Performance Evaluation of Satellite-Based Data Offloading on Starlink Constellations

Vehicular Edge Computing (VEC) is a key research area in autonomous driving. As Intelligent Transportation Systems (ITSs) continue to expand, ground vehicles (GVs) face the challenge of handling huge amounts of sensor data to drive safely. Specifically, due to energy and capacity limitations, GVs will need to offload resource-hungry tasks to external (cloud) computing units for faster processing. In 6th generation (6G) wireless systems, the research community is exploring the concept of Non-Terrestrial Networks (NTNs), where satellites can serve as space edge computing nodes to aggregate, store, and process data from GVs. In this paper we propose new data offloading strategies between a cluster of GVs and satellites in the Low Earth Orbits (LEOs), to optimize the trade-off between coverage and end-to-end delay. For the accuracy of the simulations, we consider real data and orbits from the Starlink constellation, one of the most representative and popular examples of commercial satellite deployments for communication. Our results demonstrate that Starlink satellites can support real-time offloading under certain conditions that depend on the onboard computational capacity of the satellites, the frame rate of the sensors, and the number of GVs.

==> images/ECDF_real_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.473225, xmax=10.498725,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0389683946200299, ymax=0.818458508563841,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.0263 5.55552469152949e-06
0.0265 1.1111049383059e-05
0.0269 1.66665740745885e-05
0.0269 2.2222098766118e-05
0.0271 2.77776234576475e-05
0.0271 3.33331481491769e-05
0.0272 3.88886728407064e-05
0.0273 4.44441975322359e-05
0.0274 4.99997222237654e-05
0.0274 5.55552469152949e-05
0.0274 6.11107716068244e-05
0.0274 6.66662962983539e-05
0.0275 7.22218209898834e-05
0.0275 7.77773456814129e-05
0.0275 8.33328703729424e-05
0.0275 8.88883950644719e-05
0.0276 9.44439197560013e-05
0.0276 9.99994444475309e-05
0.0276 0.00010555496913906
0.0276 0.00011111049383059
0.0277 0.000116666018522119
0.0277 0.000122221543213649
0.0278 0.000127777067905178
0.0278 0.000133332592596708
0.0278 0.000138888117288237
0.0279 0.000144443641979767
0.028 0.000149999166671296
0.028 0.000155554691362826
0.028 0.000161110216054355
0.028 0.000166665740745885
0.0281 0.000172221265437414
0.0281 0.000177776790128944
0.0281 0.000183332314820473
0.0282 0.000188887839512003
0.0282 0.000194443364203532
0.0282 0.000199998888895062
0.0282 0.000205554413586591
0.0282 0.000211109938278121
0.0282 0.00021666546296965
0.0282 0.00022222098766118
0.0283 0.000227776512352709
0.0283 0.000233332037044239
0.0283 0.000238887561735768
0.0283 0.000244443086427298
0.0283 0.000249998611118827
0.0284 0.000255554135810357
0.0284 0.000261109660501886
0.0284 0.000266665185193416
0.0284 0.000272220709884945
0.0284 0.000277776234576475
0.0284 0.000283331759268004
0.0285 0.000288887283959534
0.0285 0.000294442808651063
0.0285 0.000299998333342593
0.0285 0.000305553858034122
0.0285 0.000311109382725652
0.0285 0.000316664907417181
0.0286 0.00032222043210871
0.0286 0.00032777595680024
0.0286 0.000333331481491769
0.0286 0.000338887006183299
0.0286 0.000344442530874828
0.0286 0.000349998055566358
0.0286 0.000355553580257887
0.0286 0.000361109104949417
0.0287 0.000366664629640946
0.0287 0.000372220154332476
0.0287 0.000377775679024005
0.0287 0.000383331203715535
0.0287 0.000388886728407064
0.0287 0.000394442253098594
0.0287 0.000399997777790123
0.0287 0.000405553302481653
0.0287 0.000411108827173182
0.0287 0.000416664351864712
0.0287 0.000422219876556241
0.0288 0.000427775401247771
0.0288 0.0004333309259393
0.0288 0.00043888645063083
0.0288 0.000444441975322359
0.0288 0.000449997500013889
0.0288 0.000455553024705418
0.0288 0.000461108549396948
0.0288 0.000466664074088477
0.0288 0.000472219598780007
0.0288 0.000477775123471536
0.0289 0.000483330648163066
0.0289 0.000488886172854595
0.0289 0.000494441697546125
0.0289 0.000499997222237654
0.0289 0.000505552746929184
0.0289 0.000511108271620713
0.0289 0.000516663796312243
0.029 0.000522219321003772
0.029 0.000527774845695302
0.029 0.000533330370386831
0.029 0.000538885895078361
0.029 0.00054444141976989
0.029 0.00054999694446142
0.029 0.000555552469152949
0.029 0.000561107993844479
0.029 0.000566663518536008
0.0291 0.000572219043227538
0.0291 0.000577774567919067
0.0291 0.000583330092610597
0.0291 0.000588885617302126
0.0291 0.000594441141993656
0.0291 0.000599996666685185
0.0291 0.000605552191376715
0.0291 0.000611107716068244
0.0291 0.000616663240759773
0.0291 0.000622218765451303
0.0291 0.000627774290142832
0.0291 0.000633329814834362
0.0291 0.000638885339525892
0.0291 0.000644440864217421
0.0291 0.00064999638890895
0.0292 0.00065555191360048
0.0292 0.000661107438292009
0.0292 0.000666662962983539
0.0292 0.000672218487675068
0.0292 0.000677774012366598
0.0292 0.000683329537058127
0.0292 0.000688885061749657
0.0292 0.000694440586441186
0.0292 0.000699996111132716
0.0292 0.000705551635824245
0.0292 0.000711107160515775
0.0292 0.000716662685207304
0.0292 0.000722218209898834
0.0292 0.000727773734590363
0.0293 0.000733329259281893
0.0293 0.000738884783973422
0.0293 0.000744440308664952
0.0293 0.000749995833356481
0.0293 0.000755551358048011
0.0293 0.00076110688273954
0.0293 0.00076666240743107
0.0293 0.000772217932122599
0.0293 0.000777773456814129
0.0293 0.000783328981505658
0.0293 0.000788884506197188
0.0293 0.000794440030888717
0.0293 0.000799995555580247
0.0293 0.000805551080271776
0.0293 0.000811106604963306
0.0293 0.000816662129654835
0.0293 0.000822217654346365
0.0293 0.000827773179037894
0.0294 0.000833328703729424
0.0294 0.000838884228420953
0.0294 0.000844439753112483
0.0294 0.000849995277804012
0.0294 0.000855550802495542
0.0294 0.000861106327187071
0.0294 0.000866661851878601
0.0294 0.00087221737657013
0.0294 0.00087777290126166
0.0294 0.000883328425953189
0.0294 0.000888883950644719
0.0294 0.000894439475336248
0.0294 0.000899995000027778
0.0294 0.000905550524719307
0.0295 0.000911106049410837
0.0295 0.000916661574102366
0.0295 0.000922217098793896
0.0295 0.000927772623485425
0.0295 0.000933328148176955
0.0295 0.000938883672868484
0.0295 0.000944439197560014
0.0295 0.000949994722251543
0.0295 0.000955550246943072
0.0295 0.000961105771634602
0.0295 0.000966661296326131
0.0295 0.000972216821017661
0.0295 0.00097777234570919
0.0295 0.00098332787040072
0.0295 0.000988883395092249
0.0295 0.000994438919783779
0.0296 0.000999994444475308
0.0296 0.00100554996916684
0.0296 0.00101110549385837
0.0296 0.0010166610185499
0.0296 0.00102221654324143
0.0296 0.00102777206793296
0.0296 0.00103332759262449
0.0296 0.00103888311731601
0.0296 0.00104443864200754
0.0296 0.00104999416669907
0.0296 0.0010555496913906
0.0296 0.00106110521608213
0.0296 0.00106666074077366
0.0296 0.00107221626546519
0.0296 0.00107777179015672
0.0296 0.00108332731484825
0.0296 0.00108888283953978
0.0296 0.00109443836423131
0.0296 0.00109999388892284
0.0296 0.00110554941361437
0.0296 0.0011111049383059
0.0296 0.00111666046299743
0.0296 0.00112221598768896
0.0296 0.00112777151238049
0.0296 0.00113332703707202
0.0296 0.00113888256176355
0.0296 0.00114443808645508
0.0296 0.0011499936111466
0.0296 0.00115554913583813
0.0296 0.00116110466052966
0.0296 0.00116666018522119
0.0296 0.00117221570991272
0.0296 0.00117777123460425
0.0297 0.00118332675929578
0.0297 0.00118888228398731
0.0297 0.00119443780867884
0.0297 0.00119999333337037
0.0297 0.0012055488580619
0.0297 0.00121110438275343
0.0297 0.00121665990744496
0.0297 0.00122221543213649
0.0297 0.00122777095682802
0.0297 0.00123332648151955
0.0297 0.00123888200621108
0.0297 0.00124443753090261
0.0297 0.00124999305559414
0.0297 0.00125554858028566
0.0297 0.00126110410497719
0.0297 0.00126665962966872
0.0297 0.00127221515436025
0.0297 0.00127777067905178
0.0297 0.00128332620374331
0.0297 0.00128888172843484
0.0297 0.00129443725312637
0.0297 0.0012999927778179
0.0297 0.00130554830250943
0.0297 0.00131110382720096
0.0297 0.00131665935189249
0.0297 0.00132221487658402
0.0297 0.00132777040127555
0.0297 0.00133332592596708
0.0297 0.00133888145065861
0.0297 0.00134443697535014
0.0297 0.00134999250004167
0.0297 0.0013555480247332
0.0297 0.00136110354942473
0.0298 0.00136665907411625
0.0298 0.00137221459880778
0.0298 0.00137777012349931
0.0298 0.00138332564819084
0.0298 0.00138888117288237
0.0298 0.0013944366975739
0.0298 0.00139999222226543
0.0298 0.00140554774695696
0.0298 0.00141110327164849
0.0298 0.00141665879634002
0.0298 0.00142221432103155
0.0298 0.00142776984572308
0.0298 0.00143332537041461
0.0298 0.00143888089510614
0.0298 0.00144443641979767
0.0298 0.0014499919444892
0.0298 0.00145554746918073
0.0298 0.00146110299387226
0.0298 0.00146665851856379
0.0298 0.00147221404325532
0.0298 0.00147776956794684
0.0298 0.00148332509263837
0.0298 0.0014888806173299
0.0298 0.00149443614202143
0.0298 0.00149999166671296
0.0298 0.00150554719140449
0.0298 0.00151110271609602
0.0298 0.00151665824078755
0.0298 0.00152221376547908
0.0298 0.00152776929017061
0.0298 0.00153332481486214
0.0298 0.00153888033955367
0.0298 0.0015444358642452
0.0298 0.00154999138893673
0.0298 0.00155554691362826
0.0298 0.00156110243831979
0.0298 0.00156665796301132
0.0298 0.00157221348770285
0.0298 0.00157776901239438
0.0298 0.00158332453708591
0.0299 0.00158888006177743
0.0299 0.00159443558646896
0.0299 0.00159999111116049
0.0299 0.00160554663585202
0.0299 0.00161110216054355
0.0299 0.00161665768523508
0.0299 0.00162221320992661
0.0299 0.00162776873461814
0.0299 0.00163332425930967
0.0299 0.0016388797840012
0.0299 0.00164443530869273
0.0299 0.00164999083338426
0.0299 0.00165554635807579
0.0299 0.00166110188276732
0.0299 0.00166665740745885
0.0299 0.00167221293215038
0.0299 0.00167776845684191
0.0299 0.00168332398153344
0.0299 0.00168887950622497
0.0299 0.00169443503091649
0.0299 0.00169999055560802
0.0299 0.00170554608029955
0.0299 0.00171110160499108
0.0299 0.00171665712968261
0.0299 0.00172221265437414
0.0299 0.00172776817906567
0.0299 0.0017333237037572
0.0299 0.00173887922844873
0.0299 0.00174443475314026
0.0299 0.00174999027783179
0.0299 0.00175554580252332
0.0299 0.00176110132721485
0.0299 0.00176665685190638
0.0299 0.00177221237659791
0.0299 0.00177776790128944
0.0299 0.00178332342598097
0.0299 0.0017888789506725
0.0299 0.00179443447536403
0.0299 0.00179999000005556
0.0299 0.00180554552474708
0.0299 0.00181110104943861
0.03 0.00181665657413014
0.03 0.00182221209882167
0.03 0.0018277676235132
0.03 0.00183332314820473
0.03 0.00183887867289626
0.03 0.00184443419758779
0.03 0.00184998972227932
0.03 0.00185554524697085
0.03 0.00186110077166238
0.03 0.00186665629635391
0.03 0.00187221182104544
0.03 0.00187776734573697
0.03 0.0018833228704285
0.03 0.00188887839512003
0.03 0.00189443391981156
0.03 0.00189998944450309
0.03 0.00190554496919462
0.03 0.00191110049388614
0.03 0.00191665601857767
0.03 0.0019222115432692
0.03 0.00192776706796073
0.03 0.00193332259265226
0.03 0.00193887811734379
0.03 0.00194443364203532
0.03 0.00194998916672685
0.03 0.00195554469141838
0.03 0.00196110021610991
0.03 0.00196665574080144
0.03 0.00197221126549297
0.03 0.0019777667901845
0.03 0.00198332231487603
0.03 0.00198887783956756
0.03 0.00199443336425909
0.03 0.00199998888895062
0.03 0.00200554441364215
0.03 0.00201109993833368
0.03 0.0020166554630252
0.03 0.00202221098771673
0.03 0.00202776651240826
0.03 0.00203332203709979
0.03 0.00203887756179132
0.03 0.00204443308648285
0.03 0.00204998861117438
0.03 0.00205554413586591
0.03 0.00206109966055744
0.03 0.00206665518524897
0.03 0.0020722107099405
0.03 0.00207776623463203
0.03 0.00208332175932356
0.03 0.00208887728401509
0.03 0.00209443280870662
0.03 0.00209998833339815
0.03 0.00210554385808968
0.0301 0.00211109938278121
0.0301 0.00211665490747274
0.0301 0.00212221043216427
0.0301 0.00212776595685579
0.0301 0.00213332148154732
0.0301 0.00213887700623885
0.0301 0.00214443253093038
0.0301 0.00214998805562191
0.0301 0.00215554358031344
0.0301 0.00216109910500497
0.0301 0.0021666546296965
0.0301 0.00217221015438803
0.0301 0.00217776567907956
0.0301 0.00218332120377109
0.0301 0.00218887672846262
0.0301 0.00219443225315415
0.0301 0.00219998777784568
0.0301 0.00220554330253721
0.0301 0.00221109882722874
0.0301 0.00221665435192027
0.0301 0.0022222098766118
0.0301 0.00222776540130333
0.0301 0.00223332092599486
0.0301 0.00223887645068639
0.0301 0.00224443197537791
0.0301 0.00224998750006944
0.0301 0.00225554302476097
0.0301 0.0022610985494525
0.0301 0.00226665407414403
0.0301 0.00227220959883556
0.0301 0.00227776512352709
0.0301 0.00228332064821862
0.0301 0.00228887617291015
0.0301 0.00229443169760168
0.0301 0.00229998722229321
0.0301 0.00230554274698474
0.0301 0.00231109827167627
0.0301 0.0023166537963678
0.0301 0.00232220932105933
0.0301 0.00232776484575086
0.0301 0.00233332037044239
0.0301 0.00233887589513392
0.0301 0.00234443141982545
0.0301 0.00234998694451697
0.0301 0.0023555424692085
0.0301 0.00236109799390003
0.0301 0.00236665351859156
0.0301 0.00237220904328309
0.0301 0.00237776456797462
0.0301 0.00238332009266615
0.0301 0.00238887561735768
0.0301 0.00239443114204921
0.0302 0.00239998666674074
0.0302 0.00240554219143227
0.0302 0.0024110977161238
0.0302 0.00241665324081533
0.0302 0.00242220876550686
0.0302 0.00242776429019839
0.0302 0.00243331981488992
0.0302 0.00243887533958145
0.0302 0.00244443086427298
0.0302 0.00244998638896451
0.0302 0.00245554191365604
0.0302 0.00246109743834756
0.0302 0.00246665296303909
0.0302 0.00247220848773062
0.0302 0.00247776401242215
0.0302 0.00248331953711368
0.0302 0.00248887506180521
0.0302 0.00249443058649674
0.0302 0.00249998611118827
0.0302 0.0025055416358798
0.0302 0.00251109716057133
0.0302 0.00251665268526286
0.0302 0.00252220820995439
0.0302 0.00252776373464592
0.0302 0.00253331925933745
0.0302 0.00253887478402898
0.0302 0.00254443030872051
0.0302 0.00254998583341204
0.0302 0.00255554135810357
0.0302 0.0025610968827951
0.0302 0.00256665240748662
0.0302 0.00257220793217815
0.0302 0.00257776345686968
0.0302 0.00258331898156121
0.0302 0.00258887450625274
0.0302 0.00259443003094427
0.0302 0.0025999855556358
0.0302 0.00260554108032733
0.0302 0.00261109660501886
0.0302 0.00261665212971039
0.0302 0.00262220765440192
0.0302 0.00262776317909345
0.0302 0.00263331870378498
0.0302 0.00263887422847651
0.0302 0.00264442975316804
0.0302 0.00264998527785957
0.0302 0.0026555408025511
0.0302 0.00266109632724263
0.0302 0.00266665185193416
0.0302 0.00267220737662569
0.0303 0.00267776290131721
0.0303 0.00268331842600874
0.0303 0.00268887395070027
0.0303 0.0026944294753918
0.0303 0.00269998500008333
0.0303 0.00270554052477486
0.0303 0.00271109604946639
0.0303 0.00271665157415792
0.0303 0.00272220709884945
0.0303 0.00272776262354098
0.0303 0.00273331814823251
0.0303 0.00273887367292404
0.0303 0.00274442919761557
0.0303 0.0027499847223071
0.0303 0.00275554024699863
0.0303 0.00276109577169016
0.0303 0.00276665129638169
0.0303 0.00277220682107322
0.0303 0.00277776234576475
0.0303 0.00278331787045627
0.0303 0.0027888733951478
0.0303 0.00279442891983933
0.0303 0.00279998444453086
0.0303 0.00280553996922239
0.0303 0.00281109549391392
0.0303 0.00281665101860545
0.0303 0.00282220654329698
0.0303 0.00282776206798851
0.0303 0.00283331759268004
0.0303 0.00283887311737157
0.0303 0.0028444286420631
0.0303 0.00284998416675463
0.0303 0.00285553969144616
0.0303 0.00286109521613769
0.0303 0.00286665074082922
0.0303 0.00287220626552075
0.0303 0.00287776179021228
0.0303 0.00288331731490381
0.0303 0.00288887283959534
0.0303 0.00289442836428686
0.0303 0.00289998388897839
0.0303 0.00290553941366992
0.0303 0.00291109493836145
0.0303 0.00291665046305298
0.0303 0.00292220598774451
0.0303 0.00292776151243604
0.0303 0.00293331703712757
0.0303 0.0029388725618191
0.0303 0.00294442808651063
0.0303 0.00294998361120216
0.0303 0.00295553913589369
0.0304 0.00296109466058522
0.0304 0.00296665018527675
0.0304 0.00297220570996828
0.0304 0.00297776123465981
0.0304 0.00298331675935134
0.0304 0.00298887228404287
0.0304 0.0029944278087344
0.0304 0.00299998333342592
0.0304 0.00300553885811745
0.0304 0.00301109438280898
0.0304 0.00301664990750051
0.0304 0.00302220543219204
0.0304 0.00302776095688357
0.0304 0.0030333164815751
0.0304 0.00303887200626663
0.0304 0.00304442753095816
0.0304 0.00304998305564969
0.0304 0.00305553858034122
0.0304 0.00306109410503275
0.0304 0.00306664962972428
0.0304 0.00307220515441581
0.0304 0.00307776067910734
0.0304 0.00308331620379887
0.0304 0.0030888717284904
0.0304 0.00309442725318193
0.0304 0.00309998277787346
0.0304 0.00310553830256499
0.0304 0.00311109382725651
0.0304 0.00311664935194804
0.0304 0.00312220487663957
0.0304 0.0031277604013311
0.0304 0.00313331592602263
0.0304 0.00313887145071416
0.0304 0.00314442697540569
0.0304 0.00314998250009722
0.0304 0.00315553802478875
0.0304 0.00316109354948028
0.0304 0.00316664907417181
0.0304 0.00317220459886334
0.0304 0.00317776012355487
0.0304 0.0031833156482464
0.0304 0.00318887117293793
0.0304 0.00319442669762946
0.0304 0.00319998222232099
0.0304 0.00320553774701252
0.0304 0.00321109327170405
0.0304 0.00321664879639558
0.0304 0.00322220432108711
0.0304 0.00322775984577863
0.0304 0.00323331537047016
0.0304 0.00323887089516169
0.0305 0.00324442641985322
0.0305 0.00324998194454475
0.0305 0.00325553746923628
0.0305 0.00326109299392781
0.0305 0.00326664851861934
0.0305 0.00327220404331087
0.0305 0.0032777595680024
0.0305 0.00328331509269393
0.0305 0.00328887061738546
0.0305 0.00329442614207699
0.0305 0.00329998166676852
0.0305 0.00330553719146005
0.0305 0.00331109271615158
0.0305 0.00331664824084311
0.0305 0.00332220376553464
0.0305 0.00332775929022617
0.0305 0.00333331481491769
0.0305 0.00333887033960922
0.0305 0.00334442586430075
0.0305 0.00334998138899228
0.0305 0.00335553691368381
0.0305 0.00336109243837534
0.0305 0.00336664796306687
0.0305 0.0033722034877584
0.0305 0.00337775901244993
0.0305 0.00338331453714146
0.0305 0.00338887006183299
0.0305 0.00339442558652452
0.0305 0.00339998111121605
0.0305 0.00340553663590758
0.0305 0.00341109216059911
0.0305 0.00341664768529064
0.0305 0.00342220320998217
0.0305 0.0034277587346737
0.0305 0.00343331425936523
0.0305 0.00343886978405676
0.0305 0.00344442530874828
0.0305 0.00344998083343981
0.0305 0.00345553635813134
0.0305 0.00346109188282287
0.0305 0.0034666474075144
0.0305 0.00347220293220593
0.0305 0.00347775845689746
0.0305 0.00348331398158899
0.0305 0.00348886950628052
0.0305 0.00349442503097205
0.0305 0.00349998055566358
0.0305 0.00350553608035511
0.0305 0.00351109160504664
0.0305 0.00351664712973817
0.0305 0.0035222026544297
0.0305 0.00352775817912123
0.0305 0.00353331370381276
0.0305 0.00353886922850429
0.0305 0.00354442475319582
0.0305 0.00354998027788734
0.0305 0.00355553580257887
0.0305 0.0035610913272704
0.0305 0.00356664685196193
0.0305 0.00357220237665346
0.0306 0.00357775790134499
0.0306 0.00358331342603652
0.0306 0.00358886895072805
0.0306 0.00359442447541958
0.0306 0.00359998000011111
0.0306 0.00360553552480264
0.0306 0.00361109104949417
0.0306 0.0036166465741857
0.0306 0.00362220209887723
0.0306 0.00362775762356876
0.0306 0.00363331314826029
0.0306 0.00363886867295182
0.0306 0.00364442419764335
0.0306 0.00364997972233488
0.0306 0.00365553524702641
0.0306 0.00366109077171793
0.0306 0.00366664629640946
0.0306 0.00367220182110099
0.0306 0.00367775734579252
0.0306 0.00368331287048405
0.0306 0.00368886839517558
0.0306 0.00369442391986711
0.0306 0.00369997944455864
0.0306 0.00370553496925017
0.0306 0.0037110904939417
0.0306 0.00371664601863323
0.0306 0.00372220154332476
0.0306 0.00372775706801629
0.0306 0.00373331259270782
0.0306 0.00373886811739935
0.0306 0.00374442364209088
0.0306 0.00374997916678241
0.0306 0.00375553469147394
0.0306 0.00376109021616547
0.0306 0.00376664574085699
0.0306 0.00377220126554852
0.0306 0.00377775679024005
0.0306 0.00378331231493158
0.0306 0.00378886783962311
0.0306 0.00379442336431464
0.0306 0.00379997888900617
0.0306 0.0038055344136977
0.0306 0.00381108993838923
0.0306 0.00381664546308076
0.0306 0.00382220098777229
0.0306 0.00382775651246382
0.0306 0.00383331203715535
0.0306 0.00383886756184688
0.0306 0.00384442308653841
0.0306 0.00384997861122994
0.0306 0.00385553413592147
0.0306 0.003861089660613
0.0306 0.00386664518530453
0.0306 0.00387220070999606
0.0306 0.00387775623468758
0.0306 0.00388331175937911
0.0306 0.00388886728407064
0.0306 0.00389442280876217
0.0306 0.0038999783334537
0.0306 0.00390553385814523
0.0306 0.00391108938283676
0.0306 0.00391664490752829
0.0306 0.00392220043221982
0.0306 0.00392775595691135
0.0306 0.00393331148160288
0.0306 0.00393886700629441
0.0306 0.00394442253098594
0.0306 0.00394997805567747
0.0306 0.003955533580369
0.0306 0.00396108910506053
0.0306 0.00396664462975206
0.0307 0.00397220015444359
0.0307 0.00397775567913512
0.0307 0.00398331120382664
0.0307 0.00398886672851817
0.0307 0.0039944222532097
0.0307 0.00399997777790123
0.0307 0.00400553330259276
0.0307 0.00401108882728429
0.0307 0.00401664435197582
0.0307 0.00402219987666735
0.0307 0.00402775540135888
0.0307 0.00403331092605041
0.0307 0.00403886645074194
0.0307 0.00404442197543347
0.0307 0.004049977500125
0.0307 0.00405553302481653
0.0307 0.00406108854950806
0.0307 0.00406664407419959
0.0307 0.00407219959889112
0.0307 0.00407775512358265
0.0307 0.00408331064827418
0.0307 0.00408886617296571
0.0307 0.00409442169765723
0.0307 0.00409997722234876
0.0307 0.00410553274704029
0.0307 0.00411108827173182
0.0307 0.00411664379642335
0.0307 0.00412219932111488
0.0307 0.00412775484580641
0.0307 0.00413331037049794
0.0307 0.00413886589518947
0.0307 0.004144421419881
0.0307 0.00414997694457253
0.0307 0.00415553246926406
0.0307 0.00416108799395559
0.0307 0.00416664351864712
0.0307 0.00417219904333865
0.0307 0.00417775456803018
0.0307 0.00418331009272171
0.0307 0.00418886561741324
0.0307 0.00419442114210477
0.0307 0.00419997666679629
0.0307 0.00420553219148782
0.0307 0.00421108771617935
0.0307 0.00421664324087088
0.0307 0.00422219876556241
0.0307 0.00422775429025394
0.0307 0.00423330981494547
0.0307 0.004238865339637
0.0307 0.00424442086432853
0.0307 0.00424997638902006
0.0307 0.00425553191371159
0.0307 0.00426108743840312
0.0307 0.00426664296309465
0.0307 0.00427219848778618
0.0307 0.00427775401247771
0.0307 0.00428330953716924
0.0307 0.00428886506186077
0.0308 0.0042944205865523
0.0308 0.00429997611124383
0.0308 0.00430553163593536
0.0308 0.00431108716062688
0.0308 0.00431664268531841
0.0308 0.00432219821000994
0.0308 0.00432775373470147
0.0308 0.004333309259393
0.0308 0.00433886478408453
0.0308 0.00434442030877606
0.0308 0.00434997583346759
0.0308 0.00435553135815912
0.0308 0.00436108688285065
0.0308 0.00436664240754218
0.0308 0.00437219793223371
0.0308 0.00437775345692524
0.0308 0.00438330898161677
0.0308 0.0043888645063083
0.0308 0.00439442003099983
0.0308 0.00439997555569136
0.0308 0.00440553108038289
0.0308 0.00441108660507442
0.0308 0.00441664212976595
0.0308 0.00442219765445748
0.0308 0.00442775317914901
0.0308 0.00443330870384053
0.0308 0.00443886422853206
0.0308 0.00444441975322359
0.0308 0.00444997527791512
0.0308 0.00445553080260665
0.0308 0.00446108632729818
0.0308 0.00446664185198971
0.0308 0.00447219737668124
0.0308 0.00447775290137277
0.0308 0.0044833084260643
0.0308 0.00448886395075583
0.0308 0.00449441947544736
0.0308 0.00449997500013889
0.0308 0.00450553052483042
0.0308 0.00451108604952195
0.0308 0.00451664157421348
0.0308 0.00452219709890501
0.0308 0.00452775262359654
0.0308 0.00453330814828806
0.0308 0.00453886367297959
0.0308 0.00454441919767112
0.0308 0.00454997472236265
0.0308 0.00455553024705418
0.0308 0.00456108577174571
0.0308 0.00456664129643724
0.0308 0.00457219682112877
0.0308 0.0045777523458203
0.0308 0.00458330787051183
0.0308 0.00458886339520336
0.0308 0.00459441891989489
0.0308 0.00459997444458642
0.0308 0.00460552996927795
0.0308 0.00461108549396948
0.0308 0.00461664101866101
0.0308 0.00462219654335254
0.0308 0.00462775206804407
0.0308 0.0046333075927356
0.0308 0.00463886311742713
0.0308 0.00464441864211866
0.0308 0.00464997416681018
0.0308 0.00465552969150171
0.0308 0.00466108521619324
0.0308 0.00466664074088477
0.0308 0.0046721962655763
0.0308 0.00467775179026783
0.0308 0.00468330731495936
0.0308 0.00468886283965089
0.0308 0.00469441836434242
0.0308 0.00469997388903395
0.0308 0.00470552941372548
0.0308 0.00471108493841701
0.0308 0.00471664046310854
0.0308 0.00472219598780007
0.0308 0.0047277515124916
0.0308 0.00473330703718313
0.0308 0.00473886256187466
0.0308 0.00474441808656619
0.0308 0.00474997361125771
0.0308 0.00475552913594924
0.0308 0.00476108466064077
0.0308 0.0047666401853323
0.0308 0.00477219571002383
0.0308 0.00477775123471536
0.0308 0.00478330675940689
0.0308 0.00478886228409842
0.0308 0.00479441780878995
0.0308 0.00479997333348148
0.0309 0.00480552885817301
0.0309 0.00481108438286454
0.0309 0.00481663990755607
0.0309 0.0048221954322476
0.0309 0.00482775095693913
0.0309 0.00483330648163066
0.0309 0.00483886200632219
0.0309 0.00484441753101372
0.0309 0.00484997305570525
0.0309 0.00485552858039678
0.0309 0.00486108410508831
0.0309 0.00486663962977983
0.0309 0.00487219515447136
0.0309 0.00487775067916289
0.0309 0.00488330620385442
0.0309 0.00488886172854595
0.0309 0.00489441725323748
0.0309 0.00489997277792901
0.0309 0.00490552830262054
0.0309 0.00491108382731207
0.0309 0.0049166393520036
0.0309 0.00492219487669513
0.0309 0.00492775040138666
0.0309 0.00493330592607819
0.0309 0.00493886145076972
0.0309 0.00494441697546125
0.0309 0.00494997250015278
0.0309 0.00495552802484431
0.0309 0.00496108354953584
0.0309 0.00496663907422736
0.0309 0.00497219459891889
0.0309 0.00497775012361042
0.0309 0.00498330564830195
0.0309 0.00498886117299348
0.0309 0.00499441669768501
0.0309 0.00499997222237654
0.0309 0.00500552774706807
0.0309 0.0050110832717596
0.0309 0.00501663879645113
0.0309 0.00502219432114266
0.0309 0.00502774984583419
0.0309 0.00503330537052572
0.0309 0.00503886089521725
0.0309 0.00504441641990878
0.0309 0.00504997194460031
0.0309 0.00505552746929184
0.0309 0.00506108299398337
0.0309 0.0050666385186749
0.0309 0.00507219404336643
0.0309 0.00507774956805796
0.0309 0.00508330509274948
0.0309 0.00508886061744101
0.0309 0.00509441614213254
0.0309 0.00509997166682407
0.0309 0.0051055271915156
0.0309 0.00511108271620713
0.0309 0.00511663824089866
0.0309 0.00512219376559019
0.0309 0.00512774929028172
0.0309 0.00513330481497325
0.0309 0.00513886033966478
0.0309 0.00514441586435631
0.0309 0.00514997138904784
0.0309 0.00515552691373937
0.0309 0.0051610824384309
0.0309 0.00516663796312243
0.0309 0.00517219348781396
0.0309 0.00517774901250549
0.0309 0.00518330453719701
0.0309 0.00518886006188854
0.0309 0.00519441558658007
0.0309 0.0051999711112716
0.0309 0.00520552663596313
0.0309 0.00521108216065466
0.0309 0.00521663768534619
0.0309 0.00522219321003772
0.0309 0.00522774873472925
0.0309 0.00523330425942078
0.0309 0.00523885978411231
0.0309 0.00524441530880384
0.0309 0.00524997083349537
0.0309 0.0052555263581869
0.0309 0.00526108188287843
0.0309 0.00526663740756996
0.0309 0.00527219293226149
0.0309 0.00527774845695302
0.0309 0.00528330398164455
0.031 0.00528885950633608
0.031 0.00529441503102761
0.031 0.00529997055571913
0.031 0.00530552608041066
0.031 0.00531108160510219
0.031 0.00531663712979372
0.031 0.00532219265448525
0.031 0.00532774817917678
0.031 0.00533330370386831
0.031 0.00533885922855984
0.031 0.00534441475325137
0.031 0.0053499702779429
0.031 0.00535552580263443
0.031 0.00536108132732596
0.031 0.00536663685201749
0.031 0.00537219237670902
0.031 0.00537774790140055
0.031 0.00538330342609208
0.031 0.00538885895078361
0.031 0.00539441447547514
0.031 0.00539997000016666
0.031 0.0054055255248582
0.031 0.00541108104954972
0.031 0.00541663657424125
0.031 0.00542219209893278
0.031 0.00542774762362431
0.031 0.00543330314831584
0.031 0.00543885867300737
0.031 0.0054444141976989
0.031 0.00544996972239043
0.031 0.00545552524708196
0.031 0.00546108077177349
0.031 0.00546663629646502
0.031 0.00547219182115655
0.031 0.00547774734584808
0.031 0.00548330287053961
0.031 0.00548885839523114
0.031 0.00549441391992267
0.031 0.0054999694446142
0.031 0.00550552496930573
0.031 0.00551108049399726
0.031 0.00551663601868879
0.031 0.00552219154338031
0.031 0.00552774706807184
0.031 0.00553330259276337
0.031 0.0055388581174549
0.031 0.00554441364214643
0.031 0.00554996916683796
0.031 0.00555552469152949
0.031 0.00556108021622102
0.031 0.00556663574091255
0.031 0.00557219126560408
0.031 0.00557774679029561
0.031 0.00558330231498714
0.031 0.00558885783967867
0.031 0.0055944133643702
0.031 0.00559996888906173
0.031 0.00560552441375326
0.031 0.00561107993844479
0.031 0.00561663546313632
0.031 0.00562219098782784
0.031 0.00562774651251937
0.031 0.0056333020372109
0.031 0.00563885756190243
0.031 0.00564441308659396
0.031 0.00564996861128549
0.031 0.00565552413597702
0.031 0.00566107966066855
0.031 0.00566663518536008
0.031 0.00567219071005161
0.031 0.00567774623474314
0.031 0.00568330175943467
0.031 0.0056888572841262
0.031 0.00569441280881773
0.031 0.00569996833350926
0.031 0.00570552385820079
0.031 0.00571107938289232
0.031 0.00571663490758385
0.031 0.00572219043227538
0.031 0.00572774595696691
0.031 0.00573330148165843
0.031 0.00573885700634996
0.031 0.00574441253104149
0.031 0.00574996805573302
0.031 0.00575552358042455
0.031 0.00576107910511608
0.031 0.00576663462980761
0.031 0.00577219015449914
0.031 0.00577774567919067
0.031 0.0057833012038822
0.031 0.00578885672857373
0.031 0.00579441225326526
0.031 0.00579996777795679
0.031 0.00580552330264832
0.031 0.00581107882733985
0.031 0.00581663435203138
0.031 0.00582218987672291
0.031 0.00582774540141444
0.031 0.00583330092610596
0.031 0.0058388564507975
0.031 0.00584441197548902
0.031 0.00584996750018055
0.031 0.00585552302487208
0.031 0.00586107854956361
0.031 0.00586663407425514
0.031 0.00587218959894667
0.031 0.0058777451236382
0.031 0.00588330064832973
0.031 0.00588885617302126
0.031 0.00589441169771279
0.031 0.00589996722240432
0.031 0.00590552274709585
0.031 0.00591107827178738
0.031 0.00591663379647891
0.031 0.00592218932117044
0.031 0.00592774484586197
0.0311 0.0059333003705535
0.0311 0.00593885589524503
0.0311 0.00594441141993656
0.0311 0.00594996694462809
0.0311 0.00595552246931961
0.0311 0.00596107799401114
0.0311 0.00596663351870267
0.0311 0.0059721890433942
0.0311 0.00597774456808573
0.0311 0.00598330009277726
0.0311 0.00598885561746879
0.0311 0.00599441114216032
0.0311 0.00599996666685185
0.0311 0.00600552219154338
0.0311 0.00601107771623491
0.0311 0.00601663324092644
0.0311 0.00602218876561797
0.0311 0.0060277442903095
0.0311 0.00603329981500103
0.0311 0.00603885533969256
0.0311 0.00604441086438409
0.0311 0.00604996638907562
0.0311 0.00605552191376714
0.0311 0.00606107743845867
0.0311 0.0060666329631502
0.0311 0.00607218848784173
0.0311 0.00607774401253326
0.0311 0.00608329953722479
0.0311 0.00608885506191632
0.0311 0.00609441058660785
0.0311 0.00609996611129938
0.0311 0.00610552163599091
0.0311 0.00611107716068244
0.0311 0.00611663268537397
0.0311 0.0061221882100655
0.0311 0.00612774373475703
0.0311 0.00613329925944856
0.0311 0.00613885478414009
0.0311 0.00614441030883162
0.0311 0.00614996583352315
0.0311 0.00615552135821468
0.0311 0.00616107688290621
0.0311 0.00616663240759773
0.0311 0.00617218793228926
0.0311 0.00617774345698079
0.0311 0.00618329898167232
0.0311 0.00618885450636385
0.0311 0.00619441003105538
0.0311 0.00619996555574691
0.0311 0.00620552108043844
0.0311 0.00621107660512997
0.0311 0.0062166321298215
0.0311 0.00622218765451303
0.0311 0.00622774317920456
0.0311 0.00623329870389609
0.0311 0.00623885422858762
0.0311 0.00624440975327915
0.0311 0.00624996527797068
0.0311 0.00625552080266221
0.0311 0.00626107632735374
0.0311 0.00626663185204527
0.0311 0.0062721873767368
0.0311 0.00627774290142832
0.0311 0.00628329842611985
0.0311 0.00628885395081138
0.0311 0.00629440947550291
0.0311 0.00629996500019444
0.0311 0.00630552052488597
0.0311 0.0063110760495775
0.0311 0.00631663157426903
0.0311 0.00632218709896056
0.0311 0.00632774262365209
0.0311 0.00633329814834362
0.0311 0.00633885367303515
0.0311 0.00634440919772668
0.0311 0.00634996472241821
0.0311 0.00635552024710974
0.0311 0.00636107577180127
0.0311 0.0063666312964928
0.0311 0.00637218682118433
0.0311 0.00637774234587586
0.0311 0.00638329787056739
0.0311 0.00638885339525891
0.0311 0.00639440891995044
0.0311 0.00639996444464197
0.0311 0.0064055199693335
0.0311 0.00641107549402503
0.0311 0.00641663101871656
0.0311 0.00642218654340809
0.0311 0.00642774206809962
0.0311 0.00643329759279115
0.0311 0.00643885311748268
0.0311 0.00644440864217421
0.0311 0.00644996416686574
0.0311 0.00645551969155727
0.0311 0.0064610752162488
0.0311 0.00646663074094033
0.0311 0.00647218626563186
0.0311 0.00647774179032339
0.0311 0.00648329731501492
0.0311 0.00648885283970645
0.0311 0.00649440836439797
0.0311 0.00649996388908951
0.0311 0.00650551941378103
0.0311 0.00651107493847256
0.0311 0.00651663046316409
0.0311 0.00652218598785562
0.0311 0.00652774151254715
0.0311 0.00653329703723868
0.0311 0.00653885256193021
0.0311 0.00654440808662174
0.0311 0.00654996361131327
0.0312 0.0065555191360048
0.0312 0.00656107466069633
0.0312 0.00656663018538786
0.0312 0.00657218571007939
0.0312 0.00657774123477092
0.0312 0.00658329675946245
0.0312 0.00658885228415398
0.0312 0.00659440780884551
0.0312 0.00659996333353704
0.0312 0.00660551885822856
0.0312 0.00661107438292009
0.0312 0.00661662990761162
0.0312 0.00662218543230315
0.0312 0.00662774095699468
0.0312 0.00663329648168621
0.0312 0.00663885200637774
0.0312 0.00664440753106927
0.0312 0.0066499630557608
0.0312 0.00665551858045233
0.0312 0.00666107410514386
0.0312 0.00666662962983539
0.0312 0.00667218515452692
0.0312 0.00667774067921845
0.0312 0.00668329620390998
0.0312 0.00668885172860151
0.0312 0.00669440725329304
0.0312 0.00669996277798457
0.0312 0.0067055183026761
0.0312 0.00671107382736763
0.0312 0.00671662935205915
0.0312 0.00672218487675068
0.0312 0.00672774040144221
0.0312 0.00673329592613374
0.0312 0.00673885145082527
0.0312 0.0067444069755168
0.0312 0.00674996250020833
0.0312 0.00675551802489986
0.0312 0.00676107354959139
0.0312 0.00676662907428292
0.0312 0.00677218459897445
0.0312 0.00677774012366598
0.0312 0.00678329564835751
0.0312 0.00678885117304904
0.0312 0.00679440669774057
0.0312 0.0067999622224321
0.0312 0.00680551774712363
0.0312 0.00681107327181516
0.0312 0.00681662879650669
0.0312 0.00682218432119821
0.0312 0.00682773984588974
0.0312 0.00683329537058127
0.0312 0.0068388508952728
0.0312 0.00684440641996433
0.0312 0.00684996194465586
0.0312 0.00685551746934739
0.0312 0.00686107299403892
0.0312 0.00686662851873045
0.0312 0.00687218404342198
0.0312 0.00687773956811351
0.0312 0.00688329509280504
0.0312 0.00688885061749657
0.0312 0.0068944061421881
0.0312 0.00689996166687963
0.0312 0.00690551719157116
0.0312 0.00691107271626269
0.0312 0.00691662824095422
0.0312 0.00692218376564575
0.0312 0.00692773929033727
0.0312 0.00693329481502881
0.0312 0.00693885033972033
0.0312 0.00694440586441186
0.0312 0.00694996138910339
0.0312 0.00695551691379492
0.0312 0.00696107243848645
0.0312 0.00696662796317798
0.0312 0.00697218348786951
0.0312 0.00697773901256104
0.0312 0.00698329453725257
0.0312 0.0069888500619441
0.0312 0.00699440558663563
0.0312 0.00699996111132716
0.0312 0.00700551663601869
0.0312 0.00701107216071022
0.0312 0.00701662768540175
0.0312 0.00702218321009328
0.0312 0.00702773873478481
0.0312 0.00703329425947634
0.0312 0.00703884978416786
0.0312 0.00704440530885939
0.0312 0.00704996083355092
0.0312 0.00705551635824245
0.0312 0.00706107188293398
0.0312 0.00706662740762551
0.0312 0.00707218293231704
0.0312 0.00707773845700857
0.0312 0.0070832939817001
0.0312 0.00708884950639163
0.0312 0.00709440503108316
0.0312 0.00709996055577469
0.0312 0.00710551608046622
0.0312 0.00711107160515775
0.0312 0.00711662712984928
0.0312 0.00712218265454081
0.0312 0.00712773817923234
0.0312 0.00713329370392387
0.0312 0.0071388492286154
0.0312 0.00714440475330693
0.0312 0.00714996027799845
0.0312 0.00715551580268999
0.0312 0.00716107132738151
0.0312 0.00716662685207304
0.0312 0.00717218237676457
0.0312 0.0071777379014561
0.0312 0.00718329342614763
0.0312 0.00718884895083916
0.0312 0.00719440447553069
0.0312 0.00719996000022222
0.0312 0.00720551552491375
0.0312 0.00721107104960528
0.0312 0.00721662657429681
0.0313 0.00722218209898834
0.0313 0.00722773762367987
0.0313 0.0072332931483714
0.0313 0.00723884867306293
0.0313 0.00724440419775446
0.0313 0.00724995972244599
0.0313 0.00725551524713752
0.0313 0.00726107077182904
0.0313 0.00726662629652057
0.0313 0.0072721818212121
0.0313 0.00727773734590363
0.0313 0.00728329287059516
0.0313 0.00728884839528669
0.0313 0.00729440391997822
0.0313 0.00729995944466975
0.0313 0.00730551496936128
0.0313 0.00731107049405281
0.0313 0.00731662601874434
0.0313 0.00732218154343587
0.0313 0.0073277370681274
0.0313 0.00733329259281893
0.0313 0.00733884811751046
0.0313 0.00734440364220199
0.0313 0.00734995916689352
0.0313 0.00735551469158505
0.0313 0.00736107021627658
0.0313 0.00736662574096811
0.0313 0.00737218126565963
0.0313 0.00737773679035116
0.0313 0.00738329231504269
0.0313 0.00738884783973422
0.0313 0.00739440336442575
0.0313 0.00739995888911728
0.0313 0.00740551441380881
0.0313 0.00741106993850034
0.0313 0.00741662546319187
0.0313 0.0074221809878834
0.0313 0.00742773651257493
0.0313 0.00743329203726646
0.0313 0.00743884756195799
0.0313 0.00744440308664952
0.0313 0.00744995861134105
0.0313 0.00745551413603258
0.0313 0.00746106966072411
0.0313 0.00746662518541564
0.0313 0.00747218071010717
0.0313 0.00747773623479869
0.0313 0.00748329175949022
0.0313 0.00748884728418175
0.0313 0.00749440280887328
0.0313 0.00749995833356481
0.0313 0.00750551385825634
0.0313 0.00751106938294787
0.0313 0.0075166249076394
0.0313 0.00752218043233093
0.0313 0.00752773595702246
0.0313 0.00753329148171399
0.0313 0.00753884700640552
0.0313 0.00754440253109705
0.0313 0.00754995805578858
0.0313 0.00755551358048011
0.0313 0.00756106910517164
0.0313 0.00756662462986317
0.0313 0.0075721801545547
0.0313 0.00757773567924623
0.0313 0.00758329120393776
0.0313 0.00758884672862929
0.0313 0.00759440225332081
0.0313 0.00759995777801234
0.0313 0.00760551330270387
0.0313 0.0076110688273954
0.0313 0.00761662435208693
0.0313 0.00762217987677846
0.0313 0.00762773540146999
0.0313 0.00763329092616152
0.0313 0.00763884645085305
0.0313 0.00764440197554458
0.0313 0.00764995750023611
0.0313 0.00765551302492764
0.0313 0.00766106854961917
0.0313 0.0076666240743107
0.0313 0.00767217959900223
0.0313 0.00767773512369376
0.0313 0.00768329064838529
0.0313 0.00768884617307682
0.0313 0.00769440169776835
0.0313 0.00769995722245987
0.0313 0.0077055127471514
0.0313 0.00771106827184293
0.0313 0.00771662379653446
0.0313 0.00772217932122599
0.0313 0.00772773484591752
0.0313 0.00773329037060905
0.0313 0.00773884589530058
0.0313 0.00774440141999211
0.0313 0.00774995694468364
0.0313 0.00775551246937517
0.0314 0.0077610679940667
0.0314 0.00776662351875823
0.0314 0.00777217904344976
0.0314 0.00777773456814129
0.0314 0.00778329009283282
0.0314 0.00778884561752435
0.0314 0.00779440114221588
0.0314 0.00779995666690741
0.0314 0.00780551219159894
0.0314 0.00781106771629046
0.0314 0.00781662324098199
0.0314 0.00782217876567352
0.0314 0.00782773429036505
0.0314 0.00783328981505658
0.0314 0.00783884533974811
0.0314 0.00784440086443964
0.0314 0.00784995638913117
0.0314 0.0078555119138227
0.0314 0.00786106743851423
0.0314 0.00786662296320576
0.0314 0.00787217848789729
0.0314 0.00787773401258882
0.0314 0.00788328953728035
0.0314 0.00788884506197188
0.0314 0.00789440058666341
0.0314 0.00789995611135494
0.0314 0.00790551163604647
0.0314 0.00791106716073799
0.0314 0.00791662268542953
0.0314 0.00792217821012105
0.0314 0.00792773373481258
0.0314 0.00793328925950411
0.0314 0.00793884478419564
0.0314 0.00794440030888717
0.0314 0.0079499558335787
0.0314 0.00795551135827023
0.0314 0.00796106688296176
0.0314 0.00796662240765329
0.0314 0.00797217793234482
0.0314 0.00797773345703635
0.0314 0.00798328898172788
0.0314 0.00798884450641941
0.0314 0.00799440003111094
0.0314 0.00799995555580247
0.0314 0.008005511080494
0.0314 0.00801106660518553
0.0314 0.00801662212987706
0.0314 0.00802217765456859
0.0314 0.00802773317926011
0.0314 0.00803328870395164
0.0314 0.00803884422864317
0.0314 0.0080443997533347
0.0314 0.00804995527802623
0.0314 0.00805551080271776
0.0314 0.00806106632740929
0.0314 0.00806662185210082
0.0314 0.00807217737679235
0.0314 0.00807773290148388
0.0314 0.00808328842617541
0.0314 0.00808884395086694
0.0314 0.00809439947555847
0.0314 0.00809995500025
0.0314 0.00810551052494153
0.0314 0.00811106604963306
0.0314 0.00811662157432459
0.0314 0.00812217709901612
0.0314 0.00812773262370764
0.0314 0.00813328814839917
0.0314 0.0081388436730907
0.0314 0.00814439919778223
0.0314 0.00814995472247376
0.0314 0.00815551024716529
0.0314 0.00816106577185682
0.0314 0.00816662129654835
0.0314 0.00817217682123988
0.0314 0.00817773234593141
0.0314 0.00818328787062294
0.0314 0.00818884339531447
0.0314 0.008194398920006
0.0314 0.00819995444469753
0.0314 0.00820550996938906
0.0314 0.00821106549408059
0.0314 0.00821662101877212
0.0314 0.00822217654346365
0.0314 0.00822773206815518
0.0314 0.0082332875928467
0.0314 0.00823884311753824
0.0314 0.00824439864222976
0.0314 0.00824995416692129
0.0314 0.00825550969161282
0.0314 0.00826106521630435
0.0314 0.00826662074099588
0.0314 0.00827217626568741
0.0314 0.00827773179037894
0.0314 0.00828328731507047
0.0314 0.008288842839762
0.0314 0.00829439836445353
0.0314 0.00829995388914506
0.0314 0.00830550941383659
0.0314 0.00831106493852812
0.0314 0.00831662046321965
0.0314 0.00832217598791118
0.0314 0.00832773151260271
0.0314 0.00833328703729424
0.0314 0.00833884256198577
0.0314 0.00834439808667729
0.0314 0.00834995361136883
0.0314 0.00835550913606035
0.0314 0.00836106466075188
0.0314 0.00836662018544341
0.0314 0.00837217571013494
0.0314 0.00837773123482647
0.0314 0.008383286759518
0.0314 0.00838884228420953
0.0314 0.00839439780890106
0.0314 0.00839995333359259
0.0314 0.00840550885828412
0.0314 0.00841106438297565
0.0314 0.00841661990766718
0.0314 0.00842217543235871
0.0314 0.00842773095705024
0.0314 0.00843328648174177
0.0314 0.0084388420064333
0.0314 0.00844439753112483
0.0314 0.00844995305581636
0.0315 0.00845550858050789
0.0315 0.00846106410519941
0.0315 0.00846661962989094
0.0315 0.00847217515458247
0.0315 0.008477730679274
0.0315 0.00848328620396553
0.0315 0.00848884172865706
0.0315 0.00849439725334859
0.0315 0.00849995277804012
0.0315 0.00850550830273165
0.0315 0.00851106382742318
0.0315 0.00851661935211471
0.0315 0.00852217487680624
0.0315 0.00852773040149777
0.0315 0.0085332859261893
0.0315 0.00853884145088083
0.0315 0.00854439697557236
0.0315 0.00854995250026389
0.0315 0.00855550802495542
0.0315 0.00856106354964695
0.0315 0.00856661907433847
0.0315 0.00857217459903
0.0315 0.00857773012372153
0.0315 0.00858328564841306
0.0315 0.00858884117310459
0.0315 0.00859439669779612
0.0315 0.00859995222248765
0.0315 0.00860550774717918
0.0315 0.00861106327187071
0.0315 0.00861661879656224
0.0315 0.00862217432125377
0.0315 0.0086277298459453
0.0315 0.00863328537063683
0.0315 0.00863884089532836
0.0315 0.00864439642001989
0.0315 0.00864995194471142
0.0315 0.00865550746940295
0.0315 0.00866106299409448
0.0315 0.00866661851878601
0.0315 0.00867217404347754
0.0315 0.00867772956816906
0.0315 0.00868328509286059
0.0315 0.00868884061755212
0.0315 0.00869439614224365
0.0315 0.00869995166693518
0.0315 0.00870550719162671
0.0315 0.00871106271631824
0.0315 0.00871661824100977
0.0315 0.0087221737657013
0.0315 0.00872772929039283
0.0315 0.00873328481508436
0.0315 0.00873884033977589
0.0315 0.00874439586446742
0.0315 0.00874995138915895
0.0315 0.00875550691385048
0.0315 0.00876106243854201
0.0315 0.00876661796323354
0.0315 0.00877217348792507
0.0315 0.0087777290126166
0.0315 0.00878328453730813
0.0315 0.00878884006199965
0.0315 0.00879439558669119
0.0315 0.00879995111138271
0.0315 0.00880550663607424
0.0315 0.00881106216076577
0.0315 0.0088166176854573
0.0315 0.00882217321014883
0.0315 0.00882772873484036
0.0315 0.00883328425953189
0.0315 0.00883883978422342
0.0315 0.00884439530891495
0.0315 0.00884995083360648
0.0315 0.00885550635829801
0.0315 0.00886106188298954
0.0315 0.00886661740768107
0.0315 0.0088721729323726
0.0315 0.00887772845706413
0.0315 0.00888328398175566
0.0315 0.00888883950644719
0.0315 0.00889439503113872
0.0315 0.00889995055583024
0.0315 0.00890550608052177
0.0315 0.0089110616052133
0.0315 0.00891661712990483
0.0315 0.00892217265459636
0.0315 0.00892772817928789
0.0315 0.00893328370397942
0.0315 0.00893883922867095
0.0315 0.00894439475336248
0.0315 0.00894995027805401
0.0315 0.00895550580274554
0.0315 0.00896106132743707
0.0315 0.0089666168521286
0.0315 0.00897217237682013
0.0315 0.00897772790151166
0.0315 0.00898328342620319
0.0315 0.00898883895089472
0.0315 0.00899439447558625
0.0315 0.00899995000027778
0.0315 0.0090055055249693
0.0315 0.00901106104966084
0.0315 0.00901661657435236
0.0315 0.00902217209904389
0.0315 0.00902772762373542
0.0315 0.00903328314842695
0.0315 0.00903883867311848
0.0315 0.00904439419781001
0.0315 0.00904994972250154
0.0315 0.00905550524719307
0.0315 0.0090610607718846
0.0315 0.00906661629657613
0.0315 0.00907217182126766
0.0315 0.00907772734595919
0.0315 0.00908328287065072
0.0315 0.00908883839534225
0.0315 0.00909439392003378
0.0315 0.00909994944472531
0.0315 0.00910550496941684
0.0315 0.00911106049410837
0.0316 0.00911661601879989
0.0316 0.00912217154349143
0.0316 0.00912772706818295
0.0316 0.00913328259287448
0.0316 0.00913883811756601
0.0316 0.00914439364225754
0.0316 0.00914994916694907
0.0316 0.0091555046916406
0.0316 0.00916106021633213
0.0316 0.00916661574102366
0.0316 0.00917217126571519
0.0316 0.00917772679040672
0.0316 0.00918328231509825
0.0316 0.00918883783978978
0.0316 0.00919439336448131
0.0316 0.00919994888917284
0.0316 0.00920550441386437
0.0316 0.0092110599385559
0.0316 0.00921661546324743
0.0316 0.00922217098793896
0.0316 0.00922772651263049
0.0316 0.00923328203732201
0.0316 0.00923883756201354
0.0316 0.00924439308670507
0.0316 0.0092499486113966
0.0316 0.00925550413608813
0.0316 0.00926105966077966
0.0316 0.00926661518547119
0.0316 0.00927217071016272
0.0316 0.00927772623485425
0.0316 0.00928328175954578
0.0316 0.00928883728423731
0.0316 0.00929439280892884
0.0316 0.00929994833362037
0.0316 0.0093055038583119
0.0316 0.00931105938300343
0.0316 0.00931661490769496
0.0316 0.00932217043238649
0.0316 0.00932772595707802
0.0316 0.00933328148176954
0.0316 0.00933883700646107
0.0316 0.0093443925311526
0.0316 0.00934994805584413
0.0316 0.00935550358053566
0.0316 0.00936105910522719
0.0316 0.00936661462991872
0.0316 0.00937217015461025
0.0316 0.00937772567930178
0.0316 0.00938328120399331
0.0316 0.00938883672868484
0.0316 0.00939439225337637
0.0316 0.0093999477780679
0.0316 0.00940550330275943
0.0316 0.00941105882745096
0.0316 0.00941661435214249
0.0316 0.00942216987683402
0.0316 0.00942772540152555
0.0316 0.00943328092621708
0.0316 0.0094388364509086
0.0316 0.00944439197560014
0.0316 0.00944994750029166
0.0316 0.00945550302498319
0.0316 0.00946105854967472
0.0316 0.00946661407436625
0.0316 0.00947216959905778
0.0316 0.00947772512374931
0.0316 0.00948328064844084
0.0316 0.00948883617313237
0.0316 0.0094943916978239
0.0316 0.00949994722251543
0.0316 0.00950550274720696
0.0316 0.00951105827189849
0.0316 0.00951661379659002
0.0316 0.00952216932128155
0.0316 0.00952772484597308
0.0316 0.00953328037066461
0.0316 0.00953883589535614
0.0316 0.00954439142004767
0.0316 0.00954994694473919
0.0316 0.00955550246943073
0.0316 0.00956105799412225
0.0316 0.00956661351881378
0.0316 0.00957216904350531
0.0316 0.00957772456819684
0.0316 0.00958328009288837
0.0316 0.0095888356175799
0.0316 0.00959439114227143
0.0316 0.00959994666696296
0.0316 0.00960550219165449
0.0316 0.00961105771634602
0.0316 0.00961661324103755
0.0316 0.00962216876572908
0.0316 0.00962772429042061
0.0316 0.00963327981511214
0.0316 0.00963883533980367
0.0316 0.0096443908644952
0.0316 0.00964994638918673
0.0316 0.00965550191387826
0.0316 0.00966105743856979
0.0316 0.00966661296326131
0.0316 0.00967216848795284
0.0316 0.00967772401264437
0.0316 0.0096832795373359
0.0316 0.00968883506202743
0.0316 0.00969439058671896
0.0316 0.00969994611141049
0.0316 0.00970550163610202
0.0316 0.00971105716079355
0.0316 0.00971661268548508
0.0316 0.00972216821017661
0.0316 0.00972772373486814
0.0316 0.00973327925955967
0.0316 0.0097388347842512
0.0316 0.00974439030894273
0.0316 0.00974994583363426
0.0316 0.00975550135832579
0.0316 0.00976105688301732
0.0316 0.00976661240770885
0.0316 0.00977216793240037
0.0316 0.0097777234570919
0.0316 0.00978327898178343
0.0316 0.00978883450647496
0.0316 0.00979439003116649
0.0316 0.00979994555585802
0.0316 0.00980550108054955
0.0316 0.00981105660524108
0.0316 0.00981661212993261
0.0316 0.00982216765462414
0.0316 0.00982772317931567
0.0316 0.0098332787040072
0.0316 0.00983883422869873
0.0316 0.00984438975339026
0.0316 0.00984994527808179
0.0316 0.00985550080277332
0.0316 0.00986105632746485
0.0316 0.00986661185215638
0.0316 0.0098721673768479
0.0316 0.00987772290153944
0.0316 0.00988327842623096
0.0316 0.00988883395092249
0.0317 0.00989438947561402
0.0317 0.00989994500030555
0.0317 0.00990550052499708
0.0317 0.00991105604968861
0.0317 0.00991661157438014
0.0317 0.00992216709907167
0.0317 0.0099277226237632
0.0317 0.00993327814845473
0.0317 0.00993883367314626
0.0317 0.00994438919783779
0.0317 0.00994994472252932
0.0317 0.00995550024722085
0.0317 0.00996105577191238
0.0317 0.00996661129660391
0.0317 0.00997216682129544
0.0317 0.00997772234598697
0.0317 0.0099832778706785
0.0317 0.00998883339537003
0.0317 0.00999438892006155
0.0317 0.00999994444475308
0.0317 0.0100054999694446
0.0317 0.0100110554941361
0.0317 0.0100166110188277
0.0317 0.0100221665435192
0.0317 0.0100277220682107
0.0317 0.0100332775929023
0.0317 0.0100388331175938
0.0317 0.0100443886422853
0.0317 0.0100499441669768
0.0317 0.0100554996916684
0.0317 0.0100610552163599
0.0317 0.0100666107410514
0.0317 0.010072166265743
0.0317 0.0100777217904345
0.0317 0.010083277315126
0.0317 0.0100888328398176
0.0317 0.0100943883645091
0.0317 0.0100999438892006
0.0317 0.0101054994138921
0.0317 0.0101110549385837
0.0317 0.0101166104632752
0.0317 0.0101221659879667
0.0317 0.0101277215126583
0.0317 0.0101332770373498
0.0317 0.0101388325620413
0.0317 0.0101443880867329
0.0317 0.0101499436114244
0.0317 0.0101554991361159
0.0317 0.0101610546608074
0.0317 0.010166610185499
0.0317 0.0101721657101905
0.0317 0.010177721234882
0.0317 0.0101832767595736
0.0317 0.0101888322842651
0.0317 0.0101943878089566
0.0317 0.0101999433336481
0.0317 0.0102054988583397
0.0317 0.0102110543830312
0.0317 0.0102166099077227
0.0317 0.0102221654324143
0.0317 0.0102277209571058
0.0317 0.0102332764817973
0.0317 0.0102388320064889
0.0317 0.0102443875311804
0.0317 0.0102499430558719
0.0317 0.0102554985805634
0.0317 0.010261054105255
0.0317 0.0102666096299465
0.0317 0.010272165154638
0.0317 0.0102777206793296
0.0317 0.0102832762040211
0.0317 0.0102888317287126
0.0317 0.0102943872534041
0.0317 0.0102999427780957
0.0317 0.0103054983027872
0.0317 0.0103110538274787
0.0317 0.0103166093521703
0.0317 0.0103221648768618
0.0317 0.0103277204015533
0.0317 0.0103332759262449
0.0317 0.0103388314509364
0.0317 0.0103443869756279
0.0317 0.0103499425003194
0.0317 0.010355498025011
0.0317 0.0103610535497025
0.0317 0.010366609074394
0.0317 0.0103721645990856
0.0317 0.0103777201237771
0.0317 0.0103832756484686
0.0317 0.0103888311731601
0.0317 0.0103943866978517
0.0317 0.0103999422225432
0.0317 0.0104054977472347
0.0317 0.0104110532719263
0.0317 0.0104166087966178
0.0317 0.0104221643213093
0.0317 0.0104277198460009
0.0317 0.0104332753706924
0.0317 0.0104388308953839
0.0317 0.0104443864200754
0.0317 0.010449941944767
0.0317 0.0104554974694585
0.0317 0.01046105299415
0.0317 0.0104666085188416
0.0317 0.0104721640435331
0.0317 0.0104777195682246
0.0317 0.0104832750929162
0.0317 0.0104888306176077
0.0317 0.0104943861422992
0.0317 0.0104999416669907
0.0317 0.0105054971916823
0.0317 0.0105110527163738
0.0317 0.0105166082410653
0.0317 0.0105221637657569
0.0317 0.0105277192904484
0.0317 0.0105332748151399
0.0317 0.0105388303398314
0.0317 0.010544385864523
0.0317 0.0105499413892145
0.0317 0.010555496913906
0.0317 0.0105610524385976
0.0317 0.0105666079632891
0.0317 0.0105721634879806
0.0317 0.0105777190126722
0.0317 0.0105832745373637
0.0317 0.0105888300620552
0.0317 0.0105943855867467
0.0317 0.0105999411114383
0.0317 0.0106054966361298
0.0317 0.0106110521608213
0.0317 0.0106166076855129
0.0317 0.0106221632102044
0.0317 0.0106277187348959
0.0317 0.0106332742595874
0.0317 0.010638829784279
0.0317 0.0106443853089705
0.0317 0.010649940833662
0.0317 0.0106554963583536
0.0317 0.0106610518830451
0.0317 0.0106666074077366
0.0317 0.0106721629324282
0.0317 0.0106777184571197
0.0317 0.0106832739818112
0.0317 0.0106888295065027
0.0317 0.0106943850311943
0.0317 0.0106999405558858
0.0317 0.0107054960805773
0.0317 0.0107110516052689
0.0317 0.0107166071299604
0.0317 0.0107221626546519
0.0317 0.0107277181793434
0.0317 0.010733273704035
0.0317 0.0107388292287265
0.0317 0.010744384753418
0.0317 0.0107499402781096
0.0317 0.0107554958028011
0.0317 0.0107610513274926
0.0317 0.0107666068521842
0.0317 0.0107721623768757
0.0317 0.0107777179015672
0.0317 0.0107832734262587
0.0317 0.0107888289509503
0.0317 0.0107943844756418
0.0317 0.0107999400003333
0.0317 0.0108054955250249
0.0318 0.0108110510497164
0.0318 0.0108166065744079
0.0318 0.0108221620990994
0.0318 0.010827717623791
0.0318 0.0108332731484825
0.0318 0.010838828673174
0.0318 0.0108443841978656
0.0318 0.0108499397225571
0.0318 0.0108554952472486
0.0318 0.0108610507719402
0.0318 0.0108666062966317
0.0318 0.0108721618213232
0.0318 0.0108777173460147
0.0318 0.0108832728707063
0.0318 0.0108888283953978
0.0318 0.0108943839200893
0.0318 0.0108999394447809
0.0318 0.0109054949694724
0.0318 0.0109110504941639
0.0318 0.0109166060188555
0.0318 0.010922161543547
0.0318 0.0109277170682385
0.0318 0.01093327259293
0.0318 0.0109388281176216
0.0318 0.0109443836423131
0.0318 0.0109499391670046
0.0318 0.0109554946916962
0.0318 0.0109610502163877
0.0318 0.0109666057410792
0.0318 0.0109721612657707
0.0318 0.0109777167904623
0.0318 0.0109832723151538
0.0318 0.0109888278398453
0.0318 0.0109943833645369
0.0318 0.0109999388892284
0.0318 0.0110054944139199
0.0318 0.0110110499386115
0.0318 0.011016605463303
0.0318 0.0110221609879945
0.0318 0.011027716512686
0.0318 0.0110332720373776
0.0318 0.0110388275620691
0.0318 0.0110443830867606
0.0318 0.0110499386114522
0.0318 0.0110554941361437
0.0318 0.0110610496608352
0.0318 0.0110666051855267
0.0318 0.0110721607102183
0.0318 0.0110777162349098
0.0318 0.0110832717596013
0.0318 0.0110888272842929
0.0318 0.0110943828089844
0.0318 0.0110999383336759
0.0318 0.0111054938583675
0.0318 0.011111049383059
0.0318 0.0111166049077505
0.0318 0.011122160432442
0.0318 0.0111277159571336
0.0318 0.0111332714818251
0.0318 0.0111388270065166
0.0318 0.0111443825312082
0.0318 0.0111499380558997
0.0318 0.0111554935805912
0.0318 0.0111610491052827
0.0318 0.0111666046299743
0.0318 0.0111721601546658
0.0318 0.0111777156793573
0.0318 0.0111832712040489
0.0318 0.0111888267287404
0.0318 0.0111943822534319
0.0318 0.0111999377781235
0.0318 0.011205493302815
0.0318 0.0112110488275065
0.0318 0.011216604352198
0.0318 0.0112221598768896
0.0318 0.0112277154015811
0.0318 0.0112332709262726
0.0318 0.0112388264509642
0.0318 0.0112443819756557
0.0318 0.0112499375003472
0.0318 0.0112554930250387
0.0318 0.0112610485497303
0.0318 0.0112666040744218
0.0318 0.0112721595991133
0.0318 0.0112777151238049
0.0318 0.0112832706484964
0.0318 0.0112888261731879
0.0318 0.0112943816978795
0.0318 0.011299937222571
0.0318 0.0113054927472625
0.0318 0.011311048271954
0.0318 0.0113166037966456
0.0318 0.0113221593213371
0.0318 0.0113277148460286
0.0318 0.0113332703707202
0.0318 0.0113388258954117
0.0318 0.0113443814201032
0.0318 0.0113499369447947
0.0318 0.0113554924694863
0.0318 0.0113610479941778
0.0318 0.0113666035188693
0.0318 0.0113721590435609
0.0318 0.0113777145682524
0.0318 0.0113832700929439
0.0318 0.0113888256176355
0.0318 0.011394381142327
0.0318 0.0113999366670185
0.0318 0.01140549219171
0.0318 0.0114110477164016
0.0318 0.0114166032410931
0.0318 0.0114221587657846
0.0318 0.0114277142904762
0.0318 0.0114332698151677
0.0318 0.0114388253398592
0.0318 0.0114443808645508
0.0318 0.0114499363892423
0.0318 0.0114554919139338
0.0318 0.0114610474386253
0.0318 0.0114666029633169
0.0318 0.0114721584880084
0.0318 0.0114777140126999
0.0318 0.0114832695373915
0.0318 0.011488825062083
0.0318 0.0114943805867745
0.0318 0.011499936111466
0.0318 0.0115054916361576
0.0318 0.0115110471608491
0.0318 0.0115166026855406
0.0318 0.0115221582102322
0.0318 0.0115277137349237
0.0318 0.0115332692596152
0.0318 0.0115388247843068
0.0318 0.0115443803089983
0.0318 0.0115499358336898
0.0318 0.0115554913583813
0.0318 0.0115610468830729
0.0318 0.0115666024077644
0.0318 0.0115721579324559
0.0318 0.0115777134571475
0.0318 0.011583268981839
0.0318 0.0115888245065305
0.0318 0.011594380031222
0.0318 0.0115999355559136
0.0318 0.0116054910806051
0.0318 0.0116110466052966
0.0318 0.0116166021299882
0.0318 0.0116221576546797
0.0318 0.0116277131793712
0.0318 0.0116332687040628
0.0318 0.0116388242287543
0.0318 0.0116443797534458
0.0318 0.0116499352781373
0.0318 0.0116554908028289
0.0318 0.0116610463275204
0.0318 0.0116666018522119
0.0318 0.0116721573769035
0.0318 0.011677712901595
0.0318 0.0116832684262865
0.0318 0.011688823950978
0.0318 0.0116943794756696
0.0318 0.0116999350003611
0.0318 0.0117054905250526
0.0319 0.0117110460497442
0.0319 0.0117166015744357
0.0319 0.0117221570991272
0.0319 0.0117277126238188
0.0319 0.0117332681485103
0.0319 0.0117388236732018
0.0319 0.0117443791978933
0.0319 0.0117499347225849
0.0319 0.0117554902472764
0.0319 0.0117610457719679
0.0319 0.0117666012966595
0.0319 0.011772156821351
0.0319 0.0117777123460425
0.0319 0.0117832678707341
0.0319 0.0117888233954256
0.0319 0.0117943789201171
0.0319 0.0117999344448086
0.0319 0.0118054899695002
0.0319 0.0118110454941917
0.0319 0.0118166010188832
0.0319 0.0118221565435748
0.0319 0.0118277120682663
0.0319 0.0118332675929578
0.0319 0.0118388231176493
0.0319 0.0118443786423409
0.0319 0.0118499341670324
0.0319 0.0118554896917239
0.0319 0.0118610452164155
0.0319 0.011866600741107
0.0319 0.0118721562657985
0.0319 0.0118777117904901
0.0319 0.0118832673151816
0.0319 0.0118888228398731
0.0319 0.0118943783645646
0.0319 0.0118999338892562
0.0319 0.0119054894139477
0.0319 0.0119110449386392
0.0319 0.0119166004633308
0.0319 0.0119221559880223
0.0319 0.0119277115127138
0.0319 0.0119332670374053
0.0319 0.0119388225620969
0.0319 0.0119443780867884
0.0319 0.0119499336114799
0.0319 0.0119554891361715
0.0319 0.011961044660863
0.0319 0.0119666001855545
0.0319 0.0119721557102461
0.0319 0.0119777112349376
0.0319 0.0119832667596291
0.0319 0.0119888222843206
0.0319 0.0119943778090122
0.0319 0.0119999333337037
0.0319 0.0120054888583952
0.0319 0.0120110443830868
0.0319 0.0120165999077783
0.0319 0.0120221554324698
0.0319 0.0120277109571613
0.0319 0.0120332664818529
0.0319 0.0120388220065444
0.0319 0.0120443775312359
0.0319 0.0120499330559275
0.0319 0.012055488580619
0.0319 0.0120610441053105
0.0319 0.0120665996300021
0.0319 0.0120721551546936
0.0319 0.0120777106793851
0.0319 0.0120832662040766
0.0319 0.0120888217287682
0.0319 0.0120943772534597
0.0319 0.0120999327781512
0.0319 0.0121054883028428
0.0319 0.0121110438275343
0.0319 0.0121165993522258
0.0319 0.0121221548769173
0.0319 0.0121277104016089
0.0319 0.0121332659263004
0.0319 0.0121388214509919
0.0319 0.0121443769756835
0.0319 0.012149932500375
0.0319 0.0121554880250665
0.0319 0.0121610435497581
0.0319 0.0121665990744496
0.0319 0.0121721545991411
0.0319 0.0121777101238326
0.0319 0.0121832656485242
0.0319 0.0121888211732157
0.0319 0.0121943766979072
0.0319 0.0121999322225988
0.0319 0.0122054877472903
0.0319 0.0122110432719818
0.0319 0.0122165987966734
0.0319 0.0122221543213649
0.0319 0.0122277098460564
0.0319 0.0122332653707479
0.0319 0.0122388208954395
0.0319 0.012244376420131
0.0319 0.0122499319448225
0.0319 0.0122554874695141
0.0319 0.0122610429942056
0.0319 0.0122665985188971
0.0319 0.0122721540435886
0.0319 0.0122777095682802
0.0319 0.0122832650929717
0.0319 0.0122888206176632
0.0319 0.0122943761423548
0.0319 0.0122999316670463
0.0319 0.0123054871917378
0.0319 0.0123110427164294
0.0319 0.0123165982411209
0.0319 0.0123221537658124
0.0319 0.0123277092905039
0.0319 0.0123332648151955
0.0319 0.012338820339887
0.0319 0.0123443758645785
0.0319 0.0123499313892701
0.0319 0.0123554869139616
0.0319 0.0123610424386531
0.0319 0.0123665979633446
0.0319 0.0123721534880362
0.0319 0.0123777090127277
0.0319 0.0123832645374192
0.0319 0.0123888200621108
0.0319 0.0123943755868023
0.0319 0.0123999311114938
0.0319 0.0124054866361854
0.0319 0.0124110421608769
0.0319 0.0124165976855684
0.0319 0.0124221532102599
0.0319 0.0124277087349515
0.0319 0.012433264259643
0.0319 0.0124388197843345
0.0319 0.0124443753090261
0.0319 0.0124499308337176
0.0319 0.0124554863584091
0.0319 0.0124610418831006
0.0319 0.0124665974077922
0.0319 0.0124721529324837
0.0319 0.0124777084571752
0.0319 0.0124832639818668
0.0319 0.0124888195065583
0.0319 0.0124943750312498
0.0319 0.0124999305559414
0.0319 0.0125054860806329
0.0319 0.0125110416053244
0.0319 0.0125165971300159
0.0319 0.0125221526547075
0.0319 0.012527708179399
0.0319 0.0125332637040905
0.0319 0.0125388192287821
0.0319 0.0125443747534736
0.0319 0.0125499302781651
0.0319 0.0125554858028566
0.0319 0.0125610413275482
0.0319 0.0125665968522397
0.0319 0.0125721523769312
0.0319 0.0125777079016228
0.0319 0.0125832634263143
0.0319 0.0125888189510058
0.0319 0.0125943744756974
0.0319 0.0125999300003889
0.0319 0.0126054855250804
0.0319 0.0126110410497719
0.0319 0.0126165965744635
0.0319 0.012622152099155
0.0319 0.0126277076238465
0.0319 0.0126332631485381
0.0319 0.0126388186732296
0.0319 0.0126443741979211
0.032 0.0126499297226127
0.032 0.0126554852473042
0.032 0.0126610407719957
0.032 0.0126665962966872
0.032 0.0126721518213788
0.032 0.0126777073460703
0.032 0.0126832628707618
0.032 0.0126888183954534
0.032 0.0126943739201449
0.032 0.0126999294448364
0.032 0.0127054849695279
0.032 0.0127110404942195
0.032 0.012716596018911
0.032 0.0127221515436025
0.032 0.0127277070682941
0.032 0.0127332625929856
0.032 0.0127388181176771
0.032 0.0127443736423687
0.032 0.0127499291670602
0.032 0.0127554846917517
0.032 0.0127610402164432
0.032 0.0127665957411348
0.032 0.0127721512658263
0.032 0.0127777067905178
0.032 0.0127832623152094
0.032 0.0127888178399009
0.032 0.0127943733645924
0.032 0.0127999288892839
0.032 0.0128054844139755
0.032 0.012811039938667
0.032 0.0128165954633585
0.032 0.0128221509880501
0.032 0.0128277065127416
0.032 0.0128332620374331
0.032 0.0128388175621247
0.032 0.0128443730868162
0.032 0.0128499286115077
0.032 0.0128554841361992
0.032 0.0128610396608908
0.032 0.0128665951855823
0.032 0.0128721507102738
0.032 0.0128777062349654
0.032 0.0128832617596569
0.032 0.0128888172843484
0.032 0.0128943728090399
0.032 0.0128999283337315
0.032 0.012905483858423
0.032 0.0129110393831145
0.032 0.0129165949078061
0.032 0.0129221504324976
0.032 0.0129277059571891
0.032 0.0129332614818807
0.032 0.0129388170065722
0.032 0.0129443725312637
0.032 0.0129499280559552
0.032 0.0129554835806468
0.032 0.0129610391053383
0.032 0.0129665946300298
0.032 0.0129721501547214
0.032 0.0129777056794129
0.032 0.0129832612041044
0.032 0.0129888167287959
0.032 0.0129943722534875
0.032 0.012999927778179
0.032 0.0130054833028705
0.032 0.0130110388275621
0.032 0.0130165943522536
0.032 0.0130221498769451
0.032 0.0130277054016367
0.032 0.0130332609263282
0.032 0.0130388164510197
0.032 0.0130443719757112
0.032 0.0130499275004028
0.032 0.0130554830250943
0.032 0.0130610385497858
0.032 0.0130665940744774
0.032 0.0130721495991689
0.032 0.0130777051238604
0.032 0.013083260648552
0.032 0.0130888161732435
0.032 0.013094371697935
0.032 0.0130999272226265
0.032 0.0131054827473181
0.032 0.0131110382720096
0.032 0.0131165937967011
0.032 0.0131221493213927
0.032 0.0131277048460842
0.032 0.0131332603707757
0.032 0.0131388158954672
0.032 0.0131443714201588
0.032 0.0131499269448503
0.032 0.0131554824695418
0.032 0.0131610379942334
0.032 0.0131665935189249
0.032 0.0131721490436164
0.032 0.013177704568308
0.032 0.0131832600929995
0.032 0.013188815617691
0.032 0.0131943711423825
0.032 0.0131999266670741
0.032 0.0132054821917656
0.032 0.0132110377164571
0.032 0.0132165932411487
0.032 0.0132221487658402
0.032 0.0132277042905317
0.032 0.0132332598152232
0.032 0.0132388153399148
0.032 0.0132443708646063
0.032 0.0132499263892978
0.032 0.0132554819139894
0.032 0.0132610374386809
0.032 0.0132665929633724
0.032 0.013272148488064
0.032 0.0132777040127555
0.032 0.013283259537447
0.032 0.0132888150621385
0.032 0.0132943705868301
0.032 0.0132999261115216
0.032 0.0133054816362131
0.032 0.0133110371609047
0.032 0.0133165926855962
0.032 0.0133221482102877
0.032 0.0133277037349792
0.032 0.0133332592596708
0.032 0.0133388147843623
0.032 0.0133443703090538
0.032 0.0133499258337454
0.032 0.0133554813584369
0.032 0.0133610368831284
0.032 0.01336659240782
0.032 0.0133721479325115
0.032 0.013377703457203
0.032 0.0133832589818945
0.032 0.0133888145065861
0.032 0.0133943700312776
0.032 0.0133999255559691
0.032 0.0134054810806607
0.032 0.0134110366053522
0.032 0.0134165921300437
0.032 0.0134221476547353
0.032 0.0134277031794268
0.032 0.0134332587041183
0.032 0.0134388142288098
0.032 0.0134443697535014
0.032 0.0134499252781929
0.032 0.0134554808028844
0.032 0.013461036327576
0.032 0.0134665918522675
0.032 0.013472147376959
0.032 0.0134777029016505
0.032 0.0134832584263421
0.032 0.0134888139510336
0.032 0.0134943694757251
0.032 0.0134999250004167
0.032 0.0135054805251082
0.032 0.0135110360497997
0.032 0.0135165915744913
0.032 0.0135221470991828
0.032 0.0135277026238743
0.032 0.0135332581485658
0.032 0.0135388136732574
0.032 0.0135443691979489
0.032 0.0135499247226404
0.032 0.013555480247332
0.032 0.0135610357720235
0.032 0.013566591296715
0.032 0.0135721468214065
0.032 0.0135777023460981
0.032 0.0135832578707896
0.032 0.0135888133954811
0.032 0.0135943689201727
0.032 0.0135999244448642
0.032 0.0136054799695557
0.032 0.0136110354942473
0.032 0.0136165910189388
0.032 0.0136221465436303
0.032 0.0136277020683218
0.032 0.0136332575930134
0.0321 0.0136388131177049
0.0321 0.0136443686423964
0.0321 0.013649924167088
0.0321 0.0136554796917795
0.0321 0.013661035216471
0.0321 0.0136665907411625
0.0321 0.0136721462658541
0.0321 0.0136777017905456
0.0321 0.0136832573152371
0.0321 0.0136888128399287
0.0321 0.0136943683646202
0.0321 0.0136999238893117
0.0321 0.0137054794140033
0.0321 0.0137110349386948
0.0321 0.0137165904633863
0.0321 0.0137221459880778
0.0321 0.0137277015127694
0.0321 0.0137332570374609
0.0321 0.0137388125621524
0.0321 0.013744368086844
0.0321 0.0137499236115355
0.0321 0.013755479136227
0.0321 0.0137610346609185
0.0321 0.0137665901856101
0.0321 0.0137721457103016
0.0321 0.0137777012349931
0.0321 0.0137832567596847
0.0321 0.0137888122843762
0.0321 0.0137943678090677
0.0321 0.0137999233337593
0.0321 0.0138054788584508
0.0321 0.0138110343831423
0.0321 0.0138165899078338
0.0321 0.0138221454325254
0.0321 0.0138277009572169
0.0321 0.0138332564819084
0.0321 0.0138388120066
0.0321 0.0138443675312915
0.0321 0.013849923055983
0.0321 0.0138554785806745
0.0321 0.0138610341053661
0.0321 0.0138665896300576
0.0321 0.0138721451547491
0.0321 0.0138777006794407
0.0321 0.0138832562041322
0.0321 0.0138888117288237
0.0321 0.0138943672535153
0.0321 0.0138999227782068
0.0321 0.0139054783028983
0.0321 0.0139110338275898
0.0321 0.0139165893522814
0.0321 0.0139221448769729
0.0321 0.0139277004016644
0.0321 0.013933255926356
0.0321 0.0139388114510475
0.0321 0.013944366975739
0.0321 0.0139499225004306
0.0321 0.0139554780251221
0.0321 0.0139610335498136
0.0321 0.0139665890745051
0.0321 0.0139721445991967
0.0321 0.0139777001238882
0.0321 0.0139832556485797
0.0321 0.0139888111732713
0.0321 0.0139943666979628
0.0321 0.0139999222226543
0.0321 0.0140054777473458
0.0321 0.0140110332720374
0.0321 0.0140165887967289
0.0321 0.0140221443214204
0.0321 0.014027699846112
0.0321 0.0140332553708035
0.0321 0.014038810895495
0.0321 0.0140443664201866
0.0321 0.0140499219448781
0.0321 0.0140554774695696
0.0321 0.0140610329942611
0.0321 0.0140665885189527
0.0321 0.0140721440436442
0.0321 0.0140776995683357
0.0321 0.0140832550930273
0.0321 0.0140888106177188
0.0321 0.0140943661424103
0.0321 0.0140999216671018
0.0321 0.0141054771917934
0.0321 0.0141110327164849
0.0321 0.0141165882411764
0.0321 0.014122143765868
0.0321 0.0141276992905595
0.0321 0.014133254815251
0.0321 0.0141388103399426
0.0321 0.0141443658646341
0.0321 0.0141499213893256
0.0321 0.0141554769140171
0.0321 0.0141610324387087
0.0321 0.0141665879634002
0.0321 0.0141721434880917
0.0321 0.0141776990127833
0.0321 0.0141832545374748
0.0321 0.0141888100621663
0.0321 0.0141943655868578
0.0321 0.0141999211115494
0.0321 0.0142054766362409
0.0321 0.0142110321609324
0.0321 0.014216587685624
0.0321 0.0142221432103155
0.0321 0.014227698735007
0.0321 0.0142332542596986
0.0321 0.0142388097843901
0.0321 0.0142443653090816
0.0321 0.0142499208337731
0.0321 0.0142554763584647
0.0321 0.0142610318831562
0.0321 0.0142665874078477
0.0321 0.0142721429325393
0.0321 0.0142776984572308
0.0321 0.0142832539819223
0.0321 0.0142888095066139
0.0321 0.0142943650313054
0.0321 0.0142999205559969
0.0321 0.0143054760806884
0.0321 0.01431103160538
0.0321 0.0143165871300715
0.0321 0.014322142654763
0.0321 0.0143276981794546
0.0321 0.0143332537041461
0.0321 0.0143388092288376
0.0321 0.0143443647535291
0.0321 0.0143499202782207
0.0321 0.0143554758029122
0.0321 0.0143610313276037
0.0321 0.0143665868522953
0.0321 0.0143721423769868
0.0321 0.0143776979016783
0.0321 0.0143832534263699
0.0321 0.0143888089510614
0.0321 0.0143943644757529
0.0321 0.0143999200004444
0.0321 0.014405475525136
0.0321 0.0144110310498275
0.0321 0.014416586574519
0.0321 0.0144221420992106
0.0321 0.0144276976239021
0.0321 0.0144332531485936
0.0321 0.0144388086732851
0.0321 0.0144443641979767
0.0321 0.0144499197226682
0.0321 0.0144554752473597
0.0321 0.0144610307720513
0.0321 0.0144665862967428
0.0321 0.0144721418214343
0.0321 0.0144776973461259
0.0321 0.0144832528708174
0.0321 0.0144888083955089
0.0321 0.0144943639202004
0.0321 0.014499919444892
0.0321 0.0145054749695835
0.0321 0.014511030494275
0.0321 0.0145165860189666
0.0321 0.0145221415436581
0.0321 0.0145276970683496
0.0321 0.0145332525930411
0.0321 0.0145388081177327
0.0321 0.0145443636424242
0.0321 0.0145499191671157
0.0321 0.0145554746918073
0.0321 0.0145610302164988
0.0321 0.0145665857411903
0.0321 0.0145721412658819
0.0321 0.0145776967905734
0.0321 0.0145832523152649
0.0321 0.0145888078399564
0.0321 0.014594363364648
0.0321 0.0145999188893395
0.0321 0.014605474414031
0.0321 0.0146110299387226
0.0321 0.0146165854634141
0.0321 0.0146221409881056
0.0321 0.0146276965127972
0.0321 0.0146332520374887
0.0321 0.0146388075621802
0.0321 0.0146443630868717
0.0321 0.0146499186115633
0.0321 0.0146554741362548
0.0321 0.0146610296609463
0.0321 0.0146665851856379
0.0321 0.0146721407103294
0.0321 0.0146776962350209
0.0321 0.0146832517597124
0.0321 0.014688807284404
0.0321 0.0146943628090955
0.0321 0.014699918333787
0.0321 0.0147054738584786
0.0321 0.0147110293831701
0.0321 0.0147165849078616
0.0321 0.0147221404325532
0.0321 0.0147276959572447
0.0321 0.0147332514819362
0.0321 0.0147388070066277
0.0321 0.0147443625313193
0.0321 0.0147499180560108
0.0321 0.0147554735807023
0.0321 0.0147610291053939
0.0321 0.0147665846300854
0.0321 0.0147721401547769
0.0321 0.0147776956794684
0.0321 0.01478325120416
0.0321 0.0147888067288515
0.0321 0.014794362253543
0.0321 0.0147999177782346
0.0321 0.0148054733029261
0.0322 0.0148110288276176
0.0322 0.0148165843523092
0.0322 0.0148221398770007
0.0322 0.0148276954016922
0.0322 0.0148332509263837
0.0322 0.0148388064510753
0.0322 0.0148443619757668
0.0322 0.0148499175004583
0.0322 0.0148554730251499
0.0322 0.0148610285498414
0.0322 0.0148665840745329
0.0322 0.0148721395992244
0.0322 0.014877695123916
0.0322 0.0148832506486075
0.0322 0.014888806173299
0.0322 0.0148943616979906
0.0322 0.0148999172226821
0.0322 0.0149054727473736
0.0322 0.0149110282720652
0.0322 0.0149165837967567
0.0322 0.0149221393214482
0.0322 0.0149276948461397
0.0322 0.0149332503708313
0.0322 0.0149388058955228
0.0322 0.0149443614202143
0.0322 0.0149499169449059
0.0322 0.0149554724695974
0.0322 0.0149610279942889
0.0322 0.0149665835189804
0.0322 0.014972139043672
0.0322 0.0149776945683635
0.0322 0.014983250093055
0.0322 0.0149888056177466
0.0322 0.0149943611424381
0.0322 0.0149999166671296
0.0322 0.0150054721918212
0.0322 0.0150110277165127
0.0322 0.0150165832412042
0.0322 0.0150221387658957
0.0322 0.0150276942905873
0.0322 0.0150332498152788
0.0322 0.0150388053399703
0.0322 0.0150443608646619
0.0322 0.0150499163893534
0.0322 0.0150554719140449
0.0322 0.0150610274387364
0.0322 0.015066582963428
0.0322 0.0150721384881195
0.0322 0.015077694012811
0.0322 0.0150832495375026
0.0322 0.0150888050621941
0.0322 0.0150943605868856
0.0322 0.0150999161115772
0.0322 0.0151054716362687
0.0322 0.0151110271609602
0.0322 0.0151165826856517
0.0322 0.0151221382103433
0.0322 0.0151276937350348
0.0322 0.0151332492597263
0.0322 0.0151388047844179
0.0322 0.0151443603091094
0.0322 0.0151499158338009
0.0322 0.0151554713584925
0.0322 0.015161026883184
0.0322 0.0151665824078755
0.0322 0.015172137932567
0.0322 0.0151776934572586
0.0322 0.0151832489819501
0.0322 0.0151888045066416
0.0322 0.0151943600313332
0.0322 0.0151999155560247
0.0322 0.0152054710807162
0.0322 0.0152110266054077
0.0322 0.0152165821300993
0.0322 0.0152221376547908
0.0322 0.0152276931794823
0.0322 0.0152332487041739
0.0322 0.0152388042288654
0.0322 0.0152443597535569
0.0322 0.0152499152782485
0.0322 0.01525547080294
0.0322 0.0152610263276315
0.0322 0.015266581852323
0.0322 0.0152721373770146
0.0322 0.0152776929017061
0.0322 0.0152832484263976
0.0322 0.0152888039510892
0.0322 0.0152943594757807
0.0322 0.0152999150004722
0.0322 0.0153054705251637
0.0322 0.0153110260498553
0.0322 0.0153165815745468
0.0322 0.0153221370992383
0.0322 0.0153276926239299
0.0322 0.0153332481486214
0.0322 0.0153388036733129
0.0322 0.0153443591980045
0.0322 0.015349914722696
0.0322 0.0153554702473875
0.0322 0.015361025772079
0.0322 0.0153665812967706
0.0322 0.0153721368214621
0.0322 0.0153776923461536
0.0322 0.0153832478708452
0.0322 0.0153888033955367
0.0322 0.0153943589202282
0.0322 0.0153999144449197
0.0322 0.0154054699696113
0.0322 0.0154110254943028
0.0322 0.0154165810189943
0.0322 0.0154221365436859
0.0322 0.0154276920683774
0.0322 0.0154332475930689
0.0322 0.0154388031177605
0.0322 0.015444358642452
0.0322 0.0154499141671435
0.0322 0.015455469691835
0.0322 0.0154610252165266
0.0322 0.0154665807412181
0.0322 0.0154721362659096
0.0322 0.0154776917906012
0.0322 0.0154832473152927
0.0322 0.0154888028399842
0.0322 0.0154943583646758
0.0322 0.0154999138893673
0.0322 0.0155054694140588
0.0322 0.0155110249387503
0.0322 0.0155165804634419
0.0322 0.0155221359881334
0.0322 0.0155276915128249
0.0322 0.0155332470375165
0.0322 0.015538802562208
0.0322 0.0155443580868995
0.0322 0.015549913611591
0.0322 0.0155554691362826
0.0322 0.0155610246609741
0.0322 0.0155665801856656
0.0322 0.0155721357103572
0.0322 0.0155776912350487
0.0322 0.0155832467597402
0.0322 0.0155888022844318
0.0322 0.0155943578091233
0.0322 0.0155999133338148
0.0322 0.0156054688585063
0.0322 0.0156110243831979
0.0322 0.0156165799078894
0.0322 0.0156221354325809
0.0322 0.0156276909572725
0.0322 0.015633246481964
0.0322 0.0156388020066555
0.0322 0.015644357531347
0.0322 0.0156499130560386
0.0322 0.0156554685807301
0.0322 0.0156610241054216
0.0322 0.0156665796301132
0.0322 0.0156721351548047
0.0322 0.0156776906794962
0.0322 0.0156832462041878
0.0322 0.0156888017288793
0.0322 0.0156943572535708
0.0322 0.0156999127782623
0.0322 0.0157054683029539
0.0322 0.0157110238276454
0.0322 0.0157165793523369
0.0322 0.0157221348770285
0.0322 0.01572769040172
0.0322 0.0157332459264115
0.0322 0.015738801451103
0.0322 0.0157443569757946
0.0322 0.0157499125004861
0.0322 0.0157554680251776
0.0322 0.0157610235498692
0.0322 0.0157665790745607
0.0322 0.0157721345992522
0.0322 0.0157776901239438
0.0322 0.0157832456486353
0.0322 0.0157888011733268
0.0322 0.0157943566980183
0.0322 0.0157999122227099
0.0322 0.0158054677474014
0.0322 0.0158110232720929
0.0322 0.0158165787967845
0.0322 0.015822134321476
0.0322 0.0158276898461675
0.0322 0.0158332453708591
0.0322 0.0158388008955506
0.0322 0.0158443564202421
0.0323 0.0158499119449336
0.0323 0.0158554674696252
0.0323 0.0158610229943167
0.0323 0.0158665785190082
0.0323 0.0158721340436998
0.0323 0.0158776895683913
0.0323 0.0158832450930828
0.0323 0.0158888006177743
0.0323 0.0158943561424659
0.0323 0.0158999116671574
0.0323 0.0159054671918489
0.0323 0.0159110227165405
0.0323 0.015916578241232
0.0323 0.0159221337659235
0.0323 0.0159276892906151
0.0323 0.0159332448153066
0.0323 0.0159388003399981
0.0323 0.0159443558646896
0.0323 0.0159499113893812
0.0323 0.0159554669140727
0.0323 0.0159610224387642
0.0323 0.0159665779634558
0.0323 0.0159721334881473
0.0323 0.0159776890128388
0.0323 0.0159832445375303
0.0323 0.0159888000622219
0.0323 0.0159943555869134
0.0323 0.0159999111116049
0.0323 0.0160054666362965
0.0323 0.016011022160988
0.0323 0.0160165776856795
0.0323 0.0160221332103711
0.0323 0.0160276887350626
0.0323 0.0160332442597541
0.0323 0.0160387997844456
0.0323 0.0160443553091372
0.0323 0.0160499108338287
0.0323 0.0160554663585202
0.0323 0.0160610218832118
0.0323 0.0160665774079033
0.0323 0.0160721329325948
0.0323 0.0160776884572863
0.0323 0.0160832439819779
0.0323 0.0160887995066694
0.0323 0.0160943550313609
0.0323 0.0160999105560525
0.0323 0.016105466080744
0.0323 0.0161110216054355
0.0323 0.0161165771301271
0.0323 0.0161221326548186
0.0323 0.0161276881795101
0.0323 0.0161332437042016
0.0323 0.0161387992288932
0.0323 0.0161443547535847
0.0323 0.0161499102782762
0.0323 0.0161554658029678
0.0323 0.0161610213276593
0.0323 0.0161665768523508
0.0323 0.0161721323770423
0.0323 0.0161776879017339
0.0323 0.0161832434264254
0.0323 0.0161887989511169
0.0323 0.0161943544758085
0.0323 0.0161999100005
0.0323 0.0162054655251915
0.0323 0.0162110210498831
0.0323 0.0162165765745746
0.0323 0.0162221320992661
0.0323 0.0162276876239576
0.0323 0.0162332431486492
0.0323 0.0162387986733407
0.0323 0.0162443541980322
0.0323 0.0162499097227238
0.0323 0.0162554652474153
0.0323 0.0162610207721068
0.0323 0.0162665762967983
0.0323 0.0162721318214899
0.0323 0.0162776873461814
0.0323 0.0162832428708729
0.0323 0.0162887983955645
0.0323 0.016294353920256
0.0323 0.0162999094449475
0.0323 0.0163054649696391
0.0323 0.0163110204943306
0.0323 0.0163165760190221
0.0323 0.0163221315437136
0.0323 0.0163276870684052
0.0323 0.0163332425930967
0.0323 0.0163387981177882
0.0323 0.0163443536424798
0.0323 0.0163499091671713
0.0323 0.0163554646918628
0.0323 0.0163610202165544
0.0323 0.0163665757412459
0.0323 0.0163721312659374
0.0323 0.0163776867906289
0.0323 0.0163832423153205
0.0323 0.016388797840012
0.0323 0.0163943533647035
0.0323 0.0163999088893951
0.0323 0.0164054644140866
0.0323 0.0164110199387781
0.0323 0.0164165754634696
0.0323 0.0164221309881612
0.0323 0.0164276865128527
0.0323 0.0164332420375442
0.0323 0.0164387975622358
0.0323 0.0164443530869273
0.0323 0.0164499086116188
0.0323 0.0164554641363104
0.0323 0.0164610196610019
0.0323 0.0164665751856934
0.0323 0.0164721307103849
0.0323 0.0164776862350765
0.0323 0.016483241759768
0.0323 0.0164887972844595
0.0323 0.0164943528091511
0.0323 0.0164999083338426
0.0323 0.0165054638585341
0.0323 0.0165110193832256
0.0323 0.0165165749079172
0.0323 0.0165221304326087
0.0323 0.0165276859573002
0.0323 0.0165332414819918
0.0323 0.0165387970066833
0.0323 0.0165443525313748
0.0323 0.0165499080560664
0.0323 0.0165554635807579
0.0323 0.0165610191054494
0.0323 0.0165665746301409
0.0323 0.0165721301548325
0.0323 0.016577685679524
0.0323 0.0165832412042155
0.0323 0.0165887967289071
0.0323 0.0165943522535986
0.0323 0.0165999077782901
0.0323 0.0166054633029816
0.0323 0.0166110188276732
0.0323 0.0166165743523647
0.0323 0.0166221298770562
0.0323 0.0166276854017478
0.0323 0.0166332409264393
0.0323 0.0166387964511308
0.0323 0.0166443519758224
0.0323 0.0166499075005139
0.0323 0.0166554630252054
0.0323 0.0166610185498969
0.0323 0.0166665740745885
0.0323 0.01667212959928
0.0323 0.0166776851239715
0.0323 0.0166832406486631
0.0323 0.0166887961733546
0.0323 0.0166943516980461
0.0323 0.0166999072227377
0.0323 0.0167054627474292
0.0323 0.0167110182721207
0.0323 0.0167165737968122
0.0323 0.0167221293215038
0.0323 0.0167276848461953
0.0323 0.0167332403708868
0.0323 0.0167387958955784
0.0323 0.0167443514202699
0.0323 0.0167499069449614
0.0323 0.0167554624696529
0.0323 0.0167610179943445
0.0323 0.016766573519036
0.0323 0.0167721290437275
0.0323 0.0167776845684191
0.0323 0.0167832400931106
0.0323 0.0167887956178021
0.0323 0.0167943511424937
0.0323 0.0167999066671852
0.0323 0.0168054621918767
0.0323 0.0168110177165682
0.0323 0.0168165732412598
0.0323 0.0168221287659513
0.0323 0.0168276842906428
0.0323 0.0168332398153344
0.0323 0.0168387953400259
0.0323 0.0168443508647174
0.0323 0.0168499063894089
0.0323 0.0168554619141005
0.0323 0.016861017438792
0.0323 0.0168665729634835
0.0323 0.0168721284881751
0.0323 0.0168776840128666
0.0323 0.0168832395375581
0.0323 0.0168887950622497
0.0323 0.0168943505869412
0.0323 0.0168999061116327
0.0323 0.0169054616363242
0.0323 0.0169110171610158
0.0323 0.0169165726857073
0.0323 0.0169221282103988
0.0323 0.0169276837350904
0.0323 0.0169332392597819
0.0323 0.0169387947844734
0.0323 0.0169443503091649
0.0323 0.0169499058338565
0.0323 0.016955461358548
0.0323 0.0169610168832395
0.0324 0.0169665724079311
0.0324 0.0169721279326226
0.0324 0.0169776834573141
0.0324 0.0169832389820057
0.0324 0.0169887945066972
0.0324 0.0169943500313887
0.0324 0.0169999055560802
0.0324 0.0170054610807718
0.0324 0.0170110166054633
0.0324 0.0170165721301548
0.0324 0.0170221276548464
0.0324 0.0170276831795379
0.0324 0.0170332387042294
0.0324 0.017038794228921
0.0324 0.0170443497536125
0.0324 0.017049905278304
0.0324 0.0170554608029955
0.0324 0.0170610163276871
0.0324 0.0170665718523786
0.0324 0.0170721273770701
0.0324 0.0170776829017617
0.0324 0.0170832384264532
0.0324 0.0170887939511447
0.0324 0.0170943494758362
0.0324 0.0170999050005278
0.0324 0.0171054605252193
0.0324 0.0171110160499108
0.0324 0.0171165715746024
0.0324 0.0171221270992939
0.0324 0.0171276826239854
0.0324 0.0171332381486769
0.0324 0.0171387936733685
0.0324 0.01714434919806
0.0324 0.0171499047227515
0.0324 0.0171554602474431
0.0324 0.0171610157721346
0.0324 0.0171665712968261
0.0324 0.0171721268215177
0.0324 0.0171776823462092
0.0324 0.0171832378709007
0.0324 0.0171887933955922
0.0324 0.0171943489202838
0.0324 0.0171999044449753
0.0324 0.0172054599696668
0.0324 0.0172110154943584
0.0324 0.0172165710190499
0.0324 0.0172221265437414
0.0324 0.017227682068433
0.0324 0.0172332375931245
0.0324 0.017238793117816
0.0324 0.0172443486425075
0.0324 0.0172499041671991
0.0324 0.0172554596918906
0.0324 0.0172610152165821
0.0324 0.0172665707412737
0.0324 0.0172721262659652
0.0324 0.0172776817906567
0.0324 0.0172832373153482
0.0324 0.0172887928400398
0.0324 0.0172943483647313
0.0324 0.0172999038894228
0.0324 0.0173054594141144
0.0324 0.0173110149388059
0.0324 0.0173165704634974
0.0324 0.017322125988189
0.0324 0.0173276815128805
0.0324 0.017333237037572
0.0324 0.0173387925622635
0.0324 0.0173443480869551
0.0324 0.0173499036116466
0.0324 0.0173554591363381
0.0324 0.0173610146610297
0.0324 0.0173665701857212
0.0324 0.0173721257104127
0.0324 0.0173776812351042
0.0324 0.0173832367597958
0.0324 0.0173887922844873
0.0324 0.0173943478091788
0.0324 0.0173999033338704
0.0324 0.0174054588585619
0.0324 0.0174110143832534
0.0324 0.017416569907945
0.0324 0.0174221254326365
0.0324 0.017427680957328
0.0324 0.0174332364820195
0.0324 0.0174387920067111
0.0324 0.0174443475314026
0.0324 0.0174499030560941
0.0324 0.0174554585807857
0.0324 0.0174610141054772
0.0324 0.0174665696301687
0.0324 0.0174721251548602
0.0324 0.0174776806795518
0.0324 0.0174832362042433
0.0324 0.0174887917289348
0.0324 0.0174943472536264
0.0324 0.0174999027783179
0.0324 0.0175054583030094
0.0324 0.017511013827701
0.0324 0.0175165693523925
0.0324 0.017522124877084
0.0324 0.0175276804017755
0.0324 0.0175332359264671
0.0324 0.0175387914511586
0.0324 0.0175443469758501
0.0324 0.0175499025005417
0.0324 0.0175554580252332
0.0324 0.0175610135499247
0.0324 0.0175665690746163
0.0324 0.0175721245993078
0.0324 0.0175776801239993
0.0324 0.0175832356486908
0.0324 0.0175887911733824
0.0324 0.0175943466980739
0.0324 0.0175999022227654
0.0324 0.017605457747457
0.0324 0.0176110132721485
0.0324 0.01761656879684
0.0324 0.0176221243215315
0.0324 0.0176276798462231
0.0324 0.0176332353709146
0.0324 0.0176387908956061
0.0324 0.0176443464202977
0.0324 0.0176499019449892
0.0324 0.0176554574696807
0.0324 0.0176610129943723
0.0324 0.0176665685190638
0.0324 0.0176721240437553
0.0324 0.0176776795684468
0.0324 0.0176832350931384
0.0324 0.0176887906178299
0.0324 0.0176943461425214
0.0324 0.017699901667213
0.0324 0.0177054571919045
0.0324 0.017711012716596
0.0324 0.0177165682412875
0.0324 0.0177221237659791
0.0324 0.0177276792906706
0.0324 0.0177332348153621
0.0324 0.0177387903400537
0.0324 0.0177443458647452
0.0324 0.0177499013894367
0.0324 0.0177554569141283
0.0324 0.0177610124388198
0.0324 0.0177665679635113
0.0324 0.0177721234882028
0.0324 0.0177776790128944
0.0324 0.0177832345375859
0.0324 0.0177887900622774
0.0324 0.017794345586969
0.0324 0.0177999011116605
0.0324 0.017805456636352
0.0324 0.0178110121610435
0.0324 0.0178165676857351
0.0324 0.0178221232104266
0.0324 0.0178276787351181
0.0324 0.0178332342598097
0.0324 0.0178387897845012
0.0324 0.0178443453091927
0.0324 0.0178499008338843
0.0324 0.0178554563585758
0.0324 0.0178610118832673
0.0324 0.0178665674079588
0.0324 0.0178721229326504
0.0324 0.0178776784573419
0.0324 0.0178832339820334
0.0324 0.017888789506725
0.0324 0.0178943450314165
0.0324 0.017899900556108
0.0324 0.0179054560807996
0.0324 0.0179110116054911
0.0324 0.0179165671301826
0.0324 0.0179221226548741
0.0324 0.0179276781795657
0.0324 0.0179332337042572
0.0324 0.0179387892289487
0.0324 0.0179443447536403
0.0324 0.0179499002783318
0.0324 0.0179554558030233
0.0324 0.0179610113277148
0.0324 0.0179665668524064
0.0324 0.0179721223770979
0.0324 0.0179776779017894
0.0324 0.017983233426481
0.0324 0.0179887889511725
0.0324 0.017994344475864
0.0324 0.0179999000005556
0.0324 0.0180054555252471
0.0324 0.0180110110499386
0.0324 0.0180165665746301
0.0324 0.0180221220993217
0.0324 0.0180276776240132
0.0324 0.0180332331487047
0.0324 0.0180387886733963
0.0324 0.0180443441980878
0.0324 0.0180498997227793
0.0324 0.0180554552474708
0.0324 0.0180610107721624
0.0324 0.0180665662968539
0.0324 0.0180721218215454
0.0324 0.018077677346237
0.0324 0.0180832328709285
0.0324 0.01808878839562
0.0324 0.0180943439203116
0.0324 0.0180998994450031
0.0324 0.0181054549696946
0.0324 0.0181110104943861
0.0324 0.0181165660190777
0.0324 0.0181221215437692
0.0324 0.0181276770684607
0.0324 0.0181332325931523
0.0324 0.0181387881178438
0.0324 0.0181443436425353
0.0324 0.0181498991672268
0.0324 0.0181554546919184
0.0324 0.0181610102166099
0.0324 0.0181665657413014
0.0324 0.018172121265993
0.0324 0.0181776767906845
0.0324 0.018183232315376
0.0324 0.0181887878400676
0.0325 0.0181943433647591
0.0325 0.0181998988894506
0.0325 0.0182054544141421
0.0325 0.0182110099388337
0.0325 0.0182165654635252
0.0325 0.0182221209882167
0.0325 0.0182276765129083
0.0325 0.0182332320375998
0.0325 0.0182387875622913
0.0325 0.0182443430869829
0.0325 0.0182498986116744
0.0325 0.0182554541363659
0.0325 0.0182610096610574
0.0325 0.018266565185749
0.0325 0.0182721207104405
0.0325 0.018277676235132
0.0325 0.0182832317598236
0.0325 0.0182887872845151
0.0325 0.0182943428092066
0.0325 0.0182998983338981
0.0325 0.0183054538585897
0.0325 0.0183110093832812
0.0325 0.0183165649079727
0.0325 0.0183221204326643
0.0325 0.0183276759573558
0.0325 0.0183332314820473
0.0325 0.0183387870067388
0.0325 0.0183443425314304
0.0325 0.0183498980561219
0.0325 0.0183554535808134
0.0325 0.018361009105505
0.0325 0.0183665646301965
0.0325 0.018372120154888
0.0325 0.0183776756795796
0.0325 0.0183832312042711
0.0325 0.0183887867289626
0.0325 0.0183943422536541
0.0325 0.0183998977783457
0.0325 0.0184054533030372
0.0325 0.0184110088277287
0.0325 0.0184165643524203
0.0325 0.0184221198771118
0.0325 0.0184276754018033
0.0325 0.0184332309264949
0.0325 0.0184387864511864
0.0325 0.0184443419758779
0.0325 0.0184498975005694
0.0325 0.018455453025261
0.0325 0.0184610085499525
0.0325 0.018466564074644
0.0325 0.0184721195993356
0.0325 0.0184776751240271
0.0325 0.0184832306487186
0.0325 0.0184887861734101
0.0325 0.0184943416981017
0.0325 0.0184998972227932
0.0325 0.0185054527474847
0.0325 0.0185110082721763
0.0325 0.0185165637968678
0.0325 0.0185221193215593
0.0325 0.0185276748462509
0.0325 0.0185332303709424
0.0325 0.0185387858956339
0.0325 0.0185443414203254
0.0325 0.018549896945017
0.0325 0.0185554524697085
0.0325 0.0185610079944
0.0325 0.0185665635190916
0.0325 0.0185721190437831
0.0325 0.0185776745684746
0.0325 0.0185832300931661
0.0325 0.0185887856178577
0.0325 0.0185943411425492
0.0325 0.0185998966672407
0.0325 0.0186054521919323
0.0325 0.0186110077166238
0.0325 0.0186165632413153
0.0325 0.0186221187660069
0.0325 0.0186276742906984
0.0325 0.0186332298153899
0.0325 0.0186387853400814
0.0325 0.018644340864773
0.0325 0.0186498963894645
0.0325 0.018655451914156
0.0325 0.0186610074388476
0.0325 0.0186665629635391
0.0325 0.0186721184882306
0.0325 0.0186776740129221
0.0325 0.0186832295376137
0.0325 0.0186887850623052
0.0325 0.0186943405869967
0.0325 0.0186998961116883
0.0325 0.0187054516363798
0.0325 0.0187110071610713
0.0325 0.0187165626857629
0.0325 0.0187221182104544
0.0325 0.0187276737351459
0.0325 0.0187332292598374
0.0325 0.018738784784529
0.0325 0.0187443403092205
0.0325 0.018749895833912
0.0325 0.0187554513586036
0.0325 0.0187610068832951
0.0325 0.0187665624079866
0.0325 0.0187721179326782
0.0325 0.0187776734573697
0.0325 0.0187832289820612
0.0325 0.0187887845067527
0.0325 0.0187943400314443
0.0325 0.0187998955561358
0.0325 0.0188054510808273
0.0325 0.0188110066055189
0.0325 0.0188165621302104
0.0325 0.0188221176549019
0.0325 0.0188276731795934
0.0325 0.018833228704285
0.0325 0.0188387842289765
0.0325 0.018844339753668
0.0325 0.0188498952783596
0.0325 0.0188554508030511
0.0325 0.0188610063277426
0.0325 0.0188665618524342
0.0325 0.0188721173771257
0.0325 0.0188776729018172
0.0325 0.0188832284265087
0.0325 0.0188887839512003
0.0325 0.0188943394758918
0.0325 0.0188998950005833
0.0325 0.0189054505252749
0.0325 0.0189110060499664
0.0325 0.0189165615746579
0.0325 0.0189221170993494
0.0325 0.018927672624041
0.0325 0.0189332281487325
0.0325 0.018938783673424
0.0325 0.0189443391981156
0.0325 0.0189498947228071
0.0325 0.0189554502474986
0.0325 0.0189610057721902
0.0325 0.0189665612968817
0.0325 0.0189721168215732
0.0325 0.0189776723462647
0.0325 0.0189832278709563
0.0325 0.0189887833956478
0.0325 0.0189943389203393
0.0325 0.0189998944450309
0.0325 0.0190054499697224
0.0325 0.0190110054944139
0.0325 0.0190165610191054
0.0325 0.019022116543797
0.0325 0.0190276720684885
0.0325 0.01903322759318
0.0325 0.0190387831178716
0.0325 0.0190443386425631
0.0325 0.0190498941672546
0.0325 0.0190554496919462
0.0325 0.0190610052166377
0.0325 0.0190665607413292
0.0325 0.0190721162660207
0.0325 0.0190776717907123
0.0325 0.0190832273154038
0.0325 0.0190887828400953
0.0325 0.0190943383647869
0.0325 0.0190998938894784
0.0325 0.0191054494141699
0.0325 0.0191110049388615
0.0325 0.019116560463553
0.0325 0.0191221159882445
0.0325 0.019127671512936
0.0325 0.0191332270376276
0.0325 0.0191387825623191
0.0325 0.0191443380870106
0.0325 0.0191498936117022
0.0325 0.0191554491363937
0.0325 0.0191610046610852
0.0325 0.0191665601857767
0.0325 0.0191721157104683
0.0325 0.0191776712351598
0.0325 0.0191832267598513
0.0325 0.0191887822845429
0.0325 0.0191943378092344
0.0325 0.0191998933339259
0.0325 0.0192054488586175
0.0325 0.019211004383309
0.0325 0.0192165599080005
0.0325 0.019222115432692
0.0325 0.0192276709573836
0.0325 0.0192332264820751
0.0325 0.0192387820067666
0.0325 0.0192443375314582
0.0325 0.0192498930561497
0.0325 0.0192554485808412
0.0325 0.0192610041055327
0.0325 0.0192665596302243
0.0325 0.0192721151549158
0.0325 0.0192776706796073
0.0325 0.0192832262042989
0.0325 0.0192887817289904
0.0325 0.0192943372536819
0.0325 0.0192998927783735
0.0325 0.019305448303065
0.0325 0.0193110038277565
0.0325 0.019316559352448
0.0325 0.0193221148771396
0.0325 0.0193276704018311
0.0325 0.0193332259265226
0.0325 0.0193387814512142
0.0325 0.0193443369759057
0.0325 0.0193498925005972
0.0325 0.0193554480252887
0.0325 0.0193610035499803
0.0325 0.0193665590746718
0.0325 0.0193721145993633
0.0325 0.0193776701240549
0.0325 0.0193832256487464
0.0325 0.0193887811734379
0.0325 0.0193943366981295
0.0325 0.019399892222821
0.0325 0.0194054477475125
0.0325 0.019411003272204
0.0325 0.0194165587968956
0.0325 0.0194221143215871
0.0325 0.0194276698462786
0.0325 0.0194332253709702
0.0325 0.0194387808956617
0.0325 0.0194443364203532
0.0325 0.0194498919450447
0.0325 0.0194554474697363
0.0325 0.0194610029944278
0.0325 0.0194665585191193
0.0325 0.0194721140438109
0.0325 0.0194776695685024
0.0325 0.0194832250931939
0.0325 0.0194887806178855
0.0325 0.019494336142577
0.0325 0.0194998916672685
0.0325 0.01950544719196
0.0325 0.0195110027166516
0.0325 0.0195165582413431
0.0325 0.0195221137660346
0.0325 0.0195276692907262
0.0325 0.0195332248154177
0.0325 0.0195387803401092
0.0325 0.0195443358648007
0.0325 0.0195498913894923
0.0325 0.0195554469141838
0.0325 0.0195610024388753
0.0325 0.0195665579635669
0.0325 0.0195721134882584
0.0325 0.0195776690129499
0.0325 0.0195832245376415
0.0325 0.019588780062333
0.0325 0.0195943355870245
0.0325 0.019599891111716
0.0325 0.0196054466364076
0.0325 0.0196110021610991
0.0325 0.0196165576857906
0.0325 0.0196221132104822
0.0325 0.0196276687351737
0.0325 0.0196332242598652
0.0325 0.0196387797845568
0.0325 0.0196443353092483
0.0325 0.0196498908339398
0.0325 0.0196554463586313
0.0325 0.0196610018833229
0.0326 0.0196665574080144
0.0326 0.0196721129327059
0.0326 0.0196776684573975
0.0326 0.019683223982089
0.0326 0.0196887795067805
0.0326 0.019694335031472
0.0326 0.0196998905561636
0.0326 0.0197054460808551
0.0326 0.0197110016055466
0.0326 0.0197165571302382
0.0326 0.0197221126549297
0.0326 0.0197276681796212
0.0326 0.0197332237043128
0.0326 0.0197387792290043
0.0326 0.0197443347536958
0.0326 0.0197498902783873
0.0326 0.0197554458030789
0.0326 0.0197610013277704
0.0326 0.0197665568524619
0.0326 0.0197721123771535
0.0326 0.019777667901845
0.0326 0.0197832234265365
0.0326 0.019788778951228
0.0326 0.0197943344759196
0.0326 0.0197998900006111
0.0326 0.0198054455253026
0.0326 0.0198110010499942
0.0326 0.0198165565746857
0.0326 0.0198221120993772
0.0326 0.0198276676240688
0.0326 0.0198332231487603
0.0326 0.0198387786734518
0.0326 0.0198443341981433
0.0326 0.0198498897228349
0.0326 0.0198554452475264
0.0326 0.0198610007722179
0.0326 0.0198665562969095
0.0326 0.019872111821601
0.0326 0.0198776673462925
0.0326 0.019883222870984
0.0326 0.0198887783956756
0.0326 0.0198943339203671
0.0326 0.0198998894450586
0.0326 0.0199054449697502
0.0326 0.0199110004944417
0.0326 0.0199165560191332
0.0326 0.0199221115438248
0.0326 0.0199276670685163
0.0326 0.0199332225932078
0.0326 0.0199387781178993
0.0326 0.0199443336425909
0.0326 0.0199498891672824
0.0326 0.0199554446919739
0.0326 0.0199610002166655
0.0326 0.019966555741357
0.0326 0.0199721112660485
0.0326 0.0199776667907401
0.0326 0.0199832223154316
0.0326 0.0199887778401231
0.0326 0.0199943333648146
0.0326 0.0199998888895062
0.0326 0.0200054444141977
0.0326 0.0200109999388892
0.0326 0.0200165554635808
0.0326 0.0200221109882723
0.0326 0.0200276665129638
0.0326 0.0200332220376553
0.0326 0.0200387775623469
0.0326 0.0200443330870384
0.0326 0.0200498886117299
0.0326 0.0200554441364215
0.0326 0.020060999661113
0.0326 0.0200665551858045
0.0326 0.0200721107104961
0.0326 0.0200776662351876
0.0326 0.0200832217598791
0.0326 0.0200887772845706
0.0326 0.0200943328092622
0.0326 0.0200998883339537
0.0326 0.0201054438586452
0.0326 0.0201109993833368
0.0326 0.0201165549080283
0.0326 0.0201221104327198
0.0326 0.0201276659574113
0.0326 0.0201332214821029
0.0326 0.0201387770067944
0.0326 0.0201443325314859
0.0326 0.0201498880561775
0.0326 0.020155443580869
0.0326 0.0201609991055605
0.0326 0.0201665546302521
0.0326 0.0201721101549436
0.0326 0.0201776656796351
0.0326 0.0201832212043266
0.0326 0.0201887767290182
0.0326 0.0201943322537097
0.0326 0.0201998877784012
0.0326 0.0202054433030928
0.0326 0.0202109988277843
0.0326 0.0202165543524758
0.0326 0.0202221098771673
0.0326 0.0202276654018589
0.0326 0.0202332209265504
0.0326 0.0202387764512419
0.0326 0.0202443319759335
0.0326 0.020249887500625
0.0326 0.0202554430253165
0.0326 0.0202609985500081
0.0326 0.0202665540746996
0.0326 0.0202721095993911
0.0326 0.0202776651240826
0.0326 0.0202832206487742
0.0326 0.0202887761734657
0.0326 0.0202943316981572
0.0326 0.0202998872228488
0.0326 0.0203054427475403
0.0326 0.0203109982722318
0.0326 0.0203165537969233
0.0326 0.0203221093216149
0.0326 0.0203276648463064
0.0326 0.0203332203709979
0.0326 0.0203387758956895
0.0326 0.020344331420381
0.0326 0.0203498869450725
0.0326 0.0203554424697641
0.0326 0.0203609979944556
0.0326 0.0203665535191471
0.0326 0.0203721090438386
0.0326 0.0203776645685302
0.0326 0.0203832200932217
0.0326 0.0203887756179132
0.0326 0.0203943311426048
0.0326 0.0203998866672963
0.0326 0.0204054421919878
0.0326 0.0204109977166794
0.0326 0.0204165532413709
0.0326 0.0204221087660624
0.0326 0.0204276642907539
0.0326 0.0204332198154455
0.0326 0.020438775340137
0.0326 0.0204443308648285
0.0326 0.0204498863895201
0.0326 0.0204554419142116
0.0326 0.0204609974389031
0.0326 0.0204665529635946
0.0326 0.0204721084882862
0.0326 0.0204776640129777
0.0326 0.0204832195376692
0.0326 0.0204887750623608
0.0326 0.0204943305870523
0.0326 0.0204998861117438
0.0326 0.0205054416364354
0.0326 0.0205109971611269
0.0326 0.0205165526858184
0.0326 0.0205221082105099
0.0326 0.0205276637352015
0.0326 0.020533219259893
0.0326 0.0205387747845845
0.0326 0.0205443303092761
0.0326 0.0205498858339676
0.0326 0.0205554413586591
0.0326 0.0205609968833506
0.0326 0.0205665524080422
0.0326 0.0205721079327337
0.0326 0.0205776634574252
0.0326 0.0205832189821168
0.0326 0.0205887745068083
0.0326 0.0205943300314998
0.0326 0.0205998855561914
0.0326 0.0206054410808829
0.0326 0.0206109966055744
0.0326 0.0206165521302659
0.0326 0.0206221076549575
0.0326 0.020627663179649
0.0326 0.0206332187043405
0.0326 0.0206387742290321
0.0326 0.0206443297537236
0.0326 0.0206498852784151
0.0326 0.0206554408031066
0.0326 0.0206609963277982
0.0326 0.0206665518524897
0.0326 0.0206721073771812
0.0326 0.0206776629018728
0.0326 0.0206832184265643
0.0326 0.0206887739512558
0.0326 0.0206943294759474
0.0326 0.0206998850006389
0.0326 0.0207054405253304
0.0326 0.0207109960500219
0.0326 0.0207165515747135
0.0326 0.020722107099405
0.0326 0.0207276626240965
0.0326 0.0207332181487881
0.0326 0.0207387736734796
0.0326 0.0207443291981711
0.0326 0.0207498847228626
0.0326 0.0207554402475542
0.0326 0.0207609957722457
0.0326 0.0207665512969372
0.0326 0.0207721068216288
0.0326 0.0207776623463203
0.0326 0.0207832178710118
0.0326 0.0207887733957034
0.0326 0.0207943289203949
0.0326 0.0207998844450864
0.0326 0.0208054399697779
0.0326 0.0208109954944695
0.0326 0.020816551019161
0.0326 0.0208221065438525
0.0326 0.0208276620685441
0.0326 0.0208332175932356
0.0326 0.0208387731179271
0.0326 0.0208443286426187
0.0327 0.0208498841673102
0.0327 0.0208554396920017
0.0327 0.0208609952166932
0.0327 0.0208665507413848
0.0327 0.0208721062660763
0.0327 0.0208776617907678
0.0327 0.0208832173154594
0.0327 0.0208887728401509
0.0327 0.0208943283648424
0.0327 0.0208998838895339
0.0327 0.0209054394142255
0.0327 0.020910994938917
0.0327 0.0209165504636085
0.0327 0.0209221059883001
0.0327 0.0209276615129916
0.0327 0.0209332170376831
0.0327 0.0209387725623747
0.0327 0.0209443280870662
0.0327 0.0209498836117577
0.0327 0.0209554391364492
0.0327 0.0209609946611408
0.0327 0.0209665501858323
0.0327 0.0209721057105238
0.0327 0.0209776612352154
0.0327 0.0209832167599069
0.0327 0.0209887722845984
0.0327 0.0209943278092899
0.0327 0.0209998833339815
0.0327 0.021005438858673
0.0327 0.0210109943833645
0.0327 0.0210165499080561
0.0327 0.0210221054327476
0.0327 0.0210276609574391
0.0327 0.0210332164821307
0.0327 0.0210387720068222
0.0327 0.0210443275315137
0.0327 0.0210498830562052
0.0327 0.0210554385808968
0.0327 0.0210609941055883
0.0327 0.0210665496302798
0.0327 0.0210721051549714
0.0327 0.0210776606796629
0.0327 0.0210832162043544
0.0327 0.021088771729046
0.0327 0.0210943272537375
0.0327 0.021099882778429
0.0327 0.0211054383031205
0.0327 0.0211109938278121
0.0327 0.0211165493525036
0.0327 0.0211221048771951
0.0327 0.0211276604018867
0.0327 0.0211332159265782
0.0327 0.0211387714512697
0.0327 0.0211443269759612
0.0327 0.0211498825006528
0.0327 0.0211554380253443
0.0327 0.0211609935500358
0.0327 0.0211665490747274
0.0327 0.0211721045994189
0.0327 0.0211776601241104
0.0327 0.0211832156488019
0.0327 0.0211887711734935
0.0327 0.021194326698185
0.0327 0.0211998822228765
0.0327 0.0212054377475681
0.0327 0.0212109932722596
0.0327 0.0212165487969511
0.0327 0.0212221043216427
0.0327 0.0212276598463342
0.0327 0.0212332153710257
0.0327 0.0212387708957172
0.0327 0.0212443264204088
0.0327 0.0212498819451003
0.0327 0.0212554374697918
0.0327 0.0212609929944834
0.0327 0.0212665485191749
0.0327 0.0212721040438664
0.0327 0.0212776595685579
0.0327 0.0212832150932495
0.0327 0.021288770617941
0.0327 0.0212943261426325
0.0327 0.0212998816673241
0.0327 0.0213054371920156
0.0327 0.0213109927167071
0.0327 0.0213165482413987
0.0327 0.0213221037660902
0.0327 0.0213276592907817
0.0327 0.0213332148154732
0.0327 0.0213387703401648
0.0327 0.0213443258648563
0.0327 0.0213498813895478
0.0327 0.0213554369142394
0.0327 0.0213609924389309
0.0327 0.0213665479636224
0.0327 0.021372103488314
0.0327 0.0213776590130055
0.0327 0.021383214537697
0.0327 0.0213887700623885
0.0327 0.0213943255870801
0.0327 0.0213998811117716
0.0327 0.0214054366364631
0.0327 0.0214109921611547
0.0327 0.0214165476858462
0.0327 0.0214221032105377
0.0327 0.0214276587352292
0.0327 0.0214332142599208
0.0327 0.0214387697846123
0.0327 0.0214443253093038
0.0327 0.0214498808339954
0.0327 0.0214554363586869
0.0327 0.0214609918833784
0.0327 0.02146654740807
0.0327 0.0214721029327615
0.0327 0.021477658457453
0.0327 0.0214832139821445
0.0327 0.0214887695068361
0.0327 0.0214943250315276
0.0327 0.0214998805562191
0.0327 0.0215054360809107
0.0327 0.0215109916056022
0.0327 0.0215165471302937
0.0327 0.0215221026549852
0.0327 0.0215276581796768
0.0327 0.0215332137043683
0.0327 0.0215387692290598
0.0327 0.0215443247537514
0.0327 0.0215498802784429
0.0327 0.0215554358031344
0.0327 0.021560991327826
0.0327 0.0215665468525175
0.0327 0.021572102377209
0.0327 0.0215776579019005
0.0327 0.0215832134265921
0.0327 0.0215887689512836
0.0327 0.0215943244759751
0.0327 0.0215998800006667
0.0327 0.0216054355253582
0.0327 0.0216109910500497
0.0327 0.0216165465747413
0.0327 0.0216221020994328
0.0327 0.0216276576241243
0.0327 0.0216332131488158
0.0327 0.0216387686735074
0.0327 0.0216443241981989
0.0327 0.0216498797228904
0.0327 0.021655435247582
0.0327 0.0216609907722735
0.0327 0.021666546296965
0.0327 0.0216721018216565
0.0327 0.0216776573463481
0.0327 0.0216832128710396
0.0327 0.0216887683957311
0.0327 0.0216943239204227
0.0327 0.0216998794451142
0.0327 0.0217054349698057
0.0327 0.0217109904944973
0.0327 0.0217165460191888
0.0327 0.0217221015438803
0.0327 0.0217276570685718
0.0327 0.0217332125932634
0.0327 0.0217387681179549
0.0327 0.0217443236426464
0.0327 0.021749879167338
0.0327 0.0217554346920295
0.0327 0.021760990216721
0.0327 0.0217665457414125
0.0327 0.0217721012661041
0.0327 0.0217776567907956
0.0327 0.0217832123154871
0.0327 0.0217887678401787
0.0327 0.0217943233648702
0.0327 0.0217998788895617
0.0327 0.0218054344142533
0.0327 0.0218109899389448
0.0327 0.0218165454636363
0.0327 0.0218221009883278
0.0327 0.0218276565130194
0.0327 0.0218332120377109
0.0327 0.0218387675624024
0.0327 0.021844323087094
0.0327 0.0218498786117855
0.0327 0.021855434136477
0.0327 0.0218609896611685
0.0327 0.0218665451858601
0.0327 0.0218721007105516
0.0327 0.0218776562352431
0.0327 0.0218832117599347
0.0327 0.0218887672846262
0.0327 0.0218943228093177
0.0327 0.0218998783340093
0.0327 0.0219054338587008
0.0327 0.0219109893833923
0.0327 0.0219165449080838
0.0327 0.0219221004327754
0.0327 0.0219276559574669
0.0327 0.0219332114821584
0.0327 0.02193876700685
0.0327 0.0219443225315415
0.0327 0.021949878056233
0.0327 0.0219554335809245
0.0327 0.0219609891056161
0.0327 0.0219665446303076
0.0327 0.0219721001549991
0.0327 0.0219776556796907
0.0327 0.0219832112043822
0.0327 0.0219887667290737
0.0327 0.0219943222537653
0.0327 0.0219998777784568
0.0327 0.0220054333031483
0.0327 0.0220109888278398
0.0327 0.0220165443525314
0.0327 0.0220220998772229
0.0327 0.0220276554019144
0.0327 0.022033210926606
0.0327 0.0220387664512975
0.0327 0.022044321975989
0.0327 0.0220498775006805
0.0327 0.0220554330253721
0.0327 0.0220609885500636
0.0327 0.0220665440747551
0.0327 0.0220720995994467
0.0327 0.0220776551241382
0.0327 0.0220832106488297
0.0327 0.0220887661735213
0.0327 0.0220943216982128
0.0327 0.0220998772229043
0.0327 0.0221054327475958
0.0327 0.0221109882722874
0.0327 0.0221165437969789
0.0327 0.0221220993216704
0.0327 0.022127654846362
0.0327 0.0221332103710535
0.0327 0.022138765895745
0.0327 0.0221443214204366
0.0327 0.0221498769451281
0.0327 0.0221554324698196
0.0327 0.0221609879945111
0.0327 0.0221665435192027
0.0327 0.0221720990438942
0.0327 0.0221776545685857
0.0327 0.0221832100932773
0.0327 0.0221887656179688
0.0327 0.0221943211426603
0.0327 0.0221998766673518
0.0327 0.0222054321920434
0.0327 0.0222109877167349
0.0327 0.0222165432414264
0.0327 0.022222098766118
0.0327 0.0222276542908095
0.0328 0.022233209815501
0.0328 0.0222387653401926
0.0328 0.0222443208648841
0.0328 0.0222498763895756
0.0328 0.0222554319142671
0.0328 0.0222609874389587
0.0328 0.0222665429636502
0.0328 0.0222720984883417
0.0328 0.0222776540130333
0.0328 0.0222832095377248
0.0328 0.0222887650624163
0.0328 0.0222943205871078
0.0328 0.0222998761117994
0.0328 0.0223054316364909
0.0328 0.0223109871611824
0.0328 0.022316542685874
0.0328 0.0223220982105655
0.0328 0.022327653735257
0.0328 0.0223332092599486
0.0328 0.0223387647846401
0.0328 0.0223443203093316
0.0328 0.0223498758340231
0.0328 0.0223554313587147
0.0328 0.0223609868834062
0.0328 0.0223665424080977
0.0328 0.0223720979327893
0.0328 0.0223776534574808
0.0328 0.0223832089821723
0.0328 0.0223887645068638
0.0328 0.0223943200315554
0.0328 0.0223998755562469
0.0328 0.0224054310809384
0.0328 0.02241098660563
0.0328 0.0224165421303215
0.0328 0.022422097655013
0.0328 0.0224276531797046
0.0328 0.0224332087043961
0.0328 0.0224387642290876
0.0328 0.0224443197537791
0.0328 0.0224498752784707
0.0328 0.0224554308031622
0.0328 0.0224609863278537
0.0328 0.0224665418525453
0.0328 0.0224720973772368
0.0328 0.0224776529019283
0.0328 0.0224832084266198
0.0328 0.0224887639513114
0.0328 0.0224943194760029
0.0328 0.0224998750006944
0.0328 0.022505430525386
0.0328 0.0225109860500775
0.0328 0.022516541574769
0.0328 0.0225220970994606
0.0328 0.0225276526241521
0.0328 0.0225332081488436
0.0328 0.0225387636735351
0.0328 0.0225443191982267
0.0328 0.0225498747229182
0.0328 0.0225554302476097
0.0328 0.0225609857723013
0.0328 0.0225665412969928
0.0328 0.0225720968216843
0.0328 0.0225776523463759
0.0328 0.0225832078710674
0.0328 0.0225887633957589
0.0328 0.0225943189204504
0.0328 0.022599874445142
0.0328 0.0226054299698335
0.0328 0.022610985494525
0.0328 0.0226165410192166
0.0328 0.0226220965439081
0.0328 0.0226276520685996
0.0328 0.0226332075932911
0.0328 0.0226387631179827
0.0328 0.0226443186426742
0.0328 0.0226498741673657
0.0328 0.0226554296920573
0.0328 0.0226609852167488
0.0328 0.0226665407414403
0.0328 0.0226720962661319
0.0328 0.0226776517908234
0.0328 0.0226832073155149
0.0328 0.0226887628402064
0.0328 0.022694318364898
0.0328 0.0226998738895895
0.0328 0.022705429414281
0.0328 0.0227109849389726
0.0328 0.0227165404636641
0.0328 0.0227220959883556
0.0328 0.0227276515130471
0.0328 0.0227332070377387
0.0328 0.0227387625624302
0.0328 0.0227443180871217
0.0328 0.0227498736118133
0.0328 0.0227554291365048
0.0328 0.0227609846611963
0.0328 0.0227665401858879
0.0328 0.0227720957105794
0.0328 0.0227776512352709
0.0328 0.0227832067599624
0.0328 0.022788762284654
0.0328 0.0227943178093455
0.0328 0.022799873334037
0.0328 0.0228054288587286
0.0328 0.0228109843834201
0.0328 0.0228165399081116
0.0328 0.0228220954328032
0.0328 0.0228276509574947
0.0328 0.0228332064821862
0.0328 0.0228387620068777
0.0328 0.0228443175315693
0.0328 0.0228498730562608
0.0328 0.0228554285809523
0.0328 0.0228609841056439
0.0328 0.0228665396303354
0.0328 0.0228720951550269
0.0328 0.0228776506797184
0.0328 0.02288320620441
0.0328 0.0228887617291015
0.0328 0.022894317253793
0.0328 0.0228998727784846
0.0328 0.0229054283031761
0.0328 0.0229109838278676
0.0328 0.0229165393525592
0.0328 0.0229220948772507
0.0328 0.0229276504019422
0.0328 0.0229332059266337
0.0328 0.0229387614513253
0.0328 0.0229443169760168
0.0328 0.0229498725007083
0.0328 0.0229554280253999
0.0328 0.0229609835500914
0.0328 0.0229665390747829
0.0328 0.0229720945994744
0.0328 0.022977650124166
0.0328 0.0229832056488575
0.0328 0.022988761173549
0.0328 0.0229943166982406
0.0328 0.0229998722229321
0.0328 0.0230054277476236
0.0328 0.0230109832723152
0.0328 0.0230165387970067
0.0328 0.0230220943216982
0.0328 0.0230276498463897
0.0328 0.0230332053710813
0.0328 0.0230387608957728
0.0328 0.0230443164204643
0.0328 0.0230498719451559
0.0328 0.0230554274698474
0.0328 0.0230609829945389
0.0328 0.0230665385192304
0.0328 0.023072094043922
0.0328 0.0230776495686135
0.0328 0.023083205093305
0.0328 0.0230887606179966
0.0328 0.0230943161426881
0.0328 0.0230998716673796
0.0328 0.0231054271920712
0.0328 0.0231109827167627
0.0328 0.0231165382414542
0.0328 0.0231220937661457
0.0328 0.0231276492908373
0.0328 0.0231332048155288
0.0328 0.0231387603402203
0.0328 0.0231443158649119
0.0328 0.0231498713896034
0.0328 0.0231554269142949
0.0328 0.0231609824389864
0.0328 0.023166537963678
0.0328 0.0231720934883695
0.0328 0.023177649013061
0.0328 0.0231832045377526
0.0328 0.0231887600624441
0.0328 0.0231943155871356
0.0328 0.0231998711118272
0.0328 0.0232054266365187
0.0328 0.0232109821612102
0.0328 0.0232165376859017
0.0328 0.0232220932105933
0.0328 0.0232276487352848
0.0328 0.0232332042599763
0.0328 0.0232387597846679
0.0328 0.0232443153093594
0.0328 0.0232498708340509
0.0328 0.0232554263587424
0.0328 0.023260981883434
0.0328 0.0232665374081255
0.0328 0.023272092932817
0.0328 0.0232776484575086
0.0328 0.0232832039822001
0.0328 0.0232887595068916
0.0328 0.0232943150315832
0.0328 0.0232998705562747
0.0328 0.0233054260809662
0.0328 0.0233109816056577
0.0328 0.0233165371303493
0.0328 0.0233220926550408
0.0328 0.0233276481797323
0.0328 0.0233332037044239
0.0328 0.0233387592291154
0.0328 0.0233443147538069
0.0328 0.0233498702784985
0.0328 0.02335542580319
0.0328 0.0233609813278815
0.0328 0.023366536852573
0.0328 0.0233720923772646
0.0328 0.0233776479019561
0.0328 0.0233832034266476
0.0328 0.0233887589513392
0.0328 0.0233943144760307
0.0328 0.0233998700007222
0.0328 0.0234054255254137
0.0328 0.0234109810501053
0.0328 0.0234165365747968
0.0328 0.0234220920994883
0.0328 0.0234276476241799
0.0328 0.0234332031488714
0.0328 0.0234387586735629
0.0328 0.0234443141982545
0.0328 0.023449869722946
0.0328 0.0234554252476375
0.0328 0.023460980772329
0.0328 0.0234665362970206
0.0328 0.0234720918217121
0.0328 0.0234776473464036
0.0328 0.0234832028710952
0.0328 0.0234887583957867
0.0328 0.0234943139204782
0.0328 0.0234998694451697
0.0328 0.0235054249698613
0.0328 0.0235109804945528
0.0328 0.0235165360192443
0.0328 0.0235220915439359
0.0328 0.0235276470686274
0.0328 0.0235332025933189
0.0328 0.0235387581180105
0.0328 0.023544313642702
0.0328 0.0235498691673935
0.0328 0.023555424692085
0.0328 0.0235609802167766
0.0328 0.0235665357414681
0.0328 0.0235720912661596
0.0328 0.0235776467908512
0.0328 0.0235832023155427
0.0328 0.0235887578402342
0.0328 0.0235943133649257
0.0328 0.0235998688896173
0.0328 0.0236054244143088
0.0328 0.0236109799390003
0.0328 0.0236165354636919
0.0328 0.0236220909883834
0.0328 0.0236276465130749
0.0328 0.0236332020377665
0.0328 0.023638757562458
0.0328 0.0236443130871495
0.0328 0.023649868611841
0.0328 0.0236554241365326
0.0328 0.0236609796612241
0.0328 0.0236665351859156
0.0328 0.0236720907106072
0.0328 0.0236776462352987
0.0328 0.0236832017599902
0.0328 0.0236887572846817
0.0328 0.0236943128093733
0.0328 0.0236998683340648
0.0328 0.0237054238587563
0.0328 0.0237109793834479
0.0328 0.0237165349081394
0.0328 0.0237220904328309
0.0328 0.0237276459575225
0.0328 0.023733201482214
0.0328 0.0237387570069055
0.0328 0.023744312531597
0.0328 0.0237498680562886
0.0328 0.0237554235809801
0.0328 0.0237609791056716
0.0328 0.0237665346303632
0.0328 0.0237720901550547
0.0328 0.0237776456797462
0.0328 0.0237832012044378
0.0328 0.0237887567291293
0.0328 0.0237943122538208
0.0328 0.0237998677785123
0.0328 0.0238054233032039
0.0328 0.0238109788278954
0.0328 0.0238165343525869
0.0328 0.0238220898772785
0.0328 0.02382764540197
0.0328 0.0238332009266615
0.0328 0.023838756451353
0.0328 0.0238443119760446
0.0328 0.0238498675007361
0.0328 0.0238554230254276
0.0328 0.0238609785501192
0.0329 0.0238665340748107
0.0329 0.0238720895995022
0.0329 0.0238776451241938
0.0329 0.0238832006488853
0.0329 0.0238887561735768
0.0329 0.0238943116982683
0.0329 0.0238998672229599
0.0329 0.0239054227476514
0.0329 0.0239109782723429
0.0329 0.0239165337970345
0.0329 0.023922089321726
0.0329 0.0239276448464175
0.0329 0.023933200371109
0.0329 0.0239387558958006
0.0329 0.0239443114204921
0.0329 0.0239498669451836
0.0329 0.0239554224698752
0.0329 0.0239609779945667
0.0329 0.0239665335192582
0.0329 0.0239720890439498
0.0329 0.0239776445686413
0.0329 0.0239832000933328
0.0329 0.0239887556180243
0.0329 0.0239943111427159
0.0329 0.0239998666674074
0.0329 0.0240054221920989
0.0329 0.0240109777167905
0.0329 0.024016533241482
0.0329 0.0240220887661735
0.0329 0.0240276442908651
0.0329 0.0240331998155566
0.0329 0.0240387553402481
0.0329 0.0240443108649396
0.0329 0.0240498663896312
0.0329 0.0240554219143227
0.0329 0.0240609774390142
0.0329 0.0240665329637058
0.0329 0.0240720884883973
0.0329 0.0240776440130888
0.0329 0.0240831995377803
0.0329 0.0240887550624719
0.0329 0.0240943105871634
0.0329 0.0240998661118549
0.0329 0.0241054216365465
0.0329 0.024110977161238
0.0329 0.0241165326859295
0.0329 0.0241220882106211
0.0329 0.0241276437353126
0.0329 0.0241331992600041
0.0329 0.0241387547846956
0.0329 0.0241443103093872
0.0329 0.0241498658340787
0.0329 0.0241554213587702
0.0329 0.0241609768834618
0.0329 0.0241665324081533
0.0329 0.0241720879328448
0.0329 0.0241776434575363
0.0329 0.0241831989822279
0.0329 0.0241887545069194
0.0329 0.0241943100316109
0.0329 0.0241998655563025
0.0329 0.024205421080994
0.0329 0.0242109766056855
0.0329 0.0242165321303771
0.0329 0.0242220876550686
0.0329 0.0242276431797601
0.0329 0.0242331987044516
0.0329 0.0242387542291432
0.0329 0.0242443097538347
0.0329 0.0242498652785262
0.0329 0.0242554208032178
0.0329 0.0242609763279093
0.0329 0.0242665318526008
0.0329 0.0242720873772923
0.0329 0.0242776429019839
0.0329 0.0242831984266754
0.0329 0.0242887539513669
0.0329 0.0242943094760585
0.0329 0.02429986500075
0.0329 0.0243054205254415
0.0329 0.0243109760501331
0.0329 0.0243165315748246
0.0329 0.0243220870995161
0.0329 0.0243276426242076
0.0329 0.0243331981488992
0.0329 0.0243387536735907
0.0329 0.0243443091982822
0.0329 0.0243498647229738
0.0329 0.0243554202476653
0.0329 0.0243609757723568
0.0329 0.0243665312970483
0.0329 0.0243720868217399
0.0329 0.0243776423464314
0.0329 0.0243831978711229
0.0329 0.0243887533958145
0.0329 0.024394308920506
0.0329 0.0243998644451975
0.0329 0.0244054199698891
0.0329 0.0244109754945806
0.0329 0.0244165310192721
0.0329 0.0244220865439636
0.0329 0.0244276420686552
0.0329 0.0244331975933467
0.0329 0.0244387531180382
0.0329 0.0244443086427298
0.0329 0.0244498641674213
0.0329 0.0244554196921128
0.0329 0.0244609752168043
0.0329 0.0244665307414959
0.0329 0.0244720862661874
0.0329 0.0244776417908789
0.0329 0.0244831973155705
0.0329 0.024488752840262
0.0329 0.0244943083649535
0.0329 0.0244998638896451
0.0329 0.0245054194143366
0.0329 0.0245109749390281
0.0329 0.0245165304637196
0.0329 0.0245220859884112
0.0329 0.0245276415131027
0.0329 0.0245331970377942
0.0329 0.0245387525624858
0.0329 0.0245443080871773
0.0329 0.0245498636118688
0.0329 0.0245554191365604
0.0329 0.0245609746612519
0.0329 0.0245665301859434
0.0329 0.0245720857106349
0.0329 0.0245776412353265
0.0329 0.024583196760018
0.0329 0.0245887522847095
0.0329 0.0245943078094011
0.0329 0.0245998633340926
0.0329 0.0246054188587841
0.0329 0.0246109743834756
0.0329 0.0246165299081672
0.0329 0.0246220854328587
0.0329 0.0246276409575502
0.0329 0.0246331964822418
0.0329 0.0246387520069333
0.0329 0.0246443075316248
0.0329 0.0246498630563164
0.0329 0.0246554185810079
0.0329 0.0246609741056994
0.0329 0.0246665296303909
0.0329 0.0246720851550825
0.0329 0.024677640679774
0.0329 0.0246831962044655
0.0329 0.0246887517291571
0.0329 0.0246943072538486
0.0329 0.0246998627785401
0.0329 0.0247054183032316
0.0329 0.0247109738279232
0.0329 0.0247165293526147
0.0329 0.0247220848773062
0.0329 0.0247276404019978
0.0329 0.0247331959266893
0.0329 0.0247387514513808
0.0329 0.0247443069760724
0.0329 0.0247498625007639
0.0329 0.0247554180254554
0.0329 0.0247609735501469
0.0329 0.0247665290748385
0.0329 0.02477208459953
0.0329 0.0247776401242215
0.0329 0.0247831956489131
0.0329 0.0247887511736046
0.0329 0.0247943066982961
0.0329 0.0247998622229876
0.0329 0.0248054177476792
0.0329 0.0248109732723707
0.0329 0.0248165287970622
0.0329 0.0248220843217538
0.0329 0.0248276398464453
0.0329 0.0248331953711368
0.0329 0.0248387508958284
0.0329 0.0248443064205199
0.0329 0.0248498619452114
0.0329 0.0248554174699029
0.0329 0.0248609729945945
0.0329 0.024866528519286
0.0329 0.0248720840439775
0.0329 0.0248776395686691
0.0329 0.0248831950933606
0.0329 0.0248887506180521
0.0329 0.0248943061427436
0.0329 0.0248998616674352
0.0329 0.0249054171921267
0.0329 0.0249109727168182
0.0329 0.0249165282415098
0.0329 0.0249220837662013
0.0329 0.0249276392908928
0.0329 0.0249331948155844
0.0329 0.0249387503402759
0.0329 0.0249443058649674
0.0329 0.0249498613896589
0.0329 0.0249554169143505
0.0329 0.024960972439042
0.0329 0.0249665279637335
0.0329 0.0249720834884251
0.0329 0.0249776390131166
0.0329 0.0249831945378081
0.0329 0.0249887500624996
0.0329 0.0249943055871912
0.0329 0.0249998611118827
0.0329 0.0250054166365742
0.0329 0.0250109721612658
0.0329 0.0250165276859573
0.0329 0.0250220832106488
0.0329 0.0250276387353404
0.0329 0.0250331942600319
0.0329 0.0250387497847234
0.0329 0.0250443053094149
0.0329 0.0250498608341065
0.0329 0.025055416358798
0.0329 0.0250609718834895
0.0329 0.0250665274081811
0.0329 0.0250720829328726
0.0329 0.0250776384575641
0.0329 0.0250831939822557
0.0329 0.0250887495069472
0.0329 0.0250943050316387
0.0329 0.0250998605563302
0.0329 0.0251054160810218
0.0329 0.0251109716057133
0.0329 0.0251165271304048
0.0329 0.0251220826550964
0.0329 0.0251276381797879
0.0329 0.0251331937044794
0.0329 0.0251387492291709
0.0329 0.0251443047538625
0.0329 0.025149860278554
0.0329 0.0251554158032455
0.0329 0.0251609713279371
0.0329 0.0251665268526286
0.0329 0.0251720823773201
0.0329 0.0251776379020117
0.0329 0.0251831934267032
0.0329 0.0251887489513947
0.0329 0.0251943044760862
0.0329 0.0251998600007778
0.0329 0.0252054155254693
0.0329 0.0252109710501608
0.0329 0.0252165265748524
0.0329 0.0252220820995439
0.0329 0.0252276376242354
0.0329 0.0252331931489269
0.0329 0.0252387486736185
0.0329 0.02524430419831
0.0329 0.0252498597230015
0.0329 0.0252554152476931
0.0329 0.0252609707723846
0.0329 0.0252665262970761
0.0329 0.0252720818217677
0.0329 0.0252776373464592
0.0329 0.0252831928711507
0.0329 0.0252887483958422
0.0329 0.0252943039205338
0.0329 0.0252998594452253
0.0329 0.0253054149699168
0.0329 0.0253109704946084
0.0329 0.0253165260192999
0.0329 0.0253220815439914
0.0329 0.025327637068683
0.0329 0.0253331925933745
0.0329 0.025338748118066
0.0329 0.0253443036427575
0.0329 0.0253498591674491
0.0329 0.0253554146921406
0.0329 0.0253609702168321
0.0329 0.0253665257415237
0.0329 0.0253720812662152
0.0329 0.0253776367909067
0.0329 0.0253831923155982
0.0329 0.0253887478402898
0.0329 0.0253943033649813
0.0329 0.0253998588896728
0.0329 0.0254054144143644
0.0329 0.0254109699390559
0.0329 0.0254165254637474
0.0329 0.025422080988439
0.0329 0.0254276365131305
0.0329 0.025433192037822
0.0329 0.0254387475625135
0.0329 0.0254443030872051
0.0329 0.0254498586118966
0.0329 0.0254554141365881
0.0329 0.0254609696612797
0.033 0.0254665251859712
0.033 0.0254720807106627
0.033 0.0254776362353542
0.033 0.0254831917600458
0.033 0.0254887472847373
0.033 0.0254943028094288
0.033 0.0254998583341204
0.033 0.0255054138588119
0.033 0.0255109693835034
0.033 0.025516524908195
0.033 0.0255220804328865
0.033 0.025527635957578
0.033 0.0255331914822695
0.033 0.0255387470069611
0.033 0.0255443025316526
0.033 0.0255498580563441
0.033 0.0255554135810357
0.033 0.0255609691057272
0.033 0.0255665246304187
0.033 0.0255720801551102
0.033 0.0255776356798018
0.033 0.0255831912044933
0.033 0.0255887467291848
0.033 0.0255943022538764
0.033 0.0255998577785679
0.033 0.0256054133032594
0.033 0.025610968827951
0.033 0.0256165243526425
0.033 0.025622079877334
0.033 0.0256276354020255
0.033 0.0256331909267171
0.033 0.0256387464514086
0.033 0.0256443019761001
0.033 0.0256498575007917
0.033 0.0256554130254832
0.033 0.0256609685501747
0.033 0.0256665240748662
0.033 0.0256720795995578
0.033 0.0256776351242493
0.033 0.0256831906489408
0.033 0.0256887461736324
0.033 0.0256943016983239
0.033 0.0256998572230154
0.033 0.025705412747707
0.033 0.0257109682723985
0.033 0.02571652379709
0.033 0.0257220793217815
0.033 0.0257276348464731
0.033 0.0257331903711646
0.033 0.0257387458958561
0.033 0.0257443014205477
0.033 0.0257498569452392
0.033 0.0257554124699307
0.033 0.0257609679946223
0.033 0.0257665235193138
0.033 0.0257720790440053
0.033 0.0257776345686968
0.033 0.0257831900933884
0.033 0.0257887456180799
0.033 0.0257943011427714
0.033 0.025799856667463
0.033 0.0258054121921545
0.033 0.025810967716846
0.033 0.0258165232415375
0.033 0.0258220787662291
0.033 0.0258276342909206
0.033 0.0258331898156121
0.033 0.0258387453403037
0.033 0.0258443008649952
0.033 0.0258498563896867
0.033 0.0258554119143783
0.033 0.0258609674390698
0.033 0.0258665229637613
0.033 0.0258720784884528
0.033 0.0258776340131444
0.033 0.0258831895378359
0.033 0.0258887450625274
0.033 0.025894300587219
0.033 0.0258998561119105
0.033 0.025905411636602
0.033 0.0259109671612935
0.033 0.0259165226859851
0.033 0.0259220782106766
0.033 0.0259276337353681
0.033 0.0259331892600597
0.033 0.0259387447847512
0.033 0.0259443003094427
0.033 0.0259498558341343
0.033 0.0259554113588258
0.033 0.0259609668835173
0.033 0.0259665224082088
0.033 0.0259720779329004
0.033 0.0259776334575919
0.033 0.0259831889822834
0.033 0.025988744506975
0.033 0.0259943000316665
0.033 0.025999855556358
0.033 0.0260054110810495
0.033 0.0260109666057411
0.033 0.0260165221304326
0.033 0.0260220776551241
0.033 0.0260276331798157
0.033 0.0260331887045072
0.033 0.0260387442291987
0.033 0.0260442997538903
0.033 0.0260498552785818
0.033 0.0260554108032733
0.033 0.0260609663279648
0.033 0.0260665218526564
0.033 0.0260720773773479
0.033 0.0260776329020394
0.033 0.026083188426731
0.033 0.0260887439514225
0.033 0.026094299476114
0.033 0.0260998550008055
0.033 0.0261054105254971
0.033 0.0261109660501886
0.033 0.0261165215748801
0.033 0.0261220770995717
0.033 0.0261276326242632
0.033 0.0261331881489547
0.033 0.0261387436736463
0.033 0.0261442991983378
0.033 0.0261498547230293
0.033 0.0261554102477208
0.033 0.0261609657724124
0.033 0.0261665212971039
0.033 0.0261720768217954
0.033 0.026177632346487
0.033 0.0261831878711785
0.033 0.02618874339587
0.033 0.0261942989205615
0.033 0.0261998544452531
0.033 0.0262054099699446
0.033 0.0262109654946361
0.033 0.0262165210193277
0.033 0.0262220765440192
0.033 0.0262276320687107
0.033 0.0262331875934023
0.033 0.0262387431180938
0.033 0.0262442986427853
0.033 0.0262498541674768
0.033 0.0262554096921684
0.033 0.0262609652168599
0.033 0.0262665207415514
0.033 0.026272076266243
0.033 0.0262776317909345
0.033 0.026283187315626
0.033 0.0262887428403176
0.033 0.0262942983650091
0.033 0.0262998538897006
0.033 0.0263054094143921
0.033 0.0263109649390837
0.033 0.0263165204637752
0.033 0.0263220759884667
0.033 0.0263276315131583
0.033 0.0263331870378498
0.033 0.0263387425625413
0.033 0.0263442980872328
0.033 0.0263498536119244
0.033 0.0263554091366159
0.033 0.0263609646613074
0.033 0.026366520185999
0.033 0.0263720757106905
0.033 0.026377631235382
0.033 0.0263831867600736
0.033 0.0263887422847651
0.033 0.0263942978094566
0.033 0.0263998533341481
0.033 0.0264054088588397
0.033 0.0264109643835312
0.033 0.0264165199082227
0.033 0.0264220754329143
0.033 0.0264276309576058
0.033 0.0264331864822973
0.033 0.0264387420069888
0.033 0.0264442975316804
0.033 0.0264498530563719
0.033 0.0264554085810634
0.033 0.026460964105755
0.033 0.0264665196304465
0.033 0.026472075155138
0.033 0.0264776306798296
0.033 0.0264831862045211
0.033 0.0264887417292126
0.033 0.0264942972539041
0.033 0.0264998527785957
0.033 0.0265054083032872
0.033 0.0265109638279787
0.033 0.0265165193526703
0.033 0.0265220748773618
0.033 0.0265276304020533
0.033 0.0265331859267449
0.033 0.0265387414514364
0.033 0.0265442969761279
0.033 0.0265498525008194
0.033 0.026555408025511
0.033 0.0265609635502025
0.033 0.026566519074894
0.033 0.0265720745995856
0.033 0.0265776301242771
0.033 0.0265831856489686
0.033 0.0265887411736601
0.033 0.0265942966983517
0.033 0.0265998522230432
0.033 0.0266054077477347
0.033 0.0266109632724263
0.033 0.0266165187971178
0.033 0.0266220743218093
0.033 0.0266276298465009
0.033 0.0266331853711924
0.033 0.0266387408958839
0.033 0.0266442964205754
0.033 0.026649851945267
0.033 0.0266554074699585
0.033 0.02666096299465
0.033 0.0266665185193416
0.033 0.0266720740440331
0.033 0.0266776295687246
0.033 0.0266831850934161
0.033 0.0266887406181077
0.033 0.0266942961427992
0.033 0.0266998516674907
0.033 0.0267054071921823
0.033 0.0267109627168738
0.033 0.0267165182415653
0.033 0.0267220737662568
0.033 0.0267276292909484
0.033 0.0267331848156399
0.033 0.0267387403403314
0.033 0.026744295865023
0.033 0.0267498513897145
0.033 0.026755406914406
0.033 0.0267609624390976
0.033 0.0267665179637891
0.033 0.0267720734884806
0.033 0.0267776290131721
0.033 0.0267831845378637
0.033 0.0267887400625552
0.033 0.0267942955872467
0.033 0.0267998511119383
0.033 0.0268054066366298
0.033 0.0268109621613213
0.033 0.0268165176860129
0.033 0.0268220732107044
0.033 0.0268276287353959
0.033 0.0268331842600874
0.033 0.026838739784779
0.033 0.0268442953094705
0.033 0.026849850834162
0.033 0.0268554063588536
0.033 0.0268609618835451
0.033 0.0268665174082366
0.033 0.0268720729329281
0.033 0.0268776284576197
0.033 0.0268831839823112
0.033 0.0268887395070027
0.033 0.0268942950316943
0.033 0.0268998505563858
0.033 0.0269054060810773
0.033 0.0269109616057689
0.033 0.0269165171304604
0.033 0.0269220726551519
0.033 0.0269276281798434
0.033 0.026933183704535
0.033 0.0269387392292265
0.033 0.026944294753918
0.033 0.0269498502786096
0.033 0.0269554058033011
0.033 0.0269609613279926
0.033 0.0269665168526841
0.033 0.0269720723773757
0.033 0.0269776279020672
0.033 0.0269831834267587
0.033 0.0269887389514503
0.033 0.0269942944761418
0.033 0.0269998500008333
0.033 0.0270054055255249
0.033 0.0270109610502164
0.033 0.0270165165749079
0.033 0.0270220720995994
0.033 0.027027627624291
0.033 0.0270331831489825
0.033 0.027038738673674
0.033 0.0270442941983656
0.033 0.0270498497230571
0.033 0.0270554052477486
0.0331 0.0270609607724402
0.0331 0.0270665162971317
0.0331 0.0270720718218232
0.0331 0.0270776273465147
0.0331 0.0270831828712063
0.0331 0.0270887383958978
0.0331 0.0270942939205893
0.0331 0.0270998494452809
0.0331 0.0271054049699724
0.0331 0.0271109604946639
0.0331 0.0271165160193554
0.0331 0.027122071544047
0.0331 0.0271276270687385
0.0331 0.02713318259343
0.0331 0.0271387381181216
0.0331 0.0271442936428131
0.0331 0.0271498491675046
0.0331 0.0271554046921962
0.0331 0.0271609602168877
0.0331 0.0271665157415792
0.0331 0.0271720712662707
0.0331 0.0271776267909623
0.0331 0.0271831823156538
0.0331 0.0271887378403453
0.0331 0.0271942933650369
0.0331 0.0271998488897284
0.0331 0.0272054044144199
0.0331 0.0272109599391114
0.0331 0.027216515463803
0.0331 0.0272220709884945
0.0331 0.027227626513186
0.0331 0.0272331820378776
0.0331 0.0272387375625691
0.0331 0.0272442930872606
0.0331 0.0272498486119522
0.0331 0.0272554041366437
0.0331 0.0272609596613352
0.0331 0.0272665151860267
0.0331 0.0272720707107183
0.0331 0.0272776262354098
0.0331 0.0272831817601013
0.0331 0.0272887372847929
0.0331 0.0272942928094844
0.0331 0.0272998483341759
0.0331 0.0273054038588674
0.0331 0.027310959383559
0.0331 0.0273165149082505
0.0331 0.027322070432942
0.0331 0.0273276259576336
0.0331 0.0273331814823251
0.0331 0.0273387370070166
0.0331 0.0273442925317082
0.0331 0.0273498480563997
0.0331 0.0273554035810912
0.0331 0.0273609591057827
0.0331 0.0273665146304743
0.0331 0.0273720701551658
0.0331 0.0273776256798573
0.0331 0.0273831812045489
0.0331 0.0273887367292404
0.0331 0.0273942922539319
0.0331 0.0273998477786234
0.0331 0.027405403303315
0.0331 0.0274109588280065
0.0331 0.027416514352698
0.0331 0.0274220698773896
0.0331 0.0274276254020811
0.0331 0.0274331809267726
0.0331 0.0274387364514642
0.0331 0.0274442919761557
0.0331 0.0274498475008472
0.0331 0.0274554030255387
0.0331 0.0274609585502303
0.0331 0.0274665140749218
0.0331 0.0274720695996133
0.0331 0.0274776251243049
0.0331 0.0274831806489964
0.0331 0.0274887361736879
0.0331 0.0274942916983795
0.0331 0.027499847223071
0.0331 0.0275054027477625
0.0331 0.027510958272454
0.0331 0.0275165137971456
0.0331 0.0275220693218371
0.0331 0.0275276248465286
0.0331 0.0275331803712202
0.0331 0.0275387358959117
0.0331 0.0275442914206032
0.0331 0.0275498469452947
0.0331 0.0275554024699863
0.0331 0.0275609579946778
0.0331 0.0275665135193693
0.0331 0.0275720690440609
0.0331 0.0275776245687524
0.0331 0.0275831800934439
0.0331 0.0275887356181355
0.0331 0.027594291142827
0.0331 0.0275998466675185
0.0331 0.02760540219221
0.0331 0.0276109577169016
0.0331 0.0276165132415931
0.0331 0.0276220687662846
0.0331 0.0276276242909762
0.0331 0.0276331798156677
0.0331 0.0276387353403592
0.0331 0.0276442908650507
0.0331 0.0276498463897423
0.0331 0.0276554019144338
0.0331 0.0276609574391253
0.0331 0.0276665129638169
0.0331 0.0276720684885084
0.0331 0.0276776240131999
0.0331 0.0276831795378915
0.0331 0.027688735062583
0.0331 0.0276942905872745
0.0331 0.027699846111966
0.0331 0.0277054016366576
0.0331 0.0277109571613491
0.0331 0.0277165126860406
0.0331 0.0277220682107322
0.0331 0.0277276237354237
0.0331 0.0277331792601152
0.0331 0.0277387347848068
0.0331 0.0277442903094983
0.0331 0.0277498458341898
0.0331 0.0277554013588813
0.0331 0.0277609568835729
0.0331 0.0277665124082644
0.0331 0.0277720679329559
0.0331 0.0277776234576475
0.0331 0.027783178982339
0.0331 0.0277887345070305
0.0331 0.027794290031722
0.0331 0.0277998455564136
0.0331 0.0278054010811051
0.0331 0.0278109566057966
0.0331 0.0278165121304882
0.0331 0.0278220676551797
0.0331 0.0278276231798712
0.0331 0.0278331787045628
0.0331 0.0278387342292543
0.0331 0.0278442897539458
0.0331 0.0278498452786373
0.0331 0.0278554008033289
0.0331 0.0278609563280204
0.0331 0.0278665118527119
0.0331 0.0278720673774035
0.0331 0.027877622902095
0.0331 0.0278831784267865
0.0331 0.027888733951478
0.0331 0.0278942894761696
0.0331 0.0278998450008611
0.0331 0.0279054005255526
0.0331 0.0279109560502442
0.0331 0.0279165115749357
0.0331 0.0279220670996272
0.0331 0.0279276226243187
0.0331 0.0279331781490103
0.0331 0.0279387336737018
0.0331 0.0279442891983933
0.0331 0.0279498447230849
0.0331 0.0279554002477764
0.0331 0.0279609557724679
0.0331 0.0279665112971595
0.0331 0.027972066821851
0.0331 0.0279776223465425
0.0331 0.027983177871234
0.0331 0.0279887333959256
0.0331 0.0279942889206171
0.0331 0.0279998444453086
0.0331 0.0280053999700002
0.0331 0.0280109554946917
0.0331 0.0280165110193832
0.0331 0.0280220665440748
0.0331 0.0280276220687663
0.0331 0.0280331775934578
0.0331 0.0280387331181493
0.0331 0.0280442886428409
0.0331 0.0280498441675324
0.0331 0.0280553996922239
0.0331 0.0280609552169155
0.0331 0.028066510741607
0.0331 0.0280720662662985
0.0331 0.02807762179099
0.0331 0.0280831773156816
0.0331 0.0280887328403731
0.0331 0.0280942883650646
0.0331 0.0280998438897562
0.0331 0.0281053994144477
0.0331 0.0281109549391392
0.0331 0.0281165104638308
0.0331 0.0281220659885223
0.0331 0.0281276215132138
0.0331 0.0281331770379053
0.0331 0.0281387325625969
0.0331 0.0281442880872884
0.0331 0.0281498436119799
0.0331 0.0281553991366715
0.0331 0.028160954661363
0.0331 0.0281665101860545
0.0331 0.028172065710746
0.0331 0.0281776212354376
0.0331 0.0281831767601291
0.0331 0.0281887322848206
0.0331 0.0281942878095122
0.0331 0.0281998433342037
0.0331 0.0282053988588952
0.0331 0.0282109543835868
0.0331 0.0282165099082783
0.0331 0.0282220654329698
0.0331 0.0282276209576613
0.0331 0.0282331764823529
0.0331 0.0282387320070444
0.0331 0.0282442875317359
0.0331 0.0282498430564275
0.0331 0.028255398581119
0.0331 0.0282609541058105
0.0331 0.0282665096305021
0.0331 0.0282720651551936
0.0331 0.0282776206798851
0.0331 0.0282831762045766
0.0331 0.0282887317292682
0.0331 0.0282942872539597
0.0331 0.0282998427786512
0.0331 0.0283053983033428
0.0331 0.0283109538280343
0.0331 0.0283165093527258
0.0331 0.0283220648774173
0.0331 0.0283276204021089
0.0331 0.0283331759268004
0.0331 0.0283387314514919
0.0331 0.0283442869761835
0.0331 0.028349842500875
0.0331 0.0283553980255665
0.0331 0.0283609535502581
0.0331 0.0283665090749496
0.0331 0.0283720645996411
0.0331 0.0283776201243326
0.0331 0.0283831756490242
0.0331 0.0283887311737157
0.0331 0.0283942866984072
0.0331 0.0283998422230988
0.0331 0.0284053977477903
0.0331 0.0284109532724818
0.0331 0.0284165087971733
0.0331 0.0284220643218649
0.0331 0.0284276198465564
0.0331 0.0284331753712479
0.0331 0.0284387308959395
0.0331 0.028444286420631
0.0331 0.0284498419453225
0.0331 0.0284553974700141
0.0331 0.0284609529947056
0.0331 0.0284665085193971
0.0331 0.0284720640440886
0.0331 0.0284776195687802
0.0331 0.0284831750934717
0.0331 0.0284887306181632
0.0331 0.0284942861428548
0.0331 0.0284998416675463
0.0331 0.0285053971922378
0.0331 0.0285109527169293
0.0331 0.0285165082416209
0.0331 0.0285220637663124
0.0331 0.0285276192910039
0.0331 0.0285331748156955
0.0331 0.028538730340387
0.0331 0.0285442858650785
0.0331 0.0285498413897701
0.0331 0.0285553969144616
0.0331 0.0285609524391531
0.0331 0.0285665079638446
0.0331 0.0285720634885362
0.0331 0.0285776190132277
0.0331 0.0285831745379192
0.0331 0.0285887300626108
0.0331 0.0285942855873023
0.0331 0.0285998411119938
0.0331 0.0286053966366853
0.0331 0.0286109521613769
0.0331 0.0286165076860684
0.0331 0.0286220632107599
0.0331 0.0286276187354515
0.0331 0.028633174260143
0.0331 0.0286387297848345
0.0331 0.0286442853095261
0.0331 0.0286498408342176
0.0331 0.0286553963589091
0.0331 0.0286609518836006
0.0331 0.0286665074082922
0.0331 0.0286720629329837
0.0331 0.0286776184576752
0.0332 0.0286831739823668
0.0332 0.0286887295070583
0.0332 0.0286942850317498
0.0332 0.0286998405564414
0.0332 0.0287053960811329
0.0332 0.0287109516058244
0.0332 0.0287165071305159
0.0332 0.0287220626552075
0.0332 0.028727618179899
0.0332 0.0287331737045905
0.0332 0.0287387292292821
0.0332 0.0287442847539736
0.0332 0.0287498402786651
0.0332 0.0287553958033566
0.0332 0.0287609513280482
0.0332 0.0287665068527397
0.0332 0.0287720623774312
0.0332 0.0287776179021228
0.0332 0.0287831734268143
0.0332 0.0287887289515058
0.0332 0.0287942844761974
0.0332 0.0287998400008889
0.0332 0.0288053955255804
0.0332 0.0288109510502719
0.0332 0.0288165065749635
0.0332 0.028822062099655
0.0332 0.0288276176243465
0.0332 0.0288331731490381
0.0332 0.0288387286737296
0.0332 0.0288442841984211
0.0332 0.0288498397231126
0.0332 0.0288553952478042
0.0332 0.0288609507724957
0.0332 0.0288665062971872
0.0332 0.0288720618218788
0.0332 0.0288776173465703
0.0332 0.0288831728712618
0.0332 0.0288887283959534
0.0332 0.0288942839206449
0.0332 0.0288998394453364
0.0332 0.0289053949700279
0.0332 0.0289109504947195
0.0332 0.028916506019411
0.0332 0.0289220615441025
0.0332 0.0289276170687941
0.0332 0.0289331725934856
0.0332 0.0289387281181771
0.0332 0.0289442836428687
0.0332 0.0289498391675602
0.0332 0.0289553946922517
0.0332 0.0289609502169432
0.0332 0.0289665057416348
0.0332 0.0289720612663263
0.0332 0.0289776167910178
0.0332 0.0289831723157094
0.0332 0.0289887278404009
0.0332 0.0289942833650924
0.0332 0.0289998388897839
0.0332 0.0290053944144755
0.0332 0.029010949939167
0.0332 0.0290165054638585
0.0332 0.0290220609885501
0.0332 0.0290276165132416
0.0332 0.0290331720379331
0.0332 0.0290387275626247
0.0332 0.0290442830873162
0.0332 0.0290498386120077
0.0332 0.0290553941366992
0.0332 0.0290609496613908
0.0332 0.0290665051860823
0.0332 0.0290720607107738
0.0332 0.0290776162354654
0.0332 0.0290831717601569
0.0332 0.0290887272848484
0.0332 0.0290942828095399
0.0332 0.0290998383342315
0.0332 0.029105393858923
0.0332 0.0291109493836145
0.0332 0.0291165049083061
0.0332 0.0291220604329976
0.0332 0.0291276159576891
0.0332 0.0291331714823806
0.0332 0.0291387270070722
0.0332 0.0291442825317637
0.0332 0.0291498380564552
0.0332 0.0291553935811468
0.0332 0.0291609491058383
0.0332 0.0291665046305298
0.0332 0.0291720601552214
0.0332 0.0291776156799129
0.0332 0.0291831712046044
0.0332 0.0291887267292959
0.0332 0.0291942822539875
0.0332 0.029199837778679
0.0332 0.0292053933033705
0.0332 0.0292109488280621
0.0332 0.0292165043527536
0.0332 0.0292220598774451
0.0332 0.0292276154021367
0.0332 0.0292331709268282
0.0332 0.0292387264515197
0.0332 0.0292442819762112
0.0332 0.0292498375009028
0.0332 0.0292553930255943
0.0332 0.0292609485502858
0.0332 0.0292665040749774
0.0332 0.0292720595996689
0.0332 0.0292776151243604
0.0332 0.0292831706490519
0.0332 0.0292887261737435
0.0332 0.029294281698435
0.0332 0.0292998372231265
0.0332 0.0293053927478181
0.0332 0.0293109482725096
0.0332 0.0293165037972011
0.0332 0.0293220593218927
0.0332 0.0293276148465842
0.0332 0.0293331703712757
0.0332 0.0293387258959672
0.0332 0.0293442814206588
0.0332 0.0293498369453503
0.0332 0.0293553924700418
0.0332 0.0293609479947334
0.0332 0.0293665035194249
0.0332 0.0293720590441164
0.0332 0.0293776145688079
0.0332 0.0293831700934995
0.0332 0.029388725618191
0.0332 0.0293942811428825
0.0332 0.0293998366675741
0.0332 0.0294053921922656
0.0332 0.0294109477169571
0.0332 0.0294165032416487
0.0332 0.0294220587663402
0.0332 0.0294276142910317
0.0332 0.0294331698157232
0.0332 0.0294387253404148
0.0332 0.0294442808651063
0.0332 0.0294498363897978
0.0332 0.0294553919144894
0.0332 0.0294609474391809
0.0332 0.0294665029638724
0.0332 0.029472058488564
0.0332 0.0294776140132555
0.0332 0.029483169537947
0.0332 0.0294887250626385
0.0332 0.0294942805873301
0.0332 0.0294998361120216
0.0332 0.0295053916367131
0.0332 0.0295109471614047
0.0332 0.0295165026860962
0.0332 0.0295220582107877
0.0332 0.0295276137354792
0.0332 0.0295331692601708
0.0332 0.0295387247848623
0.0332 0.0295442803095538
0.0332 0.0295498358342454
0.0332 0.0295553913589369
0.0332 0.0295609468836284
0.0332 0.02956650240832
0.0332 0.0295720579330115
0.0332 0.029577613457703
0.0332 0.0295831689823945
0.0332 0.0295887245070861
0.0332 0.0295942800317776
0.0332 0.0295998355564691
0.0332 0.0296053910811607
0.0332 0.0296109466058522
0.0332 0.0296165021305437
0.0332 0.0296220576552352
0.0332 0.0296276131799268
0.0332 0.0296331687046183
0.0332 0.0296387242293098
0.0332 0.0296442797540014
0.0332 0.0296498352786929
0.0332 0.0296553908033844
0.0332 0.029660946328076
0.0332 0.0296665018527675
0.0332 0.029672057377459
0.0332 0.0296776129021505
0.0332 0.0296831684268421
0.0332 0.0296887239515336
0.0332 0.0296942794762251
0.0332 0.0296998350009167
0.0332 0.0297053905256082
0.0332 0.0297109460502997
0.0332 0.0297165015749912
0.0332 0.0297220570996828
0.0332 0.0297276126243743
0.0332 0.0297331681490658
0.0332 0.0297387236737574
0.0332 0.0297442791984489
0.0332 0.0297498347231404
0.0332 0.029755390247832
0.0332 0.0297609457725235
0.0332 0.029766501297215
0.0332 0.0297720568219065
0.0332 0.0297776123465981
0.0332 0.0297831678712896
0.0332 0.0297887233959811
0.0332 0.0297942789206727
0.0332 0.0297998344453642
0.0332 0.0298053899700557
0.0332 0.0298109454947472
0.0332 0.0298165010194388
0.0332 0.0298220565441303
0.0332 0.0298276120688218
0.0332 0.0298331675935134
0.0332 0.0298387231182049
0.0332 0.0298442786428964
0.0332 0.029849834167588
0.0332 0.0298553896922795
0.0332 0.029860945216971
0.0332 0.0298665007416625
0.0332 0.0298720562663541
0.0332 0.0298776117910456
0.0332 0.0298831673157371
0.0332 0.0298887228404287
0.0332 0.0298942783651202
0.0332 0.0298998338898117
0.0332 0.0299053894145032
0.0332 0.0299109449391948
0.0332 0.0299165004638863
0.0332 0.0299220559885778
0.0332 0.0299276115132694
0.0332 0.0299331670379609
0.0332 0.0299387225626524
0.0332 0.029944278087344
0.0332 0.0299498336120355
0.0332 0.029955389136727
0.0332 0.0299609446614185
0.0332 0.0299665001861101
0.0332 0.0299720557108016
0.0332 0.0299776112354931
0.0332 0.0299831667601847
0.0332 0.0299887222848762
0.0332 0.0299942778095677
0.0332 0.0299998333342593
0.0332 0.0300053888589508
0.0332 0.0300109443836423
0.0332 0.0300164999083338
0.0332 0.0300220554330254
0.0332 0.0300276109577169
0.0332 0.0300331664824084
0.0332 0.0300387220071
0.0332 0.0300442775317915
0.0332 0.030049833056483
0.0332 0.0300553885811745
0.0332 0.0300609441058661
0.0332 0.0300664996305576
0.0332 0.0300720551552491
0.0332 0.0300776106799407
0.0332 0.0300831662046322
0.0332 0.0300887217293237
0.0332 0.0300942772540153
0.0332 0.0300998327787068
0.0332 0.0301053883033983
0.0332 0.0301109438280898
0.0332 0.0301164993527814
0.0332 0.0301220548774729
0.0332 0.0301276104021644
0.0332 0.030133165926856
0.0332 0.0301387214515475
0.0332 0.030144276976239
0.0332 0.0301498325009305
0.0332 0.0301553880256221
0.0332 0.0301609435503136
0.0332 0.0301664990750051
0.0332 0.0301720545996967
0.0332 0.0301776101243882
0.0332 0.0301831656490797
0.0332 0.0301887211737713
0.0332 0.0301942766984628
0.0332 0.0301998322231543
0.0332 0.0302053877478458
0.0332 0.0302109432725374
0.0332 0.0302164987972289
0.0332 0.0302220543219204
0.0332 0.030227609846612
0.0332 0.0302331653713035
0.0332 0.030238720895995
0.0332 0.0302442764206865
0.0332 0.0302498319453781
0.0332 0.0302553874700696
0.0332 0.0302609429947611
0.0332 0.0302664985194527
0.0332 0.0302720540441442
0.0332 0.0302776095688357
0.0332 0.0302831650935273
0.0332 0.0302887206182188
0.0332 0.0302942761429103
0.0332 0.0302998316676018
0.0332 0.0303053871922934
0.0332 0.0303109427169849
0.0332 0.0303164982416764
0.0332 0.030322053766368
0.0332 0.0303276092910595
0.0332 0.030333164815751
0.0332 0.0303387203404425
0.0332 0.0303442758651341
0.0332 0.0303498313898256
0.0332 0.0303553869145171
0.0332 0.0303609424392087
0.0332 0.0303664979639002
0.0332 0.0303720534885917
0.0332 0.0303776090132833
0.0332 0.0303831645379748
0.0333 0.0303887200626663
0.0333 0.0303942755873578
0.0333 0.0303998311120494
0.0333 0.0304053866367409
0.0333 0.0304109421614324
0.0333 0.030416497686124
0.0333 0.0304220532108155
0.0333 0.030427608735507
0.0333 0.0304331642601986
0.0333 0.0304387197848901
0.0333 0.0304442753095816
0.0333 0.0304498308342731
0.0333 0.0304553863589647
0.0333 0.0304609418836562
0.0333 0.0304664974083477
0.0333 0.0304720529330393
0.0333 0.0304776084577308
0.0333 0.0304831639824223
0.0333 0.0304887195071138
0.0333 0.0304942750318054
0.0333 0.0304998305564969
0.0333 0.0305053860811884
0.0333 0.03051094160588
0.0333 0.0305164971305715
0.0333 0.030522052655263
0.0333 0.0305276081799546
0.0333 0.0305331637046461
0.0333 0.0305387192293376
0.0333 0.0305442747540291
0.0333 0.0305498302787207
0.0333 0.0305553858034122
0.0333 0.0305609413281037
0.0333 0.0305664968527953
0.0333 0.0305720523774868
0.0333 0.0305776079021783
0.0333 0.0305831634268698
0.0333 0.0305887189515614
0.0333 0.0305942744762529
0.0333 0.0305998300009444
0.0333 0.030605385525636
0.0333 0.0306109410503275
0.0333 0.030616496575019
0.0333 0.0306220520997106
0.0333 0.0306276076244021
0.0333 0.0306331631490936
0.0333 0.0306387186737851
0.0333 0.0306442741984767
0.0333 0.0306498297231682
0.0333 0.0306553852478597
0.0333 0.0306609407725513
0.0333 0.0306664962972428
0.0333 0.0306720518219343
0.0333 0.0306776073466259
0.0333 0.0306831628713174
0.0333 0.0306887183960089
0.0333 0.0306942739207004
0.0333 0.030699829445392
0.0333 0.0307053849700835
0.0333 0.030710940494775
0.0333 0.0307164960194666
0.0333 0.0307220515441581
0.0333 0.0307276070688496
0.0333 0.0307331625935411
0.0333 0.0307387181182327
0.0333 0.0307442736429242
0.0333 0.0307498291676157
0.0333 0.0307553846923073
0.0333 0.0307609402169988
0.0333 0.0307664957416903
0.0333 0.0307720512663819
0.0333 0.0307776067910734
0.0333 0.0307831623157649
0.0333 0.0307887178404564
0.0333 0.030794273365148
0.0333 0.0307998288898395
0.0333 0.030805384414531
0.0333 0.0308109399392226
0.0333 0.0308164954639141
0.0333 0.0308220509886056
0.0333 0.0308276065132971
0.0333 0.0308331620379887
0.0333 0.0308387175626802
0.0333 0.0308442730873717
0.0333 0.0308498286120633
0.0333 0.0308553841367548
0.0333 0.0308609396614463
0.0333 0.0308664951861379
0.0333 0.0308720507108294
0.0333 0.0308776062355209
0.0333 0.0308831617602124
0.0333 0.030888717284904
0.0333 0.0308942728095955
0.0333 0.030899828334287
0.0333 0.0309053838589786
0.0333 0.0309109393836701
0.0333 0.0309164949083616
0.0333 0.0309220504330531
0.0333 0.0309276059577447
0.0333 0.0309331614824362
0.0333 0.0309387170071277
0.0333 0.0309442725318193
0.0333 0.0309498280565108
0.0333 0.0309553835812023
0.0333 0.0309609391058939
0.0333 0.0309664946305854
0.0333 0.0309720501552769
0.0333 0.0309776056799684
0.0333 0.03098316120466
0.0333 0.0309887167293515
0.0333 0.030994272254043
0.0333 0.0309998277787346
0.0333 0.0310053833034261
0.0333 0.0310109388281176
0.0333 0.0310164943528091
0.0333 0.0310220498775007
0.0333 0.0310276054021922
0.0333 0.0310331609268837
0.0333 0.0310387164515753
0.0333 0.0310442719762668
0.0333 0.0310498275009583
0.0333 0.0310553830256499
0.0333 0.0310609385503414
0.0333 0.0310664940750329
0.0333 0.0310720495997244
0.0333 0.031077605124416
0.0333 0.0310831606491075
0.0333 0.031088716173799
0.0333 0.0310942716984906
0.0333 0.0310998272231821
0.0333 0.0311053827478736
0.0333 0.0311109382725651
0.0333 0.0311164937972567
0.0333 0.0311220493219482
0.0333 0.0311276048466397
0.0333 0.0311331603713313
0.0333 0.0311387158960228
0.0333 0.0311442714207143
0.0333 0.0311498269454059
0.0333 0.0311553824700974
0.0333 0.0311609379947889
0.0333 0.0311664935194804
0.0333 0.031172049044172
0.0333 0.0311776045688635
0.0333 0.031183160093555
0.0333 0.0311887156182466
0.0333 0.0311942711429381
0.0333 0.0311998266676296
0.0333 0.0312053821923212
0.0333 0.0312109377170127
0.0333 0.0312164932417042
0.0333 0.0312220487663957
0.0333 0.0312276042910873
0.0333 0.0312331598157788
0.0333 0.0312387153404703
0.0333 0.0312442708651619
0.0333 0.0312498263898534
0.0333 0.0312553819145449
0.0333 0.0312609374392364
0.0333 0.031266492963928
0.0333 0.0312720484886195
0.0333 0.031277604013311
0.0333 0.0312831595380026
0.0333 0.0312887150626941
0.0333 0.0312942705873856
0.0333 0.0312998261120772
0.0333 0.0313053816367687
0.0333 0.0313109371614602
0.0333 0.0313164926861517
0.0333 0.0313220482108433
0.0333 0.0313276037355348
0.0333 0.0313331592602263
0.0333 0.0313387147849179
0.0333 0.0313442703096094
0.0333 0.0313498258343009
0.0333 0.0313553813589924
0.0333 0.031360936883684
0.0333 0.0313664924083755
0.0333 0.031372047933067
0.0333 0.0313776034577586
0.0333 0.0313831589824501
0.0333 0.0313887145071416
0.0333 0.0313942700318332
0.0333 0.0313998255565247
0.0333 0.0314053810812162
0.0333 0.0314109366059077
0.0333 0.0314164921305993
0.0333 0.0314220476552908
0.0333 0.0314276031799823
0.0333 0.0314331587046739
0.0333 0.0314387142293654
0.0333 0.0314442697540569
0.0333 0.0314498252787484
0.0333 0.03145538080344
0.0333 0.0314609363281315
0.0333 0.031466491852823
0.0333 0.0314720473775146
0.0333 0.0314776029022061
0.0333 0.0314831584268976
0.0333 0.0314887139515892
0.0333 0.0314942694762807
0.0333 0.0314998250009722
0.0333 0.0315053805256637
0.0333 0.0315109360503553
0.0333 0.0315164915750468
0.0333 0.0315220470997383
0.0333 0.0315276026244299
0.0333 0.0315331581491214
0.0333 0.0315387136738129
0.0333 0.0315442691985044
0.0333 0.031549824723196
0.0333 0.0315553802478875
0.0333 0.031560935772579
0.0333 0.0315664912972706
0.0333 0.0315720468219621
0.0333 0.0315776023466536
0.0333 0.0315831578713452
0.0333 0.0315887133960367
0.0333 0.0315942689207282
0.0333 0.0315998244454197
0.0333 0.0316053799701113
0.0333 0.0316109354948028
0.0333 0.0316164910194943
0.0333 0.0316220465441859
0.0333 0.0316276020688774
0.0333 0.0316331575935689
0.0333 0.0316387131182604
0.0333 0.031644268642952
0.0333 0.0316498241676435
0.0333 0.031655379692335
0.0333 0.0316609352170266
0.0333 0.0316664907417181
0.0333 0.0316720462664096
0.0333 0.0316776017911012
0.0333 0.0316831573157927
0.0333 0.0316887128404842
0.0333 0.0316942683651757
0.0333 0.0316998238898673
0.0333 0.0317053794145588
0.0333 0.0317109349392503
0.0333 0.0317164904639419
0.0333 0.0317220459886334
0.0333 0.0317276015133249
0.0333 0.0317331570380164
0.0333 0.031738712562708
0.0333 0.0317442680873995
0.0333 0.031749823612091
0.0333 0.0317553791367826
0.0333 0.0317609346614741
0.0333 0.0317664901861656
0.0333 0.0317720457108572
0.0333 0.0317776012355487
0.0333 0.0317831567602402
0.0333 0.0317887122849317
0.0333 0.0317942678096233
0.0333 0.0317998233343148
0.0333 0.0318053788590063
0.0333 0.0318109343836979
0.0333 0.0318164899083894
0.0333 0.0318220454330809
0.0333 0.0318276009577725
0.0333 0.031833156482464
0.0333 0.0318387120071555
0.0333 0.031844267531847
0.0333 0.0318498230565386
0.0333 0.0318553785812301
0.0333 0.0318609341059216
0.0333 0.0318664896306132
0.0333 0.0318720451553047
0.0333 0.0318776006799962
0.0333 0.0318831562046877
0.0333 0.0318887117293793
0.0333 0.0318942672540708
0.0333 0.0318998227787623
0.0333 0.0319053783034539
0.0333 0.0319109338281454
0.0333 0.0319164893528369
0.0333 0.0319220448775285
0.0333 0.03192760040222
0.0333 0.0319331559269115
0.0333 0.031938711451603
0.0333 0.0319442669762946
0.0333 0.0319498225009861
0.0333 0.0319553780256776
0.0333 0.0319609335503692
0.0333 0.0319664890750607
0.0333 0.0319720445997522
0.0333 0.0319776001244437
0.0333 0.0319831556491353
0.0333 0.0319887111738268
0.0333 0.0319942666985183
0.0333 0.0319998222232099
0.0333 0.0320053777479014
0.0333 0.0320109332725929
0.0333 0.0320164887972845
0.0333 0.032022044321976
0.0333 0.0320275998466675
0.0333 0.032033155371359
0.0333 0.0320387108960506
0.0333 0.0320442664207421
0.0333 0.0320498219454336
0.0333 0.0320553774701252
0.0333 0.0320609329948167
0.0333 0.0320664885195082
0.0333 0.0320720440441998
0.0333 0.0320775995688913
0.0333 0.0320831550935828
0.0333 0.0320887106182743
0.0333 0.0320942661429659
0.0333 0.0320998216676574
0.0333 0.0321053771923489
0.0333 0.0321109327170405
0.0333 0.032116488241732
0.0333 0.0321220437664235
0.0333 0.032127599291115
0.0333 0.0321331548158066
0.0333 0.0321387103404981
0.0333 0.0321442658651896
0.0333 0.0321498213898812
0.0333 0.0321553769145727
0.0333 0.0321609324392642
0.0333 0.0321664879639557
0.0333 0.0321720434886473
0.0333 0.0321775990133388
0.0333 0.0321831545380303
0.0333 0.0321887100627219
0.0333 0.0321942655874134
0.0333 0.0321998211121049
0.0333 0.0322053766367965
0.0333 0.032210932161488
0.0333 0.0322164876861795
0.0333 0.032222043210871
0.0333 0.0322275987355626
0.0333 0.0322331542602541
0.0333 0.0322387097849456
0.0333 0.0322442653096372
0.0333 0.0322498208343287
0.0333 0.0322553763590202
0.0333 0.0322609318837118
0.0333 0.0322664874084033
0.0333 0.0322720429330948
0.0333 0.0322775984577863
0.0334 0.0322831539824779
0.0334 0.0322887095071694
0.0334 0.0322942650318609
0.0334 0.0322998205565525
0.0334 0.032305376081244
0.0334 0.0323109316059355
0.0334 0.032316487130627
0.0334 0.0323220426553186
0.0334 0.0323275981800101
0.0334 0.0323331537047016
0.0334 0.0323387092293932
0.0334 0.0323442647540847
0.0334 0.0323498202787762
0.0334 0.0323553758034678
0.0334 0.0323609313281593
0.0334 0.0323664868528508
0.0334 0.0323720423775423
0.0334 0.0323775979022339
0.0334 0.0323831534269254
0.0334 0.0323887089516169
0.0334 0.0323942644763085
0.0334 0.032399820001
0.0334 0.0324053755256915
0.0334 0.032410931050383
0.0334 0.0324164865750746
0.0334 0.0324220420997661
0.0334 0.0324275976244576
0.0334 0.0324331531491492
0.0334 0.0324387086738407
0.0334 0.0324442641985322
0.0334 0.0324498197232238
0.0334 0.0324553752479153
0.0334 0.0324609307726068
0.0334 0.0324664862972983
0.0334 0.0324720418219899
0.0334 0.0324775973466814
0.0334 0.0324831528713729
0.0334 0.0324887083960645
0.0334 0.032494263920756
0.0334 0.0324998194454475
0.0334 0.0325053749701391
0.0334 0.0325109304948306
0.0334 0.0325164860195221
0.0334 0.0325220415442136
0.0334 0.0325275970689052
0.0334 0.0325331525935967
0.0334 0.0325387081182882
0.0334 0.0325442636429798
0.0334 0.0325498191676713
0.0334 0.0325553746923628
0.0334 0.0325609302170543
0.0334 0.0325664857417459
0.0334 0.0325720412664374
0.0334 0.0325775967911289
0.0334 0.0325831523158205
0.0334 0.032588707840512
0.0334 0.0325942633652035
0.0334 0.0325998188898951
0.0334 0.0326053744145866
0.0334 0.0326109299392781
0.0334 0.0326164854639696
0.0334 0.0326220409886612
0.0334 0.0326275965133527
0.0334 0.0326331520380442
0.0334 0.0326387075627358
0.0334 0.0326442630874273
0.0334 0.0326498186121188
0.0334 0.0326553741368103
0.0334 0.0326609296615019
0.0334 0.0326664851861934
0.0334 0.0326720407108849
0.0334 0.0326775962355765
0.0334 0.032683151760268
0.0334 0.0326887072849595
0.0334 0.0326942628096511
0.0334 0.0326998183343426
0.0334 0.0327053738590341
0.0334 0.0327109293837256
0.0334 0.0327164849084172
0.0334 0.0327220404331087
0.0334 0.0327275959578002
0.0334 0.0327331514824918
0.0334 0.0327387070071833
0.0334 0.0327442625318748
0.0334 0.0327498180565663
0.0334 0.0327553735812579
0.0334 0.0327609291059494
0.0334 0.0327664846306409
0.0334 0.0327720401553325
0.0334 0.032777595680024
0.0334 0.0327831512047155
0.0334 0.0327887067294071
0.0334 0.0327942622540986
0.0334 0.0327998177787901
0.0334 0.0328053733034816
0.0334 0.0328109288281732
0.0334 0.0328164843528647
0.0334 0.0328220398775562
0.0334 0.0328275954022478
0.0334 0.0328331509269393
0.0334 0.0328387064516308
0.0334 0.0328442619763223
0.0334 0.0328498175010139
0.0334 0.0328553730257054
0.0334 0.0328609285503969
0.0334 0.0328664840750885
0.0334 0.03287203959978
0.0334 0.0328775951244715
0.0334 0.0328831506491631
0.0334 0.0328887061738546
0.0334 0.0328942616985461
0.0334 0.0328998172232376
0.0334 0.0329053727479292
0.0334 0.0329109282726207
0.0334 0.0329164837973122
0.0334 0.0329220393220038
0.0334 0.0329275948466953
0.0334 0.0329331503713868
0.0334 0.0329387058960783
0.0334 0.0329442614207699
0.0334 0.0329498169454614
0.0334 0.0329553724701529
0.0334 0.0329609279948445
0.0334 0.032966483519536
0.0334 0.0329720390442275
0.0334 0.0329775945689191
0.0334 0.0329831500936106
0.0334 0.0329887056183021
0.0334 0.0329942611429936
0.0334 0.0329998166676852
0.0334 0.0330053721923767
0.0334 0.0330109277170682
0.0334 0.0330164832417598
0.0334 0.0330220387664513
0.0334 0.0330275942911428
0.0334 0.0330331498158344
0.0334 0.0330387053405259
0.0334 0.0330442608652174
0.0334 0.0330498163899089
0.0334 0.0330553719146005
0.0334 0.033060927439292
0.0334 0.0330664829639835
0.0334 0.0330720384886751
0.0334 0.0330775940133666
0.0334 0.0330831495380581
0.0334 0.0330887050627496
0.0334 0.0330942605874412
0.0334 0.0330998161121327
0.0334 0.0331053716368242
0.0334 0.0331109271615158
0.0334 0.0331164826862073
0.0334 0.0331220382108988
0.0334 0.0331275937355904
0.0334 0.0331331492602819
0.0334 0.0331387047849734
0.0334 0.0331442603096649
0.0334 0.0331498158343565
0.0334 0.033155371359048
0.0334 0.0331609268837395
0.0334 0.0331664824084311
0.0334 0.0331720379331226
0.0334 0.0331775934578141
0.0334 0.0331831489825056
0.0334 0.0331887045071972
0.0334 0.0331942600318887
0.0334 0.0331998155565802
0.0334 0.0332053710812718
0.0334 0.0332109266059633
0.0334 0.0332164821306548
0.0334 0.0332220376553464
0.0334 0.0332275931800379
0.0334 0.0332331487047294
0.0334 0.0332387042294209
0.0334 0.0332442597541125
0.0334 0.033249815278804
0.0334 0.0332553708034955
0.0334 0.0332609263281871
0.0334 0.0332664818528786
0.0334 0.0332720373775701
0.0334 0.0332775929022617
0.0334 0.0332831484269532
0.0334 0.0332887039516447
0.0334 0.0332942594763362
0.0334 0.0332998150010278
0.0334 0.0333053705257193
0.0334 0.0333109260504108
0.0334 0.0333164815751024
0.0334 0.0333220370997939
0.0334 0.0333275926244854
0.0334 0.0333331481491769
0.0334 0.0333387036738685
0.0334 0.03334425919856
0.0334 0.0333498147232515
0.0334 0.0333553702479431
0.0334 0.0333609257726346
0.0334 0.0333664812973261
0.0334 0.0333720368220176
0.0334 0.0333775923467092
0.0334 0.0333831478714007
0.0334 0.0333887033960922
0.0334 0.0333942589207838
0.0334 0.0333998144454753
0.0334 0.0334053699701668
0.0334 0.0334109254948584
0.0334 0.0334164810195499
0.0334 0.0334220365442414
0.0334 0.0334275920689329
0.0334 0.0334331475936245
0.0334 0.033438703118316
0.0334 0.0334442586430075
0.0334 0.0334498141676991
0.0334 0.0334553696923906
0.0334 0.0334609252170821
0.0334 0.0334664807417736
0.0334 0.0334720362664652
0.0334 0.0334775917911567
0.0334 0.0334831473158482
0.0334 0.0334887028405398
0.0334 0.0334942583652313
0.0334 0.0334998138899228
0.0334 0.0335053694146144
0.0334 0.0335109249393059
0.0334 0.0335164804639974
0.0334 0.0335220359886889
0.0334 0.0335275915133805
0.0334 0.033533147038072
0.0334 0.0335387025627635
0.0334 0.0335442580874551
0.0334 0.0335498136121466
0.0334 0.0335553691368381
0.0334 0.0335609246615297
0.0334 0.0335664801862212
0.0334 0.0335720357109127
0.0334 0.0335775912356042
0.0334 0.0335831467602958
0.0334 0.0335887022849873
0.0334 0.0335942578096788
0.0334 0.0335998133343704
0.0334 0.0336053688590619
0.0334 0.0336109243837534
0.0334 0.0336164799084449
0.0334 0.0336220354331365
0.0334 0.033627590957828
0.0334 0.0336331464825195
0.0334 0.0336387020072111
0.0334 0.0336442575319026
0.0334 0.0336498130565941
0.0334 0.0336553685812857
0.0334 0.0336609241059772
0.0334 0.0336664796306687
0.0334 0.0336720351553602
0.0334 0.0336775906800518
0.0334 0.0336831462047433
0.0334 0.0336887017294348
0.0334 0.0336942572541264
0.0334 0.0336998127788179
0.0334 0.0337053683035094
0.0334 0.0337109238282009
0.0334 0.0337164793528925
0.0334 0.033722034877584
0.0334 0.0337275904022755
0.0334 0.0337331459269671
0.0334 0.0337387014516586
0.0334 0.0337442569763501
0.0334 0.0337498125010417
0.0334 0.0337553680257332
0.0334 0.0337609235504247
0.0334 0.0337664790751162
0.0334 0.0337720345998078
0.0334 0.0337775901244993
0.0334 0.0337831456491908
0.0334 0.0337887011738824
0.0334 0.0337942566985739
0.0334 0.0337998122232654
0.0334 0.033805367747957
0.0334 0.0338109232726485
0.0334 0.03381647879734
0.0334 0.0338220343220315
0.0334 0.0338275898467231
0.0334 0.0338331453714146
0.0334 0.0338387008961061
0.0334 0.0338442564207977
0.0334 0.0338498119454892
0.0334 0.0338553674701807
0.0334 0.0338609229948722
0.0334 0.0338664785195638
0.0334 0.0338720340442553
0.0334 0.0338775895689468
0.0334 0.0338831450936384
0.0334 0.0338887006183299
0.0334 0.0338942561430214
0.0334 0.033899811667713
0.0334 0.0339053671924045
0.0334 0.033910922717096
0.0334 0.0339164782417875
0.0334 0.0339220337664791
0.0334 0.0339275892911706
0.0334 0.0339331448158621
0.0334 0.0339387003405537
0.0334 0.0339442558652452
0.0334 0.0339498113899367
0.0334 0.0339553669146282
0.0334 0.0339609224393198
0.0334 0.0339664779640113
0.0334 0.0339720334887028
0.0334 0.0339775890133944
0.0334 0.0339831445380859
0.0334 0.0339887000627774
0.0334 0.033994255587469
0.0334 0.0339998111121605
0.0334 0.034005366636852
0.0334 0.0340109221615435
0.0334 0.0340164776862351
0.0334 0.0340220332109266
0.0334 0.0340275887356181
0.0334 0.0340331442603097
0.0334 0.0340386997850012
0.0334 0.0340442553096927
0.0334 0.0340498108343842
0.0334 0.0340553663590758
0.0334 0.0340609218837673
0.0334 0.0340664774084588
0.0334 0.0340720329331504
0.0334 0.0340775884578419
0.0334 0.0340831439825334
0.0334 0.034088699507225
0.0334 0.0340942550319165
0.0334 0.034099810556608
0.0334 0.0341053660812995
0.0334 0.0341109216059911
0.0334 0.0341164771306826
0.0334 0.0341220326553741
0.0334 0.0341275881800657
0.0334 0.0341331437047572
0.0334 0.0341386992294487
0.0334 0.0341442547541402
0.0334 0.0341498102788318
0.0334 0.0341553658035233
0.0335 0.0341609213282148
0.0335 0.0341664768529064
0.0335 0.0341720323775979
0.0335 0.0341775879022894
0.0335 0.034183143426981
0.0335 0.0341886989516725
0.0335 0.034194254476364
0.0335 0.0341998100010555
0.0335 0.0342053655257471
0.0335 0.0342109210504386
0.0335 0.0342164765751301
0.0335 0.0342220320998217
0.0335 0.0342275876245132
0.0335 0.0342331431492047
0.0335 0.0342386986738963
0.0335 0.0342442541985878
0.0335 0.0342498097232793
0.0335 0.0342553652479708
0.0335 0.0342609207726624
0.0335 0.0342664762973539
0.0335 0.0342720318220454
0.0335 0.034277587346737
0.0335 0.0342831428714285
0.0335 0.03428869839612
0.0335 0.0342942539208115
0.0335 0.0342998094455031
0.0335 0.0343053649701946
0.0335 0.0343109204948861
0.0335 0.0343164760195777
0.0335 0.0343220315442692
0.0335 0.0343275870689607
0.0335 0.0343331425936523
0.0335 0.0343386981183438
0.0335 0.0343442536430353
0.0335 0.0343498091677268
0.0335 0.0343553646924184
0.0335 0.0343609202171099
0.0335 0.0343664757418014
0.0335 0.034372031266493
0.0335 0.0343775867911845
0.0335 0.034383142315876
0.0335 0.0343886978405675
0.0335 0.0343942533652591
0.0335 0.0343998088899506
0.0335 0.0344053644146421
0.0335 0.0344109199393337
0.0335 0.0344164754640252
0.0335 0.0344220309887167
0.0335 0.0344275865134083
0.0335 0.0344331420380998
0.0335 0.0344386975627913
0.0335 0.0344442530874828
0.0335 0.0344498086121744
0.0335 0.0344553641368659
0.0335 0.0344609196615574
0.0335 0.034466475186249
0.0335 0.0344720307109405
0.0335 0.034477586235632
0.0335 0.0344831417603236
0.0335 0.0344886972850151
0.0335 0.0344942528097066
0.0335 0.0344998083343981
0.0335 0.0345053638590897
0.0335 0.0345109193837812
0.0335 0.0345164749084727
0.0335 0.0345220304331643
0.0335 0.0345275859578558
0.0335 0.0345331414825473
0.0335 0.0345386970072388
0.0335 0.0345442525319304
0.0335 0.0345498080566219
0.0335 0.0345553635813134
0.0335 0.034560919106005
0.0335 0.0345664746306965
0.0335 0.034572030155388
0.0335 0.0345775856800795
0.0335 0.0345831412047711
0.0335 0.0345886967294626
0.0335 0.0345942522541541
0.0335 0.0345998077788457
0.0335 0.0346053633035372
0.0335 0.0346109188282287
0.0335 0.0346164743529203
0.0335 0.0346220298776118
0.0335 0.0346275854023033
0.0335 0.0346331409269948
0.0335 0.0346386964516864
0.0335 0.0346442519763779
0.0335 0.0346498075010694
0.0335 0.034655363025761
0.0335 0.0346609185504525
0.0335 0.034666474075144
0.0335 0.0346720295998355
0.0335 0.0346775851245271
0.0335 0.0346831406492186
0.0335 0.0346886961739101
0.0335 0.0346942516986017
0.0335 0.0346998072232932
0.0335 0.0347053627479847
0.0335 0.0347109182726763
0.0335 0.0347164737973678
0.0335 0.0347220293220593
0.0335 0.0347275848467508
0.0335 0.0347331403714424
0.0335 0.0347386958961339
0.0335 0.0347442514208254
0.0335 0.034749806945517
0.0335 0.0347553624702085
0.0335 0.0347609179949
0.0335 0.0347664735195916
0.0335 0.0347720290442831
0.0335 0.0347775845689746
0.0335 0.0347831400936661
0.0335 0.0347886956183577
0.0335 0.0347942511430492
0.0335 0.0347998066677407
0.0335 0.0348053621924323
0.0335 0.0348109177171238
0.0335 0.0348164732418153
0.0335 0.0348220287665068
0.0335 0.0348275842911984
0.0335 0.0348331398158899
0.0335 0.0348386953405814
0.0335 0.034844250865273
0.0335 0.0348498063899645
0.0335 0.034855361914656
0.0335 0.0348609174393476
0.0335 0.0348664729640391
0.0335 0.0348720284887306
0.0335 0.0348775840134221
0.0335 0.0348831395381137
0.0335 0.0348886950628052
0.0335 0.0348942505874967
0.0335 0.0348998061121883
0.0335 0.0349053616368798
0.0335 0.0349109171615713
0.0335 0.0349164726862628
0.0335 0.0349220282109544
0.0335 0.0349275837356459
0.0335 0.0349331392603374
0.0335 0.034938694785029
0.0335 0.0349442503097205
0.0335 0.034949805834412
0.0335 0.0349553613591036
0.0335 0.0349609168837951
0.0335 0.0349664724084866
0.0335 0.0349720279331781
0.0335 0.0349775834578697
0.0335 0.0349831389825612
0.0335 0.0349886945072527
0.0335 0.0349942500319443
0.0335 0.0349998055566358
0.0335 0.0350053610813273
0.0335 0.0350109166060189
0.0335 0.0350164721307104
0.0335 0.0350220276554019
0.0335 0.0350275831800934
0.0335 0.035033138704785
0.0335 0.0350386942294765
0.0335 0.035044249754168
0.0335 0.0350498052788596
0.0335 0.0350553608035511
0.0335 0.0350609163282426
0.0335 0.0350664718529341
0.0335 0.0350720273776257
0.0335 0.0350775829023172
0.0335 0.0350831384270087
0.0335 0.0350886939517003
0.0335 0.0350942494763918
0.0335 0.0350998050010833
0.0335 0.0351053605257749
0.0335 0.0351109160504664
0.0335 0.0351164715751579
0.0335 0.0351220270998494
0.0335 0.035127582624541
0.0335 0.0351331381492325
0.0335 0.035138693673924
0.0335 0.0351442491986156
0.0335 0.0351498047233071
0.0335 0.0351553602479986
0.0335 0.0351609157726901
0.0335 0.0351664712973817
0.0335 0.0351720268220732
0.0335 0.0351775823467647
0.0335 0.0351831378714563
0.0335 0.0351886933961478
0.0335 0.0351942489208393
0.0335 0.0351998044455309
0.0335 0.0352053599702224
0.0335 0.0352109154949139
0.0335 0.0352164710196054
0.0335 0.035222026544297
0.0335 0.0352275820689885
0.0335 0.03523313759368
0.0335 0.0352386931183716
0.0335 0.0352442486430631
0.0335 0.0352498041677546
0.0335 0.0352553596924461
0.0335 0.0352609152171377
0.0335 0.0352664707418292
0.0335 0.0352720262665207
0.0335 0.0352775817912123
0.0335 0.0352831373159038
0.0335 0.0352886928405953
0.0335 0.0352942483652869
0.0335 0.0352998038899784
0.0335 0.0353053594146699
0.0335 0.0353109149393614
0.0335 0.035316470464053
0.0335 0.0353220259887445
0.0335 0.035327581513436
0.0335 0.0353331370381276
0.0335 0.0353386925628191
0.0335 0.0353442480875106
0.0335 0.0353498036122021
0.0335 0.0353553591368937
0.0335 0.0353609146615852
0.0335 0.0353664701862767
0.0335 0.0353720257109683
0.0335 0.0353775812356598
0.0335 0.0353831367603513
0.0335 0.0353886922850429
0.0335 0.0353942478097344
0.0335 0.0353998033344259
0.0335 0.0354053588591174
0.0335 0.035410914383809
0.0335 0.0354164699085005
0.0335 0.035422025433192
0.0335 0.0354275809578836
0.0335 0.0354331364825751
0.0335 0.0354386920072666
0.0335 0.0354442475319582
0.0335 0.0354498030566497
0.0335 0.0354553585813412
0.0335 0.0354609141060327
0.0335 0.0354664696307243
0.0335 0.0354720251554158
0.0335 0.0354775806801073
0.0335 0.0354831362047989
0.0335 0.0354886917294904
0.0335 0.0354942472541819
0.0335 0.0354998027788734
0.0335 0.035505358303565
0.0335 0.0355109138282565
0.0335 0.035516469352948
0.0335 0.0355220248776396
0.0335 0.0355275804023311
0.0335 0.0355331359270226
0.0335 0.0355386914517142
0.0335 0.0355442469764057
0.0335 0.0355498025010972
0.0335 0.0355553580257887
0.0335 0.0355609135504803
0.0335 0.0355664690751718
0.0335 0.0355720245998633
0.0335 0.0355775801245549
0.0335 0.0355831356492464
0.0335 0.0355886911739379
0.0335 0.0355942466986294
0.0335 0.035599802223321
0.0335 0.0356053577480125
0.0335 0.035610913272704
0.0335 0.0356164687973956
0.0335 0.0356220243220871
0.0335 0.0356275798467786
0.0335 0.0356331353714702
0.0335 0.0356386908961617
0.0335 0.0356442464208532
0.0335 0.0356498019455447
0.0335 0.0356553574702363
0.0335 0.0356609129949278
0.0335 0.0356664685196193
0.0335 0.0356720240443109
0.0335 0.0356775795690024
0.0335 0.0356831350936939
0.0335 0.0356886906183855
0.0335 0.035694246143077
0.0335 0.0356998016677685
0.0335 0.03570535719246
0.0335 0.0357109127171516
0.0335 0.0357164682418431
0.0335 0.0357220237665346
0.0335 0.0357275792912262
0.0335 0.0357331348159177
0.0335 0.0357386903406092
0.0335 0.0357442458653007
0.0335 0.0357498013899923
0.0335 0.0357553569146838
0.0335 0.0357609124393753
0.0335 0.0357664679640669
0.0335 0.0357720234887584
0.0335 0.0357775790134499
0.0335 0.0357831345381414
0.0335 0.035788690062833
0.0335 0.0357942455875245
0.0335 0.035799801112216
0.0335 0.0358053566369076
0.0335 0.0358109121615991
0.0335 0.0358164676862906
0.0335 0.0358220232109822
0.0335 0.0358275787356737
0.0335 0.0358331342603652
0.0335 0.0358386897850567
0.0335 0.0358442453097483
0.0335 0.0358498008344398
0.0335 0.0358553563591313
0.0335 0.0358609118838229
0.0335 0.0358664674085144
0.0335 0.0358720229332059
0.0335 0.0358775784578974
0.0335 0.035883133982589
0.0335 0.0358886895072805
0.0335 0.035894245031972
0.0335 0.0358998005566636
0.0335 0.0359053560813551
0.0335 0.0359109116060466
0.0335 0.0359164671307382
0.0335 0.0359220226554297
0.0335 0.0359275781801212
0.0335 0.0359331337048127
0.0335 0.0359386892295043
0.0335 0.0359442447541958
0.0335 0.0359498002788873
0.0335 0.0359553558035789
0.0335 0.0359609113282704
0.0335 0.0359664668529619
0.0335 0.0359720223776535
0.0335 0.035977577902345
0.0335 0.0359831334270365
0.0335 0.035988688951728
0.0335 0.0359942444764196
0.0335 0.0359998000011111
0.0335 0.0360053555258026
0.0335 0.0360109110504942
0.0335 0.0360164665751857
0.0335 0.0360220220998772
0.0335 0.0360275776245687
0.0335 0.0360331331492603
0.0335 0.0360386886739518
0.0335 0.0360442441986433
0.0335 0.0360497997233349
0.0335 0.0360553552480264
0.0335 0.0360609107727179
0.0335 0.0360664662974095
0.0335 0.036072021822101
0.0335 0.0360775773467925
0.0335 0.036083132871484
0.0335 0.0360886883961756
0.0335 0.0360942439208671
0.0335 0.0360997994455586
0.0335 0.0361053549702502
0.0335 0.0361109104949417
0.0335 0.0361164660196332
0.0335 0.0361220215443247
0.0335 0.0361275770690163
0.0335 0.0361331325937078
0.0335 0.0361386881183993
0.0335 0.0361442436430909
0.0335 0.0361497991677824
0.0335 0.0361553546924739
0.0335 0.0361609102171655
0.0336 0.036166465741857
0.0336 0.0361720212665485
0.0336 0.03617757679124
0.0336 0.0361831323159316
0.0336 0.0361886878406231
0.0336 0.0361942433653146
0.0336 0.0361997988900062
0.0336 0.0362053544146977
0.0336 0.0362109099393892
0.0336 0.0362164654640808
0.0336 0.0362220209887723
0.0336 0.0362275765134638
0.0336 0.0362331320381553
0.0336 0.0362386875628469
0.0336 0.0362442430875384
0.0336 0.0362497986122299
0.0336 0.0362553541369215
0.0336 0.036260909661613
0.0336 0.0362664651863045
0.0336 0.036272020710996
0.0336 0.0362775762356876
0.0336 0.0362831317603791
0.0336 0.0362886872850706
0.0336 0.0362942428097622
0.0336 0.0362997983344537
0.0336 0.0363053538591452
0.0336 0.0363109093838368
0.0336 0.0363164649085283
0.0336 0.0363220204332198
0.0336 0.0363275759579113
0.0336 0.0363331314826029
0.0336 0.0363386870072944
0.0336 0.0363442425319859
0.0336 0.0363497980566775
0.0336 0.036355353581369
0.0336 0.0363609091060605
0.0336 0.036366464630752
0.0336 0.0363720201554436
0.0336 0.0363775756801351
0.0336 0.0363831312048266
0.0336 0.0363886867295182
0.0336 0.0363942422542097
0.0336 0.0363997977789012
0.0336 0.0364053533035927
0.0336 0.0364109088282843
0.0336 0.0364164643529758
0.0336 0.0364220198776673
0.0336 0.0364275754023589
0.0336 0.0364331309270504
0.0336 0.0364386864517419
0.0336 0.0364442419764335
0.0336 0.036449797501125
0.0336 0.0364553530258165
0.0336 0.036460908550508
0.0336 0.0364664640751996
0.0336 0.0364720195998911
0.0336 0.0364775751245826
0.0336 0.0364831306492742
0.0336 0.0364886861739657
0.0336 0.0364942416986572
0.0336 0.0364997972233488
0.0336 0.0365053527480403
0.0336 0.0365109082727318
0.0336 0.0365164637974233
0.0336 0.0365220193221149
0.0336 0.0365275748468064
0.0336 0.0365331303714979
0.0336 0.0365386858961895
0.0336 0.036544241420881
0.0336 0.0365497969455725
0.0336 0.036555352470264
0.0336 0.0365609079949556
0.0336 0.0365664635196471
0.0336 0.0365720190443386
0.0336 0.0365775745690302
0.0336 0.0365831300937217
0.0336 0.0365886856184132
0.0336 0.0365942411431048
0.0336 0.0365997966677963
0.0336 0.0366053521924878
0.0336 0.0366109077171793
0.0336 0.0366164632418709
0.0336 0.0366220187665624
0.0336 0.0366275742912539
0.0336 0.0366331298159455
0.0336 0.036638685340637
0.0336 0.0366442408653285
0.0336 0.03664979639002
0.0336 0.0366553519147116
0.0336 0.0366609074394031
0.0336 0.0366664629640946
0.0336 0.0366720184887862
0.0336 0.0366775740134777
0.0336 0.0366831295381692
0.0336 0.0366886850628608
0.0336 0.0366942405875523
0.0336 0.0366997961122438
0.0336 0.0367053516369353
0.0336 0.0367109071616269
0.0336 0.0367164626863184
0.0336 0.0367220182110099
0.0336 0.0367275737357015
0.0336 0.036733129260393
0.0336 0.0367386847850845
0.0336 0.0367442403097761
0.0336 0.0367497958344676
0.0336 0.0367553513591591
0.0336 0.0367609068838506
0.0336 0.0367664624085422
0.0336 0.0367720179332337
0.0336 0.0367775734579252
0.0336 0.0367831289826168
0.0336 0.0367886845073083
0.0336 0.0367942400319998
0.0336 0.0367997955566913
0.0336 0.0368053510813829
0.0336 0.0368109066060744
0.0336 0.0368164621307659
0.0336 0.0368220176554575
0.0336 0.036827573180149
0.0336 0.0368331287048405
0.0336 0.0368386842295321
0.0336 0.0368442397542236
0.0336 0.0368497952789151
0.0336 0.0368553508036066
0.0336 0.0368609063282982
0.0336 0.0368664618529897
0.0336 0.0368720173776812
0.0336 0.0368775729023728
0.0336 0.0368831284270643
0.0336 0.0368886839517558
0.0336 0.0368942394764473
0.0336 0.0368997950011389
0.0336 0.0369053505258304
0.0336 0.0369109060505219
0.0336 0.0369164615752135
0.0336 0.036922017099905
0.0336 0.0369275726245965
0.0336 0.0369331281492881
0.0336 0.0369386836739796
0.0336 0.0369442391986711
0.0336 0.0369497947233626
0.0336 0.0369553502480542
0.0336 0.0369609057727457
0.0336 0.0369664612974372
0.0336 0.0369720168221288
0.0336 0.0369775723468203
0.0336 0.0369831278715118
0.0336 0.0369886833962033
0.0336 0.0369942389208949
0.0336 0.0369997944455864
0.0336 0.0370053499702779
0.0336 0.0370109054949695
0.0336 0.037016461019661
0.0336 0.0370220165443525
0.0336 0.0370275720690441
0.0336 0.0370331275937356
0.0336 0.0370386831184271
0.0336 0.0370442386431186
0.0336 0.0370497941678102
0.0336 0.0370553496925017
0.0336 0.0370609052171932
0.0336 0.0370664607418848
0.0336 0.0370720162665763
0.0336 0.0370775717912678
0.0336 0.0370831273159593
0.0336 0.0370886828406509
0.0336 0.0370942383653424
0.0336 0.0370997938900339
0.0336 0.0371053494147255
0.0336 0.037110904939417
0.0336 0.0371164604641085
0.0336 0.0371220159888001
0.0336 0.0371275715134916
0.0336 0.0371331270381831
0.0336 0.0371386825628746
0.0336 0.0371442380875662
0.0336 0.0371497936122577
0.0336 0.0371553491369492
0.0336 0.0371609046616408
0.0336 0.0371664601863323
0.0336 0.0371720157110238
0.0336 0.0371775712357154
0.0336 0.0371831267604069
0.0336 0.0371886822850984
0.0336 0.0371942378097899
0.0336 0.0371997933344815
0.0336 0.037205348859173
0.0336 0.0372109043838645
0.0336 0.0372164599085561
0.0336 0.0372220154332476
0.0336 0.0372275709579391
0.0336 0.0372331264826306
0.0336 0.0372386820073222
0.0336 0.0372442375320137
0.0336 0.0372497930567052
0.0336 0.0372553485813968
0.0336 0.0372609041060883
0.0336 0.0372664596307798
0.0336 0.0372720151554714
0.0336 0.0372775706801629
0.0336 0.0372831262048544
0.0336 0.0372886817295459
0.0336 0.0372942372542375
0.0336 0.037299792778929
0.0336 0.0373053483036205
0.0336 0.0373109038283121
0.0336 0.0373164593530036
0.0336 0.0373220148776951
0.0336 0.0373275704023866
0.0336 0.0373331259270782
0.0336 0.0373386814517697
0.0336 0.0373442369764612
0.0336 0.0373497925011528
0.0336 0.0373553480258443
0.0336 0.0373609035505358
0.0336 0.0373664590752274
0.0336 0.0373720145999189
0.0336 0.0373775701246104
0.0336 0.0373831256493019
0.0336 0.0373886811739935
0.0336 0.037394236698685
0.0336 0.0373997922233765
0.0336 0.0374053477480681
0.0336 0.0374109032727596
0.0336 0.0374164587974511
0.0336 0.0374220143221427
0.0336 0.0374275698468342
0.0336 0.0374331253715257
0.0336 0.0374386808962172
0.0336 0.0374442364209088
0.0336 0.0374497919456003
0.0336 0.0374553474702918
0.0336 0.0374609029949834
0.0336 0.0374664585196749
0.0336 0.0374720140443664
0.0336 0.0374775695690579
0.0336 0.0374831250937495
0.0336 0.037488680618441
0.0336 0.0374942361431325
0.0336 0.0374997916678241
0.0336 0.0375053471925156
0.0336 0.0375109027172071
0.0336 0.0375164582418987
0.0336 0.0375220137665902
0.0336 0.0375275692912817
0.0336 0.0375331248159732
0.0336 0.0375386803406648
0.0336 0.0375442358653563
0.0336 0.0375497913900478
0.0336 0.0375553469147394
0.0336 0.0375609024394309
0.0336 0.0375664579641224
0.0336 0.0375720134888139
0.0336 0.0375775690135055
0.0336 0.037583124538197
0.0336 0.0375886800628885
0.0336 0.0375942355875801
0.0336 0.0375997911122716
0.0336 0.0376053466369631
0.0336 0.0376109021616546
0.0336 0.0376164576863462
0.0336 0.0376220132110377
0.0336 0.0376275687357292
0.0336 0.0376331242604208
0.0336 0.0376386797851123
0.0336 0.0376442353098038
0.0336 0.0376497908344954
0.0336 0.0376553463591869
0.0336 0.0376609018838784
0.0336 0.0376664574085699
0.0336 0.0376720129332615
0.0336 0.037677568457953
0.0336 0.0376831239826445
0.0336 0.0376886795073361
0.0336 0.0376942350320276
0.0336 0.0376997905567191
0.0336 0.0377053460814107
0.0336 0.0377109016061022
0.0336 0.0377164571307937
0.0336 0.0377220126554852
0.0336 0.0377275681801768
0.0336 0.0377331237048683
0.0336 0.0377386792295598
0.0336 0.0377442347542514
0.0336 0.0377497902789429
0.0336 0.0377553458036344
0.0336 0.0377609013283259
0.0336 0.0377664568530175
0.0336 0.037772012377709
0.0336 0.0377775679024005
0.0336 0.0377831234270921
0.0336 0.0377886789517836
0.0336 0.0377942344764751
0.0336 0.0377997900011667
0.0336 0.0378053455258582
0.0336 0.0378109010505497
0.0336 0.0378164565752412
0.0336 0.0378220120999328
0.0336 0.0378275676246243
0.0336 0.0378331231493158
0.0336 0.0378386786740074
0.0336 0.0378442341986989
0.0336 0.0378497897233904
0.0336 0.0378553452480819
0.0336 0.0378609007727735
0.0336 0.037866456297465
0.0336 0.0378720118221565
0.0336 0.0378775673468481
0.0336 0.0378831228715396
0.0336 0.0378886783962311
0.0336 0.0378942339209227
0.0336 0.0378997894456142
0.0336 0.0379053449703057
0.0336 0.0379109004949972
0.0336 0.0379164560196888
0.0336 0.0379220115443803
0.0336 0.0379275670690718
0.0336 0.0379331225937634
0.0336 0.0379386781184549
0.0336 0.0379442336431464
0.0336 0.037949789167838
0.0336 0.0379553446925295
0.0336 0.037960900217221
0.0336 0.0379664557419125
0.0336 0.0379720112666041
0.0336 0.0379775667912956
0.0336 0.0379831223159871
0.0336 0.0379886778406787
0.0336 0.0379942333653702
0.0336 0.0379997888900617
0.0336 0.0380053444147532
0.0336 0.0380108999394448
0.0336 0.0380164554641363
0.0336 0.0380220109888278
0.0336 0.0380275665135194
0.0336 0.0380331220382109
0.0336 0.0380386775629024
0.0336 0.038044233087594
0.0336 0.0380497886122855
0.0336 0.038055344136977
0.0336 0.0380608996616685
0.0336 0.0380664551863601
0.0336 0.0380720107110516
0.0336 0.0380775662357431
0.0336 0.0380831217604347
0.0336 0.0380886772851262
0.0336 0.0380942328098177
0.0336 0.0380997883345092
0.0336 0.0381053438592008
0.0336 0.0381108993838923
0.0336 0.0381164549085838
0.0336 0.0381220104332754
0.0336 0.0381275659579669
0.0336 0.0381331214826584
0.0336 0.03813867700735
0.0336 0.0381442325320415
0.0336 0.038149788056733
0.0336 0.0381553435814245
0.0336 0.0381608991061161
0.0336 0.0381664546308076
0.0336 0.0381720101554991
0.0336 0.0381775656801907
0.0337 0.0381831212048822
0.0337 0.0381886767295737
0.0337 0.0381942322542652
0.0337 0.0381997877789568
0.0337 0.0382053433036483
0.0337 0.0382108988283398
0.0337 0.0382164543530314
0.0337 0.0382220098777229
0.0337 0.0382275654024144
0.0337 0.038233120927106
0.0337 0.0382386764517975
0.0337 0.038244231976489
0.0337 0.0382497875011805
0.0337 0.0382553430258721
0.0337 0.0382608985505636
0.0337 0.0382664540752551
0.0337 0.0382720095999467
0.0337 0.0382775651246382
0.0337 0.0382831206493297
0.0337 0.0382886761740212
0.0337 0.0382942316987128
0.0337 0.0382997872234043
0.0337 0.0383053427480958
0.0337 0.0383108982727874
0.0337 0.0383164537974789
0.0337 0.0383220093221704
0.0337 0.038327564846862
0.0337 0.0383331203715535
0.0337 0.038338675896245
0.0337 0.0383442314209365
0.0337 0.0383497869456281
0.0337 0.0383553424703196
0.0337 0.0383608979950111
0.0337 0.0383664535197027
0.0337 0.0383720090443942
0.0337 0.0383775645690857
0.0337 0.0383831200937772
0.0337 0.0383886756184688
0.0337 0.0383942311431603
0.0337 0.0383997866678518
0.0337 0.0384053421925434
0.0337 0.0384108977172349
0.0337 0.0384164532419264
0.0337 0.038422008766618
0.0337 0.0384275642913095
0.0337 0.038433119816001
0.0337 0.0384386753406925
0.0337 0.0384442308653841
0.0337 0.0384497863900756
0.0337 0.0384553419147671
0.0337 0.0384608974394587
0.0337 0.0384664529641502
0.0337 0.0384720084888417
0.0337 0.0384775640135333
0.0337 0.0384831195382248
0.0337 0.0384886750629163
0.0337 0.0384942305876078
0.0337 0.0384997861122994
0.0337 0.0385053416369909
0.0337 0.0385108971616824
0.0337 0.038516452686374
0.0337 0.0385220082110655
0.0337 0.038527563735757
0.0337 0.0385331192604485
0.0337 0.0385386747851401
0.0337 0.0385442303098316
0.0337 0.0385497858345231
0.0337 0.0385553413592147
0.0337 0.0385608968839062
0.0337 0.0385664524085977
0.0337 0.0385720079332893
0.0337 0.0385775634579808
0.0337 0.0385831189826723
0.0337 0.0385886745073638
0.0337 0.0385942300320554
0.0337 0.0385997855567469
0.0337 0.0386053410814384
0.0337 0.03861089660613
0.0337 0.0386164521308215
0.0337 0.038622007655513
0.0337 0.0386275631802045
0.0337 0.0386331187048961
0.0337 0.0386386742295876
0.0337 0.0386442297542791
0.0337 0.0386497852789707
0.0337 0.0386553408036622
0.0337 0.0386608963283537
0.0337 0.0386664518530453
0.0337 0.0386720073777368
0.0337 0.0386775629024283
0.0337 0.0386831184271198
0.0337 0.0386886739518114
0.0337 0.0386942294765029
0.0337 0.0386997850011944
0.0337 0.038705340525886
0.0337 0.0387108960505775
0.0337 0.038716451575269
0.0337 0.0387220070999606
0.0337 0.0387275626246521
0.0337 0.0387331181493436
0.0337 0.0387386736740351
0.0337 0.0387442291987267
0.0337 0.0387497847234182
0.0337 0.0387553402481097
0.0337 0.0387608957728013
0.0337 0.0387664512974928
0.0337 0.0387720068221843
0.0337 0.0387775623468758
0.0337 0.0387831178715674
0.0337 0.0387886733962589
0.0337 0.0387942289209504
0.0337 0.038799784445642
0.0337 0.0388053399703335
0.0337 0.038810895495025
0.0337 0.0388164510197165
0.0337 0.0388220065444081
0.0337 0.0388275620690996
0.0337 0.0388331175937911
0.0337 0.0388386731184827
0.0337 0.0388442286431742
0.0337 0.0388497841678657
0.0337 0.0388553396925573
0.0337 0.0388608952172488
0.0337 0.0388664507419403
0.0337 0.0388720062666318
0.0337 0.0388775617913234
0.0337 0.0388831173160149
0.0337 0.0388886728407064
0.0337 0.038894228365398
0.0337 0.0388997838900895
0.0337 0.038905339414781
0.0337 0.0389108949394726
0.0337 0.0389164504641641
0.0337 0.0389220059888556
0.0337 0.0389275615135471
0.0337 0.0389331170382387
0.0337 0.0389386725629302
0.0337 0.0389442280876217
0.0337 0.0389497836123133
0.0337 0.0389553391370048
0.0337 0.0389608946616963
0.0337 0.0389664501863878
0.0337 0.0389720057110794
0.0337 0.0389775612357709
0.0337 0.0389831167604624
0.0337 0.038988672285154
0.0337 0.0389942278098455
0.0337 0.038999783334537
0.0337 0.0390053388592286
0.0337 0.0390108943839201
0.0337 0.0390164499086116
0.0337 0.0390220054333031
0.0337 0.0390275609579947
0.0337 0.0390331164826862
0.0337 0.0390386720073777
0.0337 0.0390442275320693
0.0337 0.0390497830567608
0.0337 0.0390553385814523
0.0337 0.0390608941061438
0.0337 0.0390664496308354
0.0337 0.0390720051555269
0.0337 0.0390775606802184
0.0337 0.03908311620491
0.0337 0.0390886717296015
0.0337 0.039094227254293
0.0337 0.0390997827789846
0.0337 0.0391053383036761
0.0337 0.0391108938283676
0.0337 0.0391164493530591
0.0337 0.0391220048777507
0.0337 0.0391275604024422
0.0337 0.0391331159271337
0.0337 0.0391386714518253
0.0337 0.0391442269765168
0.0337 0.0391497825012083
0.0337 0.0391553380258999
0.0337 0.0391608935505914
0.0337 0.0391664490752829
0.0337 0.0391720045999744
0.0337 0.039177560124666
0.0337 0.0391831156493575
0.0337 0.039188671174049
0.0337 0.0391942266987406
0.0337 0.0391997822234321
0.0337 0.0392053377481236
0.0337 0.0392108932728151
0.0337 0.0392164487975067
0.0337 0.0392220043221982
0.0337 0.0392275598468897
0.0337 0.0392331153715813
0.0337 0.0392386708962728
0.0337 0.0392442264209643
0.0337 0.0392497819456559
0.0337 0.0392553374703474
0.0337 0.0392608929950389
0.0337 0.0392664485197304
0.0337 0.039272004044422
0.0337 0.0392775595691135
0.0337 0.039283115093805
0.0337 0.0392886706184966
0.0337 0.0392942261431881
0.0337 0.0392997816678796
0.0337 0.0393053371925711
0.0337 0.0393108927172627
0.0337 0.0393164482419542
0.0337 0.0393220037666457
0.0337 0.0393275592913373
0.0337 0.0393331148160288
0.0337 0.0393386703407203
0.0337 0.0393442258654119
0.0337 0.0393497813901034
0.0337 0.0393553369147949
0.0337 0.0393608924394864
0.0337 0.039366447964178
0.0337 0.0393720034888695
0.0337 0.039377559013561
0.0337 0.0393831145382526
0.0337 0.0393886700629441
0.0337 0.0393942255876356
0.0337 0.0393997811123271
0.0337 0.0394053366370187
0.0337 0.0394108921617102
0.0337 0.0394164476864017
0.0337 0.0394220032110933
0.0337 0.0394275587357848
0.0337 0.0394331142604763
0.0337 0.0394386697851679
0.0337 0.0394442253098594
0.0337 0.0394497808345509
0.0337 0.0394553363592424
0.0337 0.039460891883934
0.0337 0.0394664474086255
0.0337 0.039472002933317
0.0337 0.0394775584580086
0.0337 0.0394831139827001
0.0337 0.0394886695073916
0.0337 0.0394942250320831
0.0337 0.0394997805567747
0.0337 0.0395053360814662
0.0337 0.0395108916061577
0.0337 0.0395164471308493
0.0337 0.0395220026555408
0.0337 0.0395275581802323
0.0337 0.0395331137049239
0.0337 0.0395386692296154
0.0337 0.0395442247543069
0.0337 0.0395497802789984
0.0337 0.03955533580369
0.0337 0.0395608913283815
0.0337 0.039566446853073
0.0337 0.0395720023777646
0.0337 0.0395775579024561
0.0337 0.0395831134271476
0.0337 0.0395886689518391
0.0337 0.0395942244765307
0.0337 0.0395997800012222
0.0337 0.0396053355259137
0.0337 0.0396108910506053
0.0337 0.0396164465752968
0.0337 0.0396220020999883
0.0337 0.0396275576246799
0.0337 0.0396331131493714
0.0337 0.0396386686740629
0.0337 0.0396442241987544
0.0337 0.039649779723446
0.0337 0.0396553352481375
0.0337 0.039660890772829
0.0337 0.0396664462975206
0.0337 0.0396720018222121
0.0337 0.0396775573469036
0.0337 0.0396831128715952
0.0337 0.0396886683962867
0.0337 0.0396942239209782
0.0337 0.0396997794456697
0.0337 0.0397053349703613
0.0337 0.0397108904950528
0.0337 0.0397164460197443
0.0337 0.0397220015444359
0.0337 0.0397275570691274
0.0337 0.0397331125938189
0.0337 0.0397386681185104
0.0337 0.039744223643202
0.0337 0.0397497791678935
0.0337 0.039755334692585
0.0337 0.0397608902172766
0.0337 0.0397664457419681
0.0337 0.0397720012666596
0.0337 0.0397775567913512
0.0337 0.0397831123160427
0.0337 0.0397886678407342
0.0337 0.0397942233654257
0.0337 0.0397997788901173
0.0337 0.0398053344148088
0.0337 0.0398108899395003
0.0337 0.0398164454641919
0.0337 0.0398220009888834
0.0337 0.0398275565135749
0.0337 0.0398331120382664
0.0337 0.039838667562958
0.0337 0.0398442230876495
0.0337 0.039849778612341
0.0337 0.0398553341370326
0.0337 0.0398608896617241
0.0337 0.0398664451864156
0.0337 0.0398720007111072
0.0337 0.0398775562357987
0.0337 0.0398831117604902
0.0337 0.0398886672851817
0.0337 0.0398942228098733
0.0337 0.0398997783345648
0.0337 0.0399053338592563
0.0337 0.0399108893839479
0.0337 0.0399164449086394
0.0337 0.0399220004333309
0.0337 0.0399275559580225
0.0337 0.039933111482714
0.0337 0.0399386670074055
0.0337 0.039944222532097
0.0337 0.0399497780567886
0.0337 0.0399553335814801
0.0337 0.0399608891061716
0.0337 0.0399664446308632
0.0337 0.0399720001555547
0.0337 0.0399775556802462
0.0337 0.0399831112049377
0.0337 0.0399886667296293
0.0337 0.0399942222543208
0.0337 0.0399997777790123
0.0337 0.0400053333037039
0.0337 0.0400108888283954
0.0337 0.0400164443530869
0.0337 0.0400219998777784
0.0337 0.04002755540247
0.0337 0.0400331109271615
0.0337 0.040038666451853
0.0337 0.0400442219765446
0.0337 0.0400497775012361
0.0337 0.0400553330259276
0.0337 0.0400608885506192
0.0337 0.0400664440753107
0.0337 0.0400719996000022
0.0337 0.0400775551246937
0.0337 0.0400831106493853
0.0337 0.0400886661740768
0.0337 0.0400942216987683
0.0337 0.0400997772234599
0.0337 0.0401053327481514
0.0337 0.0401108882728429
0.0337 0.0401164437975344
0.0337 0.040121999322226
0.0337 0.0401275548469175
0.0337 0.040133110371609
0.0337 0.0401386658963006
0.0337 0.0401442214209921
0.0337 0.0401497769456836
0.0337 0.0401553324703752
0.0337 0.0401608879950667
0.0337 0.0401664435197582
0.0337 0.0401719990444497
0.0337 0.0401775545691413
0.0337 0.0401831100938328
0.0337 0.0401886656185243
0.0337 0.0401942211432159
0.0337 0.0401997766679074
0.0337 0.0402053321925989
0.0337 0.0402108877172905
0.0337 0.040216443241982
0.0337 0.0402219987666735
0.0337 0.040227554291365
0.0337 0.0402331098160566
0.0337 0.0402386653407481
0.0337 0.0402442208654396
0.0337 0.0402497763901312
0.0337 0.0402553319148227
0.0337 0.0402608874395142
0.0337 0.0402664429642057
0.0337 0.0402719984888973
0.0337 0.0402775540135888
0.0337 0.0402831095382803
0.0337 0.0402886650629719
0.0337 0.0402942205876634
0.0337 0.0402997761123549
0.0337 0.0403053316370465
0.0337 0.040310887161738
0.0338 0.0403164426864295
0.0338 0.040321998211121
0.0338 0.0403275537358126
0.0338 0.0403331092605041
0.0338 0.0403386647851956
0.0338 0.0403442203098872
0.0338 0.0403497758345787
0.0338 0.0403553313592702
0.0338 0.0403608868839618
0.0338 0.0403664424086533
0.0338 0.0403719979333448
0.0338 0.0403775534580363
0.0338 0.0403831089827279
0.0338 0.0403886645074194
0.0338 0.0403942200321109
0.0338 0.0403997755568025
0.0338 0.040405331081494
0.0338 0.0404108866061855
0.0338 0.040416442130877
0.0338 0.0404219976555686
0.0338 0.0404275531802601
0.0338 0.0404331087049516
0.0338 0.0404386642296432
0.0338 0.0404442197543347
0.0338 0.0404497752790262
0.0338 0.0404553308037178
0.0338 0.0404608863284093
0.0338 0.0404664418531008
0.0338 0.0404719973777923
0.0338 0.0404775529024839
0.0338 0.0404831084271754
0.0338 0.0404886639518669
0.0338 0.0404942194765585
0.0338 0.04049977500125
0.0338 0.0405053305259415
0.0338 0.040510886050633
0.0338 0.0405164415753246
0.0338 0.0405219971000161
0.0338 0.0405275526247076
0.0338 0.0405331081493992
0.0338 0.0405386636740907
0.0338 0.0405442191987822
0.0338 0.0405497747234738
0.0338 0.0405553302481653
0.0338 0.0405608857728568
0.0338 0.0405664412975483
0.0338 0.0405719968222399
0.0338 0.0405775523469314
0.0338 0.0405831078716229
0.0338 0.0405886633963145
0.0338 0.040594218921006
0.0338 0.0405997744456975
0.0338 0.040605329970389
0.0338 0.0406108854950806
0.0338 0.0406164410197721
0.0338 0.0406219965444636
0.0338 0.0406275520691552
0.0338 0.0406331075938467
0.0338 0.0406386631185382
0.0338 0.0406442186432298
0.0338 0.0406497741679213
0.0338 0.0406553296926128
0.0338 0.0406608852173043
0.0338 0.0406664407419959
0.0338 0.0406719962666874
0.0338 0.0406775517913789
0.0338 0.0406831073160705
0.0338 0.040688662840762
0.0338 0.0406942183654535
0.0338 0.040699773890145
0.0338 0.0407053294148366
0.0338 0.0407108849395281
0.0338 0.0407164404642196
0.0338 0.0407219959889112
0.0338 0.0407275515136027
0.0338 0.0407331070382942
0.0338 0.0407386625629858
0.0338 0.0407442180876773
0.0338 0.0407497736123688
0.0338 0.0407553291370603
0.0338 0.0407608846617519
0.0338 0.0407664401864434
0.0338 0.0407719957111349
0.0338 0.0407775512358265
0.0338 0.040783106760518
0.0338 0.0407886622852095
0.0338 0.040794217809901
0.0338 0.0407997733345926
0.0338 0.0408053288592841
0.0338 0.0408108843839756
0.0338 0.0408164399086672
0.0338 0.0408219954333587
0.0338 0.0408275509580502
0.0338 0.0408331064827418
0.0338 0.0408386620074333
0.0338 0.0408442175321248
0.0338 0.0408497730568163
0.0338 0.0408553285815079
0.0338 0.0408608841061994
0.0338 0.0408664396308909
0.0338 0.0408719951555825
0.0338 0.040877550680274
0.0338 0.0408831062049655
0.0338 0.0408886617296571
0.0338 0.0408942172543486
0.0338 0.0408997727790401
0.0338 0.0409053283037316
0.0338 0.0409108838284232
0.0338 0.0409164393531147
0.0338 0.0409219948778062
0.0338 0.0409275504024978
0.0338 0.0409331059271893
0.0338 0.0409386614518808
0.0338 0.0409442169765723
0.0338 0.0409497725012639
0.0338 0.0409553280259554
0.0338 0.0409608835506469
0.0338 0.0409664390753385
0.0338 0.04097199460003
0.0338 0.0409775501247215
0.0338 0.0409831056494131
0.0338 0.0409886611741046
0.0338 0.0409942166987961
0.0338 0.0409997722234876
0.0338 0.0410053277481792
0.0338 0.0410108832728707
0.0338 0.0410164387975622
0.0338 0.0410219943222538
0.0338 0.0410275498469453
0.0338 0.0410331053716368
0.0338 0.0410386608963283
0.0338 0.0410442164210199
0.0338 0.0410497719457114
0.0338 0.0410553274704029
0.0338 0.0410608829950945
0.0338 0.041066438519786
0.0338 0.0410719940444775
0.0338 0.0410775495691691
0.0338 0.0410831050938606
0.0338 0.0410886606185521
0.0338 0.0410942161432436
0.0338 0.0410997716679352
0.0338 0.0411053271926267
0.0338 0.0411108827173182
0.0338 0.0411164382420098
0.0338 0.0411219937667013
0.0338 0.0411275492913928
0.0338 0.0411331048160844
0.0338 0.0411386603407759
0.0338 0.0411442158654674
0.0338 0.0411497713901589
0.0338 0.0411553269148505
0.0338 0.041160882439542
0.0338 0.0411664379642335
0.0338 0.0411719934889251
0.0338 0.0411775490136166
0.0338 0.0411831045383081
0.0338 0.0411886600629996
0.0338 0.0411942155876912
0.0338 0.0411997711123827
0.0338 0.0412053266370742
0.0338 0.0412108821617658
0.0338 0.0412164376864573
0.0338 0.0412219932111488
0.0338 0.0412275487358403
0.0338 0.0412331042605319
0.0338 0.0412386597852234
0.0338 0.0412442153099149
0.0338 0.0412497708346065
0.0338 0.041255326359298
0.0338 0.0412608818839895
0.0338 0.0412664374086811
0.0338 0.0412719929333726
0.0338 0.0412775484580641
0.0338 0.0412831039827556
0.0338 0.0412886595074472
0.0338 0.0412942150321387
0.0338 0.0412997705568302
0.0338 0.0413053260815218
0.0338 0.0413108816062133
0.0338 0.0413164371309048
0.0338 0.0413219926555963
0.0338 0.0413275481802879
0.0338 0.0413331037049794
0.0338 0.0413386592296709
0.0338 0.0413442147543625
0.0338 0.041349770279054
0.0338 0.0413553258037455
0.0338 0.0413608813284371
0.0338 0.0413664368531286
0.0338 0.0413719923778201
0.0338 0.0413775479025116
0.0338 0.0413831034272032
0.0338 0.0413886589518947
0.0338 0.0413942144765862
0.0338 0.0413997700012778
0.0338 0.0414053255259693
0.0338 0.0414108810506608
0.0338 0.0414164365753524
0.0338 0.0414219921000439
0.0338 0.0414275476247354
0.0338 0.0414331031494269
0.0338 0.0414386586741185
0.0338 0.04144421419881
0.0338 0.0414497697235015
0.0338 0.0414553252481931
0.0338 0.0414608807728846
0.0338 0.0414664362975761
0.0338 0.0414719918222676
0.0338 0.0414775473469592
0.0338 0.0414831028716507
0.0338 0.0414886583963422
0.0338 0.0414942139210338
0.0338 0.0414997694457253
0.0338 0.0415053249704168
0.0338 0.0415108804951084
0.0338 0.0415164360197999
0.0338 0.0415219915444914
0.0338 0.0415275470691829
0.0338 0.0415331025938745
0.0338 0.041538658118566
0.0338 0.0415442136432575
0.0338 0.0415497691679491
0.0338 0.0415553246926406
0.0338 0.0415608802173321
0.0338 0.0415664357420236
0.0338 0.0415719912667152
0.0338 0.0415775467914067
0.0338 0.0415831023160982
0.0338 0.0415886578407898
0.0338 0.0415942133654813
0.0338 0.0415997688901728
0.0338 0.0416053244148644
0.0338 0.0416108799395559
0.0338 0.0416164354642474
0.0338 0.0416219909889389
0.0338 0.0416275465136305
0.0338 0.041633102038322
0.0338 0.0416386575630135
0.0338 0.0416442130877051
0.0338 0.0416497686123966
0.0338 0.0416553241370881
0.0338 0.0416608796617797
0.0338 0.0416664351864712
0.0338 0.0416719907111627
0.0338 0.0416775462358542
0.0338 0.0416831017605458
0.0338 0.0416886572852373
0.0338 0.0416942128099288
0.0338 0.0416997683346204
0.0338 0.0417053238593119
0.0338 0.0417108793840034
0.0338 0.0417164349086949
0.0338 0.0417219904333865
0.0338 0.041727545958078
0.0338 0.0417331014827695
0.0338 0.0417386570074611
0.0338 0.0417442125321526
0.0338 0.0417497680568441
0.0338 0.0417553235815357
0.0338 0.0417608791062272
0.0338 0.0417664346309187
0.0338 0.0417719901556102
0.0338 0.0417775456803018
0.0338 0.0417831012049933
0.0338 0.0417886567296848
0.0338 0.0417942122543764
0.0338 0.0417997677790679
0.0338 0.0418053233037594
0.0338 0.0418108788284509
0.0338 0.0418164343531425
0.0338 0.041821989877834
0.0338 0.0418275454025255
0.0338 0.0418331009272171
0.0338 0.0418386564519086
0.0338 0.0418442119766001
0.0338 0.0418497675012917
0.0338 0.0418553230259832
0.0338 0.0418608785506747
0.0338 0.0418664340753662
0.0338 0.0418719896000578
0.0338 0.0418775451247493
0.0338 0.0418831006494408
0.0338 0.0418886561741324
0.0338 0.0418942116988239
0.0338 0.0418997672235154
0.0338 0.0419053227482069
0.0338 0.0419108782728985
0.0338 0.04191643379759
0.0338 0.0419219893222815
0.0338 0.0419275448469731
0.0338 0.0419331003716646
0.0338 0.0419386558963561
0.0338 0.0419442114210477
0.0338 0.0419497669457392
0.0338 0.0419553224704307
0.0338 0.0419608779951222
0.0338 0.0419664335198138
0.0338 0.0419719890445053
0.0338 0.0419775445691968
0.0338 0.0419831000938884
0.0338 0.0419886556185799
0.0338 0.0419942111432714
0.0338 0.0419997666679629
0.0338 0.0420053221926545
0.0338 0.042010877717346
0.0338 0.0420164332420375
0.0338 0.0420219887667291
0.0338 0.0420275442914206
0.0338 0.0420330998161121
0.0338 0.0420386553408037
0.0338 0.0420442108654952
0.0338 0.0420497663901867
0.0338 0.0420553219148782
0.0338 0.0420608774395698
0.0338 0.0420664329642613
0.0338 0.0420719884889528
0.0338 0.0420775440136444
0.0338 0.0420830995383359
0.0338 0.0420886550630274
0.0338 0.042094210587719
0.0338 0.0420997661124105
0.0338 0.042105321637102
0.0338 0.0421108771617935
0.0338 0.0421164326864851
0.0338 0.0421219882111766
0.0338 0.0421275437358681
0.0338 0.0421330992605597
0.0338 0.0421386547852512
0.0338 0.0421442103099427
0.0338 0.0421497658346342
0.0338 0.0421553213593258
0.0338 0.0421608768840173
0.0338 0.0421664324087088
0.0338 0.0421719879334004
0.0338 0.0421775434580919
0.0338 0.0421830989827834
0.0338 0.0421886545074749
0.0338 0.0421942100321665
0.0338 0.042199765556858
0.0338 0.0422053210815495
0.0338 0.0422108766062411
0.0338 0.0422164321309326
0.0338 0.0422219876556241
0.0338 0.0422275431803157
0.0338 0.0422330987050072
0.0338 0.0422386542296987
0.0338 0.0422442097543902
0.0338 0.0422497652790818
0.0338 0.0422553208037733
0.0338 0.0422608763284648
0.0338 0.0422664318531564
0.0338 0.0422719873778479
0.0338 0.0422775429025394
0.0338 0.042283098427231
0.0338 0.0422886539519225
0.0338 0.042294209476614
0.0338 0.0422997650013055
0.0338 0.0423053205259971
0.0338 0.0423108760506886
0.0338 0.0423164315753801
0.0338 0.0423219871000717
0.0338 0.0423275426247632
0.0338 0.0423330981494547
0.0338 0.0423386536741463
0.0338 0.0423442091988378
0.0338 0.0423497647235293
0.0338 0.0423553202482208
0.0338 0.0423608757729124
0.0338 0.0423664312976039
0.0338 0.0423719868222954
0.0338 0.042377542346987
0.0338 0.0423830978716785
0.0338 0.04238865339637
0.0338 0.0423942089210615
0.0338 0.0423997644457531
0.0338 0.0424053199704446
0.0338 0.0424108754951361
0.0338 0.0424164310198277
0.0338 0.0424219865445192
0.0338 0.0424275420692107
0.0338 0.0424330975939023
0.0338 0.0424386531185938
0.0338 0.0424442086432853
0.0338 0.0424497641679768
0.0339 0.0424553196926684
0.0339 0.0424608752173599
0.0339 0.0424664307420514
0.0339 0.042471986266743
0.0339 0.0424775417914345
0.0339 0.042483097316126
0.0339 0.0424886528408175
0.0339 0.0424942083655091
0.0339 0.0424997638902006
0.0339 0.0425053194148921
0.0339 0.0425108749395837
0.0339 0.0425164304642752
0.0339 0.0425219859889667
0.0339 0.0425275415136583
0.0339 0.0425330970383498
0.0339 0.0425386525630413
0.0339 0.0425442080877328
0.0339 0.0425497636124244
0.0339 0.0425553191371159
0.0339 0.0425608746618074
0.0339 0.042566430186499
0.0339 0.0425719857111905
0.0339 0.042577541235882
0.0339 0.0425830967605735
0.0339 0.0425886522852651
0.0339 0.0425942078099566
0.0339 0.0425997633346481
0.0339 0.0426053188593397
0.0339 0.0426108743840312
0.0339 0.0426164299087227
0.0339 0.0426219854334143
0.0339 0.0426275409581058
0.0339 0.0426330964827973
0.0339 0.0426386520074888
0.0339 0.0426442075321804
0.0339 0.0426497630568719
0.0339 0.0426553185815634
0.0339 0.042660874106255
0.0339 0.0426664296309465
0.0339 0.042671985155638
0.0339 0.0426775406803295
0.0339 0.0426830962050211
0.0339 0.0426886517297126
0.0339 0.0426942072544041
0.0339 0.0426997627790957
0.0339 0.0427053183037872
0.0339 0.0427108738284787
0.0339 0.0427164293531703
0.0339 0.0427219848778618
0.0339 0.0427275404025533
0.0339 0.0427330959272448
0.0339 0.0427386514519364
0.0339 0.0427442069766279
0.0339 0.0427497625013194
0.0339 0.042755318026011
0.0339 0.0427608735507025
0.0339 0.042766429075394
0.0339 0.0427719846000855
0.0339 0.0427775401247771
0.0339 0.0427830956494686
0.0339 0.0427886511741601
0.0339 0.0427942066988517
0.0339 0.0427997622235432
0.0339 0.0428053177482347
0.0339 0.0428108732729263
0.0339 0.0428164287976178
0.0339 0.0428219843223093
0.0339 0.0428275398470008
0.0339 0.0428330953716924
0.0339 0.0428386508963839
0.0339 0.0428442064210754
0.0339 0.042849761945767
0.0339 0.0428553174704585
0.0339 0.04286087299515
0.0339 0.0428664285198416
0.0339 0.0428719840445331
0.0339 0.0428775395692246
0.0339 0.0428830950939161
0.0339 0.0428886506186077
0.0339 0.0428942061432992
0.0339 0.0428997616679907
0.0339 0.0429053171926823
0.0339 0.0429108727173738
0.0339 0.0429164282420653
0.0339 0.0429219837667568
0.0339 0.0429275392914484
0.0339 0.0429330948161399
0.0339 0.0429386503408314
0.0339 0.042944205865523
0.0339 0.0429497613902145
0.0339 0.042955316914906
0.0339 0.0429608724395976
0.0339 0.0429664279642891
0.0339 0.0429719834889806
0.0339 0.0429775390136721
0.0339 0.0429830945383637
0.0339 0.0429886500630552
0.0339 0.0429942055877467
0.0339 0.0429997611124383
0.0339 0.0430053166371298
0.0339 0.0430108721618213
0.0339 0.0430164276865128
0.0339 0.0430219832112044
0.0339 0.0430275387358959
0.0339 0.0430330942605874
0.0339 0.043038649785279
0.0339 0.0430442053099705
0.0339 0.043049760834662
0.0339 0.0430553163593536
0.0339 0.0430608718840451
0.0339 0.0430664274087366
0.0339 0.0430719829334281
0.0339 0.0430775384581197
0.0339 0.0430830939828112
0.0339 0.0430886495075027
0.0339 0.0430942050321943
0.0339 0.0430997605568858
0.0339 0.0431053160815773
0.0339 0.0431108716062688
0.0339 0.0431164271309604
0.0339 0.0431219826556519
0.0339 0.0431275381803434
0.0339 0.043133093705035
0.0339 0.0431386492297265
0.0339 0.043144204754418
0.0339 0.0431497602791096
0.0339 0.0431553158038011
0.0339 0.0431608713284926
0.0339 0.0431664268531841
0.0339 0.0431719823778757
0.0339 0.0431775379025672
0.0339 0.0431830934272587
0.0339 0.0431886489519503
0.0339 0.0431942044766418
0.0339 0.0431997600013333
0.0339 0.0432053155260248
0.0339 0.0432108710507164
0.0339 0.0432164265754079
0.0339 0.0432219821000994
0.0339 0.043227537624791
0.0339 0.0432330931494825
0.0339 0.043238648674174
0.0339 0.0432442041988656
0.0339 0.0432497597235571
0.0339 0.0432553152482486
0.0339 0.0432608707729401
0.0339 0.0432664262976317
0.0339 0.0432719818223232
0.0339 0.0432775373470147
0.0339 0.0432830928717063
0.0339 0.0432886483963978
0.0339 0.0432942039210893
0.0339 0.0432997594457808
0.0339 0.0433053149704724
0.0339 0.0433108704951639
0.0339 0.0433164260198554
0.0339 0.043321981544547
0.0339 0.0433275370692385
0.0339 0.04333309259393
0.0339 0.0433386481186216
0.0339 0.0433442036433131
0.0339 0.0433497591680046
0.0339 0.0433553146926961
0.0339 0.0433608702173877
0.0339 0.0433664257420792
0.0339 0.0433719812667707
0.0339 0.0433775367914623
0.0339 0.0433830923161538
0.0339 0.0433886478408453
0.0339 0.0433942033655369
0.0339 0.0433997588902284
0.0339 0.0434053144149199
0.0339 0.0434108699396114
0.0339 0.043416425464303
0.0339 0.0434219809889945
0.0339 0.043427536513686
0.0339 0.0434330920383776
0.0339 0.0434386475630691
0.0339 0.0434442030877606
0.0339 0.0434497586124521
0.0339 0.0434553141371437
0.0339 0.0434608696618352
0.0339 0.0434664251865267
0.0339 0.0434719807112183
0.0339 0.0434775362359098
0.0339 0.0434830917606013
0.0339 0.0434886472852929
0.0339 0.0434942028099844
0.0339 0.0434997583346759
0.0339 0.0435053138593674
0.0339 0.043510869384059
0.0339 0.0435164249087505
0.0339 0.043521980433442
0.0339 0.0435275359581336
0.0339 0.0435330914828251
0.0339 0.0435386470075166
0.0339 0.0435442025322081
0.0339 0.0435497580568997
0.0339 0.0435553135815912
0.0339 0.0435608691062827
0.0339 0.0435664246309743
0.0339 0.0435719801556658
0.0339 0.0435775356803573
0.0339 0.0435830912050489
0.0339 0.0435886467297404
0.0339 0.0435942022544319
0.0339 0.0435997577791234
0.0339 0.043605313303815
0.0339 0.0436108688285065
0.0339 0.043616424353198
0.0339 0.0436219798778896
0.0339 0.0436275354025811
0.0339 0.0436330909272726
0.0339 0.0436386464519641
0.0339 0.0436442019766557
0.0339 0.0436497575013472
0.0339 0.0436553130260387
0.0339 0.0436608685507303
0.0339 0.0436664240754218
0.0339 0.0436719796001133
0.0339 0.0436775351248049
0.0339 0.0436830906494964
0.0339 0.0436886461741879
0.0339 0.0436942016988794
0.0339 0.043699757223571
0.0339 0.0437053127482625
0.0339 0.043710868272954
0.0339 0.0437164237976456
0.0339 0.0437219793223371
0.0339 0.0437275348470286
0.0339 0.0437330903717201
0.0339 0.0437386458964117
0.0339 0.0437442014211032
0.0339 0.0437497569457947
0.0339 0.0437553124704863
0.0339 0.0437608679951778
0.0339 0.0437664235198693
0.0339 0.0437719790445609
0.0339 0.0437775345692524
0.0339 0.0437830900939439
0.0339 0.0437886456186354
0.0339 0.043794201143327
0.0339 0.0437997566680185
0.0339 0.04380531219271
0.0339 0.0438108677174016
0.0339 0.0438164232420931
0.0339 0.0438219787667846
0.0339 0.0438275342914762
0.0339 0.0438330898161677
0.0339 0.0438386453408592
0.0339 0.0438442008655507
0.0339 0.0438497563902423
0.0339 0.0438553119149338
0.0339 0.0438608674396253
0.0339 0.0438664229643169
0.0339 0.0438719784890084
0.0339 0.0438775340136999
0.0339 0.0438830895383914
0.0339 0.043888645063083
0.0339 0.0438942005877745
0.0339 0.043899756112466
0.0339 0.0439053116371576
0.0339 0.0439108671618491
0.0339 0.0439164226865406
0.0339 0.0439219782112322
0.0339 0.0439275337359237
0.0339 0.0439330892606152
0.0339 0.0439386447853067
0.0339 0.0439442003099983
0.0339 0.0439497558346898
0.0339 0.0439553113593813
0.0339 0.0439608668840729
0.0339 0.0439664224087644
0.0339 0.0439719779334559
0.0339 0.0439775334581474
0.0339 0.043983088982839
0.0339 0.0439886445075305
0.0339 0.043994200032222
0.0339 0.0439997555569136
0.0339 0.0440053110816051
0.0339 0.0440108666062966
0.0339 0.0440164221309882
0.0339 0.0440219776556797
0.0339 0.0440275331803712
0.0339 0.0440330887050627
0.0339 0.0440386442297543
0.0339 0.0440441997544458
0.0339 0.0440497552791373
0.0339 0.0440553108038289
0.0339 0.0440608663285204
0.0339 0.0440664218532119
0.0339 0.0440719773779034
0.0339 0.044077532902595
0.0339 0.0440830884272865
0.0339 0.044088643951978
0.0339 0.0440941994766696
0.0339 0.0440997550013611
0.0339 0.0441053105260526
0.0339 0.0441108660507442
0.0339 0.0441164215754357
0.0339 0.0441219771001272
0.0339 0.0441275326248187
0.0339 0.0441330881495103
0.0339 0.0441386436742018
0.0339 0.0441441991988933
0.0339 0.0441497547235849
0.0339 0.0441553102482764
0.0339 0.0441608657729679
0.0339 0.0441664212976595
0.0339 0.044171976822351
0.0339 0.0441775323470425
0.0339 0.044183087871734
0.0339 0.0441886433964256
0.0339 0.0441941989211171
0.0339 0.0441997544458086
0.0339 0.0442053099705002
0.0339 0.0442108654951917
0.0339 0.0442164210198832
0.0339 0.0442219765445747
0.0339 0.0442275320692663
0.0339 0.0442330875939578
0.0339 0.0442386431186493
0.0339 0.0442441986433409
0.0339 0.0442497541680324
0.0339 0.0442553096927239
0.0339 0.0442608652174155
0.0339 0.044266420742107
0.0339 0.0442719762667985
0.0339 0.04427753179149
0.0339 0.0442830873161816
0.0339 0.0442886428408731
0.0339 0.0442941983655646
0.0339 0.0442997538902562
0.0339 0.0443053094149477
0.0339 0.0443108649396392
0.0339 0.0443164204643308
0.0339 0.0443219759890223
0.0339 0.0443275315137138
0.0339 0.0443330870384053
0.0339 0.0443386425630969
0.0339 0.0443441980877884
0.0339 0.0443497536124799
0.0339 0.0443553091371715
0.0339 0.044360864661863
0.0339 0.0443664201865545
0.0339 0.044371975711246
0.0339 0.0443775312359376
0.0339 0.0443830867606291
0.0339 0.0443886422853206
0.0339 0.0443941978100122
0.0339 0.0443997533347037
0.0339 0.0444053088593952
0.0339 0.0444108643840868
0.0339 0.0444164199087783
0.0339 0.0444219754334698
0.0339 0.0444275309581613
0.0339 0.0444330864828529
0.0339 0.0444386420075444
0.0339 0.0444441975322359
0.0339 0.0444497530569275
0.0339 0.044455308581619
0.0339 0.0444608641063105
0.0339 0.044466419631002
0.0339 0.0444719751556936
0.0339 0.0444775306803851
0.0339 0.0444830862050766
0.0339 0.0444886417297682
0.0339 0.0444941972544597
0.0339 0.0444997527791512
0.0339 0.0445053083038428
0.0339 0.0445108638285343
0.0339 0.0445164193532258
0.0339 0.0445219748779173
0.0339 0.0445275304026089
0.0339 0.0445330859273004
0.0339 0.0445386414519919
0.0339 0.0445441969766835
0.0339 0.044549752501375
0.0339 0.0445553080260665
0.0339 0.044560863550758
0.0339 0.0445664190754496
0.0339 0.0445719746001411
0.0339 0.0445775301248326
0.0339 0.0445830856495242
0.0339 0.0445886411742157
0.0339 0.0445941966989072
0.0339 0.0445997522235988
0.0339 0.0446053077482903
0.0339 0.0446108632729818
0.0339 0.0446164187976733
0.0339 0.0446219743223649
0.0339 0.0446275298470564
0.0339 0.0446330853717479
0.0339 0.0446386408964395
0.0339 0.044644196421131
0.0339 0.0446497519458225
0.0339 0.044655307470514
0.0339 0.0446608629952056
0.0339 0.0446664185198971
0.0339 0.0446719740445886
0.0339 0.0446775295692802
0.0339 0.0446830850939717
0.0339 0.0446886406186632
0.0339 0.0446941961433548
0.0339 0.0446997516680463
0.0339 0.0447053071927378
0.0339 0.0447108627174293
0.0339 0.0447164182421209
0.0339 0.0447219737668124
0.0339 0.0447275292915039
0.0339 0.0447330848161955
0.0339 0.044738640340887
0.0339 0.0447441958655785
0.0339 0.04474975139027
0.0339 0.0447553069149616
0.0339 0.0447608624396531
0.0339 0.0447664179643446
0.0339 0.0447719734890362
0.0339 0.0447775290137277
0.0339 0.0447830845384192
0.0339 0.0447886400631108
0.0339 0.0447941955878023
0.0339 0.0447997511124938
0.0339 0.0448053066371853
0.0339 0.0448108621618769
0.0339 0.0448164176865684
0.034 0.0448219732112599
0.034 0.0448275287359515
0.034 0.044833084260643
0.034 0.0448386397853345
0.034 0.0448441953100261
0.034 0.0448497508347176
0.034 0.0448553063594091
0.034 0.0448608618841006
0.034 0.0448664174087922
0.034 0.0448719729334837
0.034 0.0448775284581752
0.034 0.0448830839828668
0.034 0.0448886395075583
0.034 0.0448941950322498
0.034 0.0448997505569413
0.034 0.0449053060816329
0.034 0.0449108616063244
0.034 0.0449164171310159
0.034 0.0449219726557075
0.034 0.044927528180399
0.034 0.0449330837050905
0.034 0.0449386392297821
0.034 0.0449441947544736
0.034 0.0449497502791651
0.034 0.0449553058038566
0.034 0.0449608613285482
0.034 0.0449664168532397
0.034 0.0449719723779312
0.034 0.0449775279026228
0.034 0.0449830834273143
0.034 0.0449886389520058
0.034 0.0449941944766973
0.034 0.0449997500013889
0.034 0.0450053055260804
0.034 0.0450108610507719
0.034 0.0450164165754635
0.034 0.045021972100155
0.034 0.0450275276248465
0.034 0.0450330831495381
0.034 0.0450386386742296
0.034 0.0450441941989211
0.034 0.0450497497236126
0.034 0.0450553052483042
0.034 0.0450608607729957
0.034 0.0450664162976872
0.034 0.0450719718223788
0.034 0.0450775273470703
0.034 0.0450830828717618
0.034 0.0450886383964533
0.034 0.0450941939211449
0.034 0.0450997494458364
0.034 0.0451053049705279
0.034 0.0451108604952195
0.034 0.045116416019911
0.034 0.0451219715446025
0.034 0.0451275270692941
0.034 0.0451330825939856
0.034 0.0451386381186771
0.034 0.0451441936433686
0.034 0.0451497491680602
0.034 0.0451553046927517
0.034 0.0451608602174432
0.034 0.0451664157421348
0.034 0.0451719712668263
0.034 0.0451775267915178
0.034 0.0451830823162093
0.034 0.0451886378409009
0.034 0.0451941933655924
0.034 0.0451997488902839
0.034 0.0452053044149755
0.034 0.045210859939667
0.034 0.0452164154643585
0.034 0.0452219709890501
0.034 0.0452275265137416
0.034 0.0452330820384331
0.034 0.0452386375631246
0.034 0.0452441930878162
0.034 0.0452497486125077
0.034 0.0452553041371992
0.034 0.0452608596618908
0.034 0.0452664151865823
0.034 0.0452719707112738
0.034 0.0452775262359653
0.034 0.0452830817606569
0.034 0.0452886372853484
0.034 0.0452941928100399
0.034 0.0452997483347315
0.034 0.045305303859423
0.034 0.0453108593841145
0.034 0.0453164149088061
0.034 0.0453219704334976
0.034 0.0453275259581891
0.034 0.0453330814828806
0.034 0.0453386370075722
0.034 0.0453441925322637
0.034 0.0453497480569552
0.034 0.0453553035816468
0.034 0.0453608591063383
0.034 0.0453664146310298
0.034 0.0453719701557214
0.034 0.0453775256804129
0.034 0.0453830812051044
0.034 0.0453886367297959
0.034 0.0453941922544875
0.034 0.045399747779179
0.034 0.0454053033038705
0.034 0.0454108588285621
0.034 0.0454164143532536
0.034 0.0454219698779451
0.034 0.0454275254026366
0.034 0.0454330809273282
0.034 0.0454386364520197
0.034 0.0454441919767112
0.034 0.0454497475014028
0.034 0.0454553030260943
0.034 0.0454608585507858
0.034 0.0454664140754774
0.034 0.0454719696001689
0.034 0.0454775251248604
0.034 0.0454830806495519
0.034 0.0454886361742435
0.034 0.045494191698935
0.034 0.0454997472236265
0.034 0.0455053027483181
0.034 0.0455108582730096
0.034 0.0455164137977011
0.034 0.0455219693223926
0.034 0.0455275248470842
0.034 0.0455330803717757
0.034 0.0455386358964672
0.034 0.0455441914211588
0.034 0.0455497469458503
0.034 0.0455553024705418
0.034 0.0455608579952334
0.034 0.0455664135199249
0.034 0.0455719690446164
0.034 0.0455775245693079
0.034 0.0455830800939995
0.034 0.045588635618691
0.034 0.0455941911433825
0.034 0.0455997466680741
0.034 0.0456053021927656
0.034 0.0456108577174571
0.034 0.0456164132421486
0.034 0.0456219687668402
0.034 0.0456275242915317
0.034 0.0456330798162232
0.034 0.0456386353409148
0.034 0.0456441908656063
0.034 0.0456497463902978
0.034 0.0456553019149894
0.034 0.0456608574396809
0.034 0.0456664129643724
0.034 0.0456719684890639
0.034 0.0456775240137555
0.034 0.045683079538447
0.034 0.0456886350631385
0.034 0.0456941905878301
0.034 0.0456997461125216
0.034 0.0457053016372131
0.034 0.0457108571619046
0.034 0.0457164126865962
0.034 0.0457219682112877
0.034 0.0457275237359792
0.034 0.0457330792606708
0.034 0.0457386347853623
0.034 0.0457441903100538
0.034 0.0457497458347454
0.034 0.0457553013594369
0.034 0.0457608568841284
0.034 0.0457664124088199
0.034 0.0457719679335115
0.034 0.045777523458203
0.034 0.0457830789828945
0.034 0.0457886345075861
0.034 0.0457941900322776
0.034 0.0457997455569691
0.034 0.0458053010816607
0.034 0.0458108566063522
0.034 0.0458164121310437
0.034 0.0458219676557352
0.034 0.0458275231804268
0.034 0.0458330787051183
0.034 0.0458386342298098
0.034 0.0458441897545014
0.034 0.0458497452791929
0.034 0.0458553008038844
0.034 0.0458608563285759
0.034 0.0458664118532675
0.034 0.045871967377959
0.034 0.0458775229026505
0.034 0.0458830784273421
0.034 0.0458886339520336
0.034 0.0458941894767251
0.034 0.0458997450014167
0.034 0.0459053005261082
0.034 0.0459108560507997
0.034 0.0459164115754912
0.034 0.0459219671001828
0.034 0.0459275226248743
0.034 0.0459330781495658
0.034 0.0459386336742574
0.034 0.0459441891989489
0.034 0.0459497447236404
0.034 0.0459553002483319
0.034 0.0459608557730235
0.034 0.045966411297715
0.034 0.0459719668224065
0.034 0.0459775223470981
0.034 0.0459830778717896
0.034 0.0459886333964811
0.034 0.0459941889211727
0.034 0.0459997444458642
0.034 0.0460052999705557
0.034 0.0460108554952472
0.034 0.0460164110199388
0.034 0.0460219665446303
0.034 0.0460275220693218
0.034 0.0460330775940134
0.034 0.0460386331187049
0.034 0.0460441886433964
0.034 0.0460497441680879
0.034 0.0460552996927795
0.034 0.046060855217471
0.034 0.0460664107421625
0.034 0.0460719662668541
0.034 0.0460775217915456
0.034 0.0460830773162371
0.034 0.0460886328409287
0.034 0.0460941883656202
0.034 0.0460997438903117
0.034 0.0461052994150032
0.034 0.0461108549396948
0.034 0.0461164104643863
0.034 0.0461219659890778
0.034 0.0461275215137694
0.034 0.0461330770384609
0.034 0.0461386325631524
0.034 0.046144188087844
0.034 0.0461497436125355
0.034 0.046155299137227
0.034 0.0461608546619185
0.034 0.0461664101866101
0.034 0.0461719657113016
0.034 0.0461775212359931
0.034 0.0461830767606847
0.034 0.0461886322853762
0.034 0.0461941878100677
0.034 0.0461997433347592
0.034 0.0462052988594508
0.034 0.0462108543841423
0.034 0.0462164099088338
0.034 0.0462219654335254
0.034 0.0462275209582169
0.034 0.0462330764829084
0.034 0.0462386320076
0.034 0.0462441875322915
0.034 0.046249743056983
0.034 0.0462552985816745
0.034 0.0462608541063661
0.034 0.0462664096310576
0.034 0.0462719651557491
0.034 0.0462775206804407
0.034 0.0462830762051322
0.034 0.0462886317298237
0.034 0.0462941872545152
0.034 0.0462997427792068
0.034 0.0463052983038983
0.034 0.0463108538285898
0.034 0.0463164093532814
0.034 0.0463219648779729
0.034 0.0463275204026644
0.034 0.046333075927356
0.034 0.0463386314520475
0.034 0.046344186976739
0.034 0.0463497425014305
0.034 0.0463552980261221
0.034 0.0463608535508136
0.034 0.0463664090755051
0.034 0.0463719646001967
0.034 0.0463775201248882
0.034 0.0463830756495797
0.034 0.0463886311742712
0.034 0.0463941866989628
0.034 0.0463997422236543
0.034 0.0464052977483458
0.034 0.0464108532730374
0.034 0.0464164087977289
0.034 0.0464219643224204
0.034 0.046427519847112
0.034 0.0464330753718035
0.034 0.046438630896495
0.034 0.0464441864211865
0.034 0.0464497419458781
0.034 0.0464552974705696
0.034 0.0464608529952611
0.034 0.0464664085199527
0.034 0.0464719640446442
0.034 0.0464775195693357
0.034 0.0464830750940272
0.034 0.0464886306187188
0.034 0.0464941861434103
0.034 0.0464997416681018
0.034 0.0465052971927934
0.034 0.0465108527174849
0.034 0.0465164082421764
0.034 0.046521963766868
0.034 0.0465275192915595
0.034 0.046533074816251
0.034 0.0465386303409425
0.034 0.0465441858656341
0.034 0.0465497413903256
0.034 0.0465552969150171
0.034 0.0465608524397087
0.034 0.0465664079644002
0.034 0.0465719634890917
0.034 0.0465775190137833
0.034 0.0465830745384748
0.034 0.0465886300631663
0.034 0.0465941855878578
0.034 0.0465997411125494
0.034 0.0466052966372409
0.034 0.0466108521619324
0.034 0.046616407686624
0.034 0.0466219632113155
0.034 0.046627518736007
0.034 0.0466330742606985
0.034 0.0466386297853901
0.034 0.0466441853100816
0.034 0.0466497408347731
0.034 0.0466552963594647
0.034 0.0466608518841562
0.034 0.0466664074088477
0.034 0.0466719629335393
0.034 0.0466775184582308
0.034 0.0466830739829223
0.034 0.0466886295076138
0.034 0.0466941850323054
0.034 0.0466997405569969
0.034 0.0467052960816884
0.034 0.04671085160638
0.034 0.0467164071310715
0.034 0.046721962655763
0.034 0.0467275181804545
0.034 0.0467330737051461
0.034 0.0467386292298376
0.034 0.0467441847545291
0.034 0.0467497402792207
0.034 0.0467552958039122
0.034 0.0467608513286037
0.034 0.0467664068532953
0.034 0.0467719623779868
0.034 0.0467775179026783
0.034 0.0467830734273698
0.034 0.0467886289520614
0.034 0.0467941844767529
0.034 0.0467997400014444
0.034 0.046805295526136
0.034 0.0468108510508275
0.034 0.046816406575519
0.034 0.0468219621002106
0.034 0.0468275176249021
0.034 0.0468330731495936
0.034 0.0468386286742851
0.034 0.0468441841989767
0.034 0.0468497397236682
0.034 0.0468552952483597
0.034 0.0468608507730513
0.034 0.0468664062977428
0.034 0.0468719618224343
0.034 0.0468775173471258
0.034 0.0468830728718174
0.034 0.0468886283965089
0.034 0.0468941839212004
0.034 0.046899739445892
0.034 0.0469052949705835
0.034 0.046910850495275
0.034 0.0469164060199666
0.034 0.0469219615446581
0.034 0.0469275170693496
0.034 0.0469330725940411
0.034 0.0469386281187327
0.034 0.0469441836434242
0.034 0.0469497391681157
0.034 0.0469552946928073
0.034 0.0469608502174988
0.034 0.0469664057421903
0.034 0.0469719612668818
0.034 0.0469775167915734
0.034 0.0469830723162649
0.034 0.0469886278409564
0.034 0.046994183365648
0.034 0.0469997388903395
0.034 0.047005294415031
0.034 0.0470108499397226
0.034 0.0470164054644141
0.034 0.0470219609891056
0.034 0.0470275165137971
0.034 0.0470330720384887
0.034 0.0470386275631802
0.034 0.0470441830878717
0.034 0.0470497386125633
0.034 0.0470552941372548
0.034 0.0470608496619463
0.034 0.0470664051866378
0.034 0.0470719607113294
0.034 0.0470775162360209
0.034 0.0470830717607124
0.0341 0.047088627285404
0.0341 0.0470941828100955
0.0341 0.047099738334787
0.0341 0.0471052938594786
0.0341 0.0471108493841701
0.0341 0.0471164049088616
0.0341 0.0471219604335531
0.0341 0.0471275159582447
0.0341 0.0471330714829362
0.0341 0.0471386270076277
0.0341 0.0471441825323193
0.0341 0.0471497380570108
0.0341 0.0471552935817023
0.0341 0.0471608491063938
0.0341 0.0471664046310854
0.0341 0.0471719601557769
0.0341 0.0471775156804684
0.0341 0.04718307120516
0.0341 0.0471886267298515
0.0341 0.047194182254543
0.0341 0.0471997377792346
0.0341 0.0472052933039261
0.0341 0.0472108488286176
0.0341 0.0472164043533091
0.0341 0.0472219598780007
0.0341 0.0472275154026922
0.0341 0.0472330709273837
0.0341 0.0472386264520753
0.0341 0.0472441819767668
0.0341 0.0472497375014583
0.0341 0.0472552930261499
0.0341 0.0472608485508414
0.0341 0.0472664040755329
0.0341 0.0472719596002244
0.0341 0.047277515124916
0.0341 0.0472830706496075
0.0341 0.047288626174299
0.0341 0.0472941816989906
0.0341 0.0472997372236821
0.0341 0.0473052927483736
0.0341 0.0473108482730651
0.0341 0.0473164037977567
0.0341 0.0473219593224482
0.0341 0.0473275148471397
0.0341 0.0473330703718313
0.0341 0.0473386258965228
0.0341 0.0473441814212143
0.0341 0.0473497369459059
0.0341 0.0473552924705974
0.0341 0.0473608479952889
0.0341 0.0473664035199804
0.0341 0.047371959044672
0.0341 0.0473775145693635
0.0341 0.047383070094055
0.0341 0.0473886256187466
0.0341 0.0473941811434381
0.0341 0.0473997366681296
0.0341 0.0474052921928211
0.0341 0.0474108477175127
0.0341 0.0474164032422042
0.0341 0.0474219587668957
0.0341 0.0474275142915873
0.0341 0.0474330698162788
0.0341 0.0474386253409703
0.0341 0.0474441808656619
0.0341 0.0474497363903534
0.0341 0.0474552919150449
0.0341 0.0474608474397364
0.0341 0.047466402964428
0.0341 0.0474719584891195
0.0341 0.047477514013811
0.0341 0.0474830695385026
0.0341 0.0474886250631941
0.0341 0.0474941805878856
0.0341 0.0474997361125771
0.0341 0.0475052916372687
0.0341 0.0475108471619602
0.0341 0.0475164026866517
0.0341 0.0475219582113433
0.0341 0.0475275137360348
0.0341 0.0475330692607263
0.0341 0.0475386247854179
0.0341 0.0475441803101094
0.0341 0.0475497358348009
0.0341 0.0475552913594924
0.0341 0.047560846884184
0.0341 0.0475664024088755
0.0341 0.047571957933567
0.0341 0.0475775134582586
0.0341 0.0475830689829501
0.0341 0.0475886245076416
0.0341 0.0475941800323331
0.0341 0.0475997355570247
0.0341 0.0476052910817162
0.0341 0.0476108466064077
0.0341 0.0476164021310993
0.0341 0.0476219576557908
0.0341 0.0476275131804823
0.0341 0.0476330687051739
0.0341 0.0476386242298654
0.0341 0.0476441797545569
0.0341 0.0476497352792484
0.0341 0.04765529080394
0.0341 0.0476608463286315
0.0341 0.047666401853323
0.0341 0.0476719573780146
0.0341 0.0476775129027061
0.0341 0.0476830684273976
0.0341 0.0476886239520892
0.0341 0.0476941794767807
0.0341 0.0476997350014722
0.0341 0.0477052905261637
0.0341 0.0477108460508553
0.0341 0.0477164015755468
0.0341 0.0477219571002383
0.0341 0.0477275126249299
0.0341 0.0477330681496214
0.0341 0.0477386236743129
0.0341 0.0477441791990044
0.0341 0.047749734723696
0.0341 0.0477552902483875
0.0341 0.047760845773079
0.0341 0.0477664012977706
0.0341 0.0477719568224621
0.0341 0.0477775123471536
0.0341 0.0477830678718452
0.0341 0.0477886233965367
0.0341 0.0477941789212282
0.0341 0.0477997344459197
0.0341 0.0478052899706113
0.0341 0.0478108454953028
0.0341 0.0478164010199943
0.0341 0.0478219565446859
0.0341 0.0478275120693774
0.0341 0.0478330675940689
0.0341 0.0478386231187604
0.0341 0.047844178643452
0.0341 0.0478497341681435
0.0341 0.047855289692835
0.0341 0.0478608452175266
0.0341 0.0478664007422181
0.0341 0.0478719562669096
0.0341 0.0478775117916012
0.0341 0.0478830673162927
0.0341 0.0478886228409842
0.0341 0.0478941783656757
0.0341 0.0478997338903673
0.0341 0.0479052894150588
0.0341 0.0479108449397503
0.0341 0.0479164004644419
0.0341 0.0479219559891334
0.0341 0.0479275115138249
0.0341 0.0479330670385164
0.0341 0.047938622563208
0.0341 0.0479441780878995
0.0341 0.047949733612591
0.0341 0.0479552891372826
0.0341 0.0479608446619741
0.0341 0.0479664001866656
0.0341 0.0479719557113572
0.0341 0.0479775112360487
0.0341 0.0479830667607402
0.0341 0.0479886222854317
0.0341 0.0479941778101233
0.0341 0.0479997333348148
0.0341 0.0480052888595063
0.0341 0.0480108443841979
0.0341 0.0480163999088894
0.0341 0.0480219554335809
0.0341 0.0480275109582724
0.0341 0.048033066482964
0.0341 0.0480386220076555
0.0341 0.048044177532347
0.0341 0.0480497330570386
0.0341 0.0480552885817301
0.0341 0.0480608441064216
0.0341 0.0480663996311132
0.0341 0.0480719551558047
0.0341 0.0480775106804962
0.0341 0.0480830662051877
0.0341 0.0480886217298793
0.0341 0.0480941772545708
0.0341 0.0480997327792623
0.0341 0.0481052883039539
0.0341 0.0481108438286454
0.0341 0.0481163993533369
0.0341 0.0481219548780285
0.0341 0.04812751040272
0.0341 0.0481330659274115
0.0341 0.048138621452103
0.0341 0.0481441769767946
0.0341 0.0481497325014861
0.0341 0.0481552880261776
0.0341 0.0481608435508692
0.0341 0.0481663990755607
0.0341 0.0481719546002522
0.0341 0.0481775101249437
0.0341 0.0481830656496353
0.0341 0.0481886211743268
0.0341 0.0481941766990183
0.0341 0.0481997322237099
0.0341 0.0482052877484014
0.0341 0.0482108432730929
0.0341 0.0482163987977845
0.0341 0.048221954322476
0.0341 0.0482275098471675
0.0341 0.048233065371859
0.0341 0.0482386208965506
0.0341 0.0482441764212421
0.0341 0.0482497319459336
0.0341 0.0482552874706252
0.0341 0.0482608429953167
0.0341 0.0482663985200082
0.0341 0.0482719540446997
0.0341 0.0482775095693913
0.0341 0.0482830650940828
0.0341 0.0482886206187743
0.0341 0.0482941761434659
0.0341 0.0482997316681574
0.0341 0.0483052871928489
0.0341 0.0483108427175405
0.0341 0.048316398242232
0.0341 0.0483219537669235
0.0341 0.048327509291615
0.0341 0.0483330648163066
0.0341 0.0483386203409981
0.0341 0.0483441758656896
0.0341 0.0483497313903812
0.0341 0.0483552869150727
0.0341 0.0483608424397642
0.0341 0.0483663979644557
0.0341 0.0483719534891473
0.0341 0.0483775090138388
0.0341 0.0483830645385303
0.0341 0.0483886200632219
0.0341 0.0483941755879134
0.0341 0.0483997311126049
0.0341 0.0484052866372965
0.0341 0.048410842161988
0.0341 0.0484163976866795
0.0341 0.048421953211371
0.0341 0.0484275087360626
0.0341 0.0484330642607541
0.0341 0.0484386197854456
0.0341 0.0484441753101372
0.0341 0.0484497308348287
0.0341 0.0484552863595202
0.0341 0.0484608418842117
0.0341 0.0484663974089033
0.0341 0.0484719529335948
0.0341 0.0484775084582863
0.0341 0.0484830639829779
0.0341 0.0484886195076694
0.0341 0.0484941750323609
0.0341 0.0484997305570525
0.0341 0.048505286081744
0.0341 0.0485108416064355
0.0341 0.048516397131127
0.0341 0.0485219526558186
0.0341 0.0485275081805101
0.0341 0.0485330637052016
0.0341 0.0485386192298932
0.0341 0.0485441747545847
0.0341 0.0485497302792762
0.0341 0.0485552858039678
0.0341 0.0485608413286593
0.0341 0.0485663968533508
0.0341 0.0485719523780423
0.0341 0.0485775079027339
0.0341 0.0485830634274254
0.0341 0.0485886189521169
0.0341 0.0485941744768085
0.0341 0.0485997300015
0.0341 0.0486052855261915
0.0341 0.048610841050883
0.0341 0.0486163965755746
0.0341 0.0486219521002661
0.0341 0.0486275076249576
0.0341 0.0486330631496492
0.0341 0.0486386186743407
0.0341 0.0486441741990322
0.0341 0.0486497297237238
0.0341 0.0486552852484153
0.0341 0.0486608407731068
0.0341 0.0486663962977983
0.0341 0.0486719518224899
0.0341 0.0486775073471814
0.0341 0.0486830628718729
0.0341 0.0486886183965645
0.0341 0.048694173921256
0.0341 0.0486997294459475
0.0341 0.048705284970639
0.0341 0.0487108404953306
0.0341 0.0487163960200221
0.0341 0.0487219515447136
0.0341 0.0487275070694052
0.0341 0.0487330625940967
0.0341 0.0487386181187882
0.0341 0.0487441736434798
0.0341 0.0487497291681713
0.0341 0.0487552846928628
0.0341 0.0487608402175543
0.0341 0.0487663957422459
0.0341 0.0487719512669374
0.0341 0.0487775067916289
0.0341 0.0487830623163205
0.0341 0.048788617841012
0.0341 0.0487941733657035
0.0341 0.048799728890395
0.0341 0.0488052844150866
0.0341 0.0488108399397781
0.0341 0.0488163954644696
0.0341 0.0488219509891612
0.0341 0.0488275065138527
0.0341 0.0488330620385442
0.0341 0.0488386175632358
0.0341 0.0488441730879273
0.0341 0.0488497286126188
0.0341 0.0488552841373103
0.0341 0.0488608396620019
0.0341 0.0488663951866934
0.0341 0.0488719507113849
0.0341 0.0488775062360765
0.0341 0.048883061760768
0.0341 0.0488886172854595
0.0341 0.0488941728101511
0.0341 0.0488997283348426
0.0341 0.0489052838595341
0.0341 0.0489108393842256
0.0341 0.0489163949089172
0.0341 0.0489219504336087
0.0341 0.0489275059583002
0.0341 0.0489330614829918
0.0341 0.0489386170076833
0.0341 0.0489441725323748
0.0341 0.0489497280570663
0.0341 0.0489552835817579
0.0341 0.0489608391064494
0.0341 0.0489663946311409
0.0341 0.0489719501558325
0.0341 0.048977505680524
0.0341 0.0489830612052155
0.0341 0.0489886167299071
0.0341 0.0489941722545986
0.0341 0.0489997277792901
0.0341 0.0490052833039816
0.0341 0.0490108388286732
0.0341 0.0490163943533647
0.0341 0.0490219498780562
0.0341 0.0490275054027478
0.0341 0.0490330609274393
0.0341 0.0490386164521308
0.0341 0.0490441719768223
0.0341 0.0490497275015139
0.0341 0.0490552830262054
0.0341 0.0490608385508969
0.0341 0.0490663940755885
0.0341 0.04907194960028
0.0341 0.0490775051249715
0.0341 0.0490830606496631
0.0341 0.0490886161743546
0.0341 0.0490941716990461
0.0341 0.0490997272237376
0.0341 0.0491052827484292
0.0341 0.0491108382731207
0.0341 0.0491163937978122
0.0341 0.0491219493225038
0.0341 0.0491275048471953
0.0341 0.0491330603718868
0.0341 0.0491386158965783
0.0341 0.0491441714212699
0.0341 0.0491497269459614
0.0341 0.0491552824706529
0.0341 0.0491608379953445
0.0341 0.049166393520036
0.0341 0.0491719490447275
0.0341 0.0491775045694191
0.0341 0.0491830600941106
0.0341 0.0491886156188021
0.0341 0.0491941711434936
0.0341 0.0491997266681852
0.0341 0.0492052821928767
0.0341 0.0492108377175682
0.0341 0.0492163932422598
0.0341 0.0492219487669513
0.0341 0.0492275042916428
0.0341 0.0492330598163344
0.0341 0.0492386153410259
0.0341 0.0492441708657174
0.0341 0.0492497263904089
0.0341 0.0492552819151005
0.0341 0.049260837439792
0.0341 0.0492663929644835
0.0341 0.0492719484891751
0.0341 0.0492775040138666
0.0341 0.0492830595385581
0.0341 0.0492886150632496
0.0341 0.0492941705879412
0.0341 0.0492997261126327
0.0341 0.0493052816373242
0.0341 0.0493108371620158
0.0341 0.0493163926867073
0.0341 0.0493219482113988
0.0341 0.0493275037360904
0.0341 0.0493330592607819
0.0341 0.0493386147854734
0.0341 0.0493441703101649
0.0341 0.0493497258348565
0.0341 0.049355281359548
0.0341 0.0493608368842395
0.0341 0.0493663924089311
0.0341 0.0493719479336226
0.0341 0.0493775034583141
0.0341 0.0493830589830056
0.0341 0.0493886145076972
0.0341 0.0493941700323887
0.0341 0.0493997255570802
0.0341 0.0494052810817718
0.0341 0.0494108366064633
0.0341 0.0494163921311548
0.0341 0.0494219476558464
0.0341 0.0494275031805379
0.0341 0.0494330587052294
0.0341 0.0494386142299209
0.0341 0.0494441697546125
0.0341 0.049449725279304
0.0341 0.0494552808039955
0.0341 0.0494608363286871
0.0341 0.0494663918533786
0.0341 0.0494719473780701
0.0341 0.0494775029027616
0.0341 0.0494830584274532
0.0341 0.0494886139521447
0.0341 0.0494941694768362
0.0341 0.0494997250015278
0.0341 0.0495052805262193
0.0341 0.0495108360509108
0.0341 0.0495163915756024
0.0341 0.0495219471002939
0.0341 0.0495275026249854
0.0341 0.0495330581496769
0.0341 0.0495386136743685
0.0341 0.04954416919906
0.0341 0.0495497247237515
0.0341 0.0495552802484431
0.0341 0.0495608357731346
0.0341 0.0495663912978261
0.0341 0.0495719468225176
0.0341 0.0495775023472092
0.0342 0.0495830578719007
0.0342 0.0495886133965922
0.0342 0.0495941689212838
0.0342 0.0495997244459753
0.0342 0.0496052799706668
0.0342 0.0496108354953584
0.0342 0.0496163910200499
0.0342 0.0496219465447414
0.0342 0.0496275020694329
0.0342 0.0496330575941245
0.0342 0.049638613118816
0.0342 0.0496441686435075
0.0342 0.0496497241681991
0.0342 0.0496552796928906
0.0342 0.0496608352175821
0.0342 0.0496663907422737
0.0342 0.0496719462669652
0.0342 0.0496775017916567
0.0342 0.0496830573163482
0.0342 0.0496886128410398
0.0342 0.0496941683657313
0.0342 0.0496997238904228
0.0342 0.0497052794151144
0.0342 0.0497108349398059
0.0342 0.0497163904644974
0.0342 0.0497219459891889
0.0342 0.0497275015138805
0.0342 0.049733057038572
0.0342 0.0497386125632635
0.0342 0.0497441680879551
0.0342 0.0497497236126466
0.0342 0.0497552791373381
0.0342 0.0497608346620297
0.0342 0.0497663901867212
0.0342 0.0497719457114127
0.0342 0.0497775012361042
0.0342 0.0497830567607958
0.0342 0.0497886122854873
0.0342 0.0497941678101788
0.0342 0.0497997233348704
0.0342 0.0498052788595619
0.0342 0.0498108343842534
0.0342 0.0498163899089449
0.0342 0.0498219454336365
0.0342 0.049827500958328
0.0342 0.0498330564830195
0.0342 0.0498386120077111
0.0342 0.0498441675324026
0.0342 0.0498497230570941
0.0342 0.0498552785817857
0.0342 0.0498608341064772
0.0342 0.0498663896311687
0.0342 0.0498719451558602
0.0342 0.0498775006805518
0.0342 0.0498830562052433
0.0342 0.0498886117299348
0.0342 0.0498941672546264
0.0342 0.0498997227793179
0.0342 0.0499052783040094
0.0342 0.0499108338287009
0.0342 0.0499163893533925
0.0342 0.049921944878084
0.0342 0.0499275004027755
0.0342 0.0499330559274671
0.0342 0.0499386114521586
0.0342 0.0499441669768501
0.0342 0.0499497225015417
0.0342 0.0499552780262332
0.0342 0.0499608335509247
0.0342 0.0499663890756162
0.0342 0.0499719446003078
0.0342 0.0499775001249993
0.0342 0.0499830556496908
0.0342 0.0499886111743824
0.0342 0.0499941666990739
0.0342 0.0499997222237654
0.0342 0.0500052777484569
0.0342 0.0500108332731485
0.0342 0.05001638879784
0.0342 0.0500219443225315
0.0342 0.0500274998472231
0.0342 0.0500330553719146
0.0342 0.0500386108966061
0.0342 0.0500441664212977
0.0342 0.0500497219459892
0.0342 0.0500552774706807
0.0342 0.0500608329953722
0.0342 0.0500663885200638
0.0342 0.0500719440447553
0.0342 0.0500774995694468
0.0342 0.0500830550941384
0.0342 0.0500886106188299
0.0342 0.0500941661435214
0.0342 0.050099721668213
0.0342 0.0501052771929045
0.0342 0.050110832717596
0.0342 0.0501163882422875
0.0342 0.0501219437669791
0.0342 0.0501274992916706
0.0342 0.0501330548163621
0.0342 0.0501386103410537
0.0342 0.0501441658657452
0.0342 0.0501497213904367
0.0342 0.0501552769151282
0.0342 0.0501608324398198
0.0342 0.0501663879645113
0.0342 0.0501719434892028
0.0342 0.0501774990138944
0.0342 0.0501830545385859
0.0342 0.0501886100632774
0.0342 0.050194165587969
0.0342 0.0501997211126605
0.0342 0.050205276637352
0.0342 0.0502108321620435
0.0342 0.0502163876867351
0.0342 0.0502219432114266
0.0342 0.0502274987361181
0.0342 0.0502330542608097
0.0342 0.0502386097855012
0.0342 0.0502441653101927
0.0342 0.0502497208348842
0.0342 0.0502552763595758
0.0342 0.0502608318842673
0.0342 0.0502663874089588
0.0342 0.0502719429336504
0.0342 0.0502774984583419
0.0342 0.0502830539830334
0.0342 0.050288609507725
0.0342 0.0502941650324165
0.0342 0.050299720557108
0.0342 0.0503052760817995
0.0342 0.0503108316064911
0.0342 0.0503163871311826
0.0342 0.0503219426558741
0.0342 0.0503274981805657
0.0342 0.0503330537052572
0.0342 0.0503386092299487
0.0342 0.0503441647546402
0.0342 0.0503497202793318
0.0342 0.0503552758040233
0.0342 0.0503608313287148
0.0342 0.0503663868534064
0.0342 0.0503719423780979
0.0342 0.0503774979027894
0.0342 0.050383053427481
0.0342 0.0503886089521725
0.0342 0.050394164476864
0.0342 0.0503997200015555
0.0342 0.0504052755262471
0.0342 0.0504108310509386
0.0342 0.0504163865756301
0.0342 0.0504219421003217
0.0342 0.0504274976250132
0.0342 0.0504330531497047
0.0342 0.0504386086743963
0.0342 0.0504441641990878
0.0342 0.0504497197237793
0.0342 0.0504552752484708
0.0342 0.0504608307731624
0.0342 0.0504663862978539
0.0342 0.0504719418225454
0.0342 0.050477497347237
0.0342 0.0504830528719285
0.0342 0.05048860839662
0.0342 0.0504941639213115
0.0342 0.0504997194460031
0.0342 0.0505052749706946
0.0342 0.0505108304953861
0.0342 0.0505163860200777
0.0342 0.0505219415447692
0.0342 0.0505274970694607
0.0342 0.0505330525941523
0.0342 0.0505386081188438
0.0342 0.0505441636435353
0.0342 0.0505497191682268
0.0342 0.0505552746929184
0.0342 0.0505608302176099
0.0342 0.0505663857423014
0.0342 0.050571941266993
0.0342 0.0505774967916845
0.0342 0.050583052316376
0.0342 0.0505886078410675
0.0342 0.0505941633657591
0.0342 0.0505997188904506
0.0342 0.0506052744151421
0.0342 0.0506108299398337
0.0342 0.0506163854645252
0.0342 0.0506219409892167
0.0342 0.0506274965139083
0.0342 0.0506330520385998
0.0342 0.0506386075632913
0.0342 0.0506441630879828
0.0342 0.0506497186126744
0.0342 0.0506552741373659
0.0342 0.0506608296620574
0.0342 0.050666385186749
0.0342 0.0506719407114405
0.0342 0.050677496236132
0.0342 0.0506830517608235
0.0342 0.0506886072855151
0.0342 0.0506941628102066
0.0342 0.0506997183348981
0.0342 0.0507052738595897
0.0342 0.0507108293842812
0.0342 0.0507163849089727
0.0342 0.0507219404336643
0.0342 0.0507274959583558
0.0342 0.0507330514830473
0.0342 0.0507386070077388
0.0342 0.0507441625324304
0.0342 0.0507497180571219
0.0342 0.0507552735818134
0.0342 0.050760829106505
0.0342 0.0507663846311965
0.0342 0.050771940155888
0.0342 0.0507774956805795
0.0342 0.0507830512052711
0.0342 0.0507886067299626
0.0342 0.0507941622546541
0.0342 0.0507997177793457
0.0342 0.0508052733040372
0.0342 0.0508108288287287
0.0342 0.0508163843534203
0.0342 0.0508219398781118
0.0342 0.0508274954028033
0.0342 0.0508330509274948
0.0342 0.0508386064521864
0.0342 0.0508441619768779
0.0342 0.0508497175015694
0.0342 0.050855273026261
0.0342 0.0508608285509525
0.0342 0.050866384075644
0.0342 0.0508719396003356
0.0342 0.0508774951250271
0.0342 0.0508830506497186
0.0342 0.0508886061744101
0.0342 0.0508941616991017
0.0342 0.0508997172237932
0.0342 0.0509052727484847
0.0342 0.0509108282731763
0.0342 0.0509163837978678
0.0342 0.0509219393225593
0.0342 0.0509274948472508
0.0342 0.0509330503719424
0.0342 0.0509386058966339
0.0342 0.0509441614213254
0.0342 0.050949716946017
0.0342 0.0509552724707085
0.0342 0.0509608279954
0.0342 0.0509663835200916
0.0342 0.0509719390447831
0.0342 0.0509774945694746
0.0342 0.0509830500941661
0.0342 0.0509886056188577
0.0342 0.0509941611435492
0.0342 0.0509997166682407
0.0342 0.0510052721929323
0.0342 0.0510108277176238
0.0342 0.0510163832423153
0.0342 0.0510219387670068
0.0342 0.0510274942916984
0.0342 0.0510330498163899
0.0342 0.0510386053410814
0.0342 0.051044160865773
0.0342 0.0510497163904645
0.0342 0.051055271915156
0.0342 0.0510608274398476
0.0342 0.0510663829645391
0.0342 0.0510719384892306
0.0342 0.0510774940139221
0.0342 0.0510830495386137
0.0342 0.0510886050633052
0.0342 0.0510941605879967
0.0342 0.0510997161126883
0.0342 0.0511052716373798
0.0342 0.0511108271620713
0.0342 0.0511163826867628
0.0342 0.0511219382114544
0.0342 0.0511274937361459
0.0342 0.0511330492608374
0.0342 0.051138604785529
0.0342 0.0511441603102205
0.0342 0.051149715834912
0.0342 0.0511552713596036
0.0342 0.0511608268842951
0.0342 0.0511663824089866
0.0342 0.0511719379336781
0.0342 0.0511774934583697
0.0342 0.0511830489830612
0.0342 0.0511886045077527
0.0342 0.0511941600324443
0.0342 0.0511997155571358
0.0342 0.0512052710818273
0.0342 0.0512108266065188
0.0342 0.0512163821312104
0.0342 0.0512219376559019
0.0342 0.0512274931805934
0.0342 0.051233048705285
0.0342 0.0512386042299765
0.0342 0.051244159754668
0.0342 0.0512497152793596
0.0342 0.0512552708040511
0.0342 0.0512608263287426
0.0342 0.0512663818534341
0.0342 0.0512719373781257
0.0342 0.0512774929028172
0.0342 0.0512830484275087
0.0342 0.0512886039522003
0.0342 0.0512941594768918
0.0342 0.0512997150015833
0.0342 0.0513052705262748
0.0342 0.0513108260509664
0.0342 0.0513163815756579
0.0342 0.0513219371003494
0.0342 0.051327492625041
0.0342 0.0513330481497325
0.0342 0.051338603674424
0.0342 0.0513441591991156
0.0342 0.0513497147238071
0.0342 0.0513552702484986
0.0342 0.0513608257731901
0.0342 0.0513663812978817
0.0342 0.0513719368225732
0.0342 0.0513774923472647
0.0342 0.0513830478719563
0.0342 0.0513886033966478
0.0342 0.0513941589213393
0.0342 0.0513997144460309
0.0342 0.0514052699707224
0.0342 0.0514108254954139
0.0342 0.0514163810201054
0.0342 0.051421936544797
0.0342 0.0514274920694885
0.0342 0.05143304759418
0.0342 0.0514386031188716
0.0342 0.0514441586435631
0.0342 0.0514497141682546
0.0342 0.0514552696929461
0.0342 0.0514608252176377
0.0342 0.0514663807423292
0.0342 0.0514719362670207
0.0342 0.0514774917917123
0.0342 0.0514830473164038
0.0342 0.0514886028410953
0.0342 0.0514941583657869
0.0342 0.0514997138904784
0.0342 0.0515052694151699
0.0342 0.0515108249398614
0.0342 0.051516380464553
0.0342 0.0515219359892445
0.0342 0.051527491513936
0.0342 0.0515330470386276
0.0342 0.0515386025633191
0.0342 0.0515441580880106
0.0342 0.0515497136127021
0.0342 0.0515552691373937
0.0342 0.0515608246620852
0.0342 0.0515663801867767
0.0342 0.0515719357114683
0.0342 0.0515774912361598
0.0342 0.0515830467608513
0.0342 0.0515886022855429
0.0342 0.0515941578102344
0.0342 0.0515997133349259
0.0342 0.0516052688596174
0.0342 0.051610824384309
0.0342 0.0516163799090005
0.0342 0.051621935433692
0.0342 0.0516274909583836
0.0342 0.0516330464830751
0.0342 0.0516386020077666
0.0342 0.0516441575324582
0.0342 0.0516497130571497
0.0342 0.0516552685818412
0.0342 0.0516608241065327
0.0342 0.0516663796312243
0.0342 0.0516719351559158
0.0342 0.0516774906806073
0.0342 0.0516830462052989
0.0342 0.0516886017299904
0.0342 0.0516941572546819
0.0342 0.0516997127793734
0.0342 0.051705268304065
0.0342 0.0517108238287565
0.0342 0.051716379353448
0.0342 0.0517219348781396
0.0342 0.0517274904028311
0.0342 0.0517330459275226
0.0342 0.0517386014522142
0.0342 0.0517441569769057
0.0342 0.0517497125015972
0.0342 0.0517552680262887
0.0342 0.0517608235509803
0.0342 0.0517663790756718
0.0342 0.0517719346003633
0.0342 0.0517774901250549
0.0342 0.0517830456497464
0.0342 0.0517886011744379
0.0342 0.0517941566991294
0.0342 0.051799712223821
0.0342 0.0518052677485125
0.0342 0.051810823273204
0.0342 0.0518163787978956
0.0342 0.0518219343225871
0.0342 0.0518274898472786
0.0342 0.0518330453719702
0.0342 0.0518386008966617
0.0342 0.0518441564213532
0.0342 0.0518497119460447
0.0343 0.0518552674707363
0.0343 0.0518608229954278
0.0343 0.0518663785201193
0.0343 0.0518719340448109
0.0343 0.0518774895695024
0.0343 0.0518830450941939
0.0343 0.0518886006188854
0.0343 0.051894156143577
0.0343 0.0518997116682685
0.0343 0.05190526719296
0.0343 0.0519108227176516
0.0343 0.0519163782423431
0.0343 0.0519219337670346
0.0343 0.0519274892917262
0.0343 0.0519330448164177
0.0343 0.0519386003411092
0.0343 0.0519441558658007
0.0343 0.0519497113904923
0.0343 0.0519552669151838
0.0343 0.0519608224398753
0.0343 0.0519663779645669
0.0343 0.0519719334892584
0.0343 0.0519774890139499
0.0343 0.0519830445386414
0.0343 0.051988600063333
0.0343 0.0519941555880245
0.0343 0.051999711112716
0.0343 0.0520052666374076
0.0343 0.0520108221620991
0.0343 0.0520163776867906
0.0343 0.0520219332114822
0.0343 0.0520274887361737
0.0343 0.0520330442608652
0.0343 0.0520385997855567
0.0343 0.0520441553102483
0.0343 0.0520497108349398
0.0343 0.0520552663596313
0.0343 0.0520608218843229
0.0343 0.0520663774090144
0.0343 0.0520719329337059
0.0343 0.0520774884583975
0.0343 0.052083043983089
0.0343 0.0520885995077805
0.0343 0.052094155032472
0.0343 0.0520997105571636
0.0343 0.0521052660818551
0.0343 0.0521108216065466
0.0343 0.0521163771312382
0.0343 0.0521219326559297
0.0343 0.0521274881806212
0.0343 0.0521330437053127
0.0343 0.0521385992300043
0.0343 0.0521441547546958
0.0343 0.0521497102793873
0.0343 0.0521552658040789
0.0343 0.0521608213287704
0.0343 0.0521663768534619
0.0343 0.0521719323781535
0.0343 0.052177487902845
0.0343 0.0521830434275365
0.0343 0.052188598952228
0.0343 0.0521941544769196
0.0343 0.0521997100016111
0.0343 0.0522052655263026
0.0343 0.0522108210509942
0.0343 0.0522163765756857
0.0343 0.0522219321003772
0.0343 0.0522274876250687
0.0343 0.0522330431497603
0.0343 0.0522385986744518
0.0343 0.0522441541991433
0.0343 0.0522497097238349
0.0343 0.0522552652485264
0.0343 0.0522608207732179
0.0343 0.0522663762979095
0.0343 0.052271931822601
0.0343 0.0522774873472925
0.0343 0.052283042871984
0.0343 0.0522885983966756
0.0343 0.0522941539213671
0.0343 0.0522997094460586
0.0343 0.0523052649707502
0.0343 0.0523108204954417
0.0343 0.0523163760201332
0.0343 0.0523219315448247
0.0343 0.0523274870695163
0.0343 0.0523330425942078
0.0343 0.0523385981188993
0.0343 0.0523441536435909
0.0343 0.0523497091682824
0.0343 0.0523552646929739
0.0343 0.0523608202176655
0.0343 0.052366375742357
0.0343 0.0523719312670485
0.0343 0.05237748679174
0.0343 0.0523830423164316
0.0343 0.0523885978411231
0.0343 0.0523941533658146
0.0343 0.0523997088905062
0.0343 0.0524052644151977
0.0343 0.0524108199398892
0.0343 0.0524163754645808
0.0343 0.0524219309892723
0.0343 0.0524274865139638
0.0343 0.0524330420386553
0.0343 0.0524385975633469
0.0343 0.0524441530880384
0.0343 0.0524497086127299
0.0343 0.0524552641374215
0.0343 0.052460819662113
0.0343 0.0524663751868045
0.0343 0.052471930711496
0.0343 0.0524774862361876
0.0343 0.0524830417608791
0.0343 0.0524885972855706
0.0343 0.0524941528102622
0.0343 0.0524997083349537
0.0343 0.0525052638596452
0.0343 0.0525108193843368
0.0343 0.0525163749090283
0.0343 0.0525219304337198
0.0343 0.0525274859584113
0.0343 0.0525330414831029
0.0343 0.0525385970077944
0.0343 0.0525441525324859
0.0343 0.0525497080571775
0.0343 0.052555263581869
0.0343 0.0525608191065605
0.0343 0.052566374631252
0.0343 0.0525719301559436
0.0343 0.0525774856806351
0.0343 0.0525830412053266
0.0343 0.0525885967300182
0.0343 0.0525941522547097
0.0343 0.0525997077794012
0.0343 0.0526052633040928
0.0343 0.0526108188287843
0.0343 0.0526163743534758
0.0343 0.0526219298781673
0.0343 0.0526274854028589
0.0343 0.0526330409275504
0.0343 0.0526385964522419
0.0343 0.0526441519769335
0.0343 0.052649707501625
0.0343 0.0526552630263165
0.0343 0.052660818551008
0.0343 0.0526663740756996
0.0343 0.0526719296003911
0.0343 0.0526774851250826
0.0343 0.0526830406497742
0.0343 0.0526885961744657
0.0343 0.0526941516991572
0.0343 0.0526997072238488
0.0343 0.0527052627485403
0.0343 0.0527108182732318
0.0343 0.0527163737979233
0.0343 0.0527219293226149
0.0343 0.0527274848473064
0.0343 0.0527330403719979
0.0343 0.0527385958966895
0.0343 0.052744151421381
0.0343 0.0527497069460725
0.0343 0.052755262470764
0.0343 0.0527608179954556
0.0343 0.0527663735201471
0.0343 0.0527719290448386
0.0343 0.0527774845695302
0.0343 0.0527830400942217
0.0343 0.0527885956189132
0.0343 0.0527941511436048
0.0343 0.0527997066682963
0.0343 0.0528052621929878
0.0343 0.0528108177176793
0.0343 0.0528163732423709
0.0343 0.0528219287670624
0.0343 0.0528274842917539
0.0343 0.0528330398164455
0.0343 0.052838595341137
0.0343 0.0528441508658285
0.0343 0.0528497063905201
0.0343 0.0528552619152116
0.0343 0.0528608174399031
0.0343 0.0528663729645946
0.0343 0.0528719284892862
0.0343 0.0528774840139777
0.0343 0.0528830395386692
0.0343 0.0528885950633608
0.0343 0.0528941505880523
0.0343 0.0528997061127438
0.0343 0.0529052616374353
0.0343 0.0529108171621269
0.0343 0.0529163726868184
0.0343 0.0529219282115099
0.0343 0.0529274837362015
0.0343 0.052933039260893
0.0343 0.0529385947855845
0.0343 0.0529441503102761
0.0343 0.0529497058349676
0.0343 0.0529552613596591
0.0343 0.0529608168843506
0.0343 0.0529663724090422
0.0343 0.0529719279337337
0.0343 0.0529774834584252
0.0343 0.0529830389831168
0.0343 0.0529885945078083
0.0343 0.0529941500324998
0.0343 0.0529997055571913
0.0343 0.0530052610818829
0.0343 0.0530108166065744
0.0343 0.0530163721312659
0.0343 0.0530219276559575
0.0343 0.053027483180649
0.0343 0.0530330387053405
0.0343 0.0530385942300321
0.0343 0.0530441497547236
0.0343 0.0530497052794151
0.0343 0.0530552608041066
0.0343 0.0530608163287982
0.0343 0.0530663718534897
0.0343 0.0530719273781812
0.0343 0.0530774829028728
0.0343 0.0530830384275643
0.0343 0.0530885939522558
0.0343 0.0530941494769473
0.0343 0.0530997050016389
0.0343 0.0531052605263304
0.0343 0.0531108160510219
0.0343 0.0531163715757135
0.0343 0.053121927100405
0.0343 0.0531274826250965
0.0343 0.0531330381497881
0.0343 0.0531385936744796
0.0343 0.0531441491991711
0.0343 0.0531497047238626
0.0343 0.0531552602485542
0.0343 0.0531608157732457
0.0343 0.0531663712979372
0.0343 0.0531719268226288
0.0343 0.0531774823473203
0.0343 0.0531830378720118
0.0343 0.0531885933967033
0.0343 0.0531941489213949
0.0343 0.0531997044460864
0.0343 0.0532052599707779
0.0343 0.0532108154954695
0.0343 0.053216371020161
0.0343 0.0532219265448525
0.0343 0.0532274820695441
0.0343 0.0532330375942356
0.0343 0.0532385931189271
0.0343 0.0532441486436186
0.0343 0.0532497041683102
0.0343 0.0532552596930017
0.0343 0.0532608152176932
0.0343 0.0532663707423848
0.0343 0.0532719262670763
0.0343 0.0532774817917678
0.0343 0.0532830373164594
0.0343 0.0532885928411509
0.0343 0.0532941483658424
0.0343 0.0532997038905339
0.0343 0.0533052594152255
0.0343 0.053310814939917
0.0343 0.0533163704646085
0.0343 0.0533219259893001
0.0343 0.0533274815139916
0.0343 0.0533330370386831
0.0343 0.0533385925633746
0.0343 0.0533441480880662
0.0343 0.0533497036127577
0.0343 0.0533552591374492
0.0343 0.0533608146621408
0.0343 0.0533663701868323
0.0343 0.0533719257115238
0.0343 0.0533774812362154
0.0343 0.0533830367609069
0.0343 0.0533885922855984
0.0343 0.0533941478102899
0.0343 0.0533997033349815
0.0343 0.053405258859673
0.0343 0.0534108143843645
0.0343 0.0534163699090561
0.0343 0.0534219254337476
0.0343 0.0534274809584391
0.0343 0.0534330364831306
0.0343 0.0534385920078222
0.0343 0.0534441475325137
0.0343 0.0534497030572052
0.0343 0.0534552585818968
0.0343 0.0534608141065883
0.0343 0.0534663696312798
0.0343 0.0534719251559714
0.0343 0.0534774806806629
0.0343 0.0534830362053544
0.0343 0.0534885917300459
0.0343 0.0534941472547375
0.0343 0.053499702779429
0.0343 0.0535052583041205
0.0343 0.0535108138288121
0.0343 0.0535163693535036
0.0343 0.0535219248781951
0.0343 0.0535274804028866
0.0343 0.0535330359275782
0.0343 0.0535385914522697
0.0343 0.0535441469769612
0.0343 0.0535497025016528
0.0343 0.0535552580263443
0.0343 0.0535608135510358
0.0343 0.0535663690757274
0.0343 0.0535719246004189
0.0343 0.0535774801251104
0.0343 0.0535830356498019
0.0343 0.0535885911744935
0.0343 0.053594146699185
0.0343 0.0535997022238765
0.0343 0.0536052577485681
0.0343 0.0536108132732596
0.0343 0.0536163687979511
0.0343 0.0536219243226426
0.0343 0.0536274798473342
0.0343 0.0536330353720257
0.0343 0.0536385908967172
0.0343 0.0536441464214088
0.0343 0.0536497019461003
0.0343 0.0536552574707918
0.0343 0.0536608129954834
0.0343 0.0536663685201749
0.0343 0.0536719240448664
0.0343 0.0536774795695579
0.0343 0.0536830350942495
0.0343 0.053688590618941
0.0343 0.0536941461436325
0.0343 0.0536997016683241
0.0343 0.0537052571930156
0.0343 0.0537108127177071
0.0343 0.0537163682423986
0.0343 0.0537219237670902
0.0343 0.0537274792917817
0.0343 0.0537330348164732
0.0343 0.0537385903411648
0.0343 0.0537441458658563
0.0343 0.0537497013905478
0.0343 0.0537552569152394
0.0343 0.0537608124399309
0.0343 0.0537663679646224
0.0343 0.0537719234893139
0.0343 0.0537774790140055
0.0343 0.053783034538697
0.0343 0.0537885900633885
0.0343 0.0537941455880801
0.0343 0.0537997011127716
0.0343 0.0538052566374631
0.0343 0.0538108121621547
0.0343 0.0538163676868462
0.0343 0.0538219232115377
0.0343 0.0538274787362292
0.0343 0.0538330342609208
0.0343 0.0538385897856123
0.0343 0.0538441453103038
0.0343 0.0538497008349954
0.0343 0.0538552563596869
0.0343 0.0538608118843784
0.0343 0.0538663674090699
0.0343 0.0538719229337615
0.0343 0.053877478458453
0.0343 0.0538830339831445
0.0343 0.0538885895078361
0.0343 0.0538941450325276
0.0343 0.0538997005572191
0.0343 0.0539052560819107
0.0343 0.0539108116066022
0.0343 0.0539163671312937
0.0343 0.0539219226559852
0.0343 0.0539274781806768
0.0343 0.0539330337053683
0.0343 0.0539385892300598
0.0343 0.0539441447547514
0.0343 0.0539497002794429
0.0343 0.0539552558041344
0.0343 0.0539608113288259
0.0343 0.0539663668535175
0.0343 0.053971922378209
0.0343 0.0539774779029005
0.0343 0.0539830334275921
0.0343 0.0539885889522836
0.0343 0.0539941444769751
0.0343 0.0539997000016667
0.0343 0.0540052555263582
0.0343 0.0540108110510497
0.0343 0.0540163665757412
0.0343 0.0540219221004328
0.0343 0.0540274776251243
0.0343 0.0540330331498158
0.0343 0.0540385886745074
0.0343 0.0540441441991989
0.0343 0.0540496997238904
0.0343 0.054055255248582
0.0343 0.0540608107732735
0.0343 0.054066366297965
0.0343 0.0540719218226565
0.0343 0.0540774773473481
0.0343 0.0540830328720396
0.0343 0.0540885883967311
0.0343 0.0540941439214227
0.0343 0.0540996994461142
0.0343 0.0541052549708057
0.0343 0.0541108104954972
0.0343 0.0541163660201888
0.0343 0.0541219215448803
0.0343 0.0541274770695718
0.0343 0.0541330325942634
0.0343 0.0541385881189549
0.0343 0.0541441436436464
0.0343 0.0541496991683379
0.0343 0.0541552546930295
0.0343 0.054160810217721
0.0343 0.0541663657424125
0.0343 0.0541719212671041
0.0343 0.0541774767917956
0.0343 0.0541830323164871
0.0343 0.0541885878411787
0.0343 0.0541941433658702
0.0343 0.0541996988905617
0.0343 0.0542052544152532
0.0343 0.0542108099399448
0.0343 0.0542163654646363
0.0343 0.0542219209893278
0.0343 0.0542274765140194
0.0343 0.0542330320387109
0.0343 0.0542385875634024
0.0343 0.0542441430880939
0.0343 0.0542496986127855
0.0343 0.054255254137477
0.0343 0.0542608096621685
0.0343 0.0542663651868601
0.0343 0.0542719207115516
0.0343 0.0542774762362431
0.0343 0.0542830317609347
0.0343 0.0542885872856262
0.0343 0.0542941428103177
0.0343 0.0542996983350092
0.0343 0.0543052538597008
0.0343 0.0543108093843923
0.0343 0.0543163649090838
0.0343 0.0543219204337754
0.0343 0.0543274759584669
0.0343 0.0543330314831584
0.0343 0.05433858700785
0.0343 0.0543441425325415
0.0343 0.054349698057233
0.0343 0.0543552535819245
0.0343 0.0543608091066161
0.0343 0.0543663646313076
0.0343 0.0543719201559991
0.0343 0.0543774756806907
0.0343 0.0543830312053822
0.0344 0.0543885867300737
0.0344 0.0543941422547653
0.0344 0.0543996977794568
0.0344 0.0544052533041483
0.0344 0.0544108088288398
0.0344 0.0544163643535314
0.0344 0.0544219198782229
0.0344 0.0544274754029144
0.0344 0.054433030927606
0.0344 0.0544385864522975
0.0344 0.054444141976989
0.0344 0.0544496975016805
0.0344 0.0544552530263721
0.0344 0.0544608085510636
0.0344 0.0544663640757551
0.0344 0.0544719196004467
0.0344 0.0544774751251382
0.0344 0.0544830306498297
0.0344 0.0544885861745213
0.0344 0.0544941416992128
0.0344 0.0544996972239043
0.0344 0.0545052527485958
0.0344 0.0545108082732874
0.0344 0.0545163637979789
0.0344 0.0545219193226704
0.0344 0.054527474847362
0.0344 0.0545330303720535
0.0344 0.054538585896745
0.0344 0.0545441414214365
0.0344 0.0545496969461281
0.0344 0.0545552524708196
0.0344 0.0545608079955111
0.0344 0.0545663635202027
0.0344 0.0545719190448942
0.0344 0.0545774745695857
0.0344 0.0545830300942773
0.0344 0.0545885856189688
0.0344 0.0545941411436603
0.0344 0.0545996966683518
0.0344 0.0546052521930434
0.0344 0.0546108077177349
0.0344 0.0546163632424264
0.0344 0.054621918767118
0.0344 0.0546274742918095
0.0344 0.054633029816501
0.0344 0.0546385853411925
0.0344 0.0546441408658841
0.0344 0.0546496963905756
0.0344 0.0546552519152671
0.0344 0.0546608074399587
0.0344 0.0546663629646502
0.0344 0.0546719184893417
0.0344 0.0546774740140333
0.0344 0.0546830295387248
0.0344 0.0546885850634163
0.0344 0.0546941405881078
0.0344 0.0546996961127994
0.0344 0.0547052516374909
0.0344 0.0547108071621824
0.0344 0.054716362686874
0.0344 0.0547219182115655
0.0344 0.054727473736257
0.0344 0.0547330292609485
0.0344 0.0547385847856401
0.0344 0.0547441403103316
0.0344 0.0547496958350231
0.0344 0.0547552513597147
0.0344 0.0547608068844062
0.0344 0.0547663624090977
0.0344 0.0547719179337893
0.0344 0.0547774734584808
0.0344 0.0547830289831723
0.0344 0.0547885845078638
0.0344 0.0547941400325554
0.0344 0.0547996955572469
0.0344 0.0548052510819384
0.0344 0.05481080660663
0.0344 0.0548163621313215
0.0344 0.054821917656013
0.0344 0.0548274731807046
0.0344 0.0548330287053961
0.0344 0.0548385842300876
0.0344 0.0548441397547791
0.0344 0.0548496952794707
0.0344 0.0548552508041622
0.0344 0.0548608063288537
0.0344 0.0548663618535453
0.0344 0.0548719173782368
0.0344 0.0548774729029283
0.0344 0.0548830284276198
0.0344 0.0548885839523114
0.0344 0.0548941394770029
0.0344 0.0548996950016944
0.0344 0.054905250526386
0.0344 0.0549108060510775
0.0344 0.054916361575769
0.0344 0.0549219171004606
0.0344 0.0549274726251521
0.0344 0.0549330281498436
0.0344 0.0549385836745351
0.0344 0.0549441391992267
0.0344 0.0549496947239182
0.0344 0.0549552502486097
0.0344 0.0549608057733013
0.0344 0.0549663612979928
0.0344 0.0549719168226843
0.0344 0.0549774723473758
0.0344 0.0549830278720674
0.0344 0.0549885833967589
0.0344 0.0549941389214504
0.0344 0.054999694446142
0.0344 0.0550052499708335
0.0344 0.055010805495525
0.0344 0.0550163610202166
0.0344 0.0550219165449081
0.0344 0.0550274720695996
0.0344 0.0550330275942911
0.0344 0.0550385831189827
0.0344 0.0550441386436742
0.0344 0.0550496941683657
0.0344 0.0550552496930573
0.0344 0.0550608052177488
0.0344 0.0550663607424403
0.0344 0.0550719162671318
0.0344 0.0550774717918234
0.0344 0.0550830273165149
0.0344 0.0550885828412064
0.0344 0.055094138365898
0.0344 0.0550996938905895
0.0344 0.055105249415281
0.0344 0.0551108049399726
0.0344 0.0551163604646641
0.0344 0.0551219159893556
0.0344 0.0551274715140471
0.0344 0.0551330270387387
0.0344 0.0551385825634302
0.0344 0.0551441380881217
0.0344 0.0551496936128133
0.0344 0.0551552491375048
0.0344 0.0551608046621963
0.0344 0.0551663601868878
0.0344 0.0551719157115794
0.0344 0.0551774712362709
0.0344 0.0551830267609624
0.0344 0.055188582285654
0.0344 0.0551941378103455
0.0344 0.055199693335037
0.0344 0.0552052488597286
0.0344 0.0552108043844201
0.0344 0.0552163599091116
0.0344 0.0552219154338031
0.0344 0.0552274709584947
0.0344 0.0552330264831862
0.0344 0.0552385820078777
0.0344 0.0552441375325693
0.0344 0.0552496930572608
0.0344 0.0552552485819523
0.0344 0.0552608041066439
0.0344 0.0552663596313354
0.0344 0.0552719151560269
0.0344 0.0552774706807184
0.0344 0.05528302620541
0.0344 0.0552885817301015
0.0344 0.055294137254793
0.0344 0.0552996927794846
0.0344 0.0553052483041761
0.0344 0.0553108038288676
0.0344 0.0553163593535591
0.0344 0.0553219148782507
0.0344 0.0553274704029422
0.0344 0.0553330259276337
0.0344 0.0553385814523253
0.0344 0.0553441369770168
0.0344 0.0553496925017083
0.0344 0.0553552480263999
0.0344 0.0553608035510914
0.0344 0.0553663590757829
0.0344 0.0553719146004744
0.0344 0.055377470125166
0.0344 0.0553830256498575
0.0344 0.055388581174549
0.0344 0.0553941366992406
0.0344 0.0553996922239321
0.0344 0.0554052477486236
0.0344 0.0554108032733151
0.0344 0.0554163587980067
0.0344 0.0554219143226982
0.0344 0.0554274698473897
0.0344 0.0554330253720813
0.0344 0.0554385808967728
0.0344 0.0554441364214643
0.0344 0.0554496919461559
0.0344 0.0554552474708474
0.0344 0.0554608029955389
0.0344 0.0554663585202304
0.0344 0.055471914044922
0.0344 0.0554774695696135
0.0344 0.055483025094305
0.0344 0.0554885806189966
0.0344 0.0554941361436881
0.0344 0.0554996916683796
0.0344 0.0555052471930711
0.0344 0.0555108027177627
0.0344 0.0555163582424542
0.0344 0.0555219137671457
0.0344 0.0555274692918373
0.0344 0.0555330248165288
0.0344 0.0555385803412203
0.0344 0.0555441358659119
0.0344 0.0555496913906034
0.0344 0.0555552469152949
0.0344 0.0555608024399864
0.0344 0.055566357964678
0.0344 0.0555719134893695
0.0344 0.055577469014061
0.0344 0.0555830245387526
0.0344 0.0555885800634441
0.0344 0.0555941355881356
0.0344 0.0555996911128271
0.0344 0.0556052466375187
0.0344 0.0556108021622102
0.0344 0.0556163576869017
0.0344 0.0556219132115933
0.0344 0.0556274687362848
0.0344 0.0556330242609763
0.0344 0.0556385797856679
0.0344 0.0556441353103594
0.0344 0.0556496908350509
0.0344 0.0556552463597424
0.0344 0.055660801884434
0.0344 0.0556663574091255
0.0344 0.055671912933817
0.0344 0.0556774684585086
0.0344 0.0556830239832001
0.0344 0.0556885795078916
0.0344 0.0556941350325831
0.0344 0.0556996905572747
0.0344 0.0557052460819662
0.0344 0.0557108016066577
0.0344 0.0557163571313493
0.0344 0.0557219126560408
0.0344 0.0557274681807323
0.0344 0.0557330237054239
0.0344 0.0557385792301154
0.0344 0.0557441347548069
0.0344 0.0557496902794984
0.0344 0.05575524580419
0.0344 0.0557608013288815
0.0344 0.055766356853573
0.0344 0.0557719123782646
0.0344 0.0557774679029561
0.0344 0.0557830234276476
0.0344 0.0557885789523392
0.0344 0.0557941344770307
0.0344 0.0557996900017222
0.0344 0.0558052455264137
0.0344 0.0558108010511053
0.0344 0.0558163565757968
0.0344 0.0558219121004883
0.0344 0.0558274676251799
0.0344 0.0558330231498714
0.0344 0.0558385786745629
0.0344 0.0558441341992544
0.0344 0.055849689723946
0.0344 0.0558552452486375
0.0344 0.055860800773329
0.0344 0.0558663562980206
0.0344 0.0558719118227121
0.0344 0.0558774673474036
0.0344 0.0558830228720952
0.0344 0.0558885783967867
0.0344 0.0558941339214782
0.0344 0.0558996894461697
0.0344 0.0559052449708613
0.0344 0.0559108004955528
0.0344 0.0559163560202443
0.0344 0.0559219115449359
0.0344 0.0559274670696274
0.0344 0.0559330225943189
0.0344 0.0559385781190104
0.0344 0.055944133643702
0.0344 0.0559496891683935
0.0344 0.055955244693085
0.0344 0.0559608002177766
0.0344 0.0559663557424681
0.0344 0.0559719112671596
0.0344 0.0559774667918512
0.0344 0.0559830223165427
0.0344 0.0559885778412342
0.0344 0.0559941333659257
0.0344 0.0559996888906173
0.0344 0.0560052444153088
0.0344 0.0560107999400003
0.0344 0.0560163554646919
0.0344 0.0560219109893834
0.0344 0.0560274665140749
0.0344 0.0560330220387664
0.0344 0.056038577563458
0.0344 0.0560441330881495
0.0344 0.056049688612841
0.0344 0.0560552441375326
0.0344 0.0560607996622241
0.0344 0.0560663551869156
0.0344 0.0560719107116072
0.0344 0.0560774662362987
0.0344 0.0560830217609902
0.0344 0.0560885772856817
0.0344 0.0560941328103733
0.0344 0.0560996883350648
0.0344 0.0561052438597563
0.0344 0.0561107993844479
0.0344 0.0561163549091394
0.0344 0.0561219104338309
0.0344 0.0561274659585224
0.0344 0.056133021483214
0.0344 0.0561385770079055
0.0344 0.056144132532597
0.0344 0.0561496880572886
0.0344 0.0561552435819801
0.0344 0.0561607991066716
0.0344 0.0561663546313632
0.0344 0.0561719101560547
0.0344 0.0561774656807462
0.0344 0.0561830212054377
0.0344 0.0561885767301293
0.0344 0.0561941322548208
0.0344 0.0561996877795123
0.0344 0.0562052433042039
0.0344 0.0562107988288954
0.0344 0.0562163543535869
0.0344 0.0562219098782784
0.0344 0.05622746540297
0.0344 0.0562330209276615
0.0344 0.056238576452353
0.0344 0.0562441319770446
0.0344 0.0562496875017361
0.0344 0.0562552430264276
0.0344 0.0562607985511192
0.0344 0.0562663540758107
0.0344 0.0562719096005022
0.0344 0.0562774651251937
0.0344 0.0562830206498853
0.0344 0.0562885761745768
0.0344 0.0562941316992683
0.0344 0.0562996872239599
0.0344 0.0563052427486514
0.0344 0.0563107982733429
0.0344 0.0563163537980345
0.0344 0.056321909322726
0.0344 0.0563274648474175
0.0344 0.056333020372109
0.0344 0.0563385758968006
0.0344 0.0563441314214921
0.0344 0.0563496869461836
0.0344 0.0563552424708752
0.0344 0.0563607979955667
0.0344 0.0563663535202582
0.0344 0.0563719090449498
0.0344 0.0563774645696413
0.0344 0.0563830200943328
0.0344 0.0563885756190243
0.0344 0.0563941311437159
0.0344 0.0563996866684074
0.0344 0.0564052421930989
0.0344 0.0564107977177905
0.0344 0.056416353242482
0.0344 0.0564219087671735
0.0344 0.056427464291865
0.0344 0.0564330198165566
0.0344 0.0564385753412481
0.0344 0.0564441308659396
0.0344 0.0564496863906312
0.0344 0.0564552419153227
0.0344 0.0564607974400142
0.0344 0.0564663529647058
0.0344 0.0564719084893973
0.0344 0.0564774640140888
0.0344 0.0564830195387803
0.0344 0.0564885750634719
0.0344 0.0564941305881634
0.0344 0.0564996861128549
0.0344 0.0565052416375465
0.0344 0.056510797162238
0.0344 0.0565163526869295
0.0344 0.056521908211621
0.0344 0.0565274637363126
0.0344 0.0565330192610041
0.0344 0.0565385747856956
0.0344 0.0565441303103872
0.0344 0.0565496858350787
0.0344 0.0565552413597702
0.0344 0.0565607968844617
0.0344 0.0565663524091533
0.0344 0.0565719079338448
0.0344 0.0565774634585363
0.0344 0.0565830189832279
0.0344 0.0565885745079194
0.0344 0.0565941300326109
0.0344 0.0565996855573025
0.0344 0.056605241081994
0.0344 0.0566107966066855
0.0344 0.056616352131377
0.0344 0.0566219076560686
0.0344 0.0566274631807601
0.0344 0.0566330187054516
0.0344 0.0566385742301432
0.0344 0.0566441297548347
0.0344 0.0566496852795262
0.0344 0.0566552408042177
0.0344 0.0566607963289093
0.0344 0.0566663518536008
0.0344 0.0566719073782923
0.0344 0.0566774629029839
0.0344 0.0566830184276754
0.0344 0.0566885739523669
0.0344 0.0566941294770585
0.0344 0.05669968500175
0.0344 0.0567052405264415
0.0344 0.056710796051133
0.0344 0.0567163515758246
0.0344 0.0567219071005161
0.0344 0.0567274626252076
0.0344 0.0567330181498992
0.0344 0.0567385736745907
0.0344 0.0567441291992822
0.0344 0.0567496847239738
0.0344 0.0567552402486653
0.0344 0.0567607957733568
0.0344 0.0567663512980483
0.0344 0.0567719068227399
0.0344 0.0567774623474314
0.0344 0.0567830178721229
0.0344 0.0567885733968145
0.0344 0.056794128921506
0.0344 0.0567996844461975
0.0344 0.0568052399708891
0.0344 0.0568107954955806
0.0344 0.0568163510202721
0.0344 0.0568219065449636
0.0344 0.0568274620696552
0.0344 0.0568330175943467
0.0344 0.0568385731190382
0.0344 0.0568441286437298
0.0344 0.0568496841684213
0.0344 0.0568552396931128
0.0344 0.0568607952178043
0.0344 0.0568663507424959
0.0344 0.0568719062671874
0.0345 0.0568774617918789
0.0345 0.0568830173165705
0.0345 0.056888572841262
0.0345 0.0568941283659535
0.0345 0.0568996838906451
0.0345 0.0569052394153366
0.0345 0.0569107949400281
0.0345 0.0569163504647196
0.0345 0.0569219059894112
0.0345 0.0569274615141027
0.0345 0.0569330170387942
0.0345 0.0569385725634858
0.0345 0.0569441280881773
0.0345 0.0569496836128688
0.0345 0.0569552391375603
0.0345 0.0569607946622519
0.0345 0.0569663501869434
0.0345 0.0569719057116349
0.0345 0.0569774612363265
0.0345 0.056983016761018
0.0345 0.0569885722857095
0.0345 0.0569941278104011
0.0345 0.0569996833350926
0.0345 0.0570052388597841
0.0345 0.0570107943844756
0.0345 0.0570163499091672
0.0345 0.0570219054338587
0.0345 0.0570274609585502
0.0345 0.0570330164832418
0.0345 0.0570385720079333
0.0345 0.0570441275326248
0.0345 0.0570496830573163
0.0345 0.0570552385820079
0.0345 0.0570607941066994
0.0345 0.0570663496313909
0.0345 0.0570719051560825
0.0345 0.057077460680774
0.0345 0.0570830162054655
0.0345 0.0570885717301571
0.0345 0.0570941272548486
0.0345 0.0570996827795401
0.0345 0.0571052383042316
0.0345 0.0571107938289232
0.0345 0.0571163493536147
0.0345 0.0571219048783062
0.0345 0.0571274604029978
0.0345 0.0571330159276893
0.0345 0.0571385714523808
0.0345 0.0571441269770723
0.0345 0.0571496825017639
0.0345 0.0571552380264554
0.0345 0.0571607935511469
0.0345 0.0571663490758385
0.0345 0.05717190460053
0.0345 0.0571774601252215
0.0345 0.0571830156499131
0.0345 0.0571885711746046
0.0345 0.0571941266992961
0.0345 0.0571996822239876
0.0345 0.0572052377486792
0.0345 0.0572107932733707
0.0345 0.0572163487980622
0.0345 0.0572219043227538
0.0345 0.0572274598474453
0.0345 0.0572330153721368
0.0345 0.0572385708968284
0.0345 0.0572441264215199
0.0345 0.0572496819462114
0.0345 0.0572552374709029
0.0345 0.0572607929955945
0.0345 0.057266348520286
0.0345 0.0572719040449775
0.0345 0.0572774595696691
0.0345 0.0572830150943606
0.0345 0.0572885706190521
0.0345 0.0572941261437436
0.0345 0.0572996816684352
0.0345 0.0573052371931267
0.0345 0.0573107927178182
0.0345 0.0573163482425098
0.0345 0.0573219037672013
0.0345 0.0573274592918928
0.0345 0.0573330148165844
0.0345 0.0573385703412759
0.0345 0.0573441258659674
0.0345 0.0573496813906589
0.0345 0.0573552369153505
0.0345 0.057360792440042
0.0345 0.0573663479647335
0.0345 0.0573719034894251
0.0345 0.0573774590141166
0.0345 0.0573830145388081
0.0345 0.0573885700634996
0.0345 0.0573941255881912
0.0345 0.0573996811128827
0.0345 0.0574052366375742
0.0345 0.0574107921622658
0.0345 0.0574163476869573
0.0345 0.0574219032116488
0.0345 0.0574274587363404
0.0345 0.0574330142610319
0.0345 0.0574385697857234
0.0345 0.0574441253104149
0.0345 0.0574496808351065
0.0345 0.057455236359798
0.0345 0.0574607918844895
0.0345 0.0574663474091811
0.0345 0.0574719029338726
0.0345 0.0574774584585641
0.0345 0.0574830139832556
0.0345 0.0574885695079472
0.0345 0.0574941250326387
0.0345 0.0574996805573302
0.0345 0.0575052360820218
0.0345 0.0575107916067133
0.0345 0.0575163471314048
0.0345 0.0575219026560964
0.0345 0.0575274581807879
0.0345 0.0575330137054794
0.0345 0.0575385692301709
0.0345 0.0575441247548625
0.0345 0.057549680279554
0.0345 0.0575552358042455
0.0345 0.0575607913289371
0.0345 0.0575663468536286
0.0345 0.0575719023783201
0.0345 0.0575774579030116
0.0345 0.0575830134277032
0.0345 0.0575885689523947
0.0345 0.0575941244770862
0.0345 0.0575996800017778
0.0345 0.0576052355264693
0.0345 0.0576107910511608
0.0345 0.0576163465758524
0.0345 0.0576219021005439
0.0345 0.0576274576252354
0.0345 0.0576330131499269
0.0345 0.0576385686746185
0.0345 0.05764412419931
0.0345 0.0576496797240015
0.0345 0.0576552352486931
0.0345 0.0576607907733846
0.0345 0.0576663462980761
0.0345 0.0576719018227676
0.0345 0.0576774573474592
0.0345 0.0576830128721507
0.0345 0.0576885683968422
0.0345 0.0576941239215338
0.0345 0.0576996794462253
0.0345 0.0577052349709168
0.0345 0.0577107904956084
0.0345 0.0577163460202999
0.0345 0.0577219015449914
0.0345 0.0577274570696829
0.0345 0.0577330125943745
0.0345 0.057738568119066
0.0345 0.0577441236437575
0.0345 0.0577496791684491
0.0345 0.0577552346931406
0.0345 0.0577607902178321
0.0345 0.0577663457425237
0.0345 0.0577719012672152
0.0345 0.0577774567919067
0.0345 0.0577830123165982
0.0345 0.0577885678412898
0.0345 0.0577941233659813
0.0345 0.0577996788906728
0.0345 0.0578052344153644
0.0345 0.0578107899400559
0.0345 0.0578163454647474
0.0345 0.0578219009894389
0.0345 0.0578274565141305
0.0345 0.057833012038822
0.0345 0.0578385675635135
0.0345 0.0578441230882051
0.0345 0.0578496786128966
0.0345 0.0578552341375881
0.0345 0.0578607896622797
0.0345 0.0578663451869712
0.0345 0.0578719007116627
0.0345 0.0578774562363542
0.0345 0.0578830117610458
0.0345 0.0578885672857373
0.0345 0.0578941228104288
0.0345 0.0578996783351204
0.0345 0.0579052338598119
0.0345 0.0579107893845034
0.0345 0.0579163449091949
0.0345 0.0579219004338865
0.0345 0.057927455958578
0.0345 0.0579330114832695
0.0345 0.0579385670079611
0.0345 0.0579441225326526
0.0345 0.0579496780573441
0.0345 0.0579552335820357
0.0345 0.0579607891067272
0.0345 0.0579663446314187
0.0345 0.0579719001561102
0.0345 0.0579774556808018
0.0345 0.0579830112054933
0.0345 0.0579885667301848
0.0345 0.0579941222548764
0.0345 0.0579996777795679
0.0345 0.0580052333042594
0.0345 0.0580107888289509
0.0345 0.0580163443536425
0.0345 0.058021899878334
0.0345 0.0580274554030255
0.0345 0.0580330109277171
0.0345 0.0580385664524086
0.0345 0.0580441219771001
0.0345 0.0580496775017917
0.0345 0.0580552330264832
0.0345 0.0580607885511747
0.0345 0.0580663440758662
0.0345 0.0580718996005578
0.0345 0.0580774551252493
0.0345 0.0580830106499408
0.0345 0.0580885661746324
0.0345 0.0580941216993239
0.0345 0.0580996772240154
0.0345 0.0581052327487069
0.0345 0.0581107882733985
0.0345 0.05811634379809
0.0345 0.0581218993227815
0.0345 0.0581274548474731
0.0345 0.0581330103721646
0.0345 0.0581385658968561
0.0345 0.0581441214215477
0.0345 0.0581496769462392
0.0345 0.0581552324709307
0.0345 0.0581607879956222
0.0345 0.0581663435203138
0.0345 0.0581718990450053
0.0345 0.0581774545696968
0.0345 0.0581830100943884
0.0345 0.0581885656190799
0.0345 0.0581941211437714
0.0345 0.058199676668463
0.0345 0.0582052321931545
0.0345 0.058210787717846
0.0345 0.0582163432425375
0.0345 0.0582218987672291
0.0345 0.0582274542919206
0.0345 0.0582330098166121
0.0345 0.0582385653413037
0.0345 0.0582441208659952
0.0345 0.0582496763906867
0.0345 0.0582552319153782
0.0345 0.0582607874400698
0.0345 0.0582663429647613
0.0345 0.0582718984894528
0.0345 0.0582774540141444
0.0345 0.0582830095388359
0.0345 0.0582885650635274
0.0345 0.058294120588219
0.0345 0.0582996761129105
0.0345 0.058305231637602
0.0345 0.0583107871622935
0.0345 0.0583163426869851
0.0345 0.0583218982116766
0.0345 0.0583274537363681
0.0345 0.0583330092610597
0.0345 0.0583385647857512
0.0345 0.0583441203104427
0.0345 0.0583496758351342
0.0345 0.0583552313598258
0.0345 0.0583607868845173
0.0345 0.0583663424092088
0.0345 0.0583718979339004
0.0345 0.0583774534585919
0.0345 0.0583830089832834
0.0345 0.058388564507975
0.0345 0.0583941200326665
0.0345 0.058399675557358
0.0345 0.0584052310820495
0.0345 0.0584107866067411
0.0345 0.0584163421314326
0.0345 0.0584218976561241
0.0345 0.0584274531808157
0.0345 0.0584330087055072
0.0345 0.0584385642301987
0.0345 0.0584441197548902
0.0345 0.0584496752795818
0.0345 0.0584552308042733
0.0345 0.0584607863289648
0.0345 0.0584663418536564
0.0345 0.0584718973783479
0.0345 0.0584774529030394
0.0345 0.058483008427731
0.0345 0.0584885639524225
0.0345 0.058494119477114
0.0345 0.0584996750018055
0.0345 0.0585052305264971
0.0345 0.0585107860511886
0.0345 0.0585163415758801
0.0345 0.0585218971005717
0.0345 0.0585274526252632
0.0345 0.0585330081499547
0.0345 0.0585385636746462
0.0345 0.0585441191993378
0.0345 0.0585496747240293
0.0345 0.0585552302487208
0.0345 0.0585607857734124
0.0345 0.0585663412981039
0.0345 0.0585718968227954
0.0345 0.058577452347487
0.0345 0.0585830078721785
0.0345 0.05858856339687
0.0345 0.0585941189215615
0.0345 0.0585996744462531
0.0345 0.0586052299709446
0.0345 0.0586107854956361
0.0345 0.0586163410203277
0.0345 0.0586218965450192
0.0345 0.0586274520697107
0.0345 0.0586330075944022
0.0345 0.0586385631190938
0.0345 0.0586441186437853
0.0345 0.0586496741684768
0.0345 0.0586552296931684
0.0345 0.0586607852178599
0.0345 0.0586663407425514
0.0345 0.058671896267243
0.0345 0.0586774517919345
0.0345 0.058683007316626
0.0345 0.0586885628413176
0.0345 0.0586941183660091
0.0345 0.0586996738907006
0.0345 0.0587052294153921
0.0345 0.0587107849400837
0.0345 0.0587163404647752
0.0345 0.0587218959894667
0.0345 0.0587274515141583
0.0345 0.0587330070388498
0.0345 0.0587385625635413
0.0345 0.0587441180882328
0.0345 0.0587496736129244
0.0345 0.0587552291376159
0.0345 0.0587607846623074
0.0345 0.058766340186999
0.0345 0.0587718957116905
0.0345 0.058777451236382
0.0345 0.0587830067610736
0.0345 0.0587885622857651
0.0345 0.0587941178104566
0.0345 0.0587996733351481
0.0345 0.0588052288598397
0.0345 0.0588107843845312
0.0345 0.0588163399092227
0.0345 0.0588218954339143
0.0345 0.0588274509586058
0.0345 0.0588330064832973
0.0345 0.0588385620079888
0.0345 0.0588441175326804
0.0345 0.0588496730573719
0.0345 0.0588552285820634
0.0345 0.058860784106755
0.0345 0.0588663396314465
0.0345 0.058871895156138
0.0345 0.0588774506808296
0.0345 0.0588830062055211
0.0345 0.0588885617302126
0.0345 0.0588941172549041
0.0345 0.0588996727795957
0.0345 0.0589052283042872
0.0345 0.0589107838289787
0.0345 0.0589163393536703
0.0345 0.0589218948783618
0.0345 0.0589274504030533
0.0345 0.0589330059277448
0.0345 0.0589385614524364
0.0345 0.0589441169771279
0.0345 0.0589496725018194
0.0345 0.058955228026511
0.0345 0.0589607835512025
0.0345 0.058966339075894
0.0345 0.0589718946005855
0.0345 0.0589774501252771
0.0345 0.0589830056499686
0.0345 0.0589885611746601
0.0345 0.0589941166993517
0.0345 0.0589996722240432
0.0345 0.0590052277487347
0.0345 0.0590107832734263
0.0345 0.0590163387981178
0.0345 0.0590218943228093
0.0345 0.0590274498475008
0.0345 0.0590330053721924
0.0345 0.0590385608968839
0.0345 0.0590441164215754
0.0345 0.059049671946267
0.0345 0.0590552274709585
0.0345 0.05906078299565
0.0345 0.0590663385203415
0.0345 0.0590718940450331
0.0345 0.0590774495697246
0.0345 0.0590830050944161
0.0345 0.0590885606191077
0.0345 0.0590941161437992
0.0345 0.0590996716684907
0.0345 0.0591052271931823
0.0345 0.0591107827178738
0.0345 0.0591163382425653
0.0345 0.0591218937672568
0.0345 0.0591274492919484
0.0345 0.0591330048166399
0.0345 0.0591385603413314
0.0345 0.059144115866023
0.0345 0.0591496713907145
0.0345 0.059155226915406
0.0345 0.0591607824400975
0.0345 0.0591663379647891
0.0345 0.0591718934894806
0.0345 0.0591774490141721
0.0345 0.0591830045388637
0.0345 0.0591885600635552
0.0345 0.0591941155882467
0.0345 0.0591996711129383
0.0345 0.0592052266376298
0.0345 0.0592107821623213
0.0345 0.0592163376870129
0.0345 0.0592218932117044
0.0345 0.0592274487363959
0.0345 0.0592330042610874
0.0345 0.059238559785779
0.0345 0.0592441153104705
0.0345 0.059249670835162
0.0345 0.0592552263598536
0.0345 0.0592607818845451
0.0345 0.0592663374092366
0.0345 0.0592718929339281
0.0345 0.0592774484586197
0.0345 0.0592830039833112
0.0345 0.0592885595080027
0.0345 0.0592941150326943
0.0345 0.0592996705573858
0.0345 0.0593052260820773
0.0345 0.0593107816067689
0.0345 0.0593163371314604
0.0345 0.0593218926561519
0.0345 0.0593274481808434
0.0345 0.059333003705535
0.0345 0.0593385592302265
0.0345 0.059344114754918
0.0345 0.0593496702796096
0.0345 0.0593552258043011
0.0345 0.0593607813289926
0.0345 0.0593663368536841
0.0345 0.0593718923783757
0.0345 0.0593774479030672
0.0345 0.0593830034277587
0.0345 0.0593885589524503
0.0345 0.0593941144771418
0.0345 0.0593996700018333
0.0345 0.0594052255265249
0.0345 0.0594107810512164
0.0345 0.0594163365759079
0.0345 0.0594218921005994
0.0345 0.059427447625291
0.0345 0.0594330031499825
0.0345 0.059438558674674
0.0345 0.0594441141993656
0.0345 0.0594496697240571
0.0345 0.0594552252487486
0.0345 0.0594607807734401
0.0345 0.0594663362981317
0.0345 0.0594718918228232
0.0345 0.0594774473475147
0.0345 0.0594830028722063
0.0345 0.0594885583968978
0.0345 0.0594941139215893
0.0345 0.0594996694462809
0.0345 0.0595052249709724
0.0345 0.0595107804956639
0.0345 0.0595163360203554
0.0345 0.059521891545047
0.0345 0.0595274470697385
0.0345 0.05953300259443
0.0345 0.0595385581191216
0.0345 0.0595441136438131
0.0345 0.0595496691685046
0.0345 0.0595552246931961
0.0345 0.0595607802178877
0.0346 0.0595663357425792
0.0346 0.0595718912672707
0.0346 0.0595774467919623
0.0346 0.0595830023166538
0.0346 0.0595885578413453
0.0346 0.0595941133660369
0.0346 0.0595996688907284
0.0346 0.0596052244154199
0.0346 0.0596107799401114
0.0346 0.059616335464803
0.0346 0.0596218909894945
0.0346 0.059627446514186
0.0346 0.0596330020388776
0.0346 0.0596385575635691
0.0346 0.0596441130882606
0.0346 0.0596496686129521
0.0346 0.0596552241376437
0.0346 0.0596607796623352
0.0346 0.0596663351870267
0.0346 0.0596718907117183
0.0346 0.0596774462364098
0.0346 0.0596830017611013
0.0346 0.0596885572857929
0.0346 0.0596941128104844
0.0346 0.0596996683351759
0.0346 0.0597052238598674
0.0346 0.059710779384559
0.0346 0.0597163349092505
0.0346 0.059721890433942
0.0346 0.0597274459586336
0.0346 0.0597330014833251
0.0346 0.0597385570080166
0.0346 0.0597441125327082
0.0346 0.0597496680573997
0.0346 0.0597552235820912
0.0346 0.0597607791067827
0.0346 0.0597663346314743
0.0346 0.0597718901561658
0.0346 0.0597774456808573
0.0346 0.0597830012055489
0.0346 0.0597885567302404
0.0346 0.0597941122549319
0.0346 0.0597996677796234
0.0346 0.059805223304315
0.0346 0.0598107788290065
0.0346 0.059816334353698
0.0346 0.0598218898783896
0.0346 0.0598274454030811
0.0346 0.0598330009277726
0.0346 0.0598385564524642
0.0346 0.0598441119771557
0.0346 0.0598496675018472
0.0346 0.0598552230265387
0.0346 0.0598607785512303
0.0346 0.0598663340759218
0.0346 0.0598718896006133
0.0346 0.0598774451253049
0.0346 0.0598830006499964
0.0346 0.0598885561746879
0.0346 0.0598941116993794
0.0346 0.059899667224071
0.0346 0.0599052227487625
0.0346 0.059910778273454
0.0346 0.0599163337981456
0.0346 0.0599218893228371
0.0346 0.0599274448475286
0.0346 0.0599330003722202
0.0346 0.0599385558969117
0.0346 0.0599441114216032
0.0346 0.0599496669462947
0.0346 0.0599552224709863
0.0346 0.0599607779956778
0.0346 0.0599663335203693
0.0346 0.0599718890450609
0.0346 0.0599774445697524
0.0346 0.0599830000944439
0.0346 0.0599885556191354
0.0346 0.059994111143827
0.0346 0.0599996666685185
0.0346 0.06000522219321
0.0346 0.0600107777179016
0.0346 0.0600163332425931
0.0346 0.0600218887672846
0.0346 0.0600274442919762
0.0346 0.0600329998166677
0.0346 0.0600385553413592
0.0346 0.0600441108660507
0.0346 0.0600496663907423
0.0346 0.0600552219154338
0.0346 0.0600607774401253
0.0346 0.0600663329648169
0.0346 0.0600718884895084
0.0346 0.0600774440141999
0.0346 0.0600829995388914
0.0346 0.060088555063583
0.0346 0.0600941105882745
0.0346 0.060099666112966
0.0346 0.0601052216376576
0.0346 0.0601107771623491
0.0346 0.0601163326870406
0.0346 0.0601218882117322
0.0346 0.0601274437364237
0.0346 0.0601329992611152
0.0346 0.0601385547858067
0.0346 0.0601441103104983
0.0346 0.0601496658351898
0.0346 0.0601552213598813
0.0346 0.0601607768845729
0.0346 0.0601663324092644
0.0346 0.0601718879339559
0.0346 0.0601774434586475
0.0346 0.060182998983339
0.0346 0.0601885545080305
0.0346 0.060194110032722
0.0346 0.0601996655574136
0.0346 0.0602052210821051
0.0346 0.0602107766067966
0.0346 0.0602163321314882
0.0346 0.0602218876561797
0.0346 0.0602274431808712
0.0346 0.0602329987055627
0.0346 0.0602385542302543
0.0346 0.0602441097549458
0.0346 0.0602496652796373
0.0346 0.0602552208043289
0.0346 0.0602607763290204
0.0346 0.0602663318537119
0.0346 0.0602718873784035
0.0346 0.060277442903095
0.0346 0.0602829984277865
0.0346 0.060288553952478
0.0346 0.0602941094771696
0.0346 0.0602996650018611
0.0346 0.0603052205265526
0.0346 0.0603107760512442
0.0346 0.0603163315759357
0.0346 0.0603218871006272
0.0346 0.0603274426253187
0.0346 0.0603329981500103
0.0346 0.0603385536747018
0.0346 0.0603441091993933
0.0346 0.0603496647240849
0.0346 0.0603552202487764
0.0346 0.0603607757734679
0.0346 0.0603663312981595
0.0346 0.060371886822851
0.0346 0.0603774423475425
0.0346 0.060382997872234
0.0346 0.0603885533969256
0.0346 0.0603941089216171
0.0346 0.0603996644463086
0.0346 0.0604052199710002
0.0346 0.0604107754956917
0.0346 0.0604163310203832
0.0346 0.0604218865450747
0.0346 0.0604274420697663
0.0346 0.0604329975944578
0.0346 0.0604385531191493
0.0346 0.0604441086438409
0.0346 0.0604496641685324
0.0346 0.0604552196932239
0.0346 0.0604607752179155
0.0346 0.060466330742607
0.0346 0.0604718862672985
0.0346 0.06047744179199
0.0346 0.0604829973166816
0.0346 0.0604885528413731
0.0346 0.0604941083660646
0.0346 0.0604996638907562
0.0346 0.0605052194154477
0.0346 0.0605107749401392
0.0346 0.0605163304648307
0.0346 0.0605218859895223
0.0346 0.0605274415142138
0.0346 0.0605329970389053
0.0346 0.0605385525635969
0.0346 0.0605441080882884
0.0346 0.0605496636129799
0.0346 0.0605552191376715
0.0346 0.060560774662363
0.0346 0.0605663301870545
0.0346 0.060571885711746
0.0346 0.0605774412364376
0.0346 0.0605829967611291
0.0346 0.0605885522858206
0.0346 0.0605941078105122
0.0346 0.0605996633352037
0.0346 0.0606052188598952
0.0346 0.0606107743845867
0.0346 0.0606163299092783
0.0346 0.0606218854339698
0.0346 0.0606274409586613
0.0346 0.0606329964833529
0.0346 0.0606385520080444
0.0346 0.0606441075327359
0.0346 0.0606496630574275
0.0346 0.060655218582119
0.0346 0.0606607741068105
0.0346 0.0606663296315021
0.0346 0.0606718851561936
0.0346 0.0606774406808851
0.0346 0.0606829962055766
0.0346 0.0606885517302682
0.0346 0.0606941072549597
0.0346 0.0606996627796512
0.0346 0.0607052183043428
0.0346 0.0607107738290343
0.0346 0.0607163293537258
0.0346 0.0607218848784173
0.0346 0.0607274404031089
0.0346 0.0607329959278004
0.0346 0.0607385514524919
0.0346 0.0607441069771835
0.0346 0.060749662501875
0.0346 0.0607552180265665
0.0346 0.060760773551258
0.0346 0.0607663290759496
0.0346 0.0607718846006411
0.0346 0.0607774401253326
0.0346 0.0607829956500242
0.0346 0.0607885511747157
0.0346 0.0607941066994072
0.0346 0.0607996622240988
0.0346 0.0608052177487903
0.0346 0.0608107732734818
0.0346 0.0608163287981733
0.0346 0.0608218843228649
0.0346 0.0608274398475564
0.0346 0.0608329953722479
0.0346 0.0608385508969395
0.0346 0.060844106421631
0.0346 0.0608496619463225
0.0346 0.060855217471014
0.0346 0.0608607729957056
0.0346 0.0608663285203971
0.0346 0.0608718840450886
0.0346 0.0608774395697802
0.0346 0.0608829950944717
0.0346 0.0608885506191632
0.0346 0.0608941061438548
0.0346 0.0608996616685463
0.0346 0.0609052171932378
0.0346 0.0609107727179293
0.0346 0.0609163282426209
0.0346 0.0609218837673124
0.0346 0.0609274392920039
0.0346 0.0609329948166955
0.0346 0.060938550341387
0.0346 0.0609441058660785
0.0346 0.06094966139077
0.0346 0.0609552169154616
0.0346 0.0609607724401531
0.0346 0.0609663279648446
0.0346 0.0609718834895362
0.0346 0.0609774390142277
0.0346 0.0609829945389192
0.0346 0.0609885500636108
0.0346 0.0609941055883023
0.0346 0.0609996611129938
0.0346 0.0610052166376853
0.0346 0.0610107721623769
0.0346 0.0610163276870684
0.0346 0.0610218832117599
0.0346 0.0610274387364515
0.0346 0.061032994261143
0.0346 0.0610385497858345
0.0346 0.061044105310526
0.0346 0.0610496608352176
0.0346 0.0610552163599091
0.0346 0.0610607718846006
0.0346 0.0610663274092922
0.0346 0.0610718829339837
0.0346 0.0610774384586752
0.0346 0.0610829939833668
0.0346 0.0610885495080583
0.0346 0.0610941050327498
0.0346 0.0610996605574413
0.0346 0.0611052160821329
0.0346 0.0611107716068244
0.0346 0.0611163271315159
0.0346 0.0611218826562075
0.0346 0.061127438180899
0.0346 0.0611329937055905
0.0346 0.061138549230282
0.0346 0.0611441047549736
0.0346 0.0611496602796651
0.0346 0.0611552158043566
0.0346 0.0611607713290482
0.0346 0.0611663268537397
0.0346 0.0611718823784312
0.0346 0.0611774379031228
0.0346 0.0611829934278143
0.0346 0.0611885489525058
0.0346 0.0611941044771974
0.0346 0.0611996600018889
0.0346 0.0612052155265804
0.0346 0.0612107710512719
0.0346 0.0612163265759635
0.0346 0.061221882100655
0.0346 0.0612274376253465
0.0346 0.0612329931500381
0.0346 0.0612385486747296
0.0346 0.0612441041994211
0.0346 0.0612496597241126
0.0346 0.0612552152488042
0.0346 0.0612607707734957
0.0346 0.0612663262981872
0.0346 0.0612718818228788
0.0346 0.0612774373475703
0.0346 0.0612829928722618
0.0346 0.0612885483969534
0.0346 0.0612941039216449
0.0346 0.0612996594463364
0.0346 0.0613052149710279
0.0346 0.0613107704957195
0.0346 0.061316326020411
0.0346 0.0613218815451025
0.0346 0.0613274370697941
0.0346 0.0613329925944856
0.0346 0.0613385481191771
0.0346 0.0613441036438686
0.0346 0.0613496591685602
0.0346 0.0613552146932517
0.0346 0.0613607702179432
0.0346 0.0613663257426348
0.0346 0.0613718812673263
0.0346 0.0613774367920178
0.0346 0.0613829923167093
0.0346 0.0613885478414009
0.0346 0.0613941033660924
0.0346 0.0613996588907839
0.0346 0.0614052144154755
0.0346 0.061410769940167
0.0346 0.0614163254648585
0.0346 0.0614218809895501
0.0346 0.0614274365142416
0.0346 0.0614329920389331
0.0346 0.0614385475636246
0.0346 0.0614441030883162
0.0346 0.0614496586130077
0.0346 0.0614552141376992
0.0346 0.0614607696623908
0.0346 0.0614663251870823
0.0346 0.0614718807117738
0.0346 0.0614774362364653
0.0346 0.0614829917611569
0.0346 0.0614885472858484
0.0346 0.0614941028105399
0.0346 0.0614996583352315
0.0346 0.061505213859923
0.0346 0.0615107693846145
0.0346 0.0615163249093061
0.0346 0.0615218804339976
0.0346 0.0615274359586891
0.0346 0.0615329914833806
0.0346 0.0615385470080722
0.0346 0.0615441025327637
0.0346 0.0615496580574552
0.0346 0.0615552135821468
0.0346 0.0615607691068383
0.0346 0.0615663246315298
0.0346 0.0615718801562213
0.0346 0.0615774356809129
0.0346 0.0615829912056044
0.0346 0.0615885467302959
0.0346 0.0615941022549875
0.0346 0.061599657779679
0.0346 0.0616052133043705
0.0346 0.0616107688290621
0.0346 0.0616163243537536
0.0346 0.0616218798784451
0.0346 0.0616274354031366
0.0346 0.0616329909278282
0.0346 0.0616385464525197
0.0346 0.0616441019772112
0.0346 0.0616496575019028
0.0346 0.0616552130265943
0.0346 0.0616607685512858
0.0346 0.0616663240759774
0.0346 0.0616718796006689
0.0346 0.0616774351253604
0.0346 0.0616829906500519
0.0346 0.0616885461747435
0.0346 0.061694101699435
0.0346 0.0616996572241265
0.0346 0.0617052127488181
0.0346 0.0617107682735096
0.0346 0.0617163237982011
0.0346 0.0617218793228927
0.0346 0.0617274348475842
0.0346 0.0617329903722757
0.0346 0.0617385458969672
0.0346 0.0617441014216588
0.0346 0.0617496569463503
0.0346 0.0617552124710418
0.0346 0.0617607679957334
0.0346 0.0617663235204249
0.0346 0.0617718790451164
0.0346 0.0617774345698079
0.0346 0.0617829900944995
0.0346 0.061788545619191
0.0346 0.0617941011438825
0.0346 0.0617996566685741
0.0346 0.0618052121932656
0.0346 0.0618107677179571
0.0346 0.0618163232426487
0.0346 0.0618218787673402
0.0346 0.0618274342920317
0.0346 0.0618329898167232
0.0346 0.0618385453414148
0.0346 0.0618441008661063
0.0346 0.0618496563907978
0.0346 0.0618552119154894
0.0346 0.0618607674401809
0.0346 0.0618663229648724
0.0346 0.0618718784895639
0.0346 0.0618774340142555
0.0346 0.061882989538947
0.0346 0.0618885450636385
0.0346 0.0618941005883301
0.0346 0.0618996561130216
0.0346 0.0619052116377131
0.0346 0.0619107671624047
0.0346 0.0619163226870962
0.0346 0.0619218782117877
0.0346 0.0619274337364792
0.0346 0.0619329892611708
0.0346 0.0619385447858623
0.0346 0.0619441003105538
0.0346 0.0619496558352454
0.0346 0.0619552113599369
0.0346 0.0619607668846284
0.0346 0.0619663224093199
0.0346 0.0619718779340115
0.0346 0.061977433458703
0.0346 0.0619829889833945
0.0346 0.0619885445080861
0.0346 0.0619941000327776
0.0346 0.0619996555574691
0.0346 0.0620052110821607
0.0346 0.0620107666068522
0.0346 0.0620163221315437
0.0346 0.0620218776562352
0.0346 0.0620274331809268
0.0346 0.0620329887056183
0.0346 0.0620385442303098
0.0346 0.0620440997550014
0.0346 0.0620496552796929
0.0346 0.0620552108043844
0.0346 0.0620607663290759
0.0346 0.0620663218537675
0.0346 0.062071877378459
0.0346 0.0620774329031505
0.0346 0.0620829884278421
0.0346 0.0620885439525336
0.0346 0.0620940994772251
0.0346 0.0620996550019166
0.0346 0.0621052105266082
0.0346 0.0621107660512997
0.0346 0.0621163215759912
0.0346 0.0621218771006828
0.0346 0.0621274326253743
0.0346 0.0621329881500658
0.0346 0.0621385436747574
0.0347 0.0621440991994489
0.0347 0.0621496547241404
0.0347 0.062155210248832
0.0347 0.0621607657735235
0.0347 0.062166321298215
0.0347 0.0621718768229065
0.0347 0.0621774323475981
0.0347 0.0621829878722896
0.0347 0.0621885433969811
0.0347 0.0621940989216727
0.0347 0.0621996544463642
0.0347 0.0622052099710557
0.0347 0.0622107654957472
0.0347 0.0622163210204388
0.0347 0.0622218765451303
0.0347 0.0622274320698218
0.0347 0.0622329875945134
0.0347 0.0622385431192049
0.0347 0.0622440986438964
0.0347 0.062249654168588
0.0347 0.0622552096932795
0.0347 0.062260765217971
0.0347 0.0622663207426625
0.0347 0.0622718762673541
0.0347 0.0622774317920456
0.0347 0.0622829873167371
0.0347 0.0622885428414287
0.0347 0.0622940983661202
0.0347 0.0622996538908117
0.0347 0.0623052094155032
0.0347 0.0623107649401948
0.0347 0.0623163204648863
0.0347 0.0623218759895778
0.0347 0.0623274315142694
0.0347 0.0623329870389609
0.0347 0.0623385425636524
0.0347 0.062344098088344
0.0347 0.0623496536130355
0.0347 0.062355209137727
0.0347 0.0623607646624185
0.0347 0.0623663201871101
0.0347 0.0623718757118016
0.0347 0.0623774312364931
0.0347 0.0623829867611847
0.0347 0.0623885422858762
0.0347 0.0623940978105677
0.0347 0.0623996533352592
0.0347 0.0624052088599508
0.0347 0.0624107643846423
0.0347 0.0624163199093338
0.0347 0.0624218754340254
0.0347 0.0624274309587169
0.0347 0.0624329864834084
0.0347 0.0624385420081
0.0347 0.0624440975327915
0.0347 0.062449653057483
0.0347 0.0624552085821745
0.0347 0.0624607641068661
0.0347 0.0624663196315576
0.0347 0.0624718751562491
0.0347 0.0624774306809407
0.0347 0.0624829862056322
0.0347 0.0624885417303237
0.0347 0.0624940972550152
0.0347 0.0624996527797068
0.0347 0.0625052083043983
0.0347 0.0625107638290898
0.0347 0.0625163193537814
0.0347 0.0625218748784729
0.0347 0.0625274304031644
0.0347 0.062532985927856
0.0347 0.0625385414525475
0.0347 0.062544096977239
0.0347 0.0625496525019305
0.0347 0.0625552080266221
0.0347 0.0625607635513136
0.0347 0.0625663190760051
0.0347 0.0625718746006967
0.0347 0.0625774301253882
0.0347 0.0625829856500797
0.0347 0.0625885411747713
0.0347 0.0625940966994628
0.0347 0.0625996522241543
0.0347 0.0626052077488458
0.0347 0.0626107632735374
0.0347 0.0626163187982289
0.0347 0.0626218743229204
0.0347 0.062627429847612
0.0347 0.0626329853723035
0.0347 0.062638540896995
0.0347 0.0626440964216865
0.0347 0.0626496519463781
0.0347 0.0626552074710696
0.0347 0.0626607629957611
0.0347 0.0626663185204527
0.0347 0.0626718740451442
0.0347 0.0626774295698357
0.0347 0.0626829850945272
0.0347 0.0626885406192188
0.0347 0.0626940961439103
0.0347 0.0626996516686018
0.0347 0.0627052071932934
0.0347 0.0627107627179849
0.0347 0.0627163182426764
0.0347 0.0627218737673679
0.0347 0.0627274292920595
0.0347 0.062732984816751
0.0347 0.0627385403414425
0.0347 0.0627440958661341
0.0347 0.0627496513908256
0.0347 0.0627552069155171
0.0347 0.0627607624402087
0.0347 0.0627663179649002
0.0347 0.0627718734895917
0.0347 0.0627774290142833
0.0347 0.0627829845389748
0.0347 0.0627885400636663
0.0347 0.0627940955883578
0.0347 0.0627996511130494
0.0347 0.0628052066377409
0.0347 0.0628107621624324
0.0347 0.062816317687124
0.0347 0.0628218732118155
0.0347 0.062827428736507
0.0347 0.0628329842611985
0.0347 0.0628385397858901
0.0347 0.0628440953105816
0.0347 0.0628496508352731
0.0347 0.0628552063599647
0.0347 0.0628607618846562
0.0347 0.0628663174093477
0.0347 0.0628718729340393
0.0347 0.0628774284587308
0.0347 0.0628829839834223
0.0347 0.0628885395081138
0.0347 0.0628940950328054
0.0347 0.0628996505574969
0.0347 0.0629052060821884
0.0347 0.06291076160688
0.0347 0.0629163171315715
0.0347 0.062921872656263
0.0347 0.0629274281809545
0.0347 0.0629329837056461
0.0347 0.0629385392303376
0.0347 0.0629440947550291
0.0347 0.0629496502797207
0.0347 0.0629552058044122
0.0347 0.0629607613291037
0.0347 0.0629663168537953
0.0347 0.0629718723784868
0.0347 0.0629774279031783
0.0347 0.0629829834278698
0.0347 0.0629885389525614
0.0347 0.0629940944772529
0.0347 0.0629996500019444
0.0347 0.063005205526636
0.0347 0.0630107610513275
0.0347 0.063016316576019
0.0347 0.0630218721007105
0.0347 0.0630274276254021
0.0347 0.0630329831500936
0.0347 0.0630385386747851
0.0347 0.0630440941994767
0.0347 0.0630496497241682
0.0347 0.0630552052488597
0.0347 0.0630607607735513
0.0347 0.0630663162982428
0.0347 0.0630718718229343
0.0347 0.0630774273476259
0.0347 0.0630829828723174
0.0347 0.0630885383970089
0.0347 0.0630940939217004
0.0347 0.063099649446392
0.0347 0.0631052049710835
0.0347 0.063110760495775
0.0347 0.0631163160204666
0.0347 0.0631218715451581
0.0347 0.0631274270698496
0.0347 0.0631329825945411
0.0347 0.0631385381192327
0.0347 0.0631440936439242
0.0347 0.0631496491686157
0.0347 0.0631552046933073
0.0347 0.0631607602179988
0.0347 0.0631663157426903
0.0347 0.0631718712673818
0.0347 0.0631774267920734
0.0347 0.0631829823167649
0.0347 0.0631885378414564
0.0347 0.063194093366148
0.0347 0.0631996488908395
0.0347 0.063205204415531
0.0347 0.0632107599402225
0.0347 0.0632163154649141
0.0347 0.0632218709896056
0.0347 0.0632274265142971
0.0347 0.0632329820389887
0.0347 0.0632385375636802
0.0347 0.0632440930883717
0.0347 0.0632496486130633
0.0347 0.0632552041377548
0.0347 0.0632607596624463
0.0347 0.0632663151871378
0.0347 0.0632718707118294
0.0347 0.0632774262365209
0.0347 0.0632829817612124
0.0347 0.063288537285904
0.0347 0.0632940928105955
0.0347 0.063299648335287
0.0347 0.0633052038599786
0.0347 0.0633107593846701
0.0347 0.0633163149093616
0.0347 0.0633218704340531
0.0347 0.0633274259587447
0.0347 0.0633329814834362
0.0347 0.0633385370081277
0.0347 0.0633440925328193
0.0347 0.0633496480575108
0.0347 0.0633552035822023
0.0347 0.0633607591068938
0.0347 0.0633663146315854
0.0347 0.0633718701562769
0.0347 0.0633774256809684
0.0347 0.06338298120566
0.0347 0.0633885367303515
0.0347 0.063394092255043
0.0347 0.0633996477797346
0.0347 0.0634052033044261
0.0347 0.0634107588291176
0.0347 0.0634163143538092
0.0347 0.0634218698785007
0.0347 0.0634274254031922
0.0347 0.0634329809278837
0.0347 0.0634385364525753
0.0347 0.0634440919772668
0.0347 0.0634496475019583
0.0347 0.0634552030266499
0.0347 0.0634607585513414
0.0347 0.0634663140760329
0.0347 0.0634718696007244
0.0347 0.063477425125416
0.0347 0.0634829806501075
0.0347 0.063488536174799
0.0347 0.0634940916994906
0.0347 0.0634996472241821
0.0347 0.0635052027488736
0.0347 0.0635107582735651
0.0347 0.0635163137982567
0.0347 0.0635218693229482
0.0347 0.0635274248476397
0.0347 0.0635329803723313
0.0347 0.0635385358970228
0.0347 0.0635440914217143
0.0347 0.0635496469464058
0.0347 0.0635552024710974
0.0347 0.0635607579957889
0.0347 0.0635663135204804
0.0347 0.063571869045172
0.0347 0.0635774245698635
0.0347 0.063582980094555
0.0347 0.0635885356192466
0.0347 0.0635940911439381
0.0347 0.0635996466686296
0.0347 0.0636052021933212
0.0347 0.0636107577180127
0.0347 0.0636163132427042
0.0347 0.0636218687673957
0.0347 0.0636274242920873
0.0347 0.0636329798167788
0.0347 0.0636385353414703
0.0347 0.0636440908661619
0.0347 0.0636496463908534
0.0347 0.0636552019155449
0.0347 0.0636607574402364
0.0347 0.063666312964928
0.0347 0.0636718684896195
0.0347 0.063677424014311
0.0347 0.0636829795390026
0.0347 0.0636885350636941
0.0347 0.0636940905883856
0.0347 0.0636996461130771
0.0347 0.0637052016377687
0.0347 0.0637107571624602
0.0347 0.0637163126871517
0.0347 0.0637218682118433
0.0347 0.0637274237365348
0.0347 0.0637329792612263
0.0347 0.0637385347859178
0.0347 0.0637440903106094
0.0347 0.0637496458353009
0.0347 0.0637552013599924
0.0347 0.063760756884684
0.0347 0.0637663124093755
0.0347 0.063771867934067
0.0347 0.0637774234587586
0.0347 0.0637829789834501
0.0347 0.0637885345081416
0.0347 0.0637940900328331
0.0347 0.0637996455575247
0.0347 0.0638052010822162
0.0347 0.0638107566069077
0.0347 0.0638163121315993
0.0347 0.0638218676562908
0.0347 0.0638274231809823
0.0347 0.0638329787056739
0.0347 0.0638385342303654
0.0347 0.0638440897550569
0.0347 0.0638496452797484
0.0347 0.06385520080444
0.0347 0.0638607563291315
0.0347 0.063866311853823
0.0347 0.0638718673785146
0.0347 0.0638774229032061
0.0347 0.0638829784278976
0.0347 0.0638885339525891
0.0347 0.0638940894772807
0.0347 0.0638996450019722
0.0347 0.0639052005266637
0.0347 0.0639107560513553
0.0347 0.0639163115760468
0.0347 0.0639218671007383
0.0347 0.0639274226254299
0.0347 0.0639329781501214
0.0347 0.0639385336748129
0.0347 0.0639440891995045
0.0347 0.063949644724196
0.0347 0.0639552002488875
0.0347 0.063960755773579
0.0347 0.0639663112982706
0.0347 0.0639718668229621
0.0347 0.0639774223476536
0.0347 0.0639829778723452
0.0347 0.0639885333970367
0.0347 0.0639940889217282
0.0347 0.0639996444464197
0.0347 0.0640051999711113
0.0347 0.0640107554958028
0.0347 0.0640163110204943
0.0347 0.0640218665451859
0.0347 0.0640274220698774
0.0347 0.0640329775945689
0.0347 0.0640385331192604
0.0347 0.064044088643952
0.0347 0.0640496441686435
0.0347 0.064055199693335
0.0347 0.0640607552180266
0.0347 0.0640663107427181
0.0347 0.0640718662674096
0.0347 0.0640774217921011
0.0347 0.0640829773167927
0.0347 0.0640885328414842
0.0347 0.0640940883661757
0.0347 0.0640996438908673
0.0347 0.0641051994155588
0.0347 0.0641107549402503
0.0347 0.0641163104649419
0.0347 0.0641218659896334
0.0347 0.0641274215143249
0.0347 0.0641329770390165
0.0347 0.064138532563708
0.0347 0.0641440880883995
0.0347 0.064149643613091
0.0347 0.0641551991377826
0.0347 0.0641607546624741
0.0347 0.0641663101871656
0.0347 0.0641718657118572
0.0347 0.0641774212365487
0.0347 0.0641829767612402
0.0347 0.0641885322859317
0.0347 0.0641940878106233
0.0347 0.0641996433353148
0.0347 0.0642051988600063
0.0347 0.0642107543846979
0.0347 0.0642163099093894
0.0347 0.0642218654340809
0.0347 0.0642274209587724
0.0347 0.064232976483464
0.0347 0.0642385320081555
0.0347 0.064244087532847
0.0347 0.0642496430575386
0.0347 0.0642551985822301
0.0347 0.0642607541069216
0.0347 0.0642663096316131
0.0347 0.0642718651563047
0.0347 0.0642774206809962
0.0347 0.0642829762056877
0.0347 0.0642885317303793
0.0347 0.0642940872550708
0.0347 0.0642996427797623
0.0347 0.0643051983044539
0.0347 0.0643107538291454
0.0347 0.0643163093538369
0.0347 0.0643218648785285
0.0347 0.06432742040322
0.0347 0.0643329759279115
0.0347 0.064338531452603
0.0347 0.0643440869772946
0.0347 0.0643496425019861
0.0347 0.0643551980266776
0.0347 0.0643607535513692
0.0347 0.0643663090760607
0.0347 0.0643718646007522
0.0347 0.0643774201254437
0.0347 0.0643829756501353
0.0347 0.0643885311748268
0.0347 0.0643940866995183
0.0347 0.0643996422242099
0.0347 0.0644051977489014
0.0347 0.0644107532735929
0.0347 0.0644163087982845
0.0347 0.064421864322976
0.0347 0.0644274198476675
0.0347 0.064432975372359
0.0347 0.0644385308970506
0.0347 0.0644440864217421
0.0347 0.0644496419464336
0.0347 0.0644551974711252
0.0347 0.0644607529958167
0.0347 0.0644663085205082
0.0347 0.0644718640451998
0.0347 0.0644774195698913
0.0347 0.0644829750945828
0.0347 0.0644885306192743
0.0347 0.0644940861439659
0.0347 0.0644996416686574
0.0347 0.0645051971933489
0.0347 0.0645107527180405
0.0347 0.064516308242732
0.0347 0.0645218637674235
0.0347 0.064527419292115
0.0347 0.0645329748168066
0.0347 0.0645385303414981
0.0347 0.0645440858661896
0.0347 0.0645496413908812
0.0347 0.0645551969155727
0.0347 0.0645607524402642
0.0347 0.0645663079649557
0.0347 0.0645718634896473
0.0347 0.0645774190143388
0.0347 0.0645829745390303
0.0347 0.0645885300637219
0.0347 0.0645940855884134
0.0347 0.0645996411131049
0.0347 0.0646051966377964
0.0347 0.064610752162488
0.0347 0.0646163076871795
0.0347 0.064621863211871
0.0347 0.0646274187365626
0.0347 0.0646329742612541
0.0347 0.0646385297859456
0.0347 0.0646440853106372
0.0347 0.0646496408353287
0.0347 0.0646551963600202
0.0347 0.0646607518847118
0.0347 0.0646663074094033
0.0347 0.0646718629340948
0.0347 0.0646774184587863
0.0347 0.0646829739834779
0.0347 0.0646885295081694
0.0347 0.0646940850328609
0.0347 0.0646996405575525
0.0347 0.064705196082244
0.0347 0.0647107516069355
0.0347 0.064716307131627
0.0347 0.0647218626563186
0.0347 0.0647274181810101
0.0347 0.0647329737057016
0.0347 0.0647385292303932
0.0347 0.0647440847550847
0.0347 0.0647496402797762
0.0347 0.0647551958044677
0.0347 0.0647607513291593
0.0347 0.0647663068538508
0.0347 0.0647718623785423
0.0347 0.0647774179032339
0.0347 0.0647829734279254
0.0347 0.0647885289526169
0.0347 0.0647940844773085
0.0347 0.064799640002
0.0347 0.0648051955266915
0.0347 0.064810751051383
0.0347 0.0648163065760746
0.0347 0.0648218621007661
0.0347 0.0648274176254576
0.0347 0.0648329731501492
0.0347 0.0648385286748407
0.0347 0.0648440841995322
0.0347 0.0648496397242238
0.0347 0.0648551952489153
0.0347 0.0648607507736068
0.0347 0.0648663062982983
0.0347 0.0648718618229899
0.0347 0.0648774173476814
0.0347 0.0648829728723729
0.0347 0.0648885283970645
0.0347 0.064894083921756
0.0347 0.0648996394464475
0.0347 0.064905194971139
0.0347 0.0649107504958306
0.0347 0.0649163060205221
0.0347 0.0649218615452136
0.0347 0.0649274170699052
0.0347 0.0649329725945967
0.0347 0.0649385281192882
0.0347 0.0649440836439798
0.0347 0.0649496391686713
0.0347 0.0649551946933628
0.0347 0.0649607502180543
0.0347 0.0649663057427459
0.0347 0.0649718612674374
0.0347 0.0649774167921289
0.0347 0.0649829723168205
0.0347 0.064988527841512
0.0347 0.0649940833662035
0.0347 0.0649996388908951
0.0347 0.0650051944155866
0.0347 0.0650107499402781
0.0347 0.0650163054649696
0.0347 0.0650218609896612
0.0347 0.0650274165143527
0.0347 0.0650329720390442
0.0348 0.0650385275637358
0.0348 0.0650440830884273
0.0348 0.0650496386131188
0.0348 0.0650551941378103
0.0348 0.0650607496625019
0.0348 0.0650663051871934
0.0348 0.0650718607118849
0.0348 0.0650774162365765
0.0348 0.065082971761268
0.0348 0.0650885272859595
0.0348 0.065094082810651
0.0348 0.0650996383353426
0.0348 0.0651051938600341
0.0348 0.0651107493847256
0.0348 0.0651163049094172
0.0348 0.0651218604341087
0.0348 0.0651274159588002
0.0348 0.0651329714834917
0.0348 0.0651385270081833
0.0348 0.0651440825328748
0.0348 0.0651496380575663
0.0348 0.0651551935822579
0.0348 0.0651607491069494
0.0348 0.0651663046316409
0.0348 0.0651718601563325
0.0348 0.065177415681024
0.0348 0.0651829712057155
0.0348 0.0651885267304071
0.0348 0.0651940822550986
0.0348 0.0651996377797901
0.0348 0.0652051933044816
0.0348 0.0652107488291732
0.0348 0.0652163043538647
0.0348 0.0652218598785562
0.0348 0.0652274154032478
0.0348 0.0652329709279393
0.0348 0.0652385264526308
0.0348 0.0652440819773223
0.0348 0.0652496375020139
0.0348 0.0652551930267054
0.0348 0.0652607485513969
0.0348 0.0652663040760885
0.0348 0.06527185960078
0.0348 0.0652774151254715
0.0348 0.0652829706501631
0.0348 0.0652885261748546
0.0348 0.0652940816995461
0.0348 0.0652996372242376
0.0348 0.0653051927489292
0.0348 0.0653107482736207
0.0348 0.0653163037983122
0.0348 0.0653218593230038
0.0348 0.0653274148476953
0.0348 0.0653329703723868
0.0348 0.0653385258970783
0.0348 0.0653440814217699
0.0348 0.0653496369464614
0.0348 0.0653551924711529
0.0348 0.0653607479958445
0.0348 0.065366303520536
0.0348 0.0653718590452275
0.0348 0.0653774145699191
0.0348 0.0653829700946106
0.0348 0.0653885256193021
0.0348 0.0653940811439936
0.0348 0.0653996366686852
0.0348 0.0654051921933767
0.0348 0.0654107477180682
0.0348 0.0654163032427598
0.0348 0.0654218587674513
0.0348 0.0654274142921428
0.0348 0.0654329698168343
0.0348 0.0654385253415259
0.0348 0.0654440808662174
0.0348 0.0654496363909089
0.0348 0.0654551919156005
0.0348 0.065460747440292
0.0348 0.0654663029649835
0.0348 0.0654718584896751
0.0348 0.0654774140143666
0.0348 0.0654829695390581
0.0348 0.0654885250637496
0.0348 0.0654940805884412
0.0348 0.0654996361131327
0.0348 0.0655051916378242
0.0348 0.0655107471625158
0.0348 0.0655163026872073
0.0348 0.0655218582118988
0.0348 0.0655274137365904
0.0348 0.0655329692612819
0.0348 0.0655385247859734
0.0348 0.0655440803106649
0.0348 0.0655496358353565
0.0348 0.065555191360048
0.0348 0.0655607468847395
0.0348 0.0655663024094311
0.0348 0.0655718579341226
0.0348 0.0655774134588141
0.0348 0.0655829689835056
0.0348 0.0655885245081972
0.0348 0.0655940800328887
0.0348 0.0655996355575802
0.0348 0.0656051910822718
0.0348 0.0656107466069633
0.0348 0.0656163021316548
0.0348 0.0656218576563463
0.0348 0.0656274131810379
0.0348 0.0656329687057294
0.0348 0.0656385242304209
0.0348 0.0656440797551125
0.0348 0.065649635279804
0.0348 0.0656551908044955
0.0348 0.0656607463291871
0.0348 0.0656663018538786
0.0348 0.0656718573785701
0.0348 0.0656774129032616
0.0348 0.0656829684279532
0.0348 0.0656885239526447
0.0348 0.0656940794773362
0.0348 0.0656996350020278
0.0348 0.0657051905267193
0.0348 0.0657107460514108
0.0348 0.0657163015761024
0.0348 0.0657218571007939
0.0348 0.0657274126254854
0.0348 0.0657329681501769
0.0348 0.0657385236748685
0.0348 0.06574407919956
0.0348 0.0657496347242515
0.0348 0.0657551902489431
0.0348 0.0657607457736346
0.0348 0.0657663012983261
0.0348 0.0657718568230176
0.0348 0.0657774123477092
0.0348 0.0657829678724007
0.0348 0.0657885233970922
0.0348 0.0657940789217838
0.0348 0.0657996344464753
0.0348 0.0658051899711668
0.0348 0.0658107454958584
0.0348 0.0658163010205499
0.0348 0.0658218565452414
0.0348 0.0658274120699329
0.0348 0.0658329675946245
0.0348 0.065838523119316
0.0348 0.0658440786440075
0.0348 0.0658496341686991
0.0348 0.0658551896933906
0.0348 0.0658607452180821
0.0348 0.0658663007427736
0.0348 0.0658718562674652
0.0348 0.0658774117921567
0.0348 0.0658829673168482
0.0348 0.0658885228415398
0.0348 0.0658940783662313
0.0348 0.0658996338909228
0.0348 0.0659051894156144
0.0348 0.0659107449403059
0.0348 0.0659163004649974
0.0348 0.0659218559896889
0.0348 0.0659274115143805
0.0348 0.065932967039072
0.0348 0.0659385225637635
0.0348 0.0659440780884551
0.0348 0.0659496336131466
0.0348 0.0659551891378381
0.0348 0.0659607446625296
0.0348 0.0659663001872212
0.0348 0.0659718557119127
0.0348 0.0659774112366042
0.0348 0.0659829667612958
0.0348 0.0659885222859873
0.0348 0.0659940778106788
0.0348 0.0659996333353704
0.0348 0.0660051888600619
0.0348 0.0660107443847534
0.0348 0.066016299909445
0.0348 0.0660218554341365
0.0348 0.066027410958828
0.0348 0.0660329664835195
0.0348 0.0660385220082111
0.0348 0.0660440775329026
0.0348 0.0660496330575941
0.0348 0.0660551885822857
0.0348 0.0660607441069772
0.0348 0.0660662996316687
0.0348 0.0660718551563602
0.0348 0.0660774106810518
0.0348 0.0660829662057433
0.0348 0.0660885217304348
0.0348 0.0660940772551264
0.0348 0.0660996327798179
0.0348 0.0661051883045094
0.0348 0.0661107438292009
0.0348 0.0661162993538925
0.0348 0.066121854878584
0.0348 0.0661274104032755
0.0348 0.0661329659279671
0.0348 0.0661385214526586
0.0348 0.0661440769773501
0.0348 0.0661496325020416
0.0348 0.0661551880267332
0.0348 0.0661607435514247
0.0348 0.0661662990761162
0.0348 0.0661718546008078
0.0348 0.0661774101254993
0.0348 0.0661829656501908
0.0348 0.0661885211748824
0.0348 0.0661940766995739
0.0348 0.0661996322242654
0.0348 0.0662051877489569
0.0348 0.0662107432736485
0.0348 0.06621629879834
0.0348 0.0662218543230315
0.0348 0.0662274098477231
0.0348 0.0662329653724146
0.0348 0.0662385208971061
0.0348 0.0662440764217977
0.0348 0.0662496319464892
0.0348 0.0662551874711807
0.0348 0.0662607429958722
0.0348 0.0662662985205638
0.0348 0.0662718540452553
0.0348 0.0662774095699468
0.0348 0.0662829650946384
0.0348 0.0662885206193299
0.0348 0.0662940761440214
0.0348 0.0662996316687129
0.0348 0.0663051871934045
0.0348 0.066310742718096
0.0348 0.0663162982427875
0.0348 0.0663218537674791
0.0348 0.0663274092921706
0.0348 0.0663329648168621
0.0348 0.0663385203415537
0.0348 0.0663440758662452
0.0348 0.0663496313909367
0.0348 0.0663551869156282
0.0348 0.0663607424403198
0.0348 0.0663662979650113
0.0348 0.0663718534897028
0.0348 0.0663774090143944
0.0348 0.0663829645390859
0.0348 0.0663885200637774
0.0348 0.066394075588469
0.0348 0.0663996311131605
0.0348 0.066405186637852
0.0348 0.0664107421625435
0.0348 0.0664162976872351
0.0348 0.0664218532119266
0.0348 0.0664274087366181
0.0348 0.0664329642613097
0.0348 0.0664385197860012
0.0348 0.0664440753106927
0.0348 0.0664496308353842
0.0348 0.0664551863600758
0.0348 0.0664607418847673
0.0348 0.0664662974094588
0.0348 0.0664718529341504
0.0348 0.0664774084588419
0.0348 0.0664829639835334
0.0348 0.0664885195082249
0.0348 0.0664940750329165
0.0348 0.066499630557608
0.0348 0.0665051860822995
0.0348 0.0665107416069911
0.0348 0.0665162971316826
0.0348 0.0665218526563741
0.0348 0.0665274081810657
0.0348 0.0665329637057572
0.0348 0.0665385192304487
0.0348 0.0665440747551403
0.0348 0.0665496302798318
0.0348 0.0665551858045233
0.0348 0.0665607413292148
0.0348 0.0665662968539064
0.0348 0.0665718523785979
0.0348 0.0665774079032894
0.0348 0.066582963427981
0.0348 0.0665885189526725
0.0348 0.066594074477364
0.0348 0.0665996300020555
0.0348 0.0666051855267471
0.0348 0.0666107410514386
0.0348 0.0666162965761301
0.0348 0.0666218521008217
0.0348 0.0666274076255132
0.0348 0.0666329631502047
0.0348 0.0666385186748962
0.0348 0.0666440741995878
0.0348 0.0666496297242793
0.0348 0.0666551852489708
0.0348 0.0666607407736624
0.0348 0.0666662962983539
0.0348 0.0666718518230454
0.0348 0.0666774073477369
0.0348 0.0666829628724285
0.0348 0.06668851839712
0.0348 0.0666940739218115
0.0348 0.0666996294465031
0.0348 0.0667051849711946
0.0348 0.0667107404958861
0.0348 0.0667162960205777
0.0348 0.0667218515452692
0.0348 0.0667274070699607
0.0348 0.0667329625946523
0.0348 0.0667385181193438
0.0348 0.0667440736440353
0.0348 0.0667496291687268
0.0348 0.0667551846934184
0.0348 0.0667607402181099
0.0348 0.0667662957428014
0.0348 0.066771851267493
0.0348 0.0667774067921845
0.0348 0.066782962316876
0.0348 0.0667885178415675
0.0348 0.0667940733662591
0.0348 0.0667996288909506
0.0348 0.0668051844156421
0.0348 0.0668107399403337
0.0348 0.0668162954650252
0.0348 0.0668218509897167
0.0348 0.0668274065144082
0.0348 0.0668329620390998
0.0348 0.0668385175637913
0.0348 0.0668440730884828
0.0348 0.0668496286131744
0.0348 0.0668551841378659
0.0348 0.0668607396625574
0.0348 0.066866295187249
0.0348 0.0668718507119405
0.0348 0.066877406236632
0.0348 0.0668829617613236
0.0348 0.0668885172860151
0.0348 0.0668940728107066
0.0348 0.0668996283353981
0.0348 0.0669051838600897
0.0348 0.0669107393847812
0.0348 0.0669162949094727
0.0348 0.0669218504341643
0.0348 0.0669274059588558
0.0348 0.0669329614835473
0.0348 0.0669385170082388
0.0348 0.0669440725329304
0.0348 0.0669496280576219
0.0348 0.0669551835823134
0.0348 0.066960739107005
0.0348 0.0669662946316965
0.0348 0.066971850156388
0.0348 0.0669774056810795
0.0348 0.0669829612057711
0.0348 0.0669885167304626
0.0348 0.0669940722551541
0.0348 0.0669996277798457
0.0348 0.0670051833045372
0.0348 0.0670107388292287
0.0348 0.0670162943539202
0.0348 0.0670218498786118
0.0348 0.0670274054033033
0.0348 0.0670329609279948
0.0348 0.0670385164526864
0.0348 0.0670440719773779
0.0348 0.0670496275020694
0.0348 0.067055183026761
0.0348 0.0670607385514525
0.0348 0.067066294076144
0.0348 0.0670718496008356
0.0348 0.0670774051255271
0.0348 0.0670829606502186
0.0348 0.0670885161749101
0.0348 0.0670940716996017
0.0348 0.0670996272242932
0.0348 0.0671051827489847
0.0348 0.0671107382736763
0.0348 0.0671162937983678
0.0348 0.0671218493230593
0.0348 0.0671274048477508
0.0348 0.0671329603724424
0.0348 0.0671385158971339
0.0348 0.0671440714218254
0.0348 0.067149626946517
0.0348 0.0671551824712085
0.0348 0.0671607379959
0.0348 0.0671662935205915
0.0348 0.0671718490452831
0.0348 0.0671774045699746
0.0348 0.0671829600946661
0.0348 0.0671885156193577
0.0348 0.0671940711440492
0.0348 0.0671996266687407
0.0348 0.0672051821934322
0.0348 0.0672107377181238
0.0348 0.0672162932428153
0.0348 0.0672218487675068
0.0348 0.0672274042921984
0.0348 0.0672329598168899
0.0348 0.0672385153415814
0.0348 0.067244070866273
0.0348 0.0672496263909645
0.0348 0.067255181915656
0.0348 0.0672607374403476
0.0348 0.0672662929650391
0.0348 0.0672718484897306
0.0348 0.0672774040144221
0.0348 0.0672829595391137
0.0348 0.0672885150638052
0.0348 0.0672940705884967
0.0348 0.0672996261131883
0.0348 0.0673051816378798
0.0348 0.0673107371625713
0.0348 0.0673162926872628
0.0348 0.0673218482119544
0.0348 0.0673274037366459
0.0348 0.0673329592613374
0.0348 0.067338514786029
0.0348 0.0673440703107205
0.0348 0.067349625835412
0.0348 0.0673551813601036
0.0348 0.0673607368847951
0.0348 0.0673662924094866
0.0348 0.0673718479341781
0.0348 0.0673774034588697
0.0348 0.0673829589835612
0.0348 0.0673885145082527
0.0348 0.0673940700329443
0.0348 0.0673996255576358
0.0348 0.0674051810823273
0.0348 0.0674107366070189
0.0348 0.0674162921317104
0.0348 0.0674218476564019
0.0348 0.0674274031810934
0.0348 0.067432958705785
0.0348 0.0674385142304765
0.0348 0.067444069755168
0.0348 0.0674496252798596
0.0348 0.0674551808045511
0.0348 0.0674607363292426
0.0348 0.0674662918539341
0.0348 0.0674718473786257
0.0348 0.0674774029033172
0.0348 0.0674829584280087
0.0348 0.0674885139527003
0.0348 0.0674940694773918
0.0348 0.0674996250020833
0.0348 0.0675051805267748
0.0348 0.0675107360514664
0.0348 0.0675162915761579
0.0348 0.0675218471008494
0.0348 0.067527402625541
0.0348 0.0675329581502325
0.0348 0.067538513674924
0.0348 0.0675440691996155
0.0348 0.0675496247243071
0.0348 0.0675551802489986
0.0348 0.0675607357736901
0.0348 0.0675662912983817
0.0348 0.0675718468230732
0.0348 0.0675774023477647
0.0348 0.0675829578724563
0.0348 0.0675885133971478
0.0348 0.0675940689218393
0.0348 0.0675996244465309
0.0348 0.0676051799712224
0.0348 0.0676107354959139
0.0348 0.0676162910206054
0.0348 0.067621846545297
0.0348 0.0676274020699885
0.0348 0.06763295759468
0.0348 0.0676385131193716
0.0348 0.0676440686440631
0.0348 0.0676496241687546
0.0348 0.0676551796934461
0.0348 0.0676607352181377
0.0348 0.0676662907428292
0.0348 0.0676718462675207
0.0348 0.0676774017922123
0.0348 0.0676829573169038
0.0348 0.0676885128415953
0.0348 0.0676940683662868
0.0348 0.0676996238909784
0.0348 0.0677051794156699
0.0348 0.0677107349403614
0.0348 0.067716290465053
0.0348 0.0677218459897445
0.0348 0.067727401514436
0.0348 0.0677329570391275
0.0348 0.0677385125638191
0.0348 0.0677440680885106
0.0348 0.0677496236132021
0.0348 0.0677551791378937
0.0348 0.0677607346625852
0.0348 0.0677662901872767
0.0348 0.0677718457119683
0.0348 0.0677774012366598
0.0348 0.0677829567613513
0.0348 0.0677885122860429
0.0348 0.0677940678107344
0.0348 0.0677996233354259
0.0348 0.0678051788601174
0.0348 0.067810734384809
0.0348 0.0678162899095005
0.0348 0.067821845434192
0.0348 0.0678274009588836
0.0348 0.0678329564835751
0.0348 0.0678385120082666
0.0348 0.0678440675329581
0.0348 0.0678496230576497
0.0348 0.0678551785823412
0.0348 0.0678607341070327
0.0348 0.0678662896317243
0.0348 0.0678718451564158
0.0348 0.0678774006811073
0.0348 0.0678829562057989
0.0348 0.0678885117304904
0.0348 0.0678940672551819
0.0348 0.0678996227798734
0.0348 0.067905178304565
0.0348 0.0679107338292565
0.0348 0.067916289353948
0.0348 0.0679218448786396
0.0348 0.0679274004033311
0.0348 0.0679329559280226
0.0348 0.0679385114527142
0.0348 0.0679440669774057
0.0348 0.0679496225020972
0.0348 0.0679551780267887
0.0348 0.0679607335514803
0.0348 0.0679662890761718
0.0348 0.0679718446008633
0.0348 0.0679774001255549
0.0348 0.0679829556502464
0.0348 0.0679885111749379
0.0348 0.0679940666996294
0.0348 0.067999622224321
0.0348 0.0680051777490125
0.0348 0.068010733273704
0.0348 0.0680162887983956
0.0348 0.0680218443230871
0.0348 0.0680273998477786
0.0348 0.0680329553724701
0.0348 0.0680385108971617
0.0348 0.0680440664218532
0.0348 0.0680496219465447
0.0348 0.0680551774712363
0.0348 0.0680607329959278
0.0348 0.0680662885206193
0.0348 0.0680718440453109
0.0348 0.0680773995700024
0.0348 0.0680829550946939
0.0348 0.0680885106193854
0.0348 0.068094066144077
0.0349 0.0680996216687685
0.0349 0.06810517719346
0.0349 0.0681107327181516
0.0349 0.0681162882428431
0.0349 0.0681218437675346
0.0349 0.0681273992922262
0.0349 0.0681329548169177
0.0349 0.0681385103416092
0.0349 0.0681440658663007
0.0349 0.0681496213909923
0.0349 0.0681551769156838
0.0349 0.0681607324403753
0.0349 0.0681662879650669
0.0349 0.0681718434897584
0.0349 0.0681773990144499
0.0349 0.0681829545391414
0.0349 0.068188510063833
0.0349 0.0681940655885245
0.0349 0.068199621113216
0.0349 0.0682051766379076
0.0349 0.0682107321625991
0.0349 0.0682162876872906
0.0349 0.0682218432119821
0.0349 0.0682273987366737
0.0349 0.0682329542613652
0.0349 0.0682385097860567
0.0349 0.0682440653107483
0.0349 0.0682496208354398
0.0349 0.0682551763601313
0.0349 0.0682607318848229
0.0349 0.0682662874095144
0.0349 0.0682718429342059
0.0349 0.0682773984588974
0.0349 0.068282953983589
0.0349 0.0682885095082805
0.0349 0.068294065032972
0.0349 0.0682996205576636
0.0349 0.0683051760823551
0.0349 0.0683107316070466
0.0349 0.0683162871317382
0.0349 0.0683218426564297
0.0349 0.0683273981811212
0.0349 0.0683329537058127
0.0349 0.0683385092305043
0.0349 0.0683440647551958
0.0349 0.0683496202798873
0.0349 0.0683551758045789
0.0349 0.0683607313292704
0.0349 0.0683662868539619
0.0349 0.0683718423786534
0.0349 0.068377397903345
0.0349 0.0683829534280365
0.0349 0.068388508952728
0.0349 0.0683940644774196
0.0349 0.0683996200021111
0.0349 0.0684051755268026
0.0349 0.0684107310514942
0.0349 0.0684162865761857
0.0349 0.0684218421008772
0.0349 0.0684273976255688
0.0349 0.0684329531502603
0.0349 0.0684385086749518
0.0349 0.0684440641996433
0.0349 0.0684496197243349
0.0349 0.0684551752490264
0.0349 0.0684607307737179
0.0349 0.0684662862984095
0.0349 0.068471841823101
0.0349 0.0684773973477925
0.0349 0.068482952872484
0.0349 0.0684885083971756
0.0349 0.0684940639218671
0.0349 0.0684996194465586
0.0349 0.0685051749712502
0.0349 0.0685107304959417
0.0349 0.0685162860206332
0.0349 0.0685218415453247
0.0349 0.0685273970700163
0.0349 0.0685329525947078
0.0349 0.0685385081193993
0.0349 0.0685440636440909
0.0349 0.0685496191687824
0.0349 0.0685551746934739
0.0349 0.0685607302181654
0.0349 0.068566285742857
0.0349 0.0685718412675485
0.0349 0.06857739679224
0.0349 0.0685829523169316
0.0349 0.0685885078416231
0.0349 0.0685940633663146
0.0349 0.0685996188910062
0.0349 0.0686051744156977
0.0349 0.0686107299403892
0.0349 0.0686162854650807
0.0349 0.0686218409897723
0.0349 0.0686273965144638
0.0349 0.0686329520391553
0.0349 0.0686385075638469
0.0349 0.0686440630885384
0.0349 0.0686496186132299
0.0349 0.0686551741379215
0.0349 0.068660729662613
0.0349 0.0686662851873045
0.0349 0.068671840711996
0.0349 0.0686773962366876
0.0349 0.0686829517613791
0.0349 0.0686885072860706
0.0349 0.0686940628107622
0.0349 0.0686996183354537
0.0349 0.0687051738601452
0.0349 0.0687107293848367
0.0349 0.0687162849095283
0.0349 0.0687218404342198
0.0349 0.0687273959589113
0.0349 0.0687329514836029
0.0349 0.0687385070082944
0.0349 0.0687440625329859
0.0349 0.0687496180576775
0.0349 0.068755173582369
0.0349 0.0687607291070605
0.0349 0.068766284631752
0.0349 0.0687718401564436
0.0349 0.0687773956811351
0.0349 0.0687829512058266
0.0349 0.0687885067305182
0.0349 0.0687940622552097
0.0349 0.0687996177799012
0.0349 0.0688051733045927
0.0349 0.0688107288292843
0.0349 0.0688162843539758
0.0349 0.0688218398786673
0.0349 0.0688273954033589
0.0349 0.0688329509280504
0.0349 0.0688385064527419
0.0349 0.0688440619774335
0.0349 0.068849617502125
0.0349 0.0688551730268165
0.0349 0.068860728551508
0.0349 0.0688662840761996
0.0349 0.0688718396008911
0.0349 0.0688773951255826
0.0349 0.0688829506502742
0.0349 0.0688885061749657
0.0349 0.0688940616996572
0.0349 0.0688996172243487
0.0349 0.0689051727490403
0.0349 0.0689107282737318
0.0349 0.0689162837984233
0.0349 0.0689218393231149
0.0349 0.0689273948478064
0.0349 0.0689329503724979
0.0349 0.0689385058971895
0.0349 0.068944061421881
0.0349 0.0689496169465725
0.0349 0.0689551724712641
0.0349 0.0689607279959556
0.0349 0.0689662835206471
0.0349 0.0689718390453386
0.0349 0.0689773945700302
0.0349 0.0689829500947217
0.0349 0.0689885056194132
0.0349 0.0689940611441048
0.0349 0.0689996166687963
0.0349 0.0690051721934878
0.0349 0.0690107277181793
0.0349 0.0690162832428709
0.0349 0.0690218387675624
0.0349 0.0690273942922539
0.0349 0.0690329498169455
0.0349 0.069038505341637
0.0349 0.0690440608663285
0.0349 0.06904961639102
0.0349 0.0690551719157116
0.0349 0.0690607274404031
0.0349 0.0690662829650946
0.0349 0.0690718384897862
0.0349 0.0690773940144777
0.0349 0.0690829495391692
0.0349 0.0690885050638607
0.0349 0.0690940605885523
0.0349 0.0690996161132438
0.0349 0.0691051716379353
0.0349 0.0691107271626269
0.0349 0.0691162826873184
0.0349 0.0691218382120099
0.0349 0.0691273937367015
0.0349 0.069132949261393
0.0349 0.0691385047860845
0.0349 0.0691440603107761
0.0349 0.0691496158354676
0.0349 0.0691551713601591
0.0349 0.0691607268848506
0.0349 0.0691662824095422
0.0349 0.0691718379342337
0.0349 0.0691773934589252
0.0349 0.0691829489836168
0.0349 0.0691885045083083
0.0349 0.0691940600329998
0.0349 0.0691996155576913
0.0349 0.0692051710823829
0.0349 0.0692107266070744
0.0349 0.0692162821317659
0.0349 0.0692218376564575
0.0349 0.069227393181149
0.0349 0.0692329487058405
0.0349 0.069238504230532
0.0349 0.0692440597552236
0.0349 0.0692496152799151
0.0349 0.0692551708046066
0.0349 0.0692607263292982
0.0349 0.0692662818539897
0.0349 0.0692718373786812
0.0349 0.0692773929033728
0.0349 0.0692829484280643
0.0349 0.0692885039527558
0.0349 0.0692940594774473
0.0349 0.0692996150021389
0.0349 0.0693051705268304
0.0349 0.0693107260515219
0.0349 0.0693162815762135
0.0349 0.069321837100905
0.0349 0.0693273926255965
0.0349 0.0693329481502881
0.0349 0.0693385036749796
0.0349 0.0693440591996711
0.0349 0.0693496147243626
0.0349 0.0693551702490542
0.0349 0.0693607257737457
0.0349 0.0693662812984372
0.0349 0.0693718368231288
0.0349 0.0693773923478203
0.0349 0.0693829478725118
0.0349 0.0693885033972033
0.0349 0.0693940589218949
0.0349 0.0693996144465864
0.0349 0.0694051699712779
0.0349 0.0694107254959695
0.0349 0.069416281020661
0.0349 0.0694218365453525
0.0349 0.069427392070044
0.0349 0.0694329475947356
0.0349 0.0694385031194271
0.0349 0.0694440586441186
0.0349 0.0694496141688102
0.0349 0.0694551696935017
0.0349 0.0694607252181932
0.0349 0.0694662807428848
0.0349 0.0694718362675763
0.0349 0.0694773917922678
0.0349 0.0694829473169594
0.0349 0.0694885028416509
0.0349 0.0694940583663424
0.0349 0.0694996138910339
0.0349 0.0695051694157255
0.0349 0.069510724940417
0.0349 0.0695162804651085
0.0349 0.0695218359898001
0.0349 0.0695273915144916
0.0349 0.0695329470391831
0.0349 0.0695385025638746
0.0349 0.0695440580885662
0.0349 0.0695496136132577
0.0349 0.0695551691379492
0.0349 0.0695607246626408
0.0349 0.0695662801873323
0.0349 0.0695718357120238
0.0349 0.0695773912367153
0.0349 0.0695829467614069
0.0349 0.0695885022860984
0.0349 0.0695940578107899
0.0349 0.0695996133354815
0.0349 0.069605168860173
0.0349 0.0696107243848645
0.0349 0.069616279909556
0.0349 0.0696218354342476
0.0349 0.0696273909589391
0.0349 0.0696329464836306
0.0349 0.0696385020083222
0.0349 0.0696440575330137
0.0349 0.0696496130577052
0.0349 0.0696551685823968
0.0349 0.0696607241070883
0.0349 0.0696662796317798
0.0349 0.0696718351564714
0.0349 0.0696773906811629
0.0349 0.0696829462058544
0.0349 0.0696885017305459
0.0349 0.0696940572552375
0.0349 0.069699612779929
0.0349 0.0697051683046205
0.0349 0.0697107238293121
0.0349 0.0697162793540036
0.0349 0.0697218348786951
0.0349 0.0697273904033866
0.0349 0.0697329459280782
0.0349 0.0697385014527697
0.0349 0.0697440569774612
0.0349 0.0697496125021528
0.0349 0.0697551680268443
0.0349 0.0697607235515358
0.0349 0.0697662790762274
0.0349 0.0697718346009189
0.0349 0.0697773901256104
0.0349 0.0697829456503019
0.0349 0.0697885011749935
0.0349 0.069794056699685
0.0349 0.0697996122243765
0.0349 0.0698051677490681
0.0349 0.0698107232737596
0.0349 0.0698162787984511
0.0349 0.0698218343231427
0.0349 0.0698273898478342
0.0349 0.0698329453725257
0.0349 0.0698385008972172
0.0349 0.0698440564219088
0.0349 0.0698496119466003
0.0349 0.0698551674712918
0.0349 0.0698607229959834
0.0349 0.0698662785206749
0.0349 0.0698718340453664
0.0349 0.0698773895700579
0.0349 0.0698829450947495
0.0349 0.069888500619441
0.0349 0.0698940561441325
0.0349 0.0698996116688241
0.0349 0.0699051671935156
0.0349 0.0699107227182071
0.0349 0.0699162782428986
0.0349 0.0699218337675902
0.0349 0.0699273892922817
0.0349 0.0699329448169732
0.0349 0.0699385003416648
0.0349 0.0699440558663563
0.0349 0.0699496113910478
0.0349 0.0699551669157393
0.0349 0.0699607224404309
0.0349 0.0699662779651224
0.0349 0.0699718334898139
0.0349 0.0699773890145055
0.0349 0.069982944539197
0.0349 0.0699885000638885
0.0349 0.0699940555885801
0.0349 0.0699996111132716
0.0349 0.0700051666379631
0.0349 0.0700107221626547
0.0349 0.0700162776873462
0.0349 0.0700218332120377
0.0349 0.0700273887367292
0.0349 0.0700329442614208
0.0349 0.0700384997861123
0.0349 0.0700440553108038
0.0349 0.0700496108354954
0.0349 0.0700551663601869
0.0349 0.0700607218848784
0.0349 0.0700662774095699
0.0349 0.0700718329342615
0.0349 0.070077388458953
0.0349 0.0700829439836445
0.0349 0.0700884995083361
0.0349 0.0700940550330276
0.0349 0.0700996105577191
0.0349 0.0701051660824106
0.0349 0.0701107216071022
0.0349 0.0701162771317937
0.0349 0.0701218326564852
0.0349 0.0701273881811768
0.0349 0.0701329437058683
0.0349 0.0701384992305598
0.0349 0.0701440547552513
0.0349 0.0701496102799429
0.0349 0.0701551658046344
0.0349 0.0701607213293259
0.0349 0.0701662768540175
0.0349 0.070171832378709
0.0349 0.0701773879034005
0.0349 0.0701829434280921
0.0349 0.0701884989527836
0.0349 0.0701940544774751
0.0349 0.0701996100021667
0.0349 0.0702051655268582
0.0349 0.0702107210515497
0.0349 0.0702162765762412
0.0349 0.0702218321009328
0.0349 0.0702273876256243
0.0349 0.0702329431503158
0.0349 0.0702384986750074
0.0349 0.0702440541996989
0.0349 0.0702496097243904
0.0349 0.0702551652490819
0.0349 0.0702607207737735
0.0349 0.070266276298465
0.0349 0.0702718318231565
0.0349 0.0702773873478481
0.0349 0.0702829428725396
0.0349 0.0702884983972311
0.0349 0.0702940539219227
0.0349 0.0702996094466142
0.0349 0.0703051649713057
0.0349 0.0703107204959972
0.0349 0.0703162760206888
0.0349 0.0703218315453803
0.0349 0.0703273870700718
0.0349 0.0703329425947634
0.0349 0.0703384981194549
0.0349 0.0703440536441464
0.0349 0.070349609168838
0.0349 0.0703551646935295
0.0349 0.070360720218221
0.0349 0.0703662757429125
0.0349 0.0703718312676041
0.0349 0.0703773867922956
0.0349 0.0703829423169871
0.0349 0.0703884978416787
0.0349 0.0703940533663702
0.0349 0.0703996088910617
0.0349 0.0704051644157532
0.0349 0.0704107199404448
0.0349 0.0704162754651363
0.0349 0.0704218309898278
0.0349 0.0704273865145194
0.0349 0.0704329420392109
0.0349 0.0704384975639024
0.0349 0.0704440530885939
0.0349 0.0704496086132855
0.0349 0.070455164137977
0.0349 0.0704607196626685
0.0349 0.0704662751873601
0.0349 0.0704718307120516
0.0349 0.0704773862367431
0.0349 0.0704829417614347
0.0349 0.0704884972861262
0.0349 0.0704940528108177
0.0349 0.0704996083355092
0.0349 0.0705051638602008
0.0349 0.0705107193848923
0.0349 0.0705162749095838
0.0349 0.0705218304342754
0.0349 0.0705273859589669
0.0349 0.0705329414836584
0.0349 0.07053849700835
0.0349 0.0705440525330415
0.0349 0.070549608057733
0.0349 0.0705551635824245
0.0349 0.0705607191071161
0.0349 0.0705662746318076
0.0349 0.0705718301564991
0.0349 0.0705773856811907
0.0349 0.0705829412058822
0.0349 0.0705884967305737
0.0349 0.0705940522552652
0.0349 0.0705996077799568
0.0349 0.0706051633046483
0.0349 0.0706107188293398
0.0349 0.0706162743540314
0.0349 0.0706218298787229
0.0349 0.0706273854034144
0.0349 0.0706329409281059
0.0349 0.0706384964527975
0.0349 0.070644051977489
0.0349 0.0706496075021805
0.0349 0.0706551630268721
0.0349 0.0706607185515636
0.0349 0.0706662740762551
0.0349 0.0706718296009466
0.0349 0.0706773851256382
0.0349 0.0706829406503297
0.0349 0.0706884961750212
0.0349 0.0706940516997128
0.0349 0.0706996072244043
0.0349 0.0707051627490958
0.0349 0.0707107182737874
0.0349 0.0707162737984789
0.0349 0.0707218293231704
0.0349 0.070727384847862
0.0349 0.0707329403725535
0.0349 0.070738495897245
0.0349 0.0707440514219365
0.0349 0.0707496069466281
0.0349 0.0707551624713196
0.0349 0.0707607179960111
0.0349 0.0707662735207027
0.0349 0.0707718290453942
0.0349 0.0707773845700857
0.0349 0.0707829400947772
0.0349 0.0707884956194688
0.0349 0.0707940511441603
0.0349 0.0707996066688518
0.0349 0.0708051621935434
0.0349 0.0708107177182349
0.0349 0.0708162732429264
0.0349 0.070821828767618
0.0349 0.0708273842923095
0.0349 0.070832939817001
0.0349 0.0708384953416926
0.0349 0.0708440508663841
0.0349 0.0708496063910756
0.0349 0.0708551619157671
0.0349 0.0708607174404587
0.0349 0.0708662729651502
0.0349 0.0708718284898417
0.035 0.0708773840145333
0.035 0.0708829395392248
0.035 0.0708884950639163
0.035 0.0708940505886078
0.035 0.0708996061132994
0.035 0.0709051616379909
0.035 0.0709107171626824
0.035 0.070916272687374
0.035 0.0709218282120655
0.035 0.070927383736757
0.035 0.0709329392614485
0.035 0.0709384947861401
0.035 0.0709440503108316
0.035 0.0709496058355231
0.035 0.0709551613602147
0.035 0.0709607168849062
0.035 0.0709662724095977
0.035 0.0709718279342892
0.035 0.0709773834589808
0.035 0.0709829389836723
0.035 0.0709884945083638
0.035 0.0709940500330554
0.035 0.0709996055577469
0.035 0.0710051610824384
0.035 0.07101071660713
0.035 0.0710162721318215
0.035 0.071021827656513
0.035 0.0710273831812045
0.035 0.0710329387058961
0.035 0.0710384942305876
0.035 0.0710440497552791
0.035 0.0710496052799707
0.035 0.0710551608046622
0.035 0.0710607163293537
0.035 0.0710662718540453
0.035 0.0710718273787368
0.035 0.0710773829034283
0.035 0.0710829384281198
0.035 0.0710884939528114
0.035 0.0710940494775029
0.035 0.0710996050021944
0.035 0.071105160526886
0.035 0.0711107160515775
0.035 0.071116271576269
0.035 0.0711218271009605
0.035 0.0711273826256521
0.035 0.0711329381503436
0.035 0.0711384936750351
0.035 0.0711440491997267
0.035 0.0711496047244182
0.035 0.0711551602491097
0.035 0.0711607157738012
0.035 0.0711662712984928
0.035 0.0711718268231843
0.035 0.0711773823478758
0.035 0.0711829378725674
0.035 0.0711884933972589
0.035 0.0711940489219504
0.035 0.071199604446642
0.035 0.0712051599713335
0.035 0.071210715496025
0.035 0.0712162710207165
0.035 0.0712218265454081
0.035 0.0712273820700996
0.035 0.0712329375947911
0.035 0.0712384931194827
0.035 0.0712440486441742
0.035 0.0712496041688657
0.035 0.0712551596935573
0.035 0.0712607152182488
0.035 0.0712662707429403
0.035 0.0712718262676318
0.035 0.0712773817923234
0.035 0.0712829373170149
0.035 0.0712884928417064
0.035 0.071294048366398
0.035 0.0712996038910895
0.035 0.071305159415781
0.035 0.0713107149404725
0.035 0.0713162704651641
0.035 0.0713218259898556
0.035 0.0713273815145471
0.035 0.0713329370392387
0.035 0.0713384925639302
0.035 0.0713440480886217
0.035 0.0713496036133133
0.035 0.0713551591380048
0.035 0.0713607146626963
0.035 0.0713662701873879
0.035 0.0713718257120794
0.035 0.0713773812367709
0.035 0.0713829367614624
0.035 0.071388492286154
0.035 0.0713940478108455
0.035 0.071399603335537
0.035 0.0714051588602286
0.035 0.0714107143849201
0.035 0.0714162699096116
0.035 0.0714218254343031
0.035 0.0714273809589947
0.035 0.0714329364836862
0.035 0.0714384920083777
0.035 0.0714440475330693
0.035 0.0714496030577608
0.035 0.0714551585824523
0.035 0.0714607141071438
0.035 0.0714662696318354
0.035 0.0714718251565269
0.035 0.0714773806812184
0.035 0.07148293620591
0.035 0.0714884917306015
0.035 0.071494047255293
0.035 0.0714996027799845
0.035 0.0715051583046761
0.035 0.0715107138293676
0.035 0.0715162693540591
0.035 0.0715218248787507
0.035 0.0715273804034422
0.035 0.0715329359281337
0.035 0.0715384914528253
0.035 0.0715440469775168
0.035 0.0715496025022083
0.035 0.0715551580268999
0.035 0.0715607135515914
0.035 0.0715662690762829
0.035 0.0715718246009744
0.035 0.071577380125666
0.035 0.0715829356503575
0.035 0.071588491175049
0.035 0.0715940466997406
0.035 0.0715996022244321
0.035 0.0716051577491236
0.035 0.0716107132738151
0.035 0.0716162687985067
0.035 0.0716218243231982
0.035 0.0716273798478897
0.035 0.0716329353725813
0.035 0.0716384908972728
0.035 0.0716440464219643
0.035 0.0716496019466558
0.035 0.0716551574713474
0.035 0.0716607129960389
0.035 0.0716662685207304
0.035 0.071671824045422
0.035 0.0716773795701135
0.035 0.071682935094805
0.035 0.0716884906194966
0.035 0.0716940461441881
0.035 0.0716996016688796
0.035 0.0717051571935711
0.035 0.0717107127182627
0.035 0.0717162682429542
0.035 0.0717218237676457
0.035 0.0717273792923373
0.035 0.0717329348170288
0.035 0.0717384903417203
0.035 0.0717440458664118
0.035 0.0717496013911034
0.035 0.0717551569157949
0.035 0.0717607124404864
0.035 0.071766267965178
0.035 0.0717718234898695
0.035 0.071777379014561
0.035 0.0717829345392526
0.035 0.0717884900639441
0.035 0.0717940455886356
0.035 0.0717996011133271
0.035 0.0718051566380187
0.035 0.0718107121627102
0.035 0.0718162676874017
0.035 0.0718218232120933
0.035 0.0718273787367848
0.035 0.0718329342614763
0.035 0.0718384897861678
0.035 0.0718440453108594
0.035 0.0718496008355509
0.035 0.0718551563602424
0.035 0.071860711884934
0.035 0.0718662674096255
0.035 0.071871822934317
0.035 0.0718773784590086
0.035 0.0718829339837001
0.035 0.0718884895083916
0.035 0.0718940450330832
0.035 0.0718996005577747
0.035 0.0719051560824662
0.035 0.0719107116071577
0.035 0.0719162671318493
0.035 0.0719218226565408
0.035 0.0719273781812323
0.035 0.0719329337059239
0.035 0.0719384892306154
0.035 0.0719440447553069
0.035 0.0719496002799984
0.035 0.07195515580469
0.035 0.0719607113293815
0.035 0.071966266854073
0.035 0.0719718223787646
0.035 0.0719773779034561
0.035 0.0719829334281476
0.035 0.0719884889528391
0.035 0.0719940444775307
0.035 0.0719996000022222
0.035 0.0720051555269137
0.035 0.0720107110516053
0.035 0.0720162665762968
0.035 0.0720218221009883
0.035 0.0720273776256798
0.035 0.0720329331503714
0.035 0.0720384886750629
0.035 0.0720440441997544
0.035 0.072049599724446
0.035 0.0720551552491375
0.035 0.072060710773829
0.035 0.0720662662985206
0.035 0.0720718218232121
0.035 0.0720773773479036
0.035 0.0720829328725952
0.035 0.0720884883972867
0.035 0.0720940439219782
0.035 0.0720995994466697
0.035 0.0721051549713613
0.035 0.0721107104960528
0.035 0.0721162660207443
0.035 0.0721218215454359
0.035 0.0721273770701274
0.035 0.0721329325948189
0.035 0.0721384881195104
0.035 0.072144043644202
0.035 0.0721495991688935
0.035 0.072155154693585
0.035 0.0721607102182766
0.035 0.0721662657429681
0.035 0.0721718212676596
0.035 0.0721773767923512
0.035 0.0721829323170427
0.035 0.0721884878417342
0.035 0.0721940433664257
0.035 0.0721995988911173
0.035 0.0722051544158088
0.035 0.0722107099405003
0.035 0.0722162654651919
0.035 0.0722218209898834
0.035 0.0722273765145749
0.035 0.0722329320392664
0.035 0.072238487563958
0.035 0.0722440430886495
0.035 0.072249598613341
0.035 0.0722551541380326
0.035 0.0722607096627241
0.035 0.0722662651874156
0.035 0.0722718207121072
0.035 0.0722773762367987
0.035 0.0722829317614902
0.035 0.0722884872861817
0.035 0.0722940428108733
0.035 0.0722995983355648
0.035 0.0723051538602563
0.035 0.0723107093849479
0.035 0.0723162649096394
0.035 0.0723218204343309
0.035 0.0723273759590224
0.035 0.072332931483714
0.035 0.0723384870084055
0.035 0.072344042533097
0.035 0.0723495980577886
0.035 0.0723551535824801
0.035 0.0723607091071716
0.035 0.0723662646318631
0.035 0.0723718201565547
0.035 0.0723773756812462
0.035 0.0723829312059377
0.035 0.0723884867306293
0.035 0.0723940422553208
0.035 0.0723995977800123
0.035 0.0724051533047039
0.035 0.0724107088293954
0.035 0.0724162643540869
0.035 0.0724218198787785
0.035 0.07242737540347
0.035 0.0724329309281615
0.035 0.072438486452853
0.035 0.0724440419775446
0.035 0.0724495975022361
0.035 0.0724551530269276
0.035 0.0724607085516192
0.035 0.0724662640763107
0.035 0.0724718196010022
0.035 0.0724773751256937
0.035 0.0724829306503853
0.035 0.0724884861750768
0.035 0.0724940416997683
0.035 0.0724995972244599
0.035 0.0725051527491514
0.035 0.0725107082738429
0.035 0.0725162637985344
0.035 0.072521819323226
0.035 0.0725273748479175
0.035 0.072532930372609
0.035 0.0725384858973006
0.035 0.0725440414219921
0.035 0.0725495969466836
0.035 0.0725551524713751
0.035 0.0725607079960667
0.035 0.0725662635207582
0.035 0.0725718190454497
0.035 0.0725773745701413
0.035 0.0725829300948328
0.035 0.0725884856195243
0.035 0.0725940411442159
0.035 0.0725995966689074
0.035 0.0726051521935989
0.035 0.0726107077182905
0.035 0.072616263242982
0.035 0.0726218187676735
0.035 0.072627374292365
0.035 0.0726329298170566
0.035 0.0726384853417481
0.035 0.0726440408664396
0.035 0.0726495963911312
0.035 0.0726551519158227
0.035 0.0726607074405142
0.035 0.0726662629652057
0.035 0.0726718184898973
0.035 0.0726773740145888
0.035 0.0726829295392803
0.035 0.0726884850639719
0.035 0.0726940405886634
0.035 0.0726995961133549
0.035 0.0727051516380465
0.035 0.072710707162738
0.035 0.0727162626874295
0.035 0.072721818212121
0.035 0.0727273737368126
0.035 0.0727329292615041
0.035 0.0727384847861956
0.035 0.0727440403108872
0.035 0.0727495958355787
0.035 0.0727551513602702
0.035 0.0727607068849617
0.035 0.0727662624096533
0.035 0.0727718179343448
0.035 0.0727773734590363
0.035 0.0727829289837279
0.035 0.0727884845084194
0.035 0.0727940400331109
0.035 0.0727995955578025
0.035 0.072805151082494
0.035 0.0728107066071855
0.035 0.072816262131877
0.035 0.0728218176565686
0.035 0.0728273731812601
0.035 0.0728329287059516
0.035 0.0728384842306432
0.035 0.0728440397553347
0.035 0.0728495952800262
0.035 0.0728551508047177
0.035 0.0728607063294093
0.035 0.0728662618541008
0.035 0.0728718173787923
0.035 0.0728773729034839
0.035 0.0728829284281754
0.035 0.0728884839528669
0.035 0.0728940394775585
0.035 0.07289959500225
0.035 0.0729051505269415
0.035 0.072910706051633
0.035 0.0729162615763246
0.035 0.0729218171010161
0.035 0.0729273726257076
0.035 0.0729329281503992
0.035 0.0729384836750907
0.035 0.0729440391997822
0.035 0.0729495947244738
0.035 0.0729551502491653
0.035 0.0729607057738568
0.035 0.0729662612985483
0.035 0.0729718168232399
0.035 0.0729773723479314
0.035 0.0729829278726229
0.035 0.0729884833973145
0.035 0.072994038922006
0.035 0.0729995944466975
0.035 0.073005149971389
0.035 0.0730107054960806
0.035 0.0730162610207721
0.035 0.0730218165454636
0.035 0.0730273720701552
0.035 0.0730329275948467
0.035 0.0730384831195382
0.035 0.0730440386442297
0.035 0.0730495941689213
0.035 0.0730551496936128
0.035 0.0730607052183043
0.035 0.0730662607429959
0.035 0.0730718162676874
0.035 0.0730773717923789
0.035 0.0730829273170704
0.035 0.073088482841762
0.035 0.0730940383664535
0.035 0.073099593891145
0.035 0.0731051494158366
0.035 0.0731107049405281
0.035 0.0731162604652196
0.035 0.0731218159899112
0.035 0.0731273715146027
0.035 0.0731329270392942
0.035 0.0731384825639858
0.035 0.0731440380886773
0.035 0.0731495936133688
0.035 0.0731551491380603
0.035 0.0731607046627519
0.035 0.0731662601874434
0.035 0.0731718157121349
0.035 0.0731773712368265
0.035 0.073182926761518
0.035 0.0731884822862095
0.035 0.073194037810901
0.035 0.0731995933355926
0.035 0.0732051488602841
0.035 0.0732107043849756
0.035 0.0732162599096672
0.035 0.0732218154343587
0.035 0.0732273709590502
0.035 0.0732329264837418
0.035 0.0732384820084333
0.035 0.0732440375331248
0.035 0.0732495930578163
0.035 0.0732551485825079
0.035 0.0732607041071994
0.035 0.0732662596318909
0.035 0.0732718151565825
0.035 0.073277370681274
0.035 0.0732829262059655
0.035 0.0732884817306571
0.035 0.0732940372553486
0.035 0.0732995927800401
0.035 0.0733051483047316
0.035 0.0733107038294232
0.035 0.0733162593541147
0.035 0.0733218148788062
0.035 0.0733273704034978
0.035 0.0733329259281893
0.035 0.0733384814528808
0.035 0.0733440369775723
0.035 0.0733495925022639
0.035 0.0733551480269554
0.035 0.0733607035516469
0.035 0.0733662590763385
0.035 0.07337181460103
0.035 0.0733773701257215
0.035 0.073382925650413
0.035 0.0733884811751046
0.035 0.0733940366997961
0.035 0.0733995922244876
0.035 0.0734051477491792
0.035 0.0734107032738707
0.035 0.0734162587985622
0.035 0.0734218143232538
0.035 0.0734273698479453
0.035 0.0734329253726368
0.035 0.0734384808973283
0.035 0.0734440364220199
0.035 0.0734495919467114
0.035 0.0734551474714029
0.035 0.0734607029960945
0.035 0.073466258520786
0.035 0.0734718140454775
0.035 0.0734773695701691
0.035 0.0734829250948606
0.035 0.0734884806195521
0.035 0.0734940361442436
0.035 0.0734995916689352
0.035 0.0735051471936267
0.035 0.0735107027183182
0.035 0.0735162582430098
0.035 0.0735218137677013
0.035 0.0735273692923928
0.035 0.0735329248170843
0.035 0.0735384803417759
0.035 0.0735440358664674
0.035 0.0735495913911589
0.035 0.0735551469158505
0.035 0.073560702440542
0.035 0.0735662579652335
0.035 0.073571813489925
0.035 0.0735773690146166
0.035 0.0735829245393081
0.035 0.0735884800639996
0.035 0.0735940355886912
0.035 0.0735995911133827
0.035 0.0736051466380742
0.035 0.0736107021627658
0.035 0.0736162576874573
0.035 0.0736218132121488
0.035 0.0736273687368403
0.035 0.0736329242615319
0.035 0.0736384797862234
0.035 0.0736440353109149
0.035 0.0736495908356065
0.035 0.073655146360298
0.035 0.0736607018849895
0.035 0.0736662574096811
0.035 0.0736718129343726
0.035 0.0736773684590641
0.035 0.0736829239837556
0.035 0.0736884795084472
0.035 0.0736940350331387
0.035 0.0736995905578302
0.035 0.0737051460825218
0.035 0.0737107016072133
0.035 0.0737162571319048
0.035 0.0737218126565963
0.035 0.0737273681812879
0.035 0.0737329237059794
0.035 0.0737384792306709
0.035 0.0737440347553625
0.035 0.073749590280054
0.035 0.0737551458047455
0.035 0.0737607013294371
0.035 0.0737662568541286
0.035 0.0737718123788201
0.035 0.0737773679035117
0.035 0.0737829234282032
0.035 0.0737884789528947
0.035 0.0737940344775862
0.035 0.0737995900022778
0.035 0.0738051455269693
0.035 0.0738107010516608
0.035 0.0738162565763524
0.035 0.0738218121010439
0.035 0.0738273676257354
0.035 0.0738329231504269
0.035 0.0738384786751185
0.035 0.07384403419981
0.035 0.0738495897245015
0.035 0.0738551452491931
0.0351 0.0738607007738846
0.0351 0.0738662562985761
0.0351 0.0738718118232676
0.0351 0.0738773673479592
0.0351 0.0738829228726507
0.0351 0.0738884783973422
0.0351 0.0738940339220338
0.0351 0.0738995894467253
0.0351 0.0739051449714168
0.0351 0.0739107004961083
0.0351 0.0739162560207999
0.0351 0.0739218115454914
0.0351 0.0739273670701829
0.0351 0.0739329225948745
0.0351 0.073938478119566
0.0351 0.0739440336442575
0.0351 0.0739495891689491
0.0351 0.0739551446936406
0.0351 0.0739607002183321
0.0351 0.0739662557430237
0.0351 0.0739718112677152
0.0351 0.0739773667924067
0.0351 0.0739829223170982
0.0351 0.0739884778417898
0.0351 0.0739940333664813
0.0351 0.0739995888911728
0.0351 0.0740051444158644
0.0351 0.0740106999405559
0.0351 0.0740162554652474
0.0351 0.0740218109899389
0.0351 0.0740273665146305
0.0351 0.074032922039322
0.0351 0.0740384775640135
0.0351 0.0740440330887051
0.0351 0.0740495886133966
0.0351 0.0740551441380881
0.0351 0.0740606996627796
0.0351 0.0740662551874712
0.0351 0.0740718107121627
0.0351 0.0740773662368542
0.0351 0.0740829217615458
0.0351 0.0740884772862373
0.0351 0.0740940328109288
0.0351 0.0740995883356203
0.0351 0.0741051438603119
0.0351 0.0741106993850034
0.0351 0.0741162549096949
0.0351 0.0741218104343865
0.0351 0.074127365959078
0.0351 0.0741329214837695
0.0351 0.0741384770084611
0.0351 0.0741440325331526
0.0351 0.0741495880578441
0.0351 0.0741551435825356
0.0351 0.0741606991072272
0.0351 0.0741662546319187
0.0351 0.0741718101566102
0.0351 0.0741773656813018
0.0351 0.0741829212059933
0.0351 0.0741884767306848
0.0351 0.0741940322553764
0.0351 0.0741995877800679
0.0351 0.0742051433047594
0.0351 0.0742106988294509
0.0351 0.0742162543541425
0.0351 0.074221809878834
0.0351 0.0742273654035255
0.0351 0.0742329209282171
0.0351 0.0742384764529086
0.0351 0.0742440319776001
0.0351 0.0742495875022916
0.0351 0.0742551430269832
0.0351 0.0742606985516747
0.0351 0.0742662540763662
0.0351 0.0742718096010578
0.0351 0.0742773651257493
0.0351 0.0742829206504408
0.0351 0.0742884761751324
0.0351 0.0742940316998239
0.0351 0.0742995872245154
0.0351 0.074305142749207
0.0351 0.0743106982738985
0.0351 0.07431625379859
0.0351 0.0743218093232815
0.0351 0.0743273648479731
0.0351 0.0743329203726646
0.0351 0.0743384758973561
0.0351 0.0743440314220477
0.0351 0.0743495869467392
0.0351 0.0743551424714307
0.0351 0.0743606979961222
0.0351 0.0743662535208138
0.0351 0.0743718090455053
0.0351 0.0743773645701968
0.0351 0.0743829200948884
0.0351 0.0743884756195799
0.0351 0.0743940311442714
0.0351 0.0743995866689629
0.0351 0.0744051421936545
0.0351 0.074410697718346
0.0351 0.0744162532430375
0.0351 0.0744218087677291
0.0351 0.0744273642924206
0.0351 0.0744329198171121
0.0351 0.0744384753418036
0.0351 0.0744440308664952
0.0351 0.0744495863911867
0.0351 0.0744551419158782
0.0351 0.0744606974405698
0.0351 0.0744662529652613
0.0351 0.0744718084899528
0.0351 0.0744773640146444
0.0351 0.0744829195393359
0.0351 0.0744884750640274
0.0351 0.074494030588719
0.0351 0.0744995861134105
0.0351 0.074505141638102
0.0351 0.0745106971627935
0.0351 0.0745162526874851
0.0351 0.0745218082121766
0.0351 0.0745273637368681
0.0351 0.0745329192615597
0.0351 0.0745384747862512
0.0351 0.0745440303109427
0.0351 0.0745495858356342
0.0351 0.0745551413603258
0.0351 0.0745606968850173
0.0351 0.0745662524097088
0.0351 0.0745718079344004
0.0351 0.0745773634590919
0.0351 0.0745829189837834
0.0351 0.0745884745084749
0.0351 0.0745940300331665
0.0351 0.074599585557858
0.0351 0.0746051410825495
0.0351 0.0746106966072411
0.0351 0.0746162521319326
0.0351 0.0746218076566241
0.0351 0.0746273631813157
0.0351 0.0746329187060072
0.0351 0.0746384742306987
0.0351 0.0746440297553902
0.0351 0.0746495852800818
0.0351 0.0746551408047733
0.0351 0.0746606963294648
0.0351 0.0746662518541564
0.0351 0.0746718073788479
0.0351 0.0746773629035394
0.0351 0.074682918428231
0.0351 0.0746884739529225
0.0351 0.074694029477614
0.0351 0.0746995850023055
0.0351 0.0747051405269971
0.0351 0.0747106960516886
0.0351 0.0747162515763801
0.0351 0.0747218071010717
0.0351 0.0747273626257632
0.0351 0.0747329181504547
0.0351 0.0747384736751462
0.0351 0.0747440291998378
0.0351 0.0747495847245293
0.0351 0.0747551402492208
0.0351 0.0747606957739124
0.0351 0.0747662512986039
0.0351 0.0747718068232954
0.0351 0.0747773623479869
0.0351 0.0747829178726785
0.0351 0.07478847339737
0.0351 0.0747940289220615
0.0351 0.0747995844467531
0.0351 0.0748051399714446
0.0351 0.0748106954961361
0.0351 0.0748162510208277
0.0351 0.0748218065455192
0.0351 0.0748273620702107
0.0351 0.0748329175949023
0.0351 0.0748384731195938
0.0351 0.0748440286442853
0.0351 0.0748495841689768
0.0351 0.0748551396936684
0.0351 0.0748606952183599
0.0351 0.0748662507430514
0.0351 0.074871806267743
0.0351 0.0748773617924345
0.0351 0.074882917317126
0.0351 0.0748884728418175
0.0351 0.0748940283665091
0.0351 0.0748995838912006
0.0351 0.0749051394158921
0.0351 0.0749106949405837
0.0351 0.0749162504652752
0.0351 0.0749218059899667
0.0351 0.0749273615146582
0.0351 0.0749329170393498
0.0351 0.0749384725640413
0.0351 0.0749440280887328
0.0351 0.0749495836134244
0.0351 0.0749551391381159
0.0351 0.0749606946628074
0.0351 0.0749662501874989
0.0351 0.0749718057121905
0.0351 0.074977361236882
0.0351 0.0749829167615735
0.0351 0.0749884722862651
0.0351 0.0749940278109566
0.0351 0.0749995833356481
0.0351 0.0750051388603397
0.0351 0.0750106943850312
0.0351 0.0750162499097227
0.0351 0.0750218054344143
0.0351 0.0750273609591058
0.0351 0.0750329164837973
0.0351 0.0750384720084888
0.0351 0.0750440275331804
0.0351 0.0750495830578719
0.0351 0.0750551385825634
0.0351 0.075060694107255
0.0351 0.0750662496319465
0.0351 0.075071805156638
0.0351 0.0750773606813295
0.0351 0.0750829162060211
0.0351 0.0750884717307126
0.0351 0.0750940272554041
0.0351 0.0750995827800957
0.0351 0.0751051383047872
0.0351 0.0751106938294787
0.0351 0.0751162493541703
0.0351 0.0751218048788618
0.0351 0.0751273604035533
0.0351 0.0751329159282448
0.0351 0.0751384714529364
0.0351 0.0751440269776279
0.0351 0.0751495825023194
0.0351 0.075155138027011
0.0351 0.0751606935517025
0.0351 0.075166249076394
0.0351 0.0751718046010855
0.0351 0.0751773601257771
0.0351 0.0751829156504686
0.0351 0.0751884711751601
0.0351 0.0751940266998517
0.0351 0.0751995822245432
0.0351 0.0752051377492347
0.0351 0.0752106932739263
0.0351 0.0752162487986178
0.0351 0.0752218043233093
0.0351 0.0752273598480008
0.0351 0.0752329153726924
0.0351 0.0752384708973839
0.0351 0.0752440264220754
0.0351 0.075249581946767
0.0351 0.0752551374714585
0.0351 0.07526069299615
0.0351 0.0752662485208415
0.0351 0.0752718040455331
0.0351 0.0752773595702246
0.0351 0.0752829150949161
0.0351 0.0752884706196077
0.0351 0.0752940261442992
0.0351 0.0752995816689907
0.0351 0.0753051371936823
0.0351 0.0753106927183738
0.0351 0.0753162482430653
0.0351 0.0753218037677568
0.0351 0.0753273592924484
0.0351 0.0753329148171399
0.0351 0.0753384703418314
0.0351 0.075344025866523
0.0351 0.0753495813912145
0.0351 0.075355136915906
0.0351 0.0753606924405976
0.0351 0.0753662479652891
0.0351 0.0753718034899806
0.0351 0.0753773590146721
0.0351 0.0753829145393637
0.0351 0.0753884700640552
0.0351 0.0753940255887467
0.0351 0.0753995811134383
0.0351 0.0754051366381298
0.0351 0.0754106921628213
0.0351 0.0754162476875128
0.0351 0.0754218032122044
0.0351 0.0754273587368959
0.0351 0.0754329142615874
0.0351 0.075438469786279
0.0351 0.0754440253109705
0.0351 0.075449580835662
0.0351 0.0754551363603535
0.0351 0.0754606918850451
0.0351 0.0754662474097366
0.0351 0.0754718029344281
0.0351 0.0754773584591197
0.0351 0.0754829139838112
0.0351 0.0754884695085027
0.0351 0.0754940250331942
0.0351 0.0754995805578858
0.0351 0.0755051360825773
0.0351 0.0755106916072688
0.0351 0.0755162471319604
0.0351 0.0755218026566519
0.0351 0.0755273581813434
0.0351 0.075532913706035
0.0351 0.0755384692307265
0.0351 0.075544024755418
0.0351 0.0755495802801096
0.0351 0.0755551358048011
0.0351 0.0755606913294926
0.0351 0.0755662468541841
0.0351 0.0755718023788757
0.0351 0.0755773579035672
0.0351 0.0755829134282587
0.0351 0.0755884689529503
0.0351 0.0755940244776418
0.0351 0.0755995800023333
0.0351 0.0756051355270248
0.0351 0.0756106910517164
0.0351 0.0756162465764079
0.0351 0.0756218021010994
0.0351 0.075627357625791
0.0351 0.0756329131504825
0.0351 0.075638468675174
0.0351 0.0756440241998656
0.0351 0.0756495797245571
0.0351 0.0756551352492486
0.0351 0.0756606907739401
0.0351 0.0756662462986317
0.0351 0.0756718018233232
0.0351 0.0756773573480147
0.0351 0.0756829128727063
0.0351 0.0756884683973978
0.0351 0.0756940239220893
0.0351 0.0756995794467808
0.0351 0.0757051349714724
0.0351 0.0757106904961639
0.0351 0.0757162460208554
0.0351 0.075721801545547
0.0351 0.0757273570702385
0.0351 0.07573291259493
0.0351 0.0757384681196216
0.0351 0.0757440236443131
0.0351 0.0757495791690046
0.0351 0.0757551346936961
0.0351 0.0757606902183877
0.0351 0.0757662457430792
0.0351 0.0757718012677707
0.0351 0.0757773567924623
0.0351 0.0757829123171538
0.0351 0.0757884678418453
0.0351 0.0757940233665368
0.0351 0.0757995788912284
0.0351 0.0758051344159199
0.0351 0.0758106899406114
0.0351 0.075816245465303
0.0351 0.0758218009899945
0.0351 0.075827356514686
0.0351 0.0758329120393776
0.0351 0.0758384675640691
0.0351 0.0758440230887606
0.0351 0.0758495786134521
0.0351 0.0758551341381437
0.0351 0.0758606896628352
0.0351 0.0758662451875267
0.0351 0.0758718007122183
0.0351 0.0758773562369098
0.0351 0.0758829117616013
0.0351 0.0758884672862929
0.0351 0.0758940228109844
0.0351 0.0758995783356759
0.0351 0.0759051338603674
0.0351 0.075910689385059
0.0351 0.0759162449097505
0.0351 0.075921800434442
0.0351 0.0759273559591336
0.0351 0.0759329114838251
0.0351 0.0759384670085166
0.0351 0.0759440225332081
0.0351 0.0759495780578997
0.0351 0.0759551335825912
0.0351 0.0759606891072827
0.0351 0.0759662446319743
0.0351 0.0759718001566658
0.0351 0.0759773556813573
0.0351 0.0759829112060488
0.0351 0.0759884667307404
0.0351 0.0759940222554319
0.0351 0.0759995777801234
0.0351 0.076005133304815
0.0351 0.0760106888295065
0.0351 0.076016244354198
0.0351 0.0760217998788896
0.0351 0.0760273554035811
0.0351 0.0760329109282726
0.0351 0.0760384664529641
0.0351 0.0760440219776557
0.0351 0.0760495775023472
0.0351 0.0760551330270387
0.0351 0.0760606885517303
0.0351 0.0760662440764218
0.0351 0.0760717996011133
0.0351 0.0760773551258049
0.0351 0.0760829106504964
0.0351 0.0760884661751879
0.0351 0.0760940216998794
0.0351 0.076099577224571
0.0351 0.0761051327492625
0.0351 0.076110688273954
0.0351 0.0761162437986456
0.0351 0.0761217993233371
0.0351 0.0761273548480286
0.0351 0.0761329103727201
0.0351 0.0761384658974117
0.0351 0.0761440214221032
0.0351 0.0761495769467947
0.0351 0.0761551324714863
0.0351 0.0761606879961778
0.0351 0.0761662435208693
0.0351 0.0761717990455609
0.0351 0.0761773545702524
0.0351 0.0761829100949439
0.0351 0.0761884656196354
0.0351 0.076194021144327
0.0351 0.0761995766690185
0.0351 0.07620513219371
0.0351 0.0762106877184016
0.0351 0.0762162432430931
0.0351 0.0762217987677846
0.0351 0.0762273542924762
0.0351 0.0762329098171677
0.0351 0.0762384653418592
0.0351 0.0762440208665507
0.0351 0.0762495763912423
0.0351 0.0762551319159338
0.0351 0.0762606874406253
0.0351 0.0762662429653169
0.0351 0.0762717984900084
0.0351 0.0762773540146999
0.0351 0.0762829095393914
0.0351 0.076288465064083
0.0351 0.0762940205887745
0.0351 0.076299576113466
0.0351 0.0763051316381576
0.0351 0.0763106871628491
0.0351 0.0763162426875406
0.0351 0.0763217982122321
0.0351 0.0763273537369237
0.0351 0.0763329092616152
0.0351 0.0763384647863067
0.0351 0.0763440203109983
0.0351 0.0763495758356898
0.0351 0.0763551313603813
0.0351 0.0763606868850729
0.0351 0.0763662424097644
0.0351 0.0763717979344559
0.0351 0.0763773534591475
0.0351 0.076382908983839
0.0351 0.0763884645085305
0.0351 0.076394020033222
0.0351 0.0763995755579136
0.0351 0.0764051310826051
0.0351 0.0764106866072966
0.0351 0.0764162421319882
0.0351 0.0764217976566797
0.0351 0.0764273531813712
0.0351 0.0764329087060627
0.0351 0.0764384642307543
0.0351 0.0764440197554458
0.0351 0.0764495752801373
0.0351 0.0764551308048289
0.0351 0.0764606863295204
0.0351 0.0764662418542119
0.0351 0.0764717973789034
0.0351 0.076477352903595
0.0351 0.0764829084282865
0.0351 0.076488463952978
0.0351 0.0764940194776696
0.0351 0.0764995750023611
0.0351 0.0765051305270526
0.0351 0.0765106860517441
0.0351 0.0765162415764357
0.0351 0.0765217971011272
0.0351 0.0765273526258187
0.0351 0.0765329081505103
0.0351 0.0765384636752018
0.0351 0.0765440191998933
0.0351 0.0765495747245849
0.0351 0.0765551302492764
0.0351 0.0765606857739679
0.0351 0.0765662412986594
0.0351 0.076571796823351
0.0351 0.0765773523480425
0.0351 0.076582907872734
0.0351 0.0765884633974256
0.0351 0.0765940189221171
0.0351 0.0765995744468086
0.0351 0.0766051299715002
0.0351 0.0766106854961917
0.0351 0.0766162410208832
0.0351 0.0766217965455747
0.0351 0.0766273520702663
0.0351 0.0766329075949578
0.0351 0.0766384631196493
0.0351 0.0766440186443409
0.0351 0.0766495741690324
0.0351 0.0766551296937239
0.0351 0.0766606852184154
0.0351 0.076666240743107
0.0351 0.0766717962677985
0.0351 0.07667735179249
0.0351 0.0766829073171816
0.0351 0.0766884628418731
0.0351 0.0766940183665646
0.0351 0.0766995738912562
0.0351 0.0767051294159477
0.0351 0.0767106849406392
0.0351 0.0767162404653308
0.0351 0.0767217959900223
0.0351 0.0767273515147138
0.0351 0.0767329070394053
0.0351 0.0767384625640969
0.0351 0.0767440180887884
0.0351 0.0767495736134799
0.0351 0.0767551291381715
0.0351 0.076760684662863
0.0351 0.0767662401875545
0.0351 0.076771795712246
0.0351 0.0767773512369376
0.0351 0.0767829067616291
0.0351 0.0767884622863206
0.0351 0.0767940178110122
0.0351 0.0767995733357037
0.0351 0.0768051288603952
0.0351 0.0768106843850867
0.0351 0.0768162399097783
0.0351 0.0768217954344698
0.0351 0.0768273509591613
0.0351 0.0768329064838529
0.0351 0.0768384620085444
0.0351 0.0768440175332359
0.0351 0.0768495730579274
0.0351 0.076855128582619
0.0351 0.0768606841073105
0.0351 0.076866239632002
0.0351 0.0768717951566936
0.0351 0.0768773506813851
0.0351 0.0768829062060766
0.0351 0.0768884617307682
0.0351 0.0768940172554597
0.0351 0.0768995727801512
0.0351 0.0769051283048428
0.0351 0.0769106838295343
0.0351 0.0769162393542258
0.0351 0.0769217948789173
0.0351 0.0769273504036089
0.0351 0.0769329059283004
0.0351 0.0769384614529919
0.0351 0.0769440169776835
0.0351 0.076949572502375
0.0351 0.0769551280270665
0.0351 0.076960683551758
0.0351 0.0769662390764496
0.0351 0.0769717946011411
0.0351 0.0769773501258326
0.0351 0.0769829056505242
0.0351 0.0769884611752157
0.0351 0.0769940166999072
0.0352 0.0769995722245987
0.0352 0.0770051277492903
0.0352 0.0770106832739818
0.0352 0.0770162387986733
0.0352 0.0770217943233649
0.0352 0.0770273498480564
0.0352 0.0770329053727479
0.0352 0.0770384608974394
0.0352 0.077044016422131
0.0352 0.0770495719468225
0.0352 0.077055127471514
0.0352 0.0770606829962056
0.0352 0.0770662385208971
0.0352 0.0770717940455886
0.0352 0.0770773495702802
0.0352 0.0770829050949717
0.0352 0.0770884606196632
0.0352 0.0770940161443548
0.0352 0.0770995716690463
0.0352 0.0771051271937378
0.0352 0.0771106827184293
0.0352 0.0771162382431209
0.0352 0.0771217937678124
0.0352 0.0771273492925039
0.0352 0.0771329048171955
0.0352 0.077138460341887
0.0352 0.0771440158665785
0.0352 0.07714957139127
0.0352 0.0771551269159616
0.0352 0.0771606824406531
0.0352 0.0771662379653446
0.0352 0.0771717934900362
0.0352 0.0771773490147277
0.0352 0.0771829045394192
0.0352 0.0771884600641107
0.0352 0.0771940155888023
0.0352 0.0771995711134938
0.0352 0.0772051266381853
0.0352 0.0772106821628769
0.0352 0.0772162376875684
0.0352 0.0772217932122599
0.0352 0.0772273487369515
0.0352 0.077232904261643
0.0352 0.0772384597863345
0.0352 0.0772440153110261
0.0352 0.0772495708357176
0.0352 0.0772551263604091
0.0352 0.0772606818851006
0.0352 0.0772662374097922
0.0352 0.0772717929344837
0.0352 0.0772773484591752
0.0352 0.0772829039838668
0.0352 0.0772884595085583
0.0352 0.0772940150332498
0.0352 0.0772995705579413
0.0352 0.0773051260826329
0.0352 0.0773106816073244
0.0352 0.0773162371320159
0.0352 0.0773217926567075
0.0352 0.077327348181399
0.0352 0.0773329037060905
0.0352 0.077338459230782
0.0352 0.0773440147554736
0.0352 0.0773495702801651
0.0352 0.0773551258048566
0.0352 0.0773606813295482
0.0352 0.0773662368542397
0.0352 0.0773717923789312
0.0352 0.0773773479036227
0.0352 0.0773829034283143
0.0352 0.0773884589530058
0.0352 0.0773940144776973
0.0352 0.0773995700023889
0.0352 0.0774051255270804
0.0352 0.0774106810517719
0.0352 0.0774162365764635
0.0352 0.077421792101155
0.0352 0.0774273476258465
0.0352 0.0774329031505381
0.0352 0.0774384586752296
0.0352 0.0774440141999211
0.0352 0.0774495697246126
0.0352 0.0774551252493042
0.0352 0.0774606807739957
0.0352 0.0774662362986872
0.0352 0.0774717918233788
0.0352 0.0774773473480703
0.0352 0.0774829028727618
0.0352 0.0774884583974533
0.0352 0.0774940139221449
0.0352 0.0774995694468364
0.0352 0.0775051249715279
0.0352 0.0775106804962195
0.0352 0.077516236020911
0.0352 0.0775217915456025
0.0352 0.077527347070294
0.0352 0.0775329025949856
0.0352 0.0775384581196771
0.0352 0.0775440136443686
0.0352 0.0775495691690602
0.0352 0.0775551246937517
0.0352 0.0775606802184432
0.0352 0.0775662357431347
0.0352 0.0775717912678263
0.0352 0.0775773467925178
0.0352 0.0775829023172093
0.0352 0.0775884578419009
0.0352 0.0775940133665924
0.0352 0.0775995688912839
0.0352 0.0776051244159755
0.0352 0.077610679940667
0.0352 0.0776162354653585
0.0352 0.0776217909900501
0.0352 0.0776273465147416
0.0352 0.0776329020394331
0.0352 0.0776384575641246
0.0352 0.0776440130888162
0.0352 0.0776495686135077
0.0352 0.0776551241381992
0.0352 0.0776606796628908
0.0352 0.0776662351875823
0.0352 0.0776717907122738
0.0352 0.0776773462369653
0.0352 0.0776829017616569
0.0352 0.0776884572863484
0.0352 0.0776940128110399
0.0352 0.0776995683357315
0.0352 0.077705123860423
0.0352 0.0777106793851145
0.0352 0.0777162349098061
0.0352 0.0777217904344976
0.0352 0.0777273459591891
0.0352 0.0777329014838806
0.0352 0.0777384570085722
0.0352 0.0777440125332637
0.0352 0.0777495680579552
0.0352 0.0777551235826468
0.0352 0.0777606791073383
0.0352 0.0777662346320298
0.0352 0.0777717901567214
0.0352 0.0777773456814129
0.0352 0.0777829012061044
0.0352 0.0777884567307959
0.0352 0.0777940122554875
0.0352 0.077799567780179
0.0352 0.0778051233048705
0.0352 0.0778106788295621
0.0352 0.0778162343542536
0.0352 0.0778217898789451
0.0352 0.0778273454036366
0.0352 0.0778329009283282
0.0352 0.0778384564530197
0.0352 0.0778440119777112
0.0352 0.0778495675024028
0.0352 0.0778551230270943
0.0352 0.0778606785517858
0.0352 0.0778662340764773
0.0352 0.0778717896011689
0.0352 0.0778773451258604
0.0352 0.0778829006505519
0.0352 0.0778884561752435
0.0352 0.077894011699935
0.0352 0.0778995672246265
0.0352 0.077905122749318
0.0352 0.0779106782740096
0.0352 0.0779162337987011
0.0352 0.0779217893233926
0.0352 0.0779273448480842
0.0352 0.0779329003727757
0.0352 0.0779384558974672
0.0352 0.0779440114221588
0.0352 0.0779495669468503
0.0352 0.0779551224715418
0.0352 0.0779606779962334
0.0352 0.0779662335209249
0.0352 0.0779717890456164
0.0352 0.0779773445703079
0.0352 0.0779829000949995
0.0352 0.077988455619691
0.0352 0.0779940111443825
0.0352 0.0779995666690741
0.0352 0.0780051221937656
0.0352 0.0780106777184571
0.0352 0.0780162332431486
0.0352 0.0780217887678402
0.0352 0.0780273442925317
0.0352 0.0780328998172232
0.0352 0.0780384553419148
0.0352 0.0780440108666063
0.0352 0.0780495663912978
0.0352 0.0780551219159893
0.0352 0.0780606774406809
0.0352 0.0780662329653724
0.0352 0.0780717884900639
0.0352 0.0780773440147555
0.0352 0.078082899539447
0.0352 0.0780884550641385
0.0352 0.0780940105888301
0.0352 0.0780995661135216
0.0352 0.0781051216382131
0.0352 0.0781106771629046
0.0352 0.0781162326875962
0.0352 0.0781217882122877
0.0352 0.0781273437369792
0.0352 0.0781328992616708
0.0352 0.0781384547863623
0.0352 0.0781440103110538
0.0352 0.0781495658357454
0.0352 0.0781551213604369
0.0352 0.0781606768851284
0.0352 0.0781662324098199
0.0352 0.0781717879345115
0.0352 0.078177343459203
0.0352 0.0781828989838945
0.0352 0.0781884545085861
0.0352 0.0781940100332776
0.0352 0.0781995655579691
0.0352 0.0782051210826606
0.0352 0.0782106766073522
0.0352 0.0782162321320437
0.0352 0.0782217876567352
0.0352 0.0782273431814268
0.0352 0.0782328987061183
0.0352 0.0782384542308098
0.0352 0.0782440097555014
0.0352 0.0782495652801929
0.0352 0.0782551208048844
0.0352 0.0782606763295759
0.0352 0.0782662318542675
0.0352 0.078271787378959
0.0352 0.0782773429036505
0.0352 0.0782828984283421
0.0352 0.0782884539530336
0.0352 0.0782940094777251
0.0352 0.0782995650024167
0.0352 0.0783051205271082
0.0352 0.0783106760517997
0.0352 0.0783162315764912
0.0352 0.0783217871011828
0.0352 0.0783273426258743
0.0352 0.0783328981505658
0.0352 0.0783384536752574
0.0352 0.0783440091999489
0.0352 0.0783495647246404
0.0352 0.0783551202493319
0.0352 0.0783606757740235
0.0352 0.078366231298715
0.0352 0.0783717868234065
0.0352 0.0783773423480981
0.0352 0.0783828978727896
0.0352 0.0783884533974811
0.0352 0.0783940089221726
0.0352 0.0783995644468642
0.0352 0.0784051199715557
0.0352 0.0784106754962472
0.0352 0.0784162310209388
0.0352 0.0784217865456303
0.0352 0.0784273420703218
0.0352 0.0784328975950134
0.0352 0.0784384531197049
0.0352 0.0784440086443964
0.0352 0.0784495641690879
0.0352 0.0784551196937795
0.0352 0.078460675218471
0.0352 0.0784662307431625
0.0352 0.0784717862678541
0.0352 0.0784773417925456
0.0352 0.0784828973172371
0.0352 0.0784884528419287
0.0352 0.0784940083666202
0.0352 0.0784995638913117
0.0352 0.0785051194160032
0.0352 0.0785106749406948
0.0352 0.0785162304653863
0.0352 0.0785217859900778
0.0352 0.0785273415147694
0.0352 0.0785328970394609
0.0352 0.0785384525641524
0.0352 0.0785440080888439
0.0352 0.0785495636135355
0.0352 0.078555119138227
0.0352 0.0785606746629185
0.0352 0.0785662301876101
0.0352 0.0785717857123016
0.0352 0.0785773412369931
0.0352 0.0785828967616847
0.0352 0.0785884522863762
0.0352 0.0785940078110677
0.0352 0.0785995633357592
0.0352 0.0786051188604508
0.0352 0.0786106743851423
0.0352 0.0786162299098338
0.0352 0.0786217854345254
0.0352 0.0786273409592169
0.0352 0.0786328964839084
0.0352 0.0786384520085999
0.0352 0.0786440075332915
0.0352 0.078649563057983
0.0352 0.0786551185826745
0.0352 0.0786606741073661
0.0352 0.0786662296320576
0.0352 0.0786717851567491
0.0352 0.0786773406814407
0.0352 0.0786828962061322
0.0352 0.0786884517308237
0.0352 0.0786940072555152
0.0352 0.0786995627802068
0.0352 0.0787051183048983
0.0352 0.0787106738295898
0.0352 0.0787162293542814
0.0352 0.0787217848789729
0.0352 0.0787273404036644
0.0352 0.0787328959283559
0.0352 0.0787384514530475
0.0352 0.078744006977739
0.0352 0.0787495625024305
0.0352 0.0787551180271221
0.0352 0.0787606735518136
0.0352 0.0787662290765051
0.0352 0.0787717846011967
0.0352 0.0787773401258882
0.0352 0.0787828956505797
0.0352 0.0787884511752713
0.0352 0.0787940066999628
0.0352 0.0787995622246543
0.0352 0.0788051177493458
0.0352 0.0788106732740374
0.0352 0.0788162287987289
0.0352 0.0788217843234204
0.0352 0.078827339848112
0.0352 0.0788328953728035
0.0352 0.078838450897495
0.0352 0.0788440064221865
0.0352 0.0788495619468781
0.0352 0.0788551174715696
0.0352 0.0788606729962611
0.0352 0.0788662285209527
0.0352 0.0788717840456442
0.0352 0.0788773395703357
0.0352 0.0788828950950272
0.0352 0.0788884506197188
0.0352 0.0788940061444103
0.0352 0.0788995616691018
0.0352 0.0789051171937934
0.0352 0.0789106727184849
0.0352 0.0789162282431764
0.0352 0.0789217837678679
0.0352 0.0789273392925595
0.0352 0.078932894817251
0.0352 0.0789384503419425
0.0352 0.0789440058666341
0.0352 0.0789495613913256
0.0352 0.0789551169160171
0.0352 0.0789606724407087
0.0352 0.0789662279654002
0.0352 0.0789717834900917
0.0352 0.0789773390147832
0.0352 0.0789828945394748
0.0352 0.0789884500641663
0.0352 0.0789940055888578
0.0352 0.0789995611135494
0.0352 0.0790051166382409
0.0352 0.0790106721629324
0.0352 0.079016227687624
0.0352 0.0790217832123155
0.0352 0.079027338737007
0.0352 0.0790328942616985
0.0352 0.0790384497863901
0.0352 0.0790440053110816
0.0352 0.0790495608357731
0.0352 0.0790551163604647
0.0352 0.0790606718851562
0.0352 0.0790662274098477
0.0352 0.0790717829345392
0.0352 0.0790773384592308
0.0352 0.0790828939839223
0.0352 0.0790884495086138
0.0352 0.0790940050333054
0.0352 0.0790995605579969
0.0352 0.0791051160826884
0.0352 0.07911067160738
0.0352 0.0791162271320715
0.0352 0.079121782656763
0.0352 0.0791273381814545
0.0352 0.0791328937061461
0.0352 0.0791384492308376
0.0352 0.0791440047555291
0.0352 0.0791495602802207
0.0352 0.0791551158049122
0.0352 0.0791606713296037
0.0352 0.0791662268542952
0.0352 0.0791717823789868
0.0352 0.0791773379036783
0.0352 0.0791828934283698
0.0352 0.0791884489530614
0.0352 0.0791940044777529
0.0352 0.0791995600024444
0.0352 0.079205115527136
0.0352 0.0792106710518275
0.0352 0.079216226576519
0.0352 0.0792217821012105
0.0352 0.0792273376259021
0.0352 0.0792328931505936
0.0352 0.0792384486752851
0.0352 0.0792440041999767
0.0352 0.0792495597246682
0.0352 0.0792551152493597
0.0352 0.0792606707740512
0.0352 0.0792662262987428
0.0352 0.0792717818234343
0.0352 0.0792773373481258
0.0352 0.0792828928728174
0.0352 0.0792884483975089
0.0352 0.0792940039222004
0.0352 0.079299559446892
0.0352 0.0793051149715835
0.0352 0.079310670496275
0.0352 0.0793162260209666
0.0352 0.0793217815456581
0.0352 0.0793273370703496
0.0352 0.0793328925950411
0.0352 0.0793384481197327
0.0352 0.0793440036444242
0.0352 0.0793495591691157
0.0352 0.0793551146938073
0.0352 0.0793606702184988
0.0352 0.0793662257431903
0.0352 0.0793717812678818
0.0352 0.0793773367925734
0.0352 0.0793828923172649
0.0352 0.0793884478419564
0.0352 0.079394003366648
0.0352 0.0793995588913395
0.0352 0.079405114416031
0.0352 0.0794106699407225
0.0352 0.0794162254654141
0.0352 0.0794217809901056
0.0352 0.0794273365147971
0.0352 0.0794328920394887
0.0352 0.0794384475641802
0.0352 0.0794440030888717
0.0352 0.0794495586135632
0.0352 0.0794551141382548
0.0352 0.0794606696629463
0.0352 0.0794662251876378
0.0352 0.0794717807123294
0.0352 0.0794773362370209
0.0352 0.0794828917617124
0.0352 0.079488447286404
0.0352 0.0794940028110955
0.0352 0.079499558335787
0.0352 0.0795051138604786
0.0352 0.0795106693851701
0.0352 0.0795162249098616
0.0352 0.0795217804345531
0.0352 0.0795273359592447
0.0352 0.0795328914839362
0.0352 0.0795384470086277
0.0352 0.0795440025333193
0.0352 0.0795495580580108
0.0352 0.0795551135827023
0.0352 0.0795606691073938
0.0352 0.0795662246320854
0.0352 0.0795717801567769
0.0352 0.0795773356814684
0.0352 0.07958289120616
0.0352 0.0795884467308515
0.0352 0.079594002255543
0.0352 0.0795995577802345
0.0352 0.0796051133049261
0.0352 0.0796106688296176
0.0352 0.0796162243543091
0.0352 0.0796217798790007
0.0352 0.0796273354036922
0.0352 0.0796328909283837
0.0352 0.0796384464530753
0.0352 0.0796440019777668
0.0352 0.0796495575024583
0.0352 0.0796551130271498
0.0352 0.0796606685518414
0.0352 0.0796662240765329
0.0353 0.0796717796012244
0.0353 0.079677335125916
0.0353 0.0796828906506075
0.0353 0.079688446175299
0.0353 0.0796940016999906
0.0353 0.0796995572246821
0.0353 0.0797051127493736
0.0353 0.0797106682740651
0.0353 0.0797162237987567
0.0353 0.0797217793234482
0.0353 0.0797273348481397
0.0353 0.0797328903728313
0.0353 0.0797384458975228
0.0353 0.0797440014222143
0.0353 0.0797495569469058
0.0353 0.0797551124715974
0.0353 0.0797606679962889
0.0353 0.0797662235209804
0.0353 0.079771779045672
0.0353 0.0797773345703635
0.0353 0.079782890095055
0.0353 0.0797884456197465
0.0353 0.0797940011444381
0.0353 0.0797995566691296
0.0353 0.0798051121938211
0.0353 0.0798106677185127
0.0353 0.0798162232432042
0.0353 0.0798217787678957
0.0353 0.0798273342925873
0.0353 0.0798328898172788
0.0353 0.0798384453419703
0.0353 0.0798440008666619
0.0353 0.0798495563913534
0.0353 0.0798551119160449
0.0353 0.0798606674407364
0.0353 0.079866222965428
0.0353 0.0798717784901195
0.0353 0.079877334014811
0.0353 0.0798828895395026
0.0353 0.0798884450641941
0.0353 0.0798940005888856
0.0353 0.0798995561135771
0.0353 0.0799051116382687
0.0353 0.0799106671629602
0.0353 0.0799162226876517
0.0353 0.0799217782123433
0.0353 0.0799273337370348
0.0353 0.0799328892617263
0.0353 0.0799384447864178
0.0353 0.0799440003111094
0.0353 0.0799495558358009
0.0353 0.0799551113604924
0.0353 0.079960666885184
0.0353 0.0799662224098755
0.0353 0.079971777934567
0.0353 0.0799773334592585
0.0353 0.0799828889839501
0.0353 0.0799884445086416
0.0353 0.0799940000333331
0.0353 0.0799995555580247
0.0353 0.0800051110827162
0.0353 0.0800106666074077
0.0353 0.0800162221320993
0.0353 0.0800217776567908
0.0353 0.0800273331814823
0.0353 0.0800328887061739
0.0353 0.0800384442308654
0.0353 0.0800439997555569
0.0353 0.0800495552802484
0.0353 0.08005511080494
0.0353 0.0800606663296315
0.0353 0.080066221854323
0.0353 0.0800717773790146
0.0353 0.0800773329037061
0.0353 0.0800828884283976
0.0353 0.0800884439530891
0.0353 0.0800939994777807
0.0353 0.0800995550024722
0.0353 0.0801051105271637
0.0353 0.0801106660518553
0.0353 0.0801162215765468
0.0353 0.0801217771012383
0.0353 0.0801273326259299
0.0353 0.0801328881506214
0.0353 0.0801384436753129
0.0353 0.0801439992000044
0.0353 0.080149554724696
0.0353 0.0801551102493875
0.0353 0.080160665774079
0.0353 0.0801662212987706
0.0353 0.0801717768234621
0.0353 0.0801773323481536
0.0353 0.0801828878728452
0.0353 0.0801884433975367
0.0353 0.0801939989222282
0.0353 0.0801995544469197
0.0353 0.0802051099716113
0.0353 0.0802106654963028
0.0353 0.0802162210209943
0.0353 0.0802217765456859
0.0353 0.0802273320703774
0.0353 0.0802328875950689
0.0353 0.0802384431197604
0.0353 0.080243998644452
0.0353 0.0802495541691435
0.0353 0.080255109693835
0.0353 0.0802606652185266
0.0353 0.0802662207432181
0.0353 0.0802717762679096
0.0353 0.0802773317926011
0.0353 0.0802828873172927
0.0353 0.0802884428419842
0.0353 0.0802939983666757
0.0353 0.0802995538913673
0.0353 0.0803051094160588
0.0353 0.0803106649407503
0.0353 0.0803162204654418
0.0353 0.0803217759901334
0.0353 0.0803273315148249
0.0353 0.0803328870395164
0.0353 0.080338442564208
0.0353 0.0803439980888995
0.0353 0.080349553613591
0.0353 0.0803551091382826
0.0353 0.0803606646629741
0.0353 0.0803662201876656
0.0353 0.0803717757123572
0.0353 0.0803773312370487
0.0353 0.0803828867617402
0.0353 0.0803884422864317
0.0353 0.0803939978111233
0.0353 0.0803995533358148
0.0353 0.0804051088605063
0.0353 0.0804106643851979
0.0353 0.0804162199098894
0.0353 0.0804217754345809
0.0353 0.0804273309592724
0.0353 0.080432886483964
0.0353 0.0804384420086555
0.0353 0.080443997533347
0.0353 0.0804495530580386
0.0353 0.0804551085827301
0.0353 0.0804606641074216
0.0353 0.0804662196321131
0.0353 0.0804717751568047
0.0353 0.0804773306814962
0.0353 0.0804828862061877
0.0353 0.0804884417308793
0.0353 0.0804939972555708
0.0353 0.0804995527802623
0.0353 0.0805051083049538
0.0353 0.0805106638296454
0.0353 0.0805162193543369
0.0353 0.0805217748790284
0.0353 0.08052733040372
0.0353 0.0805328859284115
0.0353 0.080538441453103
0.0353 0.0805439969777946
0.0353 0.0805495525024861
0.0353 0.0805551080271776
0.0353 0.0805606635518692
0.0353 0.0805662190765607
0.0353 0.0805717746012522
0.0353 0.0805773301259437
0.0353 0.0805828856506353
0.0353 0.0805884411753268
0.0353 0.0805939967000183
0.0353 0.0805995522247099
0.0353 0.0806051077494014
0.0353 0.0806106632740929
0.0353 0.0806162187987844
0.0353 0.080621774323476
0.0353 0.0806273298481675
0.0353 0.080632885372859
0.0353 0.0806384408975506
0.0353 0.0806439964222421
0.0353 0.0806495519469336
0.0353 0.0806551074716252
0.0353 0.0806606629963167
0.0353 0.0806662185210082
0.0353 0.0806717740456997
0.0353 0.0806773295703913
0.0353 0.0806828850950828
0.0353 0.0806884406197743
0.0353 0.0806939961444659
0.0353 0.0806995516691574
0.0353 0.0807051071938489
0.0353 0.0807106627185405
0.0353 0.080716218243232
0.0353 0.0807217737679235
0.0353 0.080727329292615
0.0353 0.0807328848173066
0.0353 0.0807384403419981
0.0353 0.0807439958666896
0.0353 0.0807495513913812
0.0353 0.0807551069160727
0.0353 0.0807606624407642
0.0353 0.0807662179654557
0.0353 0.0807717734901473
0.0353 0.0807773290148388
0.0353 0.0807828845395303
0.0353 0.0807884400642219
0.0353 0.0807939955889134
0.0353 0.0807995511136049
0.0353 0.0808051066382964
0.0353 0.080810662162988
0.0353 0.0808162176876795
0.0353 0.080821773212371
0.0353 0.0808273287370626
0.0353 0.0808328842617541
0.0353 0.0808384397864456
0.0353 0.0808439953111372
0.0353 0.0808495508358287
0.0353 0.0808551063605202
0.0353 0.0808606618852117
0.0353 0.0808662174099033
0.0353 0.0808717729345948
0.0353 0.0808773284592863
0.0353 0.0808828839839779
0.0353 0.0808884395086694
0.0353 0.0808939950333609
0.0353 0.0808995505580525
0.0353 0.080905106082744
0.0353 0.0809106616074355
0.0353 0.080916217132127
0.0353 0.0809217726568186
0.0353 0.0809273281815101
0.0353 0.0809328837062016
0.0353 0.0809384392308932
0.0353 0.0809439947555847
0.0353 0.0809495502802762
0.0353 0.0809551058049677
0.0353 0.0809606613296593
0.0353 0.0809662168543508
0.0353 0.0809717723790423
0.0353 0.0809773279037339
0.0353 0.0809828834284254
0.0353 0.0809884389531169
0.0353 0.0809939944778084
0.0353 0.0809995500025
0.0353 0.0810051055271915
0.0353 0.081010661051883
0.0353 0.0810162165765746
0.0353 0.0810217721012661
0.0353 0.0810273276259576
0.0353 0.0810328831506492
0.0353 0.0810384386753407
0.0353 0.0810439942000322
0.0353 0.0810495497247237
0.0353 0.0810551052494153
0.0353 0.0810606607741068
0.0353 0.0810662162987983
0.0353 0.0810717718234899
0.0353 0.0810773273481814
0.0353 0.0810828828728729
0.0353 0.0810884383975645
0.0353 0.081093993922256
0.0353 0.0810995494469475
0.0353 0.081105104971639
0.0353 0.0811106604963306
0.0353 0.0811162160210221
0.0353 0.0811217715457136
0.0353 0.0811273270704052
0.0353 0.0811328825950967
0.0353 0.0811384381197882
0.0353 0.0811439936444797
0.0353 0.0811495491691713
0.0353 0.0811551046938628
0.0353 0.0811606602185543
0.0353 0.0811662157432459
0.0353 0.0811717712679374
0.0353 0.0811773267926289
0.0353 0.0811828823173205
0.0353 0.081188437842012
0.0353 0.0811939933667035
0.0353 0.0811995488913951
0.0353 0.0812051044160866
0.0353 0.0812106599407781
0.0353 0.0812162154654696
0.0353 0.0812217709901612
0.0353 0.0812273265148527
0.0353 0.0812328820395442
0.0353 0.0812384375642358
0.0353 0.0812439930889273
0.0353 0.0812495486136188
0.0353 0.0812551041383103
0.0353 0.0812606596630019
0.0353 0.0812662151876934
0.0353 0.0812717707123849
0.0353 0.0812773262370765
0.0353 0.081282881761768
0.0353 0.0812884372864595
0.0353 0.081293992811151
0.0353 0.0812995483358426
0.0353 0.0813051038605341
0.0353 0.0813106593852256
0.0353 0.0813162149099172
0.0353 0.0813217704346087
0.0353 0.0813273259593002
0.0353 0.0813328814839917
0.0353 0.0813384370086833
0.0353 0.0813439925333748
0.0353 0.0813495480580663
0.0353 0.0813551035827579
0.0353 0.0813606591074494
0.0353 0.0813662146321409
0.0353 0.0813717701568325
0.0353 0.081377325681524
0.0353 0.0813828812062155
0.0353 0.081388436730907
0.0353 0.0813939922555986
0.0353 0.0813995477802901
0.0353 0.0814051033049816
0.0353 0.0814106588296732
0.0353 0.0814162143543647
0.0353 0.0814217698790562
0.0353 0.0814273254037478
0.0353 0.0814328809284393
0.0353 0.0814384364531308
0.0353 0.0814439919778223
0.0353 0.0814495475025139
0.0353 0.0814551030272054
0.0353 0.0814606585518969
0.0353 0.0814662140765885
0.0353 0.08147176960128
0.0353 0.0814773251259715
0.0353 0.081482880650663
0.0353 0.0814884361753546
0.0353 0.0814939917000461
0.0353 0.0814995472247376
0.0353 0.0815051027494292
0.0353 0.0815106582741207
0.0353 0.0815162137988122
0.0353 0.0815217693235038
0.0353 0.0815273248481953
0.0353 0.0815328803728868
0.0353 0.0815384358975783
0.0353 0.0815439914222699
0.0353 0.0815495469469614
0.0353 0.0815551024716529
0.0353 0.0815606579963445
0.0353 0.081566213521036
0.0353 0.0815717690457275
0.0353 0.081577324570419
0.0353 0.0815828800951106
0.0353 0.0815884356198021
0.0353 0.0815939911444936
0.0353 0.0815995466691852
0.0353 0.0816051021938767
0.0353 0.0816106577185682
0.0353 0.0816162132432598
0.0353 0.0816217687679513
0.0353 0.0816273242926428
0.0353 0.0816328798173343
0.0353 0.0816384353420259
0.0353 0.0816439908667174
0.0353 0.0816495463914089
0.0353 0.0816551019161005
0.0353 0.081660657440792
0.0353 0.0816662129654835
0.0353 0.081671768490175
0.0353 0.0816773240148666
0.0353 0.0816828795395581
0.0353 0.0816884350642496
0.0353 0.0816939905889412
0.0353 0.0816995461136327
0.0353 0.0817051016383242
0.0353 0.0817106571630158
0.0353 0.0817162126877073
0.0353 0.0817217682123988
0.0353 0.0817273237370904
0.0353 0.0817328792617819
0.0353 0.0817384347864734
0.0353 0.0817439903111649
0.0353 0.0817495458358565
0.0353 0.081755101360548
0.0353 0.0817606568852395
0.0353 0.0817662124099311
0.0353 0.0817717679346226
0.0353 0.0817773234593141
0.0353 0.0817828789840056
0.0353 0.0817884345086972
0.0353 0.0817939900333887
0.0353 0.0817995455580802
0.0353 0.0818051010827718
0.0353 0.0818106566074633
0.0353 0.0818162121321548
0.0353 0.0818217676568463
0.0353 0.0818273231815379
0.0353 0.0818328787062294
0.0353 0.0818384342309209
0.0353 0.0818439897556125
0.0353 0.081849545280304
0.0353 0.0818551008049955
0.0353 0.081860656329687
0.0353 0.0818662118543786
0.0353 0.0818717673790701
0.0353 0.0818773229037616
0.0353 0.0818828784284532
0.0353 0.0818884339531447
0.0353 0.0818939894778362
0.0353 0.0818995450025278
0.0353 0.0819051005272193
0.0353 0.0819106560519108
0.0353 0.0819162115766023
0.0353 0.0819217671012939
0.0353 0.0819273226259854
0.0353 0.0819328781506769
0.0353 0.0819384336753685
0.0353 0.08194398920006
0.0353 0.0819495447247515
0.0353 0.0819551002494431
0.0353 0.0819606557741346
0.0353 0.0819662112988261
0.0353 0.0819717668235176
0.0353 0.0819773223482092
0.0353 0.0819828778729007
0.0353 0.0819884333975922
0.0353 0.0819939889222838
0.0353 0.0819995444469753
0.0353 0.0820050999716668
0.0353 0.0820106554963583
0.0353 0.0820162110210499
0.0353 0.0820217665457414
0.0353 0.0820273220704329
0.0353 0.0820328775951245
0.0353 0.082038433119816
0.0353 0.0820439886445075
0.0353 0.0820495441691991
0.0353 0.0820550996938906
0.0353 0.0820606552185821
0.0353 0.0820662107432736
0.0353 0.0820717662679652
0.0353 0.0820773217926567
0.0353 0.0820828773173482
0.0353 0.0820884328420398
0.0353 0.0820939883667313
0.0353 0.0820995438914228
0.0353 0.0821050994161143
0.0353 0.0821106549408059
0.0353 0.0821162104654974
0.0353 0.0821217659901889
0.0353 0.0821273215148805
0.0353 0.082132877039572
0.0353 0.0821384325642635
0.0353 0.0821439880889551
0.0353 0.0821495436136466
0.0353 0.0821550991383381
0.0353 0.0821606546630296
0.0353 0.0821662101877212
0.0353 0.0821717657124127
0.0353 0.0821773212371042
0.0353 0.0821828767617958
0.0353 0.0821884322864873
0.0353 0.0821939878111788
0.0353 0.0821995433358703
0.0353 0.0822050988605619
0.0353 0.0822106543852534
0.0353 0.0822162099099449
0.0353 0.0822217654346365
0.0353 0.082227320959328
0.0353 0.0822328764840195
0.0353 0.0822384320087111
0.0353 0.0822439875334026
0.0353 0.0822495430580941
0.0353 0.0822550985827857
0.0353 0.0822606541074772
0.0353 0.0822662096321687
0.0353 0.0822717651568602
0.0353 0.0822773206815518
0.0353 0.0822828762062433
0.0353 0.0822884317309348
0.0353 0.0822939872556264
0.0353 0.0822995427803179
0.0353 0.0823050983050094
0.0353 0.0823106538297009
0.0353 0.0823162093543925
0.0353 0.082321764879084
0.0353 0.0823273204037755
0.0353 0.0823328759284671
0.0353 0.0823384314531586
0.0353 0.0823439869778501
0.0353 0.0823495425025416
0.0353 0.0823550980272332
0.0353 0.0823606535519247
0.0353 0.0823662090766162
0.0353 0.0823717646013078
0.0353 0.0823773201259993
0.0353 0.0823828756506908
0.0353 0.0823884311753823
0.0353 0.0823939867000739
0.0353 0.0823995422247654
0.0353 0.0824050977494569
0.0353 0.0824106532741485
0.0353 0.08241620879884
0.0353 0.0824217643235315
0.0353 0.0824273198482231
0.0353 0.0824328753729146
0.0353 0.0824384308976061
0.0353 0.0824439864222977
0.0353 0.0824495419469892
0.0353 0.0824550974716807
0.0353 0.0824606529963722
0.0353 0.0824662085210638
0.0353 0.0824717640457553
0.0353 0.0824773195704468
0.0353 0.0824828750951384
0.0353 0.0824884306198299
0.0353 0.0824939861445214
0.0353 0.0824995416692129
0.0353 0.0825050971939045
0.0353 0.082510652718596
0.0353 0.0825162082432875
0.0353 0.0825217637679791
0.0353 0.0825273192926706
0.0353 0.0825328748173621
0.0353 0.0825384303420537
0.0353 0.0825439858667452
0.0353 0.0825495413914367
0.0353 0.0825550969161282
0.0353 0.0825606524408198
0.0353 0.0825662079655113
0.0353 0.0825717634902028
0.0353 0.0825773190148944
0.0353 0.0825828745395859
0.0353 0.0825884300642774
0.0353 0.0825939855889689
0.0353 0.0825995411136605
0.0353 0.082605096638352
0.0353 0.0826106521630435
0.0353 0.0826162076877351
0.0353 0.0826217632124266
0.0353 0.0826273187371181
0.0353 0.0826328742618097
0.0353 0.0826384297865012
0.0353 0.0826439853111927
0.0353 0.0826495408358842
0.0353 0.0826550963605758
0.0353 0.0826606518852673
0.0353 0.0826662074099588
0.0353 0.0826717629346504
0.0353 0.0826773184593419
0.0353 0.0826828739840334
0.0353 0.0826884295087249
0.0353 0.0826939850334165
0.0353 0.082699540558108
0.0353 0.0827050960827995
0.0353 0.0827106516074911
0.0353 0.0827162071321826
0.0353 0.0827217626568741
0.0353 0.0827273181815656
0.0353 0.0827328737062572
0.0353 0.0827384292309487
0.0353 0.0827439847556402
0.0353 0.0827495402803318
0.0353 0.0827550958050233
0.0353 0.0827606513297148
0.0353 0.0827662068544064
0.0353 0.0827717623790979
0.0353 0.0827773179037894
0.0353 0.082782873428481
0.0353 0.0827884289531725
0.0353 0.082793984477864
0.0353 0.0827995400025555
0.0353 0.0828050955272471
0.0353 0.0828106510519386
0.0353 0.0828162065766301
0.0353 0.0828217621013217
0.0353 0.0828273176260132
0.0353 0.0828328731507047
0.0353 0.0828384286753962
0.0353 0.0828439842000878
0.0353 0.0828495397247793
0.0353 0.0828550952494708
0.0353 0.0828606507741624
0.0353 0.0828662062988539
0.0354 0.0828717618235454
0.0354 0.0828773173482369
0.0354 0.0828828728729285
0.0354 0.08288842839762
0.0354 0.0828939839223115
0.0354 0.0828995394470031
0.0354 0.0829050949716946
0.0354 0.0829106504963861
0.0354 0.0829162060210776
0.0354 0.0829217615457692
0.0354 0.0829273170704607
0.0354 0.0829328725951522
0.0354 0.0829384281198438
0.0354 0.0829439836445353
0.0354 0.0829495391692268
0.0354 0.0829550946939184
0.0354 0.0829606502186099
0.0354 0.0829662057433014
0.0354 0.082971761267993
0.0354 0.0829773167926845
0.0354 0.082982872317376
0.0354 0.0829884278420675
0.0354 0.0829939833667591
0.0354 0.0829995388914506
0.0354 0.0830050944161421
0.0354 0.0830106499408337
0.0354 0.0830162054655252
0.0354 0.0830217609902167
0.0354 0.0830273165149082
0.0354 0.0830328720395998
0.0354 0.0830384275642913
0.0354 0.0830439830889828
0.0354 0.0830495386136744
0.0354 0.0830550941383659
0.0354 0.0830606496630574
0.0354 0.083066205187749
0.0354 0.0830717607124405
0.0354 0.083077316237132
0.0354 0.0830828717618235
0.0354 0.0830884272865151
0.0354 0.0830939828112066
0.0354 0.0830995383358981
0.0354 0.0831050938605897
0.0354 0.0831106493852812
0.0354 0.0831162049099727
0.0354 0.0831217604346643
0.0354 0.0831273159593558
0.0354 0.0831328714840473
0.0354 0.0831384270087388
0.0354 0.0831439825334304
0.0354 0.0831495380581219
0.0354 0.0831550935828134
0.0354 0.083160649107505
0.0354 0.0831662046321965
0.0354 0.083171760156888
0.0354 0.0831773156815795
0.0354 0.0831828712062711
0.0354 0.0831884267309626
0.0354 0.0831939822556541
0.0354 0.0831995377803457
0.0354 0.0832050933050372
0.0354 0.0832106488297287
0.0354 0.0832162043544202
0.0354 0.0832217598791118
0.0354 0.0832273154038033
0.0354 0.0832328709284948
0.0354 0.0832384264531864
0.0354 0.0832439819778779
0.0354 0.0832495375025694
0.0354 0.083255093027261
0.0354 0.0832606485519525
0.0354 0.083266204076644
0.0354 0.0832717596013355
0.0354 0.0832773151260271
0.0354 0.0832828706507186
0.0354 0.0832884261754101
0.0354 0.0832939817001017
0.0354 0.0832995372247932
0.0354 0.0833050927494847
0.0354 0.0833106482741763
0.0354 0.0833162037988678
0.0354 0.0833217593235593
0.0354 0.0833273148482508
0.0354 0.0833328703729424
0.0354 0.0833384258976339
0.0354 0.0833439814223254
0.0354 0.083349536947017
0.0354 0.0833550924717085
0.0354 0.0833606479964
0.0354 0.0833662035210915
0.0354 0.0833717590457831
0.0354 0.0833773145704746
0.0354 0.0833828700951661
0.0354 0.0833884256198577
0.0354 0.0833939811445492
0.0354 0.0833995366692407
0.0354 0.0834050921939322
0.0354 0.0834106477186238
0.0354 0.0834162032433153
0.0354 0.0834217587680068
0.0354 0.0834273142926984
0.0354 0.0834328698173899
0.0354 0.0834384253420814
0.0354 0.0834439808667729
0.0354 0.0834495363914645
0.0354 0.083455091916156
0.0354 0.0834606474408475
0.0354 0.0834662029655391
0.0354 0.0834717584902306
0.0354 0.0834773140149221
0.0354 0.0834828695396137
0.0354 0.0834884250643052
0.0354 0.0834939805889967
0.0354 0.0834995361136883
0.0354 0.0835050916383798
0.0354 0.0835106471630713
0.0354 0.0835162026877628
0.0354 0.0835217582124544
0.0354 0.0835273137371459
0.0354 0.0835328692618374
0.0354 0.083538424786529
0.0354 0.0835439803112205
0.0354 0.083549535835912
0.0354 0.0835550913606035
0.0354 0.0835606468852951
0.0354 0.0835662024099866
0.0354 0.0835717579346781
0.0354 0.0835773134593697
0.0354 0.0835828689840612
0.0354 0.0835884245087527
0.0354 0.0835939800334443
0.0354 0.0835995355581358
0.0354 0.0836050910828273
0.0354 0.0836106466075189
0.0354 0.0836162021322104
0.0354 0.0836217576569019
0.0354 0.0836273131815934
0.0354 0.083632868706285
0.0354 0.0836384242309765
0.0354 0.083643979755668
0.0354 0.0836495352803596
0.0354 0.0836550908050511
0.0354 0.0836606463297426
0.0354 0.0836662018544341
0.0354 0.0836717573791257
0.0354 0.0836773129038172
0.0354 0.0836828684285087
0.0354 0.0836884239532003
0.0354 0.0836939794778918
0.0354 0.0836995350025833
0.0354 0.0837050905272748
0.0354 0.0837106460519664
0.0354 0.0837162015766579
0.0354 0.0837217571013494
0.0354 0.083727312626041
0.0354 0.0837328681507325
0.0354 0.083738423675424
0.0354 0.0837439792001155
0.0354 0.0837495347248071
0.0354 0.0837550902494986
0.0354 0.0837606457741901
0.0354 0.0837662012988817
0.0354 0.0837717568235732
0.0354 0.0837773123482647
0.0354 0.0837828678729563
0.0354 0.0837884233976478
0.0354 0.0837939789223393
0.0354 0.0837995344470308
0.0354 0.0838050899717224
0.0354 0.0838106454964139
0.0354 0.0838162010211054
0.0354 0.083821756545797
0.0354 0.0838273120704885
0.0354 0.08383286759518
0.0354 0.0838384231198716
0.0354 0.0838439786445631
0.0354 0.0838495341692546
0.0354 0.0838550896939461
0.0354 0.0838606452186377
0.0354 0.0838662007433292
0.0354 0.0838717562680207
0.0354 0.0838773117927123
0.0354 0.0838828673174038
0.0354 0.0838884228420953
0.0354 0.0838939783667868
0.0354 0.0838995338914784
0.0354 0.0839050894161699
0.0354 0.0839106449408614
0.0354 0.083916200465553
0.0354 0.0839217559902445
0.0354 0.083927311514936
0.0354 0.0839328670396275
0.0354 0.0839384225643191
0.0354 0.0839439780890106
0.0354 0.0839495336137021
0.0354 0.0839550891383937
0.0354 0.0839606446630852
0.0354 0.0839662001877767
0.0354 0.0839717557124682
0.0354 0.0839773112371598
0.0354 0.0839828667618513
0.0354 0.0839884222865428
0.0354 0.0839939778112344
0.0354 0.0839995333359259
0.0354 0.0840050888606174
0.0354 0.084010644385309
0.0354 0.0840161999100005
0.0354 0.084021755434692
0.0354 0.0840273109593836
0.0354 0.0840328664840751
0.0354 0.0840384220087666
0.0354 0.0840439775334581
0.0354 0.0840495330581497
0.0354 0.0840550885828412
0.0354 0.0840606441075327
0.0354 0.0840661996322243
0.0354 0.0840717551569158
0.0354 0.0840773106816073
0.0354 0.0840828662062988
0.0354 0.0840884217309904
0.0354 0.0840939772556819
0.0354 0.0840995327803734
0.0354 0.084105088305065
0.0354 0.0841106438297565
0.0354 0.084116199354448
0.0354 0.0841217548791396
0.0354 0.0841273104038311
0.0354 0.0841328659285226
0.0354 0.0841384214532142
0.0354 0.0841439769779057
0.0354 0.0841495325025972
0.0354 0.0841550880272887
0.0354 0.0841606435519803
0.0354 0.0841661990766718
0.0354 0.0841717546013633
0.0354 0.0841773101260549
0.0354 0.0841828656507464
0.0354 0.0841884211754379
0.0354 0.0841939767001294
0.0354 0.084199532224821
0.0354 0.0842050877495125
0.0354 0.084210643274204
0.0354 0.0842161987988956
0.0354 0.0842217543235871
0.0354 0.0842273098482786
0.0354 0.0842328653729701
0.0354 0.0842384208976617
0.0354 0.0842439764223532
0.0354 0.0842495319470447
0.0354 0.0842550874717363
0.0354 0.0842606429964278
0.0354 0.0842661985211193
0.0354 0.0842717540458108
0.0354 0.0842773095705024
0.0354 0.0842828650951939
0.0354 0.0842884206198854
0.0354 0.084293976144577
0.0354 0.0842995316692685
0.0354 0.08430508719396
0.0354 0.0843106427186516
0.0354 0.0843161982433431
0.0354 0.0843217537680346
0.0354 0.0843273092927262
0.0354 0.0843328648174177
0.0354 0.0843384203421092
0.0354 0.0843439758668007
0.0354 0.0843495313914923
0.0354 0.0843550869161838
0.0354 0.0843606424408753
0.0354 0.0843661979655669
0.0354 0.0843717534902584
0.0354 0.0843773090149499
0.0354 0.0843828645396414
0.0354 0.084388420064333
0.0354 0.0843939755890245
0.0354 0.084399531113716
0.0354 0.0844050866384076
0.0354 0.0844106421630991
0.0354 0.0844161976877906
0.0354 0.0844217532124821
0.0354 0.0844273087371737
0.0354 0.0844328642618652
0.0354 0.0844384197865567
0.0354 0.0844439753112483
0.0354 0.0844495308359398
0.0354 0.0844550863606313
0.0354 0.0844606418853228
0.0354 0.0844661974100144
0.0354 0.0844717529347059
0.0354 0.0844773084593974
0.0354 0.084482863984089
0.0354 0.0844884195087805
0.0354 0.084493975033472
0.0354 0.0844995305581636
0.0354 0.0845050860828551
0.0354 0.0845106416075466
0.0354 0.0845161971322382
0.0354 0.0845217526569297
0.0354 0.0845273081816212
0.0354 0.0845328637063127
0.0354 0.0845384192310043
0.0354 0.0845439747556958
0.0354 0.0845495302803873
0.0354 0.0845550858050788
0.0354 0.0845606413297704
0.0354 0.0845661968544619
0.0354 0.0845717523791534
0.0354 0.084577307903845
0.0354 0.0845828634285365
0.0354 0.084588418953228
0.0354 0.0845939744779196
0.0354 0.0845995300026111
0.0354 0.0846050855273026
0.0354 0.0846106410519941
0.0354 0.0846161965766857
0.0354 0.0846217521013772
0.0354 0.0846273076260687
0.0354 0.0846328631507603
0.0354 0.0846384186754518
0.0354 0.0846439742001433
0.0354 0.0846495297248349
0.0354 0.0846550852495264
0.0354 0.0846606407742179
0.0354 0.0846661962989095
0.0354 0.084671751823601
0.0354 0.0846773073482925
0.0354 0.084682862872984
0.0354 0.0846884183976756
0.0354 0.0846939739223671
0.0354 0.0846995294470586
0.0354 0.0847050849717502
0.0354 0.0847106404964417
0.0354 0.0847161960211332
0.0354 0.0847217515458247
0.0354 0.0847273070705163
0.0354 0.0847328625952078
0.0354 0.0847384181198993
0.0354 0.0847439736445909
0.0354 0.0847495291692824
0.0354 0.0847550846939739
0.0354 0.0847606402186654
0.0354 0.084766195743357
0.0354 0.0847717512680485
0.0354 0.08477730679274
0.0354 0.0847828623174316
0.0354 0.0847884178421231
0.0354 0.0847939733668146
0.0354 0.0847995288915061
0.0354 0.0848050844161977
0.0354 0.0848106399408892
0.0354 0.0848161954655807
0.0354 0.0848217509902723
0.0354 0.0848273065149638
0.0354 0.0848328620396553
0.0354 0.0848384175643469
0.0354 0.0848439730890384
0.0354 0.0848495286137299
0.0354 0.0848550841384215
0.0354 0.084860639663113
0.0354 0.0848661951878045
0.0354 0.084871750712496
0.0354 0.0848773062371876
0.0354 0.0848828617618791
0.0354 0.0848884172865706
0.0354 0.0848939728112622
0.0354 0.0848995283359537
0.0354 0.0849050838606452
0.0354 0.0849106393853367
0.0354 0.0849161949100283
0.0354 0.0849217504347198
0.0354 0.0849273059594113
0.0354 0.0849328614841029
0.0354 0.0849384170087944
0.0354 0.0849439725334859
0.0354 0.0849495280581774
0.0354 0.084955083582869
0.0354 0.0849606391075605
0.0354 0.084966194632252
0.0354 0.0849717501569436
0.0354 0.0849773056816351
0.0354 0.0849828612063266
0.0354 0.0849884167310182
0.0354 0.0849939722557097
0.0354 0.0849995277804012
0.0354 0.0850050833050927
0.0354 0.0850106388297843
0.0354 0.0850161943544758
0.0354 0.0850217498791673
0.0354 0.0850273054038589
0.0354 0.0850328609285504
0.0354 0.0850384164532419
0.0354 0.0850439719779335
0.0354 0.085049527502625
0.0354 0.0850550830273165
0.0354 0.085060638552008
0.0354 0.0850661940766996
0.0354 0.0850717496013911
0.0354 0.0850773051260826
0.0354 0.0850828606507742
0.0354 0.0850884161754657
0.0354 0.0850939717001572
0.0354 0.0850995272248487
0.0354 0.0851050827495403
0.0354 0.0851106382742318
0.0354 0.0851161937989233
0.0354 0.0851217493236149
0.0354 0.0851273048483064
0.0354 0.0851328603729979
0.0354 0.0851384158976894
0.0354 0.085143971422381
0.0354 0.0851495269470725
0.0354 0.085155082471764
0.0354 0.0851606379964556
0.0354 0.0851661935211471
0.0354 0.0851717490458386
0.0354 0.0851773045705302
0.0354 0.0851828600952217
0.0354 0.0851884156199132
0.0354 0.0851939711446048
0.0354 0.0851995266692963
0.0354 0.0852050821939878
0.0354 0.0852106377186793
0.0354 0.0852161932433709
0.0354 0.0852217487680624
0.0354 0.0852273042927539
0.0354 0.0852328598174455
0.0354 0.085238415342137
0.0354 0.0852439708668285
0.0354 0.08524952639152
0.0354 0.0852550819162116
0.0354 0.0852606374409031
0.0354 0.0852661929655946
0.0354 0.0852717484902862
0.0354 0.0852773040149777
0.0354 0.0852828595396692
0.0354 0.0852884150643607
0.0354 0.0852939705890523
0.0354 0.0852995261137438
0.0354 0.0853050816384353
0.0354 0.0853106371631269
0.0354 0.0853161926878184
0.0354 0.0853217482125099
0.0354 0.0853273037372014
0.0354 0.085332859261893
0.0354 0.0853384147865845
0.0354 0.085343970311276
0.0354 0.0853495258359676
0.0354 0.0853550813606591
0.0354 0.0853606368853506
0.0354 0.0853661924100422
0.0354 0.0853717479347337
0.0354 0.0853773034594252
0.0354 0.0853828589841168
0.0354 0.0853884145088083
0.0354 0.0853939700334998
0.0354 0.0853995255581913
0.0354 0.0854050810828829
0.0354 0.0854106366075744
0.0354 0.0854161921322659
0.0354 0.0854217476569575
0.0354 0.085427303181649
0.0354 0.0854328587063405
0.0354 0.0854384142310321
0.0354 0.0854439697557236
0.0354 0.0854495252804151
0.0354 0.0854550808051066
0.0354 0.0854606363297982
0.0354 0.0854661918544897
0.0354 0.0854717473791812
0.0354 0.0854773029038727
0.0354 0.0854828584285643
0.0354 0.0854884139532558
0.0354 0.0854939694779473
0.0354 0.0854995250026389
0.0354 0.0855050805273304
0.0354 0.0855106360520219
0.0354 0.0855161915767135
0.0354 0.085521747101405
0.0354 0.0855273026260965
0.0354 0.085532858150788
0.0354 0.0855384136754796
0.0354 0.0855439692001711
0.0354 0.0855495247248626
0.0354 0.0855550802495542
0.0354 0.0855606357742457
0.0354 0.0855661912989372
0.0354 0.0855717468236288
0.0354 0.0855773023483203
0.0354 0.0855828578730118
0.0355 0.0855884133977033
0.0355 0.0855939689223949
0.0355 0.0855995244470864
0.0355 0.0856050799717779
0.0355 0.0856106354964695
0.0355 0.085616191021161
0.0355 0.0856217465458525
0.0355 0.085627302070544
0.0355 0.0856328575952356
0.0355 0.0856384131199271
0.0355 0.0856439686446186
0.0355 0.0856495241693102
0.0355 0.0856550796940017
0.0355 0.0856606352186932
0.0355 0.0856661907433847
0.0355 0.0856717462680763
0.0355 0.0856773017927678
0.0355 0.0856828573174593
0.0355 0.0856884128421509
0.0355 0.0856939683668424
0.0355 0.0856995238915339
0.0355 0.0857050794162255
0.0355 0.085710634940917
0.0355 0.0857161904656085
0.0355 0.0857217459903001
0.0355 0.0857273015149916
0.0355 0.0857328570396831
0.0355 0.0857384125643746
0.0355 0.0857439680890662
0.0355 0.0857495236137577
0.0355 0.0857550791384492
0.0355 0.0857606346631408
0.0355 0.0857661901878323
0.0355 0.0857717457125238
0.0355 0.0857773012372153
0.0355 0.0857828567619069
0.0355 0.0857884122865984
0.0355 0.0857939678112899
0.0355 0.0857995233359815
0.0355 0.085805078860673
0.0355 0.0858106343853645
0.0355 0.085816189910056
0.0355 0.0858217454347476
0.0355 0.0858273009594391
0.0355 0.0858328564841306
0.0355 0.0858384120088222
0.0355 0.0858439675335137
0.0355 0.0858495230582052
0.0355 0.0858550785828967
0.0355 0.0858606341075883
0.0355 0.0858661896322798
0.0355 0.0858717451569713
0.0355 0.0858773006816629
0.0355 0.0858828562063544
0.0355 0.0858884117310459
0.0355 0.0858939672557375
0.0355 0.085899522780429
0.0355 0.0859050783051205
0.0355 0.0859106338298121
0.0355 0.0859161893545036
0.0355 0.0859217448791951
0.0355 0.0859273004038866
0.0355 0.0859328559285782
0.0355 0.0859384114532697
0.0355 0.0859439669779612
0.0355 0.0859495225026528
0.0355 0.0859550780273443
0.0355 0.0859606335520358
0.0355 0.0859661890767274
0.0355 0.0859717446014189
0.0355 0.0859773001261104
0.0355 0.0859828556508019
0.0355 0.0859884111754935
0.0355 0.085993966700185
0.0355 0.0859995222248765
0.0355 0.086005077749568
0.0355 0.0860106332742596
0.0355 0.0860161887989511
0.0355 0.0860217443236426
0.0355 0.0860272998483342
0.0355 0.0860328553730257
0.0355 0.0860384108977172
0.0355 0.0860439664224088
0.0355 0.0860495219471003
0.0355 0.0860550774717918
0.0355 0.0860606329964834
0.0355 0.0860661885211749
0.0355 0.0860717440458664
0.0355 0.0860772995705579
0.0355 0.0860828550952495
0.0355 0.086088410619941
0.0355 0.0860939661446325
0.0355 0.0860995216693241
0.0355 0.0861050771940156
0.0355 0.0861106327187071
0.0355 0.0861161882433986
0.0355 0.0861217437680902
0.0355 0.0861272992927817
0.0355 0.0861328548174732
0.0355 0.0861384103421648
0.0355 0.0861439658668563
0.0355 0.0861495213915478
0.0355 0.0861550769162394
0.0355 0.0861606324409309
0.0355 0.0861661879656224
0.0355 0.0861717434903139
0.0355 0.0861772990150055
0.0355 0.086182854539697
0.0355 0.0861884100643885
0.0355 0.08619396558908
0.0355 0.0861995211137716
0.0355 0.0862050766384631
0.0355 0.0862106321631546
0.0355 0.0862161876878462
0.0355 0.0862217432125377
0.0355 0.0862272987372292
0.0355 0.0862328542619208
0.0355 0.0862384097866123
0.0355 0.0862439653113038
0.0355 0.0862495208359954
0.0355 0.0862550763606869
0.0355 0.0862606318853784
0.0355 0.0862661874100699
0.0355 0.0862717429347615
0.0355 0.086277298459453
0.0355 0.0862828539841445
0.0355 0.0862884095088361
0.0355 0.0862939650335276
0.0355 0.0862995205582191
0.0355 0.0863050760829106
0.0355 0.0863106316076022
0.0355 0.0863161871322937
0.0355 0.0863217426569852
0.0355 0.0863272981816768
0.0355 0.0863328537063683
0.0355 0.0863384092310598
0.0355 0.0863439647557513
0.0355 0.0863495202804429
0.0355 0.0863550758051344
0.0355 0.0863606313298259
0.0355 0.0863661868545175
0.0355 0.086371742379209
0.0355 0.0863772979039005
0.0355 0.086382853428592
0.0355 0.0863884089532836
0.0355 0.0863939644779751
0.0355 0.0863995200026666
0.0355 0.0864050755273582
0.0355 0.0864106310520497
0.0355 0.0864161865767412
0.0355 0.0864217421014328
0.0355 0.0864272976261243
0.0355 0.0864328531508158
0.0355 0.0864384086755074
0.0355 0.0864439642001989
0.0355 0.0864495197248904
0.0355 0.0864550752495819
0.0355 0.0864606307742735
0.0355 0.086466186298965
0.0355 0.0864717418236565
0.0355 0.0864772973483481
0.0355 0.0864828528730396
0.0355 0.0864884083977311
0.0355 0.0864939639224227
0.0355 0.0864995194471142
0.0355 0.0865050749718057
0.0355 0.0865106304964972
0.0355 0.0865161860211888
0.0355 0.0865217415458803
0.0355 0.0865272970705718
0.0355 0.0865328525952633
0.0355 0.0865384081199549
0.0355 0.0865439636446464
0.0355 0.0865495191693379
0.0355 0.0865550746940295
0.0355 0.086560630218721
0.0355 0.0865661857434125
0.0355 0.0865717412681041
0.0355 0.0865772967927956
0.0355 0.0865828523174871
0.0355 0.0865884078421787
0.0355 0.0865939633668702
0.0355 0.0865995188915617
0.0355 0.0866050744162532
0.0355 0.0866106299409448
0.0355 0.0866161854656363
0.0355 0.0866217409903278
0.0355 0.0866272965150194
0.0355 0.0866328520397109
0.0355 0.0866384075644024
0.0355 0.0866439630890939
0.0355 0.0866495186137855
0.0355 0.086655074138477
0.0355 0.0866606296631685
0.0355 0.0866661851878601
0.0355 0.0866717407125516
0.0355 0.0866772962372431
0.0355 0.0866828517619347
0.0355 0.0866884072866262
0.0355 0.0866939628113177
0.0355 0.0866995183360092
0.0355 0.0867050738607008
0.0355 0.0867106293853923
0.0355 0.0867161849100838
0.0355 0.0867217404347753
0.0355 0.0867272959594669
0.0355 0.0867328514841584
0.0355 0.0867384070088499
0.0355 0.0867439625335415
0.0355 0.086749518058233
0.0355 0.0867550735829245
0.0355 0.0867606291076161
0.0355 0.0867661846323076
0.0355 0.0867717401569991
0.0355 0.0867772956816907
0.0355 0.0867828512063822
0.0355 0.0867884067310737
0.0355 0.0867939622557652
0.0355 0.0867995177804568
0.0355 0.0868050733051483
0.0355 0.0868106288298398
0.0355 0.0868161843545314
0.0355 0.0868217398792229
0.0355 0.0868272954039144
0.0355 0.0868328509286059
0.0355 0.0868384064532975
0.0355 0.086843961977989
0.0355 0.0868495175026805
0.0355 0.0868550730273721
0.0355 0.0868606285520636
0.0355 0.0868661840767551
0.0355 0.0868717396014466
0.0355 0.0868772951261382
0.0355 0.0868828506508297
0.0355 0.0868884061755212
0.0355 0.0868939617002128
0.0355 0.0868995172249043
0.0355 0.0869050727495958
0.0355 0.0869106282742873
0.0355 0.0869161837989789
0.0355 0.0869217393236704
0.0355 0.0869272948483619
0.0355 0.0869328503730535
0.0355 0.086938405897745
0.0355 0.0869439614224365
0.0355 0.0869495169471281
0.0355 0.0869550724718196
0.0355 0.0869606279965111
0.0355 0.0869661835212027
0.0355 0.0869717390458942
0.0355 0.0869772945705857
0.0355 0.0869828500952772
0.0355 0.0869884056199688
0.0355 0.0869939611446603
0.0355 0.0869995166693518
0.0355 0.0870050721940434
0.0355 0.0870106277187349
0.0355 0.0870161832434264
0.0355 0.087021738768118
0.0355 0.0870272942928095
0.0355 0.087032849817501
0.0355 0.0870384053421926
0.0355 0.0870439608668841
0.0355 0.0870495163915756
0.0355 0.0870550719162671
0.0355 0.0870606274409586
0.0355 0.0870661829656502
0.0355 0.0870717384903417
0.0355 0.0870772940150332
0.0355 0.0870828495397248
0.0355 0.0870884050644163
0.0355 0.0870939605891078
0.0355 0.0870995161137994
0.0355 0.0871050716384909
0.0355 0.0871106271631824
0.0355 0.087116182687874
0.0355 0.0871217382125655
0.0355 0.087127293737257
0.0355 0.0871328492619485
0.0355 0.0871384047866401
0.0355 0.0871439603113316
0.0355 0.0871495158360231
0.0355 0.0871550713607147
0.0355 0.0871606268854062
0.0355 0.0871661824100977
0.0355 0.0871717379347892
0.0355 0.0871772934594808
0.0355 0.0871828489841723
0.0355 0.0871884045088638
0.0355 0.0871939600335554
0.0355 0.0871995155582469
0.0355 0.0872050710829384
0.0355 0.08721062660763
0.0355 0.0872161821323215
0.0355 0.087221737657013
0.0355 0.0872272931817046
0.0355 0.0872328487063961
0.0355 0.0872384042310876
0.0355 0.0872439597557791
0.0355 0.0872495152804706
0.0355 0.0872550708051622
0.0355 0.0872606263298537
0.0355 0.0872661818545452
0.0355 0.0872717373792368
0.0355 0.0872772929039283
0.0355 0.0872828484286198
0.0355 0.0872884039533114
0.0355 0.0872939594780029
0.0355 0.0872995150026944
0.0355 0.087305070527386
0.0355 0.0873106260520775
0.0355 0.087316181576769
0.0355 0.0873217371014605
0.0355 0.0873272926261521
0.0355 0.0873328481508436
0.0355 0.0873384036755351
0.0355 0.0873439592002267
0.0355 0.0873495147249182
0.0355 0.0873550702496097
0.0355 0.0873606257743012
0.0355 0.0873661812989928
0.0355 0.0873717368236843
0.0355 0.0873772923483758
0.0355 0.0873828478730674
0.0355 0.0873884033977589
0.0355 0.0873939589224504
0.0355 0.087399514447142
0.0355 0.0874050699718335
0.0355 0.087410625496525
0.0355 0.0874161810212165
0.0355 0.0874217365459081
0.0355 0.0874272920705996
0.0355 0.0874328475952911
0.0355 0.0874384031199827
0.0355 0.0874439586446742
0.0355 0.0874495141693657
0.0355 0.0874550696940572
0.0355 0.0874606252187488
0.0355 0.0874661807434403
0.0355 0.0874717362681318
0.0355 0.0874772917928234
0.0355 0.0874828473175149
0.0355 0.0874884028422064
0.0355 0.087493958366898
0.0355 0.0874995138915895
0.0355 0.087505069416281
0.0355 0.0875106249409725
0.0355 0.0875161804656641
0.0355 0.0875217359903556
0.0355 0.0875272915150471
0.0355 0.0875328470397387
0.0355 0.0875384025644302
0.0355 0.0875439580891217
0.0355 0.0875495136138133
0.0355 0.0875550691385048
0.0355 0.0875606246631963
0.0355 0.0875661801878879
0.0355 0.0875717357125794
0.0355 0.0875772912372709
0.0355 0.0875828467619624
0.0355 0.0875884022866539
0.0355 0.0875939578113455
0.0355 0.087599513336037
0.0355 0.0876050688607285
0.0355 0.0876106243854201
0.0355 0.0876161799101116
0.0355 0.0876217354348031
0.0355 0.0876272909594947
0.0355 0.0876328464841862
0.0355 0.0876384020088777
0.0355 0.0876439575335693
0.0355 0.0876495130582608
0.0355 0.0876550685829523
0.0355 0.0876606241076438
0.0355 0.0876661796323354
0.0355 0.0876717351570269
0.0355 0.0876772906817184
0.0355 0.08768284620641
0.0355 0.0876884017311015
0.0355 0.087693957255793
0.0355 0.0876995127804845
0.0355 0.0877050683051761
0.0355 0.0877106238298676
0.0355 0.0877161793545591
0.0355 0.0877217348792507
0.0355 0.0877272904039422
0.0355 0.0877328459286337
0.0355 0.0877384014533253
0.0355 0.0877439569780168
0.0355 0.0877495125027083
0.0355 0.0877550680273999
0.0355 0.0877606235520914
0.0355 0.0877661790767829
0.0355 0.0877717346014744
0.0355 0.0877772901261659
0.0355 0.0877828456508575
0.0355 0.087788401175549
0.0355 0.0877939567002405
0.0355 0.0877995122249321
0.0355 0.0878050677496236
0.0355 0.0878106232743151
0.0355 0.0878161787990067
0.0355 0.0878217343236982
0.0355 0.0878272898483897
0.0355 0.0878328453730813
0.0355 0.0878384008977728
0.0355 0.0878439564224643
0.0355 0.0878495119471558
0.0355 0.0878550674718474
0.0355 0.0878606229965389
0.0355 0.0878661785212304
0.0355 0.087871734045922
0.0355 0.0878772895706135
0.0355 0.087882845095305
0.0355 0.0878884006199965
0.0355 0.0878939561446881
0.0355 0.0878995116693796
0.0355 0.0879050671940711
0.0355 0.0879106227187627
0.0355 0.0879161782434542
0.0355 0.0879217337681457
0.0355 0.0879272892928373
0.0355 0.0879328448175288
0.0355 0.0879384003422203
0.0355 0.0879439558669118
0.0355 0.0879495113916034
0.0355 0.0879550669162949
0.0355 0.0879606224409864
0.0355 0.087966177965678
0.0355 0.0879717334903695
0.0355 0.087977289015061
0.0355 0.0879828445397525
0.0355 0.0879884000644441
0.0355 0.0879939555891356
0.0355 0.0879995111138271
0.0355 0.0880050666385187
0.0355 0.0880106221632102
0.0355 0.0880161776879017
0.0355 0.0880217332125933
0.0355 0.0880272887372848
0.0355 0.0880328442619763
0.0355 0.0880383997866678
0.0355 0.0880439553113594
0.0355 0.0880495108360509
0.0355 0.0880550663607424
0.0355 0.088060621885434
0.0355 0.0880661774101255
0.0355 0.088071732934817
0.0355 0.0880772884595086
0.0355 0.0880828439842001
0.0355 0.0880883995088916
0.0355 0.0880939550335832
0.0355 0.0880995105582747
0.0355 0.0881050660829662
0.0355 0.0881106216076577
0.0355 0.0881161771323493
0.0355 0.0881217326570408
0.0355 0.0881272881817323
0.0355 0.0881328437064238
0.0355 0.0881383992311154
0.0355 0.0881439547558069
0.0355 0.0881495102804984
0.0355 0.08815506580519
0.0355 0.0881606213298815
0.0355 0.088166176854573
0.0355 0.0881717323792646
0.0355 0.0881772879039561
0.0355 0.0881828434286476
0.0355 0.0881883989533391
0.0355 0.0881939544780307
0.0355 0.0881995100027222
0.0355 0.0882050655274137
0.0355 0.0882106210521053
0.0355 0.0882161765767968
0.0355 0.0882217321014883
0.0355 0.0882272876261798
0.0355 0.0882328431508714
0.0355 0.0882383986755629
0.0355 0.0882439542002544
0.0355 0.088249509724946
0.0355 0.0882550652496375
0.0355 0.088260620774329
0.0355 0.0882661762990206
0.0355 0.0882717318237121
0.0355 0.0882772873484036
0.0355 0.0882828428730952
0.0355 0.0882883983977867
0.0355 0.0882939539224782
0.0355 0.0882995094471697
0.0355 0.0883050649718612
0.0355 0.0883106204965528
0.0355 0.0883161760212443
0.0355 0.0883217315459358
0.0355 0.0883272870706274
0.0355 0.0883328425953189
0.0355 0.0883383981200104
0.0355 0.088343953644702
0.0355 0.0883495091693935
0.0355 0.088355064694085
0.0355 0.0883606202187766
0.0355 0.0883661757434681
0.0355 0.0883717312681596
0.0355 0.0883772867928511
0.0355 0.0883828423175427
0.0355 0.0883883978422342
0.0355 0.0883939533669257
0.0355 0.0883995088916173
0.0355 0.0884050644163088
0.0355 0.0884106199410003
0.0355 0.0884161754656919
0.0355 0.0884217309903834
0.0355 0.0884272865150749
0.0355 0.0884328420397664
0.0355 0.088438397564458
0.0355 0.0884439530891495
0.0355 0.088449508613841
0.0355 0.0884550641385326
0.0355 0.0884606196632241
0.0355 0.0884661751879156
0.0355 0.0884717307126072
0.0355 0.0884772862372987
0.0355 0.0884828417619902
0.0355 0.0884883972866817
0.0355 0.0884939528113733
0.0355 0.0884995083360648
0.0355 0.0885050638607563
0.0355 0.0885106193854478
0.0355 0.0885161749101394
0.0355 0.0885217304348309
0.0355 0.0885272859595224
0.0355 0.088532841484214
0.0355 0.0885383970089055
0.0355 0.088543952533597
0.0355 0.0885495080582886
0.0355 0.0885550635829801
0.0355 0.0885606191076716
0.0355 0.0885661746323631
0.0355 0.0885717301570547
0.0355 0.0885772856817462
0.0355 0.0885828412064377
0.0355 0.0885883967311293
0.0355 0.0885939522558208
0.0355 0.0885995077805123
0.0355 0.0886050633052039
0.0355 0.0886106188298954
0.0355 0.0886161743545869
0.0355 0.0886217298792785
0.0355 0.08862728540397
0.0355 0.0886328409286615
0.0355 0.088638396453353
0.0355 0.0886439519780446
0.0355 0.0886495075027361
0.0355 0.0886550630274276
0.0355 0.0886606185521191
0.0355 0.0886661740768107
0.0355 0.0886717296015022
0.0355 0.0886772851261937
0.0355 0.0886828406508853
0.0355 0.0886883961755768
0.0355 0.0886939517002683
0.0355 0.0886995072249599
0.0355 0.0887050627496514
0.0355 0.0887106182743429
0.0355 0.0887161737990344
0.0355 0.088721729323726
0.0355 0.0887272848484175
0.0355 0.088732840373109
0.0355 0.0887383958978006
0.0355 0.0887439514224921
0.0355 0.0887495069471836
0.0355 0.0887550624718751
0.0355 0.0887606179965667
0.0355 0.0887661735212582
0.0355 0.0887717290459497
0.0355 0.0887772845706413
0.0355 0.0887828400953328
0.0355 0.0887883956200243
0.0355 0.0887939511447159
0.0355 0.0887995066694074
0.0355 0.0888050621940989
0.0355 0.0888106177187905
0.0355 0.088816173243482
0.0355 0.0888217287681735
0.0355 0.088827284292865
0.0355 0.0888328398175566
0.0355 0.0888383953422481
0.0355 0.0888439508669396
0.0355 0.0888495063916311
0.0355 0.0888550619163227
0.0355 0.0888606174410142
0.0355 0.0888661729657057
0.0355 0.0888717284903973
0.0355 0.0888772840150888
0.0355 0.0888828395397803
0.0355 0.0888883950644719
0.0355 0.0888939505891634
0.0355 0.0888995061138549
0.0355 0.0889050616385464
0.0355 0.088910617163238
0.0356 0.0889161726879295
0.0356 0.088921728212621
0.0356 0.0889272837373126
0.0356 0.0889328392620041
0.0356 0.0889383947866956
0.0356 0.0889439503113872
0.0356 0.0889495058360787
0.0356 0.0889550613607702
0.0356 0.0889606168854617
0.0356 0.0889661724101533
0.0356 0.0889717279348448
0.0356 0.0889772834595363
0.0356 0.0889828389842279
0.0356 0.0889883945089194
0.0356 0.0889939500336109
0.0356 0.0889995055583025
0.0356 0.089005061082994
0.0356 0.0890106166076855
0.0356 0.089016172132377
0.0356 0.0890217276570686
0.0356 0.0890272831817601
0.0356 0.0890328387064516
0.0356 0.0890383942311432
0.0356 0.0890439497558347
0.0356 0.0890495052805262
0.0356 0.0890550608052177
0.0356 0.0890606163299093
0.0356 0.0890661718546008
0.0356 0.0890717273792923
0.0356 0.0890772829039839
0.0356 0.0890828384286754
0.0356 0.0890883939533669
0.0356 0.0890939494780584
0.0356 0.08909950500275
0.0356 0.0891050605274415
0.0356 0.089110616052133
0.0356 0.0891161715768246
0.0356 0.0891217271015161
0.0356 0.0891272826262076
0.0356 0.0891328381508992
0.0356 0.0891383936755907
0.0356 0.0891439492002822
0.0356 0.0891495047249738
0.0356 0.0891550602496653
0.0356 0.0891606157743568
0.0356 0.0891661712990483
0.0356 0.0891717268237399
0.0356 0.0891772823484314
0.0356 0.0891828378731229
0.0356 0.0891883933978145
0.0356 0.089193948922506
0.0356 0.0891995044471975
0.0356 0.089205059971889
0.0356 0.0892106154965806
0.0356 0.0892161710212721
0.0356 0.0892217265459636
0.0356 0.0892272820706552
0.0356 0.0892328375953467
0.0356 0.0892383931200382
0.0356 0.0892439486447297
0.0356 0.0892495041694213
0.0356 0.0892550596941128
0.0356 0.0892606152188043
0.0356 0.0892661707434959
0.0356 0.0892717262681874
0.0356 0.0892772817928789
0.0356 0.0892828373175704
0.0356 0.089288392842262
0.0356 0.0892939483669535
0.0356 0.089299503891645
0.0356 0.0893050594163366
0.0356 0.0893106149410281
0.0356 0.0893161704657196
0.0356 0.0893217259904112
0.0356 0.0893272815151027
0.0356 0.0893328370397942
0.0356 0.0893383925644858
0.0356 0.0893439480891773
0.0356 0.0893495036138688
0.0356 0.0893550591385603
0.0356 0.0893606146632519
0.0356 0.0893661701879434
0.0356 0.0893717257126349
0.0356 0.0893772812373264
0.0356 0.089382836762018
0.0356 0.0893883922867095
0.0356 0.089393947811401
0.0356 0.0893995033360926
0.0356 0.0894050588607841
0.0356 0.0894106143854756
0.0356 0.0894161699101672
0.0356 0.0894217254348587
0.0356 0.0894272809595502
0.0356 0.0894328364842417
0.0356 0.0894383920089333
0.0356 0.0894439475336248
0.0356 0.0894495030583163
0.0356 0.0894550585830079
0.0356 0.0894606141076994
0.0356 0.0894661696323909
0.0356 0.0894717251570825
0.0356 0.089477280681774
0.0356 0.0894828362064655
0.0356 0.089488391731157
0.0356 0.0894939472558486
0.0356 0.0894995027805401
0.0356 0.0895050583052316
0.0356 0.0895106138299232
0.0356 0.0895161693546147
0.0356 0.0895217248793062
0.0356 0.0895272804039978
0.0356 0.0895328359286893
0.0356 0.0895383914533808
0.0356 0.0895439469780723
0.0356 0.0895495025027639
0.0356 0.0895550580274554
0.0356 0.0895606135521469
0.0356 0.0895661690768385
0.0356 0.08957172460153
0.0356 0.0895772801262215
0.0356 0.089582835650913
0.0356 0.0895883911756046
0.0356 0.0895939467002961
0.0356 0.0895995022249876
0.0356 0.0896050577496792
0.0356 0.0896106132743707
0.0356 0.0896161687990622
0.0356 0.0896217243237537
0.0356 0.0896272798484453
0.0356 0.0896328353731368
0.0356 0.0896383908978283
0.0356 0.0896439464225199
0.0356 0.0896495019472114
0.0356 0.0896550574719029
0.0356 0.0896606129965945
0.0356 0.089666168521286
0.0356 0.0896717240459775
0.0356 0.0896772795706691
0.0356 0.0896828350953606
0.0356 0.0896883906200521
0.0356 0.0896939461447436
0.0356 0.0896995016694352
0.0356 0.0897050571941267
0.0356 0.0897106127188182
0.0356 0.0897161682435098
0.0356 0.0897217237682013
0.0356 0.0897272792928928
0.0356 0.0897328348175843
0.0356 0.0897383903422759
0.0356 0.0897439458669674
0.0356 0.0897495013916589
0.0356 0.0897550569163505
0.0356 0.089760612441042
0.0356 0.0897661679657335
0.0356 0.089771723490425
0.0356 0.0897772790151166
0.0356 0.0897828345398081
0.0356 0.0897883900644996
0.0356 0.0897939455891912
0.0356 0.0897995011138827
0.0356 0.0898050566385742
0.0356 0.0898106121632657
0.0356 0.0898161676879573
0.0356 0.0898217232126488
0.0356 0.0898272787373403
0.0356 0.0898328342620319
0.0356 0.0898383897867234
0.0356 0.0898439453114149
0.0356 0.0898495008361065
0.0356 0.089855056360798
0.0356 0.0898606118854895
0.0356 0.0898661674101811
0.0356 0.0898717229348726
0.0356 0.0898772784595641
0.0356 0.0898828339842556
0.0356 0.0898883895089472
0.0356 0.0898939450336387
0.0356 0.0898995005583302
0.0356 0.0899050560830218
0.0356 0.0899106116077133
0.0356 0.0899161671324048
0.0356 0.0899217226570963
0.0356 0.0899272781817879
0.0356 0.0899328337064794
0.0356 0.0899383892311709
0.0356 0.0899439447558625
0.0356 0.089949500280554
0.0356 0.0899550558052455
0.0356 0.089960611329937
0.0356 0.0899661668546286
0.0356 0.0899717223793201
0.0356 0.0899772779040116
0.0356 0.0899828334287032
0.0356 0.0899883889533947
0.0356 0.0899939444780862
0.0356 0.0899995000027778
0.0356 0.0900050555274693
0.0356 0.0900106110521608
0.0356 0.0900161665768524
0.0356 0.0900217221015439
0.0356 0.0900272776262354
0.0356 0.0900328331509269
0.0356 0.0900383886756185
0.0356 0.09004394420031
0.0356 0.0900494997250015
0.0356 0.0900550552496931
0.0356 0.0900606107743846
0.0356 0.0900661662990761
0.0356 0.0900717218237676
0.0356 0.0900772773484592
0.0356 0.0900828328731507
0.0356 0.0900883883978422
0.0356 0.0900939439225338
0.0356 0.0900994994472253
0.0356 0.0901050549719168
0.0356 0.0901106104966083
0.0356 0.0901161660212999
0.0356 0.0901217215459914
0.0356 0.0901272770706829
0.0356 0.0901328325953745
0.0356 0.090138388120066
0.0356 0.0901439436447575
0.0356 0.090149499169449
0.0356 0.0901550546941406
0.0356 0.0901606102188321
0.0356 0.0901661657435236
0.0356 0.0901717212682152
0.0356 0.0901772767929067
0.0356 0.0901828323175982
0.0356 0.0901883878422898
0.0356 0.0901939433669813
0.0356 0.0901994988916728
0.0356 0.0902050544163644
0.0356 0.0902106099410559
0.0356 0.0902161654657474
0.0356 0.0902217209904389
0.0356 0.0902272765151305
0.0356 0.090232832039822
0.0356 0.0902383875645135
0.0356 0.0902439430892051
0.0356 0.0902494986138966
0.0356 0.0902550541385881
0.0356 0.0902606096632796
0.0356 0.0902661651879712
0.0356 0.0902717207126627
0.0356 0.0902772762373542
0.0356 0.0902828317620458
0.0356 0.0902883872867373
0.0356 0.0902939428114288
0.0356 0.0902994983361203
0.0356 0.0903050538608119
0.0356 0.0903106093855034
0.0356 0.0903161649101949
0.0356 0.0903217204348865
0.0356 0.090327275959578
0.0356 0.0903328314842695
0.0356 0.090338387008961
0.0356 0.0903439425336526
0.0356 0.0903494980583441
0.0356 0.0903550535830356
0.0356 0.0903606091077272
0.0356 0.0903661646324187
0.0356 0.0903717201571102
0.0356 0.0903772756818018
0.0356 0.0903828312064933
0.0356 0.0903883867311848
0.0356 0.0903939422558764
0.0356 0.0903994977805679
0.0356 0.0904050533052594
0.0356 0.0904106088299509
0.0356 0.0904161643546425
0.0356 0.090421719879334
0.0356 0.0904272754040255
0.0356 0.0904328309287171
0.0356 0.0904383864534086
0.0356 0.0904439419781001
0.0356 0.0904494975027916
0.0356 0.0904550530274832
0.0356 0.0904606085521747
0.0356 0.0904661640768662
0.0356 0.0904717196015578
0.0356 0.0904772751262493
0.0356 0.0904828306509408
0.0356 0.0904883861756323
0.0356 0.0904939417003239
0.0356 0.0904994972250154
0.0356 0.0905050527497069
0.0356 0.0905106082743985
0.0356 0.09051616379909
0.0356 0.0905217193237815
0.0356 0.0905272748484731
0.0356 0.0905328303731646
0.0356 0.0905383858978561
0.0356 0.0905439414225477
0.0356 0.0905494969472392
0.0356 0.0905550524719307
0.0356 0.0905606079966222
0.0356 0.0905661635213138
0.0356 0.0905717190460053
0.0356 0.0905772745706968
0.0356 0.0905828300953884
0.0356 0.0905883856200799
0.0356 0.0905939411447714
0.0356 0.0905994966694629
0.0356 0.0906050521941545
0.0356 0.090610607718846
0.0356 0.0906161632435375
0.0356 0.0906217187682291
0.0356 0.0906272742929206
0.0356 0.0906328298176121
0.0356 0.0906383853423036
0.0356 0.0906439408669952
0.0356 0.0906494963916867
0.0356 0.0906550519163782
0.0356 0.0906606074410698
0.0356 0.0906661629657613
0.0356 0.0906717184904528
0.0356 0.0906772740151443
0.0356 0.0906828295398359
0.0356 0.0906883850645274
0.0356 0.0906939405892189
0.0356 0.0906994961139105
0.0356 0.090705051638602
0.0356 0.0907106071632935
0.0356 0.0907161626879851
0.0356 0.0907217182126766
0.0356 0.0907272737373681
0.0356 0.0907328292620597
0.0356 0.0907383847867512
0.0356 0.0907439403114427
0.0356 0.0907494958361342
0.0356 0.0907550513608258
0.0356 0.0907606068855173
0.0356 0.0907661624102088
0.0356 0.0907717179349004
0.0356 0.0907772734595919
0.0356 0.0907828289842834
0.0356 0.0907883845089749
0.0356 0.0907939400336665
0.0356 0.090799495558358
0.0356 0.0908050510830495
0.0356 0.0908106066077411
0.0356 0.0908161621324326
0.0356 0.0908217176571241
0.0356 0.0908272731818156
0.0356 0.0908328287065072
0.0356 0.0908383842311987
0.0356 0.0908439397558902
0.0356 0.0908494952805818
0.0356 0.0908550508052733
0.0356 0.0908606063299648
0.0356 0.0908661618546563
0.0356 0.0908717173793479
0.0356 0.0908772729040394
0.0356 0.0908828284287309
0.0356 0.0908883839534225
0.0356 0.090893939478114
0.0356 0.0908994950028055
0.0356 0.0909050505274971
0.0356 0.0909106060521886
0.0356 0.0909161615768801
0.0356 0.0909217171015717
0.0356 0.0909272726262632
0.0356 0.0909328281509547
0.0356 0.0909383836756462
0.0356 0.0909439392003378
0.0356 0.0909494947250293
0.0356 0.0909550502497208
0.0356 0.0909606057744124
0.0356 0.0909661612991039
0.0356 0.0909717168237954
0.0356 0.090977272348487
0.0356 0.0909828278731785
0.0356 0.09098838339787
0.0356 0.0909939389225615
0.0356 0.0909994944472531
0.0356 0.0910050499719446
0.0356 0.0910106054966361
0.0356 0.0910161610213276
0.0356 0.0910217165460192
0.0356 0.0910272720707107
0.0356 0.0910328275954022
0.0356 0.0910383831200938
0.0356 0.0910439386447853
0.0356 0.0910494941694768
0.0356 0.0910550496941684
0.0356 0.0910606052188599
0.0356 0.0910661607435514
0.0356 0.091071716268243
0.0356 0.0910772717929345
0.0356 0.091082827317626
0.0356 0.0910883828423175
0.0356 0.0910939383670091
0.0356 0.0910994938917006
0.0356 0.0911050494163921
0.0356 0.0911106049410837
0.0356 0.0911161604657752
0.0356 0.0911217159904667
0.0356 0.0911272715151582
0.0356 0.0911328270398498
0.0356 0.0911383825645413
0.0356 0.0911439380892328
0.0356 0.0911494936139244
0.0356 0.0911550491386159
0.0356 0.0911606046633074
0.0356 0.0911661601879989
0.0356 0.0911717157126905
0.0356 0.091177271237382
0.0356 0.0911828267620735
0.0356 0.0911883822867651
0.0356 0.0911939378114566
0.0356 0.0911994933361481
0.0356 0.0912050488608396
0.0356 0.0912106043855312
0.0356 0.0912161599102227
0.0356 0.0912217154349142
0.0356 0.0912272709596058
0.0356 0.0912328264842973
0.0356 0.0912383820089888
0.0356 0.0912439375336804
0.0356 0.0912494930583719
0.0356 0.0912550485830634
0.0356 0.091260604107755
0.0356 0.0912661596324465
0.0356 0.091271715157138
0.0356 0.0912772706818295
0.0356 0.0912828262065211
0.0356 0.0912883817312126
0.0356 0.0912939372559041
0.0356 0.0912994927805957
0.0356 0.0913050483052872
0.0356 0.0913106038299787
0.0356 0.0913161593546702
0.0356 0.0913217148793618
0.0356 0.0913272704040533
0.0356 0.0913328259287448
0.0356 0.0913383814534364
0.0356 0.0913439369781279
0.0356 0.0913494925028194
0.0356 0.0913550480275109
0.0356 0.0913606035522025
0.0356 0.091366159076894
0.0356 0.0913717146015855
0.0356 0.0913772701262771
0.0356 0.0913828256509686
0.0356 0.0913883811756601
0.0356 0.0913939367003517
0.0356 0.0913994922250432
0.0356 0.0914050477497347
0.0356 0.0914106032744262
0.0356 0.0914161587991178
0.0356 0.0914217143238093
0.0356 0.0914272698485008
0.0356 0.0914328253731924
0.0356 0.0914383808978839
0.0356 0.0914439364225754
0.0356 0.091449491947267
0.0356 0.0914550474719585
0.0356 0.09146060299665
0.0356 0.0914661585213415
0.0356 0.0914717140460331
0.0356 0.0914772695707246
0.0356 0.0914828250954161
0.0356 0.0914883806201077
0.0356 0.0914939361447992
0.0356 0.0914994916694907
0.0356 0.0915050471941823
0.0356 0.0915106027188738
0.0356 0.0915161582435653
0.0356 0.0915217137682568
0.0356 0.0915272692929484
0.0356 0.0915328248176399
0.0356 0.0915383803423314
0.0356 0.0915439358670229
0.0356 0.0915494913917145
0.0356 0.091555046916406
0.0356 0.0915606024410975
0.0356 0.0915661579657891
0.0356 0.0915717134904806
0.0356 0.0915772690151721
0.0356 0.0915828245398637
0.0356 0.0915883800645552
0.0356 0.0915939355892467
0.0356 0.0915994911139383
0.0356 0.0916050466386298
0.0356 0.0916106021633213
0.0356 0.0916161576880128
0.0356 0.0916217132127044
0.0356 0.0916272687373959
0.0356 0.0916328242620874
0.0356 0.091638379786779
0.0356 0.0916439353114705
0.0356 0.091649490836162
0.0356 0.0916550463608535
0.0356 0.0916606018855451
0.0356 0.0916661574102366
0.0356 0.0916717129349281
0.0356 0.0916772684596197
0.0356 0.0916828239843112
0.0356 0.0916883795090027
0.0356 0.0916939350336942
0.0356 0.0916994905583858
0.0356 0.0917050460830773
0.0356 0.0917106016077688
0.0356 0.0917161571324604
0.0356 0.0917217126571519
0.0356 0.0917272681818434
0.0356 0.0917328237065349
0.0356 0.0917383792312265
0.0356 0.091743934755918
0.0356 0.0917494902806095
0.0356 0.0917550458053011
0.0356 0.0917606013299926
0.0356 0.0917661568546841
0.0356 0.0917717123793757
0.0356 0.0917772679040672
0.0356 0.0917828234287587
0.0356 0.0917883789534503
0.0356 0.0917939344781418
0.0356 0.0917994900028333
0.0356 0.0918050455275248
0.0356 0.0918106010522164
0.0356 0.0918161565769079
0.0356 0.0918217121015994
0.0356 0.091827267626291
0.0356 0.0918328231509825
0.0356 0.091838378675674
0.0356 0.0918439342003656
0.0356 0.0918494897250571
0.0356 0.0918550452497486
0.0356 0.0918606007744401
0.0356 0.0918661562991317
0.0356 0.0918717118238232
0.0356 0.0918772673485147
0.0356 0.0918828228732062
0.0356 0.0918883783978978
0.0356 0.0918939339225893
0.0356 0.0918994894472808
0.0356 0.0919050449719724
0.0356 0.0919106004966639
0.0356 0.0919161560213554
0.0356 0.091921711546047
0.0356 0.0919272670707385
0.0356 0.09193282259543
0.0356 0.0919383781201215
0.0356 0.0919439336448131
0.0356 0.0919494891695046
0.0356 0.0919550446941961
0.0356 0.0919606002188877
0.0356 0.0919661557435792
0.0356 0.0919717112682707
0.0356 0.0919772667929623
0.0356 0.0919828223176538
0.0356 0.0919883778423453
0.0356 0.0919939333670368
0.0356 0.0919994888917284
0.0356 0.0920050444164199
0.0356 0.0920105999411114
0.0356 0.092016155465803
0.0356 0.0920217109904945
0.0357 0.092027266515186
0.0357 0.0920328220398776
0.0357 0.0920383775645691
0.0357 0.0920439330892606
0.0357 0.0920494886139521
0.0357 0.0920550441386437
0.0357 0.0920605996633352
0.0357 0.0920661551880267
0.0357 0.0920717107127182
0.0357 0.0920772662374098
0.0357 0.0920828217621013
0.0357 0.0920883772867928
0.0357 0.0920939328114844
0.0357 0.0920994883361759
0.0357 0.0921050438608674
0.0357 0.092110599385559
0.0357 0.0921161549102505
0.0357 0.092121710434942
0.0357 0.0921272659596336
0.0357 0.0921328214843251
0.0357 0.0921383770090166
0.0357 0.0921439325337081
0.0357 0.0921494880583997
0.0357 0.0921550435830912
0.0357 0.0921605991077827
0.0357 0.0921661546324743
0.0357 0.0921717101571658
0.0357 0.0921772656818573
0.0357 0.0921828212065488
0.0357 0.0921883767312404
0.0357 0.0921939322559319
0.0357 0.0921994877806234
0.0357 0.092205043305315
0.0357 0.0922105988300065
0.0357 0.092216154354698
0.0357 0.0922217098793896
0.0357 0.0922272654040811
0.0357 0.0922328209287726
0.0357 0.0922383764534641
0.0357 0.0922439319781557
0.0357 0.0922494875028472
0.0357 0.0922550430275387
0.0357 0.0922605985522302
0.0357 0.0922661540769218
0.0357 0.0922717096016133
0.0357 0.0922772651263048
0.0357 0.0922828206509964
0.0357 0.0922883761756879
0.0357 0.0922939317003794
0.0357 0.092299487225071
0.0357 0.0923050427497625
0.0357 0.092310598274454
0.0357 0.0923161537991456
0.0357 0.0923217093238371
0.0357 0.0923272648485286
0.0357 0.0923328203732201
0.0357 0.0923383758979117
0.0357 0.0923439314226032
0.0357 0.0923494869472947
0.0357 0.0923550424719863
0.0357 0.0923605979966778
0.0357 0.0923661535213693
0.0357 0.0923717090460609
0.0357 0.0923772645707524
0.0357 0.0923828200954439
0.0357 0.0923883756201354
0.0357 0.092393931144827
0.0357 0.0923994866695185
0.0357 0.09240504219421
0.0357 0.0924105977189015
0.0357 0.0924161532435931
0.0357 0.0924217087682846
0.0357 0.0924272642929761
0.0357 0.0924328198176677
0.0357 0.0924383753423592
0.0357 0.0924439308670507
0.0357 0.0924494863917423
0.0357 0.0924550419164338
0.0357 0.0924605974411253
0.0357 0.0924661529658169
0.0357 0.0924717084905084
0.0357 0.0924772640151999
0.0357 0.0924828195398914
0.0357 0.092488375064583
0.0357 0.0924939305892745
0.0357 0.092499486113966
0.0357 0.0925050416386576
0.0357 0.0925105971633491
0.0357 0.0925161526880406
0.0357 0.0925217082127321
0.0357 0.0925272637374237
0.0357 0.0925328192621152
0.0357 0.0925383747868067
0.0357 0.0925439303114983
0.0357 0.0925494858361898
0.0357 0.0925550413608813
0.0357 0.0925605968855729
0.0357 0.0925661524102644
0.0357 0.0925717079349559
0.0357 0.0925772634596475
0.0357 0.092582818984339
0.0357 0.0925883745090305
0.0357 0.092593930033722
0.0357 0.0925994855584135
0.0357 0.0926050410831051
0.0357 0.0926105966077966
0.0357 0.0926161521324881
0.0357 0.0926217076571797
0.0357 0.0926272631818712
0.0357 0.0926328187065627
0.0357 0.0926383742312543
0.0357 0.0926439297559458
0.0357 0.0926494852806373
0.0357 0.0926550408053289
0.0357 0.0926605963300204
0.0357 0.0926661518547119
0.0357 0.0926717073794034
0.0357 0.092677262904095
0.0357 0.0926828184287865
0.0357 0.092688373953478
0.0357 0.0926939294781696
0.0357 0.0926994850028611
0.0357 0.0927050405275526
0.0357 0.0927105960522441
0.0357 0.0927161515769357
0.0357 0.0927217071016272
0.0357 0.0927272626263187
0.0357 0.0927328181510103
0.0357 0.0927383736757018
0.0357 0.0927439292003933
0.0357 0.0927494847250849
0.0357 0.0927550402497764
0.0357 0.0927605957744679
0.0357 0.0927661512991594
0.0357 0.092771706823851
0.0357 0.0927772623485425
0.0357 0.092782817873234
0.0357 0.0927883733979255
0.0357 0.0927939289226171
0.0357 0.0927994844473086
0.0357 0.0928050399720001
0.0357 0.0928105954966917
0.0357 0.0928161510213832
0.0357 0.0928217065460747
0.0357 0.0928272620707663
0.0357 0.0928328175954578
0.0357 0.0928383731201493
0.0357 0.0928439286448409
0.0357 0.0928494841695324
0.0357 0.0928550396942239
0.0357 0.0928605952189154
0.0357 0.092866150743607
0.0357 0.0928717062682985
0.0357 0.09287726179299
0.0357 0.0928828173176816
0.0357 0.0928883728423731
0.0357 0.0928939283670646
0.0357 0.0928994838917562
0.0357 0.0929050394164477
0.0357 0.0929105949411392
0.0357 0.0929161504658307
0.0357 0.0929217059905223
0.0357 0.0929272615152138
0.0357 0.0929328170399053
0.0357 0.0929383725645969
0.0357 0.0929439280892884
0.0357 0.0929494836139799
0.0357 0.0929550391386714
0.0357 0.092960594663363
0.0357 0.0929661501880545
0.0357 0.092971705712746
0.0357 0.0929772612374376
0.0357 0.0929828167621291
0.0357 0.0929883722868206
0.0357 0.0929939278115122
0.0357 0.0929994833362037
0.0357 0.0930050388608952
0.0357 0.0930105943855867
0.0357 0.0930161499102783
0.0357 0.0930217054349698
0.0357 0.0930272609596613
0.0357 0.0930328164843529
0.0357 0.0930383720090444
0.0357 0.0930439275337359
0.0357 0.0930494830584274
0.0357 0.093055038583119
0.0357 0.0930605941078105
0.0357 0.093066149632502
0.0357 0.0930717051571936
0.0357 0.0930772606818851
0.0357 0.0930828162065766
0.0357 0.0930883717312682
0.0357 0.0930939272559597
0.0357 0.0930994827806512
0.0357 0.0931050383053428
0.0357 0.0931105938300343
0.0357 0.0931161493547258
0.0357 0.0931217048794173
0.0357 0.0931272604041088
0.0357 0.0931328159288004
0.0357 0.0931383714534919
0.0357 0.0931439269781834
0.0357 0.093149482502875
0.0357 0.0931550380275665
0.0357 0.093160593552258
0.0357 0.0931661490769496
0.0357 0.0931717046016411
0.0357 0.0931772601263326
0.0357 0.0931828156510242
0.0357 0.0931883711757157
0.0357 0.0931939267004072
0.0357 0.0931994822250987
0.0357 0.0932050377497903
0.0357 0.0932105932744818
0.0357 0.0932161487991733
0.0357 0.0932217043238649
0.0357 0.0932272598485564
0.0357 0.0932328153732479
0.0357 0.0932383708979394
0.0357 0.093243926422631
0.0357 0.0932494819473225
0.0357 0.093255037472014
0.0357 0.0932605929967056
0.0357 0.0932661485213971
0.0357 0.0932717040460886
0.0357 0.0932772595707802
0.0357 0.0932828150954717
0.0357 0.0932883706201632
0.0357 0.0932939261448548
0.0357 0.0932994816695463
0.0357 0.0933050371942378
0.0357 0.0933105927189293
0.0357 0.0933161482436208
0.0357 0.0933217037683124
0.0357 0.0933272592930039
0.0357 0.0933328148176954
0.0357 0.093338370342387
0.0357 0.0933439258670785
0.0357 0.09334948139177
0.0357 0.0933550369164616
0.0357 0.0933605924411531
0.0357 0.0933661479658446
0.0357 0.0933717034905362
0.0357 0.0933772590152277
0.0357 0.0933828145399192
0.0357 0.0933883700646107
0.0357 0.0933939255893023
0.0357 0.0933994811139938
0.0357 0.0934050366386853
0.0357 0.0934105921633769
0.0357 0.0934161476880684
0.0357 0.0934217032127599
0.0357 0.0934272587374515
0.0357 0.093432814262143
0.0357 0.0934383697868345
0.0357 0.0934439253115261
0.0357 0.0934494808362176
0.0357 0.0934550363609091
0.0357 0.0934605918856006
0.0357 0.0934661474102922
0.0357 0.0934717029349837
0.0357 0.0934772584596752
0.0357 0.0934828139843667
0.0357 0.0934883695090583
0.0357 0.0934939250337498
0.0357 0.0934994805584413
0.0357 0.0935050360831329
0.0357 0.0935105916078244
0.0357 0.0935161471325159
0.0357 0.0935217026572075
0.0357 0.093527258181899
0.0357 0.0935328137065905
0.0357 0.093538369231282
0.0357 0.0935439247559736
0.0357 0.0935494802806651
0.0357 0.0935550358053566
0.0357 0.0935605913300482
0.0357 0.0935661468547397
0.0357 0.0935717023794312
0.0357 0.0935772579041227
0.0357 0.0935828134288143
0.0357 0.0935883689535058
0.0357 0.0935939244781973
0.0357 0.0935994800028889
0.0357 0.0936050355275804
0.0357 0.0936105910522719
0.0357 0.0936161465769635
0.0357 0.093621702101655
0.0357 0.0936272576263465
0.0357 0.0936328131510381
0.0357 0.0936383686757296
0.0357 0.0936439242004211
0.0357 0.0936494797251126
0.0357 0.0936550352498042
0.0357 0.0936605907744957
0.0357 0.0936661462991872
0.0357 0.0936717018238787
0.0357 0.0936772573485703
0.0357 0.0936828128732618
0.0357 0.0936883683979533
0.0357 0.0936939239226449
0.0357 0.0936994794473364
0.0357 0.0937050349720279
0.0357 0.0937105904967195
0.0357 0.093716146021411
0.0357 0.0937217015461025
0.0357 0.093727257070794
0.0357 0.0937328125954856
0.0357 0.0937383681201771
0.0357 0.0937439236448686
0.0357 0.0937494791695602
0.0357 0.0937550346942517
0.0357 0.0937605902189432
0.0357 0.0937661457436347
0.0357 0.0937717012683263
0.0357 0.0937772567930178
0.0357 0.0937828123177093
0.0357 0.0937883678424009
0.0357 0.0937939233670924
0.0357 0.0937994788917839
0.0357 0.0938050344164755
0.0357 0.093810589941167
0.0357 0.0938161454658585
0.0357 0.0938217009905501
0.0357 0.0938272565152416
0.0357 0.0938328120399331
0.0357 0.0938383675646246
0.0357 0.0938439230893162
0.0357 0.0938494786140077
0.0357 0.0938550341386992
0.0357 0.0938605896633907
0.0357 0.0938661451880823
0.0357 0.0938717007127738
0.0357 0.0938772562374653
0.0357 0.0938828117621569
0.0357 0.0938883672868484
0.0357 0.0938939228115399
0.0357 0.0938994783362315
0.0357 0.093905033860923
0.0357 0.0939105893856145
0.0357 0.093916144910306
0.0357 0.0939217004349976
0.0357 0.0939272559596891
0.0357 0.0939328114843806
0.0357 0.0939383670090722
0.0357 0.0939439225337637
0.0357 0.0939494780584552
0.0357 0.0939550335831468
0.0357 0.0939605891078383
0.0357 0.0939661446325298
0.0357 0.0939717001572214
0.0357 0.0939772556819129
0.0357 0.0939828112066044
0.0357 0.0939883667312959
0.0357 0.0939939222559875
0.0357 0.093999477780679
0.0357 0.0940050333053705
0.0357 0.0940105888300621
0.0357 0.0940161443547536
0.0357 0.0940216998794451
0.0357 0.0940272554041366
0.0357 0.0940328109288282
0.0357 0.0940383664535197
0.0357 0.0940439219782112
0.0357 0.0940494775029028
0.0357 0.0940550330275943
0.0357 0.0940605885522858
0.0357 0.0940661440769773
0.0357 0.0940716996016689
0.0357 0.0940772551263604
0.0357 0.0940828106510519
0.0357 0.0940883661757435
0.0357 0.094093921700435
0.0357 0.0940994772251265
0.0357 0.094105032749818
0.0357 0.0941105882745096
0.0357 0.0941161437992011
0.0357 0.0941216993238926
0.0357 0.0941272548485842
0.0357 0.0941328103732757
0.0357 0.0941383658979672
0.0357 0.0941439214226588
0.0357 0.0941494769473503
0.0357 0.0941550324720418
0.0357 0.0941605879967334
0.0357 0.0941661435214249
0.0357 0.0941716990461164
0.0357 0.0941772545708079
0.0357 0.0941828100954995
0.0357 0.094188365620191
0.0357 0.0941939211448825
0.0357 0.094199476669574
0.0357 0.0942050321942656
0.0357 0.0942105877189571
0.0357 0.0942161432436486
0.0357 0.0942216987683402
0.0357 0.0942272542930317
0.0357 0.0942328098177232
0.0357 0.0942383653424148
0.0357 0.0942439208671063
0.0357 0.0942494763917978
0.0357 0.0942550319164893
0.0357 0.0942605874411809
0.0357 0.0942661429658724
0.0357 0.0942716984905639
0.0357 0.0942772540152555
0.0357 0.094282809539947
0.0357 0.0942883650646385
0.0357 0.09429392058933
0.0357 0.0942994761140216
0.0357 0.0943050316387131
0.0357 0.0943105871634046
0.0357 0.0943161426880962
0.0357 0.0943216982127877
0.0357 0.0943272537374792
0.0357 0.0943328092621708
0.0357 0.0943383647868623
0.0357 0.0943439203115538
0.0357 0.0943494758362454
0.0357 0.0943550313609369
0.0357 0.0943605868856284
0.0357 0.0943661424103199
0.0357 0.0943716979350115
0.0357 0.094377253459703
0.0357 0.0943828089843945
0.0357 0.094388364509086
0.0357 0.0943939200337776
0.0357 0.0943994755584691
0.0357 0.0944050310831606
0.0357 0.0944105866078522
0.0357 0.0944161421325437
0.0357 0.0944216976572352
0.0357 0.0944272531819268
0.0357 0.0944328087066183
0.0357 0.0944383642313098
0.0357 0.0944439197560013
0.0357 0.0944494752806929
0.0357 0.0944550308053844
0.0357 0.0944605863300759
0.0357 0.0944661418547675
0.0357 0.094471697379459
0.0357 0.0944772529041505
0.0357 0.0944828084288421
0.0357 0.0944883639535336
0.0357 0.0944939194782251
0.0357 0.0944994750029167
0.0357 0.0945050305276082
0.0357 0.0945105860522997
0.0357 0.0945161415769912
0.0357 0.0945216971016828
0.0357 0.0945272526263743
0.0357 0.0945328081510658
0.0357 0.0945383636757574
0.0357 0.0945439192004489
0.0357 0.0945494747251404
0.0357 0.0945550302498319
0.0357 0.0945605857745235
0.0357 0.094566141299215
0.0357 0.0945716968239065
0.0357 0.0945772523485981
0.0357 0.0945828078732896
0.0357 0.0945883633979811
0.0357 0.0945939189226726
0.0357 0.0945994744473642
0.0357 0.0946050299720557
0.0357 0.0946105854967472
0.0357 0.0946161410214388
0.0357 0.0946216965461303
0.0357 0.0946272520708218
0.0357 0.0946328075955133
0.0357 0.0946383631202049
0.0357 0.0946439186448964
0.0357 0.0946494741695879
0.0357 0.0946550296942795
0.0357 0.094660585218971
0.0357 0.0946661407436625
0.0357 0.0946716962683541
0.0357 0.0946772517930456
0.0357 0.0946828073177371
0.0357 0.0946883628424287
0.0357 0.0946939183671202
0.0357 0.0946994738918117
0.0357 0.0947050294165032
0.0357 0.0947105849411948
0.0357 0.0947161404658863
0.0357 0.0947216959905778
0.0357 0.0947272515152694
0.0357 0.0947328070399609
0.0357 0.0947383625646524
0.0357 0.0947439180893439
0.0357 0.0947494736140355
0.0357 0.094755029138727
0.0357 0.0947605846634185
0.0357 0.0947661401881101
0.0357 0.0947716957128016
0.0357 0.0947772512374931
0.0357 0.0947828067621846
0.0357 0.0947883622868762
0.0357 0.0947939178115677
0.0357 0.0947994733362592
0.0357 0.0948050288609508
0.0357 0.0948105843856423
0.0357 0.0948161399103338
0.0357 0.0948216954350254
0.0357 0.0948272509597169
0.0357 0.0948328064844084
0.0357 0.0948383620090999
0.0357 0.0948439175337915
0.0357 0.094849473058483
0.0357 0.0948550285831745
0.0357 0.0948605841078661
0.0357 0.0948661396325576
0.0357 0.0948716951572491
0.0357 0.0948772506819407
0.0357 0.0948828062066322
0.0357 0.0948883617313237
0.0357 0.0948939172560152
0.0357 0.0948994727807068
0.0357 0.0949050283053983
0.0357 0.0949105838300898
0.0357 0.0949161393547813
0.0357 0.0949216948794729
0.0357 0.0949272504041644
0.0357 0.0949328059288559
0.0357 0.0949383614535475
0.0357 0.094943916978239
0.0357 0.0949494725029305
0.0357 0.0949550280276221
0.0357 0.0949605835523136
0.0357 0.0949661390770051
0.0357 0.0949716946016966
0.0357 0.0949772501263882
0.0357 0.0949828056510797
0.0357 0.0949883611757712
0.0357 0.0949939167004628
0.0357 0.0949994722251543
0.0357 0.0950050277498458
0.0357 0.0950105832745374
0.0357 0.0950161387992289
0.0357 0.0950216943239204
0.0357 0.095027249848612
0.0357 0.0950328053733035
0.0357 0.095038360897995
0.0357 0.0950439164226865
0.0357 0.0950494719473781
0.0357 0.0950550274720696
0.0357 0.0950605829967611
0.0357 0.0950661385214527
0.0357 0.0950716940461442
0.0357 0.0950772495708357
0.0357 0.0950828050955272
0.0357 0.0950883606202188
0.0357 0.0950939161449103
0.0357 0.0950994716696018
0.0357 0.0951050271942934
0.0357 0.0951105827189849
0.0357 0.0951161382436764
0.0357 0.0951216937683679
0.0357 0.0951272492930595
0.0357 0.095132804817751
0.0357 0.0951383603424425
0.0357 0.0951439158671341
0.0357 0.0951494713918256
0.0357 0.0951550269165171
0.0357 0.0951605824412086
0.0357 0.0951661379659002
0.0357 0.0951716934905917
0.0357 0.0951772490152832
0.0357 0.0951828045399748
0.0357 0.0951883600646663
0.0357 0.0951939155893578
0.0357 0.0951994711140494
0.0357 0.0952050266387409
0.0357 0.0952105821634324
0.0357 0.095216137688124
0.0357 0.0952216932128155
0.0357 0.095227248737507
0.0357 0.0952328042621985
0.0357 0.0952383597868901
0.0357 0.0952439153115816
0.0357 0.0952494708362731
0.0357 0.0952550263609647
0.0357 0.0952605818856562
0.0357 0.0952661374103477
0.0357 0.0952716929350392
0.0357 0.0952772484597308
0.0357 0.0952828039844223
0.0357 0.0952883595091138
0.0357 0.0952939150338054
0.0357 0.0952994705584969
0.0357 0.0953050260831884
0.0357 0.0953105816078799
0.0357 0.0953161371325715
0.0357 0.095321692657263
0.0357 0.0953272481819545
0.0357 0.0953328037066461
0.0357 0.0953383592313376
0.0357 0.0953439147560291
0.0357 0.0953494702807207
0.0357 0.0953550258054122
0.0357 0.0953605813301037
0.0357 0.0953661368547952
0.0357 0.0953716923794868
0.0357 0.0953772479041783
0.0357 0.0953828034288698
0.0357 0.0953883589535614
0.0357 0.0953939144782529
0.0357 0.0953994700029444
0.0357 0.095405025527636
0.0357 0.0954105810523275
0.0357 0.095416136577019
0.0358 0.0954216921017105
0.0358 0.0954272476264021
0.0358 0.0954328031510936
0.0358 0.0954383586757851
0.0358 0.0954439142004767
0.0358 0.0954494697251682
0.0358 0.0954550252498597
0.0358 0.0954605807745512
0.0358 0.0954661362992428
0.0358 0.0954716918239343
0.0358 0.0954772473486258
0.0358 0.0954828028733174
0.0358 0.0954883583980089
0.0358 0.0954939139227004
0.0358 0.0954994694473919
0.0358 0.0955050249720835
0.0358 0.095510580496775
0.0358 0.0955161360214665
0.0358 0.0955216915461581
0.0358 0.0955272470708496
0.0358 0.0955328025955411
0.0358 0.0955383581202327
0.0358 0.0955439136449242
0.0358 0.0955494691696157
0.0358 0.0955550246943073
0.0358 0.0955605802189988
0.0358 0.0955661357436903
0.0358 0.0955716912683818
0.0358 0.0955772467930734
0.0358 0.0955828023177649
0.0358 0.0955883578424564
0.0358 0.095593913367148
0.0358 0.0955994688918395
0.0358 0.095605024416531
0.0358 0.0956105799412225
0.0358 0.0956161354659141
0.0358 0.0956216909906056
0.0358 0.0956272465152971
0.0358 0.0956328020399887
0.0358 0.0956383575646802
0.0358 0.0956439130893717
0.0358 0.0956494686140632
0.0358 0.0956550241387548
0.0358 0.0956605796634463
0.0358 0.0956661351881378
0.0358 0.0956716907128294
0.0358 0.0956772462375209
0.0358 0.0956828017622124
0.0358 0.0956883572869039
0.0358 0.0956939128115955
0.0358 0.095699468336287
0.0358 0.0957050238609785
0.0358 0.0957105793856701
0.0358 0.0957161349103616
0.0358 0.0957216904350531
0.0358 0.0957272459597447
0.0358 0.0957328014844362
0.0358 0.0957383570091277
0.0358 0.0957439125338193
0.0358 0.0957494680585108
0.0358 0.0957550235832023
0.0358 0.0957605791078938
0.0358 0.0957661346325854
0.0358 0.0957716901572769
0.0358 0.0957772456819684
0.0358 0.09578280120666
0.0358 0.0957883567313515
0.0358 0.095793912256043
0.0358 0.0957994677807345
0.0358 0.0958050233054261
0.0358 0.0958105788301176
0.0358 0.0958161343548091
0.0358 0.0958216898795007
0.0358 0.0958272454041922
0.0358 0.0958328009288837
0.0358 0.0958383564535752
0.0358 0.0958439119782668
0.0358 0.0958494675029583
0.0358 0.0958550230276498
0.0358 0.0958605785523414
0.0358 0.0958661340770329
0.0358 0.0958716896017244
0.0358 0.095877245126416
0.0358 0.0958828006511075
0.0358 0.095888356175799
0.0358 0.0958939117004905
0.0358 0.0958994672251821
0.0358 0.0959050227498736
0.0358 0.0959105782745651
0.0358 0.0959161337992567
0.0358 0.0959216893239482
0.0358 0.0959272448486397
0.0358 0.0959328003733313
0.0358 0.0959383558980228
0.0358 0.0959439114227143
0.0358 0.0959494669474058
0.0358 0.0959550224720974
0.0358 0.0959605779967889
0.0358 0.0959661335214804
0.0358 0.095971689046172
0.0358 0.0959772445708635
0.0358 0.095982800095555
0.0358 0.0959883556202465
0.0358 0.0959939111449381
0.0358 0.0959994666696296
0.0358 0.0960050221943211
0.0358 0.0960105777190127
0.0358 0.0960161332437042
0.0358 0.0960216887683957
0.0358 0.0960272442930872
0.0358 0.0960327998177788
0.0358 0.0960383553424703
0.0358 0.0960439108671618
0.0358 0.0960494663918534
0.0358 0.0960550219165449
0.0358 0.0960605774412364
0.0358 0.096066132965928
0.0358 0.0960716884906195
0.0358 0.096077244015311
0.0358 0.0960827995400026
0.0358 0.0960883550646941
0.0358 0.0960939105893856
0.0358 0.0960994661140771
0.0358 0.0961050216387687
0.0358 0.0961105771634602
0.0358 0.0961161326881517
0.0358 0.0961216882128433
0.0358 0.0961272437375348
0.0358 0.0961327992622263
0.0358 0.0961383547869178
0.0358 0.0961439103116094
0.0358 0.0961494658363009
0.0358 0.0961550213609924
0.0358 0.096160576885684
0.0358 0.0961661324103755
0.0358 0.096171687935067
0.0358 0.0961772434597585
0.0358 0.0961827989844501
0.0358 0.0961883545091416
0.0358 0.0961939100338331
0.0358 0.0961994655585247
0.0358 0.0962050210832162
0.0358 0.0962105766079077
0.0358 0.0962161321325992
0.0358 0.0962216876572908
0.0358 0.0962272431819823
0.0358 0.0962327987066738
0.0358 0.0962383542313654
0.0358 0.0962439097560569
0.0358 0.0962494652807484
0.0358 0.09625502080544
0.0358 0.0962605763301315
0.0358 0.096266131854823
0.0358 0.0962716873795146
0.0358 0.0962772429042061
0.0358 0.0962827984288976
0.0358 0.0962883539535891
0.0358 0.0962939094782807
0.0358 0.0962994650029722
0.0358 0.0963050205276637
0.0358 0.0963105760523553
0.0358 0.0963161315770468
0.0358 0.0963216871017383
0.0358 0.0963272426264299
0.0358 0.0963327981511214
0.0358 0.0963383536758129
0.0358 0.0963439092005044
0.0358 0.096349464725196
0.0358 0.0963550202498875
0.0358 0.096360575774579
0.0358 0.0963661312992705
0.0358 0.0963716868239621
0.0358 0.0963772423486536
0.0358 0.0963827978733451
0.0358 0.0963883533980367
0.0358 0.0963939089227282
0.0358 0.0963994644474197
0.0358 0.0964050199721113
0.0358 0.0964105754968028
0.0358 0.0964161310214943
0.0358 0.0964216865461859
0.0358 0.0964272420708774
0.0358 0.0964327975955689
0.0358 0.0964383531202604
0.0358 0.096443908644952
0.0358 0.0964494641696435
0.0358 0.096455019694335
0.0358 0.0964605752190266
0.0358 0.0964661307437181
0.0358 0.0964716862684096
0.0358 0.0964772417931011
0.0358 0.0964827973177927
0.0358 0.0964883528424842
0.0358 0.0964939083671757
0.0358 0.0964994638918673
0.0358 0.0965050194165588
0.0358 0.0965105749412503
0.0358 0.0965161304659418
0.0358 0.0965216859906334
0.0358 0.0965272415153249
0.0358 0.0965327970400164
0.0358 0.096538352564708
0.0358 0.0965439080893995
0.0358 0.096549463614091
0.0358 0.0965550191387825
0.0358 0.0965605746634741
0.0358 0.0965661301881656
0.0358 0.0965716857128571
0.0358 0.0965772412375487
0.0358 0.0965827967622402
0.0358 0.0965883522869317
0.0358 0.0965939078116233
0.0358 0.0965994633363148
0.0358 0.0966050188610063
0.0358 0.0966105743856979
0.0358 0.0966161299103894
0.0358 0.0966216854350809
0.0358 0.0966272409597724
0.0358 0.096632796484464
0.0358 0.0966383520091555
0.0358 0.096643907533847
0.0358 0.0966494630585386
0.0358 0.0966550185832301
0.0358 0.0966605741079216
0.0358 0.0966661296326131
0.0358 0.0966716851573047
0.0358 0.0966772406819962
0.0358 0.0966827962066877
0.0358 0.0966883517313793
0.0358 0.0966939072560708
0.0358 0.0966994627807623
0.0358 0.0967050183054538
0.0358 0.0967105738301454
0.0358 0.0967161293548369
0.0358 0.0967216848795284
0.0358 0.09672724040422
0.0358 0.0967327959289115
0.0358 0.096738351453603
0.0358 0.0967439069782945
0.0358 0.0967494625029861
0.0358 0.0967550180276776
0.0358 0.0967605735523691
0.0358 0.0967661290770607
0.0358 0.0967716846017522
0.0358 0.0967772401264437
0.0358 0.0967827956511353
0.0358 0.0967883511758268
0.0358 0.0967939067005183
0.0358 0.0967994622252099
0.0358 0.0968050177499014
0.0358 0.0968105732745929
0.0358 0.0968161287992844
0.0358 0.096821684323976
0.0358 0.0968272398486675
0.0358 0.096832795373359
0.0358 0.0968383508980506
0.0358 0.0968439064227421
0.0358 0.0968494619474336
0.0358 0.0968550174721252
0.0358 0.0968605729968167
0.0358 0.0968661285215082
0.0358 0.0968716840461997
0.0358 0.0968772395708913
0.0358 0.0968827950955828
0.0358 0.0968883506202743
0.0358 0.0968939061449658
0.0358 0.0968994616696574
0.0358 0.0969050171943489
0.0358 0.0969105727190404
0.0358 0.096916128243732
0.0358 0.0969216837684235
0.0358 0.096927239293115
0.0358 0.0969327948178066
0.0358 0.0969383503424981
0.0358 0.0969439058671896
0.0358 0.0969494613918812
0.0358 0.0969550169165727
0.0358 0.0969605724412642
0.0358 0.0969661279659557
0.0358 0.0969716834906473
0.0358 0.0969772390153388
0.0358 0.0969827945400303
0.0358 0.0969883500647219
0.0358 0.0969939055894134
0.0358 0.0969994611141049
0.0358 0.0970050166387964
0.0358 0.097010572163488
0.0358 0.0970161276881795
0.0358 0.097021683212871
0.0358 0.0970272387375626
0.0358 0.0970327942622541
0.0358 0.0970383497869456
0.0358 0.0970439053116372
0.0358 0.0970494608363287
0.0358 0.0970550163610202
0.0358 0.0970605718857117
0.0358 0.0970661274104033
0.0358 0.0970716829350948
0.0358 0.0970772384597863
0.0358 0.0970827939844778
0.0358 0.0970883495091694
0.0358 0.0970939050338609
0.0358 0.0970994605585524
0.0358 0.097105016083244
0.0358 0.0971105716079355
0.0358 0.097116127132627
0.0358 0.0971216826573186
0.0358 0.0971272381820101
0.0358 0.0971327937067016
0.0358 0.0971383492313932
0.0358 0.0971439047560847
0.0358 0.0971494602807762
0.0358 0.0971550158054677
0.0358 0.0971605713301593
0.0358 0.0971661268548508
0.0358 0.0971716823795423
0.0358 0.0971772379042339
0.0358 0.0971827934289254
0.0358 0.0971883489536169
0.0358 0.0971939044783084
0.0358 0.097199460003
0.0358 0.0972050155276915
0.0358 0.097210571052383
0.0358 0.0972161265770746
0.0358 0.0972216821017661
0.0358 0.0972272376264576
0.0358 0.0972327931511491
0.0358 0.0972383486758407
0.0358 0.0972439042005322
0.0358 0.0972494597252237
0.0358 0.0972550152499153
0.0358 0.0972605707746068
0.0358 0.0972661262992983
0.0358 0.0972716818239898
0.0358 0.0972772373486814
0.0358 0.0972827928733729
0.0358 0.0972883483980644
0.0358 0.097293903922756
0.0358 0.0972994594474475
0.0358 0.097305014972139
0.0358 0.0973105704968306
0.0358 0.0973161260215221
0.0358 0.0973216815462136
0.0358 0.0973272370709052
0.0358 0.0973327925955967
0.0358 0.0973383481202882
0.0358 0.0973439036449797
0.0358 0.0973494591696713
0.0358 0.0973550146943628
0.0358 0.0973605702190543
0.0358 0.0973661257437459
0.0358 0.0973716812684374
0.0358 0.0973772367931289
0.0358 0.0973827923178205
0.0358 0.097388347842512
0.0358 0.0973939033672035
0.0358 0.0973994588918951
0.0358 0.0974050144165866
0.0358 0.0974105699412781
0.0358 0.0974161254659696
0.0358 0.0974216809906611
0.0358 0.0974272365153527
0.0358 0.0974327920400442
0.0358 0.0974383475647357
0.0358 0.0974439030894273
0.0358 0.0974494586141188
0.0358 0.0974550141388103
0.0358 0.0974605696635019
0.0358 0.0974661251881934
0.0358 0.0974716807128849
0.0358 0.0974772362375765
0.0358 0.097482791762268
0.0358 0.0974883472869595
0.0358 0.097493902811651
0.0358 0.0974994583363426
0.0358 0.0975050138610341
0.0358 0.0975105693857256
0.0358 0.0975161249104172
0.0358 0.0975216804351087
0.0358 0.0975272359598002
0.0358 0.0975327914844917
0.0358 0.0975383470091833
0.0358 0.0975439025338748
0.0358 0.0975494580585663
0.0358 0.0975550135832579
0.0358 0.0975605691079494
0.0358 0.0975661246326409
0.0358 0.0975716801573325
0.0358 0.097577235682024
0.0358 0.0975827912067155
0.0358 0.097588346731407
0.0358 0.0975939022560986
0.0358 0.0975994577807901
0.0358 0.0976050133054816
0.0358 0.0976105688301731
0.0358 0.0976161243548647
0.0358 0.0976216798795562
0.0358 0.0976272354042477
0.0358 0.0976327909289393
0.0358 0.0976383464536308
0.0358 0.0976439019783223
0.0358 0.0976494575030139
0.0358 0.0976550130277054
0.0358 0.0976605685523969
0.0358 0.0976661240770885
0.0358 0.09767167960178
0.0358 0.0976772351264715
0.0358 0.097682790651163
0.0358 0.0976883461758546
0.0358 0.0976939017005461
0.0358 0.0976994572252376
0.0358 0.0977050127499292
0.0358 0.0977105682746207
0.0358 0.0977161237993122
0.0358 0.0977216793240037
0.0358 0.0977272348486953
0.0358 0.0977327903733868
0.0358 0.0977383458980783
0.0358 0.0977439014227699
0.0358 0.0977494569474614
0.0358 0.0977550124721529
0.0358 0.0977605679968445
0.0358 0.097766123521536
0.0358 0.0977716790462275
0.0358 0.097777234570919
0.0358 0.0977827900956106
0.0358 0.0977883456203021
0.0358 0.0977939011449936
0.0358 0.0977994566696852
0.0358 0.0978050121943767
0.0358 0.0978105677190682
0.0358 0.0978161232437597
0.0358 0.0978216787684513
0.0358 0.0978272342931428
0.0358 0.0978327898178343
0.0358 0.0978383453425259
0.0358 0.0978439008672174
0.0358 0.0978494563919089
0.0358 0.0978550119166005
0.0358 0.097860567441292
0.0358 0.0978661229659835
0.0358 0.097871678490675
0.0358 0.0978772340153666
0.0358 0.0978827895400581
0.0358 0.0978883450647496
0.0358 0.0978939005894412
0.0358 0.0978994561141327
0.0358 0.0979050116388242
0.0358 0.0979105671635158
0.0358 0.0979161226882073
0.0358 0.0979216782128988
0.0358 0.0979272337375904
0.0358 0.0979327892622819
0.0358 0.0979383447869734
0.0358 0.0979439003116649
0.0358 0.0979494558363564
0.0358 0.097955011361048
0.0358 0.0979605668857395
0.0358 0.097966122410431
0.0358 0.0979716779351226
0.0358 0.0979772334598141
0.0358 0.0979827889845056
0.0358 0.0979883445091972
0.0358 0.0979939000338887
0.0358 0.0979994555585802
0.0358 0.0980050110832718
0.0358 0.0980105666079633
0.0358 0.0980161221326548
0.0358 0.0980216776573463
0.0358 0.0980272331820379
0.0358 0.0980327887067294
0.0358 0.0980383442314209
0.0358 0.0980438997561125
0.0358 0.098049455280804
0.0358 0.0980550108054955
0.0358 0.098060566330187
0.0358 0.0980661218548786
0.0358 0.0980716773795701
0.0358 0.0980772329042616
0.0358 0.0980827884289532
0.0358 0.0980883439536447
0.0358 0.0980938994783362
0.0358 0.0980994550030278
0.0358 0.0981050105277193
0.0358 0.0981105660524108
0.0358 0.0981161215771024
0.0358 0.0981216771017939
0.0358 0.0981272326264854
0.0358 0.0981327881511769
0.0358 0.0981383436758684
0.0358 0.09814389920056
0.0358 0.0981494547252515
0.0358 0.098155010249943
0.0358 0.0981605657746346
0.0358 0.0981661212993261
0.0358 0.0981716768240176
0.0358 0.0981772323487092
0.0358 0.0981827878734007
0.0358 0.0981883433980922
0.0358 0.0981938989227838
0.0358 0.0981994544474753
0.0358 0.0982050099721668
0.0358 0.0982105654968583
0.0358 0.0982161210215499
0.0358 0.0982216765462414
0.0358 0.0982272320709329
0.0358 0.0982327875956245
0.0358 0.098238343120316
0.0358 0.0982438986450075
0.0358 0.0982494541696991
0.0358 0.0982550096943906
0.0358 0.0982605652190821
0.0358 0.0982661207437736
0.0358 0.0982716762684652
0.0358 0.0982772317931567
0.0358 0.0982827873178482
0.0358 0.0982883428425398
0.0358 0.0982938983672313
0.0358 0.0982994538919228
0.0358 0.0983050094166143
0.0358 0.0983105649413059
0.0358 0.0983161204659974
0.0358 0.0983216759906889
0.0358 0.0983272315153805
0.0358 0.098332787040072
0.0358 0.0983383425647635
0.0358 0.098343898089455
0.0358 0.0983494536141466
0.0358 0.0983550091388381
0.0358 0.0983605646635296
0.0358 0.0983661201882212
0.0358 0.0983716757129127
0.0358 0.0983772312376042
0.0358 0.0983827867622958
0.0358 0.0983883422869873
0.0358 0.0983938978116788
0.0358 0.0983994533363703
0.0358 0.0984050088610619
0.0358 0.0984105643857534
0.0358 0.0984161199104449
0.0358 0.0984216754351365
0.0358 0.098427230959828
0.0358 0.0984327864845195
0.0358 0.0984383420092111
0.0358 0.0984438975339026
0.0358 0.0984494530585941
0.0358 0.0984550085832857
0.0358 0.0984605641079772
0.0358 0.0984661196326687
0.0358 0.0984716751573602
0.0358 0.0984772306820518
0.0358 0.0984827862067433
0.0358 0.0984883417314348
0.0358 0.0984938972561263
0.0358 0.0984994527808179
0.0358 0.0985050083055094
0.0358 0.0985105638302009
0.0358 0.0985161193548925
0.0358 0.098521674879584
0.0359 0.0985272304042755
0.0359 0.0985327859289671
0.0359 0.0985383414536586
0.0359 0.0985438969783501
0.0359 0.0985494525030416
0.0359 0.0985550080277332
0.0359 0.0985605635524247
0.0359 0.0985661190771162
0.0359 0.0985716746018078
0.0359 0.0985772301264993
0.0359 0.0985827856511908
0.0359 0.0985883411758823
0.0359 0.0985938967005739
0.0359 0.0985994522252654
0.0359 0.0986050077499569
0.0359 0.0986105632746485
0.0359 0.09861611879934
0.0359 0.0986216743240315
0.0359 0.0986272298487231
0.0359 0.0986327853734146
0.0359 0.0986383408981061
0.0359 0.0986438964227977
0.0359 0.0986494519474892
0.0359 0.0986550074721807
0.0359 0.0986605629968722
0.0359 0.0986661185215637
0.0359 0.0986716740462553
0.0359 0.0986772295709468
0.0359 0.0986827850956383
0.0359 0.0986883406203299
0.0359 0.0986938961450214
0.0359 0.0986994516697129
0.0359 0.0987050071944045
0.0359 0.098710562719096
0.0359 0.0987161182437875
0.0359 0.0987216737684791
0.0359 0.0987272292931706
0.0359 0.0987327848178621
0.0359 0.0987383403425536
0.0359 0.0987438958672452
0.0359 0.0987494513919367
0.0359 0.0987550069166282
0.0359 0.0987605624413198
0.0359 0.0987661179660113
0.0359 0.0987716734907028
0.0359 0.0987772290153944
0.0359 0.0987827845400859
0.0359 0.0987883400647774
0.0359 0.0987938955894689
0.0359 0.0987994511141605
0.0359 0.098805006638852
0.0359 0.0988105621635435
0.0359 0.0988161176882351
0.0359 0.0988216732129266
0.0359 0.0988272287376181
0.0359 0.0988327842623097
0.0359 0.0988383397870012
0.0359 0.0988438953116927
0.0359 0.0988494508363842
0.0359 0.0988550063610758
0.0359 0.0988605618857673
0.0359 0.0988661174104588
0.0359 0.0988716729351504
0.0359 0.0988772284598419
0.0359 0.0988827839845334
0.0359 0.0988883395092249
0.0359 0.0988938950339165
0.0359 0.098899450558608
0.0359 0.0989050060832995
0.0359 0.0989105616079911
0.0359 0.0989161171326826
0.0359 0.0989216726573741
0.0359 0.0989272281820656
0.0359 0.0989327837067572
0.0359 0.0989383392314487
0.0359 0.0989438947561402
0.0359 0.0989494502808318
0.0359 0.0989550058055233
0.0359 0.0989605613302148
0.0359 0.0989661168549064
0.0359 0.0989716723795979
0.0359 0.0989772279042894
0.0359 0.098982783428981
0.0359 0.0989883389536725
0.0359 0.098993894478364
0.0359 0.0989994500030555
0.0359 0.0990050055277471
0.0359 0.0990105610524386
0.0359 0.0990161165771301
0.0359 0.0990216721018216
0.0359 0.0990272276265132
0.0359 0.0990327831512047
0.0359 0.0990383386758962
0.0359 0.0990438942005878
0.0359 0.0990494497252793
0.0359 0.0990550052499708
0.0359 0.0990605607746624
0.0359 0.0990661162993539
0.0359 0.0990716718240454
0.0359 0.0990772273487369
0.0359 0.0990827828734285
0.0359 0.09908833839812
0.0359 0.0990938939228115
0.0359 0.0990994494475031
0.0359 0.0991050049721946
0.0359 0.0991105604968861
0.0359 0.0991161160215776
0.0359 0.0991216715462692
0.0359 0.0991272270709607
0.0359 0.0991327825956522
0.0359 0.0991383381203438
0.0359 0.0991438936450353
0.0359 0.0991494491697268
0.0359 0.0991550046944184
0.0359 0.0991605602191099
0.0359 0.0991661157438014
0.0359 0.099171671268493
0.0359 0.0991772267931845
0.0359 0.099182782317876
0.0359 0.0991883378425675
0.0359 0.099193893367259
0.0359 0.0991994488919506
0.0359 0.0992050044166421
0.0359 0.0992105599413336
0.0359 0.0992161154660252
0.0359 0.0992216709907167
0.0359 0.0992272265154082
0.0359 0.0992327820400998
0.0359 0.0992383375647913
0.0359 0.0992438930894828
0.0359 0.0992494486141744
0.0359 0.0992550041388659
0.0359 0.0992605596635574
0.0359 0.0992661151882489
0.0359 0.0992716707129405
0.0359 0.099277226237632
0.0359 0.0992827817623235
0.0359 0.0992883372870151
0.0359 0.0992938928117066
0.0359 0.0992994483363981
0.0359 0.0993050038610897
0.0359 0.0993105593857812
0.0359 0.0993161149104727
0.0359 0.0993216704351642
0.0359 0.0993272259598558
0.0359 0.0993327814845473
0.0359 0.0993383370092388
0.0359 0.0993438925339304
0.0359 0.0993494480586219
0.0359 0.0993550035833134
0.0359 0.099360559108005
0.0359 0.0993661146326965
0.0359 0.099371670157388
0.0359 0.0993772256820795
0.0359 0.0993827812067711
0.0359 0.0993883367314626
0.0359 0.0993938922561541
0.0359 0.0993994477808457
0.0359 0.0994050033055372
0.0359 0.0994105588302287
0.0359 0.0994161143549202
0.0359 0.0994216698796118
0.0359 0.0994272254043033
0.0359 0.0994327809289948
0.0359 0.0994383364536864
0.0359 0.0994438919783779
0.0359 0.0994494475030694
0.0359 0.0994550030277609
0.0359 0.0994605585524525
0.0359 0.099466114077144
0.0359 0.0994716696018355
0.0359 0.0994772251265271
0.0359 0.0994827806512186
0.0359 0.0994883361759101
0.0359 0.0994938917006017
0.0359 0.0994994472252932
0.0359 0.0995050027499847
0.0359 0.0995105582746763
0.0359 0.0995161137993678
0.0359 0.0995216693240593
0.0359 0.0995272248487508
0.0359 0.0995327803734424
0.0359 0.0995383358981339
0.0359 0.0995438914228254
0.0359 0.0995494469475169
0.0359 0.0995550024722085
0.0359 0.0995605579969
0.0359 0.0995661135215915
0.0359 0.0995716690462831
0.0359 0.0995772245709746
0.0359 0.0995827800956661
0.0359 0.0995883356203577
0.0359 0.0995938911450492
0.0359 0.0995994466697407
0.0359 0.0996050021944322
0.0359 0.0996105577191238
0.0359 0.0996161132438153
0.0359 0.0996216687685068
0.0359 0.0996272242931984
0.0359 0.0996327798178899
0.0359 0.0996383353425814
0.0359 0.0996438908672729
0.0359 0.0996494463919645
0.0359 0.099655001916656
0.0359 0.0996605574413475
0.0359 0.0996661129660391
0.0359 0.0996716684907306
0.0359 0.0996772240154221
0.0359 0.0996827795401137
0.0359 0.0996883350648052
0.0359 0.0996938905894967
0.0359 0.0996994461141883
0.0359 0.0997050016388798
0.0359 0.0997105571635713
0.0359 0.0997161126882628
0.0359 0.0997216682129544
0.0359 0.0997272237376459
0.0359 0.0997327792623374
0.0359 0.0997383347870289
0.0359 0.0997438903117205
0.0359 0.099749445836412
0.0359 0.0997550013611035
0.0359 0.0997605568857951
0.0359 0.0997661124104866
0.0359 0.0997716679351781
0.0359 0.0997772234598697
0.0359 0.0997827789845612
0.0359 0.0997883345092527
0.0359 0.0997938900339442
0.0359 0.0997994455586358
0.0359 0.0998050010833273
0.0359 0.0998105566080188
0.0359 0.0998161121327104
0.0359 0.0998216676574019
0.0359 0.0998272231820934
0.0359 0.099832778706785
0.0359 0.0998383342314765
0.0359 0.099843889756168
0.0359 0.0998494452808596
0.0359 0.0998550008055511
0.0359 0.0998605563302426
0.0359 0.0998661118549341
0.0359 0.0998716673796257
0.0359 0.0998772229043172
0.0359 0.0998827784290087
0.0359 0.0998883339537003
0.0359 0.0998938894783918
0.0359 0.0998994450030833
0.0359 0.0999050005277748
0.0359 0.0999105560524664
0.0359 0.0999161115771579
0.0359 0.0999216671018494
0.0359 0.099927222626541
0.0359 0.0999327781512325
0.0359 0.099938333675924
0.0359 0.0999438892006155
0.0359 0.0999494447253071
0.0359 0.0999550002499986
0.0359 0.0999605557746901
0.0359 0.0999661112993817
0.0359 0.0999716668240732
0.0359 0.0999772223487647
0.0359 0.0999827778734562
0.0359 0.0999883333981478
0.0359 0.0999938889228393
0.0359 0.0999994444475308
0.0359 0.100004999972222
0.0359 0.100010555496914
0.0359 0.100016111021605
0.0359 0.100021666546297
0.0359 0.100027222070988
0.0359 0.10003277759568
0.0359 0.100038333120372
0.0359 0.100043888645063
0.0359 0.100049444169755
0.0359 0.100054999694446
0.0359 0.100060555219138
0.0359 0.100066110743829
0.0359 0.100071666268521
0.0359 0.100077221793212
0.0359 0.100082777317904
0.0359 0.100088332842595
0.0359 0.100093888367287
0.0359 0.100099443891978
0.0359 0.10010499941667
0.0359 0.100110554941361
0.0359 0.100116110466053
0.0359 0.100121665990744
0.0359 0.100127221515436
0.0359 0.100132777040128
0.0359 0.100138332564819
0.0359 0.100143888089511
0.0359 0.100149443614202
0.0359 0.100154999138894
0.0359 0.100160554663585
0.0359 0.100166110188277
0.0359 0.100171665712968
0.0359 0.10017722123766
0.0359 0.100182776762351
0.0359 0.100188332287043
0.0359 0.100193887811734
0.0359 0.100199443336426
0.0359 0.100204998861117
0.0359 0.100210554385809
0.0359 0.1002161099105
0.0359 0.100221665435192
0.0359 0.100227220959884
0.0359 0.100232776484575
0.0359 0.100238332009267
0.0359 0.100243887533958
0.0359 0.10024944305865
0.0359 0.100254998583341
0.0359 0.100260554108033
0.0359 0.100266109632724
0.0359 0.100271665157416
0.0359 0.100277220682107
0.0359 0.100282776206799
0.0359 0.10028833173149
0.0359 0.100293887256182
0.0359 0.100299442780873
0.0359 0.100304998305565
0.0359 0.100310553830256
0.0359 0.100316109354948
0.0359 0.10032166487964
0.0359 0.100327220404331
0.0359 0.100332775929023
0.0359 0.100338331453714
0.0359 0.100343886978406
0.0359 0.100349442503097
0.0359 0.100354998027789
0.0359 0.10036055355248
0.0359 0.100366109077172
0.0359 0.100371664601863
0.0359 0.100377220126555
0.0359 0.100382775651246
0.0359 0.100388331175938
0.0359 0.100393886700629
0.0359 0.100399442225321
0.0359 0.100404997750012
0.0359 0.100410553274704
0.0359 0.100416108799396
0.0359 0.100421664324087
0.0359 0.100427219848779
0.0359 0.10043277537347
0.0359 0.100438330898162
0.0359 0.100443886422853
0.0359 0.100449441947545
0.0359 0.100454997472236
0.0359 0.100460552996928
0.0359 0.100466108521619
0.0359 0.100471664046311
0.0359 0.100477219571002
0.0359 0.100482775095694
0.0359 0.100488330620385
0.0359 0.100493886145077
0.0359 0.100499441669768
0.0359 0.10050499719446
0.0359 0.100510552719152
0.0359 0.100516108243843
0.0359 0.100521663768535
0.0359 0.100527219293226
0.0359 0.100532774817918
0.0359 0.100538330342609
0.0359 0.100543885867301
0.0359 0.100549441391992
0.0359 0.100554996916684
0.0359 0.100560552441375
0.0359 0.100566107966067
0.0359 0.100571663490758
0.0359 0.10057721901545
0.0359 0.100582774540141
0.0359 0.100588330064833
0.0359 0.100593885589525
0.0359 0.100599441114216
0.0359 0.100604996638908
0.0359 0.100610552163599
0.0359 0.100616107688291
0.0359 0.100621663212982
0.0359 0.100627218737674
0.0359 0.100632774262365
0.0359 0.100638329787057
0.0359 0.100643885311748
0.0359 0.10064944083644
0.0359 0.100654996361131
0.0359 0.100660551885823
0.0359 0.100666107410514
0.0359 0.100671662935206
0.0359 0.100677218459897
0.0359 0.100682773984589
0.0359 0.10068832950928
0.0359 0.100693885033972
0.0359 0.100699440558664
0.0359 0.100704996083355
0.0359 0.100710551608047
0.0359 0.100716107132738
0.0359 0.10072166265743
0.0359 0.100727218182121
0.0359 0.100732773706813
0.0359 0.100738329231504
0.0359 0.100743884756196
0.0359 0.100749440280887
0.0359 0.100754995805579
0.0359 0.10076055133027
0.0359 0.100766106854962
0.0359 0.100771662379653
0.0359 0.100777217904345
0.0359 0.100782773429037
0.0359 0.100788328953728
0.0359 0.10079388447842
0.0359 0.100799440003111
0.0359 0.100804995527803
0.0359 0.100810551052494
0.0359 0.100816106577186
0.0359 0.100821662101877
0.0359 0.100827217626569
0.0359 0.10083277315126
0.0359 0.100838328675952
0.0359 0.100843884200643
0.0359 0.100849439725335
0.0359 0.100854995250026
0.0359 0.100860550774718
0.0359 0.100866106299409
0.0359 0.100871661824101
0.0359 0.100877217348793
0.0359 0.100882772873484
0.0359 0.100888328398176
0.0359 0.100893883922867
0.0359 0.100899439447559
0.0359 0.10090499497225
0.0359 0.100910550496942
0.0359 0.100916106021633
0.0359 0.100921661546325
0.0359 0.100927217071016
0.0359 0.100932772595708
0.0359 0.100938328120399
0.0359 0.100943883645091
0.0359 0.100949439169782
0.0359 0.100954994694474
0.0359 0.100960550219165
0.0359 0.100966105743857
0.0359 0.100971661268549
0.0359 0.10097721679324
0.0359 0.100982772317932
0.0359 0.100988327842623
0.0359 0.100993883367315
0.0359 0.100999438892006
0.0359 0.101004994416698
0.0359 0.101010549941389
0.0359 0.101016105466081
0.0359 0.101021660990772
0.0359 0.101027216515464
0.0359 0.101032772040155
0.0359 0.101038327564847
0.0359 0.101043883089538
0.0359 0.10104943861423
0.0359 0.101054994138921
0.0359 0.101060549663613
0.0359 0.101066105188305
0.0359 0.101071660712996
0.0359 0.101077216237688
0.0359 0.101082771762379
0.0359 0.101088327287071
0.0359 0.101093882811762
0.0359 0.101099438336454
0.0359 0.101104993861145
0.0359 0.101110549385837
0.0359 0.101116104910528
0.0359 0.10112166043522
0.0359 0.101127215959911
0.0359 0.101132771484603
0.0359 0.101138327009294
0.0359 0.101143882533986
0.0359 0.101149438058677
0.0359 0.101154993583369
0.0359 0.10116054910806
0.0359 0.101166104632752
0.0359 0.101171660157444
0.0359 0.101177215682135
0.0359 0.101182771206827
0.0359 0.101188326731518
0.0359 0.10119388225621
0.0359 0.101199437780901
0.0359 0.101204993305593
0.0359 0.101210548830284
0.0359 0.101216104354976
0.0359 0.101221659879667
0.0359 0.101227215404359
0.0359 0.10123277092905
0.0359 0.101238326453742
0.0359 0.101243881978433
0.0359 0.101249437503125
0.0359 0.101254993027817
0.0359 0.101260548552508
0.0359 0.1012661040772
0.0359 0.101271659601891
0.0359 0.101277215126583
0.0359 0.101282770651274
0.0359 0.101288326175966
0.0359 0.101293881700657
0.0359 0.101299437225349
0.0359 0.10130499275004
0.0359 0.101310548274732
0.0359 0.101316103799423
0.0359 0.101321659324115
0.0359 0.101327214848806
0.0359 0.101332770373498
0.0359 0.101338325898189
0.0359 0.101343881422881
0.0359 0.101349436947572
0.0359 0.101354992472264
0.0359 0.101360547996956
0.0359 0.101366103521647
0.0359 0.101371659046339
0.0359 0.10137721457103
0.0359 0.101382770095722
0.0359 0.101388325620413
0.0359 0.101393881145105
0.0359 0.101399436669796
0.0359 0.101404992194488
0.0359 0.101410547719179
0.0359 0.101416103243871
0.0359 0.101421658768562
0.0359 0.101427214293254
0.0359 0.101432769817945
0.0359 0.101438325342637
0.0359 0.101443880867329
0.0359 0.10144943639202
0.0359 0.101454991916712
0.0359 0.101460547441403
0.0359 0.101466102966095
0.0359 0.101471658490786
0.0359 0.101477214015478
0.0359 0.101482769540169
0.0359 0.101488325064861
0.0359 0.101493880589552
0.0359 0.101499436114244
0.0359 0.101504991638935
0.0359 0.101510547163627
0.0359 0.101516102688318
0.0359 0.10152165821301
0.0359 0.101527213737701
0.0359 0.101532769262393
0.0359 0.101538324787085
0.0359 0.101543880311776
0.0359 0.101549435836468
0.0359 0.101554991361159
0.0359 0.101560546885851
0.0359 0.101566102410542
0.0359 0.101571657935234
0.0359 0.101577213459925
0.0359 0.101582768984617
0.0359 0.101588324509308
0.0359 0.101593880034
0.0359 0.101599435558691
0.0359 0.101604991083383
0.0359 0.101610546608074
0.0359 0.101616102132766
0.0359 0.101621657657457
0.0359 0.101627213182149
0.0359 0.101632768706841
0.0359 0.101638324231532
0.0359 0.101643879756224
0.0359 0.101649435280915
0.0359 0.101654990805607
0.0359 0.101660546330298
0.0359 0.10166610185499
0.0359 0.101671657379681
0.0359 0.101677212904373
0.0359 0.101682768429064
0.0359 0.101688323953756
0.0359 0.101693879478447
0.0359 0.101699435003139
0.0359 0.10170499052783
0.0359 0.101710546052522
0.0359 0.101716101577213
0.0359 0.101721657101905
0.0359 0.101727212626597
0.0359 0.101732768151288
0.0359 0.10173832367598
0.0359 0.101743879200671
0.0359 0.101749434725363
0.0359 0.101754990250054
0.0359 0.101760545774746
0.0359 0.101766101299437
0.0359 0.101771656824129
0.0359 0.10177721234882
0.0359 0.101782767873512
0.0359 0.101788323398203
0.0359 0.101793878922895
0.0359 0.101799434447586
0.0359 0.101804989972278
0.0359 0.101810545496969
0.0359 0.101816101021661
0.0359 0.101821656546353
0.0359 0.101827212071044
0.0359 0.101832767595736
0.0359 0.101838323120427
0.0359 0.101843878645119
0.0359 0.10184943416981
0.0359 0.101854989694502
0.0359 0.101860545219193
0.0359 0.101866100743885
0.0359 0.101871656268576
0.0359 0.101877211793268
0.0359 0.101882767317959
0.0359 0.101888322842651
0.0359 0.101893878367342
0.0359 0.101899433892034
0.0359 0.101904989416725
0.0359 0.101910544941417
0.0359 0.101916100466109
0.0359 0.1019216559908
0.036 0.101927211515492
0.036 0.101932767040183
0.036 0.101938322564875
0.036 0.101943878089566
0.036 0.101949433614258
0.036 0.101954989138949
0.036 0.101960544663641
0.036 0.101966100188332
0.036 0.101971655713024
0.036 0.101977211237715
0.036 0.101982766762407
0.036 0.101988322287098
0.036 0.10199387781179
0.036 0.101999433336481
0.036 0.102004988861173
0.036 0.102010544385865
0.036 0.102016099910556
0.036 0.102021655435248
0.036 0.102027210959939
0.036 0.102032766484631
0.036 0.102038322009322
0.036 0.102043877534014
0.036 0.102049433058705
0.036 0.102054988583397
0.036 0.102060544108088
0.036 0.10206609963278
0.036 0.102071655157471
0.036 0.102077210682163
0.036 0.102082766206854
0.036 0.102088321731546
0.036 0.102093877256237
0.036 0.102099432780929
0.036 0.102104988305621
0.036 0.102110543830312
0.036 0.102116099355004
0.036 0.102121654879695
0.036 0.102127210404387
0.036 0.102132765929078
0.036 0.10213832145377
0.036 0.102143876978461
0.036 0.102149432503153
0.036 0.102154988027844
0.036 0.102160543552536
0.036 0.102166099077227
0.036 0.102171654601919
0.036 0.10217721012661
0.036 0.102182765651302
0.036 0.102188321175993
0.036 0.102193876700685
0.036 0.102199432225377
0.036 0.102204987750068
0.036 0.10221054327476
0.036 0.102216098799451
0.036 0.102221654324143
0.036 0.102227209848834
0.036 0.102232765373526
0.036 0.102238320898217
0.036 0.102243876422909
0.036 0.1022494319476
0.036 0.102254987472292
0.036 0.102260542996983
0.036 0.102266098521675
0.036 0.102271654046366
0.036 0.102277209571058
0.036 0.102282765095749
0.036 0.102288320620441
0.036 0.102293876145133
0.036 0.102299431669824
0.036 0.102304987194516
0.036 0.102310542719207
0.036 0.102316098243899
0.036 0.10232165376859
0.036 0.102327209293282
0.036 0.102332764817973
0.036 0.102338320342665
0.036 0.102343875867356
0.036 0.102349431392048
0.036 0.102354986916739
0.036 0.102360542441431
0.036 0.102366097966122
0.036 0.102371653490814
0.036 0.102377209015505
0.036 0.102382764540197
0.036 0.102388320064889
0.036 0.10239387558958
0.036 0.102399431114272
0.036 0.102404986638963
0.036 0.102410542163655
0.036 0.102416097688346
0.036 0.102421653213038
0.036 0.102427208737729
0.036 0.102432764262421
0.036 0.102438319787112
0.036 0.102443875311804
0.036 0.102449430836495
0.036 0.102454986361187
0.036 0.102460541885878
0.036 0.10246609741057
0.036 0.102471652935261
0.036 0.102477208459953
0.036 0.102482763984645
0.036 0.102488319509336
0.036 0.102493875034028
0.036 0.102499430558719
0.036 0.102504986083411
0.036 0.102510541608102
0.036 0.102516097132794
0.036 0.102521652657485
0.036 0.102527208182177
0.036 0.102532763706868
0.036 0.10253831923156
0.036 0.102543874756251
0.036 0.102549430280943
0.036 0.102554985805634
0.036 0.102560541330326
0.036 0.102566096855017
0.036 0.102571652379709
0.036 0.102577207904401
0.036 0.102582763429092
0.036 0.102588318953784
0.036 0.102593874478475
0.036 0.102599430003167
0.036 0.102604985527858
0.036 0.10261054105255
0.036 0.102616096577241
0.036 0.102621652101933
0.036 0.102627207626624
0.036 0.102632763151316
0.036 0.102638318676007
0.036 0.102643874200699
0.036 0.10264942972539
0.036 0.102654985250082
0.036 0.102660540774773
0.036 0.102666096299465
0.036 0.102671651824157
0.036 0.102677207348848
0.036 0.10268276287354
0.036 0.102688318398231
0.036 0.102693873922923
0.036 0.102699429447614
0.036 0.102704984972306
0.036 0.102710540496997
0.036 0.102716096021689
0.036 0.10272165154638
0.036 0.102727207071072
0.036 0.102732762595763
0.036 0.102738318120455
0.036 0.102743873645146
0.036 0.102749429169838
0.036 0.102754984694529
0.036 0.102760540219221
0.036 0.102766095743913
0.036 0.102771651268604
0.036 0.102777206793296
0.036 0.102782762317987
0.036 0.102788317842679
0.036 0.10279387336737
0.036 0.102799428892062
0.036 0.102804984416753
0.036 0.102810539941445
0.036 0.102816095466136
0.036 0.102821650990828
0.036 0.102827206515519
0.036 0.102832762040211
0.036 0.102838317564902
0.036 0.102843873089594
0.036 0.102849428614285
0.036 0.102854984138977
0.036 0.102860539663669
0.036 0.10286609518836
0.036 0.102871650713052
0.036 0.102877206237743
0.036 0.102882761762435
0.036 0.102888317287126
0.036 0.102893872811818
0.036 0.102899428336509
0.036 0.102904983861201
0.036 0.102910539385892
0.036 0.102916094910584
0.036 0.102921650435275
0.036 0.102927205959967
0.036 0.102932761484658
0.036 0.10293831700935
0.036 0.102943872534041
0.036 0.102949428058733
0.036 0.102954983583425
0.036 0.102960539108116
0.036 0.102966094632808
0.036 0.102971650157499
0.036 0.102977205682191
0.036 0.102982761206882
0.036 0.102988316731574
0.036 0.102993872256265
0.036 0.102999427780957
0.036 0.103004983305648
0.036 0.10301053883034
0.036 0.103016094355031
0.036 0.103021649879723
0.036 0.103027205404414
0.036 0.103032760929106
0.036 0.103038316453797
0.036 0.103043871978489
0.036 0.103049427503181
0.036 0.103054983027872
0.036 0.103060538552564
0.036 0.103066094077255
0.036 0.103071649601947
0.036 0.103077205126638
0.036 0.10308276065133
0.036 0.103088316176021
0.036 0.103093871700713
0.036 0.103099427225404
0.036 0.103104982750096
0.036 0.103110538274787
0.036 0.103116093799479
0.036 0.10312164932417
0.036 0.103127204848862
0.036 0.103132760373553
0.036 0.103138315898245
0.036 0.103143871422937
0.036 0.103149426947628
0.036 0.10315498247232
0.036 0.103160537997011
0.036 0.103166093521703
0.036 0.103171649046394
0.036 0.103177204571086
0.036 0.103182760095777
0.036 0.103188315620469
0.036 0.10319387114516
0.036 0.103199426669852
0.036 0.103204982194543
0.036 0.103210537719235
0.036 0.103216093243926
0.036 0.103221648768618
0.036 0.103227204293309
0.036 0.103232759818001
0.036 0.103238315342693
0.036 0.103243870867384
0.036 0.103249426392076
0.036 0.103254981916767
0.036 0.103260537441459
0.036 0.10326609296615
0.036 0.103271648490842
0.036 0.103277204015533
0.036 0.103282759540225
0.036 0.103288315064916
0.036 0.103293870589608
0.036 0.103299426114299
0.036 0.103304981638991
0.036 0.103310537163682
0.036 0.103316092688374
0.036 0.103321648213065
0.036 0.103327203737757
0.036 0.103332759262449
0.036 0.10333831478714
0.036 0.103343870311832
0.036 0.103349425836523
0.036 0.103354981361215
0.036 0.103360536885906
0.036 0.103366092410598
0.036 0.103371647935289
0.036 0.103377203459981
0.036 0.103382758984672
0.036 0.103388314509364
0.036 0.103393870034055
0.036 0.103399425558747
0.036 0.103404981083438
0.036 0.10341053660813
0.036 0.103416092132821
0.036 0.103421647657513
0.036 0.103427203182205
0.036 0.103432758706896
0.036 0.103438314231588
0.036 0.103443869756279
0.036 0.103449425280971
0.036 0.103454980805662
0.036 0.103460536330354
0.036 0.103466091855045
0.036 0.103471647379737
0.036 0.103477202904428
0.036 0.10348275842912
0.036 0.103488313953811
0.036 0.103493869478503
0.036 0.103499425003194
0.036 0.103504980527886
0.036 0.103510536052577
0.036 0.103516091577269
0.036 0.103521647101961
0.036 0.103527202626652
0.036 0.103532758151344
0.036 0.103538313676035
0.036 0.103543869200727
0.036 0.103549424725418
0.036 0.10355498025011
0.036 0.103560535774801
0.036 0.103566091299493
0.036 0.103571646824184
0.036 0.103577202348876
0.036 0.103582757873567
0.036 0.103588313398259
0.036 0.10359386892295
0.036 0.103599424447642
0.036 0.103604979972333
0.036 0.103610535497025
0.036 0.103616091021717
0.036 0.103621646546408
0.036 0.1036272020711
0.036 0.103632757595791
0.036 0.103638313120483
0.036 0.103643868645174
0.036 0.103649424169866
0.036 0.103654979694557
0.036 0.103660535219249
0.036 0.10366609074394
0.036 0.103671646268632
0.036 0.103677201793323
0.036 0.103682757318015
0.036 0.103688312842706
0.036 0.103693868367398
0.036 0.103699423892089
0.036 0.103704979416781
0.036 0.103710534941473
0.036 0.103716090466164
0.036 0.103721645990856
0.036 0.103727201515547
0.036 0.103732757040239
0.036 0.10373831256493
0.036 0.103743868089622
0.036 0.103749423614313
0.036 0.103754979139005
0.036 0.103760534663696
0.036 0.103766090188388
0.036 0.103771645713079
0.036 0.103777201237771
0.036 0.103782756762462
0.036 0.103788312287154
0.036 0.103793867811845
0.036 0.103799423336537
0.036 0.103804978861229
0.036 0.10381053438592
0.036 0.103816089910612
0.036 0.103821645435303
0.036 0.103827200959995
0.036 0.103832756484686
0.036 0.103838312009378
0.036 0.103843867534069
0.036 0.103849423058761
0.036 0.103854978583452
0.036 0.103860534108144
0.036 0.103866089632835
0.036 0.103871645157527
0.036 0.103877200682218
0.036 0.10388275620691
0.036 0.103888311731601
0.036 0.103893867256293
0.036 0.103899422780985
0.036 0.103904978305676
0.036 0.103910533830368
0.036 0.103916089355059
0.036 0.103921644879751
0.036 0.103927200404442
0.036 0.103932755929134
0.036 0.103938311453825
0.036 0.103943866978517
0.036 0.103949422503208
0.036 0.1039549780279
0.036 0.103960533552591
0.036 0.103966089077283
0.036 0.103971644601974
0.036 0.103977200126666
0.036 0.103982755651357
0.036 0.103988311176049
0.036 0.103993866700741
0.036 0.103999422225432
0.036 0.104004977750124
0.036 0.104010533274815
0.036 0.104016088799507
0.036 0.104021644324198
0.036 0.10402719984889
0.036 0.104032755373581
0.036 0.104038310898273
0.036 0.104043866422964
0.036 0.104049421947656
0.036 0.104054977472347
0.036 0.104060532997039
0.036 0.10406608852173
0.036 0.104071644046422
0.036 0.104077199571113
0.036 0.104082755095805
0.036 0.104088310620497
0.036 0.104093866145188
0.036 0.10409942166988
0.036 0.104104977194571
0.036 0.104110532719263
0.036 0.104116088243954
0.036 0.104121643768646
0.036 0.104127199293337
0.036 0.104132754818029
0.036 0.10413831034272
0.036 0.104143865867412
0.036 0.104149421392103
0.036 0.104154976916795
0.036 0.104160532441486
0.036 0.104166087966178
0.036 0.104171643490869
0.036 0.104177199015561
0.036 0.104182754540253
0.036 0.104188310064944
0.036 0.104193865589636
0.036 0.104199421114327
0.036 0.104204976639019
0.036 0.10421053216371
0.036 0.104216087688402
0.036 0.104221643213093
0.036 0.104227198737785
0.036 0.104232754262476
0.036 0.104238309787168
0.036 0.104243865311859
0.036 0.104249420836551
0.036 0.104254976361242
0.036 0.104260531885934
0.036 0.104266087410625
0.036 0.104271642935317
0.036 0.104277198460009
0.036 0.1042827539847
0.036 0.104288309509392
0.036 0.104293865034083
0.036 0.104299420558775
0.036 0.104304976083466
0.036 0.104310531608158
0.036 0.104316087132849
0.036 0.104321642657541
0.036 0.104327198182232
0.036 0.104332753706924
0.036 0.104338309231615
0.036 0.104343864756307
0.036 0.104349420280998
0.036 0.10435497580569
0.036 0.104360531330381
0.036 0.104366086855073
0.036 0.104371642379765
0.036 0.104377197904456
0.036 0.104382753429148
0.036 0.104388308953839
0.036 0.104393864478531
0.036 0.104399420003222
0.036 0.104404975527914
0.036 0.104410531052605
0.036 0.104416086577297
0.036 0.104421642101988
0.036 0.10442719762668
0.036 0.104432753151371
0.036 0.104438308676063
0.036 0.104443864200754
0.036 0.104449419725446
0.036 0.104454975250137
0.036 0.104460530774829
0.036 0.104466086299521
0.036 0.104471641824212
0.036 0.104477197348904
0.036 0.104482752873595
0.036 0.104488308398287
0.036 0.104493863922978
0.036 0.10449941944767
0.036 0.104504974972361
0.036 0.104510530497053
0.036 0.104516086021744
0.036 0.104521641546436
0.036 0.104527197071127
0.036 0.104532752595819
0.036 0.10453830812051
0.036 0.104543863645202
0.036 0.104549419169893
0.036 0.104554974694585
0.036 0.104560530219277
0.036 0.104566085743968
0.036 0.10457164126866
0.036 0.104577196793351
0.036 0.104582752318043
0.036 0.104588307842734
0.036 0.104593863367426
0.036 0.104599418892117
0.036 0.104604974416809
0.036 0.1046105299415
0.036 0.104616085466192
0.036 0.104621640990883
0.036 0.104627196515575
0.036 0.104632752040266
0.036 0.104638307564958
0.036 0.104643863089649
0.036 0.104649418614341
0.036 0.104654974139033
0.036 0.104660529663724
0.036 0.104666085188416
0.036 0.104671640713107
0.036 0.104677196237799
0.036 0.10468275176249
0.036 0.104688307287182
0.036 0.104693862811873
0.036 0.104699418336565
0.036 0.104704973861256
0.036 0.104710529385948
0.036 0.104716084910639
0.036 0.104721640435331
0.036 0.104727195960022
0.036 0.104732751484714
0.036 0.104738307009405
0.036 0.104743862534097
0.036 0.104749418058789
0.036 0.10475497358348
0.036 0.104760529108172
0.036 0.104766084632863
0.036 0.104771640157555
0.036 0.104777195682246
0.036 0.104782751206938
0.036 0.104788306731629
0.036 0.104793862256321
0.036 0.104799417781012
0.036 0.104804973305704
0.036 0.104810528830395
0.036 0.104816084355087
0.036 0.104821639879778
0.036 0.10482719540447
0.036 0.104832750929162
0.036 0.104838306453853
0.036 0.104843861978545
0.036 0.104849417503236
0.036 0.104854973027928
0.036 0.104860528552619
0.036 0.104866084077311
0.036 0.104871639602002
0.036 0.104877195126694
0.036 0.104882750651385
0.036 0.104888306176077
0.036 0.104893861700768
0.036 0.10489941722546
0.036 0.104904972750151
0.036 0.104910528274843
0.036 0.104916083799534
0.036 0.104921639324226
0.036 0.104927194848917
0.036 0.104932750373609
0.036 0.104938305898301
0.036 0.104943861422992
0.036 0.104949416947684
0.036 0.104954972472375
0.036 0.104960527997067
0.036 0.104966083521758
0.036 0.10497163904645
0.036 0.104977194571141
0.036 0.104982750095833
0.036 0.104988305620524
0.036 0.104993861145216
0.036 0.104999416669907
0.036 0.105004972194599
0.036 0.10501052771929
0.036 0.105016083243982
0.036 0.105021638768674
0.036 0.105027194293365
0.036 0.105032749818057
0.036 0.105038305342748
0.036 0.10504386086744
0.036 0.105049416392131
0.036 0.105054971916823
0.036 0.105060527441514
0.036 0.105066082966206
0.036 0.105071638490897
0.036 0.105077194015589
0.036 0.10508274954028
0.036 0.105088305064972
0.036 0.105093860589663
0.036 0.105099416114355
0.036 0.105104971639046
0.0361 0.105110527163738
0.0361 0.105116082688429
0.0361 0.105121638213121
0.0361 0.105127193737813
0.0361 0.105132749262504
0.0361 0.105138304787196
0.0361 0.105143860311887
0.0361 0.105149415836579
0.0361 0.10515497136127
0.0361 0.105160526885962
0.0361 0.105166082410653
0.0361 0.105171637935345
0.0361 0.105177193460036
0.0361 0.105182748984728
0.0361 0.105188304509419
0.0361 0.105193860034111
0.0361 0.105199415558802
0.0361 0.105204971083494
0.0361 0.105210526608186
0.0361 0.105216082132877
0.0361 0.105221637657569
0.0361 0.10522719318226
0.0361 0.105232748706952
0.0361 0.105238304231643
0.0361 0.105243859756335
0.0361 0.105249415281026
0.0361 0.105254970805718
0.0361 0.105260526330409
0.0361 0.105266081855101
0.0361 0.105271637379792
0.0361 0.105277192904484
0.0361 0.105282748429175
0.0361 0.105288303953867
0.0361 0.105293859478558
0.0361 0.10529941500325
0.0361 0.105304970527941
0.0361 0.105310526052633
0.0361 0.105316081577325
0.0361 0.105321637102016
0.0361 0.105327192626708
0.0361 0.105332748151399
0.0361 0.105338303676091
0.0361 0.105343859200782
0.0361 0.105349414725474
0.0361 0.105354970250165
0.0361 0.105360525774857
0.0361 0.105366081299548
0.0361 0.10537163682424
0.0361 0.105377192348931
0.0361 0.105382747873623
0.0361 0.105388303398314
0.0361 0.105393858923006
0.0361 0.105399414447698
0.0361 0.105404969972389
0.0361 0.105410525497081
0.0361 0.105416081021772
0.0361 0.105421636546464
0.0361 0.105427192071155
0.0361 0.105432747595847
0.0361 0.105438303120538
0.0361 0.10544385864523
0.0361 0.105449414169921
0.0361 0.105454969694613
0.0361 0.105460525219304
0.0361 0.105466080743996
0.0361 0.105471636268687
0.0361 0.105477191793379
0.0361 0.10548274731807
0.0361 0.105488302842762
0.0361 0.105493858367454
0.0361 0.105499413892145
0.0361 0.105504969416837
0.0361 0.105510524941528
0.0361 0.10551608046622
0.0361 0.105521635990911
0.0361 0.105527191515603
0.0361 0.105532747040294
0.0361 0.105538302564986
0.0361 0.105543858089677
0.0361 0.105549413614369
0.0361 0.10555496913906
0.0361 0.105560524663752
0.0361 0.105566080188443
0.0361 0.105571635713135
0.0361 0.105577191237826
0.0361 0.105582746762518
0.0361 0.10558830228721
0.0361 0.105593857811901
0.0361 0.105599413336593
0.0361 0.105604968861284
0.0361 0.105610524385976
0.0361 0.105616079910667
0.0361 0.105621635435359
0.0361 0.10562719096005
0.0361 0.105632746484742
0.0361 0.105638302009433
0.0361 0.105643857534125
0.0361 0.105649413058816
0.0361 0.105654968583508
0.0361 0.105660524108199
0.0361 0.105666079632891
0.0361 0.105671635157582
0.0361 0.105677190682274
0.0361 0.105682746206966
0.0361 0.105688301731657
0.0361 0.105693857256349
0.0361 0.10569941278104
0.0361 0.105704968305732
0.0361 0.105710523830423
0.0361 0.105716079355115
0.0361 0.105721634879806
0.0361 0.105727190404498
0.0361 0.105732745929189
0.0361 0.105738301453881
0.0361 0.105743856978572
0.0361 0.105749412503264
0.0361 0.105754968027955
0.0361 0.105760523552647
0.0361 0.105766079077338
0.0361 0.10577163460203
0.0361 0.105777190126722
0.0361 0.105782745651413
0.0361 0.105788301176105
0.0361 0.105793856700796
0.0361 0.105799412225488
0.0361 0.105804967750179
0.0361 0.105810523274871
0.0361 0.105816078799562
0.0361 0.105821634324254
0.0361 0.105827189848945
0.0361 0.105832745373637
0.0361 0.105838300898328
0.0361 0.10584385642302
0.0361 0.105849411947711
0.0361 0.105854967472403
0.0361 0.105860522997094
0.0361 0.105866078521786
0.0361 0.105871634046478
0.0361 0.105877189571169
0.0361 0.105882745095861
0.0361 0.105888300620552
0.0361 0.105893856145244
0.0361 0.105899411669935
0.0361 0.105904967194627
0.0361 0.105910522719318
0.0361 0.10591607824401
0.0361 0.105921633768701
0.0361 0.105927189293393
0.0361 0.105932744818084
0.0361 0.105938300342776
0.0361 0.105943855867467
0.0361 0.105949411392159
0.0361 0.10595496691685
0.0361 0.105960522441542
0.0361 0.105966077966234
0.0361 0.105971633490925
0.0361 0.105977189015617
0.0361 0.105982744540308
0.0361 0.105988300065
0.0361 0.105993855589691
0.0361 0.105999411114383
0.0361 0.106004966639074
0.0361 0.106010522163766
0.0361 0.106016077688457
0.0361 0.106021633213149
0.0361 0.10602718873784
0.0361 0.106032744262532
0.0361 0.106038299787223
0.0361 0.106043855311915
0.0361 0.106049410836606
0.0361 0.106054966361298
0.0361 0.10606052188599
0.0361 0.106066077410681
0.0361 0.106071632935373
0.0361 0.106077188460064
0.0361 0.106082743984756
0.0361 0.106088299509447
0.0361 0.106093855034139
0.0361 0.10609941055883
0.0361 0.106104966083522
0.0361 0.106110521608213
0.0361 0.106116077132905
0.0361 0.106121632657596
0.0361 0.106127188182288
0.0361 0.106132743706979
0.0361 0.106138299231671
0.0361 0.106143854756362
0.0361 0.106149410281054
0.0361 0.106154965805746
0.0361 0.106160521330437
0.0361 0.106166076855129
0.0361 0.10617163237982
0.0361 0.106177187904512
0.0361 0.106182743429203
0.0361 0.106188298953895
0.0361 0.106193854478586
0.0361 0.106199410003278
0.0361 0.106204965527969
0.0361 0.106210521052661
0.0361 0.106216076577352
0.0361 0.106221632102044
0.0361 0.106227187626735
0.0361 0.106232743151427
0.0361 0.106238298676118
0.0361 0.10624385420081
0.0361 0.106249409725502
0.0361 0.106254965250193
0.0361 0.106260520774885
0.0361 0.106266076299576
0.0361 0.106271631824268
0.0361 0.106277187348959
0.0361 0.106282742873651
0.0361 0.106288298398342
0.0361 0.106293853923034
0.0361 0.106299409447725
0.0361 0.106304964972417
0.0361 0.106310520497108
0.0361 0.1063160760218
0.0361 0.106321631546491
0.0361 0.106327187071183
0.0361 0.106332742595874
0.0361 0.106338298120566
0.0361 0.106343853645258
0.0361 0.106349409169949
0.0361 0.106354964694641
0.0361 0.106360520219332
0.0361 0.106366075744024
0.0361 0.106371631268715
0.0361 0.106377186793407
0.0361 0.106382742318098
0.0361 0.10638829784279
0.0361 0.106393853367481
0.0361 0.106399408892173
0.0361 0.106404964416864
0.0361 0.106410519941556
0.0361 0.106416075466247
0.0361 0.106421630990939
0.0361 0.10642718651563
0.0361 0.106432742040322
0.0361 0.106438297565014
0.0361 0.106443853089705
0.0361 0.106449408614397
0.0361 0.106454964139088
0.0361 0.10646051966378
0.0361 0.106466075188471
0.0361 0.106471630713163
0.0361 0.106477186237854
0.0361 0.106482741762546
0.0361 0.106488297287237
0.0361 0.106493852811929
0.0361 0.10649940833662
0.0361 0.106504963861312
0.0361 0.106510519386003
0.0361 0.106516074910695
0.0361 0.106521630435386
0.0361 0.106527185960078
0.0361 0.10653274148477
0.0361 0.106538297009461
0.0361 0.106543852534153
0.0361 0.106549408058844
0.0361 0.106554963583536
0.0361 0.106560519108227
0.0361 0.106566074632919
0.0361 0.10657163015761
0.0361 0.106577185682302
0.0361 0.106582741206993
0.0361 0.106588296731685
0.0361 0.106593852256376
0.0361 0.106599407781068
0.0361 0.106604963305759
0.0361 0.106610518830451
0.0361 0.106616074355142
0.0361 0.106621629879834
0.0361 0.106627185404526
0.0361 0.106632740929217
0.0361 0.106638296453909
0.0361 0.1066438519786
0.0361 0.106649407503292
0.0361 0.106654963027983
0.0361 0.106660518552675
0.0361 0.106666074077366
0.0361 0.106671629602058
0.0361 0.106677185126749
0.0361 0.106682740651441
0.0361 0.106688296176132
0.0361 0.106693851700824
0.0361 0.106699407225515
0.0361 0.106704962750207
0.0361 0.106710518274898
0.0361 0.10671607379959
0.0361 0.106721629324282
0.0361 0.106727184848973
0.0361 0.106732740373665
0.0361 0.106738295898356
0.0361 0.106743851423048
0.0361 0.106749406947739
0.0361 0.106754962472431
0.0361 0.106760517997122
0.0361 0.106766073521814
0.0361 0.106771629046505
0.0361 0.106777184571197
0.0361 0.106782740095888
0.0361 0.10678829562058
0.0361 0.106793851145271
0.0361 0.106799406669963
0.0361 0.106804962194654
0.0361 0.106810517719346
0.0361 0.106816073244038
0.0361 0.106821628768729
0.0361 0.106827184293421
0.0361 0.106832739818112
0.0361 0.106838295342804
0.0361 0.106843850867495
0.0361 0.106849406392187
0.0361 0.106854961916878
0.0361 0.10686051744157
0.0361 0.106866072966261
0.0361 0.106871628490953
0.0361 0.106877184015644
0.0361 0.106882739540336
0.0361 0.106888295065027
0.0361 0.106893850589719
0.0361 0.10689940611441
0.0361 0.106904961639102
0.0361 0.106910517163794
0.0361 0.106916072688485
0.0361 0.106921628213177
0.0361 0.106927183737868
0.0361 0.10693273926256
0.0361 0.106938294787251
0.0361 0.106943850311943
0.0361 0.106949405836634
0.0361 0.106954961361326
0.0361 0.106960516886017
0.0361 0.106966072410709
0.0361 0.1069716279354
0.0361 0.106977183460092
0.0361 0.106982738984783
0.0361 0.106988294509475
0.0361 0.106993850034166
0.0361 0.106999405558858
0.0361 0.10700496108355
0.0361 0.107010516608241
0.0361 0.107016072132933
0.0361 0.107021627657624
0.0361 0.107027183182316
0.0361 0.107032738707007
0.0361 0.107038294231699
0.0361 0.10704384975639
0.0361 0.107049405281082
0.0361 0.107054960805773
0.0361 0.107060516330465
0.0361 0.107066071855156
0.0361 0.107071627379848
0.0361 0.107077182904539
0.0361 0.107082738429231
0.0361 0.107088293953922
0.0361 0.107093849478614
0.0361 0.107099405003306
0.0361 0.107104960527997
0.0361 0.107110516052689
0.0361 0.10711607157738
0.0361 0.107121627102072
0.0361 0.107127182626763
0.0361 0.107132738151455
0.0361 0.107138293676146
0.0361 0.107143849200838
0.0361 0.107149404725529
0.0361 0.107154960250221
0.0361 0.107160515774912
0.0361 0.107166071299604
0.0361 0.107171626824295
0.0361 0.107177182348987
0.0361 0.107182737873678
0.0361 0.10718829339837
0.0361 0.107193848923062
0.0361 0.107199404447753
0.0361 0.107204959972445
0.0361 0.107210515497136
0.0361 0.107216071021828
0.0361 0.107221626546519
0.0361 0.107227182071211
0.0361 0.107232737595902
0.0361 0.107238293120594
0.0361 0.107243848645285
0.0361 0.107249404169977
0.0361 0.107254959694668
0.0361 0.10726051521936
0.0361 0.107266070744051
0.0361 0.107271626268743
0.0361 0.107277181793434
0.0361 0.107282737318126
0.0361 0.107288292842818
0.0361 0.107293848367509
0.0361 0.107299403892201
0.0361 0.107304959416892
0.0361 0.107310514941584
0.0361 0.107316070466275
0.0361 0.107321625990967
0.0361 0.107327181515658
0.0361 0.10733273704035
0.0361 0.107338292565041
0.0361 0.107343848089733
0.0361 0.107349403614424
0.0361 0.107354959139116
0.0361 0.107360514663807
0.0361 0.107366070188499
0.0361 0.10737162571319
0.0361 0.107377181237882
0.0361 0.107382736762574
0.0361 0.107388292287265
0.0361 0.107393847811957
0.0361 0.107399403336648
0.0361 0.10740495886134
0.0361 0.107410514386031
0.0361 0.107416069910723
0.0361 0.107421625435414
0.0361 0.107427180960106
0.0361 0.107432736484797
0.0361 0.107438292009489
0.0361 0.10744384753418
0.0361 0.107449403058872
0.0361 0.107454958583563
0.0361 0.107460514108255
0.0361 0.107466069632946
0.0361 0.107471625157638
0.0361 0.10747718068233
0.0361 0.107482736207021
0.0361 0.107488291731713
0.0361 0.107493847256404
0.0361 0.107499402781096
0.0361 0.107504958305787
0.0361 0.107510513830479
0.0361 0.10751606935517
0.0361 0.107521624879862
0.0361 0.107527180404553
0.0361 0.107532735929245
0.0361 0.107538291453936
0.0361 0.107543846978628
0.0361 0.107549402503319
0.0361 0.107554958028011
0.0361 0.107560513552702
0.0361 0.107566069077394
0.0361 0.107571624602086
0.0361 0.107577180126777
0.0361 0.107582735651469
0.0361 0.10758829117616
0.0361 0.107593846700852
0.0361 0.107599402225543
0.0361 0.107604957750235
0.0361 0.107610513274926
0.0361 0.107616068799618
0.0361 0.107621624324309
0.0361 0.107627179849001
0.0361 0.107632735373692
0.0361 0.107638290898384
0.0361 0.107643846423075
0.0361 0.107649401947767
0.0361 0.107654957472458
0.0361 0.10766051299715
0.0361 0.107666068521842
0.0361 0.107671624046533
0.0361 0.107677179571225
0.0361 0.107682735095916
0.0361 0.107688290620608
0.0361 0.107693846145299
0.0361 0.107699401669991
0.0361 0.107704957194682
0.0361 0.107710512719374
0.0361 0.107716068244065
0.0361 0.107721623768757
0.0361 0.107727179293448
0.0361 0.10773273481814
0.0361 0.107738290342831
0.0361 0.107743845867523
0.0361 0.107749401392214
0.0361 0.107754956916906
0.0361 0.107760512441598
0.0361 0.107766067966289
0.0361 0.107771623490981
0.0361 0.107777179015672
0.0361 0.107782734540364
0.0361 0.107788290065055
0.0361 0.107793845589747
0.0361 0.107799401114438
0.0361 0.10780495663913
0.0361 0.107810512163821
0.0361 0.107816067688513
0.0361 0.107821623213204
0.0361 0.107827178737896
0.0361 0.107832734262587
0.0361 0.107838289787279
0.0361 0.10784384531197
0.0361 0.107849400836662
0.0361 0.107854956361354
0.0361 0.107860511886045
0.0361 0.107866067410737
0.0361 0.107871622935428
0.0361 0.10787717846012
0.0361 0.107882733984811
0.0361 0.107888289509503
0.0361 0.107893845034194
0.0361 0.107899400558886
0.0361 0.107904956083577
0.0361 0.107910511608269
0.0361 0.10791606713296
0.0361 0.107921622657652
0.0361 0.107927178182343
0.0361 0.107932733707035
0.0361 0.107938289231726
0.0361 0.107943844756418
0.0361 0.10794940028111
0.0361 0.107954955805801
0.0361 0.107960511330493
0.0361 0.107966066855184
0.0361 0.107971622379876
0.0361 0.107977177904567
0.0361 0.107982733429259
0.0361 0.10798828895395
0.0361 0.107993844478642
0.0361 0.107999400003333
0.0361 0.108004955528025
0.0361 0.108010511052716
0.0361 0.108016066577408
0.0361 0.108021622102099
0.0361 0.108027177626791
0.0361 0.108032733151482
0.0361 0.108038288676174
0.0361 0.108043844200866
0.0361 0.108049399725557
0.0361 0.108054955250249
0.0361 0.10806051077494
0.0361 0.108066066299632
0.0361 0.108071621824323
0.0361 0.108077177349015
0.0361 0.108082732873706
0.0361 0.108088288398398
0.0361 0.108093843923089
0.0361 0.108099399447781
0.0361 0.108104954972472
0.0361 0.108110510497164
0.0361 0.108116066021855
0.0361 0.108121621546547
0.0361 0.108127177071238
0.0361 0.10813273259593
0.0361 0.108138288120622
0.0361 0.108143843645313
0.0361 0.108149399170005
0.0361 0.108154954694696
0.0361 0.108160510219388
0.0361 0.108166065744079
0.0361 0.108171621268771
0.0361 0.108177176793462
0.0361 0.108182732318154
0.0361 0.108188287842845
0.0361 0.108193843367537
0.0361 0.108199398892228
0.0361 0.10820495441692
0.0361 0.108210509941611
0.0361 0.108216065466303
0.0361 0.108221620990994
0.0361 0.108227176515686
0.0361 0.108232732040378
0.0361 0.108238287565069
0.0361 0.108243843089761
0.0361 0.108249398614452
0.0361 0.108254954139144
0.0361 0.108260509663835
0.0361 0.108266065188527
0.0361 0.108271620713218
0.0361 0.10827717623791
0.0361 0.108282731762601
0.0361 0.108288287287293
0.0361 0.108293842811984
0.0361 0.108299398336676
0.0361 0.108304953861367
0.0361 0.108310509386059
0.0361 0.10831606491075
0.0361 0.108321620435442
0.0361 0.108327175960134
0.0361 0.108332731484825
0.0361 0.108338287009517
0.0361 0.108343842534208
0.0361 0.1083493980589
0.0361 0.108354953583591
0.0361 0.108360509108283
0.0361 0.108366064632974
0.0361 0.108371620157666
0.0361 0.108377175682357
0.0361 0.108382731207049
0.0361 0.10838828673174
0.0361 0.108393842256432
0.0361 0.108399397781123
0.0361 0.108404953305815
0.0361 0.108410508830506
0.0361 0.108416064355198
0.0361 0.10842161987989
0.0361 0.108427175404581
0.0361 0.108432730929273
0.0361 0.108438286453964
0.0361 0.108443841978656
0.0361 0.108449397503347
0.0361 0.108454953028039
0.0361 0.10846050855273
0.0361 0.108466064077422
0.0361 0.108471619602113
0.0361 0.108477175126805
0.0361 0.108482730651496
0.0361 0.108488286176188
0.0361 0.108493841700879
0.0361 0.108499397225571
0.0361 0.108504952750262
0.0361 0.108510508274954
0.0361 0.108516063799646
0.0361 0.108521619324337
0.0361 0.108527174849029
0.0361 0.10853273037372
0.0361 0.108538285898412
0.0361 0.108543841423103
0.0361 0.108549396947795
0.0361 0.108554952472486
0.0361 0.108560507997178
0.0361 0.108566063521869
0.0361 0.108571619046561
0.0361 0.108577174571252
0.0361 0.108582730095944
0.0361 0.108588285620635
0.0361 0.108593841145327
0.0361 0.108599396670018
0.0361 0.10860495219471
0.0361 0.108610507719402
0.0361 0.108616063244093
0.0361 0.108621618768785
0.0361 0.108627174293476
0.0362 0.108632729818168
0.0362 0.108638285342859
0.0362 0.108643840867551
0.0362 0.108649396392242
0.0362 0.108654951916934
0.0362 0.108660507441625
0.0362 0.108666062966317
0.0362 0.108671618491008
0.0362 0.1086771740157
0.0362 0.108682729540391
0.0362 0.108688285065083
0.0362 0.108693840589774
0.0362 0.108699396114466
0.0362 0.108704951639158
0.0362 0.108710507163849
0.0362 0.108716062688541
0.0362 0.108721618213232
0.0362 0.108727173737924
0.0362 0.108732729262615
0.0362 0.108738284787307
0.0362 0.108743840311998
0.0362 0.10874939583669
0.0362 0.108754951361381
0.0362 0.108760506886073
0.0362 0.108766062410764
0.0362 0.108771617935456
0.0362 0.108777173460147
0.0362 0.108782728984839
0.0362 0.108788284509531
0.0362 0.108793840034222
0.0362 0.108799395558914
0.0362 0.108804951083605
0.0362 0.108810506608297
0.0362 0.108816062132988
0.0362 0.10882161765768
0.0362 0.108827173182371
0.0362 0.108832728707063
0.0362 0.108838284231754
0.0362 0.108843839756446
0.0362 0.108849395281137
0.0362 0.108854950805829
0.0362 0.10886050633052
0.0362 0.108866061855212
0.0362 0.108871617379903
0.0362 0.108877172904595
0.0362 0.108882728429286
0.0362 0.108888283953978
0.0362 0.10889383947867
0.0362 0.108899395003361
0.0362 0.108904950528053
0.0362 0.108910506052744
0.0362 0.108916061577436
0.0362 0.108921617102127
0.0362 0.108927172626819
0.0362 0.10893272815151
0.0362 0.108938283676202
0.0362 0.108943839200893
0.0362 0.108949394725585
0.0362 0.108954950250276
0.0362 0.108960505774968
0.0362 0.108966061299659
0.0362 0.108971616824351
0.0362 0.108977172349043
0.0362 0.108982727873734
0.0362 0.108988283398426
0.0362 0.108993838923117
0.0362 0.108999394447809
0.0362 0.1090049499725
0.0362 0.109010505497192
0.0362 0.109016061021883
0.0362 0.109021616546575
0.0362 0.109027172071266
0.0362 0.109032727595958
0.0362 0.109038283120649
0.0362 0.109043838645341
0.0362 0.109049394170032
0.0362 0.109054949694724
0.0362 0.109060505219415
0.0362 0.109066060744107
0.0362 0.109071616268798
0.0362 0.10907717179349
0.0362 0.109082727318182
0.0362 0.109088282842873
0.0362 0.109093838367565
0.0362 0.109099393892256
0.0362 0.109104949416948
0.0362 0.109110504941639
0.0362 0.109116060466331
0.0362 0.109121615991022
0.0362 0.109127171515714
0.0362 0.109132727040405
0.0362 0.109138282565097
0.0362 0.109143838089788
0.0362 0.10914939361448
0.0362 0.109154949139171
0.0362 0.109160504663863
0.0362 0.109166060188555
0.0362 0.109171615713246
0.0362 0.109177171237938
0.0362 0.109182726762629
0.0362 0.109188282287321
0.0362 0.109193837812012
0.0362 0.109199393336704
0.0362 0.109204948861395
0.0362 0.109210504386087
0.0362 0.109216059910778
0.0362 0.10922161543547
0.0362 0.109227170960161
0.0362 0.109232726484853
0.0362 0.109238282009544
0.0362 0.109243837534236
0.0362 0.109249393058927
0.0362 0.109254948583619
0.0362 0.10926050410831
0.0362 0.109266059633002
0.0362 0.109271615157694
0.0362 0.109277170682385
0.0362 0.109282726207077
0.0362 0.109288281731768
0.0362 0.10929383725646
0.0362 0.109299392781151
0.0362 0.109304948305843
0.0362 0.109310503830534
0.0362 0.109316059355226
0.0362 0.109321614879917
0.0362 0.109327170404609
0.0362 0.1093327259293
0.0362 0.109338281453992
0.0362 0.109343836978683
0.0362 0.109349392503375
0.0362 0.109354948028067
0.0362 0.109360503552758
0.0362 0.10936605907745
0.0362 0.109371614602141
0.0362 0.109377170126833
0.0362 0.109382725651524
0.0362 0.109388281176216
0.0362 0.109393836700907
0.0362 0.109399392225599
0.0362 0.10940494775029
0.0362 0.109410503274982
0.0362 0.109416058799673
0.0362 0.109421614324365
0.0362 0.109427169849056
0.0362 0.109432725373748
0.0362 0.109438280898439
0.0362 0.109443836423131
0.0362 0.109449391947823
0.0362 0.109454947472514
0.0362 0.109460502997206
0.0362 0.109466058521897
0.0362 0.109471614046589
0.0362 0.10947716957128
0.0362 0.109482725095972
0.0362 0.109488280620663
0.0362 0.109493836145355
0.0362 0.109499391670046
0.0362 0.109504947194738
0.0362 0.109510502719429
0.0362 0.109516058244121
0.0362 0.109521613768812
0.0362 0.109527169293504
0.0362 0.109532724818195
0.0362 0.109538280342887
0.0362 0.109543835867579
0.0362 0.10954939139227
0.0362 0.109554946916962
0.0362 0.109560502441653
0.0362 0.109566057966345
0.0362 0.109571613491036
0.0362 0.109577169015728
0.0362 0.109582724540419
0.0362 0.109588280065111
0.0362 0.109593835589802
0.0362 0.109599391114494
0.0362 0.109604946639185
0.0362 0.109610502163877
0.0362 0.109616057688568
0.0362 0.10962161321326
0.0362 0.109627168737951
0.0362 0.109632724262643
0.0362 0.109638279787335
0.0362 0.109643835312026
0.0362 0.109649390836718
0.0362 0.109654946361409
0.0362 0.109660501886101
0.0362 0.109666057410792
0.0362 0.109671612935484
0.0362 0.109677168460175
0.0362 0.109682723984867
0.0362 0.109688279509558
0.0362 0.10969383503425
0.0362 0.109699390558941
0.0362 0.109704946083633
0.0362 0.109710501608324
0.0362 0.109716057133016
0.0362 0.109721612657707
0.0362 0.109727168182399
0.0362 0.109732723707091
0.0362 0.109738279231782
0.0362 0.109743834756474
0.0362 0.109749390281165
0.0362 0.109754945805857
0.0362 0.109760501330548
0.0362 0.10976605685524
0.0362 0.109771612379931
0.0362 0.109777167904623
0.0362 0.109782723429314
0.0362 0.109788278954006
0.0362 0.109793834478697
0.0362 0.109799390003389
0.0362 0.10980494552808
0.0362 0.109810501052772
0.0362 0.109816056577463
0.0362 0.109821612102155
0.0362 0.109827167626847
0.0362 0.109832723151538
0.0362 0.10983827867623
0.0362 0.109843834200921
0.0362 0.109849389725613
0.0362 0.109854945250304
0.0362 0.109860500774996
0.0362 0.109866056299687
0.0362 0.109871611824379
0.0362 0.10987716734907
0.0362 0.109882722873762
0.0362 0.109888278398453
0.0362 0.109893833923145
0.0362 0.109899389447836
0.0362 0.109904944972528
0.0362 0.109910500497219
0.0362 0.109916056021911
0.0362 0.109921611546603
0.0362 0.109927167071294
0.0362 0.109932722595986
0.0362 0.109938278120677
0.0362 0.109943833645369
0.0362 0.10994938917006
0.0362 0.109954944694752
0.0362 0.109960500219443
0.0362 0.109966055744135
0.0362 0.109971611268826
0.0362 0.109977166793518
0.0362 0.109982722318209
0.0362 0.109988277842901
0.0362 0.109993833367592
0.0362 0.109999388892284
0.0362 0.110004944416975
0.0362 0.110010499941667
0.0362 0.110016055466359
0.0362 0.11002161099105
0.0362 0.110027166515742
0.0362 0.110032722040433
0.0362 0.110038277565125
0.0362 0.110043833089816
0.0362 0.110049388614508
0.0362 0.110054944139199
0.0362 0.110060499663891
0.0362 0.110066055188582
0.0362 0.110071610713274
0.0362 0.110077166237965
0.0362 0.110082721762657
0.0362 0.110088277287348
0.0362 0.11009383281204
0.0362 0.110099388336731
0.0362 0.110104943861423
0.0362 0.110110499386115
0.0362 0.110116054910806
0.0362 0.110121610435498
0.0362 0.110127165960189
0.0362 0.110132721484881
0.0362 0.110138277009572
0.0362 0.110143832534264
0.0362 0.110149388058955
0.0362 0.110154943583647
0.0362 0.110160499108338
0.0362 0.11016605463303
0.0362 0.110171610157721
0.0362 0.110177165682413
0.0362 0.110182721207104
0.0362 0.110188276731796
0.0362 0.110193832256487
0.0362 0.110199387781179
0.0362 0.110204943305871
0.0362 0.110210498830562
0.0362 0.110216054355254
0.0362 0.110221609879945
0.0362 0.110227165404637
0.0362 0.110232720929328
0.0362 0.11023827645402
0.0362 0.110243831978711
0.0362 0.110249387503403
0.0362 0.110254943028094
0.0362 0.110260498552786
0.0362 0.110266054077477
0.0362 0.110271609602169
0.0362 0.11027716512686
0.0362 0.110282720651552
0.0362 0.110288276176243
0.0362 0.110293831700935
0.0362 0.110299387225627
0.0362 0.110304942750318
0.0362 0.11031049827501
0.0362 0.110316053799701
0.0362 0.110321609324393
0.0362 0.110327164849084
0.0362 0.110332720373776
0.0362 0.110338275898467
0.0362 0.110343831423159
0.0362 0.11034938694785
0.0362 0.110354942472542
0.0362 0.110360497997233
0.0362 0.110366053521925
0.0362 0.110371609046616
0.0362 0.110377164571308
0.0362 0.110382720095999
0.0362 0.110388275620691
0.0362 0.110393831145383
0.0362 0.110399386670074
0.0362 0.110404942194766
0.0362 0.110410497719457
0.0362 0.110416053244149
0.0362 0.11042160876884
0.0362 0.110427164293532
0.0362 0.110432719818223
0.0362 0.110438275342915
0.0362 0.110443830867606
0.0362 0.110449386392298
0.0362 0.110454941916989
0.0362 0.110460497441681
0.0362 0.110466052966372
0.0362 0.110471608491064
0.0362 0.110477164015755
0.0362 0.110482719540447
0.0362 0.110488275065139
0.0362 0.11049383058983
0.0362 0.110499386114522
0.0362 0.110504941639213
0.0362 0.110510497163905
0.0362 0.110516052688596
0.0362 0.110521608213288
0.0362 0.110527163737979
0.0362 0.110532719262671
0.0362 0.110538274787362
0.0362 0.110543830312054
0.0362 0.110549385836745
0.0362 0.110554941361437
0.0362 0.110560496886128
0.0362 0.11056605241082
0.0362 0.110571607935511
0.0362 0.110577163460203
0.0362 0.110582718984895
0.0362 0.110588274509586
0.0362 0.110593830034278
0.0362 0.110599385558969
0.0362 0.110604941083661
0.0362 0.110610496608352
0.0362 0.110616052133044
0.0362 0.110621607657735
0.0362 0.110627163182427
0.0362 0.110632718707118
0.0362 0.11063827423181
0.0362 0.110643829756501
0.0362 0.110649385281193
0.0362 0.110654940805884
0.0362 0.110660496330576
0.0362 0.110666051855267
0.0362 0.110671607379959
0.0362 0.110677162904651
0.0362 0.110682718429342
0.0362 0.110688273954034
0.0362 0.110693829478725
0.0362 0.110699385003417
0.0362 0.110704940528108
0.0362 0.1107104960528
0.0362 0.110716051577491
0.0362 0.110721607102183
0.0362 0.110727162626874
0.0362 0.110732718151566
0.0362 0.110738273676257
0.0362 0.110743829200949
0.0362 0.11074938472564
0.0362 0.110754940250332
0.0362 0.110760495775023
0.0362 0.110766051299715
0.0362 0.110771606824407
0.0362 0.110777162349098
0.0362 0.11078271787379
0.0362 0.110788273398481
0.0362 0.110793828923173
0.0362 0.110799384447864
0.0362 0.110804939972556
0.0362 0.110810495497247
0.0362 0.110816051021939
0.0362 0.11082160654663
0.0362 0.110827162071322
0.0362 0.110832717596013
0.0362 0.110838273120705
0.0362 0.110843828645396
0.0362 0.110849384170088
0.0362 0.110854939694779
0.0362 0.110860495219471
0.0362 0.110866050744163
0.0362 0.110871606268854
0.0362 0.110877161793546
0.0362 0.110882717318237
0.0362 0.110888272842929
0.0362 0.11089382836762
0.0362 0.110899383892312
0.0362 0.110904939417003
0.0362 0.110910494941695
0.0362 0.110916050466386
0.0362 0.110921605991078
0.0362 0.110927161515769
0.0362 0.110932717040461
0.0362 0.110938272565152
0.0362 0.110943828089844
0.0362 0.110949383614535
0.0362 0.110954939139227
0.0362 0.110960494663919
0.0362 0.11096605018861
0.0362 0.110971605713302
0.0362 0.110977161237993
0.0362 0.110982716762685
0.0362 0.110988272287376
0.0362 0.110993827812068
0.0362 0.110999383336759
0.0362 0.111004938861451
0.0362 0.111010494386142
0.0362 0.111016049910834
0.0362 0.111021605435525
0.0362 0.111027160960217
0.0362 0.111032716484908
0.0362 0.1110382720096
0.0362 0.111043827534291
0.0362 0.111049383058983
0.0362 0.111054938583675
0.0362 0.111060494108366
0.0362 0.111066049633058
0.0362 0.111071605157749
0.0362 0.111077160682441
0.0362 0.111082716207132
0.0362 0.111088271731824
0.0362 0.111093827256515
0.0362 0.111099382781207
0.0362 0.111104938305898
0.0362 0.11111049383059
0.0362 0.111116049355281
0.0362 0.111121604879973
0.0362 0.111127160404664
0.0362 0.111132715929356
0.0362 0.111138271454047
0.0362 0.111143826978739
0.0362 0.111149382503431
0.0362 0.111154938028122
0.0362 0.111160493552814
0.0362 0.111166049077505
0.0362 0.111171604602197
0.0362 0.111177160126888
0.0362 0.11118271565158
0.0362 0.111188271176271
0.0362 0.111193826700963
0.0362 0.111199382225654
0.0362 0.111204937750346
0.0362 0.111210493275037
0.0362 0.111216048799729
0.0362 0.11122160432442
0.0362 0.111227159849112
0.0362 0.111232715373803
0.0362 0.111238270898495
0.0362 0.111243826423187
0.0362 0.111249381947878
0.0362 0.11125493747257
0.0362 0.111260492997261
0.0362 0.111266048521953
0.0362 0.111271604046644
0.0362 0.111277159571336
0.0362 0.111282715096027
0.0362 0.111288270620719
0.0362 0.11129382614541
0.0362 0.111299381670102
0.0362 0.111304937194793
0.0362 0.111310492719485
0.0362 0.111316048244176
0.0362 0.111321603768868
0.0362 0.111327159293559
0.0362 0.111332714818251
0.0362 0.111338270342943
0.0362 0.111343825867634
0.0362 0.111349381392326
0.0362 0.111354936917017
0.0362 0.111360492441709
0.0362 0.1113660479664
0.0362 0.111371603491092
0.0362 0.111377159015783
0.0362 0.111382714540475
0.0362 0.111388270065166
0.0362 0.111393825589858
0.0362 0.111399381114549
0.0362 0.111404936639241
0.0362 0.111410492163932
0.0362 0.111416047688624
0.0362 0.111421603213315
0.0362 0.111427158738007
0.0362 0.111432714262699
0.0362 0.11143826978739
0.0362 0.111443825312082
0.0362 0.111449380836773
0.0362 0.111454936361465
0.0362 0.111460491886156
0.0362 0.111466047410848
0.0362 0.111471602935539
0.0362 0.111477158460231
0.0362 0.111482713984922
0.0362 0.111488269509614
0.0362 0.111493825034305
0.0362 0.111499380558997
0.0362 0.111504936083688
0.0362 0.11151049160838
0.0362 0.111516047133071
0.0362 0.111521602657763
0.0362 0.111527158182455
0.0362 0.111532713707146
0.0362 0.111538269231838
0.0362 0.111543824756529
0.0362 0.111549380281221
0.0362 0.111554935805912
0.0362 0.111560491330604
0.0362 0.111566046855295
0.0362 0.111571602379987
0.0362 0.111577157904678
0.0362 0.11158271342937
0.0362 0.111588268954061
0.0362 0.111593824478753
0.0362 0.111599380003444
0.0362 0.111604935528136
0.0362 0.111610491052827
0.0362 0.111616046577519
0.0362 0.111621602102211
0.0362 0.111627157626902
0.0362 0.111632713151594
0.0362 0.111638268676285
0.0362 0.111643824200977
0.0362 0.111649379725668
0.0362 0.11165493525036
0.0362 0.111660490775051
0.0362 0.111666046299743
0.0362 0.111671601824434
0.0362 0.111677157349126
0.0362 0.111682712873817
0.0362 0.111688268398509
0.0362 0.1116938239232
0.0362 0.111699379447892
0.0362 0.111704934972583
0.0362 0.111710490497275
0.0362 0.111716046021967
0.0362 0.111721601546658
0.0362 0.11172715707135
0.0362 0.111732712596041
0.0362 0.111738268120733
0.0362 0.111743823645424
0.0362 0.111749379170116
0.0362 0.111754934694807
0.0362 0.111760490219499
0.0362 0.11176604574419
0.0362 0.111771601268882
0.0362 0.111777156793573
0.0362 0.111782712318265
0.0362 0.111788267842956
0.0362 0.111793823367648
0.0362 0.111799378892339
0.0362 0.111804934417031
0.0362 0.111810489941723
0.0362 0.111816045466414
0.0362 0.111821600991106
0.0362 0.111827156515797
0.0362 0.111832712040489
0.0362 0.11183826756518
0.0362 0.111843823089872
0.0362 0.111849378614563
0.0362 0.111854934139255
0.0362 0.111860489663946
0.0362 0.111866045188638
0.0362 0.111871600713329
0.0362 0.111877156238021
0.0362 0.111882711762712
0.0362 0.111888267287404
0.0362 0.111893822812095
0.0362 0.111899378336787
0.0362 0.111904933861479
0.0362 0.11191048938617
0.0362 0.111916044910862
0.0362 0.111921600435553
0.0362 0.111927155960245
0.0362 0.111932711484936
0.0362 0.111938267009628
0.0362 0.111943822534319
0.0362 0.111949378059011
0.0362 0.111954933583702
0.0362 0.111960489108394
0.0362 0.111966044633085
0.0362 0.111971600157777
0.0362 0.111977155682468
0.0362 0.11198271120716
0.0362 0.111988266731851
0.0362 0.111993822256543
0.0362 0.111999377781235
0.0362 0.112004933305926
0.0362 0.112010488830618
0.0362 0.112016044355309
0.0362 0.112021599880001
0.0362 0.112027155404692
0.0362 0.112032710929384
0.0362 0.112038266454075
0.0362 0.112043821978767
0.0362 0.112049377503458
0.0362 0.11205493302815
0.0362 0.112060488552841
0.0362 0.112066044077533
0.0362 0.112071599602224
0.0362 0.112077155126916
0.0362 0.112082710651607
0.0362 0.112088266176299
0.0362 0.112093821700991
0.0362 0.112099377225682
0.0363 0.112104932750374
0.0363 0.112110488275065
0.0363 0.112116043799757
0.0363 0.112121599324448
0.0363 0.11212715484914
0.0363 0.112132710373831
0.0363 0.112138265898523
0.0363 0.112143821423214
0.0363 0.112149376947906
0.0363 0.112154932472597
0.0363 0.112160487997289
0.0363 0.11216604352198
0.0363 0.112171599046672
0.0363 0.112177154571363
0.0363 0.112182710096055
0.0363 0.112188265620747
0.0363 0.112193821145438
0.0363 0.11219937667013
0.0363 0.112204932194821
0.0363 0.112210487719513
0.0363 0.112216043244204
0.0363 0.112221598768896
0.0363 0.112227154293587
0.0363 0.112232709818279
0.0363 0.11223826534297
0.0363 0.112243820867662
0.0363 0.112249376392353
0.0363 0.112254931917045
0.0363 0.112260487441736
0.0363 0.112266042966428
0.0363 0.112271598491119
0.0363 0.112277154015811
0.0363 0.112282709540503
0.0363 0.112288265065194
0.0363 0.112293820589886
0.0363 0.112299376114577
0.0363 0.112304931639269
0.0363 0.11231048716396
0.0363 0.112316042688652
0.0363 0.112321598213343
0.0363 0.112327153738035
0.0363 0.112332709262726
0.0363 0.112338264787418
0.0363 0.112343820312109
0.0363 0.112349375836801
0.0363 0.112354931361492
0.0363 0.112360486886184
0.0363 0.112366042410875
0.0363 0.112371597935567
0.0363 0.112377153460259
0.0363 0.11238270898495
0.0363 0.112388264509642
0.0363 0.112393820034333
0.0363 0.112399375559025
0.0363 0.112404931083716
0.0363 0.112410486608408
0.0363 0.112416042133099
0.0363 0.112421597657791
0.0363 0.112427153182482
0.0363 0.112432708707174
0.0363 0.112438264231865
0.0363 0.112443819756557
0.0363 0.112449375281248
0.0363 0.11245493080594
0.0363 0.112460486330631
0.0363 0.112466041855323
0.0363 0.112471597380015
0.0363 0.112477152904706
0.0363 0.112482708429398
0.0363 0.112488263954089
0.0363 0.112493819478781
0.0363 0.112499375003472
0.0363 0.112504930528164
0.0363 0.112510486052855
0.0363 0.112516041577547
0.0363 0.112521597102238
0.0363 0.11252715262693
0.0363 0.112532708151621
0.0363 0.112538263676313
0.0363 0.112543819201004
0.0363 0.112549374725696
0.0363 0.112554930250387
0.0363 0.112560485775079
0.0363 0.112566041299771
0.0363 0.112571596824462
0.0363 0.112577152349154
0.0363 0.112582707873845
0.0363 0.112588263398537
0.0363 0.112593818923228
0.0363 0.11259937444792
0.0363 0.112604929972611
0.0363 0.112610485497303
0.0363 0.112616041021994
0.0363 0.112621596546686
0.0363 0.112627152071377
0.0363 0.112632707596069
0.0363 0.11263826312076
0.0363 0.112643818645452
0.0363 0.112649374170143
0.0363 0.112654929694835
0.0363 0.112660485219527
0.0363 0.112666040744218
0.0363 0.11267159626891
0.0363 0.112677151793601
0.0363 0.112682707318293
0.0363 0.112688262842984
0.0363 0.112693818367676
0.0363 0.112699373892367
0.0363 0.112704929417059
0.0363 0.11271048494175
0.0363 0.112716040466442
0.0363 0.112721595991133
0.0363 0.112727151515825
0.0363 0.112732707040516
0.0363 0.112738262565208
0.0363 0.1127438180899
0.0363 0.112749373614591
0.0363 0.112754929139283
0.0363 0.112760484663974
0.0363 0.112766040188666
0.0363 0.112771595713357
0.0363 0.112777151238049
0.0363 0.11278270676274
0.0363 0.112788262287432
0.0363 0.112793817812123
0.0363 0.112799373336815
0.0363 0.112804928861506
0.0363 0.112810484386198
0.0363 0.112816039910889
0.0363 0.112821595435581
0.0363 0.112827150960272
0.0363 0.112832706484964
0.0363 0.112838262009655
0.0363 0.112843817534347
0.0363 0.112849373059039
0.0363 0.11285492858373
0.0363 0.112860484108422
0.0363 0.112866039633113
0.0363 0.112871595157805
0.0363 0.112877150682496
0.0363 0.112882706207188
0.0363 0.112888261731879
0.0363 0.112893817256571
0.0363 0.112899372781262
0.0363 0.112904928305954
0.0363 0.112910483830645
0.0363 0.112916039355337
0.0363 0.112921594880028
0.0363 0.11292715040472
0.0363 0.112932705929412
0.0363 0.112938261454103
0.0363 0.112943816978795
0.0363 0.112949372503486
0.0363 0.112954928028178
0.0363 0.112960483552869
0.0363 0.112966039077561
0.0363 0.112971594602252
0.0363 0.112977150126944
0.0363 0.112982705651635
0.0363 0.112988261176327
0.0363 0.112993816701018
0.0363 0.11299937222571
0.0363 0.113004927750401
0.0363 0.113010483275093
0.0363 0.113016038799784
0.0363 0.113021594324476
0.0363 0.113027149849167
0.0363 0.113032705373859
0.0363 0.113038260898551
0.0363 0.113043816423242
0.0363 0.113049371947934
0.0363 0.113054927472625
0.0363 0.113060482997317
0.0363 0.113066038522008
0.0363 0.1130715940467
0.0363 0.113077149571391
0.0363 0.113082705096083
0.0363 0.113088260620774
0.0363 0.113093816145466
0.0363 0.113099371670157
0.0363 0.113104927194849
0.0363 0.11311048271954
0.0363 0.113116038244232
0.0363 0.113121593768923
0.0363 0.113127149293615
0.0363 0.113132704818307
0.0363 0.113138260342998
0.0363 0.11314381586769
0.0363 0.113149371392381
0.0363 0.113154926917073
0.0363 0.113160482441764
0.0363 0.113166037966456
0.0363 0.113171593491147
0.0363 0.113177149015839
0.0363 0.11318270454053
0.0363 0.113188260065222
0.0363 0.113193815589913
0.0363 0.113199371114605
0.0363 0.113204926639296
0.0363 0.113210482163988
0.0363 0.113216037688679
0.0363 0.113221593213371
0.0363 0.113227148738063
0.0363 0.113232704262754
0.0363 0.113238259787446
0.0363 0.113243815312137
0.0363 0.113249370836829
0.0363 0.11325492636152
0.0363 0.113260481886212
0.0363 0.113266037410903
0.0363 0.113271592935595
0.0363 0.113277148460286
0.0363 0.113282703984978
0.0363 0.113288259509669
0.0363 0.113293815034361
0.0363 0.113299370559052
0.0363 0.113304926083744
0.0363 0.113310481608435
0.0363 0.113316037133127
0.0363 0.113321592657819
0.0363 0.11332714818251
0.0363 0.113332703707202
0.0363 0.113338259231893
0.0363 0.113343814756585
0.0363 0.113349370281276
0.0363 0.113354925805968
0.0363 0.113360481330659
0.0363 0.113366036855351
0.0363 0.113371592380042
0.0363 0.113377147904734
0.0363 0.113382703429425
0.0363 0.113388258954117
0.0363 0.113393814478808
0.0363 0.1133993700035
0.0363 0.113404925528192
0.0363 0.113410481052883
0.0363 0.113416036577575
0.0363 0.113421592102266
0.0363 0.113427147626958
0.0363 0.113432703151649
0.0363 0.113438258676341
0.0363 0.113443814201032
0.0363 0.113449369725724
0.0363 0.113454925250415
0.0363 0.113460480775107
0.0363 0.113466036299798
0.0363 0.11347159182449
0.0363 0.113477147349181
0.0363 0.113482702873873
0.0363 0.113488258398564
0.0363 0.113493813923256
0.0363 0.113499369447948
0.0363 0.113504924972639
0.0363 0.113510480497331
0.0363 0.113516036022022
0.0363 0.113521591546714
0.0363 0.113527147071405
0.0363 0.113532702596097
0.0363 0.113538258120788
0.0363 0.11354381364548
0.0363 0.113549369170171
0.0363 0.113554924694863
0.0363 0.113560480219554
0.0363 0.113566035744246
0.0363 0.113571591268937
0.0363 0.113577146793629
0.0363 0.11358270231832
0.0363 0.113588257843012
0.0363 0.113593813367704
0.0363 0.113599368892395
0.0363 0.113604924417087
0.0363 0.113610479941778
0.0363 0.11361603546647
0.0363 0.113621590991161
0.0363 0.113627146515853
0.0363 0.113632702040544
0.0363 0.113638257565236
0.0363 0.113643813089927
0.0363 0.113649368614619
0.0363 0.11365492413931
0.0363 0.113660479664002
0.0363 0.113666035188693
0.0363 0.113671590713385
0.0363 0.113677146238076
0.0363 0.113682701762768
0.0363 0.11368825728746
0.0363 0.113693812812151
0.0363 0.113699368336843
0.0363 0.113704923861534
0.0363 0.113710479386226
0.0363 0.113716034910917
0.0363 0.113721590435609
0.0363 0.1137271459603
0.0363 0.113732701484992
0.0363 0.113738257009683
0.0363 0.113743812534375
0.0363 0.113749368059066
0.0363 0.113754923583758
0.0363 0.113760479108449
0.0363 0.113766034633141
0.0363 0.113771590157832
0.0363 0.113777145682524
0.0363 0.113782701207216
0.0363 0.113788256731907
0.0363 0.113793812256599
0.0363 0.11379936778129
0.0363 0.113804923305982
0.0363 0.113810478830673
0.0363 0.113816034355365
0.0363 0.113821589880056
0.0363 0.113827145404748
0.0363 0.113832700929439
0.0363 0.113838256454131
0.0363 0.113843811978822
0.0363 0.113849367503514
0.0363 0.113854923028205
0.0363 0.113860478552897
0.0363 0.113866034077588
0.0363 0.11387158960228
0.0363 0.113877145126972
0.0363 0.113882700651663
0.0363 0.113888256176355
0.0363 0.113893811701046
0.0363 0.113899367225738
0.0363 0.113904922750429
0.0363 0.113910478275121
0.0363 0.113916033799812
0.0363 0.113921589324504
0.0363 0.113927144849195
0.0363 0.113932700373887
0.0363 0.113938255898578
0.0363 0.11394381142327
0.0363 0.113949366947961
0.0363 0.113954922472653
0.0363 0.113960477997344
0.0363 0.113966033522036
0.0363 0.113971589046728
0.0363 0.113977144571419
0.0363 0.113982700096111
0.0363 0.113988255620802
0.0363 0.113993811145494
0.0363 0.113999366670185
0.0363 0.114004922194877
0.0363 0.114010477719568
0.0363 0.11401603324426
0.0363 0.114021588768951
0.0363 0.114027144293643
0.0363 0.114032699818334
0.0363 0.114038255343026
0.0363 0.114043810867717
0.0363 0.114049366392409
0.0363 0.1140549219171
0.0363 0.114060477441792
0.0363 0.114066032966484
0.0363 0.114071588491175
0.0363 0.114077144015867
0.0363 0.114082699540558
0.0363 0.11408825506525
0.0363 0.114093810589941
0.0363 0.114099366114633
0.0363 0.114104921639324
0.0363 0.114110477164016
0.0363 0.114116032688707
0.0363 0.114121588213399
0.0363 0.11412714373809
0.0363 0.114132699262782
0.0363 0.114138254787473
0.0363 0.114143810312165
0.0363 0.114149365836856
0.0363 0.114154921361548
0.0363 0.11416047688624
0.0363 0.114166032410931
0.0363 0.114171587935623
0.0363 0.114177143460314
0.0363 0.114182698985006
0.0363 0.114188254509697
0.0363 0.114193810034389
0.0363 0.11419936555908
0.0363 0.114204921083772
0.0363 0.114210476608463
0.0363 0.114216032133155
0.0363 0.114221587657846
0.0363 0.114227143182538
0.0363 0.114232698707229
0.0363 0.114238254231921
0.0363 0.114243809756612
0.0363 0.114249365281304
0.0363 0.114254920805996
0.0363 0.114260476330687
0.0363 0.114266031855379
0.0363 0.11427158738007
0.0363 0.114277142904762
0.0363 0.114282698429453
0.0363 0.114288253954145
0.0363 0.114293809478836
0.0363 0.114299365003528
0.0363 0.114304920528219
0.0363 0.114310476052911
0.0363 0.114316031577602
0.0363 0.114321587102294
0.0363 0.114327142626985
0.0363 0.114332698151677
0.0363 0.114338253676368
0.0363 0.11434380920106
0.0363 0.114349364725752
0.0363 0.114354920250443
0.0363 0.114360475775135
0.0363 0.114366031299826
0.0363 0.114371586824518
0.0363 0.114377142349209
0.0363 0.114382697873901
0.0363 0.114388253398592
0.0363 0.114393808923284
0.0363 0.114399364447975
0.0363 0.114404919972667
0.0363 0.114410475497358
0.0363 0.11441603102205
0.0363 0.114421586546741
0.0363 0.114427142071433
0.0363 0.114432697596124
0.0363 0.114438253120816
0.0363 0.114443808645508
0.0363 0.114449364170199
0.0363 0.114454919694891
0.0363 0.114460475219582
0.0363 0.114466030744274
0.0363 0.114471586268965
0.0363 0.114477141793657
0.0363 0.114482697318348
0.0363 0.11448825284304
0.0363 0.114493808367731
0.0363 0.114499363892423
0.0363 0.114504919417114
0.0363 0.114510474941806
0.0363 0.114516030466497
0.0363 0.114521585991189
0.0363 0.11452714151588
0.0363 0.114532697040572
0.0363 0.114538252565264
0.0363 0.114543808089955
0.0363 0.114549363614647
0.0363 0.114554919139338
0.0363 0.11456047466403
0.0363 0.114566030188721
0.0363 0.114571585713413
0.0363 0.114577141238104
0.0363 0.114582696762796
0.0363 0.114588252287487
0.0363 0.114593807812179
0.0363 0.11459936333687
0.0363 0.114604918861562
0.0363 0.114610474386253
0.0363 0.114616029910945
0.0363 0.114621585435636
0.0363 0.114627140960328
0.0363 0.11463269648502
0.0363 0.114638252009711
0.0363 0.114643807534403
0.0363 0.114649363059094
0.0363 0.114654918583786
0.0363 0.114660474108477
0.0363 0.114666029633169
0.0363 0.11467158515786
0.0363 0.114677140682552
0.0363 0.114682696207243
0.0363 0.114688251731935
0.0363 0.114693807256626
0.0363 0.114699362781318
0.0363 0.114704918306009
0.0363 0.114710473830701
0.0363 0.114716029355392
0.0363 0.114721584880084
0.0363 0.114727140404776
0.0363 0.114732695929467
0.0363 0.114738251454159
0.0363 0.11474380697885
0.0363 0.114749362503542
0.0363 0.114754918028233
0.0363 0.114760473552925
0.0363 0.114766029077616
0.0363 0.114771584602308
0.0363 0.114777140126999
0.0363 0.114782695651691
0.0363 0.114788251176382
0.0363 0.114793806701074
0.0363 0.114799362225765
0.0363 0.114804917750457
0.0363 0.114810473275148
0.0363 0.11481602879984
0.0363 0.114821584324532
0.0363 0.114827139849223
0.0363 0.114832695373915
0.0363 0.114838250898606
0.0363 0.114843806423298
0.0363 0.114849361947989
0.0363 0.114854917472681
0.0363 0.114860472997372
0.0363 0.114866028522064
0.0363 0.114871584046755
0.0363 0.114877139571447
0.0363 0.114882695096138
0.0363 0.11488825062083
0.0363 0.114893806145521
0.0363 0.114899361670213
0.0363 0.114904917194904
0.0363 0.114910472719596
0.0363 0.114916028244288
0.0363 0.114921583768979
0.0363 0.114927139293671
0.0363 0.114932694818362
0.0363 0.114938250343054
0.0363 0.114943805867745
0.0363 0.114949361392437
0.0363 0.114954916917128
0.0363 0.11496047244182
0.0363 0.114966027966511
0.0363 0.114971583491203
0.0363 0.114977139015894
0.0363 0.114982694540586
0.0363 0.114988250065277
0.0363 0.114993805589969
0.0363 0.11499936111466
0.0363 0.115004916639352
0.0363 0.115010472164044
0.0363 0.115016027688735
0.0363 0.115021583213427
0.0363 0.115027138738118
0.0363 0.11503269426281
0.0363 0.115038249787501
0.0363 0.115043805312193
0.0363 0.115049360836884
0.0363 0.115054916361576
0.0363 0.115060471886267
0.0363 0.115066027410959
0.0363 0.11507158293565
0.0363 0.115077138460342
0.0363 0.115082693985033
0.0363 0.115088249509725
0.0363 0.115093805034416
0.0363 0.115099360559108
0.0363 0.1151049160838
0.0363 0.115110471608491
0.0363 0.115116027133183
0.0363 0.115121582657874
0.0363 0.115127138182566
0.0363 0.115132693707257
0.0363 0.115138249231949
0.0363 0.11514380475664
0.0363 0.115149360281332
0.0363 0.115154915806023
0.0363 0.115160471330715
0.0363 0.115166026855406
0.0363 0.115171582380098
0.0363 0.115177137904789
0.0363 0.115182693429481
0.0363 0.115188248954172
0.0363 0.115193804478864
0.0363 0.115199360003556
0.0363 0.115204915528247
0.0363 0.115210471052939
0.0363 0.11521602657763
0.0363 0.115221582102322
0.0363 0.115227137627013
0.0363 0.115232693151705
0.0363 0.115238248676396
0.0363 0.115243804201088
0.0363 0.115249359725779
0.0363 0.115254915250471
0.0363 0.115260470775162
0.0363 0.115266026299854
0.0363 0.115271581824545
0.0363 0.115277137349237
0.0363 0.115282692873928
0.0363 0.11528824839862
0.0363 0.115293803923312
0.0363 0.115299359448003
0.0363 0.115304914972695
0.0363 0.115310470497386
0.0363 0.115316026022078
0.0363 0.115321581546769
0.0363 0.115327137071461
0.0363 0.115332692596152
0.0364 0.115338248120844
0.0364 0.115343803645535
0.0364 0.115349359170227
0.0364 0.115354914694918
0.0364 0.11536047021961
0.0364 0.115366025744301
0.0364 0.115371581268993
0.0364 0.115377136793684
0.0364 0.115382692318376
0.0364 0.115388247843068
0.0364 0.115393803367759
0.0364 0.115399358892451
0.0364 0.115404914417142
0.0364 0.115410469941834
0.0364 0.115416025466525
0.0364 0.115421580991217
0.0364 0.115427136515908
0.0364 0.1154326920406
0.0364 0.115438247565291
0.0364 0.115443803089983
0.0364 0.115449358614674
0.0364 0.115454914139366
0.0364 0.115460469664057
0.0364 0.115466025188749
0.0364 0.11547158071344
0.0364 0.115477136238132
0.0364 0.115482691762824
0.0364 0.115488247287515
0.0364 0.115493802812207
0.0364 0.115499358336898
0.0364 0.11550491386159
0.0364 0.115510469386281
0.0364 0.115516024910973
0.0364 0.115521580435664
0.0364 0.115527135960356
0.0364 0.115532691485047
0.0364 0.115538247009739
0.0364 0.11554380253443
0.0364 0.115549358059122
0.0364 0.115554913583813
0.0364 0.115560469108505
0.0364 0.115566024633196
0.0364 0.115571580157888
0.0364 0.11557713568258
0.0364 0.115582691207271
0.0364 0.115588246731963
0.0364 0.115593802256654
0.0364 0.115599357781346
0.0364 0.115604913306037
0.0364 0.115610468830729
0.0364 0.11561602435542
0.0364 0.115621579880112
0.0364 0.115627135404803
0.0364 0.115632690929495
0.0364 0.115638246454186
0.0364 0.115643801978878
0.0364 0.115649357503569
0.0364 0.115654913028261
0.0364 0.115660468552952
0.0364 0.115666024077644
0.0364 0.115671579602336
0.0364 0.115677135127027
0.0364 0.115682690651719
0.0364 0.11568824617641
0.0364 0.115693801701102
0.0364 0.115699357225793
0.0364 0.115704912750485
0.0364 0.115710468275176
0.0364 0.115716023799868
0.0364 0.115721579324559
0.0364 0.115727134849251
0.0364 0.115732690373942
0.0364 0.115738245898634
0.0364 0.115743801423325
0.0364 0.115749356948017
0.0364 0.115754912472708
0.0364 0.1157604679974
0.0364 0.115766023522092
0.0364 0.115771579046783
0.0364 0.115777134571475
0.0364 0.115782690096166
0.0364 0.115788245620858
0.0364 0.115793801145549
0.0364 0.115799356670241
0.0364 0.115804912194932
0.0364 0.115810467719624
0.0364 0.115816023244315
0.0364 0.115821578769007
0.0364 0.115827134293698
0.0364 0.11583268981839
0.0364 0.115838245343081
0.0364 0.115843800867773
0.0364 0.115849356392464
0.0364 0.115854911917156
0.0364 0.115860467441848
0.0364 0.115866022966539
0.0364 0.115871578491231
0.0364 0.115877134015922
0.0364 0.115882689540614
0.0364 0.115888245065305
0.0364 0.115893800589997
0.0364 0.115899356114688
0.0364 0.11590491163938
0.0364 0.115910467164071
0.0364 0.115916022688763
0.0364 0.115921578213454
0.0364 0.115927133738146
0.0364 0.115932689262837
0.0364 0.115938244787529
0.0364 0.11594380031222
0.0364 0.115949355836912
0.0364 0.115954911361604
0.0364 0.115960466886295
0.0364 0.115966022410987
0.0364 0.115971577935678
0.0364 0.11597713346037
0.0364 0.115982688985061
0.0364 0.115988244509753
0.0364 0.115993800034444
0.0364 0.115999355559136
0.0364 0.116004911083827
0.0364 0.116010466608519
0.0364 0.11601602213321
0.0364 0.116021577657902
0.0364 0.116027133182593
0.0364 0.116032688707285
0.0364 0.116038244231976
0.0364 0.116043799756668
0.0364 0.11604935528136
0.0364 0.116054910806051
0.0364 0.116060466330743
0.0364 0.116066021855434
0.0364 0.116071577380126
0.0364 0.116077132904817
0.0364 0.116082688429509
0.0364 0.1160882439542
0.0364 0.116093799478892
0.0364 0.116099355003583
0.0364 0.116104910528275
0.0364 0.116110466052966
0.0364 0.116116021577658
0.0364 0.116121577102349
0.0364 0.116127132627041
0.0364 0.116132688151732
0.0364 0.116138243676424
0.0364 0.116143799201116
0.0364 0.116149354725807
0.0364 0.116154910250499
0.0364 0.11616046577519
0.0364 0.116166021299882
0.0364 0.116171576824573
0.0364 0.116177132349265
0.0364 0.116182687873956
0.0364 0.116188243398648
0.0364 0.116193798923339
0.0364 0.116199354448031
0.0364 0.116204909972722
0.0364 0.116210465497414
0.0364 0.116216021022105
0.0364 0.116221576546797
0.0364 0.116227132071488
0.0364 0.11623268759618
0.0364 0.116238243120872
0.0364 0.116243798645563
0.0364 0.116249354170255
0.0364 0.116254909694946
0.0364 0.116260465219638
0.0364 0.116266020744329
0.0364 0.116271576269021
0.0364 0.116277131793712
0.0364 0.116282687318404
0.0364 0.116288242843095
0.0364 0.116293798367787
0.0364 0.116299353892478
0.0364 0.11630490941717
0.0364 0.116310464941861
0.0364 0.116316020466553
0.0364 0.116321575991244
0.0364 0.116327131515936
0.0364 0.116332687040628
0.0364 0.116338242565319
0.0364 0.116343798090011
0.0364 0.116349353614702
0.0364 0.116354909139394
0.0364 0.116360464664085
0.0364 0.116366020188777
0.0364 0.116371575713468
0.0364 0.11637713123816
0.0364 0.116382686762851
0.0364 0.116388242287543
0.0364 0.116393797812234
0.0364 0.116399353336926
0.0364 0.116404908861617
0.0364 0.116410464386309
0.0364 0.116416019911
0.0364 0.116421575435692
0.0364 0.116427130960384
0.0364 0.116432686485075
0.0364 0.116438242009767
0.0364 0.116443797534458
0.0364 0.11644935305915
0.0364 0.116454908583841
0.0364 0.116460464108533
0.0364 0.116466019633224
0.0364 0.116471575157916
0.0364 0.116477130682607
0.0364 0.116482686207299
0.0364 0.11648824173199
0.0364 0.116493797256682
0.0364 0.116499352781373
0.0364 0.116504908306065
0.0364 0.116510463830756
0.0364 0.116516019355448
0.0364 0.11652157488014
0.0364 0.116527130404831
0.0364 0.116532685929523
0.0364 0.116538241454214
0.0364 0.116543796978906
0.0364 0.116549352503597
0.0364 0.116554908028289
0.0364 0.11656046355298
0.0364 0.116566019077672
0.0364 0.116571574602363
0.0364 0.116577130127055
0.0364 0.116582685651746
0.0364 0.116588241176438
0.0364 0.116593796701129
0.0364 0.116599352225821
0.0364 0.116604907750512
0.0364 0.116610463275204
0.0364 0.116616018799896
0.0364 0.116621574324587
0.0364 0.116627129849279
0.0364 0.11663268537397
0.0364 0.116638240898662
0.0364 0.116643796423353
0.0364 0.116649351948045
0.0364 0.116654907472736
0.0364 0.116660462997428
0.0364 0.116666018522119
0.0364 0.116671574046811
0.0364 0.116677129571502
0.0364 0.116682685096194
0.0364 0.116688240620885
0.0364 0.116693796145577
0.0364 0.116699351670268
0.0364 0.11670490719496
0.0364 0.116710462719652
0.0364 0.116716018244343
0.0364 0.116721573769035
0.0364 0.116727129293726
0.0364 0.116732684818418
0.0364 0.116738240343109
0.0364 0.116743795867801
0.0364 0.116749351392492
0.0364 0.116754906917184
0.0364 0.116760462441875
0.0364 0.116766017966567
0.0364 0.116771573491258
0.0364 0.11677712901595
0.0364 0.116782684540641
0.0364 0.116788240065333
0.0364 0.116793795590024
0.0364 0.116799351114716
0.0364 0.116804906639408
0.0364 0.116810462164099
0.0364 0.116816017688791
0.0364 0.116821573213482
0.0364 0.116827128738174
0.0364 0.116832684262865
0.0364 0.116838239787557
0.0364 0.116843795312248
0.0364 0.11684935083694
0.0364 0.116854906361631
0.0364 0.116860461886323
0.0364 0.116866017411014
0.0364 0.116871572935706
0.0364 0.116877128460397
0.0364 0.116882683985089
0.0364 0.11688823950978
0.0364 0.116893795034472
0.0364 0.116899350559164
0.0364 0.116904906083855
0.0364 0.116910461608547
0.0364 0.116916017133238
0.0364 0.11692157265793
0.0364 0.116927128182621
0.0364 0.116932683707313
0.0364 0.116938239232004
0.0364 0.116943794756696
0.0364 0.116949350281387
0.0364 0.116954905806079
0.0364 0.11696046133077
0.0364 0.116966016855462
0.0364 0.116971572380153
0.0364 0.116977127904845
0.0364 0.116982683429536
0.0364 0.116988238954228
0.0364 0.11699379447892
0.0364 0.116999350003611
0.0364 0.117004905528303
0.0364 0.117010461052994
0.0364 0.117016016577686
0.0364 0.117021572102377
0.0364 0.117027127627069
0.0364 0.11703268315176
0.0364 0.117038238676452
0.0364 0.117043794201143
0.0364 0.117049349725835
0.0364 0.117054905250526
0.0364 0.117060460775218
0.0364 0.117066016299909
0.0364 0.117071571824601
0.0364 0.117077127349292
0.0364 0.117082682873984
0.0364 0.117088238398676
0.0364 0.117093793923367
0.0364 0.117099349448059
0.0364 0.11710490497275
0.0364 0.117110460497442
0.0364 0.117116016022133
0.0364 0.117121571546825
0.0364 0.117127127071516
0.0364 0.117132682596208
0.0364 0.117138238120899
0.0364 0.117143793645591
0.0364 0.117149349170282
0.0364 0.117154904694974
0.0364 0.117160460219665
0.0364 0.117166015744357
0.0364 0.117171571269048
0.0364 0.11717712679374
0.0364 0.117182682318432
0.0364 0.117188237843123
0.0364 0.117193793367815
0.0364 0.117199348892506
0.0364 0.117204904417198
0.0364 0.117210459941889
0.0364 0.117216015466581
0.0364 0.117221570991272
0.0364 0.117227126515964
0.0364 0.117232682040655
0.0364 0.117238237565347
0.0364 0.117243793090038
0.0364 0.11724934861473
0.0364 0.117254904139421
0.0364 0.117260459664113
0.0364 0.117266015188804
0.0364 0.117271570713496
0.0364 0.117277126238188
0.0364 0.117282681762879
0.0364 0.117288237287571
0.0364 0.117293792812262
0.0364 0.117299348336954
0.0364 0.117304903861645
0.0364 0.117310459386337
0.0364 0.117316014911028
0.0364 0.11732157043572
0.0364 0.117327125960411
0.0364 0.117332681485103
0.0364 0.117338237009794
0.0364 0.117343792534486
0.0364 0.117349348059177
0.0364 0.117354903583869
0.0364 0.117360459108561
0.0364 0.117366014633252
0.0364 0.117371570157944
0.0364 0.117377125682635
0.0364 0.117382681207327
0.0364 0.117388236732018
0.0364 0.11739379225671
0.0364 0.117399347781401
0.0364 0.117404903306093
0.0364 0.117410458830784
0.0364 0.117416014355476
0.0364 0.117421569880167
0.0364 0.117427125404859
0.0364 0.11743268092955
0.0364 0.117438236454242
0.0364 0.117443791978933
0.0364 0.117449347503625
0.0364 0.117454903028317
0.0364 0.117460458553008
0.0364 0.1174660140777
0.0364 0.117471569602391
0.0364 0.117477125127083
0.0364 0.117482680651774
0.0364 0.117488236176466
0.0364 0.117493791701157
0.0364 0.117499347225849
0.0364 0.11750490275054
0.0364 0.117510458275232
0.0364 0.117516013799923
0.0364 0.117521569324615
0.0364 0.117527124849306
0.0364 0.117532680373998
0.0364 0.117538235898689
0.0364 0.117543791423381
0.0364 0.117549346948073
0.0364 0.117554902472764
0.0364 0.117560457997456
0.0364 0.117566013522147
0.0364 0.117571569046839
0.0364 0.11757712457153
0.0364 0.117582680096222
0.0364 0.117588235620913
0.0364 0.117593791145605
0.0364 0.117599346670296
0.0364 0.117604902194988
0.0364 0.117610457719679
0.0364 0.117616013244371
0.0364 0.117621568769062
0.0364 0.117627124293754
0.0364 0.117632679818445
0.0364 0.117638235343137
0.0364 0.117643790867829
0.0364 0.11764934639252
0.0364 0.117654901917212
0.0364 0.117660457441903
0.0364 0.117666012966595
0.0364 0.117671568491286
0.0364 0.117677124015978
0.0364 0.117682679540669
0.0364 0.117688235065361
0.0364 0.117693790590052
0.0364 0.117699346114744
0.0364 0.117704901639435
0.0364 0.117710457164127
0.0364 0.117716012688818
0.0364 0.11772156821351
0.0364 0.117727123738201
0.0364 0.117732679262893
0.0364 0.117738234787585
0.0364 0.117743790312276
0.0364 0.117749345836968
0.0364 0.117754901361659
0.0364 0.117760456886351
0.0364 0.117766012411042
0.0364 0.117771567935734
0.0364 0.117777123460425
0.0364 0.117782678985117
0.0364 0.117788234509808
0.0364 0.1177937900345
0.0364 0.117799345559191
0.0364 0.117804901083883
0.0364 0.117810456608574
0.0364 0.117816012133266
0.0364 0.117821567657957
0.0364 0.117827123182649
0.0364 0.117832678707341
0.0364 0.117838234232032
0.0364 0.117843789756724
0.0364 0.117849345281415
0.0364 0.117854900806107
0.0364 0.117860456330798
0.0364 0.11786601185549
0.0364 0.117871567380181
0.0364 0.117877122904873
0.0364 0.117882678429564
0.0364 0.117888233954256
0.0364 0.117893789478947
0.0364 0.117899345003639
0.0364 0.11790490052833
0.0364 0.117910456053022
0.0364 0.117916011577713
0.0364 0.117921567102405
0.0364 0.117927122627097
0.0364 0.117932678151788
0.0364 0.11793823367648
0.0364 0.117943789201171
0.0364 0.117949344725863
0.0364 0.117954900250554
0.0364 0.117960455775246
0.0364 0.117966011299937
0.0364 0.117971566824629
0.0364 0.11797712234932
0.0364 0.117982677874012
0.0364 0.117988233398703
0.0364 0.117993788923395
0.0364 0.117999344448086
0.0364 0.118004899972778
0.0364 0.118010455497469
0.0364 0.118016011022161
0.0364 0.118021566546853
0.0364 0.118027122071544
0.0364 0.118032677596236
0.0364 0.118038233120927
0.0364 0.118043788645619
0.0364 0.11804934417031
0.0364 0.118054899695002
0.0364 0.118060455219693
0.0364 0.118066010744385
0.0364 0.118071566269076
0.0364 0.118077121793768
0.0364 0.118082677318459
0.0364 0.118088232843151
0.0364 0.118093788367842
0.0364 0.118099343892534
0.0364 0.118104899417225
0.0364 0.118110454941917
0.0364 0.118116010466609
0.0364 0.1181215659913
0.0364 0.118127121515992
0.0364 0.118132677040683
0.0364 0.118138232565375
0.0364 0.118143788090066
0.0364 0.118149343614758
0.0364 0.118154899139449
0.0364 0.118160454664141
0.0364 0.118166010188832
0.0364 0.118171565713524
0.0364 0.118177121238215
0.0364 0.118182676762907
0.0364 0.118188232287598
0.0364 0.11819378781229
0.0364 0.118199343336981
0.0364 0.118204898861673
0.0364 0.118210454386365
0.0364 0.118216009911056
0.0364 0.118221565435748
0.0364 0.118227120960439
0.0364 0.118232676485131
0.0364 0.118238232009822
0.0364 0.118243787534514
0.0364 0.118249343059205
0.0364 0.118254898583897
0.0364 0.118260454108588
0.0364 0.11826600963328
0.0364 0.118271565157971
0.0364 0.118277120682663
0.0364 0.118282676207354
0.0364 0.118288231732046
0.0364 0.118293787256737
0.0364 0.118299342781429
0.0364 0.118304898306121
0.0364 0.118310453830812
0.0364 0.118316009355504
0.0364 0.118321564880195
0.0364 0.118327120404887
0.0364 0.118332675929578
0.0364 0.11833823145427
0.0364 0.118343786978961
0.0364 0.118349342503653
0.0364 0.118354898028344
0.0364 0.118360453553036
0.0364 0.118366009077727
0.0364 0.118371564602419
0.0364 0.11837712012711
0.0364 0.118382675651802
0.0364 0.118388231176493
0.0364 0.118393786701185
0.0364 0.118399342225877
0.0364 0.118404897750568
0.0364 0.11841045327526
0.0364 0.118416008799951
0.0364 0.118421564324643
0.0364 0.118427119849334
0.0364 0.118432675374026
0.0364 0.118438230898717
0.0364 0.118443786423409
0.0364 0.1184493419481
0.0364 0.118454897472792
0.0364 0.118460452997483
0.0364 0.118466008522175
0.0364 0.118471564046866
0.0364 0.118477119571558
0.0364 0.118482675096249
0.0364 0.118488230620941
0.0364 0.118493786145633
0.0364 0.118499341670324
0.0364 0.118504897195016
0.0364 0.118510452719707
0.0364 0.118516008244399
0.0364 0.11852156376909
0.0364 0.118527119293782
0.0364 0.118532674818473
0.0364 0.118538230343165
0.0364 0.118543785867856
0.0364 0.118549341392548
0.0364 0.118554896917239
0.0364 0.118560452441931
0.0364 0.118566007966622
0.0364 0.118571563491314
0.0364 0.118577119016005
0.0364 0.118582674540697
0.0364 0.118588230065389
0.0364 0.11859378559008
0.0364 0.118599341114772
0.0364 0.118604896639463
0.0364 0.118610452164155
0.0364 0.118616007688846
0.0364 0.118621563213538
0.0364 0.118627118738229
0.0364 0.118632674262921
0.0364 0.118638229787612
0.0364 0.118643785312304
0.0364 0.118649340836995
0.0364 0.118654896361687
0.0364 0.118660451886378
0.0364 0.11866600741107
0.0364 0.118671562935761
0.0364 0.118677118460453
0.0364 0.118682673985145
0.0364 0.118688229509836
0.0364 0.118693785034528
0.0365 0.118699340559219
0.0365 0.118704896083911
0.0365 0.118710451608602
0.0365 0.118716007133294
0.0365 0.118721562657985
0.0365 0.118727118182677
0.0365 0.118732673707368
0.0365 0.11873822923206
0.0365 0.118743784756751
0.0365 0.118749340281443
0.0365 0.118754895806134
0.0365 0.118760451330826
0.0365 0.118766006855517
0.0365 0.118771562380209
0.0365 0.118777117904901
0.0365 0.118782673429592
0.0365 0.118788228954284
0.0365 0.118793784478975
0.0365 0.118799340003667
0.0365 0.118804895528358
0.0365 0.11881045105305
0.0365 0.118816006577741
0.0365 0.118821562102433
0.0365 0.118827117627124
0.0365 0.118832673151816
0.0365 0.118838228676507
0.0365 0.118843784201199
0.0365 0.11884933972589
0.0365 0.118854895250582
0.0365 0.118860450775273
0.0365 0.118866006299965
0.0365 0.118871561824657
0.0365 0.118877117349348
0.0365 0.11888267287404
0.0365 0.118888228398731
0.0365 0.118893783923423
0.0365 0.118899339448114
0.0365 0.118904894972806
0.0365 0.118910450497497
0.0365 0.118916006022189
0.0365 0.11892156154688
0.0365 0.118927117071572
0.0365 0.118932672596263
0.0365 0.118938228120955
0.0365 0.118943783645646
0.0365 0.118949339170338
0.0365 0.118954894695029
0.0365 0.118960450219721
0.0365 0.118966005744413
0.0365 0.118971561269104
0.0365 0.118977116793796
0.0365 0.118982672318487
0.0365 0.118988227843179
0.0365 0.11899378336787
0.0365 0.118999338892562
0.0365 0.119004894417253
0.0365 0.119010449941945
0.0365 0.119016005466636
0.0365 0.119021560991328
0.0365 0.119027116516019
0.0365 0.119032672040711
0.0365 0.119038227565402
0.0365 0.119043783090094
0.0365 0.119049338614785
0.0365 0.119054894139477
0.0365 0.119060449664169
0.0365 0.11906600518886
0.0365 0.119071560713552
0.0365 0.119077116238243
0.0365 0.119082671762935
0.0365 0.119088227287626
0.0365 0.119093782812318
0.0365 0.119099338337009
0.0365 0.119104893861701
0.0365 0.119110449386392
0.0365 0.119116004911084
0.0365 0.119121560435775
0.0365 0.119127115960467
0.0365 0.119132671485158
0.0365 0.11913822700985
0.0365 0.119143782534541
0.0365 0.119149338059233
0.0365 0.119154893583925
0.0365 0.119160449108616
0.0365 0.119166004633308
0.0365 0.119171560157999
0.0365 0.119177115682691
0.0365 0.119182671207382
0.0365 0.119188226732074
0.0365 0.119193782256765
0.0365 0.119199337781457
0.0365 0.119204893306148
0.0365 0.11921044883084
0.0365 0.119216004355531
0.0365 0.119221559880223
0.0365 0.119227115404914
0.0365 0.119232670929606
0.0365 0.119238226454297
0.0365 0.119243781978989
0.0365 0.119249337503681
0.0365 0.119254893028372
0.0365 0.119260448553064
0.0365 0.119266004077755
0.0365 0.119271559602447
0.0365 0.119277115127138
0.0365 0.11928267065183
0.0365 0.119288226176521
0.0365 0.119293781701213
0.0365 0.119299337225904
0.0365 0.119304892750596
0.0365 0.119310448275287
0.0365 0.119316003799979
0.0365 0.11932155932467
0.0365 0.119327114849362
0.0365 0.119332670374053
0.0365 0.119338225898745
0.0365 0.119343781423437
0.0365 0.119349336948128
0.0365 0.11935489247282
0.0365 0.119360447997511
0.0365 0.119366003522203
0.0365 0.119371559046894
0.0365 0.119377114571586
0.0365 0.119382670096277
0.0365 0.119388225620969
0.0365 0.11939378114566
0.0365 0.119399336670352
0.0365 0.119404892195043
0.0365 0.119410447719735
0.0365 0.119416003244426
0.0365 0.119421558769118
0.0365 0.119427114293809
0.0365 0.119432669818501
0.0365 0.119438225343193
0.0365 0.119443780867884
0.0365 0.119449336392576
0.0365 0.119454891917267
0.0365 0.119460447441959
0.0365 0.11946600296665
0.0365 0.119471558491342
0.0365 0.119477114016033
0.0365 0.119482669540725
0.0365 0.119488225065416
0.0365 0.119493780590108
0.0365 0.119499336114799
0.0365 0.119504891639491
0.0365 0.119510447164182
0.0365 0.119516002688874
0.0365 0.119521558213565
0.0365 0.119527113738257
0.0365 0.119532669262949
0.0365 0.11953822478764
0.0365 0.119543780312332
0.0365 0.119549335837023
0.0365 0.119554891361715
0.0365 0.119560446886406
0.0365 0.119566002411098
0.0365 0.119571557935789
0.0365 0.119577113460481
0.0365 0.119582668985172
0.0365 0.119588224509864
0.0365 0.119593780034555
0.0365 0.119599335559247
0.0365 0.119604891083938
0.0365 0.11961044660863
0.0365 0.119616002133321
0.0365 0.119621557658013
0.0365 0.119627113182705
0.0365 0.119632668707396
0.0365 0.119638224232088
0.0365 0.119643779756779
0.0365 0.119649335281471
0.0365 0.119654890806162
0.0365 0.119660446330854
0.0365 0.119666001855545
0.0365 0.119671557380237
0.0365 0.119677112904928
0.0365 0.11968266842962
0.0365 0.119688223954311
0.0365 0.119693779479003
0.0365 0.119699335003694
0.0365 0.119704890528386
0.0365 0.119710446053077
0.0365 0.119716001577769
0.0365 0.119721557102461
0.0365 0.119727112627152
0.0365 0.119732668151844
0.0365 0.119738223676535
0.0365 0.119743779201227
0.0365 0.119749334725918
0.0365 0.11975489025061
0.0365 0.119760445775301
0.0365 0.119766001299993
0.0365 0.119771556824684
0.0365 0.119777112349376
0.0365 0.119782667874067
0.0365 0.119788223398759
0.0365 0.11979377892345
0.0365 0.119799334448142
0.0365 0.119804889972833
0.0365 0.119810445497525
0.0365 0.119816001022217
0.0365 0.119821556546908
0.0365 0.1198271120716
0.0365 0.119832667596291
0.0365 0.119838223120983
0.0365 0.119843778645674
0.0365 0.119849334170366
0.0365 0.119854889695057
0.0365 0.119860445219749
0.0365 0.11986600074444
0.0365 0.119871556269132
0.0365 0.119877111793823
0.0365 0.119882667318515
0.0365 0.119888222843206
0.0365 0.119893778367898
0.0365 0.119899333892589
0.0365 0.119904889417281
0.0365 0.119910444941973
0.0365 0.119916000466664
0.0365 0.119921555991356
0.0365 0.119927111516047
0.0365 0.119932667040739
0.0365 0.11993822256543
0.0365 0.119943778090122
0.0365 0.119949333614813
0.0365 0.119954889139505
0.0365 0.119960444664196
0.0365 0.119966000188888
0.0365 0.119971555713579
0.0365 0.119977111238271
0.0365 0.119982666762962
0.0365 0.119988222287654
0.0365 0.119993777812345
0.0365 0.119999333337037
0.0365 0.120004888861729
0.0365 0.12001044438642
0.0365 0.120015999911112
0.0365 0.120021555435803
0.0365 0.120027110960495
0.0365 0.120032666485186
0.0365 0.120038222009878
0.0365 0.120043777534569
0.0365 0.120049333059261
0.0365 0.120054888583952
0.0365 0.120060444108644
0.0365 0.120065999633335
0.0365 0.120071555158027
0.0365 0.120077110682718
0.0365 0.12008266620741
0.0365 0.120088221732101
0.0365 0.120093777256793
0.0365 0.120099332781485
0.0365 0.120104888306176
0.0365 0.120110443830868
0.0365 0.120115999355559
0.0365 0.120121554880251
0.0365 0.120127110404942
0.0365 0.120132665929634
0.0365 0.120138221454325
0.0365 0.120143776979017
0.0365 0.120149332503708
0.0365 0.1201548880284
0.0365 0.120160443553091
0.0365 0.120165999077783
0.0365 0.120171554602474
0.0365 0.120177110127166
0.0365 0.120182665651857
0.0365 0.120188221176549
0.0365 0.120193776701241
0.0365 0.120199332225932
0.0365 0.120204887750624
0.0365 0.120210443275315
0.0365 0.120215998800007
0.0365 0.120221554324698
0.0365 0.12022710984939
0.0365 0.120232665374081
0.0365 0.120238220898773
0.0365 0.120243776423464
0.0365 0.120249331948156
0.0365 0.120254887472847
0.0365 0.120260442997539
0.0365 0.12026599852223
0.0365 0.120271554046922
0.0365 0.120277109571613
0.0365 0.120282665096305
0.0365 0.120288220620997
0.0365 0.120293776145688
0.0365 0.12029933167038
0.0365 0.120304887195071
0.0365 0.120310442719763
0.0365 0.120315998244454
0.0365 0.120321553769146
0.0365 0.120327109293837
0.0365 0.120332664818529
0.0365 0.12033822034322
0.0365 0.120343775867912
0.0365 0.120349331392603
0.0365 0.120354886917295
0.0365 0.120360442441986
0.0365 0.120365997966678
0.0365 0.120371553491369
0.0365 0.120377109016061
0.0365 0.120382664540753
0.0365 0.120388220065444
0.0365 0.120393775590136
0.0365 0.120399331114827
0.0365 0.120404886639519
0.0365 0.12041044216421
0.0365 0.120415997688902
0.0365 0.120421553213593
0.0365 0.120427108738285
0.0365 0.120432664262976
0.0365 0.120438219787668
0.0365 0.120443775312359
0.0365 0.120449330837051
0.0365 0.120454886361742
0.0365 0.120460441886434
0.0365 0.120465997411125
0.0365 0.120471552935817
0.0365 0.120477108460509
0.0365 0.1204826639852
0.0365 0.120488219509892
0.0365 0.120493775034583
0.0365 0.120499330559275
0.0365 0.120504886083966
0.0365 0.120510441608658
0.0365 0.120515997133349
0.0365 0.120521552658041
0.0365 0.120527108182732
0.0365 0.120532663707424
0.0365 0.120538219232115
0.0365 0.120543774756807
0.0365 0.120549330281498
0.0365 0.12055488580619
0.0365 0.120560441330881
0.0365 0.120565996855573
0.0365 0.120571552380265
0.0365 0.120577107904956
0.0365 0.120582663429648
0.0365 0.120588218954339
0.0365 0.120593774479031
0.0365 0.120599330003722
0.0365 0.120604885528414
0.0365 0.120610441053105
0.0365 0.120615996577797
0.0365 0.120621552102488
0.0365 0.12062710762718
0.0365 0.120632663151871
0.0365 0.120638218676563
0.0365 0.120643774201254
0.0365 0.120649329725946
0.0365 0.120654885250637
0.0365 0.120660440775329
0.0365 0.120665996300021
0.0365 0.120671551824712
0.0365 0.120677107349404
0.0365 0.120682662874095
0.0365 0.120688218398787
0.0365 0.120693773923478
0.0365 0.12069932944817
0.0365 0.120704884972861
0.0365 0.120710440497553
0.0365 0.120715996022244
0.0365 0.120721551546936
0.0365 0.120727107071627
0.0365 0.120732662596319
0.0365 0.12073821812101
0.0365 0.120743773645702
0.0365 0.120749329170393
0.0365 0.120754884695085
0.0365 0.120760440219777
0.0365 0.120765995744468
0.0365 0.12077155126916
0.0365 0.120777106793851
0.0365 0.120782662318543
0.0365 0.120788217843234
0.0365 0.120793773367926
0.0365 0.120799328892617
0.0365 0.120804884417309
0.0365 0.120810439942
0.0365 0.120815995466692
0.0365 0.120821550991383
0.0365 0.120827106516075
0.0365 0.120832662040766
0.0365 0.120838217565458
0.0365 0.120843773090149
0.0365 0.120849328614841
0.0365 0.120854884139533
0.0365 0.120860439664224
0.0365 0.120865995188916
0.0365 0.120871550713607
0.0365 0.120877106238299
0.0365 0.12088266176299
0.0365 0.120888217287682
0.0365 0.120893772812373
0.0365 0.120899328337065
0.0365 0.120904883861756
0.0365 0.120910439386448
0.0365 0.120915994911139
0.0365 0.120921550435831
0.0365 0.120927105960522
0.0365 0.120932661485214
0.0365 0.120938217009905
0.0365 0.120943772534597
0.0365 0.120949328059289
0.0365 0.12095488358398
0.0365 0.120960439108672
0.0365 0.120965994633363
0.0365 0.120971550158055
0.0365 0.120977105682746
0.0365 0.120982661207438
0.0365 0.120988216732129
0.0365 0.120993772256821
0.0365 0.120999327781512
0.0365 0.121004883306204
0.0365 0.121010438830895
0.0365 0.121015994355587
0.0365 0.121021549880278
0.0365 0.12102710540497
0.0365 0.121032660929661
0.0365 0.121038216454353
0.0365 0.121043771979045
0.0365 0.121049327503736
0.0365 0.121054883028428
0.0365 0.121060438553119
0.0365 0.121065994077811
0.0365 0.121071549602502
0.0365 0.121077105127194
0.0365 0.121082660651885
0.0365 0.121088216176577
0.0365 0.121093771701268
0.0365 0.12109932722596
0.0365 0.121104882750651
0.0365 0.121110438275343
0.0365 0.121115993800034
0.0365 0.121121549324726
0.0365 0.121127104849417
0.0365 0.121132660374109
0.0365 0.121138215898801
0.0365 0.121143771423492
0.0365 0.121149326948184
0.0365 0.121154882472875
0.0365 0.121160437997567
0.0365 0.121165993522258
0.0365 0.12117154904695
0.0365 0.121177104571641
0.0365 0.121182660096333
0.0365 0.121188215621024
0.0365 0.121193771145716
0.0365 0.121199326670407
0.0365 0.121204882195099
0.0365 0.12121043771979
0.0365 0.121215993244482
0.0365 0.121221548769173
0.0365 0.121227104293865
0.0365 0.121232659818557
0.0365 0.121238215343248
0.0365 0.12124377086794
0.0365 0.121249326392631
0.0365 0.121254881917323
0.0365 0.121260437442014
0.0365 0.121265992966706
0.0365 0.121271548491397
0.0365 0.121277104016089
0.0365 0.12128265954078
0.0365 0.121288215065472
0.0365 0.121293770590163
0.0365 0.121299326114855
0.0365 0.121304881639546
0.0365 0.121310437164238
0.0365 0.12131599268893
0.0365 0.121321548213621
0.0365 0.121327103738313
0.0365 0.121332659263004
0.0365 0.121338214787696
0.0365 0.121343770312387
0.0365 0.121349325837079
0.0365 0.12135488136177
0.0365 0.121360436886462
0.0365 0.121365992411153
0.0365 0.121371547935845
0.0365 0.121377103460536
0.0365 0.121382658985228
0.0365 0.121388214509919
0.0365 0.121393770034611
0.0365 0.121399325559302
0.0365 0.121404881083994
0.0365 0.121410436608686
0.0365 0.121415992133377
0.0365 0.121421547658069
0.0365 0.12142710318276
0.0365 0.121432658707452
0.0365 0.121438214232143
0.0365 0.121443769756835
0.0365 0.121449325281526
0.0365 0.121454880806218
0.0365 0.121460436330909
0.0365 0.121465991855601
0.0365 0.121471547380292
0.0365 0.121477102904984
0.0365 0.121482658429675
0.0365 0.121488213954367
0.0365 0.121493769479058
0.0365 0.12149932500375
0.0365 0.121504880528442
0.0365 0.121510436053133
0.0365 0.121515991577825
0.0365 0.121521547102516
0.0365 0.121527102627208
0.0365 0.121532658151899
0.0365 0.121538213676591
0.0365 0.121543769201282
0.0365 0.121549324725974
0.0365 0.121554880250665
0.0365 0.121560435775357
0.0365 0.121565991300048
0.0365 0.12157154682474
0.0365 0.121577102349431
0.0365 0.121582657874123
0.0365 0.121588213398814
0.0365 0.121593768923506
0.0365 0.121599324448198
0.0365 0.121604879972889
0.0365 0.121610435497581
0.0365 0.121615991022272
0.0365 0.121621546546964
0.0365 0.121627102071655
0.0365 0.121632657596347
0.0365 0.121638213121038
0.0365 0.12164376864573
0.0365 0.121649324170421
0.0365 0.121654879695113
0.0365 0.121660435219804
0.0365 0.121665990744496
0.0365 0.121671546269187
0.0365 0.121677101793879
0.0365 0.12168265731857
0.0365 0.121688212843262
0.0365 0.121693768367953
0.0365 0.121699323892645
0.0365 0.121704879417337
0.0365 0.121710434942028
0.0365 0.12171599046672
0.0365 0.121721545991411
0.0365 0.121727101516103
0.0365 0.121732657040794
0.0365 0.121738212565486
0.0365 0.121743768090177
0.0365 0.121749323614869
0.0365 0.12175487913956
0.0365 0.121760434664252
0.0365 0.121765990188943
0.0365 0.121771545713635
0.0365 0.121777101238326
0.0365 0.121782656763018
0.0365 0.12178821228771
0.0365 0.121793767812401
0.0365 0.121799323337093
0.0365 0.121804878861784
0.0365 0.121810434386476
0.0365 0.121815989911167
0.0365 0.121821545435859
0.0365 0.12182710096055
0.0365 0.121832656485242
0.0365 0.121838212009933
0.0365 0.121843767534625
0.0365 0.121849323059316
0.0365 0.121854878584008
0.0365 0.121860434108699
0.0365 0.121865989633391
0.0365 0.121871545158082
0.0365 0.121877100682774
0.0365 0.121882656207465
0.0365 0.121888211732157
0.0365 0.121893767256849
0.0365 0.12189932278154
0.0365 0.121904878306232
0.0365 0.121910433830923
0.0365 0.121915989355615
0.0365 0.121921544880306
0.0365 0.121927100404998
0.0365 0.121932655929689
0.0365 0.121938211454381
0.0365 0.121943766979072
0.0365 0.121949322503764
0.0365 0.121954878028455
0.0366 0.121960433553147
0.0366 0.121965989077838
0.0366 0.12197154460253
0.0366 0.121977100127222
0.0366 0.121982655651913
0.0366 0.121988211176605
0.0366 0.121993766701296
0.0366 0.121999322225988
0.0366 0.122004877750679
0.0366 0.122010433275371
0.0366 0.122015988800062
0.0366 0.122021544324754
0.0366 0.122027099849445
0.0366 0.122032655374137
0.0366 0.122038210898828
0.0366 0.12204376642352
0.0366 0.122049321948211
0.0366 0.122054877472903
0.0366 0.122060432997594
0.0366 0.122065988522286
0.0366 0.122071544046977
0.0366 0.122077099571669
0.0366 0.122082655096361
0.0366 0.122088210621052
0.0366 0.122093766145744
0.0366 0.122099321670435
0.0366 0.122104877195127
0.0366 0.122110432719818
0.0366 0.12211598824451
0.0366 0.122121543769201
0.0366 0.122127099293893
0.0366 0.122132654818584
0.0366 0.122138210343276
0.0366 0.122143765867967
0.0366 0.122149321392659
0.0366 0.12215487691735
0.0366 0.122160432442042
0.0366 0.122165987966734
0.0366 0.122171543491425
0.0366 0.122177099016117
0.0366 0.122182654540808
0.0366 0.1221882100655
0.0366 0.122193765590191
0.0366 0.122199321114883
0.0366 0.122204876639574
0.0366 0.122210432164266
0.0366 0.122215987688957
0.0366 0.122221543213649
0.0366 0.12222709873834
0.0366 0.122232654263032
0.0366 0.122238209787723
0.0366 0.122243765312415
0.0366 0.122249320837106
0.0366 0.122254876361798
0.0366 0.12226043188649
0.0366 0.122265987411181
0.0366 0.122271542935873
0.0366 0.122277098460564
0.0366 0.122282653985256
0.0366 0.122288209509947
0.0366 0.122293765034639
0.0366 0.12229932055933
0.0366 0.122304876084022
0.0366 0.122310431608713
0.0366 0.122315987133405
0.0366 0.122321542658096
0.0366 0.122327098182788
0.0366 0.122332653707479
0.0366 0.122338209232171
0.0366 0.122343764756862
0.0366 0.122349320281554
0.0366 0.122354875806246
0.0366 0.122360431330937
0.0366 0.122365986855629
0.0366 0.12237154238032
0.0366 0.122377097905012
0.0366 0.122382653429703
0.0366 0.122388208954395
0.0366 0.122393764479086
0.0366 0.122399320003778
0.0366 0.122404875528469
0.0366 0.122410431053161
0.0366 0.122415986577852
0.0366 0.122421542102544
0.0366 0.122427097627235
0.0366 0.122432653151927
0.0366 0.122438208676618
0.0366 0.12244376420131
0.0366 0.122449319726002
0.0366 0.122454875250693
0.0366 0.122460430775385
0.0366 0.122465986300076
0.0366 0.122471541824768
0.0366 0.122477097349459
0.0366 0.122482652874151
0.0366 0.122488208398842
0.0366 0.122493763923534
0.0366 0.122499319448225
0.0366 0.122504874972917
0.0366 0.122510430497608
0.0366 0.1225159860223
0.0366 0.122521541546991
0.0366 0.122527097071683
0.0366 0.122532652596374
0.0366 0.122538208121066
0.0366 0.122543763645758
0.0366 0.122549319170449
0.0366 0.122554874695141
0.0366 0.122560430219832
0.0366 0.122565985744524
0.0366 0.122571541269215
0.0366 0.122577096793907
0.0366 0.122582652318598
0.0366 0.12258820784329
0.0366 0.122593763367981
0.0366 0.122599318892673
0.0366 0.122604874417364
0.0366 0.122610429942056
0.0366 0.122615985466747
0.0366 0.122621540991439
0.0366 0.12262709651613
0.0366 0.122632652040822
0.0366 0.122638207565514
0.0366 0.122643763090205
0.0366 0.122649318614897
0.0366 0.122654874139588
0.0366 0.12266042966428
0.0366 0.122665985188971
0.0366 0.122671540713663
0.0366 0.122677096238354
0.0366 0.122682651763046
0.0366 0.122688207287737
0.0366 0.122693762812429
0.0366 0.12269931833712
0.0366 0.122704873861812
0.0366 0.122710429386503
0.0366 0.122715984911195
0.0366 0.122721540435886
0.0366 0.122727095960578
0.0366 0.12273265148527
0.0366 0.122738207009961
0.0366 0.122743762534653
0.0366 0.122749318059344
0.0366 0.122754873584036
0.0366 0.122760429108727
0.0366 0.122765984633419
0.0366 0.12277154015811
0.0366 0.122777095682802
0.0366 0.122782651207493
0.0366 0.122788206732185
0.0366 0.122793762256876
0.0366 0.122799317781568
0.0366 0.122804873306259
0.0366 0.122810428830951
0.0366 0.122815984355642
0.0366 0.122821539880334
0.0366 0.122827095405026
0.0366 0.122832650929717
0.0366 0.122838206454409
0.0366 0.1228437619791
0.0366 0.122849317503792
0.0366 0.122854873028483
0.0366 0.122860428553175
0.0366 0.122865984077866
0.0366 0.122871539602558
0.0366 0.122877095127249
0.0366 0.122882650651941
0.0366 0.122888206176632
0.0366 0.122893761701324
0.0366 0.122899317226015
0.0366 0.122904872750707
0.0366 0.122910428275398
0.0366 0.12291598380009
0.0366 0.122921539324782
0.0366 0.122927094849473
0.0366 0.122932650374165
0.0366 0.122938205898856
0.0366 0.122943761423548
0.0366 0.122949316948239
0.0366 0.122954872472931
0.0366 0.122960427997622
0.0366 0.122965983522314
0.0366 0.122971539047005
0.0366 0.122977094571697
0.0366 0.122982650096388
0.0366 0.12298820562108
0.0366 0.122993761145771
0.0366 0.122999316670463
0.0366 0.123004872195154
0.0366 0.123010427719846
0.0366 0.123015983244538
0.0366 0.123021538769229
0.0366 0.123027094293921
0.0366 0.123032649818612
0.0366 0.123038205343304
0.0366 0.123043760867995
0.0366 0.123049316392687
0.0366 0.123054871917378
0.0366 0.12306042744207
0.0366 0.123065982966761
0.0366 0.123071538491453
0.0366 0.123077094016144
0.0366 0.123082649540836
0.0366 0.123088205065527
0.0366 0.123093760590219
0.0366 0.12309931611491
0.0366 0.123104871639602
0.0366 0.123110427164294
0.0366 0.123115982688985
0.0366 0.123121538213677
0.0366 0.123127093738368
0.0366 0.12313264926306
0.0366 0.123138204787751
0.0366 0.123143760312443
0.0366 0.123149315837134
0.0366 0.123154871361826
0.0366 0.123160426886517
0.0366 0.123165982411209
0.0366 0.1231715379359
0.0366 0.123177093460592
0.0366 0.123182648985283
0.0366 0.123188204509975
0.0366 0.123193760034666
0.0366 0.123199315559358
0.0366 0.12320487108405
0.0366 0.123210426608741
0.0366 0.123215982133433
0.0366 0.123221537658124
0.0366 0.123227093182816
0.0366 0.123232648707507
0.0366 0.123238204232199
0.0366 0.12324375975689
0.0366 0.123249315281582
0.0366 0.123254870806273
0.0366 0.123260426330965
0.0366 0.123265981855656
0.0366 0.123271537380348
0.0366 0.123277092905039
0.0366 0.123282648429731
0.0366 0.123288203954422
0.0366 0.123293759479114
0.0366 0.123299315003806
0.0366 0.123304870528497
0.0366 0.123310426053189
0.0366 0.12331598157788
0.0366 0.123321537102572
0.0366 0.123327092627263
0.0366 0.123332648151955
0.0366 0.123338203676646
0.0366 0.123343759201338
0.0366 0.123349314726029
0.0366 0.123354870250721
0.0366 0.123360425775412
0.0366 0.123365981300104
0.0366 0.123371536824795
0.0366 0.123377092349487
0.0366 0.123382647874178
0.0366 0.12338820339887
0.0366 0.123393758923562
0.0366 0.123399314448253
0.0366 0.123404869972945
0.0366 0.123410425497636
0.0366 0.123415981022328
0.0366 0.123421536547019
0.0366 0.123427092071711
0.0366 0.123432647596402
0.0366 0.123438203121094
0.0366 0.123443758645785
0.0366 0.123449314170477
0.0366 0.123454869695168
0.0366 0.12346042521986
0.0366 0.123465980744551
0.0366 0.123471536269243
0.0366 0.123477091793934
0.0366 0.123482647318626
0.0366 0.123488202843318
0.0366 0.123493758368009
0.0366 0.123499313892701
0.0366 0.123504869417392
0.0366 0.123510424942084
0.0366 0.123515980466775
0.0366 0.123521535991467
0.0366 0.123527091516158
0.0366 0.12353264704085
0.0366 0.123538202565541
0.0366 0.123543758090233
0.0366 0.123549313614924
0.0366 0.123554869139616
0.0366 0.123560424664307
0.0366 0.123565980188999
0.0366 0.12357153571369
0.0366 0.123577091238382
0.0366 0.123582646763074
0.0366 0.123588202287765
0.0366 0.123593757812457
0.0366 0.123599313337148
0.0366 0.12360486886184
0.0366 0.123610424386531
0.0366 0.123615979911223
0.0366 0.123621535435914
0.0366 0.123627090960606
0.0366 0.123632646485297
0.0366 0.123638202009989
0.0366 0.12364375753468
0.0366 0.123649313059372
0.0366 0.123654868584063
0.0366 0.123660424108755
0.0366 0.123665979633446
0.0366 0.123671535158138
0.0366 0.12367709068283
0.0366 0.123682646207521
0.0366 0.123688201732213
0.0366 0.123693757256904
0.0366 0.123699312781596
0.0366 0.123704868306287
0.0366 0.123710423830979
0.0366 0.12371597935567
0.0366 0.123721534880362
0.0366 0.123727090405053
0.0366 0.123732645929745
0.0366 0.123738201454436
0.0366 0.123743756979128
0.0366 0.123749312503819
0.0366 0.123754868028511
0.0366 0.123760423553202
0.0366 0.123765979077894
0.0366 0.123771534602586
0.0366 0.123777090127277
0.0366 0.123782645651969
0.0366 0.12378820117666
0.0366 0.123793756701352
0.0366 0.123799312226043
0.0366 0.123804867750735
0.0366 0.123810423275426
0.0366 0.123815978800118
0.0366 0.123821534324809
0.0366 0.123827089849501
0.0366 0.123832645374192
0.0366 0.123838200898884
0.0366 0.123843756423575
0.0366 0.123849311948267
0.0366 0.123854867472958
0.0366 0.12386042299765
0.0366 0.123865978522342
0.0366 0.123871534047033
0.0366 0.123877089571725
0.0366 0.123882645096416
0.0366 0.123888200621108
0.0366 0.123893756145799
0.0366 0.123899311670491
0.0366 0.123904867195182
0.0366 0.123910422719874
0.0366 0.123915978244565
0.0366 0.123921533769257
0.0366 0.123927089293948
0.0366 0.12393264481864
0.0366 0.123938200343331
0.0366 0.123943755868023
0.0366 0.123949311392714
0.0366 0.123954866917406
0.0366 0.123960422442098
0.0366 0.123965977966789
0.0366 0.123971533491481
0.0366 0.123977089016172
0.0366 0.123982644540864
0.0366 0.123988200065555
0.0366 0.123993755590247
0.0366 0.123999311114938
0.0366 0.12400486663963
0.0366 0.124010422164321
0.0366 0.124015977689013
0.0366 0.124021533213704
0.0366 0.124027088738396
0.0366 0.124032644263087
0.0366 0.124038199787779
0.0366 0.12404375531247
0.0366 0.124049310837162
0.0366 0.124054866361854
0.0366 0.124060421886545
0.0366 0.124065977411237
0.0366 0.124071532935928
0.0366 0.12407708846062
0.0366 0.124082643985311
0.0366 0.124088199510003
0.0366 0.124093755034694
0.0366 0.124099310559386
0.0366 0.124104866084077
0.0366 0.124110421608769
0.0366 0.12411597713346
0.0366 0.124121532658152
0.0366 0.124127088182843
0.0366 0.124132643707535
0.0366 0.124138199232226
0.0366 0.124143754756918
0.0366 0.12414931028161
0.0366 0.124154865806301
0.0366 0.124160421330993
0.0366 0.124165976855684
0.0366 0.124171532380376
0.0366 0.124177087905067
0.0366 0.124182643429759
0.0366 0.12418819895445
0.0366 0.124193754479142
0.0366 0.124199310003833
0.0366 0.124204865528525
0.0366 0.124210421053216
0.0366 0.124215976577908
0.0366 0.124221532102599
0.0366 0.124227087627291
0.0366 0.124232643151982
0.0366 0.124238198676674
0.0366 0.124243754201366
0.0366 0.124249309726057
0.0366 0.124254865250749
0.0366 0.12426042077544
0.0366 0.124265976300132
0.0366 0.124271531824823
0.0366 0.124277087349515
0.0366 0.124282642874206
0.0366 0.124288198398898
0.0366 0.124293753923589
0.0366 0.124299309448281
0.0366 0.124304864972972
0.0366 0.124310420497664
0.0366 0.124315976022355
0.0366 0.124321531547047
0.0366 0.124327087071738
0.0366 0.12433264259643
0.0366 0.124338198121122
0.0366 0.124343753645813
0.0366 0.124349309170505
0.0366 0.124354864695196
0.0366 0.124360420219888
0.0366 0.124365975744579
0.0366 0.124371531269271
0.0366 0.124377086793962
0.0366 0.124382642318654
0.0366 0.124388197843345
0.0366 0.124393753368037
0.0366 0.124399308892728
0.0366 0.12440486441742
0.0366 0.124410419942111
0.0366 0.124415975466803
0.0366 0.124421530991494
0.0366 0.124427086516186
0.0366 0.124432642040878
0.0366 0.124438197565569
0.0366 0.124443753090261
0.0366 0.124449308614952
0.0366 0.124454864139644
0.0366 0.124460419664335
0.0366 0.124465975189027
0.0366 0.124471530713718
0.0366 0.12447708623841
0.0366 0.124482641763101
0.0366 0.124488197287793
0.0366 0.124493752812484
0.0366 0.124499308337176
0.0366 0.124504863861867
0.0366 0.124510419386559
0.0366 0.12451597491125
0.0366 0.124521530435942
0.0366 0.124527085960634
0.0366 0.124532641485325
0.0366 0.124538197010017
0.0366 0.124543752534708
0.0366 0.1245493080594
0.0366 0.124554863584091
0.0366 0.124560419108783
0.0366 0.124565974633474
0.0366 0.124571530158166
0.0366 0.124577085682857
0.0366 0.124582641207549
0.0366 0.12458819673224
0.0366 0.124593752256932
0.0366 0.124599307781623
0.0366 0.124604863306315
0.0366 0.124610418831006
0.0366 0.124615974355698
0.0366 0.12462152988039
0.0366 0.124627085405081
0.0366 0.124632640929773
0.0366 0.124638196454464
0.0366 0.124643751979156
0.0366 0.124649307503847
0.0366 0.124654863028539
0.0366 0.12466041855323
0.0366 0.124665974077922
0.0366 0.124671529602613
0.0366 0.124677085127305
0.0366 0.124682640651996
0.0366 0.124688196176688
0.0366 0.124693751701379
0.0366 0.124699307226071
0.0366 0.124704862750762
0.0366 0.124710418275454
0.0366 0.124715973800146
0.0366 0.124721529324837
0.0366 0.124727084849529
0.0366 0.12473264037422
0.0366 0.124738195898912
0.0366 0.124743751423603
0.0366 0.124749306948295
0.0366 0.124754862472986
0.0366 0.124760417997678
0.0366 0.124765973522369
0.0366 0.124771529047061
0.0366 0.124777084571752
0.0366 0.124782640096444
0.0366 0.124788195621135
0.0366 0.124793751145827
0.0366 0.124799306670518
0.0366 0.12480486219521
0.0366 0.124810417719902
0.0366 0.124815973244593
0.0366 0.124821528769285
0.0366 0.124827084293976
0.0366 0.124832639818668
0.0366 0.124838195343359
0.0366 0.124843750868051
0.0366 0.124849306392742
0.0366 0.124854861917434
0.0366 0.124860417442125
0.0366 0.124865972966817
0.0366 0.124871528491508
0.0366 0.1248770840162
0.0366 0.124882639540891
0.0366 0.124888195065583
0.0366 0.124893750590274
0.0366 0.124899306114966
0.0366 0.124904861639658
0.0366 0.124910417164349
0.0366 0.124915972689041
0.0366 0.124921528213732
0.0366 0.124927083738424
0.0366 0.124932639263115
0.0366 0.124938194787807
0.0366 0.124943750312498
0.0366 0.12494930583719
0.0366 0.124954861361881
0.0366 0.124960416886573
0.0366 0.124965972411264
0.0366 0.124971527935956
0.0366 0.124977083460647
0.0366 0.124982638985339
0.0366 0.12498819451003
0.0366 0.124993750034722
0.0366 0.124999305559414
0.0366 0.125004861084105
0.0366 0.125010416608797
0.0366 0.125015972133488
0.0366 0.12502152765818
0.0366 0.125027083182871
0.0366 0.125032638707563
0.0366 0.125038194232254
0.0366 0.125043749756946
0.0366 0.125049305281637
0.0366 0.125054860806329
0.0366 0.12506041633102
0.0366 0.125065971855712
0.0366 0.125071527380403
0.0366 0.125077082905095
0.0366 0.125082638429787
0.0366 0.125088193954478
0.0366 0.12509374947917
0.0366 0.125099305003861
0.0366 0.125104860528553
0.0366 0.125110416053244
0.0366 0.125115971577936
0.0366 0.125121527102627
0.0366 0.125127082627319
0.0366 0.12513263815201
0.0366 0.125138193676702
0.0366 0.125143749201393
0.0366 0.125149304726085
0.0366 0.125154860250776
0.0366 0.125160415775468
0.0366 0.125165971300159
0.0366 0.125171526824851
0.0366 0.125177082349543
0.0366 0.125182637874234
0.0366 0.125188193398926
0.0366 0.125193748923617
0.0366 0.125199304448309
0.0366 0.125204859973
0.0366 0.125210415497692
0.0366 0.125215971022383
0.0366 0.125221526547075
0.0366 0.125227082071766
0.0366 0.125232637596458
0.0366 0.125238193121149
0.0366 0.125243748645841
0.0366 0.125249304170532
0.0366 0.125254859695224
0.0366 0.125260415219915
0.0366 0.125265970744607
0.0366 0.125271526269298
0.0366 0.12527708179399
0.0366 0.125282637318682
0.0366 0.125288192843373
0.0366 0.125293748368065
0.0366 0.125299303892756
0.0366 0.125304859417448
0.0366 0.125310414942139
0.0366 0.125315970466831
0.0366 0.125321525991522
0.0366 0.125327081516214
0.0366 0.125332637040905
0.0366 0.125338192565597
0.0366 0.125343748090288
0.0366 0.12534930361498
0.0366 0.125354859139671
0.0366 0.125360414664363
0.0366 0.125365970189054
0.0366 0.125371525713746
0.0366 0.125377081238438
0.0367 0.125382636763129
0.0367 0.125388192287821
0.0367 0.125393747812512
0.0367 0.125399303337204
0.0367 0.125404858861895
0.0367 0.125410414386587
0.0367 0.125415969911278
0.0367 0.12542152543597
0.0367 0.125427080960661
0.0367 0.125432636485353
0.0367 0.125438192010044
0.0367 0.125443747534736
0.0367 0.125449303059427
0.0367 0.125454858584119
0.0367 0.12546041410881
0.0367 0.125465969633502
0.0367 0.125471525158194
0.0367 0.125477080682885
0.0367 0.125482636207577
0.0367 0.125488191732268
0.0367 0.12549374725696
0.0367 0.125499302781651
0.0367 0.125504858306343
0.0367 0.125510413831034
0.0367 0.125515969355726
0.0367 0.125521524880417
0.0367 0.125527080405109
0.0367 0.1255326359298
0.0367 0.125538191454492
0.0367 0.125543746979183
0.0367 0.125549302503875
0.0367 0.125554858028567
0.0367 0.125560413553258
0.0367 0.12556596907795
0.0367 0.125571524602641
0.0367 0.125577080127333
0.0367 0.125582635652024
0.0367 0.125588191176716
0.0367 0.125593746701407
0.0367 0.125599302226099
0.0367 0.12560485775079
0.0367 0.125610413275482
0.0367 0.125615968800173
0.0367 0.125621524324865
0.0367 0.125627079849556
0.0367 0.125632635374248
0.0367 0.125638190898939
0.0367 0.125643746423631
0.0367 0.125649301948322
0.0367 0.125654857473014
0.0367 0.125660412997706
0.0367 0.125665968522397
0.0367 0.125671524047089
0.0367 0.12567707957178
0.0367 0.125682635096472
0.0367 0.125688190621163
0.0367 0.125693746145855
0.0367 0.125699301670546
0.0367 0.125704857195238
0.0367 0.125710412719929
0.0367 0.125715968244621
0.0367 0.125721523769312
0.0367 0.125727079294004
0.0367 0.125732634818695
0.0367 0.125738190343387
0.0367 0.125743745868079
0.0367 0.12574930139277
0.0367 0.125754856917462
0.0367 0.125760412442153
0.0367 0.125765967966845
0.0367 0.125771523491536
0.0367 0.125777079016228
0.0367 0.125782634540919
0.0367 0.125788190065611
0.0367 0.125793745590302
0.0367 0.125799301114994
0.0367 0.125804856639685
0.0367 0.125810412164377
0.0367 0.125815967689068
0.0367 0.12582152321376
0.0367 0.125827078738451
0.0367 0.125832634263143
0.0367 0.125838189787835
0.0367 0.125843745312526
0.0367 0.125849300837218
0.0367 0.125854856361909
0.0367 0.125860411886601
0.0367 0.125865967411292
0.0367 0.125871522935984
0.0367 0.125877078460675
0.0367 0.125882633985367
0.0367 0.125888189510058
0.0367 0.12589374503475
0.0367 0.125899300559441
0.0367 0.125904856084133
0.0367 0.125910411608824
0.0367 0.125915967133516
0.0367 0.125921522658207
0.0367 0.125927078182899
0.0367 0.125932633707591
0.0367 0.125938189232282
0.0367 0.125943744756974
0.0367 0.125949300281665
0.0367 0.125954855806357
0.0367 0.125960411331048
0.0367 0.12596596685574
0.0367 0.125971522380431
0.0367 0.125977077905123
0.0367 0.125982633429814
0.0367 0.125988188954506
0.0367 0.125993744479197
0.0367 0.125999300003889
0.0367 0.12600485552858
0.0367 0.126010411053272
0.0367 0.126015966577963
0.0367 0.126021522102655
0.0367 0.126027077627346
0.0367 0.126032633152038
0.0367 0.12603818867673
0.0367 0.126043744201421
0.0367 0.126049299726113
0.0367 0.126054855250804
0.0367 0.126060410775496
0.0367 0.126065966300187
0.0367 0.126071521824879
0.0367 0.12607707734957
0.0367 0.126082632874262
0.0367 0.126088188398953
0.0367 0.126093743923645
0.0367 0.126099299448336
0.0367 0.126104854973028
0.0367 0.126110410497719
0.0367 0.126115966022411
0.0367 0.126121521547103
0.0367 0.126127077071794
0.0367 0.126132632596486
0.0367 0.126138188121177
0.0367 0.126143743645869
0.0367 0.12614929917056
0.0367 0.126154854695252
0.0367 0.126160410219943
0.0367 0.126165965744635
0.0367 0.126171521269326
0.0367 0.126177076794018
0.0367 0.126182632318709
0.0367 0.126188187843401
0.0367 0.126193743368092
0.0367 0.126199298892784
0.0367 0.126204854417475
0.0367 0.126210409942167
0.0367 0.126215965466859
0.0367 0.12622152099155
0.0367 0.126227076516242
0.0367 0.126232632040933
0.0367 0.126238187565625
0.0367 0.126243743090316
0.0367 0.126249298615008
0.0367 0.126254854139699
0.0367 0.126260409664391
0.0367 0.126265965189082
0.0367 0.126271520713774
0.0367 0.126277076238465
0.0367 0.126282631763157
0.0367 0.126288187287848
0.0367 0.12629374281254
0.0367 0.126299298337231
0.0367 0.126304853861923
0.0367 0.126310409386615
0.0367 0.126315964911306
0.0367 0.126321520435998
0.0367 0.126327075960689
0.0367 0.126332631485381
0.0367 0.126338187010072
0.0367 0.126343742534764
0.0367 0.126349298059455
0.0367 0.126354853584147
0.0367 0.126360409108838
0.0367 0.12636596463353
0.0367 0.126371520158221
0.0367 0.126377075682913
0.0367 0.126382631207604
0.0367 0.126388186732296
0.0367 0.126393742256987
0.0367 0.126399297781679
0.0367 0.12640485330637
0.0367 0.126410408831062
0.0367 0.126415964355754
0.0367 0.126421519880445
0.0367 0.126427075405137
0.0367 0.126432630929828
0.0367 0.12643818645452
0.0367 0.126443741979211
0.0367 0.126449297503903
0.0367 0.126454853028594
0.0367 0.126460408553286
0.0367 0.126465964077977
0.0367 0.126471519602669
0.0367 0.12647707512736
0.0367 0.126482630652052
0.0367 0.126488186176743
0.0367 0.126493741701435
0.0367 0.126499297226127
0.0367 0.126504852750818
0.0367 0.12651040827551
0.0367 0.126515963800201
0.0367 0.126521519324893
0.0367 0.126527074849584
0.0367 0.126532630374276
0.0367 0.126538185898967
0.0367 0.126543741423659
0.0367 0.12654929694835
0.0367 0.126554852473042
0.0367 0.126560407997733
0.0367 0.126565963522425
0.0367 0.126571519047116
0.0367 0.126577074571808
0.0367 0.126582630096499
0.0367 0.126588185621191
0.0367 0.126593741145883
0.0367 0.126599296670574
0.0367 0.126604852195266
0.0367 0.126610407719957
0.0367 0.126615963244649
0.0367 0.12662151876934
0.0367 0.126627074294032
0.0367 0.126632629818723
0.0367 0.126638185343415
0.0367 0.126643740868106
0.0367 0.126649296392798
0.0367 0.126654851917489
0.0367 0.126660407442181
0.0367 0.126665962966872
0.0367 0.126671518491564
0.0367 0.126677074016255
0.0367 0.126682629540947
0.0367 0.126688185065639
0.0367 0.12669374059033
0.0367 0.126699296115022
0.0367 0.126704851639713
0.0367 0.126710407164405
0.0367 0.126715962689096
0.0367 0.126721518213788
0.0367 0.126727073738479
0.0367 0.126732629263171
0.0367 0.126738184787862
0.0367 0.126743740312554
0.0367 0.126749295837245
0.0367 0.126754851361937
0.0367 0.126760406886628
0.0367 0.12676596241132
0.0367 0.126771517936011
0.0367 0.126777073460703
0.0367 0.126782628985395
0.0367 0.126788184510086
0.0367 0.126793740034778
0.0367 0.126799295559469
0.0367 0.126804851084161
0.0367 0.126810406608852
0.0367 0.126815962133544
0.0367 0.126821517658235
0.0367 0.126827073182927
0.0367 0.126832628707618
0.0367 0.12683818423231
0.0367 0.126843739757001
0.0367 0.126849295281693
0.0367 0.126854850806384
0.0367 0.126860406331076
0.0367 0.126865961855767
0.0367 0.126871517380459
0.0367 0.126877072905151
0.0367 0.126882628429842
0.0367 0.126888183954534
0.0367 0.126893739479225
0.0367 0.126899295003917
0.0367 0.126904850528608
0.0367 0.1269104060533
0.0367 0.126915961577991
0.0367 0.126921517102683
0.0367 0.126927072627374
0.0367 0.126932628152066
0.0367 0.126938183676757
0.0367 0.126943739201449
0.0367 0.12694929472614
0.0367 0.126954850250832
0.0367 0.126960405775523
0.0367 0.126965961300215
0.0367 0.126971516824907
0.0367 0.126977072349598
0.0367 0.12698262787429
0.0367 0.126988183398981
0.0367 0.126993738923673
0.0367 0.126999294448364
0.0367 0.127004849973056
0.0367 0.127010405497747
0.0367 0.127015961022439
0.0367 0.12702151654713
0.0367 0.127027072071822
0.0367 0.127032627596513
0.0367 0.127038183121205
0.0367 0.127043738645896
0.0367 0.127049294170588
0.0367 0.127054849695279
0.0367 0.127060405219971
0.0367 0.127065960744663
0.0367 0.127071516269354
0.0367 0.127077071794046
0.0367 0.127082627318737
0.0367 0.127088182843429
0.0367 0.12709373836812
0.0367 0.127099293892812
0.0367 0.127104849417503
0.0367 0.127110404942195
0.0367 0.127115960466886
0.0367 0.127121515991578
0.0367 0.127127071516269
0.0367 0.127132627040961
0.0367 0.127138182565652
0.0367 0.127143738090344
0.0367 0.127149293615035
0.0367 0.127154849139727
0.0367 0.127160404664419
0.0367 0.12716596018911
0.0367 0.127171515713802
0.0367 0.127177071238493
0.0367 0.127182626763185
0.0367 0.127188182287876
0.0367 0.127193737812568
0.0367 0.127199293337259
0.0367 0.127204848861951
0.0367 0.127210404386642
0.0367 0.127215959911334
0.0367 0.127221515436025
0.0367 0.127227070960717
0.0367 0.127232626485408
0.0367 0.1272381820101
0.0367 0.127243737534791
0.0367 0.127249293059483
0.0367 0.127254848584175
0.0367 0.127260404108866
0.0367 0.127265959633558
0.0367 0.127271515158249
0.0367 0.127277070682941
0.0367 0.127282626207632
0.0367 0.127288181732324
0.0367 0.127293737257015
0.0367 0.127299292781707
0.0367 0.127304848306398
0.0367 0.12731040383109
0.0367 0.127315959355781
0.0367 0.127321514880473
0.0367 0.127327070405164
0.0367 0.127332625929856
0.0367 0.127338181454547
0.0367 0.127343736979239
0.0367 0.127349292503931
0.0367 0.127354848028622
0.0367 0.127360403553314
0.0367 0.127365959078005
0.0367 0.127371514602697
0.0367 0.127377070127388
0.0367 0.12738262565208
0.0367 0.127388181176771
0.0367 0.127393736701463
0.0367 0.127399292226154
0.0367 0.127404847750846
0.0367 0.127410403275537
0.0367 0.127415958800229
0.0367 0.12742151432492
0.0367 0.127427069849612
0.0367 0.127432625374303
0.0367 0.127438180898995
0.0367 0.127443736423687
0.0367 0.127449291948378
0.0367 0.12745484747307
0.0367 0.127460402997761
0.0367 0.127465958522453
0.0367 0.127471514047144
0.0367 0.127477069571836
0.0367 0.127482625096527
0.0367 0.127488180621219
0.0367 0.12749373614591
0.0367 0.127499291670602
0.0367 0.127504847195293
0.0367 0.127510402719985
0.0367 0.127515958244676
0.0367 0.127521513769368
0.0367 0.127527069294059
0.0367 0.127532624818751
0.0367 0.127538180343443
0.0367 0.127543735868134
0.0367 0.127549291392826
0.0367 0.127554846917517
0.0367 0.127560402442209
0.0367 0.1275659579669
0.0367 0.127571513491592
0.0367 0.127577069016283
0.0367 0.127582624540975
0.0367 0.127588180065666
0.0367 0.127593735590358
0.0367 0.127599291115049
0.0367 0.127604846639741
0.0367 0.127610402164432
0.0367 0.127615957689124
0.0367 0.127621513213815
0.0367 0.127627068738507
0.0367 0.127632624263199
0.0367 0.12763817978789
0.0367 0.127643735312582
0.0367 0.127649290837273
0.0367 0.127654846361965
0.0367 0.127660401886656
0.0367 0.127665957411348
0.0367 0.127671512936039
0.0367 0.127677068460731
0.0367 0.127682623985422
0.0367 0.127688179510114
0.0367 0.127693735034805
0.0367 0.127699290559497
0.0367 0.127704846084188
0.0367 0.12771040160888
0.0367 0.127715957133571
0.0367 0.127721512658263
0.0367 0.127727068182955
0.0367 0.127732623707646
0.0367 0.127738179232338
0.0367 0.127743734757029
0.0367 0.127749290281721
0.0367 0.127754845806412
0.0367 0.127760401331104
0.0367 0.127765956855795
0.0367 0.127771512380487
0.0367 0.127777067905178
0.0367 0.12778262342987
0.0367 0.127788178954561
0.0367 0.127793734479253
0.0367 0.127799290003944
0.0367 0.127804845528636
0.0367 0.127810401053327
0.0367 0.127815956578019
0.0367 0.127821512102711
0.0367 0.127827067627402
0.0367 0.127832623152094
0.0367 0.127838178676785
0.0367 0.127843734201477
0.0367 0.127849289726168
0.0367 0.12785484525086
0.0367 0.127860400775551
0.0367 0.127865956300243
0.0367 0.127871511824934
0.0367 0.127877067349626
0.0367 0.127882622874317
0.0367 0.127888178399009
0.0367 0.1278937339237
0.0367 0.127899289448392
0.0367 0.127904844973083
0.0367 0.127910400497775
0.0367 0.127915956022467
0.0367 0.127921511547158
0.0367 0.12792706707185
0.0367 0.127932622596541
0.0367 0.127938178121233
0.0367 0.127943733645924
0.0367 0.127949289170616
0.0367 0.127954844695307
0.0367 0.127960400219999
0.0367 0.12796595574469
0.0367 0.127971511269382
0.0367 0.127977066794073
0.0367 0.127982622318765
0.0367 0.127988177843456
0.0367 0.127993733368148
0.0367 0.127999288892839
0.0367 0.128004844417531
0.0367 0.128010399942223
0.0367 0.128015955466914
0.0367 0.128021510991606
0.0367 0.128027066516297
0.0367 0.128032622040989
0.0367 0.12803817756568
0.0367 0.128043733090372
0.0367 0.128049288615063
0.0367 0.128054844139755
0.0367 0.128060399664446
0.0367 0.128065955189138
0.0367 0.128071510713829
0.0367 0.128077066238521
0.0367 0.128082621763212
0.0367 0.128088177287904
0.0367 0.128093732812595
0.0367 0.128099288337287
0.0367 0.128104843861979
0.0367 0.12811039938667
0.0367 0.128115954911362
0.0367 0.128121510436053
0.0367 0.128127065960745
0.0367 0.128132621485436
0.0367 0.128138177010128
0.0367 0.128143732534819
0.0367 0.128149288059511
0.0367 0.128154843584202
0.0367 0.128160399108894
0.0367 0.128165954633585
0.0367 0.128171510158277
0.0367 0.128177065682968
0.0367 0.12818262120766
0.0367 0.128188176732351
0.0367 0.128193732257043
0.0367 0.128199287781735
0.0367 0.128204843306426
0.0367 0.128210398831118
0.0367 0.128215954355809
0.0367 0.128221509880501
0.0367 0.128227065405192
0.0367 0.128232620929884
0.0367 0.128238176454575
0.0367 0.128243731979267
0.0367 0.128249287503958
0.0367 0.12825484302865
0.0367 0.128260398553341
0.0367 0.128265954078033
0.0367 0.128271509602724
0.0367 0.128277065127416
0.0367 0.128282620652107
0.0367 0.128288176176799
0.0367 0.128293731701491
0.0367 0.128299287226182
0.0367 0.128304842750874
0.0367 0.128310398275565
0.0367 0.128315953800257
0.0367 0.128321509324948
0.0367 0.12832706484964
0.0367 0.128332620374331
0.0367 0.128338175899023
0.0367 0.128343731423714
0.0367 0.128349286948406
0.0367 0.128354842473097
0.0367 0.128360397997789
0.0367 0.12836595352248
0.0367 0.128371509047172
0.0367 0.128377064571863
0.0367 0.128382620096555
0.0367 0.128388175621247
0.0367 0.128393731145938
0.0367 0.12839928667063
0.0367 0.128404842195321
0.0367 0.128410397720013
0.0367 0.128415953244704
0.0367 0.128421508769396
0.0367 0.128427064294087
0.0367 0.128432619818779
0.0367 0.12843817534347
0.0367 0.128443730868162
0.0367 0.128449286392853
0.0367 0.128454841917545
0.0367 0.128460397442236
0.0367 0.128465952966928
0.0367 0.128471508491619
0.0367 0.128477064016311
0.0367 0.128482619541003
0.0367 0.128488175065694
0.0367 0.128493730590386
0.0367 0.128499286115077
0.0367 0.128504841639769
0.0367 0.12851039716446
0.0367 0.128515952689152
0.0367 0.128521508213843
0.0367 0.128527063738535
0.0367 0.128532619263226
0.0367 0.128538174787918
0.0367 0.128543730312609
0.0367 0.128549285837301
0.0367 0.128554841361992
0.0367 0.128560396886684
0.0367 0.128565952411375
0.0367 0.128571507936067
0.0367 0.128577063460759
0.0367 0.12858261898545
0.0367 0.128588174510142
0.0367 0.128593730034833
0.0367 0.128599285559525
0.0367 0.128604841084216
0.0367 0.128610396608908
0.0367 0.128615952133599
0.0367 0.128621507658291
0.0367 0.128627063182982
0.0367 0.128632618707674
0.0367 0.128638174232365
0.0367 0.128643729757057
0.0367 0.128649285281748
0.0367 0.12865484080644
0.0367 0.128660396331131
0.0367 0.128665951855823
0.0367 0.128671507380515
0.0367 0.128677062905206
0.0367 0.128682618429898
0.0367 0.128688173954589
0.0367 0.128693729479281
0.0367 0.128699285003972
0.0367 0.128704840528664
0.0367 0.128710396053355
0.0367 0.128715951578047
0.0367 0.128721507102738
0.0368 0.12872706262743
0.0368 0.128732618152121
0.0368 0.128738173676813
0.0368 0.128743729201504
0.0368 0.128749284726196
0.0368 0.128754840250887
0.0368 0.128760395775579
0.0368 0.128765951300271
0.0368 0.128771506824962
0.0368 0.128777062349654
0.0368 0.128782617874345
0.0368 0.128788173399037
0.0368 0.128793728923728
0.0368 0.12879928444842
0.0368 0.128804839973111
0.0368 0.128810395497803
0.0368 0.128815951022494
0.0368 0.128821506547186
0.0368 0.128827062071877
0.0368 0.128832617596569
0.0368 0.12883817312126
0.0368 0.128843728645952
0.0368 0.128849284170643
0.0368 0.128854839695335
0.0368 0.128860395220027
0.0368 0.128865950744718
0.0368 0.12887150626941
0.0368 0.128877061794101
0.0368 0.128882617318793
0.0368 0.128888172843484
0.0368 0.128893728368176
0.0368 0.128899283892867
0.0368 0.128904839417559
0.0368 0.12891039494225
0.0368 0.128915950466942
0.0368 0.128921505991633
0.0368 0.128927061516325
0.0368 0.128932617041016
0.0368 0.128938172565708
0.0368 0.1289437280904
0.0368 0.128949283615091
0.0368 0.128954839139783
0.0368 0.128960394664474
0.0368 0.128965950189166
0.0368 0.128971505713857
0.0368 0.128977061238549
0.0368 0.12898261676324
0.0368 0.128988172287932
0.0368 0.128993727812623
0.0368 0.128999283337315
0.0368 0.129004838862006
0.0368 0.129010394386698
0.0368 0.129015949911389
0.0368 0.129021505436081
0.0368 0.129027060960772
0.0368 0.129032616485464
0.0368 0.129038172010155
0.0368 0.129043727534847
0.0368 0.129049283059539
0.0368 0.12905483858423
0.0368 0.129060394108922
0.0368 0.129065949633613
0.0368 0.129071505158305
0.0368 0.129077060682996
0.0368 0.129082616207688
0.0368 0.129088171732379
0.0368 0.129093727257071
0.0368 0.129099282781762
0.0368 0.129104838306454
0.0368 0.129110393831145
0.0368 0.129115949355837
0.0368 0.129121504880528
0.0368 0.12912706040522
0.0368 0.129132615929911
0.0368 0.129138171454603
0.0368 0.129143726979295
0.0368 0.129149282503986
0.0368 0.129154838028678
0.0368 0.129160393553369
0.0368 0.129165949078061
0.0368 0.129171504602752
0.0368 0.129177060127444
0.0368 0.129182615652135
0.0368 0.129188171176827
0.0368 0.129193726701518
0.0368 0.12919928222621
0.0368 0.129204837750901
0.0368 0.129210393275593
0.0368 0.129215948800284
0.0368 0.129221504324976
0.0368 0.129227059849667
0.0368 0.129232615374359
0.0368 0.129238170899051
0.0368 0.129243726423742
0.0368 0.129249281948434
0.0368 0.129254837473125
0.0368 0.129260392997817
0.0368 0.129265948522508
0.0368 0.1292715040472
0.0368 0.129277059571891
0.0368 0.129282615096583
0.0368 0.129288170621274
0.0368 0.129293726145966
0.0368 0.129299281670657
0.0368 0.129304837195349
0.0368 0.12931039272004
0.0368 0.129315948244732
0.0368 0.129321503769424
0.0368 0.129327059294115
0.0368 0.129332614818807
0.0368 0.129338170343498
0.0368 0.12934372586819
0.0368 0.129349281392881
0.0368 0.129354836917573
0.0368 0.129360392442264
0.0368 0.129365947966956
0.0368 0.129371503491647
0.0368 0.129377059016339
0.0368 0.12938261454103
0.0368 0.129388170065722
0.0368 0.129393725590413
0.0368 0.129399281115105
0.0368 0.129404836639796
0.0368 0.129410392164488
0.0368 0.129415947689179
0.0368 0.129421503213871
0.0368 0.129427058738563
0.0368 0.129432614263254
0.0368 0.129438169787946
0.0368 0.129443725312637
0.0368 0.129449280837329
0.0368 0.12945483636202
0.0368 0.129460391886712
0.0368 0.129465947411403
0.0368 0.129471502936095
0.0368 0.129477058460786
0.0368 0.129482613985478
0.0368 0.129488169510169
0.0368 0.129493725034861
0.0368 0.129499280559552
0.0368 0.129504836084244
0.0368 0.129510391608935
0.0368 0.129515947133627
0.0368 0.129521502658319
0.0368 0.12952705818301
0.0368 0.129532613707702
0.0368 0.129538169232393
0.0368 0.129543724757085
0.0368 0.129549280281776
0.0368 0.129554835806468
0.0368 0.129560391331159
0.0368 0.129565946855851
0.0368 0.129571502380542
0.0368 0.129577057905234
0.0368 0.129582613429925
0.0368 0.129588168954617
0.0368 0.129593724479308
0.0368 0.129599280004
0.0368 0.129604835528691
0.0368 0.129610391053383
0.0368 0.129615946578075
0.0368 0.129621502102766
0.0368 0.129627057627458
0.0368 0.129632613152149
0.0368 0.129638168676841
0.0368 0.129643724201532
0.0368 0.129649279726224
0.0368 0.129654835250915
0.0368 0.129660390775607
0.0368 0.129665946300298
0.0368 0.12967150182499
0.0368 0.129677057349681
0.0368 0.129682612874373
0.0368 0.129688168399064
0.0368 0.129693723923756
0.0368 0.129699279448448
0.0368 0.129704834973139
0.0368 0.129710390497831
0.0368 0.129715946022522
0.0368 0.129721501547214
0.0368 0.129727057071905
0.0368 0.129732612596597
0.0368 0.129738168121288
0.0368 0.12974372364598
0.0368 0.129749279170671
0.0368 0.129754834695363
0.0368 0.129760390220054
0.0368 0.129765945744746
0.0368 0.129771501269437
0.0368 0.129777056794129
0.0368 0.12978261231882
0.0368 0.129788167843512
0.0368 0.129793723368203
0.0368 0.129799278892895
0.0368 0.129804834417587
0.0368 0.129810389942278
0.0368 0.12981594546697
0.0368 0.129821500991661
0.0368 0.129827056516353
0.0368 0.129832612041044
0.0368 0.129838167565736
0.0368 0.129843723090427
0.0368 0.129849278615119
0.0368 0.12985483413981
0.0368 0.129860389664502
0.0368 0.129865945189193
0.0368 0.129871500713885
0.0368 0.129877056238576
0.0368 0.129882611763268
0.0368 0.12988816728796
0.0368 0.129893722812651
0.0368 0.129899278337343
0.0368 0.129904833862034
0.0368 0.129910389386726
0.0368 0.129915944911417
0.0368 0.129921500436109
0.0368 0.1299270559608
0.0368 0.129932611485492
0.0368 0.129938167010183
0.0368 0.129943722534875
0.0368 0.129949278059566
0.0368 0.129954833584258
0.0368 0.129960389108949
0.0368 0.129965944633641
0.0368 0.129971500158332
0.0368 0.129977055683024
0.0368 0.129982611207716
0.0368 0.129988166732407
0.0368 0.129993722257099
0.0368 0.12999927778179
0.0368 0.130004833306482
0.0368 0.130010388831173
0.0368 0.130015944355865
0.0368 0.130021499880556
0.0368 0.130027055405248
0.0368 0.130032610929939
0.0368 0.130038166454631
0.0368 0.130043721979322
0.0368 0.130049277504014
0.0368 0.130054833028705
0.0368 0.130060388553397
0.0368 0.130065944078088
0.0368 0.13007149960278
0.0368 0.130077055127472
0.0368 0.130082610652163
0.0368 0.130088166176855
0.0368 0.130093721701546
0.0368 0.130099277226238
0.0368 0.130104832750929
0.0368 0.130110388275621
0.0368 0.130115943800312
0.0368 0.130121499325004
0.0368 0.130127054849695
0.0368 0.130132610374387
0.0368 0.130138165899078
0.0368 0.13014372142377
0.0368 0.130149276948461
0.0368 0.130154832473153
0.0368 0.130160387997844
0.0368 0.130165943522536
0.0368 0.130171499047227
0.0368 0.130177054571919
0.0368 0.130182610096611
0.0368 0.130188165621302
0.0368 0.130193721145994
0.0368 0.130199276670685
0.0368 0.130204832195377
0.0368 0.130210387720068
0.0368 0.13021594324476
0.0368 0.130221498769451
0.0368 0.130227054294143
0.0368 0.130232609818834
0.0368 0.130238165343526
0.0368 0.130243720868217
0.0368 0.130249276392909
0.0368 0.1302548319176
0.0368 0.130260387442292
0.0368 0.130265942966983
0.0368 0.130271498491675
0.0368 0.130277054016367
0.0368 0.130282609541058
0.0368 0.13028816506575
0.0368 0.130293720590441
0.0368 0.130299276115133
0.0368 0.130304831639824
0.0368 0.130310387164516
0.0368 0.130315942689207
0.0368 0.130321498213899
0.0368 0.13032705373859
0.0368 0.130332609263282
0.0368 0.130338164787973
0.0368 0.130343720312665
0.0368 0.130349275837356
0.0368 0.130354831362048
0.0368 0.13036038688674
0.0368 0.130365942411431
0.0368 0.130371497936123
0.0368 0.130377053460814
0.0368 0.130382608985506
0.0368 0.130388164510197
0.0368 0.130393720034889
0.0368 0.13039927555958
0.0368 0.130404831084272
0.0368 0.130410386608963
0.0368 0.130415942133655
0.0368 0.130421497658346
0.0368 0.130427053183038
0.0368 0.130432608707729
0.0368 0.130438164232421
0.0368 0.130443719757112
0.0368 0.130449275281804
0.0368 0.130454830806496
0.0368 0.130460386331187
0.0368 0.130465941855879
0.0368 0.13047149738057
0.0368 0.130477052905262
0.0368 0.130482608429953
0.0368 0.130488163954645
0.0368 0.130493719479336
0.0368 0.130499275004028
0.0368 0.130504830528719
0.0368 0.130510386053411
0.0368 0.130515941578102
0.0368 0.130521497102794
0.0368 0.130527052627485
0.0368 0.130532608152177
0.0368 0.130538163676868
0.0368 0.13054371920156
0.0368 0.130549274726252
0.0368 0.130554830250943
0.0368 0.130560385775635
0.0368 0.130565941300326
0.0368 0.130571496825018
0.0368 0.130577052349709
0.0368 0.130582607874401
0.0368 0.130588163399092
0.0368 0.130593718923784
0.0368 0.130599274448475
0.0368 0.130604829973167
0.0368 0.130610385497858
0.0368 0.13061594102255
0.0368 0.130621496547241
0.0368 0.130627052071933
0.0368 0.130632607596624
0.0368 0.130638163121316
0.0368 0.130643718646008
0.0368 0.130649274170699
0.0368 0.130654829695391
0.0368 0.130660385220082
0.0368 0.130665940744774
0.0368 0.130671496269465
0.0368 0.130677051794157
0.0368 0.130682607318848
0.0368 0.13068816284354
0.0368 0.130693718368231
0.0368 0.130699273892923
0.0368 0.130704829417614
0.0368 0.130710384942306
0.0368 0.130715940466997
0.0368 0.130721495991689
0.0368 0.13072705151638
0.0368 0.130732607041072
0.0368 0.130738162565764
0.0368 0.130743718090455
0.0368 0.130749273615147
0.0368 0.130754829139838
0.0368 0.13076038466453
0.0368 0.130765940189221
0.0368 0.130771495713913
0.0368 0.130777051238604
0.0368 0.130782606763296
0.0368 0.130788162287987
0.0368 0.130793717812679
0.0368 0.13079927333737
0.0368 0.130804828862062
0.0368 0.130810384386753
0.0368 0.130815939911445
0.0368 0.130821495436136
0.0368 0.130827050960828
0.0368 0.13083260648552
0.0368 0.130838162010211
0.0368 0.130843717534903
0.0368 0.130849273059594
0.0368 0.130854828584286
0.0368 0.130860384108977
0.0368 0.130865939633669
0.0368 0.13087149515836
0.0368 0.130877050683052
0.0368 0.130882606207743
0.0368 0.130888161732435
0.0368 0.130893717257126
0.0368 0.130899272781818
0.0368 0.130904828306509
0.0368 0.130910383831201
0.0368 0.130915939355892
0.0368 0.130921494880584
0.0368 0.130927050405276
0.0368 0.130932605929967
0.0368 0.130938161454659
0.0368 0.13094371697935
0.0368 0.130949272504042
0.0368 0.130954828028733
0.0368 0.130960383553425
0.0368 0.130965939078116
0.0368 0.130971494602808
0.0368 0.130977050127499
0.0368 0.130982605652191
0.0368 0.130988161176882
0.0368 0.130993716701574
0.0368 0.130999272226265
0.0368 0.131004827750957
0.0368 0.131010383275648
0.0368 0.13101593880034
0.0368 0.131021494325032
0.0368 0.131027049849723
0.0368 0.131032605374415
0.0368 0.131038160899106
0.0368 0.131043716423798
0.0368 0.131049271948489
0.0368 0.131054827473181
0.0368 0.131060382997872
0.0368 0.131065938522564
0.0368 0.131071494047255
0.0368 0.131077049571947
0.0368 0.131082605096638
0.0368 0.13108816062133
0.0368 0.131093716146021
0.0368 0.131099271670713
0.0368 0.131104827195404
0.0368 0.131110382720096
0.0368 0.131115938244788
0.0368 0.131121493769479
0.0368 0.131127049294171
0.0368 0.131132604818862
0.0368 0.131138160343554
0.0368 0.131143715868245
0.0368 0.131149271392937
0.0368 0.131154826917628
0.0368 0.13116038244232
0.0368 0.131165937967011
0.0368 0.131171493491703
0.0368 0.131177049016394
0.0368 0.131182604541086
0.0368 0.131188160065777
0.0368 0.131193715590469
0.0368 0.13119927111516
0.0368 0.131204826639852
0.0368 0.131210382164544
0.0368 0.131215937689235
0.0368 0.131221493213927
0.0368 0.131227048738618
0.0368 0.13123260426331
0.0368 0.131238159788001
0.0368 0.131243715312693
0.0368 0.131249270837384
0.0368 0.131254826362076
0.0368 0.131260381886767
0.0368 0.131265937411459
0.0368 0.13127149293615
0.0368 0.131277048460842
0.0368 0.131282603985533
0.0368 0.131288159510225
0.0368 0.131293715034916
0.0368 0.131299270559608
0.0368 0.1313048260843
0.0368 0.131310381608991
0.0368 0.131315937133683
0.0368 0.131321492658374
0.0368 0.131327048183066
0.0368 0.131332603707757
0.0368 0.131338159232449
0.0368 0.13134371475714
0.0368 0.131349270281832
0.0368 0.131354825806523
0.0368 0.131360381331215
0.0368 0.131365936855906
0.0368 0.131371492380598
0.0368 0.131377047905289
0.0368 0.131382603429981
0.0368 0.131388158954672
0.0368 0.131393714479364
0.0368 0.131399270004056
0.0368 0.131404825528747
0.0368 0.131410381053439
0.0368 0.13141593657813
0.0368 0.131421492102822
0.0368 0.131427047627513
0.0368 0.131432603152205
0.0368 0.131438158676896
0.0368 0.131443714201588
0.0368 0.131449269726279
0.0368 0.131454825250971
0.0368 0.131460380775662
0.0368 0.131465936300354
0.0368 0.131471491825045
0.0368 0.131477047349737
0.0368 0.131482602874428
0.0368 0.13148815839912
0.0368 0.131493713923812
0.0368 0.131499269448503
0.0368 0.131504824973195
0.0368 0.131510380497886
0.0368 0.131515936022578
0.0368 0.131521491547269
0.0368 0.131527047071961
0.0368 0.131532602596652
0.0368 0.131538158121344
0.0368 0.131543713646035
0.0368 0.131549269170727
0.0368 0.131554824695418
0.0368 0.13156038022011
0.0368 0.131565935744801
0.0368 0.131571491269493
0.0368 0.131577046794184
0.0368 0.131582602318876
0.0368 0.131588157843568
0.0368 0.131593713368259
0.0368 0.131599268892951
0.0368 0.131604824417642
0.0368 0.131610379942334
0.0368 0.131615935467025
0.0368 0.131621490991717
0.0368 0.131627046516408
0.0368 0.1316326020411
0.0368 0.131638157565791
0.0368 0.131643713090483
0.0368 0.131649268615174
0.0368 0.131654824139866
0.0368 0.131660379664557
0.0368 0.131665935189249
0.0368 0.13167149071394
0.0368 0.131677046238632
0.0368 0.131682601763324
0.0368 0.131688157288015
0.0368 0.131693712812707
0.0368 0.131699268337398
0.0368 0.13170482386209
0.0368 0.131710379386781
0.0368 0.131715934911473
0.0368 0.131721490436164
0.0368 0.131727045960856
0.0368 0.131732601485547
0.0368 0.131738157010239
0.0368 0.13174371253493
0.0368 0.131749268059622
0.0368 0.131754823584313
0.0368 0.131760379109005
0.0368 0.131765934633696
0.0368 0.131771490158388
0.0368 0.13177704568308
0.0368 0.131782601207771
0.0368 0.131788156732463
0.0368 0.131793712257154
0.0368 0.131799267781846
0.0368 0.131804823306537
0.0368 0.131810378831229
0.0368 0.13181593435592
0.0368 0.131821489880612
0.0368 0.131827045405303
0.0368 0.131832600929995
0.0368 0.131838156454686
0.0368 0.131843711979378
0.0368 0.131849267504069
0.0368 0.131854823028761
0.0368 0.131860378553452
0.0368 0.131865934078144
0.0368 0.131871489602836
0.0368 0.131877045127527
0.0368 0.131882600652219
0.0368 0.13188815617691
0.0368 0.131893711701602
0.0368 0.131899267226293
0.0368 0.131904822750985
0.0368 0.131910378275676
0.0368 0.131915933800368
0.0368 0.131921489325059
0.0368 0.131927044849751
0.0368 0.131932600374442
0.0368 0.131938155899134
0.0368 0.131943711423825
0.0368 0.131949266948517
0.0368 0.131954822473208
0.0368 0.1319603779979
0.0368 0.131965933522592
0.0368 0.131971489047283
0.0368 0.131977044571975
0.0368 0.131982600096666
0.0368 0.131988155621358
0.0368 0.131993711146049
0.0368 0.131999266670741
0.0368 0.132004822195432
0.0368 0.132010377720124
0.0368 0.132015933244815
0.0368 0.132021488769507
0.0368 0.132027044294198
0.0368 0.13203259981889
0.0368 0.132038155343581
0.0368 0.132043710868273
0.0368 0.132049266392964
0.0368 0.132054821917656
0.0368 0.132060377442348
0.0368 0.132065932967039
0.0368 0.132071488491731
0.0368 0.132077044016422
0.0368 0.132082599541114
0.0368 0.132088155065805
0.0368 0.132093710590497
0.0368 0.132099266115188
0.0369 0.13210482163988
0.0369 0.132110377164571
0.0369 0.132115932689263
0.0369 0.132121488213954
0.0369 0.132127043738646
0.0369 0.132132599263337
0.0369 0.132138154788029
0.0369 0.13214371031272
0.0369 0.132149265837412
0.0369 0.132154821362104
0.0369 0.132160376886795
0.0369 0.132165932411487
0.0369 0.132171487936178
0.0369 0.13217704346087
0.0369 0.132182598985561
0.0369 0.132188154510253
0.0369 0.132193710034944
0.0369 0.132199265559636
0.0369 0.132204821084327
0.0369 0.132210376609019
0.0369 0.13221593213371
0.0369 0.132221487658402
0.0369 0.132227043183093
0.0369 0.132232598707785
0.0369 0.132238154232476
0.0369 0.132243709757168
0.0369 0.13224926528186
0.0369 0.132254820806551
0.0369 0.132260376331243
0.0369 0.132265931855934
0.0369 0.132271487380626
0.0369 0.132277042905317
0.0369 0.132282598430009
0.0369 0.1322881539547
0.0369 0.132293709479392
0.0369 0.132299265004083
0.0369 0.132304820528775
0.0369 0.132310376053466
0.0369 0.132315931578158
0.0369 0.132321487102849
0.0369 0.132327042627541
0.0369 0.132332598152232
0.0369 0.132338153676924
0.0369 0.132343709201616
0.0369 0.132349264726307
0.0369 0.132354820250999
0.0369 0.13236037577569
0.0369 0.132365931300382
0.0369 0.132371486825073
0.0369 0.132377042349765
0.0369 0.132382597874456
0.0369 0.132388153399148
0.0369 0.132393708923839
0.0369 0.132399264448531
0.0369 0.132404819973222
0.0369 0.132410375497914
0.0369 0.132415931022605
0.0369 0.132421486547297
0.0369 0.132427042071988
0.0369 0.13243259759668
0.0369 0.132438153121372
0.0369 0.132443708646063
0.0369 0.132449264170755
0.0369 0.132454819695446
0.0369 0.132460375220138
0.0369 0.132465930744829
0.0369 0.132471486269521
0.0369 0.132477041794212
0.0369 0.132482597318904
0.0369 0.132488152843595
0.0369 0.132493708368287
0.0369 0.132499263892978
0.0369 0.13250481941767
0.0369 0.132510374942361
0.0369 0.132515930467053
0.0369 0.132521485991744
0.0369 0.132527041516436
0.0369 0.132532597041128
0.0369 0.132538152565819
0.0369 0.132543708090511
0.0369 0.132549263615202
0.0369 0.132554819139894
0.0369 0.132560374664585
0.0369 0.132565930189277
0.0369 0.132571485713968
0.0369 0.13257704123866
0.0369 0.132582596763351
0.0369 0.132588152288043
0.0369 0.132593707812734
0.0369 0.132599263337426
0.0369 0.132604818862117
0.0369 0.132610374386809
0.0369 0.1326159299115
0.0369 0.132621485436192
0.0369 0.132627040960884
0.0369 0.132632596485575
0.0369 0.132638152010267
0.0369 0.132643707534958
0.0369 0.13264926305965
0.0369 0.132654818584341
0.0369 0.132660374109033
0.0369 0.132665929633724
0.0369 0.132671485158416
0.0369 0.132677040683107
0.0369 0.132682596207799
0.0369 0.13268815173249
0.0369 0.132693707257182
0.0369 0.132699262781873
0.0369 0.132704818306565
0.0369 0.132710373831256
0.0369 0.132715929355948
0.0369 0.13272148488064
0.0369 0.132727040405331
0.0369 0.132732595930023
0.0369 0.132738151454714
0.0369 0.132743706979406
0.0369 0.132749262504097
0.0369 0.132754818028789
0.0369 0.13276037355348
0.0369 0.132765929078172
0.0369 0.132771484602863
0.0369 0.132777040127555
0.0369 0.132782595652246
0.0369 0.132788151176938
0.0369 0.132793706701629
0.0369 0.132799262226321
0.0369 0.132804817751012
0.0369 0.132810373275704
0.0369 0.132815928800396
0.0369 0.132821484325087
0.0369 0.132827039849779
0.0369 0.13283259537447
0.0369 0.132838150899162
0.0369 0.132843706423853
0.0369 0.132849261948545
0.0369 0.132854817473236
0.0369 0.132860372997928
0.0369 0.132865928522619
0.0369 0.132871484047311
0.0369 0.132877039572002
0.0369 0.132882595096694
0.0369 0.132888150621385
0.0369 0.132893706146077
0.0369 0.132899261670768
0.0369 0.13290481719546
0.0369 0.132910372720152
0.0369 0.132915928244843
0.0369 0.132921483769535
0.0369 0.132927039294226
0.0369 0.132932594818918
0.0369 0.132938150343609
0.0369 0.132943705868301
0.0369 0.132949261392992
0.0369 0.132954816917684
0.0369 0.132960372442375
0.0369 0.132965927967067
0.0369 0.132971483491758
0.0369 0.13297703901645
0.0369 0.132982594541141
0.0369 0.132988150065833
0.0369 0.132993705590524
0.0369 0.132999261115216
0.0369 0.133004816639908
0.0369 0.133010372164599
0.0369 0.133015927689291
0.0369 0.133021483213982
0.0369 0.133027038738674
0.0369 0.133032594263365
0.0369 0.133038149788057
0.0369 0.133043705312748
0.0369 0.13304926083744
0.0369 0.133054816362131
0.0369 0.133060371886823
0.0369 0.133065927411514
0.0369 0.133071482936206
0.0369 0.133077038460897
0.0369 0.133082593985589
0.0369 0.133088149510281
0.0369 0.133093705034972
0.0369 0.133099260559664
0.0369 0.133104816084355
0.0369 0.133110371609047
0.0369 0.133115927133738
0.0369 0.13312148265843
0.0369 0.133127038183121
0.0369 0.133132593707813
0.0369 0.133138149232504
0.0369 0.133143704757196
0.0369 0.133149260281887
0.0369 0.133154815806579
0.0369 0.13316037133127
0.0369 0.133165926855962
0.0369 0.133171482380653
0.0369 0.133177037905345
0.0369 0.133182593430036
0.0369 0.133188148954728
0.0369 0.13319370447942
0.0369 0.133199260004111
0.0369 0.133204815528803
0.0369 0.133210371053494
0.0369 0.133215926578186
0.0369 0.133221482102877
0.0369 0.133227037627569
0.0369 0.13323259315226
0.0369 0.133238148676952
0.0369 0.133243704201643
0.0369 0.133249259726335
0.0369 0.133254815251026
0.0369 0.133260370775718
0.0369 0.133265926300409
0.0369 0.133271481825101
0.0369 0.133277037349792
0.0369 0.133282592874484
0.0369 0.133288148399176
0.0369 0.133293703923867
0.0369 0.133299259448559
0.0369 0.13330481497325
0.0369 0.133310370497942
0.0369 0.133315926022633
0.0369 0.133321481547325
0.0369 0.133327037072016
0.0369 0.133332592596708
0.0369 0.133338148121399
0.0369 0.133343703646091
0.0369 0.133349259170782
0.0369 0.133354814695474
0.0369 0.133360370220165
0.0369 0.133365925744857
0.0369 0.133371481269548
0.0369 0.13337703679424
0.0369 0.133382592318932
0.0369 0.133388147843623
0.0369 0.133393703368315
0.0369 0.133399258893006
0.0369 0.133404814417698
0.0369 0.133410369942389
0.0369 0.133415925467081
0.0369 0.133421480991772
0.0369 0.133427036516464
0.0369 0.133432592041155
0.0369 0.133438147565847
0.0369 0.133443703090538
0.0369 0.13344925861523
0.0369 0.133454814139921
0.0369 0.133460369664613
0.0369 0.133465925189305
0.0369 0.133471480713996
0.0369 0.133477036238688
0.0369 0.133482591763379
0.0369 0.133488147288071
0.0369 0.133493702812762
0.0369 0.133499258337454
0.0369 0.133504813862145
0.0369 0.133510369386837
0.0369 0.133515924911528
0.0369 0.13352148043622
0.0369 0.133527035960911
0.0369 0.133532591485603
0.0369 0.133538147010294
0.0369 0.133543702534986
0.0369 0.133549258059677
0.0369 0.133554813584369
0.0369 0.13356036910906
0.0369 0.133565924633752
0.0369 0.133571480158444
0.0369 0.133577035683135
0.0369 0.133582591207827
0.0369 0.133588146732518
0.0369 0.13359370225721
0.0369 0.133599257781901
0.0369 0.133604813306593
0.0369 0.133610368831284
0.0369 0.133615924355976
0.0369 0.133621479880667
0.0369 0.133627035405359
0.0369 0.13363259093005
0.0369 0.133638146454742
0.0369 0.133643701979433
0.0369 0.133649257504125
0.0369 0.133654813028816
0.0369 0.133660368553508
0.0369 0.1336659240782
0.0369 0.133671479602891
0.0369 0.133677035127583
0.0369 0.133682590652274
0.0369 0.133688146176966
0.0369 0.133693701701657
0.0369 0.133699257226349
0.0369 0.13370481275104
0.0369 0.133710368275732
0.0369 0.133715923800423
0.0369 0.133721479325115
0.0369 0.133727034849806
0.0369 0.133732590374498
0.0369 0.133738145899189
0.0369 0.133743701423881
0.0369 0.133749256948573
0.0369 0.133754812473264
0.0369 0.133760367997956
0.0369 0.133765923522647
0.0369 0.133771479047339
0.0369 0.13377703457203
0.0369 0.133782590096722
0.0369 0.133788145621413
0.0369 0.133793701146105
0.0369 0.133799256670796
0.0369 0.133804812195488
0.0369 0.133810367720179
0.0369 0.133815923244871
0.0369 0.133821478769562
0.0369 0.133827034294254
0.0369 0.133832589818945
0.0369 0.133838145343637
0.0369 0.133843700868329
0.0369 0.13384925639302
0.0369 0.133854811917712
0.0369 0.133860367442403
0.0369 0.133865922967095
0.0369 0.133871478491786
0.0369 0.133877034016478
0.0369 0.133882589541169
0.0369 0.133888145065861
0.0369 0.133893700590552
0.0369 0.133899256115244
0.0369 0.133904811639935
0.0369 0.133910367164627
0.0369 0.133915922689318
0.0369 0.13392147821401
0.0369 0.133927033738701
0.0369 0.133932589263393
0.0369 0.133938144788084
0.0369 0.133943700312776
0.0369 0.133949255837468
0.0369 0.133954811362159
0.0369 0.133960366886851
0.0369 0.133965922411542
0.0369 0.133971477936234
0.0369 0.133977033460925
0.0369 0.133982588985617
0.0369 0.133988144510308
0.0369 0.133993700035
0.0369 0.133999255559691
0.0369 0.134004811084383
0.0369 0.134010366609074
0.0369 0.134015922133766
0.0369 0.134021477658457
0.0369 0.134027033183149
0.0369 0.13403258870784
0.0369 0.134038144232532
0.0369 0.134043699757224
0.0369 0.134049255281915
0.0369 0.134054810806607
0.0369 0.134060366331298
0.0369 0.13406592185599
0.0369 0.134071477380681
0.0369 0.134077032905373
0.0369 0.134082588430064
0.0369 0.134088143954756
0.0369 0.134093699479447
0.0369 0.134099255004139
0.0369 0.13410481052883
0.0369 0.134110366053522
0.0369 0.134115921578213
0.0369 0.134121477102905
0.0369 0.134127032627597
0.0369 0.134132588152288
0.0369 0.13413814367698
0.0369 0.134143699201671
0.0369 0.134149254726363
0.0369 0.134154810251054
0.0369 0.134160365775746
0.0369 0.134165921300437
0.0369 0.134171476825129
0.0369 0.13417703234982
0.0369 0.134182587874512
0.0369 0.134188143399203
0.0369 0.134193698923895
0.0369 0.134199254448586
0.0369 0.134204809973278
0.0369 0.134210365497969
0.0369 0.134215921022661
0.0369 0.134221476547353
0.0369 0.134227032072044
0.0369 0.134232587596736
0.0369 0.134238143121427
0.0369 0.134243698646119
0.0369 0.13424925417081
0.0369 0.134254809695502
0.0369 0.134260365220193
0.0369 0.134265920744885
0.0369 0.134271476269576
0.0369 0.134277031794268
0.0369 0.134282587318959
0.0369 0.134288142843651
0.0369 0.134293698368342
0.0369 0.134299253893034
0.0369 0.134304809417725
0.0369 0.134310364942417
0.0369 0.134315920467108
0.0369 0.1343214759918
0.0369 0.134327031516492
0.0369 0.134332587041183
0.0369 0.134338142565875
0.0369 0.134343698090566
0.0369 0.134349253615258
0.0369 0.134354809139949
0.0369 0.134360364664641
0.0369 0.134365920189332
0.0369 0.134371475714024
0.0369 0.134377031238715
0.0369 0.134382586763407
0.0369 0.134388142288098
0.0369 0.13439369781279
0.0369 0.134399253337481
0.0369 0.134404808862173
0.0369 0.134410364386864
0.0369 0.134415919911556
0.0369 0.134421475436248
0.0369 0.134427030960939
0.0369 0.134432586485631
0.0369 0.134438142010322
0.0369 0.134443697535014
0.0369 0.134449253059705
0.0369 0.134454808584397
0.0369 0.134460364109088
0.0369 0.13446591963378
0.0369 0.134471475158471
0.0369 0.134477030683163
0.0369 0.134482586207854
0.0369 0.134488141732546
0.0369 0.134493697257237
0.0369 0.134499252781929
0.0369 0.134504808306621
0.0369 0.134510363831312
0.0369 0.134515919356004
0.0369 0.134521474880695
0.0369 0.134527030405387
0.0369 0.134532585930078
0.0369 0.13453814145477
0.0369 0.134543696979461
0.0369 0.134549252504153
0.0369 0.134554808028844
0.0369 0.134560363553536
0.0369 0.134565919078227
0.0369 0.134571474602919
0.0369 0.13457703012761
0.0369 0.134582585652302
0.0369 0.134588141176993
0.0369 0.134593696701685
0.0369 0.134599252226377
0.0369 0.134604807751068
0.0369 0.13461036327576
0.0369 0.134615918800451
0.0369 0.134621474325143
0.0369 0.134627029849834
0.0369 0.134632585374526
0.0369 0.134638140899217
0.0369 0.134643696423909
0.0369 0.1346492519486
0.0369 0.134654807473292
0.0369 0.134660362997983
0.0369 0.134665918522675
0.0369 0.134671474047366
0.0369 0.134677029572058
0.0369 0.134682585096749
0.0369 0.134688140621441
0.0369 0.134693696146133
0.0369 0.134699251670824
0.0369 0.134704807195516
0.0369 0.134710362720207
0.0369 0.134715918244899
0.0369 0.13472147376959
0.0369 0.134727029294282
0.0369 0.134732584818973
0.0369 0.134738140343665
0.0369 0.134743695868356
0.0369 0.134749251393048
0.0369 0.134754806917739
0.0369 0.134760362442431
0.0369 0.134765917967122
0.0369 0.134771473491814
0.0369 0.134777029016505
0.0369 0.134782584541197
0.0369 0.134788140065889
0.0369 0.13479369559058
0.0369 0.134799251115272
0.0369 0.134804806639963
0.0369 0.134810362164655
0.0369 0.134815917689346
0.0369 0.134821473214038
0.0369 0.134827028738729
0.0369 0.134832584263421
0.0369 0.134838139788112
0.0369 0.134843695312804
0.0369 0.134849250837495
0.0369 0.134854806362187
0.0369 0.134860361886878
0.0369 0.13486591741157
0.0369 0.134871472936261
0.0369 0.134877028460953
0.0369 0.134882583985645
0.0369 0.134888139510336
0.0369 0.134893695035028
0.0369 0.134899250559719
0.0369 0.134904806084411
0.0369 0.134910361609102
0.0369 0.134915917133794
0.0369 0.134921472658485
0.0369 0.134927028183177
0.0369 0.134932583707868
0.0369 0.13493813923256
0.0369 0.134943694757251
0.0369 0.134949250281943
0.0369 0.134954805806634
0.0369 0.134960361331326
0.0369 0.134965916856017
0.0369 0.134971472380709
0.0369 0.134977027905401
0.0369 0.134982583430092
0.0369 0.134988138954784
0.0369 0.134993694479475
0.0369 0.134999250004167
0.0369 0.135004805528858
0.0369 0.13501036105355
0.0369 0.135015916578241
0.0369 0.135021472102933
0.0369 0.135027027627624
0.0369 0.135032583152316
0.0369 0.135038138677007
0.0369 0.135043694201699
0.0369 0.13504924972639
0.0369 0.135054805251082
0.0369 0.135060360775773
0.0369 0.135065916300465
0.0369 0.135071471825157
0.0369 0.135077027349848
0.0369 0.13508258287454
0.0369 0.135088138399231
0.0369 0.135093693923923
0.0369 0.135099249448614
0.0369 0.135104804973306
0.0369 0.135110360497997
0.0369 0.135115916022689
0.0369 0.13512147154738
0.0369 0.135127027072072
0.0369 0.135132582596763
0.0369 0.135138138121455
0.0369 0.135143693646146
0.0369 0.135149249170838
0.0369 0.135154804695529
0.0369 0.135160360220221
0.0369 0.135165915744913
0.0369 0.135171471269604
0.0369 0.135177026794296
0.0369 0.135182582318987
0.0369 0.135188137843679
0.0369 0.13519369336837
0.0369 0.135199248893062
0.0369 0.135204804417753
0.0369 0.135210359942445
0.0369 0.135215915467136
0.0369 0.135221470991828
0.0369 0.135227026516519
0.0369 0.135232582041211
0.0369 0.135238137565902
0.0369 0.135243693090594
0.0369 0.135249248615285
0.0369 0.135254804139977
0.0369 0.135260359664669
0.0369 0.13526591518936
0.0369 0.135271470714052
0.0369 0.135277026238743
0.0369 0.135282581763435
0.0369 0.135288137288126
0.0369 0.135293692812818
0.0369 0.135299248337509
0.0369 0.135304803862201
0.0369 0.135310359386892
0.0369 0.135315914911584
0.0369 0.135321470436275
0.0369 0.135327025960967
0.0369 0.135332581485658
0.0369 0.13533813701035
0.0369 0.135343692535041
0.0369 0.135349248059733
0.0369 0.135354803584425
0.0369 0.135360359109116
0.0369 0.135365914633808
0.0369 0.135371470158499
0.0369 0.135377025683191
0.0369 0.135382581207882
0.0369 0.135388136732574
0.0369 0.135393692257265
0.0369 0.135399247781957
0.0369 0.135404803306648
0.0369 0.13541035883134
0.0369 0.135415914356031
0.0369 0.135421469880723
0.0369 0.135427025405414
0.0369 0.135432580930106
0.0369 0.135438136454797
0.0369 0.135443691979489
0.0369 0.135449247504181
0.0369 0.135454803028872
0.0369 0.135460358553564
0.0369 0.135465914078255
0.0369 0.135471469602947
0.0369 0.135477025127638
0.0369 0.13548258065233
0.0369 0.135488136177021
0.0369 0.135493691701713
0.0369 0.135499247226404
0.0369 0.135504802751096
0.0369 0.135510358275787
0.0369 0.135515913800479
0.0369 0.13552146932517
0.0369 0.135527024849862
0.0369 0.135532580374553
0.0369 0.135538135899245
0.0369 0.135543691423937
0.0369 0.135549246948628
0.0369 0.13555480247332
0.0369 0.135560357998011
0.0369 0.135565913522703
0.0369 0.135571469047394
0.0369 0.135577024572086
0.0369 0.135582580096777
0.0369 0.135588135621469
0.0369 0.13559369114616
0.0369 0.135599246670852
0.0369 0.135604802195543
0.0369 0.135610357720235
0.0369 0.135615913244926
0.0369 0.135621468769618
0.0369 0.135627024294309
0.0369 0.135632579819001
0.0369 0.135638135343693
0.0369 0.135643690868384
0.0369 0.135649246393076
0.0369 0.135654801917767
0.0369 0.135660357442459
0.0369 0.13566591296715
0.0369 0.135671468491842
0.0369 0.135677024016533
0.0369 0.135682579541225
0.0369 0.135688135065916
0.0369 0.135693690590608
0.0369 0.135699246115299
0.0369 0.135704801639991
0.0369 0.135710357164682
0.0369 0.135715912689374
0.0369 0.135721468214065
0.0369 0.135727023738757
0.0369 0.135732579263449
0.0369 0.13573813478814
0.0369 0.135743690312832
0.037 0.135749245837523
0.037 0.135754801362215
0.037 0.135760356886906
0.037 0.135765912411598
0.037 0.135771467936289
0.037 0.135777023460981
0.037 0.135782578985672
0.037 0.135788134510364
0.037 0.135793690035055
0.037 0.135799245559747
0.037 0.135804801084438
0.037 0.13581035660913
0.037 0.135815912133821
0.037 0.135821467658513
0.037 0.135827023183205
0.037 0.135832578707896
0.037 0.135838134232588
0.037 0.135843689757279
0.037 0.135849245281971
0.037 0.135854800806662
0.037 0.135860356331354
0.037 0.135865911856045
0.037 0.135871467380737
0.037 0.135877022905428
0.037 0.13588257843012
0.037 0.135888133954811
0.037 0.135893689479503
0.037 0.135899245004194
0.037 0.135904800528886
0.037 0.135910356053577
0.037 0.135915911578269
0.037 0.135921467102961
0.037 0.135927022627652
0.037 0.135932578152344
0.037 0.135938133677035
0.037 0.135943689201727
0.037 0.135949244726418
0.037 0.13595480025111
0.037 0.135960355775801
0.037 0.135965911300493
0.037 0.135971466825184
0.037 0.135977022349876
0.037 0.135982577874567
0.037 0.135988133399259
0.037 0.13599368892395
0.037 0.135999244448642
0.037 0.136004799973333
0.037 0.136010355498025
0.037 0.136015911022717
0.037 0.136021466547408
0.037 0.1360270220721
0.037 0.136032577596791
0.037 0.136038133121483
0.037 0.136043688646174
0.037 0.136049244170866
0.037 0.136054799695557
0.037 0.136060355220249
0.037 0.13606591074494
0.037 0.136071466269632
0.037 0.136077021794323
0.037 0.136082577319015
0.037 0.136088132843706
0.037 0.136093688368398
0.037 0.136099243893089
0.037 0.136104799417781
0.037 0.136110354942473
0.037 0.136115910467164
0.037 0.136121465991856
0.037 0.136127021516547
0.037 0.136132577041239
0.037 0.13613813256593
0.037 0.136143688090622
0.037 0.136149243615313
0.037 0.136154799140005
0.037 0.136160354664696
0.037 0.136165910189388
0.037 0.136171465714079
0.037 0.136177021238771
0.037 0.136182576763462
0.037 0.136188132288154
0.037 0.136193687812845
0.037 0.136199243337537
0.037 0.136204798862229
0.037 0.13621035438692
0.037 0.136215909911612
0.037 0.136221465436303
0.037 0.136227020960995
0.037 0.136232576485686
0.037 0.136238132010378
0.037 0.136243687535069
0.037 0.136249243059761
0.037 0.136254798584452
0.037 0.136260354109144
0.037 0.136265909633835
0.037 0.136271465158527
0.037 0.136277020683218
0.037 0.13628257620791
0.037 0.136288131732601
0.037 0.136293687257293
0.037 0.136299242781985
0.037 0.136304798306676
0.037 0.136310353831368
0.037 0.136315909356059
0.037 0.136321464880751
0.037 0.136327020405442
0.037 0.136332575930134
0.037 0.136338131454825
0.037 0.136343686979517
0.037 0.136349242504208
0.037 0.1363547980289
0.037 0.136360353553591
0.037 0.136365909078283
0.037 0.136371464602974
0.037 0.136377020127666
0.037 0.136382575652357
0.037 0.136388131177049
0.037 0.136393686701741
0.037 0.136399242226432
0.037 0.136404797751124
0.037 0.136410353275815
0.037 0.136415908800507
0.037 0.136421464325198
0.037 0.13642701984989
0.037 0.136432575374581
0.037 0.136438130899273
0.037 0.136443686423964
0.037 0.136449241948656
0.037 0.136454797473347
0.037 0.136460352998039
0.037 0.13646590852273
0.037 0.136471464047422
0.037 0.136477019572113
0.037 0.136482575096805
0.037 0.136488130621497
0.037 0.136493686146188
0.037 0.13649924167088
0.037 0.136504797195571
0.037 0.136510352720263
0.037 0.136515908244954
0.037 0.136521463769646
0.037 0.136527019294337
0.037 0.136532574819029
0.037 0.13653813034372
0.037 0.136543685868412
0.037 0.136549241393103
0.037 0.136554796917795
0.037 0.136560352442486
0.037 0.136565907967178
0.037 0.136571463491869
0.037 0.136577019016561
0.037 0.136582574541253
0.037 0.136588130065944
0.037 0.136593685590636
0.037 0.136599241115327
0.037 0.136604796640019
0.037 0.13661035216471
0.037 0.136615907689402
0.037 0.136621463214093
0.037 0.136627018738785
0.037 0.136632574263476
0.037 0.136638129788168
0.037 0.136643685312859
0.037 0.136649240837551
0.037 0.136654796362242
0.037 0.136660351886934
0.037 0.136665907411625
0.037 0.136671462936317
0.037 0.136677018461009
0.037 0.1366825739857
0.037 0.136688129510392
0.037 0.136693685035083
0.037 0.136699240559775
0.037 0.136704796084466
0.037 0.136710351609158
0.037 0.136715907133849
0.037 0.136721462658541
0.037 0.136727018183232
0.037 0.136732573707924
0.037 0.136738129232615
0.037 0.136743684757307
0.037 0.136749240281998
0.037 0.13675479580669
0.037 0.136760351331381
0.037 0.136765906856073
0.037 0.136771462380765
0.037 0.136777017905456
0.037 0.136782573430148
0.037 0.136788128954839
0.037 0.136793684479531
0.037 0.136799240004222
0.037 0.136804795528914
0.037 0.136810351053605
0.037 0.136815906578297
0.037 0.136821462102988
0.037 0.13682701762768
0.037 0.136832573152371
0.037 0.136838128677063
0.037 0.136843684201754
0.037 0.136849239726446
0.037 0.136854795251138
0.037 0.136860350775829
0.037 0.136865906300521
0.037 0.136871461825212
0.037 0.136877017349904
0.037 0.136882572874595
0.037 0.136888128399287
0.037 0.136893683923978
0.037 0.13689923944867
0.037 0.136904794973361
0.037 0.136910350498053
0.037 0.136915906022744
0.037 0.136921461547436
0.037 0.136927017072127
0.037 0.136932572596819
0.037 0.13693812812151
0.037 0.136943683646202
0.037 0.136949239170893
0.037 0.136954794695585
0.037 0.136960350220277
0.037 0.136965905744968
0.037 0.13697146126966
0.037 0.136977016794351
0.037 0.136982572319043
0.037 0.136988127843734
0.037 0.136993683368426
0.037 0.136999238893117
0.037 0.137004794417809
0.037 0.1370103499425
0.037 0.137015905467192
0.037 0.137021460991883
0.037 0.137027016516575
0.037 0.137032572041266
0.037 0.137038127565958
0.037 0.137043683090649
0.037 0.137049238615341
0.037 0.137054794140033
0.037 0.137060349664724
0.037 0.137065905189416
0.037 0.137071460714107
0.037 0.137077016238799
0.037 0.13708257176349
0.037 0.137088127288182
0.037 0.137093682812873
0.037 0.137099238337565
0.037 0.137104793862256
0.037 0.137110349386948
0.037 0.137115904911639
0.037 0.137121460436331
0.037 0.137127015961022
0.037 0.137132571485714
0.037 0.137138127010405
0.037 0.137143682535097
0.037 0.137149238059789
0.037 0.13715479358448
0.037 0.137160349109172
0.037 0.137165904633863
0.037 0.137171460158555
0.037 0.137177015683246
0.037 0.137182571207938
0.037 0.137188126732629
0.037 0.137193682257321
0.037 0.137199237782012
0.037 0.137204793306704
0.037 0.137210348831395
0.037 0.137215904356087
0.037 0.137221459880778
0.037 0.13722701540547
0.037 0.137232570930161
0.037 0.137238126454853
0.037 0.137243681979545
0.037 0.137249237504236
0.037 0.137254793028928
0.037 0.137260348553619
0.037 0.137265904078311
0.037 0.137271459603002
0.037 0.137277015127694
0.037 0.137282570652385
0.037 0.137288126177077
0.037 0.137293681701768
0.037 0.13729923722646
0.037 0.137304792751151
0.037 0.137310348275843
0.037 0.137315903800534
0.037 0.137321459325226
0.037 0.137327014849917
0.037 0.137332570374609
0.037 0.137338125899301
0.037 0.137343681423992
0.037 0.137349236948684
0.037 0.137354792473375
0.037 0.137360347998067
0.037 0.137365903522758
0.037 0.13737145904745
0.037 0.137377014572141
0.037 0.137382570096833
0.037 0.137388125621524
0.037 0.137393681146216
0.037 0.137399236670907
0.037 0.137404792195599
0.037 0.13741034772029
0.037 0.137415903244982
0.037 0.137421458769673
0.037 0.137427014294365
0.037 0.137432569819057
0.037 0.137438125343748
0.037 0.13744368086844
0.037 0.137449236393131
0.037 0.137454791917823
0.037 0.137460347442514
0.037 0.137465902967206
0.037 0.137471458491897
0.037 0.137477014016589
0.037 0.13748256954128
0.037 0.137488125065972
0.037 0.137493680590663
0.037 0.137499236115355
0.037 0.137504791640046
0.037 0.137510347164738
0.037 0.137515902689429
0.037 0.137521458214121
0.037 0.137527013738813
0.037 0.137532569263504
0.037 0.137538124788196
0.037 0.137543680312887
0.037 0.137549235837579
0.037 0.13755479136227
0.037 0.137560346886962
0.037 0.137565902411653
0.037 0.137571457936345
0.037 0.137577013461036
0.037 0.137582568985728
0.037 0.137588124510419
0.037 0.137593680035111
0.037 0.137599235559802
0.037 0.137604791084494
0.037 0.137610346609185
0.037 0.137615902133877
0.037 0.137621457658569
0.037 0.13762701318326
0.037 0.137632568707952
0.037 0.137638124232643
0.037 0.137643679757335
0.037 0.137649235282026
0.037 0.137654790806718
0.037 0.137660346331409
0.037 0.137665901856101
0.037 0.137671457380792
0.037 0.137677012905484
0.037 0.137682568430175
0.037 0.137688123954867
0.037 0.137693679479558
0.037 0.13769923500425
0.037 0.137704790528941
0.037 0.137710346053633
0.037 0.137715901578325
0.037 0.137721457103016
0.037 0.137727012627708
0.037 0.137732568152399
0.037 0.137738123677091
0.037 0.137743679201782
0.037 0.137749234726474
0.037 0.137754790251165
0.037 0.137760345775857
0.037 0.137765901300548
0.037 0.13777145682524
0.037 0.137777012349931
0.037 0.137782567874623
0.037 0.137788123399314
0.037 0.137793678924006
0.037 0.137799234448697
0.037 0.137804789973389
0.037 0.137810345498081
0.037 0.137815901022772
0.037 0.137821456547464
0.037 0.137827012072155
0.037 0.137832567596847
0.037 0.137838123121538
0.037 0.13784367864623
0.037 0.137849234170921
0.037 0.137854789695613
0.037 0.137860345220304
0.037 0.137865900744996
0.037 0.137871456269687
0.037 0.137877011794379
0.037 0.13788256731907
0.037 0.137888122843762
0.037 0.137893678368454
0.037 0.137899233893145
0.037 0.137904789417837
0.037 0.137910344942528
0.037 0.13791590046722
0.037 0.137921455991911
0.037 0.137927011516603
0.037 0.137932567041294
0.037 0.137938122565986
0.037 0.137943678090677
0.037 0.137949233615369
0.037 0.13795478914006
0.037 0.137960344664752
0.037 0.137965900189443
0.037 0.137971455714135
0.037 0.137977011238826
0.037 0.137982566763518
0.037 0.13798812228821
0.037 0.137993677812901
0.037 0.137999233337593
0.037 0.138004788862284
0.037 0.138010344386976
0.037 0.138015899911667
0.037 0.138021455436359
0.037 0.13802701096105
0.037 0.138032566485742
0.037 0.138038122010433
0.037 0.138043677535125
0.037 0.138049233059816
0.037 0.138054788584508
0.037 0.138060344109199
0.037 0.138065899633891
0.037 0.138071455158582
0.037 0.138077010683274
0.037 0.138082566207965
0.037 0.138088121732657
0.037 0.138093677257349
0.037 0.13809923278204
0.037 0.138104788306732
0.037 0.138110343831423
0.037 0.138115899356115
0.037 0.138121454880806
0.037 0.138127010405498
0.037 0.138132565930189
0.037 0.138138121454881
0.037 0.138143676979572
0.037 0.138149232504264
0.037 0.138154788028955
0.037 0.138160343553647
0.037 0.138165899078338
0.037 0.13817145460303
0.037 0.138177010127721
0.037 0.138182565652413
0.037 0.138188121177105
0.037 0.138193676701796
0.037 0.138199232226488
0.037 0.138204787751179
0.037 0.138210343275871
0.037 0.138215898800562
0.037 0.138221454325254
0.037 0.138227009849945
0.037 0.138232565374637
0.037 0.138238120899328
0.037 0.13824367642402
0.037 0.138249231948711
0.037 0.138254787473403
0.037 0.138260342998094
0.037 0.138265898522786
0.037 0.138271454047478
0.037 0.138277009572169
0.037 0.138282565096861
0.037 0.138288120621552
0.037 0.138293676146244
0.037 0.138299231670935
0.037 0.138304787195627
0.037 0.138310342720318
0.037 0.13831589824501
0.037 0.138321453769701
0.037 0.138327009294393
0.037 0.138332564819084
0.037 0.138338120343776
0.037 0.138343675868467
0.037 0.138349231393159
0.037 0.13835478691785
0.037 0.138360342442542
0.037 0.138365897967234
0.037 0.138371453491925
0.037 0.138377009016617
0.037 0.138382564541308
0.037 0.138388120066
0.037 0.138393675590691
0.037 0.138399231115383
0.037 0.138404786640074
0.037 0.138410342164766
0.037 0.138415897689457
0.037 0.138421453214149
0.037 0.13842700873884
0.037 0.138432564263532
0.037 0.138438119788223
0.037 0.138443675312915
0.037 0.138449230837606
0.037 0.138454786362298
0.037 0.13846034188699
0.037 0.138465897411681
0.037 0.138471452936373
0.037 0.138477008461064
0.037 0.138482563985756
0.037 0.138488119510447
0.037 0.138493675035139
0.037 0.13849923055983
0.037 0.138504786084522
0.037 0.138510341609213
0.037 0.138515897133905
0.037 0.138521452658596
0.037 0.138527008183288
0.037 0.138532563707979
0.037 0.138538119232671
0.037 0.138543674757362
0.037 0.138549230282054
0.037 0.138554785806746
0.037 0.138560341331437
0.037 0.138565896856129
0.037 0.13857145238082
0.037 0.138577007905512
0.037 0.138582563430203
0.037 0.138588118954895
0.037 0.138593674479586
0.037 0.138599230004278
0.037 0.138604785528969
0.037 0.138610341053661
0.037 0.138615896578352
0.037 0.138621452103044
0.037 0.138627007627735
0.037 0.138632563152427
0.037 0.138638118677118
0.037 0.13864367420181
0.037 0.138649229726502
0.037 0.138654785251193
0.037 0.138660340775885
0.037 0.138665896300576
0.037 0.138671451825268
0.037 0.138677007349959
0.037 0.138682562874651
0.037 0.138688118399342
0.037 0.138693673924034
0.037 0.138699229448725
0.037 0.138704784973417
0.037 0.138710340498108
0.037 0.1387158960228
0.037 0.138721451547491
0.037 0.138727007072183
0.037 0.138732562596874
0.037 0.138738118121566
0.037 0.138743673646258
0.037 0.138749229170949
0.037 0.138754784695641
0.037 0.138760340220332
0.037 0.138765895745024
0.037 0.138771451269715
0.037 0.138777006794407
0.037 0.138782562319098
0.037 0.13878811784379
0.037 0.138793673368481
0.037 0.138799228893173
0.037 0.138804784417864
0.037 0.138810339942556
0.037 0.138815895467247
0.037 0.138821450991939
0.037 0.13882700651663
0.037 0.138832562041322
0.037 0.138838117566013
0.037 0.138843673090705
0.037 0.138849228615397
0.037 0.138854784140088
0.037 0.13886033966478
0.037 0.138865895189471
0.037 0.138871450714163
0.037 0.138877006238854
0.037 0.138882561763546
0.037 0.138888117288237
0.037 0.138893672812929
0.037 0.13889922833762
0.037 0.138904783862312
0.037 0.138910339387003
0.037 0.138915894911695
0.037 0.138921450436386
0.037 0.138927005961078
0.037 0.13893256148577
0.037 0.138938117010461
0.037 0.138943672535153
0.037 0.138949228059844
0.037 0.138954783584536
0.037 0.138960339109227
0.037 0.138965894633919
0.037 0.13897145015861
0.037 0.138977005683302
0.037 0.138982561207993
0.037 0.138988116732685
0.037 0.138993672257376
0.037 0.138999227782068
0.037 0.139004783306759
0.037 0.139010338831451
0.037 0.139015894356142
0.037 0.139021449880834
0.037 0.139027005405526
0.037 0.139032560930217
0.037 0.139038116454909
0.037 0.1390436719796
0.037 0.139049227504292
0.037 0.139054783028983
0.037 0.139060338553675
0.037 0.139065894078366
0.037 0.139071449603058
0.037 0.139077005127749
0.037 0.139082560652441
0.037 0.139088116177132
0.037 0.139093671701824
0.037 0.139099227226515
0.037 0.139104782751207
0.037 0.139110338275898
0.037 0.13911589380059
0.037 0.139121449325282
0.037 0.139127004849973
0.037 0.139132560374665
0.037 0.139138115899356
0.037 0.139143671424048
0.037 0.139149226948739
0.037 0.139154782473431
0.037 0.139160337998122
0.037 0.139165893522814
0.037 0.139171449047505
0.037 0.139177004572197
0.037 0.139182560096888
0.037 0.13918811562158
0.037 0.139193671146271
0.037 0.139199226670963
0.037 0.139204782195654
0.037 0.139210337720346
0.037 0.139215893245037
0.037 0.139221448769729
0.037 0.139227004294421
0.0371 0.139232559819112
0.0371 0.139238115343804
0.0371 0.139243670868495
0.0371 0.139249226393187
0.0371 0.139254781917878
0.0371 0.13926033744257
0.0371 0.139265892967261
0.0371 0.139271448491953
0.0371 0.139277004016644
0.0371 0.139282559541336
0.0371 0.139288115066027
0.0371 0.139293670590719
0.0371 0.13929922611541
0.0371 0.139304781640102
0.0371 0.139310337164794
0.0371 0.139315892689485
0.0371 0.139321448214177
0.0371 0.139327003738868
0.0371 0.13933255926356
0.0371 0.139338114788251
0.0371 0.139343670312943
0.0371 0.139349225837634
0.0371 0.139354781362326
0.0371 0.139360336887017
0.0371 0.139365892411709
0.0371 0.1393714479364
0.0371 0.139377003461092
0.0371 0.139382558985783
0.0371 0.139388114510475
0.0371 0.139393670035166
0.0371 0.139399225559858
0.0371 0.13940478108455
0.0371 0.139410336609241
0.0371 0.139415892133933
0.0371 0.139421447658624
0.0371 0.139427003183316
0.0371 0.139432558708007
0.0371 0.139438114232699
0.0371 0.13944366975739
0.0371 0.139449225282082
0.0371 0.139454780806773
0.0371 0.139460336331465
0.0371 0.139465891856156
0.0371 0.139471447380848
0.0371 0.139477002905539
0.0371 0.139482558430231
0.0371 0.139488113954922
0.0371 0.139493669479614
0.0371 0.139499225004306
0.0371 0.139504780528997
0.0371 0.139510336053689
0.0371 0.13951589157838
0.0371 0.139521447103072
0.0371 0.139527002627763
0.0371 0.139532558152455
0.0371 0.139538113677146
0.0371 0.139543669201838
0.0371 0.139549224726529
0.0371 0.139554780251221
0.0371 0.139560335775912
0.0371 0.139565891300604
0.0371 0.139571446825295
0.0371 0.139577002349987
0.0371 0.139582557874678
0.0371 0.13958811339937
0.0371 0.139593668924062
0.0371 0.139599224448753
0.0371 0.139604779973445
0.0371 0.139610335498136
0.0371 0.139615891022828
0.0371 0.139621446547519
0.0371 0.139627002072211
0.0371 0.139632557596902
0.0371 0.139638113121594
0.0371 0.139643668646285
0.0371 0.139649224170977
0.0371 0.139654779695668
0.0371 0.13966033522036
0.0371 0.139665890745051
0.0371 0.139671446269743
0.0371 0.139677001794434
0.0371 0.139682557319126
0.0371 0.139688112843818
0.0371 0.139693668368509
0.0371 0.139699223893201
0.0371 0.139704779417892
0.0371 0.139710334942584
0.0371 0.139715890467275
0.0371 0.139721445991967
0.0371 0.139727001516658
0.0371 0.13973255704135
0.0371 0.139738112566041
0.0371 0.139743668090733
0.0371 0.139749223615424
0.0371 0.139754779140116
0.0371 0.139760334664807
0.0371 0.139765890189499
0.0371 0.13977144571419
0.0371 0.139777001238882
0.0371 0.139782556763574
0.0371 0.139788112288265
0.0371 0.139793667812957
0.0371 0.139799223337648
0.0371 0.13980477886234
0.0371 0.139810334387031
0.0371 0.139815889911723
0.0371 0.139821445436414
0.0371 0.139827000961106
0.0371 0.139832556485797
0.0371 0.139838112010489
0.0371 0.13984366753518
0.0371 0.139849223059872
0.0371 0.139854778584563
0.0371 0.139860334109255
0.0371 0.139865889633946
0.0371 0.139871445158638
0.0371 0.13987700068333
0.0371 0.139882556208021
0.0371 0.139888111732713
0.0371 0.139893667257404
0.0371 0.139899222782096
0.0371 0.139904778306787
0.0371 0.139910333831479
0.0371 0.13991588935617
0.0371 0.139921444880862
0.0371 0.139927000405553
0.0371 0.139932555930245
0.0371 0.139938111454936
0.0371 0.139943666979628
0.0371 0.139949222504319
0.0371 0.139954778029011
0.0371 0.139960333553702
0.0371 0.139965889078394
0.0371 0.139971444603086
0.0371 0.139977000127777
0.0371 0.139982555652469
0.0371 0.13998811117716
0.0371 0.139993666701852
0.0371 0.139999222226543
0.0371 0.140004777751235
0.0371 0.140010333275926
0.0371 0.140015888800618
0.0371 0.140021444325309
0.0371 0.140026999850001
0.0371 0.140032555374692
0.0371 0.140038110899384
0.0371 0.140043666424075
0.0371 0.140049221948767
0.0371 0.140054777473458
0.0371 0.14006033299815
0.0371 0.140065888522842
0.0371 0.140071444047533
0.0371 0.140076999572225
0.0371 0.140082555096916
0.0371 0.140088110621608
0.0371 0.140093666146299
0.0371 0.140099221670991
0.0371 0.140104777195682
0.0371 0.140110332720374
0.0371 0.140115888245065
0.0371 0.140121443769757
0.0371 0.140126999294448
0.0371 0.14013255481914
0.0371 0.140138110343831
0.0371 0.140143665868523
0.0371 0.140149221393214
0.0371 0.140154776917906
0.0371 0.140160332442598
0.0371 0.140165887967289
0.0371 0.140171443491981
0.0371 0.140176999016672
0.0371 0.140182554541364
0.0371 0.140188110066055
0.0371 0.140193665590747
0.0371 0.140199221115438
0.0371 0.14020477664013
0.0371 0.140210332164821
0.0371 0.140215887689513
0.0371 0.140221443214204
0.0371 0.140226998738896
0.0371 0.140232554263587
0.0371 0.140238109788279
0.0371 0.14024366531297
0.0371 0.140249220837662
0.0371 0.140254776362354
0.0371 0.140260331887045
0.0371 0.140265887411737
0.0371 0.140271442936428
0.0371 0.14027699846112
0.0371 0.140282553985811
0.0371 0.140288109510503
0.0371 0.140293665035194
0.0371 0.140299220559886
0.0371 0.140304776084577
0.0371 0.140310331609269
0.0371 0.14031588713396
0.0371 0.140321442658652
0.0371 0.140326998183343
0.0371 0.140332553708035
0.0371 0.140338109232726
0.0371 0.140343664757418
0.0371 0.14034922028211
0.0371 0.140354775806801
0.0371 0.140360331331493
0.0371 0.140365886856184
0.0371 0.140371442380876
0.0371 0.140376997905567
0.0371 0.140382553430259
0.0371 0.14038810895495
0.0371 0.140393664479642
0.0371 0.140399220004333
0.0371 0.140404775529025
0.0371 0.140410331053716
0.0371 0.140415886578408
0.0371 0.140421442103099
0.0371 0.140426997627791
0.0371 0.140432553152482
0.0371 0.140438108677174
0.0371 0.140443664201866
0.0371 0.140449219726557
0.0371 0.140454775251249
0.0371 0.14046033077594
0.0371 0.140465886300632
0.0371 0.140471441825323
0.0371 0.140476997350015
0.0371 0.140482552874706
0.0371 0.140488108399398
0.0371 0.140493663924089
0.0371 0.140499219448781
0.0371 0.140504774973472
0.0371 0.140510330498164
0.0371 0.140515886022855
0.0371 0.140521441547547
0.0371 0.140526997072238
0.0371 0.14053255259693
0.0371 0.140538108121622
0.0371 0.140543663646313
0.0371 0.140549219171005
0.0371 0.140554774695696
0.0371 0.140560330220388
0.0371 0.140565885745079
0.0371 0.140571441269771
0.0371 0.140576996794462
0.0371 0.140582552319154
0.0371 0.140588107843845
0.0371 0.140593663368537
0.0371 0.140599218893228
0.0371 0.14060477441792
0.0371 0.140610329942611
0.0371 0.140615885467303
0.0371 0.140621440991994
0.0371 0.140626996516686
0.0371 0.140632552041378
0.0371 0.140638107566069
0.0371 0.140643663090761
0.0371 0.140649218615452
0.0371 0.140654774140144
0.0371 0.140660329664835
0.0371 0.140665885189527
0.0371 0.140671440714218
0.0371 0.14067699623891
0.0371 0.140682551763601
0.0371 0.140688107288293
0.0371 0.140693662812984
0.0371 0.140699218337676
0.0371 0.140704773862367
0.0371 0.140710329387059
0.0371 0.14071588491175
0.0371 0.140721440436442
0.0371 0.140726995961134
0.0371 0.140732551485825
0.0371 0.140738107010517
0.0371 0.140743662535208
0.0371 0.1407492180599
0.0371 0.140754773584591
0.0371 0.140760329109283
0.0371 0.140765884633974
0.0371 0.140771440158666
0.0371 0.140776995683357
0.0371 0.140782551208049
0.0371 0.14078810673274
0.0371 0.140793662257432
0.0371 0.140799217782123
0.0371 0.140804773306815
0.0371 0.140810328831506
0.0371 0.140815884356198
0.0371 0.14082143988089
0.0371 0.140826995405581
0.0371 0.140832550930273
0.0371 0.140838106454964
0.0371 0.140843661979656
0.0371 0.140849217504347
0.0371 0.140854773029039
0.0371 0.14086032855373
0.0371 0.140865884078422
0.0371 0.140871439603113
0.0371 0.140876995127805
0.0371 0.140882550652496
0.0371 0.140888106177188
0.0371 0.140893661701879
0.0371 0.140899217226571
0.0371 0.140904772751262
0.0371 0.140910328275954
0.0371 0.140915883800646
0.0371 0.140921439325337
0.0371 0.140926994850029
0.0371 0.14093255037472
0.0371 0.140938105899412
0.0371 0.140943661424103
0.0371 0.140949216948795
0.0371 0.140954772473486
0.0371 0.140960327998178
0.0371 0.140965883522869
0.0371 0.140971439047561
0.0371 0.140976994572252
0.0371 0.140982550096944
0.0371 0.140988105621635
0.0371 0.140993661146327
0.0371 0.140999216671018
0.0371 0.14100477219571
0.0371 0.141010327720402
0.0371 0.141015883245093
0.0371 0.141021438769785
0.0371 0.141026994294476
0.0371 0.141032549819168
0.0371 0.141038105343859
0.0371 0.141043660868551
0.0371 0.141049216393242
0.0371 0.141054771917934
0.0371 0.141060327442625
0.0371 0.141065882967317
0.0371 0.141071438492008
0.0371 0.1410769940167
0.0371 0.141082549541391
0.0371 0.141088105066083
0.0371 0.141093660590774
0.0371 0.141099216115466
0.0371 0.141104771640158
0.0371 0.141110327164849
0.0371 0.141115882689541
0.0371 0.141121438214232
0.0371 0.141126993738924
0.0371 0.141132549263615
0.0371 0.141138104788307
0.0371 0.141143660312998
0.0371 0.14114921583769
0.0371 0.141154771362381
0.0371 0.141160326887073
0.0371 0.141165882411764
0.0371 0.141171437936456
0.0371 0.141176993461147
0.0371 0.141182548985839
0.0371 0.14118810451053
0.0371 0.141193660035222
0.0371 0.141199215559914
0.0371 0.141204771084605
0.0371 0.141210326609297
0.0371 0.141215882133988
0.0371 0.14122143765868
0.0371 0.141226993183371
0.0371 0.141232548708063
0.0371 0.141238104232754
0.0371 0.141243659757446
0.0371 0.141249215282137
0.0371 0.141254770806829
0.0371 0.14126032633152
0.0371 0.141265881856212
0.0371 0.141271437380903
0.0371 0.141276992905595
0.0371 0.141282548430286
0.0371 0.141288103954978
0.0371 0.14129365947967
0.0371 0.141299215004361
0.0371 0.141304770529053
0.0371 0.141310326053744
0.0371 0.141315881578436
0.0371 0.141321437103127
0.0371 0.141326992627819
0.0371 0.14133254815251
0.0371 0.141338103677202
0.0371 0.141343659201893
0.0371 0.141349214726585
0.0371 0.141354770251276
0.0371 0.141360325775968
0.0371 0.141365881300659
0.0371 0.141371436825351
0.0371 0.141376992350042
0.0371 0.141382547874734
0.0371 0.141388103399426
0.0371 0.141393658924117
0.0371 0.141399214448809
0.0371 0.1414047699735
0.0371 0.141410325498192
0.0371 0.141415881022883
0.0371 0.141421436547575
0.0371 0.141426992072266
0.0371 0.141432547596958
0.0371 0.141438103121649
0.0371 0.141443658646341
0.0371 0.141449214171032
0.0371 0.141454769695724
0.0371 0.141460325220415
0.0371 0.141465880745107
0.0371 0.141471436269798
0.0371 0.14147699179449
0.0371 0.141482547319182
0.0371 0.141488102843873
0.0371 0.141493658368565
0.0371 0.141499213893256
0.0371 0.141504769417948
0.0371 0.141510324942639
0.0371 0.141515880467331
0.0371 0.141521435992022
0.0371 0.141526991516714
0.0371 0.141532547041405
0.0371 0.141538102566097
0.0371 0.141543658090788
0.0371 0.14154921361548
0.0371 0.141554769140171
0.0371 0.141560324664863
0.0371 0.141565880189554
0.0371 0.141571435714246
0.0371 0.141576991238938
0.0371 0.141582546763629
0.0371 0.141588102288321
0.0371 0.141593657813012
0.0371 0.141599213337704
0.0371 0.141604768862395
0.0371 0.141610324387087
0.0371 0.141615879911778
0.0371 0.14162143543647
0.0371 0.141626990961161
0.0371 0.141632546485853
0.0371 0.141638102010544
0.0371 0.141643657535236
0.0371 0.141649213059927
0.0371 0.141654768584619
0.0371 0.141660324109311
0.0371 0.141665879634002
0.0371 0.141671435158694
0.0371 0.141676990683385
0.0371 0.141682546208077
0.0371 0.141688101732768
0.0371 0.14169365725746
0.0371 0.141699212782151
0.0371 0.141704768306843
0.0371 0.141710323831534
0.0371 0.141715879356226
0.0371 0.141721434880917
0.0371 0.141726990405609
0.0371 0.1417325459303
0.0371 0.141738101454992
0.0371 0.141743656979683
0.0371 0.141749212504375
0.0371 0.141754768029067
0.0371 0.141760323553758
0.0371 0.14176587907845
0.0371 0.141771434603141
0.0371 0.141776990127833
0.0371 0.141782545652524
0.0371 0.141788101177216
0.0371 0.141793656701907
0.0371 0.141799212226599
0.0371 0.14180476775129
0.0371 0.141810323275982
0.0371 0.141815878800673
0.0371 0.141821434325365
0.0371 0.141826989850056
0.0371 0.141832545374748
0.0371 0.141838100899439
0.0371 0.141843656424131
0.0371 0.141849211948822
0.0371 0.141854767473514
0.0371 0.141860322998206
0.0371 0.141865878522897
0.0371 0.141871434047589
0.0371 0.14187698957228
0.0371 0.141882545096972
0.0371 0.141888100621663
0.0371 0.141893656146355
0.0371 0.141899211671046
0.0371 0.141904767195738
0.0371 0.141910322720429
0.0371 0.141915878245121
0.0371 0.141921433769812
0.0371 0.141926989294504
0.0371 0.141932544819195
0.0371 0.141938100343887
0.0371 0.141943655868578
0.0371 0.14194921139327
0.0371 0.141954766917962
0.0371 0.141960322442653
0.0371 0.141965877967345
0.0371 0.141971433492036
0.0371 0.141976989016728
0.0371 0.141982544541419
0.0371 0.141988100066111
0.0371 0.141993655590802
0.0371 0.141999211115494
0.0371 0.142004766640185
0.0371 0.142010322164877
0.0371 0.142015877689568
0.0371 0.14202143321426
0.0371 0.142026988738951
0.0371 0.142032544263643
0.0371 0.142038099788335
0.0371 0.142043655313026
0.0371 0.142049210837718
0.0371 0.142054766362409
0.0371 0.142060321887101
0.0371 0.142065877411792
0.0371 0.142071432936484
0.0371 0.142076988461175
0.0371 0.142082543985867
0.0371 0.142088099510558
0.0371 0.14209365503525
0.0371 0.142099210559941
0.0371 0.142104766084633
0.0371 0.142110321609324
0.0371 0.142115877134016
0.0371 0.142121432658707
0.0371 0.142126988183399
0.0371 0.142132543708091
0.0371 0.142138099232782
0.0371 0.142143654757474
0.0371 0.142149210282165
0.0371 0.142154765806857
0.0371 0.142160321331548
0.0371 0.14216587685624
0.0371 0.142171432380931
0.0371 0.142176987905623
0.0371 0.142182543430314
0.0371 0.142188098955006
0.0371 0.142193654479697
0.0371 0.142199210004389
0.0371 0.14220476552908
0.0371 0.142210321053772
0.0371 0.142215876578463
0.0371 0.142221432103155
0.0371 0.142226987627846
0.0371 0.142232543152538
0.0371 0.14223809867723
0.0371 0.142243654201921
0.0371 0.142249209726613
0.0371 0.142254765251304
0.0371 0.142260320775996
0.0371 0.142265876300687
0.0371 0.142271431825379
0.0371 0.14227698735007
0.0371 0.142282542874762
0.0371 0.142288098399453
0.0371 0.142293653924145
0.0371 0.142299209448836
0.0371 0.142304764973528
0.0371 0.142310320498219
0.0371 0.142315876022911
0.0371 0.142321431547602
0.0371 0.142326987072294
0.0371 0.142332542596986
0.0371 0.142338098121677
0.0371 0.142343653646369
0.0371 0.14234920917106
0.0371 0.142354764695752
0.0371 0.142360320220443
0.0371 0.142365875745135
0.0371 0.142371431269826
0.0371 0.142376986794518
0.0371 0.142382542319209
0.0371 0.142388097843901
0.0371 0.142393653368592
0.0371 0.142399208893284
0.0371 0.142404764417975
0.0371 0.142410319942667
0.0371 0.142415875467358
0.0371 0.14242143099205
0.0371 0.142426986516742
0.0371 0.142432542041433
0.0371 0.142438097566125
0.0371 0.142443653090816
0.0371 0.142449208615508
0.0371 0.142454764140199
0.0371 0.142460319664891
0.0371 0.142465875189582
0.0371 0.142471430714274
0.0371 0.142476986238965
0.0371 0.142482541763657
0.0371 0.142488097288348
0.0371 0.14249365281304
0.0371 0.142499208337731
0.0371 0.142504763862423
0.0371 0.142510319387115
0.0371 0.142515874911806
0.0371 0.142521430436498
0.0371 0.142526985961189
0.0371 0.142532541485881
0.0371 0.142538097010572
0.0371 0.142543652535264
0.0371 0.142549208059955
0.0371 0.142554763584647
0.0371 0.142560319109338
0.0371 0.14256587463403
0.0371 0.142571430158721
0.0371 0.142576985683413
0.0371 0.142582541208104
0.0371 0.142588096732796
0.0371 0.142593652257487
0.0371 0.142599207782179
0.0371 0.14260476330687
0.0371 0.142610318831562
0.0371 0.142615874356254
0.0371 0.142621429880945
0.0371 0.142626985405637
0.0371 0.142632540930328
0.0371 0.14263809645502
0.0371 0.142643651979711
0.0371 0.142649207504403
0.0371 0.142654763029094
0.0371 0.142660318553786
0.0371 0.142665874078477
0.0371 0.142671429603169
0.0371 0.14267698512786
0.0371 0.142682540652552
0.0371 0.142688096177243
0.0371 0.142693651701935
0.0371 0.142699207226627
0.0371 0.142704762751318
0.0371 0.14271031827601
0.0371 0.142715873800701
0.0371 0.142721429325393
0.0371 0.142726984850084
0.0371 0.142732540374776
0.0371 0.142738095899467
0.0371 0.142743651424159
0.0371 0.14274920694885
0.0371 0.142754762473542
0.0371 0.142760317998233
0.0371 0.142765873522925
0.0371 0.142771429047616
0.0371 0.142776984572308
0.0371 0.142782540096999
0.0371 0.142788095621691
0.0371 0.142793651146383
0.0371 0.142799206671074
0.0371 0.142804762195766
0.0371 0.142810317720457
0.0371 0.142815873245149
0.0371 0.14282142876984
0.0371 0.142826984294532
0.0371 0.142832539819223
0.0371 0.142838095343915
0.0371 0.142843650868606
0.0371 0.142849206393298
0.0371 0.142854761917989
0.0371 0.142860317442681
0.0371 0.142865872967372
0.0371 0.142871428492064
0.0371 0.142876984016755
0.0371 0.142882539541447
0.0371 0.142888095066139
0.0371 0.14289365059083
0.0371 0.142899206115522
0.0372 0.142904761640213
0.0372 0.142910317164905
0.0372 0.142915872689596
0.0372 0.142921428214288
0.0372 0.142926983738979
0.0372 0.142932539263671
0.0372 0.142938094788362
0.0372 0.142943650313054
0.0372 0.142949205837745
0.0372 0.142954761362437
0.0372 0.142960316887128
0.0372 0.14296587241182
0.0372 0.142971427936511
0.0372 0.142976983461203
0.0372 0.142982538985894
0.0372 0.142988094510586
0.0372 0.142993650035278
0.0372 0.142999205559969
0.0372 0.143004761084661
0.0372 0.143010316609352
0.0372 0.143015872134044
0.0372 0.143021427658735
0.0372 0.143026983183427
0.0372 0.143032538708118
0.0372 0.14303809423281
0.0372 0.143043649757501
0.0372 0.143049205282193
0.0372 0.143054760806884
0.0372 0.143060316331576
0.0372 0.143065871856267
0.0372 0.143071427380959
0.0372 0.143076982905651
0.0372 0.143082538430342
0.0372 0.143088093955034
0.0372 0.143093649479725
0.0372 0.143099205004417
0.0372 0.143104760529108
0.0372 0.1431103160538
0.0372 0.143115871578491
0.0372 0.143121427103183
0.0372 0.143126982627874
0.0372 0.143132538152566
0.0372 0.143138093677257
0.0372 0.143143649201949
0.0372 0.14314920472664
0.0372 0.143154760251332
0.0372 0.143160315776023
0.0372 0.143165871300715
0.0372 0.143171426825407
0.0372 0.143176982350098
0.0372 0.14318253787479
0.0372 0.143188093399481
0.0372 0.143193648924173
0.0372 0.143199204448864
0.0372 0.143204759973556
0.0372 0.143210315498247
0.0372 0.143215871022939
0.0372 0.14322142654763
0.0372 0.143226982072322
0.0372 0.143232537597013
0.0372 0.143238093121705
0.0372 0.143243648646396
0.0372 0.143249204171088
0.0372 0.143254759695779
0.0372 0.143260315220471
0.0372 0.143265870745163
0.0372 0.143271426269854
0.0372 0.143276981794546
0.0372 0.143282537319237
0.0372 0.143288092843929
0.0372 0.14329364836862
0.0372 0.143299203893312
0.0372 0.143304759418003
0.0372 0.143310314942695
0.0372 0.143315870467386
0.0372 0.143321425992078
0.0372 0.143326981516769
0.0372 0.143332537041461
0.0372 0.143338092566152
0.0372 0.143343648090844
0.0372 0.143349203615535
0.0372 0.143354759140227
0.0372 0.143360314664919
0.0372 0.14336587018961
0.0372 0.143371425714302
0.0372 0.143376981238993
0.0372 0.143382536763685
0.0372 0.143388092288376
0.0372 0.143393647813068
0.0372 0.143399203337759
0.0372 0.143404758862451
0.0372 0.143410314387142
0.0372 0.143415869911834
0.0372 0.143421425436525
0.0372 0.143426980961217
0.0372 0.143432536485908
0.0372 0.1434380920106
0.0372 0.143443647535291
0.0372 0.143449203059983
0.0372 0.143454758584675
0.0372 0.143460314109366
0.0372 0.143465869634058
0.0372 0.143471425158749
0.0372 0.143476980683441
0.0372 0.143482536208132
0.0372 0.143488091732824
0.0372 0.143493647257515
0.0372 0.143499202782207
0.0372 0.143504758306898
0.0372 0.14351031383159
0.0372 0.143515869356281
0.0372 0.143521424880973
0.0372 0.143526980405664
0.0372 0.143532535930356
0.0372 0.143538091455047
0.0372 0.143543646979739
0.0372 0.143549202504431
0.0372 0.143554758029122
0.0372 0.143560313553814
0.0372 0.143565869078505
0.0372 0.143571424603197
0.0372 0.143576980127888
0.0372 0.14358253565258
0.0372 0.143588091177271
0.0372 0.143593646701963
0.0372 0.143599202226654
0.0372 0.143604757751346
0.0372 0.143610313276037
0.0372 0.143615868800729
0.0372 0.14362142432542
0.0372 0.143626979850112
0.0372 0.143632535374803
0.0372 0.143638090899495
0.0372 0.143643646424187
0.0372 0.143649201948878
0.0372 0.14365475747357
0.0372 0.143660312998261
0.0372 0.143665868522953
0.0372 0.143671424047644
0.0372 0.143676979572336
0.0372 0.143682535097027
0.0372 0.143688090621719
0.0372 0.14369364614641
0.0372 0.143699201671102
0.0372 0.143704757195793
0.0372 0.143710312720485
0.0372 0.143715868245176
0.0372 0.143721423769868
0.0372 0.143726979294559
0.0372 0.143732534819251
0.0372 0.143738090343943
0.0372 0.143743645868634
0.0372 0.143749201393326
0.0372 0.143754756918017
0.0372 0.143760312442709
0.0372 0.1437658679674
0.0372 0.143771423492092
0.0372 0.143776979016783
0.0372 0.143782534541475
0.0372 0.143788090066166
0.0372 0.143793645590858
0.0372 0.143799201115549
0.0372 0.143804756640241
0.0372 0.143810312164932
0.0372 0.143815867689624
0.0372 0.143821423214315
0.0372 0.143826978739007
0.0372 0.143832534263699
0.0372 0.14383808978839
0.0372 0.143843645313082
0.0372 0.143849200837773
0.0372 0.143854756362465
0.0372 0.143860311887156
0.0372 0.143865867411848
0.0372 0.143871422936539
0.0372 0.143876978461231
0.0372 0.143882533985922
0.0372 0.143888089510614
0.0372 0.143893645035305
0.0372 0.143899200559997
0.0372 0.143904756084688
0.0372 0.14391031160938
0.0372 0.143915867134071
0.0372 0.143921422658763
0.0372 0.143926978183455
0.0372 0.143932533708146
0.0372 0.143938089232838
0.0372 0.143943644757529
0.0372 0.143949200282221
0.0372 0.143954755806912
0.0372 0.143960311331604
0.0372 0.143965866856295
0.0372 0.143971422380987
0.0372 0.143976977905678
0.0372 0.14398253343037
0.0372 0.143988088955061
0.0372 0.143993644479753
0.0372 0.143999200004444
0.0372 0.144004755529136
0.0372 0.144010311053827
0.0372 0.144015866578519
0.0372 0.144021422103211
0.0372 0.144026977627902
0.0372 0.144032533152594
0.0372 0.144038088677285
0.0372 0.144043644201977
0.0372 0.144049199726668
0.0372 0.14405475525136
0.0372 0.144060310776051
0.0372 0.144065866300743
0.0372 0.144071421825434
0.0372 0.144076977350126
0.0372 0.144082532874817
0.0372 0.144088088399509
0.0372 0.1440936439242
0.0372 0.144099199448892
0.0372 0.144104754973583
0.0372 0.144110310498275
0.0372 0.144115866022967
0.0372 0.144121421547658
0.0372 0.14412697707235
0.0372 0.144132532597041
0.0372 0.144138088121733
0.0372 0.144143643646424
0.0372 0.144149199171116
0.0372 0.144154754695807
0.0372 0.144160310220499
0.0372 0.14416586574519
0.0372 0.144171421269882
0.0372 0.144176976794573
0.0372 0.144182532319265
0.0372 0.144188087843956
0.0372 0.144193643368648
0.0372 0.144199198893339
0.0372 0.144204754418031
0.0372 0.144210309942723
0.0372 0.144215865467414
0.0372 0.144221420992106
0.0372 0.144226976516797
0.0372 0.144232532041489
0.0372 0.14423808756618
0.0372 0.144243643090872
0.0372 0.144249198615563
0.0372 0.144254754140255
0.0372 0.144260309664946
0.0372 0.144265865189638
0.0372 0.144271420714329
0.0372 0.144276976239021
0.0372 0.144282531763712
0.0372 0.144288087288404
0.0372 0.144293642813095
0.0372 0.144299198337787
0.0372 0.144304753862479
0.0372 0.14431030938717
0.0372 0.144315864911862
0.0372 0.144321420436553
0.0372 0.144326975961245
0.0372 0.144332531485936
0.0372 0.144338087010628
0.0372 0.144343642535319
0.0372 0.144349198060011
0.0372 0.144354753584702
0.0372 0.144360309109394
0.0372 0.144365864634085
0.0372 0.144371420158777
0.0372 0.144376975683468
0.0372 0.14438253120816
0.0372 0.144388086732851
0.0372 0.144393642257543
0.0372 0.144399197782235
0.0372 0.144404753306926
0.0372 0.144410308831618
0.0372 0.144415864356309
0.0372 0.144421419881001
0.0372 0.144426975405692
0.0372 0.144432530930384
0.0372 0.144438086455075
0.0372 0.144443641979767
0.0372 0.144449197504458
0.0372 0.14445475302915
0.0372 0.144460308553841
0.0372 0.144465864078533
0.0372 0.144471419603224
0.0372 0.144476975127916
0.0372 0.144482530652607
0.0372 0.144488086177299
0.0372 0.144493641701991
0.0372 0.144499197226682
0.0372 0.144504752751374
0.0372 0.144510308276065
0.0372 0.144515863800757
0.0372 0.144521419325448
0.0372 0.14452697485014
0.0372 0.144532530374831
0.0372 0.144538085899523
0.0372 0.144543641424214
0.0372 0.144549196948906
0.0372 0.144554752473597
0.0372 0.144560307998289
0.0372 0.14456586352298
0.0372 0.144571419047672
0.0372 0.144576974572363
0.0372 0.144582530097055
0.0372 0.144588085621747
0.0372 0.144593641146438
0.0372 0.14459919667113
0.0372 0.144604752195821
0.0372 0.144610307720513
0.0372 0.144615863245204
0.0372 0.144621418769896
0.0372 0.144626974294587
0.0372 0.144632529819279
0.0372 0.14463808534397
0.0372 0.144643640868662
0.0372 0.144649196393353
0.0372 0.144654751918045
0.0372 0.144660307442736
0.0372 0.144665862967428
0.0372 0.144671418492119
0.0372 0.144676974016811
0.0372 0.144682529541503
0.0372 0.144688085066194
0.0372 0.144693640590886
0.0372 0.144699196115577
0.0372 0.144704751640269
0.0372 0.14471030716496
0.0372 0.144715862689652
0.0372 0.144721418214343
0.0372 0.144726973739035
0.0372 0.144732529263726
0.0372 0.144738084788418
0.0372 0.144743640313109
0.0372 0.144749195837801
0.0372 0.144754751362492
0.0372 0.144760306887184
0.0372 0.144765862411875
0.0372 0.144771417936567
0.0372 0.144776973461259
0.0372 0.14478252898595
0.0372 0.144788084510642
0.0372 0.144793640035333
0.0372 0.144799195560025
0.0372 0.144804751084716
0.0372 0.144810306609408
0.0372 0.144815862134099
0.0372 0.144821417658791
0.0372 0.144826973183482
0.0372 0.144832528708174
0.0372 0.144838084232865
0.0372 0.144843639757557
0.0372 0.144849195282248
0.0372 0.14485475080694
0.0372 0.144860306331631
0.0372 0.144865861856323
0.0372 0.144871417381015
0.0372 0.144876972905706
0.0372 0.144882528430398
0.0372 0.144888083955089
0.0372 0.144893639479781
0.0372 0.144899195004472
0.0372 0.144904750529164
0.0372 0.144910306053855
0.0372 0.144915861578547
0.0372 0.144921417103238
0.0372 0.14492697262793
0.0372 0.144932528152621
0.0372 0.144938083677313
0.0372 0.144943639202004
0.0372 0.144949194726696
0.0372 0.144954750251387
0.0372 0.144960305776079
0.0372 0.144965861300771
0.0372 0.144971416825462
0.0372 0.144976972350154
0.0372 0.144982527874845
0.0372 0.144988083399537
0.0372 0.144993638924228
0.0372 0.14499919444892
0.0372 0.145004749973611
0.0372 0.145010305498303
0.0372 0.145015861022994
0.0372 0.145021416547686
0.0372 0.145026972072377
0.0372 0.145032527597069
0.0372 0.14503808312176
0.0372 0.145043638646452
0.0372 0.145049194171143
0.0372 0.145054749695835
0.0372 0.145060305220527
0.0372 0.145065860745218
0.0372 0.14507141626991
0.0372 0.145076971794601
0.0372 0.145082527319293
0.0372 0.145088082843984
0.0372 0.145093638368676
0.0372 0.145099193893367
0.0372 0.145104749418059
0.0372 0.14511030494275
0.0372 0.145115860467442
0.0372 0.145121415992133
0.0372 0.145126971516825
0.0372 0.145132527041516
0.0372 0.145138082566208
0.0372 0.145143638090899
0.0372 0.145149193615591
0.0372 0.145154749140283
0.0372 0.145160304664974
0.0372 0.145165860189666
0.0372 0.145171415714357
0.0372 0.145176971239049
0.0372 0.14518252676374
0.0372 0.145188082288432
0.0372 0.145193637813123
0.0372 0.145199193337815
0.0372 0.145204748862506
0.0372 0.145210304387198
0.0372 0.145215859911889
0.0372 0.145221415436581
0.0372 0.145226970961272
0.0372 0.145232526485964
0.0372 0.145238082010655
0.0372 0.145243637535347
0.0372 0.145249193060039
0.0372 0.14525474858473
0.0372 0.145260304109422
0.0372 0.145265859634113
0.0372 0.145271415158805
0.0372 0.145276970683496
0.0372 0.145282526208188
0.0372 0.145288081732879
0.0372 0.145293637257571
0.0372 0.145299192782262
0.0372 0.145304748306954
0.0372 0.145310303831645
0.0372 0.145315859356337
0.0372 0.145321414881028
0.0372 0.14532697040572
0.0372 0.145332525930411
0.0372 0.145338081455103
0.0372 0.145343636979795
0.0372 0.145349192504486
0.0372 0.145354748029178
0.0372 0.145360303553869
0.0372 0.145365859078561
0.0372 0.145371414603252
0.0372 0.145376970127944
0.0372 0.145382525652635
0.0372 0.145388081177327
0.0372 0.145393636702018
0.0372 0.14539919222671
0.0372 0.145404747751401
0.0372 0.145410303276093
0.0372 0.145415858800784
0.0372 0.145421414325476
0.0372 0.145426969850168
0.0372 0.145432525374859
0.0372 0.145438080899551
0.0372 0.145443636424242
0.0372 0.145449191948934
0.0372 0.145454747473625
0.0372 0.145460302998317
0.0372 0.145465858523008
0.0372 0.1454714140477
0.0372 0.145476969572391
0.0372 0.145482525097083
0.0372 0.145488080621774
0.0372 0.145493636146466
0.0372 0.145499191671157
0.0372 0.145504747195849
0.0372 0.14551030272054
0.0372 0.145515858245232
0.0372 0.145521413769923
0.0372 0.145526969294615
0.0372 0.145532524819307
0.0372 0.145538080343998
0.0372 0.14554363586869
0.0372 0.145549191393381
0.0372 0.145554746918073
0.0372 0.145560302442764
0.0372 0.145565857967456
0.0372 0.145571413492147
0.0372 0.145576969016839
0.0372 0.14558252454153
0.0372 0.145588080066222
0.0372 0.145593635590913
0.0372 0.145599191115605
0.0372 0.145604746640296
0.0372 0.145610302164988
0.0372 0.145615857689679
0.0372 0.145621413214371
0.0372 0.145626968739063
0.0372 0.145632524263754
0.0372 0.145638079788446
0.0372 0.145643635313137
0.0372 0.145649190837829
0.0372 0.14565474636252
0.0372 0.145660301887212
0.0372 0.145665857411903
0.0372 0.145671412936595
0.0372 0.145676968461286
0.0372 0.145682523985978
0.0372 0.145688079510669
0.0372 0.145693635035361
0.0372 0.145699190560052
0.0372 0.145704746084744
0.0372 0.145710301609435
0.0372 0.145715857134127
0.0372 0.145721412658819
0.0372 0.14572696818351
0.0372 0.145732523708202
0.0372 0.145738079232893
0.0372 0.145743634757585
0.0372 0.145749190282276
0.0372 0.145754745806968
0.0372 0.145760301331659
0.0372 0.145765856856351
0.0372 0.145771412381042
0.0372 0.145776967905734
0.0372 0.145782523430425
0.0372 0.145788078955117
0.0372 0.145793634479808
0.0372 0.1457991900045
0.0372 0.145804745529191
0.0372 0.145810301053883
0.0372 0.145815856578575
0.0372 0.145821412103266
0.0372 0.145826967627958
0.0372 0.145832523152649
0.0372 0.145838078677341
0.0372 0.145843634202032
0.0372 0.145849189726724
0.0372 0.145854745251415
0.0372 0.145860300776107
0.0372 0.145865856300798
0.0372 0.14587141182549
0.0372 0.145876967350181
0.0372 0.145882522874873
0.0372 0.145888078399564
0.0372 0.145893633924256
0.0372 0.145899189448948
0.0372 0.145904744973639
0.0372 0.145910300498331
0.0372 0.145915856023022
0.0372 0.145921411547714
0.0372 0.145926967072405
0.0372 0.145932522597097
0.0372 0.145938078121788
0.0372 0.14594363364648
0.0372 0.145949189171171
0.0372 0.145954744695863
0.0372 0.145960300220554
0.0372 0.145965855745246
0.0372 0.145971411269937
0.0372 0.145976966794629
0.0372 0.14598252231932
0.0372 0.145988077844012
0.0372 0.145993633368703
0.0372 0.145999188893395
0.0372 0.146004744418087
0.0372 0.146010299942778
0.0372 0.14601585546747
0.0372 0.146021410992161
0.0372 0.146026966516853
0.0372 0.146032522041544
0.0372 0.146038077566236
0.0372 0.146043633090927
0.0372 0.146049188615619
0.0372 0.14605474414031
0.0372 0.146060299665002
0.0372 0.146065855189693
0.0372 0.146071410714385
0.0372 0.146076966239076
0.0372 0.146082521763768
0.0372 0.146088077288459
0.0372 0.146093632813151
0.0372 0.146099188337843
0.0372 0.146104743862534
0.0372 0.146110299387226
0.0372 0.146115854911917
0.0372 0.146121410436609
0.0372 0.1461269659613
0.0372 0.146132521485992
0.0372 0.146138077010683
0.0372 0.146143632535375
0.0372 0.146149188060066
0.0372 0.146154743584758
0.0372 0.146160299109449
0.0372 0.146165854634141
0.0372 0.146171410158832
0.0372 0.146176965683524
0.0372 0.146182521208215
0.0372 0.146188076732907
0.0372 0.146193632257599
0.0372 0.14619918778229
0.0372 0.146204743306982
0.0372 0.146210298831673
0.0372 0.146215854356365
0.0372 0.146221409881056
0.0372 0.146226965405748
0.0372 0.146232520930439
0.0372 0.146238076455131
0.0372 0.146243631979822
0.0372 0.146249187504514
0.0372 0.146254743029205
0.0372 0.146260298553897
0.0372 0.146265854078588
0.0372 0.14627140960328
0.0372 0.146276965127972
0.0372 0.146282520652663
0.0372 0.146288076177355
0.0372 0.146293631702046
0.0372 0.146299187226738
0.0372 0.146304742751429
0.0372 0.146310298276121
0.0372 0.146315853800812
0.0372 0.146321409325504
0.0372 0.146326964850195
0.0372 0.146332520374887
0.0372 0.146338075899578
0.0372 0.14634363142427
0.0372 0.146349186948961
0.0372 0.146354742473653
0.0372 0.146360297998344
0.0372 0.146365853523036
0.0372 0.146371409047727
0.0372 0.146376964572419
0.0372 0.146382520097111
0.0373 0.146388075621802
0.0373 0.146393631146494
0.0373 0.146399186671185
0.0373 0.146404742195877
0.0373 0.146410297720568
0.0373 0.14641585324526
0.0373 0.146421408769951
0.0373 0.146426964294643
0.0373 0.146432519819334
0.0373 0.146438075344026
0.0373 0.146443630868717
0.0373 0.146449186393409
0.0373 0.1464547419181
0.0373 0.146460297442792
0.0373 0.146465852967484
0.0373 0.146471408492175
0.0373 0.146476964016867
0.0373 0.146482519541558
0.0373 0.14648807506625
0.0373 0.146493630590941
0.0373 0.146499186115633
0.0373 0.146504741640324
0.0373 0.146510297165016
0.0373 0.146515852689707
0.0373 0.146521408214399
0.0373 0.14652696373909
0.0373 0.146532519263782
0.0373 0.146538074788473
0.0373 0.146543630313165
0.0373 0.146549185837856
0.0373 0.146554741362548
0.0373 0.14656029688724
0.0373 0.146565852411931
0.0373 0.146571407936623
0.0373 0.146576963461314
0.0373 0.146582518986006
0.0373 0.146588074510697
0.0373 0.146593630035389
0.0373 0.14659918556008
0.0373 0.146604741084772
0.0373 0.146610296609463
0.0373 0.146615852134155
0.0373 0.146621407658846
0.0373 0.146626963183538
0.0373 0.146632518708229
0.0373 0.146638074232921
0.0373 0.146643629757612
0.0373 0.146649185282304
0.0373 0.146654740806996
0.0373 0.146660296331687
0.0373 0.146665851856379
0.0373 0.14667140738107
0.0373 0.146676962905762
0.0373 0.146682518430453
0.0373 0.146688073955145
0.0373 0.146693629479836
0.0373 0.146699185004528
0.0373 0.146704740529219
0.0373 0.146710296053911
0.0373 0.146715851578602
0.0373 0.146721407103294
0.0373 0.146726962627985
0.0373 0.146732518152677
0.0373 0.146738073677368
0.0373 0.14674362920206
0.0373 0.146749184726751
0.0373 0.146754740251443
0.0373 0.146760295776135
0.0373 0.146765851300826
0.0373 0.146771406825518
0.0373 0.146776962350209
0.0373 0.146782517874901
0.0373 0.146788073399592
0.0373 0.146793628924284
0.0373 0.146799184448975
0.0373 0.146804739973667
0.0373 0.146810295498358
0.0373 0.14681585102305
0.0373 0.146821406547741
0.0373 0.146826962072433
0.0373 0.146832517597124
0.0373 0.146838073121816
0.0373 0.146843628646508
0.0373 0.146849184171199
0.0373 0.146854739695891
0.0373 0.146860295220582
0.0373 0.146865850745274
0.0373 0.146871406269965
0.0373 0.146876961794657
0.0373 0.146882517319348
0.0373 0.14688807284404
0.0373 0.146893628368731
0.0373 0.146899183893423
0.0373 0.146904739418114
0.0373 0.146910294942806
0.0373 0.146915850467497
0.0373 0.146921405992189
0.0373 0.14692696151688
0.0373 0.146932517041572
0.0373 0.146938072566264
0.0373 0.146943628090955
0.0373 0.146949183615647
0.0373 0.146954739140338
0.0373 0.14696029466503
0.0373 0.146965850189721
0.0373 0.146971405714413
0.0373 0.146976961239104
0.0373 0.146982516763796
0.0373 0.146988072288487
0.0373 0.146993627813179
0.0373 0.14699918333787
0.0373 0.147004738862562
0.0373 0.147010294387253
0.0373 0.147015849911945
0.0373 0.147021405436636
0.0373 0.147026960961328
0.0373 0.14703251648602
0.0373 0.147038072010711
0.0373 0.147043627535403
0.0373 0.147049183060094
0.0373 0.147054738584786
0.0373 0.147060294109477
0.0373 0.147065849634169
0.0373 0.14707140515886
0.0373 0.147076960683552
0.0373 0.147082516208243
0.0373 0.147088071732935
0.0373 0.147093627257626
0.0373 0.147099182782318
0.0373 0.147104738307009
0.0373 0.147110293831701
0.0373 0.147115849356392
0.0373 0.147121404881084
0.0373 0.147126960405775
0.0373 0.147132515930467
0.0373 0.147138071455159
0.0373 0.14714362697985
0.0373 0.147149182504542
0.0373 0.147154738029233
0.0373 0.147160293553925
0.0373 0.147165849078616
0.0373 0.147171404603308
0.0373 0.147176960127999
0.0373 0.147182515652691
0.0373 0.147188071177382
0.0373 0.147193626702074
0.0373 0.147199182226765
0.0373 0.147204737751457
0.0373 0.147210293276148
0.0373 0.14721584880084
0.0373 0.147221404325532
0.0373 0.147226959850223
0.0373 0.147232515374915
0.0373 0.147238070899606
0.0373 0.147243626424298
0.0373 0.147249181948989
0.0373 0.147254737473681
0.0373 0.147260292998372
0.0373 0.147265848523064
0.0373 0.147271404047755
0.0373 0.147276959572447
0.0373 0.147282515097138
0.0373 0.14728807062183
0.0373 0.147293626146521
0.0373 0.147299181671213
0.0373 0.147304737195904
0.0373 0.147310292720596
0.0373 0.147315848245288
0.0373 0.147321403769979
0.0373 0.147326959294671
0.0373 0.147332514819362
0.0373 0.147338070344054
0.0373 0.147343625868745
0.0373 0.147349181393437
0.0373 0.147354736918128
0.0373 0.14736029244282
0.0373 0.147365847967511
0.0373 0.147371403492203
0.0373 0.147376959016894
0.0373 0.147382514541586
0.0373 0.147388070066277
0.0373 0.147393625590969
0.0373 0.14739918111566
0.0373 0.147404736640352
0.0373 0.147410292165044
0.0373 0.147415847689735
0.0373 0.147421403214427
0.0373 0.147426958739118
0.0373 0.14743251426381
0.0373 0.147438069788501
0.0373 0.147443625313193
0.0373 0.147449180837884
0.0373 0.147454736362576
0.0373 0.147460291887267
0.0373 0.147465847411959
0.0373 0.14747140293665
0.0373 0.147476958461342
0.0373 0.147482513986033
0.0373 0.147488069510725
0.0373 0.147493625035416
0.0373 0.147499180560108
0.0373 0.1475047360848
0.0373 0.147510291609491
0.0373 0.147515847134183
0.0373 0.147521402658874
0.0373 0.147526958183566
0.0373 0.147532513708257
0.0373 0.147538069232949
0.0373 0.14754362475764
0.0373 0.147549180282332
0.0373 0.147554735807023
0.0373 0.147560291331715
0.0373 0.147565846856406
0.0373 0.147571402381098
0.0373 0.147576957905789
0.0373 0.147582513430481
0.0373 0.147588068955172
0.0373 0.147593624479864
0.0373 0.147599180004556
0.0373 0.147604735529247
0.0373 0.147610291053939
0.0373 0.14761584657863
0.0373 0.147621402103322
0.0373 0.147626957628013
0.0373 0.147632513152705
0.0373 0.147638068677396
0.0373 0.147643624202088
0.0373 0.147649179726779
0.0373 0.147654735251471
0.0373 0.147660290776162
0.0373 0.147665846300854
0.0373 0.147671401825545
0.0373 0.147676957350237
0.0373 0.147682512874928
0.0373 0.14768806839962
0.0373 0.147693623924312
0.0373 0.147699179449003
0.0373 0.147704734973695
0.0373 0.147710290498386
0.0373 0.147715846023078
0.0373 0.147721401547769
0.0373 0.147726957072461
0.0373 0.147732512597152
0.0373 0.147738068121844
0.0373 0.147743623646535
0.0373 0.147749179171227
0.0373 0.147754734695918
0.0373 0.14776029022061
0.0373 0.147765845745301
0.0373 0.147771401269993
0.0373 0.147776956794684
0.0373 0.147782512319376
0.0373 0.147788067844068
0.0373 0.147793623368759
0.0373 0.147799178893451
0.0373 0.147804734418142
0.0373 0.147810289942834
0.0373 0.147815845467525
0.0373 0.147821400992217
0.0373 0.147826956516908
0.0373 0.1478325120416
0.0373 0.147838067566291
0.0373 0.147843623090983
0.0373 0.147849178615674
0.0373 0.147854734140366
0.0373 0.147860289665057
0.0373 0.147865845189749
0.0373 0.14787140071444
0.0373 0.147876956239132
0.0373 0.147882511763824
0.0373 0.147888067288515
0.0373 0.147893622813207
0.0373 0.147899178337898
0.0373 0.14790473386259
0.0373 0.147910289387281
0.0373 0.147915844911973
0.0373 0.147921400436664
0.0373 0.147926955961356
0.0373 0.147932511486047
0.0373 0.147938067010739
0.0373 0.14794362253543
0.0373 0.147949178060122
0.0373 0.147954733584813
0.0373 0.147960289109505
0.0373 0.147965844634196
0.0373 0.147971400158888
0.0373 0.14797695568358
0.0373 0.147982511208271
0.0373 0.147988066732963
0.0373 0.147993622257654
0.0373 0.147999177782346
0.0373 0.148004733307037
0.0373 0.148010288831729
0.0373 0.14801584435642
0.0373 0.148021399881112
0.0373 0.148026955405803
0.0373 0.148032510930495
0.0373 0.148038066455186
0.0373 0.148043621979878
0.0373 0.148049177504569
0.0373 0.148054733029261
0.0373 0.148060288553952
0.0373 0.148065844078644
0.0373 0.148071399603336
0.0373 0.148076955128027
0.0373 0.148082510652719
0.0373 0.14808806617741
0.0373 0.148093621702102
0.0373 0.148099177226793
0.0373 0.148104732751485
0.0373 0.148110288276176
0.0373 0.148115843800868
0.0373 0.148121399325559
0.0373 0.148126954850251
0.0373 0.148132510374942
0.0373 0.148138065899634
0.0373 0.148143621424325
0.0373 0.148149176949017
0.0373 0.148154732473708
0.0373 0.1481602879984
0.0373 0.148165843523092
0.0373 0.148171399047783
0.0373 0.148176954572475
0.0373 0.148182510097166
0.0373 0.148188065621858
0.0373 0.148193621146549
0.0373 0.148199176671241
0.0373 0.148204732195932
0.0373 0.148210287720624
0.0373 0.148215843245315
0.0373 0.148221398770007
0.0373 0.148226954294698
0.0373 0.14823250981939
0.0373 0.148238065344081
0.0373 0.148243620868773
0.0373 0.148249176393464
0.0373 0.148254731918156
0.0373 0.148260287442848
0.0373 0.148265842967539
0.0373 0.148271398492231
0.0373 0.148276954016922
0.0373 0.148282509541614
0.0373 0.148288065066305
0.0373 0.148293620590997
0.0373 0.148299176115688
0.0373 0.14830473164038
0.0373 0.148310287165071
0.0373 0.148315842689763
0.0373 0.148321398214454
0.0373 0.148326953739146
0.0373 0.148332509263837
0.0373 0.148338064788529
0.0373 0.14834362031322
0.0373 0.148349175837912
0.0373 0.148354731362604
0.0373 0.148360286887295
0.0373 0.148365842411987
0.0373 0.148371397936678
0.0373 0.14837695346137
0.0373 0.148382508986061
0.0373 0.148388064510753
0.0373 0.148393620035444
0.0373 0.148399175560136
0.0373 0.148404731084827
0.0373 0.148410286609519
0.0373 0.14841584213421
0.0373 0.148421397658902
0.0373 0.148426953183593
0.0373 0.148432508708285
0.0373 0.148438064232976
0.0373 0.148443619757668
0.0373 0.14844917528236
0.0373 0.148454730807051
0.0373 0.148460286331743
0.0373 0.148465841856434
0.0373 0.148471397381126
0.0373 0.148476952905817
0.0373 0.148482508430509
0.0373 0.1484880639552
0.0373 0.148493619479892
0.0373 0.148499175004583
0.0373 0.148504730529275
0.0373 0.148510286053966
0.0373 0.148515841578658
0.0373 0.148521397103349
0.0373 0.148526952628041
0.0373 0.148532508152732
0.0373 0.148538063677424
0.0373 0.148543619202116
0.0373 0.148549174726807
0.0373 0.148554730251499
0.0373 0.14856028577619
0.0373 0.148565841300882
0.0373 0.148571396825573
0.0373 0.148576952350265
0.0373 0.148582507874956
0.0373 0.148588063399648
0.0373 0.148593618924339
0.0373 0.148599174449031
0.0373 0.148604729973722
0.0373 0.148610285498414
0.0373 0.148615841023105
0.0373 0.148621396547797
0.0373 0.148626952072488
0.0373 0.14863250759718
0.0373 0.148638063121872
0.0373 0.148643618646563
0.0373 0.148649174171255
0.0373 0.148654729695946
0.0373 0.148660285220638
0.0373 0.148665840745329
0.0373 0.148671396270021
0.0373 0.148676951794712
0.0373 0.148682507319404
0.0373 0.148688062844095
0.0373 0.148693618368787
0.0373 0.148699173893478
0.0373 0.14870472941817
0.0373 0.148710284942861
0.0373 0.148715840467553
0.0373 0.148721395992244
0.0373 0.148726951516936
0.0373 0.148732507041628
0.0373 0.148738062566319
0.0373 0.148743618091011
0.0373 0.148749173615702
0.0373 0.148754729140394
0.0373 0.148760284665085
0.0373 0.148765840189777
0.0373 0.148771395714468
0.0373 0.14877695123916
0.0373 0.148782506763851
0.0373 0.148788062288543
0.0373 0.148793617813234
0.0373 0.148799173337926
0.0373 0.148804728862617
0.0373 0.148810284387309
0.0373 0.148815839912
0.0373 0.148821395436692
0.0373 0.148826950961384
0.0373 0.148832506486075
0.0373 0.148838062010767
0.0373 0.148843617535458
0.0373 0.14884917306015
0.0373 0.148854728584841
0.0373 0.148860284109533
0.0373 0.148865839634224
0.0373 0.148871395158916
0.0373 0.148876950683607
0.0373 0.148882506208299
0.0373 0.14888806173299
0.0373 0.148893617257682
0.0373 0.148899172782373
0.0373 0.148904728307065
0.0373 0.148910283831756
0.0373 0.148915839356448
0.0373 0.14892139488114
0.0373 0.148926950405831
0.0373 0.148932505930523
0.0373 0.148938061455214
0.0373 0.148943616979906
0.0373 0.148949172504597
0.0373 0.148954728029289
0.0373 0.14896028355398
0.0373 0.148965839078672
0.0373 0.148971394603363
0.0373 0.148976950128055
0.0373 0.148982505652746
0.0373 0.148988061177438
0.0373 0.148993616702129
0.0373 0.148999172226821
0.0373 0.149004727751512
0.0373 0.149010283276204
0.0373 0.149015838800896
0.0373 0.149021394325587
0.0373 0.149026949850279
0.0373 0.14903250537497
0.0373 0.149038060899662
0.0373 0.149043616424353
0.0373 0.149049171949045
0.0373 0.149054727473736
0.0373 0.149060282998428
0.0373 0.149065838523119
0.0373 0.149071394047811
0.0373 0.149076949572502
0.0373 0.149082505097194
0.0373 0.149088060621885
0.0373 0.149093616146577
0.0373 0.149099171671268
0.0373 0.14910472719596
0.0373 0.149110282720652
0.0373 0.149115838245343
0.0373 0.149121393770035
0.0373 0.149126949294726
0.0373 0.149132504819418
0.0373 0.149138060344109
0.0373 0.149143615868801
0.0373 0.149149171393492
0.0373 0.149154726918184
0.0373 0.149160282442875
0.0373 0.149165837967567
0.0373 0.149171393492258
0.0373 0.14917694901695
0.0373 0.149182504541641
0.0373 0.149188060066333
0.0373 0.149193615591024
0.0373 0.149199171115716
0.0373 0.149204726640408
0.0373 0.149210282165099
0.0373 0.149215837689791
0.0373 0.149221393214482
0.0373 0.149226948739174
0.0373 0.149232504263865
0.0373 0.149238059788557
0.0373 0.149243615313248
0.0373 0.14924917083794
0.0373 0.149254726362631
0.0373 0.149260281887323
0.0373 0.149265837412014
0.0373 0.149271392936706
0.0373 0.149276948461397
0.0373 0.149282503986089
0.0373 0.14928805951078
0.0373 0.149293615035472
0.0373 0.149299170560164
0.0373 0.149304726084855
0.0373 0.149310281609547
0.0373 0.149315837134238
0.0373 0.14932139265893
0.0373 0.149326948183621
0.0373 0.149332503708313
0.0373 0.149338059233004
0.0373 0.149343614757696
0.0373 0.149349170282387
0.0373 0.149354725807079
0.0373 0.14936028133177
0.0373 0.149365836856462
0.0373 0.149371392381153
0.0373 0.149376947905845
0.0373 0.149382503430536
0.0373 0.149388058955228
0.0373 0.14939361447992
0.0373 0.149399170004611
0.0373 0.149404725529303
0.0373 0.149410281053994
0.0373 0.149415836578686
0.0373 0.149421392103377
0.0373 0.149426947628069
0.0373 0.14943250315276
0.0373 0.149438058677452
0.0373 0.149443614202143
0.0373 0.149449169726835
0.0373 0.149454725251526
0.0373 0.149460280776218
0.0373 0.149465836300909
0.0373 0.149471391825601
0.0373 0.149476947350292
0.0373 0.149482502874984
0.0373 0.149488058399676
0.0373 0.149493613924367
0.0373 0.149499169449059
0.0373 0.14950472497375
0.0373 0.149510280498442
0.0373 0.149515836023133
0.0373 0.149521391547825
0.0373 0.149526947072516
0.0373 0.149532502597208
0.0373 0.149538058121899
0.0373 0.149543613646591
0.0373 0.149549169171282
0.0373 0.149554724695974
0.0373 0.149560280220665
0.0373 0.149565835745357
0.0373 0.149571391270048
0.0373 0.14957694679474
0.0373 0.149582502319432
0.0373 0.149588057844123
0.0373 0.149593613368815
0.0373 0.149599168893506
0.0373 0.149604724418198
0.0373 0.149610279942889
0.0373 0.149615835467581
0.0373 0.149621390992272
0.0373 0.149626946516964
0.0373 0.149632502041655
0.0373 0.149638057566347
0.0373 0.149643613091038
0.0373 0.14964916861573
0.0373 0.149654724140421
0.0373 0.149660279665113
0.0373 0.149665835189805
0.0373 0.149671390714496
0.0373 0.149676946239188
0.0373 0.149682501763879
0.0373 0.149688057288571
0.0373 0.149693612813262
0.0373 0.149699168337954
0.0373 0.149704723862645
0.0373 0.149710279387337
0.0373 0.149715834912028
0.0373 0.14972139043672
0.0373 0.149726945961411
0.0373 0.149732501486103
0.0373 0.149738057010794
0.0373 0.149743612535486
0.0373 0.149749168060177
0.0373 0.149754723584869
0.0373 0.14976027910956
0.0373 0.149765834634252
0.0373 0.149771390158944
0.0373 0.149776945683635
0.0373 0.149782501208327
0.0373 0.149788056733018
0.0373 0.14979361225771
0.0373 0.149799167782401
0.0373 0.149804723307093
0.0373 0.149810278831784
0.0373 0.149815834356476
0.0373 0.149821389881167
0.0373 0.149826945405859
0.0373 0.14983250093055
0.0373 0.149838056455242
0.0373 0.149843611979933
0.0373 0.149849167504625
0.0373 0.149854723029316
0.0373 0.149860278554008
0.0373 0.1498658340787
0.0373 0.149871389603391
0.0373 0.149876945128083
0.0373 0.149882500652774
0.0374 0.149888056177466
0.0374 0.149893611702157
0.0374 0.149899167226849
0.0374 0.14990472275154
0.0374 0.149910278276232
0.0374 0.149915833800923
0.0374 0.149921389325615
0.0374 0.149926944850306
0.0374 0.149932500374998
0.0374 0.149938055899689
0.0374 0.149943611424381
0.0374 0.149949166949072
0.0374 0.149954722473764
0.0374 0.149960277998456
0.0374 0.149965833523147
0.0374 0.149971389047839
0.0374 0.14997694457253
0.0374 0.149982500097222
0.0374 0.149988055621913
0.0374 0.149993611146605
0.0374 0.149999166671296
0.0374 0.150004722195988
0.0374 0.150010277720679
0.0374 0.150015833245371
0.0374 0.150021388770062
0.0374 0.150026944294754
0.0374 0.150032499819445
0.0374 0.150038055344137
0.0374 0.150043610868829
0.0374 0.15004916639352
0.0374 0.150054721918212
0.0374 0.150060277442903
0.0374 0.150065832967595
0.0374 0.150071388492286
0.0374 0.150076944016978
0.0374 0.150082499541669
0.0374 0.150088055066361
0.0374 0.150093610591052
0.0374 0.150099166115744
0.0374 0.150104721640435
0.0374 0.150110277165127
0.0374 0.150115832689818
0.0374 0.15012138821451
0.0374 0.150126943739201
0.0374 0.150132499263893
0.0374 0.150138054788584
0.0374 0.150143610313276
0.0374 0.150149165837968
0.0374 0.150154721362659
0.0374 0.150160276887351
0.0374 0.150165832412042
0.0374 0.150171387936734
0.0374 0.150176943461425
0.0374 0.150182498986117
0.0374 0.150188054510808
0.0374 0.1501936100355
0.0374 0.150199165560191
0.0374 0.150204721084883
0.0374 0.150210276609574
0.0374 0.150215832134266
0.0374 0.150221387658957
0.0374 0.150226943183649
0.0374 0.150232498708341
0.0374 0.150238054233032
0.0374 0.150243609757724
0.0374 0.150249165282415
0.0374 0.150254720807107
0.0374 0.150260276331798
0.0374 0.15026583185649
0.0374 0.150271387381181
0.0374 0.150276942905873
0.0374 0.150282498430564
0.0374 0.150288053955256
0.0374 0.150293609479947
0.0374 0.150299165004639
0.0374 0.15030472052933
0.0374 0.150310276054022
0.0374 0.150315831578713
0.0374 0.150321387103405
0.0374 0.150326942628096
0.0374 0.150332498152788
0.0374 0.15033805367748
0.0374 0.150343609202171
0.0374 0.150349164726863
0.0374 0.150354720251554
0.0374 0.150360275776246
0.0374 0.150365831300937
0.0374 0.150371386825629
0.0374 0.15037694235032
0.0374 0.150382497875012
0.0374 0.150388053399703
0.0374 0.150393608924395
0.0374 0.150399164449086
0.0374 0.150404719973778
0.0374 0.150410275498469
0.0374 0.150415831023161
0.0374 0.150421386547853
0.0374 0.150426942072544
0.0374 0.150432497597236
0.0374 0.150438053121927
0.0374 0.150443608646619
0.0374 0.15044916417131
0.0374 0.150454719696002
0.0374 0.150460275220693
0.0374 0.150465830745385
0.0374 0.150471386270076
0.0374 0.150476941794768
0.0374 0.150482497319459
0.0374 0.150488052844151
0.0374 0.150493608368842
0.0374 0.150499163893534
0.0374 0.150504719418225
0.0374 0.150510274942917
0.0374 0.150515830467608
0.0374 0.1505213859923
0.0374 0.150526941516992
0.0374 0.150532497041683
0.0374 0.150538052566375
0.0374 0.150543608091066
0.0374 0.150549163615758
0.0374 0.150554719140449
0.0374 0.150560274665141
0.0374 0.150565830189832
0.0374 0.150571385714524
0.0374 0.150576941239215
0.0374 0.150582496763907
0.0374 0.150588052288598
0.0374 0.15059360781329
0.0374 0.150599163337981
0.0374 0.150604718862673
0.0374 0.150610274387365
0.0374 0.150615829912056
0.0374 0.150621385436748
0.0374 0.150626940961439
0.0374 0.150632496486131
0.0374 0.150638052010822
0.0374 0.150643607535514
0.0374 0.150649163060205
0.0374 0.150654718584897
0.0374 0.150660274109588
0.0374 0.15066582963428
0.0374 0.150671385158971
0.0374 0.150676940683663
0.0374 0.150682496208354
0.0374 0.150688051733046
0.0374 0.150693607257737
0.0374 0.150699162782429
0.0374 0.150704718307121
0.0374 0.150710273831812
0.0374 0.150715829356504
0.0374 0.150721384881195
0.0374 0.150726940405887
0.0374 0.150732495930578
0.0374 0.15073805145527
0.0374 0.150743606979961
0.0374 0.150749162504653
0.0374 0.150754718029344
0.0374 0.150760273554036
0.0374 0.150765829078727
0.0374 0.150771384603419
0.0374 0.15077694012811
0.0374 0.150782495652802
0.0374 0.150788051177493
0.0374 0.150793606702185
0.0374 0.150799162226877
0.0374 0.150804717751568
0.0374 0.15081027327626
0.0374 0.150815828800951
0.0374 0.150821384325643
0.0374 0.150826939850334
0.0374 0.150832495375026
0.0374 0.150838050899717
0.0374 0.150843606424409
0.0374 0.1508491619491
0.0374 0.150854717473792
0.0374 0.150860272998483
0.0374 0.150865828523175
0.0374 0.150871384047866
0.0374 0.150876939572558
0.0374 0.150882495097249
0.0374 0.150888050621941
0.0374 0.150893606146632
0.0374 0.150899161671324
0.0374 0.150904717196016
0.0374 0.150910272720707
0.0374 0.150915828245399
0.0374 0.15092138377009
0.0374 0.150926939294782
0.0374 0.150932494819473
0.0374 0.150938050344165
0.0374 0.150943605868856
0.0374 0.150949161393548
0.0374 0.150954716918239
0.0374 0.150960272442931
0.0374 0.150965827967622
0.0374 0.150971383492314
0.0374 0.150976939017005
0.0374 0.150982494541697
0.0374 0.150988050066388
0.0374 0.15099360559108
0.0374 0.150999161115772
0.0374 0.151004716640463
0.0374 0.151010272165155
0.0374 0.151015827689846
0.0374 0.151021383214538
0.0374 0.151026938739229
0.0374 0.151032494263921
0.0374 0.151038049788612
0.0374 0.151043605313304
0.0374 0.151049160837995
0.0374 0.151054716362687
0.0374 0.151060271887378
0.0374 0.15106582741207
0.0374 0.151071382936761
0.0374 0.151076938461453
0.0374 0.151082493986145
0.0374 0.151088049510836
0.0374 0.151093605035528
0.0374 0.151099160560219
0.0374 0.151104716084911
0.0374 0.151110271609602
0.0374 0.151115827134294
0.0374 0.151121382658985
0.0374 0.151126938183677
0.0374 0.151132493708368
0.0374 0.15113804923306
0.0374 0.151143604757751
0.0374 0.151149160282443
0.0374 0.151154715807134
0.0374 0.151160271331826
0.0374 0.151165826856517
0.0374 0.151171382381209
0.0374 0.151176937905901
0.0374 0.151182493430592
0.0374 0.151188048955284
0.0374 0.151193604479975
0.0374 0.151199160004667
0.0374 0.151204715529358
0.0374 0.15121027105405
0.0374 0.151215826578741
0.0374 0.151221382103433
0.0374 0.151226937628124
0.0374 0.151232493152816
0.0374 0.151238048677507
0.0374 0.151243604202199
0.0374 0.15124915972689
0.0374 0.151254715251582
0.0374 0.151260270776273
0.0374 0.151265826300965
0.0374 0.151271381825657
0.0374 0.151276937350348
0.0374 0.15128249287504
0.0374 0.151288048399731
0.0374 0.151293603924423
0.0374 0.151299159449114
0.0374 0.151304714973806
0.0374 0.151310270498497
0.0374 0.151315826023189
0.0374 0.15132138154788
0.0374 0.151326937072572
0.0374 0.151332492597263
0.0374 0.151338048121955
0.0374 0.151343603646646
0.0374 0.151349159171338
0.0374 0.151354714696029
0.0374 0.151360270220721
0.0374 0.151365825745413
0.0374 0.151371381270104
0.0374 0.151376936794796
0.0374 0.151382492319487
0.0374 0.151388047844179
0.0374 0.15139360336887
0.0374 0.151399158893562
0.0374 0.151404714418253
0.0374 0.151410269942945
0.0374 0.151415825467636
0.0374 0.151421380992328
0.0374 0.151426936517019
0.0374 0.151432492041711
0.0374 0.151438047566402
0.0374 0.151443603091094
0.0374 0.151449158615785
0.0374 0.151454714140477
0.0374 0.151460269665169
0.0374 0.15146582518986
0.0374 0.151471380714552
0.0374 0.151476936239243
0.0374 0.151482491763935
0.0374 0.151488047288626
0.0374 0.151493602813318
0.0374 0.151499158338009
0.0374 0.151504713862701
0.0374 0.151510269387392
0.0374 0.151515824912084
0.0374 0.151521380436775
0.0374 0.151526935961467
0.0374 0.151532491486158
0.0374 0.15153804701085
0.0374 0.151543602535541
0.0374 0.151549158060233
0.0374 0.151554713584925
0.0374 0.151560269109616
0.0374 0.151565824634308
0.0374 0.151571380158999
0.0374 0.151576935683691
0.0374 0.151582491208382
0.0374 0.151588046733074
0.0374 0.151593602257765
0.0374 0.151599157782457
0.0374 0.151604713307148
0.0374 0.15161026883184
0.0374 0.151615824356531
0.0374 0.151621379881223
0.0374 0.151626935405914
0.0374 0.151632490930606
0.0374 0.151638046455297
0.0374 0.151643601979989
0.0374 0.151649157504681
0.0374 0.151654713029372
0.0374 0.151660268554064
0.0374 0.151665824078755
0.0374 0.151671379603447
0.0374 0.151676935128138
0.0374 0.15168249065283
0.0374 0.151688046177521
0.0374 0.151693601702213
0.0374 0.151699157226904
0.0374 0.151704712751596
0.0374 0.151710268276287
0.0374 0.151715823800979
0.0374 0.15172137932567
0.0374 0.151726934850362
0.0374 0.151732490375053
0.0374 0.151738045899745
0.0374 0.151743601424437
0.0374 0.151749156949128
0.0374 0.15175471247382
0.0374 0.151760267998511
0.0374 0.151765823523203
0.0374 0.151771379047894
0.0374 0.151776934572586
0.0374 0.151782490097277
0.0374 0.151788045621969
0.0374 0.15179360114666
0.0374 0.151799156671352
0.0374 0.151804712196043
0.0374 0.151810267720735
0.0374 0.151815823245426
0.0374 0.151821378770118
0.0374 0.151826934294809
0.0374 0.151832489819501
0.0374 0.151838045344193
0.0374 0.151843600868884
0.0374 0.151849156393576
0.0374 0.151854711918267
0.0374 0.151860267442959
0.0374 0.15186582296765
0.0374 0.151871378492342
0.0374 0.151876934017033
0.0374 0.151882489541725
0.0374 0.151888045066416
0.0374 0.151893600591108
0.0374 0.151899156115799
0.0374 0.151904711640491
0.0374 0.151910267165182
0.0374 0.151915822689874
0.0374 0.151921378214565
0.0374 0.151926933739257
0.0374 0.151932489263949
0.0374 0.15193804478864
0.0374 0.151943600313332
0.0374 0.151949155838023
0.0374 0.151954711362715
0.0374 0.151960266887406
0.0374 0.151965822412098
0.0374 0.151971377936789
0.0374 0.151976933461481
0.0374 0.151982488986172
0.0374 0.151988044510864
0.0374 0.151993600035555
0.0374 0.151999155560247
0.0374 0.152004711084938
0.0374 0.15201026660963
0.0374 0.152015822134321
0.0374 0.152021377659013
0.0374 0.152026933183705
0.0374 0.152032488708396
0.0374 0.152038044233088
0.0374 0.152043599757779
0.0374 0.152049155282471
0.0374 0.152054710807162
0.0374 0.152060266331854
0.0374 0.152065821856545
0.0374 0.152071377381237
0.0374 0.152076932905928
0.0374 0.15208248843062
0.0374 0.152088043955311
0.0374 0.152093599480003
0.0374 0.152099155004694
0.0374 0.152104710529386
0.0374 0.152110266054077
0.0374 0.152115821578769
0.0374 0.152121377103461
0.0374 0.152126932628152
0.0374 0.152132488152844
0.0374 0.152138043677535
0.0374 0.152143599202227
0.0374 0.152149154726918
0.0374 0.15215471025161
0.0374 0.152160265776301
0.0374 0.152165821300993
0.0374 0.152171376825684
0.0374 0.152176932350376
0.0374 0.152182487875067
0.0374 0.152188043399759
0.0374 0.15219359892445
0.0374 0.152199154449142
0.0374 0.152204709973833
0.0374 0.152210265498525
0.0374 0.152215821023217
0.0374 0.152221376547908
0.0374 0.1522269320726
0.0374 0.152232487597291
0.0374 0.152238043121983
0.0374 0.152243598646674
0.0374 0.152249154171366
0.0374 0.152254709696057
0.0374 0.152260265220749
0.0374 0.15226582074544
0.0374 0.152271376270132
0.0374 0.152276931794823
0.0374 0.152282487319515
0.0374 0.152288042844206
0.0374 0.152293598368898
0.0374 0.152299153893589
0.0374 0.152304709418281
0.0374 0.152310264942973
0.0374 0.152315820467664
0.0374 0.152321375992356
0.0374 0.152326931517047
0.0374 0.152332487041739
0.0374 0.15233804256643
0.0374 0.152343598091122
0.0374 0.152349153615813
0.0374 0.152354709140505
0.0374 0.152360264665196
0.0374 0.152365820189888
0.0374 0.152371375714579
0.0374 0.152376931239271
0.0374 0.152382486763962
0.0374 0.152388042288654
0.0374 0.152393597813345
0.0374 0.152399153338037
0.0374 0.152404708862729
0.0374 0.15241026438742
0.0374 0.152415819912112
0.0374 0.152421375436803
0.0374 0.152426930961495
0.0374 0.152432486486186
0.0374 0.152438042010878
0.0374 0.152443597535569
0.0374 0.152449153060261
0.0374 0.152454708584952
0.0374 0.152460264109644
0.0374 0.152465819634335
0.0374 0.152471375159027
0.0374 0.152476930683718
0.0374 0.15248248620841
0.0374 0.152488041733101
0.0374 0.152493597257793
0.0374 0.152499152782485
0.0374 0.152504708307176
0.0374 0.152510263831868
0.0374 0.152515819356559
0.0374 0.152521374881251
0.0374 0.152526930405942
0.0374 0.152532485930634
0.0374 0.152538041455325
0.0374 0.152543596980017
0.0374 0.152549152504708
0.0374 0.1525547080294
0.0374 0.152560263554091
0.0374 0.152565819078783
0.0374 0.152571374603474
0.0374 0.152576930128166
0.0374 0.152582485652857
0.0374 0.152588041177549
0.0374 0.152593596702241
0.0374 0.152599152226932
0.0374 0.152604707751624
0.0374 0.152610263276315
0.0374 0.152615818801007
0.0374 0.152621374325698
0.0374 0.15262692985039
0.0374 0.152632485375081
0.0374 0.152638040899773
0.0374 0.152643596424464
0.0374 0.152649151949156
0.0374 0.152654707473847
0.0374 0.152660262998539
0.0374 0.15266581852323
0.0374 0.152671374047922
0.0374 0.152676929572613
0.0374 0.152682485097305
0.0374 0.152688040621997
0.0374 0.152693596146688
0.0374 0.15269915167138
0.0374 0.152704707196071
0.0374 0.152710262720763
0.0374 0.152715818245454
0.0374 0.152721373770146
0.0374 0.152726929294837
0.0374 0.152732484819529
0.0374 0.15273804034422
0.0374 0.152743595868912
0.0374 0.152749151393603
0.0374 0.152754706918295
0.0374 0.152760262442986
0.0374 0.152765817967678
0.0374 0.152771373492369
0.0374 0.152776929017061
0.0374 0.152782484541753
0.0374 0.152788040066444
0.0374 0.152793595591136
0.0374 0.152799151115827
0.0374 0.152804706640519
0.0374 0.15281026216521
0.0374 0.152815817689902
0.0374 0.152821373214593
0.0374 0.152826928739285
0.0374 0.152832484263976
0.0374 0.152838039788668
0.0374 0.152843595313359
0.0374 0.152849150838051
0.0374 0.152854706362742
0.0374 0.152860261887434
0.0374 0.152865817412125
0.0374 0.152871372936817
0.0374 0.152876928461509
0.0374 0.1528824839862
0.0374 0.152888039510892
0.0374 0.152893595035583
0.0374 0.152899150560275
0.0374 0.152904706084966
0.0374 0.152910261609658
0.0374 0.152915817134349
0.0374 0.152921372659041
0.0374 0.152926928183732
0.0374 0.152932483708424
0.0374 0.152938039233115
0.0374 0.152943594757807
0.0374 0.152949150282498
0.0374 0.15295470580719
0.0374 0.152960261331881
0.0374 0.152965816856573
0.0374 0.152971372381265
0.0374 0.152976927905956
0.0374 0.152982483430648
0.0374 0.152988038955339
0.0374 0.152993594480031
0.0374 0.152999150004722
0.0374 0.153004705529414
0.0374 0.153010261054105
0.0374 0.153015816578797
0.0374 0.153021372103488
0.0374 0.15302692762818
0.0374 0.153032483152871
0.0374 0.153038038677563
0.0374 0.153043594202254
0.0374 0.153049149726946
0.0374 0.153054705251637
0.0374 0.153060260776329
0.0374 0.153065816301021
0.0374 0.153071371825712
0.0374 0.153076927350404
0.0374 0.153082482875095
0.0374 0.153088038399787
0.0374 0.153093593924478
0.0374 0.15309914944917
0.0374 0.153104704973861
0.0374 0.153110260498553
0.0374 0.153115816023244
0.0374 0.153121371547936
0.0374 0.153126927072627
0.0374 0.153132482597319
0.0374 0.15313803812201
0.0374 0.153143593646702
0.0374 0.153149149171393
0.0374 0.153154704696085
0.0374 0.153160260220777
0.0374 0.153165815745468
0.0374 0.15317137127016
0.0374 0.153176926794851
0.0374 0.153182482319543
0.0374 0.153188037844234
0.0374 0.153193593368926
0.0374 0.153199148893617
0.0374 0.153204704418309
0.0374 0.153210259943
0.0374 0.153215815467692
0.0374 0.153221370992383
0.0374 0.153226926517075
0.0374 0.153232482041766
0.0374 0.153238037566458
0.0374 0.153243593091149
0.0374 0.153249148615841
0.0374 0.153254704140533
0.0374 0.153260259665224
0.0374 0.153265815189916
0.0374 0.153271370714607
0.0374 0.153276926239299
0.0374 0.15328248176399
0.0374 0.153288037288682
0.0374 0.153293592813373
0.0374 0.153299148338065
0.0374 0.153304703862756
0.0374 0.153310259387448
0.0374 0.153315814912139
0.0374 0.153321370436831
0.0374 0.153326925961522
0.0374 0.153332481486214
0.0374 0.153338037010905
0.0374 0.153343592535597
0.0374 0.153349148060289
0.0374 0.15335470358498
0.0375 0.153360259109672
0.0375 0.153365814634363
0.0375 0.153371370159055
0.0375 0.153376925683746
0.0375 0.153382481208438
0.0375 0.153388036733129
0.0375 0.153393592257821
0.0375 0.153399147782512
0.0375 0.153404703307204
0.0375 0.153410258831895
0.0375 0.153415814356587
0.0375 0.153421369881278
0.0375 0.15342692540597
0.0375 0.153432480930662
0.0375 0.153438036455353
0.0375 0.153443591980045
0.0375 0.153449147504736
0.0375 0.153454703029428
0.0375 0.153460258554119
0.0375 0.153465814078811
0.0375 0.153471369603502
0.0375 0.153476925128194
0.0375 0.153482480652885
0.0375 0.153488036177577
0.0375 0.153493591702268
0.0375 0.15349914722696
0.0375 0.153504702751651
0.0375 0.153510258276343
0.0375 0.153515813801034
0.0375 0.153521369325726
0.0375 0.153526924850417
0.0375 0.153532480375109
0.0375 0.153538035899801
0.0375 0.153543591424492
0.0375 0.153549146949184
0.0375 0.153554702473875
0.0375 0.153560257998567
0.0375 0.153565813523258
0.0375 0.15357136904795
0.0375 0.153576924572641
0.0375 0.153582480097333
0.0375 0.153588035622024
0.0375 0.153593591146716
0.0375 0.153599146671407
0.0375 0.153604702196099
0.0375 0.15361025772079
0.0375 0.153615813245482
0.0375 0.153621368770173
0.0375 0.153626924294865
0.0375 0.153632479819557
0.0375 0.153638035344248
0.0375 0.15364359086894
0.0375 0.153649146393631
0.0375 0.153654701918323
0.0375 0.153660257443014
0.0375 0.153665812967706
0.0375 0.153671368492397
0.0375 0.153676924017089
0.0375 0.15368247954178
0.0375 0.153688035066472
0.0375 0.153693590591163
0.0375 0.153699146115855
0.0375 0.153704701640546
0.0375 0.153710257165238
0.0375 0.153715812689929
0.0375 0.153721368214621
0.0375 0.153726923739313
0.0375 0.153732479264004
0.0375 0.153738034788696
0.0375 0.153743590313387
0.0375 0.153749145838079
0.0375 0.15375470136277
0.0375 0.153760256887462
0.0375 0.153765812412153
0.0375 0.153771367936845
0.0375 0.153776923461536
0.0375 0.153782478986228
0.0375 0.153788034510919
0.0375 0.153793590035611
0.0375 0.153799145560302
0.0375 0.153804701084994
0.0375 0.153810256609686
0.0375 0.153815812134377
0.0375 0.153821367659069
0.0375 0.15382692318376
0.0375 0.153832478708452
0.0375 0.153838034233143
0.0375 0.153843589757835
0.0375 0.153849145282526
0.0375 0.153854700807218
0.0375 0.153860256331909
0.0375 0.153865811856601
0.0375 0.153871367381292
0.0375 0.153876922905984
0.0375 0.153882478430675
0.0375 0.153888033955367
0.0375 0.153893589480058
0.0375 0.15389914500475
0.0375 0.153904700529441
0.0375 0.153910256054133
0.0375 0.153915811578825
0.0375 0.153921367103516
0.0375 0.153926922628208
0.0375 0.153932478152899
0.0375 0.153938033677591
0.0375 0.153943589202282
0.0375 0.153949144726974
0.0375 0.153954700251665
0.0375 0.153960255776357
0.0375 0.153965811301048
0.0375 0.15397136682574
0.0375 0.153976922350431
0.0375 0.153982477875123
0.0375 0.153988033399814
0.0375 0.153993588924506
0.0375 0.153999144449197
0.0375 0.154004699973889
0.0375 0.154010255498581
0.0375 0.154015811023272
0.0375 0.154021366547964
0.0375 0.154026922072655
0.0375 0.154032477597347
0.0375 0.154038033122038
0.0375 0.15404358864673
0.0375 0.154049144171421
0.0375 0.154054699696113
0.0375 0.154060255220804
0.0375 0.154065810745496
0.0375 0.154071366270187
0.0375 0.154076921794879
0.0375 0.15408247731957
0.0375 0.154088032844262
0.0375 0.154093588368953
0.0375 0.154099143893645
0.0375 0.154104699418337
0.0375 0.154110254943028
0.0375 0.15411581046772
0.0375 0.154121365992411
0.0375 0.154126921517103
0.0375 0.154132477041794
0.0375 0.154138032566486
0.0375 0.154143588091177
0.0375 0.154149143615869
0.0375 0.15415469914056
0.0375 0.154160254665252
0.0375 0.154165810189943
0.0375 0.154171365714635
0.0375 0.154176921239326
0.0375 0.154182476764018
0.0375 0.15418803228871
0.0375 0.154193587813401
0.0375 0.154199143338093
0.0375 0.154204698862784
0.0375 0.154210254387476
0.0375 0.154215809912167
0.0375 0.154221365436859
0.0375 0.15422692096155
0.0375 0.154232476486242
0.0375 0.154238032010933
0.0375 0.154243587535625
0.0375 0.154249143060316
0.0375 0.154254698585008
0.0375 0.154260254109699
0.0375 0.154265809634391
0.0375 0.154271365159082
0.0375 0.154276920683774
0.0375 0.154282476208465
0.0375 0.154288031733157
0.0375 0.154293587257849
0.0375 0.15429914278254
0.0375 0.154304698307232
0.0375 0.154310253831923
0.0375 0.154315809356615
0.0375 0.154321364881306
0.0375 0.154326920405998
0.0375 0.154332475930689
0.0375 0.154338031455381
0.0375 0.154343586980072
0.0375 0.154349142504764
0.0375 0.154354698029455
0.0375 0.154360253554147
0.0375 0.154365809078838
0.0375 0.15437136460353
0.0375 0.154376920128221
0.0375 0.154382475652913
0.0375 0.154388031177605
0.0375 0.154393586702296
0.0375 0.154399142226988
0.0375 0.154404697751679
0.0375 0.154410253276371
0.0375 0.154415808801062
0.0375 0.154421364325754
0.0375 0.154426919850445
0.0375 0.154432475375137
0.0375 0.154438030899828
0.0375 0.15444358642452
0.0375 0.154449141949211
0.0375 0.154454697473903
0.0375 0.154460252998594
0.0375 0.154465808523286
0.0375 0.154471364047978
0.0375 0.154476919572669
0.0375 0.154482475097361
0.0375 0.154488030622052
0.0375 0.154493586146744
0.0375 0.154499141671435
0.0375 0.154504697196127
0.0375 0.154510252720818
0.0375 0.15451580824551
0.0375 0.154521363770201
0.0375 0.154526919294893
0.0375 0.154532474819584
0.0375 0.154538030344276
0.0375 0.154543585868967
0.0375 0.154549141393659
0.0375 0.15455469691835
0.0375 0.154560252443042
0.0375 0.154565807967734
0.0375 0.154571363492425
0.0375 0.154576919017117
0.0375 0.154582474541808
0.0375 0.1545880300665
0.0375 0.154593585591191
0.0375 0.154599141115883
0.0375 0.154604696640574
0.0375 0.154610252165266
0.0375 0.154615807689957
0.0375 0.154621363214649
0.0375 0.15462691873934
0.0375 0.154632474264032
0.0375 0.154638029788723
0.0375 0.154643585313415
0.0375 0.154649140838106
0.0375 0.154654696362798
0.0375 0.154660251887489
0.0375 0.154665807412181
0.0375 0.154671362936873
0.0375 0.154676918461564
0.0375 0.154682473986256
0.0375 0.154688029510947
0.0375 0.154693585035639
0.0375 0.15469914056033
0.0375 0.154704696085022
0.0375 0.154710251609713
0.0375 0.154715807134405
0.0375 0.154721362659096
0.0375 0.154726918183788
0.0375 0.154732473708479
0.0375 0.154738029233171
0.0375 0.154743584757862
0.0375 0.154749140282554
0.0375 0.154754695807245
0.0375 0.154760251331937
0.0375 0.154765806856629
0.0375 0.15477136238132
0.0375 0.154776917906012
0.0375 0.154782473430703
0.0375 0.154788028955395
0.0375 0.154793584480086
0.0375 0.154799140004778
0.0375 0.154804695529469
0.0375 0.154810251054161
0.0375 0.154815806578852
0.0375 0.154821362103544
0.0375 0.154826917628235
0.0375 0.154832473152927
0.0375 0.154838028677618
0.0375 0.15484358420231
0.0375 0.154849139727002
0.0375 0.154854695251693
0.0375 0.154860250776385
0.0375 0.154865806301076
0.0375 0.154871361825768
0.0375 0.154876917350459
0.0375 0.154882472875151
0.0375 0.154888028399842
0.0375 0.154893583924534
0.0375 0.154899139449225
0.0375 0.154904694973917
0.0375 0.154910250498608
0.0375 0.1549158060233
0.0375 0.154921361547991
0.0375 0.154926917072683
0.0375 0.154932472597374
0.0375 0.154938028122066
0.0375 0.154943583646758
0.0375 0.154949139171449
0.0375 0.154954694696141
0.0375 0.154960250220832
0.0375 0.154965805745524
0.0375 0.154971361270215
0.0375 0.154976916794907
0.0375 0.154982472319598
0.0375 0.15498802784429
0.0375 0.154993583368981
0.0375 0.154999138893673
0.0375 0.155004694418364
0.0375 0.155010249943056
0.0375 0.155015805467747
0.0375 0.155021360992439
0.0375 0.15502691651713
0.0375 0.155032472041822
0.0375 0.155038027566514
0.0375 0.155043583091205
0.0375 0.155049138615897
0.0375 0.155054694140588
0.0375 0.15506024966528
0.0375 0.155065805189971
0.0375 0.155071360714663
0.0375 0.155076916239354
0.0375 0.155082471764046
0.0375 0.155088027288737
0.0375 0.155093582813429
0.0375 0.15509913833812
0.0375 0.155104693862812
0.0375 0.155110249387503
0.0375 0.155115804912195
0.0375 0.155121360436886
0.0375 0.155126915961578
0.0375 0.155132471486269
0.0375 0.155138027010961
0.0375 0.155143582535653
0.0375 0.155149138060344
0.0375 0.155154693585036
0.0375 0.155160249109727
0.0375 0.155165804634419
0.0375 0.15517136015911
0.0375 0.155176915683802
0.0375 0.155182471208493
0.0375 0.155188026733185
0.0375 0.155193582257876
0.0375 0.155199137782568
0.0375 0.155204693307259
0.0375 0.155210248831951
0.0375 0.155215804356642
0.0375 0.155221359881334
0.0375 0.155226915406026
0.0375 0.155232470930717
0.0375 0.155238026455409
0.0375 0.1552435819801
0.0375 0.155249137504792
0.0375 0.155254693029483
0.0375 0.155260248554175
0.0375 0.155265804078866
0.0375 0.155271359603558
0.0375 0.155276915128249
0.0375 0.155282470652941
0.0375 0.155288026177632
0.0375 0.155293581702324
0.0375 0.155299137227015
0.0375 0.155304692751707
0.0375 0.155310248276398
0.0375 0.15531580380109
0.0375 0.155321359325782
0.0375 0.155326914850473
0.0375 0.155332470375165
0.0375 0.155338025899856
0.0375 0.155343581424548
0.0375 0.155349136949239
0.0375 0.155354692473931
0.0375 0.155360247998622
0.0375 0.155365803523314
0.0375 0.155371359048005
0.0375 0.155376914572697
0.0375 0.155382470097388
0.0375 0.15538802562208
0.0375 0.155393581146771
0.0375 0.155399136671463
0.0375 0.155404692196154
0.0375 0.155410247720846
0.0375 0.155415803245538
0.0375 0.155421358770229
0.0375 0.155426914294921
0.0375 0.155432469819612
0.0375 0.155438025344304
0.0375 0.155443580868995
0.0375 0.155449136393687
0.0375 0.155454691918378
0.0375 0.15546024744307
0.0375 0.155465802967761
0.0375 0.155471358492453
0.0375 0.155476914017144
0.0375 0.155482469541836
0.0375 0.155488025066527
0.0375 0.155493580591219
0.0375 0.15549913611591
0.0375 0.155504691640602
0.0375 0.155510247165294
0.0375 0.155515802689985
0.0375 0.155521358214677
0.0375 0.155526913739368
0.0375 0.15553246926406
0.0375 0.155538024788751
0.0375 0.155543580313443
0.0375 0.155549135838134
0.0375 0.155554691362826
0.0375 0.155560246887517
0.0375 0.155565802412209
0.0375 0.1555713579369
0.0375 0.155576913461592
0.0375 0.155582468986283
0.0375 0.155588024510975
0.0375 0.155593580035666
0.0375 0.155599135560358
0.0375 0.15560469108505
0.0375 0.155610246609741
0.0375 0.155615802134433
0.0375 0.155621357659124
0.0375 0.155626913183816
0.0375 0.155632468708507
0.0375 0.155638024233199
0.0375 0.15564357975789
0.0375 0.155649135282582
0.0375 0.155654690807273
0.0375 0.155660246331965
0.0375 0.155665801856656
0.0375 0.155671357381348
0.0375 0.155676912906039
0.0375 0.155682468430731
0.0375 0.155688023955422
0.0375 0.155693579480114
0.0375 0.155699135004806
0.0375 0.155704690529497
0.0375 0.155710246054189
0.0375 0.15571580157888
0.0375 0.155721357103572
0.0375 0.155726912628263
0.0375 0.155732468152955
0.0375 0.155738023677646
0.0375 0.155743579202338
0.0375 0.155749134727029
0.0375 0.155754690251721
0.0375 0.155760245776412
0.0375 0.155765801301104
0.0375 0.155771356825795
0.0375 0.155776912350487
0.0375 0.155782467875178
0.0375 0.15578802339987
0.0375 0.155793578924562
0.0375 0.155799134449253
0.0375 0.155804689973945
0.0375 0.155810245498636
0.0375 0.155815801023328
0.0375 0.155821356548019
0.0375 0.155826912072711
0.0375 0.155832467597402
0.0375 0.155838023122094
0.0375 0.155843578646785
0.0375 0.155849134171477
0.0375 0.155854689696168
0.0375 0.15586024522086
0.0375 0.155865800745551
0.0375 0.155871356270243
0.0375 0.155876911794934
0.0375 0.155882467319626
0.0375 0.155888022844318
0.0375 0.155893578369009
0.0375 0.155899133893701
0.0375 0.155904689418392
0.0375 0.155910244943084
0.0375 0.155915800467775
0.0375 0.155921355992467
0.0375 0.155926911517158
0.0375 0.15593246704185
0.0375 0.155938022566541
0.0375 0.155943578091233
0.0375 0.155949133615924
0.0375 0.155954689140616
0.0375 0.155960244665307
0.0375 0.155965800189999
0.0375 0.15597135571469
0.0375 0.155976911239382
0.0375 0.155982466764074
0.0375 0.155988022288765
0.0375 0.155993577813457
0.0375 0.155999133338148
0.0375 0.15600468886284
0.0375 0.156010244387531
0.0375 0.156015799912223
0.0375 0.156021355436914
0.0375 0.156026910961606
0.0375 0.156032466486297
0.0375 0.156038022010989
0.0375 0.15604357753568
0.0375 0.156049133060372
0.0375 0.156054688585063
0.0375 0.156060244109755
0.0375 0.156065799634446
0.0375 0.156071355159138
0.0375 0.15607691068383
0.0375 0.156082466208521
0.0375 0.156088021733213
0.0375 0.156093577257904
0.0375 0.156099132782596
0.0375 0.156104688307287
0.0375 0.156110243831979
0.0375 0.15611579935667
0.0375 0.156121354881362
0.0375 0.156126910406053
0.0375 0.156132465930745
0.0375 0.156138021455436
0.0375 0.156143576980128
0.0375 0.156149132504819
0.0375 0.156154688029511
0.0375 0.156160243554202
0.0375 0.156165799078894
0.0375 0.156171354603586
0.0375 0.156176910128277
0.0375 0.156182465652969
0.0375 0.15618802117766
0.0375 0.156193576702352
0.0375 0.156199132227043
0.0375 0.156204687751735
0.0375 0.156210243276426
0.0375 0.156215798801118
0.0375 0.156221354325809
0.0375 0.156226909850501
0.0375 0.156232465375192
0.0375 0.156238020899884
0.0375 0.156243576424575
0.0375 0.156249131949267
0.0375 0.156254687473958
0.0375 0.15626024299865
0.0375 0.156265798523342
0.0375 0.156271354048033
0.0375 0.156276909572725
0.0375 0.156282465097416
0.0375 0.156288020622108
0.0375 0.156293576146799
0.0375 0.156299131671491
0.0375 0.156304687196182
0.0375 0.156310242720874
0.0375 0.156315798245565
0.0375 0.156321353770257
0.0375 0.156326909294948
0.0375 0.15633246481964
0.0375 0.156338020344331
0.0375 0.156343575869023
0.0375 0.156349131393714
0.0375 0.156354686918406
0.0375 0.156360242443098
0.0375 0.156365797967789
0.0375 0.156371353492481
0.0375 0.156376909017172
0.0375 0.156382464541864
0.0375 0.156388020066555
0.0375 0.156393575591247
0.0375 0.156399131115938
0.0375 0.15640468664063
0.0375 0.156410242165321
0.0375 0.156415797690013
0.0375 0.156421353214704
0.0375 0.156426908739396
0.0375 0.156432464264087
0.0375 0.156438019788779
0.0375 0.15644357531347
0.0375 0.156449130838162
0.0375 0.156454686362854
0.0375 0.156460241887545
0.0375 0.156465797412237
0.0375 0.156471352936928
0.0375 0.15647690846162
0.0375 0.156482463986311
0.0375 0.156488019511003
0.0375 0.156493575035694
0.0375 0.156499130560386
0.0375 0.156504686085077
0.0375 0.156510241609769
0.0375 0.15651579713446
0.0375 0.156521352659152
0.0375 0.156526908183843
0.0375 0.156532463708535
0.0375 0.156538019233226
0.0375 0.156543574757918
0.0375 0.15654913028261
0.0375 0.156554685807301
0.0375 0.156560241331993
0.0375 0.156565796856684
0.0375 0.156571352381376
0.0375 0.156576907906067
0.0375 0.156582463430759
0.0375 0.15658801895545
0.0375 0.156593574480142
0.0375 0.156599130004833
0.0375 0.156604685529525
0.0375 0.156610241054216
0.0375 0.156615796578908
0.0375 0.156621352103599
0.0375 0.156626907628291
0.0375 0.156632463152982
0.0375 0.156638018677674
0.0375 0.156643574202366
0.0375 0.156649129727057
0.0375 0.156654685251749
0.0375 0.15666024077644
0.0375 0.156665796301132
0.0375 0.156671351825823
0.0375 0.156676907350515
0.0375 0.156682462875206
0.0375 0.156688018399898
0.0375 0.156693573924589
0.0375 0.156699129449281
0.0375 0.156704684973972
0.0375 0.156710240498664
0.0375 0.156715796023355
0.0375 0.156721351548047
0.0375 0.156726907072738
0.0375 0.15673246259743
0.0375 0.156738018122122
0.0375 0.156743573646813
0.0375 0.156749129171505
0.0375 0.156754684696196
0.0375 0.156760240220888
0.0375 0.156765795745579
0.0375 0.156771351270271
0.0375 0.156776906794962
0.0375 0.156782462319654
0.0375 0.156788017844345
0.0376 0.156793573369037
0.0376 0.156799128893728
0.0376 0.15680468441842
0.0376 0.156810239943111
0.0376 0.156815795467803
0.0376 0.156821350992494
0.0376 0.156826906517186
0.0376 0.156832462041878
0.0376 0.156838017566569
0.0376 0.156843573091261
0.0376 0.156849128615952
0.0376 0.156854684140644
0.0376 0.156860239665335
0.0376 0.156865795190027
0.0376 0.156871350714718
0.0376 0.15687690623941
0.0376 0.156882461764101
0.0376 0.156888017288793
0.0376 0.156893572813484
0.0376 0.156899128338176
0.0376 0.156904683862867
0.0376 0.156910239387559
0.0376 0.15691579491225
0.0376 0.156921350436942
0.0376 0.156926905961634
0.0376 0.156932461486325
0.0376 0.156938017011017
0.0376 0.156943572535708
0.0376 0.1569491280604
0.0376 0.156954683585091
0.0376 0.156960239109783
0.0376 0.156965794634474
0.0376 0.156971350159166
0.0376 0.156976905683857
0.0376 0.156982461208549
0.0376 0.15698801673324
0.0376 0.156993572257932
0.0376 0.156999127782623
0.0376 0.157004683307315
0.0376 0.157010238832006
0.0376 0.157015794356698
0.0376 0.15702134988139
0.0376 0.157026905406081
0.0376 0.157032460930773
0.0376 0.157038016455464
0.0376 0.157043571980156
0.0376 0.157049127504847
0.0376 0.157054683029539
0.0376 0.15706023855423
0.0376 0.157065794078922
0.0376 0.157071349603613
0.0376 0.157076905128305
0.0376 0.157082460652996
0.0376 0.157088016177688
0.0376 0.157093571702379
0.0376 0.157099127227071
0.0376 0.157104682751762
0.0376 0.157110238276454
0.0376 0.157115793801146
0.0376 0.157121349325837
0.0376 0.157126904850529
0.0376 0.15713246037522
0.0376 0.157138015899912
0.0376 0.157143571424603
0.0376 0.157149126949295
0.0376 0.157154682473986
0.0376 0.157160237998678
0.0376 0.157165793523369
0.0376 0.157171349048061
0.0376 0.157176904572752
0.0376 0.157182460097444
0.0376 0.157188015622135
0.0376 0.157193571146827
0.0376 0.157199126671518
0.0376 0.15720468219621
0.0376 0.157210237720902
0.0376 0.157215793245593
0.0376 0.157221348770285
0.0376 0.157226904294976
0.0376 0.157232459819668
0.0376 0.157238015344359
0.0376 0.157243570869051
0.0376 0.157249126393742
0.0376 0.157254681918434
0.0376 0.157260237443125
0.0376 0.157265792967817
0.0376 0.157271348492508
0.0376 0.1572769040172
0.0376 0.157282459541891
0.0376 0.157288015066583
0.0376 0.157293570591274
0.0376 0.157299126115966
0.0376 0.157304681640658
0.0376 0.157310237165349
0.0376 0.157315792690041
0.0376 0.157321348214732
0.0376 0.157326903739424
0.0376 0.157332459264115
0.0376 0.157338014788807
0.0376 0.157343570313498
0.0376 0.15734912583819
0.0376 0.157354681362881
0.0376 0.157360236887573
0.0376 0.157365792412264
0.0376 0.157371347936956
0.0376 0.157376903461647
0.0376 0.157382458986339
0.0376 0.15738801451103
0.0376 0.157393570035722
0.0376 0.157399125560414
0.0376 0.157404681085105
0.0376 0.157410236609797
0.0376 0.157415792134488
0.0376 0.15742134765918
0.0376 0.157426903183871
0.0376 0.157432458708563
0.0376 0.157438014233254
0.0376 0.157443569757946
0.0376 0.157449125282637
0.0376 0.157454680807329
0.0376 0.15746023633202
0.0376 0.157465791856712
0.0376 0.157471347381403
0.0376 0.157476902906095
0.0376 0.157482458430786
0.0376 0.157488013955478
0.0376 0.15749356948017
0.0376 0.157499125004861
0.0376 0.157504680529553
0.0376 0.157510236054244
0.0376 0.157515791578936
0.0376 0.157521347103627
0.0376 0.157526902628319
0.0376 0.15753245815301
0.0376 0.157538013677702
0.0376 0.157543569202393
0.0376 0.157549124727085
0.0376 0.157554680251776
0.0376 0.157560235776468
0.0376 0.157565791301159
0.0376 0.157571346825851
0.0376 0.157576902350543
0.0376 0.157582457875234
0.0376 0.157588013399926
0.0376 0.157593568924617
0.0376 0.157599124449309
0.0376 0.157604679974
0.0376 0.157610235498692
0.0376 0.157615791023383
0.0376 0.157621346548075
0.0376 0.157626902072766
0.0376 0.157632457597458
0.0376 0.157638013122149
0.0376 0.157643568646841
0.0376 0.157649124171532
0.0376 0.157654679696224
0.0376 0.157660235220915
0.0376 0.157665790745607
0.0376 0.157671346270298
0.0376 0.15767690179499
0.0376 0.157682457319682
0.0376 0.157688012844373
0.0376 0.157693568369065
0.0376 0.157699123893756
0.0376 0.157704679418448
0.0376 0.157710234943139
0.0376 0.157715790467831
0.0376 0.157721345992522
0.0376 0.157726901517214
0.0376 0.157732457041905
0.0376 0.157738012566597
0.0376 0.157743568091288
0.0376 0.15774912361598
0.0376 0.157754679140671
0.0376 0.157760234665363
0.0376 0.157765790190054
0.0376 0.157771345714746
0.0376 0.157776901239438
0.0376 0.157782456764129
0.0376 0.157788012288821
0.0376 0.157793567813512
0.0376 0.157799123338204
0.0376 0.157804678862895
0.0376 0.157810234387587
0.0376 0.157815789912278
0.0376 0.15782134543697
0.0376 0.157826900961661
0.0376 0.157832456486353
0.0376 0.157838012011044
0.0376 0.157843567535736
0.0376 0.157849123060427
0.0376 0.157854678585119
0.0376 0.15786023410981
0.0376 0.157865789634502
0.0376 0.157871345159194
0.0376 0.157876900683885
0.0376 0.157882456208577
0.0376 0.157888011733268
0.0376 0.15789356725796
0.0376 0.157899122782651
0.0376 0.157904678307343
0.0376 0.157910233832034
0.0376 0.157915789356726
0.0376 0.157921344881417
0.0376 0.157926900406109
0.0376 0.1579324559308
0.0376 0.157938011455492
0.0376 0.157943566980183
0.0376 0.157949122504875
0.0376 0.157954678029566
0.0376 0.157960233554258
0.0376 0.15796578907895
0.0376 0.157971344603641
0.0376 0.157976900128333
0.0376 0.157982455653024
0.0376 0.157988011177716
0.0376 0.157993566702407
0.0376 0.157999122227099
0.0376 0.15800467775179
0.0376 0.158010233276482
0.0376 0.158015788801173
0.0376 0.158021344325865
0.0376 0.158026899850556
0.0376 0.158032455375248
0.0376 0.158038010899939
0.0376 0.158043566424631
0.0376 0.158049121949322
0.0376 0.158054677474014
0.0376 0.158060232998706
0.0376 0.158065788523397
0.0376 0.158071344048089
0.0376 0.15807689957278
0.0376 0.158082455097472
0.0376 0.158088010622163
0.0376 0.158093566146855
0.0376 0.158099121671546
0.0376 0.158104677196238
0.0376 0.158110232720929
0.0376 0.158115788245621
0.0376 0.158121343770312
0.0376 0.158126899295004
0.0376 0.158132454819695
0.0376 0.158138010344387
0.0376 0.158143565869078
0.0376 0.15814912139377
0.0376 0.158154676918462
0.0376 0.158160232443153
0.0376 0.158165787967845
0.0376 0.158171343492536
0.0376 0.158176899017228
0.0376 0.158182454541919
0.0376 0.158188010066611
0.0376 0.158193565591302
0.0376 0.158199121115994
0.0376 0.158204676640685
0.0376 0.158210232165377
0.0376 0.158215787690068
0.0376 0.15822134321476
0.0376 0.158226898739451
0.0376 0.158232454264143
0.0376 0.158238009788835
0.0376 0.158243565313526
0.0376 0.158249120838218
0.0376 0.158254676362909
0.0376 0.158260231887601
0.0376 0.158265787412292
0.0376 0.158271342936984
0.0376 0.158276898461675
0.0376 0.158282453986367
0.0376 0.158288009511058
0.0376 0.15829356503575
0.0376 0.158299120560441
0.0376 0.158304676085133
0.0376 0.158310231609824
0.0376 0.158315787134516
0.0376 0.158321342659207
0.0376 0.158326898183899
0.0376 0.15833245370859
0.0376 0.158338009233282
0.0376 0.158343564757974
0.0376 0.158349120282665
0.0376 0.158354675807357
0.0376 0.158360231332048
0.0376 0.15836578685674
0.0376 0.158371342381431
0.0376 0.158376897906123
0.0376 0.158382453430814
0.0376 0.158388008955506
0.0376 0.158393564480197
0.0376 0.158399120004889
0.0376 0.15840467552958
0.0376 0.158410231054272
0.0376 0.158415786578963
0.0376 0.158421342103655
0.0376 0.158426897628346
0.0376 0.158432453153038
0.0376 0.15843800867773
0.0376 0.158443564202421
0.0376 0.158449119727113
0.0376 0.158454675251804
0.0376 0.158460230776496
0.0376 0.158465786301187
0.0376 0.158471341825879
0.0376 0.15847689735057
0.0376 0.158482452875262
0.0376 0.158488008399953
0.0376 0.158493563924645
0.0376 0.158499119449336
0.0376 0.158504674974028
0.0376 0.158510230498719
0.0376 0.158515786023411
0.0376 0.158521341548102
0.0376 0.158526897072794
0.0376 0.158532452597486
0.0376 0.158538008122177
0.0376 0.158543563646869
0.0376 0.15854911917156
0.0376 0.158554674696252
0.0376 0.158560230220943
0.0376 0.158565785745635
0.0376 0.158571341270326
0.0376 0.158576896795018
0.0376 0.158582452319709
0.0376 0.158588007844401
0.0376 0.158593563369092
0.0376 0.158599118893784
0.0376 0.158604674418475
0.0376 0.158610229943167
0.0376 0.158615785467859
0.0376 0.15862134099255
0.0376 0.158626896517242
0.0376 0.158632452041933
0.0376 0.158638007566625
0.0376 0.158643563091316
0.0376 0.158649118616008
0.0376 0.158654674140699
0.0376 0.158660229665391
0.0376 0.158665785190082
0.0376 0.158671340714774
0.0376 0.158676896239465
0.0376 0.158682451764157
0.0376 0.158688007288848
0.0376 0.15869356281354
0.0376 0.158699118338231
0.0376 0.158704673862923
0.0376 0.158710229387615
0.0376 0.158715784912306
0.0376 0.158721340436998
0.0376 0.158726895961689
0.0376 0.158732451486381
0.0376 0.158738007011072
0.0376 0.158743562535764
0.0376 0.158749118060455
0.0376 0.158754673585147
0.0376 0.158760229109838
0.0376 0.15876578463453
0.0376 0.158771340159221
0.0376 0.158776895683913
0.0376 0.158782451208604
0.0376 0.158788006733296
0.0376 0.158793562257987
0.0376 0.158799117782679
0.0376 0.15880467330737
0.0376 0.158810228832062
0.0376 0.158815784356754
0.0376 0.158821339881445
0.0376 0.158826895406137
0.0376 0.158832450930828
0.0376 0.15883800645552
0.0376 0.158843561980211
0.0376 0.158849117504903
0.0376 0.158854673029594
0.0376 0.158860228554286
0.0376 0.158865784078977
0.0376 0.158871339603669
0.0376 0.15887689512836
0.0376 0.158882450653052
0.0376 0.158888006177743
0.0376 0.158893561702435
0.0376 0.158899117227126
0.0376 0.158904672751818
0.0376 0.15891022827651
0.0376 0.158915783801201
0.0376 0.158921339325893
0.0376 0.158926894850584
0.0376 0.158932450375276
0.0376 0.158938005899967
0.0376 0.158943561424659
0.0376 0.15894911694935
0.0376 0.158954672474042
0.0376 0.158960227998733
0.0376 0.158965783523425
0.0376 0.158971339048116
0.0376 0.158976894572808
0.0376 0.158982450097499
0.0376 0.158988005622191
0.0376 0.158993561146883
0.0376 0.158999116671574
0.0376 0.159004672196266
0.0376 0.159010227720957
0.0376 0.159015783245649
0.0376 0.15902133877034
0.0376 0.159026894295032
0.0376 0.159032449819723
0.0376 0.159038005344415
0.0376 0.159043560869106
0.0376 0.159049116393798
0.0376 0.159054671918489
0.0376 0.159060227443181
0.0376 0.159065782967872
0.0376 0.159071338492564
0.0376 0.159076894017255
0.0376 0.159082449541947
0.0376 0.159088005066639
0.0376 0.15909356059133
0.0376 0.159099116116022
0.0376 0.159104671640713
0.0376 0.159110227165405
0.0376 0.159115782690096
0.0376 0.159121338214788
0.0376 0.159126893739479
0.0376 0.159132449264171
0.0376 0.159138004788862
0.0376 0.159143560313554
0.0376 0.159149115838245
0.0376 0.159154671362937
0.0376 0.159160226887628
0.0376 0.15916578241232
0.0376 0.159171337937011
0.0376 0.159176893461703
0.0376 0.159182448986395
0.0376 0.159188004511086
0.0376 0.159193560035778
0.0376 0.159199115560469
0.0376 0.159204671085161
0.0376 0.159210226609852
0.0376 0.159215782134544
0.0376 0.159221337659235
0.0376 0.159226893183927
0.0376 0.159232448708618
0.0376 0.15923800423331
0.0376 0.159243559758001
0.0376 0.159249115282693
0.0376 0.159254670807384
0.0376 0.159260226332076
0.0376 0.159265781856767
0.0376 0.159271337381459
0.0376 0.159276892906151
0.0376 0.159282448430842
0.0376 0.159288003955534
0.0376 0.159293559480225
0.0376 0.159299115004917
0.0376 0.159304670529608
0.0376 0.1593102260543
0.0376 0.159315781578991
0.0376 0.159321337103683
0.0376 0.159326892628374
0.0376 0.159332448153066
0.0376 0.159338003677757
0.0376 0.159343559202449
0.0376 0.15934911472714
0.0376 0.159354670251832
0.0376 0.159360225776523
0.0376 0.159365781301215
0.0376 0.159371336825907
0.0376 0.159376892350598
0.0376 0.15938244787529
0.0376 0.159388003399981
0.0376 0.159393558924673
0.0376 0.159399114449364
0.0376 0.159404669974056
0.0376 0.159410225498747
0.0376 0.159415781023439
0.0376 0.15942133654813
0.0376 0.159426892072822
0.0376 0.159432447597513
0.0376 0.159438003122205
0.0376 0.159443558646896
0.0376 0.159449114171588
0.0376 0.159454669696279
0.0376 0.159460225220971
0.0376 0.159465780745663
0.0376 0.159471336270354
0.0376 0.159476891795046
0.0376 0.159482447319737
0.0376 0.159488002844429
0.0376 0.15949355836912
0.0376 0.159499113893812
0.0376 0.159504669418503
0.0376 0.159510224943195
0.0376 0.159515780467886
0.0376 0.159521335992578
0.0376 0.159526891517269
0.0376 0.159532447041961
0.0376 0.159538002566652
0.0376 0.159543558091344
0.0376 0.159549113616035
0.0376 0.159554669140727
0.0376 0.159560224665418
0.0376 0.15956578019011
0.0376 0.159571335714802
0.0376 0.159576891239493
0.0376 0.159582446764185
0.0376 0.159588002288876
0.0376 0.159593557813568
0.0376 0.159599113338259
0.0376 0.159604668862951
0.0376 0.159610224387642
0.0376 0.159615779912334
0.0376 0.159621335437025
0.0376 0.159626890961717
0.0376 0.159632446486408
0.0376 0.1596380020111
0.0376 0.159643557535791
0.0376 0.159649113060483
0.0376 0.159654668585175
0.0376 0.159660224109866
0.0376 0.159665779634558
0.0376 0.159671335159249
0.0376 0.159676890683941
0.0376 0.159682446208632
0.0376 0.159688001733324
0.0376 0.159693557258015
0.0376 0.159699112782707
0.0376 0.159704668307398
0.0376 0.15971022383209
0.0376 0.159715779356781
0.0376 0.159721334881473
0.0376 0.159726890406164
0.0376 0.159732445930856
0.0376 0.159738001455547
0.0376 0.159743556980239
0.0376 0.159749112504931
0.0376 0.159754668029622
0.0376 0.159760223554314
0.0376 0.159765779079005
0.0376 0.159771334603697
0.0376 0.159776890128388
0.0376 0.15978244565308
0.0376 0.159788001177771
0.0376 0.159793556702463
0.0376 0.159799112227154
0.0376 0.159804667751846
0.0376 0.159810223276537
0.0376 0.159815778801229
0.0376 0.15982133432592
0.0376 0.159826889850612
0.0376 0.159832445375303
0.0376 0.159838000899995
0.0376 0.159843556424687
0.0376 0.159849111949378
0.0376 0.15985466747407
0.0376 0.159860222998761
0.0376 0.159865778523453
0.0376 0.159871334048144
0.0376 0.159876889572836
0.0376 0.159882445097527
0.0376 0.159888000622219
0.0376 0.15989355614691
0.0376 0.159899111671602
0.0376 0.159904667196293
0.0376 0.159910222720985
0.0376 0.159915778245676
0.0376 0.159921333770368
0.0376 0.159926889295059
0.0376 0.159932444819751
0.0376 0.159938000344442
0.0376 0.159943555869134
0.0376 0.159949111393826
0.0376 0.159954666918517
0.0376 0.159960222443209
0.0376 0.1599657779679
0.0376 0.159971333492592
0.0376 0.159976889017283
0.0376 0.159982444541975
0.0376 0.159988000066666
0.0376 0.159993555591358
0.0376 0.159999111116049
0.0376 0.160004666640741
0.0376 0.160010222165432
0.0376 0.160015777690124
0.0376 0.160021333214815
0.0376 0.160026888739507
0.0376 0.160032444264199
0.0376 0.16003799978889
0.0376 0.160043555313582
0.0376 0.160049110838273
0.0376 0.160054666362965
0.0376 0.160060221887656
0.0376 0.160065777412348
0.0376 0.160071332937039
0.0376 0.160076888461731
0.0376 0.160082443986422
0.0376 0.160087999511114
0.0376 0.160093555035805
0.0376 0.160099110560497
0.0376 0.160104666085188
0.0376 0.16011022160988
0.0376 0.160115777134571
0.0376 0.160121332659263
0.0376 0.160126888183955
0.0376 0.160132443708646
0.0376 0.160137999233338
0.0376 0.160143554758029
0.0376 0.160149110282721
0.0376 0.160154665807412
0.0376 0.160160221332104
0.0376 0.160165776856795
0.0376 0.160171332381487
0.0376 0.160176887906178
0.0376 0.16018244343087
0.0376 0.160187998955561
0.0376 0.160193554480253
0.0376 0.160199110004944
0.0376 0.160204665529636
0.0376 0.160210221054327
0.0376 0.160215776579019
0.0376 0.160221332103711
0.0376 0.160226887628402
0.0376 0.160232443153094
0.0376 0.160237998677785
0.0376 0.160243554202477
0.0376 0.160249109727168
0.0376 0.16025466525186
0.0376 0.160260220776551
0.0376 0.160265776301243
0.0376 0.160271331825934
0.0376 0.160276887350626
0.0376 0.160282442875317
0.0376 0.160287998400009
0.0377 0.1602935539247
0.0377 0.160299109449392
0.0377 0.160304664974083
0.0377 0.160310220498775
0.0377 0.160315776023467
0.0377 0.160321331548158
0.0377 0.16032688707285
0.0377 0.160332442597541
0.0377 0.160337998122233
0.0377 0.160343553646924
0.0377 0.160349109171616
0.0377 0.160354664696307
0.0377 0.160360220220999
0.0377 0.16036577574569
0.0377 0.160371331270382
0.0377 0.160376886795073
0.0377 0.160382442319765
0.0377 0.160387997844456
0.0377 0.160393553369148
0.0377 0.160399108893839
0.0377 0.160404664418531
0.0377 0.160410219943223
0.0377 0.160415775467914
0.0377 0.160421330992606
0.0377 0.160426886517297
0.0377 0.160432442041989
0.0377 0.16043799756668
0.0377 0.160443553091372
0.0377 0.160449108616063
0.0377 0.160454664140755
0.0377 0.160460219665446
0.0377 0.160465775190138
0.0377 0.160471330714829
0.0377 0.160476886239521
0.0377 0.160482441764212
0.0377 0.160487997288904
0.0377 0.160493552813595
0.0377 0.160499108338287
0.0377 0.160504663862979
0.0377 0.16051021938767
0.0377 0.160515774912362
0.0377 0.160521330437053
0.0377 0.160526885961745
0.0377 0.160532441486436
0.0377 0.160537997011128
0.0377 0.160543552535819
0.0377 0.160549108060511
0.0377 0.160554663585202
0.0377 0.160560219109894
0.0377 0.160565774634585
0.0377 0.160571330159277
0.0377 0.160576885683968
0.0377 0.16058244120866
0.0377 0.160587996733351
0.0377 0.160593552258043
0.0377 0.160599107782735
0.0377 0.160604663307426
0.0377 0.160610218832118
0.0377 0.160615774356809
0.0377 0.160621329881501
0.0377 0.160626885406192
0.0377 0.160632440930884
0.0377 0.160637996455575
0.0377 0.160643551980267
0.0377 0.160649107504958
0.0377 0.16065466302965
0.0377 0.160660218554341
0.0377 0.160665774079033
0.0377 0.160671329603724
0.0377 0.160676885128416
0.0377 0.160682440653107
0.0377 0.160687996177799
0.0377 0.160693551702491
0.0377 0.160699107227182
0.0377 0.160704662751874
0.0377 0.160710218276565
0.0377 0.160715773801257
0.0377 0.160721329325948
0.0377 0.16072688485064
0.0377 0.160732440375331
0.0377 0.160737995900023
0.0377 0.160743551424714
0.0377 0.160749106949406
0.0377 0.160754662474097
0.0377 0.160760217998789
0.0377 0.16076577352348
0.0377 0.160771329048172
0.0377 0.160776884572863
0.0377 0.160782440097555
0.0377 0.160787995622247
0.0377 0.160793551146938
0.0377 0.16079910667163
0.0377 0.160804662196321
0.0377 0.160810217721013
0.0377 0.160815773245704
0.0377 0.160821328770396
0.0377 0.160826884295087
0.0377 0.160832439819779
0.0377 0.16083799534447
0.0377 0.160843550869162
0.0377 0.160849106393853
0.0377 0.160854661918545
0.0377 0.160860217443236
0.0377 0.160865772967928
0.0377 0.160871328492619
0.0377 0.160876884017311
0.0377 0.160882439542003
0.0377 0.160887995066694
0.0377 0.160893550591386
0.0377 0.160899106116077
0.0377 0.160904661640769
0.0377 0.16091021716546
0.0377 0.160915772690152
0.0377 0.160921328214843
0.0377 0.160926883739535
0.0377 0.160932439264226
0.0377 0.160937994788918
0.0377 0.160943550313609
0.0377 0.160949105838301
0.0377 0.160954661362992
0.0377 0.160960216887684
0.0377 0.160965772412375
0.0377 0.160971327937067
0.0377 0.160976883461759
0.0377 0.16098243898645
0.0377 0.160987994511142
0.0377 0.160993550035833
0.0377 0.160999105560525
0.0377 0.161004661085216
0.0377 0.161010216609908
0.0377 0.161015772134599
0.0377 0.161021327659291
0.0377 0.161026883183982
0.0377 0.161032438708674
0.0377 0.161037994233365
0.0377 0.161043549758057
0.0377 0.161049105282748
0.0377 0.16105466080744
0.0377 0.161060216332131
0.0377 0.161065771856823
0.0377 0.161071327381515
0.0377 0.161076882906206
0.0377 0.161082438430898
0.0377 0.161087993955589
0.0377 0.161093549480281
0.0377 0.161099105004972
0.0377 0.161104660529664
0.0377 0.161110216054355
0.0377 0.161115771579047
0.0377 0.161121327103738
0.0377 0.16112688262843
0.0377 0.161132438153121
0.0377 0.161137993677813
0.0377 0.161143549202504
0.0377 0.161149104727196
0.0377 0.161154660251887
0.0377 0.161160215776579
0.0377 0.161165771301271
0.0377 0.161171326825962
0.0377 0.161176882350654
0.0377 0.161182437875345
0.0377 0.161187993400037
0.0377 0.161193548924728
0.0377 0.16119910444942
0.0377 0.161204659974111
0.0377 0.161210215498803
0.0377 0.161215771023494
0.0377 0.161221326548186
0.0377 0.161226882072877
0.0377 0.161232437597569
0.0377 0.16123799312226
0.0377 0.161243548646952
0.0377 0.161249104171643
0.0377 0.161254659696335
0.0377 0.161260215221027
0.0377 0.161265770745718
0.0377 0.16127132627041
0.0377 0.161276881795101
0.0377 0.161282437319793
0.0377 0.161287992844484
0.0377 0.161293548369176
0.0377 0.161299103893867
0.0377 0.161304659418559
0.0377 0.16131021494325
0.0377 0.161315770467942
0.0377 0.161321325992633
0.0377 0.161326881517325
0.0377 0.161332437042016
0.0377 0.161337992566708
0.0377 0.161343548091399
0.0377 0.161349103616091
0.0377 0.161354659140783
0.0377 0.161360214665474
0.0377 0.161365770190166
0.0377 0.161371325714857
0.0377 0.161376881239549
0.0377 0.16138243676424
0.0377 0.161387992288932
0.0377 0.161393547813623
0.0377 0.161399103338315
0.0377 0.161404658863006
0.0377 0.161410214387698
0.0377 0.161415769912389
0.0377 0.161421325437081
0.0377 0.161426880961772
0.0377 0.161432436486464
0.0377 0.161437992011155
0.0377 0.161443547535847
0.0377 0.161449103060539
0.0377 0.16145465858523
0.0377 0.161460214109922
0.0377 0.161465769634613
0.0377 0.161471325159305
0.0377 0.161476880683996
0.0377 0.161482436208688
0.0377 0.161487991733379
0.0377 0.161493547258071
0.0377 0.161499102782762
0.0377 0.161504658307454
0.0377 0.161510213832145
0.0377 0.161515769356837
0.0377 0.161521324881528
0.0377 0.16152688040622
0.0377 0.161532435930911
0.0377 0.161537991455603
0.0377 0.161543546980295
0.0377 0.161549102504986
0.0377 0.161554658029678
0.0377 0.161560213554369
0.0377 0.161565769079061
0.0377 0.161571324603752
0.0377 0.161576880128444
0.0377 0.161582435653135
0.0377 0.161587991177827
0.0377 0.161593546702518
0.0377 0.16159910222721
0.0377 0.161604657751901
0.0377 0.161610213276593
0.0377 0.161615768801284
0.0377 0.161621324325976
0.0377 0.161626879850667
0.0377 0.161632435375359
0.0377 0.161637990900051
0.0377 0.161643546424742
0.0377 0.161649101949434
0.0377 0.161654657474125
0.0377 0.161660212998817
0.0377 0.161665768523508
0.0377 0.1616713240482
0.0377 0.161676879572891
0.0377 0.161682435097583
0.0377 0.161687990622274
0.0377 0.161693546146966
0.0377 0.161699101671657
0.0377 0.161704657196349
0.0377 0.16171021272104
0.0377 0.161715768245732
0.0377 0.161721323770423
0.0377 0.161726879295115
0.0377 0.161732434819807
0.0377 0.161737990344498
0.0377 0.16174354586919
0.0377 0.161749101393881
0.0377 0.161754656918573
0.0377 0.161760212443264
0.0377 0.161765767967956
0.0377 0.161771323492647
0.0377 0.161776879017339
0.0377 0.16178243454203
0.0377 0.161787990066722
0.0377 0.161793545591413
0.0377 0.161799101116105
0.0377 0.161804656640796
0.0377 0.161810212165488
0.0377 0.161815767690179
0.0377 0.161821323214871
0.0377 0.161826878739563
0.0377 0.161832434264254
0.0377 0.161837989788946
0.0377 0.161843545313637
0.0377 0.161849100838329
0.0377 0.16185465636302
0.0377 0.161860211887712
0.0377 0.161865767412403
0.0377 0.161871322937095
0.0377 0.161876878461786
0.0377 0.161882433986478
0.0377 0.161887989511169
0.0377 0.161893545035861
0.0377 0.161899100560552
0.0377 0.161904656085244
0.0377 0.161910211609935
0.0377 0.161915767134627
0.0377 0.161921322659319
0.0377 0.16192687818401
0.0377 0.161932433708702
0.0377 0.161937989233393
0.0377 0.161943544758085
0.0377 0.161949100282776
0.0377 0.161954655807468
0.0377 0.161960211332159
0.0377 0.161965766856851
0.0377 0.161971322381542
0.0377 0.161976877906234
0.0377 0.161982433430925
0.0377 0.161987988955617
0.0377 0.161993544480308
0.0377 0.161999100005
0.0377 0.162004655529691
0.0377 0.162010211054383
0.0377 0.162015766579075
0.0377 0.162021322103766
0.0377 0.162026877628458
0.0377 0.162032433153149
0.0377 0.162037988677841
0.0377 0.162043544202532
0.0377 0.162049099727224
0.0377 0.162054655251915
0.0377 0.162060210776607
0.0377 0.162065766301298
0.0377 0.16207132182599
0.0377 0.162076877350681
0.0377 0.162082432875373
0.0377 0.162087988400064
0.0377 0.162093543924756
0.0377 0.162099099449447
0.0377 0.162104654974139
0.0377 0.162110210498831
0.0377 0.162115766023522
0.0377 0.162121321548214
0.0377 0.162126877072905
0.0377 0.162132432597597
0.0377 0.162137988122288
0.0377 0.16214354364698
0.0377 0.162149099171671
0.0377 0.162154654696363
0.0377 0.162160210221054
0.0377 0.162165765745746
0.0377 0.162171321270437
0.0377 0.162176876795129
0.0377 0.16218243231982
0.0377 0.162187987844512
0.0377 0.162193543369203
0.0377 0.162199098893895
0.0377 0.162204654418587
0.0377 0.162210209943278
0.0377 0.16221576546797
0.0377 0.162221320992661
0.0377 0.162226876517353
0.0377 0.162232432042044
0.0377 0.162237987566736
0.0377 0.162243543091427
0.0377 0.162249098616119
0.0377 0.16225465414081
0.0377 0.162260209665502
0.0377 0.162265765190193
0.0377 0.162271320714885
0.0377 0.162276876239576
0.0377 0.162282431764268
0.0377 0.162287987288959
0.0377 0.162293542813651
0.0377 0.162299098338343
0.0377 0.162304653863034
0.0377 0.162310209387726
0.0377 0.162315764912417
0.0377 0.162321320437109
0.0377 0.1623268759618
0.0377 0.162332431486492
0.0377 0.162337987011183
0.0377 0.162343542535875
0.0377 0.162349098060566
0.0377 0.162354653585258
0.0377 0.162360209109949
0.0377 0.162365764634641
0.0377 0.162371320159332
0.0377 0.162376875684024
0.0377 0.162382431208716
0.0377 0.162387986733407
0.0377 0.162393542258099
0.0377 0.16239909778279
0.0377 0.162404653307482
0.0377 0.162410208832173
0.0377 0.162415764356865
0.0377 0.162421319881556
0.0377 0.162426875406248
0.0377 0.162432430930939
0.0377 0.162437986455631
0.0377 0.162443541980322
0.0377 0.162449097505014
0.0377 0.162454653029705
0.0377 0.162460208554397
0.0377 0.162465764079088
0.0377 0.16247131960378
0.0377 0.162476875128472
0.0377 0.162482430653163
0.0377 0.162487986177855
0.0377 0.162493541702546
0.0377 0.162499097227238
0.0377 0.162504652751929
0.0377 0.162510208276621
0.0377 0.162515763801312
0.0377 0.162521319326004
0.0377 0.162526874850695
0.0377 0.162532430375387
0.0377 0.162537985900078
0.0377 0.16254354142477
0.0377 0.162549096949461
0.0377 0.162554652474153
0.0377 0.162560207998844
0.0377 0.162565763523536
0.0377 0.162571319048227
0.0377 0.162576874572919
0.0377 0.162582430097611
0.0377 0.162587985622302
0.0377 0.162593541146994
0.0377 0.162599096671685
0.0377 0.162604652196377
0.0377 0.162610207721068
0.0377 0.16261576324576
0.0377 0.162621318770451
0.0377 0.162626874295143
0.0377 0.162632429819834
0.0377 0.162637985344526
0.0377 0.162643540869217
0.0377 0.162649096393909
0.0377 0.1626546519186
0.0377 0.162660207443292
0.0377 0.162665762967983
0.0377 0.162671318492675
0.0377 0.162676874017367
0.0377 0.162682429542058
0.0377 0.16268798506675
0.0377 0.162693540591441
0.0377 0.162699096116133
0.0377 0.162704651640824
0.0377 0.162710207165516
0.0377 0.162715762690207
0.0377 0.162721318214899
0.0377 0.16272687373959
0.0377 0.162732429264282
0.0377 0.162737984788973
0.0377 0.162743540313665
0.0377 0.162749095838356
0.0377 0.162754651363048
0.0377 0.16276020688774
0.0377 0.162765762412431
0.0377 0.162771317937123
0.0377 0.162776873461814
0.0377 0.162782428986506
0.0377 0.162787984511197
0.0377 0.162793540035889
0.0377 0.16279909556058
0.0377 0.162804651085272
0.0377 0.162810206609963
0.0377 0.162815762134655
0.0377 0.162821317659346
0.0377 0.162826873184038
0.0377 0.162832428708729
0.0377 0.162837984233421
0.0377 0.162843539758112
0.0377 0.162849095282804
0.0377 0.162854650807496
0.0377 0.162860206332187
0.0377 0.162865761856879
0.0377 0.16287131738157
0.0377 0.162876872906262
0.0377 0.162882428430953
0.0377 0.162887983955645
0.0377 0.162893539480336
0.0377 0.162899095005028
0.0377 0.162904650529719
0.0377 0.162910206054411
0.0377 0.162915761579102
0.0377 0.162921317103794
0.0377 0.162926872628485
0.0377 0.162932428153177
0.0377 0.162937983677868
0.0377 0.16294353920256
0.0377 0.162949094727251
0.0377 0.162954650251943
0.0377 0.162960205776635
0.0377 0.162965761301326
0.0377 0.162971316826018
0.0377 0.162976872350709
0.0377 0.162982427875401
0.0377 0.162987983400092
0.0377 0.162993538924784
0.0377 0.162999094449475
0.0377 0.163004649974167
0.0377 0.163010205498858
0.0377 0.16301576102355
0.0377 0.163021316548241
0.0377 0.163026872072933
0.0377 0.163032427597624
0.0377 0.163037983122316
0.0377 0.163043538647008
0.0377 0.163049094171699
0.0377 0.163054649696391
0.0377 0.163060205221082
0.0377 0.163065760745774
0.0377 0.163071316270465
0.0377 0.163076871795157
0.0377 0.163082427319848
0.0377 0.16308798284454
0.0377 0.163093538369231
0.0377 0.163099093893923
0.0377 0.163104649418614
0.0377 0.163110204943306
0.0377 0.163115760467997
0.0377 0.163121315992689
0.0377 0.16312687151738
0.0377 0.163132427042072
0.0377 0.163137982566763
0.0377 0.163143538091455
0.0377 0.163149093616147
0.0377 0.163154649140838
0.0377 0.16316020466553
0.0377 0.163165760190221
0.0377 0.163171315714913
0.0377 0.163176871239604
0.0377 0.163182426764296
0.0377 0.163187982288987
0.0377 0.163193537813679
0.0377 0.16319909333837
0.0377 0.163204648863062
0.0377 0.163210204387753
0.0377 0.163215759912445
0.0377 0.163221315437136
0.0377 0.163226870961828
0.0377 0.16323242648652
0.0377 0.163237982011211
0.0377 0.163243537535903
0.0377 0.163249093060594
0.0377 0.163254648585286
0.0377 0.163260204109977
0.0377 0.163265759634669
0.0377 0.16327131515936
0.0377 0.163276870684052
0.0377 0.163282426208743
0.0377 0.163287981733435
0.0377 0.163293537258126
0.0377 0.163299092782818
0.0377 0.163304648307509
0.0377 0.163310203832201
0.0377 0.163315759356892
0.0377 0.163321314881584
0.0377 0.163326870406275
0.0377 0.163332425930967
0.0377 0.163337981455659
0.0377 0.16334353698035
0.0377 0.163349092505042
0.0377 0.163354648029733
0.0377 0.163360203554425
0.0377 0.163365759079116
0.0377 0.163371314603808
0.0377 0.163376870128499
0.0377 0.163382425653191
0.0377 0.163387981177882
0.0377 0.163393536702574
0.0377 0.163399092227265
0.0377 0.163404647751957
0.0377 0.163410203276648
0.0377 0.16341575880134
0.0377 0.163421314326032
0.0377 0.163426869850723
0.0377 0.163432425375415
0.0377 0.163437980900106
0.0377 0.163443536424798
0.0377 0.163449091949489
0.0377 0.163454647474181
0.0377 0.163460202998872
0.0377 0.163465758523564
0.0377 0.163471314048255
0.0377 0.163476869572947
0.0377 0.163482425097638
0.0377 0.16348798062233
0.0377 0.163493536147021
0.0377 0.163499091671713
0.0377 0.163504647196404
0.0377 0.163510202721096
0.0377 0.163515758245788
0.0377 0.163521313770479
0.0377 0.163526869295171
0.0377 0.163532424819862
0.0377 0.163537980344554
0.0377 0.163543535869245
0.0377 0.163549091393937
0.0377 0.163554646918628
0.0377 0.16356020244332
0.0377 0.163565757968011
0.0377 0.163571313492703
0.0377 0.163576869017394
0.0377 0.163582424542086
0.0377 0.163587980066777
0.0377 0.163593535591469
0.0377 0.16359909111616
0.0377 0.163604646640852
0.0377 0.163610202165544
0.0377 0.163615757690235
0.0377 0.163621313214927
0.0377 0.163626868739618
0.0377 0.16363242426431
0.0377 0.163637979789001
0.0377 0.163643535313693
0.0377 0.163649090838384
0.0377 0.163654646363076
0.0377 0.163660201887767
0.0377 0.163665757412459
0.0377 0.16367131293715
0.0377 0.163676868461842
0.0377 0.163682423986533
0.0377 0.163687979511225
0.0377 0.163693535035916
0.0377 0.163699090560608
0.0377 0.163704646085299
0.0377 0.163710201609991
0.0377 0.163715757134683
0.0377 0.163721312659374
0.0377 0.163726868184066
0.0377 0.163732423708757
0.0377 0.163737979233449
0.0377 0.16374353475814
0.0377 0.163749090282832
0.0377 0.163754645807523
0.0377 0.163760201332215
0.0378 0.163765756856906
0.0378 0.163771312381598
0.0378 0.163776867906289
0.0378 0.163782423430981
0.0378 0.163787978955672
0.0378 0.163793534480364
0.0378 0.163799090005056
0.0378 0.163804645529747
0.0378 0.163810201054439
0.0378 0.16381575657913
0.0378 0.163821312103822
0.0378 0.163826867628513
0.0378 0.163832423153205
0.0378 0.163837978677896
0.0378 0.163843534202588
0.0378 0.163849089727279
0.0378 0.163854645251971
0.0378 0.163860200776662
0.0378 0.163865756301354
0.0378 0.163871311826045
0.0378 0.163876867350737
0.0378 0.163882422875428
0.0378 0.16388797840012
0.0378 0.163893533924812
0.0378 0.163899089449503
0.0378 0.163904644974195
0.0378 0.163910200498886
0.0378 0.163915756023578
0.0378 0.163921311548269
0.0378 0.163926867072961
0.0378 0.163932422597652
0.0378 0.163937978122344
0.0378 0.163943533647035
0.0378 0.163949089171727
0.0378 0.163954644696418
0.0378 0.16396020022111
0.0378 0.163965755745801
0.0378 0.163971311270493
0.0378 0.163976866795184
0.0378 0.163982422319876
0.0378 0.163987977844568
0.0378 0.163993533369259
0.0378 0.163999088893951
0.0378 0.164004644418642
0.0378 0.164010199943334
0.0378 0.164015755468025
0.0378 0.164021310992717
0.0378 0.164026866517408
0.0378 0.1640324220421
0.0378 0.164037977566791
0.0378 0.164043533091483
0.0378 0.164049088616174
0.0378 0.164054644140866
0.0378 0.164060199665557
0.0378 0.164065755190249
0.0378 0.16407131071494
0.0378 0.164076866239632
0.0378 0.164082421764324
0.0378 0.164087977289015
0.0378 0.164093532813707
0.0378 0.164099088338398
0.0378 0.16410464386309
0.0378 0.164110199387781
0.0378 0.164115754912473
0.0378 0.164121310437164
0.0378 0.164126865961856
0.0378 0.164132421486547
0.0378 0.164137977011239
0.0378 0.16414353253593
0.0378 0.164149088060622
0.0378 0.164154643585313
0.0378 0.164160199110005
0.0378 0.164165754634696
0.0378 0.164171310159388
0.0378 0.16417686568408
0.0378 0.164182421208771
0.0378 0.164187976733463
0.0378 0.164193532258154
0.0378 0.164199087782846
0.0378 0.164204643307537
0.0378 0.164210198832229
0.0378 0.16421575435692
0.0378 0.164221309881612
0.0378 0.164226865406303
0.0378 0.164232420930995
0.0378 0.164237976455686
0.0378 0.164243531980378
0.0378 0.164249087505069
0.0378 0.164254643029761
0.0378 0.164260198554452
0.0378 0.164265754079144
0.0378 0.164271309603836
0.0378 0.164276865128527
0.0378 0.164282420653219
0.0378 0.16428797617791
0.0378 0.164293531702602
0.0378 0.164299087227293
0.0378 0.164304642751985
0.0378 0.164310198276676
0.0378 0.164315753801368
0.0378 0.164321309326059
0.0378 0.164326864850751
0.0378 0.164332420375442
0.0378 0.164337975900134
0.0378 0.164343531424825
0.0378 0.164349086949517
0.0378 0.164354642474208
0.0378 0.1643601979989
0.0378 0.164365753523592
0.0378 0.164371309048283
0.0378 0.164376864572975
0.0378 0.164382420097666
0.0378 0.164387975622358
0.0378 0.164393531147049
0.0378 0.164399086671741
0.0378 0.164404642196432
0.0378 0.164410197721124
0.0378 0.164415753245815
0.0378 0.164421308770507
0.0378 0.164426864295198
0.0378 0.16443241981989
0.0378 0.164437975344581
0.0378 0.164443530869273
0.0378 0.164449086393964
0.0378 0.164454641918656
0.0378 0.164460197443348
0.0378 0.164465752968039
0.0378 0.164471308492731
0.0378 0.164476864017422
0.0378 0.164482419542114
0.0378 0.164487975066805
0.0378 0.164493530591497
0.0378 0.164499086116188
0.0378 0.16450464164088
0.0378 0.164510197165571
0.0378 0.164515752690263
0.0378 0.164521308214954
0.0378 0.164526863739646
0.0378 0.164532419264337
0.0378 0.164537974789029
0.0378 0.16454353031372
0.0378 0.164549085838412
0.0378 0.164554641363104
0.0378 0.164560196887795
0.0378 0.164565752412487
0.0378 0.164571307937178
0.0378 0.16457686346187
0.0378 0.164582418986561
0.0378 0.164587974511253
0.0378 0.164593530035944
0.0378 0.164599085560636
0.0378 0.164604641085327
0.0378 0.164610196610019
0.0378 0.16461575213471
0.0378 0.164621307659402
0.0378 0.164626863184093
0.0378 0.164632418708785
0.0378 0.164637974233476
0.0378 0.164643529758168
0.0378 0.16464908528286
0.0378 0.164654640807551
0.0378 0.164660196332243
0.0378 0.164665751856934
0.0378 0.164671307381626
0.0378 0.164676862906317
0.0378 0.164682418431009
0.0378 0.1646879739557
0.0378 0.164693529480392
0.0378 0.164699085005083
0.0378 0.164704640529775
0.0378 0.164710196054466
0.0378 0.164715751579158
0.0378 0.164721307103849
0.0378 0.164726862628541
0.0378 0.164732418153232
0.0378 0.164737973677924
0.0378 0.164743529202616
0.0378 0.164749084727307
0.0378 0.164754640251999
0.0378 0.16476019577669
0.0378 0.164765751301382
0.0378 0.164771306826073
0.0378 0.164776862350765
0.0378 0.164782417875456
0.0378 0.164787973400148
0.0378 0.164793528924839
0.0378 0.164799084449531
0.0378 0.164804639974222
0.0378 0.164810195498914
0.0378 0.164815751023605
0.0378 0.164821306548297
0.0378 0.164826862072988
0.0378 0.16483241759768
0.0378 0.164837973122372
0.0378 0.164843528647063
0.0378 0.164849084171755
0.0378 0.164854639696446
0.0378 0.164860195221138
0.0378 0.164865750745829
0.0378 0.164871306270521
0.0378 0.164876861795212
0.0378 0.164882417319904
0.0378 0.164887972844595
0.0378 0.164893528369287
0.0378 0.164899083893978
0.0378 0.16490463941867
0.0378 0.164910194943361
0.0378 0.164915750468053
0.0378 0.164921305992744
0.0378 0.164926861517436
0.0378 0.164932417042128
0.0378 0.164937972566819
0.0378 0.164943528091511
0.0378 0.164949083616202
0.0378 0.164954639140894
0.0378 0.164960194665585
0.0378 0.164965750190277
0.0378 0.164971305714968
0.0378 0.16497686123966
0.0378 0.164982416764351
0.0378 0.164987972289043
0.0378 0.164993527813734
0.0378 0.164999083338426
0.0378 0.165004638863117
0.0378 0.165010194387809
0.0378 0.1650157499125
0.0378 0.165021305437192
0.0378 0.165026860961884
0.0378 0.165032416486575
0.0378 0.165037972011267
0.0378 0.165043527535958
0.0378 0.16504908306065
0.0378 0.165054638585341
0.0378 0.165060194110033
0.0378 0.165065749634724
0.0378 0.165071305159416
0.0378 0.165076860684107
0.0378 0.165082416208799
0.0378 0.16508797173349
0.0378 0.165093527258182
0.0378 0.165099082782873
0.0378 0.165104638307565
0.0378 0.165110193832256
0.0378 0.165115749356948
0.0378 0.16512130488164
0.0378 0.165126860406331
0.0378 0.165132415931023
0.0378 0.165137971455714
0.0378 0.165143526980406
0.0378 0.165149082505097
0.0378 0.165154638029789
0.0378 0.16516019355448
0.0378 0.165165749079172
0.0378 0.165171304603863
0.0378 0.165176860128555
0.0378 0.165182415653246
0.0378 0.165187971177938
0.0378 0.165193526702629
0.0378 0.165199082227321
0.0378 0.165204637752012
0.0378 0.165210193276704
0.0378 0.165215748801396
0.0378 0.165221304326087
0.0378 0.165226859850779
0.0378 0.16523241537547
0.0378 0.165237970900162
0.0378 0.165243526424853
0.0378 0.165249081949545
0.0378 0.165254637474236
0.0378 0.165260192998928
0.0378 0.165265748523619
0.0378 0.165271304048311
0.0378 0.165276859573002
0.0378 0.165282415097694
0.0378 0.165287970622385
0.0378 0.165293526147077
0.0378 0.165299081671768
0.0378 0.16530463719646
0.0378 0.165310192721152
0.0378 0.165315748245843
0.0378 0.165321303770535
0.0378 0.165326859295226
0.0378 0.165332414819918
0.0378 0.165337970344609
0.0378 0.165343525869301
0.0378 0.165349081393992
0.0378 0.165354636918684
0.0378 0.165360192443375
0.0378 0.165365747968067
0.0378 0.165371303492758
0.0378 0.16537685901745
0.0378 0.165382414542141
0.0378 0.165387970066833
0.0378 0.165393525591524
0.0378 0.165399081116216
0.0378 0.165404636640908
0.0378 0.165410192165599
0.0378 0.165415747690291
0.0378 0.165421303214982
0.0378 0.165426858739674
0.0378 0.165432414264365
0.0378 0.165437969789057
0.0378 0.165443525313748
0.0378 0.16544908083844
0.0378 0.165454636363131
0.0378 0.165460191887823
0.0378 0.165465747412514
0.0378 0.165471302937206
0.0378 0.165476858461897
0.0378 0.165482413986589
0.0378 0.16548796951128
0.0378 0.165493525035972
0.0378 0.165499080560664
0.0378 0.165504636085355
0.0378 0.165510191610047
0.0378 0.165515747134738
0.0378 0.16552130265943
0.0378 0.165526858184121
0.0378 0.165532413708813
0.0378 0.165537969233504
0.0378 0.165543524758196
0.0378 0.165549080282887
0.0378 0.165554635807579
0.0378 0.16556019133227
0.0378 0.165565746856962
0.0378 0.165571302381653
0.0378 0.165576857906345
0.0378 0.165582413431036
0.0378 0.165587968955728
0.0378 0.16559352448042
0.0378 0.165599080005111
0.0378 0.165604635529803
0.0378 0.165610191054494
0.0378 0.165615746579186
0.0378 0.165621302103877
0.0378 0.165626857628569
0.0378 0.16563241315326
0.0378 0.165637968677952
0.0378 0.165643524202643
0.0378 0.165649079727335
0.0378 0.165654635252026
0.0378 0.165660190776718
0.0378 0.165665746301409
0.0378 0.165671301826101
0.0378 0.165676857350792
0.0378 0.165682412875484
0.0378 0.165687968400176
0.0378 0.165693523924867
0.0378 0.165699079449559
0.0378 0.16570463497425
0.0378 0.165710190498942
0.0378 0.165715746023633
0.0378 0.165721301548325
0.0378 0.165726857073016
0.0378 0.165732412597708
0.0378 0.165737968122399
0.0378 0.165743523647091
0.0378 0.165749079171782
0.0378 0.165754634696474
0.0378 0.165760190221165
0.0378 0.165765745745857
0.0378 0.165771301270548
0.0378 0.16577685679524
0.0378 0.165782412319932
0.0378 0.165787967844623
0.0378 0.165793523369315
0.0378 0.165799078894006
0.0378 0.165804634418698
0.0378 0.165810189943389
0.0378 0.165815745468081
0.0378 0.165821300992772
0.0378 0.165826856517464
0.0378 0.165832412042155
0.0378 0.165837967566847
0.0378 0.165843523091538
0.0378 0.16584907861623
0.0378 0.165854634140921
0.0378 0.165860189665613
0.0378 0.165865745190304
0.0378 0.165871300714996
0.0378 0.165876856239688
0.0378 0.165882411764379
0.0378 0.165887967289071
0.0378 0.165893522813762
0.0378 0.165899078338454
0.0378 0.165904633863145
0.0378 0.165910189387837
0.0378 0.165915744912528
0.0378 0.16592130043722
0.0378 0.165926855961911
0.0378 0.165932411486603
0.0378 0.165937967011294
0.0378 0.165943522535986
0.0378 0.165949078060677
0.0378 0.165954633585369
0.0378 0.16596018911006
0.0378 0.165965744634752
0.0378 0.165971300159444
0.0378 0.165976855684135
0.0378 0.165982411208827
0.0378 0.165987966733518
0.0378 0.16599352225821
0.0378 0.165999077782901
0.0378 0.166004633307593
0.0378 0.166010188832284
0.0378 0.166015744356976
0.0378 0.166021299881667
0.0378 0.166026855406359
0.0378 0.16603241093105
0.0378 0.166037966455742
0.0378 0.166043521980433
0.0378 0.166049077505125
0.0378 0.166054633029816
0.0378 0.166060188554508
0.0378 0.1660657440792
0.0378 0.166071299603891
0.0378 0.166076855128583
0.0378 0.166082410653274
0.0378 0.166087966177966
0.0378 0.166093521702657
0.0378 0.166099077227349
0.0378 0.16610463275204
0.0378 0.166110188276732
0.0378 0.166115743801423
0.0378 0.166121299326115
0.0378 0.166126854850806
0.0378 0.166132410375498
0.0378 0.166137965900189
0.0378 0.166143521424881
0.0378 0.166149076949573
0.0378 0.166154632474264
0.0378 0.166160187998956
0.0378 0.166165743523647
0.0378 0.166171299048339
0.0378 0.16617685457303
0.0378 0.166182410097722
0.0378 0.166187965622413
0.0378 0.166193521147105
0.0378 0.166199076671796
0.0378 0.166204632196488
0.0378 0.166210187721179
0.0378 0.166215743245871
0.0378 0.166221298770562
0.0378 0.166226854295254
0.0378 0.166232409819945
0.0378 0.166237965344637
0.0378 0.166243520869329
0.0378 0.16624907639402
0.0378 0.166254631918712
0.0378 0.166260187443403
0.0378 0.166265742968095
0.0378 0.166271298492786
0.0378 0.166276854017478
0.0378 0.166282409542169
0.0378 0.166287965066861
0.0378 0.166293520591552
0.0378 0.166299076116244
0.0378 0.166304631640935
0.0378 0.166310187165627
0.0378 0.166315742690318
0.0378 0.16632129821501
0.0378 0.166326853739701
0.0378 0.166332409264393
0.0378 0.166337964789084
0.0378 0.166343520313776
0.0378 0.166349075838468
0.0378 0.166354631363159
0.0378 0.166360186887851
0.0378 0.166365742412542
0.0378 0.166371297937234
0.0378 0.166376853461925
0.0378 0.166382408986617
0.0378 0.166387964511308
0.0378 0.166393520036
0.0378 0.166399075560691
0.0378 0.166404631085383
0.0378 0.166410186610074
0.0378 0.166415742134766
0.0378 0.166421297659457
0.0378 0.166426853184149
0.0378 0.16643240870884
0.0378 0.166437964233532
0.0378 0.166443519758224
0.0378 0.166449075282915
0.0378 0.166454630807607
0.0378 0.166460186332298
0.0378 0.16646574185699
0.0378 0.166471297381681
0.0378 0.166476852906373
0.0378 0.166482408431064
0.0378 0.166487963955756
0.0378 0.166493519480447
0.0378 0.166499075005139
0.0378 0.16650463052983
0.0378 0.166510186054522
0.0378 0.166515741579213
0.0378 0.166521297103905
0.0378 0.166526852628596
0.0378 0.166532408153288
0.0378 0.16653796367798
0.0378 0.166543519202671
0.0378 0.166549074727363
0.0378 0.166554630252054
0.0378 0.166560185776746
0.0378 0.166565741301437
0.0378 0.166571296826129
0.0378 0.16657685235082
0.0378 0.166582407875512
0.0378 0.166587963400203
0.0378 0.166593518924895
0.0378 0.166599074449586
0.0378 0.166604629974278
0.0378 0.166610185498969
0.0378 0.166615741023661
0.0378 0.166621296548353
0.0378 0.166626852073044
0.0378 0.166632407597736
0.0378 0.166637963122427
0.0378 0.166643518647119
0.0378 0.16664907417181
0.0378 0.166654629696502
0.0378 0.166660185221193
0.0378 0.166665740745885
0.0378 0.166671296270576
0.0378 0.166676851795268
0.0378 0.166682407319959
0.0378 0.166687962844651
0.0378 0.166693518369342
0.0378 0.166699073894034
0.0378 0.166704629418725
0.0378 0.166710184943417
0.0378 0.166715740468108
0.0378 0.1667212959928
0.0378 0.166726851517492
0.0378 0.166732407042183
0.0378 0.166737962566875
0.0378 0.166743518091566
0.0378 0.166749073616258
0.0378 0.166754629140949
0.0378 0.166760184665641
0.0378 0.166765740190332
0.0378 0.166771295715024
0.0378 0.166776851239715
0.0378 0.166782406764407
0.0378 0.166787962289098
0.0378 0.16679351781379
0.0378 0.166799073338481
0.0378 0.166804628863173
0.0378 0.166810184387864
0.0378 0.166815739912556
0.0378 0.166821295437248
0.0378 0.166826850961939
0.0378 0.166832406486631
0.0378 0.166837962011322
0.0378 0.166843517536014
0.0378 0.166849073060705
0.0378 0.166854628585397
0.0378 0.166860184110088
0.0378 0.16686573963478
0.0378 0.166871295159471
0.0378 0.166876850684163
0.0378 0.166882406208854
0.0378 0.166887961733546
0.0378 0.166893517258237
0.0378 0.166899072782929
0.0378 0.16690462830762
0.0378 0.166910183832312
0.0378 0.166915739357004
0.0378 0.166921294881695
0.0378 0.166926850406387
0.0378 0.166932405931078
0.0378 0.16693796145577
0.0378 0.166943516980461
0.0378 0.166949072505153
0.0378 0.166954628029844
0.0378 0.166960183554536
0.0378 0.166965739079227
0.0378 0.166971294603919
0.0378 0.16697685012861
0.0378 0.166982405653302
0.0378 0.166987961177993
0.0378 0.166993516702685
0.0378 0.166999072227377
0.0378 0.167004627752068
0.0378 0.16701018327676
0.0378 0.167015738801451
0.0378 0.167021294326143
0.0378 0.167026849850834
0.0378 0.167032405375526
0.0378 0.167037960900217
0.0378 0.167043516424909
0.0378 0.1670490719496
0.0378 0.167054627474292
0.0378 0.167060182998983
0.0378 0.167065738523675
0.0378 0.167071294048366
0.0378 0.167076849573058
0.0378 0.167082405097749
0.0378 0.167087960622441
0.0378 0.167093516147132
0.0378 0.167099071671824
0.0378 0.167104627196516
0.0378 0.167110182721207
0.0378 0.167115738245899
0.0378 0.16712129377059
0.0378 0.167126849295282
0.0378 0.167132404819973
0.0378 0.167137960344665
0.0378 0.167143515869356
0.0378 0.167149071394048
0.0378 0.167154626918739
0.0378 0.167160182443431
0.0378 0.167165737968122
0.0379 0.167171293492814
0.0379 0.167176849017505
0.0379 0.167182404542197
0.0379 0.167187960066889
0.0379 0.16719351559158
0.0379 0.167199071116272
0.0379 0.167204626640963
0.0379 0.167210182165655
0.0379 0.167215737690346
0.0379 0.167221293215038
0.0379 0.167226848739729
0.0379 0.167232404264421
0.0379 0.167237959789112
0.0379 0.167243515313804
0.0379 0.167249070838495
0.0379 0.167254626363187
0.0379 0.167260181887878
0.0379 0.16726573741257
0.0379 0.167271292937261
0.0379 0.167276848461953
0.0379 0.167282403986645
0.0379 0.167287959511336
0.0379 0.167293515036028
0.0379 0.167299070560719
0.0379 0.167304626085411
0.0379 0.167310181610102
0.0379 0.167315737134794
0.0379 0.167321292659485
0.0379 0.167326848184177
0.0379 0.167332403708868
0.0379 0.16733795923356
0.0379 0.167343514758251
0.0379 0.167349070282943
0.0379 0.167354625807634
0.0379 0.167360181332326
0.0379 0.167365736857017
0.0379 0.167371292381709
0.0379 0.167376847906401
0.0379 0.167382403431092
0.0379 0.167387958955784
0.0379 0.167393514480475
0.0379 0.167399070005167
0.0379 0.167404625529858
0.0379 0.16741018105455
0.0379 0.167415736579241
0.0379 0.167421292103933
0.0379 0.167426847628624
0.0379 0.167432403153316
0.0379 0.167437958678007
0.0379 0.167443514202699
0.0379 0.16744906972739
0.0379 0.167454625252082
0.0379 0.167460180776773
0.0379 0.167465736301465
0.0379 0.167471291826156
0.0379 0.167476847350848
0.0379 0.16748240287554
0.0379 0.167487958400231
0.0379 0.167493513924923
0.0379 0.167499069449614
0.0379 0.167504624974306
0.0379 0.167510180498997
0.0379 0.167515736023689
0.0379 0.16752129154838
0.0379 0.167526847073072
0.0379 0.167532402597763
0.0379 0.167537958122455
0.0379 0.167543513647146
0.0379 0.167549069171838
0.0379 0.167554624696529
0.0379 0.167560180221221
0.0379 0.167565735745913
0.0379 0.167571291270604
0.0379 0.167576846795296
0.0379 0.167582402319987
0.0379 0.167587957844679
0.0379 0.16759351336937
0.0379 0.167599068894062
0.0379 0.167604624418753
0.0379 0.167610179943445
0.0379 0.167615735468136
0.0379 0.167621290992828
0.0379 0.167626846517519
0.0379 0.167632402042211
0.0379 0.167637957566902
0.0379 0.167643513091594
0.0379 0.167649068616285
0.0379 0.167654624140977
0.0379 0.167660179665669
0.0379 0.16766573519036
0.0379 0.167671290715052
0.0379 0.167676846239743
0.0379 0.167682401764435
0.0379 0.167687957289126
0.0379 0.167693512813818
0.0379 0.167699068338509
0.0379 0.167704623863201
0.0379 0.167710179387892
0.0379 0.167715734912584
0.0379 0.167721290437275
0.0379 0.167726845961967
0.0379 0.167732401486658
0.0379 0.16773795701135
0.0379 0.167743512536041
0.0379 0.167749068060733
0.0379 0.167754623585425
0.0379 0.167760179110116
0.0379 0.167765734634808
0.0379 0.167771290159499
0.0379 0.167776845684191
0.0379 0.167782401208882
0.0379 0.167787956733574
0.0379 0.167793512258265
0.0379 0.167799067782957
0.0379 0.167804623307648
0.0379 0.16781017883234
0.0379 0.167815734357031
0.0379 0.167821289881723
0.0379 0.167826845406414
0.0379 0.167832400931106
0.0379 0.167837956455797
0.0379 0.167843511980489
0.0379 0.167849067505181
0.0379 0.167854623029872
0.0379 0.167860178554564
0.0379 0.167865734079255
0.0379 0.167871289603947
0.0379 0.167876845128638
0.0379 0.16788240065333
0.0379 0.167887956178021
0.0379 0.167893511702713
0.0379 0.167899067227404
0.0379 0.167904622752096
0.0379 0.167910178276787
0.0379 0.167915733801479
0.0379 0.16792128932617
0.0379 0.167926844850862
0.0379 0.167932400375553
0.0379 0.167937955900245
0.0379 0.167943511424936
0.0379 0.167949066949628
0.0379 0.16795462247432
0.0379 0.167960177999011
0.0379 0.167965733523703
0.0379 0.167971289048394
0.0379 0.167976844573086
0.0379 0.167982400097777
0.0379 0.167987955622469
0.0379 0.16799351114716
0.0379 0.167999066671852
0.0379 0.168004622196543
0.0379 0.168010177721235
0.0379 0.168015733245926
0.0379 0.168021288770618
0.0379 0.168026844295309
0.0379 0.168032399820001
0.0379 0.168037955344693
0.0379 0.168043510869384
0.0379 0.168049066394076
0.0379 0.168054621918767
0.0379 0.168060177443459
0.0379 0.16806573296815
0.0379 0.168071288492842
0.0379 0.168076844017533
0.0379 0.168082399542225
0.0379 0.168087955066916
0.0379 0.168093510591608
0.0379 0.168099066116299
0.0379 0.168104621640991
0.0379 0.168110177165682
0.0379 0.168115732690374
0.0379 0.168121288215065
0.0379 0.168126843739757
0.0379 0.168132399264449
0.0379 0.16813795478914
0.0379 0.168143510313832
0.0379 0.168149065838523
0.0379 0.168154621363215
0.0379 0.168160176887906
0.0379 0.168165732412598
0.0379 0.168171287937289
0.0379 0.168176843461981
0.0379 0.168182398986672
0.0379 0.168187954511364
0.0379 0.168193510036055
0.0379 0.168199065560747
0.0379 0.168204621085438
0.0379 0.16821017661013
0.0379 0.168215732134821
0.0379 0.168221287659513
0.0379 0.168226843184205
0.0379 0.168232398708896
0.0379 0.168237954233588
0.0379 0.168243509758279
0.0379 0.168249065282971
0.0379 0.168254620807662
0.0379 0.168260176332354
0.0379 0.168265731857045
0.0379 0.168271287381737
0.0379 0.168276842906428
0.0379 0.16828239843112
0.0379 0.168287953955811
0.0379 0.168293509480503
0.0379 0.168299065005194
0.0379 0.168304620529886
0.0379 0.168310176054577
0.0379 0.168315731579269
0.0379 0.168321287103961
0.0379 0.168326842628652
0.0379 0.168332398153344
0.0379 0.168337953678035
0.0379 0.168343509202727
0.0379 0.168349064727418
0.0379 0.16835462025211
0.0379 0.168360175776801
0.0379 0.168365731301493
0.0379 0.168371286826184
0.0379 0.168376842350876
0.0379 0.168382397875567
0.0379 0.168387953400259
0.0379 0.16839350892495
0.0379 0.168399064449642
0.0379 0.168404619974333
0.0379 0.168410175499025
0.0379 0.168415731023717
0.0379 0.168421286548408
0.0379 0.1684268420731
0.0379 0.168432397597791
0.0379 0.168437953122483
0.0379 0.168443508647174
0.0379 0.168449064171866
0.0379 0.168454619696557
0.0379 0.168460175221249
0.0379 0.16846573074594
0.0379 0.168471286270632
0.0379 0.168476841795323
0.0379 0.168482397320015
0.0379 0.168487952844706
0.0379 0.168493508369398
0.0379 0.168499063894089
0.0379 0.168504619418781
0.0379 0.168510174943473
0.0379 0.168515730468164
0.0379 0.168521285992856
0.0379 0.168526841517547
0.0379 0.168532397042239
0.0379 0.16853795256693
0.0379 0.168543508091622
0.0379 0.168549063616313
0.0379 0.168554619141005
0.0379 0.168560174665696
0.0379 0.168565730190388
0.0379 0.168571285715079
0.0379 0.168576841239771
0.0379 0.168582396764462
0.0379 0.168587952289154
0.0379 0.168593507813845
0.0379 0.168599063338537
0.0379 0.168604618863229
0.0379 0.16861017438792
0.0379 0.168615729912612
0.0379 0.168621285437303
0.0379 0.168626840961995
0.0379 0.168632396486686
0.0379 0.168637952011378
0.0379 0.168643507536069
0.0379 0.168649063060761
0.0379 0.168654618585452
0.0379 0.168660174110144
0.0379 0.168665729634835
0.0379 0.168671285159527
0.0379 0.168676840684218
0.0379 0.16868239620891
0.0379 0.168687951733601
0.0379 0.168693507258293
0.0379 0.168699062782985
0.0379 0.168704618307676
0.0379 0.168710173832368
0.0379 0.168715729357059
0.0379 0.168721284881751
0.0379 0.168726840406442
0.0379 0.168732395931134
0.0379 0.168737951455825
0.0379 0.168743506980517
0.0379 0.168749062505208
0.0379 0.1687546180299
0.0379 0.168760173554591
0.0379 0.168765729079283
0.0379 0.168771284603974
0.0379 0.168776840128666
0.0379 0.168782395653357
0.0379 0.168787951178049
0.0379 0.168793506702741
0.0379 0.168799062227432
0.0379 0.168804617752124
0.0379 0.168810173276815
0.0379 0.168815728801507
0.0379 0.168821284326198
0.0379 0.16882683985089
0.0379 0.168832395375581
0.0379 0.168837950900273
0.0379 0.168843506424964
0.0379 0.168849061949656
0.0379 0.168854617474347
0.0379 0.168860172999039
0.0379 0.16886572852373
0.0379 0.168871284048422
0.0379 0.168876839573113
0.0379 0.168882395097805
0.0379 0.168887950622497
0.0379 0.168893506147188
0.0379 0.16889906167188
0.0379 0.168904617196571
0.0379 0.168910172721263
0.0379 0.168915728245954
0.0379 0.168921283770646
0.0379 0.168926839295337
0.0379 0.168932394820029
0.0379 0.16893795034472
0.0379 0.168943505869412
0.0379 0.168949061394103
0.0379 0.168954616918795
0.0379 0.168960172443486
0.0379 0.168965727968178
0.0379 0.168971283492869
0.0379 0.168976839017561
0.0379 0.168982394542253
0.0379 0.168987950066944
0.0379 0.168993505591636
0.0379 0.168999061116327
0.0379 0.169004616641019
0.0379 0.16901017216571
0.0379 0.169015727690402
0.0379 0.169021283215093
0.0379 0.169026838739785
0.0379 0.169032394264476
0.0379 0.169037949789168
0.0379 0.169043505313859
0.0379 0.169049060838551
0.0379 0.169054616363242
0.0379 0.169060171887934
0.0379 0.169065727412625
0.0379 0.169071282937317
0.0379 0.169076838462009
0.0379 0.1690823939867
0.0379 0.169087949511392
0.0379 0.169093505036083
0.0379 0.169099060560775
0.0379 0.169104616085466
0.0379 0.169110171610158
0.0379 0.169115727134849
0.0379 0.169121282659541
0.0379 0.169126838184232
0.0379 0.169132393708924
0.0379 0.169137949233615
0.0379 0.169143504758307
0.0379 0.169149060282998
0.0379 0.16915461580769
0.0379 0.169160171332381
0.0379 0.169165726857073
0.0379 0.169171282381765
0.0379 0.169176837906456
0.0379 0.169182393431148
0.0379 0.169187948955839
0.0379 0.169193504480531
0.0379 0.169199060005222
0.0379 0.169204615529914
0.0379 0.169210171054605
0.0379 0.169215726579297
0.0379 0.169221282103988
0.0379 0.16922683762868
0.0379 0.169232393153371
0.0379 0.169237948678063
0.0379 0.169243504202754
0.0379 0.169249059727446
0.0379 0.169254615252137
0.0379 0.169260170776829
0.0379 0.169265726301521
0.0379 0.169271281826212
0.0379 0.169276837350904
0.0379 0.169282392875595
0.0379 0.169287948400287
0.0379 0.169293503924978
0.0379 0.16929905944967
0.0379 0.169304614974361
0.0379 0.169310170499053
0.0379 0.169315726023744
0.0379 0.169321281548436
0.0379 0.169326837073127
0.0379 0.169332392597819
0.0379 0.16933794812251
0.0379 0.169343503647202
0.0379 0.169349059171893
0.0379 0.169354614696585
0.0379 0.169360170221277
0.0379 0.169365725745968
0.0379 0.16937128127066
0.0379 0.169376836795351
0.0379 0.169382392320043
0.0379 0.169387947844734
0.0379 0.169393503369426
0.0379 0.169399058894117
0.0379 0.169404614418809
0.0379 0.1694101699435
0.0379 0.169415725468192
0.0379 0.169421280992883
0.0379 0.169426836517575
0.0379 0.169432392042266
0.0379 0.169437947566958
0.0379 0.169443503091649
0.0379 0.169449058616341
0.0379 0.169454614141033
0.0379 0.169460169665724
0.0379 0.169465725190416
0.0379 0.169471280715107
0.0379 0.169476836239799
0.0379 0.16948239176449
0.0379 0.169487947289182
0.0379 0.169493502813873
0.0379 0.169499058338565
0.0379 0.169504613863256
0.0379 0.169510169387948
0.0379 0.169515724912639
0.0379 0.169521280437331
0.0379 0.169526835962022
0.0379 0.169532391486714
0.0379 0.169537947011405
0.0379 0.169543502536097
0.0379 0.169549058060789
0.0379 0.16955461358548
0.0379 0.169560169110172
0.0379 0.169565724634863
0.0379 0.169571280159555
0.0379 0.169576835684246
0.0379 0.169582391208938
0.0379 0.169587946733629
0.0379 0.169593502258321
0.0379 0.169599057783012
0.0379 0.169604613307704
0.0379 0.169610168832395
0.0379 0.169615724357087
0.0379 0.169621279881778
0.0379 0.16962683540647
0.0379 0.169632390931161
0.0379 0.169637946455853
0.0379 0.169643501980545
0.0379 0.169649057505236
0.0379 0.169654613029928
0.0379 0.169660168554619
0.0379 0.169665724079311
0.0379 0.169671279604002
0.0379 0.169676835128694
0.0379 0.169682390653385
0.0379 0.169687946178077
0.0379 0.169693501702768
0.0379 0.16969905722746
0.0379 0.169704612752151
0.0379 0.169710168276843
0.0379 0.169715723801534
0.0379 0.169721279326226
0.0379 0.169726834850917
0.0379 0.169732390375609
0.0379 0.169737945900301
0.0379 0.169743501424992
0.0379 0.169749056949684
0.0379 0.169754612474375
0.0379 0.169760167999067
0.0379 0.169765723523758
0.0379 0.16977127904845
0.0379 0.169776834573141
0.0379 0.169782390097833
0.0379 0.169787945622524
0.0379 0.169793501147216
0.0379 0.169799056671907
0.0379 0.169804612196599
0.0379 0.16981016772129
0.0379 0.169815723245982
0.0379 0.169821278770673
0.0379 0.169826834295365
0.0379 0.169832389820057
0.0379 0.169837945344748
0.0379 0.16984350086944
0.0379 0.169849056394131
0.0379 0.169854611918823
0.0379 0.169860167443514
0.0379 0.169865722968206
0.0379 0.169871278492897
0.0379 0.169876834017589
0.0379 0.16988238954228
0.0379 0.169887945066972
0.0379 0.169893500591663
0.0379 0.169899056116355
0.0379 0.169904611641046
0.0379 0.169910167165738
0.0379 0.169915722690429
0.0379 0.169921278215121
0.0379 0.169926833739813
0.0379 0.169932389264504
0.0379 0.169937944789196
0.0379 0.169943500313887
0.0379 0.169949055838579
0.0379 0.16995461136327
0.0379 0.169960166887962
0.0379 0.169965722412653
0.0379 0.169971277937345
0.0379 0.169976833462036
0.0379 0.169982388986728
0.0379 0.169987944511419
0.0379 0.169993500036111
0.0379 0.169999055560802
0.0379 0.170004611085494
0.0379 0.170010166610185
0.0379 0.170015722134877
0.0379 0.170021277659569
0.0379 0.17002683318426
0.0379 0.170032388708952
0.0379 0.170037944233643
0.0379 0.170043499758335
0.0379 0.170049055283026
0.0379 0.170054610807718
0.0379 0.170060166332409
0.0379 0.170065721857101
0.0379 0.170071277381792
0.0379 0.170076832906484
0.0379 0.170082388431175
0.0379 0.170087943955867
0.0379 0.170093499480558
0.0379 0.17009905500525
0.0379 0.170104610529941
0.0379 0.170110166054633
0.0379 0.170115721579325
0.0379 0.170121277104016
0.0379 0.170126832628708
0.0379 0.170132388153399
0.0379 0.170137943678091
0.0379 0.170143499202782
0.0379 0.170149054727474
0.0379 0.170154610252165
0.0379 0.170160165776857
0.0379 0.170165721301548
0.0379 0.17017127682624
0.0379 0.170176832350931
0.0379 0.170182387875623
0.0379 0.170187943400314
0.0379 0.170193498925006
0.0379 0.170199054449697
0.0379 0.170204609974389
0.0379 0.170210165499081
0.0379 0.170215721023772
0.0379 0.170221276548464
0.0379 0.170226832073155
0.0379 0.170232387597847
0.0379 0.170237943122538
0.0379 0.17024349864723
0.0379 0.170249054171921
0.0379 0.170254609696613
0.0379 0.170260165221304
0.0379 0.170265720745996
0.0379 0.170271276270687
0.0379 0.170276831795379
0.0379 0.17028238732007
0.0379 0.170287942844762
0.0379 0.170293498369453
0.0379 0.170299053894145
0.0379 0.170304609418837
0.0379 0.170310164943528
0.0379 0.17031572046822
0.0379 0.170321275992911
0.0379 0.170326831517603
0.0379 0.170332387042294
0.0379 0.170337942566986
0.0379 0.170343498091677
0.0379 0.170349053616369
0.0379 0.17035460914106
0.0379 0.170360164665752
0.0379 0.170365720190443
0.038 0.170371275715135
0.038 0.170376831239826
0.038 0.170382386764518
0.038 0.17038794228921
0.038 0.170393497813901
0.038 0.170399053338593
0.038 0.170404608863284
0.038 0.170410164387976
0.038 0.170415719912667
0.038 0.170421275437359
0.038 0.17042683096205
0.038 0.170432386486742
0.038 0.170437942011433
0.038 0.170443497536125
0.038 0.170449053060816
0.038 0.170454608585508
0.038 0.170460164110199
0.038 0.170465719634891
0.038 0.170471275159582
0.038 0.170476830684274
0.038 0.170482386208965
0.038 0.170487941733657
0.038 0.170493497258349
0.038 0.17049905278304
0.038 0.170504608307732
0.038 0.170510163832423
0.038 0.170515719357115
0.038 0.170521274881806
0.038 0.170526830406498
0.038 0.170532385931189
0.038 0.170537941455881
0.038 0.170543496980572
0.038 0.170549052505264
0.038 0.170554608029955
0.038 0.170560163554647
0.038 0.170565719079338
0.038 0.17057127460403
0.038 0.170576830128721
0.038 0.170582385653413
0.038 0.170587941178105
0.038 0.170593496702796
0.038 0.170599052227488
0.038 0.170604607752179
0.038 0.170610163276871
0.038 0.170615718801562
0.038 0.170621274326254
0.038 0.170626829850945
0.038 0.170632385375637
0.038 0.170637940900328
0.038 0.17064349642502
0.038 0.170649051949711
0.038 0.170654607474403
0.038 0.170660162999094
0.038 0.170665718523786
0.038 0.170671274048477
0.038 0.170676829573169
0.038 0.170682385097861
0.038 0.170687940622552
0.038 0.170693496147244
0.038 0.170699051671935
0.038 0.170704607196627
0.038 0.170710162721318
0.038 0.17071571824601
0.038 0.170721273770701
0.038 0.170726829295393
0.038 0.170732384820084
0.038 0.170737940344776
0.038 0.170743495869467
0.038 0.170749051394159
0.038 0.17075460691885
0.038 0.170760162443542
0.038 0.170765717968234
0.038 0.170771273492925
0.038 0.170776829017617
0.038 0.170782384542308
0.038 0.170787940067
0.038 0.170793495591691
0.038 0.170799051116383
0.038 0.170804606641074
0.038 0.170810162165766
0.038 0.170815717690457
0.038 0.170821273215149
0.038 0.17082682873984
0.038 0.170832384264532
0.038 0.170837939789223
0.038 0.170843495313915
0.038 0.170849050838606
0.038 0.170854606363298
0.038 0.17086016188799
0.038 0.170865717412681
0.038 0.170871272937373
0.038 0.170876828462064
0.038 0.170882383986756
0.038 0.170887939511447
0.038 0.170893495036139
0.038 0.17089905056083
0.038 0.170904606085522
0.038 0.170910161610213
0.038 0.170915717134905
0.038 0.170921272659596
0.038 0.170926828184288
0.038 0.170932383708979
0.038 0.170937939233671
0.038 0.170943494758362
0.038 0.170949050283054
0.038 0.170954605807745
0.038 0.170960161332437
0.038 0.170965716857129
0.038 0.17097127238182
0.038 0.170976827906512
0.038 0.170982383431203
0.038 0.170987938955895
0.038 0.170993494480586
0.038 0.170999050005278
0.038 0.171004605529969
0.038 0.171010161054661
0.038 0.171015716579352
0.038 0.171021272104044
0.038 0.171026827628735
0.038 0.171032383153427
0.038 0.171037938678118
0.038 0.17104349420281
0.038 0.171049049727502
0.038 0.171054605252193
0.038 0.171060160776885
0.038 0.171065716301576
0.038 0.171071271826268
0.038 0.171076827350959
0.038 0.171082382875651
0.038 0.171087938400342
0.038 0.171093493925034
0.038 0.171099049449725
0.038 0.171104604974417
0.038 0.171110160499108
0.038 0.1711157160238
0.038 0.171121271548491
0.038 0.171126827073183
0.038 0.171132382597874
0.038 0.171137938122566
0.038 0.171143493647258
0.038 0.171149049171949
0.038 0.171154604696641
0.038 0.171160160221332
0.038 0.171165715746024
0.038 0.171171271270715
0.038 0.171176826795407
0.038 0.171182382320098
0.038 0.17118793784479
0.038 0.171193493369481
0.038 0.171199048894173
0.038 0.171204604418864
0.038 0.171210159943556
0.038 0.171215715468247
0.038 0.171221270992939
0.038 0.17122682651763
0.038 0.171232382042322
0.038 0.171237937567014
0.038 0.171243493091705
0.038 0.171249048616397
0.038 0.171254604141088
0.038 0.17126015966578
0.038 0.171265715190471
0.038 0.171271270715163
0.038 0.171276826239854
0.038 0.171282381764546
0.038 0.171287937289237
0.038 0.171293492813929
0.038 0.17129904833862
0.038 0.171304603863312
0.038 0.171310159388003
0.038 0.171315714912695
0.038 0.171321270437386
0.038 0.171326825962078
0.038 0.171332381486769
0.038 0.171337937011461
0.038 0.171343492536153
0.038 0.171349048060844
0.038 0.171354603585536
0.038 0.171360159110227
0.038 0.171365714634919
0.038 0.17137127015961
0.038 0.171376825684302
0.038 0.171382381208993
0.038 0.171387936733685
0.038 0.171393492258376
0.038 0.171399047783068
0.038 0.171404603307759
0.038 0.171410158832451
0.038 0.171415714357142
0.038 0.171421269881834
0.038 0.171426825406526
0.038 0.171432380931217
0.038 0.171437936455909
0.038 0.1714434919806
0.038 0.171449047505292
0.038 0.171454603029983
0.038 0.171460158554675
0.038 0.171465714079366
0.038 0.171471269604058
0.038 0.171476825128749
0.038 0.171482380653441
0.038 0.171487936178132
0.038 0.171493491702824
0.038 0.171499047227515
0.038 0.171504602752207
0.038 0.171510158276898
0.038 0.17151571380159
0.038 0.171521269326282
0.038 0.171526824850973
0.038 0.171532380375665
0.038 0.171537935900356
0.038 0.171543491425048
0.038 0.171549046949739
0.038 0.171554602474431
0.038 0.171560157999122
0.038 0.171565713523814
0.038 0.171571269048505
0.038 0.171576824573197
0.038 0.171582380097888
0.038 0.17158793562258
0.038 0.171593491147271
0.038 0.171599046671963
0.038 0.171604602196654
0.038 0.171610157721346
0.038 0.171615713246037
0.038 0.171621268770729
0.038 0.171626824295421
0.038 0.171632379820112
0.038 0.171637935344804
0.038 0.171643490869495
0.038 0.171649046394187
0.038 0.171654601918878
0.038 0.17166015744357
0.038 0.171665712968261
0.038 0.171671268492953
0.038 0.171676824017644
0.038 0.171682379542336
0.038 0.171687935067027
0.038 0.171693490591719
0.038 0.17169904611641
0.038 0.171704601641102
0.038 0.171710157165793
0.038 0.171715712690485
0.038 0.171721268215177
0.038 0.171726823739868
0.038 0.17173237926456
0.038 0.171737934789251
0.038 0.171743490313943
0.038 0.171749045838634
0.038 0.171754601363326
0.038 0.171760156888017
0.038 0.171765712412709
0.038 0.1717712679374
0.038 0.171776823462092
0.038 0.171782378986783
0.038 0.171787934511475
0.038 0.171793490036166
0.038 0.171799045560858
0.038 0.17180460108555
0.038 0.171810156610241
0.038 0.171815712134933
0.038 0.171821267659624
0.038 0.171826823184316
0.038 0.171832378709007
0.038 0.171837934233699
0.038 0.17184348975839
0.038 0.171849045283082
0.038 0.171854600807773
0.038 0.171860156332465
0.038 0.171865711857156
0.038 0.171871267381848
0.038 0.171876822906539
0.038 0.171882378431231
0.038 0.171887933955922
0.038 0.171893489480614
0.038 0.171899045005306
0.038 0.171904600529997
0.038 0.171910156054689
0.038 0.17191571157938
0.038 0.171921267104072
0.038 0.171926822628763
0.038 0.171932378153455
0.038 0.171937933678146
0.038 0.171943489202838
0.038 0.171949044727529
0.038 0.171954600252221
0.038 0.171960155776912
0.038 0.171965711301604
0.038 0.171971266826295
0.038 0.171976822350987
0.038 0.171982377875678
0.038 0.17198793340037
0.038 0.171993488925061
0.038 0.171999044449753
0.038 0.172004599974445
0.038 0.172010155499136
0.038 0.172015711023828
0.038 0.172021266548519
0.038 0.172026822073211
0.038 0.172032377597902
0.038 0.172037933122594
0.038 0.172043488647285
0.038 0.172049044171977
0.038 0.172054599696668
0.038 0.17206015522136
0.038 0.172065710746051
0.038 0.172071266270743
0.038 0.172076821795434
0.038 0.172082377320126
0.038 0.172087932844818
0.038 0.172093488369509
0.038 0.172099043894201
0.038 0.172104599418892
0.038 0.172110154943584
0.038 0.172115710468275
0.038 0.172121265992967
0.038 0.172126821517658
0.038 0.17213237704235
0.038 0.172137932567041
0.038 0.172143488091733
0.038 0.172149043616424
0.038 0.172154599141116
0.038 0.172160154665807
0.038 0.172165710190499
0.038 0.17217126571519
0.038 0.172176821239882
0.038 0.172182376764574
0.038 0.172187932289265
0.038 0.172193487813957
0.038 0.172199043338648
0.038 0.17220459886334
0.038 0.172210154388031
0.038 0.172215709912723
0.038 0.172221265437414
0.038 0.172226820962106
0.038 0.172232376486797
0.038 0.172237932011489
0.038 0.17224348753618
0.038 0.172249043060872
0.038 0.172254598585563
0.038 0.172260154110255
0.038 0.172265709634946
0.038 0.172271265159638
0.038 0.17227682068433
0.038 0.172282376209021
0.038 0.172287931733713
0.038 0.172293487258404
0.038 0.172299042783096
0.038 0.172304598307787
0.038 0.172310153832479
0.038 0.17231570935717
0.038 0.172321264881862
0.038 0.172326820406553
0.038 0.172332375931245
0.038 0.172337931455936
0.038 0.172343486980628
0.038 0.172349042505319
0.038 0.172354598030011
0.038 0.172360153554702
0.038 0.172365709079394
0.038 0.172371264604086
0.038 0.172376820128777
0.038 0.172382375653469
0.038 0.17238793117816
0.038 0.172393486702852
0.038 0.172399042227543
0.038 0.172404597752235
0.038 0.172410153276926
0.038 0.172415708801618
0.038 0.172421264326309
0.038 0.172426819851001
0.038 0.172432375375692
0.038 0.172437930900384
0.038 0.172443486425075
0.038 0.172449041949767
0.038 0.172454597474458
0.038 0.17246015299915
0.038 0.172465708523842
0.038 0.172471264048533
0.038 0.172476819573225
0.038 0.172482375097916
0.038 0.172487930622608
0.038 0.172493486147299
0.038 0.172499041671991
0.038 0.172504597196682
0.038 0.172510152721374
0.038 0.172515708246065
0.038 0.172521263770757
0.038 0.172526819295448
0.038 0.17253237482014
0.038 0.172537930344831
0.038 0.172543485869523
0.038 0.172549041394214
0.038 0.172554596918906
0.038 0.172560152443598
0.038 0.172565707968289
0.038 0.172571263492981
0.038 0.172576819017672
0.038 0.172582374542364
0.038 0.172587930067055
0.038 0.172593485591747
0.038 0.172599041116438
0.038 0.17260459664113
0.038 0.172610152165821
0.038 0.172615707690513
0.038 0.172621263215204
0.038 0.172626818739896
0.038 0.172632374264587
0.038 0.172637929789279
0.038 0.17264348531397
0.038 0.172649040838662
0.038 0.172654596363354
0.038 0.172660151888045
0.038 0.172665707412737
0.038 0.172671262937428
0.038 0.17267681846212
0.038 0.172682373986811
0.038 0.172687929511503
0.038 0.172693485036194
0.038 0.172699040560886
0.038 0.172704596085577
0.038 0.172710151610269
0.038 0.17271570713496
0.038 0.172721262659652
0.038 0.172726818184343
0.038 0.172732373709035
0.038 0.172737929233726
0.038 0.172743484758418
0.038 0.17274904028311
0.038 0.172754595807801
0.038 0.172760151332493
0.038 0.172765706857184
0.038 0.172771262381876
0.038 0.172776817906567
0.038 0.172782373431259
0.038 0.17278792895595
0.038 0.172793484480642
0.038 0.172799040005333
0.038 0.172804595530025
0.038 0.172810151054716
0.038 0.172815706579408
0.038 0.172821262104099
0.038 0.172826817628791
0.038 0.172832373153482
0.038 0.172837928678174
0.038 0.172843484202866
0.038 0.172849039727557
0.038 0.172854595252249
0.038 0.17286015077694
0.038 0.172865706301632
0.038 0.172871261826323
0.038 0.172876817351015
0.038 0.172882372875706
0.038 0.172887928400398
0.038 0.172893483925089
0.038 0.172899039449781
0.038 0.172904594974472
0.038 0.172910150499164
0.038 0.172915706023855
0.038 0.172921261548547
0.038 0.172926817073238
0.038 0.17293237259793
0.038 0.172937928122622
0.038 0.172943483647313
0.038 0.172949039172005
0.038 0.172954594696696
0.038 0.172960150221388
0.038 0.172965705746079
0.038 0.172971261270771
0.038 0.172976816795462
0.038 0.172982372320154
0.038 0.172987927844845
0.038 0.172993483369537
0.038 0.172999038894228
0.038 0.17300459441892
0.038 0.173010149943611
0.038 0.173015705468303
0.038 0.173021260992994
0.038 0.173026816517686
0.038 0.173032372042378
0.038 0.173037927567069
0.038 0.173043483091761
0.038 0.173049038616452
0.038 0.173054594141144
0.038 0.173060149665835
0.038 0.173065705190527
0.038 0.173071260715218
0.038 0.17307681623991
0.038 0.173082371764601
0.038 0.173087927289293
0.038 0.173093482813984
0.038 0.173099038338676
0.038 0.173104593863367
0.038 0.173110149388059
0.038 0.17311570491275
0.038 0.173121260437442
0.038 0.173126815962134
0.038 0.173132371486825
0.038 0.173137927011517
0.038 0.173143482536208
0.038 0.1731490380609
0.038 0.173154593585591
0.038 0.173160149110283
0.038 0.173165704634974
0.038 0.173171260159666
0.038 0.173176815684357
0.038 0.173182371209049
0.038 0.17318792673374
0.038 0.173193482258432
0.038 0.173199037783123
0.038 0.173204593307815
0.038 0.173210148832506
0.038 0.173215704357198
0.038 0.17322125988189
0.038 0.173226815406581
0.038 0.173232370931273
0.038 0.173237926455964
0.038 0.173243481980656
0.038 0.173249037505347
0.038 0.173254593030039
0.038 0.17326014855473
0.038 0.173265704079422
0.038 0.173271259604113
0.038 0.173276815128805
0.038 0.173282370653496
0.038 0.173287926178188
0.038 0.173293481702879
0.038 0.173299037227571
0.038 0.173304592752262
0.038 0.173310148276954
0.038 0.173315703801646
0.038 0.173321259326337
0.038 0.173326814851029
0.038 0.17333237037572
0.038 0.173337925900412
0.038 0.173343481425103
0.038 0.173349036949795
0.038 0.173354592474486
0.038 0.173360147999178
0.038 0.173365703523869
0.038 0.173371259048561
0.038 0.173376814573252
0.038 0.173382370097944
0.038 0.173387925622635
0.038 0.173393481147327
0.038 0.173399036672018
0.038 0.17340459219671
0.038 0.173410147721402
0.038 0.173415703246093
0.038 0.173421258770785
0.038 0.173426814295476
0.038 0.173432369820168
0.038 0.173437925344859
0.038 0.173443480869551
0.038 0.173449036394242
0.038 0.173454591918934
0.038 0.173460147443625
0.038 0.173465702968317
0.038 0.173471258493008
0.038 0.1734768140177
0.038 0.173482369542391
0.038 0.173487925067083
0.038 0.173493480591774
0.038 0.173499036116466
0.038 0.173504591641158
0.038 0.173510147165849
0.038 0.173515702690541
0.038 0.173521258215232
0.038 0.173526813739924
0.038 0.173532369264615
0.038 0.173537924789307
0.038 0.173543480313998
0.038 0.17354903583869
0.038 0.173554591363381
0.038 0.173560146888073
0.038 0.173565702412764
0.038 0.173571257937456
0.038 0.173576813462147
0.038 0.173582368986839
0.038 0.17358792451153
0.038 0.173593480036222
0.038 0.173599035560914
0.038 0.173604591085605
0.038 0.173610146610297
0.038 0.173615702134988
0.038 0.17362125765968
0.038 0.173626813184371
0.038 0.173632368709063
0.038 0.173637924233754
0.038 0.173643479758446
0.038 0.173649035283137
0.038 0.173654590807829
0.038 0.17366014633252
0.038 0.173665701857212
0.038 0.173671257381903
0.038 0.173676812906595
0.038 0.173682368431286
0.038 0.173687923955978
0.038 0.17369347948067
0.038 0.173699035005361
0.038 0.173704590530053
0.038 0.173710146054744
0.038 0.173715701579436
0.038 0.173721257104127
0.038 0.173726812628819
0.038 0.17373236815351
0.038 0.173737923678202
0.038 0.173743479202893
0.038 0.173749034727585
0.038 0.173754590252276
0.038 0.173760145776968
0.038 0.173765701301659
0.038 0.173771256826351
0.038 0.173776812351042
0.038 0.173782367875734
0.038 0.173787923400426
0.038 0.173793478925117
0.038 0.173799034449809
0.038 0.1738045899745
0.038 0.173810145499192
0.038 0.173815701023883
0.038 0.173821256548575
0.038 0.173826812073266
0.038 0.173832367597958
0.038 0.173837923122649
0.038 0.173843478647341
0.038 0.173849034172032
0.038 0.173854589696724
0.038 0.173860145221415
0.038 0.173865700746107
0.038 0.173871256270798
0.038 0.17387681179549
0.038 0.173882367320182
0.038 0.173887922844873
0.038 0.173893478369565
0.038 0.173899033894256
0.038 0.173904589418948
0.038 0.173910144943639
0.038 0.173915700468331
0.038 0.173921255993022
0.0381 0.173926811517714
0.0381 0.173932367042405
0.0381 0.173937922567097
0.0381 0.173943478091788
0.0381 0.17394903361648
0.0381 0.173954589141171
0.0381 0.173960144665863
0.0381 0.173965700190554
0.0381 0.173971255715246
0.0381 0.173976811239938
0.0381 0.173982366764629
0.0381 0.173987922289321
0.0381 0.173993477814012
0.0381 0.173999033338704
0.0381 0.174004588863395
0.0381 0.174010144388087
0.0381 0.174015699912778
0.0381 0.17402125543747
0.0381 0.174026810962161
0.0381 0.174032366486853
0.0381 0.174037922011544
0.0381 0.174043477536236
0.0381 0.174049033060927
0.0381 0.174054588585619
0.0381 0.174060144110311
0.0381 0.174065699635002
0.0381 0.174071255159694
0.0381 0.174076810684385
0.0381 0.174082366209077
0.0381 0.174087921733768
0.0381 0.17409347725846
0.0381 0.174099032783151
0.0381 0.174104588307843
0.0381 0.174110143832534
0.0381 0.174115699357226
0.0381 0.174121254881917
0.0381 0.174126810406609
0.0381 0.1741323659313
0.0381 0.174137921455992
0.0381 0.174143476980683
0.0381 0.174149032505375
0.0381 0.174154588030066
0.0381 0.174160143554758
0.0381 0.17416569907945
0.0381 0.174171254604141
0.0381 0.174176810128833
0.0381 0.174182365653524
0.0381 0.174187921178216
0.0381 0.174193476702907
0.0381 0.174199032227599
0.0381 0.17420458775229
0.0381 0.174210143276982
0.0381 0.174215698801673
0.0381 0.174221254326365
0.0381 0.174226809851056
0.0381 0.174232365375748
0.0381 0.174237920900439
0.0381 0.174243476425131
0.0381 0.174249031949822
0.0381 0.174254587474514
0.0381 0.174260142999206
0.0381 0.174265698523897
0.0381 0.174271254048589
0.0381 0.17427680957328
0.0381 0.174282365097972
0.0381 0.174287920622663
0.0381 0.174293476147355
0.0381 0.174299031672046
0.0381 0.174304587196738
0.0381 0.174310142721429
0.0381 0.174315698246121
0.0381 0.174321253770812
0.0381 0.174326809295504
0.0381 0.174332364820195
0.0381 0.174337920344887
0.0381 0.174343475869578
0.0381 0.17434903139427
0.0381 0.174354586918962
0.0381 0.174360142443653
0.0381 0.174365697968345
0.0381 0.174371253493036
0.0381 0.174376809017728
0.0381 0.174382364542419
0.0381 0.174387920067111
0.0381 0.174393475591802
0.0381 0.174399031116494
0.0381 0.174404586641185
0.0381 0.174410142165877
0.0381 0.174415697690568
0.0381 0.17442125321526
0.0381 0.174426808739951
0.0381 0.174432364264643
0.0381 0.174437919789335
0.0381 0.174443475314026
0.0381 0.174449030838718
0.0381 0.174454586363409
0.0381 0.174460141888101
0.0381 0.174465697412792
0.0381 0.174471252937484
0.0381 0.174476808462175
0.0381 0.174482363986867
0.0381 0.174487919511558
0.0381 0.17449347503625
0.0381 0.174499030560941
0.0381 0.174504586085633
0.0381 0.174510141610324
0.0381 0.174515697135016
0.0381 0.174521252659707
0.0381 0.174526808184399
0.0381 0.17453236370909
0.0381 0.174537919233782
0.0381 0.174543474758474
0.0381 0.174549030283165
0.0381 0.174554585807857
0.0381 0.174560141332548
0.0381 0.17456569685724
0.0381 0.174571252381931
0.0381 0.174576807906623
0.0381 0.174582363431314
0.0381 0.174587918956006
0.0381 0.174593474480697
0.0381 0.174599030005389
0.0381 0.17460458553008
0.0381 0.174610141054772
0.0381 0.174615696579463
0.0381 0.174621252104155
0.0381 0.174626807628846
0.0381 0.174632363153538
0.0381 0.17463791867823
0.0381 0.174643474202921
0.0381 0.174649029727613
0.0381 0.174654585252304
0.0381 0.174660140776996
0.0381 0.174665696301687
0.0381 0.174671251826379
0.0381 0.17467680735107
0.0381 0.174682362875762
0.0381 0.174687918400453
0.0381 0.174693473925145
0.0381 0.174699029449836
0.0381 0.174704584974528
0.0381 0.174710140499219
0.0381 0.174715696023911
0.0381 0.174721251548602
0.0381 0.174726807073294
0.0381 0.174732362597986
0.0381 0.174737918122677
0.0381 0.174743473647369
0.0381 0.17474902917206
0.0381 0.174754584696752
0.0381 0.174760140221443
0.0381 0.174765695746135
0.0381 0.174771251270826
0.0381 0.174776806795518
0.0381 0.174782362320209
0.0381 0.174787917844901
0.0381 0.174793473369592
0.0381 0.174799028894284
0.0381 0.174804584418975
0.0381 0.174810139943667
0.0381 0.174815695468358
0.0381 0.17482125099305
0.0381 0.174826806517742
0.0381 0.174832362042433
0.0381 0.174837917567125
0.0381 0.174843473091816
0.0381 0.174849028616508
0.0381 0.174854584141199
0.0381 0.174860139665891
0.0381 0.174865695190582
0.0381 0.174871250715274
0.0381 0.174876806239965
0.0381 0.174882361764657
0.0381 0.174887917289348
0.0381 0.17489347281404
0.0381 0.174899028338731
0.0381 0.174904583863423
0.0381 0.174910139388114
0.0381 0.174915694912806
0.0381 0.174921250437498
0.0381 0.174926805962189
0.0381 0.174932361486881
0.0381 0.174937917011572
0.0381 0.174943472536264
0.0381 0.174949028060955
0.0381 0.174954583585647
0.0381 0.174960139110338
0.0381 0.17496569463503
0.0381 0.174971250159721
0.0381 0.174976805684413
0.0381 0.174982361209104
0.0381 0.174987916733796
0.0381 0.174993472258487
0.0381 0.174999027783179
0.0381 0.17500458330787
0.0381 0.175010138832562
0.0381 0.175015694357254
0.0381 0.175021249881945
0.0381 0.175026805406637
0.0381 0.175032360931328
0.0381 0.17503791645602
0.0381 0.175043471980711
0.0381 0.175049027505403
0.0381 0.175054583030094
0.0381 0.175060138554786
0.0381 0.175065694079477
0.0381 0.175071249604169
0.0381 0.17507680512886
0.0381 0.175082360653552
0.0381 0.175087916178243
0.0381 0.175093471702935
0.0381 0.175099027227627
0.0381 0.175104582752318
0.0381 0.17511013827701
0.0381 0.175115693801701
0.0381 0.175121249326393
0.0381 0.175126804851084
0.0381 0.175132360375776
0.0381 0.175137915900467
0.0381 0.175143471425159
0.0381 0.17514902694985
0.0381 0.175154582474542
0.0381 0.175160137999233
0.0381 0.175165693523925
0.0381 0.175171249048616
0.0381 0.175176804573308
0.0381 0.175182360097999
0.0381 0.175187915622691
0.0381 0.175193471147382
0.0381 0.175199026672074
0.0381 0.175204582196766
0.0381 0.175210137721457
0.0381 0.175215693246149
0.0381 0.17522124877084
0.0381 0.175226804295532
0.0381 0.175232359820223
0.0381 0.175237915344915
0.0381 0.175243470869606
0.0381 0.175249026394298
0.0381 0.175254581918989
0.0381 0.175260137443681
0.0381 0.175265692968372
0.0381 0.175271248493064
0.0381 0.175276804017755
0.0381 0.175282359542447
0.0381 0.175287915067139
0.0381 0.17529347059183
0.0381 0.175299026116522
0.0381 0.175304581641213
0.0381 0.175310137165905
0.0381 0.175315692690596
0.0381 0.175321248215288
0.0381 0.175326803739979
0.0381 0.175332359264671
0.0381 0.175337914789362
0.0381 0.175343470314054
0.0381 0.175349025838745
0.0381 0.175354581363437
0.0381 0.175360136888128
0.0381 0.17536569241282
0.0381 0.175371247937511
0.0381 0.175376803462203
0.0381 0.175382358986894
0.0381 0.175387914511586
0.0381 0.175393470036278
0.0381 0.175399025560969
0.0381 0.175404581085661
0.0381 0.175410136610352
0.0381 0.175415692135044
0.0381 0.175421247659735
0.0381 0.175426803184427
0.0381 0.175432358709118
0.0381 0.17543791423381
0.0381 0.175443469758501
0.0381 0.175449025283193
0.0381 0.175454580807884
0.0381 0.175460136332576
0.0381 0.175465691857267
0.0381 0.175471247381959
0.0381 0.175476802906651
0.0381 0.175482358431342
0.0381 0.175487913956034
0.0381 0.175493469480725
0.0381 0.175499025005417
0.0381 0.175504580530108
0.0381 0.1755101360548
0.0381 0.175515691579491
0.0381 0.175521247104183
0.0381 0.175526802628874
0.0381 0.175532358153566
0.0381 0.175537913678257
0.0381 0.175543469202949
0.0381 0.17554902472764
0.0381 0.175554580252332
0.0381 0.175560135777023
0.0381 0.175565691301715
0.0381 0.175571246826406
0.0381 0.175576802351098
0.0381 0.17558235787579
0.0381 0.175587913400481
0.0381 0.175593468925173
0.0381 0.175599024449864
0.0381 0.175604579974556
0.0381 0.175610135499247
0.0381 0.175615691023939
0.0381 0.17562124654863
0.0381 0.175626802073322
0.0381 0.175632357598013
0.0381 0.175637913122705
0.0381 0.175643468647396
0.0381 0.175649024172088
0.0381 0.175654579696779
0.0381 0.175660135221471
0.0381 0.175665690746163
0.0381 0.175671246270854
0.0381 0.175676801795546
0.0381 0.175682357320237
0.0381 0.175687912844929
0.0381 0.17569346836962
0.0381 0.175699023894312
0.0381 0.175704579419003
0.0381 0.175710134943695
0.0381 0.175715690468386
0.0381 0.175721245993078
0.0381 0.175726801517769
0.0381 0.175732357042461
0.0381 0.175737912567152
0.0381 0.175743468091844
0.0381 0.175749023616535
0.0381 0.175754579141227
0.0381 0.175760134665919
0.0381 0.17576569019061
0.0381 0.175771245715302
0.0381 0.175776801239993
0.0381 0.175782356764685
0.0381 0.175787912289376
0.0381 0.175793467814068
0.0381 0.175799023338759
0.0381 0.175804578863451
0.0381 0.175810134388142
0.0381 0.175815689912834
0.0381 0.175821245437525
0.0381 0.175826800962217
0.0381 0.175832356486908
0.0381 0.1758379120116
0.0381 0.175843467536291
0.0381 0.175849023060983
0.0381 0.175854578585675
0.0381 0.175860134110366
0.0381 0.175865689635058
0.0381 0.175871245159749
0.0381 0.175876800684441
0.0381 0.175882356209132
0.0381 0.175887911733824
0.0381 0.175893467258515
0.0381 0.175899022783207
0.0381 0.175904578307898
0.0381 0.17591013383259
0.0381 0.175915689357281
0.0381 0.175921244881973
0.0381 0.175926800406664
0.0381 0.175932355931356
0.0381 0.175937911456047
0.0381 0.175943466980739
0.0381 0.17594902250543
0.0381 0.175954578030122
0.0381 0.175960133554814
0.0381 0.175965689079505
0.0381 0.175971244604197
0.0381 0.175976800128888
0.0381 0.17598235565358
0.0381 0.175987911178271
0.0381 0.175993466702963
0.0381 0.175999022227654
0.0381 0.176004577752346
0.0381 0.176010133277037
0.0381 0.176015688801729
0.0381 0.17602124432642
0.0381 0.176026799851112
0.0381 0.176032355375803
0.0381 0.176037910900495
0.0381 0.176043466425187
0.0381 0.176049021949878
0.0381 0.17605457747457
0.0381 0.176060132999261
0.0381 0.176065688523953
0.0381 0.176071244048644
0.0381 0.176076799573336
0.0381 0.176082355098027
0.0381 0.176087910622719
0.0381 0.17609346614741
0.0381 0.176099021672102
0.0381 0.176104577196793
0.0381 0.176110132721485
0.0381 0.176115688246176
0.0381 0.176121243770868
0.0381 0.176126799295559
0.0381 0.176132354820251
0.0381 0.176137910344943
0.0381 0.176143465869634
0.0381 0.176149021394326
0.0381 0.176154576919017
0.0381 0.176160132443709
0.0381 0.1761656879684
0.0381 0.176171243493092
0.0381 0.176176799017783
0.0381 0.176182354542475
0.0381 0.176187910067166
0.0381 0.176193465591858
0.0381 0.176199021116549
0.0381 0.176204576641241
0.0381 0.176210132165932
0.0381 0.176215687690624
0.0381 0.176221243215315
0.0381 0.176226798740007
0.0381 0.176232354264699
0.0381 0.17623790978939
0.0381 0.176243465314082
0.0381 0.176249020838773
0.0381 0.176254576363465
0.0381 0.176260131888156
0.0381 0.176265687412848
0.0381 0.176271242937539
0.0381 0.176276798462231
0.0381 0.176282353986922
0.0381 0.176287909511614
0.0381 0.176293465036305
0.0381 0.176299020560997
0.0381 0.176304576085688
0.0381 0.17631013161038
0.0381 0.176315687135071
0.0381 0.176321242659763
0.0381 0.176326798184455
0.0381 0.176332353709146
0.0381 0.176337909233838
0.0381 0.176343464758529
0.0381 0.176349020283221
0.0381 0.176354575807912
0.0381 0.176360131332604
0.0381 0.176365686857295
0.0381 0.176371242381987
0.0381 0.176376797906678
0.0381 0.17638235343137
0.0381 0.176387908956061
0.0381 0.176393464480753
0.0381 0.176399020005444
0.0381 0.176404575530136
0.0381 0.176410131054827
0.0381 0.176415686579519
0.0381 0.176421242104211
0.0381 0.176426797628902
0.0381 0.176432353153594
0.0381 0.176437908678285
0.0381 0.176443464202977
0.0381 0.176449019727668
0.0381 0.17645457525236
0.0381 0.176460130777051
0.0381 0.176465686301743
0.0381 0.176471241826434
0.0381 0.176476797351126
0.0381 0.176482352875817
0.0381 0.176487908400509
0.0381 0.1764934639252
0.0381 0.176499019449892
0.0381 0.176504574974583
0.0381 0.176510130499275
0.0381 0.176515686023967
0.0381 0.176521241548658
0.0381 0.17652679707335
0.0381 0.176532352598041
0.0381 0.176537908122733
0.0381 0.176543463647424
0.0381 0.176549019172116
0.0381 0.176554574696807
0.0381 0.176560130221499
0.0381 0.17656568574619
0.0381 0.176571241270882
0.0381 0.176576796795573
0.0381 0.176582352320265
0.0381 0.176587907844956
0.0381 0.176593463369648
0.0381 0.176599018894339
0.0381 0.176604574419031
0.0381 0.176610129943722
0.0381 0.176615685468414
0.0381 0.176621240993106
0.0381 0.176626796517797
0.0381 0.176632352042489
0.0381 0.17663790756718
0.0381 0.176643463091872
0.0381 0.176649018616563
0.0381 0.176654574141255
0.0381 0.176660129665946
0.0381 0.176665685190638
0.0381 0.176671240715329
0.0381 0.176676796240021
0.0381 0.176682351764712
0.0381 0.176687907289404
0.0381 0.176693462814095
0.0381 0.176699018338787
0.0381 0.176704573863479
0.0381 0.17671012938817
0.0381 0.176715684912862
0.0381 0.176721240437553
0.0381 0.176726795962245
0.0381 0.176732351486936
0.0381 0.176737907011628
0.0381 0.176743462536319
0.0381 0.176749018061011
0.0381 0.176754573585702
0.0381 0.176760129110394
0.0381 0.176765684635085
0.0381 0.176771240159777
0.0381 0.176776795684468
0.0381 0.17678235120916
0.0381 0.176787906733851
0.0381 0.176793462258543
0.0381 0.176799017783235
0.0381 0.176804573307926
0.0381 0.176810128832618
0.0381 0.176815684357309
0.0381 0.176821239882001
0.0381 0.176826795406692
0.0381 0.176832350931384
0.0381 0.176837906456075
0.0381 0.176843461980767
0.0381 0.176849017505458
0.0381 0.17685457303015
0.0381 0.176860128554841
0.0381 0.176865684079533
0.0381 0.176871239604224
0.0381 0.176876795128916
0.0381 0.176882350653607
0.0381 0.176887906178299
0.0381 0.176893461702991
0.0381 0.176899017227682
0.0381 0.176904572752374
0.0381 0.176910128277065
0.0381 0.176915683801757
0.0381 0.176921239326448
0.0381 0.17692679485114
0.0381 0.176932350375831
0.0381 0.176937905900523
0.0381 0.176943461425214
0.0381 0.176949016949906
0.0381 0.176954572474597
0.0381 0.176960127999289
0.0381 0.17696568352398
0.0381 0.176971239048672
0.0381 0.176976794573363
0.0381 0.176982350098055
0.0381 0.176987905622747
0.0381 0.176993461147438
0.0381 0.17699901667213
0.0381 0.177004572196821
0.0381 0.177010127721513
0.0381 0.177015683246204
0.0381 0.177021238770896
0.0381 0.177026794295587
0.0381 0.177032349820279
0.0381 0.17703790534497
0.0381 0.177043460869662
0.0381 0.177049016394353
0.0381 0.177054571919045
0.0381 0.177060127443736
0.0381 0.177065682968428
0.0381 0.177071238493119
0.0381 0.177076794017811
0.0381 0.177082349542503
0.0381 0.177087905067194
0.0381 0.177093460591886
0.0381 0.177099016116577
0.0381 0.177104571641269
0.0381 0.17711012716596
0.0381 0.177115682690652
0.0381 0.177121238215343
0.0381 0.177126793740035
0.0381 0.177132349264726
0.0381 0.177137904789418
0.0381 0.177143460314109
0.0381 0.177149015838801
0.0381 0.177154571363492
0.0381 0.177160126888184
0.0381 0.177165682412875
0.0381 0.177171237937567
0.0381 0.177176793462259
0.0381 0.17718234898695
0.0381 0.177187904511642
0.0381 0.177193460036333
0.0381 0.177199015561025
0.0381 0.177204571085716
0.0381 0.177210126610408
0.0381 0.177215682135099
0.0381 0.177221237659791
0.0381 0.177226793184482
0.0381 0.177232348709174
0.0381 0.177237904233865
0.0381 0.177243459758557
0.0381 0.177249015283248
0.0381 0.17725457080794
0.0381 0.177260126332631
0.0381 0.177265681857323
0.0381 0.177271237382015
0.0381 0.177276792906706
0.0381 0.177282348431398
0.0381 0.177287903956089
0.0381 0.177293459480781
0.0381 0.177299015005472
0.0381 0.177304570530164
0.0381 0.177310126054855
0.0381 0.177315681579547
0.0381 0.177321237104238
0.0381 0.17732679262893
0.0381 0.177332348153621
0.0381 0.177337903678313
0.0381 0.177343459203004
0.0381 0.177349014727696
0.0381 0.177354570252387
0.0381 0.177360125777079
0.0381 0.177365681301771
0.0381 0.177371236826462
0.0381 0.177376792351154
0.0381 0.177382347875845
0.0381 0.177387903400537
0.0381 0.177393458925228
0.0381 0.17739901444992
0.0381 0.177404569974611
0.0381 0.177410125499303
0.0381 0.177415681023994
0.0381 0.177421236548686
0.0381 0.177426792073377
0.0381 0.177432347598069
0.0381 0.17743790312276
0.0381 0.177443458647452
0.0382 0.177449014172143
0.0382 0.177454569696835
0.0382 0.177460125221527
0.0382 0.177465680746218
0.0382 0.17747123627091
0.0382 0.177476791795601
0.0382 0.177482347320293
0.0382 0.177487902844984
0.0382 0.177493458369676
0.0382 0.177499013894367
0.0382 0.177504569419059
0.0382 0.17751012494375
0.0382 0.177515680468442
0.0382 0.177521235993133
0.0382 0.177526791517825
0.0382 0.177532347042516
0.0382 0.177537902567208
0.0382 0.177543458091899
0.0382 0.177549013616591
0.0382 0.177554569141283
0.0382 0.177560124665974
0.0382 0.177565680190666
0.0382 0.177571235715357
0.0382 0.177576791240049
0.0382 0.17758234676474
0.0382 0.177587902289432
0.0382 0.177593457814123
0.0382 0.177599013338815
0.0382 0.177604568863506
0.0382 0.177610124388198
0.0382 0.177615679912889
0.0382 0.177621235437581
0.0382 0.177626790962272
0.0382 0.177632346486964
0.0382 0.177637902011655
0.0382 0.177643457536347
0.0382 0.177649013061039
0.0382 0.17765456858573
0.0382 0.177660124110422
0.0382 0.177665679635113
0.0382 0.177671235159805
0.0382 0.177676790684496
0.0382 0.177682346209188
0.0382 0.177687901733879
0.0382 0.177693457258571
0.0382 0.177699012783262
0.0382 0.177704568307954
0.0382 0.177710123832645
0.0382 0.177715679357337
0.0382 0.177721234882028
0.0382 0.17772679040672
0.0382 0.177732345931411
0.0382 0.177737901456103
0.0382 0.177743456980795
0.0382 0.177749012505486
0.0382 0.177754568030178
0.0382 0.177760123554869
0.0382 0.177765679079561
0.0382 0.177771234604252
0.0382 0.177776790128944
0.0382 0.177782345653635
0.0382 0.177787901178327
0.0382 0.177793456703018
0.0382 0.17779901222771
0.0382 0.177804567752401
0.0382 0.177810123277093
0.0382 0.177815678801784
0.0382 0.177821234326476
0.0382 0.177826789851167
0.0382 0.177832345375859
0.0382 0.177837900900551
0.0382 0.177843456425242
0.0382 0.177849011949934
0.0382 0.177854567474625
0.0382 0.177860122999317
0.0382 0.177865678524008
0.0382 0.1778712340487
0.0382 0.177876789573391
0.0382 0.177882345098083
0.0382 0.177887900622774
0.0382 0.177893456147466
0.0382 0.177899011672157
0.0382 0.177904567196849
0.0382 0.17791012272154
0.0382 0.177915678246232
0.0382 0.177921233770923
0.0382 0.177926789295615
0.0382 0.177932344820307
0.0382 0.177937900344998
0.0382 0.17794345586969
0.0382 0.177949011394381
0.0382 0.177954566919073
0.0382 0.177960122443764
0.0382 0.177965677968456
0.0382 0.177971233493147
0.0382 0.177976789017839
0.0382 0.17798234454253
0.0382 0.177987900067222
0.0382 0.177993455591913
0.0382 0.177999011116605
0.0382 0.178004566641296
0.0382 0.178010122165988
0.0382 0.178015677690679
0.0382 0.178021233215371
0.0382 0.178026788740063
0.0382 0.178032344264754
0.0382 0.178037899789446
0.0382 0.178043455314137
0.0382 0.178049010838829
0.0382 0.17805456636352
0.0382 0.178060121888212
0.0382 0.178065677412903
0.0382 0.178071232937595
0.0382 0.178076788462286
0.0382 0.178082343986978
0.0382 0.178087899511669
0.0382 0.178093455036361
0.0382 0.178099010561052
0.0382 0.178104566085744
0.0382 0.178110121610435
0.0382 0.178115677135127
0.0382 0.178121232659819
0.0382 0.17812678818451
0.0382 0.178132343709202
0.0382 0.178137899233893
0.0382 0.178143454758585
0.0382 0.178149010283276
0.0382 0.178154565807968
0.0382 0.178160121332659
0.0382 0.178165676857351
0.0382 0.178171232382042
0.0382 0.178176787906734
0.0382 0.178182343431425
0.0382 0.178187898956117
0.0382 0.178193454480808
0.0382 0.1781990100055
0.0382 0.178204565530191
0.0382 0.178210121054883
0.0382 0.178215676579575
0.0382 0.178221232104266
0.0382 0.178226787628958
0.0382 0.178232343153649
0.0382 0.178237898678341
0.0382 0.178243454203032
0.0382 0.178249009727724
0.0382 0.178254565252415
0.0382 0.178260120777107
0.0382 0.178265676301798
0.0382 0.17827123182649
0.0382 0.178276787351181
0.0382 0.178282342875873
0.0382 0.178287898400564
0.0382 0.178293453925256
0.0382 0.178299009449948
0.0382 0.178304564974639
0.0382 0.178310120499331
0.0382 0.178315676024022
0.0382 0.178321231548714
0.0382 0.178326787073405
0.0382 0.178332342598097
0.0382 0.178337898122788
0.0382 0.17834345364748
0.0382 0.178349009172171
0.0382 0.178354564696863
0.0382 0.178360120221554
0.0382 0.178365675746246
0.0382 0.178371231270937
0.0382 0.178376786795629
0.0382 0.17838234232032
0.0382 0.178387897845012
0.0382 0.178393453369703
0.0382 0.178399008894395
0.0382 0.178404564419087
0.0382 0.178410119943778
0.0382 0.17841567546847
0.0382 0.178421230993161
0.0382 0.178426786517853
0.0382 0.178432342042544
0.0382 0.178437897567236
0.0382 0.178443453091927
0.0382 0.178449008616619
0.0382 0.17845456414131
0.0382 0.178460119666002
0.0382 0.178465675190693
0.0382 0.178471230715385
0.0382 0.178476786240076
0.0382 0.178482341764768
0.0382 0.178487897289459
0.0382 0.178493452814151
0.0382 0.178499008338843
0.0382 0.178504563863534
0.0382 0.178510119388226
0.0382 0.178515674912917
0.0382 0.178521230437609
0.0382 0.1785267859623
0.0382 0.178532341486992
0.0382 0.178537897011683
0.0382 0.178543452536375
0.0382 0.178549008061066
0.0382 0.178554563585758
0.0382 0.178560119110449
0.0382 0.178565674635141
0.0382 0.178571230159832
0.0382 0.178576785684524
0.0382 0.178582341209215
0.0382 0.178587896733907
0.0382 0.178593452258599
0.0382 0.17859900778329
0.0382 0.178604563307982
0.0382 0.178610118832673
0.0382 0.178615674357365
0.0382 0.178621229882056
0.0382 0.178626785406748
0.0382 0.178632340931439
0.0382 0.178637896456131
0.0382 0.178643451980822
0.0382 0.178649007505514
0.0382 0.178654563030205
0.0382 0.178660118554897
0.0382 0.178665674079588
0.0382 0.17867122960428
0.0382 0.178676785128972
0.0382 0.178682340653663
0.0382 0.178687896178355
0.0382 0.178693451703046
0.0382 0.178699007227738
0.0382 0.178704562752429
0.0382 0.178710118277121
0.0382 0.178715673801812
0.0382 0.178721229326504
0.0382 0.178726784851195
0.0382 0.178732340375887
0.0382 0.178737895900578
0.0382 0.17874345142527
0.0382 0.178749006949961
0.0382 0.178754562474653
0.0382 0.178760117999344
0.0382 0.178765673524036
0.0382 0.178771229048727
0.0382 0.178776784573419
0.0382 0.178782340098111
0.0382 0.178787895622802
0.0382 0.178793451147494
0.0382 0.178799006672185
0.0382 0.178804562196877
0.0382 0.178810117721568
0.0382 0.17881567324626
0.0382 0.178821228770951
0.0382 0.178826784295643
0.0382 0.178832339820334
0.0382 0.178837895345026
0.0382 0.178843450869717
0.0382 0.178849006394409
0.0382 0.1788545619191
0.0382 0.178860117443792
0.0382 0.178865672968483
0.0382 0.178871228493175
0.0382 0.178876784017867
0.0382 0.178882339542558
0.0382 0.17888789506725
0.0382 0.178893450591941
0.0382 0.178899006116633
0.0382 0.178904561641324
0.0382 0.178910117166016
0.0382 0.178915672690707
0.0382 0.178921228215399
0.0382 0.17892678374009
0.0382 0.178932339264782
0.0382 0.178937894789473
0.0382 0.178943450314165
0.0382 0.178949005838856
0.0382 0.178954561363548
0.0382 0.17896011688824
0.0382 0.178965672412931
0.0382 0.178971227937623
0.0382 0.178976783462314
0.0382 0.178982338987006
0.0382 0.178987894511697
0.0382 0.178993450036389
0.0382 0.17899900556108
0.0382 0.179004561085772
0.0382 0.179010116610463
0.0382 0.179015672135155
0.0382 0.179021227659846
0.0382 0.179026783184538
0.0382 0.179032338709229
0.0382 0.179037894233921
0.0382 0.179043449758612
0.0382 0.179049005283304
0.0382 0.179054560807996
0.0382 0.179060116332687
0.0382 0.179065671857379
0.0382 0.17907122738207
0.0382 0.179076782906762
0.0382 0.179082338431453
0.0382 0.179087893956145
0.0382 0.179093449480836
0.0382 0.179099005005528
0.0382 0.179104560530219
0.0382 0.179110116054911
0.0382 0.179115671579602
0.0382 0.179121227104294
0.0382 0.179126782628985
0.0382 0.179132338153677
0.0382 0.179137893678368
0.0382 0.17914344920306
0.0382 0.179149004727751
0.0382 0.179154560252443
0.0382 0.179160115777135
0.0382 0.179165671301826
0.0382 0.179171226826518
0.0382 0.179176782351209
0.0382 0.179182337875901
0.0382 0.179187893400592
0.0382 0.179193448925284
0.0382 0.179199004449975
0.0382 0.179204559974667
0.0382 0.179210115499358
0.0382 0.17921567102405
0.0382 0.179221226548741
0.0382 0.179226782073433
0.0382 0.179232337598124
0.0382 0.179237893122816
0.0382 0.179243448647507
0.0382 0.179249004172199
0.0382 0.179254559696891
0.0382 0.179260115221582
0.0382 0.179265670746274
0.0382 0.179271226270965
0.0382 0.179276781795657
0.0382 0.179282337320348
0.0382 0.17928789284504
0.0382 0.179293448369731
0.0382 0.179299003894423
0.0382 0.179304559419114
0.0382 0.179310114943806
0.0382 0.179315670468497
0.0382 0.179321225993189
0.0382 0.17932678151788
0.0382 0.179332337042572
0.0382 0.179337892567264
0.0382 0.179343448091955
0.0382 0.179349003616647
0.0382 0.179354559141338
0.0382 0.17936011466603
0.0382 0.179365670190721
0.0382 0.179371225715413
0.0382 0.179376781240104
0.0382 0.179382336764796
0.0382 0.179387892289487
0.0382 0.179393447814179
0.0382 0.17939900333887
0.0382 0.179404558863562
0.0382 0.179410114388253
0.0382 0.179415669912945
0.0382 0.179421225437636
0.0382 0.179426780962328
0.0382 0.17943233648702
0.0382 0.179437892011711
0.0382 0.179443447536403
0.0382 0.179449003061094
0.0382 0.179454558585786
0.0382 0.179460114110477
0.0382 0.179465669635169
0.0382 0.17947122515986
0.0382 0.179476780684552
0.0382 0.179482336209243
0.0382 0.179487891733935
0.0382 0.179493447258626
0.0382 0.179499002783318
0.0382 0.179504558308009
0.0382 0.179510113832701
0.0382 0.179515669357392
0.0382 0.179521224882084
0.0382 0.179526780406775
0.0382 0.179532335931467
0.0382 0.179537891456159
0.0382 0.17954344698085
0.0382 0.179549002505542
0.0382 0.179554558030233
0.0382 0.179560113554925
0.0382 0.179565669079616
0.0382 0.179571224604308
0.0382 0.179576780128999
0.0382 0.179582335653691
0.0382 0.179587891178382
0.0382 0.179593446703074
0.0382 0.179599002227765
0.0382 0.179604557752457
0.0382 0.179610113277148
0.0382 0.17961566880184
0.0382 0.179621224326531
0.0382 0.179626779851223
0.0382 0.179632335375915
0.0382 0.179637890900606
0.0382 0.179643446425298
0.0382 0.179649001949989
0.0382 0.179654557474681
0.0382 0.179660112999372
0.0382 0.179665668524064
0.0382 0.179671224048755
0.0382 0.179676779573447
0.0382 0.179682335098138
0.0382 0.17968789062283
0.0382 0.179693446147521
0.0382 0.179699001672213
0.0382 0.179704557196904
0.0382 0.179710112721596
0.0382 0.179715668246288
0.0382 0.179721223770979
0.0382 0.179726779295671
0.0382 0.179732334820362
0.0382 0.179737890345054
0.0382 0.179743445869745
0.0382 0.179749001394437
0.0382 0.179754556919128
0.0382 0.17976011244382
0.0382 0.179765667968511
0.0382 0.179771223493203
0.0382 0.179776779017894
0.0382 0.179782334542586
0.0382 0.179787890067277
0.0382 0.179793445591969
0.0382 0.17979900111666
0.0382 0.179804556641352
0.0382 0.179810112166044
0.0382 0.179815667690735
0.0382 0.179821223215427
0.0382 0.179826778740118
0.0382 0.17983233426481
0.0382 0.179837889789501
0.0382 0.179843445314193
0.0382 0.179849000838884
0.0382 0.179854556363576
0.0382 0.179860111888267
0.0382 0.179865667412959
0.0382 0.17987122293765
0.0382 0.179876778462342
0.0382 0.179882333987033
0.0382 0.179887889511725
0.0382 0.179893445036416
0.0382 0.179899000561108
0.0382 0.179904556085799
0.0382 0.179910111610491
0.0382 0.179915667135183
0.0382 0.179921222659874
0.0382 0.179926778184566
0.0382 0.179932333709257
0.0382 0.179937889233949
0.0382 0.17994344475864
0.0382 0.179949000283332
0.0382 0.179954555808023
0.0382 0.179960111332715
0.0382 0.179965666857406
0.0382 0.179971222382098
0.0382 0.179976777906789
0.0382 0.179982333431481
0.0382 0.179987888956172
0.0382 0.179993444480864
0.0382 0.179999000005556
0.0382 0.180004555530247
0.0382 0.180010111054939
0.0382 0.18001566657963
0.0382 0.180021222104322
0.0382 0.180026777629013
0.0382 0.180032333153705
0.0382 0.180037888678396
0.0382 0.180043444203088
0.0382 0.180048999727779
0.0382 0.180054555252471
0.0382 0.180060110777162
0.0382 0.180065666301854
0.0382 0.180071221826545
0.0382 0.180076777351237
0.0382 0.180082332875928
0.0382 0.18008788840062
0.0382 0.180093443925312
0.0382 0.180098999450003
0.0382 0.180104554974695
0.0382 0.180110110499386
0.0382 0.180115666024078
0.0382 0.180121221548769
0.0382 0.180126777073461
0.0382 0.180132332598152
0.0382 0.180137888122844
0.0382 0.180143443647535
0.0382 0.180148999172227
0.0382 0.180154554696918
0.0382 0.18016011022161
0.0382 0.180165665746301
0.0382 0.180171221270993
0.0382 0.180176776795684
0.0382 0.180182332320376
0.0382 0.180187887845068
0.0382 0.180193443369759
0.0382 0.180198998894451
0.0382 0.180204554419142
0.0382 0.180210109943834
0.0382 0.180215665468525
0.0382 0.180221220993217
0.0382 0.180226776517908
0.0382 0.1802323320426
0.0382 0.180237887567291
0.0382 0.180243443091983
0.0382 0.180248998616674
0.0382 0.180254554141366
0.0382 0.180260109666057
0.0382 0.180265665190749
0.0382 0.18027122071544
0.0382 0.180276776240132
0.0382 0.180282331764824
0.0382 0.180287887289515
0.0382 0.180293442814207
0.0382 0.180298998338898
0.0382 0.18030455386359
0.0382 0.180310109388281
0.0382 0.180315664912973
0.0382 0.180321220437664
0.0382 0.180326775962356
0.0382 0.180332331487047
0.0382 0.180337887011739
0.0382 0.18034344253643
0.0382 0.180348998061122
0.0382 0.180354553585813
0.0382 0.180360109110505
0.0382 0.180365664635196
0.0382 0.180371220159888
0.0382 0.18037677568458
0.0382 0.180382331209271
0.0382 0.180387886733963
0.0382 0.180393442258654
0.0382 0.180398997783346
0.0382 0.180404553308037
0.0382 0.180410108832729
0.0382 0.18041566435742
0.0382 0.180421219882112
0.0382 0.180426775406803
0.0382 0.180432330931495
0.0382 0.180437886456186
0.0382 0.180443441980878
0.0382 0.180448997505569
0.0382 0.180454553030261
0.0382 0.180460108554952
0.0382 0.180465664079644
0.0382 0.180471219604336
0.0382 0.180476775129027
0.0382 0.180482330653719
0.0382 0.18048788617841
0.0382 0.180493441703102
0.0382 0.180498997227793
0.0382 0.180504552752485
0.0382 0.180510108277176
0.0382 0.180515663801868
0.0382 0.180521219326559
0.0382 0.180526774851251
0.0382 0.180532330375942
0.0382 0.180537885900634
0.0382 0.180543441425325
0.0382 0.180548996950017
0.0382 0.180554552474708
0.0382 0.1805601079994
0.0382 0.180565663524092
0.0382 0.180571219048783
0.0382 0.180576774573475
0.0382 0.180582330098166
0.0382 0.180587885622858
0.0382 0.180593441147549
0.0382 0.180598996672241
0.0382 0.180604552196932
0.0382 0.180610107721624
0.0382 0.180615663246315
0.0382 0.180621218771007
0.0382 0.180626774295698
0.0382 0.18063232982039
0.0382 0.180637885345081
0.0382 0.180643440869773
0.0382 0.180648996394464
0.0382 0.180654551919156
0.0382 0.180660107443848
0.0382 0.180665662968539
0.0382 0.180671218493231
0.0383 0.180676774017922
0.0383 0.180682329542614
0.0383 0.180687885067305
0.0383 0.180693440591997
0.0383 0.180698996116688
0.0383 0.18070455164138
0.0383 0.180710107166071
0.0383 0.180715662690763
0.0383 0.180721218215454
0.0383 0.180726773740146
0.0383 0.180732329264837
0.0383 0.180737884789529
0.0383 0.18074344031422
0.0383 0.180748995838912
0.0383 0.180754551363604
0.0383 0.180760106888295
0.0383 0.180765662412987
0.0383 0.180771217937678
0.0383 0.18077677346237
0.0383 0.180782328987061
0.0383 0.180787884511753
0.0383 0.180793440036444
0.0383 0.180798995561136
0.0383 0.180804551085827
0.0383 0.180810106610519
0.0383 0.18081566213521
0.0383 0.180821217659902
0.0383 0.180826773184593
0.0383 0.180832328709285
0.0383 0.180837884233976
0.0383 0.180843439758668
0.0383 0.18084899528336
0.0383 0.180854550808051
0.0383 0.180860106332743
0.0383 0.180865661857434
0.0383 0.180871217382126
0.0383 0.180876772906817
0.0383 0.180882328431509
0.0383 0.1808878839562
0.0383 0.180893439480892
0.0383 0.180898995005583
0.0383 0.180904550530275
0.0383 0.180910106054966
0.0383 0.180915661579658
0.0383 0.180921217104349
0.0383 0.180926772629041
0.0383 0.180932328153732
0.0383 0.180937883678424
0.0383 0.180943439203116
0.0383 0.180948994727807
0.0383 0.180954550252499
0.0383 0.18096010577719
0.0383 0.180965661301882
0.0383 0.180971216826573
0.0383 0.180976772351265
0.0383 0.180982327875956
0.0383 0.180987883400648
0.0383 0.180993438925339
0.0383 0.180998994450031
0.0383 0.181004549974722
0.0383 0.181010105499414
0.0383 0.181015661024105
0.0383 0.181021216548797
0.0383 0.181026772073488
0.0383 0.18103232759818
0.0383 0.181037883122872
0.0383 0.181043438647563
0.0383 0.181048994172255
0.0383 0.181054549696946
0.0383 0.181060105221638
0.0383 0.181065660746329
0.0383 0.181071216271021
0.0383 0.181076771795712
0.0383 0.181082327320404
0.0383 0.181087882845095
0.0383 0.181093438369787
0.0383 0.181098993894478
0.0383 0.18110454941917
0.0383 0.181110104943861
0.0383 0.181115660468553
0.0383 0.181121215993244
0.0383 0.181126771517936
0.0383 0.181132327042628
0.0383 0.181137882567319
0.0383 0.181143438092011
0.0383 0.181148993616702
0.0383 0.181154549141394
0.0383 0.181160104666085
0.0383 0.181165660190777
0.0383 0.181171215715468
0.0383 0.18117677124016
0.0383 0.181182326764851
0.0383 0.181187882289543
0.0383 0.181193437814234
0.0383 0.181198993338926
0.0383 0.181204548863617
0.0383 0.181210104388309
0.0383 0.181215659913
0.0383 0.181221215437692
0.0383 0.181226770962384
0.0383 0.181232326487075
0.0383 0.181237882011767
0.0383 0.181243437536458
0.0383 0.18124899306115
0.0383 0.181254548585841
0.0383 0.181260104110533
0.0383 0.181265659635224
0.0383 0.181271215159916
0.0383 0.181276770684607
0.0383 0.181282326209299
0.0383 0.18128788173399
0.0383 0.181293437258682
0.0383 0.181298992783373
0.0383 0.181304548308065
0.0383 0.181310103832756
0.0383 0.181315659357448
0.0383 0.18132121488214
0.0383 0.181326770406831
0.0383 0.181332325931523
0.0383 0.181337881456214
0.0383 0.181343436980906
0.0383 0.181348992505597
0.0383 0.181354548030289
0.0383 0.18136010355498
0.0383 0.181365659079672
0.0383 0.181371214604363
0.0383 0.181376770129055
0.0383 0.181382325653746
0.0383 0.181387881178438
0.0383 0.181393436703129
0.0383 0.181398992227821
0.0383 0.181404547752512
0.0383 0.181410103277204
0.0383 0.181415658801896
0.0383 0.181421214326587
0.0383 0.181426769851279
0.0383 0.18143232537597
0.0383 0.181437880900662
0.0383 0.181443436425353
0.0383 0.181448991950045
0.0383 0.181454547474736
0.0383 0.181460102999428
0.0383 0.181465658524119
0.0383 0.181471214048811
0.0383 0.181476769573502
0.0383 0.181482325098194
0.0383 0.181487880622885
0.0383 0.181493436147577
0.0383 0.181498991672268
0.0383 0.18150454719696
0.0383 0.181510102721652
0.0383 0.181515658246343
0.0383 0.181521213771035
0.0383 0.181526769295726
0.0383 0.181532324820418
0.0383 0.181537880345109
0.0383 0.181543435869801
0.0383 0.181548991394492
0.0383 0.181554546919184
0.0383 0.181560102443875
0.0383 0.181565657968567
0.0383 0.181571213493258
0.0383 0.18157676901795
0.0383 0.181582324542641
0.0383 0.181587880067333
0.0383 0.181593435592024
0.0383 0.181598991116716
0.0383 0.181604546641408
0.0383 0.181610102166099
0.0383 0.181615657690791
0.0383 0.181621213215482
0.0383 0.181626768740174
0.0383 0.181632324264865
0.0383 0.181637879789557
0.0383 0.181643435314248
0.0383 0.18164899083894
0.0383 0.181654546363631
0.0383 0.181660101888323
0.0383 0.181665657413014
0.0383 0.181671212937706
0.0383 0.181676768462397
0.0383 0.181682323987089
0.0383 0.18168787951178
0.0383 0.181693435036472
0.0383 0.181698990561164
0.0383 0.181704546085855
0.0383 0.181710101610547
0.0383 0.181715657135238
0.0383 0.18172121265993
0.0383 0.181726768184621
0.0383 0.181732323709313
0.0383 0.181737879234004
0.0383 0.181743434758696
0.0383 0.181748990283387
0.0383 0.181754545808079
0.0383 0.18176010133277
0.0383 0.181765656857462
0.0383 0.181771212382153
0.0383 0.181776767906845
0.0383 0.181782323431536
0.0383 0.181787878956228
0.0383 0.18179343448092
0.0383 0.181798990005611
0.0383 0.181804545530303
0.0383 0.181810101054994
0.0383 0.181815656579686
0.0383 0.181821212104377
0.0383 0.181826767629069
0.0383 0.18183232315376
0.0383 0.181837878678452
0.0383 0.181843434203143
0.0383 0.181848989727835
0.0383 0.181854545252526
0.0383 0.181860100777218
0.0383 0.181865656301909
0.0383 0.181871211826601
0.0383 0.181876767351292
0.0383 0.181882322875984
0.0383 0.181887878400676
0.0383 0.181893433925367
0.0383 0.181898989450059
0.0383 0.18190454497475
0.0383 0.181910100499442
0.0383 0.181915656024133
0.0383 0.181921211548825
0.0383 0.181926767073516
0.0383 0.181932322598208
0.0383 0.181937878122899
0.0383 0.181943433647591
0.0383 0.181948989172282
0.0383 0.181954544696974
0.0383 0.181960100221665
0.0383 0.181965655746357
0.0383 0.181971211271048
0.0383 0.18197676679574
0.0383 0.181982322320432
0.0383 0.181987877845123
0.0383 0.181993433369815
0.0383 0.181998988894506
0.0383 0.182004544419198
0.0383 0.182010099943889
0.0383 0.182015655468581
0.0383 0.182021210993272
0.0383 0.182026766517964
0.0383 0.182032322042655
0.0383 0.182037877567347
0.0383 0.182043433092038
0.0383 0.18204898861673
0.0383 0.182054544141421
0.0383 0.182060099666113
0.0383 0.182065655190804
0.0383 0.182071210715496
0.0383 0.182076766240188
0.0383 0.182082321764879
0.0383 0.182087877289571
0.0383 0.182093432814262
0.0383 0.182098988338954
0.0383 0.182104543863645
0.0383 0.182110099388337
0.0383 0.182115654913028
0.0383 0.18212121043772
0.0383 0.182126765962411
0.0383 0.182132321487103
0.0383 0.182137877011794
0.0383 0.182143432536486
0.0383 0.182148988061177
0.0383 0.182154543585869
0.0383 0.18216009911056
0.0383 0.182165654635252
0.0383 0.182171210159944
0.0383 0.182176765684635
0.0383 0.182182321209327
0.0383 0.182187876734018
0.0383 0.18219343225871
0.0383 0.182198987783401
0.0383 0.182204543308093
0.0383 0.182210098832784
0.0383 0.182215654357476
0.0383 0.182221209882167
0.0383 0.182226765406859
0.0383 0.18223232093155
0.0383 0.182237876456242
0.0383 0.182243431980933
0.0383 0.182248987505625
0.0383 0.182254543030316
0.0383 0.182260098555008
0.0383 0.1822656540797
0.0383 0.182271209604391
0.0383 0.182276765129083
0.0383 0.182282320653774
0.0383 0.182287876178466
0.0383 0.182293431703157
0.0383 0.182298987227849
0.0383 0.18230454275254
0.0383 0.182310098277232
0.0383 0.182315653801923
0.0383 0.182321209326615
0.0383 0.182326764851306
0.0383 0.182332320375998
0.0383 0.182337875900689
0.0383 0.182343431425381
0.0383 0.182348986950072
0.0383 0.182354542474764
0.0383 0.182360097999456
0.0383 0.182365653524147
0.0383 0.182371209048839
0.0383 0.18237676457353
0.0383 0.182382320098222
0.0383 0.182387875622913
0.0383 0.182393431147605
0.0383 0.182398986672296
0.0383 0.182404542196988
0.0383 0.182410097721679
0.0383 0.182415653246371
0.0383 0.182421208771062
0.0383 0.182426764295754
0.0383 0.182432319820445
0.0383 0.182437875345137
0.0383 0.182443430869828
0.0383 0.18244898639452
0.0383 0.182454541919212
0.0383 0.182460097443903
0.0383 0.182465652968595
0.0383 0.182471208493286
0.0383 0.182476764017978
0.0383 0.182482319542669
0.0383 0.182487875067361
0.0383 0.182493430592052
0.0383 0.182498986116744
0.0383 0.182504541641435
0.0383 0.182510097166127
0.0383 0.182515652690818
0.0383 0.18252120821551
0.0383 0.182526763740201
0.0383 0.182532319264893
0.0383 0.182537874789584
0.0383 0.182543430314276
0.0383 0.182548985838968
0.0383 0.182554541363659
0.0383 0.182560096888351
0.0383 0.182565652413042
0.0383 0.182571207937734
0.0383 0.182576763462425
0.0383 0.182582318987117
0.0383 0.182587874511808
0.0383 0.1825934300365
0.0383 0.182598985561191
0.0383 0.182604541085883
0.0383 0.182610096610574
0.0383 0.182615652135266
0.0383 0.182621207659957
0.0383 0.182626763184649
0.0383 0.18263231870934
0.0383 0.182637874234032
0.0383 0.182643429758724
0.0383 0.182648985283415
0.0383 0.182654540808107
0.0383 0.182660096332798
0.0383 0.18266565185749
0.0383 0.182671207382181
0.0383 0.182676762906873
0.0383 0.182682318431564
0.0383 0.182687873956256
0.0383 0.182693429480947
0.0383 0.182698985005639
0.0383 0.18270454053033
0.0383 0.182710096055022
0.0383 0.182715651579713
0.0383 0.182721207104405
0.0383 0.182726762629096
0.0383 0.182732318153788
0.0383 0.18273787367848
0.0383 0.182743429203171
0.0383 0.182748984727863
0.0383 0.182754540252554
0.0383 0.182760095777246
0.0383 0.182765651301937
0.0383 0.182771206826629
0.0383 0.18277676235132
0.0383 0.182782317876012
0.0383 0.182787873400703
0.0383 0.182793428925395
0.0383 0.182798984450086
0.0383 0.182804539974778
0.0383 0.182810095499469
0.0383 0.182815651024161
0.0383 0.182821206548852
0.0383 0.182826762073544
0.0383 0.182832317598236
0.0383 0.182837873122927
0.0383 0.182843428647619
0.0383 0.18284898417231
0.0383 0.182854539697002
0.0383 0.182860095221693
0.0383 0.182865650746385
0.0383 0.182871206271076
0.0383 0.182876761795768
0.0383 0.182882317320459
0.0383 0.182887872845151
0.0383 0.182893428369842
0.0383 0.182898983894534
0.0383 0.182904539419225
0.0383 0.182910094943917
0.0383 0.182915650468608
0.0383 0.1829212059933
0.0383 0.182926761517992
0.0383 0.182932317042683
0.0383 0.182937872567375
0.0383 0.182943428092066
0.0383 0.182948983616758
0.0383 0.182954539141449
0.0383 0.182960094666141
0.0383 0.182965650190832
0.0383 0.182971205715524
0.0383 0.182976761240215
0.0383 0.182982316764907
0.0383 0.182987872289598
0.0383 0.18299342781429
0.0383 0.182998983338981
0.0383 0.183004538863673
0.0383 0.183010094388365
0.0383 0.183015649913056
0.0383 0.183021205437748
0.0383 0.183026760962439
0.0383 0.183032316487131
0.0383 0.183037872011822
0.0383 0.183043427536514
0.0383 0.183048983061205
0.0383 0.183054538585897
0.0383 0.183060094110588
0.0383 0.18306564963528
0.0383 0.183071205159971
0.0383 0.183076760684663
0.0383 0.183082316209354
0.0383 0.183087871734046
0.0383 0.183093427258737
0.0383 0.183098982783429
0.0383 0.18310453830812
0.0383 0.183110093832812
0.0383 0.183115649357504
0.0383 0.183121204882195
0.0383 0.183126760406887
0.0383 0.183132315931578
0.0383 0.18313787145627
0.0383 0.183143426980961
0.0383 0.183148982505653
0.0383 0.183154538030344
0.0383 0.183160093555036
0.0383 0.183165649079727
0.0383 0.183171204604419
0.0383 0.18317676012911
0.0383 0.183182315653802
0.0383 0.183187871178493
0.0383 0.183193426703185
0.0383 0.183198982227877
0.0383 0.183204537752568
0.0383 0.18321009327726
0.0383 0.183215648801951
0.0383 0.183221204326643
0.0383 0.183226759851334
0.0383 0.183232315376026
0.0383 0.183237870900717
0.0383 0.183243426425409
0.0383 0.1832489819501
0.0383 0.183254537474792
0.0383 0.183260092999483
0.0383 0.183265648524175
0.0383 0.183271204048866
0.0383 0.183276759573558
0.0383 0.183282315098249
0.0383 0.183287870622941
0.0383 0.183293426147632
0.0383 0.183298981672324
0.0383 0.183304537197016
0.0383 0.183310092721707
0.0383 0.183315648246399
0.0383 0.18332120377109
0.0383 0.183326759295782
0.0383 0.183332314820473
0.0383 0.183337870345165
0.0383 0.183343425869856
0.0383 0.183348981394548
0.0383 0.183354536919239
0.0383 0.183360092443931
0.0383 0.183365647968622
0.0383 0.183371203493314
0.0383 0.183376759018005
0.0383 0.183382314542697
0.0383 0.183387870067388
0.0383 0.18339342559208
0.0383 0.183398981116772
0.0383 0.183404536641463
0.0383 0.183410092166155
0.0383 0.183415647690846
0.0383 0.183421203215538
0.0383 0.183426758740229
0.0383 0.183432314264921
0.0383 0.183437869789612
0.0383 0.183443425314304
0.0383 0.183448980838995
0.0383 0.183454536363687
0.0383 0.183460091888378
0.0383 0.18346564741307
0.0383 0.183471202937761
0.0383 0.183476758462453
0.0383 0.183482313987144
0.0383 0.183487869511836
0.0383 0.183493425036528
0.0383 0.183498980561219
0.0383 0.183504536085911
0.0383 0.183510091610602
0.0383 0.183515647135294
0.0383 0.183521202659985
0.0383 0.183526758184677
0.0383 0.183532313709368
0.0383 0.18353786923406
0.0383 0.183543424758751
0.0383 0.183548980283443
0.0383 0.183554535808134
0.0383 0.183560091332826
0.0383 0.183565646857517
0.0383 0.183571202382209
0.0383 0.183576757906901
0.0383 0.183582313431592
0.0383 0.183587868956284
0.0383 0.183593424480975
0.0383 0.183598980005667
0.0383 0.183604535530358
0.0383 0.18361009105505
0.0383 0.183615646579741
0.0383 0.183621202104433
0.0383 0.183626757629124
0.0383 0.183632313153816
0.0383 0.183637868678507
0.0383 0.183643424203199
0.0383 0.18364897972789
0.0383 0.183654535252582
0.0383 0.183660090777273
0.0383 0.183665646301965
0.0383 0.183671201826657
0.0383 0.183676757351348
0.0383 0.18368231287604
0.0383 0.183687868400731
0.0383 0.183693423925423
0.0383 0.183698979450114
0.0383 0.183704534974806
0.0383 0.183710090499497
0.0383 0.183715646024189
0.0383 0.18372120154888
0.0383 0.183726757073572
0.0383 0.183732312598263
0.0383 0.183737868122955
0.0383 0.183743423647646
0.0383 0.183748979172338
0.0383 0.183754534697029
0.0383 0.183760090221721
0.0383 0.183765645746412
0.0383 0.183771201271104
0.0383 0.183776756795796
0.0383 0.183782312320487
0.0383 0.183787867845179
0.0383 0.18379342336987
0.0383 0.183798978894562
0.0383 0.183804534419253
0.0383 0.183810089943945
0.0383 0.183815645468636
0.0383 0.183821200993328
0.0383 0.183826756518019
0.0383 0.183832312042711
0.0383 0.183837867567402
0.0383 0.183843423092094
0.0383 0.183848978616785
0.0383 0.183854534141477
0.0383 0.183860089666169
0.0383 0.18386564519086
0.0383 0.183871200715552
0.0383 0.183876756240243
0.0383 0.183882311764935
0.0383 0.183887867289626
0.0383 0.183893422814318
0.0383 0.183898978339009
0.0383 0.183904533863701
0.0383 0.183910089388392
0.0383 0.183915644913084
0.0383 0.183921200437775
0.0383 0.183926755962467
0.0383 0.183932311487158
0.0383 0.18393786701185
0.0383 0.183943422536541
0.0383 0.183948978061233
0.0383 0.183954533585925
0.0383 0.183960089110616
0.0383 0.183965644635308
0.0383 0.183971200159999
0.0383 0.183976755684691
0.0383 0.183982311209382
0.0383 0.183987866734074
0.0383 0.183993422258765
0.0383 0.183998977783457
0.0383 0.184004533308148
0.0383 0.18401008883284
0.0383 0.184015644357531
0.0383 0.184021199882223
0.0383 0.184026755406914
0.0383 0.184032310931606
0.0383 0.184037866456297
0.0383 0.184043421980989
0.0383 0.184048977505681
0.0383 0.184054533030372
0.0383 0.184060088555064
0.0383 0.184065644079755
0.0383 0.184071199604447
0.0383 0.184076755129138
0.0383 0.18408231065383
0.0383 0.184087866178521
0.0383 0.184093421703213
0.0383 0.184098977227904
0.0383 0.184104532752596
0.0383 0.184110088277287
0.0383 0.184115643801979
0.0383 0.18412119932667
0.0383 0.184126754851362
0.0383 0.184132310376053
0.0383 0.184137865900745
0.0383 0.184143421425436
0.0383 0.184148976950128
0.0383 0.18415453247482
0.0383 0.184160087999511
0.0383 0.184165643524203
0.0383 0.184171199048894
0.0383 0.184176754573586
0.0383 0.184182310098277
0.0383 0.184187865622969
0.0383 0.18419342114766
0.0383 0.184198976672352
0.0383 0.184204532197043
0.0383 0.184210087721735
0.0383 0.184215643246426
0.0383 0.184221198771118
0.0383 0.184226754295809
0.0383 0.184232309820501
0.0383 0.184237865345193
0.0383 0.184243420869884
0.0383 0.184248976394576
0.0383 0.184254531919267
0.0383 0.184260087443959
0.0384 0.18426564296865
0.0384 0.184271198493342
0.0384 0.184276754018033
0.0384 0.184282309542725
0.0384 0.184287865067416
0.0384 0.184293420592108
0.0384 0.184298976116799
0.0384 0.184304531641491
0.0384 0.184310087166182
0.0384 0.184315642690874
0.0384 0.184321198215565
0.0384 0.184326753740257
0.0384 0.184332309264949
0.0384 0.18433786478964
0.0384 0.184343420314332
0.0384 0.184348975839023
0.0384 0.184354531363715
0.0384 0.184360086888406
0.0384 0.184365642413098
0.0384 0.184371197937789
0.0384 0.184376753462481
0.0384 0.184382308987172
0.0384 0.184387864511864
0.0384 0.184393420036555
0.0384 0.184398975561247
0.0384 0.184404531085938
0.0384 0.18441008661063
0.0384 0.184415642135321
0.0384 0.184421197660013
0.0384 0.184426753184705
0.0384 0.184432308709396
0.0384 0.184437864234088
0.0384 0.184443419758779
0.0384 0.184448975283471
0.0384 0.184454530808162
0.0384 0.184460086332854
0.0384 0.184465641857545
0.0384 0.184471197382237
0.0384 0.184476752906928
0.0384 0.18448230843162
0.0384 0.184487863956311
0.0384 0.184493419481003
0.0384 0.184498975005694
0.0384 0.184504530530386
0.0384 0.184510086055077
0.0384 0.184515641579769
0.0384 0.18452119710446
0.0384 0.184526752629152
0.0384 0.184532308153844
0.0384 0.184537863678535
0.0384 0.184543419203227
0.0384 0.184548974727918
0.0384 0.18455453025261
0.0384 0.184560085777301
0.0384 0.184565641301993
0.0384 0.184571196826684
0.0384 0.184576752351376
0.0384 0.184582307876067
0.0384 0.184587863400759
0.0384 0.18459341892545
0.0384 0.184598974450142
0.0384 0.184604529974833
0.0384 0.184610085499525
0.0384 0.184615641024217
0.0384 0.184621196548908
0.0384 0.1846267520736
0.0384 0.184632307598291
0.0384 0.184637863122983
0.0384 0.184643418647674
0.0384 0.184648974172366
0.0384 0.184654529697057
0.0384 0.184660085221749
0.0384 0.18466564074644
0.0384 0.184671196271132
0.0384 0.184676751795823
0.0384 0.184682307320515
0.0384 0.184687862845206
0.0384 0.184693418369898
0.0384 0.184698973894589
0.0384 0.184704529419281
0.0384 0.184710084943973
0.0384 0.184715640468664
0.0384 0.184721195993356
0.0384 0.184726751518047
0.0384 0.184732307042739
0.0384 0.18473786256743
0.0384 0.184743418092122
0.0384 0.184748973616813
0.0384 0.184754529141505
0.0384 0.184760084666196
0.0384 0.184765640190888
0.0384 0.184771195715579
0.0384 0.184776751240271
0.0384 0.184782306764962
0.0384 0.184787862289654
0.0384 0.184793417814345
0.0384 0.184798973339037
0.0384 0.184804528863729
0.0384 0.18481008438842
0.0384 0.184815639913112
0.0384 0.184821195437803
0.0384 0.184826750962495
0.0384 0.184832306487186
0.0384 0.184837862011878
0.0384 0.184843417536569
0.0384 0.184848973061261
0.0384 0.184854528585952
0.0384 0.184860084110644
0.0384 0.184865639635335
0.0384 0.184871195160027
0.0384 0.184876750684718
0.0384 0.18488230620941
0.0384 0.184887861734101
0.0384 0.184893417258793
0.0384 0.184898972783485
0.0384 0.184904528308176
0.0384 0.184910083832868
0.0384 0.184915639357559
0.0384 0.184921194882251
0.0384 0.184926750406942
0.0384 0.184932305931634
0.0384 0.184937861456325
0.0384 0.184943416981017
0.0384 0.184948972505708
0.0384 0.1849545280304
0.0384 0.184960083555091
0.0384 0.184965639079783
0.0384 0.184971194604474
0.0384 0.184976750129166
0.0384 0.184982305653857
0.0384 0.184987861178549
0.0384 0.184993416703241
0.0384 0.184998972227932
0.0384 0.185004527752624
0.0384 0.185010083277315
0.0384 0.185015638802007
0.0384 0.185021194326698
0.0384 0.18502674985139
0.0384 0.185032305376081
0.0384 0.185037860900773
0.0384 0.185043416425464
0.0384 0.185048971950156
0.0384 0.185054527474847
0.0384 0.185060082999539
0.0384 0.18506563852423
0.0384 0.185071194048922
0.0384 0.185076749573613
0.0384 0.185082305098305
0.0384 0.185087860622997
0.0384 0.185093416147688
0.0384 0.18509897167238
0.0384 0.185104527197071
0.0384 0.185110082721763
0.0384 0.185115638246454
0.0384 0.185121193771146
0.0384 0.185126749295837
0.0384 0.185132304820529
0.0384 0.18513786034522
0.0384 0.185143415869912
0.0384 0.185148971394603
0.0384 0.185154526919295
0.0384 0.185160082443986
0.0384 0.185165637968678
0.0384 0.185171193493369
0.0384 0.185176749018061
0.0384 0.185182304542753
0.0384 0.185187860067444
0.0384 0.185193415592136
0.0384 0.185198971116827
0.0384 0.185204526641519
0.0384 0.18521008216621
0.0384 0.185215637690902
0.0384 0.185221193215593
0.0384 0.185226748740285
0.0384 0.185232304264976
0.0384 0.185237859789668
0.0384 0.185243415314359
0.0384 0.185248970839051
0.0384 0.185254526363742
0.0384 0.185260081888434
0.0384 0.185265637413125
0.0384 0.185271192937817
0.0384 0.185276748462509
0.0384 0.1852823039872
0.0384 0.185287859511892
0.0384 0.185293415036583
0.0384 0.185298970561275
0.0384 0.185304526085966
0.0384 0.185310081610658
0.0384 0.185315637135349
0.0384 0.185321192660041
0.0384 0.185326748184732
0.0384 0.185332303709424
0.0384 0.185337859234115
0.0384 0.185343414758807
0.0384 0.185348970283498
0.0384 0.18535452580819
0.0384 0.185360081332881
0.0384 0.185365636857573
0.0384 0.185371192382265
0.0384 0.185376747906956
0.0384 0.185382303431648
0.0384 0.185387858956339
0.0384 0.185393414481031
0.0384 0.185398970005722
0.0384 0.185404525530414
0.0384 0.185410081055105
0.0384 0.185415636579797
0.0384 0.185421192104488
0.0384 0.18542674762918
0.0384 0.185432303153871
0.0384 0.185437858678563
0.0384 0.185443414203254
0.0384 0.185448969727946
0.0384 0.185454525252637
0.0384 0.185460080777329
0.0384 0.185465636302021
0.0384 0.185471191826712
0.0384 0.185476747351404
0.0384 0.185482302876095
0.0384 0.185487858400787
0.0384 0.185493413925478
0.0384 0.18549896945017
0.0384 0.185504524974861
0.0384 0.185510080499553
0.0384 0.185515636024244
0.0384 0.185521191548936
0.0384 0.185526747073627
0.0384 0.185532302598319
0.0384 0.18553785812301
0.0384 0.185543413647702
0.0384 0.185548969172393
0.0384 0.185554524697085
0.0384 0.185560080221777
0.0384 0.185565635746468
0.0384 0.18557119127116
0.0384 0.185576746795851
0.0384 0.185582302320543
0.0384 0.185587857845234
0.0384 0.185593413369926
0.0384 0.185598968894617
0.0384 0.185604524419309
0.0384 0.185610079944
0.0384 0.185615635468692
0.0384 0.185621190993383
0.0384 0.185626746518075
0.0384 0.185632302042766
0.0384 0.185637857567458
0.0384 0.185643413092149
0.0384 0.185648968616841
0.0384 0.185654524141533
0.0384 0.185660079666224
0.0384 0.185665635190916
0.0384 0.185671190715607
0.0384 0.185676746240299
0.0384 0.18568230176499
0.0384 0.185687857289682
0.0384 0.185693412814373
0.0384 0.185698968339065
0.0384 0.185704523863756
0.0384 0.185710079388448
0.0384 0.185715634913139
0.0384 0.185721190437831
0.0384 0.185726745962522
0.0384 0.185732301487214
0.0384 0.185737857011905
0.0384 0.185743412536597
0.0384 0.185748968061289
0.0384 0.18575452358598
0.0384 0.185760079110672
0.0384 0.185765634635363
0.0384 0.185771190160055
0.0384 0.185776745684746
0.0384 0.185782301209438
0.0384 0.185787856734129
0.0384 0.185793412258821
0.0384 0.185798967783512
0.0384 0.185804523308204
0.0384 0.185810078832895
0.0384 0.185815634357587
0.0384 0.185821189882278
0.0384 0.18582674540697
0.0384 0.185832300931661
0.0384 0.185837856456353
0.0384 0.185843411981045
0.0384 0.185848967505736
0.0384 0.185854523030428
0.0384 0.185860078555119
0.0384 0.185865634079811
0.0384 0.185871189604502
0.0384 0.185876745129194
0.0384 0.185882300653885
0.0384 0.185887856178577
0.0384 0.185893411703268
0.0384 0.18589896722796
0.0384 0.185904522752651
0.0384 0.185910078277343
0.0384 0.185915633802034
0.0384 0.185921189326726
0.0384 0.185926744851417
0.0384 0.185932300376109
0.0384 0.185937855900801
0.0384 0.185943411425492
0.0384 0.185948966950184
0.0384 0.185954522474875
0.0384 0.185960077999567
0.0384 0.185965633524258
0.0384 0.18597118904895
0.0384 0.185976744573641
0.0384 0.185982300098333
0.0384 0.185987855623024
0.0384 0.185993411147716
0.0384 0.185998966672407
0.0384 0.186004522197099
0.0384 0.18601007772179
0.0384 0.186015633246482
0.0384 0.186021188771173
0.0384 0.186026744295865
0.0384 0.186032299820557
0.0384 0.186037855345248
0.0384 0.18604341086994
0.0384 0.186048966394631
0.0384 0.186054521919323
0.0384 0.186060077444014
0.0384 0.186065632968706
0.0384 0.186071188493397
0.0384 0.186076744018089
0.0384 0.18608229954278
0.0384 0.186087855067472
0.0384 0.186093410592163
0.0384 0.186098966116855
0.0384 0.186104521641546
0.0384 0.186110077166238
0.0384 0.186115632690929
0.0384 0.186121188215621
0.0384 0.186126743740313
0.0384 0.186132299265004
0.0384 0.186137854789696
0.0384 0.186143410314387
0.0384 0.186148965839079
0.0384 0.18615452136377
0.0384 0.186160076888462
0.0384 0.186165632413153
0.0384 0.186171187937845
0.0384 0.186176743462536
0.0384 0.186182298987228
0.0384 0.186187854511919
0.0384 0.186193410036611
0.0384 0.186198965561302
0.0384 0.186204521085994
0.0384 0.186210076610686
0.0384 0.186215632135377
0.0384 0.186221187660069
0.0384 0.18622674318476
0.0384 0.186232298709452
0.0384 0.186237854234143
0.0384 0.186243409758835
0.0384 0.186248965283526
0.0384 0.186254520808218
0.0384 0.186260076332909
0.0384 0.186265631857601
0.0384 0.186271187382292
0.0384 0.186276742906984
0.0384 0.186282298431675
0.0384 0.186287853956367
0.0384 0.186293409481058
0.0384 0.18629896500575
0.0384 0.186304520530441
0.0384 0.186310076055133
0.0384 0.186315631579825
0.0384 0.186321187104516
0.0384 0.186326742629208
0.0384 0.186332298153899
0.0384 0.186337853678591
0.0384 0.186343409203282
0.0384 0.186348964727974
0.0384 0.186354520252665
0.0384 0.186360075777357
0.0384 0.186365631302048
0.0384 0.18637118682674
0.0384 0.186376742351431
0.0384 0.186382297876123
0.0384 0.186387853400814
0.0384 0.186393408925506
0.0384 0.186398964450197
0.0384 0.186404519974889
0.0384 0.186410075499581
0.0384 0.186415631024272
0.0384 0.186421186548964
0.0384 0.186426742073655
0.0384 0.186432297598347
0.0384 0.186437853123038
0.0384 0.18644340864773
0.0384 0.186448964172421
0.0384 0.186454519697113
0.0384 0.186460075221804
0.0384 0.186465630746496
0.0384 0.186471186271187
0.0384 0.186476741795879
0.0384 0.18648229732057
0.0384 0.186487852845262
0.0384 0.186493408369953
0.0384 0.186498963894645
0.0384 0.186504519419337
0.0384 0.186510074944028
0.0384 0.18651563046872
0.0384 0.186521185993411
0.0384 0.186526741518103
0.0384 0.186532297042794
0.0384 0.186537852567486
0.0384 0.186543408092177
0.0384 0.186548963616869
0.0384 0.18655451914156
0.0384 0.186560074666252
0.0384 0.186565630190943
0.0384 0.186571185715635
0.0384 0.186576741240326
0.0384 0.186582296765018
0.0384 0.18658785228971
0.0384 0.186593407814401
0.0384 0.186598963339093
0.0384 0.186604518863784
0.0384 0.186610074388476
0.0384 0.186615629913167
0.0384 0.186621185437859
0.0384 0.18662674096255
0.0384 0.186632296487242
0.0384 0.186637852011933
0.0384 0.186643407536625
0.0384 0.186648963061316
0.0384 0.186654518586008
0.0384 0.186660074110699
0.0384 0.186665629635391
0.0384 0.186671185160082
0.0384 0.186676740684774
0.0384 0.186682296209465
0.0384 0.186687851734157
0.0384 0.186693407258849
0.0384 0.18669896278354
0.0384 0.186704518308232
0.0384 0.186710073832923
0.0384 0.186715629357615
0.0384 0.186721184882306
0.0384 0.186726740406998
0.0384 0.186732295931689
0.0384 0.186737851456381
0.0384 0.186743406981072
0.0384 0.186748962505764
0.0384 0.186754518030455
0.0384 0.186760073555147
0.0384 0.186765629079838
0.0384 0.18677118460453
0.0384 0.186776740129221
0.0384 0.186782295653913
0.0384 0.186787851178605
0.0384 0.186793406703296
0.0384 0.186798962227988
0.0384 0.186804517752679
0.0384 0.186810073277371
0.0384 0.186815628802062
0.0384 0.186821184326754
0.0384 0.186826739851445
0.0384 0.186832295376137
0.0384 0.186837850900828
0.0384 0.18684340642552
0.0384 0.186848961950211
0.0384 0.186854517474903
0.0384 0.186860072999594
0.0384 0.186865628524286
0.0384 0.186871184048978
0.0384 0.186876739573669
0.0384 0.186882295098361
0.0384 0.186887850623052
0.0384 0.186893406147744
0.0384 0.186898961672435
0.0384 0.186904517197127
0.0384 0.186910072721818
0.0384 0.18691562824651
0.0384 0.186921183771201
0.0384 0.186926739295893
0.0384 0.186932294820584
0.0384 0.186937850345276
0.0384 0.186943405869967
0.0384 0.186948961394659
0.0384 0.18695451691935
0.0384 0.186960072444042
0.0384 0.186965627968733
0.0384 0.186971183493425
0.0384 0.186976739018117
0.0384 0.186982294542808
0.0384 0.1869878500675
0.0384 0.186993405592191
0.0384 0.186998961116883
0.0384 0.187004516641574
0.0384 0.187010072166266
0.0384 0.187015627690957
0.0384 0.187021183215649
0.0384 0.18702673874034
0.0384 0.187032294265032
0.0384 0.187037849789723
0.0384 0.187043405314415
0.0384 0.187048960839106
0.0384 0.187054516363798
0.0384 0.187060071888489
0.0384 0.187065627413181
0.0384 0.187071182937873
0.0384 0.187076738462564
0.0384 0.187082293987256
0.0384 0.187087849511947
0.0384 0.187093405036639
0.0384 0.18709896056133
0.0384 0.187104516086022
0.0384 0.187110071610713
0.0384 0.187115627135405
0.0384 0.187121182660096
0.0384 0.187126738184788
0.0384 0.187132293709479
0.0384 0.187137849234171
0.0384 0.187143404758862
0.0384 0.187148960283554
0.0384 0.187154515808245
0.0384 0.187160071332937
0.0384 0.187165626857629
0.0384 0.18717118238232
0.0384 0.187176737907012
0.0384 0.187182293431703
0.0384 0.187187848956395
0.0384 0.187193404481086
0.0384 0.187198960005778
0.0384 0.187204515530469
0.0384 0.187210071055161
0.0384 0.187215626579852
0.0384 0.187221182104544
0.0384 0.187226737629235
0.0384 0.187232293153927
0.0384 0.187237848678618
0.0384 0.18724340420331
0.0384 0.187248959728002
0.0384 0.187254515252693
0.0384 0.187260070777385
0.0384 0.187265626302076
0.0384 0.187271181826768
0.0384 0.187276737351459
0.0384 0.187282292876151
0.0384 0.187287848400842
0.0384 0.187293403925534
0.0384 0.187298959450225
0.0384 0.187304514974917
0.0384 0.187310070499608
0.0384 0.1873156260243
0.0384 0.187321181548991
0.0384 0.187326737073683
0.0384 0.187332292598374
0.0384 0.187337848123066
0.0384 0.187343403647757
0.0384 0.187348959172449
0.0384 0.187354514697141
0.0384 0.187360070221832
0.0384 0.187365625746524
0.0384 0.187371181271215
0.0384 0.187376736795907
0.0384 0.187382292320598
0.0384 0.18738784784529
0.0384 0.187393403369981
0.0385 0.187398958894673
0.0385 0.187404514419364
0.0385 0.187410069944056
0.0385 0.187415625468747
0.0385 0.187421180993439
0.0385 0.18742673651813
0.0385 0.187432292042822
0.0385 0.187437847567513
0.0385 0.187443403092205
0.0385 0.187448958616897
0.0385 0.187454514141588
0.0385 0.18746006966628
0.0385 0.187465625190971
0.0385 0.187471180715663
0.0385 0.187476736240354
0.0385 0.187482291765046
0.0385 0.187487847289737
0.0385 0.187493402814429
0.0385 0.18749895833912
0.0385 0.187504513863812
0.0385 0.187510069388503
0.0385 0.187515624913195
0.0385 0.187521180437886
0.0385 0.187526735962578
0.0385 0.187532291487269
0.0385 0.187537847011961
0.0385 0.187543402536653
0.0385 0.187548958061344
0.0385 0.187554513586036
0.0385 0.187560069110727
0.0385 0.187565624635419
0.0385 0.18757118016011
0.0385 0.187576735684802
0.0385 0.187582291209493
0.0385 0.187587846734185
0.0385 0.187593402258876
0.0385 0.187598957783568
0.0385 0.187604513308259
0.0385 0.187610068832951
0.0385 0.187615624357642
0.0385 0.187621179882334
0.0385 0.187626735407026
0.0385 0.187632290931717
0.0385 0.187637846456409
0.0385 0.1876434019811
0.0385 0.187648957505792
0.0385 0.187654513030483
0.0385 0.187660068555175
0.0385 0.187665624079866
0.0385 0.187671179604558
0.0385 0.187676735129249
0.0385 0.187682290653941
0.0385 0.187687846178632
0.0385 0.187693401703324
0.0385 0.187698957228015
0.0385 0.187704512752707
0.0385 0.187710068277398
0.0385 0.18771562380209
0.0385 0.187721179326781
0.0385 0.187726734851473
0.0385 0.187732290376165
0.0385 0.187737845900856
0.0385 0.187743401425548
0.0385 0.187748956950239
0.0385 0.187754512474931
0.0385 0.187760067999622
0.0385 0.187765623524314
0.0385 0.187771179049005
0.0385 0.187776734573697
0.0385 0.187782290098388
0.0385 0.18778784562308
0.0385 0.187793401147771
0.0385 0.187798956672463
0.0385 0.187804512197154
0.0385 0.187810067721846
0.0385 0.187815623246537
0.0385 0.187821178771229
0.0385 0.187826734295921
0.0385 0.187832289820612
0.0385 0.187837845345304
0.0385 0.187843400869995
0.0385 0.187848956394687
0.0385 0.187854511919378
0.0385 0.18786006744407
0.0385 0.187865622968761
0.0385 0.187871178493453
0.0385 0.187876734018144
0.0385 0.187882289542836
0.0385 0.187887845067527
0.0385 0.187893400592219
0.0385 0.18789895611691
0.0385 0.187904511641602
0.0385 0.187910067166294
0.0385 0.187915622690985
0.0385 0.187921178215677
0.0385 0.187926733740368
0.0385 0.18793228926506
0.0385 0.187937844789751
0.0385 0.187943400314443
0.0385 0.187948955839134
0.0385 0.187954511363826
0.0385 0.187960066888517
0.0385 0.187965622413209
0.0385 0.1879711779379
0.0385 0.187976733462592
0.0385 0.187982288987283
0.0385 0.187987844511975
0.0385 0.187993400036666
0.0385 0.187998955561358
0.0385 0.18800451108605
0.0385 0.188010066610741
0.0385 0.188015622135433
0.0385 0.188021177660124
0.0385 0.188026733184816
0.0385 0.188032288709507
0.0385 0.188037844234199
0.0385 0.18804339975889
0.0385 0.188048955283582
0.0385 0.188054510808273
0.0385 0.188060066332965
0.0385 0.188065621857656
0.0385 0.188071177382348
0.0385 0.188076732907039
0.0385 0.188082288431731
0.0385 0.188087843956422
0.0385 0.188093399481114
0.0385 0.188098955005806
0.0385 0.188104510530497
0.0385 0.188110066055189
0.0385 0.18811562157988
0.0385 0.188121177104572
0.0385 0.188126732629263
0.0385 0.188132288153955
0.0385 0.188137843678646
0.0385 0.188143399203338
0.0385 0.188148954728029
0.0385 0.188154510252721
0.0385 0.188160065777412
0.0385 0.188165621302104
0.0385 0.188171176826795
0.0385 0.188176732351487
0.0385 0.188182287876178
0.0385 0.18818784340087
0.0385 0.188193398925562
0.0385 0.188198954450253
0.0385 0.188204509974945
0.0385 0.188210065499636
0.0385 0.188215621024328
0.0385 0.188221176549019
0.0385 0.188226732073711
0.0385 0.188232287598402
0.0385 0.188237843123094
0.0385 0.188243398647785
0.0385 0.188248954172477
0.0385 0.188254509697168
0.0385 0.18826006522186
0.0385 0.188265620746551
0.0385 0.188271176271243
0.0385 0.188276731795934
0.0385 0.188282287320626
0.0385 0.188287842845318
0.0385 0.188293398370009
0.0385 0.188298953894701
0.0385 0.188304509419392
0.0385 0.188310064944084
0.0385 0.188315620468775
0.0385 0.188321175993467
0.0385 0.188326731518158
0.0385 0.18833228704285
0.0385 0.188337842567541
0.0385 0.188343398092233
0.0385 0.188348953616924
0.0385 0.188354509141616
0.0385 0.188360064666307
0.0385 0.188365620190999
0.0385 0.18837117571569
0.0385 0.188376731240382
0.0385 0.188382286765074
0.0385 0.188387842289765
0.0385 0.188393397814457
0.0385 0.188398953339148
0.0385 0.18840450886384
0.0385 0.188410064388531
0.0385 0.188415619913223
0.0385 0.188421175437914
0.0385 0.188426730962606
0.0385 0.188432286487297
0.0385 0.188437842011989
0.0385 0.18844339753668
0.0385 0.188448953061372
0.0385 0.188454508586063
0.0385 0.188460064110755
0.0385 0.188465619635446
0.0385 0.188471175160138
0.0385 0.18847673068483
0.0385 0.188482286209521
0.0385 0.188487841734213
0.0385 0.188493397258904
0.0385 0.188498952783596
0.0385 0.188504508308287
0.0385 0.188510063832979
0.0385 0.18851561935767
0.0385 0.188521174882362
0.0385 0.188526730407053
0.0385 0.188532285931745
0.0385 0.188537841456436
0.0385 0.188543396981128
0.0385 0.188548952505819
0.0385 0.188554508030511
0.0385 0.188560063555202
0.0385 0.188565619079894
0.0385 0.188571174604586
0.0385 0.188576730129277
0.0385 0.188582285653969
0.0385 0.18858784117866
0.0385 0.188593396703352
0.0385 0.188598952228043
0.0385 0.188604507752735
0.0385 0.188610063277426
0.0385 0.188615618802118
0.0385 0.188621174326809
0.0385 0.188626729851501
0.0385 0.188632285376192
0.0385 0.188637840900884
0.0385 0.188643396425575
0.0385 0.188648951950267
0.0385 0.188654507474958
0.0385 0.18866006299965
0.0385 0.188665618524342
0.0385 0.188671174049033
0.0385 0.188676729573725
0.0385 0.188682285098416
0.0385 0.188687840623108
0.0385 0.188693396147799
0.0385 0.188698951672491
0.0385 0.188704507197182
0.0385 0.188710062721874
0.0385 0.188715618246565
0.0385 0.188721173771257
0.0385 0.188726729295948
0.0385 0.18873228482064
0.0385 0.188737840345331
0.0385 0.188743395870023
0.0385 0.188748951394714
0.0385 0.188754506919406
0.0385 0.188760062444097
0.0385 0.188765617968789
0.0385 0.188771173493481
0.0385 0.188776729018172
0.0385 0.188782284542864
0.0385 0.188787840067555
0.0385 0.188793395592247
0.0385 0.188798951116938
0.0385 0.18880450664163
0.0385 0.188810062166321
0.0385 0.188815617691013
0.0385 0.188821173215704
0.0385 0.188826728740396
0.0385 0.188832284265087
0.0385 0.188837839789779
0.0385 0.18884339531447
0.0385 0.188848950839162
0.0385 0.188854506363854
0.0385 0.188860061888545
0.0385 0.188865617413237
0.0385 0.188871172937928
0.0385 0.18887672846262
0.0385 0.188882283987311
0.0385 0.188887839512003
0.0385 0.188893395036694
0.0385 0.188898950561386
0.0385 0.188904506086077
0.0385 0.188910061610769
0.0385 0.18891561713546
0.0385 0.188921172660152
0.0385 0.188926728184843
0.0385 0.188932283709535
0.0385 0.188937839234226
0.0385 0.188943394758918
0.0385 0.18894895028361
0.0385 0.188954505808301
0.0385 0.188960061332993
0.0385 0.188965616857684
0.0385 0.188971172382376
0.0385 0.188976727907067
0.0385 0.188982283431759
0.0385 0.18898783895645
0.0385 0.188993394481142
0.0385 0.188998950005833
0.0385 0.189004505530525
0.0385 0.189010061055216
0.0385 0.189015616579908
0.0385 0.189021172104599
0.0385 0.189026727629291
0.0385 0.189032283153982
0.0385 0.189037838678674
0.0385 0.189043394203366
0.0385 0.189048949728057
0.0385 0.189054505252749
0.0385 0.18906006077744
0.0385 0.189065616302132
0.0385 0.189071171826823
0.0385 0.189076727351515
0.0385 0.189082282876206
0.0385 0.189087838400898
0.0385 0.189093393925589
0.0385 0.189098949450281
0.0385 0.189104504974972
0.0385 0.189110060499664
0.0385 0.189115616024355
0.0385 0.189121171549047
0.0385 0.189126727073738
0.0385 0.18913228259843
0.0385 0.189137838123122
0.0385 0.189143393647813
0.0385 0.189148949172505
0.0385 0.189154504697196
0.0385 0.189160060221888
0.0385 0.189165615746579
0.0385 0.189171171271271
0.0385 0.189176726795962
0.0385 0.189182282320654
0.0385 0.189187837845345
0.0385 0.189193393370037
0.0385 0.189198948894728
0.0385 0.18920450441942
0.0385 0.189210059944111
0.0385 0.189215615468803
0.0385 0.189221170993494
0.0385 0.189226726518186
0.0385 0.189232282042878
0.0385 0.189237837567569
0.0385 0.189243393092261
0.0385 0.189248948616952
0.0385 0.189254504141644
0.0385 0.189260059666335
0.0385 0.189265615191027
0.0385 0.189271170715718
0.0385 0.18927672624041
0.0385 0.189282281765101
0.0385 0.189287837289793
0.0385 0.189293392814484
0.0385 0.189298948339176
0.0385 0.189304503863867
0.0385 0.189310059388559
0.0385 0.18931561491325
0.0385 0.189321170437942
0.0385 0.189326725962634
0.0385 0.189332281487325
0.0385 0.189337837012017
0.0385 0.189343392536708
0.0385 0.1893489480614
0.0385 0.189354503586091
0.0385 0.189360059110783
0.0385 0.189365614635474
0.0385 0.189371170160166
0.0385 0.189376725684857
0.0385 0.189382281209549
0.0385 0.18938783673424
0.0385 0.189393392258932
0.0385 0.189398947783623
0.0385 0.189404503308315
0.0385 0.189410058833006
0.0385 0.189415614357698
0.0385 0.18942116988239
0.0385 0.189426725407081
0.0385 0.189432280931773
0.0385 0.189437836456464
0.0385 0.189443391981156
0.0385 0.189448947505847
0.0385 0.189454503030539
0.0385 0.18946005855523
0.0385 0.189465614079922
0.0385 0.189471169604613
0.0385 0.189476725129305
0.0385 0.189482280653996
0.0385 0.189487836178688
0.0385 0.189493391703379
0.0385 0.189498947228071
0.0385 0.189504502752762
0.0385 0.189510058277454
0.0385 0.189515613802146
0.0385 0.189521169326837
0.0385 0.189526724851529
0.0385 0.18953228037622
0.0385 0.189537835900912
0.0385 0.189543391425603
0.0385 0.189548946950295
0.0385 0.189554502474986
0.0385 0.189560057999678
0.0385 0.189565613524369
0.0385 0.189571169049061
0.0385 0.189576724573752
0.0385 0.189582280098444
0.0385 0.189587835623135
0.0385 0.189593391147827
0.0385 0.189598946672518
0.0385 0.18960450219721
0.0385 0.189610057721902
0.0385 0.189615613246593
0.0385 0.189621168771285
0.0385 0.189626724295976
0.0385 0.189632279820668
0.0385 0.189637835345359
0.0385 0.189643390870051
0.0385 0.189648946394742
0.0385 0.189654501919434
0.0385 0.189660057444125
0.0385 0.189665612968817
0.0385 0.189671168493508
0.0385 0.1896767240182
0.0385 0.189682279542891
0.0385 0.189687835067583
0.0385 0.189693390592274
0.0385 0.189698946116966
0.0385 0.189704501641658
0.0385 0.189710057166349
0.0385 0.189715612691041
0.0385 0.189721168215732
0.0385 0.189726723740424
0.0385 0.189732279265115
0.0385 0.189737834789807
0.0385 0.189743390314498
0.0385 0.18974894583919
0.0385 0.189754501363881
0.0385 0.189760056888573
0.0385 0.189765612413264
0.0385 0.189771167937956
0.0385 0.189776723462647
0.0385 0.189782278987339
0.0385 0.18978783451203
0.0385 0.189793390036722
0.0385 0.189798945561414
0.0385 0.189804501086105
0.0385 0.189810056610797
0.0385 0.189815612135488
0.0385 0.18982116766018
0.0385 0.189826723184871
0.0385 0.189832278709563
0.0385 0.189837834234254
0.0385 0.189843389758946
0.0385 0.189848945283637
0.0385 0.189854500808329
0.0385 0.18986005633302
0.0385 0.189865611857712
0.0385 0.189871167382403
0.0385 0.189876722907095
0.0385 0.189882278431786
0.0385 0.189887833956478
0.0385 0.18989338948117
0.0385 0.189898945005861
0.0385 0.189904500530553
0.0385 0.189910056055244
0.0385 0.189915611579936
0.0385 0.189921167104627
0.0385 0.189926722629319
0.0385 0.18993227815401
0.0385 0.189937833678702
0.0385 0.189943389203393
0.0385 0.189948944728085
0.0385 0.189954500252776
0.0385 0.189960055777468
0.0385 0.189965611302159
0.0385 0.189971166826851
0.0385 0.189976722351542
0.0385 0.189982277876234
0.0385 0.189987833400926
0.0385 0.189993388925617
0.0385 0.189998944450309
0.0385 0.190004499975
0.0385 0.190010055499692
0.0385 0.190015611024383
0.0385 0.190021166549075
0.0385 0.190026722073766
0.0385 0.190032277598458
0.0385 0.190037833123149
0.0385 0.190043388647841
0.0385 0.190048944172532
0.0385 0.190054499697224
0.0385 0.190060055221915
0.0385 0.190065610746607
0.0385 0.190071166271298
0.0385 0.19007672179599
0.0385 0.190082277320682
0.0385 0.190087832845373
0.0385 0.190093388370065
0.0385 0.190098943894756
0.0385 0.190104499419448
0.0385 0.190110054944139
0.0385 0.190115610468831
0.0385 0.190121165993522
0.0385 0.190126721518214
0.0385 0.190132277042905
0.0385 0.190137832567597
0.0385 0.190143388092288
0.0385 0.19014894361698
0.0385 0.190154499141671
0.0385 0.190160054666363
0.0385 0.190165610191054
0.0385 0.190171165715746
0.0385 0.190176721240438
0.0385 0.190182276765129
0.0385 0.190187832289821
0.0385 0.190193387814512
0.0385 0.190198943339204
0.0385 0.190204498863895
0.0385 0.190210054388587
0.0385 0.190215609913278
0.0385 0.19022116543797
0.0385 0.190226720962661
0.0385 0.190232276487353
0.0385 0.190237832012044
0.0385 0.190243387536736
0.0385 0.190248943061427
0.0385 0.190254498586119
0.0385 0.19026005411081
0.0385 0.190265609635502
0.0385 0.190271165160194
0.0385 0.190276720684885
0.0385 0.190282276209577
0.0385 0.190287831734268
0.0385 0.19029338725896
0.0385 0.190298942783651
0.0385 0.190304498308343
0.0385 0.190310053833034
0.0385 0.190315609357726
0.0385 0.190321164882417
0.0385 0.190326720407109
0.0385 0.1903322759318
0.0385 0.190337831456492
0.0385 0.190343386981183
0.0385 0.190348942505875
0.0385 0.190354498030566
0.0385 0.190360053555258
0.0385 0.19036560907995
0.0385 0.190371164604641
0.0385 0.190376720129333
0.0385 0.190382275654024
0.0385 0.190387831178716
0.0385 0.190393386703407
0.0385 0.190398942228099
0.0385 0.19040449775279
0.0385 0.190410053277482
0.0385 0.190415608802173
0.0385 0.190421164326865
0.0385 0.190426719851556
0.0385 0.190432275376248
0.0385 0.190437830900939
0.0385 0.190443386425631
0.0385 0.190448941950322
0.0385 0.190454497475014
0.0385 0.190460052999706
0.0385 0.190465608524397
0.0385 0.190471164049089
0.0385 0.19047671957378
0.0385 0.190482275098472
0.0385 0.190487830623163
0.0385 0.190493386147855
0.0385 0.190498941672546
0.0385 0.190504497197238
0.0385 0.190510052721929
0.0385 0.190515608246621
0.0385 0.190521163771312
0.0385 0.190526719296004
0.0385 0.190532274820695
0.0385 0.190537830345387
0.0385 0.190543385870078
0.0385 0.19054894139477
0.0385 0.190554496919462
0.0385 0.190560052444153
0.0385 0.190565607968845
0.0385 0.190571163493536
0.0385 0.190576719018228
0.0385 0.190582274542919
0.0385 0.190587830067611
0.0385 0.190593385592302
0.0385 0.190598941116994
0.0385 0.190604496641685
0.0385 0.190610052166377
0.0385 0.190615607691068
0.0385 0.19062116321576
0.0385 0.190626718740451
0.0385 0.190632274265143
0.0385 0.190637829789834
0.0385 0.190643385314526
0.0385 0.190648940839218
0.0385 0.190654496363909
0.0385 0.190660051888601
0.0385 0.190665607413292
0.0385 0.190671162937984
0.0385 0.190676718462675
0.0385 0.190682273987367
0.0385 0.190687829512058
0.0385 0.19069338503675
0.0385 0.190698940561441
0.0385 0.190704496086133
0.0386 0.190710051610824
0.0386 0.190715607135516
0.0386 0.190721162660207
0.0386 0.190726718184899
0.0386 0.19073227370959
0.0386 0.190737829234282
0.0386 0.190743384758974
0.0386 0.190748940283665
0.0386 0.190754495808357
0.0386 0.190760051333048
0.0386 0.19076560685774
0.0386 0.190771162382431
0.0386 0.190776717907123
0.0386 0.190782273431814
0.0386 0.190787828956506
0.0386 0.190793384481197
0.0386 0.190798940005889
0.0386 0.19080449553058
0.0386 0.190810051055272
0.0386 0.190815606579963
0.0386 0.190821162104655
0.0386 0.190826717629346
0.0386 0.190832273154038
0.0386 0.19083782867873
0.0386 0.190843384203421
0.0386 0.190848939728113
0.0386 0.190854495252804
0.0386 0.190860050777496
0.0386 0.190865606302187
0.0386 0.190871161826879
0.0386 0.19087671735157
0.0386 0.190882272876262
0.0386 0.190887828400953
0.0386 0.190893383925645
0.0386 0.190898939450336
0.0386 0.190904494975028
0.0386 0.190910050499719
0.0386 0.190915606024411
0.0386 0.190921161549102
0.0386 0.190926717073794
0.0386 0.190932272598486
0.0386 0.190937828123177
0.0386 0.190943383647869
0.0386 0.19094893917256
0.0386 0.190954494697252
0.0386 0.190960050221943
0.0386 0.190965605746635
0.0386 0.190971161271326
0.0386 0.190976716796018
0.0386 0.190982272320709
0.0386 0.190987827845401
0.0386 0.190993383370092
0.0386 0.190998938894784
0.0386 0.191004494419475
0.0386 0.191010049944167
0.0386 0.191015605468858
0.0386 0.19102116099355
0.0386 0.191026716518242
0.0386 0.191032272042933
0.0386 0.191037827567625
0.0386 0.191043383092316
0.0386 0.191048938617008
0.0386 0.191054494141699
0.0386 0.191060049666391
0.0386 0.191065605191082
0.0386 0.191071160715774
0.0386 0.191076716240465
0.0386 0.191082271765157
0.0386 0.191087827289848
0.0386 0.19109338281454
0.0386 0.191098938339231
0.0386 0.191104493863923
0.0386 0.191110049388615
0.0386 0.191115604913306
0.0386 0.191121160437998
0.0386 0.191126715962689
0.0386 0.191132271487381
0.0386 0.191137827012072
0.0386 0.191143382536764
0.0386 0.191148938061455
0.0386 0.191154493586147
0.0386 0.191160049110838
0.0386 0.19116560463553
0.0386 0.191171160160221
0.0386 0.191176715684913
0.0386 0.191182271209604
0.0386 0.191187826734296
0.0386 0.191193382258987
0.0386 0.191198937783679
0.0386 0.19120449330837
0.0386 0.191210048833062
0.0386 0.191215604357754
0.0386 0.191221159882445
0.0386 0.191226715407137
0.0386 0.191232270931828
0.0386 0.19123782645652
0.0386 0.191243381981211
0.0386 0.191248937505903
0.0386 0.191254493030594
0.0386 0.191260048555286
0.0386 0.191265604079977
0.0386 0.191271159604669
0.0386 0.19127671512936
0.0386 0.191282270654052
0.0386 0.191287826178743
0.0386 0.191293381703435
0.0386 0.191298937228126
0.0386 0.191304492752818
0.0386 0.19131004827751
0.0386 0.191315603802201
0.0386 0.191321159326893
0.0386 0.191326714851584
0.0386 0.191332270376276
0.0386 0.191337825900967
0.0386 0.191343381425659
0.0386 0.19134893695035
0.0386 0.191354492475042
0.0386 0.191360047999733
0.0386 0.191365603524425
0.0386 0.191371159049116
0.0386 0.191376714573808
0.0386 0.191382270098499
0.0386 0.191387825623191
0.0386 0.191393381147882
0.0386 0.191398936672574
0.0386 0.191404492197266
0.0386 0.191410047721957
0.0386 0.191415603246649
0.0386 0.19142115877134
0.0386 0.191426714296032
0.0386 0.191432269820723
0.0386 0.191437825345415
0.0386 0.191443380870106
0.0386 0.191448936394798
0.0386 0.191454491919489
0.0386 0.191460047444181
0.0386 0.191465602968872
0.0386 0.191471158493564
0.0386 0.191476714018255
0.0386 0.191482269542947
0.0386 0.191487825067639
0.0386 0.19149338059233
0.0386 0.191498936117022
0.0386 0.191504491641713
0.0386 0.191510047166405
0.0386 0.191515602691096
0.0386 0.191521158215788
0.0386 0.191526713740479
0.0386 0.191532269265171
0.0386 0.191537824789862
0.0386 0.191543380314554
0.0386 0.191548935839245
0.0386 0.191554491363937
0.0386 0.191560046888628
0.0386 0.19156560241332
0.0386 0.191571157938011
0.0386 0.191576713462703
0.0386 0.191582268987395
0.0386 0.191587824512086
0.0386 0.191593380036778
0.0386 0.191598935561469
0.0386 0.191604491086161
0.0386 0.191610046610852
0.0386 0.191615602135544
0.0386 0.191621157660235
0.0386 0.191626713184927
0.0386 0.191632268709618
0.0386 0.19163782423431
0.0386 0.191643379759001
0.0386 0.191648935283693
0.0386 0.191654490808384
0.0386 0.191660046333076
0.0386 0.191665601857767
0.0386 0.191671157382459
0.0386 0.19167671290715
0.0386 0.191682268431842
0.0386 0.191687823956534
0.0386 0.191693379481225
0.0386 0.191698935005917
0.0386 0.191704490530608
0.0386 0.1917100460553
0.0386 0.191715601579991
0.0386 0.191721157104683
0.0386 0.191726712629374
0.0386 0.191732268154066
0.0386 0.191737823678757
0.0386 0.191743379203449
0.0386 0.19174893472814
0.0386 0.191754490252832
0.0386 0.191760045777523
0.0386 0.191765601302215
0.0386 0.191771156826907
0.0386 0.191776712351598
0.0386 0.19178226787629
0.0386 0.191787823400981
0.0386 0.191793378925673
0.0386 0.191798934450364
0.0386 0.191804489975056
0.0386 0.191810045499747
0.0386 0.191815601024439
0.0386 0.19182115654913
0.0386 0.191826712073822
0.0386 0.191832267598513
0.0386 0.191837823123205
0.0386 0.191843378647896
0.0386 0.191848934172588
0.0386 0.191854489697279
0.0386 0.191860045221971
0.0386 0.191865600746663
0.0386 0.191871156271354
0.0386 0.191876711796046
0.0386 0.191882267320737
0.0386 0.191887822845429
0.0386 0.19189337837012
0.0386 0.191898933894812
0.0386 0.191904489419503
0.0386 0.191910044944195
0.0386 0.191915600468886
0.0386 0.191921155993578
0.0386 0.191926711518269
0.0386 0.191932267042961
0.0386 0.191937822567652
0.0386 0.191943378092344
0.0386 0.191948933617035
0.0386 0.191954489141727
0.0386 0.191960044666419
0.0386 0.19196560019111
0.0386 0.191971155715802
0.0386 0.191976711240493
0.0386 0.191982266765185
0.0386 0.191987822289876
0.0386 0.191993377814568
0.0386 0.191998933339259
0.0386 0.192004488863951
0.0386 0.192010044388642
0.0386 0.192015599913334
0.0386 0.192021155438025
0.0386 0.192026710962717
0.0386 0.192032266487408
0.0386 0.1920378220121
0.0386 0.192043377536791
0.0386 0.192048933061483
0.0386 0.192054488586174
0.0386 0.192060044110866
0.0386 0.192065599635558
0.0386 0.192071155160249
0.0386 0.192076710684941
0.0386 0.192082266209632
0.0386 0.192087821734324
0.0386 0.192093377259015
0.0386 0.192098932783707
0.0386 0.192104488308398
0.0386 0.19211004383309
0.0386 0.192115599357781
0.0386 0.192121154882473
0.0386 0.192126710407164
0.0386 0.192132265931856
0.0386 0.192137821456547
0.0386 0.192143376981239
0.0386 0.192148932505931
0.0386 0.192154488030622
0.0386 0.192160043555314
0.0386 0.192165599080005
0.0386 0.192171154604697
0.0386 0.192176710129388
0.0386 0.19218226565408
0.0386 0.192187821178771
0.0386 0.192193376703463
0.0386 0.192198932228154
0.0386 0.192204487752846
0.0386 0.192210043277537
0.0386 0.192215598802229
0.0386 0.19222115432692
0.0386 0.192226709851612
0.0386 0.192232265376303
0.0386 0.192237820900995
0.0386 0.192243376425687
0.0386 0.192248931950378
0.0386 0.19225448747507
0.0386 0.192260042999761
0.0386 0.192265598524453
0.0386 0.192271154049144
0.0386 0.192276709573836
0.0386 0.192282265098527
0.0386 0.192287820623219
0.0386 0.19229337614791
0.0386 0.192298931672602
0.0386 0.192304487197293
0.0386 0.192310042721985
0.0386 0.192315598246676
0.0386 0.192321153771368
0.0386 0.192326709296059
0.0386 0.192332264820751
0.0386 0.192337820345443
0.0386 0.192343375870134
0.0386 0.192348931394826
0.0386 0.192354486919517
0.0386 0.192360042444209
0.0386 0.1923655979689
0.0386 0.192371153493592
0.0386 0.192376709018283
0.0386 0.192382264542975
0.0386 0.192387820067666
0.0386 0.192393375592358
0.0386 0.192398931117049
0.0386 0.192404486641741
0.0386 0.192410042166432
0.0386 0.192415597691124
0.0386 0.192421153215815
0.0386 0.192426708740507
0.0386 0.192432264265198
0.0386 0.19243781978989
0.0386 0.192443375314582
0.0386 0.192448930839273
0.0386 0.192454486363965
0.0386 0.192460041888656
0.0386 0.192465597413348
0.0386 0.192471152938039
0.0386 0.192476708462731
0.0386 0.192482263987422
0.0386 0.192487819512114
0.0386 0.192493375036805
0.0386 0.192498930561497
0.0386 0.192504486086188
0.0386 0.19251004161088
0.0386 0.192515597135571
0.0386 0.192521152660263
0.0386 0.192526708184955
0.0386 0.192532263709646
0.0386 0.192537819234338
0.0386 0.192543374759029
0.0386 0.192548930283721
0.0386 0.192554485808412
0.0386 0.192560041333104
0.0386 0.192565596857795
0.0386 0.192571152382487
0.0386 0.192576707907178
0.0386 0.19258226343187
0.0386 0.192587818956561
0.0386 0.192593374481253
0.0386 0.192598930005944
0.0386 0.192604485530636
0.0386 0.192610041055327
0.0386 0.192615596580019
0.0386 0.192621152104711
0.0386 0.192626707629402
0.0386 0.192632263154094
0.0386 0.192637818678785
0.0386 0.192643374203477
0.0386 0.192648929728168
0.0386 0.19265448525286
0.0386 0.192660040777551
0.0386 0.192665596302243
0.0386 0.192671151826934
0.0386 0.192676707351626
0.0386 0.192682262876317
0.0386 0.192687818401009
0.0386 0.1926933739257
0.0386 0.192698929450392
0.0386 0.192704484975083
0.0386 0.192710040499775
0.0386 0.192715596024467
0.0386 0.192721151549158
0.0386 0.19272670707385
0.0386 0.192732262598541
0.0386 0.192737818123233
0.0386 0.192743373647924
0.0386 0.192748929172616
0.0386 0.192754484697307
0.0386 0.192760040221999
0.0386 0.19276559574669
0.0386 0.192771151271382
0.0386 0.192776706796073
0.0386 0.192782262320765
0.0386 0.192787817845456
0.0386 0.192793373370148
0.0386 0.192798928894839
0.0386 0.192804484419531
0.0386 0.192810039944223
0.0386 0.192815595468914
0.0386 0.192821150993606
0.0386 0.192826706518297
0.0386 0.192832262042989
0.0386 0.19283781756768
0.0386 0.192843373092372
0.0386 0.192848928617063
0.0386 0.192854484141755
0.0386 0.192860039666446
0.0386 0.192865595191138
0.0386 0.192871150715829
0.0386 0.192876706240521
0.0386 0.192882261765212
0.0386 0.192887817289904
0.0386 0.192893372814595
0.0386 0.192898928339287
0.0386 0.192904483863979
0.0386 0.19291003938867
0.0386 0.192915594913362
0.0386 0.192921150438053
0.0386 0.192926705962745
0.0386 0.192932261487436
0.0386 0.192937817012128
0.0386 0.192943372536819
0.0386 0.192948928061511
0.0386 0.192954483586202
0.0386 0.192960039110894
0.0386 0.192965594635585
0.0386 0.192971150160277
0.0386 0.192976705684968
0.0386 0.19298226120966
0.0386 0.192987816734351
0.0386 0.192993372259043
0.0386 0.192998927783735
0.0386 0.193004483308426
0.0386 0.193010038833118
0.0386 0.193015594357809
0.0386 0.193021149882501
0.0386 0.193026705407192
0.0386 0.193032260931884
0.0386 0.193037816456575
0.0386 0.193043371981267
0.0386 0.193048927505958
0.0386 0.19305448303065
0.0386 0.193060038555341
0.0386 0.193065594080033
0.0386 0.193071149604724
0.0386 0.193076705129416
0.0386 0.193082260654107
0.0386 0.193087816178799
0.0386 0.193093371703491
0.0386 0.193098927228182
0.0386 0.193104482752874
0.0386 0.193110038277565
0.0386 0.193115593802257
0.0386 0.193121149326948
0.0386 0.19312670485164
0.0386 0.193132260376331
0.0386 0.193137815901023
0.0386 0.193143371425714
0.0386 0.193148926950406
0.0386 0.193154482475097
0.0386 0.193160037999789
0.0386 0.19316559352448
0.0386 0.193171149049172
0.0386 0.193176704573863
0.0386 0.193182260098555
0.0386 0.193187815623247
0.0386 0.193193371147938
0.0386 0.19319892667263
0.0386 0.193204482197321
0.0386 0.193210037722013
0.0386 0.193215593246704
0.0386 0.193221148771396
0.0386 0.193226704296087
0.0386 0.193232259820779
0.0386 0.19323781534547
0.0386 0.193243370870162
0.0386 0.193248926394853
0.0386 0.193254481919545
0.0386 0.193260037444236
0.0386 0.193265592968928
0.0386 0.193271148493619
0.0386 0.193276704018311
0.0386 0.193282259543003
0.0386 0.193287815067694
0.0386 0.193293370592386
0.0386 0.193298926117077
0.0386 0.193304481641769
0.0386 0.19331003716646
0.0386 0.193315592691152
0.0386 0.193321148215843
0.0386 0.193326703740535
0.0386 0.193332259265226
0.0386 0.193337814789918
0.0386 0.193343370314609
0.0386 0.193348925839301
0.0386 0.193354481363992
0.0386 0.193360036888684
0.0386 0.193365592413375
0.0386 0.193371147938067
0.0386 0.193376703462759
0.0386 0.19338225898745
0.0386 0.193387814512142
0.0386 0.193393370036833
0.0386 0.193398925561525
0.0386 0.193404481086216
0.0386 0.193410036610908
0.0386 0.193415592135599
0.0386 0.193421147660291
0.0386 0.193426703184982
0.0386 0.193432258709674
0.0386 0.193437814234365
0.0386 0.193443369759057
0.0386 0.193448925283748
0.0386 0.19345448080844
0.0386 0.193460036333131
0.0386 0.193465591857823
0.0386 0.193471147382515
0.0386 0.193476702907206
0.0386 0.193482258431898
0.0386 0.193487813956589
0.0386 0.193493369481281
0.0386 0.193498925005972
0.0386 0.193504480530664
0.0386 0.193510036055355
0.0386 0.193515591580047
0.0386 0.193521147104738
0.0386 0.19352670262943
0.0386 0.193532258154121
0.0386 0.193537813678813
0.0386 0.193543369203504
0.0386 0.193548924728196
0.0386 0.193554480252887
0.0386 0.193560035777579
0.0386 0.193565591302271
0.0386 0.193571146826962
0.0386 0.193576702351654
0.0386 0.193582257876345
0.0386 0.193587813401037
0.0386 0.193593368925728
0.0386 0.19359892445042
0.0386 0.193604479975111
0.0386 0.193610035499803
0.0386 0.193615591024494
0.0386 0.193621146549186
0.0386 0.193626702073877
0.0386 0.193632257598569
0.0386 0.19363781312326
0.0386 0.193643368647952
0.0386 0.193648924172643
0.0386 0.193654479697335
0.0386 0.193660035222027
0.0386 0.193665590746718
0.0386 0.19367114627141
0.0386 0.193676701796101
0.0386 0.193682257320793
0.0386 0.193687812845484
0.0386 0.193693368370176
0.0386 0.193698923894867
0.0386 0.193704479419559
0.0386 0.19371003494425
0.0386 0.193715590468942
0.0386 0.193721145993633
0.0386 0.193726701518325
0.0386 0.193732257043016
0.0386 0.193737812567708
0.0386 0.193743368092399
0.0386 0.193748923617091
0.0386 0.193754479141783
0.0386 0.193760034666474
0.0386 0.193765590191166
0.0386 0.193771145715857
0.0386 0.193776701240549
0.0386 0.19378225676524
0.0386 0.193787812289932
0.0386 0.193793367814623
0.0386 0.193798923339315
0.0386 0.193804478864006
0.0386 0.193810034388698
0.0386 0.193815589913389
0.0386 0.193821145438081
0.0386 0.193826700962772
0.0386 0.193832256487464
0.0386 0.193837812012155
0.0386 0.193843367536847
0.0386 0.193848923061539
0.0386 0.19385447858623
0.0386 0.193860034110922
0.0386 0.193865589635613
0.0386 0.193871145160305
0.0386 0.193876700684996
0.0386 0.193882256209688
0.0386 0.193887811734379
0.0386 0.193893367259071
0.0386 0.193898922783762
0.0386 0.193904478308454
0.0386 0.193910033833145
0.0386 0.193915589357837
0.0386 0.193921144882528
0.0386 0.19392670040722
0.0386 0.193932255931911
0.0386 0.193937811456603
0.0386 0.193943366981295
0.0386 0.193948922505986
0.0386 0.193954478030678
0.0386 0.193960033555369
0.0386 0.193965589080061
0.0386 0.193971144604752
0.0386 0.193976700129444
0.0386 0.193982255654135
0.0386 0.193987811178827
0.0386 0.193993366703518
0.0386 0.19399892222821
0.0386 0.194004477752901
0.0386 0.194010033277593
0.0386 0.194015588802284
0.0386 0.194021144326976
0.0386 0.194026699851667
0.0386 0.194032255376359
0.0386 0.194037810901051
0.0386 0.194043366425742
0.0386 0.194048921950434
0.0386 0.194054477475125
0.0386 0.194060032999817
0.0386 0.194065588524508
0.0386 0.1940711440492
0.0386 0.194076699573891
0.0386 0.194082255098583
0.0386 0.194087810623274
0.0387 0.194093366147966
0.0387 0.194098921672657
0.0387 0.194104477197349
0.0387 0.19411003272204
0.0387 0.194115588246732
0.0387 0.194121143771423
0.0387 0.194126699296115
0.0387 0.194132254820807
0.0387 0.194137810345498
0.0387 0.19414336587019
0.0387 0.194148921394881
0.0387 0.194154476919573
0.0387 0.194160032444264
0.0387 0.194165587968956
0.0387 0.194171143493647
0.0387 0.194176699018339
0.0387 0.19418225454303
0.0387 0.194187810067722
0.0387 0.194193365592413
0.0387 0.194198921117105
0.0387 0.194204476641796
0.0387 0.194210032166488
0.0387 0.194215587691179
0.0387 0.194221143215871
0.0387 0.194226698740563
0.0387 0.194232254265254
0.0387 0.194237809789946
0.0387 0.194243365314637
0.0387 0.194248920839329
0.0387 0.19425447636402
0.0387 0.194260031888712
0.0387 0.194265587413403
0.0387 0.194271142938095
0.0387 0.194276698462786
0.0387 0.194282253987478
0.0387 0.194287809512169
0.0387 0.194293365036861
0.0387 0.194298920561552
0.0387 0.194304476086244
0.0387 0.194310031610935
0.0387 0.194315587135627
0.0387 0.194321142660319
0.0387 0.19432669818501
0.0387 0.194332253709702
0.0387 0.194337809234393
0.0387 0.194343364759085
0.0387 0.194348920283776
0.0387 0.194354475808468
0.0387 0.194360031333159
0.0387 0.194365586857851
0.0387 0.194371142382542
0.0387 0.194376697907234
0.0387 0.194382253431925
0.0387 0.194387808956617
0.0387 0.194393364481308
0.0387 0.194398920006
0.0387 0.194404475530691
0.0387 0.194410031055383
0.0387 0.194415586580075
0.0387 0.194421142104766
0.0387 0.194426697629458
0.0387 0.194432253154149
0.0387 0.194437808678841
0.0387 0.194443364203532
0.0387 0.194448919728224
0.0387 0.194454475252915
0.0387 0.194460030777607
0.0387 0.194465586302298
0.0387 0.19447114182699
0.0387 0.194476697351681
0.0387 0.194482252876373
0.0387 0.194487808401064
0.0387 0.194493363925756
0.0387 0.194498919450447
0.0387 0.194504474975139
0.0387 0.194510030499831
0.0387 0.194515586024522
0.0387 0.194521141549214
0.0387 0.194526697073905
0.0387 0.194532252598597
0.0387 0.194537808123288
0.0387 0.19454336364798
0.0387 0.194548919172671
0.0387 0.194554474697363
0.0387 0.194560030222054
0.0387 0.194565585746746
0.0387 0.194571141271437
0.0387 0.194576696796129
0.0387 0.19458225232082
0.0387 0.194587807845512
0.0387 0.194593363370203
0.0387 0.194598918894895
0.0387 0.194604474419587
0.0387 0.194610029944278
0.0387 0.19461558546897
0.0387 0.194621140993661
0.0387 0.194626696518353
0.0387 0.194632252043044
0.0387 0.194637807567736
0.0387 0.194643363092427
0.0387 0.194648918617119
0.0387 0.19465447414181
0.0387 0.194660029666502
0.0387 0.194665585191193
0.0387 0.194671140715885
0.0387 0.194676696240576
0.0387 0.194682251765268
0.0387 0.194687807289959
0.0387 0.194693362814651
0.0387 0.194698918339343
0.0387 0.194704473864034
0.0387 0.194710029388726
0.0387 0.194715584913417
0.0387 0.194721140438109
0.0387 0.1947266959628
0.0387 0.194732251487492
0.0387 0.194737807012183
0.0387 0.194743362536875
0.0387 0.194748918061566
0.0387 0.194754473586258
0.0387 0.194760029110949
0.0387 0.194765584635641
0.0387 0.194771140160332
0.0387 0.194776695685024
0.0387 0.194782251209716
0.0387 0.194787806734407
0.0387 0.194793362259099
0.0387 0.19479891778379
0.0387 0.194804473308482
0.0387 0.194810028833173
0.0387 0.194815584357865
0.0387 0.194821139882556
0.0387 0.194826695407248
0.0387 0.194832250931939
0.0387 0.194837806456631
0.0387 0.194843361981322
0.0387 0.194848917506014
0.0387 0.194854473030705
0.0387 0.194860028555397
0.0387 0.194865584080088
0.0387 0.19487113960478
0.0387 0.194876695129471
0.0387 0.194882250654163
0.0387 0.194887806178855
0.0387 0.194893361703546
0.0387 0.194898917228238
0.0387 0.194904472752929
0.0387 0.194910028277621
0.0387 0.194915583802312
0.0387 0.194921139327004
0.0387 0.194926694851695
0.0387 0.194932250376387
0.0387 0.194937805901078
0.0387 0.19494336142577
0.0387 0.194948916950461
0.0387 0.194954472475153
0.0387 0.194960027999844
0.0387 0.194965583524536
0.0387 0.194971139049227
0.0387 0.194976694573919
0.0387 0.194982250098611
0.0387 0.194987805623302
0.0387 0.194993361147994
0.0387 0.194998916672685
0.0387 0.195004472197377
0.0387 0.195010027722068
0.0387 0.19501558324676
0.0387 0.195021138771451
0.0387 0.195026694296143
0.0387 0.195032249820834
0.0387 0.195037805345526
0.0387 0.195043360870217
0.0387 0.195048916394909
0.0387 0.1950544719196
0.0387 0.195060027444292
0.0387 0.195065582968983
0.0387 0.195071138493675
0.0387 0.195076694018367
0.0387 0.195082249543058
0.0387 0.19508780506775
0.0387 0.195093360592441
0.0387 0.195098916117133
0.0387 0.195104471641824
0.0387 0.195110027166516
0.0387 0.195115582691207
0.0387 0.195121138215899
0.0387 0.19512669374059
0.0387 0.195132249265282
0.0387 0.195137804789973
0.0387 0.195143360314665
0.0387 0.195148915839356
0.0387 0.195154471364048
0.0387 0.19516002688874
0.0387 0.195165582413431
0.0387 0.195171137938123
0.0387 0.195176693462814
0.0387 0.195182248987506
0.0387 0.195187804512197
0.0387 0.195193360036889
0.0387 0.19519891556158
0.0387 0.195204471086272
0.0387 0.195210026610963
0.0387 0.195215582135655
0.0387 0.195221137660346
0.0387 0.195226693185038
0.0387 0.195232248709729
0.0387 0.195237804234421
0.0387 0.195243359759112
0.0387 0.195248915283804
0.0387 0.195254470808495
0.0387 0.195260026333187
0.0387 0.195265581857879
0.0387 0.19527113738257
0.0387 0.195276692907262
0.0387 0.195282248431953
0.0387 0.195287803956645
0.0387 0.195293359481336
0.0387 0.195298915006028
0.0387 0.195304470530719
0.0387 0.195310026055411
0.0387 0.195315581580102
0.0387 0.195321137104794
0.0387 0.195326692629485
0.0387 0.195332248154177
0.0387 0.195337803678868
0.0387 0.19534335920356
0.0387 0.195348914728251
0.0387 0.195354470252943
0.0387 0.195360025777635
0.0387 0.195365581302326
0.0387 0.195371136827018
0.0387 0.195376692351709
0.0387 0.195382247876401
0.0387 0.195387803401092
0.0387 0.195393358925784
0.0387 0.195398914450475
0.0387 0.195404469975167
0.0387 0.195410025499858
0.0387 0.19541558102455
0.0387 0.195421136549241
0.0387 0.195426692073933
0.0387 0.195432247598624
0.0387 0.195437803123316
0.0387 0.195443358648007
0.0387 0.195448914172699
0.0387 0.195454469697391
0.0387 0.195460025222082
0.0387 0.195465580746774
0.0387 0.195471136271465
0.0387 0.195476691796157
0.0387 0.195482247320848
0.0387 0.19548780284554
0.0387 0.195493358370231
0.0387 0.195498913894923
0.0387 0.195504469419614
0.0387 0.195510024944306
0.0387 0.195515580468997
0.0387 0.195521135993689
0.0387 0.19552669151838
0.0387 0.195532247043072
0.0387 0.195537802567763
0.0387 0.195543358092455
0.0387 0.195548913617147
0.0387 0.195554469141838
0.0387 0.19556002466653
0.0387 0.195565580191221
0.0387 0.195571135715913
0.0387 0.195576691240604
0.0387 0.195582246765296
0.0387 0.195587802289987
0.0387 0.195593357814679
0.0387 0.19559891333937
0.0387 0.195604468864062
0.0387 0.195610024388753
0.0387 0.195615579913445
0.0387 0.195621135438136
0.0387 0.195626690962828
0.0387 0.195632246487519
0.0387 0.195637802012211
0.0387 0.195643357536903
0.0387 0.195648913061594
0.0387 0.195654468586286
0.0387 0.195660024110977
0.0387 0.195665579635669
0.0387 0.19567113516036
0.0387 0.195676690685052
0.0387 0.195682246209743
0.0387 0.195687801734435
0.0387 0.195693357259126
0.0387 0.195698912783818
0.0387 0.195704468308509
0.0387 0.195710023833201
0.0387 0.195715579357892
0.0387 0.195721134882584
0.0387 0.195726690407275
0.0387 0.195732245931967
0.0387 0.195737801456659
0.0387 0.19574335698135
0.0387 0.195748912506042
0.0387 0.195754468030733
0.0387 0.195760023555425
0.0387 0.195765579080116
0.0387 0.195771134604808
0.0387 0.195776690129499
0.0387 0.195782245654191
0.0387 0.195787801178882
0.0387 0.195793356703574
0.0387 0.195798912228265
0.0387 0.195804467752957
0.0387 0.195810023277648
0.0387 0.19581557880234
0.0387 0.195821134327032
0.0387 0.195826689851723
0.0387 0.195832245376415
0.0387 0.195837800901106
0.0387 0.195843356425798
0.0387 0.195848911950489
0.0387 0.195854467475181
0.0387 0.195860022999872
0.0387 0.195865578524564
0.0387 0.195871134049255
0.0387 0.195876689573947
0.0387 0.195882245098638
0.0387 0.19588780062333
0.0387 0.195893356148021
0.0387 0.195898911672713
0.0387 0.195904467197404
0.0387 0.195910022722096
0.0387 0.195915578246787
0.0387 0.195921133771479
0.0387 0.195926689296171
0.0387 0.195932244820862
0.0387 0.195937800345554
0.0387 0.195943355870245
0.0387 0.195948911394937
0.0387 0.195954466919628
0.0387 0.19596002244432
0.0387 0.195965577969011
0.0387 0.195971133493703
0.0387 0.195976689018394
0.0387 0.195982244543086
0.0387 0.195987800067777
0.0387 0.195993355592469
0.0387 0.19599891111716
0.0387 0.196004466641852
0.0387 0.196010022166544
0.0387 0.196015577691235
0.0387 0.196021133215927
0.0387 0.196026688740618
0.0387 0.19603224426531
0.0387 0.196037799790001
0.0387 0.196043355314693
0.0387 0.196048910839384
0.0387 0.196054466364076
0.0387 0.196060021888767
0.0387 0.196065577413459
0.0387 0.19607113293815
0.0387 0.196076688462842
0.0387 0.196082243987533
0.0387 0.196087799512225
0.0387 0.196093355036916
0.0387 0.196098910561608
0.0387 0.1961044660863
0.0387 0.196110021610991
0.0387 0.196115577135683
0.0387 0.196121132660374
0.0387 0.196126688185066
0.0387 0.196132243709757
0.0387 0.196137799234449
0.0387 0.19614335475914
0.0387 0.196148910283832
0.0387 0.196154465808523
0.0387 0.196160021333215
0.0387 0.196165576857906
0.0387 0.196171132382598
0.0387 0.196176687907289
0.0387 0.196182243431981
0.0387 0.196187798956672
0.0387 0.196193354481364
0.0387 0.196198910006056
0.0387 0.196204465530747
0.0387 0.196210021055439
0.0387 0.19621557658013
0.0387 0.196221132104822
0.0387 0.196226687629513
0.0387 0.196232243154205
0.0387 0.196237798678896
0.0387 0.196243354203588
0.0387 0.196248909728279
0.0387 0.196254465252971
0.0387 0.196260020777662
0.0387 0.196265576302354
0.0387 0.196271131827045
0.0387 0.196276687351737
0.0387 0.196282242876428
0.0387 0.19628779840112
0.0387 0.196293353925811
0.0387 0.196298909450503
0.0387 0.196304464975195
0.0387 0.196310020499886
0.0387 0.196315576024578
0.0387 0.196321131549269
0.0387 0.196326687073961
0.0387 0.196332242598652
0.0387 0.196337798123344
0.0387 0.196343353648035
0.0387 0.196348909172727
0.0387 0.196354464697418
0.0387 0.19636002022211
0.0387 0.196365575746801
0.0387 0.196371131271493
0.0387 0.196376686796184
0.0387 0.196382242320876
0.0387 0.196387797845568
0.0387 0.196393353370259
0.0387 0.196398908894951
0.0387 0.196404464419642
0.0387 0.196410019944334
0.0387 0.196415575469025
0.0387 0.196421130993717
0.0387 0.196426686518408
0.0387 0.1964322420431
0.0387 0.196437797567791
0.0387 0.196443353092483
0.0387 0.196448908617174
0.0387 0.196454464141866
0.0387 0.196460019666557
0.0387 0.196465575191249
0.0387 0.19647113071594
0.0387 0.196476686240632
0.0387 0.196482241765324
0.0387 0.196487797290015
0.0387 0.196493352814707
0.0387 0.196498908339398
0.0387 0.19650446386409
0.0387 0.196510019388781
0.0387 0.196515574913473
0.0387 0.196521130438164
0.0387 0.196526685962856
0.0387 0.196532241487547
0.0387 0.196537797012239
0.0387 0.19654335253693
0.0387 0.196548908061622
0.0387 0.196554463586313
0.0387 0.196560019111005
0.0387 0.196565574635696
0.0387 0.196571130160388
0.0387 0.19657668568508
0.0387 0.196582241209771
0.0387 0.196587796734463
0.0387 0.196593352259154
0.0387 0.196598907783846
0.0387 0.196604463308537
0.0387 0.196610018833229
0.0387 0.19661557435792
0.0387 0.196621129882612
0.0387 0.196626685407303
0.0387 0.196632240931995
0.0387 0.196637796456686
0.0387 0.196643351981378
0.0387 0.196648907506069
0.0387 0.196654463030761
0.0387 0.196660018555452
0.0387 0.196665574080144
0.0387 0.196671129604836
0.0387 0.196676685129527
0.0387 0.196682240654219
0.0387 0.19668779617891
0.0387 0.196693351703602
0.0387 0.196698907228293
0.0387 0.196704462752985
0.0387 0.196710018277676
0.0387 0.196715573802368
0.0387 0.196721129327059
0.0387 0.196726684851751
0.0387 0.196732240376442
0.0387 0.196737795901134
0.0387 0.196743351425825
0.0387 0.196748906950517
0.0387 0.196754462475208
0.0387 0.1967600179999
0.0387 0.196765573524592
0.0387 0.196771129049283
0.0387 0.196776684573975
0.0387 0.196782240098666
0.0387 0.196787795623358
0.0387 0.196793351148049
0.0387 0.196798906672741
0.0387 0.196804462197432
0.0387 0.196810017722124
0.0387 0.196815573246815
0.0387 0.196821128771507
0.0387 0.196826684296198
0.0387 0.19683223982089
0.0387 0.196837795345581
0.0387 0.196843350870273
0.0387 0.196848906394964
0.0387 0.196854461919656
0.0387 0.196860017444348
0.0387 0.196865572969039
0.0387 0.196871128493731
0.0387 0.196876684018422
0.0387 0.196882239543114
0.0387 0.196887795067805
0.0387 0.196893350592497
0.0387 0.196898906117188
0.0387 0.19690446164188
0.0387 0.196910017166571
0.0387 0.196915572691263
0.0387 0.196921128215954
0.0387 0.196926683740646
0.0387 0.196932239265337
0.0387 0.196937794790029
0.0387 0.19694335031472
0.0387 0.196948905839412
0.0387 0.196954461364104
0.0387 0.196960016888795
0.0387 0.196965572413487
0.0387 0.196971127938178
0.0387 0.19697668346287
0.0387 0.196982238987561
0.0387 0.196987794512253
0.0387 0.196993350036944
0.0387 0.196998905561636
0.0387 0.197004461086327
0.0387 0.197010016611019
0.0387 0.19701557213571
0.0387 0.197021127660402
0.0387 0.197026683185093
0.0387 0.197032238709785
0.0387 0.197037794234476
0.0387 0.197043349759168
0.0387 0.19704890528386
0.0387 0.197054460808551
0.0387 0.197060016333243
0.0387 0.197065571857934
0.0387 0.197071127382626
0.0387 0.197076682907317
0.0387 0.197082238432009
0.0387 0.1970877939567
0.0387 0.197093349481392
0.0387 0.197098905006083
0.0387 0.197104460530775
0.0387 0.197110016055466
0.0387 0.197115571580158
0.0387 0.197121127104849
0.0387 0.197126682629541
0.0387 0.197132238154232
0.0387 0.197137793678924
0.0387 0.197143349203616
0.0387 0.197148904728307
0.0387 0.197154460252999
0.0387 0.19716001577769
0.0387 0.197165571302382
0.0387 0.197171126827073
0.0387 0.197176682351765
0.0387 0.197182237876456
0.0387 0.197187793401148
0.0387 0.197193348925839
0.0387 0.197198904450531
0.0387 0.197204459975222
0.0387 0.197210015499914
0.0387 0.197215571024605
0.0387 0.197221126549297
0.0387 0.197226682073988
0.0387 0.19723223759868
0.0387 0.197237793123372
0.0387 0.197243348648063
0.0388 0.197248904172755
0.0388 0.197254459697446
0.0388 0.197260015222138
0.0388 0.197265570746829
0.0388 0.197271126271521
0.0388 0.197276681796212
0.0388 0.197282237320904
0.0388 0.197287792845595
0.0388 0.197293348370287
0.0388 0.197298903894978
0.0388 0.19730445941967
0.0388 0.197310014944361
0.0388 0.197315570469053
0.0388 0.197321125993744
0.0388 0.197326681518436
0.0388 0.197332237043127
0.0388 0.197337792567819
0.0388 0.197343348092511
0.0388 0.197348903617202
0.0388 0.197354459141894
0.0388 0.197360014666585
0.0388 0.197365570191277
0.0388 0.197371125715968
0.0388 0.19737668124066
0.0388 0.197382236765351
0.0388 0.197387792290043
0.0388 0.197393347814734
0.0388 0.197398903339426
0.0388 0.197404458864117
0.0388 0.197410014388809
0.0388 0.1974155699135
0.0388 0.197421125438192
0.0388 0.197426680962884
0.0388 0.197432236487575
0.0388 0.197437792012267
0.0388 0.197443347536958
0.0388 0.19744890306165
0.0388 0.197454458586341
0.0388 0.197460014111033
0.0388 0.197465569635724
0.0388 0.197471125160416
0.0388 0.197476680685107
0.0388 0.197482236209799
0.0388 0.19748779173449
0.0388 0.197493347259182
0.0388 0.197498902783873
0.0388 0.197504458308565
0.0388 0.197510013833256
0.0388 0.197515569357948
0.0388 0.19752112488264
0.0388 0.197526680407331
0.0388 0.197532235932023
0.0388 0.197537791456714
0.0388 0.197543346981406
0.0388 0.197548902506097
0.0388 0.197554458030789
0.0388 0.19756001355548
0.0388 0.197565569080172
0.0388 0.197571124604863
0.0388 0.197576680129555
0.0388 0.197582235654246
0.0388 0.197587791178938
0.0388 0.197593346703629
0.0388 0.197598902228321
0.0388 0.197604457753012
0.0388 0.197610013277704
0.0388 0.197615568802396
0.0388 0.197621124327087
0.0388 0.197626679851779
0.0388 0.19763223537647
0.0388 0.197637790901162
0.0388 0.197643346425853
0.0388 0.197648901950545
0.0388 0.197654457475236
0.0388 0.197660012999928
0.0388 0.197665568524619
0.0388 0.197671124049311
0.0388 0.197676679574002
0.0388 0.197682235098694
0.0388 0.197687790623385
0.0388 0.197693346148077
0.0388 0.197698901672768
0.0388 0.19770445719746
0.0388 0.197710012722152
0.0388 0.197715568246843
0.0388 0.197721123771535
0.0388 0.197726679296226
0.0388 0.197732234820918
0.0388 0.197737790345609
0.0388 0.197743345870301
0.0388 0.197748901394992
0.0388 0.197754456919684
0.0388 0.197760012444375
0.0388 0.197765567969067
0.0388 0.197771123493758
0.0388 0.19777667901845
0.0388 0.197782234543141
0.0388 0.197787790067833
0.0388 0.197793345592524
0.0388 0.197798901117216
0.0388 0.197804456641908
0.0388 0.197810012166599
0.0388 0.197815567691291
0.0388 0.197821123215982
0.0388 0.197826678740674
0.0388 0.197832234265365
0.0388 0.197837789790057
0.0388 0.197843345314748
0.0388 0.19784890083944
0.0388 0.197854456364131
0.0388 0.197860011888823
0.0388 0.197865567413514
0.0388 0.197871122938206
0.0388 0.197876678462897
0.0388 0.197882233987589
0.0388 0.19788778951228
0.0388 0.197893345036972
0.0388 0.197898900561664
0.0388 0.197904456086355
0.0388 0.197910011611047
0.0388 0.197915567135738
0.0388 0.19792112266043
0.0388 0.197926678185121
0.0388 0.197932233709813
0.0388 0.197937789234504
0.0388 0.197943344759196
0.0388 0.197948900283887
0.0388 0.197954455808579
0.0388 0.19796001133327
0.0388 0.197965566857962
0.0388 0.197971122382653
0.0388 0.197976677907345
0.0388 0.197982233432036
0.0388 0.197987788956728
0.0388 0.19799334448142
0.0388 0.197998900006111
0.0388 0.198004455530803
0.0388 0.198010011055494
0.0388 0.198015566580186
0.0388 0.198021122104877
0.0388 0.198026677629569
0.0388 0.19803223315426
0.0388 0.198037788678952
0.0388 0.198043344203643
0.0388 0.198048899728335
0.0388 0.198054455253026
0.0388 0.198060010777718
0.0388 0.198065566302409
0.0388 0.198071121827101
0.0388 0.198076677351792
0.0388 0.198082232876484
0.0388 0.198087788401176
0.0388 0.198093343925867
0.0388 0.198098899450559
0.0388 0.19810445497525
0.0388 0.198110010499942
0.0388 0.198115566024633
0.0388 0.198121121549325
0.0388 0.198126677074016
0.0388 0.198132232598708
0.0388 0.198137788123399
0.0388 0.198143343648091
0.0388 0.198148899172782
0.0388 0.198154454697474
0.0388 0.198160010222165
0.0388 0.198165565746857
0.0388 0.198171121271548
0.0388 0.19817667679624
0.0388 0.198182232320932
0.0388 0.198187787845623
0.0388 0.198193343370315
0.0388 0.198198898895006
0.0388 0.198204454419698
0.0388 0.198210009944389
0.0388 0.198215565469081
0.0388 0.198221120993772
0.0388 0.198226676518464
0.0388 0.198232232043155
0.0388 0.198237787567847
0.0388 0.198243343092538
0.0388 0.19824889861723
0.0388 0.198254454141921
0.0388 0.198260009666613
0.0388 0.198265565191304
0.0388 0.198271120715996
0.0388 0.198276676240688
0.0388 0.198282231765379
0.0388 0.198287787290071
0.0388 0.198293342814762
0.0388 0.198298898339454
0.0388 0.198304453864145
0.0388 0.198310009388837
0.0388 0.198315564913528
0.0388 0.19832112043822
0.0388 0.198326675962911
0.0388 0.198332231487603
0.0388 0.198337787012294
0.0388 0.198343342536986
0.0388 0.198348898061677
0.0388 0.198354453586369
0.0388 0.19836000911106
0.0388 0.198365564635752
0.0388 0.198371120160444
0.0388 0.198376675685135
0.0388 0.198382231209827
0.0388 0.198387786734518
0.0388 0.19839334225921
0.0388 0.198398897783901
0.0388 0.198404453308593
0.0388 0.198410008833284
0.0388 0.198415564357976
0.0388 0.198421119882667
0.0388 0.198426675407359
0.0388 0.19843223093205
0.0388 0.198437786456742
0.0388 0.198443341981433
0.0388 0.198448897506125
0.0388 0.198454453030816
0.0388 0.198460008555508
0.0388 0.1984655640802
0.0388 0.198471119604891
0.0388 0.198476675129583
0.0388 0.198482230654274
0.0388 0.198487786178966
0.0388 0.198493341703657
0.0388 0.198498897228349
0.0388 0.19850445275304
0.0388 0.198510008277732
0.0388 0.198515563802423
0.0388 0.198521119327115
0.0388 0.198526674851806
0.0388 0.198532230376498
0.0388 0.198537785901189
0.0388 0.198543341425881
0.0388 0.198548896950572
0.0388 0.198554452475264
0.0388 0.198560007999956
0.0388 0.198565563524647
0.0388 0.198571119049339
0.0388 0.19857667457403
0.0388 0.198582230098722
0.0388 0.198587785623413
0.0388 0.198593341148105
0.0388 0.198598896672796
0.0388 0.198604452197488
0.0388 0.198610007722179
0.0388 0.198615563246871
0.0388 0.198621118771562
0.0388 0.198626674296254
0.0388 0.198632229820945
0.0388 0.198637785345637
0.0388 0.198643340870328
0.0388 0.19864889639502
0.0388 0.198654451919712
0.0388 0.198660007444403
0.0388 0.198665562969095
0.0388 0.198671118493786
0.0388 0.198676674018478
0.0388 0.198682229543169
0.0388 0.198687785067861
0.0388 0.198693340592552
0.0388 0.198698896117244
0.0388 0.198704451641935
0.0388 0.198710007166627
0.0388 0.198715562691318
0.0388 0.19872111821601
0.0388 0.198726673740701
0.0388 0.198732229265393
0.0388 0.198737784790084
0.0388 0.198743340314776
0.0388 0.198748895839468
0.0388 0.198754451364159
0.0388 0.198760006888851
0.0388 0.198765562413542
0.0388 0.198771117938234
0.0388 0.198776673462925
0.0388 0.198782228987617
0.0388 0.198787784512308
0.0388 0.198793340037
0.0388 0.198798895561691
0.0388 0.198804451086383
0.0388 0.198810006611074
0.0388 0.198815562135766
0.0388 0.198821117660457
0.0388 0.198826673185149
0.0388 0.19883222870984
0.0388 0.198837784234532
0.0388 0.198843339759224
0.0388 0.198848895283915
0.0388 0.198854450808607
0.0388 0.198860006333298
0.0388 0.19886556185799
0.0388 0.198871117382681
0.0388 0.198876672907373
0.0388 0.198882228432064
0.0388 0.198887783956756
0.0388 0.198893339481447
0.0388 0.198898895006139
0.0388 0.19890445053083
0.0388 0.198910006055522
0.0388 0.198915561580213
0.0388 0.198921117104905
0.0388 0.198926672629596
0.0388 0.198932228154288
0.0388 0.19893778367898
0.0388 0.198943339203671
0.0388 0.198948894728363
0.0388 0.198954450253054
0.0388 0.198960005777746
0.0388 0.198965561302437
0.0388 0.198971116827129
0.0388 0.19897667235182
0.0388 0.198982227876512
0.0388 0.198987783401203
0.0388 0.198993338925895
0.0388 0.198998894450586
0.0388 0.199004449975278
0.0388 0.199010005499969
0.0388 0.199015561024661
0.0388 0.199021116549353
0.0388 0.199026672074044
0.0388 0.199032227598736
0.0388 0.199037783123427
0.0388 0.199043338648119
0.0388 0.19904889417281
0.0388 0.199054449697502
0.0388 0.199060005222193
0.0388 0.199065560746885
0.0388 0.199071116271576
0.0388 0.199076671796268
0.0388 0.199082227320959
0.0388 0.199087782845651
0.0388 0.199093338370342
0.0388 0.199098893895034
0.0388 0.199104449419725
0.0388 0.199110004944417
0.0388 0.199115560469108
0.0388 0.1991211159938
0.0388 0.199126671518492
0.0388 0.199132227043183
0.0388 0.199137782567875
0.0388 0.199143338092566
0.0388 0.199148893617258
0.0388 0.199154449141949
0.0388 0.199160004666641
0.0388 0.199165560191332
0.0388 0.199171115716024
0.0388 0.199176671240715
0.0388 0.199182226765407
0.0388 0.199187782290098
0.0388 0.19919333781479
0.0388 0.199198893339481
0.0388 0.199204448864173
0.0388 0.199210004388864
0.0388 0.199215559913556
0.0388 0.199221115438248
0.0388 0.199226670962939
0.0388 0.199232226487631
0.0388 0.199237782012322
0.0388 0.199243337537014
0.0388 0.199248893061705
0.0388 0.199254448586397
0.0388 0.199260004111088
0.0388 0.19926555963578
0.0388 0.199271115160471
0.0388 0.199276670685163
0.0388 0.199282226209854
0.0388 0.199287781734546
0.0388 0.199293337259237
0.0388 0.199298892783929
0.0388 0.19930444830862
0.0388 0.199310003833312
0.0388 0.199315559358004
0.0388 0.199321114882695
0.0388 0.199326670407387
0.0388 0.199332225932078
0.0388 0.19933778145677
0.0388 0.199343336981461
0.0388 0.199348892506153
0.0388 0.199354448030844
0.0388 0.199360003555536
0.0388 0.199365559080227
0.0388 0.199371114604919
0.0388 0.19937667012961
0.0388 0.199382225654302
0.0388 0.199387781178993
0.0388 0.199393336703685
0.0388 0.199398892228377
0.0388 0.199404447753068
0.0388 0.19941000327776
0.0388 0.199415558802451
0.0388 0.199421114327143
0.0388 0.199426669851834
0.0388 0.199432225376526
0.0388 0.199437780901217
0.0388 0.199443336425909
0.0388 0.1994488919506
0.0388 0.199454447475292
0.0388 0.199460002999983
0.0388 0.199465558524675
0.0388 0.199471114049366
0.0388 0.199476669574058
0.0388 0.199482225098749
0.0388 0.199487780623441
0.0388 0.199493336148132
0.0388 0.199498891672824
0.0388 0.199504447197516
0.0388 0.199510002722207
0.0388 0.199515558246899
0.0388 0.19952111377159
0.0388 0.199526669296282
0.0388 0.199532224820973
0.0388 0.199537780345665
0.0388 0.199543335870356
0.0388 0.199548891395048
0.0388 0.199554446919739
0.0388 0.199560002444431
0.0388 0.199565557969122
0.0388 0.199571113493814
0.0388 0.199576669018505
0.0388 0.199582224543197
0.0388 0.199587780067888
0.0388 0.19959333559258
0.0388 0.199598891117272
0.0388 0.199604446641963
0.0388 0.199610002166655
0.0388 0.199615557691346
0.0388 0.199621113216038
0.0388 0.199626668740729
0.0388 0.199632224265421
0.0388 0.199637779790112
0.0388 0.199643335314804
0.0388 0.199648890839495
0.0388 0.199654446364187
0.0388 0.199660001888878
0.0388 0.19966555741357
0.0388 0.199671112938261
0.0388 0.199676668462953
0.0388 0.199682223987645
0.0388 0.199687779512336
0.0388 0.199693335037028
0.0388 0.199698890561719
0.0388 0.199704446086411
0.0388 0.199710001611102
0.0388 0.199715557135794
0.0388 0.199721112660485
0.0388 0.199726668185177
0.0388 0.199732223709868
0.0388 0.19973777923456
0.0388 0.199743334759251
0.0388 0.199748890283943
0.0388 0.199754445808634
0.0388 0.199760001333326
0.0388 0.199765556858017
0.0388 0.199771112382709
0.0388 0.199776667907401
0.0388 0.199782223432092
0.0388 0.199787778956784
0.0388 0.199793334481475
0.0388 0.199798890006167
0.0388 0.199804445530858
0.0388 0.19981000105555
0.0388 0.199815556580241
0.0388 0.199821112104933
0.0388 0.199826667629624
0.0388 0.199832223154316
0.0388 0.199837778679007
0.0388 0.199843334203699
0.0388 0.19984888972839
0.0388 0.199854445253082
0.0388 0.199860000777773
0.0388 0.199865556302465
0.0388 0.199871111827157
0.0388 0.199876667351848
0.0388 0.19988222287654
0.0388 0.199887778401231
0.0388 0.199893333925923
0.0388 0.199898889450614
0.0388 0.199904444975306
0.0388 0.199910000499997
0.0388 0.199915556024689
0.0388 0.19992111154938
0.0388 0.199926667074072
0.0388 0.199932222598763
0.0388 0.199937778123455
0.0388 0.199943333648146
0.0388 0.199948889172838
0.0388 0.199954444697529
0.0388 0.199960000222221
0.0388 0.199965555746912
0.0388 0.199971111271604
0.0388 0.199976666796296
0.0388 0.199982222320987
0.0388 0.199987777845679
0.0388 0.19999333337037
0.0388 0.199998888895062
0.0388 0.200004444419753
0.0388 0.200009999944445
0.0388 0.200015555469136
0.0388 0.200021110993828
0.0388 0.200026666518519
0.0388 0.200032222043211
0.0388 0.200037777567902
0.0388 0.200043333092594
0.0388 0.200048888617285
0.0388 0.200054444141977
0.0388 0.200059999666669
0.0388 0.20006555519136
0.0388 0.200071110716052
0.0388 0.200076666240743
0.0388 0.200082221765435
0.0388 0.200087777290126
0.0388 0.200093332814818
0.0388 0.200098888339509
0.0388 0.200104443864201
0.0388 0.200109999388892
0.0388 0.200115554913584
0.0388 0.200121110438275
0.0388 0.200126665962967
0.0388 0.200132221487658
0.0388 0.20013777701235
0.0388 0.200143332537041
0.0388 0.200148888061733
0.0388 0.200154443586425
0.0388 0.200159999111116
0.0388 0.200165554635808
0.0388 0.200171110160499
0.0388 0.200176665685191
0.0388 0.200182221209882
0.0388 0.200187776734574
0.0388 0.200193332259265
0.0388 0.200198887783957
0.0388 0.200204443308648
0.0388 0.20020999883334
0.0388 0.200215554358031
0.0388 0.200221109882723
0.0388 0.200226665407414
0.0388 0.200232220932106
0.0388 0.200237776456797
0.0388 0.200243331981489
0.0388 0.200248887506181
0.0388 0.200254443030872
0.0388 0.200259998555564
0.0388 0.200265554080255
0.0388 0.200271109604947
0.0388 0.200276665129638
0.0388 0.20028222065433
0.0388 0.200287776179021
0.0388 0.200293331703713
0.0388 0.200298887228404
0.0388 0.200304442753096
0.0388 0.200309998277787
0.0388 0.200315553802479
0.0388 0.20032110932717
0.0388 0.200326664851862
0.0388 0.200332220376553
0.0388 0.200337775901245
0.0388 0.200343331425936
0.0388 0.200348886950628
0.0388 0.20035444247532
0.0388 0.200359998000011
0.0388 0.200365553524703
0.0388 0.200371109049394
0.0388 0.200376664574086
0.0388 0.200382220098777
0.0388 0.200387775623469
0.0388 0.20039333114816
0.0388 0.200398886672852
0.0388 0.200404442197543
0.0388 0.200409997722235
0.0388 0.200415553246926
0.0388 0.200421108771618
0.0389 0.200426664296309
0.0389 0.200432219821001
0.0389 0.200437775345693
0.0389 0.200443330870384
0.0389 0.200448886395076
0.0389 0.200454441919767
0.0389 0.200459997444459
0.0389 0.20046555296915
0.0389 0.200471108493842
0.0389 0.200476664018533
0.0389 0.200482219543225
0.0389 0.200487775067916
0.0389 0.200493330592608
0.0389 0.200498886117299
0.0389 0.200504441641991
0.0389 0.200509997166682
0.0389 0.200515552691374
0.0389 0.200521108216065
0.0389 0.200526663740757
0.0389 0.200532219265448
0.0389 0.20053777479014
0.0389 0.200543330314832
0.0389 0.200548885839523
0.0389 0.200554441364215
0.0389 0.200559996888906
0.0389 0.200565552413598
0.0389 0.200571107938289
0.0389 0.200576663462981
0.0389 0.200582218987672
0.0389 0.200587774512364
0.0389 0.200593330037055
0.0389 0.200598885561747
0.0389 0.200604441086438
0.0389 0.20060999661113
0.0389 0.200615552135821
0.0389 0.200621107660513
0.0389 0.200626663185205
0.0389 0.200632218709896
0.0389 0.200637774234588
0.0389 0.200643329759279
0.0389 0.200648885283971
0.0389 0.200654440808662
0.0389 0.200659996333354
0.0389 0.200665551858045
0.0389 0.200671107382737
0.0389 0.200676662907428
0.0389 0.20068221843212
0.0389 0.200687773956811
0.0389 0.200693329481503
0.0389 0.200698885006194
0.0389 0.200704440530886
0.0389 0.200709996055577
0.0389 0.200715551580269
0.0389 0.200721107104961
0.0389 0.200726662629652
0.0389 0.200732218154344
0.0389 0.200737773679035
0.0389 0.200743329203727
0.0389 0.200748884728418
0.0389 0.20075444025311
0.0389 0.200759995777801
0.0389 0.200765551302493
0.0389 0.200771106827184
0.0389 0.200776662351876
0.0389 0.200782217876567
0.0389 0.200787773401259
0.0389 0.20079332892595
0.0389 0.200798884450642
0.0389 0.200804439975333
0.0389 0.200809995500025
0.0389 0.200815551024717
0.0389 0.200821106549408
0.0389 0.2008266620741
0.0389 0.200832217598791
0.0389 0.200837773123483
0.0389 0.200843328648174
0.0389 0.200848884172866
0.0389 0.200854439697557
0.0389 0.200859995222249
0.0389 0.20086555074694
0.0389 0.200871106271632
0.0389 0.200876661796323
0.0389 0.200882217321015
0.0389 0.200887772845706
0.0389 0.200893328370398
0.0389 0.200898883895089
0.0389 0.200904439419781
0.0389 0.200909994944473
0.0389 0.200915550469164
0.0389 0.200921105993856
0.0389 0.200926661518547
0.0389 0.200932217043239
0.0389 0.20093777256793
0.0389 0.200943328092622
0.0389 0.200948883617313
0.0389 0.200954439142005
0.0389 0.200959994666696
0.0389 0.200965550191388
0.0389 0.200971105716079
0.0389 0.200976661240771
0.0389 0.200982216765462
0.0389 0.200987772290154
0.0389 0.200993327814845
0.0389 0.200998883339537
0.0389 0.201004438864229
0.0389 0.20100999438892
0.0389 0.201015549913612
0.0389 0.201021105438303
0.0389 0.201026660962995
0.0389 0.201032216487686
0.0389 0.201037772012378
0.0389 0.201043327537069
0.0389 0.201048883061761
0.0389 0.201054438586452
0.0389 0.201059994111144
0.0389 0.201065549635835
0.0389 0.201071105160527
0.0389 0.201076660685218
0.0389 0.20108221620991
0.0389 0.201087771734601
0.0389 0.201093327259293
0.0389 0.201098882783985
0.0389 0.201104438308676
0.0389 0.201109993833368
0.0389 0.201115549358059
0.0389 0.201121104882751
0.0389 0.201126660407442
0.0389 0.201132215932134
0.0389 0.201137771456825
0.0389 0.201143326981517
0.0389 0.201148882506208
0.0389 0.2011544380309
0.0389 0.201159993555591
0.0389 0.201165549080283
0.0389 0.201171104604974
0.0389 0.201176660129666
0.0389 0.201182215654357
0.0389 0.201187771179049
0.0389 0.201193326703741
0.0389 0.201198882228432
0.0389 0.201204437753124
0.0389 0.201209993277815
0.0389 0.201215548802507
0.0389 0.201221104327198
0.0389 0.20122665985189
0.0389 0.201232215376581
0.0389 0.201237770901273
0.0389 0.201243326425964
0.0389 0.201248881950656
0.0389 0.201254437475347
0.0389 0.201259993000039
0.0389 0.20126554852473
0.0389 0.201271104049422
0.0389 0.201276659574113
0.0389 0.201282215098805
0.0389 0.201287770623497
0.0389 0.201293326148188
0.0389 0.20129888167288
0.0389 0.201304437197571
0.0389 0.201309992722263
0.0389 0.201315548246954
0.0389 0.201321103771646
0.0389 0.201326659296337
0.0389 0.201332214821029
0.0389 0.20133777034572
0.0389 0.201343325870412
0.0389 0.201348881395103
0.0389 0.201354436919795
0.0389 0.201359992444486
0.0389 0.201365547969178
0.0389 0.201371103493869
0.0389 0.201376659018561
0.0389 0.201382214543253
0.0389 0.201387770067944
0.0389 0.201393325592636
0.0389 0.201398881117327
0.0389 0.201404436642019
0.0389 0.20140999216671
0.0389 0.201415547691402
0.0389 0.201421103216093
0.0389 0.201426658740785
0.0389 0.201432214265476
0.0389 0.201437769790168
0.0389 0.201443325314859
0.0389 0.201448880839551
0.0389 0.201454436364242
0.0389 0.201459991888934
0.0389 0.201465547413625
0.0389 0.201471102938317
0.0389 0.201476658463009
0.0389 0.2014822139877
0.0389 0.201487769512392
0.0389 0.201493325037083
0.0389 0.201498880561775
0.0389 0.201504436086466
0.0389 0.201509991611158
0.0389 0.201515547135849
0.0389 0.201521102660541
0.0389 0.201526658185232
0.0389 0.201532213709924
0.0389 0.201537769234615
0.0389 0.201543324759307
0.0389 0.201548880283998
0.0389 0.20155443580869
0.0389 0.201559991333381
0.0389 0.201565546858073
0.0389 0.201571102382765
0.0389 0.201576657907456
0.0389 0.201582213432148
0.0389 0.201587768956839
0.0389 0.201593324481531
0.0389 0.201598880006222
0.0389 0.201604435530914
0.0389 0.201609991055605
0.0389 0.201615546580297
0.0389 0.201621102104988
0.0389 0.20162665762968
0.0389 0.201632213154371
0.0389 0.201637768679063
0.0389 0.201643324203754
0.0389 0.201648879728446
0.0389 0.201654435253137
0.0389 0.201659990777829
0.0389 0.201665546302521
0.0389 0.201671101827212
0.0389 0.201676657351904
0.0389 0.201682212876595
0.0389 0.201687768401287
0.0389 0.201693323925978
0.0389 0.20169887945067
0.0389 0.201704434975361
0.0389 0.201709990500053
0.0389 0.201715546024744
0.0389 0.201721101549436
0.0389 0.201726657074127
0.0389 0.201732212598819
0.0389 0.20173776812351
0.0389 0.201743323648202
0.0389 0.201748879172893
0.0389 0.201754434697585
0.0389 0.201759990222277
0.0389 0.201765545746968
0.0389 0.20177110127166
0.0389 0.201776656796351
0.0389 0.201782212321043
0.0389 0.201787767845734
0.0389 0.201793323370426
0.0389 0.201798878895117
0.0389 0.201804434419809
0.0389 0.2018099899445
0.0389 0.201815545469192
0.0389 0.201821100993883
0.0389 0.201826656518575
0.0389 0.201832212043266
0.0389 0.201837767567958
0.0389 0.201843323092649
0.0389 0.201848878617341
0.0389 0.201854434142033
0.0389 0.201859989666724
0.0389 0.201865545191416
0.0389 0.201871100716107
0.0389 0.201876656240799
0.0389 0.20188221176549
0.0389 0.201887767290182
0.0389 0.201893322814873
0.0389 0.201898878339565
0.0389 0.201904433864256
0.0389 0.201909989388948
0.0389 0.201915544913639
0.0389 0.201921100438331
0.0389 0.201926655963022
0.0389 0.201932211487714
0.0389 0.201937767012405
0.0389 0.201943322537097
0.0389 0.201948878061789
0.0389 0.20195443358648
0.0389 0.201959989111172
0.0389 0.201965544635863
0.0389 0.201971100160555
0.0389 0.201976655685246
0.0389 0.201982211209938
0.0389 0.201987766734629
0.0389 0.201993322259321
0.0389 0.201998877784012
0.0389 0.202004433308704
0.0389 0.202009988833395
0.0389 0.202015544358087
0.0389 0.202021099882778
0.0389 0.20202665540747
0.0389 0.202032210932161
0.0389 0.202037766456853
0.0389 0.202043321981545
0.0389 0.202048877506236
0.0389 0.202054433030928
0.0389 0.202059988555619
0.0389 0.202065544080311
0.0389 0.202071099605002
0.0389 0.202076655129694
0.0389 0.202082210654385
0.0389 0.202087766179077
0.0389 0.202093321703768
0.0389 0.20209887722846
0.0389 0.202104432753151
0.0389 0.202109988277843
0.0389 0.202115543802534
0.0389 0.202121099327226
0.0389 0.202126654851917
0.0389 0.202132210376609
0.0389 0.202137765901301
0.0389 0.202143321425992
0.0389 0.202148876950684
0.0389 0.202154432475375
0.0389 0.202159988000067
0.0389 0.202165543524758
0.0389 0.20217109904945
0.0389 0.202176654574141
0.0389 0.202182210098833
0.0389 0.202187765623524
0.0389 0.202193321148216
0.0389 0.202198876672907
0.0389 0.202204432197599
0.0389 0.20220998772229
0.0389 0.202215543246982
0.0389 0.202221098771673
0.0389 0.202226654296365
0.0389 0.202232209821057
0.0389 0.202237765345748
0.0389 0.20224332087044
0.0389 0.202248876395131
0.0389 0.202254431919823
0.0389 0.202259987444514
0.0389 0.202265542969206
0.0389 0.202271098493897
0.0389 0.202276654018589
0.0389 0.20228220954328
0.0389 0.202287765067972
0.0389 0.202293320592663
0.0389 0.202298876117355
0.0389 0.202304431642046
0.0389 0.202309987166738
0.0389 0.202315542691429
0.0389 0.202321098216121
0.0389 0.202326653740813
0.0389 0.202332209265504
0.0389 0.202337764790196
0.0389 0.202343320314887
0.0389 0.202348875839579
0.0389 0.20235443136427
0.0389 0.202359986888962
0.0389 0.202365542413653
0.0389 0.202371097938345
0.0389 0.202376653463036
0.0389 0.202382208987728
0.0389 0.202387764512419
0.0389 0.202393320037111
0.0389 0.202398875561802
0.0389 0.202404431086494
0.0389 0.202409986611185
0.0389 0.202415542135877
0.0389 0.202421097660569
0.0389 0.20242665318526
0.0389 0.202432208709952
0.0389 0.202437764234643
0.0389 0.202443319759335
0.0389 0.202448875284026
0.0389 0.202454430808718
0.0389 0.202459986333409
0.0389 0.202465541858101
0.0389 0.202471097382792
0.0389 0.202476652907484
0.0389 0.202482208432175
0.0389 0.202487763956867
0.0389 0.202493319481558
0.0389 0.20249887500625
0.0389 0.202504430530941
0.0389 0.202509986055633
0.0389 0.202515541580325
0.0389 0.202521097105016
0.0389 0.202526652629708
0.0389 0.202532208154399
0.0389 0.202537763679091
0.0389 0.202543319203782
0.0389 0.202548874728474
0.0389 0.202554430253165
0.0389 0.202559985777857
0.0389 0.202565541302548
0.0389 0.20257109682724
0.0389 0.202576652351931
0.0389 0.202582207876623
0.0389 0.202587763401314
0.0389 0.202593318926006
0.0389 0.202598874450697
0.0389 0.202604429975389
0.0389 0.202609985500081
0.0389 0.202615541024772
0.0389 0.202621096549464
0.0389 0.202626652074155
0.0389 0.202632207598847
0.0389 0.202637763123538
0.0389 0.20264331864823
0.0389 0.202648874172921
0.0389 0.202654429697613
0.0389 0.202659985222304
0.0389 0.202665540746996
0.0389 0.202671096271687
0.0389 0.202676651796379
0.0389 0.20268220732107
0.0389 0.202687762845762
0.0389 0.202693318370453
0.0389 0.202698873895145
0.0389 0.202704429419837
0.0389 0.202709984944528
0.0389 0.20271554046922
0.0389 0.202721095993911
0.0389 0.202726651518603
0.0389 0.202732207043294
0.0389 0.202737762567986
0.0389 0.202743318092677
0.0389 0.202748873617369
0.0389 0.20275442914206
0.0389 0.202759984666752
0.0389 0.202765540191443
0.0389 0.202771095716135
0.0389 0.202776651240826
0.0389 0.202782206765518
0.0389 0.202787762290209
0.0389 0.202793317814901
0.0389 0.202798873339593
0.0389 0.202804428864284
0.0389 0.202809984388976
0.0389 0.202815539913667
0.0389 0.202821095438359
0.0389 0.20282665096305
0.0389 0.202832206487742
0.0389 0.202837762012433
0.0389 0.202843317537125
0.0389 0.202848873061816
0.0389 0.202854428586508
0.0389 0.202859984111199
0.0389 0.202865539635891
0.0389 0.202871095160582
0.0389 0.202876650685274
0.0389 0.202882206209965
0.0389 0.202887761734657
0.0389 0.202893317259349
0.0389 0.20289887278404
0.0389 0.202904428308732
0.0389 0.202909983833423
0.0389 0.202915539358115
0.0389 0.202921094882806
0.0389 0.202926650407498
0.0389 0.202932205932189
0.0389 0.202937761456881
0.0389 0.202943316981572
0.0389 0.202948872506264
0.0389 0.202954428030955
0.0389 0.202959983555647
0.0389 0.202965539080338
0.0389 0.20297109460503
0.0389 0.202976650129721
0.0389 0.202982205654413
0.0389 0.202987761179105
0.0389 0.202993316703796
0.0389 0.202998872228488
0.0389 0.203004427753179
0.0389 0.203009983277871
0.0389 0.203015538802562
0.0389 0.203021094327254
0.0389 0.203026649851945
0.0389 0.203032205376637
0.0389 0.203037760901328
0.0389 0.20304331642602
0.0389 0.203048871950711
0.0389 0.203054427475403
0.0389 0.203059983000094
0.0389 0.203065538524786
0.0389 0.203071094049477
0.0389 0.203076649574169
0.0389 0.203082205098861
0.0389 0.203087760623552
0.0389 0.203093316148244
0.0389 0.203098871672935
0.0389 0.203104427197627
0.0389 0.203109982722318
0.0389 0.20311553824701
0.0389 0.203121093771701
0.0389 0.203126649296393
0.0389 0.203132204821084
0.0389 0.203137760345776
0.0389 0.203143315870467
0.0389 0.203148871395159
0.0389 0.20315442691985
0.0389 0.203159982444542
0.0389 0.203165537969233
0.0389 0.203171093493925
0.0389 0.203176649018617
0.0389 0.203182204543308
0.0389 0.203187760068
0.0389 0.203193315592691
0.0389 0.203198871117383
0.0389 0.203204426642074
0.0389 0.203209982166766
0.0389 0.203215537691457
0.0389 0.203221093216149
0.0389 0.20322664874084
0.0389 0.203232204265532
0.0389 0.203237759790223
0.0389 0.203243315314915
0.0389 0.203248870839606
0.0389 0.203254426364298
0.0389 0.203259981888989
0.0389 0.203265537413681
0.0389 0.203271092938373
0.0389 0.203276648463064
0.0389 0.203282203987756
0.0389 0.203287759512447
0.0389 0.203293315037139
0.0389 0.20329887056183
0.0389 0.203304426086522
0.0389 0.203309981611213
0.0389 0.203315537135905
0.0389 0.203321092660596
0.0389 0.203326648185288
0.0389 0.203332203709979
0.0389 0.203337759234671
0.0389 0.203343314759362
0.0389 0.203348870284054
0.0389 0.203354425808745
0.0389 0.203359981333437
0.0389 0.203365536858129
0.0389 0.20337109238282
0.0389 0.203376647907512
0.0389 0.203382203432203
0.0389 0.203387758956895
0.0389 0.203393314481586
0.0389 0.203398870006278
0.0389 0.203404425530969
0.0389 0.203409981055661
0.0389 0.203415536580352
0.0389 0.203421092105044
0.0389 0.203426647629735
0.0389 0.203432203154427
0.0389 0.203437758679118
0.0389 0.20344331420381
0.0389 0.203448869728501
0.039 0.203454425253193
0.039 0.203459980777885
0.039 0.203465536302576
0.039 0.203471091827268
0.039 0.203476647351959
0.039 0.203482202876651
0.039 0.203487758401342
0.039 0.203493313926034
0.039 0.203498869450725
0.039 0.203504424975417
0.039 0.203509980500108
0.039 0.2035155360248
0.039 0.203521091549491
0.039 0.203526647074183
0.039 0.203532202598874
0.039 0.203537758123566
0.039 0.203543313648257
0.039 0.203548869172949
0.039 0.203554424697641
0.039 0.203559980222332
0.039 0.203565535747024
0.039 0.203571091271715
0.039 0.203576646796407
0.039 0.203582202321098
0.039 0.20358775784579
0.039 0.203593313370481
0.039 0.203598868895173
0.039 0.203604424419864
0.039 0.203609979944556
0.039 0.203615535469247
0.039 0.203621090993939
0.039 0.20362664651863
0.039 0.203632202043322
0.039 0.203637757568013
0.039 0.203643313092705
0.039 0.203648868617397
0.039 0.203654424142088
0.039 0.20365997966678
0.039 0.203665535191471
0.039 0.203671090716163
0.039 0.203676646240854
0.039 0.203682201765546
0.039 0.203687757290237
0.039 0.203693312814929
0.039 0.20369886833962
0.039 0.203704423864312
0.039 0.203709979389003
0.039 0.203715534913695
0.039 0.203721090438386
0.039 0.203726645963078
0.039 0.20373220148777
0.039 0.203737757012461
0.039 0.203743312537153
0.039 0.203748868061844
0.039 0.203754423586536
0.039 0.203759979111227
0.039 0.203765534635919
0.039 0.20377109016061
0.039 0.203776645685302
0.039 0.203782201209993
0.039 0.203787756734685
0.039 0.203793312259376
0.039 0.203798867784068
0.039 0.203804423308759
0.039 0.203809978833451
0.039 0.203815534358142
0.039 0.203821089882834
0.039 0.203826645407525
0.039 0.203832200932217
0.039 0.203837756456909
0.039 0.2038433119816
0.039 0.203848867506292
0.039 0.203854423030983
0.039 0.203859978555675
0.039 0.203865534080366
0.039 0.203871089605058
0.039 0.203876645129749
0.039 0.203882200654441
0.039 0.203887756179132
0.039 0.203893311703824
0.039 0.203898867228515
0.039 0.203904422753207
0.039 0.203909978277898
0.039 0.20391553380259
0.039 0.203921089327282
0.039 0.203926644851973
0.039 0.203932200376665
0.039 0.203937755901356
0.039 0.203943311426048
0.039 0.203948866950739
0.039 0.203954422475431
0.039 0.203959978000122
0.039 0.203965533524814
0.039 0.203971089049505
0.039 0.203976644574197
0.039 0.203982200098888
0.039 0.20398775562358
0.039 0.203993311148271
0.039 0.203998866672963
0.039 0.204004422197654
0.039 0.204009977722346
0.039 0.204015533247038
0.039 0.204021088771729
0.039 0.204026644296421
0.039 0.204032199821112
0.039 0.204037755345804
0.039 0.204043310870495
0.039 0.204048866395187
0.039 0.204054421919878
0.039 0.20405997744457
0.039 0.204065532969261
0.039 0.204071088493953
0.039 0.204076644018644
0.039 0.204082199543336
0.039 0.204087755068027
0.039 0.204093310592719
0.039 0.20409886611741
0.039 0.204104421642102
0.039 0.204109977166793
0.039 0.204115532691485
0.039 0.204121088216177
0.039 0.204126643740868
0.039 0.20413219926556
0.039 0.204137754790251
0.039 0.204143310314943
0.039 0.204148865839634
0.039 0.204154421364326
0.039 0.204159976889017
0.039 0.204165532413709
0.039 0.2041710879384
0.039 0.204176643463092
0.039 0.204182198987783
0.039 0.204187754512475
0.039 0.204193310037166
0.039 0.204198865561858
0.039 0.204204421086549
0.039 0.204209976611241
0.039 0.204215532135933
0.039 0.204221087660624
0.039 0.204226643185316
0.039 0.204232198710007
0.039 0.204237754234699
0.039 0.20424330975939
0.039 0.204248865284082
0.039 0.204254420808773
0.039 0.204259976333465
0.039 0.204265531858156
0.039 0.204271087382848
0.039 0.204276642907539
0.039 0.204282198432231
0.039 0.204287753956922
0.039 0.204293309481614
0.039 0.204298865006306
0.039 0.204304420530997
0.039 0.204309976055689
0.039 0.20431553158038
0.039 0.204321087105072
0.039 0.204326642629763
0.039 0.204332198154455
0.039 0.204337753679146
0.039 0.204343309203838
0.039 0.204348864728529
0.039 0.204354420253221
0.039 0.204359975777912
0.039 0.204365531302604
0.039 0.204371086827295
0.039 0.204376642351987
0.039 0.204382197876678
0.039 0.20438775340137
0.039 0.204393308926062
0.039 0.204398864450753
0.039 0.204404419975445
0.039 0.204409975500136
0.039 0.204415531024828
0.039 0.204421086549519
0.039 0.204426642074211
0.039 0.204432197598902
0.039 0.204437753123594
0.039 0.204443308648285
0.039 0.204448864172977
0.039 0.204454419697668
0.039 0.20445997522236
0.039 0.204465530747051
0.039 0.204471086271743
0.039 0.204476641796434
0.039 0.204482197321126
0.039 0.204487752845817
0.039 0.204493308370509
0.039 0.204498863895201
0.039 0.204504419419892
0.039 0.204509974944584
0.039 0.204515530469275
0.039 0.204521085993967
0.039 0.204526641518658
0.039 0.20453219704335
0.039 0.204537752568041
0.039 0.204543308092733
0.039 0.204548863617424
0.039 0.204554419142116
0.039 0.204559974666807
0.039 0.204565530191499
0.039 0.20457108571619
0.039 0.204576641240882
0.039 0.204582196765574
0.039 0.204587752290265
0.039 0.204593307814957
0.039 0.204598863339648
0.039 0.20460441886434
0.039 0.204609974389031
0.039 0.204615529913723
0.039 0.204621085438414
0.039 0.204626640963106
0.039 0.204632196487797
0.039 0.204637752012489
0.039 0.20464330753718
0.039 0.204648863061872
0.039 0.204654418586563
0.039 0.204659974111255
0.039 0.204665529635946
0.039 0.204671085160638
0.039 0.20467664068533
0.039 0.204682196210021
0.039 0.204687751734713
0.039 0.204693307259404
0.039 0.204698862784096
0.039 0.204704418308787
0.039 0.204709973833479
0.039 0.20471552935817
0.039 0.204721084882862
0.039 0.204726640407553
0.039 0.204732195932245
0.039 0.204737751456936
0.039 0.204743306981628
0.039 0.204748862506319
0.039 0.204754418031011
0.039 0.204759973555702
0.039 0.204765529080394
0.039 0.204771084605086
0.039 0.204776640129777
0.039 0.204782195654469
0.039 0.20478775117916
0.039 0.204793306703852
0.039 0.204798862228543
0.039 0.204804417753235
0.039 0.204809973277926
0.039 0.204815528802618
0.039 0.204821084327309
0.039 0.204826639852001
0.039 0.204832195376692
0.039 0.204837750901384
0.039 0.204843306426075
0.039 0.204848861950767
0.039 0.204854417475458
0.039 0.20485997300015
0.039 0.204865528524841
0.039 0.204871084049533
0.039 0.204876639574225
0.039 0.204882195098916
0.039 0.204887750623608
0.039 0.204893306148299
0.039 0.204898861672991
0.039 0.204904417197682
0.039 0.204909972722374
0.039 0.204915528247065
0.039 0.204921083771757
0.039 0.204926639296448
0.039 0.20493219482114
0.039 0.204937750345831
0.039 0.204943305870523
0.039 0.204948861395214
0.039 0.204954416919906
0.039 0.204959972444598
0.039 0.204965527969289
0.039 0.204971083493981
0.039 0.204976639018672
0.039 0.204982194543364
0.039 0.204987750068055
0.039 0.204993305592747
0.039 0.204998861117438
0.039 0.20500441664213
0.039 0.205009972166821
0.039 0.205015527691513
0.039 0.205021083216204
0.039 0.205026638740896
0.039 0.205032194265587
0.039 0.205037749790279
0.039 0.20504330531497
0.039 0.205048860839662
0.039 0.205054416364354
0.039 0.205059971889045
0.039 0.205065527413737
0.039 0.205071082938428
0.039 0.20507663846312
0.039 0.205082193987811
0.039 0.205087749512503
0.039 0.205093305037194
0.039 0.205098860561886
0.039 0.205104416086577
0.039 0.205109971611269
0.039 0.20511552713596
0.039 0.205121082660652
0.039 0.205126638185343
0.039 0.205132193710035
0.039 0.205137749234726
0.039 0.205143304759418
0.039 0.20514886028411
0.039 0.205154415808801
0.039 0.205159971333493
0.039 0.205165526858184
0.039 0.205171082382876
0.039 0.205176637907567
0.039 0.205182193432259
0.039 0.20518774895695
0.039 0.205193304481642
0.039 0.205198860006333
0.039 0.205204415531025
0.039 0.205209971055716
0.039 0.205215526580408
0.039 0.205221082105099
0.039 0.205226637629791
0.039 0.205232193154482
0.039 0.205237748679174
0.039 0.205243304203865
0.039 0.205248859728557
0.039 0.205254415253249
0.039 0.20525997077794
0.039 0.205265526302632
0.039 0.205271081827323
0.039 0.205276637352015
0.039 0.205282192876706
0.039 0.205287748401398
0.039 0.205293303926089
0.039 0.205298859450781
0.039 0.205304414975472
0.039 0.205309970500164
0.039 0.205315526024855
0.039 0.205321081549547
0.039 0.205326637074238
0.039 0.20533219259893
0.039 0.205337748123622
0.039 0.205343303648313
0.039 0.205348859173005
0.039 0.205354414697696
0.039 0.205359970222388
0.039 0.205365525747079
0.039 0.205371081271771
0.039 0.205376636796462
0.039 0.205382192321154
0.039 0.205387747845845
0.039 0.205393303370537
0.039 0.205398858895228
0.039 0.20540441441992
0.039 0.205409969944611
0.039 0.205415525469303
0.039 0.205421080993994
0.039 0.205426636518686
0.039 0.205432192043378
0.039 0.205437747568069
0.039 0.205443303092761
0.039 0.205448858617452
0.039 0.205454414142144
0.039 0.205459969666835
0.039 0.205465525191527
0.039 0.205471080716218
0.039 0.20547663624091
0.039 0.205482191765601
0.039 0.205487747290293
0.039 0.205493302814984
0.039 0.205498858339676
0.039 0.205504413864367
0.039 0.205509969389059
0.039 0.20551552491375
0.039 0.205521080438442
0.039 0.205526635963134
0.039 0.205532191487825
0.039 0.205537747012517
0.039 0.205543302537208
0.039 0.2055488580619
0.039 0.205554413586591
0.039 0.205559969111283
0.039 0.205565524635974
0.039 0.205571080160666
0.039 0.205576635685357
0.039 0.205582191210049
0.039 0.20558774673474
0.039 0.205593302259432
0.039 0.205598857784123
0.039 0.205604413308815
0.039 0.205609968833506
0.039 0.205615524358198
0.039 0.20562107988289
0.039 0.205626635407581
0.039 0.205632190932273
0.039 0.205637746456964
0.039 0.205643301981656
0.039 0.205648857506347
0.039 0.205654413031039
0.039 0.20565996855573
0.039 0.205665524080422
0.039 0.205671079605113
0.039 0.205676635129805
0.039 0.205682190654496
0.039 0.205687746179188
0.039 0.205693301703879
0.039 0.205698857228571
0.039 0.205704412753262
0.039 0.205709968277954
0.039 0.205715523802646
0.039 0.205721079327337
0.039 0.205726634852029
0.039 0.20573219037672
0.039 0.205737745901412
0.039 0.205743301426103
0.039 0.205748856950795
0.039 0.205754412475486
0.039 0.205759968000178
0.039 0.205765523524869
0.039 0.205771079049561
0.039 0.205776634574252
0.039 0.205782190098944
0.039 0.205787745623635
0.039 0.205793301148327
0.039 0.205798856673018
0.039 0.20580441219771
0.039 0.205809967722402
0.039 0.205815523247093
0.039 0.205821078771785
0.039 0.205826634296476
0.039 0.205832189821168
0.039 0.205837745345859
0.039 0.205843300870551
0.039 0.205848856395242
0.039 0.205854411919934
0.039 0.205859967444625
0.039 0.205865522969317
0.039 0.205871078494008
0.039 0.2058766340187
0.039 0.205882189543391
0.039 0.205887745068083
0.039 0.205893300592774
0.039 0.205898856117466
0.039 0.205904411642158
0.039 0.205909967166849
0.039 0.205915522691541
0.039 0.205921078216232
0.039 0.205926633740924
0.039 0.205932189265615
0.039 0.205937744790307
0.039 0.205943300314998
0.039 0.20594885583969
0.039 0.205954411364381
0.039 0.205959966889073
0.039 0.205965522413764
0.039 0.205971077938456
0.039 0.205976633463147
0.039 0.205982188987839
0.039 0.20598774451253
0.039 0.205993300037222
0.039 0.205998855561914
0.039 0.206004411086605
0.039 0.206009966611297
0.039 0.206015522135988
0.039 0.20602107766068
0.039 0.206026633185371
0.039 0.206032188710063
0.039 0.206037744234754
0.039 0.206043299759446
0.039 0.206048855284137
0.039 0.206054410808829
0.039 0.20605996633352
0.039 0.206065521858212
0.039 0.206071077382903
0.039 0.206076632907595
0.039 0.206082188432286
0.039 0.206087743956978
0.039 0.20609329948167
0.039 0.206098855006361
0.039 0.206104410531053
0.039 0.206109966055744
0.039 0.206115521580436
0.039 0.206121077105127
0.039 0.206126632629819
0.039 0.20613218815451
0.039 0.206137743679202
0.039 0.206143299203893
0.039 0.206148854728585
0.039 0.206154410253276
0.039 0.206159965777968
0.039 0.206165521302659
0.039 0.206171076827351
0.039 0.206176632352042
0.039 0.206182187876734
0.039 0.206187743401426
0.039 0.206193298926117
0.039 0.206198854450809
0.039 0.2062044099755
0.039 0.206209965500192
0.039 0.206215521024883
0.039 0.206221076549575
0.039 0.206226632074266
0.039 0.206232187598958
0.039 0.206237743123649
0.039 0.206243298648341
0.039 0.206248854173032
0.039 0.206254409697724
0.039 0.206259965222415
0.039 0.206265520747107
0.039 0.206271076271798
0.039 0.20627663179649
0.039 0.206282187321182
0.039 0.206287742845873
0.039 0.206293298370565
0.039 0.206298853895256
0.039 0.206304409419948
0.039 0.206309964944639
0.039 0.206315520469331
0.039 0.206321075994022
0.039 0.206326631518714
0.039 0.206332187043405
0.039 0.206337742568097
0.039 0.206343298092788
0.039 0.20634885361748
0.039 0.206354409142171
0.039 0.206359964666863
0.039 0.206365520191554
0.039 0.206371075716246
0.039 0.206376631240938
0.039 0.206382186765629
0.039 0.206387742290321
0.039 0.206393297815012
0.039 0.206398853339704
0.039 0.206404408864395
0.039 0.206409964389087
0.039 0.206415519913778
0.039 0.20642107543847
0.039 0.206426630963161
0.039 0.206432186487853
0.039 0.206437742012544
0.039 0.206443297537236
0.039 0.206448853061927
0.039 0.206454408586619
0.039 0.20645996411131
0.039 0.206465519636002
0.039 0.206471075160694
0.039 0.206476630685385
0.039 0.206482186210077
0.039 0.206487741734768
0.039 0.20649329725946
0.039 0.206498852784151
0.039 0.206504408308843
0.039 0.206509963833534
0.039 0.206515519358226
0.039 0.206521074882917
0.039 0.206526630407609
0.0391 0.2065321859323
0.0391 0.206537741456992
0.0391 0.206543296981683
0.0391 0.206548852506375
0.0391 0.206554408031067
0.0391 0.206559963555758
0.0391 0.20656551908045
0.0391 0.206571074605141
0.0391 0.206576630129833
0.0391 0.206582185654524
0.0391 0.206587741179216
0.0391 0.206593296703907
0.0391 0.206598852228599
0.0391 0.20660440775329
0.0391 0.206609963277982
0.0391 0.206615518802673
0.0391 0.206621074327365
0.0391 0.206626629852056
0.0391 0.206632185376748
0.0391 0.206637740901439
0.0391 0.206643296426131
0.0391 0.206648851950822
0.0391 0.206654407475514
0.0391 0.206659963000206
0.0391 0.206665518524897
0.0391 0.206671074049589
0.0391 0.20667662957428
0.0391 0.206682185098972
0.0391 0.206687740623663
0.0391 0.206693296148355
0.0391 0.206698851673046
0.0391 0.206704407197738
0.0391 0.206709962722429
0.0391 0.206715518247121
0.0391 0.206721073771812
0.0391 0.206726629296504
0.0391 0.206732184821195
0.0391 0.206737740345887
0.0391 0.206743295870578
0.0391 0.20674885139527
0.0391 0.206754406919962
0.0391 0.206759962444653
0.0391 0.206765517969345
0.0391 0.206771073494036
0.0391 0.206776629018728
0.0391 0.206782184543419
0.0391 0.206787740068111
0.0391 0.206793295592802
0.0391 0.206798851117494
0.0391 0.206804406642185
0.0391 0.206809962166877
0.0391 0.206815517691568
0.0391 0.20682107321626
0.0391 0.206826628740951
0.0391 0.206832184265643
0.0391 0.206837739790334
0.0391 0.206843295315026
0.0391 0.206848850839718
0.0391 0.206854406364409
0.0391 0.206859961889101
0.0391 0.206865517413792
0.0391 0.206871072938484
0.0391 0.206876628463175
0.0391 0.206882183987867
0.0391 0.206887739512558
0.0391 0.20689329503725
0.0391 0.206898850561941
0.0391 0.206904406086633
0.0391 0.206909961611324
0.0391 0.206915517136016
0.0391 0.206921072660707
0.0391 0.206926628185399
0.0391 0.206932183710091
0.0391 0.206937739234782
0.0391 0.206943294759474
0.0391 0.206948850284165
0.0391 0.206954405808857
0.0391 0.206959961333548
0.0391 0.20696551685824
0.0391 0.206971072382931
0.0391 0.206976627907623
0.0391 0.206982183432314
0.0391 0.206987738957006
0.0391 0.206993294481697
0.0391 0.206998850006389
0.0391 0.20700440553108
0.0391 0.207009961055772
0.0391 0.207015516580463
0.0391 0.207021072105155
0.0391 0.207026627629846
0.0391 0.207032183154538
0.0391 0.20703773867923
0.0391 0.207043294203921
0.0391 0.207048849728613
0.0391 0.207054405253304
0.0391 0.207059960777996
0.0391 0.207065516302687
0.0391 0.207071071827379
0.0391 0.20707662735207
0.0391 0.207082182876762
0.0391 0.207087738401453
0.0391 0.207093293926145
0.0391 0.207098849450836
0.0391 0.207104404975528
0.0391 0.207109960500219
0.0391 0.207115516024911
0.0391 0.207121071549602
0.0391 0.207126627074294
0.0391 0.207132182598986
0.0391 0.207137738123677
0.0391 0.207143293648369
0.0391 0.20714884917306
0.0391 0.207154404697752
0.0391 0.207159960222443
0.0391 0.207165515747135
0.0391 0.207171071271826
0.0391 0.207176626796518
0.0391 0.207182182321209
0.0391 0.207187737845901
0.0391 0.207193293370592
0.0391 0.207198848895284
0.0391 0.207204404419975
0.0391 0.207209959944667
0.0391 0.207215515469358
0.0391 0.20722107099405
0.0391 0.207226626518742
0.0391 0.207232182043433
0.0391 0.207237737568125
0.0391 0.207243293092816
0.0391 0.207248848617508
0.0391 0.207254404142199
0.0391 0.207259959666891
0.0391 0.207265515191582
0.0391 0.207271070716274
0.0391 0.207276626240965
0.0391 0.207282181765657
0.0391 0.207287737290348
0.0391 0.20729329281504
0.0391 0.207298848339731
0.0391 0.207304403864423
0.0391 0.207309959389115
0.0391 0.207315514913806
0.0391 0.207321070438498
0.0391 0.207326625963189
0.0391 0.207332181487881
0.0391 0.207337737012572
0.0391 0.207343292537264
0.0391 0.207348848061955
0.0391 0.207354403586647
0.0391 0.207359959111338
0.0391 0.20736551463603
0.0391 0.207371070160721
0.0391 0.207376625685413
0.0391 0.207382181210104
0.0391 0.207387736734796
0.0391 0.207393292259487
0.0391 0.207398847784179
0.0391 0.20740440330887
0.0391 0.207409958833562
0.0391 0.207415514358254
0.0391 0.207421069882945
0.0391 0.207426625407637
0.0391 0.207432180932328
0.0391 0.20743773645702
0.0391 0.207443291981711
0.0391 0.207448847506403
0.0391 0.207454403031094
0.0391 0.207459958555786
0.0391 0.207465514080477
0.0391 0.207471069605169
0.0391 0.20747662512986
0.0391 0.207482180654552
0.0391 0.207487736179243
0.0391 0.207493291703935
0.0391 0.207498847228626
0.0391 0.207504402753318
0.0391 0.20750995827801
0.0391 0.207515513802701
0.0391 0.207521069327393
0.0391 0.207526624852084
0.0391 0.207532180376776
0.0391 0.207537735901467
0.0391 0.207543291426159
0.0391 0.20754884695085
0.0391 0.207554402475542
0.0391 0.207559958000233
0.0391 0.207565513524925
0.0391 0.207571069049616
0.0391 0.207576624574308
0.0391 0.207582180098999
0.0391 0.207587735623691
0.0391 0.207593291148383
0.0391 0.207598846673074
0.0391 0.207604402197766
0.0391 0.207609957722457
0.0391 0.207615513247149
0.0391 0.20762106877184
0.0391 0.207626624296532
0.0391 0.207632179821223
0.0391 0.207637735345915
0.0391 0.207643290870606
0.0391 0.207648846395298
0.0391 0.207654401919989
0.0391 0.207659957444681
0.0391 0.207665512969372
0.0391 0.207671068494064
0.0391 0.207676624018755
0.0391 0.207682179543447
0.0391 0.207687735068138
0.0391 0.20769329059283
0.0391 0.207698846117522
0.0391 0.207704401642213
0.0391 0.207709957166905
0.0391 0.207715512691596
0.0391 0.207721068216288
0.0391 0.207726623740979
0.0391 0.207732179265671
0.0391 0.207737734790362
0.0391 0.207743290315054
0.0391 0.207748845839745
0.0391 0.207754401364437
0.0391 0.207759956889128
0.0391 0.20776551241382
0.0391 0.207771067938511
0.0391 0.207776623463203
0.0391 0.207782178987895
0.0391 0.207787734512586
0.0391 0.207793290037278
0.0391 0.207798845561969
0.0391 0.207804401086661
0.0391 0.207809956611352
0.0391 0.207815512136044
0.0391 0.207821067660735
0.0391 0.207826623185427
0.0391 0.207832178710118
0.0391 0.20783773423481
0.0391 0.207843289759501
0.0391 0.207848845284193
0.0391 0.207854400808884
0.0391 0.207859956333576
0.0391 0.207865511858267
0.0391 0.207871067382959
0.0391 0.20787662290765
0.0391 0.207882178432342
0.0391 0.207887733957034
0.0391 0.207893289481725
0.0391 0.207898845006417
0.0391 0.207904400531108
0.0391 0.2079099560558
0.0391 0.207915511580491
0.0391 0.207921067105183
0.0391 0.207926622629874
0.0391 0.207932178154566
0.0391 0.207937733679257
0.0391 0.207943289203949
0.0391 0.20794884472864
0.0391 0.207954400253332
0.0391 0.207959955778023
0.0391 0.207965511302715
0.0391 0.207971066827407
0.0391 0.207976622352098
0.0391 0.20798217787679
0.0391 0.207987733401481
0.0391 0.207993288926173
0.0391 0.207998844450864
0.0391 0.208004399975556
0.0391 0.208009955500247
0.0391 0.208015511024939
0.0391 0.20802106654963
0.0391 0.208026622074322
0.0391 0.208032177599013
0.0391 0.208037733123705
0.0391 0.208043288648396
0.0391 0.208048844173088
0.0391 0.208054399697779
0.0391 0.208059955222471
0.0391 0.208065510747162
0.0391 0.208071066271854
0.0391 0.208076621796546
0.0391 0.208082177321237
0.0391 0.208087732845929
0.0391 0.20809328837062
0.0391 0.208098843895312
0.0391 0.208104399420003
0.0391 0.208109954944695
0.0391 0.208115510469386
0.0391 0.208121065994078
0.0391 0.208126621518769
0.0391 0.208132177043461
0.0391 0.208137732568152
0.0391 0.208143288092844
0.0391 0.208148843617535
0.0391 0.208154399142227
0.0391 0.208159954666919
0.0391 0.20816551019161
0.0391 0.208171065716302
0.0391 0.208176621240993
0.0391 0.208182176765685
0.0391 0.208187732290376
0.0391 0.208193287815068
0.0391 0.208198843339759
0.0391 0.208204398864451
0.0391 0.208209954389142
0.0391 0.208215509913834
0.0391 0.208221065438525
0.0391 0.208226620963217
0.0391 0.208232176487908
0.0391 0.2082377320126
0.0391 0.208243287537291
0.0391 0.208248843061983
0.0391 0.208254398586674
0.0391 0.208259954111366
0.0391 0.208265509636058
0.0391 0.208271065160749
0.0391 0.208276620685441
0.0391 0.208282176210132
0.0391 0.208287731734824
0.0391 0.208293287259515
0.0391 0.208298842784207
0.0391 0.208304398308898
0.0391 0.20830995383359
0.0391 0.208315509358281
0.0391 0.208321064882973
0.0391 0.208326620407664
0.0391 0.208332175932356
0.0391 0.208337731457047
0.0391 0.208343286981739
0.0391 0.208348842506431
0.0391 0.208354398031122
0.0391 0.208359953555814
0.0391 0.208365509080505
0.0391 0.208371064605197
0.0391 0.208376620129888
0.0391 0.20838217565458
0.0391 0.208387731179271
0.0391 0.208393286703963
0.0391 0.208398842228654
0.0391 0.208404397753346
0.0391 0.208409953278037
0.0391 0.208415508802729
0.0391 0.20842106432742
0.0391 0.208426619852112
0.0391 0.208432175376803
0.0391 0.208437730901495
0.0391 0.208443286426186
0.0391 0.208448841950878
0.0391 0.20845439747557
0.0391 0.208459953000261
0.0391 0.208465508524953
0.0391 0.208471064049644
0.0391 0.208476619574336
0.0391 0.208482175099027
0.0391 0.208487730623719
0.0391 0.20849328614841
0.0391 0.208498841673102
0.0391 0.208504397197793
0.0391 0.208509952722485
0.0391 0.208515508247176
0.0391 0.208521063771868
0.0391 0.208526619296559
0.0391 0.208532174821251
0.0391 0.208537730345943
0.0391 0.208543285870634
0.0391 0.208548841395326
0.0391 0.208554396920017
0.0391 0.208559952444709
0.0391 0.2085655079694
0.0391 0.208571063494092
0.0391 0.208576619018783
0.0391 0.208582174543475
0.0391 0.208587730068166
0.0391 0.208593285592858
0.0391 0.208598841117549
0.0391 0.208604396642241
0.0391 0.208609952166932
0.0391 0.208615507691624
0.0391 0.208621063216315
0.0391 0.208626618741007
0.0391 0.208632174265699
0.0391 0.20863772979039
0.0391 0.208643285315082
0.0391 0.208648840839773
0.0391 0.208654396364465
0.0391 0.208659951889156
0.0391 0.208665507413848
0.0391 0.208671062938539
0.0391 0.208676618463231
0.0391 0.208682173987922
0.0391 0.208687729512614
0.0391 0.208693285037305
0.0391 0.208698840561997
0.0391 0.208704396086688
0.0391 0.20870995161138
0.0391 0.208715507136071
0.0391 0.208721062660763
0.0391 0.208726618185455
0.0391 0.208732173710146
0.0391 0.208737729234838
0.0391 0.208743284759529
0.0391 0.208748840284221
0.0391 0.208754395808912
0.0391 0.208759951333604
0.0391 0.208765506858295
0.0391 0.208771062382987
0.0391 0.208776617907678
0.0391 0.20878217343237
0.0391 0.208787728957061
0.0391 0.208793284481753
0.0391 0.208798840006444
0.0391 0.208804395531136
0.0391 0.208809951055827
0.0391 0.208815506580519
0.0391 0.208821062105211
0.0391 0.208826617629902
0.0391 0.208832173154594
0.0391 0.208837728679285
0.0391 0.208843284203977
0.0391 0.208848839728668
0.0391 0.20885439525336
0.0391 0.208859950778051
0.0391 0.208865506302743
0.0391 0.208871061827434
0.0391 0.208876617352126
0.0391 0.208882172876817
0.0391 0.208887728401509
0.0391 0.2088932839262
0.0391 0.208898839450892
0.0391 0.208904394975583
0.0391 0.208909950500275
0.0391 0.208915506024967
0.0391 0.208921061549658
0.0391 0.20892661707435
0.0391 0.208932172599041
0.0391 0.208937728123733
0.0391 0.208943283648424
0.0391 0.208948839173116
0.0391 0.208954394697807
0.0391 0.208959950222499
0.0391 0.20896550574719
0.0391 0.208971061271882
0.0391 0.208976616796573
0.0391 0.208982172321265
0.0391 0.208987727845956
0.0391 0.208993283370648
0.0391 0.208998838895339
0.0391 0.209004394420031
0.0391 0.209009949944723
0.0391 0.209015505469414
0.0391 0.209021060994106
0.0391 0.209026616518797
0.0391 0.209032172043489
0.0391 0.20903772756818
0.0391 0.209043283092872
0.0391 0.209048838617563
0.0391 0.209054394142255
0.0391 0.209059949666946
0.0391 0.209065505191638
0.0391 0.209071060716329
0.0391 0.209076616241021
0.0391 0.209082171765712
0.0391 0.209087727290404
0.0391 0.209093282815095
0.0391 0.209098838339787
0.0391 0.209104393864478
0.0391 0.20910994938917
0.0391 0.209115504913862
0.0391 0.209121060438553
0.0391 0.209126615963245
0.0391 0.209132171487936
0.0391 0.209137727012628
0.0391 0.209143282537319
0.0391 0.209148838062011
0.0391 0.209154393586702
0.0391 0.209159949111394
0.0391 0.209165504636085
0.0391 0.209171060160777
0.0391 0.209176615685468
0.0391 0.20918217121016
0.0391 0.209187726734851
0.0391 0.209193282259543
0.0391 0.209198837784235
0.0391 0.209204393308926
0.0391 0.209209948833618
0.0391 0.209215504358309
0.0391 0.209221059883001
0.0391 0.209226615407692
0.0391 0.209232170932384
0.0391 0.209237726457075
0.0391 0.209243281981767
0.0391 0.209248837506458
0.0391 0.20925439303115
0.0391 0.209259948555841
0.0391 0.209265504080533
0.0391 0.209271059605224
0.0391 0.209276615129916
0.0391 0.209282170654607
0.0391 0.209287726179299
0.0391 0.209293281703991
0.0391 0.209298837228682
0.0391 0.209304392753374
0.0391 0.209309948278065
0.0391 0.209315503802757
0.0391 0.209321059327448
0.0391 0.20932661485214
0.0391 0.209332170376831
0.0391 0.209337725901523
0.0391 0.209343281426214
0.0391 0.209348836950906
0.0391 0.209354392475597
0.0391 0.209359948000289
0.0391 0.20936550352498
0.0391 0.209371059049672
0.0391 0.209376614574363
0.0391 0.209382170099055
0.0391 0.209387725623747
0.0391 0.209393281148438
0.0391 0.20939883667313
0.0391 0.209404392197821
0.0391 0.209409947722513
0.0391 0.209415503247204
0.0391 0.209421058771896
0.0391 0.209426614296587
0.0391 0.209432169821279
0.0391 0.20943772534597
0.0391 0.209443280870662
0.0391 0.209448836395353
0.0391 0.209454391920045
0.0391 0.209459947444736
0.0391 0.209465502969428
0.0391 0.209471058494119
0.0391 0.209476614018811
0.0391 0.209482169543503
0.0391 0.209487725068194
0.0391 0.209493280592886
0.0391 0.209498836117577
0.0391 0.209504391642269
0.0391 0.20950994716696
0.0391 0.209515502691652
0.0391 0.209521058216343
0.0391 0.209526613741035
0.0391 0.209532169265726
0.0391 0.209537724790418
0.0391 0.209543280315109
0.0391 0.209548835839801
0.0391 0.209554391364492
0.0391 0.209559946889184
0.0391 0.209565502413875
0.0391 0.209571057938567
0.0391 0.209576613463259
0.0391 0.20958216898795
0.0391 0.209587724512642
0.0391 0.209593280037333
0.0391 0.209598835562025
0.0391 0.209604391086716
0.0391 0.209609946611408
0.0391 0.209615502136099
0.0391 0.209621057660791
0.0391 0.209626613185482
0.0391 0.209632168710174
0.0391 0.209637724234865
0.0391 0.209643279759557
0.0392 0.209648835284248
0.0392 0.20965439080894
0.0392 0.209659946333631
0.0392 0.209665501858323
0.0392 0.209671057383015
0.0392 0.209676612907706
0.0392 0.209682168432398
0.0392 0.209687723957089
0.0392 0.209693279481781
0.0392 0.209698835006472
0.0392 0.209704390531164
0.0392 0.209709946055855
0.0392 0.209715501580547
0.0392 0.209721057105238
0.0392 0.20972661262993
0.0392 0.209732168154621
0.0392 0.209737723679313
0.0392 0.209743279204004
0.0392 0.209748834728696
0.0392 0.209754390253387
0.0392 0.209759945778079
0.0392 0.209765501302771
0.0392 0.209771056827462
0.0392 0.209776612352154
0.0392 0.209782167876845
0.0392 0.209787723401537
0.0392 0.209793278926228
0.0392 0.20979883445092
0.0392 0.209804389975611
0.0392 0.209809945500303
0.0392 0.209815501024994
0.0392 0.209821056549686
0.0392 0.209826612074377
0.0392 0.209832167599069
0.0392 0.20983772312376
0.0392 0.209843278648452
0.0392 0.209848834173143
0.0392 0.209854389697835
0.0392 0.209859945222527
0.0392 0.209865500747218
0.0392 0.20987105627191
0.0392 0.209876611796601
0.0392 0.209882167321293
0.0392 0.209887722845984
0.0392 0.209893278370676
0.0392 0.209898833895367
0.0392 0.209904389420059
0.0392 0.20990994494475
0.0392 0.209915500469442
0.0392 0.209921055994133
0.0392 0.209926611518825
0.0392 0.209932167043516
0.0392 0.209937722568208
0.0392 0.209943278092899
0.0392 0.209948833617591
0.0392 0.209954389142283
0.0392 0.209959944666974
0.0392 0.209965500191666
0.0392 0.209971055716357
0.0392 0.209976611241049
0.0392 0.20998216676574
0.0392 0.209987722290432
0.0392 0.209993277815123
0.0392 0.209998833339815
0.0392 0.210004388864506
0.0392 0.210009944389198
0.0392 0.210015499913889
0.0392 0.210021055438581
0.0392 0.210026610963272
0.0392 0.210032166487964
0.0392 0.210037722012655
0.0392 0.210043277537347
0.0392 0.210048833062039
0.0392 0.21005438858673
0.0392 0.210059944111422
0.0392 0.210065499636113
0.0392 0.210071055160805
0.0392 0.210076610685496
0.0392 0.210082166210188
0.0392 0.210087721734879
0.0392 0.210093277259571
0.0392 0.210098832784262
0.0392 0.210104388308954
0.0392 0.210109943833645
0.0392 0.210115499358337
0.0392 0.210121054883028
0.0392 0.21012661040772
0.0392 0.210132165932411
0.0392 0.210137721457103
0.0392 0.210143276981795
0.0392 0.210148832506486
0.0392 0.210154388031178
0.0392 0.210159943555869
0.0392 0.210165499080561
0.0392 0.210171054605252
0.0392 0.210176610129944
0.0392 0.210182165654635
0.0392 0.210187721179327
0.0392 0.210193276704018
0.0392 0.21019883222871
0.0392 0.210204387753401
0.0392 0.210209943278093
0.0392 0.210215498802784
0.0392 0.210221054327476
0.0392 0.210226609852167
0.0392 0.210232165376859
0.0392 0.210237720901551
0.0392 0.210243276426242
0.0392 0.210248831950934
0.0392 0.210254387475625
0.0392 0.210259943000317
0.0392 0.210265498525008
0.0392 0.2102710540497
0.0392 0.210276609574391
0.0392 0.210282165099083
0.0392 0.210287720623774
0.0392 0.210293276148466
0.0392 0.210298831673157
0.0392 0.210304387197849
0.0392 0.21030994272254
0.0392 0.210315498247232
0.0392 0.210321053771923
0.0392 0.210326609296615
0.0392 0.210332164821307
0.0392 0.210337720345998
0.0392 0.21034327587069
0.0392 0.210348831395381
0.0392 0.210354386920073
0.0392 0.210359942444764
0.0392 0.210365497969456
0.0392 0.210371053494147
0.0392 0.210376609018839
0.0392 0.21038216454353
0.0392 0.210387720068222
0.0392 0.210393275592913
0.0392 0.210398831117605
0.0392 0.210404386642296
0.0392 0.210409942166988
0.0392 0.210415497691679
0.0392 0.210421053216371
0.0392 0.210426608741063
0.0392 0.210432164265754
0.0392 0.210437719790446
0.0392 0.210443275315137
0.0392 0.210448830839829
0.0392 0.21045438636452
0.0392 0.210459941889212
0.0392 0.210465497413903
0.0392 0.210471052938595
0.0392 0.210476608463286
0.0392 0.210482163987978
0.0392 0.210487719512669
0.0392 0.210493275037361
0.0392 0.210498830562052
0.0392 0.210504386086744
0.0392 0.210509941611435
0.0392 0.210515497136127
0.0392 0.210521052660819
0.0392 0.21052660818551
0.0392 0.210532163710202
0.0392 0.210537719234893
0.0392 0.210543274759585
0.0392 0.210548830284276
0.0392 0.210554385808968
0.0392 0.210559941333659
0.0392 0.210565496858351
0.0392 0.210571052383042
0.0392 0.210576607907734
0.0392 0.210582163432425
0.0392 0.210587718957117
0.0392 0.210593274481808
0.0392 0.2105988300065
0.0392 0.210604385531191
0.0392 0.210609941055883
0.0392 0.210615496580575
0.0392 0.210621052105266
0.0392 0.210626607629958
0.0392 0.210632163154649
0.0392 0.210637718679341
0.0392 0.210643274204032
0.0392 0.210648829728724
0.0392 0.210654385253415
0.0392 0.210659940778107
0.0392 0.210665496302798
0.0392 0.21067105182749
0.0392 0.210676607352181
0.0392 0.210682162876873
0.0392 0.210687718401564
0.0392 0.210693273926256
0.0392 0.210698829450947
0.0392 0.210704384975639
0.0392 0.210709940500331
0.0392 0.210715496025022
0.0392 0.210721051549714
0.0392 0.210726607074405
0.0392 0.210732162599097
0.0392 0.210737718123788
0.0392 0.21074327364848
0.0392 0.210748829173171
0.0392 0.210754384697863
0.0392 0.210759940222554
0.0392 0.210765495747246
0.0392 0.210771051271937
0.0392 0.210776606796629
0.0392 0.21078216232132
0.0392 0.210787717846012
0.0392 0.210793273370703
0.0392 0.210798828895395
0.0392 0.210804384420087
0.0392 0.210809939944778
0.0392 0.21081549546947
0.0392 0.210821050994161
0.0392 0.210826606518853
0.0392 0.210832162043544
0.0392 0.210837717568236
0.0392 0.210843273092927
0.0392 0.210848828617619
0.0392 0.21085438414231
0.0392 0.210859939667002
0.0392 0.210865495191693
0.0392 0.210871050716385
0.0392 0.210876606241076
0.0392 0.210882161765768
0.0392 0.210887717290459
0.0392 0.210893272815151
0.0392 0.210898828339843
0.0392 0.210904383864534
0.0392 0.210909939389226
0.0392 0.210915494913917
0.0392 0.210921050438609
0.0392 0.2109266059633
0.0392 0.210932161487992
0.0392 0.210937717012683
0.0392 0.210943272537375
0.0392 0.210948828062066
0.0392 0.210954383586758
0.0392 0.210959939111449
0.0392 0.210965494636141
0.0392 0.210971050160832
0.0392 0.210976605685524
0.0392 0.210982161210215
0.0392 0.210987716734907
0.0392 0.210993272259599
0.0392 0.21099882778429
0.0392 0.211004383308982
0.0392 0.211009938833673
0.0392 0.211015494358365
0.0392 0.211021049883056
0.0392 0.211026605407748
0.0392 0.211032160932439
0.0392 0.211037716457131
0.0392 0.211043271981822
0.0392 0.211048827506514
0.0392 0.211054383031205
0.0392 0.211059938555897
0.0392 0.211065494080588
0.0392 0.21107104960528
0.0392 0.211076605129971
0.0392 0.211082160654663
0.0392 0.211087716179355
0.0392 0.211093271704046
0.0392 0.211098827228738
0.0392 0.211104382753429
0.0392 0.211109938278121
0.0392 0.211115493802812
0.0392 0.211121049327504
0.0392 0.211126604852195
0.0392 0.211132160376887
0.0392 0.211137715901578
0.0392 0.21114327142627
0.0392 0.211148826950961
0.0392 0.211154382475653
0.0392 0.211159938000344
0.0392 0.211165493525036
0.0392 0.211171049049727
0.0392 0.211176604574419
0.0392 0.211182160099111
0.0392 0.211187715623802
0.0392 0.211193271148494
0.0392 0.211198826673185
0.0392 0.211204382197877
0.0392 0.211209937722568
0.0392 0.21121549324726
0.0392 0.211221048771951
0.0392 0.211226604296643
0.0392 0.211232159821334
0.0392 0.211237715346026
0.0392 0.211243270870717
0.0392 0.211248826395409
0.0392 0.2112543819201
0.0392 0.211259937444792
0.0392 0.211265492969483
0.0392 0.211271048494175
0.0392 0.211276604018867
0.0392 0.211282159543558
0.0392 0.21128771506825
0.0392 0.211293270592941
0.0392 0.211298826117633
0.0392 0.211304381642324
0.0392 0.211309937167016
0.0392 0.211315492691707
0.0392 0.211321048216399
0.0392 0.21132660374109
0.0392 0.211332159265782
0.0392 0.211337714790473
0.0392 0.211343270315165
0.0392 0.211348825839856
0.0392 0.211354381364548
0.0392 0.211359936889239
0.0392 0.211365492413931
0.0392 0.211371047938623
0.0392 0.211376603463314
0.0392 0.211382158988006
0.0392 0.211387714512697
0.0392 0.211393270037389
0.0392 0.21139882556208
0.0392 0.211404381086772
0.0392 0.211409936611463
0.0392 0.211415492136155
0.0392 0.211421047660846
0.0392 0.211426603185538
0.0392 0.211432158710229
0.0392 0.211437714234921
0.0392 0.211443269759612
0.0392 0.211448825284304
0.0392 0.211454380808995
0.0392 0.211459936333687
0.0392 0.211465491858379
0.0392 0.21147104738307
0.0392 0.211476602907762
0.0392 0.211482158432453
0.0392 0.211487713957145
0.0392 0.211493269481836
0.0392 0.211498825006528
0.0392 0.211504380531219
0.0392 0.211509936055911
0.0392 0.211515491580602
0.0392 0.211521047105294
0.0392 0.211526602629985
0.0392 0.211532158154677
0.0392 0.211537713679368
0.0392 0.21154326920406
0.0392 0.211548824728752
0.0392 0.211554380253443
0.0392 0.211559935778135
0.0392 0.211565491302826
0.0392 0.211571046827518
0.0392 0.211576602352209
0.0392 0.211582157876901
0.0392 0.211587713401592
0.0392 0.211593268926284
0.0392 0.211598824450975
0.0392 0.211604379975667
0.0392 0.211609935500358
0.0392 0.21161549102505
0.0392 0.211621046549741
0.0392 0.211626602074433
0.0392 0.211632157599124
0.0392 0.211637713123816
0.0392 0.211643268648507
0.0392 0.211648824173199
0.0392 0.211654379697891
0.0392 0.211659935222582
0.0392 0.211665490747274
0.0392 0.211671046271965
0.0392 0.211676601796657
0.0392 0.211682157321348
0.0392 0.21168771284604
0.0392 0.211693268370731
0.0392 0.211698823895423
0.0392 0.211704379420114
0.0392 0.211709934944806
0.0392 0.211715490469497
0.0392 0.211721045994189
0.0392 0.21172660151888
0.0392 0.211732157043572
0.0392 0.211737712568263
0.0392 0.211743268092955
0.0392 0.211748823617647
0.0392 0.211754379142338
0.0392 0.21175993466703
0.0392 0.211765490191721
0.0392 0.211771045716413
0.0392 0.211776601241104
0.0392 0.211782156765796
0.0392 0.211787712290487
0.0392 0.211793267815179
0.0392 0.21179882333987
0.0392 0.211804378864562
0.0392 0.211809934389253
0.0392 0.211815489913945
0.0392 0.211821045438636
0.0392 0.211826600963328
0.0392 0.21183215648802
0.0392 0.211837712012711
0.0392 0.211843267537403
0.0392 0.211848823062094
0.0392 0.211854378586786
0.0392 0.211859934111477
0.0392 0.211865489636169
0.0392 0.21187104516086
0.0392 0.211876600685552
0.0392 0.211882156210243
0.0392 0.211887711734935
0.0392 0.211893267259626
0.0392 0.211898822784318
0.0392 0.211904378309009
0.0392 0.211909933833701
0.0392 0.211915489358392
0.0392 0.211921044883084
0.0392 0.211926600407776
0.0392 0.211932155932467
0.0392 0.211937711457159
0.0392 0.21194326698185
0.0392 0.211948822506542
0.0392 0.211954378031233
0.0392 0.211959933555925
0.0392 0.211965489080616
0.0392 0.211971044605308
0.0392 0.211976600129999
0.0392 0.211982155654691
0.0392 0.211987711179382
0.0392 0.211993266704074
0.0392 0.211998822228765
0.0392 0.212004377753457
0.0392 0.212009933278148
0.0392 0.21201548880284
0.0392 0.212021044327531
0.0392 0.212026599852223
0.0392 0.212032155376915
0.0392 0.212037710901606
0.0392 0.212043266426298
0.0392 0.212048821950989
0.0392 0.212054377475681
0.0392 0.212059933000372
0.0392 0.212065488525064
0.0392 0.212071044049755
0.0392 0.212076599574447
0.0392 0.212082155099138
0.0392 0.21208771062383
0.0392 0.212093266148521
0.0392 0.212098821673213
0.0392 0.212104377197904
0.0392 0.212109932722596
0.0392 0.212115488247287
0.0392 0.212121043771979
0.0392 0.212126599296671
0.0392 0.212132154821362
0.0392 0.212137710346054
0.0392 0.212143265870745
0.0392 0.212148821395437
0.0392 0.212154376920128
0.0392 0.21215993244482
0.0392 0.212165487969511
0.0392 0.212171043494203
0.0392 0.212176599018894
0.0392 0.212182154543586
0.0392 0.212187710068277
0.0392 0.212193265592969
0.0392 0.21219882111766
0.0392 0.212204376642352
0.0392 0.212209932167044
0.0392 0.212215487691735
0.0392 0.212221043216427
0.0392 0.212226598741118
0.0392 0.21223215426581
0.0392 0.212237709790501
0.0392 0.212243265315193
0.0392 0.212248820839884
0.0392 0.212254376364576
0.0392 0.212259931889267
0.0392 0.212265487413959
0.0392 0.21227104293865
0.0392 0.212276598463342
0.0392 0.212282153988033
0.0392 0.212287709512725
0.0392 0.212293265037416
0.0392 0.212298820562108
0.0392 0.2123043760868
0.0392 0.212309931611491
0.0392 0.212315487136183
0.0392 0.212321042660874
0.0392 0.212326598185566
0.0392 0.212332153710257
0.0392 0.212337709234949
0.0392 0.21234326475964
0.0392 0.212348820284332
0.0392 0.212354375809023
0.0392 0.212359931333715
0.0392 0.212365486858406
0.0392 0.212371042383098
0.0392 0.212376597907789
0.0392 0.212382153432481
0.0392 0.212387708957172
0.0392 0.212393264481864
0.0392 0.212398820006555
0.0392 0.212404375531247
0.0392 0.212409931055939
0.0392 0.21241548658063
0.0392 0.212421042105322
0.0392 0.212426597630013
0.0392 0.212432153154705
0.0392 0.212437708679396
0.0392 0.212443264204088
0.0392 0.212448819728779
0.0392 0.212454375253471
0.0392 0.212459930778162
0.0392 0.212465486302854
0.0392 0.212471041827545
0.0392 0.212476597352237
0.0392 0.212482152876928
0.0392 0.21248770840162
0.0392 0.212493263926312
0.0392 0.212498819451003
0.0392 0.212504374975695
0.0392 0.212509930500386
0.0392 0.212515486025078
0.0392 0.212521041549769
0.0392 0.212526597074461
0.0392 0.212532152599152
0.0392 0.212537708123844
0.0392 0.212543263648535
0.0392 0.212548819173227
0.0392 0.212554374697918
0.0392 0.21255993022261
0.0392 0.212565485747301
0.0392 0.212571041271993
0.0392 0.212576596796684
0.0392 0.212582152321376
0.0392 0.212587707846068
0.0392 0.212593263370759
0.0392 0.212598818895451
0.0392 0.212604374420142
0.0392 0.212609929944834
0.0392 0.212615485469525
0.0392 0.212621040994217
0.0392 0.212626596518908
0.0392 0.2126321520436
0.0392 0.212637707568291
0.0392 0.212643263092983
0.0392 0.212648818617674
0.0392 0.212654374142366
0.0392 0.212659929667057
0.0392 0.212665485191749
0.0392 0.21267104071644
0.0392 0.212676596241132
0.0392 0.212682151765824
0.0393 0.212687707290515
0.0393 0.212693262815207
0.0393 0.212698818339898
0.0393 0.21270437386459
0.0393 0.212709929389281
0.0393 0.212715484913973
0.0393 0.212721040438664
0.0393 0.212726595963356
0.0393 0.212732151488047
0.0393 0.212737707012739
0.0393 0.21274326253743
0.0393 0.212748818062122
0.0393 0.212754373586813
0.0393 0.212759929111505
0.0393 0.212765484636196
0.0393 0.212771040160888
0.0393 0.212776595685579
0.0393 0.212782151210271
0.0393 0.212787706734963
0.0393 0.212793262259654
0.0393 0.212798817784346
0.0393 0.212804373309037
0.0393 0.212809928833729
0.0393 0.21281548435842
0.0393 0.212821039883112
0.0393 0.212826595407803
0.0393 0.212832150932495
0.0393 0.212837706457186
0.0393 0.212843261981878
0.0393 0.212848817506569
0.0393 0.212854373031261
0.0393 0.212859928555952
0.0393 0.212865484080644
0.0393 0.212871039605336
0.0393 0.212876595130027
0.0393 0.212882150654719
0.0393 0.21288770617941
0.0393 0.212893261704102
0.0393 0.212898817228793
0.0393 0.212904372753485
0.0393 0.212909928278176
0.0393 0.212915483802868
0.0393 0.212921039327559
0.0393 0.212926594852251
0.0393 0.212932150376942
0.0393 0.212937705901634
0.0393 0.212943261426325
0.0393 0.212948816951017
0.0393 0.212954372475708
0.0393 0.2129599280004
0.0393 0.212965483525092
0.0393 0.212971039049783
0.0393 0.212976594574475
0.0393 0.212982150099166
0.0393 0.212987705623858
0.0393 0.212993261148549
0.0393 0.212998816673241
0.0393 0.213004372197932
0.0393 0.213009927722624
0.0393 0.213015483247315
0.0393 0.213021038772007
0.0393 0.213026594296698
0.0393 0.21303214982139
0.0393 0.213037705346081
0.0393 0.213043260870773
0.0393 0.213048816395464
0.0393 0.213054371920156
0.0393 0.213059927444848
0.0393 0.213065482969539
0.0393 0.213071038494231
0.0393 0.213076594018922
0.0393 0.213082149543614
0.0393 0.213087705068305
0.0393 0.213093260592997
0.0393 0.213098816117688
0.0393 0.21310437164238
0.0393 0.213109927167071
0.0393 0.213115482691763
0.0393 0.213121038216454
0.0393 0.213126593741146
0.0393 0.213132149265837
0.0393 0.213137704790529
0.0393 0.21314326031522
0.0393 0.213148815839912
0.0393 0.213154371364603
0.0393 0.213159926889295
0.0393 0.213165482413987
0.0393 0.213171037938678
0.0393 0.21317659346337
0.0393 0.213182148988061
0.0393 0.213187704512753
0.0393 0.213193260037444
0.0393 0.213198815562136
0.0393 0.213204371086827
0.0393 0.213209926611519
0.0393 0.21321548213621
0.0393 0.213221037660902
0.0393 0.213226593185593
0.0393 0.213232148710285
0.0393 0.213237704234976
0.0393 0.213243259759668
0.0393 0.21324881528436
0.0393 0.213254370809051
0.0393 0.213259926333743
0.0393 0.213265481858434
0.0393 0.213271037383126
0.0393 0.213276592907817
0.0393 0.213282148432509
0.0393 0.2132877039572
0.0393 0.213293259481892
0.0393 0.213298815006583
0.0393 0.213304370531275
0.0393 0.213309926055966
0.0393 0.213315481580658
0.0393 0.213321037105349
0.0393 0.213326592630041
0.0393 0.213332148154732
0.0393 0.213337703679424
0.0393 0.213343259204116
0.0393 0.213348814728807
0.0393 0.213354370253499
0.0393 0.21335992577819
0.0393 0.213365481302882
0.0393 0.213371036827573
0.0393 0.213376592352265
0.0393 0.213382147876956
0.0393 0.213387703401648
0.0393 0.213393258926339
0.0393 0.213398814451031
0.0393 0.213404369975722
0.0393 0.213409925500414
0.0393 0.213415481025105
0.0393 0.213421036549797
0.0393 0.213426592074488
0.0393 0.21343214759918
0.0393 0.213437703123872
0.0393 0.213443258648563
0.0393 0.213448814173255
0.0393 0.213454369697946
0.0393 0.213459925222638
0.0393 0.213465480747329
0.0393 0.213471036272021
0.0393 0.213476591796712
0.0393 0.213482147321404
0.0393 0.213487702846095
0.0393 0.213493258370787
0.0393 0.213498813895478
0.0393 0.21350436942017
0.0393 0.213509924944861
0.0393 0.213515480469553
0.0393 0.213521035994244
0.0393 0.213526591518936
0.0393 0.213532147043628
0.0393 0.213537702568319
0.0393 0.213543258093011
0.0393 0.213548813617702
0.0393 0.213554369142394
0.0393 0.213559924667085
0.0393 0.213565480191777
0.0393 0.213571035716468
0.0393 0.21357659124116
0.0393 0.213582146765851
0.0393 0.213587702290543
0.0393 0.213593257815234
0.0393 0.213598813339926
0.0393 0.213604368864617
0.0393 0.213609924389309
0.0393 0.213615479914
0.0393 0.213621035438692
0.0393 0.213626590963384
0.0393 0.213632146488075
0.0393 0.213637702012767
0.0393 0.213643257537458
0.0393 0.21364881306215
0.0393 0.213654368586841
0.0393 0.213659924111533
0.0393 0.213665479636224
0.0393 0.213671035160916
0.0393 0.213676590685607
0.0393 0.213682146210299
0.0393 0.21368770173499
0.0393 0.213693257259682
0.0393 0.213698812784373
0.0393 0.213704368309065
0.0393 0.213709923833756
0.0393 0.213715479358448
0.0393 0.21372103488314
0.0393 0.213726590407831
0.0393 0.213732145932523
0.0393 0.213737701457214
0.0393 0.213743256981906
0.0393 0.213748812506597
0.0393 0.213754368031289
0.0393 0.21375992355598
0.0393 0.213765479080672
0.0393 0.213771034605363
0.0393 0.213776590130055
0.0393 0.213782145654746
0.0393 0.213787701179438
0.0393 0.213793256704129
0.0393 0.213798812228821
0.0393 0.213804367753512
0.0393 0.213809923278204
0.0393 0.213815478802896
0.0393 0.213821034327587
0.0393 0.213826589852279
0.0393 0.21383214537697
0.0393 0.213837700901662
0.0393 0.213843256426353
0.0393 0.213848811951045
0.0393 0.213854367475736
0.0393 0.213859923000428
0.0393 0.213865478525119
0.0393 0.213871034049811
0.0393 0.213876589574502
0.0393 0.213882145099194
0.0393 0.213887700623885
0.0393 0.213893256148577
0.0393 0.213898811673268
0.0393 0.21390436719796
0.0393 0.213909922722652
0.0393 0.213915478247343
0.0393 0.213921033772035
0.0393 0.213926589296726
0.0393 0.213932144821418
0.0393 0.213937700346109
0.0393 0.213943255870801
0.0393 0.213948811395492
0.0393 0.213954366920184
0.0393 0.213959922444875
0.0393 0.213965477969567
0.0393 0.213971033494258
0.0393 0.21397658901895
0.0393 0.213982144543641
0.0393 0.213987700068333
0.0393 0.213993255593024
0.0393 0.213998811117716
0.0393 0.214004366642408
0.0393 0.214009922167099
0.0393 0.214015477691791
0.0393 0.214021033216482
0.0393 0.214026588741174
0.0393 0.214032144265865
0.0393 0.214037699790557
0.0393 0.214043255315248
0.0393 0.21404881083994
0.0393 0.214054366364631
0.0393 0.214059921889323
0.0393 0.214065477414014
0.0393 0.214071032938706
0.0393 0.214076588463397
0.0393 0.214082143988089
0.0393 0.21408769951278
0.0393 0.214093255037472
0.0393 0.214098810562164
0.0393 0.214104366086855
0.0393 0.214109921611547
0.0393 0.214115477136238
0.0393 0.21412103266093
0.0393 0.214126588185621
0.0393 0.214132143710313
0.0393 0.214137699235004
0.0393 0.214143254759696
0.0393 0.214148810284387
0.0393 0.214154365809079
0.0393 0.21415992133377
0.0393 0.214165476858462
0.0393 0.214171032383153
0.0393 0.214176587907845
0.0393 0.214182143432536
0.0393 0.214187698957228
0.0393 0.21419325448192
0.0393 0.214198810006611
0.0393 0.214204365531303
0.0393 0.214209921055994
0.0393 0.214215476580686
0.0393 0.214221032105377
0.0393 0.214226587630069
0.0393 0.21423214315476
0.0393 0.214237698679452
0.0393 0.214243254204143
0.0393 0.214248809728835
0.0393 0.214254365253526
0.0393 0.214259920778218
0.0393 0.214265476302909
0.0393 0.214271031827601
0.0393 0.214276587352292
0.0393 0.214282142876984
0.0393 0.214287698401676
0.0393 0.214293253926367
0.0393 0.214298809451059
0.0393 0.21430436497575
0.0393 0.214309920500442
0.0393 0.214315476025133
0.0393 0.214321031549825
0.0393 0.214326587074516
0.0393 0.214332142599208
0.0393 0.214337698123899
0.0393 0.214343253648591
0.0393 0.214348809173282
0.0393 0.214354364697974
0.0393 0.214359920222665
0.0393 0.214365475747357
0.0393 0.214371031272048
0.0393 0.21437658679674
0.0393 0.214382142321432
0.0393 0.214387697846123
0.0393 0.214393253370815
0.0393 0.214398808895506
0.0393 0.214404364420198
0.0393 0.214409919944889
0.0393 0.214415475469581
0.0393 0.214421030994272
0.0393 0.214426586518964
0.0393 0.214432142043655
0.0393 0.214437697568347
0.0393 0.214443253093038
0.0393 0.21444880861773
0.0393 0.214454364142421
0.0393 0.214459919667113
0.0393 0.214465475191804
0.0393 0.214471030716496
0.0393 0.214476586241188
0.0393 0.214482141765879
0.0393 0.214487697290571
0.0393 0.214493252815262
0.0393 0.214498808339954
0.0393 0.214504363864645
0.0393 0.214509919389337
0.0393 0.214515474914028
0.0393 0.21452103043872
0.0393 0.214526585963411
0.0393 0.214532141488103
0.0393 0.214537697012794
0.0393 0.214543252537486
0.0393 0.214548808062177
0.0393 0.214554363586869
0.0393 0.21455991911156
0.0393 0.214565474636252
0.0393 0.214571030160944
0.0393 0.214576585685635
0.0393 0.214582141210327
0.0393 0.214587696735018
0.0393 0.21459325225971
0.0393 0.214598807784401
0.0393 0.214604363309093
0.0393 0.214609918833784
0.0393 0.214615474358476
0.0393 0.214621029883167
0.0393 0.214626585407859
0.0393 0.21463214093255
0.0393 0.214637696457242
0.0393 0.214643251981933
0.0393 0.214648807506625
0.0393 0.214654363031316
0.0393 0.214659918556008
0.0393 0.2146654740807
0.0393 0.214671029605391
0.0393 0.214676585130083
0.0393 0.214682140654774
0.0393 0.214687696179466
0.0393 0.214693251704157
0.0393 0.214698807228849
0.0393 0.21470436275354
0.0393 0.214709918278232
0.0393 0.214715473802923
0.0393 0.214721029327615
0.0393 0.214726584852306
0.0393 0.214732140376998
0.0393 0.214737695901689
0.0393 0.214743251426381
0.0393 0.214748806951072
0.0393 0.214754362475764
0.0393 0.214759918000456
0.0393 0.214765473525147
0.0393 0.214771029049839
0.0393 0.21477658457453
0.0393 0.214782140099222
0.0393 0.214787695623913
0.0393 0.214793251148605
0.0393 0.214798806673296
0.0393 0.214804362197988
0.0393 0.214809917722679
0.0393 0.214815473247371
0.0393 0.214821028772062
0.0393 0.214826584296754
0.0393 0.214832139821445
0.0393 0.214837695346137
0.0393 0.214843250870828
0.0393 0.21484880639552
0.0393 0.214854361920212
0.0393 0.214859917444903
0.0393 0.214865472969595
0.0393 0.214871028494286
0.0393 0.214876584018978
0.0393 0.214882139543669
0.0393 0.214887695068361
0.0393 0.214893250593052
0.0393 0.214898806117744
0.0393 0.214904361642435
0.0393 0.214909917167127
0.0393 0.214915472691818
0.0393 0.21492102821651
0.0393 0.214926583741201
0.0393 0.214932139265893
0.0393 0.214937694790584
0.0393 0.214943250315276
0.0393 0.214948805839968
0.0393 0.214954361364659
0.0393 0.214959916889351
0.0393 0.214965472414042
0.0393 0.214971027938734
0.0393 0.214976583463425
0.0393 0.214982138988117
0.0393 0.214987694512808
0.0393 0.2149932500375
0.0393 0.214998805562191
0.0393 0.215004361086883
0.0393 0.215009916611574
0.0393 0.215015472136266
0.0393 0.215021027660957
0.0393 0.215026583185649
0.0393 0.21503213871034
0.0393 0.215037694235032
0.0393 0.215043249759724
0.0393 0.215048805284415
0.0393 0.215054360809107
0.0393 0.215059916333798
0.0393 0.21506547185849
0.0393 0.215071027383181
0.0393 0.215076582907873
0.0393 0.215082138432564
0.0393 0.215087693957256
0.0393 0.215093249481947
0.0393 0.215098805006639
0.0393 0.21510436053133
0.0393 0.215109916056022
0.0393 0.215115471580713
0.0393 0.215121027105405
0.0393 0.215126582630096
0.0393 0.215132138154788
0.0393 0.21513769367948
0.0393 0.215143249204171
0.0393 0.215148804728863
0.0393 0.215154360253554
0.0393 0.215159915778246
0.0393 0.215165471302937
0.0393 0.215171026827629
0.0393 0.21517658235232
0.0393 0.215182137877012
0.0393 0.215187693401703
0.0393 0.215193248926395
0.0393 0.215198804451086
0.0393 0.215204359975778
0.0393 0.215209915500469
0.0393 0.215215471025161
0.0393 0.215221026549852
0.0393 0.215226582074544
0.0393 0.215232137599236
0.0393 0.215237693123927
0.0393 0.215243248648619
0.0393 0.21524880417331
0.0393 0.215254359698002
0.0393 0.215259915222693
0.0393 0.215265470747385
0.0393 0.215271026272076
0.0393 0.215276581796768
0.0393 0.215282137321459
0.0393 0.215287692846151
0.0393 0.215293248370842
0.0393 0.215298803895534
0.0393 0.215304359420225
0.0393 0.215309914944917
0.0393 0.215315470469608
0.0393 0.2153210259943
0.0393 0.215326581518992
0.0393 0.215332137043683
0.0393 0.215337692568375
0.0393 0.215343248093066
0.0393 0.215348803617758
0.0393 0.215354359142449
0.0393 0.215359914667141
0.0393 0.215365470191832
0.0393 0.215371025716524
0.0393 0.215376581241215
0.0393 0.215382136765907
0.0393 0.215387692290598
0.0393 0.21539324781529
0.0393 0.215398803339981
0.0393 0.215404358864673
0.0393 0.215409914389364
0.0393 0.215415469914056
0.0393 0.215421025438748
0.0393 0.215426580963439
0.0393 0.215432136488131
0.0393 0.215437692012822
0.0393 0.215443247537514
0.0393 0.215448803062205
0.0393 0.215454358586897
0.0393 0.215459914111588
0.0393 0.21546546963628
0.0393 0.215471025160971
0.0393 0.215476580685663
0.0393 0.215482136210354
0.0393 0.215487691735046
0.0393 0.215493247259737
0.0393 0.215498802784429
0.0393 0.215504358309121
0.0393 0.215509913833812
0.0393 0.215515469358504
0.0393 0.215521024883195
0.0393 0.215526580407887
0.0393 0.215532135932578
0.0393 0.21553769145727
0.0393 0.215543246981961
0.0393 0.215548802506653
0.0393 0.215554358031344
0.0393 0.215559913556036
0.0393 0.215565469080727
0.0393 0.215571024605419
0.0393 0.21557658013011
0.0393 0.215582135654802
0.0393 0.215587691179493
0.0393 0.215593246704185
0.0393 0.215598802228876
0.0393 0.215604357753568
0.0393 0.21560991327826
0.0393 0.215615468802951
0.0393 0.215621024327643
0.0393 0.215626579852334
0.0393 0.215632135377026
0.0393 0.215637690901717
0.0393 0.215643246426409
0.0393 0.2156488019511
0.0393 0.215654357475792
0.0393 0.215659913000483
0.0393 0.215665468525175
0.0393 0.215671024049866
0.0393 0.215676579574558
0.0393 0.215682135099249
0.0393 0.215687690623941
0.0393 0.215693246148633
0.0393 0.215698801673324
0.0393 0.215704357198016
0.0393 0.215709912722707
0.0393 0.215715468247399
0.0393 0.21572102377209
0.0394 0.215726579296782
0.0394 0.215732134821473
0.0394 0.215737690346165
0.0394 0.215743245870856
0.0394 0.215748801395548
0.0394 0.215754356920239
0.0394 0.215759912444931
0.0394 0.215765467969622
0.0394 0.215771023494314
0.0394 0.215776579019005
0.0394 0.215782134543697
0.0394 0.215787690068388
0.0394 0.21579324559308
0.0394 0.215798801117772
0.0394 0.215804356642463
0.0394 0.215809912167155
0.0394 0.215815467691846
0.0394 0.215821023216538
0.0394 0.215826578741229
0.0394 0.215832134265921
0.0394 0.215837689790612
0.0394 0.215843245315304
0.0394 0.215848800839995
0.0394 0.215854356364687
0.0394 0.215859911889378
0.0394 0.21586546741407
0.0394 0.215871022938761
0.0394 0.215876578463453
0.0394 0.215882133988145
0.0394 0.215887689512836
0.0394 0.215893245037528
0.0394 0.215898800562219
0.0394 0.215904356086911
0.0394 0.215909911611602
0.0394 0.215915467136294
0.0394 0.215921022660985
0.0394 0.215926578185677
0.0394 0.215932133710368
0.0394 0.21593768923506
0.0394 0.215943244759751
0.0394 0.215948800284443
0.0394 0.215954355809134
0.0394 0.215959911333826
0.0394 0.215965466858517
0.0394 0.215971022383209
0.0394 0.2159765779079
0.0394 0.215982133432592
0.0394 0.215987688957284
0.0394 0.215993244481975
0.0394 0.215998800006667
0.0394 0.216004355531358
0.0394 0.21600991105605
0.0394 0.216015466580741
0.0394 0.216021022105433
0.0394 0.216026577630124
0.0394 0.216032133154816
0.0394 0.216037688679507
0.0394 0.216043244204199
0.0394 0.21604879972889
0.0394 0.216054355253582
0.0394 0.216059910778273
0.0394 0.216065466302965
0.0394 0.216071021827657
0.0394 0.216076577352348
0.0394 0.21608213287704
0.0394 0.216087688401731
0.0394 0.216093243926423
0.0394 0.216098799451114
0.0394 0.216104354975806
0.0394 0.216109910500497
0.0394 0.216115466025189
0.0394 0.21612102154988
0.0394 0.216126577074572
0.0394 0.216132132599263
0.0394 0.216137688123955
0.0394 0.216143243648646
0.0394 0.216148799173338
0.0394 0.216154354698029
0.0394 0.216159910222721
0.0394 0.216165465747413
0.0394 0.216171021272104
0.0394 0.216176576796796
0.0394 0.216182132321487
0.0394 0.216187687846179
0.0394 0.21619324337087
0.0394 0.216198798895562
0.0394 0.216204354420253
0.0394 0.216209909944945
0.0394 0.216215465469636
0.0394 0.216221020994328
0.0394 0.216226576519019
0.0394 0.216232132043711
0.0394 0.216237687568402
0.0394 0.216243243093094
0.0394 0.216248798617785
0.0394 0.216254354142477
0.0394 0.216259909667168
0.0394 0.21626546519186
0.0394 0.216271020716552
0.0394 0.216276576241243
0.0394 0.216282131765935
0.0394 0.216287687290626
0.0394 0.216293242815318
0.0394 0.216298798340009
0.0394 0.216304353864701
0.0394 0.216309909389392
0.0394 0.216315464914084
0.0394 0.216321020438775
0.0394 0.216326575963467
0.0394 0.216332131488158
0.0394 0.21633768701285
0.0394 0.216343242537541
0.0394 0.216348798062233
0.0394 0.216354353586924
0.0394 0.216359909111616
0.0394 0.216365464636308
0.0394 0.216371020160999
0.0394 0.216376575685691
0.0394 0.216382131210382
0.0394 0.216387686735074
0.0394 0.216393242259765
0.0394 0.216398797784457
0.0394 0.216404353309148
0.0394 0.21640990883384
0.0394 0.216415464358531
0.0394 0.216421019883223
0.0394 0.216426575407914
0.0394 0.216432130932606
0.0394 0.216437686457297
0.0394 0.216443241981989
0.0394 0.216448797506681
0.0394 0.216454353031372
0.0394 0.216459908556064
0.0394 0.216465464080755
0.0394 0.216471019605447
0.0394 0.216476575130138
0.0394 0.21648213065483
0.0394 0.216487686179521
0.0394 0.216493241704213
0.0394 0.216498797228904
0.0394 0.216504352753596
0.0394 0.216509908278287
0.0394 0.216515463802979
0.0394 0.21652101932767
0.0394 0.216526574852362
0.0394 0.216532130377053
0.0394 0.216537685901745
0.0394 0.216543241426437
0.0394 0.216548796951128
0.0394 0.21655435247582
0.0394 0.216559908000511
0.0394 0.216565463525203
0.0394 0.216571019049894
0.0394 0.216576574574586
0.0394 0.216582130099277
0.0394 0.216587685623969
0.0394 0.21659324114866
0.0394 0.216598796673352
0.0394 0.216604352198043
0.0394 0.216609907722735
0.0394 0.216615463247426
0.0394 0.216621018772118
0.0394 0.216626574296809
0.0394 0.216632129821501
0.0394 0.216637685346192
0.0394 0.216643240870884
0.0394 0.216648796395576
0.0394 0.216654351920267
0.0394 0.216659907444959
0.0394 0.21666546296965
0.0394 0.216671018494342
0.0394 0.216676574019033
0.0394 0.216682129543725
0.0394 0.216687685068416
0.0394 0.216693240593108
0.0394 0.216698796117799
0.0394 0.216704351642491
0.0394 0.216709907167182
0.0394 0.216715462691874
0.0394 0.216721018216565
0.0394 0.216726573741257
0.0394 0.216732129265949
0.0394 0.21673768479064
0.0394 0.216743240315332
0.0394 0.216748795840023
0.0394 0.216754351364715
0.0394 0.216759906889406
0.0394 0.216765462414098
0.0394 0.216771017938789
0.0394 0.216776573463481
0.0394 0.216782128988172
0.0394 0.216787684512864
0.0394 0.216793240037555
0.0394 0.216798795562247
0.0394 0.216804351086938
0.0394 0.21680990661163
0.0394 0.216815462136321
0.0394 0.216821017661013
0.0394 0.216826573185705
0.0394 0.216832128710396
0.0394 0.216837684235088
0.0394 0.216843239759779
0.0394 0.216848795284471
0.0394 0.216854350809162
0.0394 0.216859906333854
0.0394 0.216865461858545
0.0394 0.216871017383237
0.0394 0.216876572907928
0.0394 0.21688212843262
0.0394 0.216887683957311
0.0394 0.216893239482003
0.0394 0.216898795006694
0.0394 0.216904350531386
0.0394 0.216909906056077
0.0394 0.216915461580769
0.0394 0.216921017105461
0.0394 0.216926572630152
0.0394 0.216932128154844
0.0394 0.216937683679535
0.0394 0.216943239204227
0.0394 0.216948794728918
0.0394 0.21695435025361
0.0394 0.216959905778301
0.0394 0.216965461302993
0.0394 0.216971016827684
0.0394 0.216976572352376
0.0394 0.216982127877067
0.0394 0.216987683401759
0.0394 0.21699323892645
0.0394 0.216998794451142
0.0394 0.217004349975833
0.0394 0.217009905500525
0.0394 0.217015461025216
0.0394 0.217021016549908
0.0394 0.2170265720746
0.0394 0.217032127599291
0.0394 0.217037683123983
0.0394 0.217043238648674
0.0394 0.217048794173366
0.0394 0.217054349698057
0.0394 0.217059905222749
0.0394 0.21706546074744
0.0394 0.217071016272132
0.0394 0.217076571796823
0.0394 0.217082127321515
0.0394 0.217087682846206
0.0394 0.217093238370898
0.0394 0.217098793895589
0.0394 0.217104349420281
0.0394 0.217109904944973
0.0394 0.217115460469664
0.0394 0.217121015994356
0.0394 0.217126571519047
0.0394 0.217132127043739
0.0394 0.21713768256843
0.0394 0.217143238093122
0.0394 0.217148793617813
0.0394 0.217154349142505
0.0394 0.217159904667196
0.0394 0.217165460191888
0.0394 0.217171015716579
0.0394 0.217176571241271
0.0394 0.217182126765962
0.0394 0.217187682290654
0.0394 0.217193237815345
0.0394 0.217198793340037
0.0394 0.217204348864729
0.0394 0.21720990438942
0.0394 0.217215459914112
0.0394 0.217221015438803
0.0394 0.217226570963495
0.0394 0.217232126488186
0.0394 0.217237682012878
0.0394 0.217243237537569
0.0394 0.217248793062261
0.0394 0.217254348586952
0.0394 0.217259904111644
0.0394 0.217265459636335
0.0394 0.217271015161027
0.0394 0.217276570685718
0.0394 0.21728212621041
0.0394 0.217287681735101
0.0394 0.217293237259793
0.0394 0.217298792784485
0.0394 0.217304348309176
0.0394 0.217309903833868
0.0394 0.217315459358559
0.0394 0.217321014883251
0.0394 0.217326570407942
0.0394 0.217332125932634
0.0394 0.217337681457325
0.0394 0.217343236982017
0.0394 0.217348792506708
0.0394 0.2173543480314
0.0394 0.217359903556091
0.0394 0.217365459080783
0.0394 0.217371014605474
0.0394 0.217376570130166
0.0394 0.217382125654857
0.0394 0.217387681179549
0.0394 0.217393236704241
0.0394 0.217398792228932
0.0394 0.217404347753624
0.0394 0.217409903278315
0.0394 0.217415458803007
0.0394 0.217421014327698
0.0394 0.21742656985239
0.0394 0.217432125377081
0.0394 0.217437680901773
0.0394 0.217443236426464
0.0394 0.217448791951156
0.0394 0.217454347475847
0.0394 0.217459903000539
0.0394 0.21746545852523
0.0394 0.217471014049922
0.0394 0.217476569574613
0.0394 0.217482125099305
0.0394 0.217487680623997
0.0394 0.217493236148688
0.0394 0.21749879167338
0.0394 0.217504347198071
0.0394 0.217509902722763
0.0394 0.217515458247454
0.0394 0.217521013772146
0.0394 0.217526569296837
0.0394 0.217532124821529
0.0394 0.21753768034622
0.0394 0.217543235870912
0.0394 0.217548791395603
0.0394 0.217554346920295
0.0394 0.217559902444986
0.0394 0.217565457969678
0.0394 0.217571013494369
0.0394 0.217576569019061
0.0394 0.217582124543753
0.0394 0.217587680068444
0.0394 0.217593235593136
0.0394 0.217598791117827
0.0394 0.217604346642519
0.0394 0.21760990216721
0.0394 0.217615457691902
0.0394 0.217621013216593
0.0394 0.217626568741285
0.0394 0.217632124265976
0.0394 0.217637679790668
0.0394 0.217643235315359
0.0394 0.217648790840051
0.0394 0.217654346364742
0.0394 0.217659901889434
0.0394 0.217665457414125
0.0394 0.217671012938817
0.0394 0.217676568463508
0.0394 0.2176821239882
0.0394 0.217687679512892
0.0394 0.217693235037583
0.0394 0.217698790562275
0.0394 0.217704346086966
0.0394 0.217709901611658
0.0394 0.217715457136349
0.0394 0.217721012661041
0.0394 0.217726568185732
0.0394 0.217732123710424
0.0394 0.217737679235115
0.0394 0.217743234759807
0.0394 0.217748790284498
0.0394 0.21775434580919
0.0394 0.217759901333881
0.0394 0.217765456858573
0.0394 0.217771012383265
0.0394 0.217776567907956
0.0394 0.217782123432648
0.0394 0.217787678957339
0.0394 0.217793234482031
0.0394 0.217798790006722
0.0394 0.217804345531414
0.0394 0.217809901056105
0.0394 0.217815456580797
0.0394 0.217821012105488
0.0394 0.21782656763018
0.0394 0.217832123154871
0.0394 0.217837678679563
0.0394 0.217843234204254
0.0394 0.217848789728946
0.0394 0.217854345253637
0.0394 0.217859900778329
0.0394 0.217865456303021
0.0394 0.217871011827712
0.0394 0.217876567352404
0.0394 0.217882122877095
0.0394 0.217887678401787
0.0394 0.217893233926478
0.0394 0.21789878945117
0.0394 0.217904344975861
0.0394 0.217909900500553
0.0394 0.217915456025244
0.0394 0.217921011549936
0.0394 0.217926567074627
0.0394 0.217932122599319
0.0394 0.21793767812401
0.0394 0.217943233648702
0.0394 0.217948789173393
0.0394 0.217954344698085
0.0394 0.217959900222777
0.0394 0.217965455747468
0.0394 0.21797101127216
0.0394 0.217976566796851
0.0394 0.217982122321543
0.0394 0.217987677846234
0.0394 0.217993233370926
0.0394 0.217998788895617
0.0394 0.218004344420309
0.0394 0.218009899945
0.0394 0.218015455469692
0.0394 0.218021010994383
0.0394 0.218026566519075
0.0394 0.218032122043766
0.0394 0.218037677568458
0.0394 0.218043233093149
0.0394 0.218048788617841
0.0394 0.218054344142532
0.0394 0.218059899667224
0.0394 0.218065455191916
0.0394 0.218071010716607
0.0394 0.218076566241299
0.0394 0.21808212176599
0.0394 0.218087677290682
0.0394 0.218093232815373
0.0394 0.218098788340065
0.0394 0.218104343864756
0.0394 0.218109899389448
0.0394 0.218115454914139
0.0394 0.218121010438831
0.0394 0.218126565963522
0.0394 0.218132121488214
0.0394 0.218137677012905
0.0394 0.218143232537597
0.0394 0.218148788062289
0.0394 0.21815434358698
0.0394 0.218159899111672
0.0394 0.218165454636363
0.0394 0.218171010161055
0.0394 0.218176565685746
0.0394 0.218182121210438
0.0394 0.218187676735129
0.0394 0.218193232259821
0.0394 0.218198787784512
0.0394 0.218204343309204
0.0394 0.218209898833895
0.0394 0.218215454358587
0.0394 0.218221009883278
0.0394 0.21822656540797
0.0394 0.218232120932661
0.0394 0.218237676457353
0.0394 0.218243231982045
0.0394 0.218248787506736
0.0394 0.218254343031428
0.0394 0.218259898556119
0.0394 0.218265454080811
0.0394 0.218271009605502
0.0394 0.218276565130194
0.0394 0.218282120654885
0.0394 0.218287676179577
0.0394 0.218293231704268
0.0394 0.21829878722896
0.0394 0.218304342753651
0.0394 0.218309898278343
0.0394 0.218315453803034
0.0394 0.218321009327726
0.0394 0.218326564852417
0.0394 0.218332120377109
0.0394 0.218337675901801
0.0394 0.218343231426492
0.0394 0.218348786951184
0.0394 0.218354342475875
0.0394 0.218359898000567
0.0394 0.218365453525258
0.0394 0.21837100904995
0.0394 0.218376564574641
0.0394 0.218382120099333
0.0394 0.218387675624024
0.0394 0.218393231148716
0.0394 0.218398786673407
0.0394 0.218404342198099
0.0394 0.21840989772279
0.0394 0.218415453247482
0.0394 0.218421008772173
0.0394 0.218426564296865
0.0394 0.218432119821557
0.0394 0.218437675346248
0.0394 0.21844323087094
0.0394 0.218448786395631
0.0394 0.218454341920323
0.0394 0.218459897445014
0.0394 0.218465452969706
0.0394 0.218471008494397
0.0394 0.218476564019089
0.0394 0.21848211954378
0.0394 0.218487675068472
0.0394 0.218493230593163
0.0394 0.218498786117855
0.0394 0.218504341642546
0.0394 0.218509897167238
0.0394 0.218515452691929
0.0394 0.218521008216621
0.0394 0.218526563741313
0.0394 0.218532119266004
0.0394 0.218537674790696
0.0394 0.218543230315387
0.0394 0.218548785840079
0.0394 0.21855434136477
0.0394 0.218559896889462
0.0394 0.218565452414153
0.0394 0.218571007938845
0.0394 0.218576563463536
0.0394 0.218582118988228
0.0394 0.218587674512919
0.0394 0.218593230037611
0.0394 0.218598785562302
0.0394 0.218604341086994
0.0394 0.218609896611685
0.0394 0.218615452136377
0.0394 0.218621007661069
0.0394 0.21862656318576
0.0394 0.218632118710452
0.0394 0.218637674235143
0.0394 0.218643229759835
0.0394 0.218648785284526
0.0394 0.218654340809218
0.0394 0.218659896333909
0.0394 0.218665451858601
0.0394 0.218671007383292
0.0394 0.218676562907984
0.0394 0.218682118432675
0.0394 0.218687673957367
0.0394 0.218693229482058
0.0394 0.21869878500675
0.0395 0.218704340531441
0.0395 0.218709896056133
0.0395 0.218715451580825
0.0395 0.218721007105516
0.0395 0.218726562630208
0.0395 0.218732118154899
0.0395 0.218737673679591
0.0395 0.218743229204282
0.0395 0.218748784728974
0.0395 0.218754340253665
0.0395 0.218759895778357
0.0395 0.218765451303048
0.0395 0.21877100682774
0.0395 0.218776562352431
0.0395 0.218782117877123
0.0395 0.218787673401814
0.0395 0.218793228926506
0.0395 0.218798784451197
0.0395 0.218804339975889
0.0395 0.218809895500581
0.0395 0.218815451025272
0.0395 0.218821006549964
0.0395 0.218826562074655
0.0395 0.218832117599347
0.0395 0.218837673124038
0.0395 0.21884322864873
0.0395 0.218848784173421
0.0395 0.218854339698113
0.0395 0.218859895222804
0.0395 0.218865450747496
0.0395 0.218871006272187
0.0395 0.218876561796879
0.0395 0.21888211732157
0.0395 0.218887672846262
0.0395 0.218893228370953
0.0395 0.218898783895645
0.0395 0.218904339420337
0.0395 0.218909894945028
0.0395 0.21891545046972
0.0395 0.218921005994411
0.0395 0.218926561519103
0.0395 0.218932117043794
0.0395 0.218937672568486
0.0395 0.218943228093177
0.0395 0.218948783617869
0.0395 0.21895433914256
0.0395 0.218959894667252
0.0395 0.218965450191943
0.0395 0.218971005716635
0.0395 0.218976561241326
0.0395 0.218982116766018
0.0395 0.218987672290709
0.0395 0.218993227815401
0.0395 0.218998783340093
0.0395 0.219004338864784
0.0395 0.219009894389476
0.0395 0.219015449914167
0.0395 0.219021005438859
0.0395 0.21902656096355
0.0395 0.219032116488242
0.0395 0.219037672012933
0.0395 0.219043227537625
0.0395 0.219048783062316
0.0395 0.219054338587008
0.0395 0.219059894111699
0.0395 0.219065449636391
0.0395 0.219071005161082
0.0395 0.219076560685774
0.0395 0.219082116210465
0.0395 0.219087671735157
0.0395 0.219093227259849
0.0395 0.21909878278454
0.0395 0.219104338309232
0.0395 0.219109893833923
0.0395 0.219115449358615
0.0395 0.219121004883306
0.0395 0.219126560407998
0.0395 0.219132115932689
0.0395 0.219137671457381
0.0395 0.219143226982072
0.0395 0.219148782506764
0.0395 0.219154338031455
0.0395 0.219159893556147
0.0395 0.219165449080838
0.0395 0.21917100460553
0.0395 0.219176560130221
0.0395 0.219182115654913
0.0395 0.219187671179605
0.0395 0.219193226704296
0.0395 0.219198782228988
0.0395 0.219204337753679
0.0395 0.219209893278371
0.0395 0.219215448803062
0.0395 0.219221004327754
0.0395 0.219226559852445
0.0395 0.219232115377137
0.0395 0.219237670901828
0.0395 0.21924322642652
0.0395 0.219248781951211
0.0395 0.219254337475903
0.0395 0.219259893000594
0.0395 0.219265448525286
0.0395 0.219271004049977
0.0395 0.219276559574669
0.0395 0.219282115099361
0.0395 0.219287670624052
0.0395 0.219293226148744
0.0395 0.219298781673435
0.0395 0.219304337198127
0.0395 0.219309892722818
0.0395 0.21931544824751
0.0395 0.219321003772201
0.0395 0.219326559296893
0.0395 0.219332114821584
0.0395 0.219337670346276
0.0395 0.219343225870967
0.0395 0.219348781395659
0.0395 0.21935433692035
0.0395 0.219359892445042
0.0395 0.219365447969734
0.0395 0.219371003494425
0.0395 0.219376559019117
0.0395 0.219382114543808
0.0395 0.2193876700685
0.0395 0.219393225593191
0.0395 0.219398781117883
0.0395 0.219404336642574
0.0395 0.219409892167266
0.0395 0.219415447691957
0.0395 0.219421003216649
0.0395 0.21942655874134
0.0395 0.219432114266032
0.0395 0.219437669790723
0.0395 0.219443225315415
0.0395 0.219448780840106
0.0395 0.219454336364798
0.0395 0.219459891889489
0.0395 0.219465447414181
0.0395 0.219471002938873
0.0395 0.219476558463564
0.0395 0.219482113988256
0.0395 0.219487669512947
0.0395 0.219493225037639
0.0395 0.21949878056233
0.0395 0.219504336087022
0.0395 0.219509891611713
0.0395 0.219515447136405
0.0395 0.219521002661096
0.0395 0.219526558185788
0.0395 0.219532113710479
0.0395 0.219537669235171
0.0395 0.219543224759862
0.0395 0.219548780284554
0.0395 0.219554335809245
0.0395 0.219559891333937
0.0395 0.219565446858629
0.0395 0.21957100238332
0.0395 0.219576557908012
0.0395 0.219582113432703
0.0395 0.219587668957395
0.0395 0.219593224482086
0.0395 0.219598780006778
0.0395 0.219604335531469
0.0395 0.219609891056161
0.0395 0.219615446580852
0.0395 0.219621002105544
0.0395 0.219626557630235
0.0395 0.219632113154927
0.0395 0.219637668679618
0.0395 0.21964322420431
0.0395 0.219648779729001
0.0395 0.219654335253693
0.0395 0.219659890778385
0.0395 0.219665446303076
0.0395 0.219671001827768
0.0395 0.219676557352459
0.0395 0.219682112877151
0.0395 0.219687668401842
0.0395 0.219693223926534
0.0395 0.219698779451225
0.0395 0.219704334975917
0.0395 0.219709890500608
0.0395 0.2197154460253
0.0395 0.219721001549991
0.0395 0.219726557074683
0.0395 0.219732112599374
0.0395 0.219737668124066
0.0395 0.219743223648758
0.0395 0.219748779173449
0.0395 0.219754334698141
0.0395 0.219759890222832
0.0395 0.219765445747524
0.0395 0.219771001272215
0.0395 0.219776556796907
0.0395 0.219782112321598
0.0395 0.21978766784629
0.0395 0.219793223370981
0.0395 0.219798778895673
0.0395 0.219804334420364
0.0395 0.219809889945056
0.0395 0.219815445469747
0.0395 0.219821000994439
0.0395 0.21982655651913
0.0395 0.219832112043822
0.0395 0.219837667568513
0.0395 0.219843223093205
0.0395 0.219848778617897
0.0395 0.219854334142588
0.0395 0.21985988966728
0.0395 0.219865445191971
0.0395 0.219871000716663
0.0395 0.219876556241354
0.0395 0.219882111766046
0.0395 0.219887667290737
0.0395 0.219893222815429
0.0395 0.21989877834012
0.0395 0.219904333864812
0.0395 0.219909889389503
0.0395 0.219915444914195
0.0395 0.219921000438886
0.0395 0.219926555963578
0.0395 0.219932111488269
0.0395 0.219937667012961
0.0395 0.219943222537653
0.0395 0.219948778062344
0.0395 0.219954333587036
0.0395 0.219959889111727
0.0395 0.219965444636419
0.0395 0.21997100016111
0.0395 0.219976555685802
0.0395 0.219982111210493
0.0395 0.219987666735185
0.0395 0.219993222259876
0.0395 0.219998777784568
0.0395 0.220004333309259
0.0395 0.220009888833951
0.0395 0.220015444358642
0.0395 0.220020999883334
0.0395 0.220026555408025
0.0395 0.220032110932717
0.0395 0.220037666457409
0.0395 0.2200432219821
0.0395 0.220048777506792
0.0395 0.220054333031483
0.0395 0.220059888556175
0.0395 0.220065444080866
0.0395 0.220070999605558
0.0395 0.220076555130249
0.0395 0.220082110654941
0.0395 0.220087666179632
0.0395 0.220093221704324
0.0395 0.220098777229015
0.0395 0.220104332753707
0.0395 0.220109888278398
0.0395 0.22011544380309
0.0395 0.220120999327782
0.0395 0.220126554852473
0.0395 0.220132110377165
0.0395 0.220137665901856
0.0395 0.220143221426548
0.0395 0.220148776951239
0.0395 0.220154332475931
0.0395 0.220159888000622
0.0395 0.220165443525314
0.0395 0.220170999050005
0.0395 0.220176554574697
0.0395 0.220182110099388
0.0395 0.22018766562408
0.0395 0.220193221148771
0.0395 0.220198776673463
0.0395 0.220204332198154
0.0395 0.220209887722846
0.0395 0.220215443247537
0.0395 0.220220998772229
0.0395 0.220226554296921
0.0395 0.220232109821612
0.0395 0.220237665346304
0.0395 0.220243220870995
0.0395 0.220248776395687
0.0395 0.220254331920378
0.0395 0.22025988744507
0.0395 0.220265442969761
0.0395 0.220270998494453
0.0395 0.220276554019144
0.0395 0.220282109543836
0.0395 0.220287665068527
0.0395 0.220293220593219
0.0395 0.22029877611791
0.0395 0.220304331642602
0.0395 0.220309887167293
0.0395 0.220315442691985
0.0395 0.220320998216677
0.0395 0.220326553741368
0.0395 0.22033210926606
0.0395 0.220337664790751
0.0395 0.220343220315443
0.0395 0.220348775840134
0.0395 0.220354331364826
0.0395 0.220359886889517
0.0395 0.220365442414209
0.0395 0.2203709979389
0.0395 0.220376553463592
0.0395 0.220382108988283
0.0395 0.220387664512975
0.0395 0.220393220037666
0.0395 0.220398775562358
0.0395 0.22040433108705
0.0395 0.220409886611741
0.0395 0.220415442136433
0.0395 0.220420997661124
0.0395 0.220426553185816
0.0395 0.220432108710507
0.0395 0.220437664235199
0.0395 0.22044321975989
0.0395 0.220448775284582
0.0395 0.220454330809273
0.0395 0.220459886333965
0.0395 0.220465441858656
0.0395 0.220470997383348
0.0395 0.220476552908039
0.0395 0.220482108432731
0.0395 0.220487663957422
0.0395 0.220493219482114
0.0395 0.220498775006806
0.0395 0.220504330531497
0.0395 0.220509886056189
0.0395 0.22051544158088
0.0395 0.220520997105572
0.0395 0.220526552630263
0.0395 0.220532108154955
0.0395 0.220537663679646
0.0395 0.220543219204338
0.0395 0.220548774729029
0.0395 0.220554330253721
0.0395 0.220559885778412
0.0395 0.220565441303104
0.0395 0.220570996827795
0.0395 0.220576552352487
0.0395 0.220582107877178
0.0395 0.22058766340187
0.0395 0.220593218926562
0.0395 0.220598774451253
0.0395 0.220604329975945
0.0395 0.220609885500636
0.0395 0.220615441025328
0.0395 0.220620996550019
0.0395 0.220626552074711
0.0395 0.220632107599402
0.0395 0.220637663124094
0.0395 0.220643218648785
0.0395 0.220648774173477
0.0395 0.220654329698168
0.0395 0.22065988522286
0.0395 0.220665440747551
0.0395 0.220670996272243
0.0395 0.220676551796934
0.0395 0.220682107321626
0.0395 0.220687662846317
0.0395 0.220693218371009
0.0395 0.220698773895701
0.0395 0.220704329420392
0.0395 0.220709884945084
0.0395 0.220715440469775
0.0395 0.220720995994467
0.0395 0.220726551519158
0.0395 0.22073210704385
0.0395 0.220737662568541
0.0395 0.220743218093233
0.0395 0.220748773617924
0.0395 0.220754329142616
0.0395 0.220759884667307
0.0395 0.220765440191999
0.0395 0.22077099571669
0.0395 0.220776551241382
0.0395 0.220782106766074
0.0395 0.220787662290765
0.0395 0.220793217815457
0.0395 0.220798773340148
0.0395 0.22080432886484
0.0395 0.220809884389531
0.0395 0.220815439914223
0.0395 0.220820995438914
0.0395 0.220826550963606
0.0395 0.220832106488297
0.0395 0.220837662012989
0.0395 0.22084321753768
0.0395 0.220848773062372
0.0395 0.220854328587063
0.0395 0.220859884111755
0.0395 0.220865439636446
0.0395 0.220870995161138
0.0395 0.22087655068583
0.0395 0.220882106210521
0.0395 0.220887661735213
0.0395 0.220893217259904
0.0395 0.220898772784596
0.0395 0.220904328309287
0.0395 0.220909883833979
0.0395 0.22091543935867
0.0395 0.220920994883362
0.0395 0.220926550408053
0.0395 0.220932105932745
0.0395 0.220937661457436
0.0395 0.220943216982128
0.0395 0.220948772506819
0.0395 0.220954328031511
0.0395 0.220959883556202
0.0395 0.220965439080894
0.0395 0.220970994605586
0.0395 0.220976550130277
0.0395 0.220982105654969
0.0395 0.22098766117966
0.0395 0.220993216704352
0.0395 0.220998772229043
0.0395 0.221004327753735
0.0395 0.221009883278426
0.0395 0.221015438803118
0.0395 0.221020994327809
0.0395 0.221026549852501
0.0395 0.221032105377192
0.0395 0.221037660901884
0.0395 0.221043216426575
0.0395 0.221048771951267
0.0395 0.221054327475958
0.0395 0.22105988300065
0.0395 0.221065438525341
0.0395 0.221070994050033
0.0395 0.221076549574725
0.0395 0.221082105099416
0.0395 0.221087660624108
0.0395 0.221093216148799
0.0395 0.221098771673491
0.0395 0.221104327198182
0.0395 0.221109882722874
0.0395 0.221115438247565
0.0395 0.221120993772257
0.0395 0.221126549296948
0.0395 0.22113210482164
0.0395 0.221137660346331
0.0395 0.221143215871023
0.0395 0.221148771395714
0.0395 0.221154326920406
0.0395 0.221159882445098
0.0395 0.221165437969789
0.0395 0.221170993494481
0.0395 0.221176549019172
0.0395 0.221182104543864
0.0395 0.221187660068555
0.0395 0.221193215593247
0.0395 0.221198771117938
0.0395 0.22120432664263
0.0395 0.221209882167321
0.0395 0.221215437692013
0.0395 0.221220993216704
0.0395 0.221226548741396
0.0395 0.221232104266087
0.0395 0.221237659790779
0.0395 0.22124321531547
0.0395 0.221248770840162
0.0395 0.221254326364853
0.0395 0.221259881889545
0.0395 0.221265437414237
0.0395 0.221270992938928
0.0395 0.22127654846362
0.0395 0.221282103988311
0.0395 0.221287659513003
0.0395 0.221293215037694
0.0395 0.221298770562386
0.0395 0.221304326087077
0.0395 0.221309881611769
0.0395 0.22131543713646
0.0395 0.221320992661152
0.0395 0.221326548185843
0.0395 0.221332103710535
0.0395 0.221337659235226
0.0395 0.221343214759918
0.0395 0.22134877028461
0.0395 0.221354325809301
0.0395 0.221359881333993
0.0395 0.221365436858684
0.0395 0.221370992383376
0.0395 0.221376547908067
0.0395 0.221382103432759
0.0395 0.22138765895745
0.0395 0.221393214482142
0.0395 0.221398770006833
0.0395 0.221404325531525
0.0395 0.221409881056216
0.0395 0.221415436580908
0.0395 0.221420992105599
0.0395 0.221426547630291
0.0395 0.221432103154982
0.0395 0.221437658679674
0.0395 0.221443214204366
0.0395 0.221448769729057
0.0395 0.221454325253749
0.0395 0.22145988077844
0.0395 0.221465436303132
0.0395 0.221470991827823
0.0395 0.221476547352515
0.0395 0.221482102877206
0.0395 0.221487658401898
0.0395 0.221493213926589
0.0395 0.221498769451281
0.0395 0.221504324975972
0.0395 0.221509880500664
0.0395 0.221515436025355
0.0395 0.221520991550047
0.0395 0.221526547074738
0.0395 0.22153210259943
0.0395 0.221537658124122
0.0395 0.221543213648813
0.0395 0.221548769173505
0.0395 0.221554324698196
0.0395 0.221559880222888
0.0395 0.221565435747579
0.0395 0.221570991272271
0.0395 0.221576546796962
0.0395 0.221582102321654
0.0395 0.221587657846345
0.0395 0.221593213371037
0.0395 0.221598768895728
0.0395 0.22160432442042
0.0395 0.221609879945111
0.0396 0.221615435469803
0.0396 0.221620990994494
0.0396 0.221626546519186
0.0396 0.221632102043878
0.0396 0.221637657568569
0.0396 0.221643213093261
0.0396 0.221648768617952
0.0396 0.221654324142644
0.0396 0.221659879667335
0.0396 0.221665435192027
0.0396 0.221670990716718
0.0396 0.22167654624141
0.0396 0.221682101766101
0.0396 0.221687657290793
0.0396 0.221693212815484
0.0396 0.221698768340176
0.0396 0.221704323864867
0.0396 0.221709879389559
0.0396 0.22171543491425
0.0396 0.221720990438942
0.0396 0.221726545963634
0.0396 0.221732101488325
0.0396 0.221737657013017
0.0396 0.221743212537708
0.0396 0.2217487680624
0.0396 0.221754323587091
0.0396 0.221759879111783
0.0396 0.221765434636474
0.0396 0.221770990161166
0.0396 0.221776545685857
0.0396 0.221782101210549
0.0396 0.22178765673524
0.0396 0.221793212259932
0.0396 0.221798767784623
0.0396 0.221804323309315
0.0396 0.221809878834006
0.0396 0.221815434358698
0.0396 0.22182098988339
0.0396 0.221826545408081
0.0396 0.221832100932773
0.0396 0.221837656457464
0.0396 0.221843211982156
0.0396 0.221848767506847
0.0396 0.221854323031539
0.0396 0.22185987855623
0.0396 0.221865434080922
0.0396 0.221870989605613
0.0396 0.221876545130305
0.0396 0.221882100654996
0.0396 0.221887656179688
0.0396 0.221893211704379
0.0396 0.221898767229071
0.0396 0.221904322753762
0.0396 0.221909878278454
0.0396 0.221915433803146
0.0396 0.221920989327837
0.0396 0.221926544852529
0.0396 0.22193210037722
0.0396 0.221937655901912
0.0396 0.221943211426603
0.0396 0.221948766951295
0.0396 0.221954322475986
0.0396 0.221959878000678
0.0396 0.221965433525369
0.0396 0.221970989050061
0.0396 0.221976544574752
0.0396 0.221982100099444
0.0396 0.221987655624135
0.0396 0.221993211148827
0.0396 0.221998766673518
0.0396 0.22200432219821
0.0396 0.222009877722902
0.0396 0.222015433247593
0.0396 0.222020988772285
0.0396 0.222026544296976
0.0396 0.222032099821668
0.0396 0.222037655346359
0.0396 0.222043210871051
0.0396 0.222048766395742
0.0396 0.222054321920434
0.0396 0.222059877445125
0.0396 0.222065432969817
0.0396 0.222070988494508
0.0396 0.2220765440192
0.0396 0.222082099543891
0.0396 0.222087655068583
0.0396 0.222093210593274
0.0396 0.222098766117966
0.0396 0.222104321642658
0.0396 0.222109877167349
0.0396 0.222115432692041
0.0396 0.222120988216732
0.0396 0.222126543741424
0.0396 0.222132099266115
0.0396 0.222137654790807
0.0396 0.222143210315498
0.0396 0.22214876584019
0.0396 0.222154321364881
0.0396 0.222159876889573
0.0396 0.222165432414264
0.0396 0.222170987938956
0.0396 0.222176543463647
0.0396 0.222182098988339
0.0396 0.22218765451303
0.0396 0.222193210037722
0.0396 0.222198765562414
0.0396 0.222204321087105
0.0396 0.222209876611797
0.0396 0.222215432136488
0.0396 0.22222098766118
0.0396 0.222226543185871
0.0396 0.222232098710563
0.0396 0.222237654235254
0.0396 0.222243209759946
0.0396 0.222248765284637
0.0396 0.222254320809329
0.0396 0.22225987633402
0.0396 0.222265431858712
0.0396 0.222270987383403
0.0396 0.222276542908095
0.0396 0.222282098432786
0.0396 0.222287653957478
0.0396 0.22229320948217
0.0396 0.222298765006861
0.0396 0.222304320531553
0.0396 0.222309876056244
0.0396 0.222315431580936
0.0396 0.222320987105627
0.0396 0.222326542630319
0.0396 0.22233209815501
0.0396 0.222337653679702
0.0396 0.222343209204393
0.0396 0.222348764729085
0.0396 0.222354320253776
0.0396 0.222359875778468
0.0396 0.222365431303159
0.0396 0.222370986827851
0.0396 0.222376542352542
0.0396 0.222382097877234
0.0396 0.222387653401926
0.0396 0.222393208926617
0.0396 0.222398764451309
0.0396 0.222404319976
0.0396 0.222409875500692
0.0396 0.222415431025383
0.0396 0.222420986550075
0.0396 0.222426542074766
0.0396 0.222432097599458
0.0396 0.222437653124149
0.0396 0.222443208648841
0.0396 0.222448764173532
0.0396 0.222454319698224
0.0396 0.222459875222915
0.0396 0.222465430747607
0.0396 0.222470986272298
0.0396 0.22247654179699
0.0396 0.222482097321682
0.0396 0.222487652846373
0.0396 0.222493208371065
0.0396 0.222498763895756
0.0396 0.222504319420448
0.0396 0.222509874945139
0.0396 0.222515430469831
0.0396 0.222520985994522
0.0396 0.222526541519214
0.0396 0.222532097043905
0.0396 0.222537652568597
0.0396 0.222543208093288
0.0396 0.22254876361798
0.0396 0.222554319142671
0.0396 0.222559874667363
0.0396 0.222565430192054
0.0396 0.222570985716746
0.0396 0.222576541241438
0.0396 0.222582096766129
0.0396 0.222587652290821
0.0396 0.222593207815512
0.0396 0.222598763340204
0.0396 0.222604318864895
0.0396 0.222609874389587
0.0396 0.222615429914278
0.0396 0.22262098543897
0.0396 0.222626540963661
0.0396 0.222632096488353
0.0396 0.222637652013044
0.0396 0.222643207537736
0.0396 0.222648763062427
0.0396 0.222654318587119
0.0396 0.22265987411181
0.0396 0.222665429636502
0.0396 0.222670985161194
0.0396 0.222676540685885
0.0396 0.222682096210577
0.0396 0.222687651735268
0.0396 0.22269320725996
0.0396 0.222698762784651
0.0396 0.222704318309343
0.0396 0.222709873834034
0.0396 0.222715429358726
0.0396 0.222720984883417
0.0396 0.222726540408109
0.0396 0.2227320959328
0.0396 0.222737651457492
0.0396 0.222743206982183
0.0396 0.222748762506875
0.0396 0.222754318031566
0.0396 0.222759873556258
0.0396 0.22276542908095
0.0396 0.222770984605641
0.0396 0.222776540130333
0.0396 0.222782095655024
0.0396 0.222787651179716
0.0396 0.222793206704407
0.0396 0.222798762229099
0.0396 0.22280431775379
0.0396 0.222809873278482
0.0396 0.222815428803173
0.0396 0.222820984327865
0.0396 0.222826539852556
0.0396 0.222832095377248
0.0396 0.222837650901939
0.0396 0.222843206426631
0.0396 0.222848761951322
0.0396 0.222854317476014
0.0396 0.222859873000706
0.0396 0.222865428525397
0.0396 0.222870984050089
0.0396 0.22287653957478
0.0396 0.222882095099472
0.0396 0.222887650624163
0.0396 0.222893206148855
0.0396 0.222898761673546
0.0396 0.222904317198238
0.0396 0.222909872722929
0.0396 0.222915428247621
0.0396 0.222920983772312
0.0396 0.222926539297004
0.0396 0.222932094821695
0.0396 0.222937650346387
0.0396 0.222943205871078
0.0396 0.22294876139577
0.0396 0.222954316920462
0.0396 0.222959872445153
0.0396 0.222965427969845
0.0396 0.222970983494536
0.0396 0.222976539019228
0.0396 0.222982094543919
0.0396 0.222987650068611
0.0396 0.222993205593302
0.0396 0.222998761117994
0.0396 0.223004316642685
0.0396 0.223009872167377
0.0396 0.223015427692068
0.0396 0.22302098321676
0.0396 0.223026538741451
0.0396 0.223032094266143
0.0396 0.223037649790834
0.0396 0.223043205315526
0.0396 0.223048760840218
0.0396 0.223054316364909
0.0396 0.223059871889601
0.0396 0.223065427414292
0.0396 0.223070982938984
0.0396 0.223076538463675
0.0396 0.223082093988367
0.0396 0.223087649513058
0.0396 0.22309320503775
0.0396 0.223098760562441
0.0396 0.223104316087133
0.0396 0.223109871611824
0.0396 0.223115427136516
0.0396 0.223120982661207
0.0396 0.223126538185899
0.0396 0.22313209371059
0.0396 0.223137649235282
0.0396 0.223143204759974
0.0396 0.223148760284665
0.0396 0.223154315809357
0.0396 0.223159871334048
0.0396 0.22316542685874
0.0396 0.223170982383431
0.0396 0.223176537908123
0.0396 0.223182093432814
0.0396 0.223187648957506
0.0396 0.223193204482197
0.0396 0.223198760006889
0.0396 0.22320431553158
0.0396 0.223209871056272
0.0396 0.223215426580963
0.0396 0.223220982105655
0.0396 0.223226537630346
0.0396 0.223232093155038
0.0396 0.22323764867973
0.0396 0.223243204204421
0.0396 0.223248759729113
0.0396 0.223254315253804
0.0396 0.223259870778496
0.0396 0.223265426303187
0.0396 0.223270981827879
0.0396 0.22327653735257
0.0396 0.223282092877262
0.0396 0.223287648401953
0.0396 0.223293203926645
0.0396 0.223298759451336
0.0396 0.223304314976028
0.0396 0.223309870500719
0.0396 0.223315426025411
0.0396 0.223320981550102
0.0396 0.223326537074794
0.0396 0.223332092599486
0.0396 0.223337648124177
0.0396 0.223343203648869
0.0396 0.22334875917356
0.0396 0.223354314698252
0.0396 0.223359870222943
0.0396 0.223365425747635
0.0396 0.223370981272326
0.0396 0.223376536797018
0.0396 0.223382092321709
0.0396 0.223387647846401
0.0396 0.223393203371092
0.0396 0.223398758895784
0.0396 0.223404314420475
0.0396 0.223409869945167
0.0396 0.223415425469858
0.0396 0.22342098099455
0.0396 0.223426536519242
0.0396 0.223432092043933
0.0396 0.223437647568625
0.0396 0.223443203093316
0.0396 0.223448758618008
0.0396 0.223454314142699
0.0396 0.223459869667391
0.0396 0.223465425192082
0.0396 0.223470980716774
0.0396 0.223476536241465
0.0396 0.223482091766157
0.0396 0.223487647290848
0.0396 0.22349320281554
0.0396 0.223498758340231
0.0396 0.223504313864923
0.0396 0.223509869389614
0.0396 0.223515424914306
0.0396 0.223520980438998
0.0396 0.223526535963689
0.0396 0.223532091488381
0.0396 0.223537647013072
0.0396 0.223543202537764
0.0396 0.223548758062455
0.0396 0.223554313587147
0.0396 0.223559869111838
0.0396 0.22356542463653
0.0396 0.223570980161221
0.0396 0.223576535685913
0.0396 0.223582091210604
0.0396 0.223587646735296
0.0396 0.223593202259987
0.0396 0.223598757784679
0.0396 0.223604313309371
0.0396 0.223609868834062
0.0396 0.223615424358754
0.0396 0.223620979883445
0.0396 0.223626535408137
0.0396 0.223632090932828
0.0396 0.22363764645752
0.0396 0.223643201982211
0.0396 0.223648757506903
0.0396 0.223654313031594
0.0396 0.223659868556286
0.0396 0.223665424080977
0.0396 0.223670979605669
0.0396 0.22367653513036
0.0396 0.223682090655052
0.0396 0.223687646179743
0.0396 0.223693201704435
0.0396 0.223698757229126
0.0396 0.223704312753818
0.0396 0.22370986827851
0.0396 0.223715423803201
0.0396 0.223720979327893
0.0396 0.223726534852584
0.0396 0.223732090377276
0.0396 0.223737645901967
0.0396 0.223743201426659
0.0396 0.22374875695135
0.0396 0.223754312476042
0.0396 0.223759868000733
0.0396 0.223765423525425
0.0396 0.223770979050116
0.0396 0.223776534574808
0.0396 0.223782090099499
0.0396 0.223787645624191
0.0396 0.223793201148882
0.0396 0.223798756673574
0.0396 0.223804312198266
0.0396 0.223809867722957
0.0396 0.223815423247649
0.0396 0.22382097877234
0.0396 0.223826534297032
0.0396 0.223832089821723
0.0396 0.223837645346415
0.0396 0.223843200871106
0.0396 0.223848756395798
0.0396 0.223854311920489
0.0396 0.223859867445181
0.0396 0.223865422969872
0.0396 0.223870978494564
0.0396 0.223876534019255
0.0396 0.223882089543947
0.0396 0.223887645068638
0.0396 0.22389320059333
0.0396 0.223898756118022
0.0396 0.223904311642713
0.0396 0.223909867167405
0.0396 0.223915422692096
0.0396 0.223920978216788
0.0396 0.223926533741479
0.0396 0.223932089266171
0.0396 0.223937644790862
0.0396 0.223943200315554
0.0396 0.223948755840245
0.0396 0.223954311364937
0.0396 0.223959866889628
0.0396 0.22396542241432
0.0396 0.223970977939011
0.0396 0.223976533463703
0.0396 0.223982088988395
0.0396 0.223987644513086
0.0396 0.223993200037778
0.0396 0.223998755562469
0.0396 0.224004311087161
0.0396 0.224009866611852
0.0396 0.224015422136544
0.0396 0.224020977661235
0.0396 0.224026533185927
0.0396 0.224032088710618
0.0396 0.22403764423531
0.0396 0.224043199760001
0.0396 0.224048755284693
0.0396 0.224054310809384
0.0396 0.224059866334076
0.0396 0.224065421858767
0.0396 0.224070977383459
0.0396 0.224076532908151
0.0396 0.224082088432842
0.0396 0.224087643957534
0.0396 0.224093199482225
0.0396 0.224098755006917
0.0396 0.224104310531608
0.0396 0.2241098660563
0.0396 0.224115421580991
0.0396 0.224120977105683
0.0396 0.224126532630374
0.0396 0.224132088155066
0.0396 0.224137643679757
0.0396 0.224143199204449
0.0396 0.22414875472914
0.0396 0.224154310253832
0.0396 0.224159865778523
0.0396 0.224165421303215
0.0396 0.224170976827906
0.0396 0.224176532352598
0.0396 0.22418208787729
0.0396 0.224187643401981
0.0396 0.224193198926673
0.0396 0.224198754451364
0.0396 0.224204309976056
0.0396 0.224209865500747
0.0396 0.224215421025439
0.0396 0.22422097655013
0.0396 0.224226532074822
0.0396 0.224232087599513
0.0396 0.224237643124205
0.0396 0.224243198648896
0.0396 0.224248754173588
0.0396 0.224254309698279
0.0396 0.224259865222971
0.0396 0.224265420747662
0.0396 0.224270976272354
0.0396 0.224276531797046
0.0396 0.224282087321737
0.0396 0.224287642846429
0.0396 0.22429319837112
0.0396 0.224298753895812
0.0396 0.224304309420503
0.0396 0.224309864945195
0.0396 0.224315420469886
0.0396 0.224320975994578
0.0396 0.224326531519269
0.0396 0.224332087043961
0.0396 0.224337642568652
0.0396 0.224343198093344
0.0396 0.224348753618035
0.0396 0.224354309142727
0.0396 0.224359864667419
0.0396 0.22436542019211
0.0396 0.224370975716802
0.0396 0.224376531241493
0.0396 0.224382086766185
0.0396 0.224387642290876
0.0396 0.224393197815568
0.0396 0.224398753340259
0.0396 0.224404308864951
0.0397 0.224409864389642
0.0397 0.224415419914334
0.0397 0.224420975439025
0.0397 0.224426530963717
0.0397 0.224432086488408
0.0397 0.2244376420131
0.0397 0.224443197537791
0.0397 0.224448753062483
0.0397 0.224454308587174
0.0397 0.224459864111866
0.0397 0.224465419636558
0.0397 0.224470975161249
0.0397 0.224476530685941
0.0397 0.224482086210632
0.0397 0.224487641735324
0.0397 0.224493197260015
0.0397 0.224498752784707
0.0397 0.224504308309398
0.0397 0.22450986383409
0.0397 0.224515419358781
0.0397 0.224520974883473
0.0397 0.224526530408164
0.0397 0.224532085932856
0.0397 0.224537641457547
0.0397 0.224543196982239
0.0397 0.22454875250693
0.0397 0.224554308031622
0.0397 0.224559863556314
0.0397 0.224565419081005
0.0397 0.224570974605697
0.0397 0.224576530130388
0.0397 0.22458208565508
0.0397 0.224587641179771
0.0397 0.224593196704463
0.0397 0.224598752229154
0.0397 0.224604307753846
0.0397 0.224609863278537
0.0397 0.224615418803229
0.0397 0.22462097432792
0.0397 0.224626529852612
0.0397 0.224632085377303
0.0397 0.224637640901995
0.0397 0.224643196426687
0.0397 0.224648751951378
0.0397 0.22465430747607
0.0397 0.224659863000761
0.0397 0.224665418525453
0.0397 0.224670974050144
0.0397 0.224676529574836
0.0397 0.224682085099527
0.0397 0.224687640624219
0.0397 0.22469319614891
0.0397 0.224698751673602
0.0397 0.224704307198293
0.0397 0.224709862722985
0.0397 0.224715418247676
0.0397 0.224720973772368
0.0397 0.224726529297059
0.0397 0.224732084821751
0.0397 0.224737640346443
0.0397 0.224743195871134
0.0397 0.224748751395826
0.0397 0.224754306920517
0.0397 0.224759862445209
0.0397 0.2247654179699
0.0397 0.224770973494592
0.0397 0.224776529019283
0.0397 0.224782084543975
0.0397 0.224787640068666
0.0397 0.224793195593358
0.0397 0.224798751118049
0.0397 0.224804306642741
0.0397 0.224809862167432
0.0397 0.224815417692124
0.0397 0.224820973216815
0.0397 0.224826528741507
0.0397 0.224832084266198
0.0397 0.22483763979089
0.0397 0.224843195315582
0.0397 0.224848750840273
0.0397 0.224854306364965
0.0397 0.224859861889656
0.0397 0.224865417414348
0.0397 0.224870972939039
0.0397 0.224876528463731
0.0397 0.224882083988422
0.0397 0.224887639513114
0.0397 0.224893195037805
0.0397 0.224898750562497
0.0397 0.224904306087188
0.0397 0.22490986161188
0.0397 0.224915417136571
0.0397 0.224920972661263
0.0397 0.224926528185954
0.0397 0.224932083710646
0.0397 0.224937639235338
0.0397 0.224943194760029
0.0397 0.224948750284721
0.0397 0.224954305809412
0.0397 0.224959861334104
0.0397 0.224965416858795
0.0397 0.224970972383487
0.0397 0.224976527908178
0.0397 0.22498208343287
0.0397 0.224987638957561
0.0397 0.224993194482253
0.0397 0.224998750006944
0.0397 0.225004305531636
0.0397 0.225009861056327
0.0397 0.225015416581019
0.0397 0.225020972105711
0.0397 0.225026527630402
0.0397 0.225032083155094
0.0397 0.225037638679785
0.0397 0.225043194204477
0.0397 0.225048749729168
0.0397 0.22505430525386
0.0397 0.225059860778551
0.0397 0.225065416303243
0.0397 0.225070971827934
0.0397 0.225076527352626
0.0397 0.225082082877317
0.0397 0.225087638402009
0.0397 0.2250931939267
0.0397 0.225098749451392
0.0397 0.225104304976083
0.0397 0.225109860500775
0.0397 0.225115416025467
0.0397 0.225120971550158
0.0397 0.22512652707485
0.0397 0.225132082599541
0.0397 0.225137638124233
0.0397 0.225143193648924
0.0397 0.225148749173616
0.0397 0.225154304698307
0.0397 0.225159860222999
0.0397 0.22516541574769
0.0397 0.225170971272382
0.0397 0.225176526797073
0.0397 0.225182082321765
0.0397 0.225187637846456
0.0397 0.225193193371148
0.0397 0.225198748895839
0.0397 0.225204304420531
0.0397 0.225209859945222
0.0397 0.225215415469914
0.0397 0.225220970994606
0.0397 0.225226526519297
0.0397 0.225232082043989
0.0397 0.22523763756868
0.0397 0.225243193093372
0.0397 0.225248748618063
0.0397 0.225254304142755
0.0397 0.225259859667446
0.0397 0.225265415192138
0.0397 0.225270970716829
0.0397 0.225276526241521
0.0397 0.225282081766212
0.0397 0.225287637290904
0.0397 0.225293192815595
0.0397 0.225298748340287
0.0397 0.225304303864979
0.0397 0.22530985938967
0.0397 0.225315414914362
0.0397 0.225320970439053
0.0397 0.225326525963745
0.0397 0.225332081488436
0.0397 0.225337637013128
0.0397 0.225343192537819
0.0397 0.225348748062511
0.0397 0.225354303587202
0.0397 0.225359859111894
0.0397 0.225365414636585
0.0397 0.225370970161277
0.0397 0.225376525685968
0.0397 0.22538208121066
0.0397 0.225387636735351
0.0397 0.225393192260043
0.0397 0.225398747784735
0.0397 0.225404303309426
0.0397 0.225409858834118
0.0397 0.225415414358809
0.0397 0.225420969883501
0.0397 0.225426525408192
0.0397 0.225432080932884
0.0397 0.225437636457575
0.0397 0.225443191982267
0.0397 0.225448747506958
0.0397 0.22545430303165
0.0397 0.225459858556341
0.0397 0.225465414081033
0.0397 0.225470969605724
0.0397 0.225476525130416
0.0397 0.225482080655107
0.0397 0.225487636179799
0.0397 0.225493191704491
0.0397 0.225498747229182
0.0397 0.225504302753874
0.0397 0.225509858278565
0.0397 0.225515413803257
0.0397 0.225520969327948
0.0397 0.22552652485264
0.0397 0.225532080377331
0.0397 0.225537635902023
0.0397 0.225543191426714
0.0397 0.225548746951406
0.0397 0.225554302476097
0.0397 0.225559858000789
0.0397 0.22556541352548
0.0397 0.225570969050172
0.0397 0.225576524574863
0.0397 0.225582080099555
0.0397 0.225587635624246
0.0397 0.225593191148938
0.0397 0.22559874667363
0.0397 0.225604302198321
0.0397 0.225609857723013
0.0397 0.225615413247704
0.0397 0.225620968772396
0.0397 0.225626524297087
0.0397 0.225632079821779
0.0397 0.22563763534647
0.0397 0.225643190871162
0.0397 0.225648746395853
0.0397 0.225654301920545
0.0397 0.225659857445236
0.0397 0.225665412969928
0.0397 0.225670968494619
0.0397 0.225676524019311
0.0397 0.225682079544003
0.0397 0.225687635068694
0.0397 0.225693190593386
0.0397 0.225698746118077
0.0397 0.225704301642769
0.0397 0.22570985716746
0.0397 0.225715412692152
0.0397 0.225720968216843
0.0397 0.225726523741535
0.0397 0.225732079266226
0.0397 0.225737634790918
0.0397 0.225743190315609
0.0397 0.225748745840301
0.0397 0.225754301364992
0.0397 0.225759856889684
0.0397 0.225765412414375
0.0397 0.225770967939067
0.0397 0.225776523463759
0.0397 0.22578207898845
0.0397 0.225787634513142
0.0397 0.225793190037833
0.0397 0.225798745562525
0.0397 0.225804301087216
0.0397 0.225809856611908
0.0397 0.225815412136599
0.0397 0.225820967661291
0.0397 0.225826523185982
0.0397 0.225832078710674
0.0397 0.225837634235365
0.0397 0.225843189760057
0.0397 0.225848745284748
0.0397 0.22585430080944
0.0397 0.225859856334131
0.0397 0.225865411858823
0.0397 0.225870967383515
0.0397 0.225876522908206
0.0397 0.225882078432898
0.0397 0.225887633957589
0.0397 0.225893189482281
0.0397 0.225898745006972
0.0397 0.225904300531664
0.0397 0.225909856056355
0.0397 0.225915411581047
0.0397 0.225920967105738
0.0397 0.22592652263043
0.0397 0.225932078155121
0.0397 0.225937633679813
0.0397 0.225943189204504
0.0397 0.225948744729196
0.0397 0.225954300253887
0.0397 0.225959855778579
0.0397 0.22596541130327
0.0397 0.225970966827962
0.0397 0.225976522352654
0.0397 0.225982077877345
0.0397 0.225987633402037
0.0397 0.225993188926728
0.0397 0.22599874445142
0.0397 0.226004299976111
0.0397 0.226009855500803
0.0397 0.226015411025494
0.0397 0.226020966550186
0.0397 0.226026522074877
0.0397 0.226032077599569
0.0397 0.22603763312426
0.0397 0.226043188648952
0.0397 0.226048744173643
0.0397 0.226054299698335
0.0397 0.226059855223027
0.0397 0.226065410747718
0.0397 0.22607096627241
0.0397 0.226076521797101
0.0397 0.226082077321793
0.0397 0.226087632846484
0.0397 0.226093188371176
0.0397 0.226098743895867
0.0397 0.226104299420559
0.0397 0.22610985494525
0.0397 0.226115410469942
0.0397 0.226120965994633
0.0397 0.226126521519325
0.0397 0.226132077044016
0.0397 0.226137632568708
0.0397 0.226143188093399
0.0397 0.226148743618091
0.0397 0.226154299142783
0.0397 0.226159854667474
0.0397 0.226165410192166
0.0397 0.226170965716857
0.0397 0.226176521241549
0.0397 0.22618207676624
0.0397 0.226187632290932
0.0397 0.226193187815623
0.0397 0.226198743340315
0.0397 0.226204298865006
0.0397 0.226209854389698
0.0397 0.226215409914389
0.0397 0.226220965439081
0.0397 0.226226520963772
0.0397 0.226232076488464
0.0397 0.226237632013155
0.0397 0.226243187537847
0.0397 0.226248743062539
0.0397 0.22625429858723
0.0397 0.226259854111922
0.0397 0.226265409636613
0.0397 0.226270965161305
0.0397 0.226276520685996
0.0397 0.226282076210688
0.0397 0.226287631735379
0.0397 0.226293187260071
0.0397 0.226298742784762
0.0397 0.226304298309454
0.0397 0.226309853834145
0.0397 0.226315409358837
0.0397 0.226320964883528
0.0397 0.22632652040822
0.0397 0.226332075932911
0.0397 0.226337631457603
0.0397 0.226343186982295
0.0397 0.226348742506986
0.0397 0.226354298031678
0.0397 0.226359853556369
0.0397 0.226365409081061
0.0397 0.226370964605752
0.0397 0.226376520130444
0.0397 0.226382075655135
0.0397 0.226387631179827
0.0397 0.226393186704518
0.0397 0.22639874222921
0.0397 0.226404297753901
0.0397 0.226409853278593
0.0397 0.226415408803284
0.0397 0.226420964327976
0.0397 0.226426519852667
0.0397 0.226432075377359
0.0397 0.226437630902051
0.0397 0.226443186426742
0.0397 0.226448741951434
0.0397 0.226454297476125
0.0397 0.226459853000817
0.0397 0.226465408525508
0.0397 0.2264709640502
0.0397 0.226476519574891
0.0397 0.226482075099583
0.0397 0.226487630624274
0.0397 0.226493186148966
0.0397 0.226498741673657
0.0397 0.226504297198349
0.0397 0.22650985272304
0.0397 0.226515408247732
0.0397 0.226520963772423
0.0397 0.226526519297115
0.0397 0.226532074821807
0.0397 0.226537630346498
0.0397 0.22654318587119
0.0397 0.226548741395881
0.0397 0.226554296920573
0.0397 0.226559852445264
0.0397 0.226565407969956
0.0397 0.226570963494647
0.0397 0.226576519019339
0.0397 0.22658207454403
0.0397 0.226587630068722
0.0397 0.226593185593413
0.0397 0.226598741118105
0.0397 0.226604296642796
0.0397 0.226609852167488
0.0397 0.226615407692179
0.0397 0.226620963216871
0.0397 0.226626518741563
0.0397 0.226632074266254
0.0397 0.226637629790946
0.0397 0.226643185315637
0.0397 0.226648740840329
0.0397 0.22665429636502
0.0397 0.226659851889712
0.0397 0.226665407414403
0.0397 0.226670962939095
0.0397 0.226676518463786
0.0397 0.226682073988478
0.0397 0.226687629513169
0.0397 0.226693185037861
0.0397 0.226698740562552
0.0397 0.226704296087244
0.0397 0.226709851611935
0.0397 0.226715407136627
0.0397 0.226720962661319
0.0397 0.22672651818601
0.0397 0.226732073710702
0.0397 0.226737629235393
0.0397 0.226743184760085
0.0397 0.226748740284776
0.0397 0.226754295809468
0.0397 0.226759851334159
0.0397 0.226765406858851
0.0397 0.226770962383542
0.0397 0.226776517908234
0.0397 0.226782073432925
0.0397 0.226787628957617
0.0397 0.226793184482308
0.0397 0.226798740007
0.0397 0.226804295531691
0.0397 0.226809851056383
0.0397 0.226815406581075
0.0397 0.226820962105766
0.0397 0.226826517630458
0.0397 0.226832073155149
0.0397 0.226837628679841
0.0397 0.226843184204532
0.0397 0.226848739729224
0.0397 0.226854295253915
0.0397 0.226859850778607
0.0397 0.226865406303298
0.0397 0.22687096182799
0.0397 0.226876517352681
0.0397 0.226882072877373
0.0397 0.226887628402064
0.0397 0.226893183926756
0.0397 0.226898739451447
0.0397 0.226904294976139
0.0397 0.226909850500831
0.0397 0.226915406025522
0.0397 0.226920961550214
0.0397 0.226926517074905
0.0397 0.226932072599597
0.0397 0.226937628124288
0.0397 0.22694318364898
0.0397 0.226948739173671
0.0397 0.226954294698363
0.0397 0.226959850223054
0.0397 0.226965405747746
0.0397 0.226970961272437
0.0397 0.226976516797129
0.0397 0.22698207232182
0.0397 0.226987627846512
0.0397 0.226993183371203
0.0397 0.226998738895895
0.0397 0.227004294420587
0.0397 0.227009849945278
0.0397 0.22701540546997
0.0397 0.227020960994661
0.0397 0.227026516519353
0.0397 0.227032072044044
0.0397 0.227037627568736
0.0397 0.227043183093427
0.0397 0.227048738618119
0.0397 0.22705429414281
0.0397 0.227059849667502
0.0397 0.227065405192193
0.0397 0.227070960716885
0.0397 0.227076516241576
0.0397 0.227082071766268
0.0397 0.227087627290959
0.0397 0.227093182815651
0.0397 0.227098738340343
0.0397 0.227104293865034
0.0397 0.227109849389726
0.0397 0.227115404914417
0.0397 0.227120960439109
0.0397 0.2271265159638
0.0398 0.227132071488492
0.0398 0.227137627013183
0.0398 0.227143182537875
0.0398 0.227148738062566
0.0398 0.227154293587258
0.0398 0.227159849111949
0.0398 0.227165404636641
0.0398 0.227170960161332
0.0398 0.227176515686024
0.0398 0.227182071210715
0.0398 0.227187626735407
0.0398 0.227193182260099
0.0398 0.22719873778479
0.0398 0.227204293309482
0.0398 0.227209848834173
0.0398 0.227215404358865
0.0398 0.227220959883556
0.0398 0.227226515408248
0.0398 0.227232070932939
0.0398 0.227237626457631
0.0398 0.227243181982322
0.0398 0.227248737507014
0.0398 0.227254293031705
0.0398 0.227259848556397
0.0398 0.227265404081088
0.0398 0.22727095960578
0.0398 0.227276515130472
0.0398 0.227282070655163
0.0398 0.227287626179855
0.0398 0.227293181704546
0.0398 0.227298737229238
0.0398 0.227304292753929
0.0398 0.227309848278621
0.0398 0.227315403803312
0.0398 0.227320959328004
0.0398 0.227326514852695
0.0398 0.227332070377387
0.0398 0.227337625902078
0.0398 0.22734318142677
0.0398 0.227348736951461
0.0398 0.227354292476153
0.0398 0.227359848000844
0.0398 0.227365403525536
0.0398 0.227370959050227
0.0398 0.227376514574919
0.0398 0.227382070099611
0.0398 0.227387625624302
0.0398 0.227393181148994
0.0398 0.227398736673685
0.0398 0.227404292198377
0.0398 0.227409847723068
0.0398 0.22741540324776
0.0398 0.227420958772451
0.0398 0.227426514297143
0.0398 0.227432069821834
0.0398 0.227437625346526
0.0398 0.227443180871217
0.0398 0.227448736395909
0.0398 0.2274542919206
0.0398 0.227459847445292
0.0398 0.227465402969983
0.0398 0.227470958494675
0.0398 0.227476514019367
0.0398 0.227482069544058
0.0398 0.22748762506875
0.0398 0.227493180593441
0.0398 0.227498736118133
0.0398 0.227504291642824
0.0398 0.227509847167516
0.0398 0.227515402692207
0.0398 0.227520958216899
0.0398 0.22752651374159
0.0398 0.227532069266282
0.0398 0.227537624790973
0.0398 0.227543180315665
0.0398 0.227548735840356
0.0398 0.227554291365048
0.0398 0.227559846889739
0.0398 0.227565402414431
0.0398 0.227570957939123
0.0398 0.227576513463814
0.0398 0.227582068988506
0.0398 0.227587624513197
0.0398 0.227593180037889
0.0398 0.22759873556258
0.0398 0.227604291087272
0.0398 0.227609846611963
0.0398 0.227615402136655
0.0398 0.227620957661346
0.0398 0.227626513186038
0.0398 0.227632068710729
0.0398 0.227637624235421
0.0398 0.227643179760112
0.0398 0.227648735284804
0.0398 0.227654290809496
0.0398 0.227659846334187
0.0398 0.227665401858879
0.0398 0.22767095738357
0.0398 0.227676512908262
0.0398 0.227682068432953
0.0398 0.227687623957645
0.0398 0.227693179482336
0.0398 0.227698735007028
0.0398 0.227704290531719
0.0398 0.227709846056411
0.0398 0.227715401581102
0.0398 0.227720957105794
0.0398 0.227726512630485
0.0398 0.227732068155177
0.0398 0.227737623679868
0.0398 0.22774317920456
0.0398 0.227748734729251
0.0398 0.227754290253943
0.0398 0.227759845778635
0.0398 0.227765401303326
0.0398 0.227770956828018
0.0398 0.227776512352709
0.0398 0.227782067877401
0.0398 0.227787623402092
0.0398 0.227793178926784
0.0398 0.227798734451475
0.0398 0.227804289976167
0.0398 0.227809845500858
0.0398 0.22781540102555
0.0398 0.227820956550241
0.0398 0.227826512074933
0.0398 0.227832067599624
0.0398 0.227837623124316
0.0398 0.227843178649007
0.0398 0.227848734173699
0.0398 0.227854289698391
0.0398 0.227859845223082
0.0398 0.227865400747774
0.0398 0.227870956272465
0.0398 0.227876511797157
0.0398 0.227882067321848
0.0398 0.22788762284654
0.0398 0.227893178371231
0.0398 0.227898733895923
0.0398 0.227904289420614
0.0398 0.227909844945306
0.0398 0.227915400469997
0.0398 0.227920955994689
0.0398 0.22792651151938
0.0398 0.227932067044072
0.0398 0.227937622568763
0.0398 0.227943178093455
0.0398 0.227948733618147
0.0398 0.227954289142838
0.0398 0.22795984466753
0.0398 0.227965400192221
0.0398 0.227970955716913
0.0398 0.227976511241604
0.0398 0.227982066766296
0.0398 0.227987622290987
0.0398 0.227993177815679
0.0398 0.22799873334037
0.0398 0.228004288865062
0.0398 0.228009844389753
0.0398 0.228015399914445
0.0398 0.228020955439136
0.0398 0.228026510963828
0.0398 0.228032066488519
0.0398 0.228037622013211
0.0398 0.228043177537903
0.0398 0.228048733062594
0.0398 0.228054288587286
0.0398 0.228059844111977
0.0398 0.228065399636669
0.0398 0.22807095516136
0.0398 0.228076510686052
0.0398 0.228082066210743
0.0398 0.228087621735435
0.0398 0.228093177260126
0.0398 0.228098732784818
0.0398 0.228104288309509
0.0398 0.228109843834201
0.0398 0.228115399358892
0.0398 0.228120954883584
0.0398 0.228126510408275
0.0398 0.228132065932967
0.0398 0.228137621457659
0.0398 0.22814317698235
0.0398 0.228148732507042
0.0398 0.228154288031733
0.0398 0.228159843556425
0.0398 0.228165399081116
0.0398 0.228170954605808
0.0398 0.228176510130499
0.0398 0.228182065655191
0.0398 0.228187621179882
0.0398 0.228193176704574
0.0398 0.228198732229265
0.0398 0.228204287753957
0.0398 0.228209843278648
0.0398 0.22821539880334
0.0398 0.228220954328031
0.0398 0.228226509852723
0.0398 0.228232065377415
0.0398 0.228237620902106
0.0398 0.228243176426798
0.0398 0.228248731951489
0.0398 0.228254287476181
0.0398 0.228259843000872
0.0398 0.228265398525564
0.0398 0.228270954050255
0.0398 0.228276509574947
0.0398 0.228282065099638
0.0398 0.22828762062433
0.0398 0.228293176149021
0.0398 0.228298731673713
0.0398 0.228304287198404
0.0398 0.228309842723096
0.0398 0.228315398247788
0.0398 0.228320953772479
0.0398 0.228326509297171
0.0398 0.228332064821862
0.0398 0.228337620346554
0.0398 0.228343175871245
0.0398 0.228348731395937
0.0398 0.228354286920628
0.0398 0.22835984244532
0.0398 0.228365397970011
0.0398 0.228370953494703
0.0398 0.228376509019394
0.0398 0.228382064544086
0.0398 0.228387620068777
0.0398 0.228393175593469
0.0398 0.22839873111816
0.0398 0.228404286642852
0.0398 0.228409842167543
0.0398 0.228415397692235
0.0398 0.228420953216927
0.0398 0.228426508741618
0.0398 0.22843206426631
0.0398 0.228437619791001
0.0398 0.228443175315693
0.0398 0.228448730840384
0.0398 0.228454286365076
0.0398 0.228459841889767
0.0398 0.228465397414459
0.0398 0.22847095293915
0.0398 0.228476508463842
0.0398 0.228482063988533
0.0398 0.228487619513225
0.0398 0.228493175037916
0.0398 0.228498730562608
0.0398 0.2285042860873
0.0398 0.228509841611991
0.0398 0.228515397136683
0.0398 0.228520952661374
0.0398 0.228526508186066
0.0398 0.228532063710757
0.0398 0.228537619235449
0.0398 0.22854317476014
0.0398 0.228548730284832
0.0398 0.228554285809523
0.0398 0.228559841334215
0.0398 0.228565396858906
0.0398 0.228570952383598
0.0398 0.228576507908289
0.0398 0.228582063432981
0.0398 0.228587618957672
0.0398 0.228593174482364
0.0398 0.228598730007055
0.0398 0.228604285531747
0.0398 0.228609841056439
0.0398 0.22861539658113
0.0398 0.228620952105822
0.0398 0.228626507630513
0.0398 0.228632063155205
0.0398 0.228637618679896
0.0398 0.228643174204588
0.0398 0.228648729729279
0.0398 0.228654285253971
0.0398 0.228659840778662
0.0398 0.228665396303354
0.0398 0.228670951828045
0.0398 0.228676507352737
0.0398 0.228682062877428
0.0398 0.22868761840212
0.0398 0.228693173926812
0.0398 0.228698729451503
0.0398 0.228704284976195
0.0398 0.228709840500886
0.0398 0.228715396025578
0.0398 0.228720951550269
0.0398 0.228726507074961
0.0398 0.228732062599652
0.0398 0.228737618124344
0.0398 0.228743173649035
0.0398 0.228748729173727
0.0398 0.228754284698418
0.0398 0.22875984022311
0.0398 0.228765395747801
0.0398 0.228770951272493
0.0398 0.228776506797184
0.0398 0.228782062321876
0.0398 0.228787617846567
0.0398 0.228793173371259
0.0398 0.228798728895951
0.0398 0.228804284420642
0.0398 0.228809839945334
0.0398 0.228815395470025
0.0398 0.228820950994717
0.0398 0.228826506519408
0.0398 0.2288320620441
0.0398 0.228837617568791
0.0398 0.228843173093483
0.0398 0.228848728618174
0.0398 0.228854284142866
0.0398 0.228859839667557
0.0398 0.228865395192249
0.0398 0.22887095071694
0.0398 0.228876506241632
0.0398 0.228882061766324
0.0398 0.228887617291015
0.0398 0.228893172815707
0.0398 0.228898728340398
0.0398 0.22890428386509
0.0398 0.228909839389781
0.0398 0.228915394914473
0.0398 0.228920950439164
0.0398 0.228926505963856
0.0398 0.228932061488547
0.0398 0.228937617013239
0.0398 0.22894317253793
0.0398 0.228948728062622
0.0398 0.228954283587313
0.0398 0.228959839112005
0.0398 0.228965394636696
0.0398 0.228970950161388
0.0398 0.22897650568608
0.0398 0.228982061210771
0.0398 0.228987616735463
0.0398 0.228993172260154
0.0398 0.228998727784846
0.0398 0.229004283309537
0.0398 0.229009838834229
0.0398 0.22901539435892
0.0398 0.229020949883612
0.0398 0.229026505408303
0.0398 0.229032060932995
0.0398 0.229037616457686
0.0398 0.229043171982378
0.0398 0.229048727507069
0.0398 0.229054283031761
0.0398 0.229059838556452
0.0398 0.229065394081144
0.0398 0.229070949605836
0.0398 0.229076505130527
0.0398 0.229082060655219
0.0398 0.22908761617991
0.0398 0.229093171704602
0.0398 0.229098727229293
0.0398 0.229104282753985
0.0398 0.229109838278676
0.0398 0.229115393803368
0.0398 0.229120949328059
0.0398 0.229126504852751
0.0398 0.229132060377442
0.0398 0.229137615902134
0.0398 0.229143171426825
0.0398 0.229148726951517
0.0398 0.229154282476208
0.0398 0.2291598380009
0.0398 0.229165393525591
0.0398 0.229170949050283
0.0398 0.229176504574975
0.0398 0.229182060099666
0.0398 0.229187615624358
0.0398 0.229193171149049
0.0398 0.229198726673741
0.0398 0.229204282198432
0.0398 0.229209837723124
0.0398 0.229215393247815
0.0398 0.229220948772507
0.0398 0.229226504297198
0.0398 0.22923205982189
0.0398 0.229237615346581
0.0398 0.229243170871273
0.0398 0.229248726395964
0.0398 0.229254281920656
0.0398 0.229259837445348
0.0398 0.229265392970039
0.0398 0.229270948494731
0.0398 0.229276504019422
0.0398 0.229282059544114
0.0398 0.229287615068805
0.0398 0.229293170593497
0.0398 0.229298726118188
0.0398 0.22930428164288
0.0398 0.229309837167571
0.0398 0.229315392692263
0.0398 0.229320948216954
0.0398 0.229326503741646
0.0398 0.229332059266337
0.0398 0.229337614791029
0.0398 0.22934317031572
0.0398 0.229348725840412
0.0398 0.229354281365104
0.0398 0.229359836889795
0.0398 0.229365392414487
0.0398 0.229370947939178
0.0398 0.22937650346387
0.0398 0.229382058988561
0.0398 0.229387614513253
0.0398 0.229393170037944
0.0398 0.229398725562636
0.0398 0.229404281087327
0.0398 0.229409836612019
0.0398 0.22941539213671
0.0398 0.229420947661402
0.0398 0.229426503186093
0.0398 0.229432058710785
0.0398 0.229437614235476
0.0398 0.229443169760168
0.0398 0.22944872528486
0.0398 0.229454280809551
0.0398 0.229459836334243
0.0398 0.229465391858934
0.0398 0.229470947383626
0.0398 0.229476502908317
0.0398 0.229482058433009
0.0398 0.2294876139577
0.0398 0.229493169482392
0.0398 0.229498725007083
0.0398 0.229504280531775
0.0398 0.229509836056466
0.0398 0.229515391581158
0.0398 0.229520947105849
0.0398 0.229526502630541
0.0398 0.229532058155232
0.0398 0.229537613679924
0.0398 0.229543169204616
0.0398 0.229548724729307
0.0398 0.229554280253999
0.0398 0.22955983577869
0.0398 0.229565391303382
0.0398 0.229570946828073
0.0398 0.229576502352765
0.0398 0.229582057877456
0.0398 0.229587613402148
0.0398 0.229593168926839
0.0398 0.229598724451531
0.0398 0.229604279976222
0.0398 0.229609835500914
0.0398 0.229615391025605
0.0398 0.229620946550297
0.0398 0.229626502074988
0.0398 0.22963205759968
0.0398 0.229637613124372
0.0398 0.229643168649063
0.0398 0.229648724173755
0.0398 0.229654279698446
0.0398 0.229659835223138
0.0398 0.229665390747829
0.0398 0.229670946272521
0.0398 0.229676501797212
0.0398 0.229682057321904
0.0398 0.229687612846595
0.0398 0.229693168371287
0.0398 0.229698723895978
0.0398 0.22970427942067
0.0398 0.229709834945361
0.0398 0.229715390470053
0.0398 0.229720945994744
0.0398 0.229726501519436
0.0398 0.229732057044128
0.0398 0.229737612568819
0.0398 0.229743168093511
0.0398 0.229748723618202
0.0398 0.229754279142894
0.0398 0.229759834667585
0.0398 0.229765390192277
0.0398 0.229770945716968
0.0398 0.22977650124166
0.0398 0.229782056766351
0.0398 0.229787612291043
0.0398 0.229793167815734
0.0398 0.229798723340426
0.0398 0.229804278865117
0.0398 0.229809834389809
0.0398 0.2298153899145
0.0398 0.229820945439192
0.0398 0.229826500963883
0.0398 0.229832056488575
0.0398 0.229837612013267
0.0398 0.229843167537958
0.0398 0.22984872306265
0.0398 0.229854278587341
0.0398 0.229859834112033
0.0398 0.229865389636724
0.0398 0.229870945161416
0.0398 0.229876500686107
0.0398 0.229882056210799
0.0398 0.22988761173549
0.0398 0.229893167260182
0.0398 0.229898722784873
0.0398 0.229904278309565
0.0398 0.229909833834256
0.0398 0.229915389358948
0.0398 0.22992094488364
0.0398 0.229926500408331
0.0398 0.229932055933023
0.0398 0.229937611457714
0.0398 0.229943166982406
0.0398 0.229948722507097
0.0398 0.229954278031789
0.0398 0.22995983355648
0.0398 0.229965389081172
0.0398 0.229970944605863
0.0398 0.229976500130555
0.0398 0.229982055655246
0.0398 0.229987611179938
0.0398 0.229993166704629
0.0398 0.229998722229321
0.0398 0.230004277754012
0.0398 0.230009833278704
0.0398 0.230015388803396
0.0398 0.230020944328087
0.0398 0.230026499852779
0.0398 0.23003205537747
0.0398 0.230037610902162
0.0398 0.230043166426853
0.0398 0.230048721951545
0.0398 0.230054277476236
0.0398 0.230059833000928
0.0398 0.230065388525619
0.0398 0.230070944050311
0.0398 0.230076499575002
0.0398 0.230082055099694
0.0398 0.230087610624385
0.0398 0.230093166149077
0.0398 0.230098721673768
0.0398 0.23010427719846
0.0398 0.230109832723152
0.0398 0.230115388247843
0.0398 0.230120943772535
0.0398 0.230126499297226
0.0399 0.230132054821918
0.0399 0.230137610346609
0.0399 0.230143165871301
0.0399 0.230148721395992
0.0399 0.230154276920684
0.0399 0.230159832445375
0.0399 0.230165387970067
0.0399 0.230170943494758
0.0399 0.23017649901945
0.0399 0.230182054544141
0.0399 0.230187610068833
0.0399 0.230193165593524
0.0399 0.230198721118216
0.0399 0.230204276642908
0.0399 0.230209832167599
0.0399 0.230215387692291
0.0399 0.230220943216982
0.0399 0.230226498741674
0.0399 0.230232054266365
0.0399 0.230237609791057
0.0399 0.230243165315748
0.0399 0.23024872084044
0.0399 0.230254276365131
0.0399 0.230259831889823
0.0399 0.230265387414514
0.0399 0.230270942939206
0.0399 0.230276498463897
0.0399 0.230282053988589
0.0399 0.23028760951328
0.0399 0.230293165037972
0.0399 0.230298720562664
0.0399 0.230304276087355
0.0399 0.230309831612047
0.0399 0.230315387136738
0.0399 0.23032094266143
0.0399 0.230326498186121
0.0399 0.230332053710813
0.0399 0.230337609235504
0.0399 0.230343164760196
0.0399 0.230348720284887
0.0399 0.230354275809579
0.0399 0.23035983133427
0.0399 0.230365386858962
0.0399 0.230370942383653
0.0399 0.230376497908345
0.0399 0.230382053433036
0.0399 0.230387608957728
0.0399 0.23039316448242
0.0399 0.230398720007111
0.0399 0.230404275531803
0.0399 0.230409831056494
0.0399 0.230415386581186
0.0399 0.230420942105877
0.0399 0.230426497630569
0.0399 0.23043205315526
0.0399 0.230437608679952
0.0399 0.230443164204643
0.0399 0.230448719729335
0.0399 0.230454275254026
0.0399 0.230459830778718
0.0399 0.230465386303409
0.0399 0.230470941828101
0.0399 0.230476497352792
0.0399 0.230482052877484
0.0399 0.230487608402176
0.0399 0.230493163926867
0.0399 0.230498719451559
0.0399 0.23050427497625
0.0399 0.230509830500942
0.0399 0.230515386025633
0.0399 0.230520941550325
0.0399 0.230526497075016
0.0399 0.230532052599708
0.0399 0.230537608124399
0.0399 0.230543163649091
0.0399 0.230548719173782
0.0399 0.230554274698474
0.0399 0.230559830223165
0.0399 0.230565385747857
0.0399 0.230570941272548
0.0399 0.23057649679724
0.0399 0.230582052321932
0.0399 0.230587607846623
0.0399 0.230593163371315
0.0399 0.230598718896006
0.0399 0.230604274420698
0.0399 0.230609829945389
0.0399 0.230615385470081
0.0399 0.230620940994772
0.0399 0.230626496519464
0.0399 0.230632052044155
0.0399 0.230637607568847
0.0399 0.230643163093538
0.0399 0.23064871861823
0.0399 0.230654274142921
0.0399 0.230659829667613
0.0399 0.230665385192304
0.0399 0.230670940716996
0.0399 0.230676496241688
0.0399 0.230682051766379
0.0399 0.230687607291071
0.0399 0.230693162815762
0.0399 0.230698718340454
0.0399 0.230704273865145
0.0399 0.230709829389837
0.0399 0.230715384914528
0.0399 0.23072094043922
0.0399 0.230726495963911
0.0399 0.230732051488603
0.0399 0.230737607013294
0.0399 0.230743162537986
0.0399 0.230748718062677
0.0399 0.230754273587369
0.0399 0.23075982911206
0.0399 0.230765384636752
0.0399 0.230770940161444
0.0399 0.230776495686135
0.0399 0.230782051210827
0.0399 0.230787606735518
0.0399 0.23079316226021
0.0399 0.230798717784901
0.0399 0.230804273309593
0.0399 0.230809828834284
0.0399 0.230815384358976
0.0399 0.230820939883667
0.0399 0.230826495408359
0.0399 0.23083205093305
0.0399 0.230837606457742
0.0399 0.230843161982433
0.0399 0.230848717507125
0.0399 0.230854273031816
0.0399 0.230859828556508
0.0399 0.2308653840812
0.0399 0.230870939605891
0.0399 0.230876495130583
0.0399 0.230882050655274
0.0399 0.230887606179966
0.0399 0.230893161704657
0.0399 0.230898717229349
0.0399 0.23090427275404
0.0399 0.230909828278732
0.0399 0.230915383803423
0.0399 0.230920939328115
0.0399 0.230926494852806
0.0399 0.230932050377498
0.0399 0.230937605902189
0.0399 0.230943161426881
0.0399 0.230948716951572
0.0399 0.230954272476264
0.0399 0.230959828000956
0.0399 0.230965383525647
0.0399 0.230970939050339
0.0399 0.23097649457503
0.0399 0.230982050099722
0.0399 0.230987605624413
0.0399 0.230993161149105
0.0399 0.230998716673796
0.0399 0.231004272198488
0.0399 0.231009827723179
0.0399 0.231015383247871
0.0399 0.231020938772562
0.0399 0.231026494297254
0.0399 0.231032049821945
0.0399 0.231037605346637
0.0399 0.231043160871328
0.0399 0.23104871639602
0.0399 0.231054271920712
0.0399 0.231059827445403
0.0399 0.231065382970095
0.0399 0.231070938494786
0.0399 0.231076494019478
0.0399 0.231082049544169
0.0399 0.231087605068861
0.0399 0.231093160593552
0.0399 0.231098716118244
0.0399 0.231104271642935
0.0399 0.231109827167627
0.0399 0.231115382692318
0.0399 0.23112093821701
0.0399 0.231126493741701
0.0399 0.231132049266393
0.0399 0.231137604791084
0.0399 0.231143160315776
0.0399 0.231148715840468
0.0399 0.231154271365159
0.0399 0.231159826889851
0.0399 0.231165382414542
0.0399 0.231170937939234
0.0399 0.231176493463925
0.0399 0.231182048988617
0.0399 0.231187604513308
0.0399 0.231193160038
0.0399 0.231198715562691
0.0399 0.231204271087383
0.0399 0.231209826612074
0.0399 0.231215382136766
0.0399 0.231220937661457
0.0399 0.231226493186149
0.0399 0.23123204871084
0.0399 0.231237604235532
0.0399 0.231243159760224
0.0399 0.231248715284915
0.0399 0.231254270809607
0.0399 0.231259826334298
0.0399 0.23126538185899
0.0399 0.231270937383681
0.0399 0.231276492908373
0.0399 0.231282048433064
0.0399 0.231287603957756
0.0399 0.231293159482447
0.0399 0.231298715007139
0.0399 0.23130427053183
0.0399 0.231309826056522
0.0399 0.231315381581213
0.0399 0.231320937105905
0.0399 0.231326492630596
0.0399 0.231332048155288
0.0399 0.23133760367998
0.0399 0.231343159204671
0.0399 0.231348714729363
0.0399 0.231354270254054
0.0399 0.231359825778746
0.0399 0.231365381303437
0.0399 0.231370936828129
0.0399 0.23137649235282
0.0399 0.231382047877512
0.0399 0.231387603402203
0.0399 0.231393158926895
0.0399 0.231398714451586
0.0399 0.231404269976278
0.0399 0.231409825500969
0.0399 0.231415381025661
0.0399 0.231420936550352
0.0399 0.231426492075044
0.0399 0.231432047599736
0.0399 0.231437603124427
0.0399 0.231443158649119
0.0399 0.23144871417381
0.0399 0.231454269698502
0.0399 0.231459825223193
0.0399 0.231465380747885
0.0399 0.231470936272576
0.0399 0.231476491797268
0.0399 0.231482047321959
0.0399 0.231487602846651
0.0399 0.231493158371342
0.0399 0.231498713896034
0.0399 0.231504269420725
0.0399 0.231509824945417
0.0399 0.231515380470109
0.0399 0.2315209359948
0.0399 0.231526491519492
0.0399 0.231532047044183
0.0399 0.231537602568875
0.0399 0.231543158093566
0.0399 0.231548713618258
0.0399 0.231554269142949
0.0399 0.231559824667641
0.0399 0.231565380192332
0.0399 0.231570935717024
0.0399 0.231576491241715
0.0399 0.231582046766407
0.0399 0.231587602291098
0.0399 0.23159315781579
0.0399 0.231598713340481
0.0399 0.231604268865173
0.0399 0.231609824389864
0.0399 0.231615379914556
0.0399 0.231620935439248
0.0399 0.231626490963939
0.0399 0.231632046488631
0.0399 0.231637602013322
0.0399 0.231643157538014
0.0399 0.231648713062705
0.0399 0.231654268587397
0.0399 0.231659824112088
0.0399 0.23166537963678
0.0399 0.231670935161471
0.0399 0.231676490686163
0.0399 0.231682046210854
0.0399 0.231687601735546
0.0399 0.231693157260237
0.0399 0.231698712784929
0.0399 0.23170426830962
0.0399 0.231709823834312
0.0399 0.231715379359004
0.0399 0.231720934883695
0.0399 0.231726490408387
0.0399 0.231732045933078
0.0399 0.23173760145777
0.0399 0.231743156982461
0.0399 0.231748712507153
0.0399 0.231754268031844
0.0399 0.231759823556536
0.0399 0.231765379081227
0.0399 0.231770934605919
0.0399 0.23177649013061
0.0399 0.231782045655302
0.0399 0.231787601179993
0.0399 0.231793156704685
0.0399 0.231798712229376
0.0399 0.231804267754068
0.0399 0.23180982327876
0.0399 0.231815378803451
0.0399 0.231820934328143
0.0399 0.231826489852834
0.0399 0.231832045377526
0.0399 0.231837600902217
0.0399 0.231843156426909
0.0399 0.2318487119516
0.0399 0.231854267476292
0.0399 0.231859823000983
0.0399 0.231865378525675
0.0399 0.231870934050366
0.0399 0.231876489575058
0.0399 0.231882045099749
0.0399 0.231887600624441
0.0399 0.231893156149133
0.0399 0.231898711673824
0.0399 0.231904267198516
0.0399 0.231909822723207
0.0399 0.231915378247899
0.0399 0.23192093377259
0.0399 0.231926489297282
0.0399 0.231932044821973
0.0399 0.231937600346665
0.0399 0.231943155871356
0.0399 0.231948711396048
0.0399 0.231954266920739
0.0399 0.231959822445431
0.0399 0.231965377970122
0.0399 0.231970933494814
0.0399 0.231976489019505
0.0399 0.231982044544197
0.0399 0.231987600068888
0.0399 0.23199315559358
0.0399 0.231998711118272
0.0399 0.232004266642963
0.0399 0.232009822167655
0.0399 0.232015377692346
0.0399 0.232020933217038
0.0399 0.232026488741729
0.0399 0.232032044266421
0.0399 0.232037599791112
0.0399 0.232043155315804
0.0399 0.232048710840495
0.0399 0.232054266365187
0.0399 0.232059821889878
0.0399 0.23206537741457
0.0399 0.232070932939261
0.0399 0.232076488463953
0.0399 0.232082043988644
0.0399 0.232087599513336
0.0399 0.232093155038028
0.0399 0.232098710562719
0.0399 0.232104266087411
0.0399 0.232109821612102
0.0399 0.232115377136794
0.0399 0.232120932661485
0.0399 0.232126488186177
0.0399 0.232132043710868
0.0399 0.23213759923556
0.0399 0.232143154760251
0.0399 0.232148710284943
0.0399 0.232154265809634
0.0399 0.232159821334326
0.0399 0.232165376859017
0.0399 0.232170932383709
0.0399 0.232176487908401
0.0399 0.232182043433092
0.0399 0.232187598957784
0.0399 0.232193154482475
0.0399 0.232198710007167
0.0399 0.232204265531858
0.0399 0.23220982105655
0.0399 0.232215376581241
0.0399 0.232220932105933
0.0399 0.232226487630624
0.0399 0.232232043155316
0.0399 0.232237598680007
0.0399 0.232243154204699
0.0399 0.23224870972939
0.0399 0.232254265254082
0.0399 0.232259820778773
0.0399 0.232265376303465
0.0399 0.232270931828157
0.0399 0.232276487352848
0.0399 0.23228204287754
0.0399 0.232287598402231
0.0399 0.232293153926923
0.0399 0.232298709451614
0.0399 0.232304264976306
0.0399 0.232309820500997
0.0399 0.232315376025689
0.0399 0.23232093155038
0.0399 0.232326487075072
0.0399 0.232332042599763
0.0399 0.232337598124455
0.0399 0.232343153649146
0.0399 0.232348709173838
0.0399 0.232354264698529
0.0399 0.232359820223221
0.0399 0.232365375747912
0.0399 0.232370931272604
0.0399 0.232376486797296
0.0399 0.232382042321987
0.0399 0.232387597846679
0.0399 0.23239315337137
0.0399 0.232398708896062
0.0399 0.232404264420753
0.0399 0.232409819945445
0.0399 0.232415375470136
0.0399 0.232420930994828
0.0399 0.232426486519519
0.0399 0.232432042044211
0.0399 0.232437597568902
0.0399 0.232443153093594
0.0399 0.232448708618285
0.0399 0.232454264142977
0.0399 0.232459819667668
0.0399 0.23246537519236
0.0399 0.232470930717052
0.0399 0.232476486241743
0.0399 0.232482041766435
0.0399 0.232487597291126
0.0399 0.232493152815818
0.0399 0.232498708340509
0.0399 0.232504263865201
0.0399 0.232509819389892
0.0399 0.232515374914584
0.0399 0.232520930439275
0.0399 0.232526485963967
0.0399 0.232532041488658
0.0399 0.23253759701335
0.0399 0.232543152538041
0.0399 0.232548708062733
0.0399 0.232554263587425
0.0399 0.232559819112116
0.0399 0.232565374636808
0.0399 0.232570930161499
0.0399 0.232576485686191
0.0399 0.232582041210882
0.0399 0.232587596735574
0.0399 0.232593152260265
0.0399 0.232598707784957
0.0399 0.232604263309648
0.0399 0.23260981883434
0.0399 0.232615374359031
0.0399 0.232620929883723
0.0399 0.232626485408414
0.0399 0.232632040933106
0.0399 0.232637596457797
0.0399 0.232643151982489
0.0399 0.232648707507181
0.0399 0.232654263031872
0.0399 0.232659818556564
0.0399 0.232665374081255
0.0399 0.232670929605947
0.0399 0.232676485130638
0.0399 0.23268204065533
0.0399 0.232687596180021
0.0399 0.232693151704713
0.0399 0.232698707229404
0.0399 0.232704262754096
0.0399 0.232709818278787
0.0399 0.232715373803479
0.0399 0.23272092932817
0.0399 0.232726484852862
0.0399 0.232732040377553
0.0399 0.232737595902245
0.0399 0.232743151426936
0.0399 0.232748706951628
0.0399 0.23275426247632
0.0399 0.232759818001011
0.0399 0.232765373525703
0.0399 0.232770929050394
0.0399 0.232776484575086
0.0399 0.232782040099777
0.0399 0.232787595624469
0.0399 0.23279315114916
0.0399 0.232798706673852
0.0399 0.232804262198543
0.0399 0.232809817723235
0.0399 0.232815373247926
0.0399 0.232820928772618
0.0399 0.232826484297309
0.0399 0.232832039822001
0.0399 0.232837595346692
0.0399 0.232843150871384
0.0399 0.232848706396076
0.0399 0.232854261920767
0.0399 0.232859817445459
0.0399 0.23286537297015
0.0399 0.232870928494842
0.0399 0.232876484019533
0.0399 0.232882039544225
0.0399 0.232887595068916
0.04 0.232893150593608
0.04 0.232898706118299
0.04 0.232904261642991
0.04 0.232909817167682
0.04 0.232915372692374
0.04 0.232920928217065
0.04 0.232926483741757
0.04 0.232932039266449
0.04 0.23293759479114
0.04 0.232943150315832
0.04 0.232948705840523
0.04 0.232954261365215
0.04 0.232959816889906
0.04 0.232965372414598
0.04 0.232970927939289
0.04 0.232976483463981
0.04 0.232982038988672
0.04 0.232987594513364
0.04 0.232993150038055
0.04 0.232998705562747
0.04 0.233004261087438
0.04 0.23300981661213
0.04 0.233015372136821
0.04 0.233020927661513
0.04 0.233026483186204
0.04 0.233032038710896
0.04 0.233037594235588
0.04 0.233043149760279
0.04 0.233048705284971
0.04 0.233054260809662
0.04 0.233059816334354
0.04 0.233065371859045
0.04 0.233070927383737
0.04 0.233076482908428
0.04 0.23308203843312
0.04 0.233087593957811
0.04 0.233093149482503
0.04 0.233098705007194
0.04 0.233104260531886
0.04 0.233109816056577
0.04 0.233115371581269
0.04 0.23312092710596
0.04 0.233126482630652
0.04 0.233132038155344
0.04 0.233137593680035
0.04 0.233143149204727
0.04 0.233148704729418
0.04 0.23315426025411
0.04 0.233159815778801
0.04 0.233165371303493
0.04 0.233170926828184
0.04 0.233176482352876
0.04 0.233182037877567
0.04 0.233187593402259
0.04 0.23319314892695
0.04 0.233198704451642
0.04 0.233204259976333
0.04 0.233209815501025
0.04 0.233215371025717
0.04 0.233220926550408
0.04 0.2332264820751
0.04 0.233232037599791
0.04 0.233237593124483
0.04 0.233243148649174
0.04 0.233248704173866
0.04 0.233254259698557
0.04 0.233259815223249
0.04 0.23326537074794
0.04 0.233270926272632
0.04 0.233276481797323
0.04 0.233282037322015
0.04 0.233287592846706
0.04 0.233293148371398
0.04 0.233298703896089
0.04 0.233304259420781
0.04 0.233309814945473
0.04 0.233315370470164
0.04 0.233320925994856
0.04 0.233326481519547
0.04 0.233332037044239
0.04 0.23333759256893
0.04 0.233343148093622
0.04 0.233348703618313
0.04 0.233354259143005
0.04 0.233359814667696
0.04 0.233365370192388
0.04 0.233370925717079
0.04 0.233376481241771
0.04 0.233382036766462
0.04 0.233387592291154
0.04 0.233393147815845
0.04 0.233398703340537
0.04 0.233404258865229
0.04 0.23340981438992
0.04 0.233415369914612
0.04 0.233420925439303
0.04 0.233426480963995
0.04 0.233432036488686
0.04 0.233437592013378
0.04 0.233443147538069
0.04 0.233448703062761
0.04 0.233454258587452
0.04 0.233459814112144
0.04 0.233465369636835
0.04 0.233470925161527
0.04 0.233476480686218
0.04 0.23348203621091
0.04 0.233487591735601
0.04 0.233493147260293
0.04 0.233498702784984
0.04 0.233504258309676
0.04 0.233509813834368
0.04 0.233515369359059
0.04 0.233520924883751
0.04 0.233526480408442
0.04 0.233532035933134
0.04 0.233537591457825
0.04 0.233543146982517
0.04 0.233548702507208
0.04 0.2335542580319
0.04 0.233559813556591
0.04 0.233565369081283
0.04 0.233570924605974
0.04 0.233576480130666
0.04 0.233582035655357
0.04 0.233587591180049
0.04 0.233593146704741
0.04 0.233598702229432
0.04 0.233604257754124
0.04 0.233609813278815
0.04 0.233615368803507
0.04 0.233620924328198
0.04 0.23362647985289
0.04 0.233632035377581
0.04 0.233637590902273
0.04 0.233643146426964
0.04 0.233648701951656
0.04 0.233654257476347
0.04 0.233659813001039
0.04 0.23366536852573
0.04 0.233670924050422
0.04 0.233676479575113
0.04 0.233682035099805
0.04 0.233687590624497
0.04 0.233693146149188
0.04 0.23369870167388
0.04 0.233704257198571
0.04 0.233709812723263
0.04 0.233715368247954
0.04 0.233720923772646
0.04 0.233726479297337
0.04 0.233732034822029
0.04 0.23373759034672
0.04 0.233743145871412
0.04 0.233748701396103
0.04 0.233754256920795
0.04 0.233759812445486
0.04 0.233765367970178
0.04 0.233770923494869
0.04 0.233776479019561
0.04 0.233782034544253
0.04 0.233787590068944
0.04 0.233793145593636
0.04 0.233798701118327
0.04 0.233804256643019
0.04 0.23380981216771
0.04 0.233815367692402
0.04 0.233820923217093
0.04 0.233826478741785
0.04 0.233832034266476
0.04 0.233837589791168
0.04 0.233843145315859
0.04 0.233848700840551
0.04 0.233854256365242
0.04 0.233859811889934
0.04 0.233865367414625
0.04 0.233870922939317
0.04 0.233876478464008
0.04 0.2338820339887
0.04 0.233887589513392
0.04 0.233893145038083
0.04 0.233898700562775
0.04 0.233904256087466
0.04 0.233909811612158
0.04 0.233915367136849
0.04 0.233920922661541
0.04 0.233926478186232
0.04 0.233932033710924
0.04 0.233937589235615
0.04 0.233943144760307
0.04 0.233948700284998
0.04 0.23395425580969
0.04 0.233959811334381
0.04 0.233965366859073
0.04 0.233970922383765
0.04 0.233976477908456
0.04 0.233982033433148
0.04 0.233987588957839
0.04 0.233993144482531
0.04 0.233998700007222
0.04 0.234004255531914
0.04 0.234009811056605
0.04 0.234015366581297
0.04 0.234020922105988
0.04 0.23402647763068
0.04 0.234032033155371
0.04 0.234037588680063
0.04 0.234043144204754
0.04 0.234048699729446
0.04 0.234054255254137
0.04 0.234059810778829
0.04 0.234065366303521
0.04 0.234070921828212
0.04 0.234076477352904
0.04 0.234082032877595
0.04 0.234087588402287
0.04 0.234093143926978
0.04 0.23409869945167
0.04 0.234104254976361
0.04 0.234109810501053
0.04 0.234115366025744
0.04 0.234120921550436
0.04 0.234126477075127
0.04 0.234132032599819
0.04 0.23413758812451
0.04 0.234143143649202
0.04 0.234148699173893
0.04 0.234154254698585
0.04 0.234159810223277
0.04 0.234165365747968
0.04 0.23417092127266
0.04 0.234176476797351
0.04 0.234182032322043
0.04 0.234187587846734
0.04 0.234193143371426
0.04 0.234198698896117
0.04 0.234204254420809
0.04 0.2342098099455
0.04 0.234215365470192
0.04 0.234220920994883
0.04 0.234226476519575
0.04 0.234232032044266
0.04 0.234237587568958
0.04 0.234243143093649
0.04 0.234248698618341
0.04 0.234254254143033
0.04 0.234259809667724
0.04 0.234265365192416
0.04 0.234270920717107
0.04 0.234276476241799
0.04 0.23428203176649
0.04 0.234287587291182
0.04 0.234293142815873
0.04 0.234298698340565
0.04 0.234304253865256
0.04 0.234309809389948
0.04 0.234315364914639
0.04 0.234320920439331
0.04 0.234326475964022
0.04 0.234332031488714
0.04 0.234337587013405
0.04 0.234343142538097
0.04 0.234348698062789
0.04 0.23435425358748
0.04 0.234359809112172
0.04 0.234365364636863
0.04 0.234370920161555
0.04 0.234376475686246
0.04 0.234382031210938
0.04 0.234387586735629
0.04 0.234393142260321
0.04 0.234398697785012
0.04 0.234404253309704
0.04 0.234409808834395
0.04 0.234415364359087
0.04 0.234420919883778
0.04 0.23442647540847
0.04 0.234432030933161
0.04 0.234437586457853
0.04 0.234443141982545
0.04 0.234448697507236
0.04 0.234454253031928
0.04 0.234459808556619
0.04 0.234465364081311
0.04 0.234470919606002
0.04 0.234476475130694
0.04 0.234482030655385
0.04 0.234487586180077
0.04 0.234493141704768
0.04 0.23449869722946
0.04 0.234504252754151
0.04 0.234509808278843
0.04 0.234515363803534
0.04 0.234520919328226
0.04 0.234526474852917
0.04 0.234532030377609
0.04 0.234537585902301
0.04 0.234543141426992
0.04 0.234548696951684
0.04 0.234554252476375
0.04 0.234559808001067
0.04 0.234565363525758
0.04 0.23457091905045
0.04 0.234576474575141
0.04 0.234582030099833
0.04 0.234587585624524
0.04 0.234593141149216
0.04 0.234598696673907
0.04 0.234604252198599
0.04 0.23460980772329
0.04 0.234615363247982
0.04 0.234620918772673
0.04 0.234626474297365
0.04 0.234632029822057
0.04 0.234637585346748
0.04 0.23464314087144
0.04 0.234648696396131
0.04 0.234654251920823
0.04 0.234659807445514
0.04 0.234665362970206
0.04 0.234670918494897
0.04 0.234676474019589
0.04 0.23468202954428
0.04 0.234687585068972
0.04 0.234693140593663
0.04 0.234698696118355
0.04 0.234704251643046
0.04 0.234709807167738
0.04 0.234715362692429
0.04 0.234720918217121
0.04 0.234726473741813
0.04 0.234732029266504
0.04 0.234737584791196
0.04 0.234743140315887
0.04 0.234748695840579
0.04 0.23475425136527
0.04 0.234759806889962
0.04 0.234765362414653
0.04 0.234770917939345
0.04 0.234776473464036
0.04 0.234782028988728
0.04 0.234787584513419
0.04 0.234793140038111
0.04 0.234798695562802
0.04 0.234804251087494
0.04 0.234809806612185
0.04 0.234815362136877
0.04 0.234820917661569
0.04 0.23482647318626
0.04 0.234832028710952
0.04 0.234837584235643
0.04 0.234843139760335
0.04 0.234848695285026
0.04 0.234854250809718
0.04 0.234859806334409
0.04 0.234865361859101
0.04 0.234870917383792
0.04 0.234876472908484
0.04 0.234882028433175
0.04 0.234887583957867
0.04 0.234893139482558
0.04 0.23489869500725
0.04 0.234904250531941
0.04 0.234909806056633
0.04 0.234915361581325
0.04 0.234920917106016
0.04 0.234926472630708
0.04 0.234932028155399
0.04 0.234937583680091
0.04 0.234943139204782
0.04 0.234948694729474
0.04 0.234954250254165
0.04 0.234959805778857
0.04 0.234965361303548
0.04 0.23497091682824
0.04 0.234976472352931
0.04 0.234982027877623
0.04 0.234987583402314
0.04 0.234993138927006
0.04 0.234998694451697
0.04 0.235004249976389
0.04 0.235009805501081
0.04 0.235015361025772
0.04 0.235020916550464
0.04 0.235026472075155
0.04 0.235032027599847
0.04 0.235037583124538
0.04 0.23504313864923
0.04 0.235048694173921
0.04 0.235054249698613
0.04 0.235059805223304
0.04 0.235065360747996
0.04 0.235070916272687
0.04 0.235076471797379
0.04 0.23508202732207
0.04 0.235087582846762
0.04 0.235093138371453
0.04 0.235098693896145
0.04 0.235104249420837
0.04 0.235109804945528
0.04 0.23511536047022
0.04 0.235120915994911
0.04 0.235126471519603
0.04 0.235132027044294
0.04 0.235137582568986
0.04 0.235143138093677
0.04 0.235148693618369
0.04 0.23515424914306
0.04 0.235159804667752
0.04 0.235165360192443
0.04 0.235170915717135
0.04 0.235176471241826
0.04 0.235182026766518
0.04 0.235187582291209
0.04 0.235193137815901
0.04 0.235198693340593
0.04 0.235204248865284
0.04 0.235209804389976
0.04 0.235215359914667
0.04 0.235220915439359
0.04 0.23522647096405
0.04 0.235232026488742
0.04 0.235237582013433
0.04 0.235243137538125
0.04 0.235248693062816
0.04 0.235254248587508
0.04 0.235259804112199
0.04 0.235265359636891
0.04 0.235270915161582
0.04 0.235276470686274
0.04 0.235282026210965
0.04 0.235287581735657
0.04 0.235293137260349
0.04 0.23529869278504
0.04 0.235304248309732
0.04 0.235309803834423
0.04 0.235315359359115
0.04 0.235320914883806
0.04 0.235326470408498
0.04 0.235332025933189
0.04 0.235337581457881
0.04 0.235343136982572
0.04 0.235348692507264
0.04 0.235354248031955
0.04 0.235359803556647
0.04 0.235365359081338
0.04 0.23537091460603
0.04 0.235376470130721
0.04 0.235382025655413
0.04 0.235387581180105
0.04 0.235393136704796
0.04 0.235398692229488
0.04 0.235404247754179
0.04 0.235409803278871
0.04 0.235415358803562
0.04 0.235420914328254
0.04 0.235426469852945
0.04 0.235432025377637
0.04 0.235437580902328
0.04 0.23544313642702
0.04 0.235448691951711
0.04 0.235454247476403
0.04 0.235459803001094
0.04 0.235465358525786
0.04 0.235470914050477
0.04 0.235476469575169
0.04 0.235482025099861
0.04 0.235487580624552
0.04 0.235493136149244
0.04 0.235498691673935
0.04 0.235504247198627
0.04 0.235509802723318
0.04 0.23551535824801
0.04 0.235520913772701
0.04 0.235526469297393
0.04 0.235532024822084
0.04 0.235537580346776
0.04 0.235543135871467
0.04 0.235548691396159
0.04 0.23555424692085
0.04 0.235559802445542
0.04 0.235565357970233
0.04 0.235570913494925
0.04 0.235576469019617
0.04 0.235582024544308
0.04 0.235587580069
0.04 0.235593135593691
0.04 0.235598691118383
0.04 0.235604246643074
0.04 0.235609802167766
0.04 0.235615357692457
0.04 0.235620913217149
0.04 0.23562646874184
0.04 0.235632024266532
0.04 0.235637579791223
0.04 0.235643135315915
0.04 0.235648690840606
0.04 0.235654246365298
0.04 0.235659801889989
0.04 0.235665357414681
0.04 0.235670912939373
0.04 0.235676468464064
0.04 0.235682023988756
0.04 0.235687579513447
0.04 0.235693135038139
0.04 0.23569869056283
0.04 0.235704246087522
0.04 0.235709801612213
0.04 0.235715357136905
0.04 0.235720912661596
0.04 0.235726468186288
0.04 0.235732023710979
0.04 0.235737579235671
0.04 0.235743134760362
0.04 0.235748690285054
0.04 0.235754245809745
0.04 0.235759801334437
0.04 0.235765356859129
0.04 0.23577091238382
0.0401 0.235776467908512
0.0401 0.235782023433203
0.0401 0.235787578957895
0.0401 0.235793134482586
0.0401 0.235798690007278
0.0401 0.235804245531969
0.0401 0.235809801056661
0.0401 0.235815356581352
0.0401 0.235820912106044
0.0401 0.235826467630735
0.0401 0.235832023155427
0.0401 0.235837578680118
0.0401 0.23584313420481
0.0401 0.235848689729501
0.0401 0.235854245254193
0.0401 0.235859800778885
0.0401 0.235865356303576
0.0401 0.235870911828268
0.0401 0.235876467352959
0.0401 0.235882022877651
0.0401 0.235887578402342
0.0401 0.235893133927034
0.0401 0.235898689451725
0.0401 0.235904244976417
0.0401 0.235909800501108
0.0401 0.2359153560258
0.0401 0.235920911550491
0.0401 0.235926467075183
0.0401 0.235932022599874
0.0401 0.235937578124566
0.0401 0.235943133649257
0.0401 0.235948689173949
0.0401 0.235954244698641
0.0401 0.235959800223332
0.0401 0.235965355748024
0.0401 0.235970911272715
0.0401 0.235976466797407
0.0401 0.235982022322098
0.0401 0.23598757784679
0.0401 0.235993133371481
0.0401 0.235998688896173
0.0401 0.236004244420864
0.0401 0.236009799945556
0.0401 0.236015355470247
0.0401 0.236020910994939
0.0401 0.23602646651963
0.0401 0.236032022044322
0.0401 0.236037577569013
0.0401 0.236043133093705
0.0401 0.236048688618397
0.0401 0.236054244143088
0.0401 0.23605979966778
0.0401 0.236065355192471
0.0401 0.236070910717163
0.0401 0.236076466241854
0.0401 0.236082021766546
0.0401 0.236087577291237
0.0401 0.236093132815929
0.0401 0.23609868834062
0.0401 0.236104243865312
0.0401 0.236109799390003
0.0401 0.236115354914695
0.0401 0.236120910439386
0.0401 0.236126465964078
0.0401 0.236132021488769
0.0401 0.236137577013461
0.0401 0.236143132538153
0.0401 0.236148688062844
0.0401 0.236154243587536
0.0401 0.236159799112227
0.0401 0.236165354636919
0.0401 0.23617091016161
0.0401 0.236176465686302
0.0401 0.236182021210993
0.0401 0.236187576735685
0.0401 0.236193132260376
0.0401 0.236198687785068
0.0401 0.236204243309759
0.0401 0.236209798834451
0.0401 0.236215354359142
0.0401 0.236220909883834
0.0401 0.236226465408526
0.0401 0.236232020933217
0.0401 0.236237576457909
0.0401 0.2362431319826
0.0401 0.236248687507292
0.0401 0.236254243031983
0.0401 0.236259798556675
0.0401 0.236265354081366
0.0401 0.236270909606058
0.0401 0.236276465130749
0.0401 0.236282020655441
0.0401 0.236287576180132
0.0401 0.236293131704824
0.0401 0.236298687229515
0.0401 0.236304242754207
0.0401 0.236309798278898
0.0401 0.23631535380359
0.0401 0.236320909328281
0.0401 0.236326464852973
0.0401 0.236332020377665
0.0401 0.236337575902356
0.0401 0.236343131427048
0.0401 0.236348686951739
0.0401 0.236354242476431
0.0401 0.236359798001122
0.0401 0.236365353525814
0.0401 0.236370909050505
0.0401 0.236376464575197
0.0401 0.236382020099888
0.0401 0.23638757562458
0.0401 0.236393131149271
0.0401 0.236398686673963
0.0401 0.236404242198654
0.0401 0.236409797723346
0.0401 0.236415353248038
0.0401 0.236420908772729
0.0401 0.236426464297421
0.0401 0.236432019822112
0.0401 0.236437575346804
0.0401 0.236443130871495
0.0401 0.236448686396187
0.0401 0.236454241920878
0.0401 0.23645979744557
0.0401 0.236465352970261
0.0401 0.236470908494953
0.0401 0.236476464019644
0.0401 0.236482019544336
0.0401 0.236487575069027
0.0401 0.236493130593719
0.0401 0.23649868611841
0.0401 0.236504241643102
0.0401 0.236509797167793
0.0401 0.236515352692485
0.0401 0.236520908217177
0.0401 0.236526463741868
0.0401 0.23653201926656
0.0401 0.236537574791251
0.0401 0.236543130315943
0.0401 0.236548685840634
0.0401 0.236554241365326
0.0401 0.236559796890017
0.0401 0.236565352414709
0.0401 0.2365709079394
0.0401 0.236576463464092
0.0401 0.236582018988783
0.0401 0.236587574513475
0.0401 0.236593130038166
0.0401 0.236598685562858
0.0401 0.236604241087549
0.0401 0.236609796612241
0.0401 0.236615352136933
0.0401 0.236620907661624
0.0401 0.236626463186316
0.0401 0.236632018711007
0.0401 0.236637574235699
0.0401 0.23664312976039
0.0401 0.236648685285082
0.0401 0.236654240809773
0.0401 0.236659796334465
0.0401 0.236665351859156
0.0401 0.236670907383848
0.0401 0.236676462908539
0.0401 0.236682018433231
0.0401 0.236687573957922
0.0401 0.236693129482614
0.0401 0.236698685007305
0.0401 0.236704240531997
0.0401 0.236709796056689
0.0401 0.23671535158138
0.0401 0.236720907106072
0.0401 0.236726462630763
0.0401 0.236732018155455
0.0401 0.236737573680146
0.0401 0.236743129204838
0.0401 0.236748684729529
0.0401 0.236754240254221
0.0401 0.236759795778912
0.0401 0.236765351303604
0.0401 0.236770906828295
0.0401 0.236776462352987
0.0401 0.236782017877678
0.0401 0.23678757340237
0.0401 0.236793128927062
0.0401 0.236798684451753
0.0401 0.236804239976445
0.0401 0.236809795501136
0.0401 0.236815351025828
0.0401 0.236820906550519
0.0401 0.236826462075211
0.0401 0.236832017599902
0.0401 0.236837573124594
0.0401 0.236843128649285
0.0401 0.236848684173977
0.0401 0.236854239698668
0.0401 0.23685979522336
0.0401 0.236865350748051
0.0401 0.236870906272743
0.0401 0.236876461797434
0.0401 0.236882017322126
0.0401 0.236887572846818
0.0401 0.236893128371509
0.0401 0.236898683896201
0.0401 0.236904239420892
0.0401 0.236909794945584
0.0401 0.236915350470275
0.0401 0.236920905994967
0.0401 0.236926461519658
0.0401 0.23693201704435
0.0401 0.236937572569041
0.0401 0.236943128093733
0.0401 0.236948683618424
0.0401 0.236954239143116
0.0401 0.236959794667807
0.0401 0.236965350192499
0.0401 0.23697090571719
0.0401 0.236976461241882
0.0401 0.236982016766573
0.0401 0.236987572291265
0.0401 0.236993127815957
0.0401 0.236998683340648
0.0401 0.23700423886534
0.0401 0.237009794390031
0.0401 0.237015349914723
0.0401 0.237020905439414
0.0401 0.237026460964106
0.0401 0.237032016488797
0.0401 0.237037572013489
0.0401 0.23704312753818
0.0401 0.237048683062872
0.0401 0.237054238587563
0.0401 0.237059794112255
0.0401 0.237065349636946
0.0401 0.237070905161638
0.0401 0.237076460686329
0.0401 0.237082016211021
0.0401 0.237087571735713
0.0401 0.237093127260404
0.0401 0.237098682785096
0.0401 0.237104238309787
0.0401 0.237109793834479
0.0401 0.23711534935917
0.0401 0.237120904883862
0.0401 0.237126460408553
0.0401 0.237132015933245
0.0401 0.237137571457936
0.0401 0.237143126982628
0.0401 0.237148682507319
0.0401 0.237154238032011
0.0401 0.237159793556702
0.0401 0.237165349081394
0.0401 0.237170904606086
0.0401 0.237176460130777
0.0401 0.237182015655469
0.0401 0.23718757118016
0.0401 0.237193126704852
0.0401 0.237198682229543
0.0401 0.237204237754235
0.0401 0.237209793278926
0.0401 0.237215348803618
0.0401 0.237220904328309
0.0401 0.237226459853001
0.0401 0.237232015377692
0.0401 0.237237570902384
0.0401 0.237243126427075
0.0401 0.237248681951767
0.0401 0.237254237476458
0.0401 0.23725979300115
0.0401 0.237265348525842
0.0401 0.237270904050533
0.0401 0.237276459575225
0.0401 0.237282015099916
0.0401 0.237287570624608
0.0401 0.237293126149299
0.0401 0.237298681673991
0.0401 0.237304237198682
0.0401 0.237309792723374
0.0401 0.237315348248065
0.0401 0.237320903772757
0.0401 0.237326459297448
0.0401 0.23733201482214
0.0401 0.237337570346831
0.0401 0.237343125871523
0.0401 0.237348681396214
0.0401 0.237354236920906
0.0401 0.237359792445597
0.0401 0.237365347970289
0.0401 0.237370903494981
0.0401 0.237376459019672
0.0401 0.237382014544364
0.0401 0.237387570069055
0.0401 0.237393125593747
0.0401 0.237398681118438
0.0401 0.23740423664313
0.0401 0.237409792167821
0.0401 0.237415347692513
0.0401 0.237420903217204
0.0401 0.237426458741896
0.0401 0.237432014266587
0.0401 0.237437569791279
0.0401 0.23744312531597
0.0401 0.237448680840662
0.0401 0.237454236365354
0.0401 0.237459791890045
0.0401 0.237465347414737
0.0401 0.237470902939428
0.0401 0.23747645846412
0.0401 0.237482013988811
0.0401 0.237487569513503
0.0401 0.237493125038194
0.0401 0.237498680562886
0.0401 0.237504236087577
0.0401 0.237509791612269
0.0401 0.23751534713696
0.0401 0.237520902661652
0.0401 0.237526458186343
0.0401 0.237532013711035
0.0401 0.237537569235726
0.0401 0.237543124760418
0.0401 0.23754868028511
0.0401 0.237554235809801
0.0401 0.237559791334493
0.0401 0.237565346859184
0.0401 0.237570902383876
0.0401 0.237576457908567
0.0401 0.237582013433259
0.0401 0.23758756895795
0.0401 0.237593124482642
0.0401 0.237598680007333
0.0401 0.237604235532025
0.0401 0.237609791056716
0.0401 0.237615346581408
0.0401 0.237620902106099
0.0401 0.237626457630791
0.0401 0.237632013155482
0.0401 0.237637568680174
0.0401 0.237643124204866
0.0401 0.237648679729557
0.0401 0.237654235254249
0.0401 0.23765979077894
0.0401 0.237665346303632
0.0401 0.237670901828323
0.0401 0.237676457353015
0.0401 0.237682012877706
0.0401 0.237687568402398
0.0401 0.237693123927089
0.0401 0.237698679451781
0.0401 0.237704234976472
0.0401 0.237709790501164
0.0401 0.237715346025855
0.0401 0.237720901550547
0.0401 0.237726457075238
0.0401 0.23773201259993
0.0401 0.237737568124621
0.0401 0.237743123649313
0.0401 0.237748679174005
0.0401 0.237754234698696
0.0401 0.237759790223388
0.0401 0.237765345748079
0.0401 0.237770901272771
0.0401 0.237776456797462
0.0401 0.237782012322154
0.0401 0.237787567846845
0.0401 0.237793123371537
0.0401 0.237798678896228
0.0401 0.23780423442092
0.0401 0.237809789945611
0.0401 0.237815345470303
0.0401 0.237820900994994
0.0401 0.237826456519686
0.0401 0.237832012044378
0.0401 0.237837567569069
0.0401 0.237843123093761
0.0401 0.237848678618452
0.0401 0.237854234143144
0.0401 0.237859789667835
0.0401 0.237865345192527
0.0401 0.237870900717218
0.0401 0.23787645624191
0.0401 0.237882011766601
0.0401 0.237887567291293
0.0401 0.237893122815984
0.0401 0.237898678340676
0.0401 0.237904233865367
0.0401 0.237909789390059
0.0401 0.23791534491475
0.0401 0.237920900439442
0.0401 0.237926455964134
0.0401 0.237932011488825
0.0401 0.237937567013517
0.0401 0.237943122538208
0.0401 0.2379486780629
0.0401 0.237954233587591
0.0401 0.237959789112283
0.0401 0.237965344636974
0.0401 0.237970900161666
0.0401 0.237976455686357
0.0401 0.237982011211049
0.0401 0.23798756673574
0.0401 0.237993122260432
0.0401 0.237998677785123
0.0401 0.238004233309815
0.0401 0.238009788834506
0.0401 0.238015344359198
0.0401 0.23802089988389
0.0401 0.238026455408581
0.0401 0.238032010933273
0.0401 0.238037566457964
0.0401 0.238043121982656
0.0401 0.238048677507347
0.0401 0.238054233032039
0.0401 0.23805978855673
0.0401 0.238065344081422
0.0401 0.238070899606113
0.0401 0.238076455130805
0.0401 0.238082010655496
0.0401 0.238087566180188
0.0401 0.238093121704879
0.0401 0.238098677229571
0.0401 0.238104232754262
0.0401 0.238109788278954
0.0401 0.238115343803646
0.0401 0.238120899328337
0.0401 0.238126454853029
0.0401 0.23813201037772
0.0401 0.238137565902412
0.0401 0.238143121427103
0.0401 0.238148676951795
0.0401 0.238154232476486
0.0401 0.238159788001178
0.0401 0.238165343525869
0.0401 0.238170899050561
0.0401 0.238176454575252
0.0401 0.238182010099944
0.0401 0.238187565624635
0.0401 0.238193121149327
0.0401 0.238198676674018
0.0401 0.23820423219871
0.0401 0.238209787723402
0.0401 0.238215343248093
0.0401 0.238220898772785
0.0401 0.238226454297476
0.0401 0.238232009822168
0.0401 0.238237565346859
0.0401 0.238243120871551
0.0401 0.238248676396242
0.0401 0.238254231920934
0.0401 0.238259787445625
0.0401 0.238265342970317
0.0401 0.238270898495008
0.0401 0.2382764540197
0.0401 0.238282009544391
0.0401 0.238287565069083
0.0401 0.238293120593774
0.0401 0.238298676118466
0.0401 0.238304231643158
0.0401 0.238309787167849
0.0401 0.238315342692541
0.0401 0.238320898217232
0.0401 0.238326453741924
0.0401 0.238332009266615
0.0401 0.238337564791307
0.0401 0.238343120315998
0.0401 0.23834867584069
0.0401 0.238354231365381
0.0401 0.238359786890073
0.0401 0.238365342414764
0.0401 0.238370897939456
0.0401 0.238376453464147
0.0401 0.238382008988839
0.0401 0.23838756451353
0.0401 0.238393120038222
0.0401 0.238398675562913
0.0401 0.238404231087605
0.0401 0.238409786612297
0.0401 0.238415342136988
0.0401 0.23842089766168
0.0401 0.238426453186371
0.0401 0.238432008711063
0.0401 0.238437564235754
0.0401 0.238443119760446
0.0401 0.238448675285137
0.0401 0.238454230809829
0.0401 0.23845978633452
0.0401 0.238465341859212
0.0401 0.238470897383903
0.0401 0.238476452908595
0.0401 0.238482008433286
0.0401 0.238487563957978
0.0401 0.23849311948267
0.0401 0.238498675007361
0.0401 0.238504230532053
0.0401 0.238509786056744
0.0401 0.238515341581436
0.0401 0.238520897106127
0.0401 0.238526452630819
0.0401 0.23853200815551
0.0401 0.238537563680202
0.0401 0.238543119204893
0.0401 0.238548674729585
0.0401 0.238554230254276
0.0401 0.238559785778968
0.0401 0.238565341303659
0.0401 0.238570896828351
0.0401 0.238576452353042
0.0401 0.238582007877734
0.0401 0.238587563402426
0.0401 0.238593118927117
0.0401 0.238598674451809
0.0401 0.2386042299765
0.0401 0.238609785501192
0.0401 0.238615341025883
0.0401 0.238620896550575
0.0401 0.238626452075266
0.0401 0.238632007599958
0.0401 0.238637563124649
0.0401 0.238643118649341
0.0401 0.238648674174032
0.0401 0.238654229698724
0.0401 0.238659785223415
0.0402 0.238665340748107
0.0402 0.238670896272798
0.0402 0.23867645179749
0.0402 0.238682007322182
0.0402 0.238687562846873
0.0402 0.238693118371565
0.0402 0.238698673896256
0.0402 0.238704229420948
0.0402 0.238709784945639
0.0402 0.238715340470331
0.0402 0.238720895995022
0.0402 0.238726451519714
0.0402 0.238732007044405
0.0402 0.238737562569097
0.0402 0.238743118093788
0.0402 0.23874867361848
0.0402 0.238754229143171
0.0402 0.238759784667863
0.0402 0.238765340192554
0.0402 0.238770895717246
0.0402 0.238776451241937
0.0402 0.238782006766629
0.0402 0.238787562291321
0.0402 0.238793117816012
0.0402 0.238798673340704
0.0402 0.238804228865395
0.0402 0.238809784390087
0.0402 0.238815339914778
0.0402 0.23882089543947
0.0402 0.238826450964161
0.0402 0.238832006488853
0.0402 0.238837562013544
0.0402 0.238843117538236
0.0402 0.238848673062927
0.0402 0.238854228587619
0.0402 0.23885978411231
0.0402 0.238865339637002
0.0402 0.238870895161694
0.0402 0.238876450686385
0.0402 0.238882006211077
0.0402 0.238887561735768
0.0402 0.23889311726046
0.0402 0.238898672785151
0.0402 0.238904228309843
0.0402 0.238909783834534
0.0402 0.238915339359226
0.0402 0.238920894883917
0.0402 0.238926450408609
0.0402 0.2389320059333
0.0402 0.238937561457992
0.0402 0.238943116982683
0.0402 0.238948672507375
0.0402 0.238954228032066
0.0402 0.238959783556758
0.0402 0.23896533908145
0.0402 0.238970894606141
0.0402 0.238976450130833
0.0402 0.238982005655524
0.0402 0.238987561180216
0.0402 0.238993116704907
0.0402 0.238998672229599
0.0402 0.23900422775429
0.0402 0.239009783278982
0.0402 0.239015338803673
0.0402 0.239020894328365
0.0402 0.239026449853056
0.0402 0.239032005377748
0.0402 0.239037560902439
0.0402 0.239043116427131
0.0402 0.239048671951822
0.0402 0.239054227476514
0.0402 0.239059783001206
0.0402 0.239065338525897
0.0402 0.239070894050589
0.0402 0.23907644957528
0.0402 0.239082005099972
0.0402 0.239087560624663
0.0402 0.239093116149355
0.0402 0.239098671674046
0.0402 0.239104227198738
0.0402 0.239109782723429
0.0402 0.239115338248121
0.0402 0.239120893772812
0.0402 0.239126449297504
0.0402 0.239132004822195
0.0402 0.239137560346887
0.0402 0.239143115871578
0.0402 0.23914867139627
0.0402 0.239154226920962
0.0402 0.239159782445653
0.0402 0.239165337970345
0.0402 0.239170893495036
0.0402 0.239176449019728
0.0402 0.239182004544419
0.0402 0.239187560069111
0.0402 0.239193115593802
0.0402 0.239198671118494
0.0402 0.239204226643185
0.0402 0.239209782167877
0.0402 0.239215337692568
0.0402 0.23922089321726
0.0402 0.239226448741951
0.0402 0.239232004266643
0.0402 0.239237559791334
0.0402 0.239243115316026
0.0402 0.239248670840718
0.0402 0.239254226365409
0.0402 0.239259781890101
0.0402 0.239265337414792
0.0402 0.239270892939484
0.0402 0.239276448464175
0.0402 0.239282003988867
0.0402 0.239287559513558
0.0402 0.23929311503825
0.0402 0.239298670562941
0.0402 0.239304226087633
0.0402 0.239309781612324
0.0402 0.239315337137016
0.0402 0.239320892661707
0.0402 0.239326448186399
0.0402 0.23933200371109
0.0402 0.239337559235782
0.0402 0.239343114760474
0.0402 0.239348670285165
0.0402 0.239354225809857
0.0402 0.239359781334548
0.0402 0.23936533685924
0.0402 0.239370892383931
0.0402 0.239376447908623
0.0402 0.239382003433314
0.0402 0.239387558958006
0.0402 0.239393114482697
0.0402 0.239398670007389
0.0402 0.23940422553208
0.0402 0.239409781056772
0.0402 0.239415336581463
0.0402 0.239420892106155
0.0402 0.239426447630847
0.0402 0.239432003155538
0.0402 0.23943755868023
0.0402 0.239443114204921
0.0402 0.239448669729613
0.0402 0.239454225254304
0.0402 0.239459780778996
0.0402 0.239465336303687
0.0402 0.239470891828379
0.0402 0.23947644735307
0.0402 0.239482002877762
0.0402 0.239487558402453
0.0402 0.239493113927145
0.0402 0.239498669451836
0.0402 0.239504224976528
0.0402 0.239509780501219
0.0402 0.239515336025911
0.0402 0.239520891550602
0.0402 0.239526447075294
0.0402 0.239532002599986
0.0402 0.239537558124677
0.0402 0.239543113649369
0.0402 0.23954866917406
0.0402 0.239554224698752
0.0402 0.239559780223443
0.0402 0.239565335748135
0.0402 0.239570891272826
0.0402 0.239576446797518
0.0402 0.239582002322209
0.0402 0.239587557846901
0.0402 0.239593113371592
0.0402 0.239598668896284
0.0402 0.239604224420975
0.0402 0.239609779945667
0.0402 0.239615335470358
0.0402 0.23962089099505
0.0402 0.239626446519742
0.0402 0.239632002044433
0.0402 0.239637557569125
0.0402 0.239643113093816
0.0402 0.239648668618508
0.0402 0.239654224143199
0.0402 0.239659779667891
0.0402 0.239665335192582
0.0402 0.239670890717274
0.0402 0.239676446241965
0.0402 0.239682001766657
0.0402 0.239687557291348
0.0402 0.23969311281604
0.0402 0.239698668340731
0.0402 0.239704223865423
0.0402 0.239709779390114
0.0402 0.239715334914806
0.0402 0.239720890439498
0.0402 0.239726445964189
0.0402 0.239732001488881
0.0402 0.239737557013572
0.0402 0.239743112538264
0.0402 0.239748668062955
0.0402 0.239754223587647
0.0402 0.239759779112338
0.0402 0.23976533463703
0.0402 0.239770890161721
0.0402 0.239776445686413
0.0402 0.239782001211104
0.0402 0.239787556735796
0.0402 0.239793112260487
0.0402 0.239798667785179
0.0402 0.239804223309871
0.0402 0.239809778834562
0.0402 0.239815334359254
0.0402 0.239820889883945
0.0402 0.239826445408637
0.0402 0.239832000933328
0.0402 0.23983755645802
0.0402 0.239843111982711
0.0402 0.239848667507403
0.0402 0.239854223032094
0.0402 0.239859778556786
0.0402 0.239865334081477
0.0402 0.239870889606169
0.0402 0.23987644513086
0.0402 0.239882000655552
0.0402 0.239887556180243
0.0402 0.239893111704935
0.0402 0.239898667229626
0.0402 0.239904222754318
0.0402 0.23990977827901
0.0402 0.239915333803701
0.0402 0.239920889328393
0.0402 0.239926444853084
0.0402 0.239932000377776
0.0402 0.239937555902467
0.0402 0.239943111427159
0.0402 0.23994866695185
0.0402 0.239954222476542
0.0402 0.239959778001233
0.0402 0.239965333525925
0.0402 0.239970889050616
0.0402 0.239976444575308
0.0402 0.239982000099999
0.0402 0.239987555624691
0.0402 0.239993111149382
0.0402 0.239998666674074
0.0402 0.240004222198766
0.0402 0.240009777723457
0.0402 0.240015333248149
0.0402 0.24002088877284
0.0402 0.240026444297532
0.0402 0.240031999822223
0.0402 0.240037555346915
0.0402 0.240043110871606
0.0402 0.240048666396298
0.0402 0.240054221920989
0.0402 0.240059777445681
0.0402 0.240065332970372
0.0402 0.240070888495064
0.0402 0.240076444019755
0.0402 0.240081999544447
0.0402 0.240087555069139
0.0402 0.24009311059383
0.0402 0.240098666118522
0.0402 0.240104221643213
0.0402 0.240109777167905
0.0402 0.240115332692596
0.0402 0.240120888217288
0.0402 0.240126443741979
0.0402 0.240131999266671
0.0402 0.240137554791362
0.0402 0.240143110316054
0.0402 0.240148665840745
0.0402 0.240154221365437
0.0402 0.240159776890128
0.0402 0.24016533241482
0.0402 0.240170887939511
0.0402 0.240176443464203
0.0402 0.240181998988894
0.0402 0.240187554513586
0.0402 0.240193110038278
0.0402 0.240198665562969
0.0402 0.240204221087661
0.0402 0.240209776612352
0.0402 0.240215332137044
0.0402 0.240220887661735
0.0402 0.240226443186427
0.0402 0.240231998711118
0.0402 0.24023755423581
0.0402 0.240243109760501
0.0402 0.240248665285193
0.0402 0.240254220809884
0.0402 0.240259776334576
0.0402 0.240265331859267
0.0402 0.240270887383959
0.0402 0.24027644290865
0.0402 0.240281998433342
0.0402 0.240287553958034
0.0402 0.240293109482725
0.0402 0.240298665007417
0.0402 0.240304220532108
0.0402 0.2403097760568
0.0402 0.240315331581491
0.0402 0.240320887106183
0.0402 0.240326442630874
0.0402 0.240331998155566
0.0402 0.240337553680257
0.0402 0.240343109204949
0.0402 0.24034866472964
0.0402 0.240354220254332
0.0402 0.240359775779023
0.0402 0.240365331303715
0.0402 0.240370886828406
0.0402 0.240376442353098
0.0402 0.24038199787779
0.0402 0.240387553402481
0.0402 0.240393108927173
0.0402 0.240398664451864
0.0402 0.240404219976556
0.0402 0.240409775501247
0.0402 0.240415331025939
0.0402 0.24042088655063
0.0402 0.240426442075322
0.0402 0.240431997600013
0.0402 0.240437553124705
0.0402 0.240443108649396
0.0402 0.240448664174088
0.0402 0.240454219698779
0.0402 0.240459775223471
0.0402 0.240465330748163
0.0402 0.240470886272854
0.0402 0.240476441797546
0.0402 0.240481997322237
0.0402 0.240487552846929
0.0402 0.24049310837162
0.0402 0.240498663896312
0.0402 0.240504219421003
0.0402 0.240509774945695
0.0402 0.240515330470386
0.0402 0.240520885995078
0.0402 0.240526441519769
0.0402 0.240531997044461
0.0402 0.240537552569152
0.0402 0.240543108093844
0.0402 0.240548663618535
0.0402 0.240554219143227
0.0402 0.240559774667918
0.0402 0.24056533019261
0.0402 0.240570885717302
0.0402 0.240576441241993
0.0402 0.240581996766685
0.0402 0.240587552291376
0.0402 0.240593107816068
0.0402 0.240598663340759
0.0402 0.240604218865451
0.0402 0.240609774390142
0.0402 0.240615329914834
0.0402 0.240620885439525
0.0402 0.240626440964217
0.0402 0.240631996488908
0.0402 0.2406375520136
0.0402 0.240643107538291
0.0402 0.240648663062983
0.0402 0.240654218587674
0.0402 0.240659774112366
0.0402 0.240665329637058
0.0402 0.240670885161749
0.0402 0.240676440686441
0.0402 0.240681996211132
0.0402 0.240687551735824
0.0402 0.240693107260515
0.0402 0.240698662785207
0.0402 0.240704218309898
0.0402 0.24070977383459
0.0402 0.240715329359281
0.0402 0.240720884883973
0.0402 0.240726440408664
0.0402 0.240731995933356
0.0402 0.240737551458047
0.0402 0.240743106982739
0.0402 0.24074866250743
0.0402 0.240754218032122
0.0402 0.240759773556814
0.0402 0.240765329081505
0.0402 0.240770884606197
0.0402 0.240776440130888
0.0402 0.24078199565558
0.0402 0.240787551180271
0.0402 0.240793106704963
0.0402 0.240798662229654
0.0402 0.240804217754346
0.0402 0.240809773279037
0.0402 0.240815328803729
0.0402 0.24082088432842
0.0402 0.240826439853112
0.0402 0.240831995377803
0.0402 0.240837550902495
0.0402 0.240843106427187
0.0402 0.240848661951878
0.0402 0.24085421747657
0.0402 0.240859773001261
0.0402 0.240865328525953
0.0402 0.240870884050644
0.0402 0.240876439575336
0.0402 0.240881995100027
0.0402 0.240887550624719
0.0402 0.24089310614941
0.0402 0.240898661674102
0.0402 0.240904217198793
0.0402 0.240909772723485
0.0402 0.240915328248176
0.0402 0.240920883772868
0.0402 0.240926439297559
0.0402 0.240931994822251
0.0402 0.240937550346942
0.0402 0.240943105871634
0.0402 0.240948661396326
0.0402 0.240954216921017
0.0402 0.240959772445709
0.0402 0.2409653279704
0.0402 0.240970883495092
0.0402 0.240976439019783
0.0402 0.240981994544475
0.0402 0.240987550069166
0.0402 0.240993105593858
0.0402 0.240998661118549
0.0402 0.241004216643241
0.0402 0.241009772167932
0.0402 0.241015327692624
0.0402 0.241020883217315
0.0402 0.241026438742007
0.0402 0.241031994266698
0.0402 0.24103754979139
0.0402 0.241043105316082
0.0402 0.241048660840773
0.0402 0.241054216365465
0.0402 0.241059771890156
0.0402 0.241065327414848
0.0402 0.241070882939539
0.0402 0.241076438464231
0.0402 0.241081993988922
0.0402 0.241087549513614
0.0402 0.241093105038305
0.0402 0.241098660562997
0.0402 0.241104216087688
0.0402 0.24110977161238
0.0402 0.241115327137071
0.0402 0.241120882661763
0.0402 0.241126438186455
0.0402 0.241131993711146
0.0402 0.241137549235838
0.0402 0.241143104760529
0.0402 0.241148660285221
0.0402 0.241154215809912
0.0402 0.241159771334604
0.0402 0.241165326859295
0.0402 0.241170882383987
0.0402 0.241176437908678
0.0402 0.24118199343337
0.0402 0.241187548958061
0.0402 0.241193104482753
0.0402 0.241198660007444
0.0402 0.241204215532136
0.0402 0.241209771056827
0.0402 0.241215326581519
0.0402 0.241220882106211
0.0402 0.241226437630902
0.0402 0.241231993155594
0.0402 0.241237548680285
0.0402 0.241243104204977
0.0402 0.241248659729668
0.0402 0.24125421525436
0.0402 0.241259770779051
0.0402 0.241265326303743
0.0402 0.241270881828434
0.0402 0.241276437353126
0.0402 0.241281992877817
0.0402 0.241287548402509
0.0402 0.2412931039272
0.0402 0.241298659451892
0.0402 0.241304214976583
0.0402 0.241309770501275
0.0402 0.241315326025967
0.0402 0.241320881550658
0.0402 0.24132643707535
0.0402 0.241331992600041
0.0402 0.241337548124733
0.0402 0.241343103649424
0.0402 0.241348659174116
0.0402 0.241354214698807
0.0402 0.241359770223499
0.0402 0.24136532574819
0.0402 0.241370881272882
0.0402 0.241376436797573
0.0402 0.241381992322265
0.0402 0.241387547846956
0.0402 0.241393103371648
0.0402 0.241398658896339
0.0402 0.241404214421031
0.0402 0.241409769945722
0.0402 0.241415325470414
0.0402 0.241420880995106
0.0402 0.241426436519797
0.0402 0.241431992044489
0.0402 0.24143754756918
0.0402 0.241443103093872
0.0402 0.241448658618563
0.0402 0.241454214143255
0.0402 0.241459769667946
0.0402 0.241465325192638
0.0402 0.241470880717329
0.0402 0.241476436242021
0.0403 0.241481991766712
0.0403 0.241487547291404
0.0403 0.241493102816095
0.0403 0.241498658340787
0.0403 0.241504213865479
0.0403 0.24150976939017
0.0403 0.241515324914862
0.0403 0.241520880439553
0.0403 0.241526435964245
0.0403 0.241531991488936
0.0403 0.241537547013628
0.0403 0.241543102538319
0.0403 0.241548658063011
0.0403 0.241554213587702
0.0403 0.241559769112394
0.0403 0.241565324637085
0.0403 0.241570880161777
0.0403 0.241576435686468
0.0403 0.24158199121116
0.0403 0.241587546735851
0.0403 0.241593102260543
0.0403 0.241598657785234
0.0403 0.241604213309926
0.0403 0.241609768834618
0.0403 0.241615324359309
0.0403 0.241620879884001
0.0403 0.241626435408692
0.0403 0.241631990933384
0.0403 0.241637546458075
0.0403 0.241643101982767
0.0403 0.241648657507458
0.0403 0.24165421303215
0.0403 0.241659768556841
0.0403 0.241665324081533
0.0403 0.241670879606224
0.0403 0.241676435130916
0.0403 0.241681990655607
0.0403 0.241687546180299
0.0403 0.241693101704991
0.0403 0.241698657229682
0.0403 0.241704212754374
0.0403 0.241709768279065
0.0403 0.241715323803757
0.0403 0.241720879328448
0.0403 0.24172643485314
0.0403 0.241731990377831
0.0403 0.241737545902523
0.0403 0.241743101427214
0.0403 0.241748656951906
0.0403 0.241754212476597
0.0403 0.241759768001289
0.0403 0.24176532352598
0.0403 0.241770879050672
0.0403 0.241776434575363
0.0403 0.241781990100055
0.0403 0.241787545624747
0.0403 0.241793101149438
0.0403 0.24179865667413
0.0403 0.241804212198821
0.0403 0.241809767723513
0.0403 0.241815323248204
0.0403 0.241820878772896
0.0403 0.241826434297587
0.0403 0.241831989822279
0.0403 0.24183754534697
0.0403 0.241843100871662
0.0403 0.241848656396353
0.0403 0.241854211921045
0.0403 0.241859767445736
0.0403 0.241865322970428
0.0403 0.241870878495119
0.0403 0.241876434019811
0.0403 0.241881989544503
0.0403 0.241887545069194
0.0403 0.241893100593886
0.0403 0.241898656118577
0.0403 0.241904211643269
0.0403 0.24190976716796
0.0403 0.241915322692652
0.0403 0.241920878217343
0.0403 0.241926433742035
0.0403 0.241931989266726
0.0403 0.241937544791418
0.0403 0.241943100316109
0.0403 0.241948655840801
0.0403 0.241954211365492
0.0403 0.241959766890184
0.0403 0.241965322414875
0.0403 0.241970877939567
0.0403 0.241976433464258
0.0403 0.24198198898895
0.0403 0.241987544513642
0.0403 0.241993100038333
0.0403 0.241998655563025
0.0403 0.242004211087716
0.0403 0.242009766612408
0.0403 0.242015322137099
0.0403 0.242020877661791
0.0403 0.242026433186482
0.0403 0.242031988711174
0.0403 0.242037544235865
0.0403 0.242043099760557
0.0403 0.242048655285248
0.0403 0.24205421080994
0.0403 0.242059766334631
0.0403 0.242065321859323
0.0403 0.242070877384015
0.0403 0.242076432908706
0.0403 0.242081988433398
0.0403 0.242087543958089
0.0403 0.242093099482781
0.0403 0.242098655007472
0.0403 0.242104210532164
0.0403 0.242109766056855
0.0403 0.242115321581547
0.0403 0.242120877106238
0.0403 0.24212643263093
0.0403 0.242131988155621
0.0403 0.242137543680313
0.0403 0.242143099205004
0.0403 0.242148654729696
0.0403 0.242154210254387
0.0403 0.242159765779079
0.0403 0.242165321303771
0.0403 0.242170876828462
0.0403 0.242176432353154
0.0403 0.242181987877845
0.0403 0.242187543402537
0.0403 0.242193098927228
0.0403 0.24219865445192
0.0403 0.242204209976611
0.0403 0.242209765501303
0.0403 0.242215321025994
0.0403 0.242220876550686
0.0403 0.242226432075377
0.0403 0.242231987600069
0.0403 0.24223754312476
0.0403 0.242243098649452
0.0403 0.242248654174143
0.0403 0.242254209698835
0.0403 0.242259765223527
0.0403 0.242265320748218
0.0403 0.24227087627291
0.0403 0.242276431797601
0.0403 0.242281987322293
0.0403 0.242287542846984
0.0403 0.242293098371676
0.0403 0.242298653896367
0.0403 0.242304209421059
0.0403 0.24230976494575
0.0403 0.242315320470442
0.0403 0.242320875995133
0.0403 0.242326431519825
0.0403 0.242331987044516
0.0403 0.242337542569208
0.0403 0.242343098093899
0.0403 0.242348653618591
0.0403 0.242354209143283
0.0403 0.242359764667974
0.0403 0.242365320192666
0.0403 0.242370875717357
0.0403 0.242376431242049
0.0403 0.24238198676674
0.0403 0.242387542291432
0.0403 0.242393097816123
0.0403 0.242398653340815
0.0403 0.242404208865506
0.0403 0.242409764390198
0.0403 0.242415319914889
0.0403 0.242420875439581
0.0403 0.242426430964272
0.0403 0.242431986488964
0.0403 0.242437542013655
0.0403 0.242443097538347
0.0403 0.242448653063039
0.0403 0.24245420858773
0.0403 0.242459764112422
0.0403 0.242465319637113
0.0403 0.242470875161805
0.0403 0.242476430686496
0.0403 0.242481986211188
0.0403 0.242487541735879
0.0403 0.242493097260571
0.0403 0.242498652785262
0.0403 0.242504208309954
0.0403 0.242509763834645
0.0403 0.242515319359337
0.0403 0.242520874884028
0.0403 0.24252643040872
0.0403 0.242531985933411
0.0403 0.242537541458103
0.0403 0.242543096982795
0.0403 0.242548652507486
0.0403 0.242554208032178
0.0403 0.242559763556869
0.0403 0.242565319081561
0.0403 0.242570874606252
0.0403 0.242576430130944
0.0403 0.242581985655635
0.0403 0.242587541180327
0.0403 0.242593096705018
0.0403 0.24259865222971
0.0403 0.242604207754401
0.0403 0.242609763279093
0.0403 0.242615318803784
0.0403 0.242620874328476
0.0403 0.242626429853167
0.0403 0.242631985377859
0.0403 0.242637540902551
0.0403 0.242643096427242
0.0403 0.242648651951934
0.0403 0.242654207476625
0.0403 0.242659763001317
0.0403 0.242665318526008
0.0403 0.2426708740507
0.0403 0.242676429575391
0.0403 0.242681985100083
0.0403 0.242687540624774
0.0403 0.242693096149466
0.0403 0.242698651674157
0.0403 0.242704207198849
0.0403 0.24270976272354
0.0403 0.242715318248232
0.0403 0.242720873772923
0.0403 0.242726429297615
0.0403 0.242731984822307
0.0403 0.242737540346998
0.0403 0.24274309587169
0.0403 0.242748651396381
0.0403 0.242754206921073
0.0403 0.242759762445764
0.0403 0.242765317970456
0.0403 0.242770873495147
0.0403 0.242776429019839
0.0403 0.24278198454453
0.0403 0.242787540069222
0.0403 0.242793095593913
0.0403 0.242798651118605
0.0403 0.242804206643296
0.0403 0.242809762167988
0.0403 0.242815317692679
0.0403 0.242820873217371
0.0403 0.242826428742063
0.0403 0.242831984266754
0.0403 0.242837539791446
0.0403 0.242843095316137
0.0403 0.242848650840829
0.0403 0.24285420636552
0.0403 0.242859761890212
0.0403 0.242865317414903
0.0403 0.242870872939595
0.0403 0.242876428464286
0.0403 0.242881983988978
0.0403 0.242887539513669
0.0403 0.242893095038361
0.0403 0.242898650563052
0.0403 0.242904206087744
0.0403 0.242909761612435
0.0403 0.242915317137127
0.0403 0.242920872661819
0.0403 0.24292642818651
0.0403 0.242931983711202
0.0403 0.242937539235893
0.0403 0.242943094760585
0.0403 0.242948650285276
0.0403 0.242954205809968
0.0403 0.242959761334659
0.0403 0.242965316859351
0.0403 0.242970872384042
0.0403 0.242976427908734
0.0403 0.242981983433425
0.0403 0.242987538958117
0.0403 0.242993094482808
0.0403 0.2429986500075
0.0403 0.243004205532191
0.0403 0.243009761056883
0.0403 0.243015316581575
0.0403 0.243020872106266
0.0403 0.243026427630958
0.0403 0.243031983155649
0.0403 0.243037538680341
0.0403 0.243043094205032
0.0403 0.243048649729724
0.0403 0.243054205254415
0.0403 0.243059760779107
0.0403 0.243065316303798
0.0403 0.24307087182849
0.0403 0.243076427353181
0.0403 0.243081982877873
0.0403 0.243087538402564
0.0403 0.243093093927256
0.0403 0.243098649451947
0.0403 0.243104204976639
0.0403 0.243109760501331
0.0403 0.243115316026022
0.0403 0.243120871550714
0.0403 0.243126427075405
0.0403 0.243131982600097
0.0403 0.243137538124788
0.0403 0.24314309364948
0.0403 0.243148649174171
0.0403 0.243154204698863
0.0403 0.243159760223554
0.0403 0.243165315748246
0.0403 0.243170871272937
0.0403 0.243176426797629
0.0403 0.24318198232232
0.0403 0.243187537847012
0.0403 0.243193093371703
0.0403 0.243198648896395
0.0403 0.243204204421087
0.0403 0.243209759945778
0.0403 0.24321531547047
0.0403 0.243220870995161
0.0403 0.243226426519853
0.0403 0.243231982044544
0.0403 0.243237537569236
0.0403 0.243243093093927
0.0403 0.243248648618619
0.0403 0.24325420414331
0.0403 0.243259759668002
0.0403 0.243265315192693
0.0403 0.243270870717385
0.0403 0.243276426242076
0.0403 0.243281981766768
0.0403 0.243287537291459
0.0403 0.243293092816151
0.0403 0.243298648340843
0.0403 0.243304203865534
0.0403 0.243309759390226
0.0403 0.243315314914917
0.0403 0.243320870439609
0.0403 0.2433264259643
0.0403 0.243331981488992
0.0403 0.243337537013683
0.0403 0.243343092538375
0.0403 0.243348648063066
0.0403 0.243354203587758
0.0403 0.243359759112449
0.0403 0.243365314637141
0.0403 0.243370870161832
0.0403 0.243376425686524
0.0403 0.243381981211215
0.0403 0.243387536735907
0.0403 0.243393092260599
0.0403 0.24339864778529
0.0403 0.243404203309982
0.0403 0.243409758834673
0.0403 0.243415314359365
0.0403 0.243420869884056
0.0403 0.243426425408748
0.0403 0.243431980933439
0.0403 0.243437536458131
0.0403 0.243443091982822
0.0403 0.243448647507514
0.0403 0.243454203032205
0.0403 0.243459758556897
0.0403 0.243465314081588
0.0403 0.24347086960628
0.0403 0.243476425130971
0.0403 0.243481980655663
0.0403 0.243487536180355
0.0403 0.243493091705046
0.0403 0.243498647229738
0.0403 0.243504202754429
0.0403 0.243509758279121
0.0403 0.243515313803812
0.0403 0.243520869328504
0.0403 0.243526424853195
0.0403 0.243531980377887
0.0403 0.243537535902578
0.0403 0.24354309142727
0.0403 0.243548646951961
0.0403 0.243554202476653
0.0403 0.243559758001344
0.0403 0.243565313526036
0.0403 0.243570869050727
0.0403 0.243576424575419
0.0403 0.243581980100111
0.0403 0.243587535624802
0.0403 0.243593091149494
0.0403 0.243598646674185
0.0403 0.243604202198877
0.0403 0.243609757723568
0.0403 0.24361531324826
0.0403 0.243620868772951
0.0403 0.243626424297643
0.0403 0.243631979822334
0.0403 0.243637535347026
0.0403 0.243643090871717
0.0403 0.243648646396409
0.0403 0.2436542019211
0.0403 0.243659757445792
0.0403 0.243665312970483
0.0403 0.243670868495175
0.0403 0.243676424019867
0.0403 0.243681979544558
0.0403 0.24368753506925
0.0403 0.243693090593941
0.0403 0.243698646118633
0.0403 0.243704201643324
0.0403 0.243709757168016
0.0403 0.243715312692707
0.0403 0.243720868217399
0.0403 0.24372642374209
0.0403 0.243731979266782
0.0403 0.243737534791473
0.0403 0.243743090316165
0.0403 0.243748645840856
0.0403 0.243754201365548
0.0403 0.243759756890239
0.0403 0.243765312414931
0.0403 0.243770867939623
0.0403 0.243776423464314
0.0403 0.243781978989006
0.0403 0.243787534513697
0.0403 0.243793090038389
0.0403 0.24379864556308
0.0403 0.243804201087772
0.0403 0.243809756612463
0.0403 0.243815312137155
0.0403 0.243820867661846
0.0403 0.243826423186538
0.0403 0.243831978711229
0.0403 0.243837534235921
0.0403 0.243843089760612
0.0403 0.243848645285304
0.0403 0.243854200809995
0.0403 0.243859756334687
0.0403 0.243865311859379
0.0403 0.24387086738407
0.0403 0.243876422908762
0.0403 0.243881978433453
0.0403 0.243887533958145
0.0403 0.243893089482836
0.0403 0.243898645007528
0.0403 0.243904200532219
0.0403 0.243909756056911
0.0403 0.243915311581602
0.0403 0.243920867106294
0.0403 0.243926422630985
0.0403 0.243931978155677
0.0403 0.243937533680368
0.0403 0.24394308920506
0.0403 0.243948644729751
0.0403 0.243954200254443
0.0403 0.243959755779135
0.0403 0.243965311303826
0.0403 0.243970866828518
0.0403 0.243976422353209
0.0403 0.243981977877901
0.0403 0.243987533402592
0.0403 0.243993088927284
0.0403 0.243998644451975
0.0403 0.244004199976667
0.0403 0.244009755501358
0.0403 0.24401531102605
0.0403 0.244020866550741
0.0403 0.244026422075433
0.0403 0.244031977600124
0.0403 0.244037533124816
0.0403 0.244043088649507
0.0403 0.244048644174199
0.0403 0.244054199698891
0.0403 0.244059755223582
0.0403 0.244065310748274
0.0403 0.244070866272965
0.0403 0.244076421797657
0.0403 0.244081977322348
0.0403 0.24408753284704
0.0403 0.244093088371731
0.0403 0.244098643896423
0.0403 0.244104199421114
0.0404 0.244109754945806
0.0404 0.244115310470497
0.0404 0.244120865995189
0.0404 0.24412642151988
0.0404 0.244131977044572
0.0404 0.244137532569263
0.0404 0.244143088093955
0.0404 0.244148643618647
0.0404 0.244154199143338
0.0404 0.24415975466803
0.0404 0.244165310192721
0.0404 0.244170865717413
0.0404 0.244176421242104
0.0404 0.244181976766796
0.0404 0.244187532291487
0.0404 0.244193087816179
0.0404 0.24419864334087
0.0404 0.244204198865562
0.0404 0.244209754390253
0.0404 0.244215309914945
0.0404 0.244220865439636
0.0404 0.244226420964328
0.0404 0.244231976489019
0.0404 0.244237532013711
0.0404 0.244243087538403
0.0404 0.244248643063094
0.0404 0.244254198587786
0.0404 0.244259754112477
0.0404 0.244265309637169
0.0404 0.24427086516186
0.0404 0.244276420686552
0.0404 0.244281976211243
0.0404 0.244287531735935
0.0404 0.244293087260626
0.0404 0.244298642785318
0.0404 0.244304198310009
0.0404 0.244309753834701
0.0404 0.244315309359392
0.0404 0.244320864884084
0.0404 0.244326420408776
0.0404 0.244331975933467
0.0404 0.244337531458159
0.0404 0.24434308698285
0.0404 0.244348642507542
0.0404 0.244354198032233
0.0404 0.244359753556925
0.0404 0.244365309081616
0.0404 0.244370864606308
0.0404 0.244376420130999
0.0404 0.244381975655691
0.0404 0.244387531180382
0.0404 0.244393086705074
0.0404 0.244398642229765
0.0404 0.244404197754457
0.0404 0.244409753279148
0.0404 0.24441530880384
0.0404 0.244420864328531
0.0404 0.244426419853223
0.0404 0.244431975377915
0.0404 0.244437530902606
0.0404 0.244443086427298
0.0404 0.244448641951989
0.0404 0.244454197476681
0.0404 0.244459753001372
0.0404 0.244465308526064
0.0404 0.244470864050755
0.0404 0.244476419575447
0.0404 0.244481975100138
0.0404 0.24448753062483
0.0404 0.244493086149521
0.0404 0.244498641674213
0.0404 0.244504197198904
0.0404 0.244509752723596
0.0404 0.244515308248287
0.0404 0.244520863772979
0.0404 0.244526419297671
0.0404 0.244531974822362
0.0404 0.244537530347054
0.0404 0.244543085871745
0.0404 0.244548641396437
0.0404 0.244554196921128
0.0404 0.24455975244582
0.0404 0.244565307970511
0.0404 0.244570863495203
0.0404 0.244576419019894
0.0404 0.244581974544586
0.0404 0.244587530069277
0.0404 0.244593085593969
0.0404 0.24459864111866
0.0404 0.244604196643352
0.0404 0.244609752168043
0.0404 0.244615307692735
0.0404 0.244620863217427
0.0404 0.244626418742118
0.0404 0.24463197426681
0.0404 0.244637529791501
0.0404 0.244643085316193
0.0404 0.244648640840884
0.0404 0.244654196365576
0.0404 0.244659751890267
0.0404 0.244665307414959
0.0404 0.24467086293965
0.0404 0.244676418464342
0.0404 0.244681973989033
0.0404 0.244687529513725
0.0404 0.244693085038416
0.0404 0.244698640563108
0.0404 0.2447041960878
0.0404 0.244709751612491
0.0404 0.244715307137183
0.0404 0.244720862661874
0.0404 0.244726418186566
0.0404 0.244731973711257
0.0404 0.244737529235949
0.0404 0.24474308476064
0.0404 0.244748640285332
0.0404 0.244754195810023
0.0404 0.244759751334715
0.0404 0.244765306859406
0.0404 0.244770862384098
0.0404 0.244776417908789
0.0404 0.244781973433481
0.0404 0.244787528958172
0.0404 0.244793084482864
0.0404 0.244798640007556
0.0404 0.244804195532247
0.0404 0.244809751056939
0.0404 0.24481530658163
0.0404 0.244820862106322
0.0404 0.244826417631013
0.0404 0.244831973155705
0.0404 0.244837528680396
0.0404 0.244843084205088
0.0404 0.244848639729779
0.0404 0.244854195254471
0.0404 0.244859750779162
0.0404 0.244865306303854
0.0404 0.244870861828545
0.0404 0.244876417353237
0.0404 0.244881972877928
0.0404 0.24488752840262
0.0404 0.244893083927311
0.0404 0.244898639452003
0.0404 0.244904194976695
0.0404 0.244909750501386
0.0404 0.244915306026078
0.0404 0.244920861550769
0.0404 0.244926417075461
0.0404 0.244931972600152
0.0404 0.244937528124844
0.0404 0.244943083649535
0.0404 0.244948639174227
0.0404 0.244954194698918
0.0404 0.24495975022361
0.0404 0.244965305748301
0.0404 0.244970861272993
0.0404 0.244976416797684
0.0404 0.244981972322376
0.0404 0.244987527847068
0.0404 0.244993083371759
0.0404 0.244998638896451
0.0404 0.245004194421142
0.0404 0.245009749945834
0.0404 0.245015305470525
0.0404 0.245020860995217
0.0404 0.245026416519908
0.0404 0.2450319720446
0.0404 0.245037527569291
0.0404 0.245043083093983
0.0404 0.245048638618674
0.0404 0.245054194143366
0.0404 0.245059749668057
0.0404 0.245065305192749
0.0404 0.24507086071744
0.0404 0.245076416242132
0.0404 0.245081971766824
0.0404 0.245087527291515
0.0404 0.245093082816207
0.0404 0.245098638340898
0.0404 0.24510419386559
0.0404 0.245109749390281
0.0404 0.245115304914973
0.0404 0.245120860439664
0.0404 0.245126415964356
0.0404 0.245131971489047
0.0404 0.245137527013739
0.0404 0.24514308253843
0.0404 0.245148638063122
0.0404 0.245154193587813
0.0404 0.245159749112505
0.0404 0.245165304637196
0.0404 0.245170860161888
0.0404 0.245176415686579
0.0404 0.245181971211271
0.0404 0.245187526735963
0.0404 0.245193082260654
0.0404 0.245198637785346
0.0404 0.245204193310037
0.0404 0.245209748834729
0.0404 0.24521530435942
0.0404 0.245220859884112
0.0404 0.245226415408803
0.0404 0.245231970933495
0.0404 0.245237526458186
0.0404 0.245243081982878
0.0404 0.245248637507569
0.0404 0.245254193032261
0.0404 0.245259748556952
0.0404 0.245265304081644
0.0404 0.245270859606335
0.0404 0.245276415131027
0.0404 0.245281970655719
0.0404 0.24528752618041
0.0404 0.245293081705102
0.0404 0.245298637229793
0.0404 0.245304192754485
0.0404 0.245309748279176
0.0404 0.245315303803868
0.0404 0.245320859328559
0.0404 0.245326414853251
0.0404 0.245331970377942
0.0404 0.245337525902634
0.0404 0.245343081427325
0.0404 0.245348636952017
0.0404 0.245354192476708
0.0404 0.2453597480014
0.0404 0.245365303526092
0.0404 0.245370859050783
0.0404 0.245376414575475
0.0404 0.245381970100166
0.0404 0.245387525624858
0.0404 0.245393081149549
0.0404 0.245398636674241
0.0404 0.245404192198932
0.0404 0.245409747723624
0.0404 0.245415303248315
0.0404 0.245420858773007
0.0404 0.245426414297698
0.0404 0.24543196982239
0.0404 0.245437525347081
0.0404 0.245443080871773
0.0404 0.245448636396464
0.0404 0.245454191921156
0.0404 0.245459747445848
0.0404 0.245465302970539
0.0404 0.245470858495231
0.0404 0.245476414019922
0.0404 0.245481969544614
0.0404 0.245487525069305
0.0404 0.245493080593997
0.0404 0.245498636118688
0.0404 0.24550419164338
0.0404 0.245509747168071
0.0404 0.245515302692763
0.0404 0.245520858217454
0.0404 0.245526413742146
0.0404 0.245531969266837
0.0404 0.245537524791529
0.0404 0.24554308031622
0.0404 0.245548635840912
0.0404 0.245554191365603
0.0404 0.245559746890295
0.0404 0.245565302414987
0.0404 0.245570857939678
0.0404 0.24557641346437
0.0404 0.245581968989061
0.0404 0.245587524513753
0.0404 0.245593080038444
0.0404 0.245598635563136
0.0404 0.245604191087827
0.0404 0.245609746612519
0.0404 0.24561530213721
0.0404 0.245620857661902
0.0404 0.245626413186593
0.0404 0.245631968711285
0.0404 0.245637524235976
0.0404 0.245643079760668
0.0404 0.245648635285359
0.0404 0.245654190810051
0.0404 0.245659746334743
0.0404 0.245665301859434
0.0404 0.245670857384126
0.0404 0.245676412908817
0.0404 0.245681968433509
0.0404 0.2456875239582
0.0404 0.245693079482892
0.0404 0.245698635007583
0.0404 0.245704190532275
0.0404 0.245709746056966
0.0404 0.245715301581658
0.0404 0.245720857106349
0.0404 0.245726412631041
0.0404 0.245731968155732
0.0404 0.245737523680424
0.0404 0.245743079205116
0.0404 0.245748634729807
0.0404 0.245754190254499
0.0404 0.24575974577919
0.0404 0.245765301303882
0.0404 0.245770856828573
0.0404 0.245776412353265
0.0404 0.245781967877956
0.0404 0.245787523402648
0.0404 0.245793078927339
0.0404 0.245798634452031
0.0404 0.245804189976722
0.0404 0.245809745501414
0.0404 0.245815301026105
0.0404 0.245820856550797
0.0404 0.245826412075488
0.0404 0.24583196760018
0.0404 0.245837523124872
0.0404 0.245843078649563
0.0404 0.245848634174255
0.0404 0.245854189698946
0.0404 0.245859745223638
0.0404 0.245865300748329
0.0404 0.245870856273021
0.0404 0.245876411797712
0.0404 0.245881967322404
0.0404 0.245887522847095
0.0404 0.245893078371787
0.0404 0.245898633896478
0.0404 0.24590418942117
0.0404 0.245909744945861
0.0404 0.245915300470553
0.0404 0.245920855995244
0.0404 0.245926411519936
0.0404 0.245931967044627
0.0404 0.245937522569319
0.0404 0.245943078094011
0.0404 0.245948633618702
0.0404 0.245954189143394
0.0404 0.245959744668085
0.0404 0.245965300192777
0.0404 0.245970855717468
0.0404 0.24597641124216
0.0404 0.245981966766851
0.0404 0.245987522291543
0.0404 0.245993077816234
0.0404 0.245998633340926
0.0404 0.246004188865617
0.0404 0.246009744390309
0.0404 0.246015299915
0.0404 0.246020855439692
0.0404 0.246026410964384
0.0404 0.246031966489075
0.0404 0.246037522013767
0.0404 0.246043077538458
0.0404 0.24604863306315
0.0404 0.246054188587841
0.0404 0.246059744112533
0.0404 0.246065299637224
0.0404 0.246070855161916
0.0404 0.246076410686607
0.0404 0.246081966211299
0.0404 0.24608752173599
0.0404 0.246093077260682
0.0404 0.246098632785373
0.0404 0.246104188310065
0.0404 0.246109743834756
0.0404 0.246115299359448
0.0404 0.24612085488414
0.0404 0.246126410408831
0.0404 0.246131965933523
0.0404 0.246137521458214
0.0404 0.246143076982906
0.0404 0.246148632507597
0.0404 0.246154188032289
0.0404 0.24615974355698
0.0404 0.246165299081672
0.0404 0.246170854606363
0.0404 0.246176410131055
0.0404 0.246181965655746
0.0404 0.246187521180438
0.0404 0.246193076705129
0.0404 0.246198632229821
0.0404 0.246204187754512
0.0404 0.246209743279204
0.0404 0.246215298803896
0.0404 0.246220854328587
0.0404 0.246226409853279
0.0404 0.24623196537797
0.0404 0.246237520902662
0.0404 0.246243076427353
0.0404 0.246248631952045
0.0404 0.246254187476736
0.0404 0.246259743001428
0.0404 0.246265298526119
0.0404 0.246270854050811
0.0404 0.246276409575502
0.0404 0.246281965100194
0.0404 0.246287520624885
0.0404 0.246293076149577
0.0404 0.246298631674268
0.0404 0.24630418719896
0.0404 0.246309742723651
0.0404 0.246315298248343
0.0404 0.246320853773035
0.0404 0.246326409297726
0.0404 0.246331964822418
0.0404 0.246337520347109
0.0404 0.246343075871801
0.0404 0.246348631396492
0.0404 0.246354186921184
0.0404 0.246359742445875
0.0404 0.246365297970567
0.0404 0.246370853495258
0.0404 0.24637640901995
0.0404 0.246381964544641
0.0404 0.246387520069333
0.0404 0.246393075594024
0.0404 0.246398631118716
0.0404 0.246404186643408
0.0404 0.246409742168099
0.0404 0.246415297692791
0.0404 0.246420853217482
0.0404 0.246426408742174
0.0404 0.246431964266865
0.0404 0.246437519791557
0.0404 0.246443075316248
0.0404 0.24644863084094
0.0404 0.246454186365631
0.0404 0.246459741890323
0.0404 0.246465297415014
0.0404 0.246470852939706
0.0404 0.246476408464397
0.0404 0.246481963989089
0.0404 0.24648751951378
0.0404 0.246493075038472
0.0404 0.246498630563164
0.0404 0.246504186087855
0.0404 0.246509741612547
0.0404 0.246515297137238
0.0404 0.24652085266193
0.0404 0.246526408186621
0.0404 0.246531963711313
0.0404 0.246537519236004
0.0404 0.246543074760696
0.0404 0.246548630285387
0.0404 0.246554185810079
0.0404 0.24655974133477
0.0404 0.246565296859462
0.0404 0.246570852384153
0.0404 0.246576407908845
0.0404 0.246581963433536
0.0404 0.246587518958228
0.0404 0.24659307448292
0.0404 0.246598630007611
0.0404 0.246604185532303
0.0404 0.246609741056994
0.0404 0.246615296581686
0.0404 0.246620852106377
0.0404 0.246626407631069
0.0404 0.24663196315576
0.0404 0.246637518680452
0.0404 0.246643074205143
0.0404 0.246648629729835
0.0404 0.246654185254526
0.0404 0.246659740779218
0.0404 0.246665296303909
0.0404 0.246670851828601
0.0404 0.246676407353292
0.0404 0.246681962877984
0.0404 0.246687518402675
0.0404 0.246693073927367
0.0404 0.246698629452059
0.0404 0.24670418497675
0.0404 0.246709740501442
0.0404 0.246715296026133
0.0404 0.246720851550825
0.0404 0.246726407075516
0.0404 0.246731962600208
0.0404 0.246737518124899
0.0404 0.246743073649591
0.0405 0.246748629174282
0.0405 0.246754184698974
0.0405 0.246759740223665
0.0405 0.246765295748357
0.0405 0.246770851273048
0.0405 0.24677640679774
0.0405 0.246781962322432
0.0405 0.246787517847123
0.0405 0.246793073371815
0.0405 0.246798628896506
0.0405 0.246804184421198
0.0405 0.246809739945889
0.0405 0.246815295470581
0.0405 0.246820850995272
0.0405 0.246826406519964
0.0405 0.246831962044655
0.0405 0.246837517569347
0.0405 0.246843073094038
0.0405 0.24684862861873
0.0405 0.246854184143421
0.0405 0.246859739668113
0.0405 0.246865295192804
0.0405 0.246870850717496
0.0405 0.246876406242188
0.0405 0.246881961766879
0.0405 0.246887517291571
0.0405 0.246893072816262
0.0405 0.246898628340954
0.0405 0.246904183865645
0.0405 0.246909739390337
0.0405 0.246915294915028
0.0405 0.24692085043972
0.0405 0.246926405964411
0.0405 0.246931961489103
0.0405 0.246937517013794
0.0405 0.246943072538486
0.0405 0.246948628063177
0.0405 0.246954183587869
0.0405 0.24695973911256
0.0405 0.246965294637252
0.0405 0.246970850161944
0.0405 0.246976405686635
0.0405 0.246981961211327
0.0405 0.246987516736018
0.0405 0.24699307226071
0.0405 0.246998627785401
0.0405 0.247004183310093
0.0405 0.247009738834784
0.0405 0.247015294359476
0.0405 0.247020849884167
0.0405 0.247026405408859
0.0405 0.24703196093355
0.0405 0.247037516458242
0.0405 0.247043071982933
0.0405 0.247048627507625
0.0405 0.247054183032316
0.0405 0.247059738557008
0.0405 0.2470652940817
0.0405 0.247070849606391
0.0405 0.247076405131083
0.0405 0.247081960655774
0.0405 0.247087516180466
0.0405 0.247093071705157
0.0405 0.247098627229849
0.0405 0.24710418275454
0.0405 0.247109738279232
0.0405 0.247115293803923
0.0405 0.247120849328615
0.0405 0.247126404853306
0.0405 0.247131960377998
0.0405 0.247137515902689
0.0405 0.247143071427381
0.0405 0.247148626952072
0.0405 0.247154182476764
0.0405 0.247159738001456
0.0405 0.247165293526147
0.0405 0.247170849050839
0.0405 0.24717640457553
0.0405 0.247181960100222
0.0405 0.247187515624913
0.0405 0.247193071149605
0.0405 0.247198626674296
0.0405 0.247204182198988
0.0405 0.247209737723679
0.0405 0.247215293248371
0.0405 0.247220848773062
0.0405 0.247226404297754
0.0405 0.247231959822445
0.0405 0.247237515347137
0.0405 0.247243070871828
0.0405 0.24724862639652
0.0405 0.247254181921212
0.0405 0.247259737445903
0.0405 0.247265292970595
0.0405 0.247270848495286
0.0405 0.247276404019978
0.0405 0.247281959544669
0.0405 0.247287515069361
0.0405 0.247293070594052
0.0405 0.247298626118744
0.0405 0.247304181643435
0.0405 0.247309737168127
0.0405 0.247315292692818
0.0405 0.24732084821751
0.0405 0.247326403742201
0.0405 0.247331959266893
0.0405 0.247337514791584
0.0405 0.247343070316276
0.0405 0.247348625840968
0.0405 0.247354181365659
0.0405 0.247359736890351
0.0405 0.247365292415042
0.0405 0.247370847939734
0.0405 0.247376403464425
0.0405 0.247381958989117
0.0405 0.247387514513808
0.0405 0.2473930700385
0.0405 0.247398625563191
0.0405 0.247404181087883
0.0405 0.247409736612574
0.0405 0.247415292137266
0.0405 0.247420847661957
0.0405 0.247426403186649
0.0405 0.24743195871134
0.0405 0.247437514236032
0.0405 0.247443069760724
0.0405 0.247448625285415
0.0405 0.247454180810107
0.0405 0.247459736334798
0.0405 0.24746529185949
0.0405 0.247470847384181
0.0405 0.247476402908873
0.0405 0.247481958433564
0.0405 0.247487513958256
0.0405 0.247493069482947
0.0405 0.247498625007639
0.0405 0.24750418053233
0.0405 0.247509736057022
0.0405 0.247515291581713
0.0405 0.247520847106405
0.0405 0.247526402631096
0.0405 0.247531958155788
0.0405 0.24753751368048
0.0405 0.247543069205171
0.0405 0.247548624729863
0.0405 0.247554180254554
0.0405 0.247559735779246
0.0405 0.247565291303937
0.0405 0.247570846828629
0.0405 0.24757640235332
0.0405 0.247581957878012
0.0405 0.247587513402703
0.0405 0.247593068927395
0.0405 0.247598624452086
0.0405 0.247604179976778
0.0405 0.247609735501469
0.0405 0.247615291026161
0.0405 0.247620846550852
0.0405 0.247626402075544
0.0405 0.247631957600236
0.0405 0.247637513124927
0.0405 0.247643068649619
0.0405 0.24764862417431
0.0405 0.247654179699002
0.0405 0.247659735223693
0.0405 0.247665290748385
0.0405 0.247670846273076
0.0405 0.247676401797768
0.0405 0.247681957322459
0.0405 0.247687512847151
0.0405 0.247693068371842
0.0405 0.247698623896534
0.0405 0.247704179421225
0.0405 0.247709734945917
0.0405 0.247715290470608
0.0405 0.2477208459953
0.0405 0.247726401519992
0.0405 0.247731957044683
0.0405 0.247737512569375
0.0405 0.247743068094066
0.0405 0.247748623618758
0.0405 0.247754179143449
0.0405 0.247759734668141
0.0405 0.247765290192832
0.0405 0.247770845717524
0.0405 0.247776401242215
0.0405 0.247781956766907
0.0405 0.247787512291598
0.0405 0.24779306781629
0.0405 0.247798623340981
0.0405 0.247804178865673
0.0405 0.247809734390364
0.0405 0.247815289915056
0.0405 0.247820845439748
0.0405 0.247826400964439
0.0405 0.247831956489131
0.0405 0.247837512013822
0.0405 0.247843067538514
0.0405 0.247848623063205
0.0405 0.247854178587897
0.0405 0.247859734112588
0.0405 0.24786528963728
0.0405 0.247870845161971
0.0405 0.247876400686663
0.0405 0.247881956211354
0.0405 0.247887511736046
0.0405 0.247893067260737
0.0405 0.247898622785429
0.0405 0.24790417831012
0.0405 0.247909733834812
0.0405 0.247915289359504
0.0405 0.247920844884195
0.0405 0.247926400408887
0.0405 0.247931955933578
0.0405 0.24793751145827
0.0405 0.247943066982961
0.0405 0.247948622507653
0.0405 0.247954178032344
0.0405 0.247959733557036
0.0405 0.247965289081727
0.0405 0.247970844606419
0.0405 0.24797640013111
0.0405 0.247981955655802
0.0405 0.247987511180493
0.0405 0.247993066705185
0.0405 0.247998622229877
0.0405 0.248004177754568
0.0405 0.24800973327926
0.0405 0.248015288803951
0.0405 0.248020844328643
0.0405 0.248026399853334
0.0405 0.248031955378026
0.0405 0.248037510902717
0.0405 0.248043066427409
0.0405 0.2480486219521
0.0405 0.248054177476792
0.0405 0.248059733001483
0.0405 0.248065288526175
0.0405 0.248070844050866
0.0405 0.248076399575558
0.0405 0.248081955100249
0.0405 0.248087510624941
0.0405 0.248093066149632
0.0405 0.248098621674324
0.0405 0.248104177199016
0.0405 0.248109732723707
0.0405 0.248115288248399
0.0405 0.24812084377309
0.0405 0.248126399297782
0.0405 0.248131954822473
0.0405 0.248137510347165
0.0405 0.248143065871856
0.0405 0.248148621396548
0.0405 0.248154176921239
0.0405 0.248159732445931
0.0405 0.248165287970622
0.0405 0.248170843495314
0.0405 0.248176399020005
0.0405 0.248181954544697
0.0405 0.248187510069388
0.0405 0.24819306559408
0.0405 0.248198621118772
0.0405 0.248204176643463
0.0405 0.248209732168155
0.0405 0.248215287692846
0.0405 0.248220843217538
0.0405 0.248226398742229
0.0405 0.248231954266921
0.0405 0.248237509791612
0.0405 0.248243065316304
0.0405 0.248248620840995
0.0405 0.248254176365687
0.0405 0.248259731890378
0.0405 0.24826528741507
0.0405 0.248270842939761
0.0405 0.248276398464453
0.0405 0.248281953989144
0.0405 0.248287509513836
0.0405 0.248293065038528
0.0405 0.248298620563219
0.0405 0.248304176087911
0.0405 0.248309731612602
0.0405 0.248315287137294
0.0405 0.248320842661985
0.0405 0.248326398186677
0.0405 0.248331953711368
0.0405 0.24833750923606
0.0405 0.248343064760751
0.0405 0.248348620285443
0.0405 0.248354175810134
0.0405 0.248359731334826
0.0405 0.248365286859517
0.0405 0.248370842384209
0.0405 0.248376397908901
0.0405 0.248381953433592
0.0405 0.248387508958284
0.0405 0.248393064482975
0.0405 0.248398620007667
0.0405 0.248404175532358
0.0405 0.24840973105705
0.0405 0.248415286581741
0.0405 0.248420842106433
0.0405 0.248426397631124
0.0405 0.248431953155816
0.0405 0.248437508680507
0.0405 0.248443064205199
0.0405 0.24844861972989
0.0405 0.248454175254582
0.0405 0.248459730779273
0.0405 0.248465286303965
0.0405 0.248470841828656
0.0405 0.248476397353348
0.0405 0.24848195287804
0.0405 0.248487508402731
0.0405 0.248493063927423
0.0405 0.248498619452114
0.0405 0.248504174976806
0.0405 0.248509730501497
0.0405 0.248515286026189
0.0405 0.24852084155088
0.0405 0.248526397075572
0.0405 0.248531952600263
0.0405 0.248537508124955
0.0405 0.248543063649646
0.0405 0.248548619174338
0.0405 0.248554174699029
0.0405 0.248559730223721
0.0405 0.248565285748412
0.0405 0.248570841273104
0.0405 0.248576396797796
0.0405 0.248581952322487
0.0405 0.248587507847179
0.0405 0.24859306337187
0.0405 0.248598618896562
0.0405 0.248604174421253
0.0405 0.248609729945945
0.0405 0.248615285470636
0.0405 0.248620840995328
0.0405 0.248626396520019
0.0405 0.248631952044711
0.0405 0.248637507569402
0.0405 0.248643063094094
0.0405 0.248648618618785
0.0405 0.248654174143477
0.0405 0.248659729668168
0.0405 0.24866528519286
0.0405 0.248670840717552
0.0405 0.248676396242243
0.0405 0.248681951766935
0.0405 0.248687507291626
0.0405 0.248693062816318
0.0405 0.248698618341009
0.0405 0.248704173865701
0.0405 0.248709729390392
0.0405 0.248715284915084
0.0405 0.248720840439775
0.0405 0.248726395964467
0.0405 0.248731951489158
0.0405 0.24873750701385
0.0405 0.248743062538541
0.0405 0.248748618063233
0.0405 0.248754173587924
0.0405 0.248759729112616
0.0405 0.248765284637308
0.0405 0.248770840161999
0.0405 0.248776395686691
0.0405 0.248781951211382
0.0405 0.248787506736074
0.0405 0.248793062260765
0.0405 0.248798617785457
0.0405 0.248804173310148
0.0405 0.24880972883484
0.0405 0.248815284359531
0.0405 0.248820839884223
0.0405 0.248826395408914
0.0405 0.248831950933606
0.0405 0.248837506458297
0.0405 0.248843061982989
0.0405 0.24884861750768
0.0405 0.248854173032372
0.0405 0.248859728557064
0.0405 0.248865284081755
0.0405 0.248870839606447
0.0405 0.248876395131138
0.0405 0.24888195065583
0.0405 0.248887506180521
0.0405 0.248893061705213
0.0405 0.248898617229904
0.0405 0.248904172754596
0.0405 0.248909728279287
0.0405 0.248915283803979
0.0405 0.24892083932867
0.0405 0.248926394853362
0.0405 0.248931950378053
0.0405 0.248937505902745
0.0405 0.248943061427436
0.0405 0.248948616952128
0.0405 0.24895417247682
0.0405 0.248959728001511
0.0405 0.248965283526203
0.0405 0.248970839050894
0.0405 0.248976394575586
0.0405 0.248981950100277
0.0405 0.248987505624969
0.0405 0.24899306114966
0.0405 0.248998616674352
0.0405 0.249004172199043
0.0405 0.249009727723735
0.0405 0.249015283248426
0.0405 0.249020838773118
0.0405 0.249026394297809
0.0405 0.249031949822501
0.0405 0.249037505347193
0.0405 0.249043060871884
0.0405 0.249048616396576
0.0405 0.249054171921267
0.0405 0.249059727445959
0.0405 0.24906528297065
0.0405 0.249070838495342
0.0405 0.249076394020033
0.0405 0.249081949544725
0.0405 0.249087505069416
0.0405 0.249093060594108
0.0405 0.249098616118799
0.0405 0.249104171643491
0.0405 0.249109727168182
0.0405 0.249115282692874
0.0405 0.249120838217565
0.0405 0.249126393742257
0.0405 0.249131949266948
0.0405 0.24913750479164
0.0405 0.249143060316332
0.0405 0.249148615841023
0.0405 0.249154171365715
0.0405 0.249159726890406
0.0405 0.249165282415098
0.0405 0.249170837939789
0.0405 0.249176393464481
0.0405 0.249181948989172
0.0405 0.249187504513864
0.0405 0.249193060038555
0.0405 0.249198615563247
0.0405 0.249204171087938
0.0405 0.24920972661263
0.0405 0.249215282137321
0.0405 0.249220837662013
0.0405 0.249226393186705
0.0405 0.249231948711396
0.0405 0.249237504236088
0.0405 0.249243059760779
0.0405 0.249248615285471
0.0405 0.249254170810162
0.0405 0.249259726334854
0.0405 0.249265281859545
0.0405 0.249270837384237
0.0405 0.249276392908928
0.0405 0.24928194843362
0.0405 0.249287503958311
0.0405 0.249293059483003
0.0405 0.249298615007694
0.0405 0.249304170532386
0.0405 0.249309726057077
0.0405 0.249315281581769
0.0405 0.24932083710646
0.0405 0.249326392631152
0.0405 0.249331948155844
0.0405 0.249337503680535
0.0405 0.249343059205227
0.0405 0.249348614729918
0.0405 0.24935417025461
0.0405 0.249359725779301
0.0405 0.249365281303993
0.0405 0.249370836828684
0.0405 0.249376392353376
0.0406 0.249381947878067
0.0406 0.249387503402759
0.0406 0.24939305892745
0.0406 0.249398614452142
0.0406 0.249404169976833
0.0406 0.249409725501525
0.0406 0.249415281026217
0.0406 0.249420836550908
0.0406 0.2494263920756
0.0406 0.249431947600291
0.0406 0.249437503124983
0.0406 0.249443058649674
0.0406 0.249448614174366
0.0406 0.249454169699057
0.0406 0.249459725223749
0.0406 0.24946528074844
0.0406 0.249470836273132
0.0406 0.249476391797823
0.0406 0.249481947322515
0.0406 0.249487502847206
0.0406 0.249493058371898
0.0406 0.249498613896589
0.0406 0.249504169421281
0.0406 0.249509724945972
0.0406 0.249515280470664
0.0406 0.249520835995356
0.0406 0.249526391520047
0.0406 0.249531947044739
0.0406 0.24953750256943
0.0406 0.249543058094122
0.0406 0.249548613618813
0.0406 0.249554169143505
0.0406 0.249559724668196
0.0406 0.249565280192888
0.0406 0.249570835717579
0.0406 0.249576391242271
0.0406 0.249581946766962
0.0406 0.249587502291654
0.0406 0.249593057816345
0.0406 0.249598613341037
0.0406 0.249604168865729
0.0406 0.24960972439042
0.0406 0.249615279915112
0.0406 0.249620835439803
0.0406 0.249626390964495
0.0406 0.249631946489186
0.0406 0.249637502013878
0.0406 0.249643057538569
0.0406 0.249648613063261
0.0406 0.249654168587952
0.0406 0.249659724112644
0.0406 0.249665279637335
0.0406 0.249670835162027
0.0406 0.249676390686718
0.0406 0.24968194621141
0.0406 0.249687501736101
0.0406 0.249693057260793
0.0406 0.249698612785485
0.0406 0.249704168310176
0.0406 0.249709723834868
0.0406 0.249715279359559
0.0406 0.249720834884251
0.0406 0.249726390408942
0.0406 0.249731945933634
0.0406 0.249737501458325
0.0406 0.249743056983017
0.0406 0.249748612507708
0.0406 0.2497541680324
0.0406 0.249759723557091
0.0406 0.249765279081783
0.0406 0.249770834606474
0.0406 0.249776390131166
0.0406 0.249781945655857
0.0406 0.249787501180549
0.0406 0.249793056705241
0.0406 0.249798612229932
0.0406 0.249804167754624
0.0406 0.249809723279315
0.0406 0.249815278804007
0.0406 0.249820834328698
0.0406 0.24982638985339
0.0406 0.249831945378081
0.0406 0.249837500902773
0.0406 0.249843056427464
0.0406 0.249848611952156
0.0406 0.249854167476847
0.0406 0.249859723001539
0.0406 0.24986527852623
0.0406 0.249870834050922
0.0406 0.249876389575613
0.0406 0.249881945100305
0.0406 0.249887500624996
0.0406 0.249893056149688
0.0406 0.24989861167438
0.0406 0.249904167199071
0.0406 0.249909722723763
0.0406 0.249915278248454
0.0406 0.249920833773146
0.0406 0.249926389297837
0.0406 0.249931944822529
0.0406 0.24993750034722
0.0406 0.249943055871912
0.0406 0.249948611396603
0.0406 0.249954166921295
0.0406 0.249959722445986
0.0406 0.249965277970678
0.0406 0.249970833495369
0.0406 0.249976389020061
0.0406 0.249981944544753
0.0406 0.249987500069444
0.0406 0.249993055594136
0.0406 0.249998611118827
0.0406 0.250004166643519
0.0406 0.25000972216821
0.0406 0.250015277692902
0.0406 0.250020833217593
0.0406 0.250026388742285
0.0406 0.250031944266976
0.0406 0.250037499791668
0.0406 0.250043055316359
0.0406 0.250048610841051
0.0406 0.250054166365742
0.0406 0.250059721890434
0.0406 0.250065277415125
0.0406 0.250070832939817
0.0406 0.250076388464509
0.0406 0.2500819439892
0.0406 0.250087499513892
0.0406 0.250093055038583
0.0406 0.250098610563275
0.0406 0.250104166087966
0.0406 0.250109721612658
0.0406 0.250115277137349
0.0406 0.250120832662041
0.0406 0.250126388186732
0.0406 0.250131943711424
0.0406 0.250137499236115
0.0406 0.250143054760807
0.0406 0.250148610285498
0.0406 0.25015416581019
0.0406 0.250159721334881
0.0406 0.250165276859573
0.0406 0.250170832384265
0.0406 0.250176387908956
0.0406 0.250181943433648
0.0406 0.250187498958339
0.0406 0.250193054483031
0.0406 0.250198610007722
0.0406 0.250204165532414
0.0406 0.250209721057105
0.0406 0.250215276581797
0.0406 0.250220832106488
0.0406 0.25022638763118
0.0406 0.250231943155871
0.0406 0.250237498680563
0.0406 0.250243054205254
0.0406 0.250248609729946
0.0406 0.250254165254637
0.0406 0.250259720779329
0.0406 0.250265276304021
0.0406 0.250270831828712
0.0406 0.250276387353404
0.0406 0.250281942878095
0.0406 0.250287498402787
0.0406 0.250293053927478
0.0406 0.25029860945217
0.0406 0.250304164976861
0.0406 0.250309720501553
0.0406 0.250315276026244
0.0406 0.250320831550936
0.0406 0.250326387075627
0.0406 0.250331942600319
0.0406 0.25033749812501
0.0406 0.250343053649702
0.0406 0.250348609174393
0.0406 0.250354164699085
0.0406 0.250359720223777
0.0406 0.250365275748468
0.0406 0.25037083127316
0.0406 0.250376386797851
0.0406 0.250381942322543
0.0406 0.250387497847234
0.0406 0.250393053371926
0.0406 0.250398608896617
0.0406 0.250404164421309
0.0406 0.250409719946
0.0406 0.250415275470692
0.0406 0.250420830995383
0.0406 0.250426386520075
0.0406 0.250431942044766
0.0406 0.250437497569458
0.0406 0.250443053094149
0.0406 0.250448608618841
0.0406 0.250454164143533
0.0406 0.250459719668224
0.0406 0.250465275192916
0.0406 0.250470830717607
0.0406 0.250476386242299
0.0406 0.25048194176699
0.0406 0.250487497291682
0.0406 0.250493052816373
0.0406 0.250498608341065
0.0406 0.250504163865756
0.0406 0.250509719390448
0.0406 0.250515274915139
0.0406 0.250520830439831
0.0406 0.250526385964522
0.0406 0.250531941489214
0.0406 0.250537497013905
0.0406 0.250543052538597
0.0406 0.250548608063288
0.0406 0.25055416358798
0.0406 0.250559719112672
0.0406 0.250565274637363
0.0406 0.250570830162055
0.0406 0.250576385686746
0.0406 0.250581941211438
0.0406 0.250587496736129
0.0406 0.250593052260821
0.0406 0.250598607785512
0.0406 0.250604163310204
0.0406 0.250609718834895
0.0406 0.250615274359587
0.0406 0.250620829884278
0.0406 0.25062638540897
0.0406 0.250631940933661
0.0406 0.250637496458353
0.0406 0.250643051983044
0.0406 0.250648607507736
0.0406 0.250654163032428
0.0406 0.250659718557119
0.0406 0.250665274081811
0.0406 0.250670829606502
0.0406 0.250676385131194
0.0406 0.250681940655885
0.0406 0.250687496180577
0.0406 0.250693051705268
0.0406 0.25069860722996
0.0406 0.250704162754651
0.0406 0.250709718279343
0.0406 0.250715273804034
0.0406 0.250720829328726
0.0406 0.250726384853417
0.0406 0.250731940378109
0.0406 0.250737495902801
0.0406 0.250743051427492
0.0406 0.250748606952184
0.0406 0.250754162476875
0.0406 0.250759718001567
0.0406 0.250765273526258
0.0406 0.25077082905095
0.0406 0.250776384575641
0.0406 0.250781940100333
0.0406 0.250787495625024
0.0406 0.250793051149716
0.0406 0.250798606674407
0.0406 0.250804162199099
0.0406 0.25080971772379
0.0406 0.250815273248482
0.0406 0.250820828773173
0.0406 0.250826384297865
0.0406 0.250831939822557
0.0406 0.250837495347248
0.0406 0.25084305087194
0.0406 0.250848606396631
0.0406 0.250854161921323
0.0406 0.250859717446014
0.0406 0.250865272970706
0.0406 0.250870828495397
0.0406 0.250876384020089
0.0406 0.25088193954478
0.0406 0.250887495069472
0.0406 0.250893050594163
0.0406 0.250898606118855
0.0406 0.250904161643546
0.0406 0.250909717168238
0.0406 0.250915272692929
0.0406 0.250920828217621
0.0406 0.250926383742313
0.0406 0.250931939267004
0.0406 0.250937494791696
0.0406 0.250943050316387
0.0406 0.250948605841079
0.0406 0.25095416136577
0.0406 0.250959716890462
0.0406 0.250965272415153
0.0406 0.250970827939845
0.0406 0.250976383464536
0.0406 0.250981938989228
0.0406 0.250987494513919
0.0406 0.250993050038611
0.0406 0.250998605563302
0.0406 0.251004161087994
0.0406 0.251009716612685
0.0406 0.251015272137377
0.0406 0.251020827662069
0.0406 0.25102638318676
0.0406 0.251031938711452
0.0406 0.251037494236143
0.0406 0.251043049760835
0.0406 0.251048605285526
0.0406 0.251054160810218
0.0406 0.251059716334909
0.0406 0.251065271859601
0.0406 0.251070827384292
0.0406 0.251076382908984
0.0406 0.251081938433675
0.0406 0.251087493958367
0.0406 0.251093049483058
0.0406 0.25109860500775
0.0406 0.251104160532441
0.0406 0.251109716057133
0.0406 0.251115271581825
0.0406 0.251120827106516
0.0406 0.251126382631208
0.0406 0.251131938155899
0.0406 0.251137493680591
0.0406 0.251143049205282
0.0406 0.251148604729974
0.0406 0.251154160254665
0.0406 0.251159715779357
0.0406 0.251165271304048
0.0406 0.25117082682874
0.0406 0.251176382353431
0.0406 0.251181937878123
0.0406 0.251187493402814
0.0406 0.251193048927506
0.0406 0.251198604452197
0.0406 0.251204159976889
0.0406 0.251209715501581
0.0406 0.251215271026272
0.0406 0.251220826550964
0.0406 0.251226382075655
0.0406 0.251231937600347
0.0406 0.251237493125038
0.0406 0.25124304864973
0.0406 0.251248604174421
0.0406 0.251254159699113
0.0406 0.251259715223804
0.0406 0.251265270748496
0.0406 0.251270826273187
0.0406 0.251276381797879
0.0406 0.25128193732257
0.0406 0.251287492847262
0.0406 0.251293048371953
0.0406 0.251298603896645
0.0406 0.251304159421336
0.0406 0.251309714946028
0.0406 0.25131527047072
0.0406 0.251320825995411
0.0406 0.251326381520103
0.0406 0.251331937044794
0.0406 0.251337492569486
0.0406 0.251343048094177
0.0406 0.251348603618869
0.0406 0.25135415914356
0.0406 0.251359714668252
0.0406 0.251365270192943
0.0406 0.251370825717635
0.0406 0.251376381242326
0.0406 0.251381936767018
0.0406 0.251387492291709
0.0406 0.251393047816401
0.0406 0.251398603341093
0.0406 0.251404158865784
0.0406 0.251409714390476
0.0406 0.251415269915167
0.0406 0.251420825439859
0.0406 0.25142638096455
0.0406 0.251431936489242
0.0406 0.251437492013933
0.0406 0.251443047538625
0.0406 0.251448603063316
0.0406 0.251454158588008
0.0406 0.251459714112699
0.0406 0.251465269637391
0.0406 0.251470825162082
0.0406 0.251476380686774
0.0406 0.251481936211465
0.0406 0.251487491736157
0.0406 0.251493047260849
0.0406 0.25149860278554
0.0406 0.251504158310232
0.0406 0.251509713834923
0.0406 0.251515269359615
0.0406 0.251520824884306
0.0406 0.251526380408998
0.0406 0.251531935933689
0.0406 0.251537491458381
0.0406 0.251543046983072
0.0406 0.251548602507764
0.0406 0.251554158032455
0.0406 0.251559713557147
0.0406 0.251565269081838
0.0406 0.25157082460653
0.0406 0.251576380131221
0.0406 0.251581935655913
0.0406 0.251587491180605
0.0406 0.251593046705296
0.0406 0.251598602229988
0.0406 0.251604157754679
0.0406 0.251609713279371
0.0406 0.251615268804062
0.0406 0.251620824328754
0.0406 0.251626379853445
0.0406 0.251631935378137
0.0406 0.251637490902828
0.0406 0.25164304642752
0.0406 0.251648601952211
0.0406 0.251654157476903
0.0406 0.251659713001594
0.0406 0.251665268526286
0.0406 0.251670824050977
0.0406 0.251676379575669
0.0406 0.251681935100361
0.0406 0.251687490625052
0.0406 0.251693046149744
0.0406 0.251698601674435
0.0406 0.251704157199127
0.0406 0.251709712723818
0.0406 0.25171526824851
0.0406 0.251720823773201
0.0406 0.251726379297893
0.0406 0.251731934822584
0.0406 0.251737490347276
0.0406 0.251743045871967
0.0406 0.251748601396659
0.0406 0.25175415692135
0.0406 0.251759712446042
0.0406 0.251765267970733
0.0406 0.251770823495425
0.0406 0.251776379020117
0.0406 0.251781934544808
0.0406 0.2517874900695
0.0406 0.251793045594191
0.0406 0.251798601118883
0.0406 0.251804156643574
0.0406 0.251809712168266
0.0406 0.251815267692957
0.0406 0.251820823217649
0.0406 0.25182637874234
0.0406 0.251831934267032
0.0406 0.251837489791723
0.0406 0.251843045316415
0.0406 0.251848600841106
0.0406 0.251854156365798
0.0406 0.25185971189049
0.0406 0.251865267415181
0.0406 0.251870822939873
0.0406 0.251876378464564
0.0406 0.251881933989256
0.0406 0.251887489513947
0.0406 0.251893045038639
0.0406 0.25189860056333
0.0406 0.251904156088022
0.0406 0.251909711612713
0.0406 0.251915267137405
0.0406 0.251920822662096
0.0406 0.251926378186788
0.0406 0.251931933711479
0.0406 0.251937489236171
0.0406 0.251943044760862
0.0406 0.251948600285554
0.0406 0.251954155810245
0.0406 0.251959711334937
0.0406 0.251965266859629
0.0406 0.25197082238432
0.0406 0.251976377909012
0.0406 0.251981933433703
0.0406 0.251987488958395
0.0406 0.251993044483086
0.0406 0.251998600007778
0.0406 0.252004155532469
0.0406 0.252009711057161
0.0406 0.252015266581852
0.0406 0.252020822106544
0.0406 0.252026377631235
0.0406 0.252031933155927
0.0406 0.252037488680618
0.0406 0.25204304420531
0.0406 0.252048599730001
0.0406 0.252054155254693
0.0406 0.252059710779385
0.0406 0.252065266304076
0.0406 0.252070821828768
0.0406 0.252076377353459
0.0406 0.252081932878151
0.0406 0.252087488402842
0.0406 0.252093043927534
0.0406 0.252098599452225
0.0406 0.252104154976917
0.0407 0.252109710501608
0.0407 0.2521152660263
0.0407 0.252120821550991
0.0407 0.252126377075683
0.0407 0.252131932600374
0.0407 0.252137488125066
0.0407 0.252143043649757
0.0407 0.252148599174449
0.0407 0.252154154699141
0.0407 0.252159710223832
0.0407 0.252165265748524
0.0407 0.252170821273215
0.0407 0.252176376797907
0.0407 0.252181932322598
0.0407 0.25218748784729
0.0407 0.252193043371981
0.0407 0.252198598896673
0.0407 0.252204154421364
0.0407 0.252209709946056
0.0407 0.252215265470747
0.0407 0.252220820995439
0.0407 0.25222637652013
0.0407 0.252231932044822
0.0407 0.252237487569513
0.0407 0.252243043094205
0.0407 0.252248598618897
0.0407 0.252254154143588
0.0407 0.25225970966828
0.0407 0.252265265192971
0.0407 0.252270820717663
0.0407 0.252276376242354
0.0407 0.252281931767046
0.0407 0.252287487291737
0.0407 0.252293042816429
0.0407 0.25229859834112
0.0407 0.252304153865812
0.0407 0.252309709390503
0.0407 0.252315264915195
0.0407 0.252320820439886
0.0407 0.252326375964578
0.0407 0.252331931489269
0.0407 0.252337487013961
0.0407 0.252343042538653
0.0407 0.252348598063344
0.0407 0.252354153588036
0.0407 0.252359709112727
0.0407 0.252365264637419
0.0407 0.25237082016211
0.0407 0.252376375686802
0.0407 0.252381931211493
0.0407 0.252387486736185
0.0407 0.252393042260876
0.0407 0.252398597785568
0.0407 0.252404153310259
0.0407 0.252409708834951
0.0407 0.252415264359642
0.0407 0.252420819884334
0.0407 0.252426375409025
0.0407 0.252431930933717
0.0407 0.252437486458409
0.0407 0.2524430419831
0.0407 0.252448597507792
0.0407 0.252454153032483
0.0407 0.252459708557175
0.0407 0.252465264081866
0.0407 0.252470819606558
0.0407 0.252476375131249
0.0407 0.252481930655941
0.0407 0.252487486180632
0.0407 0.252493041705324
0.0407 0.252498597230015
0.0407 0.252504152754707
0.0407 0.252509708279398
0.0407 0.25251526380409
0.0407 0.252520819328782
0.0407 0.252526374853473
0.0407 0.252531930378165
0.0407 0.252537485902856
0.0407 0.252543041427548
0.0407 0.252548596952239
0.0407 0.252554152476931
0.0407 0.252559708001622
0.0407 0.252565263526314
0.0407 0.252570819051005
0.0407 0.252576374575697
0.0407 0.252581930100388
0.0407 0.25258748562508
0.0407 0.252593041149771
0.0407 0.252598596674463
0.0407 0.252604152199154
0.0407 0.252609707723846
0.0407 0.252615263248538
0.0407 0.252620818773229
0.0407 0.252626374297921
0.0407 0.252631929822612
0.0407 0.252637485347304
0.0407 0.252643040871995
0.0407 0.252648596396687
0.0407 0.252654151921378
0.0407 0.25265970744607
0.0407 0.252665262970761
0.0407 0.252670818495453
0.0407 0.252676374020144
0.0407 0.252681929544836
0.0407 0.252687485069527
0.0407 0.252693040594219
0.0407 0.25269859611891
0.0407 0.252704151643602
0.0407 0.252709707168293
0.0407 0.252715262692985
0.0407 0.252720818217677
0.0407 0.252726373742368
0.0407 0.25273192926706
0.0407 0.252737484791751
0.0407 0.252743040316443
0.0407 0.252748595841134
0.0407 0.252754151365826
0.0407 0.252759706890517
0.0407 0.252765262415209
0.0407 0.2527708179399
0.0407 0.252776373464592
0.0407 0.252781928989283
0.0407 0.252787484513975
0.0407 0.252793040038666
0.0407 0.252798595563358
0.0407 0.252804151088049
0.0407 0.252809706612741
0.0407 0.252815262137433
0.0407 0.252820817662124
0.0407 0.252826373186816
0.0407 0.252831928711507
0.0407 0.252837484236199
0.0407 0.25284303976089
0.0407 0.252848595285582
0.0407 0.252854150810273
0.0407 0.252859706334965
0.0407 0.252865261859656
0.0407 0.252870817384348
0.0407 0.252876372909039
0.0407 0.252881928433731
0.0407 0.252887483958422
0.0407 0.252893039483114
0.0407 0.252898595007805
0.0407 0.252904150532497
0.0407 0.252909706057189
0.0407 0.25291526158188
0.0407 0.252920817106572
0.0407 0.252926372631263
0.0407 0.252931928155955
0.0407 0.252937483680646
0.0407 0.252943039205338
0.0407 0.252948594730029
0.0407 0.252954150254721
0.0407 0.252959705779412
0.0407 0.252965261304104
0.0407 0.252970816828795
0.0407 0.252976372353487
0.0407 0.252981927878178
0.0407 0.25298748340287
0.0407 0.252993038927562
0.0407 0.252998594452253
0.0407 0.253004149976945
0.0407 0.253009705501636
0.0407 0.253015261026328
0.0407 0.253020816551019
0.0407 0.253026372075711
0.0407 0.253031927600402
0.0407 0.253037483125094
0.0407 0.253043038649785
0.0407 0.253048594174477
0.0407 0.253054149699168
0.0407 0.25305970522386
0.0407 0.253065260748551
0.0407 0.253070816273243
0.0407 0.253076371797934
0.0407 0.253081927322626
0.0407 0.253087482847317
0.0407 0.253093038372009
0.0407 0.253098593896701
0.0407 0.253104149421392
0.0407 0.253109704946084
0.0407 0.253115260470775
0.0407 0.253120815995467
0.0407 0.253126371520158
0.0407 0.25313192704485
0.0407 0.253137482569541
0.0407 0.253143038094233
0.0407 0.253148593618924
0.0407 0.253154149143616
0.0407 0.253159704668307
0.0407 0.253165260192999
0.0407 0.25317081571769
0.0407 0.253176371242382
0.0407 0.253181926767074
0.0407 0.253187482291765
0.0407 0.253193037816457
0.0407 0.253198593341148
0.0407 0.25320414886584
0.0407 0.253209704390531
0.0407 0.253215259915223
0.0407 0.253220815439914
0.0407 0.253226370964606
0.0407 0.253231926489297
0.0407 0.253237482013989
0.0407 0.25324303753868
0.0407 0.253248593063372
0.0407 0.253254148588063
0.0407 0.253259704112755
0.0407 0.253265259637446
0.0407 0.253270815162138
0.0407 0.25327637068683
0.0407 0.253281926211521
0.0407 0.253287481736213
0.0407 0.253293037260904
0.0407 0.253298592785596
0.0407 0.253304148310287
0.0407 0.253309703834979
0.0407 0.25331525935967
0.0407 0.253320814884362
0.0407 0.253326370409053
0.0407 0.253331925933745
0.0407 0.253337481458436
0.0407 0.253343036983128
0.0407 0.253348592507819
0.0407 0.253354148032511
0.0407 0.253359703557202
0.0407 0.253365259081894
0.0407 0.253370814606586
0.0407 0.253376370131277
0.0407 0.253381925655969
0.0407 0.25338748118066
0.0407 0.253393036705352
0.0407 0.253398592230043
0.0407 0.253404147754735
0.0407 0.253409703279426
0.0407 0.253415258804118
0.0407 0.253420814328809
0.0407 0.253426369853501
0.0407 0.253431925378192
0.0407 0.253437480902884
0.0407 0.253443036427575
0.0407 0.253448591952267
0.0407 0.253454147476958
0.0407 0.25345970300165
0.0407 0.253465258526341
0.0407 0.253470814051033
0.0407 0.253476369575725
0.0407 0.253481925100416
0.0407 0.253487480625108
0.0407 0.253493036149799
0.0407 0.253498591674491
0.0407 0.253504147199182
0.0407 0.253509702723874
0.0407 0.253515258248565
0.0407 0.253520813773257
0.0407 0.253526369297948
0.0407 0.25353192482264
0.0407 0.253537480347331
0.0407 0.253543035872023
0.0407 0.253548591396714
0.0407 0.253554146921406
0.0407 0.253559702446097
0.0407 0.253565257970789
0.0407 0.253570813495481
0.0407 0.253576369020172
0.0407 0.253581924544864
0.0407 0.253587480069555
0.0407 0.253593035594247
0.0407 0.253598591118938
0.0407 0.25360414664363
0.0407 0.253609702168321
0.0407 0.253615257693013
0.0407 0.253620813217704
0.0407 0.253626368742396
0.0407 0.253631924267087
0.0407 0.253637479791779
0.0407 0.25364303531647
0.0407 0.253648590841162
0.0407 0.253654146365854
0.0407 0.253659701890545
0.0407 0.253665257415237
0.0407 0.253670812939928
0.0407 0.25367636846462
0.0407 0.253681923989311
0.0407 0.253687479514003
0.0407 0.253693035038694
0.0407 0.253698590563386
0.0407 0.253704146088077
0.0407 0.253709701612769
0.0407 0.25371525713746
0.0407 0.253720812662152
0.0407 0.253726368186843
0.0407 0.253731923711535
0.0407 0.253737479236226
0.0407 0.253743034760918
0.0407 0.253748590285609
0.0407 0.253754145810301
0.0407 0.253759701334993
0.0407 0.253765256859684
0.0407 0.253770812384376
0.0407 0.253776367909067
0.0407 0.253781923433759
0.0407 0.25378747895845
0.0407 0.253793034483142
0.0407 0.253798590007833
0.0407 0.253804145532525
0.0407 0.253809701057216
0.0407 0.253815256581908
0.0407 0.253820812106599
0.0407 0.253826367631291
0.0407 0.253831923155982
0.0407 0.253837478680674
0.0407 0.253843034205366
0.0407 0.253848589730057
0.0407 0.253854145254749
0.0407 0.25385970077944
0.0407 0.253865256304132
0.0407 0.253870811828823
0.0407 0.253876367353515
0.0407 0.253881922878206
0.0407 0.253887478402898
0.0407 0.253893033927589
0.0407 0.253898589452281
0.0407 0.253904144976972
0.0407 0.253909700501664
0.0407 0.253915256026355
0.0407 0.253920811551047
0.0407 0.253926367075738
0.0407 0.25393192260043
0.0407 0.253937478125122
0.0407 0.253943033649813
0.0407 0.253948589174505
0.0407 0.253954144699196
0.0407 0.253959700223888
0.0407 0.253965255748579
0.0407 0.253970811273271
0.0407 0.253976366797962
0.0407 0.253981922322654
0.0407 0.253987477847345
0.0407 0.253993033372037
0.0407 0.253998588896728
0.0407 0.25400414442142
0.0407 0.254009699946111
0.0407 0.254015255470803
0.0407 0.254020810995494
0.0407 0.254026366520186
0.0407 0.254031922044878
0.0407 0.254037477569569
0.0407 0.254043033094261
0.0407 0.254048588618952
0.0407 0.254054144143644
0.0407 0.254059699668335
0.0407 0.254065255193027
0.0407 0.254070810717718
0.0407 0.25407636624241
0.0407 0.254081921767101
0.0407 0.254087477291793
0.0407 0.254093032816484
0.0407 0.254098588341176
0.0407 0.254104143865867
0.0407 0.254109699390559
0.0407 0.25411525491525
0.0407 0.254120810439942
0.0407 0.254126365964634
0.0407 0.254131921489325
0.0407 0.254137477014017
0.0407 0.254143032538708
0.0407 0.2541485880634
0.0407 0.254154143588091
0.0407 0.254159699112783
0.0407 0.254165254637474
0.0407 0.254170810162166
0.0407 0.254176365686857
0.0407 0.254181921211549
0.0407 0.25418747673624
0.0407 0.254193032260932
0.0407 0.254198587785623
0.0407 0.254204143310315
0.0407 0.254209698835006
0.0407 0.254215254359698
0.0407 0.254220809884389
0.0407 0.254226365409081
0.0407 0.254231920933773
0.0407 0.254237476458464
0.0407 0.254243031983156
0.0407 0.254248587507847
0.0407 0.254254143032539
0.0407 0.25425969855723
0.0407 0.254265254081922
0.0407 0.254270809606613
0.0407 0.254276365131305
0.0407 0.254281920655996
0.0407 0.254287476180688
0.0407 0.254293031705379
0.0407 0.254298587230071
0.0407 0.254304142754762
0.0407 0.254309698279454
0.0407 0.254315253804145
0.0407 0.254320809328837
0.0407 0.254326364853529
0.0407 0.25433192037822
0.0407 0.254337475902912
0.0407 0.254343031427603
0.0407 0.254348586952295
0.0407 0.254354142476986
0.0407 0.254359698001678
0.0407 0.254365253526369
0.0407 0.254370809051061
0.0407 0.254376364575752
0.0407 0.254381920100444
0.0407 0.254387475625135
0.0407 0.254393031149827
0.0407 0.254398586674518
0.0407 0.25440414219921
0.0407 0.254409697723902
0.0407 0.254415253248593
0.0407 0.254420808773285
0.0407 0.254426364297976
0.0407 0.254431919822668
0.0407 0.254437475347359
0.0407 0.254443030872051
0.0407 0.254448586396742
0.0407 0.254454141921434
0.0407 0.254459697446125
0.0407 0.254465252970817
0.0407 0.254470808495508
0.0407 0.2544763640202
0.0407 0.254481919544891
0.0407 0.254487475069583
0.0407 0.254493030594274
0.0407 0.254498586118966
0.0407 0.254504141643657
0.0407 0.254509697168349
0.0407 0.254515252693041
0.0407 0.254520808217732
0.0407 0.254526363742424
0.0407 0.254531919267115
0.0407 0.254537474791807
0.0407 0.254543030316498
0.0407 0.25454858584119
0.0407 0.254554141365881
0.0407 0.254559696890573
0.0407 0.254565252415264
0.0407 0.254570807939956
0.0407 0.254576363464647
0.0407 0.254581918989339
0.0407 0.25458747451403
0.0407 0.254593030038722
0.0407 0.254598585563414
0.0407 0.254604141088105
0.0407 0.254609696612797
0.0407 0.254615252137488
0.0407 0.25462080766218
0.0407 0.254626363186871
0.0407 0.254631918711563
0.0407 0.254637474236254
0.0407 0.254643029760946
0.0407 0.254648585285637
0.0407 0.254654140810329
0.0407 0.25465969633502
0.0407 0.254665251859712
0.0407 0.254670807384403
0.0407 0.254676362909095
0.0407 0.254681918433786
0.0407 0.254687473958478
0.0407 0.25469302948317
0.0407 0.254698585007861
0.0408 0.254704140532553
0.0408 0.254709696057244
0.0408 0.254715251581936
0.0408 0.254720807106627
0.0408 0.254726362631319
0.0408 0.25473191815601
0.0408 0.254737473680702
0.0408 0.254743029205393
0.0408 0.254748584730085
0.0408 0.254754140254776
0.0408 0.254759695779468
0.0408 0.254765251304159
0.0408 0.254770806828851
0.0408 0.254776362353542
0.0408 0.254781917878234
0.0408 0.254787473402926
0.0408 0.254793028927617
0.0408 0.254798584452309
0.0408 0.254804139977
0.0408 0.254809695501692
0.0408 0.254815251026383
0.0408 0.254820806551075
0.0408 0.254826362075766
0.0408 0.254831917600458
0.0408 0.254837473125149
0.0408 0.254843028649841
0.0408 0.254848584174532
0.0408 0.254854139699224
0.0408 0.254859695223915
0.0408 0.254865250748607
0.0408 0.254870806273298
0.0408 0.25487636179799
0.0408 0.254881917322682
0.0408 0.254887472847373
0.0408 0.254893028372065
0.0408 0.254898583896756
0.0408 0.254904139421448
0.0408 0.254909694946139
0.0408 0.254915250470831
0.0408 0.254920805995522
0.0408 0.254926361520214
0.0408 0.254931917044905
0.0408 0.254937472569597
0.0408 0.254943028094288
0.0408 0.25494858361898
0.0408 0.254954139143671
0.0408 0.254959694668363
0.0408 0.254965250193054
0.0408 0.254970805717746
0.0408 0.254976361242437
0.0408 0.254981916767129
0.0408 0.254987472291821
0.0408 0.254993027816512
0.0408 0.254998583341204
0.0408 0.255004138865895
0.0408 0.255009694390587
0.0408 0.255015249915278
0.0408 0.25502080543997
0.0408 0.255026360964661
0.0408 0.255031916489353
0.0408 0.255037472014044
0.0408 0.255043027538736
0.0408 0.255048583063427
0.0408 0.255054138588119
0.0408 0.25505969411281
0.0408 0.255065249637502
0.0408 0.255070805162194
0.0408 0.255076360686885
0.0408 0.255081916211577
0.0408 0.255087471736268
0.0408 0.25509302726096
0.0408 0.255098582785651
0.0408 0.255104138310343
0.0408 0.255109693835034
0.0408 0.255115249359726
0.0408 0.255120804884417
0.0408 0.255126360409109
0.0408 0.2551319159338
0.0408 0.255137471458492
0.0408 0.255143026983183
0.0408 0.255148582507875
0.0408 0.255154138032566
0.0408 0.255159693557258
0.0408 0.25516524908195
0.0408 0.255170804606641
0.0408 0.255176360131333
0.0408 0.255181915656024
0.0408 0.255187471180716
0.0408 0.255193026705407
0.0408 0.255198582230099
0.0408 0.25520413775479
0.0408 0.255209693279482
0.0408 0.255215248804173
0.0408 0.255220804328865
0.0408 0.255226359853556
0.0408 0.255231915378248
0.0408 0.255237470902939
0.0408 0.255243026427631
0.0408 0.255248581952322
0.0408 0.255254137477014
0.0408 0.255259693001706
0.0408 0.255265248526397
0.0408 0.255270804051089
0.0408 0.25527635957578
0.0408 0.255281915100472
0.0408 0.255287470625163
0.0408 0.255293026149855
0.0408 0.255298581674546
0.0408 0.255304137199238
0.0408 0.255309692723929
0.0408 0.255315248248621
0.0408 0.255320803773312
0.0408 0.255326359298004
0.0408 0.255331914822695
0.0408 0.255337470347387
0.0408 0.255343025872078
0.0408 0.25534858139677
0.0408 0.255354136921462
0.0408 0.255359692446153
0.0408 0.255365247970845
0.0408 0.255370803495536
0.0408 0.255376359020228
0.0408 0.255381914544919
0.0408 0.255387470069611
0.0408 0.255393025594302
0.0408 0.255398581118994
0.0408 0.255404136643685
0.0408 0.255409692168377
0.0408 0.255415247693068
0.0408 0.25542080321776
0.0408 0.255426358742451
0.0408 0.255431914267143
0.0408 0.255437469791834
0.0408 0.255443025316526
0.0408 0.255448580841218
0.0408 0.255454136365909
0.0408 0.255459691890601
0.0408 0.255465247415292
0.0408 0.255470802939984
0.0408 0.255476358464675
0.0408 0.255481913989367
0.0408 0.255487469514058
0.0408 0.25549302503875
0.0408 0.255498580563441
0.0408 0.255504136088133
0.0408 0.255509691612824
0.0408 0.255515247137516
0.0408 0.255520802662207
0.0408 0.255526358186899
0.0408 0.25553191371159
0.0408 0.255537469236282
0.0408 0.255543024760974
0.0408 0.255548580285665
0.0408 0.255554135810357
0.0408 0.255559691335048
0.0408 0.25556524685974
0.0408 0.255570802384431
0.0408 0.255576357909123
0.0408 0.255581913433814
0.0408 0.255587468958506
0.0408 0.255593024483197
0.0408 0.255598580007889
0.0408 0.25560413553258
0.0408 0.255609691057272
0.0408 0.255615246581963
0.0408 0.255620802106655
0.0408 0.255626357631346
0.0408 0.255631913156038
0.0408 0.25563746868073
0.0408 0.255643024205421
0.0408 0.255648579730113
0.0408 0.255654135254804
0.0408 0.255659690779496
0.0408 0.255665246304187
0.0408 0.255670801828879
0.0408 0.25567635735357
0.0408 0.255681912878262
0.0408 0.255687468402953
0.0408 0.255693023927645
0.0408 0.255698579452336
0.0408 0.255704134977028
0.0408 0.255709690501719
0.0408 0.255715246026411
0.0408 0.255720801551102
0.0408 0.255726357075794
0.0408 0.255731912600486
0.0408 0.255737468125177
0.0408 0.255743023649869
0.0408 0.25574857917456
0.0408 0.255754134699252
0.0408 0.255759690223943
0.0408 0.255765245748635
0.0408 0.255770801273326
0.0408 0.255776356798018
0.0408 0.255781912322709
0.0408 0.255787467847401
0.0408 0.255793023372092
0.0408 0.255798578896784
0.0408 0.255804134421475
0.0408 0.255809689946167
0.0408 0.255815245470858
0.0408 0.25582080099555
0.0408 0.255826356520242
0.0408 0.255831912044933
0.0408 0.255837467569625
0.0408 0.255843023094316
0.0408 0.255848578619008
0.0408 0.255854134143699
0.0408 0.255859689668391
0.0408 0.255865245193082
0.0408 0.255870800717774
0.0408 0.255876356242465
0.0408 0.255881911767157
0.0408 0.255887467291848
0.0408 0.25589302281654
0.0408 0.255898578341231
0.0408 0.255904133865923
0.0408 0.255909689390614
0.0408 0.255915244915306
0.0408 0.255920800439998
0.0408 0.255926355964689
0.0408 0.255931911489381
0.0408 0.255937467014072
0.0408 0.255943022538764
0.0408 0.255948578063455
0.0408 0.255954133588147
0.0408 0.255959689112838
0.0408 0.25596524463753
0.0408 0.255970800162221
0.0408 0.255976355686913
0.0408 0.255981911211604
0.0408 0.255987466736296
0.0408 0.255993022260987
0.0408 0.255998577785679
0.0408 0.25600413331037
0.0408 0.256009688835062
0.0408 0.256015244359754
0.0408 0.256020799884445
0.0408 0.256026355409137
0.0408 0.256031910933828
0.0408 0.25603746645852
0.0408 0.256043021983211
0.0408 0.256048577507903
0.0408 0.256054133032594
0.0408 0.256059688557286
0.0408 0.256065244081977
0.0408 0.256070799606669
0.0408 0.25607635513136
0.0408 0.256081910656052
0.0408 0.256087466180743
0.0408 0.256093021705435
0.0408 0.256098577230126
0.0408 0.256104132754818
0.0408 0.25610968827951
0.0408 0.256115243804201
0.0408 0.256120799328893
0.0408 0.256126354853584
0.0408 0.256131910378276
0.0408 0.256137465902967
0.0408 0.256143021427659
0.0408 0.25614857695235
0.0408 0.256154132477042
0.0408 0.256159688001733
0.0408 0.256165243526425
0.0408 0.256170799051116
0.0408 0.256176354575808
0.0408 0.256181910100499
0.0408 0.256187465625191
0.0408 0.256193021149883
0.0408 0.256198576674574
0.0408 0.256204132199266
0.0408 0.256209687723957
0.0408 0.256215243248649
0.0408 0.25622079877334
0.0408 0.256226354298032
0.0408 0.256231909822723
0.0408 0.256237465347415
0.0408 0.256243020872106
0.0408 0.256248576396798
0.0408 0.256254131921489
0.0408 0.256259687446181
0.0408 0.256265242970872
0.0408 0.256270798495564
0.0408 0.256276354020255
0.0408 0.256281909544947
0.0408 0.256287465069638
0.0408 0.25629302059433
0.0408 0.256298576119022
0.0408 0.256304131643713
0.0408 0.256309687168405
0.0408 0.256315242693096
0.0408 0.256320798217788
0.0408 0.256326353742479
0.0408 0.256331909267171
0.0408 0.256337464791862
0.0408 0.256343020316554
0.0408 0.256348575841245
0.0408 0.256354131365937
0.0408 0.256359686890628
0.0408 0.25636524241532
0.0408 0.256370797940011
0.0408 0.256376353464703
0.0408 0.256381908989395
0.0408 0.256387464514086
0.0408 0.256393020038778
0.0408 0.256398575563469
0.0408 0.256404131088161
0.0408 0.256409686612852
0.0408 0.256415242137544
0.0408 0.256420797662235
0.0408 0.256426353186927
0.0408 0.256431908711618
0.0408 0.25643746423631
0.0408 0.256443019761001
0.0408 0.256448575285693
0.0408 0.256454130810384
0.0408 0.256459686335076
0.0408 0.256465241859767
0.0408 0.256470797384459
0.0408 0.25647635290915
0.0408 0.256481908433842
0.0408 0.256487463958534
0.0408 0.256493019483225
0.0408 0.256498575007917
0.0408 0.256504130532608
0.0408 0.2565096860573
0.0408 0.256515241581991
0.0408 0.256520797106683
0.0408 0.256526352631374
0.0408 0.256531908156066
0.0408 0.256537463680757
0.0408 0.256543019205449
0.0408 0.25654857473014
0.0408 0.256554130254832
0.0408 0.256559685779523
0.0408 0.256565241304215
0.0408 0.256570796828906
0.0408 0.256576352353598
0.0408 0.25658190787829
0.0408 0.256587463402981
0.0408 0.256593018927673
0.0408 0.256598574452364
0.0408 0.256604129977056
0.0408 0.256609685501747
0.0408 0.256615241026439
0.0408 0.25662079655113
0.0408 0.256626352075822
0.0408 0.256631907600513
0.0408 0.256637463125205
0.0408 0.256643018649896
0.0408 0.256648574174588
0.0408 0.256654129699279
0.0408 0.256659685223971
0.0408 0.256665240748662
0.0408 0.256670796273354
0.0408 0.256676351798046
0.0408 0.256681907322737
0.0408 0.256687462847429
0.0408 0.25669301837212
0.0408 0.256698573896812
0.0408 0.256704129421503
0.0408 0.256709684946195
0.0408 0.256715240470886
0.0408 0.256720795995578
0.0408 0.256726351520269
0.0408 0.256731907044961
0.0408 0.256737462569652
0.0408 0.256743018094344
0.0408 0.256748573619035
0.0408 0.256754129143727
0.0408 0.256759684668418
0.0408 0.25676524019311
0.0408 0.256770795717802
0.0408 0.256776351242493
0.0408 0.256781906767185
0.0408 0.256787462291876
0.0408 0.256793017816568
0.0408 0.256798573341259
0.0408 0.256804128865951
0.0408 0.256809684390642
0.0408 0.256815239915334
0.0408 0.256820795440025
0.0408 0.256826350964717
0.0408 0.256831906489408
0.0408 0.2568374620141
0.0408 0.256843017538791
0.0408 0.256848573063483
0.0408 0.256854128588175
0.0408 0.256859684112866
0.0408 0.256865239637558
0.0408 0.256870795162249
0.0408 0.256876350686941
0.0408 0.256881906211632
0.0408 0.256887461736324
0.0408 0.256893017261015
0.0408 0.256898572785707
0.0408 0.256904128310398
0.0408 0.25690968383509
0.0408 0.256915239359781
0.0408 0.256920794884473
0.0408 0.256926350409164
0.0408 0.256931905933856
0.0408 0.256937461458547
0.0408 0.256943016983239
0.0408 0.256948572507931
0.0408 0.256954128032622
0.0408 0.256959683557314
0.0408 0.256965239082005
0.0408 0.256970794606697
0.0408 0.256976350131388
0.0408 0.25698190565608
0.0408 0.256987461180771
0.0408 0.256993016705463
0.0408 0.256998572230154
0.0408 0.257004127754846
0.0408 0.257009683279537
0.0408 0.257015238804229
0.0408 0.25702079432892
0.0408 0.257026349853612
0.0408 0.257031905378303
0.0408 0.257037460902995
0.0408 0.257043016427687
0.0408 0.257048571952378
0.0408 0.25705412747707
0.0408 0.257059683001761
0.0408 0.257065238526453
0.0408 0.257070794051144
0.0408 0.257076349575836
0.0408 0.257081905100527
0.0408 0.257087460625219
0.0408 0.25709301614991
0.0408 0.257098571674602
0.0408 0.257104127199293
0.0408 0.257109682723985
0.0408 0.257115238248676
0.0408 0.257120793773368
0.0408 0.257126349298059
0.0408 0.257131904822751
0.0408 0.257137460347443
0.0408 0.257143015872134
0.0408 0.257148571396826
0.0409 0.257154126921517
0.0409 0.257159682446209
0.0409 0.2571652379709
0.0409 0.257170793495592
0.0409 0.257176349020283
0.0409 0.257181904544975
0.0409 0.257187460069666
0.0409 0.257193015594358
0.0409 0.257198571119049
0.0409 0.257204126643741
0.0409 0.257209682168432
0.0409 0.257215237693124
0.0409 0.257220793217815
0.0409 0.257226348742507
0.0409 0.257231904267198
0.0409 0.25723745979189
0.0409 0.257243015316582
0.0409 0.257248570841273
0.0409 0.257254126365965
0.0409 0.257259681890656
0.0409 0.257265237415348
0.0409 0.257270792940039
0.0409 0.257276348464731
0.0409 0.257281903989422
0.0409 0.257287459514114
0.0409 0.257293015038805
0.0409 0.257298570563497
0.0409 0.257304126088188
0.0409 0.25730968161288
0.0409 0.257315237137571
0.0409 0.257320792662263
0.0409 0.257326348186954
0.0409 0.257331903711646
0.0409 0.257337459236338
0.0409 0.257343014761029
0.0409 0.257348570285721
0.0409 0.257354125810412
0.0409 0.257359681335104
0.0409 0.257365236859795
0.0409 0.257370792384487
0.0409 0.257376347909178
0.0409 0.25738190343387
0.0409 0.257387458958561
0.0409 0.257393014483253
0.0409 0.257398570007944
0.0409 0.257404125532636
0.0409 0.257409681057327
0.0409 0.257415236582019
0.0409 0.25742079210671
0.0409 0.257426347631402
0.0409 0.257431903156094
0.0409 0.257437458680785
0.0409 0.257443014205477
0.0409 0.257448569730168
0.0409 0.25745412525486
0.0409 0.257459680779551
0.0409 0.257465236304243
0.0409 0.257470791828934
0.0409 0.257476347353626
0.0409 0.257481902878317
0.0409 0.257487458403009
0.0409 0.2574930139277
0.0409 0.257498569452392
0.0409 0.257504124977083
0.0409 0.257509680501775
0.0409 0.257515236026466
0.0409 0.257520791551158
0.0409 0.25752634707585
0.0409 0.257531902600541
0.0409 0.257537458125233
0.0409 0.257543013649924
0.0409 0.257548569174616
0.0409 0.257554124699307
0.0409 0.257559680223999
0.0409 0.25756523574869
0.0409 0.257570791273382
0.0409 0.257576346798073
0.0409 0.257581902322765
0.0409 0.257587457847456
0.0409 0.257593013372148
0.0409 0.257598568896839
0.0409 0.257604124421531
0.0409 0.257609679946223
0.0409 0.257615235470914
0.0409 0.257620790995606
0.0409 0.257626346520297
0.0409 0.257631902044989
0.0409 0.25763745756968
0.0409 0.257643013094372
0.0409 0.257648568619063
0.0409 0.257654124143755
0.0409 0.257659679668446
0.0409 0.257665235193138
0.0409 0.257670790717829
0.0409 0.257676346242521
0.0409 0.257681901767212
0.0409 0.257687457291904
0.0409 0.257693012816595
0.0409 0.257698568341287
0.0409 0.257704123865978
0.0409 0.25770967939067
0.0409 0.257715234915362
0.0409 0.257720790440053
0.0409 0.257726345964745
0.0409 0.257731901489436
0.0409 0.257737457014128
0.0409 0.257743012538819
0.0409 0.257748568063511
0.0409 0.257754123588202
0.0409 0.257759679112894
0.0409 0.257765234637585
0.0409 0.257770790162277
0.0409 0.257776345686968
0.0409 0.25778190121166
0.0409 0.257787456736351
0.0409 0.257793012261043
0.0409 0.257798567785735
0.0409 0.257804123310426
0.0409 0.257809678835118
0.0409 0.257815234359809
0.0409 0.257820789884501
0.0409 0.257826345409192
0.0409 0.257831900933884
0.0409 0.257837456458575
0.0409 0.257843011983267
0.0409 0.257848567507958
0.0409 0.25785412303265
0.0409 0.257859678557341
0.0409 0.257865234082033
0.0409 0.257870789606724
0.0409 0.257876345131416
0.0409 0.257881900656107
0.0409 0.257887456180799
0.0409 0.257893011705491
0.0409 0.257898567230182
0.0409 0.257904122754874
0.0409 0.257909678279565
0.0409 0.257915233804257
0.0409 0.257920789328948
0.0409 0.25792634485364
0.0409 0.257931900378331
0.0409 0.257937455903023
0.0409 0.257943011427714
0.0409 0.257948566952406
0.0409 0.257954122477097
0.0409 0.257959678001789
0.0409 0.25796523352648
0.0409 0.257970789051172
0.0409 0.257976344575863
0.0409 0.257981900100555
0.0409 0.257987455625246
0.0409 0.257993011149938
0.0409 0.25799856667463
0.0409 0.258004122199321
0.0409 0.258009677724013
0.0409 0.258015233248704
0.0409 0.258020788773396
0.0409 0.258026344298087
0.0409 0.258031899822779
0.0409 0.25803745534747
0.0409 0.258043010872162
0.0409 0.258048566396853
0.0409 0.258054121921545
0.0409 0.258059677446236
0.0409 0.258065232970928
0.0409 0.258070788495619
0.0409 0.258076344020311
0.0409 0.258081899545002
0.0409 0.258087455069694
0.0409 0.258093010594386
0.0409 0.258098566119077
0.0409 0.258104121643769
0.0409 0.25810967716846
0.0409 0.258115232693152
0.0409 0.258120788217843
0.0409 0.258126343742535
0.0409 0.258131899267226
0.0409 0.258137454791918
0.0409 0.258143010316609
0.0409 0.258148565841301
0.0409 0.258154121365992
0.0409 0.258159676890684
0.0409 0.258165232415375
0.0409 0.258170787940067
0.0409 0.258176343464758
0.0409 0.25818189898945
0.0409 0.258187454514142
0.0409 0.258193010038833
0.0409 0.258198565563525
0.0409 0.258204121088216
0.0409 0.258209676612908
0.0409 0.258215232137599
0.0409 0.258220787662291
0.0409 0.258226343186982
0.0409 0.258231898711674
0.0409 0.258237454236365
0.0409 0.258243009761057
0.0409 0.258248565285748
0.0409 0.25825412081044
0.0409 0.258259676335131
0.0409 0.258265231859823
0.0409 0.258270787384515
0.0409 0.258276342909206
0.0409 0.258281898433898
0.0409 0.258287453958589
0.0409 0.258293009483281
0.0409 0.258298565007972
0.0409 0.258304120532664
0.0409 0.258309676057355
0.0409 0.258315231582047
0.0409 0.258320787106738
0.0409 0.25832634263143
0.0409 0.258331898156121
0.0409 0.258337453680813
0.0409 0.258343009205504
0.0409 0.258348564730196
0.0409 0.258354120254887
0.0409 0.258359675779579
0.0409 0.258365231304271
0.0409 0.258370786828962
0.0409 0.258376342353654
0.0409 0.258381897878345
0.0409 0.258387453403037
0.0409 0.258393008927728
0.0409 0.25839856445242
0.0409 0.258404119977111
0.0409 0.258409675501803
0.0409 0.258415231026494
0.0409 0.258420786551186
0.0409 0.258426342075877
0.0409 0.258431897600569
0.0409 0.25843745312526
0.0409 0.258443008649952
0.0409 0.258448564174643
0.0409 0.258454119699335
0.0409 0.258459675224027
0.0409 0.258465230748718
0.0409 0.25847078627341
0.0409 0.258476341798101
0.0409 0.258481897322793
0.0409 0.258487452847484
0.0409 0.258493008372176
0.0409 0.258498563896867
0.0409 0.258504119421559
0.0409 0.25850967494625
0.0409 0.258515230470942
0.0409 0.258520785995633
0.0409 0.258526341520325
0.0409 0.258531897045016
0.0409 0.258537452569708
0.0409 0.258543008094399
0.0409 0.258548563619091
0.0409 0.258554119143783
0.0409 0.258559674668474
0.0409 0.258565230193166
0.0409 0.258570785717857
0.0409 0.258576341242549
0.0409 0.25858189676724
0.0409 0.258587452291932
0.0409 0.258593007816623
0.0409 0.258598563341315
0.0409 0.258604118866006
0.0409 0.258609674390698
0.0409 0.258615229915389
0.0409 0.258620785440081
0.0409 0.258626340964772
0.0409 0.258631896489464
0.0409 0.258637452014155
0.0409 0.258643007538847
0.0409 0.258648563063539
0.0409 0.25865411858823
0.0409 0.258659674112922
0.0409 0.258665229637613
0.0409 0.258670785162305
0.0409 0.258676340686996
0.0409 0.258681896211688
0.0409 0.258687451736379
0.0409 0.258693007261071
0.0409 0.258698562785762
0.0409 0.258704118310454
0.0409 0.258709673835145
0.0409 0.258715229359837
0.0409 0.258720784884528
0.0409 0.25872634040922
0.0409 0.258731895933911
0.0409 0.258737451458603
0.0409 0.258743006983294
0.0409 0.258748562507986
0.0409 0.258754118032678
0.0409 0.258759673557369
0.0409 0.258765229082061
0.0409 0.258770784606752
0.0409 0.258776340131444
0.0409 0.258781895656135
0.0409 0.258787451180827
0.0409 0.258793006705518
0.0409 0.25879856223021
0.0409 0.258804117754901
0.0409 0.258809673279593
0.0409 0.258815228804284
0.0409 0.258820784328976
0.0409 0.258826339853667
0.0409 0.258831895378359
0.0409 0.25883745090305
0.0409 0.258843006427742
0.0409 0.258848561952434
0.0409 0.258854117477125
0.0409 0.258859673001817
0.0409 0.258865228526508
0.0409 0.2588707840512
0.0409 0.258876339575891
0.0409 0.258881895100583
0.0409 0.258887450625274
0.0409 0.258893006149966
0.0409 0.258898561674657
0.0409 0.258904117199349
0.0409 0.25890967272404
0.0409 0.258915228248732
0.0409 0.258920783773423
0.0409 0.258926339298115
0.0409 0.258931894822807
0.0409 0.258937450347498
0.0409 0.25894300587219
0.0409 0.258948561396881
0.0409 0.258954116921573
0.0409 0.258959672446264
0.0409 0.258965227970956
0.0409 0.258970783495647
0.0409 0.258976339020339
0.0409 0.25898189454503
0.0409 0.258987450069722
0.0409 0.258993005594413
0.0409 0.258998561119105
0.0409 0.259004116643796
0.0409 0.259009672168488
0.0409 0.259015227693179
0.0409 0.259020783217871
0.0409 0.259026338742563
0.0409 0.259031894267254
0.0409 0.259037449791946
0.0409 0.259043005316637
0.0409 0.259048560841329
0.0409 0.25905411636602
0.0409 0.259059671890712
0.0409 0.259065227415403
0.0409 0.259070782940095
0.0409 0.259076338464786
0.0409 0.259081893989478
0.0409 0.259087449514169
0.0409 0.259093005038861
0.0409 0.259098560563552
0.0409 0.259104116088244
0.0409 0.259109671612935
0.0409 0.259115227137627
0.0409 0.259120782662319
0.0409 0.25912633818701
0.0409 0.259131893711702
0.0409 0.259137449236393
0.0409 0.259143004761085
0.0409 0.259148560285776
0.0409 0.259154115810468
0.0409 0.259159671335159
0.0409 0.259165226859851
0.0409 0.259170782384542
0.0409 0.259176337909234
0.0409 0.259181893433925
0.0409 0.259187448958617
0.0409 0.259193004483308
0.0409 0.259198560008
0.0409 0.259204115532691
0.0409 0.259209671057383
0.0409 0.259215226582075
0.0409 0.259220782106766
0.0409 0.259226337631458
0.0409 0.259231893156149
0.0409 0.259237448680841
0.0409 0.259243004205532
0.0409 0.259248559730224
0.0409 0.259254115254915
0.0409 0.259259670779607
0.0409 0.259265226304298
0.0409 0.25927078182899
0.0409 0.259276337353681
0.0409 0.259281892878373
0.0409 0.259287448403064
0.0409 0.259293003927756
0.0409 0.259298559452447
0.0409 0.259304114977139
0.0409 0.259309670501831
0.0409 0.259315226026522
0.0409 0.259320781551214
0.0409 0.259326337075905
0.0409 0.259331892600597
0.0409 0.259337448125288
0.0409 0.25934300364998
0.0409 0.259348559174671
0.0409 0.259354114699363
0.0409 0.259359670224054
0.0409 0.259365225748746
0.0409 0.259370781273437
0.0409 0.259376336798129
0.0409 0.25938189232282
0.0409 0.259387447847512
0.0409 0.259393003372204
0.0409 0.259398558896895
0.0409 0.259404114421587
0.0409 0.259409669946278
0.0409 0.25941522547097
0.0409 0.259420780995661
0.0409 0.259426336520353
0.0409 0.259431892045044
0.0409 0.259437447569736
0.0409 0.259443003094427
0.0409 0.259448558619119
0.0409 0.25945411414381
0.0409 0.259459669668502
0.0409 0.259465225193193
0.0409 0.259470780717885
0.0409 0.259476336242576
0.0409 0.259481891767268
0.0409 0.259487447291959
0.0409 0.259493002816651
0.0409 0.259498558341343
0.0409 0.259504113866034
0.0409 0.259509669390726
0.0409 0.259515224915417
0.0409 0.259520780440109
0.0409 0.2595263359648
0.0409 0.259531891489492
0.0409 0.259537447014183
0.0409 0.259543002538875
0.0409 0.259548558063566
0.0409 0.259554113588258
0.0409 0.259559669112949
0.041 0.259565224637641
0.041 0.259570780162332
0.041 0.259576335687024
0.041 0.259581891211715
0.041 0.259587446736407
0.041 0.259593002261099
0.041 0.25959855778579
0.041 0.259604113310482
0.041 0.259609668835173
0.041 0.259615224359865
0.041 0.259620779884556
0.041 0.259626335409248
0.041 0.259631890933939
0.041 0.259637446458631
0.041 0.259643001983322
0.041 0.259648557508014
0.041 0.259654113032705
0.041 0.259659668557397
0.041 0.259665224082088
0.041 0.25967077960678
0.041 0.259676335131471
0.041 0.259681890656163
0.041 0.259687446180855
0.041 0.259693001705546
0.041 0.259698557230238
0.041 0.259704112754929
0.041 0.259709668279621
0.041 0.259715223804312
0.041 0.259720779329004
0.041 0.259726334853695
0.041 0.259731890378387
0.041 0.259737445903078
0.041 0.25974300142777
0.041 0.259748556952461
0.041 0.259754112477153
0.041 0.259759668001844
0.041 0.259765223526536
0.041 0.259770779051227
0.041 0.259776334575919
0.041 0.259781890100611
0.041 0.259787445625302
0.041 0.259793001149994
0.041 0.259798556674685
0.041 0.259804112199377
0.041 0.259809667724068
0.041 0.25981522324876
0.041 0.259820778773451
0.041 0.259826334298143
0.041 0.259831889822834
0.041 0.259837445347526
0.041 0.259843000872217
0.041 0.259848556396909
0.041 0.2598541119216
0.041 0.259859667446292
0.041 0.259865222970983
0.041 0.259870778495675
0.041 0.259876334020367
0.041 0.259881889545058
0.041 0.25988744506975
0.041 0.259893000594441
0.041 0.259898556119133
0.041 0.259904111643824
0.041 0.259909667168516
0.041 0.259915222693207
0.041 0.259920778217899
0.041 0.25992633374259
0.041 0.259931889267282
0.041 0.259937444791973
0.041 0.259943000316665
0.041 0.259948555841356
0.041 0.259954111366048
0.041 0.259959666890739
0.041 0.259965222415431
0.041 0.259970777940123
0.041 0.259976333464814
0.041 0.259981888989506
0.041 0.259987444514197
0.041 0.259993000038889
0.041 0.25999855556358
0.041 0.260004111088272
0.041 0.260009666612963
0.041 0.260015222137655
0.041 0.260020777662346
0.041 0.260026333187038
0.041 0.260031888711729
0.041 0.260037444236421
0.041 0.260042999761112
0.041 0.260048555285804
0.041 0.260054110810496
0.041 0.260059666335187
0.041 0.260065221859879
0.041 0.26007077738457
0.041 0.260076332909262
0.041 0.260081888433953
0.041 0.260087443958645
0.041 0.260092999483336
0.041 0.260098555008028
0.041 0.260104110532719
0.041 0.260109666057411
0.041 0.260115221582102
0.041 0.260120777106794
0.041 0.260126332631485
0.041 0.260131888156177
0.041 0.260137443680868
0.041 0.26014299920556
0.041 0.260148554730252
0.041 0.260154110254943
0.041 0.260159665779635
0.041 0.260165221304326
0.041 0.260170776829018
0.041 0.260176332353709
0.041 0.260181887878401
0.041 0.260187443403092
0.041 0.260192998927784
0.041 0.260198554452475
0.041 0.260204109977167
0.041 0.260209665501858
0.041 0.26021522102655
0.041 0.260220776551241
0.041 0.260226332075933
0.041 0.260231887600624
0.041 0.260237443125316
0.041 0.260242998650007
0.041 0.260248554174699
0.041 0.260254109699391
0.041 0.260259665224082
0.041 0.260265220748774
0.041 0.260270776273465
0.041 0.260276331798157
0.041 0.260281887322848
0.041 0.26028744284754
0.041 0.260292998372231
0.041 0.260298553896923
0.041 0.260304109421614
0.041 0.260309664946306
0.041 0.260315220470997
0.041 0.260320775995689
0.041 0.26032633152038
0.041 0.260331887045072
0.041 0.260337442569763
0.041 0.260342998094455
0.041 0.260348553619147
0.041 0.260354109143838
0.041 0.26035966466853
0.041 0.260365220193221
0.041 0.260370775717913
0.041 0.260376331242604
0.041 0.260381886767296
0.041 0.260387442291987
0.041 0.260392997816679
0.041 0.26039855334137
0.041 0.260404108866062
0.041 0.260409664390753
0.041 0.260415219915445
0.041 0.260420775440136
0.041 0.260426330964828
0.041 0.260431886489519
0.041 0.260437442014211
0.041 0.260442997538903
0.041 0.260448553063594
0.041 0.260454108588286
0.041 0.260459664112977
0.041 0.260465219637669
0.041 0.26047077516236
0.041 0.260476330687052
0.041 0.260481886211743
0.041 0.260487441736435
0.041 0.260492997261126
0.041 0.260498552785818
0.041 0.260504108310509
0.041 0.260509663835201
0.041 0.260515219359892
0.041 0.260520774884584
0.041 0.260526330409275
0.041 0.260531885933967
0.041 0.260537441458659
0.041 0.26054299698335
0.041 0.260548552508042
0.041 0.260554108032733
0.041 0.260559663557425
0.041 0.260565219082116
0.041 0.260570774606808
0.041 0.260576330131499
0.041 0.260581885656191
0.041 0.260587441180882
0.041 0.260592996705574
0.041 0.260598552230265
0.041 0.260604107754957
0.041 0.260609663279648
0.041 0.26061521880434
0.041 0.260620774329031
0.041 0.260626329853723
0.041 0.260631885378415
0.041 0.260637440903106
0.041 0.260642996427798
0.041 0.260648551952489
0.041 0.260654107477181
0.041 0.260659663001872
0.041 0.260665218526564
0.041 0.260670774051255
0.041 0.260676329575947
0.041 0.260681885100638
0.041 0.26068744062533
0.041 0.260692996150021
0.041 0.260698551674713
0.041 0.260704107199404
0.041 0.260709662724096
0.041 0.260715218248787
0.041 0.260720773773479
0.041 0.260726329298171
0.041 0.260731884822862
0.041 0.260737440347554
0.041 0.260742995872245
0.041 0.260748551396937
0.041 0.260754106921628
0.041 0.26075966244632
0.041 0.260765217971011
0.041 0.260770773495703
0.041 0.260776329020394
0.041 0.260781884545086
0.041 0.260787440069777
0.041 0.260792995594469
0.041 0.26079855111916
0.041 0.260804106643852
0.041 0.260809662168544
0.041 0.260815217693235
0.041 0.260820773217927
0.041 0.260826328742618
0.041 0.26083188426731
0.041 0.260837439792001
0.041 0.260842995316693
0.041 0.260848550841384
0.041 0.260854106366076
0.041 0.260859661890767
0.041 0.260865217415459
0.041 0.26087077294015
0.041 0.260876328464842
0.041 0.260881883989533
0.041 0.260887439514225
0.041 0.260892995038916
0.041 0.260898550563608
0.041 0.260904106088299
0.041 0.260909661612991
0.041 0.260915217137683
0.041 0.260920772662374
0.041 0.260926328187066
0.041 0.260931883711757
0.041 0.260937439236449
0.041 0.26094299476114
0.041 0.260948550285832
0.041 0.260954105810523
0.041 0.260959661335215
0.041 0.260965216859906
0.041 0.260970772384598
0.041 0.260976327909289
0.041 0.260981883433981
0.041 0.260987438958672
0.041 0.260992994483364
0.041 0.260998550008055
0.041 0.261004105532747
0.041 0.261009661057439
0.041 0.26101521658213
0.041 0.261020772106822
0.041 0.261026327631513
0.041 0.261031883156205
0.041 0.261037438680896
0.041 0.261042994205588
0.041 0.261048549730279
0.041 0.261054105254971
0.041 0.261059660779662
0.041 0.261065216304354
0.041 0.261070771829045
0.041 0.261076327353737
0.041 0.261081882878428
0.041 0.26108743840312
0.041 0.261092993927811
0.041 0.261098549452503
0.041 0.261104104977195
0.041 0.261109660501886
0.041 0.261115216026578
0.041 0.261120771551269
0.041 0.261126327075961
0.041 0.261131882600652
0.041 0.261137438125344
0.041 0.261142993650035
0.041 0.261148549174727
0.041 0.261154104699418
0.041 0.26115966022411
0.041 0.261165215748801
0.041 0.261170771273493
0.041 0.261176326798184
0.041 0.261181882322876
0.041 0.261187437847567
0.041 0.261192993372259
0.041 0.261198548896951
0.041 0.261204104421642
0.041 0.261209659946334
0.041 0.261215215471025
0.041 0.261220770995717
0.041 0.261226326520408
0.041 0.2612318820451
0.041 0.261237437569791
0.041 0.261242993094483
0.041 0.261248548619174
0.041 0.261254104143866
0.041 0.261259659668557
0.041 0.261265215193249
0.041 0.26127077071794
0.041 0.261276326242632
0.041 0.261281881767323
0.041 0.261287437292015
0.041 0.261292992816707
0.041 0.261298548341398
0.041 0.26130410386609
0.041 0.261309659390781
0.041 0.261315214915473
0.041 0.261320770440164
0.041 0.261326325964856
0.041 0.261331881489547
0.041 0.261337437014239
0.041 0.26134299253893
0.041 0.261348548063622
0.041 0.261354103588313
0.041 0.261359659113005
0.041 0.261365214637696
0.041 0.261370770162388
0.041 0.261376325687079
0.041 0.261381881211771
0.041 0.261387436736463
0.041 0.261392992261154
0.041 0.261398547785846
0.041 0.261404103310537
0.041 0.261409658835229
0.041 0.26141521435992
0.041 0.261420769884612
0.041 0.261426325409303
0.041 0.261431880933995
0.041 0.261437436458686
0.041 0.261442991983378
0.041 0.261448547508069
0.041 0.261454103032761
0.041 0.261459658557452
0.041 0.261465214082144
0.041 0.261470769606836
0.041 0.261476325131527
0.041 0.261481880656219
0.041 0.26148743618091
0.041 0.261492991705602
0.041 0.261498547230293
0.041 0.261504102754985
0.041 0.261509658279676
0.041 0.261515213804368
0.041 0.261520769329059
0.041 0.261526324853751
0.041 0.261531880378442
0.041 0.261537435903134
0.041 0.261542991427825
0.041 0.261548546952517
0.041 0.261554102477208
0.041 0.2615596580019
0.041 0.261565213526592
0.041 0.261570769051283
0.041 0.261576324575975
0.041 0.261581880100666
0.041 0.261587435625358
0.041 0.261592991150049
0.041 0.261598546674741
0.041 0.261604102199432
0.041 0.261609657724124
0.041 0.261615213248815
0.041 0.261620768773507
0.041 0.261626324298198
0.041 0.26163187982289
0.041 0.261637435347581
0.041 0.261642990872273
0.041 0.261648546396964
0.041 0.261654101921656
0.041 0.261659657446348
0.041 0.261665212971039
0.041 0.261670768495731
0.041 0.261676324020422
0.041 0.261681879545114
0.041 0.261687435069805
0.041 0.261692990594497
0.041 0.261698546119188
0.041 0.26170410164388
0.041 0.261709657168571
0.041 0.261715212693263
0.041 0.261720768217954
0.041 0.261726323742646
0.041 0.261731879267337
0.041 0.261737434792029
0.041 0.26174299031672
0.041 0.261748545841412
0.041 0.261754101366103
0.041 0.261759656890795
0.041 0.261765212415487
0.041 0.261770767940178
0.041 0.26177632346487
0.041 0.261781878989561
0.041 0.261787434514253
0.041 0.261792990038944
0.041 0.261798545563636
0.041 0.261804101088327
0.041 0.261809656613019
0.041 0.26181521213771
0.041 0.261820767662402
0.041 0.261826323187093
0.041 0.261831878711785
0.041 0.261837434236476
0.041 0.261842989761168
0.041 0.261848545285859
0.041 0.261854100810551
0.041 0.261859656335243
0.041 0.261865211859934
0.041 0.261870767384626
0.041 0.261876322909317
0.041 0.261881878434009
0.041 0.2618874339587
0.041 0.261892989483392
0.041 0.261898545008083
0.041 0.261904100532775
0.041 0.261909656057466
0.041 0.261915211582158
0.041 0.261920767106849
0.041 0.261926322631541
0.041 0.261931878156232
0.041 0.261937433680924
0.041 0.261942989205616
0.041 0.261948544730307
0.041 0.261954100254999
0.041 0.26195965577969
0.041 0.261965211304382
0.041 0.261970766829073
0.041 0.261976322353765
0.041 0.261981877878456
0.041 0.261987433403148
0.041 0.261992988927839
0.041 0.261998544452531
0.041 0.262004099977222
0.041 0.262009655501914
0.041 0.262015211026605
0.041 0.262020766551297
0.041 0.262026322075988
0.041 0.26203187760068
0.041 0.262037433125371
0.041 0.262042988650063
0.041 0.262048544174755
0.041 0.262054099699446
0.041 0.262059655224138
0.0411 0.262065210748829
0.0411 0.262070766273521
0.0411 0.262076321798212
0.0411 0.262081877322904
0.0411 0.262087432847595
0.0411 0.262092988372287
0.0411 0.262098543896978
0.0411 0.26210409942167
0.0411 0.262109654946361
0.0411 0.262115210471053
0.0411 0.262120765995744
0.0411 0.262126321520436
0.0411 0.262131877045128
0.0411 0.262137432569819
0.0411 0.262142988094511
0.0411 0.262148543619202
0.0411 0.262154099143894
0.0411 0.262159654668585
0.0411 0.262165210193277
0.0411 0.262170765717968
0.0411 0.26217632124266
0.0411 0.262181876767351
0.0411 0.262187432292043
0.0411 0.262192987816734
0.0411 0.262198543341426
0.0411 0.262204098866117
0.0411 0.262209654390809
0.0411 0.2622152099155
0.0411 0.262220765440192
0.0411 0.262226320964884
0.0411 0.262231876489575
0.0411 0.262237432014267
0.0411 0.262242987538958
0.0411 0.26224854306365
0.0411 0.262254098588341
0.0411 0.262259654113033
0.0411 0.262265209637724
0.0411 0.262270765162416
0.0411 0.262276320687107
0.0411 0.262281876211799
0.0411 0.26228743173649
0.0411 0.262292987261182
0.0411 0.262298542785873
0.0411 0.262304098310565
0.0411 0.262309653835256
0.0411 0.262315209359948
0.0411 0.26232076488464
0.0411 0.262326320409331
0.0411 0.262331875934023
0.0411 0.262337431458714
0.0411 0.262342986983406
0.0411 0.262348542508097
0.0411 0.262354098032789
0.0411 0.26235965355748
0.0411 0.262365209082172
0.0411 0.262370764606863
0.0411 0.262376320131555
0.0411 0.262381875656246
0.0411 0.262387431180938
0.0411 0.262392986705629
0.0411 0.262398542230321
0.0411 0.262404097755012
0.0411 0.262409653279704
0.0411 0.262415208804396
0.0411 0.262420764329087
0.0411 0.262426319853779
0.0411 0.26243187537847
0.0411 0.262437430903162
0.0411 0.262442986427853
0.0411 0.262448541952545
0.0411 0.262454097477236
0.0411 0.262459653001928
0.0411 0.262465208526619
0.0411 0.262470764051311
0.0411 0.262476319576002
0.0411 0.262481875100694
0.0411 0.262487430625385
0.0411 0.262492986150077
0.0411 0.262498541674768
0.0411 0.26250409719946
0.0411 0.262509652724151
0.0411 0.262515208248843
0.0411 0.262520763773535
0.0411 0.262526319298226
0.0411 0.262531874822918
0.0411 0.262537430347609
0.0411 0.262542985872301
0.0411 0.262548541396992
0.0411 0.262554096921684
0.0411 0.262559652446375
0.0411 0.262565207971067
0.0411 0.262570763495758
0.0411 0.26257631902045
0.0411 0.262581874545141
0.0411 0.262587430069833
0.0411 0.262592985594524
0.0411 0.262598541119216
0.0411 0.262604096643908
0.0411 0.262609652168599
0.0411 0.262615207693291
0.0411 0.262620763217982
0.0411 0.262626318742674
0.0411 0.262631874267365
0.0411 0.262637429792057
0.0411 0.262642985316748
0.0411 0.26264854084144
0.0411 0.262654096366131
0.0411 0.262659651890823
0.0411 0.262665207415514
0.0411 0.262670762940206
0.0411 0.262676318464897
0.0411 0.262681873989589
0.0411 0.26268742951428
0.0411 0.262692985038972
0.0411 0.262698540563663
0.0411 0.262704096088355
0.0411 0.262709651613047
0.0411 0.262715207137738
0.0411 0.26272076266243
0.0411 0.262726318187121
0.0411 0.262731873711813
0.0411 0.262737429236504
0.0411 0.262742984761196
0.0411 0.262748540285887
0.0411 0.262754095810579
0.0411 0.26275965133527
0.0411 0.262765206859962
0.0411 0.262770762384653
0.0411 0.262776317909345
0.0411 0.262781873434036
0.0411 0.262787428958728
0.0411 0.26279298448342
0.0411 0.262798540008111
0.0411 0.262804095532803
0.0411 0.262809651057494
0.0411 0.262815206582186
0.0411 0.262820762106877
0.0411 0.262826317631569
0.0411 0.26283187315626
0.0411 0.262837428680952
0.0411 0.262842984205643
0.0411 0.262848539730335
0.0411 0.262854095255026
0.0411 0.262859650779718
0.0411 0.262865206304409
0.0411 0.262870761829101
0.0411 0.262876317353792
0.0411 0.262881872878484
0.0411 0.262887428403176
0.0411 0.262892983927867
0.0411 0.262898539452559
0.0411 0.26290409497725
0.0411 0.262909650501942
0.0411 0.262915206026633
0.0411 0.262920761551325
0.0411 0.262926317076016
0.0411 0.262931872600708
0.0411 0.262937428125399
0.0411 0.262942983650091
0.0411 0.262948539174782
0.0411 0.262954094699474
0.0411 0.262959650224165
0.0411 0.262965205748857
0.0411 0.262970761273548
0.0411 0.26297631679824
0.0411 0.262981872322932
0.0411 0.262987427847623
0.0411 0.262992983372315
0.0411 0.262998538897006
0.0411 0.263004094421698
0.0411 0.263009649946389
0.0411 0.263015205471081
0.0411 0.263020760995772
0.0411 0.263026316520464
0.0411 0.263031872045155
0.0411 0.263037427569847
0.0411 0.263042983094538
0.0411 0.26304853861923
0.0411 0.263054094143921
0.0411 0.263059649668613
0.0411 0.263065205193304
0.0411 0.263070760717996
0.0411 0.263076316242688
0.0411 0.263081871767379
0.0411 0.263087427292071
0.0411 0.263092982816762
0.0411 0.263098538341454
0.0411 0.263104093866145
0.0411 0.263109649390837
0.0411 0.263115204915528
0.0411 0.26312076044022
0.0411 0.263126315964911
0.0411 0.263131871489603
0.0411 0.263137427014294
0.0411 0.263142982538986
0.0411 0.263148538063677
0.0411 0.263154093588369
0.0411 0.26315964911306
0.0411 0.263165204637752
0.0411 0.263170760162444
0.0411 0.263176315687135
0.0411 0.263181871211827
0.0411 0.263187426736518
0.0411 0.26319298226121
0.0411 0.263198537785901
0.0411 0.263204093310593
0.0411 0.263209648835284
0.0411 0.263215204359976
0.0411 0.263220759884667
0.0411 0.263226315409359
0.0411 0.26323187093405
0.0411 0.263237426458742
0.0411 0.263242981983433
0.0411 0.263248537508125
0.0411 0.263254093032816
0.0411 0.263259648557508
0.0411 0.2632652040822
0.0411 0.263270759606891
0.0411 0.263276315131583
0.0411 0.263281870656274
0.0411 0.263287426180966
0.0411 0.263292981705657
0.0411 0.263298537230349
0.0411 0.26330409275504
0.0411 0.263309648279732
0.0411 0.263315203804423
0.0411 0.263320759329115
0.0411 0.263326314853806
0.0411 0.263331870378498
0.0411 0.263337425903189
0.0411 0.263342981427881
0.0411 0.263348536952572
0.0411 0.263354092477264
0.0411 0.263359648001956
0.0411 0.263365203526647
0.0411 0.263370759051339
0.0411 0.26337631457603
0.0411 0.263381870100722
0.0411 0.263387425625413
0.0411 0.263392981150105
0.0411 0.263398536674796
0.0411 0.263404092199488
0.0411 0.263409647724179
0.0411 0.263415203248871
0.0411 0.263420758773562
0.0411 0.263426314298254
0.0411 0.263431869822945
0.0411 0.263437425347637
0.0411 0.263442980872328
0.0411 0.26344853639702
0.0411 0.263454091921711
0.0411 0.263459647446403
0.0411 0.263465202971095
0.0411 0.263470758495786
0.0411 0.263476314020478
0.0411 0.263481869545169
0.0411 0.263487425069861
0.0411 0.263492980594552
0.0411 0.263498536119244
0.0411 0.263504091643935
0.0411 0.263509647168627
0.0411 0.263515202693318
0.0411 0.26352075821801
0.0411 0.263526313742701
0.0411 0.263531869267393
0.0411 0.263537424792084
0.0411 0.263542980316776
0.0411 0.263548535841468
0.0411 0.263554091366159
0.0411 0.263559646890851
0.0411 0.263565202415542
0.0411 0.263570757940234
0.0411 0.263576313464925
0.0411 0.263581868989617
0.0411 0.263587424514308
0.0411 0.263592980039
0.0411 0.263598535563691
0.0411 0.263604091088383
0.0411 0.263609646613074
0.0411 0.263615202137766
0.0411 0.263620757662457
0.0411 0.263626313187149
0.0411 0.26363186871184
0.0411 0.263637424236532
0.0411 0.263642979761224
0.0411 0.263648535285915
0.0411 0.263654090810607
0.0411 0.263659646335298
0.0411 0.26366520185999
0.0411 0.263670757384681
0.0411 0.263676312909373
0.0411 0.263681868434064
0.0411 0.263687423958756
0.0411 0.263692979483447
0.0411 0.263698535008139
0.0411 0.26370409053283
0.0411 0.263709646057522
0.0411 0.263715201582213
0.0411 0.263720757106905
0.0411 0.263726312631596
0.0411 0.263731868156288
0.0411 0.26373742368098
0.0411 0.263742979205671
0.0411 0.263748534730363
0.0411 0.263754090255054
0.0411 0.263759645779746
0.0411 0.263765201304437
0.0411 0.263770756829129
0.0411 0.26377631235382
0.0411 0.263781867878512
0.0411 0.263787423403203
0.0411 0.263792978927895
0.0411 0.263798534452586
0.0411 0.263804089977278
0.0411 0.263809645501969
0.0411 0.263815201026661
0.0411 0.263820756551352
0.0411 0.263826312076044
0.0411 0.263831867600736
0.0411 0.263837423125427
0.0411 0.263842978650119
0.0411 0.26384853417481
0.0411 0.263854089699502
0.0411 0.263859645224193
0.0411 0.263865200748885
0.0411 0.263870756273576
0.0411 0.263876311798268
0.0411 0.263881867322959
0.0411 0.263887422847651
0.0411 0.263892978372342
0.0411 0.263898533897034
0.0411 0.263904089421725
0.0411 0.263909644946417
0.0411 0.263915200471108
0.0411 0.2639207559958
0.0411 0.263926311520492
0.0411 0.263931867045183
0.0411 0.263937422569875
0.0411 0.263942978094566
0.0411 0.263948533619258
0.0411 0.263954089143949
0.0411 0.263959644668641
0.0411 0.263965200193332
0.0411 0.263970755718024
0.0411 0.263976311242715
0.0411 0.263981866767407
0.0411 0.263987422292098
0.0411 0.26399297781679
0.0411 0.263998533341481
0.0411 0.264004088866173
0.0411 0.264009644390864
0.0411 0.264015199915556
0.0411 0.264020755440248
0.0411 0.264026310964939
0.0411 0.264031866489631
0.0411 0.264037422014322
0.0411 0.264042977539014
0.0411 0.264048533063705
0.0411 0.264054088588397
0.0411 0.264059644113088
0.0411 0.26406519963778
0.0411 0.264070755162471
0.0411 0.264076310687163
0.0411 0.264081866211854
0.0411 0.264087421736546
0.0411 0.264092977261237
0.0411 0.264098532785929
0.0411 0.26410408831062
0.0411 0.264109643835312
0.0411 0.264115199360003
0.0411 0.264120754884695
0.0411 0.264126310409387
0.0411 0.264131865934078
0.0411 0.26413742145877
0.0411 0.264142976983461
0.0411 0.264148532508153
0.0411 0.264154088032844
0.0411 0.264159643557536
0.0411 0.264165199082227
0.0411 0.264170754606919
0.0411 0.26417631013161
0.0411 0.264181865656302
0.0411 0.264187421180993
0.0411 0.264192976705685
0.0411 0.264198532230376
0.0411 0.264204087755068
0.0411 0.26420964327976
0.0411 0.264215198804451
0.0411 0.264220754329143
0.0411 0.264226309853834
0.0411 0.264231865378526
0.0411 0.264237420903217
0.0411 0.264242976427909
0.0411 0.2642485319526
0.0411 0.264254087477292
0.0411 0.264259643001983
0.0411 0.264265198526675
0.0411 0.264270754051366
0.0411 0.264276309576058
0.0411 0.264281865100749
0.0411 0.264287420625441
0.0411 0.264292976150132
0.0411 0.264298531674824
0.0411 0.264304087199516
0.0411 0.264309642724207
0.0411 0.264315198248899
0.0411 0.26432075377359
0.0411 0.264326309298282
0.0411 0.264331864822973
0.0411 0.264337420347665
0.0411 0.264342975872356
0.0411 0.264348531397048
0.0411 0.264354086921739
0.0411 0.264359642446431
0.0411 0.264365197971122
0.0411 0.264370753495814
0.0411 0.264376309020505
0.0411 0.264381864545197
0.0411 0.264387420069888
0.0411 0.26439297559458
0.0411 0.264398531119272
0.0411 0.264404086643963
0.0411 0.264409642168655
0.0411 0.264415197693346
0.0411 0.264420753218038
0.0411 0.264426308742729
0.0411 0.264431864267421
0.0411 0.264437419792112
0.0411 0.264442975316804
0.0411 0.264448530841495
0.0411 0.264454086366187
0.0411 0.264459641890878
0.0411 0.26446519741557
0.0411 0.264470752940261
0.0411 0.264476308464953
0.0411 0.264481863989644
0.0412 0.264487419514336
0.0412 0.264492975039028
0.0412 0.264498530563719
0.0412 0.264504086088411
0.0412 0.264509641613102
0.0412 0.264515197137794
0.0412 0.264520752662485
0.0412 0.264526308187177
0.0412 0.264531863711868
0.0412 0.26453741923656
0.0412 0.264542974761251
0.0412 0.264548530285943
0.0412 0.264554085810634
0.0412 0.264559641335326
0.0412 0.264565196860017
0.0412 0.264570752384709
0.0412 0.2645763079094
0.0412 0.264581863434092
0.0412 0.264587418958784
0.0412 0.264592974483475
0.0412 0.264598530008167
0.0412 0.264604085532858
0.0412 0.26460964105755
0.0412 0.264615196582241
0.0412 0.264620752106933
0.0412 0.264626307631624
0.0412 0.264631863156316
0.0412 0.264637418681007
0.0412 0.264642974205699
0.0412 0.26464852973039
0.0412 0.264654085255082
0.0412 0.264659640779773
0.0412 0.264665196304465
0.0412 0.264670751829157
0.0412 0.264676307353848
0.0412 0.26468186287854
0.0412 0.264687418403231
0.0412 0.264692973927923
0.0412 0.264698529452614
0.0412 0.264704084977306
0.0412 0.264709640501997
0.0412 0.264715196026689
0.0412 0.26472075155138
0.0412 0.264726307076072
0.0412 0.264731862600763
0.0412 0.264737418125455
0.0412 0.264742973650146
0.0412 0.264748529174838
0.0412 0.264754084699529
0.0412 0.264759640224221
0.0412 0.264765195748912
0.0412 0.264770751273604
0.0412 0.264776306798296
0.0412 0.264781862322987
0.0412 0.264787417847679
0.0412 0.26479297337237
0.0412 0.264798528897062
0.0412 0.264804084421753
0.0412 0.264809639946445
0.0412 0.264815195471136
0.0412 0.264820750995828
0.0412 0.264826306520519
0.0412 0.264831862045211
0.0412 0.264837417569902
0.0412 0.264842973094594
0.0412 0.264848528619285
0.0412 0.264854084143977
0.0412 0.264859639668668
0.0412 0.26486519519336
0.0412 0.264870750718052
0.0412 0.264876306242743
0.0412 0.264881861767435
0.0412 0.264887417292126
0.0412 0.264892972816818
0.0412 0.264898528341509
0.0412 0.264904083866201
0.0412 0.264909639390892
0.0412 0.264915194915584
0.0412 0.264920750440275
0.0412 0.264926305964967
0.0412 0.264931861489658
0.0412 0.26493741701435
0.0412 0.264942972539041
0.0412 0.264948528063733
0.0412 0.264954083588424
0.0412 0.264959639113116
0.0412 0.264965194637808
0.0412 0.264970750162499
0.0412 0.264976305687191
0.0412 0.264981861211882
0.0412 0.264987416736574
0.0412 0.264992972261265
0.0412 0.264998527785957
0.0412 0.265004083310648
0.0412 0.26500963883534
0.0412 0.265015194360031
0.0412 0.265020749884723
0.0412 0.265026305409414
0.0412 0.265031860934106
0.0412 0.265037416458797
0.0412 0.265042971983489
0.0412 0.26504852750818
0.0412 0.265054083032872
0.0412 0.265059638557564
0.0412 0.265065194082255
0.0412 0.265070749606947
0.0412 0.265076305131638
0.0412 0.26508186065633
0.0412 0.265087416181021
0.0412 0.265092971705713
0.0412 0.265098527230404
0.0412 0.265104082755096
0.0412 0.265109638279787
0.0412 0.265115193804479
0.0412 0.26512074932917
0.0412 0.265126304853862
0.0412 0.265131860378553
0.0412 0.265137415903245
0.0412 0.265142971427937
0.0412 0.265148526952628
0.0412 0.26515408247732
0.0412 0.265159638002011
0.0412 0.265165193526703
0.0412 0.265170749051394
0.0412 0.265176304576086
0.0412 0.265181860100777
0.0412 0.265187415625469
0.0412 0.26519297115016
0.0412 0.265198526674852
0.0412 0.265204082199543
0.0412 0.265209637724235
0.0412 0.265215193248926
0.0412 0.265220748773618
0.0412 0.265226304298309
0.0412 0.265231859823001
0.0412 0.265237415347692
0.0412 0.265242970872384
0.0412 0.265248526397076
0.0412 0.265254081921767
0.0412 0.265259637446459
0.0412 0.26526519297115
0.0412 0.265270748495842
0.0412 0.265276304020533
0.0412 0.265281859545225
0.0412 0.265287415069916
0.0412 0.265292970594608
0.0412 0.265298526119299
0.0412 0.265304081643991
0.0412 0.265309637168682
0.0412 0.265315192693374
0.0412 0.265320748218065
0.0412 0.265326303742757
0.0412 0.265331859267449
0.0412 0.26533741479214
0.0412 0.265342970316832
0.0412 0.265348525841523
0.0412 0.265354081366215
0.0412 0.265359636890906
0.0412 0.265365192415598
0.0412 0.265370747940289
0.0412 0.265376303464981
0.0412 0.265381858989672
0.0412 0.265387414514364
0.0412 0.265392970039055
0.0412 0.265398525563747
0.0412 0.265404081088438
0.0412 0.26540963661313
0.0412 0.265415192137821
0.0412 0.265420747662513
0.0412 0.265426303187205
0.0412 0.265431858711896
0.0412 0.265437414236588
0.0412 0.265442969761279
0.0412 0.265448525285971
0.0412 0.265454080810662
0.0412 0.265459636335354
0.0412 0.265465191860045
0.0412 0.265470747384737
0.0412 0.265476302909428
0.0412 0.26548185843412
0.0412 0.265487413958811
0.0412 0.265492969483503
0.0412 0.265498525008194
0.0412 0.265504080532886
0.0412 0.265509636057577
0.0412 0.265515191582269
0.0412 0.26552074710696
0.0412 0.265526302631652
0.0412 0.265531858156344
0.0412 0.265537413681035
0.0412 0.265542969205727
0.0412 0.265548524730418
0.0412 0.26555408025511
0.0412 0.265559635779801
0.0412 0.265565191304493
0.0412 0.265570746829184
0.0412 0.265576302353876
0.0412 0.265581857878567
0.0412 0.265587413403259
0.0412 0.26559296892795
0.0412 0.265598524452642
0.0412 0.265604079977333
0.0412 0.265609635502025
0.0412 0.265615191026716
0.0412 0.265620746551408
0.0412 0.2656263020761
0.0412 0.265631857600791
0.0412 0.265637413125483
0.0412 0.265642968650174
0.0412 0.265648524174866
0.0412 0.265654079699557
0.0412 0.265659635224249
0.0412 0.26566519074894
0.0412 0.265670746273632
0.0412 0.265676301798323
0.0412 0.265681857323015
0.0412 0.265687412847706
0.0412 0.265692968372398
0.0412 0.265698523897089
0.0412 0.265704079421781
0.0412 0.265709634946472
0.0412 0.265715190471164
0.0412 0.265720745995856
0.0412 0.265726301520547
0.0412 0.265731857045239
0.0412 0.26573741256993
0.0412 0.265742968094622
0.0412 0.265748523619313
0.0412 0.265754079144005
0.0412 0.265759634668696
0.0412 0.265765190193388
0.0412 0.265770745718079
0.0412 0.265776301242771
0.0412 0.265781856767462
0.0412 0.265787412292154
0.0412 0.265792967816845
0.0412 0.265798523341537
0.0412 0.265804078866229
0.0412 0.26580963439092
0.0412 0.265815189915612
0.0412 0.265820745440303
0.0412 0.265826300964995
0.0412 0.265831856489686
0.0412 0.265837412014378
0.0412 0.265842967539069
0.0412 0.265848523063761
0.0412 0.265854078588452
0.0412 0.265859634113144
0.0412 0.265865189637835
0.0412 0.265870745162527
0.0412 0.265876300687218
0.0412 0.26588185621191
0.0412 0.265887411736601
0.0412 0.265892967261293
0.0412 0.265898522785984
0.0412 0.265904078310676
0.0412 0.265909633835368
0.0412 0.265915189360059
0.0412 0.265920744884751
0.0412 0.265926300409442
0.0412 0.265931855934134
0.0412 0.265937411458825
0.0412 0.265942966983517
0.0412 0.265948522508208
0.0412 0.2659540780329
0.0412 0.265959633557591
0.0412 0.265965189082283
0.0412 0.265970744606974
0.0412 0.265976300131666
0.0412 0.265981855656357
0.0412 0.265987411181049
0.0412 0.265992966705741
0.0412 0.265998522230432
0.0412 0.266004077755124
0.0412 0.266009633279815
0.0412 0.266015188804507
0.0412 0.266020744329198
0.0412 0.26602629985389
0.0412 0.266031855378581
0.0412 0.266037410903273
0.0412 0.266042966427964
0.0412 0.266048521952656
0.0412 0.266054077477347
0.0412 0.266059633002039
0.0412 0.26606518852673
0.0412 0.266070744051422
0.0412 0.266076299576113
0.0412 0.266081855100805
0.0412 0.266087410625497
0.0412 0.266092966150188
0.0412 0.26609852167488
0.0412 0.266104077199571
0.0412 0.266109632724263
0.0412 0.266115188248954
0.0412 0.266120743773646
0.0412 0.266126299298337
0.0412 0.266131854823029
0.0412 0.26613741034772
0.0412 0.266142965872412
0.0412 0.266148521397103
0.0412 0.266154076921795
0.0412 0.266159632446486
0.0412 0.266165187971178
0.0412 0.266170743495869
0.0412 0.266176299020561
0.0412 0.266181854545253
0.0412 0.266187410069944
0.0412 0.266192965594636
0.0412 0.266198521119327
0.0412 0.266204076644019
0.0412 0.26620963216871
0.0412 0.266215187693402
0.0412 0.266220743218093
0.0412 0.266226298742785
0.0412 0.266231854267476
0.0412 0.266237409792168
0.0412 0.266242965316859
0.0412 0.266248520841551
0.0412 0.266254076366242
0.0412 0.266259631890934
0.0412 0.266265187415625
0.0412 0.266270742940317
0.0412 0.266276298465008
0.0412 0.2662818539897
0.0412 0.266287409514392
0.0412 0.266292965039083
0.0412 0.266298520563775
0.0412 0.266304076088466
0.0412 0.266309631613158
0.0412 0.266315187137849
0.0412 0.266320742662541
0.0412 0.266326298187232
0.0412 0.266331853711924
0.0412 0.266337409236615
0.0412 0.266342964761307
0.0412 0.266348520285998
0.0412 0.26635407581069
0.0412 0.266359631335381
0.0412 0.266365186860073
0.0412 0.266370742384764
0.0412 0.266376297909456
0.0412 0.266381853434148
0.0412 0.266387408958839
0.0412 0.266392964483531
0.0412 0.266398520008222
0.0412 0.266404075532914
0.0412 0.266409631057605
0.0412 0.266415186582297
0.0412 0.266420742106988
0.0412 0.26642629763168
0.0412 0.266431853156371
0.0412 0.266437408681063
0.0412 0.266442964205754
0.0412 0.266448519730446
0.0412 0.266454075255137
0.0412 0.266459630779829
0.0412 0.266465186304521
0.0412 0.266470741829212
0.0412 0.266476297353904
0.0412 0.266481852878595
0.0412 0.266487408403287
0.0412 0.266492963927978
0.0412 0.26649851945267
0.0412 0.266504074977361
0.0412 0.266509630502053
0.0413 0.266515186026744
0.0413 0.266520741551436
0.0413 0.266526297076127
0.0413 0.266531852600819
0.0413 0.26653740812551
0.0413 0.266542963650202
0.0413 0.266548519174893
0.0413 0.266554074699585
0.0413 0.266559630224277
0.0413 0.266565185748968
0.0413 0.26657074127366
0.0413 0.266576296798351
0.0413 0.266581852323043
0.0413 0.266587407847734
0.0413 0.266592963372426
0.0413 0.266598518897117
0.0413 0.266604074421809
0.0413 0.2666096299465
0.0413 0.266615185471192
0.0413 0.266620740995883
0.0413 0.266626296520575
0.0413 0.266631852045266
0.0413 0.266637407569958
0.0413 0.266642963094649
0.0413 0.266648518619341
0.0413 0.266654074144033
0.0413 0.266659629668724
0.0413 0.266665185193416
0.0413 0.266670740718107
0.0413 0.266676296242799
0.0413 0.26668185176749
0.0413 0.266687407292182
0.0413 0.266692962816873
0.0413 0.266698518341565
0.0413 0.266704073866256
0.0413 0.266709629390948
0.0413 0.266715184915639
0.0413 0.266720740440331
0.0413 0.266726295965022
0.0413 0.266731851489714
0.0413 0.266737407014405
0.0413 0.266742962539097
0.0413 0.266748518063789
0.0413 0.26675407358848
0.0413 0.266759629113172
0.0413 0.266765184637863
0.0413 0.266770740162555
0.0413 0.266776295687246
0.0413 0.266781851211938
0.0413 0.266787406736629
0.0413 0.266792962261321
0.0413 0.266798517786012
0.0413 0.266804073310704
0.0413 0.266809628835395
0.0413 0.266815184360087
0.0413 0.266820739884778
0.0413 0.26682629540947
0.0413 0.266831850934161
0.0413 0.266837406458853
0.0413 0.266842961983545
0.0413 0.266848517508236
0.0413 0.266854073032928
0.0413 0.266859628557619
0.0413 0.266865184082311
0.0413 0.266870739607002
0.0413 0.266876295131694
0.0413 0.266881850656385
0.0413 0.266887406181077
0.0413 0.266892961705768
0.0413 0.26689851723046
0.0413 0.266904072755151
0.0413 0.266909628279843
0.0413 0.266915183804534
0.0413 0.266920739329226
0.0413 0.266926294853918
0.0413 0.266931850378609
0.0413 0.266937405903301
0.0413 0.266942961427992
0.0413 0.266948516952684
0.0413 0.266954072477375
0.0413 0.266959628002067
0.0413 0.266965183526758
0.0413 0.26697073905145
0.0413 0.266976294576141
0.0413 0.266981850100833
0.0413 0.266987405625524
0.0413 0.266992961150216
0.0413 0.266998516674907
0.0413 0.267004072199599
0.0413 0.26700962772429
0.0413 0.267015183248982
0.0413 0.267020738773673
0.0413 0.267026294298365
0.0413 0.267031849823056
0.0413 0.267037405347748
0.0413 0.26704296087244
0.0413 0.267048516397131
0.0413 0.267054071921823
0.0413 0.267059627446514
0.0413 0.267065182971206
0.0413 0.267070738495897
0.0413 0.267076294020589
0.0413 0.26708184954528
0.0413 0.267087405069972
0.0413 0.267092960594663
0.0413 0.267098516119355
0.0413 0.267104071644046
0.0413 0.267109627168738
0.0413 0.267115182693429
0.0413 0.267120738218121
0.0413 0.267126293742812
0.0413 0.267131849267504
0.0413 0.267137404792196
0.0413 0.267142960316887
0.0413 0.267148515841579
0.0413 0.26715407136627
0.0413 0.267159626890962
0.0413 0.267165182415653
0.0413 0.267170737940345
0.0413 0.267176293465036
0.0413 0.267181848989728
0.0413 0.267187404514419
0.0413 0.267192960039111
0.0413 0.267198515563802
0.0413 0.267204071088494
0.0413 0.267209626613185
0.0413 0.267215182137877
0.0413 0.267220737662569
0.0413 0.26722629318726
0.0413 0.267231848711952
0.0413 0.267237404236643
0.0413 0.267242959761335
0.0413 0.267248515286026
0.0413 0.267254070810718
0.0413 0.267259626335409
0.0413 0.267265181860101
0.0413 0.267270737384792
0.0413 0.267276292909484
0.0413 0.267281848434175
0.0413 0.267287403958867
0.0413 0.267292959483558
0.0413 0.26729851500825
0.0413 0.267304070532941
0.0413 0.267309626057633
0.0413 0.267315181582324
0.0413 0.267320737107016
0.0413 0.267326292631708
0.0413 0.267331848156399
0.0413 0.267337403681091
0.0413 0.267342959205782
0.0413 0.267348514730474
0.0413 0.267354070255165
0.0413 0.267359625779857
0.0413 0.267365181304548
0.0413 0.26737073682924
0.0413 0.267376292353931
0.0413 0.267381847878623
0.0413 0.267387403403314
0.0413 0.267392958928006
0.0413 0.267398514452697
0.0413 0.267404069977389
0.0413 0.267409625502081
0.0413 0.267415181026772
0.0413 0.267420736551464
0.0413 0.267426292076155
0.0413 0.267431847600847
0.0413 0.267437403125538
0.0413 0.26744295865023
0.0413 0.267448514174921
0.0413 0.267454069699613
0.0413 0.267459625224304
0.0413 0.267465180748996
0.0413 0.267470736273687
0.0413 0.267476291798379
0.0413 0.26748184732307
0.0413 0.267487402847762
0.0413 0.267492958372453
0.0413 0.267498513897145
0.0413 0.267504069421837
0.0413 0.267509624946528
0.0413 0.26751518047122
0.0413 0.267520735995911
0.0413 0.267526291520603
0.0413 0.267531847045294
0.0413 0.267537402569986
0.0413 0.267542958094677
0.0413 0.267548513619369
0.0413 0.26755406914406
0.0413 0.267559624668752
0.0413 0.267565180193443
0.0413 0.267570735718135
0.0413 0.267576291242826
0.0413 0.267581846767518
0.0413 0.267587402292209
0.0413 0.267592957816901
0.0413 0.267598513341593
0.0413 0.267604068866284
0.0413 0.267609624390976
0.0413 0.267615179915667
0.0413 0.267620735440359
0.0413 0.26762629096505
0.0413 0.267631846489742
0.0413 0.267637402014433
0.0413 0.267642957539125
0.0413 0.267648513063816
0.0413 0.267654068588508
0.0413 0.267659624113199
0.0413 0.267665179637891
0.0413 0.267670735162582
0.0413 0.267676290687274
0.0413 0.267681846211965
0.0413 0.267687401736657
0.0413 0.267692957261349
0.0413 0.26769851278604
0.0413 0.267704068310732
0.0413 0.267709623835423
0.0413 0.267715179360115
0.0413 0.267720734884806
0.0413 0.267726290409498
0.0413 0.267731845934189
0.0413 0.267737401458881
0.0413 0.267742956983572
0.0413 0.267748512508264
0.0413 0.267754068032955
0.0413 0.267759623557647
0.0413 0.267765179082338
0.0413 0.26777073460703
0.0413 0.267776290131721
0.0413 0.267781845656413
0.0413 0.267787401181105
0.0413 0.267792956705796
0.0413 0.267798512230488
0.0413 0.267804067755179
0.0413 0.267809623279871
0.0413 0.267815178804562
0.0413 0.267820734329254
0.0413 0.267826289853945
0.0413 0.267831845378637
0.0413 0.267837400903328
0.0413 0.26784295642802
0.0413 0.267848511952711
0.0413 0.267854067477403
0.0413 0.267859623002094
0.0413 0.267865178526786
0.0413 0.267870734051477
0.0413 0.267876289576169
0.0413 0.267881845100861
0.0413 0.267887400625552
0.0413 0.267892956150244
0.0413 0.267898511674935
0.0413 0.267904067199627
0.0413 0.267909622724318
0.0413 0.26791517824901
0.0413 0.267920733773701
0.0413 0.267926289298393
0.0413 0.267931844823084
0.0413 0.267937400347776
0.0413 0.267942955872467
0.0413 0.267948511397159
0.0413 0.26795406692185
0.0413 0.267959622446542
0.0413 0.267965177971233
0.0413 0.267970733495925
0.0413 0.267976289020617
0.0413 0.267981844545308
0.0413 0.26798740007
0.0413 0.267992955594691
0.0413 0.267998511119383
0.0413 0.268004066644074
0.0413 0.268009622168766
0.0413 0.268015177693457
0.0413 0.268020733218149
0.0413 0.26802628874284
0.0413 0.268031844267532
0.0413 0.268037399792223
0.0413 0.268042955316915
0.0413 0.268048510841606
0.0413 0.268054066366298
0.0413 0.268059621890989
0.0413 0.268065177415681
0.0413 0.268070732940373
0.0413 0.268076288465064
0.0413 0.268081843989756
0.0413 0.268087399514447
0.0413 0.268092955039139
0.0413 0.26809851056383
0.0413 0.268104066088522
0.0413 0.268109621613213
0.0413 0.268115177137905
0.0413 0.268120732662596
0.0413 0.268126288187288
0.0413 0.268131843711979
0.0413 0.268137399236671
0.0413 0.268142954761362
0.0413 0.268148510286054
0.0413 0.268154065810745
0.0413 0.268159621335437
0.0413 0.268165176860129
0.0413 0.26817073238482
0.0413 0.268176287909512
0.0413 0.268181843434203
0.0413 0.268187398958895
0.0413 0.268192954483586
0.0413 0.268198510008278
0.0413 0.268204065532969
0.0413 0.268209621057661
0.0413 0.268215176582352
0.0413 0.268220732107044
0.0413 0.268226287631735
0.0413 0.268231843156427
0.0413 0.268237398681118
0.0413 0.26824295420581
0.0413 0.268248509730501
0.0413 0.268254065255193
0.0413 0.268259620779885
0.0413 0.268265176304576
0.0413 0.268270731829268
0.0413 0.268276287353959
0.0413 0.268281842878651
0.0413 0.268287398403342
0.0413 0.268292953928034
0.0413 0.268298509452725
0.0413 0.268304064977417
0.0413 0.268309620502108
0.0413 0.2683151760268
0.0413 0.268320731551491
0.0413 0.268326287076183
0.0413 0.268331842600874
0.0413 0.268337398125566
0.0413 0.268342953650258
0.0413 0.268348509174949
0.0413 0.268354064699641
0.0413 0.268359620224332
0.0413 0.268365175749024
0.0413 0.268370731273715
0.0413 0.268376286798407
0.0413 0.268381842323098
0.0413 0.26838739784779
0.0413 0.268392953372481
0.0413 0.268398508897173
0.0413 0.268404064421864
0.0413 0.268409619946556
0.0413 0.268415175471247
0.0413 0.268420730995939
0.0413 0.26842628652063
0.0413 0.268431842045322
0.0413 0.268437397570013
0.0413 0.268442953094705
0.0413 0.268448508619397
0.0413 0.268454064144088
0.0413 0.26845961966878
0.0413 0.268465175193471
0.0413 0.268470730718163
0.0413 0.268476286242854
0.0413 0.268481841767546
0.0413 0.268487397292237
0.0413 0.268492952816929
0.0413 0.26849850834162
0.0413 0.268504063866312
0.0413 0.268509619391003
0.0413 0.268515174915695
0.0413 0.268520730440386
0.0413 0.268526285965078
0.0413 0.268531841489769
0.0413 0.268537397014461
0.0413 0.268542952539153
0.0413 0.268548508063844
0.0413 0.268554063588536
0.0413 0.268559619113227
0.0413 0.268565174637919
0.0413 0.26857073016261
0.0413 0.268576285687302
0.0413 0.268581841211993
0.0413 0.268587396736685
0.0413 0.268592952261376
0.0413 0.268598507786068
0.0413 0.268604063310759
0.0413 0.268609618835451
0.0413 0.268615174360142
0.0413 0.268620729884834
0.0413 0.268626285409525
0.0413 0.268631840934217
0.0413 0.268637396458909
0.0413 0.2686429519836
0.0413 0.268648507508292
0.0413 0.268654063032983
0.0413 0.268659618557675
0.0413 0.268665174082366
0.0413 0.268670729607058
0.0413 0.268676285131749
0.0413 0.268681840656441
0.0413 0.268687396181132
0.0413 0.268692951705824
0.0413 0.268698507230515
0.0413 0.268704062755207
0.0413 0.268709618279898
0.0413 0.26871517380459
0.0413 0.268720729329281
0.0413 0.268726284853973
0.0413 0.268731840378665
0.0413 0.268737395903356
0.0413 0.268742951428048
0.0413 0.268748506952739
0.0413 0.268754062477431
0.0413 0.268759618002122
0.0413 0.268765173526814
0.0413 0.268770729051505
0.0413 0.268776284576197
0.0413 0.268781840100888
0.0413 0.26878739562558
0.0413 0.268792951150271
0.0413 0.268798506674963
0.0413 0.268804062199654
0.0413 0.268809617724346
0.0413 0.268815173249037
0.0413 0.268820728773729
0.0413 0.268826284298421
0.0413 0.268831839823112
0.0413 0.268837395347804
0.0413 0.268842950872495
0.0413 0.268848506397187
0.0413 0.268854061921878
0.0413 0.26885961744657
0.0413 0.268865172971261
0.0413 0.268870728495953
0.0413 0.268876284020644
0.0413 0.268881839545336
0.0414 0.268887395070027
0.0414 0.268892950594719
0.0414 0.26889850611941
0.0414 0.268904061644102
0.0414 0.268909617168793
0.0414 0.268915172693485
0.0414 0.268920728218177
0.0414 0.268926283742868
0.0414 0.26893183926756
0.0414 0.268937394792251
0.0414 0.268942950316943
0.0414 0.268948505841634
0.0414 0.268954061366326
0.0414 0.268959616891017
0.0414 0.268965172415709
0.0414 0.2689707279404
0.0414 0.268976283465092
0.0414 0.268981838989783
0.0414 0.268987394514475
0.0414 0.268992950039166
0.0414 0.268998505563858
0.0414 0.26900406108855
0.0414 0.269009616613241
0.0414 0.269015172137933
0.0414 0.269020727662624
0.0414 0.269026283187316
0.0414 0.269031838712007
0.0414 0.269037394236699
0.0414 0.26904294976139
0.0414 0.269048505286082
0.0414 0.269054060810773
0.0414 0.269059616335465
0.0414 0.269065171860156
0.0414 0.269070727384848
0.0414 0.269076282909539
0.0414 0.269081838434231
0.0414 0.269087393958922
0.0414 0.269092949483614
0.0414 0.269098505008305
0.0414 0.269104060532997
0.0414 0.269109616057689
0.0414 0.26911517158238
0.0414 0.269120727107072
0.0414 0.269126282631763
0.0414 0.269131838156455
0.0414 0.269137393681146
0.0414 0.269142949205838
0.0414 0.269148504730529
0.0414 0.269154060255221
0.0414 0.269159615779912
0.0414 0.269165171304604
0.0414 0.269170726829295
0.0414 0.269176282353987
0.0414 0.269181837878678
0.0414 0.26918739340337
0.0414 0.269192948928062
0.0414 0.269198504452753
0.0414 0.269204059977445
0.0414 0.269209615502136
0.0414 0.269215171026828
0.0414 0.269220726551519
0.0414 0.269226282076211
0.0414 0.269231837600902
0.0414 0.269237393125594
0.0414 0.269242948650285
0.0414 0.269248504174977
0.0414 0.269254059699668
0.0414 0.26925961522436
0.0414 0.269265170749051
0.0414 0.269270726273743
0.0414 0.269276281798434
0.0414 0.269281837323126
0.0414 0.269287392847817
0.0414 0.269292948372509
0.0414 0.269298503897201
0.0414 0.269304059421892
0.0414 0.269309614946584
0.0414 0.269315170471275
0.0414 0.269320725995967
0.0414 0.269326281520658
0.0414 0.26933183704535
0.0414 0.269337392570041
0.0414 0.269342948094733
0.0414 0.269348503619424
0.0414 0.269354059144116
0.0414 0.269359614668807
0.0414 0.269365170193499
0.0414 0.26937072571819
0.0414 0.269376281242882
0.0414 0.269381836767573
0.0414 0.269387392292265
0.0414 0.269392947816957
0.0414 0.269398503341648
0.0414 0.26940405886634
0.0414 0.269409614391031
0.0414 0.269415169915723
0.0414 0.269420725440414
0.0414 0.269426280965106
0.0414 0.269431836489797
0.0414 0.269437392014489
0.0414 0.26944294753918
0.0414 0.269448503063872
0.0414 0.269454058588563
0.0414 0.269459614113255
0.0414 0.269465169637946
0.0414 0.269470725162638
0.0414 0.269476280687329
0.0414 0.269481836212021
0.0414 0.269487391736713
0.0414 0.269492947261404
0.0414 0.269498502786096
0.0414 0.269504058310787
0.0414 0.269509613835479
0.0414 0.26951516936017
0.0414 0.269520724884862
0.0414 0.269526280409553
0.0414 0.269531835934245
0.0414 0.269537391458936
0.0414 0.269542946983628
0.0414 0.269548502508319
0.0414 0.269554058033011
0.0414 0.269559613557702
0.0414 0.269565169082394
0.0414 0.269570724607085
0.0414 0.269576280131777
0.0414 0.269581835656469
0.0414 0.26958739118116
0.0414 0.269592946705852
0.0414 0.269598502230543
0.0414 0.269604057755235
0.0414 0.269609613279926
0.0414 0.269615168804618
0.0414 0.269620724329309
0.0414 0.269626279854001
0.0414 0.269631835378692
0.0414 0.269637390903384
0.0414 0.269642946428075
0.0414 0.269648501952767
0.0414 0.269654057477458
0.0414 0.26965961300215
0.0414 0.269665168526842
0.0414 0.269670724051533
0.0414 0.269676279576225
0.0414 0.269681835100916
0.0414 0.269687390625608
0.0414 0.269692946150299
0.0414 0.269698501674991
0.0414 0.269704057199682
0.0414 0.269709612724374
0.0414 0.269715168249065
0.0414 0.269720723773757
0.0414 0.269726279298448
0.0414 0.26973183482314
0.0414 0.269737390347831
0.0414 0.269742945872523
0.0414 0.269748501397214
0.0414 0.269754056921906
0.0414 0.269759612446598
0.0414 0.269765167971289
0.0414 0.269770723495981
0.0414 0.269776279020672
0.0414 0.269781834545364
0.0414 0.269787390070055
0.0414 0.269792945594747
0.0414 0.269798501119438
0.0414 0.26980405664413
0.0414 0.269809612168821
0.0414 0.269815167693513
0.0414 0.269820723218204
0.0414 0.269826278742896
0.0414 0.269831834267587
0.0414 0.269837389792279
0.0414 0.26984294531697
0.0414 0.269848500841662
0.0414 0.269854056366354
0.0414 0.269859611891045
0.0414 0.269865167415737
0.0414 0.269870722940428
0.0414 0.26987627846512
0.0414 0.269881833989811
0.0414 0.269887389514503
0.0414 0.269892945039194
0.0414 0.269898500563886
0.0414 0.269904056088577
0.0414 0.269909611613269
0.0414 0.26991516713796
0.0414 0.269920722662652
0.0414 0.269926278187343
0.0414 0.269931833712035
0.0414 0.269937389236726
0.0414 0.269942944761418
0.0414 0.26994850028611
0.0414 0.269954055810801
0.0414 0.269959611335493
0.0414 0.269965166860184
0.0414 0.269970722384876
0.0414 0.269976277909567
0.0414 0.269981833434259
0.0414 0.26998738895895
0.0414 0.269992944483642
0.0414 0.269998500008333
0.0414 0.270004055533025
0.0414 0.270009611057716
0.0414 0.270015166582408
0.0414 0.270020722107099
0.0414 0.270026277631791
0.0414 0.270031833156482
0.0414 0.270037388681174
0.0414 0.270042944205865
0.0414 0.270048499730557
0.0414 0.270054055255249
0.0414 0.27005961077994
0.0414 0.270065166304632
0.0414 0.270070721829323
0.0414 0.270076277354015
0.0414 0.270081832878706
0.0414 0.270087388403398
0.0414 0.270092943928089
0.0414 0.270098499452781
0.0414 0.270104054977472
0.0414 0.270109610502164
0.0414 0.270115166026855
0.0414 0.270120721551547
0.0414 0.270126277076238
0.0414 0.27013183260093
0.0414 0.270137388125621
0.0414 0.270142943650313
0.0414 0.270148499175005
0.0414 0.270154054699696
0.0414 0.270159610224388
0.0414 0.270165165749079
0.0414 0.270170721273771
0.0414 0.270176276798462
0.0414 0.270181832323154
0.0414 0.270187387847845
0.0414 0.270192943372537
0.0414 0.270198498897228
0.0414 0.27020405442192
0.0414 0.270209609946611
0.0414 0.270215165471303
0.0414 0.270220720995994
0.0414 0.270226276520686
0.0414 0.270231832045377
0.0414 0.270237387570069
0.0414 0.270242943094761
0.0414 0.270248498619452
0.0414 0.270254054144144
0.0414 0.270259609668835
0.0414 0.270265165193527
0.0414 0.270270720718218
0.0414 0.27027627624291
0.0414 0.270281831767601
0.0414 0.270287387292293
0.0414 0.270292942816984
0.0414 0.270298498341676
0.0414 0.270304053866367
0.0414 0.270309609391059
0.0414 0.27031516491575
0.0414 0.270320720440442
0.0414 0.270326275965133
0.0414 0.270331831489825
0.0414 0.270337387014517
0.0414 0.270342942539208
0.0414 0.2703484980639
0.0414 0.270354053588591
0.0414 0.270359609113283
0.0414 0.270365164637974
0.0414 0.270370720162666
0.0414 0.270376275687357
0.0414 0.270381831212049
0.0414 0.27038738673674
0.0414 0.270392942261432
0.0414 0.270398497786123
0.0414 0.270404053310815
0.0414 0.270409608835506
0.0414 0.270415164360198
0.0414 0.27042071988489
0.0414 0.270426275409581
0.0414 0.270431830934273
0.0414 0.270437386458964
0.0414 0.270442941983656
0.0414 0.270448497508347
0.0414 0.270454053033039
0.0414 0.27045960855773
0.0414 0.270465164082422
0.0414 0.270470719607113
0.0414 0.270476275131805
0.0414 0.270481830656496
0.0414 0.270487386181188
0.0414 0.270492941705879
0.0414 0.270498497230571
0.0414 0.270504052755262
0.0414 0.270509608279954
0.0414 0.270515163804646
0.0414 0.270520719329337
0.0414 0.270526274854029
0.0414 0.27053183037872
0.0414 0.270537385903412
0.0414 0.270542941428103
0.0414 0.270548496952795
0.0414 0.270554052477486
0.0414 0.270559608002178
0.0414 0.270565163526869
0.0414 0.270570719051561
0.0414 0.270576274576252
0.0414 0.270581830100944
0.0414 0.270587385625635
0.0414 0.270592941150327
0.0414 0.270598496675018
0.0414 0.27060405219971
0.0414 0.270609607724402
0.0414 0.270615163249093
0.0414 0.270620718773785
0.0414 0.270626274298476
0.0414 0.270631829823168
0.0414 0.270637385347859
0.0414 0.270642940872551
0.0414 0.270648496397242
0.0414 0.270654051921934
0.0414 0.270659607446625
0.0414 0.270665162971317
0.0414 0.270670718496008
0.0414 0.2706762740207
0.0414 0.270681829545391
0.0414 0.270687385070083
0.0414 0.270692940594774
0.0414 0.270698496119466
0.0414 0.270704051644158
0.0414 0.270709607168849
0.0414 0.270715162693541
0.0414 0.270720718218232
0.0414 0.270726273742924
0.0414 0.270731829267615
0.0414 0.270737384792307
0.0414 0.270742940316998
0.0414 0.27074849584169
0.0414 0.270754051366381
0.0414 0.270759606891073
0.0414 0.270765162415764
0.0414 0.270770717940456
0.0414 0.270776273465147
0.0414 0.270781828989839
0.0414 0.27078738451453
0.0414 0.270792940039222
0.0414 0.270798495563913
0.0414 0.270804051088605
0.0414 0.270809606613297
0.0414 0.270815162137988
0.0414 0.27082071766268
0.0414 0.270826273187371
0.0414 0.270831828712063
0.0414 0.270837384236754
0.0414 0.270842939761446
0.0414 0.270848495286137
0.0414 0.270854050810829
0.0414 0.27085960633552
0.0414 0.270865161860212
0.0414 0.270870717384903
0.0414 0.270876272909595
0.0414 0.270881828434286
0.0414 0.270887383958978
0.0414 0.270892939483669
0.0414 0.270898495008361
0.0414 0.270904050533053
0.0414 0.270909606057744
0.0414 0.270915161582436
0.0414 0.270920717107127
0.0414 0.270926272631819
0.0414 0.27093182815651
0.0414 0.270937383681202
0.0414 0.270942939205893
0.0414 0.270948494730585
0.0414 0.270954050255276
0.0414 0.270959605779968
0.0414 0.270965161304659
0.0414 0.270970716829351
0.0414 0.270976272354042
0.0414 0.270981827878734
0.0414 0.270987383403425
0.0414 0.270992938928117
0.0414 0.270998494452809
0.0414 0.2710040499775
0.0414 0.271009605502192
0.0414 0.271015161026883
0.0414 0.271020716551575
0.0414 0.271026272076266
0.0414 0.271031827600958
0.0414 0.271037383125649
0.0414 0.271042938650341
0.0414 0.271048494175032
0.0414 0.271054049699724
0.0414 0.271059605224415
0.0414 0.271065160749107
0.0414 0.271070716273798
0.0414 0.27107627179849
0.0414 0.271081827323182
0.0414 0.271087382847873
0.0414 0.271092938372565
0.0414 0.271098493897256
0.0414 0.271104049421948
0.0414 0.271109604946639
0.0414 0.271115160471331
0.0414 0.271120715996022
0.0414 0.271126271520714
0.0414 0.271131827045405
0.0414 0.271137382570097
0.0414 0.271142938094788
0.0414 0.27114849361948
0.0414 0.271154049144171
0.0414 0.271159604668863
0.0414 0.271165160193554
0.0414 0.271170715718246
0.0414 0.271176271242938
0.0414 0.271181826767629
0.0414 0.271187382292321
0.0414 0.271192937817012
0.0414 0.271198493341704
0.0414 0.271204048866395
0.0414 0.271209604391087
0.0414 0.271215159915778
0.0415 0.27122071544047
0.0415 0.271226270965161
0.0415 0.271231826489853
0.0415 0.271237382014544
0.0415 0.271242937539236
0.0415 0.271248493063927
0.0415 0.271254048588619
0.0415 0.27125960411331
0.0415 0.271265159638002
0.0415 0.271270715162694
0.0415 0.271276270687385
0.0415 0.271281826212077
0.0415 0.271287381736768
0.0415 0.27129293726146
0.0415 0.271298492786151
0.0415 0.271304048310843
0.0415 0.271309603835534
0.0415 0.271315159360226
0.0415 0.271320714884917
0.0415 0.271326270409609
0.0415 0.2713318259343
0.0415 0.271337381458992
0.0415 0.271342936983683
0.0415 0.271348492508375
0.0415 0.271354048033066
0.0415 0.271359603557758
0.0415 0.27136515908245
0.0415 0.271370714607141
0.0415 0.271376270131833
0.0415 0.271381825656524
0.0415 0.271387381181216
0.0415 0.271392936705907
0.0415 0.271398492230599
0.0415 0.27140404775529
0.0415 0.271409603279982
0.0415 0.271415158804673
0.0415 0.271420714329365
0.0415 0.271426269854056
0.0415 0.271431825378748
0.0415 0.271437380903439
0.0415 0.271442936428131
0.0415 0.271448491952822
0.0415 0.271454047477514
0.0415 0.271459603002206
0.0415 0.271465158526897
0.0415 0.271470714051589
0.0415 0.27147626957628
0.0415 0.271481825100972
0.0415 0.271487380625663
0.0415 0.271492936150355
0.0415 0.271498491675046
0.0415 0.271504047199738
0.0415 0.271509602724429
0.0415 0.271515158249121
0.0415 0.271520713773812
0.0415 0.271526269298504
0.0415 0.271531824823195
0.0415 0.271537380347887
0.0415 0.271542935872578
0.0415 0.27154849139727
0.0415 0.271554046921962
0.0415 0.271559602446653
0.0415 0.271565157971345
0.0415 0.271570713496036
0.0415 0.271576269020728
0.0415 0.271581824545419
0.0415 0.271587380070111
0.0415 0.271592935594802
0.0415 0.271598491119494
0.0415 0.271604046644185
0.0415 0.271609602168877
0.0415 0.271615157693568
0.0415 0.27162071321826
0.0415 0.271626268742951
0.0415 0.271631824267643
0.0415 0.271637379792334
0.0415 0.271642935317026
0.0415 0.271648490841717
0.0415 0.271654046366409
0.0415 0.271659601891101
0.0415 0.271665157415792
0.0415 0.271670712940484
0.0415 0.271676268465175
0.0415 0.271681823989867
0.0415 0.271687379514558
0.0415 0.27169293503925
0.0415 0.271698490563941
0.0415 0.271704046088633
0.0415 0.271709601613324
0.0415 0.271715157138016
0.0415 0.271720712662707
0.0415 0.271726268187399
0.0415 0.27173182371209
0.0415 0.271737379236782
0.0415 0.271742934761474
0.0415 0.271748490286165
0.0415 0.271754045810857
0.0415 0.271759601335548
0.0415 0.27176515686024
0.0415 0.271770712384931
0.0415 0.271776267909623
0.0415 0.271781823434314
0.0415 0.271787378959006
0.0415 0.271792934483697
0.0415 0.271798490008389
0.0415 0.27180404553308
0.0415 0.271809601057772
0.0415 0.271815156582463
0.0415 0.271820712107155
0.0415 0.271826267631846
0.0415 0.271831823156538
0.0415 0.27183737868123
0.0415 0.271842934205921
0.0415 0.271848489730613
0.0415 0.271854045255304
0.0415 0.271859600779996
0.0415 0.271865156304687
0.0415 0.271870711829379
0.0415 0.27187626735407
0.0415 0.271881822878762
0.0415 0.271887378403453
0.0415 0.271892933928145
0.0415 0.271898489452836
0.0415 0.271904044977528
0.0415 0.271909600502219
0.0415 0.271915156026911
0.0415 0.271920711551602
0.0415 0.271926267076294
0.0415 0.271931822600986
0.0415 0.271937378125677
0.0415 0.271942933650369
0.0415 0.27194848917506
0.0415 0.271954044699752
0.0415 0.271959600224443
0.0415 0.271965155749135
0.0415 0.271970711273826
0.0415 0.271976266798518
0.0415 0.271981822323209
0.0415 0.271987377847901
0.0415 0.271992933372592
0.0415 0.271998488897284
0.0415 0.272004044421975
0.0415 0.272009599946667
0.0415 0.272015155471358
0.0415 0.27202071099605
0.0415 0.272026266520742
0.0415 0.272031822045433
0.0415 0.272037377570125
0.0415 0.272042933094816
0.0415 0.272048488619508
0.0415 0.272054044144199
0.0415 0.272059599668891
0.0415 0.272065155193582
0.0415 0.272070710718274
0.0415 0.272076266242965
0.0415 0.272081821767657
0.0415 0.272087377292348
0.0415 0.27209293281704
0.0415 0.272098488341731
0.0415 0.272104043866423
0.0415 0.272109599391114
0.0415 0.272115154915806
0.0415 0.272120710440498
0.0415 0.272126265965189
0.0415 0.272131821489881
0.0415 0.272137377014572
0.0415 0.272142932539264
0.0415 0.272148488063955
0.0415 0.272154043588647
0.0415 0.272159599113338
0.0415 0.27216515463803
0.0415 0.272170710162721
0.0415 0.272176265687413
0.0415 0.272181821212104
0.0415 0.272187376736796
0.0415 0.272192932261487
0.0415 0.272198487786179
0.0415 0.272204043310871
0.0415 0.272209598835562
0.0415 0.272215154360254
0.0415 0.272220709884945
0.0415 0.272226265409637
0.0415 0.272231820934328
0.0415 0.27223737645902
0.0415 0.272242931983711
0.0415 0.272248487508403
0.0415 0.272254043033094
0.0415 0.272259598557786
0.0415 0.272265154082477
0.0415 0.272270709607169
0.0415 0.27227626513186
0.0415 0.272281820656552
0.0415 0.272287376181243
0.0415 0.272292931705935
0.0415 0.272298487230626
0.0415 0.272304042755318
0.0415 0.27230959828001
0.0415 0.272315153804701
0.0415 0.272320709329393
0.0415 0.272326264854084
0.0415 0.272331820378776
0.0415 0.272337375903467
0.0415 0.272342931428159
0.0415 0.27234848695285
0.0415 0.272354042477542
0.0415 0.272359598002233
0.0415 0.272365153526925
0.0415 0.272370709051616
0.0415 0.272376264576308
0.0415 0.272381820100999
0.0415 0.272387375625691
0.0415 0.272392931150382
0.0415 0.272398486675074
0.0415 0.272404042199766
0.0415 0.272409597724457
0.0415 0.272415153249149
0.0415 0.27242070877384
0.0415 0.272426264298532
0.0415 0.272431819823223
0.0415 0.272437375347915
0.0415 0.272442930872606
0.0415 0.272448486397298
0.0415 0.272454041921989
0.0415 0.272459597446681
0.0415 0.272465152971372
0.0415 0.272470708496064
0.0415 0.272476264020755
0.0415 0.272481819545447
0.0415 0.272487375070138
0.0415 0.27249293059483
0.0415 0.272498486119522
0.0415 0.272504041644213
0.0415 0.272509597168905
0.0415 0.272515152693596
0.0415 0.272520708218288
0.0415 0.272526263742979
0.0415 0.272531819267671
0.0415 0.272537374792362
0.0415 0.272542930317054
0.0415 0.272548485841745
0.0415 0.272554041366437
0.0415 0.272559596891128
0.0415 0.27256515241582
0.0415 0.272570707940511
0.0415 0.272576263465203
0.0415 0.272581818989894
0.0415 0.272587374514586
0.0415 0.272592930039278
0.0415 0.272598485563969
0.0415 0.272604041088661
0.0415 0.272609596613352
0.0415 0.272615152138044
0.0415 0.272620707662735
0.0415 0.272626263187427
0.0415 0.272631818712118
0.0415 0.27263737423681
0.0415 0.272642929761501
0.0415 0.272648485286193
0.0415 0.272654040810884
0.0415 0.272659596335576
0.0415 0.272665151860267
0.0415 0.272670707384959
0.0415 0.27267626290965
0.0415 0.272681818434342
0.0415 0.272687373959034
0.0415 0.272692929483725
0.0415 0.272698485008417
0.0415 0.272704040533108
0.0415 0.2727095960578
0.0415 0.272715151582491
0.0415 0.272720707107183
0.0415 0.272726262631874
0.0415 0.272731818156566
0.0415 0.272737373681257
0.0415 0.272742929205949
0.0415 0.27274848473064
0.0415 0.272754040255332
0.0415 0.272759595780023
0.0415 0.272765151304715
0.0415 0.272770706829406
0.0415 0.272776262354098
0.0415 0.27278181787879
0.0415 0.272787373403481
0.0415 0.272792928928173
0.0415 0.272798484452864
0.0415 0.272804039977556
0.0415 0.272809595502247
0.0415 0.272815151026939
0.0415 0.27282070655163
0.0415 0.272826262076322
0.0415 0.272831817601013
0.0415 0.272837373125705
0.0415 0.272842928650396
0.0415 0.272848484175088
0.0415 0.272854039699779
0.0415 0.272859595224471
0.0415 0.272865150749163
0.0415 0.272870706273854
0.0415 0.272876261798546
0.0415 0.272881817323237
0.0415 0.272887372847929
0.0415 0.27289292837262
0.0415 0.272898483897312
0.0415 0.272904039422003
0.0415 0.272909594946695
0.0415 0.272915150471386
0.0415 0.272920705996078
0.0415 0.272926261520769
0.0415 0.272931817045461
0.0415 0.272937372570152
0.0415 0.272942928094844
0.0415 0.272948483619535
0.0415 0.272954039144227
0.0415 0.272959594668919
0.0415 0.27296515019361
0.0415 0.272970705718302
0.0415 0.272976261242993
0.0415 0.272981816767685
0.0415 0.272987372292376
0.0415 0.272992927817068
0.0415 0.272998483341759
0.0415 0.273004038866451
0.0415 0.273009594391142
0.0415 0.273015149915834
0.0415 0.273020705440525
0.0415 0.273026260965217
0.0415 0.273031816489908
0.0415 0.2730373720146
0.0415 0.273042927539291
0.0415 0.273048483063983
0.0415 0.273054038588674
0.0415 0.273059594113366
0.0415 0.273065149638058
0.0415 0.273070705162749
0.0415 0.273076260687441
0.0415 0.273081816212132
0.0415 0.273087371736824
0.0415 0.273092927261515
0.0415 0.273098482786207
0.0415 0.273104038310898
0.0415 0.27310959383559
0.0415 0.273115149360281
0.0415 0.273120704884973
0.0415 0.273126260409664
0.0415 0.273131815934356
0.0415 0.273137371459047
0.0415 0.273142926983739
0.0415 0.27314848250843
0.0415 0.273154038033122
0.0415 0.273159593557814
0.0415 0.273165149082505
0.0415 0.273170704607197
0.0415 0.273176260131888
0.0415 0.27318181565658
0.0415 0.273187371181271
0.0415 0.273192926705963
0.0415 0.273198482230654
0.0415 0.273204037755346
0.0415 0.273209593280037
0.0415 0.273215148804729
0.0415 0.27322070432942
0.0415 0.273226259854112
0.0415 0.273231815378803
0.0415 0.273237370903495
0.0415 0.273242926428186
0.0415 0.273248481952878
0.0415 0.27325403747757
0.0415 0.273259593002261
0.0415 0.273265148526953
0.0415 0.273270704051644
0.0415 0.273276259576336
0.0415 0.273281815101027
0.0415 0.273287370625719
0.0415 0.27329292615041
0.0415 0.273298481675102
0.0416 0.273304037199793
0.0416 0.273309592724485
0.0416 0.273315148249176
0.0416 0.273320703773868
0.0416 0.273326259298559
0.0416 0.273331814823251
0.0416 0.273337370347942
0.0416 0.273342925872634
0.0416 0.273348481397326
0.0416 0.273354036922017
0.0416 0.273359592446709
0.0416 0.2733651479714
0.0416 0.273370703496092
0.0416 0.273376259020783
0.0416 0.273381814545475
0.0416 0.273387370070166
0.0416 0.273392925594858
0.0416 0.273398481119549
0.0416 0.273404036644241
0.0416 0.273409592168932
0.0416 0.273415147693624
0.0416 0.273420703218315
0.0416 0.273426258743007
0.0416 0.273431814267698
0.0416 0.27343736979239
0.0416 0.273442925317082
0.0416 0.273448480841773
0.0416 0.273454036366465
0.0416 0.273459591891156
0.0416 0.273465147415848
0.0416 0.273470702940539
0.0416 0.273476258465231
0.0416 0.273481813989922
0.0416 0.273487369514614
0.0416 0.273492925039305
0.0416 0.273498480563997
0.0416 0.273504036088688
0.0416 0.27350959161338
0.0416 0.273515147138071
0.0416 0.273520702662763
0.0416 0.273526258187454
0.0416 0.273531813712146
0.0416 0.273537369236838
0.0416 0.273542924761529
0.0416 0.273548480286221
0.0416 0.273554035810912
0.0416 0.273559591335604
0.0416 0.273565146860295
0.0416 0.273570702384987
0.0416 0.273576257909678
0.0416 0.27358181343437
0.0416 0.273587368959061
0.0416 0.273592924483753
0.0416 0.273598480008444
0.0416 0.273604035533136
0.0416 0.273609591057827
0.0416 0.273615146582519
0.0416 0.273620702107211
0.0416 0.273626257631902
0.0416 0.273631813156594
0.0416 0.273637368681285
0.0416 0.273642924205977
0.0416 0.273648479730668
0.0416 0.27365403525536
0.0416 0.273659590780051
0.0416 0.273665146304743
0.0416 0.273670701829434
0.0416 0.273676257354126
0.0416 0.273681812878817
0.0416 0.273687368403509
0.0416 0.2736929239282
0.0416 0.273698479452892
0.0416 0.273704034977583
0.0416 0.273709590502275
0.0416 0.273715146026967
0.0416 0.273720701551658
0.0416 0.27372625707635
0.0416 0.273731812601041
0.0416 0.273737368125733
0.0416 0.273742923650424
0.0416 0.273748479175116
0.0416 0.273754034699807
0.0416 0.273759590224499
0.0416 0.27376514574919
0.0416 0.273770701273882
0.0416 0.273776256798573
0.0416 0.273781812323265
0.0416 0.273787367847956
0.0416 0.273792923372648
0.0416 0.273798478897339
0.0416 0.273804034422031
0.0416 0.273809589946722
0.0416 0.273815145471414
0.0416 0.273820700996106
0.0416 0.273826256520797
0.0416 0.273831812045489
0.0416 0.27383736757018
0.0416 0.273842923094872
0.0416 0.273848478619563
0.0416 0.273854034144255
0.0416 0.273859589668946
0.0416 0.273865145193638
0.0416 0.273870700718329
0.0416 0.273876256243021
0.0416 0.273881811767712
0.0416 0.273887367292404
0.0416 0.273892922817095
0.0416 0.273898478341787
0.0416 0.273904033866478
0.0416 0.27390958939117
0.0416 0.273915144915862
0.0416 0.273920700440553
0.0416 0.273926255965245
0.0416 0.273931811489936
0.0416 0.273937367014628
0.0416 0.273942922539319
0.0416 0.273948478064011
0.0416 0.273954033588702
0.0416 0.273959589113394
0.0416 0.273965144638085
0.0416 0.273970700162777
0.0416 0.273976255687468
0.0416 0.27398181121216
0.0416 0.273987366736851
0.0416 0.273992922261543
0.0416 0.273998477786234
0.0416 0.274004033310926
0.0416 0.274009588835618
0.0416 0.274015144360309
0.0416 0.274020699885001
0.0416 0.274026255409692
0.0416 0.274031810934384
0.0416 0.274037366459075
0.0416 0.274042921983767
0.0416 0.274048477508458
0.0416 0.27405403303315
0.0416 0.274059588557841
0.0416 0.274065144082533
0.0416 0.274070699607224
0.0416 0.274076255131916
0.0416 0.274081810656607
0.0416 0.274087366181299
0.0416 0.274092921705991
0.0416 0.274098477230682
0.0416 0.274104032755374
0.0416 0.274109588280065
0.0416 0.274115143804757
0.0416 0.274120699329448
0.0416 0.27412625485414
0.0416 0.274131810378831
0.0416 0.274137365903523
0.0416 0.274142921428214
0.0416 0.274148476952906
0.0416 0.274154032477597
0.0416 0.274159588002289
0.0416 0.27416514352698
0.0416 0.274170699051672
0.0416 0.274176254576363
0.0416 0.274181810101055
0.0416 0.274187365625746
0.0416 0.274192921150438
0.0416 0.27419847667513
0.0416 0.274204032199821
0.0416 0.274209587724513
0.0416 0.274215143249204
0.0416 0.274220698773896
0.0416 0.274226254298587
0.0416 0.274231809823279
0.0416 0.27423736534797
0.0416 0.274242920872662
0.0416 0.274248476397353
0.0416 0.274254031922045
0.0416 0.274259587446736
0.0416 0.274265142971428
0.0416 0.274270698496119
0.0416 0.274276254020811
0.0416 0.274281809545503
0.0416 0.274287365070194
0.0416 0.274292920594886
0.0416 0.274298476119577
0.0416 0.274304031644269
0.0416 0.27430958716896
0.0416 0.274315142693652
0.0416 0.274320698218343
0.0416 0.274326253743035
0.0416 0.274331809267726
0.0416 0.274337364792418
0.0416 0.274342920317109
0.0416 0.274348475841801
0.0416 0.274354031366492
0.0416 0.274359586891184
0.0416 0.274365142415875
0.0416 0.274370697940567
0.0416 0.274376253465259
0.0416 0.27438180898995
0.0416 0.274387364514642
0.0416 0.274392920039333
0.0416 0.274398475564025
0.0416 0.274404031088716
0.0416 0.274409586613408
0.0416 0.274415142138099
0.0416 0.274420697662791
0.0416 0.274426253187482
0.0416 0.274431808712174
0.0416 0.274437364236865
0.0416 0.274442919761557
0.0416 0.274448475286248
0.0416 0.27445403081094
0.0416 0.274459586335631
0.0416 0.274465141860323
0.0416 0.274470697385015
0.0416 0.274476252909706
0.0416 0.274481808434398
0.0416 0.274487363959089
0.0416 0.274492919483781
0.0416 0.274498475008472
0.0416 0.274504030533164
0.0416 0.274509586057855
0.0416 0.274515141582547
0.0416 0.274520697107238
0.0416 0.27452625263193
0.0416 0.274531808156621
0.0416 0.274537363681313
0.0416 0.274542919206004
0.0416 0.274548474730696
0.0416 0.274554030255387
0.0416 0.274559585780079
0.0416 0.27456514130477
0.0416 0.274570696829462
0.0416 0.274576252354154
0.0416 0.274581807878845
0.0416 0.274587363403537
0.0416 0.274592918928228
0.0416 0.27459847445292
0.0416 0.274604029977611
0.0416 0.274609585502303
0.0416 0.274615141026994
0.0416 0.274620696551686
0.0416 0.274626252076377
0.0416 0.274631807601069
0.0416 0.27463736312576
0.0416 0.274642918650452
0.0416 0.274648474175143
0.0416 0.274654029699835
0.0416 0.274659585224526
0.0416 0.274665140749218
0.0416 0.27467069627391
0.0416 0.274676251798601
0.0416 0.274681807323293
0.0416 0.274687362847984
0.0416 0.274692918372676
0.0416 0.274698473897367
0.0416 0.274704029422059
0.0416 0.27470958494675
0.0416 0.274715140471442
0.0416 0.274720695996133
0.0416 0.274726251520825
0.0416 0.274731807045516
0.0416 0.274737362570208
0.0416 0.274742918094899
0.0416 0.274748473619591
0.0416 0.274754029144283
0.0416 0.274759584668974
0.0416 0.274765140193666
0.0416 0.274770695718357
0.0416 0.274776251243049
0.0416 0.27478180676774
0.0416 0.274787362292432
0.0416 0.274792917817123
0.0416 0.274798473341815
0.0416 0.274804028866506
0.0416 0.274809584391198
0.0416 0.274815139915889
0.0416 0.274820695440581
0.0416 0.274826250965272
0.0416 0.274831806489964
0.0416 0.274837362014655
0.0416 0.274842917539347
0.0416 0.274848473064038
0.0416 0.27485402858873
0.0416 0.274859584113422
0.0416 0.274865139638113
0.0416 0.274870695162805
0.0416 0.274876250687496
0.0416 0.274881806212188
0.0416 0.274887361736879
0.0416 0.274892917261571
0.0416 0.274898472786262
0.0416 0.274904028310954
0.0416 0.274909583835645
0.0416 0.274915139360337
0.0416 0.274920694885028
0.0416 0.27492625040972
0.0416 0.274931805934411
0.0416 0.274937361459103
0.0416 0.274942916983795
0.0416 0.274948472508486
0.0416 0.274954028033178
0.0416 0.274959583557869
0.0416 0.274965139082561
0.0416 0.274970694607252
0.0416 0.274976250131944
0.0416 0.274981805656635
0.0416 0.274987361181327
0.0416 0.274992916706018
0.0416 0.27499847223071
0.0416 0.275004027755401
0.0416 0.275009583280093
0.0416 0.275015138804784
0.0416 0.275020694329476
0.0416 0.275026249854167
0.0416 0.275031805378859
0.0416 0.275037360903551
0.0416 0.275042916428242
0.0416 0.275048471952934
0.0416 0.275054027477625
0.0416 0.275059583002317
0.0416 0.275065138527008
0.0416 0.2750706940517
0.0416 0.275076249576391
0.0416 0.275081805101083
0.0416 0.275087360625774
0.0416 0.275092916150466
0.0416 0.275098471675157
0.0416 0.275104027199849
0.0416 0.27510958272454
0.0416 0.275115138249232
0.0416 0.275120693773923
0.0416 0.275126249298615
0.0416 0.275131804823307
0.0416 0.275137360347998
0.0416 0.27514291587269
0.0416 0.275148471397381
0.0416 0.275154026922073
0.0416 0.275159582446764
0.0416 0.275165137971456
0.0416 0.275170693496147
0.0416 0.275176249020839
0.0416 0.27518180454553
0.0416 0.275187360070222
0.0416 0.275192915594913
0.0416 0.275198471119605
0.0416 0.275204026644296
0.0416 0.275209582168988
0.0416 0.275215137693679
0.0416 0.275220693218371
0.0416 0.275226248743063
0.0416 0.275231804267754
0.0416 0.275237359792446
0.0416 0.275242915317137
0.0416 0.275248470841829
0.0416 0.27525402636652
0.0416 0.275259581891212
0.0416 0.275265137415903
0.0416 0.275270692940595
0.0416 0.275276248465286
0.0416 0.275281803989978
0.0416 0.275287359514669
0.0416 0.275292915039361
0.0416 0.275298470564052
0.0416 0.275304026088744
0.0416 0.275309581613435
0.0416 0.275315137138127
0.0416 0.275320692662819
0.0416 0.27532624818751
0.0416 0.275331803712202
0.0416 0.275337359236893
0.0416 0.275342914761585
0.0416 0.275348470286276
0.0416 0.275354025810968
0.0416 0.275359581335659
0.0416 0.275365136860351
0.0416 0.275370692385042
0.0416 0.275376247909734
0.0416 0.275381803434425
0.0416 0.275387358959117
0.0416 0.275392914483808
0.0416 0.2753984700085
0.0416 0.275404025533191
0.0416 0.275409581057883
0.0416 0.275415136582575
0.0416 0.275420692107266
0.0416 0.275426247631958
0.0416 0.275431803156649
0.0416 0.275437358681341
0.0416 0.275442914206032
0.0416 0.275448469730724
0.0416 0.275454025255415
0.0416 0.275459580780107
0.0416 0.275465136304798
0.0417 0.27547069182949
0.0417 0.275476247354181
0.0417 0.275481802878873
0.0417 0.275487358403564
0.0417 0.275492913928256
0.0417 0.275498469452947
0.0417 0.275504024977639
0.0417 0.275509580502331
0.0417 0.275515136027022
0.0417 0.275520691551714
0.0417 0.275526247076405
0.0417 0.275531802601097
0.0417 0.275537358125788
0.0417 0.27554291365048
0.0417 0.275548469175171
0.0417 0.275554024699863
0.0417 0.275559580224554
0.0417 0.275565135749246
0.0417 0.275570691273937
0.0417 0.275576246798629
0.0417 0.27558180232332
0.0417 0.275587357848012
0.0417 0.275592913372703
0.0417 0.275598468897395
0.0417 0.275604024422087
0.0417 0.275609579946778
0.0417 0.27561513547147
0.0417 0.275620690996161
0.0417 0.275626246520853
0.0417 0.275631802045544
0.0417 0.275637357570236
0.0417 0.275642913094927
0.0417 0.275648468619619
0.0417 0.27565402414431
0.0417 0.275659579669002
0.0417 0.275665135193693
0.0417 0.275670690718385
0.0417 0.275676246243076
0.0417 0.275681801767768
0.0417 0.275687357292459
0.0417 0.275692912817151
0.0417 0.275698468341843
0.0417 0.275704023866534
0.0417 0.275709579391226
0.0417 0.275715134915917
0.0417 0.275720690440609
0.0417 0.2757262459653
0.0417 0.275731801489992
0.0417 0.275737357014683
0.0417 0.275742912539375
0.0417 0.275748468064066
0.0417 0.275754023588758
0.0417 0.275759579113449
0.0417 0.275765134638141
0.0417 0.275770690162832
0.0417 0.275776245687524
0.0417 0.275781801212215
0.0417 0.275787356736907
0.0417 0.275792912261599
0.0417 0.27579846778629
0.0417 0.275804023310982
0.0417 0.275809578835673
0.0417 0.275815134360365
0.0417 0.275820689885056
0.0417 0.275826245409748
0.0417 0.275831800934439
0.0417 0.275837356459131
0.0417 0.275842911983822
0.0417 0.275848467508514
0.0417 0.275854023033205
0.0417 0.275859578557897
0.0417 0.275865134082588
0.0417 0.27587068960728
0.0417 0.275876245131972
0.0417 0.275881800656663
0.0417 0.275887356181355
0.0417 0.275892911706046
0.0417 0.275898467230738
0.0417 0.275904022755429
0.0417 0.275909578280121
0.0417 0.275915133804812
0.0417 0.275920689329504
0.0417 0.275926244854195
0.0417 0.275931800378887
0.0417 0.275937355903578
0.0417 0.27594291142827
0.0417 0.275948466952961
0.0417 0.275954022477653
0.0417 0.275959578002344
0.0417 0.275965133527036
0.0417 0.275970689051727
0.0417 0.275976244576419
0.0417 0.275981800101111
0.0417 0.275987355625802
0.0417 0.275992911150494
0.0417 0.275998466675185
0.0417 0.276004022199877
0.0417 0.276009577724568
0.0417 0.27601513324926
0.0417 0.276020688773951
0.0417 0.276026244298643
0.0417 0.276031799823334
0.0417 0.276037355348026
0.0417 0.276042910872717
0.0417 0.276048466397409
0.0417 0.2760540219221
0.0417 0.276059577446792
0.0417 0.276065132971483
0.0417 0.276070688496175
0.0417 0.276076244020867
0.0417 0.276081799545558
0.0417 0.27608735507025
0.0417 0.276092910594941
0.0417 0.276098466119633
0.0417 0.276104021644324
0.0417 0.276109577169016
0.0417 0.276115132693707
0.0417 0.276120688218399
0.0417 0.27612624374309
0.0417 0.276131799267782
0.0417 0.276137354792473
0.0417 0.276142910317165
0.0417 0.276148465841856
0.0417 0.276154021366548
0.0417 0.276159576891239
0.0417 0.276165132415931
0.0417 0.276170687940623
0.0417 0.276176243465314
0.0417 0.276181798990006
0.0417 0.276187354514697
0.0417 0.276192910039389
0.0417 0.27619846556408
0.0417 0.276204021088772
0.0417 0.276209576613463
0.0417 0.276215132138155
0.0417 0.276220687662846
0.0417 0.276226243187538
0.0417 0.276231798712229
0.0417 0.276237354236921
0.0417 0.276242909761612
0.0417 0.276248465286304
0.0417 0.276254020810995
0.0417 0.276259576335687
0.0417 0.276265131860379
0.0417 0.27627068738507
0.0417 0.276276242909762
0.0417 0.276281798434453
0.0417 0.276287353959145
0.0417 0.276292909483836
0.0417 0.276298465008528
0.0417 0.276304020533219
0.0417 0.276309576057911
0.0417 0.276315131582602
0.0417 0.276320687107294
0.0417 0.276326242631985
0.0417 0.276331798156677
0.0417 0.276337353681368
0.0417 0.27634290920606
0.0417 0.276348464730751
0.0417 0.276354020255443
0.0417 0.276359575780135
0.0417 0.276365131304826
0.0417 0.276370686829518
0.0417 0.276376242354209
0.0417 0.276381797878901
0.0417 0.276387353403592
0.0417 0.276392908928284
0.0417 0.276398464452975
0.0417 0.276404019977667
0.0417 0.276409575502358
0.0417 0.27641513102705
0.0417 0.276420686551741
0.0417 0.276426242076433
0.0417 0.276431797601124
0.0417 0.276437353125816
0.0417 0.276442908650507
0.0417 0.276448464175199
0.0417 0.276454019699891
0.0417 0.276459575224582
0.0417 0.276465130749274
0.0417 0.276470686273965
0.0417 0.276476241798657
0.0417 0.276481797323348
0.0417 0.27648735284804
0.0417 0.276492908372731
0.0417 0.276498463897423
0.0417 0.276504019422114
0.0417 0.276509574946806
0.0417 0.276515130471497
0.0417 0.276520685996189
0.0417 0.27652624152088
0.0417 0.276531797045572
0.0417 0.276537352570263
0.0417 0.276542908094955
0.0417 0.276548463619647
0.0417 0.276554019144338
0.0417 0.27655957466903
0.0417 0.276565130193721
0.0417 0.276570685718413
0.0417 0.276576241243104
0.0417 0.276581796767796
0.0417 0.276587352292487
0.0417 0.276592907817179
0.0417 0.27659846334187
0.0417 0.276604018866562
0.0417 0.276609574391253
0.0417 0.276615129915945
0.0417 0.276620685440636
0.0417 0.276626240965328
0.0417 0.276631796490019
0.0417 0.276637352014711
0.0417 0.276642907539403
0.0417 0.276648463064094
0.0417 0.276654018588786
0.0417 0.276659574113477
0.0417 0.276665129638169
0.0417 0.27667068516286
0.0417 0.276676240687552
0.0417 0.276681796212243
0.0417 0.276687351736935
0.0417 0.276692907261626
0.0417 0.276698462786318
0.0417 0.276704018311009
0.0417 0.276709573835701
0.0417 0.276715129360392
0.0417 0.276720684885084
0.0417 0.276726240409775
0.0417 0.276731795934467
0.0417 0.276737351459159
0.0417 0.27674290698385
0.0417 0.276748462508542
0.0417 0.276754018033233
0.0417 0.276759573557925
0.0417 0.276765129082616
0.0417 0.276770684607308
0.0417 0.276776240131999
0.0417 0.276781795656691
0.0417 0.276787351181382
0.0417 0.276792906706074
0.0417 0.276798462230765
0.0417 0.276804017755457
0.0417 0.276809573280148
0.0417 0.27681512880484
0.0417 0.276820684329531
0.0417 0.276826239854223
0.0417 0.276831795378915
0.0417 0.276837350903606
0.0417 0.276842906428298
0.0417 0.276848461952989
0.0417 0.276854017477681
0.0417 0.276859573002372
0.0417 0.276865128527064
0.0417 0.276870684051755
0.0417 0.276876239576447
0.0417 0.276881795101138
0.0417 0.27688735062583
0.0417 0.276892906150521
0.0417 0.276898461675213
0.0417 0.276904017199904
0.0417 0.276909572724596
0.0417 0.276915128249287
0.0417 0.276920683773979
0.0417 0.276926239298671
0.0417 0.276931794823362
0.0417 0.276937350348054
0.0417 0.276942905872745
0.0417 0.276948461397437
0.0417 0.276954016922128
0.0417 0.27695957244682
0.0417 0.276965127971511
0.0417 0.276970683496203
0.0417 0.276976239020894
0.0417 0.276981794545586
0.0417 0.276987350070277
0.0417 0.276992905594969
0.0417 0.27699846111966
0.0417 0.277004016644352
0.0417 0.277009572169043
0.0417 0.277015127693735
0.0417 0.277020683218427
0.0417 0.277026238743118
0.0417 0.27703179426781
0.0417 0.277037349792501
0.0417 0.277042905317193
0.0417 0.277048460841884
0.0417 0.277054016366576
0.0417 0.277059571891267
0.0417 0.277065127415959
0.0417 0.27707068294065
0.0417 0.277076238465342
0.0417 0.277081793990033
0.0417 0.277087349514725
0.0417 0.277092905039416
0.0417 0.277098460564108
0.0417 0.277104016088799
0.0417 0.277109571613491
0.0417 0.277115127138183
0.0417 0.277120682662874
0.0417 0.277126238187566
0.0417 0.277131793712257
0.0417 0.277137349236949
0.0417 0.27714290476164
0.0417 0.277148460286332
0.0417 0.277154015811023
0.0417 0.277159571335715
0.0417 0.277165126860406
0.0417 0.277170682385098
0.0417 0.277176237909789
0.0417 0.277181793434481
0.0417 0.277187348959172
0.0417 0.277192904483864
0.0417 0.277198460008555
0.0417 0.277204015533247
0.0417 0.277209571057939
0.0417 0.27721512658263
0.0417 0.277220682107322
0.0417 0.277226237632013
0.0417 0.277231793156705
0.0417 0.277237348681396
0.0417 0.277242904206088
0.0417 0.277248459730779
0.0417 0.277254015255471
0.0417 0.277259570780162
0.0417 0.277265126304854
0.0417 0.277270681829545
0.0417 0.277276237354237
0.0417 0.277281792878928
0.0417 0.27728734840362
0.0417 0.277292903928312
0.0417 0.277298459453003
0.0417 0.277304014977695
0.0417 0.277309570502386
0.0417 0.277315126027078
0.0417 0.277320681551769
0.0417 0.277326237076461
0.0417 0.277331792601152
0.0417 0.277337348125844
0.0417 0.277342903650535
0.0417 0.277348459175227
0.0417 0.277354014699918
0.0417 0.27735957022461
0.0417 0.277365125749301
0.0417 0.277370681273993
0.0417 0.277376236798684
0.0417 0.277381792323376
0.0417 0.277387347848067
0.0417 0.277392903372759
0.0417 0.277398458897451
0.0417 0.277404014422142
0.0417 0.277409569946834
0.0417 0.277415125471525
0.0417 0.277420680996217
0.0417 0.277426236520908
0.0417 0.2774317920456
0.0417 0.277437347570291
0.0417 0.277442903094983
0.0417 0.277448458619674
0.0417 0.277454014144366
0.0417 0.277459569669057
0.0417 0.277465125193749
0.0417 0.27747068071844
0.0417 0.277476236243132
0.0417 0.277481791767824
0.0417 0.277487347292515
0.0417 0.277492902817207
0.0417 0.277498458341898
0.0417 0.27750401386659
0.0417 0.277509569391281
0.0417 0.277515124915973
0.0417 0.277520680440664
0.0417 0.277526235965356
0.0417 0.277531791490047
0.0417 0.277537347014739
0.0417 0.27754290253943
0.0417 0.277548458064122
0.0417 0.277554013588813
0.0417 0.277559569113505
0.0417 0.277565124638196
0.0417 0.277570680162888
0.0418 0.277576235687579
0.0418 0.277581791212271
0.0418 0.277587346736963
0.0418 0.277592902261654
0.0418 0.277598457786346
0.0418 0.277604013311037
0.0418 0.277609568835729
0.0418 0.27761512436042
0.0418 0.277620679885112
0.0418 0.277626235409803
0.0418 0.277631790934495
0.0418 0.277637346459186
0.0418 0.277642901983878
0.0418 0.277648457508569
0.0418 0.277654013033261
0.0418 0.277659568557952
0.0418 0.277665124082644
0.0418 0.277670679607335
0.0418 0.277676235132027
0.0418 0.277681790656719
0.0418 0.27768734618141
0.0418 0.277692901706102
0.0418 0.277698457230793
0.0418 0.277704012755485
0.0418 0.277709568280176
0.0418 0.277715123804868
0.0418 0.277720679329559
0.0418 0.277726234854251
0.0418 0.277731790378942
0.0418 0.277737345903634
0.0418 0.277742901428325
0.0418 0.277748456953017
0.0418 0.277754012477708
0.0418 0.2777595680024
0.0418 0.277765123527091
0.0418 0.277770679051783
0.0418 0.277776234576475
0.0418 0.277781790101166
0.0418 0.277787345625858
0.0418 0.277792901150549
0.0418 0.277798456675241
0.0418 0.277804012199932
0.0418 0.277809567724624
0.0418 0.277815123249315
0.0418 0.277820678774007
0.0418 0.277826234298698
0.0418 0.27783178982339
0.0418 0.277837345348081
0.0418 0.277842900872773
0.0418 0.277848456397464
0.0418 0.277854011922156
0.0418 0.277859567446847
0.0418 0.277865122971539
0.0418 0.277870678496231
0.0418 0.277876234020922
0.0418 0.277881789545614
0.0418 0.277887345070305
0.0418 0.277892900594997
0.0418 0.277898456119688
0.0418 0.27790401164438
0.0418 0.277909567169071
0.0418 0.277915122693763
0.0418 0.277920678218454
0.0418 0.277926233743146
0.0418 0.277931789267837
0.0418 0.277937344792529
0.0418 0.27794290031722
0.0418 0.277948455841912
0.0418 0.277954011366604
0.0418 0.277959566891295
0.0418 0.277965122415987
0.0418 0.277970677940678
0.0418 0.27797623346537
0.0418 0.277981788990061
0.0418 0.277987344514753
0.0418 0.277992900039444
0.0418 0.277998455564136
0.0418 0.278004011088827
0.0418 0.278009566613519
0.0418 0.27801512213821
0.0418 0.278020677662902
0.0418 0.278026233187593
0.0418 0.278031788712285
0.0418 0.278037344236976
0.0418 0.278042899761668
0.0418 0.278048455286359
0.0418 0.278054010811051
0.0418 0.278059566335743
0.0418 0.278065121860434
0.0418 0.278070677385126
0.0418 0.278076232909817
0.0418 0.278081788434509
0.0418 0.2780873439592
0.0418 0.278092899483892
0.0418 0.278098455008583
0.0418 0.278104010533275
0.0418 0.278109566057966
0.0418 0.278115121582658
0.0418 0.278120677107349
0.0418 0.278126232632041
0.0418 0.278131788156732
0.0418 0.278137343681424
0.0418 0.278142899206116
0.0418 0.278148454730807
0.0418 0.278154010255499
0.0418 0.27815956578019
0.0418 0.278165121304882
0.0418 0.278170676829573
0.0418 0.278176232354265
0.0418 0.278181787878956
0.0418 0.278187343403648
0.0418 0.278192898928339
0.0418 0.278198454453031
0.0418 0.278204009977722
0.0418 0.278209565502414
0.0418 0.278215121027105
0.0418 0.278220676551797
0.0418 0.278226232076488
0.0418 0.27823178760118
0.0418 0.278237343125872
0.0418 0.278242898650563
0.0418 0.278248454175255
0.0418 0.278254009699946
0.0418 0.278259565224638
0.0418 0.278265120749329
0.0418 0.278270676274021
0.0418 0.278276231798712
0.0418 0.278281787323404
0.0418 0.278287342848095
0.0418 0.278292898372787
0.0418 0.278298453897478
0.0418 0.27830400942217
0.0418 0.278309564946861
0.0418 0.278315120471553
0.0418 0.278320675996244
0.0418 0.278326231520936
0.0418 0.278331787045627
0.0418 0.278337342570319
0.0418 0.278342898095011
0.0418 0.278348453619702
0.0418 0.278354009144394
0.0418 0.278359564669085
0.0418 0.278365120193777
0.0418 0.278370675718468
0.0418 0.27837623124316
0.0418 0.278381786767851
0.0418 0.278387342292543
0.0418 0.278392897817234
0.0418 0.278398453341926
0.0418 0.278404008866617
0.0418 0.278409564391309
0.0418 0.278415119916
0.0418 0.278420675440692
0.0418 0.278426230965383
0.0418 0.278431786490075
0.0418 0.278437342014767
0.0418 0.278442897539458
0.0418 0.27844845306415
0.0418 0.278454008588841
0.0418 0.278459564113533
0.0418 0.278465119638224
0.0418 0.278470675162916
0.0418 0.278476230687607
0.0418 0.278481786212299
0.0418 0.27848734173699
0.0418 0.278492897261682
0.0418 0.278498452786373
0.0418 0.278504008311065
0.0418 0.278509563835756
0.0418 0.278515119360448
0.0418 0.278520674885139
0.0418 0.278526230409831
0.0418 0.278531785934523
0.0418 0.278537341459214
0.0418 0.278542896983906
0.0418 0.278548452508597
0.0418 0.278554008033289
0.0418 0.27855956355798
0.0418 0.278565119082672
0.0418 0.278570674607363
0.0418 0.278576230132055
0.0418 0.278581785656746
0.0418 0.278587341181438
0.0418 0.278592896706129
0.0418 0.278598452230821
0.0418 0.278604007755512
0.0418 0.278609563280204
0.0418 0.278615118804896
0.0418 0.278620674329587
0.0418 0.278626229854279
0.0418 0.27863178537897
0.0418 0.278637340903662
0.0418 0.278642896428353
0.0418 0.278648451953045
0.0418 0.278654007477736
0.0418 0.278659563002428
0.0418 0.278665118527119
0.0418 0.278670674051811
0.0418 0.278676229576502
0.0418 0.278681785101194
0.0418 0.278687340625885
0.0418 0.278692896150577
0.0418 0.278698451675268
0.0418 0.27870400719996
0.0418 0.278709562724652
0.0418 0.278715118249343
0.0418 0.278720673774035
0.0418 0.278726229298726
0.0418 0.278731784823418
0.0418 0.278737340348109
0.0418 0.278742895872801
0.0418 0.278748451397492
0.0418 0.278754006922184
0.0418 0.278759562446875
0.0418 0.278765117971567
0.0418 0.278770673496258
0.0418 0.27877622902095
0.0418 0.278781784545641
0.0418 0.278787340070333
0.0418 0.278792895595024
0.0418 0.278798451119716
0.0418 0.278804006644408
0.0418 0.278809562169099
0.0418 0.278815117693791
0.0418 0.278820673218482
0.0418 0.278826228743174
0.0418 0.278831784267865
0.0418 0.278837339792557
0.0418 0.278842895317248
0.0418 0.27884845084194
0.0418 0.278854006366631
0.0418 0.278859561891323
0.0418 0.278865117416014
0.0418 0.278870672940706
0.0418 0.278876228465397
0.0418 0.278881783990089
0.0418 0.27888733951478
0.0418 0.278892895039472
0.0418 0.278898450564164
0.0418 0.278904006088855
0.0418 0.278909561613547
0.0418 0.278915117138238
0.0418 0.27892067266293
0.0418 0.278926228187621
0.0418 0.278931783712313
0.0418 0.278937339237004
0.0418 0.278942894761696
0.0418 0.278948450286387
0.0418 0.278954005811079
0.0418 0.27895956133577
0.0418 0.278965116860462
0.0418 0.278970672385153
0.0418 0.278976227909845
0.0418 0.278981783434536
0.0418 0.278987338959228
0.0418 0.27899289448392
0.0418 0.278998450008611
0.0418 0.279004005533303
0.0418 0.279009561057994
0.0418 0.279015116582686
0.0418 0.279020672107377
0.0418 0.279026227632069
0.0418 0.27903178315676
0.0418 0.279037338681452
0.0418 0.279042894206143
0.0418 0.279048449730835
0.0418 0.279054005255526
0.0418 0.279059560780218
0.0418 0.279065116304909
0.0418 0.279070671829601
0.0418 0.279076227354292
0.0418 0.279081782878984
0.0418 0.279087338403676
0.0418 0.279092893928367
0.0418 0.279098449453059
0.0418 0.27910400497775
0.0418 0.279109560502442
0.0418 0.279115116027133
0.0418 0.279120671551825
0.0418 0.279126227076516
0.0418 0.279131782601208
0.0418 0.279137338125899
0.0418 0.279142893650591
0.0418 0.279148449175282
0.0418 0.279154004699974
0.0418 0.279159560224665
0.0418 0.279165115749357
0.0418 0.279170671274048
0.0418 0.27917622679874
0.0418 0.279181782323431
0.0418 0.279187337848123
0.0418 0.279192893372815
0.0418 0.279198448897506
0.0418 0.279204004422198
0.0418 0.279209559946889
0.0418 0.279215115471581
0.0418 0.279220670996272
0.0418 0.279226226520964
0.0418 0.279231782045655
0.0418 0.279237337570347
0.0418 0.279242893095038
0.0418 0.27924844861973
0.0418 0.279254004144421
0.0418 0.279259559669113
0.0418 0.279265115193804
0.0418 0.279270670718496
0.0418 0.279276226243188
0.0418 0.279281781767879
0.0418 0.279287337292571
0.0418 0.279292892817262
0.0418 0.279298448341954
0.0418 0.279304003866645
0.0418 0.279309559391337
0.0418 0.279315114916028
0.0418 0.27932067044072
0.0418 0.279326225965411
0.0418 0.279331781490103
0.0418 0.279337337014794
0.0418 0.279342892539486
0.0418 0.279348448064177
0.0418 0.279354003588869
0.0418 0.27935955911356
0.0418 0.279365114638252
0.0418 0.279370670162944
0.0418 0.279376225687635
0.0418 0.279381781212327
0.0418 0.279387336737018
0.0418 0.27939289226171
0.0418 0.279398447786401
0.0418 0.279404003311093
0.0418 0.279409558835784
0.0418 0.279415114360476
0.0418 0.279420669885167
0.0418 0.279426225409859
0.0418 0.27943178093455
0.0418 0.279437336459242
0.0418 0.279442891983933
0.0418 0.279448447508625
0.0418 0.279454003033316
0.0418 0.279459558558008
0.0418 0.2794651140827
0.0418 0.279470669607391
0.0418 0.279476225132083
0.0418 0.279481780656774
0.0418 0.279487336181466
0.0418 0.279492891706157
0.0418 0.279498447230849
0.0418 0.27950400275554
0.0418 0.279509558280232
0.0418 0.279515113804923
0.0418 0.279520669329615
0.0418 0.279526224854306
0.0418 0.279531780378998
0.0418 0.279537335903689
0.0418 0.279542891428381
0.0418 0.279548446953072
0.0418 0.279554002477764
0.0418 0.279559558002456
0.0418 0.279565113527147
0.0418 0.279570669051839
0.0418 0.27957622457653
0.0418 0.279581780101222
0.0418 0.279587335625913
0.0418 0.279592891150605
0.0418 0.279598446675296
0.0418 0.279604002199988
0.0418 0.279609557724679
0.0418 0.279615113249371
0.0418 0.279620668774062
0.0418 0.279626224298754
0.0418 0.279631779823445
0.0418 0.279637335348137
0.0419 0.279642890872828
0.0419 0.27964844639752
0.0419 0.279654001922212
0.0419 0.279659557446903
0.0419 0.279665112971595
0.0419 0.279670668496286
0.0419 0.279676224020978
0.0419 0.279681779545669
0.0419 0.279687335070361
0.0419 0.279692890595052
0.0419 0.279698446119744
0.0419 0.279704001644435
0.0419 0.279709557169127
0.0419 0.279715112693818
0.0419 0.27972066821851
0.0419 0.279726223743201
0.0419 0.279731779267893
0.0419 0.279737334792585
0.0419 0.279742890317276
0.0419 0.279748445841968
0.0419 0.279754001366659
0.0419 0.279759556891351
0.0419 0.279765112416042
0.0419 0.279770667940734
0.0419 0.279776223465425
0.0419 0.279781778990117
0.0419 0.279787334514808
0.0419 0.2797928900395
0.0419 0.279798445564191
0.0419 0.279804001088883
0.0419 0.279809556613574
0.0419 0.279815112138266
0.0419 0.279820667662957
0.0419 0.279826223187649
0.0419 0.27983177871234
0.0419 0.279837334237032
0.0419 0.279842889761724
0.0419 0.279848445286415
0.0419 0.279854000811107
0.0419 0.279859556335798
0.0419 0.27986511186049
0.0419 0.279870667385181
0.0419 0.279876222909873
0.0419 0.279881778434564
0.0419 0.279887333959256
0.0419 0.279892889483947
0.0419 0.279898445008639
0.0419 0.27990400053333
0.0419 0.279909556058022
0.0419 0.279915111582713
0.0419 0.279920667107405
0.0419 0.279926222632096
0.0419 0.279931778156788
0.0419 0.279937333681479
0.0419 0.279942889206171
0.0419 0.279948444730863
0.0419 0.279954000255554
0.0419 0.279959555780246
0.0419 0.279965111304937
0.0419 0.279970666829629
0.0419 0.27997622235432
0.0419 0.279981777879012
0.0419 0.279987333403703
0.0419 0.279992888928395
0.0419 0.279998444453086
0.0419 0.280003999977778
0.0419 0.280009555502469
0.0419 0.280015111027161
0.0419 0.280020666551852
0.0419 0.280026222076544
0.0419 0.280031777601236
0.0419 0.280037333125927
0.0419 0.280042888650619
0.0419 0.28004844417531
0.0419 0.280053999700002
0.0419 0.280059555224693
0.0419 0.280065110749385
0.0419 0.280070666274076
0.0419 0.280076221798768
0.0419 0.280081777323459
0.0419 0.280087332848151
0.0419 0.280092888372842
0.0419 0.280098443897534
0.0419 0.280103999422225
0.0419 0.280109554946917
0.0419 0.280115110471608
0.0419 0.2801206659963
0.0419 0.280126221520992
0.0419 0.280131777045683
0.0419 0.280137332570375
0.0419 0.280142888095066
0.0419 0.280148443619758
0.0419 0.280153999144449
0.0419 0.280159554669141
0.0419 0.280165110193832
0.0419 0.280170665718524
0.0419 0.280176221243215
0.0419 0.280181776767907
0.0419 0.280187332292598
0.0419 0.28019288781729
0.0419 0.280198443341981
0.0419 0.280203998866673
0.0419 0.280209554391364
0.0419 0.280215109916056
0.0419 0.280220665440748
0.0419 0.280226220965439
0.0419 0.280231776490131
0.0419 0.280237332014822
0.0419 0.280242887539514
0.0419 0.280248443064205
0.0419 0.280253998588897
0.0419 0.280259554113588
0.0419 0.28026510963828
0.0419 0.280270665162971
0.0419 0.280276220687663
0.0419 0.280281776212354
0.0419 0.280287331737046
0.0419 0.280292887261737
0.0419 0.280298442786429
0.0419 0.28030399831112
0.0419 0.280309553835812
0.0419 0.280315109360504
0.0419 0.280320664885195
0.0419 0.280326220409887
0.0419 0.280331775934578
0.0419 0.28033733145927
0.0419 0.280342886983961
0.0419 0.280348442508653
0.0419 0.280353998033344
0.0419 0.280359553558036
0.0419 0.280365109082727
0.0419 0.280370664607419
0.0419 0.28037622013211
0.0419 0.280381775656802
0.0419 0.280387331181493
0.0419 0.280392886706185
0.0419 0.280398442230876
0.0419 0.280403997755568
0.0419 0.28040955328026
0.0419 0.280415108804951
0.0419 0.280420664329643
0.0419 0.280426219854334
0.0419 0.280431775379026
0.0419 0.280437330903717
0.0419 0.280442886428409
0.0419 0.2804484419531
0.0419 0.280453997477792
0.0419 0.280459553002483
0.0419 0.280465108527175
0.0419 0.280470664051866
0.0419 0.280476219576558
0.0419 0.280481775101249
0.0419 0.280487330625941
0.0419 0.280492886150633
0.0419 0.280498441675324
0.0419 0.280503997200016
0.0419 0.280509552724707
0.0419 0.280515108249399
0.0419 0.28052066377409
0.0419 0.280526219298782
0.0419 0.280531774823473
0.0419 0.280537330348165
0.0419 0.280542885872856
0.0419 0.280548441397548
0.0419 0.280553996922239
0.0419 0.280559552446931
0.0419 0.280565107971622
0.0419 0.280570663496314
0.0419 0.280576219021005
0.0419 0.280581774545697
0.0419 0.280587330070388
0.0419 0.28059288559508
0.0419 0.280598441119772
0.0419 0.280603996644463
0.0419 0.280609552169155
0.0419 0.280615107693846
0.0419 0.280620663218538
0.0419 0.280626218743229
0.0419 0.280631774267921
0.0419 0.280637329792612
0.0419 0.280642885317304
0.0419 0.280648440841995
0.0419 0.280653996366687
0.0419 0.280659551891378
0.0419 0.28066510741607
0.0419 0.280670662940761
0.0419 0.280676218465453
0.0419 0.280681773990144
0.0419 0.280687329514836
0.0419 0.280692885039528
0.0419 0.280698440564219
0.0419 0.280703996088911
0.0419 0.280709551613602
0.0419 0.280715107138294
0.0419 0.280720662662985
0.0419 0.280726218187677
0.0419 0.280731773712368
0.0419 0.28073732923706
0.0419 0.280742884761751
0.0419 0.280748440286443
0.0419 0.280753995811134
0.0419 0.280759551335826
0.0419 0.280765106860517
0.0419 0.280770662385209
0.0419 0.2807762179099
0.0419 0.280781773434592
0.0419 0.280787328959284
0.0419 0.280792884483975
0.0419 0.280798440008667
0.0419 0.280803995533358
0.0419 0.28080955105805
0.0419 0.280815106582741
0.0419 0.280820662107433
0.0419 0.280826217632124
0.0419 0.280831773156816
0.0419 0.280837328681507
0.0419 0.280842884206199
0.0419 0.28084843973089
0.0419 0.280853995255582
0.0419 0.280859550780273
0.0419 0.280865106304965
0.0419 0.280870661829656
0.0419 0.280876217354348
0.0419 0.28088177287904
0.0419 0.280887328403731
0.0419 0.280892883928423
0.0419 0.280898439453114
0.0419 0.280903994977806
0.0419 0.280909550502497
0.0419 0.280915106027189
0.0419 0.28092066155188
0.0419 0.280926217076572
0.0419 0.280931772601263
0.0419 0.280937328125955
0.0419 0.280942883650646
0.0419 0.280948439175338
0.0419 0.280953994700029
0.0419 0.280959550224721
0.0419 0.280965105749412
0.0419 0.280970661274104
0.0419 0.280976216798796
0.0419 0.280981772323487
0.0419 0.280987327848179
0.0419 0.28099288337287
0.0419 0.280998438897562
0.0419 0.281003994422253
0.0419 0.281009549946945
0.0419 0.281015105471636
0.0419 0.281020660996328
0.0419 0.281026216521019
0.0419 0.281031772045711
0.0419 0.281037327570402
0.0419 0.281042883095094
0.0419 0.281048438619785
0.0419 0.281053994144477
0.0419 0.281059549669168
0.0419 0.28106510519386
0.0419 0.281070660718552
0.0419 0.281076216243243
0.0419 0.281081771767935
0.0419 0.281087327292626
0.0419 0.281092882817318
0.0419 0.281098438342009
0.0419 0.281103993866701
0.0419 0.281109549391392
0.0419 0.281115104916084
0.0419 0.281120660440775
0.0419 0.281126215965467
0.0419 0.281131771490158
0.0419 0.28113732701485
0.0419 0.281142882539541
0.0419 0.281148438064233
0.0419 0.281153993588925
0.0419 0.281159549113616
0.0419 0.281165104638308
0.0419 0.281170660162999
0.0419 0.281176215687691
0.0419 0.281181771212382
0.0419 0.281187326737074
0.0419 0.281192882261765
0.0419 0.281198437786457
0.0419 0.281203993311148
0.0419 0.28120954883584
0.0419 0.281215104360531
0.0419 0.281220659885223
0.0419 0.281226215409914
0.0419 0.281231770934606
0.0419 0.281237326459297
0.0419 0.281242881983989
0.0419 0.28124843750868
0.0419 0.281253993033372
0.0419 0.281259548558064
0.0419 0.281265104082755
0.0419 0.281270659607447
0.0419 0.281276215132138
0.0419 0.28128177065683
0.0419 0.281287326181521
0.0419 0.281292881706213
0.0419 0.281298437230904
0.0419 0.281303992755596
0.0419 0.281309548280287
0.0419 0.281315103804979
0.0419 0.28132065932967
0.0419 0.281326214854362
0.0419 0.281331770379053
0.0419 0.281337325903745
0.0419 0.281342881428436
0.0419 0.281348436953128
0.0419 0.28135399247782
0.0419 0.281359548002511
0.0419 0.281365103527203
0.0419 0.281370659051894
0.0419 0.281376214576586
0.0419 0.281381770101277
0.0419 0.281387325625969
0.0419 0.28139288115066
0.0419 0.281398436675352
0.0419 0.281403992200043
0.0419 0.281409547724735
0.0419 0.281415103249426
0.0419 0.281420658774118
0.0419 0.281426214298809
0.0419 0.281431769823501
0.0419 0.281437325348192
0.0419 0.281442880872884
0.0419 0.281448436397576
0.0419 0.281453991922267
0.0419 0.281459547446959
0.0419 0.28146510297165
0.0419 0.281470658496342
0.0419 0.281476214021033
0.0419 0.281481769545725
0.0419 0.281487325070416
0.0419 0.281492880595108
0.0419 0.281498436119799
0.0419 0.281503991644491
0.0419 0.281509547169182
0.0419 0.281515102693874
0.0419 0.281520658218565
0.0419 0.281526213743257
0.0419 0.281531769267948
0.0419 0.28153732479264
0.0419 0.281542880317332
0.0419 0.281548435842023
0.0419 0.281553991366715
0.0419 0.281559546891406
0.0419 0.281565102416098
0.0419 0.281570657940789
0.0419 0.281576213465481
0.0419 0.281581768990172
0.0419 0.281587324514864
0.0419 0.281592880039555
0.0419 0.281598435564247
0.0419 0.281603991088938
0.0419 0.28160954661363
0.0419 0.281615102138321
0.0419 0.281620657663013
0.0419 0.281626213187704
0.0419 0.281631768712396
0.0419 0.281637324237088
0.0419 0.281642879761779
0.0419 0.281648435286471
0.0419 0.281653990811162
0.0419 0.281659546335854
0.0419 0.281665101860545
0.0419 0.281670657385237
0.0419 0.281676212909928
0.0419 0.28168176843462
0.0419 0.281687323959311
0.0419 0.281692879484003
0.0419 0.281698435008694
0.0419 0.281703990533386
0.0419 0.281709546058077
0.0419 0.281715101582769
0.0419 0.28172065710746
0.0419 0.281726212632152
0.0419 0.281731768156844
0.0419 0.281737323681535
0.042 0.281742879206227
0.042 0.281748434730918
0.042 0.28175399025561
0.042 0.281759545780301
0.042 0.281765101304993
0.042 0.281770656829684
0.042 0.281776212354376
0.042 0.281781767879067
0.042 0.281787323403759
0.042 0.28179287892845
0.042 0.281798434453142
0.042 0.281803989977833
0.042 0.281809545502525
0.042 0.281815101027217
0.042 0.281820656551908
0.042 0.2818262120766
0.042 0.281831767601291
0.042 0.281837323125983
0.042 0.281842878650674
0.042 0.281848434175366
0.042 0.281853989700057
0.042 0.281859545224749
0.042 0.28186510074944
0.042 0.281870656274132
0.042 0.281876211798823
0.042 0.281881767323515
0.042 0.281887322848206
0.042 0.281892878372898
0.042 0.281898433897589
0.042 0.281903989422281
0.042 0.281909544946973
0.042 0.281915100471664
0.042 0.281920655996356
0.042 0.281926211521047
0.042 0.281931767045739
0.042 0.28193732257043
0.042 0.281942878095122
0.042 0.281948433619813
0.042 0.281953989144505
0.042 0.281959544669196
0.042 0.281965100193888
0.042 0.281970655718579
0.042 0.281976211243271
0.042 0.281981766767962
0.042 0.281987322292654
0.042 0.281992877817345
0.042 0.281998433342037
0.042 0.282003988866729
0.042 0.28200954439142
0.042 0.282015099916112
0.042 0.282020655440803
0.042 0.282026210965495
0.042 0.282031766490186
0.042 0.282037322014878
0.042 0.282042877539569
0.042 0.282048433064261
0.042 0.282053988588952
0.042 0.282059544113644
0.042 0.282065099638335
0.042 0.282070655163027
0.042 0.282076210687718
0.042 0.28208176621241
0.042 0.282087321737101
0.042 0.282092877261793
0.042 0.282098432786484
0.042 0.282103988311176
0.042 0.282109543835868
0.042 0.282115099360559
0.042 0.282120654885251
0.042 0.282126210409942
0.042 0.282131765934634
0.042 0.282137321459325
0.042 0.282142876984017
0.042 0.282148432508708
0.042 0.2821539880334
0.042 0.282159543558091
0.042 0.282165099082783
0.042 0.282170654607474
0.042 0.282176210132166
0.042 0.282181765656857
0.042 0.282187321181549
0.042 0.28219287670624
0.042 0.282198432230932
0.042 0.282203987755624
0.042 0.282209543280315
0.042 0.282215098805007
0.042 0.282220654329698
0.042 0.28222620985439
0.042 0.282231765379081
0.042 0.282237320903773
0.042 0.282242876428464
0.042 0.282248431953156
0.042 0.282253987477847
0.042 0.282259543002539
0.042 0.28226509852723
0.042 0.282270654051922
0.042 0.282276209576613
0.042 0.282281765101305
0.042 0.282287320625997
0.042 0.282292876150688
0.042 0.28229843167538
0.042 0.282303987200071
0.042 0.282309542724763
0.042 0.282315098249454
0.042 0.282320653774146
0.042 0.282326209298837
0.042 0.282331764823529
0.042 0.28233732034822
0.042 0.282342875872912
0.042 0.282348431397603
0.042 0.282353986922295
0.042 0.282359542446986
0.042 0.282365097971678
0.042 0.282370653496369
0.042 0.282376209021061
0.042 0.282381764545752
0.042 0.282387320070444
0.042 0.282392875595136
0.042 0.282398431119827
0.042 0.282403986644519
0.042 0.28240954216921
0.042 0.282415097693902
0.042 0.282420653218593
0.042 0.282426208743285
0.042 0.282431764267976
0.042 0.282437319792668
0.042 0.282442875317359
0.042 0.282448430842051
0.042 0.282453986366742
0.042 0.282459541891434
0.042 0.282465097416125
0.042 0.282470652940817
0.042 0.282476208465509
0.042 0.2824817639902
0.042 0.282487319514892
0.042 0.282492875039583
0.042 0.282498430564275
0.042 0.282503986088966
0.042 0.282509541613658
0.042 0.282515097138349
0.042 0.282520652663041
0.042 0.282526208187732
0.042 0.282531763712424
0.042 0.282537319237115
0.042 0.282542874761807
0.042 0.282548430286498
0.042 0.28255398581119
0.042 0.282559541335881
0.042 0.282565096860573
0.042 0.282570652385265
0.042 0.282576207909956
0.042 0.282581763434648
0.042 0.282587318959339
0.042 0.282592874484031
0.042 0.282598430008722
0.042 0.282603985533414
0.042 0.282609541058105
0.042 0.282615096582797
0.042 0.282620652107488
0.042 0.28262620763218
0.042 0.282631763156871
0.042 0.282637318681563
0.042 0.282642874206254
0.042 0.282648429730946
0.042 0.282653985255637
0.042 0.282659540780329
0.042 0.282665096305021
0.042 0.282670651829712
0.042 0.282676207354404
0.042 0.282681762879095
0.042 0.282687318403787
0.042 0.282692873928478
0.042 0.28269842945317
0.042 0.282703984977861
0.042 0.282709540502553
0.042 0.282715096027244
0.042 0.282720651551936
0.042 0.282726207076627
0.042 0.282731762601319
0.042 0.28273731812601
0.042 0.282742873650702
0.042 0.282748429175393
0.042 0.282753984700085
0.042 0.282759540224777
0.042 0.282765095749468
0.042 0.28277065127416
0.042 0.282776206798851
0.042 0.282781762323543
0.042 0.282787317848234
0.042 0.282792873372926
0.042 0.282798428897617
0.042 0.282803984422309
0.042 0.282809539947
0.042 0.282815095471692
0.042 0.282820650996383
0.042 0.282826206521075
0.042 0.282831762045766
0.042 0.282837317570458
0.042 0.282842873095149
0.042 0.282848428619841
0.042 0.282853984144532
0.042 0.282859539669224
0.042 0.282865095193916
0.042 0.282870650718607
0.042 0.282876206243299
0.042 0.28288176176799
0.042 0.282887317292682
0.042 0.282892872817373
0.042 0.282898428342065
0.042 0.282903983866756
0.042 0.282909539391448
0.042 0.282915094916139
0.042 0.282920650440831
0.042 0.282926205965522
0.042 0.282931761490214
0.042 0.282937317014905
0.042 0.282942872539597
0.042 0.282948428064288
0.042 0.28295398358898
0.042 0.282959539113672
0.042 0.282965094638363
0.042 0.282970650163055
0.042 0.282976205687746
0.042 0.282981761212438
0.042 0.282987316737129
0.042 0.282992872261821
0.042 0.282998427786512
0.042 0.283003983311204
0.042 0.283009538835895
0.042 0.283015094360587
0.042 0.283020649885278
0.042 0.28302620540997
0.042 0.283031760934661
0.042 0.283037316459353
0.042 0.283042871984044
0.042 0.283048427508736
0.042 0.283053983033428
0.042 0.283059538558119
0.042 0.283065094082811
0.042 0.283070649607502
0.042 0.283076205132194
0.042 0.283081760656885
0.042 0.283087316181577
0.042 0.283092871706268
0.042 0.28309842723096
0.042 0.283103982755651
0.042 0.283109538280343
0.042 0.283115093805034
0.042 0.283120649329726
0.042 0.283126204854417
0.042 0.283131760379109
0.042 0.2831373159038
0.042 0.283142871428492
0.042 0.283148426953184
0.042 0.283153982477875
0.042 0.283159538002567
0.042 0.283165093527258
0.042 0.28317064905195
0.042 0.283176204576641
0.042 0.283181760101333
0.042 0.283187315626024
0.042 0.283192871150716
0.042 0.283198426675407
0.042 0.283203982200099
0.042 0.28320953772479
0.042 0.283215093249482
0.042 0.283220648774173
0.042 0.283226204298865
0.042 0.283231759823557
0.042 0.283237315348248
0.042 0.28324287087294
0.042 0.283248426397631
0.042 0.283253981922323
0.042 0.283259537447014
0.042 0.283265092971706
0.042 0.283270648496397
0.042 0.283276204021089
0.042 0.28328175954578
0.042 0.283287315070472
0.042 0.283292870595163
0.042 0.283298426119855
0.042 0.283303981644546
0.042 0.283309537169238
0.042 0.283315092693929
0.042 0.283320648218621
0.042 0.283326203743313
0.042 0.283331759268004
0.042 0.283337314792696
0.042 0.283342870317387
0.042 0.283348425842079
0.042 0.28335398136677
0.042 0.283359536891462
0.042 0.283365092416153
0.042 0.283370647940845
0.042 0.283376203465536
0.042 0.283381758990228
0.042 0.283387314514919
0.042 0.283392870039611
0.042 0.283398425564302
0.042 0.283403981088994
0.042 0.283409536613685
0.042 0.283415092138377
0.042 0.283420647663069
0.042 0.28342620318776
0.042 0.283431758712452
0.042 0.283437314237143
0.042 0.283442869761835
0.042 0.283448425286526
0.042 0.283453980811218
0.042 0.283459536335909
0.042 0.283465091860601
0.042 0.283470647385292
0.042 0.283476202909984
0.042 0.283481758434675
0.042 0.283487313959367
0.042 0.283492869484058
0.042 0.28349842500875
0.042 0.283503980533441
0.042 0.283509536058133
0.042 0.283515091582825
0.042 0.283520647107516
0.042 0.283526202632208
0.042 0.283531758156899
0.042 0.283537313681591
0.042 0.283542869206282
0.042 0.283548424730974
0.042 0.283553980255665
0.042 0.283559535780357
0.042 0.283565091305048
0.042 0.28357064682974
0.042 0.283576202354431
0.042 0.283581757879123
0.042 0.283587313403814
0.042 0.283592868928506
0.042 0.283598424453197
0.042 0.283603979977889
0.042 0.283609535502581
0.042 0.283615091027272
0.042 0.283620646551964
0.042 0.283626202076655
0.042 0.283631757601347
0.042 0.283637313126038
0.042 0.28364286865073
0.042 0.283648424175421
0.042 0.283653979700113
0.042 0.283659535224804
0.042 0.283665090749496
0.042 0.283670646274187
0.042 0.283676201798879
0.042 0.28368175732357
0.042 0.283687312848262
0.042 0.283692868372953
0.042 0.283698423897645
0.042 0.283703979422337
0.042 0.283709534947028
0.042 0.28371509047172
0.042 0.283720645996411
0.042 0.283726201521103
0.042 0.283731757045794
0.042 0.283737312570486
0.042 0.283742868095177
0.042 0.283748423619869
0.042 0.28375397914456
0.042 0.283759534669252
0.042 0.283765090193943
0.042 0.283770645718635
0.042 0.283776201243326
0.042 0.283781756768018
0.042 0.283787312292709
0.042 0.283792867817401
0.042 0.283798423342092
0.042 0.283803978866784
0.042 0.283809534391476
0.042 0.283815089916167
0.042 0.283820645440859
0.042 0.28382620096555
0.042 0.283831756490242
0.042 0.283837312014933
0.042 0.283842867539625
0.042 0.283848423064316
0.042 0.283853978589008
0.042 0.283859534113699
0.042 0.283865089638391
0.0421 0.283870645163082
0.0421 0.283876200687774
0.0421 0.283881756212465
0.0421 0.283887311737157
0.0421 0.283892867261849
0.0421 0.28389842278654
0.0421 0.283903978311232
0.0421 0.283909533835923
0.0421 0.283915089360615
0.0421 0.283920644885306
0.0421 0.283926200409998
0.0421 0.283931755934689
0.0421 0.283937311459381
0.0421 0.283942866984072
0.0421 0.283948422508764
0.0421 0.283953978033455
0.0421 0.283959533558147
0.0421 0.283965089082838
0.0421 0.28397064460753
0.0421 0.283976200132221
0.0421 0.283981755656913
0.0421 0.283987311181605
0.0421 0.283992866706296
0.0421 0.283998422230988
0.0421 0.284003977755679
0.0421 0.284009533280371
0.0421 0.284015088805062
0.0421 0.284020644329754
0.0421 0.284026199854445
0.0421 0.284031755379137
0.0421 0.284037310903828
0.0421 0.28404286642852
0.0421 0.284048421953211
0.0421 0.284053977477903
0.0421 0.284059533002594
0.0421 0.284065088527286
0.0421 0.284070644051977
0.0421 0.284076199576669
0.0421 0.284081755101361
0.0421 0.284087310626052
0.0421 0.284092866150744
0.0421 0.284098421675435
0.0421 0.284103977200127
0.0421 0.284109532724818
0.0421 0.28411508824951
0.0421 0.284120643774201
0.0421 0.284126199298893
0.0421 0.284131754823584
0.0421 0.284137310348276
0.0421 0.284142865872967
0.0421 0.284148421397659
0.0421 0.28415397692235
0.0421 0.284159532447042
0.0421 0.284165087971733
0.0421 0.284170643496425
0.0421 0.284176199021117
0.0421 0.284181754545808
0.0421 0.2841873100705
0.0421 0.284192865595191
0.0421 0.284198421119883
0.0421 0.284203976644574
0.0421 0.284209532169266
0.0421 0.284215087693957
0.0421 0.284220643218649
0.0421 0.28422619874334
0.0421 0.284231754268032
0.0421 0.284237309792723
0.0421 0.284242865317415
0.0421 0.284248420842106
0.0421 0.284253976366798
0.0421 0.284259531891489
0.0421 0.284265087416181
0.0421 0.284270642940873
0.0421 0.284276198465564
0.0421 0.284281753990256
0.0421 0.284287309514947
0.0421 0.284292865039639
0.0421 0.28429842056433
0.0421 0.284303976089022
0.0421 0.284309531613713
0.0421 0.284315087138405
0.0421 0.284320642663096
0.0421 0.284326198187788
0.0421 0.284331753712479
0.0421 0.284337309237171
0.0421 0.284342864761862
0.0421 0.284348420286554
0.0421 0.284353975811245
0.0421 0.284359531335937
0.0421 0.284365086860629
0.0421 0.28437064238532
0.0421 0.284376197910012
0.0421 0.284381753434703
0.0421 0.284387308959395
0.0421 0.284392864484086
0.0421 0.284398420008778
0.0421 0.284403975533469
0.0421 0.284409531058161
0.0421 0.284415086582852
0.0421 0.284420642107544
0.0421 0.284426197632235
0.0421 0.284431753156927
0.0421 0.284437308681618
0.0421 0.28444286420631
0.0421 0.284448419731001
0.0421 0.284453975255693
0.0421 0.284459530780384
0.0421 0.284465086305076
0.0421 0.284470641829768
0.0421 0.284476197354459
0.0421 0.284481752879151
0.0421 0.284487308403842
0.0421 0.284492863928534
0.0421 0.284498419453225
0.0421 0.284503974977917
0.0421 0.284509530502608
0.0421 0.2845150860273
0.0421 0.284520641551991
0.0421 0.284526197076683
0.0421 0.284531752601374
0.0421 0.284537308126066
0.0421 0.284542863650757
0.0421 0.284548419175449
0.0421 0.284553974700141
0.0421 0.284559530224832
0.0421 0.284565085749524
0.0421 0.284570641274215
0.0421 0.284576196798907
0.0421 0.284581752323598
0.0421 0.28458730784829
0.0421 0.284592863372981
0.0421 0.284598418897673
0.0421 0.284603974422364
0.0421 0.284609529947056
0.0421 0.284615085471747
0.0421 0.284620640996439
0.0421 0.28462619652113
0.0421 0.284631752045822
0.0421 0.284637307570513
0.0421 0.284642863095205
0.0421 0.284648418619897
0.0421 0.284653974144588
0.0421 0.28465952966928
0.0421 0.284665085193971
0.0421 0.284670640718663
0.0421 0.284676196243354
0.0421 0.284681751768046
0.0421 0.284687307292737
0.0421 0.284692862817429
0.0421 0.28469841834212
0.0421 0.284703973866812
0.0421 0.284709529391503
0.0421 0.284715084916195
0.0421 0.284720640440886
0.0421 0.284726195965578
0.0421 0.284731751490269
0.0421 0.284737307014961
0.0421 0.284742862539653
0.0421 0.284748418064344
0.0421 0.284753973589036
0.0421 0.284759529113727
0.0421 0.284765084638419
0.0421 0.28477064016311
0.0421 0.284776195687802
0.0421 0.284781751212493
0.0421 0.284787306737185
0.0421 0.284792862261876
0.0421 0.284798417786568
0.0421 0.284803973311259
0.0421 0.284809528835951
0.0421 0.284815084360642
0.0421 0.284820639885334
0.0421 0.284826195410025
0.0421 0.284831750934717
0.0421 0.284837306459409
0.0421 0.2848428619841
0.0421 0.284848417508792
0.0421 0.284853973033483
0.0421 0.284859528558175
0.0421 0.284865084082866
0.0421 0.284870639607558
0.0421 0.284876195132249
0.0421 0.284881750656941
0.0421 0.284887306181632
0.0421 0.284892861706324
0.0421 0.284898417231015
0.0421 0.284903972755707
0.0421 0.284909528280398
0.0421 0.28491508380509
0.0421 0.284920639329781
0.0421 0.284926194854473
0.0421 0.284931750379165
0.0421 0.284937305903856
0.0421 0.284942861428548
0.0421 0.284948416953239
0.0421 0.284953972477931
0.0421 0.284959528002622
0.0421 0.284965083527314
0.0421 0.284970639052005
0.0421 0.284976194576697
0.0421 0.284981750101388
0.0421 0.28498730562608
0.0421 0.284992861150771
0.0421 0.284998416675463
0.0421 0.285003972200154
0.0421 0.285009527724846
0.0421 0.285015083249538
0.0421 0.285020638774229
0.0421 0.285026194298921
0.0421 0.285031749823612
0.0421 0.285037305348304
0.0421 0.285042860872995
0.0421 0.285048416397687
0.0421 0.285053971922378
0.0421 0.28505952744707
0.0421 0.285065082971761
0.0421 0.285070638496453
0.0421 0.285076194021144
0.0421 0.285081749545836
0.0421 0.285087305070527
0.0421 0.285092860595219
0.0421 0.28509841611991
0.0421 0.285103971644602
0.0421 0.285109527169293
0.0421 0.285115082693985
0.0421 0.285120638218677
0.0421 0.285126193743368
0.0421 0.28513174926806
0.0421 0.285137304792751
0.0421 0.285142860317443
0.0421 0.285148415842134
0.0421 0.285153971366826
0.0421 0.285159526891517
0.0421 0.285165082416209
0.0421 0.2851706379409
0.0421 0.285176193465592
0.0421 0.285181748990283
0.0421 0.285187304514975
0.0421 0.285192860039666
0.0421 0.285198415564358
0.0421 0.285203971089049
0.0421 0.285209526613741
0.0421 0.285215082138433
0.0421 0.285220637663124
0.0421 0.285226193187816
0.0421 0.285231748712507
0.0421 0.285237304237199
0.0421 0.28524285976189
0.0421 0.285248415286582
0.0421 0.285253970811273
0.0421 0.285259526335965
0.0421 0.285265081860656
0.0421 0.285270637385348
0.0421 0.285276192910039
0.0421 0.285281748434731
0.0421 0.285287303959422
0.0421 0.285292859484114
0.0421 0.285298415008805
0.0421 0.285303970533497
0.0421 0.285309526058189
0.0421 0.28531508158288
0.0421 0.285320637107572
0.0421 0.285326192632263
0.0421 0.285331748156955
0.0421 0.285337303681646
0.0421 0.285342859206338
0.0421 0.285348414731029
0.0421 0.285353970255721
0.0421 0.285359525780412
0.0421 0.285365081305104
0.0421 0.285370636829795
0.0421 0.285376192354487
0.0421 0.285381747879178
0.0421 0.28538730340387
0.0421 0.285392858928561
0.0421 0.285398414453253
0.0421 0.285403969977945
0.0421 0.285409525502636
0.0421 0.285415081027328
0.0421 0.285420636552019
0.0421 0.285426192076711
0.0421 0.285431747601402
0.0421 0.285437303126094
0.0421 0.285442858650785
0.0421 0.285448414175477
0.0421 0.285453969700168
0.0421 0.28545952522486
0.0421 0.285465080749551
0.0421 0.285470636274243
0.0421 0.285476191798934
0.0421 0.285481747323626
0.0421 0.285487302848318
0.0421 0.285492858373009
0.0421 0.285498413897701
0.0421 0.285503969422392
0.0421 0.285509524947084
0.0421 0.285515080471775
0.0421 0.285520635996467
0.0421 0.285526191521158
0.0421 0.28553174704585
0.0421 0.285537302570541
0.0421 0.285542858095233
0.0421 0.285548413619924
0.0421 0.285553969144616
0.0421 0.285559524669307
0.0421 0.285565080193999
0.0421 0.28557063571869
0.0421 0.285576191243382
0.0421 0.285581746768073
0.0421 0.285587302292765
0.0421 0.285592857817457
0.0421 0.285598413342148
0.0421 0.28560396886684
0.0421 0.285609524391531
0.0421 0.285615079916223
0.0421 0.285620635440914
0.0421 0.285626190965606
0.0421 0.285631746490297
0.0421 0.285637302014989
0.0421 0.28564285753968
0.0421 0.285648413064372
0.0421 0.285653968589063
0.0421 0.285659524113755
0.0421 0.285665079638446
0.0421 0.285670635163138
0.0421 0.28567619068783
0.0421 0.285681746212521
0.0421 0.285687301737213
0.0421 0.285692857261904
0.0421 0.285698412786596
0.0421 0.285703968311287
0.0421 0.285709523835979
0.0421 0.28571507936067
0.0421 0.285720634885362
0.0421 0.285726190410053
0.0421 0.285731745934745
0.0421 0.285737301459436
0.0421 0.285742856984128
0.0421 0.285748412508819
0.0421 0.285753968033511
0.0421 0.285759523558202
0.0421 0.285765079082894
0.0421 0.285770634607586
0.0421 0.285776190132277
0.0421 0.285781745656969
0.0421 0.28578730118166
0.0421 0.285792856706352
0.0421 0.285798412231043
0.0421 0.285803967755735
0.0421 0.285809523280426
0.0421 0.285815078805118
0.0421 0.285820634329809
0.0421 0.285826189854501
0.0421 0.285831745379192
0.0421 0.285837300903884
0.0421 0.285842856428575
0.0421 0.285848411953267
0.0421 0.285853967477958
0.0421 0.28585952300265
0.0421 0.285865078527341
0.0421 0.285870634052033
0.0421 0.285876189576725
0.0421 0.285881745101416
0.0421 0.285887300626108
0.0421 0.285892856150799
0.0421 0.285898411675491
0.0421 0.285903967200182
0.0421 0.285909522724874
0.0421 0.285915078249565
0.0421 0.285920633774257
0.0421 0.285926189298948
0.0421 0.28593174482364
0.0421 0.285937300348331
0.0421 0.285942855873023
0.0421 0.285948411397714
0.0421 0.285953966922406
0.0421 0.285959522447097
0.0421 0.285965077971789
0.0421 0.285970633496481
0.0421 0.285976189021172
0.0421 0.285981744545864
0.0421 0.285987300070555
0.0421 0.285992855595247
0.0421 0.285998411119938
0.0421 0.28600396664463
0.0421 0.286009522169321
0.0422 0.286015077694013
0.0422 0.286020633218704
0.0422 0.286026188743396
0.0422 0.286031744268087
0.0422 0.286037299792779
0.0422 0.28604285531747
0.0422 0.286048410842162
0.0422 0.286053966366853
0.0422 0.286059521891545
0.0422 0.286065077416237
0.0422 0.286070632940928
0.0422 0.28607618846562
0.0422 0.286081743990311
0.0422 0.286087299515003
0.0422 0.286092855039694
0.0422 0.286098410564386
0.0422 0.286103966089077
0.0422 0.286109521613769
0.0422 0.28611507713846
0.0422 0.286120632663152
0.0422 0.286126188187843
0.0422 0.286131743712535
0.0422 0.286137299237226
0.0422 0.286142854761918
0.0422 0.286148410286609
0.0422 0.286153965811301
0.0422 0.286159521335993
0.0422 0.286165076860684
0.0422 0.286170632385376
0.0422 0.286176187910067
0.0422 0.286181743434759
0.0422 0.28618729895945
0.0422 0.286192854484142
0.0422 0.286198410008833
0.0422 0.286203965533525
0.0422 0.286209521058216
0.0422 0.286215076582908
0.0422 0.286220632107599
0.0422 0.286226187632291
0.0422 0.286231743156982
0.0422 0.286237298681674
0.0422 0.286242854206365
0.0422 0.286248409731057
0.0422 0.286253965255749
0.0422 0.28625952078044
0.0422 0.286265076305132
0.0422 0.286270631829823
0.0422 0.286276187354515
0.0422 0.286281742879206
0.0422 0.286287298403898
0.0422 0.286292853928589
0.0422 0.286298409453281
0.0422 0.286303964977972
0.0422 0.286309520502664
0.0422 0.286315076027355
0.0422 0.286320631552047
0.0422 0.286326187076738
0.0422 0.28633174260143
0.0422 0.286337298126121
0.0422 0.286342853650813
0.0422 0.286348409175505
0.0422 0.286353964700196
0.0422 0.286359520224888
0.0422 0.286365075749579
0.0422 0.286370631274271
0.0422 0.286376186798962
0.0422 0.286381742323654
0.0422 0.286387297848345
0.0422 0.286392853373037
0.0422 0.286398408897728
0.0422 0.28640396442242
0.0422 0.286409519947111
0.0422 0.286415075471803
0.0422 0.286420630996494
0.0422 0.286426186521186
0.0422 0.286431742045878
0.0422 0.286437297570569
0.0422 0.286442853095261
0.0422 0.286448408619952
0.0422 0.286453964144644
0.0422 0.286459519669335
0.0422 0.286465075194027
0.0422 0.286470630718718
0.0422 0.28647618624341
0.0422 0.286481741768101
0.0422 0.286487297292793
0.0422 0.286492852817484
0.0422 0.286498408342176
0.0422 0.286503963866867
0.0422 0.286509519391559
0.0422 0.28651507491625
0.0422 0.286520630440942
0.0422 0.286526185965634
0.0422 0.286531741490325
0.0422 0.286537297015017
0.0422 0.286542852539708
0.0422 0.2865484080644
0.0422 0.286553963589091
0.0422 0.286559519113783
0.0422 0.286565074638474
0.0422 0.286570630163166
0.0422 0.286576185687857
0.0422 0.286581741212549
0.0422 0.28658729673724
0.0422 0.286592852261932
0.0422 0.286598407786623
0.0422 0.286603963311315
0.0422 0.286609518836006
0.0422 0.286615074360698
0.0422 0.286620629885389
0.0422 0.286626185410081
0.0422 0.286631740934773
0.0422 0.286637296459464
0.0422 0.286642851984156
0.0422 0.286648407508847
0.0422 0.286653963033539
0.0422 0.28665951855823
0.0422 0.286665074082922
0.0422 0.286670629607613
0.0422 0.286676185132305
0.0422 0.286681740656996
0.0422 0.286687296181688
0.0422 0.286692851706379
0.0422 0.286698407231071
0.0422 0.286703962755762
0.0422 0.286709518280454
0.0422 0.286715073805145
0.0422 0.286720629329837
0.0422 0.286726184854529
0.0422 0.28673174037922
0.0422 0.286737295903912
0.0422 0.286742851428603
0.0422 0.286748406953295
0.0422 0.286753962477986
0.0422 0.286759518002678
0.0422 0.286765073527369
0.0422 0.286770629052061
0.0422 0.286776184576752
0.0422 0.286781740101444
0.0422 0.286787295626135
0.0422 0.286792851150827
0.0422 0.286798406675518
0.0422 0.28680396220021
0.0422 0.286809517724901
0.0422 0.286815073249593
0.0422 0.286820628774285
0.0422 0.286826184298976
0.0422 0.286831739823668
0.0422 0.286837295348359
0.0422 0.286842850873051
0.0422 0.286848406397742
0.0422 0.286853961922434
0.0422 0.286859517447125
0.0422 0.286865072971817
0.0422 0.286870628496508
0.0422 0.2868761840212
0.0422 0.286881739545891
0.0422 0.286887295070583
0.0422 0.286892850595274
0.0422 0.286898406119966
0.0422 0.286903961644658
0.0422 0.286909517169349
0.0422 0.286915072694041
0.0422 0.286920628218732
0.0422 0.286926183743424
0.0422 0.286931739268115
0.0422 0.286937294792807
0.0422 0.286942850317498
0.0422 0.28694840584219
0.0422 0.286953961366881
0.0422 0.286959516891573
0.0422 0.286965072416264
0.0422 0.286970627940956
0.0422 0.286976183465647
0.0422 0.286981738990339
0.0422 0.28698729451503
0.0422 0.286992850039722
0.0422 0.286998405564413
0.0422 0.287003961089105
0.0422 0.287009516613797
0.0422 0.287015072138488
0.0422 0.28702062766318
0.0422 0.287026183187871
0.0422 0.287031738712563
0.0422 0.287037294237254
0.0422 0.287042849761946
0.0422 0.287048405286637
0.0422 0.287053960811329
0.0422 0.28705951633602
0.0422 0.287065071860712
0.0422 0.287070627385403
0.0422 0.287076182910095
0.0422 0.287081738434786
0.0422 0.287087293959478
0.0422 0.28709284948417
0.0422 0.287098405008861
0.0422 0.287103960533553
0.0422 0.287109516058244
0.0422 0.287115071582936
0.0422 0.287120627107627
0.0422 0.287126182632319
0.0422 0.28713173815701
0.0422 0.287137293681702
0.0422 0.287142849206393
0.0422 0.287148404731085
0.0422 0.287153960255776
0.0422 0.287159515780468
0.0422 0.287165071305159
0.0422 0.287170626829851
0.0422 0.287176182354542
0.0422 0.287181737879234
0.0422 0.287187293403926
0.0422 0.287192848928617
0.0422 0.287198404453309
0.0422 0.287203959978
0.0422 0.287209515502692
0.0422 0.287215071027383
0.0422 0.287220626552075
0.0422 0.287226182076766
0.0422 0.287231737601458
0.0422 0.287237293126149
0.0422 0.287242848650841
0.0422 0.287248404175532
0.0422 0.287253959700224
0.0422 0.287259515224915
0.0422 0.287265070749607
0.0422 0.287270626274298
0.0422 0.28727618179899
0.0422 0.287281737323682
0.0422 0.287287292848373
0.0422 0.287292848373065
0.0422 0.287298403897756
0.0422 0.287303959422448
0.0422 0.287309514947139
0.0422 0.287315070471831
0.0422 0.287320625996522
0.0422 0.287326181521214
0.0422 0.287331737045905
0.0422 0.287337292570597
0.0422 0.287342848095288
0.0422 0.28734840361998
0.0422 0.287353959144671
0.0422 0.287359514669363
0.0422 0.287365070194054
0.0422 0.287370625718746
0.0422 0.287376181243438
0.0422 0.287381736768129
0.0422 0.287387292292821
0.0422 0.287392847817512
0.0422 0.287398403342204
0.0422 0.287403958866895
0.0422 0.287409514391587
0.0422 0.287415069916278
0.0422 0.28742062544097
0.0422 0.287426180965661
0.0422 0.287431736490353
0.0422 0.287437292015044
0.0422 0.287442847539736
0.0422 0.287448403064427
0.0422 0.287453958589119
0.0422 0.28745951411381
0.0422 0.287465069638502
0.0422 0.287470625163193
0.0422 0.287476180687885
0.0422 0.287481736212577
0.0422 0.287487291737268
0.0422 0.28749284726196
0.0422 0.287498402786651
0.0422 0.287503958311343
0.0422 0.287509513836034
0.0422 0.287515069360726
0.0422 0.287520624885417
0.0422 0.287526180410109
0.0422 0.2875317359348
0.0422 0.287537291459492
0.0422 0.287542846984183
0.0422 0.287548402508875
0.0422 0.287553958033566
0.0422 0.287559513558258
0.0422 0.28756506908295
0.0422 0.287570624607641
0.0422 0.287576180132333
0.0422 0.287581735657024
0.0422 0.287587291181716
0.0422 0.287592846706407
0.0422 0.287598402231099
0.0422 0.28760395775579
0.0422 0.287609513280482
0.0422 0.287615068805173
0.0422 0.287620624329865
0.0422 0.287626179854556
0.0422 0.287631735379248
0.0422 0.287637290903939
0.0422 0.287642846428631
0.0422 0.287648401953322
0.0422 0.287653957478014
0.0422 0.287659513002706
0.0422 0.287665068527397
0.0422 0.287670624052089
0.0422 0.28767617957678
0.0422 0.287681735101472
0.0422 0.287687290626163
0.0422 0.287692846150855
0.0422 0.287698401675546
0.0422 0.287703957200238
0.0422 0.287709512724929
0.0422 0.287715068249621
0.0422 0.287720623774312
0.0422 0.287726179299004
0.0422 0.287731734823695
0.0422 0.287737290348387
0.0422 0.287742845873078
0.0422 0.28774840139777
0.0422 0.287753956922462
0.0422 0.287759512447153
0.0422 0.287765067971845
0.0422 0.287770623496536
0.0422 0.287776179021228
0.0422 0.287781734545919
0.0422 0.287787290070611
0.0422 0.287792845595302
0.0422 0.287798401119994
0.0422 0.287803956644685
0.0422 0.287809512169377
0.0422 0.287815067694068
0.0422 0.28782062321876
0.0422 0.287826178743451
0.0422 0.287831734268143
0.0422 0.287837289792834
0.0422 0.287842845317526
0.0422 0.287848400842218
0.0422 0.287853956366909
0.0422 0.287859511891601
0.0422 0.287865067416292
0.0422 0.287870622940984
0.0422 0.287876178465675
0.0422 0.287881733990367
0.0422 0.287887289515058
0.0422 0.28789284503975
0.0422 0.287898400564441
0.0422 0.287903956089133
0.0422 0.287909511613824
0.0422 0.287915067138516
0.0422 0.287920622663207
0.0422 0.287926178187899
0.0422 0.28793173371259
0.0423 0.287937289237282
0.0423 0.287942844761974
0.0423 0.287948400286665
0.0423 0.287953955811357
0.0423 0.287959511336048
0.0423 0.28796506686074
0.0423 0.287970622385431
0.0423 0.287976177910123
0.0423 0.287981733434814
0.0423 0.287987288959506
0.0423 0.287992844484197
0.0423 0.287998400008889
0.0423 0.28800395553358
0.0423 0.288009511058272
0.0423 0.288015066582963
0.0423 0.288020622107655
0.0423 0.288026177632346
0.0423 0.288031733157038
0.0423 0.28803728868173
0.0423 0.288042844206421
0.0423 0.288048399731113
0.0423 0.288053955255804
0.0423 0.288059510780496
0.0423 0.288065066305187
0.0423 0.288070621829879
0.0423 0.28807617735457
0.0423 0.288081732879262
0.0423 0.288087288403953
0.0423 0.288092843928645
0.0423 0.288098399453336
0.0423 0.288103954978028
0.0423 0.288109510502719
0.0423 0.288115066027411
0.0423 0.288120621552102
0.0423 0.288126177076794
0.0423 0.288131732601486
0.0423 0.288137288126177
0.0423 0.288142843650869
0.0423 0.28814839917556
0.0423 0.288153954700252
0.0423 0.288159510224943
0.0423 0.288165065749635
0.0423 0.288170621274326
0.0423 0.288176176799018
0.0423 0.288181732323709
0.0423 0.288187287848401
0.0423 0.288192843373092
0.0423 0.288198398897784
0.0423 0.288203954422475
0.0423 0.288209509947167
0.0423 0.288215065471858
0.0423 0.28822062099655
0.0423 0.288226176521242
0.0423 0.288231732045933
0.0423 0.288237287570625
0.0423 0.288242843095316
0.0423 0.288248398620008
0.0423 0.288253954144699
0.0423 0.288259509669391
0.0423 0.288265065194082
0.0423 0.288270620718774
0.0423 0.288276176243465
0.0423 0.288281731768157
0.0423 0.288287287292848
0.0423 0.28829284281754
0.0423 0.288298398342231
0.0423 0.288303953866923
0.0423 0.288309509391614
0.0423 0.288315064916306
0.0423 0.288320620440998
0.0423 0.288326175965689
0.0423 0.288331731490381
0.0423 0.288337287015072
0.0423 0.288342842539764
0.0423 0.288348398064455
0.0423 0.288353953589147
0.0423 0.288359509113838
0.0423 0.28836506463853
0.0423 0.288370620163221
0.0423 0.288376175687913
0.0423 0.288381731212604
0.0423 0.288387286737296
0.0423 0.288392842261987
0.0423 0.288398397786679
0.0423 0.28840395331137
0.0423 0.288409508836062
0.0423 0.288415064360754
0.0423 0.288420619885445
0.0423 0.288426175410137
0.0423 0.288431730934828
0.0423 0.28843728645952
0.0423 0.288442841984211
0.0423 0.288448397508903
0.0423 0.288453953033594
0.0423 0.288459508558286
0.0423 0.288465064082977
0.0423 0.288470619607669
0.0423 0.28847617513236
0.0423 0.288481730657052
0.0423 0.288487286181743
0.0423 0.288492841706435
0.0423 0.288498397231126
0.0423 0.288503952755818
0.0423 0.28850950828051
0.0423 0.288515063805201
0.0423 0.288520619329893
0.0423 0.288526174854584
0.0423 0.288531730379276
0.0423 0.288537285903967
0.0423 0.288542841428659
0.0423 0.28854839695335
0.0423 0.288553952478042
0.0423 0.288559508002733
0.0423 0.288565063527425
0.0423 0.288570619052116
0.0423 0.288576174576808
0.0423 0.288581730101499
0.0423 0.288587285626191
0.0423 0.288592841150882
0.0423 0.288598396675574
0.0423 0.288603952200266
0.0423 0.288609507724957
0.0423 0.288615063249649
0.0423 0.28862061877434
0.0423 0.288626174299032
0.0423 0.288631729823723
0.0423 0.288637285348415
0.0423 0.288642840873106
0.0423 0.288648396397798
0.0423 0.288653951922489
0.0423 0.288659507447181
0.0423 0.288665062971872
0.0423 0.288670618496564
0.0423 0.288676174021255
0.0423 0.288681729545947
0.0423 0.288687285070639
0.0423 0.28869284059533
0.0423 0.288698396120022
0.0423 0.288703951644713
0.0423 0.288709507169405
0.0423 0.288715062694096
0.0423 0.288720618218788
0.0423 0.288726173743479
0.0423 0.288731729268171
0.0423 0.288737284792862
0.0423 0.288742840317554
0.0423 0.288748395842245
0.0423 0.288753951366937
0.0423 0.288759506891628
0.0423 0.28876506241632
0.0423 0.288770617941011
0.0423 0.288776173465703
0.0423 0.288781728990394
0.0423 0.288787284515086
0.0423 0.288792840039778
0.0423 0.288798395564469
0.0423 0.288803951089161
0.0423 0.288809506613852
0.0423 0.288815062138544
0.0423 0.288820617663235
0.0423 0.288826173187927
0.0423 0.288831728712618
0.0423 0.28883728423731
0.0423 0.288842839762001
0.0423 0.288848395286693
0.0423 0.288853950811384
0.0423 0.288859506336076
0.0423 0.288865061860767
0.0423 0.288870617385459
0.0423 0.28887617291015
0.0423 0.288881728434842
0.0423 0.288887283959534
0.0423 0.288892839484225
0.0423 0.288898395008917
0.0423 0.288903950533608
0.0423 0.2889095060583
0.0423 0.288915061582991
0.0423 0.288920617107683
0.0423 0.288926172632374
0.0423 0.288931728157066
0.0423 0.288937283681757
0.0423 0.288942839206449
0.0423 0.28894839473114
0.0423 0.288953950255832
0.0423 0.288959505780523
0.0423 0.288965061305215
0.0423 0.288970616829906
0.0423 0.288976172354598
0.0423 0.28898172787929
0.0423 0.288987283403981
0.0423 0.288992838928673
0.0423 0.288998394453364
0.0423 0.289003949978056
0.0423 0.289009505502747
0.0423 0.289015061027439
0.0423 0.28902061655213
0.0423 0.289026172076822
0.0423 0.289031727601513
0.0423 0.289037283126205
0.0423 0.289042838650896
0.0423 0.289048394175588
0.0423 0.289053949700279
0.0423 0.289059505224971
0.0423 0.289065060749662
0.0423 0.289070616274354
0.0423 0.289076171799046
0.0423 0.289081727323737
0.0423 0.289087282848429
0.0423 0.28909283837312
0.0423 0.289098393897812
0.0423 0.289103949422503
0.0423 0.289109504947195
0.0423 0.289115060471886
0.0423 0.289120615996578
0.0423 0.289126171521269
0.0423 0.289131727045961
0.0423 0.289137282570652
0.0423 0.289142838095344
0.0423 0.289148393620035
0.0423 0.289153949144727
0.0423 0.289159504669418
0.0423 0.28916506019411
0.0423 0.289170615718802
0.0423 0.289176171243493
0.0423 0.289181726768185
0.0423 0.289187282292876
0.0423 0.289192837817568
0.0423 0.289198393342259
0.0423 0.289203948866951
0.0423 0.289209504391642
0.0423 0.289215059916334
0.0423 0.289220615441025
0.0423 0.289226170965717
0.0423 0.289231726490408
0.0423 0.2892372820151
0.0423 0.289242837539791
0.0423 0.289248393064483
0.0423 0.289253948589174
0.0423 0.289259504113866
0.0423 0.289265059638558
0.0423 0.289270615163249
0.0423 0.289276170687941
0.0423 0.289281726212632
0.0423 0.289287281737324
0.0423 0.289292837262015
0.0423 0.289298392786707
0.0423 0.289303948311398
0.0423 0.28930950383609
0.0423 0.289315059360781
0.0423 0.289320614885473
0.0423 0.289326170410164
0.0423 0.289331725934856
0.0423 0.289337281459547
0.0423 0.289342836984239
0.0423 0.28934839250893
0.0423 0.289353948033622
0.0423 0.289359503558314
0.0423 0.289365059083005
0.0423 0.289370614607697
0.0423 0.289376170132388
0.0423 0.28938172565708
0.0423 0.289387281181771
0.0423 0.289392836706463
0.0423 0.289398392231154
0.0423 0.289403947755846
0.0423 0.289409503280537
0.0423 0.289415058805229
0.0423 0.28942061432992
0.0423 0.289426169854612
0.0423 0.289431725379303
0.0423 0.289437280903995
0.0423 0.289442836428687
0.0423 0.289448391953378
0.0423 0.28945394747807
0.0423 0.289459503002761
0.0423 0.289465058527453
0.0423 0.289470614052144
0.0423 0.289476169576836
0.0423 0.289481725101527
0.0423 0.289487280626219
0.0423 0.28949283615091
0.0423 0.289498391675602
0.0423 0.289503947200293
0.0423 0.289509502724985
0.0423 0.289515058249676
0.0423 0.289520613774368
0.0423 0.289526169299059
0.0423 0.289531724823751
0.0423 0.289537280348442
0.0423 0.289542835873134
0.0423 0.289548391397826
0.0423 0.289553946922517
0.0423 0.289559502447209
0.0423 0.2895650579719
0.0423 0.289570613496592
0.0423 0.289576169021283
0.0423 0.289581724545975
0.0423 0.289587280070666
0.0423 0.289592835595358
0.0423 0.289598391120049
0.0423 0.289603946644741
0.0423 0.289609502169432
0.0423 0.289615057694124
0.0423 0.289620613218815
0.0423 0.289626168743507
0.0423 0.289631724268198
0.0423 0.28963727979289
0.0423 0.289642835317582
0.0423 0.289648390842273
0.0424 0.289653946366965
0.0424 0.289659501891656
0.0424 0.289665057416348
0.0424 0.289670612941039
0.0424 0.289676168465731
0.0424 0.289681723990422
0.0424 0.289687279515114
0.0424 0.289692835039805
0.0424 0.289698390564497
0.0424 0.289703946089188
0.0424 0.28970950161388
0.0424 0.289715057138571
0.0424 0.289720612663263
0.0424 0.289726168187954
0.0424 0.289731723712646
0.0424 0.289737279237338
0.0424 0.289742834762029
0.0424 0.289748390286721
0.0424 0.289753945811412
0.0424 0.289759501336104
0.0424 0.289765056860795
0.0424 0.289770612385487
0.0424 0.289776167910178
0.0424 0.28978172343487
0.0424 0.289787278959561
0.0424 0.289792834484253
0.0424 0.289798390008944
0.0424 0.289803945533636
0.0424 0.289809501058327
0.0424 0.289815056583019
0.0424 0.28982061210771
0.0424 0.289826167632402
0.0424 0.289831723157094
0.0424 0.289837278681785
0.0424 0.289842834206477
0.0424 0.289848389731168
0.0424 0.28985394525586
0.0424 0.289859500780551
0.0424 0.289865056305243
0.0424 0.289870611829934
0.0424 0.289876167354626
0.0424 0.289881722879317
0.0424 0.289887278404009
0.0424 0.2898928339287
0.0424 0.289898389453392
0.0424 0.289903944978083
0.0424 0.289909500502775
0.0424 0.289915056027466
0.0424 0.289920611552158
0.0424 0.28992616707685
0.0424 0.289931722601541
0.0424 0.289937278126233
0.0424 0.289942833650924
0.0424 0.289948389175616
0.0424 0.289953944700307
0.0424 0.289959500224999
0.0424 0.28996505574969
0.0424 0.289970611274382
0.0424 0.289976166799073
0.0424 0.289981722323765
0.0424 0.289987277848456
0.0424 0.289992833373148
0.0424 0.289998388897839
0.0424 0.290003944422531
0.0424 0.290009499947222
0.0424 0.290015055471914
0.0424 0.290020610996606
0.0424 0.290026166521297
0.0424 0.290031722045989
0.0424 0.29003727757068
0.0424 0.290042833095372
0.0424 0.290048388620063
0.0424 0.290053944144755
0.0424 0.290059499669446
0.0424 0.290065055194138
0.0424 0.290070610718829
0.0424 0.290076166243521
0.0424 0.290081721768212
0.0424 0.290087277292904
0.0424 0.290092832817595
0.0424 0.290098388342287
0.0424 0.290103943866979
0.0424 0.29010949939167
0.0424 0.290115054916362
0.0424 0.290120610441053
0.0424 0.290126165965745
0.0424 0.290131721490436
0.0424 0.290137277015128
0.0424 0.290142832539819
0.0424 0.290148388064511
0.0424 0.290153943589202
0.0424 0.290159499113894
0.0424 0.290165054638585
0.0424 0.290170610163277
0.0424 0.290176165687968
0.0424 0.29018172121266
0.0424 0.290187276737351
0.0424 0.290192832262043
0.0424 0.290198387786734
0.0424 0.290203943311426
0.0424 0.290209498836118
0.0424 0.290215054360809
0.0424 0.290220609885501
0.0424 0.290226165410192
0.0424 0.290231720934884
0.0424 0.290237276459575
0.0424 0.290242831984267
0.0424 0.290248387508958
0.0424 0.29025394303365
0.0424 0.290259498558341
0.0424 0.290265054083033
0.0424 0.290270609607724
0.0424 0.290276165132416
0.0424 0.290281720657107
0.0424 0.290287276181799
0.0424 0.290292831706491
0.0424 0.290298387231182
0.0424 0.290303942755874
0.0424 0.290309498280565
0.0424 0.290315053805257
0.0424 0.290320609329948
0.0424 0.29032616485464
0.0424 0.290331720379331
0.0424 0.290337275904023
0.0424 0.290342831428714
0.0424 0.290348386953406
0.0424 0.290353942478097
0.0424 0.290359498002789
0.0424 0.29036505352748
0.0424 0.290370609052172
0.0424 0.290376164576863
0.0424 0.290381720101555
0.0424 0.290387275626246
0.0424 0.290392831150938
0.0424 0.29039838667563
0.0424 0.290403942200321
0.0424 0.290409497725013
0.0424 0.290415053249704
0.0424 0.290420608774396
0.0424 0.290426164299087
0.0424 0.290431719823779
0.0424 0.29043727534847
0.0424 0.290442830873162
0.0424 0.290448386397853
0.0424 0.290453941922545
0.0424 0.290459497447236
0.0424 0.290465052971928
0.0424 0.290470608496619
0.0424 0.290476164021311
0.0424 0.290481719546002
0.0424 0.290487275070694
0.0424 0.290492830595386
0.0424 0.290498386120077
0.0424 0.290503941644769
0.0424 0.29050949716946
0.0424 0.290515052694152
0.0424 0.290520608218843
0.0424 0.290526163743535
0.0424 0.290531719268226
0.0424 0.290537274792918
0.0424 0.290542830317609
0.0424 0.290548385842301
0.0424 0.290553941366992
0.0424 0.290559496891684
0.0424 0.290565052416375
0.0424 0.290570607941067
0.0424 0.290576163465758
0.0424 0.29058171899045
0.0424 0.290587274515142
0.0424 0.290592830039833
0.0424 0.290598385564525
0.0424 0.290603941089216
0.0424 0.290609496613908
0.0424 0.290615052138599
0.0424 0.290620607663291
0.0424 0.290626163187982
0.0424 0.290631718712674
0.0424 0.290637274237365
0.0424 0.290642829762057
0.0424 0.290648385286748
0.0424 0.29065394081144
0.0424 0.290659496336131
0.0424 0.290665051860823
0.0424 0.290670607385514
0.0424 0.290676162910206
0.0424 0.290681718434898
0.0424 0.290687273959589
0.0424 0.290692829484281
0.0424 0.290698385008972
0.0424 0.290703940533664
0.0424 0.290709496058355
0.0424 0.290715051583047
0.0424 0.290720607107738
0.0424 0.29072616263243
0.0424 0.290731718157121
0.0424 0.290737273681813
0.0424 0.290742829206504
0.0424 0.290748384731196
0.0424 0.290753940255887
0.0424 0.290759495780579
0.0424 0.290765051305271
0.0424 0.290770606829962
0.0424 0.290776162354654
0.0424 0.290781717879345
0.0424 0.290787273404037
0.0424 0.290792828928728
0.0424 0.29079838445342
0.0424 0.290803939978111
0.0424 0.290809495502803
0.0424 0.290815051027494
0.0424 0.290820606552186
0.0424 0.290826162076877
0.0424 0.290831717601569
0.0424 0.29083727312626
0.0424 0.290842828650952
0.0424 0.290848384175643
0.0424 0.290853939700335
0.0424 0.290859495225027
0.0424 0.290865050749718
0.0424 0.29087060627441
0.0424 0.290876161799101
0.0424 0.290881717323793
0.0424 0.290887272848484
0.0424 0.290892828373176
0.0424 0.290898383897867
0.0424 0.290903939422559
0.0424 0.29090949494725
0.0424 0.290915050471942
0.0424 0.290920605996633
0.0424 0.290926161521325
0.0424 0.290931717046016
0.0424 0.290937272570708
0.0424 0.290942828095399
0.0424 0.290948383620091
0.0424 0.290953939144783
0.0424 0.290959494669474
0.0424 0.290965050194166
0.0424 0.290970605718857
0.0424 0.290976161243549
0.0424 0.29098171676824
0.0424 0.290987272292932
0.0424 0.290992827817623
0.0424 0.290998383342315
0.0424 0.291003938867006
0.0424 0.291009494391698
0.0424 0.291015049916389
0.0424 0.291020605441081
0.0424 0.291026160965772
0.0424 0.291031716490464
0.0424 0.291037272015155
0.0424 0.291042827539847
0.0424 0.291048383064539
0.0424 0.29105393858923
0.0424 0.291059494113922
0.0424 0.291065049638613
0.0424 0.291070605163305
0.0424 0.291076160687996
0.0424 0.291081716212688
0.0424 0.291087271737379
0.0424 0.291092827262071
0.0424 0.291098382786762
0.0424 0.291103938311454
0.0424 0.291109493836145
0.0424 0.291115049360837
0.0424 0.291120604885528
0.0424 0.29112616041022
0.0424 0.291131715934911
0.0424 0.291137271459603
0.0424 0.291142826984295
0.0424 0.291148382508986
0.0424 0.291153938033678
0.0424 0.291159493558369
0.0424 0.291165049083061
0.0424 0.291170604607752
0.0424 0.291176160132444
0.0424 0.291181715657135
0.0424 0.291187271181827
0.0424 0.291192826706518
0.0424 0.29119838223121
0.0424 0.291203937755901
0.0424 0.291209493280593
0.0424 0.291215048805284
0.0424 0.291220604329976
0.0424 0.291226159854667
0.0424 0.291231715379359
0.0424 0.29123727090405
0.0424 0.291242826428742
0.0424 0.291248381953434
0.0424 0.291253937478125
0.0424 0.291259493002817
0.0424 0.291265048527508
0.0424 0.2912706040522
0.0424 0.291276159576891
0.0424 0.291281715101583
0.0424 0.291287270626274
0.0424 0.291292826150966
0.0424 0.291298381675657
0.0424 0.291303937200349
0.0424 0.29130949272504
0.0424 0.291315048249732
0.0424 0.291320603774423
0.0424 0.291326159299115
0.0424 0.291331714823806
0.0424 0.291337270348498
0.0424 0.29134282587319
0.0424 0.291348381397881
0.0424 0.291353936922573
0.0424 0.291359492447264
0.0424 0.291365047971956
0.0424 0.291370603496647
0.0424 0.291376159021339
0.0424 0.29138171454603
0.0424 0.291387270070722
0.0424 0.291392825595413
0.0424 0.291398381120105
0.0424 0.291403936644796
0.0424 0.291409492169488
0.0424 0.291415047694179
0.0424 0.291420603218871
0.0424 0.291426158743563
0.0424 0.291431714268254
0.0424 0.291437269792946
0.0424 0.291442825317637
0.0424 0.291448380842329
0.0424 0.29145393636702
0.0424 0.291459491891712
0.0424 0.291465047416403
0.0424 0.291470602941095
0.0424 0.291476158465786
0.0424 0.291481713990478
0.0424 0.291487269515169
0.0424 0.291492825039861
0.0424 0.291498380564552
0.0424 0.291503936089244
0.0425 0.291509491613935
0.0425 0.291515047138627
0.0425 0.291520602663319
0.0425 0.29152615818801
0.0425 0.291531713712702
0.0425 0.291537269237393
0.0425 0.291542824762085
0.0425 0.291548380286776
0.0425 0.291553935811468
0.0425 0.291559491336159
0.0425 0.291565046860851
0.0425 0.291570602385542
0.0425 0.291576157910234
0.0425 0.291581713434925
0.0425 0.291587268959617
0.0425 0.291592824484308
0.0425 0.291598380009
0.0425 0.291603935533691
0.0425 0.291609491058383
0.0425 0.291615046583075
0.0425 0.291620602107766
0.0425 0.291626157632458
0.0425 0.291631713157149
0.0425 0.291637268681841
0.0425 0.291642824206532
0.0425 0.291648379731224
0.0425 0.291653935255915
0.0425 0.291659490780607
0.0425 0.291665046305298
0.0425 0.29167060182999
0.0425 0.291676157354681
0.0425 0.291681712879373
0.0425 0.291687268404064
0.0425 0.291692823928756
0.0425 0.291698379453447
0.0425 0.291703934978139
0.0425 0.291709490502831
0.0425 0.291715046027522
0.0425 0.291720601552214
0.0425 0.291726157076905
0.0425 0.291731712601597
0.0425 0.291737268126288
0.0425 0.29174282365098
0.0425 0.291748379175671
0.0425 0.291753934700363
0.0425 0.291759490225054
0.0425 0.291765045749746
0.0425 0.291770601274437
0.0425 0.291776156799129
0.0425 0.29178171232382
0.0425 0.291787267848512
0.0425 0.291792823373203
0.0425 0.291798378897895
0.0425 0.291803934422587
0.0425 0.291809489947278
0.0425 0.29181504547197
0.0425 0.291820600996661
0.0425 0.291826156521353
0.0425 0.291831712046044
0.0425 0.291837267570736
0.0425 0.291842823095427
0.0425 0.291848378620119
0.0425 0.29185393414481
0.0425 0.291859489669502
0.0425 0.291865045194193
0.0425 0.291870600718885
0.0425 0.291876156243576
0.0425 0.291881711768268
0.0425 0.291887267292959
0.0425 0.291892822817651
0.0425 0.291898378342343
0.0425 0.291903933867034
0.0425 0.291909489391726
0.0425 0.291915044916417
0.0425 0.291920600441109
0.0425 0.2919261559658
0.0425 0.291931711490492
0.0425 0.291937267015183
0.0425 0.291942822539875
0.0425 0.291948378064566
0.0425 0.291953933589258
0.0425 0.291959489113949
0.0425 0.291965044638641
0.0425 0.291970600163332
0.0425 0.291976155688024
0.0425 0.291981711212715
0.0425 0.291987266737407
0.0425 0.291992822262098
0.0425 0.29199837778679
0.0425 0.292003933311482
0.0425 0.292009488836173
0.0425 0.292015044360865
0.0425 0.292020599885556
0.0425 0.292026155410248
0.0425 0.292031710934939
0.0425 0.292037266459631
0.0425 0.292042821984322
0.0425 0.292048377509014
0.0425 0.292053933033705
0.0425 0.292059488558397
0.0425 0.292065044083088
0.0425 0.29207059960778
0.0425 0.292076155132471
0.0425 0.292081710657163
0.0425 0.292087266181855
0.0425 0.292092821706546
0.0425 0.292098377231238
0.0425 0.292103932755929
0.0425 0.292109488280621
0.0425 0.292115043805312
0.0425 0.292120599330004
0.0425 0.292126154854695
0.0425 0.292131710379387
0.0425 0.292137265904078
0.0425 0.29214282142877
0.0425 0.292148376953461
0.0425 0.292153932478153
0.0425 0.292159488002844
0.0425 0.292165043527536
0.0425 0.292170599052227
0.0425 0.292176154576919
0.0425 0.292181710101611
0.0425 0.292187265626302
0.0425 0.292192821150994
0.0425 0.292198376675685
0.0425 0.292203932200377
0.0425 0.292209487725068
0.0425 0.29221504324976
0.0425 0.292220598774451
0.0425 0.292226154299143
0.0425 0.292231709823834
0.0425 0.292237265348526
0.0425 0.292242820873217
0.0425 0.292248376397909
0.0425 0.2922539319226
0.0425 0.292259487447292
0.0425 0.292265042971983
0.0425 0.292270598496675
0.0425 0.292276154021367
0.0425 0.292281709546058
0.0425 0.29228726507075
0.0425 0.292292820595441
0.0425 0.292298376120133
0.0425 0.292303931644824
0.0425 0.292309487169516
0.0425 0.292315042694207
0.0425 0.292320598218899
0.0425 0.29232615374359
0.0425 0.292331709268282
0.0425 0.292337264792973
0.0425 0.292342820317665
0.0425 0.292348375842356
0.0425 0.292353931367048
0.0425 0.292359486891739
0.0425 0.292365042416431
0.0425 0.292370597941123
0.0425 0.292376153465814
0.0425 0.292381708990506
0.0425 0.292387264515197
0.0425 0.292392820039889
0.0425 0.29239837556458
0.0425 0.292403931089272
0.0425 0.292409486613963
0.0425 0.292415042138655
0.0425 0.292420597663346
0.0425 0.292426153188038
0.0425 0.292431708712729
0.0425 0.292437264237421
0.0425 0.292442819762112
0.0425 0.292448375286804
0.0425 0.292453930811495
0.0425 0.292459486336187
0.0425 0.292465041860879
0.0425 0.29247059738557
0.0425 0.292476152910262
0.0425 0.292481708434953
0.0425 0.292487263959645
0.0425 0.292492819484336
0.0425 0.292498375009028
0.0425 0.292503930533719
0.0425 0.292509486058411
0.0425 0.292515041583102
0.0425 0.292520597107794
0.0425 0.292526152632485
0.0425 0.292531708157177
0.0425 0.292537263681868
0.0425 0.29254281920656
0.0425 0.292548374731252
0.0425 0.292553930255943
0.0425 0.292559485780635
0.0425 0.292565041305326
0.0425 0.292570596830018
0.0425 0.292576152354709
0.0425 0.292581707879401
0.0425 0.292587263404092
0.0425 0.292592818928784
0.0425 0.292598374453475
0.0425 0.292603929978167
0.0425 0.292609485502858
0.0425 0.29261504102755
0.0425 0.292620596552241
0.0425 0.292626152076933
0.0425 0.292631707601624
0.0425 0.292637263126316
0.0425 0.292642818651007
0.0425 0.292648374175699
0.0425 0.292653929700391
0.0425 0.292659485225082
0.0425 0.292665040749774
0.0425 0.292670596274465
0.0425 0.292676151799157
0.0425 0.292681707323848
0.0425 0.29268726284854
0.0425 0.292692818373231
0.0425 0.292698373897923
0.0425 0.292703929422614
0.0425 0.292709484947306
0.0425 0.292715040471997
0.0425 0.292720595996689
0.0425 0.29272615152138
0.0425 0.292731707046072
0.0425 0.292737262570763
0.0425 0.292742818095455
0.0425 0.292748373620146
0.0425 0.292753929144838
0.0425 0.29275948466953
0.0425 0.292765040194221
0.0425 0.292770595718913
0.0425 0.292776151243604
0.0425 0.292781706768296
0.0425 0.292787262292987
0.0425 0.292792817817679
0.0425 0.29279837334237
0.0425 0.292803928867062
0.0425 0.292809484391753
0.0425 0.292815039916445
0.0425 0.292820595441136
0.0425 0.292826150965828
0.0425 0.292831706490519
0.0425 0.292837262015211
0.0425 0.292842817539903
0.0425 0.292848373064594
0.0425 0.292853928589286
0.0425 0.292859484113977
0.0425 0.292865039638669
0.0425 0.29287059516336
0.0425 0.292876150688052
0.0425 0.292881706212743
0.0425 0.292887261737435
0.0425 0.292892817262126
0.0425 0.292898372786818
0.0425 0.292903928311509
0.0425 0.292909483836201
0.0425 0.292915039360892
0.0425 0.292920594885584
0.0425 0.292926150410275
0.0425 0.292931705934967
0.0425 0.292937261459659
0.0425 0.29294281698435
0.0425 0.292948372509042
0.0425 0.292953928033733
0.0425 0.292959483558425
0.0425 0.292965039083116
0.0425 0.292970594607808
0.0425 0.292976150132499
0.0425 0.292981705657191
0.0425 0.292987261181882
0.0425 0.292992816706574
0.0425 0.292998372231265
0.0425 0.293003927755957
0.0425 0.293009483280648
0.0425 0.29301503880534
0.0425 0.293020594330031
0.0425 0.293026149854723
0.0425 0.293031705379415
0.0425 0.293037260904106
0.0425 0.293042816428798
0.0425 0.293048371953489
0.0425 0.293053927478181
0.0425 0.293059483002872
0.0425 0.293065038527564
0.0425 0.293070594052255
0.0425 0.293076149576947
0.0425 0.293081705101638
0.0425 0.29308726062633
0.0425 0.293092816151021
0.0425 0.293098371675713
0.0425 0.293103927200404
0.0425 0.293109482725096
0.0425 0.293115038249787
0.0425 0.293120593774479
0.0425 0.293126149299171
0.0425 0.293131704823862
0.0425 0.293137260348554
0.0425 0.293142815873245
0.0425 0.293148371397937
0.0425 0.293153926922628
0.0425 0.29315948244732
0.0425 0.293165037972011
0.0425 0.293170593496703
0.0425 0.293176149021394
0.0425 0.293181704546086
0.0425 0.293187260070777
0.0425 0.293192815595469
0.0425 0.29319837112016
0.0425 0.293203926644852
0.0425 0.293209482169543
0.0425 0.293215037694235
0.0425 0.293220593218927
0.0425 0.293226148743618
0.0425 0.29323170426831
0.0425 0.293237259793001
0.0425 0.293242815317693
0.0425 0.293248370842384
0.0425 0.293253926367076
0.0425 0.293259481891767
0.0425 0.293265037416459
0.0425 0.29327059294115
0.0425 0.293276148465842
0.0425 0.293281703990533
0.0425 0.293287259515225
0.0425 0.293292815039916
0.0425 0.293298370564608
0.0425 0.2933039260893
0.0425 0.293309481613991
0.0425 0.293315037138683
0.0425 0.293320592663374
0.0425 0.293326148188066
0.0425 0.293331703712757
0.0425 0.293337259237449
0.0425 0.29334281476214
0.0425 0.293348370286832
0.0425 0.293353925811523
0.0425 0.293359481336215
0.0425 0.293365036860906
0.0426 0.293370592385598
0.0426 0.293376147910289
0.0426 0.293381703434981
0.0426 0.293387258959672
0.0426 0.293392814484364
0.0426 0.293398370009055
0.0426 0.293403925533747
0.0426 0.293409481058439
0.0426 0.29341503658313
0.0426 0.293420592107822
0.0426 0.293426147632513
0.0426 0.293431703157205
0.0426 0.293437258681896
0.0426 0.293442814206588
0.0426 0.293448369731279
0.0426 0.293453925255971
0.0426 0.293459480780662
0.0426 0.293465036305354
0.0426 0.293470591830045
0.0426 0.293476147354737
0.0426 0.293481702879428
0.0426 0.29348725840412
0.0426 0.293492813928811
0.0426 0.293498369453503
0.0426 0.293503924978195
0.0426 0.293509480502886
0.0426 0.293515036027578
0.0426 0.293520591552269
0.0426 0.293526147076961
0.0426 0.293531702601652
0.0426 0.293537258126344
0.0426 0.293542813651035
0.0426 0.293548369175727
0.0426 0.293553924700418
0.0426 0.29355948022511
0.0426 0.293565035749801
0.0426 0.293570591274493
0.0426 0.293576146799184
0.0426 0.293581702323876
0.0426 0.293587257848567
0.0426 0.293592813373259
0.0426 0.293598368897951
0.0426 0.293603924422642
0.0426 0.293609479947334
0.0426 0.293615035472025
0.0426 0.293620590996717
0.0426 0.293626146521408
0.0426 0.2936317020461
0.0426 0.293637257570791
0.0426 0.293642813095483
0.0426 0.293648368620174
0.0426 0.293653924144866
0.0426 0.293659479669557
0.0426 0.293665035194249
0.0426 0.29367059071894
0.0426 0.293676146243632
0.0426 0.293681701768323
0.0426 0.293687257293015
0.0426 0.293692812817707
0.0426 0.293698368342398
0.0426 0.29370392386709
0.0426 0.293709479391781
0.0426 0.293715034916473
0.0426 0.293720590441164
0.0426 0.293726145965856
0.0426 0.293731701490547
0.0426 0.293737257015239
0.0426 0.29374281253993
0.0426 0.293748368064622
0.0426 0.293753923589313
0.0426 0.293759479114005
0.0426 0.293765034638696
0.0426 0.293770590163388
0.0426 0.293776145688079
0.0426 0.293781701212771
0.0426 0.293787256737463
0.0426 0.293792812262154
0.0426 0.293798367786846
0.0426 0.293803923311537
0.0426 0.293809478836229
0.0426 0.29381503436092
0.0426 0.293820589885612
0.0426 0.293826145410303
0.0426 0.293831700934995
0.0426 0.293837256459686
0.0426 0.293842811984378
0.0426 0.293848367509069
0.0426 0.293853923033761
0.0426 0.293859478558452
0.0426 0.293865034083144
0.0426 0.293870589607835
0.0426 0.293876145132527
0.0426 0.293881700657219
0.0426 0.29388725618191
0.0426 0.293892811706602
0.0426 0.293898367231293
0.0426 0.293903922755985
0.0426 0.293909478280676
0.0426 0.293915033805368
0.0426 0.293920589330059
0.0426 0.293926144854751
0.0426 0.293931700379442
0.0426 0.293937255904134
0.0426 0.293942811428825
0.0426 0.293948366953517
0.0426 0.293953922478208
0.0426 0.2939594780029
0.0426 0.293965033527592
0.0426 0.293970589052283
0.0426 0.293976144576975
0.0426 0.293981700101666
0.0426 0.293987255626358
0.0426 0.293992811151049
0.0426 0.293998366675741
0.0426 0.294003922200432
0.0426 0.294009477725124
0.0426 0.294015033249815
0.0426 0.294020588774507
0.0426 0.294026144299198
0.0426 0.29403169982389
0.0426 0.294037255348581
0.0426 0.294042810873273
0.0426 0.294048366397964
0.0426 0.294053921922656
0.0426 0.294059477447348
0.0426 0.294065032972039
0.0426 0.294070588496731
0.0426 0.294076144021422
0.0426 0.294081699546114
0.0426 0.294087255070805
0.0426 0.294092810595497
0.0426 0.294098366120188
0.0426 0.29410392164488
0.0426 0.294109477169571
0.0426 0.294115032694263
0.0426 0.294120588218954
0.0426 0.294126143743646
0.0426 0.294131699268337
0.0426 0.294137254793029
0.0426 0.29414281031772
0.0426 0.294148365842412
0.0426 0.294153921367103
0.0426 0.294159476891795
0.0426 0.294165032416487
0.0426 0.294170587941178
0.0426 0.29417614346587
0.0426 0.294181698990561
0.0426 0.294187254515253
0.0426 0.294192810039944
0.0426 0.294198365564636
0.0426 0.294203921089327
0.0426 0.294209476614019
0.0426 0.29421503213871
0.0426 0.294220587663402
0.0426 0.294226143188093
0.0426 0.294231698712785
0.0426 0.294237254237476
0.0426 0.294242809762168
0.0426 0.294248365286859
0.0426 0.294253920811551
0.0426 0.294259476336243
0.0426 0.294265031860934
0.0426 0.294270587385626
0.0426 0.294276142910317
0.0426 0.294281698435009
0.0426 0.2942872539597
0.0426 0.294292809484392
0.0426 0.294298365009083
0.0426 0.294303920533775
0.0426 0.294309476058466
0.0426 0.294315031583158
0.0426 0.294320587107849
0.0426 0.294326142632541
0.0426 0.294331698157232
0.0426 0.294337253681924
0.0426 0.294342809206615
0.0426 0.294348364731307
0.0426 0.294353920255999
0.0426 0.29435947578069
0.0426 0.294365031305382
0.0426 0.294370586830073
0.0426 0.294376142354765
0.0426 0.294381697879456
0.0426 0.294387253404148
0.0426 0.294392808928839
0.0426 0.294398364453531
0.0426 0.294403919978222
0.0426 0.294409475502914
0.0426 0.294415031027605
0.0426 0.294420586552297
0.0426 0.294426142076988
0.0426 0.29443169760168
0.0426 0.294437253126372
0.0426 0.294442808651063
0.0426 0.294448364175755
0.0426 0.294453919700446
0.0426 0.294459475225138
0.0426 0.294465030749829
0.0426 0.294470586274521
0.0426 0.294476141799212
0.0426 0.294481697323904
0.0426 0.294487252848595
0.0426 0.294492808373287
0.0426 0.294498363897978
0.0426 0.29450391942267
0.0426 0.294509474947361
0.0426 0.294515030472053
0.0426 0.294520585996744
0.0426 0.294526141521436
0.0426 0.294531697046127
0.0426 0.294537252570819
0.0426 0.294542808095511
0.0426 0.294548363620202
0.0426 0.294553919144894
0.0426 0.294559474669585
0.0426 0.294565030194277
0.0426 0.294570585718968
0.0426 0.29457614124366
0.0426 0.294581696768351
0.0426 0.294587252293043
0.0426 0.294592807817734
0.0426 0.294598363342426
0.0426 0.294603918867117
0.0426 0.294609474391809
0.0426 0.2946150299165
0.0426 0.294620585441192
0.0426 0.294626140965884
0.0426 0.294631696490575
0.0426 0.294637252015267
0.0426 0.294642807539958
0.0426 0.29464836306465
0.0426 0.294653918589341
0.0426 0.294659474114033
0.0426 0.294665029638724
0.0426 0.294670585163416
0.0426 0.294676140688107
0.0426 0.294681696212799
0.0426 0.29468725173749
0.0426 0.294692807262182
0.0426 0.294698362786873
0.0426 0.294703918311565
0.0426 0.294709473836256
0.0426 0.294715029360948
0.0426 0.29472058488564
0.0426 0.294726140410331
0.0426 0.294731695935023
0.0426 0.294737251459714
0.0426 0.294742806984406
0.0426 0.294748362509097
0.0426 0.294753918033789
0.0426 0.29475947355848
0.0426 0.294765029083172
0.0426 0.294770584607863
0.0426 0.294776140132555
0.0426 0.294781695657246
0.0426 0.294787251181938
0.0426 0.294792806706629
0.0426 0.294798362231321
0.0426 0.294803917756012
0.0426 0.294809473280704
0.0426 0.294815028805396
0.0426 0.294820584330087
0.0426 0.294826139854779
0.0426 0.29483169537947
0.0426 0.294837250904162
0.0426 0.294842806428853
0.0426 0.294848361953545
0.0426 0.294853917478236
0.0426 0.294859473002928
0.0426 0.294865028527619
0.0426 0.294870584052311
0.0426 0.294876139577002
0.0426 0.294881695101694
0.0426 0.294887250626385
0.0426 0.294892806151077
0.0426 0.294898361675768
0.0426 0.29490391720046
0.0426 0.294909472725152
0.0426 0.294915028249843
0.0426 0.294920583774535
0.0426 0.294926139299226
0.0426 0.294931694823918
0.0426 0.294937250348609
0.0426 0.294942805873301
0.0426 0.294948361397992
0.0426 0.294953916922684
0.0426 0.294959472447375
0.0426 0.294965027972067
0.0426 0.294970583496758
0.0426 0.29497613902145
0.0426 0.294981694546141
0.0426 0.294987250070833
0.0426 0.294992805595524
0.0426 0.294998361120216
0.0426 0.295003916644907
0.0426 0.295009472169599
0.0426 0.295015027694291
0.0426 0.295020583218982
0.0426 0.295026138743674
0.0426 0.295031694268365
0.0426 0.295037249793057
0.0426 0.295042805317748
0.0426 0.29504836084244
0.0426 0.295053916367131
0.0426 0.295059471891823
0.0426 0.295065027416514
0.0426 0.295070582941206
0.0426 0.295076138465897
0.0426 0.295081693990589
0.0426 0.29508724951528
0.0426 0.295092805039972
0.0426 0.295098360564664
0.0426 0.295103916089355
0.0426 0.295109471614047
0.0426 0.295115027138738
0.0426 0.29512058266343
0.0426 0.295126138188121
0.0426 0.295131693712813
0.0426 0.295137249237504
0.0426 0.295142804762196
0.0426 0.295148360286887
0.0426 0.295153915811579
0.0426 0.29515947133627
0.0426 0.295165026860962
0.0426 0.295170582385653
0.0426 0.295176137910345
0.0426 0.295181693435036
0.0427 0.295187248959728
0.0427 0.295192804484419
0.0427 0.295198360009111
0.0427 0.295203915533803
0.0427 0.295209471058494
0.0427 0.295215026583186
0.0427 0.295220582107877
0.0427 0.295226137632569
0.0427 0.29523169315726
0.0427 0.295237248681952
0.0427 0.295242804206643
0.0427 0.295248359731335
0.0427 0.295253915256026
0.0427 0.295259470780718
0.0427 0.295265026305409
0.0427 0.295270581830101
0.0427 0.295276137354792
0.0427 0.295281692879484
0.0427 0.295287248404176
0.0427 0.295292803928867
0.0427 0.295298359453559
0.0427 0.29530391497825
0.0427 0.295309470502942
0.0427 0.295315026027633
0.0427 0.295320581552325
0.0427 0.295326137077016
0.0427 0.295331692601708
0.0427 0.295337248126399
0.0427 0.295342803651091
0.0427 0.295348359175782
0.0427 0.295353914700474
0.0427 0.295359470225165
0.0427 0.295365025749857
0.0427 0.295370581274548
0.0427 0.29537613679924
0.0427 0.295381692323932
0.0427 0.295387247848623
0.0427 0.295392803373315
0.0427 0.295398358898006
0.0427 0.295403914422698
0.0427 0.295409469947389
0.0427 0.295415025472081
0.0427 0.295420580996772
0.0427 0.295426136521464
0.0427 0.295431692046155
0.0427 0.295437247570847
0.0427 0.295442803095538
0.0427 0.29544835862023
0.0427 0.295453914144921
0.0427 0.295459469669613
0.0427 0.295465025194304
0.0427 0.295470580718996
0.0427 0.295476136243688
0.0427 0.295481691768379
0.0427 0.295487247293071
0.0427 0.295492802817762
0.0427 0.295498358342454
0.0427 0.295503913867145
0.0427 0.295509469391837
0.0427 0.295515024916528
0.0427 0.29552058044122
0.0427 0.295526135965911
0.0427 0.295531691490603
0.0427 0.295537247015294
0.0427 0.295542802539986
0.0427 0.295548358064677
0.0427 0.295553913589369
0.0427 0.29555946911406
0.0427 0.295565024638752
0.0427 0.295570580163444
0.0427 0.295576135688135
0.0427 0.295581691212827
0.0427 0.295587246737518
0.0427 0.29559280226221
0.0427 0.295598357786901
0.0427 0.295603913311593
0.0427 0.295609468836284
0.0427 0.295615024360976
0.0427 0.295620579885667
0.0427 0.295626135410359
0.0427 0.29563169093505
0.0427 0.295637246459742
0.0427 0.295642801984433
0.0427 0.295648357509125
0.0427 0.295653913033816
0.0427 0.295659468558508
0.0427 0.2956650240832
0.0427 0.295670579607891
0.0427 0.295676135132583
0.0427 0.295681690657274
0.0427 0.295687246181966
0.0427 0.295692801706657
0.0427 0.295698357231349
0.0427 0.29570391275604
0.0427 0.295709468280732
0.0427 0.295715023805423
0.0427 0.295720579330115
0.0427 0.295726134854806
0.0427 0.295731690379498
0.0427 0.295737245904189
0.0427 0.295742801428881
0.0427 0.295748356953572
0.0427 0.295753912478264
0.0427 0.295759468002955
0.0427 0.295765023527647
0.0427 0.295770579052339
0.0427 0.29577613457703
0.0427 0.295781690101722
0.0427 0.295787245626413
0.0427 0.295792801151105
0.0427 0.295798356675796
0.0427 0.295803912200488
0.0427 0.295809467725179
0.0427 0.295815023249871
0.0427 0.295820578774562
0.0427 0.295826134299254
0.0427 0.295831689823945
0.0427 0.295837245348637
0.0427 0.295842800873328
0.0427 0.29584835639802
0.0427 0.295853911922712
0.0427 0.295859467447403
0.0427 0.295865022972095
0.0427 0.295870578496786
0.0427 0.295876134021478
0.0427 0.295881689546169
0.0427 0.295887245070861
0.0427 0.295892800595552
0.0427 0.295898356120244
0.0427 0.295903911644935
0.0427 0.295909467169627
0.0427 0.295915022694318
0.0427 0.29592057821901
0.0427 0.295926133743701
0.0427 0.295931689268393
0.0427 0.295937244793084
0.0427 0.295942800317776
0.0427 0.295948355842467
0.0427 0.295953911367159
0.0427 0.295959466891851
0.0427 0.295965022416542
0.0427 0.295970577941234
0.0427 0.295976133465925
0.0427 0.295981688990617
0.0427 0.295987244515308
0.0427 0.29599280004
0.0427 0.295998355564691
0.0427 0.296003911089383
0.0427 0.296009466614074
0.0427 0.296015022138766
0.0427 0.296020577663457
0.0427 0.296026133188149
0.0427 0.29603168871284
0.0427 0.296037244237532
0.0427 0.296042799762224
0.0427 0.296048355286915
0.0427 0.296053910811607
0.0427 0.296059466336298
0.0427 0.29606502186099
0.0427 0.296070577385681
0.0427 0.296076132910373
0.0427 0.296081688435064
0.0427 0.296087243959756
0.0427 0.296092799484447
0.0427 0.296098355009139
0.0427 0.29610391053383
0.0427 0.296109466058522
0.0427 0.296115021583213
0.0427 0.296120577107905
0.0427 0.296126132632596
0.0427 0.296131688157288
0.0427 0.29613724368198
0.0427 0.296142799206671
0.0427 0.296148354731363
0.0427 0.296153910256054
0.0427 0.296159465780746
0.0427 0.296165021305437
0.0427 0.296170576830129
0.0427 0.29617613235482
0.0427 0.296181687879512
0.0427 0.296187243404203
0.0427 0.296192798928895
0.0427 0.296198354453586
0.0427 0.296203909978278
0.0427 0.296209465502969
0.0427 0.296215021027661
0.0427 0.296220576552352
0.0427 0.296226132077044
0.0427 0.296231687601736
0.0427 0.296237243126427
0.0427 0.296242798651119
0.0427 0.29624835417581
0.0427 0.296253909700502
0.0427 0.296259465225193
0.0427 0.296265020749885
0.0427 0.296270576274576
0.0427 0.296276131799268
0.0427 0.296281687323959
0.0427 0.296287242848651
0.0427 0.296292798373342
0.0427 0.296298353898034
0.0427 0.296303909422725
0.0427 0.296309464947417
0.0427 0.296315020472108
0.0427 0.2963205759968
0.0427 0.296326131521492
0.0427 0.296331687046183
0.0427 0.296337242570875
0.0427 0.296342798095566
0.0427 0.296348353620258
0.0427 0.296353909144949
0.0427 0.296359464669641
0.0427 0.296365020194332
0.0427 0.296370575719024
0.0427 0.296376131243715
0.0427 0.296381686768407
0.0427 0.296387242293098
0.0427 0.29639279781779
0.0427 0.296398353342481
0.0427 0.296403908867173
0.0427 0.296409464391864
0.0427 0.296415019916556
0.0427 0.296420575441248
0.0427 0.296426130965939
0.0427 0.296431686490631
0.0427 0.296437242015322
0.0427 0.296442797540014
0.0427 0.296448353064705
0.0427 0.296453908589397
0.0427 0.296459464114088
0.0427 0.29646501963878
0.0427 0.296470575163471
0.0427 0.296476130688163
0.0427 0.296481686212854
0.0427 0.296487241737546
0.0427 0.296492797262237
0.0427 0.296498352786929
0.0427 0.29650390831162
0.0427 0.296509463836312
0.0427 0.296515019361004
0.0427 0.296520574885695
0.0427 0.296526130410387
0.0427 0.296531685935078
0.0427 0.29653724145977
0.0427 0.296542796984461
0.0427 0.296548352509153
0.0427 0.296553908033844
0.0427 0.296559463558536
0.0427 0.296565019083227
0.0427 0.296570574607919
0.0427 0.29657613013261
0.0427 0.296581685657302
0.0427 0.296587241181993
0.0427 0.296592796706685
0.0427 0.296598352231376
0.0427 0.296603907756068
0.0427 0.296609463280759
0.0427 0.296615018805451
0.0427 0.296620574330143
0.0427 0.296626129854834
0.0427 0.296631685379526
0.0427 0.296637240904217
0.0427 0.296642796428909
0.0427 0.2966483519536
0.0427 0.296653907478292
0.0427 0.296659463002983
0.0427 0.296665018527675
0.0427 0.296670574052366
0.0427 0.296676129577058
0.0427 0.296681685101749
0.0427 0.296687240626441
0.0427 0.296692796151132
0.0427 0.296698351675824
0.0427 0.296703907200516
0.0427 0.296709462725207
0.0427 0.296715018249899
0.0427 0.29672057377459
0.0427 0.296726129299282
0.0427 0.296731684823973
0.0427 0.296737240348665
0.0427 0.296742795873356
0.0427 0.296748351398048
0.0427 0.296753906922739
0.0427 0.296759462447431
0.0427 0.296765017972122
0.0427 0.296770573496814
0.0427 0.296776129021505
0.0427 0.296781684546197
0.0427 0.296787240070888
0.0428 0.29679279559558
0.0428 0.296798351120272
0.0428 0.296803906644963
0.0428 0.296809462169655
0.0428 0.296815017694346
0.0428 0.296820573219038
0.0428 0.296826128743729
0.0428 0.296831684268421
0.0428 0.296837239793112
0.0428 0.296842795317804
0.0428 0.296848350842495
0.0428 0.296853906367187
0.0428 0.296859461891878
0.0428 0.29686501741657
0.0428 0.296870572941261
0.0428 0.296876128465953
0.0428 0.296881683990644
0.0428 0.296887239515336
0.0428 0.296892795040028
0.0428 0.296898350564719
0.0428 0.296903906089411
0.0428 0.296909461614102
0.0428 0.296915017138794
0.0428 0.296920572663485
0.0428 0.296926128188177
0.0428 0.296931683712868
0.0428 0.29693723923756
0.0428 0.296942794762251
0.0428 0.296948350286943
0.0428 0.296953905811634
0.0428 0.296959461336326
0.0428 0.296965016861017
0.0428 0.296970572385709
0.0428 0.2969761279104
0.0428 0.296981683435092
0.0428 0.296987238959784
0.0428 0.296992794484475
0.0428 0.296998350009167
0.0428 0.297003905533858
0.0428 0.29700946105855
0.0428 0.297015016583241
0.0428 0.297020572107933
0.0428 0.297026127632624
0.0428 0.297031683157316
0.0428 0.297037238682007
0.0428 0.297042794206699
0.0428 0.29704834973139
0.0428 0.297053905256082
0.0428 0.297059460780773
0.0428 0.297065016305465
0.0428 0.297070571830156
0.0428 0.297076127354848
0.0428 0.29708168287954
0.0428 0.297087238404231
0.0428 0.297092793928923
0.0428 0.297098349453614
0.0428 0.297103904978306
0.0428 0.297109460502997
0.0428 0.297115016027689
0.0428 0.29712057155238
0.0428 0.297126127077072
0.0428 0.297131682601763
0.0428 0.297137238126455
0.0428 0.297142793651146
0.0428 0.297148349175838
0.0428 0.297153904700529
0.0428 0.297159460225221
0.0428 0.297165015749912
0.0428 0.297170571274604
0.0428 0.297176126799296
0.0428 0.297181682323987
0.0428 0.297187237848679
0.0428 0.29719279337337
0.0428 0.297198348898062
0.0428 0.297203904422753
0.0428 0.297209459947445
0.0428 0.297215015472136
0.0428 0.297220570996828
0.0428 0.297226126521519
0.0428 0.297231682046211
0.0428 0.297237237570902
0.0428 0.297242793095594
0.0428 0.297248348620285
0.0428 0.297253904144977
0.0428 0.297259459669668
0.0428 0.29726501519436
0.0428 0.297270570719052
0.0428 0.297276126243743
0.0428 0.297281681768435
0.0428 0.297287237293126
0.0428 0.297292792817818
0.0428 0.297298348342509
0.0428 0.297303903867201
0.0428 0.297309459391892
0.0428 0.297315014916584
0.0428 0.297320570441275
0.0428 0.297326125965967
0.0428 0.297331681490658
0.0428 0.29733723701535
0.0428 0.297342792540041
0.0428 0.297348348064733
0.0428 0.297353903589424
0.0428 0.297359459114116
0.0428 0.297365014638808
0.0428 0.297370570163499
0.0428 0.297376125688191
0.0428 0.297381681212882
0.0428 0.297387236737574
0.0428 0.297392792262265
0.0428 0.297398347786957
0.0428 0.297403903311648
0.0428 0.29740945883634
0.0428 0.297415014361031
0.0428 0.297420569885723
0.0428 0.297426125410414
0.0428 0.297431680935106
0.0428 0.297437236459797
0.0428 0.297442791984489
0.0428 0.29744834750918
0.0428 0.297453903033872
0.0428 0.297459458558564
0.0428 0.297465014083255
0.0428 0.297470569607947
0.0428 0.297476125132638
0.0428 0.29748168065733
0.0428 0.297487236182021
0.0428 0.297492791706713
0.0428 0.297498347231404
0.0428 0.297503902756096
0.0428 0.297509458280787
0.0428 0.297515013805479
0.0428 0.29752056933017
0.0428 0.297526124854862
0.0428 0.297531680379553
0.0428 0.297537235904245
0.0428 0.297542791428936
0.0428 0.297548346953628
0.0428 0.29755390247832
0.0428 0.297559458003011
0.0428 0.297565013527703
0.0428 0.297570569052394
0.0428 0.297576124577086
0.0428 0.297581680101777
0.0428 0.297587235626469
0.0428 0.29759279115116
0.0428 0.297598346675852
0.0428 0.297603902200543
0.0428 0.297609457725235
0.0428 0.297615013249926
0.0428 0.297620568774618
0.0428 0.297626124299309
0.0428 0.297631679824001
0.0428 0.297637235348693
0.0428 0.297642790873384
0.0428 0.297648346398076
0.0428 0.297653901922767
0.0428 0.297659457447459
0.0428 0.29766501297215
0.0428 0.297670568496842
0.0428 0.297676124021533
0.0428 0.297681679546225
0.0428 0.297687235070916
0.0428 0.297692790595608
0.0428 0.297698346120299
0.0428 0.297703901644991
0.0428 0.297709457169682
0.0428 0.297715012694374
0.0428 0.297720568219065
0.0428 0.297726123743757
0.0428 0.297731679268448
0.0428 0.29773723479314
0.0428 0.297742790317832
0.0428 0.297748345842523
0.0428 0.297753901367215
0.0428 0.297759456891906
0.0428 0.297765012416598
0.0428 0.297770567941289
0.0428 0.297776123465981
0.0428 0.297781678990672
0.0428 0.297787234515364
0.0428 0.297792790040055
0.0428 0.297798345564747
0.0428 0.297803901089438
0.0428 0.29780945661413
0.0428 0.297815012138821
0.0428 0.297820567663513
0.0428 0.297826123188205
0.0428 0.297831678712896
0.0428 0.297837234237588
0.0428 0.297842789762279
0.0428 0.297848345286971
0.0428 0.297853900811662
0.0428 0.297859456336354
0.0428 0.297865011861045
0.0428 0.297870567385737
0.0428 0.297876122910428
0.0428 0.29788167843512
0.0428 0.297887233959811
0.0428 0.297892789484503
0.0428 0.297898345009194
0.0428 0.297903900533886
0.0428 0.297909456058577
0.0428 0.297915011583269
0.0428 0.29792056710796
0.0428 0.297926122632652
0.0428 0.297931678157344
0.0428 0.297937233682035
0.0428 0.297942789206727
0.0428 0.297948344731418
0.0428 0.29795390025611
0.0428 0.297959455780801
0.0428 0.297965011305493
0.0428 0.297970566830184
0.0428 0.297976122354876
0.0428 0.297981677879567
0.0428 0.297987233404259
0.0428 0.29799278892895
0.0428 0.297998344453642
0.0428 0.298003899978333
0.0428 0.298009455503025
0.0428 0.298015011027716
0.0428 0.298020566552408
0.0428 0.2980261220771
0.0428 0.298031677601791
0.0428 0.298037233126483
0.0428 0.298042788651174
0.0428 0.298048344175866
0.0428 0.298053899700557
0.0428 0.298059455225249
0.0428 0.29806501074994
0.0428 0.298070566274632
0.0428 0.298076121799323
0.0428 0.298081677324015
0.0428 0.298087232848706
0.0428 0.298092788373398
0.0428 0.298098343898089
0.0428 0.298103899422781
0.0428 0.298109454947472
0.0428 0.298115010472164
0.0428 0.298120565996856
0.0428 0.298126121521547
0.0428 0.298131677046239
0.0428 0.29813723257093
0.0428 0.298142788095622
0.0428 0.298148343620313
0.0428 0.298153899145005
0.0428 0.298159454669696
0.0428 0.298165010194388
0.0428 0.298170565719079
0.0428 0.298176121243771
0.0428 0.298181676768462
0.0428 0.298187232293154
0.0428 0.298192787817845
0.0428 0.298198343342537
0.0428 0.298203898867228
0.0428 0.29820945439192
0.0428 0.298215009916612
0.0428 0.298220565441303
0.0428 0.298226120965995
0.0428 0.298231676490686
0.0428 0.298237232015378
0.0428 0.298242787540069
0.0428 0.298248343064761
0.0428 0.298253898589452
0.0428 0.298259454114144
0.0428 0.298265009638835
0.0428 0.298270565163527
0.0428 0.298276120688218
0.0428 0.29828167621291
0.0428 0.298287231737601
0.0428 0.298292787262293
0.0428 0.298298342786985
0.0428 0.298303898311676
0.0428 0.298309453836368
0.0428 0.298315009361059
0.0428 0.298320564885751
0.0428 0.298326120410442
0.0428 0.298331675935134
0.0428 0.298337231459825
0.0428 0.298342786984517
0.0428 0.298348342509208
0.0428 0.2983538980339
0.0428 0.298359453558591
0.0428 0.298365009083283
0.0428 0.298370564607974
0.0428 0.298376120132666
0.0428 0.298381675657357
0.0428 0.298387231182049
0.0428 0.29839278670674
0.0428 0.298398342231432
0.0428 0.298403897756124
0.0428 0.298409453280815
0.0428 0.298415008805507
0.0428 0.298420564330198
0.0428 0.29842611985489
0.0428 0.298431675379581
0.0428 0.298437230904273
0.0428 0.298442786428964
0.0428 0.298448341953656
0.0428 0.298453897478347
0.0428 0.298459453003039
0.0428 0.29846500852773
0.0428 0.298470564052422
0.0428 0.298476119577113
0.0428 0.298481675101805
0.0428 0.298487230626497
0.0428 0.298492786151188
0.0428 0.29849834167588
0.0428 0.298503897200571
0.0428 0.298509452725263
0.0428 0.298515008249954
0.0428 0.298520563774646
0.0429 0.298526119299337
0.0429 0.298531674824029
0.0429 0.29853723034872
0.0429 0.298542785873412
0.0429 0.298548341398103
0.0429 0.298553896922795
0.0429 0.298559452447486
0.0429 0.298565007972178
0.0429 0.298570563496869
0.0429 0.298576119021561
0.0429 0.298581674546253
0.0429 0.298587230070944
0.0429 0.298592785595636
0.0429 0.298598341120327
0.0429 0.298603896645019
0.0429 0.29860945216971
0.0429 0.298615007694402
0.0429 0.298620563219093
0.0429 0.298626118743785
0.0429 0.298631674268476
0.0429 0.298637229793168
0.0429 0.298642785317859
0.0429 0.298648340842551
0.0429 0.298653896367242
0.0429 0.298659451891934
0.0429 0.298665007416625
0.0429 0.298670562941317
0.0429 0.298676118466009
0.0429 0.2986816739907
0.0429 0.298687229515392
0.0429 0.298692785040083
0.0429 0.298698340564775
0.0429 0.298703896089466
0.0429 0.298709451614158
0.0429 0.298715007138849
0.0429 0.298720562663541
0.0429 0.298726118188232
0.0429 0.298731673712924
0.0429 0.298737229237615
0.0429 0.298742784762307
0.0429 0.298748340286998
0.0429 0.29875389581169
0.0429 0.298759451336381
0.0429 0.298765006861073
0.0429 0.298770562385764
0.0429 0.298776117910456
0.0429 0.298781673435148
0.0429 0.298787228959839
0.0429 0.298792784484531
0.0429 0.298798340009222
0.0429 0.298803895533914
0.0429 0.298809451058605
0.0429 0.298815006583297
0.0429 0.298820562107988
0.0429 0.29882611763268
0.0429 0.298831673157371
0.0429 0.298837228682063
0.0429 0.298842784206754
0.0429 0.298848339731446
0.0429 0.298853895256137
0.0429 0.298859450780829
0.0429 0.29886500630552
0.0429 0.298870561830212
0.0429 0.298876117354904
0.0429 0.298881672879595
0.0429 0.298887228404287
0.0429 0.298892783928978
0.0429 0.29889833945367
0.0429 0.298903894978361
0.0429 0.298909450503053
0.0429 0.298915006027744
0.0429 0.298920561552436
0.0429 0.298926117077127
0.0429 0.298931672601819
0.0429 0.29893722812651
0.0429 0.298942783651202
0.0429 0.298948339175893
0.0429 0.298953894700585
0.0429 0.298959450225276
0.0429 0.298965005749968
0.0429 0.29897056127466
0.0429 0.298976116799351
0.0429 0.298981672324043
0.0429 0.298987227848734
0.0429 0.298992783373426
0.0429 0.298998338898117
0.0429 0.299003894422809
0.0429 0.2990094499475
0.0429 0.299015005472192
0.0429 0.299020560996883
0.0429 0.299026116521575
0.0429 0.299031672046266
0.0429 0.299037227570958
0.0429 0.299042783095649
0.0429 0.299048338620341
0.0429 0.299053894145033
0.0429 0.299059449669724
0.0429 0.299065005194416
0.0429 0.299070560719107
0.0429 0.299076116243799
0.0429 0.29908167176849
0.0429 0.299087227293182
0.0429 0.299092782817873
0.0429 0.299098338342565
0.0429 0.299103893867256
0.0429 0.299109449391948
0.0429 0.299115004916639
0.0429 0.299120560441331
0.0429 0.299126115966022
0.0429 0.299131671490714
0.0429 0.299137227015405
0.0429 0.299142782540097
0.0429 0.299148338064788
0.0429 0.29915389358948
0.0429 0.299159449114172
0.0429 0.299165004638863
0.0429 0.299170560163555
0.0429 0.299176115688246
0.0429 0.299181671212938
0.0429 0.299187226737629
0.0429 0.299192782262321
0.0429 0.299198337787012
0.0429 0.299203893311704
0.0429 0.299209448836395
0.0429 0.299215004361087
0.0429 0.299220559885778
0.0429 0.29922611541047
0.0429 0.299231670935161
0.0429 0.299237226459853
0.0429 0.299242781984545
0.0429 0.299248337509236
0.0429 0.299253893033928
0.0429 0.299259448558619
0.0429 0.299265004083311
0.0429 0.299270559608002
0.0429 0.299276115132694
0.0429 0.299281670657385
0.0429 0.299287226182077
0.0429 0.299292781706768
0.0429 0.29929833723146
0.0429 0.299303892756151
0.0429 0.299309448280843
0.0429 0.299315003805534
0.0429 0.299320559330226
0.0429 0.299326114854917
0.0429 0.299331670379609
0.0429 0.299337225904301
0.0429 0.299342781428992
0.0429 0.299348336953684
0.0429 0.299353892478375
0.0429 0.299359448003067
0.0429 0.299365003527758
0.0429 0.29937055905245
0.0429 0.299376114577141
0.0429 0.299381670101833
0.0429 0.299387225626524
0.0429 0.299392781151216
0.0429 0.299398336675907
0.0429 0.299403892200599
0.0429 0.29940944772529
0.0429 0.299415003249982
0.0429 0.299420558774673
0.0429 0.299426114299365
0.0429 0.299431669824057
0.0429 0.299437225348748
0.0429 0.29944278087344
0.0429 0.299448336398131
0.0429 0.299453891922823
0.0429 0.299459447447514
0.0429 0.299465002972206
0.0429 0.299470558496897
0.0429 0.299476114021589
0.0429 0.29948166954628
0.0429 0.299487225070972
0.0429 0.299492780595663
0.0429 0.299498336120355
0.0429 0.299503891645046
0.0429 0.299509447169738
0.0429 0.299515002694429
0.0429 0.299520558219121
0.0429 0.299526113743812
0.0429 0.299531669268504
0.0429 0.299537224793196
0.0429 0.299542780317887
0.0429 0.299548335842579
0.0429 0.29955389136727
0.0429 0.299559446891962
0.0429 0.299565002416653
0.0429 0.299570557941345
0.0429 0.299576113466036
0.0429 0.299581668990728
0.0429 0.299587224515419
0.0429 0.299592780040111
0.0429 0.299598335564802
0.0429 0.299603891089494
0.0429 0.299609446614185
0.0429 0.299615002138877
0.0429 0.299620557663568
0.0429 0.29962611318826
0.0429 0.299631668712952
0.0429 0.299637224237643
0.0429 0.299642779762335
0.0429 0.299648335287026
0.0429 0.299653890811718
0.0429 0.299659446336409
0.0429 0.299665001861101
0.0429 0.299670557385792
0.0429 0.299676112910484
0.0429 0.299681668435175
0.0429 0.299687223959867
0.0429 0.299692779484558
0.0429 0.29969833500925
0.0429 0.299703890533941
0.0429 0.299709446058633
0.0429 0.299715001583325
0.0429 0.299720557108016
0.0429 0.299726112632708
0.0429 0.299731668157399
0.0429 0.299737223682091
0.0429 0.299742779206782
0.0429 0.299748334731474
0.0429 0.299753890256165
0.0429 0.299759445780857
0.0429 0.299765001305548
0.0429 0.29977055683024
0.0429 0.299776112354931
0.0429 0.299781667879623
0.0429 0.299787223404314
0.0429 0.299792778929006
0.0429 0.299798334453697
0.0429 0.299803889978389
0.0429 0.29980944550308
0.0429 0.299815001027772
0.0429 0.299820556552464
0.0429 0.299826112077155
0.0429 0.299831667601847
0.0429 0.299837223126538
0.0429 0.29984277865123
0.0429 0.299848334175921
0.0429 0.299853889700613
0.0429 0.299859445225304
0.0429 0.299865000749996
0.0429 0.299870556274687
0.0429 0.299876111799379
0.0429 0.29988166732407
0.0429 0.299887222848762
0.0429 0.299892778373453
0.0429 0.299898333898145
0.0429 0.299903889422837
0.0429 0.299909444947528
0.0429 0.29991500047222
0.0429 0.299920555996911
0.0429 0.299926111521603
0.0429 0.299931667046294
0.0429 0.299937222570986
0.0429 0.299942778095677
0.0429 0.299948333620369
0.0429 0.29995388914506
0.0429 0.299959444669752
0.0429 0.299965000194443
0.0429 0.299970555719135
0.0429 0.299976111243826
0.0429 0.299981666768518
0.0429 0.299987222293209
0.0429 0.299992777817901
0.0429 0.299998333342593
0.0429 0.300003888867284
0.0429 0.300009444391976
0.0429 0.300014999916667
0.0429 0.300020555441359
0.0429 0.30002611096605
0.0429 0.300031666490742
0.0429 0.300037222015433
0.0429 0.300042777540125
0.0429 0.300048333064816
0.0429 0.300053888589508
0.0429 0.300059444114199
0.0429 0.300064999638891
0.0429 0.300070555163582
0.0429 0.300076110688274
0.0429 0.300081666212965
0.0429 0.300087221737657
0.0429 0.300092777262349
0.0429 0.30009833278704
0.0429 0.300103888311732
0.0429 0.300109443836423
0.0429 0.300114999361115
0.0429 0.300120554885806
0.0429 0.300126110410498
0.0429 0.300131665935189
0.0429 0.300137221459881
0.0429 0.300142776984572
0.0429 0.300148332509264
0.0429 0.300153888033955
0.0429 0.300159443558647
0.0429 0.300164999083338
0.0429 0.30017055460803
0.0429 0.300176110132721
0.0429 0.300181665657413
0.0429 0.300187221182105
0.0429 0.300192776706796
0.0429 0.300198332231488
0.0429 0.300203887756179
0.0429 0.300209443280871
0.0429 0.300214998805562
0.0429 0.300220554330254
0.043 0.300226109854945
0.043 0.300231665379637
0.043 0.300237220904328
0.043 0.30024277642902
0.043 0.300248331953711
0.043 0.300253887478403
0.043 0.300259443003094
0.043 0.300264998527786
0.043 0.300270554052477
0.043 0.300276109577169
0.043 0.30028166510186
0.043 0.300287220626552
0.043 0.300292776151244
0.043 0.300298331675935
0.043 0.300303887200627
0.043 0.300309442725318
0.043 0.30031499825001
0.043 0.300320553774701
0.043 0.300326109299393
0.043 0.300331664824084
0.043 0.300337220348776
0.043 0.300342775873467
0.043 0.300348331398159
0.043 0.30035388692285
0.043 0.300359442447542
0.043 0.300364997972233
0.043 0.300370553496925
0.043 0.300376109021617
0.043 0.300381664546308
0.043 0.300387220071
0.043 0.300392775595691
0.043 0.300398331120383
0.043 0.300403886645074
0.043 0.300409442169766
0.043 0.300414997694457
0.043 0.300420553219149
0.043 0.30042610874384
0.043 0.300431664268532
0.043 0.300437219793223
0.043 0.300442775317915
0.043 0.300448330842606
0.043 0.300453886367298
0.043 0.300459441891989
0.043 0.300464997416681
0.043 0.300470552941373
0.043 0.300476108466064
0.043 0.300481663990756
0.043 0.300487219515447
0.043 0.300492775040139
0.043 0.30049833056483
0.043 0.300503886089522
0.043 0.300509441614213
0.043 0.300514997138905
0.043 0.300520552663596
0.043 0.300526108188288
0.043 0.300531663712979
0.043 0.300537219237671
0.043 0.300542774762362
0.043 0.300548330287054
0.043 0.300553885811745
0.043 0.300559441336437
0.043 0.300564996861129
0.043 0.30057055238582
0.043 0.300576107910512
0.043 0.300581663435203
0.043 0.300587218959895
0.043 0.300592774484586
0.043 0.300598330009278
0.043 0.300603885533969
0.043 0.300609441058661
0.043 0.300614996583352
0.043 0.300620552108044
0.043 0.300626107632735
0.043 0.300631663157427
0.043 0.300637218682118
0.043 0.30064277420681
0.043 0.300648329731501
0.043 0.300653885256193
0.043 0.300659440780885
0.043 0.300664996305576
0.043 0.300670551830268
0.043 0.300676107354959
0.043 0.300681662879651
0.043 0.300687218404342
0.043 0.300692773929034
0.043 0.300698329453725
0.043 0.300703884978417
0.043 0.300709440503108
0.043 0.3007149960278
0.043 0.300720551552491
0.043 0.300726107077183
0.043 0.300731662601874
0.043 0.300737218126566
0.043 0.300742773651257
0.043 0.300748329175949
0.043 0.300753884700641
0.043 0.300759440225332
0.043 0.300764995750024
0.043 0.300770551274715
0.043 0.300776106799407
0.043 0.300781662324098
0.043 0.30078721784879
0.043 0.300792773373481
0.043 0.300798328898173
0.043 0.300803884422864
0.043 0.300809439947556
0.043 0.300814995472247
0.043 0.300820550996939
0.043 0.30082610652163
0.043 0.300831662046322
0.043 0.300837217571014
0.043 0.300842773095705
0.043 0.300848328620397
0.043 0.300853884145088
0.043 0.30085943966978
0.043 0.300864995194471
0.043 0.300870550719163
0.043 0.300876106243854
0.043 0.300881661768546
0.043 0.300887217293237
0.043 0.300892772817929
0.043 0.30089832834262
0.043 0.300903883867312
0.043 0.300909439392003
0.043 0.300914994916695
0.043 0.300920550441386
0.043 0.300926105966078
0.043 0.300931661490769
0.043 0.300937217015461
0.043 0.300942772540153
0.043 0.300948328064844
0.043 0.300953883589536
0.043 0.300959439114227
0.043 0.300964994638919
0.043 0.30097055016361
0.043 0.300976105688302
0.043 0.300981661212993
0.043 0.300987216737685
0.043 0.300992772262376
0.043 0.300998327787068
0.043 0.301003883311759
0.043 0.301009438836451
0.043 0.301014994361142
0.043 0.301020549885834
0.043 0.301026105410525
0.043 0.301031660935217
0.043 0.301037216459909
0.043 0.3010427719846
0.043 0.301048327509292
0.043 0.301053883033983
0.043 0.301059438558675
0.043 0.301064994083366
0.043 0.301070549608058
0.043 0.301076105132749
0.043 0.301081660657441
0.043 0.301087216182132
0.043 0.301092771706824
0.043 0.301098327231515
0.043 0.301103882756207
0.043 0.301109438280898
0.043 0.30111499380559
0.043 0.301120549330281
0.043 0.301126104854973
0.043 0.301131660379665
0.043 0.301137215904356
0.043 0.301142771429048
0.043 0.301148326953739
0.043 0.301153882478431
0.043 0.301159438003122
0.043 0.301164993527814
0.043 0.301170549052505
0.043 0.301176104577197
0.043 0.301181660101888
0.043 0.30118721562658
0.043 0.301192771151271
0.043 0.301198326675963
0.043 0.301203882200654
0.043 0.301209437725346
0.043 0.301214993250037
0.043 0.301220548774729
0.043 0.301226104299421
0.043 0.301231659824112
0.043 0.301237215348804
0.043 0.301242770873495
0.043 0.301248326398187
0.043 0.301253881922878
0.043 0.30125943744757
0.043 0.301264992972261
0.043 0.301270548496953
0.043 0.301276104021644
0.043 0.301281659546336
0.043 0.301287215071027
0.043 0.301292770595719
0.043 0.30129832612041
0.043 0.301303881645102
0.043 0.301309437169793
0.043 0.301314992694485
0.043 0.301320548219177
0.043 0.301326103743868
0.043 0.30133165926856
0.043 0.301337214793251
0.043 0.301342770317943
0.043 0.301348325842634
0.043 0.301353881367326
0.043 0.301359436892017
0.043 0.301364992416709
0.043 0.3013705479414
0.043 0.301376103466092
0.043 0.301381658990783
0.043 0.301387214515475
0.043 0.301392770040166
0.043 0.301398325564858
0.043 0.301403881089549
0.043 0.301409436614241
0.043 0.301414992138933
0.043 0.301420547663624
0.043 0.301426103188316
0.043 0.301431658713007
0.043 0.301437214237699
0.043 0.30144276976239
0.043 0.301448325287082
0.043 0.301453880811773
0.043 0.301459436336465
0.043 0.301464991861156
0.043 0.301470547385848
0.043 0.301476102910539
0.043 0.301481658435231
0.043 0.301487213959922
0.043 0.301492769484614
0.043 0.301498325009306
0.043 0.301503880533997
0.043 0.301509436058689
0.043 0.30151499158338
0.043 0.301520547108072
0.043 0.301526102632763
0.043 0.301531658157455
0.043 0.301537213682146
0.043 0.301542769206838
0.043 0.301548324731529
0.043 0.301553880256221
0.043 0.301559435780912
0.043 0.301564991305604
0.043 0.301570546830295
0.043 0.301576102354987
0.043 0.301581657879678
0.043 0.30158721340437
0.043 0.301592768929062
0.043 0.301598324453753
0.043 0.301603879978445
0.043 0.301609435503136
0.043 0.301614991027828
0.043 0.301620546552519
0.043 0.301626102077211
0.043 0.301631657601902
0.043 0.301637213126594
0.043 0.301642768651285
0.043 0.301648324175977
0.043 0.301653879700668
0.043 0.30165943522536
0.043 0.301664990750051
0.043 0.301670546274743
0.043 0.301676101799434
0.043 0.301681657324126
0.043 0.301687212848817
0.043 0.301692768373509
0.043 0.301698323898201
0.0431 0.301703879422892
0.0431 0.301709434947584
0.0431 0.301714990472275
0.0431 0.301720545996967
0.0431 0.301726101521658
0.0431 0.30173165704635
0.0431 0.301737212571041
0.0431 0.301742768095733
0.0431 0.301748323620424
0.0431 0.301753879145116
0.0431 0.301759434669807
0.0431 0.301764990194499
0.0431 0.30177054571919
0.0431 0.301776101243882
0.0431 0.301781656768573
0.0431 0.301787212293265
0.0431 0.301792767817957
0.0431 0.301798323342648
0.0431 0.30180387886734
0.0431 0.301809434392031
0.0431 0.301814989916723
0.0431 0.301820545441414
0.0431 0.301826100966106
0.0431 0.301831656490797
0.0431 0.301837212015489
0.0431 0.30184276754018
0.0431 0.301848323064872
0.0431 0.301853878589563
0.0431 0.301859434114255
0.0431 0.301864989638946
0.0431 0.301870545163638
0.0431 0.301876100688329
0.0431 0.301881656213021
0.0431 0.301887211737713
0.0431 0.301892767262404
0.0431 0.301898322787096
0.0431 0.301903878311787
0.0431 0.301909433836479
0.0431 0.30191498936117
0.0431 0.301920544885862
0.0431 0.301926100410553
0.0431 0.301931655935245
0.0431 0.301937211459936
0.0431 0.301942766984628
0.0431 0.301948322509319
0.0431 0.301953878034011
0.0431 0.301959433558702
0.0431 0.301964989083394
0.0431 0.301970544608085
0.0431 0.301976100132777
0.0431 0.301981655657469
0.0431 0.30198721118216
0.0431 0.301992766706852
0.0431 0.301998322231543
0.0431 0.302003877756235
0.0431 0.302009433280926
0.0431 0.302014988805618
0.0431 0.302020544330309
0.0431 0.302026099855001
0.0431 0.302031655379692
0.0431 0.302037210904384
0.0431 0.302042766429075
0.0431 0.302048321953767
0.0431 0.302053877478458
0.0431 0.30205943300315
0.0431 0.302064988527841
0.0431 0.302070544052533
0.0431 0.302076099577225
0.0431 0.302081655101916
0.0431 0.302087210626608
0.0431 0.302092766151299
0.0431 0.302098321675991
0.0431 0.302103877200682
0.0431 0.302109432725374
0.0431 0.302114988250065
0.0431 0.302120543774757
0.0431 0.302126099299448
0.0431 0.30213165482414
0.0431 0.302137210348831
0.0431 0.302142765873523
0.0431 0.302148321398214
0.0431 0.302153876922906
0.0431 0.302159432447597
0.0431 0.302164987972289
0.0431 0.302170543496981
0.0431 0.302176099021672
0.0431 0.302181654546364
0.0431 0.302187210071055
0.0431 0.302192765595747
0.0431 0.302198321120438
0.0431 0.30220387664513
0.0431 0.302209432169821
0.0431 0.302214987694513
0.0431 0.302220543219204
0.0431 0.302226098743896
0.0431 0.302231654268587
0.0431 0.302237209793279
0.0431 0.30224276531797
0.0431 0.302248320842662
0.0431 0.302253876367354
0.0431 0.302259431892045
0.0431 0.302264987416737
0.0431 0.302270542941428
0.0431 0.30227609846612
0.0431 0.302281653990811
0.0431 0.302287209515503
0.0431 0.302292765040194
0.0431 0.302298320564886
0.0431 0.302303876089577
0.0431 0.302309431614269
0.0431 0.30231498713896
0.0431 0.302320542663652
0.0431 0.302326098188343
0.0431 0.302331653713035
0.0431 0.302337209237726
0.0431 0.302342764762418
0.0431 0.302348320287109
0.0431 0.302353875811801
0.0431 0.302359431336493
0.0431 0.302364986861184
0.0431 0.302370542385876
0.0431 0.302376097910567
0.0431 0.302381653435259
0.0431 0.30238720895995
0.0431 0.302392764484642
0.0431 0.302398320009333
0.0431 0.302403875534025
0.0431 0.302409431058716
0.0431 0.302414986583408
0.0431 0.302420542108099
0.0431 0.302426097632791
0.0431 0.302431653157482
0.0431 0.302437208682174
0.0431 0.302442764206865
0.0431 0.302448319731557
0.0431 0.302453875256249
0.0431 0.30245943078094
0.0431 0.302464986305632
0.0431 0.302470541830323
0.0431 0.302476097355015
0.0431 0.302481652879706
0.0431 0.302487208404398
0.0431 0.302492763929089
0.0431 0.302498319453781
0.0431 0.302503874978472
0.0431 0.302509430503164
0.0431 0.302514986027855
0.0431 0.302520541552547
0.0431 0.302526097077238
0.0431 0.30253165260193
0.0431 0.302537208126621
0.0431 0.302542763651313
0.0431 0.302548319176005
0.0431 0.302553874700696
0.0431 0.302559430225388
0.0431 0.302564985750079
0.0431 0.302570541274771
0.0431 0.302576096799462
0.0431 0.302581652324154
0.0431 0.302587207848845
0.0431 0.302592763373537
0.0431 0.302598318898228
0.0431 0.30260387442292
0.0431 0.302609429947611
0.0431 0.302614985472303
0.0431 0.302620540996994
0.0431 0.302626096521686
0.0431 0.302631652046377
0.0431 0.302637207571069
0.0431 0.302642763095761
0.0431 0.302648318620452
0.0431 0.302653874145144
0.0431 0.302659429669835
0.0431 0.302664985194527
0.0431 0.302670540719218
0.0431 0.30267609624391
0.0431 0.302681651768601
0.0431 0.302687207293293
0.0431 0.302692762817984
0.0431 0.302698318342676
0.0431 0.302703873867367
0.0431 0.302709429392059
0.0431 0.30271498491675
0.0431 0.302720540441442
0.0431 0.302726095966133
0.0431 0.302731651490825
0.0431 0.302737207015517
0.0431 0.302742762540208
0.0431 0.3027483180649
0.0431 0.302753873589591
0.0431 0.302759429114283
0.0431 0.302764984638974
0.0431 0.302770540163666
0.0431 0.302776095688357
0.0431 0.302781651213049
0.0431 0.30278720673774
0.0431 0.302792762262432
0.0431 0.302798317787123
0.0431 0.302803873311815
0.0431 0.302809428836506
0.0431 0.302814984361198
0.0431 0.302820539885889
0.0431 0.302826095410581
0.0431 0.302831650935273
0.0431 0.302837206459964
0.0431 0.302842761984656
0.0431 0.302848317509347
0.0431 0.302853873034039
0.0431 0.30285942855873
0.0431 0.302864984083422
0.0431 0.302870539608113
0.0431 0.302876095132805
0.0431 0.302881650657496
0.0431 0.302887206182188
0.0431 0.302892761706879
0.0431 0.302898317231571
0.0431 0.302903872756262
0.0431 0.302909428280954
0.0431 0.302914983805646
0.0431 0.302920539330337
0.0431 0.302926094855029
0.0431 0.30293165037972
0.0431 0.302937205904412
0.0431 0.302942761429103
0.0431 0.302948316953795
0.0431 0.302953872478486
0.0431 0.302959428003178
0.0431 0.302964983527869
0.0431 0.302970539052561
0.0431 0.302976094577252
0.0431 0.302981650101944
0.0431 0.302987205626635
0.0431 0.302992761151327
0.0431 0.302998316676018
0.0431 0.30300387220071
0.0431 0.303009427725402
0.0431 0.303014983250093
0.0431 0.303020538774785
0.0431 0.303026094299476
0.0431 0.303031649824168
0.0431 0.303037205348859
0.0431 0.303042760873551
0.0431 0.303048316398242
0.0431 0.303053871922934
0.0431 0.303059427447625
0.0431 0.303064982972317
0.0431 0.303070538497008
0.0431 0.3030760940217
0.0431 0.303081649546391
0.0431 0.303087205071083
0.0431 0.303092760595774
0.0431 0.303098316120466
0.0431 0.303103871645158
0.0431 0.303109427169849
0.0431 0.303114982694541
0.0431 0.303120538219232
0.0431 0.303126093743924
0.0431 0.303131649268615
0.0431 0.303137204793307
0.0431 0.303142760317998
0.0431 0.30314831584269
0.0431 0.303153871367381
0.0431 0.303159426892073
0.0431 0.303164982416764
0.0431 0.303170537941456
0.0431 0.303176093466147
0.0431 0.303181648990839
0.0431 0.30318720451553
0.0431 0.303192760040222
0.0431 0.303198315564914
0.0431 0.303203871089605
0.0431 0.303209426614297
0.0431 0.303214982138988
0.0431 0.30322053766368
0.0431 0.303226093188371
0.0431 0.303231648713063
0.0431 0.303237204237754
0.0431 0.303242759762446
0.0431 0.303248315287137
0.0431 0.303253870811829
0.0431 0.30325942633652
0.0431 0.303264981861212
0.0431 0.303270537385903
0.0431 0.303276092910595
0.0431 0.303281648435286
0.0431 0.303287203959978
0.0431 0.303292759484669
0.0431 0.303298315009361
0.0431 0.303303870534053
0.0431 0.303309426058744
0.0431 0.303314981583436
0.0431 0.303320537108127
0.0431 0.303326092632819
0.0431 0.30333164815751
0.0431 0.303337203682202
0.0431 0.303342759206893
0.0431 0.303348314731585
0.0431 0.303353870256276
0.0431 0.303359425780968
0.0431 0.303364981305659
0.0431 0.303370536830351
0.0431 0.303376092355042
0.0431 0.303381647879734
0.0431 0.303387203404425
0.0431 0.303392758929117
0.0431 0.303398314453809
0.0431 0.3034038699785
0.0431 0.303409425503192
0.0431 0.303414981027883
0.0431 0.303420536552575
0.0431 0.303426092077266
0.0431 0.303431647601958
0.0431 0.303437203126649
0.0431 0.303442758651341
0.0431 0.303448314176032
0.0431 0.303453869700724
0.0431 0.303459425225415
0.0431 0.303464980750107
0.0431 0.303470536274798
0.0431 0.30347609179949
0.0431 0.303481647324181
0.0431 0.303487202848873
0.0431 0.303492758373565
0.0431 0.303498313898256
0.0431 0.303503869422948
0.0431 0.303509424947639
0.0431 0.303514980472331
0.0431 0.303520535997022
0.0431 0.303526091521714
0.0431 0.303531647046405
0.0432 0.303537202571097
0.0432 0.303542758095788
0.0432 0.30354831362048
0.0432 0.303553869145171
0.0432 0.303559424669863
0.0432 0.303564980194554
0.0432 0.303570535719246
0.0432 0.303576091243938
0.0432 0.303581646768629
0.0432 0.303587202293321
0.0432 0.303592757818012
0.0432 0.303598313342704
0.0432 0.303603868867395
0.0432 0.303609424392087
0.0432 0.303614979916778
0.0432 0.30362053544147
0.0432 0.303626090966161
0.0432 0.303631646490853
0.0432 0.303637202015544
0.0432 0.303642757540236
0.0432 0.303648313064927
0.0432 0.303653868589619
0.0432 0.30365942411431
0.0432 0.303664979639002
0.0432 0.303670535163694
0.0432 0.303676090688385
0.0432 0.303681646213077
0.0432 0.303687201737768
0.0432 0.30369275726246
0.0432 0.303698312787151
0.0432 0.303703868311843
0.0432 0.303709423836534
0.0432 0.303714979361226
0.0432 0.303720534885917
0.0432 0.303726090410609
0.0432 0.3037316459353
0.0432 0.303737201459992
0.0432 0.303742756984683
0.0432 0.303748312509375
0.0432 0.303753868034066
0.0432 0.303759423558758
0.0432 0.30376497908345
0.0432 0.303770534608141
0.0432 0.303776090132833
0.0432 0.303781645657524
0.0432 0.303787201182216
0.0432 0.303792756706907
0.0432 0.303798312231599
0.0432 0.30380386775629
0.0432 0.303809423280982
0.0432 0.303814978805673
0.0432 0.303820534330365
0.0432 0.303826089855056
0.0432 0.303831645379748
0.0432 0.303837200904439
0.0432 0.303842756429131
0.0432 0.303848311953822
0.0432 0.303853867478514
0.0432 0.303859423003206
0.0432 0.303864978527897
0.0432 0.303870534052589
0.0432 0.30387608957728
0.0432 0.303881645101972
0.0432 0.303887200626663
0.0432 0.303892756151355
0.0432 0.303898311676046
0.0432 0.303903867200738
0.0432 0.303909422725429
0.0432 0.303914978250121
0.0432 0.303920533774812
0.0432 0.303926089299504
0.0432 0.303931644824195
0.0432 0.303937200348887
0.0432 0.303942755873578
0.0432 0.30394831139827
0.0432 0.303953866922962
0.0432 0.303959422447653
0.0432 0.303964977972345
0.0432 0.303970533497036
0.0432 0.303976089021728
0.0432 0.303981644546419
0.0432 0.303987200071111
0.0432 0.303992755595802
0.0432 0.303998311120494
0.0432 0.304003866645185
0.0432 0.304009422169877
0.0432 0.304014977694568
0.0432 0.30402053321926
0.0432 0.304026088743951
0.0432 0.304031644268643
0.0432 0.304037199793334
0.0432 0.304042755318026
0.0432 0.304048310842718
0.0432 0.304053866367409
0.0432 0.304059421892101
0.0432 0.304064977416792
0.0432 0.304070532941484
0.0432 0.304076088466175
0.0432 0.304081643990867
0.0432 0.304087199515558
0.0432 0.30409275504025
0.0432 0.304098310564941
0.0432 0.304103866089633
0.0432 0.304109421614324
0.0432 0.304114977139016
0.0432 0.304120532663707
0.0432 0.304126088188399
0.0432 0.30413164371309
0.0432 0.304137199237782
0.0432 0.304142754762473
0.0432 0.304148310287165
0.0432 0.304153865811857
0.0432 0.304159421336548
0.0432 0.30416497686124
0.0432 0.304170532385931
0.0432 0.304176087910623
0.0432 0.304181643435314
0.0432 0.304187198960006
0.0432 0.304192754484697
0.0432 0.304198310009389
0.0432 0.30420386553408
0.0432 0.304209421058772
0.0432 0.304214976583463
0.0432 0.304220532108155
0.0432 0.304226087632846
0.0432 0.304231643157538
0.0432 0.30423719868223
0.0432 0.304242754206921
0.0432 0.304248309731613
0.0432 0.304253865256304
0.0432 0.304259420780996
0.0432 0.304264976305687
0.0432 0.304270531830379
0.0432 0.30427608735507
0.0432 0.304281642879762
0.0432 0.304287198404453
0.0432 0.304292753929145
0.0432 0.304298309453836
0.0432 0.304303864978528
0.0432 0.304309420503219
0.0432 0.304314976027911
0.0432 0.304320531552602
0.0432 0.304326087077294
0.0432 0.304331642601986
0.0432 0.304337198126677
0.0432 0.304342753651369
0.0432 0.30434830917606
0.0432 0.304353864700752
0.0432 0.304359420225443
0.0432 0.304364975750135
0.0432 0.304370531274826
0.0432 0.304376086799518
0.0432 0.304381642324209
0.0432 0.304387197848901
0.0432 0.304392753373592
0.0432 0.304398308898284
0.0432 0.304403864422975
0.0432 0.304409419947667
0.0432 0.304414975472358
0.0432 0.30442053099705
0.0432 0.304426086521742
0.0432 0.304431642046433
0.0432 0.304437197571125
0.0432 0.304442753095816
0.0432 0.304448308620508
0.0432 0.304453864145199
0.0432 0.304459419669891
0.0432 0.304464975194582
0.0432 0.304470530719274
0.0432 0.304476086243965
0.0432 0.304481641768657
0.0432 0.304487197293348
0.0432 0.30449275281804
0.0432 0.304498308342731
0.0432 0.304503863867423
0.0432 0.304509419392114
0.0432 0.304514974916806
0.0432 0.304520530441498
0.0432 0.304526085966189
0.0432 0.304531641490881
0.0432 0.304537197015572
0.0432 0.304542752540264
0.0432 0.304548308064955
0.0432 0.304553863589647
0.0432 0.304559419114338
0.0432 0.30456497463903
0.0432 0.304570530163721
0.0432 0.304576085688413
0.0432 0.304581641213104
0.0432 0.304587196737796
0.0432 0.304592752262487
0.0432 0.304598307787179
0.0432 0.30460386331187
0.0432 0.304609418836562
0.0432 0.304614974361254
0.0432 0.304620529885945
0.0432 0.304626085410637
0.0432 0.304631640935328
0.0432 0.30463719646002
0.0432 0.304642751984711
0.0432 0.304648307509403
0.0432 0.304653863034094
0.0432 0.304659418558786
0.0432 0.304664974083477
0.0432 0.304670529608169
0.0432 0.30467608513286
0.0432 0.304681640657552
0.0432 0.304687196182243
0.0432 0.304692751706935
0.0432 0.304698307231626
0.0432 0.304703862756318
0.0432 0.30470941828101
0.0432 0.304714973805701
0.0432 0.304720529330393
0.0432 0.304726084855084
0.0432 0.304731640379776
0.0432 0.304737195904467
0.0432 0.304742751429159
0.0432 0.30474830695385
0.0432 0.304753862478542
0.0432 0.304759418003233
0.0432 0.304764973527925
0.0432 0.304770529052616
0.0432 0.304776084577308
0.0432 0.304781640101999
0.0432 0.304787195626691
0.0432 0.304792751151382
0.0432 0.304798306676074
0.0432 0.304803862200766
0.0432 0.304809417725457
0.0432 0.304814973250149
0.0432 0.30482052877484
0.0432 0.304826084299532
0.0432 0.304831639824223
0.0432 0.304837195348915
0.0432 0.304842750873606
0.0432 0.304848306398298
0.0432 0.304853861922989
0.0432 0.304859417447681
0.0432 0.304864972972372
0.0432 0.304870528497064
0.0432 0.304876084021755
0.0432 0.304881639546447
0.0432 0.304887195071138
0.0432 0.30489275059583
0.0432 0.304898306120522
0.0432 0.304903861645213
0.0432 0.304909417169905
0.0432 0.304914972694596
0.0432 0.304920528219288
0.0432 0.304926083743979
0.0432 0.304931639268671
0.0432 0.304937194793362
0.0432 0.304942750318054
0.0432 0.304948305842745
0.0432 0.304953861367437
0.0432 0.304959416892128
0.0432 0.30496497241682
0.0432 0.304970527941511
0.0432 0.304976083466203
0.0432 0.304981638990894
0.0432 0.304987194515586
0.0432 0.304992750040278
0.0432 0.304998305564969
0.0433 0.305003861089661
0.0433 0.305009416614352
0.0433 0.305014972139044
0.0433 0.305020527663735
0.0433 0.305026083188427
0.0433 0.305031638713118
0.0433 0.30503719423781
0.0433 0.305042749762501
0.0433 0.305048305287193
0.0433 0.305053860811884
0.0433 0.305059416336576
0.0433 0.305064971861267
0.0433 0.305070527385959
0.0433 0.30507608291065
0.0433 0.305081638435342
0.0433 0.305087193960034
0.0433 0.305092749484725
0.0433 0.305098305009417
0.0433 0.305103860534108
0.0433 0.3051094160588
0.0433 0.305114971583491
0.0433 0.305120527108183
0.0433 0.305126082632874
0.0433 0.305131638157566
0.0433 0.305137193682257
0.0433 0.305142749206949
0.0433 0.30514830473164
0.0433 0.305153860256332
0.0433 0.305159415781023
0.0433 0.305164971305715
0.0433 0.305170526830406
0.0433 0.305176082355098
0.0433 0.30518163787979
0.0433 0.305187193404481
0.0433 0.305192748929173
0.0433 0.305198304453864
0.0433 0.305203859978556
0.0433 0.305209415503247
0.0433 0.305214971027939
0.0433 0.30522052655263
0.0433 0.305226082077322
0.0433 0.305231637602013
0.0433 0.305237193126705
0.0433 0.305242748651396
0.0433 0.305248304176088
0.0433 0.305253859700779
0.0433 0.305259415225471
0.0433 0.305264970750162
0.0433 0.305270526274854
0.0433 0.305276081799546
0.0433 0.305281637324237
0.0433 0.305287192848929
0.0433 0.30529274837362
0.0433 0.305298303898312
0.0433 0.305303859423003
0.0433 0.305309414947695
0.0433 0.305314970472386
0.0433 0.305320525997078
0.0433 0.305326081521769
0.0433 0.305331637046461
0.0433 0.305337192571152
0.0433 0.305342748095844
0.0433 0.305348303620535
0.0433 0.305353859145227
0.0433 0.305359414669919
0.0433 0.30536497019461
0.0433 0.305370525719302
0.0433 0.305376081243993
0.0433 0.305381636768685
0.0433 0.305387192293376
0.0433 0.305392747818068
0.0433 0.305398303342759
0.0433 0.305403858867451
0.0433 0.305409414392142
0.0433 0.305414969916834
0.0433 0.305420525441525
0.0433 0.305426080966217
0.0433 0.305431636490908
0.0433 0.3054371920156
0.0433 0.305442747540291
0.0433 0.305448303064983
0.0433 0.305453858589674
0.0433 0.305459414114366
0.0433 0.305464969639058
0.0433 0.305470525163749
0.0433 0.305476080688441
0.0433 0.305481636213132
0.0433 0.305487191737824
0.0433 0.305492747262515
0.0433 0.305498302787207
0.0433 0.305503858311898
0.0433 0.30550941383659
0.0433 0.305514969361281
0.0433 0.305520524885973
0.0433 0.305526080410664
0.0433 0.305531635935356
0.0433 0.305537191460047
0.0433 0.305542746984739
0.0433 0.30554830250943
0.0433 0.305553858034122
0.0433 0.305559413558813
0.0433 0.305564969083505
0.0433 0.305570524608197
0.0433 0.305576080132888
0.0433 0.30558163565758
0.0433 0.305587191182271
0.0433 0.305592746706963
0.0433 0.305598302231654
0.0433 0.305603857756346
0.0433 0.305609413281037
0.0433 0.305614968805729
0.0433 0.30562052433042
0.0433 0.305626079855112
0.0433 0.305631635379803
0.0433 0.305637190904495
0.0433 0.305642746429186
0.0433 0.305648301953878
0.0433 0.30565385747857
0.0433 0.305659413003261
0.0433 0.305664968527953
0.0433 0.305670524052644
0.0433 0.305676079577336
0.0433 0.305681635102027
0.0433 0.305687190626719
0.0433 0.30569274615141
0.0433 0.305698301676102
0.0433 0.305703857200793
0.0433 0.305709412725485
0.0433 0.305714968250176
0.0433 0.305720523774868
0.0433 0.305726079299559
0.0433 0.305731634824251
0.0433 0.305737190348942
0.0433 0.305742745873634
0.0433 0.305748301398326
0.0433 0.305753856923017
0.0433 0.305759412447709
0.0433 0.3057649679724
0.0433 0.305770523497092
0.0433 0.305776079021783
0.0433 0.305781634546475
0.0433 0.305787190071166
0.0433 0.305792745595858
0.0433 0.305798301120549
0.0433 0.305803856645241
0.0433 0.305809412169932
0.0433 0.305814967694624
0.0433 0.305820523219315
0.0433 0.305826078744007
0.0433 0.305831634268698
0.0433 0.30583718979339
0.0433 0.305842745318082
0.0433 0.305848300842773
0.0433 0.305853856367465
0.0433 0.305859411892156
0.0433 0.305864967416848
0.0433 0.305870522941539
0.0433 0.305876078466231
0.0433 0.305881633990922
0.0433 0.305887189515614
0.0433 0.305892745040305
0.0433 0.305898300564997
0.0433 0.305903856089688
0.0433 0.30590941161438
0.0433 0.305914967139071
0.0433 0.305920522663763
0.0433 0.305926078188454
0.0433 0.305931633713146
0.0433 0.305937189237838
0.0433 0.305942744762529
0.0433 0.305948300287221
0.0433 0.305953855811912
0.0433 0.305959411336604
0.0433 0.305964966861295
0.0433 0.305970522385987
0.0433 0.305976077910678
0.0433 0.30598163343537
0.0433 0.305987188960061
0.0433 0.305992744484753
0.0433 0.305998300009444
0.0433 0.306003855534136
0.0433 0.306009411058827
0.0433 0.306014966583519
0.0433 0.30602052210821
0.0433 0.306026077632902
0.0433 0.306031633157594
0.0433 0.306037188682285
0.0433 0.306042744206977
0.0433 0.306048299731668
0.0433 0.30605385525636
0.0433 0.306059410781051
0.0433 0.306064966305743
0.0433 0.306070521830434
0.0433 0.306076077355126
0.0433 0.306081632879817
0.0433 0.306087188404509
0.0433 0.3060927439292
0.0433 0.306098299453892
0.0433 0.306103854978583
0.0433 0.306109410503275
0.0433 0.306114966027967
0.0433 0.306120521552658
0.0433 0.30612607707735
0.0433 0.306131632602041
0.0433 0.306137188126733
0.0433 0.306142743651424
0.0433 0.306148299176116
0.0433 0.306153854700807
0.0433 0.306159410225499
0.0433 0.30616496575019
0.0433 0.306170521274882
0.0433 0.306176076799573
0.0433 0.306181632324265
0.0433 0.306187187848956
0.0433 0.306192743373648
0.0433 0.306198298898339
0.0433 0.306203854423031
0.0433 0.306209409947722
0.0433 0.306214965472414
0.0433 0.306220520997106
0.0433 0.306226076521797
0.0433 0.306231632046489
0.0433 0.30623718757118
0.0433 0.306242743095872
0.0433 0.306248298620563
0.0433 0.306253854145255
0.0433 0.306259409669946
0.0433 0.306264965194638
0.0433 0.306270520719329
0.0433 0.306276076244021
0.0433 0.306281631768712
0.0433 0.306287187293404
0.0433 0.306292742818095
0.0433 0.306298298342787
0.0433 0.306303853867478
0.0433 0.30630940939217
0.0433 0.306314964916862
0.0433 0.306320520441553
0.0433 0.306326075966245
0.0433 0.306331631490936
0.0433 0.306337187015628
0.0433 0.306342742540319
0.0433 0.306348298065011
0.0433 0.306353853589702
0.0433 0.306359409114394
0.0433 0.306364964639085
0.0433 0.306370520163777
0.0433 0.306376075688468
0.0433 0.30638163121316
0.0433 0.306387186737851
0.0433 0.306392742262543
0.0433 0.306398297787234
0.0433 0.306403853311926
0.0433 0.306409408836618
0.0433 0.306414964361309
0.0433 0.306420519886001
0.0433 0.306426075410692
0.0433 0.306431630935384
0.0433 0.306437186460075
0.0433 0.306442741984767
0.0433 0.306448297509458
0.0433 0.30645385303415
0.0433 0.306459408558841
0.0433 0.306464964083533
0.0433 0.306470519608224
0.0433 0.306476075132916
0.0433 0.306481630657607
0.0433 0.306487186182299
0.0433 0.30649274170699
0.0433 0.306498297231682
0.0433 0.306503852756374
0.0433 0.306509408281065
0.0433 0.306514963805757
0.0433 0.306520519330448
0.0433 0.30652607485514
0.0433 0.306531630379831
0.0433 0.306537185904523
0.0433 0.306542741429214
0.0433 0.306548296953906
0.0433 0.306553852478597
0.0433 0.306559408003289
0.0433 0.30656496352798
0.0433 0.306570519052672
0.0433 0.306576074577363
0.0433 0.306581630102055
0.0433 0.306587185626747
0.0433 0.306592741151438
0.0433 0.30659829667613
0.0433 0.306603852200821
0.0433 0.306609407725513
0.0433 0.306614963250204
0.0433 0.306620518774896
0.0433 0.306626074299587
0.0433 0.306631629824279
0.0433 0.30663718534897
0.0433 0.306642740873662
0.0434 0.306648296398353
0.0434 0.306653851923045
0.0434 0.306659407447736
0.0434 0.306664962972428
0.0434 0.306670518497119
0.0434 0.306676074021811
0.0434 0.306681629546502
0.0434 0.306687185071194
0.0434 0.306692740595886
0.0434 0.306698296120577
0.0434 0.306703851645269
0.0434 0.30670940716996
0.0434 0.306714962694652
0.0434 0.306720518219343
0.0434 0.306726073744035
0.0434 0.306731629268726
0.0434 0.306737184793418
0.0434 0.306742740318109
0.0434 0.306748295842801
0.0434 0.306753851367492
0.0434 0.306759406892184
0.0434 0.306764962416875
0.0434 0.306770517941567
0.0434 0.306776073466259
0.0434 0.30678162899095
0.0434 0.306787184515642
0.0434 0.306792740040333
0.0434 0.306798295565025
0.0434 0.306803851089716
0.0434 0.306809406614408
0.0434 0.306814962139099
0.0434 0.306820517663791
0.0434 0.306826073188482
0.0434 0.306831628713174
0.0434 0.306837184237865
0.0434 0.306842739762557
0.0434 0.306848295287248
0.0434 0.30685385081194
0.0434 0.306859406336631
0.0434 0.306864961861323
0.0434 0.306870517386015
0.0434 0.306876072910706
0.0434 0.306881628435398
0.0434 0.306887183960089
0.0434 0.306892739484781
0.0434 0.306898295009472
0.0434 0.306903850534164
0.0434 0.306909406058855
0.0434 0.306914961583547
0.0434 0.306920517108238
0.0434 0.30692607263293
0.0434 0.306931628157621
0.0434 0.306937183682313
0.0434 0.306942739207004
0.0434 0.306948294731696
0.0434 0.306953850256387
0.0434 0.306959405781079
0.0434 0.306964961305771
0.0434 0.306970516830462
0.0434 0.306976072355154
0.0434 0.306981627879845
0.0434 0.306987183404537
0.0434 0.306992738929228
0.0434 0.30699829445392
0.0434 0.307003849978611
0.0434 0.307009405503303
0.0434 0.307014961027994
0.0434 0.307020516552686
0.0434 0.307026072077377
0.0434 0.307031627602069
0.0434 0.30703718312676
0.0434 0.307042738651452
0.0434 0.307048294176143
0.0434 0.307053849700835
0.0434 0.307059405225526
0.0434 0.307064960750218
0.0434 0.30707051627491
0.0434 0.307076071799601
0.0434 0.307081627324293
0.0434 0.307087182848984
0.0434 0.307092738373676
0.0434 0.307098293898367
0.0434 0.307103849423059
0.0434 0.30710940494775
0.0434 0.307114960472442
0.0434 0.307120515997133
0.0434 0.307126071521825
0.0434 0.307131627046516
0.0434 0.307137182571208
0.0434 0.307142738095899
0.0434 0.307148293620591
0.0434 0.307153849145282
0.0434 0.307159404669974
0.0434 0.307164960194666
0.0434 0.307170515719357
0.0434 0.307176071244049
0.0434 0.30718162676874
0.0434 0.307187182293432
0.0434 0.307192737818123
0.0434 0.307198293342815
0.0434 0.307203848867506
0.0434 0.307209404392198
0.0434 0.307214959916889
0.0434 0.307220515441581
0.0434 0.307226070966272
0.0434 0.307231626490964
0.0434 0.307237182015655
0.0434 0.307242737540347
0.0434 0.307248293065039
0.0434 0.30725384858973
0.0434 0.307259404114422
0.0434 0.307264959639113
0.0434 0.307270515163805
0.0434 0.307276070688496
0.0434 0.307281626213188
0.0434 0.307287181737879
0.0434 0.307292737262571
0.0434 0.307298292787262
0.0434 0.307303848311954
0.0434 0.307309403836645
0.0434 0.307314959361337
0.0434 0.307320514886028
0.0434 0.30732607041072
0.0434 0.307331625935411
0.0434 0.307337181460103
0.0434 0.307342736984794
0.0434 0.307348292509486
0.0434 0.307353848034178
0.0434 0.307359403558869
0.0434 0.307364959083561
0.0434 0.307370514608252
0.0434 0.307376070132944
0.0434 0.307381625657635
0.0434 0.307387181182327
0.0434 0.307392736707018
0.0434 0.30739829223171
0.0434 0.307403847756401
0.0434 0.307409403281093
0.0434 0.307414958805784
0.0434 0.307420514330476
0.0434 0.307426069855167
0.0434 0.307431625379859
0.0434 0.307437180904551
0.0434 0.307442736429242
0.0434 0.307448291953934
0.0434 0.307453847478625
0.0434 0.307459403003317
0.0434 0.307464958528008
0.0434 0.3074705140527
0.0434 0.307476069577391
0.0434 0.307481625102083
0.0434 0.307487180626774
0.0434 0.307492736151466
0.0434 0.307498291676157
0.0434 0.307503847200849
0.0434 0.30750940272554
0.0434 0.307514958250232
0.0434 0.307520513774923
0.0434 0.307526069299615
0.0434 0.307531624824307
0.0434 0.307537180348998
0.0434 0.30754273587369
0.0434 0.307548291398381
0.0434 0.307553846923073
0.0434 0.307559402447764
0.0434 0.307564957972456
0.0434 0.307570513497147
0.0434 0.307576069021839
0.0434 0.30758162454653
0.0434 0.307587180071222
0.0434 0.307592735595913
0.0434 0.307598291120605
0.0434 0.307603846645296
0.0434 0.307609402169988
0.0434 0.307614957694679
0.0434 0.307620513219371
0.0434 0.307626068744063
0.0434 0.307631624268754
0.0434 0.307637179793446
0.0434 0.307642735318137
0.0434 0.307648290842829
0.0434 0.30765384636752
0.0434 0.307659401892212
0.0434 0.307664957416903
0.0434 0.307670512941595
0.0434 0.307676068466286
0.0434 0.307681623990978
0.0434 0.307687179515669
0.0434 0.307692735040361
0.0434 0.307698290565052
0.0434 0.307703846089744
0.0434 0.307709401614435
0.0434 0.307714957139127
0.0434 0.307720512663819
0.0434 0.30772606818851
0.0434 0.307731623713202
0.0434 0.307737179237893
0.0434 0.307742734762585
0.0434 0.307748290287276
0.0434 0.307753845811968
0.0434 0.307759401336659
0.0434 0.307764956861351
0.0434 0.307770512386042
0.0434 0.307776067910734
0.0434 0.307781623435425
0.0434 0.307787178960117
0.0434 0.307792734484808
0.0434 0.3077982900095
0.0434 0.307803845534191
0.0434 0.307809401058883
0.0434 0.307814956583574
0.0434 0.307820512108266
0.0434 0.307826067632958
0.0434 0.307831623157649
0.0434 0.307837178682341
0.0434 0.307842734207032
0.0434 0.307848289731724
0.0434 0.307853845256415
0.0434 0.307859400781107
0.0434 0.307864956305798
0.0434 0.30787051183049
0.0434 0.307876067355181
0.0434 0.307881622879873
0.0434 0.307887178404564
0.0434 0.307892733929256
0.0434 0.307898289453947
0.0434 0.307903844978639
0.0434 0.307909400503331
0.0434 0.307914956028022
0.0434 0.307920511552714
0.0434 0.307926067077405
0.0434 0.307931622602097
0.0434 0.307937178126788
0.0434 0.30794273365148
0.0434 0.307948289176171
0.0434 0.307953844700863
0.0434 0.307959400225554
0.0434 0.307964955750246
0.0434 0.307970511274937
0.0434 0.307976066799629
0.0434 0.30798162232432
0.0434 0.307987177849012
0.0434 0.307992733373703
0.0434 0.307998288898395
0.0434 0.308003844423087
0.0434 0.308009399947778
0.0434 0.30801495547247
0.0434 0.308020510997161
0.0434 0.308026066521853
0.0434 0.308031622046544
0.0434 0.308037177571236
0.0434 0.308042733095927
0.0434 0.308048288620619
0.0434 0.30805384414531
0.0434 0.308059399670002
0.0434 0.308064955194693
0.0434 0.308070510719385
0.0434 0.308076066244076
0.0434 0.308081621768768
0.0434 0.308087177293459
0.0434 0.308092732818151
0.0434 0.308098288342843
0.0434 0.308103843867534
0.0434 0.308109399392226
0.0434 0.308114954916917
0.0434 0.308120510441609
0.0434 0.3081260659663
0.0434 0.308131621490992
0.0434 0.308137177015683
0.0434 0.308142732540375
0.0435 0.308148288065066
0.0435 0.308153843589758
0.0435 0.308159399114449
0.0435 0.308164954639141
0.0435 0.308170510163832
0.0435 0.308176065688524
0.0435 0.308181621213215
0.0435 0.308187176737907
0.0435 0.308192732262599
0.0435 0.30819828778729
0.0435 0.308203843311982
0.0435 0.308209398836673
0.0435 0.308214954361365
0.0435 0.308220509886056
0.0435 0.308226065410748
0.0435 0.308231620935439
0.0435 0.308237176460131
0.0435 0.308242731984822
0.0435 0.308248287509514
0.0435 0.308253843034205
0.0435 0.308259398558897
0.0435 0.308264954083588
0.0435 0.30827050960828
0.0435 0.308276065132971
0.0435 0.308281620657663
0.0435 0.308287176182355
0.0435 0.308292731707046
0.0435 0.308298287231738
0.0435 0.308303842756429
0.0435 0.308309398281121
0.0435 0.308314953805812
0.0435 0.308320509330504
0.0435 0.308326064855195
0.0435 0.308331620379887
0.0435 0.308337175904578
0.0435 0.30834273142927
0.0435 0.308348286953961
0.0435 0.308353842478653
0.0435 0.308359398003344
0.0435 0.308364953528036
0.0435 0.308370509052728
0.0435 0.308376064577419
0.0435 0.308381620102111
0.0435 0.308387175626802
0.0435 0.308392731151494
0.0435 0.308398286676185
0.0435 0.308403842200877
0.0435 0.308409397725568
0.0435 0.30841495325026
0.0435 0.308420508774951
0.0435 0.308426064299643
0.0435 0.308431619824334
0.0435 0.308437175349026
0.0435 0.308442730873717
0.0435 0.308448286398409
0.0435 0.3084538419231
0.0435 0.308459397447792
0.0435 0.308464952972483
0.0435 0.308470508497175
0.0435 0.308476064021867
0.0435 0.308481619546558
0.0435 0.30848717507125
0.0435 0.308492730595941
0.0435 0.308498286120633
0.0435 0.308503841645324
0.0435 0.308509397170016
0.0435 0.308514952694707
0.0435 0.308520508219399
0.0435 0.30852606374409
0.0435 0.308531619268782
0.0435 0.308537174793473
0.0435 0.308542730318165
0.0435 0.308548285842856
0.0435 0.308553841367548
0.0435 0.308559396892239
0.0435 0.308564952416931
0.0435 0.308570507941622
0.0435 0.308576063466314
0.0435 0.308581618991006
0.0435 0.308587174515697
0.0435 0.308592730040389
0.0435 0.30859828556508
0.0435 0.308603841089772
0.0435 0.308609396614463
0.0435 0.308614952139155
0.0435 0.308620507663846
0.0435 0.308626063188538
0.0435 0.308631618713229
0.0435 0.308637174237921
0.0435 0.308642729762612
0.0435 0.308648285287304
0.0435 0.308653840811995
0.0435 0.308659396336687
0.0435 0.308664951861379
0.0435 0.30867050738607
0.0435 0.308676062910762
0.0435 0.308681618435453
0.0435 0.308687173960145
0.0435 0.308692729484836
0.0435 0.308698285009528
0.0435 0.308703840534219
0.0435 0.308709396058911
0.0435 0.308714951583602
0.0435 0.308720507108294
0.0435 0.308726062632985
0.0435 0.308731618157677
0.0435 0.308737173682368
0.0435 0.30874272920706
0.0435 0.308748284731751
0.0435 0.308753840256443
0.0435 0.308759395781134
0.0435 0.308764951305826
0.0435 0.308770506830518
0.0435 0.308776062355209
0.0435 0.308781617879901
0.0435 0.308787173404592
0.0435 0.308792728929284
0.0435 0.308798284453975
0.0435 0.308803839978667
0.0435 0.308809395503358
0.0435 0.30881495102805
0.0435 0.308820506552741
0.0435 0.308826062077433
0.0435 0.308831617602124
0.0435 0.308837173126816
0.0435 0.308842728651507
0.0435 0.308848284176199
0.0435 0.308853839700891
0.0435 0.308859395225582
0.0435 0.308864950750274
0.0435 0.308870506274965
0.0435 0.308876061799657
0.0435 0.308881617324348
0.0435 0.30888717284904
0.0435 0.308892728373731
0.0435 0.308898283898423
0.0435 0.308903839423114
0.0435 0.308909394947806
0.0435 0.308914950472497
0.0435 0.308920505997189
0.0435 0.30892606152188
0.0435 0.308931617046572
0.0435 0.308937172571263
0.0435 0.308942728095955
0.0435 0.308948283620647
0.0435 0.308953839145338
0.0435 0.30895939467003
0.0435 0.308964950194721
0.0435 0.308970505719413
0.0435 0.308976061244104
0.0435 0.308981616768796
0.0435 0.308987172293487
0.0435 0.308992727818179
0.0435 0.30899828334287
0.0435 0.309003838867562
0.0435 0.309009394392253
0.0435 0.309014949916945
0.0435 0.309020505441636
0.0435 0.309026060966328
0.0435 0.309031616491019
0.0435 0.309037172015711
0.0435 0.309042727540403
0.0435 0.309048283065094
0.0435 0.309053838589786
0.0435 0.309059394114477
0.0435 0.309064949639169
0.0435 0.30907050516386
0.0435 0.309076060688552
0.0435 0.309081616213243
0.0435 0.309087171737935
0.0435 0.309092727262626
0.0435 0.309098282787318
0.0435 0.309103838312009
0.0435 0.309109393836701
0.0435 0.309114949361392
0.0435 0.309120504886084
0.0435 0.309126060410775
0.0435 0.309131615935467
0.0435 0.309137171460159
0.0435 0.30914272698485
0.0435 0.309148282509542
0.0435 0.309153838034233
0.0435 0.309159393558925
0.0435 0.309164949083616
0.0435 0.309170504608308
0.0435 0.309176060132999
0.0435 0.309181615657691
0.0435 0.309187171182382
0.0435 0.309192726707074
0.0435 0.309198282231765
0.0435 0.309203837756457
0.0435 0.309209393281148
0.0435 0.30921494880584
0.0435 0.309220504330531
0.0435 0.309226059855223
0.0435 0.309231615379915
0.0435 0.309237170904606
0.0435 0.309242726429298
0.0435 0.309248281953989
0.0435 0.309253837478681
0.0435 0.309259393003372
0.0435 0.309264948528064
0.0435 0.309270504052755
0.0435 0.309276059577447
0.0435 0.309281615102138
0.0435 0.30928717062683
0.0435 0.309292726151521
0.0435 0.309298281676213
0.0435 0.309303837200904
0.0435 0.309309392725596
0.0435 0.309314948250287
0.0435 0.309320503774979
0.0435 0.309326059299671
0.0435 0.309331614824362
0.0435 0.309337170349054
0.0435 0.309342725873745
0.0435 0.309348281398437
0.0435 0.309353836923128
0.0435 0.30935939244782
0.0435 0.309364947972511
0.0435 0.309370503497203
0.0435 0.309376059021894
0.0435 0.309381614546586
0.0435 0.309387170071277
0.0435 0.309392725595969
0.0435 0.30939828112066
0.0435 0.309403836645352
0.0435 0.309409392170043
0.0435 0.309414947694735
0.0435 0.309420503219427
0.0435 0.309426058744118
0.0435 0.30943161426881
0.0435 0.309437169793501
0.0435 0.309442725318193
0.0435 0.309448280842884
0.0435 0.309453836367576
0.0435 0.309459391892267
0.0435 0.309464947416959
0.0435 0.30947050294165
0.0435 0.309476058466342
0.0435 0.309481613991033
0.0435 0.309487169515725
0.0435 0.309492725040416
0.0435 0.309498280565108
0.0435 0.309503836089799
0.0435 0.309509391614491
0.0435 0.309514947139183
0.0435 0.309520502663874
0.0435 0.309526058188566
0.0435 0.309531613713257
0.0435 0.309537169237949
0.0435 0.30954272476264
0.0435 0.309548280287332
0.0435 0.309553835812023
0.0435 0.309559391336715
0.0435 0.309564946861406
0.0435 0.309570502386098
0.0435 0.309576057910789
0.0435 0.309581613435481
0.0435 0.309587168960172
0.0435 0.309592724484864
0.0435 0.309598280009555
0.0435 0.309603835534247
0.0435 0.309609391058939
0.0435 0.30961494658363
0.0435 0.309620502108322
0.0435 0.309626057633013
0.0435 0.309631613157705
0.0435 0.309637168682396
0.0435 0.309642724207088
0.0435 0.309648279731779
0.0435 0.309653835256471
0.0435 0.309659390781162
0.0435 0.309664946305854
0.0435 0.309670501830545
0.0435 0.309676057355237
0.0435 0.309681612879928
0.0435 0.30968716840462
0.0435 0.309692723929311
0.0435 0.309698279454003
0.0435 0.309703834978695
0.0435 0.309709390503386
0.0435 0.309714946028078
0.0435 0.309720501552769
0.0435 0.309726057077461
0.0435 0.309731612602152
0.0435 0.309737168126844
0.0436 0.309742723651535
0.0436 0.309748279176227
0.0436 0.309753834700918
0.0436 0.30975939022561
0.0436 0.309764945750301
0.0436 0.309770501274993
0.0436 0.309776056799684
0.0436 0.309781612324376
0.0436 0.309787167849068
0.0436 0.309792723373759
0.0436 0.309798278898451
0.0436 0.309803834423142
0.0436 0.309809389947834
0.0436 0.309814945472525
0.0436 0.309820500997217
0.0436 0.309826056521908
0.0436 0.3098316120466
0.0436 0.309837167571291
0.0436 0.309842723095983
0.0436 0.309848278620674
0.0436 0.309853834145366
0.0436 0.309859389670057
0.0436 0.309864945194749
0.0436 0.30987050071944
0.0436 0.309876056244132
0.0436 0.309881611768823
0.0436 0.309887167293515
0.0436 0.309892722818207
0.0436 0.309898278342898
0.0436 0.30990383386759
0.0436 0.309909389392281
0.0436 0.309914944916973
0.0436 0.309920500441664
0.0436 0.309926055966356
0.0436 0.309931611491047
0.0436 0.309937167015739
0.0436 0.30994272254043
0.0436 0.309948278065122
0.0436 0.309953833589813
0.0436 0.309959389114505
0.0436 0.309964944639196
0.0436 0.309970500163888
0.0436 0.309976055688579
0.0436 0.309981611213271
0.0436 0.309987166737963
0.0436 0.309992722262654
0.0436 0.309998277787346
0.0436 0.310003833312037
0.0436 0.310009388836729
0.0436 0.31001494436142
0.0436 0.310020499886112
0.0436 0.310026055410803
0.0436 0.310031610935495
0.0436 0.310037166460186
0.0436 0.310042721984878
0.0436 0.310048277509569
0.0436 0.310053833034261
0.0436 0.310059388558952
0.0436 0.310064944083644
0.0436 0.310070499608335
0.0436 0.310076055133027
0.0436 0.310081610657719
0.0436 0.31008716618241
0.0436 0.310092721707102
0.0436 0.310098277231793
0.0436 0.310103832756485
0.0436 0.310109388281176
0.0436 0.310114943805868
0.0436 0.310120499330559
0.0436 0.310126054855251
0.0436 0.310131610379942
0.0436 0.310137165904634
0.0436 0.310142721429325
0.0436 0.310148276954017
0.0436 0.310153832478708
0.0436 0.3101593880034
0.0436 0.310164943528091
0.0436 0.310170499052783
0.0436 0.310176054577475
0.0436 0.310181610102166
0.0436 0.310187165626858
0.0436 0.310192721151549
0.0436 0.310198276676241
0.0436 0.310203832200932
0.0436 0.310209387725624
0.0436 0.310214943250315
0.0436 0.310220498775007
0.0436 0.310226054299698
0.0436 0.31023160982439
0.0436 0.310237165349081
0.0436 0.310242720873773
0.0436 0.310248276398464
0.0436 0.310253831923156
0.0436 0.310259387447847
0.0436 0.310264942972539
0.0436 0.310270498497231
0.0436 0.310276054021922
0.0436 0.310281609546614
0.0436 0.310287165071305
0.0436 0.310292720595997
0.0436 0.310298276120688
0.0436 0.31030383164538
0.0436 0.310309387170071
0.0436 0.310314942694763
0.0436 0.310320498219454
0.0436 0.310326053744146
0.0436 0.310331609268837
0.0436 0.310337164793529
0.0436 0.31034272031822
0.0436 0.310348275842912
0.0436 0.310353831367603
0.0436 0.310359386892295
0.0436 0.310364942416987
0.0436 0.310370497941678
0.0436 0.31037605346637
0.0436 0.310381608991061
0.0436 0.310387164515753
0.0436 0.310392720040444
0.0436 0.310398275565136
0.0436 0.310403831089827
0.0436 0.310409386614519
0.0436 0.31041494213921
0.0436 0.310420497663902
0.0436 0.310426053188593
0.0436 0.310431608713285
0.0436 0.310437164237976
0.0436 0.310442719762668
0.0436 0.31044827528736
0.0436 0.310453830812051
0.0436 0.310459386336743
0.0436 0.310464941861434
0.0436 0.310470497386126
0.0436 0.310476052910817
0.0436 0.310481608435509
0.0436 0.3104871639602
0.0436 0.310492719484892
0.0436 0.310498275009583
0.0436 0.310503830534275
0.0436 0.310509386058966
0.0436 0.310514941583658
0.0436 0.310520497108349
0.0436 0.310526052633041
0.0436 0.310531608157732
0.0436 0.310537163682424
0.0436 0.310542719207115
0.0436 0.310548274731807
0.0436 0.310553830256499
0.0436 0.31055938578119
0.0436 0.310564941305882
0.0436 0.310570496830573
0.0436 0.310576052355265
0.0436 0.310581607879956
0.0436 0.310587163404648
0.0436 0.310592718929339
0.0436 0.310598274454031
0.0436 0.310603829978722
0.0436 0.310609385503414
0.0436 0.310614941028105
0.0436 0.310620496552797
0.0436 0.310626052077488
0.0436 0.31063160760218
0.0436 0.310637163126872
0.0436 0.310642718651563
0.0436 0.310648274176255
0.0436 0.310653829700946
0.0436 0.310659385225638
0.0436 0.310664940750329
0.0436 0.310670496275021
0.0436 0.310676051799712
0.0436 0.310681607324404
0.0436 0.310687162849095
0.0436 0.310692718373787
0.0436 0.310698273898478
0.0436 0.31070382942317
0.0436 0.310709384947861
0.0436 0.310714940472553
0.0436 0.310720495997244
0.0436 0.310726051521936
0.0436 0.310731607046628
0.0436 0.310737162571319
0.0436 0.310742718096011
0.0436 0.310748273620702
0.0436 0.310753829145394
0.0436 0.310759384670085
0.0436 0.310764940194777
0.0436 0.310770495719468
0.0436 0.31077605124416
0.0436 0.310781606768851
0.0436 0.310787162293543
0.0436 0.310792717818234
0.0436 0.310798273342926
0.0436 0.310803828867617
0.0436 0.310809384392309
0.0436 0.310814939917
0.0436 0.310820495441692
0.0436 0.310826050966383
0.0436 0.310831606491075
0.0436 0.310837162015767
0.0436 0.310842717540458
0.0436 0.31084827306515
0.0436 0.310853828589841
0.0436 0.310859384114533
0.0436 0.310864939639224
0.0436 0.310870495163916
0.0436 0.310876050688607
0.0436 0.310881606213299
0.0436 0.31088716173799
0.0436 0.310892717262682
0.0436 0.310898272787373
0.0436 0.310903828312065
0.0436 0.310909383836756
0.0436 0.310914939361448
0.0436 0.310920494886139
0.0436 0.310926050410831
0.0436 0.310931605935523
0.0436 0.310937161460214
0.0436 0.310942716984906
0.0436 0.310948272509597
0.0436 0.310953828034289
0.0436 0.31095938355898
0.0436 0.310964939083672
0.0436 0.310970494608363
0.0436 0.310976050133055
0.0436 0.310981605657746
0.0436 0.310987161182438
0.0436 0.310992716707129
0.0436 0.310998272231821
0.0436 0.311003827756512
0.0436 0.311009383281204
0.0436 0.311014938805895
0.0436 0.311020494330587
0.0436 0.311026049855279
0.0436 0.31103160537997
0.0436 0.311037160904662
0.0436 0.311042716429353
0.0436 0.311048271954045
0.0436 0.311053827478736
0.0436 0.311059383003428
0.0436 0.311064938528119
0.0436 0.311070494052811
0.0436 0.311076049577502
0.0436 0.311081605102194
0.0436 0.311087160626885
0.0436 0.311092716151577
0.0436 0.311098271676268
0.0436 0.31110382720096
0.0436 0.311109382725652
0.0436 0.311114938250343
0.0436 0.311120493775035
0.0436 0.311126049299726
0.0436 0.311131604824418
0.0436 0.311137160349109
0.0436 0.311142715873801
0.0436 0.311148271398492
0.0436 0.311153826923184
0.0436 0.311159382447875
0.0436 0.311164937972567
0.0436 0.311170493497258
0.0436 0.31117604902195
0.0436 0.311181604546641
0.0436 0.311187160071333
0.0436 0.311192715596024
0.0436 0.311198271120716
0.0436 0.311203826645408
0.0436 0.311209382170099
0.0436 0.311214937694791
0.0436 0.311220493219482
0.0437 0.311226048744174
0.0437 0.311231604268865
0.0437 0.311237159793557
0.0437 0.311242715318248
0.0437 0.31124827084294
0.0437 0.311253826367631
0.0437 0.311259381892323
0.0437 0.311264937417014
0.0437 0.311270492941706
0.0437 0.311276048466397
0.0437 0.311281603991089
0.0437 0.31128715951578
0.0437 0.311292715040472
0.0437 0.311298270565164
0.0437 0.311303826089855
0.0437 0.311309381614547
0.0437 0.311314937139238
0.0437 0.31132049266393
0.0437 0.311326048188621
0.0437 0.311331603713313
0.0437 0.311337159238004
0.0437 0.311342714762696
0.0437 0.311348270287387
0.0437 0.311353825812079
0.0437 0.31135938133677
0.0437 0.311364936861462
0.0437 0.311370492386153
0.0437 0.311376047910845
0.0437 0.311381603435536
0.0437 0.311387158960228
0.0437 0.31139271448492
0.0437 0.311398270009611
0.0437 0.311403825534303
0.0437 0.311409381058994
0.0437 0.311414936583686
0.0437 0.311420492108377
0.0437 0.311426047633069
0.0437 0.31143160315776
0.0437 0.311437158682452
0.0437 0.311442714207143
0.0437 0.311448269731835
0.0437 0.311453825256526
0.0437 0.311459380781218
0.0437 0.311464936305909
0.0437 0.311470491830601
0.0437 0.311476047355292
0.0437 0.311481602879984
0.0437 0.311487158404676
0.0437 0.311492713929367
0.0437 0.311498269454059
0.0437 0.31150382497875
0.0437 0.311509380503442
0.0437 0.311514936028133
0.0437 0.311520491552825
0.0437 0.311526047077516
0.0437 0.311531602602208
0.0437 0.311537158126899
0.0437 0.311542713651591
0.0437 0.311548269176282
0.0437 0.311553824700974
0.0437 0.311559380225665
0.0437 0.311564935750357
0.0437 0.311570491275048
0.0437 0.31157604679974
0.0437 0.311581602324432
0.0437 0.311587157849123
0.0437 0.311592713373815
0.0437 0.311598268898506
0.0437 0.311603824423198
0.0437 0.311609379947889
0.0437 0.311614935472581
0.0437 0.311620490997272
0.0437 0.311626046521964
0.0437 0.311631602046655
0.0437 0.311637157571347
0.0437 0.311642713096038
0.0437 0.31164826862073
0.0437 0.311653824145421
0.0437 0.311659379670113
0.0437 0.311664935194804
0.0437 0.311670490719496
0.0437 0.311676046244187
0.0437 0.311681601768879
0.0437 0.311687157293571
0.0437 0.311692712818262
0.0437 0.311698268342954
0.0437 0.311703823867645
0.0437 0.311709379392337
0.0437 0.311714934917028
0.0437 0.31172049044172
0.0437 0.311726045966411
0.0437 0.311731601491103
0.0437 0.311737157015794
0.0437 0.311742712540486
0.0437 0.311748268065177
0.0437 0.311753823589869
0.0437 0.31175937911456
0.0437 0.311764934639252
0.0437 0.311770490163943
0.0437 0.311776045688635
0.0437 0.311781601213327
0.0437 0.311787156738018
0.0437 0.31179271226271
0.0437 0.311798267787401
0.0437 0.311803823312093
0.0437 0.311809378836784
0.0437 0.311814934361476
0.0437 0.311820489886167
0.0437 0.311826045410859
0.0437 0.31183160093555
0.0437 0.311837156460242
0.0437 0.311842711984933
0.0437 0.311848267509625
0.0437 0.311853823034316
0.0437 0.311859378559008
0.0437 0.3118649340837
0.0437 0.311870489608391
0.0437 0.311876045133083
0.0437 0.311881600657774
0.0437 0.311887156182466
0.0437 0.311892711707157
0.0437 0.311898267231849
0.0437 0.31190382275654
0.0437 0.311909378281232
0.0437 0.311914933805923
0.0437 0.311920489330615
0.0437 0.311926044855306
0.0437 0.311931600379998
0.0437 0.311937155904689
0.0437 0.311942711429381
0.0437 0.311948266954072
0.0437 0.311953822478764
0.0437 0.311959378003455
0.0437 0.311964933528147
0.0437 0.311970489052839
0.0437 0.31197604457753
0.0437 0.311981600102222
0.0437 0.311987155626913
0.0437 0.311992711151605
0.0437 0.311998266676296
0.0437 0.312003822200988
0.0437 0.312009377725679
0.0437 0.312014933250371
0.0437 0.312020488775062
0.0437 0.312026044299754
0.0437 0.312031599824445
0.0437 0.312037155349137
0.0437 0.312042710873828
0.0437 0.31204826639852
0.0437 0.312053821923212
0.0437 0.312059377447903
0.0437 0.312064932972595
0.0437 0.312070488497286
0.0437 0.312076044021978
0.0437 0.312081599546669
0.0437 0.312087155071361
0.0437 0.312092710596052
0.0437 0.312098266120744
0.0437 0.312103821645435
0.0437 0.312109377170127
0.0437 0.312114932694818
0.0437 0.31212048821951
0.0437 0.312126043744201
0.0437 0.312131599268893
0.0437 0.312137154793584
0.0437 0.312142710318276
0.0437 0.312148265842968
0.0437 0.312153821367659
0.0437 0.312159376892351
0.0437 0.312164932417042
0.0437 0.312170487941734
0.0437 0.312176043466425
0.0437 0.312181598991117
0.0437 0.312187154515808
0.0437 0.3121927100405
0.0437 0.312198265565191
0.0437 0.312203821089883
0.0437 0.312209376614574
0.0437 0.312214932139266
0.0437 0.312220487663957
0.0437 0.312226043188649
0.0437 0.31223159871334
0.0437 0.312237154238032
0.0437 0.312242709762724
0.0437 0.312248265287415
0.0437 0.312253820812107
0.0437 0.312259376336798
0.0437 0.31226493186149
0.0437 0.312270487386181
0.0437 0.312276042910873
0.0437 0.312281598435564
0.0437 0.312287153960256
0.0437 0.312292709484947
0.0437 0.312298265009639
0.0437 0.31230382053433
0.0437 0.312309376059022
0.0437 0.312314931583713
0.0437 0.312320487108405
0.0437 0.312326042633096
0.0437 0.312331598157788
0.0437 0.312337153682479
0.0437 0.312342709207171
0.0437 0.312348264731863
0.0437 0.312353820256554
0.0437 0.312359375781246
0.0437 0.312364931305937
0.0437 0.312370486830629
0.0437 0.31237604235532
0.0437 0.312381597880012
0.0437 0.312387153404703
0.0437 0.312392708929395
0.0437 0.312398264454086
0.0437 0.312403819978778
0.0437 0.312409375503469
0.0437 0.312414931028161
0.0437 0.312420486552852
0.0437 0.312426042077544
0.0437 0.312431597602235
0.0437 0.312437153126927
0.0437 0.312442708651619
0.0437 0.31244826417631
0.0437 0.312453819701002
0.0437 0.312459375225693
0.0437 0.312464930750385
0.0437 0.312470486275076
0.0437 0.312476041799768
0.0437 0.312481597324459
0.0437 0.312487152849151
0.0437 0.312492708373842
0.0437 0.312498263898534
0.0437 0.312503819423225
0.0437 0.312509374947917
0.0437 0.312514930472608
0.0437 0.3125204859973
0.0437 0.312526041521992
0.0437 0.312531597046683
0.0437 0.312537152571375
0.0437 0.312542708096066
0.0437 0.312548263620758
0.0437 0.312553819145449
0.0437 0.312559374670141
0.0437 0.312564930194832
0.0437 0.312570485719524
0.0437 0.312576041244215
0.0437 0.312581596768907
0.0437 0.312587152293598
0.0437 0.31259270781829
0.0437 0.312598263342981
0.0437 0.312603818867673
0.0437 0.312609374392364
0.0437 0.312614929917056
0.0437 0.312620485441748
0.0437 0.312626040966439
0.0437 0.312631596491131
0.0437 0.312637152015822
0.0437 0.312642707540514
0.0437 0.312648263065205
0.0437 0.312653818589897
0.0437 0.312659374114588
0.0437 0.31266492963928
0.0437 0.312670485163971
0.0437 0.312676040688663
0.0437 0.312681596213354
0.0437 0.312687151738046
0.0437 0.312692707262737
0.0437 0.312698262787429
0.0437 0.31270381831212
0.0437 0.312709373836812
0.0437 0.312714929361504
0.0437 0.312720484886195
0.0437 0.312726040410887
0.0437 0.312731595935578
0.0437 0.31273715146027
0.0437 0.312742706984961
0.0437 0.312748262509653
0.0437 0.312753818034344
0.0437 0.312759373559036
0.0437 0.312764929083727
0.0437 0.312770484608419
0.0437 0.31277604013311
0.0437 0.312781595657802
0.0437 0.312787151182493
0.0437 0.312792706707185
0.0437 0.312798262231876
0.0437 0.312803817756568
0.0437 0.31280937328126
0.0437 0.312814928805951
0.0438 0.312820484330643
0.0438 0.312826039855334
0.0438 0.312831595380026
0.0438 0.312837150904717
0.0438 0.312842706429409
0.0438 0.3128482619541
0.0438 0.312853817478792
0.0438 0.312859373003483
0.0438 0.312864928528175
0.0438 0.312870484052866
0.0438 0.312876039577558
0.0438 0.312881595102249
0.0438 0.312887150626941
0.0438 0.312892706151632
0.0438 0.312898261676324
0.0438 0.312903817201016
0.0438 0.312909372725707
0.0438 0.312914928250399
0.0438 0.31292048377509
0.0438 0.312926039299782
0.0438 0.312931594824473
0.0438 0.312937150349165
0.0438 0.312942705873856
0.0438 0.312948261398548
0.0438 0.312953816923239
0.0438 0.312959372447931
0.0438 0.312964927972622
0.0438 0.312970483497314
0.0438 0.312976039022005
0.0438 0.312981594546697
0.0438 0.312987150071388
0.0438 0.31299270559608
0.0438 0.312998261120772
0.0438 0.313003816645463
0.0438 0.313009372170155
0.0438 0.313014927694846
0.0438 0.313020483219538
0.0438 0.313026038744229
0.0438 0.313031594268921
0.0438 0.313037149793612
0.0438 0.313042705318304
0.0438 0.313048260842995
0.0438 0.313053816367687
0.0438 0.313059371892378
0.0438 0.31306492741707
0.0438 0.313070482941761
0.0438 0.313076038466453
0.0438 0.313081593991144
0.0438 0.313087149515836
0.0438 0.313092705040527
0.0438 0.313098260565219
0.0438 0.313103816089911
0.0438 0.313109371614602
0.0438 0.313114927139294
0.0438 0.313120482663985
0.0438 0.313126038188677
0.0438 0.313131593713368
0.0438 0.31313714923806
0.0438 0.313142704762751
0.0438 0.313148260287443
0.0438 0.313153815812134
0.0438 0.313159371336826
0.0438 0.313164926861517
0.0438 0.313170482386209
0.0438 0.3131760379109
0.0438 0.313181593435592
0.0438 0.313187148960284
0.0438 0.313192704484975
0.0438 0.313198260009667
0.0438 0.313203815534358
0.0438 0.31320937105905
0.0438 0.313214926583741
0.0438 0.313220482108433
0.0438 0.313226037633124
0.0438 0.313231593157816
0.0438 0.313237148682507
0.0438 0.313242704207199
0.0438 0.31324825973189
0.0438 0.313253815256582
0.0438 0.313259370781273
0.0438 0.313264926305965
0.0438 0.313270481830656
0.0438 0.313276037355348
0.0438 0.31328159288004
0.0438 0.313287148404731
0.0438 0.313292703929423
0.0438 0.313298259454114
0.0438 0.313303814978806
0.0438 0.313309370503497
0.0438 0.313314926028189
0.0438 0.31332048155288
0.0438 0.313326037077572
0.0438 0.313331592602263
0.0438 0.313337148126955
0.0438 0.313342703651646
0.0438 0.313348259176338
0.0438 0.313353814701029
0.0438 0.313359370225721
0.0438 0.313364925750412
0.0438 0.313370481275104
0.0438 0.313376036799796
0.0438 0.313381592324487
0.0438 0.313387147849179
0.0438 0.31339270337387
0.0438 0.313398258898562
0.0438 0.313403814423253
0.0438 0.313409369947945
0.0438 0.313414925472636
0.0438 0.313420480997328
0.0438 0.313426036522019
0.0438 0.313431592046711
0.0438 0.313437147571402
0.0438 0.313442703096094
0.0438 0.313448258620785
0.0438 0.313453814145477
0.0438 0.313459369670168
0.0438 0.31346492519486
0.0438 0.313470480719552
0.0438 0.313476036244243
0.0438 0.313481591768935
0.0438 0.313487147293626
0.0438 0.313492702818318
0.0438 0.313498258343009
0.0438 0.313503813867701
0.0438 0.313509369392392
0.0438 0.313514924917084
0.0438 0.313520480441775
0.0438 0.313526035966467
0.0438 0.313531591491158
0.0438 0.31353714701585
0.0438 0.313542702540541
0.0438 0.313548258065233
0.0438 0.313553813589924
0.0438 0.313559369114616
0.0438 0.313564924639308
0.0438 0.313570480163999
0.0438 0.313576035688691
0.0438 0.313581591213382
0.0438 0.313587146738074
0.0438 0.313592702262765
0.0438 0.313598257787457
0.0438 0.313603813312148
0.0438 0.31360936883684
0.0438 0.313614924361531
0.0438 0.313620479886223
0.0438 0.313626035410914
0.0438 0.313631590935606
0.0438 0.313637146460297
0.0438 0.313642701984989
0.0438 0.313648257509681
0.0438 0.313653813034372
0.0438 0.313659368559064
0.0438 0.313664924083755
0.0438 0.313670479608447
0.0438 0.313676035133138
0.0438 0.31368159065783
0.0438 0.313687146182521
0.0438 0.313692701707213
0.0438 0.313698257231904
0.0438 0.313703812756596
0.0438 0.313709368281287
0.0438 0.313714923805979
0.0438 0.31372047933067
0.0438 0.313726034855362
0.0438 0.313731590380053
0.0438 0.313737145904745
0.0438 0.313742701429436
0.0438 0.313748256954128
0.0438 0.31375381247882
0.0438 0.313759368003511
0.0438 0.313764923528203
0.0438 0.313770479052894
0.0438 0.313776034577586
0.0438 0.313781590102277
0.0438 0.313787145626969
0.0438 0.31379270115166
0.0438 0.313798256676352
0.0438 0.313803812201043
0.0438 0.313809367725735
0.0438 0.313814923250426
0.0438 0.313820478775118
0.0438 0.313826034299809
0.0438 0.313831589824501
0.0438 0.313837145349192
0.0438 0.313842700873884
0.0438 0.313848256398576
0.0438 0.313853811923267
0.0438 0.313859367447959
0.0438 0.31386492297265
0.0438 0.313870478497342
0.0438 0.313876034022033
0.0438 0.313881589546725
0.0438 0.313887145071416
0.0438 0.313892700596108
0.0438 0.313898256120799
0.0438 0.313903811645491
0.0438 0.313909367170182
0.0438 0.313914922694874
0.0438 0.313920478219565
0.0438 0.313926033744257
0.0438 0.313931589268948
0.0438 0.31393714479364
0.0438 0.313942700318332
0.0438 0.313948255843023
0.0438 0.313953811367715
0.0438 0.313959366892406
0.0438 0.313964922417098
0.0438 0.313970477941789
0.0438 0.313976033466481
0.0438 0.313981588991172
0.0438 0.313987144515864
0.0438 0.313992700040555
0.0438 0.313998255565247
0.0438 0.314003811089938
0.0438 0.31400936661463
0.0438 0.314014922139321
0.0438 0.314020477664013
0.0438 0.314026033188704
0.0438 0.314031588713396
0.0438 0.314037144238088
0.0438 0.314042699762779
0.0438 0.314048255287471
0.0438 0.314053810812162
0.0438 0.314059366336854
0.0438 0.314064921861545
0.0438 0.314070477386237
0.0438 0.314076032910928
0.0438 0.31408158843562
0.0438 0.314087143960311
0.0438 0.314092699485003
0.0438 0.314098255009694
0.0438 0.314103810534386
0.0438 0.314109366059077
0.0438 0.314114921583769
0.0438 0.31412047710846
0.0438 0.314126032633152
0.0438 0.314131588157844
0.0438 0.314137143682535
0.0438 0.314142699207227
0.0438 0.314148254731918
0.0438 0.31415381025661
0.0438 0.314159365781301
0.0438 0.314164921305993
0.0438 0.314170476830684
0.0438 0.314176032355376
0.0438 0.314181587880067
0.0438 0.314187143404759
0.0438 0.31419269892945
0.0438 0.314198254454142
0.0438 0.314203809978833
0.0438 0.314209365503525
0.0438 0.314214921028216
0.0438 0.314220476552908
0.0438 0.3142260320776
0.0438 0.314231587602291
0.0438 0.314237143126983
0.0438 0.314242698651674
0.0438 0.314248254176366
0.0438 0.314253809701057
0.0438 0.314259365225749
0.0438 0.31426492075044
0.0438 0.314270476275132
0.0439 0.314276031799823
0.0439 0.314281587324515
0.0439 0.314287142849206
0.0439 0.314292698373898
0.0439 0.314298253898589
0.0439 0.314303809423281
0.0439 0.314309364947973
0.0439 0.314314920472664
0.0439 0.314320475997356
0.0439 0.314326031522047
0.0439 0.314331587046739
0.0439 0.31433714257143
0.0439 0.314342698096122
0.0439 0.314348253620813
0.0439 0.314353809145505
0.0439 0.314359364670196
0.0439 0.314364920194888
0.0439 0.314370475719579
0.0439 0.314376031244271
0.0439 0.314381586768962
0.0439 0.314387142293654
0.0439 0.314392697818345
0.0439 0.314398253343037
0.0439 0.314403808867729
0.0439 0.31440936439242
0.0439 0.314414919917112
0.0439 0.314420475441803
0.0439 0.314426030966495
0.0439 0.314431586491186
0.0439 0.314437142015878
0.0439 0.314442697540569
0.0439 0.314448253065261
0.0439 0.314453808589952
0.0439 0.314459364114644
0.0439 0.314464919639335
0.0439 0.314470475164027
0.0439 0.314476030688718
0.0439 0.31448158621341
0.0439 0.314487141738101
0.0439 0.314492697262793
0.0439 0.314498252787485
0.0439 0.314503808312176
0.0439 0.314509363836868
0.0439 0.314514919361559
0.0439 0.314520474886251
0.0439 0.314526030410942
0.0439 0.314531585935634
0.0439 0.314537141460325
0.0439 0.314542696985017
0.0439 0.314548252509708
0.0439 0.3145538080344
0.0439 0.314559363559091
0.0439 0.314564919083783
0.0439 0.314570474608474
0.0439 0.314576030133166
0.0439 0.314581585657857
0.0439 0.314587141182549
0.0439 0.31459269670724
0.0439 0.314598252231932
0.0439 0.314603807756624
0.0439 0.314609363281315
0.0439 0.314614918806007
0.0439 0.314620474330698
0.0439 0.31462602985539
0.0439 0.314631585380081
0.0439 0.314637140904773
0.0439 0.314642696429464
0.0439 0.314648251954156
0.0439 0.314653807478847
0.0439 0.314659363003539
0.0439 0.31466491852823
0.0439 0.314670474052922
0.0439 0.314676029577613
0.0439 0.314681585102305
0.0439 0.314687140626996
0.0439 0.314692696151688
0.0439 0.31469825167638
0.0439 0.314703807201071
0.0439 0.314709362725763
0.0439 0.314714918250454
0.0439 0.314720473775146
0.0439 0.314726029299837
0.0439 0.314731584824529
0.0439 0.31473714034922
0.0439 0.314742695873912
0.0439 0.314748251398603
0.0439 0.314753806923295
0.0439 0.314759362447986
0.0439 0.314764917972678
0.0439 0.314770473497369
0.0439 0.314776029022061
0.0439 0.314781584546753
0.0439 0.314787140071444
0.0439 0.314792695596136
0.0439 0.314798251120827
0.0439 0.314803806645519
0.0439 0.31480936217021
0.0439 0.314814917694902
0.0439 0.314820473219593
0.0439 0.314826028744285
0.0439 0.314831584268976
0.0439 0.314837139793668
0.0439 0.314842695318359
0.0439 0.314848250843051
0.0439 0.314853806367742
0.0439 0.314859361892434
0.0439 0.314864917417125
0.0439 0.314870472941817
0.0439 0.314876028466508
0.0439 0.3148815839912
0.0439 0.314887139515892
0.0439 0.314892695040583
0.0439 0.314898250565275
0.0439 0.314903806089966
0.0439 0.314909361614658
0.0439 0.314914917139349
0.0439 0.314920472664041
0.0439 0.314926028188732
0.0439 0.314931583713424
0.0439 0.314937139238115
0.0439 0.314942694762807
0.0439 0.314948250287498
0.0439 0.31495380581219
0.0439 0.314959361336881
0.0439 0.314964916861573
0.0439 0.314970472386265
0.0439 0.314976027910956
0.0439 0.314981583435648
0.0439 0.314987138960339
0.0439 0.314992694485031
0.0439 0.314998250009722
0.0439 0.315003805534414
0.0439 0.315009361059105
0.0439 0.315014916583797
0.0439 0.315020472108488
0.0439 0.31502602763318
0.0439 0.315031583157871
0.0439 0.315037138682563
0.0439 0.315042694207254
0.0439 0.315048249731946
0.0439 0.315053805256637
0.0439 0.315059360781329
0.0439 0.315064916306021
0.0439 0.315070471830712
0.0439 0.315076027355404
0.0439 0.315081582880095
0.0439 0.315087138404787
0.0439 0.315092693929478
0.0439 0.31509824945417
0.0439 0.315103804978861
0.0439 0.315109360503553
0.0439 0.315114916028244
0.0439 0.315120471552936
0.0439 0.315126027077627
0.0439 0.315131582602319
0.0439 0.31513713812701
0.0439 0.315142693651702
0.0439 0.315148249176393
0.0439 0.315153804701085
0.0439 0.315159360225777
0.0439 0.315164915750468
0.0439 0.31517047127516
0.0439 0.315176026799851
0.0439 0.315181582324543
0.0439 0.315187137849234
0.0439 0.315192693373926
0.0439 0.315198248898617
0.0439 0.315203804423309
0.0439 0.315209359948
0.0439 0.315214915472692
0.0439 0.315220470997383
0.0439 0.315226026522075
0.0439 0.315231582046766
0.0439 0.315237137571458
0.0439 0.315242693096149
0.0439 0.315248248620841
0.0439 0.315253804145533
0.0439 0.315259359670224
0.0439 0.315264915194916
0.0439 0.315270470719607
0.0439 0.315276026244299
0.0439 0.31528158176899
0.0439 0.315287137293682
0.0439 0.315292692818373
0.0439 0.315298248343065
0.0439 0.315303803867756
0.0439 0.315309359392448
0.0439 0.315314914917139
0.0439 0.315320470441831
0.0439 0.315326025966522
0.0439 0.315331581491214
0.0439 0.315337137015905
0.0439 0.315342692540597
0.0439 0.315348248065288
0.0439 0.31535380358998
0.0439 0.315359359114672
0.0439 0.315364914639363
0.0439 0.315370470164055
0.0439 0.315376025688746
0.0439 0.315381581213438
0.0439 0.315387136738129
0.0439 0.315392692262821
0.0439 0.315398247787512
0.0439 0.315403803312204
0.0439 0.315409358836895
0.0439 0.315414914361587
0.0439 0.315420469886278
0.0439 0.31542602541097
0.0439 0.315431580935661
0.0439 0.315437136460353
0.0439 0.315442691985044
0.0439 0.315448247509736
0.0439 0.315453803034428
0.0439 0.315459358559119
0.0439 0.315464914083811
0.0439 0.315470469608502
0.0439 0.315476025133194
0.0439 0.315481580657885
0.0439 0.315487136182577
0.0439 0.315492691707268
0.0439 0.31549824723196
0.0439 0.315503802756651
0.0439 0.315509358281343
0.0439 0.315514913806034
0.0439 0.315520469330726
0.0439 0.315526024855417
0.0439 0.315531580380109
0.0439 0.3155371359048
0.0439 0.315542691429492
0.0439 0.315548246954184
0.0439 0.315553802478875
0.0439 0.315559358003567
0.0439 0.315564913528258
0.0439 0.31557046905295
0.0439 0.315576024577641
0.0439 0.315581580102333
0.0439 0.315587135627024
0.0439 0.315592691151716
0.0439 0.315598246676407
0.0439 0.315603802201099
0.0439 0.31560935772579
0.0439 0.315614913250482
0.0439 0.315620468775173
0.0439 0.315626024299865
0.0439 0.315631579824556
0.0439 0.315637135349248
0.0439 0.31564269087394
0.0439 0.315648246398631
0.0439 0.315653801923323
0.0439 0.315659357448014
0.0439 0.315664912972706
0.0439 0.315670468497397
0.0439 0.315676024022089
0.0439 0.31568157954678
0.0439 0.315687135071472
0.0439 0.315692690596163
0.0439 0.315698246120855
0.0439 0.315703801645546
0.0439 0.315709357170238
0.0439 0.315714912694929
0.0439 0.315720468219621
0.0439 0.315726023744313
0.0439 0.315731579269004
0.0439 0.315737134793696
0.0439 0.315742690318387
0.0439 0.315748245843079
0.0439 0.31575380136777
0.0439 0.315759356892462
0.0439 0.315764912417153
0.0439 0.315770467941845
0.0439 0.315776023466536
0.0439 0.315781578991228
0.0439 0.315787134515919
0.0439 0.315792690040611
0.044 0.315798245565302
0.044 0.315803801089994
0.044 0.315809356614685
0.044 0.315814912139377
0.044 0.315820467664069
0.044 0.31582602318876
0.044 0.315831578713452
0.044 0.315837134238143
0.044 0.315842689762835
0.044 0.315848245287526
0.044 0.315853800812218
0.044 0.315859356336909
0.044 0.315864911861601
0.044 0.315870467386292
0.044 0.315876022910984
0.044 0.315881578435675
0.044 0.315887133960367
0.044 0.315892689485058
0.044 0.31589824500975
0.044 0.315903800534441
0.044 0.315909356059133
0.044 0.315914911583825
0.044 0.315920467108516
0.044 0.315926022633208
0.044 0.315931578157899
0.044 0.315937133682591
0.044 0.315942689207282
0.044 0.315948244731974
0.044 0.315953800256665
0.044 0.315959355781357
0.044 0.315964911306048
0.044 0.31597046683074
0.044 0.315976022355431
0.044 0.315981577880123
0.044 0.315987133404814
0.044 0.315992688929506
0.044 0.315998244454197
0.044 0.316003799978889
0.044 0.316009355503581
0.044 0.316014911028272
0.044 0.316020466552964
0.044 0.316026022077655
0.044 0.316031577602347
0.044 0.316037133127038
0.044 0.31604268865173
0.044 0.316048244176421
0.044 0.316053799701113
0.044 0.316059355225804
0.044 0.316064910750496
0.044 0.316070466275187
0.044 0.316076021799879
0.044 0.31608157732457
0.044 0.316087132849262
0.044 0.316092688373953
0.044 0.316098243898645
0.044 0.316103799423336
0.044 0.316109354948028
0.044 0.31611491047272
0.044 0.316120465997411
0.044 0.316126021522103
0.044 0.316131577046794
0.044 0.316137132571486
0.044 0.316142688096177
0.044 0.316148243620869
0.044 0.31615379914556
0.044 0.316159354670252
0.044 0.316164910194943
0.044 0.316170465719635
0.044 0.316176021244326
0.044 0.316181576769018
0.044 0.316187132293709
0.044 0.316192687818401
0.044 0.316198243343093
0.044 0.316203798867784
0.044 0.316209354392476
0.044 0.316214909917167
0.044 0.316220465441859
0.044 0.31622602096655
0.044 0.316231576491242
0.044 0.316237132015933
0.044 0.316242687540625
0.044 0.316248243065316
0.044 0.316253798590008
0.044 0.316259354114699
0.044 0.316264909639391
0.044 0.316270465164082
0.044 0.316276020688774
0.044 0.316281576213465
0.044 0.316287131738157
0.044 0.316292687262848
0.044 0.31629824278754
0.044 0.316303798312232
0.044 0.316309353836923
0.044 0.316314909361615
0.044 0.316320464886306
0.044 0.316326020410998
0.044 0.316331575935689
0.044 0.316337131460381
0.044 0.316342686985072
0.044 0.316348242509764
0.044 0.316353798034455
0.044 0.316359353559147
0.044 0.316364909083838
0.044 0.31637046460853
0.044 0.316376020133221
0.044 0.316381575657913
0.044 0.316387131182605
0.044 0.316392686707296
0.044 0.316398242231988
0.044 0.316403797756679
0.044 0.316409353281371
0.044 0.316414908806062
0.044 0.316420464330754
0.044 0.316426019855445
0.044 0.316431575380137
0.044 0.316437130904828
0.044 0.31644268642952
0.044 0.316448241954211
0.044 0.316453797478903
0.044 0.316459353003594
0.044 0.316464908528286
0.044 0.316470464052977
0.044 0.316476019577669
0.044 0.316481575102361
0.044 0.316487130627052
0.044 0.316492686151744
0.044 0.316498241676435
0.044 0.316503797201127
0.044 0.316509352725818
0.044 0.31651490825051
0.044 0.316520463775201
0.044 0.316526019299893
0.044 0.316531574824584
0.044 0.316537130349276
0.044 0.316542685873967
0.044 0.316548241398659
0.044 0.31655379692335
0.044 0.316559352448042
0.044 0.316564907972733
0.044 0.316570463497425
0.044 0.316576019022117
0.044 0.316581574546808
0.044 0.3165871300715
0.044 0.316592685596191
0.044 0.316598241120883
0.044 0.316603796645574
0.044 0.316609352170266
0.044 0.316614907694957
0.044 0.316620463219649
0.044 0.31662601874434
0.044 0.316631574269032
0.044 0.316637129793723
0.044 0.316642685318415
0.044 0.316648240843106
0.044 0.316653796367798
0.044 0.316659351892489
0.044 0.316664907417181
0.044 0.316670462941873
0.044 0.316676018466564
0.044 0.316681573991256
0.044 0.316687129515947
0.044 0.316692685040639
0.044 0.31669824056533
0.044 0.316703796090022
0.044 0.316709351614713
0.044 0.316714907139405
0.044 0.316720462664096
0.044 0.316726018188788
0.044 0.316731573713479
0.044 0.316737129238171
0.044 0.316742684762862
0.044 0.316748240287554
0.044 0.316753795812245
0.044 0.316759351336937
0.044 0.316764906861629
0.044 0.31677046238632
0.044 0.316776017911012
0.044 0.316781573435703
0.044 0.316787128960395
0.044 0.316792684485086
0.044 0.316798240009778
0.044 0.316803795534469
0.044 0.316809351059161
0.044 0.316814906583852
0.044 0.316820462108544
0.044 0.316826017633235
0.044 0.316831573157927
0.044 0.316837128682618
0.044 0.31684268420731
0.044 0.316848239732001
0.044 0.316853795256693
0.044 0.316859350781385
0.044 0.316864906306076
0.044 0.316870461830768
0.044 0.316876017355459
0.044 0.316881572880151
0.044 0.316887128404842
0.044 0.316892683929534
0.044 0.316898239454225
0.044 0.316903794978917
0.044 0.316909350503608
0.044 0.3169149060283
0.044 0.316920461552991
0.044 0.316926017077683
0.044 0.316931572602374
0.044 0.316937128127066
0.044 0.316942683651757
0.044 0.316948239176449
0.044 0.31695379470114
0.044 0.316959350225832
0.044 0.316964905750524
0.044 0.316970461275215
0.044 0.316976016799907
0.044 0.316981572324598
0.044 0.31698712784929
0.044 0.316992683373981
0.044 0.316998238898673
0.044 0.317003794423364
0.044 0.317009349948056
0.044 0.317014905472747
0.044 0.317020460997439
0.044 0.31702601652213
0.044 0.317031572046822
0.044 0.317037127571513
0.044 0.317042683096205
0.044 0.317048238620897
0.044 0.317053794145588
0.044 0.31705934967028
0.044 0.317064905194971
0.044 0.317070460719663
0.044 0.317076016244354
0.044 0.317081571769046
0.044 0.317087127293737
0.044 0.317092682818429
0.044 0.31709823834312
0.044 0.317103793867812
0.044 0.317109349392503
0.044 0.317114904917195
0.044 0.317120460441886
0.044 0.317126015966578
0.044 0.317131571491269
0.044 0.317137127015961
0.044 0.317142682540653
0.044 0.317148238065344
0.044 0.317153793590036
0.044 0.317159349114727
0.044 0.317164904639419
0.044 0.31717046016411
0.044 0.317176015688802
0.044 0.317181571213493
0.044 0.317187126738185
0.044 0.317192682262876
0.044 0.317198237787568
0.044 0.317203793312259
0.044 0.317209348836951
0.0441 0.317214904361642
0.0441 0.317220459886334
0.0441 0.317226015411025
0.0441 0.317231570935717
0.0441 0.317237126460409
0.0441 0.3172426819851
0.0441 0.317248237509792
0.0441 0.317253793034483
0.0441 0.317259348559175
0.0441 0.317264904083866
0.0441 0.317270459608558
0.0441 0.317276015133249
0.0441 0.317281570657941
0.0441 0.317287126182632
0.0441 0.317292681707324
0.0441 0.317298237232015
0.0441 0.317303792756707
0.0441 0.317309348281398
0.0441 0.31731490380609
0.0441 0.317320459330781
0.0441 0.317326014855473
0.0441 0.317331570380165
0.0441 0.317337125904856
0.0441 0.317342681429548
0.0441 0.317348236954239
0.0441 0.317353792478931
0.0441 0.317359348003622
0.0441 0.317364903528314
0.0441 0.317370459053005
0.0441 0.317376014577697
0.0441 0.317381570102388
0.0441 0.31738712562708
0.0441 0.317392681151771
0.0441 0.317398236676463
0.0441 0.317403792201154
0.0441 0.317409347725846
0.0441 0.317414903250537
0.0441 0.317420458775229
0.0441 0.317426014299921
0.0441 0.317431569824612
0.0441 0.317437125349304
0.0441 0.317442680873995
0.0441 0.317448236398687
0.0441 0.317453791923378
0.0441 0.31745934744807
0.0441 0.317464902972761
0.0441 0.317470458497453
0.0441 0.317476014022144
0.0441 0.317481569546836
0.0441 0.317487125071527
0.0441 0.317492680596219
0.0441 0.31749823612091
0.0441 0.317503791645602
0.0441 0.317509347170293
0.0441 0.317514902694985
0.0441 0.317520458219677
0.0441 0.317526013744368
0.0441 0.31753156926906
0.0441 0.317537124793751
0.0441 0.317542680318443
0.0441 0.317548235843134
0.0441 0.317553791367826
0.0441 0.317559346892517
0.0441 0.317564902417209
0.0441 0.3175704579419
0.0441 0.317576013466592
0.0441 0.317581568991283
0.0441 0.317587124515975
0.0441 0.317592680040666
0.0441 0.317598235565358
0.0441 0.317603791090049
0.0441 0.317609346614741
0.0441 0.317614902139433
0.0441 0.317620457664124
0.0441 0.317626013188816
0.0441 0.317631568713507
0.0441 0.317637124238199
0.0441 0.31764267976289
0.0441 0.317648235287582
0.0441 0.317653790812273
0.0441 0.317659346336965
0.0441 0.317664901861656
0.0441 0.317670457386348
0.0441 0.317676012911039
0.0441 0.317681568435731
0.0441 0.317687123960422
0.0441 0.317692679485114
0.0441 0.317698235009805
0.0441 0.317703790534497
0.0441 0.317709346059189
0.0441 0.31771490158388
0.0441 0.317720457108572
0.0441 0.317726012633263
0.0441 0.317731568157955
0.0441 0.317737123682646
0.0441 0.317742679207338
0.0441 0.317748234732029
0.0441 0.317753790256721
0.0441 0.317759345781412
0.0441 0.317764901306104
0.0441 0.317770456830795
0.0441 0.317776012355487
0.0441 0.317781567880178
0.0441 0.31778712340487
0.0441 0.317792678929561
0.0441 0.317798234454253
0.0441 0.317803789978945
0.0441 0.317809345503636
0.0441 0.317814901028328
0.0441 0.317820456553019
0.0441 0.317826012077711
0.0441 0.317831567602402
0.0441 0.317837123127094
0.0441 0.317842678651785
0.0441 0.317848234176477
0.0441 0.317853789701168
0.0441 0.31785934522586
0.0441 0.317864900750551
0.0441 0.317870456275243
0.0441 0.317876011799934
0.0441 0.317881567324626
0.0441 0.317887122849317
0.0441 0.317892678374009
0.0441 0.317898233898701
0.0441 0.317903789423392
0.0441 0.317909344948084
0.0441 0.317914900472775
0.0441 0.317920455997467
0.0441 0.317926011522158
0.0441 0.31793156704685
0.0441 0.317937122571541
0.0441 0.317942678096233
0.0441 0.317948233620924
0.0441 0.317953789145616
0.0441 0.317959344670307
0.0441 0.317964900194999
0.0441 0.31797045571969
0.0441 0.317976011244382
0.0441 0.317981566769074
0.0441 0.317987122293765
0.0441 0.317992677818457
0.0441 0.317998233343148
0.0441 0.31800378886784
0.0441 0.318009344392531
0.0441 0.318014899917223
0.0441 0.318020455441914
0.0441 0.318026010966606
0.0441 0.318031566491297
0.0441 0.318037122015989
0.0441 0.31804267754068
0.0441 0.318048233065372
0.0441 0.318053788590063
0.0441 0.318059344114755
0.0441 0.318064899639446
0.0441 0.318070455164138
0.0441 0.318076010688829
0.0441 0.318081566213521
0.0441 0.318087121738213
0.0441 0.318092677262904
0.0441 0.318098232787596
0.0441 0.318103788312287
0.0441 0.318109343836979
0.0441 0.31811489936167
0.0441 0.318120454886362
0.0441 0.318126010411053
0.0441 0.318131565935745
0.0441 0.318137121460436
0.0441 0.318142676985128
0.0441 0.318148232509819
0.0441 0.318153788034511
0.0441 0.318159343559202
0.0441 0.318164899083894
0.0441 0.318170454608586
0.0441 0.318176010133277
0.0441 0.318181565657969
0.0441 0.31818712118266
0.0441 0.318192676707352
0.0441 0.318198232232043
0.0441 0.318203787756735
0.0441 0.318209343281426
0.0441 0.318214898806118
0.0441 0.318220454330809
0.0441 0.318226009855501
0.0441 0.318231565380192
0.0441 0.318237120904884
0.0441 0.318242676429575
0.0441 0.318248231954267
0.0441 0.318253787478958
0.0441 0.31825934300365
0.0441 0.318264898528341
0.0441 0.318270454053033
0.0441 0.318276009577725
0.0441 0.318281565102416
0.0441 0.318287120627108
0.0441 0.318292676151799
0.0441 0.318298231676491
0.0441 0.318303787201182
0.0441 0.318309342725874
0.0441 0.318314898250565
0.0441 0.318320453775257
0.0441 0.318326009299948
0.0441 0.31833156482464
0.0441 0.318337120349331
0.0441 0.318342675874023
0.0441 0.318348231398714
0.0441 0.318353786923406
0.0441 0.318359342448097
0.0441 0.318364897972789
0.0441 0.318370453497481
0.0441 0.318376009022172
0.0441 0.318381564546864
0.0441 0.318387120071555
0.0441 0.318392675596247
0.0441 0.318398231120938
0.0441 0.31840378664563
0.0441 0.318409342170321
0.0441 0.318414897695013
0.0441 0.318420453219704
0.0441 0.318426008744396
0.0441 0.318431564269087
0.0441 0.318437119793779
0.0442 0.31844267531847
0.0442 0.318448230843162
0.0442 0.318453786367853
0.0442 0.318459341892545
0.0442 0.318464897417237
0.0442 0.318470452941928
0.0442 0.31847600846662
0.0442 0.318481563991311
0.0442 0.318487119516003
0.0442 0.318492675040694
0.0442 0.318498230565386
0.0442 0.318503786090077
0.0442 0.318509341614769
0.0442 0.31851489713946
0.0442 0.318520452664152
0.0442 0.318526008188843
0.0442 0.318531563713535
0.0442 0.318537119238226
0.0442 0.318542674762918
0.0442 0.318548230287609
0.0442 0.318553785812301
0.0442 0.318559341336993
0.0442 0.318564896861684
0.0442 0.318570452386376
0.0442 0.318576007911067
0.0442 0.318581563435759
0.0442 0.31858711896045
0.0442 0.318592674485142
0.0442 0.318598230009833
0.0442 0.318603785534525
0.0442 0.318609341059216
0.0442 0.318614896583908
0.0442 0.318620452108599
0.0442 0.318626007633291
0.0442 0.318631563157982
0.0442 0.318637118682674
0.0442 0.318642674207365
0.0442 0.318648229732057
0.0442 0.318653785256749
0.0442 0.31865934078144
0.0442 0.318664896306132
0.0442 0.318670451830823
0.0442 0.318676007355515
0.0442 0.318681562880206
0.0442 0.318687118404898
0.0442 0.318692673929589
0.0442 0.318698229454281
0.0442 0.318703784978972
0.0442 0.318709340503664
0.0442 0.318714896028355
0.0442 0.318720451553047
0.0442 0.318726007077738
0.0442 0.31873156260243
0.0442 0.318737118127121
0.0442 0.318742673651813
0.0442 0.318748229176505
0.0442 0.318753784701196
0.0442 0.318759340225888
0.0442 0.318764895750579
0.0442 0.318770451275271
0.0442 0.318776006799962
0.0442 0.318781562324654
0.0442 0.318787117849345
0.0442 0.318792673374037
0.0442 0.318798228898728
0.0442 0.31880378442342
0.0442 0.318809339948111
0.0442 0.318814895472803
0.0442 0.318820450997494
0.0442 0.318826006522186
0.0442 0.318831562046877
0.0442 0.318837117571569
0.0442 0.318842673096261
0.0442 0.318848228620952
0.0442 0.318853784145644
0.0442 0.318859339670335
0.0442 0.318864895195027
0.0442 0.318870450719718
0.0442 0.31887600624441
0.0442 0.318881561769101
0.0442 0.318887117293793
0.0442 0.318892672818484
0.0442 0.318898228343176
0.0442 0.318903783867867
0.0442 0.318909339392559
0.0442 0.31891489491725
0.0442 0.318920450441942
0.0442 0.318926005966634
0.0442 0.318931561491325
0.0442 0.318937117016017
0.0442 0.318942672540708
0.0442 0.3189482280654
0.0442 0.318953783590091
0.0442 0.318959339114783
0.0442 0.318964894639474
0.0442 0.318970450164166
0.0442 0.318976005688857
0.0442 0.318981561213549
0.0442 0.31898711673824
0.0442 0.318992672262932
0.0442 0.318998227787623
0.0442 0.319003783312315
0.0442 0.319009338837006
0.0442 0.319014894361698
0.0442 0.31902044988639
0.0442 0.319026005411081
0.0442 0.319031560935773
0.0442 0.319037116460464
0.0442 0.319042671985156
0.0442 0.319048227509847
0.0442 0.319053783034539
0.0442 0.31905933855923
0.0442 0.319064894083922
0.0442 0.319070449608613
0.0442 0.319076005133305
0.0442 0.319081560657996
0.0442 0.319087116182688
0.0442 0.319092671707379
0.0442 0.319098227232071
0.0442 0.319103782756762
0.0442 0.319109338281454
0.0442 0.319114893806145
0.0442 0.319120449330837
0.0442 0.319126004855529
0.0442 0.31913156038022
0.0442 0.319137115904912
0.0442 0.319142671429603
0.0442 0.319148226954295
0.0442 0.319153782478986
0.0442 0.319159338003678
0.0442 0.319164893528369
0.0442 0.319170449053061
0.0442 0.319176004577752
0.0442 0.319181560102444
0.0442 0.319187115627135
0.0442 0.319192671151827
0.0442 0.319198226676518
0.0442 0.31920378220121
0.0442 0.319209337725901
0.0442 0.319214893250593
0.0442 0.319220448775285
0.0442 0.319226004299976
0.0442 0.319231559824668
0.0442 0.319237115349359
0.0442 0.319242670874051
0.0442 0.319248226398742
0.0442 0.319253781923434
0.0442 0.319259337448125
0.0442 0.319264892972817
0.0442 0.319270448497508
0.0442 0.3192760040222
0.0442 0.319281559546891
0.0442 0.319287115071583
0.0442 0.319292670596274
0.0442 0.319298226120966
0.0442 0.319303781645657
0.0442 0.319309337170349
0.0442 0.319314892695041
0.0442 0.319320448219732
0.0442 0.319326003744424
0.0442 0.319331559269115
0.0442 0.319337114793807
0.0442 0.319342670318498
0.0442 0.31934822584319
0.0442 0.319353781367881
0.0442 0.319359336892573
0.0442 0.319364892417264
0.0442 0.319370447941956
0.0442 0.319376003466647
0.0442 0.319381558991339
0.0442 0.31938711451603
0.0442 0.319392670040722
0.0442 0.319398225565414
0.0442 0.319403781090105
0.0442 0.319409336614797
0.0442 0.319414892139488
0.0442 0.31942044766418
0.0442 0.319426003188871
0.0442 0.319431558713563
0.0442 0.319437114238254
0.0442 0.319442669762946
0.0442 0.319448225287637
0.0442 0.319453780812329
0.0442 0.31945933633702
0.0442 0.319464891861712
0.0442 0.319470447386403
0.0442 0.319476002911095
0.0442 0.319481558435786
0.0442 0.319487113960478
0.0442 0.319492669485169
0.0442 0.319498225009861
0.0442 0.319503780534553
0.0442 0.319509336059244
0.0442 0.319514891583936
0.0442 0.319520447108627
0.0442 0.319526002633319
0.0442 0.31953155815801
0.0442 0.319537113682702
0.0442 0.319542669207393
0.0442 0.319548224732085
0.0442 0.319553780256776
0.0442 0.319559335781468
0.0442 0.319564891306159
0.0442 0.319570446830851
0.0442 0.319576002355542
0.0442 0.319581557880234
0.0442 0.319587113404926
0.0442 0.319592668929617
0.0442 0.319598224454309
0.0442 0.319603779979
0.0442 0.319609335503692
0.0442 0.319614891028383
0.0442 0.319620446553075
0.0442 0.319626002077766
0.0442 0.319631557602458
0.0442 0.319637113127149
0.0442 0.319642668651841
0.0442 0.319648224176532
0.0442 0.319653779701224
0.0442 0.319659335225915
0.0442 0.319664890750607
0.0442 0.319670446275298
0.0442 0.31967600179999
0.0442 0.319681557324682
0.0442 0.319687112849373
0.0442 0.319692668374065
0.0442 0.319698223898756
0.0442 0.319703779423448
0.0442 0.319709334948139
0.0442 0.319714890472831
0.0442 0.319720445997522
0.0442 0.319726001522214
0.0442 0.319731557046905
0.0442 0.319737112571597
0.0442 0.319742668096288
0.0442 0.31974822362098
0.0442 0.319753779145671
0.0442 0.319759334670363
0.0442 0.319764890195054
0.0442 0.319770445719746
0.0442 0.319776001244438
0.0442 0.319781556769129
0.0442 0.319787112293821
0.0442 0.319792667818512
0.0442 0.319798223343204
0.0442 0.319803778867895
0.0442 0.319809334392587
0.0443 0.319814889917278
0.0443 0.31982044544197
0.0443 0.319826000966661
0.0443 0.319831556491353
0.0443 0.319837112016044
0.0443 0.319842667540736
0.0443 0.319848223065427
0.0443 0.319853778590119
0.0443 0.31985933411481
0.0443 0.319864889639502
0.0443 0.319870445164193
0.0443 0.319876000688885
0.0443 0.319881556213577
0.0443 0.319887111738268
0.0443 0.31989266726296
0.0443 0.319898222787651
0.0443 0.319903778312343
0.0443 0.319909333837034
0.0443 0.319914889361726
0.0443 0.319920444886417
0.0443 0.319926000411109
0.0443 0.3199315559358
0.0443 0.319937111460492
0.0443 0.319942666985183
0.0443 0.319948222509875
0.0443 0.319953778034566
0.0443 0.319959333559258
0.0443 0.319964889083949
0.0443 0.319970444608641
0.0443 0.319976000133333
0.0443 0.319981555658024
0.0443 0.319987111182716
0.0443 0.319992666707407
0.0443 0.319998222232099
0.0443 0.32000377775679
0.0443 0.320009333281482
0.0443 0.320014888806173
0.0443 0.320020444330865
0.0443 0.320025999855556
0.0443 0.320031555380248
0.0443 0.320037110904939
0.0443 0.320042666429631
0.0443 0.320048221954322
0.0443 0.320053777479014
0.0443 0.320059333003706
0.0443 0.320064888528397
0.0443 0.320070444053089
0.0443 0.32007599957778
0.0443 0.320081555102472
0.0443 0.320087110627163
0.0443 0.320092666151855
0.0443 0.320098221676546
0.0443 0.320103777201238
0.0443 0.320109332725929
0.0443 0.320114888250621
0.0443 0.320120443775312
0.0443 0.320125999300004
0.0443 0.320131554824695
0.0443 0.320137110349387
0.0443 0.320142665874078
0.0443 0.32014822139877
0.0443 0.320153776923462
0.0443 0.320159332448153
0.0443 0.320164887972845
0.0443 0.320170443497536
0.0443 0.320175999022228
0.0443 0.320181554546919
0.0443 0.320187110071611
0.0443 0.320192665596302
0.0443 0.320198221120994
0.0443 0.320203776645685
0.0443 0.320209332170377
0.0443 0.320214887695068
0.0443 0.32022044321976
0.0443 0.320225998744451
0.0443 0.320231554269143
0.0443 0.320237109793834
0.0443 0.320242665318526
0.0443 0.320248220843218
0.0443 0.320253776367909
0.0443 0.320259331892601
0.0443 0.320264887417292
0.0443 0.320270442941984
0.0443 0.320275998466675
0.0443 0.320281553991367
0.0443 0.320287109516058
0.0443 0.32029266504075
0.0443 0.320298220565441
0.0443 0.320303776090133
0.0443 0.320309331614824
0.0443 0.320314887139516
0.0443 0.320320442664207
0.0443 0.320325998188899
0.0443 0.32033155371359
0.0443 0.320337109238282
0.0443 0.320342664762974
0.0443 0.320348220287665
0.0443 0.320353775812357
0.0443 0.320359331337048
0.0443 0.32036488686174
0.0443 0.320370442386431
0.0443 0.320375997911123
0.0443 0.320381553435814
0.0443 0.320387108960506
0.0443 0.320392664485197
0.0443 0.320398220009889
0.0443 0.32040377553458
0.0443 0.320409331059272
0.0443 0.320414886583963
0.0443 0.320420442108655
0.0443 0.320425997633346
0.0443 0.320431553158038
0.0443 0.32043710868273
0.0443 0.320442664207421
0.0443 0.320448219732113
0.0443 0.320453775256804
0.0443 0.320459330781496
0.0443 0.320464886306187
0.0443 0.320470441830879
0.0443 0.32047599735557
0.0443 0.320481552880262
0.0443 0.320487108404953
0.0443 0.320492663929645
0.0443 0.320498219454336
0.0443 0.320503774979028
0.0443 0.320509330503719
0.0443 0.320514886028411
0.0443 0.320520441553102
0.0443 0.320525997077794
0.0443 0.320531552602486
0.0443 0.320537108127177
0.0443 0.320542663651869
0.0443 0.32054821917656
0.0443 0.320553774701252
0.0443 0.320559330225943
0.0443 0.320564885750635
0.0443 0.320570441275326
0.0443 0.320575996800018
0.0443 0.320581552324709
0.0443 0.320587107849401
0.0443 0.320592663374092
0.0443 0.320598218898784
0.0443 0.320603774423475
0.0443 0.320609329948167
0.0443 0.320614885472858
0.0443 0.32062044099755
0.0443 0.320625996522241
0.0443 0.320631552046933
0.0443 0.320637107571625
0.0443 0.320642663096316
0.0443 0.320648218621008
0.0443 0.320653774145699
0.0443 0.320659329670391
0.0443 0.320664885195082
0.0443 0.320670440719774
0.0443 0.320675996244465
0.0443 0.320681551769157
0.0443 0.320687107293848
0.0443 0.32069266281854
0.0443 0.320698218343231
0.0443 0.320703773867923
0.0443 0.320709329392614
0.0443 0.320714884917306
0.0443 0.320720440441998
0.0443 0.320725995966689
0.0443 0.320731551491381
0.0443 0.320737107016072
0.0443 0.320742662540764
0.0443 0.320748218065455
0.0443 0.320753773590147
0.0443 0.320759329114838
0.0443 0.32076488463953
0.0443 0.320770440164221
0.0443 0.320775995688913
0.0443 0.320781551213604
0.0443 0.320787106738296
0.0443 0.320792662262987
0.0443 0.320798217787679
0.0443 0.32080377331237
0.0443 0.320809328837062
0.0443 0.320814884361754
0.0443 0.320820439886445
0.0443 0.320825995411137
0.0443 0.320831550935828
0.0443 0.32083710646052
0.0443 0.320842661985211
0.0443 0.320848217509903
0.0443 0.320853773034594
0.0443 0.320859328559286
0.0443 0.320864884083977
0.0443 0.320870439608669
0.0443 0.32087599513336
0.0443 0.320881550658052
0.0443 0.320887106182743
0.0443 0.320892661707435
0.0443 0.320898217232126
0.0443 0.320903772756818
0.0443 0.32090932828151
0.0443 0.320914883806201
0.0443 0.320920439330893
0.0443 0.320925994855584
0.0443 0.320931550380276
0.0443 0.320937105904967
0.0443 0.320942661429659
0.0443 0.32094821695435
0.0443 0.320953772479042
0.0443 0.320959328003733
0.0443 0.320964883528425
0.0443 0.320970439053116
0.0443 0.320975994577808
0.0443 0.320981550102499
0.0443 0.320987105627191
0.0443 0.320992661151882
0.0443 0.320998216676574
0.0443 0.321003772201266
0.0443 0.321009327725957
0.0443 0.321014883250649
0.0443 0.32102043877534
0.0443 0.321025994300032
0.0443 0.321031549824723
0.0443 0.321037105349415
0.0443 0.321042660874106
0.0443 0.321048216398798
0.0443 0.321053771923489
0.0443 0.321059327448181
0.0443 0.321064882972872
0.0443 0.321070438497564
0.0443 0.321075994022255
0.0443 0.321081549546947
0.0443 0.321087105071638
0.0443 0.32109266059633
0.0443 0.321098216121022
0.0443 0.321103771645713
0.0443 0.321109327170405
0.0443 0.321114882695096
0.0443 0.321120438219788
0.0443 0.321125993744479
0.0443 0.321131549269171
0.0443 0.321137104793862
0.0443 0.321142660318554
0.0444 0.321148215843245
0.0444 0.321153771367937
0.0444 0.321159326892628
0.0444 0.32116488241732
0.0444 0.321170437942011
0.0444 0.321175993466703
0.0444 0.321181548991395
0.0444 0.321187104516086
0.0444 0.321192660040778
0.0444 0.321198215565469
0.0444 0.321203771090161
0.0444 0.321209326614852
0.0444 0.321214882139544
0.0444 0.321220437664235
0.0444 0.321225993188927
0.0444 0.321231548713618
0.0444 0.32123710423831
0.0444 0.321242659763001
0.0444 0.321248215287693
0.0444 0.321253770812384
0.0444 0.321259326337076
0.0444 0.321264881861767
0.0444 0.321270437386459
0.0444 0.32127599291115
0.0444 0.321281548435842
0.0444 0.321287103960534
0.0444 0.321292659485225
0.0444 0.321298215009917
0.0444 0.321303770534608
0.0444 0.3213093260593
0.0444 0.321314881583991
0.0444 0.321320437108683
0.0444 0.321325992633374
0.0444 0.321331548158066
0.0444 0.321337103682757
0.0444 0.321342659207449
0.0444 0.32134821473214
0.0444 0.321353770256832
0.0444 0.321359325781523
0.0444 0.321364881306215
0.0444 0.321370436830906
0.0444 0.321375992355598
0.0444 0.321381547880289
0.0444 0.321387103404981
0.0444 0.321392658929673
0.0444 0.321398214454364
0.0444 0.321403769979056
0.0444 0.321409325503747
0.0444 0.321414881028439
0.0444 0.32142043655313
0.0444 0.321425992077822
0.0444 0.321431547602513
0.0444 0.321437103127205
0.0444 0.321442658651896
0.0444 0.321448214176588
0.0444 0.321453769701279
0.0444 0.321459325225971
0.0444 0.321464880750662
0.0444 0.321470436275354
0.0444 0.321475991800046
0.0444 0.321481547324737
0.0444 0.321487102849429
0.0444 0.32149265837412
0.0444 0.321498213898812
0.0444 0.321503769423503
0.0444 0.321509324948195
0.0444 0.321514880472886
0.0444 0.321520435997578
0.0444 0.321525991522269
0.0444 0.321531547046961
0.0444 0.321537102571652
0.0444 0.321542658096344
0.0444 0.321548213621035
0.0444 0.321553769145727
0.0444 0.321559324670418
0.0444 0.32156488019511
0.0444 0.321570435719802
0.0444 0.321575991244493
0.0444 0.321581546769185
0.0444 0.321587102293876
0.0444 0.321592657818568
0.0444 0.321598213343259
0.0444 0.321603768867951
0.0444 0.321609324392642
0.0444 0.321614879917334
0.0444 0.321620435442025
0.0444 0.321625990966717
0.0444 0.321631546491408
0.0444 0.3216371020161
0.0444 0.321642657540791
0.0444 0.321648213065483
0.0444 0.321653768590174
0.0444 0.321659324114866
0.0444 0.321664879639558
0.0444 0.321670435164249
0.0444 0.321675990688941
0.0444 0.321681546213632
0.0444 0.321687101738324
0.0444 0.321692657263015
0.0444 0.321698212787707
0.0444 0.321703768312398
0.0444 0.32170932383709
0.0444 0.321714879361781
0.0444 0.321720434886473
0.0444 0.321725990411164
0.0444 0.321731545935856
0.0444 0.321737101460547
0.0444 0.321742656985239
0.0444 0.32174821250993
0.0444 0.321753768034622
0.0444 0.321759323559314
0.0444 0.321764879084005
0.0444 0.321770434608697
0.0444 0.321775990133388
0.0444 0.32178154565808
0.0444 0.321787101182771
0.0444 0.321792656707463
0.0444 0.321798212232154
0.0444 0.321803767756846
0.0444 0.321809323281537
0.0444 0.321814878806229
0.0444 0.32182043433092
0.0444 0.321825989855612
0.0444 0.321831545380303
0.0444 0.321837100904995
0.0444 0.321842656429686
0.0444 0.321848211954378
0.0444 0.32185376747907
0.0444 0.321859323003761
0.0444 0.321864878528453
0.0444 0.321870434053144
0.0444 0.321875989577836
0.0444 0.321881545102527
0.0444 0.321887100627219
0.0444 0.32189265615191
0.0444 0.321898211676602
0.0444 0.321903767201293
0.0444 0.321909322725985
0.0444 0.321914878250676
0.0444 0.321920433775368
0.0444 0.321925989300059
0.0444 0.321931544824751
0.0444 0.321937100349443
0.0444 0.321942655874134
0.0444 0.321948211398826
0.0444 0.321953766923517
0.0444 0.321959322448209
0.0444 0.3219648779729
0.0444 0.321970433497592
0.0444 0.321975989022283
0.0444 0.321981544546975
0.0444 0.321987100071666
0.0444 0.321992655596358
0.0444 0.321998211121049
0.0444 0.322003766645741
0.0444 0.322009322170432
0.0444 0.322014877695124
0.0444 0.322020433219815
0.0444 0.322025988744507
0.0444 0.322031544269198
0.0444 0.32203709979389
0.0444 0.322042655318582
0.0444 0.322048210843273
0.0444 0.322053766367965
0.0444 0.322059321892656
0.0444 0.322064877417348
0.0444 0.322070432942039
0.0444 0.322075988466731
0.0444 0.322081543991422
0.0444 0.322087099516114
0.0444 0.322092655040805
0.0444 0.322098210565497
0.0444 0.322103766090188
0.0444 0.32210932161488
0.0444 0.322114877139571
0.0444 0.322120432664263
0.0444 0.322125988188954
0.0444 0.322131543713646
0.0444 0.322137099238338
0.0444 0.322142654763029
0.0444 0.322148210287721
0.0444 0.322153765812412
0.0444 0.322159321337104
0.0444 0.322164876861795
0.0444 0.322170432386487
0.0444 0.322175987911178
0.0444 0.32218154343587
0.0444 0.322187098960561
0.0444 0.322192654485253
0.0444 0.322198210009944
0.0444 0.322203765534636
0.0444 0.322209321059327
0.0444 0.322214876584019
0.0444 0.32222043210871
0.0444 0.322225987633402
0.0444 0.322231543158094
0.0444 0.322237098682785
0.0444 0.322242654207477
0.0444 0.322248209732168
0.0444 0.32225376525686
0.0444 0.322259320781551
0.0444 0.322264876306243
0.0444 0.322270431830934
0.0444 0.322275987355626
0.0444 0.322281542880317
0.0444 0.322287098405009
0.0444 0.3222926539297
0.0444 0.322298209454392
0.0444 0.322303764979083
0.0444 0.322309320503775
0.0444 0.322314876028466
0.0444 0.322320431553158
0.0444 0.32232598707785
0.0444 0.322331542602541
0.0444 0.322337098127233
0.0444 0.322342653651924
0.0444 0.322348209176616
0.0444 0.322353764701307
0.0444 0.322359320225999
0.0444 0.32236487575069
0.0444 0.322370431275382
0.0444 0.322375986800073
0.0444 0.322381542324765
0.0444 0.322387097849456
0.0444 0.322392653374148
0.0444 0.322398208898839
0.0444 0.322403764423531
0.0444 0.322409319948222
0.0444 0.322414875472914
0.0444 0.322420430997606
0.0444 0.322425986522297
0.0444 0.322431542046989
0.0444 0.32243709757168
0.0444 0.322442653096372
0.0444 0.322448208621063
0.0444 0.322453764145755
0.0444 0.322459319670446
0.0444 0.322464875195138
0.0444 0.322470430719829
0.0444 0.322475986244521
0.0444 0.322481541769212
0.0444 0.322487097293904
0.0444 0.322492652818595
0.0444 0.322498208343287
0.0444 0.322503763867978
0.0444 0.32250931939267
0.0444 0.322514874917362
0.0444 0.322520430442053
0.0444 0.322525985966745
0.0444 0.322531541491436
0.0444 0.322537097016128
0.0444 0.322542652540819
0.0444 0.322548208065511
0.0444 0.322553763590202
0.0444 0.322559319114894
0.0444 0.322564874639585
0.0444 0.322570430164277
0.0444 0.322575985688968
0.0444 0.32258154121366
0.0444 0.322587096738351
0.0444 0.322592652263043
0.0444 0.322598207787735
0.0444 0.322603763312426
0.0444 0.322609318837118
0.0444 0.322614874361809
0.0445 0.322620429886501
0.0445 0.322625985411192
0.0445 0.322631540935884
0.0445 0.322637096460575
0.0445 0.322642651985267
0.0445 0.322648207509958
0.0445 0.32265376303465
0.0445 0.322659318559341
0.0445 0.322664874084033
0.0445 0.322670429608724
0.0445 0.322675985133416
0.0445 0.322681540658107
0.0445 0.322687096182799
0.0445 0.32269265170749
0.0445 0.322698207232182
0.0445 0.322703762756874
0.0445 0.322709318281565
0.0445 0.322714873806257
0.0445 0.322720429330948
0.0445 0.32272598485564
0.0445 0.322731540380331
0.0445 0.322737095905023
0.0445 0.322742651429714
0.0445 0.322748206954406
0.0445 0.322753762479097
0.0445 0.322759318003789
0.0445 0.32276487352848
0.0445 0.322770429053172
0.0445 0.322775984577863
0.0445 0.322781540102555
0.0445 0.322787095627247
0.0445 0.322792651151938
0.0445 0.32279820667663
0.0445 0.322803762201321
0.0445 0.322809317726013
0.0445 0.322814873250704
0.0445 0.322820428775396
0.0445 0.322825984300087
0.0445 0.322831539824779
0.0445 0.32283709534947
0.0445 0.322842650874162
0.0445 0.322848206398853
0.0445 0.322853761923545
0.0445 0.322859317448236
0.0445 0.322864872972928
0.0445 0.322870428497619
0.0445 0.322875984022311
0.0445 0.322881539547002
0.0445 0.322887095071694
0.0445 0.322892650596386
0.0445 0.322898206121077
0.0445 0.322903761645769
0.0445 0.32290931717046
0.0445 0.322914872695152
0.0445 0.322920428219843
0.0445 0.322925983744535
0.0445 0.322931539269226
0.0445 0.322937094793918
0.0445 0.322942650318609
0.0445 0.322948205843301
0.0445 0.322953761367992
0.0445 0.322959316892684
0.0445 0.322964872417375
0.0445 0.322970427942067
0.0445 0.322975983466758
0.0445 0.32298153899145
0.0445 0.322987094516142
0.0445 0.322992650040833
0.0445 0.322998205565525
0.0445 0.323003761090216
0.0445 0.323009316614908
0.0445 0.323014872139599
0.0445 0.323020427664291
0.0445 0.323025983188982
0.0445 0.323031538713674
0.0445 0.323037094238365
0.0445 0.323042649763057
0.0445 0.323048205287748
0.0445 0.32305376081244
0.0445 0.323059316337131
0.0445 0.323064871861823
0.0445 0.323070427386514
0.0445 0.323075982911206
0.0445 0.323081538435898
0.0445 0.323087093960589
0.0445 0.323092649485281
0.0445 0.323098205009972
0.0445 0.323103760534664
0.0445 0.323109316059355
0.0445 0.323114871584047
0.0445 0.323120427108738
0.0445 0.32312598263343
0.0445 0.323131538158121
0.0445 0.323137093682813
0.0445 0.323142649207504
0.0445 0.323148204732196
0.0445 0.323153760256887
0.0445 0.323159315781579
0.0445 0.32316487130627
0.0445 0.323170426830962
0.0445 0.323175982355654
0.0445 0.323181537880345
0.0445 0.323187093405037
0.0445 0.323192648929728
0.0445 0.32319820445442
0.0445 0.323203759979111
0.0445 0.323209315503803
0.0445 0.323214871028494
0.0445 0.323220426553186
0.0445 0.323225982077877
0.0445 0.323231537602569
0.0445 0.32323709312726
0.0445 0.323242648651952
0.0445 0.323248204176643
0.0445 0.323253759701335
0.0445 0.323259315226027
0.0445 0.323264870750718
0.0445 0.32327042627541
0.0445 0.323275981800101
0.0445 0.323281537324793
0.0445 0.323287092849484
0.0445 0.323292648374176
0.0445 0.323298203898867
0.0445 0.323303759423559
0.0445 0.32330931494825
0.0445 0.323314870472942
0.0445 0.323320425997633
0.0445 0.323325981522325
0.0445 0.323331537047016
0.0445 0.323337092571708
0.0445 0.323342648096399
0.0445 0.323348203621091
0.0445 0.323353759145783
0.0445 0.323359314670474
0.0445 0.323364870195166
0.0445 0.323370425719857
0.0445 0.323375981244549
0.0445 0.32338153676924
0.0445 0.323387092293932
0.0445 0.323392647818623
0.0445 0.323398203343315
0.0445 0.323403758868006
0.0445 0.323409314392698
0.0445 0.323414869917389
0.0445 0.323420425442081
0.0445 0.323425980966772
0.0445 0.323431536491464
0.0445 0.323437092016155
0.0445 0.323442647540847
0.0445 0.323448203065539
0.0445 0.32345375859023
0.0445 0.323459314114922
0.0445 0.323464869639613
0.0445 0.323470425164305
0.0445 0.323475980688996
0.0445 0.323481536213688
0.0445 0.323487091738379
0.0445 0.323492647263071
0.0445 0.323498202787762
0.0445 0.323503758312454
0.0445 0.323509313837145
0.0445 0.323514869361837
0.0445 0.323520424886528
0.0445 0.32352598041122
0.0445 0.323531535935911
0.0445 0.323537091460603
0.0445 0.323542646985295
0.0445 0.323548202509986
0.0445 0.323553758034678
0.0445 0.323559313559369
0.0445 0.323564869084061
0.0445 0.323570424608752
0.0445 0.323575980133444
0.0445 0.323581535658135
0.0445 0.323587091182827
0.0445 0.323592646707518
0.0445 0.32359820223221
0.0445 0.323603757756901
0.0445 0.323609313281593
0.0445 0.323614868806284
0.0445 0.323620424330976
0.0445 0.323625979855667
0.0445 0.323631535380359
0.0445 0.32363709090505
0.0445 0.323642646429742
0.0445 0.323648201954434
0.0445 0.323653757479125
0.0445 0.323659313003817
0.0445 0.323664868528508
0.0445 0.3236704240532
0.0445 0.323675979577891
0.0445 0.323681535102583
0.0445 0.323687090627274
0.0445 0.323692646151966
0.0445 0.323698201676657
0.0445 0.323703757201349
0.0445 0.32370931272604
0.0445 0.323714868250732
0.0445 0.323720423775423
0.0445 0.323725979300115
0.0445 0.323731534824807
0.0445 0.323737090349498
0.0445 0.32374264587419
0.0445 0.323748201398881
0.0445 0.323753756923573
0.0445 0.323759312448264
0.0445 0.323764867972956
0.0445 0.323770423497647
0.0445 0.323775979022339
0.0445 0.32378153454703
0.0445 0.323787090071722
0.0445 0.323792645596413
0.0445 0.323798201121105
0.0445 0.323803756645796
0.0445 0.323809312170488
0.0445 0.323814867695179
0.0445 0.323820423219871
0.0445 0.323825978744562
0.0445 0.323831534269254
0.0445 0.323837089793946
0.0445 0.323842645318637
0.0445 0.323848200843329
0.0445 0.32385375636802
0.0445 0.323859311892712
0.0445 0.323864867417403
0.0445 0.323870422942095
0.0445 0.323875978466786
0.0445 0.323881533991478
0.0445 0.323887089516169
0.0445 0.323892645040861
0.0445 0.323898200565552
0.0445 0.323903756090244
0.0445 0.323909311614935
0.0445 0.323914867139627
0.0445 0.323920422664319
0.0445 0.32392597818901
0.0445 0.323931533713702
0.0445 0.323937089238393
0.0445 0.323942644763085
0.0445 0.323948200287776
0.0445 0.323953755812468
0.0445 0.323959311337159
0.0445 0.323964866861851
0.0445 0.323970422386542
0.0445 0.323975977911234
0.0445 0.323981533435925
0.0445 0.323987088960617
0.0445 0.323992644485308
0.0445 0.32399820001
0.0445 0.324003755534691
0.0445 0.324009311059383
0.0446 0.324014866584075
0.0446 0.324020422108766
0.0446 0.324025977633458
0.0446 0.324031533158149
0.0446 0.324037088682841
0.0446 0.324042644207532
0.0446 0.324048199732224
0.0446 0.324053755256915
0.0446 0.324059310781607
0.0446 0.324064866306298
0.0446 0.32407042183099
0.0446 0.324075977355681
0.0446 0.324081532880373
0.0446 0.324087088405064
0.0446 0.324092643929756
0.0446 0.324098199454447
0.0446 0.324103754979139
0.0446 0.324109310503831
0.0446 0.324114866028522
0.0446 0.324120421553214
0.0446 0.324125977077905
0.0446 0.324131532602597
0.0446 0.324137088127288
0.0446 0.32414264365198
0.0446 0.324148199176671
0.0446 0.324153754701363
0.0446 0.324159310226054
0.0446 0.324164865750746
0.0446 0.324170421275437
0.0446 0.324175976800129
0.0446 0.32418153232482
0.0446 0.324187087849512
0.0446 0.324192643374203
0.0446 0.324198198898895
0.0446 0.324203754423587
0.0446 0.324209309948278
0.0446 0.32421486547297
0.0446 0.324220420997661
0.0446 0.324225976522353
0.0446 0.324231532047044
0.0446 0.324237087571736
0.0446 0.324242643096427
0.0446 0.324248198621119
0.0446 0.32425375414581
0.0446 0.324259309670502
0.0446 0.324264865195193
0.0446 0.324270420719885
0.0446 0.324275976244576
0.0446 0.324281531769268
0.0446 0.324287087293959
0.0446 0.324292642818651
0.0446 0.324298198343343
0.0446 0.324303753868034
0.0446 0.324309309392726
0.0446 0.324314864917417
0.0446 0.324320420442109
0.0446 0.3243259759668
0.0446 0.324331531491492
0.0446 0.324337087016183
0.0446 0.324342642540875
0.0446 0.324348198065566
0.0446 0.324353753590258
0.0446 0.324359309114949
0.0446 0.324364864639641
0.0446 0.324370420164332
0.0446 0.324375975689024
0.0446 0.324381531213715
0.0446 0.324387086738407
0.0446 0.324392642263099
0.0446 0.32439819778779
0.0446 0.324403753312482
0.0446 0.324409308837173
0.0446 0.324414864361865
0.0446 0.324420419886556
0.0446 0.324425975411248
0.0446 0.324431530935939
0.0446 0.324437086460631
0.0446 0.324442641985322
0.0446 0.324448197510014
0.0446 0.324453753034705
0.0446 0.324459308559397
0.0446 0.324464864084088
0.0446 0.32447041960878
0.0446 0.324475975133471
0.0446 0.324481530658163
0.0446 0.324487086182854
0.0446 0.324492641707546
0.0446 0.324498197232238
0.0446 0.324503752756929
0.0446 0.324509308281621
0.0446 0.324514863806312
0.0446 0.324520419331004
0.0446 0.324525974855695
0.0446 0.324531530380387
0.0446 0.324537085905078
0.0446 0.32454264142977
0.0446 0.324548196954461
0.0446 0.324553752479153
0.0446 0.324559308003844
0.0446 0.324564863528536
0.0446 0.324570419053227
0.0446 0.324575974577919
0.0446 0.32458153010261
0.0446 0.324587085627302
0.0446 0.324592641151994
0.0446 0.324598196676685
0.0446 0.324603752201377
0.0446 0.324609307726068
0.0446 0.32461486325076
0.0446 0.324620418775451
0.0446 0.324625974300143
0.0446 0.324631529824834
0.0446 0.324637085349526
0.0446 0.324642640874217
0.0446 0.324648196398909
0.0446 0.3246537519236
0.0446 0.324659307448292
0.0446 0.324664862972983
0.0446 0.324670418497675
0.0446 0.324675974022367
0.0446 0.324681529547058
0.0446 0.32468708507175
0.0446 0.324692640596441
0.0446 0.324698196121133
0.0446 0.324703751645824
0.0446 0.324709307170516
0.0446 0.324714862695207
0.0446 0.324720418219899
0.0446 0.32472597374459
0.0446 0.324731529269282
0.0446 0.324737084793973
0.0446 0.324742640318665
0.0446 0.324748195843356
0.0446 0.324753751368048
0.0446 0.324759306892739
0.0446 0.324764862417431
0.0446 0.324770417942123
0.0446 0.324775973466814
0.0446 0.324781528991506
0.0446 0.324787084516197
0.0446 0.324792640040889
0.0446 0.32479819556558
0.0446 0.324803751090272
0.0446 0.324809306614963
0.0446 0.324814862139655
0.0446 0.324820417664346
0.0446 0.324825973189038
0.0446 0.324831528713729
0.0446 0.324837084238421
0.0446 0.324842639763112
0.0446 0.324848195287804
0.0446 0.324853750812495
0.0446 0.324859306337187
0.0446 0.324864861861879
0.0446 0.32487041738657
0.0446 0.324875972911262
0.0446 0.324881528435953
0.0446 0.324887083960645
0.0446 0.324892639485336
0.0446 0.324898195010028
0.0446 0.324903750534719
0.0446 0.324909306059411
0.0446 0.324914861584102
0.0446 0.324920417108794
0.0446 0.324925972633485
0.0446 0.324931528158177
0.0446 0.324937083682868
0.0446 0.32494263920756
0.0446 0.324948194732251
0.0446 0.324953750256943
0.0446 0.324959305781635
0.0446 0.324964861306326
0.0446 0.324970416831018
0.0446 0.324975972355709
0.0446 0.324981527880401
0.0446 0.324987083405092
0.0446 0.324992638929784
0.0446 0.324998194454475
0.0446 0.325003749979167
0.0446 0.325009305503858
0.0446 0.32501486102855
0.0446 0.325020416553241
0.0446 0.325025972077933
0.0446 0.325031527602624
0.0446 0.325037083127316
0.0446 0.325042638652007
0.0446 0.325048194176699
0.0446 0.325053749701391
0.0446 0.325059305226082
0.0446 0.325064860750774
0.0446 0.325070416275465
0.0446 0.325075971800157
0.0446 0.325081527324848
0.0446 0.32508708284954
0.0446 0.325092638374231
0.0446 0.325098193898923
0.0446 0.325103749423614
0.0446 0.325109304948306
0.0446 0.325114860472997
0.0446 0.325120415997689
0.0446 0.32512597152238
0.0446 0.325131527047072
0.0446 0.325137082571763
0.0446 0.325142638096455
0.0446 0.325148193621147
0.0446 0.325153749145838
0.0446 0.32515930467053
0.0446 0.325164860195221
0.0446 0.325170415719913
0.0446 0.325175971244604
0.0446 0.325181526769296
0.0446 0.325187082293987
0.0446 0.325192637818679
0.0446 0.32519819334337
0.0446 0.325203748868062
0.0446 0.325209304392753
0.0446 0.325214859917445
0.0446 0.325220415442136
0.0446 0.325225970966828
0.0446 0.325231526491519
0.0446 0.325237082016211
0.0446 0.325242637540902
0.0446 0.325248193065594
0.0446 0.325253748590286
0.0446 0.325259304114977
0.0446 0.325264859639669
0.0446 0.32527041516436
0.0446 0.325275970689052
0.0446 0.325281526213743
0.0446 0.325287081738435
0.0446 0.325292637263126
0.0446 0.325298192787818
0.0446 0.325303748312509
0.0446 0.325309303837201
0.0446 0.325314859361892
0.0446 0.325320414886584
0.0446 0.325325970411275
0.0446 0.325331525935967
0.0446 0.325337081460659
0.0446 0.32534263698535
0.0446 0.325348192510042
0.0446 0.325353748034733
0.0446 0.325359303559425
0.0446 0.325364859084116
0.0446 0.325370414608808
0.0447 0.325375970133499
0.0447 0.325381525658191
0.0447 0.325387081182882
0.0447 0.325392636707574
0.0447 0.325398192232265
0.0447 0.325403747756957
0.0447 0.325409303281648
0.0447 0.32541485880634
0.0447 0.325420414331031
0.0447 0.325425969855723
0.0447 0.325431525380415
0.0447 0.325437080905106
0.0447 0.325442636429798
0.0447 0.325448191954489
0.0447 0.325453747479181
0.0447 0.325459303003872
0.0447 0.325464858528564
0.0447 0.325470414053255
0.0447 0.325475969577947
0.0447 0.325481525102638
0.0447 0.32548708062733
0.0447 0.325492636152021
0.0447 0.325498191676713
0.0447 0.325503747201404
0.0447 0.325509302726096
0.0447 0.325514858250787
0.0447 0.325520413775479
0.0447 0.325525969300171
0.0447 0.325531524824862
0.0447 0.325537080349554
0.0447 0.325542635874245
0.0447 0.325548191398937
0.0447 0.325553746923628
0.0447 0.32555930244832
0.0447 0.325564857973011
0.0447 0.325570413497703
0.0447 0.325575969022394
0.0447 0.325581524547086
0.0447 0.325587080071777
0.0447 0.325592635596469
0.0447 0.32559819112116
0.0447 0.325603746645852
0.0447 0.325609302170543
0.0447 0.325614857695235
0.0447 0.325620413219927
0.0447 0.325625968744618
0.0447 0.32563152426931
0.0447 0.325637079794001
0.0447 0.325642635318693
0.0447 0.325648190843384
0.0447 0.325653746368076
0.0447 0.325659301892767
0.0447 0.325664857417459
0.0447 0.32567041294215
0.0447 0.325675968466842
0.0447 0.325681523991533
0.0447 0.325687079516225
0.0447 0.325692635040916
0.0447 0.325698190565608
0.0447 0.325703746090299
0.0447 0.325709301614991
0.0447 0.325714857139683
0.0447 0.325720412664374
0.0447 0.325725968189066
0.0447 0.325731523713757
0.0447 0.325737079238449
0.0447 0.32574263476314
0.0447 0.325748190287832
0.0447 0.325753745812523
0.0447 0.325759301337215
0.0447 0.325764856861906
0.0447 0.325770412386598
0.0447 0.325775967911289
0.0447 0.325781523435981
0.0447 0.325787078960672
0.0447 0.325792634485364
0.0447 0.325798190010055
0.0447 0.325803745534747
0.0447 0.325809301059439
0.0447 0.32581485658413
0.0447 0.325820412108822
0.0447 0.325825967633513
0.0447 0.325831523158205
0.0447 0.325837078682896
0.0447 0.325842634207588
0.0447 0.325848189732279
0.0447 0.325853745256971
0.0447 0.325859300781662
0.0447 0.325864856306354
0.0447 0.325870411831045
0.0447 0.325875967355737
0.0447 0.325881522880428
0.0447 0.32588707840512
0.0447 0.325892633929811
0.0447 0.325898189454503
0.0447 0.325903744979194
0.0447 0.325909300503886
0.0447 0.325914856028578
0.0447 0.325920411553269
0.0447 0.325925967077961
0.0447 0.325931522602652
0.0447 0.325937078127344
0.0447 0.325942633652035
0.0447 0.325948189176727
0.0447 0.325953744701418
0.0447 0.32595930022611
0.0447 0.325964855750801
0.0447 0.325970411275493
0.0447 0.325975966800184
0.0447 0.325981522324876
0.0447 0.325987077849567
0.0447 0.325992633374259
0.0447 0.325998188898951
0.0447 0.326003744423642
0.0447 0.326009299948334
0.0447 0.326014855473025
0.0447 0.326020410997717
0.0447 0.326025966522408
0.0447 0.3260315220471
0.0447 0.326037077571791
0.0447 0.326042633096483
0.0447 0.326048188621174
0.0447 0.326053744145866
0.0447 0.326059299670557
0.0447 0.326064855195249
0.0447 0.32607041071994
0.0447 0.326075966244632
0.0447 0.326081521769323
0.0447 0.326087077294015
0.0447 0.326092632818707
0.0447 0.326098188343398
0.0447 0.32610374386809
0.0447 0.326109299392781
0.0447 0.326114854917473
0.0447 0.326120410442164
0.0447 0.326125965966856
0.0447 0.326131521491547
0.0447 0.326137077016239
0.0447 0.32614263254093
0.0447 0.326148188065622
0.0447 0.326153743590313
0.0447 0.326159299115005
0.0447 0.326164854639696
0.0447 0.326170410164388
0.0447 0.326175965689079
0.0447 0.326181521213771
0.0447 0.326187076738463
0.0447 0.326192632263154
0.0447 0.326198187787846
0.0447 0.326203743312537
0.0447 0.326209298837229
0.0447 0.32621485436192
0.0447 0.326220409886612
0.0447 0.326225965411303
0.0447 0.326231520935995
0.0447 0.326237076460686
0.0447 0.326242631985378
0.0447 0.326248187510069
0.0447 0.326253743034761
0.0447 0.326259298559452
0.0447 0.326264854084144
0.0447 0.326270409608835
0.0447 0.326275965133527
0.0447 0.326281520658219
0.0447 0.32628707618291
0.0447 0.326292631707602
0.0447 0.326298187232293
0.0447 0.326303742756985
0.0447 0.326309298281676
0.0447 0.326314853806368
0.0447 0.326320409331059
0.0447 0.326325964855751
0.0447 0.326331520380442
0.0447 0.326337075905134
0.0447 0.326342631429825
0.0447 0.326348186954517
0.0447 0.326353742479208
0.0447 0.3263592980039
0.0447 0.326364853528591
0.0447 0.326370409053283
0.0447 0.326375964577975
0.0447 0.326381520102666
0.0447 0.326387075627358
0.0447 0.326392631152049
0.0447 0.326398186676741
0.0447 0.326403742201432
0.0447 0.326409297726124
0.0447 0.326414853250815
0.0447 0.326420408775507
0.0447 0.326425964300198
0.0447 0.32643151982489
0.0447 0.326437075349581
0.0447 0.326442630874273
0.0447 0.326448186398964
0.0447 0.326453741923656
0.0447 0.326459297448348
0.0447 0.326464852973039
0.0447 0.326470408497731
0.0447 0.326475964022422
0.0447 0.326481519547114
0.0447 0.326487075071805
0.0447 0.326492630596497
0.0447 0.326498186121188
0.0447 0.32650374164588
0.0447 0.326509297170571
0.0447 0.326514852695263
0.0447 0.326520408219954
0.0447 0.326525963744646
0.0447 0.326531519269337
0.0447 0.326537074794029
0.0447 0.32654263031872
0.0447 0.326548185843412
0.0447 0.326553741368104
0.0447 0.326559296892795
0.0447 0.326564852417487
0.0447 0.326570407942178
0.0447 0.32657596346687
0.0447 0.326581518991561
0.0447 0.326587074516253
0.0447 0.326592630040944
0.0447 0.326598185565636
0.0447 0.326603741090327
0.0447 0.326609296615019
0.0447 0.32661485213971
0.0447 0.326620407664402
0.0447 0.326625963189093
0.0447 0.326631518713785
0.0447 0.326637074238476
0.0447 0.326642629763168
0.0447 0.326648185287859
0.0447 0.326653740812551
0.0447 0.326659296337243
0.0447 0.326664851861934
0.0447 0.326670407386626
0.0447 0.326675962911317
0.0447 0.326681518436009
0.0447 0.3266870739607
0.0447 0.326692629485392
0.0448 0.326698185010083
0.0448 0.326703740534775
0.0448 0.326709296059466
0.0448 0.326714851584158
0.0448 0.326720407108849
0.0448 0.326725962633541
0.0448 0.326731518158232
0.0448 0.326737073682924
0.0448 0.326742629207615
0.0448 0.326748184732307
0.0448 0.326753740256999
0.0448 0.32675929578169
0.0448 0.326764851306382
0.0448 0.326770406831073
0.0448 0.326775962355765
0.0448 0.326781517880456
0.0448 0.326787073405148
0.0448 0.326792628929839
0.0448 0.326798184454531
0.0448 0.326803739979222
0.0448 0.326809295503914
0.0448 0.326814851028605
0.0448 0.326820406553297
0.0448 0.326825962077988
0.0448 0.32683151760268
0.0448 0.326837073127371
0.0448 0.326842628652063
0.0448 0.326848184176755
0.0448 0.326853739701446
0.0448 0.326859295226138
0.0448 0.326864850750829
0.0448 0.326870406275521
0.0448 0.326875961800212
0.0448 0.326881517324904
0.0448 0.326887072849595
0.0448 0.326892628374287
0.0448 0.326898183898978
0.0448 0.32690373942367
0.0448 0.326909294948361
0.0448 0.326914850473053
0.0448 0.326920405997744
0.0448 0.326925961522436
0.0448 0.326931517047128
0.0448 0.326937072571819
0.0448 0.326942628096511
0.0448 0.326948183621202
0.0448 0.326953739145894
0.0448 0.326959294670585
0.0448 0.326964850195277
0.0448 0.326970405719968
0.0448 0.32697596124466
0.0448 0.326981516769351
0.0448 0.326987072294043
0.0448 0.326992627818734
0.0448 0.326998183343426
0.0448 0.327003738868117
0.0448 0.327009294392809
0.0448 0.3270148499175
0.0448 0.327020405442192
0.0448 0.327025960966883
0.0448 0.327031516491575
0.0448 0.327037072016267
0.0448 0.327042627540958
0.0448 0.32704818306565
0.0448 0.327053738590341
0.0448 0.327059294115033
0.0448 0.327064849639724
0.0448 0.327070405164416
0.0448 0.327075960689107
0.0448 0.327081516213799
0.0448 0.32708707173849
0.0448 0.327092627263182
0.0448 0.327098182787873
0.0448 0.327103738312565
0.0448 0.327109293837256
0.0448 0.327114849361948
0.0448 0.32712040488664
0.0448 0.327125960411331
0.0448 0.327131515936023
0.0448 0.327137071460714
0.0448 0.327142626985406
0.0448 0.327148182510097
0.0448 0.327153738034789
0.0448 0.32715929355948
0.0448 0.327164849084172
0.0448 0.327170404608863
0.0448 0.327175960133555
0.0448 0.327181515658246
0.0448 0.327187071182938
0.0448 0.327192626707629
0.0448 0.327198182232321
0.0448 0.327203737757012
0.0448 0.327209293281704
0.0448 0.327214848806396
0.0448 0.327220404331087
0.0448 0.327225959855779
0.0448 0.32723151538047
0.0448 0.327237070905162
0.0448 0.327242626429853
0.0448 0.327248181954545
0.0448 0.327253737479236
0.0448 0.327259293003928
0.0448 0.327264848528619
0.0448 0.327270404053311
0.0448 0.327275959578002
0.0448 0.327281515102694
0.0448 0.327287070627385
0.0448 0.327292626152077
0.0448 0.327298181676768
0.0448 0.32730373720146
0.0448 0.327309292726152
0.0448 0.327314848250843
0.0448 0.327320403775535
0.0448 0.327325959300226
0.0448 0.327331514824918
0.0448 0.327337070349609
0.0448 0.327342625874301
0.0448 0.327348181398992
0.0448 0.327353736923684
0.0448 0.327359292448375
0.0448 0.327364847973067
0.0448 0.327370403497758
0.0448 0.32737595902245
0.0448 0.327381514547141
0.0448 0.327387070071833
0.0448 0.327392625596524
0.0448 0.327398181121216
0.0448 0.327403736645907
0.0448 0.327409292170599
0.0448 0.327414847695291
0.0448 0.327420403219982
0.0448 0.327425958744674
0.0448 0.327431514269365
0.0448 0.327437069794057
0.0448 0.327442625318748
0.0448 0.32744818084344
0.0448 0.327453736368131
0.0448 0.327459291892823
0.0448 0.327464847417514
0.0448 0.327470402942206
0.0448 0.327475958466897
0.0448 0.327481513991589
0.0448 0.32748706951628
0.0448 0.327492625040972
0.0448 0.327498180565663
0.0448 0.327503736090355
0.0448 0.327509291615047
0.0448 0.327514847139738
0.0448 0.32752040266443
0.0448 0.327525958189121
0.0448 0.327531513713813
0.0448 0.327537069238504
0.0448 0.327542624763196
0.0448 0.327548180287887
0.0448 0.327553735812579
0.0448 0.32755929133727
0.0448 0.327564846861962
0.0448 0.327570402386653
0.0448 0.327575957911345
0.0448 0.327581513436036
0.0448 0.327587068960728
0.0448 0.32759262448542
0.0448 0.327598180010111
0.0448 0.327603735534803
0.0448 0.327609291059494
0.0448 0.327614846584186
0.0448 0.327620402108877
0.0448 0.327625957633569
0.0448 0.32763151315826
0.0448 0.327637068682952
0.0448 0.327642624207643
0.0448 0.327648179732335
0.0448 0.327653735257026
0.0448 0.327659290781718
0.0448 0.327664846306409
0.0448 0.327670401831101
0.0448 0.327675957355792
0.0448 0.327681512880484
0.0448 0.327687068405175
0.0448 0.327692623929867
0.0448 0.327698179454559
0.0448 0.32770373497925
0.0448 0.327709290503942
0.0448 0.327714846028633
0.0448 0.327720401553325
0.0448 0.327725957078016
0.0448 0.327731512602708
0.0448 0.327737068127399
0.0448 0.327742623652091
0.0448 0.327748179176782
0.0448 0.327753734701474
0.0448 0.327759290226165
0.0448 0.327764845750857
0.0448 0.327770401275548
0.0448 0.32777595680024
0.0448 0.327781512324932
0.0448 0.327787067849623
0.0448 0.327792623374315
0.0448 0.327798178899006
0.0448 0.327803734423698
0.0448 0.327809289948389
0.0448 0.327814845473081
0.0448 0.327820400997772
0.0448 0.327825956522464
0.0448 0.327831512047155
0.0448 0.327837067571847
0.0448 0.327842623096538
0.0448 0.32784817862123
0.0448 0.327853734145921
0.0448 0.327859289670613
0.0448 0.327864845195304
0.0448 0.327870400719996
0.0448 0.327875956244688
0.0448 0.327881511769379
0.0448 0.327887067294071
0.0448 0.327892622818762
0.0448 0.327898178343454
0.0448 0.327903733868145
0.0448 0.327909289392837
0.0448 0.327914844917528
0.0448 0.32792040044222
0.0448 0.327925955966911
0.0448 0.327931511491603
0.0448 0.327937067016294
0.0448 0.327942622540986
0.0448 0.327948178065677
0.0448 0.327953733590369
0.0448 0.32795928911506
0.0448 0.327964844639752
0.0448 0.327970400164444
0.0448 0.327975955689135
0.0448 0.327981511213827
0.0448 0.327987066738518
0.0448 0.32799262226321
0.0448 0.327998177787901
0.0448 0.328003733312593
0.0448 0.328009288837284
0.0448 0.328014844361976
0.0448 0.328020399886667
0.0448 0.328025955411359
0.0448 0.32803151093605
0.0448 0.328037066460742
0.0448 0.328042621985433
0.0448 0.328048177510125
0.0448 0.328053733034816
0.0448 0.328059288559508
0.0448 0.3280648440842
0.0448 0.328070399608891
0.0449 0.328075955133583
0.0449 0.328081510658274
0.0449 0.328087066182966
0.0449 0.328092621707657
0.0449 0.328098177232349
0.0449 0.32810373275704
0.0449 0.328109288281732
0.0449 0.328114843806423
0.0449 0.328120399331115
0.0449 0.328125954855806
0.0449 0.328131510380498
0.0449 0.328137065905189
0.0449 0.328142621429881
0.0449 0.328148176954572
0.0449 0.328153732479264
0.0449 0.328159288003955
0.0449 0.328164843528647
0.0449 0.328170399053339
0.0449 0.32817595457803
0.0449 0.328181510102722
0.0449 0.328187065627413
0.0449 0.328192621152105
0.0449 0.328198176676796
0.0449 0.328203732201488
0.0449 0.328209287726179
0.0449 0.328214843250871
0.0449 0.328220398775562
0.0449 0.328225954300254
0.0449 0.328231509824945
0.0449 0.328237065349637
0.0449 0.328242620874328
0.0449 0.32824817639902
0.0449 0.328253731923711
0.0449 0.328259287448403
0.0449 0.328264842973095
0.0449 0.328270398497786
0.0449 0.328275954022478
0.0449 0.328281509547169
0.0449 0.328287065071861
0.0449 0.328292620596552
0.0449 0.328298176121244
0.0449 0.328303731645935
0.0449 0.328309287170627
0.0449 0.328314842695318
0.0449 0.32832039822001
0.0449 0.328325953744701
0.0449 0.328331509269393
0.0449 0.328337064794084
0.0449 0.328342620318776
0.0449 0.328348175843468
0.0449 0.328353731368159
0.0449 0.328359286892851
0.0449 0.328364842417542
0.0449 0.328370397942234
0.0449 0.328375953466925
0.0449 0.328381508991617
0.0449 0.328387064516308
0.0449 0.328392620041
0.0449 0.328398175565691
0.0449 0.328403731090383
0.0449 0.328409286615074
0.0449 0.328414842139766
0.0449 0.328420397664457
0.0449 0.328425953189149
0.0449 0.32843150871384
0.0449 0.328437064238532
0.0449 0.328442619763223
0.0449 0.328448175287915
0.0449 0.328453730812607
0.0449 0.328459286337298
0.0449 0.32846484186199
0.0449 0.328470397386681
0.0449 0.328475952911373
0.0449 0.328481508436064
0.0449 0.328487063960756
0.0449 0.328492619485447
0.0449 0.328498175010139
0.0449 0.32850373053483
0.0449 0.328509286059522
0.0449 0.328514841584213
0.0449 0.328520397108905
0.0449 0.328525952633596
0.0449 0.328531508158288
0.0449 0.32853706368298
0.0449 0.328542619207671
0.0449 0.328548174732363
0.0449 0.328553730257054
0.0449 0.328559285781746
0.0449 0.328564841306437
0.0449 0.328570396831129
0.0449 0.32857595235582
0.0449 0.328581507880512
0.0449 0.328587063405203
0.0449 0.328592618929895
0.0449 0.328598174454586
0.0449 0.328603729979278
0.0449 0.328609285503969
0.0449 0.328614841028661
0.0449 0.328620396553352
0.0449 0.328625952078044
0.0449 0.328631507602736
0.0449 0.328637063127427
0.0449 0.328642618652119
0.0449 0.32864817417681
0.0449 0.328653729701502
0.0449 0.328659285226193
0.0449 0.328664840750885
0.0449 0.328670396275576
0.0449 0.328675951800268
0.0449 0.328681507324959
0.0449 0.328687062849651
0.0449 0.328692618374342
0.0449 0.328698173899034
0.0449 0.328703729423725
0.0449 0.328709284948417
0.0449 0.328714840473108
0.0449 0.3287203959978
0.0449 0.328725951522492
0.0449 0.328731507047183
0.0449 0.328737062571875
0.0449 0.328742618096566
0.0449 0.328748173621258
0.0449 0.328753729145949
0.0449 0.328759284670641
0.0449 0.328764840195332
0.0449 0.328770395720024
0.0449 0.328775951244715
0.0449 0.328781506769407
0.0449 0.328787062294098
0.0449 0.32879261781879
0.0449 0.328798173343481
0.0449 0.328803728868173
0.0449 0.328809284392864
0.0449 0.328814839917556
0.0449 0.328820395442248
0.0449 0.328825950966939
0.0449 0.328831506491631
0.0449 0.328837062016322
0.0449 0.328842617541014
0.0449 0.328848173065705
0.0449 0.328853728590397
0.0449 0.328859284115088
0.0449 0.32886483963978
0.0449 0.328870395164471
0.0449 0.328875950689163
0.0449 0.328881506213854
0.0449 0.328887061738546
0.0449 0.328892617263237
0.0449 0.328898172787929
0.0449 0.32890372831262
0.0449 0.328909283837312
0.0449 0.328914839362003
0.0449 0.328920394886695
0.0449 0.328925950411387
0.0449 0.328931505936078
0.0449 0.32893706146077
0.0449 0.328942616985461
0.0449 0.328948172510153
0.0449 0.328953728034844
0.0449 0.328959283559536
0.0449 0.328964839084227
0.0449 0.328970394608919
0.0449 0.32897595013361
0.0449 0.328981505658302
0.0449 0.328987061182993
0.0449 0.328992616707685
0.0449 0.328998172232376
0.0449 0.329003727757068
0.0449 0.32900928328176
0.0449 0.329014838806451
0.0449 0.329020394331143
0.0449 0.329025949855834
0.0449 0.329031505380526
0.0449 0.329037060905217
0.0449 0.329042616429909
0.0449 0.3290481719546
0.0449 0.329053727479292
0.0449 0.329059283003983
0.0449 0.329064838528675
0.0449 0.329070394053366
0.0449 0.329075949578058
0.0449 0.329081505102749
0.0449 0.329087060627441
0.0449 0.329092616152132
0.0449 0.329098171676824
0.0449 0.329103727201515
0.0449 0.329109282726207
0.0449 0.329114838250899
0.0449 0.32912039377559
0.0449 0.329125949300282
0.0449 0.329131504824973
0.0449 0.329137060349665
0.0449 0.329142615874356
0.0449 0.329148171399048
0.0449 0.329153726923739
0.0449 0.329159282448431
0.0449 0.329164837973122
0.0449 0.329170393497814
0.0449 0.329175949022505
0.0449 0.329181504547197
0.0449 0.329187060071888
0.0449 0.32919261559658
0.0449 0.329198171121272
0.0449 0.329203726645963
0.0449 0.329209282170655
0.0449 0.329214837695346
0.0449 0.329220393220038
0.0449 0.329225948744729
0.0449 0.329231504269421
0.0449 0.329237059794112
0.0449 0.329242615318804
0.0449 0.329248170843495
0.0449 0.329253726368187
0.0449 0.329259281892878
0.0449 0.32926483741757
0.0449 0.329270392942261
0.0449 0.329275948466953
0.0449 0.329281503991644
0.0449 0.329287059516336
0.0449 0.329292615041028
0.0449 0.329298170565719
0.0449 0.329303726090411
0.0449 0.329309281615102
0.0449 0.329314837139794
0.0449 0.329320392664485
0.0449 0.329325948189177
0.0449 0.329331503713868
0.0449 0.32933705923856
0.045 0.329342614763251
0.045 0.329348170287943
0.045 0.329353725812634
0.045 0.329359281337326
0.045 0.329364836862017
0.045 0.329370392386709
0.045 0.3293759479114
0.045 0.329381503436092
0.045 0.329387058960784
0.045 0.329392614485475
0.045 0.329398170010167
0.045 0.329403725534858
0.045 0.32940928105955
0.045 0.329414836584241
0.045 0.329420392108933
0.045 0.329425947633624
0.045 0.329431503158316
0.045 0.329437058683007
0.045 0.329442614207699
0.045 0.32944816973239
0.045 0.329453725257082
0.045 0.329459280781773
0.045 0.329464836306465
0.045 0.329470391831156
0.045 0.329475947355848
0.045 0.32948150288054
0.045 0.329487058405231
0.045 0.329492613929923
0.045 0.329498169454614
0.045 0.329503724979306
0.045 0.329509280503997
0.045 0.329514836028689
0.045 0.32952039155338
0.045 0.329525947078072
0.045 0.329531502602763
0.045 0.329537058127455
0.045 0.329542613652146
0.045 0.329548169176838
0.045 0.329553724701529
0.045 0.329559280226221
0.045 0.329564835750912
0.045 0.329570391275604
0.045 0.329575946800296
0.045 0.329581502324987
0.045 0.329587057849679
0.045 0.32959261337437
0.045 0.329598168899062
0.045 0.329603724423753
0.045 0.329609279948445
0.045 0.329614835473136
0.045 0.329620390997828
0.045 0.329625946522519
0.045 0.329631502047211
0.045 0.329637057571902
0.045 0.329642613096594
0.045 0.329648168621285
0.045 0.329653724145977
0.045 0.329659279670668
0.045 0.32966483519536
0.045 0.329670390720052
0.045 0.329675946244743
0.045 0.329681501769435
0.045 0.329687057294126
0.045 0.329692612818818
0.045 0.329698168343509
0.045 0.329703723868201
0.045 0.329709279392892
0.045 0.329714834917584
0.045 0.329720390442275
0.045 0.329725945966967
0.045 0.329731501491658
0.045 0.32973705701635
0.045 0.329742612541041
0.045 0.329748168065733
0.045 0.329753723590424
0.045 0.329759279115116
0.045 0.329764834639808
0.045 0.329770390164499
0.045 0.329775945689191
0.045 0.329781501213882
0.045 0.329787056738574
0.045 0.329792612263265
0.045 0.329798167787957
0.045 0.329803723312648
0.045 0.32980927883734
0.045 0.329814834362031
0.045 0.329820389886723
0.045 0.329825945411414
0.045 0.329831500936106
0.045 0.329837056460797
0.045 0.329842611985489
0.045 0.32984816751018
0.045 0.329853723034872
0.045 0.329859278559564
0.045 0.329864834084255
0.045 0.329870389608947
0.045 0.329875945133638
0.045 0.32988150065833
0.045 0.329887056183021
0.045 0.329892611707713
0.045 0.329898167232404
0.045 0.329903722757096
0.045 0.329909278281787
0.045 0.329914833806479
0.045 0.32992038933117
0.045 0.329925944855862
0.045 0.329931500380553
0.045 0.329937055905245
0.045 0.329942611429936
0.045 0.329948166954628
0.045 0.32995372247932
0.045 0.329959278004011
0.045 0.329964833528703
0.045 0.329970389053394
0.045 0.329975944578086
0.045 0.329981500102777
0.045 0.329987055627469
0.045 0.32999261115216
0.045 0.329998166676852
0.045 0.330003722201543
0.045 0.330009277726235
0.045 0.330014833250926
0.045 0.330020388775618
0.045 0.330025944300309
0.045 0.330031499825001
0.045 0.330037055349692
0.045 0.330042610874384
0.045 0.330048166399076
0.045 0.330053721923767
0.045 0.330059277448459
0.045 0.33006483297315
0.045 0.330070388497842
0.045 0.330075944022533
0.045 0.330081499547225
0.045 0.330087055071916
0.045 0.330092610596608
0.045 0.330098166121299
0.045 0.330103721645991
0.045 0.330109277170682
0.045 0.330114832695374
0.045 0.330120388220065
0.045 0.330125943744757
0.045 0.330131499269449
0.045 0.33013705479414
0.045 0.330142610318832
0.045 0.330148165843523
0.045 0.330153721368215
0.045 0.330159276892906
0.045 0.330164832417598
0.045 0.330170387942289
0.045 0.330175943466981
0.045 0.330181498991672
0.045 0.330187054516364
0.045 0.330192610041055
0.045 0.330198165565747
0.045 0.330203721090438
0.045 0.33020927661513
0.045 0.330214832139821
0.045 0.330220387664513
0.045 0.330225943189204
0.045 0.330231498713896
0.045 0.330237054238588
0.045 0.330242609763279
0.045 0.330248165287971
0.045 0.330253720812662
0.045 0.330259276337354
0.045 0.330264831862045
0.045 0.330270387386737
0.045 0.330275942911428
0.045 0.33028149843612
0.045 0.330287053960811
0.045 0.330292609485503
0.045 0.330298165010194
0.045 0.330303720534886
0.045 0.330309276059577
0.045 0.330314831584269
0.045 0.330320387108961
0.045 0.330325942633652
0.045 0.330331498158344
0.045 0.330337053683035
0.045 0.330342609207727
0.045 0.330348164732418
0.045 0.33035372025711
0.045 0.330359275781801
0.045 0.330364831306493
0.045 0.330370386831184
0.045 0.330375942355876
0.045 0.330381497880567
0.045 0.330387053405259
0.045 0.33039260892995
0.045 0.330398164454642
0.045 0.330403719979333
0.045 0.330409275504025
0.045 0.330414831028716
0.045 0.330420386553408
0.045 0.3304259420781
0.045 0.330431497602791
0.045 0.330437053127483
0.045 0.330442608652174
0.045 0.330448164176866
0.045 0.330453719701557
0.045 0.330459275226249
0.045 0.33046483075094
0.045 0.330470386275632
0.045 0.330475941800323
0.045 0.330481497325015
0.045 0.330487052849706
0.045 0.330492608374398
0.045 0.330498163899089
0.045 0.330503719423781
0.045 0.330509274948472
0.045 0.330514830473164
0.045 0.330520385997856
0.045 0.330525941522547
0.0451 0.330531497047239
0.0451 0.33053705257193
0.0451 0.330542608096622
0.0451 0.330548163621313
0.0451 0.330553719146005
0.0451 0.330559274670696
0.0451 0.330564830195388
0.0451 0.330570385720079
0.0451 0.330575941244771
0.0451 0.330581496769462
0.0451 0.330587052294154
0.0451 0.330592607818845
0.0451 0.330598163343537
0.0451 0.330603718868228
0.0451 0.33060927439292
0.0451 0.330614829917612
0.0451 0.330620385442303
0.0451 0.330625940966995
0.0451 0.330631496491686
0.0451 0.330637052016378
0.0451 0.330642607541069
0.0451 0.330648163065761
0.0451 0.330653718590452
0.0451 0.330659274115144
0.0451 0.330664829639835
0.0451 0.330670385164527
0.0451 0.330675940689218
0.0451 0.33068149621391
0.0451 0.330687051738601
0.0451 0.330692607263293
0.0451 0.330698162787984
0.0451 0.330703718312676
0.0451 0.330709273837368
0.0451 0.330714829362059
0.0451 0.330720384886751
0.0451 0.330725940411442
0.0451 0.330731495936134
0.0451 0.330737051460825
0.0451 0.330742606985517
0.0451 0.330748162510208
0.0451 0.3307537180349
0.0451 0.330759273559591
0.0451 0.330764829084283
0.0451 0.330770384608974
0.0451 0.330775940133666
0.0451 0.330781495658357
0.0451 0.330787051183049
0.0451 0.330792606707741
0.0451 0.330798162232432
0.0451 0.330803717757124
0.0451 0.330809273281815
0.0451 0.330814828806507
0.0451 0.330820384331198
0.0451 0.33082593985589
0.0451 0.330831495380581
0.0451 0.330837050905273
0.0451 0.330842606429964
0.0451 0.330848161954656
0.0451 0.330853717479347
0.0451 0.330859273004039
0.0451 0.33086482852873
0.0451 0.330870384053422
0.0451 0.330875939578113
0.0451 0.330881495102805
0.0451 0.330887050627496
0.0451 0.330892606152188
0.0451 0.33089816167688
0.0451 0.330903717201571
0.0451 0.330909272726263
0.0451 0.330914828250954
0.0451 0.330920383775646
0.0451 0.330925939300337
0.0451 0.330931494825029
0.0451 0.33093705034972
0.0451 0.330942605874412
0.0451 0.330948161399103
0.0451 0.330953716923795
0.0451 0.330959272448486
0.0451 0.330964827973178
0.0451 0.330970383497869
0.0451 0.330975939022561
0.0451 0.330981494547253
0.0451 0.330987050071944
0.0451 0.330992605596636
0.0451 0.330998161121327
0.0451 0.331003716646019
0.0451 0.33100927217071
0.0451 0.331014827695402
0.0451 0.331020383220093
0.0451 0.331025938744785
0.0451 0.331031494269476
0.0451 0.331037049794168
0.0451 0.331042605318859
0.0451 0.331048160843551
0.0451 0.331053716368242
0.0451 0.331059271892934
0.0451 0.331064827417625
0.0451 0.331070382942317
0.0451 0.331075938467009
0.0451 0.3310814939917
0.0451 0.331087049516392
0.0451 0.331092605041083
0.0451 0.331098160565775
0.0451 0.331103716090466
0.0451 0.331109271615158
0.0451 0.331114827139849
0.0451 0.331120382664541
0.0451 0.331125938189232
0.0451 0.331131493713924
0.0451 0.331137049238615
0.0451 0.331142604763307
0.0451 0.331148160287998
0.0451 0.33115371581269
0.0451 0.331159271337381
0.0451 0.331164826862073
0.0451 0.331170382386764
0.0451 0.331175937911456
0.0451 0.331181493436148
0.0451 0.331187048960839
0.0451 0.331192604485531
0.0451 0.331198160010222
0.0451 0.331203715534914
0.0451 0.331209271059605
0.0451 0.331214826584297
0.0451 0.331220382108988
0.0451 0.33122593763368
0.0451 0.331231493158371
0.0451 0.331237048683063
0.0451 0.331242604207754
0.0451 0.331248159732446
0.0451 0.331253715257137
0.0451 0.331259270781829
0.0451 0.33126482630652
0.0451 0.331270381831212
0.0451 0.331275937355904
0.0451 0.331281492880595
0.0451 0.331287048405287
0.0451 0.331292603929978
0.0451 0.33129815945467
0.0451 0.331303714979361
0.0451 0.331309270504053
0.0451 0.331314826028744
0.0451 0.331320381553436
0.0451 0.331325937078127
0.0451 0.331331492602819
0.0451 0.33133704812751
0.0451 0.331342603652202
0.0451 0.331348159176893
0.0451 0.331353714701585
0.0451 0.331359270226276
0.0451 0.331364825750968
0.0451 0.33137038127566
0.0451 0.331375936800351
0.0451 0.331381492325043
0.0451 0.331387047849734
0.0451 0.331392603374426
0.0451 0.331398158899117
0.0451 0.331403714423809
0.0451 0.3314092699485
0.0451 0.331414825473192
0.0451 0.331420380997883
0.0451 0.331425936522575
0.0451 0.331431492047266
0.0451 0.331437047571958
0.0451 0.331442603096649
0.0451 0.331448158621341
0.0451 0.331453714146032
0.0451 0.331459269670724
0.0451 0.331464825195416
0.0451 0.331470380720107
0.0451 0.331475936244799
0.0451 0.33148149176949
0.0451 0.331487047294182
0.0451 0.331492602818873
0.0451 0.331498158343565
0.0451 0.331503713868256
0.0451 0.331509269392948
0.0451 0.331514824917639
0.0451 0.331520380442331
0.0451 0.331525935967022
0.0451 0.331531491491714
0.0451 0.331537047016405
0.0451 0.331542602541097
0.0451 0.331548158065789
0.0451 0.33155371359048
0.0451 0.331559269115172
0.0451 0.331564824639863
0.0451 0.331570380164555
0.0451 0.331575935689246
0.0451 0.331581491213938
0.0451 0.331587046738629
0.0451 0.331592602263321
0.0451 0.331598157788012
0.0451 0.331603713312704
0.0451 0.331609268837395
0.0451 0.331614824362087
0.0451 0.331620379886778
0.0451 0.33162593541147
0.0451 0.331631490936161
0.0451 0.331637046460853
0.0451 0.331642601985544
0.0451 0.331648157510236
0.0451 0.331653713034928
0.0451 0.331659268559619
0.0451 0.331664824084311
0.0451 0.331670379609002
0.0451 0.331675935133694
0.0451 0.331681490658385
0.0451 0.331687046183077
0.0451 0.331692601707768
0.0451 0.33169815723246
0.0452 0.331703712757151
0.0452 0.331709268281843
0.0452 0.331714823806534
0.0452 0.331720379331226
0.0452 0.331725934855917
0.0452 0.331731490380609
0.0452 0.331737045905301
0.0452 0.331742601429992
0.0452 0.331748156954684
0.0452 0.331753712479375
0.0452 0.331759268004067
0.0452 0.331764823528758
0.0452 0.33177037905345
0.0452 0.331775934578141
0.0452 0.331781490102833
0.0452 0.331787045627524
0.0452 0.331792601152216
0.0452 0.331798156676907
0.0452 0.331803712201599
0.0452 0.33180926772629
0.0452 0.331814823250982
0.0452 0.331820378775673
0.0452 0.331825934300365
0.0452 0.331831489825057
0.0452 0.331837045349748
0.0452 0.33184260087444
0.0452 0.331848156399131
0.0452 0.331853711923823
0.0452 0.331859267448514
0.0452 0.331864822973206
0.0452 0.331870378497897
0.0452 0.331875934022589
0.0452 0.33188148954728
0.0452 0.331887045071972
0.0452 0.331892600596663
0.0452 0.331898156121355
0.0452 0.331903711646046
0.0452 0.331909267170738
0.0452 0.331914822695429
0.0452 0.331920378220121
0.0452 0.331925933744812
0.0452 0.331931489269504
0.0452 0.331937044794196
0.0452 0.331942600318887
0.0452 0.331948155843579
0.0452 0.33195371136827
0.0452 0.331959266892962
0.0452 0.331964822417653
0.0452 0.331970377942345
0.0452 0.331975933467036
0.0452 0.331981488991728
0.0452 0.331987044516419
0.0452 0.331992600041111
0.0452 0.331998155565802
0.0452 0.332003711090494
0.0452 0.332009266615185
0.0452 0.332014822139877
0.0452 0.332020377664568
0.0452 0.33202593318926
0.0452 0.332031488713952
0.0452 0.332037044238643
0.0452 0.332042599763335
0.0452 0.332048155288026
0.0452 0.332053710812718
0.0452 0.332059266337409
0.0452 0.332064821862101
0.0452 0.332070377386792
0.0452 0.332075932911484
0.0452 0.332081488436175
0.0452 0.332087043960867
0.0452 0.332092599485558
0.0452 0.33209815501025
0.0452 0.332103710534941
0.0452 0.332109266059633
0.0452 0.332114821584324
0.0452 0.332120377109016
0.0452 0.332125932633708
0.0452 0.332131488158399
0.0452 0.332137043683091
0.0452 0.332142599207782
0.0452 0.332148154732474
0.0452 0.332153710257165
0.0452 0.332159265781857
0.0452 0.332164821306548
0.0452 0.33217037683124
0.0452 0.332175932355931
0.0452 0.332181487880623
0.0452 0.332187043405314
0.0452 0.332192598930006
0.0452 0.332198154454697
0.0452 0.332203709979389
0.0452 0.332209265504081
0.0452 0.332214821028772
0.0452 0.332220376553464
0.0452 0.332225932078155
0.0452 0.332231487602847
0.0452 0.332237043127538
0.0452 0.33224259865223
0.0452 0.332248154176921
0.0452 0.332253709701613
0.0452 0.332259265226304
0.0452 0.332264820750996
0.0452 0.332270376275687
0.0452 0.332275931800379
0.0452 0.33228148732507
0.0452 0.332287042849762
0.0452 0.332292598374453
0.0452 0.332298153899145
0.0452 0.332303709423837
0.0452 0.332309264948528
0.0452 0.33231482047322
0.0452 0.332320375997911
0.0452 0.332325931522603
0.0452 0.332331487047294
0.0452 0.332337042571986
0.0452 0.332342598096677
0.0452 0.332348153621369
0.0452 0.33235370914606
0.0452 0.332359264670752
0.0452 0.332364820195443
0.0452 0.332370375720135
0.0452 0.332375931244826
0.0452 0.332381486769518
0.0452 0.332387042294209
0.0452 0.332392597818901
0.0452 0.332398153343593
0.0452 0.332403708868284
0.0452 0.332409264392976
0.0452 0.332414819917667
0.0452 0.332420375442359
0.0452 0.33242593096705
0.0452 0.332431486491742
0.0452 0.332437042016433
0.0452 0.332442597541125
0.0452 0.332448153065816
0.0452 0.332453708590508
0.0452 0.332459264115199
0.0452 0.332464819639891
0.0452 0.332470375164582
0.0452 0.332475930689274
0.0452 0.332481486213965
0.0452 0.332487041738657
0.0452 0.332492597263349
0.0452 0.33249815278804
0.0452 0.332503708312732
0.0452 0.332509263837423
0.0452 0.332514819362115
0.0452 0.332520374886806
0.0452 0.332525930411498
0.0452 0.332531485936189
0.0452 0.332537041460881
0.0452 0.332542596985572
0.0452 0.332548152510264
0.0452 0.332553708034955
0.0452 0.332559263559647
0.0452 0.332564819084338
0.0452 0.33257037460903
0.0452 0.332575930133721
0.0452 0.332581485658413
0.0452 0.332587041183105
0.0452 0.332592596707796
0.0452 0.332598152232488
0.0452 0.332603707757179
0.0452 0.332609263281871
0.0452 0.332614818806562
0.0452 0.332620374331254
0.0452 0.332625929855945
0.0452 0.332631485380637
0.0452 0.332637040905328
0.0452 0.33264259643002
0.0452 0.332648151954711
0.0452 0.332653707479403
0.0452 0.332659263004094
0.0452 0.332664818528786
0.0452 0.332670374053477
0.0452 0.332675929578169
0.0452 0.33268148510286
0.0452 0.332687040627552
0.0452 0.332692596152244
0.0452 0.332698151676935
0.0452 0.332703707201627
0.0452 0.332709262726318
0.0452 0.33271481825101
0.0452 0.332720373775701
0.0452 0.332725929300393
0.0452 0.332731484825084
0.0452 0.332737040349776
0.0452 0.332742595874467
0.0452 0.332748151399159
0.0452 0.33275370692385
0.0452 0.332759262448542
0.0452 0.332764817973233
0.0452 0.332770373497925
0.0452 0.332775929022616
0.0452 0.332781484547308
0.0452 0.332787040072
0.0452 0.332792595596691
0.0452 0.332798151121383
0.0452 0.332803706646074
0.0452 0.332809262170766
0.0452 0.332814817695457
0.0452 0.332820373220149
0.0453 0.33282592874484
0.0453 0.332831484269532
0.0453 0.332837039794223
0.0453 0.332842595318915
0.0453 0.332848150843606
0.0453 0.332853706368298
0.0453 0.332859261892989
0.0453 0.332864817417681
0.0453 0.332870372942373
0.0453 0.332875928467064
0.0453 0.332881483991756
0.0453 0.332887039516447
0.0453 0.332892595041139
0.0453 0.33289815056583
0.0453 0.332903706090522
0.0453 0.332909261615213
0.0453 0.332914817139905
0.0453 0.332920372664596
0.0453 0.332925928189288
0.0453 0.332931483713979
0.0453 0.332937039238671
0.0453 0.332942594763362
0.0453 0.332948150288054
0.0453 0.332953705812745
0.0453 0.332959261337437
0.0453 0.332964816862129
0.0453 0.33297037238682
0.0453 0.332975927911512
0.0453 0.332981483436203
0.0453 0.332987038960895
0.0453 0.332992594485586
0.0453 0.332998150010278
0.0453 0.333003705534969
0.0453 0.333009261059661
0.0453 0.333014816584352
0.0453 0.333020372109044
0.0453 0.333025927633735
0.0453 0.333031483158427
0.0453 0.333037038683118
0.0453 0.33304259420781
0.0453 0.333048149732501
0.0453 0.333053705257193
0.0453 0.333059260781885
0.0453 0.333064816306576
0.0453 0.333070371831268
0.0453 0.333075927355959
0.0453 0.333081482880651
0.0453 0.333087038405342
0.0453 0.333092593930034
0.0453 0.333098149454725
0.0453 0.333103704979417
0.0453 0.333109260504108
0.0453 0.3331148160288
0.0453 0.333120371553491
0.0453 0.333125927078183
0.0453 0.333131482602874
0.0453 0.333137038127566
0.0453 0.333142593652257
0.0453 0.333148149176949
0.0453 0.333153704701641
0.0453 0.333159260226332
0.0453 0.333164815751024
0.0453 0.333170371275715
0.0453 0.333175926800407
0.0453 0.333181482325098
0.0453 0.33318703784979
0.0453 0.333192593374481
0.0453 0.333198148899173
0.0453 0.333203704423864
0.0453 0.333209259948556
0.0453 0.333214815473247
0.0453 0.333220370997939
0.0453 0.33322592652263
0.0453 0.333231482047322
0.0453 0.333237037572013
0.0453 0.333242593096705
0.0453 0.333248148621397
0.0453 0.333253704146088
0.0453 0.33325925967078
0.0453 0.333264815195471
0.0453 0.333270370720163
0.0453 0.333275926244854
0.0453 0.333281481769546
0.0453 0.333287037294237
0.0453 0.333292592818929
0.0453 0.33329814834362
0.0453 0.333303703868312
0.0453 0.333309259393003
0.0453 0.333314814917695
0.0453 0.333320370442386
0.0453 0.333325925967078
0.0453 0.333331481491769
0.0453 0.333337037016461
0.0453 0.333342592541153
0.0453 0.333348148065844
0.0453 0.333353703590536
0.0453 0.333359259115227
0.0453 0.333364814639919
0.0453 0.33337037016461
0.0453 0.333375925689302
0.0453 0.333381481213993
0.0453 0.333387036738685
0.0453 0.333392592263376
0.0453 0.333398147788068
0.0453 0.333403703312759
0.0453 0.333409258837451
0.0453 0.333414814362142
0.0453 0.333420369886834
0.0453 0.333425925411525
0.0453 0.333431480936217
0.0453 0.333437036460908
0.0453 0.3334425919856
0.0453 0.333448147510292
0.0453 0.333453703034983
0.0453 0.333459258559675
0.0453 0.333464814084366
0.0453 0.333470369609058
0.0453 0.333475925133749
0.0453 0.333481480658441
0.0453 0.333487036183132
0.0453 0.333492591707824
0.0453 0.333498147232515
0.0453 0.333503702757207
0.0453 0.333509258281898
0.0453 0.33351481380659
0.0453 0.333520369331281
0.0453 0.333525924855973
0.0453 0.333531480380665
0.0453 0.333537035905356
0.0453 0.333542591430048
0.0453 0.333548146954739
0.0453 0.333553702479431
0.0453 0.333559258004122
0.0453 0.333564813528814
0.0453 0.333570369053505
0.0453 0.333575924578197
0.0453 0.333581480102888
0.0453 0.33358703562758
0.0453 0.333592591152271
0.0453 0.333598146676963
0.0453 0.333603702201654
0.0453 0.333609257726346
0.0453 0.333614813251037
0.0453 0.333620368775729
0.0453 0.333625924300421
0.0453 0.333631479825112
0.0453 0.333637035349804
0.0453 0.333642590874495
0.0453 0.333648146399187
0.0453 0.333653701923878
0.0453 0.33365925744857
0.0453 0.333664812973261
0.0453 0.333670368497953
0.0453 0.333675924022644
0.0453 0.333681479547336
0.0453 0.333687035072027
0.0453 0.333692590596719
0.0453 0.33369814612141
0.0453 0.333703701646102
0.0453 0.333709257170793
0.0453 0.333714812695485
0.0453 0.333720368220177
0.0453 0.333725923744868
0.0453 0.33373147926956
0.0453 0.333737034794251
0.0453 0.333742590318943
0.0453 0.333748145843634
0.0453 0.333753701368326
0.0453 0.333759256893017
0.0453 0.333764812417709
0.0453 0.3337703679424
0.0453 0.333775923467092
0.0453 0.333781478991783
0.0453 0.333787034516475
0.0453 0.333792590041166
0.0453 0.333798145565858
0.0453 0.333803701090549
0.0453 0.333809256615241
0.0453 0.333814812139933
0.0453 0.333820367664624
0.0453 0.333825923189316
0.0453 0.333831478714007
0.0453 0.333837034238699
0.0453 0.33384258976339
0.0453 0.333848145288082
0.0453 0.333853700812773
0.0453 0.333859256337465
0.0453 0.333864811862156
0.0454 0.333870367386848
0.0454 0.333875922911539
0.0454 0.333881478436231
0.0454 0.333887033960922
0.0454 0.333892589485614
0.0454 0.333898145010305
0.0454 0.333903700534997
0.0454 0.333909256059689
0.0454 0.33391481158438
0.0454 0.333920367109072
0.0454 0.333925922633763
0.0454 0.333931478158455
0.0454 0.333937033683146
0.0454 0.333942589207838
0.0454 0.333948144732529
0.0454 0.333953700257221
0.0454 0.333959255781912
0.0454 0.333964811306604
0.0454 0.333970366831295
0.0454 0.333975922355987
0.0454 0.333981477880678
0.0454 0.33398703340537
0.0454 0.333992588930062
0.0454 0.333998144454753
0.0454 0.334003699979445
0.0454 0.334009255504136
0.0454 0.334014811028828
0.0454 0.334020366553519
0.0454 0.334025922078211
0.0454 0.334031477602902
0.0454 0.334037033127594
0.0454 0.334042588652285
0.0454 0.334048144176977
0.0454 0.334053699701668
0.0454 0.33405925522636
0.0454 0.334064810751051
0.0454 0.334070366275743
0.0454 0.334075921800434
0.0454 0.334081477325126
0.0454 0.334087032849818
0.0454 0.334092588374509
0.0454 0.334098143899201
0.0454 0.334103699423892
0.0454 0.334109254948584
0.0454 0.334114810473275
0.0454 0.334120365997967
0.0454 0.334125921522658
0.0454 0.33413147704735
0.0454 0.334137032572041
0.0454 0.334142588096733
0.0454 0.334148143621424
0.0454 0.334153699146116
0.0454 0.334159254670807
0.0454 0.334164810195499
0.0454 0.33417036572019
0.0454 0.334175921244882
0.0454 0.334181476769573
0.0454 0.334187032294265
0.0454 0.334192587818956
0.0454 0.334198143343648
0.0454 0.33420369886834
0.0454 0.334209254393031
0.0454 0.334214809917723
0.0454 0.334220365442414
0.0454 0.334225920967106
0.0454 0.334231476491797
0.0454 0.334237032016489
0.0454 0.33424258754118
0.0454 0.334248143065872
0.0454 0.334253698590563
0.0454 0.334259254115255
0.0454 0.334264809639946
0.0454 0.334270365164638
0.0454 0.334275920689329
0.0454 0.334281476214021
0.0454 0.334287031738713
0.0454 0.334292587263404
0.0454 0.334298142788096
0.0454 0.334303698312787
0.0454 0.334309253837479
0.0454 0.33431480936217
0.0454 0.334320364886862
0.0454 0.334325920411553
0.0454 0.334331475936245
0.0454 0.334337031460936
0.0454 0.334342586985628
0.0454 0.334348142510319
0.0454 0.334353698035011
0.0454 0.334359253559702
0.0454 0.334364809084394
0.0454 0.334370364609085
0.0454 0.334375920133777
0.0454 0.334381475658469
0.0454 0.33438703118316
0.0454 0.334392586707852
0.0454 0.334398142232543
0.0454 0.334403697757235
0.0454 0.334409253281926
0.0454 0.334414808806618
0.0454 0.334420364331309
0.0454 0.334425919856001
0.0454 0.334431475380692
0.0454 0.334437030905384
0.0454 0.334442586430075
0.0454 0.334448141954767
0.0454 0.334453697479458
0.0454 0.33445925300415
0.0454 0.334464808528841
0.0454 0.334470364053533
0.0454 0.334475919578225
0.0454 0.334481475102916
0.0454 0.334487030627608
0.0454 0.334492586152299
0.0454 0.334498141676991
0.0454 0.334503697201682
0.0454 0.334509252726374
0.0454 0.334514808251065
0.0454 0.334520363775757
0.0454 0.334525919300448
0.0454 0.33453147482514
0.0454 0.334537030349831
0.0454 0.334542585874523
0.0454 0.334548141399214
0.0454 0.334553696923906
0.0454 0.334559252448597
0.0454 0.334564807973289
0.0454 0.334570363497981
0.0454 0.334575919022672
0.0454 0.334581474547364
0.0454 0.334587030072055
0.0454 0.334592585596747
0.0454 0.334598141121438
0.0454 0.33460369664613
0.0454 0.334609252170821
0.0454 0.334614807695513
0.0454 0.334620363220204
0.0454 0.334625918744896
0.0454 0.334631474269587
0.0454 0.334637029794279
0.0454 0.33464258531897
0.0454 0.334648140843662
0.0454 0.334653696368353
0.0454 0.334659251893045
0.0454 0.334664807417737
0.0454 0.334670362942428
0.0454 0.33467591846712
0.0454 0.334681473991811
0.0454 0.334687029516503
0.0454 0.334692585041194
0.0454 0.334698140565886
0.0454 0.334703696090577
0.0454 0.334709251615269
0.0454 0.33471480713996
0.0454 0.334720362664652
0.0454 0.334725918189343
0.0454 0.334731473714035
0.0454 0.334737029238726
0.0454 0.334742584763418
0.0454 0.33474814028811
0.0454 0.334753695812801
0.0454 0.334759251337493
0.0454 0.334764806862184
0.0454 0.334770362386876
0.0454 0.334775917911567
0.0454 0.334781473436259
0.0454 0.33478702896095
0.0454 0.334792584485642
0.0454 0.334798140010333
0.0454 0.334803695535025
0.0454 0.334809251059716
0.0454 0.334814806584408
0.0454 0.334820362109099
0.0454 0.334825917633791
0.0454 0.334831473158482
0.0454 0.334837028683174
0.0454 0.334842584207865
0.0454 0.334848139732557
0.0454 0.334853695257249
0.0454 0.33485925078194
0.0454 0.334864806306632
0.0454 0.334870361831323
0.0454 0.334875917356015
0.0454 0.334881472880706
0.0454 0.334887028405398
0.0454 0.334892583930089
0.0454 0.334898139454781
0.0454 0.334903694979472
0.0454 0.334909250504164
0.0454 0.334914806028855
0.0454 0.334920361553547
0.0454 0.334925917078238
0.0454 0.33493147260293
0.0455 0.334937028127621
0.0455 0.334942583652313
0.0455 0.334948139177005
0.0455 0.334953694701696
0.0455 0.334959250226388
0.0455 0.334964805751079
0.0455 0.334970361275771
0.0455 0.334975916800462
0.0455 0.334981472325154
0.0455 0.334987027849845
0.0455 0.334992583374537
0.0455 0.334998138899228
0.0455 0.33500369442392
0.0455 0.335009249948611
0.0455 0.335014805473303
0.0455 0.335020360997994
0.0455 0.335025916522686
0.0455 0.335031472047377
0.0455 0.335037027572069
0.0455 0.335042583096761
0.0455 0.335048138621452
0.0455 0.335053694146144
0.0455 0.335059249670835
0.0455 0.335064805195527
0.0455 0.335070360720218
0.0455 0.33507591624491
0.0455 0.335081471769601
0.0455 0.335087027294293
0.0455 0.335092582818984
0.0455 0.335098138343676
0.0455 0.335103693868367
0.0455 0.335109249393059
0.0455 0.33511480491775
0.0455 0.335120360442442
0.0455 0.335125915967133
0.0455 0.335131471491825
0.0455 0.335137027016517
0.0455 0.335142582541208
0.0455 0.3351481380659
0.0455 0.335153693590591
0.0455 0.335159249115283
0.0455 0.335164804639974
0.0455 0.335170360164666
0.0455 0.335175915689357
0.0455 0.335181471214049
0.0455 0.33518702673874
0.0455 0.335192582263432
0.0455 0.335198137788123
0.0455 0.335203693312815
0.0455 0.335209248837506
0.0455 0.335214804362198
0.0455 0.335220359886889
0.0455 0.335225915411581
0.0455 0.335231470936273
0.0455 0.335237026460964
0.0455 0.335242581985656
0.0455 0.335248137510347
0.0455 0.335253693035039
0.0455 0.33525924855973
0.0455 0.335264804084422
0.0455 0.335270359609113
0.0455 0.335275915133805
0.0455 0.335281470658496
0.0455 0.335287026183188
0.0455 0.335292581707879
0.0455 0.335298137232571
0.0455 0.335303692757262
0.0455 0.335309248281954
0.0455 0.335314803806645
0.0455 0.335320359331337
0.0455 0.335325914856029
0.0455 0.33533147038072
0.0455 0.335337025905412
0.0455 0.335342581430103
0.0455 0.335348136954795
0.0455 0.335353692479486
0.0455 0.335359248004178
0.0455 0.335364803528869
0.0455 0.335370359053561
0.0455 0.335375914578252
0.0455 0.335381470102944
0.0455 0.335387025627635
0.0455 0.335392581152327
0.0455 0.335398136677018
0.0455 0.33540369220171
0.0455 0.335409247726402
0.0455 0.335414803251093
0.0455 0.335420358775785
0.0455 0.335425914300476
0.0455 0.335431469825168
0.0455 0.335437025349859
0.0455 0.335442580874551
0.0455 0.335448136399242
0.0455 0.335453691923934
0.0455 0.335459247448625
0.0455 0.335464802973317
0.0455 0.335470358498008
0.0455 0.3354759140227
0.0455 0.335481469547391
0.0455 0.335487025072083
0.0455 0.335492580596774
0.0455 0.335498136121466
0.0455 0.335503691646158
0.0455 0.335509247170849
0.0455 0.335514802695541
0.0455 0.335520358220232
0.0455 0.335525913744924
0.0455 0.335531469269615
0.0455 0.335537024794307
0.0455 0.335542580318998
0.0455 0.33554813584369
0.0455 0.335553691368381
0.0455 0.335559246893073
0.0455 0.335564802417764
0.0455 0.335570357942456
0.0455 0.335575913467147
0.0455 0.335581468991839
0.0455 0.33558702451653
0.0455 0.335592580041222
0.0455 0.335598135565914
0.0455 0.335603691090605
0.0455 0.335609246615297
0.0455 0.335614802139988
0.0455 0.33562035766468
0.0455 0.335625913189371
0.0455 0.335631468714063
0.0455 0.335637024238754
0.0455 0.335642579763446
0.0455 0.335648135288137
0.0455 0.335653690812829
0.0455 0.33565924633752
0.0455 0.335664801862212
0.0455 0.335670357386903
0.0455 0.335675912911595
0.0455 0.335681468436286
0.0455 0.335687023960978
0.0455 0.335692579485669
0.0455 0.335698135010361
0.0455 0.335703690535053
0.0455 0.335709246059744
0.0455 0.335714801584436
0.0455 0.335720357109127
0.0455 0.335725912633819
0.0455 0.33573146815851
0.0455 0.335737023683202
0.0455 0.335742579207893
0.0455 0.335748134732585
0.0455 0.335753690257276
0.0455 0.335759245781968
0.0455 0.335764801306659
0.0455 0.335770356831351
0.0455 0.335775912356042
0.0455 0.335781467880734
0.0455 0.335787023405425
0.0455 0.335792578930117
0.0455 0.335798134454809
0.0455 0.3358036899795
0.0455 0.335809245504192
0.0455 0.335814801028883
0.0455 0.335820356553575
0.0455 0.335825912078266
0.0455 0.335831467602958
0.0455 0.335837023127649
0.0455 0.335842578652341
0.0455 0.335848134177032
0.0455 0.335853689701724
0.0455 0.335859245226415
0.0455 0.335864800751107
0.0455 0.335870356275798
0.0455 0.33587591180049
0.0455 0.335881467325181
0.0455 0.335887022849873
0.0455 0.335892578374565
0.0455 0.335898133899256
0.0455 0.335903689423948
0.0455 0.335909244948639
0.0455 0.335914800473331
0.0455 0.335920355998022
0.0455 0.335925911522714
0.0455 0.335931467047405
0.0455 0.335937022572097
0.0455 0.335942578096788
0.0455 0.33594813362148
0.0455 0.335953689146171
0.0456 0.335959244670863
0.0456 0.335964800195554
0.0456 0.335970355720246
0.0456 0.335975911244937
0.0456 0.335981466769629
0.0456 0.335987022294321
0.0456 0.335992577819012
0.0456 0.335998133343704
0.0456 0.336003688868395
0.0456 0.336009244393087
0.0456 0.336014799917778
0.0456 0.33602035544247
0.0456 0.336025910967161
0.0456 0.336031466491853
0.0456 0.336037022016544
0.0456 0.336042577541236
0.0456 0.336048133065927
0.0456 0.336053688590619
0.0456 0.33605924411531
0.0456 0.336064799640002
0.0456 0.336070355164694
0.0456 0.336075910689385
0.0456 0.336081466214077
0.0456 0.336087021738768
0.0456 0.33609257726346
0.0456 0.336098132788151
0.0456 0.336103688312843
0.0456 0.336109243837534
0.0456 0.336114799362226
0.0456 0.336120354886917
0.0456 0.336125910411609
0.0456 0.3361314659363
0.0456 0.336137021460992
0.0456 0.336142576985683
0.0456 0.336148132510375
0.0456 0.336153688035066
0.0456 0.336159243559758
0.0456 0.33616479908445
0.0456 0.336170354609141
0.0456 0.336175910133833
0.0456 0.336181465658524
0.0456 0.336187021183216
0.0456 0.336192576707907
0.0456 0.336198132232599
0.0456 0.33620368775729
0.0456 0.336209243281982
0.0456 0.336214798806673
0.0456 0.336220354331365
0.0456 0.336225909856056
0.0456 0.336231465380748
0.0456 0.336237020905439
0.0456 0.336242576430131
0.0456 0.336248131954822
0.0456 0.336253687479514
0.0456 0.336259243004206
0.0456 0.336264798528897
0.0456 0.336270354053589
0.0456 0.33627590957828
0.0456 0.336281465102972
0.0456 0.336287020627663
0.0456 0.336292576152355
0.0456 0.336298131677046
0.0456 0.336303687201738
0.0456 0.336309242726429
0.0456 0.336314798251121
0.0456 0.336320353775812
0.0456 0.336325909300504
0.0456 0.336331464825195
0.0456 0.336337020349887
0.0456 0.336342575874578
0.0456 0.33634813139927
0.0456 0.336353686923962
0.0456 0.336359242448653
0.0456 0.336364797973345
0.0456 0.336370353498036
0.0456 0.336375909022728
0.0456 0.336381464547419
0.0456 0.336387020072111
0.0456 0.336392575596802
0.0456 0.336398131121494
0.0456 0.336403686646185
0.0456 0.336409242170877
0.0456 0.336414797695568
0.0456 0.33642035322026
0.0456 0.336425908744951
0.0456 0.336431464269643
0.0456 0.336437019794334
0.0456 0.336442575319026
0.0456 0.336448130843717
0.0456 0.336453686368409
0.0456 0.336459241893101
0.0456 0.336464797417792
0.0456 0.336470352942484
0.0456 0.336475908467175
0.0456 0.336481463991867
0.0456 0.336487019516558
0.0456 0.33649257504125
0.0456 0.336498130565941
0.0456 0.336503686090633
0.0456 0.336509241615324
0.0456 0.336514797140016
0.0456 0.336520352664707
0.0456 0.336525908189399
0.0456 0.33653146371409
0.0456 0.336537019238782
0.0456 0.336542574763474
0.0456 0.336548130288165
0.0456 0.336553685812857
0.0456 0.336559241337548
0.0456 0.33656479686224
0.0456 0.336570352386931
0.0456 0.336575907911623
0.0456 0.336581463436314
0.0456 0.336587018961006
0.0456 0.336592574485697
0.0456 0.336598130010389
0.0456 0.33660368553508
0.0456 0.336609241059772
0.0456 0.336614796584463
0.0456 0.336620352109155
0.0456 0.336625907633846
0.0456 0.336631463158538
0.0456 0.336637018683229
0.0456 0.336642574207921
0.0456 0.336648129732613
0.0456 0.336653685257304
0.0456 0.336659240781996
0.0456 0.336664796306687
0.0456 0.336670351831379
0.0456 0.33667590735607
0.0456 0.336681462880762
0.0456 0.336687018405453
0.0456 0.336692573930145
0.0456 0.336698129454836
0.0456 0.336703684979528
0.0456 0.336709240504219
0.0456 0.336714796028911
0.0456 0.336720351553602
0.0456 0.336725907078294
0.0456 0.336731462602986
0.0456 0.336737018127677
0.0456 0.336742573652369
0.0456 0.33674812917706
0.0456 0.336753684701752
0.0456 0.336759240226443
0.0456 0.336764795751135
0.0456 0.336770351275826
0.0456 0.336775906800518
0.0456 0.336781462325209
0.0456 0.336787017849901
0.0456 0.336792573374592
0.0456 0.336798128899284
0.0456 0.336803684423975
0.0456 0.336809239948667
0.0456 0.336814795473358
0.0456 0.33682035099805
0.0456 0.336825906522742
0.0456 0.336831462047433
0.0456 0.336837017572125
0.0456 0.336842573096816
0.0456 0.336848128621508
0.0456 0.336853684146199
0.0456 0.336859239670891
0.0456 0.336864795195582
0.0456 0.336870350720274
0.0456 0.336875906244965
0.0456 0.336881461769657
0.0456 0.336887017294348
0.0456 0.33689257281904
0.0456 0.336898128343731
0.0456 0.336903683868423
0.0456 0.336909239393114
0.0456 0.336914794917806
0.0456 0.336920350442498
0.0456 0.336925905967189
0.0456 0.336931461491881
0.0456 0.336937017016572
0.0456 0.336942572541264
0.0456 0.336948128065955
0.0456 0.336953683590647
0.0456 0.336959239115338
0.0456 0.33696479464003
0.0456 0.336970350164721
0.0456 0.336975905689413
0.0456 0.336981461214104
0.0456 0.336987016738796
0.0456 0.336992572263487
0.0456 0.336998127788179
0.0456 0.337003683312871
0.0456 0.337009238837562
0.0456 0.337014794362254
0.0456 0.337020349886945
0.0456 0.337025905411637
0.0456 0.337031460936328
0.0456 0.33703701646102
0.0456 0.337042571985711
0.0456 0.337048127510403
0.0456 0.337053683035094
0.0456 0.337059238559786
0.0456 0.337064794084477
0.0456 0.337070349609169
0.0456 0.33707590513386
0.0456 0.337081460658552
0.0456 0.337087016183243
0.0456 0.337092571707935
0.0456 0.337098127232626
0.0456 0.337103682757318
0.0456 0.33710923828201
0.0456 0.337114793806701
0.0456 0.337120349331393
0.0457 0.337125904856084
0.0457 0.337131460380776
0.0457 0.337137015905467
0.0457 0.337142571430159
0.0457 0.33714812695485
0.0457 0.337153682479542
0.0457 0.337159238004233
0.0457 0.337164793528925
0.0457 0.337170349053616
0.0457 0.337175904578308
0.0457 0.337181460102999
0.0457 0.337187015627691
0.0457 0.337192571152382
0.0457 0.337198126677074
0.0457 0.337203682201765
0.0457 0.337209237726457
0.0457 0.337214793251149
0.0457 0.33722034877584
0.0457 0.337225904300532
0.0457 0.337231459825223
0.0457 0.337237015349915
0.0457 0.337242570874606
0.0457 0.337248126399298
0.0457 0.337253681923989
0.0457 0.337259237448681
0.0457 0.337264792973372
0.0457 0.337270348498064
0.0457 0.337275904022755
0.0457 0.337281459547447
0.0457 0.337287015072138
0.0457 0.33729257059683
0.0457 0.337298126121522
0.0457 0.337303681646213
0.0457 0.337309237170905
0.0457 0.337314792695596
0.0457 0.337320348220288
0.0457 0.337325903744979
0.0457 0.337331459269671
0.0457 0.337337014794362
0.0457 0.337342570319054
0.0457 0.337348125843745
0.0457 0.337353681368437
0.0457 0.337359236893128
0.0457 0.33736479241782
0.0457 0.337370347942511
0.0457 0.337375903467203
0.0457 0.337381458991894
0.0457 0.337387014516586
0.0457 0.337392570041277
0.0457 0.337398125565969
0.0457 0.337403681090661
0.0457 0.337409236615352
0.0457 0.337414792140044
0.0457 0.337420347664735
0.0457 0.337425903189427
0.0457 0.337431458714118
0.0457 0.33743701423881
0.0457 0.337442569763501
0.0457 0.337448125288193
0.0457 0.337453680812884
0.0457 0.337459236337576
0.0457 0.337464791862267
0.0457 0.337470347386959
0.0457 0.337475902911651
0.0457 0.337481458436342
0.0457 0.337487013961033
0.0457 0.337492569485725
0.0457 0.337498125010417
0.0457 0.337503680535108
0.0457 0.3375092360598
0.0457 0.337514791584491
0.0457 0.337520347109183
0.0457 0.337525902633874
0.0457 0.337531458158566
0.0457 0.337537013683257
0.0457 0.337542569207949
0.0457 0.33754812473264
0.0457 0.337553680257332
0.0457 0.337559235782023
0.0457 0.337564791306715
0.0457 0.337570346831406
0.0457 0.337575902356098
0.0457 0.33758145788079
0.0457 0.337587013405481
0.0457 0.337592568930173
0.0457 0.337598124454864
0.0457 0.337603679979556
0.0457 0.337609235504247
0.0457 0.337614791028939
0.0457 0.33762034655363
0.0457 0.337625902078322
0.0457 0.337631457603013
0.0457 0.337637013127705
0.0457 0.337642568652396
0.0457 0.337648124177088
0.0457 0.337653679701779
0.0457 0.337659235226471
0.0457 0.337664790751162
0.0457 0.337670346275854
0.0457 0.337675901800546
0.0457 0.337681457325237
0.0457 0.337687012849929
0.0457 0.33769256837462
0.0457 0.337698123899312
0.0457 0.337703679424003
0.0457 0.337709234948695
0.0457 0.337714790473386
0.0457 0.337720345998078
0.0457 0.337725901522769
0.0457 0.337731457047461
0.0457 0.337737012572152
0.0457 0.337742568096844
0.0457 0.337748123621535
0.0457 0.337753679146227
0.0457 0.337759234670919
0.0457 0.33776479019561
0.0457 0.337770345720302
0.0457 0.337775901244993
0.0457 0.337781456769685
0.0457 0.337787012294376
0.0457 0.337792567819068
0.0457 0.337798123343759
0.0457 0.337803678868451
0.0457 0.337809234393142
0.0457 0.337814789917834
0.0457 0.337820345442525
0.0457 0.337825900967217
0.0457 0.337831456491908
0.0457 0.3378370120166
0.0457 0.337842567541291
0.0457 0.337848123065983
0.0457 0.337853678590674
0.0457 0.337859234115366
0.0457 0.337864789640058
0.0457 0.337870345164749
0.0457 0.337875900689441
0.0457 0.337881456214132
0.0457 0.337887011738824
0.0457 0.337892567263515
0.0457 0.337898122788207
0.0457 0.337903678312898
0.0457 0.33790923383759
0.0457 0.337914789362281
0.0457 0.337920344886973
0.0457 0.337925900411664
0.0457 0.337931455936356
0.0457 0.337937011461047
0.0457 0.337942566985739
0.0457 0.33794812251043
0.0457 0.337953678035122
0.0457 0.337959233559813
0.0457 0.337964789084505
0.0457 0.337970344609197
0.0457 0.337975900133888
0.0457 0.33798145565858
0.0457 0.337987011183271
0.0457 0.337992566707963
0.0457 0.337998122232654
0.0457 0.338003677757346
0.0457 0.338009233282037
0.0457 0.338014788806729
0.0457 0.33802034433142
0.0457 0.338025899856112
0.0457 0.338031455380803
0.0457 0.338037010905495
0.0457 0.338042566430186
0.0457 0.338048121954878
0.0457 0.33805367747957
0.0457 0.338059233004261
0.0457 0.338064788528953
0.0457 0.338070344053644
0.0457 0.338075899578336
0.0457 0.338081455103027
0.0457 0.338087010627719
0.0457 0.33809256615241
0.0457 0.338098121677102
0.0457 0.338103677201793
0.0457 0.338109232726485
0.0457 0.338114788251176
0.0457 0.338120343775868
0.0457 0.338125899300559
0.0457 0.338131454825251
0.0457 0.338137010349942
0.0458 0.338142565874634
0.0458 0.338148121399326
0.0458 0.338153676924017
0.0458 0.338159232448709
0.0458 0.3381647879734
0.0458 0.338170343498092
0.0458 0.338175899022783
0.0458 0.338181454547475
0.0458 0.338187010072166
0.0458 0.338192565596858
0.0458 0.338198121121549
0.0458 0.338203676646241
0.0458 0.338209232170932
0.0458 0.338214787695624
0.0458 0.338220343220315
0.0458 0.338225898745007
0.0458 0.338231454269698
0.0458 0.33823700979439
0.0458 0.338242565319081
0.0458 0.338248120843773
0.0458 0.338253676368465
0.0458 0.338259231893156
0.0458 0.338264787417848
0.0458 0.338270342942539
0.0458 0.338275898467231
0.0458 0.338281453991922
0.0458 0.338287009516614
0.0458 0.338292565041305
0.0458 0.338298120565997
0.0458 0.338303676090688
0.0458 0.33830923161538
0.0458 0.338314787140071
0.0458 0.338320342664763
0.0458 0.338325898189454
0.0458 0.338331453714146
0.0458 0.338337009238838
0.0458 0.338342564763529
0.0458 0.338348120288221
0.0458 0.338353675812912
0.0458 0.338359231337604
0.0458 0.338364786862295
0.0458 0.338370342386987
0.0458 0.338375897911678
0.0458 0.33838145343637
0.0458 0.338387008961061
0.0458 0.338392564485753
0.0458 0.338398120010444
0.0458 0.338403675535136
0.0458 0.338409231059827
0.0458 0.338414786584519
0.0458 0.33842034210921
0.0458 0.338425897633902
0.0458 0.338431453158594
0.0458 0.338437008683285
0.0458 0.338442564207977
0.0458 0.338448119732668
0.0458 0.33845367525736
0.0458 0.338459230782051
0.0458 0.338464786306743
0.0458 0.338470341831434
0.0458 0.338475897356126
0.0458 0.338481452880817
0.0458 0.338487008405509
0.0458 0.3384925639302
0.0458 0.338498119454892
0.0458 0.338503674979583
0.0458 0.338509230504275
0.0458 0.338514786028967
0.0458 0.338520341553658
0.0458 0.33852589707835
0.0458 0.338531452603041
0.0458 0.338537008127733
0.0458 0.338542563652424
0.0458 0.338548119177116
0.0458 0.338553674701807
0.0458 0.338559230226499
0.0458 0.33856478575119
0.0458 0.338570341275882
0.0458 0.338575896800573
0.0458 0.338581452325265
0.0458 0.338587007849956
0.0458 0.338592563374648
0.0458 0.338598118899339
0.0458 0.338603674424031
0.0458 0.338609229948723
0.0458 0.338614785473414
0.0458 0.338620340998106
0.0458 0.338625896522797
0.0458 0.338631452047489
0.0458 0.33863700757218
0.0458 0.338642563096872
0.0458 0.338648118621563
0.0458 0.338653674146255
0.0458 0.338659229670946
0.0458 0.338664785195638
0.0458 0.338670340720329
0.0458 0.338675896245021
0.0458 0.338681451769712
0.0458 0.338687007294404
0.0458 0.338692562819095
0.0458 0.338698118343787
0.0458 0.338703673868478
0.0458 0.33870922939317
0.0458 0.338714784917862
0.0458 0.338720340442553
0.0458 0.338725895967245
0.0458 0.338731451491936
0.0458 0.338737007016628
0.0458 0.338742562541319
0.0458 0.338748118066011
0.0458 0.338753673590702
0.0458 0.338759229115394
0.0458 0.338764784640085
0.0458 0.338770340164777
0.0458 0.338775895689468
0.0458 0.33878145121416
0.0458 0.338787006738851
0.0458 0.338792562263543
0.0458 0.338798117788234
0.0458 0.338803673312926
0.0458 0.338809228837618
0.0458 0.338814784362309
0.0458 0.338820339887001
0.0458 0.338825895411692
0.0458 0.338831450936384
0.0458 0.338837006461075
0.0458 0.338842561985767
0.0458 0.338848117510458
0.0458 0.33885367303515
0.0458 0.338859228559841
0.0458 0.338864784084533
0.0458 0.338870339609224
0.0458 0.338875895133916
0.0458 0.338881450658607
0.0458 0.338887006183299
0.0458 0.33889256170799
0.0458 0.338898117232682
0.0458 0.338903672757374
0.0458 0.338909228282065
0.0458 0.338914783806757
0.0458 0.338920339331448
0.0458 0.33892589485614
0.0458 0.338931450380831
0.0458 0.338937005905523
0.0458 0.338942561430214
0.0458 0.338948116954906
0.0458 0.338953672479597
0.0458 0.338959228004289
0.0458 0.33896478352898
0.0458 0.338970339053672
0.0458 0.338975894578363
0.0458 0.338981450103055
0.0458 0.338987005627746
0.0458 0.338992561152438
0.0458 0.33899811667713
0.0458 0.339003672201821
0.0458 0.339009227726513
0.0458 0.339014783251204
0.0458 0.339020338775896
0.0458 0.339025894300587
0.0458 0.339031449825279
0.0458 0.33903700534997
0.0458 0.339042560874662
0.0458 0.339048116399353
0.0458 0.339053671924045
0.0458 0.339059227448736
0.0458 0.339064782973428
0.0458 0.339070338498119
0.0458 0.339075894022811
0.0459 0.339081449547503
0.0459 0.339087005072194
0.0459 0.339092560596886
0.0459 0.339098116121577
0.0459 0.339103671646269
0.0459 0.33910922717096
0.0459 0.339114782695652
0.0459 0.339120338220343
0.0459 0.339125893745035
0.0459 0.339131449269726
0.0459 0.339137004794418
0.0459 0.339142560319109
0.0459 0.339148115843801
0.0459 0.339153671368492
0.0459 0.339159226893184
0.0459 0.339164782417875
0.0459 0.339170337942567
0.0459 0.339175893467258
0.0459 0.33918144899195
0.0459 0.339187004516642
0.0459 0.339192560041333
0.0459 0.339198115566025
0.0459 0.339203671090716
0.0459 0.339209226615408
0.0459 0.339214782140099
0.0459 0.339220337664791
0.0459 0.339225893189482
0.0459 0.339231448714174
0.0459 0.339237004238865
0.0459 0.339242559763557
0.0459 0.339248115288248
0.0459 0.33925367081294
0.0459 0.339259226337631
0.0459 0.339264781862323
0.0459 0.339270337387014
0.0459 0.339275892911706
0.0459 0.339281448436398
0.0459 0.339287003961089
0.0459 0.339292559485781
0.0459 0.339298115010472
0.0459 0.339303670535164
0.0459 0.339309226059855
0.0459 0.339314781584547
0.0459 0.339320337109238
0.0459 0.33932589263393
0.0459 0.339331448158621
0.0459 0.339337003683313
0.0459 0.339342559208004
0.0459 0.339348114732696
0.0459 0.339353670257387
0.0459 0.339359225782079
0.0459 0.339364781306771
0.0459 0.339370336831462
0.0459 0.339375892356154
0.0459 0.339381447880845
0.0459 0.339387003405537
0.0459 0.339392558930228
0.0459 0.33939811445492
0.0459 0.339403669979611
0.0459 0.339409225504303
0.0459 0.339414781028994
0.0459 0.339420336553686
0.0459 0.339425892078377
0.0459 0.339431447603069
0.0459 0.33943700312776
0.0459 0.339442558652452
0.0459 0.339448114177143
0.0459 0.339453669701835
0.0459 0.339459225226526
0.0459 0.339464780751218
0.0459 0.33947033627591
0.0459 0.339475891800601
0.0459 0.339481447325293
0.0459 0.339487002849984
0.0459 0.339492558374676
0.0459 0.339498113899367
0.0459 0.339503669424059
0.0459 0.33950922494875
0.0459 0.339514780473442
0.0459 0.339520335998133
0.0459 0.339525891522825
0.0459 0.339531447047516
0.0459 0.339537002572208
0.0459 0.339542558096899
0.0459 0.339548113621591
0.0459 0.339553669146283
0.0459 0.339559224670974
0.0459 0.339564780195666
0.0459 0.339570335720357
0.0459 0.339575891245049
0.0459 0.33958144676974
0.0459 0.339587002294432
0.0459 0.339592557819123
0.0459 0.339598113343815
0.0459 0.339603668868506
0.0459 0.339609224393198
0.0459 0.339614779917889
0.0459 0.339620335442581
0.0459 0.339625890967272
0.0459 0.339631446491964
0.0459 0.339637002016655
0.0459 0.339642557541347
0.0459 0.339648113066038
0.0459 0.33965366859073
0.0459 0.339659224115422
0.0459 0.339664779640113
0.0459 0.339670335164805
0.0459 0.339675890689496
0.0459 0.339681446214188
0.0459 0.339687001738879
0.0459 0.339692557263571
0.0459 0.339698112788262
0.0459 0.339703668312954
0.0459 0.339709223837645
0.0459 0.339714779362337
0.0459 0.339720334887028
0.0459 0.33972589041172
0.0459 0.339731445936411
0.0459 0.339737001461103
0.0459 0.339742556985794
0.0459 0.339748112510486
0.0459 0.339753668035178
0.0459 0.339759223559869
0.0459 0.339764779084561
0.0459 0.339770334609252
0.0459 0.339775890133944
0.0459 0.339781445658635
0.0459 0.339787001183327
0.0459 0.339792556708018
0.0459 0.33979811223271
0.0459 0.339803667757401
0.0459 0.339809223282093
0.0459 0.339814778806784
0.0459 0.339820334331476
0.0459 0.339825889856167
0.0459 0.339831445380859
0.0459 0.339837000905551
0.0459 0.339842556430242
0.0459 0.339848111954934
0.0459 0.339853667479625
0.0459 0.339859223004317
0.0459 0.339864778529008
0.0459 0.3398703340537
0.0459 0.339875889578391
0.0459 0.339881445103083
0.0459 0.339887000627774
0.0459 0.339892556152466
0.0459 0.339898111677157
0.0459 0.339903667201849
0.0459 0.33990922272654
0.0459 0.339914778251232
0.0459 0.339920333775923
0.0459 0.339925889300615
0.0459 0.339931444825307
0.0459 0.339937000349998
0.0459 0.33994255587469
0.0459 0.339948111399381
0.0459 0.339953666924073
0.0459 0.339959222448764
0.0459 0.339964777973456
0.0459 0.339970333498147
0.0459 0.339975889022839
0.0459 0.33998144454753
0.0459 0.339987000072222
0.0459 0.339992555596913
0.0459 0.339998111121605
0.0459 0.340003666646296
0.0459 0.340009222170988
0.0459 0.340014777695679
0.0459 0.340020333220371
0.0459 0.340025888745062
0.0459 0.340031444269754
0.0459 0.340036999794446
0.046 0.340042555319137
0.046 0.340048110843829
0.046 0.34005366636852
0.046 0.340059221893212
0.046 0.340064777417903
0.046 0.340070332942595
0.046 0.340075888467286
0.046 0.340081443991978
0.046 0.340086999516669
0.046 0.340092555041361
0.046 0.340098110566052
0.046 0.340103666090744
0.046 0.340109221615435
0.046 0.340114777140127
0.046 0.340120332664819
0.046 0.34012588818951
0.046 0.340131443714202
0.046 0.340136999238893
0.046 0.340142554763585
0.046 0.340148110288276
0.046 0.340153665812968
0.046 0.340159221337659
0.046 0.340164776862351
0.046 0.340170332387042
0.046 0.340175887911734
0.046 0.340181443436425
0.046 0.340186998961117
0.046 0.340192554485808
0.046 0.3401981100105
0.046 0.340203665535191
0.046 0.340209221059883
0.046 0.340214776584574
0.046 0.340220332109266
0.046 0.340225887633958
0.046 0.340231443158649
0.046 0.340236998683341
0.046 0.340242554208032
0.046 0.340248109732724
0.046 0.340253665257415
0.046 0.340259220782107
0.046 0.340264776306798
0.046 0.34027033183149
0.046 0.340275887356181
0.046 0.340281442880873
0.046 0.340286998405564
0.046 0.340292553930256
0.046 0.340298109454947
0.046 0.340303664979639
0.046 0.340309220504331
0.046 0.340314776029022
0.046 0.340320331553714
0.046 0.340325887078405
0.046 0.340331442603097
0.046 0.340336998127788
0.046 0.34034255365248
0.046 0.340348109177171
0.046 0.340353664701863
0.046 0.340359220226554
0.046 0.340364775751246
0.046 0.340370331275937
0.046 0.340375886800629
0.046 0.34038144232532
0.046 0.340386997850012
0.046 0.340392553374703
0.046 0.340398108899395
0.046 0.340403664424087
0.046 0.340409219948778
0.046 0.34041477547347
0.046 0.340420330998161
0.046 0.340425886522853
0.046 0.340431442047544
0.046 0.340436997572236
0.046 0.340442553096927
0.046 0.340448108621619
0.046 0.34045366414631
0.046 0.340459219671002
0.046 0.340464775195693
0.046 0.340470330720385
0.046 0.340475886245076
0.046 0.340481441769768
0.046 0.340486997294459
0.046 0.340492552819151
0.046 0.340498108343842
0.046 0.340503663868534
0.046 0.340509219393226
0.046 0.340514774917917
0.046 0.340520330442609
0.046 0.3405258859673
0.046 0.340531441491992
0.046 0.340536997016683
0.046 0.340542552541375
0.046 0.340548108066066
0.046 0.340553663590758
0.046 0.340559219115449
0.046 0.340564774640141
0.046 0.340570330164832
0.046 0.340575885689524
0.046 0.340581441214215
0.046 0.340586996738907
0.046 0.340592552263599
0.046 0.34059810778829
0.046 0.340603663312982
0.046 0.340609218837673
0.046 0.340614774362365
0.046 0.340620329887056
0.046 0.340625885411748
0.046 0.340631440936439
0.046 0.340636996461131
0.046 0.340642551985822
0.046 0.340648107510514
0.046 0.340653663035205
0.046 0.340659218559897
0.046 0.340664774084588
0.046 0.34067032960928
0.046 0.340675885133971
0.046 0.340681440658663
0.046 0.340686996183355
0.046 0.340692551708046
0.046 0.340698107232738
0.046 0.340703662757429
0.046 0.340709218282121
0.046 0.340714773806812
0.046 0.340720329331504
0.046 0.340725884856195
0.046 0.340731440380887
0.046 0.340736995905578
0.046 0.34074255143027
0.046 0.340748106954961
0.046 0.340753662479653
0.046 0.340759218004344
0.046 0.340764773529036
0.046 0.340770329053727
0.046 0.340775884578419
0.046 0.34078144010311
0.046 0.340786995627802
0.046 0.340792551152494
0.046 0.340798106677185
0.046 0.340803662201877
0.046 0.340809217726568
0.046 0.34081477325126
0.046 0.340820328775951
0.046 0.340825884300643
0.046 0.340831439825334
0.046 0.340836995350026
0.046 0.340842550874717
0.046 0.340848106399409
0.046 0.3408536619241
0.046 0.340859217448792
0.046 0.340864772973483
0.046 0.340870328498175
0.046 0.340875884022867
0.046 0.340881439547558
0.046 0.34088699507225
0.046 0.340892550596941
0.046 0.340898106121633
0.046 0.340903661646324
0.046 0.340909217171016
0.046 0.340914772695707
0.046 0.340920328220399
0.046 0.34092588374509
0.046 0.340931439269782
0.046 0.340936994794473
0.0461 0.340942550319165
0.0461 0.340948105843856
0.0461 0.340953661368548
0.0461 0.340959216893239
0.0461 0.340964772417931
0.0461 0.340970327942622
0.0461 0.340975883467314
0.0461 0.340981438992006
0.0461 0.340986994516697
0.0461 0.340992550041389
0.0461 0.34099810556608
0.0461 0.341003661090772
0.0461 0.341009216615463
0.0461 0.341014772140155
0.0461 0.341020327664846
0.0461 0.341025883189538
0.0461 0.341031438714229
0.0461 0.341036994238921
0.0461 0.341042549763612
0.0461 0.341048105288304
0.0461 0.341053660812995
0.0461 0.341059216337687
0.0461 0.341064771862378
0.0461 0.34107032738707
0.0461 0.341075882911762
0.0461 0.341081438436453
0.0461 0.341086993961145
0.0461 0.341092549485836
0.0461 0.341098105010528
0.0461 0.341103660535219
0.0461 0.341109216059911
0.0461 0.341114771584602
0.0461 0.341120327109294
0.0461 0.341125882633985
0.0461 0.341131438158677
0.0461 0.341136993683368
0.0461 0.34114254920806
0.0461 0.341148104732751
0.0461 0.341153660257443
0.0461 0.341159215782135
0.0461 0.341164771306826
0.0461 0.341170326831518
0.0461 0.341175882356209
0.0461 0.341181437880901
0.0461 0.341186993405592
0.0461 0.341192548930284
0.0461 0.341198104454975
0.0461 0.341203659979667
0.0461 0.341209215504358
0.0461 0.34121477102905
0.0461 0.341220326553741
0.0461 0.341225882078433
0.0461 0.341231437603124
0.0461 0.341236993127816
0.0461 0.341242548652507
0.0461 0.341248104177199
0.0461 0.34125365970189
0.0461 0.341259215226582
0.0461 0.341264770751274
0.0461 0.341270326275965
0.0461 0.341275881800657
0.0461 0.341281437325348
0.0461 0.34128699285004
0.0461 0.341292548374731
0.0461 0.341298103899423
0.0461 0.341303659424114
0.0461 0.341309214948806
0.0461 0.341314770473497
0.0461 0.341320325998189
0.0461 0.34132588152288
0.0461 0.341331437047572
0.0461 0.341336992572263
0.0461 0.341342548096955
0.0461 0.341348103621647
0.0461 0.341353659146338
0.0461 0.34135921467103
0.0461 0.341364770195721
0.0461 0.341370325720413
0.0461 0.341375881245104
0.0461 0.341381436769796
0.0461 0.341386992294487
0.0461 0.341392547819179
0.0461 0.34139810334387
0.0461 0.341403658868562
0.0461 0.341409214393253
0.0461 0.341414769917945
0.0461 0.341420325442636
0.0461 0.341425880967328
0.0461 0.341431436492019
0.0461 0.341436992016711
0.0461 0.341442547541403
0.0461 0.341448103066094
0.0461 0.341453658590786
0.0461 0.341459214115477
0.0461 0.341464769640169
0.0461 0.34147032516486
0.0461 0.341475880689552
0.0461 0.341481436214243
0.0461 0.341486991738935
0.0461 0.341492547263626
0.0461 0.341498102788318
0.0461 0.341503658313009
0.0461 0.341509213837701
0.0461 0.341514769362392
0.0461 0.341520324887084
0.0461 0.341525880411775
0.0461 0.341531435936467
0.0461 0.341536991461159
0.0461 0.34154254698585
0.0461 0.341548102510542
0.0461 0.341553658035233
0.0461 0.341559213559925
0.0461 0.341564769084616
0.0461 0.341570324609308
0.0461 0.341575880133999
0.0461 0.341581435658691
0.0461 0.341586991183382
0.0461 0.341592546708074
0.0461 0.341598102232765
0.0461 0.341603657757457
0.0461 0.341609213282148
0.0461 0.34161476880684
0.0461 0.341620324331531
0.0461 0.341625879856223
0.0461 0.341631435380915
0.0461 0.341636990905606
0.0461 0.341642546430298
0.0461 0.341648101954989
0.0461 0.341653657479681
0.0461 0.341659213004372
0.0461 0.341664768529064
0.0461 0.341670324053755
0.0461 0.341675879578447
0.0461 0.341681435103138
0.0461 0.34168699062783
0.0461 0.341692546152521
0.0461 0.341698101677213
0.0461 0.341703657201904
0.0461 0.341709212726596
0.0461 0.341714768251287
0.0461 0.341720323775979
0.0461 0.34172587930067
0.0461 0.341731434825362
0.0461 0.341736990350054
0.0461 0.341742545874745
0.0461 0.341748101399437
0.0461 0.341753656924128
0.0461 0.34175921244882
0.0461 0.341764767973511
0.0461 0.341770323498203
0.0461 0.341775879022894
0.0461 0.341781434547586
0.0461 0.341786990072277
0.0461 0.341792545596969
0.0461 0.34179810112166
0.0461 0.341803656646352
0.0461 0.341809212171043
0.0461 0.341814767695735
0.0461 0.341820323220426
0.0461 0.341825878745118
0.0461 0.34183143426981
0.0461 0.341836989794501
0.0461 0.341842545319193
0.0461 0.341848100843884
0.0461 0.341853656368576
0.0461 0.341859211893267
0.0461 0.341864767417959
0.0461 0.34187032294265
0.0461 0.341875878467342
0.0461 0.341881433992033
0.0461 0.341886989516725
0.0461 0.341892545041416
0.0461 0.341898100566108
0.0461 0.341903656090799
0.0461 0.341909211615491
0.0461 0.341914767140183
0.0461 0.341920322664874
0.0461 0.341925878189566
0.0461 0.341931433714257
0.0461 0.341936989238949
0.0461 0.34194254476364
0.0461 0.341948100288332
0.0461 0.341953655813023
0.0461 0.341959211337715
0.0461 0.341964766862406
0.0461 0.341970322387098
0.0461 0.341975877911789
0.0461 0.341981433436481
0.0461 0.341986988961172
0.0461 0.341992544485864
0.0461 0.341998100010555
0.0461 0.342003655535247
0.0461 0.342009211059939
0.0461 0.34201476658463
0.0461 0.342020322109322
0.0461 0.342025877634013
0.0461 0.342031433158705
0.0461 0.342036988683396
0.0462 0.342042544208088
0.0462 0.342048099732779
0.0462 0.342053655257471
0.0462 0.342059210782162
0.0462 0.342064766306854
0.0462 0.342070321831545
0.0462 0.342075877356237
0.0462 0.342081432880928
0.0462 0.34208698840562
0.0462 0.342092543930312
0.0462 0.342098099455003
0.0462 0.342103654979695
0.0462 0.342109210504386
0.0462 0.342114766029078
0.0462 0.342120321553769
0.0462 0.342125877078461
0.0462 0.342131432603152
0.0462 0.342136988127844
0.0462 0.342142543652535
0.0462 0.342148099177227
0.0462 0.342153654701918
0.0462 0.34215921022661
0.0462 0.342164765751301
0.0462 0.342170321275993
0.0462 0.342175876800684
0.0462 0.342181432325376
0.0462 0.342186987850067
0.0462 0.342192543374759
0.0462 0.342198098899451
0.0462 0.342203654424142
0.0462 0.342209209948834
0.0462 0.342214765473525
0.0462 0.342220320998217
0.0462 0.342225876522908
0.0462 0.3422314320476
0.0462 0.342236987572291
0.0462 0.342242543096983
0.0462 0.342248098621674
0.0462 0.342253654146366
0.0462 0.342259209671057
0.0462 0.342264765195749
0.0462 0.34227032072044
0.0462 0.342275876245132
0.0462 0.342281431769823
0.0462 0.342286987294515
0.0462 0.342292542819207
0.0462 0.342298098343898
0.0462 0.34230365386859
0.0462 0.342309209393281
0.0462 0.342314764917973
0.0462 0.342320320442664
0.0462 0.342325875967356
0.0462 0.342331431492047
0.0462 0.342336987016739
0.0462 0.34234254254143
0.0462 0.342348098066122
0.0462 0.342353653590813
0.0462 0.342359209115505
0.0462 0.342364764640196
0.0462 0.342370320164888
0.0462 0.34237587568958
0.0462 0.342381431214271
0.0462 0.342386986738963
0.0462 0.342392542263654
0.0462 0.342398097788346
0.0462 0.342403653313037
0.0462 0.342409208837729
0.0462 0.34241476436242
0.0462 0.342420319887112
0.0462 0.342425875411803
0.0462 0.342431430936495
0.0462 0.342436986461186
0.0462 0.342442541985878
0.0462 0.342448097510569
0.0462 0.342453653035261
0.0462 0.342459208559952
0.0462 0.342464764084644
0.0462 0.342470319609335
0.0462 0.342475875134027
0.0462 0.342481430658719
0.0462 0.34248698618341
0.0462 0.342492541708102
0.0462 0.342498097232793
0.0462 0.342503652757485
0.0462 0.342509208282176
0.0462 0.342514763806868
0.0462 0.342520319331559
0.0462 0.342525874856251
0.0462 0.342531430380942
0.0462 0.342536985905634
0.0462 0.342542541430325
0.0462 0.342548096955017
0.0462 0.342553652479708
0.0462 0.3425592080044
0.0462 0.342564763529091
0.0462 0.342570319053783
0.0462 0.342575874578474
0.0462 0.342581430103166
0.0462 0.342586985627858
0.0462 0.342592541152549
0.0462 0.342598096677241
0.0462 0.342603652201932
0.0462 0.342609207726624
0.0462 0.342614763251315
0.0462 0.342620318776007
0.0462 0.342625874300698
0.0462 0.34263142982539
0.0462 0.342636985350081
0.0462 0.342642540874773
0.0462 0.342648096399464
0.0462 0.342653651924156
0.0462 0.342659207448847
0.0462 0.342664762973539
0.0462 0.342670318498231
0.0462 0.342675874022922
0.0462 0.342681429547614
0.0462 0.342686985072305
0.0462 0.342692540596997
0.0462 0.342698096121688
0.0462 0.34270365164638
0.0462 0.342709207171071
0.0462 0.342714762695763
0.0462 0.342720318220454
0.0462 0.342725873745146
0.0462 0.342731429269837
0.0462 0.342736984794529
0.0462 0.34274254031922
0.0462 0.342748095843912
0.0462 0.342753651368603
0.0462 0.342759206893295
0.0462 0.342764762417987
0.0462 0.342770317942678
0.0462 0.34277587346737
0.0462 0.342781428992061
0.0462 0.342786984516753
0.0462 0.342792540041444
0.0462 0.342798095566136
0.0462 0.342803651090827
0.0462 0.342809206615519
0.0462 0.34281476214021
0.0462 0.342820317664902
0.0462 0.342825873189593
0.0462 0.342831428714285
0.0462 0.342836984238976
0.0462 0.342842539763668
0.0462 0.342848095288359
0.0462 0.342853650813051
0.0462 0.342859206337743
0.0462 0.342864761862434
0.0462 0.342870317387126
0.0463 0.342875872911817
0.0463 0.342881428436509
0.0463 0.3428869839612
0.0463 0.342892539485892
0.0463 0.342898095010583
0.0463 0.342903650535275
0.0463 0.342909206059966
0.0463 0.342914761584658
0.0463 0.342920317109349
0.0463 0.342925872634041
0.0463 0.342931428158732
0.0463 0.342936983683424
0.0463 0.342942539208116
0.0463 0.342948094732807
0.0463 0.342953650257499
0.0463 0.34295920578219
0.0463 0.342964761306882
0.0463 0.342970316831573
0.0463 0.342975872356265
0.0463 0.342981427880956
0.0463 0.342986983405648
0.0463 0.342992538930339
0.0463 0.342998094455031
0.0463 0.343003649979722
0.0463 0.343009205504414
0.0463 0.343014761029105
0.0463 0.343020316553797
0.0463 0.343025872078488
0.0463 0.34303142760318
0.0463 0.343036983127871
0.0463 0.343042538652563
0.0463 0.343048094177255
0.0463 0.343053649701946
0.0463 0.343059205226638
0.0463 0.343064760751329
0.0463 0.343070316276021
0.0463 0.343075871800712
0.0463 0.343081427325404
0.0463 0.343086982850095
0.0463 0.343092538374787
0.0463 0.343098093899478
0.0463 0.34310364942417
0.0463 0.343109204948861
0.0463 0.343114760473553
0.0463 0.343120315998244
0.0463 0.343125871522936
0.0463 0.343131427047628
0.0463 0.343136982572319
0.0463 0.343142538097011
0.0463 0.343148093621702
0.0463 0.343153649146394
0.0463 0.343159204671085
0.0463 0.343164760195777
0.0463 0.343170315720468
0.0463 0.34317587124516
0.0463 0.343181426769851
0.0463 0.343186982294543
0.0463 0.343192537819234
0.0463 0.343198093343926
0.0463 0.343203648868617
0.0463 0.343209204393309
0.0463 0.343214759918
0.0463 0.343220315442692
0.0463 0.343225870967383
0.0463 0.343231426492075
0.0463 0.343236982016767
0.0463 0.343242537541458
0.0463 0.34324809306615
0.0463 0.343253648590841
0.0463 0.343259204115533
0.0463 0.343264759640224
0.0463 0.343270315164916
0.0463 0.343275870689607
0.0463 0.343281426214299
0.0463 0.34328698173899
0.0463 0.343292537263682
0.0463 0.343298092788373
0.0463 0.343303648313065
0.0463 0.343309203837756
0.0463 0.343314759362448
0.0463 0.343320314887139
0.0463 0.343325870411831
0.0463 0.343331425936523
0.0463 0.343336981461214
0.0463 0.343342536985906
0.0463 0.343348092510597
0.0463 0.343353648035289
0.0463 0.34335920355998
0.0463 0.343364759084672
0.0463 0.343370314609363
0.0463 0.343375870134055
0.0463 0.343381425658746
0.0463 0.343386981183438
0.0463 0.343392536708129
0.0463 0.343398092232821
0.0463 0.343403647757512
0.0463 0.343409203282204
0.0463 0.343414758806896
0.0463 0.343420314331587
0.0463 0.343425869856279
0.0463 0.34343142538097
0.0463 0.343436980905662
0.0463 0.343442536430353
0.0463 0.343448091955045
0.0463 0.343453647479736
0.0463 0.343459203004428
0.0463 0.343464758529119
0.0463 0.343470314053811
0.0463 0.343475869578502
0.0463 0.343481425103194
0.0463 0.343486980627885
0.0463 0.343492536152577
0.0463 0.343498091677268
0.0463 0.34350364720196
0.0463 0.343509202726651
0.0463 0.343514758251343
0.0463 0.343520313776035
0.0463 0.343525869300726
0.0463 0.343531424825418
0.0463 0.343536980350109
0.0463 0.343542535874801
0.0463 0.343548091399492
0.0463 0.343553646924184
0.0463 0.343559202448875
0.0463 0.343564757973567
0.0463 0.343570313498258
0.0463 0.34357586902295
0.0463 0.343581424547641
0.0463 0.343586980072333
0.0463 0.343592535597024
0.0463 0.343598091121716
0.0463 0.343603646646407
0.0463 0.343609202171099
0.0463 0.343614757695791
0.0463 0.343620313220482
0.0463 0.343625868745174
0.0463 0.343631424269865
0.0463 0.343636979794557
0.0463 0.343642535319248
0.0463 0.34364809084394
0.0463 0.343653646368631
0.0463 0.343659201893323
0.0463 0.343664757418014
0.0463 0.343670312942706
0.0463 0.343675868467397
0.0463 0.343681423992089
0.0463 0.34368697951678
0.0463 0.343692535041472
0.0463 0.343698090566164
0.0463 0.343703646090855
0.0463 0.343709201615547
0.0463 0.343714757140238
0.0463 0.34372031266493
0.0463 0.343725868189621
0.0463 0.343731423714313
0.0463 0.343736979239004
0.0463 0.343742534763696
0.0463 0.343748090288387
0.0464 0.343753645813079
0.0464 0.34375920133777
0.0464 0.343764756862462
0.0464 0.343770312387153
0.0464 0.343775867911845
0.0464 0.343781423436536
0.0464 0.343786978961228
0.0464 0.34379253448592
0.0464 0.343798090010611
0.0464 0.343803645535303
0.0464 0.343809201059994
0.0464 0.343814756584686
0.0464 0.343820312109377
0.0464 0.343825867634069
0.0464 0.34383142315876
0.0464 0.343836978683452
0.0464 0.343842534208143
0.0464 0.343848089732835
0.0464 0.343853645257526
0.0464 0.343859200782218
0.0464 0.343864756306909
0.0464 0.343870311831601
0.0464 0.343875867356292
0.0464 0.343881422880984
0.0464 0.343886978405676
0.0464 0.343892533930367
0.0464 0.343898089455059
0.0464 0.34390364497975
0.0464 0.343909200504442
0.0464 0.343914756029133
0.0464 0.343920311553825
0.0464 0.343925867078516
0.0464 0.343931422603208
0.0464 0.343936978127899
0.0464 0.343942533652591
0.0464 0.343948089177282
0.0464 0.343953644701974
0.0464 0.343959200226665
0.0464 0.343964755751357
0.0464 0.343970311276048
0.0464 0.34397586680074
0.0464 0.343981422325431
0.0464 0.343986977850123
0.0464 0.343992533374815
0.0464 0.343998088899506
0.0464 0.344003644424198
0.0464 0.344009199948889
0.0464 0.344014755473581
0.0464 0.344020310998272
0.0464 0.344025866522964
0.0464 0.344031422047655
0.0464 0.344036977572347
0.0464 0.344042533097038
0.0464 0.34404808862173
0.0464 0.344053644146421
0.0464 0.344059199671113
0.0464 0.344064755195804
0.0464 0.344070310720496
0.0464 0.344075866245187
0.0464 0.344081421769879
0.0464 0.344086977294571
0.0464 0.344092532819262
0.0464 0.344098088343954
0.0464 0.344103643868645
0.0464 0.344109199393337
0.0464 0.344114754918028
0.0464 0.34412031044272
0.0464 0.344125865967411
0.0464 0.344131421492103
0.0464 0.344136977016794
0.0464 0.344142532541486
0.0464 0.344148088066177
0.0464 0.344153643590869
0.0464 0.34415919911556
0.0464 0.344164754640252
0.0464 0.344170310164944
0.0464 0.344175865689635
0.0464 0.344181421214327
0.0464 0.344186976739018
0.0464 0.34419253226371
0.0464 0.344198087788401
0.0464 0.344203643313093
0.0464 0.344209198837784
0.0464 0.344214754362476
0.0464 0.344220309887167
0.0464 0.344225865411859
0.0464 0.34423142093655
0.0464 0.344236976461242
0.0464 0.344242531985933
0.0464 0.344248087510625
0.0464 0.344253643035316
0.0464 0.344259198560008
0.0464 0.344264754084699
0.0464 0.344270309609391
0.0464 0.344275865134083
0.0464 0.344281420658774
0.0464 0.344286976183466
0.0464 0.344292531708157
0.0464 0.344298087232849
0.0464 0.34430364275754
0.0464 0.344309198282232
0.0464 0.344314753806923
0.0464 0.344320309331615
0.0464 0.344325864856306
0.0464 0.344331420380998
0.0464 0.344336975905689
0.0464 0.344342531430381
0.0464 0.344348086955072
0.0464 0.344353642479764
0.0464 0.344359198004455
0.0464 0.344364753529147
0.0464 0.344370309053839
0.0464 0.34437586457853
0.0464 0.344381420103222
0.0464 0.344386975627913
0.0464 0.344392531152605
0.0464 0.344398086677296
0.0464 0.344403642201988
0.0464 0.344409197726679
0.0464 0.344414753251371
0.0464 0.344420308776062
0.0464 0.344425864300754
0.0464 0.344431419825445
0.0464 0.344436975350137
0.0464 0.344442530874828
0.0464 0.34444808639952
0.0464 0.344453641924212
0.0464 0.344459197448903
0.0464 0.344464752973595
0.0464 0.344470308498286
0.0464 0.344475864022978
0.0464 0.344481419547669
0.0464 0.344486975072361
0.0464 0.344492530597052
0.0464 0.344498086121744
0.0464 0.344503641646435
0.0464 0.344509197171127
0.0464 0.344514752695818
0.0464 0.34452030822051
0.0464 0.344525863745201
0.0464 0.344531419269893
0.0464 0.344536974794584
0.0464 0.344542530319276
0.0464 0.344548085843968
0.0464 0.344553641368659
0.0464 0.344559196893351
0.0464 0.344564752418042
0.0464 0.344570307942734
0.0464 0.344575863467425
0.0464 0.344581418992117
0.0464 0.344586974516808
0.0464 0.3445925300415
0.0464 0.344598085566191
0.0464 0.344603641090883
0.0464 0.344609196615574
0.0464 0.344614752140266
0.0464 0.344620307664957
0.0464 0.344625863189649
0.0464 0.34463141871434
0.0464 0.344636974239032
0.0464 0.344642529763723
0.0464 0.344648085288415
0.0464 0.344653640813107
0.0464 0.344659196337798
0.0464 0.34466475186249
0.0464 0.344670307387181
0.0464 0.344675862911873
0.0464 0.344681418436564
0.0464 0.344686973961256
0.0464 0.344692529485947
0.0464 0.344698085010639
0.0464 0.34470364053533
0.0464 0.344709196060022
0.0464 0.344714751584713
0.0464 0.344720307109405
0.0464 0.344725862634096
0.0464 0.344731418158788
0.0464 0.344736973683479
0.0464 0.344742529208171
0.0464 0.344748084732863
0.0464 0.344753640257554
0.0464 0.344759195782246
0.0464 0.344764751306937
0.0464 0.344770306831629
0.0464 0.34477586235632
0.0464 0.344781417881012
0.0464 0.344786973405703
0.0464 0.344792528930395
0.0464 0.344798084455086
0.0464 0.344803639979778
0.0464 0.344809195504469
0.0464 0.344814751029161
0.0464 0.344820306553852
0.0465 0.344825862078544
0.0465 0.344831417603235
0.0465 0.344836973127927
0.0465 0.344842528652619
0.0465 0.34484808417731
0.0465 0.344853639702002
0.0465 0.344859195226693
0.0465 0.344864750751385
0.0465 0.344870306276076
0.0465 0.344875861800768
0.0465 0.344881417325459
0.0465 0.344886972850151
0.0465 0.344892528374842
0.0465 0.344898083899534
0.0465 0.344903639424225
0.0465 0.344909194948917
0.0465 0.344914750473608
0.0465 0.3449203059983
0.0465 0.344925861522992
0.0465 0.344931417047683
0.0465 0.344936972572375
0.0465 0.344942528097066
0.0465 0.344948083621758
0.0465 0.344953639146449
0.0465 0.344959194671141
0.0465 0.344964750195832
0.0465 0.344970305720524
0.0465 0.344975861245215
0.0465 0.344981416769907
0.0465 0.344986972294598
0.0465 0.34499252781929
0.0465 0.344998083343981
0.0465 0.345003638868673
0.0465 0.345009194393364
0.0465 0.345014749918056
0.0465 0.345020305442748
0.0465 0.345025860967439
0.0465 0.345031416492131
0.0465 0.345036972016822
0.0465 0.345042527541514
0.0465 0.345048083066205
0.0465 0.345053638590897
0.0465 0.345059194115588
0.0465 0.34506474964028
0.0465 0.345070305164971
0.0465 0.345075860689663
0.0465 0.345081416214354
0.0465 0.345086971739046
0.0465 0.345092527263737
0.0465 0.345098082788429
0.0465 0.34510363831312
0.0465 0.345109193837812
0.0465 0.345114749362503
0.0465 0.345120304887195
0.0465 0.345125860411887
0.0465 0.345131415936578
0.0465 0.34513697146127
0.0465 0.345142526985961
0.0465 0.345148082510653
0.0465 0.345153638035344
0.0465 0.345159193560036
0.0465 0.345164749084727
0.0465 0.345170304609419
0.0465 0.34517586013411
0.0465 0.345181415658802
0.0465 0.345186971183493
0.0465 0.345192526708185
0.0465 0.345198082232876
0.0465 0.345203637757568
0.0465 0.34520919328226
0.0465 0.345214748806951
0.0465 0.345220304331643
0.0465 0.345225859856334
0.0465 0.345231415381026
0.0465 0.345236970905717
0.0465 0.345242526430409
0.0465 0.3452480819551
0.0465 0.345253637479792
0.0465 0.345259193004483
0.0465 0.345264748529175
0.0465 0.345270304053866
0.0465 0.345275859578558
0.0465 0.345281415103249
0.0465 0.345286970627941
0.0465 0.345292526152632
0.0465 0.345298081677324
0.0465 0.345303637202016
0.0465 0.345309192726707
0.0465 0.345314748251399
0.0465 0.34532030377609
0.0465 0.345325859300782
0.0465 0.345331414825473
0.0465 0.345336970350165
0.0465 0.345342525874856
0.0465 0.345348081399548
0.0465 0.345353636924239
0.0465 0.345359192448931
0.0465 0.345364747973622
0.0465 0.345370303498314
0.0465 0.345375859023005
0.0465 0.345381414547697
0.0465 0.345386970072388
0.0465 0.34539252559708
0.0465 0.345398081121772
0.0465 0.345403636646463
0.0465 0.345409192171155
0.0465 0.345414747695846
0.0465 0.345420303220538
0.0465 0.345425858745229
0.0465 0.345431414269921
0.0465 0.345436969794612
0.0465 0.345442525319304
0.0465 0.345448080843995
0.0465 0.345453636368687
0.0465 0.345459191893378
0.0465 0.34546474741807
0.0465 0.345470302942761
0.0465 0.345475858467453
0.0465 0.345481413992144
0.0465 0.345486969516836
0.0465 0.345492525041528
0.0465 0.345498080566219
0.0465 0.345503636090911
0.0465 0.345509191615602
0.0465 0.345514747140294
0.0465 0.345520302664985
0.0465 0.345525858189677
0.0465 0.345531413714368
0.0465 0.34553696923906
0.0465 0.345542524763751
0.0465 0.345548080288443
0.0465 0.345553635813134
0.0465 0.345559191337826
0.0465 0.345564746862517
0.0465 0.345570302387209
0.0465 0.3455758579119
0.0465 0.345581413436592
0.0465 0.345586968961283
0.0465 0.345592524485975
0.0465 0.345598080010667
0.0465 0.345603635535358
0.0465 0.34560919106005
0.0465 0.345614746584741
0.0465 0.345620302109433
0.0465 0.345625857634124
0.0465 0.345631413158816
0.0465 0.345636968683507
0.0465 0.345642524208199
0.0465 0.34564807973289
0.0465 0.345653635257582
0.0465 0.345659190782273
0.0465 0.345664746306965
0.0465 0.345670301831656
0.0465 0.345675857356348
0.0465 0.34568141288104
0.0465 0.345686968405731
0.0465 0.345692523930423
0.0465 0.345698079455114
0.0465 0.345703634979806
0.0465 0.345709190504497
0.0465 0.345714746029189
0.0465 0.34572030155388
0.0465 0.345725857078572
0.0465 0.345731412603263
0.0465 0.345736968127955
0.0465 0.345742523652646
0.0465 0.345748079177338
0.0465 0.345753634702029
0.0465 0.345759190226721
0.0465 0.345764745751412
0.0465 0.345770301276104
0.0465 0.345775856800796
0.0465 0.345781412325487
0.0465 0.345786967850179
0.0465 0.34579252337487
0.0465 0.345798078899562
0.0465 0.345803634424253
0.0465 0.345809189948945
0.0466 0.345814745473636
0.0466 0.345820300998328
0.0466 0.345825856523019
0.0466 0.345831412047711
0.0466 0.345836967572402
0.0466 0.345842523097094
0.0466 0.345848078621785
0.0466 0.345853634146477
0.0466 0.345859189671168
0.0466 0.34586474519586
0.0466 0.345870300720552
0.0466 0.345875856245243
0.0466 0.345881411769935
0.0466 0.345886967294626
0.0466 0.345892522819318
0.0466 0.345898078344009
0.0466 0.345903633868701
0.0466 0.345909189393392
0.0466 0.345914744918084
0.0466 0.345920300442775
0.0466 0.345925855967467
0.0466 0.345931411492158
0.0466 0.34593696701685
0.0466 0.345942522541541
0.0466 0.345948078066233
0.0466 0.345953633590925
0.0466 0.345959189115616
0.0466 0.345964744640308
0.0466 0.345970300164999
0.0466 0.345975855689691
0.0466 0.345981411214382
0.0466 0.345986966739074
0.0466 0.345992522263765
0.0466 0.345998077788457
0.0466 0.346003633313148
0.0466 0.34600918883784
0.0466 0.346014744362531
0.0466 0.346020299887223
0.0466 0.346025855411914
0.0466 0.346031410936606
0.0466 0.346036966461297
0.0466 0.346042521985989
0.0466 0.34604807751068
0.0466 0.346053633035372
0.0466 0.346059188560064
0.0466 0.346064744084755
0.0466 0.346070299609447
0.0466 0.346075855134138
0.0466 0.34608141065883
0.0466 0.346086966183521
0.0466 0.346092521708213
0.0466 0.346098077232904
0.0466 0.346103632757596
0.0466 0.346109188282287
0.0466 0.346114743806979
0.0466 0.34612029933167
0.0466 0.346125854856362
0.0466 0.346131410381053
0.0466 0.346136965905745
0.0466 0.346142521430436
0.0466 0.346148076955128
0.0466 0.34615363247982
0.0466 0.346159188004511
0.0466 0.346164743529203
0.0466 0.346170299053894
0.0466 0.346175854578586
0.0466 0.346181410103277
0.0466 0.346186965627969
0.0466 0.34619252115266
0.0466 0.346198076677352
0.0466 0.346203632202043
0.0466 0.346209187726735
0.0466 0.346214743251426
0.0466 0.346220298776118
0.0466 0.346225854300809
0.0466 0.346231409825501
0.0466 0.346236965350192
0.0466 0.346242520874884
0.0466 0.346248076399576
0.0466 0.346253631924267
0.0466 0.346259187448959
0.0466 0.34626474297365
0.0466 0.346270298498342
0.0466 0.346275854023033
0.0466 0.346281409547725
0.0466 0.346286965072416
0.0466 0.346292520597108
0.0466 0.346298076121799
0.0466 0.346303631646491
0.0466 0.346309187171182
0.0466 0.346314742695874
0.0466 0.346320298220565
0.0466 0.346325853745257
0.0466 0.346331409269948
0.0466 0.34633696479464
0.0466 0.346342520319332
0.0466 0.346348075844023
0.0466 0.346353631368715
0.0466 0.346359186893406
0.0466 0.346364742418098
0.0466 0.346370297942789
0.0466 0.346375853467481
0.0466 0.346381408992172
0.0466 0.346386964516864
0.0466 0.346392520041555
0.0466 0.346398075566247
0.0466 0.346403631090938
0.0466 0.34640918661563
0.0466 0.346414742140321
0.0466 0.346420297665013
0.0466 0.346425853189704
0.0466 0.346431408714396
0.0466 0.346436964239087
0.0466 0.346442519763779
0.0466 0.346448075288471
0.0466 0.346453630813162
0.0466 0.346459186337854
0.0466 0.346464741862545
0.0466 0.346470297387237
0.0466 0.346475852911928
0.0466 0.34648140843662
0.0466 0.346486963961311
0.0466 0.346492519486003
0.0466 0.346498075010694
0.0466 0.346503630535386
0.0466 0.346509186060077
0.0466 0.346514741584769
0.0466 0.34652029710946
0.0466 0.346525852634152
0.0466 0.346531408158844
0.0466 0.346536963683535
0.0466 0.346542519208227
0.0466 0.346548074732918
0.0466 0.34655363025761
0.0466 0.346559185782301
0.0466 0.346564741306993
0.0466 0.346570296831684
0.0466 0.346575852356376
0.0466 0.346581407881067
0.0466 0.346586963405759
0.0466 0.34659251893045
0.0466 0.346598074455142
0.0466 0.346603629979833
0.0466 0.346609185504525
0.0466 0.346614741029216
0.0466 0.346620296553908
0.0466 0.3466258520786
0.0466 0.346631407603291
0.0466 0.346636963127983
0.0466 0.346642518652674
0.0466 0.346648074177366
0.0466 0.346653629702057
0.0466 0.346659185226749
0.0467 0.34666474075144
0.0467 0.346670296276132
0.0467 0.346675851800823
0.0467 0.346681407325515
0.0467 0.346686962850206
0.0467 0.346692518374898
0.0467 0.346698073899589
0.0467 0.346703629424281
0.0467 0.346709184948973
0.0467 0.346714740473664
0.0467 0.346720295998356
0.0467 0.346725851523047
0.0467 0.346731407047739
0.0467 0.34673696257243
0.0467 0.346742518097122
0.0467 0.346748073621813
0.0467 0.346753629146505
0.0467 0.346759184671196
0.0467 0.346764740195888
0.0467 0.346770295720579
0.0467 0.346775851245271
0.0467 0.346781406769962
0.0467 0.346786962294654
0.0467 0.346792517819345
0.0467 0.346798073344037
0.0467 0.346803628868729
0.0467 0.34680918439342
0.0467 0.346814739918112
0.0467 0.346820295442803
0.0467 0.346825850967495
0.0467 0.346831406492186
0.0467 0.346836962016878
0.0467 0.346842517541569
0.0467 0.346848073066261
0.0467 0.346853628590952
0.0467 0.346859184115644
0.0467 0.346864739640335
0.0467 0.346870295165027
0.0467 0.346875850689718
0.0467 0.34688140621441
0.0467 0.346886961739101
0.0467 0.346892517263793
0.0467 0.346898072788484
0.0467 0.346903628313176
0.0467 0.346909183837868
0.0467 0.346914739362559
0.0467 0.346920294887251
0.0467 0.346925850411942
0.0467 0.346931405936634
0.0467 0.346936961461325
0.0467 0.346942516986017
0.0467 0.346948072510708
0.0467 0.3469536280354
0.0467 0.346959183560091
0.0467 0.346964739084783
0.0467 0.346970294609474
0.0467 0.346975850134166
0.0467 0.346981405658857
0.0467 0.346986961183549
0.0467 0.34699251670824
0.0467 0.346998072232932
0.0467 0.347003627757624
0.0467 0.347009183282315
0.0467 0.347014738807007
0.0467 0.347020294331698
0.0467 0.34702584985639
0.0467 0.347031405381081
0.0467 0.347036960905773
0.0467 0.347042516430464
0.0467 0.347048071955156
0.0467 0.347053627479847
0.0467 0.347059183004539
0.0467 0.34706473852923
0.0467 0.347070294053922
0.0467 0.347075849578613
0.0467 0.347081405103305
0.0467 0.347086960627996
0.0467 0.347092516152688
0.0467 0.34709807167738
0.0467 0.347103627202071
0.0467 0.347109182726763
0.0467 0.347114738251454
0.0467 0.347120293776146
0.0467 0.347125849300837
0.0467 0.347131404825529
0.0467 0.34713696035022
0.0467 0.347142515874912
0.0467 0.347148071399603
0.0467 0.347153626924295
0.0467 0.347159182448986
0.0467 0.347164737973678
0.0467 0.347170293498369
0.0467 0.347175849023061
0.0467 0.347181404547752
0.0467 0.347186960072444
0.0467 0.347192515597135
0.0467 0.347198071121827
0.0467 0.347203626646519
0.0467 0.34720918217121
0.0467 0.347214737695902
0.0467 0.347220293220593
0.0467 0.347225848745285
0.0467 0.347231404269976
0.0467 0.347236959794668
0.0467 0.347242515319359
0.0467 0.347248070844051
0.0467 0.347253626368742
0.0467 0.347259181893434
0.0467 0.347264737418125
0.0467 0.347270292942817
0.0467 0.347275848467508
0.0467 0.3472814039922
0.0467 0.347286959516892
0.0467 0.347292515041583
0.0467 0.347298070566275
0.0467 0.347303626090966
0.0467 0.347309181615658
0.0467 0.347314737140349
0.0467 0.347320292665041
0.0467 0.347325848189732
0.0467 0.347331403714424
0.0467 0.347336959239115
0.0467 0.347342514763807
0.0467 0.347348070288498
0.0467 0.34735362581319
0.0467 0.347359181337881
0.0467 0.347364736862573
0.0467 0.347370292387264
0.0467 0.347375847911956
0.0467 0.347381403436648
0.0467 0.347386958961339
0.0467 0.347392514486031
0.0467 0.347398070010722
0.0467 0.347403625535414
0.0467 0.347409181060105
0.0467 0.347414736584797
0.0467 0.347420292109488
0.0467 0.34742584763418
0.0467 0.347431403158871
0.0467 0.347436958683563
0.0467 0.347442514208254
0.0467 0.347448069732946
0.0467 0.347453625257637
0.0467 0.347459180782329
0.0467 0.347464736307021
0.0467 0.347470291831712
0.0467 0.347475847356404
0.0467 0.347481402881095
0.0467 0.347486958405787
0.0467 0.347492513930478
0.0467 0.34749806945517
0.0467 0.347503624979861
0.0467 0.347509180504553
0.0467 0.347514736029244
0.0467 0.347520291553936
0.0467 0.347525847078627
0.0467 0.347531402603319
0.0467 0.34753695812801
0.0467 0.347542513652702
0.0467 0.347548069177393
0.0467 0.347553624702085
0.0467 0.347559180226777
0.0467 0.347564735751468
0.0467 0.34757029127616
0.0467 0.347575846800851
0.0467 0.347581402325543
0.0467 0.347586957850234
0.0467 0.347592513374926
0.0467 0.347598068899617
0.0467 0.347603624424309
0.0467 0.347609179949
0.0467 0.347614735473692
0.0467 0.347620290998383
0.0467 0.347625846523075
0.0467 0.347631402047766
0.0467 0.347636957572458
0.0467 0.347642513097149
0.0467 0.347648068621841
0.0467 0.347653624146532
0.0467 0.347659179671224
0.0467 0.347664735195916
0.0467 0.347670290720607
0.0467 0.347675846245299
0.0468 0.34768140176999
0.0468 0.347686957294682
0.0468 0.347692512819373
0.0468 0.347698068344065
0.0468 0.347703623868756
0.0468 0.347709179393448
0.0468 0.347714734918139
0.0468 0.347720290442831
0.0468 0.347725845967522
0.0468 0.347731401492214
0.0468 0.347736957016905
0.0468 0.347742512541597
0.0468 0.347748068066288
0.0468 0.34775362359098
0.0468 0.347759179115672
0.0468 0.347764734640363
0.0468 0.347770290165055
0.0468 0.347775845689746
0.0468 0.347781401214438
0.0468 0.347786956739129
0.0468 0.347792512263821
0.0468 0.347798067788512
0.0468 0.347803623313204
0.0468 0.347809178837895
0.0468 0.347814734362587
0.0468 0.347820289887278
0.0468 0.34782584541197
0.0468 0.347831400936661
0.0468 0.347836956461353
0.0468 0.347842511986044
0.0468 0.347848067510736
0.0468 0.347853623035428
0.0468 0.347859178560119
0.0468 0.347864734084811
0.0468 0.347870289609502
0.0468 0.347875845134194
0.0468 0.347881400658885
0.0468 0.347886956183577
0.0468 0.347892511708268
0.0468 0.34789806723296
0.0468 0.347903622757651
0.0468 0.347909178282343
0.0468 0.347914733807034
0.0468 0.347920289331726
0.0468 0.347925844856417
0.0468 0.347931400381109
0.0468 0.3479369559058
0.0468 0.347942511430492
0.0468 0.347948066955184
0.0468 0.347953622479875
0.0468 0.347959178004567
0.0468 0.347964733529258
0.0468 0.34797028905395
0.0468 0.347975844578641
0.0468 0.347981400103333
0.0468 0.347986955628024
0.0468 0.347992511152716
0.0468 0.347998066677407
0.0468 0.348003622202099
0.0468 0.34800917772679
0.0468 0.348014733251482
0.0468 0.348020288776173
0.0468 0.348025844300865
0.0468 0.348031399825557
0.0468 0.348036955350248
0.0468 0.34804251087494
0.0468 0.348048066399631
0.0468 0.348053621924323
0.0468 0.348059177449014
0.0468 0.348064732973706
0.0468 0.348070288498397
0.0468 0.348075844023089
0.0468 0.34808139954778
0.0468 0.348086955072472
0.0468 0.348092510597163
0.0468 0.348098066121855
0.0468 0.348103621646546
0.0468 0.348109177171238
0.0468 0.348114732695929
0.0468 0.348120288220621
0.0468 0.348125843745312
0.0468 0.348131399270004
0.0468 0.348136954794696
0.0468 0.348142510319387
0.0468 0.348148065844079
0.0468 0.34815362136877
0.0468 0.348159176893462
0.0468 0.348164732418153
0.0468 0.348170287942845
0.0468 0.348175843467536
0.0468 0.348181398992228
0.0468 0.348186954516919
0.0468 0.348192510041611
0.0468 0.348198065566302
0.0468 0.348203621090994
0.0468 0.348209176615685
0.0468 0.348214732140377
0.0468 0.348220287665068
0.0468 0.34822584318976
0.0468 0.348231398714452
0.0468 0.348236954239143
0.0468 0.348242509763835
0.0468 0.348248065288526
0.0468 0.348253620813218
0.0468 0.348259176337909
0.0468 0.348264731862601
0.0468 0.348270287387292
0.0468 0.348275842911984
0.0468 0.348281398436675
0.0468 0.348286953961367
0.0468 0.348292509486058
0.0468 0.34829806501075
0.0468 0.348303620535441
0.0468 0.348309176060133
0.0468 0.348314731584825
0.0468 0.348320287109516
0.0468 0.348325842634208
0.0468 0.348331398158899
0.0468 0.348336953683591
0.0468 0.348342509208282
0.0468 0.348348064732974
0.0468 0.348353620257665
0.0468 0.348359175782357
0.0468 0.348364731307048
0.0468 0.34837028683174
0.0468 0.348375842356431
0.0468 0.348381397881123
0.0468 0.348386953405814
0.0468 0.348392508930506
0.0468 0.348398064455197
0.0468 0.348403619979889
0.0468 0.348409175504581
0.0468 0.348414731029272
0.0468 0.348420286553964
0.0468 0.348425842078655
0.0468 0.348431397603347
0.0468 0.348436953128038
0.0468 0.34844250865273
0.0468 0.348448064177421
0.0468 0.348453619702113
0.0468 0.348459175226804
0.0468 0.348464730751496
0.0468 0.348470286276187
0.0468 0.348475841800879
0.0468 0.34848139732557
0.0468 0.348486952850262
0.0468 0.348492508374953
0.0468 0.348498063899645
0.0468 0.348503619424337
0.0468 0.348509174949028
0.0468 0.34851473047372
0.0469 0.348520285998411
0.0469 0.348525841523103
0.0469 0.348531397047794
0.0469 0.348536952572486
0.0469 0.348542508097177
0.0469 0.348548063621869
0.0469 0.34855361914656
0.0469 0.348559174671252
0.0469 0.348564730195943
0.0469 0.348570285720635
0.0469 0.348575841245326
0.0469 0.348581396770018
0.0469 0.348586952294709
0.0469 0.348592507819401
0.0469 0.348598063344092
0.0469 0.348603618868784
0.0469 0.348609174393476
0.0469 0.348614729918167
0.0469 0.348620285442859
0.0469 0.34862584096755
0.0469 0.348631396492242
0.0469 0.348636952016933
0.0469 0.348642507541625
0.0469 0.348648063066316
0.0469 0.348653618591008
0.0469 0.348659174115699
0.0469 0.348664729640391
0.0469 0.348670285165082
0.0469 0.348675840689774
0.0469 0.348681396214465
0.0469 0.348686951739157
0.0469 0.348692507263848
0.0469 0.34869806278854
0.0469 0.348703618313232
0.0469 0.348709173837923
0.0469 0.348714729362615
0.0469 0.348720284887306
0.0469 0.348725840411998
0.0469 0.348731395936689
0.0469 0.348736951461381
0.0469 0.348742506986072
0.0469 0.348748062510764
0.0469 0.348753618035455
0.0469 0.348759173560147
0.0469 0.348764729084838
0.0469 0.34877028460953
0.0469 0.348775840134221
0.0469 0.348781395658913
0.0469 0.348786951183605
0.0469 0.348792506708296
0.0469 0.348798062232988
0.0469 0.348803617757679
0.0469 0.348809173282371
0.0469 0.348814728807062
0.0469 0.348820284331754
0.0469 0.348825839856445
0.0469 0.348831395381137
0.0469 0.348836950905828
0.0469 0.34884250643052
0.0469 0.348848061955211
0.0469 0.348853617479903
0.0469 0.348859173004594
0.0469 0.348864728529286
0.0469 0.348870284053977
0.0469 0.348875839578669
0.0469 0.348881395103361
0.0469 0.348886950628052
0.0469 0.348892506152744
0.0469 0.348898061677435
0.0469 0.348903617202127
0.0469 0.348909172726818
0.0469 0.34891472825151
0.0469 0.348920283776201
0.0469 0.348925839300893
0.0469 0.348931394825584
0.0469 0.348936950350276
0.0469 0.348942505874967
0.0469 0.348948061399659
0.0469 0.34895361692435
0.0469 0.348959172449042
0.0469 0.348964727973733
0.0469 0.348970283498425
0.0469 0.348975839023116
0.0469 0.348981394547808
0.0469 0.3489869500725
0.0469 0.348992505597191
0.0469 0.348998061121883
0.0469 0.349003616646574
0.0469 0.349009172171266
0.0469 0.349014727695957
0.0469 0.349020283220649
0.0469 0.34902583874534
0.0469 0.349031394270032
0.0469 0.349036949794723
0.0469 0.349042505319415
0.0469 0.349048060844106
0.0469 0.349053616368798
0.0469 0.349059171893489
0.0469 0.349064727418181
0.0469 0.349070282942873
0.0469 0.349075838467564
0.0469 0.349081393992256
0.0469 0.349086949516947
0.0469 0.349092505041639
0.0469 0.34909806056633
0.0469 0.349103616091022
0.0469 0.349109171615713
0.0469 0.349114727140405
0.0469 0.349120282665096
0.0469 0.349125838189788
0.0469 0.349131393714479
0.0469 0.349136949239171
0.0469 0.349142504763862
0.0469 0.349148060288554
0.0469 0.349153615813245
0.0469 0.349159171337937
0.0469 0.349164726862629
0.0469 0.34917028238732
0.0469 0.349175837912012
0.0469 0.349181393436703
0.0469 0.349186948961395
0.0469 0.349192504486086
0.0469 0.349198060010778
0.0469 0.349203615535469
0.0469 0.349209171060161
0.0469 0.349214726584852
0.0469 0.349220282109544
0.0469 0.349225837634235
0.0469 0.349231393158927
0.0469 0.349236948683618
0.0469 0.34924250420831
0.0469 0.349248059733001
0.0469 0.349253615257693
0.0469 0.349259170782385
0.0469 0.349264726307076
0.0469 0.349270281831768
0.0469 0.349275837356459
0.0469 0.349281392881151
0.0469 0.349286948405842
0.0469 0.349292503930534
0.0469 0.349298059455225
0.0469 0.349303614979917
0.0469 0.349309170504608
0.0469 0.3493147260293
0.0469 0.349320281553991
0.0469 0.349325837078683
0.0469 0.349331392603374
0.0469 0.349336948128066
0.0469 0.349342503652757
0.0469 0.349348059177449
0.0469 0.349353614702141
0.0469 0.349359170226832
0.0469 0.349364725751524
0.0469 0.349370281276215
0.0469 0.349375836800907
0.047 0.349381392325598
0.047 0.34938694785029
0.047 0.349392503374981
0.047 0.349398058899673
0.047 0.349403614424364
0.047 0.349409169949056
0.047 0.349414725473747
0.047 0.349420280998439
0.047 0.34942583652313
0.047 0.349431392047822
0.047 0.349436947572513
0.047 0.349442503097205
0.047 0.349448058621896
0.047 0.349453614146588
0.047 0.34945916967128
0.047 0.349464725195971
0.047 0.349470280720663
0.047 0.349475836245354
0.047 0.349481391770046
0.047 0.349486947294737
0.047 0.349492502819429
0.047 0.34949805834412
0.047 0.349503613868812
0.047 0.349509169393503
0.047 0.349514724918195
0.047 0.349520280442886
0.047 0.349525835967578
0.047 0.349531391492269
0.047 0.349536947016961
0.047 0.349542502541653
0.047 0.349548058066344
0.047 0.349553613591036
0.047 0.349559169115727
0.047 0.349564724640419
0.047 0.34957028016511
0.047 0.349575835689802
0.047 0.349581391214493
0.047 0.349586946739185
0.047 0.349592502263876
0.047 0.349598057788568
0.047 0.349603613313259
0.047 0.349609168837951
0.047 0.349614724362642
0.047 0.349620279887334
0.047 0.349625835412025
0.047 0.349631390936717
0.047 0.349636946461409
0.047 0.3496425019861
0.047 0.349648057510792
0.047 0.349653613035483
0.047 0.349659168560175
0.047 0.349664724084866
0.047 0.349670279609558
0.047 0.349675835134249
0.047 0.349681390658941
0.047 0.349686946183632
0.047 0.349692501708324
0.047 0.349698057233015
0.047 0.349703612757707
0.047 0.349709168282398
0.047 0.34971472380709
0.047 0.349720279331781
0.047 0.349725834856473
0.047 0.349731390381165
0.047 0.349736945905856
0.047 0.349742501430548
0.047 0.349748056955239
0.047 0.349753612479931
0.047 0.349759168004622
0.047 0.349764723529314
0.047 0.349770279054005
0.047 0.349775834578697
0.047 0.349781390103388
0.047 0.34978694562808
0.047 0.349792501152771
0.047 0.349798056677463
0.047 0.349803612202154
0.047 0.349809167726846
0.047 0.349814723251538
0.047 0.349820278776229
0.047 0.349825834300921
0.047 0.349831389825612
0.047 0.349836945350304
0.047 0.349842500874995
0.047 0.349848056399687
0.047 0.349853611924378
0.047 0.34985916744907
0.047 0.349864722973761
0.047 0.349870278498453
0.047 0.349875834023144
0.047 0.349881389547836
0.047 0.349886945072527
0.047 0.349892500597219
0.047 0.34989805612191
0.047 0.349903611646602
0.047 0.349909167171293
0.047 0.349914722695985
0.047 0.349920278220677
0.047 0.349925833745368
0.047 0.34993138927006
0.047 0.349936944794751
0.047 0.349942500319443
0.047 0.349948055844134
0.047 0.349953611368826
0.047 0.349959166893517
0.047 0.349964722418209
0.047 0.3499702779429
0.047 0.349975833467592
0.047 0.349981388992283
0.047 0.349986944516975
0.047 0.349992500041666
0.047 0.349998055566358
0.047 0.350003611091049
0.047 0.350009166615741
0.047 0.350014722140432
0.047 0.350020277665124
0.047 0.350025833189816
0.047 0.350031388714507
0.047 0.350036944239199
0.047 0.35004249976389
0.047 0.350048055288582
0.047 0.350053610813273
0.047 0.350059166337965
0.047 0.350064721862656
0.047 0.350070277387348
0.047 0.350075832912039
0.047 0.350081388436731
0.047 0.350086943961422
0.047 0.350092499486114
0.047 0.350098055010805
0.047 0.350103610535497
0.047 0.350109166060189
0.047 0.35011472158488
0.047 0.350120277109572
0.047 0.350125832634263
0.047 0.350131388158955
0.047 0.350136943683646
0.047 0.350142499208338
0.047 0.350148054733029
0.047 0.350153610257721
0.047 0.350159165782412
0.047 0.350164721307104
0.047 0.350170276831795
0.047 0.350175832356487
0.047 0.350181387881178
0.047 0.35018694340587
0.047 0.350192498930561
0.047 0.350198054455253
0.047 0.350203609979945
0.047 0.350209165504636
0.047 0.350214721029328
0.047 0.350220276554019
0.047 0.350225832078711
0.047 0.350231387603402
0.0471 0.350236943128094
0.0471 0.350242498652785
0.0471 0.350248054177477
0.0471 0.350253609702168
0.0471 0.35025916522686
0.0471 0.350264720751551
0.0471 0.350270276276243
0.0471 0.350275831800934
0.0471 0.350281387325626
0.0471 0.350286942850318
0.0471 0.350292498375009
0.0471 0.350298053899701
0.0471 0.350303609424392
0.0471 0.350309164949084
0.0471 0.350314720473775
0.0471 0.350320275998467
0.0471 0.350325831523158
0.0471 0.35033138704785
0.0471 0.350336942572541
0.0471 0.350342498097233
0.0471 0.350348053621924
0.0471 0.350353609146616
0.0471 0.350359164671307
0.0471 0.350364720195999
0.0471 0.35037027572069
0.0471 0.350375831245382
0.0471 0.350381386770073
0.0471 0.350386942294765
0.0471 0.350392497819457
0.0471 0.350398053344148
0.0471 0.35040360886884
0.0471 0.350409164393531
0.0471 0.350414719918223
0.0471 0.350420275442914
0.0471 0.350425830967606
0.0471 0.350431386492297
0.0471 0.350436942016989
0.0471 0.35044249754168
0.0471 0.350448053066372
0.0471 0.350453608591063
0.0471 0.350459164115755
0.0471 0.350464719640446
0.0471 0.350470275165138
0.0471 0.350475830689829
0.0471 0.350481386214521
0.0471 0.350486941739213
0.0471 0.350492497263904
0.0471 0.350498052788596
0.0471 0.350503608313287
0.0471 0.350509163837979
0.0471 0.35051471936267
0.0471 0.350520274887362
0.0471 0.350525830412053
0.0471 0.350531385936745
0.0471 0.350536941461436
0.0471 0.350542496986128
0.0471 0.350548052510819
0.0471 0.350553608035511
0.0471 0.350559163560202
0.0471 0.350564719084894
0.0471 0.350570274609586
0.0471 0.350575830134277
0.0471 0.350581385658969
0.0471 0.35058694118366
0.0471 0.350592496708352
0.0471 0.350598052233043
0.0471 0.350603607757735
0.0471 0.350609163282426
0.0471 0.350614718807118
0.0471 0.350620274331809
0.0471 0.350625829856501
0.0471 0.350631385381192
0.0471 0.350636940905884
0.0471 0.350642496430575
0.0471 0.350648051955267
0.0471 0.350653607479958
0.0471 0.35065916300465
0.0471 0.350664718529341
0.0471 0.350670274054033
0.0471 0.350675829578725
0.0471 0.350681385103416
0.0471 0.350686940628108
0.0471 0.350692496152799
0.0471 0.350698051677491
0.0471 0.350703607202182
0.0471 0.350709162726874
0.0471 0.350714718251565
0.0471 0.350720273776257
0.0471 0.350725829300948
0.0471 0.35073138482564
0.0471 0.350736940350331
0.0471 0.350742495875023
0.0471 0.350748051399714
0.0471 0.350753606924406
0.0471 0.350759162449097
0.0471 0.350764717973789
0.0471 0.350770273498481
0.0471 0.350775829023172
0.0471 0.350781384547864
0.0471 0.350786940072555
0.0471 0.350792495597247
0.0471 0.350798051121938
0.0471 0.35080360664663
0.0471 0.350809162171321
0.0471 0.350814717696013
0.0471 0.350820273220704
0.0471 0.350825828745396
0.0471 0.350831384270087
0.0471 0.350836939794779
0.0471 0.35084249531947
0.0471 0.350848050844162
0.0471 0.350853606368853
0.0471 0.350859161893545
0.0471 0.350864717418237
0.0471 0.350870272942928
0.0471 0.35087582846762
0.0471 0.350881383992311
0.0471 0.350886939517003
0.0471 0.350892495041694
0.0471 0.350898050566386
0.0471 0.350903606091077
0.0471 0.350909161615769
0.0471 0.35091471714046
0.0471 0.350920272665152
0.0471 0.350925828189843
0.0471 0.350931383714535
0.0471 0.350936939239226
0.0471 0.350942494763918
0.0471 0.350948050288609
0.0471 0.350953605813301
0.0471 0.350959161337993
0.0471 0.350964716862684
0.0471 0.350970272387376
0.0471 0.350975827912067
0.0471 0.350981383436759
0.0471 0.35098693896145
0.0471 0.350992494486142
0.0471 0.350998050010833
0.0471 0.351003605535525
0.0471 0.351009161060216
0.0471 0.351014716584908
0.0471 0.351020272109599
0.0471 0.351025827634291
0.0471 0.351031383158982
0.0471 0.351036938683674
0.0471 0.351042494208366
0.0471 0.351048049733057
0.0471 0.351053605257749
0.0471 0.35105916078244
0.0471 0.351064716307132
0.0471 0.351070271831823
0.0471 0.351075827356515
0.0471 0.351081382881206
0.0471 0.351086938405898
0.0471 0.351092493930589
0.0471 0.351098049455281
0.0471 0.351103604979972
0.0471 0.351109160504664
0.0471 0.351114716029355
0.0472 0.351120271554047
0.0472 0.351125827078738
0.0472 0.35113138260343
0.0472 0.351136938128121
0.0472 0.351142493652813
0.0472 0.351148049177505
0.0472 0.351153604702196
0.0472 0.351159160226888
0.0472 0.351164715751579
0.0472 0.351170271276271
0.0472 0.351175826800962
0.0472 0.351181382325654
0.0472 0.351186937850345
0.0472 0.351192493375037
0.0472 0.351198048899728
0.0472 0.35120360442442
0.0472 0.351209159949111
0.0472 0.351214715473803
0.0472 0.351220270998494
0.0472 0.351225826523186
0.0472 0.351231382047877
0.0472 0.351236937572569
0.0472 0.351242493097261
0.0472 0.351248048621952
0.0472 0.351253604146644
0.0472 0.351259159671335
0.0472 0.351264715196027
0.0472 0.351270270720718
0.0472 0.35127582624541
0.0472 0.351281381770101
0.0472 0.351286937294793
0.0472 0.351292492819484
0.0472 0.351298048344176
0.0472 0.351303603868867
0.0472 0.351309159393559
0.0472 0.35131471491825
0.0472 0.351320270442942
0.0472 0.351325825967634
0.0472 0.351331381492325
0.0472 0.351336937017017
0.0472 0.351342492541708
0.0472 0.3513480480664
0.0472 0.351353603591091
0.0472 0.351359159115783
0.0472 0.351364714640474
0.0472 0.351370270165166
0.0472 0.351375825689857
0.0472 0.351381381214549
0.0472 0.35138693673924
0.0472 0.351392492263932
0.0472 0.351398047788623
0.0472 0.351403603313315
0.0472 0.351409158838006
0.0472 0.351414714362698
0.0472 0.35142026988739
0.0472 0.351425825412081
0.0472 0.351431380936773
0.0472 0.351436936461464
0.0472 0.351442491986156
0.0472 0.351448047510847
0.0472 0.351453603035539
0.0472 0.35145915856023
0.0472 0.351464714084922
0.0472 0.351470269609613
0.0472 0.351475825134305
0.0472 0.351481380658996
0.0472 0.351486936183688
0.0472 0.351492491708379
0.0472 0.351498047233071
0.0472 0.351503602757762
0.0472 0.351509158282454
0.0472 0.351514713807145
0.0472 0.351520269331837
0.0472 0.351525824856529
0.0472 0.35153138038122
0.0472 0.351536935905912
0.0472 0.351542491430603
0.0472 0.351548046955295
0.0472 0.351553602479986
0.0472 0.351559158004678
0.0472 0.351564713529369
0.0472 0.351570269054061
0.0472 0.351575824578752
0.0472 0.351581380103444
0.0472 0.351586935628135
0.0472 0.351592491152827
0.0472 0.351598046677518
0.0472 0.35160360220221
0.0472 0.351609157726901
0.0472 0.351614713251593
0.0472 0.351620268776285
0.0472 0.351625824300976
0.0472 0.351631379825668
0.0472 0.351636935350359
0.0472 0.351642490875051
0.0472 0.351648046399742
0.0472 0.351653601924434
0.0472 0.351659157449125
0.0472 0.351664712973817
0.0472 0.351670268498508
0.0472 0.3516758240232
0.0472 0.351681379547891
0.0472 0.351686935072583
0.0472 0.351692490597274
0.0472 0.351698046121966
0.0472 0.351703601646657
0.0472 0.351709157171349
0.0472 0.351714712696041
0.0472 0.351720268220732
0.0472 0.351725823745424
0.0472 0.351731379270115
0.0472 0.351736934794807
0.0472 0.351742490319498
0.0472 0.35174804584419
0.0472 0.351753601368881
0.0472 0.351759156893573
0.0472 0.351764712418264
0.0472 0.351770267942956
0.0472 0.351775823467647
0.0472 0.351781378992339
0.0472 0.35178693451703
0.0472 0.351792490041722
0.0472 0.351798045566413
0.0472 0.351803601091105
0.0472 0.351809156615797
0.0472 0.351814712140488
0.0472 0.35182026766518
0.0472 0.351825823189871
0.0472 0.351831378714563
0.0472 0.351836934239254
0.0472 0.351842489763946
0.0472 0.351848045288637
0.0472 0.351853600813329
0.0472 0.35185915633802
0.0472 0.351864711862712
0.0472 0.351870267387403
0.0472 0.351875822912095
0.0472 0.351881378436786
0.0472 0.351886933961478
0.0472 0.35189248948617
0.0472 0.351898045010861
0.0472 0.351903600535553
0.0472 0.351909156060244
0.0472 0.351914711584936
0.0472 0.351920267109627
0.0472 0.351925822634319
0.0472 0.35193137815901
0.0472 0.351936933683702
0.0472 0.351942489208393
0.0472 0.351948044733085
0.0472 0.351953600257776
0.0472 0.351959155782468
0.0473 0.351964711307159
0.0473 0.351970266831851
0.0473 0.351975822356542
0.0473 0.351981377881234
0.0473 0.351986933405925
0.0473 0.351992488930617
0.0473 0.351998044455309
0.0473 0.35200359998
0.0473 0.352009155504692
0.0473 0.352014711029383
0.0473 0.352020266554075
0.0473 0.352025822078766
0.0473 0.352031377603458
0.0473 0.352036933128149
0.0473 0.352042488652841
0.0473 0.352048044177532
0.0473 0.352053599702224
0.0473 0.352059155226915
0.0473 0.352064710751607
0.0473 0.352070266276298
0.0473 0.35207582180099
0.0473 0.352081377325682
0.0473 0.352086932850373
0.0473 0.352092488375065
0.0473 0.352098043899756
0.0473 0.352103599424448
0.0473 0.352109154949139
0.0473 0.352114710473831
0.0473 0.352120265998522
0.0473 0.352125821523214
0.0473 0.352131377047905
0.0473 0.352136932572597
0.0473 0.352142488097288
0.0473 0.35214804362198
0.0473 0.352153599146671
0.0473 0.352159154671363
0.0473 0.352164710196054
0.0473 0.352170265720746
0.0473 0.352175821245438
0.0473 0.352181376770129
0.0473 0.352186932294821
0.0473 0.352192487819512
0.0473 0.352198043344204
0.0473 0.352203598868895
0.0473 0.352209154393587
0.0473 0.352214709918278
0.0473 0.35222026544297
0.0473 0.352225820967661
0.0473 0.352231376492353
0.0473 0.352236932017044
0.0473 0.352242487541736
0.0473 0.352248043066427
0.0473 0.352253598591119
0.0473 0.35225915411581
0.0473 0.352264709640502
0.0473 0.352270265165193
0.0473 0.352275820689885
0.0473 0.352281376214577
0.0473 0.352286931739268
0.0473 0.35229248726396
0.0473 0.352298042788651
0.0473 0.352303598313343
0.0473 0.352309153838034
0.0473 0.352314709362726
0.0473 0.352320264887417
0.0473 0.352325820412109
0.0473 0.3523313759368
0.0473 0.352336931461492
0.0473 0.352342486986183
0.0473 0.352348042510875
0.0473 0.352353598035566
0.0473 0.352359153560258
0.0473 0.35236470908495
0.0473 0.352370264609641
0.0473 0.352375820134333
0.0473 0.352381375659024
0.0473 0.352386931183716
0.0473 0.352392486708407
0.0473 0.352398042233099
0.0473 0.35240359775779
0.0473 0.352409153282482
0.0473 0.352414708807173
0.0473 0.352420264331865
0.0473 0.352425819856556
0.0473 0.352431375381248
0.0473 0.352436930905939
0.0473 0.352442486430631
0.0473 0.352448041955322
0.0473 0.352453597480014
0.0473 0.352459153004705
0.0473 0.352464708529397
0.0473 0.352470264054089
0.0473 0.35247581957878
0.0473 0.352481375103472
0.0473 0.352486930628163
0.0473 0.352492486152855
0.0473 0.352498041677546
0.0473 0.352503597202238
0.0473 0.352509152726929
0.0473 0.352514708251621
0.0473 0.352520263776312
0.0473 0.352525819301004
0.0473 0.352531374825695
0.0473 0.352536930350387
0.0473 0.352542485875078
0.0473 0.35254804139977
0.0473 0.352553596924461
0.0473 0.352559152449153
0.0473 0.352564707973845
0.0473 0.352570263498536
0.0473 0.352575819023228
0.0473 0.352581374547919
0.0473 0.352586930072611
0.0473 0.352592485597302
0.0473 0.352598041121994
0.0473 0.352603596646685
0.0473 0.352609152171377
0.0473 0.352614707696068
0.0473 0.35262026322076
0.0473 0.352625818745451
0.0473 0.352631374270143
0.0473 0.352636929794834
0.0473 0.352642485319526
0.0473 0.352648040844218
0.0473 0.352653596368909
0.0473 0.352659151893601
0.0473 0.352664707418292
0.0473 0.352670262942984
0.0473 0.352675818467675
0.0473 0.352681373992367
0.0473 0.352686929517058
0.0473 0.35269248504175
0.0473 0.352698040566441
0.0473 0.352703596091133
0.0473 0.352709151615824
0.0473 0.352714707140516
0.0474 0.352720262665207
0.0474 0.352725818189899
0.0474 0.35273137371459
0.0474 0.352736929239282
0.0474 0.352742484763974
0.0474 0.352748040288665
0.0474 0.352753595813357
0.0474 0.352759151338048
0.0474 0.35276470686274
0.0474 0.352770262387431
0.0474 0.352775817912123
0.0474 0.352781373436814
0.0474 0.352786928961506
0.0474 0.352792484486197
0.0474 0.352798040010889
0.0474 0.35280359553558
0.0474 0.352809151060272
0.0474 0.352814706584963
0.0474 0.352820262109655
0.0474 0.352825817634347
0.0474 0.352831373159038
0.0474 0.35283692868373
0.0474 0.352842484208421
0.0474 0.352848039733113
0.0474 0.352853595257804
0.0474 0.352859150782496
0.0474 0.352864706307187
0.0474 0.352870261831879
0.0474 0.35287581735657
0.0474 0.352881372881262
0.0474 0.352886928405953
0.0474 0.352892483930645
0.0474 0.352898039455336
0.0474 0.352903594980028
0.0474 0.352909150504719
0.0474 0.352914706029411
0.0474 0.352920261554102
0.0474 0.352925817078794
0.0474 0.352931372603486
0.0474 0.352936928128177
0.0474 0.352942483652869
0.0474 0.35294803917756
0.0474 0.352953594702252
0.0474 0.352959150226943
0.0474 0.352964705751635
0.0474 0.352970261276326
0.0474 0.352975816801018
0.0474 0.352981372325709
0.0474 0.352986927850401
0.0474 0.352992483375092
0.0474 0.352998038899784
0.0474 0.353003594424475
0.0474 0.353009149949167
0.0474 0.353014705473858
0.0474 0.35302026099855
0.0474 0.353025816523241
0.0474 0.353031372047933
0.0474 0.353036927572625
0.0474 0.353042483097316
0.0474 0.353048038622008
0.0474 0.353053594146699
0.0474 0.353059149671391
0.0474 0.353064705196082
0.0474 0.353070260720774
0.0474 0.353075816245465
0.0474 0.353081371770157
0.0474 0.353086927294848
0.0474 0.35309248281954
0.0474 0.353098038344231
0.0474 0.353103593868923
0.0474 0.353109149393614
0.0474 0.353114704918306
0.0474 0.353120260442998
0.0474 0.353125815967689
0.0474 0.353131371492381
0.0474 0.353136927017072
0.0474 0.353142482541764
0.0474 0.353148038066455
0.0474 0.353153593591147
0.0474 0.353159149115838
0.0474 0.35316470464053
0.0474 0.353170260165221
0.0474 0.353175815689913
0.0474 0.353181371214604
0.0474 0.353186926739296
0.0474 0.353192482263987
0.0474 0.353198037788679
0.0474 0.35320359331337
0.0474 0.353209148838062
0.0474 0.353214704362754
0.0474 0.353220259887445
0.0474 0.353225815412137
0.0474 0.353231370936828
0.0474 0.35323692646152
0.0474 0.353242481986211
0.0474 0.353248037510903
0.0474 0.353253593035594
0.0474 0.353259148560286
0.0474 0.353264704084977
0.0474 0.353270259609669
0.0474 0.35327581513436
0.0474 0.353281370659052
0.0474 0.353286926183743
0.0474 0.353292481708435
0.0474 0.353298037233126
0.0474 0.353303592757818
0.0474 0.353309148282509
0.0474 0.353314703807201
0.0474 0.353320259331893
0.0474 0.353325814856584
0.0474 0.353331370381276
0.0474 0.353336925905967
0.0474 0.353342481430659
0.0474 0.35334803695535
0.0474 0.353353592480042
0.0474 0.353359148004733
0.0475 0.353364703529425
0.0475 0.353370259054116
0.0475 0.353375814578808
0.0475 0.353381370103499
0.0475 0.353386925628191
0.0475 0.353392481152882
0.0475 0.353398036677574
0.0475 0.353403592202266
0.0475 0.353409147726957
0.0475 0.353414703251649
0.0475 0.35342025877634
0.0475 0.353425814301032
0.0475 0.353431369825723
0.0475 0.353436925350415
0.0475 0.353442480875106
0.0475 0.353448036399798
0.0475 0.353453591924489
0.0475 0.353459147449181
0.0475 0.353464702973872
0.0475 0.353470258498564
0.0475 0.353475814023255
0.0475 0.353481369547947
0.0475 0.353486925072638
0.0475 0.35349248059733
0.0475 0.353498036122022
0.0475 0.353503591646713
0.0475 0.353509147171405
0.0475 0.353514702696096
0.0475 0.353520258220788
0.0475 0.353525813745479
0.0475 0.353531369270171
0.0475 0.353536924794862
0.0475 0.353542480319554
0.0475 0.353548035844245
0.0475 0.353553591368937
0.0475 0.353559146893628
0.0475 0.35356470241832
0.0475 0.353570257943011
0.0475 0.353575813467703
0.0475 0.353581368992394
0.0475 0.353586924517086
0.0475 0.353592480041777
0.0475 0.353598035566469
0.0475 0.353603591091161
0.0475 0.353609146615852
0.0475 0.353614702140544
0.0475 0.353620257665235
0.0475 0.353625813189927
0.0475 0.353631368714618
0.0475 0.35363692423931
0.0475 0.353642479764001
0.0475 0.353648035288693
0.0475 0.353653590813384
0.0475 0.353659146338076
0.0475 0.353664701862767
0.0475 0.353670257387459
0.0475 0.353675812912151
0.0475 0.353681368436842
0.0475 0.353686923961534
0.0475 0.353692479486225
0.0475 0.353698035010917
0.0475 0.353703590535608
0.0475 0.3537091460603
0.0475 0.353714701584991
0.0475 0.353720257109683
0.0475 0.353725812634374
0.0475 0.353731368159066
0.0475 0.353736923683757
0.0475 0.353742479208449
0.0475 0.35374803473314
0.0475 0.353753590257832
0.0475 0.353759145782523
0.0475 0.353764701307215
0.0475 0.353770256831906
0.0475 0.353775812356598
0.0475 0.353781367881289
0.0475 0.353786923405981
0.0475 0.353792478930673
0.0475 0.353798034455364
0.0475 0.353803589980056
0.0475 0.353809145504747
0.0475 0.353814701029439
0.0475 0.35382025655413
0.0475 0.353825812078822
0.0475 0.353831367603513
0.0475 0.353836923128205
0.0475 0.353842478652896
0.0475 0.353848034177588
0.0475 0.353853589702279
0.0475 0.353859145226971
0.0475 0.353864700751662
0.0475 0.353870256276354
0.0475 0.353875811801046
0.0475 0.353881367325737
0.0475 0.353886922850429
0.0475 0.35389247837512
0.0475 0.353898033899812
0.0475 0.353903589424503
0.0475 0.353909144949195
0.0475 0.353914700473886
0.0475 0.353920255998578
0.0475 0.353925811523269
0.0475 0.353931367047961
0.0475 0.353936922572652
0.0475 0.353942478097344
0.0475 0.353948033622035
0.0475 0.353953589146727
0.0475 0.353959144671418
0.0475 0.35396470019611
0.0475 0.353970255720802
0.0475 0.353975811245493
0.0475 0.353981366770185
0.0475 0.353986922294876
0.0475 0.353992477819568
0.0475 0.353998033344259
0.0475 0.354003588868951
0.0475 0.354009144393642
0.0475 0.354014699918334
0.0475 0.354020255443025
0.0475 0.354025810967717
0.0475 0.354031366492408
0.0475 0.3540369220171
0.0475 0.354042477541791
0.0475 0.354048033066483
0.0475 0.354053588591174
0.0475 0.354059144115866
0.0475 0.354064699640557
0.0475 0.354070255165249
0.0475 0.354075810689941
0.0475 0.354081366214632
0.0475 0.354086921739324
0.0475 0.354092477264015
0.0475 0.354098032788707
0.0475 0.354103588313398
0.0475 0.35410914383809
0.0475 0.354114699362781
0.0475 0.354120254887473
0.0475 0.354125810412164
0.0475 0.354131365936856
0.0475 0.354136921461547
0.0475 0.354142476986239
0.0475 0.35414803251093
0.0475 0.354153588035622
0.0475 0.354159143560314
0.0475 0.354164699085005
0.0475 0.354170254609697
0.0475 0.354175810134388
0.0475 0.35418136565908
0.0475 0.354186921183771
0.0476 0.354192476708463
0.0476 0.354198032233154
0.0476 0.354203587757846
0.0476 0.354209143282537
0.0476 0.354214698807229
0.0476 0.35422025433192
0.0476 0.354225809856612
0.0476 0.354231365381303
0.0476 0.354236920905995
0.0476 0.354242476430686
0.0476 0.354248031955378
0.0476 0.35425358748007
0.0476 0.354259143004761
0.0476 0.354264698529453
0.0476 0.354270254054144
0.0476 0.354275809578836
0.0476 0.354281365103527
0.0476 0.354286920628219
0.0476 0.35429247615291
0.0476 0.354298031677602
0.0476 0.354303587202293
0.0476 0.354309142726985
0.0476 0.354314698251676
0.0476 0.354320253776368
0.0476 0.354325809301059
0.0476 0.354331364825751
0.0476 0.354336920350442
0.0476 0.354342475875134
0.0476 0.354348031399826
0.0476 0.354353586924517
0.0476 0.354359142449209
0.0476 0.3543646979739
0.0476 0.354370253498592
0.0476 0.354375809023283
0.0476 0.354381364547975
0.0476 0.354386920072666
0.0476 0.354392475597358
0.0476 0.354398031122049
0.0476 0.354403586646741
0.0476 0.354409142171432
0.0476 0.354414697696124
0.0476 0.354420253220815
0.0476 0.354425808745507
0.0476 0.354431364270199
0.0476 0.35443691979489
0.0476 0.354442475319582
0.0476 0.354448030844273
0.0476 0.354453586368965
0.0476 0.354459141893656
0.0476 0.354464697418348
0.0476 0.354470252943039
0.0476 0.354475808467731
0.0476 0.354481363992422
0.0476 0.354486919517114
0.0476 0.354492475041805
0.0476 0.354498030566497
0.0476 0.354503586091188
0.0476 0.35450914161588
0.0476 0.354514697140571
0.0476 0.354520252665263
0.0476 0.354525808189954
0.0476 0.354531363714646
0.0476 0.354536919239338
0.0476 0.354542474764029
0.0476 0.354548030288721
0.0476 0.354553585813412
0.0476 0.354559141338104
0.0476 0.354564696862795
0.0476 0.354570252387487
0.0476 0.354575807912178
0.0476 0.35458136343687
0.0476 0.354586918961561
0.0476 0.354592474486253
0.0476 0.354598030010944
0.0476 0.354603585535636
0.0476 0.354609141060327
0.0476 0.354614696585019
0.0476 0.35462025210971
0.0476 0.354625807634402
0.0476 0.354631363159093
0.0476 0.354636918683785
0.0476 0.354642474208477
0.0476 0.354648029733168
0.0476 0.35465358525786
0.0476 0.354659140782551
0.0476 0.354664696307243
0.0476 0.354670251831934
0.0476 0.354675807356626
0.0476 0.354681362881317
0.0476 0.354686918406009
0.0476 0.3546924739307
0.0476 0.354698029455392
0.0476 0.354703584980083
0.0476 0.354709140504775
0.0476 0.354714696029466
0.0476 0.354720251554158
0.0476 0.35472580707885
0.0476 0.354731362603541
0.0476 0.354736918128233
0.0476 0.354742473652924
0.0476 0.354748029177616
0.0476 0.354753584702307
0.0476 0.354759140226999
0.0476 0.35476469575169
0.0476 0.354770251276382
0.0476 0.354775806801073
0.0476 0.354781362325765
0.0476 0.354786917850456
0.0476 0.354792473375148
0.0476 0.354798028899839
0.0476 0.354803584424531
0.0476 0.354809139949222
0.0476 0.354814695473914
0.0476 0.354820250998606
0.0476 0.354825806523297
0.0476 0.354831362047989
0.0476 0.35483691757268
0.0476 0.354842473097372
0.0476 0.354848028622063
0.0476 0.354853584146755
0.0476 0.354859139671446
0.0476 0.354864695196138
0.0476 0.354870250720829
0.0476 0.354875806245521
0.0476 0.354881361770212
0.0476 0.354886917294904
0.0476 0.354892472819595
0.0476 0.354898028344287
0.0476 0.354903583868979
0.0476 0.35490913939367
0.0477 0.354914694918362
0.0477 0.354920250443053
0.0477 0.354925805967745
0.0477 0.354931361492436
0.0477 0.354936917017128
0.0477 0.354942472541819
0.0477 0.354948028066511
0.0477 0.354953583591202
0.0477 0.354959139115894
0.0477 0.354964694640585
0.0477 0.354970250165277
0.0477 0.354975805689968
0.0477 0.35498136121466
0.0477 0.354986916739351
0.0477 0.354992472264043
0.0477 0.354998027788734
0.0477 0.355003583313426
0.0477 0.355009138838118
0.0477 0.355014694362809
0.0477 0.355020249887501
0.0477 0.355025805412192
0.0477 0.355031360936884
0.0477 0.355036916461575
0.0477 0.355042471986267
0.0477 0.355048027510958
0.0477 0.35505358303565
0.0477 0.355059138560341
0.0477 0.355064694085033
0.0477 0.355070249609724
0.0477 0.355075805134416
0.0477 0.355081360659107
0.0477 0.355086916183799
0.0477 0.35509247170849
0.0477 0.355098027233182
0.0477 0.355103582757874
0.0477 0.355109138282565
0.0477 0.355114693807257
0.0477 0.355120249331948
0.0477 0.35512580485664
0.0477 0.355131360381331
0.0477 0.355136915906023
0.0477 0.355142471430714
0.0477 0.355148026955406
0.0477 0.355153582480097
0.0477 0.355159138004789
0.0477 0.35516469352948
0.0477 0.355170249054172
0.0477 0.355175804578863
0.0477 0.355181360103555
0.0477 0.355186915628247
0.0477 0.355192471152938
0.0477 0.35519802667763
0.0477 0.355203582202321
0.0477 0.355209137727013
0.0477 0.355214693251704
0.0477 0.355220248776396
0.0477 0.355225804301087
0.0477 0.355231359825779
0.0477 0.35523691535047
0.0477 0.355242470875162
0.0477 0.355248026399853
0.0477 0.355253581924545
0.0477 0.355259137449236
0.0477 0.355264692973928
0.0477 0.355270248498619
0.0477 0.355275804023311
0.0477 0.355281359548002
0.0477 0.355286915072694
0.0477 0.355292470597386
0.0477 0.355298026122077
0.0477 0.355303581646769
0.0477 0.35530913717146
0.0477 0.355314692696152
0.0477 0.355320248220843
0.0477 0.355325803745535
0.0477 0.355331359270226
0.0477 0.355336914794918
0.0477 0.355342470319609
0.0477 0.355348025844301
0.0477 0.355353581368992
0.0477 0.355359136893684
0.0477 0.355364692418375
0.0477 0.355370247943067
0.0477 0.355375803467758
0.0477 0.35538135899245
0.0477 0.355386914517141
0.0477 0.355392470041833
0.0477 0.355398025566525
0.0477 0.355403581091216
0.0477 0.355409136615908
0.0477 0.355414692140599
0.0477 0.355420247665291
0.0477 0.355425803189982
0.0477 0.355431358714674
0.0477 0.355436914239365
0.0477 0.355442469764057
0.0477 0.355448025288748
0.0477 0.35545358081344
0.0477 0.355459136338131
0.0477 0.355464691862823
0.0477 0.355470247387514
0.0477 0.355475802912206
0.0477 0.355481358436898
0.0477 0.355486913961589
0.0477 0.355492469486281
0.0477 0.355498025010972
0.0477 0.355503580535664
0.0477 0.355509136060355
0.0477 0.355514691585047
0.0477 0.355520247109738
0.0477 0.35552580263443
0.0477 0.355531358159121
0.0477 0.355536913683813
0.0477 0.355542469208504
0.0477 0.355548024733196
0.0477 0.355553580257887
0.0477 0.355559135782579
0.0477 0.35556469130727
0.0477 0.355570246831962
0.0477 0.355575802356654
0.0477 0.355581357881345
0.0477 0.355586913406037
0.0477 0.355592468930728
0.0477 0.35559802445542
0.0477 0.355603579980111
0.0477 0.355609135504803
0.0477 0.355614691029494
0.0477 0.355620246554186
0.0477 0.355625802078877
0.0477 0.355631357603569
0.0477 0.35563691312826
0.0477 0.355642468652952
0.0477 0.355648024177643
0.0477 0.355653579702335
0.0478 0.355659135227027
0.0478 0.355664690751718
0.0478 0.35567024627641
0.0478 0.355675801801101
0.0478 0.355681357325793
0.0478 0.355686912850484
0.0478 0.355692468375176
0.0478 0.355698023899867
0.0478 0.355703579424559
0.0478 0.35570913494925
0.0478 0.355714690473942
0.0478 0.355720245998633
0.0478 0.355725801523325
0.0478 0.355731357048016
0.0478 0.355736912572708
0.0478 0.355742468097399
0.0478 0.355748023622091
0.0478 0.355753579146783
0.0478 0.355759134671474
0.0478 0.355764690196166
0.0478 0.355770245720857
0.0478 0.355775801245549
0.0478 0.35578135677024
0.0478 0.355786912294932
0.0478 0.355792467819623
0.0478 0.355798023344315
0.0478 0.355803578869006
0.0478 0.355809134393698
0.0478 0.355814689918389
0.0478 0.355820245443081
0.0478 0.355825800967772
0.0478 0.355831356492464
0.0478 0.355836912017155
0.0478 0.355842467541847
0.0478 0.355848023066538
0.0478 0.35585357859123
0.0478 0.355859134115922
0.0478 0.355864689640613
0.0478 0.355870245165305
0.0478 0.355875800689996
0.0478 0.355881356214688
0.0478 0.355886911739379
0.0478 0.355892467264071
0.0478 0.355898022788762
0.0478 0.355903578313454
0.0478 0.355909133838145
0.0478 0.355914689362837
0.0478 0.355920244887528
0.0478 0.35592580041222
0.0478 0.355931355936911
0.0478 0.355936911461603
0.0478 0.355942466986295
0.0478 0.355948022510986
0.0478 0.355953578035678
0.0478 0.355959133560369
0.0478 0.355964689085061
0.0478 0.355970244609752
0.0478 0.355975800134444
0.0478 0.355981355659135
0.0478 0.355986911183827
0.0478 0.355992466708518
0.0478 0.35599802223321
0.0478 0.356003577757901
0.0478 0.356009133282593
0.0478 0.356014688807284
0.0478 0.356020244331976
0.0478 0.356025799856667
0.0478 0.356031355381359
0.0478 0.35603691090605
0.0478 0.356042466430742
0.0478 0.356048021955434
0.0478 0.356053577480125
0.0478 0.356059133004817
0.0478 0.356064688529508
0.0478 0.3560702440542
0.0478 0.356075799578891
0.0478 0.356081355103583
0.0478 0.356086910628274
0.0478 0.356092466152966
0.0478 0.356098021677657
0.0478 0.356103577202349
0.0478 0.35610913272704
0.0478 0.356114688251732
0.0478 0.356120243776423
0.0478 0.356125799301115
0.0478 0.356131354825806
0.0478 0.356136910350498
0.0478 0.35614246587519
0.0478 0.356148021399881
0.0478 0.356153576924573
0.0478 0.356159132449264
0.0478 0.356164687973956
0.0478 0.356170243498647
0.0478 0.356175799023339
0.0478 0.35618135454803
0.0478 0.356186910072722
0.0478 0.356192465597413
0.0478 0.356198021122105
0.0478 0.356203576646796
0.0478 0.356209132171488
0.0478 0.356214687696179
0.0478 0.356220243220871
0.0478 0.356225798745563
0.0478 0.356231354270254
0.0478 0.356236909794946
0.0478 0.356242465319637
0.0478 0.356248020844329
0.0478 0.35625357636902
0.0478 0.356259131893712
0.0478 0.356264687418403
0.0478 0.356270242943095
0.0478 0.356275798467786
0.0478 0.356281353992478
0.0478 0.356286909517169
0.0478 0.356292465041861
0.0478 0.356298020566552
0.0478 0.356303576091244
0.0478 0.356309131615935
0.0478 0.356314687140627
0.0478 0.356320242665318
0.0478 0.35632579819001
0.0478 0.356331353714702
0.0478 0.356336909239393
0.0478 0.356342464764085
0.0478 0.356348020288776
0.0478 0.356353575813468
0.0479 0.356359131338159
0.0479 0.356364686862851
0.0479 0.356370242387542
0.0479 0.356375797912234
0.0479 0.356381353436925
0.0479 0.356386908961617
0.0479 0.356392464486308
0.0479 0.356398020011
0.0479 0.356403575535691
0.0479 0.356409131060383
0.0479 0.356414686585074
0.0479 0.356420242109766
0.0479 0.356425797634458
0.0479 0.356431353159149
0.0479 0.356436908683841
0.0479 0.356442464208532
0.0479 0.356448019733224
0.0479 0.356453575257915
0.0479 0.356459130782607
0.0479 0.356464686307298
0.0479 0.35647024183199
0.0479 0.356475797356681
0.0479 0.356481352881373
0.0479 0.356486908406064
0.0479 0.356492463930756
0.0479 0.356498019455447
0.0479 0.356503574980139
0.0479 0.356509130504831
0.0479 0.356514686029522
0.0479 0.356520241554214
0.0479 0.356525797078905
0.0479 0.356531352603597
0.0479 0.356536908128288
0.0479 0.35654246365298
0.0479 0.356548019177671
0.0479 0.356553574702363
0.0479 0.356559130227054
0.0479 0.356564685751746
0.0479 0.356570241276437
0.0479 0.356575796801129
0.0479 0.35658135232582
0.0479 0.356586907850512
0.0479 0.356592463375203
0.0479 0.356598018899895
0.0479 0.356603574424587
0.0479 0.356609129949278
0.0479 0.35661468547397
0.0479 0.356620240998661
0.0479 0.356625796523353
0.0479 0.356631352048044
0.0479 0.356636907572736
0.0479 0.356642463097427
0.0479 0.356648018622119
0.0479 0.35665357414681
0.0479 0.356659129671502
0.0479 0.356664685196193
0.0479 0.356670240720885
0.0479 0.356675796245576
0.0479 0.356681351770268
0.0479 0.356686907294959
0.0479 0.356692462819651
0.0479 0.356698018344343
0.0479 0.356703573869034
0.0479 0.356709129393726
0.0479 0.356714684918417
0.0479 0.356720240443109
0.0479 0.3567257959678
0.0479 0.356731351492492
0.0479 0.356736907017183
0.0479 0.356742462541875
0.0479 0.356748018066566
0.0479 0.356753573591258
0.0479 0.356759129115949
0.0479 0.356764684640641
0.0479 0.356770240165332
0.0479 0.356775795690024
0.0479 0.356781351214715
0.0479 0.356786906739407
0.0479 0.356792462264098
0.0479 0.35679801778879
0.0479 0.356803573313482
0.0479 0.356809128838173
0.0479 0.356814684362865
0.0479 0.356820239887556
0.0479 0.356825795412248
0.0479 0.356831350936939
0.0479 0.356836906461631
0.0479 0.356842461986322
0.0479 0.356848017511014
0.0479 0.356853573035705
0.0479 0.356859128560397
0.0479 0.356864684085088
0.0479 0.35687023960978
0.0479 0.356875795134471
0.0479 0.356881350659163
0.0479 0.356886906183854
0.0479 0.356892461708546
0.0479 0.356898017233238
0.0479 0.356903572757929
0.0479 0.356909128282621
0.0479 0.356914683807312
0.0479 0.356920239332004
0.0479 0.356925794856695
0.0479 0.356931350381387
0.0479 0.356936905906078
0.0479 0.35694246143077
0.0479 0.356948016955461
0.0479 0.356953572480153
0.0479 0.356959128004844
0.0479 0.356964683529536
0.0479 0.356970239054227
0.0479 0.356975794578919
0.0479 0.356981350103611
0.0479 0.356986905628302
0.0479 0.356992461152994
0.0479 0.356998016677685
0.0479 0.357003572202377
0.0479 0.357009127727068
0.0479 0.35701468325176
0.0479 0.357020238776451
0.0479 0.357025794301143
0.0479 0.357031349825834
0.0479 0.357036905350526
0.0479 0.357042460875217
0.0479 0.357048016399909
0.0479 0.3570535719246
0.0479 0.357059127449292
0.0479 0.357064682973983
0.0479 0.357070238498675
0.0479 0.357075794023366
0.0479 0.357081349548058
0.0479 0.35708690507275
0.0479 0.357092460597441
0.0479 0.357098016122133
0.0479 0.357103571646824
0.0479 0.357109127171516
0.0479 0.357114682696207
0.0479 0.357120238220899
0.0479 0.35712579374559
0.048 0.357131349270282
0.048 0.357136904794973
0.048 0.357142460319665
0.048 0.357148015844356
0.048 0.357153571369048
0.048 0.357159126893739
0.048 0.357164682418431
0.048 0.357170237943122
0.048 0.357175793467814
0.048 0.357181348992506
0.048 0.357186904517197
0.048 0.357192460041889
0.048 0.35719801556658
0.048 0.357203571091272
0.048 0.357209126615963
0.048 0.357214682140655
0.048 0.357220237665346
0.048 0.357225793190038
0.048 0.357231348714729
0.048 0.357236904239421
0.048 0.357242459764112
0.048 0.357248015288804
0.048 0.357253570813495
0.048 0.357259126338187
0.048 0.357264681862879
0.048 0.35727023738757
0.048 0.357275792912262
0.048 0.357281348436953
0.048 0.357286903961645
0.048 0.357292459486336
0.048 0.357298015011028
0.048 0.357303570535719
0.048 0.357309126060411
0.048 0.357314681585102
0.048 0.357320237109794
0.048 0.357325792634485
0.048 0.357331348159177
0.048 0.357336903683868
0.048 0.35734245920856
0.048 0.357348014733251
0.048 0.357353570257943
0.048 0.357359125782635
0.048 0.357364681307326
0.048 0.357370236832018
0.048 0.357375792356709
0.048 0.357381347881401
0.048 0.357386903406092
0.048 0.357392458930784
0.048 0.357398014455475
0.048 0.357403569980167
0.048 0.357409125504858
0.048 0.35741468102955
0.048 0.357420236554241
0.048 0.357425792078933
0.048 0.357431347603624
0.048 0.357436903128316
0.048 0.357442458653007
0.048 0.357448014177699
0.048 0.357453569702391
0.048 0.357459125227082
0.048 0.357464680751774
0.048 0.357470236276465
0.048 0.357475791801157
0.048 0.357481347325848
0.048 0.35748690285054
0.048 0.357492458375231
0.048 0.357498013899923
0.048 0.357503569424614
0.048 0.357509124949306
0.048 0.357514680473997
0.048 0.357520235998689
0.048 0.35752579152338
0.048 0.357531347048072
0.048 0.357536902572763
0.048 0.357542458097455
0.048 0.357548013622146
0.048 0.357553569146838
0.048 0.35755912467153
0.048 0.357564680196221
0.048 0.357570235720913
0.048 0.357575791245604
0.048 0.357581346770296
0.048 0.357586902294987
0.048 0.357592457819679
0.048 0.35759801334437
0.048 0.357603568869062
0.048 0.357609124393753
0.048 0.357614679918445
0.048 0.357620235443136
0.048 0.357625790967828
0.048 0.357631346492519
0.048 0.357636902017211
0.048 0.357642457541902
0.048 0.357648013066594
0.048 0.357653568591286
0.048 0.357659124115977
0.048 0.357664679640669
0.048 0.35767023516536
0.048 0.357675790690052
0.048 0.357681346214743
0.048 0.357686901739435
0.048 0.357692457264126
0.048 0.357698012788818
0.048 0.357703568313509
0.048 0.357709123838201
0.048 0.357714679362892
0.048 0.357720234887584
0.048 0.357725790412275
0.048 0.357731345936967
0.048 0.357736901461659
0.048 0.35774245698635
0.048 0.357748012511042
0.048 0.357753568035733
0.048 0.357759123560425
0.048 0.357764679085116
0.048 0.357770234609808
0.048 0.357775790134499
0.048 0.357781345659191
0.048 0.357786901183882
0.048 0.357792456708574
0.048 0.357798012233265
0.048 0.357803567757957
0.048 0.357809123282648
0.048 0.35781467880734
0.048 0.357820234332031
0.048 0.357825789856723
0.048 0.357831345381415
0.0481 0.357836900906106
0.0481 0.357842456430798
0.0481 0.357848011955489
0.0481 0.357853567480181
0.0481 0.357859123004872
0.0481 0.357864678529564
0.0481 0.357870234054255
0.0481 0.357875789578947
0.0481 0.357881345103638
0.0481 0.35788690062833
0.0481 0.357892456153021
0.0481 0.357898011677713
0.0481 0.357903567202404
0.0481 0.357909122727096
0.0481 0.357914678251787
0.0481 0.357920233776479
0.0481 0.35792578930117
0.0481 0.357931344825862
0.0481 0.357936900350554
0.0481 0.357942455875245
0.0481 0.357948011399937
0.0481 0.357953566924628
0.0481 0.35795912244932
0.0481 0.357964677974011
0.0481 0.357970233498703
0.0481 0.357975789023394
0.0481 0.357981344548086
0.0481 0.357986900072777
0.0481 0.357992455597469
0.0481 0.35799801112216
0.0481 0.358003566646852
0.0481 0.358009122171543
0.0481 0.358014677696235
0.0481 0.358020233220927
0.0481 0.358025788745618
0.0481 0.35803134427031
0.0481 0.358036899795001
0.0481 0.358042455319693
0.0481 0.358048010844384
0.0481 0.358053566369076
0.0481 0.358059121893767
0.0481 0.358064677418459
0.0481 0.35807023294315
0.0481 0.358075788467842
0.0481 0.358081343992533
0.0481 0.358086899517225
0.0481 0.358092455041916
0.0481 0.358098010566608
0.0481 0.358103566091299
0.0481 0.358109121615991
0.0481 0.358114677140683
0.0481 0.358120232665374
0.0481 0.358125788190066
0.0481 0.358131343714757
0.0481 0.358136899239449
0.0481 0.35814245476414
0.0481 0.358148010288832
0.0481 0.358153565813523
0.0481 0.358159121338215
0.0481 0.358164676862906
0.0481 0.358170232387598
0.0481 0.358175787912289
0.0481 0.358181343436981
0.0481 0.358186898961672
0.0481 0.358192454486364
0.0481 0.358198010011055
0.0481 0.358203565535747
0.0481 0.358209121060439
0.0481 0.35821467658513
0.0481 0.358220232109822
0.0481 0.358225787634513
0.0481 0.358231343159205
0.0481 0.358236898683896
0.0481 0.358242454208588
0.0481 0.358248009733279
0.0481 0.358253565257971
0.0481 0.358259120782662
0.0481 0.358264676307354
0.0481 0.358270231832045
0.0481 0.358275787356737
0.0481 0.358281342881428
0.0481 0.35828689840612
0.0481 0.358292453930811
0.0481 0.358298009455503
0.0481 0.358303564980195
0.0481 0.358309120504886
0.0481 0.358314676029578
0.0481 0.358320231554269
0.0481 0.358325787078961
0.0481 0.358331342603652
0.0481 0.358336898128344
0.0481 0.358342453653035
0.0481 0.358348009177727
0.0481 0.358353564702418
0.0481 0.35835912022711
0.0481 0.358364675751801
0.0481 0.358370231276493
0.0481 0.358375786801184
0.0481 0.358381342325876
0.0481 0.358386897850567
0.0481 0.358392453375259
0.0481 0.35839800889995
0.0481 0.358403564424642
0.0481 0.358409119949334
0.0481 0.358414675474025
0.0481 0.358420230998717
0.0481 0.358425786523408
0.0481 0.3584313420481
0.0481 0.358436897572791
0.0481 0.358442453097483
0.0481 0.358448008622174
0.0481 0.358453564146866
0.0481 0.358459119671557
0.0481 0.358464675196249
0.0481 0.35847023072094
0.0481 0.358475786245632
0.0481 0.358481341770323
0.0481 0.358486897295015
0.0481 0.358492452819707
0.0481 0.358498008344398
0.0481 0.35850356386909
0.0481 0.358509119393781
0.0481 0.358514674918473
0.0481 0.358520230443164
0.0481 0.358525785967856
0.0481 0.358531341492547
0.0481 0.358536897017239
0.0481 0.35854245254193
0.0481 0.358548008066622
0.0481 0.358553563591313
0.0481 0.358559119116005
0.0481 0.358564674640696
0.0482 0.358570230165388
0.0482 0.358575785690079
0.0482 0.358581341214771
0.0482 0.358586896739463
0.0482 0.358592452264154
0.0482 0.358598007788846
0.0482 0.358603563313537
0.0482 0.358609118838229
0.0482 0.35861467436292
0.0482 0.358620229887612
0.0482 0.358625785412303
0.0482 0.358631340936995
0.0482 0.358636896461686
0.0482 0.358642451986378
0.0482 0.358648007511069
0.0482 0.358653563035761
0.0482 0.358659118560452
0.0482 0.358664674085144
0.0482 0.358670229609835
0.0482 0.358675785134527
0.0482 0.358681340659219
0.0482 0.35868689618391
0.0482 0.358692451708602
0.0482 0.358698007233293
0.0482 0.358703562757985
0.0482 0.358709118282676
0.0482 0.358714673807368
0.0482 0.358720229332059
0.0482 0.358725784856751
0.0482 0.358731340381442
0.0482 0.358736895906134
0.0482 0.358742451430825
0.0482 0.358748006955517
0.0482 0.358753562480208
0.0482 0.3587591180049
0.0482 0.358764673529592
0.0482 0.358770229054283
0.0482 0.358775784578975
0.0482 0.358781340103666
0.0482 0.358786895628358
0.0482 0.358792451153049
0.0482 0.358798006677741
0.0482 0.358803562202432
0.0482 0.358809117727124
0.0482 0.358814673251815
0.0482 0.358820228776507
0.0482 0.358825784301198
0.0482 0.35883133982589
0.0482 0.358836895350581
0.0482 0.358842450875273
0.0482 0.358848006399964
0.0482 0.358853561924656
0.0482 0.358859117449347
0.0482 0.358864672974039
0.0482 0.358870228498731
0.0482 0.358875784023422
0.0482 0.358881339548114
0.0482 0.358886895072805
0.0482 0.358892450597497
0.0482 0.358898006122188
0.0482 0.35890356164688
0.0482 0.358909117171571
0.0482 0.358914672696263
0.0482 0.358920228220954
0.0482 0.358925783745646
0.0482 0.358931339270337
0.0482 0.358936894795029
0.0482 0.35894245031972
0.0482 0.358948005844412
0.0482 0.358953561369103
0.0482 0.358959116893795
0.0482 0.358964672418487
0.0482 0.358970227943178
0.0482 0.35897578346787
0.0482 0.358981338992561
0.0482 0.358986894517253
0.0482 0.358992450041944
0.0482 0.358998005566636
0.0482 0.359003561091327
0.0482 0.359009116616019
0.0482 0.35901467214071
0.0482 0.359020227665402
0.0482 0.359025783190093
0.0482 0.359031338714785
0.0482 0.359036894239476
0.0482 0.359042449764168
0.0482 0.359048005288859
0.0482 0.359053560813551
0.0482 0.359059116338243
0.0482 0.359064671862934
0.0482 0.359070227387626
0.0482 0.359075782912317
0.0482 0.359081338437009
0.0482 0.3590868939617
0.0482 0.359092449486392
0.0482 0.359098005011083
0.0482 0.359103560535775
0.0482 0.359109116060466
0.0482 0.359114671585158
0.0482 0.359120227109849
0.0482 0.359125782634541
0.0482 0.359131338159232
0.0482 0.359136893683924
0.0482 0.359142449208615
0.0482 0.359148004733307
0.0482 0.359153560257999
0.0482 0.35915911578269
0.0482 0.359164671307382
0.0482 0.359170226832073
0.0482 0.359175782356765
0.0482 0.359181337881456
0.0482 0.359186893406148
0.0483 0.359192448930839
0.0483 0.359198004455531
0.0483 0.359203559980222
0.0483 0.359209115504914
0.0483 0.359214671029605
0.0483 0.359220226554297
0.0483 0.359225782078988
0.0483 0.35923133760368
0.0483 0.359236893128372
0.0483 0.359242448653063
0.0483 0.359248004177755
0.0483 0.359253559702446
0.0483 0.359259115227138
0.0483 0.359264670751829
0.0483 0.359270226276521
0.0483 0.359275781801212
0.0483 0.359281337325904
0.0483 0.359286892850595
0.0483 0.359292448375287
0.0483 0.359298003899978
0.0483 0.35930355942467
0.0483 0.359309114949361
0.0483 0.359314670474053
0.0483 0.359320225998744
0.0483 0.359325781523436
0.0483 0.359331337048127
0.0483 0.359336892572819
0.0483 0.359342448097511
0.0483 0.359348003622202
0.0483 0.359353559146894
0.0483 0.359359114671585
0.0483 0.359364670196277
0.0483 0.359370225720968
0.0483 0.35937578124566
0.0483 0.359381336770351
0.0483 0.359386892295043
0.0483 0.359392447819734
0.0483 0.359398003344426
0.0483 0.359403558869117
0.0483 0.359409114393809
0.0483 0.3594146699185
0.0483 0.359420225443192
0.0483 0.359425780967883
0.0483 0.359431336492575
0.0483 0.359436892017267
0.0483 0.359442447541958
0.0483 0.35944800306665
0.0483 0.359453558591341
0.0483 0.359459114116033
0.0483 0.359464669640724
0.0483 0.359470225165416
0.0483 0.359475780690107
0.0483 0.359481336214799
0.0483 0.35948689173949
0.0483 0.359492447264182
0.0483 0.359498002788873
0.0483 0.359503558313565
0.0483 0.359509113838256
0.0483 0.359514669362948
0.0483 0.35952022488764
0.0483 0.359525780412331
0.0483 0.359531335937023
0.0483 0.359536891461714
0.0483 0.359542446986406
0.0483 0.359548002511097
0.0483 0.359553558035789
0.0483 0.35955911356048
0.0483 0.359564669085172
0.0483 0.359570224609863
0.0483 0.359575780134555
0.0483 0.359581335659246
0.0483 0.359586891183938
0.0483 0.359592446708629
0.0483 0.359598002233321
0.0483 0.359603557758012
0.0483 0.359609113282704
0.0483 0.359614668807396
0.0483 0.359620224332087
0.0483 0.359625779856779
0.0483 0.35963133538147
0.0483 0.359636890906162
0.0483 0.359642446430853
0.0483 0.359648001955545
0.0483 0.359653557480236
0.0483 0.359659113004928
0.0483 0.359664668529619
0.0483 0.359670224054311
0.0483 0.359675779579002
0.0483 0.359681335103694
0.0483 0.359686890628385
0.0483 0.359692446153077
0.0483 0.359698001677768
0.0483 0.35970355720246
0.0483 0.359709112727151
0.0483 0.359714668251843
0.0483 0.359720223776535
0.0483 0.359725779301226
0.0483 0.359731334825918
0.0483 0.359736890350609
0.0483 0.359742445875301
0.0483 0.359748001399992
0.0483 0.359753556924684
0.0483 0.359759112449375
0.0483 0.359764667974067
0.0483 0.359770223498758
0.0483 0.35977577902345
0.0483 0.359781334548141
0.0483 0.359786890072833
0.0483 0.359792445597524
0.0483 0.359798001122216
0.0483 0.359803556646907
0.0483 0.359809112171599
0.0483 0.359814667696291
0.0483 0.359820223220982
0.0483 0.359825778745674
0.0483 0.359831334270365
0.0483 0.359836889795057
0.0484 0.359842445319748
0.0484 0.35984800084444
0.0484 0.359853556369131
0.0484 0.359859111893823
0.0484 0.359864667418514
0.0484 0.359870222943206
0.0484 0.359875778467897
0.0484 0.359881333992589
0.0484 0.35988688951728
0.0484 0.359892445041972
0.0484 0.359898000566663
0.0484 0.359903556091355
0.0484 0.359909111616047
0.0484 0.359914667140738
0.0484 0.35992022266543
0.0484 0.359925778190121
0.0484 0.359931333714813
0.0484 0.359936889239504
0.0484 0.359942444764196
0.0484 0.359948000288887
0.0484 0.359953555813579
0.0484 0.35995911133827
0.0484 0.359964666862962
0.0484 0.359970222387653
0.0484 0.359975777912345
0.0484 0.359981333437036
0.0484 0.359986888961728
0.0484 0.359992444486419
0.0484 0.359998000011111
0.0484 0.360003555535802
0.0484 0.360009111060494
0.0484 0.360014666585186
0.0484 0.360020222109877
0.0484 0.360025777634569
0.0484 0.36003133315926
0.0484 0.360036888683952
0.0484 0.360042444208643
0.0484 0.360047999733335
0.0484 0.360053555258026
0.0484 0.360059110782718
0.0484 0.360064666307409
0.0484 0.360070221832101
0.0484 0.360075777356792
0.0484 0.360081332881484
0.0484 0.360086888406175
0.0484 0.360092443930867
0.0484 0.360097999455559
0.0484 0.36010355498025
0.0484 0.360109110504942
0.0484 0.360114666029633
0.0484 0.360120221554325
0.0484 0.360125777079016
0.0484 0.360131332603708
0.0484 0.360136888128399
0.0484 0.360142443653091
0.0484 0.360147999177782
0.0484 0.360153554702474
0.0484 0.360159110227165
0.0484 0.360164665751857
0.0484 0.360170221276548
0.0484 0.36017577680124
0.0484 0.360181332325931
0.0484 0.360186887850623
0.0484 0.360192443375315
0.0484 0.360197998900006
0.0484 0.360203554424698
0.0484 0.360209109949389
0.0484 0.360214665474081
0.0484 0.360220220998772
0.0484 0.360225776523464
0.0484 0.360231332048155
0.0484 0.360236887572847
0.0484 0.360242443097538
0.0484 0.36024799862223
0.0484 0.360253554146921
0.0484 0.360259109671613
0.0484 0.360264665196304
0.0484 0.360270220720996
0.0484 0.360275776245688
0.0484 0.360281331770379
0.0484 0.360286887295071
0.0484 0.360292442819762
0.0484 0.360297998344454
0.0484 0.360303553869145
0.0484 0.360309109393837
0.0484 0.360314664918528
0.0484 0.36032022044322
0.0484 0.360325775967911
0.0484 0.360331331492603
0.0484 0.360336887017294
0.0484 0.360342442541986
0.0484 0.360347998066677
0.0484 0.360353553591369
0.0484 0.36035910911606
0.0484 0.360364664640752
0.0484 0.360370220165444
0.0484 0.360375775690135
0.0484 0.360381331214827
0.0484 0.360386886739518
0.0484 0.36039244226421
0.0484 0.360397997788901
0.0484 0.360403553313593
0.0484 0.360409108838284
0.0484 0.360414664362976
0.0484 0.360420219887667
0.0484 0.360425775412359
0.0484 0.36043133093705
0.0484 0.360436886461742
0.0484 0.360442441986433
0.0484 0.360447997511125
0.0484 0.360453553035816
0.0484 0.360459108560508
0.0485 0.360464664085199
0.0485 0.360470219609891
0.0485 0.360475775134583
0.0485 0.360481330659274
0.0485 0.360486886183966
0.0485 0.360492441708657
0.0485 0.360497997233349
0.0485 0.36050355275804
0.0485 0.360509108282732
0.0485 0.360514663807423
0.0485 0.360520219332115
0.0485 0.360525774856806
0.0485 0.360531330381498
0.0485 0.360536885906189
0.0485 0.360542441430881
0.0485 0.360547996955572
0.0485 0.360553552480264
0.0485 0.360559108004955
0.0485 0.360564663529647
0.0485 0.360570219054339
0.0485 0.36057577457903
0.0485 0.360581330103722
0.0485 0.360586885628413
0.0485 0.360592441153105
0.0485 0.360597996677796
0.0485 0.360603552202488
0.0485 0.360609107727179
0.0485 0.360614663251871
0.0485 0.360620218776562
0.0485 0.360625774301254
0.0485 0.360631329825945
0.0485 0.360636885350637
0.0485 0.360642440875328
0.0485 0.36064799640002
0.0485 0.360653551924711
0.0485 0.360659107449403
0.0485 0.360664662974095
0.0485 0.360670218498786
0.0485 0.360675774023478
0.0485 0.360681329548169
0.0485 0.360686885072861
0.0485 0.360692440597552
0.0485 0.360697996122244
0.0485 0.360703551646935
0.0485 0.360709107171627
0.0485 0.360714662696318
0.0485 0.36072021822101
0.0485 0.360725773745701
0.0485 0.360731329270393
0.0485 0.360736884795084
0.0485 0.360742440319776
0.0485 0.360747995844467
0.0485 0.360753551369159
0.0485 0.360759106893851
0.0485 0.360764662418542
0.0485 0.360770217943234
0.0485 0.360775773467925
0.0485 0.360781328992617
0.0485 0.360786884517308
0.0485 0.360792440042
0.0485 0.360797995566691
0.0485 0.360803551091383
0.0485 0.360809106616074
0.0485 0.360814662140766
0.0485 0.360820217665457
0.0485 0.360825773190149
0.0485 0.36083132871484
0.0485 0.360836884239532
0.0485 0.360842439764224
0.0485 0.360847995288915
0.0485 0.360853550813607
0.0485 0.360859106338298
0.0485 0.36086466186299
0.0485 0.360870217387681
0.0485 0.360875772912373
0.0485 0.360881328437064
0.0485 0.360886883961756
0.0485 0.360892439486447
0.0485 0.360897995011139
0.0485 0.36090355053583
0.0485 0.360909106060522
0.0485 0.360914661585213
0.0485 0.360920217109905
0.0485 0.360925772634596
0.0485 0.360931328159288
0.0485 0.360936883683979
0.0485 0.360942439208671
0.0485 0.360947994733363
0.0485 0.360953550258054
0.0485 0.360959105782746
0.0485 0.360964661307437
0.0485 0.360970216832129
0.0485 0.36097577235682
0.0485 0.360981327881512
0.0485 0.360986883406203
0.0485 0.360992438930895
0.0485 0.360997994455586
0.0485 0.361003549980278
0.0485 0.361009105504969
0.0485 0.361014661029661
0.0485 0.361020216554352
0.0485 0.361025772079044
0.0485 0.361031327603736
0.0485 0.361036883128427
0.0485 0.361042438653119
0.0485 0.36104799417781
0.0485 0.361053549702502
0.0485 0.361059105227193
0.0485 0.361064660751885
0.0485 0.361070216276576
0.0485 0.361075771801268
0.0485 0.361081327325959
0.0485 0.361086882850651
0.0485 0.361092438375342
0.0485 0.361097993900034
0.0485 0.361103549424725
0.0485 0.361109104949417
0.0485 0.361114660474108
0.0485 0.3611202159988
0.0485 0.361125771523492
0.0485 0.361131327048183
0.0485 0.361136882572875
0.0485 0.361142438097566
0.0485 0.361147993622258
0.0486 0.361153549146949
0.0486 0.361159104671641
0.0486 0.361164660196332
0.0486 0.361170215721024
0.0486 0.361175771245715
0.0486 0.361181326770407
0.0486 0.361186882295098
0.0486 0.36119243781979
0.0486 0.361197993344481
0.0486 0.361203548869173
0.0486 0.361209104393864
0.0486 0.361214659918556
0.0486 0.361220215443248
0.0486 0.361225770967939
0.0486 0.361231326492631
0.0486 0.361236882017322
0.0486 0.361242437542014
0.0486 0.361247993066705
0.0486 0.361253548591397
0.0486 0.361259104116088
0.0486 0.36126465964078
0.0486 0.361270215165471
0.0486 0.361275770690163
0.0486 0.361281326214854
0.0486 0.361286881739546
0.0486 0.361292437264237
0.0486 0.361297992788929
0.0486 0.36130354831362
0.0486 0.361309103838312
0.0486 0.361314659363004
0.0486 0.361320214887695
0.0486 0.361325770412387
0.0486 0.361331325937078
0.0486 0.36133688146177
0.0486 0.361342436986461
0.0486 0.361347992511153
0.0486 0.361353548035844
0.0486 0.361359103560536
0.0486 0.361364659085227
0.0486 0.361370214609919
0.0486 0.36137577013461
0.0486 0.361381325659302
0.0486 0.361386881183993
0.0486 0.361392436708685
0.0486 0.361397992233376
0.0486 0.361403547758068
0.0486 0.361409103282759
0.0486 0.361414658807451
0.0486 0.361420214332143
0.0486 0.361425769856834
0.0486 0.361431325381526
0.0486 0.361436880906217
0.0486 0.361442436430909
0.0486 0.3614479919556
0.0486 0.361453547480292
0.0486 0.361459103004983
0.0486 0.361464658529675
0.0486 0.361470214054366
0.0486 0.361475769579058
0.0486 0.361481325103749
0.0486 0.361486880628441
0.0486 0.361492436153132
0.0486 0.361497991677824
0.0486 0.361503547202515
0.0486 0.361509102727207
0.0486 0.361514658251899
0.0486 0.36152021377659
0.0486 0.361525769301282
0.0486 0.361531324825973
0.0486 0.361536880350665
0.0486 0.361542435875356
0.0486 0.361547991400048
0.0486 0.361553546924739
0.0486 0.361559102449431
0.0486 0.361564657974122
0.0486 0.361570213498814
0.0486 0.361575769023505
0.0486 0.361581324548197
0.0486 0.361586880072888
0.0486 0.36159243559758
0.0486 0.361597991122272
0.0486 0.361603546646963
0.0486 0.361609102171655
0.0486 0.361614657696346
0.0486 0.361620213221038
0.0486 0.361625768745729
0.0486 0.361631324270421
0.0486 0.361636879795112
0.0486 0.361642435319804
0.0486 0.361647990844495
0.0486 0.361653546369187
0.0486 0.361659101893878
0.0486 0.36166465741857
0.0486 0.361670212943261
0.0486 0.361675768467953
0.0486 0.361681323992644
0.0486 0.361686879517336
0.0486 0.361692435042028
0.0486 0.361697990566719
0.0486 0.361703546091411
0.0486 0.361709101616102
0.0487 0.361714657140794
0.0487 0.361720212665485
0.0487 0.361725768190177
0.0487 0.361731323714868
0.0487 0.36173687923956
0.0487 0.361742434764251
0.0487 0.361747990288943
0.0487 0.361753545813634
0.0487 0.361759101338326
0.0487 0.361764656863017
0.0487 0.361770212387709
0.0487 0.3617757679124
0.0487 0.361781323437092
0.0487 0.361786878961783
0.0487 0.361792434486475
0.0487 0.361797990011167
0.0487 0.361803545535858
0.0487 0.36180910106055
0.0487 0.361814656585241
0.0487 0.361820212109933
0.0487 0.361825767634624
0.0487 0.361831323159316
0.0487 0.361836878684007
0.0487 0.361842434208699
0.0487 0.36184798973339
0.0487 0.361853545258082
0.0487 0.361859100782773
0.0487 0.361864656307465
0.0487 0.361870211832156
0.0487 0.361875767356848
0.0487 0.36188132288154
0.0487 0.361886878406231
0.0487 0.361892433930923
0.0487 0.361897989455614
0.0487 0.361903544980306
0.0487 0.361909100504997
0.0487 0.361914656029689
0.0487 0.36192021155438
0.0487 0.361925767079072
0.0487 0.361931322603763
0.0487 0.361936878128455
0.0487 0.361942433653146
0.0487 0.361947989177838
0.0487 0.361953544702529
0.0487 0.361959100227221
0.0487 0.361964655751912
0.0487 0.361970211276604
0.0487 0.361975766801296
0.0487 0.361981322325987
0.0487 0.361986877850679
0.0487 0.36199243337537
0.0487 0.361997988900062
0.0487 0.362003544424753
0.0487 0.362009099949445
0.0487 0.362014655474136
0.0487 0.362020210998828
0.0487 0.362025766523519
0.0487 0.362031322048211
0.0487 0.362036877572902
0.0487 0.362042433097594
0.0487 0.362047988622285
0.0487 0.362053544146977
0.0487 0.362059099671668
0.0487 0.36206465519636
0.0487 0.362070210721052
0.0487 0.362075766245743
0.0487 0.362081321770435
0.0487 0.362086877295126
0.0487 0.362092432819818
0.0487 0.362097988344509
0.0487 0.362103543869201
0.0487 0.362109099393892
0.0487 0.362114654918584
0.0487 0.362120210443275
0.0487 0.362125765967967
0.0487 0.362131321492658
0.0487 0.36213687701735
0.0487 0.362142432542041
0.0487 0.362147988066733
0.0487 0.362153543591424
0.0487 0.362159099116116
0.0487 0.362164654640808
0.0487 0.362170210165499
0.0487 0.362175765690191
0.0487 0.362181321214882
0.0487 0.362186876739574
0.0487 0.362192432264265
0.0487 0.362197987788957
0.0487 0.362203543313648
0.0487 0.36220909883834
0.0487 0.362214654363031
0.0487 0.362220209887723
0.0487 0.362225765412414
0.0487 0.362231320937106
0.0487 0.362236876461797
0.0487 0.362242431986489
0.0487 0.36224798751118
0.0487 0.362253543035872
0.0487 0.362259098560563
0.0487 0.362264654085255
0.0487 0.362270209609947
0.0487 0.362275765134638
0.0487 0.36228132065933
0.0487 0.362286876184021
0.0487 0.362292431708713
0.0487 0.362297987233404
0.0487 0.362303542758096
0.0487 0.362309098282787
0.0487 0.362314653807479
0.0487 0.36232020933217
0.0487 0.362325764856862
0.0487 0.362331320381553
0.0487 0.362336875906245
0.0487 0.362342431430936
0.0487 0.362347986955628
0.0487 0.36235354248032
0.0487 0.362359098005011
0.0487 0.362364653529703
0.0487 0.362370209054394
0.0487 0.362375764579086
0.0487 0.362381320103777
0.0487 0.362386875628469
0.0487 0.36239243115316
0.0487 0.362397986677852
0.0487 0.362403542202543
0.0487 0.362409097727235
0.0487 0.362414653251926
0.0487 0.362420208776618
0.0487 0.362425764301309
0.0487 0.362431319826001
0.0488 0.362436875350692
0.0488 0.362442430875384
0.0488 0.362447986400076
0.0488 0.362453541924767
0.0488 0.362459097449459
0.0488 0.36246465297415
0.0488 0.362470208498842
0.0488 0.362475764023533
0.0488 0.362481319548225
0.0488 0.362486875072916
0.0488 0.362492430597608
0.0488 0.362497986122299
0.0488 0.362503541646991
0.0488 0.362509097171682
0.0488 0.362514652696374
0.0488 0.362520208221065
0.0488 0.362525763745757
0.0488 0.362531319270448
0.0488 0.36253687479514
0.0488 0.362542430319832
0.0488 0.362547985844523
0.0488 0.362553541369215
0.0488 0.362559096893906
0.0488 0.362564652418598
0.0488 0.362570207943289
0.0488 0.362575763467981
0.0488 0.362581318992672
0.0488 0.362586874517364
0.0488 0.362592430042055
0.0488 0.362597985566747
0.0488 0.362603541091438
0.0488 0.36260909661613
0.0488 0.362614652140821
0.0488 0.362620207665513
0.0488 0.362625763190205
0.0488 0.362631318714896
0.0488 0.362636874239588
0.0488 0.362642429764279
0.0488 0.362647985288971
0.0488 0.362653540813662
0.0488 0.362659096338354
0.0488 0.362664651863045
0.0488 0.362670207387737
0.0488 0.362675762912428
0.0488 0.36268131843712
0.0488 0.362686873961811
0.0488 0.362692429486503
0.0488 0.362697985011194
0.0488 0.362703540535886
0.0488 0.362709096060577
0.0488 0.362714651585269
0.0488 0.36272020710996
0.0488 0.362725762634652
0.0488 0.362731318159344
0.0488 0.362736873684035
0.0488 0.362742429208727
0.0488 0.362747984733418
0.0488 0.36275354025811
0.0488 0.362759095782801
0.0488 0.362764651307493
0.0488 0.362770206832184
0.0488 0.362775762356876
0.0488 0.362781317881567
0.0488 0.362786873406259
0.0488 0.36279242893095
0.0488 0.362797984455642
0.0488 0.362803539980333
0.0488 0.362809095505025
0.0488 0.362814651029716
0.0488 0.362820206554408
0.0488 0.3628257620791
0.0488 0.362831317603791
0.0488 0.362836873128483
0.0488 0.362842428653174
0.0488 0.362847984177866
0.0488 0.362853539702557
0.0488 0.362859095227249
0.0488 0.36286465075194
0.0488 0.362870206276632
0.0488 0.362875761801323
0.0488 0.362881317326015
0.0488 0.362886872850706
0.0488 0.362892428375398
0.0488 0.362897983900089
0.0488 0.362903539424781
0.0488 0.362909094949472
0.0488 0.362914650474164
0.0488 0.362920205998856
0.0488 0.362925761523547
0.0488 0.362931317048239
0.0488 0.36293687257293
0.0488 0.362942428097622
0.0488 0.362947983622313
0.0488 0.362953539147005
0.0488 0.362959094671696
0.0488 0.362964650196388
0.0488 0.362970205721079
0.0488 0.362975761245771
0.0488 0.362981316770462
0.0488 0.362986872295154
0.0488 0.362992427819845
0.0488 0.362997983344537
0.0488 0.363003538869228
0.0488 0.36300909439392
0.0488 0.363014649918612
0.0488 0.363020205443303
0.0488 0.363025760967995
0.0488 0.363031316492686
0.0488 0.363036872017378
0.0488 0.363042427542069
0.0488 0.363047983066761
0.0488 0.363053538591452
0.0488 0.363059094116144
0.0488 0.363064649640835
0.0488 0.363070205165527
0.0488 0.363075760690218
0.0488 0.36308131621491
0.0488 0.363086871739601
0.0488 0.363092427264293
0.0488 0.363097982788985
0.0489 0.363103538313676
0.0489 0.363109093838368
0.0489 0.363114649363059
0.0489 0.363120204887751
0.0489 0.363125760412442
0.0489 0.363131315937134
0.0489 0.363136871461825
0.0489 0.363142426986517
0.0489 0.363147982511208
0.0489 0.3631535380359
0.0489 0.363159093560591
0.0489 0.363164649085283
0.0489 0.363170204609974
0.0489 0.363175760134666
0.0489 0.363181315659357
0.0489 0.363186871184049
0.0489 0.36319242670874
0.0489 0.363197982233432
0.0489 0.363203537758124
0.0489 0.363209093282815
0.0489 0.363214648807507
0.0489 0.363220204332198
0.0489 0.36322575985689
0.0489 0.363231315381581
0.0489 0.363236870906273
0.0489 0.363242426430964
0.0489 0.363247981955656
0.0489 0.363253537480347
0.0489 0.363259093005039
0.0489 0.36326464852973
0.0489 0.363270204054422
0.0489 0.363275759579113
0.0489 0.363281315103805
0.0489 0.363286870628496
0.0489 0.363292426153188
0.0489 0.36329798167788
0.0489 0.363303537202571
0.0489 0.363309092727263
0.0489 0.363314648251954
0.0489 0.363320203776646
0.0489 0.363325759301337
0.0489 0.363331314826029
0.0489 0.36333687035072
0.0489 0.363342425875412
0.0489 0.363347981400103
0.0489 0.363353536924795
0.0489 0.363359092449486
0.0489 0.363364647974178
0.0489 0.363370203498869
0.0489 0.363375759023561
0.0489 0.363381314548253
0.0489 0.363386870072944
0.0489 0.363392425597636
0.0489 0.363397981122327
0.0489 0.363403536647019
0.0489 0.36340909217171
0.0489 0.363414647696402
0.0489 0.363420203221093
0.0489 0.363425758745785
0.0489 0.363431314270476
0.0489 0.363436869795168
0.0489 0.363442425319859
0.0489 0.363447980844551
0.0489 0.363453536369242
0.0489 0.363459091893934
0.0489 0.363464647418625
0.0489 0.363470202943317
0.0489 0.363475758468008
0.0489 0.3634813139927
0.0489 0.363486869517392
0.0489 0.363492425042083
0.0489 0.363497980566775
0.0489 0.363503536091466
0.0489 0.363509091616158
0.0489 0.363514647140849
0.0489 0.363520202665541
0.0489 0.363525758190232
0.0489 0.363531313714924
0.0489 0.363536869239615
0.0489 0.363542424764307
0.0489 0.363547980288998
0.0489 0.36355353581369
0.0489 0.363559091338381
0.0489 0.363564646863073
0.0489 0.363570202387764
0.0489 0.363575757912456
0.0489 0.363581313437148
0.0489 0.363586868961839
0.0489 0.363592424486531
0.0489 0.363597980011222
0.0489 0.363603535535914
0.0489 0.363609091060605
0.0489 0.363614646585297
0.0489 0.363620202109988
0.0489 0.36362575763468
0.0489 0.363631313159371
0.0489 0.363636868684063
0.0489 0.363642424208754
0.0489 0.363647979733446
0.0489 0.363653535258137
0.0489 0.363659090782829
0.0489 0.36366464630752
0.0489 0.363670201832212
0.0489 0.363675757356904
0.0489 0.363681312881595
0.0489 0.363686868406287
0.0489 0.363692423930978
0.0489 0.36369797945567
0.0489 0.363703534980361
0.0489 0.363709090505053
0.049 0.363714646029744
0.049 0.363720201554436
0.049 0.363725757079127
0.049 0.363731312603819
0.049 0.36373686812851
0.049 0.363742423653202
0.049 0.363747979177893
0.049 0.363753534702585
0.049 0.363759090227276
0.049 0.363764645751968
0.049 0.36377020127666
0.049 0.363775756801351
0.049 0.363781312326043
0.049 0.363786867850734
0.049 0.363792423375426
0.049 0.363797978900117
0.049 0.363803534424809
0.049 0.3638090899495
0.049 0.363814645474192
0.049 0.363820200998883
0.049 0.363825756523575
0.049 0.363831312048266
0.049 0.363836867572958
0.049 0.363842423097649
0.049 0.363847978622341
0.049 0.363853534147033
0.049 0.363859089671724
0.049 0.363864645196416
0.049 0.363870200721107
0.049 0.363875756245799
0.049 0.36388131177049
0.049 0.363886867295182
0.049 0.363892422819873
0.049 0.363897978344565
0.049 0.363903533869256
0.049 0.363909089393948
0.049 0.363914644918639
0.049 0.363920200443331
0.049 0.363925755968022
0.049 0.363931311492714
0.049 0.363936867017405
0.049 0.363942422542097
0.049 0.363947978066788
0.049 0.36395353359148
0.049 0.363959089116172
0.049 0.363964644640863
0.049 0.363970200165555
0.049 0.363975755690246
0.049 0.363981311214938
0.049 0.363986866739629
0.049 0.363992422264321
0.049 0.363997977789012
0.049 0.364003533313704
0.049 0.364009088838395
0.049 0.364014644363087
0.049 0.364020199887778
0.049 0.36402575541247
0.049 0.364031310937161
0.049 0.364036866461853
0.049 0.364042421986544
0.049 0.364047977511236
0.049 0.364053533035928
0.049 0.364059088560619
0.049 0.364064644085311
0.049 0.364070199610002
0.049 0.364075755134694
0.049 0.364081310659385
0.049 0.364086866184077
0.049 0.364092421708768
0.049 0.36409797723346
0.049 0.364103532758151
0.049 0.364109088282843
0.049 0.364114643807534
0.049 0.364120199332226
0.049 0.364125754856917
0.049 0.364131310381609
0.049 0.364136865906301
0.049 0.364142421430992
0.049 0.364147976955684
0.049 0.364153532480375
0.049 0.364159088005067
0.049 0.364164643529758
0.049 0.36417019905445
0.049 0.364175754579141
0.049 0.364181310103833
0.049 0.364186865628524
0.049 0.364192421153216
0.049 0.364197976677907
0.049 0.364203532202599
0.049 0.36420908772729
0.049 0.364214643251982
0.049 0.364220198776673
0.049 0.364225754301365
0.049 0.364231309826057
0.049 0.364236865350748
0.049 0.36424242087544
0.049 0.364247976400131
0.049 0.364253531924823
0.0491 0.364259087449514
0.0491 0.364264642974206
0.0491 0.364270198498897
0.0491 0.364275754023589
0.0491 0.36428130954828
0.0491 0.364286865072972
0.0491 0.364292420597663
0.0491 0.364297976122355
0.0491 0.364303531647046
0.0491 0.364309087171738
0.0491 0.364314642696429
0.0491 0.364320198221121
0.0491 0.364325753745812
0.0491 0.364331309270504
0.0491 0.364336864795196
0.0491 0.364342420319887
0.0491 0.364347975844579
0.0491 0.36435353136927
0.0491 0.364359086893962
0.0491 0.364364642418653
0.0491 0.364370197943345
0.0491 0.364375753468036
0.0491 0.364381308992728
0.0491 0.364386864517419
0.0491 0.364392420042111
0.0491 0.364397975566802
0.0491 0.364403531091494
0.0491 0.364409086616185
0.0491 0.364414642140877
0.0491 0.364420197665568
0.0491 0.36442575319026
0.0491 0.364431308714952
0.0491 0.364436864239643
0.0491 0.364442419764335
0.0491 0.364447975289026
0.0491 0.364453530813718
0.0491 0.364459086338409
0.0491 0.364464641863101
0.0491 0.364470197387792
0.0491 0.364475752912484
0.0491 0.364481308437175
0.0491 0.364486863961867
0.0491 0.364492419486558
0.0491 0.36449797501125
0.0491 0.364503530535941
0.0491 0.364509086060633
0.0491 0.364514641585324
0.0491 0.364520197110016
0.0491 0.364525752634708
0.0491 0.364531308159399
0.0491 0.364536863684091
0.0491 0.364542419208782
0.0491 0.364547974733474
0.0491 0.364553530258165
0.0491 0.364559085782857
0.0491 0.364564641307548
0.0491 0.36457019683224
0.0491 0.364575752356931
0.0491 0.364581307881623
0.0491 0.364586863406314
0.0491 0.364592418931006
0.0491 0.364597974455697
0.0491 0.364603529980389
0.0491 0.364609085505081
0.0491 0.364614641029772
0.0491 0.364620196554464
0.0491 0.364625752079155
0.0491 0.364631307603847
0.0491 0.364636863128538
0.0491 0.36464241865323
0.0491 0.364647974177921
0.0491 0.364653529702613
0.0491 0.364659085227304
0.0491 0.364664640751996
0.0491 0.364670196276687
0.0491 0.364675751801379
0.0491 0.36468130732607
0.0491 0.364686862850762
0.0491 0.364692418375453
0.0491 0.364697973900145
0.0491 0.364703529424837
0.0491 0.364709084949528
0.0491 0.36471464047422
0.0491 0.364720195998911
0.0491 0.364725751523603
0.0491 0.364731307048294
0.0491 0.364736862572986
0.0491 0.364742418097677
0.0491 0.364747973622369
0.0491 0.36475352914706
0.0491 0.364759084671752
0.0491 0.364764640196443
0.0491 0.364770195721135
0.0491 0.364775751245826
0.0491 0.364781306770518
0.0491 0.364786862295209
0.0491 0.364792417819901
0.0491 0.364797973344592
0.0492 0.364803528869284
0.0492 0.364809084393976
0.0492 0.364814639918667
0.0492 0.364820195443359
0.0492 0.36482575096805
0.0492 0.364831306492742
0.0492 0.364836862017433
0.0492 0.364842417542125
0.0492 0.364847973066816
0.0492 0.364853528591508
0.0492 0.364859084116199
0.0492 0.364864639640891
0.0492 0.364870195165582
0.0492 0.364875750690274
0.0492 0.364881306214965
0.0492 0.364886861739657
0.0492 0.364892417264349
0.0492 0.36489797278904
0.0492 0.364903528313732
0.0492 0.364909083838423
0.0492 0.364914639363115
0.0492 0.364920194887806
0.0492 0.364925750412498
0.0492 0.364931305937189
0.0492 0.364936861461881
0.0492 0.364942416986572
0.0492 0.364947972511264
0.0492 0.364953528035955
0.0492 0.364959083560647
0.0492 0.364964639085338
0.0492 0.36497019461003
0.0492 0.364975750134721
0.0492 0.364981305659413
0.0492 0.364986861184105
0.0492 0.364992416708796
0.0492 0.364997972233488
0.0492 0.365003527758179
0.0492 0.365009083282871
0.0492 0.365014638807562
0.0492 0.365020194332254
0.0492 0.365025749856945
0.0492 0.365031305381637
0.0492 0.365036860906328
0.0492 0.36504241643102
0.0492 0.365047971955711
0.0492 0.365053527480403
0.0492 0.365059083005094
0.0492 0.365064638529786
0.0492 0.365070194054477
0.0492 0.365075749579169
0.0492 0.36508130510386
0.0492 0.365086860628552
0.0492 0.365092416153244
0.0492 0.365097971677935
0.0492 0.365103527202627
0.0492 0.365109082727318
0.0492 0.36511463825201
0.0492 0.365120193776701
0.0492 0.365125749301393
0.0492 0.365131304826084
0.0492 0.365136860350776
0.0492 0.365142415875467
0.0492 0.365147971400159
0.0492 0.36515352692485
0.0492 0.365159082449542
0.0492 0.365164637974233
0.0492 0.365170193498925
0.0492 0.365175749023617
0.0492 0.365181304548308
0.0492 0.365186860073
0.0492 0.365192415597691
0.0492 0.365197971122383
0.0492 0.365203526647074
0.0492 0.365209082171766
0.0492 0.365214637696457
0.0492 0.365220193221149
0.0492 0.36522574874584
0.0492 0.365231304270532
0.0492 0.365236859795223
0.0492 0.365242415319915
0.0492 0.365247970844606
0.0492 0.365253526369298
0.0492 0.365259081893989
0.0492 0.365264637418681
0.0492 0.365270192943372
0.0492 0.365275748468064
0.0492 0.365281303992756
0.0492 0.365286859517447
0.0492 0.365292415042139
0.0492 0.36529797056683
0.0492 0.365303526091522
0.0492 0.365309081616213
0.0492 0.365314637140905
0.0492 0.365320192665596
0.0492 0.365325748190288
0.0492 0.365331303714979
0.0492 0.365336859239671
0.0492 0.365342414764362
0.0492 0.365347970289054
0.0492 0.365353525813745
0.0492 0.365359081338437
0.0492 0.365364636863128
0.0492 0.36537019238782
0.0492 0.365375747912512
0.0492 0.365381303437203
0.0492 0.365386858961895
0.0492 0.365392414486586
0.0492 0.365397970011278
0.0492 0.365403525535969
0.0493 0.365409081060661
0.0493 0.365414636585352
0.0493 0.365420192110044
0.0493 0.365425747634735
0.0493 0.365431303159427
0.0493 0.365436858684118
0.0493 0.36544241420881
0.0493 0.365447969733501
0.0493 0.365453525258193
0.0493 0.365459080782885
0.0493 0.365464636307576
0.0493 0.365470191832268
0.0493 0.365475747356959
0.0493 0.365481302881651
0.0493 0.365486858406342
0.0493 0.365492413931034
0.0493 0.365497969455725
0.0493 0.365503524980417
0.0493 0.365509080505108
0.0493 0.3655146360298
0.0493 0.365520191554491
0.0493 0.365525747079183
0.0493 0.365531302603874
0.0493 0.365536858128566
0.0493 0.365542413653257
0.0493 0.365547969177949
0.0493 0.365553524702641
0.0493 0.365559080227332
0.0493 0.365564635752024
0.0493 0.365570191276715
0.0493 0.365575746801407
0.0493 0.365581302326098
0.0493 0.36558685785079
0.0493 0.365592413375481
0.0493 0.365597968900173
0.0493 0.365603524424864
0.0493 0.365609079949556
0.0493 0.365614635474247
0.0493 0.365620190998939
0.0493 0.36562574652363
0.0493 0.365631302048322
0.0493 0.365636857573014
0.0493 0.365642413097705
0.0493 0.365647968622397
0.0493 0.365653524147088
0.0493 0.36565907967178
0.0493 0.365664635196471
0.0493 0.365670190721163
0.0493 0.365675746245854
0.0493 0.365681301770546
0.0493 0.365686857295237
0.0493 0.365692412819929
0.0493 0.36569796834462
0.0493 0.365703523869312
0.0493 0.365709079394003
0.0493 0.365714634918695
0.0493 0.365720190443386
0.0493 0.365725745968078
0.0493 0.365731301492769
0.0493 0.365736857017461
0.0493 0.365742412542153
0.0493 0.365747968066844
0.0493 0.365753523591536
0.0493 0.365759079116227
0.0493 0.365764634640919
0.0493 0.36577019016561
0.0493 0.365775745690302
0.0493 0.365781301214993
0.0493 0.365786856739685
0.0493 0.365792412264376
0.0493 0.365797967789068
0.0493 0.365803523313759
0.0493 0.365809078838451
0.0493 0.365814634363142
0.0493 0.365820189887834
0.0493 0.365825745412525
0.0493 0.365831300937217
0.0493 0.365836856461908
0.0493 0.3658424119866
0.0493 0.365847967511292
0.0493 0.365853523035983
0.0493 0.365859078560675
0.0493 0.365864634085366
0.0493 0.365870189610058
0.0493 0.365875745134749
0.0493 0.365881300659441
0.0493 0.365886856184132
0.0493 0.365892411708824
0.0493 0.365897967233515
0.0493 0.365903522758207
0.0493 0.365909078282898
0.0493 0.36591463380759
0.0493 0.365920189332281
0.0493 0.365925744856973
0.0493 0.365931300381665
0.0493 0.365936855906356
0.0493 0.365942411431048
0.0494 0.365947966955739
0.0494 0.365953522480431
0.0494 0.365959078005122
0.0494 0.365964633529814
0.0494 0.365970189054505
0.0494 0.365975744579197
0.0494 0.365981300103888
0.0494 0.36598685562858
0.0494 0.365992411153271
0.0494 0.365997966677963
0.0494 0.366003522202654
0.0494 0.366009077727346
0.0494 0.366014633252037
0.0494 0.366020188776729
0.0494 0.366025744301421
0.0494 0.366031299826112
0.0494 0.366036855350804
0.0494 0.366042410875495
0.0494 0.366047966400187
0.0494 0.366053521924878
0.0494 0.36605907744957
0.0494 0.366064632974261
0.0494 0.366070188498953
0.0494 0.366075744023644
0.0494 0.366081299548336
0.0494 0.366086855073027
0.0494 0.366092410597719
0.0494 0.36609796612241
0.0494 0.366103521647102
0.0494 0.366109077171793
0.0494 0.366114632696485
0.0494 0.366120188221176
0.0494 0.366125743745868
0.0494 0.36613129927056
0.0494 0.366136854795251
0.0494 0.366142410319943
0.0494 0.366147965844634
0.0494 0.366153521369326
0.0494 0.366159076894017
0.0494 0.366164632418709
0.0494 0.3661701879434
0.0494 0.366175743468092
0.0494 0.366181298992783
0.0494 0.366186854517475
0.0494 0.366192410042166
0.0494 0.366197965566858
0.0494 0.366203521091549
0.0494 0.366209076616241
0.0494 0.366214632140933
0.0494 0.366220187665624
0.0494 0.366225743190316
0.0494 0.366231298715007
0.0494 0.366236854239699
0.0494 0.36624240976439
0.0494 0.366247965289082
0.0494 0.366253520813773
0.0494 0.366259076338465
0.0494 0.366264631863156
0.0494 0.366270187387848
0.0494 0.366275742912539
0.0494 0.366281298437231
0.0494 0.366286853961922
0.0494 0.366292409486614
0.0494 0.366297965011305
0.0494 0.366303520535997
0.0494 0.366309076060689
0.0494 0.36631463158538
0.0494 0.366320187110072
0.0494 0.366325742634763
0.0494 0.366331298159455
0.0494 0.366336853684146
0.0494 0.366342409208838
0.0494 0.366347964733529
0.0494 0.366353520258221
0.0494 0.366359075782912
0.0494 0.366364631307604
0.0494 0.366370186832295
0.0494 0.366375742356987
0.0494 0.366381297881678
0.0494 0.36638685340637
0.0494 0.366392408931062
0.0494 0.366397964455753
0.0494 0.366403519980445
0.0494 0.366409075505136
0.0494 0.366414631029828
0.0494 0.366420186554519
0.0494 0.366425742079211
0.0494 0.366431297603902
0.0494 0.366436853128594
0.0494 0.366442408653285
0.0494 0.366447964177977
0.0494 0.366453519702668
0.0494 0.36645907522736
0.0494 0.366464630752051
0.0494 0.366470186276743
0.0494 0.366475741801434
0.0494 0.366481297326126
0.0494 0.366486852850818
0.0495 0.366492408375509
0.0495 0.366497963900201
0.0495 0.366503519424892
0.0495 0.366509074949584
0.0495 0.366514630474275
0.0495 0.366520185998967
0.0495 0.366525741523658
0.0495 0.36653129704835
0.0495 0.366536852573041
0.0495 0.366542408097733
0.0495 0.366547963622424
0.0495 0.366553519147116
0.0495 0.366559074671807
0.0495 0.366564630196499
0.0495 0.36657018572119
0.0495 0.366575741245882
0.0495 0.366581296770573
0.0495 0.366586852295265
0.0495 0.366592407819957
0.0495 0.366597963344648
0.0495 0.36660351886934
0.0495 0.366609074394031
0.0495 0.366614629918723
0.0495 0.366620185443414
0.0495 0.366625740968106
0.0495 0.366631296492797
0.0495 0.366636852017489
0.0495 0.36664240754218
0.0495 0.366647963066872
0.0495 0.366653518591563
0.0495 0.366659074116255
0.0495 0.366664629640946
0.0495 0.366670185165638
0.0495 0.366675740690329
0.0495 0.366681296215021
0.0495 0.366686851739713
0.0495 0.366692407264404
0.0495 0.366697962789096
0.0495 0.366703518313787
0.0495 0.366709073838479
0.0495 0.36671462936317
0.0495 0.366720184887862
0.0495 0.366725740412553
0.0495 0.366731295937245
0.0495 0.366736851461936
0.0495 0.366742406986628
0.0495 0.366747962511319
0.0495 0.366753518036011
0.0495 0.366759073560702
0.0495 0.366764629085394
0.0495 0.366770184610085
0.0495 0.366775740134777
0.0495 0.366781295659469
0.0495 0.36678685118416
0.0495 0.366792406708852
0.0495 0.366797962233543
0.0495 0.366803517758235
0.0495 0.366809073282926
0.0495 0.366814628807618
0.0495 0.366820184332309
0.0495 0.366825739857001
0.0495 0.366831295381692
0.0495 0.366836850906384
0.0495 0.366842406431075
0.0495 0.366847961955767
0.0495 0.366853517480458
0.0495 0.36685907300515
0.0495 0.366864628529841
0.0495 0.366870184054533
0.0495 0.366875739579224
0.0495 0.366881295103916
0.0495 0.366886850628608
0.0495 0.366892406153299
0.0495 0.366897961677991
0.0495 0.366903517202682
0.0495 0.366909072727374
0.0495 0.366914628252065
0.0495 0.366920183776757
0.0495 0.366925739301448
0.0495 0.36693129482614
0.0495 0.366936850350831
0.0495 0.366942405875523
0.0495 0.366947961400214
0.0495 0.366953516924906
0.0495 0.366959072449597
0.0495 0.366964627974289
0.0495 0.366970183498981
0.0495 0.366975739023672
0.0495 0.366981294548364
0.0495 0.366986850073055
0.0495 0.366992405597747
0.0495 0.366997961122438
0.0495 0.36700351664713
0.0495 0.367009072171821
0.0495 0.367014627696513
0.0495 0.367020183221204
0.0496 0.367025738745896
0.0496 0.367031294270587
0.0496 0.367036849795279
0.0496 0.36704240531997
0.0496 0.367047960844662
0.0496 0.367053516369353
0.0496 0.367059071894045
0.0496 0.367064627418737
0.0496 0.367070182943428
0.0496 0.36707573846812
0.0496 0.367081293992811
0.0496 0.367086849517503
0.0496 0.367092405042194
0.0496 0.367097960566886
0.0496 0.367103516091577
0.0496 0.367109071616269
0.0496 0.36711462714096
0.0496 0.367120182665652
0.0496 0.367125738190343
0.0496 0.367131293715035
0.0496 0.367136849239726
0.0496 0.367142404764418
0.0496 0.367147960289109
0.0496 0.367153515813801
0.0496 0.367159071338493
0.0496 0.367164626863184
0.0496 0.367170182387876
0.0496 0.367175737912567
0.0496 0.367181293437259
0.0496 0.36718684896195
0.0496 0.367192404486642
0.0496 0.367197960011333
0.0496 0.367203515536025
0.0496 0.367209071060716
0.0496 0.367214626585408
0.0496 0.367220182110099
0.0496 0.367225737634791
0.0496 0.367231293159482
0.0496 0.367236848684174
0.0496 0.367242404208866
0.0496 0.367247959733557
0.0496 0.367253515258249
0.0496 0.36725907078294
0.0496 0.367264626307632
0.0496 0.367270181832323
0.0496 0.367275737357015
0.0496 0.367281292881706
0.0496 0.367286848406398
0.0496 0.367292403931089
0.0496 0.367297959455781
0.0496 0.367303514980472
0.0496 0.367309070505164
0.0496 0.367314626029855
0.0496 0.367320181554547
0.0496 0.367325737079238
0.0496 0.36733129260393
0.0496 0.367336848128621
0.0496 0.367342403653313
0.0496 0.367347959178005
0.0496 0.367353514702696
0.0496 0.367359070227388
0.0496 0.367364625752079
0.0496 0.367370181276771
0.0496 0.367375736801462
0.0496 0.367381292326154
0.0496 0.367386847850845
0.0496 0.367392403375537
0.0496 0.367397958900228
0.0496 0.36740351442492
0.0496 0.367409069949611
0.0496 0.367414625474303
0.0496 0.367420180998994
0.0496 0.367425736523686
0.0496 0.367431292048377
0.0496 0.367436847573069
0.0496 0.367442403097761
0.0496 0.367447958622452
0.0496 0.367453514147144
0.0496 0.367459069671835
0.0496 0.367464625196527
0.0496 0.367470180721218
0.0496 0.36747573624591
0.0496 0.367481291770601
0.0496 0.367486847295293
0.0496 0.367492402819984
0.0496 0.367497958344676
0.0496 0.367503513869367
0.0496 0.367509069394059
0.0496 0.36751462491875
0.0496 0.367520180443442
0.0496 0.367525735968133
0.0496 0.367531291492825
0.0496 0.367536847017517
0.0496 0.367542402542208
0.0496 0.3675479580669
0.0496 0.367553513591591
0.0496 0.367559069116283
0.0496 0.367564624640974
0.0496 0.367570180165666
0.0496 0.367575735690357
0.0496 0.367581291215049
0.0496 0.36758684673974
0.0496 0.367592402264432
0.0496 0.367597957789123
0.0496 0.367603513313815
0.0496 0.367609068838506
0.0497 0.367614624363198
0.0497 0.367620179887889
0.0497 0.367625735412581
0.0497 0.367631290937273
0.0497 0.367636846461964
0.0497 0.367642401986656
0.0497 0.367647957511347
0.0497 0.367653513036039
0.0497 0.36765906856073
0.0497 0.367664624085422
0.0497 0.367670179610113
0.0497 0.367675735134805
0.0497 0.367681290659496
0.0497 0.367686846184188
0.0497 0.367692401708879
0.0497 0.367697957233571
0.0497 0.367703512758262
0.0497 0.367709068282954
0.0497 0.367714623807646
0.0497 0.367720179332337
0.0497 0.367725734857029
0.0497 0.36773129038172
0.0497 0.367736845906412
0.0497 0.367742401431103
0.0497 0.367747956955795
0.0497 0.367753512480486
0.0497 0.367759068005178
0.0497 0.367764623529869
0.0497 0.367770179054561
0.0497 0.367775734579252
0.0497 0.367781290103944
0.0497 0.367786845628635
0.0497 0.367792401153327
0.0497 0.367797956678018
0.0497 0.36780351220271
0.0497 0.367809067727401
0.0497 0.367814623252093
0.0497 0.367820178776785
0.0497 0.367825734301476
0.0497 0.367831289826168
0.0497 0.367836845350859
0.0497 0.367842400875551
0.0497 0.367847956400242
0.0497 0.367853511924934
0.0497 0.367859067449625
0.0497 0.367864622974317
0.0497 0.367870178499008
0.0497 0.3678757340237
0.0497 0.367881289548391
0.0497 0.367886845073083
0.0497 0.367892400597774
0.0497 0.367897956122466
0.0497 0.367903511647157
0.0497 0.367909067171849
0.0497 0.367914622696541
0.0497 0.367920178221232
0.0497 0.367925733745924
0.0497 0.367931289270615
0.0497 0.367936844795307
0.0497 0.367942400319998
0.0497 0.36794795584469
0.0497 0.367953511369381
0.0497 0.367959066894073
0.0497 0.367964622418764
0.0497 0.367970177943456
0.0497 0.367975733468147
0.0497 0.367981288992839
0.0497 0.36798684451753
0.0497 0.367992400042222
0.0497 0.367997955566914
0.0497 0.368003511091605
0.0497 0.368009066616297
0.0497 0.368014622140988
0.0497 0.36802017766568
0.0497 0.368025733190371
0.0497 0.368031288715063
0.0497 0.368036844239754
0.0497 0.368042399764446
0.0497 0.368047955289137
0.0497 0.368053510813829
0.0497 0.36805906633852
0.0497 0.368064621863212
0.0497 0.368070177387903
0.0497 0.368075732912595
0.0497 0.368081288437286
0.0497 0.368086843961978
0.0497 0.368092399486669
0.0497 0.368097955011361
0.0497 0.368103510536053
0.0497 0.368109066060744
0.0497 0.368114621585436
0.0497 0.368120177110127
0.0497 0.368125732634819
0.0497 0.36813128815951
0.0497 0.368136843684202
0.0497 0.368142399208893
0.0498 0.368147954733585
0.0498 0.368153510258276
0.0498 0.368159065782968
0.0498 0.368164621307659
0.0498 0.368170176832351
0.0498 0.368175732357042
0.0498 0.368181287881734
0.0498 0.368186843406426
0.0498 0.368192398931117
0.0498 0.368197954455808
0.0498 0.3682035099805
0.0498 0.368209065505192
0.0498 0.368214621029883
0.0498 0.368220176554575
0.0498 0.368225732079266
0.0498 0.368231287603958
0.0498 0.368236843128649
0.0498 0.368242398653341
0.0498 0.368247954178032
0.0498 0.368253509702724
0.0498 0.368259065227415
0.0498 0.368264620752107
0.0498 0.368270176276798
0.0498 0.36827573180149
0.0498 0.368281287326181
0.0498 0.368286842850873
0.0498 0.368292398375565
0.0498 0.368297953900256
0.0498 0.368303509424948
0.0498 0.368309064949639
0.0498 0.368314620474331
0.0498 0.368320175999022
0.0498 0.368325731523714
0.0498 0.368331287048405
0.0498 0.368336842573097
0.0498 0.368342398097788
0.0498 0.36834795362248
0.0498 0.368353509147171
0.0498 0.368359064671863
0.0498 0.368364620196554
0.0498 0.368370175721246
0.0498 0.368375731245937
0.0498 0.368381286770629
0.0498 0.368386842295321
0.0498 0.368392397820012
0.0498 0.368397953344704
0.0498 0.368403508869395
0.0498 0.368409064394087
0.0498 0.368414619918778
0.0498 0.36842017544347
0.0498 0.368425730968161
0.0498 0.368431286492853
0.0498 0.368436842017544
0.0498 0.368442397542236
0.0498 0.368447953066927
0.0498 0.368453508591619
0.0498 0.36845906411631
0.0498 0.368464619641002
0.0498 0.368470175165694
0.0498 0.368475730690385
0.0498 0.368481286215077
0.0498 0.368486841739768
0.0498 0.36849239726446
0.0498 0.368497952789151
0.0498 0.368503508313843
0.0498 0.368509063838534
0.0498 0.368514619363226
0.0498 0.368520174887917
0.0498 0.368525730412609
0.0498 0.3685312859373
0.0498 0.368536841461992
0.0498 0.368542396986683
0.0498 0.368547952511375
0.0498 0.368553508036066
0.0498 0.368559063560758
0.0498 0.36856461908545
0.0498 0.368570174610141
0.0498 0.368575730134833
0.0498 0.368581285659524
0.0498 0.368586841184216
0.0498 0.368592396708907
0.0498 0.368597952233599
0.0498 0.36860350775829
0.0498 0.368609063282982
0.0498 0.368614618807673
0.0498 0.368620174332365
0.0498 0.368625729857056
0.0498 0.368631285381748
0.0498 0.368636840906439
0.0499 0.368642396431131
0.0499 0.368647951955822
0.0499 0.368653507480514
0.0499 0.368659063005205
0.0499 0.368664618529897
0.0499 0.368670174054589
0.0499 0.36867572957928
0.0499 0.368681285103972
0.0499 0.368686840628663
0.0499 0.368692396153355
0.0499 0.368697951678046
0.0499 0.368703507202738
0.0499 0.368709062727429
0.0499 0.368714618252121
0.0499 0.368720173776812
0.0499 0.368725729301504
0.0499 0.368731284826195
0.0499 0.368736840350887
0.0499 0.368742395875578
0.0499 0.36874795140027
0.0499 0.368753506924962
0.0499 0.368759062449653
0.0499 0.368764617974345
0.0499 0.368770173499036
0.0499 0.368775729023728
0.0499 0.368781284548419
0.0499 0.368786840073111
0.0499 0.368792395597802
0.0499 0.368797951122494
0.0499 0.368803506647185
0.0499 0.368809062171877
0.0499 0.368814617696568
0.0499 0.36882017322126
0.0499 0.368825728745951
0.0499 0.368831284270643
0.0499 0.368836839795334
0.0499 0.368842395320026
0.0499 0.368847950844717
0.0499 0.368853506369409
0.0499 0.368859061894101
0.0499 0.368864617418792
0.0499 0.368870172943484
0.0499 0.368875728468175
0.0499 0.368881283992867
0.0499 0.368886839517558
0.0499 0.36889239504225
0.0499 0.368897950566941
0.0499 0.368903506091633
0.0499 0.368909061616324
0.0499 0.368914617141016
0.0499 0.368920172665707
0.0499 0.368925728190399
0.0499 0.36893128371509
0.0499 0.368936839239782
0.0499 0.368942394764473
0.0499 0.368947950289165
0.0499 0.368953505813857
0.0499 0.368959061338548
0.0499 0.36896461686324
0.0499 0.368970172387931
0.0499 0.368975727912623
0.0499 0.368981283437314
0.0499 0.368986838962006
0.0499 0.368992394486697
0.0499 0.368997950011389
0.0499 0.36900350553608
0.0499 0.369009061060772
0.0499 0.369014616585463
0.0499 0.369020172110155
0.0499 0.369025727634846
0.0499 0.369031283159538
0.0499 0.36903683868423
0.0499 0.369042394208921
0.0499 0.369047949733613
0.0499 0.369053505258304
0.0499 0.369059060782996
0.0499 0.369064616307687
0.0499 0.369070171832379
0.0499 0.36907572735707
0.0499 0.369081282881762
0.0499 0.369086838406453
0.0499 0.369092393931145
0.0499 0.369097949455836
0.0499 0.369103504980528
0.0499 0.369109060505219
0.0499 0.369114616029911
0.0499 0.369120171554602
0.0499 0.369125727079294
0.0499 0.369131282603985
0.0499 0.369136838128677
0.05 0.369142393653369
0.05 0.36914794917806
0.05 0.369153504702752
0.05 0.369159060227443
0.05 0.369164615752135
0.05 0.369170171276826
0.05 0.369175726801518
0.05 0.369181282326209
0.05 0.369186837850901
0.05 0.369192393375592
0.05 0.369197948900284
0.05 0.369203504424975
0.05 0.369209059949667
0.05 0.369214615474358
0.05 0.36922017099905
0.05 0.369225726523742
0.05 0.369231282048433
0.05 0.369236837573125
0.05 0.369242393097816
0.05 0.369247948622508
0.05 0.369253504147199
0.05 0.369259059671891
0.05 0.369264615196582
0.05 0.369270170721274
0.05 0.369275726245965
0.05 0.369281281770657
0.05 0.369286837295348
0.05 0.36929239282004
0.05 0.369297948344731
0.05 0.369303503869423
0.05 0.369309059394114
0.05 0.369314614918806
0.05 0.369320170443498
0.05 0.369325725968189
0.05 0.369331281492881
0.05 0.369336837017572
0.05 0.369342392542264
0.05 0.369347948066955
0.05 0.369353503591647
0.05 0.369359059116338
0.05 0.36936461464103
0.05 0.369370170165721
0.05 0.369375725690413
0.05 0.369381281215104
0.05 0.369386836739796
0.05 0.369392392264487
0.05 0.369397947789179
0.05 0.36940350331387
0.05 0.369409058838562
0.05 0.369414614363254
0.05 0.369420169887945
0.05 0.369425725412637
0.05 0.369431280937328
0.05 0.36943683646202
0.05 0.369442391986711
0.05 0.369447947511403
0.05 0.369453503036094
0.05 0.369459058560786
0.05 0.369464614085477
0.05 0.369470169610169
0.05 0.36947572513486
0.05 0.369481280659552
0.05 0.369486836184243
0.05 0.369492391708935
0.05 0.369497947233627
0.05 0.369503502758318
0.05 0.36950905828301
0.05 0.369514613807701
0.05 0.369520169332393
0.05 0.369525724857084
0.05 0.369531280381776
0.05 0.369536835906467
0.05 0.369542391431159
0.05 0.36954794695585
0.05 0.369553502480542
0.05 0.369559058005233
0.05 0.369564613529925
0.05 0.369570169054616
0.05 0.369575724579308
0.05 0.369581280103999
0.05 0.369586835628691
0.05 0.369592391153382
0.05 0.369597946678074
0.05 0.369603502202765
0.05 0.369609057727457
0.05 0.369614613252149
0.05 0.36962016877684
0.05 0.369625724301532
0.05 0.369631279826223
0.05 0.369636835350915
0.05 0.369642390875606
0.05 0.369647946400298
0.05 0.369653501924989
0.05 0.369659057449681
0.05 0.369664612974372
0.05 0.369670168499064
0.05 0.369675724023755
0.05 0.369681279548447
0.05 0.369686835073138
0.05 0.36969239059783
0.05 0.369697946122521
0.0501 0.369703501647213
0.0501 0.369709057171905
0.0501 0.369714612696596
0.0501 0.369720168221288
0.0501 0.369725723745979
0.0501 0.369731279270671
0.0501 0.369736834795362
0.0501 0.369742390320054
0.0501 0.369747945844745
0.0501 0.369753501369437
0.0501 0.369759056894128
0.0501 0.36976461241882
0.0501 0.369770167943511
0.0501 0.369775723468203
0.0501 0.369781278992894
0.0501 0.369786834517586
0.0501 0.369792390042278
0.0501 0.369797945566969
0.0501 0.369803501091661
0.0501 0.369809056616352
0.0501 0.369814612141044
0.0501 0.369820167665735
0.0501 0.369825723190427
0.0501 0.369831278715118
0.0501 0.36983683423981
0.0501 0.369842389764501
0.0501 0.369847945289193
0.0501 0.369853500813884
0.0501 0.369859056338576
0.0501 0.369864611863267
0.0501 0.369870167387959
0.0501 0.36987572291265
0.0501 0.369881278437342
0.0501 0.369886833962033
0.0501 0.369892389486725
0.0501 0.369897945011417
0.0501 0.369903500536108
0.0501 0.3699090560608
0.0501 0.369914611585491
0.0501 0.369920167110183
0.0501 0.369925722634874
0.0501 0.369931278159566
0.0501 0.369936833684257
0.0501 0.369942389208949
0.0501 0.36994794473364
0.0501 0.369953500258332
0.0501 0.369959055783023
0.0501 0.369964611307715
0.0501 0.369970166832406
0.0501 0.369975722357098
0.0501 0.36998127788179
0.0501 0.369986833406481
0.0501 0.369992388931173
0.0501 0.369997944455864
0.0501 0.370003499980556
0.0501 0.370009055505247
0.0501 0.370014611029939
0.0501 0.37002016655463
0.0501 0.370025722079322
0.0501 0.370031277604013
0.0501 0.370036833128705
0.0501 0.370042388653396
0.0501 0.370047944178088
0.0501 0.370053499702779
0.0501 0.370059055227471
0.0501 0.370064610752162
0.0501 0.370070166276854
0.0501 0.370075721801546
0.0501 0.370081277326237
0.0501 0.370086832850929
0.0501 0.37009238837562
0.0501 0.370097943900312
0.0501 0.370103499425003
0.0501 0.370109054949695
0.0501 0.370114610474386
0.0501 0.370120165999078
0.0501 0.370125721523769
0.0501 0.370131277048461
0.0501 0.370136832573152
0.0501 0.370142388097844
0.0501 0.370147943622535
0.0501 0.370153499147227
0.0501 0.370159054671918
0.0501 0.37016461019661
0.0501 0.370170165721302
0.0501 0.370175721245993
0.0501 0.370181276770685
0.0501 0.370186832295376
0.0501 0.370192387820068
0.0502 0.370197943344759
0.0502 0.370203498869451
0.0502 0.370209054394142
0.0502 0.370214609918834
0.0502 0.370220165443525
0.0502 0.370225720968217
0.0502 0.370231276492908
0.0502 0.3702368320176
0.0502 0.370242387542291
0.0502 0.370247943066983
0.0502 0.370253498591675
0.0502 0.370259054116366
0.0502 0.370264609641058
0.0502 0.370270165165749
0.0502 0.370275720690441
0.0502 0.370281276215132
0.0502 0.370286831739824
0.0502 0.370292387264515
0.0502 0.370297942789207
0.0502 0.370303498313898
0.0502 0.37030905383859
0.0502 0.370314609363281
0.0502 0.370320164887973
0.0502 0.370325720412664
0.0502 0.370331275937356
0.0502 0.370336831462047
0.0502 0.370342386986739
0.0502 0.37034794251143
0.0502 0.370353498036122
0.0502 0.370359053560814
0.0502 0.370364609085505
0.0502 0.370370164610197
0.0502 0.370375720134888
0.0502 0.37038127565958
0.0502 0.370386831184271
0.0502 0.370392386708963
0.0502 0.370397942233654
0.0502 0.370403497758346
0.0502 0.370409053283037
0.0502 0.370414608807729
0.0502 0.37042016433242
0.0502 0.370425719857112
0.0502 0.370431275381803
0.0502 0.370436830906495
0.0502 0.370442386431186
0.0502 0.370447941955878
0.0502 0.370453497480569
0.0502 0.370459053005261
0.0502 0.370464608529953
0.0502 0.370470164054644
0.0502 0.370475719579336
0.0502 0.370481275104027
0.0502 0.370486830628719
0.0502 0.37049238615341
0.0502 0.370497941678102
0.0502 0.370503497202793
0.0502 0.370509052727485
0.0502 0.370514608252176
0.0502 0.370520163776868
0.0502 0.370525719301559
0.0502 0.370531274826251
0.0502 0.370536830350942
0.0502 0.370542385875634
0.0502 0.370547941400326
0.0502 0.370553496925017
0.0502 0.370559052449709
0.0502 0.3705646079744
0.0502 0.370570163499092
0.0502 0.370575719023783
0.0502 0.370581274548475
0.0502 0.370586830073166
0.0502 0.370592385597858
0.0502 0.370597941122549
0.0502 0.370603496647241
0.0502 0.370609052171932
0.0502 0.370614607696624
0.0502 0.370620163221315
0.0502 0.370625718746007
0.0502 0.370631274270698
0.0502 0.37063682979539
0.0502 0.370642385320082
0.0502 0.370647940844773
0.0502 0.370653496369465
0.0502 0.370659051894156
0.0503 0.370664607418848
0.0503 0.370670162943539
0.0503 0.370675718468231
0.0503 0.370681273992922
0.0503 0.370686829517614
0.0503 0.370692385042305
0.0503 0.370697940566997
0.0503 0.370703496091688
0.0503 0.37070905161638
0.0503 0.370714607141071
0.0503 0.370720162665763
0.0503 0.370725718190454
0.0503 0.370731273715146
0.0503 0.370736829239837
0.0503 0.370742384764529
0.0503 0.370747940289221
0.0503 0.370753495813912
0.0503 0.370759051338604
0.0503 0.370764606863295
0.0503 0.370770162387987
0.0503 0.370775717912678
0.0503 0.37078127343737
0.0503 0.370786828962061
0.0503 0.370792384486753
0.0503 0.370797940011444
0.0503 0.370803495536136
0.0503 0.370809051060827
0.0503 0.370814606585519
0.0503 0.37082016211021
0.0503 0.370825717634902
0.0503 0.370831273159594
0.0503 0.370836828684285
0.0503 0.370842384208977
0.0503 0.370847939733668
0.0503 0.37085349525836
0.0503 0.370859050783051
0.0503 0.370864606307743
0.0503 0.370870161832434
0.0503 0.370875717357126
0.0503 0.370881272881817
0.0503 0.370886828406509
0.0503 0.3708923839312
0.0503 0.370897939455892
0.0503 0.370903494980583
0.0503 0.370909050505275
0.0503 0.370914606029966
0.0503 0.370920161554658
0.0503 0.37092571707935
0.0503 0.370931272604041
0.0503 0.370936828128733
0.0503 0.370942383653424
0.0503 0.370947939178116
0.0503 0.370953494702807
0.0503 0.370959050227499
0.0503 0.37096460575219
0.0503 0.370970161276882
0.0503 0.370975716801573
0.0503 0.370981272326265
0.0503 0.370986827850956
0.0503 0.370992383375648
0.0503 0.370997938900339
0.0503 0.371003494425031
0.0503 0.371009049949723
0.0503 0.371014605474414
0.0503 0.371020160999106
0.0503 0.371025716523797
0.0503 0.371031272048489
0.0503 0.37103682757318
0.0503 0.371042383097872
0.0503 0.371047938622563
0.0503 0.371053494147255
0.0503 0.371059049671946
0.0503 0.371064605196638
0.0503 0.371070160721329
0.0503 0.371075716246021
0.0503 0.371081271770712
0.0503 0.371086827295404
0.0503 0.371092382820095
0.0504 0.371097938344787
0.0504 0.371103493869478
0.0504 0.37110904939417
0.0504 0.371114604918862
0.0504 0.371120160443553
0.0504 0.371125715968245
0.0504 0.371131271492936
0.0504 0.371136827017628
0.0504 0.371142382542319
0.0504 0.371147938067011
0.0504 0.371153493591702
0.0504 0.371159049116394
0.0504 0.371164604641085
0.0504 0.371170160165777
0.0504 0.371175715690468
0.0504 0.37118127121516
0.0504 0.371186826739851
0.0504 0.371192382264543
0.0504 0.371197937789234
0.0504 0.371203493313926
0.0504 0.371209048838617
0.0504 0.371214604363309
0.0504 0.371220159888001
0.0504 0.371225715412692
0.0504 0.371231270937384
0.0504 0.371236826462075
0.0504 0.371242381986767
0.0504 0.371247937511458
0.0504 0.37125349303615
0.0504 0.371259048560841
0.0504 0.371264604085533
0.0504 0.371270159610224
0.0504 0.371275715134916
0.0504 0.371281270659607
0.0504 0.371286826184299
0.0504 0.37129238170899
0.0504 0.371297937233682
0.0504 0.371303492758374
0.0504 0.371309048283065
0.0504 0.371314603807757
0.0504 0.371320159332448
0.0504 0.37132571485714
0.0504 0.371331270381831
0.0504 0.371336825906523
0.0504 0.371342381431214
0.0504 0.371347936955906
0.0504 0.371353492480597
0.0504 0.371359048005289
0.0504 0.37136460352998
0.0504 0.371370159054672
0.0504 0.371375714579363
0.0504 0.371381270104055
0.0504 0.371386825628746
0.0504 0.371392381153438
0.0504 0.37139793667813
0.0504 0.371403492202821
0.0504 0.371409047727513
0.0504 0.371414603252204
0.0504 0.371420158776896
0.0504 0.371425714301587
0.0504 0.371431269826279
0.0504 0.37143682535097
0.0504 0.371442380875662
0.0504 0.371447936400353
0.0504 0.371453491925045
0.0504 0.371459047449736
0.0504 0.371464602974428
0.0504 0.371470158499119
0.0504 0.371475714023811
0.0504 0.371481269548502
0.0504 0.371486825073194
0.0504 0.371492380597886
0.0504 0.371497936122577
0.0504 0.371503491647269
0.0504 0.37150904717196
0.0504 0.371514602696652
0.0504 0.371520158221343
0.0504 0.371525713746035
0.0504 0.371531269270726
0.0504 0.371536824795418
0.0504 0.371542380320109
0.0504 0.371547935844801
0.0504 0.371553491369492
0.0504 0.371559046894184
0.0504 0.371564602418875
0.0504 0.371570157943567
0.0504 0.371575713468259
0.0504 0.37158126899295
0.0504 0.371586824517642
0.0504 0.371592380042333
0.0504 0.371597935567025
0.0504 0.371603491091716
0.0504 0.371609046616408
0.0504 0.371614602141099
0.0504 0.371620157665791
0.0505 0.371625713190482
0.0505 0.371631268715174
0.0505 0.371636824239865
0.0505 0.371642379764557
0.0505 0.371647935289248
0.0505 0.37165349081394
0.0505 0.371659046338631
0.0505 0.371664601863323
0.0505 0.371670157388014
0.0505 0.371675712912706
0.0505 0.371681268437398
0.0505 0.371686823962089
0.0505 0.371692379486781
0.0505 0.371697935011472
0.0505 0.371703490536164
0.0505 0.371709046060855
0.0505 0.371714601585547
0.0505 0.371720157110238
0.0505 0.37172571263493
0.0505 0.371731268159621
0.0505 0.371736823684313
0.0505 0.371742379209004
0.0505 0.371747934733696
0.0505 0.371753490258387
0.0505 0.371759045783079
0.0505 0.371764601307771
0.0505 0.371770156832462
0.0505 0.371775712357154
0.0505 0.371781267881845
0.0505 0.371786823406537
0.0505 0.371792378931228
0.0505 0.37179793445592
0.0505 0.371803489980611
0.0505 0.371809045505303
0.0505 0.371814601029994
0.0505 0.371820156554686
0.0505 0.371825712079377
0.0505 0.371831267604069
0.0505 0.37183682312876
0.0505 0.371842378653452
0.0505 0.371847934178143
0.0505 0.371853489702835
0.0505 0.371859045227526
0.0505 0.371864600752218
0.0505 0.37187015627691
0.0505 0.371875711801601
0.0505 0.371881267326293
0.0505 0.371886822850984
0.0505 0.371892378375676
0.0505 0.371897933900367
0.0505 0.371903489425059
0.0505 0.37190904494975
0.0505 0.371914600474442
0.0505 0.371920155999133
0.0505 0.371925711523825
0.0505 0.371931267048516
0.0505 0.371936822573208
0.0505 0.371942378097899
0.0505 0.371947933622591
0.0505 0.371953489147282
0.0505 0.371959044671974
0.0505 0.371964600196666
0.0505 0.371970155721357
0.0505 0.371975711246049
0.0505 0.37198126677074
0.0505 0.371986822295432
0.0505 0.371992377820123
0.0505 0.371997933344815
0.0505 0.372003488869506
0.0505 0.372009044394198
0.0505 0.372014599918889
0.0505 0.372020155443581
0.0505 0.372025710968272
0.0505 0.372031266492964
0.0506 0.372036822017655
0.0506 0.372042377542347
0.0506 0.372047933067039
0.0506 0.37205348859173
0.0506 0.372059044116422
0.0506 0.372064599641113
0.0506 0.372070155165805
0.0506 0.372075710690496
0.0506 0.372081266215188
0.0506 0.372086821739879
0.0506 0.372092377264571
0.0506 0.372097932789262
0.0506 0.372103488313954
0.0506 0.372109043838645
0.0506 0.372114599363337
0.0506 0.372120154888028
0.0506 0.37212571041272
0.0506 0.372131265937411
0.0506 0.372136821462103
0.0506 0.372142376986794
0.0506 0.372147932511486
0.0506 0.372153488036178
0.0506 0.372159043560869
0.0506 0.372164599085561
0.0506 0.372170154610252
0.0506 0.372175710134944
0.0506 0.372181265659635
0.0506 0.372186821184327
0.0506 0.372192376709018
0.0506 0.37219793223371
0.0506 0.372203487758401
0.0506 0.372209043283093
0.0506 0.372214598807784
0.0506 0.372220154332476
0.0506 0.372225709857167
0.0506 0.372231265381859
0.0506 0.37223682090655
0.0506 0.372242376431242
0.0506 0.372247931955934
0.0506 0.372253487480625
0.0506 0.372259043005317
0.0506 0.372264598530008
0.0506 0.3722701540547
0.0506 0.372275709579391
0.0506 0.372281265104083
0.0506 0.372286820628774
0.0506 0.372292376153466
0.0506 0.372297931678157
0.0506 0.372303487202849
0.0506 0.37230904272754
0.0506 0.372314598252232
0.0506 0.372320153776923
0.0506 0.372325709301615
0.0506 0.372331264826307
0.0506 0.372336820350998
0.0506 0.37234237587569
0.0506 0.372347931400381
0.0506 0.372353486925073
0.0506 0.372359042449764
0.0506 0.372364597974456
0.0506 0.372370153499147
0.0506 0.372375709023839
0.0506 0.37238126454853
0.0506 0.372386820073222
0.0506 0.372392375597913
0.0506 0.372397931122605
0.0506 0.372403486647296
0.0506 0.372409042171988
0.0506 0.372414597696679
0.0506 0.372420153221371
0.0506 0.372425708746063
0.0506 0.372431264270754
0.0506 0.372436819795446
0.0506 0.372442375320137
0.0506 0.372447930844829
0.0506 0.37245348636952
0.0506 0.372459041894212
0.0506 0.372464597418903
0.0506 0.372470152943595
0.0506 0.372475708468286
0.0507 0.372481263992978
0.0507 0.372486819517669
0.0507 0.372492375042361
0.0507 0.372497930567052
0.0507 0.372503486091744
0.0507 0.372509041616435
0.0507 0.372514597141127
0.0507 0.372520152665818
0.0507 0.37252570819051
0.0507 0.372531263715202
0.0507 0.372536819239893
0.0507 0.372542374764585
0.0507 0.372547930289276
0.0507 0.372553485813968
0.0507 0.372559041338659
0.0507 0.372564596863351
0.0507 0.372570152388042
0.0507 0.372575707912734
0.0507 0.372581263437425
0.0507 0.372586818962117
0.0507 0.372592374486808
0.0507 0.3725979300115
0.0507 0.372603485536191
0.0507 0.372609041060883
0.0507 0.372614596585574
0.0507 0.372620152110266
0.0507 0.372625707634958
0.0507 0.372631263159649
0.0507 0.372636818684341
0.0507 0.372642374209032
0.0507 0.372647929733724
0.0507 0.372653485258415
0.0507 0.372659040783107
0.0507 0.372664596307798
0.0507 0.37267015183249
0.0507 0.372675707357181
0.0507 0.372681262881873
0.0507 0.372686818406564
0.0507 0.372692373931256
0.0507 0.372697929455947
0.0507 0.372703484980639
0.0507 0.37270904050533
0.0507 0.372714596030022
0.0507 0.372720151554714
0.0507 0.372725707079405
0.0507 0.372731262604097
0.0507 0.372736818128788
0.0507 0.37274237365348
0.0507 0.372747929178171
0.0507 0.372753484702863
0.0507 0.372759040227554
0.0507 0.372764595752246
0.0507 0.372770151276937
0.0507 0.372775706801629
0.0507 0.37278126232632
0.0507 0.372786817851012
0.0507 0.372792373375703
0.0507 0.372797928900395
0.0507 0.372803484425087
0.0507 0.372809039949778
0.0507 0.37281459547447
0.0507 0.372820150999161
0.0507 0.372825706523853
0.0507 0.372831262048544
0.0507 0.372836817573236
0.0507 0.372842373097927
0.0507 0.372847928622619
0.0507 0.37285348414731
0.0507 0.372859039672002
0.0507 0.372864595196693
0.0507 0.372870150721385
0.0507 0.372875706246076
0.0507 0.372881261770768
0.0507 0.372886817295459
0.0507 0.372892372820151
0.0507 0.372897928344842
0.0507 0.372903483869534
0.0507 0.372909039394226
0.0507 0.372914594918917
0.0507 0.372920150443609
0.0507 0.3729257059683
0.0507 0.372931261492992
0.0507 0.372936817017683
0.0508 0.372942372542375
0.0508 0.372947928067066
0.0508 0.372953483591758
0.0508 0.372959039116449
0.0508 0.372964594641141
0.0508 0.372970150165832
0.0508 0.372975705690524
0.0508 0.372981261215215
0.0508 0.372986816739907
0.0508 0.372992372264598
0.0508 0.37299792778929
0.0508 0.373003483313982
0.0508 0.373009038838673
0.0508 0.373014594363365
0.0508 0.373020149888056
0.0508 0.373025705412748
0.0508 0.373031260937439
0.0508 0.373036816462131
0.0508 0.373042371986822
0.0508 0.373047927511514
0.0508 0.373053483036205
0.0508 0.373059038560897
0.0508 0.373064594085588
0.0508 0.37307014961028
0.0508 0.373075705134971
0.0508 0.373081260659663
0.0508 0.373086816184355
0.0508 0.373092371709046
0.0508 0.373097927233738
0.0508 0.373103482758429
0.0508 0.373109038283121
0.0508 0.373114593807812
0.0508 0.373120149332504
0.0508 0.373125704857195
0.0508 0.373131260381887
0.0508 0.373136815906578
0.0508 0.37314237143127
0.0508 0.373147926955961
0.0508 0.373153482480653
0.0508 0.373159038005344
0.0508 0.373164593530036
0.0508 0.373170149054727
0.0508 0.373175704579419
0.0508 0.373181260104111
0.0508 0.373186815628802
0.0508 0.373192371153494
0.0508 0.373197926678185
0.0508 0.373203482202877
0.0508 0.373209037727568
0.0508 0.37321459325226
0.0508 0.373220148776951
0.0508 0.373225704301643
0.0508 0.373231259826334
0.0508 0.373236815351026
0.0508 0.373242370875717
0.0508 0.373247926400409
0.0508 0.3732534819251
0.0508 0.373259037449792
0.0508 0.373264592974483
0.0508 0.373270148499175
0.0508 0.373275704023866
0.0508 0.373281259548558
0.0508 0.37328681507325
0.0508 0.373292370597941
0.0508 0.373297926122633
0.0508 0.373303481647324
0.0508 0.373309037172016
0.0508 0.373314592696707
0.0508 0.373320148221399
0.0508 0.37332570374609
0.0508 0.373331259270782
0.0508 0.373336814795473
0.0508 0.373342370320165
0.0508 0.373347925844856
0.0508 0.373353481369548
0.0508 0.373359036894239
0.0508 0.373364592418931
0.0508 0.373370147943622
0.0508 0.373375703468314
0.0508 0.373381258993006
0.0508 0.373386814517697
0.0508 0.373392370042389
0.0508 0.37339792556708
0.0508 0.373403481091772
0.0508 0.373409036616463
0.0508 0.373414592141155
0.0508 0.373420147665846
0.0509 0.373425703190538
0.0509 0.373431258715229
0.0509 0.373436814239921
0.0509 0.373442369764612
0.0509 0.373447925289304
0.0509 0.373453480813995
0.0509 0.373459036338687
0.0509 0.373464591863378
0.0509 0.37347014738807
0.0509 0.373475702912762
0.0509 0.373481258437453
0.0509 0.373486813962145
0.0509 0.373492369486836
0.0509 0.373497925011528
0.0509 0.373503480536219
0.0509 0.373509036060911
0.0509 0.373514591585602
0.0509 0.373520147110294
0.0509 0.373525702634985
0.0509 0.373531258159677
0.0509 0.373536813684368
0.0509 0.37354236920906
0.0509 0.373547924733751
0.0509 0.373553480258443
0.0509 0.373559035783134
0.0509 0.373564591307826
0.0509 0.373570146832518
0.0509 0.373575702357209
0.0509 0.373581257881901
0.0509 0.373586813406592
0.0509 0.373592368931284
0.0509 0.373597924455975
0.0509 0.373603479980667
0.0509 0.373609035505358
0.0509 0.37361459103005
0.0509 0.373620146554741
0.0509 0.373625702079433
0.0509 0.373631257604124
0.0509 0.373636813128816
0.0509 0.373642368653507
0.0509 0.373647924178199
0.0509 0.373653479702891
0.0509 0.373659035227582
0.0509 0.373664590752274
0.0509 0.373670146276965
0.0509 0.373675701801657
0.0509 0.373681257326348
0.0509 0.37368681285104
0.0509 0.373692368375731
0.0509 0.373697923900423
0.0509 0.373703479425114
0.0509 0.373709034949806
0.0509 0.373714590474497
0.0509 0.373720145999189
0.0509 0.37372570152388
0.0509 0.373731257048572
0.0509 0.373736812573263
0.0509 0.373742368097955
0.0509 0.373747923622646
0.0509 0.373753479147338
0.0509 0.37375903467203
0.0509 0.373764590196721
0.0509 0.373770145721413
0.0509 0.373775701246104
0.0509 0.373781256770796
0.0509 0.373786812295487
0.0509 0.373792367820179
0.0509 0.37379792334487
0.0509 0.373803478869562
0.0509 0.373809034394253
0.051 0.373814589918945
0.051 0.373820145443636
0.051 0.373825700968328
0.051 0.373831256493019
0.051 0.373836812017711
0.051 0.373842367542403
0.051 0.373847923067094
0.051 0.373853478591786
0.051 0.373859034116477
0.051 0.373864589641169
0.051 0.37387014516586
0.051 0.373875700690552
0.051 0.373881256215243
0.051 0.373886811739935
0.051 0.373892367264626
0.051 0.373897922789318
0.051 0.373903478314009
0.051 0.373909033838701
0.051 0.373914589363392
0.051 0.373920144888084
0.051 0.373925700412775
0.051 0.373931255937467
0.051 0.373936811462159
0.051 0.37394236698685
0.051 0.373947922511542
0.051 0.373953478036233
0.051 0.373959033560925
0.051 0.373964589085616
0.051 0.373970144610308
0.051 0.373975700134999
0.051 0.373981255659691
0.051 0.373986811184382
0.051 0.373992366709074
0.051 0.373997922233765
0.051 0.374003477758457
0.051 0.374009033283148
0.051 0.37401458880784
0.051 0.374020144332531
0.051 0.374025699857223
0.051 0.374031255381915
0.051 0.374036810906606
0.051 0.374042366431298
0.051 0.374047921955989
0.051 0.374053477480681
0.051 0.374059033005372
0.051 0.374064588530064
0.051 0.374070144054755
0.051 0.374075699579447
0.051 0.374081255104138
0.051 0.37408681062883
0.051 0.374092366153521
0.051 0.374097921678213
0.051 0.374103477202904
0.051 0.374109032727596
0.051 0.374114588252287
0.051 0.374120143776979
0.051 0.374125699301671
0.051 0.374131254826362
0.051 0.374136810351054
0.051 0.374142365875745
0.051 0.374147921400437
0.051 0.374153476925128
0.051 0.37415903244982
0.051 0.374164587974511
0.051 0.374170143499203
0.051 0.374175699023894
0.051 0.374181254548586
0.051 0.374186810073277
0.051 0.374192365597969
0.051 0.37419792112266
0.051 0.374203476647352
0.051 0.374209032172043
0.051 0.374214587696735
0.051 0.374220143221426
0.051 0.374225698746118
0.051 0.37423125427081
0.051 0.374236809795501
0.051 0.374242365320193
0.051 0.374247920844884
0.051 0.374253476369576
0.051 0.374259031894267
0.051 0.374264587418959
0.051 0.37427014294365
0.051 0.374275698468342
0.051 0.374281253993033
0.051 0.374286809517725
0.051 0.374292365042416
0.051 0.374297920567108
0.051 0.374303476091799
0.051 0.374309031616491
0.0511 0.374314587141182
0.0511 0.374320142665874
0.0511 0.374325698190566
0.0511 0.374331253715257
0.0511 0.374336809239949
0.0511 0.37434236476464
0.0511 0.374347920289332
0.0511 0.374353475814023
0.0511 0.374359031338715
0.0511 0.374364586863406
0.0511 0.374370142388098
0.0511 0.374375697912789
0.0511 0.374381253437481
0.0511 0.374386808962172
0.0511 0.374392364486864
0.0511 0.374397920011555
0.0511 0.374403475536247
0.0511 0.374409031060939
0.0511 0.37441458658563
0.0511 0.374420142110322
0.0511 0.374425697635013
0.0511 0.374431253159705
0.0511 0.374436808684396
0.0511 0.374442364209088
0.0511 0.374447919733779
0.0511 0.374453475258471
0.0511 0.374459030783162
0.0511 0.374464586307854
0.0511 0.374470141832545
0.0511 0.374475697357237
0.0511 0.374481252881928
0.0511 0.37448680840662
0.0511 0.374492363931311
0.0511 0.374497919456003
0.0511 0.374503474980695
0.0511 0.374509030505386
0.0511 0.374514586030078
0.0511 0.374520141554769
0.0511 0.374525697079461
0.0511 0.374531252604152
0.0511 0.374536808128844
0.0511 0.374542363653535
0.0511 0.374547919178227
0.0511 0.374553474702918
0.0511 0.37455903022761
0.0511 0.374564585752301
0.0511 0.374570141276993
0.0511 0.374575696801684
0.0511 0.374581252326376
0.0511 0.374586807851068
0.0511 0.374592363375759
0.0511 0.374597918900451
0.0511 0.374603474425142
0.0511 0.374609029949834
0.0511 0.374614585474525
0.0511 0.374620140999217
0.0511 0.374625696523908
0.0511 0.3746312520486
0.0511 0.374636807573291
0.0511 0.374642363097983
0.0511 0.374647918622674
0.0511 0.374653474147366
0.0511 0.374659029672057
0.0511 0.374664585196749
0.0511 0.37467014072144
0.0511 0.374675696246132
0.0511 0.374681251770823
0.0511 0.374686807295515
0.0511 0.374692362820207
0.0511 0.374697918344898
0.0511 0.37470347386959
0.0511 0.374709029394281
0.0511 0.374714584918973
0.0511 0.374720140443664
0.0511 0.374725695968356
0.0511 0.374731251493047
0.0511 0.374736807017739
0.0511 0.37474236254243
0.0511 0.374747918067122
0.0511 0.374753473591813
0.0511 0.374759029116505
0.0512 0.374764584641196
0.0512 0.374770140165888
0.0512 0.374775695690579
0.0512 0.374781251215271
0.0512 0.374786806739963
0.0512 0.374792362264654
0.0512 0.374797917789346
0.0512 0.374803473314037
0.0512 0.374809028838729
0.0512 0.37481458436342
0.0512 0.374820139888112
0.0512 0.374825695412803
0.0512 0.374831250937495
0.0512 0.374836806462186
0.0512 0.374842361986878
0.0512 0.374847917511569
0.0512 0.374853473036261
0.0512 0.374859028560952
0.0512 0.374864584085644
0.0512 0.374870139610335
0.0512 0.374875695135027
0.0512 0.374881250659719
0.0512 0.37488680618441
0.0512 0.374892361709102
0.0512 0.374897917233793
0.0512 0.374903472758485
0.0512 0.374909028283176
0.0512 0.374914583807868
0.0512 0.374920139332559
0.0512 0.374925694857251
0.0512 0.374931250381942
0.0512 0.374936805906634
0.0512 0.374942361431325
0.0512 0.374947916956017
0.0512 0.374953472480708
0.0512 0.3749590280054
0.0512 0.374964583530091
0.0512 0.374970139054783
0.0512 0.374975694579475
0.0512 0.374981250104166
0.0512 0.374986805628858
0.0512 0.374992361153549
0.0512 0.374997916678241
0.0512 0.375003472202932
0.0512 0.375009027727624
0.0512 0.375014583252315
0.0512 0.375020138777007
0.0512 0.375025694301698
0.0512 0.37503124982639
0.0512 0.375036805351081
0.0512 0.375042360875773
0.0512 0.375047916400464
0.0512 0.375053471925156
0.0512 0.375059027449847
0.0512 0.375064582974539
0.0512 0.37507013849923
0.0512 0.375075694023922
0.0512 0.375081249548614
0.0512 0.375086805073305
0.0512 0.375092360597997
0.0512 0.375097916122688
0.0512 0.37510347164738
0.0512 0.375109027172071
0.0512 0.375114582696763
0.0512 0.375120138221454
0.0512 0.375125693746146
0.0512 0.375131249270837
0.0512 0.375136804795529
0.0512 0.37514236032022
0.0512 0.375147915844912
0.0512 0.375153471369603
0.0512 0.375159026894295
0.0512 0.375164582418987
0.0512 0.375170137943678
0.0512 0.37517569346837
0.0512 0.375181248993061
0.0512 0.375186804517753
0.0512 0.375192360042444
0.0512 0.375197915567136
0.0512 0.375203471091827
0.0512 0.375209026616519
0.0512 0.37521458214121
0.0513 0.375220137665902
0.0513 0.375225693190593
0.0513 0.375231248715285
0.0513 0.375236804239976
0.0513 0.375242359764668
0.0513 0.375247915289359
0.0513 0.375253470814051
0.0513 0.375259026338743
0.0513 0.375264581863434
0.0513 0.375270137388126
0.0513 0.375275692912817
0.0513 0.375281248437509
0.0513 0.3752868039622
0.0513 0.375292359486892
0.0513 0.375297915011583
0.0513 0.375303470536275
0.0513 0.375309026060966
0.0513 0.375314581585658
0.0513 0.375320137110349
0.0513 0.375325692635041
0.0513 0.375331248159732
0.0513 0.375336803684424
0.0513 0.375342359209115
0.0513 0.375347914733807
0.0513 0.375353470258499
0.0513 0.37535902578319
0.0513 0.375364581307882
0.0513 0.375370136832573
0.0513 0.375375692357265
0.0513 0.375381247881956
0.0513 0.375386803406648
0.0513 0.375392358931339
0.0513 0.375397914456031
0.0513 0.375403469980722
0.0513 0.375409025505414
0.0513 0.375414581030105
0.0513 0.375420136554797
0.0513 0.375425692079488
0.0513 0.37543124760418
0.0513 0.375436803128872
0.0513 0.375442358653563
0.0513 0.375447914178255
0.0513 0.375453469702946
0.0513 0.375459025227638
0.0513 0.375464580752329
0.0513 0.375470136277021
0.0513 0.375475691801712
0.0513 0.375481247326404
0.0513 0.375486802851095
0.0513 0.375492358375787
0.0513 0.375497913900478
0.0513 0.37550346942517
0.0513 0.375509024949861
0.0513 0.375514580474553
0.0513 0.375520135999244
0.0513 0.375525691523936
0.0513 0.375531247048627
0.0513 0.375536802573319
0.0513 0.375542358098011
0.0513 0.375547913622702
0.0513 0.375553469147394
0.0513 0.375559024672085
0.0513 0.375564580196777
0.0513 0.375570135721468
0.0513 0.37557569124616
0.0513 0.375581246770851
0.0514 0.375586802295543
0.0514 0.375592357820234
0.0514 0.375597913344926
0.0514 0.375603468869617
0.0514 0.375609024394309
0.0514 0.375614579919
0.0514 0.375620135443692
0.0514 0.375625690968383
0.0514 0.375631246493075
0.0514 0.375636802017767
0.0514 0.375642357542458
0.0514 0.37564791306715
0.0514 0.375653468591841
0.0514 0.375659024116533
0.0514 0.375664579641224
0.0514 0.375670135165916
0.0514 0.375675690690607
0.0514 0.375681246215299
0.0514 0.37568680173999
0.0514 0.375692357264682
0.0514 0.375697912789373
0.0514 0.375703468314065
0.0514 0.375709023838756
0.0514 0.375714579363448
0.0514 0.375720134888139
0.0514 0.375725690412831
0.0514 0.375731245937523
0.0514 0.375736801462214
0.0514 0.375742356986906
0.0514 0.375747912511597
0.0514 0.375753468036289
0.0514 0.37575902356098
0.0514 0.375764579085672
0.0514 0.375770134610363
0.0514 0.375775690135055
0.0514 0.375781245659746
0.0514 0.375786801184438
0.0514 0.375792356709129
0.0514 0.375797912233821
0.0514 0.375803467758512
0.0514 0.375809023283204
0.0514 0.375814578807895
0.0514 0.375820134332587
0.0514 0.375825689857279
0.0514 0.37583124538197
0.0514 0.375836800906662
0.0514 0.375842356431353
0.0514 0.375847911956045
0.0514 0.375853467480736
0.0514 0.375859023005428
0.0514 0.375864578530119
0.0514 0.375870134054811
0.0514 0.375875689579502
0.0514 0.375881245104194
0.0514 0.375886800628885
0.0514 0.375892356153577
0.0514 0.375897911678268
0.0514 0.37590346720296
0.0514 0.375909022727652
0.0514 0.375914578252343
0.0514 0.375920133777035
0.0514 0.375925689301726
0.0514 0.375931244826418
0.0514 0.375936800351109
0.0514 0.375942355875801
0.0514 0.375947911400492
0.0514 0.375953466925184
0.0514 0.375959022449875
0.0514 0.375964577974567
0.0514 0.375970133499258
0.0514 0.37597568902395
0.0514 0.375981244548641
0.0514 0.375986800073333
0.0515 0.375992355598024
0.0515 0.375997911122716
0.0515 0.376003466647407
0.0515 0.376009022172099
0.0515 0.376014577696791
0.0515 0.376020133221482
0.0515 0.376025688746174
0.0515 0.376031244270865
0.0515 0.376036799795557
0.0515 0.376042355320248
0.0515 0.37604791084494
0.0515 0.376053466369631
0.0515 0.376059021894323
0.0515 0.376064577419014
0.0515 0.376070132943706
0.0515 0.376075688468397
0.0515 0.376081243993089
0.0515 0.37608679951778
0.0515 0.376092355042472
0.0515 0.376097910567163
0.0515 0.376103466091855
0.0515 0.376109021616547
0.0515 0.376114577141238
0.0515 0.37612013266593
0.0515 0.376125688190621
0.0515 0.376131243715313
0.0515 0.376136799240004
0.0515 0.376142354764696
0.0515 0.376147910289387
0.0515 0.376153465814079
0.0515 0.37615902133877
0.0515 0.376164576863462
0.0515 0.376170132388153
0.0515 0.376175687912845
0.0515 0.376181243437536
0.0515 0.376186798962228
0.0515 0.37619235448692
0.0515 0.376197910011611
0.0515 0.376203465536303
0.0515 0.376209021060994
0.0515 0.376214576585686
0.0515 0.376220132110377
0.0515 0.376225687635069
0.0515 0.37623124315976
0.0515 0.376236798684452
0.0515 0.376242354209143
0.0515 0.376247909733835
0.0515 0.376253465258526
0.0515 0.376259020783218
0.0515 0.376264576307909
0.0515 0.376270131832601
0.0515 0.376275687357292
0.0515 0.376281242881984
0.0515 0.376286798406675
0.0515 0.376292353931367
0.0515 0.376297909456059
0.0515 0.37630346498075
0.0515 0.376309020505442
0.0515 0.376314576030133
0.0515 0.376320131554825
0.0515 0.376325687079516
0.0515 0.376331242604208
0.0515 0.376336798128899
0.0515 0.376342353653591
0.0515 0.376347909178282
0.0515 0.376353464702974
0.0515 0.376359020227665
0.0515 0.376364575752357
0.0515 0.376370131277048
0.0515 0.37637568680174
0.0515 0.376381242326431
0.0515 0.376386797851123
0.0515 0.376392353375815
0.0515 0.376397908900506
0.0515 0.376403464425198
0.0515 0.376409019949889
0.0515 0.376414575474581
0.0516 0.376420130999272
0.0516 0.376425686523964
0.0516 0.376431242048655
0.0516 0.376436797573347
0.0516 0.376442353098038
0.0516 0.37644790862273
0.0516 0.376453464147421
0.0516 0.376459019672113
0.0516 0.376464575196804
0.0516 0.376470130721496
0.0516 0.376475686246187
0.0516 0.376481241770879
0.0516 0.376486797295571
0.0516 0.376492352820262
0.0516 0.376497908344954
0.0516 0.376503463869645
0.0516 0.376509019394337
0.0516 0.376514574919028
0.0516 0.37652013044372
0.0516 0.376525685968411
0.0516 0.376531241493103
0.0516 0.376536797017794
0.0516 0.376542352542486
0.0516 0.376547908067177
0.0516 0.376553463591869
0.0516 0.37655901911656
0.0516 0.376564574641252
0.0516 0.376570130165943
0.0516 0.376575685690635
0.0516 0.376581241215327
0.0516 0.376586796740018
0.0516 0.37659235226471
0.0516 0.376597907789401
0.0516 0.376603463314093
0.0516 0.376609018838784
0.0516 0.376614574363476
0.0516 0.376620129888167
0.0516 0.376625685412859
0.0516 0.37663124093755
0.0516 0.376636796462242
0.0516 0.376642351986933
0.0516 0.376647907511625
0.0516 0.376653463036316
0.0516 0.376659018561008
0.0516 0.3766645740857
0.0516 0.376670129610391
0.0516 0.376675685135083
0.0516 0.376681240659774
0.0516 0.376686796184466
0.0516 0.376692351709157
0.0516 0.376697907233849
0.0516 0.37670346275854
0.0516 0.376709018283232
0.0516 0.376714573807923
0.0516 0.376720129332615
0.0516 0.376725684857306
0.0516 0.376731240381998
0.0516 0.376736795906689
0.0516 0.376742351431381
0.0516 0.376747906956072
0.0516 0.376753462480764
0.0516 0.376759018005455
0.0516 0.376764573530147
0.0516 0.376770129054839
0.0517 0.37677568457953
0.0517 0.376781240104222
0.0517 0.376786795628913
0.0517 0.376792351153605
0.0517 0.376797906678296
0.0517 0.376803462202988
0.0517 0.376809017727679
0.0517 0.376814573252371
0.0517 0.376820128777062
0.0517 0.376825684301754
0.0517 0.376831239826445
0.0517 0.376836795351137
0.0517 0.376842350875828
0.0517 0.37684790640052
0.0517 0.376853461925211
0.0517 0.376859017449903
0.0517 0.376864572974595
0.0517 0.376870128499286
0.0517 0.376875684023978
0.0517 0.376881239548669
0.0517 0.376886795073361
0.0517 0.376892350598052
0.0517 0.376897906122744
0.0517 0.376903461647435
0.0517 0.376909017172127
0.0517 0.376914572696818
0.0517 0.37692012822151
0.0517 0.376925683746201
0.0517 0.376931239270893
0.0517 0.376936794795584
0.0517 0.376942350320276
0.0517 0.376947905844968
0.0517 0.376953461369659
0.0517 0.376959016894351
0.0517 0.376964572419042
0.0517 0.376970127943734
0.0517 0.376975683468425
0.0517 0.376981238993117
0.0517 0.376986794517808
0.0517 0.3769923500425
0.0517 0.376997905567191
0.0517 0.377003461091883
0.0517 0.377009016616574
0.0517 0.377014572141266
0.0517 0.377020127665957
0.0517 0.377025683190649
0.0517 0.37703123871534
0.0517 0.377036794240032
0.0517 0.377042349764724
0.0517 0.377047905289415
0.0517 0.377053460814107
0.0517 0.377059016338798
0.0517 0.37706457186349
0.0517 0.377070127388181
0.0517 0.377075682912873
0.0517 0.377081238437564
0.0517 0.377086793962256
0.0517 0.377092349486947
0.0517 0.377097905011639
0.0517 0.37710346053633
0.0517 0.377109016061022
0.0518 0.377114571585713
0.0518 0.377120127110405
0.0518 0.377125682635096
0.0518 0.377131238159788
0.0518 0.377136793684479
0.0518 0.377142349209171
0.0518 0.377147904733863
0.0518 0.377153460258554
0.0518 0.377159015783246
0.0518 0.377164571307937
0.0518 0.377170126832629
0.0518 0.37717568235732
0.0518 0.377181237882012
0.0518 0.377186793406703
0.0518 0.377192348931395
0.0518 0.377197904456086
0.0518 0.377203459980778
0.0518 0.377209015505469
0.0518 0.377214571030161
0.0518 0.377220126554852
0.0518 0.377225682079544
0.0518 0.377231237604235
0.0518 0.377236793128927
0.0518 0.377242348653619
0.0518 0.37724790417831
0.0518 0.377253459703002
0.0518 0.377259015227693
0.0518 0.377264570752385
0.0518 0.377270126277076
0.0518 0.377275681801768
0.0518 0.377281237326459
0.0518 0.377286792851151
0.0518 0.377292348375842
0.0518 0.377297903900534
0.0518 0.377303459425225
0.0518 0.377309014949917
0.0518 0.377314570474608
0.0518 0.3773201259993
0.0518 0.377325681523991
0.0518 0.377331237048683
0.0518 0.377336792573375
0.0518 0.377342348098066
0.0518 0.377347903622758
0.0518 0.377353459147449
0.0518 0.377359014672141
0.0518 0.377364570196832
0.0518 0.377370125721524
0.0518 0.377375681246215
0.0518 0.377381236770907
0.0518 0.377386792295598
0.0518 0.37739234782029
0.0518 0.377397903344981
0.0518 0.377403458869673
0.0518 0.377409014394364
0.0518 0.377414569919056
0.0518 0.377420125443748
0.0518 0.377425680968439
0.0518 0.377431236493131
0.0518 0.377436792017822
0.0518 0.377442347542514
0.0518 0.377447903067205
0.0518 0.377453458591897
0.0519 0.377459014116588
0.0519 0.37746456964128
0.0519 0.377470125165971
0.0519 0.377475680690663
0.0519 0.377481236215354
0.0519 0.377486791740046
0.0519 0.377492347264737
0.0519 0.377497902789429
0.0519 0.37750345831412
0.0519 0.377509013838812
0.0519 0.377514569363504
0.0519 0.377520124888195
0.0519 0.377525680412887
0.0519 0.377531235937578
0.0519 0.37753679146227
0.0519 0.377542346986961
0.0519 0.377547902511653
0.0519 0.377553458036344
0.0519 0.377559013561036
0.0519 0.377564569085727
0.0519 0.377570124610419
0.0519 0.37757568013511
0.0519 0.377581235659802
0.0519 0.377586791184493
0.0519 0.377592346709185
0.0519 0.377597902233876
0.0519 0.377603457758568
0.0519 0.377609013283259
0.0519 0.377614568807951
0.0519 0.377620124332643
0.0519 0.377625679857334
0.0519 0.377631235382026
0.0519 0.377636790906717
0.0519 0.377642346431409
0.0519 0.3776479019561
0.0519 0.377653457480792
0.0519 0.377659013005483
0.0519 0.377664568530175
0.0519 0.377670124054866
0.0519 0.377675679579558
0.0519 0.377681235104249
0.0519 0.377686790628941
0.0519 0.377692346153632
0.0519 0.377697901678324
0.0519 0.377703457203016
0.0519 0.377709012727707
0.0519 0.377714568252399
0.0519 0.37772012377709
0.0519 0.377725679301782
0.0519 0.377731234826473
0.0519 0.377736790351165
0.0519 0.377742345875856
0.0519 0.377747901400548
0.0519 0.377753456925239
0.0519 0.377759012449931
0.0519 0.377764567974622
0.0519 0.377770123499314
0.0519 0.377775679024005
0.0519 0.377781234548697
0.0519 0.377786790073388
0.0519 0.37779234559808
0.0519 0.377797901122772
0.0519 0.377803456647463
0.0519 0.377809012172155
0.0519 0.377814567696846
0.0519 0.377820123221538
0.052 0.377825678746229
0.052 0.377831234270921
0.052 0.377836789795612
0.052 0.377842345320304
0.052 0.377847900844995
0.052 0.377853456369687
0.052 0.377859011894378
0.052 0.37786456741907
0.052 0.377870122943761
0.052 0.377875678468453
0.052 0.377881233993144
0.052 0.377886789517836
0.052 0.377892345042527
0.052 0.377897900567219
0.052 0.377903456091911
0.052 0.377909011616602
0.052 0.377914567141294
0.052 0.377920122665985
0.052 0.377925678190677
0.052 0.377931233715368
0.052 0.37793678924006
0.052 0.377942344764751
0.052 0.377947900289443
0.052 0.377953455814134
0.052 0.377959011338826
0.052 0.377964566863517
0.052 0.377970122388209
0.052 0.3779756779129
0.052 0.377981233437592
0.052 0.377986788962284
0.052 0.377992344486975
0.052 0.377997900011667
0.052 0.378003455536358
0.052 0.37800901106105
0.052 0.378014566585741
0.052 0.378020122110433
0.052 0.378025677635124
0.052 0.378031233159816
0.052 0.378036788684507
0.052 0.378042344209199
0.052 0.37804789973389
0.052 0.378053455258582
0.052 0.378059010783273
0.052 0.378064566307965
0.052 0.378070121832656
0.052 0.378075677357348
0.052 0.378081232882039
0.052 0.378086788406731
0.052 0.378092343931423
0.052 0.378097899456114
0.052 0.378103454980806
0.052 0.378109010505497
0.052 0.378114566030189
0.0521 0.37812012155488
0.0521 0.378125677079572
0.0521 0.378131232604263
0.0521 0.378136788128955
0.0521 0.378142343653646
0.0521 0.378147899178338
0.0521 0.378153454703029
0.0521 0.378159010227721
0.0521 0.378164565752412
0.0521 0.378170121277104
0.0521 0.378175676801796
0.0521 0.378181232326487
0.0521 0.378186787851179
0.0521 0.37819234337587
0.0521 0.378197898900562
0.0521 0.378203454425253
0.0521 0.378209009949945
0.0521 0.378214565474636
0.0521 0.378220120999328
0.0521 0.378225676524019
0.0521 0.378231232048711
0.0521 0.378236787573402
0.0521 0.378242343098094
0.0521 0.378247898622785
0.0521 0.378253454147477
0.0521 0.378259009672168
0.0521 0.37826456519686
0.0521 0.378270120721552
0.0521 0.378275676246243
0.0521 0.378281231770935
0.0521 0.378286787295626
0.0521 0.378292342820318
0.0521 0.378297898345009
0.0521 0.378303453869701
0.0521 0.378309009394392
0.0521 0.378314564919084
0.0521 0.378320120443775
0.0521 0.378325675968467
0.0521 0.378331231493158
0.0521 0.37833678701785
0.0521 0.378342342542541
0.0521 0.378347898067233
0.0521 0.378353453591924
0.0521 0.378359009116616
0.0521 0.378364564641308
0.0521 0.378370120165999
0.0521 0.378375675690691
0.0521 0.378381231215382
0.0521 0.378386786740074
0.0521 0.378392342264765
0.0521 0.378397897789457
0.0521 0.378403453314148
0.0521 0.37840900883884
0.0521 0.378414564363531
0.0521 0.378420119888223
0.0521 0.378425675412914
0.0521 0.378431230937606
0.0521 0.378436786462297
0.0521 0.378442341986989
0.0521 0.378447897511681
0.0521 0.378453453036372
0.0521 0.378459008561064
0.0521 0.378464564085755
0.0521 0.378470119610447
0.0521 0.378475675135138
0.0521 0.37848123065983
0.0521 0.378486786184521
0.0521 0.378492341709213
0.0521 0.378497897233904
0.0521 0.378503452758596
0.0522 0.378509008283287
0.0522 0.378514563807979
0.0522 0.37852011933267
0.0522 0.378525674857362
0.0522 0.378531230382053
0.0522 0.378536785906745
0.0522 0.378542341431436
0.0522 0.378547896956128
0.0522 0.37855345248082
0.0522 0.378559008005511
0.0522 0.378564563530203
0.0522 0.378570119054894
0.0522 0.378575674579586
0.0522 0.378581230104277
0.0522 0.378586785628969
0.0522 0.37859234115366
0.0522 0.378597896678352
0.0522 0.378603452203043
0.0522 0.378609007727735
0.0522 0.378614563252426
0.0522 0.378620118777118
0.0522 0.378625674301809
0.0522 0.378631229826501
0.0522 0.378636785351192
0.0522 0.378642340875884
0.0522 0.378647896400576
0.0522 0.378653451925267
0.0522 0.378659007449959
0.0522 0.37866456297465
0.0522 0.378670118499342
0.0522 0.378675674024033
0.0522 0.378681229548725
0.0522 0.378686785073416
0.0522 0.378692340598108
0.0522 0.378697896122799
0.0522 0.378703451647491
0.0522 0.378709007172182
0.0522 0.378714562696874
0.0522 0.378720118221565
0.0522 0.378725673746257
0.0522 0.378731229270948
0.0522 0.37873678479564
0.0522 0.378742340320332
0.0522 0.378747895845023
0.0522 0.378753451369715
0.0522 0.378759006894406
0.0522 0.378764562419098
0.0522 0.378770117943789
0.0522 0.378775673468481
0.0522 0.378781228993172
0.0522 0.378786784517864
0.0522 0.378792340042555
0.0522 0.378797895567247
0.0522 0.378803451091938
0.0522 0.37880900661663
0.0522 0.378814562141321
0.0522 0.378820117666013
0.0522 0.378825673190704
0.0522 0.378831228715396
0.0522 0.378836784240088
0.0522 0.378842339764779
0.0522 0.378847895289471
0.0522 0.378853450814162
0.0523 0.378859006338854
0.0523 0.378864561863545
0.0523 0.378870117388237
0.0523 0.378875672912928
0.0523 0.37888122843762
0.0523 0.378886783962311
0.0523 0.378892339487003
0.0523 0.378897895011694
0.0523 0.378903450536386
0.0523 0.378909006061077
0.0523 0.378914561585769
0.0523 0.37892011711046
0.0523 0.378925672635152
0.0523 0.378931228159843
0.0523 0.378936783684535
0.0523 0.378942339209227
0.0523 0.378947894733918
0.0523 0.37895345025861
0.0523 0.378959005783301
0.0523 0.378964561307993
0.0523 0.378970116832684
0.0523 0.378975672357376
0.0523 0.378981227882067
0.0523 0.378986783406759
0.0523 0.37899233893145
0.0523 0.378997894456142
0.0523 0.379003449980833
0.0523 0.379009005505525
0.0523 0.379014561030216
0.0523 0.379020116554908
0.0523 0.3790256720796
0.0523 0.379031227604291
0.0523 0.379036783128983
0.0523 0.379042338653674
0.0523 0.379047894178366
0.0523 0.379053449703057
0.0523 0.379059005227749
0.0523 0.37906456075244
0.0523 0.379070116277132
0.0523 0.379075671801823
0.0523 0.379081227326515
0.0523 0.379086782851206
0.0523 0.379092338375898
0.0523 0.379097893900589
0.0523 0.379103449425281
0.0523 0.379109004949972
0.0523 0.379114560474664
0.0523 0.379120115999356
0.0523 0.379125671524047
0.0523 0.379131227048739
0.0523 0.37913678257343
0.0523 0.379142338098122
0.0523 0.379147893622813
0.0523 0.379153449147505
0.0523 0.379159004672196
0.0523 0.379164560196888
0.0523 0.379170115721579
0.0523 0.379175671246271
0.0523 0.379181226770962
0.0524 0.379186782295654
0.0524 0.379192337820345
0.0524 0.379197893345037
0.0524 0.379203448869729
0.0524 0.37920900439442
0.0524 0.379214559919112
0.0524 0.379220115443803
0.0524 0.379225670968495
0.0524 0.379231226493186
0.0524 0.379236782017878
0.0524 0.379242337542569
0.0524 0.379247893067261
0.0524 0.379253448591952
0.0524 0.379259004116644
0.0524 0.379264559641335
0.0524 0.379270115166027
0.0524 0.379275670690718
0.0524 0.37928122621541
0.0524 0.379286781740101
0.0524 0.379292337264793
0.0524 0.379297892789485
0.0524 0.379303448314176
0.0524 0.379309003838868
0.0524 0.379314559363559
0.0524 0.379320114888251
0.0524 0.379325670412942
0.0524 0.379331225937634
0.0524 0.379336781462325
0.0524 0.379342336987017
0.0524 0.379347892511708
0.0524 0.3793534480364
0.0524 0.379359003561091
0.0524 0.379364559085783
0.0524 0.379370114610474
0.0524 0.379375670135166
0.0524 0.379381225659857
0.0524 0.379386781184549
0.0524 0.37939233670924
0.0524 0.379397892233932
0.0524 0.379403447758624
0.0524 0.379409003283315
0.0524 0.379414558808007
0.0524 0.379420114332698
0.0524 0.37942566985739
0.0524 0.379431225382081
0.0524 0.379436780906773
0.0524 0.379442336431464
0.0524 0.379447891956156
0.0524 0.379453447480847
0.0524 0.379459003005539
0.0524 0.37946455853023
0.0524 0.379470114054922
0.0524 0.379475669579613
0.0524 0.379481225104305
0.0525 0.379486780628996
0.0525 0.379492336153688
0.0525 0.37949789167838
0.0525 0.379503447203071
0.0525 0.379509002727763
0.0525 0.379514558252454
0.0525 0.379520113777146
0.0525 0.379525669301837
0.0525 0.379531224826529
0.0525 0.37953678035122
0.0525 0.379542335875912
0.0525 0.379547891400603
0.0525 0.379553446925295
0.0525 0.379559002449986
0.0525 0.379564557974678
0.0525 0.379570113499369
0.0525 0.379575669024061
0.0525 0.379581224548752
0.0525 0.379586780073444
0.0525 0.379592335598136
0.0525 0.379597891122827
0.0525 0.379603446647519
0.0525 0.37960900217221
0.0525 0.379614557696902
0.0525 0.379620113221593
0.0525 0.379625668746285
0.0525 0.379631224270976
0.0525 0.379636779795668
0.0525 0.379642335320359
0.0525 0.379647890845051
0.0525 0.379653446369742
0.0525 0.379659001894434
0.0525 0.379664557419125
0.0525 0.379670112943817
0.0525 0.379675668468508
0.0525 0.3796812239932
0.0525 0.379686779517891
0.0525 0.379692335042583
0.0525 0.379697890567275
0.0525 0.379703446091966
0.0525 0.379709001616658
0.0525 0.379714557141349
0.0525 0.379720112666041
0.0525 0.379725668190732
0.0525 0.379731223715424
0.0525 0.379736779240115
0.0525 0.379742334764807
0.0526 0.379747890289498
0.0526 0.37975344581419
0.0526 0.379759001338881
0.0526 0.379764556863573
0.0526 0.379770112388264
0.0526 0.379775667912956
0.0526 0.379781223437648
0.0526 0.379786778962339
0.0526 0.379792334487031
0.0526 0.379797890011722
0.0526 0.379803445536414
0.0526 0.379809001061105
0.0526 0.379814556585797
0.0526 0.379820112110488
0.0526 0.37982566763518
0.0526 0.379831223159871
0.0526 0.379836778684563
0.0526 0.379842334209254
0.0526 0.379847889733946
0.0526 0.379853445258637
0.0526 0.379859000783329
0.0526 0.37986455630802
0.0526 0.379870111832712
0.0526 0.379875667357404
0.0526 0.379881222882095
0.0526 0.379886778406787
0.0526 0.379892333931478
0.0526 0.37989788945617
0.0526 0.379903444980861
0.0526 0.379909000505553
0.0526 0.379914556030244
0.0526 0.379920111554936
0.0526 0.379925667079627
0.0526 0.379931222604319
0.0526 0.37993677812901
0.0526 0.379942333653702
0.0526 0.379947889178393
0.0526 0.379953444703085
0.0526 0.379959000227777
0.0526 0.379964555752468
0.0526 0.37997011127716
0.0526 0.379975666801851
0.0526 0.379981222326543
0.0526 0.379986777851234
0.0526 0.379992333375926
0.0526 0.379997888900617
0.0526 0.380003444425309
0.0526 0.38000899995
0.0526 0.380014555474692
0.0526 0.380020110999383
0.0526 0.380025666524075
0.0526 0.380031222048766
0.0526 0.380036777573458
0.0526 0.380042333098149
0.0526 0.380047888622841
0.0526 0.380053444147533
0.0526 0.380058999672224
0.0526 0.380064555196916
0.0526 0.380070110721607
0.0527 0.380075666246299
0.0527 0.38008122177099
0.0527 0.380086777295682
0.0527 0.380092332820373
0.0527 0.380097888345065
0.0527 0.380103443869756
0.0527 0.380108999394448
0.0527 0.380114554919139
0.0527 0.380120110443831
0.0527 0.380125665968522
0.0527 0.380131221493214
0.0527 0.380136777017905
0.0527 0.380142332542597
0.0527 0.380147888067288
0.0527 0.38015344359198
0.0527 0.380158999116672
0.0527 0.380164554641363
0.0527 0.380170110166055
0.0527 0.380175665690746
0.0527 0.380181221215438
0.0527 0.380186776740129
0.0527 0.380192332264821
0.0527 0.380197887789512
0.0527 0.380203443314204
0.0527 0.380208998838895
0.0527 0.380214554363587
0.0527 0.380220109888278
0.0527 0.38022566541297
0.0527 0.380231220937661
0.0527 0.380236776462353
0.0527 0.380242331987044
0.0527 0.380247887511736
0.0527 0.380253443036428
0.0527 0.380258998561119
0.0527 0.380264554085811
0.0527 0.380270109610502
0.0527 0.380275665135194
0.0527 0.380281220659885
0.0527 0.380286776184577
0.0527 0.380292331709268
0.0527 0.38029788723396
0.0527 0.380303442758651
0.0527 0.380308998283343
0.0527 0.380314553808034
0.0527 0.380320109332726
0.0527 0.380325664857417
0.0527 0.380331220382109
0.0527 0.3803367759068
0.0527 0.380342331431492
0.0527 0.380347886956184
0.0527 0.380353442480875
0.0527 0.380358998005567
0.0527 0.380364553530258
0.0527 0.38037010905495
0.0527 0.380375664579641
0.0527 0.380381220104333
0.0528 0.380386775629024
0.0528 0.380392331153716
0.0528 0.380397886678407
0.0528 0.380403442203099
0.0528 0.38040899772779
0.0528 0.380414553252482
0.0528 0.380420108777173
0.0528 0.380425664301865
0.0528 0.380431219826556
0.0528 0.380436775351248
0.0528 0.38044233087594
0.0528 0.380447886400631
0.0528 0.380453441925323
0.0528 0.380458997450014
0.0528 0.380464552974706
0.0528 0.380470108499397
0.0528 0.380475664024089
0.0528 0.38048121954878
0.0528 0.380486775073472
0.0528 0.380492330598163
0.0528 0.380497886122855
0.0528 0.380503441647546
0.0528 0.380508997172238
0.0528 0.380514552696929
0.0528 0.380520108221621
0.0528 0.380525663746313
0.0528 0.380531219271004
0.0528 0.380536774795696
0.0528 0.380542330320387
0.0528 0.380547885845079
0.0528 0.38055344136977
0.0528 0.380558996894462
0.0528 0.380564552419153
0.0528 0.380570107943845
0.0528 0.380575663468536
0.0528 0.380581218993228
0.0528 0.380586774517919
0.0528 0.380592330042611
0.0528 0.380597885567302
0.0528 0.380603441091994
0.0528 0.380608996616685
0.0528 0.380614552141377
0.0528 0.380620107666068
0.0529 0.38062566319076
0.0529 0.380631218715452
0.0529 0.380636774240143
0.0529 0.380642329764835
0.0529 0.380647885289526
0.0529 0.380653440814218
0.0529 0.380658996338909
0.0529 0.380664551863601
0.0529 0.380670107388292
0.0529 0.380675662912984
0.0529 0.380681218437675
0.0529 0.380686773962367
0.0529 0.380692329487058
0.0529 0.38069788501175
0.0529 0.380703440536441
0.0529 0.380708996061133
0.0529 0.380714551585824
0.0529 0.380720107110516
0.0529 0.380725662635208
0.0529 0.380731218159899
0.0529 0.380736773684591
0.0529 0.380742329209282
0.0529 0.380747884733974
0.0529 0.380753440258665
0.0529 0.380758995783357
0.0529 0.380764551308048
0.0529 0.38077010683274
0.0529 0.380775662357431
0.0529 0.380781217882123
0.0529 0.380786773406814
0.0529 0.380792328931506
0.0529 0.380797884456197
0.0529 0.380803439980889
0.0529 0.380808995505581
0.0529 0.380814551030272
0.0529 0.380820106554964
0.0529 0.380825662079655
0.0529 0.380831217604347
0.0529 0.380836773129038
0.0529 0.38084232865373
0.0529 0.380847884178421
0.0529 0.380853439703113
0.0529 0.380858995227804
0.0529 0.380864550752496
0.0529 0.380870106277187
0.0529 0.380875661801879
0.0529 0.38088121732657
0.0529 0.380886772851262
0.0529 0.380892328375953
0.0529 0.380897883900645
0.0529 0.380903439425336
0.0529 0.380908994950028
0.0529 0.38091455047472
0.0529 0.380920105999411
0.0529 0.380925661524103
0.053 0.380931217048794
0.053 0.380936772573486
0.053 0.380942328098177
0.053 0.380947883622869
0.053 0.38095343914756
0.053 0.380958994672252
0.053 0.380964550196943
0.053 0.380970105721635
0.053 0.380975661246326
0.053 0.380981216771018
0.053 0.380986772295709
0.053 0.380992327820401
0.053 0.380997883345093
0.053 0.381003438869784
0.053 0.381008994394476
0.053 0.381014549919167
0.053 0.381020105443859
0.053 0.38102566096855
0.053 0.381031216493242
0.053 0.381036772017933
0.053 0.381042327542625
0.053 0.381047883067316
0.053 0.381053438592008
0.053 0.381058994116699
0.053 0.381064549641391
0.053 0.381070105166082
0.053 0.381075660690774
0.053 0.381081216215465
0.053 0.381086771740157
0.053 0.381092327264848
0.053 0.38109788278954
0.053 0.381103438314232
0.053 0.381108993838923
0.053 0.381114549363615
0.053 0.381120104888306
0.053 0.381125660412998
0.053 0.381131215937689
0.053 0.381136771462381
0.053 0.381142326987072
0.053 0.381147882511764
0.053 0.381153438036455
0.0531 0.381158993561147
0.0531 0.381164549085838
0.0531 0.38117010461053
0.0531 0.381175660135221
0.0531 0.381181215659913
0.0531 0.381186771184604
0.0531 0.381192326709296
0.0531 0.381197882233988
0.0531 0.381203437758679
0.0531 0.381208993283371
0.0531 0.381214548808062
0.0531 0.381220104332754
0.0531 0.381225659857445
0.0531 0.381231215382137
0.0531 0.381236770906828
0.0531 0.38124232643152
0.0531 0.381247881956211
0.0531 0.381253437480903
0.0531 0.381258993005594
0.0531 0.381264548530286
0.0531 0.381270104054977
0.0531 0.381275659579669
0.0531 0.381281215104361
0.0531 0.381286770629052
0.0531 0.381292326153744
0.0531 0.381297881678435
0.0531 0.381303437203127
0.0531 0.381308992727818
0.0531 0.38131454825251
0.0531 0.381320103777201
0.0531 0.381325659301893
0.0531 0.381331214826584
0.0531 0.381336770351276
0.0531 0.381342325875967
0.0531 0.381347881400659
0.0531 0.38135343692535
0.0532 0.381358992450042
0.0532 0.381364547974733
0.0532 0.381370103499425
0.0532 0.381375659024117
0.0532 0.381381214548808
0.0532 0.3813867700735
0.0532 0.381392325598191
0.0532 0.381397881122883
0.0532 0.381403436647574
0.0532 0.381408992172266
0.0532 0.381414547696957
0.0532 0.381420103221649
0.0532 0.38142565874634
0.0532 0.381431214271032
0.0532 0.381436769795723
0.0532 0.381442325320415
0.0532 0.381447880845106
0.0532 0.381453436369798
0.0532 0.381458991894489
0.0532 0.381464547419181
0.0532 0.381470102943872
0.0532 0.381475658468564
0.0532 0.381481213993256
0.0532 0.381486769517947
0.0532 0.381492325042639
0.0532 0.38149788056733
0.0532 0.381503436092022
0.0532 0.381508991616713
0.0532 0.381514547141405
0.0532 0.381520102666096
0.0532 0.381525658190788
0.0532 0.381531213715479
0.0532 0.381536769240171
0.0532 0.381542324764862
0.0532 0.381547880289554
0.0532 0.381553435814245
0.0532 0.381558991338937
0.0532 0.381564546863629
0.0532 0.38157010238832
0.0532 0.381575657913012
0.0532 0.381581213437703
0.0532 0.381586768962395
0.0532 0.381592324487086
0.0532 0.381597880011778
0.0532 0.381603435536469
0.0532 0.381608991061161
0.0532 0.381614546585852
0.0532 0.381620102110544
0.0532 0.381625657635235
0.0532 0.381631213159927
0.0532 0.381636768684618
0.0532 0.38164232420931
0.0532 0.381647879734001
0.0532 0.381653435258693
0.0532 0.381658990783384
0.0532 0.381664546308076
0.0532 0.381670101832768
0.0532 0.381675657357459
0.0532 0.381681212882151
0.0532 0.381686768406842
0.0533 0.381692323931534
0.0533 0.381697879456225
0.0533 0.381703434980917
0.0533 0.381708990505608
0.0533 0.3817145460303
0.0533 0.381720101554991
0.0533 0.381725657079683
0.0533 0.381731212604374
0.0533 0.381736768129066
0.0533 0.381742323653757
0.0533 0.381747879178449
0.0533 0.381753434703141
0.0533 0.381758990227832
0.0533 0.381764545752524
0.0533 0.381770101277215
0.0533 0.381775656801907
0.0533 0.381781212326598
0.0533 0.38178676785129
0.0533 0.381792323375981
0.0533 0.381797878900673
0.0533 0.381803434425364
0.0533 0.381808989950056
0.0533 0.381814545474747
0.0533 0.381820100999439
0.0533 0.38182565652413
0.0533 0.381831212048822
0.0533 0.381836767573513
0.0533 0.381842323098205
0.0533 0.381847878622897
0.0533 0.381853434147588
0.0533 0.38185898967228
0.0533 0.381864545196971
0.0533 0.381870100721663
0.0533 0.381875656246354
0.0533 0.381881211771046
0.0533 0.381886767295737
0.0533 0.381892322820429
0.0534 0.38189787834512
0.0534 0.381903433869812
0.0534 0.381908989394503
0.0534 0.381914544919195
0.0534 0.381920100443886
0.0534 0.381925655968578
0.0534 0.381931211493269
0.0534 0.381936767017961
0.0534 0.381942322542652
0.0534 0.381947878067344
0.0534 0.381953433592036
0.0534 0.381958989116727
0.0534 0.381964544641419
0.0534 0.38197010016611
0.0534 0.381975655690802
0.0534 0.381981211215493
0.0534 0.381986766740185
0.0534 0.381992322264876
0.0534 0.381997877789568
0.0534 0.382003433314259
0.0534 0.382008988838951
0.0534 0.382014544363642
0.0534 0.382020099888334
0.0534 0.382025655413025
0.0534 0.382031210937717
0.0534 0.382036766462409
0.0534 0.3820423219871
0.0534 0.382047877511792
0.0534 0.382053433036483
0.0534 0.382058988561175
0.0534 0.382064544085866
0.0534 0.382070099610558
0.0534 0.382075655135249
0.0534 0.382081210659941
0.0534 0.382086766184632
0.0534 0.382092321709324
0.0534 0.382097877234015
0.0534 0.382103432758707
0.0534 0.382108988283398
0.0534 0.38211454380809
0.0534 0.382120099332781
0.0534 0.382125654857473
0.0534 0.382131210382165
0.0534 0.382136765906856
0.0534 0.382142321431548
0.0534 0.382147876956239
0.0534 0.382153432480931
0.0534 0.382158988005622
0.0534 0.382164543530314
0.0534 0.382170099055005
0.0534 0.382175654579697
0.0535 0.382181210104388
0.0535 0.38218676562908
0.0535 0.382192321153771
0.0535 0.382197876678463
0.0535 0.382203432203154
0.0535 0.382208987727846
0.0535 0.382214543252537
0.0535 0.382220098777229
0.0535 0.382225654301921
0.0535 0.382231209826612
0.0535 0.382236765351304
0.0535 0.382242320875995
0.0535 0.382247876400687
0.0535 0.382253431925378
0.0535 0.38225898745007
0.0535 0.382264542974761
0.0535 0.382270098499453
0.0535 0.382275654024144
0.0535 0.382281209548836
0.0535 0.382286765073527
0.0535 0.382292320598219
0.0535 0.38229787612291
0.0535 0.382303431647602
0.0535 0.382308987172294
0.0535 0.382314542696985
0.0535 0.382320098221677
0.0535 0.382325653746368
0.0535 0.38233120927106
0.0535 0.382336764795751
0.0535 0.382342320320443
0.0535 0.382347875845134
0.0535 0.382353431369826
0.0535 0.382358986894517
0.0535 0.382364542419209
0.0535 0.3823700979439
0.0535 0.382375653468592
0.0535 0.382381208993283
0.0535 0.382386764517975
0.0535 0.382392320042666
0.0535 0.382397875567358
0.0535 0.382403431092049
0.0535 0.382408986616741
0.0535 0.382414542141433
0.0535 0.382420097666124
0.0535 0.382425653190816
0.0535 0.382431208715507
0.0535 0.382436764240199
0.0535 0.38244231976489
0.0535 0.382447875289582
0.0535 0.382453430814273
0.0536 0.382458986338965
0.0536 0.382464541863656
0.0536 0.382470097388348
0.0536 0.382475652913039
0.0536 0.382481208437731
0.0536 0.382486763962422
0.0536 0.382492319487114
0.0536 0.382497875011805
0.0536 0.382503430536497
0.0536 0.382508986061188
0.0536 0.38251454158588
0.0536 0.382520097110572
0.0536 0.382525652635263
0.0536 0.382531208159955
0.0536 0.382536763684646
0.0536 0.382542319209338
0.0536 0.382547874734029
0.0536 0.382553430258721
0.0536 0.382558985783412
0.0536 0.382564541308104
0.0536 0.382570096832795
0.0536 0.382575652357487
0.0536 0.382581207882178
0.0536 0.38258676340687
0.0536 0.382592318931561
0.0536 0.382597874456253
0.0536 0.382603429980945
0.0536 0.382608985505636
0.0536 0.382614541030328
0.0536 0.382620096555019
0.0536 0.382625652079711
0.0536 0.382631207604402
0.0536 0.382636763129094
0.0536 0.382642318653785
0.0536 0.382647874178477
0.0536 0.382653429703168
0.0536 0.38265898522786
0.0536 0.382664540752551
0.0536 0.382670096277243
0.0536 0.382675651801934
0.0536 0.382681207326626
0.0536 0.382686762851317
0.0536 0.382692318376009
0.0536 0.3826978739007
0.0536 0.382703429425392
0.0536 0.382708984950084
0.0536 0.382714540474775
0.0536 0.382720095999467
0.0536 0.382725651524158
0.0536 0.38273120704885
0.0536 0.382736762573541
0.0537 0.382742318098233
0.0537 0.382747873622924
0.0537 0.382753429147616
0.0537 0.382758984672307
0.0537 0.382764540196999
0.0537 0.38277009572169
0.0537 0.382775651246382
0.0537 0.382781206771073
0.0537 0.382786762295765
0.0537 0.382792317820457
0.0537 0.382797873345148
0.0537 0.38280342886984
0.0537 0.382808984394531
0.0537 0.382814539919223
0.0537 0.382820095443914
0.0537 0.382825650968606
0.0537 0.382831206493297
0.0537 0.382836762017989
0.0537 0.38284231754268
0.0537 0.382847873067372
0.0537 0.382853428592063
0.0537 0.382858984116755
0.0537 0.382864539641446
0.0537 0.382870095166138
0.0537 0.382875650690829
0.0537 0.382881206215521
0.0537 0.382886761740213
0.0537 0.382892317264904
0.0537 0.382897872789596
0.0537 0.382903428314287
0.0537 0.382908983838979
0.0537 0.38291453936367
0.0537 0.382920094888362
0.0537 0.382925650413053
0.0537 0.382931205937745
0.0537 0.382936761462436
0.0537 0.382942316987128
0.0537 0.382947872511819
0.0537 0.382953428036511
0.0537 0.382958983561202
0.0537 0.382964539085894
0.0537 0.382970094610585
0.0537 0.382975650135277
0.0537 0.382981205659969
0.0537 0.38298676118466
0.0537 0.382992316709352
0.0537 0.382997872234043
0.0537 0.383003427758735
0.0537 0.383008983283426
0.0537 0.383014538808118
0.0537 0.383020094332809
0.0537 0.383025649857501
0.0537 0.383031205382192
0.0538 0.383036760906884
0.0538 0.383042316431575
0.0538 0.383047871956267
0.0538 0.383053427480958
0.0538 0.38305898300565
0.0538 0.383064538530342
0.0538 0.383070094055033
0.0538 0.383075649579725
0.0538 0.383081205104416
0.0538 0.383086760629108
0.0538 0.383092316153799
0.0538 0.383097871678491
0.0538 0.383103427203182
0.0538 0.383108982727874
0.0538 0.383114538252565
0.0538 0.383120093777257
0.0538 0.383125649301948
0.0538 0.38313120482664
0.0538 0.383136760351331
0.0538 0.383142315876023
0.0538 0.383147871400714
0.0538 0.383153426925406
0.0538 0.383158982450097
0.0538 0.383164537974789
0.0538 0.383170093499481
0.0538 0.383175649024172
0.0538 0.383181204548864
0.0538 0.383186760073555
0.0538 0.383192315598247
0.0538 0.383197871122938
0.0538 0.38320342664763
0.0538 0.383208982172321
0.0538 0.383214537697013
0.0538 0.383220093221704
0.0538 0.383225648746396
0.0538 0.383231204271087
0.0538 0.383236759795779
0.0538 0.38324231532047
0.0538 0.383247870845162
0.0538 0.383253426369853
0.0538 0.383258981894545
0.0538 0.383264537419236
0.0538 0.383270092943928
0.0538 0.38327564846862
0.0538 0.383281203993311
0.0538 0.383286759518003
0.0538 0.383292315042694
0.0538 0.383297870567386
0.0539 0.383303426092077
0.0539 0.383308981616769
0.0539 0.38331453714146
0.0539 0.383320092666152
0.0539 0.383325648190843
0.0539 0.383331203715535
0.0539 0.383336759240226
0.0539 0.383342314764918
0.0539 0.383347870289609
0.0539 0.383353425814301
0.0539 0.383358981338993
0.0539 0.383364536863684
0.0539 0.383370092388376
0.0539 0.383375647913067
0.0539 0.383381203437759
0.0539 0.38338675896245
0.0539 0.383392314487142
0.0539 0.383397870011833
0.0539 0.383403425536525
0.0539 0.383408981061216
0.0539 0.383414536585908
0.0539 0.383420092110599
0.0539 0.383425647635291
0.0539 0.383431203159982
0.0539 0.383436758684674
0.0539 0.383442314209365
0.0539 0.383447869734057
0.0539 0.383453425258749
0.0539 0.38345898078344
0.0539 0.383464536308132
0.0539 0.383470091832823
0.0539 0.383475647357515
0.0539 0.383481202882206
0.0539 0.383486758406898
0.054 0.383492313931589
0.054 0.383497869456281
0.054 0.383503424980972
0.054 0.383508980505664
0.054 0.383514536030355
0.054 0.383520091555047
0.054 0.383525647079738
0.054 0.38353120260443
0.054 0.383536758129122
0.054 0.383542313653813
0.054 0.383547869178505
0.054 0.383553424703196
0.054 0.383558980227888
0.054 0.383564535752579
0.054 0.383570091277271
0.054 0.383575646801962
0.054 0.383581202326654
0.054 0.383586757851345
0.054 0.383592313376037
0.054 0.383597868900728
0.054 0.38360342442542
0.054 0.383608979950111
0.054 0.383614535474803
0.054 0.383620090999494
0.054 0.383625646524186
0.054 0.383631202048877
0.054 0.383636757573569
0.054 0.383642313098261
0.054 0.383647868622952
0.054 0.383653424147644
0.054 0.383658979672335
0.054 0.383664535197027
0.054 0.383670090721718
0.054 0.38367564624641
0.054 0.383681201771101
0.054 0.383686757295793
0.054 0.383692312820484
0.054 0.383697868345176
0.054 0.383703423869867
0.0541 0.383708979394559
0.0541 0.38371453491925
0.0541 0.383720090443942
0.0541 0.383725645968633
0.0541 0.383731201493325
0.0541 0.383736757018017
0.0541 0.383742312542708
0.0541 0.3837478680674
0.0541 0.383753423592091
0.0541 0.383758979116783
0.0541 0.383764534641474
0.0541 0.383770090166166
0.0541 0.383775645690857
0.0541 0.383781201215549
0.0541 0.38378675674024
0.0541 0.383792312264932
0.0541 0.383797867789623
0.0541 0.383803423314315
0.0541 0.383808978839006
0.0541 0.383814534363698
0.0541 0.38382008988839
0.0541 0.383825645413081
0.0541 0.383831200937773
0.0541 0.383836756462464
0.0541 0.383842311987156
0.0541 0.383847867511847
0.0541 0.383853423036539
0.0541 0.38385897856123
0.0541 0.383864534085922
0.0541 0.383870089610613
0.0541 0.383875645135305
0.0541 0.383881200659996
0.0541 0.383886756184688
0.0541 0.383892311709379
0.0541 0.383897867234071
0.0541 0.383903422758762
0.0541 0.383908978283454
0.0541 0.383914533808145
0.0541 0.383920089332837
0.0541 0.383925644857529
0.0541 0.38393120038222
0.0541 0.383936755906912
0.0541 0.383942311431603
0.0541 0.383947866956295
0.0541 0.383953422480986
0.0541 0.383958978005678
0.0542 0.383964533530369
0.0542 0.383970089055061
0.0542 0.383975644579752
0.0542 0.383981200104444
0.0542 0.383986755629135
0.0542 0.383992311153827
0.0542 0.383997866678518
0.0542 0.38400342220321
0.0542 0.384008977727901
0.0542 0.384014533252593
0.0542 0.384020088777284
0.0542 0.384025644301976
0.0542 0.384031199826668
0.0542 0.384036755351359
0.0542 0.384042310876051
0.0542 0.384047866400742
0.0542 0.384053421925434
0.0542 0.384058977450125
0.0542 0.384064532974817
0.0542 0.384070088499508
0.0542 0.3840756440242
0.0542 0.384081199548891
0.0542 0.384086755073583
0.0542 0.384092310598274
0.0542 0.384097866122966
0.0542 0.384103421647657
0.0542 0.384108977172349
0.0542 0.384114532697041
0.0542 0.384120088221732
0.0542 0.384125643746424
0.0542 0.384131199271115
0.0542 0.384136754795807
0.0542 0.384142310320498
0.0542 0.38414786584519
0.0542 0.384153421369881
0.0542 0.384158976894573
0.0542 0.384164532419264
0.0542 0.384170087943956
0.0542 0.384175643468647
0.0542 0.384181198993339
0.0543 0.38418675451803
0.0543 0.384192310042722
0.0543 0.384197865567413
0.0543 0.384203421092105
0.0543 0.384208976616797
0.0543 0.384214532141488
0.0543 0.38422008766618
0.0543 0.384225643190871
0.0543 0.384231198715563
0.0543 0.384236754240254
0.0543 0.384242309764946
0.0543 0.384247865289637
0.0543 0.384253420814329
0.0543 0.38425897633902
0.0543 0.384264531863712
0.0543 0.384270087388403
0.0543 0.384275642913095
0.0543 0.384281198437786
0.0543 0.384286753962478
0.0543 0.384292309487169
0.0543 0.384297865011861
0.0543 0.384303420536553
0.0543 0.384308976061244
0.0543 0.384314531585936
0.0543 0.384320087110627
0.0543 0.384325642635319
0.0543 0.38433119816001
0.0543 0.384336753684702
0.0543 0.384342309209393
0.0543 0.384347864734085
0.0543 0.384353420258776
0.0543 0.384358975783468
0.0543 0.384364531308159
0.0543 0.384370086832851
0.0543 0.384375642357542
0.0543 0.384381197882234
0.0543 0.384386753406926
0.0543 0.384392308931617
0.0543 0.384397864456309
0.0543 0.384403419981
0.0543 0.384408975505692
0.0543 0.384414531030383
0.0543 0.384420086555075
0.0543 0.384425642079766
0.0543 0.384431197604458
0.0543 0.384436753129149
0.0543 0.384442308653841
0.0544 0.384447864178532
0.0544 0.384453419703224
0.0544 0.384458975227915
0.0544 0.384464530752607
0.0544 0.384470086277298
0.0544 0.38447564180199
0.0544 0.384481197326681
0.0544 0.384486752851373
0.0544 0.384492308376065
0.0544 0.384497863900756
0.0544 0.384503419425448
0.0544 0.384508974950139
0.0544 0.384514530474831
0.0544 0.384520085999522
0.0544 0.384525641524214
0.0544 0.384531197048905
0.0544 0.384536752573597
0.0544 0.384542308098288
0.0544 0.38454786362298
0.0544 0.384553419147671
0.0544 0.384558974672363
0.0544 0.384564530197054
0.0544 0.384570085721746
0.0544 0.384575641246438
0.0544 0.384581196771129
0.0544 0.384586752295821
0.0544 0.384592307820512
0.0544 0.384597863345204
0.0544 0.384603418869895
0.0544 0.384608974394587
0.0544 0.384614529919278
0.0544 0.38462008544397
0.0544 0.384625640968661
0.0544 0.384631196493353
0.0544 0.384636752018044
0.0544 0.384642307542736
0.0544 0.384647863067427
0.0544 0.384653418592119
0.0544 0.38465897411681
0.0544 0.384664529641502
0.0544 0.384670085166193
0.0544 0.384675640690885
0.0545 0.384681196215577
0.0545 0.384686751740268
0.0545 0.38469230726496
0.0545 0.384697862789651
0.0545 0.384703418314343
0.0545 0.384708973839034
0.0545 0.384714529363726
0.0545 0.384720084888417
0.0545 0.384725640413109
0.0545 0.3847311959378
0.0545 0.384736751462492
0.0545 0.384742306987183
0.0545 0.384747862511875
0.0545 0.384753418036566
0.0545 0.384758973561258
0.0545 0.384764529085949
0.0545 0.384770084610641
0.0545 0.384775640135333
0.0545 0.384781195660024
0.0545 0.384786751184716
0.0545 0.384792306709407
0.0545 0.384797862234099
0.0545 0.38480341775879
0.0545 0.384808973283482
0.0545 0.384814528808173
0.0545 0.384820084332865
0.0545 0.384825639857556
0.0545 0.384831195382248
0.0545 0.384836750906939
0.0545 0.384842306431631
0.0545 0.384847861956322
0.0545 0.384853417481014
0.0545 0.384858973005706
0.0545 0.384864528530397
0.0545 0.384870084055089
0.0545 0.38487563957978
0.0545 0.384881195104472
0.0545 0.384886750629163
0.0545 0.384892306153855
0.0545 0.384897861678546
0.0545 0.384903417203238
0.0545 0.384908972727929
0.0545 0.384914528252621
0.0545 0.384920083777312
0.0546 0.384925639302004
0.0546 0.384931194826695
0.0546 0.384936750351387
0.0546 0.384942305876078
0.0546 0.38494786140077
0.0546 0.384953416925461
0.0546 0.384958972450153
0.0546 0.384964527974845
0.0546 0.384970083499536
0.0546 0.384975639024228
0.0546 0.384981194548919
0.0546 0.384986750073611
0.0546 0.384992305598302
0.0546 0.384997861122994
0.0546 0.385003416647685
0.0546 0.385008972172377
0.0546 0.385014527697068
0.0546 0.38502008322176
0.0546 0.385025638746451
0.0546 0.385031194271143
0.0546 0.385036749795834
0.0546 0.385042305320526
0.0546 0.385047860845217
0.0546 0.385053416369909
0.0546 0.385058971894601
0.0546 0.385064527419292
0.0546 0.385070082943984
0.0546 0.385075638468675
0.0546 0.385081193993367
0.0546 0.385086749518058
0.0546 0.38509230504275
0.0546 0.385097860567441
0.0546 0.385103416092133
0.0546 0.385108971616824
0.0546 0.385114527141516
0.0546 0.385120082666207
0.0546 0.385125638190899
0.0546 0.38513119371559
0.0546 0.385136749240282
0.0546 0.385142304764974
0.0547 0.385147860289665
0.0547 0.385153415814357
0.0547 0.385158971339048
0.0547 0.38516452686374
0.0547 0.385170082388431
0.0547 0.385175637913123
0.0547 0.385181193437814
0.0547 0.385186748962506
0.0547 0.385192304487197
0.0547 0.385197860011889
0.0547 0.38520341553658
0.0547 0.385208971061272
0.0547 0.385214526585963
0.0547 0.385220082110655
0.0547 0.385225637635346
0.0547 0.385231193160038
0.0547 0.38523674868473
0.0547 0.385242304209421
0.0547 0.385247859734113
0.0547 0.385253415258804
0.0547 0.385258970783496
0.0547 0.385264526308187
0.0547 0.385270081832879
0.0547 0.38527563735757
0.0547 0.385281192882262
0.0547 0.385286748406953
0.0547 0.385292303931645
0.0547 0.385297859456336
0.0547 0.385303414981028
0.0547 0.385308970505719
0.0547 0.385314526030411
0.0547 0.385320081555103
0.0547 0.385325637079794
0.0547 0.385331192604486
0.0547 0.385336748129177
0.0547 0.385342303653869
0.0547 0.38534785917856
0.0547 0.385353414703252
0.0547 0.385358970227943
0.0547 0.385364525752635
0.0547 0.385370081277326
0.0548 0.385375636802018
0.0548 0.385381192326709
0.0548 0.385386747851401
0.0548 0.385392303376092
0.0548 0.385397858900784
0.0548 0.385403414425475
0.0548 0.385408969950167
0.0548 0.385414525474858
0.0548 0.38542008099955
0.0548 0.385425636524241
0.0548 0.385431192048933
0.0548 0.385436747573625
0.0548 0.385442303098316
0.0548 0.385447858623008
0.0548 0.385453414147699
0.0548 0.385458969672391
0.0548 0.385464525197082
0.0548 0.385470080721774
0.0548 0.385475636246465
0.0548 0.385481191771157
0.0548 0.385486747295848
0.0548 0.38549230282054
0.0548 0.385497858345231
0.0548 0.385503413869923
0.0548 0.385508969394614
0.0548 0.385514524919306
0.0548 0.385520080443997
0.0548 0.385525635968689
0.0548 0.385531191493381
0.0548 0.385536747018072
0.0548 0.385542302542764
0.0548 0.385547858067455
0.0548 0.385553413592147
0.0548 0.385558969116838
0.0549 0.38556452464153
0.0549 0.385570080166221
0.0549 0.385575635690913
0.0549 0.385581191215604
0.0549 0.385586746740296
0.0549 0.385592302264987
0.0549 0.385597857789679
0.0549 0.38560341331437
0.0549 0.385608968839062
0.0549 0.385614524363754
0.0549 0.385620079888445
0.0549 0.385625635413137
0.0549 0.385631190937828
0.0549 0.38563674646252
0.0549 0.385642301987211
0.0549 0.385647857511903
0.0549 0.385653413036594
0.0549 0.385658968561286
0.0549 0.385664524085977
0.0549 0.385670079610669
0.0549 0.38567563513536
0.0549 0.385681190660052
0.0549 0.385686746184743
0.0549 0.385692301709435
0.0549 0.385697857234126
0.0549 0.385703412758818
0.0549 0.385708968283509
0.0549 0.385714523808201
0.0549 0.385720079332893
0.0549 0.385725634857584
0.0549 0.385731190382276
0.0549 0.385736745906967
0.0549 0.385742301431659
0.0549 0.38574785695635
0.0549 0.385753412481042
0.055 0.385758968005733
0.055 0.385764523530425
0.055 0.385770079055116
0.055 0.385775634579808
0.055 0.385781190104499
0.055 0.385786745629191
0.055 0.385792301153882
0.055 0.385797856678574
0.055 0.385803412203265
0.055 0.385808967727957
0.055 0.385814523252649
0.055 0.38582007877734
0.055 0.385825634302032
0.055 0.385831189826723
0.055 0.385836745351415
0.055 0.385842300876106
0.055 0.385847856400798
0.055 0.385853411925489
0.055 0.385858967450181
0.055 0.385864522974872
0.055 0.385870078499564
0.055 0.385875634024255
0.055 0.385881189548947
0.055 0.385886745073638
0.055 0.38589230059833
0.055 0.385897856123022
0.055 0.385903411647713
0.055 0.385908967172405
0.055 0.385914522697096
0.055 0.385920078221788
0.055 0.385925633746479
0.055 0.385931189271171
0.055 0.385936744795862
0.0551 0.385942300320554
0.0551 0.385947855845245
0.0551 0.385953411369937
0.0551 0.385958966894628
0.0551 0.38596452241932
0.0551 0.385970077944011
0.0551 0.385975633468703
0.0551 0.385981188993394
0.0551 0.385986744518086
0.0551 0.385992300042778
0.0551 0.385997855567469
0.0551 0.386003411092161
0.0551 0.386008966616852
0.0551 0.386014522141544
0.0551 0.386020077666235
0.0551 0.386025633190927
0.0551 0.386031188715618
0.0551 0.38603674424031
0.0551 0.386042299765001
0.0551 0.386047855289693
0.0551 0.386053410814384
0.0551 0.386058966339076
0.0551 0.386064521863767
0.0551 0.386070077388459
0.0551 0.38607563291315
0.0551 0.386081188437842
0.0551 0.386086743962533
0.0551 0.386092299487225
0.0551 0.386097855011917
0.0551 0.386103410536608
0.0551 0.3861089660613
0.0551 0.386114521585991
0.0551 0.386120077110683
0.0551 0.386125632635374
0.0551 0.386131188160066
0.0551 0.386136743684757
0.0551 0.386142299209449
0.0552 0.38614785473414
0.0552 0.386153410258832
0.0552 0.386158965783523
0.0552 0.386164521308215
0.0552 0.386170076832906
0.0552 0.386175632357598
0.0552 0.38618118788229
0.0552 0.386186743406981
0.0552 0.386192298931673
0.0552 0.386197854456364
0.0552 0.386203409981056
0.0552 0.386208965505747
0.0552 0.386214521030439
0.0552 0.38622007655513
0.0552 0.386225632079822
0.0552 0.386231187604513
0.0552 0.386236743129205
0.0552 0.386242298653896
0.0552 0.386247854178588
0.0552 0.386253409703279
0.0552 0.386258965227971
0.0552 0.386264520752662
0.0552 0.386270076277354
0.0552 0.386275631802045
0.0552 0.386281187326737
0.0552 0.386286742851429
0.0552 0.38629229837612
0.0552 0.386297853900812
0.0552 0.386303409425503
0.0553 0.386308964950195
0.0553 0.386314520474886
0.0553 0.386320075999578
0.0553 0.386325631524269
0.0553 0.386331187048961
0.0553 0.386336742573652
0.0553 0.386342298098344
0.0553 0.386347853623035
0.0553 0.386353409147727
0.0553 0.386358964672418
0.0553 0.38636452019711
0.0553 0.386370075721802
0.0553 0.386375631246493
0.0553 0.386381186771185
0.0553 0.386386742295876
0.0553 0.386392297820568
0.0553 0.386397853345259
0.0553 0.386403408869951
0.0553 0.386408964394642
0.0553 0.386414519919334
0.0553 0.386420075444025
0.0553 0.386425630968717
0.0553 0.386431186493408
0.0553 0.3864367420181
0.0553 0.386442297542791
0.0553 0.386447853067483
0.0553 0.386453408592174
0.0553 0.386458964116866
0.0553 0.386464519641558
0.0553 0.386470075166249
0.0553 0.386475630690941
0.0553 0.386481186215632
0.0553 0.386486741740324
0.0554 0.386492297265015
0.0554 0.386497852789707
0.0554 0.386503408314398
0.0554 0.38650896383909
0.0554 0.386514519363781
0.0554 0.386520074888473
0.0554 0.386525630413164
0.0554 0.386531185937856
0.0554 0.386536741462547
0.0554 0.386542296987239
0.0554 0.38654785251193
0.0554 0.386553408036622
0.0554 0.386558963561313
0.0554 0.386564519086005
0.0554 0.386570074610697
0.0554 0.386575630135388
0.0554 0.38658118566008
0.0554 0.386586741184771
0.0554 0.386592296709463
0.0554 0.386597852234154
0.0554 0.386603407758846
0.0554 0.386608963283537
0.0554 0.386614518808229
0.0554 0.38662007433292
0.0555 0.386625629857612
0.0555 0.386631185382303
0.0555 0.386636740906995
0.0555 0.386642296431686
0.0555 0.386647851956378
0.0555 0.38665340748107
0.0555 0.386658963005761
0.0555 0.386664518530453
0.0555 0.386670074055144
0.0555 0.386675629579836
0.0555 0.386681185104527
0.0555 0.386686740629219
0.0555 0.38669229615391
0.0555 0.386697851678602
0.0555 0.386703407203293
0.0555 0.386708962727985
0.0555 0.386714518252676
0.0555 0.386720073777368
0.0555 0.386725629302059
0.0555 0.386731184826751
0.0555 0.386736740351442
0.0555 0.386742295876134
0.0555 0.386747851400826
0.0555 0.386753406925517
0.0555 0.386758962450209
0.0555 0.3867645179749
0.0555 0.386770073499592
0.0555 0.386775629024283
0.0555 0.386781184548975
0.0555 0.386786740073666
0.0555 0.386792295598358
0.0555 0.386797851123049
0.0555 0.386803406647741
0.0555 0.386808962172432
0.0555 0.386814517697124
0.0555 0.386820073221815
0.0555 0.386825628746507
0.0555 0.386831184271198
0.0555 0.38683673979589
0.0555 0.386842295320582
0.0555 0.386847850845273
0.0555 0.386853406369965
0.0556 0.386858961894656
0.0556 0.386864517419348
0.0556 0.386870072944039
0.0556 0.386875628468731
0.0556 0.386881183993422
0.0556 0.386886739518114
0.0556 0.386892295042805
0.0556 0.386897850567497
0.0556 0.386903406092188
0.0556 0.38690896161688
0.0556 0.386914517141571
0.0556 0.386920072666263
0.0556 0.386925628190954
0.0556 0.386931183715646
0.0556 0.386936739240338
0.0556 0.386942294765029
0.0556 0.386947850289721
0.0556 0.386953405814412
0.0556 0.386958961339104
0.0556 0.386964516863795
0.0556 0.386970072388487
0.0556 0.386975627913178
0.0556 0.38698118343787
0.0556 0.386986738962561
0.0556 0.386992294487253
0.0556 0.386997850011944
0.0557 0.387003405536636
0.0557 0.387008961061327
0.0557 0.387014516586019
0.0557 0.38702007211071
0.0557 0.387025627635402
0.0557 0.387031183160093
0.0557 0.387036738684785
0.0557 0.387042294209477
0.0557 0.387047849734168
0.0557 0.38705340525886
0.0557 0.387058960783551
0.0557 0.387064516308243
0.0557 0.387070071832934
0.0557 0.387075627357626
0.0557 0.387081182882317
0.0557 0.387086738407009
0.0557 0.3870922939317
0.0557 0.387097849456392
0.0557 0.387103404981083
0.0557 0.387108960505775
0.0557 0.387114516030466
0.0557 0.387120071555158
0.0557 0.387125627079849
0.0557 0.387131182604541
0.0557 0.387136738129233
0.0557 0.387142293653924
0.0557 0.387147849178616
0.0557 0.387153404703307
0.0557 0.387158960227999
0.0558 0.38716451575269
0.0558 0.387170071277382
0.0558 0.387175626802073
0.0558 0.387181182326765
0.0558 0.387186737851456
0.0558 0.387192293376148
0.0558 0.387197848900839
0.0558 0.387203404425531
0.0558 0.387208959950222
0.0558 0.387214515474914
0.0558 0.387220070999606
0.0558 0.387225626524297
0.0558 0.387231182048989
0.0558 0.38723673757368
0.0558 0.387242293098372
0.0558 0.387247848623063
0.0558 0.387253404147755
0.0558 0.387258959672446
0.0558 0.387264515197138
0.0558 0.387270070721829
0.0558 0.387275626246521
0.0558 0.387281181771212
0.0558 0.387286737295904
0.0558 0.387292292820595
0.0558 0.387297848345287
0.0558 0.387303403869978
0.0558 0.38730895939467
0.0558 0.387314514919362
0.0558 0.387320070444053
0.0558 0.387325625968745
0.0558 0.387331181493436
0.0559 0.387336737018128
0.0559 0.387342292542819
0.0559 0.387347848067511
0.0559 0.387353403592202
0.0559 0.387358959116894
0.0559 0.387364514641585
0.0559 0.387370070166277
0.0559 0.387375625690968
0.0559 0.38738118121566
0.0559 0.387386736740351
0.0559 0.387392292265043
0.0559 0.387397847789735
0.0559 0.387403403314426
0.0559 0.387408958839118
0.0559 0.387414514363809
0.0559 0.387420069888501
0.0559 0.387425625413192
0.0559 0.387431180937884
0.0559 0.387436736462575
0.0559 0.387442291987267
0.0559 0.387447847511958
0.0559 0.38745340303665
0.0559 0.387458958561341
0.0559 0.387464514086033
0.0559 0.387470069610724
0.0559 0.387475625135416
0.0559 0.387481180660107
0.0559 0.387486736184799
0.0559 0.38749229170949
0.0559 0.387497847234182
0.056 0.387503402758874
0.056 0.387508958283565
0.056 0.387514513808257
0.056 0.387520069332948
0.056 0.38752562485764
0.056 0.387531180382331
0.056 0.387536735907023
0.056 0.387542291431714
0.056 0.387547846956406
0.056 0.387553402481097
0.056 0.387558958005789
0.056 0.38756451353048
0.056 0.387570069055172
0.056 0.387575624579863
0.056 0.387581180104555
0.056 0.387586735629246
0.056 0.387592291153938
0.056 0.38759784667863
0.056 0.387603402203321
0.056 0.387608957728013
0.056 0.387614513252704
0.056 0.387620068777396
0.056 0.387625624302087
0.056 0.387631179826779
0.056 0.38763673535147
0.056 0.387642290876162
0.056 0.387647846400853
0.056 0.387653401925545
0.056 0.387658957450236
0.0561 0.387664512974928
0.0561 0.387670068499619
0.0561 0.387675624024311
0.0561 0.387681179549002
0.0561 0.387686735073694
0.0561 0.387692290598386
0.0561 0.387697846123077
0.0561 0.387703401647769
0.0561 0.38770895717246
0.0561 0.387714512697152
0.0561 0.387720068221843
0.0561 0.387725623746535
0.0561 0.387731179271226
0.0561 0.387736734795918
0.0561 0.387742290320609
0.0561 0.387747845845301
0.0561 0.387753401369992
0.0561 0.387758956894684
0.0561 0.387764512419375
0.0561 0.387770067944067
0.0561 0.387775623468758
0.0561 0.38778117899345
0.0561 0.387786734518142
0.0561 0.387792290042833
0.0561 0.387797845567525
0.0561 0.387803401092216
0.0562 0.387808956616908
0.0562 0.387814512141599
0.0562 0.387820067666291
0.0562 0.387825623190982
0.0562 0.387831178715674
0.0562 0.387836734240365
0.0562 0.387842289765057
0.0562 0.387847845289748
0.0562 0.38785340081444
0.0562 0.387858956339131
0.0562 0.387864511863823
0.0562 0.387870067388514
0.0562 0.387875622913206
0.0562 0.387881178437897
0.0562 0.387886733962589
0.0562 0.387892289487281
0.0562 0.387897845011972
0.0562 0.387903400536664
0.0562 0.387908956061355
0.0562 0.387914511586047
0.0562 0.387920067110738
0.0562 0.38792562263543
0.0562 0.387931178160121
0.0562 0.387936733684813
0.0562 0.387942289209504
0.0562 0.387947844734196
0.0562 0.387953400258887
0.0562 0.387958955783579
0.0562 0.38796451130827
0.0562 0.387970066832962
0.0563 0.387975622357654
0.0563 0.387981177882345
0.0563 0.387986733407037
0.0563 0.387992288931728
0.0563 0.38799784445642
0.0563 0.388003399981111
0.0563 0.388008955505803
0.0563 0.388014511030494
0.0563 0.388020066555186
0.0563 0.388025622079877
0.0563 0.388031177604569
0.0563 0.38803673312926
0.0563 0.388042288653952
0.0563 0.388047844178643
0.0563 0.388053399703335
0.0563 0.388058955228026
0.0563 0.388064510752718
0.0563 0.38807006627741
0.0563 0.388075621802101
0.0563 0.388081177326793
0.0563 0.388086732851484
0.0563 0.388092288376176
0.0563 0.388097843900867
0.0563 0.388103399425559
0.0563 0.38810895495025
0.0564 0.388114510474942
0.0564 0.388120065999633
0.0564 0.388125621524325
0.0564 0.388131177049016
0.0564 0.388136732573708
0.0564 0.388142288098399
0.0564 0.388147843623091
0.0564 0.388153399147783
0.0564 0.388158954672474
0.0564 0.388164510197166
0.0564 0.388170065721857
0.0564 0.388175621246549
0.0564 0.38818117677124
0.0564 0.388186732295932
0.0564 0.388192287820623
0.0564 0.388197843345315
0.0564 0.388203398870006
0.0564 0.388208954394698
0.0564 0.388214509919389
0.0564 0.388220065444081
0.0564 0.388225620968772
0.0564 0.388231176493464
0.0564 0.388236732018155
0.0564 0.388242287542847
0.0564 0.388247843067539
0.0564 0.38825339859223
0.0565 0.388258954116922
0.0565 0.388264509641613
0.0565 0.388270065166305
0.0565 0.388275620690996
0.0565 0.388281176215688
0.0565 0.388286731740379
0.0565 0.388292287265071
0.0565 0.388297842789762
0.0565 0.388303398314454
0.0566 0.388308953839145
0.0566 0.388314509363837
0.0566 0.388320064888528
0.0566 0.38832562041322
0.0566 0.388331175937911
0.0566 0.388336731462603
0.0566 0.388342286987294
0.0566 0.388347842511986
0.0566 0.388353398036678
0.0566 0.388358953561369
0.0566 0.388364509086061
0.0566 0.388370064610752
0.0566 0.388375620135444
0.0566 0.388381175660135
0.0566 0.388386731184827
0.0566 0.388392286709518
0.0566 0.38839784223421
0.0566 0.388403397758901
0.0566 0.388408953283593
0.0566 0.388414508808284
0.0566 0.388420064332976
0.0566 0.388425619857667
0.0566 0.388431175382359
0.0566 0.38843673090705
0.0566 0.388442286431742
0.0566 0.388447841956434
0.0566 0.388453397481125
0.0566 0.388458953005817
0.0566 0.388464508530508
0.0567 0.3884700640552
0.0567 0.388475619579891
0.0567 0.388481175104583
0.0567 0.388486730629274
0.0567 0.388492286153966
0.0567 0.388497841678657
0.0567 0.388503397203349
0.0567 0.38850895272804
0.0567 0.388514508252732
0.0567 0.388520063777423
0.0567 0.388525619302115
0.0567 0.388531174826806
0.0567 0.388536730351498
0.0567 0.38854228587619
0.0567 0.388547841400881
0.0567 0.388553396925573
0.0567 0.388558952450264
0.0567 0.388564507974956
0.0567 0.388570063499647
0.0567 0.388575619024339
0.0567 0.38858117454903
0.0567 0.388586730073722
0.0567 0.388592285598413
0.0567 0.388597841123105
0.0568 0.388603396647796
0.0568 0.388608952172488
0.0568 0.388614507697179
0.0568 0.388620063221871
0.0568 0.388625618746562
0.0568 0.388631174271254
0.0568 0.388636729795946
0.0568 0.388642285320637
0.0568 0.388647840845329
0.0568 0.38865339637002
0.0568 0.388658951894712
0.0568 0.388664507419403
0.0568 0.388670062944095
0.0568 0.388675618468786
0.0568 0.388681173993478
0.0568 0.388686729518169
0.0568 0.388692285042861
0.0568 0.388697840567552
0.0568 0.388703396092244
0.0568 0.388708951616935
0.0568 0.388714507141627
0.0568 0.388720062666319
0.0568 0.38872561819101
0.0568 0.388731173715702
0.0568 0.388736729240393
0.0568 0.388742284765085
0.0568 0.388747840289776
0.0568 0.388753395814468
0.0568 0.388758951339159
0.0568 0.388764506863851
0.0568 0.388770062388542
0.0568 0.388775617913234
0.0569 0.388781173437925
0.0569 0.388786728962617
0.0569 0.388792284487308
0.0569 0.388797840012
0.0569 0.388803395536691
0.0569 0.388808951061383
0.0569 0.388814506586074
0.0569 0.388820062110766
0.0569 0.388825617635458
0.0569 0.388831173160149
0.0569 0.388836728684841
0.0569 0.388842284209532
0.0569 0.388847839734224
0.0569 0.388853395258915
0.0569 0.388858950783607
0.0569 0.388864506308298
0.0569 0.38887006183299
0.0569 0.388875617357681
0.0569 0.388881172882373
0.0569 0.388886728407064
0.0569 0.388892283931756
0.057 0.388897839456447
0.057 0.388903394981139
0.057 0.388908950505831
0.057 0.388914506030522
0.057 0.388920061555214
0.057 0.388925617079905
0.057 0.388931172604597
0.057 0.388936728129288
0.057 0.38894228365398
0.057 0.388947839178671
0.057 0.388953394703363
0.057 0.388958950228054
0.057 0.388964505752746
0.057 0.388970061277437
0.057 0.388975616802129
0.057 0.38898117232682
0.057 0.388986727851512
0.057 0.388992283376203
0.057 0.388997838900895
0.057 0.389003394425587
0.057 0.389008949950278
0.0571 0.38901450547497
0.0571 0.389020060999661
0.0571 0.389025616524353
0.0571 0.389031172049044
0.0571 0.389036727573736
0.0571 0.389042283098427
0.0571 0.389047838623119
0.0571 0.38905339414781
0.0571 0.389058949672502
0.0571 0.389064505197193
0.0571 0.389070060721885
0.0571 0.389075616246576
0.0571 0.389081171771268
0.0571 0.389086727295959
0.0571 0.389092282820651
0.0571 0.389097838345342
0.0571 0.389103393870034
0.0571 0.389108949394726
0.0571 0.389114504919417
0.0571 0.389120060444109
0.0571 0.3891256159688
0.0571 0.389131171493492
0.0571 0.389136727018183
0.0571 0.389142282542875
0.0572 0.389147838067566
0.0572 0.389153393592258
0.0572 0.389158949116949
0.0572 0.389164504641641
0.0572 0.389170060166332
0.0572 0.389175615691024
0.0572 0.389181171215715
0.0572 0.389186726740407
0.0572 0.389192282265098
0.0572 0.38919783778979
0.0572 0.389203393314482
0.0572 0.389208948839173
0.0572 0.389214504363865
0.0572 0.389220059888556
0.0572 0.389225615413248
0.0572 0.389231170937939
0.0572 0.389236726462631
0.0572 0.389242281987322
0.0572 0.389247837512014
0.0573 0.389253393036705
0.0573 0.389258948561397
0.0573 0.389264504086088
0.0573 0.38927005961078
0.0573 0.389275615135471
0.0573 0.389281170660163
0.0573 0.389286726184854
0.0573 0.389292281709546
0.0573 0.389297837234238
0.0573 0.389303392758929
0.0573 0.389308948283621
0.0573 0.389314503808312
0.0573 0.389320059333004
0.0573 0.389325614857695
0.0573 0.389331170382387
0.0573 0.389336725907078
0.0573 0.38934228143177
0.0574 0.389347836956461
0.0574 0.389353392481153
0.0574 0.389358948005844
0.0574 0.389364503530536
0.0574 0.389370059055227
0.0574 0.389375614579919
0.0574 0.38938117010461
0.0574 0.389386725629302
0.0574 0.389392281153994
0.0574 0.389397836678685
0.0574 0.389403392203377
0.0574 0.389408947728068
0.0574 0.38941450325276
0.0574 0.389420058777451
0.0574 0.389425614302143
0.0574 0.389431169826834
0.0574 0.389436725351526
0.0575 0.389442280876217
0.0575 0.389447836400909
0.0575 0.3894533919256
0.0575 0.389458947450292
0.0575 0.389464502974983
0.0575 0.389470058499675
0.0575 0.389475614024367
0.0575 0.389481169549058
0.0575 0.38948672507375
0.0575 0.389492280598441
0.0575 0.389497836123133
0.0575 0.389503391647824
0.0575 0.389508947172516
0.0575 0.389514502697207
0.0576 0.389520058221899
0.0576 0.38952561374659
0.0576 0.389531169271282
0.0576 0.389536724795973
0.0576 0.389542280320665
0.0576 0.389547835845356
0.0576 0.389553391370048
0.0576 0.389558946894739
0.0576 0.389564502419431
0.0576 0.389570057944122
0.0576 0.389575613468814
0.0576 0.389581168993506
0.0576 0.389586724518197
0.0576 0.389592280042889
0.0576 0.38959783556758
0.0576 0.389603391092272
0.0576 0.389608946616963
0.0576 0.389614502141655
0.0576 0.389620057666346
0.0576 0.389625613191038
0.0576 0.389631168715729
0.0576 0.389636724240421
0.0576 0.389642279765112
0.0576 0.389647835289804
0.0577 0.389653390814495
0.0577 0.389658946339187
0.0577 0.389664501863878
0.0577 0.38967005738857
0.0577 0.389675612913262
0.0577 0.389681168437953
0.0577 0.389686723962645
0.0577 0.389692279487336
0.0577 0.389697835012028
0.0577 0.389703390536719
0.0577 0.389708946061411
0.0577 0.389714501586102
0.0577 0.389720057110794
0.0577 0.389725612635485
0.0577 0.389731168160177
0.0577 0.389736723684868
0.0577 0.38974227920956
0.0577 0.389747834734251
0.0577 0.389753390258943
0.0577 0.389758945783635
0.0577 0.389764501308326
0.0577 0.389770056833018
0.0577 0.389775612357709
0.0578 0.389781167882401
0.0578 0.389786723407092
0.0578 0.389792278931784
0.0578 0.389797834456475
0.0578 0.389803389981167
0.0578 0.389808945505858
0.0578 0.38981450103055
0.0578 0.389820056555241
0.0578 0.389825612079933
0.0578 0.389831167604624
0.0578 0.389836723129316
0.0578 0.389842278654007
0.0578 0.389847834178699
0.0578 0.389853389703391
0.0578 0.389858945228082
0.0578 0.389864500752774
0.0578 0.389870056277465
0.0578 0.389875611802157
0.0578 0.389881167326848
0.0578 0.38988672285154
0.0578 0.389892278376231
0.0578 0.389897833900923
0.0578 0.389903389425614
0.0578 0.389908944950306
0.0579 0.389914500474997
0.0579 0.389920055999689
0.0579 0.38992561152438
0.0579 0.389931167049072
0.0579 0.389936722573763
0.0579 0.389942278098455
0.0579 0.389947833623147
0.0579 0.389953389147838
0.0579 0.38995894467253
0.0579 0.389964500197221
0.0579 0.389970055721913
0.0579 0.389975611246604
0.0579 0.389981166771296
0.0579 0.389986722295987
0.0579 0.389992277820679
0.0579 0.38999783334537
0.0579 0.390003388870062
0.0579 0.390008944394753
0.0579 0.390014499919445
0.0579 0.390020055444136
0.0579 0.390025610968828
0.0579 0.390031166493519
0.0579 0.390036722018211
0.0579 0.390042277542902
0.0579 0.390047833067594
0.0579 0.390053388592286
0.0579 0.390058944116977
0.0579 0.390064499641669
0.058 0.39007005516636
0.058 0.390075610691052
0.058 0.390081166215743
0.058 0.390086721740435
0.058 0.390092277265126
0.058 0.390097832789818
0.058 0.390103388314509
0.058 0.390108943839201
0.058 0.390114499363892
0.058 0.390120054888584
0.058 0.390125610413275
0.058 0.390131165937967
0.058 0.390136721462658
0.058 0.39014227698735
0.058 0.390147832512042
0.058 0.390153388036733
0.058 0.390158943561425
0.058 0.390164499086116
0.058 0.390170054610808
0.058 0.390175610135499
0.058 0.390181165660191
0.058 0.390186721184882
0.058 0.390192276709574
0.058 0.390197832234265
0.058 0.390203387758957
0.058 0.390208943283648
0.0581 0.39021449880834
0.0581 0.390220054333031
0.0581 0.390225609857723
0.0581 0.390231165382415
0.0581 0.390236720907106
0.0581 0.390242276431798
0.0581 0.390247831956489
0.0581 0.390253387481181
0.0581 0.390258943005872
0.0581 0.390264498530564
0.0581 0.390270054055255
0.0581 0.390275609579947
0.0581 0.390281165104638
0.0581 0.39028672062933
0.0581 0.390292276154021
0.0581 0.390297831678713
0.0581 0.390303387203404
0.0581 0.390308942728096
0.0582 0.390314498252787
0.0582 0.390320053777479
0.0582 0.390325609302171
0.0582 0.390331164826862
0.0582 0.390336720351554
0.0582 0.390342275876245
0.0582 0.390347831400937
0.0582 0.390353386925628
0.0582 0.39035894245032
0.0582 0.390364497975011
0.0582 0.390370053499703
0.0582 0.390375609024394
0.0582 0.390381164549086
0.0582 0.390386720073777
0.0582 0.390392275598469
0.0582 0.39039783112316
0.0582 0.390403386647852
0.0582 0.390408942172543
0.0582 0.390414497697235
0.0582 0.390420053221926
0.0582 0.390425608746618
0.0582 0.39043116427131
0.0583 0.390436719796001
0.0583 0.390442275320693
0.0583 0.390447830845384
0.0583 0.390453386370076
0.0583 0.390458941894767
0.0583 0.390464497419459
0.0583 0.39047005294415
0.0583 0.390475608468842
0.0583 0.390481163993533
0.0583 0.390486719518225
0.0583 0.390492275042916
0.0583 0.390497830567608
0.0583 0.390503386092299
0.0583 0.390508941616991
0.0583 0.390514497141683
0.0583 0.390520052666374
0.0583 0.390525608191066
0.0583 0.390531163715757
0.0583 0.390536719240449
0.0583 0.39054227476514
0.0584 0.390547830289832
0.0584 0.390553385814523
0.0584 0.390558941339215
0.0584 0.390564496863906
0.0584 0.390570052388598
0.0584 0.390575607913289
0.0584 0.390581163437981
0.0584 0.390586718962672
0.0584 0.390592274487364
0.0584 0.390597830012055
0.0584 0.390603385536747
0.0584 0.390608941061439
0.0584 0.39061449658613
0.0584 0.390620052110822
0.0585 0.390625607635513
0.0585 0.390631163160205
0.0585 0.390636718684896
0.0585 0.390642274209588
0.0585 0.390647829734279
0.0585 0.390653385258971
0.0585 0.390658940783662
0.0585 0.390664496308354
0.0585 0.390670051833045
0.0585 0.390675607357737
0.0585 0.390681162882428
0.0585 0.39068671840712
0.0585 0.390692273931811
0.0585 0.390697829456503
0.0585 0.390703384981195
0.0585 0.390708940505886
0.0585 0.390714496030578
0.0585 0.390720051555269
0.0585 0.390725607079961
0.0585 0.390731162604652
0.0585 0.390736718129344
0.0585 0.390742273654035
0.0585 0.390747829178727
0.0586 0.390753384703418
0.0586 0.39075894022811
0.0586 0.390764495752801
0.0586 0.390770051277493
0.0586 0.390775606802184
0.0586 0.390781162326876
0.0586 0.390786717851567
0.0586 0.390792273376259
0.0586 0.390797828900951
0.0586 0.390803384425642
0.0586 0.390808939950334
0.0586 0.390814495475025
0.0586 0.390820050999717
0.0586 0.390825606524408
0.0586 0.3908311620491
0.0587 0.390836717573791
0.0587 0.390842273098483
0.0587 0.390847828623174
0.0587 0.390853384147866
0.0587 0.390858939672557
0.0587 0.390864495197249
0.0587 0.39087005072194
0.0587 0.390875606246632
0.0587 0.390881161771323
0.0587 0.390886717296015
0.0587 0.390892272820706
0.0587 0.390897828345398
0.0587 0.39090338387009
0.0587 0.390908939394781
0.0587 0.390914494919473
0.0587 0.390920050444164
0.0587 0.390925605968856
0.0587 0.390931161493547
0.0587 0.390936717018239
0.0587 0.39094227254293
0.0587 0.390947828067622
0.0587 0.390953383592313
0.0588 0.390958939117005
0.0588 0.390964494641696
0.0588 0.390970050166388
0.0588 0.390975605691079
0.0588 0.390981161215771
0.0588 0.390986716740463
0.0588 0.390992272265154
0.0588 0.390997827789846
0.0588 0.391003383314537
0.0588 0.391008938839229
0.0588 0.39101449436392
0.0588 0.391020049888612
0.0588 0.391025605413303
0.0588 0.391031160937995
0.0588 0.391036716462686
0.0588 0.391042271987378
0.0588 0.391047827512069
0.0588 0.391053383036761
0.0588 0.391058938561452
0.0588 0.391064494086144
0.0589 0.391070049610835
0.0589 0.391075605135527
0.0589 0.391081160660219
0.0589 0.39108671618491
0.0589 0.391092271709602
0.0589 0.391097827234293
0.0589 0.391103382758985
0.0589 0.391108938283676
0.0589 0.391114493808368
0.0589 0.391120049333059
0.0589 0.391125604857751
0.0589 0.391131160382442
0.0589 0.391136715907134
0.0589 0.391142271431825
0.0589 0.391147826956517
0.0589 0.391153382481208
0.0589 0.3911589380059
0.0589 0.391164493530591
0.0589 0.391170049055283
0.0589 0.391175604579975
0.0589 0.391181160104666
0.0589 0.391186715629358
0.059 0.391192271154049
0.059 0.391197826678741
0.059 0.391203382203432
0.059 0.391208937728124
0.059 0.391214493252815
0.059 0.391220048777507
0.059 0.391225604302198
0.059 0.39123115982689
0.059 0.391236715351581
0.059 0.391242270876273
0.059 0.391247826400964
0.059 0.391253381925656
0.059 0.391258937450348
0.0591 0.391264492975039
0.0591 0.391270048499731
0.0591 0.391275604024422
0.0591 0.391281159549114
0.0591 0.391286715073805
0.0591 0.391292270598497
0.0591 0.391297826123188
0.0591 0.39130338164788
0.0591 0.391308937172571
0.0591 0.391314492697263
0.0591 0.391320048221954
0.0591 0.391325603746646
0.0591 0.391331159271337
0.0591 0.391336714796029
0.0591 0.39134227032072
0.0591 0.391347825845412
0.0591 0.391353381370103
0.0591 0.391358936894795
0.0592 0.391364492419487
0.0592 0.391370047944178
0.0592 0.39137560346887
0.0592 0.391381158993561
0.0592 0.391386714518253
0.0592 0.391392270042944
0.0592 0.391397825567636
0.0592 0.391403381092327
0.0592 0.391408936617019
0.0592 0.39141449214171
0.0592 0.391420047666402
0.0592 0.391425603191093
0.0592 0.391431158715785
0.0592 0.391436714240476
0.0593 0.391442269765168
0.0593 0.391447825289859
0.0593 0.391453380814551
0.0593 0.391458936339243
0.0593 0.391464491863934
0.0593 0.391470047388626
0.0593 0.391475602913317
0.0593 0.391481158438009
0.0593 0.3914867139627
0.0593 0.391492269487392
0.0593 0.391497825012083
0.0593 0.391503380536775
0.0593 0.391508936061466
0.0593 0.391514491586158
0.0593 0.391520047110849
0.0593 0.391525602635541
0.0594 0.391531158160232
0.0594 0.391536713684924
0.0594 0.391542269209615
0.0594 0.391547824734307
0.0594 0.391553380258999
0.0594 0.39155893578369
0.0594 0.391564491308382
0.0594 0.391570046833073
0.0594 0.391575602357765
0.0594 0.391581157882456
0.0594 0.391586713407148
0.0594 0.391592268931839
0.0594 0.391597824456531
0.0594 0.391603379981222
0.0594 0.391608935505914
0.0594 0.391614491030605
0.0594 0.391620046555297
0.0595 0.391625602079988
0.0595 0.39163115760468
0.0595 0.391636713129371
0.0595 0.391642268654063
0.0595 0.391647824178755
0.0595 0.391653379703446
0.0595 0.391658935228138
0.0595 0.391664490752829
0.0595 0.391670046277521
0.0595 0.391675601802212
0.0595 0.391681157326904
0.0595 0.391686712851595
0.0595 0.391692268376287
0.0595 0.391697823900978
0.0596 0.39170337942567
0.0596 0.391708934950361
0.0596 0.391714490475053
0.0596 0.391720045999744
0.0596 0.391725601524436
0.0596 0.391731157049128
0.0596 0.391736712573819
0.0596 0.391742268098511
0.0596 0.391747823623202
0.0596 0.391753379147894
0.0596 0.391758934672585
0.0597 0.391764490197277
0.0597 0.391770045721968
0.0597 0.39177560124666
0.0597 0.391781156771351
0.0597 0.391786712296043
0.0597 0.391792267820734
0.0597 0.391797823345426
0.0597 0.391803378870117
0.0597 0.391808934394809
0.0598 0.3918144899195
0.0598 0.391820045444192
0.0598 0.391825600968883
0.0598 0.391831156493575
0.0598 0.391836712018267
0.0598 0.391842267542958
0.0598 0.39184782306765
0.0598 0.391853378592341
0.0598 0.391858934117033
0.0598 0.391864489641724
0.0599 0.391870045166416
0.0599 0.391875600691107
0.0599 0.391881156215799
0.0599 0.39188671174049
0.0599 0.391892267265182
0.0599 0.391897822789873
0.0599 0.391903378314565
0.0599 0.391908933839256
0.0599 0.391914489363948
0.0599 0.391920044888639
0.0599 0.391925600413331
0.0599 0.391931155938023
0.0599 0.391936711462714
0.0599 0.391942266987406
0.06 0.391947822512097
0.06 0.391953378036789
0.06 0.39195893356148
0.06 0.391964489086172
0.06 0.391970044610863
0.06 0.391975600135555
0.06 0.391981155660246
0.06 0.391986711184938
0.06 0.391992266709629
0.06 0.391997822234321
0.0601 0.392003377759012
0.0601 0.392008933283704
0.0601 0.392014488808396
0.0601 0.392020044333087
0.0601 0.392025599857779
0.0601 0.39203115538247
0.0601 0.392036710907162
0.0601 0.392042266431853
0.0601 0.392047821956545
0.0601 0.392053377481236
0.0601 0.392058933005928
0.0601 0.392064488530619
0.0601 0.392070044055311
0.0601 0.392075599580002
0.0601 0.392081155104694
0.0601 0.392086710629385
0.0602 0.392092266154077
0.0602 0.392097821678768
0.0602 0.39210337720346
0.0602 0.392108932728152
0.0602 0.392114488252843
0.0602 0.392120043777535
0.0602 0.392125599302226
0.0602 0.392131154826918
0.0602 0.392136710351609
0.0602 0.392142265876301
0.0602 0.392147821400992
0.0602 0.392153376925684
0.0602 0.392158932450375
0.0602 0.392164487975067
0.0602 0.392170043499758
0.0602 0.39217559902445
0.0603 0.392181154549141
0.0603 0.392186710073833
0.0603 0.392192265598524
0.0603 0.392197821123216
0.0603 0.392203376647907
0.0603 0.392208932172599
0.0603 0.392214487697291
0.0603 0.392220043221982
0.0603 0.392225598746674
0.0603 0.392231154271365
0.0603 0.392236709796057
0.0603 0.392242265320748
0.0603 0.39224782084544
0.0603 0.392253376370131
0.0603 0.392258931894823
0.0603 0.392264487419514
0.0603 0.392270042944206
0.0603 0.392275598468897
0.0604 0.392281153993589
0.0604 0.39228670951828
0.0604 0.392292265042972
0.0604 0.392297820567663
0.0604 0.392303376092355
0.0604 0.392308931617047
0.0604 0.392314487141738
0.0604 0.39232004266643
0.0604 0.392325598191121
0.0604 0.392331153715813
0.0604 0.392336709240504
0.0604 0.392342264765196
0.0605 0.392347820289887
0.0605 0.392353375814579
0.0605 0.39235893133927
0.0605 0.392364486863962
0.0605 0.392370042388653
0.0605 0.392375597913345
0.0605 0.392381153438036
0.0605 0.392386708962728
0.0605 0.392392264487419
0.0606 0.392397820012111
0.0606 0.392403375536803
0.0606 0.392408931061494
0.0606 0.392414486586186
0.0606 0.392420042110877
0.0606 0.392425597635569
0.0606 0.39243115316026
0.0606 0.392436708684952
0.0606 0.392442264209643
0.0606 0.392447819734335
0.0606 0.392453375259026
0.0606 0.392458930783718
0.0607 0.392464486308409
0.0607 0.392470041833101
0.0607 0.392475597357792
0.0607 0.392481152882484
0.0607 0.392486708407175
0.0607 0.392492263931867
0.0607 0.392497819456558
0.0607 0.39250337498125
0.0607 0.392508930505942
0.0607 0.392514486030633
0.0607 0.392520041555325
0.0607 0.392525597080016
0.0608 0.392531152604708
0.0608 0.392536708129399
0.0608 0.392542263654091
0.0608 0.392547819178782
0.0608 0.392553374703474
0.0608 0.392558930228165
0.0608 0.392564485752857
0.0608 0.392570041277548
0.0608 0.39257559680224
0.0609 0.392581152326931
0.0609 0.392586707851623
0.0609 0.392592263376315
0.0609 0.392597818901006
0.0609 0.392603374425698
0.0609 0.392608929950389
0.0609 0.392614485475081
0.0609 0.392620040999772
0.0609 0.392625596524464
0.0609 0.392631152049155
0.061 0.392636707573847
0.061 0.392642263098538
0.061 0.39264781862323
0.061 0.392653374147921
0.061 0.392658929672613
0.061 0.392664485197304
0.0611 0.392670040721996
0.0611 0.392675596246687
0.0611 0.392681151771379
0.0611 0.392686707296071
0.0611 0.392692262820762
0.0611 0.392697818345454
0.0611 0.392703373870145
0.0611 0.392708929394837
0.0611 0.392714484919528
0.0611 0.39272004044422
0.0611 0.392725595968911
0.0612 0.392731151493603
0.0612 0.392736707018294
0.0612 0.392742262542986
0.0612 0.392747818067677
0.0612 0.392753373592369
0.0612 0.39275892911706
0.0612 0.392764484641752
0.0612 0.392770040166444
0.0612 0.392775595691135
0.0612 0.392781151215827
0.0612 0.392786706740518
0.0612 0.39279226226521
0.0612 0.392797817789901
0.0613 0.392803373314593
0.0613 0.392808928839284
0.0613 0.392814484363976
0.0613 0.392820039888667
0.0613 0.392825595413359
0.0613 0.39283115093805
0.0613 0.392836706462742
0.0613 0.392842261987433
0.0614 0.392847817512125
0.0614 0.392853373036816
0.0614 0.392858928561508
0.0614 0.3928644840862
0.0614 0.392870039610891
0.0614 0.392875595135583
0.0614 0.392881150660274
0.0614 0.392886706184966
0.0614 0.392892261709657
0.0615 0.392897817234349
0.0615 0.39290337275904
0.0615 0.392908928283732
0.0615 0.392914483808423
0.0615 0.392920039333115
0.0615 0.392925594857806
0.0615 0.392931150382498
0.0615 0.392936705907189
0.0615 0.392942261431881
0.0615 0.392947816956572
0.0615 0.392953372481264
0.0616 0.392958928005955
0.0616 0.392964483530647
0.0616 0.392970039055339
0.0616 0.39297559458003
0.0616 0.392981150104722
0.0616 0.392986705629413
0.0616 0.392992261154105
0.0616 0.392997816678796
0.0616 0.393003372203488
0.0616 0.393008927728179
0.0616 0.393014483252871
0.0617 0.393020038777562
0.0617 0.393025594302254
0.0617 0.393031149826945
0.0617 0.393036705351637
0.0617 0.393042260876328
0.0617 0.39304781640102
0.0617 0.393053371925711
0.0617 0.393058927450403
0.0617 0.393064482975095
0.0617 0.393070038499786
0.0617 0.393075594024478
0.0617 0.393081149549169
0.0617 0.393086705073861
0.0617 0.393092260598552
0.0617 0.393097816123244
0.0617 0.393103371647935
0.0617 0.393108927172627
0.0618 0.393114482697318
0.0618 0.39312003822201
0.0618 0.393125593746701
0.0618 0.393131149271393
0.0618 0.393136704796084
0.0619 0.393142260320776
0.0619 0.393147815845467
0.0619 0.393153371370159
0.0619 0.393158926894851
0.0619 0.393164482419542
0.0619 0.393170037944234
0.0619 0.393175593468925
0.0619 0.393181148993617
0.0619 0.393186704518308
0.062 0.393192260043
0.062 0.393197815567691
0.062 0.393203371092383
0.062 0.393208926617074
0.062 0.393214482141766
0.062 0.393220037666457
0.062 0.393225593191149
0.062 0.39323114871584
0.062 0.393236704240532
0.062 0.393242259765223
0.0621 0.393247815289915
0.0621 0.393253370814607
0.0621 0.393258926339298
0.0621 0.39326448186399
0.0621 0.393270037388681
0.0621 0.393275592913373
0.0621 0.393281148438064
0.0621 0.393286703962756
0.0621 0.393292259487447
0.0621 0.393297815012139
0.0621 0.39330337053683
0.0622 0.393308926061522
0.0622 0.393314481586213
0.0622 0.393320037110905
0.0622 0.393325592635596
0.0622 0.393331148160288
0.0622 0.39333670368498
0.0622 0.393342259209671
0.0622 0.393347814734363
0.0622 0.393353370259054
0.0622 0.393358925783746
0.0622 0.393364481308437
0.0622 0.393370036833129
0.0622 0.39337559235782
0.0622 0.393381147882512
0.0623 0.393386703407203
0.0623 0.393392258931895
0.0623 0.393397814456586
0.0623 0.393403369981278
0.0623 0.393408925505969
0.0623 0.393414481030661
0.0623 0.393420036555352
0.0623 0.393425592080044
0.0623 0.393431147604735
0.0623 0.393436703129427
0.0623 0.393442258654119
0.0624 0.39344781417881
0.0624 0.393453369703502
0.0624 0.393458925228193
0.0624 0.393464480752885
0.0624 0.393470036277576
0.0624 0.393475591802268
0.0625 0.393481147326959
0.0625 0.393486702851651
0.0625 0.393492258376342
0.0625 0.393497813901034
0.0625 0.393503369425725
0.0625 0.393508924950417
0.0625 0.393514480475108
0.0625 0.3935200359998
0.0626 0.393525591524492
0.0626 0.393531147049183
0.0626 0.393536702573875
0.0627 0.393542258098566
0.0627 0.393547813623258
0.0627 0.393553369147949
0.0627 0.393558924672641
0.0627 0.393564480197332
0.0627 0.393570035722024
0.0627 0.393575591246715
0.0627 0.393581146771407
0.0627 0.393586702296098
0.0627 0.39359225782079
0.0627 0.393597813345481
0.0627 0.393603368870173
0.0628 0.393608924394864
0.0628 0.393614479919556
0.0628 0.393620035444248
0.0628 0.393625590968939
0.0628 0.393631146493631
0.0628 0.393636702018322
0.0628 0.393642257543014
0.0628 0.393647813067705
0.0629 0.393653368592397
0.0629 0.393658924117088
0.0629 0.39366447964178
0.0629 0.393670035166471
0.0629 0.393675590691163
0.0629 0.393681146215854
0.0629 0.393686701740546
0.0629 0.393692257265237
0.0629 0.393697812789929
0.0629 0.39370336831462
0.063 0.393708923839312
0.063 0.393714479364004
0.063 0.393720034888695
0.063 0.393725590413387
0.063 0.393731145938078
0.063 0.39373670146277
0.063 0.393742256987461
0.063 0.393747812512153
0.063 0.393753368036844
0.0631 0.393758923561536
0.0631 0.393764479086227
0.0631 0.393770034610919
0.0631 0.39377559013561
0.0631 0.393781145660302
0.0631 0.393786701184993
0.0631 0.393792256709685
0.0632 0.393797812234376
0.0632 0.393803367759068
0.0632 0.39380892328376
0.0632 0.393814478808451
0.0632 0.393820034333143
0.0632 0.393825589857834
0.0632 0.393831145382526
0.0633 0.393836700907217
0.0633 0.393842256431909
0.0633 0.3938478119566
0.0633 0.393853367481292
0.0633 0.393858923005983
0.0633 0.393864478530675
0.0633 0.393870034055366
0.0633 0.393875589580058
0.0633 0.393881145104749
0.0634 0.393886700629441
0.0634 0.393892256154132
0.0634 0.393897811678824
0.0634 0.393903367203515
0.0634 0.393908922728207
0.0634 0.393914478252899
0.0634 0.39392003377759
0.0634 0.393925589302282
0.0634 0.393931144826973
0.0634 0.393936700351665
0.0634 0.393942255876356
0.0634 0.393947811401048
0.0634 0.393953366925739
0.0635 0.393958922450431
0.0635 0.393964477975122
0.0635 0.393970033499814
0.0635 0.393975589024505
0.0635 0.393981144549197
0.0635 0.393986700073888
0.0635 0.39399225559858
0.0635 0.393997811123271
0.0635 0.394003366647963
0.0636 0.394008922172655
0.0636 0.394014477697346
0.0636 0.394020033222038
0.0636 0.394025588746729
0.0636 0.394031144271421
0.0636 0.394036699796112
0.0636 0.394042255320804
0.0636 0.394047810845495
0.0636 0.394053366370187
0.0637 0.394058921894878
0.0637 0.39406447741957
0.0637 0.394070032944261
0.0637 0.394075588468953
0.0637 0.394081143993644
0.0637 0.394086699518336
0.0637 0.394092255043028
0.0637 0.394097810567719
0.0637 0.394103366092411
0.0637 0.394108921617102
0.0638 0.394114477141794
0.0638 0.394120032666485
0.0638 0.394125588191177
0.0638 0.394131143715868
0.0638 0.39413669924056
0.0638 0.394142254765251
0.0638 0.394147810289943
0.0638 0.394153365814634
0.0638 0.394158921339326
0.0638 0.394164476864017
0.0638 0.394170032388709
0.0639 0.3941755879134
0.0639 0.394181143438092
0.0639 0.394186698962784
0.0639 0.394192254487475
0.0639 0.394197810012167
0.0639 0.394203365536858
0.064 0.39420892106155
0.064 0.394214476586241
0.064 0.394220032110933
0.064 0.394225587635624
0.064 0.394231143160316
0.064 0.394236698685007
0.064 0.394242254209699
0.0641 0.39424780973439
0.0641 0.394253365259082
0.0641 0.394258920783773
0.0641 0.394264476308465
0.0641 0.394270031833156
0.0641 0.394275587357848
0.0642 0.394281142882539
0.0642 0.394286698407231
0.0642 0.394292253931923
0.0642 0.394297809456614
0.0642 0.394303364981306
0.0643 0.394308920505997
0.0643 0.394314476030689
0.0643 0.39432003155538
0.0643 0.394325587080072
0.0643 0.394331142604763
0.0643 0.394336698129455
0.0643 0.394342253654146
0.0644 0.394347809178838
0.0644 0.394353364703529
0.0644 0.394358920228221
0.0644 0.394364475752912
0.0645 0.394370031277604
0.0645 0.394375586802296
0.0645 0.394381142326987
0.0645 0.394386697851679
0.0645 0.39439225337637
0.0645 0.394397808901062
0.0645 0.394403364425753
0.0645 0.394408919950445
0.0645 0.394414475475136
0.0645 0.394420030999828
0.0645 0.394425586524519
0.0645 0.394431142049211
0.0645 0.394436697573902
0.0645 0.394442253098594
0.0646 0.394447808623285
0.0646 0.394453364147977
0.0646 0.394458919672668
0.0646 0.39446447519736
0.0646 0.394470030722052
0.0646 0.394475586246743
0.0646 0.394481141771435
0.0646 0.394486697296126
0.0646 0.394492252820818
0.0647 0.394497808345509
0.0647 0.394503363870201
0.0647 0.394508919394892
0.0647 0.394514474919584
0.0647 0.394520030444275
0.0648 0.394525585968967
0.0648 0.394531141493658
0.0649 0.39453669701835
0.0649 0.394542252543041
0.0649 0.394547808067733
0.0649 0.394553363592424
0.0649 0.394558919117116
0.0649 0.394564474641808
0.0649 0.394570030166499
0.0649 0.394575585691191
0.0649 0.394581141215882
0.065 0.394586696740574
0.065 0.394592252265265
0.065 0.394597807789957
0.065 0.394603363314648
0.0651 0.39460891883934
0.0651 0.394614474364031
0.0651 0.394620029888723
0.0652 0.394625585413414
0.0652 0.394631140938106
0.0653 0.394636696462797
0.0653 0.394642251987489
0.0653 0.39464780751218
0.0653 0.394653363036872
0.0653 0.394658918561564
0.0653 0.394664474086255
0.0654 0.394670029610947
0.0654 0.394675585135638
0.0654 0.39468114066033
0.0654 0.394686696185021
0.0654 0.394692251709713
0.0654 0.394697807234404
0.0655 0.394703362759096
0.0655 0.394708918283787
0.0655 0.394714473808479
0.0655 0.39472002933317
0.0655 0.394725584857862
0.0655 0.394731140382553
0.0655 0.394736695907245
0.0655 0.394742251431936
0.0655 0.394747806956628
0.0656 0.394753362481319
0.0656 0.394758918006011
0.0656 0.394764473530703
0.0656 0.394770029055394
0.0657 0.394775584580086
0.0657 0.394781140104777
0.0657 0.394786695629469
0.0657 0.39479225115416
0.0657 0.394797806678852
0.0658 0.394803362203543
0.0658 0.394808917728235
0.0659 0.394814473252926
0.0659 0.394820028777618
0.0659 0.394825584302309
0.0659 0.394831139827001
0.0659 0.394836695351692
0.0659 0.394842250876384
0.0659 0.394847806401076
0.066 0.394853361925767
0.066 0.394858917450459
0.066 0.39486447297515
0.066 0.394870028499842
0.066 0.394875584024533
0.066 0.394881139549225
0.066 0.394886695073916
0.0661 0.394892250598608
0.0661 0.394897806123299
0.0662 0.394903361647991
0.0662 0.394908917172682
0.0662 0.394914472697374
0.0663 0.394920028222065
0.0663 0.394925583746757
0.0663 0.394931139271448
0.0663 0.39493669479614
0.0663 0.394942250320832
0.0664 0.394947805845523
0.0664 0.394953361370215
0.0665 0.394958916894906
0.0666 0.394964472419598
0.0666 0.394970027944289
0.0666 0.394975583468981
0.0666 0.394981138993672
0.0667 0.394986694518364
0.0667 0.394992250043055
0.0667 0.394997805567747
0.0667 0.395003361092438
0.0667 0.39500891661713
0.0668 0.395014472141821
0.0668 0.395020027666513
0.0668 0.395025583191204
0.0668 0.395031138715896
0.0669 0.395036694240588
0.0669 0.395042249765279
0.0669 0.395047805289971
0.0669 0.395053360814662
0.0669 0.395058916339354
0.067 0.395064471864045
0.067 0.395070027388737
0.067 0.395075582913428
0.067 0.39508113843812
0.067 0.395086693962811
0.0671 0.395092249487503
0.0671 0.395097805012194
0.0671 0.395103360536886
0.0671 0.395108916061577
0.0671 0.395114471586269
0.0672 0.395120027110961
0.0672 0.395125582635652
0.0672 0.395131138160344
0.0673 0.395136693685035
0.0673 0.395142249209727
0.0673 0.395147804734418
0.0673 0.39515336025911
0.0674 0.395158915783801
0.0675 0.395164471308493
0.0675 0.395170026833184
0.0675 0.395175582357876
0.0676 0.395181137882567
0.0676 0.395186693407259
0.0676 0.39519224893195
0.0676 0.395197804456642
0.0677 0.395203359981333
0.0677 0.395208915506025
0.0678 0.395214471030716
0.0678 0.395220026555408
0.0679 0.3952255820801
0.0679 0.395231137604791
0.0679 0.395236693129483
0.0679 0.395242248654174
0.0679 0.395247804178866
0.068 0.395253359703557
0.068 0.395258915228249
0.068 0.39526447075294
0.0681 0.395270026277632
0.0681 0.395275581802323
0.0681 0.395281137327015
0.0682 0.395286692851706
0.0683 0.395292248376398
0.0685 0.395297803901089
0.0685 0.395303359425781
0.0685 0.395308914950472
0.0687 0.395314470475164
0.0687 0.395320025999856
0.0688 0.395325581524547
0.0689 0.395331137049239
0.0689 0.39533669257393
0.0689 0.395342248098622
0.069 0.395347803623313
0.0691 0.395353359148005
0.0691 0.395358914672696
0.0691 0.395364470197388
0.0692 0.395370025722079
0.0692 0.395375581246771
0.0696 0.395381136771462
0.0697 0.395386692296154
0.0698 0.395392247820845
0.0698 0.395397803345537
0.0699 0.395403358870228
0.0699 0.39540891439492
0.0699 0.395414469919612
0.0699 0.395420025444303
0.0699 0.395425580968995
0.0699 0.395431136493686
0.07 0.395436692018378
0.07 0.395442247543069
0.07 0.395447803067761
0.0701 0.395453358592452
0.0701 0.395458914117144
0.0701 0.395464469641835
0.0704 0.395470025166527
0.0704 0.395475580691218
0.0705 0.39548113621591
0.0707 0.395486691740601
0.0707 0.395492247265293
0.0707 0.395497802789984
0.0707 0.395503358314676
0.0708 0.395508913839367
0.0708 0.395514469364059
0.0708 0.395520024888751
0.0709 0.395525580413442
0.071 0.395531135938134
0.071 0.395536691462825
0.071 0.395542246987517
0.0711 0.395547802512208
0.0711 0.3955533580369
0.0715 0.395558913561591
0.0716 0.395564469086283
0.0716 0.395570024610974
0.0717 0.395575580135666
0.0718 0.395581135660357
0.0719 0.395586691185049
0.072 0.39559224670974
0.072 0.395597802234432
0.0721 0.395603357759124
0.0721 0.395608913283815
0.0723 0.395614468808507
0.0723 0.395620024333198
0.0725 0.39562557985789
0.0726 0.395631135382581
0.0727 0.395636690907273
0.0727 0.395642246431964
0.0729 0.395647801956656
0.073 0.395653357481347
0.073 0.395658913006039
0.0731 0.39566446853073
0.0733 0.395670024055422
0.0735 0.395675579580113
0.0736 0.395681135104805
0.0739 0.395686690629496
0.0741 0.395692246154188
0.0741 0.39569780167888
0.0743 0.395703357203571
0.0745 0.395708912728263
0.0748 0.395714468252954
0.0753 0.395720023777646
0.0753 0.395725579302337
0.0757 0.395731134827029
0.0763 0.39573669035172
0.0766 0.395742245876412
0.0773 0.395747801401103
0.078 0.395753356925795
0.0822 0.395758912450486
0.12 0.395764467975178
0.12 0.395770023499869
0.12 0.395775579024561
0.12 0.395781134549252
0.12 0.395786690073944
0.12 0.395792245598636
0.12 0.395797801123327
0.12 0.395803356648019
0.12 0.39580891217271
0.12 0.395814467697402
0.12 0.395820023222093
0.12 0.395825578746785
0.12 0.395831134271476
0.12 0.395836689796168
0.12 0.395842245320859
0.12 0.395847800845551
0.12 0.395853356370242
0.12 0.395858911894934
0.12 0.395864467419625
0.12 0.395870022944317
0.12 0.395875578469009
0.12 0.3958811339937
0.12 0.395886689518392
0.12 0.395892245043083
0.12 0.395897800567775
0.12 0.395903356092466
0.12 0.395908911617158
0.12 0.395914467141849
0.12 0.395920022666541
0.12 0.395925578191232
0.12 0.395931133715924
0.12 0.395936689240615
0.12 0.395942244765307
0.12 0.395947800289998
0.12 0.39595335581469
0.12 0.395958911339381
0.12 0.395964466864073
0.12 0.395970022388764
0.12 0.395975577913456
0.12 0.395981133438148
0.12 0.395986688962839
0.12 0.395992244487531
0.12 0.395997800012222
0.12 0.396003355536914
0.12 0.396008911061605
0.12 0.396014466586297
0.12 0.396020022110988
0.12 0.39602557763568
0.12 0.396031133160371
0.12 0.396036688685063
0.12 0.396042244209754
0.12 0.396047799734446
0.12 0.396053355259137
0.12 0.396058910783829
0.12 0.39606446630852
0.12 0.396070021833212
0.12 0.396075577357903
0.12 0.396081132882595
0.12 0.396086688407287
0.12 0.396092243931978
0.12 0.39609779945667
0.12 0.396103354981361
0.12 0.396108910506053
0.12 0.396114466030744
0.12 0.396120021555436
0.12 0.396125577080127
0.12 0.396131132604819
0.12 0.39613668812951
0.12 0.396142243654202
0.12 0.396147799178893
0.12 0.396153354703585
0.12 0.396158910228276
0.12 0.396164465752968
0.12 0.39617002127766
0.12 0.396175576802351
0.12 0.396181132327043
0.12 0.396186687851734
0.12 0.396192243376426
0.12 0.396197798901117
0.12 0.396203354425809
0.12 0.3962089099505
0.12 0.396214465475192
0.12 0.396220020999883
0.12 0.396225576524575
0.12 0.396231132049266
0.12 0.396236687573958
0.12 0.396242243098649
0.12 0.396247798623341
0.12 0.396253354148032
0.12 0.396258909672724
0.12 0.396264465197416
0.12 0.396270020722107
0.12 0.396275576246799
0.12 0.39628113177149
0.12 0.396286687296182
0.12 0.396292242820873
0.12 0.396297798345565
0.12 0.396303353870256
0.12 0.396308909394948
0.12 0.396314464919639
0.120006 0.396320020444331
0.120006 0.396325575969022
0.120006 0.396331131493714
0.120006 0.396336687018405
0.120006 0.396342242543097
0.120006 0.396347798067789
0.120006 0.39635335359248
0.120006 0.396358909117172
0.120006 0.396364464641863
0.120006 0.396370020166555
0.120006 0.396375575691246
0.120006 0.396381131215938
0.120006 0.396386686740629
0.120006 0.396392242265321
0.120006 0.396397797790012
0.120006 0.396403353314704
0.120006 0.396408908839395
0.120006 0.396414464364087
0.120006 0.396420019888778
0.120006 0.39642557541347
0.120006 0.396431130938161
0.120006 0.396436686462853
0.120006 0.396442241987544
0.120006 0.396447797512236
0.120006 0.396453353036928
0.120006 0.396458908561619
0.120006 0.396464464086311
0.120006 0.396470019611002
0.120006 0.396475575135694
0.120006 0.396481130660385
0.120006 0.396486686185077
0.120006 0.396492241709768
0.120006 0.39649779723446
0.120006 0.396503352759151
0.120006 0.396508908283843
0.120006 0.396514463808534
0.120006 0.396520019333226
0.120006 0.396525574857917
0.120006 0.396531130382609
0.120006 0.3965366859073
0.120006 0.396542241431992
0.120006 0.396547796956684
0.120006 0.396553352481375
0.120006 0.396558908006067
0.120006 0.396564463530758
0.120006 0.39657001905545
0.120006 0.396575574580141
0.120006 0.396581130104833
0.120006 0.396586685629524
0.120006 0.396592241154216
0.120006 0.396597796678907
0.120006 0.396603352203599
0.120006 0.39660890772829
0.120006 0.396614463252982
0.120006 0.396620018777673
0.120006 0.396625574302365
0.120006 0.396631129827057
0.120006 0.396636685351748
0.120006 0.39664224087644
0.120006 0.396647796401131
0.120006 0.396653351925823
0.120006 0.396658907450514
0.120006 0.396664462975206
0.120006 0.396670018499897
0.120006 0.396675574024589
0.120006 0.39668112954928
0.120006 0.396686685073972
0.120006 0.396692240598663
0.120006 0.396697796123355
0.120006 0.396703351648046
0.120006 0.396708907172738
0.120006 0.396714462697429
0.120006 0.396720018222121
0.120006 0.396725573746812
0.120006 0.396731129271504
0.120006 0.396736684796196
0.120006 0.396742240320887
0.120006 0.396747795845579
0.120006 0.39675335137027
0.120006 0.396758906894962
0.120006 0.396764462419653
0.120006 0.396770017944345
0.120006 0.396775573469036
0.120006 0.396781128993728
0.120006 0.396786684518419
0.120006 0.396792240043111
0.120006 0.396797795567802
0.120006 0.396803351092494
0.120006 0.396808906617185
0.120006 0.396814462141877
0.120006 0.396820017666568
0.120006 0.39682557319126
0.120006 0.396831128715951
0.120006 0.396836684240643
0.120006 0.396842239765335
0.120006 0.396847795290026
0.120006 0.396853350814718
0.120006 0.396858906339409
0.120006 0.396864461864101
0.120006 0.396870017388792
0.120012 0.396875572913484
0.120012 0.396881128438175
0.120012 0.396886683962867
0.120012 0.396892239487558
0.120012 0.39689779501225
0.120012 0.396903350536941
0.120012 0.396908906061633
0.120012 0.396914461586324
0.120012 0.396920017111016
0.120012 0.396925572635708
0.120012 0.396931128160399
0.120012 0.396936683685091
0.120012 0.396942239209782
0.120012 0.396947794734474
0.120012 0.396953350259165
0.120012 0.396958905783857
0.120012 0.396964461308548
0.120012 0.39697001683324
0.120012 0.396975572357931
0.120012 0.396981127882623
0.120012 0.396986683407314
0.120012 0.396992238932006
0.120012 0.396997794456697
0.120012 0.397003349981389
0.120012 0.39700890550608
0.120012 0.397014461030772
0.120012 0.397020016555464
0.120012 0.397025572080155
0.120012 0.397031127604847
0.120012 0.397036683129538
0.120012 0.39704223865423
0.120012 0.397047794178921
0.120012 0.397053349703613
0.120012 0.397058905228304
0.120012 0.397064460752996
0.120012 0.397070016277687
0.120012 0.397075571802379
0.120012 0.39708112732707
0.120012 0.397086682851762
0.120012 0.397092238376453
0.120012 0.397097793901145
0.120012 0.397103349425837
0.120012 0.397108904950528
0.120012 0.39711446047522
0.120012 0.397120015999911
0.120012 0.397125571524603
0.120012 0.397131127049294
0.120012 0.397136682573986
0.120012 0.397142238098677
0.120012 0.397147793623369
0.120012 0.39715334914806
0.120012 0.397158904672752
0.120012 0.397164460197443
0.120012 0.397170015722135
0.120012 0.397175571246826
0.120012 0.397181126771518
0.120012 0.397186682296209
0.120012 0.397192237820901
0.120012 0.397197793345593
0.120012 0.397203348870284
0.120012 0.397208904394976
0.120012 0.397214459919667
0.120012 0.397220015444359
0.120012 0.39722557096905
0.120012 0.397231126493742
0.120012 0.397236682018433
0.120012 0.397242237543125
0.120012 0.397247793067816
0.120012 0.397253348592508
0.120012 0.397258904117199
0.120012 0.397264459641891
0.120012 0.397270015166582
0.120012 0.397275570691274
0.120012 0.397281126215965
0.120012 0.397286681740657
0.120012 0.397292237265348
0.120012 0.39729779279004
0.120012 0.397303348314732
0.120012 0.397308903839423
0.120012 0.397314459364115
0.120012 0.397320014888806
0.120012 0.397325570413498
0.120012 0.397331125938189
0.120012 0.397336681462881
0.120012 0.397342236987572
0.120012 0.397347792512264
0.120012 0.397353348036955
0.120012 0.397358903561647
0.120012 0.397364459086338
0.120012 0.39737001461103
0.120012 0.397375570135721
0.120012 0.397381125660413
0.120012 0.397386681185105
0.120012 0.397392236709796
0.120012 0.397397792234488
0.120012 0.397403347759179
0.120012 0.397408903283871
0.120012 0.397414458808562
0.120012 0.397420014333254
0.120012 0.397425569857945
0.120018 0.397431125382637
0.120018 0.397436680907328
0.120018 0.39744223643202
0.120018 0.397447791956711
0.120018 0.397453347481403
0.120018 0.397458903006094
0.120018 0.397464458530786
0.120018 0.397470014055477
0.120018 0.397475569580169
0.120018 0.39748112510486
0.120018 0.397486680629552
0.120018 0.397492236154244
0.120018 0.397497791678935
0.120018 0.397503347203627
0.120018 0.397508902728318
0.120018 0.39751445825301
0.120018 0.397520013777701
0.120018 0.397525569302393
0.120018 0.397531124827084
0.120018 0.397536680351776
0.120018 0.397542235876467
0.120018 0.397547791401159
0.120018 0.39755334692585
0.120018 0.397558902450542
0.120018 0.397564457975233
0.120018 0.397570013499925
0.120018 0.397575569024616
0.120018 0.397581124549308
0.120018 0.397586680074
0.120018 0.397592235598691
0.120018 0.397597791123383
0.120018 0.397603346648074
0.120018 0.397608902172766
0.120018 0.397614457697457
0.120018 0.397620013222149
0.120018 0.39762556874684
0.120018 0.397631124271532
0.120018 0.397636679796223
0.120018 0.397642235320915
0.120018 0.397647790845606
0.120018 0.397653346370298
0.120018 0.397658901894989
0.120018 0.397664457419681
0.120018 0.397670012944373
0.120018 0.397675568469064
0.120018 0.397681123993756
0.120018 0.397686679518447
0.120018 0.397692235043139
0.120018 0.39769779056783
0.120018 0.397703346092522
0.120018 0.397708901617213
0.120018 0.397714457141905
0.120018 0.397720012666596
0.120018 0.397725568191288
0.120018 0.397731123715979
0.120018 0.397736679240671
0.120018 0.397742234765362
0.120018 0.397747790290054
0.120018 0.397753345814745
0.120018 0.397758901339437
0.120018 0.397764456864128
0.120018 0.39777001238882
0.120018 0.397775567913512
0.120018 0.397781123438203
0.120018 0.397786678962895
0.120018 0.397792234487586
0.120018 0.397797790012278
0.120018 0.397803345536969
0.120018 0.397808901061661
0.120018 0.397814456586352
0.120018 0.397820012111044
0.120018 0.397825567635735
0.120018 0.397831123160427
0.120018 0.397836678685118
0.120018 0.39784223420981
0.120018 0.397847789734501
0.120018 0.397853345259193
0.120018 0.397858900783884
0.120018 0.397864456308576
0.120018 0.397870011833268
0.120018 0.397875567357959
0.120018 0.397881122882651
0.120018 0.397886678407342
0.120018 0.397892233932034
0.120018 0.397897789456725
0.120018 0.397903344981417
0.120018 0.397908900506108
0.120018 0.3979144560308
0.120018 0.397920011555491
0.120018 0.397925567080183
0.120018 0.397931122604874
0.120018 0.397936678129566
0.120018 0.397942233654257
0.120018 0.397947789178949
0.120018 0.397953344703641
0.120018 0.397958900228332
0.120018 0.397964455753024
0.120018 0.397970011277715
0.120018 0.397975566802407
0.120018 0.397981122327098
0.120024 0.39798667785179
0.120024 0.397992233376481
0.120024 0.397997788901173
0.120024 0.398003344425864
0.120024 0.398008899950556
0.120024 0.398014455475247
0.120024 0.398020010999939
0.120024 0.39802556652463
0.120024 0.398031122049322
0.120024 0.398036677574013
0.120024 0.398042233098705
0.120024 0.398047788623397
0.120024 0.398053344148088
0.120024 0.39805889967278
0.120024 0.398064455197471
0.120024 0.398070010722163
0.120024 0.398075566246854
0.120024 0.398081121771546
0.120024 0.398086677296237
0.120024 0.398092232820929
0.120024 0.39809778834562
0.120024 0.398103343870312
0.120024 0.398108899395003
0.120024 0.398114454919695
0.120024 0.398120010444386
0.120024 0.398125565969078
0.120024 0.39813112149377
0.120024 0.398136677018461
0.120024 0.398142232543153
0.120024 0.398147788067844
0.120024 0.398153343592536
0.120024 0.398158899117227
0.120024 0.398164454641919
0.120024 0.39817001016661
0.120024 0.398175565691302
0.120024 0.398181121215993
0.120024 0.398186676740685
0.120024 0.398192232265376
0.120024 0.398197787790068
0.120024 0.398203343314759
0.120024 0.398208898839451
0.120024 0.398214454364142
0.120024 0.398220009888834
0.120024 0.398225565413525
0.120024 0.398231120938217
0.120024 0.398236676462909
0.120024 0.3982422319876
0.120024 0.398247787512292
0.120024 0.398253343036983
0.120024 0.398258898561675
0.120024 0.398264454086366
0.120024 0.398270009611058
0.120024 0.398275565135749
0.120024 0.398281120660441
0.120024 0.398286676185132
0.120024 0.398292231709824
0.120024 0.398297787234515
0.120024 0.398303342759207
0.120024 0.398308898283898
0.120024 0.39831445380859
0.120024 0.398320009333281
0.120024 0.398325564857973
0.120024 0.398331120382664
0.120024 0.398336675907356
0.120024 0.398342231432048
0.120024 0.398347786956739
0.120024 0.398353342481431
0.120024 0.398358898006122
0.120024 0.398364453530814
0.120024 0.398370009055505
0.120024 0.398375564580197
0.120024 0.398381120104888
0.120024 0.39838667562958
0.120024 0.398392231154271
0.120024 0.398397786678963
0.120024 0.398403342203654
0.120024 0.398408897728346
0.120024 0.398414453253037
0.120024 0.398420008777729
0.120024 0.398425564302421
0.120024 0.398431119827112
0.120024 0.398436675351804
0.120024 0.398442230876495
0.120024 0.398447786401187
0.120024 0.398453341925878
0.120024 0.39845889745057
0.120024 0.398464452975261
0.120024 0.398470008499953
0.120024 0.398475564024644
0.120024 0.398481119549336
0.120024 0.398486675074027
0.120024 0.398492230598719
0.120024 0.39849778612341
0.120024 0.398503341648102
0.120024 0.398508897172793
0.120024 0.398514452697485
0.120024 0.398520008222176
0.120024 0.398525563746868
0.120024 0.39853111927156
0.120024 0.398536674796251
0.12003 0.398542230320943
0.12003 0.398547785845634
0.12003 0.398553341370326
0.12003 0.398558896895017
0.12003 0.398564452419709
0.12003 0.3985700079444
0.12003 0.398575563469092
0.12003 0.398581118993783
0.12003 0.398586674518475
0.12003 0.398592230043166
0.12003 0.398597785567858
0.12003 0.398603341092549
0.12003 0.398608896617241
0.12003 0.398614452141932
0.12003 0.398620007666624
0.12003 0.398625563191316
0.12003 0.398631118716007
0.12003 0.398636674240699
0.12003 0.39864222976539
0.12003 0.398647785290082
0.12003 0.398653340814773
0.12003 0.398658896339465
0.12003 0.398664451864156
0.12003 0.398670007388848
0.12003 0.398675562913539
0.12003 0.398681118438231
0.12003 0.398686673962922
0.12003 0.398692229487614
0.12003 0.398697785012305
0.12003 0.398703340536997
0.12003 0.398708896061689
0.12003 0.39871445158638
0.12003 0.398720007111072
0.12003 0.398725562635763
0.12003 0.398731118160455
0.12003 0.398736673685146
0.12003 0.398742229209838
0.12003 0.398747784734529
0.12003 0.398753340259221
0.12003 0.398758895783912
0.12003 0.398764451308604
0.12003 0.398770006833295
0.12003 0.398775562357987
0.12003 0.398781117882678
0.12003 0.39878667340737
0.12003 0.398792228932061
0.12003 0.398797784456753
0.12003 0.398803339981445
0.12003 0.398808895506136
0.12003 0.398814451030828
0.12003 0.398820006555519
0.12003 0.398825562080211
0.12003 0.398831117604902
0.12003 0.398836673129594
0.12003 0.398842228654285
0.12003 0.398847784178977
0.12003 0.398853339703668
0.12003 0.39885889522836
0.12003 0.398864450753051
0.12003 0.398870006277743
0.12003 0.398875561802434
0.12003 0.398881117327126
0.12003 0.398886672851818
0.12003 0.398892228376509
0.12003 0.398897783901201
0.12003 0.398903339425892
0.12003 0.398908894950584
0.12003 0.398914450475275
0.12003 0.398920005999967
0.12003 0.398925561524658
0.12003 0.39893111704935
0.12003 0.398936672574041
0.12003 0.398942228098733
0.12003 0.398947783623424
0.12003 0.398953339148116
0.12003 0.398958894672807
0.12003 0.398964450197499
0.12003 0.39897000572219
0.12003 0.398975561246882
0.12003 0.398981116771573
0.12003 0.398986672296265
0.12003 0.398992227820957
0.12003 0.398997783345648
0.12003 0.39900333887034
0.12003 0.399008894395031
0.12003 0.399014449919723
0.12003 0.399020005444414
0.12003 0.399025560969106
0.12003 0.399031116493797
0.12003 0.399036672018489
0.12003 0.39904222754318
0.12003 0.399047783067872
0.12003 0.399053338592563
0.12003 0.399058894117255
0.12003 0.399064449641946
0.12003 0.399070005166638
0.12003 0.399075560691329
0.12003 0.399081116216021
0.12003 0.399086671740712
0.12003 0.399092227265404
0.120036 0.399097782790096
0.120036 0.399103338314787
0.120036 0.399108893839479
0.120036 0.39911444936417
0.120036 0.399120004888862
0.120036 0.399125560413553
0.120036 0.399131115938245
0.120036 0.399136671462936
0.120036 0.399142226987628
0.120036 0.399147782512319
0.120036 0.399153338037011
0.120036 0.399158893561702
0.120036 0.399164449086394
0.120036 0.399170004611085
0.120036 0.399175560135777
0.120036 0.399181115660469
0.120036 0.39918667118516
0.120036 0.399192226709852
0.120036 0.399197782234543
0.120036 0.399203337759235
0.120036 0.399208893283926
0.120036 0.399214448808618
0.120036 0.399220004333309
0.120036 0.399225559858001
0.120036 0.399231115382692
0.120036 0.399236670907384
0.120036 0.399242226432075
0.120036 0.399247781956767
0.120036 0.399253337481458
0.120036 0.39925889300615
0.120036 0.399264448530841
0.120036 0.399270004055533
0.120036 0.399275559580225
0.120036 0.399281115104916
0.120036 0.399286670629608
0.120036 0.399292226154299
0.120036 0.399297781678991
0.120036 0.399303337203682
0.120036 0.399308892728374
0.120036 0.399314448253065
0.120036 0.399320003777757
0.120036 0.399325559302448
0.120036 0.39933111482714
0.120036 0.399336670351831
0.120036 0.399342225876523
0.120036 0.399347781401214
0.120036 0.399353336925906
0.120036 0.399358892450597
0.120036 0.399364447975289
0.120036 0.39937000349998
0.120036 0.399375559024672
0.120036 0.399381114549364
0.120036 0.399386670074055
0.120036 0.399392225598747
0.120036 0.399397781123438
0.120036 0.39940333664813
0.120036 0.399408892172821
0.120036 0.399414447697513
0.120036 0.399420003222204
0.120036 0.399425558746896
0.120036 0.399431114271587
0.120036 0.399436669796279
0.120036 0.39944222532097
0.120036 0.399447780845662
0.120036 0.399453336370353
0.120036 0.399458891895045
0.120036 0.399464447419737
0.120036 0.399470002944428
0.120036 0.39947555846912
0.120036 0.399481113993811
0.120036 0.399486669518503
0.120036 0.399492225043194
0.120036 0.399497780567886
0.120036 0.399503336092577
0.120036 0.399508891617269
0.120036 0.39951444714196
0.120036 0.399520002666652
0.120036 0.399525558191343
0.120036 0.399531113716035
0.120036 0.399536669240726
0.120036 0.399542224765418
0.120036 0.399547780290109
0.120036 0.399553335814801
0.120036 0.399558891339493
0.120036 0.399564446864184
0.120036 0.399570002388876
0.120036 0.399575557913567
0.120036 0.399581113438259
0.120036 0.39958666896295
0.120036 0.399592224487642
0.120036 0.399597780012333
0.120036 0.399603335537025
0.120036 0.399608891061716
0.120036 0.399614446586408
0.120036 0.399620002111099
0.120036 0.399625557635791
0.120036 0.399631113160482
0.120036 0.399636668685174
0.120036 0.399642224209865
0.120036 0.399647779734557
0.120042 0.399653335259249
0.120042 0.39965889078394
0.120042 0.399664446308632
0.120042 0.399670001833323
0.120042 0.399675557358015
0.120042 0.399681112882706
0.120042 0.399686668407398
0.120042 0.399692223932089
0.120042 0.399697779456781
0.120042 0.399703334981472
0.120042 0.399708890506164
0.120042 0.399714446030855
0.120042 0.399720001555547
0.120042 0.399725557080238
0.120042 0.39973111260493
0.120042 0.399736668129621
0.120042 0.399742223654313
0.120042 0.399747779179005
0.120042 0.399753334703696
0.120042 0.399758890228388
0.120042 0.399764445753079
0.120042 0.399770001277771
0.120042 0.399775556802462
0.120042 0.399781112327154
0.120042 0.399786667851845
0.120042 0.399792223376537
0.120042 0.399797778901228
0.120042 0.39980333442592
0.120042 0.399808889950611
0.120042 0.399814445475303
0.120042 0.399820000999994
0.120042 0.399825556524686
0.120042 0.399831112049377
0.120042 0.399836667574069
0.120042 0.39984222309876
0.120042 0.399847778623452
0.120042 0.399853334148144
0.120042 0.399858889672835
0.120042 0.399864445197527
0.120042 0.399870000722218
0.120042 0.39987555624691
0.120042 0.399881111771601
0.120042 0.399886667296293
0.120042 0.399892222820984
0.120042 0.399897778345676
0.120042 0.399903333870367
0.120042 0.399908889395059
0.120042 0.39991444491975
0.120042 0.399920000444442
0.120042 0.399925555969133
0.120042 0.399931111493825
0.120042 0.399936667018517
0.120042 0.399942222543208
0.120042 0.3999477780679
0.120042 0.399953333592591
0.120042 0.399958889117283
0.120042 0.399964444641974
0.120042 0.399970000166666
0.120042 0.399975555691357
0.120042 0.399981111216049
0.120042 0.39998666674074
0.120042 0.399992222265432
0.120042 0.399997777790123
0.120042 0.400003333314815
0.120042 0.400008888839506
0.120042 0.400014444364198
0.120042 0.400019999888889
0.120042 0.400025555413581
0.120042 0.400031110938273
0.120042 0.400036666462964
0.120042 0.400042221987656
0.120042 0.400047777512347
0.120042 0.400053333037039
0.120042 0.40005888856173
0.120042 0.400064444086422
0.120042 0.400069999611113
0.120042 0.400075555135805
0.120042 0.400081110660496
0.120042 0.400086666185188
0.120042 0.400092221709879
0.120042 0.400097777234571
0.120042 0.400103332759262
0.120042 0.400108888283954
0.120042 0.400114443808645
0.120042 0.400119999333337
0.120042 0.400125554858029
0.120042 0.40013111038272
0.120042 0.400136665907412
0.120042 0.400142221432103
0.120042 0.400147776956795
0.120042 0.400153332481486
0.120042 0.400158888006178
0.120042 0.400164443530869
0.120042 0.400169999055561
0.120042 0.400175554580252
0.120042 0.400181110104944
0.120042 0.400186665629635
0.120042 0.400192221154327
0.120042 0.400197776679018
0.120042 0.40020333220371
0.120048 0.400208887728402
0.120048 0.400214443253093
0.120048 0.400219998777785
0.120048 0.400225554302476
0.120048 0.400231109827168
0.120048 0.400236665351859
0.120048 0.400242220876551
0.120048 0.400247776401242
0.120048 0.400253331925934
0.120048 0.400258887450625
0.120048 0.400264442975317
0.120048 0.400269998500008
0.120048 0.4002755540247
0.120048 0.400281109549391
0.120048 0.400286665074083
0.120048 0.400292220598774
0.120048 0.400297776123466
0.120048 0.400303331648157
0.120048 0.400308887172849
0.120048 0.400314442697541
0.120048 0.400319998222232
0.120048 0.400325553746924
0.120048 0.400331109271615
0.120048 0.400336664796307
0.120048 0.400342220320998
0.120048 0.40034777584569
0.120048 0.400353331370381
0.120048 0.400358886895073
0.120048 0.400364442419764
0.120048 0.400369997944456
0.120048 0.400375553469147
0.120048 0.400381108993839
0.120048 0.40038666451853
0.120048 0.400392220043222
0.120048 0.400397775567913
0.120048 0.400403331092605
0.120048 0.400408886617297
0.120048 0.400414442141988
0.120048 0.40041999766668
0.120048 0.400425553191371
0.120048 0.400431108716063
0.120048 0.400436664240754
0.120048 0.400442219765446
0.120048 0.400447775290137
0.120048 0.400453330814829
0.120048 0.40045888633952
0.120048 0.400464441864212
0.120048 0.400469997388903
0.120048 0.400475552913595
0.120048 0.400481108438286
0.120048 0.400486663962978
0.120048 0.400492219487669
0.120048 0.400497775012361
0.120048 0.400503330537053
0.120048 0.400508886061744
0.120048 0.400514441586436
0.120048 0.400519997111127
0.120048 0.400525552635819
0.120048 0.40053110816051
0.120048 0.400536663685202
0.120048 0.400542219209893
0.120048 0.400547774734585
0.120048 0.400553330259276
0.120048 0.400558885783968
0.120048 0.400564441308659
0.120048 0.400569996833351
0.120048 0.400575552358042
0.120048 0.400581107882734
0.120048 0.400586663407425
0.120048 0.400592218932117
0.120048 0.400597774456809
0.120048 0.4006033299815
0.120048 0.400608885506192
0.120048 0.400614441030883
0.120048 0.400619996555575
0.120048 0.400625552080266
0.120048 0.400631107604958
0.120048 0.400636663129649
0.120048 0.400642218654341
0.120048 0.400647774179032
0.120048 0.400653329703724
0.120048 0.400658885228415
0.120048 0.400664440753107
0.120048 0.400669996277798
0.120048 0.40067555180249
0.120048 0.400681107327182
0.120048 0.400686662851873
0.120048 0.400692218376565
0.120048 0.400697773901256
0.120048 0.400703329425948
0.120048 0.400708884950639
0.120048 0.400714440475331
0.120048 0.400719996000022
0.120048 0.400725551524714
0.120048 0.400731107049405
0.120048 0.400736662574097
0.120048 0.400742218098788
0.120048 0.40074777362348
0.120048 0.400753329148171
0.120048 0.400758884672863
0.120054 0.400764440197554
0.120054 0.400769995722246
0.120054 0.400775551246937
0.120054 0.400781106771629
0.120054 0.400786662296321
0.120054 0.400792217821012
0.120054 0.400797773345704
0.120054 0.400803328870395
0.120054 0.400808884395087
0.120054 0.400814439919778
0.120054 0.40081999544447
0.120054 0.400825550969161
0.120054 0.400831106493853
0.120054 0.400836662018544
0.120054 0.400842217543236
0.120054 0.400847773067927
0.120054 0.400853328592619
0.120054 0.40085888411731
0.120054 0.400864439642002
0.120054 0.400869995166693
0.120054 0.400875550691385
0.120054 0.400881106216077
0.120054 0.400886661740768
0.120054 0.40089221726546
0.120054 0.400897772790151
0.120054 0.400903328314843
0.120054 0.400908883839534
0.120054 0.400914439364226
0.120054 0.400919994888917
0.120054 0.400925550413609
0.120054 0.4009311059383
0.120054 0.400936661462992
0.120054 0.400942216987683
0.120054 0.400947772512375
0.120054 0.400953328037066
0.120054 0.400958883561758
0.120054 0.40096443908645
0.120054 0.400969994611141
0.120054 0.400975550135833
0.120054 0.400981105660524
0.120054 0.400986661185216
0.120054 0.400992216709907
0.120054 0.400997772234599
0.120054 0.40100332775929
0.120054 0.401008883283982
0.120054 0.401014438808673
0.120054 0.401019994333365
0.120054 0.401025549858056
0.120054 0.401031105382748
0.120054 0.401036660907439
0.120054 0.401042216432131
0.120054 0.401047771956822
0.120054 0.401053327481514
0.120054 0.401058883006206
0.120054 0.401064438530897
0.120054 0.401069994055589
0.120054 0.40107554958028
0.120054 0.401081105104972
0.120054 0.401086660629663
0.120054 0.401092216154355
0.120054 0.401097771679046
0.120054 0.401103327203738
0.120054 0.401108882728429
0.120054 0.401114438253121
0.120054 0.401119993777812
0.120054 0.401125549302504
0.120054 0.401131104827195
0.120054 0.401136660351887
0.120054 0.401142215876578
0.120054 0.40114777140127
0.120054 0.401153326925961
0.120054 0.401158882450653
0.120054 0.401164437975345
0.120054 0.401169993500036
0.120054 0.401175549024728
0.120054 0.401181104549419
0.120054 0.401186660074111
0.120054 0.401192215598802
0.120054 0.401197771123494
0.120054 0.401203326648185
0.120054 0.401208882172877
0.120054 0.401214437697568
0.120054 0.40121999322226
0.120054 0.401225548746951
0.120054 0.401231104271643
0.120054 0.401236659796334
0.120054 0.401242215321026
0.120054 0.401247770845717
0.120054 0.401253326370409
0.120054 0.401258881895101
0.120054 0.401264437419792
0.120054 0.401269992944484
0.120054 0.401275548469175
0.120054 0.401281103993867
0.120054 0.401286659518558
0.120054 0.40129221504325
0.120054 0.401297770567941
0.120054 0.401303326092633
0.120054 0.401308881617324
0.120054 0.401314437142016
0.12006 0.401319992666707
0.12006 0.401325548191399
0.12006 0.40133110371609
0.12006 0.401336659240782
0.12006 0.401342214765473
0.12006 0.401347770290165
0.12006 0.401353325814857
0.12006 0.401358881339548
0.12006 0.40136443686424
0.12006 0.401369992388931
0.12006 0.401375547913623
0.12006 0.401381103438314
0.12006 0.401386658963006
0.12006 0.401392214487697
0.12006 0.401397770012389
0.12006 0.40140332553708
0.12006 0.401408881061772
0.12006 0.401414436586463
0.12006 0.401419992111155
0.12006 0.401425547635846
0.12006 0.401431103160538
0.12006 0.401436658685229
0.12006 0.401442214209921
0.12006 0.401447769734613
0.12006 0.401453325259304
0.12006 0.401458880783996
0.12006 0.401464436308687
0.12006 0.401469991833379
0.12006 0.40147554735807
0.12006 0.401481102882762
0.12006 0.401486658407453
0.12006 0.401492213932145
0.12006 0.401497769456836
0.12006 0.401503324981528
0.12006 0.401508880506219
0.12006 0.401514436030911
0.12006 0.401519991555602
0.12006 0.401525547080294
0.12006 0.401531102604986
0.12006 0.401536658129677
0.12006 0.401542213654369
0.12006 0.40154776917906
0.12006 0.401553324703752
0.12006 0.401558880228443
0.12006 0.401564435753135
0.12006 0.401569991277826
0.12006 0.401575546802518
0.12006 0.401581102327209
0.12006 0.401586657851901
0.12006 0.401592213376592
0.12006 0.401597768901284
0.12006 0.401603324425975
0.12006 0.401608879950667
0.12006 0.401614435475358
0.12006 0.40161999100005
0.12006 0.401625546524741
0.12006 0.401631102049433
0.12006 0.401636657574125
0.12006 0.401642213098816
0.12006 0.401647768623508
0.12006 0.401653324148199
0.12006 0.401658879672891
0.12006 0.401664435197582
0.12006 0.401669990722274
0.12006 0.401675546246965
0.12006 0.401681101771657
0.12006 0.401686657296348
0.12006 0.40169221282104
0.12006 0.401697768345731
0.12006 0.401703323870423
0.12006 0.401708879395114
0.12006 0.401714434919806
0.12006 0.401719990444498
0.12006 0.401725545969189
0.12006 0.401731101493881
0.12006 0.401736657018572
0.12006 0.401742212543264
0.12006 0.401747768067955
0.12006 0.401753323592647
0.12006 0.401758879117338
0.12006 0.40176443464203
0.12006 0.401769990166721
0.12006 0.401775545691413
0.12006 0.401781101216104
0.12006 0.401786656740796
0.12006 0.401792212265487
0.12006 0.401797767790179
0.12006 0.40180332331487
0.12006 0.401808878839562
0.12006 0.401814434364254
0.12006 0.401819989888945
0.12006 0.401825545413637
0.12006 0.401831100938328
0.12006 0.40183665646302
0.12006 0.401842211987711
0.12006 0.401847767512403
0.12006 0.401853323037094
0.12006 0.401858878561786
0.12006 0.401864434086477
0.12006 0.401869989611169
0.120066 0.40187554513586
0.120066 0.401881100660552
0.120066 0.401886656185243
0.120066 0.401892211709935
0.120066 0.401897767234626
0.120066 0.401903322759318
0.120066 0.401908878284009
0.120066 0.401914433808701
0.120066 0.401919989333393
0.120066 0.401925544858084
0.120066 0.401931100382776
0.120066 0.401936655907467
0.120066 0.401942211432159
0.120066 0.40194776695685
0.120066 0.401953322481542
0.120066 0.401958878006233
0.120066 0.401964433530925
0.120066 0.401969989055616
0.120066 0.401975544580308
0.120066 0.401981100104999
0.120066 0.401986655629691
0.120066 0.401992211154382
0.120066 0.401997766679074
0.120066 0.402003322203766
0.120066 0.402008877728457
0.120066 0.402014433253149
0.120066 0.40201998877784
0.120066 0.402025544302532
0.120066 0.402031099827223
0.120066 0.402036655351915
0.120066 0.402042210876606
0.120066 0.402047766401298
0.120066 0.402053321925989
0.120066 0.402058877450681
0.120066 0.402064432975372
0.120066 0.402069988500064
0.120066 0.402075544024755
0.120066 0.402081099549447
0.120066 0.402086655074138
0.120066 0.40209221059883
0.120066 0.402097766123521
0.120066 0.402103321648213
0.120066 0.402108877172905
0.120066 0.402114432697596
0.120066 0.402119988222288
0.120066 0.402125543746979
0.120066 0.402131099271671
0.120066 0.402136654796362
0.120066 0.402142210321054
0.120066 0.402147765845745
0.120066 0.402153321370437
0.120066 0.402158876895128
0.120066 0.40216443241982
0.120066 0.402169987944511
0.120066 0.402175543469203
0.120066 0.402181098993894
0.120066 0.402186654518586
0.120066 0.402192210043277
0.120066 0.402197765567969
0.120066 0.402203321092661
0.120066 0.402208876617352
0.120066 0.402214432142044
0.120066 0.402219987666735
0.120066 0.402225543191427
0.120066 0.402231098716118
0.120066 0.40223665424081
0.120066 0.402242209765501
0.120066 0.402247765290193
0.120066 0.402253320814884
0.120066 0.402258876339576
0.120066 0.402264431864267
0.120066 0.402269987388959
0.120066 0.40227554291365
0.120066 0.402281098438342
0.120066 0.402286653963034
0.120066 0.402292209487725
0.120066 0.402297765012417
0.120066 0.402303320537108
0.120066 0.4023088760618
0.120066 0.402314431586491
0.120066 0.402319987111183
0.120066 0.402325542635874
0.120066 0.402331098160566
0.120066 0.402336653685257
0.120066 0.402342209209949
0.120066 0.40234776473464
0.120066 0.402353320259332
0.120066 0.402358875784023
0.120066 0.402364431308715
0.120066 0.402369986833406
0.120066 0.402375542358098
0.120066 0.402381097882789
0.120066 0.402386653407481
0.120066 0.402392208932173
0.120066 0.402397764456864
0.120066 0.402403319981556
0.120066 0.402408875506247
0.120066 0.402414431030939
0.120066 0.40241998655563
0.120066 0.402425542080322
0.120072 0.402431097605013
0.120072 0.402436653129705
0.120072 0.402442208654396
0.120072 0.402447764179088
0.120072 0.402453319703779
0.120072 0.402458875228471
0.120072 0.402464430753162
0.120072 0.402469986277854
0.120072 0.402475541802546
0.120072 0.402481097327237
0.120072 0.402486652851929
0.120072 0.40249220837662
0.120072 0.402497763901312
0.120072 0.402503319426003
0.120072 0.402508874950695
0.120072 0.402514430475386
0.120072 0.402519986000078
0.120072 0.402525541524769
0.120072 0.402531097049461
0.120072 0.402536652574152
0.120072 0.402542208098844
0.120072 0.402547763623535
0.120072 0.402553319148227
0.120072 0.402558874672918
0.120072 0.40256443019761
0.120072 0.402569985722302
0.120072 0.402575541246993
0.120072 0.402581096771685
0.120072 0.402586652296376
0.120072 0.402592207821068
0.120072 0.402597763345759
0.120072 0.402603318870451
0.120072 0.402608874395142
0.120072 0.402614429919834
0.120072 0.402619985444525
0.120072 0.402625540969217
0.120072 0.402631096493908
0.120072 0.4026366520186
0.120072 0.402642207543291
0.120072 0.402647763067983
0.120072 0.402653318592674
0.120072 0.402658874117366
0.120072 0.402664429642058
0.120072 0.402669985166749
0.120072 0.402675540691441
0.120072 0.402681096216132
0.120072 0.402686651740824
0.120072 0.402692207265515
0.120072 0.402697762790207
0.120072 0.402703318314898
0.120072 0.40270887383959
0.120072 0.402714429364281
0.120072 0.402719984888973
0.120072 0.402725540413664
0.120072 0.402731095938356
0.120072 0.402736651463047
0.120072 0.402742206987739
0.120072 0.40274776251243
0.120072 0.402753318037122
0.120072 0.402758873561814
0.120072 0.402764429086505
0.120072 0.402769984611197
0.120072 0.402775540135888
0.120072 0.40278109566058
0.120072 0.402786651185271
0.120072 0.402792206709963
0.120072 0.402797762234654
0.120072 0.402803317759346
0.120072 0.402808873284037
0.120072 0.402814428808729
0.120072 0.40281998433342
0.120072 0.402825539858112
0.120072 0.402831095382803
0.120072 0.402836650907495
0.120072 0.402842206432186
0.120072 0.402847761956878
0.120072 0.402853317481569
0.120072 0.402858873006261
0.120072 0.402864428530953
0.120072 0.402869984055644
0.120072 0.402875539580336
0.120072 0.402881095105027
0.120072 0.402886650629719
0.120072 0.40289220615441
0.120072 0.402897761679102
0.120072 0.402903317203793
0.120072 0.402908872728485
0.120072 0.402914428253176
0.120072 0.402919983777868
0.120072 0.402925539302559
0.120072 0.402931094827251
0.120072 0.402936650351942
0.120072 0.402942205876634
0.120072 0.402947761401325
0.120072 0.402953316926017
0.120072 0.402958872450709
0.120072 0.4029644279754
0.120072 0.402969983500092
0.120072 0.402975539024783
0.120072 0.402981094549475
0.120078 0.402986650074166
0.120078 0.402992205598858
0.120078 0.402997761123549
0.120078 0.403003316648241
0.120078 0.403008872172932
0.120078 0.403014427697624
0.120078 0.403019983222315
0.120078 0.403025538747007
0.120078 0.403031094271698
0.120078 0.40303664979639
0.120078 0.403042205321082
0.120078 0.403047760845773
0.120078 0.403053316370465
0.120078 0.403058871895156
0.120078 0.403064427419848
0.120078 0.403069982944539
0.120078 0.403075538469231
0.120078 0.403081093993922
0.120078 0.403086649518614
0.120078 0.403092205043305
0.120078 0.403097760567997
0.120078 0.403103316092688
0.120078 0.40310887161738
0.120078 0.403114427142071
0.120078 0.403119982666763
0.120078 0.403125538191454
0.120078 0.403131093716146
0.120078 0.403136649240838
0.120078 0.403142204765529
0.120078 0.403147760290221
0.120078 0.403153315814912
0.120078 0.403158871339604
0.120078 0.403164426864295
0.120078 0.403169982388987
0.120078 0.403175537913678
0.120078 0.40318109343837
0.120078 0.403186648963061
0.120078 0.403192204487753
0.120078 0.403197760012444
0.120078 0.403203315537136
0.120078 0.403208871061827
0.120078 0.403214426586519
0.120078 0.40321998211121
0.120078 0.403225537635902
0.120078 0.403231093160593
0.120078 0.403236648685285
0.120078 0.403242204209977
0.120078 0.403247759734668
0.120078 0.40325331525936
0.120078 0.403258870784051
0.120078 0.403264426308743
0.120078 0.403269981833434
0.120078 0.403275537358126
0.120078 0.403281092882817
0.120078 0.403286648407509
0.120078 0.4032922039322
0.120078 0.403297759456892
0.120078 0.403303314981583
0.120078 0.403308870506275
0.120078 0.403314426030966
0.120078 0.403319981555658
0.120078 0.40332553708035
0.120078 0.403331092605041
0.120078 0.403336648129733
0.120078 0.403342203654424
0.120078 0.403347759179116
0.120078 0.403353314703807
0.120078 0.403358870228499
0.120078 0.40336442575319
0.120078 0.403369981277882
0.120078 0.403375536802573
0.120078 0.403381092327265
0.120078 0.403386647851956
0.120078 0.403392203376648
0.120078 0.403397758901339
0.120078 0.403403314426031
0.120078 0.403408869950722
0.120078 0.403414425475414
0.120078 0.403419981000106
0.120078 0.403425536524797
0.120078 0.403431092049489
0.120078 0.40343664757418
0.120078 0.403442203098872
0.120078 0.403447758623563
0.120078 0.403453314148255
0.120078 0.403458869672946
0.120078 0.403464425197638
0.120078 0.403469980722329
0.120078 0.403475536247021
0.120078 0.403481091771712
0.120078 0.403486647296404
0.120078 0.403492202821095
0.120078 0.403497758345787
0.120078 0.403503313870478
0.120078 0.40350886939517
0.120078 0.403514424919862
0.120078 0.403519980444553
0.120078 0.403525535969245
0.120078 0.403531091493936
0.120078 0.403536647018628
0.120084 0.403542202543319
0.120084 0.403547758068011
0.120084 0.403553313592702
0.120084 0.403558869117394
0.120084 0.403564424642085
0.120084 0.403569980166777
0.120084 0.403575535691468
0.120084 0.40358109121616
0.120084 0.403586646740851
0.120084 0.403592202265543
0.120084 0.403597757790234
0.120084 0.403603313314926
0.120084 0.403608868839618
0.120084 0.403614424364309
0.120084 0.403619979889001
0.120084 0.403625535413692
0.120084 0.403631090938384
0.120084 0.403636646463075
0.120084 0.403642201987767
0.120084 0.403647757512458
0.120084 0.40365331303715
0.120084 0.403658868561841
0.120084 0.403664424086533
0.120084 0.403669979611224
0.120084 0.403675535135916
0.120084 0.403681090660607
0.120084 0.403686646185299
0.120084 0.40369220170999
0.120084 0.403697757234682
0.120084 0.403703312759373
0.120084 0.403708868284065
0.120084 0.403714423808757
0.120084 0.403719979333448
0.120084 0.40372553485814
0.120084 0.403731090382831
0.120084 0.403736645907523
0.120084 0.403742201432214
0.120084 0.403747756956906
0.120084 0.403753312481597
0.120084 0.403758868006289
0.120084 0.40376442353098
0.120084 0.403769979055672
0.120084 0.403775534580363
0.120084 0.403781090105055
0.120084 0.403786645629746
0.120084 0.403792201154438
0.120084 0.40379775667913
0.120084 0.403803312203821
0.120084 0.403808867728513
0.120084 0.403814423253204
0.120084 0.403819978777896
0.120084 0.403825534302587
0.120084 0.403831089827279
0.120084 0.40383664535197
0.120084 0.403842200876662
0.120084 0.403847756401353
0.120084 0.403853311926045
0.120084 0.403858867450736
0.120084 0.403864422975428
0.120084 0.403869978500119
0.120084 0.403875534024811
0.120084 0.403881089549502
0.120084 0.403886645074194
0.120084 0.403892200598886
0.120084 0.403897756123577
0.120084 0.403903311648269
0.120084 0.40390886717296
0.120084 0.403914422697652
0.120084 0.403919978222343
0.120084 0.403925533747035
0.120084 0.403931089271726
0.120084 0.403936644796418
0.120084 0.403942200321109
0.120084 0.403947755845801
0.120084 0.403953311370492
0.120084 0.403958866895184
0.120084 0.403964422419875
0.120084 0.403969977944567
0.120084 0.403975533469258
0.120084 0.40398108899395
0.120084 0.403986644518642
0.120084 0.403992200043333
0.120084 0.403997755568025
0.120084 0.404003311092716
0.120084 0.404008866617408
0.120084 0.404014422142099
0.120084 0.404019977666791
0.120084 0.404025533191482
0.120084 0.404031088716174
0.120084 0.404036644240865
0.120084 0.404042199765557
0.120084 0.404047755290248
0.120084 0.40405331081494
0.120084 0.404058866339631
0.120084 0.404064421864323
0.120084 0.404069977389015
0.120084 0.404075532913706
0.120084 0.404081088438398
0.120084 0.404086643963089
0.120084 0.404092199487781
0.12009 0.404097755012472
0.12009 0.404103310537164
0.12009 0.404108866061855
0.12009 0.404114421586547
0.12009 0.404119977111238
0.12009 0.40412553263593
0.12009 0.404131088160621
0.12009 0.404136643685313
0.12009 0.404142199210004
0.12009 0.404147754734696
0.12009 0.404153310259387
0.12009 0.404158865784079
0.12009 0.40416442130877
0.12009 0.404169976833462
0.12009 0.404175532358154
0.12009 0.404181087882845
0.12009 0.404186643407537
0.12009 0.404192198932228
0.12009 0.40419775445692
0.12009 0.404203309981611
0.12009 0.404208865506303
0.12009 0.404214421030994
0.12009 0.404219976555686
0.12009 0.404225532080377
0.12009 0.404231087605069
0.12009 0.40423664312976
0.12009 0.404242198654452
0.12009 0.404247754179143
0.12009 0.404253309703835
0.12009 0.404258865228526
0.12009 0.404264420753218
0.12009 0.40426997627791
0.12009 0.404275531802601
0.12009 0.404281087327293
0.12009 0.404286642851984
0.12009 0.404292198376676
0.12009 0.404297753901367
0.12009 0.404303309426059
0.12009 0.40430886495075
0.12009 0.404314420475442
0.12009 0.404319976000133
0.12009 0.404325531524825
0.12009 0.404331087049516
0.12009 0.404336642574208
0.12009 0.404342198098899
0.12009 0.404347753623591
0.12009 0.404353309148282
0.12009 0.404358864672974
0.12009 0.404364420197666
0.12009 0.404369975722357
0.12009 0.404375531247049
0.12009 0.40438108677174
0.12009 0.404386642296432
0.12009 0.404392197821123
0.12009 0.404397753345815
0.12009 0.404403308870506
0.12009 0.404408864395198
0.12009 0.404414419919889
0.12009 0.404419975444581
0.12009 0.404425530969272
0.12009 0.404431086493964
0.12009 0.404436642018655
0.12009 0.404442197543347
0.12009 0.404447753068038
0.12009 0.40445330859273
0.12009 0.404458864117422
0.12009 0.404464419642113
0.12009 0.404469975166805
0.12009 0.404475530691496
0.12009 0.404481086216188
0.12009 0.404486641740879
0.12009 0.404492197265571
0.12009 0.404497752790262
0.12009 0.404503308314954
0.12009 0.404508863839645
0.12009 0.404514419364337
0.12009 0.404519974889028
0.12009 0.40452553041372
0.12009 0.404531085938411
0.12009 0.404536641463103
0.12009 0.404542196987795
0.12009 0.404547752512486
0.12009 0.404553308037178
0.12009 0.404558863561869
0.12009 0.404564419086561
0.12009 0.404569974611252
0.12009 0.404575530135944
0.12009 0.404581085660635
0.12009 0.404586641185327
0.12009 0.404592196710018
0.12009 0.40459775223471
0.12009 0.404603307759401
0.12009 0.404608863284093
0.12009 0.404614418808784
0.12009 0.404619974333476
0.12009 0.404625529858167
0.12009 0.404631085382859
0.12009 0.40463664090755
0.12009 0.404642196432242
0.12009 0.404647751956934
0.120096 0.404653307481625
0.120096 0.404658863006317
0.120096 0.404664418531008
0.120096 0.4046699740557
0.120096 0.404675529580391
0.120096 0.404681085105083
0.120096 0.404686640629774
0.120096 0.404692196154466
0.120096 0.404697751679157
0.120096 0.404703307203849
0.120096 0.40470886272854
0.120096 0.404714418253232
0.120096 0.404719973777923
0.120096 0.404725529302615
0.120096 0.404731084827306
0.120096 0.404736640351998
0.120096 0.40474219587669
0.120096 0.404747751401381
0.120096 0.404753306926073
0.120096 0.404758862450764
0.120096 0.404764417975456
0.120096 0.404769973500147
0.120096 0.404775529024839
0.120096 0.40478108454953
0.120096 0.404786640074222
0.120096 0.404792195598913
0.120096 0.404797751123605
0.120096 0.404803306648296
0.120096 0.404808862172988
0.120096 0.404814417697679
0.120096 0.404819973222371
0.120096 0.404825528747063
0.120096 0.404831084271754
0.120096 0.404836639796446
0.120096 0.404842195321137
0.120096 0.404847750845829
0.120096 0.40485330637052
0.120096 0.404858861895212
0.120096 0.404864417419903
0.120096 0.404869972944595
0.120096 0.404875528469286
0.120096 0.404881083993978
0.120096 0.404886639518669
0.120096 0.404892195043361
0.120096 0.404897750568052
0.120096 0.404903306092744
0.120096 0.404908861617435
0.120096 0.404914417142127
0.120096 0.404919972666819
0.120096 0.40492552819151
0.120096 0.404931083716202
0.120096 0.404936639240893
0.120096 0.404942194765585
0.120096 0.404947750290276
0.120096 0.404953305814968
0.120096 0.404958861339659
0.120096 0.404964416864351
0.120096 0.404969972389042
0.120096 0.404975527913734
0.120096 0.404981083438425
0.120096 0.404986638963117
0.120096 0.404992194487808
0.120096 0.4049977500125
0.120096 0.405003305537191
0.120096 0.405008861061883
0.120096 0.405014416586574
0.120096 0.405019972111266
0.120096 0.405025527635958
0.120096 0.405031083160649
0.120096 0.405036638685341
0.120096 0.405042194210032
0.120096 0.405047749734724
0.120096 0.405053305259415
0.120096 0.405058860784107
0.120096 0.405064416308798
0.120096 0.40506997183349
0.120096 0.405075527358181
0.120096 0.405081082882873
0.120096 0.405086638407564
0.120096 0.405092193932256
0.120096 0.405097749456947
0.120096 0.405103304981639
0.120096 0.40510886050633
0.120096 0.405114416031022
0.120096 0.405119971555714
0.120096 0.405125527080405
0.120096 0.405131082605097
0.120096 0.405136638129788
0.120096 0.40514219365448
0.120096 0.405147749179171
0.120096 0.405153304703863
0.120096 0.405158860228554
0.120096 0.405164415753246
0.120096 0.405169971277937
0.120096 0.405175526802629
0.120096 0.40518108232732
0.120096 0.405186637852012
0.120096 0.405192193376703
0.120096 0.405197748901395
0.120096 0.405203304426086
0.120102 0.405208859950778
0.120102 0.40521441547547
0.120102 0.405219971000161
0.120102 0.405225526524853
0.120102 0.405231082049544
0.120102 0.405236637574236
0.120102 0.405242193098927
0.120102 0.405247748623619
0.120102 0.40525330414831
0.120102 0.405258859673002
0.120102 0.405264415197693
0.120102 0.405269970722385
0.120102 0.405275526247076
0.120102 0.405281081771768
0.120102 0.405286637296459
0.120102 0.405292192821151
0.120102 0.405297748345843
0.120102 0.405303303870534
0.120102 0.405308859395226
0.120102 0.405314414919917
0.120102 0.405319970444609
0.120102 0.4053255259693
0.120102 0.405331081493992
0.120102 0.405336637018683
0.120102 0.405342192543375
0.120102 0.405347748068066
0.120102 0.405353303592758
0.120102 0.405358859117449
0.120102 0.405364414642141
0.120102 0.405369970166832
0.120102 0.405375525691524
0.120102 0.405381081216215
0.120102 0.405386636740907
0.120102 0.405392192265598
0.120102 0.40539774779029
0.120102 0.405403303314982
0.120102 0.405408858839673
0.120102 0.405414414364365
0.120102 0.405419969889056
0.120102 0.405425525413748
0.120102 0.405431080938439
0.120102 0.405436636463131
0.120102 0.405442191987822
0.120102 0.405447747512514
0.120102 0.405453303037205
0.120102 0.405458858561897
0.120102 0.405464414086588
0.120102 0.40546996961128
0.120102 0.405475525135971
0.120102 0.405481080660663
0.120102 0.405486636185354
0.120102 0.405492191710046
0.120102 0.405497747234738
0.120102 0.405503302759429
0.120102 0.405508858284121
0.120102 0.405514413808812
0.120102 0.405519969333504
0.120102 0.405525524858195
0.120102 0.405531080382887
0.120102 0.405536635907578
0.120102 0.40554219143227
0.120102 0.405547746956961
0.120102 0.405553302481653
0.120102 0.405558858006344
0.120102 0.405564413531036
0.120102 0.405569969055727
0.120102 0.405575524580419
0.120102 0.405581080105111
0.120102 0.405586635629802
0.120102 0.405592191154494
0.120102 0.405597746679185
0.120102 0.405603302203877
0.120102 0.405608857728568
0.120102 0.40561441325326
0.120102 0.405619968777951
0.120102 0.405625524302643
0.120102 0.405631079827334
0.120102 0.405636635352026
0.120102 0.405642190876717
0.120102 0.405647746401409
0.120102 0.4056533019261
0.120102 0.405658857450792
0.120102 0.405664412975483
0.120102 0.405669968500175
0.120102 0.405675524024867
0.120102 0.405681079549558
0.120102 0.40568663507425
0.120102 0.405692190598941
0.120102 0.405697746123633
0.120102 0.405703301648324
0.120102 0.405708857173016
0.120102 0.405714412697707
0.120102 0.405719968222399
0.120102 0.40572552374709
0.120102 0.405731079271782
0.120102 0.405736634796473
0.120102 0.405742190321165
0.120102 0.405747745845856
0.120102 0.405753301370548
0.120102 0.405758856895239
0.120108 0.405764412419931
0.120108 0.405769967944622
0.120108 0.405775523469314
0.120108 0.405781078994006
0.120108 0.405786634518697
0.120108 0.405792190043389
0.120108 0.40579774556808
0.120108 0.405803301092772
0.120108 0.405808856617463
0.120108 0.405814412142155
0.120108 0.405819967666846
0.120108 0.405825523191538
0.120108 0.405831078716229
0.120108 0.405836634240921
0.120108 0.405842189765612
0.120108 0.405847745290304
0.120108 0.405853300814995
0.120108 0.405858856339687
0.120108 0.405864411864378
0.120108 0.40586996738907
0.120108 0.405875522913762
0.120108 0.405881078438453
0.120108 0.405886633963145
0.120108 0.405892189487836
0.120108 0.405897745012528
0.120108 0.405903300537219
0.120108 0.405908856061911
0.120108 0.405914411586602
0.120108 0.405919967111294
0.120108 0.405925522635985
0.120108 0.405931078160677
0.120108 0.405936633685368
0.120108 0.40594218921006
0.120108 0.405947744734751
0.120108 0.405953300259443
0.120108 0.405958855784134
0.120108 0.405964411308826
0.120108 0.405969966833518
0.120108 0.405975522358209
0.120108 0.405981077882901
0.120108 0.405986633407592
0.120108 0.405992188932284
0.120108 0.405997744456975
0.120108 0.406003299981667
0.120108 0.406008855506358
0.120108 0.40601441103105
0.120108 0.406019966555741
0.120108 0.406025522080433
0.120108 0.406031077605124
0.120108 0.406036633129816
0.120108 0.406042188654507
0.120108 0.406047744179199
0.120108 0.40605329970389
0.120108 0.406058855228582
0.120108 0.406064410753274
0.120108 0.406069966277965
0.120108 0.406075521802657
0.120108 0.406081077327348
0.120108 0.40608663285204
0.120108 0.406092188376731
0.120108 0.406097743901423
0.120108 0.406103299426114
0.120108 0.406108854950806
0.120108 0.406114410475497
0.120108 0.406119966000189
0.120108 0.40612552152488
0.120108 0.406131077049572
0.120108 0.406136632574263
0.120108 0.406142188098955
0.120108 0.406147743623647
0.120108 0.406153299148338
0.120108 0.40615885467303
0.120108 0.406164410197721
0.120108 0.406169965722413
0.120108 0.406175521247104
0.120108 0.406181076771796
0.120108 0.406186632296487
0.120108 0.406192187821179
0.120108 0.40619774334587
0.120108 0.406203298870562
0.120108 0.406208854395253
0.120108 0.406214409919945
0.120108 0.406219965444636
0.120108 0.406225520969328
0.120108 0.406231076494019
0.120108 0.406236632018711
0.120108 0.406242187543402
0.120108 0.406247743068094
0.120108 0.406253298592786
0.120108 0.406258854117477
0.120108 0.406264409642169
0.120108 0.40626996516686
0.120108 0.406275520691552
0.120108 0.406281076216243
0.120108 0.406286631740935
0.120108 0.406292187265626
0.120108 0.406297742790318
0.120108 0.406303298315009
0.120108 0.406308853839701
0.120108 0.406314409364392
0.120114 0.406319964889084
0.120114 0.406325520413775
0.120114 0.406331075938467
0.120114 0.406336631463159
0.120114 0.40634218698785
0.120114 0.406347742512542
0.120114 0.406353298037233
0.120114 0.406358853561925
0.120114 0.406364409086616
0.120114 0.406369964611308
0.120114 0.406375520135999
0.120114 0.406381075660691
0.120114 0.406386631185382
0.120114 0.406392186710074
0.120114 0.406397742234765
0.120114 0.406403297759457
0.120114 0.406408853284148
0.120114 0.40641440880884
0.120114 0.406419964333531
0.120114 0.406425519858223
0.120114 0.406431075382915
0.120114 0.406436630907606
0.120114 0.406442186432298
0.120114 0.406447741956989
0.120114 0.406453297481681
0.120114 0.406458853006372
0.120114 0.406464408531064
0.120114 0.406469964055755
0.120114 0.406475519580447
0.120114 0.406481075105138
0.120114 0.40648663062983
0.120114 0.406492186154521
0.120114 0.406497741679213
0.120114 0.406503297203904
0.120114 0.406508852728596
0.120114 0.406514408253287
0.120114 0.406519963777979
0.120114 0.406525519302671
0.120114 0.406531074827362
0.120114 0.406536630352054
0.120114 0.406542185876745
0.120114 0.406547741401437
0.120114 0.406553296926128
0.120114 0.40655885245082
0.120114 0.406564407975511
0.120114 0.406569963500203
0.120114 0.406575519024894
0.120114 0.406581074549586
0.120114 0.406586630074277
0.120114 0.406592185598969
0.120114 0.40659774112366
0.120114 0.406603296648352
0.120114 0.406608852173043
0.120114 0.406614407697735
0.120114 0.406619963222427
0.120114 0.406625518747118
0.120114 0.40663107427181
0.120114 0.406636629796501
0.120114 0.406642185321193
0.120114 0.406647740845884
0.120114 0.406653296370576
0.120114 0.406658851895267
0.120114 0.406664407419959
0.120114 0.40666996294465
0.120114 0.406675518469342
0.120114 0.406681073994033
0.120114 0.406686629518725
0.120114 0.406692185043416
0.120114 0.406697740568108
0.120114 0.406703296092799
0.120114 0.406708851617491
0.120114 0.406714407142182
0.120114 0.406719962666874
0.120114 0.406725518191566
0.120114 0.406731073716257
0.120114 0.406736629240949
0.120114 0.40674218476564
0.120114 0.406747740290332
0.120114 0.406753295815023
0.120114 0.406758851339715
0.120114 0.406764406864406
0.120114 0.406769962389098
0.120114 0.406775517913789
0.120114 0.406781073438481
0.120114 0.406786628963172
0.120114 0.406792184487864
0.120114 0.406797740012555
0.120114 0.406803295537247
0.120114 0.406808851061938
0.120114 0.40681440658663
0.120114 0.406819962111322
0.120114 0.406825517636013
0.120114 0.406831073160705
0.120114 0.406836628685396
0.120114 0.406842184210088
0.120114 0.406847739734779
0.120114 0.406853295259471
0.120114 0.406858850784162
0.120114 0.406864406308854
0.120114 0.406869961833545
0.12012 0.406875517358237
0.12012 0.406881072882928
0.12012 0.40688662840762
0.12012 0.406892183932311
0.12012 0.406897739457003
0.12012 0.406903294981695
0.12012 0.406908850506386
0.12012 0.406914406031078
0.12012 0.406919961555769
0.12012 0.406925517080461
0.12012 0.406931072605152
0.12012 0.406936628129844
0.12012 0.406942183654535
0.12012 0.406947739179227
0.12012 0.406953294703918
0.12012 0.40695885022861
0.12012 0.406964405753301
0.12012 0.406969961277993
0.12012 0.406975516802684
0.12012 0.406981072327376
0.12012 0.406986627852067
0.12012 0.406992183376759
0.12012 0.406997738901451
0.12012 0.407003294426142
0.12012 0.407008849950834
0.12012 0.407014405475525
0.12012 0.407019961000217
0.12012 0.407025516524908
0.12012 0.4070310720496
0.12012 0.407036627574291
0.12012 0.407042183098983
0.12012 0.407047738623674
0.12012 0.407053294148366
0.12012 0.407058849673057
0.12012 0.407064405197749
0.12012 0.40706996072244
0.12012 0.407075516247132
0.12012 0.407081071771824
0.12012 0.407086627296515
0.12012 0.407092182821207
0.12012 0.407097738345898
0.12012 0.40710329387059
0.12012 0.407108849395281
0.12012 0.407114404919973
0.12012 0.407119960444664
0.12012 0.407125515969356
0.12012 0.407131071494047
0.12012 0.407136627018739
0.12012 0.40714218254343
0.12012 0.407147738068122
0.12012 0.407153293592813
0.12012 0.407158849117505
0.12012 0.407164404642196
0.12012 0.407169960166888
0.12012 0.407175515691579
0.12012 0.407181071216271
0.12012 0.407186626740963
0.12012 0.407192182265654
0.12012 0.407197737790346
0.12012 0.407203293315037
0.12012 0.407208848839729
0.12012 0.40721440436442
0.12012 0.407219959889112
0.12012 0.407225515413803
0.12012 0.407231070938495
0.12012 0.407236626463186
0.12012 0.407242181987878
0.12012 0.407247737512569
0.12012 0.407253293037261
0.12012 0.407258848561952
0.12012 0.407264404086644
0.12012 0.407269959611335
0.12012 0.407275515136027
0.12012 0.407281070660719
0.12012 0.40728662618541
0.12012 0.407292181710102
0.12012 0.407297737234793
0.12012 0.407303292759485
0.12012 0.407308848284176
0.12012 0.407314403808868
0.12012 0.407319959333559
0.12012 0.407325514858251
0.12012 0.407331070382942
0.12012 0.407336625907634
0.12012 0.407342181432325
0.12012 0.407347736957017
0.12012 0.407353292481708
0.12012 0.4073588480064
0.12012 0.407364403531091
0.12012 0.407369959055783
0.12012 0.407375514580475
0.12012 0.407381070105166
0.12012 0.407386625629858
0.12012 0.407392181154549
0.12012 0.407397736679241
0.12012 0.407403292203932
0.12012 0.407408847728624
0.12012 0.407414403253315
0.12012 0.407419958778007
0.12012 0.407425514302698
0.120126 0.40743106982739
0.120126 0.407436625352081
0.120126 0.407442180876773
0.120126 0.407447736401464
0.120126 0.407453291926156
0.120126 0.407458847450847
0.120126 0.407464402975539
0.120126 0.407469958500231
0.120126 0.407475514024922
0.120126 0.407481069549614
0.120126 0.407486625074305
0.120126 0.407492180598997
0.120126 0.407497736123688
0.120126 0.40750329164838
0.120126 0.407508847173071
0.120126 0.407514402697763
0.120126 0.407519958222454
0.120126 0.407525513747146
0.120126 0.407531069271837
0.120126 0.407536624796529
0.120126 0.40754218032122
0.120126 0.407547735845912
0.120126 0.407553291370603
0.120126 0.407558846895295
0.120126 0.407564402419986
0.120126 0.407569957944678
0.120126 0.40757551346937
0.120126 0.407581068994061
0.120126 0.407586624518753
0.120126 0.407592180043444
0.120126 0.407597735568136
0.120126 0.407603291092827
0.120126 0.407608846617519
0.120126 0.40761440214221
0.120126 0.407619957666902
0.120126 0.407625513191593
0.120126 0.407631068716285
0.120126 0.407636624240976
0.120126 0.407642179765668
0.120126 0.407647735290359
0.120126 0.407653290815051
0.120126 0.407658846339743
0.120126 0.407664401864434
0.120126 0.407669957389126
0.120126 0.407675512913817
0.120126 0.407681068438509
0.120126 0.4076866239632
0.120126 0.407692179487892
0.120126 0.407697735012583
0.120126 0.407703290537275
0.120126 0.407708846061966
0.120126 0.407714401586658
0.120126 0.407719957111349
0.120126 0.407725512636041
0.120126 0.407731068160732
0.120126 0.407736623685424
0.120126 0.407742179210115
0.120126 0.407747734734807
0.120126 0.407753290259499
0.120126 0.40775884578419
0.120126 0.407764401308882
0.120126 0.407769956833573
0.120126 0.407775512358265
0.120126 0.407781067882956
0.120126 0.407786623407648
0.120126 0.407792178932339
0.120126 0.407797734457031
0.120126 0.407803289981722
0.120126 0.407808845506414
0.120126 0.407814401031105
0.120126 0.407819956555797
0.120126 0.407825512080488
0.120126 0.40783106760518
0.120126 0.407836623129872
0.120126 0.407842178654563
0.120126 0.407847734179255
0.120126 0.407853289703946
0.120126 0.407858845228638
0.120126 0.407864400753329
0.120126 0.407869956278021
0.120126 0.407875511802712
0.120126 0.407881067327404
0.120126 0.407886622852095
0.120126 0.407892178376787
0.120126 0.407897733901478
0.120126 0.40790328942617
0.120126 0.407908844950861
0.120126 0.407914400475553
0.120126 0.407919956000244
0.120126 0.407925511524936
0.120126 0.407931067049628
0.120126 0.407936622574319
0.120126 0.407942178099011
0.120126 0.407947733623702
0.120126 0.407953289148394
0.120126 0.407958844673085
0.120126 0.407964400197777
0.120126 0.407969955722468
0.120126 0.40797551124716
0.120126 0.407981066771851
0.120132 0.407986622296543
0.120132 0.407992177821234
0.120132 0.407997733345926
0.120132 0.408003288870617
0.120132 0.408008844395309
0.120132 0.40801439992
0.120132 0.408019955444692
0.120132 0.408025510969383
0.120132 0.408031066494075
0.120132 0.408036622018767
0.120132 0.408042177543458
0.120132 0.40804773306815
0.120132 0.408053288592841
0.120132 0.408058844117533
0.120132 0.408064399642224
0.120132 0.408069955166916
0.120132 0.408075510691607
0.120132 0.408081066216299
0.120132 0.40808662174099
0.120132 0.408092177265682
0.120132 0.408097732790373
0.120132 0.408103288315065
0.120132 0.408108843839756
0.120132 0.408114399364448
0.120132 0.408119954889139
0.120132 0.408125510413831
0.120132 0.408131065938523
0.120132 0.408136621463214
0.120132 0.408142176987906
0.120132 0.408147732512597
0.120132 0.408153288037289
0.120132 0.40815884356198
0.120132 0.408164399086672
0.120132 0.408169954611363
0.120132 0.408175510136055
0.120132 0.408181065660746
0.120132 0.408186621185438
0.120132 0.408192176710129
0.120132 0.408197732234821
0.120132 0.408203287759512
0.120132 0.408208843284204
0.120132 0.408214398808895
0.120132 0.408219954333587
0.120132 0.408225509858279
0.120132 0.40823106538297
0.120132 0.408236620907662
0.120132 0.408242176432353
0.120132 0.408247731957045
0.120132 0.408253287481736
0.120132 0.408258843006428
0.120132 0.408264398531119
0.120132 0.408269954055811
0.120132 0.408275509580502
0.120132 0.408281065105194
0.120132 0.408286620629885
0.120132 0.408292176154577
0.120132 0.408297731679268
0.120132 0.40830328720396
0.120132 0.408308842728651
0.120132 0.408314398253343
0.120132 0.408319953778034
0.120132 0.408325509302726
0.120132 0.408331064827418
0.120132 0.408336620352109
0.120132 0.408342175876801
0.120132 0.408347731401492
0.120132 0.408353286926184
0.120132 0.408358842450875
0.120132 0.408364397975567
0.120132 0.408369953500258
0.120132 0.40837550902495
0.120132 0.408381064549641
0.120132 0.408386620074333
0.120132 0.408392175599024
0.120132 0.408397731123716
0.120132 0.408403286648407
0.120132 0.408408842173099
0.120132 0.408414397697791
0.120132 0.408419953222482
0.120132 0.408425508747174
0.120132 0.408431064271865
0.120132 0.408436619796557
0.120132 0.408442175321248
0.120132 0.40844773084594
0.120132 0.408453286370631
0.120132 0.408458841895323
0.120132 0.408464397420014
0.120132 0.408469952944706
0.120132 0.408475508469397
0.120132 0.408481063994089
0.120132 0.40848661951878
0.120132 0.408492175043472
0.120132 0.408497730568163
0.120132 0.408503286092855
0.120132 0.408508841617547
0.120132 0.408514397142238
0.120132 0.40851995266693
0.120132 0.408525508191621
0.120132 0.408531063716313
0.120132 0.408536619241004
0.120138 0.408542174765696
0.120138 0.408547730290387
0.120138 0.408553285815079
0.120138 0.40855884133977
0.120138 0.408564396864462
0.120138 0.408569952389153
0.120138 0.408575507913845
0.120138 0.408581063438536
0.120138 0.408586618963228
0.120138 0.408592174487919
0.120138 0.408597730012611
0.120138 0.408603285537303
0.120138 0.408608841061994
0.120138 0.408614396586686
0.120138 0.408619952111377
0.120138 0.408625507636069
0.120138 0.40863106316076
0.120138 0.408636618685452
0.120138 0.408642174210143
0.120138 0.408647729734835
0.120138 0.408653285259526
0.120138 0.408658840784218
0.120138 0.408664396308909
0.120138 0.408669951833601
0.120138 0.408675507358292
0.120138 0.408681062882984
0.120138 0.408686618407676
0.120138 0.408692173932367
0.120138 0.408697729457059
0.120138 0.40870328498175
0.120138 0.408708840506442
0.120138 0.408714396031133
0.120138 0.408719951555825
0.120138 0.408725507080516
0.120138 0.408731062605208
0.120138 0.408736618129899
0.120138 0.408742173654591
0.120138 0.408747729179282
0.120138 0.408753284703974
0.120138 0.408758840228665
0.120138 0.408764395753357
0.120138 0.408769951278048
0.120138 0.40877550680274
0.120138 0.408781062327431
0.120138 0.408786617852123
0.120138 0.408792173376815
0.120138 0.408797728901506
0.120138 0.408803284426198
0.120138 0.408808839950889
0.120138 0.408814395475581
0.120138 0.408819951000272
0.120138 0.408825506524964
0.120138 0.408831062049655
0.120138 0.408836617574347
0.120138 0.408842173099038
0.120138 0.40884772862373
0.120138 0.408853284148421
0.120138 0.408858839673113
0.120138 0.408864395197804
0.120138 0.408869950722496
0.120138 0.408875506247187
0.120138 0.408881061771879
0.120138 0.408886617296571
0.120138 0.408892172821262
0.120138 0.408897728345954
0.120138 0.408903283870645
0.120138 0.408908839395337
0.120138 0.408914394920028
0.120138 0.40891995044472
0.120138 0.408925505969411
0.120138 0.408931061494103
0.120138 0.408936617018794
0.120138 0.408942172543486
0.120138 0.408947728068177
0.120138 0.408953283592869
0.120138 0.40895883911756
0.120138 0.408964394642252
0.120138 0.408969950166943
0.120138 0.408975505691635
0.120138 0.408981061216327
0.120138 0.408986616741018
0.120138 0.40899217226571
0.120138 0.408997727790401
0.120138 0.409003283315093
0.120138 0.409008838839784
0.120138 0.409014394364476
0.120138 0.409019949889167
0.120138 0.409025505413859
0.120138 0.40903106093855
0.120138 0.409036616463242
0.120138 0.409042171987933
0.120138 0.409047727512625
0.120138 0.409053283037316
0.120138 0.409058838562008
0.120138 0.409064394086699
0.120138 0.409069949611391
0.120138 0.409075505136083
0.120138 0.409081060660774
0.120138 0.409086616185466
0.120138 0.409092171710157
0.120144 0.409097727234849
0.120144 0.40910328275954
0.120144 0.409108838284232
0.120144 0.409114393808923
0.120144 0.409119949333615
0.120144 0.409125504858306
0.120144 0.409131060382998
0.120144 0.409136615907689
0.120144 0.409142171432381
0.120144 0.409147726957072
0.120144 0.409153282481764
0.120144 0.409158838006456
0.120144 0.409164393531147
0.120144 0.409169949055839
0.120144 0.40917550458053
0.120144 0.409181060105222
0.120144 0.409186615629913
0.120144 0.409192171154605
0.120144 0.409197726679296
0.120144 0.409203282203988
0.120144 0.409208837728679
0.120144 0.409214393253371
0.120144 0.409219948778062
0.120144 0.409225504302754
0.120144 0.409231059827445
0.120144 0.409236615352137
0.120144 0.409242170876828
0.120144 0.40924772640152
0.120144 0.409253281926211
0.120144 0.409258837450903
0.120144 0.409264392975595
0.120144 0.409269948500286
0.120144 0.409275504024978
0.120144 0.409281059549669
0.120144 0.409286615074361
0.120144 0.409292170599052
0.120144 0.409297726123744
0.120144 0.409303281648435
0.120144 0.409308837173127
0.120144 0.409314392697818
0.120144 0.40931994822251
0.120144 0.409325503747201
0.120144 0.409331059271893
0.120144 0.409336614796584
0.120144 0.409342170321276
0.120144 0.409347725845967
0.120144 0.409353281370659
0.120144 0.409358836895351
0.120144 0.409364392420042
0.120144 0.409369947944734
0.120144 0.409375503469425
0.120144 0.409381058994117
0.120144 0.409386614518808
0.120144 0.4093921700435
0.120144 0.409397725568191
0.120144 0.409403281092883
0.120144 0.409408836617574
0.120144 0.409414392142266
0.120144 0.409419947666957
0.120144 0.409425503191649
0.120144 0.40943105871634
0.120144 0.409436614241032
0.120144 0.409442169765724
0.120144 0.409447725290415
0.120144 0.409453280815107
0.120144 0.409458836339798
0.120144 0.40946439186449
0.120144 0.409469947389181
0.120144 0.409475502913873
0.120144 0.409481058438564
0.120144 0.409486613963256
0.120144 0.409492169487947
0.120144 0.409497725012639
0.120144 0.40950328053733
0.120144 0.409508836062022
0.120144 0.409514391586713
0.120144 0.409519947111405
0.120144 0.409525502636096
0.120144 0.409531058160788
0.120144 0.40953661368548
0.120144 0.409542169210171
0.120144 0.409547724734863
0.120144 0.409553280259554
0.120144 0.409558835784246
0.120144 0.409564391308937
0.120144 0.409569946833629
0.120144 0.40957550235832
0.120144 0.409581057883012
0.120144 0.409586613407703
0.120144 0.409592168932395
0.120144 0.409597724457086
0.120144 0.409603279981778
0.120144 0.409608835506469
0.120144 0.409614391031161
0.120144 0.409619946555852
0.120144 0.409625502080544
0.120144 0.409631057605235
0.120144 0.409636613129927
0.120144 0.409642168654618
0.120144 0.40964772417931
0.12015 0.409653279704002
0.12015 0.409658835228693
0.12015 0.409664390753385
0.12015 0.409669946278076
0.12015 0.409675501802768
0.12015 0.409681057327459
0.12015 0.409686612852151
0.12015 0.409692168376842
0.12015 0.409697723901534
0.12015 0.409703279426225
0.12015 0.409708834950917
0.12015 0.409714390475608
0.12015 0.4097199460003
0.12015 0.409725501524991
0.12015 0.409731057049683
0.12015 0.409736612574375
0.12015 0.409742168099066
0.12015 0.409747723623758
0.12015 0.409753279148449
0.12015 0.409758834673141
0.12015 0.409764390197832
0.12015 0.409769945722524
0.12015 0.409775501247215
0.12015 0.409781056771907
0.12015 0.409786612296598
0.12015 0.40979216782129
0.12015 0.409797723345981
0.12015 0.409803278870673
0.12015 0.409808834395364
0.12015 0.409814389920056
0.12015 0.409819945444747
0.12015 0.409825500969439
0.12015 0.409831056494131
0.12015 0.409836612018822
0.12015 0.409842167543514
0.12015 0.409847723068205
0.12015 0.409853278592897
0.12015 0.409858834117588
0.12015 0.40986438964228
0.12015 0.409869945166971
0.12015 0.409875500691663
0.12015 0.409881056216354
0.12015 0.409886611741046
0.12015 0.409892167265737
0.12015 0.409897722790429
0.12015 0.40990327831512
0.12015 0.409908833839812
0.12015 0.409914389364504
0.12015 0.409919944889195
0.12015 0.409925500413887
0.12015 0.409931055938578
0.12015 0.40993661146327
0.12015 0.409942166987961
0.12015 0.409947722512653
0.12015 0.409953278037344
0.12015 0.409958833562036
0.12015 0.409964389086727
0.12015 0.409969944611419
0.12015 0.40997550013611
0.12015 0.409981055660802
0.12015 0.409986611185493
0.12015 0.409992166710185
0.12015 0.409997722234876
0.12015 0.410003277759568
0.12015 0.41000883328426
0.12015 0.410014388808951
0.12015 0.410019944333643
0.12015 0.410025499858334
0.12015 0.410031055383026
0.12015 0.410036610907717
0.12015 0.410042166432409
0.12015 0.4100477219571
0.12015 0.410053277481792
0.12015 0.410058833006483
0.12015 0.410064388531175
0.12015 0.410069944055866
0.12015 0.410075499580558
0.12015 0.410081055105249
0.12015 0.410086610629941
0.12015 0.410092166154632
0.12015 0.410097721679324
0.12015 0.410103277204015
0.12015 0.410108832728707
0.12015 0.410114388253399
0.12015 0.41011994377809
0.12015 0.410125499302782
0.12015 0.410131054827473
0.12015 0.410136610352165
0.12015 0.410142165876856
0.12015 0.410147721401548
0.12015 0.410153276926239
0.12015 0.410158832450931
0.12015 0.410164387975622
0.12015 0.410169943500314
0.12015 0.410175499025005
0.12015 0.410181054549697
0.12015 0.410186610074388
0.12015 0.41019216559908
0.12015 0.410197721123772
0.12015 0.410203276648463
0.120156 0.410208832173155
0.120156 0.410214387697846
0.120156 0.410219943222538
0.120156 0.410225498747229
0.120156 0.410231054271921
0.120156 0.410236609796612
0.120156 0.410242165321304
0.120156 0.410247720845995
0.120156 0.410253276370687
0.120156 0.410258831895378
0.120156 0.41026438742007
0.120156 0.410269942944761
0.120156 0.410275498469453
0.120156 0.410281053994144
0.120156 0.410286609518836
0.120156 0.410292165043528
0.120156 0.410297720568219
0.120156 0.410303276092911
0.120156 0.410308831617602
0.120156 0.410314387142294
0.120156 0.410319942666985
0.120156 0.410325498191677
0.120156 0.410331053716368
0.120156 0.41033660924106
0.120156 0.410342164765751
0.120156 0.410347720290443
0.120156 0.410353275815134
0.120156 0.410358831339826
0.120156 0.410364386864517
0.120156 0.410369942389209
0.120156 0.4103754979139
0.120156 0.410381053438592
0.120156 0.410386608963283
0.120156 0.410392164487975
0.120156 0.410397720012667
0.120156 0.410403275537358
0.120156 0.41040883106205
0.120156 0.410414386586741
0.120156 0.410419942111433
0.120156 0.410425497636124
0.120156 0.410431053160816
0.120156 0.410436608685507
0.120156 0.410442164210199
0.120156 0.41044771973489
0.120156 0.410453275259582
0.120156 0.410458830784273
0.120156 0.410464386308965
0.120156 0.410469941833656
0.120156 0.410475497358348
0.120156 0.41048105288304
0.120156 0.410486608407731
0.120156 0.410492163932423
0.120156 0.410497719457114
0.120156 0.410503274981806
0.120156 0.410508830506497
0.120156 0.410514386031189
0.120156 0.41051994155588
0.120156 0.410525497080572
0.120156 0.410531052605263
0.120156 0.410536608129955
0.120156 0.410542163654646
0.120156 0.410547719179338
0.120156 0.410553274704029
0.120156 0.410558830228721
0.120156 0.410564385753412
0.120156 0.410569941278104
0.120156 0.410575496802795
0.120156 0.410581052327487
0.120156 0.410586607852179
0.120156 0.41059216337687
0.120156 0.410597718901562
0.120156 0.410603274426253
0.120156 0.410608829950945
0.120156 0.410614385475636
0.120156 0.410619941000328
0.120156 0.410625496525019
0.120156 0.410631052049711
0.120156 0.410636607574402
0.120156 0.410642163099094
0.120156 0.410647718623785
0.120156 0.410653274148477
0.120156 0.410658829673168
0.120156 0.41066438519786
0.120156 0.410669940722552
0.120156 0.410675496247243
0.120156 0.410681051771935
0.120156 0.410686607296626
0.120156 0.410692162821318
0.120156 0.410697718346009
0.120156 0.410703273870701
0.120156 0.410708829395392
0.120156 0.410714384920084
0.120156 0.410719940444775
0.120156 0.410725495969467
0.120156 0.410731051494158
0.120156 0.41073660701885
0.120156 0.410742162543541
0.120156 0.410747718068233
0.120156 0.410753273592924
0.120156 0.410758829117616
0.120162 0.410764384642308
0.120162 0.410769940166999
0.120162 0.410775495691691
0.120162 0.410781051216382
0.120162 0.410786606741074
0.120162 0.410792162265765
0.120162 0.410797717790457
0.120162 0.410803273315148
0.120162 0.41080882883984
0.120162 0.410814384364531
0.120162 0.410819939889223
0.120162 0.410825495413914
0.120162 0.410831050938606
0.120162 0.410836606463297
0.120162 0.410842161987989
0.120162 0.41084771751268
0.120162 0.410853273037372
0.120162 0.410858828562064
0.120162 0.410864384086755
0.120162 0.410869939611447
0.120162 0.410875495136138
0.120162 0.41088105066083
0.120162 0.410886606185521
0.120162 0.410892161710213
0.120162 0.410897717234904
0.120162 0.410903272759596
0.120162 0.410908828284287
0.120162 0.410914383808979
0.120162 0.41091993933367
0.120162 0.410925494858362
0.120162 0.410931050383053
0.120162 0.410936605907745
0.120162 0.410942161432437
0.120162 0.410947716957128
0.120162 0.41095327248182
0.120162 0.410958828006511
0.120162 0.410964383531203
0.120162 0.410969939055894
0.120162 0.410975494580586
0.120162 0.410981050105277
0.120162 0.410986605629969
0.120162 0.41099216115466
0.120162 0.410997716679352
0.120162 0.411003272204043
0.120162 0.411008827728735
0.120162 0.411014383253426
0.120162 0.411019938778118
0.120162 0.411025494302809
0.120162 0.411031049827501
0.120162 0.411036605352192
0.120162 0.411042160876884
0.120162 0.411047716401576
0.120162 0.411053271926267
0.120162 0.411058827450959
0.120162 0.41106438297565
0.120162 0.411069938500342
0.120162 0.411075494025033
0.120162 0.411081049549725
0.120162 0.411086605074416
0.120162 0.411092160599108
0.120162 0.411097716123799
0.120162 0.411103271648491
0.120162 0.411108827173182
0.120162 0.411114382697874
0.120162 0.411119938222565
0.120162 0.411125493747257
0.120162 0.411131049271948
0.120162 0.41113660479664
0.120162 0.411142160321331
0.120162 0.411147715846023
0.120162 0.411153271370715
0.120162 0.411158826895406
0.120162 0.411164382420098
0.120162 0.411169937944789
0.120162 0.411175493469481
0.120162 0.411181048994172
0.120162 0.411186604518864
0.120162 0.411192160043555
0.120162 0.411197715568247
0.120162 0.411203271092938
0.120162 0.41120882661763
0.120162 0.411214382142321
0.120162 0.411219937667013
0.120162 0.411225493191704
0.120162 0.411231048716396
0.120162 0.411236604241088
0.120162 0.411242159765779
0.120162 0.411247715290471
0.120162 0.411253270815162
0.120162 0.411258826339854
0.120162 0.411264381864545
0.120162 0.411269937389237
0.120162 0.411275492913928
0.120162 0.41128104843862
0.120162 0.411286603963311
0.120162 0.411292159488003
0.120162 0.411297715012694
0.120162 0.411303270537386
0.120162 0.411308826062077
0.120162 0.411314381586769
0.120168 0.41131993711146
0.120168 0.411325492636152
0.120168 0.411331048160843
0.120168 0.411336603685535
0.120168 0.411342159210227
0.120168 0.411347714734918
0.120168 0.41135327025961
0.120168 0.411358825784301
0.120168 0.411364381308993
0.120168 0.411369936833684
0.120168 0.411375492358376
0.120168 0.411381047883067
0.120168 0.411386603407759
0.120168 0.41139215893245
0.120168 0.411397714457142
0.120168 0.411403269981833
0.120168 0.411408825506525
0.120168 0.411414381031216
0.120168 0.411419936555908
0.120168 0.411425492080599
0.120168 0.411431047605291
0.120168 0.411436603129983
0.120168 0.411442158654674
0.120168 0.411447714179366
0.120168 0.411453269704057
0.120168 0.411458825228749
0.120168 0.41146438075344
0.120168 0.411469936278132
0.120168 0.411475491802823
0.120168 0.411481047327515
0.120168 0.411486602852206
0.120168 0.411492158376898
0.120168 0.411497713901589
0.120168 0.411503269426281
0.120168 0.411508824950972
0.120168 0.411514380475664
0.120168 0.411519936000356
0.120168 0.411525491525047
0.120168 0.411531047049739
0.120168 0.41153660257443
0.120168 0.411542158099122
0.120168 0.411547713623813
0.120168 0.411553269148505
0.120168 0.411558824673196
0.120168 0.411564380197888
0.120168 0.411569935722579
0.120168 0.411575491247271
0.120168 0.411581046771962
0.120168 0.411586602296654
0.120168 0.411592157821345
0.120168 0.411597713346037
0.120168 0.411603268870728
0.120168 0.41160882439542
0.120168 0.411614379920112
0.120168 0.411619935444803
0.120168 0.411625490969495
0.120168 0.411631046494186
0.120168 0.411636602018878
0.120168 0.411642157543569
0.120168 0.411647713068261
0.120168 0.411653268592952
0.120168 0.411658824117644
0.120168 0.411664379642335
0.120168 0.411669935167027
0.120168 0.411675490691718
0.120168 0.41168104621641
0.120168 0.411686601741101
0.120168 0.411692157265793
0.120168 0.411697712790485
0.120168 0.411703268315176
0.120168 0.411708823839868
0.120168 0.411714379364559
0.120168 0.411719934889251
0.120168 0.411725490413942
0.120168 0.411731045938634
0.120168 0.411736601463325
0.120168 0.411742156988017
0.120168 0.411747712512708
0.120168 0.4117532680374
0.120168 0.411758823562091
0.120168 0.411764379086783
0.120168 0.411769934611474
0.120168 0.411775490136166
0.120168 0.411781045660857
0.120168 0.411786601185549
0.120168 0.41179215671024
0.120168 0.411797712234932
0.120168 0.411803267759624
0.120168 0.411808823284315
0.120168 0.411814378809007
0.120168 0.411819934333698
0.120168 0.41182548985839
0.120168 0.411831045383081
0.120168 0.411836600907773
0.120168 0.411842156432464
0.120168 0.411847711957156
0.120168 0.411853267481847
0.120168 0.411858823006539
0.120168 0.41186437853123
0.120168 0.411869934055922
0.120174 0.411875489580613
0.120174 0.411881045105305
0.120174 0.411886600629996
0.120174 0.411892156154688
0.120174 0.411897711679379
0.120174 0.411903267204071
0.120174 0.411908822728763
0.120174 0.411914378253454
0.120174 0.411919933778146
0.120174 0.411925489302837
0.120174 0.411931044827529
0.120174 0.41193660035222
0.120174 0.411942155876912
0.120174 0.411947711401603
0.120174 0.411953266926295
0.120174 0.411958822450986
0.120174 0.411964377975678
0.120174 0.411969933500369
0.120174 0.411975489025061
0.120174 0.411981044549752
0.120174 0.411986600074444
0.120174 0.411992155599136
0.120174 0.411997711123827
0.120174 0.412003266648519
0.120174 0.41200882217321
0.120174 0.412014377697902
0.120174 0.412019933222593
0.120174 0.412025488747285
0.120174 0.412031044271976
0.120174 0.412036599796668
0.120174 0.412042155321359
0.120174 0.412047710846051
0.120174 0.412053266370742
0.120174 0.412058821895434
0.120174 0.412064377420125
0.120174 0.412069932944817
0.120174 0.412075488469508
0.120174 0.4120810439942
0.120174 0.412086599518892
0.120174 0.412092155043583
0.120174 0.412097710568275
0.120174 0.412103266092966
0.120174 0.412108821617658
0.120174 0.412114377142349
0.120174 0.412119932667041
0.120174 0.412125488191732
0.120174 0.412131043716424
0.120174 0.412136599241115
0.120174 0.412142154765807
0.120174 0.412147710290498
0.120174 0.41215326581519
0.120174 0.412158821339881
0.120174 0.412164376864573
0.120174 0.412169932389264
0.120174 0.412175487913956
0.120174 0.412181043438647
0.120174 0.412186598963339
0.120174 0.412192154488031
0.120174 0.412197710012722
0.120174 0.412203265537414
0.120174 0.412208821062105
0.120174 0.412214376586797
0.120174 0.412219932111488
0.120174 0.41222548763618
0.120174 0.412231043160871
0.120174 0.412236598685563
0.120174 0.412242154210254
0.120174 0.412247709734946
0.120174 0.412253265259637
0.120174 0.412258820784329
0.120174 0.41226437630902
0.120174 0.412269931833712
0.120174 0.412275487358404
0.120174 0.412281042883095
0.120174 0.412286598407787
0.120174 0.412292153932478
0.120174 0.41229770945717
0.120174 0.412303264981861
0.120174 0.412308820506553
0.120174 0.412314376031244
0.120174 0.412319931555936
0.120174 0.412325487080627
0.120174 0.412331042605319
0.120174 0.41233659813001
0.120174 0.412342153654702
0.120174 0.412347709179393
0.120174 0.412353264704085
0.120174 0.412358820228776
0.120174 0.412364375753468
0.120174 0.41236993127816
0.120174 0.412375486802851
0.120174 0.412381042327543
0.120174 0.412386597852234
0.120174 0.412392153376926
0.120174 0.412397708901617
0.120174 0.412403264426309
0.120174 0.412408819951
0.120174 0.412414375475692
0.120174 0.412419931000383
0.120174 0.412425486525075
0.12018 0.412431042049766
0.12018 0.412436597574458
0.12018 0.412442153099149
0.12018 0.412447708623841
0.12018 0.412453264148533
0.12018 0.412458819673224
0.12018 0.412464375197916
0.12018 0.412469930722607
0.12018 0.412475486247299
0.12018 0.41248104177199
0.12018 0.412486597296682
0.12018 0.412492152821373
0.12018 0.412497708346065
0.12018 0.412503263870756
0.12018 0.412508819395448
0.12018 0.412514374920139
0.12018 0.412519930444831
0.12018 0.412525485969522
0.12018 0.412531041494214
0.12018 0.412536597018905
0.12018 0.412542152543597
0.12018 0.412547708068288
0.12018 0.41255326359298
0.12018 0.412558819117672
0.12018 0.412564374642363
0.12018 0.412569930167055
0.12018 0.412575485691746
0.12018 0.412581041216438
0.12018 0.412586596741129
0.12018 0.412592152265821
0.12018 0.412597707790512
0.12018 0.412603263315204
0.12018 0.412608818839895
0.12018 0.412614374364587
0.12018 0.412619929889278
0.12018 0.41262548541397
0.12018 0.412631040938661
0.12018 0.412636596463353
0.12018 0.412642151988044
0.12018 0.412647707512736
0.12018 0.412653263037427
0.12018 0.412658818562119
0.12018 0.412664374086811
0.12018 0.412669929611502
0.12018 0.412675485136194
0.12018 0.412681040660885
0.12018 0.412686596185577
0.12018 0.412692151710268
0.12018 0.41269770723496
0.12018 0.412703262759651
0.12018 0.412708818284343
0.12018 0.412714373809034
0.12018 0.412719929333726
0.12018 0.412725484858417
0.12018 0.412731040383109
0.12018 0.4127365959078
0.12018 0.412742151432492
0.12018 0.412747706957184
0.12018 0.412753262481875
0.12018 0.412758818006567
0.12018 0.412764373531258
0.12018 0.41276992905595
0.12018 0.412775484580641
0.12018 0.412781040105333
0.12018 0.412786595630024
0.12018 0.412792151154716
0.12018 0.412797706679407
0.12018 0.412803262204099
0.12018 0.41280881772879
0.12018 0.412814373253482
0.12018 0.412819928778173
0.12018 0.412825484302865
0.12018 0.412831039827556
0.12018 0.412836595352248
0.12018 0.41284215087694
0.12018 0.412847706401631
0.12018 0.412853261926323
0.12018 0.412858817451014
0.12018 0.412864372975706
0.12018 0.412869928500397
0.12018 0.412875484025089
0.12018 0.41288103954978
0.12018 0.412886595074472
0.12018 0.412892150599163
0.12018 0.412897706123855
0.12018 0.412903261648546
0.12018 0.412908817173238
0.12018 0.412914372697929
0.12018 0.412919928222621
0.12018 0.412925483747312
0.12018 0.412931039272004
0.12018 0.412936594796696
0.12018 0.412942150321387
0.12018 0.412947705846079
0.12018 0.41295326137077
0.12018 0.412958816895462
0.12018 0.412964372420153
0.12018 0.412969927944845
0.12018 0.412975483469536
0.12018 0.412981038994228
0.120186 0.412986594518919
0.120186 0.412992150043611
0.120186 0.412997705568302
0.120186 0.413003261092994
0.120186 0.413008816617685
0.120186 0.413014372142377
0.120186 0.413019927667069
0.120186 0.41302548319176
0.120186 0.413031038716452
0.120186 0.413036594241143
0.120186 0.413042149765835
0.120186 0.413047705290526
0.120186 0.413053260815218
0.120186 0.413058816339909
0.120186 0.413064371864601
0.120186 0.413069927389292
0.120186 0.413075482913984
0.120186 0.413081038438675
0.120186 0.413086593963367
0.120186 0.413092149488058
0.120186 0.41309770501275
0.120186 0.413103260537441
0.120186 0.413108816062133
0.120186 0.413114371586824
0.120186 0.413119927111516
0.120186 0.413125482636208
0.120186 0.413131038160899
0.120186 0.413136593685591
0.120186 0.413142149210282
0.120186 0.413147704734974
0.120186 0.413153260259665
0.120186 0.413158815784357
0.120186 0.413164371309048
0.120186 0.41316992683374
0.120186 0.413175482358431
0.120186 0.413181037883123
0.120186 0.413186593407814
0.120186 0.413192148932506
0.120186 0.413197704457197
0.120186 0.413203259981889
0.120186 0.41320881550658
0.120186 0.413214371031272
0.120186 0.413219926555964
0.120186 0.413225482080655
0.120186 0.413231037605347
0.120186 0.413236593130038
0.120186 0.41324214865473
0.120186 0.413247704179421
0.120186 0.413253259704113
0.120186 0.413258815228804
0.120186 0.413264370753496
0.120186 0.413269926278187
0.120186 0.413275481802879
0.120186 0.41328103732757
0.120186 0.413286592852262
0.120186 0.413292148376953
0.120186 0.413297703901645
0.120186 0.413303259426337
0.120186 0.413308814951028
0.120186 0.41331437047572
0.120186 0.413319926000411
0.120186 0.413325481525103
0.120186 0.413331037049794
0.120186 0.413336592574486
0.120186 0.413342148099177
0.120186 0.413347703623869
0.120186 0.41335325914856
0.120186 0.413358814673252
0.120186 0.413364370197943
0.120186 0.413369925722635
0.120186 0.413375481247326
0.120186 0.413381036772018
0.120186 0.413386592296709
0.120186 0.413392147821401
0.120186 0.413397703346092
0.120186 0.413403258870784
0.120186 0.413408814395476
0.120186 0.413414369920167
0.120186 0.413419925444859
0.120186 0.41342548096955
0.120186 0.413431036494242
0.120186 0.413436592018933
0.120186 0.413442147543625
0.120186 0.413447703068316
0.120186 0.413453258593008
0.120186 0.413458814117699
0.120186 0.413464369642391
0.120186 0.413469925167082
0.120186 0.413475480691774
0.120186 0.413481036216465
0.120186 0.413486591741157
0.120186 0.413492147265849
0.120186 0.41349770279054
0.120186 0.413503258315232
0.120186 0.413508813839923
0.120186 0.413514369364615
0.120186 0.413519924889306
0.120186 0.413525480413998
0.120186 0.413531035938689
0.120186 0.413536591463381
0.120192 0.413542146988072
0.120192 0.413547702512764
0.120192 0.413553258037455
0.120192 0.413558813562147
0.120192 0.413564369086838
0.120192 0.41356992461153
0.120192 0.413575480136221
0.120192 0.413581035660913
0.120192 0.413586591185604
0.120192 0.413592146710296
0.120192 0.413597702234988
0.120192 0.413603257759679
0.120192 0.413608813284371
0.120192 0.413614368809062
0.120192 0.413619924333754
0.120192 0.413625479858445
0.120192 0.413631035383137
0.120192 0.413636590907828
0.120192 0.41364214643252
0.120192 0.413647701957211
0.120192 0.413653257481903
0.120192 0.413658813006594
0.120192 0.413664368531286
0.120192 0.413669924055977
0.120192 0.413675479580669
0.120192 0.41368103510536
0.120192 0.413686590630052
0.120192 0.413692146154744
0.120192 0.413697701679435
0.120192 0.413703257204127
0.120192 0.413708812728818
0.120192 0.41371436825351
0.120192 0.413719923778201
0.120192 0.413725479302893
0.120192 0.413731034827584
0.120192 0.413736590352276
0.120192 0.413742145876967
0.120192 0.413747701401659
0.120192 0.41375325692635
0.120192 0.413758812451042
0.120192 0.413764367975733
0.120192 0.413769923500425
0.120192 0.413775479025117
0.120192 0.413781034549808
0.120192 0.4137865900745
0.120192 0.413792145599191
0.120192 0.413797701123883
0.120192 0.413803256648574
0.120192 0.413808812173266
0.120192 0.413814367697957
0.120192 0.413819923222649
0.120192 0.41382547874734
0.120192 0.413831034272032
0.120192 0.413836589796723
0.120192 0.413842145321415
0.120192 0.413847700846106
0.120192 0.413853256370798
0.120192 0.413858811895489
0.120192 0.413864367420181
0.120192 0.413869922944873
0.120192 0.413875478469564
0.120192 0.413881033994256
0.120192 0.413886589518947
0.120192 0.413892145043639
0.120192 0.41389770056833
0.120192 0.413903256093022
0.120192 0.413908811617713
0.120192 0.413914367142405
0.120192 0.413919922667096
0.120192 0.413925478191788
0.120192 0.413931033716479
0.120192 0.413936589241171
0.120192 0.413942144765862
0.120192 0.413947700290554
0.120192 0.413953255815245
0.120192 0.413958811339937
0.120192 0.413964366864628
0.120192 0.41396992238932
0.120192 0.413975477914012
0.120192 0.413981033438703
0.120192 0.413986588963395
0.120192 0.413992144488086
0.120192 0.413997700012778
0.120192 0.414003255537469
0.120192 0.414008811062161
0.120192 0.414014366586852
0.120192 0.414019922111544
0.120192 0.414025477636235
0.120192 0.414031033160927
0.120192 0.414036588685618
0.120192 0.41404214421031
0.120192 0.414047699735001
0.120192 0.414053255259693
0.120192 0.414058810784385
0.120192 0.414064366309076
0.120192 0.414069921833768
0.120192 0.414075477358459
0.120192 0.414081032883151
0.120192 0.414086588407842
0.120192 0.414092143932534
0.120198 0.414097699457225
0.120198 0.414103254981917
0.120198 0.414108810506608
0.120198 0.4141143660313
0.120198 0.414119921555991
0.120198 0.414125477080683
0.120198 0.414131032605374
0.120198 0.414136588130066
0.120198 0.414142143654757
0.120198 0.414147699179449
0.120198 0.41415325470414
0.120198 0.414158810228832
0.120198 0.414164365753524
0.120198 0.414169921278215
0.120198 0.414175476802907
0.120198 0.414181032327598
0.120198 0.41418658785229
0.120198 0.414192143376981
0.120198 0.414197698901673
0.120198 0.414203254426364
0.120198 0.414208809951056
0.120198 0.414214365475747
0.120198 0.414219921000439
0.120198 0.41422547652513
0.120198 0.414231032049822
0.120198 0.414236587574513
0.120198 0.414242143099205
0.120198 0.414247698623897
0.120198 0.414253254148588
0.120198 0.41425880967328
0.120198 0.414264365197971
0.120198 0.414269920722663
0.120198 0.414275476247354
0.120198 0.414281031772046
0.120198 0.414286587296737
0.120198 0.414292142821429
0.120198 0.41429769834612
0.120198 0.414303253870812
0.120198 0.414308809395503
0.120198 0.414314364920195
0.120198 0.414319920444886
0.120198 0.414325475969578
0.120198 0.414331031494269
0.120198 0.414336587018961
0.120198 0.414342142543653
0.120198 0.414347698068344
0.120198 0.414353253593036
0.120198 0.414358809117727
0.120198 0.414364364642419
0.120198 0.41436992016711
0.120198 0.414375475691802
0.120198 0.414381031216493
0.120198 0.414386586741185
0.120198 0.414392142265876
0.120198 0.414397697790568
0.120198 0.414403253315259
0.120198 0.414408808839951
0.120198 0.414414364364642
0.120198 0.414419919889334
0.120198 0.414425475414025
0.120198 0.414431030938717
0.120198 0.414436586463408
0.120198 0.4144421419881
0.120198 0.414447697512792
0.120198 0.414453253037483
0.120198 0.414458808562175
0.120198 0.414464364086866
0.120198 0.414469919611558
0.120198 0.414475475136249
0.120198 0.414481030660941
0.120198 0.414486586185632
0.120198 0.414492141710324
0.120198 0.414497697235015
0.120198 0.414503252759707
0.120198 0.414508808284398
0.120198 0.41451436380909
0.120198 0.414519919333781
0.120198 0.414525474858473
0.120198 0.414531030383165
0.120198 0.414536585907856
0.120198 0.414542141432548
0.120198 0.414547696957239
0.120198 0.414553252481931
0.120198 0.414558808006622
0.120198 0.414564363531314
0.120198 0.414569919056005
0.120198 0.414575474580697
0.120198 0.414581030105388
0.120198 0.41458658563008
0.120198 0.414592141154771
0.120198 0.414597696679463
0.120198 0.414603252204154
0.120198 0.414608807728846
0.120198 0.414614363253537
0.120198 0.414619918778229
0.120198 0.414625474302921
0.120198 0.414631029827612
0.120198 0.414636585352304
0.120198 0.414642140876995
0.120198 0.414647696401687
0.120204 0.414653251926378
0.120204 0.41465880745107
0.120204 0.414664362975761
0.120204 0.414669918500453
0.120204 0.414675474025144
0.120204 0.414681029549836
0.120204 0.414686585074527
0.120204 0.414692140599219
0.120204 0.41469769612391
0.120204 0.414703251648602
0.120204 0.414708807173293
0.120204 0.414714362697985
0.120204 0.414719918222676
0.120204 0.414725473747368
0.120204 0.41473102927206
0.120204 0.414736584796751
0.120204 0.414742140321443
0.120204 0.414747695846134
0.120204 0.414753251370826
0.120204 0.414758806895517
0.120204 0.414764362420209
0.120204 0.4147699179449
0.120204 0.414775473469592
0.120204 0.414781028994283
0.120204 0.414786584518975
0.120204 0.414792140043666
0.120204 0.414797695568358
0.120204 0.414803251093049
0.120204 0.414808806617741
0.120204 0.414814362142433
0.120204 0.414819917667124
0.120204 0.414825473191816
0.120204 0.414831028716507
0.120204 0.414836584241199
0.120204 0.41484213976589
0.120204 0.414847695290582
0.120204 0.414853250815273
0.120204 0.414858806339965
0.120204 0.414864361864656
0.120204 0.414869917389348
0.120204 0.414875472914039
0.120204 0.414881028438731
0.120204 0.414886583963422
0.120204 0.414892139488114
0.120204 0.414897695012805
0.120204 0.414903250537497
0.120204 0.414908806062188
0.120204 0.41491436158688
0.120204 0.414919917111572
0.120204 0.414925472636263
0.120204 0.414931028160955
0.120204 0.414936583685646
0.120204 0.414942139210338
0.120204 0.414947694735029
0.120204 0.414953250259721
0.120204 0.414958805784412
0.120204 0.414964361309104
0.120204 0.414969916833795
0.120204 0.414975472358487
0.120204 0.414981027883178
0.120204 0.41498658340787
0.120204 0.414992138932561
0.120204 0.414997694457253
0.120204 0.415003249981944
0.120204 0.415008805506636
0.120204 0.415014361031328
0.120204 0.415019916556019
0.120204 0.415025472080711
0.120204 0.415031027605402
0.120204 0.415036583130094
0.120204 0.415042138654785
0.120204 0.415047694179477
0.120204 0.415053249704168
0.120204 0.41505880522886
0.120204 0.415064360753551
0.120204 0.415069916278243
0.120204 0.415075471802934
0.120204 0.415081027327626
0.120204 0.415086582852317
0.120204 0.415092138377009
0.120204 0.415097693901701
0.120204 0.415103249426392
0.120204 0.415108804951084
0.120204 0.415114360475775
0.120204 0.415119916000467
0.120204 0.415125471525158
0.120204 0.41513102704985
0.120204 0.415136582574541
0.120204 0.415142138099233
0.120204 0.415147693623924
0.120204 0.415153249148616
0.120204 0.415158804673307
0.120204 0.415164360197999
0.120204 0.41516991572269
0.120204 0.415175471247382
0.120204 0.415181026772073
0.120204 0.415186582296765
0.120204 0.415192137821456
0.120204 0.415197693346148
0.120204 0.41520324887084
0.12021 0.415208804395531
0.12021 0.415214359920223
0.12021 0.415219915444914
0.12021 0.415225470969606
0.12021 0.415231026494297
0.12021 0.415236582018989
0.12021 0.41524213754368
0.12021 0.415247693068372
0.12021 0.415253248593063
0.12021 0.415258804117755
0.12021 0.415264359642446
0.12021 0.415269915167138
0.12021 0.415275470691829
0.12021 0.415281026216521
0.12021 0.415286581741213
0.12021 0.415292137265904
0.12021 0.415297692790596
0.12021 0.415303248315287
0.12021 0.415308803839979
0.12021 0.41531435936467
0.12021 0.415319914889362
0.12021 0.415325470414053
0.12021 0.415331025938745
0.12021 0.415336581463436
0.12021 0.415342136988128
0.12021 0.415347692512819
0.12021 0.415353248037511
0.12021 0.415358803562202
0.12021 0.415364359086894
0.12021 0.415369914611585
0.12021 0.415375470136277
0.12021 0.415381025660969
0.12021 0.41538658118566
0.12021 0.415392136710352
0.12021 0.415397692235043
0.12021 0.415403247759735
0.12021 0.415408803284426
0.12021 0.415414358809118
0.12021 0.415419914333809
0.12021 0.415425469858501
0.12021 0.415431025383192
0.12021 0.415436580907884
0.12021 0.415442136432575
0.12021 0.415447691957267
0.12021 0.415453247481958
0.12021 0.41545880300665
0.12021 0.415464358531341
0.12021 0.415469914056033
0.12021 0.415475469580725
0.12021 0.415481025105416
0.12021 0.415486580630108
0.12021 0.415492136154799
0.12021 0.415497691679491
0.12021 0.415503247204182
0.12021 0.415508802728874
0.12021 0.415514358253565
0.12021 0.415519913778257
0.12021 0.415525469302948
0.12021 0.41553102482764
0.12021 0.415536580352331
0.12021 0.415542135877023
0.12021 0.415547691401714
0.12021 0.415553246926406
0.12021 0.415558802451097
0.12021 0.415564357975789
0.12021 0.415569913500481
0.12021 0.415575469025172
0.12021 0.415581024549864
0.12021 0.415586580074555
0.12021 0.415592135599247
0.12021 0.415597691123938
0.12021 0.41560324664863
0.12021 0.415608802173321
0.12021 0.415614357698013
0.12021 0.415619913222704
0.12021 0.415625468747396
0.12021 0.415631024272087
0.12021 0.415636579796779
0.12021 0.41564213532147
0.12021 0.415647690846162
0.12021 0.415653246370853
0.12021 0.415658801895545
0.12021 0.415664357420236
0.12021 0.415669912944928
0.12021 0.41567546846962
0.12021 0.415681023994311
0.12021 0.415686579519003
0.12021 0.415692135043694
0.12021 0.415697690568386
0.12021 0.415703246093077
0.12021 0.415708801617769
0.12021 0.41571435714246
0.12021 0.415719912667152
0.12021 0.415725468191843
0.12021 0.415731023716535
0.12021 0.415736579241226
0.12021 0.415742134765918
0.12021 0.415747690290609
0.12021 0.415753245815301
0.12021 0.415758801339992
0.120216 0.415764356864684
0.120216 0.415769912389376
0.120216 0.415775467914067
0.120216 0.415781023438759
0.120216 0.41578657896345
0.120216 0.415792134488142
0.120216 0.415797690012833
0.120216 0.415803245537525
0.120216 0.415808801062216
0.120216 0.415814356586908
0.120216 0.415819912111599
0.120216 0.415825467636291
0.120216 0.415831023160982
0.120216 0.415836578685674
0.120216 0.415842134210365
0.120216 0.415847689735057
0.120216 0.415853245259749
0.120216 0.41585880078444
0.120216 0.415864356309132
0.120216 0.415869911833823
0.120216 0.415875467358515
0.120216 0.415881022883206
0.120216 0.415886578407898
0.120216 0.415892133932589
0.120216 0.415897689457281
0.120216 0.415903244981972
0.120216 0.415908800506664
0.120216 0.415914356031355
0.120216 0.415919911556047
0.120216 0.415925467080738
0.120216 0.41593102260543
0.120216 0.415936578130121
0.120216 0.415942133654813
0.120216 0.415947689179505
0.120216 0.415953244704196
0.120216 0.415958800228888
0.120216 0.415964355753579
0.120216 0.415969911278271
0.120216 0.415975466802962
0.120216 0.415981022327654
0.120216 0.415986577852345
0.120216 0.415992133377037
0.120216 0.415997688901728
0.120216 0.41600324442642
0.120216 0.416008799951111
0.120216 0.416014355475803
0.120216 0.416019911000494
0.120216 0.416025466525186
0.120216 0.416031022049878
0.120216 0.416036577574569
0.120216 0.416042133099261
0.120216 0.416047688623952
0.120216 0.416053244148644
0.120216 0.416058799673335
0.120216 0.416064355198027
0.120216 0.416069910722718
0.120216 0.41607546624741
0.120216 0.416081021772101
0.120216 0.416086577296793
0.120216 0.416092132821484
0.120216 0.416097688346176
0.120216 0.416103243870867
0.120216 0.416108799395559
0.120216 0.41611435492025
0.120216 0.416119910444942
0.120216 0.416125465969633
0.120216 0.416131021494325
0.120216 0.416136577019017
0.120216 0.416142132543708
0.120216 0.4161476880684
0.120216 0.416153243593091
0.120216 0.416158799117783
0.120216 0.416164354642474
0.120216 0.416169910167166
0.120216 0.416175465691857
0.120216 0.416181021216549
0.120216 0.41618657674124
0.120216 0.416192132265932
0.120216 0.416197687790623
0.120216 0.416203243315315
0.120216 0.416208798840006
0.120216 0.416214354364698
0.120216 0.416219909889389
0.120216 0.416225465414081
0.120216 0.416231020938773
0.120216 0.416236576463464
0.120216 0.416242131988156
0.120216 0.416247687512847
0.120216 0.416253243037539
0.120216 0.41625879856223
0.120216 0.416264354086922
0.120216 0.416269909611613
0.120216 0.416275465136305
0.120216 0.416281020660996
0.120216 0.416286576185688
0.120216 0.416292131710379
0.120216 0.416297687235071
0.120216 0.416303242759762
0.120216 0.416308798284454
0.120216 0.416314353809145
0.120222 0.416319909333837
0.120222 0.416325464858529
0.120222 0.41633102038322
0.120222 0.416336575907912
0.120222 0.416342131432603
0.120222 0.416347686957295
0.120222 0.416353242481986
0.120222 0.416358798006678
0.120222 0.416364353531369
0.120222 0.416369909056061
0.120222 0.416375464580752
0.120222 0.416381020105444
0.120222 0.416386575630135
0.120222 0.416392131154827
0.120222 0.416397686679518
0.120222 0.41640324220421
0.120222 0.416408797728901
0.120222 0.416414353253593
0.120222 0.416419908778285
0.120222 0.416425464302976
0.120222 0.416431019827668
0.120222 0.416436575352359
0.120222 0.416442130877051
0.120222 0.416447686401742
0.120222 0.416453241926434
0.120222 0.416458797451125
0.120222 0.416464352975817
0.120222 0.416469908500508
0.120222 0.4164754640252
0.120222 0.416481019549891
0.120222 0.416486575074583
0.120222 0.416492130599274
0.120222 0.416497686123966
0.120222 0.416503241648657
0.120222 0.416508797173349
0.120222 0.41651435269804
0.120222 0.416519908222732
0.120222 0.416525463747424
0.120222 0.416531019272115
0.120222 0.416536574796807
0.120222 0.416542130321498
0.120222 0.41654768584619
0.120222 0.416553241370881
0.120222 0.416558796895573
0.120222 0.416564352420264
0.120222 0.416569907944956
0.120222 0.416575463469647
0.120222 0.416581018994339
0.120222 0.41658657451903
0.120222 0.416592130043722
0.120222 0.416597685568413
0.120222 0.416603241093105
0.120222 0.416608796617797
0.120222 0.416614352142488
0.120222 0.41661990766718
0.120222 0.416625463191871
0.120222 0.416631018716563
0.120222 0.416636574241254
0.120222 0.416642129765946
0.120222 0.416647685290637
0.120222 0.416653240815329
0.120222 0.41665879634002
0.120222 0.416664351864712
0.120222 0.416669907389403
0.120222 0.416675462914095
0.120222 0.416681018438786
0.120222 0.416686573963478
0.120222 0.416692129488169
0.120222 0.416697685012861
0.120222 0.416703240537553
0.120222 0.416708796062244
0.120222 0.416714351586936
0.120222 0.416719907111627
0.120222 0.416725462636319
0.120222 0.41673101816101
0.120222 0.416736573685702
0.120222 0.416742129210393
0.120222 0.416747684735085
0.120222 0.416753240259776
0.120222 0.416758795784468
0.120222 0.416764351309159
0.120222 0.416769906833851
0.120222 0.416775462358542
0.120222 0.416781017883234
0.120222 0.416786573407925
0.120222 0.416792128932617
0.120222 0.416797684457309
0.120222 0.416803239982
0.120222 0.416808795506692
0.120222 0.416814351031383
0.120222 0.416819906556075
0.120222 0.416825462080766
0.120222 0.416831017605458
0.120222 0.416836573130149
0.120222 0.416842128654841
0.120222 0.416847684179532
0.120222 0.416853239704224
0.120222 0.416858795228915
0.120222 0.416864350753607
0.120222 0.416869906278298
0.120228 0.41687546180299
0.120228 0.416881017327682
0.120228 0.416886572852373
0.120228 0.416892128377065
0.120228 0.416897683901756
0.120228 0.416903239426448
0.120228 0.416908794951139
0.120228 0.416914350475831
0.120228 0.416919906000522
0.120228 0.416925461525214
0.120228 0.416931017049905
0.120228 0.416936572574597
0.120228 0.416942128099288
0.120228 0.41694768362398
0.120228 0.416953239148671
0.120228 0.416958794673363
0.120228 0.416964350198054
0.120228 0.416969905722746
0.120228 0.416975461247437
0.120228 0.416981016772129
0.120228 0.416986572296821
0.120228 0.416992127821512
0.120228 0.416997683346204
0.120228 0.417003238870895
0.120228 0.417008794395587
0.120228 0.417014349920278
0.120228 0.41701990544497
0.120228 0.417025460969661
0.120228 0.417031016494353
0.120228 0.417036572019044
0.120228 0.417042127543736
0.120228 0.417047683068427
0.120228 0.417053238593119
0.120228 0.41705879411781
0.120228 0.417064349642502
0.120228 0.417069905167193
0.120228 0.417075460691885
0.120228 0.417081016216577
0.120228 0.417086571741268
0.120228 0.41709212726596
0.120228 0.417097682790651
0.120228 0.417103238315343
0.120228 0.417108793840034
0.120228 0.417114349364726
0.120228 0.417119904889417
0.120228 0.417125460414109
0.120228 0.4171310159388
0.120228 0.417136571463492
0.120228 0.417142126988183
0.120228 0.417147682512875
0.120228 0.417153238037566
0.120228 0.417158793562258
0.120228 0.417164349086949
0.120228 0.417169904611641
0.120228 0.417175460136333
0.120228 0.417181015661024
0.120228 0.417186571185716
0.120228 0.417192126710407
0.120228 0.417197682235099
0.120228 0.41720323775979
0.120228 0.417208793284482
0.120228 0.417214348809173
0.120228 0.417219904333865
0.120228 0.417225459858556
0.120228 0.417231015383248
0.120228 0.417236570907939
0.120228 0.417242126432631
0.120228 0.417247681957322
0.120228 0.417253237482014
0.120228 0.417258793006705
0.120228 0.417264348531397
0.120228 0.417269904056089
0.120228 0.41727545958078
0.120228 0.417281015105472
0.120228 0.417286570630163
0.120228 0.417292126154855
0.120228 0.417297681679546
0.120228 0.417303237204238
0.120228 0.417308792728929
0.120228 0.417314348253621
0.120228 0.417319903778312
0.120228 0.417325459303004
0.120228 0.417331014827695
0.120228 0.417336570352387
0.120228 0.417342125877078
0.120228 0.41734768140177
0.120228 0.417353236926462
0.120228 0.417358792451153
0.120228 0.417364347975845
0.120228 0.417369903500536
0.120228 0.417375459025228
0.120228 0.417381014549919
0.120228 0.417386570074611
0.120228 0.417392125599302
0.120228 0.417397681123994
0.120228 0.417403236648685
0.120228 0.417408792173377
0.120228 0.417414347698068
0.120228 0.41741990322276
0.120228 0.417425458747451
0.120234 0.417431014272143
0.120234 0.417436569796834
0.120234 0.417442125321526
0.120234 0.417447680846217
0.120234 0.417453236370909
0.120234 0.417458791895601
0.120234 0.417464347420292
0.120234 0.417469902944984
0.120234 0.417475458469675
0.120234 0.417481013994367
0.120234 0.417486569519058
0.120234 0.41749212504375
0.120234 0.417497680568441
0.120234 0.417503236093133
0.120234 0.417508791617824
0.120234 0.417514347142516
0.120234 0.417519902667207
0.120234 0.417525458191899
0.120234 0.41753101371659
0.120234 0.417536569241282
0.120234 0.417542124765973
0.120234 0.417547680290665
0.120234 0.417553235815357
0.120234 0.417558791340048
0.120234 0.41756434686474
0.120234 0.417569902389431
0.120234 0.417575457914123
0.120234 0.417581013438814
0.120234 0.417586568963506
0.120234 0.417592124488197
0.120234 0.417597680012889
0.120234 0.41760323553758
0.120234 0.417608791062272
0.120234 0.417614346586963
0.120234 0.417619902111655
0.120234 0.417625457636346
0.120234 0.417631013161038
0.120234 0.41763656868573
0.120234 0.417642124210421
0.120234 0.417647679735113
0.120234 0.417653235259804
0.120234 0.417658790784496
0.120234 0.417664346309187
0.120234 0.417669901833879
0.120234 0.41767545735857
0.120234 0.417681012883262
0.120234 0.417686568407953
0.120234 0.417692123932645
0.120234 0.417697679457336
0.120234 0.417703234982028
0.120234 0.417708790506719
0.120234 0.417714346031411
0.120234 0.417719901556102
0.120234 0.417725457080794
0.120234 0.417731012605486
0.120234 0.417736568130177
0.120234 0.417742123654869
0.120234 0.41774767917956
0.120234 0.417753234704252
0.120234 0.417758790228943
0.120234 0.417764345753635
0.120234 0.417769901278326
0.120234 0.417775456803018
0.120234 0.417781012327709
0.120234 0.417786567852401
0.120234 0.417792123377092
0.120234 0.417797678901784
0.120234 0.417803234426475
0.120234 0.417808789951167
0.120234 0.417814345475858
0.120234 0.41781990100055
0.120234 0.417825456525242
0.120234 0.417831012049933
0.120234 0.417836567574625
0.120234 0.417842123099316
0.120234 0.417847678624008
0.120234 0.417853234148699
0.120234 0.417858789673391
0.120234 0.417864345198082
0.120234 0.417869900722774
0.120234 0.417875456247465
0.120234 0.417881011772157
0.120234 0.417886567296848
0.120234 0.41789212282154
0.120234 0.417897678346231
0.120234 0.417903233870923
0.120234 0.417908789395614
0.120234 0.417914344920306
0.120234 0.417919900444997
0.120234 0.417925455969689
0.120234 0.417931011494381
0.120234 0.417936567019072
0.120234 0.417942122543764
0.120234 0.417947678068455
0.120234 0.417953233593147
0.120234 0.417958789117838
0.120234 0.41796434464253
0.120234 0.417969900167221
0.120234 0.417975455691913
0.120234 0.417981011216604
0.12024 0.417986566741296
0.12024 0.417992122265987
0.12024 0.417997677790679
0.12024 0.41800323331537
0.12024 0.418008788840062
0.12024 0.418014344364753
0.12024 0.418019899889445
0.12024 0.418025455414137
0.12024 0.418031010938828
0.12024 0.41803656646352
0.12024 0.418042121988211
0.12024 0.418047677512903
0.12024 0.418053233037594
0.12024 0.418058788562286
0.12024 0.418064344086977
0.12024 0.418069899611669
0.12024 0.41807545513636
0.12024 0.418081010661052
0.12024 0.418086566185743
0.12024 0.418092121710435
0.12024 0.418097677235126
0.12024 0.418103232759818
0.12024 0.41810878828451
0.12024 0.418114343809201
0.12024 0.418119899333893
0.12024 0.418125454858584
0.12024 0.418131010383276
0.12024 0.418136565907967
0.12024 0.418142121432659
0.12024 0.41814767695735
0.12024 0.418153232482042
0.12024 0.418158788006733
0.12024 0.418164343531425
0.12024 0.418169899056116
0.12024 0.418175454580808
0.12024 0.418181010105499
0.12024 0.418186565630191
0.12024 0.418192121154882
0.12024 0.418197676679574
0.12024 0.418203232204265
0.12024 0.418208787728957
0.12024 0.418214343253649
0.12024 0.41821989877834
0.12024 0.418225454303032
0.12024 0.418231009827723
0.12024 0.418236565352415
0.12024 0.418242120877106
0.12024 0.418247676401798
0.12024 0.418253231926489
0.12024 0.418258787451181
0.12024 0.418264342975872
0.12024 0.418269898500564
0.12024 0.418275454025255
0.12024 0.418281009549947
0.12024 0.418286565074638
0.12024 0.41829212059933
0.12024 0.418297676124021
0.12024 0.418303231648713
0.12024 0.418308787173405
0.12024 0.418314342698096
0.12024 0.418319898222788
0.12024 0.418325453747479
0.12024 0.418331009272171
0.12024 0.418336564796862
0.12024 0.418342120321554
0.12024 0.418347675846245
0.12024 0.418353231370937
0.12024 0.418358786895628
0.12024 0.41836434242032
0.12024 0.418369897945011
0.12024 0.418375453469703
0.12024 0.418381008994394
0.12024 0.418386564519086
0.12024 0.418392120043778
0.12024 0.418397675568469
0.12024 0.418403231093161
0.12024 0.418408786617852
0.12024 0.418414342142544
0.12024 0.418419897667235
0.12024 0.418425453191927
0.12024 0.418431008716618
0.12024 0.41843656424131
0.12024 0.418442119766001
0.12024 0.418447675290693
0.12024 0.418453230815384
0.12024 0.418458786340076
0.12024 0.418464341864767
0.12024 0.418469897389459
0.12024 0.41847545291415
0.12024 0.418481008438842
0.12024 0.418486563963534
0.12024 0.418492119488225
0.12024 0.418497675012917
0.12024 0.418503230537608
0.12024 0.4185087860623
0.12024 0.418514341586991
0.12024 0.418519897111683
0.12024 0.418525452636374
0.12024 0.418531008161066
0.12024 0.418536563685757
0.120246 0.418542119210449
0.120246 0.41854767473514
0.120246 0.418553230259832
0.120246 0.418558785784523
0.120246 0.418564341309215
0.120246 0.418569896833906
0.120246 0.418575452358598
0.120246 0.418581007883289
0.120246 0.418586563407981
0.120246 0.418592118932673
0.120246 0.418597674457364
0.120246 0.418603229982056
0.120246 0.418608785506747
0.120246 0.418614341031439
0.120246 0.41861989655613
0.120246 0.418625452080822
0.120246 0.418631007605513
0.120246 0.418636563130205
0.120246 0.418642118654896
0.120246 0.418647674179588
0.120246 0.418653229704279
0.120246 0.418658785228971
0.120246 0.418664340753662
0.120246 0.418669896278354
0.120246 0.418675451803045
0.120246 0.418681007327737
0.120246 0.418686562852429
0.120246 0.41869211837712
0.120246 0.418697673901812
0.120246 0.418703229426503
0.120246 0.418708784951195
0.120246 0.418714340475886
0.120246 0.418719896000578
0.120246 0.418725451525269
0.120246 0.418731007049961
0.120246 0.418736562574652
0.120246 0.418742118099344
0.120246 0.418747673624035
0.120246 0.418753229148727
0.120246 0.418758784673418
0.120246 0.41876434019811
0.120246 0.418769895722801
0.120246 0.418775451247493
0.120246 0.418781006772185
0.120246 0.418786562296876
0.120246 0.418792117821568
0.120246 0.418797673346259
0.120246 0.418803228870951
0.120246 0.418808784395642
0.120246 0.418814339920334
0.120246 0.418819895445025
0.120246 0.418825450969717
0.120246 0.418831006494408
0.120246 0.4188365620191
0.120246 0.418842117543791
0.120246 0.418847673068483
0.120246 0.418853228593174
0.120246 0.418858784117866
0.120246 0.418864339642558
0.120246 0.418869895167249
0.120246 0.418875450691941
0.120246 0.418881006216632
0.120246 0.418886561741324
0.120246 0.418892117266015
0.120246 0.418897672790707
0.120246 0.418903228315398
0.120246 0.41890878384009
0.120246 0.418914339364781
0.120246 0.418919894889473
0.120246 0.418925450414164
0.120246 0.418931005938856
0.120246 0.418936561463547
0.120246 0.418942116988239
0.120246 0.41894767251293
0.120246 0.418953228037622
0.120246 0.418958783562314
0.120246 0.418964339087005
0.120246 0.418969894611697
0.120246 0.418975450136388
0.120246 0.41898100566108
0.120246 0.418986561185771
0.120246 0.418992116710463
0.120246 0.418997672235154
0.120246 0.419003227759846
0.120246 0.419008783284537
0.120246 0.419014338809229
0.120246 0.41901989433392
0.120246 0.419025449858612
0.120246 0.419031005383303
0.120246 0.419036560907995
0.120246 0.419042116432686
0.120246 0.419047671957378
0.120246 0.419053227482069
0.120246 0.419058783006761
0.120246 0.419064338531453
0.120246 0.419069894056144
0.120246 0.419075449580836
0.120246 0.419081005105527
0.120246 0.419086560630219
0.120246 0.41909211615491
0.120252 0.419097671679602
0.120252 0.419103227204293
0.120252 0.419108782728985
0.120252 0.419114338253676
0.120252 0.419119893778368
0.120252 0.419125449303059
0.120252 0.419131004827751
0.120252 0.419136560352442
0.120252 0.419142115877134
0.120252 0.419147671401826
0.120252 0.419153226926517
0.120252 0.419158782451209
0.120252 0.4191643379759
0.120252 0.419169893500592
0.120252 0.419175449025283
0.120252 0.419181004549975
0.120252 0.419186560074666
0.120252 0.419192115599358
0.120252 0.419197671124049
0.120252 0.419203226648741
0.120252 0.419208782173432
0.120252 0.419214337698124
0.120252 0.419219893222815
0.120252 0.419225448747507
0.120252 0.419231004272198
0.120252 0.41923655979689
0.120252 0.419242115321582
0.120252 0.419247670846273
0.120252 0.419253226370965
0.120252 0.419258781895656
0.120252 0.419264337420348
0.120252 0.419269892945039
0.120252 0.419275448469731
0.120252 0.419281003994422
0.120252 0.419286559519114
0.120252 0.419292115043805
0.120252 0.419297670568497
0.120252 0.419303226093188
0.120252 0.41930878161788
0.120252 0.419314337142571
0.120252 0.419319892667263
0.120252 0.419325448191954
0.120252 0.419331003716646
0.120252 0.419336559241338
0.120252 0.419342114766029
0.120252 0.419347670290721
0.120252 0.419353225815412
0.120252 0.419358781340104
0.120252 0.419364336864795
0.120252 0.419369892389487
0.120252 0.419375447914178
0.120252 0.41938100343887
0.120252 0.419386558963561
0.120252 0.419392114488253
0.120252 0.419397670012944
0.120252 0.419403225537636
0.120252 0.419408781062327
0.120252 0.419414336587019
0.120252 0.41941989211171
0.120252 0.419425447636402
0.120252 0.419431003161094
0.120252 0.419436558685785
0.120252 0.419442114210477
0.120252 0.419447669735168
0.120252 0.41945322525986
0.120252 0.419458780784551
0.120252 0.419464336309243
0.120252 0.419469891833934
0.120252 0.419475447358626
0.120252 0.419481002883317
0.120252 0.419486558408009
0.120252 0.4194921139327
0.120252 0.419497669457392
0.120252 0.419503224982083
0.120252 0.419508780506775
0.120252 0.419514336031466
0.120252 0.419519891556158
0.120252 0.419525447080849
0.120252 0.419531002605541
0.120252 0.419536558130233
0.120252 0.419542113654924
0.120252 0.419547669179616
0.120252 0.419553224704307
0.120252 0.419558780228999
0.120252 0.41956433575369
0.120252 0.419569891278382
0.120252 0.419575446803073
0.120252 0.419581002327765
0.120252 0.419586557852456
0.120252 0.419592113377148
0.120252 0.419597668901839
0.120252 0.419603224426531
0.120252 0.419608779951222
0.120252 0.419614335475914
0.120252 0.419619891000606
0.120252 0.419625446525297
0.120252 0.419631002049989
0.120252 0.41963655757468
0.120252 0.419642113099372
0.120252 0.419647668624063
0.120258 0.419653224148755
0.120258 0.419658779673446
0.120258 0.419664335198138
0.120258 0.419669890722829
0.120258 0.419675446247521
0.120258 0.419681001772212
0.120258 0.419686557296904
0.120258 0.419692112821595
0.120258 0.419697668346287
0.120258 0.419703223870978
0.120258 0.41970877939567
0.120258 0.419714334920362
0.120258 0.419719890445053
0.120258 0.419725445969745
0.120258 0.419731001494436
0.120258 0.419736557019128
0.120258 0.419742112543819
0.120258 0.419747668068511
0.120258 0.419753223593202
0.120258 0.419758779117894
0.120258 0.419764334642585
0.120258 0.419769890167277
0.120258 0.419775445691968
0.120258 0.41978100121666
0.120258 0.419786556741351
0.120258 0.419792112266043
0.120258 0.419797667790734
0.120258 0.419803223315426
0.120258 0.419808778840118
0.120258 0.419814334364809
0.120258 0.419819889889501
0.120258 0.419825445414192
0.120258 0.419831000938884
0.120258 0.419836556463575
0.120258 0.419842111988267
0.120258 0.419847667512958
0.120258 0.41985322303765
0.120258 0.419858778562341
0.120258 0.419864334087033
0.120258 0.419869889611724
0.120258 0.419875445136416
0.120258 0.419881000661107
0.120258 0.419886556185799
0.120258 0.419892111710491
0.120258 0.419897667235182
0.120258 0.419903222759874
0.120258 0.419908778284565
0.120258 0.419914333809257
0.120258 0.419919889333948
0.120258 0.41992544485864
0.120258 0.419931000383331
0.120258 0.419936555908023
0.120258 0.419942111432714
0.120258 0.419947666957406
0.120258 0.419953222482097
0.120258 0.419958778006789
0.120258 0.41996433353148
0.120258 0.419969889056172
0.120258 0.419975444580863
0.120258 0.419981000105555
0.120258 0.419986555630246
0.120258 0.419992111154938
0.120258 0.41999766667963
0.120258 0.420003222204321
0.120258 0.420008777729013
0.120258 0.420014333253704
0.120258 0.420019888778396
0.120258 0.420025444303087
0.120258 0.420030999827779
0.120258 0.42003655535247
0.120258 0.420042110877162
0.120258 0.420047666401853
0.120258 0.420053221926545
0.120258 0.420058777451236
0.120258 0.420064332975928
0.120258 0.420069888500619
0.120258 0.420075444025311
0.120258 0.420080999550002
0.120258 0.420086555074694
0.120258 0.420092110599386
0.120258 0.420097666124077
0.120258 0.420103221648769
0.120258 0.42010877717346
0.120258 0.420114332698152
0.120258 0.420119888222843
0.120258 0.420125443747535
0.120258 0.420130999272226
0.120258 0.420136554796918
0.120258 0.420142110321609
0.120258 0.420147665846301
0.120258 0.420153221370992
0.120258 0.420158776895684
0.120258 0.420164332420375
0.120258 0.420169887945067
0.120258 0.420175443469758
0.120258 0.42018099899445
0.120258 0.420186554519142
0.120258 0.420192110043833
0.120258 0.420197665568525
0.120258 0.420203221093216
0.120264 0.420208776617908
0.120264 0.420214332142599
0.120264 0.420219887667291
0.120264 0.420225443191982
0.120264 0.420230998716674
0.120264 0.420236554241365
0.120264 0.420242109766057
0.120264 0.420247665290748
0.120264 0.42025322081544
0.120264 0.420258776340131
0.120264 0.420264331864823
0.120264 0.420269887389514
0.120264 0.420275442914206
0.120264 0.420280998438898
0.120264 0.420286553963589
0.120264 0.420292109488281
0.120264 0.420297665012972
0.120264 0.420303220537664
0.120264 0.420308776062355
0.120264 0.420314331587047
0.120264 0.420319887111738
0.120264 0.42032544263643
0.120264 0.420330998161121
0.120264 0.420336553685813
0.120264 0.420342109210504
0.120264 0.420347664735196
0.120264 0.420353220259887
0.120264 0.420358775784579
0.120264 0.42036433130927
0.120264 0.420369886833962
0.120264 0.420375442358653
0.120264 0.420380997883345
0.120264 0.420386553408037
0.120264 0.420392108932728
0.120264 0.42039766445742
0.120264 0.420403219982111
0.120264 0.420408775506803
0.120264 0.420414331031494
0.120264 0.420419886556186
0.120264 0.420425442080877
0.120264 0.420430997605569
0.120264 0.42043655313026
0.120264 0.420442108654952
0.120264 0.420447664179643
0.120264 0.420453219704335
0.120264 0.420458775229026
0.120264 0.420464330753718
0.120264 0.42046988627841
0.120264 0.420475441803101
0.120264 0.420480997327793
0.120264 0.420486552852484
0.120264 0.420492108377176
0.120264 0.420497663901867
0.120264 0.420503219426559
0.120264 0.42050877495125
0.120264 0.420514330475942
0.120264 0.420519886000633
0.120264 0.420525441525325
0.120264 0.420530997050016
0.120264 0.420536552574708
0.120264 0.420542108099399
0.120264 0.420547663624091
0.120264 0.420553219148782
0.120264 0.420558774673474
0.120264 0.420564330198166
0.120264 0.420569885722857
0.120264 0.420575441247549
0.120264 0.42058099677224
0.120264 0.420586552296932
0.120264 0.420592107821623
0.120264 0.420597663346315
0.120264 0.420603218871006
0.120264 0.420608774395698
0.120264 0.420614329920389
0.120264 0.420619885445081
0.120264 0.420625440969772
0.120264 0.420630996494464
0.120264 0.420636552019155
0.120264 0.420642107543847
0.120264 0.420647663068539
0.120264 0.42065321859323
0.120264 0.420658774117922
0.120264 0.420664329642613
0.120264 0.420669885167305
0.120264 0.420675440691996
0.120264 0.420680996216688
0.120264 0.420686551741379
0.120264 0.420692107266071
0.120264 0.420697662790762
0.120264 0.420703218315454
0.120264 0.420708773840145
0.120264 0.420714329364837
0.120264 0.420719884889528
0.120264 0.42072544041422
0.120264 0.420730995938911
0.120264 0.420736551463603
0.120264 0.420742106988295
0.120264 0.420747662512986
0.120264 0.420753218037678
0.120264 0.420758773562369
0.12027 0.420764329087061
0.12027 0.420769884611752
0.12027 0.420775440136444
0.12027 0.420780995661135
0.12027 0.420786551185827
0.12027 0.420792106710518
0.12027 0.42079766223521
0.12027 0.420803217759901
0.12027 0.420808773284593
0.12027 0.420814328809284
0.12027 0.420819884333976
0.12027 0.420825439858667
0.12027 0.420830995383359
0.12027 0.42083655090805
0.12027 0.420842106432742
0.12027 0.420847661957434
0.12027 0.420853217482125
0.12027 0.420858773006817
0.12027 0.420864328531508
0.12027 0.4208698840562
0.12027 0.420875439580891
0.12027 0.420880995105583
0.12027 0.420886550630274
0.12027 0.420892106154966
0.12027 0.420897661679657
0.12027 0.420903217204349
0.12027 0.42090877272904
0.12027 0.420914328253732
0.12027 0.420919883778423
0.12027 0.420925439303115
0.12027 0.420930994827806
0.12027 0.420936550352498
0.12027 0.42094210587719
0.12027 0.420947661401881
0.12027 0.420953216926573
0.12027 0.420958772451264
0.12027 0.420964327975956
0.12027 0.420969883500647
0.12027 0.420975439025339
0.12027 0.42098099455003
0.12027 0.420986550074722
0.12027 0.420992105599413
0.12027 0.420997661124105
0.12027 0.421003216648796
0.12027 0.421008772173488
0.12027 0.421014327698179
0.12027 0.421019883222871
0.12027 0.421025438747562
0.12027 0.421030994272254
0.12027 0.421036549796946
0.12027 0.421042105321637
0.12027 0.421047660846329
0.12027 0.42105321637102
0.12027 0.421058771895712
0.12027 0.421064327420403
0.12027 0.421069882945095
0.12027 0.421075438469786
0.12027 0.421080993994478
0.12027 0.421086549519169
0.12027 0.421092105043861
0.12027 0.421097660568552
0.12027 0.421103216093244
0.12027 0.421108771617935
0.12027 0.421114327142627
0.12027 0.421119882667318
0.12027 0.42112543819201
0.12027 0.421130993716701
0.12027 0.421136549241393
0.12027 0.421142104766085
0.12027 0.421147660290776
0.12027 0.421153215815468
0.12027 0.421158771340159
0.12027 0.421164326864851
0.12027 0.421169882389542
0.12027 0.421175437914234
0.12027 0.421180993438925
0.12027 0.421186548963617
0.12027 0.421192104488308
0.12027 0.421197660013
0.12027 0.421203215537691
0.12027 0.421208771062383
0.12027 0.421214326587074
0.12027 0.421219882111766
0.12027 0.421225437636458
0.12027 0.421230993161149
0.12027 0.421236548685841
0.12027 0.421242104210532
0.12027 0.421247659735224
0.12027 0.421253215259915
0.12027 0.421258770784607
0.12027 0.421264326309298
0.12027 0.42126988183399
0.12027 0.421275437358681
0.12027 0.421280992883373
0.12027 0.421286548408064
0.12027 0.421292103932756
0.12027 0.421297659457447
0.12027 0.421303214982139
0.12027 0.42130877050683
0.12027 0.421314326031522
0.120276 0.421319881556214
0.120276 0.421325437080905
0.120276 0.421330992605597
0.120276 0.421336548130288
0.120276 0.42134210365498
0.120276 0.421347659179671
0.120276 0.421353214704363
0.120276 0.421358770229054
0.120276 0.421364325753746
0.120276 0.421369881278437
0.120276 0.421375436803129
0.120276 0.42138099232782
0.120276 0.421386547852512
0.120276 0.421392103377203
0.120276 0.421397658901895
0.120276 0.421403214426587
0.120276 0.421408769951278
0.120276 0.42141432547597
0.120276 0.421419881000661
0.120276 0.421425436525353
0.120276 0.421430992050044
0.120276 0.421436547574736
0.120276 0.421442103099427
0.120276 0.421447658624119
0.120276 0.42145321414881
0.120276 0.421458769673502
0.120276 0.421464325198193
0.120276 0.421469880722885
0.120276 0.421475436247576
0.120276 0.421480991772268
0.120276 0.421486547296959
0.120276 0.421492102821651
0.120276 0.421497658346343
0.120276 0.421503213871034
0.120276 0.421508769395726
0.120276 0.421514324920417
0.120276 0.421519880445109
0.120276 0.4215254359698
0.120276 0.421530991494492
0.120276 0.421536547019183
0.120276 0.421542102543875
0.120276 0.421547658068566
0.120276 0.421553213593258
0.120276 0.421558769117949
0.120276 0.421564324642641
0.120276 0.421569880167332
0.120276 0.421575435692024
0.120276 0.421580991216715
0.120276 0.421586546741407
0.120276 0.421592102266098
0.120276 0.42159765779079
0.120276 0.421603213315482
0.120276 0.421608768840173
0.120276 0.421614324364865
0.120276 0.421619879889556
0.120276 0.421625435414248
0.120276 0.421630990938939
0.120276 0.421636546463631
0.120276 0.421642101988322
0.120276 0.421647657513014
0.120276 0.421653213037705
0.120276 0.421658768562397
0.120276 0.421664324087088
0.120276 0.42166987961178
0.120276 0.421675435136471
0.120276 0.421680990661163
0.120276 0.421686546185854
0.120276 0.421692101710546
0.120276 0.421697657235238
0.120276 0.421703212759929
0.120276 0.421708768284621
0.120276 0.421714323809312
0.120276 0.421719879334004
0.120276 0.421725434858695
0.120276 0.421730990383387
0.120276 0.421736545908078
0.120276 0.42174210143277
0.120276 0.421747656957461
0.120276 0.421753212482153
0.120276 0.421758768006844
0.120276 0.421764323531536
0.120276 0.421769879056227
0.120276 0.421775434580919
0.120276 0.42178099010561
0.120276 0.421786545630302
0.120276 0.421792101154994
0.120276 0.421797656679685
0.120276 0.421803212204377
0.120276 0.421808767729068
0.120276 0.42181432325376
0.120276 0.421819878778451
0.120276 0.421825434303143
0.120276 0.421830989827834
0.120276 0.421836545352526
0.120276 0.421842100877217
0.120276 0.421847656401909
0.120276 0.4218532119266
0.120276 0.421858767451292
0.120276 0.421864322975983
0.120276 0.421869878500675
0.120282 0.421875434025366
0.120282 0.421880989550058
0.120282 0.42188654507475
0.120282 0.421892100599441
0.120282 0.421897656124133
0.120282 0.421903211648824
0.120282 0.421908767173516
0.120282 0.421914322698207
0.120282 0.421919878222899
0.120282 0.42192543374759
0.120282 0.421930989272282
0.120282 0.421936544796973
0.120282 0.421942100321665
0.120282 0.421947655846356
0.120282 0.421953211371048
0.120282 0.421958766895739
0.120282 0.421964322420431
0.120282 0.421969877945123
0.120282 0.421975433469814
0.120282 0.421980988994506
0.120282 0.421986544519197
0.120282 0.421992100043889
0.120282 0.42199765556858
0.120282 0.422003211093272
0.120282 0.422008766617963
0.120282 0.422014322142655
0.120282 0.422019877667346
0.120282 0.422025433192038
0.120282 0.422030988716729
0.120282 0.422036544241421
0.120282 0.422042099766112
0.120282 0.422047655290804
0.120282 0.422053210815495
0.120282 0.422058766340187
0.120282 0.422064321864878
0.120282 0.42206987738957
0.120282 0.422075432914262
0.120282 0.422080988438953
0.120282 0.422086543963645
0.120282 0.422092099488336
0.120282 0.422097655013028
0.120282 0.422103210537719
0.120282 0.422108766062411
0.120282 0.422114321587102
0.120282 0.422119877111794
0.120282 0.422125432636485
0.120282 0.422130988161177
0.120282 0.422136543685868
0.120282 0.42214209921056
0.120282 0.422147654735251
0.120282 0.422153210259943
0.120282 0.422158765784634
0.120282 0.422164321309326
0.120282 0.422169876834018
0.120282 0.422175432358709
0.120282 0.422180987883401
0.120282 0.422186543408092
0.120282 0.422192098932784
0.120282 0.422197654457475
0.120282 0.422203209982167
0.120282 0.422208765506858
0.120282 0.42221432103155
0.120282 0.422219876556241
0.120282 0.422225432080933
0.120282 0.422230987605624
0.120282 0.422236543130316
0.120282 0.422242098655007
0.120282 0.422247654179699
0.120282 0.422253209704391
0.120282 0.422258765229082
0.120282 0.422264320753774
0.120282 0.422269876278465
0.120282 0.422275431803157
0.120282 0.422280987327848
0.120282 0.42228654285254
0.120282 0.422292098377231
0.120282 0.422297653901923
0.120282 0.422303209426614
0.120282 0.422308764951306
0.120282 0.422314320475997
0.120282 0.422319876000689
0.120282 0.42232543152538
0.120282 0.422330987050072
0.120282 0.422336542574763
0.120282 0.422342098099455
0.120282 0.422347653624147
0.120282 0.422353209148838
0.120282 0.42235876467353
0.120282 0.422364320198221
0.120282 0.422369875722913
0.120282 0.422375431247604
0.120282 0.422380986772296
0.120282 0.422386542296987
0.120282 0.422392097821679
0.120282 0.42239765334637
0.120282 0.422403208871062
0.120282 0.422408764395753
0.120282 0.422414319920445
0.120282 0.422419875445136
0.120282 0.422425430969828
0.120288 0.422430986494519
0.120288 0.422436542019211
0.120288 0.422442097543903
0.120288 0.422447653068594
0.120288 0.422453208593286
0.120288 0.422458764117977
0.120288 0.422464319642669
0.120288 0.42246987516736
0.120288 0.422475430692052
0.120288 0.422480986216743
0.120288 0.422486541741435
0.120288 0.422492097266126
0.120288 0.422497652790818
0.120288 0.422503208315509
0.120288 0.422508763840201
0.120288 0.422514319364892
0.120288 0.422519874889584
0.120288 0.422525430414275
0.120288 0.422530985938967
0.120288 0.422536541463658
0.120288 0.42254209698835
0.120288 0.422547652513042
0.120288 0.422553208037733
0.120288 0.422558763562425
0.120288 0.422564319087116
0.120288 0.422569874611808
0.120288 0.422575430136499
0.120288 0.422580985661191
0.120288 0.422586541185882
0.120288 0.422592096710574
0.120288 0.422597652235265
0.120288 0.422603207759957
0.120288 0.422608763284648
0.120288 0.42261431880934
0.120288 0.422619874334031
0.120288 0.422625429858723
0.120288 0.422630985383414
0.120288 0.422636540908106
0.120288 0.422642096432798
0.120288 0.422647651957489
0.120288 0.422653207482181
0.120288 0.422658763006872
0.120288 0.422664318531564
0.120288 0.422669874056255
0.120288 0.422675429580947
0.120288 0.422680985105638
0.120288 0.42268654063033
0.120288 0.422692096155021
0.120288 0.422697651679713
0.120288 0.422703207204404
0.120288 0.422708762729096
0.120288 0.422714318253787
0.120288 0.422719873778479
0.120288 0.422725429303171
0.120288 0.422730984827862
0.120288 0.422736540352554
0.120288 0.422742095877245
0.120288 0.422747651401937
0.120288 0.422753206926628
0.120288 0.42275876245132
0.120288 0.422764317976011
0.120288 0.422769873500703
0.120288 0.422775429025394
0.120288 0.422780984550086
0.120288 0.422786540074777
0.120288 0.422792095599469
0.120288 0.42279765112416
0.120288 0.422803206648852
0.120288 0.422808762173543
0.120288 0.422814317698235
0.120288 0.422819873222927
0.120288 0.422825428747618
0.120288 0.42283098427231
0.120288 0.422836539797001
0.120288 0.422842095321693
0.120288 0.422847650846384
0.120288 0.422853206371076
0.120288 0.422858761895767
0.120288 0.422864317420459
0.120288 0.42286987294515
0.120288 0.422875428469842
0.120288 0.422880983994533
0.120288 0.422886539519225
0.120288 0.422892095043916
0.120288 0.422897650568608
0.120288 0.422903206093299
0.120288 0.422908761617991
0.120288 0.422914317142682
0.120288 0.422919872667374
0.120288 0.422925428192066
0.120288 0.422930983716757
0.120288 0.422936539241449
0.120288 0.42294209476614
0.120288 0.422947650290832
0.120288 0.422953205815523
0.120288 0.422958761340215
0.120288 0.422964316864906
0.120288 0.422969872389598
0.120288 0.422975427914289
0.120288 0.422980983438981
0.120294 0.422986538963672
0.120294 0.422992094488364
0.120294 0.422997650013055
0.120294 0.423003205537747
0.120294 0.423008761062439
0.120294 0.42301431658713
0.120294 0.423019872111822
0.120294 0.423025427636513
0.120294 0.423030983161205
0.120294 0.423036538685896
0.120294 0.423042094210588
0.120294 0.423047649735279
0.120294 0.423053205259971
0.120294 0.423058760784662
0.120294 0.423064316309354
0.120294 0.423069871834045
0.120294 0.423075427358737
0.120294 0.423080982883428
0.120294 0.42308653840812
0.120294 0.423092093932811
0.120294 0.423097649457503
0.120294 0.423103204982195
0.120294 0.423108760506886
0.120294 0.423114316031578
0.120294 0.423119871556269
0.120294 0.423125427080961
0.120294 0.423130982605652
0.120294 0.423136538130344
0.120294 0.423142093655035
0.120294 0.423147649179727
0.120294 0.423153204704418
0.120294 0.42315876022911
0.120294 0.423164315753801
0.120294 0.423169871278493
0.120294 0.423175426803184
0.120294 0.423180982327876
0.120294 0.423186537852567
0.120294 0.423192093377259
0.120294 0.42319764890195
0.120294 0.423203204426642
0.120294 0.423208759951334
0.120294 0.423214315476025
0.120294 0.423219871000717
0.120294 0.423225426525408
0.120294 0.4232309820501
0.120294 0.423236537574791
0.120294 0.423242093099483
0.120294 0.423247648624174
0.120294 0.423253204148866
0.120294 0.423258759673557
0.120294 0.423264315198249
0.120294 0.42326987072294
0.120294 0.423275426247632
0.120294 0.423280981772323
0.120294 0.423286537297015
0.120294 0.423292092821707
0.120294 0.423297648346398
0.120294 0.42330320387109
0.120294 0.423308759395781
0.120294 0.423314314920473
0.120294 0.423319870445164
0.120294 0.423325425969856
0.120294 0.423330981494547
0.120294 0.423336537019239
0.120294 0.42334209254393
0.120294 0.423347648068622
0.120294 0.423353203593313
0.120294 0.423358759118005
0.120294 0.423364314642696
0.120294 0.423369870167388
0.120294 0.423375425692079
0.120294 0.423380981216771
0.120294 0.423386536741462
0.120294 0.423392092266154
0.120294 0.423397647790846
0.120294 0.423403203315537
0.120294 0.423408758840229
0.120294 0.42341431436492
0.120294 0.423419869889612
0.120294 0.423425425414303
0.120294 0.423430980938995
0.120294 0.423436536463686
0.120294 0.423442091988378
0.120294 0.423447647513069
0.120294 0.423453203037761
0.120294 0.423458758562452
0.120294 0.423464314087144
0.120294 0.423469869611835
0.120294 0.423475425136527
0.120294 0.423480980661219
0.120294 0.42348653618591
0.120294 0.423492091710602
0.120294 0.423497647235293
0.120294 0.423503202759985
0.120294 0.423508758284676
0.120294 0.423514313809368
0.120294 0.423519869334059
0.120294 0.423525424858751
0.120294 0.423530980383442
0.120294 0.423536535908134
0.1203 0.423542091432825
0.1203 0.423547646957517
0.1203 0.423553202482208
0.1203 0.4235587580069
0.1203 0.423564313531591
0.1203 0.423569869056283
0.1203 0.423575424580975
0.1203 0.423580980105666
0.1203 0.423586535630358
0.1203 0.423592091155049
0.1203 0.423597646679741
0.1203 0.423603202204432
0.1203 0.423608757729124
0.1203 0.423614313253815
0.1203 0.423619868778507
0.1203 0.423625424303198
0.1203 0.42363097982789
0.1203 0.423636535352581
0.1203 0.423642090877273
0.1203 0.423647646401964
0.1203 0.423653201926656
0.1203 0.423658757451347
0.1203 0.423664312976039
0.1203 0.423669868500731
0.1203 0.423675424025422
0.1203 0.423680979550114
0.1203 0.423686535074805
0.1203 0.423692090599497
0.1203 0.423697646124188
0.1203 0.42370320164888
0.1203 0.423708757173571
0.1203 0.423714312698263
0.1203 0.423719868222954
0.1203 0.423725423747646
0.1203 0.423730979272337
0.1203 0.423736534797029
0.1203 0.42374209032172
0.1203 0.423747645846412
0.1203 0.423753201371104
0.1203 0.423758756895795
0.1203 0.423764312420487
0.1203 0.423769867945178
0.1203 0.42377542346987
0.1203 0.423780978994561
0.1203 0.423786534519253
0.1203 0.423792090043944
0.1203 0.423797645568636
0.1203 0.423803201093327
0.1203 0.423808756618019
0.1203 0.42381431214271
0.1203 0.423819867667402
0.1203 0.423825423192093
0.1203 0.423830978716785
0.1203 0.423836534241476
0.1203 0.423842089766168
0.1203 0.423847645290859
0.1203 0.423853200815551
0.1203 0.423858756340243
0.1203 0.423864311864934
0.1203 0.423869867389626
0.1203 0.423875422914317
0.1203 0.423880978439009
0.1203 0.4238865339637
0.1203 0.423892089488392
0.1203 0.423897645013083
0.1203 0.423903200537775
0.1203 0.423908756062466
0.1203 0.423914311587158
0.1203 0.423919867111849
0.1203 0.423925422636541
0.1203 0.423930978161232
0.1203 0.423936533685924
0.1203 0.423942089210615
0.1203 0.423947644735307
0.1203 0.423953200259998
0.1203 0.42395875578469
0.1203 0.423964311309382
0.1203 0.423969866834073
0.1203 0.423975422358765
0.1203 0.423980977883456
0.1203 0.423986533408148
0.1203 0.423992088932839
0.1203 0.423997644457531
0.1203 0.424003199982222
0.1203 0.424008755506914
0.1203 0.424014311031605
0.1203 0.424019866556297
0.1203 0.424025422080988
0.1203 0.42403097760568
0.1203 0.424036533130371
0.1203 0.424042088655063
0.1203 0.424047644179755
0.1203 0.424053199704446
0.1203 0.424058755229138
0.1203 0.424064310753829
0.1203 0.424069866278521
0.1203 0.424075421803212
0.1203 0.424080977327904
0.1203 0.424086532852595
0.1203 0.424092088377287
0.120306 0.424097643901978
0.120306 0.42410319942667
0.120306 0.424108754951361
0.120306 0.424114310476053
0.120306 0.424119866000744
0.120306 0.424125421525436
0.120306 0.424130977050127
0.120306 0.424136532574819
0.120306 0.424142088099511
0.120306 0.424147643624202
0.120306 0.424153199148894
0.120306 0.424158754673585
0.120306 0.424164310198277
0.120306 0.424169865722968
0.120306 0.42417542124766
0.120306 0.424180976772351
0.120306 0.424186532297043
0.120306 0.424192087821734
0.120306 0.424197643346426
0.120306 0.424203198871117
0.120306 0.424208754395809
0.120306 0.4242143099205
0.120306 0.424219865445192
0.120306 0.424225420969884
0.120306 0.424230976494575
0.120306 0.424236532019267
0.120306 0.424242087543958
0.120306 0.42424764306865
0.120306 0.424253198593341
0.120306 0.424258754118033
0.120306 0.424264309642724
0.120306 0.424269865167416
0.120306 0.424275420692107
0.120306 0.424280976216799
0.120306 0.42428653174149
0.120306 0.424292087266182
0.120306 0.424297642790873
0.120306 0.424303198315565
0.120306 0.424308753840256
0.120306 0.424314309364948
0.120306 0.424319864889639
0.120306 0.424325420414331
0.120306 0.424330975939023
0.120306 0.424336531463714
0.120306 0.424342086988406
0.120306 0.424347642513097
0.120306 0.424353198037789
0.120306 0.42435875356248
0.120306 0.424364309087172
0.120306 0.424369864611863
0.120306 0.424375420136555
0.120306 0.424380975661246
0.120306 0.424386531185938
0.120306 0.424392086710629
0.120306 0.424397642235321
0.120306 0.424403197760012
0.120306 0.424408753284704
0.120306 0.424414308809395
0.120306 0.424419864334087
0.120306 0.424425419858779
0.120306 0.42443097538347
0.120306 0.424436530908162
0.120306 0.424442086432853
0.120306 0.424447641957545
0.120306 0.424453197482236
0.120306 0.424458753006928
0.120306 0.424464308531619
0.120306 0.424469864056311
0.120306 0.424475419581002
0.120306 0.424480975105694
0.120306 0.424486530630385
0.120306 0.424492086155077
0.120306 0.424497641679768
0.120306 0.42450319720446
0.120306 0.424508752729152
0.120306 0.424514308253843
0.120306 0.424519863778535
0.120306 0.424525419303226
0.120306 0.424530974827918
0.120306 0.424536530352609
0.120306 0.424542085877301
0.120306 0.424547641401992
0.120306 0.424553196926684
0.120306 0.424558752451375
0.120306 0.424564307976067
0.120306 0.424569863500758
0.120306 0.42457541902545
0.120306 0.424580974550141
0.120306 0.424586530074833
0.120306 0.424592085599524
0.120306 0.424597641124216
0.120306 0.424603196648907
0.120306 0.424608752173599
0.120306 0.424614307698291
0.120306 0.424619863222982
0.120306 0.424625418747674
0.120306 0.424630974272365
0.120306 0.424636529797057
0.120306 0.424642085321748
0.120306 0.42464764084644
0.120312 0.424653196371131
0.120312 0.424658751895823
0.120312 0.424664307420514
0.120312 0.424669862945206
0.120312 0.424675418469897
0.120312 0.424680973994589
0.120312 0.42468652951928
0.120312 0.424692085043972
0.120312 0.424697640568663
0.120312 0.424703196093355
0.120312 0.424708751618046
0.120312 0.424714307142738
0.120312 0.42471986266743
0.120312 0.424725418192121
0.120312 0.424730973716813
0.120312 0.424736529241504
0.120312 0.424742084766196
0.120312 0.424747640290887
0.120312 0.424753195815579
0.120312 0.42475875134027
0.120312 0.424764306864962
0.120312 0.424769862389653
0.120312 0.424775417914345
0.120312 0.424780973439036
0.120312 0.424786528963728
0.120312 0.424792084488419
0.120312 0.424797640013111
0.120312 0.424803195537803
0.120312 0.424808751062494
0.120312 0.424814306587186
0.120312 0.424819862111877
0.120312 0.424825417636569
0.120312 0.42483097316126
0.120312 0.424836528685952
0.120312 0.424842084210643
0.120312 0.424847639735335
0.120312 0.424853195260026
0.120312 0.424858750784718
0.120312 0.424864306309409
0.120312 0.424869861834101
0.120312 0.424875417358792
0.120312 0.424880972883484
0.120312 0.424886528408175
0.120312 0.424892083932867
0.120312 0.424897639457559
0.120312 0.42490319498225
0.120312 0.424908750506942
0.120312 0.424914306031633
0.120312 0.424919861556325
0.120312 0.424925417081016
0.120312 0.424930972605708
0.120312 0.424936528130399
0.120312 0.424942083655091
0.120312 0.424947639179782
0.120312 0.424953194704474
0.120312 0.424958750229165
0.120312 0.424964305753857
0.120312 0.424969861278548
0.120312 0.42497541680324
0.120312 0.424980972327931
0.120312 0.424986527852623
0.120312 0.424992083377314
0.120312 0.424997638902006
0.120312 0.425003194426698
0.120312 0.425008749951389
0.120312 0.425014305476081
0.120312 0.425019861000772
0.120312 0.425025416525464
0.120312 0.425030972050155
0.120312 0.425036527574847
0.120312 0.425042083099538
0.120312 0.42504763862423
0.120312 0.425053194148921
0.120312 0.425058749673613
0.120312 0.425064305198304
0.120312 0.425069860722996
0.120312 0.425075416247687
0.120312 0.425080971772379
0.120312 0.425086527297071
0.120312 0.425092082821762
0.120312 0.425097638346454
0.120312 0.425103193871145
0.120312 0.425108749395837
0.120312 0.425114304920528
0.120312 0.42511986044522
0.120312 0.425125415969911
0.120312 0.425130971494603
0.120312 0.425136527019294
0.120312 0.425142082543986
0.120312 0.425147638068677
0.120312 0.425153193593369
0.120312 0.42515874911806
0.120312 0.425164304642752
0.120312 0.425169860167443
0.120312 0.425175415692135
0.120312 0.425180971216827
0.120312 0.425186526741518
0.120312 0.42519208226621
0.120312 0.425197637790901
0.120312 0.425203193315593
0.120318 0.425208748840284
0.120318 0.425214304364976
0.120318 0.425219859889667
0.120318 0.425225415414359
0.120318 0.42523097093905
0.120318 0.425236526463742
0.120318 0.425242081988433
0.120318 0.425247637513125
0.120318 0.425253193037816
0.120318 0.425258748562508
0.120318 0.4252643040872
0.120318 0.425269859611891
0.120318 0.425275415136583
0.120318 0.425280970661274
0.120318 0.425286526185966
0.120318 0.425292081710657
0.120318 0.425297637235349
0.120318 0.42530319276004
0.120318 0.425308748284732
0.120318 0.425314303809423
0.120318 0.425319859334115
0.120318 0.425325414858806
0.120318 0.425330970383498
0.120318 0.425336525908189
0.120318 0.425342081432881
0.120318 0.425347636957572
0.120318 0.425353192482264
0.120318 0.425358748006956
0.120318 0.425364303531647
0.120318 0.425369859056339
0.120318 0.42537541458103
0.120318 0.425380970105722
0.120318 0.425386525630413
0.120318 0.425392081155105
0.120318 0.425397636679796
0.120318 0.425403192204488
0.120318 0.425408747729179
0.120318 0.425414303253871
0.120318 0.425419858778562
0.120318 0.425425414303254
0.120318 0.425430969827945
0.120318 0.425436525352637
0.120318 0.425442080877328
0.120318 0.42544763640202
0.120318 0.425453191926711
0.120318 0.425458747451403
0.120318 0.425464302976094
0.120318 0.425469858500786
0.120318 0.425475414025478
0.120318 0.425480969550169
0.120318 0.425486525074861
0.120318 0.425492080599552
0.120318 0.425497636124244
0.120318 0.425503191648935
0.120318 0.425508747173627
0.120318 0.425514302698318
0.120318 0.42551985822301
0.120318 0.425525413747701
0.120318 0.425530969272393
0.120318 0.425536524797084
0.120318 0.425542080321776
0.120318 0.425547635846467
0.120318 0.425553191371159
0.120318 0.425558746895851
0.120318 0.425564302420542
0.120318 0.425569857945234
0.120318 0.425575413469925
0.120318 0.425580968994617
0.120318 0.425586524519308
0.120318 0.425592080044
0.120318 0.425597635568691
0.120318 0.425603191093383
0.120318 0.425608746618074
0.120318 0.425614302142766
0.120318 0.425619857667457
0.120318 0.425625413192149
0.120318 0.42563096871684
0.120318 0.425636524241532
0.120318 0.425642079766223
0.120318 0.425647635290915
0.120318 0.425653190815607
0.120318 0.425658746340298
0.120318 0.42566430186499
0.120318 0.425669857389681
0.120318 0.425675412914373
0.120318 0.425680968439064
0.120318 0.425686523963756
0.120318 0.425692079488447
0.120318 0.425697635013139
0.120318 0.42570319053783
0.120318 0.425708746062522
0.120318 0.425714301587213
0.120318 0.425719857111905
0.120318 0.425725412636596
0.120318 0.425730968161288
0.120318 0.425736523685979
0.120318 0.425742079210671
0.120318 0.425747634735363
0.120318 0.425753190260054
0.120318 0.425758745784746
0.120324 0.425764301309437
0.120324 0.425769856834129
0.120324 0.42577541235882
0.120324 0.425780967883512
0.120324 0.425786523408203
0.120324 0.425792078932895
0.120324 0.425797634457586
0.120324 0.425803189982278
0.120324 0.425808745506969
0.120324 0.425814301031661
0.120324 0.425819856556352
0.120324 0.425825412081044
0.120324 0.425830967605736
0.120324 0.425836523130427
0.120324 0.425842078655119
0.120324 0.42584763417981
0.120324 0.425853189704502
0.120324 0.425858745229193
0.120324 0.425864300753885
0.120324 0.425869856278576
0.120324 0.425875411803268
0.120324 0.425880967327959
0.120324 0.425886522852651
0.120324 0.425892078377342
0.120324 0.425897633902034
0.120324 0.425903189426725
0.120324 0.425908744951417
0.120324 0.425914300476108
0.120324 0.4259198560008
0.120324 0.425925411525491
0.120324 0.425930967050183
0.120324 0.425936522574875
0.120324 0.425942078099566
0.120324 0.425947633624258
0.120324 0.425953189148949
0.120324 0.425958744673641
0.120324 0.425964300198332
0.120324 0.425969855723024
0.120324 0.425975411247715
0.120324 0.425980966772407
0.120324 0.425986522297098
0.120324 0.42599207782179
0.120324 0.425997633346481
0.120324 0.426003188871173
0.120324 0.426008744395864
0.120324 0.426014299920556
0.120324 0.426019855445248
0.120324 0.426025410969939
0.120324 0.426030966494631
0.120324 0.426036522019322
0.120324 0.426042077544014
0.120324 0.426047633068705
0.120324 0.426053188593397
0.120324 0.426058744118088
0.120324 0.42606429964278
0.120324 0.426069855167471
0.120324 0.426075410692163
0.120324 0.426080966216854
0.120324 0.426086521741546
0.120324 0.426092077266237
0.120324 0.426097632790929
0.120324 0.42610318831562
0.120324 0.426108743840312
0.120324 0.426114299365004
0.120324 0.426119854889695
0.120324 0.426125410414387
0.120324 0.426130965939078
0.120324 0.42613652146377
0.120324 0.426142076988461
0.120324 0.426147632513153
0.120324 0.426153188037844
0.120324 0.426158743562536
0.120324 0.426164299087227
0.120324 0.426169854611919
0.120324 0.42617541013661
0.120324 0.426180965661302
0.120324 0.426186521185993
0.120324 0.426192076710685
0.120324 0.426197632235376
0.120324 0.426203187760068
0.120324 0.426208743284759
0.120324 0.426214298809451
0.120324 0.426219854334143
0.120324 0.426225409858834
0.120324 0.426230965383526
0.120324 0.426236520908217
0.120324 0.426242076432909
0.120324 0.4262476319576
0.120324 0.426253187482292
0.120324 0.426258743006983
0.120324 0.426264298531675
0.120324 0.426269854056366
0.120324 0.426275409581058
0.120324 0.426280965105749
0.120324 0.426286520630441
0.120324 0.426292076155132
0.120324 0.426297631679824
0.120324 0.426303187204516
0.120324 0.426308742729207
0.120324 0.426314298253899
0.12033 0.42631985377859
0.12033 0.426325409303282
0.12033 0.426330964827973
0.12033 0.426336520352665
0.12033 0.426342075877356
0.12033 0.426347631402048
0.12033 0.426353186926739
0.12033 0.426358742451431
0.12033 0.426364297976122
0.12033 0.426369853500814
0.12033 0.426375409025505
0.12033 0.426380964550197
0.12033 0.426386520074888
0.12033 0.42639207559958
0.12033 0.426397631124271
0.12033 0.426403186648963
0.12033 0.426408742173655
0.12033 0.426414297698346
0.12033 0.426419853223038
0.12033 0.426425408747729
0.12033 0.426430964272421
0.12033 0.426436519797112
0.12033 0.426442075321804
0.12033 0.426447630846495
0.12033 0.426453186371187
0.12033 0.426458741895878
0.12033 0.42646429742057
0.12033 0.426469852945261
0.12033 0.426475408469953
0.12033 0.426480963994644
0.12033 0.426486519519336
0.12033 0.426492075044027
0.12033 0.426497630568719
0.12033 0.426503186093411
0.12033 0.426508741618102
0.12033 0.426514297142794
0.12033 0.426519852667485
0.12033 0.426525408192177
0.12033 0.426530963716868
0.12033 0.42653651924156
0.12033 0.426542074766251
0.12033 0.426547630290943
0.12033 0.426553185815634
0.12033 0.426558741340326
0.12033 0.426564296865017
0.12033 0.426569852389709
0.12033 0.4265754079144
0.12033 0.426580963439092
0.12033 0.426586518963784
0.12033 0.426592074488475
0.12033 0.426597630013167
0.12033 0.426603185537858
0.12033 0.42660874106255
0.12033 0.426614296587241
0.12033 0.426619852111933
0.12033 0.426625407636624
0.12033 0.426630963161316
0.12033 0.426636518686007
0.12033 0.426642074210699
0.12033 0.42664762973539
0.12033 0.426653185260082
0.12033 0.426658740784773
0.12033 0.426664296309465
0.12033 0.426669851834156
0.12033 0.426675407358848
0.12033 0.42668096288354
0.12033 0.426686518408231
0.12033 0.426692073932923
0.12033 0.426697629457614
0.12033 0.426703184982306
0.12033 0.426708740506997
0.12033 0.426714296031689
0.12033 0.42671985155638
0.12033 0.426725407081072
0.12033 0.426730962605763
0.12033 0.426736518130455
0.12033 0.426742073655146
0.12033 0.426747629179838
0.12033 0.426753184704529
0.12033 0.426758740229221
0.12033 0.426764295753913
0.12033 0.426769851278604
0.12033 0.426775406803295
0.12033 0.426780962327987
0.12033 0.426786517852679
0.12033 0.42679207337737
0.12033 0.426797628902062
0.12033 0.426803184426753
0.12033 0.426808739951445
0.12033 0.426814295476136
0.12033 0.426819851000828
0.12033 0.426825406525519
0.12033 0.426830962050211
0.12033 0.426836517574902
0.12033 0.426842073099594
0.12033 0.426847628624285
0.12033 0.426853184148977
0.12033 0.426858739673668
0.12033 0.42686429519836
0.12033 0.426869850723052
0.120336 0.426875406247743
0.120336 0.426880961772435
0.120336 0.426886517297126
0.120336 0.426892072821818
0.120336 0.426897628346509
0.120336 0.426903183871201
0.120336 0.426908739395892
0.120336 0.426914294920584
0.120336 0.426919850445275
0.120336 0.426925405969967
0.120336 0.426930961494658
0.120336 0.42693651701935
0.120336 0.426942072544041
0.120336 0.426947628068733
0.120336 0.426953183593424
0.120336 0.426958739118116
0.120336 0.426964294642807
0.120336 0.426969850167499
0.120336 0.426975405692191
0.120336 0.426980961216882
0.120336 0.426986516741574
0.120336 0.426992072266265
0.120336 0.426997627790957
0.120336 0.427003183315648
0.120336 0.42700873884034
0.120336 0.427014294365031
0.120336 0.427019849889723
0.120336 0.427025405414414
0.120336 0.427030960939106
0.120336 0.427036516463797
0.120336 0.427042071988489
0.120336 0.42704762751318
0.120336 0.427053183037872
0.120336 0.427058738562564
0.120336 0.427064294087255
0.120336 0.427069849611947
0.120336 0.427075405136638
0.120336 0.42708096066133
0.120336 0.427086516186021
0.120336 0.427092071710713
0.120336 0.427097627235404
0.120336 0.427103182760096
0.120336 0.427108738284787
0.120336 0.427114293809479
0.120336 0.42711984933417
0.120336 0.427125404858862
0.120336 0.427130960383553
0.120336 0.427136515908245
0.120336 0.427142071432936
0.120336 0.427147626957628
0.120336 0.42715318248232
0.120336 0.427158738007011
0.120336 0.427164293531703
0.120336 0.427169849056394
0.120336 0.427175404581086
0.120336 0.427180960105777
0.120336 0.427186515630469
0.120336 0.42719207115516
0.120336 0.427197626679852
0.120336 0.427203182204543
0.120336 0.427208737729235
0.120336 0.427214293253926
0.120336 0.427219848778618
0.120336 0.427225404303309
0.120336 0.427230959828001
0.120336 0.427236515352692
0.120336 0.427242070877384
0.120336 0.427247626402075
0.120336 0.427253181926767
0.120336 0.427258737451459
0.120336 0.42726429297615
0.120336 0.427269848500842
0.120336 0.427275404025533
0.120336 0.427280959550225
0.120336 0.427286515074916
0.120336 0.427292070599608
0.120336 0.427297626124299
0.120336 0.427303181648991
0.120336 0.427308737173682
0.120336 0.427314292698374
0.120336 0.427319848223065
0.120336 0.427325403747757
0.120336 0.427330959272448
0.120336 0.42733651479714
0.120336 0.427342070321832
0.120336 0.427347625846523
0.120336 0.427353181371215
0.120336 0.427358736895906
0.120336 0.427364292420598
0.120336 0.427369847945289
0.120336 0.427375403469981
0.120336 0.427380958994672
0.120336 0.427386514519364
0.120336 0.427392070044055
0.120336 0.427397625568747
0.120336 0.427403181093438
0.120336 0.42740873661813
0.120336 0.427414292142821
0.120336 0.427419847667513
0.120336 0.427425403192204
0.120342 0.427430958716896
0.120342 0.427436514241588
0.120342 0.427442069766279
0.120342 0.427447625290971
0.120342 0.427453180815662
0.120342 0.427458736340354
0.120342 0.427464291865045
0.120342 0.427469847389737
0.120342 0.427475402914428
0.120342 0.42748095843912
0.120342 0.427486513963811
0.120342 0.427492069488503
0.120342 0.427497625013194
0.120342 0.427503180537886
0.120342 0.427508736062577
0.120342 0.427514291587269
0.120342 0.42751984711196
0.120342 0.427525402636652
0.120342 0.427530958161343
0.120342 0.427536513686035
0.120342 0.427542069210727
0.120342 0.427547624735418
0.120342 0.42755318026011
0.120342 0.427558735784801
0.120342 0.427564291309493
0.120342 0.427569846834184
0.120342 0.427575402358876
0.120342 0.427580957883567
0.120342 0.427586513408259
0.120342 0.42759206893295
0.120342 0.427597624457642
0.120342 0.427603179982333
0.120342 0.427608735507025
0.120342 0.427614291031716
0.120342 0.427619846556408
0.120342 0.4276254020811
0.120342 0.427630957605791
0.120342 0.427636513130483
0.120342 0.427642068655174
0.120342 0.427647624179866
0.120342 0.427653179704557
0.120342 0.427658735229249
0.120342 0.42766429075394
0.120342 0.427669846278632
0.120342 0.427675401803323
0.120342 0.427680957328015
0.120342 0.427686512852706
0.120342 0.427692068377398
0.120342 0.427697623902089
0.120342 0.427703179426781
0.120342 0.427708734951472
0.120342 0.427714290476164
0.120342 0.427719846000855
0.120342 0.427725401525547
0.120342 0.427730957050239
0.120342 0.42773651257493
0.120342 0.427742068099622
0.120342 0.427747623624313
0.120342 0.427753179149005
0.120342 0.427758734673696
0.120342 0.427764290198388
0.120342 0.427769845723079
0.120342 0.427775401247771
0.120342 0.427780956772462
0.120342 0.427786512297154
0.120342 0.427792067821845
0.120342 0.427797623346537
0.120342 0.427803178871228
0.120342 0.42780873439592
0.120342 0.427814289920612
0.120342 0.427819845445303
0.120342 0.427825400969995
0.120342 0.427830956494686
0.120342 0.427836512019378
0.120342 0.427842067544069
0.120342 0.427847623068761
0.120342 0.427853178593452
0.120342 0.427858734118144
0.120342 0.427864289642835
0.120342 0.427869845167527
0.120342 0.427875400692218
0.120342 0.42788095621691
0.120342 0.427886511741601
0.120342 0.427892067266293
0.120342 0.427897622790984
0.120342 0.427903178315676
0.120342 0.427908733840368
0.120342 0.427914289365059
0.120342 0.427919844889751
0.120342 0.427925400414442
0.120342 0.427930955939134
0.120342 0.427936511463825
0.120342 0.427942066988517
0.120342 0.427947622513208
0.120342 0.4279531780379
0.120342 0.427958733562591
0.120342 0.427964289087283
0.120342 0.427969844611974
0.120342 0.427975400136666
0.120342 0.427980955661357
0.120348 0.427986511186049
0.120348 0.42799206671074
0.120348 0.427997622235432
0.120348 0.428003177760123
0.120348 0.428008733284815
0.120348 0.428014288809507
0.120348 0.428019844334198
0.120348 0.42802539985889
0.120348 0.428030955383581
0.120348 0.428036510908273
0.120348 0.428042066432964
0.120348 0.428047621957656
0.120348 0.428053177482347
0.120348 0.428058733007039
0.120348 0.42806428853173
0.120348 0.428069844056422
0.120348 0.428075399581113
0.120348 0.428080955105805
0.120348 0.428086510630496
0.120348 0.428092066155188
0.120348 0.42809762167988
0.120348 0.428103177204571
0.120348 0.428108732729263
0.120348 0.428114288253954
0.120348 0.428119843778646
0.120348 0.428125399303337
0.120348 0.428130954828029
0.120348 0.42813651035272
0.120348 0.428142065877412
0.120348 0.428147621402103
0.120348 0.428153176926795
0.120348 0.428158732451486
0.120348 0.428164287976178
0.120348 0.428169843500869
0.120348 0.428175399025561
0.120348 0.428180954550252
0.120348 0.428186510074944
0.120348 0.428192065599636
0.120348 0.428197621124327
0.120348 0.428203176649019
0.120348 0.42820873217371
0.120348 0.428214287698402
0.120348 0.428219843223093
0.120348 0.428225398747785
0.120348 0.428230954272476
0.120348 0.428236509797168
0.120348 0.428242065321859
0.120348 0.428247620846551
0.120348 0.428253176371242
0.120348 0.428258731895934
0.120348 0.428264287420625
0.120348 0.428269842945317
0.120348 0.428275398470008
0.120348 0.4282809539947
0.120348 0.428286509519392
0.120348 0.428292065044083
0.120348 0.428297620568775
0.120348 0.428303176093466
0.120348 0.428308731618158
0.120348 0.428314287142849
0.120348 0.428319842667541
0.120348 0.428325398192232
0.120348 0.428330953716924
0.120348 0.428336509241615
0.120348 0.428342064766307
0.120348 0.428347620290998
0.120348 0.42835317581569
0.120348 0.428358731340381
0.120348 0.428364286865073
0.120348 0.428369842389764
0.120348 0.428375397914456
0.120348 0.428380953439148
0.120348 0.428386508963839
0.120348 0.428392064488531
0.120348 0.428397620013222
0.120348 0.428403175537914
0.120348 0.428408731062605
0.120348 0.428414286587297
0.120348 0.428419842111988
0.120348 0.42842539763668
0.120348 0.428430953161371
0.120348 0.428436508686063
0.120348 0.428442064210754
0.120348 0.428447619735446
0.120348 0.428453175260137
0.120348 0.428458730784829
0.120348 0.42846428630952
0.120348 0.428469841834212
0.120348 0.428475397358903
0.120348 0.428480952883595
0.120348 0.428486508408287
0.120348 0.428492063932978
0.120348 0.42849761945767
0.120348 0.428503174982361
0.120348 0.428508730507053
0.120348 0.428514286031744
0.120348 0.428519841556436
0.120348 0.428525397081127
0.120348 0.428530952605819
0.120348 0.42853650813051
0.120354 0.428542063655202
0.120354 0.428547619179893
0.120354 0.428553174704585
0.120354 0.428558730229276
0.120354 0.428564285753968
0.120354 0.428569841278659
0.120354 0.428575396803351
0.120354 0.428580952328043
0.120354 0.428586507852734
0.120354 0.428592063377426
0.120354 0.428597618902117
0.120354 0.428603174426809
0.120354 0.4286087299515
0.120354 0.428614285476192
0.120354 0.428619841000883
0.120354 0.428625396525575
0.120354 0.428630952050266
0.120354 0.428636507574958
0.120354 0.428642063099649
0.120354 0.428647618624341
0.120354 0.428653174149032
0.120354 0.428658729673724
0.120354 0.428664285198416
0.120354 0.428669840723107
0.120354 0.428675396247799
0.120354 0.42868095177249
0.120354 0.428686507297182
0.120354 0.428692062821873
0.120354 0.428697618346565
0.120354 0.428703173871256
0.120354 0.428708729395948
0.120354 0.428714284920639
0.120354 0.428719840445331
0.120354 0.428725395970022
0.120354 0.428730951494714
0.120354 0.428736507019405
0.120354 0.428742062544097
0.120354 0.428747618068788
0.120354 0.42875317359348
0.120354 0.428758729118172
0.120354 0.428764284642863
0.120354 0.428769840167555
0.120354 0.428775395692246
0.120354 0.428780951216938
0.120354 0.428786506741629
0.120354 0.428792062266321
0.120354 0.428797617791012
0.120354 0.428803173315704
0.120354 0.428808728840395
0.120354 0.428814284365087
0.120354 0.428819839889778
0.120354 0.42882539541447
0.120354 0.428830950939161
0.120354 0.428836506463853
0.120354 0.428842061988545
0.120354 0.428847617513236
0.120354 0.428853173037928
0.120354 0.428858728562619
0.120354 0.428864284087311
0.120354 0.428869839612002
0.120354 0.428875395136694
0.120354 0.428880950661385
0.120354 0.428886506186077
0.120354 0.428892061710768
0.120354 0.42889761723546
0.120354 0.428903172760151
0.120354 0.428908728284843
0.120354 0.428914283809534
0.120354 0.428919839334226
0.120354 0.428925394858917
0.120354 0.428930950383609
0.120354 0.4289365059083
0.120354 0.428942061432992
0.120354 0.428947616957684
0.120354 0.428953172482375
0.120354 0.428958728007067
0.120354 0.428964283531758
0.120354 0.42896983905645
0.120354 0.428975394581141
0.120354 0.428980950105833
0.120354 0.428986505630524
0.120354 0.428992061155216
0.120354 0.428997616679907
0.120354 0.429003172204599
0.120354 0.42900872772929
0.120354 0.429014283253982
0.120354 0.429019838778673
0.120354 0.429025394303365
0.120354 0.429030949828056
0.120354 0.429036505352748
0.120354 0.42904206087744
0.120354 0.429047616402131
0.120354 0.429053171926823
0.120354 0.429058727451514
0.120354 0.429064282976206
0.120354 0.429069838500897
0.120354 0.429075394025589
0.120354 0.42908094955028
0.120354 0.429086505074972
0.120354 0.429092060599663
0.12036 0.429097616124355
0.12036 0.429103171649046
0.12036 0.429108727173738
0.12036 0.429114282698429
0.12036 0.429119838223121
0.12036 0.429125393747813
0.12036 0.429130949272504
0.12036 0.429136504797196
0.12036 0.429142060321887
0.12036 0.429147615846579
0.12036 0.42915317137127
0.12036 0.429158726895962
0.12036 0.429164282420653
0.12036 0.429169837945345
0.12036 0.429175393470036
0.12036 0.429180948994728
0.12036 0.429186504519419
0.12036 0.429192060044111
0.12036 0.429197615568802
0.12036 0.429203171093494
0.12036 0.429208726618185
0.12036 0.429214282142877
0.12036 0.429219837667568
0.12036 0.42922539319226
0.12036 0.429230948716952
0.12036 0.429236504241643
0.12036 0.429242059766335
0.12036 0.429247615291026
0.12036 0.429253170815718
0.12036 0.429258726340409
0.12036 0.429264281865101
0.12036 0.429269837389792
0.12036 0.429275392914484
0.12036 0.429280948439175
0.12036 0.429286503963867
0.12036 0.429292059488558
0.12036 0.42929761501325
0.12036 0.429303170537941
0.12036 0.429308726062633
0.12036 0.429314281587324
0.12036 0.429319837112016
0.12036 0.429325392636707
0.12036 0.429330948161399
0.12036 0.429336503686091
0.12036 0.429342059210782
0.12036 0.429347614735474
0.12036 0.429353170260165
0.12036 0.429358725784857
0.12036 0.429364281309548
0.12036 0.42936983683424
0.12036 0.429375392358931
0.12036 0.429380947883623
0.12036 0.429386503408314
0.12036 0.429392058933006
0.12036 0.429397614457697
0.12036 0.429403169982389
0.12036 0.42940872550708
0.12036 0.429414281031772
0.12036 0.429419836556464
0.12036 0.429425392081155
0.12036 0.429430947605847
0.12036 0.429436503130538
0.12036 0.42944205865523
0.12036 0.429447614179921
0.12036 0.429453169704613
0.12036 0.429458725229304
0.12036 0.429464280753996
0.12036 0.429469836278687
0.12036 0.429475391803379
0.12036 0.42948094732807
0.12036 0.429486502852762
0.12036 0.429492058377453
0.12036 0.429497613902145
0.12036 0.429503169426836
0.12036 0.429508724951528
0.12036 0.42951428047622
0.12036 0.429519836000911
0.12036 0.429525391525603
0.12036 0.429530947050294
0.12036 0.429536502574986
0.12036 0.429542058099677
0.12036 0.429547613624369
0.12036 0.42955316914906
0.12036 0.429558724673752
0.12036 0.429564280198443
0.12036 0.429569835723135
0.12036 0.429575391247826
0.12036 0.429580946772518
0.12036 0.429586502297209
0.12036 0.429592057821901
0.12036 0.429597613346593
0.12036 0.429603168871284
0.12036 0.429608724395976
0.12036 0.429614279920667
0.12036 0.429619835445359
0.12036 0.42962539097005
0.12036 0.429630946494742
0.12036 0.429636502019433
0.12036 0.429642057544125
0.12036 0.429647613068816
0.120366 0.429653168593508
0.120366 0.429658724118199
0.120366 0.429664279642891
0.120366 0.429669835167582
0.120366 0.429675390692274
0.120366 0.429680946216965
0.120366 0.429686501741657
0.120366 0.429692057266349
0.120366 0.42969761279104
0.120366 0.429703168315732
0.120366 0.429708723840423
0.120366 0.429714279365115
0.120366 0.429719834889806
0.120366 0.429725390414498
0.120366 0.429730945939189
0.120366 0.429736501463881
0.120366 0.429742056988572
0.120366 0.429747612513264
0.120366 0.429753168037955
0.120366 0.429758723562647
0.120366 0.429764279087338
0.120366 0.42976983461203
0.120366 0.429775390136721
0.120366 0.429780945661413
0.120366 0.429786501186104
0.120366 0.429792056710796
0.120366 0.429797612235488
0.120366 0.429803167760179
0.120366 0.429808723284871
0.120366 0.429814278809562
0.120366 0.429819834334254
0.120366 0.429825389858945
0.120366 0.429830945383637
0.120366 0.429836500908328
0.120366 0.42984205643302
0.120366 0.429847611957711
0.120366 0.429853167482403
0.120366 0.429858723007094
0.120366 0.429864278531786
0.120366 0.429869834056477
0.120366 0.429875389581169
0.120366 0.429880945105861
0.120366 0.429886500630552
0.120366 0.429892056155244
0.120366 0.429897611679935
0.120366 0.429903167204627
0.120366 0.429908722729318
0.120366 0.42991427825401
0.120366 0.429919833778701
0.120366 0.429925389303393
0.120366 0.429930944828084
0.120366 0.429936500352776
0.120366 0.429942055877467
0.120366 0.429947611402159
0.120366 0.42995316692685
0.120366 0.429958722451542
0.120366 0.429964277976233
0.120366 0.429969833500925
0.120366 0.429975389025616
0.120366 0.429980944550308
0.120366 0.429986500075
0.120366 0.429992055599691
0.120366 0.429997611124383
0.120366 0.430003166649074
0.120366 0.430008722173766
0.120366 0.430014277698457
0.120366 0.430019833223149
0.120366 0.43002538874784
0.120366 0.430030944272532
0.120366 0.430036499797223
0.120366 0.430042055321915
0.120366 0.430047610846606
0.120366 0.430053166371298
0.120366 0.430058721895989
0.120366 0.430064277420681
0.120366 0.430069832945372
0.120366 0.430075388470064
0.120366 0.430080943994756
0.120366 0.430086499519447
0.120366 0.430092055044139
0.120366 0.43009761056883
0.120366 0.430103166093522
0.120366 0.430108721618213
0.120366 0.430114277142905
0.120366 0.430119832667596
0.120366 0.430125388192288
0.120366 0.430130943716979
0.120366 0.430136499241671
0.120366 0.430142054766362
0.120366 0.430147610291054
0.120366 0.430153165815745
0.120366 0.430158721340437
0.120366 0.430164276865129
0.120366 0.43016983238982
0.120366 0.430175387914512
0.120366 0.430180943439203
0.120366 0.430186498963895
0.120366 0.430192054488586
0.120366 0.430197610013278
0.120366 0.430203165537969
0.120372 0.430208721062661
0.120372 0.430214276587352
0.120372 0.430219832112044
0.120372 0.430225387636735
0.120372 0.430230943161427
0.120372 0.430236498686118
0.120372 0.43024205421081
0.120372 0.430247609735501
0.120372 0.430253165260193
0.120372 0.430258720784884
0.120372 0.430264276309576
0.120372 0.430269831834268
0.120372 0.430275387358959
0.120372 0.430280942883651
0.120372 0.430286498408342
0.120372 0.430292053933034
0.120372 0.430297609457725
0.120372 0.430303164982417
0.120372 0.430308720507108
0.120372 0.4303142760318
0.120372 0.430319831556491
0.120372 0.430325387081183
0.120372 0.430330942605874
0.120372 0.430336498130566
0.120372 0.430342053655257
0.120372 0.430347609179949
0.120372 0.43035316470464
0.120372 0.430358720229332
0.120372 0.430364275754024
0.120372 0.430369831278715
0.120372 0.430375386803407
0.120372 0.430380942328098
0.120372 0.43038649785279
0.120372 0.430392053377481
0.120372 0.430397608902173
0.120372 0.430403164426864
0.120372 0.430408719951556
0.120372 0.430414275476247
0.120372 0.430419831000939
0.120372 0.43042538652563
0.120372 0.430430942050322
0.120372 0.430436497575013
0.120372 0.430442053099705
0.120372 0.430447608624397
0.120372 0.430453164149088
0.120372 0.43045871967378
0.120372 0.430464275198471
0.120372 0.430469830723163
0.120372 0.430475386247854
0.120372 0.430480941772546
0.120372 0.430486497297237
0.120372 0.430492052821929
0.120372 0.43049760834662
0.120372 0.430503163871312
0.120372 0.430508719396003
0.120372 0.430514274920695
0.120372 0.430519830445386
0.120372 0.430525385970078
0.120372 0.430530941494769
0.120372 0.430536497019461
0.120372 0.430542052544153
0.120372 0.430547608068844
0.120372 0.430553163593536
0.120372 0.430558719118227
0.120372 0.430564274642919
0.120372 0.43056983016761
0.120372 0.430575385692302
0.120372 0.430580941216993
0.120372 0.430586496741685
0.120372 0.430592052266376
0.120372 0.430597607791068
0.120372 0.430603163315759
0.120372 0.430608718840451
0.120372 0.430614274365142
0.120372 0.430619829889834
0.120372 0.430625385414525
0.120372 0.430630940939217
0.120372 0.430636496463909
0.120372 0.4306420519886
0.120372 0.430647607513292
0.120372 0.430653163037983
0.120372 0.430658718562675
0.120372 0.430664274087366
0.120372 0.430669829612058
0.120372 0.430675385136749
0.120372 0.430680940661441
0.120372 0.430686496186132
0.120372 0.430692051710824
0.120372 0.430697607235515
0.120372 0.430703162760207
0.120372 0.430708718284898
0.120372 0.43071427380959
0.120372 0.430719829334281
0.120372 0.430725384858973
0.120372 0.430730940383664
0.120372 0.430736495908356
0.120372 0.430742051433048
0.120372 0.430747606957739
0.120372 0.430753162482431
0.120372 0.430758718007122
0.120378 0.430764273531814
0.120378 0.430769829056505
0.120378 0.430775384581197
0.120378 0.430780940105888
0.120378 0.43078649563058
0.120378 0.430792051155271
0.120378 0.430797606679963
0.120378 0.430803162204654
0.120378 0.430808717729346
0.120378 0.430814273254037
0.120378 0.430819828778729
0.120378 0.43082538430342
0.120378 0.430830939828112
0.120378 0.430836495352804
0.120378 0.430842050877495
0.120378 0.430847606402187
0.120378 0.430853161926878
0.120378 0.43085871745157
0.120378 0.430864272976261
0.120378 0.430869828500953
0.120378 0.430875384025644
0.120378 0.430880939550336
0.120378 0.430886495075027
0.120378 0.430892050599719
0.120378 0.43089760612441
0.120378 0.430903161649102
0.120378 0.430908717173793
0.120378 0.430914272698485
0.120378 0.430919828223177
0.120378 0.430925383747868
0.120378 0.43093093927256
0.120378 0.430936494797251
0.120378 0.430942050321943
0.120378 0.430947605846634
0.120378 0.430953161371326
0.120378 0.430958716896017
0.120378 0.430964272420709
0.120378 0.4309698279454
0.120378 0.430975383470092
0.120378 0.430980938994783
0.120378 0.430986494519475
0.120378 0.430992050044166
0.120378 0.430997605568858
0.120378 0.431003161093549
0.120378 0.431008716618241
0.120378 0.431014272142932
0.120378 0.431019827667624
0.120378 0.431025383192316
0.120378 0.431030938717007
0.120378 0.431036494241699
0.120378 0.43104204976639
0.120378 0.431047605291082
0.120378 0.431053160815773
0.120378 0.431058716340465
0.120378 0.431064271865156
0.120378 0.431069827389848
0.120378 0.431075382914539
0.120378 0.431080938439231
0.120378 0.431086493963922
0.120378 0.431092049488614
0.120378 0.431097605013305
0.120378 0.431103160537997
0.120378 0.431108716062688
0.120378 0.43111427158738
0.120378 0.431119827112072
0.120378 0.431125382636763
0.120378 0.431130938161455
0.120378 0.431136493686146
0.120378 0.431142049210838
0.120378 0.431147604735529
0.120378 0.431153160260221
0.120378 0.431158715784912
0.120378 0.431164271309604
0.120378 0.431169826834295
0.120378 0.431175382358987
0.120378 0.431180937883678
0.120378 0.43118649340837
0.120378 0.431192048933061
0.120378 0.431197604457753
0.120378 0.431203159982445
0.120378 0.431208715507136
0.120378 0.431214271031828
0.120378 0.431219826556519
0.120378 0.431225382081211
0.120378 0.431230937605902
0.120378 0.431236493130594
0.120378 0.431242048655285
0.120378 0.431247604179977
0.120378 0.431253159704668
0.120378 0.43125871522936
0.120378 0.431264270754051
0.120378 0.431269826278743
0.120378 0.431275381803434
0.120378 0.431280937328126
0.120378 0.431286492852817
0.120378 0.431292048377509
0.120378 0.431297603902201
0.120378 0.431303159426892
0.120378 0.431308714951584
0.120378 0.431314270476275
0.120384 0.431319826000967
0.120384 0.431325381525658
0.120384 0.43133093705035
0.120384 0.431336492575041
0.120384 0.431342048099733
0.120384 0.431347603624424
0.120384 0.431353159149116
0.120384 0.431358714673807
0.120384 0.431364270198499
0.120384 0.43136982572319
0.120384 0.431375381247882
0.120384 0.431380936772573
0.120384 0.431386492297265
0.120384 0.431392047821957
0.120384 0.431397603346648
0.120384 0.43140315887134
0.120384 0.431408714396031
0.120384 0.431414269920723
0.120384 0.431419825445414
0.120384 0.431425380970106
0.120384 0.431430936494797
0.120384 0.431436492019489
0.120384 0.43144204754418
0.120384 0.431447603068872
0.120384 0.431453158593563
0.120384 0.431458714118255
0.120384 0.431464269642946
0.120384 0.431469825167638
0.120384 0.431475380692329
0.120384 0.431480936217021
0.120384 0.431486491741712
0.120384 0.431492047266404
0.120384 0.431497602791096
0.120384 0.431503158315787
0.120384 0.431508713840479
0.120384 0.43151426936517
0.120384 0.431519824889862
0.120384 0.431525380414553
0.120384 0.431530935939245
0.120384 0.431536491463936
0.120384 0.431542046988628
0.120384 0.431547602513319
0.120384 0.431553158038011
0.120384 0.431558713562702
0.120384 0.431564269087394
0.120384 0.431569824612085
0.120384 0.431575380136777
0.120384 0.431580935661468
0.120384 0.43158649118616
0.120384 0.431592046710852
0.120384 0.431597602235543
0.120384 0.431603157760235
0.120384 0.431608713284926
0.120384 0.431614268809618
0.120384 0.431619824334309
0.120384 0.431625379859001
0.120384 0.431630935383692
0.120384 0.431636490908384
0.120384 0.431642046433075
0.120384 0.431647601957767
0.120384 0.431653157482458
0.120384 0.43165871300715
0.120384 0.431664268531841
0.120384 0.431669824056533
0.120384 0.431675379581225
0.120384 0.431680935105916
0.120384 0.431686490630608
0.120384 0.431692046155299
0.120384 0.431697601679991
0.120384 0.431703157204682
0.120384 0.431708712729374
0.120384 0.431714268254065
0.120384 0.431719823778757
0.120384 0.431725379303448
0.120384 0.43173093482814
0.120384 0.431736490352831
0.120384 0.431742045877523
0.120384 0.431747601402214
0.120384 0.431753156926906
0.120384 0.431758712451597
0.120384 0.431764267976289
0.120384 0.431769823500981
0.120384 0.431775379025672
0.120384 0.431780934550364
0.120384 0.431786490075055
0.120384 0.431792045599747
0.120384 0.431797601124438
0.120384 0.43180315664913
0.120384 0.431808712173821
0.120384 0.431814267698513
0.120384 0.431819823223204
0.120384 0.431825378747896
0.120384 0.431830934272587
0.120384 0.431836489797279
0.120384 0.43184204532197
0.120384 0.431847600846662
0.120384 0.431853156371353
0.120384 0.431858711896045
0.120384 0.431864267420736
0.120384 0.431869822945428
0.12039 0.43187537847012
0.12039 0.431880933994811
0.12039 0.431886489519503
0.12039 0.431892045044194
0.12039 0.431897600568886
0.12039 0.431903156093577
0.12039 0.431908711618269
0.12039 0.43191426714296
0.12039 0.431919822667652
0.12039 0.431925378192343
0.12039 0.431930933717035
0.12039 0.431936489241726
0.12039 0.431942044766418
0.12039 0.431947600291109
0.12039 0.431953155815801
0.12039 0.431958711340493
0.12039 0.431964266865184
0.12039 0.431969822389876
0.12039 0.431975377914567
0.12039 0.431980933439259
0.12039 0.43198648896395
0.12039 0.431992044488642
0.12039 0.431997600013333
0.12039 0.432003155538025
0.12039 0.432008711062716
0.12039 0.432014266587408
0.12039 0.432019822112099
0.12039 0.432025377636791
0.12039 0.432030933161482
0.12039 0.432036488686174
0.12039 0.432042044210865
0.12039 0.432047599735557
0.12039 0.432053155260249
0.12039 0.43205871078494
0.12039 0.432064266309632
0.12039 0.432069821834323
0.12039 0.432075377359015
0.12039 0.432080932883706
0.12039 0.432086488408398
0.12039 0.432092043933089
0.12039 0.432097599457781
0.12039 0.432103154982472
0.12039 0.432108710507164
0.12039 0.432114266031855
0.12039 0.432119821556547
0.12039 0.432125377081238
0.12039 0.43213093260593
0.12039 0.432136488130621
0.12039 0.432142043655313
0.12039 0.432147599180005
0.12039 0.432153154704696
0.12039 0.432158710229388
0.12039 0.432164265754079
0.12039 0.432169821278771
0.12039 0.432175376803462
0.12039 0.432180932328154
0.12039 0.432186487852845
0.12039 0.432192043377537
0.12039 0.432197598902228
0.12039 0.43220315442692
0.12039 0.432208709951611
0.12039 0.432214265476303
0.12039 0.432219821000994
0.12039 0.432225376525686
0.12039 0.432230932050377
0.12039 0.432236487575069
0.12039 0.432242043099761
0.12039 0.432247598624452
0.12039 0.432253154149144
0.12039 0.432258709673835
0.12039 0.432264265198527
0.12039 0.432269820723218
0.12039 0.43227537624791
0.12039 0.432280931772601
0.12039 0.432286487297293
0.12039 0.432292042821984
0.12039 0.432297598346676
0.12039 0.432303153871367
0.12039 0.432308709396059
0.12039 0.43231426492075
0.12039 0.432319820445442
0.12039 0.432325375970133
0.12039 0.432330931494825
0.12039 0.432336487019516
0.12039 0.432342042544208
0.12039 0.4323475980689
0.12039 0.432353153593591
0.12039 0.432358709118283
0.12039 0.432364264642974
0.12039 0.432369820167666
0.12039 0.432375375692357
0.12039 0.432380931217049
0.12039 0.43238648674174
0.12039 0.432392042266432
0.12039 0.432397597791123
0.12039 0.432403153315815
0.12039 0.432408708840506
0.12039 0.432414264365198
0.12039 0.432419819889889
0.12039 0.432425375414581
0.120396 0.432430930939273
0.120396 0.432436486463964
0.120396 0.432442041988656
0.120396 0.432447597513347
0.120396 0.432453153038039
0.120396 0.43245870856273
0.120396 0.432464264087422
0.120396 0.432469819612113
0.120396 0.432475375136805
0.120396 0.432480930661496
0.120396 0.432486486186188
0.120396 0.432492041710879
0.120396 0.432497597235571
0.120396 0.432503152760262
0.120396 0.432508708284954
0.120396 0.432514263809645
0.120396 0.432519819334337
0.120396 0.432525374859029
0.120396 0.43253093038372
0.120396 0.432536485908412
0.120396 0.432542041433103
0.120396 0.432547596957795
0.120396 0.432553152482486
0.120396 0.432558708007178
0.120396 0.432564263531869
0.120396 0.432569819056561
0.120396 0.432575374581252
0.120396 0.432580930105944
0.120396 0.432586485630635
0.120396 0.432592041155327
0.120396 0.432597596680018
0.120396 0.43260315220471
0.120396 0.432608707729401
0.120396 0.432614263254093
0.120396 0.432619818778785
0.120396 0.432625374303476
0.120396 0.432630929828168
0.120396 0.432636485352859
0.120396 0.432642040877551
0.120396 0.432647596402242
0.120396 0.432653151926934
0.120396 0.432658707451625
0.120396 0.432664262976317
0.120396 0.432669818501008
0.120396 0.4326753740257
0.120396 0.432680929550391
0.120396 0.432686485075083
0.120396 0.432692040599774
0.120396 0.432697596124466
0.120396 0.432703151649158
0.120396 0.432708707173849
0.120396 0.432714262698541
0.120396 0.432719818223232
0.120396 0.432725373747924
0.120396 0.432730929272615
0.120396 0.432736484797307
0.120396 0.432742040321998
0.120396 0.43274759584669
0.120396 0.432753151371381
0.120396 0.432758706896073
0.120396 0.432764262420764
0.120396 0.432769817945456
0.120396 0.432775373470147
0.120396 0.432780928994839
0.120396 0.43278648451953
0.120396 0.432792040044222
0.120396 0.432797595568913
0.120396 0.432803151093605
0.120396 0.432808706618297
0.120396 0.432814262142988
0.120396 0.43281981766768
0.120396 0.432825373192371
0.120396 0.432830928717063
0.120396 0.432836484241754
0.120396 0.432842039766446
0.120396 0.432847595291137
0.120396 0.432853150815829
0.120396 0.43285870634052
0.120396 0.432864261865212
0.120396 0.432869817389903
0.120396 0.432875372914595
0.120396 0.432880928439286
0.120396 0.432886483963978
0.120396 0.432892039488669
0.120396 0.432897595013361
0.120396 0.432903150538053
0.120396 0.432908706062744
0.120396 0.432914261587436
0.120396 0.432919817112127
0.120396 0.432925372636819
0.120396 0.43293092816151
0.120396 0.432936483686202
0.120396 0.432942039210893
0.120396 0.432947594735585
0.120396 0.432953150260276
0.120396 0.432958705784968
0.120396 0.432964261309659
0.120396 0.432969816834351
0.120396 0.432975372359042
0.120396 0.432980927883734
0.120402 0.432986483408425
0.120402 0.432992038933117
0.120402 0.432997594457809
0.120402 0.4330031499825
0.120402 0.433008705507192
0.120402 0.433014261031883
0.120402 0.433019816556575
0.120402 0.433025372081266
0.120402 0.433030927605958
0.120402 0.433036483130649
0.120402 0.433042038655341
0.120402 0.433047594180032
0.120402 0.433053149704724
0.120402 0.433058705229415
0.120402 0.433064260754107
0.120402 0.433069816278798
0.120402 0.43307537180349
0.120402 0.433080927328181
0.120402 0.433086482852873
0.120402 0.433092038377565
0.120402 0.433097593902256
0.120402 0.433103149426948
0.120402 0.433108704951639
0.120402 0.433114260476331
0.120402 0.433119816001022
0.120402 0.433125371525714
0.120402 0.433130927050405
0.120402 0.433136482575097
0.120402 0.433142038099788
0.120402 0.43314759362448
0.120402 0.433153149149171
0.120402 0.433158704673863
0.120402 0.433164260198554
0.120402 0.433169815723246
0.120402 0.433175371247938
0.120402 0.433180926772629
0.120402 0.433186482297321
0.120402 0.433192037822012
0.120402 0.433197593346704
0.120402 0.433203148871395
0.120402 0.433208704396087
0.120402 0.433214259920778
0.120402 0.43321981544547
0.120402 0.433225370970161
0.120402 0.433230926494853
0.120402 0.433236482019544
0.120402 0.433242037544236
0.120402 0.433247593068927
0.120402 0.433253148593619
0.120402 0.43325870411831
0.120402 0.433264259643002
0.120402 0.433269815167693
0.120402 0.433275370692385
0.120402 0.433280926217077
0.120402 0.433286481741768
0.120402 0.43329203726646
0.120402 0.433297592791151
0.120402 0.433303148315843
0.120402 0.433308703840534
0.120402 0.433314259365226
0.120402 0.433319814889917
0.120402 0.433325370414609
0.120402 0.4333309259393
0.120402 0.433336481463992
0.120402 0.433342036988683
0.120402 0.433347592513375
0.120402 0.433353148038066
0.120402 0.433358703562758
0.120402 0.433364259087449
0.120402 0.433369814612141
0.120402 0.433375370136833
0.120402 0.433380925661524
0.120402 0.433386481186216
0.120402 0.433392036710907
0.120402 0.433397592235599
0.120402 0.43340314776029
0.120402 0.433408703284982
0.120402 0.433414258809673
0.120402 0.433419814334365
0.120402 0.433425369859056
0.120402 0.433430925383748
0.120402 0.433436480908439
0.120402 0.433442036433131
0.120402 0.433447591957822
0.120402 0.433453147482514
0.120402 0.433458703007206
0.120402 0.433464258531897
0.120402 0.433469814056589
0.120402 0.43347536958128
0.120402 0.433480925105972
0.120402 0.433486480630663
0.120402 0.433492036155355
0.120402 0.433497591680046
0.120402 0.433503147204738
0.120402 0.433508702729429
0.120402 0.433514258254121
0.120402 0.433519813778812
0.120402 0.433525369303504
0.120402 0.433530924828195
0.120402 0.433536480352887
0.120408 0.433542035877578
0.120408 0.43354759140227
0.120408 0.433553146926962
0.120408 0.433558702451653
0.120408 0.433564257976345
0.120408 0.433569813501036
0.120408 0.433575369025728
0.120408 0.433580924550419
0.120408 0.433586480075111
0.120408 0.433592035599802
0.120408 0.433597591124494
0.120408 0.433603146649185
0.120408 0.433608702173877
0.120408 0.433614257698568
0.120408 0.43361981322326
0.120408 0.433625368747951
0.120408 0.433630924272643
0.120408 0.433636479797334
0.120408 0.433642035322026
0.120408 0.433647590846717
0.120408 0.433653146371409
0.120408 0.433658701896101
0.120408 0.433664257420792
0.120408 0.433669812945484
0.120408 0.433675368470175
0.120408 0.433680923994867
0.120408 0.433686479519558
0.120408 0.43369203504425
0.120408 0.433697590568941
0.120408 0.433703146093633
0.120408 0.433708701618324
0.120408 0.433714257143016
0.120408 0.433719812667707
0.120408 0.433725368192399
0.120408 0.43373092371709
0.120408 0.433736479241782
0.120408 0.433742034766473
0.120408 0.433747590291165
0.120408 0.433753145815857
0.120408 0.433758701340548
0.120408 0.43376425686524
0.120408 0.433769812389931
0.120408 0.433775367914623
0.120408 0.433780923439314
0.120408 0.433786478964006
0.120408 0.433792034488697
0.120408 0.433797590013389
0.120408 0.43380314553808
0.120408 0.433808701062772
0.120408 0.433814256587463
0.120408 0.433819812112155
0.120408 0.433825367636846
0.120408 0.433830923161538
0.120408 0.433836478686229
0.120408 0.433842034210921
0.120408 0.433847589735613
0.120408 0.433853145260304
0.120408 0.433858700784996
0.120408 0.433864256309687
0.120408 0.433869811834379
0.120408 0.43387536735907
0.120408 0.433880922883762
0.120408 0.433886478408453
0.120408 0.433892033933145
0.120408 0.433897589457836
0.120408 0.433903144982528
0.120408 0.433908700507219
0.120408 0.433914256031911
0.120408 0.433919811556602
0.120408 0.433925367081294
0.120408 0.433930922605985
0.120408 0.433936478130677
0.120408 0.433942033655368
0.120408 0.43394758918006
0.120408 0.433953144704752
0.120408 0.433958700229443
0.120408 0.433964255754135
0.120408 0.433969811278826
0.120408 0.433975366803518
0.120408 0.433980922328209
0.120408 0.433986477852901
0.120408 0.433992033377592
0.120408 0.433997588902284
0.120408 0.434003144426975
0.120408 0.434008699951667
0.120408 0.434014255476358
0.120408 0.43401981100105
0.120408 0.434025366525741
0.120408 0.434030922050433
0.120408 0.434036477575125
0.120408 0.434042033099816
0.120408 0.434047588624508
0.120408 0.434053144149199
0.120408 0.434058699673891
0.120408 0.434064255198582
0.120408 0.434069810723274
0.120408 0.434075366247965
0.120408 0.434080921772657
0.120408 0.434086477297348
0.120408 0.43409203282204
0.120414 0.434097588346731
0.120414 0.434103143871423
0.120414 0.434108699396114
0.120414 0.434114254920806
0.120414 0.434119810445497
0.120414 0.434125365970189
0.120414 0.434130921494881
0.120414 0.434136477019572
0.120414 0.434142032544264
0.120414 0.434147588068955
0.120414 0.434153143593647
0.120414 0.434158699118338
0.120414 0.43416425464303
0.120414 0.434169810167721
0.120414 0.434175365692413
0.120414 0.434180921217104
0.120414 0.434186476741796
0.120414 0.434192032266487
0.120414 0.434197587791179
0.120414 0.43420314331587
0.120414 0.434208698840562
0.120414 0.434214254365254
0.120414 0.434219809889945
0.120414 0.434225365414637
0.120414 0.434230920939328
0.120414 0.43423647646402
0.120414 0.434242031988711
0.120414 0.434247587513403
0.120414 0.434253143038094
0.120414 0.434258698562786
0.120414 0.434264254087477
0.120414 0.434269809612169
0.120414 0.43427536513686
0.120414 0.434280920661552
0.120414 0.434286476186243
0.120414 0.434292031710935
0.120414 0.434297587235626
0.120414 0.434303142760318
0.120414 0.43430869828501
0.120414 0.434314253809701
0.120414 0.434319809334393
0.120414 0.434325364859084
0.120414 0.434330920383776
0.120414 0.434336475908467
0.120414 0.434342031433159
0.120414 0.43434758695785
0.120414 0.434353142482542
0.120414 0.434358698007233
0.120414 0.434364253531925
0.120414 0.434369809056616
0.120414 0.434375364581308
0.120414 0.434380920105999
0.120414 0.434386475630691
0.120414 0.434392031155382
0.120414 0.434397586680074
0.120414 0.434403142204765
0.120414 0.434408697729457
0.120414 0.434414253254149
0.120414 0.43441980877884
0.120414 0.434425364303532
0.120414 0.434430919828223
0.120414 0.434436475352915
0.120414 0.434442030877606
0.120414 0.434447586402298
0.120414 0.434453141926989
0.120414 0.434458697451681
0.120414 0.434464252976372
0.120414 0.434469808501064
0.120414 0.434475364025755
0.120414 0.434480919550447
0.120414 0.434486475075138
0.120414 0.43449203059983
0.120414 0.434497586124521
0.120414 0.434503141649213
0.120414 0.434508697173905
0.120414 0.434514252698596
0.120414 0.434519808223288
0.120414 0.434525363747979
0.120414 0.434530919272671
0.120414 0.434536474797362
0.120414 0.434542030322054
0.120414 0.434547585846745
0.120414 0.434553141371437
0.120414 0.434558696896128
0.120414 0.43456425242082
0.120414 0.434569807945511
0.120414 0.434575363470203
0.120414 0.434580918994894
0.120414 0.434586474519586
0.120414 0.434592030044277
0.120414 0.434597585568969
0.120414 0.434603141093661
0.120414 0.434608696618352
0.120414 0.434614252143044
0.120414 0.434619807667735
0.120414 0.434625363192427
0.120414 0.434630918717118
0.120414 0.43463647424181
0.120414 0.434642029766501
0.120414 0.434647585291193
0.12042 0.434653140815884
0.12042 0.434658696340576
0.12042 0.434664251865267
0.12042 0.434669807389959
0.12042 0.43467536291465
0.12042 0.434680918439342
0.12042 0.434686473964033
0.12042 0.434692029488725
0.12042 0.434697585013417
0.12042 0.434703140538108
0.12042 0.4347086960628
0.12042 0.434714251587491
0.12042 0.434719807112183
0.12042 0.434725362636874
0.12042 0.434730918161566
0.12042 0.434736473686257
0.12042 0.434742029210949
0.12042 0.43474758473564
0.12042 0.434753140260332
0.12042 0.434758695785023
0.12042 0.434764251309715
0.12042 0.434769806834406
0.12042 0.434775362359098
0.12042 0.43478091788379
0.12042 0.434786473408481
0.12042 0.434792028933173
0.12042 0.434797584457864
0.12042 0.434803139982556
0.12042 0.434808695507247
0.12042 0.434814251031939
0.12042 0.43481980655663
0.12042 0.434825362081322
0.12042 0.434830917606013
0.12042 0.434836473130705
0.12042 0.434842028655396
0.12042 0.434847584180088
0.12042 0.434853139704779
0.12042 0.434858695229471
0.12042 0.434864250754162
0.12042 0.434869806278854
0.12042 0.434875361803545
0.12042 0.434880917328237
0.12042 0.434886472852929
0.12042 0.43489202837762
0.12042 0.434897583902312
0.12042 0.434903139427003
0.12042 0.434908694951695
0.12042 0.434914250476386
0.12042 0.434919806001078
0.12042 0.434925361525769
0.12042 0.434930917050461
0.12042 0.434936472575152
0.12042 0.434942028099844
0.12042 0.434947583624535
0.12042 0.434953139149227
0.12042 0.434958694673918
0.12042 0.43496425019861
0.12042 0.434969805723302
0.12042 0.434975361247993
0.12042 0.434980916772685
0.12042 0.434986472297376
0.12042 0.434992027822068
0.12042 0.434997583346759
0.12042 0.435003138871451
0.12042 0.435008694396142
0.12042 0.435014249920834
0.12042 0.435019805445525
0.12042 0.435025360970217
0.12042 0.435030916494908
0.12042 0.4350364720196
0.12042 0.435042027544291
0.12042 0.435047583068983
0.12042 0.435053138593674
0.12042 0.435058694118366
0.12042 0.435064249643058
0.12042 0.435069805167749
0.12042 0.435075360692441
0.12042 0.435080916217132
0.12042 0.435086471741824
0.12042 0.435092027266515
0.12042 0.435097582791207
0.12042 0.435103138315898
0.12042 0.43510869384059
0.12042 0.435114249365281
0.12042 0.435119804889973
0.12042 0.435125360414664
0.12042 0.435130915939356
0.12042 0.435136471464047
0.12042 0.435142026988739
0.12042 0.43514758251343
0.12042 0.435153138038122
0.12042 0.435158693562814
0.12042 0.435164249087505
0.12042 0.435169804612197
0.12042 0.435175360136888
0.12042 0.43518091566158
0.12042 0.435186471186271
0.12042 0.435192026710963
0.12042 0.435197582235654
0.12042 0.435203137760346
0.120426 0.435208693285037
0.120426 0.435214248809729
0.120426 0.43521980433442
0.120426 0.435225359859112
0.120426 0.435230915383803
0.120426 0.435236470908495
0.120426 0.435242026433186
0.120426 0.435247581957878
0.120426 0.43525313748257
0.120426 0.435258693007261
0.120426 0.435264248531953
0.120426 0.435269804056644
0.120426 0.435275359581336
0.120426 0.435280915106027
0.120426 0.435286470630719
0.120426 0.43529202615541
0.120426 0.435297581680102
0.120426 0.435303137204793
0.120426 0.435308692729485
0.120426 0.435314248254176
0.120426 0.435319803778868
0.120426 0.435325359303559
0.120426 0.435330914828251
0.120426 0.435336470352942
0.120426 0.435342025877634
0.120426 0.435347581402325
0.120426 0.435353136927017
0.120426 0.435358692451709
0.120426 0.4353642479764
0.120426 0.435369803501092
0.120426 0.435375359025783
0.120426 0.435380914550475
0.120426 0.435386470075166
0.120426 0.435392025599858
0.120426 0.435397581124549
0.120426 0.435403136649241
0.120426 0.435408692173932
0.120426 0.435414247698624
0.120426 0.435419803223315
0.120426 0.435425358748007
0.120426 0.435430914272698
0.120426 0.43543646979739
0.120426 0.435442025322081
0.120426 0.435447580846773
0.120426 0.435453136371465
0.120426 0.435458691896156
0.120426 0.435464247420848
0.120426 0.435469802945539
0.120426 0.435475358470231
0.120426 0.435480913994922
0.120426 0.435486469519614
0.120426 0.435492025044305
0.120426 0.435497580568997
0.120426 0.435503136093688
0.120426 0.43550869161838
0.120426 0.435514247143071
0.120426 0.435519802667763
0.120426 0.435525358192454
0.120426 0.435530913717146
0.120426 0.435536469241838
0.120426 0.435542024766529
0.120426 0.435547580291221
0.120426 0.435553135815912
0.120426 0.435558691340604
0.120426 0.435564246865295
0.120426 0.435569802389987
0.120426 0.435575357914678
0.120426 0.43558091343937
0.120426 0.435586468964061
0.120426 0.435592024488753
0.120426 0.435597580013444
0.120426 0.435603135538136
0.120426 0.435608691062827
0.120426 0.435614246587519
0.120426 0.43561980211221
0.120426 0.435625357636902
0.120426 0.435630913161594
0.120426 0.435636468686285
0.120426 0.435642024210977
0.120426 0.435647579735668
0.120426 0.43565313526036
0.120426 0.435658690785051
0.120426 0.435664246309743
0.120426 0.435669801834434
0.120426 0.435675357359126
0.120426 0.435680912883817
0.120426 0.435686468408509
0.120426 0.4356920239332
0.120426 0.435697579457892
0.120426 0.435703134982583
0.120426 0.435708690507275
0.120426 0.435714246031966
0.120426 0.435719801556658
0.120426 0.435725357081349
0.120426 0.435730912606041
0.120426 0.435736468130733
0.120426 0.435742023655424
0.120426 0.435747579180116
0.120426 0.435753134704807
0.120426 0.435758690229499
0.120432 0.43576424575419
0.120432 0.435769801278882
0.120432 0.435775356803573
0.120432 0.435780912328265
0.120432 0.435786467852956
0.120432 0.435792023377648
0.120432 0.435797578902339
0.120432 0.435803134427031
0.120432 0.435808689951722
0.120432 0.435814245476414
0.120432 0.435819801001106
0.120432 0.435825356525797
0.120432 0.435830912050489
0.120432 0.43583646757518
0.120432 0.435842023099872
0.120432 0.435847578624563
0.120432 0.435853134149255
0.120432 0.435858689673946
0.120432 0.435864245198638
0.120432 0.435869800723329
0.120432 0.435875356248021
0.120432 0.435880911772712
0.120432 0.435886467297404
0.120432 0.435892022822095
0.120432 0.435897578346787
0.120432 0.435903133871478
0.120432 0.43590868939617
0.120432 0.435914244920862
0.120432 0.435919800445553
0.120432 0.435925355970245
0.120432 0.435930911494936
0.120432 0.435936467019628
0.120432 0.435942022544319
0.120432 0.435947578069011
0.120432 0.435953133593702
0.120432 0.435958689118394
0.120432 0.435964244643085
0.120432 0.435969800167777
0.120432 0.435975355692468
0.120432 0.43598091121716
0.120432 0.435986466741851
0.120432 0.435992022266543
0.120432 0.435997577791234
0.120432 0.436003133315926
0.120432 0.436008688840618
0.120432 0.436014244365309
0.120432 0.436019799890001
0.120432 0.436025355414692
0.120432 0.436030910939384
0.120432 0.436036466464075
0.120432 0.436042021988767
0.120432 0.436047577513458
0.120432 0.43605313303815
0.120432 0.436058688562841
0.120432 0.436064244087533
0.120432 0.436069799612224
0.120432 0.436075355136916
0.120432 0.436080910661607
0.120432 0.436086466186299
0.120432 0.43609202171099
0.120432 0.436097577235682
0.120432 0.436103132760374
0.120432 0.436108688285065
0.120432 0.436114243809757
0.120432 0.436119799334448
0.120432 0.43612535485914
0.120432 0.436130910383831
0.120432 0.436136465908523
0.120432 0.436142021433214
0.120432 0.436147576957906
0.120432 0.436153132482597
0.120432 0.436158688007289
0.120432 0.43616424353198
0.120432 0.436169799056672
0.120432 0.436175354581363
0.120432 0.436180910106055
0.120432 0.436186465630746
0.120432 0.436192021155438
0.120432 0.436197576680129
0.120432 0.436203132204821
0.120432 0.436208687729513
0.120432 0.436214243254204
0.120432 0.436219798778896
0.120432 0.436225354303587
0.120432 0.436230909828279
0.120432 0.43623646535297
0.120432 0.436242020877662
0.120432 0.436247576402353
0.120432 0.436253131927045
0.120432 0.436258687451736
0.120432 0.436264242976428
0.120432 0.436269798501119
0.120432 0.436275354025811
0.120432 0.436280909550502
0.120432 0.436286465075194
0.120432 0.436292020599886
0.120432 0.436297576124577
0.120432 0.436303131649269
0.120432 0.43630868717396
0.120432 0.436314242698652
0.120438 0.436319798223343
0.120438 0.436325353748035
0.120438 0.436330909272726
0.120438 0.436336464797418
0.120438 0.436342020322109
0.120438 0.436347575846801
0.120438 0.436353131371492
0.120438 0.436358686896184
0.120438 0.436364242420875
0.120438 0.436369797945567
0.120438 0.436375353470258
0.120438 0.43638090899495
0.120438 0.436386464519642
0.120438 0.436392020044333
0.120438 0.436397575569025
0.120438 0.436403131093716
0.120438 0.436408686618408
0.120438 0.436414242143099
0.120438 0.436419797667791
0.120438 0.436425353192482
0.120438 0.436430908717174
0.120438 0.436436464241865
0.120438 0.436442019766557
0.120438 0.436447575291248
0.120438 0.43645313081594
0.120438 0.436458686340631
0.120438 0.436464241865323
0.120438 0.436469797390014
0.120438 0.436475352914706
0.120438 0.436480908439398
0.120438 0.436486463964089
0.120438 0.436492019488781
0.120438 0.436497575013472
0.120438 0.436503130538164
0.120438 0.436508686062855
0.120438 0.436514241587547
0.120438 0.436519797112238
0.120438 0.43652535263693
0.120438 0.436530908161621
0.120438 0.436536463686313
0.120438 0.436542019211004
0.120438 0.436547574735696
0.120438 0.436553130260387
0.120438 0.436558685785079
0.120438 0.436564241309771
0.120438 0.436569796834462
0.120438 0.436575352359154
0.120438 0.436580907883845
0.120438 0.436586463408537
0.120438 0.436592018933228
0.120438 0.43659757445792
0.120438 0.436603129982611
0.120438 0.436608685507303
0.120438 0.436614241031994
0.120438 0.436619796556686
0.120438 0.436625352081377
0.120438 0.436630907606069
0.120438 0.43663646313076
0.120438 0.436642018655452
0.120438 0.436647574180143
0.120438 0.436653129704835
0.120438 0.436658685229526
0.120438 0.436664240754218
0.120438 0.43666979627891
0.120438 0.436675351803601
0.120438 0.436680907328293
0.120438 0.436686462852984
0.120438 0.436692018377676
0.120438 0.436697573902367
0.120438 0.436703129427059
0.120438 0.43670868495175
0.120438 0.436714240476442
0.120438 0.436719796001133
0.120438 0.436725351525825
0.120438 0.436730907050516
0.120438 0.436736462575208
0.120438 0.436742018099899
0.120438 0.436747573624591
0.120438 0.436753129149282
0.120438 0.436758684673974
0.120438 0.436764240198666
0.120438 0.436769795723357
0.120438 0.436775351248049
0.120438 0.43678090677274
0.120438 0.436786462297432
0.120438 0.436792017822123
0.120438 0.436797573346815
0.120438 0.436803128871506
0.120438 0.436808684396198
0.120438 0.436814239920889
0.120438 0.436819795445581
0.120438 0.436825350970272
0.120438 0.436830906494964
0.120438 0.436836462019655
0.120438 0.436842017544347
0.120438 0.436847573069038
0.120438 0.43685312859373
0.120438 0.436858684118422
0.120438 0.436864239643113
0.120438 0.436869795167805
0.120444 0.436875350692496
0.120444 0.436880906217188
0.120444 0.436886461741879
0.120444 0.436892017266571
0.120444 0.436897572791262
0.120444 0.436903128315954
0.120444 0.436908683840645
0.120444 0.436914239365337
0.120444 0.436919794890028
0.120444 0.43692535041472
0.120444 0.436930905939411
0.120444 0.436936461464103
0.120444 0.436942016988794
0.120444 0.436947572513486
0.120444 0.436953128038178
0.120444 0.436958683562869
0.120444 0.436964239087561
0.120444 0.436969794612252
0.120444 0.436975350136944
0.120444 0.436980905661635
0.120444 0.436986461186327
0.120444 0.436992016711018
0.120444 0.43699757223571
0.120444 0.437003127760401
0.120444 0.437008683285093
0.120444 0.437014238809784
0.120444 0.437019794334476
0.120444 0.437025349859167
0.120444 0.437030905383859
0.120444 0.437036460908551
0.120444 0.437042016433242
0.120444 0.437047571957934
0.120444 0.437053127482625
0.120444 0.437058683007317
0.120444 0.437064238532008
0.120444 0.4370697940567
0.120444 0.437075349581391
0.120444 0.437080905106083
0.120444 0.437086460630774
0.120444 0.437092016155466
0.120444 0.437097571680157
0.120444 0.437103127204849
0.120444 0.43710868272954
0.120444 0.437114238254232
0.120444 0.437119793778923
0.120444 0.437125349303615
0.120444 0.437130904828306
0.120444 0.437136460352998
0.120444 0.43714201587769
0.120444 0.437147571402381
0.120444 0.437153126927073
0.120444 0.437158682451764
0.120444 0.437164237976456
0.120444 0.437169793501147
0.120444 0.437175349025839
0.120444 0.43718090455053
0.120444 0.437186460075222
0.120444 0.437192015599913
0.120444 0.437197571124605
0.120444 0.437203126649296
0.120444 0.437208682173988
0.120444 0.437214237698679
0.120444 0.437219793223371
0.120444 0.437225348748062
0.120444 0.437230904272754
0.120444 0.437236459797446
0.120444 0.437242015322137
0.120444 0.437247570846829
0.120444 0.43725312637152
0.120444 0.437258681896212
0.120444 0.437264237420903
0.120444 0.437269792945595
0.120444 0.437275348470286
0.120444 0.437280903994978
0.120444 0.437286459519669
0.120444 0.437292015044361
0.120444 0.437297570569052
0.120444 0.437303126093744
0.120444 0.437308681618435
0.120444 0.437314237143127
0.120444 0.437319792667819
0.120444 0.43732534819251
0.120444 0.437330903717202
0.120444 0.437336459241893
0.120444 0.437342014766585
0.120444 0.437347570291276
0.120444 0.437353125815968
0.120444 0.437358681340659
0.120444 0.437364236865351
0.120444 0.437369792390042
0.120444 0.437375347914734
0.120444 0.437380903439425
0.120444 0.437386458964117
0.120444 0.437392014488808
0.120444 0.4373975700135
0.120444 0.437403125538191
0.120444 0.437408681062883
0.120444 0.437414236587574
0.120444 0.437419792112266
0.120444 0.437425347636958
0.12045 0.437430903161649
0.12045 0.437436458686341
0.12045 0.437442014211032
0.12045 0.437447569735724
0.12045 0.437453125260415
0.12045 0.437458680785107
0.12045 0.437464236309798
0.12045 0.43746979183449
0.12045 0.437475347359181
0.12045 0.437480902883873
0.12045 0.437486458408564
0.12045 0.437492013933256
0.12045 0.437497569457947
0.12045 0.437503124982639
0.12045 0.43750868050733
0.12045 0.437514236032022
0.12045 0.437519791556713
0.12045 0.437525347081405
0.12045 0.437530902606097
0.12045 0.437536458130788
0.12045 0.43754201365548
0.12045 0.437547569180171
0.12045 0.437553124704863
0.12045 0.437558680229554
0.12045 0.437564235754246
0.12045 0.437569791278937
0.12045 0.437575346803629
0.12045 0.43758090232832
0.12045 0.437586457853012
0.12045 0.437592013377703
0.12045 0.437597568902395
0.12045 0.437603124427086
0.12045 0.437608679951778
0.12045 0.43761423547647
0.12045 0.437619791001161
0.12045 0.437625346525853
0.12045 0.437630902050544
0.12045 0.437636457575236
0.12045 0.437642013099927
0.12045 0.437647568624619
0.12045 0.43765312414931
0.12045 0.437658679674002
0.12045 0.437664235198693
0.12045 0.437669790723385
0.12045 0.437675346248076
0.12045 0.437680901772768
0.12045 0.437686457297459
0.12045 0.437692012822151
0.12045 0.437697568346842
0.12045 0.437703123871534
0.12045 0.437708679396226
0.12045 0.437714234920917
0.12045 0.437719790445609
0.12045 0.4377253459703
0.12045 0.437730901494992
0.12045 0.437736457019683
0.12045 0.437742012544375
0.12045 0.437747568069066
0.12045 0.437753123593758
0.12045 0.437758679118449
0.12045 0.437764234643141
0.12045 0.437769790167832
0.12045 0.437775345692524
0.12045 0.437780901217215
0.12045 0.437786456741907
0.12045 0.437792012266599
0.12045 0.43779756779129
0.12045 0.437803123315982
0.12045 0.437808678840673
0.12045 0.437814234365365
0.12045 0.437819789890056
0.12045 0.437825345414748
0.12045 0.437830900939439
0.12045 0.437836456464131
0.12045 0.437842011988822
0.12045 0.437847567513514
0.12045 0.437853123038205
0.12045 0.437858678562897
0.12045 0.437864234087588
0.12045 0.43786978961228
0.12045 0.437875345136971
0.12045 0.437880900661663
0.12045 0.437886456186354
0.12045 0.437892011711046
0.12045 0.437897567235738
0.12045 0.437903122760429
0.12045 0.437908678285121
0.12045 0.437914233809812
0.12045 0.437919789334504
0.12045 0.437925344859195
0.12045 0.437930900383887
0.12045 0.437936455908578
0.12045 0.43794201143327
0.12045 0.437947566957961
0.12045 0.437953122482653
0.12045 0.437958678007344
0.12045 0.437964233532036
0.12045 0.437969789056727
0.12045 0.437975344581419
0.12045 0.43798090010611
0.120456 0.437986455630802
0.120456 0.437992011155494
0.120456 0.437997566680185
0.120456 0.438003122204877
0.120456 0.438008677729568
0.120456 0.43801423325426
0.120456 0.438019788778951
0.120456 0.438025344303643
0.120456 0.438030899828334
0.120456 0.438036455353026
0.120456 0.438042010877717
0.120456 0.438047566402409
0.120456 0.4380531219271
0.120456 0.438058677451792
0.120456 0.438064232976483
0.120456 0.438069788501175
0.120456 0.438075344025867
0.120456 0.438080899550558
0.120456 0.43808645507525
0.120456 0.438092010599941
0.120456 0.438097566124633
0.120456 0.438103121649324
0.120456 0.438108677174016
0.120456 0.438114232698707
0.120456 0.438119788223399
0.120456 0.43812534374809
0.120456 0.438130899272782
0.120456 0.438136454797473
0.120456 0.438142010322165
0.120456 0.438147565846856
0.120456 0.438153121371548
0.120456 0.438158676896239
0.120456 0.438164232420931
0.120456 0.438169787945623
0.120456 0.438175343470314
0.120456 0.438180898995006
0.120456 0.438186454519697
0.120456 0.438192010044389
0.120456 0.43819756556908
0.120456 0.438203121093772
0.120456 0.438208676618463
0.120456 0.438214232143155
0.120456 0.438219787667846
0.120456 0.438225343192538
0.120456 0.438230898717229
0.120456 0.438236454241921
0.120456 0.438242009766612
0.120456 0.438247565291304
0.120456 0.438253120815995
0.120456 0.438258676340687
0.120456 0.438264231865378
0.120456 0.43826978739007
0.120456 0.438275342914762
0.120456 0.438280898439453
0.120456 0.438286453964145
0.120456 0.438292009488836
0.120456 0.438297565013528
0.120456 0.438303120538219
0.120456 0.438308676062911
0.120456 0.438314231587602
0.120456 0.438319787112294
0.120456 0.438325342636985
0.120456 0.438330898161677
0.120456 0.438336453686368
0.120456 0.43834200921106
0.120456 0.438347564735751
0.120456 0.438353120260443
0.120456 0.438358675785134
0.120456 0.438364231309826
0.120456 0.438369786834518
0.120456 0.438375342359209
0.120456 0.438380897883901
0.120456 0.438386453408592
0.120456 0.438392008933284
0.120456 0.438397564457975
0.120456 0.438403119982667
0.120456 0.438408675507358
0.120456 0.43841423103205
0.120456 0.438419786556741
0.120456 0.438425342081433
0.120456 0.438430897606124
0.120456 0.438436453130816
0.120456 0.438442008655507
0.120456 0.438447564180199
0.120456 0.43845311970489
0.120456 0.438458675229582
0.120456 0.438464230754274
0.120456 0.438469786278965
0.120456 0.438475341803657
0.120456 0.438480897328348
0.120456 0.43848645285304
0.120456 0.438492008377731
0.120456 0.438497563902423
0.120456 0.438503119427114
0.120456 0.438508674951806
0.120456 0.438514230476497
0.120456 0.438519786001189
0.120456 0.43852534152588
0.120456 0.438530897050572
0.120456 0.438536452575263
0.120462 0.438542008099955
0.120462 0.438547563624647
0.120462 0.438553119149338
0.120462 0.43855867467403
0.120462 0.438564230198721
0.120462 0.438569785723413
0.120462 0.438575341248104
0.120462 0.438580896772796
0.120462 0.438586452297487
0.120462 0.438592007822179
0.120462 0.43859756334687
0.120462 0.438603118871562
0.120462 0.438608674396253
0.120462 0.438614229920945
0.120462 0.438619785445636
0.120462 0.438625340970328
0.120462 0.438630896495019
0.120462 0.438636452019711
0.120462 0.438642007544403
0.120462 0.438647563069094
0.120462 0.438653118593786
0.120462 0.438658674118477
0.120462 0.438664229643169
0.120462 0.43866978516786
0.120462 0.438675340692552
0.120462 0.438680896217243
0.120462 0.438686451741935
0.120462 0.438692007266626
0.120462 0.438697562791318
0.120462 0.438703118316009
0.120462 0.438708673840701
0.120462 0.438714229365392
0.120462 0.438719784890084
0.120462 0.438725340414775
0.120462 0.438730895939467
0.120462 0.438736451464158
0.120462 0.43874200698885
0.120462 0.438747562513542
0.120462 0.438753118038233
0.120462 0.438758673562925
0.120462 0.438764229087616
0.120462 0.438769784612308
0.120462 0.438775340136999
0.120462 0.438780895661691
0.120462 0.438786451186382
0.120462 0.438792006711074
0.120462 0.438797562235765
0.120462 0.438803117760457
0.120462 0.438808673285148
0.120462 0.43881422880984
0.120462 0.438819784334531
0.120462 0.438825339859223
0.120462 0.438830895383915
0.120462 0.438836450908606
0.120462 0.438842006433298
0.120462 0.438847561957989
0.120462 0.438853117482681
0.120462 0.438858673007372
0.120462 0.438864228532064
0.120462 0.438869784056755
0.120462 0.438875339581447
0.120462 0.438880895106138
0.120462 0.43888645063083
0.120462 0.438892006155521
0.120462 0.438897561680213
0.120462 0.438903117204904
0.120462 0.438908672729596
0.120462 0.438914228254287
0.120462 0.438919783778979
0.120462 0.438925339303671
0.120462 0.438930894828362
0.120462 0.438936450353054
0.120462 0.438942005877745
0.120462 0.438947561402437
0.120462 0.438953116927128
0.120462 0.43895867245182
0.120462 0.438964227976511
0.120462 0.438969783501203
0.120462 0.438975339025894
0.120462 0.438980894550586
0.120462 0.438986450075277
0.120462 0.438992005599969
0.120462 0.43899756112466
0.120462 0.439003116649352
0.120462 0.439008672174043
0.120462 0.439014227698735
0.120462 0.439019783223426
0.120462 0.439025338748118
0.120462 0.43903089427281
0.120462 0.439036449797501
0.120462 0.439042005322193
0.120462 0.439047560846884
0.120462 0.439053116371576
0.120462 0.439058671896267
0.120462 0.439064227420959
0.120462 0.43906978294565
0.120462 0.439075338470342
0.120462 0.439080893995033
0.120462 0.439086449519725
0.120462 0.439092005044416
0.120468 0.439097560569108
0.120468 0.439103116093799
0.120468 0.439108671618491
0.120468 0.439114227143183
0.120468 0.439119782667874
0.120468 0.439125338192566
0.120468 0.439130893717257
0.120468 0.439136449241949
0.120468 0.43914200476664
0.120468 0.439147560291332
0.120468 0.439153115816023
0.120468 0.439158671340715
0.120468 0.439164226865406
0.120468 0.439169782390098
0.120468 0.439175337914789
0.120468 0.439180893439481
0.120468 0.439186448964172
0.120468 0.439192004488864
0.120468 0.439197560013555
0.120468 0.439203115538247
0.120468 0.439208671062938
0.120468 0.43921422658763
0.120468 0.439219782112322
0.120468 0.439225337637013
0.120468 0.439230893161705
0.120468 0.439236448686396
0.120468 0.439242004211088
0.120468 0.439247559735779
0.120468 0.439253115260471
0.120468 0.439258670785162
0.120468 0.439264226309854
0.120468 0.439269781834545
0.120468 0.439275337359237
0.120468 0.439280892883928
0.120468 0.43928644840862
0.120468 0.439292003933311
0.120468 0.439297559458003
0.120468 0.439303114982694
0.120468 0.439308670507386
0.120468 0.439314226032078
0.120468 0.439319781556769
0.120468 0.439325337081461
0.120468 0.439330892606152
0.120468 0.439336448130844
0.120468 0.439342003655535
0.120468 0.439347559180227
0.120468 0.439353114704918
0.120468 0.43935867022961
0.120468 0.439364225754301
0.120468 0.439369781278993
0.120468 0.439375336803684
0.120468 0.439380892328376
0.120468 0.439386447853067
0.120468 0.439392003377759
0.120468 0.439397558902451
0.120468 0.439403114427142
0.120468 0.439408669951834
0.120468 0.439414225476525
0.120468 0.439419781001217
0.120468 0.439425336525908
0.120468 0.4394308920506
0.120468 0.439436447575291
0.120468 0.439442003099983
0.120468 0.439447558624674
0.120468 0.439453114149366
0.120468 0.439458669674057
0.120468 0.439464225198749
0.120468 0.43946978072344
0.120468 0.439475336248132
0.120468 0.439480891772823
0.120468 0.439486447297515
0.120468 0.439492002822207
0.120468 0.439497558346898
0.120468 0.43950311387159
0.120468 0.439508669396281
0.120468 0.439514224920973
0.120468 0.439519780445664
0.120468 0.439525335970356
0.120468 0.439530891495047
0.120468 0.439536447019739
0.120468 0.43954200254443
0.120468 0.439547558069122
0.120468 0.439553113593813
0.120468 0.439558669118505
0.120468 0.439564224643196
0.120468 0.439569780167888
0.120468 0.43957533569258
0.120468 0.439580891217271
0.120468 0.439586446741963
0.120468 0.439592002266654
0.120468 0.439597557791346
0.120468 0.439603113316037
0.120468 0.439608668840729
0.120468 0.43961422436542
0.120468 0.439619779890112
0.120468 0.439625335414803
0.120468 0.439630890939495
0.120468 0.439636446464186
0.120468 0.439642001988878
0.120468 0.439647557513569
0.120474 0.439653113038261
0.120474 0.439658668562952
0.120474 0.439664224087644
0.120474 0.439669779612335
0.120474 0.439675335137027
0.120474 0.439680890661719
0.120474 0.43968644618641
0.120474 0.439692001711102
0.120474 0.439697557235793
0.120474 0.439703112760485
0.120474 0.439708668285176
0.120474 0.439714223809868
0.120474 0.439719779334559
0.120474 0.439725334859251
0.120474 0.439730890383942
0.120474 0.439736445908634
0.120474 0.439742001433325
0.120474 0.439747556958017
0.120474 0.439753112482708
0.120474 0.4397586680074
0.120474 0.439764223532091
0.120474 0.439769779056783
0.120474 0.439775334581474
0.120474 0.439780890106166
0.120474 0.439786445630858
0.120474 0.439792001155549
0.120474 0.439797556680241
0.120474 0.439803112204932
0.120474 0.439808667729624
0.120474 0.439814223254315
0.120474 0.439819778779007
0.120474 0.439825334303698
0.120474 0.43983088982839
0.120474 0.439836445353081
0.120474 0.439842000877773
0.120474 0.439847556402464
0.120474 0.439853111927156
0.120474 0.439858667451847
0.120474 0.439864222976539
0.120474 0.439869778501231
0.120474 0.439875334025922
0.120474 0.439880889550614
0.120474 0.439886445075305
0.120474 0.439892000599997
0.120474 0.439897556124688
0.120474 0.43990311164938
0.120474 0.439908667174071
0.120474 0.439914222698763
0.120474 0.439919778223454
0.120474 0.439925333748146
0.120474 0.439930889272837
0.120474 0.439936444797529
0.120474 0.43994200032222
0.120474 0.439947555846912
0.120474 0.439953111371603
0.120474 0.439958666896295
0.120474 0.439964222420987
0.120474 0.439969777945678
0.120474 0.43997533347037
0.120474 0.439980888995061
0.120474 0.439986444519753
0.120474 0.439992000044444
0.120474 0.439997555569136
0.120474 0.440003111093827
0.120474 0.440008666618519
0.120474 0.44001422214321
0.120474 0.440019777667902
0.120474 0.440025333192593
0.120474 0.440030888717285
0.120474 0.440036444241976
0.120474 0.440041999766668
0.120474 0.440047555291359
0.120474 0.440053110816051
0.120474 0.440058666340742
0.120474 0.440064221865434
0.120474 0.440069777390126
0.120474 0.440075332914817
0.120474 0.440080888439509
0.120474 0.4400864439642
0.120474 0.440091999488892
0.120474 0.440097555013583
0.120474 0.440103110538275
0.120474 0.440108666062966
0.120474 0.440114221587658
0.120474 0.440119777112349
0.120474 0.440125332637041
0.120474 0.440130888161732
0.120474 0.440136443686424
0.120474 0.440141999211115
0.120474 0.440147554735807
0.120474 0.440153110260499
0.120474 0.44015866578519
0.120474 0.440164221309882
0.120474 0.440169776834573
0.120474 0.440175332359265
0.120474 0.440180887883956
0.120474 0.440186443408648
0.120474 0.440191998933339
0.120474 0.440197554458031
0.120474 0.440203109982722
0.12048 0.440208665507414
0.12048 0.440214221032105
0.12048 0.440219776556797
0.12048 0.440225332081488
0.12048 0.44023088760618
0.12048 0.440236443130871
0.12048 0.440241998655563
0.12048 0.440247554180255
0.12048 0.440253109704946
0.12048 0.440258665229638
0.12048 0.440264220754329
0.12048 0.440269776279021
0.12048 0.440275331803712
0.12048 0.440280887328404
0.12048 0.440286442853095
0.12048 0.440291998377787
0.12048 0.440297553902478
0.12048 0.44030310942717
0.12048 0.440308664951861
0.12048 0.440314220476553
0.12048 0.440319776001244
0.12048 0.440325331525936
0.12048 0.440330887050628
0.12048 0.440336442575319
0.12048 0.44034199810001
0.12048 0.440347553624702
0.12048 0.440353109149394
0.12048 0.440358664674085
0.12048 0.440364220198777
0.12048 0.440369775723468
0.12048 0.44037533124816
0.12048 0.440380886772851
0.12048 0.440386442297543
0.12048 0.440391997822234
0.12048 0.440397553346926
0.12048 0.440403108871617
0.12048 0.440408664396309
0.12048 0.440414219921
0.12048 0.440419775445692
0.12048 0.440425330970383
0.12048 0.440430886495075
0.12048 0.440436442019767
0.12048 0.440441997544458
0.12048 0.44044755306915
0.12048 0.440453108593841
0.12048 0.440458664118533
0.12048 0.440464219643224
0.12048 0.440469775167916
0.12048 0.440475330692607
0.12048 0.440480886217299
0.12048 0.44048644174199
0.12048 0.440491997266682
0.12048 0.440497552791373
0.12048 0.440503108316065
0.12048 0.440508663840756
0.12048 0.440514219365448
0.12048 0.440519774890139
0.12048 0.440525330414831
0.12048 0.440530885939522
0.12048 0.440536441464214
0.12048 0.440541996988906
0.12048 0.440547552513597
0.12048 0.440553108038289
0.12048 0.44055866356298
0.12048 0.440564219087672
0.12048 0.440569774612363
0.12048 0.440575330137055
0.12048 0.440580885661746
0.12048 0.440586441186438
0.12048 0.440591996711129
0.12048 0.440597552235821
0.12048 0.440603107760512
0.12048 0.440608663285204
0.12048 0.440614218809895
0.12048 0.440619774334587
0.12048 0.440625329859279
0.12048 0.44063088538397
0.12048 0.440636440908662
0.12048 0.440641996433353
0.12048 0.440647551958045
0.12048 0.440653107482736
0.12048 0.440658663007428
0.12048 0.440664218532119
0.12048 0.440669774056811
0.12048 0.440675329581502
0.12048 0.440680885106194
0.12048 0.440686440630885
0.12048 0.440691996155577
0.12048 0.440697551680268
0.12048 0.44070310720496
0.12048 0.440708662729651
0.12048 0.440714218254343
0.12048 0.440719773779035
0.12048 0.440725329303726
0.12048 0.440730884828418
0.12048 0.440736440353109
0.12048 0.440741995877801
0.12048 0.440747551402492
0.12048 0.440753106927184
0.12048 0.440758662451875
0.120486 0.440764217976567
0.120486 0.440769773501258
0.120486 0.44077532902595
0.120486 0.440780884550641
0.120486 0.440786440075333
0.120486 0.440791995600024
0.120486 0.440797551124716
0.120486 0.440803106649407
0.120486 0.440808662174099
0.120486 0.44081421769879
0.120486 0.440819773223482
0.120486 0.440825328748174
0.120486 0.440830884272865
0.120486 0.440836439797557
0.120486 0.440841995322248
0.120486 0.44084755084694
0.120486 0.440853106371631
0.120486 0.440858661896323
0.120486 0.440864217421014
0.120486 0.440869772945706
0.120486 0.440875328470397
0.120486 0.440880883995089
0.120486 0.44088643951978
0.120486 0.440891995044472
0.120486 0.440897550569163
0.120486 0.440903106093855
0.120486 0.440908661618547
0.120486 0.440914217143238
0.120486 0.44091977266793
0.120486 0.440925328192621
0.120486 0.440930883717313
0.120486 0.440936439242004
0.120486 0.440941994766696
0.120486 0.440947550291387
0.120486 0.440953105816079
0.120486 0.44095866134077
0.120486 0.440964216865462
0.120486 0.440969772390153
0.120486 0.440975327914845
0.120486 0.440980883439536
0.120486 0.440986438964228
0.120486 0.440991994488919
0.120486 0.440997550013611
0.120486 0.441003105538303
0.120486 0.441008661062994
0.120486 0.441014216587686
0.120486 0.441019772112377
0.120486 0.441025327637069
0.120486 0.44103088316176
0.120486 0.441036438686452
0.120486 0.441041994211143
0.120486 0.441047549735835
0.120486 0.441053105260526
0.120486 0.441058660785218
0.120486 0.441064216309909
0.120486 0.441069771834601
0.120486 0.441075327359292
0.120486 0.441080882883984
0.120486 0.441086438408675
0.120486 0.441091993933367
0.120486 0.441097549458059
0.120486 0.44110310498275
0.120486 0.441108660507442
0.120486 0.441114216032133
0.120486 0.441119771556825
0.120486 0.441125327081516
0.120486 0.441130882606208
0.120486 0.441136438130899
0.120486 0.441141993655591
0.120486 0.441147549180282
0.120486 0.441153104704974
0.120486 0.441158660229665
0.120486 0.441164215754357
0.120486 0.441169771279048
0.120486 0.44117532680374
0.120486 0.441180882328432
0.120486 0.441186437853123
0.120486 0.441191993377815
0.120486 0.441197548902506
0.120486 0.441203104427198
0.120486 0.441208659951889
0.120486 0.441214215476581
0.120486 0.441219771001272
0.120486 0.441225326525964
0.120486 0.441230882050655
0.120486 0.441236437575347
0.120486 0.441241993100038
0.120486 0.44124754862473
0.120486 0.441253104149421
0.120486 0.441258659674113
0.120486 0.441264215198804
0.120486 0.441269770723496
0.120486 0.441275326248187
0.120486 0.441280881772879
0.120486 0.44128643729757
0.120486 0.441291992822262
0.120486 0.441297548346954
0.120486 0.441303103871645
0.120486 0.441308659396337
0.120486 0.441314214921028
0.120492 0.44131977044572
0.120492 0.441325325970411
0.120492 0.441330881495103
0.120492 0.441336437019794
0.120492 0.441341992544486
0.120492 0.441347548069177
0.120492 0.441353103593869
0.120492 0.44135865911856
0.120492 0.441364214643252
0.120492 0.441369770167943
0.120492 0.441375325692635
0.120492 0.441380881217327
0.120492 0.441386436742018
0.120492 0.44139199226671
0.120492 0.441397547791401
0.120492 0.441403103316093
0.120492 0.441408658840784
0.120492 0.441414214365476
0.120492 0.441419769890167
0.120492 0.441425325414859
0.120492 0.44143088093955
0.120492 0.441436436464242
0.120492 0.441441991988933
0.120492 0.441447547513625
0.120492 0.441453103038316
0.120492 0.441458658563008
0.120492 0.441464214087699
0.120492 0.441469769612391
0.120492 0.441475325137083
0.120492 0.441480880661774
0.120492 0.441486436186466
0.120492 0.441491991711157
0.120492 0.441497547235849
0.120492 0.44150310276054
0.120492 0.441508658285232
0.120492 0.441514213809923
0.120492 0.441519769334615
0.120492 0.441525324859306
0.120492 0.441530880383998
0.120492 0.441536435908689
0.120492 0.441541991433381
0.120492 0.441547546958072
0.120492 0.441553102482764
0.120492 0.441558658007455
0.120492 0.441564213532147
0.120492 0.441569769056839
0.120492 0.44157532458153
0.120492 0.441580880106222
0.120492 0.441586435630913
0.120492 0.441591991155605
0.120492 0.441597546680296
0.120492 0.441603102204988
0.120492 0.441608657729679
0.120492 0.441614213254371
0.120492 0.441619768779062
0.120492 0.441625324303754
0.120492 0.441630879828445
0.120492 0.441636435353137
0.120492 0.441641990877828
0.120492 0.44164754640252
0.120492 0.441653101927212
0.120492 0.441658657451903
0.120492 0.441664212976595
0.120492 0.441669768501286
0.120492 0.441675324025978
0.120492 0.441680879550669
0.120492 0.441686435075361
0.120492 0.441691990600052
0.120492 0.441697546124744
0.120492 0.441703101649435
0.120492 0.441708657174127
0.120492 0.441714212698818
0.120492 0.44171976822351
0.120492 0.441725323748201
0.120492 0.441730879272893
0.120492 0.441736434797584
0.120492 0.441741990322276
0.120492 0.441747545846967
0.120492 0.441753101371659
0.120492 0.441758656896351
0.120492 0.441764212421042
0.120492 0.441769767945734
0.120492 0.441775323470425
0.120492 0.441780878995117
0.120492 0.441786434519808
0.120492 0.4417919900445
0.120492 0.441797545569191
0.120492 0.441803101093883
0.120492 0.441808656618574
0.120492 0.441814212143266
0.120492 0.441819767667957
0.120492 0.441825323192649
0.120492 0.44183087871734
0.120492 0.441836434242032
0.120492 0.441841989766723
0.120492 0.441847545291415
0.120492 0.441853100816107
0.120492 0.441858656340798
0.120492 0.44186421186549
0.120492 0.441869767390181
0.120498 0.441875322914873
0.120498 0.441880878439564
0.120498 0.441886433964256
0.120498 0.441891989488947
0.120498 0.441897545013639
0.120498 0.44190310053833
0.120498 0.441908656063022
0.120498 0.441914211587713
0.120498 0.441919767112405
0.120498 0.441925322637096
0.120498 0.441930878161788
0.120498 0.44193643368648
0.120498 0.441941989211171
0.120498 0.441947544735863
0.120498 0.441953100260554
0.120498 0.441958655785246
0.120498 0.441964211309937
0.120498 0.441969766834629
0.120498 0.44197532235932
0.120498 0.441980877884012
0.120498 0.441986433408703
0.120498 0.441991988933395
0.120498 0.441997544458086
0.120498 0.442003099982778
0.120498 0.442008655507469
0.120498 0.442014211032161
0.120498 0.442019766556852
0.120498 0.442025322081544
0.120498 0.442030877606235
0.120498 0.442036433130927
0.120498 0.442041988655619
0.120498 0.44204754418031
0.120498 0.442053099705002
0.120498 0.442058655229693
0.120498 0.442064210754385
0.120498 0.442069766279076
0.120498 0.442075321803768
0.120498 0.442080877328459
0.120498 0.442086432853151
0.120498 0.442091988377842
0.120498 0.442097543902534
0.120498 0.442103099427225
0.120498 0.442108654951917
0.120498 0.442114210476608
0.120498 0.4421197660013
0.120498 0.442125321525991
0.120498 0.442130877050683
0.120498 0.442136432575374
0.120498 0.442141988100066
0.120498 0.442147543624758
0.120498 0.442153099149449
0.120498 0.442158654674141
0.120498 0.442164210198832
0.120498 0.442169765723524
0.120498 0.442175321248215
0.120498 0.442180876772907
0.120498 0.442186432297598
0.120498 0.44219198782229
0.120498 0.442197543346981
0.120498 0.442203098871673
0.120498 0.442208654396364
0.120498 0.442214209921056
0.120498 0.442219765445747
0.120498 0.442225320970439
0.120498 0.442230876495131
0.120498 0.442236432019822
0.120498 0.442241987544514
0.120498 0.442247543069205
0.120498 0.442253098593897
0.120498 0.442258654118588
0.120498 0.44226420964328
0.120498 0.442269765167971
0.120498 0.442275320692663
0.120498 0.442280876217354
0.120498 0.442286431742046
0.120498 0.442291987266737
0.120498 0.442297542791429
0.120498 0.44230309831612
0.120498 0.442308653840812
0.120498 0.442314209365503
0.120498 0.442319764890195
0.120498 0.442325320414887
0.120498 0.442330875939578
0.120498 0.44233643146427
0.120498 0.442341986988961
0.120498 0.442347542513653
0.120498 0.442353098038344
0.120498 0.442358653563036
0.120498 0.442364209087727
0.120498 0.442369764612419
0.120498 0.44237532013711
0.120498 0.442380875661802
0.120498 0.442386431186493
0.120498 0.442391986711185
0.120498 0.442397542235876
0.120498 0.442403097760568
0.120498 0.44240865328526
0.120498 0.442414208809951
0.120498 0.442419764334643
0.120498 0.442425319859334
0.120504 0.442430875384026
0.120504 0.442436430908717
0.120504 0.442441986433409
0.120504 0.4424475419581
0.120504 0.442453097482792
0.120504 0.442458653007483
0.120504 0.442464208532175
0.120504 0.442469764056866
0.120504 0.442475319581558
0.120504 0.442480875106249
0.120504 0.442486430630941
0.120504 0.442491986155632
0.120504 0.442497541680324
0.120504 0.442503097205016
0.120504 0.442508652729707
0.120504 0.442514208254399
0.120504 0.44251976377909
0.120504 0.442525319303782
0.120504 0.442530874828473
0.120504 0.442536430353165
0.120504 0.442541985877856
0.120504 0.442547541402548
0.120504 0.442553096927239
0.120504 0.442558652451931
0.120504 0.442564207976622
0.120504 0.442569763501314
0.120504 0.442575319026005
0.120504 0.442580874550697
0.120504 0.442586430075388
0.120504 0.44259198560008
0.120504 0.442597541124771
0.120504 0.442603096649463
0.120504 0.442608652174155
0.120504 0.442614207698846
0.120504 0.442619763223538
0.120504 0.442625318748229
0.120504 0.442630874272921
0.120504 0.442636429797612
0.120504 0.442641985322304
0.120504 0.442647540846995
0.120504 0.442653096371687
0.120504 0.442658651896378
0.120504 0.44266420742107
0.120504 0.442669762945761
0.120504 0.442675318470453
0.120504 0.442680873995144
0.120504 0.442686429519836
0.120504 0.442691985044528
0.120504 0.442697540569219
0.120504 0.442703096093911
0.120504 0.442708651618602
0.120504 0.442714207143294
0.120504 0.442719762667985
0.120504 0.442725318192677
0.120504 0.442730873717368
0.120504 0.44273642924206
0.120504 0.442741984766751
0.120504 0.442747540291443
0.120504 0.442753095816134
0.120504 0.442758651340826
0.120504 0.442764206865517
0.120504 0.442769762390209
0.120504 0.4427753179149
0.120504 0.442780873439592
0.120504 0.442786428964283
0.120504 0.442791984488975
0.120504 0.442797540013667
0.120504 0.442803095538358
0.120504 0.44280865106305
0.120504 0.442814206587741
0.120504 0.442819762112433
0.120504 0.442825317637124
0.120504 0.442830873161816
0.120504 0.442836428686507
0.120504 0.442841984211199
0.120504 0.44284753973589
0.120504 0.442853095260582
0.120504 0.442858650785273
0.120504 0.442864206309965
0.120504 0.442869761834656
0.120504 0.442875317359348
0.120504 0.442880872884039
0.120504 0.442886428408731
0.120504 0.442891983933423
0.120504 0.442897539458114
0.120504 0.442903094982806
0.120504 0.442908650507497
0.120504 0.442914206032189
0.120504 0.44291976155688
0.120504 0.442925317081572
0.120504 0.442930872606263
0.120504 0.442936428130955
0.120504 0.442941983655646
0.120504 0.442947539180338
0.120504 0.442953094705029
0.120504 0.442958650229721
0.120504 0.442964205754412
0.120504 0.442969761279104
0.120504 0.442975316803796
0.120504 0.442980872328487
0.12051 0.442986427853179
0.12051 0.44299198337787
0.12051 0.442997538902562
0.12051 0.443003094427253
0.12051 0.443008649951945
0.12051 0.443014205476636
0.12051 0.443019761001328
0.12051 0.443025316526019
0.12051 0.443030872050711
0.12051 0.443036427575402
0.12051 0.443041983100094
0.12051 0.443047538624785
0.12051 0.443053094149477
0.12051 0.443058649674168
0.12051 0.44306420519886
0.12051 0.443069760723551
0.12051 0.443075316248243
0.12051 0.443080871772935
0.12051 0.443086427297626
0.12051 0.443091982822318
0.12051 0.443097538347009
0.12051 0.443103093871701
0.12051 0.443108649396392
0.12051 0.443114204921084
0.12051 0.443119760445775
0.12051 0.443125315970467
0.12051 0.443130871495158
0.12051 0.44313642701985
0.12051 0.443141982544541
0.12051 0.443147538069233
0.12051 0.443153093593924
0.12051 0.443158649118616
0.12051 0.443164204643308
0.12051 0.443169760167999
0.12051 0.443175315692691
0.12051 0.443180871217382
0.12051 0.443186426742074
0.12051 0.443191982266765
0.12051 0.443197537791457
0.12051 0.443203093316148
0.12051 0.44320864884084
0.12051 0.443214204365531
0.12051 0.443219759890223
0.12051 0.443225315414914
0.12051 0.443230870939606
0.12051 0.443236426464297
0.12051 0.443241981988989
0.12051 0.44324753751368
0.12051 0.443253093038372
0.12051 0.443258648563064
0.12051 0.443264204087755
0.12051 0.443269759612447
0.12051 0.443275315137138
0.12051 0.44328087066183
0.12051 0.443286426186521
0.12051 0.443291981711213
0.12051 0.443297537235904
0.12051 0.443303092760596
0.12051 0.443308648285287
0.12051 0.443314203809979
0.12051 0.44331975933467
0.12051 0.443325314859362
0.12051 0.443330870384053
0.12051 0.443336425908745
0.12051 0.443341981433436
0.12051 0.443347536958128
0.12051 0.44335309248282
0.12051 0.443358648007511
0.12051 0.443364203532203
0.12051 0.443369759056894
0.12051 0.443375314581586
0.12051 0.443380870106277
0.12051 0.443386425630969
0.12051 0.44339198115566
0.12051 0.443397536680352
0.12051 0.443403092205043
0.12051 0.443408647729735
0.12051 0.443414203254426
0.12051 0.443419758779118
0.12051 0.443425314303809
0.12051 0.443430869828501
0.12051 0.443436425353192
0.12051 0.443441980877884
0.12051 0.443447536402576
0.12051 0.443453091927267
0.12051 0.443458647451959
0.12051 0.44346420297665
0.12051 0.443469758501342
0.12051 0.443475314026033
0.12051 0.443480869550725
0.12051 0.443486425075416
0.12051 0.443491980600108
0.12051 0.443497536124799
0.12051 0.443503091649491
0.12051 0.443508647174182
0.12051 0.443514202698874
0.12051 0.443519758223565
0.12051 0.443525313748257
0.12051 0.443530869272948
0.12051 0.44353642479764
0.120516 0.443541980322331
0.120516 0.443547535847023
0.120516 0.443553091371715
0.120516 0.443558646896406
0.120516 0.443564202421098
0.120516 0.443569757945789
0.120516 0.443575313470481
0.120516 0.443580868995172
0.120516 0.443586424519864
0.120516 0.443591980044555
0.120516 0.443597535569247
0.120516 0.443603091093938
0.120516 0.44360864661863
0.120516 0.443614202143321
0.120516 0.443619757668013
0.120516 0.443625313192704
0.120516 0.443630868717396
0.120516 0.443636424242087
0.120516 0.443641979766779
0.120516 0.443647535291471
0.120516 0.443653090816162
0.120516 0.443658646340854
0.120516 0.443664201865545
0.120516 0.443669757390237
0.120516 0.443675312914928
0.120516 0.44368086843962
0.120516 0.443686423964311
0.120516 0.443691979489003
0.120516 0.443697535013694
0.120516 0.443703090538386
0.120516 0.443708646063077
0.120516 0.443714201587769
0.120516 0.44371975711246
0.120516 0.443725312637152
0.120516 0.443730868161844
0.120516 0.443736423686535
0.120516 0.443741979211227
0.120516 0.443747534735918
0.120516 0.44375309026061
0.120516 0.443758645785301
0.120516 0.443764201309993
0.120516 0.443769756834684
0.120516 0.443775312359376
0.120516 0.443780867884067
0.120516 0.443786423408759
0.120516 0.44379197893345
0.120516 0.443797534458142
0.120516 0.443803089982833
0.120516 0.443808645507525
0.120516 0.443814201032216
0.120516 0.443819756556908
0.120516 0.443825312081599
0.120516 0.443830867606291
0.120516 0.443836423130983
0.120516 0.443841978655674
0.120516 0.443847534180366
0.120516 0.443853089705057
0.120516 0.443858645229749
0.120516 0.44386420075444
0.120516 0.443869756279132
0.120516 0.443875311803823
0.120516 0.443880867328515
0.120516 0.443886422853206
0.120516 0.443891978377898
0.120516 0.443897533902589
0.120516 0.443903089427281
0.120516 0.443908644951972
0.120516 0.443914200476664
0.120516 0.443919756001355
0.120516 0.443925311526047
0.120516 0.443930867050739
0.120516 0.44393642257543
0.120516 0.443941978100122
0.120516 0.443947533624813
0.120516 0.443953089149505
0.120516 0.443958644674196
0.120516 0.443964200198888
0.120516 0.443969755723579
0.120516 0.443975311248271
0.120516 0.443980866772962
0.120516 0.443986422297654
0.120516 0.443991977822345
0.120516 0.443997533347037
0.120516 0.444003088871728
0.120516 0.44400864439642
0.120516 0.444014199921112
0.120516 0.444019755445803
0.120516 0.444025310970495
0.120516 0.444030866495186
0.120516 0.444036422019878
0.120516 0.444041977544569
0.120516 0.444047533069261
0.120516 0.444053088593952
0.120516 0.444058644118644
0.120516 0.444064199643335
0.120516 0.444069755168027
0.120516 0.444075310692718
0.120516 0.44408086621741
0.120516 0.444086421742101
0.120516 0.444091977266793
0.120522 0.444097532791484
0.120522 0.444103088316176
0.120522 0.444108643840868
0.120522 0.444114199365559
0.120522 0.444119754890251
0.120522 0.444125310414942
0.120522 0.444130865939634
0.120522 0.444136421464325
0.120522 0.444141976989017
0.120522 0.444147532513708
0.120522 0.4441530880384
0.120522 0.444158643563091
0.120522 0.444164199087783
0.120522 0.444169754612474
0.120522 0.444175310137166
0.120522 0.444180865661857
0.120522 0.444186421186549
0.120522 0.44419197671124
0.120522 0.444197532235932
0.120522 0.444203087760624
0.120522 0.444208643285315
0.120522 0.444214198810007
0.120522 0.444219754334698
0.120522 0.44422530985939
0.120522 0.444230865384081
0.120522 0.444236420908773
0.120522 0.444241976433464
0.120522 0.444247531958156
0.120522 0.444253087482847
0.120522 0.444258643007539
0.120522 0.44426419853223
0.120522 0.444269754056922
0.120522 0.444275309581613
0.120522 0.444280865106305
0.120522 0.444286420630996
0.120522 0.444291976155688
0.120522 0.444297531680379
0.120522 0.444303087205071
0.120522 0.444308642729763
0.120522 0.444314198254454
0.120522 0.444319753779146
0.120522 0.444325309303837
0.120522 0.444330864828529
0.120522 0.44433642035322
0.120522 0.444341975877912
0.120522 0.444347531402603
0.120522 0.444353086927295
0.120522 0.444358642451986
0.120522 0.444364197976678
0.120522 0.444369753501369
0.120522 0.444375309026061
0.120522 0.444380864550752
0.120522 0.444386420075444
0.120522 0.444391975600135
0.120522 0.444397531124827
0.120522 0.444403086649519
0.120522 0.44440864217421
0.120522 0.444414197698902
0.120522 0.444419753223593
0.120522 0.444425308748285
0.120522 0.444430864272976
0.120522 0.444436419797668
0.120522 0.444441975322359
0.120522 0.444447530847051
0.120522 0.444453086371742
0.120522 0.444458641896434
0.120522 0.444464197421125
0.120522 0.444469752945817
0.120522 0.444475308470508
0.120522 0.4444808639952
0.120522 0.444486419519892
0.120522 0.444491975044583
0.120522 0.444497530569275
0.120522 0.444503086093966
0.120522 0.444508641618658
0.120522 0.444514197143349
0.120522 0.444519752668041
0.120522 0.444525308192732
0.120522 0.444530863717424
0.120522 0.444536419242115
0.120522 0.444541974766807
0.120522 0.444547530291498
0.120522 0.44455308581619
0.120522 0.444558641340881
0.120522 0.444564196865573
0.120522 0.444569752390264
0.120522 0.444575307914956
0.120522 0.444580863439648
0.120522 0.444586418964339
0.120522 0.444591974489031
0.120522 0.444597530013722
0.120522 0.444603085538414
0.120522 0.444608641063105
0.120522 0.444614196587797
0.120522 0.444619752112488
0.120522 0.44462530763718
0.120522 0.444630863161871
0.120522 0.444636418686563
0.120522 0.444641974211254
0.120522 0.444647529735946
0.120528 0.444653085260637
0.120528 0.444658640785329
0.120528 0.44466419631002
0.120528 0.444669751834712
0.120528 0.444675307359403
0.120528 0.444680862884095
0.120528 0.444686418408787
0.120528 0.444691973933478
0.120528 0.44469752945817
0.120528 0.444703084982861
0.120528 0.444708640507553
0.120528 0.444714196032244
0.120528 0.444719751556936
0.120528 0.444725307081627
0.120528 0.444730862606319
0.120528 0.44473641813101
0.120528 0.444741973655702
0.120528 0.444747529180393
0.120528 0.444753084705085
0.120528 0.444758640229776
0.120528 0.444764195754468
0.120528 0.44476975127916
0.120528 0.444775306803851
0.120528 0.444780862328543
0.120528 0.444786417853234
0.120528 0.444791973377926
0.120528 0.444797528902617
0.120528 0.444803084427309
0.120528 0.444808639952
0.120528 0.444814195476692
0.120528 0.444819751001383
0.120528 0.444825306526075
0.120528 0.444830862050766
0.120528 0.444836417575458
0.120528 0.444841973100149
0.120528 0.444847528624841
0.120528 0.444853084149532
0.120528 0.444858639674224
0.120528 0.444864195198916
0.120528 0.444869750723607
0.120528 0.444875306248299
0.120528 0.44488086177299
0.120528 0.444886417297682
0.120528 0.444891972822373
0.120528 0.444897528347065
0.120528 0.444903083871756
0.120528 0.444908639396448
0.120528 0.444914194921139
0.120528 0.444919750445831
0.120528 0.444925305970522
0.120528 0.444930861495214
0.120528 0.444936417019905
0.120528 0.444941972544597
0.120528 0.444947528069289
0.120528 0.44495308359398
0.120528 0.444958639118672
0.120528 0.444964194643363
0.120528 0.444969750168055
0.120528 0.444975305692746
0.120528 0.444980861217438
0.120528 0.444986416742129
0.120528 0.444991972266821
0.120528 0.444997527791512
0.120528 0.445003083316204
0.120528 0.445008638840895
0.120528 0.445014194365587
0.120528 0.445019749890278
0.120528 0.44502530541497
0.120528 0.445030860939661
0.120528 0.445036416464353
0.120528 0.445041971989044
0.120528 0.445047527513736
0.120528 0.445053083038428
0.120528 0.445058638563119
0.120528 0.445064194087811
0.120528 0.445069749612502
0.120528 0.445075305137194
0.120528 0.445080860661885
0.120528 0.445086416186577
0.120528 0.445091971711268
0.120528 0.44509752723596
0.120528 0.445103082760651
0.120528 0.445108638285343
0.120528 0.445114193810034
0.120528 0.445119749334726
0.120528 0.445125304859417
0.120528 0.445130860384109
0.120528 0.4451364159088
0.120528 0.445141971433492
0.120528 0.445147526958183
0.120528 0.445153082482875
0.120528 0.445158638007567
0.120528 0.445164193532258
0.120528 0.44516974905695
0.120528 0.445175304581641
0.120528 0.445180860106333
0.120528 0.445186415631024
0.120528 0.445191971155716
0.120528 0.445197526680407
0.120528 0.445203082205099
0.120534 0.44520863772979
0.120534 0.445214193254482
0.120534 0.445219748779173
0.120534 0.445225304303865
0.120534 0.445230859828556
0.120534 0.445236415353248
0.120534 0.44524197087794
0.120534 0.445247526402631
0.120534 0.445253081927323
0.120534 0.445258637452014
0.120534 0.445264192976706
0.120534 0.445269748501397
0.120534 0.445275304026089
0.120534 0.44528085955078
0.120534 0.445286415075472
0.120534 0.445291970600163
0.120534 0.445297526124855
0.120534 0.445303081649546
0.120534 0.445308637174238
0.120534 0.445314192698929
0.120534 0.445319748223621
0.120534 0.445325303748312
0.120534 0.445330859273004
0.120534 0.445336414797696
0.120534 0.445341970322387
0.120534 0.445347525847079
0.120534 0.44535308137177
0.120534 0.445358636896462
0.120534 0.445364192421153
0.120534 0.445369747945845
0.120534 0.445375303470536
0.120534 0.445380858995228
0.120534 0.445386414519919
0.120534 0.445391970044611
0.120534 0.445397525569302
0.120534 0.445403081093994
0.120534 0.445408636618685
0.120534 0.445414192143377
0.120534 0.445419747668068
0.120534 0.44542530319276
0.120534 0.445430858717452
0.120534 0.445436414242143
0.120534 0.445441969766835
0.120534 0.445447525291526
0.120534 0.445453080816218
0.120534 0.445458636340909
0.120534 0.445464191865601
0.120534 0.445469747390292
0.120534 0.445475302914984
0.120534 0.445480858439675
0.120534 0.445486413964367
0.120534 0.445491969489058
0.120534 0.44549752501375
0.120534 0.445503080538441
0.120534 0.445508636063133
0.120534 0.445514191587825
0.120534 0.445519747112516
0.120534 0.445525302637208
0.120534 0.445530858161899
0.120534 0.445536413686591
0.120534 0.445541969211282
0.120534 0.445547524735974
0.120534 0.445553080260665
0.120534 0.445558635785357
0.120534 0.445564191310048
0.120534 0.44556974683474
0.120534 0.445575302359431
0.120534 0.445580857884123
0.120534 0.445586413408814
0.120534 0.445591968933506
0.120534 0.445597524458197
0.120534 0.445603079982889
0.120534 0.44560863550758
0.120534 0.445614191032272
0.120534 0.445619746556964
0.120534 0.445625302081655
0.120534 0.445630857606347
0.120534 0.445636413131038
0.120534 0.44564196865573
0.120534 0.445647524180421
0.120534 0.445653079705113
0.120534 0.445658635229804
0.120534 0.445664190754496
0.120534 0.445669746279187
0.120534 0.445675301803879
0.120534 0.44568085732857
0.120534 0.445686412853262
0.120534 0.445691968377953
0.120534 0.445697523902645
0.120534 0.445703079427336
0.120534 0.445708634952028
0.120534 0.44571419047672
0.120534 0.445719746001411
0.120534 0.445725301526103
0.120534 0.445730857050794
0.120534 0.445736412575486
0.120534 0.445741968100177
0.120534 0.445747523624869
0.120534 0.44575307914956
0.120534 0.445758634674252
0.12054 0.445764190198943
0.12054 0.445769745723635
0.12054 0.445775301248326
0.12054 0.445780856773018
0.12054 0.445786412297709
0.12054 0.445791967822401
0.12054 0.445797523347092
0.12054 0.445803078871784
0.12054 0.445808634396476
0.12054 0.445814189921167
0.12054 0.445819745445859
0.12054 0.44582530097055
0.12054 0.445830856495242
0.12054 0.445836412019933
0.12054 0.445841967544625
0.12054 0.445847523069316
0.12054 0.445853078594008
0.12054 0.445858634118699
0.12054 0.445864189643391
0.12054 0.445869745168082
0.12054 0.445875300692774
0.12054 0.445880856217465
0.12054 0.445886411742157
0.12054 0.445891967266848
0.12054 0.44589752279154
0.12054 0.445903078316232
0.12054 0.445908633840923
0.12054 0.445914189365615
0.12054 0.445919744890306
0.12054 0.445925300414998
0.12054 0.445930855939689
0.12054 0.445936411464381
0.12054 0.445941966989072
0.12054 0.445947522513764
0.12054 0.445953078038455
0.12054 0.445958633563147
0.12054 0.445964189087838
0.12054 0.44596974461253
0.12054 0.445975300137221
0.12054 0.445980855661913
0.12054 0.445986411186605
0.12054 0.445991966711296
0.12054 0.445997522235988
0.12054 0.446003077760679
0.12054 0.446008633285371
0.12054 0.446014188810062
0.12054 0.446019744334754
0.12054 0.446025299859445
0.12054 0.446030855384137
0.12054 0.446036410908828
0.12054 0.44604196643352
0.12054 0.446047521958211
0.12054 0.446053077482903
0.12054 0.446058633007594
0.12054 0.446064188532286
0.12054 0.446069744056977
0.12054 0.446075299581669
0.12054 0.44608085510636
0.12054 0.446086410631052
0.12054 0.446091966155744
0.12054 0.446097521680435
0.12054 0.446103077205127
0.12054 0.446108632729818
0.12054 0.44611418825451
0.12054 0.446119743779201
0.12054 0.446125299303893
0.12054 0.446130854828584
0.12054 0.446136410353276
0.12054 0.446141965877967
0.12054 0.446147521402659
0.12054 0.44615307692735
0.12054 0.446158632452042
0.12054 0.446164187976733
0.12054 0.446169743501425
0.12054 0.446175299026116
0.12054 0.446180854550808
0.12054 0.4461864100755
0.12054 0.446191965600191
0.12054 0.446197521124883
0.12054 0.446203076649574
0.12054 0.446208632174266
0.12054 0.446214187698957
0.12054 0.446219743223649
0.12054 0.44622529874834
0.12054 0.446230854273032
0.12054 0.446236409797723
0.12054 0.446241965322415
0.12054 0.446247520847106
0.12054 0.446253076371798
0.12054 0.446258631896489
0.12054 0.446264187421181
0.12054 0.446269742945873
0.12054 0.446275298470564
0.12054 0.446280853995256
0.12054 0.446286409519947
0.12054 0.446291965044639
0.12054 0.44629752056933
0.12054 0.446303076094022
0.12054 0.446308631618713
0.12054 0.446314187143405
0.120546 0.446319742668096
0.120546 0.446325298192788
0.120546 0.446330853717479
0.120546 0.446336409242171
0.120546 0.446341964766862
0.120546 0.446347520291554
0.120546 0.446353075816245
0.120546 0.446358631340937
0.120546 0.446364186865629
0.120546 0.44636974239032
0.120546 0.446375297915012
0.120546 0.446380853439703
0.120546 0.446386408964395
0.120546 0.446391964489086
0.120546 0.446397520013778
0.120546 0.446403075538469
0.120546 0.446408631063161
0.120546 0.446414186587852
0.120546 0.446419742112544
0.120546 0.446425297637235
0.120546 0.446430853161927
0.120546 0.446436408686618
0.120546 0.44644196421131
0.120546 0.446447519736001
0.120546 0.446453075260693
0.120546 0.446458630785384
0.120546 0.446464186310076
0.120546 0.446469741834768
0.120546 0.446475297359459
0.120546 0.446480852884151
0.120546 0.446486408408842
0.120546 0.446491963933534
0.120546 0.446497519458225
0.120546 0.446503074982917
0.120546 0.446508630507608
0.120546 0.4465141860323
0.120546 0.446519741556991
0.120546 0.446525297081683
0.120546 0.446530852606374
0.120546 0.446536408131066
0.120546 0.446541963655757
0.120546 0.446547519180449
0.120546 0.44655307470514
0.120546 0.446558630229832
0.120546 0.446564185754524
0.120546 0.446569741279215
0.120546 0.446575296803907
0.120546 0.446580852328598
0.120546 0.44658640785329
0.120546 0.446591963377981
0.120546 0.446597518902673
0.120546 0.446603074427364
0.120546 0.446608629952056
0.120546 0.446614185476747
0.120546 0.446619741001439
0.120546 0.44662529652613
0.120546 0.446630852050822
0.120546 0.446636407575513
0.120546 0.446641963100205
0.120546 0.446647518624896
0.120546 0.446653074149588
0.120546 0.44665862967428
0.120546 0.446664185198971
0.120546 0.446669740723663
0.120546 0.446675296248354
0.120546 0.446680851773046
0.120546 0.446686407297737
0.120546 0.446691962822429
0.120546 0.44669751834712
0.120546 0.446703073871812
0.120546 0.446708629396503
0.120546 0.446714184921195
0.120546 0.446719740445886
0.120546 0.446725295970578
0.120546 0.446730851495269
0.120546 0.446736407019961
0.120546 0.446741962544653
0.120546 0.446747518069344
0.120546 0.446753073594036
0.120546 0.446758629118727
0.120546 0.446764184643419
0.120546 0.44676974016811
0.120546 0.446775295692802
0.120546 0.446780851217493
0.120546 0.446786406742185
0.120546 0.446791962266876
0.120546 0.446797517791568
0.120546 0.446803073316259
0.120546 0.446808628840951
0.120546 0.446814184365642
0.120546 0.446819739890334
0.120546 0.446825295415025
0.120546 0.446830850939717
0.120546 0.446836406464408
0.120546 0.4468419619891
0.120546 0.446847517513792
0.120546 0.446853073038483
0.120546 0.446858628563175
0.120546 0.446864184087866
0.120546 0.446869739612558
0.120552 0.446875295137249
0.120552 0.446880850661941
0.120552 0.446886406186632
0.120552 0.446891961711324
0.120552 0.446897517236015
0.120552 0.446903072760707
0.120552 0.446908628285398
0.120552 0.44691418381009
0.120552 0.446919739334781
0.120552 0.446925294859473
0.120552 0.446930850384164
0.120552 0.446936405908856
0.120552 0.446941961433548
0.120552 0.446947516958239
0.120552 0.446953072482931
0.120552 0.446958628007622
0.120552 0.446964183532314
0.120552 0.446969739057005
0.120552 0.446975294581697
0.120552 0.446980850106388
0.120552 0.44698640563108
0.120552 0.446991961155771
0.120552 0.446997516680463
0.120552 0.447003072205154
0.120552 0.447008627729846
0.120552 0.447014183254537
0.120552 0.447019738779229
0.120552 0.447025294303921
0.120552 0.447030849828612
0.120552 0.447036405353304
0.120552 0.447041960877995
0.120552 0.447047516402687
0.120552 0.447053071927378
0.120552 0.44705862745207
0.120552 0.447064182976761
0.120552 0.447069738501453
0.120552 0.447075294026144
0.120552 0.447080849550836
0.120552 0.447086405075527
0.120552 0.447091960600219
0.120552 0.44709751612491
0.120552 0.447103071649602
0.120552 0.447108627174293
0.120552 0.447114182698985
0.120552 0.447119738223677
0.120552 0.447125293748368
0.120552 0.44713084927306
0.120552 0.447136404797751
0.120552 0.447141960322443
0.120552 0.447147515847134
0.120552 0.447153071371826
0.120552 0.447158626896517
0.120552 0.447164182421209
0.120552 0.4471697379459
0.120552 0.447175293470592
0.120552 0.447180848995283
0.120552 0.447186404519975
0.120552 0.447191960044666
0.120552 0.447197515569358
0.120552 0.447203071094049
0.120552 0.447208626618741
0.120552 0.447214182143432
0.120552 0.447219737668124
0.120552 0.447225293192816
0.120552 0.447230848717507
0.120552 0.447236404242199
0.120552 0.44724195976689
0.120552 0.447247515291582
0.120552 0.447253070816273
0.120552 0.447258626340965
0.120552 0.447264181865656
0.120552 0.447269737390348
0.120552 0.447275292915039
0.120552 0.447280848439731
0.120552 0.447286403964422
0.120552 0.447291959489114
0.120552 0.447297515013805
0.120552 0.447303070538497
0.120552 0.447308626063188
0.120552 0.44731418158788
0.120552 0.447319737112572
0.120552 0.447325292637263
0.120552 0.447330848161955
0.120552 0.447336403686646
0.120552 0.447341959211338
0.120552 0.447347514736029
0.120552 0.447353070260721
0.120552 0.447358625785412
0.120552 0.447364181310104
0.120552 0.447369736834795
0.120552 0.447375292359487
0.120552 0.447380847884178
0.120552 0.44738640340887
0.120552 0.447391958933561
0.120552 0.447397514458253
0.120552 0.447403069982944
0.120552 0.447408625507636
0.120552 0.447414181032328
0.120552 0.447419736557019
0.120552 0.447425292081711
0.120558 0.447430847606402
0.120558 0.447436403131094
0.120558 0.447441958655785
0.120558 0.447447514180477
0.120558 0.447453069705168
0.120558 0.44745862522986
0.120558 0.447464180754551
0.120558 0.447469736279243
0.120558 0.447475291803934
0.120558 0.447480847328626
0.120558 0.447486402853317
0.120558 0.447491958378009
0.120558 0.4474975139027
0.120558 0.447503069427392
0.120558 0.447508624952084
0.120558 0.447514180476775
0.120558 0.447519736001467
0.120558 0.447525291526158
0.120558 0.44753084705085
0.120558 0.447536402575541
0.120558 0.447541958100233
0.120558 0.447547513624924
0.120558 0.447553069149616
0.120558 0.447558624674307
0.120558 0.447564180198999
0.120558 0.44756973572369
0.120558 0.447575291248382
0.120558 0.447580846773073
0.120558 0.447586402297765
0.120558 0.447591957822457
0.120558 0.447597513347148
0.120558 0.44760306887184
0.120558 0.447608624396531
0.120558 0.447614179921223
0.120558 0.447619735445914
0.120558 0.447625290970606
0.120558 0.447630846495297
0.120558 0.447636402019989
0.120558 0.44764195754468
0.120558 0.447647513069372
0.120558 0.447653068594063
0.120558 0.447658624118755
0.120558 0.447664179643446
0.120558 0.447669735168138
0.120558 0.447675290692829
0.120558 0.447680846217521
0.120558 0.447686401742212
0.120558 0.447691957266904
0.120558 0.447697512791596
0.120558 0.447703068316287
0.120558 0.447708623840979
0.120558 0.44771417936567
0.120558 0.447719734890362
0.120558 0.447725290415053
0.120558 0.447730845939745
0.120558 0.447736401464436
0.120558 0.447741956989128
0.120558 0.447747512513819
0.120558 0.447753068038511
0.120558 0.447758623563202
0.120558 0.447764179087894
0.120558 0.447769734612585
0.120558 0.447775290137277
0.120558 0.447780845661969
0.120558 0.44778640118666
0.120558 0.447791956711352
0.120558 0.447797512236043
0.120558 0.447803067760735
0.120558 0.447808623285426
0.120558 0.447814178810118
0.120558 0.447819734334809
0.120558 0.447825289859501
0.120558 0.447830845384192
0.120558 0.447836400908884
0.120558 0.447841956433575
0.120558 0.447847511958267
0.120558 0.447853067482958
0.120558 0.44785862300765
0.120558 0.447864178532341
0.120558 0.447869734057033
0.120558 0.447875289581725
0.120558 0.447880845106416
0.120558 0.447886400631108
0.120558 0.447891956155799
0.120558 0.447897511680491
0.120558 0.447903067205182
0.120558 0.447908622729874
0.120558 0.447914178254565
0.120558 0.447919733779257
0.120558 0.447925289303948
0.120558 0.44793084482864
0.120558 0.447936400353331
0.120558 0.447941955878023
0.120558 0.447947511402714
0.120558 0.447953066927406
0.120558 0.447958622452097
0.120558 0.447964177976789
0.120558 0.447969733501481
0.120558 0.447975289026172
0.120558 0.447980844550864
0.120564 0.447986400075555
0.120564 0.447991955600247
0.120564 0.447997511124938
0.120564 0.44800306664963
0.120564 0.448008622174321
0.120564 0.448014177699013
0.120564 0.448019733223704
0.120564 0.448025288748396
0.120564 0.448030844273087
0.120564 0.448036399797779
0.120564 0.44804195532247
0.120564 0.448047510847162
0.120564 0.448053066371853
0.120564 0.448058621896545
0.120564 0.448064177421237
0.120564 0.448069732945928
0.120564 0.44807528847062
0.120564 0.448080843995311
0.120564 0.448086399520003
0.120564 0.448091955044694
0.120564 0.448097510569386
0.120564 0.448103066094077
0.120564 0.448108621618769
0.120564 0.44811417714346
0.120564 0.448119732668152
0.120564 0.448125288192843
0.120564 0.448130843717535
0.120564 0.448136399242226
0.120564 0.448141954766918
0.120564 0.448147510291609
0.120564 0.448153065816301
0.120564 0.448158621340992
0.120564 0.448164176865684
0.120564 0.448169732390376
0.120564 0.448175287915067
0.120564 0.448180843439759
0.120564 0.44818639896445
0.120564 0.448191954489142
0.120564 0.448197510013833
0.120564 0.448203065538525
0.120564 0.448208621063216
0.120564 0.448214176587908
0.120564 0.448219732112599
0.120564 0.448225287637291
0.120564 0.448230843161982
0.120564 0.448236398686674
0.120564 0.448241954211365
0.120564 0.448247509736057
0.120564 0.448253065260748
0.120564 0.44825862078544
0.120564 0.448264176310132
0.120564 0.448269731834823
0.120564 0.448275287359515
0.120564 0.448280842884206
0.120564 0.448286398408898
0.120564 0.448291953933589
0.120564 0.448297509458281
0.120564 0.448303064982972
0.120564 0.448308620507664
0.120564 0.448314176032355
0.120564 0.448319731557047
0.120564 0.448325287081738
0.120564 0.44833084260643
0.120564 0.448336398131121
0.120564 0.448341953655813
0.120564 0.448347509180505
0.120564 0.448353064705196
0.120564 0.448358620229888
0.120564 0.448364175754579
0.120564 0.448369731279271
0.120564 0.448375286803962
0.120564 0.448380842328654
0.120564 0.448386397853345
0.120564 0.448391953378037
0.120564 0.448397508902728
0.120564 0.44840306442742
0.120564 0.448408619952111
0.120564 0.448414175476803
0.120564 0.448419731001494
0.120564 0.448425286526186
0.120564 0.448430842050877
0.120564 0.448436397575569
0.120564 0.448441953100261
0.120564 0.448447508624952
0.120564 0.448453064149644
0.120564 0.448458619674335
0.120564 0.448464175199027
0.120564 0.448469730723718
0.120564 0.44847528624841
0.120564 0.448480841773101
0.120564 0.448486397297793
0.120564 0.448491952822484
0.120564 0.448497508347176
0.120564 0.448503063871867
0.120564 0.448508619396559
0.120564 0.44851417492125
0.120564 0.448519730445942
0.120564 0.448525285970634
0.120564 0.448530841495325
0.120564 0.448536397020017
0.12057 0.448541952544708
0.12057 0.4485475080694
0.12057 0.448553063594091
0.12057 0.448558619118783
0.12057 0.448564174643474
0.12057 0.448569730168166
0.12057 0.448575285692857
0.12057 0.448580841217549
0.12057 0.44858639674224
0.12057 0.448591952266932
0.12057 0.448597507791623
0.12057 0.448603063316315
0.12057 0.448608618841006
0.12057 0.448614174365698
0.12057 0.448619729890389
0.12057 0.448625285415081
0.12057 0.448630840939773
0.12057 0.448636396464464
0.12057 0.448641951989156
0.12057 0.448647507513847
0.12057 0.448653063038539
0.12057 0.44865861856323
0.12057 0.448664174087922
0.12057 0.448669729612613
0.12057 0.448675285137305
0.12057 0.448680840661996
0.12057 0.448686396186688
0.12057 0.448691951711379
0.12057 0.448697507236071
0.12057 0.448703062760762
0.12057 0.448708618285454
0.12057 0.448714173810145
0.12057 0.448719729334837
0.12057 0.448725284859529
0.12057 0.44873084038422
0.12057 0.448736395908912
0.12057 0.448741951433603
0.12057 0.448747506958295
0.12057 0.448753062482986
0.12057 0.448758618007678
0.12057 0.448764173532369
0.12057 0.448769729057061
0.12057 0.448775284581752
0.12057 0.448780840106444
0.12057 0.448786395631135
0.12057 0.448791951155827
0.12057 0.448797506680518
0.12057 0.44880306220521
0.12057 0.448808617729901
0.12057 0.448814173254593
0.12057 0.448819728779285
0.12057 0.448825284303976
0.12057 0.448830839828668
0.12057 0.448836395353359
0.12057 0.448841950878051
0.12057 0.448847506402742
0.12057 0.448853061927434
0.12057 0.448858617452125
0.12057 0.448864172976817
0.12057 0.448869728501508
0.12057 0.4488752840262
0.12057 0.448880839550891
0.12057 0.448886395075583
0.12057 0.448891950600274
0.12057 0.448897506124966
0.12057 0.448903061649657
0.12057 0.448908617174349
0.12057 0.448914172699041
0.12057 0.448919728223732
0.12057 0.448925283748424
0.12057 0.448930839273115
0.12057 0.448936394797807
0.12057 0.448941950322498
0.12057 0.44894750584719
0.12057 0.448953061371881
0.12057 0.448958616896573
0.12057 0.448964172421264
0.12057 0.448969727945956
0.12057 0.448975283470647
0.12057 0.448980838995339
0.12057 0.44898639452003
0.12057 0.448991950044722
0.12057 0.448997505569413
0.12057 0.449003061094105
0.12057 0.449008616618796
0.12057 0.449014172143488
0.12057 0.44901972766818
0.12057 0.449025283192871
0.12057 0.449030838717563
0.12057 0.449036394242254
0.12057 0.449041949766946
0.12057 0.449047505291637
0.12057 0.449053060816329
0.12057 0.44905861634102
0.12057 0.449064171865712
0.12057 0.449069727390403
0.12057 0.449075282915095
0.12057 0.449080838439786
0.12057 0.449086393964478
0.12057 0.449091949489169
0.120576 0.449097505013861
0.120576 0.449103060538553
0.120576 0.449108616063244
0.120576 0.449114171587936
0.120576 0.449119727112627
0.120576 0.449125282637319
0.120576 0.44913083816201
0.120576 0.449136393686702
0.120576 0.449141949211393
0.120576 0.449147504736085
0.120576 0.449153060260776
0.120576 0.449158615785468
0.120576 0.449164171310159
0.120576 0.449169726834851
0.120576 0.449175282359542
0.120576 0.449180837884234
0.120576 0.449186393408925
0.120576 0.449191948933617
0.120576 0.449197504458309
0.120576 0.449203059983
0.120576 0.449208615507692
0.120576 0.449214171032383
0.120576 0.449219726557075
0.120576 0.449225282081766
0.120576 0.449230837606458
0.120576 0.449236393131149
0.120576 0.449241948655841
0.120576 0.449247504180532
0.120576 0.449253059705224
0.120576 0.449258615229915
0.120576 0.449264170754607
0.120576 0.449269726279298
0.120576 0.44927528180399
0.120576 0.449280837328681
0.120576 0.449286392853373
0.120576 0.449291948378065
0.120576 0.449297503902756
0.120576 0.449303059427448
0.120576 0.449308614952139
0.120576 0.449314170476831
0.120576 0.449319726001522
0.120576 0.449325281526214
0.120576 0.449330837050905
0.120576 0.449336392575597
0.120576 0.449341948100288
0.120576 0.44934750362498
0.120576 0.449353059149671
0.120576 0.449358614674363
0.120576 0.449364170199054
0.120576 0.449369725723746
0.120576 0.449375281248438
0.120576 0.449380836773129
0.120576 0.449386392297821
0.120576 0.449391947822512
0.120576 0.449397503347204
0.120576 0.449403058871895
0.120576 0.449408614396587
0.120576 0.449414169921278
0.120576 0.44941972544597
0.120576 0.449425280970661
0.120576 0.449430836495353
0.120576 0.449436392020044
0.120576 0.449441947544736
0.120576 0.449447503069427
0.120576 0.449453058594119
0.120576 0.44945861411881
0.120576 0.449464169643502
0.120576 0.449469725168193
0.120576 0.449475280692885
0.120576 0.449480836217577
0.120576 0.449486391742268
0.120576 0.44949194726696
0.120576 0.449497502791651
0.120576 0.449503058316343
0.120576 0.449508613841034
0.120576 0.449514169365726
0.120576 0.449519724890417
0.120576 0.449525280415109
0.120576 0.4495308359398
0.120576 0.449536391464492
0.120576 0.449541946989183
0.120576 0.449547502513875
0.120576 0.449553058038566
0.120576 0.449558613563258
0.120576 0.449564169087949
0.120576 0.449569724612641
0.120576 0.449575280137333
0.120576 0.449580835662024
0.120576 0.449586391186716
0.120576 0.449591946711407
0.120576 0.449597502236099
0.120576 0.44960305776079
0.120576 0.449608613285482
0.120576 0.449614168810173
0.120576 0.449619724334865
0.120576 0.449625279859556
0.120576 0.449630835384248
0.120576 0.449636390908939
0.120576 0.449641946433631
0.120576 0.449647501958322
0.120582 0.449653057483014
0.120582 0.449658613007705
0.120582 0.449664168532397
0.120582 0.449669724057089
0.120582 0.44967527958178
0.120582 0.449680835106472
0.120582 0.449686390631163
0.120582 0.449691946155855
0.120582 0.449697501680546
0.120582 0.449703057205238
0.120582 0.449708612729929
0.120582 0.449714168254621
0.120582 0.449719723779312
0.120582 0.449725279304004
0.120582 0.449730834828695
0.120582 0.449736390353387
0.120582 0.449741945878078
0.120582 0.44974750140277
0.120582 0.449753056927461
0.120582 0.449758612452153
0.120582 0.449764167976845
0.120582 0.449769723501536
0.120582 0.449775279026228
0.120582 0.449780834550919
0.120582 0.449786390075611
0.120582 0.449791945600302
0.120582 0.449797501124994
0.120582 0.449803056649685
0.120582 0.449808612174377
0.120582 0.449814167699068
0.120582 0.44981972322376
0.120582 0.449825278748451
0.120582 0.449830834273143
0.120582 0.449836389797834
0.120582 0.449841945322526
0.120582 0.449847500847218
0.120582 0.449853056371909
0.120582 0.449858611896601
0.120582 0.449864167421292
0.120582 0.449869722945984
0.120582 0.449875278470675
0.120582 0.449880833995367
0.120582 0.449886389520058
0.120582 0.44989194504475
0.120582 0.449897500569441
0.120582 0.449903056094133
0.120582 0.449908611618824
0.120582 0.449914167143516
0.120582 0.449919722668207
0.120582 0.449925278192899
0.120582 0.44993083371759
0.120582 0.449936389242282
0.120582 0.449941944766973
0.120582 0.449947500291665
0.120582 0.449953055816357
0.120582 0.449958611341048
0.120582 0.44996416686574
0.120582 0.449969722390431
0.120582 0.449975277915123
0.120582 0.449980833439814
0.120582 0.449986388964506
0.120582 0.449991944489197
0.120582 0.449997500013889
0.120582 0.45000305553858
0.120582 0.450008611063272
0.120582 0.450014166587963
0.120582 0.450019722112655
0.120582 0.450025277637346
0.120582 0.450030833162038
0.120582 0.450036388686729
0.120582 0.450041944211421
0.120582 0.450047499736113
0.120582 0.450053055260804
0.120582 0.450058610785496
0.120582 0.450064166310187
0.120582 0.450069721834879
0.120582 0.45007527735957
0.120582 0.450080832884262
0.120582 0.450086388408953
0.120582 0.450091943933645
0.120582 0.450097499458336
0.120582 0.450103054983028
0.120582 0.450108610507719
0.120582 0.450114166032411
0.120582 0.450119721557102
0.120582 0.450125277081794
0.120582 0.450130832606486
0.120582 0.450136388131177
0.120582 0.450141943655869
0.120582 0.45014749918056
0.120582 0.450153054705252
0.120582 0.450158610229943
0.120582 0.450164165754635
0.120582 0.450169721279326
0.120582 0.450175276804018
0.120582 0.450180832328709
0.120582 0.450186387853401
0.120582 0.450191943378092
0.120582 0.450197498902784
0.120582 0.450203054427475
0.120588 0.450208609952167
0.120588 0.450214165476858
0.120588 0.45021972100155
0.120588 0.450225276526241
0.120588 0.450230832050933
0.120588 0.450236387575625
0.120588 0.450241943100316
0.120588 0.450247498625008
0.120588 0.450253054149699
0.120588 0.450258609674391
0.120588 0.450264165199082
0.120588 0.450269720723774
0.120588 0.450275276248465
0.120588 0.450280831773157
0.120588 0.450286387297848
0.120588 0.45029194282254
0.120588 0.450297498347231
0.120588 0.450303053871923
0.120588 0.450308609396614
0.120588 0.450314164921306
0.120588 0.450319720445997
0.120588 0.450325275970689
0.120588 0.450330831495381
0.120588 0.450336387020072
0.120588 0.450341942544764
0.120588 0.450347498069455
0.120588 0.450353053594147
0.120588 0.450358609118838
0.120588 0.45036416464353
0.120588 0.450369720168221
0.120588 0.450375275692913
0.120588 0.450380831217604
0.120588 0.450386386742296
0.120588 0.450391942266987
0.120588 0.450397497791679
0.120588 0.45040305331637
0.120588 0.450408608841062
0.120588 0.450414164365753
0.120588 0.450419719890445
0.120588 0.450425275415137
0.120588 0.450430830939828
0.120588 0.45043638646452
0.120588 0.450441941989211
0.120588 0.450447497513903
0.120588 0.450453053038594
0.120588 0.450458608563286
0.120588 0.450464164087977
0.120588 0.450469719612669
0.120588 0.45047527513736
0.120588 0.450480830662052
0.120588 0.450486386186743
0.120588 0.450491941711435
0.120588 0.450497497236126
0.120588 0.450503052760818
0.120588 0.450508608285509
0.120588 0.450514163810201
0.120588 0.450519719334893
0.120588 0.450525274859584
0.120588 0.450530830384276
0.120588 0.450536385908967
0.120588 0.450541941433659
0.120588 0.45054749695835
0.120588 0.450553052483042
0.120588 0.450558608007733
0.120588 0.450564163532425
0.120588 0.450569719057116
0.120588 0.450575274581808
0.120588 0.450580830106499
0.120588 0.450586385631191
0.120588 0.450591941155882
0.120588 0.450597496680574
0.120588 0.450603052205266
0.120588 0.450608607729957
0.120588 0.450614163254649
0.120588 0.45061971877934
0.120588 0.450625274304032
0.120588 0.450630829828723
0.120588 0.450636385353415
0.120588 0.450641940878106
0.120588 0.450647496402798
0.120588 0.450653051927489
0.120588 0.450658607452181
0.120588 0.450664162976872
0.120588 0.450669718501564
0.120588 0.450675274026255
0.120588 0.450680829550947
0.120588 0.450686385075638
0.120588 0.45069194060033
0.120588 0.450697496125021
0.120588 0.450703051649713
0.120588 0.450708607174405
0.120588 0.450714162699096
0.120588 0.450719718223788
0.120588 0.450725273748479
0.120588 0.450730829273171
0.120588 0.450736384797862
0.120588 0.450741940322554
0.120588 0.450747495847245
0.120588 0.450753051371937
0.120588 0.450758606896628
0.120594 0.45076416242132
0.120594 0.450769717946011
0.120594 0.450775273470703
0.120594 0.450780828995394
0.120594 0.450786384520086
0.120594 0.450791940044777
0.120594 0.450797495569469
0.120594 0.450803051094161
0.120594 0.450808606618852
0.120594 0.450814162143544
0.120594 0.450819717668235
0.120594 0.450825273192927
0.120594 0.450830828717618
0.120594 0.45083638424231
0.120594 0.450841939767001
0.120594 0.450847495291693
0.120594 0.450853050816384
0.120594 0.450858606341076
0.120594 0.450864161865767
0.120594 0.450869717390459
0.120594 0.45087527291515
0.120594 0.450880828439842
0.120594 0.450886383964534
0.120594 0.450891939489225
0.120594 0.450897495013917
0.120594 0.450903050538608
0.120594 0.4509086060633
0.120594 0.450914161587991
0.120594 0.450919717112683
0.120594 0.450925272637374
0.120594 0.450930828162066
0.120594 0.450936383686757
0.120594 0.450941939211449
0.120594 0.45094749473614
0.120594 0.450953050260832
0.120594 0.450958605785523
0.120594 0.450964161310215
0.120594 0.450969716834906
0.120594 0.450975272359598
0.120594 0.45098082788429
0.120594 0.450986383408981
0.120594 0.450991938933673
0.120594 0.450997494458364
0.120594 0.451003049983056
0.120594 0.451008605507747
0.120594 0.451014161032439
0.120594 0.45101971655713
0.120594 0.451025272081822
0.120594 0.451030827606513
0.120594 0.451036383131205
0.120594 0.451041938655896
0.120594 0.451047494180588
0.120594 0.451053049705279
0.120594 0.451058605229971
0.120594 0.451064160754662
0.120594 0.451069716279354
0.120594 0.451075271804045
0.120594 0.451080827328737
0.120594 0.451086382853429
0.120594 0.45109193837812
0.120594 0.451097493902812
0.120594 0.451103049427503
0.120594 0.451108604952195
0.120594 0.451114160476886
0.120594 0.451119716001578
0.120594 0.451125271526269
0.120594 0.451130827050961
0.120594 0.451136382575652
0.120594 0.451141938100344
0.120594 0.451147493625035
0.120594 0.451153049149727
0.120594 0.451158604674418
0.120594 0.45116416019911
0.120594 0.451169715723801
0.120594 0.451175271248493
0.120594 0.451180826773185
0.120594 0.451186382297876
0.120594 0.451191937822568
0.120594 0.451197493347259
0.120594 0.451203048871951
0.120594 0.451208604396642
0.120594 0.451214159921334
0.120594 0.451219715446025
0.120594 0.451225270970717
0.120594 0.451230826495408
0.120594 0.4512363820201
0.120594 0.451241937544791
0.120594 0.451247493069483
0.120594 0.451253048594174
0.120594 0.451258604118866
0.120594 0.451264159643557
0.120594 0.451269715168249
0.120594 0.451275270692941
0.120594 0.451280826217632
0.120594 0.451286381742324
0.120594 0.451291937267015
0.120594 0.451297492791707
0.120594 0.451303048316398
0.120594 0.45130860384109
0.120594 0.451314159365781
0.126669 0.451319714890473
0.126669 0.451325270415164
0.126669 0.451330825939856
0.126669 0.451336381464547
0.126669 0.451341936989239
0.126669 0.45134749251393
0.126669 0.451353048038622
0.126669 0.451358603563314
0.126669 0.451364159088005
0.126669 0.451369714612697
0.126669 0.451375270137388
0.126669 0.45138082566208
0.126669 0.451386381186771
0.126669 0.451391936711463
0.126669 0.451397492236154
0.126669 0.451403047760846
0.126669 0.451408603285537
0.126669 0.451414158810229
0.126669 0.45141971433492
0.126669 0.451425269859612
0.126669 0.451430825384303
0.126669 0.451436380908995
0.126669 0.451441936433686
0.126669 0.451447491958378
0.126669 0.45145304748307
0.126669 0.451458603007761
0.126669 0.451464158532453
0.126669 0.451469714057144
0.126669 0.451475269581836
0.126669 0.451480825106527
0.126669 0.451486380631219
0.126669 0.45149193615591
0.126669 0.451497491680602
0.126669 0.451503047205293
0.126669 0.451508602729985
0.126669 0.451514158254676
0.126669 0.451519713779368
0.126669 0.451525269304059
0.126669 0.451530824828751
0.126669 0.451536380353442
0.126669 0.451541935878134
0.126669 0.451547491402825
0.126669 0.451553046927517
0.126669 0.451558602452209
0.126669 0.4515641579769
0.126669 0.451569713501592
0.126669 0.451575269026283
0.126669 0.451580824550975
0.126669 0.451586380075666
0.126669 0.451591935600358
0.126669 0.451597491125049
0.126669 0.451603046649741
0.126669 0.451608602174432
0.126669 0.451614157699124
0.126669 0.451619713223815
0.126669 0.451625268748507
0.126669 0.451630824273198
0.126669 0.45163637979789
0.126669 0.451641935322582
0.126669 0.451647490847273
0.126669 0.451653046371965
0.126669 0.451658601896656
0.126669 0.451664157421348
0.126669 0.451669712946039
0.126669 0.451675268470731
0.126669 0.451680823995422
0.126669 0.451686379520114
0.126669 0.451691935044805
0.126669 0.451697490569497
0.126669 0.451703046094188
0.126669 0.45170860161888
0.126669 0.451714157143571
0.126669 0.451719712668263
0.126669 0.451725268192954
0.126669 0.451730823717646
0.126669 0.451736379242338
0.126669 0.451741934767029
0.126669 0.451747490291721
0.126669 0.451753045816412
0.126669 0.451758601341104
0.126669 0.451764156865795
0.126669 0.451769712390487
0.126669 0.451775267915178
0.126669 0.45178082343987
0.126669 0.451786378964561
0.126669 0.451791934489253
0.126669 0.451797490013944
0.126669 0.451803045538636
0.126669 0.451808601063327
0.126669 0.451814156588019
0.126669 0.45181971211271
0.126669 0.451825267637402
0.126669 0.451830823162093
0.126669 0.451836378686785
0.126669 0.451841934211477
0.126669 0.451847489736168
0.126669 0.45185304526086
0.126669 0.451858600785551
0.126669 0.451864156310243
0.126669 0.451869711834934
0.126675 0.451875267359626
0.126675 0.451880822884317
0.126675 0.451886378409009
0.126675 0.4518919339337
0.126675 0.451897489458392
0.126675 0.451903044983083
0.126675 0.451908600507775
0.126675 0.451914156032466
0.126675 0.451919711557158
0.126675 0.45192526708185
0.126675 0.451930822606541
0.126675 0.451936378131233
0.126675 0.451941933655924
0.126675 0.451947489180616
0.126675 0.451953044705307
0.126675 0.451958600229999
0.126675 0.45196415575469
0.126675 0.451969711279382
0.126675 0.451975266804073
0.126675 0.451980822328765
0.126675 0.451986377853456
0.126675 0.451991933378148
0.126675 0.451997488902839
0.126675 0.452003044427531
0.126675 0.452008599952222
0.126675 0.452014155476914
0.126675 0.452019711001605
0.126675 0.452025266526297
0.126675 0.452030822050989
0.126675 0.45203637757568
0.126675 0.452041933100372
0.126675 0.452047488625063
0.126675 0.452053044149755
0.126675 0.452058599674446
0.126675 0.452064155199138
0.126675 0.452069710723829
0.126675 0.452075266248521
0.126675 0.452080821773212
0.126675 0.452086377297904
0.126675 0.452091932822595
0.126675 0.452097488347287
0.126675 0.452103043871978
0.126675 0.45210859939667
0.126675 0.452114154921362
0.126675 0.452119710446053
0.126675 0.452125265970745
0.126675 0.452130821495436
0.126675 0.452136377020128
0.126675 0.452141932544819
0.126675 0.452147488069511
0.126675 0.452153043594202
0.126675 0.452158599118894
0.126675 0.452164154643585
0.126675 0.452169710168277
0.126675 0.452175265692968
0.126675 0.45218082121766
0.126675 0.452186376742351
0.126675 0.452191932267043
0.126675 0.452197487791734
0.126675 0.452203043316426
0.126675 0.452208598841118
0.126675 0.452214154365809
0.126675 0.452219709890501
0.126675 0.452225265415192
0.126675 0.452230820939884
0.126675 0.452236376464575
0.126675 0.452241931989267
0.126675 0.452247487513958
0.126675 0.45225304303865
0.126675 0.452258598563341
0.126675 0.452264154088033
0.126675 0.452269709612724
0.126675 0.452275265137416
0.126675 0.452280820662107
0.126675 0.452286376186799
0.126675 0.45229193171149
0.126675 0.452297487236182
0.126675 0.452303042760874
0.126675 0.452308598285565
0.126675 0.452314153810257
0.126675 0.452319709334948
0.126675 0.45232526485964
0.126675 0.452330820384331
0.126675 0.452336375909023
0.126675 0.452341931433714
0.126675 0.452347486958406
0.126675 0.452353042483097
0.126675 0.452358598007789
0.126675 0.45236415353248
0.126675 0.452369709057172
0.126675 0.452375264581863
0.126675 0.452380820106555
0.126675 0.452386375631247
0.126675 0.452391931155938
0.126675 0.45239748668063
0.126675 0.452403042205321
0.126675 0.452408597730013
0.126675 0.452414153254704
0.126675 0.452419708779396
0.126675 0.452425264304087
0.126681 0.452430819828779
0.126681 0.45243637535347
0.126681 0.452441930878162
0.126681 0.452447486402853
0.126681 0.452453041927545
0.126681 0.452458597452236
0.126681 0.452464152976928
0.126681 0.452469708501619
0.126681 0.452475264026311
0.126681 0.452480819551002
0.126681 0.452486375075694
0.126681 0.452491930600386
0.126681 0.452497486125077
0.126681 0.452503041649769
0.126681 0.45250859717446
0.126681 0.452514152699152
0.126681 0.452519708223843
0.126681 0.452525263748535
0.126681 0.452530819273226
0.126681 0.452536374797918
0.126681 0.452541930322609
0.126681 0.452547485847301
0.126681 0.452553041371992
0.126681 0.452558596896684
0.126681 0.452564152421375
0.126681 0.452569707946067
0.126681 0.452575263470758
0.126681 0.45258081899545
0.126681 0.452586374520141
0.126681 0.452591930044833
0.126681 0.452597485569525
0.126681 0.452603041094216
0.126681 0.452608596618908
0.126681 0.452614152143599
0.126681 0.452619707668291
0.126681 0.452625263192982
0.126681 0.452630818717674
0.126681 0.452636374242365
0.126681 0.452641929767057
0.126681 0.452647485291748
0.126681 0.45265304081644
0.126681 0.452658596341131
0.126681 0.452664151865823
0.126681 0.452669707390514
0.126681 0.452675262915206
0.126681 0.452680818439898
0.126681 0.452686373964589
0.126681 0.452691929489281
0.126681 0.452697485013972
0.126681 0.452703040538664
0.126681 0.452708596063355
0.126681 0.452714151588047
0.126681 0.452719707112738
0.126681 0.45272526263743
0.126681 0.452730818162121
0.126681 0.452736373686813
0.126681 0.452741929211504
0.126681 0.452747484736196
0.126681 0.452753040260887
0.126681 0.452758595785579
0.126681 0.45276415131027
0.126681 0.452769706834962
0.126681 0.452775262359654
0.126681 0.452780817884345
0.126681 0.452786373409037
0.126681 0.452791928933728
0.126681 0.45279748445842
0.126681 0.452803039983111
0.126681 0.452808595507803
0.126681 0.452814151032494
0.126681 0.452819706557186
0.126681 0.452825262081877
0.126681 0.452830817606569
0.126681 0.45283637313126
0.126681 0.452841928655952
0.126681 0.452847484180643
0.126681 0.452853039705335
0.126681 0.452858595230026
0.126681 0.452864150754718
0.126681 0.452869706279409
0.126681 0.452875261804101
0.126681 0.452880817328793
0.126681 0.452886372853484
0.126681 0.452891928378176
0.126681 0.452897483902867
0.126681 0.452903039427559
0.126681 0.45290859495225
0.126681 0.452914150476942
0.126681 0.452919706001633
0.126681 0.452925261526325
0.126681 0.452930817051016
0.126681 0.452936372575708
0.126681 0.452941928100399
0.126681 0.452947483625091
0.126681 0.452953039149782
0.126681 0.452958594674474
0.126681 0.452964150199166
0.126681 0.452969705723857
0.126681 0.452975261248549
0.126681 0.45298081677324
0.126687 0.452986372297932
0.126687 0.452991927822623
0.126687 0.452997483347315
0.126687 0.453003038872006
0.126687 0.453008594396698
0.126687 0.453014149921389
0.126687 0.453019705446081
0.126687 0.453025260970772
0.126687 0.453030816495464
0.126687 0.453036372020155
0.126687 0.453041927544847
0.126687 0.453047483069538
0.126687 0.45305303859423
0.126687 0.453058594118922
0.126687 0.453064149643613
0.126687 0.453069705168305
0.126687 0.453075260692996
0.126687 0.453080816217688
0.126687 0.453086371742379
0.126687 0.453091927267071
0.126687 0.453097482791762
0.126687 0.453103038316454
0.126687 0.453108593841145
0.126687 0.453114149365837
0.126687 0.453119704890528
0.126687 0.45312526041522
0.126687 0.453130815939911
0.126687 0.453136371464603
0.126687 0.453141926989295
0.126687 0.453147482513986
0.126687 0.453153038038678
0.126687 0.453158593563369
0.126687 0.453164149088061
0.126687 0.453169704612752
0.126687 0.453175260137444
0.126687 0.453180815662135
0.126687 0.453186371186827
0.126687 0.453191926711518
0.126687 0.45319748223621
0.126687 0.453203037760901
0.126687 0.453208593285593
0.126687 0.453214148810284
0.126687 0.453219704334976
0.126687 0.453225259859667
0.126687 0.453230815384359
0.126687 0.453236370909051
0.126687 0.453241926433742
0.126687 0.453247481958434
0.126687 0.453253037483125
0.126687 0.453258593007817
0.126687 0.453264148532508
0.126687 0.4532697040572
0.126687 0.453275259581891
0.126687 0.453280815106583
0.126687 0.453286370631274
0.126687 0.453291926155966
0.126687 0.453297481680657
0.126687 0.453303037205349
0.126687 0.45330859273004
0.126687 0.453314148254732
0.126687 0.453319703779423
0.126687 0.453325259304115
0.126687 0.453330814828806
0.126687 0.453336370353498
0.126687 0.45334192587819
0.126687 0.453347481402881
0.126687 0.453353036927573
0.126687 0.453358592452264
0.126687 0.453364147976956
0.126687 0.453369703501647
0.126687 0.453375259026339
0.126687 0.45338081455103
0.126687 0.453386370075722
0.126687 0.453391925600413
0.126687 0.453397481125105
0.126687 0.453403036649796
0.126687 0.453408592174488
0.126687 0.453414147699179
0.126687 0.453419703223871
0.126687 0.453425258748562
0.126687 0.453430814273254
0.126687 0.453436369797946
0.126687 0.453441925322637
0.126687 0.453447480847329
0.126687 0.45345303637202
0.126687 0.453458591896712
0.126687 0.453464147421403
0.126687 0.453469702946095
0.126687 0.453475258470786
0.126687 0.453480813995478
0.126687 0.453486369520169
0.126687 0.453491925044861
0.126687 0.453497480569552
0.126687 0.453503036094244
0.126687 0.453508591618935
0.126687 0.453514147143627
0.126687 0.453519702668318
0.126687 0.45352525819301
0.126687 0.453530813717702
0.126687 0.453536369242393
0.126693 0.453541924767085
0.126693 0.453547480291776
0.126693 0.453553035816468
0.126693 0.453558591341159
0.126693 0.453564146865851
0.126693 0.453569702390542
0.126693 0.453575257915234
0.126693 0.453580813439925
0.126693 0.453586368964617
0.126693 0.453591924489308
0.126693 0.453597480014
0.126693 0.453603035538691
0.126693 0.453608591063383
0.126693 0.453614146588074
0.126693 0.453619702112766
0.126693 0.453625257637457
0.126693 0.453630813162149
0.126693 0.453636368686841
0.126693 0.453641924211532
0.126693 0.453647479736224
0.126693 0.453653035260915
0.126693 0.453658590785607
0.126693 0.453664146310298
0.126693 0.45366970183499
0.126693 0.453675257359681
0.126693 0.453680812884373
0.126693 0.453686368409064
0.126693 0.453691923933756
0.126693 0.453697479458447
0.126693 0.453703034983139
0.126693 0.45370859050783
0.126693 0.453714146032522
0.126693 0.453719701557214
0.126693 0.453725257081905
0.126693 0.453730812606597
0.126693 0.453736368131288
0.126693 0.45374192365598
0.126693 0.453747479180671
0.126693 0.453753034705363
0.126693 0.453758590230054
0.126693 0.453764145754746
0.126693 0.453769701279437
0.126693 0.453775256804129
0.126693 0.45378081232882
0.126693 0.453786367853512
0.126693 0.453791923378203
0.126693 0.453797478902895
0.126693 0.453803034427586
0.126693 0.453808589952278
0.126693 0.45381414547697
0.126693 0.453819701001661
0.126693 0.453825256526353
0.126693 0.453830812051044
0.126693 0.453836367575736
0.126693 0.453841923100427
0.126693 0.453847478625119
0.126693 0.45385303414981
0.126693 0.453858589674502
0.126693 0.453864145199193
0.126693 0.453869700723885
0.126693 0.453875256248576
0.126693 0.453880811773268
0.126693 0.453886367297959
0.126693 0.453891922822651
0.126693 0.453897478347343
0.126693 0.453903033872034
0.126693 0.453908589396726
0.126693 0.453914144921417
0.126693 0.453919700446109
0.126693 0.4539252559708
0.126693 0.453930811495492
0.126693 0.453936367020183
0.126693 0.453941922544875
0.126693 0.453947478069566
0.126693 0.453953033594258
0.126693 0.453958589118949
0.126693 0.453964144643641
0.126693 0.453969700168332
0.126693 0.453975255693024
0.126693 0.453980811217715
0.126693 0.453986366742407
0.126693 0.453991922267099
0.126693 0.45399747779179
0.126693 0.454003033316482
0.126693 0.454008588841173
0.126693 0.454014144365865
0.126693 0.454019699890556
0.126693 0.454025255415248
0.126693 0.454030810939939
0.126693 0.454036366464631
0.126693 0.454041921989322
0.126693 0.454047477514014
0.126693 0.454053033038705
0.126693 0.454058588563397
0.126693 0.454064144088088
0.126693 0.45406969961278
0.126693 0.454075255137471
0.126693 0.454080810662163
0.126693 0.454086366186854
0.126693 0.454091921711546
0.126699 0.454097477236238
0.126699 0.454103032760929
0.126699 0.454108588285621
0.126699 0.454114143810312
0.126699 0.454119699335004
0.126699 0.454125254859695
0.126699 0.454130810384387
0.126699 0.454136365909078
0.126699 0.45414192143377
0.126699 0.454147476958461
0.126699 0.454153032483153
0.126699 0.454158588007844
0.126699 0.454164143532536
0.126699 0.454169699057227
0.126699 0.454175254581919
0.126699 0.45418081010661
0.126699 0.454186365631302
0.126699 0.454191921155994
0.126699 0.454197476680685
0.126699 0.454203032205377
0.126699 0.454208587730068
0.126699 0.45421414325476
0.126699 0.454219698779451
0.126699 0.454225254304143
0.126699 0.454230809828834
0.126699 0.454236365353526
0.126699 0.454241920878217
0.126699 0.454247476402909
0.126699 0.4542530319276
0.126699 0.454258587452292
0.126699 0.454264142976983
0.126699 0.454269698501675
0.126699 0.454275254026366
0.126699 0.454280809551058
0.126699 0.45428636507575
0.126699 0.454291920600441
0.126699 0.454297476125133
0.126699 0.454303031649824
0.126699 0.454308587174516
0.126699 0.454314142699207
0.126699 0.454319698223899
0.126699 0.45432525374859
0.126699 0.454330809273282
0.126699 0.454336364797973
0.126699 0.454341920322665
0.126699 0.454347475847356
0.126699 0.454353031372048
0.126699 0.454358586896739
0.126699 0.454364142421431
0.126699 0.454369697946122
0.126699 0.454375253470814
0.126699 0.454380808995506
0.126699 0.454386364520197
0.126699 0.454391920044889
0.126699 0.45439747556958
0.126699 0.454403031094272
0.126699 0.454408586618963
0.126699 0.454414142143655
0.126699 0.454419697668346
0.126699 0.454425253193038
0.126699 0.454430808717729
0.126699 0.454436364242421
0.126699 0.454441919767112
0.126699 0.454447475291804
0.126699 0.454453030816495
0.126699 0.454458586341187
0.126699 0.454464141865879
0.126699 0.45446969739057
0.126699 0.454475252915262
0.126699 0.454480808439953
0.126699 0.454486363964645
0.126699 0.454491919489336
0.126699 0.454497475014028
0.126699 0.454503030538719
0.126699 0.454508586063411
0.126699 0.454514141588102
0.126699 0.454519697112794
0.126699 0.454525252637485
0.126699 0.454530808162177
0.126699 0.454536363686868
0.126699 0.45454191921156
0.126699 0.454547474736251
0.126699 0.454553030260943
0.126699 0.454558585785634
0.126699 0.454564141310326
0.126699 0.454569696835018
0.126699 0.454575252359709
0.126699 0.454580807884401
0.126699 0.454586363409092
0.126699 0.454591918933784
0.126699 0.454597474458475
0.126699 0.454603029983167
0.126699 0.454608585507858
0.126699 0.45461414103255
0.126699 0.454619696557241
0.126699 0.454625252081933
0.126699 0.454630807606624
0.126699 0.454636363131316
0.126699 0.454641918656007
0.126699 0.454647474180699
0.126705 0.45465302970539
0.126705 0.454658585230082
0.126705 0.454664140754774
0.126705 0.454669696279465
0.126705 0.454675251804157
0.126705 0.454680807328848
0.126705 0.45468636285354
0.126705 0.454691918378231
0.126705 0.454697473902923
0.126705 0.454703029427614
0.126705 0.454708584952306
0.126705 0.454714140476997
0.126705 0.454719696001689
0.126705 0.45472525152638
0.126705 0.454730807051072
0.126705 0.454736362575763
0.126705 0.454741918100455
0.126705 0.454747473625147
0.126705 0.454753029149838
0.126705 0.45475858467453
0.126705 0.454764140199221
0.126705 0.454769695723913
0.126705 0.454775251248604
0.126705 0.454780806773296
0.126705 0.454786362297987
0.126705 0.454791917822679
0.126705 0.45479747334737
0.126705 0.454803028872062
0.126705 0.454808584396753
0.126705 0.454814139921445
0.126705 0.454819695446136
0.126705 0.454825250970828
0.126705 0.454830806495519
0.126705 0.454836362020211
0.126705 0.454841917544902
0.126705 0.454847473069594
0.126705 0.454853028594286
0.126705 0.454858584118977
0.126705 0.454864139643669
0.126705 0.45486969516836
0.126705 0.454875250693052
0.126705 0.454880806217743
0.126705 0.454886361742435
0.126705 0.454891917267126
0.126705 0.454897472791818
0.126705 0.454903028316509
0.126705 0.454908583841201
0.126705 0.454914139365892
0.126705 0.454919694890584
0.126705 0.454925250415275
0.126705 0.454930805939967
0.126705 0.454936361464659
0.126705 0.45494191698935
0.126705 0.454947472514042
0.126705 0.454953028038733
0.126705 0.454958583563425
0.126705 0.454964139088116
0.126705 0.454969694612808
0.126705 0.454975250137499
0.126705 0.454980805662191
0.126705 0.454986361186882
0.126705 0.454991916711574
0.126705 0.454997472236265
0.126705 0.455003027760957
0.126705 0.455008583285648
0.126705 0.45501413881034
0.126705 0.455019694335031
0.126705 0.455025249859723
0.126705 0.455030805384414
0.126705 0.455036360909106
0.126705 0.455041916433798
0.126705 0.455047471958489
0.126705 0.455053027483181
0.126705 0.455058583007872
0.126705 0.455064138532564
0.126705 0.455069694057255
0.126705 0.455075249581947
0.126705 0.455080805106638
0.126705 0.45508636063133
0.126705 0.455091916156021
0.126705 0.455097471680713
0.126705 0.455103027205404
0.126705 0.455108582730096
0.126705 0.455114138254787
0.126705 0.455119693779479
0.126705 0.45512524930417
0.126705 0.455130804828862
0.126705 0.455136360353554
0.126705 0.455141915878245
0.126705 0.455147471402937
0.126705 0.455153026927628
0.126705 0.45515858245232
0.126705 0.455164137977011
0.126705 0.455169693501703
0.126705 0.455175249026394
0.126705 0.455180804551086
0.126705 0.455186360075777
0.126705 0.455191915600469
0.126705 0.45519747112516
0.126705 0.455203026649852
0.126711 0.455208582174543
0.126711 0.455214137699235
0.126711 0.455219693223927
0.126711 0.455225248748618
0.126711 0.45523080427331
0.126711 0.455236359798001
0.126711 0.455241915322693
0.126711 0.455247470847384
0.126711 0.455253026372076
0.126711 0.455258581896767
0.126711 0.455264137421459
0.126711 0.45526969294615
0.126711 0.455275248470842
0.126711 0.455280803995533
0.126711 0.455286359520225
0.126711 0.455291915044916
0.126711 0.455297470569608
0.126711 0.455303026094299
0.126711 0.455308581618991
0.126711 0.455314137143683
0.126711 0.455319692668374
0.126711 0.455325248193066
0.126711 0.455330803717757
0.126711 0.455336359242449
0.126711 0.45534191476714
0.126711 0.455347470291832
0.126711 0.455353025816523
0.126711 0.455358581341215
0.126711 0.455364136865906
0.126711 0.455369692390598
0.126711 0.455375247915289
0.126711 0.455380803439981
0.126711 0.455386358964672
0.126711 0.455391914489364
0.126711 0.455397470014055
0.126711 0.455403025538747
0.126711 0.455408581063438
0.126711 0.45541413658813
0.126711 0.455419692112822
0.126711 0.455425247637513
0.126711 0.455430803162205
0.126711 0.455436358686896
0.126711 0.455441914211588
0.126711 0.455447469736279
0.126711 0.455453025260971
0.126711 0.455458580785662
0.126711 0.455464136310354
0.126711 0.455469691835045
0.126711 0.455475247359737
0.126711 0.455480802884428
0.126711 0.45548635840912
0.126711 0.455491913933811
0.126711 0.455497469458503
0.126711 0.455503024983195
0.126711 0.455508580507886
0.126711 0.455514136032578
0.126711 0.455519691557269
0.126711 0.455525247081961
0.126711 0.455530802606652
0.126711 0.455536358131344
0.126711 0.455541913656035
0.126711 0.455547469180727
0.126711 0.455553024705418
0.126711 0.45555858023011
0.126711 0.455564135754801
0.126711 0.455569691279493
0.126711 0.455575246804184
0.126711 0.455580802328876
0.126711 0.455586357853567
0.126711 0.455591913378259
0.126711 0.45559746890295
0.126711 0.455603024427642
0.126711 0.455608579952334
0.126711 0.455614135477025
0.126711 0.455619691001717
0.126711 0.455625246526408
0.126711 0.4556308020511
0.126711 0.455636357575791
0.126711 0.455641913100483
0.126711 0.455647468625174
0.126711 0.455653024149866
0.126711 0.455658579674557
0.126711 0.455664135199249
0.126711 0.45566969072394
0.126711 0.455675246248632
0.126711 0.455680801773323
0.126711 0.455686357298015
0.126711 0.455691912822707
0.126711 0.455697468347398
0.126711 0.45570302387209
0.126711 0.455708579396781
0.126711 0.455714134921473
0.126711 0.455719690446164
0.126711 0.455725245970856
0.126711 0.455730801495547
0.126711 0.455736357020239
0.126711 0.45574191254493
0.126711 0.455747468069622
0.126711 0.455753023594313
0.126711 0.455758579119005
0.126717 0.455764134643696
0.126717 0.455769690168388
0.126717 0.455775245693079
0.126717 0.455780801217771
0.126717 0.455786356742463
0.126717 0.455791912267154
0.126717 0.455797467791846
0.126717 0.455803023316537
0.126717 0.455808578841229
0.126717 0.45581413436592
0.126717 0.455819689890612
0.126717 0.455825245415303
0.126717 0.455830800939995
0.126717 0.455836356464686
0.126717 0.455841911989378
0.126717 0.455847467514069
0.126717 0.455853023038761
0.126717 0.455858578563452
0.126717 0.455864134088144
0.126717 0.455869689612835
0.126717 0.455875245137527
0.126717 0.455880800662218
0.126717 0.45588635618691
0.126717 0.455891911711602
0.126717 0.455897467236293
0.126717 0.455903022760985
0.126717 0.455908578285676
0.126717 0.455914133810368
0.126717 0.455919689335059
0.126717 0.455925244859751
0.126717 0.455930800384442
0.126717 0.455936355909134
0.126717 0.455941911433825
0.126717 0.455947466958517
0.126717 0.455953022483208
0.126717 0.4559585780079
0.126717 0.455964133532591
0.126717 0.455969689057283
0.126717 0.455975244581975
0.126717 0.455980800106666
0.126717 0.455986355631358
0.126717 0.455991911156049
0.126717 0.455997466680741
0.126717 0.456003022205432
0.126717 0.456008577730124
0.126717 0.456014133254815
0.126717 0.456019688779507
0.126717 0.456025244304198
0.126717 0.45603079982889
0.126717 0.456036355353581
0.126717 0.456041910878273
0.126717 0.456047466402964
0.126717 0.456053021927656
0.126717 0.456058577452347
0.126717 0.456064132977039
0.126717 0.456069688501731
0.126717 0.456075244026422
0.126717 0.456080799551114
0.126717 0.456086355075805
0.126717 0.456091910600497
0.126717 0.456097466125188
0.126717 0.45610302164988
0.126717 0.456108577174571
0.126717 0.456114132699263
0.126717 0.456119688223954
0.126717 0.456125243748646
0.126717 0.456130799273337
0.126717 0.456136354798029
0.126717 0.45614191032272
0.126717 0.456147465847412
0.126717 0.456153021372103
0.126717 0.456158576896795
0.126717 0.456164132421487
0.126717 0.456169687946178
0.126717 0.45617524347087
0.126717 0.456180798995561
0.126717 0.456186354520253
0.126717 0.456191910044944
0.126717 0.456197465569636
0.126717 0.456203021094327
0.126717 0.456208576619019
0.126717 0.45621413214371
0.126717 0.456219687668402
0.126717 0.456225243193093
0.126717 0.456230798717785
0.126717 0.456236354242476
0.126717 0.456241909767168
0.126717 0.456247465291859
0.126717 0.456253020816551
0.126717 0.456258576341243
0.126717 0.456264131865934
0.126717 0.456269687390626
0.126717 0.456275242915317
0.126717 0.456280798440009
0.126717 0.4562863539647
0.126717 0.456291909489392
0.126717 0.456297465014083
0.126717 0.456303020538775
0.126717 0.456308576063466
0.126717 0.456314131588158
0.126723 0.456319687112849
0.126723 0.456325242637541
0.126723 0.456330798162232
0.126723 0.456336353686924
0.126723 0.456341909211615
0.126723 0.456347464736307
0.126723 0.456353020260998
0.126723 0.45635857578569
0.126723 0.456364131310382
0.126723 0.456369686835073
0.126723 0.456375242359765
0.126723 0.456380797884456
0.126723 0.456386353409148
0.126723 0.456391908933839
0.126723 0.456397464458531
0.126723 0.456403019983222
0.126723 0.456408575507914
0.126723 0.456414131032605
0.126723 0.456419686557297
0.126723 0.456425242081988
0.126723 0.45643079760668
0.126723 0.456436353131371
0.126723 0.456441908656063
0.126723 0.456447464180754
0.126723 0.456453019705446
0.126723 0.456458575230138
0.126723 0.456464130754829
0.126723 0.456469686279521
0.126723 0.456475241804212
0.126723 0.456480797328904
0.126723 0.456486352853595
0.126723 0.456491908378287
0.126723 0.456497463902978
0.126723 0.45650301942767
0.126723 0.456508574952361
0.126723 0.456514130477053
0.126723 0.456519686001744
0.126723 0.456525241526436
0.126723 0.456530797051127
0.126723 0.456536352575819
0.126723 0.456541908100511
0.126723 0.456547463625202
0.126723 0.456553019149894
0.126723 0.456558574674585
0.126723 0.456564130199277
0.126723 0.456569685723968
0.126723 0.45657524124866
0.126723 0.456580796773351
0.126723 0.456586352298043
0.126723 0.456591907822734
0.126723 0.456597463347426
0.126723 0.456603018872117
0.126723 0.456608574396809
0.126723 0.4566141299215
0.126723 0.456619685446192
0.126723 0.456625240970883
0.126723 0.456630796495575
0.126723 0.456636352020266
0.126723 0.456641907544958
0.126723 0.45664746306965
0.126723 0.456653018594341
0.126723 0.456658574119033
0.126723 0.456664129643724
0.126723 0.456669685168416
0.126723 0.456675240693107
0.126723 0.456680796217799
0.126723 0.45668635174249
0.126723 0.456691907267182
0.126723 0.456697462791873
0.126723 0.456703018316565
0.126723 0.456708573841256
0.126723 0.456714129365948
0.126723 0.456719684890639
0.126723 0.456725240415331
0.126723 0.456730795940023
0.126723 0.456736351464714
0.126723 0.456741906989406
0.126723 0.456747462514097
0.126723 0.456753018038789
0.126723 0.45675857356348
0.126723 0.456764129088172
0.126723 0.456769684612863
0.126723 0.456775240137555
0.126723 0.456780795662246
0.126723 0.456786351186938
0.126723 0.456791906711629
0.126723 0.456797462236321
0.126723 0.456803017761012
0.126723 0.456808573285704
0.126723 0.456814128810395
0.126723 0.456819684335087
0.126723 0.456825239859779
0.126723 0.45683079538447
0.126723 0.456836350909162
0.126723 0.456841906433853
0.126723 0.456847461958545
0.126723 0.456853017483236
0.126723 0.456858573007928
0.126723 0.456864128532619
0.126723 0.456869684057311
0.126729 0.456875239582002
0.126729 0.456880795106694
0.126729 0.456886350631385
0.126729 0.456891906156077
0.126729 0.456897461680768
0.126729 0.45690301720546
0.126729 0.456908572730151
0.126729 0.456914128254843
0.126729 0.456919683779535
0.126729 0.456925239304226
0.126729 0.456930794828918
0.126729 0.456936350353609
0.126729 0.456941905878301
0.126729 0.456947461402992
0.126729 0.456953016927684
0.126729 0.456958572452375
0.126729 0.456964127977067
0.126729 0.456969683501758
0.126729 0.45697523902645
0.126729 0.456980794551141
0.126729 0.456986350075833
0.126729 0.456991905600524
0.126729 0.456997461125216
0.126729 0.457003016649908
0.126729 0.457008572174599
0.126729 0.457014127699291
0.126729 0.457019683223982
0.126729 0.457025238748674
0.126729 0.457030794273365
0.126729 0.457036349798057
0.126729 0.457041905322748
0.126729 0.45704746084744
0.126729 0.457053016372131
0.126729 0.457058571896823
0.126729 0.457064127421514
0.126729 0.457069682946206
0.126729 0.457075238470897
0.126729 0.457080793995589
0.126729 0.45708634952028
0.126729 0.457091905044972
0.126729 0.457097460569663
0.126729 0.457103016094355
0.126729 0.457108571619046
0.126729 0.457114127143738
0.126729 0.45711968266843
0.126729 0.457125238193121
0.126729 0.457130793717813
0.126729 0.457136349242504
0.126729 0.457141904767196
0.126729 0.457147460291887
0.126729 0.457153015816579
0.126729 0.45715857134127
0.126729 0.457164126865962
0.126729 0.457169682390653
0.126729 0.457175237915345
0.126729 0.457180793440036
0.126729 0.457186348964728
0.126729 0.457191904489419
0.126729 0.457197460014111
0.126729 0.457203015538802
0.126729 0.457208571063494
0.126729 0.457214126588186
0.126729 0.457219682112877
0.126729 0.457225237637569
0.126729 0.45723079316226
0.126729 0.457236348686952
0.126729 0.457241904211643
0.126729 0.457247459736335
0.126729 0.457253015261026
0.126729 0.457258570785718
0.126729 0.457264126310409
0.126729 0.457269681835101
0.126729 0.457275237359792
0.126729 0.457280792884484
0.126729 0.457286348409175
0.126729 0.457291903933867
0.126729 0.457297459458559
0.126729 0.45730301498325
0.126729 0.457308570507942
0.126729 0.457314126032633
0.126729 0.457319681557325
0.126729 0.457325237082016
0.126729 0.457330792606708
0.126729 0.457336348131399
0.126729 0.457341903656091
0.126729 0.457347459180782
0.126729 0.457353014705474
0.126729 0.457358570230165
0.126729 0.457364125754857
0.126729 0.457369681279548
0.126729 0.45737523680424
0.126729 0.457380792328931
0.126729 0.457386347853623
0.126729 0.457391903378315
0.126729 0.457397458903006
0.126729 0.457403014427698
0.126729 0.457408569952389
0.126729 0.457414125477081
0.126729 0.457419681001772
0.126729 0.457425236526464
0.126735 0.457430792051155
0.126735 0.457436347575847
0.126735 0.457441903100538
0.126735 0.45744745862523
0.126735 0.457453014149921
0.126735 0.457458569674613
0.126735 0.457464125199304
0.126735 0.457469680723996
0.126735 0.457475236248688
0.126735 0.457480791773379
0.126735 0.45748634729807
0.126735 0.457491902822762
0.126735 0.457497458347454
0.126735 0.457503013872145
0.126735 0.457508569396837
0.126735 0.457514124921528
0.126735 0.45751968044622
0.126735 0.457525235970911
0.126735 0.457530791495603
0.126735 0.457536347020294
0.126735 0.457541902544986
0.126735 0.457547458069677
0.126735 0.457553013594369
0.126735 0.45755856911906
0.126735 0.457564124643752
0.126735 0.457569680168443
0.126735 0.457575235693135
0.126735 0.457580791217827
0.126735 0.457586346742518
0.126735 0.45759190226721
0.126735 0.457597457791901
0.126735 0.457603013316593
0.126735 0.457608568841284
0.126735 0.457614124365976
0.126735 0.457619679890667
0.126735 0.457625235415359
0.126735 0.45763079094005
0.126735 0.457636346464742
0.126735 0.457641901989433
0.126735 0.457647457514125
0.126735 0.457653013038816
0.126735 0.457658568563508
0.126735 0.457664124088199
0.126735 0.457669679612891
0.126735 0.457675235137583
0.126735 0.457680790662274
0.126735 0.457686346186966
0.126735 0.457691901711657
0.126735 0.457697457236349
0.126735 0.45770301276104
0.126735 0.457708568285732
0.126735 0.457714123810423
0.126735 0.457719679335115
0.126735 0.457725234859806
0.126735 0.457730790384498
0.126735 0.457736345909189
0.126735 0.457741901433881
0.126735 0.457747456958572
0.126735 0.457753012483264
0.126735 0.457758568007956
0.126735 0.457764123532647
0.126735 0.457769679057339
0.126735 0.45777523458203
0.126735 0.457780790106722
0.126735 0.457786345631413
0.126735 0.457791901156105
0.126735 0.457797456680796
0.126735 0.457803012205488
0.126735 0.457808567730179
0.126735 0.457814123254871
0.126735 0.457819678779562
0.126735 0.457825234304254
0.126735 0.457830789828945
0.126735 0.457836345353637
0.126735 0.457841900878328
0.126735 0.45784745640302
0.126735 0.457853011927711
0.126735 0.457858567452403
0.126735 0.457864122977095
0.126735 0.457869678501786
0.126735 0.457875234026478
0.126735 0.457880789551169
0.126735 0.457886345075861
0.126735 0.457891900600552
0.126735 0.457897456125244
0.126735 0.457903011649935
0.126735 0.457908567174627
0.126735 0.457914122699318
0.126735 0.45791967822401
0.126735 0.457925233748701
0.126735 0.457930789273393
0.126735 0.457936344798084
0.126735 0.457941900322776
0.126735 0.457947455847467
0.126735 0.457953011372159
0.126735 0.45795856689685
0.126735 0.457964122421542
0.126735 0.457969677946234
0.126735 0.457975233470925
0.126735 0.457980788995617
0.126741 0.457986344520308
0.126741 0.457991900045
0.126741 0.457997455569691
0.126741 0.458003011094383
0.126741 0.458008566619074
0.126741 0.458014122143766
0.126741 0.458019677668457
0.126741 0.458025233193149
0.126741 0.45803078871784
0.126741 0.458036344242532
0.126741 0.458041899767223
0.126741 0.458047455291915
0.126741 0.458053010816607
0.126741 0.458058566341298
0.126741 0.45806412186599
0.126741 0.458069677390681
0.126741 0.458075232915373
0.126741 0.458080788440064
0.126741 0.458086343964756
0.126741 0.458091899489447
0.126741 0.458097455014139
0.126741 0.45810301053883
0.126741 0.458108566063522
0.126741 0.458114121588213
0.126741 0.458119677112905
0.126741 0.458125232637596
0.126741 0.458130788162288
0.126741 0.458136343686979
0.126741 0.458141899211671
0.126741 0.458147454736363
0.126741 0.458153010261054
0.126741 0.458158565785746
0.126741 0.458164121310437
0.126741 0.458169676835129
0.126741 0.45817523235982
0.126741 0.458180787884512
0.126741 0.458186343409203
0.126741 0.458191898933895
0.126741 0.458197454458586
0.126741 0.458203009983278
0.126741 0.458208565507969
0.126741 0.458214121032661
0.126741 0.458219676557352
0.126741 0.458225232082044
0.126741 0.458230787606735
0.126741 0.458236343131427
0.126741 0.458241898656119
0.126741 0.45824745418081
0.126741 0.458253009705502
0.126741 0.458258565230193
0.126741 0.458264120754885
0.126741 0.458269676279576
0.126741 0.458275231804268
0.126741 0.458280787328959
0.126741 0.458286342853651
0.126741 0.458291898378342
0.126741 0.458297453903034
0.126741 0.458303009427725
0.126741 0.458308564952417
0.126741 0.458314120477108
0.126741 0.4583196760018
0.126741 0.458325231526492
0.126741 0.458330787051183
0.126741 0.458336342575875
0.126741 0.458341898100566
0.126741 0.458347453625258
0.126741 0.458353009149949
0.126741 0.458358564674641
0.126741 0.458364120199332
0.126741 0.458369675724024
0.126741 0.458375231248715
0.126741 0.458380786773407
0.126741 0.458386342298098
0.126741 0.45839189782279
0.126741 0.458397453347481
0.126741 0.458403008872173
0.126741 0.458408564396864
0.126741 0.458414119921556
0.126741 0.458419675446247
0.126741 0.458425230970939
0.126741 0.458430786495631
0.126741 0.458436342020322
0.126741 0.458441897545014
0.126741 0.458447453069705
0.126741 0.458453008594397
0.126741 0.458458564119088
0.126741 0.45846411964378
0.126741 0.458469675168471
0.126741 0.458475230693163
0.126741 0.458480786217854
0.126741 0.458486341742546
0.126741 0.458491897267237
0.126741 0.458497452791929
0.126741 0.45850300831662
0.126741 0.458508563841312
0.126741 0.458514119366004
0.126741 0.458519674890695
0.126741 0.458525230415387
0.126741 0.458530785940078
0.126741 0.45853634146477
0.126747 0.458541896989461
0.126747 0.458547452514153
0.126747 0.458553008038844
0.126747 0.458558563563536
0.126747 0.458564119088227
0.126747 0.458569674612919
0.126747 0.45857523013761
0.126747 0.458580785662302
0.126747 0.458586341186993
0.126747 0.458591896711685
0.126747 0.458597452236376
0.126747 0.458603007761068
0.126747 0.458608563285759
0.126747 0.458614118810451
0.126747 0.458619674335143
0.126747 0.458625229859834
0.126747 0.458630785384526
0.126747 0.458636340909217
0.126747 0.458641896433909
0.126747 0.4586474519586
0.126747 0.458653007483292
0.126747 0.458658563007983
0.126747 0.458664118532675
0.126747 0.458669674057366
0.126747 0.458675229582058
0.126747 0.458680785106749
0.126747 0.458686340631441
0.126747 0.458691896156132
0.126747 0.458697451680824
0.126747 0.458703007205515
0.126747 0.458708562730207
0.126747 0.458714118254899
0.126747 0.45871967377959
0.126747 0.458725229304282
0.126747 0.458730784828973
0.126747 0.458736340353665
0.126747 0.458741895878356
0.126747 0.458747451403048
0.126747 0.458753006927739
0.126747 0.458758562452431
0.126747 0.458764117977122
0.126747 0.458769673501814
0.126747 0.458775229026505
0.126747 0.458780784551197
0.126747 0.458786340075888
0.126747 0.45879189560058
0.126747 0.458797451125272
0.126747 0.458803006649963
0.126747 0.458808562174655
0.126747 0.458814117699346
0.126747 0.458819673224038
0.126747 0.458825228748729
0.126747 0.458830784273421
0.126747 0.458836339798112
0.126747 0.458841895322804
0.126747 0.458847450847495
0.126747 0.458853006372187
0.126747 0.458858561896878
0.126747 0.45886411742157
0.126747 0.458869672946261
0.126747 0.458875228470953
0.126747 0.458880783995644
0.126747 0.458886339520336
0.126747 0.458891895045027
0.126747 0.458897450569719
0.126747 0.458903006094411
0.126747 0.458908561619102
0.126747 0.458914117143794
0.126747 0.458919672668485
0.126747 0.458925228193177
0.126747 0.458930783717868
0.126747 0.45893633924256
0.126747 0.458941894767251
0.126747 0.458947450291943
0.126747 0.458953005816634
0.126747 0.458958561341326
0.126747 0.458964116866017
0.126747 0.458969672390709
0.126747 0.4589752279154
0.126747 0.458980783440092
0.126747 0.458986338964783
0.126747 0.458991894489475
0.126747 0.458997450014167
0.126747 0.459003005538858
0.126747 0.45900856106355
0.126747 0.459014116588241
0.126747 0.459019672112933
0.126747 0.459025227637624
0.126747 0.459030783162316
0.126747 0.459036338687007
0.126747 0.459041894211699
0.126747 0.45904744973639
0.126747 0.459053005261082
0.126747 0.459058560785773
0.126747 0.459064116310465
0.126747 0.459069671835156
0.126747 0.459075227359848
0.126747 0.45908078288454
0.126747 0.459086338409231
0.126747 0.459091893933923
0.126753 0.459097449458614
0.126753 0.459103004983306
0.126753 0.459108560507997
0.126753 0.459114116032689
0.126753 0.45911967155738
0.126753 0.459125227082072
0.126753 0.459130782606763
0.126753 0.459136338131455
0.126753 0.459141893656146
0.126753 0.459147449180838
0.126753 0.459153004705529
0.126753 0.459158560230221
0.126753 0.459164115754912
0.126753 0.459169671279604
0.126753 0.459175226804296
0.126753 0.459180782328987
0.126753 0.459186337853679
0.126753 0.45919189337837
0.126753 0.459197448903062
0.126753 0.459203004427753
0.126753 0.459208559952445
0.126753 0.459214115477136
0.126753 0.459219671001828
0.126753 0.459225226526519
0.126753 0.459230782051211
0.126753 0.459236337575902
0.126753 0.459241893100594
0.126753 0.459247448625285
0.126753 0.459253004149977
0.126753 0.459258559674668
0.126753 0.45926411519936
0.126753 0.459269670724051
0.126753 0.459275226248743
0.126753 0.459280781773435
0.126753 0.459286337298126
0.126753 0.459291892822818
0.126753 0.459297448347509
0.126753 0.459303003872201
0.126753 0.459308559396892
0.126753 0.459314114921584
0.126753 0.459319670446275
0.126753 0.459325225970967
0.126753 0.459330781495658
0.126753 0.45933633702035
0.126753 0.459341892545041
0.126753 0.459347448069733
0.126753 0.459353003594424
0.126753 0.459358559119116
0.126753 0.459364114643807
0.126753 0.459369670168499
0.126753 0.459375225693191
0.126753 0.459380781217882
0.126753 0.459386336742574
0.126753 0.459391892267265
0.126753 0.459397447791957
0.126753 0.459403003316648
0.126753 0.45940855884134
0.126753 0.459414114366031
0.126753 0.459419669890723
0.126753 0.459425225415414
0.126753 0.459430780940106
0.126753 0.459436336464797
0.126753 0.459441891989489
0.126753 0.45944744751418
0.126753 0.459453003038872
0.126753 0.459458558563563
0.126753 0.459464114088255
0.126753 0.459469669612947
0.126753 0.459475225137638
0.126753 0.45948078066233
0.126753 0.459486336187021
0.126753 0.459491891711713
0.126753 0.459497447236404
0.126753 0.459503002761096
0.126753 0.459508558285787
0.126753 0.459514113810479
0.126753 0.45951966933517
0.126753 0.459525224859862
0.126753 0.459530780384553
0.126753 0.459536335909245
0.126753 0.459541891433936
0.126753 0.459547446958628
0.126753 0.45955300248332
0.126753 0.459558558008011
0.126753 0.459564113532703
0.126753 0.459569669057394
0.126753 0.459575224582086
0.126753 0.459580780106777
0.126753 0.459586335631469
0.126753 0.45959189115616
0.126753 0.459597446680852
0.126753 0.459603002205543
0.126753 0.459608557730235
0.126753 0.459614113254926
0.126753 0.459619668779618
0.126753 0.459625224304309
0.126753 0.459630779829001
0.126753 0.459636335353692
0.126753 0.459641890878384
0.126753 0.459647446403075
0.126759 0.459653001927767
0.126759 0.459658557452459
0.126759 0.45966411297715
0.126759 0.459669668501842
0.126759 0.459675224026533
0.126759 0.459680779551225
0.126759 0.459686335075916
0.126759 0.459691890600608
0.126759 0.459697446125299
0.126759 0.459703001649991
0.126759 0.459708557174682
0.126759 0.459714112699374
0.126759 0.459719668224065
0.126759 0.459725223748757
0.126759 0.459730779273448
0.126759 0.45973633479814
0.126759 0.459741890322831
0.126759 0.459747445847523
0.126759 0.459753001372215
0.126759 0.459758556896906
0.126759 0.459764112421598
0.126759 0.459769667946289
0.126759 0.459775223470981
0.126759 0.459780778995672
0.126759 0.459786334520364
0.126759 0.459791890045055
0.126759 0.459797445569747
0.126759 0.459803001094438
0.126759 0.45980855661913
0.126759 0.459814112143821
0.126759 0.459819667668513
0.126759 0.459825223193204
0.126759 0.459830778717896
0.126759 0.459836334242588
0.126759 0.459841889767279
0.126759 0.459847445291971
0.126759 0.459853000816662
0.126759 0.459858556341354
0.126759 0.459864111866045
0.126759 0.459869667390737
0.126759 0.459875222915428
0.126759 0.45988077844012
0.126759 0.459886333964811
0.126759 0.459891889489503
0.126759 0.459897445014194
0.126759 0.459903000538886
0.126759 0.459908556063577
0.126759 0.459914111588269
0.126759 0.45991966711296
0.126759 0.459925222637652
0.126759 0.459930778162344
0.126759 0.459936333687035
0.126759 0.459941889211727
0.126759 0.459947444736418
0.126759 0.45995300026111
0.126759 0.459958555785801
0.126759 0.459964111310493
0.126759 0.459969666835184
0.126759 0.459975222359876
0.126759 0.459980777884567
0.126759 0.459986333409259
0.126759 0.45999188893395
0.126759 0.459997444458642
0.126759 0.460002999983333
0.126759 0.460008555508025
0.126759 0.460014111032716
0.126759 0.460019666557408
0.126759 0.460025222082099
0.126759 0.460030777606791
0.126759 0.460036333131483
0.126759 0.460041888656174
0.126759 0.460047444180866
0.126759 0.460052999705557
0.126759 0.460058555230249
0.126759 0.46006411075494
0.126759 0.460069666279632
0.126759 0.460075221804323
0.126759 0.460080777329015
0.126759 0.460086332853706
0.126759 0.460091888378398
0.126759 0.460097443903089
0.126759 0.460102999427781
0.126759 0.460108554952472
0.126759 0.460114110477164
0.126759 0.460119666001855
0.126759 0.460125221526547
0.126759 0.460130777051239
0.126759 0.46013633257593
0.126759 0.460141888100622
0.126759 0.460147443625313
0.126759 0.460152999150005
0.126759 0.460158554674696
0.126759 0.460164110199388
0.126759 0.460169665724079
0.126759 0.460175221248771
0.126759 0.460180776773462
0.126759 0.460186332298154
0.126759 0.460191887822845
0.126759 0.460197443347537
0.126759 0.460202998872228
0.126765 0.46020855439692
0.126765 0.460214109921611
0.126765 0.460219665446303
0.126765 0.460225220970995
0.126765 0.460230776495686
0.126765 0.460236332020378
0.126765 0.460241887545069
0.126765 0.460247443069761
0.126765 0.460252998594452
0.126765 0.460258554119144
0.126765 0.460264109643835
0.126765 0.460269665168527
0.126765 0.460275220693218
0.126765 0.46028077621791
0.126765 0.460286331742601
0.126765 0.460291887267293
0.126765 0.460297442791984
0.126765 0.460302998316676
0.126765 0.460308553841368
0.126765 0.460314109366059
0.126765 0.460319664890751
0.126765 0.460325220415442
0.126765 0.460330775940134
0.126765 0.460336331464825
0.126765 0.460341886989517
0.126765 0.460347442514208
0.126765 0.4603529980389
0.126765 0.460358553563591
0.126765 0.460364109088283
0.126765 0.460369664612974
0.126765 0.460375220137666
0.126765 0.460380775662357
0.126765 0.460386331187049
0.126765 0.46039188671174
0.126765 0.460397442236432
0.126765 0.460402997761124
0.126765 0.460408553285815
0.126765 0.460414108810507
0.126765 0.460419664335198
0.126765 0.46042521985989
0.126765 0.460430775384581
0.126765 0.460436330909273
0.126765 0.460441886433964
0.126765 0.460447441958656
0.126765 0.460452997483347
0.126765 0.460458553008039
0.126765 0.46046410853273
0.126765 0.460469664057422
0.126765 0.460475219582113
0.126765 0.460480775106805
0.126765 0.460486330631496
0.126765 0.460491886156188
0.126765 0.460497441680879
0.126765 0.460502997205571
0.126765 0.460508552730263
0.126765 0.460514108254954
0.126765 0.460519663779646
0.126765 0.460525219304337
0.126765 0.460530774829029
0.126765 0.46053633035372
0.126765 0.460541885878412
0.126765 0.460547441403103
0.126765 0.460552996927795
0.126765 0.460558552452486
0.126765 0.460564107977178
0.126765 0.460569663501869
0.126765 0.460575219026561
0.126765 0.460580774551252
0.126765 0.460586330075944
0.126765 0.460591885600636
0.126765 0.460597441125327
0.126765 0.460602996650019
0.126765 0.46060855217471
0.126765 0.460614107699402
0.126765 0.460619663224093
0.126765 0.460625218748785
0.126765 0.460630774273476
0.126765 0.460636329798168
0.126765 0.460641885322859
0.126765 0.460647440847551
0.126765 0.460652996372242
0.126765 0.460658551896934
0.126765 0.460664107421625
0.126765 0.460669662946317
0.126765 0.460675218471008
0.126765 0.4606807739957
0.126765 0.460686329520392
0.126765 0.460691885045083
0.126765 0.460697440569775
0.126765 0.460702996094466
0.126765 0.460708551619158
0.126765 0.460714107143849
0.126765 0.460719662668541
0.126765 0.460725218193232
0.126765 0.460730773717924
0.126765 0.460736329242615
0.126765 0.460741884767307
0.126765 0.460747440291998
0.126765 0.46075299581669
0.126765 0.460758551341381
0.126771 0.460764106866073
0.126771 0.460769662390764
0.126771 0.460775217915456
0.126771 0.460780773440148
0.126771 0.460786328964839
0.126771 0.460791884489531
0.126771 0.460797440014222
0.126771 0.460802995538914
0.126771 0.460808551063605
0.126771 0.460814106588297
0.126771 0.460819662112988
0.126771 0.46082521763768
0.126771 0.460830773162371
0.126771 0.460836328687063
0.126771 0.460841884211754
0.126771 0.460847439736446
0.126771 0.460852995261137
0.126771 0.460858550785829
0.126771 0.46086410631052
0.126771 0.460869661835212
0.126771 0.460875217359904
0.126771 0.460880772884595
0.126771 0.460886328409287
0.126771 0.460891883933978
0.126771 0.46089743945867
0.126771 0.460902994983361
0.126771 0.460908550508053
0.126771 0.460914106032744
0.126771 0.460919661557436
0.126771 0.460925217082127
0.126771 0.460930772606819
0.126771 0.46093632813151
0.126771 0.460941883656202
0.126771 0.460947439180893
0.126771 0.460952994705585
0.126771 0.460958550230276
0.126771 0.460964105754968
0.126771 0.460969661279659
0.126771 0.460975216804351
0.126771 0.460980772329043
0.126771 0.460986327853734
0.126771 0.460991883378426
0.126771 0.460997438903117
0.126771 0.461002994427809
0.126771 0.4610085499525
0.126771 0.461014105477192
0.126771 0.461019661001883
0.126771 0.461025216526575
0.126771 0.461030772051266
0.126771 0.461036327575958
0.126771 0.461041883100649
0.126771 0.461047438625341
0.126771 0.461052994150032
0.126771 0.461058549674724
0.126771 0.461064105199415
0.126771 0.461069660724107
0.126771 0.461075216248799
0.126771 0.46108077177349
0.126771 0.461086327298182
0.126771 0.461091882822873
0.126771 0.461097438347565
0.126771 0.461102993872256
0.126771 0.461108549396948
0.126771 0.461114104921639
0.126771 0.461119660446331
0.126771 0.461125215971022
0.126771 0.461130771495714
0.126771 0.461136327020405
0.126771 0.461141882545097
0.126771 0.461147438069788
0.126771 0.46115299359448
0.126771 0.461158549119172
0.126771 0.461164104643863
0.126771 0.461169660168555
0.126771 0.461175215693246
0.126771 0.461180771217938
0.126771 0.461186326742629
0.126771 0.461191882267321
0.126771 0.461197437792012
0.126771 0.461202993316704
0.126771 0.461208548841395
0.126771 0.461214104366087
0.126771 0.461219659890778
0.126771 0.46122521541547
0.126771 0.461230770940161
0.126771 0.461236326464853
0.126771 0.461241881989544
0.126771 0.461247437514236
0.126771 0.461252993038928
0.126771 0.461258548563619
0.126771 0.461264104088311
0.126771 0.461269659613002
0.126771 0.461275215137694
0.126771 0.461280770662385
0.126771 0.461286326187077
0.126771 0.461291881711768
0.126771 0.46129743723646
0.126771 0.461302992761151
0.126771 0.461308548285843
0.126771 0.461314103810534
0.126777 0.461319659335226
0.126777 0.461325214859917
0.126777 0.461330770384609
0.126777 0.461336325909301
0.126777 0.461341881433992
0.126777 0.461347436958684
0.126777 0.461352992483375
0.126777 0.461358548008067
0.126777 0.461364103532758
0.126777 0.46136965905745
0.126777 0.461375214582141
0.126777 0.461380770106833
0.126777 0.461386325631524
0.126777 0.461391881156216
0.126777 0.461397436680907
0.126777 0.461402992205599
0.126777 0.46140854773029
0.126777 0.461414103254982
0.126777 0.461419658779673
0.126777 0.461425214304365
0.126777 0.461430769829056
0.126777 0.461436325353748
0.126777 0.46144188087844
0.126777 0.461447436403131
0.126777 0.461452991927823
0.126777 0.461458547452514
0.126777 0.461464102977206
0.126777 0.461469658501897
0.126777 0.461475214026589
0.126777 0.46148076955128
0.126777 0.461486325075972
0.126777 0.461491880600663
0.126777 0.461497436125355
0.126777 0.461502991650046
0.126777 0.461508547174738
0.126777 0.461514102699429
0.126777 0.461519658224121
0.126777 0.461525213748812
0.126777 0.461530769273504
0.126777 0.461536324798196
0.126777 0.461541880322887
0.126777 0.461547435847579
0.126777 0.46155299137227
0.126777 0.461558546896962
0.126777 0.461564102421653
0.126777 0.461569657946345
0.126777 0.461575213471036
0.126777 0.461580768995728
0.126777 0.461586324520419
0.126777 0.461591880045111
0.126777 0.461597435569802
0.126777 0.461602991094494
0.126777 0.461608546619185
0.126777 0.461614102143877
0.126777 0.461619657668568
0.126777 0.46162521319326
0.126777 0.461630768717952
0.126777 0.461636324242643
0.126777 0.461641879767335
0.126777 0.461647435292026
0.126777 0.461652990816718
0.126777 0.461658546341409
0.126777 0.461664101866101
0.126777 0.461669657390792
0.126777 0.461675212915484
0.126777 0.461680768440175
0.126777 0.461686323964867
0.126777 0.461691879489558
0.126777 0.46169743501425
0.126777 0.461702990538941
0.126777 0.461708546063633
0.126777 0.461714101588324
0.126777 0.461719657113016
0.126777 0.461725212637708
0.126777 0.461730768162399
0.126777 0.461736323687091
0.126777 0.461741879211782
0.126777 0.461747434736474
0.126777 0.461752990261165
0.126777 0.461758545785857
0.126777 0.461764101310548
0.126777 0.46176965683524
0.126777 0.461775212359931
0.126777 0.461780767884623
0.126777 0.461786323409314
0.126777 0.461791878934006
0.126777 0.461797434458697
0.126777 0.461802989983389
0.126777 0.46180854550808
0.126777 0.461814101032772
0.126777 0.461819656557463
0.126777 0.461825212082155
0.126777 0.461830767606847
0.126777 0.461836323131538
0.126777 0.46184187865623
0.126777 0.461847434180921
0.126777 0.461852989705613
0.126777 0.461858545230304
0.126777 0.461864100754996
0.126777 0.461869656279687
0.126783 0.461875211804379
0.126783 0.46188076732907
0.126783 0.461886322853762
0.126783 0.461891878378453
0.126783 0.461897433903145
0.126783 0.461902989427836
0.126783 0.461908544952528
0.126783 0.46191410047722
0.126783 0.461919656001911
0.126783 0.461925211526603
0.126783 0.461930767051294
0.126783 0.461936322575986
0.126783 0.461941878100677
0.126783 0.461947433625369
0.126783 0.46195298915006
0.126783 0.461958544674752
0.126783 0.461964100199443
0.126783 0.461969655724135
0.126783 0.461975211248826
0.126783 0.461980766773518
0.126783 0.461986322298209
0.126783 0.461991877822901
0.126783 0.461997433347592
0.126783 0.462002988872284
0.126783 0.462008544396976
0.126783 0.462014099921667
0.126783 0.462019655446359
0.126783 0.46202521097105
0.126783 0.462030766495742
0.126783 0.462036322020433
0.126783 0.462041877545125
0.126783 0.462047433069816
0.126783 0.462052988594508
0.126783 0.462058544119199
0.126783 0.462064099643891
0.126783 0.462069655168582
0.126783 0.462075210693274
0.126783 0.462080766217965
0.126783 0.462086321742657
0.126783 0.462091877267349
0.126783 0.46209743279204
0.126783 0.462102988316732
0.126783 0.462108543841423
0.126783 0.462114099366115
0.126783 0.462119654890806
0.126783 0.462125210415498
0.126783 0.462130765940189
0.126783 0.462136321464881
0.126783 0.462141876989572
0.126783 0.462147432514264
0.126783 0.462152988038955
0.126783 0.462158543563647
0.126783 0.462164099088338
0.126783 0.46216965461303
0.126783 0.462175210137721
0.126783 0.462180765662413
0.126783 0.462186321187105
0.126783 0.462191876711796
0.126783 0.462197432236488
0.126783 0.462202987761179
0.126783 0.462208543285871
0.126783 0.462214098810562
0.126783 0.462219654335254
0.126783 0.462225209859945
0.126783 0.462230765384637
0.126783 0.462236320909328
0.126783 0.46224187643402
0.126783 0.462247431958711
0.126783 0.462252987483403
0.126783 0.462258543008094
0.126783 0.462264098532786
0.126783 0.462269654057477
0.126783 0.462275209582169
0.126783 0.46228076510686
0.126783 0.462286320631552
0.126783 0.462291876156244
0.126783 0.462297431680935
0.126783 0.462302987205627
0.126783 0.462308542730318
0.126783 0.46231409825501
0.126783 0.462319653779701
0.126783 0.462325209304393
0.126783 0.462330764829084
0.126783 0.462336320353776
0.126783 0.462341875878467
0.126783 0.462347431403159
0.126783 0.46235298692785
0.126783 0.462358542452542
0.126783 0.462364097977233
0.126783 0.462369653501925
0.126783 0.462375209026616
0.126783 0.462380764551308
0.126783 0.462386320076
0.126783 0.462391875600691
0.126783 0.462397431125383
0.126783 0.462402986650074
0.126783 0.462408542174766
0.126783 0.462414097699457
0.126783 0.462419653224149
0.126783 0.46242520874884
0.126789 0.462430764273532
0.126789 0.462436319798223
0.126789 0.462441875322915
0.126789 0.462447430847606
0.126789 0.462452986372298
0.126789 0.462458541896989
0.126789 0.462464097421681
0.126789 0.462469652946372
0.126789 0.462475208471064
0.126789 0.462480763995756
0.126789 0.462486319520447
0.126789 0.462491875045139
0.126789 0.46249743056983
0.126789 0.462502986094522
0.126789 0.462508541619213
0.126789 0.462514097143905
0.126789 0.462519652668596
0.126789 0.462525208193288
0.126789 0.462530763717979
0.126789 0.462536319242671
0.126789 0.462541874767362
0.126789 0.462547430292054
0.126789 0.462552985816745
0.126789 0.462558541341437
0.126789 0.462564096866128
0.126789 0.46256965239082
0.126789 0.462575207915512
0.126789 0.462580763440203
0.126789 0.462586318964895
0.126789 0.462591874489586
0.126789 0.462597430014278
0.126789 0.462602985538969
0.126789 0.462608541063661
0.126789 0.462614096588352
0.126789 0.462619652113044
0.126789 0.462625207637735
0.126789 0.462630763162427
0.126789 0.462636318687118
0.126789 0.46264187421181
0.126789 0.462647429736501
0.126789 0.462652985261193
0.126789 0.462658540785885
0.126789 0.462664096310576
0.126789 0.462669651835268
0.126789 0.462675207359959
0.126789 0.462680762884651
0.126789 0.462686318409342
0.126789 0.462691873934034
0.126789 0.462697429458725
0.126789 0.462702984983417
0.126789 0.462708540508108
0.126789 0.4627140960328
0.126789 0.462719651557491
0.126789 0.462725207082183
0.126789 0.462730762606874
0.126789 0.462736318131566
0.126789 0.462741873656257
0.126789 0.462747429180949
0.126789 0.46275298470564
0.126789 0.462758540230332
0.126789 0.462764095755024
0.126789 0.462769651279715
0.126789 0.462775206804407
0.126789 0.462780762329098
0.126789 0.46278631785379
0.126789 0.462791873378481
0.126789 0.462797428903173
0.126789 0.462802984427864
0.126789 0.462808539952556
0.126789 0.462814095477247
0.126789 0.462819651001939
0.126789 0.46282520652663
0.126789 0.462830762051322
0.126789 0.462836317576013
0.126789 0.462841873100705
0.126789 0.462847428625396
0.126789 0.462852984150088
0.126789 0.46285853967478
0.126789 0.462864095199471
0.126789 0.462869650724163
0.126789 0.462875206248854
0.126789 0.462880761773546
0.126789 0.462886317298237
0.126789 0.462891872822929
0.126789 0.46289742834762
0.126789 0.462902983872312
0.126789 0.462908539397003
0.126789 0.462914094921695
0.126789 0.462919650446386
0.126789 0.462925205971078
0.126789 0.462930761495769
0.126789 0.462936317020461
0.126789 0.462941872545153
0.126789 0.462947428069844
0.126789 0.462952983594536
0.126789 0.462958539119227
0.126789 0.462964094643919
0.126789 0.46296965016861
0.126789 0.462975205693302
0.126789 0.462980761217993
0.126795 0.462986316742685
0.126795 0.462991872267376
0.126795 0.462997427792068
0.126795 0.463002983316759
0.126795 0.463008538841451
0.126795 0.463014094366142
0.126795 0.463019649890834
0.126795 0.463025205415525
0.126795 0.463030760940217
0.126795 0.463036316464908
0.126795 0.4630418719896
0.126795 0.463047427514292
0.126795 0.463052983038983
0.126795 0.463058538563675
0.126795 0.463064094088366
0.126795 0.463069649613058
0.126795 0.463075205137749
0.126795 0.463080760662441
0.126795 0.463086316187132
0.126795 0.463091871711824
0.126795 0.463097427236515
0.126795 0.463102982761207
0.126795 0.463108538285898
0.126795 0.46311409381059
0.126795 0.463119649335281
0.126795 0.463125204859973
0.126795 0.463130760384664
0.126795 0.463136315909356
0.126795 0.463141871434048
0.126795 0.463147426958739
0.126795 0.463152982483431
0.126795 0.463158538008122
0.126795 0.463164093532814
0.126795 0.463169649057505
0.126795 0.463175204582197
0.126795 0.463180760106888
0.126795 0.46318631563158
0.126795 0.463191871156271
0.126795 0.463197426680963
0.126795 0.463202982205654
0.126795 0.463208537730346
0.126795 0.463214093255037
0.126795 0.463219648779729
0.126795 0.46322520430442
0.126795 0.463230759829112
0.126795 0.463236315353804
0.126795 0.463241870878495
0.126795 0.463247426403187
0.126795 0.463252981927878
0.126795 0.46325853745257
0.126795 0.463264092977261
0.126795 0.463269648501953
0.126795 0.463275204026644
0.126795 0.463280759551336
0.126795 0.463286315076027
0.126795 0.463291870600719
0.126795 0.46329742612541
0.126795 0.463302981650102
0.126795 0.463308537174793
0.126795 0.463314092699485
0.126795 0.463319648224176
0.126795 0.463325203748868
0.126795 0.46333075927356
0.126795 0.463336314798251
0.126795 0.463341870322943
0.126795 0.463347425847634
0.126795 0.463352981372326
0.126795 0.463358536897017
0.126795 0.463364092421709
0.126795 0.4633696479464
0.126795 0.463375203471092
0.126795 0.463380758995783
0.126795 0.463386314520475
0.126795 0.463391870045166
0.126795 0.463397425569858
0.126795 0.463402981094549
0.126795 0.463408536619241
0.126795 0.463414092143933
0.126795 0.463419647668624
0.126795 0.463425203193316
0.126795 0.463430758718007
0.126795 0.463436314242699
0.126795 0.46344186976739
0.126795 0.463447425292082
0.126795 0.463452980816773
0.126795 0.463458536341465
0.126795 0.463464091866156
0.126795 0.463469647390848
0.126795 0.463475202915539
0.126795 0.463480758440231
0.126795 0.463486313964922
0.126795 0.463491869489614
0.126795 0.463497425014305
0.126795 0.463502980538997
0.126795 0.463508536063688
0.126795 0.46351409158838
0.126795 0.463519647113072
0.126795 0.463525202637763
0.126795 0.463530758162455
0.126795 0.463536313687146
0.126801 0.463541869211838
0.126801 0.463547424736529
0.126801 0.463552980261221
0.126801 0.463558535785912
0.126801 0.463564091310604
0.126801 0.463569646835295
0.126801 0.463575202359987
0.126801 0.463580757884678
0.126801 0.46358631340937
0.126801 0.463591868934061
0.126801 0.463597424458753
0.126801 0.463602979983444
0.126801 0.463608535508136
0.126801 0.463614091032828
0.126801 0.463619646557519
0.126801 0.463625202082211
0.126801 0.463630757606902
0.126801 0.463636313131594
0.126801 0.463641868656285
0.126801 0.463647424180977
0.126801 0.463652979705668
0.126801 0.46365853523036
0.126801 0.463664090755051
0.126801 0.463669646279743
0.126801 0.463675201804434
0.126801 0.463680757329126
0.126801 0.463686312853817
0.126801 0.463691868378509
0.126801 0.463697423903201
0.126801 0.463702979427892
0.126801 0.463708534952584
0.126801 0.463714090477275
0.126801 0.463719646001967
0.126801 0.463725201526658
0.126801 0.46373075705135
0.126801 0.463736312576041
0.126801 0.463741868100733
0.126801 0.463747423625424
0.126801 0.463752979150116
0.126801 0.463758534674807
0.126801 0.463764090199499
0.126801 0.46376964572419
0.126801 0.463775201248882
0.126801 0.463780756773573
0.126801 0.463786312298265
0.126801 0.463791867822957
0.126801 0.463797423347648
0.126801 0.46380297887234
0.126801 0.463808534397031
0.126801 0.463814089921723
0.126801 0.463819645446414
0.126801 0.463825200971106
0.126801 0.463830756495797
0.126801 0.463836312020489
0.126801 0.46384186754518
0.126801 0.463847423069872
0.126801 0.463852978594563
0.126801 0.463858534119255
0.126801 0.463864089643946
0.126801 0.463869645168638
0.126801 0.463875200693329
0.126801 0.463880756218021
0.126801 0.463886311742713
0.126801 0.463891867267404
0.126801 0.463897422792096
0.126801 0.463902978316787
0.126801 0.463908533841479
0.126801 0.46391408936617
0.126801 0.463919644890862
0.126801 0.463925200415553
0.126801 0.463930755940245
0.126801 0.463936311464936
0.126801 0.463941866989628
0.126801 0.463947422514319
0.126801 0.463952978039011
0.126801 0.463958533563702
0.126801 0.463964089088394
0.126801 0.463969644613085
0.126801 0.463975200137777
0.126801 0.463980755662468
0.126801 0.46398631118716
0.126801 0.463991866711852
0.126801 0.463997422236543
0.126801 0.464002977761235
0.126801 0.464008533285926
0.126801 0.464014088810618
0.126801 0.464019644335309
0.126801 0.464025199860001
0.126801 0.464030755384692
0.126801 0.464036310909384
0.126801 0.464041866434075
0.126801 0.464047421958767
0.126801 0.464052977483458
0.126801 0.46405853300815
0.126801 0.464064088532841
0.126801 0.464069644057533
0.126801 0.464075199582224
0.126801 0.464080755106916
0.126801 0.464086310631608
0.126801 0.464091866156299
0.126807 0.464097421680991
0.126807 0.464102977205682
0.126807 0.464108532730374
0.126807 0.464114088255065
0.126807 0.464119643779757
0.126807 0.464125199304448
0.126807 0.46413075482914
0.126807 0.464136310353831
0.126807 0.464141865878523
0.126807 0.464147421403214
0.126807 0.464152976927906
0.126807 0.464158532452597
0.126807 0.464164087977289
0.126807 0.464169643501981
0.126807 0.464175199026672
0.126807 0.464180754551364
0.126807 0.464186310076055
0.126807 0.464191865600747
0.126807 0.464197421125438
0.126807 0.46420297665013
0.126807 0.464208532174821
0.126807 0.464214087699513
0.126807 0.464219643224204
0.126807 0.464225198748896
0.126807 0.464230754273587
0.126807 0.464236309798279
0.126807 0.46424186532297
0.126807 0.464247420847662
0.126807 0.464252976372353
0.126807 0.464258531897045
0.126807 0.464264087421737
0.126807 0.464269642946428
0.126807 0.46427519847112
0.126807 0.464280753995811
0.126807 0.464286309520503
0.126807 0.464291865045194
0.126807 0.464297420569886
0.126807 0.464302976094577
0.126807 0.464308531619269
0.126807 0.46431408714396
0.126807 0.464319642668652
0.126807 0.464325198193343
0.126807 0.464330753718035
0.126807 0.464336309242726
0.126807 0.464341864767418
0.126807 0.464347420292109
0.126807 0.464352975816801
0.126807 0.464358531341492
0.126807 0.464364086866184
0.126807 0.464369642390876
0.126807 0.464375197915567
0.126807 0.464380753440259
0.126807 0.46438630896495
0.126807 0.464391864489642
0.126807 0.464397420014333
0.126807 0.464402975539025
0.126807 0.464408531063716
0.126807 0.464414086588408
0.126807 0.464419642113099
0.126807 0.464425197637791
0.126807 0.464430753162482
0.126807 0.464436308687174
0.126807 0.464441864211865
0.126807 0.464447419736557
0.126807 0.464452975261249
0.126807 0.46445853078594
0.126807 0.464464086310632
0.126807 0.464469641835323
0.126807 0.464475197360015
0.126807 0.464480752884706
0.126807 0.464486308409398
0.126807 0.464491863934089
0.126807 0.464497419458781
0.126807 0.464502974983472
0.126807 0.464508530508164
0.126807 0.464514086032855
0.126807 0.464519641557547
0.126807 0.464525197082238
0.126807 0.46453075260693
0.126807 0.464536308131621
0.126807 0.464541863656313
0.126807 0.464547419181005
0.126807 0.464552974705696
0.126807 0.464558530230388
0.126807 0.464564085755079
0.126807 0.464569641279771
0.126807 0.464575196804462
0.126807 0.464580752329154
0.126807 0.464586307853845
0.126807 0.464591863378537
0.126807 0.464597418903228
0.126807 0.46460297442792
0.126807 0.464608529952611
0.126807 0.464614085477303
0.126807 0.464619641001994
0.126807 0.464625196526686
0.126807 0.464630752051377
0.126807 0.464636307576069
0.126807 0.46464186310076
0.126807 0.464647418625452
0.126813 0.464652974150144
0.126813 0.464658529674835
0.126813 0.464664085199527
0.126813 0.464669640724218
0.126813 0.46467519624891
0.126813 0.464680751773601
0.126813 0.464686307298293
0.126813 0.464691862822984
0.126813 0.464697418347676
0.126813 0.464702973872367
0.126813 0.464708529397059
0.126813 0.46471408492175
0.126813 0.464719640446442
0.126813 0.464725195971133
0.126813 0.464730751495825
0.126813 0.464736307020517
0.126813 0.464741862545208
0.126813 0.4647474180699
0.126813 0.464752973594591
0.126813 0.464758529119283
0.126813 0.464764084643974
0.126813 0.464769640168666
0.126813 0.464775195693357
0.126813 0.464780751218049
0.126813 0.46478630674274
0.126813 0.464791862267432
0.126813 0.464797417792123
0.126813 0.464802973316815
0.126813 0.464808528841506
0.126813 0.464814084366198
0.126813 0.464819639890889
0.126813 0.464825195415581
0.126813 0.464830750940272
0.126813 0.464836306464964
0.126813 0.464841861989656
0.126813 0.464847417514347
0.126813 0.464852973039039
0.126813 0.46485852856373
0.126813 0.464864084088422
0.126813 0.464869639613113
0.126813 0.464875195137805
0.126813 0.464880750662496
0.126813 0.464886306187188
0.126813 0.464891861711879
0.126813 0.464897417236571
0.126813 0.464902972761262
0.126813 0.464908528285954
0.126813 0.464914083810645
0.126813 0.464919639335337
0.126813 0.464925194860029
0.126813 0.46493075038472
0.126813 0.464936305909412
0.126813 0.464941861434103
0.126813 0.464947416958795
0.126813 0.464952972483486
0.126813 0.464958528008178
0.126813 0.464964083532869
0.126813 0.464969639057561
0.126813 0.464975194582252
0.126813 0.464980750106944
0.126813 0.464986305631635
0.126813 0.464991861156327
0.126813 0.464997416681018
0.126813 0.46500297220571
0.126813 0.465008527730401
0.126813 0.465014083255093
0.126813 0.465019638779785
0.126813 0.465025194304476
0.126813 0.465030749829168
0.126813 0.465036305353859
0.126813 0.465041860878551
0.126813 0.465047416403242
0.126813 0.465052971927934
0.126813 0.465058527452625
0.126813 0.465064082977317
0.126813 0.465069638502008
0.126813 0.4650751940267
0.126813 0.465080749551391
0.126813 0.465086305076083
0.126813 0.465091860600774
0.126813 0.465097416125466
0.126813 0.465102971650157
0.126813 0.465108527174849
0.126813 0.465114082699541
0.126813 0.465119638224232
0.126813 0.465125193748924
0.126813 0.465130749273615
0.126813 0.465136304798307
0.126813 0.465141860322998
0.126813 0.46514741584769
0.126813 0.465152971372381
0.126813 0.465158526897073
0.126813 0.465164082421764
0.126813 0.465169637946456
0.126813 0.465175193471147
0.126813 0.465180748995839
0.126813 0.46518630452053
0.126813 0.465191860045222
0.126813 0.465197415569914
0.126813 0.465202971094605
0.126819 0.465208526619297
0.126819 0.465214082143988
0.126819 0.46521963766868
0.126819 0.465225193193371
0.126819 0.465230748718063
0.126819 0.465236304242754
0.126819 0.465241859767446
0.126819 0.465247415292137
0.126819 0.465252970816829
0.126819 0.46525852634152
0.126819 0.465264081866212
0.126819 0.465269637390903
0.126819 0.465275192915595
0.126819 0.465280748440286
0.126819 0.465286303964978
0.126819 0.465291859489669
0.126819 0.465297415014361
0.126819 0.465302970539053
0.126819 0.465308526063744
0.126819 0.465314081588436
0.126819 0.465319637113127
0.126819 0.465325192637819
0.126819 0.46533074816251
0.126819 0.465336303687202
0.126819 0.465341859211893
0.126819 0.465347414736585
0.126819 0.465352970261276
0.126819 0.465358525785968
0.126819 0.465364081310659
0.126819 0.465369636835351
0.126819 0.465375192360042
0.126819 0.465380747884734
0.126819 0.465386303409425
0.126819 0.465391858934117
0.126819 0.465397414458809
0.126819 0.4654029699835
0.126819 0.465408525508192
0.126819 0.465414081032883
0.126819 0.465419636557575
0.126819 0.465425192082266
0.126819 0.465430747606958
0.126819 0.465436303131649
0.126819 0.465441858656341
0.126819 0.465447414181032
0.126819 0.465452969705724
0.126819 0.465458525230415
0.126819 0.465464080755107
0.126819 0.465469636279798
0.126819 0.46547519180449
0.126819 0.465480747329181
0.126819 0.465486302853873
0.126819 0.465491858378565
0.126819 0.465497413903256
0.126819 0.465502969427948
0.126819 0.465508524952639
0.126819 0.465514080477331
0.126819 0.465519636002022
0.126819 0.465525191526714
0.126819 0.465530747051405
0.126819 0.465536302576097
0.126819 0.465541858100788
0.126819 0.46554741362548
0.126819 0.465552969150171
0.126819 0.465558524674863
0.126819 0.465564080199554
0.126819 0.465569635724246
0.126819 0.465575191248937
0.126819 0.465580746773629
0.126819 0.465586302298321
0.126819 0.465591857823012
0.126819 0.465597413347704
0.126819 0.465602968872395
0.126819 0.465608524397087
0.126819 0.465614079921778
0.126819 0.46561963544647
0.126819 0.465625190971161
0.126819 0.465630746495853
0.126819 0.465636302020544
0.126819 0.465641857545236
0.126819 0.465647413069927
0.126819 0.465652968594619
0.126819 0.46565852411931
0.126819 0.465664079644002
0.126819 0.465669635168694
0.126819 0.465675190693385
0.126819 0.465680746218077
0.126819 0.465686301742768
0.126819 0.46569185726746
0.126819 0.465697412792151
0.126819 0.465702968316843
0.126819 0.465708523841534
0.126819 0.465714079366226
0.126819 0.465719634890917
0.126819 0.465725190415609
0.126819 0.4657307459403
0.126819 0.465736301464992
0.126819 0.465741856989683
0.126819 0.465747412514375
0.126819 0.465752968039066
0.126819 0.465758523563758
0.126825 0.465764079088449
0.126825 0.465769634613141
0.126825 0.465775190137833
0.126825 0.465780745662524
0.126825 0.465786301187216
0.126825 0.465791856711907
0.126825 0.465797412236599
0.126825 0.46580296776129
0.126825 0.465808523285982
0.126825 0.465814078810673
0.126825 0.465819634335365
0.126825 0.465825189860056
0.126825 0.465830745384748
0.126825 0.465836300909439
0.126825 0.465841856434131
0.126825 0.465847411958822
0.126825 0.465852967483514
0.126825 0.465858523008205
0.126825 0.465864078532897
0.126825 0.465869634057589
0.126825 0.46587518958228
0.126825 0.465880745106972
0.126825 0.465886300631663
0.126825 0.465891856156355
0.126825 0.465897411681046
0.126825 0.465902967205738
0.126825 0.465908522730429
0.126825 0.465914078255121
0.126825 0.465919633779812
0.126825 0.465925189304504
0.126825 0.465930744829195
0.126825 0.465936300353887
0.126825 0.465941855878578
0.126825 0.46594741140327
0.126825 0.465952966927962
0.126825 0.465958522452653
0.126825 0.465964077977345
0.126825 0.465969633502036
0.126825 0.465975189026728
0.126825 0.465980744551419
0.126825 0.465986300076111
0.126825 0.465991855600802
0.126825 0.465997411125494
0.126825 0.466002966650185
0.126825 0.466008522174877
0.126825 0.466014077699568
0.126825 0.46601963322426
0.126825 0.466025188748951
0.126825 0.466030744273643
0.126825 0.466036299798334
0.126825 0.466041855323026
0.126825 0.466047410847718
0.126825 0.466052966372409
0.126825 0.466058521897101
0.126825 0.466064077421792
0.126825 0.466069632946484
0.126825 0.466075188471175
0.126825 0.466080743995867
0.126825 0.466086299520558
0.126825 0.46609185504525
0.126825 0.466097410569941
0.126825 0.466102966094633
0.126825 0.466108521619324
0.126825 0.466114077144016
0.126825 0.466119632668707
0.126825 0.466125188193399
0.126825 0.46613074371809
0.126825 0.466136299242782
0.126825 0.466141854767473
0.126825 0.466147410292165
0.126825 0.466152965816857
0.126825 0.466158521341548
0.126825 0.46616407686624
0.126825 0.466169632390931
0.126825 0.466175187915623
0.126825 0.466180743440314
0.126825 0.466186298965006
0.126825 0.466191854489697
0.126825 0.466197410014389
0.126825 0.46620296553908
0.126825 0.466208521063772
0.126825 0.466214076588463
0.126825 0.466219632113155
0.126825 0.466225187637846
0.126825 0.466230743162538
0.126825 0.466236298687229
0.126825 0.466241854211921
0.126825 0.466247409736613
0.126825 0.466252965261304
0.126825 0.466258520785996
0.126825 0.466264076310687
0.126825 0.466269631835379
0.126825 0.46627518736007
0.126825 0.466280742884762
0.126825 0.466286298409453
0.126825 0.466291853934145
0.126825 0.466297409458836
0.126825 0.466302964983528
0.126825 0.466308520508219
0.126825 0.466314076032911
0.126831 0.466319631557602
0.126831 0.466325187082294
0.126831 0.466330742606985
0.126831 0.466336298131677
0.126831 0.466341853656369
0.126831 0.46634740918106
0.126831 0.466352964705752
0.126831 0.466358520230443
0.126831 0.466364075755135
0.126831 0.466369631279826
0.126831 0.466375186804518
0.126831 0.466380742329209
0.126831 0.466386297853901
0.126831 0.466391853378592
0.126831 0.466397408903284
0.126831 0.466402964427975
0.126831 0.466408519952667
0.126831 0.466414075477358
0.126831 0.46641963100205
0.126831 0.466425186526741
0.126831 0.466430742051433
0.126831 0.466436297576124
0.126831 0.466441853100816
0.126831 0.466447408625508
0.126831 0.466452964150199
0.126831 0.466458519674891
0.126831 0.466464075199582
0.126831 0.466469630724274
0.126831 0.466475186248965
0.126831 0.466480741773657
0.126831 0.466486297298348
0.126831 0.46649185282304
0.126831 0.466497408347731
0.126831 0.466502963872423
0.126831 0.466508519397114
0.126831 0.466514074921806
0.126831 0.466519630446497
0.126831 0.466525185971189
0.126831 0.466530741495881
0.126831 0.466536297020572
0.126831 0.466541852545264
0.126831 0.466547408069955
0.126831 0.466552963594647
0.126831 0.466558519119338
0.126831 0.46656407464403
0.126831 0.466569630168721
0.126831 0.466575185693413
0.126831 0.466580741218104
0.126831 0.466586296742796
0.126831 0.466591852267487
0.126831 0.466597407792179
0.126831 0.46660296331687
0.126831 0.466608518841562
0.126831 0.466614074366253
0.126831 0.466619629890945
0.126831 0.466625185415637
0.126831 0.466630740940328
0.126831 0.46663629646502
0.126831 0.466641851989711
0.126831 0.466647407514403
0.126831 0.466652963039094
0.126831 0.466658518563786
0.126831 0.466664074088477
0.126831 0.466669629613169
0.126831 0.46667518513786
0.126831 0.466680740662552
0.126831 0.466686296187243
0.126831 0.466691851711935
0.126831 0.466697407236626
0.126831 0.466702962761318
0.126831 0.46670851828601
0.126831 0.466714073810701
0.126831 0.466719629335393
0.126831 0.466725184860084
0.126831 0.466730740384776
0.126831 0.466736295909467
0.126831 0.466741851434159
0.126831 0.46674740695885
0.126831 0.466752962483542
0.126831 0.466758518008233
0.126831 0.466764073532925
0.126831 0.466769629057616
0.126831 0.466775184582308
0.126831 0.466780740106999
0.126831 0.466786295631691
0.126831 0.466791851156382
0.126831 0.466797406681074
0.126831 0.466802962205766
0.126831 0.466808517730457
0.126831 0.466814073255149
0.126831 0.46681962877984
0.126831 0.466825184304532
0.126831 0.466830739829223
0.126831 0.466836295353915
0.126831 0.466841850878606
0.126831 0.466847406403298
0.126831 0.466852961927989
0.126831 0.466858517452681
0.126831 0.466864072977372
0.126831 0.466869628502064
0.126837 0.466875184026755
0.126837 0.466880739551447
0.126837 0.466886295076138
0.126837 0.46689185060083
0.126837 0.466897406125521
0.126837 0.466902961650213
0.126837 0.466908517174905
0.126837 0.466914072699596
0.126837 0.466919628224288
0.126837 0.466925183748979
0.126837 0.466930739273671
0.126837 0.466936294798362
0.126837 0.466941850323054
0.126837 0.466947405847745
0.126837 0.466952961372437
0.126837 0.466958516897128
0.126837 0.46696407242182
0.126837 0.466969627946511
0.126837 0.466975183471203
0.126837 0.466980738995894
0.126837 0.466986294520586
0.126837 0.466991850045277
0.126837 0.466997405569969
0.126837 0.467002961094661
0.126837 0.467008516619352
0.126837 0.467014072144044
0.126837 0.467019627668735
0.126837 0.467025183193427
0.126837 0.467030738718118
0.126837 0.46703629424281
0.126837 0.467041849767501
0.126837 0.467047405292193
0.126837 0.467052960816884
0.126837 0.467058516341576
0.126837 0.467064071866267
0.126837 0.467069627390959
0.126837 0.46707518291565
0.126837 0.467080738440342
0.126837 0.467086293965033
0.126837 0.467091849489725
0.126837 0.467097405014417
0.126837 0.467102960539108
0.126837 0.4671085160638
0.126837 0.467114071588491
0.126837 0.467119627113183
0.126837 0.467125182637874
0.126837 0.467130738162566
0.126837 0.467136293687257
0.126837 0.467141849211949
0.126837 0.46714740473664
0.126837 0.467152960261332
0.126837 0.467158515786023
0.126837 0.467164071310715
0.126837 0.467169626835406
0.126837 0.467175182360098
0.126837 0.467180737884789
0.126837 0.467186293409481
0.126837 0.467191848934173
0.126837 0.467197404458864
0.126837 0.467202959983556
0.126837 0.467208515508247
0.126837 0.467214071032939
0.126837 0.46721962655763
0.126837 0.467225182082322
0.126837 0.467230737607013
0.126837 0.467236293131705
0.126837 0.467241848656396
0.126837 0.467247404181088
0.126837 0.467252959705779
0.126837 0.467258515230471
0.126837 0.467264070755162
0.126837 0.467269626279854
0.126837 0.467275181804546
0.126837 0.467280737329237
0.126837 0.467286292853929
0.126837 0.46729184837862
0.126837 0.467297403903312
0.126837 0.467302959428003
0.126837 0.467308514952695
0.126837 0.467314070477386
0.126837 0.467319626002078
0.126837 0.467325181526769
0.126837 0.467330737051461
0.126837 0.467336292576152
0.126837 0.467341848100844
0.126837 0.467347403625535
0.126837 0.467352959150227
0.126837 0.467358514674918
0.126837 0.46736407019961
0.126837 0.467369625724301
0.126837 0.467375181248993
0.126837 0.467380736773685
0.126837 0.467386292298376
0.126837 0.467391847823068
0.126837 0.467397403347759
0.126837 0.467402958872451
0.126837 0.467408514397142
0.126837 0.467414069921834
0.126837 0.467419625446525
0.126837 0.467425180971217
0.126843 0.467430736495908
0.126843 0.4674362920206
0.126843 0.467441847545291
0.126843 0.467447403069983
0.126843 0.467452958594674
0.126843 0.467458514119366
0.126843 0.467464069644058
0.126843 0.467469625168749
0.126843 0.467475180693441
0.126843 0.467480736218132
0.126843 0.467486291742824
0.126843 0.467491847267515
0.126843 0.467497402792207
0.126843 0.467502958316898
0.126843 0.46750851384159
0.126843 0.467514069366281
0.126843 0.467519624890973
0.126843 0.467525180415664
0.126843 0.467530735940356
0.126843 0.467536291465047
0.126843 0.467541846989739
0.126843 0.46754740251443
0.126843 0.467552958039122
0.126843 0.467558513563814
0.126843 0.467564069088505
0.126843 0.467569624613197
0.126843 0.467575180137888
0.126843 0.46758073566258
0.126843 0.467586291187271
0.126843 0.467591846711963
0.126843 0.467597402236654
0.126843 0.467602957761346
0.126843 0.467608513286037
0.126843 0.467614068810729
0.126843 0.46761962433542
0.126843 0.467625179860112
0.126843 0.467630735384803
0.126843 0.467636290909495
0.126843 0.467641846434186
0.126843 0.467647401958878
0.126843 0.467652957483569
0.126843 0.467658513008261
0.126843 0.467664068532953
0.126843 0.467669624057644
0.126843 0.467675179582336
0.126843 0.467680735107027
0.126843 0.467686290631719
0.126843 0.46769184615641
0.126843 0.467697401681102
0.126843 0.467702957205793
0.126843 0.467708512730485
0.126843 0.467714068255176
0.126843 0.467719623779868
0.126843 0.467725179304559
0.126843 0.467730734829251
0.126843 0.467736290353942
0.126843 0.467741845878634
0.126843 0.467747401403326
0.126843 0.467752956928017
0.126843 0.467758512452709
0.126843 0.4677640679774
0.126843 0.467769623502092
0.126843 0.467775179026783
0.126843 0.467780734551475
0.126843 0.467786290076166
0.126843 0.467791845600858
0.126843 0.467797401125549
0.126843 0.467802956650241
0.126843 0.467808512174932
0.126843 0.467814067699624
0.126843 0.467819623224315
0.126843 0.467825178749007
0.126843 0.467830734273698
0.126843 0.46783628979839
0.126843 0.467841845323081
0.126843 0.467847400847773
0.126843 0.467852956372465
0.126843 0.467858511897156
0.126843 0.467864067421848
0.126843 0.467869622946539
0.126843 0.467875178471231
0.126843 0.467880733995922
0.126843 0.467886289520614
0.126843 0.467891845045305
0.126843 0.467897400569997
0.126843 0.467902956094688
0.126843 0.46790851161938
0.126843 0.467914067144071
0.126843 0.467919622668763
0.126843 0.467925178193454
0.126843 0.467930733718146
0.126843 0.467936289242837
0.126843 0.467941844767529
0.126843 0.467947400292221
0.126843 0.467952955816912
0.126843 0.467958511341604
0.126843 0.467964066866295
0.126843 0.467969622390987
0.126843 0.467975177915678
0.126843 0.46798073344037
0.126849 0.467986288965061
0.126849 0.467991844489753
0.126849 0.467997400014444
0.126849 0.468002955539136
0.126849 0.468008511063827
0.126849 0.468014066588519
0.126849 0.46801962211321
0.126849 0.468025177637902
0.126849 0.468030733162594
0.126849 0.468036288687285
0.126849 0.468041844211977
0.126849 0.468047399736668
0.126849 0.46805295526136
0.126849 0.468058510786051
0.126849 0.468064066310743
0.126849 0.468069621835434
0.126849 0.468075177360126
0.126849 0.468080732884817
0.126849 0.468086288409509
0.126849 0.4680918439342
0.126849 0.468097399458892
0.126849 0.468102954983583
0.126849 0.468108510508275
0.126849 0.468114066032966
0.126849 0.468119621557658
0.126849 0.46812517708235
0.126849 0.468130732607041
0.126849 0.468136288131733
0.126849 0.468141843656424
0.126849 0.468147399181116
0.126849 0.468152954705807
0.126849 0.468158510230499
0.126849 0.46816406575519
0.126849 0.468169621279882
0.126849 0.468175176804573
0.126849 0.468180732329265
0.126849 0.468186287853956
0.126849 0.468191843378648
0.126849 0.468197398903339
0.126849 0.468202954428031
0.126849 0.468208509952722
0.126849 0.468214065477414
0.126849 0.468219621002105
0.126849 0.468225176526797
0.126849 0.468230732051489
0.126849 0.46823628757618
0.126849 0.468241843100872
0.126849 0.468247398625563
0.126849 0.468252954150255
0.126849 0.468258509674946
0.126849 0.468264065199638
0.126849 0.468269620724329
0.126849 0.468275176249021
0.126849 0.468280731773712
0.126849 0.468286287298404
0.126849 0.468291842823095
0.126849 0.468297398347787
0.126849 0.468302953872478
0.126849 0.46830850939717
0.126849 0.468314064921862
0.126849 0.468319620446553
0.126849 0.468325175971245
0.126849 0.468330731495936
0.126849 0.468336287020628
0.126849 0.468341842545319
0.126849 0.468347398070011
0.126849 0.468352953594702
0.126849 0.468358509119394
0.126849 0.468364064644085
0.126849 0.468369620168777
0.126849 0.468375175693468
0.126849 0.46838073121816
0.126849 0.468386286742851
0.126849 0.468391842267543
0.126849 0.468397397792234
0.126849 0.468402953316926
0.126849 0.468408508841617
0.126849 0.468414064366309
0.126849 0.468419619891001
0.126849 0.468425175415692
0.126849 0.468430730940384
0.126849 0.468436286465075
0.126849 0.468441841989767
0.126849 0.468447397514458
0.126849 0.46845295303915
0.126849 0.468458508563841
0.126849 0.468464064088533
0.126849 0.468469619613224
0.126849 0.468475175137916
0.126849 0.468480730662607
0.126849 0.468486286187299
0.126849 0.46849184171199
0.126849 0.468497397236682
0.126849 0.468502952761374
0.126849 0.468508508286065
0.126849 0.468514063810757
0.126849 0.468519619335448
0.126849 0.46852517486014
0.126849 0.468530730384831
0.126849 0.468536285909523
0.126855 0.468541841434214
0.126855 0.468547396958906
0.126855 0.468552952483597
0.126855 0.468558508008289
0.126855 0.46856406353298
0.126855 0.468569619057672
0.126855 0.468575174582363
0.126855 0.468580730107055
0.126855 0.468586285631746
0.126855 0.468591841156438
0.126855 0.46859739668113
0.126855 0.468602952205821
0.126855 0.468608507730513
0.126855 0.468614063255204
0.126855 0.468619618779896
0.126855 0.468625174304587
0.126855 0.468630729829279
0.126855 0.46863628535397
0.126855 0.468641840878662
0.126855 0.468647396403353
0.126855 0.468652951928045
0.126855 0.468658507452736
0.126855 0.468664062977428
0.126855 0.468669618502119
0.126855 0.468675174026811
0.126855 0.468680729551502
0.126855 0.468686285076194
0.126855 0.468691840600885
0.126855 0.468697396125577
0.126855 0.468702951650269
0.126855 0.46870850717496
0.126855 0.468714062699652
0.126855 0.468719618224343
0.126855 0.468725173749035
0.126855 0.468730729273726
0.126855 0.468736284798418
0.126855 0.468741840323109
0.126855 0.468747395847801
0.126855 0.468752951372492
0.126855 0.468758506897184
0.126855 0.468764062421875
0.126855 0.468769617946567
0.126855 0.468775173471258
0.126855 0.46878072899595
0.126855 0.468786284520642
0.126855 0.468791840045333
0.126855 0.468797395570025
0.126855 0.468802951094716
0.126855 0.468808506619408
0.126855 0.468814062144099
0.126855 0.468819617668791
0.126855 0.468825173193482
0.126855 0.468830728718174
0.126855 0.468836284242865
0.126855 0.468841839767557
0.126855 0.468847395292248
0.126855 0.46885295081694
0.126855 0.468858506341631
0.126855 0.468864061866323
0.126855 0.468869617391014
0.126855 0.468875172915706
0.126855 0.468880728440398
0.126855 0.468886283965089
0.126855 0.468891839489781
0.126855 0.468897395014472
0.126855 0.468902950539164
0.126855 0.468908506063855
0.126855 0.468914061588547
0.126855 0.468919617113238
0.126855 0.46892517263793
0.126855 0.468930728162621
0.126855 0.468936283687313
0.126855 0.468941839212004
0.126855 0.468947394736696
0.126855 0.468952950261387
0.126855 0.468958505786079
0.126855 0.46896406131077
0.126855 0.468969616835462
0.126855 0.468975172360154
0.126855 0.468980727884845
0.126855 0.468986283409537
0.126855 0.468991838934228
0.126855 0.46899739445892
0.126855 0.469002949983611
0.126855 0.469008505508303
0.126855 0.469014061032994
0.126855 0.469019616557686
0.126855 0.469025172082377
0.126855 0.469030727607069
0.126855 0.46903628313176
0.126855 0.469041838656452
0.126855 0.469047394181143
0.126855 0.469052949705835
0.126855 0.469058505230527
0.126855 0.469064060755218
0.126855 0.46906961627991
0.126855 0.469075171804601
0.126855 0.469080727329293
0.126855 0.469086282853984
0.126855 0.469091838378676
0.126861 0.469097393903367
0.126861 0.469102949428059
0.126861 0.46910850495275
0.126861 0.469114060477442
0.126861 0.469119616002133
0.126861 0.469125171526825
0.126861 0.469130727051516
0.126861 0.469136282576208
0.126861 0.469141838100899
0.126861 0.469147393625591
0.126861 0.469152949150282
0.126861 0.469158504674974
0.126861 0.469164060199666
0.126861 0.469169615724357
0.126861 0.469175171249049
0.126861 0.46918072677374
0.126861 0.469186282298432
0.126861 0.469191837823123
0.126861 0.469197393347815
0.126861 0.469202948872506
0.126861 0.469208504397198
0.126861 0.469214059921889
0.126861 0.469219615446581
0.126861 0.469225170971272
0.126861 0.469230726495964
0.126861 0.469236282020655
0.126861 0.469241837545347
0.126861 0.469247393070038
0.126861 0.46925294859473
0.126861 0.469258504119422
0.126861 0.469264059644113
0.126861 0.469269615168805
0.126861 0.469275170693496
0.126861 0.469280726218188
0.126861 0.469286281742879
0.126861 0.469291837267571
0.126861 0.469297392792262
0.126861 0.469302948316954
0.126861 0.469308503841645
0.126861 0.469314059366337
0.126861 0.469319614891028
0.126861 0.46932517041572
0.126861 0.469330725940411
0.126861 0.469336281465103
0.126861 0.469341836989794
0.126861 0.469347392514486
0.126861 0.469352948039178
0.126861 0.469358503563869
0.126861 0.469364059088561
0.126861 0.469369614613252
0.126861 0.469375170137944
0.126861 0.469380725662635
0.126861 0.469386281187327
0.126861 0.469391836712018
0.126861 0.46939739223671
0.126861 0.469402947761401
0.126861 0.469408503286093
0.126861 0.469414058810784
0.126861 0.469419614335476
0.126861 0.469425169860167
0.126861 0.469430725384859
0.126861 0.46943628090955
0.126861 0.469441836434242
0.126861 0.469447391958933
0.126861 0.469452947483625
0.126861 0.469458503008317
0.126861 0.469464058533008
0.126861 0.4694696140577
0.126861 0.469475169582391
0.126861 0.469480725107083
0.126861 0.469486280631774
0.126861 0.469491836156466
0.126861 0.469497391681157
0.126861 0.469502947205849
0.126861 0.46950850273054
0.126861 0.469514058255232
0.126861 0.469519613779923
0.126861 0.469525169304615
0.126861 0.469530724829306
0.126861 0.469536280353998
0.126861 0.46954183587869
0.126861 0.469547391403381
0.126861 0.469552946928073
0.126861 0.469558502452764
0.126861 0.469564057977456
0.126861 0.469569613502147
0.126861 0.469575169026839
0.126861 0.46958072455153
0.126861 0.469586280076222
0.126861 0.469591835600913
0.126861 0.469597391125605
0.126861 0.469602946650296
0.126861 0.469608502174988
0.126861 0.469614057699679
0.126861 0.469619613224371
0.126861 0.469625168749062
0.126861 0.469630724273754
0.126861 0.469636279798446
0.126861 0.469641835323137
0.126861 0.469647390847829
0.126867 0.46965294637252
0.126867 0.469658501897212
0.126867 0.469664057421903
0.126867 0.469669612946595
0.126867 0.469675168471286
0.126867 0.469680723995978
0.126867 0.469686279520669
0.126867 0.469691835045361
0.126867 0.469697390570052
0.126867 0.469702946094744
0.126867 0.469708501619435
0.126867 0.469714057144127
0.126867 0.469719612668818
0.126867 0.46972516819351
0.126867 0.469730723718202
0.126867 0.469736279242893
0.126867 0.469741834767585
0.126867 0.469747390292276
0.126867 0.469752945816968
0.126867 0.469758501341659
0.126867 0.469764056866351
0.126867 0.469769612391042
0.126867 0.469775167915734
0.126867 0.469780723440425
0.126867 0.469786278965117
0.126867 0.469791834489808
0.126867 0.4697973900145
0.126867 0.469802945539191
0.126867 0.469808501063883
0.126867 0.469814056588575
0.126867 0.469819612113266
0.126867 0.469825167637958
0.126867 0.469830723162649
0.126867 0.469836278687341
0.126867 0.469841834212032
0.126867 0.469847389736724
0.126867 0.469852945261415
0.126867 0.469858500786107
0.126867 0.469864056310798
0.126867 0.46986961183549
0.126867 0.469875167360181
0.126867 0.469880722884873
0.126867 0.469886278409564
0.126867 0.469891833934256
0.126867 0.469897389458947
0.126867 0.469902944983639
0.126867 0.46990850050833
0.126867 0.469914056033022
0.126867 0.469919611557714
0.126867 0.469925167082405
0.126867 0.469930722607097
0.126867 0.469936278131788
0.126867 0.46994183365648
0.126867 0.469947389181171
0.126867 0.469952944705863
0.126867 0.469958500230554
0.126867 0.469964055755246
0.126867 0.469969611279937
0.126867 0.469975166804629
0.126867 0.46998072232932
0.126867 0.469986277854012
0.126867 0.469991833378703
0.126867 0.469997388903395
0.126867 0.470002944428086
0.126867 0.470008499952778
0.126867 0.470014055477469
0.126867 0.470019611002161
0.126867 0.470025166526853
0.126867 0.470030722051544
0.126867 0.470036277576236
0.126867 0.470041833100927
0.126867 0.470047388625619
0.126867 0.47005294415031
0.126867 0.470058499675002
0.126867 0.470064055199693
0.126867 0.470069610724385
0.126867 0.470075166249076
0.126867 0.470080721773768
0.126867 0.470086277298459
0.126867 0.470091832823151
0.126867 0.470097388347842
0.126867 0.470102943872534
0.126867 0.470108499397226
0.126867 0.470114054921917
0.126867 0.470119610446609
0.126867 0.4701251659713
0.126867 0.470130721495992
0.126867 0.470136277020683
0.126867 0.470141832545375
0.126867 0.470147388070066
0.126867 0.470152943594758
0.126867 0.470158499119449
0.126867 0.470164054644141
0.126867 0.470169610168832
0.126867 0.470175165693524
0.126867 0.470180721218215
0.126867 0.470186276742907
0.126867 0.470191832267598
0.126867 0.47019738779229
0.126867 0.470202943316982
0.126873 0.470208498841673
0.126873 0.470214054366365
0.126873 0.470219609891056
0.126873 0.470225165415748
0.126873 0.470230720940439
0.126873 0.470236276465131
0.126873 0.470241831989822
0.126873 0.470247387514514
0.126873 0.470252943039205
0.126873 0.470258498563897
0.126873 0.470264054088588
0.126873 0.47026960961328
0.126873 0.470275165137971
0.126873 0.470280720662663
0.126873 0.470286276187355
0.126873 0.470291831712046
0.126873 0.470297387236738
0.126873 0.470302942761429
0.126873 0.470308498286121
0.126873 0.470314053810812
0.126873 0.470319609335504
0.126873 0.470325164860195
0.126873 0.470330720384887
0.126873 0.470336275909578
0.126873 0.47034183143427
0.126873 0.470347386958961
0.126873 0.470352942483653
0.126873 0.470358498008344
0.126873 0.470364053533036
0.126873 0.470369609057727
0.126873 0.470375164582419
0.126873 0.47038072010711
0.126873 0.470386275631802
0.126873 0.470391831156494
0.126873 0.470397386681185
0.126873 0.470402942205877
0.126873 0.470408497730568
0.126873 0.47041405325526
0.126873 0.470419608779951
0.126873 0.470425164304643
0.126873 0.470430719829334
0.126873 0.470436275354026
0.126873 0.470441830878717
0.126873 0.470447386403409
0.126873 0.4704529419281
0.126873 0.470458497452792
0.126873 0.470464052977483
0.126873 0.470469608502175
0.126873 0.470475164026866
0.126873 0.470480719551558
0.126873 0.47048627507625
0.126873 0.470491830600941
0.126873 0.470497386125633
0.126873 0.470502941650324
0.126873 0.470508497175016
0.126873 0.470514052699707
0.126873 0.470519608224399
0.126873 0.47052516374909
0.126873 0.470530719273782
0.126873 0.470536274798473
0.126873 0.470541830323165
0.126873 0.470547385847856
0.126873 0.470552941372548
0.126873 0.470558496897239
0.126873 0.470564052421931
0.126873 0.470569607946623
0.126873 0.470575163471314
0.126873 0.470580718996006
0.126873 0.470586274520697
0.126873 0.470591830045389
0.126873 0.47059738557008
0.126873 0.470602941094772
0.126873 0.470608496619463
0.126873 0.470614052144155
0.126873 0.470619607668846
0.126873 0.470625163193538
0.126873 0.470630718718229
0.126873 0.470636274242921
0.126873 0.470641829767612
0.126873 0.470647385292304
0.126873 0.470652940816995
0.126873 0.470658496341687
0.126873 0.470664051866378
0.126873 0.47066960739107
0.126873 0.470675162915762
0.126873 0.470680718440453
0.126873 0.470686273965145
0.126873 0.470691829489836
0.126873 0.470697385014528
0.126873 0.470702940539219
0.126873 0.470708496063911
0.126873 0.470714051588602
0.126873 0.470719607113294
0.126873 0.470725162637985
0.126873 0.470730718162677
0.126873 0.470736273687368
0.126873 0.47074182921206
0.126873 0.470747384736751
0.126873 0.470752940261443
0.126873 0.470758495786134
0.126879 0.470764051310826
0.126879 0.470769606835517
0.126879 0.470775162360209
0.126879 0.470780717884901
0.126879 0.470786273409592
0.126879 0.470791828934284
0.126879 0.470797384458975
0.126879 0.470802939983667
0.126879 0.470808495508358
0.126879 0.47081405103305
0.126879 0.470819606557741
0.126879 0.470825162082433
0.126879 0.470830717607124
0.126879 0.470836273131816
0.126879 0.470841828656507
0.126879 0.470847384181199
0.126879 0.47085293970589
0.126879 0.470858495230582
0.126879 0.470864050755274
0.126879 0.470869606279965
0.126879 0.470875161804657
0.126879 0.470880717329348
0.126879 0.47088627285404
0.126879 0.470891828378731
0.126879 0.470897383903423
0.126879 0.470902939428114
0.126879 0.470908494952806
0.126879 0.470914050477497
0.126879 0.470919606002189
0.126879 0.47092516152688
0.126879 0.470930717051572
0.126879 0.470936272576263
0.126879 0.470941828100955
0.126879 0.470947383625646
0.126879 0.470952939150338
0.126879 0.47095849467503
0.126879 0.470964050199721
0.126879 0.470969605724413
0.126879 0.470975161249104
0.126879 0.470980716773796
0.126879 0.470986272298487
0.126879 0.470991827823179
0.126879 0.47099738334787
0.126879 0.471002938872562
0.126879 0.471008494397253
0.126879 0.471014049921945
0.126879 0.471019605446636
0.126879 0.471025160971328
0.126879 0.471030716496019
0.126879 0.471036272020711
0.126879 0.471041827545403
0.126879 0.471047383070094
0.126879 0.471052938594786
0.126879 0.471058494119477
0.126879 0.471064049644169
0.126879 0.47106960516886
0.126879 0.471075160693552
0.126879 0.471080716218243
0.126879 0.471086271742935
0.126879 0.471091827267626
0.126879 0.471097382792318
0.126879 0.471102938317009
0.126879 0.471108493841701
0.126879 0.471114049366392
0.126879 0.471119604891084
0.126879 0.471125160415775
0.126879 0.471130715940467
0.126879 0.471136271465159
0.126879 0.47114182698985
0.126879 0.471147382514542
0.126879 0.471152938039233
0.126879 0.471158493563925
0.126879 0.471164049088616
0.126879 0.471169604613308
0.126879 0.471175160137999
0.126879 0.471180715662691
0.126879 0.471186271187382
0.126879 0.471191826712074
0.126879 0.471197382236765
0.126879 0.471202937761457
0.126879 0.471208493286148
0.126879 0.47121404881084
0.126879 0.471219604335531
0.126879 0.471225159860223
0.126879 0.471230715384914
0.126879 0.471236270909606
0.126879 0.471241826434298
0.126879 0.471247381958989
0.126879 0.471252937483681
0.126879 0.471258493008372
0.126879 0.471264048533064
0.126879 0.471269604057755
0.126879 0.471275159582447
0.126879 0.471280715107138
0.126879 0.47128627063183
0.126879 0.471291826156521
0.126879 0.471297381681213
0.126879 0.471302937205904
0.126879 0.471308492730596
0.126879 0.471314048255287
0.126885 0.471319603779979
0.126885 0.471325159304671
0.126885 0.471330714829362
0.126885 0.471336270354054
0.126885 0.471341825878745
0.126885 0.471347381403437
0.126885 0.471352936928128
0.126885 0.47135849245282
0.126885 0.471364047977511
0.126885 0.471369603502203
0.126885 0.471375159026894
0.126885 0.471380714551586
0.126885 0.471386270076277
0.126885 0.471391825600969
0.126885 0.47139738112566
0.126885 0.471402936650352
0.126885 0.471408492175043
0.126885 0.471414047699735
0.126885 0.471419603224426
0.126885 0.471425158749118
0.126885 0.47143071427381
0.126885 0.471436269798501
0.126885 0.471441825323193
0.126885 0.471447380847884
0.126885 0.471452936372576
0.126885 0.471458491897267
0.126885 0.471464047421959
0.126885 0.47146960294665
0.126885 0.471475158471342
0.126885 0.471480713996033
0.126885 0.471486269520725
0.126885 0.471491825045416
0.126885 0.471497380570108
0.126885 0.471502936094799
0.126885 0.471508491619491
0.126885 0.471514047144182
0.126885 0.471519602668874
0.126885 0.471525158193566
0.126885 0.471530713718257
0.126885 0.471536269242949
0.126885 0.47154182476764
0.126885 0.471547380292332
0.126885 0.471552935817023
0.126885 0.471558491341715
0.126885 0.471564046866406
0.126885 0.471569602391098
0.126885 0.471575157915789
0.126885 0.471580713440481
0.126885 0.471586268965172
0.126885 0.471591824489864
0.126885 0.471597380014555
0.126885 0.471602935539247
0.126885 0.471608491063939
0.126885 0.47161404658863
0.126885 0.471619602113322
0.126885 0.471625157638013
0.126885 0.471630713162705
0.126885 0.471636268687396
0.126885 0.471641824212088
0.126885 0.471647379736779
0.126885 0.471652935261471
0.126885 0.471658490786162
0.126885 0.471664046310854
0.126885 0.471669601835545
0.126885 0.471675157360237
0.126885 0.471680712884928
0.126885 0.47168626840962
0.126885 0.471691823934311
0.126885 0.471697379459003
0.126885 0.471702934983694
0.126885 0.471708490508386
0.126885 0.471714046033078
0.126885 0.471719601557769
0.126885 0.471725157082461
0.126885 0.471730712607152
0.126885 0.471736268131844
0.126885 0.471741823656535
0.126885 0.471747379181227
0.126885 0.471752934705918
0.126885 0.47175849023061
0.126885 0.471764045755301
0.126885 0.471769601279993
0.126885 0.471775156804684
0.126885 0.471780712329376
0.126885 0.471786267854067
0.126885 0.471791823378759
0.126885 0.47179737890345
0.126885 0.471802934428142
0.126885 0.471808489952834
0.126885 0.471814045477525
0.126885 0.471819601002217
0.126885 0.471825156526908
0.126885 0.4718307120516
0.126885 0.471836267576291
0.126885 0.471841823100983
0.126885 0.471847378625674
0.126885 0.471852934150366
0.126885 0.471858489675057
0.126885 0.471864045199749
0.126885 0.47186960072444
0.126891 0.471875156249132
0.126891 0.471880711773823
0.126891 0.471886267298515
0.126891 0.471891822823207
0.126891 0.471897378347898
0.126891 0.47190293387259
0.126891 0.471908489397281
0.126891 0.471914044921973
0.126891 0.471919600446664
0.126891 0.471925155971356
0.126891 0.471930711496047
0.126891 0.471936267020739
0.126891 0.47194182254543
0.126891 0.471947378070122
0.126891 0.471952933594813
0.126891 0.471958489119505
0.126891 0.471964044644196
0.126891 0.471969600168888
0.126891 0.471975155693579
0.126891 0.471980711218271
0.126891 0.471986266742963
0.126891 0.471991822267654
0.126891 0.471997377792346
0.126891 0.472002933317037
0.126891 0.472008488841729
0.126891 0.47201404436642
0.126891 0.472019599891112
0.126891 0.472025155415803
0.126891 0.472030710940495
0.126891 0.472036266465186
0.126891 0.472041821989878
0.126891 0.472047377514569
0.126891 0.472052933039261
0.126891 0.472058488563952
0.126891 0.472064044088644
0.126891 0.472069599613335
0.126891 0.472075155138027
0.126891 0.472080710662719
0.126891 0.47208626618741
0.126891 0.472091821712102
0.126891 0.472097377236793
0.126891 0.472102932761485
0.126891 0.472108488286176
0.126891 0.472114043810868
0.126891 0.472119599335559
0.126891 0.472125154860251
0.126891 0.472130710384942
0.126891 0.472136265909634
0.126891 0.472141821434325
0.126891 0.472147376959017
0.126891 0.472152932483708
0.126891 0.4721584880084
0.126891 0.472164043533091
0.126891 0.472169599057783
0.126891 0.472175154582474
0.126891 0.472180710107166
0.126891 0.472186265631858
0.126891 0.472191821156549
0.126891 0.472197376681241
0.126891 0.472202932205932
0.126891 0.472208487730624
0.126891 0.472214043255315
0.126891 0.472219598780007
0.126891 0.472225154304698
0.126891 0.47223070982939
0.126891 0.472236265354081
0.126891 0.472241820878773
0.126891 0.472247376403464
0.126891 0.472252931928156
0.126891 0.472258487452847
0.126891 0.472264042977539
0.126891 0.47226959850223
0.126891 0.472275154026922
0.126891 0.472280709551614
0.126891 0.472286265076305
0.126891 0.472291820600997
0.126891 0.472297376125688
0.126891 0.47230293165038
0.126891 0.472308487175071
0.126891 0.472314042699763
0.126891 0.472319598224454
0.126891 0.472325153749146
0.126891 0.472330709273837
0.126891 0.472336264798529
0.126891 0.47234182032322
0.126891 0.472347375847912
0.126891 0.472352931372603
0.126891 0.472358486897295
0.126891 0.472364042421987
0.126891 0.472369597946678
0.126891 0.47237515347137
0.126891 0.472380708996061
0.126891 0.472386264520753
0.126891 0.472391820045444
0.126891 0.472397375570136
0.126891 0.472402931094827
0.126891 0.472408486619519
0.126891 0.47241404214421
0.126891 0.472419597668902
0.126891 0.472425153193593
0.126897 0.472430708718285
0.126897 0.472436264242976
0.126897 0.472441819767668
0.126897 0.472447375292359
0.126897 0.472452930817051
0.126897 0.472458486341742
0.126897 0.472464041866434
0.126897 0.472469597391126
0.126897 0.472475152915817
0.126897 0.472480708440509
0.126897 0.4724862639652
0.126897 0.472491819489892
0.126897 0.472497375014583
0.126897 0.472502930539275
0.126897 0.472508486063966
0.126897 0.472514041588658
0.126897 0.472519597113349
0.126897 0.472525152638041
0.126897 0.472530708162732
0.126897 0.472536263687424
0.126897 0.472541819212115
0.126897 0.472547374736807
0.126897 0.472552930261498
0.126897 0.47255848578619
0.126897 0.472564041310882
0.126897 0.472569596835573
0.126897 0.472575152360265
0.126897 0.472580707884956
0.126897 0.472586263409648
0.126897 0.472591818934339
0.126897 0.472597374459031
0.126897 0.472602929983722
0.126897 0.472608485508414
0.126897 0.472614041033105
0.126897 0.472619596557797
0.126897 0.472625152082488
0.126897 0.47263070760718
0.126897 0.472636263131871
0.126897 0.472641818656563
0.126897 0.472647374181255
0.126897 0.472652929705946
0.126897 0.472658485230638
0.126897 0.472664040755329
0.126897 0.472669596280021
0.126897 0.472675151804712
0.126897 0.472680707329404
0.126897 0.472686262854095
0.126897 0.472691818378787
0.126897 0.472697373903478
0.126897 0.47270292942817
0.126897 0.472708484952861
0.126897 0.472714040477553
0.126897 0.472719596002244
0.126897 0.472725151526936
0.126897 0.472730707051627
0.126897 0.472736262576319
0.126897 0.472741818101011
0.126897 0.472747373625702
0.126897 0.472752929150394
0.126897 0.472758484675085
0.126897 0.472764040199777
0.126897 0.472769595724468
0.126897 0.47277515124916
0.126897 0.472780706773851
0.126897 0.472786262298543
0.126897 0.472791817823234
0.126897 0.472797373347926
0.126897 0.472802928872617
0.126897 0.472808484397309
0.126897 0.472814039922
0.126897 0.472819595446692
0.126897 0.472825150971384
0.126897 0.472830706496075
0.126897 0.472836262020766
0.126897 0.472841817545458
0.126897 0.47284737307015
0.126897 0.472852928594841
0.126897 0.472858484119533
0.126897 0.472864039644224
0.126897 0.472869595168916
0.126897 0.472875150693607
0.126897 0.472880706218299
0.126897 0.47288626174299
0.126897 0.472891817267682
0.126897 0.472897372792373
0.126897 0.472902928317065
0.126897 0.472908483841756
0.126897 0.472914039366448
0.126897 0.472919594891139
0.126897 0.472925150415831
0.126897 0.472930705940522
0.126897 0.472936261465214
0.126897 0.472941816989906
0.126897 0.472947372514597
0.126897 0.472952928039289
0.126897 0.47295848356398
0.126897 0.472964039088672
0.126897 0.472969594613363
0.126897 0.472975150138055
0.126897 0.472980705662746
0.126903 0.472986261187438
0.126903 0.472991816712129
0.126903 0.472997372236821
0.126903 0.473002927761512
0.126903 0.473008483286204
0.126903 0.473014038810895
0.126903 0.473019594335587
0.126903 0.473025149860278
0.126903 0.47303070538497
0.126903 0.473036260909662
0.126903 0.473041816434353
0.126903 0.473047371959045
0.126903 0.473052927483736
0.126903 0.473058483008428
0.126903 0.473064038533119
0.126903 0.473069594057811
0.126903 0.473075149582502
0.126903 0.473080705107194
0.126903 0.473086260631885
0.126903 0.473091816156577
0.126903 0.473097371681268
0.126903 0.47310292720596
0.126903 0.473108482730651
0.126903 0.473114038255343
0.126903 0.473119593780035
0.126903 0.473125149304726
0.126903 0.473130704829418
0.126903 0.473136260354109
0.126903 0.473141815878801
0.126903 0.473147371403492
0.126903 0.473152926928184
0.126903 0.473158482452875
0.126903 0.473164037977567
0.126903 0.473169593502258
0.126903 0.47317514902695
0.126903 0.473180704551641
0.126903 0.473186260076333
0.126903 0.473191815601024
0.126903 0.473197371125716
0.126903 0.473202926650407
0.126903 0.473208482175099
0.126903 0.473214037699791
0.126903 0.473219593224482
0.126903 0.473225148749174
0.126903 0.473230704273865
0.126903 0.473236259798557
0.126903 0.473241815323248
0.126903 0.47324737084794
0.126903 0.473252926372631
0.126903 0.473258481897323
0.126903 0.473264037422014
0.126903 0.473269592946706
0.126903 0.473275148471397
0.126903 0.473280703996089
0.126903 0.47328625952078
0.126903 0.473291815045472
0.126903 0.473297370570163
0.126903 0.473302926094855
0.126903 0.473308481619546
0.126903 0.473314037144238
0.126903 0.47331959266893
0.126903 0.473325148193621
0.126903 0.473330703718313
0.126903 0.473336259243004
0.126903 0.473341814767696
0.126903 0.473347370292387
0.126903 0.473352925817079
0.126903 0.47335848134177
0.126903 0.473364036866462
0.126903 0.473369592391153
0.126903 0.473375147915845
0.126903 0.473380703440536
0.126903 0.473386258965228
0.126903 0.473391814489919
0.126903 0.473397370014611
0.126903 0.473402925539303
0.126903 0.473408481063994
0.126903 0.473414036588686
0.126903 0.473419592113377
0.126903 0.473425147638069
0.126903 0.47343070316276
0.126903 0.473436258687452
0.126903 0.473441814212143
0.126903 0.473447369736835
0.126903 0.473452925261526
0.126903 0.473458480786218
0.126903 0.473464036310909
0.126903 0.473469591835601
0.126903 0.473475147360292
0.126903 0.473480702884984
0.126903 0.473486258409675
0.126903 0.473491813934367
0.126903 0.473497369459059
0.126903 0.47350292498375
0.126903 0.473508480508442
0.126903 0.473514036033133
0.126903 0.473519591557825
0.126903 0.473525147082516
0.126903 0.473530702607208
0.126903 0.473536258131899
0.126909 0.473541813656591
0.126909 0.473547369181282
0.126909 0.473552924705974
0.126909 0.473558480230665
0.126909 0.473564035755357
0.126909 0.473569591280048
0.126909 0.47357514680474
0.126909 0.473580702329431
0.126909 0.473586257854123
0.126909 0.473591813378815
0.126909 0.473597368903506
0.126909 0.473602924428198
0.126909 0.473608479952889
0.126909 0.473614035477581
0.126909 0.473619591002272
0.126909 0.473625146526964
0.126909 0.473630702051655
0.126909 0.473636257576347
0.126909 0.473641813101038
0.126909 0.47364736862573
0.126909 0.473652924150421
0.126909 0.473658479675113
0.126909 0.473664035199804
0.126909 0.473669590724496
0.126909 0.473675146249187
0.126909 0.473680701773879
0.126909 0.473686257298571
0.126909 0.473691812823262
0.126909 0.473697368347954
0.126909 0.473702923872645
0.126909 0.473708479397337
0.126909 0.473714034922028
0.126909 0.47371959044672
0.126909 0.473725145971411
0.126909 0.473730701496103
0.126909 0.473736257020794
0.126909 0.473741812545486
0.126909 0.473747368070177
0.126909 0.473752923594869
0.126909 0.47375847911956
0.126909 0.473764034644252
0.126909 0.473769590168943
0.126909 0.473775145693635
0.126909 0.473780701218326
0.126909 0.473786256743018
0.126909 0.47379181226771
0.126909 0.473797367792401
0.126909 0.473802923317093
0.126909 0.473808478841784
0.126909 0.473814034366476
0.126909 0.473819589891167
0.126909 0.473825145415859
0.126909 0.47383070094055
0.126909 0.473836256465242
0.126909 0.473841811989933
0.126909 0.473847367514625
0.126909 0.473852923039316
0.126909 0.473858478564008
0.126909 0.473864034088699
0.126909 0.473869589613391
0.126909 0.473875145138083
0.126909 0.473880700662774
0.126909 0.473886256187466
0.126909 0.473891811712157
0.126909 0.473897367236849
0.126909 0.47390292276154
0.126909 0.473908478286232
0.126909 0.473914033810923
0.126909 0.473919589335615
0.126909 0.473925144860306
0.126909 0.473930700384998
0.126909 0.473936255909689
0.126909 0.473941811434381
0.126909 0.473947366959072
0.126909 0.473952922483764
0.126909 0.473958478008455
0.126909 0.473964033533147
0.126909 0.473969589057839
0.126909 0.47397514458253
0.126909 0.473980700107222
0.126909 0.473986255631913
0.126909 0.473991811156605
0.126909 0.473997366681296
0.126909 0.474002922205988
0.126909 0.474008477730679
0.126909 0.474014033255371
0.126909 0.474019588780062
0.126909 0.474025144304754
0.126909 0.474030699829445
0.126909 0.474036255354137
0.126909 0.474041810878828
0.126909 0.47404736640352
0.126909 0.474052921928211
0.126909 0.474058477452903
0.126909 0.474064032977595
0.126909 0.474069588502286
0.126909 0.474075144026978
0.126909 0.474080699551669
0.126909 0.474086255076361
0.126909 0.474091810601052
0.126915 0.474097366125744
0.126915 0.474102921650435
0.126915 0.474108477175127
0.126915 0.474114032699818
0.126915 0.47411958822451
0.126915 0.474125143749201
0.126915 0.474130699273893
0.126915 0.474136254798584
0.126915 0.474141810323276
0.126915 0.474147365847968
0.126915 0.474152921372659
0.126915 0.474158476897351
0.126915 0.474164032422042
0.126915 0.474169587946734
0.126915 0.474175143471425
0.126915 0.474180698996117
0.126915 0.474186254520808
0.126915 0.4741918100455
0.126915 0.474197365570191
0.126915 0.474202921094883
0.126915 0.474208476619574
0.126915 0.474214032144266
0.126915 0.474219587668957
0.126915 0.474225143193649
0.126915 0.47423069871834
0.126915 0.474236254243032
0.126915 0.474241809767723
0.126915 0.474247365292415
0.126915 0.474252920817107
0.126915 0.474258476341798
0.126915 0.47426403186649
0.126915 0.474269587391181
0.126915 0.474275142915873
0.126915 0.474280698440564
0.126915 0.474286253965256
0.126915 0.474291809489947
0.126915 0.474297365014639
0.126915 0.47430292053933
0.126915 0.474308476064022
0.126915 0.474314031588713
0.126915 0.474319587113405
0.126915 0.474325142638096
0.126915 0.474330698162788
0.126915 0.474336253687479
0.126915 0.474341809212171
0.126915 0.474347364736863
0.126915 0.474352920261554
0.126915 0.474358475786246
0.126915 0.474364031310937
0.126915 0.474369586835629
0.126915 0.47437514236032
0.126915 0.474380697885012
0.126915 0.474386253409703
0.126915 0.474391808934395
0.126915 0.474397364459086
0.126915 0.474402919983778
0.126915 0.474408475508469
0.126915 0.474414031033161
0.126915 0.474419586557852
0.126915 0.474425142082544
0.126915 0.474430697607235
0.126915 0.474436253131927
0.126915 0.474441808656619
0.126915 0.47444736418131
0.126915 0.474452919706002
0.126915 0.474458475230693
0.126915 0.474464030755385
0.126915 0.474469586280076
0.126915 0.474475141804768
0.126915 0.474480697329459
0.126915 0.474486252854151
0.126915 0.474491808378842
0.126915 0.474497363903534
0.126915 0.474502919428225
0.126915 0.474508474952917
0.126915 0.474514030477608
0.126915 0.4745195860023
0.126915 0.474525141526991
0.126915 0.474530697051683
0.126915 0.474536252576375
0.126915 0.474541808101066
0.126915 0.474547363625758
0.126915 0.474552919150449
0.126915 0.474558474675141
0.126915 0.474564030199832
0.126915 0.474569585724524
0.126915 0.474575141249215
0.126915 0.474580696773907
0.126915 0.474586252298598
0.126915 0.47459180782329
0.126915 0.474597363347981
0.126915 0.474602918872673
0.126915 0.474608474397364
0.126915 0.474614029922056
0.126915 0.474619585446748
0.126915 0.474625140971439
0.126915 0.47463069649613
0.126915 0.474636252020822
0.126915 0.474641807545514
0.126915 0.474647363070205
0.126921 0.474652918594897
0.126921 0.474658474119588
0.126921 0.47466402964428
0.126921 0.474669585168971
0.126921 0.474675140693663
0.126921 0.474680696218354
0.126921 0.474686251743046
0.126921 0.474691807267737
0.126921 0.474697362792429
0.126921 0.47470291831712
0.126921 0.474708473841812
0.126921 0.474714029366503
0.126921 0.474719584891195
0.126921 0.474725140415887
0.126921 0.474730695940578
0.126921 0.47473625146527
0.126921 0.474741806989961
0.126921 0.474747362514653
0.126921 0.474752918039344
0.126921 0.474758473564036
0.126921 0.474764029088727
0.126921 0.474769584613419
0.126921 0.47477514013811
0.126921 0.474780695662802
0.126921 0.474786251187493
0.126921 0.474791806712185
0.126921 0.474797362236876
0.126921 0.474802917761568
0.126921 0.474808473286259
0.126921 0.474814028810951
0.126921 0.474819584335643
0.126921 0.474825139860334
0.126921 0.474830695385026
0.126921 0.474836250909717
0.126921 0.474841806434409
0.126921 0.4748473619591
0.126921 0.474852917483792
0.126921 0.474858473008483
0.126921 0.474864028533175
0.126921 0.474869584057866
0.126921 0.474875139582558
0.126921 0.474880695107249
0.126921 0.474886250631941
0.126921 0.474891806156632
0.126921 0.474897361681324
0.126921 0.474902917206016
0.126921 0.474908472730707
0.126921 0.474914028255399
0.126921 0.47491958378009
0.126921 0.474925139304782
0.126921 0.474930694829473
0.126921 0.474936250354165
0.126921 0.474941805878856
0.126921 0.474947361403548
0.126921 0.474952916928239
0.126921 0.474958472452931
0.126921 0.474964027977622
0.126921 0.474969583502314
0.126921 0.474975139027005
0.126921 0.474980694551697
0.126921 0.474986250076388
0.126921 0.47499180560108
0.126921 0.474997361125772
0.126921 0.475002916650463
0.126921 0.475008472175155
0.126921 0.475014027699846
0.126921 0.475019583224538
0.126921 0.475025138749229
0.126921 0.475030694273921
0.126921 0.475036249798612
0.126921 0.475041805323304
0.126921 0.475047360847995
0.126921 0.475052916372687
0.126921 0.475058471897378
0.126921 0.47506402742207
0.126921 0.475069582946761
0.126921 0.475075138471453
0.126921 0.475080693996144
0.126921 0.475086249520836
0.126921 0.475091805045527
0.126921 0.475097360570219
0.126921 0.475102916094911
0.126921 0.475108471619602
0.126921 0.475114027144294
0.126921 0.475119582668985
0.126921 0.475125138193677
0.126921 0.475130693718368
0.126921 0.47513624924306
0.126921 0.475141804767751
0.126921 0.475147360292443
0.126921 0.475152915817134
0.126921 0.475158471341826
0.126921 0.475164026866517
0.126921 0.475169582391209
0.126921 0.4751751379159
0.126921 0.475180693440592
0.126921 0.475186248965283
0.126921 0.475191804489975
0.126921 0.475197360014667
0.126921 0.475202915539358
0.126927 0.47520847106405
0.126927 0.475214026588741
0.126927 0.475219582113433
0.126927 0.475225137638124
0.126927 0.475230693162816
0.126927 0.475236248687507
0.126927 0.475241804212199
0.126927 0.47524735973689
0.126927 0.475252915261582
0.126927 0.475258470786273
0.126927 0.475264026310965
0.126927 0.475269581835656
0.126927 0.475275137360348
0.126927 0.475280692885039
0.126927 0.475286248409731
0.126927 0.475291803934423
0.126927 0.475297359459114
0.126927 0.475302914983806
0.126927 0.475308470508497
0.126927 0.475314026033189
0.126927 0.47531958155788
0.126927 0.475325137082572
0.126927 0.475330692607263
0.126927 0.475336248131955
0.126927 0.475341803656646
0.126927 0.475347359181338
0.126927 0.475352914706029
0.126927 0.475358470230721
0.126927 0.475364025755412
0.126927 0.475369581280104
0.126927 0.475375136804795
0.126927 0.475380692329487
0.126927 0.475386247854179
0.126927 0.47539180337887
0.126927 0.475397358903562
0.126927 0.475402914428253
0.126927 0.475408469952945
0.126927 0.475414025477636
0.126927 0.475419581002328
0.126927 0.475425136527019
0.126927 0.475430692051711
0.126927 0.475436247576402
0.126927 0.475441803101094
0.126927 0.475447358625785
0.126927 0.475452914150477
0.126927 0.475458469675168
0.126927 0.47546402519986
0.126927 0.475469580724552
0.126927 0.475475136249243
0.126927 0.475480691773935
0.126927 0.475486247298626
0.126927 0.475491802823318
0.126927 0.475497358348009
0.126927 0.475502913872701
0.126927 0.475508469397392
0.126927 0.475514024922084
0.126927 0.475519580446775
0.126927 0.475525135971467
0.126927 0.475530691496158
0.126927 0.47553624702085
0.126927 0.475541802545541
0.126927 0.475547358070233
0.126927 0.475552913594924
0.126927 0.475558469119616
0.126927 0.475564024644307
0.126927 0.475569580168999
0.126927 0.475575135693691
0.126927 0.475580691218382
0.126927 0.475586246743074
0.126927 0.475591802267765
0.126927 0.475597357792457
0.126927 0.475602913317148
0.126927 0.47560846884184
0.126927 0.475614024366531
0.126927 0.475619579891223
0.126927 0.475625135415914
0.126927 0.475630690940606
0.126927 0.475636246465297
0.126927 0.475641801989989
0.126927 0.47564735751468
0.126927 0.475652913039372
0.126927 0.475658468564064
0.126927 0.475664024088755
0.126927 0.475669579613447
0.126927 0.475675135138138
0.126927 0.47568069066283
0.126927 0.475686246187521
0.126927 0.475691801712213
0.126927 0.475697357236904
0.126927 0.475702912761596
0.126927 0.475708468286287
0.126927 0.475714023810979
0.126927 0.47571957933567
0.126927 0.475725134860362
0.126927 0.475730690385053
0.126927 0.475736245909745
0.126927 0.475741801434436
0.126927 0.475747356959128
0.126927 0.47575291248382
0.126927 0.475758468008511
0.126933 0.475764023533203
0.126933 0.475769579057894
0.126933 0.475775134582586
0.126933 0.475780690107277
0.126933 0.475786245631969
0.126933 0.47579180115666
0.126933 0.475797356681352
0.126933 0.475802912206043
0.126933 0.475808467730735
0.126933 0.475814023255426
0.126933 0.475819578780118
0.126933 0.475825134304809
0.126933 0.475830689829501
0.126933 0.475836245354192
0.126933 0.475841800878884
0.126933 0.475847356403575
0.126933 0.475852911928267
0.126933 0.475858467452959
0.126933 0.47586402297765
0.126933 0.475869578502342
0.126933 0.475875134027033
0.126933 0.475880689551725
0.126933 0.475886245076416
0.126933 0.475891800601108
0.126933 0.475897356125799
0.126933 0.475902911650491
0.126933 0.475908467175182
0.126933 0.475914022699874
0.126933 0.475919578224565
0.126933 0.475925133749257
0.126933 0.475930689273948
0.126933 0.47593624479864
0.126933 0.475941800323331
0.126933 0.475947355848023
0.126933 0.475952911372715
0.126933 0.475958466897406
0.126933 0.475964022422098
0.126933 0.475969577946789
0.126933 0.475975133471481
0.126933 0.475980688996172
0.126933 0.475986244520864
0.126933 0.475991800045555
0.126933 0.475997355570247
0.126933 0.476002911094938
0.126933 0.47600846661963
0.126933 0.476014022144321
0.126933 0.476019577669013
0.126933 0.476025133193704
0.126933 0.476030688718396
0.126933 0.476036244243087
0.126933 0.476041799767779
0.126933 0.476047355292471
0.126933 0.476052910817162
0.126933 0.476058466341854
0.126933 0.476064021866545
0.126933 0.476069577391237
0.126933 0.476075132915928
0.126933 0.47608068844062
0.126933 0.476086243965311
0.126933 0.476091799490003
0.126933 0.476097355014694
0.126933 0.476102910539386
0.126933 0.476108466064077
0.126933 0.476114021588769
0.126933 0.47611957711346
0.126933 0.476125132638152
0.126933 0.476130688162843
0.126933 0.476136243687535
0.126933 0.476141799212227
0.126933 0.476147354736918
0.126933 0.47615291026161
0.126933 0.476158465786301
0.126933 0.476164021310993
0.126933 0.476169576835684
0.126933 0.476175132360376
0.126933 0.476180687885067
0.126933 0.476186243409759
0.126933 0.47619179893445
0.126933 0.476197354459142
0.126933 0.476202909983833
0.126933 0.476208465508525
0.126933 0.476214021033216
0.126933 0.476219576557908
0.126933 0.4762251320826
0.126933 0.476230687607291
0.126933 0.476236243131983
0.126933 0.476241798656674
0.126933 0.476247354181366
0.126933 0.476252909706057
0.126933 0.476258465230749
0.126933 0.47626402075544
0.126933 0.476269576280132
0.126933 0.476275131804823
0.126933 0.476280687329515
0.126933 0.476286242854206
0.126933 0.476291798378898
0.126933 0.476297353903589
0.126933 0.476302909428281
0.126933 0.476308464952972
0.126933 0.476314020477664
0.126939 0.476319576002355
0.126939 0.476325131527047
0.126939 0.476330687051739
0.126939 0.47633624257643
0.126939 0.476341798101122
0.126939 0.476347353625813
0.126939 0.476352909150505
0.126939 0.476358464675196
0.126939 0.476364020199888
0.126939 0.476369575724579
0.126939 0.476375131249271
0.126939 0.476380686773962
0.126939 0.476386242298654
0.126939 0.476391797823345
0.126939 0.476397353348037
0.126939 0.476402908872728
0.126939 0.47640846439742
0.126939 0.476414019922111
0.126939 0.476419575446803
0.126939 0.476425130971495
0.126939 0.476430686496186
0.126939 0.476436242020878
0.126939 0.476441797545569
0.126939 0.476447353070261
0.126939 0.476452908594952
0.126939 0.476458464119644
0.126939 0.476464019644335
0.126939 0.476469575169027
0.126939 0.476475130693718
0.126939 0.47648068621841
0.126939 0.476486241743101
0.126939 0.476491797267793
0.126939 0.476497352792484
0.126939 0.476502908317176
0.126939 0.476508463841868
0.126939 0.476514019366559
0.126939 0.476519574891251
0.126939 0.476525130415942
0.126939 0.476530685940634
0.126939 0.476536241465325
0.126939 0.476541796990017
0.126939 0.476547352514708
0.126939 0.4765529080394
0.126939 0.476558463564091
0.126939 0.476564019088783
0.126939 0.476569574613474
0.126939 0.476575130138166
0.126939 0.476580685662857
0.126939 0.476586241187549
0.126939 0.47659179671224
0.126939 0.476597352236932
0.126939 0.476602907761624
0.126939 0.476608463286315
0.126939 0.476614018811007
0.126939 0.476619574335698
0.126939 0.47662512986039
0.126939 0.476630685385081
0.126939 0.476636240909773
0.126939 0.476641796434464
0.126939 0.476647351959156
0.126939 0.476652907483847
0.126939 0.476658463008539
0.126939 0.47666401853323
0.126939 0.476669574057922
0.126939 0.476675129582613
0.126939 0.476680685107305
0.126939 0.476686240631996
0.126939 0.476691796156688
0.126939 0.47669735168138
0.126939 0.476702907206071
0.126939 0.476708462730763
0.126939 0.476714018255454
0.126939 0.476719573780146
0.126939 0.476725129304837
0.126939 0.476730684829529
0.126939 0.47673624035422
0.126939 0.476741795878912
0.126939 0.476747351403603
0.126939 0.476752906928295
0.126939 0.476758462452986
0.126939 0.476764017977678
0.126939 0.476769573502369
0.126939 0.476775129027061
0.126939 0.476780684551752
0.126939 0.476786240076444
0.126939 0.476791795601135
0.126939 0.476797351125827
0.126939 0.476802906650519
0.126939 0.47680846217521
0.126939 0.476814017699902
0.126939 0.476819573224593
0.126939 0.476825128749285
0.126939 0.476830684273976
0.126939 0.476836239798668
0.126939 0.476841795323359
0.126939 0.476847350848051
0.126939 0.476852906372742
0.126939 0.476858461897434
0.126939 0.476864017422125
0.126939 0.476869572946817
0.126945 0.476875128471508
0.126945 0.4768806839962
0.126945 0.476886239520891
0.126945 0.476891795045583
0.126945 0.476897350570275
0.126945 0.476902906094966
0.126945 0.476908461619658
0.126945 0.476914017144349
0.126945 0.476919572669041
0.126945 0.476925128193732
0.126945 0.476930683718424
0.126945 0.476936239243115
0.126945 0.476941794767807
0.126945 0.476947350292498
0.126945 0.47695290581719
0.126945 0.476958461341881
0.126945 0.476964016866573
0.126945 0.476969572391264
0.126945 0.476975127915956
0.126945 0.476980683440648
0.126945 0.476986238965339
0.126945 0.476991794490031
0.126945 0.476997350014722
0.126945 0.477002905539414
0.126945 0.477008461064105
0.126945 0.477014016588797
0.126945 0.477019572113488
0.126945 0.47702512763818
0.126945 0.477030683162871
0.126945 0.477036238687563
0.126945 0.477041794212254
0.126945 0.477047349736946
0.126945 0.477052905261637
0.126945 0.477058460786329
0.126945 0.47706401631102
0.126945 0.477069571835712
0.126945 0.477075127360404
0.126945 0.477080682885095
0.126945 0.477086238409787
0.126945 0.477091793934478
0.126945 0.47709734945917
0.126945 0.477102904983861
0.126945 0.477108460508553
0.126945 0.477114016033244
0.126945 0.477119571557936
0.126945 0.477125127082627
0.126945 0.477130682607319
0.126945 0.47713623813201
0.126945 0.477141793656702
0.126945 0.477147349181393
0.126945 0.477152904706085
0.126945 0.477158460230776
0.126945 0.477164015755468
0.126945 0.477169571280159
0.126945 0.477175126804851
0.126945 0.477180682329543
0.126945 0.477186237854234
0.126945 0.477191793378926
0.126945 0.477197348903617
0.126945 0.477202904428309
0.126945 0.477208459953
0.126945 0.477214015477692
0.126945 0.477219571002383
0.126945 0.477225126527075
0.126945 0.477230682051766
0.126945 0.477236237576458
0.126945 0.477241793101149
0.126945 0.477247348625841
0.126945 0.477252904150532
0.126945 0.477258459675224
0.126945 0.477264015199916
0.126945 0.477269570724607
0.126945 0.477275126249299
0.126945 0.47728068177399
0.126945 0.477286237298682
0.126945 0.477291792823373
0.126945 0.477297348348065
0.126945 0.477302903872756
0.126945 0.477308459397448
0.126945 0.477314014922139
0.126945 0.477319570446831
0.126945 0.477325125971522
0.126945 0.477330681496214
0.126945 0.477336237020905
0.126945 0.477341792545597
0.126945 0.477347348070288
0.126945 0.47735290359498
0.126945 0.477358459119672
0.126945 0.477364014644363
0.126945 0.477369570169055
0.126945 0.477375125693746
0.126945 0.477380681218438
0.126945 0.477386236743129
0.126945 0.477391792267821
0.126945 0.477397347792512
0.126945 0.477402903317204
0.126945 0.477408458841895
0.126945 0.477414014366587
0.126945 0.477419569891278
0.126945 0.47742512541597
0.126951 0.477430680940661
0.126951 0.477436236465353
0.126951 0.477441791990044
0.126951 0.477447347514736
0.126951 0.477452903039428
0.126951 0.477458458564119
0.126951 0.477464014088811
0.126951 0.477469569613502
0.126951 0.477475125138194
0.126951 0.477480680662885
0.126951 0.477486236187577
0.126951 0.477491791712268
0.126951 0.47749734723696
0.126951 0.477502902761651
0.126951 0.477508458286343
0.126951 0.477514013811034
0.126951 0.477519569335726
0.126951 0.477525124860417
0.126951 0.477530680385109
0.126951 0.4775362359098
0.126951 0.477541791434492
0.126951 0.477547346959184
0.126951 0.477552902483875
0.126951 0.477558458008567
0.126951 0.477564013533258
0.126951 0.47756956905795
0.126951 0.477575124582641
0.126951 0.477580680107333
0.126951 0.477586235632024
0.126951 0.477591791156716
0.126951 0.477597346681407
0.126951 0.477602902206099
0.126951 0.47760845773079
0.126951 0.477614013255482
0.126951 0.477619568780173
0.126951 0.477625124304865
0.126951 0.477630679829556
0.126951 0.477636235354248
0.126951 0.477641790878939
0.126951 0.477647346403631
0.126951 0.477652901928323
0.126951 0.477658457453014
0.126951 0.477664012977706
0.126951 0.477669568502397
0.126951 0.477675124027089
0.126951 0.47768067955178
0.126951 0.477686235076472
0.126951 0.477691790601163
0.126951 0.477697346125855
0.126951 0.477702901650546
0.126951 0.477708457175238
0.126951 0.477714012699929
0.126951 0.477719568224621
0.126951 0.477725123749312
0.126951 0.477730679274004
0.126951 0.477736234798696
0.126951 0.477741790323387
0.126951 0.477747345848079
0.126951 0.47775290137277
0.126951 0.477758456897462
0.126951 0.477764012422153
0.126951 0.477769567946845
0.126951 0.477775123471536
0.126951 0.477780678996228
0.126951 0.477786234520919
0.126951 0.477791790045611
0.126951 0.477797345570302
0.126951 0.477802901094994
0.126951 0.477808456619685
0.126951 0.477814012144377
0.126951 0.477819567669068
0.126951 0.47782512319376
0.126951 0.477830678718452
0.126951 0.477836234243143
0.126951 0.477841789767835
0.126951 0.477847345292526
0.126951 0.477852900817218
0.126951 0.477858456341909
0.126951 0.477864011866601
0.126951 0.477869567391292
0.126951 0.477875122915984
0.126951 0.477880678440675
0.126951 0.477886233965367
0.126951 0.477891789490058
0.126951 0.47789734501475
0.126951 0.477902900539441
0.126951 0.477908456064133
0.126951 0.477914011588824
0.126951 0.477919567113516
0.126951 0.477925122638208
0.126951 0.477930678162899
0.126951 0.477936233687591
0.126951 0.477941789212282
0.126951 0.477947344736974
0.126951 0.477952900261665
0.126951 0.477958455786357
0.126951 0.477964011311048
0.126951 0.47796956683574
0.126951 0.477975122360431
0.126951 0.477980677885123
0.126957 0.477986233409814
0.126957 0.477991788934506
0.126957 0.477997344459197
0.126957 0.478002899983889
0.126957 0.478008455508581
0.126957 0.478014011033272
0.126957 0.478019566557964
0.126957 0.478025122082655
0.126957 0.478030677607347
0.126957 0.478036233132038
0.126957 0.47804178865673
0.126957 0.478047344181421
0.126957 0.478052899706113
0.126957 0.478058455230804
0.126957 0.478064010755496
0.126957 0.478069566280187
0.126957 0.478075121804879
0.126957 0.47808067732957
0.126957 0.478086232854262
0.126957 0.478091788378953
0.126957 0.478097343903645
0.126957 0.478102899428336
0.126957 0.478108454953028
0.126957 0.47811401047772
0.126957 0.478119566002411
0.126957 0.478125121527103
0.126957 0.478130677051794
0.126957 0.478136232576486
0.126957 0.478141788101177
0.126957 0.478147343625869
0.126957 0.47815289915056
0.126957 0.478158454675252
0.126957 0.478164010199943
0.126957 0.478169565724635
0.126957 0.478175121249326
0.126957 0.478180676774018
0.126957 0.478186232298709
0.126957 0.478191787823401
0.126957 0.478197343348092
0.126957 0.478202898872784
0.126957 0.478208454397476
0.126957 0.478214009922167
0.126957 0.478219565446859
0.126957 0.47822512097155
0.126957 0.478230676496242
0.126957 0.478236232020933
0.126957 0.478241787545625
0.126957 0.478247343070316
0.126957 0.478252898595008
0.126957 0.478258454119699
0.126957 0.478264009644391
0.126957 0.478269565169082
0.126957 0.478275120693774
0.126957 0.478280676218465
0.126957 0.478286231743157
0.126957 0.478291787267848
0.126957 0.47829734279254
0.126957 0.478302898317232
0.126957 0.478308453841923
0.126957 0.478314009366615
0.126957 0.478319564891306
0.126957 0.478325120415998
0.126957 0.478330675940689
0.126957 0.478336231465381
0.126957 0.478341786990072
0.126957 0.478347342514764
0.126957 0.478352898039455
0.126957 0.478358453564147
0.126957 0.478364009088838
0.126957 0.47836956461353
0.126957 0.478375120138221
0.126957 0.478380675662913
0.126957 0.478386231187604
0.126957 0.478391786712296
0.126957 0.478397342236988
0.126957 0.478402897761679
0.126957 0.478408453286371
0.126957 0.478414008811062
0.126957 0.478419564335754
0.126957 0.478425119860445
0.126957 0.478430675385137
0.126957 0.478436230909828
0.126957 0.47844178643452
0.126957 0.478447341959211
0.126957 0.478452897483903
0.126957 0.478458453008594
0.126957 0.478464008533286
0.126957 0.478469564057977
0.126957 0.478475119582669
0.126957 0.478480675107361
0.126957 0.478486230632052
0.126957 0.478491786156744
0.126957 0.478497341681435
0.126957 0.478502897206127
0.126957 0.478508452730818
0.126957 0.47851400825551
0.126957 0.478519563780201
0.126957 0.478525119304893
0.126957 0.478530674829584
0.126957 0.478536230354276
0.126963 0.478541785878967
0.126963 0.478547341403659
0.126963 0.47855289692835
0.126963 0.478558452453042
0.126963 0.478564007977733
0.126963 0.478569563502425
0.126963 0.478575119027116
0.126963 0.478580674551808
0.126963 0.4785862300765
0.126963 0.478591785601191
0.126963 0.478597341125883
0.126963 0.478602896650574
0.126963 0.478608452175266
0.126963 0.478614007699957
0.126963 0.478619563224649
0.126963 0.47862511874934
0.126963 0.478630674274032
0.126963 0.478636229798723
0.126963 0.478641785323415
0.126963 0.478647340848106
0.126963 0.478652896372798
0.126963 0.478658451897489
0.126963 0.478664007422181
0.126963 0.478669562946872
0.126963 0.478675118471564
0.126963 0.478680673996256
0.126963 0.478686229520947
0.126963 0.478691785045639
0.126963 0.47869734057033
0.126963 0.478702896095022
0.126963 0.478708451619713
0.126963 0.478714007144405
0.126963 0.478719562669096
0.126963 0.478725118193788
0.126963 0.478730673718479
0.126963 0.478736229243171
0.126963 0.478741784767862
0.126963 0.478747340292554
0.126963 0.478752895817245
0.126963 0.478758451341937
0.126963 0.478764006866629
0.126963 0.47876956239132
0.126963 0.478775117916012
0.126963 0.478780673440703
0.126963 0.478786228965395
0.126963 0.478791784490086
0.126963 0.478797340014778
0.126963 0.478802895539469
0.126963 0.478808451064161
0.126963 0.478814006588852
0.126963 0.478819562113544
0.126963 0.478825117638235
0.126963 0.478830673162927
0.126963 0.478836228687618
0.126963 0.47884178421231
0.126963 0.478847339737001
0.126963 0.478852895261693
0.126963 0.478858450786385
0.126963 0.478864006311076
0.126963 0.478869561835768
0.126963 0.478875117360459
0.126963 0.478880672885151
0.126963 0.478886228409842
0.126963 0.478891783934534
0.126963 0.478897339459225
0.126963 0.478902894983917
0.126963 0.478908450508608
0.126963 0.4789140060333
0.126963 0.478919561557991
0.126963 0.478925117082683
0.126963 0.478930672607374
0.126963 0.478936228132066
0.126963 0.478941783656757
0.126963 0.478947339181449
0.126963 0.47895289470614
0.126963 0.478958450230832
0.126963 0.478964005755524
0.126963 0.478969561280215
0.126963 0.478975116804907
0.126963 0.478980672329598
0.126963 0.47898622785429
0.126963 0.478991783378981
0.126963 0.478997338903673
0.126963 0.479002894428364
0.126963 0.479008449953056
0.126963 0.479014005477747
0.126963 0.479019561002439
0.126963 0.47902511652713
0.126963 0.479030672051822
0.126963 0.479036227576513
0.126963 0.479041783101205
0.126963 0.479047338625896
0.126963 0.479052894150588
0.126963 0.47905844967528
0.126963 0.479064005199971
0.126963 0.479069560724663
0.126963 0.479075116249354
0.126963 0.479080671774046
0.126963 0.479086227298737
0.126963 0.479091782823429
0.126969 0.47909733834812
0.126969 0.479102893872812
0.126969 0.479108449397503
0.126969 0.479114004922195
0.126969 0.479119560446886
0.126969 0.479125115971578
0.126969 0.479130671496269
0.126969 0.479136227020961
0.126969 0.479141782545652
0.126969 0.479147338070344
0.126969 0.479152893595036
0.126969 0.479158449119727
0.126969 0.479164004644419
0.126969 0.47916956016911
0.126969 0.479175115693802
0.126969 0.479180671218493
0.126969 0.479186226743185
0.126969 0.479191782267876
0.126969 0.479197337792568
0.126969 0.479202893317259
0.126969 0.479208448841951
0.126969 0.479214004366642
0.126969 0.479219559891334
0.126969 0.479225115416025
0.126969 0.479230670940717
0.126969 0.479236226465409
0.126969 0.4792417819901
0.126969 0.479247337514792
0.126969 0.479252893039483
0.126969 0.479258448564175
0.126969 0.479264004088866
0.126969 0.479269559613558
0.126969 0.479275115138249
0.126969 0.479280670662941
0.126969 0.479286226187632
0.126969 0.479291781712324
0.126969 0.479297337237015
0.126969 0.479302892761707
0.126969 0.479308448286398
0.126969 0.47931400381109
0.126969 0.479319559335781
0.126969 0.479325114860473
0.126969 0.479330670385164
0.126969 0.479336225909856
0.126969 0.479341781434548
0.126969 0.479347336959239
0.126969 0.479352892483931
0.126969 0.479358448008622
0.126969 0.479364003533314
0.126969 0.479369559058005
0.126969 0.479375114582697
0.126969 0.479380670107388
0.126969 0.47938622563208
0.126969 0.479391781156771
0.126969 0.479397336681463
0.126969 0.479402892206154
0.126969 0.479408447730846
0.126969 0.479414003255537
0.126969 0.479419558780229
0.126969 0.47942511430492
0.126969 0.479430669829612
0.126969 0.479436225354304
0.126969 0.479441780878995
0.126969 0.479447336403687
0.126969 0.479452891928378
0.126969 0.47945844745307
0.126969 0.479464002977761
0.126969 0.479469558502453
0.126969 0.479475114027144
0.126969 0.479480669551836
0.126969 0.479486225076527
0.126969 0.479491780601219
0.126969 0.47949733612591
0.126969 0.479502891650602
0.126969 0.479508447175293
0.126969 0.479514002699985
0.126969 0.479519558224677
0.126969 0.479525113749368
0.126969 0.47953066927406
0.126969 0.479536224798751
0.126969 0.479541780323443
0.126969 0.479547335848134
0.126969 0.479552891372826
0.126969 0.479558446897517
0.126969 0.479564002422209
0.126969 0.4795695579469
0.126969 0.479575113471592
0.126969 0.479580668996283
0.126969 0.479586224520975
0.126969 0.479591780045666
0.126969 0.479597335570358
0.126969 0.479602891095049
0.126969 0.479608446619741
0.126969 0.479614002144433
0.126969 0.479619557669124
0.126969 0.479625113193816
0.126969 0.479630668718507
0.126969 0.479636224243199
0.126969 0.47964177976789
0.126969 0.479647335292582
0.126975 0.479652890817273
0.126975 0.479658446341965
0.126975 0.479664001866656
0.126975 0.479669557391348
0.126975 0.479675112916039
0.126975 0.479680668440731
0.126975 0.479686223965422
0.126975 0.479691779490114
0.126975 0.479697335014805
0.126975 0.479702890539497
0.126975 0.479708446064188
0.126975 0.47971400158888
0.126975 0.479719557113572
0.126975 0.479725112638263
0.126975 0.479730668162955
0.126975 0.479736223687646
0.126975 0.479741779212338
0.126975 0.479747334737029
0.126975 0.479752890261721
0.126975 0.479758445786412
0.126975 0.479764001311104
0.126975 0.479769556835795
0.126975 0.479775112360487
0.126975 0.479780667885178
0.126975 0.47978622340987
0.126975 0.479791778934561
0.126975 0.479797334459253
0.126975 0.479802889983944
0.126975 0.479808445508636
0.126975 0.479814001033328
0.126975 0.479819556558019
0.126975 0.479825112082711
0.126975 0.479830667607402
0.126975 0.479836223132094
0.126975 0.479841778656785
0.126975 0.479847334181477
0.126975 0.479852889706168
0.126975 0.47985844523086
0.126975 0.479864000755551
0.126975 0.479869556280243
0.126975 0.479875111804934
0.126975 0.479880667329626
0.126975 0.479886222854317
0.126975 0.479891778379009
0.126975 0.4798973339037
0.126975 0.479902889428392
0.126975 0.479908444953084
0.126975 0.479914000477775
0.126975 0.479919556002467
0.126975 0.479925111527158
0.126975 0.47993066705185
0.126975 0.479936222576541
0.126975 0.479941778101233
0.126975 0.479947333625924
0.126975 0.479952889150616
0.126975 0.479958444675307
0.126975 0.479964000199999
0.126975 0.47996955572469
0.126975 0.479975111249382
0.126975 0.479980666774073
0.126975 0.479986222298765
0.126975 0.479991777823456
0.126975 0.479997333348148
0.126975 0.48000288887284
0.126975 0.480008444397531
0.126975 0.480013999922223
0.126975 0.480019555446914
0.126975 0.480025110971606
0.126975 0.480030666496297
0.126975 0.480036222020989
0.126975 0.48004177754568
0.126975 0.480047333070372
0.126975 0.480052888595063
0.126975 0.480058444119755
0.126975 0.480063999644446
0.126975 0.480069555169138
0.126975 0.480075110693829
0.126975 0.480080666218521
0.126975 0.480086221743213
0.126975 0.480091777267904
0.126975 0.480097332792596
0.126975 0.480102888317287
0.126975 0.480108443841979
0.126975 0.48011399936667
0.126975 0.480119554891362
0.126975 0.480125110416053
0.126975 0.480130665940745
0.126975 0.480136221465436
0.126975 0.480141776990128
0.126975 0.480147332514819
0.126975 0.480152888039511
0.126975 0.480158443564202
0.126975 0.480163999088894
0.126975 0.480169554613585
0.126975 0.480175110138277
0.126975 0.480180665662968
0.126975 0.48018622118766
0.126975 0.480191776712352
0.126975 0.480197332237043
0.126975 0.480202887761735
0.126981 0.480208443286426
0.126981 0.480213998811118
0.126981 0.480219554335809
0.126981 0.480225109860501
0.126981 0.480230665385192
0.126981 0.480236220909884
0.126981 0.480241776434575
0.126981 0.480247331959267
0.126981 0.480252887483958
0.126981 0.48025844300865
0.126981 0.480263998533341
0.126981 0.480269554058033
0.126981 0.480275109582725
0.126981 0.480280665107416
0.126981 0.480286220632108
0.126981 0.480291776156799
0.126981 0.480297331681491
0.126981 0.480302887206182
0.126981 0.480308442730874
0.126981 0.480313998255565
0.126981 0.480319553780257
0.126981 0.480325109304948
0.126981 0.48033066482964
0.126981 0.480336220354331
0.126981 0.480341775879023
0.126981 0.480347331403714
0.126981 0.480352886928406
0.126981 0.480358442453097
0.126981 0.480363997977789
0.126981 0.480369553502481
0.126981 0.480375109027172
0.126981 0.480380664551864
0.126981 0.480386220076555
0.126981 0.480391775601247
0.126981 0.480397331125938
0.126981 0.48040288665063
0.126981 0.480408442175321
0.126981 0.480413997700013
0.126981 0.480419553224704
0.126981 0.480425108749396
0.126981 0.480430664274087
0.126981 0.480436219798779
0.126981 0.48044177532347
0.126981 0.480447330848162
0.126981 0.480452886372853
0.126981 0.480458441897545
0.126981 0.480463997422236
0.126981 0.480469552946928
0.126981 0.48047510847162
0.126981 0.480480663996311
0.126981 0.480486219521003
0.126981 0.480491775045694
0.126981 0.480497330570386
0.126981 0.480502886095077
0.126981 0.480508441619769
0.126981 0.48051399714446
0.126981 0.480519552669152
0.126981 0.480525108193843
0.126981 0.480530663718535
0.126981 0.480536219243226
0.126981 0.480541774767918
0.126981 0.480547330292609
0.126981 0.480552885817301
0.126981 0.480558441341993
0.126981 0.480563996866684
0.126981 0.480569552391376
0.126981 0.480575107916067
0.126981 0.480580663440759
0.126981 0.48058621896545
0.126981 0.480591774490142
0.126981 0.480597330014833
0.126981 0.480602885539525
0.126981 0.480608441064216
0.126981 0.480613996588908
0.126981 0.480619552113599
0.126981 0.480625107638291
0.126981 0.480630663162982
0.126981 0.480636218687674
0.126981 0.480641774212365
0.126981 0.480647329737057
0.126981 0.480652885261748
0.126981 0.48065844078644
0.126981 0.480663996311132
0.126981 0.480669551835823
0.126981 0.480675107360515
0.126981 0.480680662885206
0.126981 0.480686218409898
0.126981 0.480691773934589
0.126981 0.480697329459281
0.126981 0.480702884983972
0.126981 0.480708440508664
0.126981 0.480713996033355
0.126981 0.480719551558047
0.126981 0.480725107082738
0.126981 0.48073066260743
0.126981 0.480736218132121
0.126981 0.480741773656813
0.126981 0.480747329181504
0.126981 0.480752884706196
0.126981 0.480758440230888
0.126987 0.480763995755579
0.126987 0.480769551280271
0.126987 0.480775106804962
0.126987 0.480780662329654
0.126987 0.480786217854345
0.126987 0.480791773379037
0.126987 0.480797328903728
0.126987 0.48080288442842
0.126987 0.480808439953111
0.126987 0.480813995477803
0.126987 0.480819551002494
0.126987 0.480825106527186
0.126987 0.480830662051877
0.126987 0.480836217576569
0.126987 0.480841773101261
0.126987 0.480847328625952
0.126987 0.480852884150644
0.126987 0.480858439675335
0.126987 0.480863995200027
0.126987 0.480869550724718
0.126987 0.48087510624941
0.126987 0.480880661774101
0.126987 0.480886217298793
0.126987 0.480891772823484
0.126987 0.480897328348176
0.126987 0.480902883872867
0.126987 0.480908439397559
0.126987 0.48091399492225
0.126987 0.480919550446942
0.126987 0.480925105971633
0.126987 0.480930661496325
0.126987 0.480936217021017
0.126987 0.480941772545708
0.126987 0.4809473280704
0.126987 0.480952883595091
0.126987 0.480958439119783
0.126987 0.480963994644474
0.126987 0.480969550169166
0.126987 0.480975105693857
0.126987 0.480980661218549
0.126987 0.48098621674324
0.126987 0.480991772267932
0.126987 0.480997327792623
0.126987 0.481002883317315
0.126987 0.481008438842006
0.126987 0.481013994366698
0.126987 0.48101954989139
0.126987 0.481025105416081
0.126987 0.481030660940773
0.126987 0.481036216465464
0.126987 0.481041771990156
0.126987 0.481047327514847
0.126987 0.481052883039539
0.126987 0.48105843856423
0.126987 0.481063994088922
0.126987 0.481069549613613
0.126987 0.481075105138305
0.126987 0.481080660662996
0.126987 0.481086216187688
0.126987 0.481091771712379
0.126987 0.481097327237071
0.126987 0.481102882761762
0.126987 0.481108438286454
0.126987 0.481113993811145
0.126987 0.481119549335837
0.126987 0.481125104860529
0.126987 0.48113066038522
0.126987 0.481136215909912
0.126987 0.481141771434603
0.126987 0.481147326959295
0.126987 0.481152882483986
0.126987 0.481158438008678
0.126987 0.481163993533369
0.126987 0.481169549058061
0.126987 0.481175104582752
0.126987 0.481180660107444
0.126987 0.481186215632135
0.126987 0.481191771156827
0.126987 0.481197326681518
0.126987 0.48120288220621
0.126987 0.481208437730901
0.126987 0.481213993255593
0.126987 0.481219548780285
0.126987 0.481225104304976
0.126987 0.481230659829668
0.126987 0.481236215354359
0.126987 0.481241770879051
0.126987 0.481247326403742
0.126987 0.481252881928434
0.126987 0.481258437453125
0.126987 0.481263992977817
0.126987 0.481269548502508
0.126987 0.4812751040272
0.126987 0.481280659551891
0.126987 0.481286215076583
0.126987 0.481291770601274
0.126987 0.481297326125966
0.126987 0.481302881650657
0.126987 0.481308437175349
0.126987 0.481313992700041
0.126993 0.481319548224732
0.126993 0.481325103749424
0.126993 0.481330659274115
0.126993 0.481336214798807
0.126993 0.481341770323498
0.126993 0.48134732584819
0.126993 0.481352881372881
0.126993 0.481358436897573
0.126993 0.481363992422264
0.126993 0.481369547946956
0.126993 0.481375103471647
0.126993 0.481380658996339
0.126993 0.48138621452103
0.126993 0.481391770045722
0.126993 0.481397325570413
0.126993 0.481402881095105
0.126993 0.481408436619797
0.126993 0.481413992144488
0.126993 0.48141954766918
0.126993 0.481425103193871
0.126993 0.481430658718563
0.126993 0.481436214243254
0.126993 0.481441769767946
0.126993 0.481447325292637
0.126993 0.481452880817329
0.126993 0.48145843634202
0.126993 0.481463991866712
0.126993 0.481469547391403
0.126993 0.481475102916095
0.126993 0.481480658440786
0.126993 0.481486213965478
0.126993 0.481491769490169
0.126993 0.481497325014861
0.126993 0.481502880539552
0.126993 0.481508436064244
0.126993 0.481513991588936
0.126993 0.481519547113627
0.126993 0.481525102638319
0.126993 0.48153065816301
0.126993 0.481536213687702
0.126993 0.481541769212393
0.126993 0.481547324737085
0.126993 0.481552880261776
0.126993 0.481558435786468
0.126993 0.481563991311159
0.126993 0.481569546835851
0.126993 0.481575102360542
0.126993 0.481580657885234
0.126993 0.481586213409925
0.126993 0.481591768934617
0.126993 0.481597324459309
0.126993 0.481602879984
0.126993 0.481608435508692
0.126993 0.481613991033383
0.126993 0.481619546558075
0.126993 0.481625102082766
0.126993 0.481630657607458
0.126993 0.481636213132149
0.126993 0.481641768656841
0.126993 0.481647324181532
0.126993 0.481652879706224
0.126993 0.481658435230915
0.126993 0.481663990755607
0.126993 0.481669546280298
0.126993 0.48167510180499
0.126993 0.481680657329681
0.126993 0.481686212854373
0.126993 0.481691768379065
0.126993 0.481697323903756
0.126993 0.481702879428448
0.126993 0.481708434953139
0.126993 0.481713990477831
0.126993 0.481719546002522
0.126993 0.481725101527214
0.126993 0.481730657051905
0.126993 0.481736212576597
0.126993 0.481741768101288
0.126993 0.48174732362598
0.126993 0.481752879150671
0.126993 0.481758434675363
0.126993 0.481763990200054
0.126993 0.481769545724746
0.126993 0.481775101249437
0.126993 0.481780656774129
0.126993 0.481786212298821
0.126993 0.481791767823512
0.126993 0.481797323348204
0.126993 0.481802878872895
0.126993 0.481808434397587
0.126993 0.481813989922278
0.126993 0.48181954544697
0.126993 0.481825100971661
0.126993 0.481830656496353
0.126993 0.481836212021044
0.126993 0.481841767545736
0.126993 0.481847323070427
0.126993 0.481852878595119
0.126993 0.48185843411981
0.126993 0.481863989644502
0.126993 0.481869545169194
0.126999 0.481875100693885
0.126999 0.481880656218577
0.126999 0.481886211743268
0.126999 0.48189176726796
0.126999 0.481897322792651
0.126999 0.481902878317343
0.126999 0.481908433842034
0.126999 0.481913989366726
0.126999 0.481919544891417
0.126999 0.481925100416109
0.126999 0.4819306559408
0.126999 0.481936211465492
0.126999 0.481941766990183
0.126999 0.481947322514875
0.126999 0.481952878039566
0.126999 0.481958433564258
0.126999 0.481963989088949
0.126999 0.481969544613641
0.126999 0.481975100138333
0.126999 0.481980655663024
0.126999 0.481986211187716
0.126999 0.481991766712407
0.126999 0.481997322237099
0.126999 0.48200287776179
0.126999 0.482008433286482
0.126999 0.482013988811173
0.126999 0.482019544335865
0.126999 0.482025099860556
0.126999 0.482030655385248
0.126999 0.482036210909939
0.126999 0.482041766434631
0.126999 0.482047321959322
0.126999 0.482052877484014
0.126999 0.482058433008705
0.126999 0.482063988533397
0.126999 0.482069544058089
0.126999 0.48207509958278
0.126999 0.482080655107472
0.126999 0.482086210632163
0.126999 0.482091766156855
0.126999 0.482097321681546
0.126999 0.482102877206238
0.126999 0.482108432730929
0.126999 0.482113988255621
0.126999 0.482119543780312
0.126999 0.482125099305004
0.126999 0.482130654829695
0.126999 0.482136210354387
0.126999 0.482141765879078
0.126999 0.48214732140377
0.126999 0.482152876928461
0.126999 0.482158432453153
0.126999 0.482163987977845
0.126999 0.482169543502536
0.126999 0.482175099027228
0.126999 0.482180654551919
0.126999 0.482186210076611
0.126999 0.482191765601302
0.126999 0.482197321125994
0.126999 0.482202876650685
0.126999 0.482208432175377
0.126999 0.482213987700068
0.126999 0.48221954322476
0.126999 0.482225098749451
0.126999 0.482230654274143
0.126999 0.482236209798834
0.126999 0.482241765323526
0.126999 0.482247320848217
0.126999 0.482252876372909
0.126999 0.4822584318976
0.126999 0.482263987422292
0.126999 0.482269542946984
0.126999 0.482275098471675
0.126999 0.482280653996367
0.126999 0.482286209521058
0.126999 0.48229176504575
0.126999 0.482297320570441
0.126999 0.482302876095133
0.126999 0.482308431619824
0.126999 0.482313987144516
0.126999 0.482319542669207
0.126999 0.482325098193899
0.126999 0.48233065371859
0.126999 0.482336209243282
0.126999 0.482341764767973
0.126999 0.482347320292665
0.126999 0.482352875817357
0.126999 0.482358431342048
0.126999 0.48236398686674
0.126999 0.482369542391431
0.126999 0.482375097916123
0.126999 0.482380653440814
0.126999 0.482386208965506
0.126999 0.482391764490197
0.126999 0.482397320014889
0.126999 0.48240287553958
0.126999 0.482408431064272
0.126999 0.482413986588963
0.126999 0.482419542113655
0.126999 0.482425097638346
0.127005 0.482430653163038
0.127005 0.482436208687729
0.127005 0.482441764212421
0.127005 0.482447319737113
0.127005 0.482452875261804
0.127005 0.482458430786496
0.127005 0.482463986311187
0.127005 0.482469541835879
0.127005 0.48247509736057
0.127005 0.482480652885262
0.127005 0.482486208409953
0.127005 0.482491763934645
0.127005 0.482497319459336
0.127005 0.482502874984028
0.127005 0.482508430508719
0.127005 0.482513986033411
0.127005 0.482519541558102
0.127005 0.482525097082794
0.127005 0.482530652607485
0.127005 0.482536208132177
0.127005 0.482541763656869
0.127005 0.48254731918156
0.127005 0.482552874706252
0.127005 0.482558430230943
0.127005 0.482563985755635
0.127005 0.482569541280326
0.127005 0.482575096805018
0.127005 0.482580652329709
0.127005 0.482586207854401
0.127005 0.482591763379092
0.127005 0.482597318903784
0.127005 0.482602874428475
0.127005 0.482608429953167
0.127005 0.482613985477858
0.127005 0.48261954100255
0.127005 0.482625096527242
0.127005 0.482630652051933
0.127005 0.482636207576625
0.127005 0.482641763101316
0.127005 0.482647318626008
0.127005 0.482652874150699
0.127005 0.482658429675391
0.127005 0.482663985200082
0.127005 0.482669540724774
0.127005 0.482675096249465
0.127005 0.482680651774157
0.127005 0.482686207298848
0.127005 0.48269176282354
0.127005 0.482697318348231
0.127005 0.482702873872923
0.127005 0.482708429397614
0.127005 0.482713984922306
0.127005 0.482719540446997
0.127005 0.482725095971689
0.127005 0.482730651496381
0.127005 0.482736207021072
0.127005 0.482741762545764
0.127005 0.482747318070455
0.127005 0.482752873595147
0.127005 0.482758429119838
0.127005 0.48276398464453
0.127005 0.482769540169221
0.127005 0.482775095693913
0.127005 0.482780651218604
0.127005 0.482786206743296
0.127005 0.482791762267987
0.127005 0.482797317792679
0.127005 0.48280287331737
0.127005 0.482808428842062
0.127005 0.482813984366753
0.127005 0.482819539891445
0.127005 0.482825095416137
0.127005 0.482830650940828
0.127005 0.48283620646552
0.127005 0.482841761990211
0.127005 0.482847317514903
0.127005 0.482852873039594
0.127005 0.482858428564286
0.127005 0.482863984088977
0.127005 0.482869539613669
0.127005 0.48287509513836
0.127005 0.482880650663052
0.127005 0.482886206187743
0.127005 0.482891761712435
0.127005 0.482897317237126
0.127005 0.482902872761818
0.127005 0.482908428286509
0.127005 0.482913983811201
0.127005 0.482919539335893
0.127005 0.482925094860584
0.127005 0.482930650385276
0.127005 0.482936205909967
0.127005 0.482941761434659
0.127005 0.48294731695935
0.127005 0.482952872484042
0.127005 0.482958428008733
0.127005 0.482963983533425
0.127005 0.482969539058116
0.127005 0.482975094582808
0.127005 0.482980650107499
0.127011 0.482986205632191
0.127011 0.482991761156882
0.127011 0.482997316681574
0.127011 0.483002872206265
0.127011 0.483008427730957
0.127011 0.483013983255649
0.127011 0.48301953878034
0.127011 0.483025094305032
0.127011 0.483030649829723
0.127011 0.483036205354415
0.127011 0.483041760879106
0.127011 0.483047316403798
0.127011 0.483052871928489
0.127011 0.483058427453181
0.127011 0.483063982977872
0.127011 0.483069538502564
0.127011 0.483075094027255
0.127011 0.483080649551947
0.127011 0.483086205076638
0.127011 0.48309176060133
0.127011 0.483097316126022
0.127011 0.483102871650713
0.127011 0.483108427175405
0.127011 0.483113982700096
0.127011 0.483119538224788
0.127011 0.483125093749479
0.127011 0.483130649274171
0.127011 0.483136204798862
0.127011 0.483141760323554
0.127011 0.483147315848245
0.127011 0.483152871372937
0.127011 0.483158426897628
0.127011 0.48316398242232
0.127011 0.483169537947011
0.127011 0.483175093471703
0.127011 0.483180648996394
0.127011 0.483186204521086
0.127011 0.483191760045777
0.127011 0.483197315570469
0.127011 0.483202871095161
0.127011 0.483208426619852
0.127011 0.483213982144544
0.127011 0.483219537669235
0.127011 0.483225093193927
0.127011 0.483230648718618
0.127011 0.48323620424331
0.127011 0.483241759768001
0.127011 0.483247315292693
0.127011 0.483252870817384
0.127011 0.483258426342076
0.127011 0.483263981866767
0.127011 0.483269537391459
0.127011 0.48327509291615
0.127011 0.483280648440842
0.127011 0.483286203965533
0.127011 0.483291759490225
0.127011 0.483297315014917
0.127011 0.483302870539608
0.127011 0.4833084260643
0.127011 0.483313981588991
0.127011 0.483319537113683
0.127011 0.483325092638374
0.127011 0.483330648163066
0.127011 0.483336203687757
0.127011 0.483341759212449
0.127011 0.48334731473714
0.127011 0.483352870261832
0.127011 0.483358425786523
0.127011 0.483363981311215
0.127011 0.483369536835906
0.127011 0.483375092360598
0.127011 0.48338064788529
0.127011 0.483386203409981
0.127011 0.483391758934673
0.127011 0.483397314459364
0.127011 0.483402869984056
0.127011 0.483408425508747
0.127011 0.483413981033439
0.127011 0.48341953655813
0.127011 0.483425092082822
0.127011 0.483430647607513
0.127011 0.483436203132205
0.127011 0.483441758656896
0.127011 0.483447314181588
0.127011 0.483452869706279
0.127011 0.483458425230971
0.127011 0.483463980755662
0.127011 0.483469536280354
0.127011 0.483475091805045
0.127011 0.483480647329737
0.127011 0.483486202854429
0.127011 0.48349175837912
0.127011 0.483497313903812
0.127011 0.483502869428503
0.127011 0.483508424953195
0.127011 0.483513980477886
0.127011 0.483519536002578
0.127011 0.483525091527269
0.127011 0.483530647051961
0.127011 0.483536202576652
0.127017 0.483541758101344
0.127017 0.483547313626035
0.127017 0.483552869150727
0.127017 0.483558424675418
0.127017 0.48356398020011
0.127017 0.483569535724801
0.127017 0.483575091249493
0.127017 0.483580646774184
0.127017 0.483586202298876
0.127017 0.483591757823568
0.127017 0.483597313348259
0.127017 0.483602868872951
0.127017 0.483608424397642
0.127017 0.483613979922334
0.127017 0.483619535447025
0.127017 0.483625090971717
0.127017 0.483630646496408
0.127017 0.4836362020211
0.127017 0.483641757545791
0.127017 0.483647313070483
0.127017 0.483652868595174
0.127017 0.483658424119866
0.127017 0.483663979644557
0.127017 0.483669535169249
0.127017 0.483675090693941
0.127017 0.483680646218632
0.127017 0.483686201743324
0.127017 0.483691757268015
0.127017 0.483697312792707
0.127017 0.483702868317398
0.127017 0.48370842384209
0.127017 0.483713979366781
0.127017 0.483719534891473
0.127017 0.483725090416164
0.127017 0.483730645940856
0.127017 0.483736201465547
0.127017 0.483741756990239
0.127017 0.48374731251493
0.127017 0.483752868039622
0.127017 0.483758423564313
0.127017 0.483763979089005
0.127017 0.483769534613697
0.127017 0.483775090138388
0.127017 0.48378064566308
0.127017 0.483786201187771
0.127017 0.483791756712463
0.127017 0.483797312237154
0.127017 0.483802867761846
0.127017 0.483808423286537
0.127017 0.483813978811229
0.127017 0.48381953433592
0.127017 0.483825089860612
0.127017 0.483830645385303
0.127017 0.483836200909995
0.127017 0.483841756434686
0.127017 0.483847311959378
0.127017 0.48385286748407
0.127017 0.483858423008761
0.127017 0.483863978533453
0.127017 0.483869534058144
0.127017 0.483875089582836
0.127017 0.483880645107527
0.127017 0.483886200632219
0.127017 0.48389175615691
0.127017 0.483897311681602
0.127017 0.483902867206293
0.127017 0.483908422730985
0.127017 0.483913978255676
0.127017 0.483919533780368
0.127017 0.483925089305059
0.127017 0.483930644829751
0.127017 0.483936200354442
0.127017 0.483941755879134
0.127017 0.483947311403826
0.127017 0.483952866928517
0.127017 0.483958422453209
0.127017 0.4839639779779
0.127017 0.483969533502592
0.127017 0.483975089027283
0.127017 0.483980644551975
0.127017 0.483986200076666
0.127017 0.483991755601358
0.127017 0.483997311126049
0.127017 0.484002866650741
0.127017 0.484008422175432
0.127017 0.484013977700124
0.127017 0.484019533224815
0.127017 0.484025088749507
0.127017 0.484030644274198
0.127017 0.48403619979889
0.127017 0.484041755323581
0.127017 0.484047310848273
0.127017 0.484052866372965
0.127017 0.484058421897656
0.127017 0.484063977422348
0.127017 0.484069532947039
0.127017 0.484075088471731
0.127017 0.484080643996422
0.127017 0.484086199521114
0.127017 0.484091755045805
0.127023 0.484097310570497
0.127023 0.484102866095188
0.127023 0.48410842161988
0.127023 0.484113977144571
0.127023 0.484119532669263
0.127023 0.484125088193954
0.127023 0.484130643718646
0.127023 0.484136199243338
0.127023 0.484141754768029
0.127023 0.484147310292721
0.127023 0.484152865817412
0.127023 0.484158421342104
0.127023 0.484163976866795
0.127023 0.484169532391487
0.127023 0.484175087916178
0.127023 0.48418064344087
0.127023 0.484186198965561
0.127023 0.484191754490253
0.127023 0.484197310014944
0.127023 0.484202865539636
0.127023 0.484208421064327
0.127023 0.484213976589019
0.127023 0.48421953211371
0.127023 0.484225087638402
0.127023 0.484230643163093
0.127023 0.484236198687785
0.127023 0.484241754212477
0.127023 0.484247309737168
0.127023 0.48425286526186
0.127023 0.484258420786551
0.127023 0.484263976311243
0.127023 0.484269531835934
0.127023 0.484275087360626
0.127023 0.484280642885317
0.127023 0.484286198410009
0.127023 0.4842917539347
0.127023 0.484297309459392
0.127023 0.484302864984083
0.127023 0.484308420508775
0.127023 0.484313976033466
0.127023 0.484319531558158
0.127023 0.484325087082849
0.127023 0.484330642607541
0.127023 0.484336198132233
0.127023 0.484341753656924
0.127023 0.484347309181616
0.127023 0.484352864706307
0.127023 0.484358420230999
0.127023 0.48436397575569
0.127023 0.484369531280382
0.127023 0.484375086805073
0.127023 0.484380642329765
0.127023 0.484386197854456
0.127023 0.484391753379148
0.127023 0.484397308903839
0.127023 0.484402864428531
0.127023 0.484408419953222
0.127023 0.484413975477914
0.127023 0.484419531002606
0.127023 0.484425086527297
0.127023 0.484430642051989
0.127023 0.48443619757668
0.127023 0.484441753101372
0.127023 0.484447308626063
0.127023 0.484452864150755
0.127023 0.484458419675446
0.127023 0.484463975200138
0.127023 0.484469530724829
0.127023 0.484475086249521
0.127023 0.484480641774212
0.127023 0.484486197298904
0.127023 0.484491752823595
0.127023 0.484497308348287
0.127023 0.484502863872978
0.127023 0.48450841939767
0.127023 0.484513974922361
0.127023 0.484519530447053
0.127023 0.484525085971745
0.127023 0.484530641496436
0.127023 0.484536197021128
0.127023 0.484541752545819
0.127023 0.484547308070511
0.127023 0.484552863595202
0.127023 0.484558419119894
0.127023 0.484563974644585
0.127023 0.484569530169277
0.127023 0.484575085693968
0.127023 0.48458064121866
0.127023 0.484586196743351
0.127023 0.484591752268043
0.127023 0.484597307792734
0.127023 0.484602863317426
0.127023 0.484608418842118
0.127023 0.484613974366809
0.127023 0.484619529891501
0.127023 0.484625085416192
0.127023 0.484630640940884
0.127023 0.484636196465575
0.127023 0.484641751990267
0.127023 0.484647307514958
0.127029 0.48465286303965
0.127029 0.484658418564341
0.127029 0.484663974089033
0.127029 0.484669529613724
0.127029 0.484675085138416
0.127029 0.484680640663107
0.127029 0.484686196187799
0.127029 0.48469175171249
0.127029 0.484697307237182
0.127029 0.484702862761874
0.127029 0.484708418286565
0.127029 0.484713973811257
0.127029 0.484719529335948
0.127029 0.48472508486064
0.127029 0.484730640385331
0.127029 0.484736195910023
0.127029 0.484741751434714
0.127029 0.484747306959406
0.127029 0.484752862484097
0.127029 0.484758418008789
0.127029 0.48476397353348
0.127029 0.484769529058172
0.127029 0.484775084582863
0.127029 0.484780640107555
0.127029 0.484786195632246
0.127029 0.484791751156938
0.127029 0.48479730668163
0.127029 0.484802862206321
0.127029 0.484808417731013
0.127029 0.484813973255704
0.127029 0.484819528780396
0.127029 0.484825084305087
0.127029 0.484830639829779
0.127029 0.48483619535447
0.127029 0.484841750879162
0.127029 0.484847306403853
0.127029 0.484852861928545
0.127029 0.484858417453236
0.127029 0.484863972977928
0.127029 0.484869528502619
0.127029 0.484875084027311
0.127029 0.484880639552003
0.127029 0.484886195076694
0.127029 0.484891750601386
0.127029 0.484897306126077
0.127029 0.484902861650769
0.127029 0.48490841717546
0.127029 0.484913972700152
0.127029 0.484919528224843
0.127029 0.484925083749535
0.127029 0.484930639274226
0.127029 0.484936194798918
0.127029 0.484941750323609
0.127029 0.484947305848301
0.127029 0.484952861372992
0.127029 0.484958416897684
0.127029 0.484963972422375
0.127029 0.484969527947067
0.127029 0.484975083471758
0.127029 0.48498063899645
0.127029 0.484986194521142
0.127029 0.484991750045833
0.127029 0.484997305570525
0.127029 0.485002861095216
0.127029 0.485008416619908
0.127029 0.485013972144599
0.127029 0.485019527669291
0.127029 0.485025083193982
0.127029 0.485030638718674
0.127029 0.485036194243365
0.127029 0.485041749768057
0.127029 0.485047305292748
0.127029 0.48505286081744
0.127029 0.485058416342131
0.127029 0.485063971866823
0.127029 0.485069527391514
0.127029 0.485075082916206
0.127029 0.485080638440897
0.127029 0.485086193965589
0.127029 0.485091749490281
0.127029 0.485097305014972
0.127029 0.485102860539664
0.127029 0.485108416064355
0.127029 0.485113971589047
0.127029 0.485119527113738
0.127029 0.48512508263843
0.127029 0.485130638163121
0.127029 0.485136193687813
0.127029 0.485141749212504
0.127029 0.485147304737196
0.127029 0.485152860261887
0.127029 0.485158415786579
0.127029 0.48516397131127
0.127029 0.485169526835962
0.127029 0.485175082360654
0.127029 0.485180637885345
0.127029 0.485186193410037
0.127029 0.485191748934728
0.127029 0.48519730445942
0.127029 0.485202859984111
0.127035 0.485208415508803
0.127035 0.485213971033494
0.127035 0.485219526558186
0.127035 0.485225082082877
0.127035 0.485230637607569
0.127035 0.48523619313226
0.127035 0.485241748656952
0.127035 0.485247304181643
0.127035 0.485252859706335
0.127035 0.485258415231026
0.127035 0.485263970755718
0.127035 0.485269526280409
0.127035 0.485275081805101
0.127035 0.485280637329793
0.127035 0.485286192854484
0.127035 0.485291748379176
0.127035 0.485297303903867
0.127035 0.485302859428559
0.127035 0.48530841495325
0.127035 0.485313970477942
0.127035 0.485319526002633
0.127035 0.485325081527325
0.127035 0.485330637052016
0.127035 0.485336192576708
0.127035 0.485341748101399
0.127035 0.485347303626091
0.127035 0.485352859150782
0.127035 0.485358414675474
0.127035 0.485363970200165
0.127035 0.485369525724857
0.127035 0.485375081249549
0.127035 0.48538063677424
0.127035 0.485386192298932
0.127035 0.485391747823623
0.127035 0.485397303348315
0.127035 0.485402858873006
0.127035 0.485408414397698
0.127035 0.485413969922389
0.127035 0.485419525447081
0.127035 0.485425080971772
0.127035 0.485430636496464
0.127035 0.485436192021155
0.127035 0.485441747545847
0.127035 0.485447303070538
0.127035 0.48545285859523
0.127035 0.485458414119922
0.127035 0.485463969644613
0.127035 0.485469525169305
0.127035 0.485475080693996
0.127035 0.485480636218688
0.127035 0.485486191743379
0.127035 0.485491747268071
0.127035 0.485497302792762
0.127035 0.485502858317454
0.127035 0.485508413842145
0.127035 0.485513969366837
0.127035 0.485519524891528
0.127035 0.48552508041622
0.127035 0.485530635940911
0.127035 0.485536191465603
0.127035 0.485541746990294
0.127035 0.485547302514986
0.127035 0.485552858039678
0.127035 0.485558413564369
0.127035 0.485563969089061
0.127035 0.485569524613752
0.127035 0.485575080138444
0.127035 0.485580635663135
0.127035 0.485586191187827
0.127035 0.485591746712518
0.127035 0.48559730223721
0.127035 0.485602857761901
0.127035 0.485608413286593
0.127035 0.485613968811284
0.127035 0.485619524335976
0.127035 0.485625079860667
0.127035 0.485630635385359
0.127035 0.485636190910051
0.127035 0.485641746434742
0.127035 0.485647301959434
0.127035 0.485652857484125
0.127035 0.485658413008817
0.127035 0.485663968533508
0.127035 0.4856695240582
0.127035 0.485675079582891
0.127035 0.485680635107583
0.127035 0.485686190632274
0.127035 0.485691746156966
0.127035 0.485697301681657
0.127035 0.485702857206349
0.127035 0.48570841273104
0.127035 0.485713968255732
0.127035 0.485719523780423
0.127035 0.485725079305115
0.127035 0.485730634829806
0.127035 0.485736190354498
0.127035 0.48574174587919
0.127035 0.485747301403881
0.127035 0.485752856928573
0.127035 0.485758412453264
0.127041 0.485763967977956
0.127041 0.485769523502647
0.127041 0.485775079027339
0.127041 0.48578063455203
0.127041 0.485786190076722
0.127041 0.485791745601413
0.127041 0.485797301126105
0.127041 0.485802856650796
0.127041 0.485808412175488
0.127041 0.485813967700179
0.127041 0.485819523224871
0.127041 0.485825078749562
0.127041 0.485830634274254
0.127041 0.485836189798945
0.127041 0.485841745323637
0.127041 0.485847300848329
0.127041 0.48585285637302
0.127041 0.485858411897712
0.127041 0.485863967422403
0.127041 0.485869522947095
0.127041 0.485875078471786
0.127041 0.485880633996478
0.127041 0.485886189521169
0.127041 0.485891745045861
0.127041 0.485897300570552
0.127041 0.485902856095244
0.127041 0.485908411619935
0.127041 0.485913967144627
0.127041 0.485919522669318
0.127041 0.48592507819401
0.127041 0.485930633718702
0.127041 0.485936189243393
0.127041 0.485941744768085
0.127041 0.485947300292776
0.127041 0.485952855817468
0.127041 0.485958411342159
0.127041 0.485963966866851
0.127041 0.485969522391542
0.127041 0.485975077916234
0.127041 0.485980633440925
0.127041 0.485986188965617
0.127041 0.485991744490308
0.127041 0.485997300015
0.127041 0.486002855539691
0.127041 0.486008411064383
0.127041 0.486013966589074
0.127041 0.486019522113766
0.127041 0.486025077638458
0.127041 0.486030633163149
0.127041 0.486036188687841
0.127041 0.486041744212532
0.127041 0.486047299737224
0.127041 0.486052855261915
0.127041 0.486058410786607
0.127041 0.486063966311298
0.127041 0.48606952183599
0.127041 0.486075077360681
0.127041 0.486080632885373
0.127041 0.486086188410064
0.127041 0.486091743934756
0.127041 0.486097299459447
0.127041 0.486102854984139
0.127041 0.48610841050883
0.127041 0.486113966033522
0.127041 0.486119521558213
0.127041 0.486125077082905
0.127041 0.486130632607597
0.127041 0.486136188132288
0.127041 0.48614174365698
0.127041 0.486147299181671
0.127041 0.486152854706363
0.127041 0.486158410231054
0.127041 0.486163965755746
0.127041 0.486169521280437
0.127041 0.486175076805129
0.127041 0.48618063232982
0.127041 0.486186187854512
0.127041 0.486191743379203
0.127041 0.486197298903895
0.127041 0.486202854428586
0.127041 0.486208409953278
0.127041 0.48621396547797
0.127041 0.486219521002661
0.127041 0.486225076527353
0.127041 0.486230632052044
0.127041 0.486236187576736
0.127041 0.486241743101427
0.127041 0.486247298626119
0.127041 0.48625285415081
0.127041 0.486258409675502
0.127041 0.486263965200193
0.127041 0.486269520724885
0.127041 0.486275076249576
0.127041 0.486280631774268
0.127041 0.486286187298959
0.127041 0.486291742823651
0.127041 0.486297298348342
0.127041 0.486302853873034
0.127041 0.486308409397726
0.127041 0.486313964922417
0.127047 0.486319520447109
0.127047 0.4863250759718
0.127047 0.486330631496492
0.127047 0.486336187021183
0.127047 0.486341742545875
0.127047 0.486347298070566
0.127047 0.486352853595258
0.127047 0.486358409119949
0.127047 0.486363964644641
0.127047 0.486369520169332
0.127047 0.486375075694024
0.127047 0.486380631218715
0.127047 0.486386186743407
0.127047 0.486391742268099
0.127047 0.48639729779279
0.127047 0.486402853317482
0.127047 0.486408408842173
0.127047 0.486413964366865
0.127047 0.486419519891556
0.127047 0.486425075416248
0.127047 0.486430630940939
0.127047 0.486436186465631
0.127047 0.486441741990322
0.127047 0.486447297515014
0.127047 0.486452853039705
0.127047 0.486458408564397
0.127047 0.486463964089088
0.127047 0.48646951961378
0.127047 0.486475075138471
0.127047 0.486480630663163
0.127047 0.486486186187854
0.127047 0.486491741712546
0.127047 0.486497297237238
0.127047 0.486502852761929
0.127047 0.486508408286621
0.127047 0.486513963811312
0.127047 0.486519519336004
0.127047 0.486525074860695
0.127047 0.486530630385387
0.127047 0.486536185910078
0.127047 0.48654174143477
0.127047 0.486547296959461
0.127047 0.486552852484153
0.127047 0.486558408008844
0.127047 0.486563963533536
0.127047 0.486569519058227
0.127047 0.486575074582919
0.127047 0.48658063010761
0.127047 0.486586185632302
0.127047 0.486591741156993
0.127047 0.486597296681685
0.127047 0.486602852206377
0.127047 0.486608407731068
0.127047 0.48661396325576
0.127047 0.486619518780451
0.127047 0.486625074305143
0.127047 0.486630629829834
0.127047 0.486636185354526
0.127047 0.486641740879217
0.127047 0.486647296403909
0.127047 0.4866528519286
0.127047 0.486658407453292
0.127047 0.486663962977983
0.127047 0.486669518502675
0.127047 0.486675074027366
0.127047 0.486680629552058
0.127047 0.48668618507675
0.127047 0.486691740601441
0.127047 0.486697296126133
0.127047 0.486702851650824
0.127047 0.486708407175516
0.127047 0.486713962700207
0.127047 0.486719518224899
0.127047 0.48672507374959
0.127047 0.486730629274282
0.127047 0.486736184798973
0.127047 0.486741740323665
0.127047 0.486747295848356
0.127047 0.486752851373048
0.127047 0.486758406897739
0.127047 0.486763962422431
0.127047 0.486769517947122
0.127047 0.486775073471814
0.127047 0.486780628996506
0.127047 0.486786184521197
0.127047 0.486791740045889
0.127047 0.48679729557058
0.127047 0.486802851095272
0.127047 0.486808406619963
0.127047 0.486813962144655
0.127047 0.486819517669346
0.127047 0.486825073194038
0.127047 0.486830628718729
0.127047 0.486836184243421
0.127047 0.486841739768112
0.127047 0.486847295292804
0.127047 0.486852850817495
0.127047 0.486858406342187
0.127047 0.486863961866878
0.127047 0.48686951739157
0.127053 0.486875072916262
0.127053 0.486880628440953
0.127053 0.486886183965645
0.127053 0.486891739490336
0.127053 0.486897295015028
0.127053 0.486902850539719
0.127053 0.486908406064411
0.127053 0.486913961589102
0.127053 0.486919517113794
0.127053 0.486925072638485
0.127053 0.486930628163177
0.127053 0.486936183687868
0.127053 0.48694173921256
0.127053 0.486947294737251
0.127053 0.486952850261943
0.127053 0.486958405786635
0.127053 0.486963961311326
0.127053 0.486969516836018
0.127053 0.486975072360709
0.127053 0.486980627885401
0.127053 0.486986183410092
0.127053 0.486991738934784
0.127053 0.486997294459475
0.127053 0.487002849984167
0.127053 0.487008405508858
0.127053 0.48701396103355
0.127053 0.487019516558241
0.127053 0.487025072082933
0.127053 0.487030627607624
0.127053 0.487036183132316
0.127053 0.487041738657007
0.127053 0.487047294181699
0.127053 0.48705284970639
0.127053 0.487058405231082
0.127053 0.487063960755774
0.127053 0.487069516280465
0.127053 0.487075071805157
0.127053 0.487080627329848
0.127053 0.48708618285454
0.127053 0.487091738379231
0.127053 0.487097293903923
0.127053 0.487102849428614
0.127053 0.487108404953306
0.127053 0.487113960477997
0.127053 0.487119516002689
0.127053 0.48712507152738
0.127053 0.487130627052072
0.127053 0.487136182576763
0.127053 0.487141738101455
0.127053 0.487147293626146
0.127053 0.487152849150838
0.127053 0.48715840467553
0.127053 0.487163960200221
0.127053 0.487169515724913
0.127053 0.487175071249604
0.127053 0.487180626774296
0.127053 0.487186182298987
0.127053 0.487191737823679
0.127053 0.48719729334837
0.127053 0.487202848873062
0.127053 0.487208404397753
0.127053 0.487213959922445
0.127053 0.487219515447136
0.127053 0.487225070971828
0.127053 0.487230626496519
0.127053 0.487236182021211
0.127053 0.487241737545902
0.127053 0.487247293070594
0.127053 0.487252848595286
0.127053 0.487258404119977
0.127053 0.487263959644669
0.127053 0.48726951516936
0.127053 0.487275070694052
0.127053 0.487280626218743
0.127053 0.487286181743435
0.127053 0.487291737268126
0.127053 0.487297292792818
0.127053 0.487302848317509
0.127053 0.487308403842201
0.127053 0.487313959366892
0.127053 0.487319514891584
0.127053 0.487325070416275
0.127053 0.487330625940967
0.127053 0.487336181465658
0.127053 0.48734173699035
0.127053 0.487347292515042
0.127053 0.487352848039733
0.127053 0.487358403564425
0.127053 0.487363959089116
0.127053 0.487369514613808
0.127053 0.487375070138499
0.127053 0.487380625663191
0.127053 0.487386181187882
0.127053 0.487391736712574
0.127053 0.487397292237265
0.127053 0.487402847761957
0.127053 0.487408403286648
0.127053 0.48741395881134
0.127053 0.487419514336031
0.127053 0.487425069860723
0.127059 0.487430625385415
0.127059 0.487436180910106
0.127059 0.487441736434798
0.127059 0.487447291959489
0.127059 0.487452847484181
0.127059 0.487458403008872
0.127059 0.487463958533564
0.127059 0.487469514058255
0.127059 0.487475069582947
0.127059 0.487480625107638
0.127059 0.48748618063233
0.127059 0.487491736157021
0.127059 0.487497291681713
0.127059 0.487502847206404
0.127059 0.487508402731096
0.127059 0.487513958255787
0.127059 0.487519513780479
0.127059 0.48752506930517
0.127059 0.487530624829862
0.127059 0.487536180354554
0.127059 0.487541735879245
0.127059 0.487547291403937
0.127059 0.487552846928628
0.127059 0.48755840245332
0.127059 0.487563957978011
0.127059 0.487569513502703
0.127059 0.487575069027394
0.127059 0.487580624552086
0.127059 0.487586180076777
0.127059 0.487591735601469
0.127059 0.48759729112616
0.127059 0.487602846650852
0.127059 0.487608402175543
0.127059 0.487613957700235
0.127059 0.487619513224926
0.127059 0.487625068749618
0.127059 0.48763062427431
0.127059 0.487636179799001
0.127059 0.487641735323693
0.127059 0.487647290848384
0.127059 0.487652846373076
0.127059 0.487658401897767
0.127059 0.487663957422459
0.127059 0.48766951294715
0.127059 0.487675068471842
0.127059 0.487680623996533
0.127059 0.487686179521225
0.127059 0.487691735045916
0.127059 0.487697290570608
0.127059 0.487702846095299
0.127059 0.487708401619991
0.127059 0.487713957144683
0.127059 0.487719512669374
0.127059 0.487725068194066
0.127059 0.487730623718757
0.127059 0.487736179243449
0.127059 0.48774173476814
0.127059 0.487747290292832
0.127059 0.487752845817523
0.127059 0.487758401342215
0.127059 0.487763956866906
0.127059 0.487769512391598
0.127059 0.487775067916289
0.127059 0.487780623440981
0.127059 0.487786178965672
0.127059 0.487791734490364
0.127059 0.487797290015055
0.127059 0.487802845539747
0.127059 0.487808401064439
0.127059 0.48781395658913
0.127059 0.487819512113822
0.127059 0.487825067638513
0.127059 0.487830623163205
0.127059 0.487836178687896
0.127059 0.487841734212588
0.127059 0.487847289737279
0.127059 0.487852845261971
0.127059 0.487858400786662
0.127059 0.487863956311354
0.127059 0.487869511836045
0.127059 0.487875067360737
0.127059 0.487880622885428
0.127059 0.48788617841012
0.127059 0.487891733934811
0.127059 0.487897289459503
0.127059 0.487902844984194
0.127059 0.487908400508886
0.127059 0.487913956033578
0.127059 0.487919511558269
0.127059 0.487925067082961
0.127059 0.487930622607652
0.127059 0.487936178132344
0.127059 0.487941733657035
0.127059 0.487947289181727
0.127059 0.487952844706418
0.127059 0.48795840023111
0.127059 0.487963955755801
0.127059 0.487969511280493
0.127059 0.487975066805184
0.127059 0.487980622329876
0.127065 0.487986177854567
0.127065 0.487991733379259
0.127065 0.48799728890395
0.127065 0.488002844428642
0.127065 0.488008399953334
0.127065 0.488013955478025
0.127065 0.488019511002717
0.127065 0.488025066527408
0.127065 0.4880306220521
0.127065 0.488036177576791
0.127065 0.488041733101483
0.127065 0.488047288626174
0.127065 0.488052844150866
0.127065 0.488058399675557
0.127065 0.488063955200249
0.127065 0.48806951072494
0.127065 0.488075066249632
0.127065 0.488080621774323
0.127065 0.488086177299015
0.127065 0.488091732823706
0.127065 0.488097288348398
0.127065 0.48810284387309
0.127065 0.488108399397781
0.127065 0.488113954922473
0.127065 0.488119510447164
0.127065 0.488125065971856
0.127065 0.488130621496547
0.127065 0.488136177021239
0.127065 0.48814173254593
0.127065 0.488147288070622
0.127065 0.488152843595313
0.127065 0.488158399120005
0.127065 0.488163954644696
0.127065 0.488169510169388
0.127065 0.488175065694079
0.127065 0.488180621218771
0.127065 0.488186176743463
0.127065 0.488191732268154
0.127065 0.488197287792846
0.127065 0.488202843317537
0.127065 0.488208398842229
0.127065 0.48821395436692
0.127065 0.488219509891612
0.127065 0.488225065416303
0.127065 0.488230620940995
0.127065 0.488236176465686
0.127065 0.488241731990378
0.127065 0.488247287515069
0.127065 0.488252843039761
0.127065 0.488258398564452
0.127065 0.488263954089144
0.127065 0.488269509613835
0.127065 0.488275065138527
0.127065 0.488280620663219
0.127065 0.48828617618791
0.127065 0.488291731712602
0.127065 0.488297287237293
0.127065 0.488302842761985
0.127065 0.488308398286676
0.127065 0.488313953811368
0.127065 0.488319509336059
0.127065 0.488325064860751
0.127065 0.488330620385442
0.127065 0.488336175910134
0.127065 0.488341731434825
0.127065 0.488347286959517
0.127065 0.488352842484208
0.127065 0.4883583980089
0.127065 0.488363953533591
0.127065 0.488369509058283
0.127065 0.488375064582974
0.127065 0.488380620107666
0.127065 0.488386175632358
0.127065 0.488391731157049
0.127065 0.488397286681741
0.127065 0.488402842206432
0.127065 0.488408397731124
0.127065 0.488413953255815
0.127065 0.488419508780507
0.127065 0.488425064305198
0.127065 0.48843061982989
0.127065 0.488436175354581
0.127065 0.488441730879273
0.127065 0.488447286403964
0.127065 0.488452841928656
0.127065 0.488458397453347
0.127065 0.488463952978039
0.127065 0.488469508502731
0.127065 0.488475064027422
0.127065 0.488480619552114
0.127065 0.488486175076805
0.127065 0.488491730601497
0.127065 0.488497286126188
0.127065 0.48850284165088
0.127065 0.488508397175571
0.127065 0.488513952700263
0.127065 0.488519508224954
0.127065 0.488525063749646
0.127065 0.488530619274337
0.127065 0.488536174799029
0.127071 0.48854173032372
0.127071 0.488547285848412
0.127071 0.488552841373103
0.127071 0.488558396897795
0.127071 0.488563952422487
0.127071 0.488569507947178
0.127071 0.48857506347187
0.127071 0.488580618996561
0.127071 0.488586174521253
0.127071 0.488591730045944
0.127071 0.488597285570636
0.127071 0.488602841095327
0.127071 0.488608396620019
0.127071 0.48861395214471
0.127071 0.488619507669402
0.127071 0.488625063194093
0.127071 0.488630618718785
0.127071 0.488636174243476
0.127071 0.488641729768168
0.127071 0.488647285292859
0.127071 0.488652840817551
0.127071 0.488658396342242
0.127071 0.488663951866934
0.127071 0.488669507391626
0.127071 0.488675062916317
0.127071 0.488680618441009
0.127071 0.4886861739657
0.127071 0.488691729490392
0.127071 0.488697285015083
0.127071 0.488702840539775
0.127071 0.488708396064466
0.127071 0.488713951589158
0.127071 0.488719507113849
0.127071 0.488725062638541
0.127071 0.488730618163232
0.127071 0.488736173687924
0.127071 0.488741729212615
0.127071 0.488747284737307
0.127071 0.488752840261999
0.127071 0.48875839578669
0.127071 0.488763951311382
0.127071 0.488769506836073
0.127071 0.488775062360765
0.127071 0.488780617885456
0.127071 0.488786173410148
0.127071 0.488791728934839
0.127071 0.488797284459531
0.127071 0.488802839984222
0.127071 0.488808395508914
0.127071 0.488813951033605
0.127071 0.488819506558297
0.127071 0.488825062082988
0.127071 0.48883061760768
0.127071 0.488836173132371
0.127071 0.488841728657063
0.127071 0.488847284181754
0.127071 0.488852839706446
0.127071 0.488858395231138
0.127071 0.488863950755829
0.127071 0.488869506280521
0.127071 0.488875061805212
0.127071 0.488880617329904
0.127071 0.488886172854595
0.127071 0.488891728379287
0.127071 0.488897283903978
0.127071 0.48890283942867
0.127071 0.488908394953361
0.127071 0.488913950478053
0.127071 0.488919506002744
0.127071 0.488925061527436
0.127071 0.488930617052127
0.127071 0.488936172576819
0.127071 0.48894172810151
0.127071 0.488947283626202
0.127071 0.488952839150894
0.127071 0.488958394675585
0.127071 0.488963950200277
0.127071 0.488969505724968
0.127071 0.48897506124966
0.127071 0.488980616774351
0.127071 0.488986172299043
0.127071 0.488991727823734
0.127071 0.488997283348426
0.127071 0.489002838873117
0.127071 0.489008394397809
0.127071 0.4890139499225
0.127071 0.489019505447192
0.127071 0.489025060971883
0.127071 0.489030616496575
0.127071 0.489036172021267
0.127071 0.489041727545958
0.127071 0.48904728307065
0.127071 0.489052838595341
0.127071 0.489058394120033
0.127071 0.489063949644724
0.127071 0.489069505169416
0.127071 0.489075060694107
0.127071 0.489080616218799
0.127071 0.48908617174349
0.127071 0.489091727268182
0.127077 0.489097282792873
0.127077 0.489102838317565
0.127077 0.489108393842256
0.127077 0.489113949366948
0.127077 0.489119504891639
0.127077 0.489125060416331
0.127077 0.489130615941022
0.127077 0.489136171465714
0.127077 0.489141726990406
0.127077 0.489147282515097
0.127077 0.489152838039789
0.127077 0.48915839356448
0.127077 0.489163949089172
0.127077 0.489169504613863
0.127077 0.489175060138555
0.127077 0.489180615663246
0.127077 0.489186171187938
0.127077 0.489191726712629
0.127077 0.489197282237321
0.127077 0.489202837762012
0.127077 0.489208393286704
0.127077 0.489213948811395
0.127077 0.489219504336087
0.127077 0.489225059860779
0.127077 0.48923061538547
0.127077 0.489236170910162
0.127077 0.489241726434853
0.127077 0.489247281959545
0.127077 0.489252837484236
0.127077 0.489258393008928
0.127077 0.489263948533619
0.127077 0.489269504058311
0.127077 0.489275059583002
0.127077 0.489280615107694
0.127077 0.489286170632385
0.127077 0.489291726157077
0.127077 0.489297281681768
0.127077 0.48930283720646
0.127077 0.489308392731151
0.127077 0.489313948255843
0.127077 0.489319503780535
0.127077 0.489325059305226
0.127077 0.489330614829918
0.127077 0.489336170354609
0.127077 0.489341725879301
0.127077 0.489347281403992
0.127077 0.489352836928684
0.127077 0.489358392453375
0.127077 0.489363947978067
0.127077 0.489369503502758
0.127077 0.48937505902745
0.127077 0.489380614552141
0.127077 0.489386170076833
0.127077 0.489391725601524
0.127077 0.489397281126216
0.127077 0.489402836650907
0.127077 0.489408392175599
0.127077 0.489413947700291
0.127077 0.489419503224982
0.127077 0.489425058749674
0.127077 0.489430614274365
0.127077 0.489436169799057
0.127077 0.489441725323748
0.127077 0.48944728084844
0.127077 0.489452836373131
0.127077 0.489458391897823
0.127077 0.489463947422514
0.127077 0.489469502947206
0.127077 0.489475058471897
0.127077 0.489480613996589
0.127077 0.48948616952128
0.127077 0.489491725045972
0.127077 0.489497280570663
0.127077 0.489502836095355
0.127077 0.489508391620047
0.127077 0.489513947144738
0.127077 0.48951950266943
0.127077 0.489525058194121
0.127077 0.489530613718813
0.127077 0.489536169243504
0.127077 0.489541724768196
0.127077 0.489547280292887
0.127077 0.489552835817579
0.127077 0.48955839134227
0.127077 0.489563946866962
0.127077 0.489569502391653
0.127077 0.489575057916345
0.127077 0.489580613441036
0.127077 0.489586168965728
0.127077 0.489591724490419
0.127077 0.489597280015111
0.127077 0.489602835539802
0.127077 0.489608391064494
0.127077 0.489613946589186
0.127077 0.489619502113877
0.127077 0.489625057638569
0.127077 0.48963061316326
0.127077 0.489636168687952
0.127077 0.489641724212643
0.127077 0.489647279737335
0.127083 0.489652835262026
0.127083 0.489658390786718
0.127083 0.489663946311409
0.127083 0.489669501836101
0.127083 0.489675057360792
0.127083 0.489680612885484
0.127083 0.489686168410175
0.127083 0.489691723934867
0.127083 0.489697279459558
0.127083 0.48970283498425
0.127083 0.489708390508942
0.127083 0.489713946033633
0.127083 0.489719501558325
0.127083 0.489725057083016
0.127083 0.489730612607708
0.127083 0.489736168132399
0.127083 0.489741723657091
0.127083 0.489747279181782
0.127083 0.489752834706474
0.127083 0.489758390231165
0.127083 0.489763945755857
0.127083 0.489769501280548
0.127083 0.48977505680524
0.127083 0.489780612329931
0.127083 0.489786167854623
0.127083 0.489791723379315
0.127083 0.489797278904006
0.127083 0.489802834428698
0.127083 0.489808389953389
0.127083 0.489813945478081
0.127083 0.489819501002772
0.127083 0.489825056527464
0.127083 0.489830612052155
0.127083 0.489836167576847
0.127083 0.489841723101538
0.127083 0.48984727862623
0.127083 0.489852834150921
0.127083 0.489858389675613
0.127083 0.489863945200304
0.127083 0.489869500724996
0.127083 0.489875056249687
0.127083 0.489880611774379
0.127083 0.489886167299071
0.127083 0.489891722823762
0.127083 0.489897278348454
0.127083 0.489902833873145
0.127083 0.489908389397837
0.127083 0.489913944922528
0.127083 0.48991950044722
0.127083 0.489925055971911
0.127083 0.489930611496603
0.127083 0.489936167021294
0.127083 0.489941722545986
0.127083 0.489947278070677
0.127083 0.489952833595369
0.127083 0.48995838912006
0.127083 0.489963944644752
0.127083 0.489969500169444
0.127083 0.489975055694135
0.127083 0.489980611218826
0.127083 0.489986166743518
0.127083 0.48999172226821
0.127083 0.489997277792901
0.127083 0.490002833317593
0.127083 0.490008388842284
0.127083 0.490013944366976
0.127083 0.490019499891667
0.127083 0.490025055416359
0.127083 0.49003061094105
0.127083 0.490036166465742
0.127083 0.490041721990433
0.127083 0.490047277515125
0.127083 0.490052833039816
0.127083 0.490058388564508
0.127083 0.490063944089199
0.127083 0.490069499613891
0.127083 0.490075055138583
0.127083 0.490080610663274
0.127083 0.490086166187966
0.127083 0.490091721712657
0.127083 0.490097277237349
0.127083 0.49010283276204
0.127083 0.490108388286732
0.127083 0.490113943811423
0.127083 0.490119499336115
0.127083 0.490125054860806
0.127083 0.490130610385498
0.127083 0.490136165910189
0.127083 0.490141721434881
0.127083 0.490147276959572
0.127083 0.490152832484264
0.127083 0.490158388008955
0.127083 0.490163943533647
0.127083 0.490169499058339
0.127083 0.49017505458303
0.127083 0.490180610107722
0.127083 0.490186165632413
0.127083 0.490191721157105
0.127083 0.490197276681796
0.127083 0.490202832206488
0.127089 0.490208387731179
0.127089 0.490213943255871
0.127089 0.490219498780562
0.127089 0.490225054305254
0.127089 0.490230609829945
0.127089 0.490236165354637
0.127089 0.490241720879328
0.127089 0.49024727640402
0.127089 0.490252831928711
0.127089 0.490258387453403
0.127089 0.490263942978095
0.127089 0.490269498502786
0.127089 0.490275054027478
0.127089 0.490280609552169
0.127089 0.490286165076861
0.127089 0.490291720601552
0.127089 0.490297276126244
0.127089 0.490302831650935
0.127089 0.490308387175627
0.127089 0.490313942700318
0.127089 0.49031949822501
0.127089 0.490325053749701
0.127089 0.490330609274393
0.127089 0.490336164799084
0.127089 0.490341720323776
0.127089 0.490347275848467
0.127089 0.490352831373159
0.127089 0.490358386897851
0.127089 0.490363942422542
0.127089 0.490369497947234
0.127089 0.490375053471925
0.127089 0.490380608996617
0.127089 0.490386164521308
0.127089 0.490391720046
0.127089 0.490397275570691
0.127089 0.490402831095383
0.127089 0.490408386620074
0.127089 0.490413942144766
0.127089 0.490419497669457
0.127089 0.490425053194149
0.127089 0.49043060871884
0.127089 0.490436164243532
0.127089 0.490441719768223
0.127089 0.490447275292915
0.127089 0.490452830817606
0.127089 0.490458386342298
0.127089 0.49046394186699
0.127089 0.490469497391681
0.127089 0.490475052916373
0.127089 0.490480608441064
0.127089 0.490486163965756
0.127089 0.490491719490447
0.127089 0.490497275015139
0.127089 0.49050283053983
0.127089 0.490508386064522
0.127089 0.490513941589213
0.127089 0.490519497113905
0.127089 0.490525052638596
0.127089 0.490530608163288
0.127089 0.490536163687979
0.127089 0.490541719212671
0.127089 0.490547274737363
0.127089 0.490552830262054
0.127089 0.490558385786746
0.127089 0.490563941311437
0.127089 0.490569496836129
0.127089 0.49057505236082
0.127089 0.490580607885512
0.127089 0.490586163410203
0.127089 0.490591718934895
0.127089 0.490597274459586
0.127089 0.490602829984278
0.127089 0.490608385508969
0.127089 0.490613941033661
0.127089 0.490619496558352
0.127089 0.490625052083044
0.127089 0.490630607607735
0.127089 0.490636163132427
0.127089 0.490641718657119
0.127089 0.49064727418181
0.127089 0.490652829706502
0.127089 0.490658385231193
0.127089 0.490663940755885
0.127089 0.490669496280576
0.127089 0.490675051805268
0.127089 0.490680607329959
0.127089 0.490686162854651
0.127089 0.490691718379342
0.127089 0.490697273904034
0.127089 0.490702829428725
0.127089 0.490708384953417
0.127089 0.490713940478108
0.127089 0.4907194960028
0.127089 0.490725051527491
0.127089 0.490730607052183
0.127089 0.490736162576875
0.127089 0.490741718101566
0.127089 0.490747273626258
0.127089 0.490752829150949
0.127089 0.490758384675641
0.127095 0.490763940200332
0.127095 0.490769495725024
0.127095 0.490775051249715
0.127095 0.490780606774407
0.127095 0.490786162299098
0.127095 0.49079171782379
0.127095 0.490797273348481
0.127095 0.490802828873173
0.127095 0.490808384397864
0.127095 0.490813939922556
0.127095 0.490819495447248
0.127095 0.490825050971939
0.127095 0.490830606496631
0.127095 0.490836162021322
0.127095 0.490841717546014
0.127095 0.490847273070705
0.127095 0.490852828595397
0.127095 0.490858384120088
0.127095 0.49086393964478
0.127095 0.490869495169471
0.127095 0.490875050694163
0.127095 0.490880606218854
0.127095 0.490886161743546
0.127095 0.490891717268237
0.127095 0.490897272792929
0.127095 0.49090282831762
0.127095 0.490908383842312
0.127095 0.490913939367003
0.127095 0.490919494891695
0.127095 0.490925050416387
0.127095 0.490930605941078
0.127095 0.49093616146577
0.127095 0.490941716990461
0.127095 0.490947272515153
0.127095 0.490952828039844
0.127095 0.490958383564536
0.127095 0.490963939089227
0.127095 0.490969494613919
0.127095 0.49097505013861
0.127095 0.490980605663302
0.127095 0.490986161187993
0.127095 0.490991716712685
0.127095 0.490997272237376
0.127095 0.491002827762068
0.127095 0.491008383286759
0.127095 0.491013938811451
0.127095 0.491019494336143
0.127095 0.491025049860834
0.127095 0.491030605385526
0.127095 0.491036160910217
0.127095 0.491041716434909
0.127095 0.4910472719596
0.127095 0.491052827484292
0.127095 0.491058383008983
0.127095 0.491063938533675
0.127095 0.491069494058366
0.127095 0.491075049583058
0.127095 0.491080605107749
0.127095 0.491086160632441
0.127095 0.491091716157132
0.127095 0.491097271681824
0.127095 0.491102827206515
0.127095 0.491108382731207
0.127095 0.491113938255899
0.127095 0.49111949378059
0.127095 0.491125049305282
0.127095 0.491130604829973
0.127095 0.491136160354665
0.127095 0.491141715879356
0.127095 0.491147271404048
0.127095 0.491152826928739
0.127095 0.491158382453431
0.127095 0.491163937978122
0.127095 0.491169493502814
0.127095 0.491175049027505
0.127095 0.491180604552197
0.127095 0.491186160076888
0.127095 0.49119171560158
0.127095 0.491197271126271
0.127095 0.491202826650963
0.127095 0.491208382175655
0.127095 0.491213937700346
0.127095 0.491219493225038
0.127095 0.491225048749729
0.127095 0.491230604274421
0.127095 0.491236159799112
0.127095 0.491241715323804
0.127095 0.491247270848495
0.127095 0.491252826373187
0.127095 0.491258381897878
0.127095 0.49126393742257
0.127095 0.491269492947261
0.127095 0.491275048471953
0.127095 0.491280603996644
0.127095 0.491286159521336
0.127095 0.491291715046028
0.127095 0.491297270570719
0.127095 0.491302826095411
0.127095 0.491308381620102
0.127095 0.491313937144794
0.127101 0.491319492669485
0.127101 0.491325048194177
0.127101 0.491330603718868
0.127101 0.49133615924356
0.127101 0.491341714768251
0.127101 0.491347270292943
0.127101 0.491352825817634
0.127101 0.491358381342326
0.127101 0.491363936867017
0.127101 0.491369492391709
0.127101 0.4913750479164
0.127101 0.491380603441092
0.127101 0.491386158965783
0.127101 0.491391714490475
0.127101 0.491397270015167
0.127101 0.491402825539858
0.127101 0.49140838106455
0.127101 0.491413936589241
0.127101 0.491419492113933
0.127101 0.491425047638624
0.127101 0.491430603163316
0.127101 0.491436158688007
0.127101 0.491441714212699
0.127101 0.49144726973739
0.127101 0.491452825262082
0.127101 0.491458380786773
0.127101 0.491463936311465
0.127101 0.491469491836156
0.127101 0.491475047360848
0.127101 0.491480602885539
0.127101 0.491486158410231
0.127101 0.491491713934923
0.127101 0.491497269459614
0.127101 0.491502824984306
0.127101 0.491508380508997
0.127101 0.491513936033689
0.127101 0.49151949155838
0.127101 0.491525047083072
0.127101 0.491530602607763
0.127101 0.491536158132455
0.127101 0.491541713657146
0.127101 0.491547269181838
0.127101 0.491552824706529
0.127101 0.491558380231221
0.127101 0.491563935755912
0.127101 0.491569491280604
0.127101 0.491575046805296
0.127101 0.491580602329987
0.127101 0.491586157854679
0.127101 0.49159171337937
0.127101 0.491597268904062
0.127101 0.491602824428753
0.127101 0.491608379953445
0.127101 0.491613935478136
0.127101 0.491619491002828
0.127101 0.491625046527519
0.127101 0.491630602052211
0.127101 0.491636157576902
0.127101 0.491641713101594
0.127101 0.491647268626285
0.127101 0.491652824150977
0.127101 0.491658379675668
0.127101 0.49166393520036
0.127101 0.491669490725052
0.127101 0.491675046249743
0.127101 0.491680601774435
0.127101 0.491686157299126
0.127101 0.491691712823818
0.127101 0.491697268348509
0.127101 0.491702823873201
0.127101 0.491708379397892
0.127101 0.491713934922584
0.127101 0.491719490447275
0.127101 0.491725045971967
0.127101 0.491730601496658
0.127101 0.49173615702135
0.127101 0.491741712546041
0.127101 0.491747268070733
0.127101 0.491752823595424
0.127101 0.491758379120116
0.127101 0.491763934644807
0.127101 0.491769490169499
0.127101 0.491775045694191
0.127101 0.491780601218882
0.127101 0.491786156743574
0.127101 0.491791712268265
0.127101 0.491797267792957
0.127101 0.491802823317648
0.127101 0.49180837884234
0.127101 0.491813934367031
0.127101 0.491819489891723
0.127101 0.491825045416414
0.127101 0.491830600941106
0.127101 0.491836156465797
0.127101 0.491841711990489
0.127101 0.49184726751518
0.127101 0.491852823039872
0.127101 0.491858378564563
0.127101 0.491863934089255
0.127101 0.491869489613947
0.127107 0.491875045138638
0.127107 0.49188060066333
0.127107 0.491886156188021
0.127107 0.491891711712713
0.127107 0.491897267237404
0.127107 0.491902822762096
0.127107 0.491908378286787
0.127107 0.491913933811479
0.127107 0.49191948933617
0.127107 0.491925044860862
0.127107 0.491930600385553
0.127107 0.491936155910245
0.127107 0.491941711434936
0.127107 0.491947266959628
0.127107 0.491952822484319
0.127107 0.491958378009011
0.127107 0.491963933533703
0.127107 0.491969489058394
0.127107 0.491975044583086
0.127107 0.491980600107777
0.127107 0.491986155632469
0.127107 0.49199171115716
0.127107 0.491997266681852
0.127107 0.492002822206543
0.127107 0.492008377731235
0.127107 0.492013933255926
0.127107 0.492019488780618
0.127107 0.492025044305309
0.127107 0.492030599830001
0.127107 0.492036155354692
0.127107 0.492041710879384
0.127107 0.492047266404076
0.127107 0.492052821928767
0.127107 0.492058377453459
0.127107 0.49206393297815
0.127107 0.492069488502842
0.127107 0.492075044027533
0.127107 0.492080599552225
0.127107 0.492086155076916
0.127107 0.492091710601608
0.127107 0.492097266126299
0.127107 0.492102821650991
0.127107 0.492108377175682
0.127107 0.492113932700374
0.127107 0.492119488225065
0.127107 0.492125043749757
0.127107 0.492130599274448
0.127107 0.49213615479914
0.127107 0.492141710323831
0.127107 0.492147265848523
0.127107 0.492152821373215
0.127107 0.492158376897906
0.127107 0.492163932422598
0.127107 0.492169487947289
0.127107 0.492175043471981
0.127107 0.492180598996672
0.127107 0.492186154521364
0.127107 0.492191710046055
0.127107 0.492197265570747
0.127107 0.492202821095438
0.127107 0.49220837662013
0.127107 0.492213932144821
0.127107 0.492219487669513
0.127107 0.492225043194204
0.127107 0.492230598718896
0.127107 0.492236154243587
0.127107 0.492241709768279
0.127107 0.492247265292971
0.127107 0.492252820817662
0.127107 0.492258376342354
0.127107 0.492263931867045
0.127107 0.492269487391737
0.127107 0.492275042916428
0.127107 0.49228059844112
0.127107 0.492286153965811
0.127107 0.492291709490503
0.127107 0.492297265015194
0.127107 0.492302820539886
0.127107 0.492308376064577
0.127107 0.492313931589269
0.127107 0.49231948711396
0.127107 0.492325042638652
0.127107 0.492330598163344
0.127107 0.492336153688035
0.127107 0.492341709212727
0.127107 0.492347264737418
0.127107 0.49235282026211
0.127107 0.492358375786801
0.127107 0.492363931311493
0.127107 0.492369486836184
0.127107 0.492375042360876
0.127107 0.492380597885567
0.127107 0.492386153410259
0.127107 0.49239170893495
0.127107 0.492397264459642
0.127107 0.492402819984333
0.127107 0.492408375509025
0.127107 0.492413931033716
0.127107 0.492419486558408
0.127107 0.4924250420831
0.127113 0.492430597607791
0.127113 0.492436153132483
0.127113 0.492441708657174
0.127113 0.492447264181866
0.127113 0.492452819706557
0.127113 0.492458375231249
0.127113 0.49246393075594
0.127113 0.492469486280632
0.127113 0.492475041805323
0.127113 0.492480597330015
0.127113 0.492486152854706
0.127113 0.492491708379398
0.127113 0.492497263904089
0.127113 0.492502819428781
0.127113 0.492508374953472
0.127113 0.492513930478164
0.127113 0.492519486002855
0.127113 0.492525041527547
0.127113 0.492530597052239
0.127113 0.49253615257693
0.127113 0.492541708101622
0.127113 0.492547263626313
0.127113 0.492552819151005
0.127113 0.492558374675696
0.127113 0.492563930200388
0.127113 0.492569485725079
0.127113 0.492575041249771
0.127113 0.492580596774462
0.127113 0.492586152299154
0.127113 0.492591707823845
0.127113 0.492597263348537
0.127113 0.492602818873228
0.127113 0.49260837439792
0.127113 0.492613929922611
0.127113 0.492619485447303
0.127113 0.492625040971995
0.127113 0.492630596496686
0.127113 0.492636152021378
0.127113 0.492641707546069
0.127113 0.492647263070761
0.127113 0.492652818595452
0.127113 0.492658374120144
0.127113 0.492663929644835
0.127113 0.492669485169527
0.127113 0.492675040694218
0.127113 0.49268059621891
0.127113 0.492686151743601
0.127113 0.492691707268293
0.127113 0.492697262792984
0.127113 0.492702818317676
0.127113 0.492708373842367
0.127113 0.492713929367059
0.127113 0.492719484891751
0.127113 0.492725040416442
0.127113 0.492730595941134
0.127113 0.492736151465825
0.127113 0.492741706990517
0.127113 0.492747262515208
0.127113 0.4927528180399
0.127113 0.492758373564591
0.127113 0.492763929089283
0.127113 0.492769484613974
0.127113 0.492775040138666
0.127113 0.492780595663357
0.127113 0.492786151188049
0.127113 0.49279170671274
0.127113 0.492797262237432
0.127113 0.492802817762124
0.127113 0.492808373286815
0.127113 0.492813928811507
0.127113 0.492819484336198
0.127113 0.49282503986089
0.127113 0.492830595385581
0.127113 0.492836150910273
0.127113 0.492841706434964
0.127113 0.492847261959656
0.127113 0.492852817484347
0.127113 0.492858373009039
0.127113 0.49286392853373
0.127113 0.492869484058422
0.127113 0.492875039583113
0.127113 0.492880595107805
0.127113 0.492886150632496
0.127113 0.492891706157188
0.127113 0.49289726168188
0.127113 0.492902817206571
0.127113 0.492908372731263
0.127113 0.492913928255954
0.127113 0.492919483780646
0.127113 0.492925039305337
0.127113 0.492930594830029
0.127113 0.49293615035472
0.127113 0.492941705879412
0.127113 0.492947261404103
0.127113 0.492952816928795
0.127113 0.492958372453486
0.127113 0.492963927978178
0.127113 0.492969483502869
0.127113 0.492975039027561
0.127113 0.492980594552252
0.127119 0.492986150076944
0.127119 0.492991705601635
0.127119 0.492997261126327
0.127119 0.493002816651019
0.127119 0.49300837217571
0.127119 0.493013927700402
0.127119 0.493019483225093
0.127119 0.493025038749785
0.127119 0.493030594274476
0.127119 0.493036149799168
0.127119 0.493041705323859
0.127119 0.493047260848551
0.127119 0.493052816373242
0.127119 0.493058371897934
0.127119 0.493063927422625
0.127119 0.493069482947317
0.127119 0.493075038472008
0.127119 0.4930805939967
0.127119 0.493086149521392
0.127119 0.493091705046083
0.127119 0.493097260570775
0.127119 0.493102816095466
0.127119 0.493108371620158
0.127119 0.493113927144849
0.127119 0.493119482669541
0.127119 0.493125038194232
0.127119 0.493130593718924
0.127119 0.493136149243615
0.127119 0.493141704768307
0.127119 0.493147260292998
0.127119 0.49315281581769
0.127119 0.493158371342381
0.127119 0.493163926867073
0.127119 0.493169482391764
0.127119 0.493175037916456
0.127119 0.493180593441148
0.127119 0.493186148965839
0.127119 0.493191704490531
0.127119 0.493197260015222
0.127119 0.493202815539914
0.127119 0.493208371064605
0.127119 0.493213926589297
0.127119 0.493219482113988
0.127119 0.49322503763868
0.127119 0.493230593163371
0.127119 0.493236148688063
0.127119 0.493241704212754
0.127119 0.493247259737446
0.127119 0.493252815262137
0.127119 0.493258370786829
0.127119 0.49326392631152
0.127119 0.493269481836212
0.127119 0.493275037360904
0.127119 0.493280592885595
0.127119 0.493286148410287
0.127119 0.493291703934978
0.127119 0.49329725945967
0.127119 0.493302814984361
0.127119 0.493308370509053
0.127119 0.493313926033744
0.127119 0.493319481558436
0.127119 0.493325037083127
0.127119 0.493330592607819
0.127119 0.49333614813251
0.127119 0.493341703657202
0.127119 0.493347259181893
0.127119 0.493352814706585
0.127119 0.493358370231276
0.127119 0.493363925755968
0.127119 0.49336948128066
0.127119 0.493375036805351
0.127119 0.493380592330043
0.127119 0.493386147854734
0.127119 0.493391703379426
0.127119 0.493397258904117
0.127119 0.493402814428809
0.127119 0.4934083699535
0.127119 0.493413925478192
0.127119 0.493419481002883
0.127119 0.493425036527575
0.127119 0.493430592052266
0.127119 0.493436147576958
0.127119 0.493441703101649
0.127119 0.493447258626341
0.127119 0.493452814151032
0.127119 0.493458369675724
0.127119 0.493463925200415
0.127119 0.493469480725107
0.127119 0.493475036249799
0.127119 0.49348059177449
0.127119 0.493486147299182
0.127119 0.493491702823873
0.127119 0.493497258348565
0.127119 0.493502813873256
0.127119 0.493508369397948
0.127119 0.493513924922639
0.127119 0.493519480447331
0.127119 0.493525035972022
0.127119 0.493530591496714
0.127119 0.493536147021405
0.127125 0.493541702546097
0.127125 0.493547258070788
0.127125 0.49355281359548
0.127125 0.493558369120171
0.127125 0.493563924644863
0.127125 0.493569480169555
0.127125 0.493575035694246
0.127125 0.493580591218938
0.127125 0.493586146743629
0.127125 0.493591702268321
0.127125 0.493597257793012
0.127125 0.493602813317704
0.127125 0.493608368842395
0.127125 0.493613924367087
0.127125 0.493619479891778
0.127125 0.49362503541647
0.127125 0.493630590941161
0.127125 0.493636146465853
0.127125 0.493641701990544
0.127125 0.493647257515236
0.127125 0.493652813039928
0.127125 0.493658368564619
0.127125 0.493663924089311
0.127125 0.493669479614002
0.127125 0.493675035138694
0.127125 0.493680590663385
0.127125 0.493686146188077
0.127125 0.493691701712768
0.127125 0.49369725723746
0.127125 0.493702812762151
0.127125 0.493708368286843
0.127125 0.493713923811534
0.127125 0.493719479336226
0.127125 0.493725034860917
0.127125 0.493730590385609
0.127125 0.4937361459103
0.127125 0.493741701434992
0.127125 0.493747256959684
0.127125 0.493752812484375
0.127125 0.493758368009067
0.127125 0.493763923533758
0.127125 0.49376947905845
0.127125 0.493775034583141
0.127125 0.493780590107833
0.127125 0.493786145632524
0.127125 0.493791701157216
0.127125 0.493797256681907
0.127125 0.493802812206599
0.127125 0.49380836773129
0.127125 0.493813923255982
0.127125 0.493819478780673
0.127125 0.493825034305365
0.127125 0.493830589830057
0.127125 0.493836145354748
0.127125 0.49384170087944
0.127125 0.493847256404131
0.127125 0.493852811928823
0.127125 0.493858367453514
0.127125 0.493863922978206
0.127125 0.493869478502897
0.127125 0.493875034027589
0.127125 0.49388058955228
0.127125 0.493886145076972
0.127125 0.493891700601663
0.127125 0.493897256126355
0.127125 0.493902811651046
0.127125 0.493908367175738
0.127125 0.493913922700429
0.127125 0.493919478225121
0.127125 0.493925033749812
0.127125 0.493930589274504
0.127125 0.493936144799196
0.127125 0.493941700323887
0.127125 0.493947255848579
0.127125 0.49395281137327
0.127125 0.493958366897962
0.127125 0.493963922422653
0.127125 0.493969477947345
0.127125 0.493975033472036
0.127125 0.493980588996728
0.127125 0.493986144521419
0.127125 0.493991700046111
0.127125 0.493997255570802
0.127125 0.494002811095494
0.127125 0.494008366620185
0.127125 0.494013922144877
0.127125 0.494019477669568
0.127125 0.49402503319426
0.127125 0.494030588718952
0.127125 0.494036144243643
0.127125 0.494041699768335
0.127125 0.494047255293026
0.127125 0.494052810817718
0.127125 0.494058366342409
0.127125 0.494063921867101
0.127125 0.494069477391792
0.127125 0.494075032916484
0.127125 0.494080588441175
0.127125 0.494086143965867
0.127125 0.494091699490558
0.127131 0.49409725501525
0.127131 0.494102810539941
0.127131 0.494108366064633
0.127131 0.494113921589324
0.127131 0.494119477114016
0.127131 0.494125032638708
0.127131 0.494130588163399
0.127131 0.494136143688091
0.127131 0.494141699212782
0.127131 0.494147254737474
0.127131 0.494152810262165
0.127131 0.494158365786857
0.127131 0.494163921311548
0.127131 0.49416947683624
0.127131 0.494175032360931
0.127131 0.494180587885623
0.127131 0.494186143410314
0.127131 0.494191698935006
0.127131 0.494197254459697
0.127131 0.494202809984389
0.127131 0.49420836550908
0.127131 0.494213921033772
0.127131 0.494219476558464
0.127131 0.494225032083155
0.127131 0.494230587607847
0.127131 0.494236143132538
0.127131 0.49424169865723
0.127131 0.494247254181921
0.127131 0.494252809706613
0.127131 0.494258365231304
0.127131 0.494263920755996
0.127131 0.494269476280687
0.127131 0.494275031805379
0.127131 0.49428058733007
0.127131 0.494286142854762
0.127131 0.494291698379453
0.127131 0.494297253904145
0.127131 0.494302809428836
0.127131 0.494308364953528
0.127131 0.494313920478219
0.127131 0.494319476002911
0.127131 0.494325031527603
0.127131 0.494330587052294
0.127131 0.494336142576986
0.127131 0.494341698101677
0.127131 0.494347253626369
0.127131 0.49435280915106
0.127131 0.494358364675752
0.127131 0.494363920200443
0.127131 0.494369475725135
0.127131 0.494375031249826
0.127131 0.494380586774518
0.127131 0.494386142299209
0.127131 0.494391697823901
0.127131 0.494397253348592
0.127131 0.494402808873284
0.127131 0.494408364397976
0.127131 0.494413919922667
0.127131 0.494419475447359
0.127131 0.49442503097205
0.127131 0.494430586496742
0.127131 0.494436142021433
0.127131 0.494441697546125
0.127131 0.494447253070816
0.127131 0.494452808595508
0.127131 0.494458364120199
0.127131 0.494463919644891
0.127131 0.494469475169582
0.127131 0.494475030694274
0.127131 0.494480586218965
0.127131 0.494486141743657
0.127131 0.494491697268348
0.127131 0.49449725279304
0.127131 0.494502808317732
0.127131 0.494508363842423
0.127131 0.494513919367115
0.127131 0.494519474891806
0.127131 0.494525030416498
0.127131 0.494530585941189
0.127131 0.494536141465881
0.127131 0.494541696990572
0.127131 0.494547252515264
0.127131 0.494552808039955
0.127131 0.494558363564647
0.127131 0.494563919089338
0.127131 0.49456947461403
0.127131 0.494575030138721
0.127131 0.494580585663413
0.127131 0.494586141188105
0.127131 0.494591696712796
0.127131 0.494597252237488
0.127131 0.494602807762179
0.127131 0.494608363286871
0.127131 0.494613918811562
0.127131 0.494619474336254
0.127131 0.494625029860945
0.127131 0.494630585385637
0.127131 0.494636140910328
0.127131 0.49464169643502
0.127131 0.494647251959711
0.127137 0.494652807484403
0.127137 0.494658363009094
0.127137 0.494663918533786
0.127137 0.494669474058477
0.127137 0.494675029583169
0.127137 0.494680585107861
0.127137 0.494686140632552
0.127137 0.494691696157244
0.127137 0.494697251681935
0.127137 0.494702807206627
0.127137 0.494708362731318
0.127137 0.49471391825601
0.127137 0.494719473780701
0.127137 0.494725029305393
0.127137 0.494730584830084
0.127137 0.494736140354776
0.127137 0.494741695879467
0.127137 0.494747251404159
0.127137 0.49475280692885
0.127137 0.494758362453542
0.127137 0.494763917978233
0.127137 0.494769473502925
0.127137 0.494775029027616
0.127137 0.494780584552308
0.127137 0.494786140077
0.127137 0.494791695601691
0.127137 0.494797251126383
0.127137 0.494802806651074
0.127137 0.494808362175766
0.127137 0.494813917700457
0.127137 0.494819473225149
0.127137 0.49482502874984
0.127137 0.494830584274532
0.127137 0.494836139799223
0.127137 0.494841695323915
0.127137 0.494847250848606
0.127137 0.494852806373298
0.127137 0.494858361897989
0.127137 0.494863917422681
0.127137 0.494869472947372
0.127137 0.494875028472064
0.127137 0.494880583996756
0.127137 0.494886139521447
0.127137 0.494891695046139
0.127137 0.49489725057083
0.127137 0.494902806095522
0.127137 0.494908361620213
0.127137 0.494913917144905
0.127137 0.494919472669596
0.127137 0.494925028194288
0.127137 0.494930583718979
0.127137 0.494936139243671
0.127137 0.494941694768362
0.127137 0.494947250293054
0.127137 0.494952805817745
0.127137 0.494958361342437
0.127137 0.494963916867128
0.127137 0.49496947239182
0.127137 0.494975027916512
0.127137 0.494980583441203
0.127137 0.494986138965895
0.127137 0.494991694490586
0.127137 0.494997250015278
0.127137 0.495002805539969
0.127137 0.495008361064661
0.127137 0.495013916589352
0.127137 0.495019472114044
0.127137 0.495025027638735
0.127137 0.495030583163427
0.127137 0.495036138688118
0.127137 0.49504169421281
0.127137 0.495047249737501
0.127137 0.495052805262193
0.127137 0.495058360786884
0.127137 0.495063916311576
0.127137 0.495069471836267
0.127137 0.495075027360959
0.127137 0.495080582885651
0.127137 0.495086138410342
0.127137 0.495091693935034
0.127137 0.495097249459725
0.127137 0.495102804984417
0.127137 0.495108360509108
0.127137 0.4951139160338
0.127137 0.495119471558491
0.127137 0.495125027083183
0.127137 0.495130582607874
0.127137 0.495136138132566
0.127137 0.495141693657257
0.127137 0.495147249181949
0.127137 0.49515280470664
0.127137 0.495158360231332
0.127137 0.495163915756024
0.127137 0.495169471280715
0.127137 0.495175026805407
0.127137 0.495180582330098
0.127137 0.49518613785479
0.127137 0.495191693379481
0.127137 0.495197248904173
0.127137 0.495202804428864
0.127143 0.495208359953556
0.127143 0.495213915478247
0.127143 0.495219471002939
0.127143 0.49522502652763
0.127143 0.495230582052322
0.127143 0.495236137577013
0.127143 0.495241693101705
0.127143 0.495247248626396
0.127143 0.495252804151088
0.127143 0.49525835967578
0.127143 0.495263915200471
0.127143 0.495269470725163
0.127143 0.495275026249854
0.127143 0.495280581774546
0.127143 0.495286137299237
0.127143 0.495291692823929
0.127143 0.49529724834862
0.127143 0.495302803873312
0.127143 0.495308359398003
0.127143 0.495313914922695
0.127143 0.495319470447386
0.127143 0.495325025972078
0.127143 0.495330581496769
0.127143 0.495336137021461
0.127143 0.495341692546152
0.127143 0.495347248070844
0.127143 0.495352803595536
0.127143 0.495358359120227
0.127143 0.495363914644919
0.127143 0.49536947016961
0.127143 0.495375025694302
0.127143 0.495380581218993
0.127143 0.495386136743685
0.127143 0.495391692268376
0.127143 0.495397247793068
0.127143 0.495402803317759
0.127143 0.495408358842451
0.127143 0.495413914367142
0.127143 0.495419469891834
0.127143 0.495425025416525
0.127143 0.495430580941217
0.127143 0.495436136465909
0.127143 0.4954416919906
0.127143 0.495447247515292
0.127143 0.495452803039983
0.127143 0.495458358564675
0.127143 0.495463914089366
0.127143 0.495469469614058
0.127143 0.495475025138749
0.127143 0.495480580663441
0.127143 0.495486136188132
0.127143 0.495491691712824
0.127143 0.495497247237515
0.127143 0.495502802762207
0.127143 0.495508358286898
0.127143 0.49551391381159
0.127143 0.495519469336281
0.127143 0.495525024860973
0.127143 0.495530580385664
0.127143 0.495536135910356
0.127143 0.495541691435048
0.127143 0.495547246959739
0.127143 0.495552802484431
0.127143 0.495558358009122
0.127143 0.495563913533814
0.127143 0.495569469058505
0.127143 0.495575024583197
0.127143 0.495580580107888
0.127143 0.49558613563258
0.127143 0.495591691157271
0.127143 0.495597246681963
0.127143 0.495602802206654
0.127143 0.495608357731346
0.127143 0.495613913256037
0.127143 0.495619468780729
0.127143 0.49562502430542
0.127143 0.495630579830112
0.127143 0.495636135354804
0.127143 0.495641690879495
0.127143 0.495647246404187
0.127143 0.495652801928878
0.127143 0.49565835745357
0.127143 0.495663912978261
0.127143 0.495669468502953
0.127143 0.495675024027644
0.127143 0.495680579552336
0.127143 0.495686135077027
0.127143 0.495691690601719
0.127143 0.49569724612641
0.127143 0.495702801651102
0.127143 0.495708357175793
0.127143 0.495713912700485
0.127143 0.495719468225176
0.127143 0.495725023749868
0.127143 0.49573057927456
0.127143 0.495736134799251
0.127143 0.495741690323943
0.127143 0.495747245848634
0.127143 0.495752801373326
0.127143 0.495758356898017
0.127149 0.495763912422709
0.127149 0.4957694679474
0.127149 0.495775023472092
0.127149 0.495780578996783
0.127149 0.495786134521475
0.127149 0.495791690046166
0.127149 0.495797245570858
0.127149 0.495802801095549
0.127149 0.495808356620241
0.127149 0.495813912144932
0.127149 0.495819467669624
0.127149 0.495825023194316
0.127149 0.495830578719007
0.127149 0.495836134243699
0.127149 0.49584168976839
0.127149 0.495847245293082
0.127149 0.495852800817773
0.127149 0.495858356342465
0.127149 0.495863911867156
0.127149 0.495869467391848
0.127149 0.495875022916539
0.127149 0.495880578441231
0.127149 0.495886133965922
0.127149 0.495891689490614
0.127149 0.495897245015305
0.127149 0.495902800539997
0.127149 0.495908356064689
0.127149 0.49591391158938
0.127149 0.495919467114072
0.127149 0.495925022638763
0.127149 0.495930578163455
0.127149 0.495936133688146
0.127149 0.495941689212838
0.127149 0.495947244737529
0.127149 0.495952800262221
0.127149 0.495958355786912
0.127149 0.495963911311604
0.127149 0.495969466836295
0.127149 0.495975022360987
0.127149 0.495980577885678
0.127149 0.49598613341037
0.127149 0.495991688935061
0.127149 0.495997244459753
0.127149 0.496002799984444
0.127149 0.496008355509136
0.127149 0.496013911033828
0.127149 0.496019466558519
0.127149 0.496025022083211
0.127149 0.496030577607902
0.127149 0.496036133132594
0.127149 0.496041688657285
0.127149 0.496047244181977
0.127149 0.496052799706668
0.127149 0.49605835523136
0.127149 0.496063910756051
0.127149 0.496069466280743
0.127149 0.496075021805434
0.127149 0.496080577330126
0.127149 0.496086132854817
0.127149 0.496091688379509
0.127149 0.4960972439042
0.127149 0.496102799428892
0.127149 0.496108354953584
0.127149 0.496113910478275
0.127149 0.496119466002967
0.127149 0.496125021527658
0.127149 0.49613057705235
0.127149 0.496136132577041
0.127149 0.496141688101733
0.127149 0.496147243626424
0.127149 0.496152799151116
0.127149 0.496158354675807
0.127149 0.496163910200499
0.127149 0.49616946572519
0.127149 0.496175021249882
0.127149 0.496180576774573
0.127149 0.496186132299265
0.127149 0.496191687823957
0.127149 0.496197243348648
0.127149 0.49620279887334
0.127149 0.496208354398031
0.127149 0.496213909922723
0.127149 0.496219465447414
0.127149 0.496225020972106
0.127149 0.496230576496797
0.127149 0.496236132021489
0.127149 0.49624168754618
0.127149 0.496247243070872
0.127149 0.496252798595563
0.127149 0.496258354120255
0.127149 0.496263909644946
0.127149 0.496269465169638
0.127149 0.496275020694329
0.127149 0.496280576219021
0.127149 0.496286131743712
0.127149 0.496291687268404
0.127149 0.496297242793096
0.127149 0.496302798317787
0.127149 0.496308353842479
0.127149 0.49631390936717
0.127155 0.496319464891862
0.127155 0.496325020416553
0.127155 0.496330575941245
0.127155 0.496336131465936
0.127155 0.496341686990628
0.127155 0.496347242515319
0.127155 0.496352798040011
0.127155 0.496358353564702
0.127155 0.496363909089394
0.127155 0.496369464614085
0.127155 0.496375020138777
0.127155 0.496380575663469
0.127155 0.49638613118816
0.127155 0.496391686712852
0.127155 0.496397242237543
0.127155 0.496402797762235
0.127155 0.496408353286926
0.127155 0.496413908811618
0.127155 0.496419464336309
0.127155 0.496425019861001
0.127155 0.496430575385692
0.127155 0.496436130910384
0.127155 0.496441686435075
0.127155 0.496447241959767
0.127155 0.496452797484458
0.127155 0.49645835300915
0.127155 0.496463908533841
0.127155 0.496469464058533
0.127155 0.496475019583224
0.127155 0.496480575107916
0.127155 0.496486130632608
0.127155 0.496491686157299
0.127155 0.496497241681991
0.127155 0.496502797206682
0.127155 0.496508352731374
0.127155 0.496513908256065
0.127155 0.496519463780757
0.127155 0.496525019305448
0.127155 0.49653057483014
0.127155 0.496536130354831
0.127155 0.496541685879523
0.127155 0.496547241404214
0.127155 0.496552796928906
0.127155 0.496558352453597
0.127155 0.496563907978289
0.127155 0.49656946350298
0.127155 0.496575019027672
0.127155 0.496580574552364
0.127155 0.496586130077055
0.127155 0.496591685601747
0.127155 0.496597241126438
0.127155 0.49660279665113
0.127155 0.496608352175821
0.127155 0.496613907700513
0.127155 0.496619463225204
0.127155 0.496625018749896
0.127155 0.496630574274587
0.127155 0.496636129799279
0.127155 0.49664168532397
0.127155 0.496647240848662
0.127155 0.496652796373353
0.127155 0.496658351898045
0.127155 0.496663907422737
0.127155 0.496669462947428
0.127155 0.49667501847212
0.127155 0.496680573996811
0.127155 0.496686129521503
0.127155 0.496691685046194
0.127155 0.496697240570886
0.127155 0.496702796095577
0.127155 0.496708351620269
0.127155 0.49671390714496
0.127155 0.496719462669652
0.127155 0.496725018194343
0.127155 0.496730573719035
0.127155 0.496736129243726
0.127155 0.496741684768418
0.127155 0.496747240293109
0.127155 0.496752795817801
0.127155 0.496758351342493
0.127155 0.496763906867184
0.127155 0.496769462391876
0.127155 0.496775017916567
0.127155 0.496780573441259
0.127155 0.49678612896595
0.127155 0.496791684490642
0.127155 0.496797240015333
0.127155 0.496802795540025
0.127155 0.496808351064716
0.127155 0.496813906589408
0.127155 0.496819462114099
0.127155 0.496825017638791
0.127155 0.496830573163482
0.127155 0.496836128688174
0.127155 0.496841684212865
0.127155 0.496847239737557
0.127155 0.496852795262248
0.127155 0.49685835078694
0.127155 0.496863906311632
0.127155 0.496869461836323
0.127161 0.496875017361015
0.127161 0.496880572885706
0.127161 0.496886128410398
0.127161 0.496891683935089
0.127161 0.496897239459781
0.127161 0.496902794984472
0.127161 0.496908350509164
0.127161 0.496913906033855
0.127161 0.496919461558547
0.127161 0.496925017083238
0.127161 0.49693057260793
0.127161 0.496936128132621
0.127161 0.496941683657313
0.127161 0.496947239182005
0.127161 0.496952794706696
0.127161 0.496958350231388
0.127161 0.496963905756079
0.127161 0.496969461280771
0.127161 0.496975016805462
0.127161 0.496980572330154
0.127161 0.496986127854845
0.127161 0.496991683379537
0.127161 0.496997238904228
0.127161 0.49700279442892
0.127161 0.497008349953611
0.127161 0.497013905478303
0.127161 0.497019461002994
0.127161 0.497025016527686
0.127161 0.497030572052377
0.127161 0.497036127577069
0.127161 0.497041683101761
0.127161 0.497047238626452
0.127161 0.497052794151144
0.127161 0.497058349675835
0.127161 0.497063905200527
0.127161 0.497069460725218
0.127161 0.49707501624991
0.127161 0.497080571774601
0.127161 0.497086127299293
0.127161 0.497091682823984
0.127161 0.497097238348676
0.127161 0.497102793873367
0.127161 0.497108349398059
0.127161 0.49711390492275
0.127161 0.497119460447442
0.127161 0.497125015972133
0.127161 0.497130571496825
0.127161 0.497136127021516
0.127161 0.497141682546208
0.127161 0.4971472380709
0.127161 0.497152793595591
0.127161 0.497158349120283
0.127161 0.497163904644974
0.127161 0.497169460169666
0.127161 0.497175015694357
0.127161 0.497180571219049
0.127161 0.49718612674374
0.127161 0.497191682268432
0.127161 0.497197237793123
0.127161 0.497202793317815
0.127161 0.497208348842506
0.127161 0.497213904367198
0.127161 0.497219459891889
0.127161 0.497225015416581
0.127161 0.497230570941273
0.127161 0.497236126465964
0.127161 0.497241681990656
0.127161 0.497247237515347
0.127161 0.497252793040039
0.127161 0.49725834856473
0.127161 0.497263904089422
0.127161 0.497269459614113
0.127161 0.497275015138805
0.127161 0.497280570663496
0.127161 0.497286126188188
0.127161 0.497291681712879
0.127161 0.497297237237571
0.127161 0.497302792762262
0.127161 0.497308348286954
0.127161 0.497313903811645
0.127161 0.497319459336337
0.127161 0.497325014861028
0.127161 0.49733057038572
0.127161 0.497336125910412
0.127161 0.497341681435103
0.127161 0.497347236959795
0.127161 0.497352792484486
0.127161 0.497358348009178
0.127161 0.497363903533869
0.127161 0.497369459058561
0.127161 0.497375014583252
0.127161 0.497380570107944
0.127161 0.497386125632635
0.127161 0.497391681157327
0.127161 0.497397236682018
0.127161 0.49740279220671
0.127161 0.497408347731401
0.127161 0.497413903256093
0.127161 0.497419458780785
0.127161 0.497425014305476
0.127167 0.497430569830168
0.127167 0.497436125354859
0.127167 0.497441680879551
0.127167 0.497447236404242
0.127167 0.497452791928934
0.127167 0.497458347453625
0.127167 0.497463902978317
0.127167 0.497469458503008
0.127167 0.4974750140277
0.127167 0.497480569552391
0.127167 0.497486125077083
0.127167 0.497491680601774
0.127167 0.497497236126466
0.127167 0.497502791651157
0.127167 0.497508347175849
0.127167 0.497513902700541
0.127167 0.497519458225232
0.127167 0.497525013749924
0.127167 0.497530569274615
0.127167 0.497536124799307
0.127167 0.497541680323998
0.127167 0.49754723584869
0.127167 0.497552791373381
0.127167 0.497558346898073
0.127167 0.497563902422764
0.127167 0.497569457947456
0.127167 0.497575013472147
0.127167 0.497580568996839
0.127167 0.49758612452153
0.127167 0.497591680046222
0.127167 0.497597235570913
0.127167 0.497602791095605
0.127167 0.497608346620297
0.127167 0.497613902144988
0.127167 0.49761945766968
0.127167 0.497625013194371
0.127167 0.497630568719063
0.127167 0.497636124243754
0.127167 0.497641679768446
0.127167 0.497647235293137
0.127167 0.497652790817829
0.127167 0.49765834634252
0.127167 0.497663901867212
0.127167 0.497669457391903
0.127167 0.497675012916595
0.127167 0.497680568441286
0.127167 0.497686123965978
0.127167 0.49769167949067
0.127167 0.497697235015361
0.127167 0.497702790540053
0.127167 0.497708346064744
0.127167 0.497713901589436
0.127167 0.497719457114127
0.127167 0.497725012638819
0.127167 0.49773056816351
0.127167 0.497736123688202
0.127167 0.497741679212893
0.127167 0.497747234737585
0.127167 0.497752790262276
0.127167 0.497758345786968
0.127167 0.497763901311659
0.127167 0.497769456836351
0.127167 0.497775012361042
0.127167 0.497780567885734
0.127167 0.497786123410425
0.127167 0.497791678935117
0.127167 0.497797234459809
0.127167 0.4978027899845
0.127167 0.497808345509192
0.127167 0.497813901033883
0.127167 0.497819456558575
0.127167 0.497825012083266
0.127167 0.497830567607958
0.127167 0.497836123132649
0.127167 0.497841678657341
0.127167 0.497847234182032
0.127167 0.497852789706724
0.127167 0.497858345231415
0.127167 0.497863900756107
0.127167 0.497869456280798
0.127167 0.49787501180549
0.127167 0.497880567330181
0.127167 0.497886122854873
0.127167 0.497891678379564
0.127167 0.497897233904256
0.127167 0.497902789428948
0.127167 0.497908344953639
0.127167 0.497913900478331
0.127167 0.497919456003022
0.127167 0.497925011527714
0.127167 0.497930567052405
0.127167 0.497936122577097
0.127167 0.497941678101788
0.127167 0.49794723362648
0.127167 0.497952789151171
0.127167 0.497958344675863
0.127167 0.497963900200554
0.127167 0.497969455725246
0.127167 0.497975011249937
0.127167 0.497980566774629
0.127173 0.497986122299321
0.127173 0.497991677824012
0.127173 0.497997233348704
0.127173 0.498002788873395
0.127173 0.498008344398087
0.127173 0.498013899922778
0.127173 0.49801945544747
0.127173 0.498025010972161
0.127173 0.498030566496853
0.127173 0.498036122021544
0.127173 0.498041677546236
0.127173 0.498047233070927
0.127173 0.498052788595619
0.127173 0.49805834412031
0.127173 0.498063899645002
0.127173 0.498069455169693
0.127173 0.498075010694385
0.127173 0.498080566219077
0.127173 0.498086121743768
0.127173 0.49809167726846
0.127173 0.498097232793151
0.127173 0.498102788317843
0.127173 0.498108343842534
0.127173 0.498113899367226
0.127173 0.498119454891917
0.127173 0.498125010416609
0.127173 0.4981305659413
0.127173 0.498136121465992
0.127173 0.498141676990683
0.127173 0.498147232515375
0.127173 0.498152788040066
0.127173 0.498158343564758
0.127173 0.49816389908945
0.127173 0.498169454614141
0.127173 0.498175010138833
0.127173 0.498180565663524
0.127173 0.498186121188216
0.127173 0.498191676712907
0.127173 0.498197232237599
0.127173 0.49820278776229
0.127173 0.498208343286982
0.127173 0.498213898811673
0.127173 0.498219454336365
0.127173 0.498225009861056
0.127173 0.498230565385748
0.127173 0.498236120910439
0.127173 0.498241676435131
0.127173 0.498247231959822
0.127173 0.498252787484514
0.127173 0.498258343009205
0.127173 0.498263898533897
0.127173 0.498269454058589
0.127173 0.49827500958328
0.127173 0.498280565107972
0.127173 0.498286120632663
0.127173 0.498291676157355
0.127173 0.498297231682046
0.127173 0.498302787206738
0.127173 0.498308342731429
0.127173 0.498313898256121
0.127173 0.498319453780812
0.127173 0.498325009305504
0.127173 0.498330564830195
0.127173 0.498336120354887
0.127173 0.498341675879578
0.127173 0.49834723140427
0.127173 0.498352786928961
0.127173 0.498358342453653
0.127173 0.498363897978345
0.127173 0.498369453503036
0.127173 0.498375009027728
0.127173 0.498380564552419
0.127173 0.498386120077111
0.127173 0.498391675601802
0.127173 0.498397231126494
0.127173 0.498402786651185
0.127173 0.498408342175877
0.127173 0.498413897700568
0.127173 0.49841945322526
0.127173 0.498425008749951
0.127173 0.498430564274643
0.127173 0.498436119799334
0.127173 0.498441675324026
0.127173 0.498447230848718
0.127173 0.498452786373409
0.127173 0.498458341898101
0.127173 0.498463897422792
0.127173 0.498469452947484
0.127173 0.498475008472175
0.127173 0.498480563996867
0.127173 0.498486119521558
0.127173 0.49849167504625
0.127173 0.498497230570941
0.127173 0.498502786095633
0.127173 0.498508341620324
0.127173 0.498513897145016
0.127173 0.498519452669707
0.127173 0.498525008194399
0.127173 0.49853056371909
0.127173 0.498536119243782
0.127179 0.498541674768473
0.127179 0.498547230293165
0.127179 0.498552785817857
0.127179 0.498558341342548
0.127179 0.49856389686724
0.127179 0.498569452391931
0.127179 0.498575007916623
0.127179 0.498580563441314
0.127179 0.498586118966006
0.127179 0.498591674490697
0.127179 0.498597230015389
0.127179 0.49860278554008
0.127179 0.498608341064772
0.127179 0.498613896589463
0.127179 0.498619452114155
0.127179 0.498625007638846
0.127179 0.498630563163538
0.127179 0.498636118688229
0.127179 0.498641674212921
0.127179 0.498647229737612
0.127179 0.498652785262304
0.127179 0.498658340786996
0.127179 0.498663896311687
0.127179 0.498669451836379
0.127179 0.49867500736107
0.127179 0.498680562885762
0.127179 0.498686118410453
0.127179 0.498691673935145
0.127179 0.498697229459836
0.127179 0.498702784984528
0.127179 0.498708340509219
0.127179 0.498713896033911
0.127179 0.498719451558602
0.127179 0.498725007083294
0.127179 0.498730562607985
0.127179 0.498736118132677
0.127179 0.498741673657369
0.127179 0.49874722918206
0.127179 0.498752784706752
0.127179 0.498758340231443
0.127179 0.498763895756135
0.127179 0.498769451280826
0.127179 0.498775006805518
0.127179 0.498780562330209
0.127179 0.498786117854901
0.127179 0.498791673379592
0.127179 0.498797228904284
0.127179 0.498802784428975
0.127179 0.498808339953667
0.127179 0.498813895478358
0.127179 0.49881945100305
0.127179 0.498825006527741
0.127179 0.498830562052433
0.127179 0.498836117577125
0.127179 0.498841673101816
0.127179 0.498847228626508
0.127179 0.498852784151199
0.127179 0.498858339675891
0.127179 0.498863895200582
0.127179 0.498869450725274
0.127179 0.498875006249965
0.127179 0.498880561774657
0.127179 0.498886117299348
0.127179 0.49889167282404
0.127179 0.498897228348731
0.127179 0.498902783873423
0.127179 0.498908339398114
0.127179 0.498913894922806
0.127179 0.498919450447497
0.127179 0.498925005972189
0.127179 0.49893056149688
0.127179 0.498936117021572
0.127179 0.498941672546264
0.127179 0.498947228070955
0.127179 0.498952783595647
0.127179 0.498958339120338
0.127179 0.49896389464503
0.127179 0.498969450169721
0.127179 0.498975005694413
0.127179 0.498980561219104
0.127179 0.498986116743796
0.127179 0.498991672268487
0.127179 0.498997227793179
0.127179 0.49900278331787
0.127179 0.499008338842562
0.127179 0.499013894367253
0.127179 0.499019449891945
0.127179 0.499025005416637
0.127179 0.499030560941328
0.127179 0.49903611646602
0.127179 0.499041671990711
0.127179 0.499047227515403
0.127179 0.499052783040094
0.127179 0.499058338564786
0.127179 0.499063894089477
0.127179 0.499069449614169
0.127179 0.49907500513886
0.127179 0.499080560663552
0.127179 0.499086116188243
0.127179 0.499091671712935
0.127185 0.499097227237626
0.127185 0.499102782762318
0.127185 0.499108338287009
0.127185 0.499113893811701
0.127185 0.499119449336393
0.127185 0.499125004861084
0.127185 0.499130560385776
0.127185 0.499136115910467
0.127185 0.499141671435159
0.127185 0.49914722695985
0.127185 0.499152782484542
0.127185 0.499158338009233
0.127185 0.499163893533925
0.127185 0.499169449058616
0.127185 0.499175004583308
0.127185 0.499180560107999
0.127185 0.499186115632691
0.127185 0.499191671157382
0.127185 0.499197226682074
0.127185 0.499202782206766
0.127185 0.499208337731457
0.127185 0.499213893256149
0.127185 0.49921944878084
0.127185 0.499225004305532
0.127185 0.499230559830223
0.127185 0.499236115354915
0.127185 0.499241670879606
0.127185 0.499247226404298
0.127185 0.499252781928989
0.127185 0.499258337453681
0.127185 0.499263892978372
0.127185 0.499269448503064
0.127185 0.499275004027755
0.127185 0.499280559552447
0.127185 0.499286115077138
0.127185 0.49929167060183
0.127185 0.499297226126521
0.127185 0.499302781651213
0.127185 0.499308337175905
0.127185 0.499313892700596
0.127185 0.499319448225288
0.127185 0.499325003749979
0.127185 0.499330559274671
0.127185 0.499336114799362
0.127185 0.499341670324054
0.127185 0.499347225848745
0.127185 0.499352781373437
0.127185 0.499358336898128
0.127185 0.49936389242282
0.127185 0.499369447947511
0.127185 0.499375003472203
0.127185 0.499380558996894
0.127185 0.499386114521586
0.127185 0.499391670046277
0.127185 0.499397225570969
0.127185 0.49940278109566
0.127185 0.499408336620352
0.127185 0.499413892145044
0.127185 0.499419447669735
0.127185 0.499425003194427
0.127185 0.499430558719118
0.127185 0.49943611424381
0.127185 0.499441669768501
0.127185 0.499447225293193
0.127185 0.499452780817884
0.127185 0.499458336342576
0.127185 0.499463891867267
0.127185 0.499469447391959
0.127185 0.49947500291665
0.127185 0.499480558441342
0.127185 0.499486113966033
0.127185 0.499491669490725
0.127185 0.499497225015417
0.127185 0.499502780540108
0.127185 0.4995083360648
0.127185 0.499513891589491
0.127185 0.499519447114183
0.127185 0.499525002638874
0.127185 0.499530558163566
0.127185 0.499536113688257
0.127185 0.499541669212949
0.127185 0.49954722473764
0.127185 0.499552780262332
0.127185 0.499558335787023
0.127185 0.499563891311715
0.127185 0.499569446836406
0.127185 0.499575002361098
0.127185 0.499580557885789
0.127185 0.499586113410481
0.127185 0.499591668935173
0.127185 0.499597224459864
0.127185 0.499602779984556
0.127185 0.499608335509247
0.127185 0.499613891033939
0.127185 0.49961944655863
0.127185 0.499625002083322
0.127185 0.499630557608013
0.127185 0.499636113132705
0.127185 0.499641668657396
0.127185 0.499647224182088
0.127191 0.499652779706779
0.127191 0.499658335231471
0.127191 0.499663890756162
0.127191 0.499669446280854
0.127191 0.499675001805545
0.127191 0.499680557330237
0.127191 0.499686112854929
0.127191 0.49969166837962
0.127191 0.499697223904312
0.127191 0.499702779429003
0.127191 0.499708334953695
0.127191 0.499713890478386
0.127191 0.499719446003078
0.127191 0.499725001527769
0.127191 0.499730557052461
0.127191 0.499736112577152
0.127191 0.499741668101844
0.127191 0.499747223626535
0.127191 0.499752779151227
0.127191 0.499758334675918
0.127191 0.49976389020061
0.127191 0.499769445725302
0.127191 0.499775001249993
0.127191 0.499780556774685
0.127191 0.499786112299376
0.127191 0.499791667824068
0.127191 0.499797223348759
0.127191 0.499802778873451
0.127191 0.499808334398142
0.127191 0.499813889922834
0.127191 0.499819445447525
0.127191 0.499825000972217
0.127191 0.499830556496908
0.127191 0.4998361120216
0.127191 0.499841667546291
0.127191 0.499847223070983
0.127191 0.499852778595674
0.127191 0.499858334120366
0.127191 0.499863889645057
0.127191 0.499869445169749
0.127191 0.499875000694441
0.127191 0.499880556219132
0.127191 0.499886111743824
0.127191 0.499891667268515
0.127191 0.499897222793207
0.127191 0.499902778317898
0.127191 0.49990833384259
0.127191 0.499913889367281
0.127191 0.499919444891973
0.127191 0.499925000416664
0.127191 0.499930555941356
0.127191 0.499936111466047
0.127191 0.499941666990739
0.127191 0.49994722251543
0.127191 0.499952778040122
0.127191 0.499958333564814
0.127191 0.499963889089505
0.127191 0.499969444614197
0.127191 0.499975000138888
0.127191 0.49998055566358
0.127191 0.499986111188271
0.127191 0.499991666712963
0.127191 0.499997222237654
0.127191 0.500002777762346
0.127191 0.500008333287037
0.127191 0.500013888811729
0.127191 0.50001944433642
0.127191 0.500024999861112
0.127191 0.500030555385803
0.127191 0.500036110910495
0.127191 0.500041666435186
0.127191 0.500047221959878
0.127191 0.500052777484569
0.127191 0.500058333009261
0.127191 0.500063888533953
0.127191 0.500069444058644
0.127191 0.500074999583336
0.127191 0.500080555108027
0.127191 0.500086110632719
0.127191 0.50009166615741
0.127191 0.500097221682102
0.127191 0.500102777206793
0.127191 0.500108332731485
0.127191 0.500113888256176
0.127191 0.500119443780868
0.127191 0.500124999305559
0.127191 0.500130554830251
0.127191 0.500136110354942
0.127191 0.500141665879634
0.127191 0.500147221404325
0.127191 0.500152776929017
0.127191 0.500158332453709
0.127191 0.5001638879784
0.127191 0.500169443503092
0.127191 0.500174999027783
0.127191 0.500180554552475
0.127191 0.500186110077166
0.127191 0.500191665601858
0.127191 0.500197221126549
0.127191 0.500202776651241
0.127197 0.500208332175932
0.127197 0.500213887700624
0.127197 0.500219443225315
0.127197 0.500224998750007
0.127197 0.500230554274698
0.127197 0.50023610979939
0.127197 0.500241665324082
0.127197 0.500247220848773
0.127197 0.500252776373465
0.127197 0.500258331898156
0.127197 0.500263887422848
0.127197 0.500269442947539
0.127197 0.500274998472231
0.127197 0.500280553996922
0.127197 0.500286109521614
0.127197 0.500291665046305
0.127197 0.500297220570997
0.127197 0.500302776095688
0.127197 0.50030833162038
0.127197 0.500313887145071
0.127197 0.500319442669763
0.127197 0.500324998194454
0.127197 0.500330553719146
0.127197 0.500336109243838
0.127197 0.500341664768529
0.127197 0.500347220293221
0.127197 0.500352775817912
0.127197 0.500358331342604
0.127197 0.500363886867295
0.127197 0.500369442391987
0.127197 0.500374997916678
0.127197 0.50038055344137
0.127197 0.500386108966061
0.127197 0.500391664490753
0.127197 0.500397220015444
0.127197 0.500402775540136
0.127197 0.500408331064827
0.127197 0.500413886589519
0.127197 0.50041944211421
0.127197 0.500424997638902
0.127197 0.500430553163593
0.127197 0.500436108688285
0.127197 0.500441664212977
0.127197 0.500447219737668
0.127197 0.50045277526236
0.127197 0.500458330787051
0.127197 0.500463886311743
0.127197 0.500469441836434
0.127197 0.500474997361126
0.127197 0.500480552885817
0.127197 0.500486108410509
0.127197 0.5004916639352
0.127197 0.500497219459892
0.127197 0.500502774984583
0.127197 0.500508330509275
0.127197 0.500513886033966
0.127197 0.500519441558658
0.127197 0.50052499708335
0.127197 0.500530552608041
0.127197 0.500536108132733
0.127197 0.500541663657424
0.127197 0.500547219182116
0.127197 0.500552774706807
0.127197 0.500558330231499
0.127197 0.50056388575619
0.127197 0.500569441280882
0.127197 0.500574996805573
0.127197 0.500580552330265
0.127197 0.500586107854956
0.127197 0.500591663379648
0.127197 0.500597218904339
0.127197 0.500602774429031
0.127197 0.500608329953722
0.127197 0.500613885478414
0.127197 0.500619441003106
0.127197 0.500624996527797
0.127197 0.500630552052489
0.127197 0.50063610757718
0.127197 0.500641663101872
0.127197 0.500647218626563
0.127197 0.500652774151255
0.127197 0.500658329675946
0.127197 0.500663885200638
0.127197 0.500669440725329
0.127197 0.500674996250021
0.127197 0.500680551774712
0.127197 0.500686107299404
0.127197 0.500691662824095
0.127197 0.500697218348787
0.127197 0.500702773873478
0.127197 0.50070832939817
0.127197 0.500713884922862
0.127197 0.500719440447553
0.127197 0.500724995972245
0.127197 0.500730551496936
0.127197 0.500736107021628
0.127197 0.500741662546319
0.127197 0.500747218071011
0.127197 0.500752773595702
0.127197 0.500758329120394
0.127203 0.500763884645085
0.127203 0.500769440169777
0.127203 0.500774995694468
0.127203 0.50078055121916
0.127203 0.500786106743851
0.127203 0.500791662268543
0.127203 0.500797217793234
0.127203 0.500802773317926
0.127203 0.500808328842618
0.127203 0.500813884367309
0.127203 0.500819439892001
0.127203 0.500824995416692
0.127203 0.500830550941384
0.127203 0.500836106466075
0.127203 0.500841661990767
0.127203 0.500847217515458
0.127203 0.50085277304015
0.127203 0.500858328564841
0.127203 0.500863884089533
0.127203 0.500869439614224
0.127203 0.500874995138916
0.127203 0.500880550663607
0.127203 0.500886106188299
0.127203 0.50089166171299
0.127203 0.500897217237682
0.127203 0.500902772762373
0.127203 0.500908328287065
0.127203 0.500913883811756
0.127203 0.500919439336448
0.127203 0.50092499486114
0.127203 0.500930550385831
0.127203 0.500936105910523
0.127203 0.500941661435214
0.127203 0.500947216959906
0.127203 0.500952772484597
0.127203 0.500958328009289
0.127203 0.50096388353398
0.127203 0.500969439058672
0.127203 0.500974994583363
0.127203 0.500980550108055
0.127203 0.500986105632746
0.127203 0.500991661157438
0.127203 0.500997216682129
0.127203 0.501002772206821
0.127203 0.501008327731513
0.127203 0.501013883256204
0.127203 0.501019438780896
0.127203 0.501024994305587
0.127203 0.501030549830279
0.127203 0.50103610535497
0.127203 0.501041660879662
0.127203 0.501047216404353
0.127203 0.501052771929045
0.127203 0.501058327453736
0.127203 0.501063882978428
0.127203 0.501069438503119
0.127203 0.501074994027811
0.127203 0.501080549552502
0.127203 0.501086105077194
0.127203 0.501091660601885
0.127203 0.501097216126577
0.127203 0.501102771651269
0.127203 0.50110832717596
0.127203 0.501113882700652
0.127203 0.501119438225343
0.127203 0.501124993750035
0.127203 0.501130549274726
0.127203 0.501136104799418
0.127203 0.501141660324109
0.127203 0.501147215848801
0.127203 0.501152771373492
0.127203 0.501158326898184
0.127203 0.501163882422875
0.127203 0.501169437947567
0.127203 0.501174993472258
0.127203 0.50118054899695
0.127203 0.501186104521641
0.127203 0.501191660046333
0.127203 0.501197215571025
0.127203 0.501202771095716
0.127203 0.501208326620408
0.127203 0.501213882145099
0.127203 0.501219437669791
0.127203 0.501224993194482
0.127203 0.501230548719174
0.127203 0.501236104243865
0.127203 0.501241659768557
0.127203 0.501247215293248
0.127203 0.50125277081794
0.127203 0.501258326342631
0.127203 0.501263881867323
0.127203 0.501269437392014
0.127203 0.501274992916706
0.127203 0.501280548441398
0.127203 0.501286103966089
0.127203 0.501291659490781
0.127203 0.501297215015472
0.127203 0.501302770540164
0.127203 0.501308326064855
0.127203 0.501313881589547
0.127209 0.501319437114238
0.127209 0.50132499263893
0.127209 0.501330548163621
0.127209 0.501336103688313
0.127209 0.501341659213004
0.127209 0.501347214737696
0.127209 0.501352770262387
0.127209 0.501358325787079
0.127209 0.50136388131177
0.127209 0.501369436836462
0.127209 0.501374992361153
0.127209 0.501380547885845
0.127209 0.501386103410537
0.127209 0.501391658935228
0.127209 0.50139721445992
0.127209 0.501402769984611
0.127209 0.501408325509303
0.127209 0.501413881033994
0.127209 0.501419436558686
0.127209 0.501424992083377
0.127209 0.501430547608069
0.127209 0.50143610313276
0.127209 0.501441658657452
0.127209 0.501447214182143
0.127209 0.501452769706835
0.127209 0.501458325231526
0.127209 0.501463880756218
0.127209 0.501469436280909
0.127209 0.501474991805601
0.127209 0.501480547330293
0.127209 0.501486102854984
0.127209 0.501491658379676
0.127209 0.501497213904367
0.127209 0.501502769429059
0.127209 0.50150832495375
0.127209 0.501513880478442
0.127209 0.501519436003133
0.127209 0.501524991527825
0.127209 0.501530547052516
0.127209 0.501536102577208
0.127209 0.501541658101899
0.127209 0.501547213626591
0.127209 0.501552769151282
0.127209 0.501558324675974
0.127209 0.501563880200666
0.127209 0.501569435725357
0.127209 0.501574991250049
0.127209 0.50158054677474
0.127209 0.501586102299432
0.127209 0.501591657824123
0.127209 0.501597213348815
0.127209 0.501602768873506
0.127209 0.501608324398198
0.127209 0.501613879922889
0.127209 0.501619435447581
0.127209 0.501624990972272
0.127209 0.501630546496964
0.127209 0.501636102021655
0.127209 0.501641657546347
0.127209 0.501647213071038
0.127209 0.50165276859573
0.127209 0.501658324120422
0.127209 0.501663879645113
0.127209 0.501669435169805
0.127209 0.501674990694496
0.127209 0.501680546219188
0.127209 0.501686101743879
0.127209 0.501691657268571
0.127209 0.501697212793262
0.127209 0.501702768317954
0.127209 0.501708323842645
0.127209 0.501713879367337
0.127209 0.501719434892028
0.127209 0.50172499041672
0.127209 0.501730545941411
0.127209 0.501736101466103
0.127209 0.501741656990795
0.127209 0.501747212515486
0.127209 0.501752768040178
0.127209 0.501758323564869
0.127209 0.501763879089561
0.127209 0.501769434614252
0.127209 0.501774990138944
0.127209 0.501780545663635
0.127209 0.501786101188327
0.127209 0.501791656713018
0.127209 0.50179721223771
0.127209 0.501802767762401
0.127209 0.501808323287093
0.127209 0.501813878811784
0.127209 0.501819434336476
0.127209 0.501824989861167
0.127209 0.501830545385859
0.127209 0.50183610091055
0.127209 0.501841656435242
0.127209 0.501847211959934
0.127209 0.501852767484625
0.127209 0.501858323009317
0.127209 0.501863878534008
0.127209 0.5018694340587
0.127215 0.501874989583391
0.127215 0.501880545108083
0.127215 0.501886100632774
0.127215 0.501891656157466
0.127215 0.501897211682157
0.127215 0.501902767206849
0.127215 0.50190832273154
0.127215 0.501913878256232
0.127215 0.501919433780923
0.127215 0.501924989305615
0.127215 0.501930544830306
0.127215 0.501936100354998
0.127215 0.50194165587969
0.127215 0.501947211404381
0.127215 0.501952766929073
0.127215 0.501958322453764
0.127215 0.501963877978456
0.127215 0.501969433503147
0.127215 0.501974989027839
0.127215 0.50198054455253
0.127215 0.501986100077222
0.127215 0.501991655601913
0.127215 0.501997211126605
0.127215 0.502002766651296
0.127215 0.502008322175988
0.127215 0.502013877700679
0.127215 0.502019433225371
0.127215 0.502024988750063
0.127215 0.502030544274754
0.127215 0.502036099799446
0.127215 0.502041655324137
0.127215 0.502047210848829
0.127215 0.50205276637352
0.127215 0.502058321898212
0.127215 0.502063877422903
0.127215 0.502069432947595
0.127215 0.502074988472286
0.127215 0.502080543996978
0.127215 0.502086099521669
0.127215 0.502091655046361
0.127215 0.502097210571052
0.127215 0.502102766095744
0.127215 0.502108321620435
0.127215 0.502113877145127
0.127215 0.502119432669819
0.127215 0.50212498819451
0.127215 0.502130543719202
0.127215 0.502136099243893
0.127215 0.502141654768585
0.127215 0.502147210293276
0.127215 0.502152765817968
0.127215 0.502158321342659
0.127215 0.502163876867351
0.127215 0.502169432392042
0.127215 0.502174987916734
0.127215 0.502180543441425
0.127215 0.502186098966117
0.127215 0.502191654490808
0.127215 0.5021972100155
0.127215 0.502202765540191
0.127215 0.502208321064883
0.127215 0.502213876589574
0.127215 0.502219432114266
0.127215 0.502224987638958
0.127215 0.502230543163649
0.127215 0.502236098688341
0.127215 0.502241654213032
0.127215 0.502247209737724
0.127215 0.502252765262415
0.127215 0.502258320787107
0.127215 0.502263876311798
0.127215 0.50226943183649
0.127215 0.502274987361181
0.127215 0.502280542885873
0.127215 0.502286098410564
0.127215 0.502291653935256
0.127215 0.502297209459947
0.127215 0.502302764984639
0.127215 0.50230832050933
0.127215 0.502313876034022
0.127215 0.502319431558714
0.127215 0.502324987083405
0.127215 0.502330542608097
0.127215 0.502336098132788
0.127215 0.50234165365748
0.127215 0.502347209182171
0.127215 0.502352764706863
0.127215 0.502358320231554
0.127215 0.502363875756246
0.127215 0.502369431280937
0.127215 0.502374986805629
0.127215 0.50238054233032
0.127215 0.502386097855012
0.127215 0.502391653379703
0.127215 0.502397208904395
0.127215 0.502402764429086
0.127215 0.502408319953778
0.127215 0.502413875478469
0.127215 0.502419431003161
0.127215 0.502424986527853
0.127221 0.502430542052544
0.127221 0.502436097577236
0.127221 0.502441653101927
0.127221 0.502447208626619
0.127221 0.50245276415131
0.127221 0.502458319676002
0.127221 0.502463875200693
0.127221 0.502469430725385
0.127221 0.502474986250076
0.127221 0.502480541774768
0.127221 0.502486097299459
0.127221 0.502491652824151
0.127221 0.502497208348842
0.127221 0.502502763873534
0.127221 0.502508319398225
0.127221 0.502513874922917
0.127221 0.502519430447609
0.127221 0.5025249859723
0.127221 0.502530541496992
0.127221 0.502536097021683
0.127221 0.502541652546375
0.127221 0.502547208071066
0.127221 0.502552763595758
0.127221 0.502558319120449
0.127221 0.502563874645141
0.127221 0.502569430169832
0.127221 0.502574985694524
0.127221 0.502580541219215
0.127221 0.502586096743907
0.127221 0.502591652268598
0.127221 0.50259720779329
0.127221 0.502602763317982
0.127221 0.502608318842673
0.127221 0.502613874367365
0.127221 0.502619429892056
0.127221 0.502624985416748
0.127221 0.502630540941439
0.127221 0.502636096466131
0.127221 0.502641651990822
0.127221 0.502647207515514
0.127221 0.502652763040205
0.127221 0.502658318564897
0.127221 0.502663874089588
0.127221 0.50266942961428
0.127221 0.502674985138971
0.127221 0.502680540663663
0.127221 0.502686096188354
0.127221 0.502691651713046
0.127221 0.502697207237737
0.127221 0.502702762762429
0.127221 0.502708318287121
0.127221 0.502713873811812
0.127221 0.502719429336504
0.127221 0.502724984861195
0.127221 0.502730540385887
0.127221 0.502736095910578
0.127221 0.50274165143527
0.127221 0.502747206959961
0.127221 0.502752762484653
0.127221 0.502758318009344
0.127221 0.502763873534036
0.127221 0.502769429058727
0.127221 0.502774984583419
0.127221 0.50278054010811
0.127221 0.502786095632802
0.127221 0.502791651157494
0.127221 0.502797206682185
0.127221 0.502802762206877
0.127221 0.502808317731568
0.127221 0.50281387325626
0.127221 0.502819428780951
0.127221 0.502824984305643
0.127221 0.502830539830334
0.127221 0.502836095355026
0.127221 0.502841650879717
0.127221 0.502847206404409
0.127221 0.5028527619291
0.127221 0.502858317453792
0.127221 0.502863872978483
0.127221 0.502869428503175
0.127221 0.502874984027866
0.127221 0.502880539552558
0.127221 0.50288609507725
0.127221 0.502891650601941
0.127221 0.502897206126633
0.127221 0.502902761651324
0.127221 0.502908317176016
0.127221 0.502913872700707
0.127221 0.502919428225399
0.127221 0.50292498375009
0.127221 0.502930539274782
0.127221 0.502936094799473
0.127221 0.502941650324165
0.127221 0.502947205848856
0.127221 0.502952761373548
0.127221 0.502958316898239
0.127221 0.502963872422931
0.127221 0.502969427947622
0.127221 0.502974983472314
0.127221 0.502980538997005
0.127227 0.502986094521697
0.127227 0.502991650046389
0.127227 0.50299720557108
0.127227 0.503002761095772
0.127227 0.503008316620463
0.127227 0.503013872145155
0.127227 0.503019427669846
0.127227 0.503024983194538
0.127227 0.503030538719229
0.127227 0.503036094243921
0.127227 0.503041649768612
0.127227 0.503047205293304
0.127227 0.503052760817995
0.127227 0.503058316342687
0.127227 0.503063871867379
0.127227 0.50306942739207
0.127227 0.503074982916762
0.127227 0.503080538441453
0.127227 0.503086093966145
0.127227 0.503091649490836
0.127227 0.503097205015528
0.127227 0.503102760540219
0.127227 0.503108316064911
0.127227 0.503113871589602
0.127227 0.503119427114294
0.127227 0.503124982638985
0.127227 0.503130538163677
0.127227 0.503136093688368
0.127227 0.50314164921306
0.127227 0.503147204737751
0.127227 0.503152760262443
0.127227 0.503158315787134
0.127227 0.503163871311826
0.127227 0.503169426836518
0.127227 0.503174982361209
0.127227 0.503180537885901
0.127227 0.503186093410592
0.127227 0.503191648935284
0.127227 0.503197204459975
0.127227 0.503202759984667
0.127227 0.503208315509358
0.127227 0.50321387103405
0.127227 0.503219426558741
0.127227 0.503224982083433
0.127227 0.503230537608124
0.127227 0.503236093132816
0.127227 0.503241648657507
0.127227 0.503247204182199
0.127227 0.50325275970689
0.127227 0.503258315231582
0.127227 0.503263870756274
0.127227 0.503269426280965
0.127227 0.503274981805657
0.127227 0.503280537330348
0.127227 0.50328609285504
0.127227 0.503291648379731
0.127227 0.503297203904423
0.127227 0.503302759429114
0.127227 0.503308314953806
0.127227 0.503313870478497
0.127227 0.503319426003189
0.127227 0.50332498152788
0.127227 0.503330537052572
0.127227 0.503336092577263
0.127227 0.503341648101955
0.127227 0.503347203626647
0.127227 0.503352759151338
0.127227 0.50335831467603
0.127227 0.503363870200721
0.127227 0.503369425725413
0.127227 0.503374981250104
0.127227 0.503380536774796
0.127227 0.503386092299487
0.127227 0.503391647824179
0.127227 0.50339720334887
0.127227 0.503402758873562
0.127227 0.503408314398253
0.127227 0.503413869922945
0.127227 0.503419425447636
0.127227 0.503424980972328
0.127227 0.503430536497019
0.127227 0.503436092021711
0.127227 0.503441647546402
0.127227 0.503447203071094
0.127227 0.503452758595786
0.127227 0.503458314120477
0.127227 0.503463869645169
0.127227 0.50346942516986
0.127227 0.503474980694552
0.127227 0.503480536219243
0.127227 0.503486091743935
0.127227 0.503491647268626
0.127227 0.503497202793318
0.127227 0.503502758318009
0.127227 0.503508313842701
0.127227 0.503513869367392
0.127227 0.503519424892084
0.127227 0.503524980416775
0.127227 0.503530535941467
0.127227 0.503536091466159
0.127233 0.50354164699085
0.127233 0.503547202515542
0.127233 0.503552758040233
0.127233 0.503558313564925
0.127233 0.503563869089616
0.127233 0.503569424614308
0.127233 0.503574980138999
0.127233 0.503580535663691
0.127233 0.503586091188382
0.127233 0.503591646713074
0.127233 0.503597202237765
0.127233 0.503602757762457
0.127233 0.503608313287148
0.127233 0.50361386881184
0.127233 0.503619424336531
0.127233 0.503624979861223
0.127233 0.503630535385915
0.127233 0.503636090910606
0.127233 0.503641646435298
0.127233 0.503647201959989
0.127233 0.503652757484681
0.127233 0.503658313009372
0.127233 0.503663868534064
0.127233 0.503669424058755
0.127233 0.503674979583447
0.127233 0.503680535108138
0.127233 0.50368609063283
0.127233 0.503691646157521
0.127233 0.503697201682213
0.127233 0.503702757206904
0.127233 0.503708312731596
0.127233 0.503713868256287
0.127233 0.503719423780979
0.127233 0.503724979305671
0.127233 0.503730534830362
0.127233 0.503736090355054
0.127233 0.503741645879745
0.127233 0.503747201404437
0.127233 0.503752756929128
0.127233 0.50375831245382
0.127233 0.503763867978511
0.127233 0.503769423503203
0.127233 0.503774979027894
0.127233 0.503780534552586
0.127233 0.503786090077277
0.127233 0.503791645601969
0.127233 0.50379720112666
0.127233 0.503802756651352
0.127233 0.503808312176043
0.127233 0.503813867700735
0.127233 0.503819423225426
0.127233 0.503824978750118
0.127233 0.50383053427481
0.127233 0.503836089799501
0.127233 0.503841645324193
0.127233 0.503847200848884
0.127233 0.503852756373576
0.127233 0.503858311898267
0.127233 0.503863867422959
0.127233 0.50386942294765
0.127233 0.503874978472342
0.127233 0.503880533997033
0.127233 0.503886089521725
0.127233 0.503891645046416
0.127233 0.503897200571108
0.127233 0.503902756095799
0.127233 0.503908311620491
0.127233 0.503913867145182
0.127233 0.503919422669874
0.127233 0.503924978194565
0.127233 0.503930533719257
0.127233 0.503936089243949
0.127233 0.50394164476864
0.127233 0.503947200293332
0.127233 0.503952755818023
0.127233 0.503958311342715
0.127233 0.503963866867406
0.127233 0.503969422392098
0.127233 0.503974977916789
0.127233 0.503980533441481
0.127233 0.503986088966172
0.127233 0.503991644490864
0.127233 0.503997200015555
0.127233 0.504002755540247
0.127233 0.504008311064938
0.127233 0.50401386658963
0.127233 0.504019422114321
0.127233 0.504024977639013
0.127233 0.504030533163705
0.127233 0.504036088688396
0.127233 0.504041644213088
0.127233 0.504047199737779
0.127233 0.504052755262471
0.127233 0.504058310787162
0.127233 0.504063866311854
0.127233 0.504069421836545
0.127233 0.504074977361237
0.127233 0.504080532885928
0.127233 0.50408608841062
0.127233 0.504091643935311
0.127239 0.504097199460003
0.127239 0.504102754984694
0.127239 0.504108310509386
0.127239 0.504113866034078
0.127239 0.504119421558769
0.127239 0.504124977083461
0.127239 0.504130532608152
0.127239 0.504136088132844
0.127239 0.504141643657535
0.127239 0.504147199182227
0.127239 0.504152754706918
0.127239 0.50415831023161
0.127239 0.504163865756301
0.127239 0.504169421280993
0.127239 0.504174976805684
0.127239 0.504180532330376
0.127239 0.504186087855067
0.127239 0.504191643379759
0.127239 0.50419719890445
0.127239 0.504202754429142
0.127239 0.504208309953834
0.127239 0.504213865478525
0.127239 0.504219421003217
0.127239 0.504224976527908
0.127239 0.5042305320526
0.127239 0.504236087577291
0.127239 0.504241643101983
0.127239 0.504247198626674
0.127239 0.504252754151366
0.127239 0.504258309676057
0.127239 0.504263865200749
0.127239 0.50426942072544
0.127239 0.504274976250132
0.127239 0.504280531774823
0.127239 0.504286087299515
0.127239 0.504291642824206
0.127239 0.504297198348898
0.127239 0.504302753873589
0.127239 0.504308309398281
0.127239 0.504313864922973
0.127239 0.504319420447664
0.127239 0.504324975972356
0.127239 0.504330531497047
0.127239 0.504336087021739
0.127239 0.50434164254643
0.127239 0.504347198071122
0.127239 0.504352753595813
0.127239 0.504358309120505
0.127239 0.504363864645196
0.127239 0.504369420169888
0.127239 0.504374975694579
0.127239 0.504380531219271
0.127239 0.504386086743962
0.127239 0.504391642268654
0.127239 0.504397197793346
0.127239 0.504402753318037
0.127239 0.504408308842729
0.127239 0.50441386436742
0.127239 0.504419419892112
0.127239 0.504424975416803
0.127239 0.504430530941495
0.127239 0.504436086466186
0.127239 0.504441641990878
0.127239 0.504447197515569
0.127239 0.504452753040261
0.127239 0.504458308564952
0.127239 0.504463864089644
0.127239 0.504469419614335
0.127239 0.504474975139027
0.127239 0.504480530663718
0.127239 0.50448608618841
0.127239 0.504491641713102
0.127239 0.504497197237793
0.127239 0.504502752762485
0.127239 0.504508308287176
0.127239 0.504513863811868
0.127239 0.504519419336559
0.127239 0.504524974861251
0.127239 0.504530530385942
0.127239 0.504536085910634
0.127239 0.504541641435325
0.127239 0.504547196960017
0.127239 0.504552752484708
0.127239 0.5045583080094
0.127239 0.504563863534091
0.127239 0.504569419058783
0.127239 0.504574974583475
0.127239 0.504580530108166
0.127239 0.504586085632858
0.127239 0.504591641157549
0.127239 0.504597196682241
0.127239 0.504602752206932
0.127239 0.504608307731624
0.127239 0.504613863256315
0.127239 0.504619418781007
0.127239 0.504624974305698
0.127239 0.50463052983039
0.127239 0.504636085355081
0.127239 0.504641640879773
0.127239 0.504647196404464
0.127245 0.504652751929156
0.127245 0.504658307453847
0.127245 0.504663862978539
0.127245 0.504669418503231
0.127245 0.504674974027922
0.127245 0.504680529552614
0.127245 0.504686085077305
0.127245 0.504691640601997
0.127245 0.504697196126688
0.127245 0.50470275165138
0.127245 0.504708307176071
0.127245 0.504713862700763
0.127245 0.504719418225454
0.127245 0.504724973750146
0.127245 0.504730529274837
0.127245 0.504736084799529
0.127245 0.50474164032422
0.127245 0.504747195848912
0.127245 0.504752751373603
0.127245 0.504758306898295
0.127245 0.504763862422986
0.127245 0.504769417947678
0.127245 0.50477497347237
0.127245 0.504780528997061
0.127245 0.504786084521753
0.127245 0.504791640046444
0.127245 0.504797195571136
0.127245 0.504802751095827
0.127245 0.504808306620519
0.127245 0.50481386214521
0.127245 0.504819417669902
0.127245 0.504824973194593
0.127245 0.504830528719285
0.127245 0.504836084243976
0.127245 0.504841639768668
0.127245 0.504847195293359
0.127245 0.504852750818051
0.127245 0.504858306342743
0.127245 0.504863861867434
0.127245 0.504869417392126
0.127245 0.504874972916817
0.127245 0.504880528441509
0.127245 0.5048860839662
0.127245 0.504891639490892
0.127245 0.504897195015583
0.127245 0.504902750540275
0.127245 0.504908306064966
0.127245 0.504913861589658
0.127245 0.504919417114349
0.127245 0.504924972639041
0.127245 0.504930528163732
0.127245 0.504936083688424
0.127245 0.504941639213115
0.127245 0.504947194737807
0.127245 0.504952750262499
0.127245 0.50495830578719
0.127245 0.504963861311882
0.127245 0.504969416836573
0.127245 0.504974972361265
0.127245 0.504980527885956
0.127245 0.504986083410648
0.127245 0.504991638935339
0.127245 0.504997194460031
0.127245 0.505002749984722
0.127245 0.505008305509414
0.127245 0.505013861034105
0.127245 0.505019416558797
0.127245 0.505024972083488
0.127245 0.50503052760818
0.127245 0.505036083132871
0.127245 0.505041638657563
0.127245 0.505047194182255
0.127245 0.505052749706946
0.127245 0.505058305231638
0.127245 0.505063860756329
0.127245 0.505069416281021
0.127245 0.505074971805712
0.127245 0.505080527330404
0.127245 0.505086082855095
0.127245 0.505091638379787
0.127245 0.505097193904478
0.127245 0.50510274942917
0.127245 0.505108304953861
0.127245 0.505113860478553
0.127245 0.505119416003244
0.127245 0.505124971527936
0.127245 0.505130527052628
0.127245 0.505136082577319
0.127245 0.505141638102011
0.127245 0.505147193626702
0.127245 0.505152749151394
0.127245 0.505158304676085
0.127245 0.505163860200777
0.127245 0.505169415725468
0.127245 0.50517497125016
0.127245 0.505180526774851
0.127245 0.505186082299543
0.127245 0.505191637824234
0.127245 0.505197193348926
0.127245 0.505202748873617
0.127251 0.505208304398309
0.127251 0.505213859923
0.127251 0.505219415447692
0.127251 0.505224970972383
0.127251 0.505230526497075
0.127251 0.505236082021767
0.127251 0.505241637546458
0.127251 0.50524719307115
0.127251 0.505252748595841
0.127251 0.505258304120533
0.127251 0.505263859645224
0.127251 0.505269415169916
0.127251 0.505274970694607
0.127251 0.505280526219299
0.127251 0.50528608174399
0.127251 0.505291637268682
0.127251 0.505297192793373
0.127251 0.505302748318065
0.127251 0.505308303842756
0.127251 0.505313859367448
0.127251 0.505319414892139
0.127251 0.505324970416831
0.127251 0.505330525941523
0.127251 0.505336081466214
0.127251 0.505341636990906
0.127251 0.505347192515597
0.127251 0.505352748040289
0.127251 0.50535830356498
0.127251 0.505363859089672
0.127251 0.505369414614363
0.127251 0.505374970139055
0.127251 0.505380525663746
0.127251 0.505386081188438
0.127251 0.505391636713129
0.127251 0.505397192237821
0.127251 0.505402747762512
0.127251 0.505408303287204
0.127251 0.505413858811895
0.127251 0.505419414336587
0.127251 0.505424969861278
0.127251 0.50543052538597
0.127251 0.505436080910662
0.127251 0.505441636435353
0.127251 0.505447191960045
0.127251 0.505452747484736
0.127251 0.505458303009428
0.127251 0.505463858534119
0.127251 0.505469414058811
0.127251 0.505474969583502
0.127251 0.505480525108194
0.127251 0.505486080632885
0.127251 0.505491636157577
0.127251 0.505497191682268
0.127251 0.50550274720696
0.127251 0.505508302731651
0.127251 0.505513858256343
0.127251 0.505519413781034
0.127251 0.505524969305726
0.127251 0.505530524830418
0.127251 0.505536080355109
0.127251 0.505541635879801
0.127251 0.505547191404492
0.127251 0.505552746929184
0.127251 0.505558302453875
0.127251 0.505563857978567
0.127251 0.505569413503258
0.127251 0.50557496902795
0.127251 0.505580524552641
0.127251 0.505586080077333
0.127251 0.505591635602024
0.127251 0.505597191126716
0.127251 0.505602746651407
0.127251 0.505608302176099
0.127251 0.505613857700791
0.127251 0.505619413225482
0.127251 0.505624968750174
0.127251 0.505630524274865
0.127251 0.505636079799557
0.127251 0.505641635324248
0.127251 0.50564719084894
0.127251 0.505652746373631
0.127251 0.505658301898323
0.127251 0.505663857423014
0.127251 0.505669412947706
0.127251 0.505674968472397
0.127251 0.505680523997089
0.127251 0.50568607952178
0.127251 0.505691635046472
0.127251 0.505697190571163
0.127251 0.505702746095855
0.127251 0.505708301620546
0.127251 0.505713857145238
0.127251 0.50571941266993
0.127251 0.505724968194621
0.127251 0.505730523719313
0.127251 0.505736079244004
0.127251 0.505741634768696
0.127251 0.505747190293387
0.127251 0.505752745818079
0.127251 0.50575830134277
0.127257 0.505763856867462
0.127257 0.505769412392153
0.127257 0.505774967916845
0.127257 0.505780523441536
0.127257 0.505786078966228
0.127257 0.505791634490919
0.127257 0.505797190015611
0.127257 0.505802745540302
0.127257 0.505808301064994
0.127257 0.505813856589686
0.127257 0.505819412114377
0.127257 0.505824967639069
0.127257 0.50583052316376
0.127257 0.505836078688452
0.127257 0.505841634213143
0.127257 0.505847189737835
0.127257 0.505852745262526
0.127257 0.505858300787218
0.127257 0.505863856311909
0.127257 0.505869411836601
0.127257 0.505874967361292
0.127257 0.505880522885984
0.127257 0.505886078410675
0.127257 0.505891633935367
0.127257 0.505897189460059
0.127257 0.50590274498475
0.127257 0.505908300509442
0.127257 0.505913856034133
0.127257 0.505919411558825
0.127257 0.505924967083516
0.127257 0.505930522608208
0.127257 0.505936078132899
0.127257 0.505941633657591
0.127257 0.505947189182282
0.127257 0.505952744706974
0.127257 0.505958300231665
0.127257 0.505963855756357
0.127257 0.505969411281048
0.127257 0.50597496680574
0.127257 0.505980522330431
0.127257 0.505986077855123
0.127257 0.505991633379815
0.127257 0.505997188904506
0.127257 0.506002744429198
0.127257 0.506008299953889
0.127257 0.506013855478581
0.127257 0.506019411003272
0.127257 0.506024966527964
0.127257 0.506030522052655
0.127257 0.506036077577347
0.127257 0.506041633102038
0.127257 0.50604718862673
0.127257 0.506052744151421
0.127257 0.506058299676113
0.127257 0.506063855200804
0.127257 0.506069410725496
0.127257 0.506074966250187
0.127257 0.506080521774879
0.127257 0.50608607729957
0.127257 0.506091632824262
0.127257 0.506097188348954
0.127257 0.506102743873645
0.127257 0.506108299398337
0.127257 0.506113854923028
0.127257 0.50611941044772
0.127257 0.506124965972411
0.127257 0.506130521497103
0.127257 0.506136077021794
0.127257 0.506141632546486
0.127257 0.506147188071177
0.127257 0.506152743595869
0.127257 0.50615829912056
0.127257 0.506163854645252
0.127257 0.506169410169943
0.127257 0.506174965694635
0.127257 0.506180521219327
0.127257 0.506186076744018
0.127257 0.50619163226871
0.127257 0.506197187793401
0.127257 0.506202743318093
0.127257 0.506208298842784
0.127257 0.506213854367476
0.127257 0.506219409892167
0.127257 0.506224965416859
0.127257 0.50623052094155
0.127257 0.506236076466242
0.127257 0.506241631990933
0.127257 0.506247187515625
0.127257 0.506252743040316
0.127257 0.506258298565008
0.127257 0.506263854089699
0.127257 0.506269409614391
0.127257 0.506274965139083
0.127257 0.506280520663774
0.127257 0.506286076188466
0.127257 0.506291631713157
0.127257 0.506297187237849
0.127257 0.50630274276254
0.127257 0.506308298287232
0.127257 0.506313853811923
0.127263 0.506319409336615
0.127263 0.506324964861306
0.127263 0.506330520385998
0.127263 0.506336075910689
0.127263 0.506341631435381
0.127263 0.506347186960072
0.127263 0.506352742484764
0.127263 0.506358298009456
0.127263 0.506363853534147
0.127263 0.506369409058839
0.127263 0.50637496458353
0.127263 0.506380520108222
0.127263 0.506386075632913
0.127263 0.506391631157605
0.127263 0.506397186682296
0.127263 0.506402742206988
0.127263 0.506408297731679
0.127263 0.506413853256371
0.127263 0.506419408781062
0.127263 0.506424964305754
0.127263 0.506430519830445
0.127263 0.506436075355137
0.127263 0.506441630879828
0.127263 0.50644718640452
0.127263 0.506452741929211
0.127263 0.506458297453903
0.127263 0.506463852978595
0.127263 0.506469408503286
0.127263 0.506474964027978
0.127263 0.506480519552669
0.127263 0.506486075077361
0.127263 0.506491630602052
0.127263 0.506497186126744
0.127263 0.506502741651435
0.127263 0.506508297176127
0.127263 0.506513852700818
0.127263 0.50651940822551
0.127263 0.506524963750201
0.127263 0.506530519274893
0.127263 0.506536074799584
0.127263 0.506541630324276
0.127263 0.506547185848967
0.127263 0.506552741373659
0.127263 0.506558296898351
0.127263 0.506563852423042
0.127263 0.506569407947734
0.127263 0.506574963472425
0.127263 0.506580518997117
0.127263 0.506586074521808
0.127263 0.5065916300465
0.127263 0.506597185571191
0.127263 0.506602741095883
0.127263 0.506608296620574
0.127263 0.506613852145266
0.127263 0.506619407669957
0.127263 0.506624963194649
0.127263 0.50663051871934
0.127263 0.506636074244032
0.127263 0.506641629768724
0.127263 0.506647185293415
0.127263 0.506652740818107
0.127263 0.506658296342798
0.127263 0.50666385186749
0.127263 0.506669407392181
0.127263 0.506674962916873
0.127263 0.506680518441564
0.127263 0.506686073966256
0.127263 0.506691629490947
0.127263 0.506697185015639
0.127263 0.50670274054033
0.127263 0.506708296065022
0.127263 0.506713851589713
0.127263 0.506719407114405
0.127263 0.506724962639096
0.127263 0.506730518163788
0.127263 0.50673607368848
0.127263 0.506741629213171
0.127263 0.506747184737863
0.127263 0.506752740262554
0.127263 0.506758295787246
0.127263 0.506763851311937
0.127263 0.506769406836629
0.127263 0.50677496236132
0.127263 0.506780517886012
0.127263 0.506786073410703
0.127263 0.506791628935395
0.127263 0.506797184460086
0.127263 0.506802739984778
0.127263 0.506808295509469
0.127263 0.506813851034161
0.127263 0.506819406558852
0.127263 0.506824962083544
0.127263 0.506830517608235
0.127263 0.506836073132927
0.127263 0.506841628657619
0.127263 0.50684718418231
0.127263 0.506852739707002
0.127263 0.506858295231693
0.127263 0.506863850756385
0.127263 0.506869406281076
0.133338 0.506874961805768
0.133338 0.506880517330459
0.133338 0.506886072855151
0.133338 0.506891628379842
0.133338 0.506897183904534
0.133338 0.506902739429225
0.133338 0.506908294953917
0.133338 0.506913850478608
0.133338 0.5069194060033
0.133338 0.506924961527991
0.133338 0.506930517052683
0.133338 0.506936072577374
0.133338 0.506941628102066
0.133338 0.506947183626758
0.133338 0.506952739151449
0.133338 0.506958294676141
0.133338 0.506963850200832
0.133338 0.506969405725524
0.133338 0.506974961250215
0.133338 0.506980516774907
0.133338 0.506986072299598
0.133338 0.50699162782429
0.133338 0.506997183348981
0.133338 0.507002738873673
0.133338 0.507008294398364
0.133338 0.507013849923056
0.133338 0.507019405447747
0.133338 0.507024960972439
0.133338 0.50703051649713
0.133338 0.507036072021822
0.133338 0.507041627546514
0.133338 0.507047183071205
0.133338 0.507052738595897
0.133338 0.507058294120588
0.133338 0.50706384964528
0.133338 0.507069405169971
0.133338 0.507074960694663
0.133338 0.507080516219354
0.133338 0.507086071744046
0.133338 0.507091627268737
0.133338 0.507097182793429
0.133338 0.50710273831812
0.133338 0.507108293842812
0.133338 0.507113849367503
0.133338 0.507119404892195
0.133338 0.507124960416886
0.133338 0.507130515941578
0.133338 0.50713607146627
0.133338 0.507141626990961
0.133338 0.507147182515653
0.133338 0.507152738040344
0.133338 0.507158293565036
0.133338 0.507163849089727
0.133338 0.507169404614419
0.133338 0.50717496013911
0.133338 0.507180515663802
0.133338 0.507186071188493
0.133338 0.507191626713185
0.133338 0.507197182237876
0.133338 0.507202737762568
0.133338 0.507208293287259
0.133338 0.507213848811951
0.133338 0.507219404336643
0.133338 0.507224959861334
0.133338 0.507230515386026
0.133338 0.507236070910717
0.133338 0.507241626435409
0.133338 0.5072471819601
0.133338 0.507252737484792
0.133338 0.507258293009483
0.133338 0.507263848534175
0.133338 0.507269404058866
0.133338 0.507274959583558
0.133338 0.507280515108249
0.133338 0.507286070632941
0.133338 0.507291626157632
0.133338 0.507297181682324
0.133338 0.507302737207015
0.133338 0.507308292731707
0.133338 0.507313848256398
0.133338 0.50731940378109
0.133338 0.507324959305782
0.133338 0.507330514830473
0.133338 0.507336070355165
0.133338 0.507341625879856
0.133338 0.507347181404548
0.133338 0.507352736929239
0.133338 0.507358292453931
0.133338 0.507363847978622
0.133338 0.507369403503314
0.133338 0.507374959028005
0.133338 0.507380514552697
0.133338 0.507386070077388
0.133338 0.50739162560208
0.133338 0.507397181126771
0.133338 0.507402736651463
0.133338 0.507408292176155
0.133338 0.507413847700846
0.133338 0.507419403225538
0.133338 0.507424958750229
0.133344 0.507430514274921
0.133344 0.507436069799612
0.133344 0.507441625324304
0.133344 0.507447180848995
0.133344 0.507452736373687
0.133344 0.507458291898378
0.133344 0.50746384742307
0.133344 0.507469402947761
0.133344 0.507474958472453
0.133344 0.507480513997144
0.133344 0.507486069521836
0.133344 0.507491625046527
0.133344 0.507497180571219
0.133344 0.507502736095911
0.133344 0.507508291620602
0.133344 0.507513847145294
0.133344 0.507519402669985
0.133344 0.507524958194677
0.133344 0.507530513719368
0.133344 0.50753606924406
0.133344 0.507541624768751
0.133344 0.507547180293443
0.133344 0.507552735818134
0.133344 0.507558291342826
0.133344 0.507563846867517
0.133344 0.507569402392209
0.133344 0.5075749579169
0.133344 0.507580513441592
0.133344 0.507586068966283
0.133344 0.507591624490975
0.133344 0.507597180015667
0.133344 0.507602735540358
0.133344 0.50760829106505
0.133344 0.507613846589741
0.133344 0.507619402114433
0.133344 0.507624957639124
0.133344 0.507630513163816
0.133344 0.507636068688507
0.133344 0.507641624213199
0.133344 0.50764717973789
0.133344 0.507652735262582
0.133344 0.507658290787273
0.133344 0.507663846311965
0.133344 0.507669401836656
0.133344 0.507674957361348
0.133344 0.50768051288604
0.133344 0.507686068410731
0.133344 0.507691623935423
0.133344 0.507697179460114
0.133344 0.507702734984806
0.133344 0.507708290509497
0.133344 0.507713846034189
0.133344 0.50771940155888
0.133344 0.507724957083572
0.133344 0.507730512608263
0.133344 0.507736068132955
0.133344 0.507741623657646
0.133344 0.507747179182338
0.133344 0.507752734707029
0.133344 0.507758290231721
0.133344 0.507763845756412
0.133344 0.507769401281104
0.133344 0.507774956805795
0.133344 0.507780512330487
0.133344 0.507786067855179
0.133344 0.50779162337987
0.133344 0.507797178904562
0.133344 0.507802734429253
0.133344 0.507808289953945
0.133344 0.507813845478636
0.133344 0.507819401003328
0.133344 0.507824956528019
0.133344 0.507830512052711
0.133344 0.507836067577402
0.133344 0.507841623102094
0.133344 0.507847178626785
0.133344 0.507852734151477
0.133344 0.507858289676168
0.133344 0.50786384520086
0.133344 0.507869400725551
0.133344 0.507874956250243
0.133344 0.507880511774935
0.133344 0.507886067299626
0.133344 0.507891622824318
0.133344 0.507897178349009
0.133344 0.507902733873701
0.133344 0.507908289398392
0.133344 0.507913844923084
0.133344 0.507919400447775
0.133344 0.507924955972467
0.133344 0.507930511497158
0.133344 0.50793606702185
0.133344 0.507941622546541
0.133344 0.507947178071233
0.133344 0.507952733595924
0.133344 0.507958289120616
0.133344 0.507963844645308
0.133344 0.507969400169999
0.133344 0.507974955694691
0.133344 0.507980511219382
0.13335 0.507986066744074
0.13335 0.507991622268765
0.13335 0.507997177793457
0.13335 0.508002733318148
0.13335 0.50800828884284
0.13335 0.508013844367531
0.13335 0.508019399892223
0.13335 0.508024955416914
0.13335 0.508030510941606
0.13335 0.508036066466297
0.13335 0.508041621990989
0.13335 0.50804717751568
0.13335 0.508052733040372
0.13335 0.508058288565064
0.13335 0.508063844089755
0.13335 0.508069399614447
0.13335 0.508074955139138
0.13335 0.50808051066383
0.13335 0.508086066188521
0.13335 0.508091621713213
0.13335 0.508097177237904
0.13335 0.508102732762596
0.13335 0.508108288287287
0.13335 0.508113843811979
0.13335 0.50811939933667
0.13335 0.508124954861362
0.13335 0.508130510386053
0.13335 0.508136065910745
0.13335 0.508141621435437
0.13335 0.508147176960128
0.13335 0.50815273248482
0.13335 0.508158288009511
0.13335 0.508163843534203
0.13335 0.508169399058894
0.13335 0.508174954583586
0.13335 0.508180510108277
0.13335 0.508186065632969
0.13335 0.50819162115766
0.13335 0.508197176682352
0.13335 0.508202732207043
0.13335 0.508208287731735
0.13335 0.508213843256426
0.13335 0.508219398781118
0.13335 0.508224954305809
0.13335 0.508230509830501
0.13335 0.508236065355192
0.13335 0.508241620879884
0.13335 0.508247176404576
0.13335 0.508252731929267
0.13335 0.508258287453959
0.13335 0.50826384297865
0.13335 0.508269398503342
0.13335 0.508274954028033
0.13335 0.508280509552725
0.13335 0.508286065077416
0.13335 0.508291620602108
0.13335 0.508297176126799
0.13335 0.508302731651491
0.13335 0.508308287176182
0.13335 0.508313842700874
0.13335 0.508319398225565
0.13335 0.508324953750257
0.13335 0.508330509274948
0.13335 0.50833606479964
0.13335 0.508341620324332
0.13335 0.508347175849023
0.13335 0.508352731373715
0.13335 0.508358286898406
0.13335 0.508363842423098
0.13335 0.508369397947789
0.13335 0.508374953472481
0.13335 0.508380508997172
0.13335 0.508386064521864
0.13335 0.508391620046555
0.13335 0.508397175571247
0.13335 0.508402731095938
0.13335 0.50840828662063
0.13335 0.508413842145321
0.13335 0.508419397670013
0.13335 0.508424953194704
0.13335 0.508430508719396
0.13335 0.508436064244087
0.13335 0.508441619768779
0.13335 0.508447175293471
0.13335 0.508452730818162
0.13335 0.508458286342854
0.13335 0.508463841867545
0.13335 0.508469397392237
0.13335 0.508474952916928
0.13335 0.50848050844162
0.13335 0.508486063966311
0.13335 0.508491619491003
0.13335 0.508497175015694
0.13335 0.508502730540386
0.13335 0.508508286065077
0.13335 0.508513841589769
0.13335 0.50851939711446
0.13335 0.508524952639152
0.13335 0.508530508163843
0.13335 0.508536063688535
0.133356 0.508541619213227
0.133356 0.508547174737918
0.133356 0.50855273026261
0.133356 0.508558285787301
0.133356 0.508563841311993
0.133356 0.508569396836684
0.133356 0.508574952361376
0.133356 0.508580507886067
0.133356 0.508586063410759
0.133356 0.50859161893545
0.133356 0.508597174460142
0.133356 0.508602729984833
0.133356 0.508608285509525
0.133356 0.508613841034216
0.133356 0.508619396558908
0.133356 0.508624952083599
0.133356 0.508630507608291
0.133356 0.508636063132982
0.133356 0.508641618657674
0.133356 0.508647174182366
0.133356 0.508652729707057
0.133356 0.508658285231749
0.133356 0.50866384075644
0.133356 0.508669396281132
0.133356 0.508674951805823
0.133356 0.508680507330515
0.133356 0.508686062855206
0.133356 0.508691618379898
0.133356 0.508697173904589
0.133356 0.508702729429281
0.133356 0.508708284953972
0.133356 0.508713840478664
0.133356 0.508719396003355
0.133356 0.508724951528047
0.133356 0.508730507052739
0.133356 0.50873606257743
0.133356 0.508741618102122
0.133356 0.508747173626813
0.133356 0.508752729151505
0.133356 0.508758284676196
0.133356 0.508763840200888
0.133356 0.508769395725579
0.133356 0.508774951250271
0.133356 0.508780506774962
0.133356 0.508786062299654
0.133356 0.508791617824345
0.133356 0.508797173349037
0.133356 0.508802728873728
0.133356 0.50880828439842
0.133356 0.508813839923111
0.133356 0.508819395447803
0.133356 0.508824950972495
0.133356 0.508830506497186
0.133356 0.508836062021878
0.133356 0.508841617546569
0.133356 0.508847173071261
0.133356 0.508852728595952
0.133356 0.508858284120644
0.133356 0.508863839645335
0.133356 0.508869395170027
0.133356 0.508874950694718
0.133356 0.50888050621941
0.133356 0.508886061744101
0.133356 0.508891617268793
0.133356 0.508897172793484
0.133356 0.508902728318176
0.133356 0.508908283842867
0.133356 0.508913839367559
0.133356 0.508919394892251
0.133356 0.508924950416942
0.133356 0.508930505941634
0.133356 0.508936061466325
0.133356 0.508941616991017
0.133356 0.508947172515708
0.133356 0.5089527280404
0.133356 0.508958283565091
0.133356 0.508963839089783
0.133356 0.508969394614474
0.133356 0.508974950139166
0.133356 0.508980505663857
0.133356 0.508986061188549
0.133356 0.50899161671324
0.133356 0.508997172237932
0.133356 0.509002727762624
0.133356 0.509008283287315
0.133356 0.509013838812007
0.133356 0.509019394336698
0.133356 0.50902494986139
0.133356 0.509030505386081
0.133356 0.509036060910773
0.133356 0.509041616435464
0.133356 0.509047171960156
0.133356 0.509052727484847
0.133356 0.509058283009539
0.133356 0.50906383853423
0.133356 0.509069394058922
0.133356 0.509074949583613
0.133356 0.509080505108305
0.133356 0.509086060632996
0.133356 0.509091616157688
0.133362 0.509097171682379
0.133362 0.509102727207071
0.133362 0.509108282731763
0.133362 0.509113838256454
0.133362 0.509119393781146
0.133362 0.509124949305837
0.133362 0.509130504830529
0.133362 0.50913606035522
0.133362 0.509141615879912
0.133362 0.509147171404603
0.133362 0.509152726929295
0.133362 0.509158282453986
0.133362 0.509163837978678
0.133362 0.509169393503369
0.133362 0.509174949028061
0.133362 0.509180504552752
0.133362 0.509186060077444
0.133362 0.509191615602136
0.133362 0.509197171126827
0.133362 0.509202726651519
0.133362 0.50920828217621
0.133362 0.509213837700902
0.133362 0.509219393225593
0.133362 0.509224948750285
0.133362 0.509230504274976
0.133362 0.509236059799668
0.133362 0.509241615324359
0.133362 0.509247170849051
0.133362 0.509252726373742
0.133362 0.509258281898434
0.133362 0.509263837423125
0.133362 0.509269392947817
0.133362 0.509274948472508
0.133362 0.5092805039972
0.133362 0.509286059521892
0.133362 0.509291615046583
0.133362 0.509297170571275
0.133362 0.509302726095966
0.133362 0.509308281620658
0.133362 0.509313837145349
0.133362 0.509319392670041
0.133362 0.509324948194732
0.133362 0.509330503719424
0.133362 0.509336059244115
0.133362 0.509341614768807
0.133362 0.509347170293498
0.133362 0.50935272581819
0.133362 0.509358281342881
0.133362 0.509363836867573
0.133362 0.509369392392264
0.133362 0.509374947916956
0.133362 0.509380503441647
0.133362 0.509386058966339
0.133362 0.509391614491031
0.133362 0.509397170015722
0.133362 0.509402725540414
0.133362 0.509408281065105
0.133362 0.509413836589797
0.133362 0.509419392114488
0.133362 0.50942494763918
0.133362 0.509430503163871
0.133362 0.509436058688563
0.133362 0.509441614213254
0.133362 0.509447169737946
0.133362 0.509452725262637
0.133362 0.509458280787329
0.133362 0.509463836312021
0.133362 0.509469391836712
0.133362 0.509474947361404
0.133362 0.509480502886095
0.133362 0.509486058410787
0.133362 0.509491613935478
0.133362 0.50949716946017
0.133362 0.509502724984861
0.133362 0.509508280509553
0.133362 0.509513836034244
0.133362 0.509519391558936
0.133362 0.509524947083627
0.133362 0.509530502608319
0.133362 0.50953605813301
0.133362 0.509541613657702
0.133362 0.509547169182393
0.133362 0.509552724707085
0.133362 0.509558280231776
0.133362 0.509563835756468
0.133362 0.50956939128116
0.133362 0.509574946805851
0.133362 0.509580502330543
0.133362 0.509586057855234
0.133362 0.509591613379926
0.133362 0.509597168904617
0.133362 0.509602724429309
0.133362 0.509608279954
0.133362 0.509613835478692
0.133362 0.509619391003383
0.133362 0.509624946528075
0.133362 0.509630502052766
0.133362 0.509636057577458
0.133362 0.509641613102149
0.133362 0.509647168626841
0.133368 0.509652724151532
0.133368 0.509658279676224
0.133368 0.509663835200916
0.133368 0.509669390725607
0.133368 0.509674946250299
0.133368 0.50968050177499
0.133368 0.509686057299682
0.133368 0.509691612824373
0.133368 0.509697168349065
0.133368 0.509702723873756
0.133368 0.509708279398448
0.133368 0.509713834923139
0.133368 0.509719390447831
0.133368 0.509724945972522
0.133368 0.509730501497214
0.133368 0.509736057021905
0.133368 0.509741612546597
0.133368 0.509747168071289
0.133368 0.50975272359598
0.133368 0.509758279120672
0.133368 0.509763834645363
0.133368 0.509769390170055
0.133368 0.509774945694746
0.133368 0.509780501219438
0.133368 0.509786056744129
0.133368 0.509791612268821
0.133368 0.509797167793512
0.133368 0.509802723318204
0.133368 0.509808278842895
0.133368 0.509813834367587
0.133368 0.509819389892278
0.133368 0.50982494541697
0.133368 0.509830500941661
0.133368 0.509836056466353
0.133368 0.509841611991044
0.133368 0.509847167515736
0.133368 0.509852723040428
0.133368 0.509858278565119
0.133368 0.509863834089811
0.133368 0.509869389614502
0.133368 0.509874945139194
0.133368 0.509880500663885
0.133368 0.509886056188577
0.133368 0.509891611713268
0.133368 0.50989716723796
0.133368 0.509902722762651
0.133368 0.509908278287343
0.133368 0.509913833812034
0.133368 0.509919389336726
0.133368 0.509924944861417
0.133368 0.509930500386109
0.133368 0.5099360559108
0.133368 0.509941611435492
0.133368 0.509947166960183
0.133368 0.509952722484875
0.133368 0.509958278009567
0.133368 0.509963833534258
0.133368 0.50996938905895
0.133368 0.509974944583641
0.133368 0.509980500108333
0.133368 0.509986055633024
0.133368 0.509991611157716
0.133368 0.509997166682407
0.133368 0.510002722207099
0.133368 0.51000827773179
0.133368 0.510013833256482
0.133368 0.510019388781173
0.133368 0.510024944305865
0.133368 0.510030499830556
0.133368 0.510036055355248
0.133368 0.510041610879939
0.133368 0.510047166404631
0.133368 0.510052721929323
0.133368 0.510058277454014
0.133368 0.510063832978706
0.133368 0.510069388503397
0.133368 0.510074944028089
0.133368 0.51008049955278
0.133368 0.510086055077472
0.133368 0.510091610602163
0.133368 0.510097166126855
0.133368 0.510102721651546
0.133368 0.510108277176238
0.133368 0.510113832700929
0.133368 0.510119388225621
0.133368 0.510124943750312
0.133368 0.510130499275004
0.133368 0.510136054799695
0.133368 0.510141610324387
0.133368 0.510147165849079
0.133368 0.51015272137377
0.133368 0.510158276898462
0.133368 0.510163832423153
0.133368 0.510169387947845
0.133368 0.510174943472536
0.133368 0.510180498997228
0.133368 0.510186054521919
0.133368 0.510191610046611
0.133368 0.510197165571302
0.133368 0.510202721095994
0.133374 0.510208276620685
0.133374 0.510213832145377
0.133374 0.510219387670068
0.133374 0.51022494319476
0.133374 0.510230498719452
0.133374 0.510236054244143
0.133374 0.510241609768835
0.133374 0.510247165293526
0.133374 0.510252720818218
0.133374 0.510258276342909
0.133374 0.510263831867601
0.133374 0.510269387392292
0.133374 0.510274942916984
0.133374 0.510280498441675
0.133374 0.510286053966367
0.133374 0.510291609491058
0.133374 0.51029716501575
0.133374 0.510302720540441
0.133374 0.510308276065133
0.133374 0.510313831589824
0.133374 0.510319387114516
0.133374 0.510324942639207
0.133374 0.510330498163899
0.133374 0.510336053688591
0.133374 0.510341609213282
0.133374 0.510347164737974
0.133374 0.510352720262665
0.133374 0.510358275787357
0.133374 0.510363831312048
0.133374 0.51036938683674
0.133374 0.510374942361431
0.133374 0.510380497886123
0.133374 0.510386053410814
0.133374 0.510391608935506
0.133374 0.510397164460197
0.133374 0.510402719984889
0.133374 0.51040827550958
0.133374 0.510413831034272
0.133374 0.510419386558963
0.133374 0.510424942083655
0.133374 0.510430497608347
0.133374 0.510436053133038
0.133374 0.51044160865773
0.133374 0.510447164182421
0.133374 0.510452719707113
0.133374 0.510458275231804
0.133374 0.510463830756496
0.133374 0.510469386281187
0.133374 0.510474941805879
0.133374 0.51048049733057
0.133374 0.510486052855262
0.133374 0.510491608379953
0.133374 0.510497163904645
0.133374 0.510502719429336
0.133374 0.510508274954028
0.133374 0.51051383047872
0.133374 0.510519386003411
0.133374 0.510524941528103
0.133374 0.510530497052794
0.133374 0.510536052577486
0.133374 0.510541608102177
0.133374 0.510547163626869
0.133374 0.51055271915156
0.133374 0.510558274676252
0.133374 0.510563830200943
0.133374 0.510569385725635
0.133374 0.510574941250326
0.133374 0.510580496775018
0.133374 0.510586052299709
0.133374 0.510591607824401
0.133374 0.510597163349092
0.133374 0.510602718873784
0.133374 0.510608274398476
0.133374 0.510613829923167
0.133374 0.510619385447859
0.133374 0.51062494097255
0.133374 0.510630496497242
0.133374 0.510636052021933
0.133374 0.510641607546625
0.133374 0.510647163071316
0.133374 0.510652718596008
0.133374 0.510658274120699
0.133374 0.510663829645391
0.133374 0.510669385170082
0.133374 0.510674940694774
0.133374 0.510680496219465
0.133374 0.510686051744157
0.133374 0.510691607268848
0.133374 0.51069716279354
0.133374 0.510702718318231
0.133374 0.510708273842923
0.133374 0.510713829367615
0.133374 0.510719384892306
0.133374 0.510724940416998
0.133374 0.510730495941689
0.133374 0.510736051466381
0.133374 0.510741606991072
0.133374 0.510747162515764
0.133374 0.510752718040455
0.133374 0.510758273565147
0.13338 0.510763829089838
0.13338 0.51076938461453
0.13338 0.510774940139221
0.13338 0.510780495663913
0.13338 0.510786051188604
0.13338 0.510791606713296
0.13338 0.510797162237988
0.13338 0.510802717762679
0.13338 0.510808273287371
0.13338 0.510813828812062
0.13338 0.510819384336754
0.13338 0.510824939861445
0.13338 0.510830495386137
0.13338 0.510836050910828
0.13338 0.51084160643552
0.13338 0.510847161960211
0.13338 0.510852717484903
0.13338 0.510858273009594
0.13338 0.510863828534286
0.13338 0.510869384058977
0.13338 0.510874939583669
0.13338 0.51088049510836
0.13338 0.510886050633052
0.13338 0.510891606157744
0.13338 0.510897161682435
0.13338 0.510902717207127
0.13338 0.510908272731818
0.13338 0.51091382825651
0.13338 0.510919383781201
0.13338 0.510924939305893
0.13338 0.510930494830584
0.13338 0.510936050355276
0.13338 0.510941605879967
0.13338 0.510947161404659
0.13338 0.51095271692935
0.13338 0.510958272454042
0.13338 0.510963827978733
0.13338 0.510969383503425
0.13338 0.510974939028117
0.13338 0.510980494552808
0.13338 0.5109860500775
0.13338 0.510991605602191
0.13338 0.510997161126883
0.13338 0.511002716651574
0.13338 0.511008272176266
0.13338 0.511013827700957
0.13338 0.511019383225649
0.13338 0.51102493875034
0.13338 0.511030494275032
0.13338 0.511036049799723
0.13338 0.511041605324415
0.13338 0.511047160849106
0.13338 0.511052716373798
0.13338 0.511058271898489
0.13338 0.511063827423181
0.13338 0.511069382947873
0.13338 0.511074938472564
0.13338 0.511080493997256
0.13338 0.511086049521947
0.13338 0.511091605046639
0.13338 0.51109716057133
0.13338 0.511102716096022
0.13338 0.511108271620713
0.13338 0.511113827145405
0.13338 0.511119382670096
0.13338 0.511124938194788
0.13338 0.511130493719479
0.13338 0.511136049244171
0.13338 0.511141604768862
0.13338 0.511147160293554
0.13338 0.511152715818245
0.13338 0.511158271342937
0.13338 0.511163826867628
0.13338 0.51116938239232
0.13338 0.511174937917012
0.13338 0.511180493441703
0.13338 0.511186048966395
0.13338 0.511191604491086
0.13338 0.511197160015778
0.13338 0.511202715540469
0.13338 0.511208271065161
0.13338 0.511213826589852
0.13338 0.511219382114544
0.13338 0.511224937639235
0.13338 0.511230493163927
0.13338 0.511236048688618
0.13338 0.51124160421331
0.13338 0.511247159738001
0.13338 0.511252715262693
0.13338 0.511258270787385
0.13338 0.511263826312076
0.13338 0.511269381836768
0.13338 0.511274937361459
0.13338 0.511280492886151
0.13338 0.511286048410842
0.13338 0.511291603935534
0.13338 0.511297159460225
0.13338 0.511302714984917
0.13338 0.511308270509608
0.13338 0.5113138260343
0.133386 0.511319381558991
0.133386 0.511324937083683
0.133386 0.511330492608374
0.133386 0.511336048133066
0.133386 0.511341603657757
0.133386 0.511347159182449
0.133386 0.51135271470714
0.133386 0.511358270231832
0.133386 0.511363825756524
0.133386 0.511369381281215
0.133386 0.511374936805907
0.133386 0.511380492330598
0.133386 0.51138604785529
0.133386 0.511391603379981
0.133386 0.511397158904673
0.133386 0.511402714429364
0.133386 0.511408269954056
0.133386 0.511413825478747
0.133386 0.511419381003439
0.133386 0.51142493652813
0.133386 0.511430492052822
0.133386 0.511436047577513
0.133386 0.511441603102205
0.133386 0.511447158626896
0.133386 0.511452714151588
0.133386 0.511458269676279
0.133386 0.511463825200971
0.133386 0.511469380725663
0.133386 0.511474936250354
0.133386 0.511480491775046
0.133386 0.511486047299737
0.133386 0.511491602824429
0.133386 0.51149715834912
0.133386 0.511502713873812
0.133386 0.511508269398503
0.133386 0.511513824923195
0.133386 0.511519380447886
0.133386 0.511524935972578
0.133386 0.511530491497269
0.133386 0.511536047021961
0.133386 0.511541602546652
0.133386 0.511547158071344
0.133386 0.511552713596036
0.133386 0.511558269120727
0.133386 0.511563824645419
0.133386 0.51156938017011
0.133386 0.511574935694802
0.133386 0.511580491219493
0.133386 0.511586046744185
0.133386 0.511591602268876
0.133386 0.511597157793568
0.133386 0.511602713318259
0.133386 0.511608268842951
0.133386 0.511613824367642
0.133386 0.511619379892334
0.133386 0.511624935417025
0.133386 0.511630490941717
0.133386 0.511636046466408
0.133386 0.5116416019911
0.133386 0.511647157515791
0.133386 0.511652713040483
0.133386 0.511658268565175
0.133386 0.511663824089866
0.133386 0.511669379614558
0.133386 0.511674935139249
0.133386 0.511680490663941
0.133386 0.511686046188632
0.133386 0.511691601713324
0.133386 0.511697157238015
0.133386 0.511702712762707
0.133386 0.511708268287398
0.133386 0.51171382381209
0.133386 0.511719379336781
0.133386 0.511724934861473
0.133386 0.511730490386164
0.133386 0.511736045910856
0.133386 0.511741601435548
0.133386 0.511747156960239
0.133386 0.511752712484931
0.133386 0.511758268009622
0.133386 0.511763823534314
0.133386 0.511769379059005
0.133386 0.511774934583697
0.133386 0.511780490108388
0.133386 0.51178604563308
0.133386 0.511791601157771
0.133386 0.511797156682463
0.133386 0.511802712207154
0.133386 0.511808267731846
0.133386 0.511813823256537
0.133386 0.511819378781229
0.133386 0.51182493430592
0.133386 0.511830489830612
0.133386 0.511836045355304
0.133386 0.511841600879995
0.133386 0.511847156404687
0.133386 0.511852711929378
0.133386 0.51185826745407
0.133386 0.511863822978761
0.133386 0.511869378503453
0.133392 0.511874934028144
0.133392 0.511880489552836
0.133392 0.511886045077527
0.133392 0.511891600602219
0.133392 0.51189715612691
0.133392 0.511902711651602
0.133392 0.511908267176293
0.133392 0.511913822700985
0.133392 0.511919378225676
0.133392 0.511924933750368
0.133392 0.51193048927506
0.133392 0.511936044799751
0.133392 0.511941600324443
0.133392 0.511947155849134
0.133392 0.511952711373826
0.133392 0.511958266898517
0.133392 0.511963822423209
0.133392 0.5119693779479
0.133392 0.511974933472592
0.133392 0.511980488997283
0.133392 0.511986044521975
0.133392 0.511991600046666
0.133392 0.511997155571358
0.133392 0.512002711096049
0.133392 0.512008266620741
0.133392 0.512013822145433
0.133392 0.512019377670124
0.133392 0.512024933194816
0.133392 0.512030488719507
0.133392 0.512036044244199
0.133392 0.51204159976889
0.133392 0.512047155293582
0.133392 0.512052710818273
0.133392 0.512058266342965
0.133392 0.512063821867656
0.133392 0.512069377392348
0.133392 0.512074932917039
0.133392 0.512080488441731
0.133392 0.512086043966422
0.133392 0.512091599491114
0.133392 0.512097155015805
0.133392 0.512102710540497
0.133392 0.512108266065188
0.133392 0.51211382158988
0.133392 0.512119377114572
0.133392 0.512124932639263
0.133392 0.512130488163955
0.133392 0.512136043688646
0.133392 0.512141599213338
0.133392 0.512147154738029
0.133392 0.512152710262721
0.133392 0.512158265787412
0.133392 0.512163821312104
0.133392 0.512169376836795
0.133392 0.512174932361487
0.133392 0.512180487886178
0.133392 0.51218604341087
0.133392 0.512191598935561
0.133392 0.512197154460253
0.133392 0.512202709984944
0.133392 0.512208265509636
0.133392 0.512213821034328
0.133392 0.512219376559019
0.133392 0.512224932083711
0.133392 0.512230487608402
0.133392 0.512236043133094
0.133392 0.512241598657785
0.133392 0.512247154182477
0.133392 0.512252709707168
0.133392 0.51225826523186
0.133392 0.512263820756551
0.133392 0.512269376281243
0.133392 0.512274931805934
0.133392 0.512280487330626
0.133392 0.512286042855317
0.133392 0.512291598380009
0.133392 0.512297153904701
0.133392 0.512302709429392
0.133392 0.512308264954084
0.133392 0.512313820478775
0.133392 0.512319376003467
0.133392 0.512324931528158
0.133392 0.51233048705285
0.133392 0.512336042577541
0.133392 0.512341598102233
0.133392 0.512347153626924
0.133392 0.512352709151616
0.133392 0.512358264676307
0.133392 0.512363820200999
0.133392 0.51236937572569
0.133392 0.512374931250382
0.133392 0.512380486775073
0.133392 0.512386042299765
0.133392 0.512391597824457
0.133392 0.512397153349148
0.133392 0.51240270887384
0.133392 0.512408264398531
0.133392 0.512413819923223
0.133392 0.512419375447914
0.133392 0.512424930972606
0.133398 0.512430486497297
0.133398 0.512436042021989
0.133398 0.51244159754668
0.133398 0.512447153071372
0.133398 0.512452708596063
0.133398 0.512458264120755
0.133398 0.512463819645446
0.133398 0.512469375170138
0.133398 0.51247493069483
0.133398 0.512480486219521
0.133398 0.512486041744212
0.133398 0.512491597268904
0.133398 0.512497152793596
0.133398 0.512502708318287
0.133398 0.512508263842979
0.133398 0.51251381936767
0.133398 0.512519374892362
0.133398 0.512524930417053
0.133398 0.512530485941745
0.133398 0.512536041466436
0.133398 0.512541596991128
0.133398 0.512547152515819
0.133398 0.512552708040511
0.133398 0.512558263565202
0.133398 0.512563819089894
0.133398 0.512569374614585
0.133398 0.512574930139277
0.133398 0.512580485663969
0.133398 0.51258604118866
0.133398 0.512591596713352
0.133398 0.512597152238043
0.133398 0.512602707762735
0.133398 0.512608263287426
0.133398 0.512613818812118
0.133398 0.512619374336809
0.133398 0.512624929861501
0.133398 0.512630485386192
0.133398 0.512636040910884
0.133398 0.512641596435575
0.133398 0.512647151960267
0.133398 0.512652707484958
0.133398 0.51265826300965
0.133398 0.512663818534341
0.133398 0.512669374059033
0.133398 0.512674929583725
0.133398 0.512680485108416
0.133398 0.512686040633108
0.133398 0.512691596157799
0.133398 0.512697151682491
0.133398 0.512702707207182
0.133398 0.512708262731874
0.133398 0.512713818256565
0.133398 0.512719373781257
0.133398 0.512724929305948
0.133398 0.51273048483064
0.133398 0.512736040355331
0.133398 0.512741595880023
0.133398 0.512747151404714
0.133398 0.512752706929406
0.133398 0.512758262454098
0.133398 0.512763817978789
0.133398 0.512769373503481
0.133398 0.512774929028172
0.133398 0.512780484552864
0.133398 0.512786040077555
0.133398 0.512791595602247
0.133398 0.512797151126938
0.133398 0.51280270665163
0.133398 0.512808262176321
0.133398 0.512813817701013
0.133398 0.512819373225704
0.133398 0.512824928750396
0.133398 0.512830484275087
0.133398 0.512836039799779
0.133398 0.51284159532447
0.133398 0.512847150849162
0.133398 0.512852706373853
0.133398 0.512858261898545
0.133398 0.512863817423237
0.133398 0.512869372947928
0.133398 0.51287492847262
0.133398 0.512880483997311
0.133398 0.512886039522003
0.133398 0.512891595046694
0.133398 0.512897150571386
0.133398 0.512902706096077
0.133398 0.512908261620769
0.133398 0.51291381714546
0.133398 0.512919372670152
0.133398 0.512924928194843
0.133398 0.512930483719535
0.133398 0.512936039244226
0.133398 0.512941594768918
0.133398 0.512947150293609
0.133398 0.512952705818301
0.133398 0.512958261342992
0.133398 0.512963816867684
0.133398 0.512969372392375
0.133398 0.512974927917067
0.133398 0.512980483441759
0.133404 0.51298603896645
0.133404 0.512991594491142
0.133404 0.512997150015833
0.133404 0.513002705540525
0.133404 0.513008261065216
0.133404 0.513013816589908
0.133404 0.513019372114599
0.133404 0.513024927639291
0.133404 0.513030483163982
0.133404 0.513036038688674
0.133404 0.513041594213365
0.133404 0.513047149738057
0.133404 0.513052705262748
0.133404 0.51305826078744
0.133404 0.513063816312132
0.133404 0.513069371836823
0.133404 0.513074927361515
0.133404 0.513080482886206
0.133404 0.513086038410898
0.133404 0.513091593935589
0.133404 0.513097149460281
0.133404 0.513102704984972
0.133404 0.513108260509664
0.133404 0.513113816034355
0.133404 0.513119371559047
0.133404 0.513124927083738
0.133404 0.51313048260843
0.133404 0.513136038133121
0.133404 0.513141593657813
0.133404 0.513147149182504
0.133404 0.513152704707196
0.133404 0.513158260231888
0.133404 0.513163815756579
0.133404 0.513169371281271
0.133404 0.513174926805962
0.133404 0.513180482330654
0.133404 0.513186037855345
0.133404 0.513191593380037
0.133404 0.513197148904728
0.133404 0.51320270442942
0.133404 0.513208259954111
0.133404 0.513213815478803
0.133404 0.513219371003494
0.133404 0.513224926528186
0.133404 0.513230482052877
0.133404 0.513236037577569
0.133404 0.51324159310226
0.133404 0.513247148626952
0.133404 0.513252704151643
0.133404 0.513258259676335
0.133404 0.513263815201027
0.133404 0.513269370725718
0.133404 0.51327492625041
0.133404 0.513280481775101
0.133404 0.513286037299793
0.133404 0.513291592824484
0.133404 0.513297148349176
0.133404 0.513302703873867
0.133404 0.513308259398559
0.133404 0.51331381492325
0.133404 0.513319370447942
0.133404 0.513324925972633
0.133404 0.513330481497325
0.133404 0.513336037022016
0.133404 0.513341592546708
0.133404 0.5133471480714
0.133404 0.513352703596091
0.133404 0.513358259120783
0.133404 0.513363814645474
0.133404 0.513369370170166
0.133404 0.513374925694857
0.133404 0.513380481219549
0.133404 0.51338603674424
0.133404 0.513391592268932
0.133404 0.513397147793623
0.133404 0.513402703318315
0.133404 0.513408258843006
0.133404 0.513413814367698
0.133404 0.513419369892389
0.133404 0.513424925417081
0.133404 0.513430480941772
0.133404 0.513436036466464
0.133404 0.513441591991156
0.133404 0.513447147515847
0.133404 0.513452703040539
0.133404 0.51345825856523
0.133404 0.513463814089922
0.133404 0.513469369614613
0.133404 0.513474925139305
0.133404 0.513480480663996
0.133404 0.513486036188688
0.133404 0.513491591713379
0.133404 0.513497147238071
0.133404 0.513502702762762
0.133404 0.513508258287454
0.133404 0.513513813812145
0.133404 0.513519369336837
0.133404 0.513524924861529
0.133404 0.51353048038622
0.133404 0.513536035910912
0.13341 0.513541591435603
0.13341 0.513547146960295
0.13341 0.513552702484986
0.13341 0.513558258009678
0.13341 0.513563813534369
0.13341 0.513569369059061
0.13341 0.513574924583752
0.13341 0.513580480108444
0.13341 0.513586035633135
0.13341 0.513591591157827
0.13341 0.513597146682518
0.13341 0.51360270220721
0.13341 0.513608257731901
0.13341 0.513613813256593
0.13341 0.513619368781285
0.13341 0.513624924305976
0.13341 0.513630479830668
0.13341 0.513636035355359
0.13341 0.513641590880051
0.13341 0.513647146404742
0.13341 0.513652701929434
0.13341 0.513658257454125
0.13341 0.513663812978817
0.13341 0.513669368503508
0.13341 0.5136749240282
0.13341 0.513680479552891
0.13341 0.513686035077583
0.13341 0.513691590602274
0.13341 0.513697146126966
0.13341 0.513702701651657
0.13341 0.513708257176349
0.13341 0.51371381270104
0.13341 0.513719368225732
0.13341 0.513724923750424
0.13341 0.513730479275115
0.13341 0.513736034799807
0.13341 0.513741590324498
0.13341 0.51374714584919
0.13341 0.513752701373881
0.13341 0.513758256898573
0.13341 0.513763812423264
0.13341 0.513769367947956
0.13341 0.513774923472647
0.13341 0.513780478997339
0.13341 0.51378603452203
0.13341 0.513791590046722
0.13341 0.513797145571413
0.13341 0.513802701096105
0.13341 0.513808256620797
0.13341 0.513813812145488
0.13341 0.51381936767018
0.13341 0.513824923194871
0.13341 0.513830478719563
0.13341 0.513836034244254
0.13341 0.513841589768946
0.13341 0.513847145293637
0.13341 0.513852700818329
0.13341 0.51385825634302
0.13341 0.513863811867712
0.13341 0.513869367392403
0.13341 0.513874922917095
0.13341 0.513880478441786
0.13341 0.513886033966478
0.13341 0.513891589491169
0.13341 0.513897145015861
0.13341 0.513902700540553
0.13341 0.513908256065244
0.13341 0.513913811589936
0.13341 0.513919367114627
0.13341 0.513924922639319
0.13341 0.51393047816401
0.13341 0.513936033688702
0.13341 0.513941589213393
0.13341 0.513947144738085
0.13341 0.513952700262776
0.13341 0.513958255787468
0.13341 0.513963811312159
0.13341 0.513969366836851
0.13341 0.513974922361542
0.13341 0.513980477886234
0.13341 0.513986033410925
0.13341 0.513991588935617
0.13341 0.513997144460309
0.13341 0.514002699985
0.13341 0.514008255509692
0.13341 0.514013811034383
0.13341 0.514019366559075
0.13341 0.514024922083766
0.13341 0.514030477608458
0.13341 0.514036033133149
0.13341 0.514041588657841
0.13341 0.514047144182532
0.13341 0.514052699707224
0.13341 0.514058255231915
0.13341 0.514063810756607
0.13341 0.514069366281298
0.13341 0.51407492180599
0.13341 0.514080477330682
0.13341 0.514086032855373
0.13341 0.514091588380065
0.133416 0.514097143904756
0.133416 0.514102699429448
0.133416 0.514108254954139
0.133416 0.514113810478831
0.133416 0.514119366003522
0.133416 0.514124921528214
0.133416 0.514130477052905
0.133416 0.514136032577597
0.133416 0.514141588102288
0.133416 0.51414714362698
0.133416 0.514152699151671
0.133416 0.514158254676363
0.133416 0.514163810201054
0.133416 0.514169365725746
0.133416 0.514174921250437
0.133416 0.514180476775129
0.133416 0.514186032299821
0.133416 0.514191587824512
0.133416 0.514197143349204
0.133416 0.514202698873895
0.133416 0.514208254398587
0.133416 0.514213809923278
0.133416 0.51421936544797
0.133416 0.514224920972661
0.133416 0.514230476497353
0.133416 0.514236032022044
0.133416 0.514241587546736
0.133416 0.514247143071427
0.133416 0.514252698596119
0.133416 0.51425825412081
0.133416 0.514263809645502
0.133416 0.514269365170193
0.133416 0.514274920694885
0.133416 0.514280476219577
0.133416 0.514286031744268
0.133416 0.51429158726896
0.133416 0.514297142793651
0.133416 0.514302698318343
0.133416 0.514308253843034
0.133416 0.514313809367726
0.133416 0.514319364892417
0.133416 0.514324920417109
0.133416 0.5143304759418
0.133416 0.514336031466492
0.133416 0.514341586991183
0.133416 0.514347142515875
0.133416 0.514352698040566
0.133416 0.514358253565258
0.133416 0.514363809089949
0.133416 0.514369364614641
0.133416 0.514374920139333
0.133416 0.514380475664024
0.133416 0.514386031188716
0.133416 0.514391586713407
0.133416 0.514397142238099
0.133416 0.51440269776279
0.133416 0.514408253287482
0.133416 0.514413808812173
0.133416 0.514419364336865
0.133416 0.514424919861556
0.133416 0.514430475386248
0.133416 0.514436030910939
0.133416 0.514441586435631
0.133416 0.514447141960322
0.133416 0.514452697485014
0.133416 0.514458253009705
0.133416 0.514463808534397
0.133416 0.514469364059088
0.133416 0.51447491958378
0.133416 0.514480475108472
0.133416 0.514486030633163
0.133416 0.514491586157855
0.133416 0.514497141682546
0.133416 0.514502697207238
0.133416 0.514508252731929
0.133416 0.514513808256621
0.133416 0.514519363781312
0.133416 0.514524919306004
0.133416 0.514530474830695
0.133416 0.514536030355387
0.133416 0.514541585880078
0.133416 0.51454714140477
0.133416 0.514552696929461
0.133416 0.514558252454153
0.133416 0.514563807978845
0.133416 0.514569363503536
0.133416 0.514574919028228
0.133416 0.514580474552919
0.133416 0.514586030077611
0.133416 0.514591585602302
0.133416 0.514597141126994
0.133416 0.514602696651685
0.133416 0.514608252176377
0.133416 0.514613807701068
0.133416 0.51461936322576
0.133416 0.514624918750451
0.133416 0.514630474275143
0.133416 0.514636029799834
0.133416 0.514641585324526
0.133416 0.514647140849217
0.133422 0.514652696373909
0.133422 0.5146582518986
0.133422 0.514663807423292
0.133422 0.514669362947984
0.133422 0.514674918472675
0.133422 0.514680473997367
0.133422 0.514686029522058
0.133422 0.51469158504675
0.133422 0.514697140571441
0.133422 0.514702696096133
0.133422 0.514708251620824
0.133422 0.514713807145516
0.133422 0.514719362670207
0.133422 0.514724918194899
0.133422 0.51473047371959
0.133422 0.514736029244282
0.133422 0.514741584768973
0.133422 0.514747140293665
0.133422 0.514752695818356
0.133422 0.514758251343048
0.133422 0.51476380686774
0.133422 0.514769362392431
0.133422 0.514774917917123
0.133422 0.514780473441814
0.133422 0.514786028966506
0.133422 0.514791584491197
0.133422 0.514797140015889
0.133422 0.51480269554058
0.133422 0.514808251065272
0.133422 0.514813806589963
0.133422 0.514819362114655
0.133422 0.514824917639346
0.133422 0.514830473164038
0.133422 0.514836028688729
0.133422 0.514841584213421
0.133422 0.514847139738113
0.133422 0.514852695262804
0.133422 0.514858250787496
0.133422 0.514863806312187
0.133422 0.514869361836879
0.133422 0.51487491736157
0.133422 0.514880472886262
0.133422 0.514886028410953
0.133422 0.514891583935645
0.133422 0.514897139460336
0.133422 0.514902694985028
0.133422 0.514908250509719
0.133422 0.514913806034411
0.133422 0.514919361559102
0.133422 0.514924917083794
0.133422 0.514930472608485
0.133422 0.514936028133177
0.133422 0.514941583657869
0.133422 0.51494713918256
0.133422 0.514952694707252
0.133422 0.514958250231943
0.133422 0.514963805756635
0.133422 0.514969361281326
0.133422 0.514974916806018
0.133422 0.514980472330709
0.133422 0.514986027855401
0.133422 0.514991583380092
0.133422 0.514997138904784
0.133422 0.515002694429475
0.133422 0.515008249954167
0.133422 0.515013805478858
0.133422 0.51501936100355
0.133422 0.515024916528241
0.133422 0.515030472052933
0.133422 0.515036027577624
0.133422 0.515041583102316
0.133422 0.515047138627008
0.133422 0.515052694151699
0.133422 0.515058249676391
0.133422 0.515063805201082
0.133422 0.515069360725774
0.133422 0.515074916250465
0.133422 0.515080471775157
0.133422 0.515086027299848
0.133422 0.51509158282454
0.133422 0.515097138349231
0.133422 0.515102693873923
0.133422 0.515108249398614
0.133422 0.515113804923306
0.133422 0.515119360447997
0.133422 0.515124915972689
0.133422 0.515130471497381
0.133422 0.515136027022072
0.133422 0.515141582546764
0.133422 0.515147138071455
0.133422 0.515152693596147
0.133422 0.515158249120838
0.133422 0.51516380464553
0.133422 0.515169360170221
0.133422 0.515174915694913
0.133422 0.515180471219604
0.133422 0.515186026744296
0.133422 0.515191582268987
0.133422 0.515197137793679
0.133422 0.51520269331837
0.133428 0.515208248843062
0.133428 0.515213804367753
0.133428 0.515219359892445
0.133428 0.515224915417137
0.133428 0.515230470941828
0.133428 0.51523602646652
0.133428 0.515241581991211
0.133428 0.515247137515903
0.133428 0.515252693040594
0.133428 0.515258248565286
0.133428 0.515263804089977
0.133428 0.515269359614669
0.133428 0.51527491513936
0.133428 0.515280470664052
0.133428 0.515286026188743
0.133428 0.515291581713435
0.133428 0.515297137238126
0.133428 0.515302692762818
0.133428 0.51530824828751
0.133428 0.515313803812201
0.133428 0.515319359336893
0.133428 0.515324914861584
0.133428 0.515330470386276
0.133428 0.515336025910967
0.133428 0.515341581435659
0.133428 0.51534713696035
0.133428 0.515352692485042
0.133428 0.515358248009733
0.133428 0.515363803534425
0.133428 0.515369359059116
0.133428 0.515374914583808
0.133428 0.515380470108499
0.133428 0.515386025633191
0.133428 0.515391581157882
0.133428 0.515397136682574
0.133428 0.515402692207266
0.133428 0.515408247731957
0.133428 0.515413803256649
0.133428 0.51541935878134
0.133428 0.515424914306032
0.133428 0.515430469830723
0.133428 0.515436025355415
0.133428 0.515441580880106
0.133428 0.515447136404798
0.133428 0.515452691929489
0.133428 0.515458247454181
0.133428 0.515463802978872
0.133428 0.515469358503564
0.133428 0.515474914028255
0.133428 0.515480469552947
0.133428 0.515486025077638
0.133428 0.51549158060233
0.133428 0.515497136127021
0.133428 0.515502691651713
0.133428 0.515508247176405
0.133428 0.515513802701096
0.133428 0.515519358225788
0.133428 0.515524913750479
0.133428 0.515530469275171
0.133428 0.515536024799862
0.133428 0.515541580324554
0.133428 0.515547135849245
0.133428 0.515552691373937
0.133428 0.515558246898628
0.133428 0.51556380242332
0.133428 0.515569357948011
0.133428 0.515574913472703
0.133428 0.515580468997394
0.133428 0.515586024522086
0.133428 0.515591580046778
0.133428 0.515597135571469
0.133428 0.515602691096161
0.133428 0.515608246620852
0.133428 0.515613802145544
0.133428 0.515619357670235
0.133428 0.515624913194927
0.133428 0.515630468719618
0.133428 0.51563602424431
0.133428 0.515641579769001
0.133428 0.515647135293693
0.133428 0.515652690818384
0.133428 0.515658246343076
0.133428 0.515663801867767
0.133428 0.515669357392459
0.133428 0.51567491291715
0.133428 0.515680468441842
0.133428 0.515686023966534
0.133428 0.515691579491225
0.133428 0.515697135015917
0.133428 0.515702690540608
0.133428 0.5157082460653
0.133428 0.515713801589991
0.133428 0.515719357114683
0.133428 0.515724912639374
0.133428 0.515730468164066
0.133428 0.515736023688757
0.133428 0.515741579213449
0.133428 0.51574713473814
0.133428 0.515752690262832
0.133428 0.515758245787523
0.133434 0.515763801312215
0.133434 0.515769356836906
0.133434 0.515774912361598
0.133434 0.51578046788629
0.133434 0.515786023410981
0.133434 0.515791578935673
0.133434 0.515797134460364
0.133434 0.515802689985056
0.133434 0.515808245509747
0.133434 0.515813801034439
0.133434 0.51581935655913
0.133434 0.515824912083822
0.133434 0.515830467608513
0.133434 0.515836023133205
0.133434 0.515841578657896
0.133434 0.515847134182588
0.133434 0.515852689707279
0.133434 0.515858245231971
0.133434 0.515863800756662
0.133434 0.515869356281354
0.133434 0.515874911806045
0.133434 0.515880467330737
0.133434 0.515886022855429
0.133434 0.51589157838012
0.133434 0.515897133904812
0.133434 0.515902689429503
0.133434 0.515908244954195
0.133434 0.515913800478886
0.133434 0.515919356003578
0.133434 0.515924911528269
0.133434 0.515930467052961
0.133434 0.515936022577652
0.133434 0.515941578102344
0.133434 0.515947133627035
0.133434 0.515952689151727
0.133434 0.515958244676418
0.133434 0.51596380020111
0.133434 0.515969355725801
0.133434 0.515974911250493
0.133434 0.515980466775184
0.133434 0.515986022299876
0.133434 0.515991577824568
0.133434 0.515997133349259
0.133434 0.516002688873951
0.133434 0.516008244398642
0.133434 0.516013799923334
0.133434 0.516019355448025
0.133434 0.516024910972717
0.133434 0.516030466497408
0.133434 0.5160360220221
0.133434 0.516041577546791
0.133434 0.516047133071483
0.133434 0.516052688596174
0.133434 0.516058244120866
0.133434 0.516063799645557
0.133434 0.516069355170249
0.133434 0.51607491069494
0.133434 0.516080466219632
0.133434 0.516086021744324
0.133434 0.516091577269015
0.133434 0.516097132793707
0.133434 0.516102688318398
0.133434 0.51610824384309
0.133434 0.516113799367781
0.133434 0.516119354892473
0.133434 0.516124910417164
0.133434 0.516130465941856
0.133434 0.516136021466547
0.133434 0.516141576991239
0.133434 0.51614713251593
0.133434 0.516152688040622
0.133434 0.516158243565313
0.133434 0.516163799090005
0.133434 0.516169354614697
0.133434 0.516174910139388
0.133434 0.51618046566408
0.133434 0.516186021188771
0.133434 0.516191576713463
0.133434 0.516197132238154
0.133434 0.516202687762846
0.133434 0.516208243287537
0.133434 0.516213798812229
0.133434 0.51621935433692
0.133434 0.516224909861612
0.133434 0.516230465386303
0.133434 0.516236020910995
0.133434 0.516241576435686
0.133434 0.516247131960378
0.133434 0.516252687485069
0.133434 0.516258243009761
0.133434 0.516263798534452
0.133434 0.516269354059144
0.133434 0.516274909583836
0.133434 0.516280465108527
0.133434 0.516286020633219
0.133434 0.51629157615791
0.133434 0.516297131682602
0.133434 0.516302687207293
0.133434 0.516308242731985
0.133434 0.516313798256676
0.13344 0.516319353781368
0.13344 0.516324909306059
0.13344 0.516330464830751
0.13344 0.516336020355442
0.13344 0.516341575880134
0.13344 0.516347131404825
0.13344 0.516352686929517
0.13344 0.516358242454209
0.13344 0.5163637979789
0.13344 0.516369353503592
0.13344 0.516374909028283
0.13344 0.516380464552975
0.13344 0.516386020077666
0.13344 0.516391575602358
0.13344 0.516397131127049
0.13344 0.516402686651741
0.13344 0.516408242176432
0.13344 0.516413797701124
0.13344 0.516419353225815
0.13344 0.516424908750507
0.13344 0.516430464275198
0.13344 0.51643601979989
0.13344 0.516441575324581
0.13344 0.516447130849273
0.13344 0.516452686373965
0.13344 0.516458241898656
0.13344 0.516463797423348
0.13344 0.516469352948039
0.13344 0.516474908472731
0.13344 0.516480463997422
0.13344 0.516486019522114
0.13344 0.516491575046805
0.13344 0.516497130571497
0.13344 0.516502686096188
0.13344 0.51650824162088
0.13344 0.516513797145571
0.13344 0.516519352670263
0.13344 0.516524908194954
0.13344 0.516530463719646
0.13344 0.516536019244337
0.13344 0.516541574769029
0.13344 0.516547130293721
0.13344 0.516552685818412
0.13344 0.516558241343104
0.13344 0.516563796867795
0.13344 0.516569352392487
0.13344 0.516574907917178
0.13344 0.51658046344187
0.13344 0.516586018966561
0.13344 0.516591574491253
0.13344 0.516597130015944
0.13344 0.516602685540636
0.13344 0.516608241065327
0.13344 0.516613796590019
0.13344 0.51661935211471
0.13344 0.516624907639402
0.13344 0.516630463164094
0.13344 0.516636018688785
0.13344 0.516641574213477
0.13344 0.516647129738168
0.13344 0.51665268526286
0.13344 0.516658240787551
0.13344 0.516663796312243
0.13344 0.516669351836934
0.13344 0.516674907361626
0.13344 0.516680462886317
0.13344 0.516686018411009
0.13344 0.5166915739357
0.13344 0.516697129460392
0.13344 0.516702684985083
0.13344 0.516708240509775
0.13344 0.516713796034466
0.13344 0.516719351559158
0.13344 0.516724907083849
0.13344 0.516730462608541
0.13344 0.516736018133233
0.13344 0.516741573657924
0.13344 0.516747129182616
0.13344 0.516752684707307
0.13344 0.516758240231999
0.13344 0.51676379575669
0.13344 0.516769351281382
0.13344 0.516774906806073
0.13344 0.516780462330765
0.13344 0.516786017855456
0.13344 0.516791573380148
0.13344 0.516797128904839
0.13344 0.516802684429531
0.13344 0.516808239954222
0.13344 0.516813795478914
0.13344 0.516819351003605
0.13344 0.516824906528297
0.13344 0.516830462052989
0.13344 0.51683601757768
0.13344 0.516841573102372
0.13344 0.516847128627063
0.13344 0.516852684151755
0.13344 0.516858239676446
0.13344 0.516863795201138
0.13344 0.516869350725829
0.133446 0.516874906250521
0.133446 0.516880461775212
0.133446 0.516886017299904
0.133446 0.516891572824595
0.133446 0.516897128349287
0.133446 0.516902683873978
0.133446 0.51690823939867
0.133446 0.516913794923362
0.133446 0.516919350448053
0.133446 0.516924905972745
0.133446 0.516930461497436
0.133446 0.516936017022128
0.133446 0.516941572546819
0.133446 0.516947128071511
0.133446 0.516952683596202
0.133446 0.516958239120894
0.133446 0.516963794645585
0.133446 0.516969350170277
0.133446 0.516974905694968
0.133446 0.51698046121966
0.133446 0.516986016744351
0.133446 0.516991572269043
0.133446 0.516997127793734
0.133446 0.517002683318426
0.133446 0.517008238843118
0.133446 0.517013794367809
0.133446 0.517019349892501
0.133446 0.517024905417192
0.133446 0.517030460941884
0.133446 0.517036016466575
0.133446 0.517041571991267
0.133446 0.517047127515958
0.133446 0.51705268304065
0.133446 0.517058238565341
0.133446 0.517063794090033
0.133446 0.517069349614724
0.133446 0.517074905139416
0.133446 0.517080460664107
0.133446 0.517086016188799
0.133446 0.517091571713491
0.133446 0.517097127238182
0.133446 0.517102682762874
0.133446 0.517108238287565
0.133446 0.517113793812257
0.133446 0.517119349336948
0.133446 0.51712490486164
0.133446 0.517130460386331
0.133446 0.517136015911023
0.133446 0.517141571435714
0.133446 0.517147126960406
0.133446 0.517152682485097
0.133446 0.517158238009789
0.133446 0.51716379353448
0.133446 0.517169349059172
0.133446 0.517174904583863
0.133446 0.517180460108555
0.133446 0.517186015633246
0.133446 0.517191571157938
0.133446 0.51719712668263
0.133446 0.517202682207321
0.133446 0.517208237732013
0.133446 0.517213793256704
0.133446 0.517219348781396
0.133446 0.517224904306087
0.133446 0.517230459830779
0.133446 0.51723601535547
0.133446 0.517241570880162
0.133446 0.517247126404853
0.133446 0.517252681929545
0.133446 0.517258237454236
0.133446 0.517263792978928
0.133446 0.517269348503619
0.133446 0.517274904028311
0.133446 0.517280459553002
0.133446 0.517286015077694
0.133446 0.517291570602386
0.133446 0.517297126127077
0.133446 0.517302681651769
0.133446 0.51730823717646
0.133446 0.517313792701152
0.133446 0.517319348225843
0.133446 0.517324903750535
0.133446 0.517330459275226
0.133446 0.517336014799918
0.133446 0.517341570324609
0.133446 0.517347125849301
0.133446 0.517352681373992
0.133446 0.517358236898684
0.133446 0.517363792423375
0.133446 0.517369347948067
0.133446 0.517374903472758
0.133446 0.51738045899745
0.133446 0.517386014522142
0.133446 0.517391570046833
0.133446 0.517397125571525
0.133446 0.517402681096216
0.133446 0.517408236620908
0.133446 0.517413792145599
0.133446 0.517419347670291
0.133446 0.517424903194982
0.133452 0.517430458719674
0.133452 0.517436014244365
0.133452 0.517441569769057
0.133452 0.517447125293748
0.133452 0.51745268081844
0.133452 0.517458236343131
0.133452 0.517463791867823
0.133452 0.517469347392514
0.133452 0.517474902917206
0.133452 0.517480458441897
0.133452 0.517486013966589
0.133452 0.517491569491281
0.133452 0.517497125015972
0.133452 0.517502680540664
0.133452 0.517508236065355
0.133452 0.517513791590047
0.133452 0.517519347114738
0.133452 0.51752490263943
0.133452 0.517530458164121
0.133452 0.517536013688813
0.133452 0.517541569213504
0.133452 0.517547124738196
0.133452 0.517552680262887
0.133452 0.517558235787579
0.133452 0.51756379131227
0.133452 0.517569346836962
0.133452 0.517574902361653
0.133452 0.517580457886345
0.133452 0.517586013411036
0.133452 0.517591568935728
0.133452 0.51759712446042
0.133452 0.517602679985111
0.133452 0.517608235509803
0.133452 0.517613791034494
0.133452 0.517619346559186
0.133452 0.517624902083877
0.133452 0.517630457608569
0.133452 0.51763601313326
0.133452 0.517641568657952
0.133452 0.517647124182643
0.133452 0.517652679707335
0.133452 0.517658235232026
0.133452 0.517663790756718
0.133452 0.517669346281409
0.133452 0.517674901806101
0.133452 0.517680457330793
0.133452 0.517686012855484
0.133452 0.517691568380176
0.133452 0.517697123904867
0.133452 0.517702679429559
0.133452 0.51770823495425
0.133452 0.517713790478942
0.133452 0.517719346003633
0.133452 0.517724901528325
0.133452 0.517730457053016
0.133452 0.517736012577708
0.133452 0.517741568102399
0.133452 0.517747123627091
0.133452 0.517752679151782
0.133452 0.517758234676474
0.133452 0.517763790201165
0.133452 0.517769345725857
0.133452 0.517774901250549
0.133452 0.51778045677524
0.133452 0.517786012299932
0.133452 0.517791567824623
0.133452 0.517797123349315
0.133452 0.517802678874006
0.133452 0.517808234398698
0.133452 0.517813789923389
0.133452 0.517819345448081
0.133452 0.517824900972772
0.133452 0.517830456497464
0.133452 0.517836012022155
0.133452 0.517841567546847
0.133452 0.517847123071538
0.133452 0.51785267859623
0.133452 0.517858234120921
0.133452 0.517863789645613
0.133452 0.517869345170305
0.133452 0.517874900694996
0.133452 0.517880456219688
0.133452 0.517886011744379
0.133452 0.517891567269071
0.133452 0.517897122793762
0.133452 0.517902678318454
0.133452 0.517908233843145
0.133452 0.517913789367837
0.133452 0.517919344892528
0.133452 0.51792490041722
0.133452 0.517930455941911
0.133452 0.517936011466603
0.133452 0.517941566991294
0.133452 0.517947122515986
0.133452 0.517952678040678
0.133452 0.517958233565369
0.133452 0.517963789090061
0.133452 0.517969344614752
0.133452 0.517974900139444
0.133452 0.517980455664135
0.133458 0.517986011188827
0.133458 0.517991566713518
0.133458 0.51799712223821
0.133458 0.518002677762901
0.133458 0.518008233287593
0.133458 0.518013788812284
0.133458 0.518019344336976
0.133458 0.518024899861667
0.133458 0.518030455386359
0.133458 0.51803601091105
0.133458 0.518041566435742
0.133458 0.518047121960433
0.133458 0.518052677485125
0.133458 0.518058233009817
0.133458 0.518063788534508
0.133458 0.5180693440592
0.133458 0.518074899583891
0.133458 0.518080455108583
0.133458 0.518086010633274
0.133458 0.518091566157966
0.133458 0.518097121682657
0.133458 0.518102677207349
0.133458 0.51810823273204
0.133458 0.518113788256732
0.133458 0.518119343781423
0.133458 0.518124899306115
0.133458 0.518130454830806
0.133458 0.518136010355498
0.133458 0.51814156588019
0.133458 0.518147121404881
0.133458 0.518152676929573
0.133458 0.518158232454264
0.133458 0.518163787978956
0.133458 0.518169343503647
0.133458 0.518174899028339
0.133458 0.51818045455303
0.133458 0.518186010077722
0.133458 0.518191565602413
0.133458 0.518197121127105
0.133458 0.518202676651796
0.133458 0.518208232176488
0.133458 0.518213787701179
0.133458 0.518219343225871
0.133458 0.518224898750562
0.133458 0.518230454275254
0.133458 0.518236009799946
0.133458 0.518241565324637
0.133458 0.518247120849329
0.133458 0.51825267637402
0.133458 0.518258231898712
0.133458 0.518263787423403
0.133458 0.518269342948095
0.133458 0.518274898472786
0.133458 0.518280453997478
0.133458 0.518286009522169
0.133458 0.518291565046861
0.133458 0.518297120571552
0.133458 0.518302676096244
0.133458 0.518308231620935
0.133458 0.518313787145627
0.133458 0.518319342670318
0.133458 0.51832489819501
0.133458 0.518330453719702
0.133458 0.518336009244393
0.133458 0.518341564769085
0.133458 0.518347120293776
0.133458 0.518352675818468
0.133458 0.518358231343159
0.133458 0.518363786867851
0.133458 0.518369342392542
0.133458 0.518374897917234
0.133458 0.518380453441925
0.133458 0.518386008966617
0.133458 0.518391564491308
0.133458 0.518397120016
0.133458 0.518402675540691
0.133458 0.518408231065383
0.133458 0.518413786590075
0.133458 0.518419342114766
0.133458 0.518424897639458
0.133458 0.518430453164149
0.133458 0.518436008688841
0.133458 0.518441564213532
0.133458 0.518447119738224
0.133458 0.518452675262915
0.133458 0.518458230787607
0.133458 0.518463786312298
0.133458 0.51846934183699
0.133458 0.518474897361681
0.133458 0.518480452886373
0.133458 0.518486008411064
0.133458 0.518491563935756
0.133458 0.518497119460447
0.133458 0.518502674985139
0.133458 0.51850823050983
0.133458 0.518513786034522
0.133458 0.518519341559214
0.133458 0.518524897083905
0.133458 0.518530452608597
0.133458 0.518536008133288
0.133464 0.51854156365798
0.133464 0.518547119182671
0.133464 0.518552674707363
0.133464 0.518558230232054
0.133464 0.518563785756746
0.133464 0.518569341281437
0.133464 0.518574896806129
0.133464 0.51858045233082
0.133464 0.518586007855512
0.133464 0.518591563380203
0.133464 0.518597118904895
0.133464 0.518602674429586
0.133464 0.518608229954278
0.133464 0.51861378547897
0.133464 0.518619341003661
0.133464 0.518624896528353
0.133464 0.518630452053044
0.133464 0.518636007577736
0.133464 0.518641563102427
0.133464 0.518647118627119
0.133464 0.51865267415181
0.133464 0.518658229676502
0.133464 0.518663785201193
0.133464 0.518669340725885
0.133464 0.518674896250576
0.133464 0.518680451775268
0.133464 0.518686007299959
0.133464 0.518691562824651
0.133464 0.518697118349343
0.133464 0.518702673874034
0.133464 0.518708229398726
0.133464 0.518713784923417
0.133464 0.518719340448109
0.133464 0.5187248959728
0.133464 0.518730451497492
0.133464 0.518736007022183
0.133464 0.518741562546875
0.133464 0.518747118071566
0.133464 0.518752673596258
0.133464 0.518758229120949
0.133464 0.518763784645641
0.133464 0.518769340170332
0.133464 0.518774895695024
0.133464 0.518780451219715
0.133464 0.518786006744407
0.133464 0.518791562269099
0.133464 0.51879711779379
0.133464 0.518802673318482
0.133464 0.518808228843173
0.133464 0.518813784367865
0.133464 0.518819339892556
0.133464 0.518824895417248
0.133464 0.518830450941939
0.133464 0.518836006466631
0.133464 0.518841561991322
0.133464 0.518847117516014
0.133464 0.518852673040705
0.133464 0.518858228565397
0.133464 0.518863784090088
0.133464 0.51886933961478
0.133464 0.518874895139471
0.133464 0.518880450664163
0.133464 0.518886006188854
0.133464 0.518891561713546
0.133464 0.518897117238238
0.133464 0.518902672762929
0.133464 0.518908228287621
0.133464 0.518913783812312
0.133464 0.518919339337004
0.133464 0.518924894861695
0.133464 0.518930450386387
0.133464 0.518936005911078
0.133464 0.51894156143577
0.133464 0.518947116960461
0.133464 0.518952672485153
0.133464 0.518958228009844
0.133464 0.518963783534536
0.133464 0.518969339059227
0.133464 0.518974894583919
0.133464 0.51898045010861
0.133464 0.518986005633302
0.133464 0.518991561157993
0.133464 0.518997116682685
0.133464 0.519002672207377
0.133464 0.519008227732068
0.133464 0.51901378325676
0.133464 0.519019338781451
0.133464 0.519024894306143
0.133464 0.519030449830834
0.133464 0.519036005355526
0.133464 0.519041560880217
0.133464 0.519047116404909
0.133464 0.5190526719296
0.133464 0.519058227454292
0.133464 0.519063782978983
0.133464 0.519069338503675
0.133464 0.519074894028366
0.133464 0.519080449553058
0.133464 0.519086005077749
0.133464 0.519091560602441
0.13347 0.519097116127133
0.13347 0.519102671651824
0.13347 0.519108227176516
0.13347 0.519113782701207
0.13347 0.519119338225899
0.13347 0.51912489375059
0.13347 0.519130449275282
0.13347 0.519136004799973
0.13347 0.519141560324665
0.13347 0.519147115849356
0.13347 0.519152671374048
0.13347 0.519158226898739
0.13347 0.519163782423431
0.13347 0.519169337948122
0.13347 0.519174893472814
0.13347 0.519180448997506
0.13347 0.519186004522197
0.13347 0.519191560046889
0.13347 0.51919711557158
0.13347 0.519202671096272
0.13347 0.519208226620963
0.13347 0.519213782145655
0.13347 0.519219337670346
0.13347 0.519224893195038
0.13347 0.519230448719729
0.13347 0.519236004244421
0.13347 0.519241559769112
0.13347 0.519247115293804
0.13347 0.519252670818495
0.13347 0.519258226343187
0.13347 0.519263781867878
0.13347 0.51926933739257
0.13347 0.519274892917261
0.13347 0.519280448441953
0.13347 0.519286003966645
0.13347 0.519291559491336
0.13347 0.519297115016028
0.13347 0.519302670540719
0.13347 0.519308226065411
0.13347 0.519313781590102
0.13347 0.519319337114794
0.13347 0.519324892639485
0.13347 0.519330448164177
0.13347 0.519336003688868
0.13347 0.51934155921356
0.13347 0.519347114738251
0.13347 0.519352670262943
0.13347 0.519358225787634
0.13347 0.519363781312326
0.13347 0.519369336837017
0.13347 0.519374892361709
0.13347 0.519380447886401
0.13347 0.519386003411092
0.13347 0.519391558935784
0.13347 0.519397114460475
0.13347 0.519402669985167
0.13347 0.519408225509858
0.13347 0.51941378103455
0.13347 0.519419336559241
0.13347 0.519424892083933
0.13347 0.519430447608624
0.13347 0.519436003133316
0.13347 0.519441558658007
0.13347 0.519447114182699
0.13347 0.51945266970739
0.13347 0.519458225232082
0.13347 0.519463780756774
0.13347 0.519469336281465
0.13347 0.519474891806157
0.13347 0.519480447330848
0.13347 0.51948600285554
0.13347 0.519491558380231
0.13347 0.519497113904923
0.13347 0.519502669429614
0.13347 0.519508224954306
0.13347 0.519513780478997
0.13347 0.519519336003689
0.13347 0.51952489152838
0.13347 0.519530447053072
0.13347 0.519536002577763
0.13347 0.519541558102455
0.13347 0.519547113627146
0.13347 0.519552669151838
0.13347 0.51955822467653
0.13347 0.519563780201221
0.13347 0.519569335725913
0.13347 0.519574891250604
0.13347 0.519580446775296
0.13347 0.519586002299987
0.13347 0.519591557824679
0.13347 0.51959711334937
0.13347 0.519602668874062
0.13347 0.519608224398753
0.13347 0.519613779923445
0.13347 0.519619335448136
0.13347 0.519624890972828
0.13347 0.519630446497519
0.13347 0.519636002022211
0.13347 0.519641557546902
0.13347 0.519647113071594
0.133476 0.519652668596285
0.133476 0.519658224120977
0.133476 0.519663779645669
0.133476 0.51966933517036
0.133476 0.519674890695052
0.133476 0.519680446219743
0.133476 0.519686001744435
0.133476 0.519691557269126
0.133476 0.519697112793818
0.133476 0.519702668318509
0.133476 0.519708223843201
0.133476 0.519713779367892
0.133476 0.519719334892584
0.133476 0.519724890417275
0.133476 0.519730445941967
0.133476 0.519736001466658
0.133476 0.51974155699135
0.133476 0.519747112516042
0.133476 0.519752668040733
0.133476 0.519758223565425
0.133476 0.519763779090116
0.133476 0.519769334614808
0.133476 0.519774890139499
0.133476 0.519780445664191
0.133476 0.519786001188882
0.133476 0.519791556713574
0.133476 0.519797112238265
0.133476 0.519802667762957
0.133476 0.519808223287648
0.133476 0.51981377881234
0.133476 0.519819334337031
0.133476 0.519824889861723
0.133476 0.519830445386414
0.133476 0.519836000911106
0.133476 0.519841556435798
0.133476 0.519847111960489
0.133476 0.519852667485181
0.133476 0.519858223009872
0.133476 0.519863778534564
0.133476 0.519869334059255
0.133476 0.519874889583947
0.133476 0.519880445108638
0.133476 0.51988600063333
0.133476 0.519891556158021
0.133476 0.519897111682713
0.133476 0.519902667207404
0.133476 0.519908222732096
0.133476 0.519913778256787
0.133476 0.519919333781479
0.133476 0.519924889306171
0.133476 0.519930444830862
0.133476 0.519936000355554
0.133476 0.519941555880245
0.133476 0.519947111404937
0.133476 0.519952666929628
0.133476 0.51995822245432
0.133476 0.519963777979011
0.133476 0.519969333503703
0.133476 0.519974889028394
0.133476 0.519980444553086
0.133476 0.519986000077777
0.133476 0.519991555602469
0.133476 0.51999711112716
0.133476 0.520002666651852
0.133476 0.520008222176543
0.133476 0.520013777701235
0.133476 0.520019333225927
0.133476 0.520024888750618
0.133476 0.52003044427531
0.133476 0.520035999800001
0.133476 0.520041555324693
0.133476 0.520047110849384
0.133476 0.520052666374076
0.133476 0.520058221898767
0.133476 0.520063777423459
0.133476 0.52006933294815
0.133476 0.520074888472842
0.133476 0.520080443997533
0.133476 0.520085999522225
0.133476 0.520091555046916
0.133476 0.520097110571608
0.133476 0.520102666096299
0.133476 0.520108221620991
0.133476 0.520113777145682
0.133476 0.520119332670374
0.133476 0.520124888195066
0.133476 0.520130443719757
0.133476 0.520135999244449
0.133476 0.52014155476914
0.133476 0.520147110293832
0.133476 0.520152665818523
0.133476 0.520158221343215
0.133476 0.520163776867906
0.133476 0.520169332392598
0.133476 0.520174887917289
0.133476 0.520180443441981
0.133476 0.520185998966672
0.133476 0.520191554491364
0.133476 0.520197110016055
0.133476 0.520202665540747
0.133482 0.520208221065439
0.133482 0.52021377659013
0.133482 0.520219332114822
0.133482 0.520224887639513
0.133482 0.520230443164205
0.133482 0.520235998688896
0.133482 0.520241554213588
0.133482 0.520247109738279
0.133482 0.520252665262971
0.133482 0.520258220787662
0.133482 0.520263776312354
0.133482 0.520269331837045
0.133482 0.520274887361737
0.133482 0.520280442886428
0.133482 0.52028599841112
0.133482 0.520291553935811
0.133482 0.520297109460503
0.133482 0.520302664985195
0.133482 0.520308220509886
0.133482 0.520313776034578
0.133482 0.520319331559269
0.133482 0.520324887083961
0.133482 0.520330442608652
0.133482 0.520335998133344
0.133482 0.520341553658035
0.133482 0.520347109182727
0.133482 0.520352664707418
0.133482 0.52035822023211
0.133482 0.520363775756801
0.133482 0.520369331281493
0.133482 0.520374886806184
0.133482 0.520380442330876
0.133482 0.520385997855567
0.133482 0.520391553380259
0.133482 0.520397108904951
0.133482 0.520402664429642
0.133482 0.520408219954334
0.133482 0.520413775479025
0.133482 0.520419331003717
0.133482 0.520424886528408
0.133482 0.5204304420531
0.133482 0.520435997577791
0.133482 0.520441553102483
0.133482 0.520447108627174
0.133482 0.520452664151866
0.133482 0.520458219676557
0.133482 0.520463775201249
0.133482 0.52046933072594
0.133482 0.520474886250632
0.133482 0.520480441775323
0.133482 0.520485997300015
0.133482 0.520491552824706
0.133482 0.520497108349398
0.133482 0.52050266387409
0.133482 0.520508219398781
0.133482 0.520513774923473
0.133482 0.520519330448164
0.133482 0.520524885972856
0.133482 0.520530441497547
0.133482 0.520535997022239
0.133482 0.52054155254693
0.133482 0.520547108071622
0.133482 0.520552663596313
0.133482 0.520558219121005
0.133482 0.520563774645696
0.133482 0.520569330170388
0.133482 0.520574885695079
0.133482 0.520580441219771
0.133482 0.520585996744462
0.133482 0.520591552269154
0.133482 0.520597107793845
0.133482 0.520602663318537
0.133482 0.520608218843229
0.133482 0.52061377436792
0.133482 0.520619329892612
0.133482 0.520624885417303
0.133482 0.520630440941995
0.133482 0.520635996466686
0.133482 0.520641551991378
0.133482 0.520647107516069
0.133482 0.520652663040761
0.133482 0.520658218565452
0.133482 0.520663774090144
0.133482 0.520669329614835
0.133482 0.520674885139527
0.133482 0.520680440664218
0.133482 0.52068599618891
0.133482 0.520691551713601
0.133482 0.520697107238293
0.133482 0.520702662762985
0.133482 0.520708218287676
0.133482 0.520713773812368
0.133482 0.520719329337059
0.133482 0.520724884861751
0.133482 0.520730440386442
0.133482 0.520735995911134
0.133482 0.520741551435825
0.133482 0.520747106960517
0.133482 0.520752662485208
0.133482 0.5207582180099
0.133488 0.520763773534591
0.133488 0.520769329059283
0.133488 0.520774884583974
0.133488 0.520780440108666
0.133488 0.520785995633358
0.133488 0.520791551158049
0.133488 0.520797106682741
0.133488 0.520802662207432
0.133488 0.520808217732124
0.133488 0.520813773256815
0.133488 0.520819328781507
0.133488 0.520824884306198
0.133488 0.52083043983089
0.133488 0.520835995355581
0.133488 0.520841550880273
0.133488 0.520847106404964
0.133488 0.520852661929656
0.133488 0.520858217454347
0.133488 0.520863772979039
0.133488 0.52086932850373
0.133488 0.520874884028422
0.133488 0.520880439553114
0.133488 0.520885995077805
0.133488 0.520891550602497
0.133488 0.520897106127188
0.133488 0.52090266165188
0.133488 0.520908217176571
0.133488 0.520913772701263
0.133488 0.520919328225954
0.133488 0.520924883750646
0.133488 0.520930439275337
0.133488 0.520935994800029
0.133488 0.52094155032472
0.133488 0.520947105849412
0.133488 0.520952661374103
0.133488 0.520958216898795
0.133488 0.520963772423487
0.133488 0.520969327948178
0.133488 0.52097488347287
0.133488 0.520980438997561
0.133488 0.520985994522253
0.133488 0.520991550046944
0.133488 0.520997105571636
0.133488 0.521002661096327
0.133488 0.521008216621019
0.133488 0.52101377214571
0.133488 0.521019327670402
0.133488 0.521024883195093
0.133488 0.521030438719785
0.133488 0.521035994244476
0.133488 0.521041549769168
0.133488 0.521047105293859
0.133488 0.521052660818551
0.133488 0.521058216343242
0.133488 0.521063771867934
0.133488 0.521069327392626
0.133488 0.521074882917317
0.133488 0.521080438442009
0.133488 0.5210859939667
0.133488 0.521091549491392
0.133488 0.521097105016083
0.133488 0.521102660540775
0.133488 0.521108216065466
0.133488 0.521113771590158
0.133488 0.521119327114849
0.133488 0.521124882639541
0.133488 0.521130438164232
0.133488 0.521135993688924
0.133488 0.521141549213615
0.133488 0.521147104738307
0.133488 0.521152660262998
0.133488 0.52115821578769
0.133488 0.521163771312382
0.133488 0.521169326837073
0.133488 0.521174882361765
0.133488 0.521180437886456
0.133488 0.521185993411148
0.133488 0.521191548935839
0.133488 0.521197104460531
0.133488 0.521202659985222
0.133488 0.521208215509914
0.133488 0.521213771034605
0.133488 0.521219326559297
0.133488 0.521224882083988
0.133488 0.52123043760868
0.133488 0.521235993133371
0.133488 0.521241548658063
0.133488 0.521247104182755
0.133488 0.521252659707446
0.133488 0.521258215232138
0.133488 0.521263770756829
0.133488 0.521269326281521
0.133488 0.521274881806212
0.133488 0.521280437330904
0.133488 0.521285992855595
0.133488 0.521291548380287
0.133488 0.521297103904978
0.133488 0.52130265942967
0.133488 0.521308214954361
0.133488 0.521313770479053
0.133494 0.521319326003744
0.133494 0.521324881528436
0.133494 0.521330437053127
0.133494 0.521335992577819
0.133494 0.521341548102511
0.133494 0.521347103627202
0.133494 0.521352659151894
0.133494 0.521358214676585
0.133494 0.521363770201277
0.133494 0.521369325725968
0.133494 0.52137488125066
0.133494 0.521380436775351
0.133494 0.521385992300043
0.133494 0.521391547824734
0.133494 0.521397103349426
0.133494 0.521402658874117
0.133494 0.521408214398809
0.133494 0.5214137699235
0.133494 0.521419325448192
0.133494 0.521424880972883
0.133494 0.521430436497575
0.133494 0.521435992022266
0.133494 0.521441547546958
0.133494 0.52144710307165
0.133494 0.521452658596341
0.133494 0.521458214121033
0.133494 0.521463769645724
0.133494 0.521469325170416
0.133494 0.521474880695107
0.133494 0.521480436219799
0.133494 0.52148599174449
0.133494 0.521491547269182
0.133494 0.521497102793873
0.133494 0.521502658318565
0.133494 0.521508213843256
0.133494 0.521513769367948
0.133494 0.521519324892639
0.133494 0.521524880417331
0.133494 0.521530435942023
0.133494 0.521535991466714
0.133494 0.521541546991406
0.133494 0.521547102516097
0.133494 0.521552658040789
0.133494 0.52155821356548
0.133494 0.521563769090172
0.133494 0.521569324614863
0.133494 0.521574880139555
0.133494 0.521580435664246
0.133494 0.521585991188938
0.133494 0.521591546713629
0.133494 0.521597102238321
0.133494 0.521602657763012
0.133494 0.521608213287704
0.133494 0.521613768812395
0.133494 0.521619324337087
0.133494 0.521624879861779
0.133494 0.52163043538647
0.133494 0.521635990911162
0.133494 0.521641546435853
0.133494 0.521647101960545
0.133494 0.521652657485236
0.133494 0.521658213009928
0.133494 0.521663768534619
0.133494 0.521669324059311
0.133494 0.521674879584002
0.133494 0.521680435108694
0.133494 0.521685990633385
0.133494 0.521691546158077
0.133494 0.521697101682768
0.133494 0.52170265720746
0.133494 0.521708212732152
0.133494 0.521713768256843
0.133494 0.521719323781535
0.133494 0.521724879306226
0.133494 0.521730434830918
0.133494 0.521735990355609
0.133494 0.521741545880301
0.133494 0.521747101404992
0.133494 0.521752656929684
0.133494 0.521758212454375
0.133494 0.521763767979067
0.133494 0.521769323503758
0.133494 0.52177487902845
0.133494 0.521780434553141
0.133494 0.521785990077833
0.133494 0.521791545602524
0.133494 0.521797101127216
0.133494 0.521802656651908
0.133494 0.521808212176599
0.133494 0.521813767701291
0.133494 0.521819323225982
0.133494 0.521824878750674
0.133494 0.521830434275365
0.133494 0.521835989800057
0.133494 0.521841545324748
0.133494 0.52184710084944
0.133494 0.521852656374131
0.133494 0.521858211898823
0.133494 0.521863767423514
0.133494 0.521869322948206
0.1335 0.521874878472897
0.1335 0.521880433997589
0.1335 0.52188598952228
0.1335 0.521891545046972
0.1335 0.521897100571663
0.1335 0.521902656096355
0.1335 0.521908211621047
0.1335 0.521913767145738
0.1335 0.52191932267043
0.1335 0.521924878195121
0.1335 0.521930433719813
0.1335 0.521935989244504
0.1335 0.521941544769196
0.1335 0.521947100293887
0.1335 0.521952655818579
0.1335 0.52195821134327
0.1335 0.521963766867962
0.1335 0.521969322392653
0.1335 0.521974877917345
0.1335 0.521980433442036
0.1335 0.521985988966728
0.1335 0.521991544491419
0.1335 0.521997100016111
0.1335 0.522002655540802
0.1335 0.522008211065494
0.1335 0.522013766590186
0.1335 0.522019322114877
0.1335 0.522024877639569
0.1335 0.52203043316426
0.1335 0.522035988688952
0.1335 0.522041544213643
0.1335 0.522047099738335
0.1335 0.522052655263026
0.1335 0.522058210787718
0.1335 0.522063766312409
0.1335 0.522069321837101
0.1335 0.522074877361792
0.1335 0.522080432886484
0.1335 0.522085988411175
0.1335 0.522091543935867
0.1335 0.522097099460558
0.1335 0.52210265498525
0.1335 0.522108210509942
0.1335 0.522113766034633
0.1335 0.522119321559325
0.1335 0.522124877084016
0.1335 0.522130432608708
0.1335 0.522135988133399
0.1335 0.522141543658091
0.1335 0.522147099182782
0.1335 0.522152654707474
0.1335 0.522158210232165
0.1335 0.522163765756857
0.1335 0.522169321281548
0.1335 0.52217487680624
0.1335 0.522180432330931
0.1335 0.522185987855623
0.1335 0.522191543380314
0.1335 0.522197098905006
0.1335 0.522202654429697
0.1335 0.522208209954389
0.1335 0.522213765479081
0.1335 0.522219321003772
0.1335 0.522224876528464
0.1335 0.522230432053155
0.1335 0.522235987577847
0.1335 0.522241543102538
0.1335 0.52224709862723
0.1335 0.522252654151921
0.1335 0.522258209676613
0.1335 0.522263765201304
0.1335 0.522269320725996
0.1335 0.522274876250687
0.1335 0.522280431775379
0.1335 0.52228598730007
0.1335 0.522291542824762
0.1335 0.522297098349454
0.1335 0.522302653874145
0.1335 0.522308209398837
0.1335 0.522313764923528
0.1335 0.52231932044822
0.1335 0.522324875972911
0.1335 0.522330431497603
0.1335 0.522335987022294
0.1335 0.522341542546986
0.1335 0.522347098071677
0.1335 0.522352653596369
0.1335 0.52235820912106
0.1335 0.522363764645752
0.1335 0.522369320170443
0.1335 0.522374875695135
0.1335 0.522380431219826
0.1335 0.522385986744518
0.1335 0.52239154226921
0.1335 0.522397097793901
0.1335 0.522402653318593
0.1335 0.522408208843284
0.1335 0.522413764367976
0.1335 0.522419319892667
0.1335 0.522424875417359
0.133506 0.52243043094205
0.133506 0.522435986466742
0.133506 0.522441541991433
0.133506 0.522447097516125
0.133506 0.522452653040816
0.133506 0.522458208565508
0.133506 0.522463764090199
0.133506 0.522469319614891
0.133506 0.522474875139583
0.133506 0.522480430664274
0.133506 0.522485986188966
0.133506 0.522491541713657
0.133506 0.522497097238349
0.133506 0.52250265276304
0.133506 0.522508208287732
0.133506 0.522513763812423
0.133506 0.522519319337115
0.133506 0.522524874861806
0.133506 0.522530430386498
0.133506 0.522535985911189
0.133506 0.522541541435881
0.133506 0.522547096960572
0.133506 0.522552652485264
0.133506 0.522558208009955
0.133506 0.522563763534647
0.133506 0.522569319059339
0.133506 0.52257487458403
0.133506 0.522580430108722
0.133506 0.522585985633413
0.133506 0.522591541158105
0.133506 0.522597096682796
0.133506 0.522602652207488
0.133506 0.522608207732179
0.133506 0.522613763256871
0.133506 0.522619318781562
0.133506 0.522624874306254
0.133506 0.522630429830945
0.133506 0.522635985355637
0.133506 0.522641540880328
0.133506 0.52264709640502
0.133506 0.522652651929711
0.133506 0.522658207454403
0.133506 0.522663762979094
0.133506 0.522669318503786
0.133506 0.522674874028478
0.133506 0.522680429553169
0.133506 0.522685985077861
0.133506 0.522691540602552
0.133506 0.522697096127244
0.133506 0.522702651651935
0.133506 0.522708207176627
0.133506 0.522713762701318
0.133506 0.52271931822601
0.133506 0.522724873750701
0.133506 0.522730429275393
0.133506 0.522735984800084
0.133506 0.522741540324776
0.133506 0.522747095849467
0.133506 0.522752651374159
0.133506 0.522758206898851
0.133506 0.522763762423542
0.133506 0.522769317948234
0.133506 0.522774873472925
0.133506 0.522780428997617
0.133506 0.522785984522308
0.133506 0.522791540047
0.133506 0.522797095571691
0.133506 0.522802651096383
0.133506 0.522808206621074
0.133506 0.522813762145766
0.133506 0.522819317670457
0.133506 0.522824873195149
0.133506 0.52283042871984
0.133506 0.522835984244532
0.133506 0.522841539769223
0.133506 0.522847095293915
0.133506 0.522852650818607
0.133506 0.522858206343298
0.133506 0.52286376186799
0.133506 0.522869317392681
0.133506 0.522874872917373
0.133506 0.522880428442064
0.133506 0.522885983966756
0.133506 0.522891539491447
0.133506 0.522897095016139
0.133506 0.52290265054083
0.133506 0.522908206065522
0.133506 0.522913761590213
0.133506 0.522919317114905
0.133506 0.522924872639596
0.133506 0.522930428164288
0.133506 0.522935983688979
0.133506 0.522941539213671
0.133506 0.522947094738363
0.133506 0.522952650263054
0.133506 0.522958205787746
0.133506 0.522963761312437
0.133506 0.522969316837129
0.133506 0.52297487236182
0.133506 0.522980427886512
0.133512 0.522985983411203
0.133512 0.522991538935895
0.133512 0.522997094460586
0.133512 0.523002649985278
0.133512 0.523008205509969
0.133512 0.523013761034661
0.133512 0.523019316559352
0.133512 0.523024872084044
0.133512 0.523030427608736
0.133512 0.523035983133427
0.133512 0.523041538658119
0.133512 0.52304709418281
0.133512 0.523052649707502
0.133512 0.523058205232193
0.133512 0.523063760756885
0.133512 0.523069316281576
0.133512 0.523074871806268
0.133512 0.523080427330959
0.133512 0.523085982855651
0.133512 0.523091538380342
0.133512 0.523097093905034
0.133512 0.523102649429725
0.133512 0.523108204954417
0.133512 0.523113760479108
0.133512 0.5231193160038
0.133512 0.523124871528491
0.133512 0.523130427053183
0.133512 0.523135982577875
0.133512 0.523141538102566
0.133512 0.523147093627258
0.133512 0.523152649151949
0.133512 0.523158204676641
0.133512 0.523163760201332
0.133512 0.523169315726024
0.133512 0.523174871250715
0.133512 0.523180426775407
0.133512 0.523185982300098
0.133512 0.52319153782479
0.133512 0.523197093349481
0.133512 0.523202648874173
0.133512 0.523208204398864
0.133512 0.523213759923556
0.133512 0.523219315448247
0.133512 0.523224870972939
0.133512 0.523230426497631
0.133512 0.523235982022322
0.133512 0.523241537547014
0.133512 0.523247093071705
0.133512 0.523252648596397
0.133512 0.523258204121088
0.133512 0.52326375964578
0.133512 0.523269315170471
0.133512 0.523274870695163
0.133512 0.523280426219854
0.133512 0.523285981744546
0.133512 0.523291537269237
0.133512 0.523297092793929
0.133512 0.52330264831862
0.133512 0.523308203843312
0.133512 0.523313759368004
0.133512 0.523319314892695
0.133512 0.523324870417387
0.133512 0.523330425942078
0.133512 0.52333598146677
0.133512 0.523341536991461
0.133512 0.523347092516153
0.133512 0.523352648040844
0.133512 0.523358203565536
0.133512 0.523363759090227
0.133512 0.523369314614919
0.133512 0.52337487013961
0.133512 0.523380425664302
0.133512 0.523385981188993
0.133512 0.523391536713685
0.133512 0.523397092238376
0.133512 0.523402647763068
0.133512 0.523408203287759
0.133512 0.523413758812451
0.133512 0.523419314337143
0.133512 0.523424869861834
0.133512 0.523430425386526
0.133512 0.523435980911217
0.133512 0.523441536435909
0.133512 0.5234470919606
0.133512 0.523452647485292
0.133512 0.523458203009983
0.133512 0.523463758534675
0.133512 0.523469314059366
0.133512 0.523474869584058
0.133512 0.523480425108749
0.133512 0.523485980633441
0.133512 0.523491536158132
0.133512 0.523497091682824
0.133512 0.523502647207515
0.133512 0.523508202732207
0.133512 0.523513758256899
0.133512 0.52351931378159
0.133512 0.523524869306282
0.133512 0.523530424830973
0.133512 0.523535980355665
0.133518 0.523541535880356
0.133518 0.523547091405048
0.133518 0.523552646929739
0.133518 0.523558202454431
0.133518 0.523563757979122
0.133518 0.523569313503814
0.133518 0.523574869028505
0.133518 0.523580424553197
0.133518 0.523585980077888
0.133518 0.52359153560258
0.133518 0.523597091127271
0.133518 0.523602646651963
0.133518 0.523608202176654
0.133518 0.523613757701346
0.133518 0.523619313226038
0.133518 0.523624868750729
0.133518 0.523630424275421
0.133518 0.523635979800112
0.133518 0.523641535324804
0.133518 0.523647090849495
0.133518 0.523652646374187
0.133518 0.523658201898878
0.133518 0.52366375742357
0.133518 0.523669312948261
0.133518 0.523674868472953
0.133518 0.523680423997644
0.133518 0.523685979522336
0.133518 0.523691535047027
0.133518 0.523697090571719
0.133518 0.52370264609641
0.133518 0.523708201621102
0.133518 0.523713757145794
0.133518 0.523719312670485
0.133518 0.523724868195177
0.133518 0.523730423719868
0.133518 0.52373597924456
0.133518 0.523741534769251
0.133518 0.523747090293943
0.133518 0.523752645818634
0.133518 0.523758201343326
0.133518 0.523763756868017
0.133518 0.523769312392709
0.133518 0.5237748679174
0.133518 0.523780423442092
0.133518 0.523785978966783
0.133518 0.523791534491475
0.133518 0.523797090016167
0.133518 0.523802645540858
0.133518 0.52380820106555
0.133518 0.523813756590241
0.133518 0.523819312114933
0.133518 0.523824867639624
0.133518 0.523830423164316
0.133518 0.523835978689007
0.133518 0.523841534213699
0.133518 0.52384708973839
0.133518 0.523852645263082
0.133518 0.523858200787773
0.133518 0.523863756312465
0.133518 0.523869311837156
0.133518 0.523874867361848
0.133518 0.523880422886539
0.133518 0.523885978411231
0.133518 0.523891533935923
0.133518 0.523897089460614
0.133518 0.523902644985306
0.133518 0.523908200509997
0.133518 0.523913756034689
0.133518 0.52391931155938
0.133518 0.523924867084072
0.133518 0.523930422608763
0.133518 0.523935978133455
0.133518 0.523941533658146
0.133518 0.523947089182838
0.133518 0.523952644707529
0.133518 0.523958200232221
0.133518 0.523963755756912
0.133518 0.523969311281604
0.133518 0.523974866806295
0.133518 0.523980422330987
0.133518 0.523985977855678
0.133518 0.52399153338037
0.133518 0.523997088905062
0.133518 0.524002644429753
0.133518 0.524008199954445
0.133518 0.524013755479136
0.133518 0.524019311003828
0.133518 0.524024866528519
0.133518 0.524030422053211
0.133518 0.524035977577902
0.133518 0.524041533102594
0.133518 0.524047088627285
0.133518 0.524052644151977
0.133518 0.524058199676668
0.133518 0.52406375520136
0.133518 0.524069310726051
0.133518 0.524074866250743
0.133518 0.524080421775435
0.133518 0.524085977300126
0.133518 0.524091532824818
0.133524 0.524097088349509
0.133524 0.524102643874201
0.133524 0.524108199398892
0.133524 0.524113754923584
0.133524 0.524119310448275
0.133524 0.524124865972967
0.133524 0.524130421497658
0.133524 0.52413597702235
0.133524 0.524141532547041
0.133524 0.524147088071733
0.133524 0.524152643596424
0.133524 0.524158199121116
0.133524 0.524163754645807
0.133524 0.524169310170499
0.133524 0.524174865695191
0.133524 0.524180421219882
0.133524 0.524185976744574
0.133524 0.524191532269265
0.133524 0.524197087793957
0.133524 0.524202643318648
0.133524 0.52420819884334
0.133524 0.524213754368031
0.133524 0.524219309892723
0.133524 0.524224865417414
0.133524 0.524230420942106
0.133524 0.524235976466797
0.133524 0.524241531991489
0.133524 0.52424708751618
0.133524 0.524252643040872
0.133524 0.524258198565564
0.133524 0.524263754090255
0.133524 0.524269309614947
0.133524 0.524274865139638
0.133524 0.52428042066433
0.133524 0.524285976189021
0.133524 0.524291531713713
0.133524 0.524297087238404
0.133524 0.524302642763096
0.133524 0.524308198287787
0.133524 0.524313753812479
0.133524 0.52431930933717
0.133524 0.524324864861862
0.133524 0.524330420386553
0.133524 0.524335975911245
0.133524 0.524341531435936
0.133524 0.524347086960628
0.133524 0.52435264248532
0.133524 0.524358198010011
0.133524 0.524363753534703
0.133524 0.524369309059394
0.133524 0.524374864584086
0.133524 0.524380420108777
0.133524 0.524385975633469
0.133524 0.52439153115816
0.133524 0.524397086682852
0.133524 0.524402642207543
0.133524 0.524408197732235
0.133524 0.524413753256926
0.133524 0.524419308781618
0.133524 0.524424864306309
0.133524 0.524430419831001
0.133524 0.524435975355692
0.133524 0.524441530880384
0.133524 0.524447086405075
0.133524 0.524452641929767
0.133524 0.524458197454459
0.133524 0.52446375297915
0.133524 0.524469308503842
0.133524 0.524474864028533
0.133524 0.524480419553225
0.133524 0.524485975077916
0.133524 0.524491530602608
0.133524 0.524497086127299
0.133524 0.524502641651991
0.133524 0.524508197176682
0.133524 0.524513752701374
0.133524 0.524519308226065
0.133524 0.524524863750757
0.133524 0.524530419275448
0.133524 0.52453597480014
0.133524 0.524541530324832
0.133524 0.524547085849523
0.133524 0.524552641374215
0.133524 0.524558196898906
0.133524 0.524563752423598
0.133524 0.524569307948289
0.133524 0.524574863472981
0.133524 0.524580418997672
0.133524 0.524585974522364
0.133524 0.524591530047055
0.133524 0.524597085571747
0.133524 0.524602641096438
0.133524 0.52460819662113
0.133524 0.524613752145821
0.133524 0.524619307670513
0.133524 0.524624863195204
0.133524 0.524630418719896
0.133524 0.524635974244588
0.133524 0.524641529769279
0.133524 0.524647085293971
0.13353 0.524652640818662
0.13353 0.524658196343354
0.13353 0.524663751868045
0.13353 0.524669307392737
0.13353 0.524674862917428
0.13353 0.52468041844212
0.13353 0.524685973966811
0.13353 0.524691529491503
0.13353 0.524697085016194
0.13353 0.524702640540886
0.13353 0.524708196065577
0.13353 0.524713751590269
0.13353 0.52471930711496
0.13353 0.524724862639652
0.13353 0.524730418164344
0.13353 0.524735973689035
0.13353 0.524741529213727
0.13353 0.524747084738418
0.13353 0.52475264026311
0.13353 0.524758195787801
0.13353 0.524763751312493
0.13353 0.524769306837184
0.13353 0.524774862361876
0.13353 0.524780417886567
0.13353 0.524785973411259
0.13353 0.52479152893595
0.13353 0.524797084460642
0.13353 0.524802639985333
0.13353 0.524808195510025
0.13353 0.524813751034717
0.13353 0.524819306559408
0.13353 0.5248248620841
0.13353 0.524830417608791
0.13353 0.524835973133483
0.13353 0.524841528658174
0.13353 0.524847084182866
0.13353 0.524852639707557
0.13353 0.524858195232249
0.13353 0.52486375075694
0.13353 0.524869306281632
0.13353 0.524874861806323
0.13353 0.524880417331015
0.13353 0.524885972855706
0.13353 0.524891528380398
0.13353 0.524897083905089
0.13353 0.524902639429781
0.13353 0.524908194954472
0.13353 0.524913750479164
0.13353 0.524919306003856
0.13353 0.524924861528547
0.13353 0.524930417053239
0.13353 0.52493597257793
0.13353 0.524941528102622
0.13353 0.524947083627313
0.13353 0.524952639152005
0.13353 0.524958194676696
0.13353 0.524963750201388
0.13353 0.524969305726079
0.13353 0.524974861250771
0.13353 0.524980416775462
0.13353 0.524985972300154
0.13353 0.524991527824845
0.13353 0.524997083349537
0.13353 0.525002638874228
0.13353 0.52500819439892
0.13353 0.525013749923611
0.13353 0.525019305448303
0.13353 0.525024860972995
0.13353 0.525030416497686
0.13353 0.525035972022378
0.13353 0.525041527547069
0.13353 0.525047083071761
0.13353 0.525052638596452
0.13353 0.525058194121144
0.13353 0.525063749645835
0.13353 0.525069305170527
0.13353 0.525074860695218
0.13353 0.52508041621991
0.13353 0.525085971744601
0.13353 0.525091527269293
0.13353 0.525097082793984
0.13353 0.525102638318676
0.13353 0.525108193843367
0.13353 0.525113749368059
0.13353 0.525119304892751
0.13353 0.525124860417442
0.13353 0.525130415942134
0.13353 0.525135971466825
0.13353 0.525141526991517
0.13353 0.525147082516208
0.13353 0.5251526380409
0.13353 0.525158193565591
0.13353 0.525163749090283
0.13353 0.525169304614974
0.13353 0.525174860139666
0.13353 0.525180415664357
0.13353 0.525185971189049
0.13353 0.52519152671374
0.13353 0.525197082238432
0.13353 0.525202637763123
0.133536 0.525208193287815
0.133536 0.525213748812507
0.133536 0.525219304337198
0.133536 0.52522485986189
0.133536 0.525230415386581
0.133536 0.525235970911273
0.133536 0.525241526435964
0.133536 0.525247081960656
0.133536 0.525252637485347
0.133536 0.525258193010039
0.133536 0.52526374853473
0.133536 0.525269304059422
0.133536 0.525274859584113
0.133536 0.525280415108805
0.133536 0.525285970633496
0.133536 0.525291526158188
0.133536 0.52529708168288
0.133536 0.525302637207571
0.133536 0.525308192732263
0.133536 0.525313748256954
0.133536 0.525319303781646
0.133536 0.525324859306337
0.133536 0.525330414831029
0.133536 0.52533597035572
0.133536 0.525341525880412
0.133536 0.525347081405103
0.133536 0.525352636929795
0.133536 0.525358192454486
0.133536 0.525363747979178
0.133536 0.525369303503869
0.133536 0.525374859028561
0.133536 0.525380414553252
0.133536 0.525385970077944
0.133536 0.525391525602635
0.133536 0.525397081127327
0.133536 0.525402636652019
0.133536 0.52540819217671
0.133536 0.525413747701402
0.133536 0.525419303226093
0.133536 0.525424858750785
0.133536 0.525430414275476
0.133536 0.525435969800168
0.133536 0.525441525324859
0.133536 0.525447080849551
0.133536 0.525452636374242
0.133536 0.525458191898934
0.133536 0.525463747423625
0.133536 0.525469302948317
0.133536 0.525474858473008
0.133536 0.5254804139977
0.133536 0.525485969522391
0.133536 0.525491525047083
0.133536 0.525497080571775
0.133536 0.525502636096466
0.133536 0.525508191621158
0.133536 0.525513747145849
0.133536 0.525519302670541
0.133536 0.525524858195232
0.133536 0.525530413719924
0.133536 0.525535969244615
0.133536 0.525541524769307
0.133536 0.525547080293998
0.133536 0.52555263581869
0.133536 0.525558191343381
0.133536 0.525563746868073
0.133536 0.525569302392764
0.133536 0.525574857917456
0.133536 0.525580413442148
0.133536 0.525585968966839
0.133536 0.525591524491531
0.133536 0.525597080016222
0.133536 0.525602635540914
0.133536 0.525608191065605
0.133536 0.525613746590297
0.133536 0.525619302114988
0.133536 0.52562485763968
0.133536 0.525630413164371
0.133536 0.525635968689063
0.133536 0.525641524213754
0.133536 0.525647079738446
0.133536 0.525652635263137
0.133536 0.525658190787829
0.133536 0.52566374631252
0.133536 0.525669301837212
0.133536 0.525674857361903
0.133536 0.525680412886595
0.133536 0.525685968411287
0.133536 0.525691523935978
0.133536 0.52569707946067
0.133536 0.525702634985361
0.133536 0.525708190510053
0.133536 0.525713746034744
0.133536 0.525719301559436
0.133536 0.525724857084127
0.133536 0.525730412608819
0.133536 0.52573596813351
0.133536 0.525741523658202
0.133536 0.525747079182893
0.133536 0.525752634707585
0.133536 0.525758190232276
0.133542 0.525763745756968
0.133542 0.525769301281659
0.133542 0.525774856806351
0.133542 0.525780412331043
0.133542 0.525785967855734
0.133542 0.525791523380426
0.133542 0.525797078905117
0.133542 0.525802634429809
0.133542 0.5258081899545
0.133542 0.525813745479192
0.133542 0.525819301003883
0.133542 0.525824856528575
0.133542 0.525830412053266
0.133542 0.525835967577958
0.133542 0.525841523102649
0.133542 0.525847078627341
0.133542 0.525852634152032
0.133542 0.525858189676724
0.133542 0.525863745201416
0.133542 0.525869300726107
0.133542 0.525874856250799
0.133542 0.52588041177549
0.133542 0.525885967300182
0.133542 0.525891522824873
0.133542 0.525897078349565
0.133542 0.525902633874256
0.133542 0.525908189398948
0.133542 0.525913744923639
0.133542 0.525919300448331
0.133542 0.525924855973022
0.133542 0.525930411497714
0.133542 0.525935967022405
0.133542 0.525941522547097
0.133542 0.525947078071788
0.133542 0.52595263359648
0.133542 0.525958189121172
0.133542 0.525963744645863
0.133542 0.525969300170555
0.133542 0.525974855695246
0.133542 0.525980411219938
0.133542 0.525985966744629
0.133542 0.525991522269321
0.133542 0.525997077794012
0.133542 0.526002633318704
0.133542 0.526008188843395
0.133542 0.526013744368087
0.133542 0.526019299892778
0.133542 0.52602485541747
0.133542 0.526030410942161
0.133542 0.526035966466853
0.133542 0.526041521991545
0.133542 0.526047077516236
0.133542 0.526052633040927
0.133542 0.526058188565619
0.133542 0.526063744090311
0.133542 0.526069299615002
0.133542 0.526074855139694
0.133542 0.526080410664385
0.133542 0.526085966189077
0.133542 0.526091521713768
0.133542 0.52609707723846
0.133542 0.526102632763151
0.133542 0.526108188287843
0.133542 0.526113743812534
0.133542 0.526119299337226
0.133542 0.526124854861917
0.133542 0.526130410386609
0.133542 0.5261359659113
0.133542 0.526141521435992
0.133542 0.526147076960684
0.133542 0.526152632485375
0.133542 0.526158188010067
0.133542 0.526163743534758
0.133542 0.52616929905945
0.133542 0.526174854584141
0.133542 0.526180410108833
0.133542 0.526185965633524
0.133542 0.526191521158216
0.133542 0.526197076682907
0.133542 0.526202632207599
0.133542 0.52620818773229
0.133542 0.526213743256982
0.133542 0.526219298781673
0.133542 0.526224854306365
0.133542 0.526230409831056
0.133542 0.526235965355748
0.133542 0.52624152088044
0.133542 0.526247076405131
0.133542 0.526252631929823
0.133542 0.526258187454514
0.133542 0.526263742979206
0.133542 0.526269298503897
0.133542 0.526274854028589
0.133542 0.52628040955328
0.133542 0.526285965077972
0.133542 0.526291520602663
0.133542 0.526297076127355
0.133542 0.526302631652046
0.133542 0.526308187176738
0.133542 0.526313742701429
0.133548 0.526319298226121
0.133548 0.526324853750813
0.133548 0.526330409275504
0.133548 0.526335964800196
0.133548 0.526341520324887
0.133548 0.526347075849579
0.133548 0.52635263137427
0.133548 0.526358186898962
0.133548 0.526363742423653
0.133548 0.526369297948345
0.133548 0.526374853473036
0.133548 0.526380408997728
0.133548 0.526385964522419
0.133548 0.526391520047111
0.133548 0.526397075571802
0.133548 0.526402631096494
0.133548 0.526408186621185
0.133548 0.526413742145877
0.133548 0.526419297670568
0.133548 0.52642485319526
0.133548 0.526430408719952
0.133548 0.526435964244643
0.133548 0.526441519769335
0.133548 0.526447075294026
0.133548 0.526452630818718
0.133548 0.526458186343409
0.133548 0.526463741868101
0.133548 0.526469297392792
0.133548 0.526474852917484
0.133548 0.526480408442175
0.133548 0.526485963966867
0.133548 0.526491519491558
0.133548 0.52649707501625
0.133548 0.526502630540941
0.133548 0.526508186065633
0.133548 0.526513741590324
0.133548 0.526519297115016
0.133548 0.526524852639707
0.133548 0.526530408164399
0.133548 0.526535963689091
0.133548 0.526541519213782
0.133548 0.526547074738474
0.133548 0.526552630263165
0.133548 0.526558185787857
0.133548 0.526563741312548
0.133548 0.52656929683724
0.133548 0.526574852361931
0.133548 0.526580407886623
0.133548 0.526585963411314
0.133548 0.526591518936006
0.133548 0.526597074460697
0.133548 0.526602629985389
0.133548 0.52660818551008
0.133548 0.526613741034772
0.133548 0.526619296559463
0.133548 0.526624852084155
0.133548 0.526630407608847
0.133548 0.526635963133538
0.133548 0.52664151865823
0.133548 0.526647074182921
0.133548 0.526652629707613
0.133548 0.526658185232304
0.133548 0.526663740756996
0.133548 0.526669296281687
0.133548 0.526674851806379
0.133548 0.52668040733107
0.133548 0.526685962855762
0.133548 0.526691518380453
0.133548 0.526697073905145
0.133548 0.526702629429836
0.133548 0.526708184954528
0.133548 0.526713740479219
0.133548 0.526719296003911
0.133548 0.526724851528603
0.133548 0.526730407053294
0.133548 0.526735962577986
0.133548 0.526741518102677
0.133548 0.526747073627369
0.133548 0.52675262915206
0.133548 0.526758184676752
0.133548 0.526763740201443
0.133548 0.526769295726135
0.133548 0.526774851250826
0.133548 0.526780406775518
0.133548 0.526785962300209
0.133548 0.526791517824901
0.133548 0.526797073349592
0.133548 0.526802628874284
0.133548 0.526808184398975
0.133548 0.526813739923667
0.133548 0.526819295448359
0.133548 0.52682485097305
0.133548 0.526830406497742
0.133548 0.526835962022433
0.133548 0.526841517547125
0.133548 0.526847073071816
0.133548 0.526852628596508
0.133548 0.526858184121199
0.133548 0.526863739645891
0.133548 0.526869295170582
0.133554 0.526874850695274
0.133554 0.526880406219965
0.133554 0.526885961744657
0.133554 0.526891517269348
0.133554 0.52689707279404
0.133554 0.526902628318732
0.133554 0.526908183843423
0.133554 0.526913739368115
0.133554 0.526919294892806
0.133554 0.526924850417498
0.133554 0.526930405942189
0.133554 0.526935961466881
0.133554 0.526941516991572
0.133554 0.526947072516264
0.133554 0.526952628040955
0.133554 0.526958183565647
0.133554 0.526963739090338
0.133554 0.52696929461503
0.133554 0.526974850139721
0.133554 0.526980405664413
0.133554 0.526985961189104
0.133554 0.526991516713796
0.133554 0.526997072238487
0.133554 0.527002627763179
0.133554 0.527008183287871
0.133554 0.527013738812562
0.133554 0.527019294337254
0.133554 0.527024849861945
0.133554 0.527030405386637
0.133554 0.527035960911328
0.133554 0.52704151643602
0.133554 0.527047071960711
0.133554 0.527052627485403
0.133554 0.527058183010094
0.133554 0.527063738534786
0.133554 0.527069294059477
0.133554 0.527074849584169
0.133554 0.52708040510886
0.133554 0.527085960633552
0.133554 0.527091516158244
0.133554 0.527097071682935
0.133554 0.527102627207627
0.133554 0.527108182732318
0.133554 0.52711373825701
0.133554 0.527119293781701
0.133554 0.527124849306393
0.133554 0.527130404831084
0.133554 0.527135960355776
0.133554 0.527141515880467
0.133554 0.527147071405159
0.133554 0.52715262692985
0.133554 0.527158182454542
0.133554 0.527163737979233
0.133554 0.527169293503925
0.133554 0.527174849028616
0.133554 0.527180404553308
0.133554 0.527185960078
0.133554 0.527191515602691
0.133554 0.527197071127383
0.133554 0.527202626652074
0.133554 0.527208182176766
0.133554 0.527213737701457
0.133554 0.527219293226149
0.133554 0.52722484875084
0.133554 0.527230404275532
0.133554 0.527235959800223
0.133554 0.527241515324915
0.133554 0.527247070849606
0.133554 0.527252626374298
0.133554 0.527258181898989
0.133554 0.527263737423681
0.133554 0.527269292948372
0.133554 0.527274848473064
0.133554 0.527280403997756
0.133554 0.527285959522447
0.133554 0.527291515047139
0.133554 0.52729707057183
0.133554 0.527302626096522
0.133554 0.527308181621213
0.133554 0.527313737145905
0.133554 0.527319292670596
0.133554 0.527324848195288
0.133554 0.527330403719979
0.133554 0.527335959244671
0.133554 0.527341514769362
0.133554 0.527347070294054
0.133554 0.527352625818745
0.133554 0.527358181343437
0.133554 0.527363736868129
0.133554 0.52736929239282
0.133554 0.527374847917512
0.133554 0.527380403442203
0.133554 0.527385958966895
0.133554 0.527391514491586
0.133554 0.527397070016278
0.133554 0.527402625540969
0.133554 0.527408181065661
0.133554 0.527413736590352
0.133554 0.527419292115044
0.133554 0.527424847639735
0.13356 0.527430403164427
0.13356 0.527435958689118
0.13356 0.52744151421381
0.13356 0.527447069738501
0.13356 0.527452625263193
0.13356 0.527458180787884
0.13356 0.527463736312576
0.13356 0.527469291837268
0.13356 0.527474847361959
0.13356 0.527480402886651
0.13356 0.527485958411342
0.13356 0.527491513936034
0.13356 0.527497069460725
0.13356 0.527502624985417
0.13356 0.527508180510108
0.13356 0.5275137360348
0.13356 0.527519291559491
0.13356 0.527524847084183
0.13356 0.527530402608874
0.13356 0.527535958133566
0.13356 0.527541513658257
0.13356 0.527547069182949
0.13356 0.52755262470764
0.13356 0.527558180232332
0.13356 0.527563735757024
0.13356 0.527569291281715
0.13356 0.527574846806407
0.13356 0.527580402331098
0.13356 0.52758595785579
0.13356 0.527591513380481
0.13356 0.527597068905173
0.13356 0.527602624429864
0.13356 0.527608179954556
0.13356 0.527613735479247
0.13356 0.527619291003939
0.13356 0.52762484652863
0.13356 0.527630402053322
0.13356 0.527635957578013
0.13356 0.527641513102705
0.13356 0.527647068627397
0.13356 0.527652624152088
0.13356 0.52765817967678
0.13356 0.527663735201471
0.13356 0.527669290726163
0.13356 0.527674846250854
0.13356 0.527680401775546
0.13356 0.527685957300237
0.13356 0.527691512824929
0.13356 0.52769706834962
0.13356 0.527702623874312
0.13356 0.527708179399003
0.13356 0.527713734923695
0.13356 0.527719290448386
0.13356 0.527724845973078
0.13356 0.527730401497769
0.13356 0.527735957022461
0.13356 0.527741512547153
0.13356 0.527747068071844
0.13356 0.527752623596536
0.13356 0.527758179121227
0.13356 0.527763734645919
0.13356 0.52776929017061
0.13356 0.527774845695302
0.13356 0.527780401219993
0.13356 0.527785956744685
0.13356 0.527791512269376
0.13356 0.527797067794068
0.13356 0.527802623318759
0.13356 0.527808178843451
0.13356 0.527813734368142
0.13356 0.527819289892834
0.13356 0.527824845417526
0.13356 0.527830400942217
0.13356 0.527835956466908
0.13356 0.5278415119916
0.13356 0.527847067516292
0.13356 0.527852623040983
0.13356 0.527858178565675
0.13356 0.527863734090366
0.13356 0.527869289615058
0.13356 0.527874845139749
0.13356 0.527880400664441
0.13356 0.527885956189132
0.13356 0.527891511713824
0.13356 0.527897067238515
0.13356 0.527902622763207
0.13356 0.527908178287898
0.13356 0.52791373381259
0.13356 0.527919289337281
0.13356 0.527924844861973
0.13356 0.527930400386665
0.13356 0.527935955911356
0.13356 0.527941511436048
0.13356 0.527947066960739
0.13356 0.527952622485431
0.13356 0.527958178010122
0.13356 0.527963733534814
0.13356 0.527969289059505
0.13356 0.527974844584197
0.13356 0.527980400108888
0.133566 0.52798595563358
0.133566 0.527991511158271
0.133566 0.527997066682963
0.133566 0.528002622207654
0.133566 0.528008177732346
0.133566 0.528013733257037
0.133566 0.528019288781729
0.133566 0.52802484430642
0.133566 0.528030399831112
0.133566 0.528035955355803
0.133566 0.528041510880495
0.133566 0.528047066405187
0.133566 0.528052621929878
0.133566 0.52805817745457
0.133566 0.528063732979261
0.133566 0.528069288503953
0.133566 0.528074844028644
0.133566 0.528080399553336
0.133566 0.528085955078027
0.133566 0.528091510602719
0.133566 0.52809706612741
0.133566 0.528102621652102
0.133566 0.528108177176793
0.133566 0.528113732701485
0.133566 0.528119288226176
0.133566 0.528124843750868
0.133566 0.52813039927556
0.133566 0.528135954800251
0.133566 0.528141510324943
0.133566 0.528147065849634
0.133566 0.528152621374326
0.133566 0.528158176899017
0.133566 0.528163732423709
0.133566 0.5281692879484
0.133566 0.528174843473092
0.133566 0.528180398997783
0.133566 0.528185954522475
0.133566 0.528191510047166
0.133566 0.528197065571858
0.133566 0.528202621096549
0.133566 0.528208176621241
0.133566 0.528213732145932
0.133566 0.528219287670624
0.133566 0.528224843195316
0.133566 0.528230398720007
0.133566 0.528235954244699
0.133566 0.52824150976939
0.133566 0.528247065294082
0.133566 0.528252620818773
0.133566 0.528258176343465
0.133566 0.528263731868156
0.133566 0.528269287392848
0.133566 0.528274842917539
0.133566 0.528280398442231
0.133566 0.528285953966922
0.133566 0.528291509491614
0.133566 0.528297065016305
0.133566 0.528302620540997
0.133566 0.528308176065688
0.133566 0.52831373159038
0.133566 0.528319287115071
0.133566 0.528324842639763
0.133566 0.528330398164455
0.133566 0.528335953689146
0.133566 0.528341509213838
0.133566 0.528347064738529
0.133566 0.528352620263221
0.133566 0.528358175787912
0.133566 0.528363731312604
0.133566 0.528369286837295
0.133566 0.528374842361987
0.133566 0.528380397886678
0.133566 0.52838595341137
0.133566 0.528391508936061
0.133566 0.528397064460753
0.133566 0.528402619985444
0.133566 0.528408175510136
0.133566 0.528413731034828
0.133566 0.528419286559519
0.133566 0.528424842084211
0.133566 0.528430397608902
0.133566 0.528435953133594
0.133566 0.528441508658285
0.133566 0.528447064182977
0.133566 0.528452619707668
0.133566 0.52845817523236
0.133566 0.528463730757051
0.133566 0.528469286281743
0.133566 0.528474841806434
0.133566 0.528480397331126
0.133566 0.528485952855817
0.133566 0.528491508380509
0.133566 0.5284970639052
0.133566 0.528502619429892
0.133566 0.528508174954584
0.133566 0.528513730479275
0.133566 0.528519286003967
0.133566 0.528524841528658
0.133566 0.52853039705335
0.133566 0.528535952578041
0.133572 0.528541508102733
0.133572 0.528547063627424
0.133572 0.528552619152116
0.133572 0.528558174676807
0.133572 0.528563730201499
0.133572 0.52856928572619
0.133572 0.528574841250882
0.133572 0.528580396775573
0.133572 0.528585952300265
0.133572 0.528591507824956
0.133572 0.528597063349648
0.133572 0.528602618874339
0.133572 0.528608174399031
0.133572 0.528613729923723
0.133572 0.528619285448414
0.133572 0.528624840973106
0.133572 0.528630396497797
0.133572 0.528635952022489
0.133572 0.52864150754718
0.133572 0.528647063071872
0.133572 0.528652618596563
0.133572 0.528658174121255
0.133572 0.528663729645946
0.133572 0.528669285170638
0.133572 0.528674840695329
0.133572 0.528680396220021
0.133572 0.528685951744713
0.133572 0.528691507269404
0.133572 0.528697062794096
0.133572 0.528702618318787
0.133572 0.528708173843479
0.133572 0.52871372936817
0.133572 0.528719284892862
0.133572 0.528724840417553
0.133572 0.528730395942245
0.133572 0.528735951466936
0.133572 0.528741506991628
0.133572 0.528747062516319
0.133572 0.528752618041011
0.133572 0.528758173565702
0.133572 0.528763729090394
0.133572 0.528769284615085
0.133572 0.528774840139777
0.133572 0.528780395664468
0.133572 0.52878595118916
0.133572 0.528791506713852
0.133572 0.528797062238543
0.133572 0.528802617763235
0.133572 0.528808173287926
0.133572 0.528813728812618
0.133572 0.528819284337309
0.133572 0.528824839862001
0.133572 0.528830395386692
0.133572 0.528835950911384
0.133572 0.528841506436075
0.133572 0.528847061960767
0.133572 0.528852617485458
0.133572 0.52885817301015
0.133572 0.528863728534841
0.133572 0.528869284059533
0.133572 0.528874839584225
0.133572 0.528880395108916
0.133572 0.528885950633608
0.133572 0.528891506158299
0.133572 0.528897061682991
0.133572 0.528902617207682
0.133572 0.528908172732374
0.133572 0.528913728257065
0.133572 0.528919283781757
0.133572 0.528924839306448
0.133572 0.52893039483114
0.133572 0.528935950355831
0.133572 0.528941505880523
0.133572 0.528947061405214
0.133572 0.528952616929906
0.133572 0.528958172454597
0.133572 0.528963727979289
0.133572 0.528969283503981
0.133572 0.528974839028672
0.133572 0.528980394553364
0.133572 0.528985950078055
0.133572 0.528991505602747
0.133572 0.528997061127438
0.133572 0.52900261665213
0.133572 0.529008172176821
0.133572 0.529013727701513
0.133572 0.529019283226204
0.133572 0.529024838750896
0.133572 0.529030394275587
0.133572 0.529035949800279
0.133572 0.52904150532497
0.133572 0.529047060849662
0.133572 0.529052616374353
0.133572 0.529058171899045
0.133572 0.529063727423736
0.133572 0.529069282948428
0.133572 0.52907483847312
0.133572 0.529080393997811
0.133572 0.529085949522503
0.133572 0.529091505047194
0.133578 0.529097060571886
0.133578 0.529102616096577
0.133578 0.529108171621269
0.133578 0.52911372714596
0.133578 0.529119282670652
0.133578 0.529124838195343
0.133578 0.529130393720035
0.133578 0.529135949244726
0.133578 0.529141504769418
0.133578 0.529147060294109
0.133578 0.529152615818801
0.133578 0.529158171343493
0.133578 0.529163726868184
0.133578 0.529169282392876
0.133578 0.529174837917567
0.133578 0.529180393442259
0.133578 0.52918594896695
0.133578 0.529191504491642
0.133578 0.529197060016333
0.133578 0.529202615541025
0.133578 0.529208171065716
0.133578 0.529213726590408
0.133578 0.529219282115099
0.133578 0.529224837639791
0.133578 0.529230393164482
0.133578 0.529235948689174
0.133578 0.529241504213865
0.133578 0.529247059738557
0.133578 0.529252615263249
0.133578 0.52925817078794
0.133578 0.529263726312632
0.133578 0.529269281837323
0.133578 0.529274837362015
0.133578 0.529280392886706
0.133578 0.529285948411398
0.133578 0.529291503936089
0.133578 0.529297059460781
0.133578 0.529302614985472
0.133578 0.529308170510164
0.133578 0.529313726034855
0.133578 0.529319281559547
0.133578 0.529324837084238
0.133578 0.52933039260893
0.133578 0.529335948133621
0.133578 0.529341503658313
0.133578 0.529347059183005
0.133578 0.529352614707696
0.133578 0.529358170232388
0.133578 0.529363725757079
0.133578 0.529369281281771
0.133578 0.529374836806462
0.133578 0.529380392331154
0.133578 0.529385947855845
0.133578 0.529391503380537
0.133578 0.529397058905228
0.133578 0.52940261442992
0.133578 0.529408169954611
0.133578 0.529413725479303
0.133578 0.529419281003994
0.133578 0.529424836528686
0.133578 0.529430392053377
0.133578 0.529435947578069
0.133578 0.529441503102761
0.133578 0.529447058627452
0.133578 0.529452614152144
0.133578 0.529458169676835
0.133578 0.529463725201527
0.133578 0.529469280726218
0.133578 0.52947483625091
0.133578 0.529480391775601
0.133578 0.529485947300293
0.133578 0.529491502824984
0.133578 0.529497058349676
0.133578 0.529502613874367
0.133578 0.529508169399059
0.133578 0.52951372492375
0.133578 0.529519280448442
0.133578 0.529524835973133
0.133578 0.529530391497825
0.133578 0.529535947022516
0.133578 0.529541502547208
0.133578 0.5295470580719
0.133578 0.529552613596591
0.133578 0.529558169121283
0.133578 0.529563724645974
0.133578 0.529569280170666
0.133578 0.529574835695357
0.133578 0.529580391220049
0.133578 0.52958594674474
0.133578 0.529591502269432
0.133578 0.529597057794123
0.133578 0.529602613318815
0.133578 0.529608168843506
0.133578 0.529613724368198
0.133578 0.529619279892889
0.133578 0.529624835417581
0.133578 0.529630390942272
0.133578 0.529635946466964
0.133578 0.529641501991655
0.133578 0.529647057516347
0.133584 0.529652613041039
0.133584 0.52965816856573
0.133584 0.529663724090422
0.133584 0.529669279615113
0.133584 0.529674835139805
0.133584 0.529680390664496
0.133584 0.529685946189188
0.133584 0.529691501713879
0.133584 0.529697057238571
0.133584 0.529702612763262
0.133584 0.529708168287954
0.133584 0.529713723812645
0.133584 0.529719279337337
0.133584 0.529724834862028
0.133584 0.52973039038672
0.133584 0.529735945911412
0.133584 0.529741501436103
0.133584 0.529747056960795
0.133584 0.529752612485486
0.133584 0.529758168010178
0.133584 0.529763723534869
0.133584 0.529769279059561
0.133584 0.529774834584252
0.133584 0.529780390108944
0.133584 0.529785945633635
0.133584 0.529791501158327
0.133584 0.529797056683018
0.133584 0.52980261220771
0.133584 0.529808167732401
0.133584 0.529813723257093
0.133584 0.529819278781784
0.133584 0.529824834306476
0.133584 0.529830389831168
0.133584 0.529835945355859
0.133584 0.529841500880551
0.133584 0.529847056405242
0.133584 0.529852611929934
0.133584 0.529858167454625
0.133584 0.529863722979317
0.133584 0.529869278504008
0.133584 0.5298748340287
0.133584 0.529880389553391
0.133584 0.529885945078083
0.133584 0.529891500602774
0.133584 0.529897056127466
0.133584 0.529902611652157
0.133584 0.529908167176849
0.133584 0.529913722701541
0.133584 0.529919278226232
0.133584 0.529924833750924
0.133584 0.529930389275615
0.133584 0.529935944800307
0.133584 0.529941500324998
0.133584 0.52994705584969
0.133584 0.529952611374381
0.133584 0.529958166899073
0.133584 0.529963722423764
0.133584 0.529969277948456
0.133584 0.529974833473147
0.133584 0.529980388997839
0.133584 0.52998594452253
0.133584 0.529991500047222
0.133584 0.529997055571913
0.133584 0.530002611096605
0.133584 0.530008166621296
0.133584 0.530013722145988
0.133584 0.53001927767068
0.133584 0.530024833195371
0.133584 0.530030388720063
0.133584 0.530035944244754
0.133584 0.530041499769446
0.133584 0.530047055294137
0.133584 0.530052610818829
0.133584 0.53005816634352
0.133584 0.530063721868212
0.133584 0.530069277392903
0.133584 0.530074832917595
0.133584 0.530080388442286
0.133584 0.530085943966978
0.133584 0.530091499491669
0.133584 0.530097055016361
0.133584 0.530102610541052
0.133584 0.530108166065744
0.133584 0.530113721590436
0.133584 0.530119277115127
0.133584 0.530124832639819
0.133584 0.53013038816451
0.133584 0.530135943689202
0.133584 0.530141499213893
0.133584 0.530147054738585
0.133584 0.530152610263276
0.133584 0.530158165787968
0.133584 0.530163721312659
0.133584 0.530169276837351
0.133584 0.530174832362042
0.133584 0.530180387886734
0.133584 0.530185943411425
0.133584 0.530191498936117
0.133584 0.530197054460809
0.133584 0.5302026099855
0.13359 0.530208165510192
0.13359 0.530213721034883
0.13359 0.530219276559575
0.13359 0.530224832084266
0.13359 0.530230387608958
0.13359 0.530235943133649
0.13359 0.530241498658341
0.13359 0.530247054183032
0.13359 0.530252609707724
0.13359 0.530258165232415
0.13359 0.530263720757107
0.13359 0.530269276281798
0.13359 0.53027483180649
0.13359 0.530280387331181
0.13359 0.530285942855873
0.13359 0.530291498380565
0.13359 0.530297053905256
0.13359 0.530302609429948
0.13359 0.530308164954639
0.13359 0.530313720479331
0.13359 0.530319276004022
0.13359 0.530324831528714
0.13359 0.530330387053405
0.13359 0.530335942578097
0.13359 0.530341498102788
0.13359 0.53034705362748
0.13359 0.530352609152171
0.13359 0.530358164676863
0.13359 0.530363720201554
0.13359 0.530369275726246
0.13359 0.530374831250937
0.13359 0.530380386775629
0.13359 0.53038594230032
0.13359 0.530391497825012
0.13359 0.530397053349704
0.13359 0.530402608874395
0.13359 0.530408164399087
0.13359 0.530413719923778
0.13359 0.53041927544847
0.13359 0.530424830973161
0.13359 0.530430386497853
0.13359 0.530435942022544
0.13359 0.530441497547236
0.13359 0.530447053071927
0.13359 0.530452608596619
0.13359 0.53045816412131
0.13359 0.530463719646002
0.13359 0.530469275170693
0.13359 0.530474830695385
0.13359 0.530480386220077
0.13359 0.530485941744768
0.13359 0.53049149726946
0.13359 0.530497052794151
0.13359 0.530502608318843
0.13359 0.530508163843534
0.13359 0.530513719368226
0.13359 0.530519274892917
0.13359 0.530524830417609
0.13359 0.5305303859423
0.13359 0.530535941466992
0.13359 0.530541496991683
0.13359 0.530547052516375
0.13359 0.530552608041066
0.13359 0.530558163565758
0.13359 0.530563719090449
0.13359 0.530569274615141
0.13359 0.530574830139833
0.13359 0.530580385664524
0.13359 0.530585941189216
0.13359 0.530591496713907
0.13359 0.530597052238599
0.13359 0.53060260776329
0.13359 0.530608163287982
0.13359 0.530613718812673
0.13359 0.530619274337365
0.13359 0.530624829862056
0.13359 0.530630385386748
0.13359 0.530635940911439
0.13359 0.530641496436131
0.13359 0.530647051960822
0.13359 0.530652607485514
0.13359 0.530658163010206
0.13359 0.530663718534897
0.13359 0.530669274059589
0.13359 0.53067482958428
0.13359 0.530680385108972
0.13359 0.530685940633663
0.13359 0.530691496158355
0.13359 0.530697051683046
0.13359 0.530702607207738
0.13359 0.530708162732429
0.13359 0.530713718257121
0.13359 0.530719273781812
0.13359 0.530724829306504
0.13359 0.530730384831195
0.13359 0.530735940355887
0.13359 0.530741495880578
0.13359 0.53074705140527
0.13359 0.530752606929962
0.13359 0.530758162454653
0.133596 0.530763717979345
0.133596 0.530769273504036
0.133596 0.530774829028728
0.133596 0.530780384553419
0.133596 0.530785940078111
0.133596 0.530791495602802
0.133596 0.530797051127494
0.133596 0.530802606652185
0.133596 0.530808162176877
0.133596 0.530813717701568
0.133596 0.53081927322626
0.133596 0.530824828750951
0.133596 0.530830384275643
0.133596 0.530835939800334
0.133596 0.530841495325026
0.133596 0.530847050849717
0.133596 0.530852606374409
0.133596 0.530858161899101
0.133596 0.530863717423792
0.133596 0.530869272948484
0.133596 0.530874828473175
0.133596 0.530880383997867
0.133596 0.530885939522558
0.133596 0.53089149504725
0.133596 0.530897050571941
0.133596 0.530902606096633
0.133596 0.530908161621324
0.133596 0.530913717146016
0.133596 0.530919272670707
0.133596 0.530924828195399
0.133596 0.53093038372009
0.133596 0.530935939244782
0.133596 0.530941494769473
0.133596 0.530947050294165
0.133596 0.530952605818857
0.133596 0.530958161343548
0.133596 0.53096371686824
0.133596 0.530969272392931
0.133596 0.530974827917623
0.133596 0.530980383442314
0.133596 0.530985938967006
0.133596 0.530991494491697
0.133596 0.530997050016389
0.133596 0.53100260554108
0.133596 0.531008161065772
0.133596 0.531013716590463
0.133596 0.531019272115155
0.133596 0.531024827639846
0.133596 0.531030383164538
0.133596 0.531035938689229
0.133596 0.531041494213921
0.133596 0.531047049738612
0.133596 0.531052605263304
0.133596 0.531058160787996
0.133596 0.531063716312687
0.133596 0.531069271837379
0.133596 0.53107482736207
0.133596 0.531080382886762
0.133596 0.531085938411453
0.133596 0.531091493936145
0.133596 0.531097049460836
0.133596 0.531102604985528
0.133596 0.531108160510219
0.133596 0.531113716034911
0.133596 0.531119271559602
0.133596 0.531124827084294
0.133596 0.531130382608985
0.133596 0.531135938133677
0.133596 0.531141493658368
0.133596 0.53114704918306
0.133596 0.531152604707752
0.133596 0.531158160232443
0.133596 0.531163715757135
0.133596 0.531169271281826
0.133596 0.531174826806518
0.133596 0.531180382331209
0.133596 0.531185937855901
0.133596 0.531191493380592
0.133596 0.531197048905284
0.133596 0.531202604429975
0.133596 0.531208159954667
0.133596 0.531213715479358
0.133596 0.53121927100405
0.133596 0.531224826528741
0.133596 0.531230382053433
0.133596 0.531235937578125
0.133596 0.531241493102816
0.133596 0.531247048627508
0.133596 0.531252604152199
0.133596 0.531258159676891
0.133596 0.531263715201582
0.133596 0.531269270726274
0.133596 0.531274826250965
0.133596 0.531280381775657
0.133596 0.531285937300348
0.133596 0.53129149282504
0.133596 0.531297048349731
0.133596 0.531302603874423
0.133596 0.531308159399114
0.133596 0.531313714923806
0.133602 0.531319270448497
0.133602 0.531324825973189
0.133602 0.53133038149788
0.133602 0.531335937022572
0.133602 0.531341492547264
0.133602 0.531347048071955
0.133602 0.531352603596647
0.133602 0.531358159121338
0.133602 0.53136371464603
0.133602 0.531369270170721
0.133602 0.531374825695413
0.133602 0.531380381220104
0.133602 0.531385936744796
0.133602 0.531391492269487
0.133602 0.531397047794179
0.133602 0.53140260331887
0.133602 0.531408158843562
0.133602 0.531413714368253
0.133602 0.531419269892945
0.133602 0.531424825417636
0.133602 0.531430380942328
0.133602 0.53143593646702
0.133602 0.531441491991711
0.133602 0.531447047516403
0.133602 0.531452603041094
0.133602 0.531458158565786
0.133602 0.531463714090477
0.133602 0.531469269615169
0.133602 0.53147482513986
0.133602 0.531480380664552
0.133602 0.531485936189243
0.133602 0.531491491713935
0.133602 0.531497047238626
0.133602 0.531502602763318
0.133602 0.531508158288009
0.133602 0.531513713812701
0.133602 0.531519269337393
0.133602 0.531524824862084
0.133602 0.531530380386776
0.133602 0.531535935911467
0.133602 0.531541491436159
0.133602 0.53154704696085
0.133602 0.531552602485542
0.133602 0.531558158010233
0.133602 0.531563713534925
0.133602 0.531569269059616
0.133602 0.531574824584308
0.133602 0.531580380108999
0.133602 0.531585935633691
0.133602 0.531591491158382
0.133602 0.531597046683074
0.133602 0.531602602207765
0.133602 0.531608157732457
0.133602 0.531613713257149
0.133602 0.53161926878184
0.133602 0.531624824306532
0.133602 0.531630379831223
0.133602 0.531635935355915
0.133602 0.531641490880606
0.133602 0.531647046405298
0.133602 0.531652601929989
0.133602 0.531658157454681
0.133602 0.531663712979372
0.133602 0.531669268504064
0.133602 0.531674824028755
0.133602 0.531680379553447
0.133602 0.531685935078138
0.133602 0.53169149060283
0.133602 0.531697046127522
0.133602 0.531702601652213
0.133602 0.531708157176905
0.133602 0.531713712701596
0.133602 0.531719268226288
0.133602 0.531724823750979
0.133602 0.531730379275671
0.133602 0.531735934800362
0.133602 0.531741490325054
0.133602 0.531747045849745
0.133602 0.531752601374437
0.133602 0.531758156899128
0.133602 0.53176371242382
0.133602 0.531769267948511
0.133602 0.531774823473203
0.133602 0.531780378997894
0.133602 0.531785934522586
0.133602 0.531791490047277
0.133602 0.531797045571969
0.133602 0.531802601096661
0.133602 0.531808156621352
0.133602 0.531813712146044
0.133602 0.531819267670735
0.133602 0.531824823195427
0.133602 0.531830378720118
0.133602 0.53183593424481
0.133602 0.531841489769501
0.133602 0.531847045294193
0.133602 0.531852600818884
0.133602 0.531858156343576
0.133602 0.531863711868267
0.133602 0.531869267392959
0.133608 0.53187482291765
0.133608 0.531880378442342
0.133608 0.531885933967033
0.133608 0.531891489491725
0.133608 0.531897045016417
0.133608 0.531902600541108
0.133608 0.5319081560658
0.133608 0.531913711590491
0.133608 0.531919267115183
0.133608 0.531924822639874
0.133608 0.531930378164566
0.133608 0.531935933689257
0.133608 0.531941489213949
0.133608 0.53194704473864
0.133608 0.531952600263332
0.133608 0.531958155788023
0.133608 0.531963711312715
0.133608 0.531969266837406
0.133608 0.531974822362098
0.133608 0.53198037788679
0.133608 0.531985933411481
0.133608 0.531991488936173
0.133608 0.531997044460864
0.133608 0.532002599985556
0.133608 0.532008155510247
0.133608 0.532013711034939
0.133608 0.53201926655963
0.133608 0.532024822084322
0.133608 0.532030377609013
0.133608 0.532035933133705
0.133608 0.532041488658396
0.133608 0.532047044183088
0.133608 0.532052599707779
0.133608 0.532058155232471
0.133608 0.532063710757162
0.133608 0.532069266281854
0.133608 0.532074821806545
0.133608 0.532080377331237
0.133608 0.532085932855929
0.133608 0.53209148838062
0.133608 0.532097043905312
0.133608 0.532102599430003
0.133608 0.532108154954695
0.133608 0.532113710479386
0.133608 0.532119266004078
0.133608 0.532124821528769
0.133608 0.532130377053461
0.133608 0.532135932578152
0.133608 0.532141488102844
0.133608 0.532147043627535
0.133608 0.532152599152227
0.133608 0.532158154676918
0.133608 0.53216371020161
0.133608 0.532169265726301
0.133608 0.532174821250993
0.133608 0.532180376775685
0.133608 0.532185932300376
0.133608 0.532191487825068
0.133608 0.532197043349759
0.133608 0.532202598874451
0.133608 0.532208154399142
0.133608 0.532213709923834
0.133608 0.532219265448525
0.133608 0.532224820973217
0.133608 0.532230376497908
0.133608 0.5322359320226
0.133608 0.532241487547291
0.133608 0.532247043071983
0.133608 0.532252598596674
0.133608 0.532258154121366
0.133608 0.532263709646058
0.133608 0.532269265170749
0.133608 0.532274820695441
0.133608 0.532280376220132
0.133608 0.532285931744824
0.133608 0.532291487269515
0.133608 0.532297042794207
0.133608 0.532302598318898
0.133608 0.53230815384359
0.133608 0.532313709368281
0.133608 0.532319264892973
0.133608 0.532324820417664
0.133608 0.532330375942356
0.133608 0.532335931467047
0.133608 0.532341486991739
0.133608 0.53234704251643
0.133608 0.532352598041122
0.133608 0.532358153565814
0.133608 0.532363709090505
0.133608 0.532369264615197
0.133608 0.532374820139888
0.133608 0.53238037566458
0.133608 0.532385931189271
0.133608 0.532391486713963
0.133608 0.532397042238654
0.133608 0.532402597763346
0.133608 0.532408153288037
0.133608 0.532413708812729
0.133608 0.53241926433742
0.133608 0.532424819862112
0.133614 0.532430375386803
0.133614 0.532435930911495
0.133614 0.532441486436186
0.133614 0.532447041960878
0.133614 0.53245259748557
0.133614 0.532458153010261
0.133614 0.532463708534953
0.133614 0.532469264059644
0.133614 0.532474819584336
0.133614 0.532480375109027
0.133614 0.532485930633719
0.133614 0.53249148615841
0.133614 0.532497041683102
0.133614 0.532502597207793
0.133614 0.532508152732485
0.133614 0.532513708257176
0.133614 0.532519263781868
0.133614 0.532524819306559
0.133614 0.532530374831251
0.133614 0.532535930355942
0.133614 0.532541485880634
0.133614 0.532547041405325
0.133614 0.532552596930017
0.133614 0.532558152454708
0.133614 0.5325637079794
0.133614 0.532569263504092
0.133614 0.532574819028783
0.133614 0.532580374553475
0.133614 0.532585930078166
0.133614 0.532591485602858
0.133614 0.532597041127549
0.133614 0.532602596652241
0.133614 0.532608152176932
0.133614 0.532613707701624
0.133614 0.532619263226315
0.133614 0.532624818751007
0.133614 0.532630374275698
0.133614 0.53263592980039
0.133614 0.532641485325081
0.133614 0.532647040849773
0.133614 0.532652596374464
0.133614 0.532658151899156
0.133614 0.532663707423848
0.133614 0.532669262948539
0.133614 0.532674818473231
0.133614 0.532680373997922
0.133614 0.532685929522614
0.133614 0.532691485047305
0.133614 0.532697040571997
0.133614 0.532702596096688
0.133614 0.53270815162138
0.133614 0.532713707146071
0.133614 0.532719262670763
0.133614 0.532724818195454
0.133614 0.532730373720146
0.133614 0.532735929244837
0.133614 0.532741484769529
0.133614 0.532747040294221
0.133614 0.532752595818912
0.133614 0.532758151343604
0.133614 0.532763706868295
0.133614 0.532769262392987
0.133614 0.532774817917678
0.133614 0.53278037344237
0.133614 0.532785928967061
0.133614 0.532791484491753
0.133614 0.532797040016444
0.133614 0.532802595541136
0.133614 0.532808151065827
0.133614 0.532813706590519
0.133614 0.53281926211521
0.133614 0.532824817639902
0.133614 0.532830373164593
0.133614 0.532835928689285
0.133614 0.532841484213977
0.133614 0.532847039738668
0.133614 0.53285259526336
0.133614 0.532858150788051
0.133614 0.532863706312743
0.133614 0.532869261837434
0.133614 0.532874817362126
0.133614 0.532880372886817
0.133614 0.532885928411509
0.133614 0.5328914839362
0.133614 0.532897039460892
0.133614 0.532902594985583
0.133614 0.532908150510275
0.133614 0.532913706034966
0.133614 0.532919261559658
0.133614 0.532924817084349
0.133614 0.532930372609041
0.133614 0.532935928133732
0.133614 0.532941483658424
0.133614 0.532947039183116
0.133614 0.532952594707807
0.133614 0.532958150232499
0.133614 0.53296370575719
0.133614 0.532969261281882
0.133614 0.532974816806573
0.133614 0.532980372331265
0.13362 0.532985927855956
0.13362 0.532991483380648
0.13362 0.532997038905339
0.13362 0.533002594430031
0.13362 0.533008149954722
0.13362 0.533013705479414
0.13362 0.533019261004105
0.13362 0.533024816528797
0.13362 0.533030372053489
0.13362 0.53303592757818
0.13362 0.533041483102872
0.13362 0.533047038627563
0.13362 0.533052594152255
0.13362 0.533058149676946
0.13362 0.533063705201638
0.13362 0.533069260726329
0.13362 0.533074816251021
0.13362 0.533080371775712
0.13362 0.533085927300404
0.13362 0.533091482825095
0.13362 0.533097038349787
0.13362 0.533102593874478
0.13362 0.53310814939917
0.13362 0.533113704923861
0.13362 0.533119260448553
0.13362 0.533124815973245
0.13362 0.533130371497936
0.13362 0.533135927022628
0.13362 0.533141482547319
0.13362 0.533147038072011
0.13362 0.533152593596702
0.13362 0.533158149121394
0.13362 0.533163704646085
0.13362 0.533169260170777
0.13362 0.533174815695468
0.13362 0.53318037122016
0.13362 0.533185926744851
0.13362 0.533191482269543
0.13362 0.533197037794234
0.13362 0.533202593318926
0.13362 0.533208148843617
0.13362 0.533213704368309
0.13362 0.533219259893001
0.13362 0.533224815417692
0.13362 0.533230370942384
0.13362 0.533235926467075
0.13362 0.533241481991767
0.13362 0.533247037516458
0.13362 0.53325259304115
0.13362 0.533258148565841
0.13362 0.533263704090533
0.13362 0.533269259615224
0.13362 0.533274815139916
0.13362 0.533280370664607
0.13362 0.533285926189299
0.13362 0.53329148171399
0.13362 0.533297037238682
0.13362 0.533302592763374
0.13362 0.533308148288065
0.13362 0.533313703812757
0.13362 0.533319259337448
0.13362 0.53332481486214
0.13362 0.533330370386831
0.13362 0.533335925911523
0.13362 0.533341481436214
0.13362 0.533347036960906
0.13362 0.533352592485597
0.13362 0.533358148010289
0.13362 0.53336370353498
0.13362 0.533369259059672
0.13362 0.533374814584363
0.13362 0.533380370109055
0.13362 0.533385925633746
0.13362 0.533391481158438
0.13362 0.533397036683129
0.13362 0.533402592207821
0.13362 0.533408147732513
0.13362 0.533413703257204
0.13362 0.533419258781896
0.13362 0.533424814306587
0.13362 0.533430369831279
0.13362 0.53343592535597
0.13362 0.533441480880662
0.13362 0.533447036405353
0.13362 0.533452591930045
0.13362 0.533458147454736
0.13362 0.533463702979428
0.13362 0.533469258504119
0.13362 0.533474814028811
0.13362 0.533480369553502
0.13362 0.533485925078194
0.13362 0.533491480602886
0.13362 0.533497036127577
0.13362 0.533502591652269
0.13362 0.53350814717696
0.13362 0.533513702701652
0.13362 0.533519258226343
0.13362 0.533524813751035
0.13362 0.533530369275726
0.13362 0.533535924800418
0.133626 0.533541480325109
0.133626 0.533547035849801
0.133626 0.533552591374492
0.133626 0.533558146899184
0.133626 0.533563702423875
0.133626 0.533569257948567
0.133626 0.533574813473258
0.133626 0.53358036899795
0.133626 0.533585924522642
0.133626 0.533591480047333
0.133626 0.533597035572025
0.133626 0.533602591096716
0.133626 0.533608146621408
0.133626 0.533613702146099
0.133626 0.533619257670791
0.133626 0.533624813195482
0.133626 0.533630368720174
0.133626 0.533635924244865
0.133626 0.533641479769557
0.133626 0.533647035294248
0.133626 0.53365259081894
0.133626 0.533658146343631
0.133626 0.533663701868323
0.133626 0.533669257393014
0.133626 0.533674812917706
0.133626 0.533680368442398
0.133626 0.533685923967089
0.133626 0.533691479491781
0.133626 0.533697035016472
0.133626 0.533702590541164
0.133626 0.533708146065855
0.133626 0.533713701590547
0.133626 0.533719257115238
0.133626 0.53372481263993
0.133626 0.533730368164621
0.133626 0.533735923689313
0.133626 0.533741479214004
0.133626 0.533747034738696
0.133626 0.533752590263387
0.133626 0.533758145788079
0.133626 0.533763701312771
0.133626 0.533769256837462
0.133626 0.533774812362154
0.133626 0.533780367886845
0.133626 0.533785923411537
0.133626 0.533791478936228
0.133626 0.53379703446092
0.133626 0.533802589985611
0.133626 0.533808145510303
0.133626 0.533813701034994
0.133626 0.533819256559686
0.133626 0.533824812084377
0.133626 0.533830367609069
0.133626 0.53383592313376
0.133626 0.533841478658452
0.133626 0.533847034183143
0.133626 0.533852589707835
0.133626 0.533858145232526
0.133626 0.533863700757218
0.133626 0.53386925628191
0.133626 0.533874811806601
0.133626 0.533880367331293
0.133626 0.533885922855984
0.133626 0.533891478380676
0.133626 0.533897033905367
0.133626 0.533902589430059
0.133626 0.53390814495475
0.133626 0.533913700479442
0.133626 0.533919256004133
0.133626 0.533924811528825
0.133626 0.533930367053516
0.133626 0.533935922578208
0.133626 0.533941478102899
0.133626 0.533947033627591
0.133626 0.533952589152282
0.133626 0.533958144676974
0.133626 0.533963700201666
0.133626 0.533969255726357
0.133626 0.533974811251049
0.133626 0.53398036677574
0.133626 0.533985922300432
0.133626 0.533991477825123
0.133626 0.533997033349815
0.133626 0.534002588874506
0.133626 0.534008144399198
0.133626 0.534013699923889
0.133626 0.534019255448581
0.133626 0.534024810973272
0.133626 0.534030366497964
0.133626 0.534035922022655
0.133626 0.534041477547347
0.133626 0.534047033072038
0.133626 0.53405258859673
0.133626 0.534058144121421
0.133626 0.534063699646113
0.133626 0.534069255170805
0.133626 0.534074810695496
0.133626 0.534080366220188
0.133626 0.534085921744879
0.133626 0.534091477269571
0.133632 0.534097032794262
0.133632 0.534102588318954
0.133632 0.534108143843645
0.133632 0.534113699368337
0.133632 0.534119254893028
0.133632 0.53412481041772
0.133632 0.534130365942411
0.133632 0.534135921467103
0.133632 0.534141476991794
0.133632 0.534147032516486
0.133632 0.534152588041177
0.133632 0.534158143565869
0.133632 0.534163699090561
0.133632 0.534169254615252
0.133632 0.534174810139944
0.133632 0.534180365664635
0.133632 0.534185921189327
0.133632 0.534191476714018
0.133632 0.53419703223871
0.133632 0.534202587763401
0.133632 0.534208143288093
0.133632 0.534213698812784
0.133632 0.534219254337476
0.133632 0.534224809862167
0.133632 0.534230365386859
0.133632 0.53423592091155
0.133632 0.534241476436242
0.133632 0.534247031960934
0.133632 0.534252587485625
0.133632 0.534258143010317
0.133632 0.534263698535008
0.133632 0.5342692540597
0.133632 0.534274809584391
0.133632 0.534280365109083
0.133632 0.534285920633774
0.133632 0.534291476158466
0.133632 0.534297031683157
0.133632 0.534302587207849
0.133632 0.53430814273254
0.133632 0.534313698257232
0.133632 0.534319253781923
0.133632 0.534324809306615
0.133632 0.534330364831306
0.133632 0.534335920355998
0.133632 0.534341475880689
0.133632 0.534347031405381
0.133632 0.534352586930073
0.133632 0.534358142454764
0.133632 0.534363697979456
0.133632 0.534369253504147
0.133632 0.534374809028839
0.133632 0.53438036455353
0.133632 0.534385920078222
0.133632 0.534391475602913
0.133632 0.534397031127605
0.133632 0.534402586652296
0.133632 0.534408142176988
0.133632 0.534413697701679
0.133632 0.534419253226371
0.133632 0.534424808751062
0.133632 0.534430364275754
0.133632 0.534435919800445
0.133632 0.534441475325137
0.133632 0.534447030849829
0.133632 0.53445258637452
0.133632 0.534458141899212
0.133632 0.534463697423903
0.133632 0.534469252948595
0.133632 0.534474808473286
0.133632 0.534480363997978
0.133632 0.534485919522669
0.133632 0.534491475047361
0.133632 0.534497030572052
0.133632 0.534502586096744
0.133632 0.534508141621435
0.133632 0.534513697146127
0.133632 0.534519252670818
0.133632 0.53452480819551
0.133632 0.534530363720202
0.133632 0.534535919244893
0.133632 0.534541474769585
0.133632 0.534547030294276
0.133632 0.534552585818968
0.133632 0.534558141343659
0.133632 0.534563696868351
0.133632 0.534569252393042
0.133632 0.534574807917734
0.133632 0.534580363442425
0.133632 0.534585918967117
0.133632 0.534591474491808
0.133632 0.5345970300165
0.133632 0.534602585541191
0.133632 0.534608141065883
0.133632 0.534613696590574
0.133632 0.534619252115266
0.133632 0.534624807639958
0.133632 0.534630363164649
0.133632 0.534635918689341
0.133632 0.534641474214032
0.133632 0.534647029738724
0.133638 0.534652585263415
0.133638 0.534658140788107
0.133638 0.534663696312798
0.133638 0.53466925183749
0.133638 0.534674807362181
0.133638 0.534680362886873
0.133638 0.534685918411564
0.133638 0.534691473936256
0.133638 0.534697029460947
0.133638 0.534702584985639
0.133638 0.53470814051033
0.133638 0.534713696035022
0.133638 0.534719251559713
0.133638 0.534724807084405
0.133638 0.534730362609097
0.133638 0.534735918133788
0.133638 0.53474147365848
0.133638 0.534747029183171
0.133638 0.534752584707863
0.133638 0.534758140232554
0.133638 0.534763695757246
0.133638 0.534769251281937
0.133638 0.534774806806629
0.133638 0.53478036233132
0.133638 0.534785917856012
0.133638 0.534791473380703
0.133638 0.534797028905395
0.133638 0.534802584430086
0.133638 0.534808139954778
0.133638 0.53481369547947
0.133638 0.534819251004161
0.133638 0.534824806528853
0.133638 0.534830362053544
0.133638 0.534835917578236
0.133638 0.534841473102927
0.133638 0.534847028627619
0.133638 0.53485258415231
0.133638 0.534858139677002
0.133638 0.534863695201693
0.133638 0.534869250726385
0.133638 0.534874806251076
0.133638 0.534880361775768
0.133638 0.534885917300459
0.133638 0.534891472825151
0.133638 0.534897028349842
0.133638 0.534902583874534
0.133638 0.534908139399226
0.133638 0.534913694923917
0.133638 0.534919250448609
0.133638 0.5349248059733
0.133638 0.534930361497992
0.133638 0.534935917022683
0.133638 0.534941472547375
0.133638 0.534947028072066
0.133638 0.534952583596758
0.133638 0.534958139121449
0.133638 0.534963694646141
0.133638 0.534969250170832
0.133638 0.534974805695524
0.133638 0.534980361220215
0.133638 0.534985916744907
0.133638 0.534991472269598
0.133638 0.53499702779429
0.133638 0.535002583318982
0.133638 0.535008138843673
0.133638 0.535013694368365
0.133638 0.535019249893056
0.133638 0.535024805417748
0.133638 0.535030360942439
0.133638 0.535035916467131
0.133638 0.535041471991822
0.133638 0.535047027516514
0.133638 0.535052583041205
0.133638 0.535058138565897
0.133638 0.535063694090588
0.133638 0.53506924961528
0.133638 0.535074805139971
0.133638 0.535080360664663
0.133638 0.535085916189355
0.133638 0.535091471714046
0.133638 0.535097027238738
0.133638 0.535102582763429
0.133638 0.535108138288121
0.133638 0.535113693812812
0.133638 0.535119249337504
0.133638 0.535124804862195
0.133638 0.535130360386887
0.133638 0.535135915911578
0.133638 0.53514147143627
0.133638 0.535147026960961
0.133638 0.535152582485653
0.133638 0.535158138010344
0.133638 0.535163693535036
0.133638 0.535169249059727
0.133638 0.535174804584419
0.133638 0.53518036010911
0.133638 0.535185915633802
0.133638 0.535191471158494
0.133638 0.535197026683185
0.133638 0.535202582207877
0.133644 0.535208137732568
0.133644 0.53521369325726
0.133644 0.535219248781951
0.133644 0.535224804306643
0.133644 0.535230359831334
0.133644 0.535235915356026
0.133644 0.535241470880717
0.133644 0.535247026405409
0.133644 0.5352525819301
0.133644 0.535258137454792
0.133644 0.535263692979483
0.133644 0.535269248504175
0.133644 0.535274804028867
0.133644 0.535280359553558
0.133644 0.53528591507825
0.133644 0.535291470602941
0.133644 0.535297026127633
0.133644 0.535302581652324
0.133644 0.535308137177016
0.133644 0.535313692701707
0.133644 0.535319248226399
0.133644 0.53532480375109
0.133644 0.535330359275782
0.133644 0.535335914800473
0.133644 0.535341470325165
0.133644 0.535347025849856
0.133644 0.535352581374548
0.133644 0.535358136899239
0.133644 0.535363692423931
0.133644 0.535369247948623
0.133644 0.535374803473314
0.133644 0.535380358998006
0.133644 0.535385914522697
0.133644 0.535391470047389
0.133644 0.53539702557208
0.133644 0.535402581096772
0.133644 0.535408136621463
0.133644 0.535413692146155
0.133644 0.535419247670846
0.133644 0.535424803195538
0.133644 0.535430358720229
0.133644 0.535435914244921
0.133644 0.535441469769612
0.133644 0.535447025294304
0.133644 0.535452580818995
0.133644 0.535458136343687
0.133644 0.535463691868378
0.133644 0.53546924739307
0.133644 0.535474802917762
0.133644 0.535480358442453
0.133644 0.535485913967145
0.133644 0.535491469491836
0.133644 0.535497025016528
0.133644 0.535502580541219
0.133644 0.535508136065911
0.133644 0.535513691590602
0.133644 0.535519247115294
0.133644 0.535524802639985
0.133644 0.535530358164677
0.133644 0.535535913689368
0.133644 0.53554146921406
0.133644 0.535547024738751
0.133644 0.535552580263443
0.133644 0.535558135788134
0.133644 0.535563691312826
0.133644 0.535569246837517
0.133644 0.535574802362209
0.133644 0.535580357886901
0.133644 0.535585913411592
0.133644 0.535591468936284
0.133644 0.535597024460975
0.133644 0.535602579985667
0.133644 0.535608135510358
0.133644 0.53561369103505
0.133644 0.535619246559741
0.133644 0.535624802084433
0.133644 0.535630357609124
0.133644 0.535635913133816
0.133644 0.535641468658507
0.133644 0.535647024183199
0.133644 0.53565257970789
0.133644 0.535658135232582
0.133644 0.535663690757273
0.133644 0.535669246281965
0.133644 0.535674801806657
0.133644 0.535680357331348
0.133644 0.53568591285604
0.133644 0.535691468380731
0.133644 0.535697023905423
0.133644 0.535702579430114
0.133644 0.535708134954806
0.133644 0.535713690479497
0.133644 0.535719246004189
0.133644 0.53572480152888
0.133644 0.535730357053572
0.133644 0.535735912578263
0.133644 0.535741468102955
0.133644 0.535747023627646
0.133644 0.535752579152338
0.133644 0.535758134677029
0.13365 0.535763690201721
0.13365 0.535769245726413
0.13365 0.535774801251104
0.13365 0.535780356775796
0.13365 0.535785912300487
0.13365 0.535791467825179
0.13365 0.53579702334987
0.13365 0.535802578874562
0.13365 0.535808134399253
0.13365 0.535813689923945
0.13365 0.535819245448636
0.13365 0.535824800973328
0.13365 0.535830356498019
0.13365 0.535835912022711
0.13365 0.535841467547402
0.13365 0.535847023072094
0.13365 0.535852578596786
0.13365 0.535858134121477
0.13365 0.535863689646169
0.13365 0.53586924517086
0.13365 0.535874800695552
0.13365 0.535880356220243
0.13365 0.535885911744935
0.13365 0.535891467269626
0.13365 0.535897022794318
0.13365 0.535902578319009
0.13365 0.535908133843701
0.13365 0.535913689368392
0.13365 0.535919244893084
0.13365 0.535924800417775
0.13365 0.535930355942467
0.13365 0.535935911467158
0.13365 0.53594146699185
0.13365 0.535947022516541
0.13365 0.535952578041233
0.13365 0.535958133565925
0.13365 0.535963689090616
0.13365 0.535969244615308
0.13365 0.535974800139999
0.13365 0.535980355664691
0.13365 0.535985911189382
0.13365 0.535991466714074
0.13365 0.535997022238765
0.13365 0.536002577763457
0.13365 0.536008133288148
0.13365 0.53601368881284
0.13365 0.536019244337531
0.13365 0.536024799862223
0.13365 0.536030355386914
0.13365 0.536035910911606
0.13365 0.536041466436298
0.13365 0.536047021960989
0.13365 0.536052577485681
0.13365 0.536058133010372
0.13365 0.536063688535064
0.13365 0.536069244059755
0.13365 0.536074799584447
0.13365 0.536080355109138
0.13365 0.53608591063383
0.13365 0.536091466158521
0.13365 0.536097021683213
0.13365 0.536102577207904
0.13365 0.536108132732596
0.13365 0.536113688257287
0.13365 0.536119243781979
0.13365 0.53612479930667
0.13365 0.536130354831362
0.13365 0.536135910356054
0.13365 0.536141465880745
0.13365 0.536147021405437
0.13365 0.536152576930128
0.13365 0.53615813245482
0.13365 0.536163687979511
0.13365 0.536169243504203
0.13365 0.536174799028894
0.13365 0.536180354553586
0.13365 0.536185910078277
0.13365 0.536191465602969
0.13365 0.53619702112766
0.13365 0.536202576652352
0.13365 0.536208132177043
0.13365 0.536213687701735
0.13365 0.536219243226426
0.13365 0.536224798751118
0.13365 0.53623035427581
0.13365 0.536235909800501
0.13365 0.536241465325193
0.13365 0.536247020849884
0.13365 0.536252576374576
0.13365 0.536258131899267
0.13365 0.536263687423959
0.13365 0.53626924294865
0.13365 0.536274798473342
0.13365 0.536280353998033
0.13365 0.536285909522725
0.13365 0.536291465047416
0.13365 0.536297020572108
0.13365 0.536302576096799
0.13365 0.536308131621491
0.13365 0.536313687146183
0.133656 0.536319242670874
0.133656 0.536324798195566
0.133656 0.536330353720257
0.133656 0.536335909244949
0.133656 0.53634146476964
0.133656 0.536347020294332
0.133656 0.536352575819023
0.133656 0.536358131343715
0.133656 0.536363686868406
0.133656 0.536369242393098
0.133656 0.536374797917789
0.133656 0.536380353442481
0.133656 0.536385908967172
0.133656 0.536391464491864
0.133656 0.536397020016555
0.133656 0.536402575541247
0.133656 0.536408131065938
0.133656 0.53641368659063
0.133656 0.536419242115322
0.133656 0.536424797640013
0.133656 0.536430353164705
0.133656 0.536435908689396
0.133656 0.536441464214088
0.133656 0.536447019738779
0.133656 0.536452575263471
0.133656 0.536458130788162
0.133656 0.536463686312854
0.133656 0.536469241837545
0.133656 0.536474797362237
0.133656 0.536480352886928
0.133656 0.53648590841162
0.133656 0.536491463936311
0.133656 0.536497019461003
0.133656 0.536502574985694
0.133656 0.536508130510386
0.133656 0.536513686035078
0.133656 0.536519241559769
0.133656 0.536524797084461
0.133656 0.536530352609152
0.133656 0.536535908133844
0.133656 0.536541463658535
0.133656 0.536547019183227
0.133656 0.536552574707918
0.133656 0.53655813023261
0.133656 0.536563685757301
0.133656 0.536569241281993
0.133656 0.536574796806684
0.133656 0.536580352331376
0.133656 0.536585907856067
0.133656 0.536591463380759
0.133656 0.536597018905451
0.133656 0.536602574430142
0.133656 0.536608129954834
0.133656 0.536613685479525
0.133656 0.536619241004217
0.133656 0.536624796528908
0.133656 0.5366303520536
0.133656 0.536635907578291
0.133656 0.536641463102983
0.133656 0.536647018627674
0.133656 0.536652574152366
0.133656 0.536658129677057
0.133656 0.536663685201749
0.133656 0.53666924072644
0.133656 0.536674796251132
0.133656 0.536680351775823
0.133656 0.536685907300515
0.133656 0.536691462825207
0.133656 0.536697018349898
0.133656 0.53670257387459
0.133656 0.536708129399281
0.133656 0.536713684923973
0.133656 0.536719240448664
0.133656 0.536724795973356
0.133656 0.536730351498047
0.133656 0.536735907022739
0.133656 0.53674146254743
0.133656 0.536747018072122
0.133656 0.536752573596813
0.133656 0.536758129121505
0.133656 0.536763684646196
0.133656 0.536769240170888
0.133656 0.536774795695579
0.133656 0.536780351220271
0.133656 0.536785906744962
0.133656 0.536791462269654
0.133656 0.536797017794346
0.133656 0.536802573319037
0.133656 0.536808128843729
0.133656 0.53681368436842
0.133656 0.536819239893112
0.133656 0.536824795417803
0.133656 0.536830350942495
0.133656 0.536835906467186
0.133656 0.536841461991878
0.133656 0.536847017516569
0.133656 0.536852573041261
0.133656 0.536858128565952
0.133656 0.536863684090644
0.133656 0.536869239615335
0.133662 0.536874795140027
0.133662 0.536880350664719
0.133662 0.53688590618941
0.133662 0.536891461714102
0.133662 0.536897017238793
0.133662 0.536902572763485
0.133662 0.536908128288176
0.133662 0.536913683812868
0.133662 0.536919239337559
0.133662 0.536924794862251
0.133662 0.536930350386942
0.133662 0.536935905911634
0.133662 0.536941461436325
0.133662 0.536947016961017
0.133662 0.536952572485708
0.133662 0.5369581280104
0.133662 0.536963683535091
0.133662 0.536969239059783
0.133662 0.536974794584475
0.133662 0.536980350109166
0.133662 0.536985905633858
0.133662 0.536991461158549
0.133662 0.536997016683241
0.133662 0.537002572207932
0.133662 0.537008127732624
0.133662 0.537013683257315
0.133662 0.537019238782007
0.133662 0.537024794306698
0.133662 0.53703034983139
0.133662 0.537035905356081
0.133662 0.537041460880773
0.133662 0.537047016405464
0.133662 0.537052571930156
0.133662 0.537058127454847
0.133662 0.537063682979539
0.133662 0.53706923850423
0.133662 0.537074794028922
0.133662 0.537080349553614
0.133662 0.537085905078305
0.133662 0.537091460602997
0.133662 0.537097016127688
0.133662 0.53710257165238
0.133662 0.537108127177071
0.133662 0.537113682701763
0.133662 0.537119238226454
0.133662 0.537124793751146
0.133662 0.537130349275837
0.133662 0.537135904800529
0.133662 0.53714146032522
0.133662 0.537147015849912
0.133662 0.537152571374603
0.133662 0.537158126899295
0.133662 0.537163682423986
0.133662 0.537169237948678
0.133662 0.53717479347337
0.133662 0.537180348998061
0.133662 0.537185904522753
0.133662 0.537191460047444
0.133662 0.537197015572136
0.133662 0.537202571096827
0.133662 0.537208126621519
0.133662 0.53721368214621
0.133662 0.537219237670902
0.133662 0.537224793195593
0.133662 0.537230348720285
0.133662 0.537235904244976
0.133662 0.537241459769668
0.133662 0.537247015294359
0.133662 0.537252570819051
0.133662 0.537258126343742
0.133662 0.537263681868434
0.133662 0.537269237393125
0.133662 0.537274792917817
0.133662 0.537280348442509
0.133662 0.5372859039672
0.133662 0.537291459491892
0.133662 0.537297015016583
0.133662 0.537302570541275
0.133662 0.537308126065966
0.133662 0.537313681590658
0.133662 0.537319237115349
0.133662 0.537324792640041
0.133662 0.537330348164732
0.133662 0.537335903689424
0.133662 0.537341459214115
0.133662 0.537347014738807
0.133662 0.537352570263498
0.133662 0.53735812578819
0.133662 0.537363681312882
0.133662 0.537369236837573
0.133662 0.537374792362265
0.133662 0.537380347886956
0.133662 0.537385903411648
0.133662 0.537391458936339
0.133662 0.537397014461031
0.133662 0.537402569985722
0.133662 0.537408125510414
0.133662 0.537413681035105
0.133662 0.537419236559797
0.133662 0.537424792084488
0.133668 0.53743034760918
0.133668 0.537435903133871
0.133668 0.537441458658563
0.133668 0.537447014183254
0.133668 0.537452569707946
0.133668 0.537458125232638
0.133668 0.537463680757329
0.133668 0.537469236282021
0.133668 0.537474791806712
0.133668 0.537480347331404
0.133668 0.537485902856095
0.133668 0.537491458380787
0.133668 0.537497013905478
0.133668 0.53750256943017
0.133668 0.537508124954861
0.133668 0.537513680479553
0.133668 0.537519236004244
0.133668 0.537524791528936
0.133668 0.537530347053627
0.133668 0.537535902578319
0.133668 0.53754145810301
0.133668 0.537547013627702
0.133668 0.537552569152394
0.133668 0.537558124677085
0.133668 0.537563680201777
0.133668 0.537569235726468
0.133668 0.53757479125116
0.133668 0.537580346775851
0.133668 0.537585902300543
0.133668 0.537591457825234
0.133668 0.537597013349926
0.133668 0.537602568874617
0.133668 0.537608124399309
0.133668 0.537613679924
0.133668 0.537619235448692
0.133668 0.537624790973383
0.133668 0.537630346498075
0.133668 0.537635902022767
0.133668 0.537641457547458
0.133668 0.53764701307215
0.133668 0.537652568596841
0.133668 0.537658124121533
0.133668 0.537663679646224
0.133668 0.537669235170916
0.133668 0.537674790695607
0.133668 0.537680346220299
0.133668 0.53768590174499
0.133668 0.537691457269682
0.133668 0.537697012794373
0.133668 0.537702568319065
0.133668 0.537708123843756
0.133668 0.537713679368448
0.133668 0.537719234893139
0.133668 0.537724790417831
0.133668 0.537730345942522
0.133668 0.537735901467214
0.133668 0.537741456991906
0.133668 0.537747012516597
0.133668 0.537752568041289
0.133668 0.53775812356598
0.133668 0.537763679090672
0.133668 0.537769234615363
0.133668 0.537774790140055
0.133668 0.537780345664746
0.133668 0.537785901189438
0.133668 0.537791456714129
0.133668 0.537797012238821
0.133668 0.537802567763512
0.133668 0.537808123288204
0.133668 0.537813678812895
0.133668 0.537819234337587
0.133668 0.537824789862279
0.133668 0.53783034538697
0.133668 0.537835900911662
0.133668 0.537841456436353
0.133668 0.537847011961045
0.133668 0.537852567485736
0.133668 0.537858123010428
0.133668 0.537863678535119
0.133668 0.537869234059811
0.133668 0.537874789584502
0.133668 0.537880345109194
0.133668 0.537885900633885
0.133668 0.537891456158577
0.133668 0.537897011683268
0.133668 0.53790256720796
0.133668 0.537908122732651
0.133668 0.537913678257343
0.133668 0.537919233782035
0.133668 0.537924789306726
0.133668 0.537930344831418
0.133668 0.537935900356109
0.133668 0.537941455880801
0.133668 0.537947011405492
0.133668 0.537952566930184
0.133668 0.537958122454875
0.133668 0.537963677979567
0.133668 0.537969233504258
0.133668 0.53797478902895
0.133668 0.537980344553641
0.133674 0.537985900078333
0.133674 0.537991455603024
0.133674 0.537997011127716
0.133674 0.538002566652407
0.133674 0.538008122177099
0.133674 0.538013677701791
0.133674 0.538019233226482
0.133674 0.538024788751174
0.133674 0.538030344275865
0.133674 0.538035899800557
0.133674 0.538041455325248
0.133674 0.53804701084994
0.133674 0.538052566374631
0.133674 0.538058121899323
0.133674 0.538063677424014
0.133674 0.538069232948706
0.133674 0.538074788473397
0.133674 0.538080343998089
0.133674 0.53808589952278
0.133674 0.538091455047472
0.133674 0.538097010572164
0.133674 0.538102566096855
0.133674 0.538108121621547
0.133674 0.538113677146238
0.133674 0.53811923267093
0.133674 0.538124788195621
0.133674 0.538130343720313
0.133674 0.538135899245004
0.133674 0.538141454769696
0.133674 0.538147010294387
0.133674 0.538152565819079
0.133674 0.53815812134377
0.133674 0.538163676868462
0.133674 0.538169232393153
0.133674 0.538174787917845
0.133674 0.538180343442536
0.133674 0.538185898967228
0.133674 0.538191454491919
0.133674 0.538197010016611
0.133674 0.538202565541303
0.133674 0.538208121065994
0.133674 0.538213676590686
0.133674 0.538219232115377
0.133674 0.538224787640069
0.133674 0.53823034316476
0.133674 0.538235898689452
0.133674 0.538241454214143
0.133674 0.538247009738835
0.133674 0.538252565263526
0.133674 0.538258120788218
0.133674 0.538263676312909
0.133674 0.538269231837601
0.133674 0.538274787362292
0.133674 0.538280342886984
0.133674 0.538285898411675
0.133674 0.538291453936367
0.133674 0.538297009461059
0.133674 0.53830256498575
0.133674 0.538308120510442
0.133674 0.538313676035133
0.133674 0.538319231559825
0.133674 0.538324787084516
0.133674 0.538330342609208
0.133674 0.538335898133899
0.133674 0.538341453658591
0.133674 0.538347009183282
0.133674 0.538352564707974
0.133674 0.538358120232665
0.133674 0.538363675757357
0.133674 0.538369231282048
0.133674 0.53837478680674
0.133674 0.538380342331432
0.133674 0.538385897856123
0.133674 0.538391453380815
0.133674 0.538397008905506
0.133674 0.538402564430198
0.133674 0.538408119954889
0.133674 0.538413675479581
0.133674 0.538419231004272
0.133674 0.538424786528964
0.133674 0.538430342053655
0.133674 0.538435897578347
0.133674 0.538441453103038
0.133674 0.53844700862773
0.133674 0.538452564152421
0.133674 0.538458119677113
0.133674 0.538463675201804
0.133674 0.538469230726496
0.133674 0.538474786251187
0.133674 0.538480341775879
0.133674 0.538485897300571
0.133674 0.538491452825262
0.133674 0.538497008349954
0.133674 0.538502563874645
0.133674 0.538508119399337
0.133674 0.538513674924028
0.133674 0.53851923044872
0.133674 0.538524785973411
0.133674 0.538530341498103
0.133674 0.538535897022794
0.13368 0.538541452547486
0.13368 0.538547008072177
0.13368 0.538552563596869
0.13368 0.53855811912156
0.13368 0.538563674646252
0.13368 0.538569230170943
0.13368 0.538574785695635
0.13368 0.538580341220326
0.13368 0.538585896745018
0.13368 0.53859145226971
0.13368 0.538597007794401
0.13368 0.538602563319093
0.13368 0.538608118843784
0.13368 0.538613674368476
0.13368 0.538619229893167
0.13368 0.538624785417859
0.13368 0.53863034094255
0.13368 0.538635896467242
0.13368 0.538641451991933
0.13368 0.538647007516625
0.13368 0.538652563041316
0.13368 0.538658118566008
0.13368 0.538663674090699
0.13368 0.538669229615391
0.13368 0.538674785140082
0.13368 0.538680340664774
0.13368 0.538685896189466
0.13368 0.538691451714157
0.13368 0.538697007238849
0.13368 0.53870256276354
0.13368 0.538708118288232
0.13368 0.538713673812923
0.13368 0.538719229337615
0.13368 0.538724784862306
0.13368 0.538730340386998
0.13368 0.538735895911689
0.13368 0.538741451436381
0.13368 0.538747006961072
0.13368 0.538752562485764
0.13368 0.538758118010455
0.13368 0.538763673535147
0.13368 0.538769229059838
0.13368 0.53877478458453
0.13368 0.538780340109222
0.13368 0.538785895633913
0.13368 0.538791451158605
0.13368 0.538797006683296
0.13368 0.538802562207988
0.13368 0.538808117732679
0.13368 0.538813673257371
0.13368 0.538819228782062
0.13368 0.538824784306754
0.13368 0.538830339831445
0.13368 0.538835895356137
0.13368 0.538841450880828
0.13368 0.53884700640552
0.13368 0.538852561930211
0.13368 0.538858117454903
0.13368 0.538863672979595
0.13368 0.538869228504286
0.13368 0.538874784028978
0.13368 0.538880339553669
0.13368 0.538885895078361
0.13368 0.538891450603052
0.13368 0.538897006127744
0.13368 0.538902561652435
0.13368 0.538908117177127
0.13368 0.538913672701818
0.13368 0.53891922822651
0.13368 0.538924783751201
0.13368 0.538930339275893
0.13368 0.538935894800584
0.13368 0.538941450325276
0.13368 0.538947005849967
0.13368 0.538952561374659
0.13368 0.53895811689935
0.13368 0.538963672424042
0.13368 0.538969227948734
0.13368 0.538974783473425
0.13368 0.538980338998117
0.13368 0.538985894522808
0.13368 0.5389914500475
0.13368 0.538997005572191
0.13368 0.539002561096883
0.13368 0.539008116621574
0.13368 0.539013672146266
0.13368 0.539019227670957
0.13368 0.539024783195649
0.13368 0.53903033872034
0.13368 0.539035894245032
0.13368 0.539041449769723
0.13368 0.539047005294415
0.13368 0.539052560819106
0.13368 0.539058116343798
0.13368 0.53906367186849
0.13368 0.539069227393181
0.13368 0.539074782917873
0.13368 0.539080338442564
0.13368 0.539085893967256
0.13368 0.539091449491947
0.133686 0.539097005016639
0.133686 0.53910256054133
0.133686 0.539108116066022
0.133686 0.539113671590713
0.133686 0.539119227115405
0.133686 0.539124782640096
0.133686 0.539130338164788
0.133686 0.539135893689479
0.133686 0.539141449214171
0.133686 0.539147004738863
0.133686 0.539152560263554
0.133686 0.539158115788246
0.133686 0.539163671312937
0.133686 0.539169226837629
0.133686 0.53917478236232
0.133686 0.539180337887012
0.133686 0.539185893411703
0.133686 0.539191448936395
0.133686 0.539197004461086
0.133686 0.539202559985778
0.133686 0.539208115510469
0.133686 0.539213671035161
0.133686 0.539219226559852
0.133686 0.539224782084544
0.133686 0.539230337609235
0.133686 0.539235893133927
0.133686 0.539241448658619
0.133686 0.53924700418331
0.133686 0.539252559708002
0.133686 0.539258115232693
0.133686 0.539263670757385
0.133686 0.539269226282076
0.133686 0.539274781806768
0.133686 0.539280337331459
0.133686 0.539285892856151
0.133686 0.539291448380842
0.133686 0.539297003905534
0.133686 0.539302559430225
0.133686 0.539308114954917
0.133686 0.539313670479608
0.133686 0.5393192260043
0.133686 0.539324781528991
0.133686 0.539330337053683
0.133686 0.539335892578374
0.133686 0.539341448103066
0.133686 0.539347003627758
0.133686 0.539352559152449
0.133686 0.539358114677141
0.133686 0.539363670201832
0.133686 0.539369225726524
0.133686 0.539374781251215
0.133686 0.539380336775907
0.133686 0.539385892300598
0.133686 0.53939144782529
0.133686 0.539397003349981
0.133686 0.539402558874673
0.133686 0.539408114399364
0.133686 0.539413669924056
0.133686 0.539419225448747
0.133686 0.539424780973439
0.133686 0.539430336498131
0.133686 0.539435892022822
0.133686 0.539441447547514
0.133686 0.539447003072205
0.133686 0.539452558596897
0.133686 0.539458114121588
0.133686 0.53946366964628
0.133686 0.539469225170971
0.133686 0.539474780695663
0.133686 0.539480336220354
0.133686 0.539485891745046
0.133686 0.539491447269737
0.133686 0.539497002794429
0.133686 0.53950255831912
0.133686 0.539508113843812
0.133686 0.539513669368503
0.133686 0.539519224893195
0.133686 0.539524780417887
0.133686 0.539530335942578
0.133686 0.53953589146727
0.133686 0.539541446991961
0.133686 0.539547002516653
0.133686 0.539552558041344
0.133686 0.539558113566036
0.133686 0.539563669090727
0.133686 0.539569224615419
0.133686 0.53957478014011
0.133686 0.539580335664802
0.133686 0.539585891189493
0.133686 0.539591446714185
0.133686 0.539597002238876
0.133686 0.539602557763568
0.133686 0.53960811328826
0.133686 0.539613668812951
0.133686 0.539619224337643
0.133686 0.539624779862334
0.133686 0.539630335387026
0.133686 0.539635890911717
0.133686 0.539641446436409
0.133686 0.5396470019611
0.133692 0.539652557485792
0.133692 0.539658113010483
0.133692 0.539663668535175
0.133692 0.539669224059866
0.133692 0.539674779584558
0.133692 0.539680335109249
0.133692 0.539685890633941
0.133692 0.539691446158632
0.133692 0.539697001683324
0.133692 0.539702557208016
0.133692 0.539708112732707
0.133692 0.539713668257399
0.133692 0.53971922378209
0.133692 0.539724779306782
0.133692 0.539730334831473
0.133692 0.539735890356165
0.133692 0.539741445880856
0.133692 0.539747001405548
0.133692 0.539752556930239
0.133692 0.539758112454931
0.133692 0.539763667979622
0.133692 0.539769223504314
0.133692 0.539774779029005
0.133692 0.539780334553697
0.133692 0.539785890078388
0.133692 0.53979144560308
0.133692 0.539797001127771
0.133692 0.539802556652463
0.133692 0.539808112177155
0.133692 0.539813667701846
0.133692 0.539819223226538
0.133692 0.539824778751229
0.133692 0.539830334275921
0.133692 0.539835889800612
0.133692 0.539841445325304
0.133692 0.539847000849995
0.133692 0.539852556374687
0.133692 0.539858111899378
0.133692 0.53986366742407
0.133692 0.539869222948761
0.133692 0.539874778473453
0.133692 0.539880333998144
0.133692 0.539885889522836
0.133692 0.539891445047528
0.133692 0.539897000572219
0.133692 0.539902556096911
0.133692 0.539908111621602
0.133692 0.539913667146294
0.133692 0.539919222670985
0.133692 0.539924778195677
0.133692 0.539930333720368
0.133692 0.53993588924506
0.133692 0.539941444769751
0.133692 0.539947000294443
0.133692 0.539952555819134
0.133692 0.539958111343826
0.133692 0.539963666868517
0.133692 0.539969222393209
0.133692 0.5399747779179
0.133692 0.539980333442592
0.133692 0.539985888967284
0.133692 0.539991444491975
0.133692 0.539997000016667
0.133692 0.540002555541358
0.133692 0.54000811106605
0.133692 0.540013666590741
0.133692 0.540019222115433
0.133692 0.540024777640124
0.133692 0.540030333164816
0.133692 0.540035888689507
0.133692 0.540041444214199
0.133692 0.54004699973889
0.133692 0.540052555263582
0.133692 0.540058110788273
0.133692 0.540063666312965
0.133692 0.540069221837656
0.133692 0.540074777362348
0.133692 0.540080332887039
0.133692 0.540085888411731
0.133692 0.540091443936422
0.133692 0.540096999461114
0.133692 0.540102554985806
0.133692 0.540108110510497
0.133692 0.540113666035189
0.133692 0.54011922155988
0.133692 0.540124777084572
0.133692 0.540130332609263
0.133692 0.540135888133955
0.133692 0.540141443658646
0.133692 0.540146999183338
0.133692 0.540152554708029
0.133692 0.540158110232721
0.133692 0.540163665757412
0.133692 0.540169221282104
0.133692 0.540174776806795
0.133692 0.540180332331487
0.133692 0.540185887856179
0.133692 0.54019144338087
0.133692 0.540196998905562
0.133692 0.540202554430253
0.133698 0.540208109954945
0.133698 0.540213665479636
0.133698 0.540219221004328
0.133698 0.540224776529019
0.133698 0.540230332053711
0.133698 0.540235887578402
0.133698 0.540241443103094
0.133698 0.540246998627785
0.133698 0.540252554152477
0.133698 0.540258109677168
0.133698 0.54026366520186
0.133698 0.540269220726551
0.133698 0.540274776251243
0.133698 0.540280331775934
0.133698 0.540285887300626
0.133698 0.540291442825318
0.133698 0.540296998350009
0.133698 0.540302553874701
0.133698 0.540308109399392
0.133698 0.540313664924084
0.133698 0.540319220448775
0.133698 0.540324775973467
0.133698 0.540330331498158
0.133698 0.54033588702285
0.133698 0.540341442547541
0.133698 0.540346998072233
0.133698 0.540352553596924
0.133698 0.540358109121616
0.133698 0.540363664646307
0.133698 0.540369220170999
0.133698 0.54037477569569
0.133698 0.540380331220382
0.133698 0.540385886745074
0.133698 0.540391442269765
0.133698 0.540396997794457
0.133698 0.540402553319148
0.133698 0.54040810884384
0.133698 0.540413664368531
0.133698 0.540419219893223
0.133698 0.540424775417914
0.133698 0.540430330942606
0.133698 0.540435886467297
0.133698 0.540441441991989
0.133698 0.54044699751668
0.133698 0.540452553041372
0.133698 0.540458108566063
0.133698 0.540463664090755
0.133698 0.540469219615447
0.133698 0.540474775140138
0.133698 0.54048033066483
0.133698 0.540485886189521
0.133698 0.540491441714213
0.133698 0.540496997238904
0.133698 0.540502552763596
0.133698 0.540508108288287
0.133698 0.540513663812979
0.133698 0.54051921933767
0.133698 0.540524774862362
0.133698 0.540530330387053
0.133698 0.540535885911745
0.133698 0.540541441436436
0.133698 0.540546996961128
0.133698 0.540552552485819
0.133698 0.540558108010511
0.133698 0.540563663535203
0.133698 0.540569219059894
0.133698 0.540574774584586
0.133698 0.540580330109277
0.133698 0.540585885633969
0.133698 0.54059144115866
0.133698 0.540596996683352
0.133698 0.540602552208043
0.133698 0.540608107732735
0.133698 0.540613663257426
0.133698 0.540619218782118
0.133698 0.540624774306809
0.133698 0.540630329831501
0.133698 0.540635885356192
0.133698 0.540641440880884
0.133698 0.540646996405576
0.133698 0.540652551930267
0.133698 0.540658107454959
0.133698 0.54066366297965
0.133698 0.540669218504342
0.133698 0.540674774029033
0.133698 0.540680329553725
0.133698 0.540685885078416
0.133698 0.540691440603108
0.133698 0.540696996127799
0.133698 0.540702551652491
0.133698 0.540708107177182
0.133698 0.540713662701874
0.133698 0.540719218226565
0.133698 0.540724773751257
0.133698 0.540730329275948
0.133698 0.54073588480064
0.133698 0.540741440325331
0.133698 0.540746995850023
0.133698 0.540752551374715
0.133698 0.540758106899406
0.133704 0.540763662424098
0.133704 0.540769217948789
0.133704 0.540774773473481
0.133704 0.540780328998172
0.133704 0.540785884522864
0.133704 0.540791440047555
0.133704 0.540796995572247
0.133704 0.540802551096938
0.133704 0.54080810662163
0.133704 0.540813662146321
0.133704 0.540819217671013
0.133704 0.540824773195704
0.133704 0.540830328720396
0.133704 0.540835884245087
0.133704 0.540841439769779
0.133704 0.540846995294471
0.133704 0.540852550819162
0.133704 0.540858106343854
0.133704 0.540863661868545
0.133704 0.540869217393237
0.133704 0.540874772917928
0.133704 0.54088032844262
0.133704 0.540885883967311
0.133704 0.540891439492003
0.133704 0.540896995016694
0.133704 0.540902550541386
0.133704 0.540908106066077
0.133704 0.540913661590769
0.133704 0.54091921711546
0.133704 0.540924772640152
0.133704 0.540930328164844
0.133704 0.540935883689535
0.133704 0.540941439214227
0.133704 0.540946994738918
0.133704 0.54095255026361
0.133704 0.540958105788301
0.133704 0.540963661312993
0.133704 0.540969216837684
0.133704 0.540974772362376
0.133704 0.540980327887067
0.133704 0.540985883411759
0.133704 0.54099143893645
0.133704 0.540996994461142
0.133704 0.541002549985833
0.133704 0.541008105510525
0.133704 0.541013661035216
0.133704 0.541019216559908
0.133704 0.5410247720846
0.133704 0.541030327609291
0.133704 0.541035883133983
0.133704 0.541041438658674
0.133704 0.541046994183366
0.133704 0.541052549708057
0.133704 0.541058105232749
0.133704 0.54106366075744
0.133704 0.541069216282132
0.133704 0.541074771806823
0.133704 0.541080327331515
0.133704 0.541085882856206
0.133704 0.541091438380898
0.133704 0.541096993905589
0.133704 0.541102549430281
0.133704 0.541108104954972
0.133704 0.541113660479664
0.133704 0.541119216004355
0.133704 0.541124771529047
0.133704 0.541130327053739
0.133704 0.54113588257843
0.133704 0.541141438103122
0.133704 0.541146993627813
0.133704 0.541152549152505
0.133704 0.541158104677196
0.133704 0.541163660201888
0.133704 0.541169215726579
0.133704 0.541174771251271
0.133704 0.541180326775962
0.133704 0.541185882300654
0.133704 0.541191437825345
0.133704 0.541196993350037
0.133704 0.541202548874728
0.133704 0.54120810439942
0.133704 0.541213659924112
0.133704 0.541219215448803
0.133704 0.541224770973495
0.133704 0.541230326498186
0.133704 0.541235882022878
0.133704 0.541241437547569
0.133704 0.541246993072261
0.133704 0.541252548596952
0.133704 0.541258104121644
0.133704 0.541263659646335
0.133704 0.541269215171027
0.133704 0.541274770695718
0.133704 0.54128032622041
0.133704 0.541285881745101
0.133704 0.541291437269793
0.133704 0.541296992794484
0.133704 0.541302548319176
0.133704 0.541308103843868
0.133704 0.541313659368559
0.13371 0.541319214893251
0.13371 0.541324770417942
0.13371 0.541330325942634
0.13371 0.541335881467325
0.13371 0.541341436992017
0.13371 0.541346992516708
0.13371 0.5413525480414
0.13371 0.541358103566091
0.13371 0.541363659090783
0.13371 0.541369214615474
0.13371 0.541374770140166
0.13371 0.541380325664857
0.13371 0.541385881189549
0.13371 0.541391436714241
0.13371 0.541396992238932
0.13371 0.541402547763624
0.13371 0.541408103288315
0.13371 0.541413658813007
0.13371 0.541419214337698
0.13371 0.54142476986239
0.13371 0.541430325387081
0.13371 0.541435880911773
0.13371 0.541441436436464
0.13371 0.541446991961156
0.13371 0.541452547485847
0.13371 0.541458103010539
0.13371 0.54146365853523
0.13371 0.541469214059922
0.13371 0.541474769584613
0.13371 0.541480325109305
0.13371 0.541485880633996
0.13371 0.541491436158688
0.13371 0.54149699168338
0.13371 0.541502547208071
0.13371 0.541508102732763
0.13371 0.541513658257454
0.13371 0.541519213782146
0.13371 0.541524769306837
0.13371 0.541530324831529
0.13371 0.54153588035622
0.13371 0.541541435880912
0.13371 0.541546991405603
0.13371 0.541552546930295
0.13371 0.541558102454986
0.13371 0.541563657979678
0.13371 0.541569213504369
0.13371 0.541574769029061
0.13371 0.541580324553752
0.13371 0.541585880078444
0.13371 0.541591435603135
0.13371 0.541596991127827
0.13371 0.541602546652519
0.13371 0.54160810217721
0.13371 0.541613657701902
0.13371 0.541619213226593
0.13371 0.541624768751285
0.13371 0.541630324275976
0.13371 0.541635879800668
0.13371 0.541641435325359
0.13371 0.541646990850051
0.13371 0.541652546374742
0.13371 0.541658101899434
0.13371 0.541663657424125
0.13371 0.541669212948817
0.13371 0.541674768473508
0.13371 0.5416803239982
0.13371 0.541685879522891
0.13371 0.541691435047583
0.13371 0.541696990572275
0.13371 0.541702546096966
0.13371 0.541708101621658
0.13371 0.541713657146349
0.13371 0.541719212671041
0.13371 0.541724768195732
0.13371 0.541730323720424
0.13371 0.541735879245115
0.13371 0.541741434769807
0.13371 0.541746990294498
0.13371 0.54175254581919
0.13371 0.541758101343881
0.13371 0.541763656868573
0.13371 0.541769212393264
0.13371 0.541774767917956
0.13371 0.541780323442647
0.13371 0.541785878967339
0.13371 0.541791434492031
0.13371 0.541796990016722
0.13371 0.541802545541414
0.13371 0.541808101066105
0.13371 0.541813656590797
0.13371 0.541819212115488
0.13371 0.54182476764018
0.13371 0.541830323164871
0.13371 0.541835878689563
0.13371 0.541841434214254
0.13371 0.541846989738946
0.13371 0.541852545263637
0.13371 0.541858100788329
0.13371 0.54186365631302
0.13371 0.541869211837712
0.133716 0.541874767362403
0.133716 0.541880322887095
0.133716 0.541885878411786
0.133716 0.541891433936478
0.133716 0.54189698946117
0.133716 0.541902544985861
0.133716 0.541908100510553
0.133716 0.541913656035244
0.133716 0.541919211559936
0.133716 0.541924767084627
0.133716 0.541930322609319
0.133716 0.54193587813401
0.133716 0.541941433658702
0.133716 0.541946989183393
0.133716 0.541952544708085
0.133716 0.541958100232776
0.133716 0.541963655757468
0.133716 0.541969211282159
0.133716 0.541974766806851
0.133716 0.541980322331543
0.133716 0.541985877856234
0.133716 0.541991433380926
0.133716 0.541996988905617
0.133716 0.542002544430309
0.133716 0.542008099955
0.133716 0.542013655479692
0.133716 0.542019211004383
0.133716 0.542024766529075
0.133716 0.542030322053766
0.133716 0.542035877578458
0.133716 0.542041433103149
0.133716 0.542046988627841
0.133716 0.542052544152532
0.133716 0.542058099677224
0.133716 0.542063655201915
0.133716 0.542069210726607
0.133716 0.542074766251299
0.133716 0.54208032177599
0.133716 0.542085877300682
0.133716 0.542091432825373
0.133716 0.542096988350065
0.133716 0.542102543874756
0.133716 0.542108099399448
0.133716 0.542113654924139
0.133716 0.542119210448831
0.133716 0.542124765973522
0.133716 0.542130321498214
0.133716 0.542135877022905
0.133716 0.542141432547597
0.133716 0.542146988072288
0.133716 0.54215254359698
0.133716 0.542158099121671
0.133716 0.542163654646363
0.133716 0.542169210171055
0.133716 0.542174765695746
0.133716 0.542180321220438
0.133716 0.542185876745129
0.133716 0.542191432269821
0.133716 0.542196987794512
0.133716 0.542202543319204
0.133716 0.542208098843895
0.133716 0.542213654368587
0.133716 0.542219209893278
0.133716 0.54222476541797
0.133716 0.542230320942661
0.133716 0.542235876467353
0.133716 0.542241431992044
0.133716 0.542246987516736
0.133716 0.542252543041428
0.133716 0.542258098566119
0.133716 0.542263654090811
0.133716 0.542269209615502
0.133716 0.542274765140194
0.133716 0.542280320664885
0.133716 0.542285876189577
0.133716 0.542291431714268
0.133716 0.54229698723896
0.133716 0.542302542763651
0.133716 0.542308098288343
0.133716 0.542313653813034
0.133716 0.542319209337726
0.133716 0.542324764862417
0.133716 0.542330320387109
0.133716 0.5423358759118
0.133716 0.542341431436492
0.133716 0.542346986961183
0.133716 0.542352542485875
0.133716 0.542358098010567
0.133716 0.542363653535258
0.133716 0.54236920905995
0.133716 0.542374764584641
0.133716 0.542380320109333
0.133716 0.542385875634024
0.133716 0.542391431158716
0.133716 0.542396986683407
0.133716 0.542402542208099
0.133716 0.54240809773279
0.133716 0.542413653257482
0.133716 0.542419208782173
0.133716 0.542424764306865
0.133722 0.542430319831556
0.133722 0.542435875356248
0.133722 0.54244143088094
0.133722 0.542446986405631
0.133722 0.542452541930323
0.133722 0.542458097455014
0.133722 0.542463652979706
0.133722 0.542469208504397
0.133722 0.542474764029089
0.133722 0.54248031955378
0.133722 0.542485875078472
0.133722 0.542491430603163
0.133722 0.542496986127855
0.133722 0.542502541652546
0.133722 0.542508097177238
0.133722 0.542513652701929
0.133722 0.542519208226621
0.133722 0.542524763751312
0.133722 0.542530319276004
0.133722 0.542535874800696
0.133722 0.542541430325387
0.133722 0.542546985850079
0.133722 0.54255254137477
0.133722 0.542558096899462
0.133722 0.542563652424153
0.133722 0.542569207948845
0.133722 0.542574763473536
0.133722 0.542580318998228
0.133722 0.542585874522919
0.133722 0.542591430047611
0.133722 0.542596985572302
0.133722 0.542602541096994
0.133722 0.542608096621685
0.133722 0.542613652146377
0.133722 0.542619207671068
0.133722 0.54262476319576
0.133722 0.542630318720452
0.133722 0.542635874245143
0.133722 0.542641429769835
0.133722 0.542646985294526
0.133722 0.542652540819218
0.133722 0.542658096343909
0.133722 0.542663651868601
0.133722 0.542669207393292
0.133722 0.542674762917984
0.133722 0.542680318442675
0.133722 0.542685873967367
0.133722 0.542691429492058
0.133722 0.54269698501675
0.133722 0.542702540541441
0.133722 0.542708096066133
0.133722 0.542713651590825
0.133722 0.542719207115516
0.133722 0.542724762640208
0.133722 0.542730318164899
0.133722 0.542735873689591
0.133722 0.542741429214282
0.133722 0.542746984738974
0.133722 0.542752540263665
0.133722 0.542758095788357
0.133722 0.542763651313048
0.133722 0.54276920683774
0.133722 0.542774762362431
0.133722 0.542780317887123
0.133722 0.542785873411814
0.133722 0.542791428936506
0.133722 0.542796984461197
0.133722 0.542802539985889
0.133722 0.54280809551058
0.133722 0.542813651035272
0.133722 0.542819206559964
0.133722 0.542824762084655
0.133722 0.542830317609347
0.133722 0.542835873134038
0.133722 0.54284142865873
0.133722 0.542846984183421
0.133722 0.542852539708113
0.133722 0.542858095232804
0.133722 0.542863650757496
0.133722 0.542869206282187
0.133722 0.542874761806879
0.133722 0.54288031733157
0.133722 0.542885872856262
0.133722 0.542891428380953
0.133722 0.542896983905645
0.133722 0.542902539430336
0.133722 0.542908094955028
0.133722 0.54291365047972
0.133722 0.542919206004411
0.133722 0.542924761529103
0.133722 0.542930317053794
0.133722 0.542935872578486
0.133722 0.542941428103177
0.133722 0.542946983627869
0.133722 0.54295253915256
0.133722 0.542958094677252
0.133722 0.542963650201943
0.133722 0.542969205726635
0.133722 0.542974761251326
0.133722 0.542980316776018
0.133728 0.542985872300709
0.133728 0.542991427825401
0.133728 0.542996983350092
0.133728 0.543002538874784
0.133728 0.543008094399476
0.133728 0.543013649924167
0.133728 0.543019205448859
0.133728 0.54302476097355
0.133728 0.543030316498242
0.133728 0.543035872022933
0.133728 0.543041427547625
0.133728 0.543046983072316
0.133728 0.543052538597008
0.133728 0.543058094121699
0.133728 0.543063649646391
0.133728 0.543069205171082
0.133728 0.543074760695774
0.133728 0.543080316220465
0.133728 0.543085871745157
0.133728 0.543091427269848
0.133728 0.54309698279454
0.133728 0.543102538319231
0.133728 0.543108093843923
0.133728 0.543113649368615
0.133728 0.543119204893306
0.133728 0.543124760417998
0.133728 0.543130315942689
0.133728 0.543135871467381
0.133728 0.543141426992072
0.133728 0.543146982516764
0.133728 0.543152538041455
0.133728 0.543158093566147
0.133728 0.543163649090838
0.133728 0.54316920461553
0.133728 0.543174760140221
0.133728 0.543180315664913
0.133728 0.543185871189604
0.133728 0.543191426714296
0.133728 0.543196982238987
0.133728 0.543202537763679
0.133728 0.54320809328837
0.133728 0.543213648813062
0.133728 0.543219204337754
0.133728 0.543224759862445
0.133728 0.543230315387137
0.133728 0.543235870911828
0.133728 0.54324142643652
0.133728 0.543246981961211
0.133728 0.543252537485903
0.133728 0.543258093010594
0.133728 0.543263648535286
0.133728 0.543269204059977
0.133728 0.543274759584669
0.133728 0.54328031510936
0.133728 0.543285870634052
0.133728 0.543291426158743
0.133728 0.543296981683435
0.133728 0.543302537208127
0.133728 0.543308092732818
0.133728 0.54331364825751
0.133728 0.543319203782201
0.133728 0.543324759306893
0.133728 0.543330314831584
0.133728 0.543335870356276
0.133728 0.543341425880967
0.133728 0.543346981405659
0.133728 0.54335253693035
0.133728 0.543358092455042
0.133728 0.543363647979733
0.133728 0.543369203504425
0.133728 0.543374759029116
0.133728 0.543380314553808
0.133728 0.543385870078499
0.133728 0.543391425603191
0.133728 0.543396981127883
0.133728 0.543402536652574
0.133728 0.543408092177266
0.133728 0.543413647701957
0.133728 0.543419203226649
0.133728 0.54342475875134
0.133728 0.543430314276032
0.133728 0.543435869800723
0.133728 0.543441425325415
0.133728 0.543446980850106
0.133728 0.543452536374798
0.133728 0.543458091899489
0.133728 0.543463647424181
0.133728 0.543469202948872
0.133728 0.543474758473564
0.133728 0.543480313998256
0.133728 0.543485869522947
0.133728 0.543491425047639
0.133728 0.54349698057233
0.133728 0.543502536097022
0.133728 0.543508091621713
0.133728 0.543513647146405
0.133728 0.543519202671096
0.133728 0.543524758195788
0.133728 0.543530313720479
0.133728 0.543535869245171
0.133734 0.543541424769862
0.133734 0.543546980294554
0.133734 0.543552535819245
0.133734 0.543558091343937
0.133734 0.543563646868628
0.133734 0.54356920239332
0.133734 0.543574757918012
0.133734 0.543580313442703
0.133734 0.543585868967395
0.133734 0.543591424492086
0.133734 0.543596980016778
0.133734 0.543602535541469
0.133734 0.543608091066161
0.133734 0.543613646590852
0.133734 0.543619202115544
0.133734 0.543624757640235
0.133734 0.543630313164927
0.133734 0.543635868689618
0.133734 0.54364142421431
0.133734 0.543646979739001
0.133734 0.543652535263693
0.133734 0.543658090788384
0.133734 0.543663646313076
0.133734 0.543669201837767
0.133734 0.543674757362459
0.133734 0.543680312887151
0.133734 0.543685868411842
0.133734 0.543691423936534
0.133734 0.543696979461225
0.133734 0.543702534985917
0.133734 0.543708090510608
0.133734 0.5437136460353
0.133734 0.543719201559991
0.133734 0.543724757084683
0.133734 0.543730312609374
0.133734 0.543735868134066
0.133734 0.543741423658757
0.133734 0.543746979183449
0.133734 0.54375253470814
0.133734 0.543758090232832
0.133734 0.543763645757524
0.133734 0.543769201282215
0.133734 0.543774756806907
0.133734 0.543780312331598
0.133734 0.54378586785629
0.133734 0.543791423380981
0.133734 0.543796978905673
0.133734 0.543802534430364
0.133734 0.543808089955056
0.133734 0.543813645479747
0.133734 0.543819201004439
0.133734 0.54382475652913
0.133734 0.543830312053822
0.133734 0.543835867578513
0.133734 0.543841423103205
0.133734 0.543846978627896
0.133734 0.543852534152588
0.133734 0.54385808967728
0.133734 0.543863645201971
0.133734 0.543869200726663
0.133734 0.543874756251354
0.133734 0.543880311776046
0.133734 0.543885867300737
0.133734 0.543891422825429
0.133734 0.54389697835012
0.133734 0.543902533874812
0.133734 0.543908089399503
0.133734 0.543913644924195
0.133734 0.543919200448886
0.133734 0.543924755973578
0.133734 0.543930311498269
0.133734 0.543935867022961
0.133734 0.543941422547652
0.133734 0.543946978072344
0.133734 0.543952533597036
0.133734 0.543958089121727
0.133734 0.543963644646419
0.133734 0.54396920017111
0.133734 0.543974755695802
0.133734 0.543980311220493
0.133734 0.543985866745185
0.133734 0.543991422269876
0.133734 0.543996977794568
0.133734 0.544002533319259
0.133734 0.544008088843951
0.133734 0.544013644368642
0.133734 0.544019199893334
0.133734 0.544024755418025
0.133734 0.544030310942717
0.133734 0.544035866467409
0.133734 0.5440414219921
0.133734 0.544046977516792
0.133734 0.544052533041483
0.133734 0.544058088566175
0.133734 0.544063644090866
0.133734 0.544069199615558
0.133734 0.544074755140249
0.133734 0.544080310664941
0.133734 0.544085866189632
0.133734 0.544091421714324
0.13374 0.544096977239015
0.13374 0.544102532763707
0.13374 0.544108088288398
0.13374 0.54411364381309
0.13374 0.544119199337781
0.13374 0.544124754862473
0.13374 0.544130310387164
0.13374 0.544135865911856
0.13374 0.544141421436548
0.13374 0.544146976961239
0.13374 0.544152532485931
0.13374 0.544158088010622
0.13374 0.544163643535314
0.13374 0.544169199060005
0.13374 0.544174754584697
0.13374 0.544180310109388
0.13374 0.54418586563408
0.13374 0.544191421158771
0.13374 0.544196976683463
0.13374 0.544202532208154
0.13374 0.544208087732846
0.13374 0.544213643257537
0.13374 0.544219198782229
0.13374 0.544224754306921
0.13374 0.544230309831612
0.13374 0.544235865356304
0.13374 0.544241420880995
0.13374 0.544246976405687
0.13374 0.544252531930378
0.13374 0.54425808745507
0.13374 0.544263642979761
0.13374 0.544269198504453
0.13374 0.544274754029144
0.13374 0.544280309553836
0.13374 0.544285865078527
0.13374 0.544291420603219
0.13374 0.54429697612791
0.13374 0.544302531652602
0.13374 0.544308087177293
0.13374 0.544313642701985
0.13374 0.544319198226677
0.13374 0.544324753751368
0.13374 0.54433030927606
0.13374 0.544335864800751
0.13374 0.544341420325443
0.13374 0.544346975850134
0.13374 0.544352531374826
0.13374 0.544358086899517
0.13374 0.544363642424209
0.13374 0.5443691979489
0.13374 0.544374753473592
0.13374 0.544380308998283
0.13374 0.544385864522975
0.13374 0.544391420047666
0.13374 0.544396975572358
0.13374 0.544402531097049
0.13374 0.544408086621741
0.13374 0.544413642146433
0.13374 0.544419197671124
0.13374 0.544424753195816
0.13374 0.544430308720507
0.13374 0.544435864245199
0.13374 0.54444141976989
0.13374 0.544446975294582
0.13374 0.544452530819273
0.13374 0.544458086343965
0.13374 0.544463641868656
0.13374 0.544469197393348
0.13374 0.544474752918039
0.13374 0.544480308442731
0.13374 0.544485863967422
0.13374 0.544491419492114
0.13374 0.544496975016805
0.13374 0.544502530541497
0.13374 0.544508086066189
0.13374 0.54451364159088
0.13374 0.544519197115572
0.13374 0.544524752640263
0.13374 0.544530308164955
0.13374 0.544535863689646
0.13374 0.544541419214338
0.13374 0.544546974739029
0.13374 0.544552530263721
0.13374 0.544558085788412
0.13374 0.544563641313104
0.13374 0.544569196837795
0.13374 0.544574752362487
0.13374 0.544580307887178
0.13374 0.54458586341187
0.13374 0.544591418936561
0.13374 0.544596974461253
0.13374 0.544602529985944
0.13374 0.544608085510636
0.13374 0.544613641035328
0.13374 0.544619196560019
0.13374 0.544624752084711
0.13374 0.544630307609402
0.13374 0.544635863134094
0.13374 0.544641418658785
0.13374 0.544646974183477
0.133746 0.544652529708168
0.133746 0.54465808523286
0.133746 0.544663640757551
0.133746 0.544669196282243
0.133746 0.544674751806934
0.133746 0.544680307331626
0.133746 0.544685862856317
0.133746 0.544691418381009
0.133746 0.5446969739057
0.133746 0.544702529430392
0.133746 0.544708084955083
0.133746 0.544713640479775
0.133746 0.544719196004467
0.133746 0.544724751529158
0.133746 0.54473030705385
0.133746 0.544735862578541
0.133746 0.544741418103233
0.133746 0.544746973627924
0.133746 0.544752529152616
0.133746 0.544758084677307
0.133746 0.544763640201999
0.133746 0.54476919572669
0.133746 0.544774751251382
0.133746 0.544780306776073
0.133746 0.544785862300765
0.133746 0.544791417825456
0.133746 0.544796973350148
0.133746 0.54480252887484
0.133746 0.544808084399531
0.133746 0.544813639924223
0.133746 0.544819195448914
0.133746 0.544824750973606
0.133746 0.544830306498297
0.133746 0.544835862022989
0.133746 0.54484141754768
0.133746 0.544846973072372
0.133746 0.544852528597063
0.133746 0.544858084121755
0.133746 0.544863639646446
0.133746 0.544869195171138
0.133746 0.544874750695829
0.133746 0.544880306220521
0.133746 0.544885861745212
0.133746 0.544891417269904
0.133746 0.544896972794595
0.133746 0.544902528319287
0.133746 0.544908083843979
0.133746 0.54491363936867
0.133746 0.544919194893362
0.133746 0.544924750418053
0.133746 0.544930305942745
0.133746 0.544935861467436
0.133746 0.544941416992128
0.133746 0.544946972516819
0.133746 0.544952528041511
0.133746 0.544958083566202
0.133746 0.544963639090894
0.133746 0.544969194615585
0.133746 0.544974750140277
0.133746 0.544980305664968
0.133746 0.54498586118966
0.133746 0.544991416714351
0.133746 0.544996972239043
0.133746 0.545002527763735
0.133746 0.545008083288426
0.133746 0.545013638813118
0.133746 0.545019194337809
0.133746 0.545024749862501
0.133746 0.545030305387192
0.133746 0.545035860911884
0.133746 0.545041416436575
0.133746 0.545046971961267
0.133746 0.545052527485958
0.133746 0.54505808301065
0.133746 0.545063638535341
0.133746 0.545069194060033
0.133746 0.545074749584724
0.133746 0.545080305109416
0.133746 0.545085860634108
0.133746 0.545091416158799
0.133746 0.545096971683491
0.133746 0.545102527208182
0.133746 0.545108082732874
0.133746 0.545113638257565
0.133746 0.545119193782257
0.133746 0.545124749306948
0.133746 0.54513030483164
0.133746 0.545135860356331
0.133746 0.545141415881023
0.133746 0.545146971405714
0.133746 0.545152526930406
0.133746 0.545158082455097
0.133746 0.545163637979789
0.133746 0.54516919350448
0.133746 0.545174749029172
0.133746 0.545180304553864
0.133746 0.545185860078555
0.133746 0.545191415603247
0.133746 0.545196971127938
0.133746 0.54520252665263
0.133752 0.545208082177321
0.133752 0.545213637702013
0.133752 0.545219193226704
0.133752 0.545224748751396
0.133752 0.545230304276087
0.133752 0.545235859800779
0.133752 0.54524141532547
0.133752 0.545246970850162
0.133752 0.545252526374853
0.133752 0.545258081899545
0.133752 0.545263637424237
0.133752 0.545269192948928
0.133752 0.54527474847362
0.133752 0.545280303998311
0.133752 0.545285859523003
0.133752 0.545291415047694
0.133752 0.545296970572386
0.133752 0.545302526097077
0.133752 0.545308081621769
0.133752 0.54531363714646
0.133752 0.545319192671152
0.133752 0.545324748195843
0.133752 0.545330303720535
0.133752 0.545335859245226
0.133752 0.545341414769918
0.133752 0.545346970294609
0.133752 0.545352525819301
0.133752 0.545358081343992
0.133752 0.545363636868684
0.133752 0.545369192393376
0.133752 0.545374747918067
0.133752 0.545380303442759
0.133752 0.54538585896745
0.133752 0.545391414492142
0.133752 0.545396970016833
0.133752 0.545402525541525
0.133752 0.545408081066216
0.133752 0.545413636590908
0.133752 0.545419192115599
0.133752 0.545424747640291
0.133752 0.545430303164982
0.133752 0.545435858689674
0.133752 0.545441414214365
0.133752 0.545446969739057
0.133752 0.545452525263748
0.133752 0.54545808078844
0.133752 0.545463636313132
0.133752 0.545469191837823
0.133752 0.545474747362515
0.133752 0.545480302887206
0.133752 0.545485858411898
0.133752 0.545491413936589
0.133752 0.545496969461281
0.133752 0.545502524985972
0.133752 0.545508080510664
0.133752 0.545513636035355
0.133752 0.545519191560047
0.133752 0.545524747084738
0.133752 0.54553030260943
0.133752 0.545535858134121
0.133752 0.545541413658813
0.133752 0.545546969183505
0.133752 0.545552524708196
0.133752 0.545558080232888
0.133752 0.545563635757579
0.133752 0.545569191282271
0.133752 0.545574746806962
0.133752 0.545580302331654
0.133752 0.545585857856345
0.133752 0.545591413381037
0.133752 0.545596968905728
0.133752 0.54560252443042
0.133752 0.545608079955111
0.133752 0.545613635479803
0.133752 0.545619191004494
0.133752 0.545624746529186
0.133752 0.545630302053877
0.133752 0.545635857578569
0.133752 0.545641413103261
0.133752 0.545646968627952
0.133752 0.545652524152644
0.133752 0.545658079677335
0.133752 0.545663635202027
0.133752 0.545669190726718
0.133752 0.54567474625141
0.133752 0.545680301776101
0.133752 0.545685857300793
0.133752 0.545691412825484
0.133752 0.545696968350176
0.133752 0.545702523874867
0.133752 0.545708079399559
0.133752 0.54571363492425
0.133752 0.545719190448942
0.133752 0.545724745973633
0.133752 0.545730301498325
0.133752 0.545735857023016
0.133752 0.545741412547708
0.133752 0.5457469680724
0.133752 0.545752523597091
0.133752 0.545758079121783
0.133758 0.545763634646474
0.133758 0.545769190171166
0.133758 0.545774745695857
0.133758 0.545780301220549
0.133758 0.54578585674524
0.133758 0.545791412269932
0.133758 0.545796967794623
0.133758 0.545802523319315
0.133758 0.545808078844006
0.133758 0.545813634368698
0.133758 0.545819189893389
0.133758 0.545824745418081
0.133758 0.545830300942773
0.133758 0.545835856467464
0.133758 0.545841411992156
0.133758 0.545846967516847
0.133758 0.545852523041539
0.133758 0.54585807856623
0.133758 0.545863634090922
0.133758 0.545869189615613
0.133758 0.545874745140305
0.133758 0.545880300664996
0.133758 0.545885856189688
0.133758 0.545891411714379
0.133758 0.545896967239071
0.133758 0.545902522763762
0.133758 0.545908078288454
0.133758 0.545913633813145
0.133758 0.545919189337837
0.133758 0.545924744862529
0.133758 0.54593030038722
0.133758 0.545935855911912
0.133758 0.545941411436603
0.133758 0.545946966961295
0.133758 0.545952522485986
0.133758 0.545958078010678
0.133758 0.545963633535369
0.133758 0.545969189060061
0.133758 0.545974744584752
0.133758 0.545980300109444
0.133758 0.545985855634135
0.133758 0.545991411158827
0.133758 0.545996966683518
0.133758 0.54600252220821
0.133758 0.546008077732901
0.133758 0.546013633257593
0.133758 0.546019188782285
0.133758 0.546024744306976
0.133758 0.546030299831668
0.133758 0.546035855356359
0.133758 0.546041410881051
0.133758 0.546046966405742
0.133758 0.546052521930434
0.133758 0.546058077455125
0.133758 0.546063632979817
0.133758 0.546069188504508
0.133758 0.5460747440292
0.133758 0.546080299553891
0.133758 0.546085855078583
0.133758 0.546091410603274
0.133758 0.546096966127966
0.133758 0.546102521652657
0.133758 0.546108077177349
0.133758 0.54611363270204
0.133758 0.546119188226732
0.133758 0.546124743751424
0.133758 0.546130299276115
0.133758 0.546135854800807
0.133758 0.546141410325498
0.133758 0.54614696585019
0.133758 0.546152521374881
0.133758 0.546158076899573
0.133758 0.546163632424264
0.133758 0.546169187948956
0.133758 0.546174743473647
0.133758 0.546180298998339
0.133758 0.54618585452303
0.133758 0.546191410047722
0.133758 0.546196965572413
0.133758 0.546202521097105
0.133758 0.546208076621796
0.133758 0.546213632146488
0.133758 0.546219187671179
0.133758 0.546224743195871
0.133758 0.546230298720563
0.133758 0.546235854245254
0.133758 0.546241409769946
0.133758 0.546246965294637
0.133758 0.546252520819329
0.133758 0.54625807634402
0.133758 0.546263631868712
0.133758 0.546269187393403
0.133758 0.546274742918095
0.133758 0.546280298442786
0.133758 0.546285853967478
0.133758 0.546291409492169
0.133758 0.546296965016861
0.133758 0.546302520541552
0.133758 0.546308076066244
0.133758 0.546313631590936
0.133764 0.546319187115627
0.133764 0.546324742640319
0.133764 0.54633029816501
0.133764 0.546335853689702
0.133764 0.546341409214393
0.133764 0.546346964739085
0.133764 0.546352520263776
0.133764 0.546358075788468
0.133764 0.546363631313159
0.133764 0.546369186837851
0.133764 0.546374742362542
0.133764 0.546380297887234
0.133764 0.546385853411925
0.133764 0.546391408936617
0.133764 0.546396964461308
0.133764 0.546402519986
0.133764 0.546408075510692
0.133764 0.546413631035383
0.133764 0.546419186560075
0.133764 0.546424742084766
0.133764 0.546430297609458
0.133764 0.546435853134149
0.133764 0.546441408658841
0.133764 0.546446964183532
0.133764 0.546452519708224
0.133764 0.546458075232915
0.133764 0.546463630757607
0.133764 0.546469186282298
0.133764 0.54647474180699
0.133764 0.546480297331681
0.133764 0.546485852856373
0.133764 0.546491408381064
0.133764 0.546496963905756
0.133764 0.546502519430448
0.133764 0.546508074955139
0.133764 0.546513630479831
0.133764 0.546519186004522
0.133764 0.546524741529214
0.133764 0.546530297053905
0.133764 0.546535852578597
0.133764 0.546541408103288
0.133764 0.54654696362798
0.133764 0.546552519152671
0.133764 0.546558074677363
0.133764 0.546563630202054
0.133764 0.546569185726746
0.133764 0.546574741251437
0.133764 0.546580296776129
0.133764 0.546585852300821
0.133764 0.546591407825512
0.133764 0.546596963350204
0.133764 0.546602518874895
0.133764 0.546608074399587
0.133764 0.546613629924278
0.133764 0.54661918544897
0.133764 0.546624740973661
0.133764 0.546630296498353
0.133764 0.546635852023044
0.133764 0.546641407547736
0.133764 0.546646963072427
0.133764 0.546652518597119
0.133764 0.54665807412181
0.133764 0.546663629646502
0.133764 0.546669185171193
0.133764 0.546674740695885
0.133764 0.546680296220576
0.133764 0.546685851745268
0.133764 0.54669140726996
0.133764 0.546696962794651
0.133764 0.546702518319343
0.133764 0.546708073844034
0.133764 0.546713629368726
0.133764 0.546719184893417
0.133764 0.546724740418109
0.133764 0.5467302959428
0.133764 0.546735851467492
0.133764 0.546741406992183
0.133764 0.546746962516875
0.133764 0.546752518041566
0.133764 0.546758073566258
0.133764 0.546763629090949
0.133764 0.546769184615641
0.133764 0.546774740140332
0.133764 0.546780295665024
0.133764 0.546785851189716
0.133764 0.546791406714407
0.133764 0.546796962239099
0.133764 0.54680251776379
0.133764 0.546808073288482
0.133764 0.546813628813173
0.133764 0.546819184337865
0.133764 0.546824739862556
0.133764 0.546830295387248
0.133764 0.546835850911939
0.133764 0.546841406436631
0.133764 0.546846961961322
0.133764 0.546852517486014
0.133764 0.546858073010705
0.133764 0.546863628535397
0.133764 0.546869184060089
0.13377 0.54687473958478
0.13377 0.546880295109472
0.13377 0.546885850634163
0.13377 0.546891406158855
0.13377 0.546896961683546
0.13377 0.546902517208238
0.13377 0.546908072732929
0.13377 0.546913628257621
0.13377 0.546919183782312
0.13377 0.546924739307004
0.13377 0.546930294831695
0.13377 0.546935850356387
0.13377 0.546941405881078
0.13377 0.54694696140577
0.13377 0.546952516930461
0.13377 0.546958072455153
0.13377 0.546963627979845
0.13377 0.546969183504536
0.13377 0.546974739029228
0.13377 0.546980294553919
0.13377 0.546985850078611
0.13377 0.546991405603302
0.13377 0.546996961127994
0.13377 0.547002516652685
0.13377 0.547008072177377
0.13377 0.547013627702068
0.13377 0.54701918322676
0.13377 0.547024738751451
0.13377 0.547030294276143
0.13377 0.547035849800834
0.13377 0.547041405325526
0.13377 0.547046960850218
0.13377 0.547052516374909
0.13377 0.547058071899601
0.13377 0.547063627424292
0.13377 0.547069182948984
0.13377 0.547074738473675
0.13377 0.547080293998367
0.13377 0.547085849523058
0.13377 0.54709140504775
0.13377 0.547096960572441
0.13377 0.547102516097133
0.13377 0.547108071621824
0.13377 0.547113627146516
0.13377 0.547119182671207
0.13377 0.547124738195899
0.13377 0.54713029372059
0.13377 0.547135849245282
0.13377 0.547141404769973
0.13377 0.547146960294665
0.13377 0.547152515819357
0.13377 0.547158071344048
0.13377 0.54716362686874
0.13377 0.547169182393431
0.13377 0.547174737918123
0.13377 0.547180293442814
0.13377 0.547185848967506
0.13377 0.547191404492197
0.13377 0.547196960016889
0.13377 0.54720251554158
0.13377 0.547208071066272
0.13377 0.547213626590963
0.13377 0.547219182115655
0.13377 0.547224737640346
0.13377 0.547230293165038
0.13377 0.547235848689729
0.13377 0.547241404214421
0.13377 0.547246959739113
0.13377 0.547252515263804
0.13377 0.547258070788496
0.13377 0.547263626313187
0.13377 0.547269181837879
0.13377 0.54727473736257
0.13377 0.547280292887262
0.13377 0.547285848411953
0.13377 0.547291403936645
0.13377 0.547296959461336
0.13377 0.547302514986028
0.13377 0.547308070510719
0.13377 0.547313626035411
0.13377 0.547319181560102
0.13377 0.547324737084794
0.13377 0.547330292609486
0.13377 0.547335848134177
0.13377 0.547341403658869
0.13377 0.54734695918356
0.13377 0.547352514708252
0.13377 0.547358070232943
0.13377 0.547363625757635
0.13377 0.547369181282326
0.13377 0.547374736807018
0.13377 0.547380292331709
0.13377 0.547385847856401
0.13377 0.547391403381092
0.13377 0.547396958905784
0.13377 0.547402514430475
0.13377 0.547408069955167
0.13377 0.547413625479858
0.13377 0.54741918100455
0.13377 0.547424736529242
0.133776 0.547430292053933
0.133776 0.547435847578625
0.133776 0.547441403103316
0.133776 0.547446958628008
0.133776 0.547452514152699
0.133776 0.547458069677391
0.133776 0.547463625202082
0.133776 0.547469180726774
0.133776 0.547474736251465
0.133776 0.547480291776157
0.133776 0.547485847300848
0.133776 0.54749140282554
0.133776 0.547496958350231
0.133776 0.547502513874923
0.133776 0.547508069399614
0.133776 0.547513624924306
0.133776 0.547519180448997
0.133776 0.547524735973689
0.133776 0.547530291498381
0.133776 0.547535847023072
0.133776 0.547541402547764
0.133776 0.547546958072455
0.133776 0.547552513597147
0.133776 0.547558069121838
0.133776 0.54756362464653
0.133776 0.547569180171221
0.133776 0.547574735695913
0.133776 0.547580291220604
0.133776 0.547585846745296
0.133776 0.547591402269987
0.133776 0.547596957794679
0.133776 0.54760251331937
0.133776 0.547608068844062
0.133776 0.547613624368753
0.133776 0.547619179893445
0.133776 0.547624735418136
0.133776 0.547630290942828
0.133776 0.54763584646752
0.133776 0.547641401992211
0.133776 0.547646957516903
0.133776 0.547652513041594
0.133776 0.547658068566286
0.133776 0.547663624090977
0.133776 0.547669179615669
0.133776 0.54767473514036
0.133776 0.547680290665052
0.133776 0.547685846189743
0.133776 0.547691401714435
0.133776 0.547696957239126
0.133776 0.547702512763818
0.133776 0.547708068288509
0.133776 0.547713623813201
0.133776 0.547719179337892
0.133776 0.547724734862584
0.133776 0.547730290387276
0.133776 0.547735845911967
0.133776 0.547741401436659
0.133776 0.54774695696135
0.133776 0.547752512486042
0.133776 0.547758068010733
0.133776 0.547763623535425
0.133776 0.547769179060116
0.133776 0.547774734584808
0.133776 0.547780290109499
0.133776 0.547785845634191
0.133776 0.547791401158882
0.133776 0.547796956683574
0.133776 0.547802512208265
0.133776 0.547808067732957
0.133776 0.547813623257649
0.133776 0.54781917878234
0.133776 0.547824734307032
0.133776 0.547830289831723
0.133776 0.547835845356415
0.133776 0.547841400881106
0.133776 0.547846956405798
0.133776 0.547852511930489
0.133776 0.547858067455181
0.133776 0.547863622979872
0.133776 0.547869178504564
0.133776 0.547874734029255
0.133776 0.547880289553947
0.133776 0.547885845078638
0.133776 0.54789140060333
0.133776 0.547896956128021
0.133776 0.547902511652713
0.133776 0.547908067177405
0.133776 0.547913622702096
0.133776 0.547919178226788
0.133776 0.547924733751479
0.133776 0.547930289276171
0.133776 0.547935844800862
0.133776 0.547941400325554
0.133776 0.547946955850245
0.133776 0.547952511374937
0.133776 0.547958066899628
0.133776 0.54796362242432
0.133776 0.547969177949011
0.133776 0.547974733473703
0.133776 0.547980288998394
0.133782 0.547985844523086
0.133782 0.547991400047777
0.133782 0.547996955572469
0.133782 0.54800251109716
0.133782 0.548008066621852
0.133782 0.548013622146544
0.133782 0.548019177671235
0.133782 0.548024733195927
0.133782 0.548030288720618
0.133782 0.54803584424531
0.133782 0.548041399770001
0.133782 0.548046955294693
0.133782 0.548052510819384
0.133782 0.548058066344076
0.133782 0.548063621868767
0.133782 0.548069177393459
0.133782 0.54807473291815
0.133782 0.548080288442842
0.133782 0.548085843967533
0.133782 0.548091399492225
0.133782 0.548096955016917
0.133782 0.548102510541608
0.133782 0.5481080660663
0.133782 0.548113621590991
0.133782 0.548119177115683
0.133782 0.548124732640374
0.133782 0.548130288165066
0.133782 0.548135843689757
0.133782 0.548141399214449
0.133782 0.54814695473914
0.133782 0.548152510263832
0.133782 0.548158065788523
0.133782 0.548163621313215
0.133782 0.548169176837906
0.133782 0.548174732362598
0.133782 0.548180287887289
0.133782 0.548185843411981
0.133782 0.548191398936673
0.133782 0.548196954461364
0.133782 0.548202509986056
0.133782 0.548208065510747
0.133782 0.548213621035439
0.133782 0.54821917656013
0.133782 0.548224732084822
0.133782 0.548230287609513
0.133782 0.548235843134205
0.133782 0.548241398658896
0.133782 0.548246954183588
0.133782 0.548252509708279
0.133782 0.548258065232971
0.133782 0.548263620757662
0.133782 0.548269176282354
0.133782 0.548274731807045
0.133782 0.548280287331737
0.133782 0.548285842856428
0.133782 0.54829139838112
0.133782 0.548296953905812
0.133782 0.548302509430503
0.133782 0.548308064955195
0.133782 0.548313620479886
0.133782 0.548319176004578
0.133782 0.548324731529269
0.133782 0.548330287053961
0.133782 0.548335842578652
0.133782 0.548341398103344
0.133782 0.548346953628035
0.133782 0.548352509152727
0.133782 0.548358064677418
0.133782 0.54836362020211
0.133782 0.548369175726801
0.133782 0.548374731251493
0.133782 0.548380286776185
0.133782 0.548385842300876
0.133782 0.548391397825568
0.133782 0.548396953350259
0.133782 0.548402508874951
0.133782 0.548408064399642
0.133782 0.548413619924334
0.133782 0.548419175449025
0.133782 0.548424730973717
0.133782 0.548430286498408
0.133782 0.5484358420231
0.133782 0.548441397547791
0.133782 0.548446953072483
0.133782 0.548452508597174
0.133782 0.548458064121866
0.133782 0.548463619646557
0.133782 0.548469175171249
0.133782 0.548474730695941
0.133782 0.548480286220632
0.133782 0.548485841745324
0.133782 0.548491397270015
0.133782 0.548496952794707
0.133782 0.548502508319398
0.133782 0.54850806384409
0.133782 0.548513619368781
0.133782 0.548519174893473
0.133782 0.548524730418164
0.133782 0.548530285942856
0.133782 0.548535841467547
0.133788 0.548541396992239
0.133788 0.54854695251693
0.133788 0.548552508041622
0.133788 0.548558063566313
0.133788 0.548563619091005
0.133788 0.548569174615697
0.133788 0.548574730140388
0.133788 0.54858028566508
0.133788 0.548585841189771
0.133788 0.548591396714463
0.133788 0.548596952239154
0.133788 0.548602507763846
0.133788 0.548608063288537
0.133788 0.548613618813229
0.133788 0.54861917433792
0.133788 0.548624729862612
0.133788 0.548630285387303
0.133788 0.548635840911995
0.133788 0.548641396436686
0.133788 0.548646951961378
0.133788 0.54865250748607
0.133788 0.548658063010761
0.133788 0.548663618535453
0.133788 0.548669174060144
0.133788 0.548674729584836
0.133788 0.548680285109527
0.133788 0.548685840634219
0.133788 0.54869139615891
0.133788 0.548696951683602
0.133788 0.548702507208293
0.133788 0.548708062732985
0.133788 0.548713618257676
0.133788 0.548719173782368
0.133788 0.548724729307059
0.133788 0.548730284831751
0.133788 0.548735840356442
0.133788 0.548741395881134
0.133788 0.548746951405825
0.133788 0.548752506930517
0.133788 0.548758062455209
0.133788 0.5487636179799
0.133788 0.548769173504592
0.133788 0.548774729029283
0.133788 0.548780284553975
0.133788 0.548785840078666
0.133788 0.548791395603358
0.133788 0.548796951128049
0.133788 0.548802506652741
0.133788 0.548808062177432
0.133788 0.548813617702124
0.133788 0.548819173226815
0.133788 0.548824728751507
0.133788 0.548830284276198
0.133788 0.54883583980089
0.133788 0.548841395325582
0.133788 0.548846950850273
0.133788 0.548852506374965
0.133788 0.548858061899656
0.133788 0.548863617424348
0.133788 0.548869172949039
0.133788 0.548874728473731
0.133788 0.548880283998422
0.133788 0.548885839523114
0.133788 0.548891395047805
0.133788 0.548896950572497
0.133788 0.548902506097188
0.133788 0.54890806162188
0.133788 0.548913617146571
0.133788 0.548919172671263
0.133788 0.548924728195954
0.133788 0.548930283720646
0.133788 0.548935839245338
0.133788 0.548941394770029
0.133788 0.548946950294721
0.133788 0.548952505819412
0.133788 0.548958061344104
0.133788 0.548963616868795
0.133788 0.548969172393487
0.133788 0.548974727918178
0.133788 0.54898028344287
0.133788 0.548985838967561
0.133788 0.548991394492253
0.133788 0.548996950016944
0.133788 0.549002505541636
0.133788 0.549008061066327
0.133788 0.549013616591019
0.133788 0.54901917211571
0.133788 0.549024727640402
0.133788 0.549030283165094
0.133788 0.549035838689785
0.133788 0.549041394214477
0.133788 0.549046949739168
0.133788 0.54905250526386
0.133788 0.549058060788551
0.133788 0.549063616313243
0.133788 0.549069171837934
0.133788 0.549074727362626
0.133788 0.549080282887317
0.133788 0.549085838412009
0.133788 0.5490913939367
0.133794 0.549096949461392
0.133794 0.549102504986083
0.133794 0.549108060510775
0.133794 0.549113616035466
0.133794 0.549119171560158
0.133794 0.549124727084849
0.133794 0.549130282609541
0.133794 0.549135838134233
0.133794 0.549141393658924
0.133794 0.549146949183616
0.133794 0.549152504708307
0.133794 0.549158060232999
0.133794 0.54916361575769
0.133794 0.549169171282382
0.133794 0.549174726807073
0.133794 0.549180282331765
0.133794 0.549185837856456
0.133794 0.549191393381148
0.133794 0.549196948905839
0.133794 0.549202504430531
0.133794 0.549208059955222
0.133794 0.549213615479914
0.133794 0.549219171004605
0.133794 0.549224726529297
0.133794 0.549230282053988
0.133794 0.54923583757868
0.133794 0.549241393103372
0.133794 0.549246948628063
0.133794 0.549252504152755
0.133794 0.549258059677446
0.133794 0.549263615202138
0.133794 0.549269170726829
0.133794 0.549274726251521
0.133794 0.549280281776212
0.133794 0.549285837300904
0.133794 0.549291392825595
0.133794 0.549296948350287
0.133794 0.549302503874978
0.133794 0.54930805939967
0.133794 0.549313614924361
0.133794 0.549319170449053
0.133794 0.549324725973744
0.133794 0.549330281498436
0.133794 0.549335837023128
0.133794 0.549341392547819
0.133794 0.549346948072511
0.133794 0.549352503597202
0.133794 0.549358059121894
0.133794 0.549363614646585
0.133794 0.549369170171277
0.133794 0.549374725695968
0.133794 0.54938028122066
0.133794 0.549385836745351
0.133794 0.549391392270043
0.133794 0.549396947794734
0.133794 0.549402503319426
0.133794 0.549408058844117
0.133794 0.549413614368809
0.133794 0.549419169893501
0.133794 0.549424725418192
0.133794 0.549430280942884
0.133794 0.549435836467575
0.133794 0.549441391992267
0.133794 0.549446947516958
0.133794 0.54945250304165
0.133794 0.549458058566341
0.133794 0.549463614091033
0.133794 0.549469169615724
0.133794 0.549474725140416
0.133794 0.549480280665107
0.133794 0.549485836189799
0.133794 0.54949139171449
0.133794 0.549496947239182
0.133794 0.549502502763873
0.133794 0.549508058288565
0.133794 0.549513613813257
0.133794 0.549519169337948
0.133794 0.54952472486264
0.133794 0.549530280387331
0.133794 0.549535835912023
0.133794 0.549541391436714
0.133794 0.549546946961406
0.133794 0.549552502486097
0.133794 0.549558058010789
0.133794 0.54956361353548
0.133794 0.549569169060172
0.133794 0.549574724584863
0.133794 0.549580280109555
0.133794 0.549585835634246
0.133794 0.549591391158938
0.133794 0.54959694668363
0.133794 0.549602502208321
0.133794 0.549608057733013
0.133794 0.549613613257704
0.133794 0.549619168782396
0.133794 0.549624724307087
0.133794 0.549630279831779
0.133794 0.54963583535647
0.133794 0.549641390881162
0.133794 0.549646946405853
0.1338 0.549652501930545
0.1338 0.549658057455236
0.1338 0.549663612979928
0.1338 0.549669168504619
0.1338 0.549674724029311
0.1338 0.549680279554002
0.1338 0.549685835078694
0.1338 0.549691390603385
0.1338 0.549696946128077
0.1338 0.549702501652769
0.1338 0.54970805717746
0.1338 0.549713612702152
0.1338 0.549719168226843
0.1338 0.549724723751535
0.1338 0.549730279276226
0.1338 0.549735834800918
0.1338 0.549741390325609
0.1338 0.549746945850301
0.1338 0.549752501374992
0.1338 0.549758056899684
0.1338 0.549763612424375
0.1338 0.549769167949067
0.1338 0.549774723473758
0.1338 0.54978027899845
0.1338 0.549785834523141
0.1338 0.549791390047833
0.1338 0.549796945572525
0.1338 0.549802501097216
0.1338 0.549808056621908
0.1338 0.549813612146599
0.1338 0.549819167671291
0.1338 0.549824723195982
0.1338 0.549830278720674
0.1338 0.549835834245365
0.1338 0.549841389770057
0.1338 0.549846945294748
0.1338 0.54985250081944
0.1338 0.549858056344131
0.1338 0.549863611868823
0.1338 0.549869167393514
0.1338 0.549874722918206
0.1338 0.549880278442898
0.1338 0.549885833967589
0.1338 0.549891389492281
0.1338 0.549896945016972
0.1338 0.549902500541664
0.1338 0.549908056066355
0.1338 0.549913611591047
0.1338 0.549919167115738
0.1338 0.54992472264043
0.1338 0.549930278165121
0.1338 0.549935833689813
0.1338 0.549941389214504
0.1338 0.549946944739196
0.1338 0.549952500263887
0.1338 0.549958055788579
0.1338 0.54996361131327
0.1338 0.549969166837962
0.1338 0.549974722362654
0.1338 0.549980277887345
0.1338 0.549985833412037
0.1338 0.549991388936728
0.1338 0.54999694446142
0.1338 0.550002499986111
0.1338 0.550008055510803
0.1338 0.550013611035494
0.1338 0.550019166560186
0.1338 0.550024722084877
0.1338 0.550030277609569
0.1338 0.55003583313426
0.1338 0.550041388658952
0.1338 0.550046944183643
0.1338 0.550052499708335
0.1338 0.550058055233026
0.1338 0.550063610757718
0.1338 0.550069166282409
0.1338 0.550074721807101
0.1338 0.550080277331793
0.1338 0.550085832856484
0.1338 0.550091388381176
0.1338 0.550096943905867
0.1338 0.550102499430559
0.1338 0.55010805495525
0.1338 0.550113610479942
0.1338 0.550119166004633
0.1338 0.550124721529325
0.1338 0.550130277054016
0.1338 0.550135832578708
0.1338 0.550141388103399
0.1338 0.550146943628091
0.1338 0.550152499152782
0.1338 0.550158054677474
0.1338 0.550163610202166
0.1338 0.550169165726857
0.1338 0.550174721251549
0.1338 0.55018027677624
0.1338 0.550185832300932
0.1338 0.550191387825623
0.1338 0.550196943350315
0.1338 0.550202498875006
0.133806 0.550208054399698
0.133806 0.550213609924389
0.133806 0.550219165449081
0.133806 0.550224720973772
0.133806 0.550230276498464
0.133806 0.550235832023155
0.133806 0.550241387547847
0.133806 0.550246943072538
0.133806 0.55025249859723
0.133806 0.550258054121922
0.133806 0.550263609646613
0.133806 0.550269165171305
0.133806 0.550274720695996
0.133806 0.550280276220688
0.133806 0.550285831745379
0.133806 0.550291387270071
0.133806 0.550296942794762
0.133806 0.550302498319454
0.133806 0.550308053844145
0.133806 0.550313609368837
0.133806 0.550319164893528
0.133806 0.55032472041822
0.133806 0.550330275942911
0.133806 0.550335831467603
0.133806 0.550341386992294
0.133806 0.550346942516986
0.133806 0.550352498041678
0.133806 0.550358053566369
0.133806 0.550363609091061
0.133806 0.550369164615752
0.133806 0.550374720140444
0.133806 0.550380275665135
0.133806 0.550385831189827
0.133806 0.550391386714518
0.133806 0.55039694223921
0.133806 0.550402497763901
0.133806 0.550408053288593
0.133806 0.550413608813284
0.133806 0.550419164337976
0.133806 0.550424719862667
0.133806 0.550430275387359
0.133806 0.550435830912051
0.133806 0.550441386436742
0.133806 0.550446941961434
0.133806 0.550452497486125
0.133806 0.550458053010817
0.133806 0.550463608535508
0.133806 0.5504691640602
0.133806 0.550474719584891
0.133806 0.550480275109583
0.133806 0.550485830634274
0.133806 0.550491386158966
0.133806 0.550496941683657
0.133806 0.550502497208349
0.133806 0.55050805273304
0.133806 0.550513608257732
0.133806 0.550519163782423
0.133806 0.550524719307115
0.133806 0.550530274831806
0.133806 0.550535830356498
0.133806 0.55054138588119
0.133806 0.550546941405881
0.133806 0.550552496930573
0.133806 0.550558052455264
0.133806 0.550563607979956
0.133806 0.550569163504647
0.133806 0.550574719029339
0.133806 0.55058027455403
0.133806 0.550585830078722
0.133806 0.550591385603413
0.133806 0.550596941128105
0.133806 0.550602496652796
0.133806 0.550608052177488
0.133806 0.550613607702179
0.133806 0.550619163226871
0.133806 0.550624718751562
0.133806 0.550630274276254
0.133806 0.550635829800945
0.133806 0.550641385325637
0.133806 0.550646940850329
0.133806 0.55065249637502
0.133806 0.550658051899712
0.133806 0.550663607424403
0.133806 0.550669162949095
0.133806 0.550674718473786
0.133806 0.550680273998478
0.133806 0.550685829523169
0.133806 0.550691385047861
0.133806 0.550696940572552
0.133806 0.550702496097244
0.133806 0.550708051621935
0.133806 0.550713607146627
0.133806 0.550719162671318
0.133806 0.55072471819601
0.133806 0.550730273720701
0.133806 0.550735829245393
0.133806 0.550741384770085
0.133806 0.550746940294776
0.133806 0.550752495819468
0.133806 0.550758051344159
0.133812 0.550763606868851
0.133812 0.550769162393542
0.133812 0.550774717918234
0.133812 0.550780273442925
0.133812 0.550785828967617
0.133812 0.550791384492308
0.133812 0.550796940017
0.133812 0.550802495541691
0.133812 0.550808051066383
0.133812 0.550813606591074
0.133812 0.550819162115766
0.133812 0.550824717640457
0.133812 0.550830273165149
0.133812 0.550835828689841
0.133812 0.550841384214532
0.133812 0.550846939739224
0.133812 0.550852495263915
0.133812 0.550858050788607
0.133812 0.550863606313298
0.133812 0.55086916183799
0.133812 0.550874717362681
0.133812 0.550880272887373
0.133812 0.550885828412064
0.133812 0.550891383936756
0.133812 0.550896939461447
0.133812 0.550902494986139
0.133812 0.55090805051083
0.133812 0.550913606035522
0.133812 0.550919161560214
0.133812 0.550924717084905
0.133812 0.550930272609597
0.133812 0.550935828134288
0.133812 0.55094138365898
0.133812 0.550946939183671
0.133812 0.550952494708363
0.133812 0.550958050233054
0.133812 0.550963605757746
0.133812 0.550969161282437
0.133812 0.550974716807129
0.133812 0.55098027233182
0.133812 0.550985827856512
0.133812 0.550991383381203
0.133812 0.550996938905895
0.133812 0.551002494430586
0.133812 0.551008049955278
0.133812 0.551013605479969
0.133812 0.551019161004661
0.133812 0.551024716529353
0.133812 0.551030272054044
0.133812 0.551035827578736
0.133812 0.551041383103427
0.133812 0.551046938628119
0.133812 0.55105249415281
0.133812 0.551058049677502
0.133812 0.551063605202193
0.133812 0.551069160726885
0.133812 0.551074716251576
0.133812 0.551080271776268
0.133812 0.551085827300959
0.133812 0.551091382825651
0.133812 0.551096938350342
0.133812 0.551102493875034
0.133812 0.551108049399725
0.133812 0.551113604924417
0.133812 0.551119160449109
0.133812 0.5511247159738
0.133812 0.551130271498492
0.133812 0.551135827023183
0.133812 0.551141382547875
0.133812 0.551146938072566
0.133812 0.551152493597258
0.133812 0.551158049121949
0.133812 0.551163604646641
0.133812 0.551169160171332
0.133812 0.551174715696024
0.133812 0.551180271220715
0.133812 0.551185826745407
0.133812 0.551191382270098
0.133812 0.55119693779479
0.133812 0.551202493319482
0.133812 0.551208048844173
0.133812 0.551213604368865
0.133812 0.551219159893556
0.133812 0.551224715418248
0.133812 0.551230270942939
0.133812 0.551235826467631
0.133812 0.551241381992322
0.133812 0.551246937517014
0.133812 0.551252493041705
0.133812 0.551258048566397
0.133812 0.551263604091088
0.133812 0.55126915961578
0.133812 0.551274715140471
0.133812 0.551280270665163
0.133812 0.551285826189854
0.133812 0.551291381714546
0.133812 0.551296937239237
0.133812 0.551302492763929
0.133812 0.551308048288621
0.133812 0.551313603813312
0.133818 0.551319159338004
0.133818 0.551324714862695
0.133818 0.551330270387387
0.133818 0.551335825912078
0.133818 0.55134138143677
0.133818 0.551346936961461
0.133818 0.551352492486153
0.133818 0.551358048010844
0.133818 0.551363603535536
0.133818 0.551369159060227
0.133818 0.551374714584919
0.133818 0.551380270109611
0.133818 0.551385825634302
0.133818 0.551391381158994
0.133818 0.551396936683685
0.133818 0.551402492208377
0.133818 0.551408047733068
0.133818 0.55141360325776
0.133818 0.551419158782451
0.133818 0.551424714307143
0.133818 0.551430269831834
0.133818 0.551435825356526
0.133818 0.551441380881217
0.133818 0.551446936405909
0.133818 0.5514524919306
0.133818 0.551458047455292
0.133818 0.551463602979983
0.133818 0.551469158504675
0.133818 0.551474714029366
0.133818 0.551480269554058
0.133818 0.55148582507875
0.133818 0.551491380603441
0.133818 0.551496936128133
0.133818 0.551502491652824
0.133818 0.551508047177516
0.133818 0.551513602702207
0.133818 0.551519158226899
0.133818 0.55152471375159
0.133818 0.551530269276282
0.133818 0.551535824800973
0.133818 0.551541380325665
0.133818 0.551546935850356
0.133818 0.551552491375048
0.133818 0.551558046899739
0.133818 0.551563602424431
0.133818 0.551569157949122
0.133818 0.551574713473814
0.133818 0.551580268998506
0.133818 0.551585824523197
0.133818 0.551591380047889
0.133818 0.55159693557258
0.133818 0.551602491097272
0.133818 0.551608046621963
0.133818 0.551613602146655
0.133818 0.551619157671346
0.133818 0.551624713196038
0.133818 0.551630268720729
0.133818 0.551635824245421
0.133818 0.551641379770112
0.133818 0.551646935294804
0.133818 0.551652490819495
0.133818 0.551658046344187
0.133818 0.551663601868879
0.133818 0.55166915739357
0.133818 0.551674712918262
0.133818 0.551680268442953
0.133818 0.551685823967645
0.133818 0.551691379492336
0.133818 0.551696935017028
0.133818 0.551702490541719
0.133818 0.551708046066411
0.133818 0.551713601591102
0.133818 0.551719157115794
0.133818 0.551724712640485
0.133818 0.551730268165177
0.133818 0.551735823689868
0.133818 0.55174137921456
0.133818 0.551746934739251
0.133818 0.551752490263943
0.133818 0.551758045788634
0.133818 0.551763601313326
0.133818 0.551769156838018
0.133818 0.551774712362709
0.133818 0.551780267887401
0.133818 0.551785823412092
0.133818 0.551791378936784
0.133818 0.551796934461475
0.133818 0.551802489986167
0.133818 0.551808045510858
0.133818 0.55181360103555
0.133818 0.551819156560241
0.133818 0.551824712084933
0.133818 0.551830267609624
0.133818 0.551835823134316
0.133818 0.551841378659007
0.133818 0.551846934183699
0.133818 0.55185248970839
0.133818 0.551858045233082
0.133818 0.551863600757774
0.133818 0.551869156282465
0.133824 0.551874711807157
0.133824 0.551880267331848
0.133824 0.55188582285654
0.133824 0.551891378381231
0.133824 0.551896933905923
0.133824 0.551902489430614
0.133824 0.551908044955306
0.133824 0.551913600479997
0.133824 0.551919156004689
0.133824 0.55192471152938
0.133824 0.551930267054072
0.133824 0.551935822578763
0.133824 0.551941378103455
0.133824 0.551946933628147
0.133824 0.551952489152838
0.133824 0.55195804467753
0.133824 0.551963600202221
0.133824 0.551969155726913
0.133824 0.551974711251604
0.133824 0.551980266776296
0.133824 0.551985822300987
0.133824 0.551991377825679
0.133824 0.55199693335037
0.133824 0.552002488875062
0.133824 0.552008044399753
0.133824 0.552013599924445
0.133824 0.552019155449136
0.133824 0.552024710973828
0.133824 0.552030266498519
0.133824 0.552035822023211
0.133824 0.552041377547903
0.133824 0.552046933072594
0.133824 0.552052488597286
0.133824 0.552058044121977
0.133824 0.552063599646669
0.133824 0.55206915517136
0.133824 0.552074710696052
0.133824 0.552080266220743
0.133824 0.552085821745435
0.133824 0.552091377270126
0.133824 0.552096932794818
0.133824 0.552102488319509
0.133824 0.552108043844201
0.133824 0.552113599368892
0.133824 0.552119154893584
0.133824 0.552124710418275
0.133824 0.552130265942967
0.133824 0.552135821467658
0.133824 0.55214137699235
0.133824 0.552146932517041
0.133824 0.552152488041733
0.133824 0.552158043566425
0.133824 0.552163599091116
0.133824 0.552169154615808
0.133824 0.552174710140499
0.133824 0.552180265665191
0.133824 0.552185821189882
0.133824 0.552191376714574
0.133824 0.552196932239265
0.133824 0.552202487763957
0.133824 0.552208043288648
0.133824 0.55221359881334
0.133824 0.552219154338031
0.133824 0.552224709862723
0.133824 0.552230265387414
0.133824 0.552235820912106
0.133824 0.552241376436797
0.133824 0.552246931961489
0.133824 0.552252487486181
0.133824 0.552258043010872
0.133824 0.552263598535564
0.133824 0.552269154060255
0.133824 0.552274709584947
0.133824 0.552280265109638
0.133824 0.55228582063433
0.133824 0.552291376159021
0.133824 0.552296931683713
0.133824 0.552302487208404
0.133824 0.552308042733096
0.133824 0.552313598257787
0.133824 0.552319153782479
0.133824 0.55232470930717
0.133824 0.552330264831862
0.133824 0.552335820356553
0.133824 0.552341375881245
0.133824 0.552346931405937
0.133824 0.552352486930628
0.133824 0.55235804245532
0.133824 0.552363597980011
0.133824 0.552369153504703
0.133824 0.552374709029394
0.133824 0.552380264554086
0.133824 0.552385820078777
0.133824 0.552391375603469
0.133824 0.55239693112816
0.133824 0.552402486652852
0.133824 0.552408042177543
0.133824 0.552413597702235
0.133824 0.552419153226926
0.133824 0.552424708751618
0.13383 0.55243026427631
0.13383 0.552435819801001
0.13383 0.552441375325693
0.13383 0.552446930850384
0.13383 0.552452486375076
0.13383 0.552458041899767
0.13383 0.552463597424459
0.13383 0.55246915294915
0.13383 0.552474708473842
0.13383 0.552480263998533
0.13383 0.552485819523225
0.13383 0.552491375047916
0.13383 0.552496930572608
0.13383 0.552502486097299
0.13383 0.552508041621991
0.13383 0.552513597146682
0.13383 0.552519152671374
0.13383 0.552524708196066
0.13383 0.552530263720757
0.13383 0.552535819245449
0.13383 0.55254137477014
0.13383 0.552546930294832
0.13383 0.552552485819523
0.13383 0.552558041344215
0.13383 0.552563596868906
0.13383 0.552569152393598
0.13383 0.552574707918289
0.13383 0.552580263442981
0.13383 0.552585818967672
0.13383 0.552591374492364
0.13383 0.552596930017055
0.13383 0.552602485541747
0.13383 0.552608041066438
0.13383 0.55261359659113
0.13383 0.552619152115821
0.13383 0.552624707640513
0.13383 0.552630263165205
0.13383 0.552635818689896
0.13383 0.552641374214588
0.13383 0.552646929739279
0.13383 0.552652485263971
0.13383 0.552658040788662
0.13383 0.552663596313354
0.13383 0.552669151838045
0.13383 0.552674707362737
0.13383 0.552680262887428
0.13383 0.55268581841212
0.13383 0.552691373936811
0.13383 0.552696929461503
0.13383 0.552702484986194
0.13383 0.552708040510886
0.13383 0.552713596035578
0.13383 0.552719151560269
0.13383 0.552724707084961
0.13383 0.552730262609652
0.13383 0.552735818134344
0.13383 0.552741373659035
0.13383 0.552746929183727
0.13383 0.552752484708418
0.13383 0.55275804023311
0.13383 0.552763595757801
0.13383 0.552769151282493
0.13383 0.552774706807184
0.13383 0.552780262331876
0.13383 0.552785817856567
0.13383 0.552791373381259
0.13383 0.55279692890595
0.13383 0.552802484430642
0.13383 0.552808039955334
0.13383 0.552813595480025
0.13383 0.552819151004717
0.13383 0.552824706529408
0.13383 0.5528302620541
0.13383 0.552835817578791
0.13383 0.552841373103483
0.13383 0.552846928628174
0.13383 0.552852484152866
0.13383 0.552858039677557
0.13383 0.552863595202249
0.13383 0.55286915072694
0.13383 0.552874706251632
0.13383 0.552880261776323
0.13383 0.552885817301015
0.13383 0.552891372825706
0.13383 0.552896928350398
0.13383 0.55290248387509
0.13383 0.552908039399781
0.13383 0.552913594924473
0.13383 0.552919150449164
0.13383 0.552924705973856
0.13383 0.552930261498547
0.13383 0.552935817023239
0.13383 0.55294137254793
0.13383 0.552946928072622
0.13383 0.552952483597313
0.13383 0.552958039122005
0.13383 0.552963594646696
0.13383 0.552969150171388
0.13383 0.552974705696079
0.13383 0.552980261220771
0.133836 0.552985816745463
0.133836 0.552991372270154
0.133836 0.552996927794846
0.133836 0.553002483319537
0.133836 0.553008038844229
0.133836 0.55301359436892
0.133836 0.553019149893612
0.133836 0.553024705418303
0.133836 0.553030260942995
0.133836 0.553035816467686
0.133836 0.553041371992378
0.133836 0.553046927517069
0.133836 0.553052483041761
0.133836 0.553058038566452
0.133836 0.553063594091144
0.133836 0.553069149615835
0.133836 0.553074705140527
0.133836 0.553080260665218
0.133836 0.55308581618991
0.133836 0.553091371714602
0.133836 0.553096927239293
0.133836 0.553102482763985
0.133836 0.553108038288676
0.133836 0.553113593813368
0.133836 0.553119149338059
0.133836 0.553124704862751
0.133836 0.553130260387442
0.133836 0.553135815912134
0.133836 0.553141371436825
0.133836 0.553146926961517
0.133836 0.553152482486208
0.133836 0.5531580380109
0.133836 0.553163593535591
0.133836 0.553169149060283
0.133836 0.553174704584975
0.133836 0.553180260109666
0.133836 0.553185815634358
0.133836 0.553191371159049
0.133836 0.553196926683741
0.133836 0.553202482208432
0.133836 0.553208037733124
0.133836 0.553213593257815
0.133836 0.553219148782507
0.133836 0.553224704307198
0.133836 0.55323025983189
0.133836 0.553235815356581
0.133836 0.553241370881273
0.133836 0.553246926405964
0.133836 0.553252481930656
0.133836 0.553258037455347
0.133836 0.553263592980039
0.133836 0.553269148504731
0.133836 0.553274704029422
0.133836 0.553280259554114
0.133836 0.553285815078805
0.133836 0.553291370603497
0.133836 0.553296926128188
0.133836 0.55330248165288
0.133836 0.553308037177571
0.133836 0.553313592702263
0.133836 0.553319148226954
0.133836 0.553324703751646
0.133836 0.553330259276337
0.133836 0.553335814801029
0.133836 0.55334137032572
0.133836 0.553346925850412
0.133836 0.553352481375103
0.133836 0.553358036899795
0.133836 0.553363592424487
0.133836 0.553369147949178
0.133836 0.55337470347387
0.133836 0.553380258998561
0.133836 0.553385814523253
0.133836 0.553391370047944
0.133836 0.553396925572636
0.133836 0.553402481097327
0.133836 0.553408036622019
0.133836 0.55341359214671
0.133836 0.553419147671402
0.133836 0.553424703196093
0.133836 0.553430258720785
0.133836 0.553435814245476
0.133836 0.553441369770168
0.133836 0.55344692529486
0.133836 0.553452480819551
0.133836 0.553458036344243
0.133836 0.553463591868934
0.133836 0.553469147393626
0.133836 0.553474702918317
0.133836 0.553480258443009
0.133836 0.5534858139677
0.133836 0.553491369492392
0.133836 0.553496925017083
0.133836 0.553502480541775
0.133836 0.553508036066466
0.133836 0.553513591591158
0.133836 0.553519147115849
0.133836 0.553524702640541
0.133836 0.553530258165232
0.133836 0.553535813689924
0.133842 0.553541369214615
0.133842 0.553546924739307
0.133842 0.553552480263999
0.133842 0.55355803578869
0.133842 0.553563591313382
0.133842 0.553569146838073
0.133842 0.553574702362765
0.133842 0.553580257887456
0.133842 0.553585813412148
0.133842 0.553591368936839
0.133842 0.553596924461531
0.133842 0.553602479986222
0.133842 0.553608035510914
0.133842 0.553613591035605
0.133842 0.553619146560297
0.133842 0.553624702084988
0.133842 0.55363025760968
0.133842 0.553635813134371
0.133842 0.553641368659063
0.133842 0.553646924183754
0.133842 0.553652479708446
0.133842 0.553658035233138
0.133842 0.553663590757829
0.133842 0.553669146282521
0.133842 0.553674701807212
0.133842 0.553680257331904
0.133842 0.553685812856595
0.133842 0.553691368381287
0.133842 0.553696923905978
0.133842 0.55370247943067
0.133842 0.553708034955361
0.133842 0.553713590480053
0.133842 0.553719146004744
0.133842 0.553724701529436
0.133842 0.553730257054127
0.133842 0.553735812578819
0.133842 0.55374136810351
0.133842 0.553746923628202
0.133842 0.553752479152894
0.133842 0.553758034677585
0.133842 0.553763590202277
0.133842 0.553769145726968
0.133842 0.55377470125166
0.133842 0.553780256776351
0.133842 0.553785812301043
0.133842 0.553791367825734
0.133842 0.553796923350426
0.133842 0.553802478875117
0.133842 0.553808034399809
0.133842 0.5538135899245
0.133842 0.553819145449192
0.133842 0.553824700973883
0.133842 0.553830256498575
0.133842 0.553835812023266
0.133842 0.553841367547958
0.133842 0.55384692307265
0.133842 0.553852478597341
0.133842 0.553858034122033
0.133842 0.553863589646724
0.133842 0.553869145171416
0.133842 0.553874700696107
0.133842 0.553880256220799
0.133842 0.55388581174549
0.133842 0.553891367270182
0.133842 0.553896922794873
0.133842 0.553902478319565
0.133842 0.553908033844256
0.133842 0.553913589368948
0.133842 0.553919144893639
0.133842 0.553924700418331
0.133842 0.553930255943022
0.133842 0.553935811467714
0.133842 0.553941366992405
0.133842 0.553946922517097
0.133842 0.553952478041789
0.133842 0.55395803356648
0.133842 0.553963589091172
0.133842 0.553969144615863
0.133842 0.553974700140555
0.133842 0.553980255665246
0.133842 0.553985811189938
0.133842 0.553991366714629
0.133842 0.553996922239321
0.133842 0.554002477764012
0.133842 0.554008033288704
0.133842 0.554013588813395
0.133842 0.554019144338087
0.133842 0.554024699862778
0.133842 0.55403025538747
0.133842 0.554035810912162
0.133842 0.554041366436853
0.133842 0.554046921961545
0.133842 0.554052477486236
0.133842 0.554058033010928
0.133842 0.554063588535619
0.133842 0.554069144060311
0.133842 0.554074699585002
0.133842 0.554080255109694
0.133842 0.554085810634385
0.133842 0.554091366159077
0.133848 0.554096921683768
0.133848 0.55410247720846
0.133848 0.554108032733151
0.133848 0.554113588257843
0.133848 0.554119143782534
0.133848 0.554124699307226
0.133848 0.554130254831918
0.133848 0.554135810356609
0.133848 0.554141365881301
0.133848 0.554146921405992
0.133848 0.554152476930684
0.133848 0.554158032455375
0.133848 0.554163587980067
0.133848 0.554169143504758
0.133848 0.55417469902945
0.133848 0.554180254554141
0.133848 0.554185810078833
0.133848 0.554191365603524
0.133848 0.554196921128216
0.133848 0.554202476652907
0.133848 0.554208032177599
0.133848 0.554213587702291
0.133848 0.554219143226982
0.133848 0.554224698751674
0.133848 0.554230254276365
0.133848 0.554235809801057
0.133848 0.554241365325748
0.133848 0.55424692085044
0.133848 0.554252476375131
0.133848 0.554258031899823
0.133848 0.554263587424514
0.133848 0.554269142949206
0.133848 0.554274698473897
0.133848 0.554280253998589
0.133848 0.55428580952328
0.133848 0.554291365047972
0.133848 0.554296920572663
0.133848 0.554302476097355
0.133848 0.554308031622047
0.133848 0.554313587146738
0.133848 0.55431914267143
0.133848 0.554324698196121
0.133848 0.554330253720813
0.133848 0.554335809245504
0.133848 0.554341364770196
0.133848 0.554346920294887
0.133848 0.554352475819579
0.133848 0.55435803134427
0.133848 0.554363586868962
0.133848 0.554369142393653
0.133848 0.554374697918345
0.133848 0.554380253443036
0.133848 0.554385808967728
0.133848 0.554391364492419
0.133848 0.554396920017111
0.133848 0.554402475541802
0.133848 0.554408031066494
0.133848 0.554413586591186
0.133848 0.554419142115877
0.133848 0.554424697640569
0.133848 0.55443025316526
0.133848 0.554435808689952
0.133848 0.554441364214643
0.133848 0.554446919739335
0.133848 0.554452475264026
0.133848 0.554458030788718
0.133848 0.554463586313409
0.133848 0.554469141838101
0.133848 0.554474697362792
0.133848 0.554480252887484
0.133848 0.554485808412175
0.133848 0.554491363936867
0.133848 0.554496919461559
0.133848 0.55450247498625
0.133848 0.554508030510942
0.133848 0.554513586035633
0.133848 0.554519141560325
0.133848 0.554524697085016
0.133848 0.554530252609708
0.133848 0.554535808134399
0.133848 0.554541363659091
0.133848 0.554546919183782
0.133848 0.554552474708474
0.133848 0.554558030233165
0.133848 0.554563585757857
0.133848 0.554569141282548
0.133848 0.55457469680724
0.133848 0.554580252331931
0.133848 0.554585807856623
0.133848 0.554591363381315
0.133848 0.554596918906006
0.133848 0.554602474430698
0.133848 0.554608029955389
0.133848 0.554613585480081
0.133848 0.554619141004772
0.133848 0.554624696529464
0.133848 0.554630252054155
0.133848 0.554635807578847
0.133848 0.554641363103538
0.133848 0.55464691862823
0.133854 0.554652474152921
0.133854 0.554658029677613
0.133854 0.554663585202304
0.133854 0.554669140726996
0.133854 0.554674696251687
0.133854 0.554680251776379
0.133854 0.55468580730107
0.133854 0.554691362825762
0.133854 0.554696918350454
0.133854 0.554702473875145
0.133854 0.554708029399837
0.133854 0.554713584924528
0.133854 0.55471914044922
0.133854 0.554724695973911
0.133854 0.554730251498603
0.133854 0.554735807023294
0.133854 0.554741362547986
0.133854 0.554746918072677
0.133854 0.554752473597369
0.133854 0.55475802912206
0.133854 0.554763584646752
0.133854 0.554769140171443
0.133854 0.554774695696135
0.133854 0.554780251220827
0.133854 0.554785806745518
0.133854 0.55479136227021
0.133854 0.554796917794901
0.133854 0.554802473319593
0.133854 0.554808028844284
0.133854 0.554813584368976
0.133854 0.554819139893667
0.133854 0.554824695418359
0.133854 0.55483025094305
0.133854 0.554835806467742
0.133854 0.554841361992433
0.133854 0.554846917517125
0.133854 0.554852473041816
0.133854 0.554858028566508
0.133854 0.554863584091199
0.133854 0.554869139615891
0.133854 0.554874695140583
0.133854 0.554880250665274
0.133854 0.554885806189966
0.133854 0.554891361714657
0.133854 0.554896917239349
0.133854 0.55490247276404
0.133854 0.554908028288732
0.133854 0.554913583813423
0.133854 0.554919139338115
0.133854 0.554924694862806
0.133854 0.554930250387498
0.133854 0.554935805912189
0.133854 0.554941361436881
0.133854 0.554946916961572
0.133854 0.554952472486264
0.133854 0.554958028010956
0.133854 0.554963583535647
0.133854 0.554969139060339
0.133854 0.55497469458503
0.133854 0.554980250109722
0.133854 0.554985805634413
0.133854 0.554991361159105
0.133854 0.554996916683796
0.133854 0.555002472208488
0.133854 0.555008027733179
0.133854 0.555013583257871
0.133854 0.555019138782562
0.133854 0.555024694307254
0.133854 0.555030249831945
0.133854 0.555035805356637
0.133854 0.555041360881328
0.133854 0.55504691640602
0.133854 0.555052471930711
0.133854 0.555058027455403
0.133854 0.555063582980095
0.133854 0.555069138504786
0.133854 0.555074694029478
0.133854 0.555080249554169
0.133854 0.555085805078861
0.133854 0.555091360603552
0.133854 0.555096916128244
0.133854 0.555102471652935
0.133854 0.555108027177627
0.133854 0.555113582702318
0.133854 0.55511913822701
0.133854 0.555124693751701
0.133854 0.555130249276393
0.133854 0.555135804801084
0.133854 0.555141360325776
0.133854 0.555146915850467
0.133854 0.555152471375159
0.133854 0.55515802689985
0.133854 0.555163582424542
0.133854 0.555169137949234
0.133854 0.555174693473925
0.133854 0.555180248998617
0.133854 0.555185804523308
0.133854 0.555191360048
0.133854 0.555196915572691
0.133854 0.555202471097383
0.13386 0.555208026622074
0.13386 0.555213582146766
0.13386 0.555219137671457
0.13386 0.555224693196149
0.13386 0.55523024872084
0.13386 0.555235804245532
0.13386 0.555241359770223
0.13386 0.555246915294915
0.13386 0.555252470819606
0.13386 0.555258026344298
0.13386 0.55526358186899
0.13386 0.555269137393681
0.13386 0.555274692918373
0.13386 0.555280248443064
0.13386 0.555285803967756
0.13386 0.555291359492447
0.13386 0.555296915017139
0.13386 0.55530247054183
0.13386 0.555308026066522
0.13386 0.555313581591213
0.13386 0.555319137115905
0.13386 0.555324692640596
0.13386 0.555330248165288
0.13386 0.555335803689979
0.13386 0.555341359214671
0.13386 0.555346914739362
0.13386 0.555352470264054
0.13386 0.555358025788746
0.13386 0.555363581313437
0.13386 0.555369136838129
0.13386 0.55537469236282
0.13386 0.555380247887512
0.13386 0.555385803412203
0.13386 0.555391358936895
0.13386 0.555396914461586
0.13386 0.555402469986278
0.13386 0.555408025510969
0.13386 0.555413581035661
0.13386 0.555419136560352
0.13386 0.555424692085044
0.13386 0.555430247609735
0.13386 0.555435803134427
0.13386 0.555441358659118
0.13386 0.55544691418381
0.13386 0.555452469708502
0.13386 0.555458025233193
0.13386 0.555463580757885
0.13386 0.555469136282576
0.13386 0.555474691807268
0.13386 0.555480247331959
0.13386 0.555485802856651
0.13386 0.555491358381342
0.13386 0.555496913906034
0.13386 0.555502469430725
0.13386 0.555508024955417
0.13386 0.555513580480108
0.13386 0.5555191360048
0.13386 0.555524691529491
0.13386 0.555530247054183
0.13386 0.555535802578875
0.13386 0.555541358103566
0.13386 0.555546913628258
0.13386 0.555552469152949
0.13386 0.555558024677641
0.13386 0.555563580202332
0.13386 0.555569135727024
0.13386 0.555574691251715
0.13386 0.555580246776407
0.13386 0.555585802301098
0.13386 0.55559135782579
0.13386 0.555596913350481
0.13386 0.555602468875173
0.13386 0.555608024399864
0.13386 0.555613579924556
0.13386 0.555619135449247
0.13386 0.555624690973939
0.13386 0.55563024649863
0.13386 0.555635802023322
0.13386 0.555641357548014
0.13386 0.555646913072705
0.13386 0.555652468597397
0.13386 0.555658024122088
0.13386 0.55566357964678
0.13386 0.555669135171471
0.13386 0.555674690696163
0.13386 0.555680246220854
0.13386 0.555685801745546
0.13386 0.555691357270237
0.13386 0.555696912794929
0.13386 0.55570246831962
0.13386 0.555708023844312
0.13386 0.555713579369003
0.13386 0.555719134893695
0.13386 0.555724690418386
0.13386 0.555730245943078
0.13386 0.55573580146777
0.13386 0.555741356992461
0.13386 0.555746912517153
0.13386 0.555752468041844
0.13386 0.555758023566536
0.133866 0.555763579091227
0.133866 0.555769134615919
0.133866 0.55577469014061
0.133866 0.555780245665302
0.133866 0.555785801189993
0.133866 0.555791356714685
0.133866 0.555796912239376
0.133866 0.555802467764068
0.133866 0.555808023288759
0.133866 0.555813578813451
0.133866 0.555819134338143
0.133866 0.555824689862834
0.133866 0.555830245387526
0.133866 0.555835800912217
0.133866 0.555841356436909
0.133866 0.5558469119616
0.133866 0.555852467486292
0.133866 0.555858023010983
0.133866 0.555863578535675
0.133866 0.555869134060366
0.133866 0.555874689585058
0.133866 0.555880245109749
0.133866 0.555885800634441
0.133866 0.555891356159132
0.133866 0.555896911683824
0.133866 0.555902467208515
0.133866 0.555908022733207
0.133866 0.555913578257899
0.133866 0.55591913378259
0.133866 0.555924689307282
0.133866 0.555930244831973
0.133866 0.555935800356665
0.133866 0.555941355881356
0.133866 0.555946911406048
0.133866 0.555952466930739
0.133866 0.555958022455431
0.133866 0.555963577980122
0.133866 0.555969133504814
0.133866 0.555974689029505
0.133866 0.555980244554197
0.133866 0.555985800078888
0.133866 0.55599135560358
0.133866 0.555996911128272
0.133866 0.556002466652963
0.133866 0.556008022177655
0.133866 0.556013577702346
0.133866 0.556019133227038
0.133866 0.556024688751729
0.133866 0.556030244276421
0.133866 0.556035799801112
0.133866 0.556041355325804
0.133866 0.556046910850495
0.133866 0.556052466375187
0.133866 0.556058021899878
0.133866 0.55606357742457
0.133866 0.556069132949261
0.133866 0.556074688473953
0.133866 0.556080243998644
0.133866 0.556085799523336
0.133866 0.556091355048027
0.133866 0.556096910572719
0.133866 0.556102466097411
0.133866 0.556108021622102
0.133866 0.556113577146794
0.133866 0.556119132671485
0.133866 0.556124688196177
0.133866 0.556130243720868
0.133866 0.55613579924556
0.133866 0.556141354770251
0.133866 0.556146910294943
0.133866 0.556152465819634
0.133866 0.556158021344326
0.133866 0.556163576869017
0.133866 0.556169132393709
0.133866 0.5561746879184
0.133866 0.556180243443092
0.133866 0.556185798967783
0.133866 0.556191354492475
0.133866 0.556196910017167
0.133866 0.556202465541858
0.133866 0.55620802106655
0.133866 0.556213576591241
0.133866 0.556219132115933
0.133866 0.556224687640624
0.133866 0.556230243165316
0.133866 0.556235798690007
0.133866 0.556241354214699
0.133866 0.55624690973939
0.133866 0.556252465264082
0.133866 0.556258020788773
0.133866 0.556263576313465
0.133866 0.556269131838156
0.133866 0.556274687362848
0.133866 0.55628024288754
0.133866 0.556285798412231
0.133866 0.556291353936923
0.133866 0.556296909461614
0.133866 0.556302464986306
0.133866 0.556308020510997
0.133866 0.556313576035689
0.133872 0.55631913156038
0.133872 0.556324687085072
0.133872 0.556330242609763
0.133872 0.556335798134455
0.133872 0.556341353659146
0.133872 0.556346909183838
0.133872 0.556352464708529
0.133872 0.556358020233221
0.133872 0.556363575757912
0.133872 0.556369131282604
0.133872 0.556374686807296
0.133872 0.556380242331987
0.133872 0.556385797856679
0.133872 0.55639135338137
0.133872 0.556396908906062
0.133872 0.556402464430753
0.133872 0.556408019955445
0.133872 0.556413575480136
0.133872 0.556419131004828
0.133872 0.556424686529519
0.133872 0.556430242054211
0.133872 0.556435797578902
0.133872 0.556441353103594
0.133872 0.556446908628285
0.133872 0.556452464152977
0.133872 0.556458019677668
0.133872 0.55646357520236
0.133872 0.556469130727051
0.133872 0.556474686251743
0.133872 0.556480241776435
0.133872 0.556485797301126
0.133872 0.556491352825818
0.133872 0.556496908350509
0.133872 0.556502463875201
0.133872 0.556508019399892
0.133872 0.556513574924584
0.133872 0.556519130449275
0.133872 0.556524685973967
0.133872 0.556530241498658
0.133872 0.55653579702335
0.133872 0.556541352548041
0.133872 0.556546908072733
0.133872 0.556552463597424
0.133872 0.556558019122116
0.133872 0.556563574646808
0.133872 0.556569130171499
0.133872 0.556574685696191
0.133872 0.556580241220882
0.133872 0.556585796745574
0.133872 0.556591352270265
0.133872 0.556596907794957
0.133872 0.556602463319648
0.133872 0.55660801884434
0.133872 0.556613574369031
0.133872 0.556619129893723
0.133872 0.556624685418414
0.133872 0.556630240943106
0.133872 0.556635796467797
0.133872 0.556641351992489
0.133872 0.55664690751718
0.133872 0.556652463041872
0.133872 0.556658018566563
0.133872 0.556663574091255
0.133872 0.556669129615947
0.133872 0.556674685140638
0.133872 0.55668024066533
0.133872 0.556685796190021
0.133872 0.556691351714713
0.133872 0.556696907239404
0.133872 0.556702462764096
0.133872 0.556708018288787
0.133872 0.556713573813479
0.133872 0.55671912933817
0.133872 0.556724684862862
0.133872 0.556730240387553
0.133872 0.556735795912245
0.133872 0.556741351436936
0.133872 0.556746906961628
0.133872 0.556752462486319
0.133872 0.556758018011011
0.133872 0.556763573535702
0.133872 0.556769129060394
0.133872 0.556774684585086
0.133872 0.556780240109777
0.133872 0.556785795634469
0.133872 0.55679135115916
0.133872 0.556796906683852
0.133872 0.556802462208543
0.133872 0.556808017733235
0.133872 0.556813573257926
0.133872 0.556819128782618
0.133872 0.556824684307309
0.133872 0.556830239832001
0.133872 0.556835795356692
0.133872 0.556841350881384
0.133872 0.556846906406075
0.133872 0.556852461930767
0.133872 0.556858017455459
0.133872 0.55686357298015
0.133872 0.556869128504842
0.133878 0.556874684029533
0.133878 0.556880239554225
0.133878 0.556885795078916
0.133878 0.556891350603608
0.133878 0.556896906128299
0.133878 0.556902461652991
0.133878 0.556908017177682
0.133878 0.556913572702374
0.133878 0.556919128227065
0.133878 0.556924683751757
0.133878 0.556930239276448
0.133878 0.55693579480114
0.133878 0.556941350325831
0.133878 0.556946905850523
0.133878 0.556952461375214
0.133878 0.556958016899906
0.133878 0.556963572424598
0.133878 0.556969127949289
0.133878 0.556974683473981
0.133878 0.556980238998672
0.133878 0.556985794523364
0.133878 0.556991350048055
0.133878 0.556996905572747
0.133878 0.557002461097438
0.133878 0.55700801662213
0.133878 0.557013572146821
0.133878 0.557019127671513
0.133878 0.557024683196204
0.133878 0.557030238720896
0.133878 0.557035794245587
0.133878 0.557041349770279
0.133878 0.557046905294971
0.133878 0.557052460819662
0.133878 0.557058016344354
0.133878 0.557063571869045
0.133878 0.557069127393737
0.133878 0.557074682918428
0.133878 0.55708023844312
0.133878 0.557085793967811
0.133878 0.557091349492503
0.133878 0.557096905017194
0.133878 0.557102460541886
0.133878 0.557108016066577
0.133878 0.557113571591269
0.133878 0.55711912711596
0.133878 0.557124682640652
0.133878 0.557130238165343
0.133878 0.557135793690035
0.133878 0.557141349214727
0.133878 0.557146904739418
0.133878 0.55715246026411
0.133878 0.557158015788801
0.133878 0.557163571313493
0.133878 0.557169126838184
0.133878 0.557174682362876
0.133878 0.557180237887567
0.133878 0.557185793412259
0.133878 0.55719134893695
0.133878 0.557196904461642
0.133878 0.557202459986333
0.133878 0.557208015511025
0.133878 0.557213571035716
0.133878 0.557219126560408
0.133878 0.557224682085099
0.133878 0.557230237609791
0.133878 0.557235793134483
0.133878 0.557241348659174
0.133878 0.557246904183866
0.133878 0.557252459708557
0.133878 0.557258015233249
0.133878 0.55726357075794
0.133878 0.557269126282632
0.133878 0.557274681807323
0.133878 0.557280237332015
0.133878 0.557285792856706
0.133878 0.557291348381398
0.133878 0.557296903906089
0.133878 0.557302459430781
0.133878 0.557308014955472
0.133878 0.557313570480164
0.133878 0.557319126004856
0.133878 0.557324681529547
0.133878 0.557330237054239
0.133878 0.55733579257893
0.133878 0.557341348103622
0.133878 0.557346903628313
0.133878 0.557352459153005
0.133878 0.557358014677696
0.133878 0.557363570202388
0.133878 0.557369125727079
0.133878 0.557374681251771
0.133878 0.557380236776462
0.133878 0.557385792301154
0.133878 0.557391347825845
0.133878 0.557396903350537
0.133878 0.557402458875228
0.133878 0.55740801439992
0.133878 0.557413569924611
0.133878 0.557419125449303
0.133878 0.557424680973995
0.133884 0.557430236498686
0.133884 0.557435792023378
0.133884 0.557441347548069
0.133884 0.557446903072761
0.133884 0.557452458597452
0.133884 0.557458014122144
0.133884 0.557463569646835
0.133884 0.557469125171527
0.133884 0.557474680696218
0.133884 0.55748023622091
0.133884 0.557485791745601
0.133884 0.557491347270293
0.133884 0.557496902794984
0.133884 0.557502458319676
0.133884 0.557508013844367
0.133884 0.557513569369059
0.133884 0.557519124893751
0.133884 0.557524680418442
0.133884 0.557530235943134
0.133884 0.557535791467825
0.133884 0.557541346992517
0.133884 0.557546902517208
0.133884 0.5575524580419
0.133884 0.557558013566591
0.133884 0.557563569091283
0.133884 0.557569124615974
0.133884 0.557574680140666
0.133884 0.557580235665357
0.133884 0.557585791190049
0.133884 0.55759134671474
0.133884 0.557596902239432
0.133884 0.557602457764124
0.133884 0.557608013288815
0.133884 0.557613568813507
0.133884 0.557619124338198
0.133884 0.55762467986289
0.133884 0.557630235387581
0.133884 0.557635790912273
0.133884 0.557641346436964
0.133884 0.557646901961656
0.133884 0.557652457486347
0.133884 0.557658013011039
0.133884 0.55766356853573
0.133884 0.557669124060422
0.133884 0.557674679585113
0.133884 0.557680235109805
0.133884 0.557685790634496
0.133884 0.557691346159188
0.133884 0.557696901683879
0.133884 0.557702457208571
0.133884 0.557708012733263
0.133884 0.557713568257954
0.133884 0.557719123782646
0.133884 0.557724679307337
0.133884 0.557730234832029
0.133884 0.55773579035672
0.133884 0.557741345881412
0.133884 0.557746901406103
0.133884 0.557752456930795
0.133884 0.557758012455486
0.133884 0.557763567980178
0.133884 0.557769123504869
0.133884 0.557774679029561
0.133884 0.557780234554253
0.133884 0.557785790078944
0.133884 0.557791345603636
0.133884 0.557796901128327
0.133884 0.557802456653019
0.133884 0.55780801217771
0.133884 0.557813567702402
0.133884 0.557819123227093
0.133884 0.557824678751785
0.133884 0.557830234276476
0.133884 0.557835789801168
0.133884 0.557841345325859
0.133884 0.557846900850551
0.133884 0.557852456375242
0.133884 0.557858011899934
0.133884 0.557863567424625
0.133884 0.557869122949317
0.133884 0.557874678474008
0.133884 0.5578802339987
0.133884 0.557885789523392
0.133884 0.557891345048083
0.133884 0.557896900572775
0.133884 0.557902456097466
0.133884 0.557908011622158
0.133884 0.557913567146849
0.133884 0.557919122671541
0.133884 0.557924678196232
0.133884 0.557930233720924
0.133884 0.557935789245615
0.133884 0.557941344770307
0.133884 0.557946900294998
0.133884 0.55795245581969
0.133884 0.557958011344381
0.133884 0.557963566869073
0.133884 0.557969122393764
0.133884 0.557974677918456
0.133884 0.557980233443148
0.13389 0.557985788967839
0.13389 0.557991344492531
0.13389 0.557996900017222
0.13389 0.558002455541914
0.13389 0.558008011066605
0.13389 0.558013566591297
0.13389 0.558019122115988
0.13389 0.55802467764068
0.13389 0.558030233165371
0.13389 0.558035788690063
0.13389 0.558041344214754
0.13389 0.558046899739446
0.13389 0.558052455264137
0.13389 0.558058010788829
0.13389 0.55806356631352
0.13389 0.558069121838212
0.13389 0.558074677362904
0.13389 0.558080232887595
0.13389 0.558085788412287
0.13389 0.558091343936978
0.13389 0.55809689946167
0.13389 0.558102454986361
0.13389 0.558108010511053
0.13389 0.558113566035744
0.13389 0.558119121560436
0.13389 0.558124677085127
0.13389 0.558130232609819
0.13389 0.55813578813451
0.13389 0.558141343659202
0.13389 0.558146899183893
0.13389 0.558152454708585
0.13389 0.558158010233276
0.13389 0.558163565757968
0.13389 0.558169121282659
0.13389 0.558174676807351
0.13389 0.558180232332043
0.13389 0.558185787856734
0.13389 0.558191343381426
0.13389 0.558196898906117
0.13389 0.558202454430809
0.13389 0.5582080099555
0.13389 0.558213565480192
0.13389 0.558219121004883
0.13389 0.558224676529575
0.13389 0.558230232054266
0.13389 0.558235787578958
0.13389 0.558241343103649
0.13389 0.558246898628341
0.13389 0.558252454153032
0.13389 0.558258009677724
0.13389 0.558263565202415
0.13389 0.558269120727107
0.13389 0.558274676251798
0.13389 0.55828023177649
0.13389 0.558285787301182
0.13389 0.558291342825873
0.13389 0.558296898350565
0.13389 0.558302453875256
0.13389 0.558308009399948
0.13389 0.558313564924639
0.13389 0.558319120449331
0.13389 0.558324675974022
0.13389 0.558330231498714
0.13389 0.558335787023405
0.13389 0.558341342548097
0.13389 0.558346898072788
0.13389 0.55835245359748
0.13389 0.558358009122171
0.13389 0.558363564646863
0.13389 0.558369120171555
0.13389 0.558374675696246
0.13389 0.558380231220938
0.13389 0.558385786745629
0.13389 0.558391342270321
0.13389 0.558396897795012
0.13389 0.558402453319704
0.13389 0.558408008844395
0.13389 0.558413564369087
0.13389 0.558419119893778
0.13389 0.55842467541847
0.13389 0.558430230943161
0.13389 0.558435786467853
0.13389 0.558441341992544
0.13389 0.558446897517236
0.13389 0.558452453041927
0.13389 0.558458008566619
0.13389 0.558463564091311
0.13389 0.558469119616002
0.13389 0.558474675140694
0.13389 0.558480230665385
0.13389 0.558485786190077
0.13389 0.558491341714768
0.13389 0.55849689723946
0.13389 0.558502452764151
0.13389 0.558508008288843
0.13389 0.558513563813534
0.13389 0.558519119338226
0.13389 0.558524674862917
0.13389 0.558530230387609
0.13389 0.5585357859123
0.133896 0.558541341436992
0.133896 0.558546896961683
0.133896 0.558552452486375
0.133896 0.558558008011066
0.133896 0.558563563535758
0.133896 0.55856911906045
0.133896 0.558574674585141
0.133896 0.558580230109833
0.133896 0.558585785634524
0.133896 0.558591341159216
0.133896 0.558596896683907
0.133896 0.558602452208599
0.133896 0.55860800773329
0.133896 0.558613563257982
0.133896 0.558619118782673
0.133896 0.558624674307365
0.133896 0.558630229832056
0.133896 0.558635785356748
0.133896 0.558641340881439
0.133896 0.558646896406131
0.133896 0.558652451930823
0.133896 0.558658007455514
0.133896 0.558663562980206
0.133896 0.558669118504897
0.133896 0.558674674029589
0.133896 0.55868022955428
0.133896 0.558685785078972
0.133896 0.558691340603663
0.133896 0.558696896128355
0.133896 0.558702451653046
0.133896 0.558708007177738
0.133896 0.558713562702429
0.133896 0.558719118227121
0.133896 0.558724673751812
0.133896 0.558730229276504
0.133896 0.558735784801195
0.133896 0.558741340325887
0.133896 0.558746895850579
0.133896 0.55875245137527
0.133896 0.558758006899962
0.133896 0.558763562424653
0.133896 0.558769117949345
0.133896 0.558774673474036
0.133896 0.558780228998728
0.133896 0.558785784523419
0.133896 0.558791340048111
0.133896 0.558796895572802
0.133896 0.558802451097494
0.133896 0.558808006622185
0.133896 0.558813562146877
0.133896 0.558819117671568
0.133896 0.55882467319626
0.133896 0.558830228720952
0.133896 0.558835784245643
0.133896 0.558841339770335
0.133896 0.558846895295026
0.133896 0.558852450819718
0.133896 0.558858006344409
0.133896 0.558863561869101
0.133896 0.558869117393792
0.133896 0.558874672918484
0.133896 0.558880228443175
0.133896 0.558885783967867
0.133896 0.558891339492558
0.133896 0.55889689501725
0.133896 0.558902450541941
0.133896 0.558908006066633
0.133896 0.558913561591324
0.133896 0.558919117116016
0.133896 0.558924672640708
0.133896 0.558930228165399
0.133896 0.558935783690091
0.133896 0.558941339214782
0.133896 0.558946894739474
0.133896 0.558952450264165
0.133896 0.558958005788857
0.133896 0.558963561313548
0.133896 0.55896911683824
0.133896 0.558974672362931
0.133896 0.558980227887623
0.133896 0.558985783412314
0.133896 0.558991338937006
0.133896 0.558996894461697
0.133896 0.559002449986389
0.133896 0.55900800551108
0.133896 0.559013561035772
0.133896 0.559019116560463
0.133896 0.559024672085155
0.133896 0.559030227609847
0.133896 0.559035783134538
0.133896 0.55904133865923
0.133896 0.559046894183921
0.133896 0.559052449708613
0.133896 0.559058005233304
0.133896 0.559063560757996
0.133896 0.559069116282687
0.133896 0.559074671807379
0.133896 0.55908022733207
0.133896 0.559085782856762
0.133896 0.559091338381453
0.133902 0.559096893906145
0.133902 0.559102449430836
0.133902 0.559108004955528
0.133902 0.55911356048022
0.133902 0.559119116004911
0.133902 0.559124671529603
0.133902 0.559130227054294
0.133902 0.559135782578986
0.133902 0.559141338103677
0.133902 0.559146893628369
0.133902 0.55915244915306
0.133902 0.559158004677752
0.133902 0.559163560202443
0.133902 0.559169115727135
0.133902 0.559174671251826
0.133902 0.559180226776518
0.133902 0.559185782301209
0.133902 0.559191337825901
0.133902 0.559196893350592
0.133902 0.559202448875284
0.133902 0.559208004399976
0.133902 0.559213559924667
0.133902 0.559219115449359
0.133902 0.55922467097405
0.133902 0.559230226498742
0.133902 0.559235782023433
0.133902 0.559241337548125
0.133902 0.559246893072816
0.133902 0.559252448597508
0.133902 0.559258004122199
0.133902 0.559263559646891
0.133902 0.559269115171582
0.133902 0.559274670696274
0.133902 0.559280226220965
0.133902 0.559285781745657
0.133902 0.559291337270348
0.133902 0.55929689279504
0.133902 0.559302448319732
0.133902 0.559308003844423
0.133902 0.559313559369115
0.133902 0.559319114893806
0.133902 0.559324670418498
0.133902 0.559330225943189
0.133902 0.559335781467881
0.133902 0.559341336992572
0.133902 0.559346892517264
0.133902 0.559352448041955
0.133902 0.559358003566647
0.133902 0.559363559091338
0.133902 0.55936911461603
0.133902 0.559374670140721
0.133902 0.559380225665413
0.133902 0.559385781190105
0.133902 0.559391336714796
0.133902 0.559396892239488
0.133902 0.559402447764179
0.133902 0.559408003288871
0.133902 0.559413558813562
0.133902 0.559419114338254
0.133902 0.559424669862945
0.133902 0.559430225387637
0.133902 0.559435780912328
0.133902 0.55944133643702
0.133902 0.559446891961711
0.133902 0.559452447486403
0.133902 0.559458003011094
0.133902 0.559463558535786
0.133902 0.559469114060477
0.133902 0.559474669585169
0.133902 0.55948022510986
0.133902 0.559485780634552
0.133902 0.559491336159244
0.133902 0.559496891683935
0.133902 0.559502447208627
0.133902 0.559508002733318
0.133902 0.55951355825801
0.133902 0.559519113782701
0.133902 0.559524669307393
0.133902 0.559530224832084
0.133902 0.559535780356776
0.133902 0.559541335881467
0.133902 0.559546891406159
0.133902 0.55955244693085
0.133902 0.559558002455542
0.133902 0.559563557980233
0.133902 0.559569113504925
0.133902 0.559574669029617
0.133902 0.559580224554308
0.133902 0.559585780079
0.133902 0.559591335603691
0.133902 0.559596891128383
0.133902 0.559602446653074
0.133902 0.559608002177766
0.133902 0.559613557702457
0.133902 0.559619113227149
0.133902 0.55962466875184
0.133902 0.559630224276532
0.133902 0.559635779801223
0.133902 0.559641335325915
0.133902 0.559646890850606
0.133908 0.559652446375298
0.133908 0.559658001899989
0.133908 0.559663557424681
0.133908 0.559669112949372
0.133908 0.559674668474064
0.133908 0.559680223998755
0.133908 0.559685779523447
0.133908 0.559691335048139
0.133908 0.55969689057283
0.133908 0.559702446097522
0.133908 0.559708001622213
0.133908 0.559713557146905
0.133908 0.559719112671596
0.133908 0.559724668196288
0.133908 0.559730223720979
0.133908 0.559735779245671
0.133908 0.559741334770362
0.133908 0.559746890295054
0.133908 0.559752445819745
0.133908 0.559758001344437
0.133908 0.559763556869128
0.133908 0.55976911239382
0.133908 0.559774667918511
0.133908 0.559780223443203
0.133908 0.559785778967895
0.133908 0.559791334492586
0.133908 0.559796890017278
0.133908 0.559802445541969
0.133908 0.559808001066661
0.133908 0.559813556591352
0.133908 0.559819112116044
0.133908 0.559824667640735
0.133908 0.559830223165427
0.133908 0.559835778690118
0.133908 0.55984133421481
0.133908 0.559846889739501
0.133908 0.559852445264193
0.133908 0.559858000788884
0.133908 0.559863556313576
0.133908 0.559869111838268
0.133908 0.559874667362959
0.133908 0.559880222887651
0.133908 0.559885778412342
0.133908 0.559891333937034
0.133908 0.559896889461725
0.133908 0.559902444986417
0.133908 0.559908000511108
0.133908 0.5599135560358
0.133908 0.559919111560491
0.133908 0.559924667085183
0.133908 0.559930222609874
0.133908 0.559935778134566
0.133908 0.559941333659257
0.133908 0.559946889183949
0.133908 0.55995244470864
0.133908 0.559958000233332
0.133908 0.559963555758023
0.133908 0.559969111282715
0.133908 0.559974666807407
0.133908 0.559980222332098
0.133908 0.55998577785679
0.133908 0.559991333381481
0.133908 0.559996888906173
0.133908 0.560002444430864
0.133908 0.560007999955556
0.133908 0.560013555480247
0.133908 0.560019111004939
0.133908 0.56002466652963
0.133908 0.560030222054322
0.133908 0.560035777579013
0.133908 0.560041333103705
0.133908 0.560046888628396
0.133908 0.560052444153088
0.133908 0.560057999677779
0.133908 0.560063555202471
0.133908 0.560069110727163
0.133908 0.560074666251854
0.133908 0.560080221776546
0.133908 0.560085777301237
0.133908 0.560091332825929
0.133908 0.56009688835062
0.133908 0.560102443875312
0.133908 0.560107999400003
0.133908 0.560113554924695
0.133908 0.560119110449386
0.133908 0.560124665974078
0.133908 0.560130221498769
0.133908 0.560135777023461
0.133908 0.560141332548152
0.133908 0.560146888072844
0.133908 0.560152443597536
0.133908 0.560157999122227
0.133908 0.560163554646919
0.133908 0.56016911017161
0.133908 0.560174665696302
0.133908 0.560180221220993
0.133908 0.560185776745685
0.133908 0.560191332270376
0.133908 0.560196887795068
0.133908 0.560202443319759
0.133914 0.560207998844451
0.133914 0.560213554369142
0.133914 0.560219109893834
0.133914 0.560224665418525
0.133914 0.560230220943217
0.133914 0.560235776467908
0.133914 0.5602413319926
0.133914 0.560246887517292
0.133914 0.560252443041983
0.133914 0.560257998566675
0.133914 0.560263554091366
0.133914 0.560269109616058
0.133914 0.560274665140749
0.133914 0.560280220665441
0.133914 0.560285776190132
0.133914 0.560291331714824
0.133914 0.560296887239515
0.133914 0.560302442764207
0.133914 0.560307998288898
0.133914 0.56031355381359
0.133914 0.560319109338281
0.133914 0.560324664862973
0.133914 0.560330220387665
0.133914 0.560335775912356
0.133914 0.560341331437047
0.133914 0.560346886961739
0.133914 0.560352442486431
0.133914 0.560357998011122
0.133914 0.560363553535814
0.133914 0.560369109060505
0.133914 0.560374664585197
0.133914 0.560380220109888
0.133914 0.56038577563458
0.133914 0.560391331159271
0.133914 0.560396886683963
0.133914 0.560402442208654
0.133914 0.560407997733346
0.133914 0.560413553258037
0.133914 0.560419108782729
0.133914 0.56042466430742
0.133914 0.560430219832112
0.133914 0.560435775356804
0.133914 0.560441330881495
0.133914 0.560446886406187
0.133914 0.560452441930878
0.133914 0.56045799745557
0.133914 0.560463552980261
0.133914 0.560469108504953
0.133914 0.560474664029644
0.133914 0.560480219554336
0.133914 0.560485775079027
0.133914 0.560491330603719
0.133914 0.56049688612841
0.133914 0.560502441653102
0.133914 0.560507997177793
0.133914 0.560513552702485
0.133914 0.560519108227176
0.133914 0.560524663751868
0.133914 0.56053021927656
0.133914 0.560535774801251
0.133914 0.560541330325943
0.133914 0.560546885850634
0.133914 0.560552441375326
0.133914 0.560557996900017
0.133914 0.560563552424709
0.133914 0.5605691079494
0.133914 0.560574663474092
0.133914 0.560580218998783
0.133914 0.560585774523475
0.133914 0.560591330048166
0.133914 0.560596885572858
0.133914 0.560602441097549
0.133914 0.560607996622241
0.133914 0.560613552146933
0.133914 0.560619107671624
0.133914 0.560624663196316
0.133914 0.560630218721007
0.133914 0.560635774245699
0.133914 0.56064132977039
0.133914 0.560646885295082
0.133914 0.560652440819773
0.133914 0.560657996344465
0.133914 0.560663551869156
0.133914 0.560669107393848
0.133914 0.560674662918539
0.133914 0.560680218443231
0.133914 0.560685773967922
0.133914 0.560691329492614
0.133914 0.560696885017305
0.133914 0.560702440541997
0.133914 0.560707996066689
0.133914 0.56071355159138
0.133914 0.560719107116072
0.133914 0.560724662640763
0.133914 0.560730218165455
0.133914 0.560735773690146
0.133914 0.560741329214838
0.133914 0.560746884739529
0.133914 0.560752440264221
0.133914 0.560757995788912
0.13392 0.560763551313604
0.13392 0.560769106838295
0.13392 0.560774662362987
0.13392 0.560780217887678
0.13392 0.56078577341237
0.13392 0.560791328937061
0.13392 0.560796884461753
0.13392 0.560802439986444
0.13392 0.560807995511136
0.13392 0.560813551035828
0.13392 0.560819106560519
0.13392 0.560824662085211
0.13392 0.560830217609902
0.13392 0.560835773134594
0.13392 0.560841328659285
0.13392 0.560846884183977
0.13392 0.560852439708668
0.13392 0.56085799523336
0.13392 0.560863550758051
0.13392 0.560869106282743
0.13392 0.560874661807434
0.13392 0.560880217332126
0.13392 0.560885772856817
0.13392 0.560891328381509
0.13392 0.560896883906201
0.13392 0.560902439430892
0.13392 0.560907994955584
0.13392 0.560913550480275
0.13392 0.560919106004967
0.13392 0.560924661529658
0.13392 0.56093021705435
0.13392 0.560935772579041
0.13392 0.560941328103733
0.13392 0.560946883628424
0.13392 0.560952439153116
0.13392 0.560957994677807
0.13392 0.560963550202499
0.13392 0.56096910572719
0.13392 0.560974661251882
0.13392 0.560980216776573
0.13392 0.560985772301265
0.13392 0.560991327825957
0.13392 0.560996883350648
0.13392 0.56100243887534
0.13392 0.561007994400031
0.13392 0.561013549924723
0.13392 0.561019105449414
0.13392 0.561024660974106
0.13392 0.561030216498797
0.13392 0.561035772023489
0.13392 0.56104132754818
0.13392 0.561046883072872
0.13392 0.561052438597563
0.13392 0.561057994122255
0.13392 0.561063549646946
0.13392 0.561069105171638
0.13392 0.561074660696329
0.13392 0.561080216221021
0.13392 0.561085771745712
0.13392 0.561091327270404
0.13392 0.561096882795096
0.13392 0.561102438319787
0.13392 0.561107993844479
0.13392 0.56111354936917
0.13392 0.561119104893862
0.13392 0.561124660418553
0.13392 0.561130215943245
0.13392 0.561135771467936
0.13392 0.561141326992628
0.13392 0.561146882517319
0.13392 0.561152438042011
0.13392 0.561157993566702
0.13392 0.561163549091394
0.13392 0.561169104616085
0.13392 0.561174660140777
0.13392 0.561180215665468
0.13392 0.56118577119016
0.13392 0.561191326714852
0.13392 0.561196882239543
0.13392 0.561202437764235
0.13392 0.561207993288926
0.13392 0.561213548813618
0.13392 0.561219104338309
0.13392 0.561224659863001
0.13392 0.561230215387692
0.13392 0.561235770912384
0.13392 0.561241326437075
0.13392 0.561246881961767
0.13392 0.561252437486458
0.13392 0.56125799301115
0.13392 0.561263548535841
0.13392 0.561269104060533
0.13392 0.561274659585224
0.13392 0.561280215109916
0.13392 0.561285770634607
0.13392 0.561291326159299
0.13392 0.561296881683991
0.13392 0.561302437208682
0.13392 0.561307992733374
0.13392 0.561313548258065
0.133926 0.561319103782757
0.133926 0.561324659307448
0.133926 0.56133021483214
0.133926 0.561335770356831
0.133926 0.561341325881523
0.133926 0.561346881406214
0.133926 0.561352436930906
0.133926 0.561357992455597
0.133926 0.561363547980289
0.133926 0.56136910350498
0.133926 0.561374659029672
0.133926 0.561380214554364
0.133926 0.561385770079055
0.133926 0.561391325603747
0.133926 0.561396881128438
0.133926 0.56140243665313
0.133926 0.561407992177821
0.133926 0.561413547702513
0.133926 0.561419103227204
0.133926 0.561424658751896
0.133926 0.561430214276587
0.133926 0.561435769801279
0.133926 0.56144132532597
0.133926 0.561446880850662
0.133926 0.561452436375353
0.133926 0.561457991900045
0.133926 0.561463547424736
0.133926 0.561469102949428
0.133926 0.56147465847412
0.133926 0.561480213998811
0.133926 0.561485769523503
0.133926 0.561491325048194
0.133926 0.561496880572886
0.133926 0.561502436097577
0.133926 0.561507991622269
0.133926 0.56151354714696
0.133926 0.561519102671652
0.133926 0.561524658196343
0.133926 0.561530213721035
0.133926 0.561535769245726
0.133926 0.561541324770418
0.133926 0.561546880295109
0.133926 0.561552435819801
0.133926 0.561557991344492
0.133926 0.561563546869184
0.133926 0.561569102393875
0.133926 0.561574657918567
0.133926 0.561580213443259
0.133926 0.56158576896795
0.133926 0.561591324492642
0.133926 0.561596880017333
0.133926 0.561602435542025
0.133926 0.561607991066716
0.133926 0.561613546591408
0.133926 0.561619102116099
0.133926 0.561624657640791
0.133926 0.561630213165482
0.133926 0.561635768690174
0.133926 0.561641324214865
0.133926 0.561646879739557
0.133926 0.561652435264248
0.133926 0.56165799078894
0.133926 0.561663546313632
0.133926 0.561669101838323
0.133926 0.561674657363015
0.133926 0.561680212887706
0.133926 0.561685768412398
0.133926 0.561691323937089
0.133926 0.561696879461781
0.133926 0.561702434986472
0.133926 0.561707990511164
0.133926 0.561713546035855
0.133926 0.561719101560547
0.133926 0.561724657085238
0.133926 0.56173021260993
0.133926 0.561735768134621
0.133926 0.561741323659313
0.133926 0.561746879184004
0.133926 0.561752434708696
0.133926 0.561757990233388
0.133926 0.561763545758079
0.133926 0.561769101282771
0.133926 0.561774656807462
0.133926 0.561780212332154
0.133926 0.561785767856845
0.133926 0.561791323381537
0.133926 0.561796878906228
0.133926 0.56180243443092
0.133926 0.561807989955611
0.133926 0.561813545480303
0.133926 0.561819101004994
0.133926 0.561824656529686
0.133926 0.561830212054377
0.133926 0.561835767579069
0.133926 0.56184132310376
0.133926 0.561846878628452
0.133926 0.561852434153144
0.133926 0.561857989677835
0.133926 0.561863545202527
0.133926 0.561869100727218
0.133932 0.56187465625191
0.133932 0.561880211776601
0.133932 0.561885767301293
0.133932 0.561891322825984
0.133932 0.561896878350676
0.133932 0.561902433875367
0.133932 0.561907989400059
0.133932 0.56191354492475
0.133932 0.561919100449442
0.133932 0.561924655974133
0.133932 0.561930211498825
0.133932 0.561935767023517
0.133932 0.561941322548208
0.133932 0.5619468780729
0.133932 0.561952433597591
0.133932 0.561957989122283
0.133932 0.561963544646974
0.133932 0.561969100171666
0.133932 0.561974655696357
0.133932 0.561980211221049
0.133932 0.56198576674574
0.133932 0.561991322270432
0.133932 0.561996877795123
0.133932 0.562002433319815
0.133932 0.562007988844506
0.133932 0.562013544369198
0.133932 0.562019099893889
0.133932 0.562024655418581
0.133932 0.562030210943272
0.133932 0.562035766467964
0.133932 0.562041321992656
0.133932 0.562046877517347
0.133932 0.562052433042039
0.133932 0.56205798856673
0.133932 0.562063544091422
0.133932 0.562069099616113
0.133932 0.562074655140805
0.133932 0.562080210665496
0.133932 0.562085766190188
0.133932 0.562091321714879
0.133932 0.562096877239571
0.133932 0.562102432764262
0.133932 0.562107988288954
0.133932 0.562113543813645
0.133932 0.562119099338337
0.133932 0.562124654863028
0.133932 0.56213021038772
0.133932 0.562135765912412
0.133932 0.562141321437103
0.133932 0.562146876961795
0.133932 0.562152432486486
0.133932 0.562157988011178
0.133932 0.562163543535869
0.133932 0.562169099060561
0.133932 0.562174654585252
0.133932 0.562180210109944
0.133932 0.562185765634635
0.133932 0.562191321159327
0.133932 0.562196876684018
0.133932 0.56220243220871
0.133932 0.562207987733401
0.133932 0.562213543258093
0.133932 0.562219098782785
0.133932 0.562224654307476
0.133932 0.562230209832168
0.133932 0.562235765356859
0.133932 0.562241320881551
0.133932 0.562246876406242
0.133932 0.562252431930934
0.133932 0.562257987455625
0.133932 0.562263542980317
0.133932 0.562269098505008
0.133932 0.5622746540297
0.133932 0.562280209554391
0.133932 0.562285765079083
0.133932 0.562291320603774
0.133932 0.562296876128466
0.133932 0.562302431653157
0.133932 0.562307987177849
0.133932 0.562313542702541
0.133932 0.562319098227232
0.133932 0.562324653751924
0.133932 0.562330209276615
0.133932 0.562335764801307
0.133932 0.562341320325998
0.133932 0.56234687585069
0.133932 0.562352431375381
0.133932 0.562357986900073
0.133932 0.562363542424764
0.133932 0.562369097949456
0.133932 0.562374653474147
0.133932 0.562380208998839
0.133932 0.56238576452353
0.133932 0.562391320048222
0.133932 0.562396875572914
0.133932 0.562402431097605
0.133932 0.562407986622297
0.133932 0.562413542146988
0.133932 0.56241909767168
0.133932 0.562424653196371
0.140001 0.562430208721063
0.140001 0.562435764245754
0.140001 0.562441319770446
0.140001 0.562446875295137
0.140001 0.562452430819829
0.140001 0.56245798634452
0.140001 0.562463541869212
0.140001 0.562469097393903
0.140001 0.562474652918595
0.140001 0.562480208443286
0.140001 0.562485763967978
0.140001 0.562491319492669
0.140001 0.562496875017361
0.140001 0.562502430542053
0.140001 0.562507986066744
0.140001 0.562513541591436
0.140001 0.562519097116127
0.140001 0.562524652640819
0.140001 0.56253020816551
0.140001 0.562535763690202
0.140001 0.562541319214893
0.140001 0.562546874739585
0.140001 0.562552430264276
0.140001 0.562557985788968
0.140001 0.562563541313659
0.140001 0.562569096838351
0.140001 0.562574652363042
0.140001 0.562580207887734
0.140001 0.562585763412425
0.140001 0.562591318937117
0.140001 0.562596874461809
0.140001 0.5626024299865
0.140001 0.562607985511192
0.140001 0.562613541035883
0.140001 0.562619096560575
0.140001 0.562624652085266
0.140001 0.562630207609958
0.140001 0.562635763134649
0.140001 0.562641318659341
0.140001 0.562646874184032
0.140001 0.562652429708724
0.140001 0.562657985233415
0.140001 0.562663540758107
0.140001 0.562669096282798
0.140001 0.56267465180749
0.140001 0.562680207332181
0.140001 0.562685762856873
0.140001 0.562691318381564
0.140001 0.562696873906256
0.140001 0.562702429430948
0.140001 0.562707984955639
0.140001 0.562713540480331
0.140001 0.562719096005022
0.140001 0.562724651529714
0.140001 0.562730207054405
0.140001 0.562735762579097
0.140001 0.562741318103788
0.140001 0.56274687362848
0.140001 0.562752429153171
0.140001 0.562757984677863
0.140001 0.562763540202554
0.140001 0.562769095727246
0.140001 0.562774651251937
0.140001 0.562780206776629
0.140001 0.56278576230132
0.140001 0.562791317826012
0.140001 0.562796873350704
0.140001 0.562802428875395
0.140001 0.562807984400087
0.140001 0.562813539924778
0.140001 0.56281909544947
0.140001 0.562824650974161
0.140001 0.562830206498853
0.140001 0.562835762023544
0.140001 0.562841317548236
0.140001 0.562846873072927
0.140001 0.562852428597619
0.140001 0.56285798412231
0.140001 0.562863539647002
0.140001 0.562869095171693
0.140001 0.562874650696385
0.140001 0.562880206221076
0.140001 0.562885761745768
0.140001 0.562891317270459
0.140001 0.562896872795151
0.140001 0.562902428319843
0.140001 0.562907983844534
0.140001 0.562913539369226
0.140001 0.562919094893917
0.140001 0.562924650418609
0.140001 0.5629302059433
0.140001 0.562935761467992
0.140001 0.562941316992683
0.140001 0.562946872517375
0.140001 0.562952428042066
0.140001 0.562957983566758
0.140001 0.562963539091449
0.140001 0.562969094616141
0.140001 0.562974650140832
0.140001 0.562980205665524
0.140007 0.562985761190216
0.140007 0.562991316714907
0.140007 0.562996872239599
0.140007 0.56300242776429
0.140007 0.563007983288982
0.140007 0.563013538813673
0.140007 0.563019094338365
0.140007 0.563024649863056
0.140007 0.563030205387748
0.140007 0.563035760912439
0.140007 0.563041316437131
0.140007 0.563046871961822
0.140007 0.563052427486514
0.140007 0.563057983011205
0.140007 0.563063538535897
0.140007 0.563069094060588
0.140007 0.56307464958528
0.140007 0.563080205109972
0.140007 0.563085760634663
0.140007 0.563091316159355
0.140007 0.563096871684046
0.140007 0.563102427208738
0.140007 0.563107982733429
0.140007 0.563113538258121
0.140007 0.563119093782812
0.140007 0.563124649307504
0.140007 0.563130204832195
0.140007 0.563135760356887
0.140007 0.563141315881578
0.140007 0.56314687140627
0.140007 0.563152426930961
0.140007 0.563157982455653
0.140007 0.563163537980345
0.140007 0.563169093505036
0.140007 0.563174649029728
0.140007 0.563180204554419
0.140007 0.563185760079111
0.140007 0.563191315603802
0.140007 0.563196871128494
0.140007 0.563202426653185
0.140007 0.563207982177877
0.140007 0.563213537702568
0.140007 0.56321909322726
0.140007 0.563224648751951
0.140007 0.563230204276643
0.140007 0.563235759801334
0.140007 0.563241315326026
0.140007 0.563246870850717
0.140007 0.563252426375409
0.140007 0.563257981900101
0.140007 0.563263537424792
0.140007 0.563269092949484
0.140007 0.563274648474175
0.140007 0.563280203998867
0.140007 0.563285759523558
0.140007 0.56329131504825
0.140007 0.563296870572941
0.140007 0.563302426097633
0.140007 0.563307981622324
0.140007 0.563313537147016
0.140007 0.563319092671707
0.140007 0.563324648196399
0.140007 0.56333020372109
0.140007 0.563335759245782
0.140007 0.563341314770473
0.140007 0.563346870295165
0.140007 0.563352425819856
0.140007 0.563357981344548
0.140007 0.56336353686924
0.140007 0.563369092393931
0.140007 0.563374647918623
0.140007 0.563380203443314
0.140007 0.563385758968006
0.140007 0.563391314492697
0.140007 0.563396870017389
0.140007 0.56340242554208
0.140007 0.563407981066772
0.140007 0.563413536591463
0.140007 0.563419092116155
0.140007 0.563424647640846
0.140007 0.563430203165538
0.140007 0.563435758690229
0.140007 0.563441314214921
0.140007 0.563446869739613
0.140007 0.563452425264304
0.140007 0.563457980788996
0.140007 0.563463536313687
0.140007 0.563469091838379
0.140007 0.56347464736307
0.140007 0.563480202887762
0.140007 0.563485758412453
0.140007 0.563491313937145
0.140007 0.563496869461836
0.140007 0.563502424986528
0.140007 0.563507980511219
0.140007 0.563513536035911
0.140007 0.563519091560602
0.140007 0.563524647085294
0.140007 0.563530202609985
0.140007 0.563535758134677
0.140013 0.563541313659369
0.140013 0.56354686918406
0.140013 0.563552424708752
0.140013 0.563557980233443
0.140013 0.563563535758135
0.140013 0.563569091282826
0.140013 0.563574646807518
0.140013 0.563580202332209
0.140013 0.563585757856901
0.140013 0.563591313381592
0.140013 0.563596868906284
0.140013 0.563602424430975
0.140013 0.563607979955667
0.140013 0.563613535480358
0.140013 0.56361909100505
0.140013 0.563624646529741
0.140013 0.563630202054433
0.140013 0.563635757579125
0.140013 0.563641313103816
0.140013 0.563646868628508
0.140013 0.563652424153199
0.140013 0.563657979677891
0.140013 0.563663535202582
0.140013 0.563669090727274
0.140013 0.563674646251965
0.140013 0.563680201776657
0.140013 0.563685757301348
0.140013 0.56369131282604
0.140013 0.563696868350731
0.140013 0.563702423875423
0.140013 0.563707979400114
0.140013 0.563713534924806
0.140013 0.563719090449498
0.140013 0.563724645974189
0.140013 0.563730201498881
0.140013 0.563735757023572
0.140013 0.563741312548264
0.140013 0.563746868072955
0.140013 0.563752423597647
0.140013 0.563757979122338
0.140013 0.56376353464703
0.140013 0.563769090171721
0.140013 0.563774645696413
0.140013 0.563780201221104
0.140013 0.563785756745796
0.140013 0.563791312270487
0.140013 0.563796867795179
0.140013 0.56380242331987
0.140013 0.563807978844562
0.140013 0.563813534369253
0.140013 0.563819089893945
0.140013 0.563824645418637
0.140013 0.563830200943328
0.140013 0.56383575646802
0.140013 0.563841311992711
0.140013 0.563846867517403
0.140013 0.563852423042094
0.140013 0.563857978566786
0.140013 0.563863534091477
0.140013 0.563869089616169
0.140013 0.56387464514086
0.140013 0.563880200665552
0.140013 0.563885756190243
0.140013 0.563891311714935
0.140013 0.563896867239626
0.140013 0.563902422764318
0.140013 0.563907978289009
0.140013 0.563913533813701
0.140013 0.563919089338393
0.140013 0.563924644863084
0.140013 0.563930200387776
0.140013 0.563935755912467
0.140013 0.563941311437159
0.140013 0.56394686696185
0.140013 0.563952422486542
0.140013 0.563957978011233
0.140013 0.563963533535925
0.140013 0.563969089060616
0.140013 0.563974644585308
0.140013 0.563980200109999
0.140013 0.563985755634691
0.140013 0.563991311159382
0.140013 0.563996866684074
0.140013 0.564002422208766
0.140013 0.564007977733457
0.140013 0.564013533258149
0.140013 0.56401908878284
0.140013 0.564024644307532
0.140013 0.564030199832223
0.140013 0.564035755356915
0.140013 0.564041310881606
0.140013 0.564046866406298
0.140013 0.564052421930989
0.140013 0.564057977455681
0.140013 0.564063532980372
0.140013 0.564069088505064
0.140013 0.564074644029755
0.140013 0.564080199554447
0.140013 0.564085755079138
0.140013 0.56409131060383
0.140019 0.564096866128522
0.140019 0.564102421653213
0.140019 0.564107977177905
0.140019 0.564113532702596
0.140019 0.564119088227288
0.140019 0.564124643751979
0.140019 0.564130199276671
0.140019 0.564135754801362
0.140019 0.564141310326054
0.140019 0.564146865850745
0.140019 0.564152421375437
0.140019 0.564157976900128
0.140019 0.56416353242482
0.140019 0.564169087949511
0.140019 0.564174643474203
0.140019 0.564180198998894
0.140019 0.564185754523586
0.140019 0.564191310048277
0.140019 0.564196865572969
0.140019 0.564202421097661
0.140019 0.564207976622352
0.140019 0.564213532147044
0.140019 0.564219087671735
0.140019 0.564224643196427
0.140019 0.564230198721118
0.140019 0.56423575424581
0.140019 0.564241309770501
0.140019 0.564246865295193
0.140019 0.564252420819884
0.140019 0.564257976344576
0.140019 0.564263531869267
0.140019 0.564269087393959
0.140019 0.56427464291865
0.140019 0.564280198443342
0.140019 0.564285753968033
0.140019 0.564291309492725
0.140019 0.564296865017416
0.140019 0.564302420542108
0.140019 0.5643079760668
0.140019 0.564313531591491
0.140019 0.564319087116183
0.140019 0.564324642640874
0.140019 0.564330198165566
0.140019 0.564335753690257
0.140019 0.564341309214949
0.140019 0.56434686473964
0.140019 0.564352420264332
0.140019 0.564357975789023
0.140019 0.564363531313715
0.140019 0.564369086838406
0.140019 0.564374642363098
0.140019 0.564380197887789
0.140019 0.564385753412481
0.140019 0.564391308937172
0.140019 0.564396864461864
0.140019 0.564402419986556
0.140019 0.564407975511247
0.140019 0.564413531035939
0.140019 0.56441908656063
0.140019 0.564424642085322
0.140019 0.564430197610013
0.140019 0.564435753134705
0.140019 0.564441308659396
0.140019 0.564446864184088
0.140019 0.564452419708779
0.140019 0.564457975233471
0.140019 0.564463530758162
0.140019 0.564469086282854
0.140019 0.564474641807545
0.140019 0.564480197332237
0.140019 0.564485752856929
0.140019 0.56449130838162
0.140019 0.564496863906312
0.140019 0.564502419431003
0.140019 0.564507974955695
0.140019 0.564513530480386
0.140019 0.564519086005078
0.140019 0.564524641529769
0.140019 0.564530197054461
0.140019 0.564535752579152
0.140019 0.564541308103844
0.140019 0.564546863628535
0.140019 0.564552419153227
0.140019 0.564557974677918
0.140019 0.56456353020261
0.140019 0.564569085727301
0.140019 0.564574641251993
0.140019 0.564580196776684
0.140019 0.564585752301376
0.140019 0.564591307826068
0.140019 0.564596863350759
0.140019 0.564602418875451
0.140019 0.564607974400142
0.140019 0.564613529924834
0.140019 0.564619085449525
0.140019 0.564624640974217
0.140019 0.564630196498908
0.140019 0.5646357520236
0.140019 0.564641307548291
0.140019 0.564646863072983
0.140025 0.564652418597674
0.140025 0.564657974122366
0.140025 0.564663529647057
0.140025 0.564669085171749
0.140025 0.56467464069644
0.140025 0.564680196221132
0.140025 0.564685751745824
0.140025 0.564691307270515
0.140025 0.564696862795207
0.140025 0.564702418319898
0.140025 0.56470797384459
0.140025 0.564713529369281
0.140025 0.564719084893973
0.140025 0.564724640418664
0.140025 0.564730195943356
0.140025 0.564735751468047
0.140025 0.564741306992739
0.140025 0.56474686251743
0.140025 0.564752418042122
0.140025 0.564757973566813
0.140025 0.564763529091505
0.140025 0.564769084616197
0.140025 0.564774640140888
0.140025 0.56478019566558
0.140025 0.564785751190271
0.140025 0.564791306714963
0.140025 0.564796862239654
0.140025 0.564802417764346
0.140025 0.564807973289037
0.140025 0.564813528813729
0.140025 0.56481908433842
0.140025 0.564824639863112
0.140025 0.564830195387803
0.140025 0.564835750912495
0.140025 0.564841306437186
0.140025 0.564846861961878
0.140025 0.564852417486569
0.140025 0.564857973011261
0.140025 0.564863528535953
0.140025 0.564869084060644
0.140025 0.564874639585336
0.140025 0.564880195110027
0.140025 0.564885750634719
0.140025 0.56489130615941
0.140025 0.564896861684102
0.140025 0.564902417208793
0.140025 0.564907972733485
0.140025 0.564913528258176
0.140025 0.564919083782868
0.140025 0.564924639307559
0.140025 0.564930194832251
0.140025 0.564935750356942
0.140025 0.564941305881634
0.140025 0.564946861406326
0.140025 0.564952416931017
0.140025 0.564957972455709
0.140025 0.5649635279804
0.140025 0.564969083505092
0.140025 0.564974639029783
0.140025 0.564980194554475
0.140025 0.564985750079166
0.140025 0.564991305603858
0.140025 0.564996861128549
0.140025 0.565002416653241
0.140025 0.565007972177932
0.140025 0.565013527702624
0.140025 0.565019083227315
0.140025 0.565024638752007
0.140025 0.565030194276698
0.140025 0.56503574980139
0.140025 0.565041305326081
0.140025 0.565046860850773
0.140025 0.565052416375465
0.140025 0.565057971900156
0.140025 0.565063527424848
0.140025 0.565069082949539
0.140025 0.565074638474231
0.140025 0.565080193998922
0.140025 0.565085749523614
0.140025 0.565091305048305
0.140025 0.565096860572997
0.140025 0.565102416097688
0.140025 0.56510797162238
0.140025 0.565113527147071
0.140025 0.565119082671763
0.140025 0.565124638196454
0.140025 0.565130193721146
0.140025 0.565135749245837
0.140025 0.565141304770529
0.140025 0.565146860295221
0.140025 0.565152415819912
0.140025 0.565157971344604
0.140025 0.565163526869295
0.140025 0.565169082393987
0.140025 0.565174637918678
0.140025 0.56518019344337
0.140025 0.565185748968061
0.140025 0.565191304492753
0.140025 0.565196860017444
0.140025 0.565202415542136
0.140031 0.565207971066827
0.140031 0.565213526591519
0.140031 0.56521908211621
0.140031 0.565224637640902
0.140031 0.565230193165594
0.140031 0.565235748690285
0.140031 0.565241304214977
0.140031 0.565246859739668
0.140031 0.56525241526436
0.140031 0.565257970789051
0.140031 0.565263526313743
0.140031 0.565269081838434
0.140031 0.565274637363126
0.140031 0.565280192887817
0.140031 0.565285748412509
0.140031 0.5652913039372
0.140031 0.565296859461892
0.140031 0.565302414986583
0.140031 0.565307970511275
0.140031 0.565313526035966
0.140031 0.565319081560658
0.140031 0.56532463708535
0.140031 0.565330192610041
0.140031 0.565335748134733
0.140031 0.565341303659424
0.140031 0.565346859184116
0.140031 0.565352414708807
0.140031 0.565357970233499
0.140031 0.56536352575819
0.140031 0.565369081282882
0.140031 0.565374636807573
0.140031 0.565380192332265
0.140031 0.565385747856956
0.140031 0.565391303381648
0.140031 0.565396858906339
0.140031 0.565402414431031
0.140031 0.565407969955722
0.140031 0.565413525480414
0.140031 0.565419081005105
0.140031 0.565424636529797
0.140031 0.565430192054489
0.140031 0.56543574757918
0.140031 0.565441303103872
0.140031 0.565446858628563
0.140031 0.565452414153255
0.140031 0.565457969677946
0.140031 0.565463525202638
0.140031 0.565469080727329
0.140031 0.565474636252021
0.140031 0.565480191776712
0.140031 0.565485747301404
0.140031 0.565491302826095
0.140031 0.565496858350787
0.140031 0.565502413875478
0.140031 0.56550796940017
0.140031 0.565513524924862
0.140031 0.565519080449553
0.140031 0.565524635974245
0.140031 0.565530191498936
0.140031 0.565535747023628
0.140031 0.565541302548319
0.140031 0.565546858073011
0.140031 0.565552413597702
0.140031 0.565557969122394
0.140031 0.565563524647085
0.140031 0.565569080171777
0.140031 0.565574635696468
0.140031 0.56558019122116
0.140031 0.565585746745851
0.140031 0.565591302270543
0.140031 0.565596857795234
0.140031 0.565602413319926
0.140031 0.565607968844618
0.140031 0.565613524369309
0.140031 0.565619079894001
0.140031 0.565624635418692
0.140031 0.565630190943384
0.140031 0.565635746468075
0.140031 0.565641301992767
0.140031 0.565646857517458
0.140031 0.56565241304215
0.140031 0.565657968566841
0.140031 0.565663524091533
0.140031 0.565669079616224
0.140031 0.565674635140916
0.140031 0.565680190665607
0.140031 0.565685746190299
0.140031 0.56569130171499
0.140031 0.565696857239682
0.140031 0.565702412764373
0.140031 0.565707968289065
0.140031 0.565713523813757
0.140031 0.565719079338448
0.140031 0.56572463486314
0.140031 0.565730190387831
0.140031 0.565735745912523
0.140031 0.565741301437214
0.140031 0.565746856961906
0.140031 0.565752412486597
0.140031 0.565757968011289
0.140037 0.56576352353598
0.140037 0.565769079060672
0.140037 0.565774634585363
0.140037 0.565780190110055
0.140037 0.565785745634746
0.140037 0.565791301159438
0.140037 0.565796856684129
0.140037 0.565802412208821
0.140037 0.565807967733513
0.140037 0.565813523258204
0.140037 0.565819078782896
0.140037 0.565824634307587
0.140037 0.565830189832279
0.140037 0.56583574535697
0.140037 0.565841300881662
0.140037 0.565846856406353
0.140037 0.565852411931045
0.140037 0.565857967455736
0.140037 0.565863522980428
0.140037 0.565869078505119
0.140037 0.565874634029811
0.140037 0.565880189554502
0.140037 0.565885745079194
0.140037 0.565891300603885
0.140037 0.565896856128577
0.140037 0.565902411653268
0.140037 0.56590796717796
0.140037 0.565913522702652
0.140037 0.565919078227343
0.140037 0.565924633752035
0.140037 0.565930189276726
0.140037 0.565935744801418
0.140037 0.565941300326109
0.140037 0.565946855850801
0.140037 0.565952411375492
0.140037 0.565957966900184
0.140037 0.565963522424875
0.140037 0.565969077949567
0.140037 0.565974633474258
0.140037 0.56598018899895
0.140037 0.565985744523641
0.140037 0.565991300048333
0.140037 0.565996855573025
0.140037 0.566002411097716
0.140037 0.566007966622408
0.140037 0.566013522147099
0.140037 0.566019077671791
0.140037 0.566024633196482
0.140037 0.566030188721174
0.140037 0.566035744245865
0.140037 0.566041299770557
0.140037 0.566046855295248
0.140037 0.56605241081994
0.140037 0.566057966344631
0.140037 0.566063521869323
0.140037 0.566069077394014
0.140037 0.566074632918706
0.140037 0.566080188443397
0.140037 0.566085743968089
0.140037 0.566091299492781
0.140037 0.566096855017472
0.140037 0.566102410542164
0.140037 0.566107966066855
0.140037 0.566113521591547
0.140037 0.566119077116238
0.140037 0.56612463264093
0.140037 0.566130188165621
0.140037 0.566135743690313
0.140037 0.566141299215004
0.140037 0.566146854739696
0.140037 0.566152410264387
0.140037 0.566157965789079
0.140037 0.56616352131377
0.140037 0.566169076838462
0.140037 0.566174632363153
0.140037 0.566180187887845
0.140037 0.566185743412537
0.140037 0.566191298937228
0.140037 0.56619685446192
0.140037 0.566202409986611
0.140037 0.566207965511303
0.140037 0.566213521035994
0.140037 0.566219076560686
0.140037 0.566224632085377
0.140037 0.566230187610069
0.140037 0.56623574313476
0.140037 0.566241298659452
0.140037 0.566246854184143
0.140037 0.566252409708835
0.140037 0.566257965233526
0.140037 0.566263520758218
0.140037 0.56626907628291
0.140037 0.566274631807601
0.140037 0.566280187332293
0.140037 0.566285742856984
0.140037 0.566291298381676
0.140037 0.566296853906367
0.140037 0.566302409431059
0.140037 0.56630796495575
0.140037 0.566313520480442
0.140043 0.566319076005133
0.140043 0.566324631529825
0.140043 0.566330187054516
0.140043 0.566335742579208
0.140043 0.566341298103899
0.140043 0.566346853628591
0.140043 0.566352409153282
0.140043 0.566357964677974
0.140043 0.566363520202665
0.140043 0.566369075727357
0.140043 0.566374631252049
0.140043 0.56638018677674
0.140043 0.566385742301432
0.140043 0.566391297826123
0.140043 0.566396853350815
0.140043 0.566402408875506
0.140043 0.566407964400198
0.140043 0.566413519924889
0.140043 0.566419075449581
0.140043 0.566424630974272
0.140043 0.566430186498964
0.140043 0.566435742023655
0.140043 0.566441297548347
0.140043 0.566446853073038
0.140043 0.56645240859773
0.140043 0.566457964122421
0.140043 0.566463519647113
0.140043 0.566469075171805
0.140043 0.566474630696496
0.140043 0.566480186221188
0.140043 0.566485741745879
0.140043 0.566491297270571
0.140043 0.566496852795262
0.140043 0.566502408319954
0.140043 0.566507963844645
0.140043 0.566513519369337
0.140043 0.566519074894028
0.140043 0.56652463041872
0.140043 0.566530185943411
0.140043 0.566535741468103
0.140043 0.566541296992794
0.140043 0.566546852517486
0.140043 0.566552408042178
0.140043 0.566557963566869
0.140043 0.566563519091561
0.140043 0.566569074616252
0.140043 0.566574630140944
0.140043 0.566580185665635
0.140043 0.566585741190327
0.140043 0.566591296715018
0.140043 0.56659685223971
0.140043 0.566602407764401
0.140043 0.566607963289093
0.140043 0.566613518813784
0.140043 0.566619074338476
0.140043 0.566624629863167
0.140043 0.566630185387859
0.140043 0.56663574091255
0.140043 0.566641296437242
0.140043 0.566646851961934
0.140043 0.566652407486625
0.140043 0.566657963011317
0.140043 0.566663518536008
0.140043 0.5666690740607
0.140043 0.566674629585391
0.140043 0.566680185110083
0.140043 0.566685740634774
0.140043 0.566691296159466
0.140043 0.566696851684157
0.140043 0.566702407208849
0.140043 0.56670796273354
0.140043 0.566713518258232
0.140043 0.566719073782923
0.140043 0.566724629307615
0.140043 0.566730184832307
0.140043 0.566735740356998
0.140043 0.56674129588169
0.140043 0.566746851406381
0.140043 0.566752406931073
0.140043 0.566757962455764
0.140043 0.566763517980456
0.140043 0.566769073505147
0.140043 0.566774629029839
0.140043 0.56678018455453
0.140043 0.566785740079222
0.140043 0.566791295603913
0.140043 0.566796851128605
0.140043 0.566802406653296
0.140043 0.566807962177988
0.140043 0.566813517702679
0.140043 0.566819073227371
0.140043 0.566824628752062
0.140043 0.566830184276754
0.140043 0.566835739801446
0.140043 0.566841295326137
0.140043 0.566846850850829
0.140043 0.56685240637552
0.140043 0.566857961900212
0.140043 0.566863517424903
0.140043 0.566869072949595
0.140049 0.566874628474286
0.140049 0.566880183998978
0.140049 0.566885739523669
0.140049 0.566891295048361
0.140049 0.566896850573052
0.140049 0.566902406097744
0.140049 0.566907961622435
0.140049 0.566913517147127
0.140049 0.566919072671818
0.140049 0.56692462819651
0.140049 0.566930183721202
0.140049 0.566935739245893
0.140049 0.566941294770585
0.140049 0.566946850295276
0.140049 0.566952405819968
0.140049 0.566957961344659
0.140049 0.566963516869351
0.140049 0.566969072394042
0.140049 0.566974627918734
0.140049 0.566980183443425
0.140049 0.566985738968117
0.140049 0.566991294492808
0.140049 0.5669968500175
0.140049 0.567002405542191
0.140049 0.567007961066883
0.140049 0.567013516591575
0.140049 0.567019072116266
0.140049 0.567024627640958
0.140049 0.567030183165649
0.140049 0.567035738690341
0.140049 0.567041294215032
0.140049 0.567046849739724
0.140049 0.567052405264415
0.140049 0.567057960789107
0.140049 0.567063516313798
0.140049 0.56706907183849
0.140049 0.567074627363181
0.140049 0.567080182887873
0.140049 0.567085738412564
0.140049 0.567091293937256
0.140049 0.567096849461947
0.140049 0.567102404986639
0.140049 0.56710796051133
0.140049 0.567113516036022
0.140049 0.567119071560714
0.140049 0.567124627085405
0.140049 0.567130182610097
0.140049 0.567135738134788
0.140049 0.56714129365948
0.140049 0.567146849184171
0.140049 0.567152404708863
0.140049 0.567157960233554
0.140049 0.567163515758246
0.140049 0.567169071282937
0.140049 0.567174626807629
0.140049 0.56718018233232
0.140049 0.567185737857012
0.140049 0.567191293381703
0.140049 0.567196848906395
0.140049 0.567202404431086
0.140049 0.567207959955778
0.140049 0.567213515480469
0.140049 0.567219071005161
0.140049 0.567224626529853
0.140049 0.567230182054544
0.140049 0.567235737579236
0.140049 0.567241293103927
0.140049 0.567246848628619
0.140049 0.56725240415331
0.140049 0.567257959678002
0.140049 0.567263515202693
0.140049 0.567269070727385
0.140049 0.567274626252076
0.140049 0.567280181776768
0.140049 0.567285737301459
0.140049 0.567291292826151
0.140049 0.567296848350842
0.140049 0.567302403875534
0.140049 0.567307959400225
0.140049 0.567313514924917
0.140049 0.567319070449609
0.140049 0.5673246259743
0.140049 0.567330181498992
0.140049 0.567335737023683
0.140049 0.567341292548375
0.140049 0.567346848073066
0.140049 0.567352403597758
0.140049 0.567357959122449
0.140049 0.567363514647141
0.140049 0.567369070171832
0.140049 0.567374625696524
0.140049 0.567380181221215
0.140049 0.567385736745907
0.140049 0.567391292270598
0.140049 0.56739684779529
0.140049 0.567402403319981
0.140049 0.567407958844673
0.140049 0.567413514369365
0.140049 0.567419069894056
0.140049 0.567424625418748
0.140055 0.567430180943439
0.140055 0.567435736468131
0.140055 0.567441291992822
0.140055 0.567446847517514
0.140055 0.567452403042205
0.140055 0.567457958566897
0.140055 0.567463514091588
0.140055 0.56746906961628
0.140055 0.567474625140971
0.140055 0.567480180665663
0.140055 0.567485736190354
0.140055 0.567491291715046
0.140055 0.567496847239737
0.140055 0.567502402764429
0.140055 0.56750795828912
0.140055 0.567513513813812
0.140055 0.567519069338504
0.140055 0.567524624863195
0.140055 0.567530180387887
0.140055 0.567535735912578
0.140055 0.56754129143727
0.140055 0.567546846961961
0.140055 0.567552402486653
0.140055 0.567557958011344
0.140055 0.567563513536036
0.140055 0.567569069060727
0.140055 0.567574624585419
0.140055 0.56758018011011
0.140055 0.567585735634802
0.140055 0.567591291159493
0.140055 0.567596846684185
0.140055 0.567602402208877
0.140055 0.567607957733568
0.140055 0.56761351325826
0.140055 0.567619068782951
0.140055 0.567624624307643
0.140055 0.567630179832334
0.140055 0.567635735357026
0.140055 0.567641290881717
0.140055 0.567646846406409
0.140055 0.5676524019311
0.140055 0.567657957455792
0.140055 0.567663512980483
0.140055 0.567669068505175
0.140055 0.567674624029866
0.140055 0.567680179554558
0.140055 0.567685735079249
0.140055 0.567691290603941
0.140055 0.567696846128633
0.140055 0.567702401653324
0.140055 0.567707957178016
0.140055 0.567713512702707
0.140055 0.567719068227399
0.140055 0.56772462375209
0.140055 0.567730179276782
0.140055 0.567735734801473
0.140055 0.567741290326165
0.140055 0.567746845850856
0.140055 0.567752401375548
0.140055 0.567757956900239
0.140055 0.567763512424931
0.140055 0.567769067949622
0.140055 0.567774623474314
0.140055 0.567780178999006
0.140055 0.567785734523697
0.140055 0.567791290048389
0.140055 0.56779684557308
0.140055 0.567802401097772
0.140055 0.567807956622463
0.140055 0.567813512147155
0.140055 0.567819067671846
0.140055 0.567824623196538
0.140055 0.567830178721229
0.140055 0.567835734245921
0.140055 0.567841289770612
0.140055 0.567846845295304
0.140055 0.567852400819995
0.140055 0.567857956344687
0.140055 0.567863511869378
0.140055 0.56786906739407
0.140055 0.567874622918762
0.140055 0.567880178443453
0.140055 0.567885733968145
0.140055 0.567891289492836
0.140055 0.567896845017528
0.140055 0.567902400542219
0.140055 0.567907956066911
0.140055 0.567913511591602
0.140055 0.567919067116294
0.140055 0.567924622640985
0.140055 0.567930178165677
0.140055 0.567935733690368
0.140055 0.56794128921506
0.140055 0.567946844739751
0.140055 0.567952400264443
0.140055 0.567957955789134
0.140055 0.567963511313826
0.140055 0.567969066838517
0.140055 0.567974622363209
0.140055 0.567980177887901
0.140061 0.567985733412592
0.140061 0.567991288937284
0.140061 0.567996844461975
0.140061 0.568002399986667
0.140061 0.568007955511358
0.140061 0.56801351103605
0.140061 0.568019066560741
0.140061 0.568024622085433
0.140061 0.568030177610124
0.140061 0.568035733134816
0.140061 0.568041288659507
0.140061 0.568046844184199
0.140061 0.56805239970889
0.140061 0.568057955233582
0.140061 0.568063510758274
0.140061 0.568069066282965
0.140061 0.568074621807657
0.140061 0.568080177332348
0.140061 0.56808573285704
0.140061 0.568091288381731
0.140061 0.568096843906423
0.140061 0.568102399431114
0.140061 0.568107954955806
0.140061 0.568113510480497
0.140061 0.568119066005189
0.140061 0.56812462152988
0.140061 0.568130177054572
0.140061 0.568135732579263
0.140061 0.568141288103955
0.140061 0.568146843628646
0.140061 0.568152399153338
0.140061 0.56815795467803
0.140061 0.568163510202721
0.140061 0.568169065727413
0.140061 0.568174621252104
0.140061 0.568180176776796
0.140061 0.568185732301487
0.140061 0.568191287826179
0.140061 0.56819684335087
0.140061 0.568202398875562
0.140061 0.568207954400253
0.140061 0.568213509924945
0.140061 0.568219065449636
0.140061 0.568224620974328
0.140061 0.568230176499019
0.140061 0.568235732023711
0.140061 0.568241287548402
0.140061 0.568246843073094
0.140061 0.568252398597786
0.140061 0.568257954122477
0.140061 0.568263509647169
0.140061 0.56826906517186
0.140061 0.568274620696552
0.140061 0.568280176221243
0.140061 0.568285731745935
0.140061 0.568291287270626
0.140061 0.568296842795318
0.140061 0.568302398320009
0.140061 0.568307953844701
0.140061 0.568313509369392
0.140061 0.568319064894084
0.140061 0.568324620418775
0.140061 0.568330175943467
0.140061 0.568335731468159
0.140061 0.56834128699285
0.140061 0.568346842517542
0.140061 0.568352398042233
0.140061 0.568357953566925
0.140061 0.568363509091616
0.140061 0.568369064616308
0.140061 0.568374620140999
0.140061 0.568380175665691
0.140061 0.568385731190382
0.140061 0.568391286715074
0.140061 0.568396842239765
0.140061 0.568402397764457
0.140061 0.568407953289148
0.140061 0.56841350881384
0.140061 0.568419064338531
0.140061 0.568424619863223
0.140061 0.568430175387914
0.140061 0.568435730912606
0.140061 0.568441286437298
0.140061 0.568446841961989
0.140061 0.568452397486681
0.140061 0.568457953011372
0.140061 0.568463508536064
0.140061 0.568469064060755
0.140061 0.568474619585447
0.140061 0.568480175110138
0.140061 0.56848573063483
0.140061 0.568491286159521
0.140061 0.568496841684213
0.140061 0.568502397208904
0.140061 0.568507952733596
0.140061 0.568513508258287
0.140061 0.568519063782979
0.140061 0.568524619307671
0.140061 0.568530174832362
0.140061 0.568535730357054
0.140067 0.568541285881745
0.140067 0.568546841406437
0.140067 0.568552396931128
0.140067 0.56855795245582
0.140067 0.568563507980511
0.140067 0.568569063505203
0.140067 0.568574619029894
0.140067 0.568580174554586
0.140067 0.568585730079277
0.140067 0.568591285603969
0.140067 0.56859684112866
0.140067 0.568602396653352
0.140067 0.568607952178043
0.140067 0.568613507702735
0.140067 0.568619063227427
0.140067 0.568624618752118
0.140067 0.56863017427681
0.140067 0.568635729801501
0.140067 0.568641285326193
0.140067 0.568646840850884
0.140067 0.568652396375576
0.140067 0.568657951900267
0.140067 0.568663507424959
0.140067 0.56866906294965
0.140067 0.568674618474342
0.140067 0.568680173999033
0.140067 0.568685729523725
0.140067 0.568691285048416
0.140067 0.568696840573108
0.140067 0.568702396097799
0.140067 0.568707951622491
0.140067 0.568713507147182
0.140067 0.568719062671874
0.140067 0.568724618196566
0.140067 0.568730173721257
0.140067 0.568735729245949
0.140067 0.56874128477064
0.140067 0.568746840295332
0.140067 0.568752395820023
0.140067 0.568757951344715
0.140067 0.568763506869406
0.140067 0.568769062394098
0.140067 0.568774617918789
0.140067 0.568780173443481
0.140067 0.568785728968172
0.140067 0.568791284492864
0.140067 0.568796840017555
0.140067 0.568802395542247
0.140067 0.568807951066938
0.140067 0.56881350659163
0.140067 0.568819062116322
0.140067 0.568824617641013
0.140067 0.568830173165705
0.140067 0.568835728690396
0.140067 0.568841284215088
0.140067 0.568846839739779
0.140067 0.568852395264471
0.140067 0.568857950789162
0.140067 0.568863506313854
0.140067 0.568869061838545
0.140067 0.568874617363237
0.140067 0.568880172887928
0.140067 0.56888572841262
0.140067 0.568891283937311
0.140067 0.568896839462003
0.140067 0.568902394986694
0.140067 0.568907950511386
0.140067 0.568913506036077
0.140067 0.568919061560769
0.140067 0.568924617085461
0.140067 0.568930172610152
0.140067 0.568935728134844
0.140067 0.568941283659535
0.140067 0.568946839184227
0.140067 0.568952394708918
0.140067 0.56895795023361
0.140067 0.568963505758301
0.140067 0.568969061282993
0.140067 0.568974616807684
0.140067 0.568980172332376
0.140067 0.568985727857067
0.140067 0.568991283381759
0.140067 0.56899683890645
0.140067 0.569002394431142
0.140067 0.569007949955833
0.140067 0.569013505480525
0.140067 0.569019061005217
0.140067 0.569024616529908
0.140067 0.5690301720546
0.140067 0.569035727579291
0.140067 0.569041283103983
0.140067 0.569046838628674
0.140067 0.569052394153366
0.140067 0.569057949678057
0.140067 0.569063505202749
0.140067 0.56906906072744
0.140067 0.569074616252132
0.140067 0.569080171776823
0.140067 0.569085727301515
0.140067 0.569091282826206
0.140073 0.569096838350898
0.140073 0.56910239387559
0.140073 0.569107949400281
0.140073 0.569113504924973
0.140073 0.569119060449664
0.140073 0.569124615974356
0.140073 0.569130171499047
0.140073 0.569135727023739
0.140073 0.56914128254843
0.140073 0.569146838073122
0.140073 0.569152393597813
0.140073 0.569157949122505
0.140073 0.569163504647196
0.140073 0.569169060171888
0.140073 0.569174615696579
0.140073 0.569180171221271
0.140073 0.569185726745962
0.140073 0.569191282270654
0.140073 0.569196837795346
0.140073 0.569202393320037
0.140073 0.569207948844729
0.140073 0.56921350436942
0.140073 0.569219059894112
0.140073 0.569224615418803
0.140073 0.569230170943495
0.140073 0.569235726468186
0.140073 0.569241281992878
0.140073 0.569246837517569
0.140073 0.569252393042261
0.140073 0.569257948566952
0.140073 0.569263504091644
0.140073 0.569269059616335
0.140073 0.569274615141027
0.140073 0.569280170665718
0.140073 0.56928572619041
0.140073 0.569291281715101
0.140073 0.569296837239793
0.140073 0.569302392764485
0.140073 0.569307948289176
0.140073 0.569313503813868
0.140073 0.569319059338559
0.140073 0.569324614863251
0.140073 0.569330170387942
0.140073 0.569335725912634
0.140073 0.569341281437325
0.140073 0.569346836962017
0.140073 0.569352392486708
0.140073 0.5693579480114
0.140073 0.569363503536091
0.140073 0.569369059060783
0.140073 0.569374614585474
0.140073 0.569380170110166
0.140073 0.569385725634858
0.140073 0.569391281159549
0.140073 0.569396836684241
0.140073 0.569402392208932
0.140073 0.569407947733624
0.140073 0.569413503258315
0.140073 0.569419058783007
0.140073 0.569424614307698
0.140073 0.56943016983239
0.140073 0.569435725357081
0.140073 0.569441280881773
0.140073 0.569446836406464
0.140073 0.569452391931156
0.140073 0.569457947455847
0.140073 0.569463502980539
0.140073 0.56946905850523
0.140073 0.569474614029922
0.140073 0.569480169554614
0.140073 0.569485725079305
0.140073 0.569491280603997
0.140073 0.569496836128688
0.140073 0.56950239165338
0.140073 0.569507947178071
0.140073 0.569513502702763
0.140073 0.569519058227454
0.140073 0.569524613752146
0.140073 0.569530169276837
0.140073 0.569535724801529
0.140073 0.56954128032622
0.140073 0.569546835850912
0.140073 0.569552391375603
0.140073 0.569557946900295
0.140073 0.569563502424987
0.140073 0.569569057949678
0.140073 0.56957461347437
0.140073 0.569580168999061
0.140073 0.569585724523753
0.140073 0.569591280048444
0.140073 0.569596835573136
0.140073 0.569602391097827
0.140073 0.569607946622519
0.140073 0.56961350214721
0.140073 0.569619057671902
0.140073 0.569624613196593
0.140073 0.569630168721285
0.140073 0.569635724245976
0.140073 0.569641279770668
0.140073 0.569646835295359
0.140079 0.569652390820051
0.140079 0.569657946344743
0.140079 0.569663501869434
0.140079 0.569669057394126
0.140079 0.569674612918817
0.140079 0.569680168443509
0.140079 0.5696857239682
0.140079 0.569691279492892
0.140079 0.569696835017583
0.140079 0.569702390542275
0.140079 0.569707946066966
0.140079 0.569713501591658
0.140079 0.569719057116349
0.140079 0.569724612641041
0.140079 0.569730168165732
0.140079 0.569735723690424
0.140079 0.569741279215115
0.140079 0.569746834739807
0.140079 0.569752390264498
0.140079 0.56975794578919
0.140079 0.569763501313882
0.140079 0.569769056838573
0.140079 0.569774612363265
0.140079 0.569780167887956
0.140079 0.569785723412648
0.140079 0.569791278937339
0.140079 0.569796834462031
0.140079 0.569802389986722
0.140079 0.569807945511414
0.140079 0.569813501036105
0.140079 0.569819056560797
0.140079 0.569824612085488
0.140079 0.56983016761018
0.140079 0.569835723134871
0.140079 0.569841278659563
0.140079 0.569846834184255
0.140079 0.569852389708946
0.140079 0.569857945233638
0.140079 0.569863500758329
0.140079 0.569869056283021
0.140079 0.569874611807712
0.140079 0.569880167332404
0.140079 0.569885722857095
0.140079 0.569891278381787
0.140079 0.569896833906478
0.140079 0.56990238943117
0.140079 0.569907944955861
0.140079 0.569913500480553
0.140079 0.569919056005244
0.140079 0.569924611529936
0.140079 0.569930167054627
0.140079 0.569935722579319
0.140079 0.569941278104011
0.140079 0.569946833628702
0.140079 0.569952389153394
0.140079 0.569957944678085
0.140079 0.569963500202777
0.140079 0.569969055727468
0.140079 0.56997461125216
0.140079 0.569980166776851
0.140079 0.569985722301543
0.140079 0.569991277826234
0.140079 0.569996833350926
0.140079 0.570002388875617
0.140079 0.570007944400309
0.140079 0.570013499925
0.140079 0.570019055449692
0.140079 0.570024610974383
0.140079 0.570030166499075
0.140079 0.570035722023767
0.140079 0.570041277548458
0.140079 0.57004683307315
0.140079 0.570052388597841
0.140079 0.570057944122533
0.140079 0.570063499647224
0.140079 0.570069055171916
0.140079 0.570074610696607
0.140079 0.570080166221299
0.140079 0.57008572174599
0.140079 0.570091277270682
0.140079 0.570096832795373
0.140079 0.570102388320065
0.140079 0.570107943844756
0.140079 0.570113499369448
0.140079 0.570119054894139
0.140079 0.570124610418831
0.140079 0.570130165943523
0.140079 0.570135721468214
0.140079 0.570141276992906
0.140079 0.570146832517597
0.140079 0.570152388042289
0.140079 0.57015794356698
0.140079 0.570163499091672
0.140079 0.570169054616363
0.140079 0.570174610141055
0.140079 0.570180165665746
0.140079 0.570185721190438
0.140079 0.570191276715129
0.140079 0.570196832239821
0.140079 0.570202387764512
0.140085 0.570207943289204
0.140085 0.570213498813895
0.140085 0.570219054338587
0.140085 0.570224609863278
0.140085 0.57023016538797
0.140085 0.570235720912662
0.140085 0.570241276437353
0.140085 0.570246831962045
0.140085 0.570252387486736
0.140085 0.570257943011428
0.140085 0.570263498536119
0.140085 0.570269054060811
0.140085 0.570274609585502
0.140085 0.570280165110194
0.140085 0.570285720634885
0.140085 0.570291276159577
0.140085 0.570296831684268
0.140085 0.57030238720896
0.140085 0.570307942733651
0.140085 0.570313498258343
0.140085 0.570319053783034
0.140085 0.570324609307726
0.140085 0.570330164832418
0.140085 0.570335720357109
0.140085 0.570341275881801
0.140085 0.570346831406492
0.140085 0.570352386931184
0.140085 0.570357942455875
0.140085 0.570363497980567
0.140085 0.570369053505258
0.140085 0.57037460902995
0.140085 0.570380164554641
0.140085 0.570385720079333
0.140085 0.570391275604024
0.140085 0.570396831128716
0.140085 0.570402386653407
0.140085 0.570407942178099
0.140085 0.57041349770279
0.140085 0.570419053227482
0.140085 0.570424608752174
0.140085 0.570430164276865
0.140085 0.570435719801557
0.140085 0.570441275326248
0.140085 0.57044683085094
0.140085 0.570452386375631
0.140085 0.570457941900323
0.140085 0.570463497425014
0.140085 0.570469052949706
0.140085 0.570474608474397
0.140085 0.570480163999089
0.140085 0.57048571952378
0.140085 0.570491275048472
0.140085 0.570496830573163
0.140085 0.570502386097855
0.140085 0.570507941622546
0.140085 0.570513497147238
0.140085 0.570519052671929
0.140085 0.570524608196621
0.140085 0.570530163721313
0.140085 0.570535719246004
0.140085 0.570541274770696
0.140085 0.570546830295387
0.140085 0.570552385820079
0.140085 0.57055794134477
0.140085 0.570563496869462
0.140085 0.570569052394153
0.140085 0.570574607918845
0.140085 0.570580163443536
0.140085 0.570585718968228
0.140085 0.570591274492919
0.140085 0.570596830017611
0.140085 0.570602385542302
0.140085 0.570607941066994
0.140085 0.570613496591686
0.140085 0.570619052116377
0.140085 0.570624607641069
0.140085 0.57063016316576
0.140085 0.570635718690452
0.140085 0.570641274215143
0.140085 0.570646829739835
0.140085 0.570652385264526
0.140085 0.570657940789218
0.140085 0.570663496313909
0.140085 0.570669051838601
0.140085 0.570674607363292
0.140085 0.570680162887984
0.140085 0.570685718412675
0.140085 0.570691273937367
0.140085 0.570696829462058
0.140085 0.57070238498675
0.140085 0.570707940511442
0.140085 0.570713496036133
0.140085 0.570719051560825
0.140085 0.570724607085516
0.140085 0.570730162610208
0.140085 0.570735718134899
0.140085 0.570741273659591
0.140085 0.570746829184282
0.140085 0.570752384708974
0.140085 0.570757940233665
0.140091 0.570763495758357
0.140091 0.570769051283048
0.140091 0.57077460680774
0.140091 0.570780162332431
0.140091 0.570785717857123
0.140091 0.570791273381814
0.140091 0.570796828906506
0.140091 0.570802384431198
0.140091 0.570807939955889
0.140091 0.570813495480581
0.140091 0.570819051005272
0.140091 0.570824606529964
0.140091 0.570830162054655
0.140091 0.570835717579347
0.140091 0.570841273104038
0.140091 0.57084682862873
0.140091 0.570852384153421
0.140091 0.570857939678113
0.140091 0.570863495202804
0.140091 0.570869050727496
0.140091 0.570874606252187
0.140091 0.570880161776879
0.140091 0.570885717301571
0.140091 0.570891272826262
0.140091 0.570896828350954
0.140091 0.570902383875645
0.140091 0.570907939400337
0.140091 0.570913494925028
0.140091 0.57091905044972
0.140091 0.570924605974411
0.140091 0.570930161499103
0.140091 0.570935717023794
0.140091 0.570941272548486
0.140091 0.570946828073177
0.140091 0.570952383597869
0.140091 0.57095793912256
0.140091 0.570963494647252
0.140091 0.570969050171943
0.140091 0.570974605696635
0.140091 0.570980161221326
0.140091 0.570985716746018
0.140091 0.57099127227071
0.140091 0.570996827795401
0.140091 0.571002383320093
0.140091 0.571007938844784
0.140091 0.571013494369476
0.140091 0.571019049894167
0.140091 0.571024605418859
0.140091 0.57103016094355
0.140091 0.571035716468242
0.140091 0.571041271992933
0.140091 0.571046827517625
0.140091 0.571052383042316
0.140091 0.571057938567008
0.140091 0.571063494091699
0.140091 0.571069049616391
0.140091 0.571074605141082
0.140091 0.571080160665774
0.140091 0.571085716190466
0.140091 0.571091271715157
0.140091 0.571096827239849
0.140091 0.57110238276454
0.140091 0.571107938289232
0.140091 0.571113493813923
0.140091 0.571119049338615
0.140091 0.571124604863306
0.140091 0.571130160387998
0.140091 0.571135715912689
0.140091 0.571141271437381
0.140091 0.571146826962072
0.140091 0.571152382486764
0.140091 0.571157938011455
0.140091 0.571163493536147
0.140091 0.571169049060839
0.140091 0.57117460458553
0.140091 0.571180160110222
0.140091 0.571185715634913
0.140091 0.571191271159605
0.140091 0.571196826684296
0.140091 0.571202382208988
0.140091 0.571207937733679
0.140091 0.571213493258371
0.140091 0.571219048783062
0.140091 0.571224604307754
0.140091 0.571230159832445
0.140091 0.571235715357137
0.140091 0.571241270881828
0.140091 0.57124682640652
0.140091 0.571252381931211
0.140091 0.571257937455903
0.140091 0.571263492980595
0.140091 0.571269048505286
0.140091 0.571274604029978
0.140091 0.571280159554669
0.140091 0.571285715079361
0.140091 0.571291270604052
0.140091 0.571296826128744
0.140091 0.571302381653435
0.140091 0.571307937178127
0.140091 0.571313492702818
0.140097 0.57131904822751
0.140097 0.571324603752201
0.140097 0.571330159276893
0.140097 0.571335714801584
0.140097 0.571341270326276
0.140097 0.571346825850968
0.140097 0.571352381375659
0.140097 0.571357936900351
0.140097 0.571363492425042
0.140097 0.571369047949734
0.140097 0.571374603474425
0.140097 0.571380158999117
0.140097 0.571385714523808
0.140097 0.5713912700485
0.140097 0.571396825573191
0.140097 0.571402381097883
0.140097 0.571407936622574
0.140097 0.571413492147266
0.140097 0.571419047671957
0.140097 0.571424603196649
0.140097 0.57143015872134
0.140097 0.571435714246032
0.140097 0.571441269770723
0.140097 0.571446825295415
0.140097 0.571452380820107
0.140097 0.571457936344798
0.140097 0.57146349186949
0.140097 0.571469047394181
0.140097 0.571474602918873
0.140097 0.571480158443564
0.140097 0.571485713968256
0.140097 0.571491269492947
0.140097 0.571496825017639
0.140097 0.57150238054233
0.140097 0.571507936067022
0.140097 0.571513491591713
0.140097 0.571519047116405
0.140097 0.571524602641096
0.140097 0.571530158165788
0.140097 0.571535713690479
0.140097 0.571541269215171
0.140097 0.571546824739863
0.140097 0.571552380264554
0.140097 0.571557935789246
0.140097 0.571563491313937
0.140097 0.571569046838629
0.140097 0.57157460236332
0.140097 0.571580157888012
0.140097 0.571585713412703
0.140097 0.571591268937395
0.140097 0.571596824462086
0.140097 0.571602379986778
0.140097 0.571607935511469
0.140097 0.571613491036161
0.140097 0.571619046560852
0.140097 0.571624602085544
0.140097 0.571630157610236
0.140097 0.571635713134927
0.140097 0.571641268659619
0.140097 0.57164682418431
0.140097 0.571652379709002
0.140097 0.571657935233693
0.140097 0.571663490758385
0.140097 0.571669046283076
0.140097 0.571674601807768
0.140097 0.571680157332459
0.140097 0.571685712857151
0.140097 0.571691268381842
0.140097 0.571696823906534
0.140097 0.571702379431225
0.140097 0.571707934955917
0.140097 0.571713490480608
0.140097 0.5717190460053
0.140097 0.571724601529991
0.140097 0.571730157054683
0.140097 0.571735712579374
0.140097 0.571741268104066
0.140097 0.571746823628758
0.140097 0.571752379153449
0.140097 0.571757934678141
0.140097 0.571763490202832
0.140097 0.571769045727524
0.140097 0.571774601252215
0.140097 0.571780156776907
0.140097 0.571785712301598
0.140097 0.57179126782629
0.140097 0.571796823350981
0.140097 0.571802378875673
0.140097 0.571807934400364
0.140097 0.571813489925056
0.140097 0.571819045449747
0.140097 0.571824600974439
0.140097 0.57183015649913
0.140097 0.571835712023822
0.140097 0.571841267548513
0.140097 0.571846823073205
0.140097 0.571852378597897
0.140097 0.571857934122588
0.140097 0.57186348964728
0.140097 0.571869045171971
0.140103 0.571874600696663
0.140103 0.571880156221354
0.140103 0.571885711746046
0.140103 0.571891267270737
0.140103 0.571896822795429
0.140103 0.57190237832012
0.140103 0.571907933844812
0.140103 0.571913489369503
0.140103 0.571919044894195
0.140103 0.571924600418886
0.140103 0.571930155943578
0.140103 0.57193571146827
0.140103 0.571941266992961
0.140103 0.571946822517653
0.140103 0.571952378042344
0.140103 0.571957933567036
0.140103 0.571963489091727
0.140103 0.571969044616419
0.140103 0.57197460014111
0.140103 0.571980155665802
0.140103 0.571985711190493
0.140103 0.571991266715185
0.140103 0.571996822239876
0.140103 0.572002377764568
0.140103 0.572007933289259
0.140103 0.572013488813951
0.140103 0.572019044338642
0.140103 0.572024599863334
0.140103 0.572030155388026
0.140103 0.572035710912717
0.140103 0.572041266437409
0.140103 0.5720468219621
0.140103 0.572052377486792
0.140103 0.572057933011483
0.140103 0.572063488536175
0.140103 0.572069044060866
0.140103 0.572074599585558
0.140103 0.572080155110249
0.140103 0.572085710634941
0.140103 0.572091266159632
0.140103 0.572096821684324
0.140103 0.572102377209015
0.140103 0.572107932733707
0.140103 0.572113488258399
0.140103 0.57211904378309
0.140103 0.572124599307782
0.140103 0.572130154832473
0.140103 0.572135710357165
0.140103 0.572141265881856
0.140103 0.572146821406548
0.140103 0.572152376931239
0.140103 0.572157932455931
0.140103 0.572163487980622
0.140103 0.572169043505314
0.140103 0.572174599030005
0.140103 0.572180154554697
0.140103 0.572185710079388
0.140103 0.57219126560408
0.140103 0.572196821128771
0.140103 0.572202376653463
0.140103 0.572207932178155
0.140103 0.572213487702846
0.140103 0.572219043227538
0.140103 0.572224598752229
0.140103 0.572230154276921
0.140103 0.572235709801612
0.140103 0.572241265326304
0.140103 0.572246820850995
0.140103 0.572252376375687
0.140103 0.572257931900378
0.140103 0.57226348742507
0.140103 0.572269042949761
0.140103 0.572274598474453
0.140103 0.572280153999144
0.140103 0.572285709523836
0.140103 0.572291265048527
0.140103 0.572296820573219
0.140103 0.57230237609791
0.140103 0.572307931622602
0.140103 0.572313487147294
0.140103 0.572319042671985
0.140103 0.572324598196677
0.140103 0.572330153721368
0.140103 0.57233570924606
0.140103 0.572341264770751
0.140103 0.572346820295443
0.140103 0.572352375820134
0.140103 0.572357931344826
0.140103 0.572363486869517
0.140103 0.572369042394209
0.140103 0.5723745979189
0.140103 0.572380153443592
0.140103 0.572385708968283
0.140103 0.572391264492975
0.140103 0.572396820017667
0.140103 0.572402375542358
0.140103 0.57240793106705
0.140103 0.572413486591741
0.140103 0.572419042116433
0.140103 0.572424597641124
0.140109 0.572430153165816
0.140109 0.572435708690507
0.140109 0.572441264215199
0.140109 0.57244681973989
0.140109 0.572452375264582
0.140109 0.572457930789273
0.140109 0.572463486313965
0.140109 0.572469041838656
0.140109 0.572474597363348
0.140109 0.572480152888039
0.140109 0.572485708412731
0.140109 0.572491263937423
0.140109 0.572496819462114
0.140109 0.572502374986806
0.140109 0.572507930511497
0.140109 0.572513486036189
0.140109 0.57251904156088
0.140109 0.572524597085572
0.140109 0.572530152610263
0.140109 0.572535708134955
0.140109 0.572541263659646
0.140109 0.572546819184338
0.140109 0.572552374709029
0.140109 0.572557930233721
0.140109 0.572563485758412
0.140109 0.572569041283104
0.140109 0.572574596807795
0.140109 0.572580152332487
0.140109 0.572585707857179
0.140109 0.57259126338187
0.140109 0.572596818906562
0.140109 0.572602374431253
0.140109 0.572607929955945
0.140109 0.572613485480636
0.140109 0.572619041005328
0.140109 0.572624596530019
0.140109 0.572630152054711
0.140109 0.572635707579402
0.140109 0.572641263104094
0.140109 0.572646818628785
0.140109 0.572652374153477
0.140109 0.572657929678168
0.140109 0.57266348520286
0.140109 0.572669040727552
0.140109 0.572674596252243
0.140109 0.572680151776935
0.140109 0.572685707301626
0.140109 0.572691262826318
0.140109 0.572696818351009
0.140109 0.572702373875701
0.140109 0.572707929400392
0.140109 0.572713484925084
0.140109 0.572719040449775
0.140109 0.572724595974467
0.140109 0.572730151499158
0.140109 0.57273570702385
0.140109 0.572741262548541
0.140109 0.572746818073233
0.140109 0.572752373597924
0.140109 0.572757929122616
0.140109 0.572763484647307
0.140109 0.572769040171999
0.140109 0.572774595696691
0.140109 0.572780151221382
0.140109 0.572785706746074
0.140109 0.572791262270765
0.140109 0.572796817795457
0.140109 0.572802373320148
0.140109 0.57280792884484
0.140109 0.572813484369531
0.140109 0.572819039894223
0.140109 0.572824595418914
0.140109 0.572830150943606
0.140109 0.572835706468297
0.140109 0.572841261992989
0.140109 0.57284681751768
0.140109 0.572852373042372
0.140109 0.572857928567063
0.140109 0.572863484091755
0.140109 0.572869039616447
0.140109 0.572874595141138
0.140109 0.57288015066583
0.140109 0.572885706190521
0.140109 0.572891261715213
0.140109 0.572896817239904
0.140109 0.572902372764596
0.140109 0.572907928289287
0.140109 0.572913483813979
0.140109 0.57291903933867
0.140109 0.572924594863362
0.140109 0.572930150388053
0.140109 0.572935705912745
0.140109 0.572941261437436
0.140109 0.572946816962128
0.140109 0.57295237248682
0.140109 0.572957928011511
0.140109 0.572963483536203
0.140109 0.572969039060894
0.140109 0.572974594585586
0.140109 0.572980150110277
0.140115 0.572985705634969
0.140115 0.57299126115966
0.140115 0.572996816684352
0.140115 0.573002372209043
0.140115 0.573007927733735
0.140115 0.573013483258426
0.140115 0.573019038783118
0.140115 0.573024594307809
0.140115 0.573030149832501
0.140115 0.573035705357192
0.140115 0.573041260881884
0.140115 0.573046816406576
0.140115 0.573052371931267
0.140115 0.573057927455959
0.140115 0.57306348298065
0.140115 0.573069038505342
0.140115 0.573074594030033
0.140115 0.573080149554725
0.140115 0.573085705079416
0.140115 0.573091260604108
0.140115 0.573096816128799
0.140115 0.573102371653491
0.140115 0.573107927178182
0.140115 0.573113482702874
0.140115 0.573119038227565
0.140115 0.573124593752257
0.140115 0.573130149276948
0.140115 0.57313570480164
0.140115 0.573141260326332
0.140115 0.573146815851023
0.140115 0.573152371375715
0.140115 0.573157926900406
0.140115 0.573163482425098
0.140115 0.573169037949789
0.140115 0.573174593474481
0.140115 0.573180148999172
0.140115 0.573185704523864
0.140115 0.573191260048555
0.140115 0.573196815573247
0.140115 0.573202371097938
0.140115 0.57320792662263
0.140115 0.573213482147321
0.140115 0.573219037672013
0.140115 0.573224593196704
0.140115 0.573230148721396
0.140115 0.573235704246087
0.140115 0.573241259770779
0.140115 0.573246815295471
0.140115 0.573252370820162
0.140115 0.573257926344854
0.140115 0.573263481869545
0.140115 0.573269037394237
0.140115 0.573274592918928
0.140115 0.57328014844362
0.140115 0.573285703968311
0.140115 0.573291259493003
0.140115 0.573296815017694
0.140115 0.573302370542386
0.140115 0.573307926067077
0.140115 0.573313481591769
0.140115 0.57331903711646
0.140115 0.573324592641152
0.140115 0.573330148165843
0.140115 0.573335703690535
0.140115 0.573341259215226
0.140115 0.573346814739918
0.140115 0.57335237026461
0.140115 0.573357925789301
0.140115 0.573363481313993
0.140115 0.573369036838684
0.140115 0.573374592363376
0.140115 0.573380147888067
0.140115 0.573385703412759
0.140115 0.57339125893745
0.140115 0.573396814462142
0.140115 0.573402369986833
0.140115 0.573407925511525
0.140115 0.573413481036216
0.140115 0.573419036560908
0.140115 0.573424592085599
0.140115 0.573430147610291
0.140115 0.573435703134983
0.140115 0.573441258659674
0.140115 0.573446814184366
0.140115 0.573452369709057
0.140115 0.573457925233749
0.140115 0.57346348075844
0.140115 0.573469036283132
0.140115 0.573474591807823
0.140115 0.573480147332515
0.140115 0.573485702857206
0.140115 0.573491258381898
0.140115 0.573496813906589
0.140115 0.573502369431281
0.140115 0.573507924955972
0.140115 0.573513480480664
0.140115 0.573519036005355
0.140115 0.573524591530047
0.140115 0.573530147054739
0.140115 0.57353570257943
0.140121 0.573541258104122
0.140121 0.573546813628813
0.140121 0.573552369153505
0.140121 0.573557924678196
0.140121 0.573563480202888
0.140121 0.573569035727579
0.140121 0.573574591252271
0.140121 0.573580146776962
0.140121 0.573585702301654
0.140121 0.573591257826345
0.140121 0.573596813351037
0.140121 0.573602368875728
0.140121 0.57360792440042
0.140121 0.573613479925111
0.140121 0.573619035449803
0.140121 0.573624590974494
0.140121 0.573630146499186
0.140121 0.573635702023878
0.140121 0.573641257548569
0.140121 0.573646813073261
0.140121 0.573652368597952
0.140121 0.573657924122644
0.140121 0.573663479647335
0.140121 0.573669035172027
0.140121 0.573674590696718
0.140121 0.57368014622141
0.140121 0.573685701746101
0.140121 0.573691257270793
0.140121 0.573696812795484
0.140121 0.573702368320176
0.140121 0.573707923844867
0.140121 0.573713479369559
0.140121 0.573719034894251
0.140121 0.573724590418942
0.140121 0.573730145943634
0.140121 0.573735701468325
0.140121 0.573741256993017
0.140121 0.573746812517708
0.140121 0.5737523680424
0.140121 0.573757923567091
0.140121 0.573763479091783
0.140121 0.573769034616474
0.140121 0.573774590141166
0.140121 0.573780145665857
0.140121 0.573785701190549
0.140121 0.57379125671524
0.140121 0.573796812239932
0.140121 0.573802367764623
0.140121 0.573807923289315
0.140121 0.573813478814007
0.140121 0.573819034338698
0.140121 0.57382458986339
0.140121 0.573830145388081
0.140121 0.573835700912773
0.140121 0.573841256437464
0.140121 0.573846811962156
0.140121 0.573852367486847
0.140121 0.573857923011539
0.140121 0.57386347853623
0.140121 0.573869034060922
0.140121 0.573874589585613
0.140121 0.573880145110305
0.140121 0.573885700634996
0.140121 0.573891256159688
0.140121 0.57389681168438
0.140121 0.573902367209071
0.140121 0.573907922733762
0.140121 0.573913478258454
0.140121 0.573919033783146
0.140121 0.573924589307837
0.140121 0.573930144832529
0.140121 0.57393570035722
0.140121 0.573941255881912
0.140121 0.573946811406603
0.140121 0.573952366931295
0.140121 0.573957922455986
0.140121 0.573963477980678
0.140121 0.573969033505369
0.140121 0.573974589030061
0.140121 0.573980144554752
0.140121 0.573985700079444
0.140121 0.573991255604135
0.140121 0.573996811128827
0.140121 0.574002366653519
0.140121 0.57400792217821
0.140121 0.574013477702902
0.140121 0.574019033227593
0.140121 0.574024588752285
0.140121 0.574030144276976
0.140121 0.574035699801668
0.140121 0.574041255326359
0.140121 0.574046810851051
0.140121 0.574052366375742
0.140121 0.574057921900434
0.140121 0.574063477425125
0.140121 0.574069032949817
0.140121 0.574074588474508
0.140121 0.5740801439992
0.140121 0.574085699523891
0.140121 0.574091255048583
0.140127 0.574096810573275
0.140127 0.574102366097966
0.140127 0.574107921622658
0.140127 0.574113477147349
0.140127 0.574119032672041
0.140127 0.574124588196732
0.140127 0.574130143721424
0.140127 0.574135699246115
0.140127 0.574141254770807
0.140127 0.574146810295498
0.140127 0.57415236582019
0.140127 0.574157921344881
0.140127 0.574163476869573
0.140127 0.574169032394264
0.140127 0.574174587918956
0.140127 0.574180143443648
0.140127 0.574185698968339
0.140127 0.574191254493031
0.140127 0.574196810017722
0.140127 0.574202365542414
0.140127 0.574207921067105
0.140127 0.574213476591797
0.140127 0.574219032116488
0.140127 0.57422458764118
0.140127 0.574230143165871
0.140127 0.574235698690563
0.140127 0.574241254215254
0.140127 0.574246809739946
0.140127 0.574252365264637
0.140127 0.574257920789329
0.140127 0.57426347631402
0.140127 0.574269031838712
0.140127 0.574274587363404
0.140127 0.574280142888095
0.140127 0.574285698412787
0.140127 0.574291253937478
0.140127 0.57429680946217
0.140127 0.574302364986861
0.140127 0.574307920511553
0.140127 0.574313476036244
0.140127 0.574319031560936
0.140127 0.574324587085627
0.140127 0.574330142610319
0.140127 0.57433569813501
0.140127 0.574341253659702
0.140127 0.574346809184393
0.140127 0.574352364709085
0.140127 0.574357920233776
0.140127 0.574363475758468
0.140127 0.574369031283159
0.140127 0.574374586807851
0.140127 0.574380142332543
0.140127 0.574385697857234
0.140127 0.574391253381926
0.140127 0.574396808906617
0.140127 0.574402364431309
0.140127 0.574407919956
0.140127 0.574413475480692
0.140127 0.574419031005383
0.140127 0.574424586530075
0.140127 0.574430142054766
0.140127 0.574435697579458
0.140127 0.574441253104149
0.140127 0.574446808628841
0.140127 0.574452364153532
0.140127 0.574457919678224
0.140127 0.574463475202916
0.140127 0.574469030727607
0.140127 0.574474586252299
0.140127 0.57448014177699
0.140127 0.574485697301682
0.140127 0.574491252826373
0.140127 0.574496808351065
0.140127 0.574502363875756
0.140127 0.574507919400448
0.140127 0.574513474925139
0.140127 0.574519030449831
0.140127 0.574524585974522
0.140127 0.574530141499214
0.140127 0.574535697023905
0.140127 0.574541252548597
0.140127 0.574546808073288
0.140127 0.57455236359798
0.140127 0.574557919122672
0.140127 0.574563474647363
0.140127 0.574569030172055
0.140127 0.574574585696746
0.140127 0.574580141221438
0.140127 0.574585696746129
0.140127 0.574591252270821
0.140127 0.574596807795512
0.140127 0.574602363320204
0.140127 0.574607918844895
0.140127 0.574613474369587
0.140127 0.574619029894278
0.140127 0.57462458541897
0.140127 0.574630140943661
0.140127 0.574635696468353
0.140127 0.574641251993044
0.140127 0.574646807517736
0.140133 0.574652363042428
0.140133 0.574657918567119
0.140133 0.574663474091811
0.140133 0.574669029616502
0.140133 0.574674585141194
0.140133 0.574680140665885
0.140133 0.574685696190577
0.140133 0.574691251715268
0.140133 0.57469680723996
0.140133 0.574702362764651
0.140133 0.574707918289343
0.140133 0.574713473814034
0.140133 0.574719029338726
0.140133 0.574724584863417
0.140133 0.574730140388109
0.140133 0.5747356959128
0.140133 0.574741251437492
0.140133 0.574746806962183
0.140133 0.574752362486875
0.140133 0.574757918011567
0.140133 0.574763473536258
0.140133 0.57476902906095
0.140133 0.574774584585641
0.140133 0.574780140110333
0.140133 0.574785695635024
0.140133 0.574791251159716
0.140133 0.574796806684407
0.140133 0.574802362209099
0.140133 0.57480791773379
0.140133 0.574813473258482
0.140133 0.574819028783173
0.140133 0.574824584307865
0.140133 0.574830139832556
0.140133 0.574835695357248
0.140133 0.574841250881939
0.140133 0.574846806406631
0.140133 0.574852361931322
0.140133 0.574857917456014
0.140133 0.574863472980706
0.140133 0.574869028505397
0.140133 0.574874584030089
0.140133 0.57488013955478
0.140133 0.574885695079472
0.140133 0.574891250604163
0.140133 0.574896806128855
0.140133 0.574902361653546
0.140133 0.574907917178238
0.140133 0.574913472702929
0.140133 0.574919028227621
0.140133 0.574924583752312
0.140133 0.574930139277004
0.140133 0.574935694801695
0.140133 0.574941250326387
0.140133 0.574946805851079
0.140133 0.57495236137577
0.140133 0.574957916900462
0.140133 0.574963472425153
0.140133 0.574969027949845
0.140133 0.574974583474536
0.140133 0.574980138999228
0.140133 0.574985694523919
0.140133 0.574991250048611
0.140133 0.574996805573302
0.140133 0.575002361097994
0.140133 0.575007916622685
0.140133 0.575013472147377
0.140133 0.575019027672068
0.140133 0.57502458319676
0.140133 0.575030138721451
0.140133 0.575035694246143
0.140133 0.575041249770835
0.140133 0.575046805295526
0.140133 0.575052360820218
0.140133 0.575057916344909
0.140133 0.575063471869601
0.140133 0.575069027394292
0.140133 0.575074582918984
0.140133 0.575080138443675
0.140133 0.575085693968367
0.140133 0.575091249493058
0.140133 0.57509680501775
0.140133 0.575102360542441
0.140133 0.575107916067133
0.140133 0.575113471591824
0.140133 0.575119027116516
0.140133 0.575124582641207
0.140133 0.575130138165899
0.140133 0.575135693690591
0.140133 0.575141249215282
0.140133 0.575146804739974
0.140133 0.575152360264665
0.140133 0.575157915789357
0.140133 0.575163471314048
0.140133 0.57516902683874
0.140133 0.575174582363431
0.140133 0.575180137888123
0.140133 0.575185693412814
0.140133 0.575191248937506
0.140133 0.575196804462197
0.140133 0.575202359986889
0.140139 0.57520791551158
0.140139 0.575213471036272
0.140139 0.575219026560964
0.140139 0.575224582085655
0.140139 0.575230137610347
0.140139 0.575235693135038
0.140139 0.57524124865973
0.140139 0.575246804184421
0.140139 0.575252359709113
0.140139 0.575257915233804
0.140139 0.575263470758496
0.140139 0.575269026283187
0.140139 0.575274581807879
0.140139 0.57528013733257
0.140139 0.575285692857262
0.140139 0.575291248381953
0.140139 0.575296803906645
0.140139 0.575302359431336
0.140139 0.575307914956028
0.140139 0.575313470480719
0.140139 0.575319026005411
0.140139 0.575324581530103
0.140139 0.575330137054794
0.140139 0.575335692579486
0.140139 0.575341248104177
0.140139 0.575346803628869
0.140139 0.57535235915356
0.140139 0.575357914678252
0.140139 0.575363470202943
0.140139 0.575369025727635
0.140139 0.575374581252326
0.140139 0.575380136777018
0.140139 0.575385692301709
0.140139 0.575391247826401
0.140139 0.575396803351092
0.140139 0.575402358875784
0.140139 0.575407914400475
0.140139 0.575413469925167
0.140139 0.575419025449859
0.140139 0.57542458097455
0.140139 0.575430136499242
0.140139 0.575435692023933
0.140139 0.575441247548625
0.140139 0.575446803073316
0.140139 0.575452358598008
0.140139 0.575457914122699
0.140139 0.575463469647391
0.140139 0.575469025172082
0.140139 0.575474580696774
0.140139 0.575480136221465
0.140139 0.575485691746157
0.140139 0.575491247270848
0.140139 0.57549680279554
0.140139 0.575502358320232
0.140139 0.575507913844923
0.140139 0.575513469369615
0.140139 0.575519024894306
0.140139 0.575524580418998
0.140139 0.575530135943689
0.140139 0.575535691468381
0.140139 0.575541246993072
0.140139 0.575546802517764
0.140139 0.575552358042455
0.140139 0.575557913567147
0.140139 0.575563469091838
0.140139 0.57556902461653
0.140139 0.575574580141221
0.140139 0.575580135665913
0.140139 0.575585691190604
0.140139 0.575591246715296
0.140139 0.575596802239988
0.140139 0.575602357764679
0.140139 0.575607913289371
0.140139 0.575613468814062
0.140139 0.575619024338754
0.140139 0.575624579863445
0.140139 0.575630135388137
0.140139 0.575635690912828
0.140139 0.57564124643752
0.140139 0.575646801962211
0.140139 0.575652357486903
0.140139 0.575657913011594
0.140139 0.575663468536286
0.140139 0.575669024060977
0.140139 0.575674579585669
0.140139 0.575680135110361
0.140139 0.575685690635052
0.140139 0.575691246159743
0.140139 0.575696801684435
0.140139 0.575702357209127
0.140139 0.575707912733818
0.140139 0.57571346825851
0.140139 0.575719023783201
0.140139 0.575724579307893
0.140139 0.575730134832584
0.140139 0.575735690357276
0.140139 0.575741245881967
0.140139 0.575746801406659
0.140139 0.57575235693135
0.140139 0.575757912456042
0.140145 0.575763467980733
0.140145 0.575769023505425
0.140145 0.575774579030116
0.140145 0.575780134554808
0.140145 0.5757856900795
0.140145 0.575791245604191
0.140145 0.575796801128883
0.140145 0.575802356653574
0.140145 0.575807912178266
0.140145 0.575813467702957
0.140145 0.575819023227649
0.140145 0.57582457875234
0.140145 0.575830134277032
0.140145 0.575835689801723
0.140145 0.575841245326415
0.140145 0.575846800851106
0.140145 0.575852356375798
0.140145 0.575857911900489
0.140145 0.575863467425181
0.140145 0.575869022949872
0.140145 0.575874578474564
0.140145 0.575880133999256
0.140145 0.575885689523947
0.140145 0.575891245048639
0.140145 0.57589680057333
0.140145 0.575902356098022
0.140145 0.575907911622713
0.140145 0.575913467147405
0.140145 0.575919022672096
0.140145 0.575924578196788
0.140145 0.575930133721479
0.140145 0.575935689246171
0.140145 0.575941244770862
0.140145 0.575946800295554
0.140145 0.575952355820245
0.140145 0.575957911344937
0.140145 0.575963466869629
0.140145 0.57596902239432
0.140145 0.575974577919012
0.140145 0.575980133443703
0.140145 0.575985688968395
0.140145 0.575991244493086
0.140145 0.575996800017778
0.140145 0.576002355542469
0.140145 0.576007911067161
0.140145 0.576013466591852
0.140145 0.576019022116544
0.140145 0.576024577641235
0.140145 0.576030133165927
0.140145 0.576035688690618
0.140145 0.57604124421531
0.140145 0.576046799740001
0.140145 0.576052355264693
0.140145 0.576057910789385
0.140145 0.576063466314076
0.140145 0.576069021838768
0.140145 0.576074577363459
0.140145 0.576080132888151
0.140145 0.576085688412842
0.140145 0.576091243937534
0.140145 0.576096799462225
0.140145 0.576102354986917
0.140145 0.576107910511608
0.140145 0.5761134660363
0.140145 0.576119021560991
0.140145 0.576124577085683
0.140145 0.576130132610374
0.140145 0.576135688135066
0.140145 0.576141243659757
0.140145 0.576146799184449
0.140145 0.57615235470914
0.140145 0.576157910233832
0.140145 0.576163465758524
0.140145 0.576169021283215
0.140145 0.576174576807907
0.140145 0.576180132332598
0.140145 0.57618568785729
0.140145 0.576191243381981
0.140145 0.576196798906673
0.140145 0.576202354431364
0.140145 0.576207909956056
0.140145 0.576213465480747
0.140145 0.576219021005439
0.140145 0.57622457653013
0.140145 0.576230132054822
0.140145 0.576235687579513
0.140145 0.576241243104205
0.140145 0.576246798628896
0.140145 0.576252354153588
0.140145 0.57625790967828
0.140145 0.576263465202971
0.140145 0.576269020727663
0.140145 0.576274576252354
0.140145 0.576280131777046
0.140145 0.576285687301737
0.140145 0.576291242826429
0.140145 0.57629679835112
0.140145 0.576302353875812
0.140145 0.576307909400503
0.140145 0.576313464925195
0.140151 0.576319020449886
0.140151 0.576324575974578
0.140151 0.576330131499269
0.140151 0.576335687023961
0.140151 0.576341242548652
0.140151 0.576346798073344
0.140151 0.576352353598035
0.140151 0.576357909122727
0.140151 0.576363464647419
0.140151 0.57636902017211
0.140151 0.576374575696802
0.140151 0.576380131221493
0.140151 0.576385686746185
0.140151 0.576391242270876
0.140151 0.576396797795568
0.140151 0.576402353320259
0.140151 0.576407908844951
0.140151 0.576413464369642
0.140151 0.576419019894334
0.140151 0.576424575419025
0.140151 0.576430130943717
0.140151 0.576435686468408
0.140151 0.5764412419931
0.140151 0.576446797517791
0.140151 0.576452353042483
0.140151 0.576457908567175
0.140151 0.576463464091866
0.140151 0.576469019616558
0.140151 0.576474575141249
0.140151 0.576480130665941
0.140151 0.576485686190632
0.140151 0.576491241715324
0.140151 0.576496797240015
0.140151 0.576502352764707
0.140151 0.576507908289398
0.140151 0.57651346381409
0.140151 0.576519019338781
0.140151 0.576524574863473
0.140151 0.576530130388164
0.140151 0.576535685912856
0.140151 0.576541241437548
0.140151 0.576546796962239
0.140151 0.576552352486931
0.140151 0.576557908011622
0.140151 0.576563463536314
0.140151 0.576569019061005
0.140151 0.576574574585697
0.140151 0.576580130110388
0.140151 0.57658568563508
0.140151 0.576591241159771
0.140151 0.576596796684463
0.140151 0.576602352209154
0.140151 0.576607907733846
0.140151 0.576613463258537
0.140151 0.576619018783229
0.140151 0.57662457430792
0.140151 0.576630129832612
0.140151 0.576635685357303
0.140151 0.576641240881995
0.140151 0.576646796406687
0.140151 0.576652351931378
0.140151 0.57665790745607
0.140151 0.576663462980761
0.140151 0.576669018505453
0.140151 0.576674574030144
0.140151 0.576680129554836
0.140151 0.576685685079527
0.140151 0.576691240604219
0.140151 0.57669679612891
0.140151 0.576702351653602
0.140151 0.576707907178293
0.140151 0.576713462702985
0.140151 0.576719018227676
0.140151 0.576724573752368
0.140151 0.57673012927706
0.140151 0.576735684801751
0.140151 0.576741240326443
0.140151 0.576746795851134
0.140151 0.576752351375826
0.140151 0.576757906900517
0.140151 0.576763462425209
0.140151 0.5767690179499
0.140151 0.576774573474592
0.140151 0.576780128999283
0.140151 0.576785684523975
0.140151 0.576791240048666
0.140151 0.576796795573358
0.140151 0.576802351098049
0.140151 0.576807906622741
0.140151 0.576813462147432
0.140151 0.576819017672124
0.140151 0.576824573196816
0.140151 0.576830128721507
0.140151 0.576835684246199
0.140151 0.57684123977089
0.140151 0.576846795295582
0.140151 0.576852350820273
0.140151 0.576857906344965
0.140151 0.576863461869656
0.140151 0.576869017394348
0.140157 0.576874572919039
0.140157 0.576880128443731
0.140157 0.576885683968422
0.140157 0.576891239493114
0.140157 0.576896795017805
0.140157 0.576902350542497
0.140157 0.576907906067188
0.140157 0.57691346159188
0.140157 0.576919017116571
0.140157 0.576924572641263
0.140157 0.576930128165955
0.140157 0.576935683690646
0.140157 0.576941239215338
0.140157 0.576946794740029
0.140157 0.576952350264721
0.140157 0.576957905789412
0.140157 0.576963461314104
0.140157 0.576969016838795
0.140157 0.576974572363487
0.140157 0.576980127888178
0.140157 0.57698568341287
0.140157 0.576991238937561
0.140157 0.576996794462253
0.140157 0.577002349986945
0.140157 0.577007905511636
0.140157 0.577013461036328
0.140157 0.577019016561019
0.140157 0.577024572085711
0.140157 0.577030127610402
0.140157 0.577035683135094
0.140157 0.577041238659785
0.140157 0.577046794184477
0.140157 0.577052349709168
0.140157 0.57705790523386
0.140157 0.577063460758551
0.140157 0.577069016283243
0.140157 0.577074571807934
0.140157 0.577080127332626
0.140157 0.577085682857317
0.140157 0.577091238382009
0.140157 0.5770967939067
0.140157 0.577102349431392
0.140157 0.577107904956084
0.140157 0.577113460480775
0.140157 0.577119016005467
0.140157 0.577124571530158
0.140157 0.57713012705485
0.140157 0.577135682579541
0.140157 0.577141238104233
0.140157 0.577146793628924
0.140157 0.577152349153616
0.140157 0.577157904678307
0.140157 0.577163460202999
0.140157 0.57716901572769
0.140157 0.577174571252382
0.140157 0.577180126777073
0.140157 0.577185682301765
0.140157 0.577191237826456
0.140157 0.577196793351148
0.140157 0.57720234887584
0.140157 0.577207904400531
0.140157 0.577213459925223
0.140157 0.577219015449914
0.140157 0.577224570974606
0.140157 0.577230126499297
0.140157 0.577235682023989
0.140157 0.57724123754868
0.140157 0.577246793073372
0.140157 0.577252348598063
0.140157 0.577257904122755
0.140157 0.577263459647446
0.140157 0.577269015172138
0.140157 0.577274570696829
0.140157 0.577280126221521
0.140157 0.577285681746213
0.140157 0.577291237270904
0.140157 0.577296792795596
0.140157 0.577302348320287
0.140157 0.577307903844979
0.140157 0.57731345936967
0.140157 0.577319014894362
0.140157 0.577324570419053
0.140157 0.577330125943745
0.140157 0.577335681468436
0.140157 0.577341236993128
0.140157 0.577346792517819
0.140157 0.577352348042511
0.140157 0.577357903567202
0.140157 0.577363459091894
0.140157 0.577369014616585
0.140157 0.577374570141277
0.140157 0.577380125665968
0.140157 0.57738568119066
0.140157 0.577391236715352
0.140157 0.577396792240043
0.140157 0.577402347764735
0.140157 0.577407903289426
0.140157 0.577413458814118
0.140157 0.577419014338809
0.140157 0.577424569863501
0.140163 0.577430125388192
0.140163 0.577435680912884
0.140163 0.577441236437575
0.140163 0.577446791962267
0.140163 0.577452347486958
0.140163 0.57745790301165
0.140163 0.577463458536341
0.140163 0.577469014061033
0.140163 0.577474569585724
0.140163 0.577480125110416
0.140163 0.577485680635108
0.140163 0.577491236159799
0.140163 0.577496791684491
0.140163 0.577502347209182
0.140163 0.577507902733874
0.140163 0.577513458258565
0.140163 0.577519013783257
0.140163 0.577524569307948
0.140163 0.57753012483264
0.140163 0.577535680357331
0.140163 0.577541235882023
0.140163 0.577546791406714
0.140163 0.577552346931406
0.140163 0.577557902456097
0.140163 0.577563457980789
0.140163 0.577569013505481
0.140163 0.577574569030172
0.140163 0.577580124554864
0.140163 0.577585680079555
0.140163 0.577591235604247
0.140163 0.577596791128938
0.140163 0.57760234665363
0.140163 0.577607902178321
0.140163 0.577613457703013
0.140163 0.577619013227704
0.140163 0.577624568752396
0.140163 0.577630124277087
0.140163 0.577635679801779
0.140163 0.57764123532647
0.140163 0.577646790851162
0.140163 0.577652346375853
0.140163 0.577657901900545
0.140163 0.577663457425237
0.140163 0.577669012949928
0.140163 0.57767456847462
0.140163 0.577680123999311
0.140163 0.577685679524003
0.140163 0.577691235048694
0.140163 0.577696790573386
0.140163 0.577702346098077
0.140163 0.577707901622769
0.140163 0.57771345714746
0.140163 0.577719012672152
0.140163 0.577724568196843
0.140163 0.577730123721535
0.140163 0.577735679246226
0.140163 0.577741234770918
0.140163 0.577746790295609
0.140163 0.577752345820301
0.140163 0.577757901344992
0.140163 0.577763456869684
0.140163 0.577769012394376
0.140163 0.577774567919067
0.140163 0.577780123443759
0.140163 0.57778567896845
0.140163 0.577791234493142
0.140163 0.577796790017833
0.140163 0.577802345542525
0.140163 0.577807901067216
0.140163 0.577813456591908
0.140163 0.577819012116599
0.140163 0.577824567641291
0.140163 0.577830123165982
0.140163 0.577835678690674
0.140163 0.577841234215365
0.140163 0.577846789740057
0.140163 0.577852345264748
0.140163 0.57785790078944
0.140163 0.577863456314131
0.140163 0.577869011838823
0.140163 0.577874567363515
0.140163 0.577880122888206
0.140163 0.577885678412898
0.140163 0.577891233937589
0.140163 0.577896789462281
0.140163 0.577902344986972
0.140163 0.577907900511664
0.140163 0.577913456036355
0.140163 0.577919011561047
0.140163 0.577924567085738
0.140163 0.57793012261043
0.140163 0.577935678135121
0.140163 0.577941233659813
0.140163 0.577946789184504
0.140163 0.577952344709196
0.140163 0.577957900233887
0.140163 0.577963455758579
0.140163 0.577969011283271
0.140163 0.577974566807962
0.140163 0.577980122332654
0.140169 0.577985677857345
0.140169 0.577991233382037
0.140169 0.577996788906728
0.140169 0.57800234443142
0.140169 0.578007899956111
0.140169 0.578013455480803
0.140169 0.578019011005494
0.140169 0.578024566530186
0.140169 0.578030122054877
0.140169 0.578035677579569
0.140169 0.57804123310426
0.140169 0.578046788628952
0.140169 0.578052344153644
0.140169 0.578057899678335
0.140169 0.578063455203027
0.140169 0.578069010727718
0.140169 0.57807456625241
0.140169 0.578080121777101
0.140169 0.578085677301793
0.140169 0.578091232826484
0.140169 0.578096788351176
0.140169 0.578102343875867
0.140169 0.578107899400559
0.140169 0.57811345492525
0.140169 0.578119010449942
0.140169 0.578124565974633
0.140169 0.578130121499325
0.140169 0.578135677024016
0.140169 0.578141232548708
0.140169 0.5781467880734
0.140169 0.578152343598091
0.140169 0.578157899122783
0.140169 0.578163454647474
0.140169 0.578169010172166
0.140169 0.578174565696857
0.140169 0.578180121221549
0.140169 0.57818567674624
0.140169 0.578191232270932
0.140169 0.578196787795623
0.140169 0.578202343320315
0.140169 0.578207898845006
0.140169 0.578213454369698
0.140169 0.578219009894389
0.140169 0.578224565419081
0.140169 0.578230120943772
0.140169 0.578235676468464
0.140169 0.578241231993155
0.140169 0.578246787517847
0.140169 0.578252343042539
0.140169 0.57825789856723
0.140169 0.578263454091922
0.140169 0.578269009616613
0.140169 0.578274565141305
0.140169 0.578280120665996
0.140169 0.578285676190688
0.140169 0.578291231715379
0.140169 0.578296787240071
0.140169 0.578302342764762
0.140169 0.578307898289454
0.140169 0.578313453814145
0.140169 0.578319009338837
0.140169 0.578324564863528
0.140169 0.57833012038822
0.140169 0.578335675912912
0.140169 0.578341231437603
0.140169 0.578346786962295
0.140169 0.578352342486986
0.140169 0.578357898011678
0.140169 0.578363453536369
0.140169 0.578369009061061
0.140169 0.578374564585752
0.140169 0.578380120110444
0.140169 0.578385675635135
0.140169 0.578391231159827
0.140169 0.578396786684518
0.140169 0.57840234220921
0.140169 0.578407897733901
0.140169 0.578413453258593
0.140169 0.578419008783284
0.140169 0.578424564307976
0.140169 0.578430119832668
0.140169 0.578435675357359
0.140169 0.578441230882051
0.140169 0.578446786406742
0.140169 0.578452341931434
0.140169 0.578457897456125
0.140169 0.578463452980817
0.140169 0.578469008505508
0.140169 0.5784745640302
0.140169 0.578480119554891
0.140169 0.578485675079583
0.140169 0.578491230604274
0.140169 0.578496786128966
0.140169 0.578502341653657
0.140169 0.578507897178349
0.140169 0.578513452703041
0.140169 0.578519008227732
0.140169 0.578524563752424
0.140169 0.578530119277115
0.140169 0.578535674801807
0.140175 0.578541230326498
0.140175 0.57854678585119
0.140175 0.578552341375881
0.140175 0.578557896900573
0.140175 0.578563452425264
0.140175 0.578569007949956
0.140175 0.578574563474647
0.140175 0.578580118999339
0.140175 0.57858567452403
0.140175 0.578591230048722
0.140175 0.578596785573413
0.140175 0.578602341098105
0.140175 0.578607896622797
0.140175 0.578613452147488
0.140175 0.57861900767218
0.140175 0.578624563196871
0.140175 0.578630118721563
0.140175 0.578635674246254
0.140175 0.578641229770946
0.140175 0.578646785295637
0.140175 0.578652340820329
0.140175 0.57865789634502
0.140175 0.578663451869712
0.140175 0.578669007394403
0.140175 0.578674562919095
0.140175 0.578680118443786
0.140175 0.578685673968478
0.140175 0.578691229493169
0.140175 0.578696785017861
0.140175 0.578702340542552
0.140175 0.578707896067244
0.140175 0.578713451591936
0.140175 0.578719007116627
0.140175 0.578724562641319
0.140175 0.57873011816601
0.140175 0.578735673690702
0.140175 0.578741229215393
0.140175 0.578746784740085
0.140175 0.578752340264776
0.140175 0.578757895789468
0.140175 0.578763451314159
0.140175 0.578769006838851
0.140175 0.578774562363542
0.140175 0.578780117888234
0.140175 0.578785673412925
0.140175 0.578791228937617
0.140175 0.578796784462309
0.140175 0.578802339987
0.140175 0.578807895511692
0.140175 0.578813451036383
0.140175 0.578819006561075
0.140175 0.578824562085766
0.140175 0.578830117610458
0.140175 0.578835673135149
0.140175 0.578841228659841
0.140175 0.578846784184532
0.140175 0.578852339709224
0.140175 0.578857895233915
0.140175 0.578863450758607
0.140175 0.578869006283298
0.140175 0.57887456180799
0.140175 0.578880117332681
0.140175 0.578885672857373
0.140175 0.578891228382065
0.140175 0.578896783906756
0.140175 0.578902339431448
0.140175 0.578907894956139
0.140175 0.578913450480831
0.140175 0.578919006005522
0.140175 0.578924561530214
0.140175 0.578930117054905
0.140175 0.578935672579597
0.140175 0.578941228104288
0.140175 0.57894678362898
0.140175 0.578952339153671
0.140175 0.578957894678363
0.140175 0.578963450203054
0.140175 0.578969005727746
0.140175 0.578974561252437
0.140175 0.578980116777129
0.140175 0.578985672301821
0.140175 0.578991227826512
0.140175 0.578996783351204
0.140175 0.579002338875895
0.140175 0.579007894400587
0.140175 0.579013449925278
0.140175 0.57901900544997
0.140175 0.579024560974661
0.140175 0.579030116499353
0.140175 0.579035672024044
0.140175 0.579041227548736
0.140175 0.579046783073427
0.140175 0.579052338598119
0.140175 0.57905789412281
0.140175 0.579063449647502
0.140175 0.579069005172194
0.140175 0.579074560696885
0.140175 0.579080116221577
0.140175 0.579085671746268
0.140175 0.57909122727096
0.140181 0.579096782795651
0.140181 0.579102338320343
0.140181 0.579107893845034
0.140181 0.579113449369726
0.140181 0.579119004894417
0.140181 0.579124560419109
0.140181 0.5791301159438
0.140181 0.579135671468492
0.140181 0.579141226993183
0.140181 0.579146782517875
0.140181 0.579152338042566
0.140181 0.579157893567258
0.140181 0.579163449091949
0.140181 0.579169004616641
0.140181 0.579174560141333
0.140181 0.579180115666024
0.140181 0.579185671190716
0.140181 0.579191226715407
0.140181 0.579196782240099
0.140181 0.57920233776479
0.140181 0.579207893289482
0.140181 0.579213448814173
0.140181 0.579219004338865
0.140181 0.579224559863556
0.140181 0.579230115388248
0.140181 0.579235670912939
0.140181 0.579241226437631
0.140181 0.579246781962322
0.140181 0.579252337487014
0.140181 0.579257893011705
0.140181 0.579263448536397
0.140181 0.579269004061088
0.140181 0.57927455958578
0.140181 0.579280115110472
0.140181 0.579285670635163
0.140181 0.579291226159855
0.140181 0.579296781684546
0.140181 0.579302337209238
0.140181 0.579307892733929
0.140181 0.579313448258621
0.140181 0.579319003783312
0.140181 0.579324559308004
0.140181 0.579330114832695
0.140181 0.579335670357387
0.140181 0.579341225882078
0.140181 0.57934678140677
0.140181 0.579352336931461
0.140181 0.579357892456153
0.140181 0.579363447980844
0.140181 0.579369003505536
0.140181 0.579374559030228
0.140181 0.579380114554919
0.140181 0.579385670079611
0.140181 0.579391225604302
0.140181 0.579396781128994
0.140181 0.579402336653685
0.140181 0.579407892178377
0.140181 0.579413447703068
0.140181 0.57941900322776
0.140181 0.579424558752451
0.140181 0.579430114277143
0.140181 0.579435669801834
0.140181 0.579441225326526
0.140181 0.579446780851217
0.140181 0.579452336375909
0.140181 0.5794578919006
0.140181 0.579463447425292
0.140181 0.579469002949984
0.140181 0.579474558474675
0.140181 0.579480113999367
0.140181 0.579485669524058
0.140181 0.57949122504875
0.140181 0.579496780573441
0.140181 0.579502336098133
0.140181 0.579507891622824
0.140181 0.579513447147516
0.140181 0.579519002672207
0.140181 0.579524558196899
0.140181 0.57953011372159
0.140181 0.579535669246282
0.140181 0.579541224770973
0.140181 0.579546780295665
0.140181 0.579552335820357
0.140181 0.579557891345048
0.140181 0.57956344686974
0.140181 0.579569002394431
0.140181 0.579574557919123
0.140181 0.579580113443814
0.140181 0.579585668968506
0.140181 0.579591224493197
0.140181 0.579596780017889
0.140181 0.57960233554258
0.140181 0.579607891067272
0.140181 0.579613446591963
0.140181 0.579619002116655
0.140181 0.579624557641346
0.140181 0.579630113166038
0.140181 0.579635668690729
0.140181 0.579641224215421
0.140181 0.579646779740112
0.140187 0.579652335264804
0.140187 0.579657890789496
0.140187 0.579663446314187
0.140187 0.579669001838879
0.140187 0.57967455736357
0.140187 0.579680112888262
0.140187 0.579685668412953
0.140187 0.579691223937645
0.140187 0.579696779462336
0.140187 0.579702334987028
0.140187 0.579707890511719
0.140187 0.579713446036411
0.140187 0.579719001561102
0.140187 0.579724557085794
0.140187 0.579730112610485
0.140187 0.579735668135177
0.140187 0.579741223659868
0.140187 0.57974677918456
0.140187 0.579752334709252
0.140187 0.579757890233943
0.140187 0.579763445758635
0.140187 0.579769001283326
0.140187 0.579774556808018
0.140187 0.579780112332709
0.140187 0.579785667857401
0.140187 0.579791223382092
0.140187 0.579796778906784
0.140187 0.579802334431475
0.140187 0.579807889956167
0.140187 0.579813445480858
0.140187 0.57981900100555
0.140187 0.579824556530241
0.140187 0.579830112054933
0.140187 0.579835667579625
0.140187 0.579841223104316
0.140187 0.579846778629008
0.140187 0.579852334153699
0.140187 0.579857889678391
0.140187 0.579863445203082
0.140187 0.579869000727774
0.140187 0.579874556252465
0.140187 0.579880111777157
0.140187 0.579885667301848
0.140187 0.57989122282654
0.140187 0.579896778351231
0.140187 0.579902333875923
0.140187 0.579907889400614
0.140187 0.579913444925306
0.140187 0.579919000449997
0.140187 0.579924555974689
0.140187 0.579930111499381
0.140187 0.579935667024072
0.140187 0.579941222548764
0.140187 0.579946778073455
0.140187 0.579952333598147
0.140187 0.579957889122838
0.140187 0.57996344464753
0.140187 0.579969000172221
0.140187 0.579974555696913
0.140187 0.579980111221604
0.140187 0.579985666746296
0.140187 0.579991222270987
0.140187 0.579996777795679
0.140187 0.58000233332037
0.140187 0.580007888845062
0.140187 0.580013444369753
0.140187 0.580018999894445
0.140187 0.580024555419136
0.140187 0.580030110943828
0.140187 0.58003566646852
0.140187 0.580041221993211
0.140187 0.580046777517903
0.140187 0.580052333042594
0.140187 0.580057888567286
0.140187 0.580063444091977
0.140187 0.580068999616669
0.140187 0.58007455514136
0.140187 0.580080110666052
0.140187 0.580085666190743
0.140187 0.580091221715435
0.140187 0.580096777240126
0.140187 0.580102332764818
0.140187 0.580107888289509
0.140187 0.580113443814201
0.140187 0.580118999338893
0.140187 0.580124554863584
0.140187 0.580130110388276
0.140187 0.580135665912967
0.140187 0.580141221437659
0.140187 0.58014677696235
0.140187 0.580152332487042
0.140187 0.580157888011733
0.140187 0.580163443536425
0.140187 0.580168999061116
0.140187 0.580174554585808
0.140187 0.580180110110499
0.140187 0.580185665635191
0.140187 0.580191221159882
0.140187 0.580196776684574
0.140187 0.580202332209265
0.140193 0.580207887733957
0.140193 0.580213443258649
0.140193 0.58021899878334
0.140193 0.580224554308032
0.140193 0.580230109832723
0.140193 0.580235665357415
0.140193 0.580241220882106
0.140193 0.580246776406798
0.140193 0.580252331931489
0.140193 0.580257887456181
0.140193 0.580263442980872
0.140193 0.580268998505564
0.140193 0.580274554030255
0.140193 0.580280109554947
0.140193 0.580285665079638
0.140193 0.58029122060433
0.140193 0.580296776129022
0.140193 0.580302331653713
0.140193 0.580307887178405
0.140193 0.580313442703096
0.140193 0.580318998227788
0.140193 0.580324553752479
0.140193 0.580330109277171
0.140193 0.580335664801862
0.140193 0.580341220326554
0.140193 0.580346775851245
0.140193 0.580352331375937
0.140193 0.580357886900628
0.140193 0.58036344242532
0.140193 0.580368997950011
0.140193 0.580374553474703
0.140193 0.580380108999394
0.140193 0.580385664524086
0.140193 0.580391220048777
0.140193 0.580396775573469
0.140193 0.580402331098161
0.140193 0.580407886622852
0.140193 0.580413442147544
0.140193 0.580418997672235
0.140193 0.580424553196927
0.140193 0.580430108721618
0.140193 0.58043566424631
0.140193 0.580441219771001
0.140193 0.580446775295693
0.140193 0.580452330820384
0.140193 0.580457886345076
0.140193 0.580463441869767
0.140193 0.580468997394459
0.140193 0.58047455291915
0.140193 0.580480108443842
0.140193 0.580485663968533
0.140193 0.580491219493225
0.140193 0.580496775017917
0.140193 0.580502330542608
0.140193 0.5805078860673
0.140193 0.580513441591991
0.140193 0.580518997116683
0.140193 0.580524552641374
0.140193 0.580530108166066
0.140193 0.580535663690757
0.140193 0.580541219215449
0.140193 0.58054677474014
0.140193 0.580552330264832
0.140193 0.580557885789523
0.140193 0.580563441314215
0.140193 0.580568996838906
0.140193 0.580574552363598
0.140193 0.58058010788829
0.140193 0.580585663412981
0.140193 0.580591218937673
0.140193 0.580596774462364
0.140193 0.580602329987056
0.140193 0.580607885511747
0.140193 0.580613441036439
0.140193 0.58061899656113
0.140193 0.580624552085822
0.140193 0.580630107610513
0.140193 0.580635663135205
0.140193 0.580641218659896
0.140193 0.580646774184588
0.140193 0.580652329709279
0.140193 0.580657885233971
0.140193 0.580663440758662
0.140193 0.580668996283354
0.140193 0.580674551808046
0.140193 0.580680107332737
0.140193 0.580685662857429
0.140193 0.58069121838212
0.140193 0.580696773906812
0.140193 0.580702329431503
0.140193 0.580707884956195
0.140193 0.580713440480886
0.140193 0.580718996005578
0.140193 0.580724551530269
0.140193 0.580730107054961
0.140193 0.580735662579652
0.140193 0.580741218104344
0.140193 0.580746773629035
0.140193 0.580752329153727
0.140193 0.580757884678418
0.140199 0.58076344020311
0.140199 0.580768995727801
0.140199 0.580774551252493
0.140199 0.580780106777185
0.140199 0.580785662301876
0.140199 0.580791217826568
0.140199 0.580796773351259
0.140199 0.580802328875951
0.140199 0.580807884400642
0.140199 0.580813439925334
0.140199 0.580818995450025
0.140199 0.580824550974717
0.140199 0.580830106499408
0.140199 0.5808356620241
0.140199 0.580841217548791
0.140199 0.580846773073483
0.140199 0.580852328598174
0.140199 0.580857884122866
0.140199 0.580863439647557
0.140199 0.580868995172249
0.140199 0.58087455069694
0.140199 0.580880106221632
0.140199 0.580885661746324
0.140199 0.580891217271015
0.140199 0.580896772795707
0.140199 0.580902328320398
0.140199 0.58090788384509
0.140199 0.580913439369781
0.140199 0.580918994894473
0.140199 0.580924550419164
0.140199 0.580930105943856
0.140199 0.580935661468547
0.140199 0.580941216993239
0.140199 0.58094677251793
0.140199 0.580952328042622
0.140199 0.580957883567313
0.140199 0.580963439092005
0.140199 0.580968994616696
0.140199 0.580974550141388
0.140199 0.58098010566608
0.140199 0.580985661190771
0.140199 0.580991216715463
0.140199 0.580996772240154
0.140199 0.581002327764846
0.140199 0.581007883289537
0.140199 0.581013438814229
0.140199 0.58101899433892
0.140199 0.581024549863612
0.140199 0.581030105388303
0.140199 0.581035660912995
0.140199 0.581041216437686
0.140199 0.581046771962378
0.140199 0.581052327487069
0.140199 0.581057883011761
0.140199 0.581063438536452
0.140199 0.581068994061144
0.140199 0.581074549585836
0.140199 0.581080105110527
0.140199 0.581085660635219
0.140199 0.58109121615991
0.140199 0.581096771684602
0.140199 0.581102327209293
0.140199 0.581107882733985
0.140199 0.581113438258676
0.140199 0.581118993783368
0.140199 0.581124549308059
0.140199 0.581130104832751
0.140199 0.581135660357442
0.140199 0.581141215882134
0.140199 0.581146771406825
0.140199 0.581152326931517
0.140199 0.581157882456209
0.140199 0.5811634379809
0.140199 0.581168993505592
0.140199 0.581174549030283
0.140199 0.581180104554975
0.140199 0.581185660079666
0.140199 0.581191215604358
0.140199 0.581196771129049
0.140199 0.581202326653741
0.140199 0.581207882178432
0.140199 0.581213437703124
0.140199 0.581218993227815
0.140199 0.581224548752507
0.140199 0.581230104277198
0.140199 0.58123565980189
0.140199 0.581241215326581
0.140199 0.581246770851273
0.140199 0.581252326375964
0.140199 0.581257881900656
0.140199 0.581263437425348
0.140199 0.581268992950039
0.140199 0.581274548474731
0.140199 0.581280103999422
0.140199 0.581285659524114
0.140199 0.581291215048805
0.140199 0.581296770573497
0.140199 0.581302326098188
0.140199 0.58130788162288
0.140199 0.581313437147571
0.140205 0.581318992672263
0.140205 0.581324548196954
0.140205 0.581330103721646
0.140205 0.581335659246337
0.140205 0.581341214771029
0.140205 0.581346770295721
0.140205 0.581352325820412
0.140205 0.581357881345104
0.140205 0.581363436869795
0.140205 0.581368992394487
0.140205 0.581374547919178
0.140205 0.58138010344387
0.140205 0.581385658968561
0.140205 0.581391214493253
0.140205 0.581396770017944
0.140205 0.581402325542636
0.140205 0.581407881067327
0.140205 0.581413436592019
0.140205 0.58141899211671
0.140205 0.581424547641402
0.140205 0.581430103166093
0.140205 0.581435658690785
0.140205 0.581441214215477
0.140205 0.581446769740168
0.140205 0.58145232526486
0.140205 0.581457880789551
0.140205 0.581463436314243
0.140205 0.581468991838934
0.140205 0.581474547363626
0.140205 0.581480102888317
0.140205 0.581485658413009
0.140205 0.5814912139377
0.140205 0.581496769462392
0.140205 0.581502324987083
0.140205 0.581507880511775
0.140205 0.581513436036466
0.140205 0.581518991561158
0.140205 0.581524547085849
0.140205 0.581530102610541
0.140205 0.581535658135233
0.140205 0.581541213659924
0.140205 0.581546769184616
0.140205 0.581552324709307
0.140205 0.581557880233999
0.140205 0.58156343575869
0.140205 0.581568991283382
0.140205 0.581574546808073
0.140205 0.581580102332765
0.140205 0.581585657857456
0.140205 0.581591213382148
0.140205 0.581596768906839
0.140205 0.581602324431531
0.140205 0.581607879956222
0.140205 0.581613435480914
0.140205 0.581618991005606
0.140205 0.581624546530297
0.140205 0.581630102054989
0.140205 0.58163565757968
0.140205 0.581641213104372
0.140205 0.581646768629063
0.140205 0.581652324153755
0.140205 0.581657879678446
0.140205 0.581663435203138
0.140205 0.581668990727829
0.140205 0.581674546252521
0.140205 0.581680101777212
0.140205 0.581685657301904
0.140205 0.581691212826595
0.140205 0.581696768351287
0.140205 0.581702323875978
0.140205 0.58170787940067
0.140205 0.581713434925361
0.140205 0.581718990450053
0.140205 0.581724545974745
0.140205 0.581730101499436
0.140205 0.581735657024128
0.140205 0.581741212548819
0.140205 0.581746768073511
0.140205 0.581752323598202
0.140205 0.581757879122894
0.140205 0.581763434647585
0.140205 0.581768990172277
0.140205 0.581774545696968
0.140205 0.58178010122166
0.140205 0.581785656746351
0.140205 0.581791212271043
0.140205 0.581796767795734
0.140205 0.581802323320426
0.140205 0.581807878845117
0.140205 0.581813434369809
0.140205 0.581818989894501
0.140205 0.581824545419192
0.140205 0.581830100943884
0.140205 0.581835656468575
0.140205 0.581841211993267
0.140205 0.581846767517958
0.140205 0.58185232304265
0.140205 0.581857878567341
0.140205 0.581863434092033
0.140205 0.581868989616724
0.140211 0.581874545141416
0.140211 0.581880100666107
0.140211 0.581885656190799
0.140211 0.58189121171549
0.140211 0.581896767240182
0.140211 0.581902322764874
0.140211 0.581907878289565
0.140211 0.581913433814257
0.140211 0.581918989338948
0.140211 0.58192454486364
0.140211 0.581930100388331
0.140211 0.581935655913023
0.140211 0.581941211437714
0.140211 0.581946766962406
0.140211 0.581952322487097
0.140211 0.581957878011789
0.140211 0.58196343353648
0.140211 0.581968989061172
0.140211 0.581974544585863
0.140211 0.581980100110555
0.140211 0.581985655635246
0.140211 0.581991211159938
0.140211 0.58199676668463
0.140211 0.582002322209321
0.140211 0.582007877734013
0.140211 0.582013433258704
0.140211 0.582018988783396
0.140211 0.582024544308087
0.140211 0.582030099832779
0.140211 0.58203565535747
0.140211 0.582041210882162
0.140211 0.582046766406853
0.140211 0.582052321931545
0.140211 0.582057877456236
0.140211 0.582063432980928
0.140211 0.582068988505619
0.140211 0.582074544030311
0.140211 0.582080099555003
0.140211 0.582085655079694
0.140211 0.582091210604386
0.140211 0.582096766129077
0.140211 0.582102321653769
0.140211 0.58210787717846
0.140211 0.582113432703152
0.140211 0.582118988227843
0.140211 0.582124543752535
0.140211 0.582130099277226
0.140211 0.582135654801918
0.140211 0.582141210326609
0.140211 0.582146765851301
0.140211 0.582152321375992
0.140211 0.582157876900684
0.140211 0.582163432425375
0.140211 0.582168987950067
0.140211 0.582174543474758
0.140211 0.58218009899945
0.140211 0.582185654524142
0.140211 0.582191210048833
0.140211 0.582196765573525
0.140211 0.582202321098216
0.140211 0.582207876622908
0.140211 0.582213432147599
0.140211 0.582218987672291
0.140211 0.582224543196982
0.140211 0.582230098721674
0.140211 0.582235654246365
0.140211 0.582241209771057
0.140211 0.582246765295748
0.140211 0.58225232082044
0.140211 0.582257876345131
0.140211 0.582263431869823
0.140211 0.582268987394514
0.140211 0.582274542919206
0.140211 0.582280098443897
0.140211 0.582285653968589
0.140211 0.582291209493281
0.140211 0.582296765017972
0.140211 0.582302320542664
0.140211 0.582307876067355
0.140211 0.582313431592047
0.140211 0.582318987116738
0.140211 0.58232454264143
0.140211 0.582330098166121
0.140211 0.582335653690813
0.140211 0.582341209215504
0.140211 0.582346764740196
0.140211 0.582352320264887
0.140211 0.582357875789579
0.140211 0.58236343131427
0.140211 0.582368986838962
0.140211 0.582374542363653
0.140211 0.582380097888345
0.140211 0.582385653413037
0.140211 0.582391208937728
0.140211 0.58239676446242
0.140211 0.582402319987111
0.140211 0.582407875511803
0.140211 0.582413431036494
0.140211 0.582418986561186
0.140211 0.582424542085877
0.140217 0.582430097610569
0.140217 0.58243565313526
0.140217 0.582441208659952
0.140217 0.582446764184643
0.140217 0.582452319709335
0.140217 0.582457875234026
0.140217 0.582463430758718
0.140217 0.582468986283409
0.140217 0.582474541808101
0.140217 0.582480097332793
0.140217 0.582485652857484
0.140217 0.582491208382176
0.140217 0.582496763906867
0.140217 0.582502319431559
0.140217 0.58250787495625
0.140217 0.582513430480942
0.140217 0.582518986005633
0.140217 0.582524541530325
0.140217 0.582530097055016
0.140217 0.582535652579708
0.140217 0.582541208104399
0.140217 0.582546763629091
0.140217 0.582552319153782
0.140217 0.582557874678474
0.140217 0.582563430203165
0.140217 0.582568985727857
0.140217 0.582574541252548
0.140217 0.58258009677724
0.140217 0.582585652301932
0.140217 0.582591207826623
0.140217 0.582596763351315
0.140217 0.582602318876006
0.140217 0.582607874400698
0.140217 0.582613429925389
0.140217 0.582618985450081
0.140217 0.582624540974772
0.140217 0.582630096499464
0.140217 0.582635652024155
0.140217 0.582641207548847
0.140217 0.582646763073538
0.140217 0.58265231859823
0.140217 0.582657874122921
0.140217 0.582663429647613
0.140217 0.582668985172305
0.140217 0.582674540696996
0.140217 0.582680096221688
0.140217 0.582685651746379
0.140217 0.582691207271071
0.140217 0.582696762795762
0.140217 0.582702318320454
0.140217 0.582707873845145
0.140217 0.582713429369837
0.140217 0.582718984894528
0.140217 0.58272454041922
0.140217 0.582730095943911
0.140217 0.582735651468603
0.140217 0.582741206993294
0.140217 0.582746762517986
0.140217 0.582752318042677
0.140217 0.582757873567369
0.140217 0.582763429092061
0.140217 0.582768984616752
0.140217 0.582774540141444
0.140217 0.582780095666135
0.140217 0.582785651190827
0.140217 0.582791206715518
0.140217 0.58279676224021
0.140217 0.582802317764901
0.140217 0.582807873289593
0.140217 0.582813428814284
0.140217 0.582818984338976
0.140217 0.582824539863667
0.140217 0.582830095388359
0.140217 0.58283565091305
0.140217 0.582841206437742
0.140217 0.582846761962433
0.140217 0.582852317487125
0.140217 0.582857873011817
0.140217 0.582863428536508
0.140217 0.5828689840612
0.140217 0.582874539585891
0.140217 0.582880095110583
0.140217 0.582885650635274
0.140217 0.582891206159966
0.140217 0.582896761684657
0.140217 0.582902317209349
0.140217 0.58290787273404
0.140217 0.582913428258732
0.140217 0.582918983783423
0.140217 0.582924539308115
0.140217 0.582930094832806
0.140217 0.582935650357498
0.140217 0.58294120588219
0.140217 0.582946761406881
0.140217 0.582952316931573
0.140217 0.582957872456264
0.140217 0.582963427980956
0.140217 0.582968983505647
0.140217 0.582974539030339
0.140217 0.58298009455503
0.140223 0.582985650079722
0.140223 0.582991205604413
0.140223 0.582996761129105
0.140223 0.583002316653796
0.140223 0.583007872178488
0.140223 0.583013427703179
0.140223 0.583018983227871
0.140223 0.583024538752562
0.140223 0.583030094277254
0.140223 0.583035649801945
0.140223 0.583041205326637
0.140223 0.583046760851329
0.140223 0.58305231637602
0.140223 0.583057871900712
0.140223 0.583063427425403
0.140223 0.583068982950095
0.140223 0.583074538474786
0.140223 0.583080093999478
0.140223 0.583085649524169
0.140223 0.583091205048861
0.140223 0.583096760573552
0.140223 0.583102316098244
0.140223 0.583107871622935
0.140223 0.583113427147627
0.140223 0.583118982672318
0.140223 0.58312453819701
0.140223 0.583130093721702
0.140223 0.583135649246393
0.140223 0.583141204771085
0.140223 0.583146760295776
0.140223 0.583152315820468
0.140223 0.583157871345159
0.140223 0.583163426869851
0.140223 0.583168982394542
0.140223 0.583174537919234
0.140223 0.583180093443925
0.140223 0.583185648968617
0.140223 0.583191204493308
0.140223 0.583196760018
0.140223 0.583202315542691
0.140223 0.583207871067383
0.140223 0.583213426592074
0.140223 0.583218982116766
0.140223 0.583224537641458
0.140223 0.583230093166149
0.140223 0.583235648690841
0.140223 0.583241204215532
0.140223 0.583246759740224
0.140223 0.583252315264915
0.140223 0.583257870789607
0.140223 0.583263426314298
0.140223 0.58326898183899
0.140223 0.583274537363681
0.140223 0.583280092888373
0.140223 0.583285648413064
0.140223 0.583291203937756
0.140223 0.583296759462447
0.140223 0.583302314987139
0.140223 0.58330787051183
0.140223 0.583313426036522
0.140223 0.583318981561213
0.140223 0.583324537085905
0.140223 0.583330092610597
0.140223 0.583335648135288
0.140223 0.58334120365998
0.140223 0.583346759184671
0.140223 0.583352314709363
0.140223 0.583357870234054
0.140223 0.583363425758746
0.140223 0.583368981283437
0.140223 0.583374536808129
0.140223 0.58338009233282
0.140223 0.583385647857512
0.140223 0.583391203382203
0.140223 0.583396758906895
0.140223 0.583402314431587
0.140223 0.583407869956278
0.140223 0.58341342548097
0.140223 0.583418981005661
0.140223 0.583424536530353
0.140223 0.583430092055044
0.140223 0.583435647579736
0.140223 0.583441203104427
0.140223 0.583446758629119
0.140223 0.58345231415381
0.140223 0.583457869678502
0.140223 0.583463425203193
0.140223 0.583468980727885
0.140223 0.583474536252576
0.140223 0.583480091777268
0.140223 0.583485647301959
0.140223 0.583491202826651
0.140223 0.583496758351342
0.140223 0.583502313876034
0.140223 0.583507869400726
0.140223 0.583513424925417
0.140223 0.583518980450109
0.140223 0.5835245359748
0.140223 0.583530091499492
0.140223 0.583535647024183
0.140229 0.583541202548875
0.140229 0.583546758073566
0.140229 0.583552313598258
0.140229 0.583557869122949
0.140229 0.583563424647641
0.140229 0.583568980172332
0.140229 0.583574535697024
0.140229 0.583580091221715
0.140229 0.583585646746407
0.140229 0.583591202271098
0.140229 0.58359675779579
0.140229 0.583602313320482
0.140229 0.583607868845173
0.140229 0.583613424369865
0.140229 0.583618979894556
0.140229 0.583624535419248
0.140229 0.583630090943939
0.140229 0.583635646468631
0.140229 0.583641201993322
0.140229 0.583646757518014
0.140229 0.583652313042705
0.140229 0.583657868567397
0.140229 0.583663424092088
0.140229 0.58366897961678
0.140229 0.583674535141471
0.140229 0.583680090666163
0.140229 0.583685646190855
0.140229 0.583691201715546
0.140229 0.583696757240238
0.140229 0.583702312764929
0.140229 0.583707868289621
0.140229 0.583713423814312
0.140229 0.583718979339004
0.140229 0.583724534863695
0.140229 0.583730090388387
0.140229 0.583735645913078
0.140229 0.58374120143777
0.140229 0.583746756962461
0.140229 0.583752312487153
0.140229 0.583757868011844
0.140229 0.583763423536536
0.140229 0.583768979061227
0.140229 0.583774534585919
0.140229 0.58378009011061
0.140229 0.583785645635302
0.140229 0.583791201159994
0.140229 0.583796756684685
0.140229 0.583802312209377
0.140229 0.583807867734068
0.140229 0.58381342325876
0.140229 0.583818978783451
0.140229 0.583824534308143
0.140229 0.583830089832834
0.140229 0.583835645357526
0.140229 0.583841200882217
0.140229 0.583846756406909
0.140229 0.5838523119316
0.140229 0.583857867456292
0.140229 0.583863422980983
0.140229 0.583868978505675
0.140229 0.583874534030366
0.140229 0.583880089555058
0.140229 0.583885645079749
0.140229 0.583891200604441
0.140229 0.583896756129133
0.140229 0.583902311653824
0.140229 0.583907867178516
0.140229 0.583913422703207
0.140229 0.583918978227899
0.140229 0.58392453375259
0.140229 0.583930089277282
0.140229 0.583935644801973
0.140229 0.583941200326665
0.140229 0.583946755851356
0.140229 0.583952311376048
0.140229 0.583957866900739
0.140229 0.583963422425431
0.140229 0.583968977950122
0.140229 0.583974533474814
0.140229 0.583980088999505
0.140229 0.583985644524197
0.140229 0.583991200048889
0.140229 0.58399675557358
0.140229 0.584002311098272
0.140229 0.584007866622963
0.140229 0.584013422147655
0.140229 0.584018977672346
0.140229 0.584024533197038
0.140229 0.584030088721729
0.140229 0.584035644246421
0.140229 0.584041199771112
0.140229 0.584046755295804
0.140229 0.584052310820495
0.140229 0.584057866345187
0.140229 0.584063421869878
0.140229 0.58406897739457
0.140229 0.584074532919261
0.140229 0.584080088443953
0.140229 0.584085643968645
0.140229 0.584091199493336
0.140235 0.584096755018028
0.140235 0.584102310542719
0.140235 0.584107866067411
0.140235 0.584113421592102
0.140235 0.584118977116794
0.140235 0.584124532641485
0.140235 0.584130088166177
0.140235 0.584135643690868
0.140235 0.58414119921556
0.140235 0.584146754740251
0.140235 0.584152310264943
0.140235 0.584157865789634
0.140235 0.584163421314326
0.140235 0.584168976839018
0.140235 0.584174532363709
0.140235 0.584180087888401
0.140235 0.584185643413092
0.140235 0.584191198937784
0.140235 0.584196754462475
0.140235 0.584202309987167
0.140235 0.584207865511858
0.140235 0.58421342103655
0.140235 0.584218976561241
0.140235 0.584224532085933
0.140235 0.584230087610624
0.140235 0.584235643135316
0.140235 0.584241198660007
0.140235 0.584246754184699
0.140235 0.58425230970939
0.140235 0.584257865234082
0.140235 0.584263420758773
0.140235 0.584268976283465
0.140235 0.584274531808157
0.140235 0.584280087332848
0.140235 0.58428564285754
0.140235 0.584291198382231
0.140235 0.584296753906923
0.140235 0.584302309431614
0.140235 0.584307864956306
0.140235 0.584313420480997
0.140235 0.584318976005689
0.140235 0.58432453153038
0.140235 0.584330087055072
0.140235 0.584335642579763
0.140235 0.584341198104455
0.140235 0.584346753629146
0.140235 0.584352309153838
0.140235 0.584357864678529
0.140235 0.584363420203221
0.140235 0.584368975727913
0.140235 0.584374531252604
0.140235 0.584380086777296
0.140235 0.584385642301987
0.140235 0.584391197826679
0.140235 0.58439675335137
0.140235 0.584402308876062
0.140235 0.584407864400753
0.140235 0.584413419925445
0.140235 0.584418975450136
0.140235 0.584424530974828
0.140235 0.584430086499519
0.140235 0.584435642024211
0.140235 0.584441197548902
0.140235 0.584446753073594
0.140235 0.584452308598286
0.140235 0.584457864122977
0.140235 0.584463419647669
0.140235 0.58446897517236
0.140235 0.584474530697052
0.140235 0.584480086221743
0.140235 0.584485641746435
0.140235 0.584491197271126
0.140235 0.584496752795818
0.140235 0.584502308320509
0.140235 0.584507863845201
0.140235 0.584513419369892
0.140235 0.584518974894584
0.140235 0.584524530419275
0.140235 0.584530085943967
0.140235 0.584535641468658
0.140235 0.58454119699335
0.140235 0.584546752518042
0.140235 0.584552308042733
0.140235 0.584557863567425
0.140235 0.584563419092116
0.140235 0.584568974616808
0.140235 0.584574530141499
0.140235 0.584580085666191
0.140235 0.584585641190882
0.140235 0.584591196715574
0.140235 0.584596752240265
0.140235 0.584602307764957
0.140235 0.584607863289648
0.140235 0.58461341881434
0.140235 0.584618974339031
0.140235 0.584624529863723
0.140235 0.584630085388414
0.140235 0.584635640913106
0.140235 0.584641196437797
0.140235 0.584646751962489
0.140241 0.584652307487181
0.140241 0.584657863011872
0.140241 0.584663418536564
0.140241 0.584668974061255
0.140241 0.584674529585947
0.140241 0.584680085110638
0.140241 0.58468564063533
0.140241 0.584691196160021
0.140241 0.584696751684713
0.140241 0.584702307209404
0.140241 0.584707862734096
0.140241 0.584713418258787
0.140241 0.584718973783479
0.140241 0.58472452930817
0.140241 0.584730084832862
0.140241 0.584735640357554
0.140241 0.584741195882245
0.140241 0.584746751406937
0.140241 0.584752306931628
0.140241 0.58475786245632
0.140241 0.584763417981011
0.140241 0.584768973505703
0.140241 0.584774529030394
0.140241 0.584780084555086
0.140241 0.584785640079777
0.140241 0.584791195604469
0.140241 0.58479675112916
0.140241 0.584802306653852
0.140241 0.584807862178543
0.140241 0.584813417703235
0.140241 0.584818973227926
0.140241 0.584824528752618
0.140241 0.58483008427731
0.140241 0.584835639802001
0.140241 0.584841195326693
0.140241 0.584846750851384
0.140241 0.584852306376076
0.140241 0.584857861900767
0.140241 0.584863417425459
0.140241 0.58486897295015
0.140241 0.584874528474842
0.140241 0.584880083999533
0.140241 0.584885639524225
0.140241 0.584891195048916
0.140241 0.584896750573608
0.140241 0.584902306098299
0.140241 0.584907861622991
0.140241 0.584913417147683
0.140241 0.584918972672374
0.140241 0.584924528197066
0.140241 0.584930083721757
0.140241 0.584935639246449
0.140241 0.58494119477114
0.140241 0.584946750295832
0.140241 0.584952305820523
0.140241 0.584957861345215
0.140241 0.584963416869906
0.140241 0.584968972394598
0.140241 0.584974527919289
0.140241 0.584980083443981
0.140241 0.584985638968672
0.140241 0.584991194493364
0.140241 0.584996750018055
0.140241 0.585002305542747
0.140241 0.585007861067439
0.140241 0.58501341659213
0.140241 0.585018972116822
0.140241 0.585024527641513
0.140241 0.585030083166205
0.140241 0.585035638690896
0.140241 0.585041194215588
0.140241 0.585046749740279
0.140241 0.585052305264971
0.140241 0.585057860789662
0.140241 0.585063416314354
0.140241 0.585068971839045
0.140241 0.585074527363737
0.140241 0.585080082888428
0.140241 0.58508563841312
0.140241 0.585091193937811
0.140241 0.585096749462503
0.140241 0.585102304987194
0.140241 0.585107860511886
0.140241 0.585113416036578
0.140241 0.585118971561269
0.140241 0.585124527085961
0.140241 0.585130082610652
0.140241 0.585135638135344
0.140241 0.585141193660035
0.140241 0.585146749184727
0.140241 0.585152304709418
0.140241 0.58515786023411
0.140241 0.585163415758801
0.140241 0.585168971283493
0.140241 0.585174526808184
0.140241 0.585180082332876
0.140241 0.585185637857567
0.140241 0.585191193382259
0.140241 0.585196748906951
0.140241 0.585202304431642
0.140247 0.585207859956334
0.140247 0.585213415481025
0.140247 0.585218971005717
0.140247 0.585224526530408
0.140247 0.5852300820551
0.140247 0.585235637579791
0.140247 0.585241193104483
0.140247 0.585246748629174
0.140247 0.585252304153866
0.140247 0.585257859678557
0.140247 0.585263415203249
0.140247 0.58526897072794
0.140247 0.585274526252632
0.140247 0.585280081777323
0.140247 0.585285637302015
0.140247 0.585291192826706
0.140247 0.585296748351398
0.140247 0.58530230387609
0.140247 0.585307859400781
0.140247 0.585313414925473
0.140247 0.585318970450164
0.140247 0.585324525974856
0.140247 0.585330081499547
0.140247 0.585335637024239
0.140247 0.58534119254893
0.140247 0.585346748073622
0.140247 0.585352303598313
0.140247 0.585357859123005
0.140247 0.585363414647696
0.140247 0.585368970172388
0.140247 0.585374525697079
0.140247 0.585380081221771
0.140247 0.585385636746462
0.140247 0.585391192271154
0.140247 0.585396747795845
0.140247 0.585402303320537
0.140247 0.585407858845229
0.140247 0.58541341436992
0.140247 0.585418969894612
0.140247 0.585424525419303
0.140247 0.585430080943995
0.140247 0.585435636468686
0.140247 0.585441191993378
0.140247 0.585446747518069
0.140247 0.585452303042761
0.140247 0.585457858567452
0.140247 0.585463414092144
0.140247 0.585468969616835
0.140247 0.585474525141527
0.140247 0.585480080666218
0.140247 0.58548563619091
0.140247 0.585491191715602
0.140247 0.585496747240293
0.140247 0.585502302764985
0.140247 0.585507858289676
0.140247 0.585513413814368
0.140247 0.585518969339059
0.140247 0.585524524863751
0.140247 0.585530080388442
0.140247 0.585535635913134
0.140247 0.585541191437825
0.140247 0.585546746962517
0.140247 0.585552302487208
0.140247 0.5855578580119
0.140247 0.585563413536591
0.140247 0.585568969061283
0.140247 0.585574524585974
0.140247 0.585580080110666
0.140247 0.585585635635357
0.140247 0.585591191160049
0.140247 0.585596746684741
0.140247 0.585602302209432
0.140247 0.585607857734124
0.140247 0.585613413258815
0.140247 0.585618968783507
0.140247 0.585624524308198
0.140247 0.58563007983289
0.140247 0.585635635357581
0.140247 0.585641190882273
0.140247 0.585646746406964
0.140247 0.585652301931656
0.140247 0.585657857456347
0.140247 0.585663412981039
0.140247 0.58566896850573
0.140247 0.585674524030422
0.140247 0.585680079555114
0.140247 0.585685635079805
0.140247 0.585691190604497
0.140247 0.585696746129188
0.140247 0.58570230165388
0.140247 0.585707857178571
0.140247 0.585713412703263
0.140247 0.585718968227954
0.140247 0.585724523752646
0.140247 0.585730079277337
0.140247 0.585735634802029
0.140247 0.58574119032672
0.140247 0.585746745851412
0.140247 0.585752301376103
0.140247 0.585757856900795
0.140253 0.585763412425486
0.140253 0.585768967950178
0.140253 0.58577452347487
0.140253 0.585780078999561
0.140253 0.585785634524253
0.140253 0.585791190048944
0.140253 0.585796745573636
0.140253 0.585802301098327
0.140253 0.585807856623019
0.140253 0.58581341214771
0.140253 0.585818967672402
0.140253 0.585824523197093
0.140253 0.585830078721785
0.140253 0.585835634246476
0.140253 0.585841189771168
0.140253 0.585846745295859
0.140253 0.585852300820551
0.140253 0.585857856345242
0.140253 0.585863411869934
0.140253 0.585868967394626
0.140253 0.585874522919317
0.140253 0.585880078444009
0.140253 0.5858856339687
0.140253 0.585891189493392
0.140253 0.585896745018083
0.140253 0.585902300542775
0.140253 0.585907856067466
0.140253 0.585913411592158
0.140253 0.585918967116849
0.140253 0.585924522641541
0.140253 0.585930078166232
0.140253 0.585935633690924
0.140253 0.585941189215615
0.140253 0.585946744740307
0.140253 0.585952300264999
0.140253 0.58595785578969
0.140253 0.585963411314382
0.140253 0.585968966839073
0.140253 0.585974522363765
0.140253 0.585980077888456
0.140253 0.585985633413148
0.140253 0.585991188937839
0.140253 0.585996744462531
0.140253 0.586002299987222
0.140253 0.586007855511914
0.140253 0.586013411036605
0.140253 0.586018966561297
0.140253 0.586024522085988
0.140253 0.58603007761068
0.140253 0.586035633135371
0.140253 0.586041188660063
0.140253 0.586046744184754
0.140253 0.586052299709446
0.140253 0.586057855234138
0.140253 0.586063410758829
0.140253 0.586068966283521
0.140253 0.586074521808212
0.140253 0.586080077332904
0.140253 0.586085632857595
0.140253 0.586091188382287
0.140253 0.586096743906978
0.140253 0.58610229943167
0.140253 0.586107854956361
0.140253 0.586113410481053
0.140253 0.586118966005744
0.140253 0.586124521530436
0.140253 0.586130077055127
0.140253 0.586135632579819
0.140253 0.58614118810451
0.140253 0.586146743629202
0.140253 0.586152299153894
0.140253 0.586157854678585
0.140253 0.586163410203277
0.140253 0.586168965727968
0.140253 0.58617452125266
0.140253 0.586180076777351
0.140253 0.586185632302043
0.140253 0.586191187826734
0.140253 0.586196743351426
0.140253 0.586202298876117
0.140253 0.586207854400809
0.140253 0.5862134099255
0.140253 0.586218965450192
0.140253 0.586224520974883
0.140253 0.586230076499575
0.140253 0.586235632024267
0.140253 0.586241187548958
0.140253 0.58624674307365
0.140253 0.586252298598341
0.140253 0.586257854123033
0.140253 0.586263409647724
0.140253 0.586268965172416
0.140253 0.586274520697107
0.140253 0.586280076221799
0.140253 0.58628563174649
0.140253 0.586291187271182
0.140253 0.586296742795873
0.140253 0.586302298320565
0.140253 0.586307853845256
0.140253 0.586313409369948
0.140259 0.586318964894639
0.140259 0.586324520419331
0.140259 0.586330075944023
0.140259 0.586335631468714
0.140259 0.586341186993406
0.140259 0.586346742518097
0.140259 0.586352298042789
0.140259 0.58635785356748
0.140259 0.586363409092172
0.140259 0.586368964616863
0.140259 0.586374520141555
0.140259 0.586380075666246
0.140259 0.586385631190938
0.140259 0.586391186715629
0.140259 0.586396742240321
0.140259 0.586402297765012
0.140259 0.586407853289704
0.140259 0.586413408814395
0.140259 0.586418964339087
0.140259 0.586424519863778
0.140259 0.58643007538847
0.140259 0.586435630913162
0.140259 0.586441186437853
0.140259 0.586446741962545
0.140259 0.586452297487236
0.140259 0.586457853011928
0.140259 0.586463408536619
0.140259 0.586468964061311
0.140259 0.586474519586002
0.140259 0.586480075110694
0.140259 0.586485630635385
0.140259 0.586491186160077
0.140259 0.586496741684768
0.140259 0.58650229720946
0.140259 0.586507852734151
0.140259 0.586513408258843
0.140259 0.586518963783535
0.140259 0.586524519308226
0.140259 0.586530074832918
0.140259 0.586535630357609
0.140259 0.586541185882301
0.140259 0.586546741406992
0.140259 0.586552296931684
0.140259 0.586557852456375
0.140259 0.586563407981067
0.140259 0.586568963505758
0.140259 0.58657451903045
0.140259 0.586580074555141
0.140259 0.586585630079833
0.140259 0.586591185604524
0.140259 0.586596741129216
0.140259 0.586602296653907
0.140259 0.586607852178599
0.140259 0.586613407703291
0.140259 0.586618963227982
0.140259 0.586624518752674
0.140259 0.586630074277365
0.140259 0.586635629802057
0.140259 0.586641185326748
0.140259 0.58664674085144
0.140259 0.586652296376131
0.140259 0.586657851900823
0.140259 0.586663407425514
0.140259 0.586668962950206
0.140259 0.586674518474897
0.140259 0.586680073999589
0.140259 0.58668562952428
0.140259 0.586691185048972
0.140259 0.586696740573663
0.140259 0.586702296098355
0.140259 0.586707851623047
0.140259 0.586713407147738
0.140259 0.58671896267243
0.140259 0.586724518197121
0.140259 0.586730073721813
0.140259 0.586735629246504
0.140259 0.586741184771196
0.140259 0.586746740295887
0.140259 0.586752295820579
0.140259 0.58675785134527
0.140259 0.586763406869962
0.140259 0.586768962394653
0.140259 0.586774517919345
0.140259 0.586780073444036
0.140259 0.586785628968728
0.140259 0.586791184493419
0.140259 0.586796740018111
0.140259 0.586802295542802
0.140259 0.586807851067494
0.140259 0.586813406592186
0.140259 0.586818962116877
0.140259 0.586824517641569
0.140259 0.58683007316626
0.140259 0.586835628690952
0.140259 0.586841184215643
0.140259 0.586846739740335
0.140259 0.586852295265026
0.140259 0.586857850789718
0.140259 0.586863406314409
0.140259 0.586868961839101
0.140265 0.586874517363792
0.140265 0.586880072888484
0.140265 0.586885628413175
0.140265 0.586891183937867
0.140265 0.586896739462558
0.140265 0.58690229498725
0.140265 0.586907850511941
0.140265 0.586913406036633
0.140265 0.586918961561325
0.140265 0.586924517086016
0.140265 0.586930072610708
0.140265 0.586935628135399
0.140265 0.586941183660091
0.140265 0.586946739184782
0.140265 0.586952294709474
0.140265 0.586957850234165
0.140265 0.586963405758857
0.140265 0.586968961283548
0.140265 0.58697451680824
0.140265 0.586980072332931
0.140265 0.586985627857623
0.140265 0.586991183382314
0.140265 0.586996738907006
0.140265 0.587002294431698
0.140265 0.587007849956389
0.140265 0.587013405481081
0.140265 0.587018961005772
0.140265 0.587024516530464
0.140265 0.587030072055155
0.140265 0.587035627579847
0.140265 0.587041183104538
0.140265 0.58704673862923
0.140265 0.587052294153921
0.140265 0.587057849678613
0.140265 0.587063405203304
0.140265 0.587068960727996
0.140265 0.587074516252687
0.140265 0.587080071777379
0.140265 0.58708562730207
0.140265 0.587091182826762
0.140265 0.587096738351454
0.140265 0.587102293876145
0.140265 0.587107849400837
0.140265 0.587113404925528
0.140265 0.58711896045022
0.140265 0.587124515974911
0.140265 0.587130071499603
0.140265 0.587135627024294
0.140265 0.587141182548986
0.140265 0.587146738073677
0.140265 0.587152293598369
0.140265 0.58715784912306
0.140265 0.587163404647752
0.140265 0.587168960172443
0.140265 0.587174515697135
0.140265 0.587180071221826
0.140265 0.587185626746518
0.140265 0.587191182271209
0.140265 0.587196737795901
0.140265 0.587202293320593
0.140265 0.587207848845284
0.140265 0.587213404369976
0.140265 0.587218959894667
0.140265 0.587224515419359
0.140265 0.58723007094405
0.140265 0.587235626468742
0.140265 0.587241181993433
0.140265 0.587246737518125
0.140265 0.587252293042816
0.140265 0.587257848567508
0.140265 0.587263404092199
0.140265 0.587268959616891
0.140265 0.587274515141582
0.140265 0.587280070666274
0.140265 0.587285626190966
0.140265 0.587291181715657
0.140265 0.587296737240349
0.140265 0.58730229276504
0.140265 0.587307848289732
0.140265 0.587313403814423
0.140265 0.587318959339115
0.140265 0.587324514863806
0.140265 0.587330070388498
0.140265 0.587335625913189
0.140265 0.587341181437881
0.140265 0.587346736962572
0.140265 0.587352292487264
0.140265 0.587357848011955
0.140265 0.587363403536647
0.140265 0.587368959061338
0.140265 0.58737451458603
0.140265 0.587380070110722
0.140265 0.587385625635413
0.140265 0.587391181160105
0.140265 0.587396736684796
0.140265 0.587402292209488
0.140265 0.587407847734179
0.140265 0.587413403258871
0.140265 0.587418958783562
0.140265 0.587424514308254
0.140271 0.587430069832945
0.140271 0.587435625357637
0.140271 0.587441180882328
0.140271 0.58744673640702
0.140271 0.587452291931711
0.140271 0.587457847456403
0.140271 0.587463402981095
0.140271 0.587468958505786
0.140271 0.587474514030478
0.140271 0.587480069555169
0.140271 0.587485625079861
0.140271 0.587491180604552
0.140271 0.587496736129244
0.140271 0.587502291653935
0.140271 0.587507847178627
0.140271 0.587513402703318
0.140271 0.58751895822801
0.140271 0.587524513752701
0.140271 0.587530069277393
0.140271 0.587535624802084
0.140271 0.587541180326776
0.140271 0.587546735851467
0.140271 0.587552291376159
0.140271 0.587557846900851
0.140271 0.587563402425542
0.140271 0.587568957950234
0.140271 0.587574513474925
0.140271 0.587580068999617
0.140271 0.587585624524308
0.140271 0.587591180049
0.140271 0.587596735573691
0.140271 0.587602291098383
0.140271 0.587607846623074
0.140271 0.587613402147766
0.140271 0.587618957672457
0.140271 0.587624513197149
0.140271 0.58763006872184
0.140271 0.587635624246532
0.140271 0.587641179771223
0.140271 0.587646735295915
0.140271 0.587652290820606
0.140271 0.587657846345298
0.140271 0.58766340186999
0.140271 0.587668957394681
0.140271 0.587674512919373
0.140271 0.587680068444064
0.140271 0.587685623968756
0.140271 0.587691179493447
0.140271 0.587696735018139
0.140271 0.58770229054283
0.140271 0.587707846067522
0.140271 0.587713401592213
0.140271 0.587718957116905
0.140271 0.587724512641596
0.140271 0.587730068166288
0.140271 0.587735623690979
0.140271 0.587741179215671
0.140271 0.587746734740363
0.140271 0.587752290265054
0.140271 0.587757845789746
0.140271 0.587763401314437
0.140271 0.587768956839129
0.140271 0.58777451236382
0.140271 0.587780067888512
0.140271 0.587785623413203
0.140271 0.587791178937895
0.140271 0.587796734462586
0.140271 0.587802289987278
0.140271 0.587807845511969
0.140271 0.587813401036661
0.140271 0.587818956561352
0.140271 0.587824512086044
0.140271 0.587830067610735
0.140271 0.587835623135427
0.140271 0.587841178660119
0.140271 0.58784673418481
0.140271 0.587852289709502
0.140271 0.587857845234193
0.140271 0.587863400758885
0.140271 0.587868956283576
0.140271 0.587874511808268
0.140271 0.587880067332959
0.140271 0.587885622857651
0.140271 0.587891178382342
0.140271 0.587896733907034
0.140271 0.587902289431725
0.140271 0.587907844956417
0.140271 0.587913400481108
0.140271 0.5879189560058
0.140271 0.587924511530491
0.140271 0.587930067055183
0.140271 0.587935622579875
0.140271 0.587941178104566
0.140271 0.587946733629258
0.140271 0.587952289153949
0.140271 0.587957844678641
0.140271 0.587963400203332
0.140271 0.587968955728024
0.140271 0.587974511252715
0.140271 0.587980066777407
0.140277 0.587985622302098
0.140277 0.58799117782679
0.140277 0.587996733351481
0.140277 0.588002288876173
0.140277 0.588007844400864
0.140277 0.588013399925556
0.140277 0.588018955450248
0.140277 0.588024510974939
0.140277 0.588030066499631
0.140277 0.588035622024322
0.140277 0.588041177549014
0.140277 0.588046733073705
0.140277 0.588052288598397
0.140277 0.588057844123088
0.140277 0.58806339964778
0.140277 0.588068955172471
0.140277 0.588074510697163
0.140277 0.588080066221854
0.140277 0.588085621746546
0.140277 0.588091177271237
0.140277 0.588096732795929
0.140277 0.58810228832062
0.140277 0.588107843845312
0.140277 0.588113399370003
0.140277 0.588118954894695
0.140277 0.588124510419387
0.140277 0.588130065944078
0.140277 0.58813562146877
0.140277 0.588141176993461
0.140277 0.588146732518153
0.140277 0.588152288042844
0.140277 0.588157843567536
0.140277 0.588163399092227
0.140277 0.588168954616919
0.140277 0.58817451014161
0.140277 0.588180065666302
0.140277 0.588185621190993
0.140277 0.588191176715685
0.140277 0.588196732240376
0.140277 0.588202287765068
0.140277 0.588207843289759
0.140277 0.588213398814451
0.140277 0.588218954339143
0.140277 0.588224509863834
0.140277 0.588230065388526
0.140277 0.588235620913217
0.140277 0.588241176437909
0.140277 0.5882467319626
0.140277 0.588252287487292
0.140277 0.588257843011983
0.140277 0.588263398536675
0.140277 0.588268954061366
0.140277 0.588274509586058
0.140277 0.588280065110749
0.140277 0.588285620635441
0.140277 0.588291176160132
0.140277 0.588296731684824
0.140277 0.588302287209515
0.140277 0.588307842734207
0.140277 0.588313398258899
0.140277 0.58831895378359
0.140277 0.588324509308282
0.140277 0.588330064832973
0.140277 0.588335620357665
0.140277 0.588341175882356
0.140277 0.588346731407048
0.140277 0.588352286931739
0.140277 0.588357842456431
0.140277 0.588363397981122
0.140277 0.588368953505814
0.140277 0.588374509030505
0.140277 0.588380064555197
0.140277 0.588385620079888
0.140277 0.58839117560458
0.140277 0.588396731129271
0.140277 0.588402286653963
0.140277 0.588407842178654
0.140277 0.588413397703346
0.140277 0.588418953228038
0.140277 0.588424508752729
0.140277 0.588430064277421
0.140277 0.588435619802112
0.140277 0.588441175326804
0.140277 0.588446730851495
0.140277 0.588452286376187
0.140277 0.588457841900878
0.140277 0.58846339742557
0.140277 0.588468952950261
0.140277 0.588474508474953
0.140277 0.588480063999644
0.140277 0.588485619524336
0.140277 0.588491175049027
0.140277 0.588496730573719
0.140277 0.588502286098411
0.140277 0.588507841623102
0.140277 0.588513397147794
0.140277 0.588518952672485
0.140277 0.588524508197177
0.140277 0.588530063721868
0.140277 0.58853561924656
0.140283 0.588541174771251
0.140283 0.588546730295943
0.140283 0.588552285820634
0.140283 0.588557841345326
0.140283 0.588563396870017
0.140283 0.588568952394709
0.140283 0.5885745079194
0.140283 0.588580063444092
0.140283 0.588585618968783
0.140283 0.588591174493475
0.140283 0.588596730018166
0.140283 0.588602285542858
0.140283 0.58860784106755
0.140283 0.588613396592241
0.140283 0.588618952116933
0.140283 0.588624507641624
0.140283 0.588630063166316
0.140283 0.588635618691007
0.140283 0.588641174215699
0.140283 0.58864672974039
0.140283 0.588652285265082
0.140283 0.588657840789773
0.140283 0.588663396314465
0.140283 0.588668951839156
0.140283 0.588674507363848
0.140283 0.588680062888539
0.140283 0.588685618413231
0.140283 0.588691173937922
0.140283 0.588696729462614
0.140283 0.588702284987306
0.140283 0.588707840511997
0.140283 0.588713396036689
0.140283 0.58871895156138
0.140283 0.588724507086072
0.140283 0.588730062610763
0.140283 0.588735618135455
0.140283 0.588741173660146
0.140283 0.588746729184838
0.140283 0.588752284709529
0.140283 0.588757840234221
0.140283 0.588763395758912
0.140283 0.588768951283604
0.140283 0.588774506808295
0.140283 0.588780062332987
0.140283 0.588785617857679
0.140283 0.58879117338237
0.140283 0.588796728907062
0.140283 0.588802284431753
0.140283 0.588807839956445
0.140283 0.588813395481136
0.140283 0.588818951005828
0.140283 0.588824506530519
0.140283 0.588830062055211
0.140283 0.588835617579902
0.140283 0.588841173104594
0.140283 0.588846728629285
0.140283 0.588852284153977
0.140283 0.588857839678668
0.140283 0.58886339520336
0.140283 0.588868950728051
0.140283 0.588874506252743
0.140283 0.588880061777435
0.140283 0.588885617302126
0.140283 0.588891172826818
0.140283 0.588896728351509
0.140283 0.588902283876201
0.140283 0.588907839400892
0.140283 0.588913394925584
0.140283 0.588918950450275
0.140283 0.588924505974967
0.140283 0.588930061499658
0.140283 0.58893561702435
0.140283 0.588941172549041
0.140283 0.588946728073733
0.140283 0.588952283598424
0.140283 0.588957839123116
0.140283 0.588963394647807
0.140283 0.588968950172499
0.140283 0.58897450569719
0.140283 0.588980061221882
0.140283 0.588985616746574
0.140283 0.588991172271265
0.140283 0.588996727795957
0.140283 0.589002283320648
0.140283 0.58900783884534
0.140283 0.589013394370031
0.140283 0.589018949894723
0.140283 0.589024505419414
0.140283 0.589030060944106
0.140283 0.589035616468797
0.140283 0.589041171993489
0.140283 0.58904672751818
0.140283 0.589052283042872
0.140283 0.589057838567563
0.140283 0.589063394092255
0.140283 0.589068949616947
0.140283 0.589074505141638
0.140283 0.58908006066633
0.140283 0.589085616191021
0.140283 0.589091171715713
0.140289 0.589096727240404
0.140289 0.589102282765096
0.140289 0.589107838289787
0.140289 0.589113393814479
0.140289 0.58911894933917
0.140289 0.589124504863862
0.140289 0.589130060388553
0.140289 0.589135615913245
0.140289 0.589141171437936
0.140289 0.589146726962628
0.140289 0.589152282487319
0.140289 0.589157838012011
0.140289 0.589163393536703
0.140289 0.589168949061394
0.140289 0.589174504586086
0.140289 0.589180060110777
0.140289 0.589185615635469
0.140289 0.58919117116016
0.140289 0.589196726684852
0.140289 0.589202282209543
0.140289 0.589207837734235
0.140289 0.589213393258926
0.140289 0.589218948783618
0.140289 0.589224504308309
0.140289 0.589230059833001
0.140289 0.589235615357692
0.140289 0.589241170882384
0.140289 0.589246726407076
0.140289 0.589252281931767
0.140289 0.589257837456459
0.140289 0.58926339298115
0.140289 0.589268948505842
0.140289 0.589274504030533
0.140289 0.589280059555225
0.140289 0.589285615079916
0.140289 0.589291170604608
0.140289 0.589296726129299
0.140289 0.589302281653991
0.140289 0.589307837178682
0.140289 0.589313392703374
0.140289 0.589318948228065
0.140289 0.589324503752757
0.140289 0.589330059277448
0.140289 0.58933561480214
0.140289 0.589341170326832
0.140289 0.589346725851523
0.140289 0.589352281376215
0.140289 0.589357836900906
0.140289 0.589363392425598
0.140289 0.589368947950289
0.140289 0.589374503474981
0.140289 0.589380058999672
0.140289 0.589385614524364
0.140289 0.589391170049055
0.140289 0.589396725573747
0.140289 0.589402281098438
0.140289 0.58940783662313
0.140289 0.589413392147821
0.140289 0.589418947672513
0.140289 0.589424503197204
0.140289 0.589430058721896
0.140289 0.589435614246587
0.140289 0.589441169771279
0.140289 0.589446725295971
0.140289 0.589452280820662
0.140289 0.589457836345354
0.140289 0.589463391870045
0.140289 0.589468947394737
0.140289 0.589474502919428
0.140289 0.58948005844412
0.140289 0.589485613968811
0.140289 0.589491169493503
0.140289 0.589496725018194
0.140289 0.589502280542886
0.140289 0.589507836067577
0.140289 0.589513391592269
0.140289 0.58951894711696
0.140289 0.589524502641652
0.140289 0.589530058166344
0.140289 0.589535613691035
0.140289 0.589541169215727
0.140289 0.589546724740418
0.140289 0.58955228026511
0.140289 0.589557835789801
0.140289 0.589563391314493
0.140289 0.589568946839184
0.140289 0.589574502363876
0.140289 0.589580057888567
0.140289 0.589585613413259
0.140289 0.58959116893795
0.140289 0.589596724462642
0.140289 0.589602279987333
0.140289 0.589607835512025
0.140289 0.589613391036716
0.140289 0.589618946561408
0.140289 0.5896245020861
0.140289 0.589630057610791
0.140289 0.589635613135483
0.140289 0.589641168660174
0.140289 0.589646724184866
0.140295 0.589652279709557
0.140295 0.589657835234249
0.140295 0.58966339075894
0.140295 0.589668946283632
0.140295 0.589674501808323
0.140295 0.589680057333015
0.140295 0.589685612857706
0.140295 0.589691168382398
0.140295 0.589696723907089
0.140295 0.589702279431781
0.140295 0.589707834956472
0.140295 0.589713390481164
0.140295 0.589718946005856
0.140295 0.589724501530547
0.140295 0.589730057055239
0.140295 0.58973561257993
0.140295 0.589741168104622
0.140295 0.589746723629313
0.140295 0.589752279154005
0.140295 0.589757834678696
0.140295 0.589763390203388
0.140295 0.589768945728079
0.140295 0.589774501252771
0.140295 0.589780056777462
0.140295 0.589785612302154
0.140295 0.589791167826845
0.140295 0.589796723351537
0.140295 0.589802278876228
0.140295 0.58980783440092
0.140295 0.589813389925611
0.140295 0.589818945450303
0.140295 0.589824500974995
0.140295 0.589830056499686
0.140295 0.589835612024378
0.140295 0.589841167549069
0.140295 0.589846723073761
0.140295 0.589852278598452
0.140295 0.589857834123144
0.140295 0.589863389647835
0.140295 0.589868945172527
0.140295 0.589874500697218
0.140295 0.58988005622191
0.140295 0.589885611746601
0.140295 0.589891167271293
0.140295 0.589896722795984
0.140295 0.589902278320676
0.140295 0.589907833845367
0.140295 0.589913389370059
0.140295 0.58991894489475
0.140295 0.589924500419442
0.140295 0.589930055944134
0.140295 0.589935611468825
0.140295 0.589941166993517
0.140295 0.589946722518208
0.140295 0.5899522780429
0.140295 0.589957833567591
0.140295 0.589963389092283
0.140295 0.589968944616974
0.140295 0.589974500141666
0.140295 0.589980055666357
0.140295 0.589985611191049
0.140295 0.58999116671574
0.140295 0.589996722240432
0.140295 0.590002277765123
0.140295 0.590007833289815
0.140295 0.590013388814506
0.140295 0.590018944339198
0.140295 0.59002449986389
0.140295 0.590030055388581
0.140295 0.590035610913273
0.140295 0.590041166437964
0.140295 0.590046721962656
0.140295 0.590052277487347
0.140295 0.590057833012039
0.140295 0.59006338853673
0.140295 0.590068944061422
0.140295 0.590074499586113
0.140295 0.590080055110805
0.140295 0.590085610635496
0.140295 0.590091166160188
0.140295 0.590096721684879
0.140295 0.590102277209571
0.140295 0.590107832734263
0.140295 0.590113388258954
0.140295 0.590118943783646
0.140295 0.590124499308337
0.140295 0.590130054833029
0.140295 0.59013561035772
0.140295 0.590141165882412
0.140295 0.590146721407103
0.140295 0.590152276931795
0.140295 0.590157832456486
0.140295 0.590163387981178
0.140295 0.590168943505869
0.140295 0.590174499030561
0.140295 0.590180054555252
0.140295 0.590185610079944
0.140295 0.590191165604635
0.140295 0.590196721129327
0.140295 0.590202276654018
0.140301 0.59020783217871
0.140301 0.590213387703402
0.140301 0.590218943228093
0.140301 0.590224498752785
0.140301 0.590230054277476
0.140301 0.590235609802168
0.140301 0.590241165326859
0.140301 0.590246720851551
0.140301 0.590252276376242
0.140301 0.590257831900934
0.140301 0.590263387425625
0.140301 0.590268942950317
0.140301 0.590274498475008
0.140301 0.5902800539997
0.140301 0.590285609524391
0.140301 0.590291165049083
0.140301 0.590296720573775
0.140301 0.590302276098466
0.140301 0.590307831623158
0.140301 0.590313387147849
0.140301 0.590318942672541
0.140301 0.590324498197232
0.140301 0.590330053721924
0.140301 0.590335609246615
0.140301 0.590341164771307
0.140301 0.590346720295998
0.140301 0.59035227582069
0.140301 0.590357831345381
0.140301 0.590363386870073
0.140301 0.590368942394764
0.140301 0.590374497919456
0.140301 0.590380053444147
0.140301 0.590385608968839
0.140301 0.590391164493531
0.140301 0.590396720018222
0.140301 0.590402275542914
0.140301 0.590407831067605
0.140301 0.590413386592297
0.140301 0.590418942116988
0.140301 0.59042449764168
0.140301 0.590430053166371
0.140301 0.590435608691063
0.140301 0.590441164215754
0.140301 0.590446719740446
0.140301 0.590452275265137
0.140301 0.590457830789829
0.140301 0.59046338631452
0.140301 0.590468941839212
0.140301 0.590474497363903
0.140301 0.590480052888595
0.140301 0.590485608413287
0.140301 0.590491163937978
0.140301 0.59049671946267
0.140301 0.590502274987361
0.140301 0.590507830512053
0.140301 0.590513386036744
0.140301 0.590518941561436
0.140301 0.590524497086127
0.140301 0.590530052610819
0.140301 0.59053560813551
0.140301 0.590541163660202
0.140301 0.590546719184893
0.140301 0.590552274709585
0.140301 0.590557830234276
0.140301 0.590563385758968
0.140301 0.59056894128366
0.140301 0.590574496808351
0.140301 0.590580052333043
0.140301 0.590585607857734
0.140301 0.590591163382426
0.140301 0.590596718907117
0.140301 0.590602274431809
0.140301 0.5906078299565
0.140301 0.590613385481192
0.140301 0.590618941005883
0.140301 0.590624496530575
0.140301 0.590630052055266
0.140301 0.590635607579958
0.140301 0.590641163104649
0.140301 0.590646718629341
0.140301 0.590652274154032
0.140301 0.590657829678724
0.140301 0.590663385203415
0.140301 0.590668940728107
0.140301 0.590674496252799
0.140301 0.59068005177749
0.140301 0.590685607302182
0.140301 0.590691162826873
0.140301 0.590696718351565
0.140301 0.590702273876256
0.140301 0.590707829400948
0.140301 0.590713384925639
0.140301 0.590718940450331
0.140301 0.590724495975022
0.140301 0.590730051499714
0.140301 0.590735607024405
0.140301 0.590741162549097
0.140301 0.590746718073788
0.140301 0.59075227359848
0.140301 0.590757829123171
0.140307 0.590763384647863
0.140307 0.590768940172555
0.140307 0.590774495697246
0.140307 0.590780051221938
0.140307 0.590785606746629
0.140307 0.590791162271321
0.140307 0.590796717796012
0.140307 0.590802273320704
0.140307 0.590807828845395
0.140307 0.590813384370087
0.140307 0.590818939894778
0.140307 0.59082449541947
0.140307 0.590830050944161
0.140307 0.590835606468853
0.140307 0.590841161993544
0.140307 0.590846717518236
0.140307 0.590852273042928
0.140307 0.590857828567619
0.140307 0.590863384092311
0.140307 0.590868939617002
0.140307 0.590874495141694
0.140307 0.590880050666385
0.140307 0.590885606191077
0.140307 0.590891161715768
0.140307 0.59089671724046
0.140307 0.590902272765151
0.140307 0.590907828289843
0.140307 0.590913383814534
0.140307 0.590918939339226
0.140307 0.590924494863917
0.140307 0.590930050388609
0.140307 0.5909356059133
0.140307 0.590941161437992
0.140307 0.590946716962684
0.140307 0.590952272487375
0.140307 0.590957828012067
0.140307 0.590963383536758
0.140307 0.59096893906145
0.140307 0.590974494586141
0.140307 0.590980050110833
0.140307 0.590985605635524
0.140307 0.590991161160216
0.140307 0.590996716684907
0.140307 0.591002272209599
0.140307 0.59100782773429
0.140307 0.591013383258982
0.140307 0.591018938783673
0.140307 0.591024494308365
0.140307 0.591030049833057
0.140307 0.591035605357748
0.140307 0.59104116088244
0.140307 0.591046716407131
0.140307 0.591052271931823
0.140307 0.591057827456514
0.140307 0.591063382981206
0.140307 0.591068938505897
0.140307 0.591074494030589
0.140307 0.59108004955528
0.140307 0.591085605079972
0.140307 0.591091160604663
0.140307 0.591096716129355
0.140307 0.591102271654046
0.140307 0.591107827178738
0.140307 0.591113382703429
0.140307 0.591118938228121
0.140307 0.591124493752812
0.140307 0.591130049277504
0.140307 0.591135604802196
0.140307 0.591141160326887
0.140307 0.591146715851579
0.140307 0.59115227137627
0.140307 0.591157826900962
0.140307 0.591163382425653
0.140307 0.591168937950345
0.140307 0.591174493475036
0.140307 0.591180048999728
0.140307 0.591185604524419
0.140307 0.591191160049111
0.140307 0.591196715573802
0.140307 0.591202271098494
0.140307 0.591207826623185
0.140307 0.591213382147877
0.140307 0.591218937672568
0.140307 0.59122449319726
0.140307 0.591230048721952
0.140307 0.591235604246643
0.140307 0.591241159771335
0.140307 0.591246715296026
0.140307 0.591252270820718
0.140307 0.591257826345409
0.140307 0.591263381870101
0.140307 0.591268937394792
0.140307 0.591274492919484
0.140307 0.591280048444175
0.140307 0.591285603968867
0.140307 0.591291159493558
0.140307 0.59129671501825
0.140307 0.591302270542941
0.140307 0.591307826067633
0.140307 0.591313381592324
0.140313 0.591318937117016
0.140313 0.591324492641707
0.140313 0.591330048166399
0.140313 0.591335603691091
0.140313 0.591341159215782
0.140313 0.591346714740474
0.140313 0.591352270265165
0.140313 0.591357825789857
0.140313 0.591363381314548
0.140313 0.59136893683924
0.140313 0.591374492363931
0.140313 0.591380047888623
0.140313 0.591385603413314
0.140313 0.591391158938006
0.140313 0.591396714462697
0.140313 0.591402269987389
0.140313 0.59140782551208
0.140313 0.591413381036772
0.140313 0.591418936561463
0.140313 0.591424492086155
0.140313 0.591430047610847
0.140313 0.591435603135538
0.140313 0.59144115866023
0.140313 0.591446714184921
0.140313 0.591452269709613
0.140313 0.591457825234304
0.140313 0.591463380758996
0.140313 0.591468936283687
0.140313 0.591474491808379
0.140313 0.59148004733307
0.140313 0.591485602857762
0.140313 0.591491158382453
0.140313 0.591496713907145
0.140313 0.591502269431836
0.140313 0.591507824956528
0.140313 0.591513380481219
0.140313 0.591518936005911
0.140313 0.591524491530602
0.140313 0.591530047055294
0.140313 0.591535602579986
0.140313 0.591541158104677
0.140313 0.591546713629369
0.140313 0.59155226915406
0.140313 0.591557824678752
0.140313 0.591563380203443
0.140313 0.591568935728135
0.140313 0.591574491252826
0.140313 0.591580046777518
0.140313 0.591585602302209
0.140313 0.591591157826901
0.140313 0.591596713351592
0.140313 0.591602268876284
0.140313 0.591607824400975
0.140313 0.591613379925667
0.140313 0.591618935450359
0.140313 0.59162449097505
0.140313 0.591630046499742
0.140313 0.591635602024433
0.140313 0.591641157549125
0.140313 0.591646713073816
0.140313 0.591652268598508
0.140313 0.591657824123199
0.140313 0.591663379647891
0.140313 0.591668935172582
0.140313 0.591674490697274
0.140313 0.591680046221965
0.140313 0.591685601746657
0.140313 0.591691157271348
0.140313 0.59169671279604
0.140313 0.591702268320731
0.140313 0.591707823845423
0.140313 0.591713379370115
0.140313 0.591718934894806
0.140313 0.591724490419498
0.140313 0.591730045944189
0.140313 0.591735601468881
0.140313 0.591741156993572
0.140313 0.591746712518264
0.140313 0.591752268042955
0.140313 0.591757823567647
0.140313 0.591763379092338
0.140313 0.59176893461703
0.140313 0.591774490141721
0.140313 0.591780045666413
0.140313 0.591785601191104
0.140313 0.591791156715796
0.140313 0.591796712240487
0.140313 0.591802267765179
0.140313 0.591807823289871
0.140313 0.591813378814562
0.140313 0.591818934339254
0.140313 0.591824489863945
0.140313 0.591830045388637
0.140313 0.591835600913328
0.140313 0.59184115643802
0.140313 0.591846711962711
0.140313 0.591852267487403
0.140313 0.591857823012094
0.140313 0.591863378536786
0.140313 0.591868934061477
0.140319 0.591874489586169
0.140319 0.59188004511086
0.140319 0.591885600635552
0.140319 0.591891156160244
0.140319 0.591896711684935
0.140319 0.591902267209627
0.140319 0.591907822734318
0.140319 0.59191337825901
0.140319 0.591918933783701
0.140319 0.591924489308393
0.140319 0.591930044833084
0.140319 0.591935600357776
0.140319 0.591941155882467
0.140319 0.591946711407159
0.140319 0.59195226693185
0.140319 0.591957822456542
0.140319 0.591963377981233
0.140319 0.591968933505925
0.140319 0.591974489030616
0.140319 0.591980044555308
0.140319 0.591985600079999
0.140319 0.591991155604691
0.140319 0.591996711129383
0.140319 0.592002266654074
0.140319 0.592007822178766
0.140319 0.592013377703457
0.140319 0.592018933228149
0.140319 0.59202448875284
0.140319 0.592030044277532
0.140319 0.592035599802223
0.140319 0.592041155326915
0.140319 0.592046710851606
0.140319 0.592052266376298
0.140319 0.592057821900989
0.140319 0.592063377425681
0.140319 0.592068932950372
0.140319 0.592074488475064
0.140319 0.592080043999756
0.140319 0.592085599524447
0.140319 0.592091155049139
0.140319 0.59209671057383
0.140319 0.592102266098522
0.140319 0.592107821623213
0.140319 0.592113377147905
0.140319 0.592118932672596
0.140319 0.592124488197288
0.140319 0.592130043721979
0.140319 0.592135599246671
0.140319 0.592141154771362
0.140319 0.592146710296054
0.140319 0.592152265820745
0.140319 0.592157821345437
0.140319 0.592163376870128
0.140319 0.59216893239482
0.140319 0.592174487919512
0.140319 0.592180043444203
0.140319 0.592185598968895
0.140319 0.592191154493586
0.140319 0.592196710018278
0.140319 0.592202265542969
0.140319 0.592207821067661
0.140319 0.592213376592352
0.140319 0.592218932117044
0.140319 0.592224487641735
0.140319 0.592230043166427
0.140319 0.592235598691118
0.140319 0.59224115421581
0.140319 0.592246709740501
0.140319 0.592252265265193
0.140319 0.592257820789884
0.140319 0.592263376314576
0.140319 0.592268931839268
0.140319 0.592274487363959
0.140319 0.592280042888651
0.140319 0.592285598413342
0.140319 0.592291153938034
0.140319 0.592296709462725
0.140319 0.592302264987417
0.140319 0.592307820512108
0.140319 0.5923133760368
0.140319 0.592318931561491
0.140319 0.592324487086183
0.140319 0.592330042610874
0.140319 0.592335598135566
0.140319 0.592341153660257
0.140319 0.592346709184949
0.140319 0.592352264709641
0.140319 0.592357820234332
0.140319 0.592363375759024
0.140319 0.592368931283715
0.140319 0.592374486808407
0.140319 0.592380042333098
0.140319 0.59238559785779
0.140319 0.592391153382481
0.140319 0.592396708907173
0.140319 0.592402264431864
0.140319 0.592407819956556
0.140319 0.592413375481247
0.140319 0.592418931005939
0.140319 0.59242448653063
0.140325 0.592430042055322
0.140325 0.592435597580013
0.140325 0.592441153104705
0.140325 0.592446708629396
0.140325 0.592452264154088
0.140325 0.59245781967878
0.140325 0.592463375203471
0.140325 0.592468930728163
0.140325 0.592474486252854
0.140325 0.592480041777546
0.140325 0.592485597302237
0.140325 0.592491152826929
0.140325 0.59249670835162
0.140325 0.592502263876312
0.140325 0.592507819401003
0.140325 0.592513374925695
0.140325 0.592518930450386
0.140325 0.592524485975078
0.140325 0.592530041499769
0.140325 0.592535597024461
0.140325 0.592541152549152
0.140325 0.592546708073844
0.140325 0.592552263598536
0.140325 0.592557819123227
0.140325 0.592563374647919
0.140325 0.59256893017261
0.140325 0.592574485697302
0.140325 0.592580041221993
0.140325 0.592585596746685
0.140325 0.592591152271376
0.140325 0.592596707796068
0.140325 0.592602263320759
0.140325 0.592607818845451
0.140325 0.592613374370142
0.140325 0.592618929894834
0.140325 0.592624485419525
0.140325 0.592630040944217
0.140325 0.592635596468909
0.140325 0.5926411519936
0.140325 0.592646707518292
0.140325 0.592652263042983
0.140325 0.592657818567675
0.140325 0.592663374092366
0.140325 0.592668929617058
0.140325 0.592674485141749
0.140325 0.592680040666441
0.140325 0.592685596191132
0.140325 0.592691151715824
0.140325 0.592696707240515
0.140325 0.592702262765207
0.140325 0.592707818289898
0.140325 0.59271337381459
0.140325 0.592718929339281
0.140325 0.592724484863973
0.140325 0.592730040388665
0.140325 0.592735595913356
0.140325 0.592741151438048
0.140325 0.592746706962739
0.140325 0.592752262487431
0.140325 0.592757818012122
0.140325 0.592763373536814
0.140325 0.592768929061505
0.140325 0.592774484586197
0.140325 0.592780040110888
0.140325 0.59278559563558
0.140325 0.592791151160271
0.140325 0.592796706684963
0.140325 0.592802262209654
0.140325 0.592807817734346
0.140325 0.592813373259037
0.140325 0.592818928783729
0.140325 0.59282448430842
0.140325 0.592830039833112
0.140325 0.592835595357804
0.140325 0.592841150882495
0.140325 0.592846706407187
0.140325 0.592852261931878
0.140325 0.59285781745657
0.140325 0.592863372981261
0.140325 0.592868928505953
0.140325 0.592874484030644
0.140325 0.592880039555336
0.140325 0.592885595080027
0.140325 0.592891150604719
0.140325 0.59289670612941
0.140325 0.592902261654102
0.140325 0.592907817178793
0.140325 0.592913372703485
0.140325 0.592918928228176
0.140325 0.592924483752868
0.140325 0.592930039277559
0.140325 0.592935594802251
0.140325 0.592941150326943
0.140325 0.592946705851634
0.140325 0.592952261376326
0.140325 0.592957816901017
0.140325 0.592963372425709
0.140325 0.5929689279504
0.140325 0.592974483475092
0.140325 0.592980038999783
0.140331 0.592985594524475
0.140331 0.592991150049166
0.140331 0.592996705573858
0.140331 0.593002261098549
0.140331 0.593007816623241
0.140331 0.593013372147932
0.140331 0.593018927672624
0.140331 0.593024483197315
0.140331 0.593030038722007
0.140331 0.593035594246699
0.140331 0.59304114977139
0.140331 0.593046705296082
0.140331 0.593052260820773
0.140331 0.593057816345465
0.140331 0.593063371870156
0.140331 0.593068927394848
0.140331 0.593074482919539
0.140331 0.593080038444231
0.140331 0.593085593968922
0.140331 0.593091149493614
0.140331 0.593096705018305
0.140331 0.593102260542997
0.140331 0.593107816067688
0.140331 0.59311337159238
0.140331 0.593118927117072
0.140331 0.593124482641763
0.140331 0.593130038166455
0.140331 0.593135593691146
0.140331 0.593141149215838
0.140331 0.593146704740529
0.140331 0.593152260265221
0.140331 0.593157815789912
0.140331 0.593163371314604
0.140331 0.593168926839295
0.140331 0.593174482363987
0.140331 0.593180037888678
0.140331 0.59318559341337
0.140331 0.593191148938061
0.140331 0.593196704462753
0.140331 0.593202259987444
0.140331 0.593207815512136
0.140331 0.593213371036827
0.140331 0.593218926561519
0.140331 0.593224482086211
0.140331 0.593230037610902
0.140331 0.593235593135594
0.140331 0.593241148660285
0.140331 0.593246704184977
0.140331 0.593252259709668
0.140331 0.59325781523436
0.140331 0.593263370759051
0.140331 0.593268926283743
0.140331 0.593274481808434
0.140331 0.593280037333126
0.140331 0.593285592857817
0.140331 0.593291148382509
0.140331 0.5932967039072
0.140331 0.593302259431892
0.140331 0.593307814956583
0.140331 0.593313370481275
0.140331 0.593318926005967
0.140331 0.593324481530658
0.140331 0.59333003705535
0.140331 0.593335592580041
0.140331 0.593341148104733
0.140331 0.593346703629424
0.140331 0.593352259154116
0.140331 0.593357814678807
0.140331 0.593363370203499
0.140331 0.59336892572819
0.140331 0.593374481252882
0.140331 0.593380036777573
0.140331 0.593385592302265
0.140331 0.593391147826956
0.140331 0.593396703351648
0.140331 0.59340225887634
0.140331 0.593407814401031
0.140331 0.593413369925723
0.140331 0.593418925450414
0.140331 0.593424480975106
0.140331 0.593430036499797
0.140331 0.593435592024489
0.140331 0.59344114754918
0.140331 0.593446703073872
0.140331 0.593452258598563
0.140331 0.593457814123255
0.140331 0.593463369647946
0.140331 0.593468925172638
0.140331 0.593474480697329
0.140331 0.593480036222021
0.140331 0.593485591746712
0.140331 0.593491147271404
0.140331 0.593496702796096
0.140331 0.593502258320787
0.140331 0.593507813845479
0.140331 0.59351336937017
0.140331 0.593518924894862
0.140331 0.593524480419553
0.140331 0.593530035944245
0.140331 0.593535591468936
0.140337 0.593541146993628
0.140337 0.593546702518319
0.140337 0.593552258043011
0.140337 0.593557813567702
0.140337 0.593563369092394
0.140337 0.593568924617085
0.140337 0.593574480141777
0.140337 0.593580035666468
0.140337 0.59358559119116
0.140337 0.593591146715851
0.140337 0.593596702240543
0.140337 0.593602257765235
0.140337 0.593607813289926
0.140337 0.593613368814618
0.140337 0.593618924339309
0.140337 0.593624479864001
0.140337 0.593630035388692
0.140337 0.593635590913384
0.140337 0.593641146438075
0.140337 0.593646701962767
0.140337 0.593652257487458
0.140337 0.59365781301215
0.140337 0.593663368536841
0.140337 0.593668924061533
0.140337 0.593674479586224
0.140337 0.593680035110916
0.140337 0.593685590635608
0.140337 0.593691146160299
0.140337 0.593696701684991
0.140337 0.593702257209682
0.140337 0.593707812734374
0.140337 0.593713368259065
0.140337 0.593718923783757
0.140337 0.593724479308448
0.140337 0.59373003483314
0.140337 0.593735590357831
0.140337 0.593741145882523
0.140337 0.593746701407214
0.140337 0.593752256931906
0.140337 0.593757812456597
0.140337 0.593763367981289
0.140337 0.59376892350598
0.140337 0.593774479030672
0.140337 0.593780034555364
0.140337 0.593785590080055
0.140337 0.593791145604747
0.140337 0.593796701129438
0.140337 0.59380225665413
0.140337 0.593807812178821
0.140337 0.593813367703513
0.140337 0.593818923228204
0.140337 0.593824478752896
0.140337 0.593830034277587
0.140337 0.593835589802279
0.140337 0.59384114532697
0.140337 0.593846700851662
0.140337 0.593852256376353
0.140337 0.593857811901045
0.140337 0.593863367425737
0.140337 0.593868922950428
0.140337 0.59387447847512
0.140337 0.593880033999811
0.140337 0.593885589524503
0.140337 0.593891145049194
0.140337 0.593896700573886
0.140337 0.593902256098577
0.140337 0.593907811623269
0.140337 0.59391336714796
0.140337 0.593918922672652
0.140337 0.593924478197343
0.140337 0.593930033722035
0.140337 0.593935589246726
0.140337 0.593941144771418
0.140337 0.593946700296109
0.140337 0.593952255820801
0.140337 0.593957811345493
0.140337 0.593963366870184
0.140337 0.593968922394876
0.140337 0.593974477919567
0.140337 0.593980033444259
0.140337 0.59398558896895
0.140337 0.593991144493642
0.140337 0.593996700018333
0.140337 0.594002255543025
0.140337 0.594007811067716
0.140337 0.594013366592408
0.140337 0.594018922117099
0.140337 0.594024477641791
0.140337 0.594030033166482
0.140337 0.594035588691174
0.140337 0.594041144215865
0.140337 0.594046699740557
0.140337 0.594052255265248
0.140337 0.59405781078994
0.140337 0.594063366314632
0.140337 0.594068921839323
0.140337 0.594074477364015
0.140337 0.594080032888706
0.140337 0.594085588413398
0.140337 0.594091143938089
0.140343 0.594096699462781
0.140343 0.594102254987472
0.140343 0.594107810512164
0.140343 0.594113366036855
0.140343 0.594118921561547
0.140343 0.594124477086238
0.140343 0.59413003261093
0.140343 0.594135588135621
0.140343 0.594141143660313
0.140343 0.594146699185005
0.140343 0.594152254709696
0.140343 0.594157810234388
0.140343 0.594163365759079
0.140343 0.594168921283771
0.140343 0.594174476808462
0.140343 0.594180032333154
0.140343 0.594185587857845
0.140343 0.594191143382537
0.140343 0.594196698907228
0.140343 0.59420225443192
0.140343 0.594207809956611
0.140343 0.594213365481303
0.140343 0.594218921005994
0.140343 0.594224476530686
0.140343 0.594230032055377
0.140343 0.594235587580069
0.140343 0.594241143104761
0.140343 0.594246698629452
0.140343 0.594252254154144
0.140343 0.594257809678835
0.140343 0.594263365203527
0.140343 0.594268920728218
0.140343 0.59427447625291
0.140343 0.594280031777601
0.140343 0.594285587302293
0.140343 0.594291142826984
0.140343 0.594296698351676
0.140343 0.594302253876367
0.140343 0.594307809401059
0.140343 0.59431336492575
0.140343 0.594318920450442
0.140343 0.594324475975133
0.140343 0.594330031499825
0.140343 0.594335587024516
0.140343 0.594341142549208
0.140343 0.5943466980739
0.140343 0.594352253598591
0.140343 0.594357809123283
0.140343 0.594363364647974
0.140343 0.594368920172666
0.140343 0.594374475697357
0.140343 0.594380031222049
0.140343 0.59438558674674
0.140343 0.594391142271432
0.140343 0.594396697796123
0.140343 0.594402253320815
0.140343 0.594407808845506
0.140343 0.594413364370198
0.140343 0.594418919894889
0.140343 0.594424475419581
0.140343 0.594430030944272
0.140343 0.594435586468964
0.140343 0.594441141993656
0.140343 0.594446697518347
0.140343 0.594452253043039
0.140343 0.59445780856773
0.140343 0.594463364092422
0.140343 0.594468919617113
0.140343 0.594474475141805
0.140343 0.594480030666496
0.140343 0.594485586191188
0.140343 0.594491141715879
0.140343 0.594496697240571
0.140343 0.594502252765262
0.140343 0.594507808289954
0.140343 0.594513363814645
0.140343 0.594518919339337
0.140343 0.594524474864028
0.140343 0.59453003038872
0.140343 0.594535585913411
0.140343 0.594541141438103
0.140343 0.594546696962795
0.140343 0.594552252487486
0.140343 0.594557808012178
0.140343 0.594563363536869
0.140343 0.594568919061561
0.140343 0.594574474586252
0.140343 0.594580030110944
0.140343 0.594585585635635
0.140343 0.594591141160327
0.140343 0.594596696685018
0.140343 0.59460225220971
0.140343 0.594607807734401
0.140343 0.594613363259093
0.140343 0.594618918783784
0.140343 0.594624474308476
0.140343 0.594630029833167
0.140343 0.594635585357859
0.140343 0.594641140882551
0.140343 0.594646696407242
0.140349 0.594652251931934
0.140349 0.594657807456625
0.140349 0.594663362981317
0.140349 0.594668918506008
0.140349 0.5946744740307
0.140349 0.594680029555391
0.140349 0.594685585080083
0.140349 0.594691140604774
0.140349 0.594696696129466
0.140349 0.594702251654157
0.140349 0.594707807178849
0.140349 0.59471336270354
0.140349 0.594718918228232
0.140349 0.594724473752924
0.140349 0.594730029277615
0.140349 0.594735584802307
0.140349 0.594741140326998
0.140349 0.59474669585169
0.140349 0.594752251376381
0.140349 0.594757806901073
0.140349 0.594763362425764
0.140349 0.594768917950456
0.140349 0.594774473475147
0.140349 0.594780028999839
0.140349 0.59478558452453
0.140349 0.594791140049222
0.140349 0.594796695573913
0.140349 0.594802251098605
0.140349 0.594807806623296
0.140349 0.594813362147988
0.140349 0.59481891767268
0.140349 0.594824473197371
0.140349 0.594830028722063
0.140349 0.594835584246754
0.140349 0.594841139771446
0.140349 0.594846695296137
0.140349 0.594852250820829
0.140349 0.59485780634552
0.140349 0.594863361870212
0.140349 0.594868917394903
0.140349 0.594874472919595
0.140349 0.594880028444286
0.140349 0.594885583968978
0.140349 0.594891139493669
0.140349 0.594896695018361
0.140349 0.594902250543053
0.140349 0.594907806067744
0.140349 0.594913361592436
0.140349 0.594918917117127
0.140349 0.594924472641819
0.140349 0.59493002816651
0.140349 0.594935583691202
0.140349 0.594941139215893
0.140349 0.594946694740585
0.140349 0.594952250265276
0.140349 0.594957805789968
0.140349 0.594963361314659
0.140349 0.594968916839351
0.140349 0.594974472364042
0.140349 0.594980027888734
0.140349 0.594985583413425
0.140349 0.594991138938117
0.140349 0.594996694462808
0.140349 0.5950022499875
0.140349 0.595007805512192
0.140349 0.595013361036883
0.140349 0.595018916561575
0.140349 0.595024472086266
0.140349 0.595030027610958
0.140349 0.595035583135649
0.140349 0.595041138660341
0.140349 0.595046694185032
0.140349 0.595052249709724
0.140349 0.595057805234415
0.140349 0.595063360759107
0.140349 0.595068916283798
0.140349 0.59507447180849
0.140349 0.595080027333181
0.140349 0.595085582857873
0.140349 0.595091138382564
0.140349 0.595096693907256
0.140349 0.595102249431948
0.140349 0.595107804956639
0.140349 0.595113360481331
0.140349 0.595118916006022
0.140349 0.595124471530714
0.140349 0.595130027055405
0.140349 0.595135582580097
0.140349 0.595141138104788
0.140349 0.59514669362948
0.140349 0.595152249154171
0.140349 0.595157804678863
0.140349 0.595163360203554
0.140349 0.595168915728246
0.140349 0.595174471252937
0.140349 0.595180026777629
0.140349 0.595185582302321
0.140349 0.595191137827012
0.140349 0.595196693351704
0.140349 0.595202248876395
0.140355 0.595207804401087
0.140355 0.595213359925778
0.140355 0.59521891545047
0.140355 0.595224470975161
0.140355 0.595230026499853
0.140355 0.595235582024544
0.140355 0.595241137549236
0.140355 0.595246693073927
0.140355 0.595252248598619
0.140355 0.59525780412331
0.140355 0.595263359648002
0.140355 0.595268915172693
0.140355 0.595274470697385
0.140355 0.595280026222077
0.140355 0.595285581746768
0.140355 0.59529113727146
0.140355 0.595296692796151
0.140355 0.595302248320843
0.140355 0.595307803845534
0.140355 0.595313359370226
0.140355 0.595318914894917
0.140355 0.595324470419609
0.140355 0.5953300259443
0.140355 0.595335581468992
0.140355 0.595341136993683
0.140355 0.595346692518375
0.140355 0.595352248043066
0.140355 0.595357803567758
0.140355 0.595363359092449
0.140355 0.595368914617141
0.140355 0.595374470141832
0.140355 0.595380025666524
0.140355 0.595385581191216
0.140355 0.595391136715907
0.140355 0.595396692240599
0.140355 0.59540224776529
0.140355 0.595407803289982
0.140355 0.595413358814673
0.140355 0.595418914339365
0.140355 0.595424469864056
0.140355 0.595430025388748
0.140355 0.595435580913439
0.140355 0.595441136438131
0.140355 0.595446691962822
0.140355 0.595452247487514
0.140355 0.595457803012205
0.140355 0.595463358536897
0.140355 0.595468914061589
0.140355 0.59547446958628
0.140355 0.595480025110972
0.140355 0.595485580635663
0.140355 0.595491136160355
0.140355 0.595496691685046
0.140355 0.595502247209738
0.140355 0.595507802734429
0.140355 0.595513358259121
0.140355 0.595518913783812
0.140355 0.595524469308504
0.140355 0.595530024833195
0.140355 0.595535580357887
0.140355 0.595541135882578
0.140355 0.59554669140727
0.140355 0.595552246931961
0.140355 0.595557802456653
0.140355 0.595563357981345
0.140355 0.595568913506036
0.140355 0.595574469030728
0.140355 0.595580024555419
0.140355 0.595585580080111
0.140355 0.595591135604802
0.140355 0.595596691129494
0.140355 0.595602246654185
0.140355 0.595607802178877
0.140355 0.595613357703568
0.140355 0.59561891322826
0.140355 0.595624468752951
0.140355 0.595630024277643
0.140355 0.595635579802334
0.140355 0.595641135327026
0.140355 0.595646690851718
0.140355 0.595652246376409
0.140355 0.595657801901101
0.140355 0.595663357425792
0.140355 0.595668912950484
0.140355 0.595674468475175
0.140355 0.595680023999867
0.140355 0.595685579524558
0.140355 0.59569113504925
0.140355 0.595696690573941
0.140355 0.595702246098633
0.140355 0.595707801623324
0.140355 0.595713357148016
0.140355 0.595718912672707
0.140355 0.595724468197399
0.140355 0.59573002372209
0.140355 0.595735579246782
0.140355 0.595741134771474
0.140355 0.595746690296165
0.140355 0.595752245820857
0.140355 0.595757801345548
0.140361 0.59576335687024
0.140361 0.595768912394931
0.140361 0.595774467919623
0.140361 0.595780023444314
0.140361 0.595785578969006
0.140361 0.595791134493697
0.140361 0.595796690018389
0.140361 0.59580224554308
0.140361 0.595807801067772
0.140361 0.595813356592463
0.140361 0.595818912117155
0.140361 0.595824467641846
0.140361 0.595830023166538
0.140361 0.595835578691229
0.140361 0.595841134215921
0.140361 0.595846689740613
0.140361 0.595852245265304
0.140361 0.595857800789996
0.140361 0.595863356314687
0.140361 0.595868911839379
0.140361 0.59587446736407
0.140361 0.595880022888762
0.140361 0.595885578413453
0.140361 0.595891133938145
0.140361 0.595896689462836
0.140361 0.595902244987528
0.140361 0.595907800512219
0.140361 0.595913356036911
0.140361 0.595918911561602
0.140361 0.595924467086294
0.140361 0.595930022610985
0.140361 0.595935578135677
0.140361 0.595941133660368
0.140361 0.59594668918506
0.140361 0.595952244709752
0.140361 0.595957800234443
0.140361 0.595963355759135
0.140361 0.595968911283826
0.140361 0.595974466808518
0.140361 0.595980022333209
0.140361 0.595985577857901
0.140361 0.595991133382592
0.140361 0.595996688907284
0.140361 0.596002244431975
0.140361 0.596007799956667
0.140361 0.596013355481358
0.140361 0.59601891100605
0.140361 0.596024466530741
0.140361 0.596030022055433
0.140361 0.596035577580124
0.140361 0.596041133104816
0.140361 0.596046688629508
0.140361 0.596052244154199
0.140361 0.596057799678891
0.140361 0.596063355203582
0.140361 0.596068910728274
0.140361 0.596074466252965
0.140361 0.596080021777657
0.140361 0.596085577302348
0.140361 0.59609113282704
0.140361 0.596096688351731
0.140361 0.596102243876423
0.140361 0.596107799401114
0.140361 0.596113354925806
0.140361 0.596118910450497
0.140361 0.596124465975189
0.140361 0.59613002149988
0.140361 0.596135577024572
0.140361 0.596141132549263
0.140361 0.596146688073955
0.140361 0.596152243598647
0.140361 0.596157799123338
0.140361 0.59616335464803
0.140361 0.596168910172721
0.140361 0.596174465697413
0.140361 0.596180021222104
0.140361 0.596185576746796
0.140361 0.596191132271487
0.140361 0.596196687796179
0.140361 0.59620224332087
0.140361 0.596207798845562
0.140361 0.596213354370253
0.140361 0.596218909894945
0.140361 0.596224465419636
0.140361 0.596230020944328
0.140361 0.59623557646902
0.140361 0.596241131993711
0.140361 0.596246687518403
0.140361 0.596252243043094
0.140361 0.596257798567786
0.140361 0.596263354092477
0.140361 0.596268909617169
0.140361 0.59627446514186
0.140361 0.596280020666552
0.140361 0.596285576191243
0.140361 0.596291131715935
0.140361 0.596296687240626
0.140361 0.596302242765318
0.140361 0.596307798290009
0.140361 0.596313353814701
0.140367 0.596318909339392
0.140367 0.596324464864084
0.140367 0.596330020388776
0.140367 0.596335575913467
0.140367 0.596341131438159
0.140367 0.59634668696285
0.140367 0.596352242487542
0.140367 0.596357798012233
0.140367 0.596363353536925
0.140367 0.596368909061616
0.140367 0.596374464586308
0.140367 0.596380020110999
0.140367 0.596385575635691
0.140367 0.596391131160382
0.140367 0.596396686685074
0.140367 0.596402242209765
0.140367 0.596407797734457
0.140367 0.596413353259148
0.140367 0.59641890878384
0.140367 0.596424464308532
0.140367 0.596430019833223
0.140367 0.596435575357915
0.140367 0.596441130882606
0.140367 0.596446686407298
0.140367 0.596452241931989
0.140367 0.596457797456681
0.140367 0.596463352981372
0.140367 0.596468908506064
0.140367 0.596474464030755
0.140367 0.596480019555447
0.140367 0.596485575080138
0.140367 0.59649113060483
0.140367 0.596496686129521
0.140367 0.596502241654213
0.140367 0.596507797178905
0.140367 0.596513352703596
0.140367 0.596518908228288
0.140367 0.596524463752979
0.140367 0.596530019277671
0.140367 0.596535574802362
0.140367 0.596541130327054
0.140367 0.596546685851745
0.140367 0.596552241376437
0.140367 0.596557796901128
0.140367 0.59656335242582
0.140367 0.596568907950511
0.140367 0.596574463475203
0.140367 0.596580018999894
0.140367 0.596585574524586
0.140367 0.596591130049277
0.140367 0.596596685573969
0.140367 0.59660224109866
0.140367 0.596607796623352
0.140367 0.596613352148044
0.140367 0.596618907672735
0.140367 0.596624463197427
0.140367 0.596630018722118
0.140367 0.59663557424681
0.140367 0.596641129771501
0.140367 0.596646685296193
0.140367 0.596652240820884
0.140367 0.596657796345576
0.140367 0.596663351870267
0.140367 0.596668907394959
0.140367 0.59667446291965
0.140367 0.596680018444342
0.140367 0.596685573969033
0.140367 0.596691129493725
0.140367 0.596696685018417
0.140367 0.596702240543108
0.140367 0.5967077960678
0.140367 0.596713351592491
0.140367 0.596718907117183
0.140367 0.596724462641874
0.140367 0.596730018166566
0.140367 0.596735573691257
0.140367 0.596741129215949
0.140367 0.59674668474064
0.140367 0.596752240265332
0.140367 0.596757795790023
0.140367 0.596763351314715
0.140367 0.596768906839406
0.140367 0.596774462364098
0.140367 0.596780017888789
0.140367 0.596785573413481
0.140367 0.596791128938173
0.140367 0.596796684462864
0.140367 0.596802239987556
0.140367 0.596807795512247
0.140367 0.596813351036939
0.140367 0.59681890656163
0.140367 0.596824462086322
0.140367 0.596830017611013
0.140367 0.596835573135705
0.140367 0.596841128660396
0.140367 0.596846684185088
0.140367 0.596852239709779
0.140367 0.596857795234471
0.140367 0.596863350759162
0.140367 0.596868906283854
0.140373 0.596874461808545
0.140373 0.596880017333237
0.140373 0.596885572857929
0.140373 0.59689112838262
0.140373 0.596896683907312
0.140373 0.596902239432003
0.140373 0.596907794956695
0.140373 0.596913350481386
0.140373 0.596918906006078
0.140373 0.596924461530769
0.140373 0.596930017055461
0.140373 0.596935572580152
0.140373 0.596941128104844
0.140373 0.596946683629535
0.140373 0.596952239154227
0.140373 0.596957794678918
0.140373 0.59696335020361
0.140373 0.596968905728302
0.140373 0.596974461252993
0.140373 0.596980016777685
0.140373 0.596985572302376
0.140373 0.596991127827068
0.140373 0.596996683351759
0.140373 0.597002238876451
0.140373 0.597007794401142
0.140373 0.597013349925834
0.140373 0.597018905450525
0.140373 0.597024460975217
0.140373 0.597030016499908
0.140373 0.5970355720246
0.140373 0.597041127549291
0.140373 0.597046683073983
0.140373 0.597052238598674
0.140373 0.597057794123366
0.140373 0.597063349648057
0.140373 0.597068905172749
0.140373 0.597074460697441
0.140373 0.597080016222132
0.140373 0.597085571746824
0.140373 0.597091127271515
0.140373 0.597096682796207
0.140373 0.597102238320898
0.140373 0.59710779384559
0.140373 0.597113349370281
0.140373 0.597118904894973
0.140373 0.597124460419664
0.140373 0.597130015944356
0.140373 0.597135571469047
0.140373 0.597141126993739
0.140373 0.59714668251843
0.140373 0.597152238043122
0.140373 0.597157793567813
0.140373 0.597163349092505
0.140373 0.597168904617197
0.140373 0.597174460141888
0.140373 0.59718001566658
0.140373 0.597185571191271
0.140373 0.597191126715963
0.140373 0.597196682240654
0.140373 0.597202237765346
0.140373 0.597207793290037
0.140373 0.597213348814729
0.140373 0.59721890433942
0.140373 0.597224459864112
0.140373 0.597230015388803
0.140373 0.597235570913495
0.140373 0.597241126438186
0.140373 0.597246681962878
0.140373 0.59725223748757
0.140373 0.597257793012261
0.140373 0.597263348536953
0.140373 0.597268904061644
0.140373 0.597274459586336
0.140373 0.597280015111027
0.140373 0.597285570635719
0.140373 0.59729112616041
0.140373 0.597296681685102
0.140373 0.597302237209793
0.140373 0.597307792734485
0.140373 0.597313348259176
0.140373 0.597318903783868
0.140373 0.597324459308559
0.140373 0.597330014833251
0.140373 0.597335570357942
0.140373 0.597341125882634
0.140373 0.597346681407325
0.140373 0.597352236932017
0.140373 0.597357792456709
0.140373 0.5973633479814
0.140373 0.597368903506092
0.140373 0.597374459030783
0.140373 0.597380014555475
0.140373 0.597385570080166
0.140373 0.597391125604858
0.140373 0.597396681129549
0.140373 0.597402236654241
0.140373 0.597407792178932
0.140373 0.597413347703624
0.140373 0.597418903228315
0.140373 0.597424458753007
0.140379 0.597430014277698
0.140379 0.59743556980239
0.140379 0.597441125327081
0.140379 0.597446680851773
0.140379 0.597452236376465
0.140379 0.597457791901156
0.140379 0.597463347425848
0.140379 0.597468902950539
0.140379 0.597474458475231
0.140379 0.597480013999922
0.140379 0.597485569524614
0.140379 0.597491125049305
0.140379 0.597496680573997
0.140379 0.597502236098688
0.140379 0.59750779162338
0.140379 0.597513347148071
0.140379 0.597518902672763
0.140379 0.597524458197454
0.140379 0.597530013722146
0.140379 0.597535569246837
0.140379 0.597541124771529
0.140379 0.59754668029622
0.140379 0.597552235820912
0.140379 0.597557791345604
0.140379 0.597563346870295
0.140379 0.597568902394987
0.140379 0.597574457919678
0.140379 0.59758001344437
0.140379 0.597585568969061
0.140379 0.597591124493753
0.140379 0.597596680018444
0.140379 0.597602235543136
0.140379 0.597607791067827
0.140379 0.597613346592519
0.140379 0.59761890211721
0.140379 0.597624457641902
0.140379 0.597630013166593
0.140379 0.597635568691285
0.140379 0.597641124215976
0.140379 0.597646679740668
0.140379 0.59765223526536
0.140379 0.597657790790051
0.140379 0.597663346314743
0.140379 0.597668901839434
0.140379 0.597674457364126
0.140379 0.597680012888817
0.140379 0.597685568413509
0.140379 0.5976911239382
0.140379 0.597696679462892
0.140379 0.597702234987583
0.140379 0.597707790512275
0.140379 0.597713346036966
0.140379 0.597718901561658
0.140379 0.597724457086349
0.140379 0.597730012611041
0.140379 0.597735568135733
0.140379 0.597741123660424
0.140379 0.597746679185116
0.140379 0.597752234709807
0.140379 0.597757790234499
0.140379 0.59776334575919
0.140379 0.597768901283882
0.140379 0.597774456808573
0.140379 0.597780012333265
0.140379 0.597785567857956
0.140379 0.597791123382648
0.140379 0.597796678907339
0.140379 0.597802234432031
0.140379 0.597807789956722
0.140379 0.597813345481414
0.140379 0.597818901006105
0.140379 0.597824456530797
0.140379 0.597830012055489
0.140379 0.59783556758018
0.140379 0.597841123104872
0.140379 0.597846678629563
0.140379 0.597852234154255
0.140379 0.597857789678946
0.140379 0.597863345203638
0.140379 0.597868900728329
0.140379 0.597874456253021
0.140379 0.597880011777712
0.140379 0.597885567302404
0.140379 0.597891122827095
0.140379 0.597896678351787
0.140379 0.597902233876478
0.140379 0.59790778940117
0.140379 0.597913344925861
0.140379 0.597918900450553
0.140379 0.597924455975244
0.140379 0.597930011499936
0.140379 0.597935567024628
0.140379 0.597941122549319
0.140379 0.597946678074011
0.140379 0.597952233598702
0.140379 0.597957789123394
0.140379 0.597963344648085
0.140379 0.597968900172777
0.140379 0.597974455697468
0.140379 0.59798001122216
0.140385 0.597985566746851
0.140385 0.597991122271543
0.140385 0.597996677796234
0.140385 0.598002233320926
0.140385 0.598007788845617
0.140385 0.598013344370309
0.140385 0.598018899895001
0.140385 0.598024455419692
0.140385 0.598030010944384
0.140385 0.598035566469075
0.140385 0.598041121993767
0.140385 0.598046677518458
0.140385 0.59805223304315
0.140385 0.598057788567841
0.140385 0.598063344092533
0.140385 0.598068899617224
0.140385 0.598074455141916
0.140385 0.598080010666607
0.140385 0.598085566191299
0.140385 0.59809112171599
0.140385 0.598096677240682
0.140385 0.598102232765373
0.140385 0.598107788290065
0.140385 0.598113343814757
0.140385 0.598118899339448
0.140385 0.59812445486414
0.140385 0.598130010388831
0.140385 0.598135565913523
0.140385 0.598141121438214
0.140385 0.598146676962906
0.140385 0.598152232487597
0.140385 0.598157788012289
0.140385 0.59816334353698
0.140385 0.598168899061672
0.140385 0.598174454586363
0.140385 0.598180010111055
0.140385 0.598185565635746
0.140385 0.598191121160438
0.140385 0.598196676685129
0.140385 0.598202232209821
0.140385 0.598207787734513
0.140385 0.598213343259204
0.140385 0.598218898783896
0.140385 0.598224454308587
0.140385 0.598230009833279
0.140385 0.59823556535797
0.140385 0.598241120882662
0.140385 0.598246676407353
0.140385 0.598252231932045
0.140385 0.598257787456736
0.140385 0.598263342981428
0.140385 0.598268898506119
0.140385 0.598274454030811
0.140385 0.598280009555502
0.140385 0.598285565080194
0.140385 0.598291120604886
0.140385 0.598296676129577
0.140385 0.598302231654269
0.140385 0.59830778717896
0.140385 0.598313342703652
0.140385 0.598318898228343
0.140385 0.598324453753035
0.140385 0.598330009277726
0.140385 0.598335564802418
0.140385 0.598341120327109
0.140385 0.598346675851801
0.140385 0.598352231376492
0.140385 0.598357786901184
0.140385 0.598363342425875
0.140385 0.598368897950567
0.140385 0.598374453475258
0.140385 0.59838000899995
0.140385 0.598385564524641
0.140385 0.598391120049333
0.140385 0.598396675574025
0.140385 0.598402231098716
0.140385 0.598407786623408
0.140385 0.598413342148099
0.140385 0.598418897672791
0.140385 0.598424453197482
0.140385 0.598430008722174
0.140385 0.598435564246865
0.140385 0.598441119771557
0.140385 0.598446675296248
0.140385 0.59845223082094
0.140385 0.598457786345631
0.140385 0.598463341870323
0.140385 0.598468897395014
0.140385 0.598474452919706
0.140385 0.598480008444398
0.140385 0.598485563969089
0.140385 0.598491119493781
0.140385 0.598496675018472
0.140385 0.598502230543164
0.140385 0.598507786067855
0.140385 0.598513341592547
0.140385 0.598518897117238
0.140385 0.59852445264193
0.140385 0.598530008166621
0.140385 0.598535563691313
0.140391 0.598541119216004
0.140391 0.598546674740696
0.140391 0.598552230265387
0.140391 0.598557785790079
0.140391 0.59856334131477
0.140391 0.598568896839462
0.140391 0.598574452364154
0.140391 0.598580007888845
0.140391 0.598585563413537
0.140391 0.598591118938228
0.140391 0.59859667446292
0.140391 0.598602229987611
0.140391 0.598607785512303
0.140391 0.598613341036994
0.140391 0.598618896561686
0.140391 0.598624452086377
0.140391 0.598630007611069
0.140391 0.59863556313576
0.140391 0.598641118660452
0.140391 0.598646674185143
0.140391 0.598652229709835
0.140391 0.598657785234526
0.140391 0.598663340759218
0.140391 0.59866889628391
0.140391 0.598674451808601
0.140391 0.598680007333293
0.140391 0.598685562857984
0.140391 0.598691118382676
0.140391 0.598696673907367
0.140391 0.598702229432059
0.140391 0.59870778495675
0.140391 0.598713340481442
0.140391 0.598718896006133
0.140391 0.598724451530825
0.140391 0.598730007055516
0.140391 0.598735562580208
0.140391 0.598741118104899
0.140391 0.598746673629591
0.140391 0.598752229154283
0.140391 0.598757784678974
0.140391 0.598763340203666
0.140391 0.598768895728357
0.140391 0.598774451253049
0.140391 0.59878000677774
0.140391 0.598785562302432
0.140391 0.598791117827123
0.140391 0.598796673351815
0.140391 0.598802228876506
0.140391 0.598807784401198
0.140391 0.598813339925889
0.140391 0.598818895450581
0.140391 0.598824450975272
0.140391 0.598830006499964
0.140391 0.598835562024655
0.140391 0.598841117549347
0.140391 0.598846673074038
0.140391 0.59885222859873
0.140391 0.598857784123421
0.140391 0.598863339648113
0.140391 0.598868895172805
0.140391 0.598874450697496
0.140391 0.598880006222188
0.140391 0.598885561746879
0.140391 0.598891117271571
0.140391 0.598896672796262
0.140391 0.598902228320954
0.140391 0.598907783845645
0.140391 0.598913339370337
0.140391 0.598918894895028
0.140391 0.59892445041972
0.140391 0.598930005944411
0.140391 0.598935561469103
0.140391 0.598941116993794
0.140391 0.598946672518486
0.140391 0.598952228043177
0.140391 0.598957783567869
0.140391 0.59896333909256
0.140391 0.598968894617252
0.140391 0.598974450141944
0.140391 0.598980005666635
0.140391 0.598985561191327
0.140391 0.598991116716018
0.140391 0.59899667224071
0.140391 0.599002227765401
0.140391 0.599007783290093
0.140391 0.599013338814784
0.140391 0.599018894339476
0.140391 0.599024449864167
0.140391 0.599030005388859
0.140391 0.59903556091355
0.140391 0.599041116438242
0.140391 0.599046671962933
0.140391 0.599052227487625
0.140391 0.599057783012317
0.140391 0.599063338537008
0.140391 0.5990688940617
0.140391 0.599074449586391
0.140391 0.599080005111083
0.140391 0.599085560635774
0.140391 0.599091116160466
0.140397 0.599096671685157
0.140397 0.599102227209849
0.140397 0.59910778273454
0.140397 0.599113338259232
0.140397 0.599118893783923
0.140397 0.599124449308615
0.140397 0.599130004833306
0.140397 0.599135560357998
0.140397 0.599141115882689
0.140397 0.599146671407381
0.140397 0.599152226932073
0.140397 0.599157782456764
0.140397 0.599163337981456
0.140397 0.599168893506147
0.140397 0.599174449030839
0.140397 0.59918000455553
0.140397 0.599185560080222
0.140397 0.599191115604913
0.140397 0.599196671129605
0.140397 0.599202226654296
0.140397 0.599207782178988
0.140397 0.599213337703679
0.140397 0.599218893228371
0.140397 0.599224448753062
0.140397 0.599230004277754
0.140397 0.599235559802446
0.140397 0.599241115327137
0.140397 0.599246670851829
0.140397 0.59925222637652
0.140397 0.599257781901212
0.140397 0.599263337425903
0.140397 0.599268892950595
0.140397 0.599274448475286
0.140397 0.599280003999978
0.140397 0.599285559524669
0.140397 0.599291115049361
0.140397 0.599296670574052
0.140397 0.599302226098744
0.140397 0.599307781623435
0.140397 0.599313337148127
0.140397 0.599318892672818
0.140397 0.59932444819751
0.140397 0.599330003722201
0.140397 0.599335559246893
0.140397 0.599341114771585
0.140397 0.599346670296276
0.140397 0.599352225820968
0.140397 0.599357781345659
0.140397 0.599363336870351
0.140397 0.599368892395042
0.140397 0.599374447919734
0.140397 0.599380003444425
0.140397 0.599385558969117
0.140397 0.599391114493808
0.140397 0.5993966700185
0.140397 0.599402225543191
0.140397 0.599407781067883
0.140397 0.599413336592574
0.140397 0.599418892117266
0.140397 0.599424447641957
0.140397 0.599430003166649
0.140397 0.599435558691341
0.140397 0.599441114216032
0.140397 0.599446669740724
0.140397 0.599452225265415
0.140397 0.599457780790107
0.140397 0.599463336314798
0.140397 0.59946889183949
0.140397 0.599474447364181
0.140397 0.599480002888873
0.140397 0.599485558413564
0.140397 0.599491113938256
0.140397 0.599496669462947
0.140397 0.599502224987639
0.140397 0.59950778051233
0.140397 0.599513336037022
0.140397 0.599518891561714
0.140397 0.599524447086405
0.140397 0.599530002611097
0.140397 0.599535558135788
0.140397 0.59954111366048
0.140397 0.599546669185171
0.140397 0.599552224709863
0.140397 0.599557780234554
0.140397 0.599563335759246
0.140397 0.599568891283937
0.140397 0.599574446808629
0.140397 0.59958000233332
0.140397 0.599585557858012
0.140397 0.599591113382703
0.140397 0.599596668907395
0.140397 0.599602224432086
0.140397 0.599607779956778
0.140397 0.599613335481469
0.140397 0.599618891006161
0.140397 0.599624446530853
0.140397 0.599630002055544
0.140397 0.599635557580236
0.140397 0.599641113104927
0.140397 0.599646668629619
0.140403 0.59965222415431
0.140403 0.599657779679002
0.140403 0.599663335203693
0.140403 0.599668890728385
0.140403 0.599674446253076
0.140403 0.599680001777768
0.140403 0.599685557302459
0.140403 0.599691112827151
0.140403 0.599696668351842
0.140403 0.599702223876534
0.140403 0.599707779401225
0.140403 0.599713334925917
0.140403 0.599718890450609
0.140403 0.5997244459753
0.140403 0.599730001499992
0.140403 0.599735557024683
0.140403 0.599741112549375
0.140403 0.599746668074066
0.140403 0.599752223598758
0.140403 0.599757779123449
0.140403 0.599763334648141
0.140403 0.599768890172832
0.140403 0.599774445697524
0.140403 0.599780001222215
0.140403 0.599785556746907
0.140403 0.599791112271598
0.140403 0.59979666779629
0.140403 0.599802223320982
0.140403 0.599807778845673
0.140403 0.599813334370365
0.140403 0.599818889895056
0.140403 0.599824445419748
0.140403 0.599830000944439
0.140403 0.599835556469131
0.140403 0.599841111993822
0.140403 0.599846667518514
0.140403 0.599852223043205
0.140403 0.599857778567897
0.140403 0.599863334092588
0.140403 0.59986888961728
0.140403 0.599874445141971
0.140403 0.599880000666663
0.140403 0.599885556191354
0.140403 0.599891111716046
0.140403 0.599896667240738
0.140403 0.599902222765429
0.140403 0.599907778290121
0.140403 0.599913333814812
0.140403 0.599918889339504
0.140403 0.599924444864195
0.140403 0.599930000388887
0.140403 0.599935555913578
0.140403 0.59994111143827
0.140403 0.599946666962961
0.140403 0.599952222487653
0.140403 0.599957778012344
0.140403 0.599963333537036
0.140403 0.599968889061727
0.140403 0.599974444586419
0.140403 0.59998000011111
0.140403 0.599985555635802
0.140403 0.599991111160493
0.140403 0.599996666685185
0.140403 0.600002222209877
0.140403 0.600007777734568
0.140403 0.60001333325926
0.140403 0.600018888783951
0.140403 0.600024444308643
0.140403 0.600029999833334
0.140403 0.600035555358026
0.140403 0.600041110882717
0.140403 0.600046666407409
0.140403 0.6000522219321
0.140403 0.600057777456792
0.140403 0.600063332981483
0.140403 0.600068888506175
0.140403 0.600074444030866
0.140403 0.600079999555558
0.140403 0.60008555508025
0.140403 0.600091110604941
0.140403 0.600096666129633
0.140403 0.600102221654324
0.140403 0.600107777179016
0.140403 0.600113332703707
0.140403 0.600118888228399
0.140403 0.60012444375309
0.140403 0.600129999277782
0.140403 0.600135554802473
0.140403 0.600141110327165
0.140403 0.600146665851856
0.140403 0.600152221376548
0.140403 0.600157776901239
0.140403 0.600163332425931
0.140403 0.600168887950622
0.140403 0.600174443475314
0.140403 0.600179999000006
0.140403 0.600185554524697
0.140403 0.600191110049389
0.140403 0.60019666557408
0.140403 0.600202221098772
0.140409 0.600207776623463
0.140409 0.600213332148155
0.140409 0.600218887672846
0.140409 0.600224443197538
0.140409 0.600229998722229
0.140409 0.600235554246921
0.140409 0.600241109771612
0.140409 0.600246665296304
0.140409 0.600252220820995
0.140409 0.600257776345687
0.140409 0.600263331870379
0.140409 0.60026888739507
0.140409 0.600274442919762
0.140409 0.600279998444453
0.140409 0.600285553969145
0.140409 0.600291109493836
0.140409 0.600296665018528
0.140409 0.600302220543219
0.140409 0.600307776067911
0.140409 0.600313331592602
0.140409 0.600318887117294
0.140409 0.600324442641985
0.140409 0.600329998166677
0.140409 0.600335553691368
0.140409 0.60034110921606
0.140409 0.600346664740751
0.140409 0.600352220265443
0.140409 0.600357775790134
0.140409 0.600363331314826
0.140409 0.600368886839518
0.140409 0.600374442364209
0.140409 0.600379997888901
0.140409 0.600385553413592
0.140409 0.600391108938284
0.140409 0.600396664462975
0.140409 0.600402219987667
0.140409 0.600407775512358
0.140409 0.60041333103705
0.140409 0.600418886561741
0.140409 0.600424442086433
0.140409 0.600429997611124
0.140409 0.600435553135816
0.140409 0.600441108660507
0.140409 0.600446664185199
0.140409 0.60045221970989
0.140409 0.600457775234582
0.140409 0.600463330759273
0.140409 0.600468886283965
0.140409 0.600474441808657
0.140409 0.600479997333348
0.140409 0.60048555285804
0.140409 0.600491108382731
0.140409 0.600496663907423
0.140409 0.600502219432114
0.140409 0.600507774956806
0.140409 0.600513330481497
0.140409 0.600518886006189
0.140409 0.60052444153088
0.140409 0.600529997055572
0.140409 0.600535552580263
0.140409 0.600541108104955
0.140409 0.600546663629646
0.140409 0.600552219154338
0.140409 0.600557774679029
0.140409 0.600563330203721
0.140409 0.600568885728413
0.140409 0.600574441253104
0.140409 0.600579996777796
0.140409 0.600585552302487
0.140409 0.600591107827179
0.140409 0.60059666335187
0.140409 0.600602218876562
0.140409 0.600607774401253
0.140409 0.600613329925945
0.140409 0.600618885450636
0.140409 0.600624440975328
0.140409 0.600629996500019
0.140409 0.600635552024711
0.140409 0.600641107549402
0.140409 0.600646663074094
0.140409 0.600652218598785
0.140409 0.600657774123477
0.140409 0.600663329648169
0.140409 0.60066888517286
0.140409 0.600674440697552
0.140409 0.600679996222243
0.140409 0.600685551746935
0.140409 0.600691107271626
0.140409 0.600696662796318
0.140409 0.600702218321009
0.140409 0.600707773845701
0.140409 0.600713329370392
0.140409 0.600718884895084
0.140409 0.600724440419775
0.140409 0.600729995944467
0.140409 0.600735551469158
0.140409 0.60074110699385
0.140409 0.600746662518541
0.140409 0.600752218043233
0.140409 0.600757773567925
0.140415 0.600763329092616
0.140415 0.600768884617308
0.140415 0.600774440141999
0.140415 0.600779995666691
0.140415 0.600785551191382
0.140415 0.600791106716074
0.140415 0.600796662240765
0.140415 0.600802217765457
0.140415 0.600807773290148
0.140415 0.60081332881484
0.140415 0.600818884339531
0.140415 0.600824439864223
0.140415 0.600829995388914
0.140415 0.600835550913606
0.140415 0.600841106438298
0.140415 0.600846661962989
0.140415 0.600852217487681
0.140415 0.600857773012372
0.140415 0.600863328537064
0.140415 0.600868884061755
0.140415 0.600874439586447
0.140415 0.600879995111138
0.140415 0.60088555063583
0.140415 0.600891106160521
0.140415 0.600896661685213
0.140415 0.600902217209904
0.140415 0.600907772734596
0.140415 0.600913328259287
0.140415 0.600918883783979
0.140415 0.60092443930867
0.140415 0.600929994833362
0.140415 0.600935550358053
0.140415 0.600941105882745
0.140415 0.600946661407437
0.140415 0.600952216932128
0.140415 0.60095777245682
0.140415 0.600963327981511
0.140415 0.600968883506203
0.140415 0.600974439030894
0.140415 0.600979994555586
0.140415 0.600985550080277
0.140415 0.600991105604969
0.140415 0.60099666112966
0.140415 0.601002216654352
0.140415 0.601007772179043
0.140415 0.601013327703735
0.140415 0.601018883228426
0.140415 0.601024438753118
0.140415 0.60102999427781
0.140415 0.601035549802501
0.140415 0.601041105327193
0.140415 0.601046660851884
0.140415 0.601052216376576
0.140415 0.601057771901267
0.140415 0.601063327425959
0.140415 0.60106888295065
0.140415 0.601074438475342
0.140415 0.601079994000033
0.140415 0.601085549524725
0.140415 0.601091105049416
0.140415 0.601096660574108
0.140415 0.601102216098799
0.140415 0.601107771623491
0.140415 0.601113327148182
0.140415 0.601118882672874
0.140415 0.601124438197566
0.140415 0.601129993722257
0.140415 0.601135549246949
0.140415 0.60114110477164
0.140415 0.601146660296332
0.140415 0.601152215821023
0.140415 0.601157771345715
0.140415 0.601163326870406
0.140415 0.601168882395098
0.140415 0.601174437919789
0.140415 0.601179993444481
0.140415 0.601185548969172
0.140415 0.601191104493864
0.140415 0.601196660018555
0.140415 0.601202215543247
0.140415 0.601207771067938
0.140415 0.60121332659263
0.140415 0.601218882117322
0.140415 0.601224437642013
0.140415 0.601229993166705
0.140415 0.601235548691396
0.140415 0.601241104216088
0.140415 0.601246659740779
0.140415 0.601252215265471
0.140415 0.601257770790162
0.140415 0.601263326314854
0.140415 0.601268881839545
0.140415 0.601274437364237
0.140415 0.601279992888928
0.140415 0.60128554841362
0.140415 0.601291103938311
0.140415 0.601296659463003
0.140415 0.601302214987695
0.140415 0.601307770512386
0.140415 0.601313326037078
0.140421 0.601318881561769
0.140421 0.601324437086461
0.140421 0.601329992611152
0.140421 0.601335548135844
0.140421 0.601341103660535
0.140421 0.601346659185227
0.140421 0.601352214709918
0.140421 0.60135777023461
0.140421 0.601363325759301
0.140421 0.601368881283993
0.140421 0.601374436808684
0.140421 0.601379992333376
0.140421 0.601385547858067
0.140421 0.601391103382759
0.140421 0.60139665890745
0.140421 0.601402214432142
0.140421 0.601407769956834
0.140421 0.601413325481525
0.140421 0.601418881006217
0.140421 0.601424436530908
0.140421 0.6014299920556
0.140421 0.601435547580291
0.140421 0.601441103104983
0.140421 0.601446658629674
0.140421 0.601452214154366
0.140421 0.601457769679057
0.140421 0.601463325203749
0.140421 0.60146888072844
0.140421 0.601474436253132
0.140421 0.601479991777823
0.140421 0.601485547302515
0.140421 0.601491102827206
0.140421 0.601496658351898
0.140421 0.60150221387659
0.140421 0.601507769401281
0.140421 0.601513324925973
0.140421 0.601518880450664
0.140421 0.601524435975356
0.140421 0.601529991500047
0.140421 0.601535547024739
0.140421 0.60154110254943
0.140421 0.601546658074122
0.140421 0.601552213598813
0.140421 0.601557769123505
0.140421 0.601563324648196
0.140421 0.601568880172888
0.140421 0.601574435697579
0.140421 0.601579991222271
0.140421 0.601585546746963
0.140421 0.601591102271654
0.140421 0.601596657796346
0.140421 0.601602213321037
0.140421 0.601607768845729
0.140421 0.60161332437042
0.140421 0.601618879895112
0.140421 0.601624435419803
0.140421 0.601629990944495
0.140421 0.601635546469186
0.140421 0.601641101993878
0.140421 0.601646657518569
0.140421 0.601652213043261
0.140421 0.601657768567952
0.140421 0.601663324092644
0.140421 0.601668879617335
0.140421 0.601674435142027
0.140421 0.601679990666719
0.140421 0.60168554619141
0.140421 0.601691101716102
0.140421 0.601696657240793
0.140421 0.601702212765485
0.140421 0.601707768290176
0.140421 0.601713323814868
0.140421 0.601718879339559
0.140421 0.601724434864251
0.140421 0.601729990388942
0.140421 0.601735545913634
0.140421 0.601741101438325
0.140421 0.601746656963017
0.140421 0.601752212487708
0.140421 0.6017577680124
0.140421 0.601763323537091
0.140421 0.601768879061783
0.140421 0.601774434586474
0.140421 0.601779990111166
0.140421 0.601785545635858
0.140421 0.601791101160549
0.140421 0.601796656685241
0.140421 0.601802212209932
0.140421 0.601807767734624
0.140421 0.601813323259315
0.140421 0.601818878784007
0.140421 0.601824434308698
0.140421 0.60182998983339
0.140421 0.601835545358081
0.140421 0.601841100882773
0.140421 0.601846656407464
0.140421 0.601852211932156
0.140421 0.601857767456847
0.140421 0.601863322981539
0.140421 0.60186887850623
0.140427 0.601874434030922
0.140427 0.601879989555614
0.140427 0.601885545080305
0.140427 0.601891100604997
0.140427 0.601896656129688
0.140427 0.60190221165438
0.140427 0.601907767179071
0.140427 0.601913322703763
0.140427 0.601918878228454
0.140427 0.601924433753146
0.140427 0.601929989277837
0.140427 0.601935544802529
0.140427 0.60194110032722
0.140427 0.601946655851912
0.140427 0.601952211376603
0.140427 0.601957766901295
0.140427 0.601963322425986
0.140427 0.601968877950678
0.140427 0.601974433475369
0.140427 0.601979989000061
0.140427 0.601985544524753
0.140427 0.601991100049444
0.140427 0.601996655574136
0.140427 0.602002211098827
0.140427 0.602007766623519
0.140427 0.60201332214821
0.140427 0.602018877672902
0.140427 0.602024433197593
0.140427 0.602029988722285
0.140427 0.602035544246976
0.140427 0.602041099771668
0.140427 0.602046655296359
0.140427 0.602052210821051
0.140427 0.602057766345742
0.140427 0.602063321870434
0.140427 0.602068877395126
0.140427 0.602074432919817
0.140427 0.602079988444509
0.140427 0.6020855439692
0.140427 0.602091099493892
0.140427 0.602096655018583
0.140427 0.602102210543275
0.140427 0.602107766067966
0.140427 0.602113321592658
0.140427 0.602118877117349
0.140427 0.602124432642041
0.140427 0.602129988166732
0.140427 0.602135543691424
0.140427 0.602141099216115
0.140427 0.602146654740807
0.140427 0.602152210265498
0.140427 0.60215776579019
0.140427 0.602163321314882
0.140427 0.602168876839573
0.140427 0.602174432364265
0.140427 0.602179987888956
0.140427 0.602185543413648
0.140427 0.602191098938339
0.140427 0.602196654463031
0.140427 0.602202209987722
0.140427 0.602207765512414
0.140427 0.602213321037105
0.140427 0.602218876561797
0.140427 0.602224432086488
0.140427 0.60222998761118
0.140427 0.602235543135871
0.140427 0.602241098660563
0.140427 0.602246654185254
0.140427 0.602252209709946
0.140427 0.602257765234637
0.140427 0.602263320759329
0.140427 0.602268876284021
0.140427 0.602274431808712
0.140427 0.602279987333404
0.140427 0.602285542858095
0.140427 0.602291098382787
0.140427 0.602296653907478
0.140427 0.60230220943217
0.140427 0.602307764956861
0.140427 0.602313320481553
0.140427 0.602318876006244
0.140427 0.602324431530936
0.140427 0.602329987055627
0.140427 0.602335542580319
0.140427 0.60234109810501
0.140427 0.602346653629702
0.140427 0.602352209154394
0.140427 0.602357764679085
0.140427 0.602363320203777
0.140427 0.602368875728468
0.140427 0.60237443125316
0.140427 0.602379986777851
0.140427 0.602385542302543
0.140427 0.602391097827234
0.140427 0.602396653351926
0.140427 0.602402208876617
0.140427 0.602407764401309
0.140427 0.602413319926
0.140427 0.602418875450692
0.140427 0.602424430975383
0.140433 0.602429986500075
0.140433 0.602435542024766
0.140433 0.602441097549458
0.140433 0.60244665307415
0.140433 0.602452208598841
0.140433 0.602457764123533
0.140433 0.602463319648224
0.140433 0.602468875172916
0.140433 0.602474430697607
0.140433 0.602479986222299
0.140433 0.60248554174699
0.140433 0.602491097271682
0.140433 0.602496652796373
0.140433 0.602502208321065
0.140433 0.602507763845756
0.140433 0.602513319370448
0.140433 0.602518874895139
0.140433 0.602524430419831
0.140433 0.602529985944522
0.140433 0.602535541469214
0.140433 0.602541096993905
0.140433 0.602546652518597
0.140433 0.602552208043289
0.140433 0.60255776356798
0.140433 0.602563319092672
0.140433 0.602568874617363
0.140433 0.602574430142055
0.140433 0.602579985666746
0.140433 0.602585541191438
0.140433 0.602591096716129
0.140433 0.602596652240821
0.140433 0.602602207765512
0.140433 0.602607763290204
0.140433 0.602613318814895
0.140433 0.602618874339587
0.140433 0.602624429864279
0.140433 0.60262998538897
0.140433 0.602635540913662
0.140433 0.602641096438353
0.140433 0.602646651963045
0.140433 0.602652207487736
0.140433 0.602657763012428
0.140433 0.602663318537119
0.140433 0.602668874061811
0.140433 0.602674429586502
0.140433 0.602679985111194
0.140433 0.602685540635885
0.140433 0.602691096160577
0.140433 0.602696651685268
0.140433 0.60270220720996
0.140433 0.602707762734651
0.140433 0.602713318259343
0.140433 0.602718873784034
0.140433 0.602724429308726
0.140433 0.602729984833418
0.140433 0.602735540358109
0.140433 0.602741095882801
0.140433 0.602746651407492
0.140433 0.602752206932184
0.140433 0.602757762456875
0.140433 0.602763317981567
0.140433 0.602768873506258
0.140433 0.60277442903095
0.140433 0.602779984555641
0.140433 0.602785540080333
0.140433 0.602791095605024
0.140433 0.602796651129716
0.140433 0.602802206654407
0.140433 0.602807762179099
0.140433 0.602813317703791
0.140433 0.602818873228482
0.140433 0.602824428753174
0.140433 0.602829984277865
0.140433 0.602835539802557
0.140433 0.602841095327248
0.140433 0.60284665085194
0.140433 0.602852206376631
0.140433 0.602857761901323
0.140433 0.602863317426014
0.140433 0.602868872950706
0.140433 0.602874428475397
0.140433 0.602879984000089
0.140433 0.60288553952478
0.140433 0.602891095049472
0.140433 0.602896650574163
0.140433 0.602902206098855
0.140433 0.602907761623547
0.140433 0.602913317148238
0.140433 0.60291887267293
0.140433 0.602924428197621
0.140433 0.602929983722313
0.140433 0.602935539247004
0.140433 0.602941094771696
0.140433 0.602946650296387
0.140433 0.602952205821079
0.140433 0.60295776134577
0.140433 0.602963316870462
0.140433 0.602968872395153
0.140433 0.602974427919845
0.140433 0.602979983444536
0.140439 0.602985538969228
0.140439 0.602991094493919
0.140439 0.602996650018611
0.140439 0.603002205543302
0.140439 0.603007761067994
0.140439 0.603013316592686
0.140439 0.603018872117377
0.140439 0.603024427642069
0.140439 0.60302998316676
0.140439 0.603035538691452
0.140439 0.603041094216143
0.140439 0.603046649740835
0.140439 0.603052205265526
0.140439 0.603057760790218
0.140439 0.603063316314909
0.140439 0.603068871839601
0.140439 0.603074427364292
0.140439 0.603079982888984
0.140439 0.603085538413675
0.140439 0.603091093938367
0.140439 0.603096649463059
0.140439 0.60310220498775
0.140439 0.603107760512442
0.140439 0.603113316037133
0.140439 0.603118871561825
0.140439 0.603124427086516
0.140439 0.603129982611208
0.140439 0.603135538135899
0.140439 0.603141093660591
0.140439 0.603146649185282
0.140439 0.603152204709974
0.140439 0.603157760234665
0.140439 0.603163315759357
0.140439 0.603168871284048
0.140439 0.60317442680874
0.140439 0.603179982333431
0.140439 0.603185537858123
0.140439 0.603191093382815
0.140439 0.603196648907506
0.140439 0.603202204432198
0.140439 0.603207759956889
0.140439 0.603213315481581
0.140439 0.603218871006272
0.140439 0.603224426530964
0.140439 0.603229982055655
0.140439 0.603235537580347
0.140439 0.603241093105038
0.140439 0.60324664862973
0.140439 0.603252204154421
0.140439 0.603257759679113
0.140439 0.603263315203804
0.140439 0.603268870728496
0.140439 0.603274426253187
0.140439 0.603279981777879
0.140439 0.603285537302571
0.140439 0.603291092827262
0.140439 0.603296648351954
0.140439 0.603302203876645
0.140439 0.603307759401337
0.140439 0.603313314926028
0.140439 0.60331887045072
0.140439 0.603324425975411
0.140439 0.603329981500103
0.140439 0.603335537024794
0.140439 0.603341092549486
0.140439 0.603346648074177
0.140439 0.603352203598869
0.140439 0.60335775912356
0.140439 0.603363314648252
0.140439 0.603368870172943
0.140439 0.603374425697635
0.140439 0.603379981222327
0.140439 0.603385536747018
0.140439 0.60339109227171
0.140439 0.603396647796401
0.140439 0.603402203321093
0.140439 0.603407758845784
0.140439 0.603413314370476
0.140439 0.603418869895167
0.140439 0.603424425419859
0.140439 0.60342998094455
0.140439 0.603435536469242
0.140439 0.603441091993933
0.140439 0.603446647518625
0.140439 0.603452203043316
0.140439 0.603457758568008
0.140439 0.603463314092699
0.140439 0.603468869617391
0.140439 0.603474425142082
0.140439 0.603479980666774
0.140439 0.603485536191465
0.140439 0.603491091716157
0.140439 0.603496647240849
0.140439 0.60350220276554
0.140439 0.603507758290232
0.140439 0.603513313814923
0.140439 0.603518869339615
0.140439 0.603524424864306
0.140439 0.603529980388998
0.140439 0.603535535913689
0.140445 0.603541091438381
0.140445 0.603546646963072
0.140445 0.603552202487764
0.140445 0.603557758012455
0.140445 0.603563313537147
0.140445 0.603568869061838
0.140445 0.60357442458653
0.140445 0.603579980111221
0.140445 0.603585535635913
0.140445 0.603591091160605
0.140445 0.603596646685296
0.140445 0.603602202209988
0.140445 0.603607757734679
0.140445 0.603613313259371
0.140445 0.603618868784062
0.140445 0.603624424308754
0.140445 0.603629979833445
0.140445 0.603635535358137
0.140445 0.603641090882828
0.140445 0.60364664640752
0.140445 0.603652201932211
0.140445 0.603657757456903
0.140445 0.603663312981594
0.140445 0.603668868506286
0.140445 0.603674424030978
0.140445 0.603679979555669
0.140445 0.603685535080361
0.140445 0.603691090605052
0.140445 0.603696646129744
0.140445 0.603702201654435
0.140445 0.603707757179127
0.140445 0.603713312703818
0.140445 0.60371886822851
0.140445 0.603724423753201
0.140445 0.603729979277893
0.140445 0.603735534802584
0.140445 0.603741090327276
0.140445 0.603746645851967
0.140445 0.603752201376659
0.140445 0.60375775690135
0.140445 0.603763312426042
0.140445 0.603768867950734
0.140445 0.603774423475425
0.140445 0.603779979000117
0.140445 0.603785534524808
0.140445 0.6037910900495
0.140445 0.603796645574191
0.140445 0.603802201098883
0.140445 0.603807756623574
0.140445 0.603813312148266
0.140445 0.603818867672957
0.140445 0.603824423197649
0.140445 0.60382997872234
0.140445 0.603835534247032
0.140445 0.603841089771723
0.140445 0.603846645296415
0.140445 0.603852200821107
0.140445 0.603857756345798
0.140445 0.60386331187049
0.140445 0.603868867395181
0.140445 0.603874422919873
0.140445 0.603879978444564
0.140445 0.603885533969256
0.140445 0.603891089493947
0.140445 0.603896645018639
0.140445 0.60390220054333
0.140445 0.603907756068022
0.140445 0.603913311592713
0.140445 0.603918867117405
0.140445 0.603924422642096
0.140445 0.603929978166788
0.140445 0.603935533691479
0.140445 0.603941089216171
0.140445 0.603946644740862
0.140445 0.603952200265554
0.140445 0.603957755790246
0.140445 0.603963311314937
0.140445 0.603968866839629
0.140445 0.60397442236432
0.140445 0.603979977889012
0.140445 0.603985533413703
0.140445 0.603991088938395
0.140445 0.603996644463086
0.140445 0.604002199987778
0.140445 0.604007755512469
0.140445 0.604013311037161
0.140445 0.604018866561852
0.140445 0.604024422086544
0.140445 0.604029977611235
0.140445 0.604035533135927
0.140445 0.604041088660618
0.140445 0.60404664418531
0.140445 0.604052199710002
0.140445 0.604057755234693
0.140445 0.604063310759385
0.140445 0.604068866284076
0.140445 0.604074421808768
0.140445 0.604079977333459
0.140445 0.604085532858151
0.140445 0.604091088382842
0.140451 0.604096643907534
0.140451 0.604102199432225
0.140451 0.604107754956917
0.140451 0.604113310481608
0.140451 0.6041188660063
0.140451 0.604124421530991
0.140451 0.604129977055683
0.140451 0.604135532580375
0.140451 0.604141088105066
0.140451 0.604146643629758
0.140451 0.604152199154449
0.140451 0.604157754679141
0.140451 0.604163310203832
0.140451 0.604168865728524
0.140451 0.604174421253215
0.140451 0.604179976777907
0.140451 0.604185532302598
0.140451 0.60419108782729
0.140451 0.604196643351981
0.140451 0.604202198876673
0.140451 0.604207754401364
0.140451 0.604213309926056
0.140451 0.604218865450747
0.140451 0.604224420975439
0.140451 0.604229976500131
0.140451 0.604235532024822
0.140451 0.604241087549514
0.140451 0.604246643074205
0.140451 0.604252198598897
0.140451 0.604257754123588
0.140451 0.60426330964828
0.140451 0.604268865172971
0.140451 0.604274420697663
0.140451 0.604279976222354
0.140451 0.604285531747046
0.140451 0.604291087271737
0.140451 0.604296642796429
0.140451 0.60430219832112
0.140451 0.604307753845812
0.140451 0.604313309370503
0.140451 0.604318864895195
0.140451 0.604324420419886
0.140451 0.604329975944578
0.140451 0.60433553146927
0.140451 0.604341086993961
0.140451 0.604346642518653
0.140451 0.604352198043344
0.140451 0.604357753568036
0.140451 0.604363309092727
0.140451 0.604368864617419
0.140451 0.60437442014211
0.140451 0.604379975666802
0.140451 0.604385531191493
0.140451 0.604391086716185
0.140451 0.604396642240876
0.140451 0.604402197765568
0.140451 0.604407753290259
0.140451 0.604413308814951
0.140451 0.604418864339643
0.140451 0.604424419864334
0.140451 0.604429975389026
0.140451 0.604435530913717
0.140451 0.604441086438409
0.140451 0.6044466419631
0.140451 0.604452197487792
0.140451 0.604457753012483
0.140451 0.604463308537175
0.140451 0.604468864061866
0.140451 0.604474419586558
0.140451 0.604479975111249
0.140451 0.604485530635941
0.140451 0.604491086160632
0.140451 0.604496641685324
0.140451 0.604502197210015
0.140451 0.604507752734707
0.140451 0.604513308259399
0.140451 0.60451886378409
0.140451 0.604524419308782
0.140451 0.604529974833473
0.140451 0.604535530358165
0.140451 0.604541085882856
0.140451 0.604546641407548
0.140451 0.604552196932239
0.140451 0.604557752456931
0.140451 0.604563307981622
0.140451 0.604568863506314
0.140451 0.604574419031005
0.140451 0.604579974555697
0.140451 0.604585530080388
0.140451 0.60459108560508
0.140451 0.604596641129772
0.140451 0.604602196654463
0.140451 0.604607752179155
0.140451 0.604613307703846
0.140451 0.604618863228538
0.140451 0.604624418753229
0.140451 0.604629974277921
0.140451 0.604635529802612
0.140451 0.604641085327304
0.140451 0.604646640851995
0.140457 0.604652196376687
0.140457 0.604657751901378
0.140457 0.60466330742607
0.140457 0.604668862950761
0.140457 0.604674418475453
0.140457 0.604679974000144
0.140457 0.604685529524836
0.140457 0.604691085049528
0.140457 0.604696640574219
0.140457 0.604702196098911
0.140457 0.604707751623602
0.140457 0.604713307148294
0.140457 0.604718862672985
0.140457 0.604724418197677
0.140457 0.604729973722368
0.140457 0.60473552924706
0.140457 0.604741084771751
0.140457 0.604746640296443
0.140457 0.604752195821134
0.140457 0.604757751345826
0.140457 0.604763306870517
0.140457 0.604768862395209
0.140457 0.6047744179199
0.140457 0.604779973444592
0.140457 0.604785528969283
0.140457 0.604791084493975
0.140457 0.604796640018667
0.140457 0.604802195543358
0.140457 0.60480775106805
0.140457 0.604813306592741
0.140457 0.604818862117433
0.140457 0.604824417642124
0.140457 0.604829973166816
0.140457 0.604835528691507
0.140457 0.604841084216199
0.140457 0.60484663974089
0.140457 0.604852195265582
0.140457 0.604857750790273
0.140457 0.604863306314965
0.140457 0.604868861839656
0.140457 0.604874417364348
0.140457 0.604879972889039
0.140457 0.604885528413731
0.140457 0.604891083938423
0.140457 0.604896639463114
0.140457 0.604902194987806
0.140457 0.604907750512497
0.140457 0.604913306037189
0.140457 0.60491886156188
0.140457 0.604924417086572
0.140457 0.604929972611263
0.140457 0.604935528135955
0.140457 0.604941083660646
0.140457 0.604946639185338
0.140457 0.604952194710029
0.140457 0.604957750234721
0.140457 0.604963305759412
0.140457 0.604968861284104
0.140457 0.604974416808795
0.140457 0.604979972333487
0.140457 0.604985527858178
0.140457 0.60499108338287
0.140457 0.604996638907562
0.140457 0.605002194432253
0.140457 0.605007749956945
0.140457 0.605013305481636
0.140457 0.605018861006328
0.140457 0.605024416531019
0.140457 0.605029972055711
0.140457 0.605035527580402
0.140457 0.605041083105094
0.140457 0.605046638629785
0.140457 0.605052194154477
0.140457 0.605057749679168
0.140457 0.60506330520386
0.140457 0.605068860728551
0.140457 0.605074416253243
0.140457 0.605079971777934
0.140457 0.605085527302626
0.140457 0.605091082827318
0.140457 0.605096638352009
0.140457 0.605102193876701
0.140457 0.605107749401392
0.140457 0.605113304926084
0.140457 0.605118860450775
0.140457 0.605124415975467
0.140457 0.605129971500158
0.140457 0.60513552702485
0.140457 0.605141082549541
0.140457 0.605146638074233
0.140457 0.605152193598924
0.140457 0.605157749123616
0.140457 0.605163304648307
0.140457 0.605168860172999
0.140457 0.605174415697691
0.140457 0.605179971222382
0.140457 0.605185526747074
0.140457 0.605191082271765
0.140457 0.605196637796457
0.140457 0.605202193321148
0.140463 0.60520774884584
0.140463 0.605213304370531
0.140463 0.605218859895223
0.140463 0.605224415419914
0.140463 0.605229970944606
0.140463 0.605235526469297
0.140463 0.605241081993989
0.140463 0.60524663751868
0.140463 0.605252193043372
0.140463 0.605257748568063
0.140463 0.605263304092755
0.140463 0.605268859617446
0.140463 0.605274415142138
0.140463 0.60527997066683
0.140463 0.605285526191521
0.140463 0.605291081716213
0.140463 0.605296637240904
0.140463 0.605302192765596
0.140463 0.605307748290287
0.140463 0.605313303814979
0.140463 0.60531885933967
0.140463 0.605324414864362
0.140463 0.605329970389053
0.140463 0.605335525913745
0.140463 0.605341081438436
0.140463 0.605346636963128
0.140463 0.605352192487819
0.140463 0.605357748012511
0.140463 0.605363303537202
0.140463 0.605368859061894
0.140463 0.605374414586586
0.140463 0.605379970111277
0.140463 0.605385525635969
0.140463 0.60539108116066
0.140463 0.605396636685352
0.140463 0.605402192210043
0.140463 0.605407747734735
0.140463 0.605413303259426
0.140463 0.605418858784118
0.140463 0.605424414308809
0.140463 0.605429969833501
0.140463 0.605435525358192
0.140463 0.605441080882884
0.140463 0.605446636407575
0.140463 0.605452191932267
0.140463 0.605457747456959
0.140463 0.60546330298165
0.140463 0.605468858506342
0.140463 0.605474414031033
0.140463 0.605479969555725
0.140463 0.605485525080416
0.140463 0.605491080605108
0.140463 0.605496636129799
0.140463 0.605502191654491
0.140463 0.605507747179182
0.140463 0.605513302703874
0.140463 0.605518858228565
0.140463 0.605524413753257
0.140463 0.605529969277948
0.140463 0.60553552480264
0.140463 0.605541080327331
0.140463 0.605546635852023
0.140463 0.605552191376715
0.140463 0.605557746901406
0.140463 0.605563302426098
0.140463 0.605568857950789
0.140463 0.605574413475481
0.140463 0.605579969000172
0.140463 0.605585524524864
0.140463 0.605591080049555
0.140463 0.605596635574247
0.140463 0.605602191098938
0.140463 0.60560774662363
0.140463 0.605613302148321
0.140463 0.605618857673013
0.140463 0.605624413197704
0.140463 0.605629968722396
0.140463 0.605635524247088
0.140463 0.605641079771779
0.140463 0.605646635296471
0.140463 0.605652190821162
0.140463 0.605657746345854
0.140463 0.605663301870545
0.140463 0.605668857395237
0.140463 0.605674412919928
0.140463 0.60567996844462
0.140463 0.605685523969311
0.140463 0.605691079494003
0.140463 0.605696635018694
0.140463 0.605702190543386
0.140463 0.605707746068077
0.140463 0.605713301592769
0.140463 0.60571885711746
0.140463 0.605724412642152
0.140463 0.605729968166843
0.140463 0.605735523691535
0.140463 0.605741079216227
0.140463 0.605746634740918
0.140463 0.60575219026561
0.140463 0.605757745790301
0.140469 0.605763301314993
0.140469 0.605768856839684
0.140469 0.605774412364376
0.140469 0.605779967889067
0.140469 0.605785523413759
0.140469 0.60579107893845
0.140469 0.605796634463142
0.140469 0.605802189987833
0.140469 0.605807745512525
0.140469 0.605813301037216
0.140469 0.605818856561908
0.140469 0.605824412086599
0.140469 0.605829967611291
0.140469 0.605835523135983
0.140469 0.605841078660674
0.140469 0.605846634185366
0.140469 0.605852189710057
0.140469 0.605857745234749
0.140469 0.60586330075944
0.140469 0.605868856284132
0.140469 0.605874411808823
0.140469 0.605879967333515
0.140469 0.605885522858206
0.140469 0.605891078382898
0.140469 0.605896633907589
0.140469 0.605902189432281
0.140469 0.605907744956972
0.140469 0.605913300481664
0.140469 0.605918856006356
0.140469 0.605924411531047
0.140469 0.605929967055739
0.140469 0.60593552258043
0.140469 0.605941078105122
0.140469 0.605946633629813
0.140469 0.605952189154505
0.140469 0.605957744679196
0.140469 0.605963300203888
0.140469 0.605968855728579
0.140469 0.605974411253271
0.140469 0.605979966777962
0.140469 0.605985522302654
0.140469 0.605991077827345
0.140469 0.605996633352037
0.140469 0.606002188876728
0.140469 0.60600774440142
0.140469 0.606013299926111
0.140469 0.606018855450803
0.140469 0.606024410975495
0.140469 0.606029966500186
0.140469 0.606035522024878
0.140469 0.606041077549569
0.140469 0.606046633074261
0.140469 0.606052188598952
0.140469 0.606057744123644
0.140469 0.606063299648335
0.140469 0.606068855173027
0.140469 0.606074410697718
0.140469 0.60607996622241
0.140469 0.606085521747101
0.140469 0.606091077271793
0.140469 0.606096632796484
0.140469 0.606102188321176
0.140469 0.606107743845867
0.140469 0.606113299370559
0.140469 0.606118854895251
0.140469 0.606124410419942
0.140469 0.606129965944634
0.140469 0.606135521469325
0.140469 0.606141076994017
0.140469 0.606146632518708
0.140469 0.6061521880434
0.140469 0.606157743568091
0.140469 0.606163299092783
0.140469 0.606168854617474
0.140469 0.606174410142166
0.140469 0.606179965666857
0.140469 0.606185521191549
0.140469 0.60619107671624
0.140469 0.606196632240932
0.140469 0.606202187765624
0.140469 0.606207743290315
0.140469 0.606213298815007
0.140469 0.606218854339698
0.140469 0.60622440986439
0.140469 0.606229965389081
0.140469 0.606235520913773
0.140469 0.606241076438464
0.140469 0.606246631963156
0.140469 0.606252187487847
0.140469 0.606257743012539
0.140469 0.60626329853723
0.140469 0.606268854061922
0.140469 0.606274409586613
0.140469 0.606279965111305
0.140469 0.606285520635996
0.140469 0.606291076160688
0.140469 0.60629663168538
0.140469 0.606302187210071
0.140469 0.606307742734763
0.140469 0.606313298259454
0.140475 0.606318853784146
0.140475 0.606324409308837
0.140475 0.606329964833529
0.140475 0.60633552035822
0.140475 0.606341075882912
0.140475 0.606346631407603
0.140475 0.606352186932295
0.140475 0.606357742456986
0.140475 0.606363297981678
0.140475 0.606368853506369
0.140475 0.606374409031061
0.140475 0.606379964555752
0.140475 0.606385520080444
0.140475 0.606391075605135
0.140475 0.606396631129827
0.140475 0.606402186654519
0.140475 0.60640774217921
0.140475 0.606413297703902
0.140475 0.606418853228593
0.140475 0.606424408753285
0.140475 0.606429964277976
0.140475 0.606435519802668
0.140475 0.606441075327359
0.140475 0.606446630852051
0.140475 0.606452186376742
0.140475 0.606457741901434
0.140475 0.606463297426125
0.140475 0.606468852950817
0.140475 0.606474408475508
0.140475 0.6064799640002
0.140475 0.606485519524891
0.140475 0.606491075049583
0.140475 0.606496630574274
0.140475 0.606502186098966
0.140475 0.606507741623658
0.140475 0.606513297148349
0.140475 0.606518852673041
0.140475 0.606524408197732
0.140475 0.606529963722424
0.140475 0.606535519247115
0.140475 0.606541074771807
0.140475 0.606546630296498
0.140475 0.60655218582119
0.140475 0.606557741345881
0.140475 0.606563296870573
0.140475 0.606568852395264
0.140475 0.606574407919956
0.140475 0.606579963444647
0.140475 0.606585518969339
0.140475 0.60659107449403
0.140475 0.606596630018722
0.140475 0.606602185543414
0.140475 0.606607741068105
0.140475 0.606613296592797
0.140475 0.606618852117488
0.140475 0.60662440764218
0.140475 0.606629963166871
0.140475 0.606635518691563
0.140475 0.606641074216254
0.140475 0.606646629740946
0.140475 0.606652185265637
0.140475 0.606657740790329
0.140475 0.60666329631502
0.140475 0.606668851839712
0.140475 0.606674407364403
0.140475 0.606679962889095
0.140475 0.606685518413787
0.140475 0.606691073938478
0.140475 0.60669662946317
0.140475 0.606702184987861
0.140475 0.606707740512553
0.140475 0.606713296037244
0.140475 0.606718851561936
0.140475 0.606724407086627
0.140475 0.606729962611319
0.140475 0.60673551813601
0.140475 0.606741073660702
0.140475 0.606746629185393
0.140475 0.606752184710085
0.140475 0.606757740234776
0.140475 0.606763295759468
0.140475 0.606768851284159
0.140475 0.606774406808851
0.140475 0.606779962333543
0.140475 0.606785517858234
0.140475 0.606791073382926
0.140475 0.606796628907617
0.140475 0.606802184432309
0.140475 0.606807739957
0.140475 0.606813295481692
0.140475 0.606818851006383
0.140475 0.606824406531075
0.140475 0.606829962055766
0.140475 0.606835517580458
0.140475 0.606841073105149
0.140475 0.606846628629841
0.140475 0.606852184154532
0.140475 0.606857739679224
0.140475 0.606863295203915
0.140475 0.606868850728607
0.140481 0.606874406253298
0.140481 0.60687996177799
0.140481 0.606885517302682
0.140481 0.606891072827373
0.140481 0.606896628352065
0.140481 0.606902183876756
0.140481 0.606907739401448
0.140481 0.606913294926139
0.140481 0.606918850450831
0.140481 0.606924405975522
0.140481 0.606929961500214
0.140481 0.606935517024905
0.140481 0.606941072549597
0.140481 0.606946628074288
0.140481 0.60695218359898
0.140481 0.606957739123671
0.140481 0.606963294648363
0.140481 0.606968850173055
0.140481 0.606974405697746
0.140481 0.606979961222438
0.140481 0.606985516747129
0.140481 0.606991072271821
0.140481 0.606996627796512
0.140481 0.607002183321204
0.140481 0.607007738845895
0.140481 0.607013294370587
0.140481 0.607018849895278
0.140481 0.60702440541997
0.140481 0.607029960944661
0.140481 0.607035516469353
0.140481 0.607041071994044
0.140481 0.607046627518736
0.140481 0.607052183043427
0.140481 0.607057738568119
0.140481 0.607063294092811
0.140481 0.607068849617502
0.140481 0.607074405142194
0.140481 0.607079960666885
0.140481 0.607085516191577
0.140481 0.607091071716268
0.140481 0.60709662724096
0.140481 0.607102182765651
0.140481 0.607107738290343
0.140481 0.607113293815034
0.140481 0.607118849339726
0.140481 0.607124404864417
0.140481 0.607129960389109
0.140481 0.6071355159138
0.140481 0.607141071438492
0.140481 0.607146626963183
0.140481 0.607152182487875
0.140481 0.607157738012567
0.140481 0.607163293537258
0.140481 0.60716884906195
0.140481 0.607174404586641
0.140481 0.607179960111333
0.140481 0.607185515636024
0.140481 0.607191071160716
0.140481 0.607196626685407
0.140481 0.607202182210099
0.140481 0.60720773773479
0.140481 0.607213293259482
0.140481 0.607218848784173
0.140481 0.607224404308865
0.140481 0.607229959833556
0.140481 0.607235515358248
0.140481 0.60724107088294
0.140481 0.607246626407631
0.140481 0.607252181932323
0.140481 0.607257737457014
0.140481 0.607263292981706
0.140481 0.607268848506397
0.140481 0.607274404031089
0.140481 0.60727995955578
0.140481 0.607285515080472
0.140481 0.607291070605163
0.140481 0.607296626129855
0.140481 0.607302181654546
0.140481 0.607307737179238
0.140481 0.607313292703929
0.140481 0.607318848228621
0.140481 0.607324403753312
0.140481 0.607329959278004
0.140481 0.607335514802695
0.140481 0.607341070327387
0.140481 0.607346625852079
0.140481 0.60735218137677
0.140481 0.607357736901462
0.140481 0.607363292426153
0.140481 0.607368847950845
0.140481 0.607374403475536
0.140481 0.607379959000228
0.140481 0.607385514524919
0.140481 0.607391070049611
0.140481 0.607396625574302
0.140481 0.607402181098994
0.140481 0.607407736623685
0.140481 0.607413292148377
0.140481 0.607418847673068
0.140481 0.60742440319776
0.140487 0.607429958722452
0.140487 0.607435514247143
0.140487 0.607441069771835
0.140487 0.607446625296526
0.140487 0.607452180821218
0.140487 0.607457736345909
0.140487 0.607463291870601
0.140487 0.607468847395292
0.140487 0.607474402919984
0.140487 0.607479958444675
0.140487 0.607485513969367
0.140487 0.607491069494058
0.140487 0.60749662501875
0.140487 0.607502180543441
0.140487 0.607507736068133
0.140487 0.607513291592824
0.140487 0.607518847117516
0.140487 0.607524402642208
0.140487 0.607529958166899
0.140487 0.607535513691591
0.140487 0.607541069216282
0.140487 0.607546624740974
0.140487 0.607552180265665
0.140487 0.607557735790357
0.140487 0.607563291315048
0.140487 0.60756884683974
0.140487 0.607574402364431
0.140487 0.607579957889123
0.140487 0.607585513413814
0.140487 0.607591068938506
0.140487 0.607596624463197
0.140487 0.607602179987889
0.140487 0.60760773551258
0.140487 0.607613291037272
0.140487 0.607618846561964
0.140487 0.607624402086655
0.140487 0.607629957611347
0.140487 0.607635513136038
0.140487 0.60764106866073
0.140487 0.607646624185421
0.140487 0.607652179710113
0.140487 0.607657735234804
0.140487 0.607663290759496
0.140487 0.607668846284187
0.140487 0.607674401808879
0.140487 0.60767995733357
0.140487 0.607685512858262
0.140487 0.607691068382953
0.140487 0.607696623907645
0.140487 0.607702179432337
0.140487 0.607707734957028
0.140487 0.60771329048172
0.140487 0.607718846006411
0.140487 0.607724401531103
0.140487 0.607729957055794
0.140487 0.607735512580486
0.140487 0.607741068105177
0.140487 0.607746623629869
0.140487 0.60775217915456
0.140487 0.607757734679252
0.140487 0.607763290203943
0.140487 0.607768845728635
0.140487 0.607774401253326
0.140487 0.607779956778018
0.140487 0.607785512302709
0.140487 0.607791067827401
0.140487 0.607796623352092
0.140487 0.607802178876784
0.140487 0.607807734401476
0.140487 0.607813289926167
0.140487 0.607818845450859
0.140487 0.60782440097555
0.140487 0.607829956500242
0.140487 0.607835512024933
0.140487 0.607841067549625
0.140487 0.607846623074316
0.140487 0.607852178599008
0.140487 0.607857734123699
0.140487 0.607863289648391
0.140487 0.607868845173082
0.140487 0.607874400697774
0.140487 0.607879956222465
0.140487 0.607885511747157
0.140487 0.607891067271848
0.140487 0.60789662279654
0.140487 0.607902178321232
0.140487 0.607907733845923
0.140487 0.607913289370615
0.140487 0.607918844895306
0.140487 0.607924400419998
0.140487 0.607929955944689
0.140487 0.607935511469381
0.140487 0.607941066994072
0.140487 0.607946622518764
0.140487 0.607952178043455
0.140487 0.607957733568147
0.140487 0.607963289092838
0.140487 0.60796884461753
0.140487 0.607974400142221
0.140487 0.607979955666913
0.140493 0.607985511191604
0.140493 0.607991066716296
0.140493 0.607996622240987
0.140493 0.608002177765679
0.140493 0.608007733290371
0.140493 0.608013288815062
0.140493 0.608018844339754
0.140493 0.608024399864445
0.140493 0.608029955389137
0.140493 0.608035510913828
0.140493 0.60804106643852
0.140493 0.608046621963211
0.140493 0.608052177487903
0.140493 0.608057733012594
0.140493 0.608063288537286
0.140493 0.608068844061977
0.140493 0.608074399586669
0.140493 0.60807995511136
0.140493 0.608085510636052
0.140493 0.608091066160743
0.140493 0.608096621685435
0.140493 0.608102177210127
0.140493 0.608107732734818
0.140493 0.60811328825951
0.140493 0.608118843784201
0.140493 0.608124399308893
0.140493 0.608129954833584
0.140493 0.608135510358276
0.140493 0.608141065882967
0.140493 0.608146621407659
0.140493 0.60815217693235
0.140493 0.608157732457042
0.140493 0.608163287981733
0.140493 0.608168843506425
0.140493 0.608174399031116
0.140493 0.608179954555808
0.140493 0.6081855100805
0.140493 0.608191065605191
0.140493 0.608196621129882
0.140493 0.608202176654574
0.140493 0.608207732179266
0.140493 0.608213287703957
0.140493 0.608218843228649
0.140493 0.60822439875334
0.140493 0.608229954278032
0.140493 0.608235509802723
0.140493 0.608241065327415
0.140493 0.608246620852106
0.140493 0.608252176376798
0.140493 0.608257731901489
0.140493 0.608263287426181
0.140493 0.608268842950872
0.140493 0.608274398475564
0.140493 0.608279954000255
0.140493 0.608285509524947
0.140493 0.608291065049639
0.140493 0.60829662057433
0.140493 0.608302176099022
0.140493 0.608307731623713
0.140493 0.608313287148405
0.140493 0.608318842673096
0.140493 0.608324398197788
0.140493 0.608329953722479
0.140493 0.608335509247171
0.140493 0.608341064771862
0.140493 0.608346620296554
0.140493 0.608352175821245
0.140493 0.608357731345937
0.140493 0.608363286870628
0.140493 0.60836884239532
0.140493 0.608374397920011
0.140493 0.608379953444703
0.140493 0.608385508969395
0.140493 0.608391064494086
0.140493 0.608396620018778
0.140493 0.608402175543469
0.140493 0.608407731068161
0.140493 0.608413286592852
0.140493 0.608418842117544
0.140493 0.608424397642235
0.140493 0.608429953166927
0.140493 0.608435508691618
0.140493 0.60844106421631
0.140493 0.608446619741001
0.140493 0.608452175265693
0.140493 0.608457730790384
0.140493 0.608463286315076
0.140493 0.608468841839768
0.140493 0.608474397364459
0.140493 0.608479952889151
0.140493 0.608485508413842
0.140493 0.608491063938534
0.140493 0.608496619463225
0.140493 0.608502174987917
0.140493 0.608507730512608
0.140493 0.6085132860373
0.140493 0.608518841561991
0.140493 0.608524397086683
0.140493 0.608529952611374
0.140493 0.608535508136066
0.140499 0.608541063660757
0.140499 0.608546619185449
0.140499 0.60855217471014
0.140499 0.608557730234832
0.140499 0.608563285759524
0.140499 0.608568841284215
0.140499 0.608574396808907
0.140499 0.608579952333598
0.140499 0.60858550785829
0.140499 0.608591063382981
0.140499 0.608596618907673
0.140499 0.608602174432364
0.140499 0.608607729957056
0.140499 0.608613285481747
0.140499 0.608618841006439
0.140499 0.60862439653113
0.140499 0.608629952055822
0.140499 0.608635507580513
0.140499 0.608641063105205
0.140499 0.608646618629896
0.140499 0.608652174154588
0.140499 0.608657729679279
0.140499 0.608663285203971
0.140499 0.608668840728663
0.140499 0.608674396253354
0.140499 0.608679951778046
0.140499 0.608685507302737
0.140499 0.608691062827429
0.140499 0.60869661835212
0.140499 0.608702173876812
0.140499 0.608707729401503
0.140499 0.608713284926195
0.140499 0.608718840450886
0.140499 0.608724395975578
0.140499 0.608729951500269
0.140499 0.608735507024961
0.140499 0.608741062549652
0.140499 0.608746618074344
0.140499 0.608752173599036
0.140499 0.608757729123727
0.140499 0.608763284648419
0.140499 0.60876884017311
0.140499 0.608774395697802
0.140499 0.608779951222493
0.140499 0.608785506747185
0.140499 0.608791062271876
0.140499 0.608796617796568
0.140499 0.608802173321259
0.140499 0.608807728845951
0.140499 0.608813284370642
0.140499 0.608818839895334
0.140499 0.608824395420025
0.140499 0.608829950944717
0.140499 0.608835506469408
0.140499 0.6088410619941
0.140499 0.608846617518792
0.140499 0.608852173043483
0.140499 0.608857728568175
0.140499 0.608863284092866
0.140499 0.608868839617558
0.140499 0.608874395142249
0.140499 0.608879950666941
0.140499 0.608885506191632
0.140499 0.608891061716324
0.140499 0.608896617241015
0.140499 0.608902172765707
0.140499 0.608907728290398
0.140499 0.60891328381509
0.140499 0.608918839339781
0.140499 0.608924394864473
0.140499 0.608929950389164
0.140499 0.608935505913856
0.140499 0.608941061438548
0.140499 0.608946616963239
0.140499 0.608952172487931
0.140499 0.608957728012622
0.140499 0.608963283537314
0.140499 0.608968839062005
0.140499 0.608974394586697
0.140499 0.608979950111388
0.140499 0.60898550563608
0.140499 0.608991061160771
0.140499 0.608996616685463
0.140499 0.609002172210154
0.140499 0.609007727734846
0.140499 0.609013283259537
0.140499 0.609018838784229
0.140499 0.609024394308921
0.140499 0.609029949833612
0.140499 0.609035505358304
0.140499 0.609041060882995
0.140499 0.609046616407687
0.140499 0.609052171932378
0.140499 0.60905772745707
0.140499 0.609063282981761
0.140499 0.609068838506453
0.140499 0.609074394031144
0.140499 0.609079949555836
0.140499 0.609085505080527
0.140499 0.609091060605219
0.140505 0.60909661612991
0.140505 0.609102171654602
0.140505 0.609107727179293
0.140505 0.609113282703985
0.140505 0.609118838228676
0.140505 0.609124393753368
0.140505 0.60912994927806
0.140505 0.609135504802751
0.140505 0.609141060327443
0.140505 0.609146615852134
0.140505 0.609152171376826
0.140505 0.609157726901517
0.140505 0.609163282426209
0.140505 0.6091688379509
0.140505 0.609174393475592
0.140505 0.609179949000283
0.140505 0.609185504524975
0.140505 0.609191060049666
0.140505 0.609196615574358
0.140505 0.609202171099049
0.140505 0.609207726623741
0.140505 0.609213282148433
0.140505 0.609218837673124
0.140505 0.609224393197816
0.140505 0.609229948722507
0.140505 0.609235504247199
0.140505 0.60924105977189
0.140505 0.609246615296582
0.140505 0.609252170821273
0.140505 0.609257726345965
0.140505 0.609263281870656
0.140505 0.609268837395348
0.140505 0.609274392920039
0.140505 0.609279948444731
0.140505 0.609285503969422
0.140505 0.609291059494114
0.140505 0.609296615018805
0.140505 0.609302170543497
0.140505 0.609307726068189
0.140505 0.60931328159288
0.140505 0.609318837117572
0.140505 0.609324392642263
0.140505 0.609329948166955
0.140505 0.609335503691646
0.140505 0.609341059216338
0.140505 0.609346614741029
0.140505 0.609352170265721
0.140505 0.609357725790412
0.140505 0.609363281315104
0.140505 0.609368836839795
0.140505 0.609374392364487
0.140505 0.609379947889178
0.140505 0.60938550341387
0.140505 0.609391058938561
0.140505 0.609396614463253
0.140505 0.609402169987944
0.140505 0.609407725512636
0.140505 0.609413281037328
0.140505 0.609418836562019
0.140505 0.609424392086711
0.140505 0.609429947611402
0.140505 0.609435503136094
0.140505 0.609441058660785
0.140505 0.609446614185477
0.140505 0.609452169710168
0.140505 0.60945772523486
0.140505 0.609463280759551
0.140505 0.609468836284243
0.140505 0.609474391808934
0.140505 0.609479947333626
0.140505 0.609485502858317
0.140505 0.609491058383009
0.140505 0.6094966139077
0.140505 0.609502169432392
0.140505 0.609507724957083
0.140505 0.609513280481775
0.140505 0.609518836006467
0.140505 0.609524391531158
0.140505 0.60952994705585
0.140505 0.609535502580541
0.140505 0.609541058105233
0.140505 0.609546613629924
0.140505 0.609552169154616
0.140505 0.609557724679307
0.140505 0.609563280203999
0.140505 0.60956883572869
0.140505 0.609574391253382
0.140505 0.609579946778073
0.140505 0.609585502302765
0.140505 0.609591057827456
0.140505 0.609596613352148
0.140505 0.609602168876839
0.140505 0.609607724401531
0.140505 0.609613279926223
0.140505 0.609618835450914
0.140505 0.609624390975606
0.140505 0.609629946500297
0.140505 0.609635502024989
0.140505 0.60964105754968
0.140505 0.609646613074372
0.140511 0.609652168599063
0.140511 0.609657724123755
0.140511 0.609663279648446
0.140511 0.609668835173138
0.140511 0.609674390697829
0.140511 0.609679946222521
0.140511 0.609685501747212
0.140511 0.609691057271904
0.140511 0.609696612796595
0.140511 0.609702168321287
0.140511 0.609707723845979
0.140511 0.60971327937067
0.140511 0.609718834895362
0.140511 0.609724390420053
0.140511 0.609729945944745
0.140511 0.609735501469436
0.140511 0.609741056994128
0.140511 0.609746612518819
0.140511 0.609752168043511
0.140511 0.609757723568202
0.140511 0.609763279092894
0.140511 0.609768834617585
0.140511 0.609774390142277
0.140511 0.609779945666968
0.140511 0.60978550119166
0.140511 0.609791056716352
0.140511 0.609796612241043
0.140511 0.609802167765735
0.140511 0.609807723290426
0.140511 0.609813278815118
0.140511 0.609818834339809
0.140511 0.609824389864501
0.140511 0.609829945389192
0.140511 0.609835500913884
0.140511 0.609841056438575
0.140511 0.609846611963267
0.140511 0.609852167487958
0.140511 0.60985772301265
0.140511 0.609863278537341
0.140511 0.609868834062033
0.140511 0.609874389586724
0.140511 0.609879945111416
0.140511 0.609885500636107
0.140511 0.609891056160799
0.140511 0.609896611685491
0.140511 0.609902167210182
0.140511 0.609907722734874
0.140511 0.609913278259565
0.140511 0.609918833784257
0.140511 0.609924389308948
0.140511 0.60992994483364
0.140511 0.609935500358331
0.140511 0.609941055883023
0.140511 0.609946611407714
0.140511 0.609952166932406
0.140511 0.609957722457097
0.140511 0.609963277981789
0.140511 0.60996883350648
0.140511 0.609974389031172
0.140511 0.609979944555863
0.140511 0.609985500080555
0.140511 0.609991055605247
0.140511 0.609996611129938
0.140511 0.61000216665463
0.140511 0.610007722179321
0.140511 0.610013277704013
0.140511 0.610018833228704
0.140511 0.610024388753396
0.140511 0.610029944278087
0.140511 0.610035499802779
0.140511 0.61004105532747
0.140511 0.610046610852162
0.140511 0.610052166376853
0.140511 0.610057721901545
0.140511 0.610063277426236
0.140511 0.610068832950928
0.140511 0.61007438847562
0.140511 0.610079944000311
0.140511 0.610085499525003
0.140511 0.610091055049694
0.140511 0.610096610574386
0.140511 0.610102166099077
0.140511 0.610107721623769
0.140511 0.61011327714846
0.140511 0.610118832673152
0.140511 0.610124388197843
0.140511 0.610129943722535
0.140511 0.610135499247226
0.140511 0.610141054771918
0.140511 0.610146610296609
0.140511 0.610152165821301
0.140511 0.610157721345992
0.140511 0.610163276870684
0.140511 0.610168832395376
0.140511 0.610174387920067
0.140511 0.610179943444759
0.140511 0.61018549896945
0.140511 0.610191054494142
0.140511 0.610196610018833
0.140511 0.610202165543525
0.140517 0.610207721068216
0.140517 0.610213276592908
0.140517 0.610218832117599
0.140517 0.610224387642291
0.140517 0.610229943166982
0.140517 0.610235498691674
0.140517 0.610241054216365
0.140517 0.610246609741057
0.140517 0.610252165265749
0.140517 0.61025772079044
0.140517 0.610263276315132
0.140517 0.610268831839823
0.140517 0.610274387364515
0.140517 0.610279942889206
0.140517 0.610285498413898
0.140517 0.610291053938589
0.140517 0.610296609463281
0.140517 0.610302164987972
0.140517 0.610307720512664
0.140517 0.610313276037355
0.140517 0.610318831562047
0.140517 0.610324387086738
0.140517 0.61032994261143
0.140517 0.610335498136121
0.140517 0.610341053660813
0.140517 0.610346609185504
0.140517 0.610352164710196
0.140517 0.610357720234888
0.140517 0.610363275759579
0.140517 0.610368831284271
0.140517 0.610374386808962
0.140517 0.610379942333654
0.140517 0.610385497858345
0.140517 0.610391053383037
0.140517 0.610396608907728
0.140517 0.61040216443242
0.140517 0.610407719957111
0.140517 0.610413275481803
0.140517 0.610418831006494
0.140517 0.610424386531186
0.140517 0.610429942055877
0.140517 0.610435497580569
0.140517 0.61044105310526
0.140517 0.610446608629952
0.140517 0.610452164154644
0.140517 0.610457719679335
0.140517 0.610463275204027
0.140517 0.610468830728718
0.140517 0.61047438625341
0.140517 0.610479941778101
0.140517 0.610485497302793
0.140517 0.610491052827484
0.140517 0.610496608352176
0.140517 0.610502163876867
0.140517 0.610507719401559
0.140517 0.61051327492625
0.140517 0.610518830450942
0.140517 0.610524385975633
0.140517 0.610529941500325
0.140517 0.610535497025017
0.140517 0.610541052549708
0.140517 0.6105466080744
0.140517 0.610552163599091
0.140517 0.610557719123783
0.140517 0.610563274648474
0.140517 0.610568830173166
0.140517 0.610574385697857
0.140517 0.610579941222549
0.140517 0.61058549674724
0.140517 0.610591052271932
0.140517 0.610596607796623
0.140517 0.610602163321315
0.140517 0.610607718846006
0.140517 0.610613274370698
0.140517 0.610618829895389
0.140517 0.610624385420081
0.140517 0.610629940944773
0.140517 0.610635496469464
0.140517 0.610641051994156
0.140517 0.610646607518847
0.140517 0.610652163043539
0.140517 0.61065771856823
0.140517 0.610663274092922
0.140517 0.610668829617613
0.140517 0.610674385142305
0.140517 0.610679940666996
0.140517 0.610685496191688
0.140517 0.610691051716379
0.140517 0.610696607241071
0.140517 0.610702162765762
0.140517 0.610707718290454
0.140517 0.610713273815145
0.140517 0.610718829339837
0.140517 0.610724384864528
0.140517 0.61072994038922
0.140517 0.610735495913912
0.140517 0.610741051438603
0.140517 0.610746606963295
0.140517 0.610752162487986
0.140517 0.610757718012678
0.140523 0.610763273537369
0.140523 0.610768829062061
0.140523 0.610774384586752
0.140523 0.610779940111444
0.140523 0.610785495636135
0.140523 0.610791051160827
0.140523 0.610796606685518
0.140523 0.61080216221021
0.140523 0.610807717734901
0.140523 0.610813273259593
0.140523 0.610818828784285
0.140523 0.610824384308976
0.140523 0.610829939833668
0.140523 0.610835495358359
0.140523 0.610841050883051
0.140523 0.610846606407742
0.140523 0.610852161932434
0.140523 0.610857717457125
0.140523 0.610863272981817
0.140523 0.610868828506508
0.140523 0.6108743840312
0.140523 0.610879939555891
0.140523 0.610885495080583
0.140523 0.610891050605274
0.140523 0.610896606129966
0.140523 0.610902161654657
0.140523 0.610907717179349
0.140523 0.61091327270404
0.140523 0.610918828228732
0.140523 0.610924383753424
0.140523 0.610929939278115
0.140523 0.610935494802807
0.140523 0.610941050327498
0.140523 0.61094660585219
0.140523 0.610952161376881
0.140523 0.610957716901573
0.140523 0.610963272426264
0.140523 0.610968827950956
0.140523 0.610974383475647
0.140523 0.610979939000339
0.140523 0.61098549452503
0.140523 0.610991050049722
0.140523 0.610996605574413
0.140523 0.611002161099105
0.140523 0.611007716623796
0.140523 0.611013272148488
0.140523 0.61101882767318
0.140523 0.611024383197871
0.140523 0.611029938722563
0.140523 0.611035494247254
0.140523 0.611041049771946
0.140523 0.611046605296637
0.140523 0.611052160821329
0.140523 0.61105771634602
0.140523 0.611063271870712
0.140523 0.611068827395403
0.140523 0.611074382920095
0.140523 0.611079938444786
0.140523 0.611085493969478
0.140523 0.611091049494169
0.140523 0.611096605018861
0.140523 0.611102160543552
0.140523 0.611107716068244
0.140523 0.611113271592936
0.140523 0.611118827117627
0.140523 0.611124382642319
0.140523 0.61112993816701
0.140523 0.611135493691702
0.140523 0.611141049216393
0.140523 0.611146604741085
0.140523 0.611152160265776
0.140523 0.611157715790468
0.140523 0.611163271315159
0.140523 0.611168826839851
0.140523 0.611174382364542
0.140523 0.611179937889234
0.140523 0.611185493413925
0.140523 0.611191048938617
0.140523 0.611196604463308
0.140523 0.611202159988
0.140523 0.611207715512691
0.140523 0.611213271037383
0.140523 0.611218826562075
0.140523 0.611224382086766
0.140523 0.611229937611458
0.140523 0.611235493136149
0.140523 0.611241048660841
0.140523 0.611246604185532
0.140523 0.611252159710224
0.140523 0.611257715234915
0.140523 0.611263270759607
0.140523 0.611268826284298
0.140523 0.61127438180899
0.140523 0.611279937333681
0.140523 0.611285492858373
0.140523 0.611291048383064
0.140523 0.611296603907756
0.140523 0.611302159432448
0.140523 0.611307714957139
0.140523 0.611313270481831
0.140529 0.611318826006522
0.140529 0.611324381531214
0.140529 0.611329937055905
0.140529 0.611335492580597
0.140529 0.611341048105288
0.140529 0.61134660362998
0.140529 0.611352159154671
0.140529 0.611357714679363
0.140529 0.611363270204054
0.140529 0.611368825728746
0.140529 0.611374381253437
0.140529 0.611379936778129
0.140529 0.61138549230282
0.140529 0.611391047827512
0.140529 0.611396603352204
0.140529 0.611402158876895
0.140529 0.611407714401587
0.140529 0.611413269926278
0.140529 0.61141882545097
0.140529 0.611424380975661
0.140529 0.611429936500353
0.140529 0.611435492025044
0.140529 0.611441047549736
0.140529 0.611446603074427
0.140529 0.611452158599119
0.140529 0.61145771412381
0.140529 0.611463269648502
0.140529 0.611468825173193
0.140529 0.611474380697885
0.140529 0.611479936222576
0.140529 0.611485491747268
0.140529 0.61149104727196
0.140529 0.611496602796651
0.140529 0.611502158321343
0.140529 0.611507713846034
0.140529 0.611513269370726
0.140529 0.611518824895417
0.140529 0.611524380420109
0.140529 0.6115299359448
0.140529 0.611535491469492
0.140529 0.611541046994183
0.140529 0.611546602518875
0.140529 0.611552158043566
0.140529 0.611557713568258
0.140529 0.611563269092949
0.140529 0.611568824617641
0.140529 0.611574380142333
0.140529 0.611579935667024
0.140529 0.611585491191716
0.140529 0.611591046716407
0.140529 0.611596602241099
0.140529 0.61160215776579
0.140529 0.611607713290482
0.140529 0.611613268815173
0.140529 0.611618824339865
0.140529 0.611624379864556
0.140529 0.611629935389248
0.140529 0.611635490913939
0.140529 0.611641046438631
0.140529 0.611646601963322
0.140529 0.611652157488014
0.140529 0.611657713012705
0.140529 0.611663268537397
0.140529 0.611668824062088
0.140529 0.61167437958678
0.140529 0.611679935111472
0.140529 0.611685490636163
0.140529 0.611691046160855
0.140529 0.611696601685546
0.140529 0.611702157210238
0.140529 0.611707712734929
0.140529 0.611713268259621
0.140529 0.611718823784312
0.140529 0.611724379309004
0.140529 0.611729934833695
0.140529 0.611735490358387
0.140529 0.611741045883078
0.140529 0.61174660140777
0.140529 0.611752156932461
0.140529 0.611757712457153
0.140529 0.611763267981844
0.140529 0.611768823506536
0.140529 0.611774379031228
0.140529 0.611779934555919
0.140529 0.611785490080611
0.140529 0.611791045605302
0.140529 0.611796601129994
0.140529 0.611802156654685
0.140529 0.611807712179377
0.140529 0.611813267704068
0.140529 0.61181882322876
0.140529 0.611824378753451
0.140529 0.611829934278143
0.140529 0.611835489802834
0.140529 0.611841045327526
0.140529 0.611846600852217
0.140529 0.611852156376909
0.140529 0.611857711901601
0.140529 0.611863267426292
0.140529 0.611868822950984
0.140535 0.611874378475675
0.140535 0.611879934000367
0.140535 0.611885489525058
0.140535 0.61189104504975
0.140535 0.611896600574441
0.140535 0.611902156099133
0.140535 0.611907711623824
0.140535 0.611913267148516
0.140535 0.611918822673207
0.140535 0.611924378197899
0.140535 0.61192993372259
0.140535 0.611935489247282
0.140535 0.611941044771973
0.140535 0.611946600296665
0.140535 0.611952155821357
0.140535 0.611957711346048
0.140535 0.61196326687074
0.140535 0.611968822395431
0.140535 0.611974377920123
0.140535 0.611979933444814
0.140535 0.611985488969506
0.140535 0.611991044494197
0.140535 0.611996600018889
0.140535 0.61200215554358
0.140535 0.612007711068272
0.140535 0.612013266592963
0.140535 0.612018822117655
0.140535 0.612024377642346
0.140535 0.612029933167038
0.140535 0.61203548869173
0.140535 0.612041044216421
0.140535 0.612046599741113
0.140535 0.612052155265804
0.140535 0.612057710790496
0.140535 0.612063266315187
0.140535 0.612068821839879
0.140535 0.61207437736457
0.140535 0.612079932889262
0.140535 0.612085488413953
0.140535 0.612091043938645
0.140535 0.612096599463336
0.140535 0.612102154988028
0.140535 0.612107710512719
0.140535 0.612113266037411
0.140535 0.612118821562102
0.140535 0.612124377086794
0.140535 0.612129932611485
0.140535 0.612135488136177
0.140535 0.612141043660869
0.140535 0.61214659918556
0.140535 0.612152154710252
0.140535 0.612157710234943
0.140535 0.612163265759635
0.140535 0.612168821284326
0.140535 0.612174376809018
0.140535 0.612179932333709
0.140535 0.612185487858401
0.140535 0.612191043383092
0.140535 0.612196598907784
0.140535 0.612202154432475
0.140535 0.612207709957167
0.140535 0.612213265481858
0.140535 0.61221882100655
0.140535 0.612224376531241
0.140535 0.612229932055933
0.140535 0.612235487580625
0.140535 0.612241043105316
0.140535 0.612246598630008
0.140535 0.612252154154699
0.140535 0.612257709679391
0.140535 0.612263265204082
0.140535 0.612268820728774
0.140535 0.612274376253465
0.140535 0.612279931778157
0.140535 0.612285487302848
0.140535 0.61229104282754
0.140535 0.612296598352231
0.140535 0.612302153876923
0.140535 0.612307709401614
0.140535 0.612313264926306
0.140535 0.612318820450998
0.140535 0.612324375975689
0.140535 0.612329931500381
0.140535 0.612335487025072
0.140535 0.612341042549764
0.140535 0.612346598074455
0.140535 0.612352153599147
0.140535 0.612357709123838
0.140535 0.61236326464853
0.140535 0.612368820173221
0.140535 0.612374375697913
0.140535 0.612379931222604
0.140535 0.612385486747296
0.140535 0.612391042271987
0.140535 0.612396597796679
0.140535 0.61240215332137
0.140535 0.612407708846062
0.140535 0.612413264370753
0.140535 0.612418819895445
0.140535 0.612424375420137
0.140541 0.612429930944828
0.140541 0.61243548646952
0.140541 0.612441041994211
0.140541 0.612446597518903
0.140541 0.612452153043594
0.140541 0.612457708568286
0.140541 0.612463264092977
0.140541 0.612468819617669
0.140541 0.61247437514236
0.140541 0.612479930667052
0.140541 0.612485486191743
0.140541 0.612491041716435
0.140541 0.612496597241126
0.140541 0.612502152765818
0.140541 0.612507708290509
0.140541 0.612513263815201
0.140541 0.612518819339892
0.140541 0.612524374864584
0.140541 0.612529930389276
0.140541 0.612535485913967
0.140541 0.612541041438659
0.140541 0.61254659696335
0.140541 0.612552152488042
0.140541 0.612557708012733
0.140541 0.612563263537425
0.140541 0.612568819062116
0.140541 0.612574374586808
0.140541 0.612579930111499
0.140541 0.612585485636191
0.140541 0.612591041160882
0.140541 0.612596596685574
0.140541 0.612602152210265
0.140541 0.612607707734957
0.140541 0.612613263259648
0.140541 0.61261881878434
0.140541 0.612624374309032
0.140541 0.612629929833723
0.140541 0.612635485358415
0.140541 0.612641040883106
0.140541 0.612646596407798
0.140541 0.612652151932489
0.140541 0.612657707457181
0.140541 0.612663262981872
0.140541 0.612668818506564
0.140541 0.612674374031255
0.140541 0.612679929555947
0.140541 0.612685485080638
0.140541 0.61269104060533
0.140541 0.612696596130021
0.140541 0.612702151654713
0.140541 0.612707707179404
0.140541 0.612713262704096
0.140541 0.612718818228788
0.140541 0.612724373753479
0.140541 0.612729929278171
0.140541 0.612735484802862
0.140541 0.612741040327554
0.140541 0.612746595852245
0.140541 0.612752151376937
0.140541 0.612757706901628
0.140541 0.61276326242632
0.140541 0.612768817951011
0.140541 0.612774373475703
0.140541 0.612779929000394
0.140541 0.612785484525086
0.140541 0.612791040049777
0.140541 0.612796595574469
0.140541 0.612802151099161
0.140541 0.612807706623852
0.140541 0.612813262148544
0.140541 0.612818817673235
0.140541 0.612824373197927
0.140541 0.612829928722618
0.140541 0.61283548424731
0.140541 0.612841039772001
0.140541 0.612846595296693
0.140541 0.612852150821384
0.140541 0.612857706346076
0.140541 0.612863261870767
0.140541 0.612868817395459
0.140541 0.61287437292015
0.140541 0.612879928444842
0.140541 0.612885483969533
0.140541 0.612891039494225
0.140541 0.612896595018916
0.140541 0.612902150543608
0.140541 0.6129077060683
0.140541 0.612913261592991
0.140541 0.612918817117683
0.140541 0.612924372642374
0.140541 0.612929928167066
0.140541 0.612935483691757
0.140541 0.612941039216449
0.140541 0.61294659474114
0.140541 0.612952150265832
0.140541 0.612957705790523
0.140541 0.612963261315215
0.140541 0.612968816839906
0.140541 0.612974372364598
0.140541 0.612979927889289
0.140547 0.612985483413981
0.140547 0.612991038938672
0.140547 0.612996594463364
0.140547 0.613002149988056
0.140547 0.613007705512747
0.140547 0.613013261037439
0.140547 0.61301881656213
0.140547 0.613024372086822
0.140547 0.613029927611513
0.140547 0.613035483136205
0.140547 0.613041038660896
0.140547 0.613046594185588
0.140547 0.613052149710279
0.140547 0.613057705234971
0.140547 0.613063260759662
0.140547 0.613068816284354
0.140547 0.613074371809045
0.140547 0.613079927333737
0.140547 0.613085482858429
0.140547 0.61309103838312
0.140547 0.613096593907812
0.140547 0.613102149432503
0.140547 0.613107704957195
0.140547 0.613113260481886
0.140547 0.613118816006578
0.140547 0.613124371531269
0.140547 0.613129927055961
0.140547 0.613135482580652
0.140547 0.613141038105344
0.140547 0.613146593630035
0.140547 0.613152149154727
0.140547 0.613157704679418
0.140547 0.61316326020411
0.140547 0.613168815728801
0.140547 0.613174371253493
0.140547 0.613179926778185
0.140547 0.613185482302876
0.140547 0.613191037827568
0.140547 0.613196593352259
0.140547 0.613202148876951
0.140547 0.613207704401642
0.140547 0.613213259926334
0.140547 0.613218815451025
0.140547 0.613224370975717
0.140547 0.613229926500408
0.140547 0.6132354820251
0.140547 0.613241037549791
0.140547 0.613246593074483
0.140547 0.613252148599174
0.140547 0.613257704123866
0.140547 0.613263259648557
0.140547 0.613268815173249
0.140547 0.61327437069794
0.140547 0.613279926222632
0.140547 0.613285481747324
0.140547 0.613291037272015
0.140547 0.613296592796707
0.140547 0.613302148321398
0.140547 0.61330770384609
0.140547 0.613313259370781
0.140547 0.613318814895473
0.140547 0.613324370420164
0.140547 0.613329925944856
0.140547 0.613335481469547
0.140547 0.613341036994239
0.140547 0.61334659251893
0.140547 0.613352148043622
0.140547 0.613357703568313
0.140547 0.613363259093005
0.140547 0.613368814617697
0.140547 0.613374370142388
0.140547 0.61337992566708
0.140547 0.613385481191771
0.140547 0.613391036716463
0.140547 0.613396592241154
0.140547 0.613402147765846
0.140547 0.613407703290537
0.140547 0.613413258815229
0.140547 0.61341881433992
0.140547 0.613424369864612
0.140547 0.613429925389303
0.140547 0.613435480913995
0.140547 0.613441036438686
0.140547 0.613446591963378
0.140547 0.613452147488069
0.140547 0.613457703012761
0.140547 0.613463258537453
0.140547 0.613468814062144
0.140547 0.613474369586836
0.140547 0.613479925111527
0.140547 0.613485480636219
0.140547 0.61349103616091
0.140547 0.613496591685602
0.140547 0.613502147210293
0.140547 0.613507702734985
0.140547 0.613513258259676
0.140547 0.613518813784368
0.140547 0.613524369309059
0.140547 0.613529924833751
0.140547 0.613535480358442
0.140553 0.613541035883134
0.140553 0.613546591407825
0.140553 0.613552146932517
0.140553 0.613557702457209
0.140553 0.6135632579819
0.140553 0.613568813506592
0.140553 0.613574369031283
0.140553 0.613579924555975
0.140553 0.613585480080666
0.140553 0.613591035605358
0.140553 0.613596591130049
0.140553 0.613602146654741
0.140553 0.613607702179432
0.140553 0.613613257704124
0.140553 0.613618813228815
0.140553 0.613624368753507
0.140553 0.613629924278198
0.140553 0.61363547980289
0.140553 0.613641035327582
0.140553 0.613646590852273
0.140553 0.613652146376965
0.140553 0.613657701901656
0.140553 0.613663257426348
0.140553 0.613668812951039
0.140553 0.613674368475731
0.140553 0.613679924000422
0.140553 0.613685479525114
0.140553 0.613691035049805
0.140553 0.613696590574497
0.140553 0.613702146099188
0.140553 0.61370770162388
0.140553 0.613713257148571
0.140553 0.613718812673263
0.140553 0.613724368197954
0.140553 0.613729923722646
0.140553 0.613735479247337
0.140553 0.613741034772029
0.140553 0.613746590296721
0.140553 0.613752145821412
0.140553 0.613757701346104
0.140553 0.613763256870795
0.140553 0.613768812395487
0.140553 0.613774367920178
0.140553 0.61377992344487
0.140553 0.613785478969561
0.140553 0.613791034494253
0.140553 0.613796590018944
0.140553 0.613802145543636
0.140553 0.613807701068327
0.140553 0.613813256593019
0.140553 0.61381881211771
0.140553 0.613824367642402
0.140553 0.613829923167094
0.140553 0.613835478691785
0.140553 0.613841034216477
0.140553 0.613846589741168
0.140553 0.61385214526586
0.140553 0.613857700790551
0.140553 0.613863256315243
0.140553 0.613868811839934
0.140553 0.613874367364626
0.140553 0.613879922889317
0.140553 0.613885478414009
0.140553 0.6138910339387
0.140553 0.613896589463392
0.140553 0.613902144988083
0.140553 0.613907700512775
0.140553 0.613913256037466
0.140553 0.613918811562158
0.140553 0.613924367086849
0.140553 0.613929922611541
0.140553 0.613935478136233
0.140553 0.613941033660924
0.140553 0.613946589185616
0.140553 0.613952144710307
0.140553 0.613957700234999
0.140553 0.61396325575969
0.140553 0.613968811284382
0.140553 0.613974366809073
0.140553 0.613979922333765
0.140553 0.613985477858456
0.140553 0.613991033383148
0.140553 0.613996588907839
0.140553 0.614002144432531
0.140553 0.614007699957222
0.140553 0.614013255481914
0.140553 0.614018811006605
0.140553 0.614024366531297
0.140553 0.614029922055988
0.140553 0.61403547758068
0.140553 0.614041033105372
0.140553 0.614046588630063
0.140553 0.614052144154755
0.140553 0.614057699679446
0.140553 0.614063255204138
0.140553 0.614068810728829
0.140553 0.614074366253521
0.140553 0.614079921778212
0.140553 0.614085477302904
0.140553 0.614091032827595
0.140559 0.614096588352287
0.140559 0.614102143876978
0.140559 0.61410769940167
0.140559 0.614113254926361
0.140559 0.614118810451053
0.140559 0.614124365975745
0.140559 0.614129921500436
0.140559 0.614135477025128
0.140559 0.614141032549819
0.140559 0.614146588074511
0.140559 0.614152143599202
0.140559 0.614157699123894
0.140559 0.614163254648585
0.140559 0.614168810173277
0.140559 0.614174365697968
0.140559 0.61417992122266
0.140559 0.614185476747351
0.140559 0.614191032272043
0.140559 0.614196587796734
0.140559 0.614202143321426
0.140559 0.614207698846117
0.140559 0.614213254370809
0.140559 0.6142188098955
0.140559 0.614224365420192
0.140559 0.614229920944884
0.140559 0.614235476469575
0.140559 0.614241031994267
0.140559 0.614246587518958
0.140559 0.61425214304365
0.140559 0.614257698568341
0.140559 0.614263254093033
0.140559 0.614268809617724
0.140559 0.614274365142416
0.140559 0.614279920667107
0.140559 0.614285476191799
0.140559 0.61429103171649
0.140559 0.614296587241182
0.140559 0.614302142765873
0.140559 0.614307698290565
0.140559 0.614313253815256
0.140559 0.614318809339948
0.140559 0.61432436486464
0.140559 0.614329920389331
0.140559 0.614335475914023
0.140559 0.614341031438714
0.140559 0.614346586963406
0.140559 0.614352142488097
0.140559 0.614357698012789
0.140559 0.61436325353748
0.140559 0.614368809062172
0.140559 0.614374364586863
0.140559 0.614379920111555
0.140559 0.614385475636246
0.140559 0.614391031160938
0.140559 0.614396586685629
0.140559 0.614402142210321
0.140559 0.614407697735013
0.140559 0.614413253259704
0.140559 0.614418808784396
0.140559 0.614424364309087
0.140559 0.614429919833779
0.140559 0.61443547535847
0.140559 0.614441030883162
0.140559 0.614446586407853
0.140559 0.614452141932545
0.140559 0.614457697457236
0.140559 0.614463252981928
0.140559 0.614468808506619
0.140559 0.614474364031311
0.140559 0.614479919556002
0.140559 0.614485475080694
0.140559 0.614491030605385
0.140559 0.614496586130077
0.140559 0.614502141654769
0.140559 0.61450769717946
0.140559 0.614513252704152
0.140559 0.614518808228843
0.140559 0.614524363753535
0.140559 0.614529919278226
0.140559 0.614535474802918
0.140559 0.614541030327609
0.140559 0.614546585852301
0.140559 0.614552141376992
0.140559 0.614557696901684
0.140559 0.614563252426375
0.140559 0.614568807951067
0.140559 0.614574363475758
0.140559 0.61457991900045
0.140559 0.614585474525142
0.140559 0.614591030049833
0.140559 0.614596585574525
0.140559 0.614602141099216
0.140559 0.614607696623908
0.140559 0.614613252148599
0.140559 0.614618807673291
0.140559 0.614624363197982
0.140559 0.614629918722674
0.140559 0.614635474247365
0.140559 0.614641029772057
0.140559 0.614646585296748
0.140565 0.61465214082144
0.140565 0.614657696346131
0.140565 0.614663251870823
0.140565 0.614668807395514
0.140565 0.614674362920206
0.140565 0.614679918444897
0.140565 0.614685473969589
0.140565 0.614691029494281
0.140565 0.614696585018972
0.140565 0.614702140543664
0.140565 0.614707696068355
0.140565 0.614713251593047
0.140565 0.614718807117738
0.140565 0.61472436264243
0.140565 0.614729918167121
0.140565 0.614735473691813
0.140565 0.614741029216504
0.140565 0.614746584741196
0.140565 0.614752140265887
0.140565 0.614757695790579
0.140565 0.61476325131527
0.140565 0.614768806839962
0.140565 0.614774362364653
0.140565 0.614779917889345
0.140565 0.614785473414037
0.140565 0.614791028938728
0.140565 0.61479658446342
0.140565 0.614802139988111
0.140565 0.614807695512803
0.140565 0.614813251037494
0.140565 0.614818806562186
0.140565 0.614824362086877
0.140565 0.614829917611569
0.140565 0.61483547313626
0.140565 0.614841028660952
0.140565 0.614846584185643
0.140565 0.614852139710335
0.140565 0.614857695235026
0.140565 0.614863250759718
0.140565 0.61486880628441
0.140565 0.614874361809101
0.140565 0.614879917333793
0.140565 0.614885472858484
0.140565 0.614891028383176
0.140565 0.614896583907867
0.140565 0.614902139432559
0.140565 0.61490769495725
0.140565 0.614913250481942
0.140565 0.614918806006633
0.140565 0.614924361531325
0.140565 0.614929917056016
0.140565 0.614935472580708
0.140565 0.614941028105399
0.140565 0.614946583630091
0.140565 0.614952139154782
0.140565 0.614957694679474
0.140565 0.614963250204166
0.140565 0.614968805728857
0.140565 0.614974361253549
0.140565 0.61497991677824
0.140565 0.614985472302932
0.140565 0.614991027827623
0.140565 0.614996583352315
0.140565 0.615002138877006
0.140565 0.615007694401698
0.140565 0.615013249926389
0.140565 0.615018805451081
0.140565 0.615024360975772
0.140565 0.615029916500464
0.140565 0.615035472025155
0.140565 0.615041027549847
0.140565 0.615046583074538
0.140565 0.61505213859923
0.140565 0.615057694123921
0.140565 0.615063249648613
0.140565 0.615068805173305
0.140565 0.615074360697996
0.140565 0.615079916222688
0.140565 0.615085471747379
0.140565 0.615091027272071
0.140565 0.615096582796762
0.140565 0.615102138321454
0.140565 0.615107693846145
0.140565 0.615113249370837
0.140565 0.615118804895528
0.140565 0.61512436042022
0.140565 0.615129915944911
0.140565 0.615135471469603
0.140565 0.615141026994294
0.140565 0.615146582518986
0.140565 0.615152138043678
0.140565 0.615157693568369
0.140565 0.615163249093061
0.140565 0.615168804617752
0.140565 0.615174360142444
0.140565 0.615179915667135
0.140565 0.615185471191827
0.140565 0.615191026716518
0.140565 0.61519658224121
0.140565 0.615202137765901
0.140571 0.615207693290593
0.140571 0.615213248815284
0.140571 0.615218804339976
0.140571 0.615224359864667
0.140571 0.615229915389359
0.140571 0.61523547091405
0.140571 0.615241026438742
0.140571 0.615246581963434
0.140571 0.615252137488125
0.140571 0.615257693012817
0.140571 0.615263248537508
0.140571 0.6152688040622
0.140571 0.615274359586891
0.140571 0.615279915111583
0.140571 0.615285470636274
0.140571 0.615291026160966
0.140571 0.615296581685657
0.140571 0.615302137210349
0.140571 0.61530769273504
0.140571 0.615313248259732
0.140571 0.615318803784423
0.140571 0.615324359309115
0.140571 0.615329914833806
0.140571 0.615335470358498
0.140571 0.61534102588319
0.140571 0.615346581407881
0.140571 0.615352136932573
0.140571 0.615357692457264
0.140571 0.615363247981956
0.140571 0.615368803506647
0.140571 0.615374359031339
0.140571 0.61537991455603
0.140571 0.615385470080722
0.140571 0.615391025605413
0.140571 0.615396581130105
0.140571 0.615402136654796
0.140571 0.615407692179488
0.140571 0.615413247704179
0.140571 0.615418803228871
0.140571 0.615424358753562
0.140571 0.615429914278254
0.140571 0.615435469802946
0.140571 0.615441025327637
0.140571 0.615446580852329
0.140571 0.61545213637702
0.140571 0.615457691901712
0.140571 0.615463247426403
0.140571 0.615468802951095
0.140571 0.615474358475786
0.140571 0.615479914000478
0.140571 0.615485469525169
0.140571 0.615491025049861
0.140571 0.615496580574552
0.140571 0.615502136099244
0.140571 0.615507691623935
0.140571 0.615513247148627
0.140571 0.615518802673318
0.140571 0.61552435819801
0.140571 0.615529913722701
0.140571 0.615535469247393
0.140571 0.615541024772084
0.140571 0.615546580296776
0.140571 0.615552135821468
0.140571 0.615557691346159
0.140571 0.615563246870851
0.140571 0.615568802395542
0.140571 0.615574357920234
0.140571 0.615579913444925
0.140571 0.615585468969617
0.140571 0.615591024494308
0.140571 0.615596580019
0.140571 0.615602135543691
0.140571 0.615607691068383
0.140571 0.615613246593074
0.140571 0.615618802117766
0.140571 0.615624357642457
0.140571 0.615629913167149
0.140571 0.615635468691841
0.140571 0.615641024216532
0.140571 0.615646579741224
0.140571 0.615652135265915
0.140571 0.615657690790607
0.140571 0.615663246315298
0.140571 0.61566880183999
0.140571 0.615674357364681
0.140571 0.615679912889373
0.140571 0.615685468414064
0.140571 0.615691023938756
0.140571 0.615696579463447
0.140571 0.615702134988139
0.140571 0.61570769051283
0.140571 0.615713246037522
0.140571 0.615718801562213
0.140571 0.615724357086905
0.140571 0.615729912611597
0.140571 0.615735468136288
0.140571 0.61574102366098
0.140571 0.615746579185671
0.140571 0.615752134710363
0.140571 0.615757690235054
0.140577 0.615763245759746
0.140577 0.615768801284437
0.140577 0.615774356809129
0.140577 0.61577991233382
0.140577 0.615785467858512
0.140577 0.615791023383203
0.140577 0.615796578907895
0.140577 0.615802134432586
0.140577 0.615807689957278
0.140577 0.615813245481969
0.140577 0.615818801006661
0.140577 0.615824356531352
0.140577 0.615829912056044
0.140577 0.615835467580736
0.140577 0.615841023105427
0.140577 0.615846578630119
0.140577 0.61585213415481
0.140577 0.615857689679502
0.140577 0.615863245204193
0.140577 0.615868800728885
0.140577 0.615874356253576
0.140577 0.615879911778268
0.140577 0.615885467302959
0.140577 0.615891022827651
0.140577 0.615896578352342
0.140577 0.615902133877034
0.140577 0.615907689401725
0.140577 0.615913244926417
0.140577 0.615918800451109
0.140577 0.6159243559758
0.140577 0.615929911500492
0.140577 0.615935467025183
0.140577 0.615941022549875
0.140577 0.615946578074566
0.140577 0.615952133599258
0.140577 0.615957689123949
0.140577 0.615963244648641
0.140577 0.615968800173332
0.140577 0.615974355698024
0.140577 0.615979911222715
0.140577 0.615985466747407
0.140577 0.615991022272098
0.140577 0.61599657779679
0.140577 0.616002133321481
0.140577 0.616007688846173
0.140577 0.616013244370865
0.140577 0.616018799895556
0.140577 0.616024355420248
0.140577 0.616029910944939
0.140577 0.616035466469631
0.140577 0.616041021994322
0.140577 0.616046577519014
0.140577 0.616052133043705
0.140577 0.616057688568397
0.140577 0.616063244093088
0.140577 0.61606879961778
0.140577 0.616074355142471
0.140577 0.616079910667163
0.140577 0.616085466191854
0.140577 0.616091021716546
0.140577 0.616096577241237
0.140577 0.616102132765929
0.140577 0.616107688290621
0.140577 0.616113243815312
0.140577 0.616118799340004
0.140577 0.616124354864695
0.140577 0.616129910389387
0.140577 0.616135465914078
0.140577 0.61614102143877
0.140577 0.616146576963461
0.140577 0.616152132488153
0.140577 0.616157688012844
0.140577 0.616163243537536
0.140577 0.616168799062227
0.140577 0.616174354586919
0.140577 0.61617991011161
0.140577 0.616185465636302
0.140577 0.616191021160994
0.140577 0.616196576685685
0.140577 0.616202132210377
0.140577 0.616207687735068
0.140577 0.61621324325976
0.140577 0.616218798784451
0.140577 0.616224354309143
0.140577 0.616229909833834
0.140577 0.616235465358526
0.140577 0.616241020883217
0.140577 0.616246576407909
0.140577 0.6162521319326
0.140577 0.616257687457292
0.140577 0.616263242981983
0.140577 0.616268798506675
0.140577 0.616274354031366
0.140577 0.616279909556058
0.140577 0.616285465080749
0.140577 0.616291020605441
0.140577 0.616296576130133
0.140577 0.616302131654824
0.140577 0.616307687179516
0.140577 0.616313242704207
0.140583 0.616318798228899
0.140583 0.61632435375359
0.140583 0.616329909278282
0.140583 0.616335464802973
0.140583 0.616341020327665
0.140583 0.616346575852356
0.140583 0.616352131377048
0.140583 0.616357686901739
0.140583 0.616363242426431
0.140583 0.616368797951122
0.140583 0.616374353475814
0.140583 0.616379909000506
0.140583 0.616385464525197
0.140583 0.616391020049889
0.140583 0.61639657557458
0.140583 0.616402131099272
0.140583 0.616407686623963
0.140583 0.616413242148655
0.140583 0.616418797673346
0.140583 0.616424353198038
0.140583 0.616429908722729
0.140583 0.616435464247421
0.140583 0.616441019772112
0.140583 0.616446575296804
0.140583 0.616452130821495
0.140583 0.616457686346187
0.140583 0.616463241870878
0.140583 0.61646879739557
0.140583 0.616474352920262
0.140583 0.616479908444953
0.140583 0.616485463969645
0.140583 0.616491019494336
0.140583 0.616496575019028
0.140583 0.616502130543719
0.140583 0.616507686068411
0.140583 0.616513241593102
0.140583 0.616518797117794
0.140583 0.616524352642485
0.140583 0.616529908167177
0.140583 0.616535463691868
0.140583 0.61654101921656
0.140583 0.616546574741251
0.140583 0.616552130265943
0.140583 0.616557685790634
0.140583 0.616563241315326
0.140583 0.616568796840018
0.140583 0.616574352364709
0.140583 0.616579907889401
0.140583 0.616585463414092
0.140583 0.616591018938784
0.140583 0.616596574463475
0.140583 0.616602129988167
0.140583 0.616607685512858
0.140583 0.61661324103755
0.140583 0.616618796562241
0.140583 0.616624352086933
0.140583 0.616629907611624
0.140583 0.616635463136316
0.140583 0.616641018661007
0.140583 0.616646574185699
0.140583 0.616652129710391
0.140583 0.616657685235082
0.140583 0.616663240759774
0.140583 0.616668796284465
0.140583 0.616674351809157
0.140583 0.616679907333848
0.140583 0.61668546285854
0.140583 0.616691018383231
0.140583 0.616696573907923
0.140583 0.616702129432614
0.140583 0.616707684957306
0.140583 0.616713240481997
0.140583 0.616718796006689
0.140583 0.61672435153138
0.140583 0.616729907056072
0.140583 0.616735462580763
0.140583 0.616741018105455
0.140583 0.616746573630146
0.140583 0.616752129154838
0.140583 0.61675768467953
0.140583 0.616763240204221
0.140583 0.616768795728913
0.140583 0.616774351253604
0.140583 0.616779906778296
0.140583 0.616785462302987
0.140583 0.616791017827679
0.140583 0.61679657335237
0.140583 0.616802128877062
0.140583 0.616807684401753
0.140583 0.616813239926445
0.140583 0.616818795451136
0.140583 0.616824350975828
0.140583 0.616829906500519
0.140583 0.616835462025211
0.140583 0.616841017549902
0.140583 0.616846573074594
0.140583 0.616852128599286
0.140583 0.616857684123977
0.140583 0.616863239648669
0.140583 0.61686879517336
0.140589 0.616874350698052
0.140589 0.616879906222743
0.140589 0.616885461747435
0.140589 0.616891017272126
0.140589 0.616896572796818
0.140589 0.616902128321509
0.140589 0.616907683846201
0.140589 0.616913239370892
0.140589 0.616918794895584
0.140589 0.616924350420275
0.140589 0.616929905944967
0.140589 0.616935461469658
0.140589 0.61694101699435
0.140589 0.616946572519042
0.140589 0.616952128043733
0.140589 0.616957683568425
0.140589 0.616963239093116
0.140589 0.616968794617808
0.140589 0.616974350142499
0.140589 0.616979905667191
0.140589 0.616985461191882
0.140589 0.616991016716574
0.140589 0.616996572241265
0.140589 0.617002127765957
0.140589 0.617007683290648
0.140589 0.61701323881534
0.140589 0.617018794340031
0.140589 0.617024349864723
0.140589 0.617029905389414
0.140589 0.617035460914106
0.140589 0.617041016438797
0.140589 0.617046571963489
0.140589 0.617052127488181
0.140589 0.617057683012872
0.140589 0.617063238537564
0.140589 0.617068794062255
0.140589 0.617074349586947
0.140589 0.617079905111638
0.140589 0.61708546063633
0.140589 0.617091016161021
0.140589 0.617096571685713
0.140589 0.617102127210404
0.140589 0.617107682735096
0.140589 0.617113238259787
0.140589 0.617118793784479
0.140589 0.61712434930917
0.140589 0.617129904833862
0.140589 0.617135460358553
0.140589 0.617141015883245
0.140589 0.617146571407936
0.140589 0.617152126932628
0.140589 0.61715768245732
0.140589 0.617163237982011
0.140589 0.617168793506703
0.140589 0.617174349031394
0.140589 0.617179904556086
0.140589 0.617185460080777
0.140589 0.617191015605469
0.140589 0.61719657113016
0.140589 0.617202126654852
0.140589 0.617207682179543
0.140589 0.617213237704235
0.140589 0.617218793228926
0.140589 0.617224348753618
0.140589 0.617229904278309
0.140589 0.617235459803001
0.140589 0.617241015327693
0.140589 0.617246570852384
0.140589 0.617252126377076
0.140589 0.617257681901767
0.140589 0.617263237426459
0.140589 0.61726879295115
0.140589 0.617274348475842
0.140589 0.617279904000533
0.140589 0.617285459525225
0.140589 0.617291015049916
0.140589 0.617296570574608
0.140589 0.617302126099299
0.140589 0.617307681623991
0.140589 0.617313237148682
0.140589 0.617318792673374
0.140589 0.617324348198065
0.140589 0.617329903722757
0.140589 0.617335459247449
0.140589 0.61734101477214
0.140589 0.617346570296832
0.140589 0.617352125821523
0.140589 0.617357681346215
0.140589 0.617363236870906
0.140589 0.617368792395598
0.140589 0.617374347920289
0.140589 0.617379903444981
0.140589 0.617385458969672
0.140589 0.617391014494364
0.140589 0.617396570019055
0.140589 0.617402125543747
0.140589 0.617407681068438
0.140589 0.61741323659313
0.140589 0.617418792117822
0.140589 0.617424347642513
0.140595 0.617429903167205
0.140595 0.617435458691896
0.140595 0.617441014216588
0.140595 0.617446569741279
0.140595 0.617452125265971
0.140595 0.617457680790662
0.140595 0.617463236315354
0.140595 0.617468791840045
0.140595 0.617474347364737
0.140595 0.617479902889428
0.140595 0.61748545841412
0.140595 0.617491013938811
0.140595 0.617496569463503
0.140595 0.617502124988194
0.140595 0.617507680512886
0.140595 0.617513236037578
0.140595 0.617518791562269
0.140595 0.617524347086961
0.140595 0.617529902611652
0.140595 0.617535458136344
0.140595 0.617541013661035
0.140595 0.617546569185727
0.140595 0.617552124710418
0.140595 0.61755768023511
0.140595 0.617563235759801
0.140595 0.617568791284493
0.140595 0.617574346809184
0.140595 0.617579902333876
0.140595 0.617585457858567
0.140595 0.617591013383259
0.140595 0.61759656890795
0.140595 0.617602124432642
0.140595 0.617607679957333
0.140595 0.617613235482025
0.140595 0.617618791006717
0.140595 0.617624346531408
0.140595 0.6176299020561
0.140595 0.617635457580791
0.140595 0.617641013105483
0.140595 0.617646568630174
0.140595 0.617652124154866
0.140595 0.617657679679557
0.140595 0.617663235204249
0.140595 0.61766879072894
0.140595 0.617674346253632
0.140595 0.617679901778323
0.140595 0.617685457303015
0.140595 0.617691012827706
0.140595 0.617696568352398
0.140595 0.61770212387709
0.140595 0.617707679401781
0.140595 0.617713234926473
0.140595 0.617718790451164
0.140595 0.617724345975856
0.140595 0.617729901500547
0.140595 0.617735457025239
0.140595 0.61774101254993
0.140595 0.617746568074622
0.140595 0.617752123599313
0.140595 0.617757679124005
0.140595 0.617763234648696
0.140595 0.617768790173388
0.140595 0.617774345698079
0.140595 0.617779901222771
0.140595 0.617785456747462
0.140595 0.617791012272154
0.140595 0.617796567796846
0.140595 0.617802123321537
0.140595 0.617807678846229
0.140595 0.61781323437092
0.140595 0.617818789895612
0.140595 0.617824345420303
0.140595 0.617829900944995
0.140595 0.617835456469686
0.140595 0.617841011994378
0.140595 0.617846567519069
0.140595 0.617852123043761
0.140595 0.617857678568452
0.140595 0.617863234093144
0.140595 0.617868789617835
0.140595 0.617874345142527
0.140595 0.617879900667218
0.140595 0.61788545619191
0.140595 0.617891011716602
0.140595 0.617896567241293
0.140595 0.617902122765985
0.140595 0.617907678290676
0.140595 0.617913233815368
0.140595 0.617918789340059
0.140595 0.617924344864751
0.140595 0.617929900389442
0.140595 0.617935455914134
0.140595 0.617941011438825
0.140595 0.617946566963517
0.140595 0.617952122488208
0.140595 0.6179576780129
0.140595 0.617963233537591
0.140595 0.617968789062283
0.140595 0.617974344586975
0.140595 0.617979900111666
0.14667 0.617985455636358
0.14667 0.617991011161049
0.14667 0.617996566685741
0.14667 0.618002122210432
0.14667 0.618007677735124
0.14667 0.618013233259815
0.14667 0.618018788784507
0.14667 0.618024344309198
0.14667 0.61802989983389
0.14667 0.618035455358581
0.14667 0.618041010883273
0.14667 0.618046566407964
0.14667 0.618052121932656
0.14667 0.618057677457347
0.14667 0.618063232982039
0.14667 0.61806878850673
0.14667 0.618074344031422
0.14667 0.618079899556114
0.14667 0.618085455080805
0.14667 0.618091010605497
0.14667 0.618096566130188
0.14667 0.61810212165488
0.14667 0.618107677179571
0.14667 0.618113232704263
0.14667 0.618118788228954
0.14667 0.618124343753646
0.14667 0.618129899278337
0.14667 0.618135454803029
0.14667 0.61814101032772
0.14667 0.618146565852412
0.14667 0.618152121377103
0.14667 0.618157676901795
0.14667 0.618163232426487
0.14667 0.618168787951178
0.14667 0.61817434347587
0.14667 0.618179899000561
0.14667 0.618185454525253
0.14667 0.618191010049944
0.14667 0.618196565574636
0.14667 0.618202121099327
0.14667 0.618207676624019
0.14667 0.61821323214871
0.14667 0.618218787673402
0.14667 0.618224343198093
0.14667 0.618229898722785
0.14667 0.618235454247476
0.14667 0.618241009772168
0.14667 0.618246565296859
0.14667 0.618252120821551
0.14667 0.618257676346243
0.14667 0.618263231870934
0.14667 0.618268787395626
0.14667 0.618274342920317
0.14667 0.618279898445009
0.14667 0.6182854539697
0.14667 0.618291009494392
0.14667 0.618296565019083
0.14667 0.618302120543775
0.14667 0.618307676068466
0.14667 0.618313231593158
0.14667 0.618318787117849
0.14667 0.618324342642541
0.14667 0.618329898167232
0.14667 0.618335453691924
0.14667 0.618341009216615
0.14667 0.618346564741307
0.14667 0.618352120265999
0.14667 0.61835767579069
0.14667 0.618363231315382
0.14667 0.618368786840073
0.14667 0.618374342364765
0.14667 0.618379897889456
0.14667 0.618385453414148
0.14667 0.618391008938839
0.14667 0.618396564463531
0.14667 0.618402119988222
0.14667 0.618407675512914
0.14667 0.618413231037605
0.14667 0.618418786562297
0.14667 0.618424342086988
0.14667 0.61842989761168
0.14667 0.618435453136371
0.14667 0.618441008661063
0.14667 0.618446564185754
0.14667 0.618452119710446
0.14667 0.618457675235138
0.14667 0.618463230759829
0.14667 0.618468786284521
0.14667 0.618474341809212
0.14667 0.618479897333904
0.14667 0.618485452858595
0.14667 0.618491008383287
0.14667 0.618496563907978
0.14667 0.61850211943267
0.14667 0.618507674957361
0.14667 0.618513230482053
0.14667 0.618518786006744
0.14667 0.618524341531436
0.14667 0.618529897056127
0.14667 0.618535452580819
0.146676 0.61854100810551
0.146676 0.618546563630202
0.146676 0.618552119154893
0.146676 0.618557674679585
0.146676 0.618563230204277
0.146676 0.618568785728968
0.146676 0.61857434125366
0.146676 0.618579896778351
0.146676 0.618585452303043
0.146676 0.618591007827734
0.146676 0.618596563352426
0.146676 0.618602118877117
0.146676 0.618607674401809
0.146676 0.6186132299265
0.146676 0.618618785451192
0.146676 0.618624340975883
0.146676 0.618629896500575
0.146676 0.618635452025266
0.146676 0.618641007549958
0.146676 0.618646563074649
0.146676 0.618652118599341
0.146676 0.618657674124033
0.146676 0.618663229648724
0.146676 0.618668785173416
0.146676 0.618674340698107
0.146676 0.618679896222799
0.146676 0.61868545174749
0.146676 0.618691007272182
0.146676 0.618696562796873
0.146676 0.618702118321565
0.146676 0.618707673846256
0.146676 0.618713229370948
0.146676 0.618718784895639
0.146676 0.618724340420331
0.146676 0.618729895945022
0.146676 0.618735451469714
0.146676 0.618741006994406
0.146676 0.618746562519097
0.146676 0.618752118043789
0.146676 0.61875767356848
0.146676 0.618763229093172
0.146676 0.618768784617863
0.146676 0.618774340142555
0.146676 0.618779895667246
0.146676 0.618785451191938
0.146676 0.618791006716629
0.146676 0.618796562241321
0.146676 0.618802117766012
0.146676 0.618807673290704
0.146676 0.618813228815395
0.146676 0.618818784340087
0.146676 0.618824339864778
0.146676 0.61882989538947
0.146676 0.618835450914161
0.146676 0.618841006438853
0.146676 0.618846561963545
0.146676 0.618852117488236
0.146676 0.618857673012928
0.146676 0.618863228537619
0.146676 0.618868784062311
0.146676 0.618874339587002
0.146676 0.618879895111694
0.146676 0.618885450636385
0.146676 0.618891006161077
0.146676 0.618896561685768
0.146676 0.61890211721046
0.146676 0.618907672735151
0.146676 0.618913228259843
0.146676 0.618918783784534
0.146676 0.618924339309226
0.146676 0.618929894833917
0.146676 0.618935450358609
0.146676 0.618941005883301
0.146676 0.618946561407992
0.146676 0.618952116932684
0.146676 0.618957672457375
0.146676 0.618963227982067
0.146676 0.618968783506758
0.146676 0.61897433903145
0.146676 0.618979894556141
0.146676 0.618985450080833
0.146676 0.618991005605524
0.146676 0.618996561130216
0.146676 0.619002116654907
0.146676 0.619007672179599
0.146676 0.61901322770429
0.146676 0.619018783228982
0.146676 0.619024338753674
0.146676 0.619029894278365
0.146676 0.619035449803057
0.146676 0.619041005327748
0.146676 0.61904656085244
0.146676 0.619052116377131
0.146676 0.619057671901823
0.146676 0.619063227426514
0.146676 0.619068782951206
0.146676 0.619074338475897
0.146676 0.619079894000589
0.146676 0.61908544952528
0.146676 0.619091005049972
0.146682 0.619096560574663
0.146682 0.619102116099355
0.146682 0.619107671624046
0.146682 0.619113227148738
0.146682 0.61911878267343
0.146682 0.619124338198121
0.146682 0.619129893722813
0.146682 0.619135449247504
0.146682 0.619141004772196
0.146682 0.619146560296887
0.146682 0.619152115821579
0.146682 0.61915767134627
0.146682 0.619163226870962
0.146682 0.619168782395653
0.146682 0.619174337920345
0.146682 0.619179893445036
0.146682 0.619185448969728
0.146682 0.619191004494419
0.146682 0.619196560019111
0.146682 0.619202115543803
0.146682 0.619207671068494
0.146682 0.619213226593186
0.146682 0.619218782117877
0.146682 0.619224337642569
0.146682 0.61922989316726
0.146682 0.619235448691952
0.146682 0.619241004216643
0.146682 0.619246559741335
0.146682 0.619252115266026
0.146682 0.619257670790718
0.146682 0.619263226315409
0.146682 0.619268781840101
0.146682 0.619274337364792
0.146682 0.619279892889484
0.146682 0.619285448414175
0.146682 0.619291003938867
0.146682 0.619296559463558
0.146682 0.61930211498825
0.146682 0.619307670512942
0.146682 0.619313226037633
0.146682 0.619318781562325
0.146682 0.619324337087016
0.146682 0.619329892611708
0.146682 0.619335448136399
0.146682 0.619341003661091
0.146682 0.619346559185782
0.146682 0.619352114710474
0.146682 0.619357670235165
0.146682 0.619363225759857
0.146682 0.619368781284548
0.146682 0.61937433680924
0.146682 0.619379892333931
0.146682 0.619385447858623
0.146682 0.619391003383314
0.146682 0.619396558908006
0.146682 0.619402114432698
0.146682 0.619407669957389
0.146682 0.619413225482081
0.146682 0.619418781006772
0.146682 0.619424336531464
0.146682 0.619429892056155
0.146682 0.619435447580847
0.146682 0.619441003105538
0.146682 0.61944655863023
0.146682 0.619452114154921
0.146682 0.619457669679613
0.146682 0.619463225204304
0.146682 0.619468780728996
0.146682 0.619474336253687
0.146682 0.619479891778379
0.146682 0.619485447303071
0.146682 0.619491002827762
0.146682 0.619496558352454
0.146682 0.619502113877145
0.146682 0.619507669401837
0.146682 0.619513224926528
0.146682 0.61951878045122
0.146682 0.619524335975911
0.146682 0.619529891500603
0.146682 0.619535447025294
0.146682 0.619541002549986
0.146682 0.619546558074677
0.146682 0.619552113599369
0.146682 0.61955766912406
0.146682 0.619563224648752
0.146682 0.619568780173443
0.146682 0.619574335698135
0.146682 0.619579891222827
0.146682 0.619585446747518
0.146682 0.61959100227221
0.146682 0.619596557796901
0.146682 0.619602113321593
0.146682 0.619607668846284
0.146682 0.619613224370976
0.146682 0.619618779895667
0.146682 0.619624335420359
0.146682 0.61962989094505
0.146682 0.619635446469742
0.146682 0.619641001994433
0.146682 0.619646557519125
0.146688 0.619652113043816
0.146688 0.619657668568508
0.146688 0.619663224093199
0.146688 0.619668779617891
0.146688 0.619674335142582
0.146688 0.619679890667274
0.146688 0.619685446191966
0.146688 0.619691001716657
0.146688 0.619696557241349
0.146688 0.61970211276604
0.146688 0.619707668290732
0.146688 0.619713223815423
0.146688 0.619718779340115
0.146688 0.619724334864806
0.146688 0.619729890389498
0.146688 0.619735445914189
0.146688 0.619741001438881
0.146688 0.619746556963572
0.146688 0.619752112488264
0.146688 0.619757668012955
0.146688 0.619763223537647
0.146688 0.619768779062339
0.146688 0.61977433458703
0.146688 0.619779890111722
0.146688 0.619785445636413
0.146688 0.619791001161105
0.146688 0.619796556685796
0.146688 0.619802112210488
0.146688 0.619807667735179
0.146688 0.619813223259871
0.146688 0.619818778784562
0.146688 0.619824334309254
0.146688 0.619829889833945
0.146688 0.619835445358637
0.146688 0.619841000883328
0.146688 0.61984655640802
0.146688 0.619852111932711
0.146688 0.619857667457403
0.146688 0.619863222982095
0.146688 0.619868778506786
0.146688 0.619874334031478
0.146688 0.619879889556169
0.146688 0.619885445080861
0.146688 0.619891000605552
0.146688 0.619896556130244
0.146688 0.619902111654935
0.146688 0.619907667179627
0.146688 0.619913222704318
0.146688 0.61991877822901
0.146688 0.619924333753701
0.146688 0.619929889278393
0.146688 0.619935444803084
0.146688 0.619941000327776
0.146688 0.619946555852467
0.146688 0.619952111377159
0.146688 0.619957666901851
0.146688 0.619963222426542
0.146688 0.619968777951234
0.146688 0.619974333475925
0.146688 0.619979889000617
0.146688 0.619985444525308
0.146688 0.61999100005
0.146688 0.619996555574691
0.146688 0.620002111099383
0.146688 0.620007666624074
0.146688 0.620013222148766
0.146688 0.620018777673457
0.146688 0.620024333198149
0.146688 0.62002988872284
0.146688 0.620035444247532
0.146688 0.620040999772223
0.146688 0.620046555296915
0.146688 0.620052110821606
0.146688 0.620057666346298
0.146688 0.62006322187099
0.146688 0.620068777395681
0.146688 0.620074332920373
0.146688 0.620079888445064
0.146688 0.620085443969756
0.146688 0.620090999494447
0.146688 0.620096555019139
0.146688 0.62010211054383
0.146688 0.620107666068522
0.146688 0.620113221593213
0.146688 0.620118777117905
0.146688 0.620124332642596
0.146688 0.620129888167288
0.146688 0.620135443691979
0.146688 0.620140999216671
0.146688 0.620146554741362
0.146688 0.620152110266054
0.146688 0.620157665790745
0.146688 0.620163221315437
0.146688 0.620168776840129
0.146688 0.62017433236482
0.146688 0.620179887889512
0.146688 0.620185443414203
0.146688 0.620190998938895
0.146688 0.620196554463586
0.146688 0.620202109988278
0.146694 0.620207665512969
0.146694 0.620213221037661
0.146694 0.620218776562352
0.146694 0.620224332087044
0.146694 0.620229887611735
0.146694 0.620235443136427
0.146694 0.620240998661118
0.146694 0.62024655418581
0.146694 0.620252109710502
0.146694 0.620257665235193
0.146694 0.620263220759885
0.146694 0.620268776284576
0.146694 0.620274331809268
0.146694 0.620279887333959
0.146694 0.620285442858651
0.146694 0.620290998383342
0.146694 0.620296553908034
0.146694 0.620302109432725
0.146694 0.620307664957417
0.146694 0.620313220482108
0.146694 0.6203187760068
0.146694 0.620324331531491
0.146694 0.620329887056183
0.146694 0.620335442580874
0.146694 0.620340998105566
0.146694 0.620346553630258
0.146694 0.620352109154949
0.146694 0.620357664679641
0.146694 0.620363220204332
0.146694 0.620368775729024
0.146694 0.620374331253715
0.146694 0.620379886778407
0.146694 0.620385442303098
0.146694 0.62039099782779
0.146694 0.620396553352481
0.146694 0.620402108877173
0.146694 0.620407664401864
0.146694 0.620413219926556
0.146694 0.620418775451247
0.146694 0.620424330975939
0.146694 0.62042988650063
0.146694 0.620435442025322
0.146694 0.620440997550014
0.146694 0.620446553074705
0.146694 0.620452108599397
0.146694 0.620457664124088
0.146694 0.62046321964878
0.146694 0.620468775173471
0.146694 0.620474330698163
0.146694 0.620479886222854
0.146694 0.620485441747546
0.146694 0.620490997272237
0.146694 0.620496552796929
0.146694 0.62050210832162
0.146694 0.620507663846312
0.146694 0.620513219371003
0.146694 0.620518774895695
0.146694 0.620524330420387
0.146694 0.620529885945078
0.146694 0.62053544146977
0.146694 0.620540996994461
0.146694 0.620546552519153
0.146694 0.620552108043844
0.146694 0.620557663568536
0.146694 0.620563219093227
0.146694 0.620568774617919
0.146694 0.62057433014261
0.146694 0.620579885667302
0.146694 0.620585441191993
0.146694 0.620590996716685
0.146694 0.620596552241376
0.146694 0.620602107766068
0.146694 0.620607663290759
0.146694 0.620613218815451
0.146694 0.620618774340142
0.146694 0.620624329864834
0.146694 0.620629885389526
0.146694 0.620635440914217
0.146694 0.620640996438909
0.146694 0.6206465519636
0.146694 0.620652107488292
0.146694 0.620657663012983
0.146694 0.620663218537675
0.146694 0.620668774062366
0.146694 0.620674329587058
0.146694 0.620679885111749
0.146694 0.620685440636441
0.146694 0.620690996161132
0.146694 0.620696551685824
0.146694 0.620702107210515
0.146694 0.620707662735207
0.146694 0.620713218259898
0.146694 0.62071877378459
0.146694 0.620724329309282
0.146694 0.620729884833973
0.146694 0.620735440358665
0.146694 0.620740995883356
0.146694 0.620746551408048
0.146694 0.620752106932739
0.146694 0.620757662457431
0.1467 0.620763217982122
0.1467 0.620768773506814
0.1467 0.620774329031505
0.1467 0.620779884556197
0.1467 0.620785440080888
0.1467 0.62079099560558
0.1467 0.620796551130271
0.1467 0.620802106654963
0.1467 0.620807662179655
0.1467 0.620813217704346
0.1467 0.620818773229038
0.1467 0.620824328753729
0.1467 0.620829884278421
0.1467 0.620835439803112
0.1467 0.620840995327804
0.1467 0.620846550852495
0.1467 0.620852106377187
0.1467 0.620857661901878
0.1467 0.62086321742657
0.1467 0.620868772951261
0.1467 0.620874328475953
0.1467 0.620879884000644
0.1467 0.620885439525336
0.1467 0.620890995050027
0.1467 0.620896550574719
0.1467 0.620902106099411
0.1467 0.620907661624102
0.1467 0.620913217148794
0.1467 0.620918772673485
0.1467 0.620924328198177
0.1467 0.620929883722868
0.1467 0.62093543924756
0.1467 0.620940994772251
0.1467 0.620946550296943
0.1467 0.620952105821634
0.1467 0.620957661346326
0.1467 0.620963216871017
0.1467 0.620968772395709
0.1467 0.6209743279204
0.1467 0.620979883445092
0.1467 0.620985438969784
0.1467 0.620990994494475
0.1467 0.620996550019167
0.1467 0.621002105543858
0.1467 0.62100766106855
0.1467 0.621013216593241
0.1467 0.621018772117933
0.1467 0.621024327642624
0.1467 0.621029883167316
0.1467 0.621035438692007
0.1467 0.621040994216699
0.1467 0.62104654974139
0.1467 0.621052105266082
0.1467 0.621057660790773
0.1467 0.621063216315465
0.1467 0.621068771840156
0.1467 0.621074327364848
0.1467 0.621079882889539
0.1467 0.621085438414231
0.1467 0.621090993938923
0.1467 0.621096549463614
0.1467 0.621102104988306
0.1467 0.621107660512997
0.1467 0.621113216037689
0.1467 0.62111877156238
0.1467 0.621124327087072
0.1467 0.621129882611763
0.1467 0.621135438136455
0.1467 0.621140993661146
0.1467 0.621146549185838
0.1467 0.621152104710529
0.1467 0.621157660235221
0.1467 0.621163215759912
0.1467 0.621168771284604
0.1467 0.621174326809295
0.1467 0.621179882333987
0.1467 0.621185437858679
0.1467 0.62119099338337
0.1467 0.621196548908062
0.1467 0.621202104432753
0.1467 0.621207659957445
0.1467 0.621213215482136
0.1467 0.621218771006828
0.1467 0.621224326531519
0.1467 0.621229882056211
0.1467 0.621235437580902
0.1467 0.621240993105594
0.1467 0.621246548630285
0.1467 0.621252104154977
0.1467 0.621257659679668
0.1467 0.62126321520436
0.1467 0.621268770729052
0.1467 0.621274326253743
0.1467 0.621279881778435
0.1467 0.621285437303126
0.1467 0.621290992827818
0.1467 0.621296548352509
0.1467 0.621302103877201
0.1467 0.621307659401892
0.1467 0.621313214926584
0.146706 0.621318770451275
0.146706 0.621324325975967
0.146706 0.621329881500658
0.146706 0.62133543702535
0.146706 0.621340992550041
0.146706 0.621346548074733
0.146706 0.621352103599424
0.146706 0.621357659124116
0.146706 0.621363214648808
0.146706 0.621368770173499
0.146706 0.621374325698191
0.146706 0.621379881222882
0.146706 0.621385436747574
0.146706 0.621390992272265
0.146706 0.621396547796957
0.146706 0.621402103321648
0.146706 0.62140765884634
0.146706 0.621413214371031
0.146706 0.621418769895723
0.146706 0.621424325420414
0.146706 0.621429880945106
0.146706 0.621435436469797
0.146706 0.621440991994489
0.146706 0.62144654751918
0.146706 0.621452103043872
0.146706 0.621457658568563
0.146706 0.621463214093255
0.146706 0.621468769617947
0.146706 0.621474325142638
0.146706 0.62147988066733
0.146706 0.621485436192021
0.146706 0.621490991716713
0.146706 0.621496547241404
0.146706 0.621502102766096
0.146706 0.621507658290787
0.146706 0.621513213815479
0.146706 0.62151876934017
0.146706 0.621524324864862
0.146706 0.621529880389553
0.146706 0.621535435914245
0.146706 0.621540991438936
0.146706 0.621546546963628
0.146706 0.621552102488319
0.146706 0.621557658013011
0.146706 0.621563213537702
0.146706 0.621568769062394
0.146706 0.621574324587086
0.146706 0.621579880111777
0.146706 0.621585435636469
0.146706 0.62159099116116
0.146706 0.621596546685852
0.146706 0.621602102210543
0.146706 0.621607657735235
0.146706 0.621613213259926
0.146706 0.621618768784618
0.146706 0.621624324309309
0.146706 0.621629879834001
0.146706 0.621635435358692
0.146706 0.621640990883384
0.146706 0.621646546408075
0.146706 0.621652101932767
0.146706 0.621657657457458
0.146706 0.62166321298215
0.146706 0.621668768506842
0.146706 0.621674324031533
0.146706 0.621679879556225
0.146706 0.621685435080916
0.146706 0.621690990605608
0.146706 0.621696546130299
0.146706 0.621702101654991
0.146706 0.621707657179682
0.146706 0.621713212704374
0.146706 0.621718768229065
0.146706 0.621724323753757
0.146706 0.621729879278448
0.146706 0.62173543480314
0.146706 0.621740990327831
0.146706 0.621746545852523
0.146706 0.621752101377215
0.146706 0.621757656901906
0.146706 0.621763212426597
0.146706 0.621768767951289
0.146706 0.621774323475981
0.146706 0.621779879000672
0.146706 0.621785434525364
0.146706 0.621790990050055
0.146706 0.621796545574747
0.146706 0.621802101099438
0.146706 0.62180765662413
0.146706 0.621813212148821
0.146706 0.621818767673513
0.146706 0.621824323198204
0.146706 0.621829878722896
0.146706 0.621835434247587
0.146706 0.621840989772279
0.146706 0.621846545296971
0.146706 0.621852100821662
0.146706 0.621857656346354
0.146706 0.621863211871045
0.146706 0.621868767395737
0.146712 0.621874322920428
0.146712 0.62187987844512
0.146712 0.621885433969811
0.146712 0.621890989494503
0.146712 0.621896545019194
0.146712 0.621902100543886
0.146712 0.621907656068577
0.146712 0.621913211593269
0.146712 0.62191876711796
0.146712 0.621924322642652
0.146712 0.621929878167343
0.146712 0.621935433692035
0.146712 0.621940989216726
0.146712 0.621946544741418
0.146712 0.62195210026611
0.146712 0.621957655790801
0.146712 0.621963211315493
0.146712 0.621968766840184
0.146712 0.621974322364876
0.146712 0.621979877889567
0.146712 0.621985433414259
0.146712 0.62199098893895
0.146712 0.621996544463642
0.146712 0.622002099988333
0.146712 0.622007655513025
0.146712 0.622013211037716
0.146712 0.622018766562408
0.146712 0.622024322087099
0.146712 0.622029877611791
0.146712 0.622035433136483
0.146712 0.622040988661174
0.146712 0.622046544185866
0.146712 0.622052099710557
0.146712 0.622057655235249
0.146712 0.62206321075994
0.146712 0.622068766284632
0.146712 0.622074321809323
0.146712 0.622079877334015
0.146712 0.622085432858706
0.146712 0.622090988383398
0.146712 0.622096543908089
0.146712 0.622102099432781
0.146712 0.622107654957472
0.146712 0.622113210482164
0.146712 0.622118766006855
0.146712 0.622124321531547
0.146712 0.622129877056239
0.146712 0.62213543258093
0.146712 0.622140988105622
0.146712 0.622146543630313
0.146712 0.622152099155005
0.146712 0.622157654679696
0.146712 0.622163210204388
0.146712 0.622168765729079
0.146712 0.622174321253771
0.146712 0.622179876778462
0.146712 0.622185432303154
0.146712 0.622190987827845
0.146712 0.622196543352537
0.146712 0.622202098877228
0.146712 0.62220765440192
0.146712 0.622213209926611
0.146712 0.622218765451303
0.146712 0.622224320975994
0.146712 0.622229876500686
0.146712 0.622235432025378
0.146712 0.622240987550069
0.146712 0.622246543074761
0.146712 0.622252098599452
0.146712 0.622257654124144
0.146712 0.622263209648835
0.146712 0.622268765173527
0.146712 0.622274320698218
0.146712 0.62227987622291
0.146712 0.622285431747601
0.146712 0.622290987272293
0.146712 0.622296542796984
0.146712 0.622302098321676
0.146712 0.622307653846367
0.146712 0.622313209371059
0.146712 0.622318764895751
0.146712 0.622324320420442
0.146712 0.622329875945134
0.146712 0.622335431469825
0.146712 0.622340986994517
0.146712 0.622346542519208
0.146712 0.6223520980439
0.146712 0.622357653568591
0.146712 0.622363209093283
0.146712 0.622368764617974
0.146712 0.622374320142666
0.146712 0.622379875667357
0.146712 0.622385431192049
0.146712 0.62239098671674
0.146712 0.622396542241432
0.146712 0.622402097766123
0.146712 0.622407653290815
0.146712 0.622413208815507
0.146712 0.622418764340198
0.146712 0.62242431986489
0.146718 0.622429875389581
0.146718 0.622435430914273
0.146718 0.622440986438964
0.146718 0.622446541963656
0.146718 0.622452097488347
0.146718 0.622457653013039
0.146718 0.62246320853773
0.146718 0.622468764062422
0.146718 0.622474319587113
0.146718 0.622479875111805
0.146718 0.622485430636496
0.146718 0.622490986161188
0.146718 0.622496541685879
0.146718 0.622502097210571
0.146718 0.622507652735263
0.146718 0.622513208259954
0.146718 0.622518763784646
0.146718 0.622524319309337
0.146718 0.622529874834029
0.146718 0.62253543035872
0.146718 0.622540985883412
0.146718 0.622546541408103
0.146718 0.622552096932795
0.146718 0.622557652457486
0.146718 0.622563207982178
0.146718 0.622568763506869
0.146718 0.622574319031561
0.146718 0.622579874556252
0.146718 0.622585430080944
0.146718 0.622590985605636
0.146718 0.622596541130327
0.146718 0.622602096655019
0.146718 0.62260765217971
0.146718 0.622613207704402
0.146718 0.622618763229093
0.146718 0.622624318753785
0.146718 0.622629874278476
0.146718 0.622635429803168
0.146718 0.622640985327859
0.146718 0.622646540852551
0.146718 0.622652096377242
0.146718 0.622657651901934
0.146718 0.622663207426625
0.146718 0.622668762951317
0.146718 0.622674318476008
0.146718 0.6226798740007
0.146718 0.622685429525391
0.146718 0.622690985050083
0.146718 0.622696540574775
0.146718 0.622702096099466
0.146718 0.622707651624158
0.146718 0.622713207148849
0.146718 0.622718762673541
0.146718 0.622724318198232
0.146718 0.622729873722924
0.146718 0.622735429247615
0.146718 0.622740984772307
0.146718 0.622746540296998
0.146718 0.62275209582169
0.146718 0.622757651346381
0.146718 0.622763206871073
0.146718 0.622768762395764
0.146718 0.622774317920456
0.146718 0.622779873445148
0.146718 0.622785428969839
0.146718 0.622790984494531
0.146718 0.622796540019222
0.146718 0.622802095543914
0.146718 0.622807651068605
0.146718 0.622813206593297
0.146718 0.622818762117988
0.146718 0.62282431764268
0.146718 0.622829873167371
0.146718 0.622835428692063
0.146718 0.622840984216754
0.146718 0.622846539741446
0.146718 0.622852095266137
0.146718 0.622857650790829
0.146718 0.62286320631552
0.146718 0.622868761840212
0.146718 0.622874317364904
0.146718 0.622879872889595
0.146718 0.622885428414287
0.146718 0.622890983938978
0.146718 0.62289653946367
0.146718 0.622902094988361
0.146718 0.622907650513053
0.146718 0.622913206037744
0.146718 0.622918761562436
0.146718 0.622924317087127
0.146718 0.622929872611819
0.146718 0.62293542813651
0.146718 0.622940983661202
0.146718 0.622946539185893
0.146718 0.622952094710585
0.146718 0.622957650235276
0.146718 0.622963205759968
0.146718 0.62296876128466
0.146718 0.622974316809351
0.146718 0.622979872334043
0.146724 0.622985427858734
0.146724 0.622990983383426
0.146724 0.622996538908117
0.146724 0.623002094432809
0.146724 0.6230076499575
0.146724 0.623013205482192
0.146724 0.623018761006883
0.146724 0.623024316531575
0.146724 0.623029872056266
0.146724 0.623035427580958
0.146724 0.623040983105649
0.146724 0.623046538630341
0.146724 0.623052094155032
0.146724 0.623057649679724
0.146724 0.623063205204415
0.146724 0.623068760729107
0.146724 0.623074316253799
0.146724 0.62307987177849
0.146724 0.623085427303182
0.146724 0.623090982827873
0.146724 0.623096538352565
0.146724 0.623102093877256
0.146724 0.623107649401948
0.146724 0.623113204926639
0.146724 0.623118760451331
0.146724 0.623124315976022
0.146724 0.623129871500714
0.146724 0.623135427025405
0.146724 0.623140982550097
0.146724 0.623146538074788
0.146724 0.62315209359948
0.146724 0.623157649124171
0.146724 0.623163204648863
0.146724 0.623168760173554
0.146724 0.623174315698246
0.146724 0.623179871222938
0.146724 0.623185426747629
0.146724 0.623190982272321
0.146724 0.623196537797012
0.146724 0.623202093321704
0.146724 0.623207648846395
0.146724 0.623213204371087
0.146724 0.623218759895778
0.146724 0.62322431542047
0.146724 0.623229870945161
0.146724 0.623235426469853
0.146724 0.623240981994544
0.146724 0.623246537519236
0.146724 0.623252093043927
0.146724 0.623257648568619
0.146724 0.62326320409331
0.146724 0.623268759618002
0.146724 0.623274315142694
0.146724 0.623279870667385
0.146724 0.623285426192077
0.146724 0.623290981716768
0.146724 0.62329653724146
0.146724 0.623302092766151
0.146724 0.623307648290843
0.146724 0.623313203815534
0.146724 0.623318759340226
0.146724 0.623324314864917
0.146724 0.623329870389609
0.146724 0.6233354259143
0.146724 0.623340981438992
0.146724 0.623346536963683
0.146724 0.623352092488375
0.146724 0.623357648013067
0.146724 0.623363203537758
0.146724 0.62336875906245
0.146724 0.623374314587141
0.146724 0.623379870111833
0.146724 0.623385425636524
0.146724 0.623390981161216
0.146724 0.623396536685907
0.146724 0.623402092210599
0.146724 0.62340764773529
0.146724 0.623413203259982
0.146724 0.623418758784673
0.146724 0.623424314309365
0.146724 0.623429869834056
0.146724 0.623435425358748
0.146724 0.623440980883439
0.146724 0.623446536408131
0.146724 0.623452091932823
0.146724 0.623457647457514
0.146724 0.623463202982206
0.146724 0.623468758506897
0.146724 0.623474314031589
0.146724 0.62347986955628
0.146724 0.623485425080972
0.146724 0.623490980605663
0.146724 0.623496536130355
0.146724 0.623502091655046
0.146724 0.623507647179738
0.146724 0.623513202704429
0.146724 0.623518758229121
0.146724 0.623524313753812
0.146724 0.623529869278504
0.146724 0.623535424803196
0.14673 0.623540980327887
0.14673 0.623546535852578
0.14673 0.62355209137727
0.14673 0.623557646901962
0.14673 0.623563202426653
0.14673 0.623568757951345
0.14673 0.623574313476036
0.14673 0.623579869000728
0.14673 0.623585424525419
0.14673 0.623590980050111
0.14673 0.623596535574802
0.14673 0.623602091099494
0.14673 0.623607646624185
0.14673 0.623613202148877
0.14673 0.623618757673568
0.14673 0.62362431319826
0.14673 0.623629868722951
0.14673 0.623635424247643
0.14673 0.623640979772335
0.14673 0.623646535297026
0.14673 0.623652090821718
0.14673 0.623657646346409
0.14673 0.623663201871101
0.14673 0.623668757395792
0.14673 0.623674312920484
0.14673 0.623679868445175
0.14673 0.623685423969867
0.14673 0.623690979494558
0.14673 0.62369653501925
0.14673 0.623702090543941
0.14673 0.623707646068633
0.14673 0.623713201593324
0.14673 0.623718757118016
0.14673 0.623724312642707
0.14673 0.623729868167399
0.14673 0.623735423692091
0.14673 0.623740979216782
0.14673 0.623746534741474
0.14673 0.623752090266165
0.14673 0.623757645790857
0.14673 0.623763201315548
0.14673 0.62376875684024
0.14673 0.623774312364931
0.14673 0.623779867889623
0.14673 0.623785423414314
0.14673 0.623790978939006
0.14673 0.623796534463697
0.14673 0.623802089988389
0.14673 0.62380764551308
0.14673 0.623813201037772
0.14673 0.623818756562464
0.14673 0.623824312087155
0.14673 0.623829867611847
0.14673 0.623835423136538
0.14673 0.62384097866123
0.14673 0.623846534185921
0.14673 0.623852089710613
0.14673 0.623857645235304
0.14673 0.623863200759996
0.14673 0.623868756284687
0.14673 0.623874311809379
0.14673 0.62387986733407
0.14673 0.623885422858762
0.14673 0.623890978383453
0.14673 0.623896533908145
0.14673 0.623902089432836
0.14673 0.623907644957528
0.14673 0.62391320048222
0.14673 0.623918756006911
0.14673 0.623924311531603
0.14673 0.623929867056294
0.14673 0.623935422580986
0.14673 0.623940978105677
0.14673 0.623946533630369
0.14673 0.62395208915506
0.14673 0.623957644679752
0.14673 0.623963200204443
0.14673 0.623968755729135
0.14673 0.623974311253826
0.14673 0.623979866778518
0.14673 0.623985422303209
0.14673 0.623990977827901
0.14673 0.623996533352592
0.14673 0.624002088877284
0.14673 0.624007644401975
0.14673 0.624013199926667
0.14673 0.624018755451359
0.14673 0.62402431097605
0.14673 0.624029866500742
0.14673 0.624035422025433
0.14673 0.624040977550125
0.14673 0.624046533074816
0.14673 0.624052088599508
0.14673 0.624057644124199
0.14673 0.624063199648891
0.14673 0.624068755173582
0.14673 0.624074310698274
0.14673 0.624079866222965
0.14673 0.624085421747657
0.14673 0.624090977272348
0.146736 0.62409653279704
0.146736 0.624102088321732
0.146736 0.624107643846423
0.146736 0.624113199371115
0.146736 0.624118754895806
0.146736 0.624124310420498
0.146736 0.624129865945189
0.146736 0.624135421469881
0.146736 0.624140976994572
0.146736 0.624146532519264
0.146736 0.624152088043955
0.146736 0.624157643568647
0.146736 0.624163199093338
0.146736 0.62416875461803
0.146736 0.624174310142721
0.146736 0.624179865667413
0.146736 0.624185421192104
0.146736 0.624190976716796
0.146736 0.624196532241488
0.146736 0.624202087766179
0.146736 0.624207643290871
0.146736 0.624213198815562
0.146736 0.624218754340254
0.146736 0.624224309864945
0.146736 0.624229865389637
0.146736 0.624235420914328
0.146736 0.62424097643902
0.146736 0.624246531963711
0.146736 0.624252087488403
0.146736 0.624257643013094
0.146736 0.624263198537786
0.146736 0.624268754062477
0.146736 0.624274309587169
0.146736 0.62427986511186
0.146736 0.624285420636552
0.146736 0.624290976161244
0.146736 0.624296531685935
0.146736 0.624302087210627
0.146736 0.624307642735318
0.146736 0.62431319826001
0.146736 0.624318753784701
0.146736 0.624324309309393
0.146736 0.624329864834084
0.146736 0.624335420358776
0.146736 0.624340975883467
0.146736 0.624346531408159
0.146736 0.62435208693285
0.146736 0.624357642457542
0.146736 0.624363197982233
0.146736 0.624368753506925
0.146736 0.624374309031617
0.146736 0.624379864556308
0.146736 0.624385420081
0.146736 0.624390975605691
0.146736 0.624396531130383
0.146736 0.624402086655074
0.146736 0.624407642179766
0.146736 0.624413197704457
0.146736 0.624418753229149
0.146736 0.62442430875384
0.146736 0.624429864278532
0.146736 0.624435419803223
0.146736 0.624440975327915
0.146736 0.624446530852606
0.146736 0.624452086377298
0.146736 0.624457641901989
0.146736 0.624463197426681
0.146736 0.624468752951372
0.146736 0.624474308476064
0.146736 0.624479864000756
0.146736 0.624485419525447
0.146736 0.624490975050139
0.146736 0.62449653057483
0.146736 0.624502086099522
0.146736 0.624507641624213
0.146736 0.624513197148905
0.146736 0.624518752673596
0.146736 0.624524308198288
0.146736 0.624529863722979
0.146736 0.624535419247671
0.146736 0.624540974772362
0.146736 0.624546530297054
0.146736 0.624552085821745
0.146736 0.624557641346437
0.146736 0.624563196871128
0.146736 0.62456875239582
0.146736 0.624574307920511
0.146736 0.624579863445203
0.146736 0.624585418969895
0.146736 0.624590974494586
0.146736 0.624596530019278
0.146736 0.624602085543969
0.146736 0.624607641068661
0.146736 0.624613196593352
0.146736 0.624618752118044
0.146736 0.624624307642735
0.146736 0.624629863167427
0.146736 0.624635418692118
0.146736 0.62464097421681
0.146736 0.624646529741501
0.146742 0.624652085266193
0.146742 0.624657640790884
0.146742 0.624663196315576
0.146742 0.624668751840267
0.146742 0.624674307364959
0.146742 0.624679862889651
0.146742 0.624685418414342
0.146742 0.624690973939034
0.146742 0.624696529463725
0.146742 0.624702084988417
0.146742 0.624707640513108
0.146742 0.6247131960378
0.146742 0.624718751562491
0.146742 0.624724307087183
0.146742 0.624729862611874
0.146742 0.624735418136566
0.146742 0.624740973661257
0.146742 0.624746529185949
0.146742 0.62475208471064
0.146742 0.624757640235332
0.146742 0.624763195760023
0.146742 0.624768751284715
0.146742 0.624774306809407
0.146742 0.624779862334098
0.146742 0.62478541785879
0.146742 0.624790973383481
0.146742 0.624796528908173
0.146742 0.624802084432864
0.146742 0.624807639957556
0.146742 0.624813195482247
0.146742 0.624818751006939
0.146742 0.62482430653163
0.146742 0.624829862056322
0.146742 0.624835417581013
0.146742 0.624840973105705
0.146742 0.624846528630396
0.146742 0.624852084155088
0.146742 0.62485763967978
0.146742 0.624863195204471
0.146742 0.624868750729163
0.146742 0.624874306253854
0.146742 0.624879861778546
0.146742 0.624885417303237
0.146742 0.624890972827929
0.146742 0.62489652835262
0.146742 0.624902083877312
0.146742 0.624907639402003
0.146742 0.624913194926695
0.146742 0.624918750451386
0.146742 0.624924305976078
0.146742 0.624929861500769
0.146742 0.624935417025461
0.146742 0.624940972550152
0.146742 0.624946528074844
0.146742 0.624952083599535
0.146742 0.624957639124227
0.146742 0.624963194648919
0.146742 0.62496875017361
0.146742 0.624974305698302
0.146742 0.624979861222993
0.146742 0.624985416747685
0.146742 0.624990972272376
0.146742 0.624996527797068
0.146742 0.625002083321759
0.146742 0.625007638846451
0.146742 0.625013194371142
0.146742 0.625018749895834
0.146742 0.625024305420525
0.146742 0.625029860945217
0.146742 0.625035416469908
0.146742 0.6250409719946
0.146742 0.625046527519291
0.146742 0.625052083043983
0.146742 0.625057638568675
0.146742 0.625063194093366
0.146742 0.625068749618058
0.146742 0.625074305142749
0.146742 0.625079860667441
0.146742 0.625085416192132
0.146742 0.625090971716824
0.146742 0.625096527241515
0.146742 0.625102082766207
0.146742 0.625107638290898
0.146742 0.62511319381559
0.146742 0.625118749340281
0.146742 0.625124304864973
0.146742 0.625129860389664
0.146742 0.625135415914356
0.146742 0.625140971439048
0.146742 0.625146526963739
0.146742 0.625152082488431
0.146742 0.625157638013122
0.146742 0.625163193537814
0.146742 0.625168749062505
0.146742 0.625174304587197
0.146742 0.625179860111888
0.146742 0.62518541563658
0.146742 0.625190971161271
0.146742 0.625196526685963
0.146742 0.625202082210654
0.146748 0.625207637735346
0.146748 0.625213193260037
0.146748 0.625218748784729
0.146748 0.62522430430942
0.146748 0.625229859834112
0.146748 0.625235415358803
0.146748 0.625240970883495
0.146748 0.625246526408187
0.146748 0.625252081932878
0.146748 0.62525763745757
0.146748 0.625263192982261
0.146748 0.625268748506953
0.146748 0.625274304031644
0.146748 0.625279859556336
0.146748 0.625285415081027
0.146748 0.625290970605719
0.146748 0.62529652613041
0.146748 0.625302081655102
0.146748 0.625307637179793
0.146748 0.625313192704485
0.146748 0.625318748229177
0.146748 0.625324303753868
0.146748 0.625329859278559
0.146748 0.625335414803251
0.146748 0.625340970327943
0.146748 0.625346525852634
0.146748 0.625352081377326
0.146748 0.625357636902017
0.146748 0.625363192426709
0.146748 0.6253687479514
0.146748 0.625374303476092
0.146748 0.625379859000783
0.146748 0.625385414525475
0.146748 0.625390970050166
0.146748 0.625396525574858
0.146748 0.625402081099549
0.146748 0.625407636624241
0.146748 0.625413192148932
0.146748 0.625418747673624
0.146748 0.625424303198316
0.146748 0.625429858723007
0.146748 0.625435414247699
0.146748 0.62544096977239
0.146748 0.625446525297082
0.146748 0.625452080821773
0.146748 0.625457636346465
0.146748 0.625463191871156
0.146748 0.625468747395848
0.146748 0.625474302920539
0.146748 0.625479858445231
0.146748 0.625485413969922
0.146748 0.625490969494614
0.146748 0.625496525019305
0.146748 0.625502080543997
0.146748 0.625507636068688
0.146748 0.62551319159338
0.146748 0.625518747118072
0.146748 0.625524302642763
0.146748 0.625529858167455
0.146748 0.625535413692146
0.146748 0.625540969216838
0.146748 0.625546524741529
0.146748 0.625552080266221
0.146748 0.625557635790912
0.146748 0.625563191315604
0.146748 0.625568746840295
0.146748 0.625574302364987
0.146748 0.625579857889678
0.146748 0.62558541341437
0.146748 0.625590968939061
0.146748 0.625596524463753
0.146748 0.625602079988445
0.146748 0.625607635513136
0.146748 0.625613191037828
0.146748 0.625618746562519
0.146748 0.625624302087211
0.146748 0.625629857611902
0.146748 0.625635413136594
0.146748 0.625640968661285
0.146748 0.625646524185977
0.146748 0.625652079710668
0.146748 0.62565763523536
0.146748 0.625663190760051
0.146748 0.625668746284743
0.146748 0.625674301809434
0.146748 0.625679857334126
0.146748 0.625685412858817
0.146748 0.625690968383509
0.146748 0.6256965239082
0.146748 0.625702079432892
0.146748 0.625707634957584
0.146748 0.625713190482275
0.146748 0.625718746006967
0.146748 0.625724301531658
0.146748 0.62572985705635
0.146748 0.625735412581041
0.146748 0.625740968105733
0.146748 0.625746523630424
0.146748 0.625752079155116
0.146748 0.625757634679807
0.146754 0.625763190204499
0.146754 0.62576874572919
0.146754 0.625774301253882
0.146754 0.625779856778573
0.146754 0.625785412303265
0.146754 0.625790967827956
0.146754 0.625796523352648
0.146754 0.62580207887734
0.146754 0.625807634402031
0.146754 0.625813189926723
0.146754 0.625818745451414
0.146754 0.625824300976106
0.146754 0.625829856500797
0.146754 0.625835412025489
0.146754 0.62584096755018
0.146754 0.625846523074872
0.146754 0.625852078599563
0.146754 0.625857634124255
0.146754 0.625863189648946
0.146754 0.625868745173638
0.146754 0.625874300698329
0.146754 0.625879856223021
0.146754 0.625885411747713
0.146754 0.625890967272404
0.146754 0.625896522797096
0.146754 0.625902078321787
0.146754 0.625907633846479
0.146754 0.62591318937117
0.146754 0.625918744895862
0.146754 0.625924300420553
0.146754 0.625929855945245
0.146754 0.625935411469936
0.146754 0.625940966994628
0.146754 0.625946522519319
0.146754 0.625952078044011
0.146754 0.625957633568702
0.146754 0.625963189093394
0.146754 0.625968744618085
0.146754 0.625974300142777
0.146754 0.625979855667468
0.146754 0.62598541119216
0.146754 0.625990966716852
0.146754 0.625996522241543
0.146754 0.626002077766235
0.146754 0.626007633290926
0.146754 0.626013188815618
0.146754 0.626018744340309
0.146754 0.626024299865001
0.146754 0.626029855389692
0.146754 0.626035410914384
0.146754 0.626040966439075
0.146754 0.626046521963767
0.146754 0.626052077488458
0.146754 0.62605763301315
0.146754 0.626063188537841
0.146754 0.626068744062533
0.146754 0.626074299587224
0.146754 0.626079855111916
0.146754 0.626085410636607
0.146754 0.626090966161299
0.146754 0.626096521685991
0.146754 0.626102077210682
0.146754 0.626107632735374
0.146754 0.626113188260065
0.146754 0.626118743784757
0.146754 0.626124299309448
0.146754 0.62612985483414
0.146754 0.626135410358831
0.146754 0.626140965883523
0.146754 0.626146521408214
0.146754 0.626152076932906
0.146754 0.626157632457597
0.146754 0.626163187982289
0.146754 0.62616874350698
0.146754 0.626174299031672
0.146754 0.626179854556363
0.146754 0.626185410081055
0.146754 0.626190965605747
0.146754 0.626196521130438
0.146754 0.62620207665513
0.146754 0.626207632179821
0.146754 0.626213187704513
0.146754 0.626218743229204
0.146754 0.626224298753896
0.146754 0.626229854278587
0.146754 0.626235409803279
0.146754 0.62624096532797
0.146754 0.626246520852662
0.146754 0.626252076377353
0.146754 0.626257631902045
0.146754 0.626263187426736
0.146754 0.626268742951428
0.146754 0.626274298476119
0.146754 0.626279854000811
0.146754 0.626285409525503
0.146754 0.626290965050194
0.146754 0.626296520574886
0.146754 0.626302076099577
0.146754 0.626307631624269
0.146754 0.62631318714896
0.14676 0.626318742673652
0.14676 0.626324298198343
0.14676 0.626329853723035
0.14676 0.626335409247726
0.14676 0.626340964772418
0.14676 0.626346520297109
0.14676 0.626352075821801
0.14676 0.626357631346492
0.14676 0.626363186871184
0.14676 0.626368742395876
0.14676 0.626374297920567
0.14676 0.626379853445259
0.14676 0.62638540896995
0.14676 0.626390964494642
0.14676 0.626396520019333
0.14676 0.626402075544025
0.14676 0.626407631068716
0.14676 0.626413186593408
0.14676 0.626418742118099
0.14676 0.626424297642791
0.14676 0.626429853167482
0.14676 0.626435408692174
0.14676 0.626440964216865
0.14676 0.626446519741557
0.14676 0.626452075266248
0.14676 0.62645763079094
0.14676 0.626463186315632
0.14676 0.626468741840323
0.14676 0.626474297365015
0.14676 0.626479852889706
0.14676 0.626485408414398
0.14676 0.626490963939089
0.14676 0.626496519463781
0.14676 0.626502074988472
0.14676 0.626507630513164
0.14676 0.626513186037855
0.14676 0.626518741562547
0.14676 0.626524297087238
0.14676 0.62652985261193
0.14676 0.626535408136621
0.14676 0.626540963661313
0.14676 0.626546519186004
0.14676 0.626552074710696
0.14676 0.626557630235387
0.14676 0.626563185760079
0.14676 0.626568741284771
0.14676 0.626574296809462
0.14676 0.626579852334154
0.14676 0.626585407858845
0.14676 0.626590963383537
0.14676 0.626596518908228
0.14676 0.62660207443292
0.14676 0.626607629957611
0.14676 0.626613185482303
0.14676 0.626618741006994
0.14676 0.626624296531686
0.14676 0.626629852056377
0.14676 0.626635407581069
0.14676 0.62664096310576
0.14676 0.626646518630452
0.14676 0.626652074155144
0.14676 0.626657629679835
0.14676 0.626663185204527
0.14676 0.626668740729218
0.14676 0.62667429625391
0.14676 0.626679851778601
0.14676 0.626685407303293
0.14676 0.626690962827984
0.14676 0.626696518352676
0.14676 0.626702073877367
0.14676 0.626707629402059
0.14676 0.62671318492675
0.14676 0.626718740451442
0.14676 0.626724295976133
0.14676 0.626729851500825
0.14676 0.626735407025516
0.14676 0.626740962550208
0.14676 0.6267465180749
0.14676 0.626752073599591
0.14676 0.626757629124283
0.14676 0.626763184648974
0.14676 0.626768740173666
0.14676 0.626774295698357
0.14676 0.626779851223049
0.14676 0.62678540674774
0.14676 0.626790962272432
0.14676 0.626796517797123
0.14676 0.626802073321815
0.14676 0.626807628846506
0.14676 0.626813184371198
0.14676 0.626818739895889
0.14676 0.626824295420581
0.14676 0.626829850945272
0.14676 0.626835406469964
0.14676 0.626840961994656
0.14676 0.626846517519347
0.14676 0.626852073044039
0.14676 0.62685762856873
0.14676 0.626863184093422
0.14676 0.626868739618113
0.146766 0.626874295142805
0.146766 0.626879850667496
0.146766 0.626885406192188
0.146766 0.626890961716879
0.146766 0.626896517241571
0.146766 0.626902072766262
0.146766 0.626907628290954
0.146766 0.626913183815645
0.146766 0.626918739340337
0.146766 0.626924294865029
0.146766 0.62692985038972
0.146766 0.626935405914412
0.146766 0.626940961439103
0.146766 0.626946516963795
0.146766 0.626952072488486
0.146766 0.626957628013178
0.146766 0.626963183537869
0.146766 0.626968739062561
0.146766 0.626974294587252
0.146766 0.626979850111944
0.146766 0.626985405636635
0.146766 0.626990961161327
0.146766 0.626996516686018
0.146766 0.62700207221071
0.146766 0.627007627735401
0.146766 0.627013183260093
0.146766 0.627018738784784
0.146766 0.627024294309476
0.146766 0.627029849834168
0.146766 0.627035405358859
0.146766 0.627040960883551
0.146766 0.627046516408242
0.146766 0.627052071932934
0.146766 0.627057627457625
0.146766 0.627063182982317
0.146766 0.627068738507008
0.146766 0.6270742940317
0.146766 0.627079849556391
0.146766 0.627085405081083
0.146766 0.627090960605774
0.146766 0.627096516130466
0.146766 0.627102071655157
0.146766 0.627107627179849
0.146766 0.627113182704541
0.146766 0.627118738229232
0.146766 0.627124293753924
0.146766 0.627129849278615
0.146766 0.627135404803307
0.146766 0.627140960327998
0.146766 0.62714651585269
0.146766 0.627152071377381
0.146766 0.627157626902073
0.146766 0.627163182426764
0.146766 0.627168737951456
0.146766 0.627174293476147
0.146766 0.627179849000839
0.146766 0.62718540452553
0.146766 0.627190960050222
0.146766 0.627196515574913
0.146766 0.627202071099605
0.146766 0.627207626624297
0.146766 0.627213182148988
0.146766 0.62721873767368
0.146766 0.627224293198371
0.146766 0.627229848723063
0.146766 0.627235404247754
0.146766 0.627240959772446
0.146766 0.627246515297137
0.146766 0.627252070821829
0.146766 0.62725762634652
0.146766 0.627263181871212
0.146766 0.627268737395903
0.146766 0.627274292920595
0.146766 0.627279848445286
0.146766 0.627285403969978
0.146766 0.627290959494669
0.146766 0.627296515019361
0.146766 0.627302070544053
0.146766 0.627307626068744
0.146766 0.627313181593436
0.146766 0.627318737118127
0.146766 0.627324292642819
0.146766 0.62732984816751
0.146766 0.627335403692202
0.146766 0.627340959216893
0.146766 0.627346514741585
0.146766 0.627352070266276
0.146766 0.627357625790968
0.146766 0.627363181315659
0.146766 0.627368736840351
0.146766 0.627374292365042
0.146766 0.627379847889734
0.146766 0.627385403414426
0.146766 0.627390958939117
0.146766 0.627396514463809
0.146766 0.6274020699885
0.146766 0.627407625513192
0.146766 0.627413181037883
0.146766 0.627418736562575
0.146766 0.627424292087266
0.146772 0.627429847611958
0.146772 0.627435403136649
0.146772 0.627440958661341
0.146772 0.627446514186032
0.146772 0.627452069710724
0.146772 0.627457625235415
0.146772 0.627463180760107
0.146772 0.627468736284798
0.146772 0.62747429180949
0.146772 0.627479847334181
0.146772 0.627485402858873
0.146772 0.627490958383565
0.146772 0.627496513908256
0.146772 0.627502069432948
0.146772 0.627507624957639
0.146772 0.627513180482331
0.146772 0.627518736007022
0.146772 0.627524291531714
0.146772 0.627529847056405
0.146772 0.627535402581097
0.146772 0.627540958105788
0.146772 0.62754651363048
0.146772 0.627552069155171
0.146772 0.627557624679863
0.146772 0.627563180204554
0.146772 0.627568735729246
0.146772 0.627574291253937
0.146772 0.627579846778629
0.146772 0.62758540230332
0.146772 0.627590957828012
0.146772 0.627596513352704
0.146772 0.627602068877395
0.146772 0.627607624402087
0.146772 0.627613179926778
0.146772 0.62761873545147
0.146772 0.627624290976161
0.146772 0.627629846500853
0.146772 0.627635402025544
0.146772 0.627640957550236
0.146772 0.627646513074927
0.146772 0.627652068599619
0.146772 0.62765762412431
0.146772 0.627663179649002
0.146772 0.627668735173693
0.146772 0.627674290698385
0.146772 0.627679846223076
0.146772 0.627685401747768
0.146772 0.62769095727246
0.146772 0.627696512797151
0.146772 0.627702068321843
0.146772 0.627707623846534
0.146772 0.627713179371226
0.146772 0.627718734895917
0.146772 0.627724290420609
0.146772 0.6277298459453
0.146772 0.627735401469992
0.146772 0.627740956994683
0.146772 0.627746512519375
0.146772 0.627752068044066
0.146772 0.627757623568758
0.146772 0.627763179093449
0.146772 0.627768734618141
0.146772 0.627774290142832
0.146772 0.627779845667524
0.146772 0.627785401192216
0.146772 0.627790956716907
0.146772 0.627796512241599
0.146772 0.62780206776629
0.146772 0.627807623290982
0.146772 0.627813178815673
0.146772 0.627818734340365
0.146772 0.627824289865056
0.146772 0.627829845389748
0.146772 0.627835400914439
0.146772 0.627840956439131
0.146772 0.627846511963822
0.146772 0.627852067488514
0.146772 0.627857623013205
0.146772 0.627863178537897
0.146772 0.627868734062588
0.146772 0.62787428958728
0.146772 0.627879845111971
0.146772 0.627885400636663
0.146772 0.627890956161355
0.146772 0.627896511686046
0.146772 0.627902067210738
0.146772 0.627907622735429
0.146772 0.627913178260121
0.146772 0.627918733784812
0.146772 0.627924289309504
0.146772 0.627929844834195
0.146772 0.627935400358887
0.146772 0.627940955883578
0.146772 0.62794651140827
0.146772 0.627952066932961
0.146772 0.627957622457653
0.146772 0.627963177982344
0.146772 0.627968733507036
0.146772 0.627974289031728
0.146772 0.627979844556419
0.146778 0.627985400081111
0.146778 0.627990955605802
0.146778 0.627996511130494
0.146778 0.628002066655185
0.146778 0.628007622179877
0.146778 0.628013177704568
0.146778 0.62801873322926
0.146778 0.628024288753951
0.146778 0.628029844278643
0.146778 0.628035399803334
0.146778 0.628040955328026
0.146778 0.628046510852717
0.146778 0.628052066377409
0.146778 0.6280576219021
0.146778 0.628063177426792
0.146778 0.628068732951484
0.146778 0.628074288476175
0.146778 0.628079844000867
0.146778 0.628085399525558
0.146778 0.62809095505025
0.146778 0.628096510574941
0.146778 0.628102066099633
0.146778 0.628107621624324
0.146778 0.628113177149016
0.146778 0.628118732673707
0.146778 0.628124288198399
0.146778 0.62812984372309
0.146778 0.628135399247782
0.146778 0.628140954772473
0.146778 0.628146510297165
0.146778 0.628152065821857
0.146778 0.628157621346548
0.146778 0.62816317687124
0.146778 0.628168732395931
0.146778 0.628174287920623
0.146778 0.628179843445314
0.146778 0.628185398970006
0.146778 0.628190954494697
0.146778 0.628196510019389
0.146778 0.62820206554408
0.146778 0.628207621068772
0.146778 0.628213176593463
0.146778 0.628218732118155
0.146778 0.628224287642846
0.146778 0.628229843167538
0.146778 0.628235398692229
0.146778 0.628240954216921
0.146778 0.628246509741613
0.146778 0.628252065266304
0.146778 0.628257620790996
0.146778 0.628263176315687
0.146778 0.628268731840379
0.146778 0.62827428736507
0.146778 0.628279842889762
0.146778 0.628285398414453
0.146778 0.628290953939145
0.146778 0.628296509463836
0.146778 0.628302064988528
0.146778 0.628307620513219
0.146778 0.628313176037911
0.146778 0.628318731562602
0.146778 0.628324287087294
0.146778 0.628329842611985
0.146778 0.628335398136677
0.146778 0.628340953661368
0.146778 0.62834650918606
0.146778 0.628352064710752
0.146778 0.628357620235443
0.146778 0.628363175760135
0.146778 0.628368731284826
0.146778 0.628374286809518
0.146778 0.628379842334209
0.146778 0.628385397858901
0.146778 0.628390953383592
0.146778 0.628396508908284
0.146778 0.628402064432975
0.146778 0.628407619957667
0.146778 0.628413175482358
0.146778 0.62841873100705
0.146778 0.628424286531741
0.146778 0.628429842056433
0.146778 0.628435397581125
0.146778 0.628440953105816
0.146778 0.628446508630508
0.146778 0.628452064155199
0.146778 0.628457619679891
0.146778 0.628463175204582
0.146778 0.628468730729274
0.146778 0.628474286253965
0.146778 0.628479841778657
0.146778 0.628485397303348
0.146778 0.62849095282804
0.146778 0.628496508352731
0.146778 0.628502063877423
0.146778 0.628507619402114
0.146778 0.628513174926806
0.146778 0.628518730451497
0.146778 0.628524285976189
0.146778 0.628529841500881
0.146778 0.628535397025572
0.146784 0.628540952550264
0.146784 0.628546508074955
0.146784 0.628552063599647
0.146784 0.628557619124338
0.146784 0.62856317464903
0.146784 0.628568730173721
0.146784 0.628574285698413
0.146784 0.628579841223104
0.146784 0.628585396747796
0.146784 0.628590952272487
0.146784 0.628596507797179
0.146784 0.62860206332187
0.146784 0.628607618846562
0.146784 0.628613174371253
0.146784 0.628618729895945
0.146784 0.628624285420636
0.146784 0.628629840945328
0.146784 0.62863539647002
0.146784 0.628640951994711
0.146784 0.628646507519403
0.146784 0.628652063044094
0.146784 0.628657618568786
0.146784 0.628663174093477
0.146784 0.628668729618169
0.146784 0.62867428514286
0.146784 0.628679840667552
0.146784 0.628685396192243
0.146784 0.628690951716935
0.146784 0.628696507241626
0.146784 0.628702062766318
0.146784 0.628707618291009
0.146784 0.628713173815701
0.146784 0.628718729340393
0.146784 0.628724284865084
0.146784 0.628729840389776
0.146784 0.628735395914467
0.146784 0.628740951439159
0.146784 0.62874650696385
0.146784 0.628752062488542
0.146784 0.628757618013233
0.146784 0.628763173537925
0.146784 0.628768729062616
0.146784 0.628774284587308
0.146784 0.628779840111999
0.146784 0.628785395636691
0.146784 0.628790951161382
0.146784 0.628796506686074
0.146784 0.628802062210765
0.146784 0.628807617735457
0.146784 0.628813173260149
0.146784 0.62881872878484
0.146784 0.628824284309532
0.146784 0.628829839834223
0.146784 0.628835395358915
0.146784 0.628840950883606
0.146784 0.628846506408298
0.146784 0.628852061932989
0.146784 0.628857617457681
0.146784 0.628863172982372
0.146784 0.628868728507064
0.146784 0.628874284031755
0.146784 0.628879839556447
0.146784 0.628885395081138
0.146784 0.62889095060583
0.146784 0.628896506130522
0.146784 0.628902061655213
0.146784 0.628907617179905
0.146784 0.628913172704596
0.146784 0.628918728229288
0.146784 0.628924283753979
0.146784 0.628929839278671
0.146784 0.628935394803362
0.146784 0.628940950328054
0.146784 0.628946505852745
0.146784 0.628952061377437
0.146784 0.628957616902128
0.146784 0.62896317242682
0.146784 0.628968727951511
0.146784 0.628974283476203
0.146784 0.628979839000894
0.146784 0.628985394525586
0.146784 0.628990950050277
0.146784 0.628996505574969
0.146784 0.629002061099661
0.146784 0.629007616624352
0.146784 0.629013172149044
0.146784 0.629018727673735
0.146784 0.629024283198427
0.146784 0.629029838723118
0.146784 0.62903539424781
0.146784 0.629040949772501
0.146784 0.629046505297193
0.146784 0.629052060821884
0.146784 0.629057616346576
0.146784 0.629063171871267
0.146784 0.629068727395959
0.146784 0.62907428292065
0.146784 0.629079838445342
0.146784 0.629085393970033
0.146784 0.629090949494725
0.14679 0.629096505019416
0.14679 0.629102060544108
0.14679 0.6291076160688
0.14679 0.629113171593491
0.14679 0.629118727118183
0.14679 0.629124282642874
0.14679 0.629129838167566
0.14679 0.629135393692257
0.14679 0.629140949216949
0.14679 0.62914650474164
0.14679 0.629152060266332
0.14679 0.629157615791023
0.14679 0.629163171315715
0.14679 0.629168726840406
0.14679 0.629174282365098
0.14679 0.629179837889789
0.14679 0.629185393414481
0.14679 0.629190948939172
0.14679 0.629196504463864
0.14679 0.629202059988556
0.14679 0.629207615513247
0.14679 0.629213171037939
0.14679 0.62921872656263
0.14679 0.629224282087322
0.14679 0.629229837612013
0.14679 0.629235393136705
0.14679 0.629240948661396
0.14679 0.629246504186088
0.14679 0.629252059710779
0.14679 0.629257615235471
0.14679 0.629263170760162
0.14679 0.629268726284854
0.14679 0.629274281809545
0.14679 0.629279837334237
0.14679 0.629285392858928
0.14679 0.62929094838362
0.14679 0.629296503908312
0.14679 0.629302059433003
0.14679 0.629307614957695
0.14679 0.629313170482386
0.14679 0.629318726007078
0.14679 0.629324281531769
0.14679 0.629329837056461
0.14679 0.629335392581152
0.14679 0.629340948105844
0.14679 0.629346503630535
0.14679 0.629352059155227
0.14679 0.629357614679918
0.14679 0.62936317020461
0.14679 0.629368725729301
0.14679 0.629374281253993
0.14679 0.629379836778684
0.14679 0.629385392303376
0.14679 0.629390947828068
0.14679 0.629396503352759
0.14679 0.629402058877451
0.14679 0.629407614402142
0.14679 0.629413169926834
0.14679 0.629418725451525
0.14679 0.629424280976217
0.14679 0.629429836500908
0.14679 0.6294353920256
0.14679 0.629440947550291
0.14679 0.629446503074983
0.14679 0.629452058599674
0.14679 0.629457614124366
0.14679 0.629463169649057
0.14679 0.629468725173749
0.14679 0.629474280698441
0.14679 0.629479836223132
0.14679 0.629485391747824
0.14679 0.629490947272515
0.14679 0.629496502797207
0.14679 0.629502058321898
0.14679 0.62950761384659
0.14679 0.629513169371281
0.14679 0.629518724895973
0.14679 0.629524280420664
0.14679 0.629529835945356
0.14679 0.629535391470047
0.14679 0.629540946994739
0.14679 0.62954650251943
0.14679 0.629552058044122
0.14679 0.629557613568813
0.14679 0.629563169093505
0.14679 0.629568724618196
0.14679 0.629574280142888
0.14679 0.62957983566758
0.14679 0.629585391192271
0.14679 0.629590946716963
0.14679 0.629596502241654
0.14679 0.629602057766346
0.14679 0.629607613291037
0.14679 0.629613168815729
0.14679 0.62961872434042
0.14679 0.629624279865112
0.14679 0.629629835389803
0.14679 0.629635390914495
0.14679 0.629640946439186
0.14679 0.629646501963878
0.146796 0.629652057488569
0.146796 0.629657613013261
0.146796 0.629663168537952
0.146796 0.629668724062644
0.146796 0.629674279587336
0.146796 0.629679835112027
0.146796 0.629685390636719
0.146796 0.62969094616141
0.146796 0.629696501686102
0.146796 0.629702057210793
0.146796 0.629707612735485
0.146796 0.629713168260176
0.146796 0.629718723784868
0.146796 0.629724279309559
0.146796 0.629729834834251
0.146796 0.629735390358942
0.146796 0.629740945883634
0.146796 0.629746501408325
0.146796 0.629752056933017
0.146796 0.629757612457709
0.146796 0.6297631679824
0.146796 0.629768723507092
0.146796 0.629774279031783
0.146796 0.629779834556475
0.146796 0.629785390081166
0.146796 0.629790945605858
0.146796 0.629796501130549
0.146796 0.629802056655241
0.146796 0.629807612179932
0.146796 0.629813167704624
0.146796 0.629818723229315
0.146796 0.629824278754007
0.146796 0.629829834278698
0.146796 0.62983538980339
0.146796 0.629840945328081
0.146796 0.629846500852773
0.146796 0.629852056377465
0.146796 0.629857611902156
0.146796 0.629863167426848
0.146796 0.629868722951539
0.146796 0.629874278476231
0.146796 0.629879834000922
0.146796 0.629885389525614
0.146796 0.629890945050305
0.146796 0.629896500574997
0.146796 0.629902056099688
0.146796 0.62990761162438
0.146796 0.629913167149071
0.146796 0.629918722673763
0.146796 0.629924278198454
0.146796 0.629929833723146
0.146796 0.629935389247838
0.146796 0.629940944772529
0.146796 0.629946500297221
0.146796 0.629952055821912
0.146796 0.629957611346604
0.146796 0.629963166871295
0.146796 0.629968722395987
0.146796 0.629974277920678
0.146796 0.62997983344537
0.146796 0.629985388970061
0.146796 0.629990944494753
0.146796 0.629996500019444
0.146796 0.630002055544136
0.146796 0.630007611068827
0.146796 0.630013166593519
0.146796 0.63001872211821
0.146796 0.630024277642902
0.146796 0.630029833167593
0.146796 0.630035388692285
0.146796 0.630040944216977
0.146796 0.630046499741668
0.146796 0.63005205526636
0.146796 0.630057610791051
0.146796 0.630063166315743
0.146796 0.630068721840434
0.146796 0.630074277365126
0.146796 0.630079832889817
0.146796 0.630085388414509
0.146796 0.6300909439392
0.146796 0.630096499463892
0.146796 0.630102054988583
0.146796 0.630107610513275
0.146796 0.630113166037966
0.146796 0.630118721562658
0.146796 0.630124277087349
0.146796 0.630129832612041
0.146796 0.630135388136733
0.146796 0.630140943661424
0.146796 0.630146499186116
0.146796 0.630152054710807
0.146796 0.630157610235499
0.146796 0.63016316576019
0.146796 0.630168721284882
0.146796 0.630174276809573
0.146796 0.630179832334265
0.146796 0.630185387858956
0.146796 0.630190943383648
0.146796 0.630196498908339
0.146796 0.630202054433031
0.146802 0.630207609957722
0.146802 0.630213165482414
0.146802 0.630218721007106
0.146802 0.630224276531797
0.146802 0.630229832056489
0.146802 0.63023538758118
0.146802 0.630240943105872
0.146802 0.630246498630563
0.146802 0.630252054155255
0.146802 0.630257609679946
0.146802 0.630263165204638
0.146802 0.630268720729329
0.146802 0.630274276254021
0.146802 0.630279831778712
0.146802 0.630285387303404
0.146802 0.630290942828095
0.146802 0.630296498352787
0.146802 0.630302053877478
0.146802 0.63030760940217
0.146802 0.630313164926862
0.146802 0.630318720451553
0.146802 0.630324275976245
0.146802 0.630329831500936
0.146802 0.630335387025628
0.146802 0.630340942550319
0.146802 0.630346498075011
0.146802 0.630352053599702
0.146802 0.630357609124394
0.146802 0.630363164649085
0.146802 0.630368720173777
0.146802 0.630374275698468
0.146802 0.63037983122316
0.146802 0.630385386747851
0.146802 0.630390942272543
0.146802 0.630396497797234
0.146802 0.630402053321926
0.146802 0.630407608846617
0.146802 0.630413164371309
0.146802 0.630418719896001
0.146802 0.630424275420692
0.146802 0.630429830945384
0.146802 0.630435386470075
0.146802 0.630440941994767
0.146802 0.630446497519458
0.146802 0.63045205304415
0.146802 0.630457608568841
0.146802 0.630463164093533
0.146802 0.630468719618224
0.146802 0.630474275142916
0.146802 0.630479830667607
0.146802 0.630485386192299
0.146802 0.63049094171699
0.146802 0.630496497241682
0.146802 0.630502052766373
0.146802 0.630507608291065
0.146802 0.630513163815757
0.146802 0.630518719340448
0.146802 0.63052427486514
0.146802 0.630529830389831
0.146802 0.630535385914523
0.146802 0.630540941439214
0.146802 0.630546496963906
0.146802 0.630552052488597
0.146802 0.630557608013289
0.146802 0.63056316353798
0.146802 0.630568719062672
0.146802 0.630574274587363
0.146802 0.630579830112055
0.146802 0.630585385636746
0.146802 0.630590941161438
0.146802 0.630596496686129
0.146802 0.630602052210821
0.146802 0.630607607735512
0.146802 0.630613163260204
0.146802 0.630618718784896
0.146802 0.630624274309587
0.146802 0.630629829834279
0.146802 0.63063538535897
0.146802 0.630640940883662
0.146802 0.630646496408353
0.146802 0.630652051933045
0.146802 0.630657607457736
0.146802 0.630663162982428
0.146802 0.630668718507119
0.146802 0.630674274031811
0.146802 0.630679829556502
0.146802 0.630685385081194
0.146802 0.630690940605885
0.146802 0.630696496130577
0.146802 0.630702051655268
0.146802 0.63070760717996
0.146802 0.630713162704652
0.146802 0.630718718229343
0.146802 0.630724273754035
0.146802 0.630729829278726
0.146802 0.630735384803418
0.146802 0.630740940328109
0.146802 0.630746495852801
0.146802 0.630752051377492
0.146802 0.630757606902184
0.146808 0.630763162426875
0.146808 0.630768717951567
0.146808 0.630774273476258
0.146808 0.63077982900095
0.146808 0.630785384525641
0.146808 0.630790940050333
0.146808 0.630796495575025
0.146808 0.630802051099716
0.146808 0.630807606624408
0.146808 0.630813162149099
0.146808 0.630818717673791
0.146808 0.630824273198482
0.146808 0.630829828723174
0.146808 0.630835384247865
0.146808 0.630840939772557
0.146808 0.630846495297248
0.146808 0.63085205082194
0.146808 0.630857606346631
0.146808 0.630863161871323
0.146808 0.630868717396014
0.146808 0.630874272920706
0.146808 0.630879828445397
0.146808 0.630885383970089
0.146808 0.63089093949478
0.146808 0.630896495019472
0.146808 0.630902050544164
0.146808 0.630907606068855
0.146808 0.630913161593547
0.146808 0.630918717118238
0.146808 0.63092427264293
0.146808 0.630929828167621
0.146808 0.630935383692313
0.146808 0.630940939217004
0.146808 0.630946494741696
0.146808 0.630952050266387
0.146808 0.630957605791079
0.146808 0.63096316131577
0.146808 0.630968716840462
0.146808 0.630974272365153
0.146808 0.630979827889845
0.146808 0.630985383414537
0.146808 0.630990938939228
0.146808 0.63099649446392
0.146808 0.631002049988611
0.146808 0.631007605513303
0.146808 0.631013161037994
0.146808 0.631018716562686
0.146808 0.631024272087377
0.146808 0.631029827612069
0.146808 0.63103538313676
0.146808 0.631040938661452
0.146808 0.631046494186143
0.146808 0.631052049710835
0.146808 0.631057605235526
0.146808 0.631063160760218
0.146808 0.631068716284909
0.146808 0.631074271809601
0.146808 0.631079827334293
0.146808 0.631085382858984
0.146808 0.631090938383676
0.146808 0.631096493908367
0.146808 0.631102049433059
0.146808 0.63110760495775
0.146808 0.631113160482442
0.146808 0.631118716007133
0.146808 0.631124271531825
0.146808 0.631129827056516
0.146808 0.631135382581208
0.146808 0.631140938105899
0.146808 0.631146493630591
0.146808 0.631152049155282
0.146808 0.631157604679974
0.146808 0.631163160204665
0.146808 0.631168715729357
0.146808 0.631174271254049
0.146808 0.63117982677874
0.146808 0.631185382303432
0.146808 0.631190937828123
0.146808 0.631196493352815
0.146808 0.631202048877506
0.146808 0.631207604402198
0.146808 0.631213159926889
0.146808 0.631218715451581
0.146808 0.631224270976272
0.146808 0.631229826500964
0.146808 0.631235382025655
0.146808 0.631240937550347
0.146808 0.631246493075038
0.146808 0.63125204859973
0.146808 0.631257604124422
0.146808 0.631263159649113
0.146808 0.631268715173805
0.146808 0.631274270698496
0.146808 0.631279826223188
0.146808 0.631285381747879
0.146808 0.631290937272571
0.146808 0.631296492797262
0.146808 0.631302048321954
0.146808 0.631307603846645
0.146808 0.631313159371337
0.146814 0.631318714896028
0.146814 0.63132427042072
0.146814 0.631329825945411
0.146814 0.631335381470103
0.146814 0.631340936994794
0.146814 0.631346492519486
0.146814 0.631352048044177
0.146814 0.631357603568869
0.146814 0.631363159093561
0.146814 0.631368714618252
0.146814 0.631374270142944
0.146814 0.631379825667635
0.146814 0.631385381192327
0.146814 0.631390936717018
0.146814 0.63139649224171
0.146814 0.631402047766401
0.146814 0.631407603291093
0.146814 0.631413158815784
0.146814 0.631418714340476
0.146814 0.631424269865167
0.146814 0.631429825389859
0.146814 0.63143538091455
0.146814 0.631440936439242
0.146814 0.631446491963933
0.146814 0.631452047488625
0.146814 0.631457603013317
0.146814 0.631463158538008
0.146814 0.6314687140627
0.146814 0.631474269587391
0.146814 0.631479825112083
0.146814 0.631485380636774
0.146814 0.631490936161466
0.146814 0.631496491686157
0.146814 0.631502047210849
0.146814 0.63150760273554
0.146814 0.631513158260232
0.146814 0.631518713784923
0.146814 0.631524269309615
0.146814 0.631529824834306
0.146814 0.631535380358998
0.146814 0.63154093588369
0.146814 0.631546491408381
0.146814 0.631552046933073
0.146814 0.631557602457764
0.146814 0.631563157982456
0.146814 0.631568713507147
0.146814 0.631574269031839
0.146814 0.63157982455653
0.146814 0.631585380081222
0.146814 0.631590935605913
0.146814 0.631596491130605
0.146814 0.631602046655296
0.146814 0.631607602179988
0.146814 0.631613157704679
0.146814 0.631618713229371
0.146814 0.631624268754062
0.146814 0.631629824278754
0.146814 0.631635379803445
0.146814 0.631640935328137
0.146814 0.631646490852829
0.146814 0.63165204637752
0.146814 0.631657601902212
0.146814 0.631663157426903
0.146814 0.631668712951595
0.146814 0.631674268476286
0.146814 0.631679824000978
0.146814 0.631685379525669
0.146814 0.631690935050361
0.146814 0.631696490575052
0.146814 0.631702046099744
0.146814 0.631707601624435
0.146814 0.631713157149127
0.146814 0.631718712673819
0.146814 0.63172426819851
0.146814 0.631729823723202
0.146814 0.631735379247893
0.146814 0.631740934772585
0.146814 0.631746490297276
0.146814 0.631752045821968
0.146814 0.631757601346659
0.146814 0.631763156871351
0.146814 0.631768712396042
0.146814 0.631774267920734
0.146814 0.631779823445425
0.146814 0.631785378970117
0.146814 0.631790934494808
0.146814 0.6317964900195
0.146814 0.631802045544191
0.146814 0.631807601068883
0.146814 0.631813156593574
0.146814 0.631818712118266
0.146814 0.631824267642958
0.146814 0.631829823167649
0.146814 0.631835378692341
0.146814 0.631840934217032
0.146814 0.631846489741724
0.146814 0.631852045266415
0.146814 0.631857600791107
0.146814 0.631863156315798
0.146814 0.63186871184049
0.14682 0.631874267365181
0.14682 0.631879822889873
0.14682 0.631885378414564
0.14682 0.631890933939256
0.14682 0.631896489463947
0.14682 0.631902044988639
0.14682 0.63190760051333
0.14682 0.631913156038022
0.14682 0.631918711562714
0.14682 0.631924267087405
0.14682 0.631929822612097
0.14682 0.631935378136788
0.14682 0.63194093366148
0.14682 0.631946489186171
0.14682 0.631952044710863
0.14682 0.631957600235554
0.14682 0.631963155760246
0.14682 0.631968711284937
0.14682 0.631974266809629
0.14682 0.63197982233432
0.14682 0.631985377859012
0.14682 0.631990933383703
0.14682 0.631996488908395
0.14682 0.632002044433086
0.14682 0.632007599957778
0.14682 0.63201315548247
0.14682 0.632018711007161
0.14682 0.632024266531853
0.14682 0.632029822056544
0.14682 0.632035377581236
0.14682 0.632040933105927
0.14682 0.632046488630619
0.14682 0.63205204415531
0.14682 0.632057599680002
0.14682 0.632063155204693
0.14682 0.632068710729385
0.14682 0.632074266254076
0.14682 0.632079821778768
0.14682 0.632085377303459
0.14682 0.632090932828151
0.14682 0.632096488352842
0.14682 0.632102043877534
0.14682 0.632107599402225
0.14682 0.632113154926917
0.14682 0.632118710451609
0.14682 0.6321242659763
0.14682 0.632129821500992
0.14682 0.632135377025683
0.14682 0.632140932550375
0.14682 0.632146488075066
0.14682 0.632152043599758
0.14682 0.632157599124449
0.14682 0.632163154649141
0.14682 0.632168710173832
0.14682 0.632174265698524
0.14682 0.632179821223215
0.14682 0.632185376747907
0.14682 0.632190932272598
0.14682 0.63219648779729
0.14682 0.632202043321981
0.14682 0.632207598846673
0.14682 0.632213154371364
0.14682 0.632218709896056
0.14682 0.632224265420748
0.14682 0.632229820945439
0.14682 0.632235376470131
0.14682 0.632240931994822
0.14682 0.632246487519514
0.14682 0.632252043044205
0.14682 0.632257598568897
0.14682 0.632263154093588
0.14682 0.63226870961828
0.14682 0.632274265142971
0.14682 0.632279820667663
0.14682 0.632285376192354
0.14682 0.632290931717046
0.14682 0.632296487241737
0.14682 0.632302042766429
0.14682 0.632307598291121
0.14682 0.632313153815812
0.14682 0.632318709340504
0.14682 0.632324264865195
0.14682 0.632329820389887
0.14682 0.632335375914578
0.14682 0.63234093143927
0.14682 0.632346486963961
0.14682 0.632352042488653
0.14682 0.632357598013344
0.14682 0.632363153538036
0.14682 0.632368709062727
0.14682 0.632374264587419
0.14682 0.63237982011211
0.14682 0.632385375636802
0.14682 0.632390931161493
0.14682 0.632396486686185
0.14682 0.632402042210877
0.14682 0.632407597735568
0.14682 0.63241315326026
0.14682 0.632418708784951
0.14682 0.632424264309643
0.146826 0.632429819834334
0.146826 0.632435375359026
0.146826 0.632440930883717
0.146826 0.632446486408409
0.146826 0.6324520419331
0.146826 0.632457597457792
0.146826 0.632463152982483
0.146826 0.632468708507175
0.146826 0.632474264031866
0.146826 0.632479819556558
0.146826 0.632485375081249
0.146826 0.632490930605941
0.146826 0.632496486130632
0.146826 0.632502041655324
0.146826 0.632507597180016
0.146826 0.632513152704707
0.146826 0.632518708229399
0.146826 0.63252426375409
0.146826 0.632529819278782
0.146826 0.632535374803473
0.146826 0.632540930328165
0.146826 0.632546485852856
0.146826 0.632552041377548
0.146826 0.632557596902239
0.146826 0.632563152426931
0.146826 0.632568707951622
0.146826 0.632574263476314
0.146826 0.632579819001005
0.146826 0.632585374525697
0.146826 0.632590930050389
0.146826 0.63259648557508
0.146826 0.632602041099772
0.146826 0.632607596624463
0.146826 0.632613152149155
0.146826 0.632618707673846
0.146826 0.632624263198538
0.146826 0.632629818723229
0.146826 0.632635374247921
0.146826 0.632640929772612
0.146826 0.632646485297304
0.146826 0.632652040821995
0.146826 0.632657596346687
0.146826 0.632663151871378
0.146826 0.63266870739607
0.146826 0.632674262920761
0.146826 0.632679818445453
0.146826 0.632685373970145
0.146826 0.632690929494836
0.146826 0.632696485019528
0.146826 0.632702040544219
0.146826 0.632707596068911
0.146826 0.632713151593602
0.146826 0.632718707118294
0.146826 0.632724262642985
0.146826 0.632729818167677
0.146826 0.632735373692368
0.146826 0.63274092921706
0.146826 0.632746484741751
0.146826 0.632752040266443
0.146826 0.632757595791134
0.146826 0.632763151315826
0.146826 0.632768706840518
0.146826 0.632774262365209
0.146826 0.632779817889901
0.146826 0.632785373414592
0.146826 0.632790928939284
0.146826 0.632796484463975
0.146826 0.632802039988667
0.146826 0.632807595513358
0.146826 0.63281315103805
0.146826 0.632818706562741
0.146826 0.632824262087433
0.146826 0.632829817612124
0.146826 0.632835373136816
0.146826 0.632840928661507
0.146826 0.632846484186199
0.146826 0.63285203971089
0.146826 0.632857595235582
0.146826 0.632863150760274
0.146826 0.632868706284965
0.146826 0.632874261809657
0.146826 0.632879817334348
0.146826 0.63288537285904
0.146826 0.632890928383731
0.146826 0.632896483908423
0.146826 0.632902039433114
0.146826 0.632907594957806
0.146826 0.632913150482497
0.146826 0.632918706007189
0.146826 0.63292426153188
0.146826 0.632929817056572
0.146826 0.632935372581263
0.146826 0.632940928105955
0.146826 0.632946483630646
0.146826 0.632952039155338
0.146826 0.632957594680029
0.146826 0.632963150204721
0.146826 0.632968705729413
0.146826 0.632974261254104
0.146826 0.632979816778796
0.146832 0.632985372303487
0.146832 0.632990927828179
0.146832 0.63299648335287
0.146832 0.633002038877562
0.146832 0.633007594402253
0.146832 0.633013149926945
0.146832 0.633018705451636
0.146832 0.633024260976328
0.146832 0.633029816501019
0.146832 0.633035372025711
0.146832 0.633040927550402
0.146832 0.633046483075094
0.146832 0.633052038599786
0.146832 0.633057594124477
0.146832 0.633063149649169
0.146832 0.63306870517386
0.146832 0.633074260698552
0.146832 0.633079816223243
0.146832 0.633085371747935
0.146832 0.633090927272626
0.146832 0.633096482797318
0.146832 0.633102038322009
0.146832 0.633107593846701
0.146832 0.633113149371392
0.146832 0.633118704896084
0.146832 0.633124260420775
0.146832 0.633129815945467
0.146832 0.633135371470158
0.146832 0.63314092699485
0.146832 0.633146482519542
0.146832 0.633152038044233
0.146832 0.633157593568925
0.146832 0.633163149093616
0.146832 0.633168704618308
0.146832 0.633174260142999
0.146832 0.633179815667691
0.146832 0.633185371192382
0.146832 0.633190926717074
0.146832 0.633196482241765
0.146832 0.633202037766457
0.146832 0.633207593291148
0.146832 0.63321314881584
0.146832 0.633218704340531
0.146832 0.633224259865223
0.146832 0.633229815389914
0.146832 0.633235370914606
0.146832 0.633240926439298
0.146832 0.633246481963989
0.146832 0.633252037488681
0.146832 0.633257593013372
0.146832 0.633263148538064
0.146832 0.633268704062755
0.146832 0.633274259587447
0.146832 0.633279815112138
0.146832 0.63328537063683
0.146832 0.633290926161521
0.146832 0.633296481686213
0.146832 0.633302037210904
0.146832 0.633307592735596
0.146832 0.633313148260287
0.146832 0.633318703784979
0.146832 0.633324259309671
0.146832 0.633329814834362
0.146832 0.633335370359054
0.146832 0.633340925883745
0.146832 0.633346481408437
0.146832 0.633352036933128
0.146832 0.63335759245782
0.146832 0.633363147982511
0.146832 0.633368703507203
0.146832 0.633374259031894
0.146832 0.633379814556586
0.146832 0.633385370081277
0.146832 0.633390925605969
0.146832 0.63339648113066
0.146832 0.633402036655352
0.146832 0.633407592180043
0.146832 0.633413147704735
0.146832 0.633418703229426
0.146832 0.633424258754118
0.146832 0.63342981427881
0.146832 0.633435369803501
0.146832 0.633440925328193
0.146832 0.633446480852884
0.146832 0.633452036377576
0.146832 0.633457591902267
0.146832 0.633463147426959
0.146832 0.63346870295165
0.146832 0.633474258476342
0.146832 0.633479814001033
0.146832 0.633485369525725
0.146832 0.633490925050416
0.146832 0.633496480575108
0.146832 0.633502036099799
0.146832 0.633507591624491
0.146832 0.633513147149182
0.146832 0.633518702673874
0.146832 0.633524258198566
0.146832 0.633529813723257
0.146832 0.633535369247949
0.146838 0.63354092477264
0.146838 0.633546480297332
0.146838 0.633552035822023
0.146838 0.633557591346715
0.146838 0.633563146871406
0.146838 0.633568702396098
0.146838 0.633574257920789
0.146838 0.633579813445481
0.146838 0.633585368970172
0.146838 0.633590924494864
0.146838 0.633596480019555
0.146838 0.633602035544247
0.146838 0.633607591068938
0.146838 0.63361314659363
0.146838 0.633618702118321
0.146838 0.633624257643013
0.146838 0.633629813167705
0.146838 0.633635368692396
0.146838 0.633640924217088
0.146838 0.633646479741779
0.146838 0.633652035266471
0.146838 0.633657590791162
0.146838 0.633663146315854
0.146838 0.633668701840545
0.146838 0.633674257365237
0.146838 0.633679812889928
0.146838 0.63368536841462
0.146838 0.633690923939311
0.146838 0.633696479464003
0.146838 0.633702034988694
0.146838 0.633707590513386
0.146838 0.633713146038077
0.146838 0.633718701562769
0.146838 0.633724257087461
0.146838 0.633729812612152
0.146838 0.633735368136844
0.146838 0.633740923661535
0.146838 0.633746479186227
0.146838 0.633752034710918
0.146838 0.63375759023561
0.146838 0.633763145760301
0.146838 0.633768701284993
0.146838 0.633774256809684
0.146838 0.633779812334376
0.146838 0.633785367859067
0.146838 0.633790923383759
0.146838 0.63379647890845
0.146838 0.633802034433142
0.146838 0.633807589957834
0.146838 0.633813145482525
0.146838 0.633818701007217
0.146838 0.633824256531908
0.146838 0.6338298120566
0.146838 0.633835367581291
0.146838 0.633840923105983
0.146838 0.633846478630674
0.146838 0.633852034155366
0.146838 0.633857589680057
0.146838 0.633863145204749
0.146838 0.63386870072944
0.146838 0.633874256254132
0.146838 0.633879811778823
0.146838 0.633885367303515
0.146838 0.633890922828206
0.146838 0.633896478352898
0.146838 0.633902033877589
0.146838 0.633907589402281
0.146838 0.633913144926973
0.146838 0.633918700451664
0.146838 0.633924255976356
0.146838 0.633929811501047
0.146838 0.633935367025739
0.146838 0.63394092255043
0.146838 0.633946478075122
0.146838 0.633952033599813
0.146838 0.633957589124505
0.146838 0.633963144649196
0.146838 0.633968700173888
0.146838 0.633974255698579
0.146838 0.633979811223271
0.146838 0.633985366747962
0.146838 0.633990922272654
0.146838 0.633996477797345
0.146838 0.634002033322037
0.146838 0.634007588846729
0.146838 0.63401314437142
0.146838 0.634018699896112
0.146838 0.634024255420803
0.146838 0.634029810945495
0.146838 0.634035366470186
0.146838 0.634040921994878
0.146838 0.634046477519569
0.146838 0.634052033044261
0.146838 0.634057588568952
0.146838 0.634063144093644
0.146838 0.634068699618335
0.146838 0.634074255143027
0.146838 0.634079810667718
0.146838 0.63408536619241
0.146838 0.634090921717102
0.146844 0.634096477241793
0.146844 0.634102032766485
0.146844 0.634107588291176
0.146844 0.634113143815868
0.146844 0.634118699340559
0.146844 0.634124254865251
0.146844 0.634129810389942
0.146844 0.634135365914634
0.146844 0.634140921439325
0.146844 0.634146476964017
0.146844 0.634152032488708
0.146844 0.6341575880134
0.146844 0.634163143538091
0.146844 0.634168699062783
0.146844 0.634174254587474
0.146844 0.634179810112166
0.146844 0.634185365636858
0.146844 0.634190921161549
0.146844 0.634196476686241
0.146844 0.634202032210932
0.146844 0.634207587735624
0.146844 0.634213143260315
0.146844 0.634218698785007
0.146844 0.634224254309698
0.146844 0.63422980983439
0.146844 0.634235365359081
0.146844 0.634240920883773
0.146844 0.634246476408464
0.146844 0.634252031933156
0.146844 0.634257587457847
0.146844 0.634263142982539
0.146844 0.63426869850723
0.146844 0.634274254031922
0.146844 0.634279809556613
0.146844 0.634285365081305
0.146844 0.634290920605997
0.146844 0.634296476130688
0.146844 0.63430203165538
0.146844 0.634307587180071
0.146844 0.634313142704763
0.146844 0.634318698229454
0.146844 0.634324253754146
0.146844 0.634329809278837
0.146844 0.634335364803529
0.146844 0.63434092032822
0.146844 0.634346475852912
0.146844 0.634352031377603
0.146844 0.634357586902295
0.146844 0.634363142426986
0.146844 0.634368697951678
0.146844 0.63437425347637
0.146844 0.634379809001061
0.146844 0.634385364525753
0.146844 0.634390920050444
0.146844 0.634396475575136
0.146844 0.634402031099827
0.146844 0.634407586624519
0.146844 0.63441314214921
0.146844 0.634418697673902
0.146844 0.634424253198593
0.146844 0.634429808723285
0.146844 0.634435364247976
0.146844 0.634440919772668
0.146844 0.634446475297359
0.146844 0.634452030822051
0.146844 0.634457586346742
0.146844 0.634463141871434
0.146844 0.634468697396126
0.146844 0.634474252920817
0.146844 0.634479808445509
0.146844 0.6344853639702
0.146844 0.634490919494892
0.146844 0.634496475019583
0.146844 0.634502030544275
0.146844 0.634507586068966
0.146844 0.634513141593658
0.146844 0.634518697118349
0.146844 0.634524252643041
0.146844 0.634529808167732
0.146844 0.634535363692424
0.146844 0.634540919217115
0.146844 0.634546474741807
0.146844 0.634552030266499
0.146844 0.63455758579119
0.146844 0.634563141315882
0.146844 0.634568696840573
0.146844 0.634574252365265
0.146844 0.634579807889956
0.146844 0.634585363414648
0.146844 0.634590918939339
0.146844 0.634596474464031
0.146844 0.634602029988722
0.146844 0.634607585513414
0.146844 0.634613141038105
0.146844 0.634618696562797
0.146844 0.634624252087488
0.146844 0.63462980761218
0.146844 0.634635363136871
0.146844 0.634640918661563
0.146844 0.634646474186255
0.14685 0.634652029710946
0.14685 0.634657585235638
0.14685 0.634663140760329
0.14685 0.634668696285021
0.14685 0.634674251809712
0.14685 0.634679807334404
0.14685 0.634685362859095
0.14685 0.634690918383787
0.14685 0.634696473908478
0.14685 0.63470202943317
0.14685 0.634707584957861
0.14685 0.634713140482553
0.14685 0.634718696007244
0.14685 0.634724251531936
0.14685 0.634729807056627
0.14685 0.634735362581319
0.14685 0.63474091810601
0.14685 0.634746473630702
0.14685 0.634752029155394
0.14685 0.634757584680085
0.14685 0.634763140204777
0.14685 0.634768695729468
0.14685 0.63477425125416
0.14685 0.634779806778851
0.14685 0.634785362303543
0.14685 0.634790917828234
0.14685 0.634796473352926
0.14685 0.634802028877617
0.14685 0.634807584402309
0.14685 0.634813139927
0.14685 0.634818695451692
0.14685 0.634824250976383
0.14685 0.634829806501075
0.14685 0.634835362025767
0.14685 0.634840917550458
0.14685 0.63484647307515
0.14685 0.634852028599841
0.14685 0.634857584124533
0.14685 0.634863139649224
0.14685 0.634868695173916
0.14685 0.634874250698607
0.14685 0.634879806223299
0.14685 0.63488536174799
0.14685 0.634890917272682
0.14685 0.634896472797373
0.14685 0.634902028322065
0.14685 0.634907583846756
0.14685 0.634913139371448
0.14685 0.634918694896139
0.14685 0.634924250420831
0.14685 0.634929805945523
0.14685 0.634935361470214
0.14685 0.634940916994906
0.14685 0.634946472519597
0.14685 0.634952028044289
0.14685 0.63495758356898
0.14685 0.634963139093672
0.14685 0.634968694618363
0.14685 0.634974250143055
0.14685 0.634979805667746
0.14685 0.634985361192438
0.14685 0.634990916717129
0.14685 0.634996472241821
0.14685 0.635002027766512
0.14685 0.635007583291204
0.14685 0.635013138815895
0.14685 0.635018694340587
0.14685 0.635024249865278
0.14685 0.63502980538997
0.14685 0.635035360914662
0.14685 0.635040916439353
0.14685 0.635046471964045
0.14685 0.635052027488736
0.14685 0.635057583013428
0.14685 0.635063138538119
0.14685 0.635068694062811
0.14685 0.635074249587502
0.14685 0.635079805112194
0.14685 0.635085360636885
0.14685 0.635090916161577
0.14685 0.635096471686268
0.14685 0.63510202721096
0.14685 0.635107582735651
0.14685 0.635113138260343
0.14685 0.635118693785034
0.14685 0.635124249309726
0.14685 0.635129804834417
0.14685 0.635135360359109
0.14685 0.635140915883801
0.14685 0.635146471408492
0.14685 0.635152026933184
0.14685 0.635157582457875
0.14685 0.635163137982567
0.14685 0.635168693507258
0.14685 0.63517424903195
0.14685 0.635179804556641
0.14685 0.635185360081333
0.14685 0.635190915606024
0.14685 0.635196471130716
0.14685 0.635202026655407
0.146856 0.635207582180099
0.146856 0.63521313770479
0.146856 0.635218693229482
0.146856 0.635224248754173
0.146856 0.635229804278865
0.146856 0.635235359803557
0.146856 0.635240915328248
0.146856 0.63524647085294
0.146856 0.635252026377631
0.146856 0.635257581902323
0.146856 0.635263137427014
0.146856 0.635268692951706
0.146856 0.635274248476397
0.146856 0.635279804001089
0.146856 0.63528535952578
0.146856 0.635290915050472
0.146856 0.635296470575163
0.146856 0.635302026099855
0.146856 0.635307581624546
0.146856 0.635313137149238
0.146856 0.63531869267393
0.146856 0.635324248198621
0.146856 0.635329803723313
0.146856 0.635335359248004
0.146856 0.635340914772696
0.146856 0.635346470297387
0.146856 0.635352025822079
0.146856 0.63535758134677
0.146856 0.635363136871462
0.146856 0.635368692396153
0.146856 0.635374247920845
0.146856 0.635379803445536
0.146856 0.635385358970228
0.146856 0.635390914494919
0.146856 0.635396470019611
0.146856 0.635402025544302
0.146856 0.635407581068994
0.146856 0.635413136593686
0.146856 0.635418692118377
0.146856 0.635424247643069
0.146856 0.63542980316776
0.146856 0.635435358692452
0.146856 0.635440914217143
0.146856 0.635446469741835
0.146856 0.635452025266526
0.146856 0.635457580791218
0.146856 0.635463136315909
0.146856 0.635468691840601
0.146856 0.635474247365292
0.146856 0.635479802889984
0.146856 0.635485358414675
0.146856 0.635490913939367
0.146856 0.635496469464058
0.146856 0.63550202498875
0.146856 0.635507580513441
0.146856 0.635513136038133
0.146856 0.635518691562825
0.146856 0.635524247087516
0.146856 0.635529802612208
0.146856 0.635535358136899
0.146856 0.635540913661591
0.146856 0.635546469186282
0.146856 0.635552024710974
0.146856 0.635557580235665
0.146856 0.635563135760357
0.146856 0.635568691285048
0.146856 0.63557424680974
0.146856 0.635579802334431
0.146856 0.635585357859123
0.146856 0.635590913383814
0.146856 0.635596468908506
0.146856 0.635602024433198
0.146856 0.635607579957889
0.146856 0.635613135482581
0.146856 0.635618691007272
0.146856 0.635624246531964
0.146856 0.635629802056655
0.146856 0.635635357581347
0.146856 0.635640913106038
0.146856 0.63564646863073
0.146856 0.635652024155421
0.146856 0.635657579680113
0.146856 0.635663135204804
0.146856 0.635668690729496
0.146856 0.635674246254187
0.146856 0.635679801778879
0.146856 0.63568535730357
0.146856 0.635690912828262
0.146856 0.635696468352954
0.146856 0.635702023877645
0.146856 0.635707579402337
0.146856 0.635713134927028
0.146856 0.63571869045172
0.146856 0.635724245976411
0.146856 0.635729801501103
0.146856 0.635735357025794
0.146856 0.635740912550486
0.146856 0.635746468075177
0.146856 0.635752023599869
0.146856 0.63575757912456
0.146862 0.635763134649252
0.146862 0.635768690173943
0.146862 0.635774245698635
0.146862 0.635779801223326
0.146862 0.635785356748018
0.146862 0.63579091227271
0.146862 0.635796467797401
0.146862 0.635802023322093
0.146862 0.635807578846784
0.146862 0.635813134371476
0.146862 0.635818689896167
0.146862 0.635824245420859
0.146862 0.63582980094555
0.146862 0.635835356470242
0.146862 0.635840911994933
0.146862 0.635846467519625
0.146862 0.635852023044316
0.146862 0.635857578569008
0.146862 0.635863134093699
0.146862 0.635868689618391
0.146862 0.635874245143083
0.146862 0.635879800667774
0.146862 0.635885356192466
0.146862 0.635890911717157
0.146862 0.635896467241849
0.146862 0.63590202276654
0.146862 0.635907578291232
0.146862 0.635913133815923
0.146862 0.635918689340615
0.146862 0.635924244865306
0.146862 0.635929800389998
0.146862 0.635935355914689
0.146862 0.635940911439381
0.146862 0.635946466964072
0.146862 0.635952022488764
0.146862 0.635957578013455
0.146862 0.635963133538147
0.146862 0.635968689062838
0.146862 0.63597424458753
0.146862 0.635979800112222
0.146862 0.635985355636913
0.146862 0.635990911161605
0.146862 0.635996466686296
0.146862 0.636002022210988
0.146862 0.636007577735679
0.146862 0.636013133260371
0.146862 0.636018688785062
0.146862 0.636024244309754
0.146862 0.636029799834445
0.146862 0.636035355359137
0.146862 0.636040910883828
0.146862 0.63604646640852
0.146862 0.636052021933211
0.146862 0.636057577457903
0.146862 0.636063132982594
0.146862 0.636068688507286
0.146862 0.636074244031978
0.146862 0.636079799556669
0.146862 0.636085355081361
0.146862 0.636090910606052
0.146862 0.636096466130744
0.146862 0.636102021655435
0.146862 0.636107577180127
0.146862 0.636113132704818
0.146862 0.63611868822951
0.146862 0.636124243754201
0.146862 0.636129799278893
0.146862 0.636135354803584
0.146862 0.636140910328276
0.146862 0.636146465852967
0.146862 0.636152021377659
0.146862 0.636157576902351
0.146862 0.636163132427042
0.146862 0.636168687951734
0.146862 0.636174243476425
0.146862 0.636179799001117
0.146862 0.636185354525808
0.146862 0.6361909100505
0.146862 0.636196465575191
0.146862 0.636202021099883
0.146862 0.636207576624574
0.146862 0.636213132149266
0.146862 0.636218687673957
0.146862 0.636224243198649
0.146862 0.63622979872334
0.146862 0.636235354248032
0.146862 0.636240909772723
0.146862 0.636246465297415
0.146862 0.636252020822107
0.146862 0.636257576346798
0.146862 0.63626313187149
0.146862 0.636268687396181
0.146862 0.636274242920873
0.146862 0.636279798445564
0.146862 0.636285353970256
0.146862 0.636290909494947
0.146862 0.636296465019639
0.146862 0.63630202054433
0.146862 0.636307576069022
0.146862 0.636313131593713
0.146868 0.636318687118405
0.146868 0.636324242643096
0.146868 0.636329798167788
0.146868 0.63633535369248
0.146868 0.636340909217171
0.146868 0.636346464741863
0.146868 0.636352020266554
0.146868 0.636357575791246
0.146868 0.636363131315937
0.146868 0.636368686840629
0.146868 0.63637424236532
0.146868 0.636379797890012
0.146868 0.636385353414703
0.146868 0.636390908939395
0.146868 0.636396464464086
0.146868 0.636402019988778
0.146868 0.636407575513469
0.146868 0.636413131038161
0.146868 0.636418686562852
0.146868 0.636424242087544
0.146868 0.636429797612235
0.146868 0.636435353136927
0.146868 0.636440908661619
0.146868 0.63644646418631
0.146868 0.636452019711002
0.146868 0.636457575235693
0.146868 0.636463130760385
0.146868 0.636468686285076
0.146868 0.636474241809768
0.146868 0.636479797334459
0.146868 0.636485352859151
0.146868 0.636490908383842
0.146868 0.636496463908534
0.146868 0.636502019433225
0.146868 0.636507574957917
0.146868 0.636513130482608
0.146868 0.6365186860073
0.146868 0.636524241531991
0.146868 0.636529797056683
0.146868 0.636535352581375
0.146868 0.636540908106066
0.146868 0.636546463630758
0.146868 0.636552019155449
0.146868 0.636557574680141
0.146868 0.636563130204832
0.146868 0.636568685729524
0.146868 0.636574241254215
0.146868 0.636579796778907
0.146868 0.636585352303598
0.146868 0.63659090782829
0.146868 0.636596463352981
0.146868 0.636602018877673
0.146868 0.636607574402364
0.146868 0.636613129927056
0.146868 0.636618685451747
0.146868 0.636624240976439
0.146868 0.63662979650113
0.146868 0.636635352025822
0.146868 0.636640907550514
0.146868 0.636646463075205
0.146868 0.636652018599897
0.146868 0.636657574124588
0.146868 0.63666312964928
0.146868 0.636668685173971
0.146868 0.636674240698663
0.146868 0.636679796223354
0.146868 0.636685351748046
0.146868 0.636690907272737
0.146868 0.636696462797429
0.146868 0.63670201832212
0.146868 0.636707573846812
0.146868 0.636713129371503
0.146868 0.636718684896195
0.146868 0.636724240420886
0.146868 0.636729795945578
0.146868 0.63673535147027
0.146868 0.636740906994961
0.146868 0.636746462519653
0.146868 0.636752018044344
0.146868 0.636757573569036
0.146868 0.636763129093727
0.146868 0.636768684618419
0.146868 0.63677424014311
0.146868 0.636779795667802
0.146868 0.636785351192493
0.146868 0.636790906717185
0.146868 0.636796462241876
0.146868 0.636802017766568
0.146868 0.636807573291259
0.146868 0.636813128815951
0.146868 0.636818684340642
0.146868 0.636824239865334
0.146868 0.636829795390025
0.146868 0.636835350914717
0.146868 0.636840906439409
0.146868 0.6368464619641
0.146868 0.636852017488792
0.146868 0.636857573013483
0.146868 0.636863128538175
0.146868 0.636868684062866
0.146874 0.636874239587558
0.146874 0.636879795112249
0.146874 0.636885350636941
0.146874 0.636890906161632
0.146874 0.636896461686324
0.146874 0.636902017211015
0.146874 0.636907572735707
0.146874 0.636913128260398
0.146874 0.63691868378509
0.146874 0.636924239309782
0.146874 0.636929794834473
0.146874 0.636935350359165
0.146874 0.636940905883856
0.146874 0.636946461408548
0.146874 0.636952016933239
0.146874 0.636957572457931
0.146874 0.636963127982622
0.146874 0.636968683507314
0.146874 0.636974239032005
0.146874 0.636979794556697
0.146874 0.636985350081388
0.146874 0.63699090560608
0.146874 0.636996461130771
0.146874 0.637002016655463
0.146874 0.637007572180154
0.146874 0.637013127704846
0.146874 0.637018683229538
0.146874 0.637024238754229
0.146874 0.637029794278921
0.146874 0.637035349803612
0.146874 0.637040905328304
0.146874 0.637046460852995
0.146874 0.637052016377687
0.146874 0.637057571902378
0.146874 0.63706312742707
0.146874 0.637068682951761
0.146874 0.637074238476453
0.146874 0.637079794001144
0.146874 0.637085349525836
0.146874 0.637090905050527
0.146874 0.637096460575219
0.146874 0.637102016099911
0.146874 0.637107571624602
0.146874 0.637113127149294
0.146874 0.637118682673985
0.146874 0.637124238198677
0.146874 0.637129793723368
0.146874 0.63713534924806
0.146874 0.637140904772751
0.146874 0.637146460297443
0.146874 0.637152015822134
0.146874 0.637157571346826
0.146874 0.637163126871517
0.146874 0.637168682396209
0.146874 0.6371742379209
0.146874 0.637179793445592
0.146874 0.637185348970283
0.146874 0.637190904494975
0.146874 0.637196460019667
0.146874 0.637202015544358
0.146874 0.63720757106905
0.146874 0.637213126593741
0.146874 0.637218682118433
0.146874 0.637224237643124
0.146874 0.637229793167816
0.146874 0.637235348692507
0.146874 0.637240904217199
0.146874 0.63724645974189
0.146874 0.637252015266582
0.146874 0.637257570791273
0.146874 0.637263126315965
0.146874 0.637268681840656
0.146874 0.637274237365348
0.146874 0.637279792890039
0.146874 0.637285348414731
0.146874 0.637290903939422
0.146874 0.637296459464114
0.146874 0.637302014988806
0.146874 0.637307570513497
0.146874 0.637313126038189
0.146874 0.63731868156288
0.146874 0.637324237087572
0.146874 0.637329792612263
0.146874 0.637335348136955
0.146874 0.637340903661646
0.146874 0.637346459186338
0.146874 0.637352014711029
0.146874 0.637357570235721
0.146874 0.637363125760412
0.146874 0.637368681285104
0.146874 0.637374236809795
0.146874 0.637379792334487
0.146874 0.637385347859179
0.146874 0.63739090338387
0.146874 0.637396458908562
0.146874 0.637402014433253
0.146874 0.637407569957945
0.146874 0.637413125482636
0.146874 0.637418681007328
0.146874 0.637424236532019
0.14688 0.637429792056711
0.14688 0.637435347581402
0.14688 0.637440903106094
0.14688 0.637446458630785
0.14688 0.637452014155477
0.14688 0.637457569680168
0.14688 0.63746312520486
0.14688 0.637468680729551
0.14688 0.637474236254243
0.14688 0.637479791778935
0.14688 0.637485347303626
0.14688 0.637490902828318
0.14688 0.637496458353009
0.14688 0.637502013877701
0.14688 0.637507569402392
0.14688 0.637513124927084
0.14688 0.637518680451775
0.14688 0.637524235976467
0.14688 0.637529791501158
0.14688 0.63753534702585
0.14688 0.637540902550541
0.14688 0.637546458075233
0.14688 0.637552013599924
0.14688 0.637557569124616
0.14688 0.637563124649307
0.14688 0.637568680173999
0.14688 0.637574235698691
0.14688 0.637579791223382
0.14688 0.637585346748074
0.14688 0.637590902272765
0.14688 0.637596457797457
0.14688 0.637602013322148
0.14688 0.63760756884684
0.14688 0.637613124371531
0.14688 0.637618679896223
0.14688 0.637624235420914
0.14688 0.637629790945606
0.14688 0.637635346470297
0.14688 0.637640901994989
0.14688 0.63764645751968
0.14688 0.637652013044372
0.14688 0.637657568569064
0.14688 0.637663124093755
0.14688 0.637668679618447
0.14688 0.637674235143138
0.14688 0.63767979066783
0.14688 0.637685346192521
0.14688 0.637690901717213
0.14688 0.637696457241904
0.14688 0.637702012766596
0.14688 0.637707568291287
0.14688 0.637713123815979
0.14688 0.63771867934067
0.14688 0.637724234865362
0.14688 0.637729790390053
0.14688 0.637735345914745
0.14688 0.637740901439436
0.14688 0.637746456964128
0.14688 0.637752012488819
0.14688 0.637757568013511
0.14688 0.637763123538203
0.14688 0.637768679062894
0.14688 0.637774234587586
0.14688 0.637779790112277
0.14688 0.637785345636969
0.14688 0.63779090116166
0.14688 0.637796456686352
0.14688 0.637802012211043
0.14688 0.637807567735735
0.14688 0.637813123260426
0.14688 0.637818678785118
0.14688 0.637824234309809
0.14688 0.637829789834501
0.14688 0.637835345359192
0.14688 0.637840900883884
0.14688 0.637846456408575
0.14688 0.637852011933267
0.14688 0.637857567457959
0.14688 0.63786312298265
0.14688 0.637868678507342
0.14688 0.637874234032033
0.14688 0.637879789556725
0.14688 0.637885345081416
0.14688 0.637890900606108
0.14688 0.637896456130799
0.14688 0.637902011655491
0.14688 0.637907567180182
0.14688 0.637913122704874
0.14688 0.637918678229565
0.14688 0.637924233754257
0.14688 0.637929789278948
0.14688 0.63793534480364
0.14688 0.637940900328332
0.14688 0.637946455853023
0.14688 0.637952011377715
0.14688 0.637957566902406
0.14688 0.637963122427098
0.14688 0.637968677951789
0.14688 0.637974233476481
0.14688 0.637979789001172
0.146886 0.637985344525864
0.146886 0.637990900050555
0.146886 0.637996455575247
0.146886 0.638002011099938
0.146886 0.63800756662463
0.146886 0.638013122149321
0.146886 0.638018677674013
0.146886 0.638024233198704
0.146886 0.638029788723396
0.146886 0.638035344248087
0.146886 0.638040899772779
0.146886 0.638046455297471
0.146886 0.638052010822162
0.146886 0.638057566346854
0.146886 0.638063121871545
0.146886 0.638068677396237
0.146886 0.638074232920928
0.146886 0.63807978844562
0.146886 0.638085343970311
0.146886 0.638090899495003
0.146886 0.638096455019694
0.146886 0.638102010544386
0.146886 0.638107566069077
0.146886 0.638113121593769
0.146886 0.63811867711846
0.146886 0.638124232643152
0.146886 0.638129788167843
0.146886 0.638135343692535
0.146886 0.638140899217226
0.146886 0.638146454741918
0.146886 0.63815201026661
0.146886 0.638157565791301
0.146886 0.638163121315993
0.146886 0.638168676840684
0.146886 0.638174232365376
0.146886 0.638179787890067
0.146886 0.638185343414759
0.146886 0.63819089893945
0.146886 0.638196454464142
0.146886 0.638202009988833
0.146886 0.638207565513525
0.146886 0.638213121038216
0.146886 0.638218676562908
0.146886 0.638224232087599
0.146886 0.638229787612291
0.146886 0.638235343136982
0.146886 0.638240898661674
0.146886 0.638246454186366
0.146886 0.638252009711057
0.146886 0.638257565235749
0.146886 0.63826312076044
0.146886 0.638268676285132
0.146886 0.638274231809823
0.146886 0.638279787334515
0.146886 0.638285342859206
0.146886 0.638290898383898
0.146886 0.638296453908589
0.146886 0.638302009433281
0.146886 0.638307564957972
0.146886 0.638313120482664
0.146886 0.638318676007355
0.146886 0.638324231532047
0.146886 0.638329787056738
0.146886 0.63833534258143
0.146886 0.638340898106122
0.146886 0.638346453630813
0.146886 0.638352009155505
0.146886 0.638357564680196
0.146886 0.638363120204888
0.146886 0.638368675729579
0.146886 0.638374231254271
0.146886 0.638379786778962
0.146886 0.638385342303654
0.146886 0.638390897828345
0.146886 0.638396453353037
0.146886 0.638402008877728
0.146886 0.63840756440242
0.146886 0.638413119927111
0.146886 0.638418675451803
0.146886 0.638424230976495
0.146886 0.638429786501186
0.146886 0.638435342025878
0.146886 0.638440897550569
0.146886 0.638446453075261
0.146886 0.638452008599952
0.146886 0.638457564124644
0.146886 0.638463119649335
0.146886 0.638468675174027
0.146886 0.638474230698718
0.146886 0.63847978622341
0.146886 0.638485341748101
0.146886 0.638490897272793
0.146886 0.638496452797484
0.146886 0.638502008322176
0.146886 0.638507563846867
0.146886 0.638513119371559
0.146886 0.63851867489625
0.146886 0.638524230420942
0.146886 0.638529785945634
0.146886 0.638535341470325
0.146892 0.638540896995017
0.146892 0.638546452519708
0.146892 0.6385520080444
0.146892 0.638557563569091
0.146892 0.638563119093783
0.146892 0.638568674618474
0.146892 0.638574230143166
0.146892 0.638579785667857
0.146892 0.638585341192549
0.146892 0.63859089671724
0.146892 0.638596452241932
0.146892 0.638602007766623
0.146892 0.638607563291315
0.146892 0.638613118816006
0.146892 0.638618674340698
0.146892 0.63862422986539
0.146892 0.638629785390081
0.146892 0.638635340914773
0.146892 0.638640896439464
0.146892 0.638646451964156
0.146892 0.638652007488847
0.146892 0.638657563013539
0.146892 0.63866311853823
0.146892 0.638668674062922
0.146892 0.638674229587613
0.146892 0.638679785112305
0.146892 0.638685340636996
0.146892 0.638690896161688
0.146892 0.638696451686379
0.146892 0.638702007211071
0.146892 0.638707562735763
0.146892 0.638713118260454
0.146892 0.638718673785146
0.146892 0.638724229309837
0.146892 0.638729784834529
0.146892 0.63873534035922
0.146892 0.638740895883912
0.146892 0.638746451408603
0.146892 0.638752006933295
0.146892 0.638757562457986
0.146892 0.638763117982678
0.146892 0.638768673507369
0.146892 0.638774229032061
0.146892 0.638779784556752
0.146892 0.638785340081444
0.146892 0.638790895606135
0.146892 0.638796451130827
0.146892 0.638802006655519
0.146892 0.63880756218021
0.146892 0.638813117704902
0.146892 0.638818673229593
0.146892 0.638824228754285
0.146892 0.638829784278976
0.146892 0.638835339803668
0.146892 0.638840895328359
0.146892 0.638846450853051
0.146892 0.638852006377742
0.146892 0.638857561902434
0.146892 0.638863117427125
0.146892 0.638868672951817
0.146892 0.638874228476508
0.146892 0.6388797840012
0.146892 0.638885339525892
0.146892 0.638890895050583
0.146892 0.638896450575275
0.146892 0.638902006099966
0.146892 0.638907561624658
0.146892 0.638913117149349
0.146892 0.638918672674041
0.146892 0.638924228198732
0.146892 0.638929783723424
0.146892 0.638935339248115
0.146892 0.638940894772807
0.146892 0.638946450297498
0.146892 0.63895200582219
0.146892 0.638957561346881
0.146892 0.638963116871573
0.146892 0.638968672396264
0.146892 0.638974227920956
0.146892 0.638979783445647
0.146892 0.638985338970339
0.146892 0.638990894495031
0.146892 0.638996450019722
0.146892 0.639002005544414
0.146892 0.639007561069105
0.146892 0.639013116593797
0.146892 0.639018672118488
0.146892 0.63902422764318
0.146892 0.639029783167871
0.146892 0.639035338692563
0.146892 0.639040894217254
0.146892 0.639046449741946
0.146892 0.639052005266637
0.146892 0.639057560791329
0.146892 0.63906311631602
0.146892 0.639068671840712
0.146892 0.639074227365403
0.146892 0.639079782890095
0.146892 0.639085338414787
0.146892 0.639090893939478
0.146898 0.63909644946417
0.146898 0.639102004988861
0.146898 0.639107560513553
0.146898 0.639113116038244
0.146898 0.639118671562936
0.146898 0.639124227087627
0.146898 0.639129782612319
0.146898 0.63913533813701
0.146898 0.639140893661702
0.146898 0.639146449186393
0.146898 0.639152004711085
0.146898 0.639157560235776
0.146898 0.639163115760468
0.146898 0.63916867128516
0.146898 0.639174226809851
0.146898 0.639179782334543
0.146898 0.639185337859234
0.146898 0.639190893383926
0.146898 0.639196448908617
0.146898 0.639202004433309
0.146898 0.639207559958
0.146898 0.639213115482692
0.146898 0.639218671007383
0.146898 0.639224226532075
0.146898 0.639229782056766
0.146898 0.639235337581458
0.146898 0.639240893106149
0.146898 0.639246448630841
0.146898 0.639252004155532
0.146898 0.639257559680224
0.146898 0.639263115204916
0.146898 0.639268670729607
0.146898 0.639274226254299
0.146898 0.63927978177899
0.146898 0.639285337303682
0.146898 0.639290892828373
0.146898 0.639296448353065
0.146898 0.639302003877756
0.146898 0.639307559402448
0.146898 0.639313114927139
0.146898 0.639318670451831
0.146898 0.639324225976522
0.146898 0.639329781501214
0.146898 0.639335337025905
0.146898 0.639340892550597
0.146898 0.639346448075288
0.146898 0.63935200359998
0.146898 0.639357559124671
0.146898 0.639363114649363
0.146898 0.639368670174055
0.146898 0.639374225698746
0.146898 0.639379781223438
0.146898 0.639385336748129
0.146898 0.639390892272821
0.146898 0.639396447797512
0.146898 0.639402003322204
0.146898 0.639407558846895
0.146898 0.639413114371587
0.146898 0.639418669896278
0.146898 0.63942422542097
0.146898 0.639429780945661
0.146898 0.639435336470353
0.146898 0.639440891995044
0.146898 0.639446447519736
0.146898 0.639452003044428
0.146898 0.639457558569119
0.146898 0.639463114093811
0.146898 0.639468669618502
0.146898 0.639474225143194
0.146898 0.639479780667885
0.146898 0.639485336192577
0.146898 0.639490891717268
0.146898 0.63949644724196
0.146898 0.639502002766651
0.146898 0.639507558291343
0.146898 0.639513113816034
0.146898 0.639518669340726
0.146898 0.639524224865417
0.146898 0.639529780390109
0.146898 0.6395353359148
0.146898 0.639540891439492
0.146898 0.639546446964184
0.146898 0.639552002488875
0.146898 0.639557558013567
0.146898 0.639563113538258
0.146898 0.63956866906295
0.146898 0.639574224587641
0.146898 0.639579780112333
0.146898 0.639585335637024
0.146898 0.639590891161716
0.146898 0.639596446686407
0.146898 0.639602002211099
0.146898 0.63960755773579
0.146898 0.639613113260482
0.146898 0.639618668785173
0.146898 0.639624224309865
0.146898 0.639629779834556
0.146898 0.639635335359248
0.146898 0.639640890883939
0.146898 0.639646446408631
0.146904 0.639652001933323
0.146904 0.639657557458014
0.146904 0.639663112982706
0.146904 0.639668668507397
0.146904 0.639674224032089
0.146904 0.63967977955678
0.146904 0.639685335081472
0.146904 0.639690890606163
0.146904 0.639696446130855
0.146904 0.639702001655546
0.146904 0.639707557180238
0.146904 0.639713112704929
0.146904 0.639718668229621
0.146904 0.639724223754312
0.146904 0.639729779279004
0.146904 0.639735334803695
0.146904 0.639740890328387
0.146904 0.639746445853079
0.146904 0.63975200137777
0.146904 0.639757556902462
0.146904 0.639763112427153
0.146904 0.639768667951845
0.146904 0.639774223476536
0.146904 0.639779779001228
0.146904 0.639785334525919
0.146904 0.639790890050611
0.146904 0.639796445575302
0.146904 0.639802001099994
0.146904 0.639807556624685
0.146904 0.639813112149377
0.146904 0.639818667674068
0.146904 0.63982422319876
0.146904 0.639829778723451
0.146904 0.639835334248143
0.146904 0.639840889772834
0.146904 0.639846445297526
0.146904 0.639852000822218
0.146904 0.639857556346909
0.146904 0.639863111871601
0.146904 0.639868667396292
0.146904 0.639874222920984
0.146904 0.639879778445675
0.146904 0.639885333970367
0.146904 0.639890889495058
0.146904 0.63989644501975
0.146904 0.639902000544441
0.146904 0.639907556069133
0.146904 0.639913111593824
0.146904 0.639918667118516
0.146904 0.639924222643207
0.146904 0.639929778167899
0.146904 0.639935333692591
0.146904 0.639940889217282
0.146904 0.639946444741974
0.146904 0.639952000266665
0.146904 0.639957555791357
0.146904 0.639963111316048
0.146904 0.63996866684074
0.146904 0.639974222365431
0.146904 0.639979777890123
0.146904 0.639985333414814
0.146904 0.639990888939506
0.146904 0.639996444464197
0.146904 0.640001999988889
0.146904 0.64000755551358
0.146904 0.640013111038272
0.146904 0.640018666562963
0.146904 0.640024222087655
0.146904 0.640029777612347
0.146904 0.640035333137038
0.146904 0.64004088866173
0.146904 0.640046444186421
0.146904 0.640051999711113
0.146904 0.640057555235804
0.146904 0.640063110760496
0.146904 0.640068666285187
0.146904 0.640074221809879
0.146904 0.64007977733457
0.146904 0.640085332859262
0.146904 0.640090888383953
0.146904 0.640096443908645
0.146904 0.640101999433336
0.146904 0.640107554958028
0.146904 0.640113110482719
0.146904 0.640118666007411
0.146904 0.640124221532103
0.146904 0.640129777056794
0.146904 0.640135332581486
0.146904 0.640140888106177
0.146904 0.640146443630869
0.146904 0.64015199915556
0.146904 0.640157554680252
0.146904 0.640163110204943
0.146904 0.640168665729635
0.146904 0.640174221254326
0.146904 0.640179776779018
0.146904 0.640185332303709
0.146904 0.640190887828401
0.146904 0.640196443353092
0.146904 0.640201998877784
0.14691 0.640207554402476
0.14691 0.640213109927167
0.14691 0.640218665451859
0.14691 0.64022422097655
0.14691 0.640229776501242
0.14691 0.640235332025933
0.14691 0.640240887550625
0.14691 0.640246443075316
0.14691 0.640251998600008
0.14691 0.640257554124699
0.14691 0.640263109649391
0.14691 0.640268665174082
0.14691 0.640274220698774
0.14691 0.640279776223465
0.14691 0.640285331748157
0.14691 0.640290887272848
0.14691 0.64029644279754
0.14691 0.640301998322231
0.14691 0.640307553846923
0.14691 0.640313109371615
0.14691 0.640318664896306
0.14691 0.640324220420998
0.14691 0.640329775945689
0.14691 0.640335331470381
0.14691 0.640340886995072
0.14691 0.640346442519764
0.14691 0.640351998044455
0.14691 0.640357553569147
0.14691 0.640363109093838
0.14691 0.64036866461853
0.14691 0.640374220143221
0.14691 0.640379775667913
0.14691 0.640385331192604
0.14691 0.640390886717296
0.14691 0.640396442241987
0.14691 0.640401997766679
0.14691 0.640407553291371
0.14691 0.640413108816062
0.14691 0.640418664340754
0.14691 0.640424219865445
0.14691 0.640429775390137
0.14691 0.640435330914828
0.14691 0.64044088643952
0.14691 0.640446441964211
0.14691 0.640451997488903
0.14691 0.640457553013594
0.14691 0.640463108538286
0.14691 0.640468664062977
0.14691 0.640474219587669
0.14691 0.64047977511236
0.14691 0.640485330637052
0.14691 0.640490886161744
0.14691 0.640496441686435
0.14691 0.640501997211127
0.14691 0.640507552735818
0.14691 0.64051310826051
0.14691 0.640518663785201
0.14691 0.640524219309893
0.14691 0.640529774834584
0.14691 0.640535330359276
0.14691 0.640540885883967
0.14691 0.640546441408659
0.14691 0.64055199693335
0.14691 0.640557552458042
0.14691 0.640563107982733
0.14691 0.640568663507425
0.14691 0.640574219032116
0.14691 0.640579774556808
0.14691 0.6405853300815
0.14691 0.640590885606191
0.14691 0.640596441130883
0.14691 0.640601996655574
0.14691 0.640607552180266
0.14691 0.640613107704957
0.14691 0.640618663229649
0.14691 0.64062421875434
0.14691 0.640629774279032
0.14691 0.640635329803723
0.14691 0.640640885328415
0.14691 0.640646440853106
0.14691 0.640651996377798
0.14691 0.640657551902489
0.14691 0.640663107427181
0.14691 0.640668662951873
0.14691 0.640674218476564
0.14691 0.640679774001256
0.14691 0.640685329525947
0.14691 0.640690885050639
0.14691 0.64069644057533
0.14691 0.640701996100022
0.14691 0.640707551624713
0.14691 0.640713107149405
0.14691 0.640718662674096
0.14691 0.640724218198788
0.14691 0.640729773723479
0.14691 0.640735329248171
0.14691 0.640740884772862
0.14691 0.640746440297554
0.14691 0.640751995822245
0.14691 0.640757551346937
0.146916 0.640763106871628
0.146916 0.64076866239632
0.146916 0.640774217921012
0.146916 0.640779773445703
0.146916 0.640785328970395
0.146916 0.640790884495086
0.146916 0.640796440019778
0.146916 0.640801995544469
0.146916 0.640807551069161
0.146916 0.640813106593852
0.146916 0.640818662118544
0.146916 0.640824217643235
0.146916 0.640829773167927
0.146916 0.640835328692618
0.146916 0.64084088421731
0.146916 0.640846439742001
0.146916 0.640851995266693
0.146916 0.640857550791384
0.146916 0.640863106316076
0.146916 0.640868661840768
0.146916 0.640874217365459
0.146916 0.640879772890151
0.146916 0.640885328414842
0.146916 0.640890883939534
0.146916 0.640896439464225
0.146916 0.640901994988917
0.146916 0.640907550513608
0.146916 0.6409131060383
0.146916 0.640918661562991
0.146916 0.640924217087683
0.146916 0.640929772612374
0.146916 0.640935328137066
0.146916 0.640940883661757
0.146916 0.640946439186449
0.146916 0.640951994711141
0.146916 0.640957550235832
0.146916 0.640963105760524
0.146916 0.640968661285215
0.146916 0.640974216809907
0.146916 0.640979772334598
0.146916 0.64098532785929
0.146916 0.640990883383981
0.146916 0.640996438908673
0.146916 0.641001994433364
0.146916 0.641007549958056
0.146916 0.641013105482747
0.146916 0.641018661007439
0.146916 0.64102421653213
0.146916 0.641029772056822
0.146916 0.641035327581513
0.146916 0.641040883106205
0.146916 0.641046438630896
0.146916 0.641051994155588
0.146916 0.64105754968028
0.146916 0.641063105204971
0.146916 0.641068660729663
0.146916 0.641074216254354
0.146916 0.641079771779046
0.146916 0.641085327303737
0.146916 0.641090882828429
0.146916 0.64109643835312
0.146916 0.641101993877812
0.146916 0.641107549402503
0.146916 0.641113104927195
0.146916 0.641118660451886
0.146916 0.641124215976578
0.146916 0.641129771501269
0.146916 0.641135327025961
0.146916 0.641140882550652
0.146916 0.641146438075344
0.146916 0.641151993600035
0.146916 0.641157549124727
0.146916 0.641163104649419
0.146916 0.64116866017411
0.146916 0.641174215698802
0.146916 0.641179771223493
0.146916 0.641185326748185
0.146916 0.641190882272876
0.146916 0.641196437797568
0.146916 0.641201993322259
0.146916 0.641207548846951
0.146916 0.641213104371642
0.146916 0.641218659896334
0.146916 0.641224215421025
0.146916 0.641229770945717
0.146916 0.641235326470408
0.146916 0.6412408819951
0.146916 0.641246437519791
0.146916 0.641251993044483
0.146916 0.641257548569175
0.146916 0.641263104093866
0.146916 0.641268659618558
0.146916 0.641274215143249
0.146916 0.641279770667941
0.146916 0.641285326192632
0.146916 0.641290881717324
0.146916 0.641296437242015
0.146916 0.641301992766707
0.146916 0.641307548291398
0.146916 0.64131310381609
0.146922 0.641318659340781
0.146922 0.641324214865473
0.146922 0.641329770390164
0.146922 0.641335325914856
0.146922 0.641340881439547
0.146922 0.641346436964239
0.146922 0.641351992488931
0.146922 0.641357548013622
0.146922 0.641363103538314
0.146922 0.641368659063005
0.146922 0.641374214587697
0.146922 0.641379770112388
0.146922 0.64138532563708
0.146922 0.641390881161771
0.146922 0.641396436686463
0.146922 0.641401992211154
0.146922 0.641407547735846
0.146922 0.641413103260537
0.146922 0.641418658785229
0.146922 0.64142421430992
0.146922 0.641429769834612
0.146922 0.641435325359303
0.146922 0.641440880883995
0.146922 0.641446436408686
0.146922 0.641451991933378
0.146922 0.64145754745807
0.146922 0.641463102982761
0.146922 0.641468658507453
0.146922 0.641474214032144
0.146922 0.641479769556836
0.146922 0.641485325081527
0.146922 0.641490880606219
0.146922 0.64149643613091
0.146922 0.641501991655602
0.146922 0.641507547180293
0.146922 0.641513102704985
0.146922 0.641518658229676
0.146922 0.641524213754368
0.146922 0.641529769279059
0.146922 0.641535324803751
0.146922 0.641540880328443
0.146922 0.641546435853134
0.146922 0.641551991377826
0.146922 0.641557546902517
0.146922 0.641563102427209
0.146922 0.6415686579519
0.146922 0.641574213476592
0.146922 0.641579769001283
0.146922 0.641585324525975
0.146922 0.641590880050666
0.146922 0.641596435575358
0.146922 0.641601991100049
0.146922 0.641607546624741
0.146922 0.641613102149432
0.146922 0.641618657674124
0.146922 0.641624213198815
0.146922 0.641629768723507
0.146922 0.641635324248199
0.146922 0.64164087977289
0.146922 0.641646435297582
0.146922 0.641651990822273
0.146922 0.641657546346965
0.146922 0.641663101871656
0.146922 0.641668657396348
0.146922 0.641674212921039
0.146922 0.641679768445731
0.146922 0.641685323970422
0.146922 0.641690879495114
0.146922 0.641696435019805
0.146922 0.641701990544497
0.146922 0.641707546069188
0.146922 0.64171310159388
0.146922 0.641718657118572
0.146922 0.641724212643263
0.146922 0.641729768167955
0.146922 0.641735323692646
0.146922 0.641740879217338
0.146922 0.641746434742029
0.146922 0.641751990266721
0.146922 0.641757545791412
0.146922 0.641763101316104
0.146922 0.641768656840795
0.146922 0.641774212365487
0.146922 0.641779767890178
0.146922 0.64178532341487
0.146922 0.641790878939561
0.146922 0.641796434464253
0.146922 0.641801989988944
0.146922 0.641807545513636
0.146922 0.641813101038328
0.146922 0.641818656563019
0.146922 0.641824212087711
0.146922 0.641829767612402
0.146922 0.641835323137094
0.146922 0.641840878661785
0.146922 0.641846434186477
0.146922 0.641851989711168
0.146922 0.64185754523586
0.146922 0.641863100760551
0.146922 0.641868656285243
0.146928 0.641874211809934
0.146928 0.641879767334626
0.146928 0.641885322859317
0.146928 0.641890878384009
0.146928 0.6418964339087
0.146928 0.641901989433392
0.146928 0.641907544958083
0.146928 0.641913100482775
0.146928 0.641918656007467
0.146928 0.641924211532158
0.146928 0.64192976705685
0.146928 0.641935322581541
0.146928 0.641940878106233
0.146928 0.641946433630924
0.146928 0.641951989155616
0.146928 0.641957544680307
0.146928 0.641963100204999
0.146928 0.64196865572969
0.146928 0.641974211254382
0.146928 0.641979766779073
0.146928 0.641985322303765
0.146928 0.641990877828456
0.146928 0.641996433353148
0.146928 0.64200198887784
0.146928 0.642007544402531
0.146928 0.642013099927223
0.146928 0.642018655451914
0.146928 0.642024210976606
0.146928 0.642029766501297
0.146928 0.642035322025989
0.146928 0.64204087755068
0.146928 0.642046433075372
0.146928 0.642051988600063
0.146928 0.642057544124755
0.146928 0.642063099649446
0.146928 0.642068655174138
0.146928 0.642074210698829
0.146928 0.642079766223521
0.146928 0.642085321748212
0.146928 0.642090877272904
0.146928 0.642096432797596
0.146928 0.642101988322287
0.146928 0.642107543846979
0.146928 0.64211309937167
0.146928 0.642118654896362
0.146928 0.642124210421053
0.146928 0.642129765945745
0.146928 0.642135321470436
0.146928 0.642140876995128
0.146928 0.642146432519819
0.146928 0.642151988044511
0.146928 0.642157543569202
0.146928 0.642163099093894
0.146928 0.642168654618585
0.146928 0.642174210143277
0.146928 0.642179765667968
0.146928 0.64218532119266
0.146928 0.642190876717352
0.146928 0.642196432242043
0.146928 0.642201987766735
0.146928 0.642207543291426
0.146928 0.642213098816118
0.146928 0.642218654340809
0.146928 0.642224209865501
0.146928 0.642229765390192
0.146928 0.642235320914884
0.146928 0.642240876439575
0.146928 0.642246431964267
0.146928 0.642251987488958
0.146928 0.64225754301365
0.146928 0.642263098538341
0.146928 0.642268654063033
0.146928 0.642274209587725
0.146928 0.642279765112416
0.146928 0.642285320637108
0.146928 0.642290876161799
0.146928 0.642296431686491
0.146928 0.642301987211182
0.146928 0.642307542735874
0.146928 0.642313098260565
0.146928 0.642318653785257
0.146928 0.642324209309948
0.146928 0.64232976483464
0.146928 0.642335320359331
0.146928 0.642340875884023
0.146928 0.642346431408714
0.146928 0.642351986933406
0.146928 0.642357542458097
0.146928 0.642363097982789
0.146928 0.64236865350748
0.146928 0.642374209032172
0.146928 0.642379764556864
0.146928 0.642385320081555
0.146928 0.642390875606247
0.146928 0.642396431130938
0.146928 0.64240198665563
0.146928 0.642407542180321
0.146928 0.642413097705013
0.146928 0.642418653229704
0.146928 0.642424208754396
0.146934 0.642429764279087
0.146934 0.642435319803779
0.146934 0.64244087532847
0.146934 0.642446430853162
0.146934 0.642451986377853
0.146934 0.642457541902545
0.146934 0.642463097427237
0.146934 0.642468652951928
0.146934 0.64247420847662
0.146934 0.642479764001311
0.146934 0.642485319526003
0.146934 0.642490875050694
0.146934 0.642496430575386
0.146934 0.642501986100077
0.146934 0.642507541624769
0.146934 0.64251309714946
0.146934 0.642518652674152
0.146934 0.642524208198843
0.146934 0.642529763723535
0.146934 0.642535319248226
0.146934 0.642540874772918
0.146934 0.642546430297609
0.146934 0.642551985822301
0.146934 0.642557541346993
0.146934 0.642563096871684
0.146934 0.642568652396376
0.146934 0.642574207921067
0.146934 0.642579763445759
0.146934 0.64258531897045
0.146934 0.642590874495142
0.146934 0.642596430019833
0.146934 0.642601985544525
0.146934 0.642607541069216
0.146934 0.642613096593908
0.146934 0.642618652118599
0.146934 0.642624207643291
0.146934 0.642629763167982
0.146934 0.642635318692674
0.146934 0.642640874217365
0.146934 0.642646429742057
0.146934 0.642651985266748
0.146934 0.64265754079144
0.146934 0.642663096316131
0.146934 0.642668651840823
0.146934 0.642674207365515
0.146934 0.642679762890206
0.146934 0.642685318414898
0.146934 0.642690873939589
0.146934 0.642696429464281
0.146934 0.642701984988972
0.146934 0.642707540513664
0.146934 0.642713096038355
0.146934 0.642718651563047
0.146934 0.642724207087738
0.146934 0.64272976261243
0.146934 0.642735318137121
0.146934 0.642740873661813
0.146934 0.642746429186504
0.146934 0.642751984711196
0.146934 0.642757540235888
0.146934 0.642763095760579
0.146934 0.642768651285271
0.146934 0.642774206809962
0.146934 0.642779762334654
0.146934 0.642785317859345
0.146934 0.642790873384037
0.146934 0.642796428908728
0.146934 0.64280198443342
0.146934 0.642807539958111
0.146934 0.642813095482803
0.146934 0.642818651007494
0.146934 0.642824206532186
0.146934 0.642829762056877
0.146934 0.642835317581569
0.146934 0.64284087310626
0.146934 0.642846428630952
0.146934 0.642851984155643
0.146934 0.642857539680335
0.146934 0.642863095205027
0.146934 0.642868650729718
0.146934 0.64287420625441
0.146934 0.642879761779101
0.146934 0.642885317303793
0.146934 0.642890872828484
0.146934 0.642896428353176
0.146934 0.642901983877867
0.146934 0.642907539402559
0.146934 0.64291309492725
0.146934 0.642918650451942
0.146934 0.642924205976633
0.146934 0.642929761501325
0.146934 0.642935317026016
0.146934 0.642940872550708
0.146934 0.642946428075399
0.146934 0.642951983600091
0.146934 0.642957539124783
0.146934 0.642963094649474
0.146934 0.642968650174166
0.146934 0.642974205698857
0.146934 0.642979761223549
0.14694 0.64298531674824
0.14694 0.642990872272932
0.14694 0.642996427797623
0.14694 0.643001983322315
0.14694 0.643007538847006
0.14694 0.643013094371698
0.14694 0.643018649896389
0.14694 0.643024205421081
0.14694 0.643029760945772
0.14694 0.643035316470464
0.14694 0.643040871995156
0.14694 0.643046427519847
0.14694 0.643051983044539
0.14694 0.64305753856923
0.14694 0.643063094093922
0.14694 0.643068649618613
0.14694 0.643074205143305
0.14694 0.643079760667996
0.14694 0.643085316192688
0.14694 0.643090871717379
0.14694 0.643096427242071
0.14694 0.643101982766762
0.14694 0.643107538291454
0.14694 0.643113093816145
0.14694 0.643118649340837
0.14694 0.643124204865528
0.14694 0.64312976039022
0.14694 0.643135315914912
0.14694 0.643140871439603
0.14694 0.643146426964295
0.14694 0.643151982488986
0.14694 0.643157538013678
0.14694 0.643163093538369
0.14694 0.643168649063061
0.14694 0.643174204587752
0.14694 0.643179760112444
0.14694 0.643185315637135
0.14694 0.643190871161827
0.14694 0.643196426686518
0.14694 0.64320198221121
0.14694 0.643207537735901
0.14694 0.643213093260593
0.14694 0.643218648785284
0.14694 0.643224204309976
0.14694 0.643229759834667
0.14694 0.643235315359359
0.14694 0.643240870884051
0.14694 0.643246426408742
0.14694 0.643251981933434
0.14694 0.643257537458125
0.14694 0.643263092982817
0.14694 0.643268648507508
0.14694 0.6432742040322
0.14694 0.643279759556891
0.14694 0.643285315081583
0.14694 0.643290870606274
0.14694 0.643296426130966
0.14694 0.643301981655657
0.14694 0.643307537180349
0.14694 0.64331309270504
0.14694 0.643318648229732
0.14694 0.643324203754424
0.14694 0.643329759279115
0.14694 0.643335314803807
0.14694 0.643340870328498
0.14694 0.64334642585319
0.14694 0.643351981377881
0.14694 0.643357536902573
0.14694 0.643363092427264
0.14694 0.643368647951956
0.14694 0.643374203476647
0.14694 0.643379759001339
0.14694 0.64338531452603
0.14694 0.643390870050722
0.14694 0.643396425575413
0.14694 0.643401981100105
0.14694 0.643407536624796
0.14694 0.643413092149488
0.14694 0.64341864767418
0.14694 0.643424203198871
0.14694 0.643429758723563
0.14694 0.643435314248254
0.14694 0.643440869772946
0.14694 0.643446425297637
0.14694 0.643451980822329
0.14694 0.64345753634702
0.14694 0.643463091871712
0.14694 0.643468647396403
0.14694 0.643474202921095
0.14694 0.643479758445786
0.14694 0.643485313970478
0.14694 0.643490869495169
0.14694 0.643496425019861
0.14694 0.643501980544553
0.14694 0.643507536069244
0.14694 0.643513091593936
0.14694 0.643518647118627
0.14694 0.643524202643319
0.14694 0.64352975816801
0.14694 0.643535313692702
0.146946 0.643540869217393
0.146946 0.643546424742085
0.146946 0.643551980266776
0.146946 0.643557535791468
0.146946 0.643563091316159
0.146946 0.643568646840851
0.146946 0.643574202365542
0.146946 0.643579757890234
0.146946 0.643585313414925
0.146946 0.643590868939617
0.146946 0.643596424464309
0.146946 0.643601979989
0.146946 0.643607535513692
0.146946 0.643613091038383
0.146946 0.643618646563075
0.146946 0.643624202087766
0.146946 0.643629757612458
0.146946 0.643635313137149
0.146946 0.643640868661841
0.146946 0.643646424186532
0.146946 0.643651979711224
0.146946 0.643657535235915
0.146946 0.643663090760607
0.146946 0.643668646285298
0.146946 0.64367420180999
0.146946 0.643679757334681
0.146946 0.643685312859373
0.146946 0.643690868384064
0.146946 0.643696423908756
0.146946 0.643701979433448
0.146946 0.643707534958139
0.146946 0.643713090482831
0.146946 0.643718646007522
0.146946 0.643724201532214
0.146946 0.643729757056905
0.146946 0.643735312581597
0.146946 0.643740868106288
0.146946 0.64374642363098
0.146946 0.643751979155671
0.146946 0.643757534680363
0.146946 0.643763090205054
0.146946 0.643768645729746
0.146946 0.643774201254437
0.146946 0.643779756779129
0.146946 0.643785312303821
0.146946 0.643790867828512
0.146946 0.643796423353204
0.146946 0.643801978877895
0.146946 0.643807534402587
0.146946 0.643813089927278
0.146946 0.64381864545197
0.146946 0.643824200976661
0.146946 0.643829756501353
0.146946 0.643835312026044
0.146946 0.643840867550736
0.146946 0.643846423075427
0.146946 0.643851978600119
0.146946 0.64385753412481
0.146946 0.643863089649502
0.146946 0.643868645174193
0.146946 0.643874200698885
0.146946 0.643879756223577
0.146946 0.643885311748268
0.146946 0.64389086727296
0.146946 0.643896422797651
0.146946 0.643901978322343
0.146946 0.643907533847034
0.146946 0.643913089371726
0.146946 0.643918644896417
0.146946 0.643924200421109
0.146946 0.6439297559458
0.146946 0.643935311470492
0.146946 0.643940866995183
0.146946 0.643946422519875
0.146946 0.643951978044566
0.146946 0.643957533569258
0.146946 0.643963089093949
0.146946 0.643968644618641
0.146946 0.643974200143333
0.146946 0.643979755668024
0.146946 0.643985311192716
0.146946 0.643990866717407
0.146946 0.643996422242099
0.146946 0.64400197776679
0.146946 0.644007533291482
0.146946 0.644013088816173
0.146946 0.644018644340865
0.146946 0.644024199865556
0.146946 0.644029755390248
0.146946 0.644035310914939
0.146946 0.644040866439631
0.146946 0.644046421964322
0.146946 0.644051977489014
0.146946 0.644057533013705
0.146946 0.644063088538397
0.146946 0.644068644063089
0.146946 0.64407419958778
0.146946 0.644079755112472
0.146946 0.644085310637163
0.146946 0.644090866161855
0.146952 0.644096421686546
0.146952 0.644101977211238
0.146952 0.644107532735929
0.146952 0.644113088260621
0.146952 0.644118643785312
0.146952 0.644124199310004
0.146952 0.644129754834695
0.146952 0.644135310359387
0.146952 0.644140865884078
0.146952 0.64414642140877
0.146952 0.644151976933461
0.146952 0.644157532458153
0.146952 0.644163087982844
0.146952 0.644168643507536
0.146952 0.644174199032228
0.146952 0.644179754556919
0.146952 0.644185310081611
0.146952 0.644190865606302
0.146952 0.644196421130994
0.146952 0.644201976655685
0.146952 0.644207532180377
0.146952 0.644213087705068
0.146952 0.64421864322976
0.146952 0.644224198754451
0.146952 0.644229754279143
0.146952 0.644235309803834
0.146952 0.644240865328526
0.146952 0.644246420853217
0.146952 0.644251976377909
0.146952 0.6442575319026
0.146952 0.644263087427292
0.146952 0.644268642951983
0.146952 0.644274198476675
0.146952 0.644279754001367
0.146952 0.644285309526058
0.146952 0.64429086505075
0.146952 0.644296420575441
0.146952 0.644301976100133
0.146952 0.644307531624824
0.146952 0.644313087149516
0.146952 0.644318642674207
0.146952 0.644324198198899
0.146952 0.64432975372359
0.146952 0.644335309248282
0.146952 0.644340864772973
0.146952 0.644346420297665
0.146952 0.644351975822356
0.146952 0.644357531347048
0.146952 0.64436308687174
0.146952 0.644368642396431
0.146952 0.644374197921123
0.146952 0.644379753445814
0.146952 0.644385308970506
0.146952 0.644390864495197
0.146952 0.644396420019889
0.146952 0.64440197554458
0.146952 0.644407531069272
0.146952 0.644413086593963
0.146952 0.644418642118655
0.146952 0.644424197643346
0.146952 0.644429753168038
0.146952 0.644435308692729
0.146952 0.644440864217421
0.146952 0.644446419742112
0.146952 0.644451975266804
0.146952 0.644457530791495
0.146952 0.644463086316187
0.146952 0.644468641840879
0.146952 0.64447419736557
0.146952 0.644479752890262
0.146952 0.644485308414953
0.146952 0.644490863939645
0.146952 0.644496419464336
0.146952 0.644501974989028
0.146952 0.644507530513719
0.146952 0.644513086038411
0.146952 0.644518641563102
0.146952 0.644524197087794
0.146952 0.644529752612485
0.146952 0.644535308137177
0.146952 0.644540863661868
0.146952 0.64454641918656
0.146952 0.644551974711252
0.146952 0.644557530235943
0.146952 0.644563085760635
0.146952 0.644568641285326
0.146952 0.644574196810018
0.146952 0.644579752334709
0.146952 0.644585307859401
0.146952 0.644590863384092
0.146952 0.644596418908784
0.146952 0.644601974433475
0.146952 0.644607529958167
0.146952 0.644613085482858
0.146952 0.64461864100755
0.146952 0.644624196532241
0.146952 0.644629752056933
0.146952 0.644635307581624
0.146952 0.644640863106316
0.146952 0.644646418631008
0.146958 0.644651974155699
0.146958 0.644657529680391
0.146958 0.644663085205082
0.146958 0.644668640729774
0.146958 0.644674196254465
0.146958 0.644679751779157
0.146958 0.644685307303848
0.146958 0.64469086282854
0.146958 0.644696418353231
0.146958 0.644701973877923
0.146958 0.644707529402614
0.146958 0.644713084927306
0.146958 0.644718640451997
0.146958 0.644724195976689
0.146958 0.64472975150138
0.146958 0.644735307026072
0.146958 0.644740862550764
0.146958 0.644746418075455
0.146958 0.644751973600147
0.146958 0.644757529124838
0.146958 0.64476308464953
0.146958 0.644768640174221
0.146958 0.644774195698913
0.146958 0.644779751223604
0.146958 0.644785306748296
0.146958 0.644790862272987
0.146958 0.644796417797679
0.146958 0.64480197332237
0.146958 0.644807528847062
0.146958 0.644813084371753
0.146958 0.644818639896445
0.146958 0.644824195421137
0.146958 0.644829750945828
0.146958 0.64483530647052
0.146958 0.644840861995211
0.146958 0.644846417519903
0.146958 0.644851973044594
0.146958 0.644857528569286
0.146958 0.644863084093977
0.146958 0.644868639618669
0.146958 0.64487419514336
0.146958 0.644879750668052
0.146958 0.644885306192743
0.146958 0.644890861717435
0.146958 0.644896417242126
0.146958 0.644901972766818
0.146958 0.644907528291509
0.146958 0.644913083816201
0.146958 0.644918639340892
0.146958 0.644924194865584
0.146958 0.644929750390276
0.146958 0.644935305914967
0.146958 0.644940861439659
0.146958 0.64494641696435
0.146958 0.644951972489042
0.146958 0.644957528013733
0.146958 0.644963083538425
0.146958 0.644968639063116
0.146958 0.644974194587808
0.146958 0.644979750112499
0.146958 0.644985305637191
0.146958 0.644990861161882
0.146958 0.644996416686574
0.146958 0.645001972211265
0.146958 0.645007527735957
0.146958 0.645013083260648
0.146958 0.64501863878534
0.146958 0.645024194310032
0.146958 0.645029749834723
0.146958 0.645035305359415
0.146958 0.645040860884106
0.146958 0.645046416408798
0.146958 0.645051971933489
0.146958 0.645057527458181
0.146958 0.645063082982872
0.146958 0.645068638507564
0.146958 0.645074194032255
0.146958 0.645079749556947
0.146958 0.645085305081638
0.146958 0.64509086060633
0.146958 0.645096416131021
0.146958 0.645101971655713
0.146958 0.645107527180405
0.146958 0.645113082705096
0.146958 0.645118638229788
0.146958 0.645124193754479
0.146958 0.645129749279171
0.146958 0.645135304803862
0.146958 0.645140860328554
0.146958 0.645146415853245
0.146958 0.645151971377937
0.146958 0.645157526902628
0.146958 0.64516308242732
0.146958 0.645168637952011
0.146958 0.645174193476703
0.146958 0.645179749001394
0.146958 0.645185304526086
0.146958 0.645190860050777
0.146958 0.645196415575469
0.146958 0.645201971100161
0.146964 0.645207526624852
0.146964 0.645213082149544
0.146964 0.645218637674235
0.146964 0.645224193198927
0.146964 0.645229748723618
0.146964 0.64523530424831
0.146964 0.645240859773001
0.146964 0.645246415297693
0.146964 0.645251970822384
0.146964 0.645257526347076
0.146964 0.645263081871767
0.146964 0.645268637396459
0.146964 0.64527419292115
0.146964 0.645279748445842
0.146964 0.645285303970534
0.146964 0.645290859495225
0.146964 0.645296415019917
0.146964 0.645301970544608
0.146964 0.6453075260693
0.146964 0.645313081593991
0.146964 0.645318637118683
0.146964 0.645324192643374
0.146964 0.645329748168066
0.146964 0.645335303692757
0.146964 0.645340859217449
0.146964 0.64534641474214
0.146964 0.645351970266832
0.146964 0.645357525791523
0.146964 0.645363081316215
0.146964 0.645368636840906
0.146964 0.645374192365598
0.146964 0.645379747890289
0.146964 0.645385303414981
0.146964 0.645390858939673
0.146964 0.645396414464364
0.146964 0.645401969989056
0.146964 0.645407525513747
0.146964 0.645413081038439
0.146964 0.64541863656313
0.146964 0.645424192087822
0.146964 0.645429747612513
0.146964 0.645435303137205
0.146964 0.645440858661896
0.146964 0.645446414186588
0.146964 0.645451969711279
0.146964 0.645457525235971
0.146964 0.645463080760662
0.146964 0.645468636285354
0.146964 0.645474191810045
0.146964 0.645479747334737
0.146964 0.645485302859429
0.146964 0.64549085838412
0.146964 0.645496413908812
0.146964 0.645501969433503
0.146964 0.645507524958195
0.146964 0.645513080482886
0.146964 0.645518636007578
0.146964 0.645524191532269
0.146964 0.645529747056961
0.146964 0.645535302581652
0.146964 0.645540858106344
0.146964 0.645546413631035
0.146964 0.645551969155727
0.146964 0.645557524680418
0.146964 0.64556308020511
0.146964 0.645568635729801
0.146964 0.645574191254493
0.146964 0.645579746779185
0.146964 0.645585302303876
0.146964 0.645590857828568
0.146964 0.645596413353259
0.146964 0.645601968877951
0.146964 0.645607524402642
0.146964 0.645613079927334
0.146964 0.645618635452025
0.146964 0.645624190976717
0.146964 0.645629746501408
0.146964 0.6456353020261
0.146964 0.645640857550791
0.146964 0.645646413075483
0.146964 0.645651968600174
0.146964 0.645657524124866
0.146964 0.645663079649557
0.146964 0.645668635174249
0.146964 0.64567419069894
0.146964 0.645679746223632
0.146964 0.645685301748324
0.146964 0.645690857273015
0.146964 0.645696412797707
0.146964 0.645701968322398
0.146964 0.64570752384709
0.146964 0.645713079371781
0.146964 0.645718634896473
0.146964 0.645724190421164
0.146964 0.645729745945856
0.146964 0.645735301470547
0.146964 0.645740856995239
0.146964 0.64574641251993
0.146964 0.645751968044622
0.146964 0.645757523569313
0.14697 0.645763079094005
0.14697 0.645768634618696
0.14697 0.645774190143388
0.14697 0.645779745668079
0.14697 0.645785301192771
0.14697 0.645790856717463
0.14697 0.645796412242154
0.14697 0.645801967766846
0.14697 0.645807523291537
0.14697 0.645813078816229
0.14697 0.64581863434092
0.14697 0.645824189865612
0.14697 0.645829745390303
0.14697 0.645835300914995
0.14697 0.645840856439686
0.14697 0.645846411964378
0.14697 0.645851967489069
0.14697 0.645857523013761
0.14697 0.645863078538452
0.14697 0.645868634063144
0.14697 0.645874189587836
0.14697 0.645879745112527
0.14697 0.645885300637219
0.14697 0.64589085616191
0.14697 0.645896411686602
0.14697 0.645901967211293
0.14697 0.645907522735985
0.14697 0.645913078260676
0.14697 0.645918633785368
0.14697 0.645924189310059
0.14697 0.645929744834751
0.14697 0.645935300359442
0.14697 0.645940855884134
0.14697 0.645946411408825
0.14697 0.645951966933517
0.14697 0.645957522458208
0.14697 0.6459630779829
0.14697 0.645968633507592
0.14697 0.645974189032283
0.14697 0.645979744556975
0.14697 0.645985300081666
0.14697 0.645990855606358
0.14697 0.645996411131049
0.14697 0.646001966655741
0.14697 0.646007522180432
0.14697 0.646013077705124
0.14697 0.646018633229815
0.14697 0.646024188754507
0.14697 0.646029744279198
0.14697 0.64603529980389
0.14697 0.646040855328581
0.14697 0.646046410853273
0.14697 0.646051966377964
0.14697 0.646057521902656
0.14697 0.646063077427348
0.14697 0.646068632952039
0.14697 0.646074188476731
0.14697 0.646079744001422
0.14697 0.646085299526114
0.14697 0.646090855050805
0.14697 0.646096410575497
0.14697 0.646101966100188
0.14697 0.64610752162488
0.14697 0.646113077149571
0.14697 0.646118632674263
0.14697 0.646124188198954
0.14697 0.646129743723646
0.14697 0.646135299248337
0.14697 0.646140854773029
0.14697 0.646146410297721
0.14697 0.646151965822412
0.14697 0.646157521347104
0.14697 0.646163076871795
0.14697 0.646168632396487
0.14697 0.646174187921178
0.14697 0.64617974344587
0.14697 0.646185298970561
0.14697 0.646190854495253
0.14697 0.646196410019944
0.14697 0.646201965544636
0.14697 0.646207521069327
0.14697 0.646213076594019
0.14697 0.64621863211871
0.14697 0.646224187643402
0.14697 0.646229743168093
0.14697 0.646235298692785
0.14697 0.646240854217476
0.14697 0.646246409742168
0.14697 0.64625196526686
0.14697 0.646257520791551
0.14697 0.646263076316243
0.14697 0.646268631840934
0.14697 0.646274187365626
0.14697 0.646279742890317
0.14697 0.646285298415009
0.14697 0.6462908539397
0.14697 0.646296409464392
0.14697 0.646301964989083
0.14697 0.646307520513775
0.14697 0.646313076038466
0.146976 0.646318631563158
0.146976 0.646324187087849
0.146976 0.646329742612541
0.146976 0.646335298137233
0.146976 0.646340853661924
0.146976 0.646346409186616
0.146976 0.646351964711307
0.146976 0.646357520235999
0.146976 0.64636307576069
0.146976 0.646368631285382
0.146976 0.646374186810073
0.146976 0.646379742334765
0.146976 0.646385297859456
0.146976 0.646390853384148
0.146976 0.646396408908839
0.146976 0.646401964433531
0.146976 0.646407519958222
0.146976 0.646413075482914
0.146976 0.646418631007605
0.146976 0.646424186532297
0.146976 0.646429742056989
0.146976 0.64643529758168
0.146976 0.646440853106372
0.146976 0.646446408631063
0.146976 0.646451964155755
0.146976 0.646457519680446
0.146976 0.646463075205138
0.146976 0.646468630729829
0.146976 0.646474186254521
0.146976 0.646479741779212
0.146976 0.646485297303904
0.146976 0.646490852828595
0.146976 0.646496408353287
0.146976 0.646501963877978
0.146976 0.64650751940267
0.146976 0.646513074927361
0.146976 0.646518630452053
0.146976 0.646524185976745
0.146976 0.646529741501436
0.146976 0.646535297026128
0.146976 0.646540852550819
0.146976 0.646546408075511
0.146976 0.646551963600202
0.146976 0.646557519124894
0.146976 0.646563074649585
0.146976 0.646568630174277
0.146976 0.646574185698968
0.146976 0.64657974122366
0.146976 0.646585296748351
0.146976 0.646590852273043
0.146976 0.646596407797734
0.146976 0.646601963322426
0.146976 0.646607518847118
0.146976 0.646613074371809
0.146976 0.646618629896501
0.146976 0.646624185421192
0.146976 0.646629740945884
0.146976 0.646635296470575
0.146976 0.646640851995267
0.146976 0.646646407519958
0.146976 0.64665196304465
0.146976 0.646657518569341
0.146976 0.646663074094033
0.146976 0.646668629618724
0.146976 0.646674185143416
0.146976 0.646679740668107
0.146976 0.646685296192799
0.146976 0.64669085171749
0.146976 0.646696407242182
0.146976 0.646701962766873
0.146976 0.646707518291565
0.146976 0.646713073816257
0.146976 0.646718629340948
0.146976 0.64672418486564
0.146976 0.646729740390331
0.146976 0.646735295915023
0.146976 0.646740851439714
0.146976 0.646746406964406
0.146976 0.646751962489097
0.146976 0.646757518013789
0.146976 0.64676307353848
0.146976 0.646768629063172
0.146976 0.646774184587863
0.146976 0.646779740112555
0.146976 0.646785295637246
0.146976 0.646790851161938
0.146976 0.646796406686629
0.146976 0.646801962211321
0.146976 0.646807517736013
0.146976 0.646813073260704
0.146976 0.646818628785396
0.146976 0.646824184310087
0.146976 0.646829739834779
0.146976 0.64683529535947
0.146976 0.646840850884162
0.146976 0.646846406408853
0.146976 0.646851961933545
0.146976 0.646857517458236
0.146976 0.646863072982928
0.146976 0.646868628507619
0.146982 0.646874184032311
0.146982 0.646879739557002
0.146982 0.646885295081694
0.146982 0.646890850606386
0.146982 0.646896406131077
0.146982 0.646901961655769
0.146982 0.64690751718046
0.146982 0.646913072705152
0.146982 0.646918628229843
0.146982 0.646924183754535
0.146982 0.646929739279226
0.146982 0.646935294803918
0.146982 0.646940850328609
0.146982 0.646946405853301
0.146982 0.646951961377992
0.146982 0.646957516902684
0.146982 0.646963072427375
0.146982 0.646968627952067
0.146982 0.646974183476758
0.146982 0.64697973900145
0.146982 0.646985294526142
0.146982 0.646990850050833
0.146982 0.646996405575525
0.146982 0.647001961100216
0.146982 0.647007516624908
0.146982 0.647013072149599
0.146982 0.647018627674291
0.146982 0.647024183198982
0.146982 0.647029738723674
0.146982 0.647035294248365
0.146982 0.647040849773057
0.146982 0.647046405297748
0.146982 0.64705196082244
0.146982 0.647057516347131
0.146982 0.647063071871823
0.146982 0.647068627396514
0.146982 0.647074182921206
0.146982 0.647079738445898
0.146982 0.647085293970589
0.146982 0.647090849495281
0.146982 0.647096405019972
0.146982 0.647101960544664
0.146982 0.647107516069355
0.146982 0.647113071594047
0.146982 0.647118627118738
0.146982 0.64712418264343
0.146982 0.647129738168121
0.146982 0.647135293692813
0.146982 0.647140849217504
0.146982 0.647146404742196
0.146982 0.647151960266887
0.146982 0.647157515791579
0.146982 0.64716307131627
0.146982 0.647168626840962
0.146982 0.647174182365653
0.146982 0.647179737890345
0.146982 0.647185293415036
0.146982 0.647190848939728
0.146982 0.64719640446442
0.146982 0.647201959989111
0.146982 0.647207515513803
0.146982 0.647213071038494
0.146982 0.647218626563186
0.146982 0.647224182087877
0.146982 0.647229737612569
0.146982 0.64723529313726
0.146982 0.647240848661952
0.146982 0.647246404186643
0.146982 0.647251959711335
0.146982 0.647257515236026
0.146982 0.647263070760718
0.146982 0.647268626285409
0.146982 0.647274181810101
0.146982 0.647279737334792
0.146982 0.647285292859484
0.146982 0.647290848384176
0.146982 0.647296403908867
0.146982 0.647301959433559
0.146982 0.64730751495825
0.146982 0.647313070482942
0.146982 0.647318626007633
0.146982 0.647324181532325
0.146982 0.647329737057016
0.146982 0.647335292581708
0.146982 0.647340848106399
0.146982 0.647346403631091
0.146982 0.647351959155782
0.146982 0.647357514680474
0.146982 0.647363070205165
0.146982 0.647368625729857
0.146982 0.647374181254549
0.146982 0.64737973677924
0.146982 0.647385292303932
0.146982 0.647390847828623
0.146982 0.647396403353315
0.146982 0.647401958878006
0.146982 0.647407514402698
0.146982 0.647413069927389
0.146982 0.647418625452081
0.146982 0.647424180976772
0.146988 0.647429736501464
0.146988 0.647435292026155
0.146988 0.647440847550847
0.146988 0.647446403075538
0.146988 0.64745195860023
0.146988 0.647457514124921
0.146988 0.647463069649613
0.146988 0.647468625174305
0.146988 0.647474180698996
0.146988 0.647479736223688
0.146988 0.647485291748379
0.146988 0.647490847273071
0.146988 0.647496402797762
0.146988 0.647501958322454
0.146988 0.647507513847145
0.146988 0.647513069371837
0.146988 0.647518624896528
0.146988 0.64752418042122
0.146988 0.647529735945911
0.146988 0.647535291470603
0.146988 0.647540846995294
0.146988 0.647546402519986
0.146988 0.647551958044677
0.146988 0.647557513569369
0.146988 0.64756306909406
0.146988 0.647568624618752
0.146988 0.647574180143444
0.146988 0.647579735668135
0.146988 0.647585291192827
0.146988 0.647590846717518
0.146988 0.64759640224221
0.146988 0.647601957766901
0.146988 0.647607513291593
0.146988 0.647613068816284
0.146988 0.647618624340976
0.146988 0.647624179865667
0.146988 0.647629735390359
0.146988 0.64763529091505
0.146988 0.647640846439742
0.146988 0.647646401964433
0.146988 0.647651957489125
0.146988 0.647657513013817
0.146988 0.647663068538508
0.146988 0.6476686240632
0.146988 0.647674179587891
0.146988 0.647679735112583
0.146988 0.647685290637274
0.146988 0.647690846161966
0.146988 0.647696401686657
0.146988 0.647701957211349
0.146988 0.64770751273604
0.146988 0.647713068260732
0.146988 0.647718623785423
0.146988 0.647724179310115
0.146988 0.647729734834806
0.146988 0.647735290359498
0.146988 0.647740845884189
0.146988 0.647746401408881
0.146988 0.647751956933573
0.146988 0.647757512458264
0.146988 0.647763067982956
0.146988 0.647768623507647
0.146988 0.647774179032339
0.146988 0.64777973455703
0.146988 0.647785290081722
0.146988 0.647790845606413
0.146988 0.647796401131105
0.146988 0.647801956655796
0.146988 0.647807512180488
0.146988 0.647813067705179
0.146988 0.647818623229871
0.146988 0.647824178754562
0.146988 0.647829734279254
0.146988 0.647835289803945
0.146988 0.647840845328637
0.146988 0.647846400853328
0.146988 0.64785195637802
0.146988 0.647857511902712
0.146988 0.647863067427403
0.146988 0.647868622952095
0.146988 0.647874178476786
0.146988 0.647879734001478
0.146988 0.647885289526169
0.146988 0.647890845050861
0.146988 0.647896400575552
0.146988 0.647901956100244
0.146988 0.647907511624935
0.146988 0.647913067149627
0.146988 0.647918622674318
0.146988 0.64792417819901
0.146988 0.647929733723701
0.146988 0.647935289248393
0.146988 0.647940844773085
0.146988 0.647946400297776
0.146988 0.647951955822468
0.146988 0.647957511347159
0.146988 0.647963066871851
0.146988 0.647968622396542
0.146988 0.647974177921234
0.146988 0.647979733445925
0.146994 0.647985288970617
0.146994 0.647990844495308
0.146994 0.64799640002
0.146994 0.648001955544691
0.146994 0.648007511069383
0.146994 0.648013066594074
0.146994 0.648018622118766
0.146994 0.648024177643457
0.146994 0.648029733168149
0.146994 0.648035288692841
0.146994 0.648040844217532
0.146994 0.648046399742224
0.146994 0.648051955266915
0.146994 0.648057510791607
0.146994 0.648063066316298
0.146994 0.64806862184099
0.146994 0.648074177365681
0.146994 0.648079732890373
0.146994 0.648085288415064
0.146994 0.648090843939756
0.146994 0.648096399464447
0.146994 0.648101954989139
0.146994 0.64810751051383
0.146994 0.648113066038522
0.146994 0.648118621563214
0.146994 0.648124177087905
0.146994 0.648129732612597
0.146994 0.648135288137288
0.146994 0.64814084366198
0.146994 0.648146399186671
0.146994 0.648151954711363
0.146994 0.648157510236054
0.146994 0.648163065760746
0.146994 0.648168621285437
0.146994 0.648174176810129
0.146994 0.64817973233482
0.146994 0.648185287859512
0.146994 0.648190843384203
0.146994 0.648196398908895
0.146994 0.648201954433586
0.146994 0.648207509958278
0.146994 0.64821306548297
0.146994 0.648218621007661
0.146994 0.648224176532353
0.146994 0.648229732057044
0.146994 0.648235287581736
0.146994 0.648240843106427
0.146994 0.648246398631119
0.146994 0.64825195415581
0.146994 0.648257509680502
0.146994 0.648263065205193
0.146994 0.648268620729885
0.146994 0.648274176254576
0.146994 0.648279731779268
0.146994 0.648285287303959
0.146994 0.648290842828651
0.146994 0.648296398353342
0.146994 0.648301953878034
0.146994 0.648307509402725
0.146994 0.648313064927417
0.146994 0.648318620452109
0.146994 0.6483241759768
0.146994 0.648329731501492
0.146994 0.648335287026183
0.146994 0.648340842550875
0.146994 0.648346398075566
0.146994 0.648351953600258
0.146994 0.648357509124949
0.146994 0.648363064649641
0.146994 0.648368620174332
0.146994 0.648374175699024
0.146994 0.648379731223715
0.146994 0.648385286748407
0.146994 0.648390842273098
0.146994 0.64839639779779
0.146994 0.648401953322482
0.146994 0.648407508847173
0.146994 0.648413064371865
0.146994 0.648418619896556
0.146994 0.648424175421248
0.146994 0.648429730945939
0.146994 0.648435286470631
0.146994 0.648440841995322
0.146994 0.648446397520014
0.146994 0.648451953044705
0.146994 0.648457508569397
0.146994 0.648463064094088
0.146994 0.64846861961878
0.146994 0.648474175143471
0.146994 0.648479730668163
0.146994 0.648485286192854
0.146994 0.648490841717546
0.146994 0.648496397242238
0.146994 0.648501952766929
0.146994 0.648507508291621
0.146994 0.648513063816312
0.146994 0.648518619341004
0.146994 0.648524174865695
0.146994 0.648529730390387
0.146994 0.648535285915078
0.147 0.64854084143977
0.147 0.648546396964461
0.147 0.648551952489153
0.147 0.648557508013844
0.147 0.648563063538536
0.147 0.648568619063227
0.147 0.648574174587919
0.147 0.64857973011261
0.147 0.648585285637302
0.147 0.648590841161994
0.147 0.648596396686685
0.147 0.648601952211377
0.147 0.648607507736068
0.147 0.64861306326076
0.147 0.648618618785451
0.147 0.648624174310143
0.147 0.648629729834834
0.147 0.648635285359526
0.147 0.648640840884217
0.147 0.648646396408909
0.147 0.6486519519336
0.147 0.648657507458292
0.147 0.648663062982983
0.147 0.648668618507675
0.147 0.648674174032366
0.147 0.648679729557058
0.147 0.648685285081749
0.147 0.648690840606441
0.147 0.648696396131133
0.147 0.648701951655824
0.147 0.648707507180516
0.147 0.648713062705207
0.147 0.648718618229899
0.147 0.64872417375459
0.147 0.648729729279282
0.147 0.648735284803973
0.147 0.648740840328665
0.147 0.648746395853356
0.147 0.648751951378048
0.147 0.648757506902739
0.147 0.648763062427431
0.147 0.648768617952122
0.147 0.648774173476814
0.147 0.648779729001505
0.147 0.648785284526197
0.147 0.648790840050888
0.147 0.64879639557558
0.147 0.648801951100272
0.147 0.648807506624963
0.147 0.648813062149655
0.147 0.648818617674346
0.147 0.648824173199038
0.147 0.648829728723729
0.147 0.648835284248421
0.147 0.648840839773112
0.147 0.648846395297804
0.147 0.648851950822495
0.147 0.648857506347187
0.147 0.648863061871878
0.147 0.64886861739657
0.147 0.648874172921261
0.147 0.648879728445953
0.147 0.648885283970645
0.147 0.648890839495336
0.147 0.648896395020028
0.147 0.648901950544719
0.147 0.648907506069411
0.147 0.648913061594102
0.147 0.648918617118794
0.147 0.648924172643485
0.147 0.648929728168177
0.147 0.648935283692868
0.147 0.64894083921756
0.147 0.648946394742251
0.147 0.648951950266943
0.147 0.648957505791634
0.147 0.648963061316326
0.147 0.648968616841017
0.147 0.648974172365709
0.147 0.648979727890401
0.147 0.648985283415092
0.147 0.648990838939784
0.147 0.648996394464475
0.147 0.649001949989167
0.147 0.649007505513858
0.147 0.64901306103855
0.147 0.649018616563241
0.147 0.649024172087933
0.147 0.649029727612624
0.147 0.649035283137316
0.147 0.649040838662007
0.147 0.649046394186699
0.147 0.64905194971139
0.147 0.649057505236082
0.147 0.649063060760773
0.147 0.649068616285465
0.147 0.649074171810157
0.147 0.649079727334848
0.147 0.64908528285954
0.147 0.649090838384231
0.147006 0.649096393908923
0.147006 0.649101949433614
0.147006 0.649107504958306
0.147006 0.649113060482997
0.147006 0.649118616007689
0.147006 0.64912417153238
0.147006 0.649129727057072
0.147006 0.649135282581763
0.147006 0.649140838106455
0.147006 0.649146393631146
0.147006 0.649151949155838
0.147006 0.64915750468053
0.147006 0.649163060205221
0.147006 0.649168615729913
0.147006 0.649174171254604
0.147006 0.649179726779296
0.147006 0.649185282303987
0.147006 0.649190837828679
0.147006 0.64919639335337
0.147006 0.649201948878062
0.147006 0.649207504402753
0.147006 0.649213059927445
0.147006 0.649218615452136
0.147006 0.649224170976828
0.147006 0.649229726501519
0.147006 0.649235282026211
0.147006 0.649240837550902
0.147006 0.649246393075594
0.147006 0.649251948600285
0.147006 0.649257504124977
0.147006 0.649263059649669
0.147006 0.64926861517436
0.147006 0.649274170699052
0.147006 0.649279726223743
0.147006 0.649285281748435
0.147006 0.649290837273126
0.147006 0.649296392797818
0.147006 0.649301948322509
0.147006 0.649307503847201
0.147006 0.649313059371892
0.147006 0.649318614896584
0.147006 0.649324170421275
0.147006 0.649329725945967
0.147006 0.649335281470658
0.147006 0.64934083699535
0.147006 0.649346392520041
0.147006 0.649351948044733
0.147006 0.649357503569425
0.147006 0.649363059094116
0.147006 0.649368614618808
0.147006 0.649374170143499
0.147006 0.649379725668191
0.147006 0.649385281192882
0.147006 0.649390836717574
0.147006 0.649396392242265
0.147006 0.649401947766957
0.147006 0.649407503291648
0.147006 0.64941305881634
0.147006 0.649418614341031
0.147006 0.649424169865723
0.147006 0.649429725390414
0.147006 0.649435280915106
0.147006 0.649440836439798
0.147006 0.649446391964489
0.147006 0.649451947489181
0.147006 0.649457503013872
0.147006 0.649463058538564
0.147006 0.649468614063255
0.147006 0.649474169587947
0.147006 0.649479725112638
0.147006 0.64948528063733
0.147006 0.649490836162021
0.147006 0.649496391686713
0.147006 0.649501947211404
0.147006 0.649507502736096
0.147006 0.649513058260787
0.147006 0.649518613785479
0.147006 0.64952416931017
0.147006 0.649529724834862
0.147006 0.649535280359554
0.147006 0.649540835884245
0.147006 0.649546391408937
0.147006 0.649551946933628
0.147006 0.64955750245832
0.147006 0.649563057983011
0.147006 0.649568613507703
0.147006 0.649574169032394
0.147006 0.649579724557086
0.147006 0.649585280081777
0.147006 0.649590835606469
0.147006 0.64959639113116
0.147006 0.649601946655852
0.147006 0.649607502180543
0.147006 0.649613057705235
0.147006 0.649618613229926
0.147006 0.649624168754618
0.147006 0.649629724279309
0.147006 0.649635279804001
0.147006 0.649640835328693
0.147006 0.649646390853384
0.147012 0.649651946378076
0.147012 0.649657501902767
0.147012 0.649663057427459
0.147012 0.64966861295215
0.147012 0.649674168476842
0.147012 0.649679724001533
0.147012 0.649685279526225
0.147012 0.649690835050916
0.147012 0.649696390575608
0.147012 0.649701946100299
0.147012 0.649707501624991
0.147012 0.649713057149682
0.147012 0.649718612674374
0.147012 0.649724168199066
0.147012 0.649729723723757
0.147012 0.649735279248449
0.147012 0.64974083477314
0.147012 0.649746390297832
0.147012 0.649751945822523
0.147012 0.649757501347215
0.147012 0.649763056871906
0.147012 0.649768612396598
0.147012 0.649774167921289
0.147012 0.649779723445981
0.147012 0.649785278970672
0.147012 0.649790834495364
0.147012 0.649796390020055
0.147012 0.649801945544747
0.147012 0.649807501069438
0.147012 0.64981305659413
0.147012 0.649818612118822
0.147012 0.649824167643513
0.147012 0.649829723168205
0.147012 0.649835278692896
0.147012 0.649840834217588
0.147012 0.649846389742279
0.147012 0.649851945266971
0.147012 0.649857500791662
0.147012 0.649863056316354
0.147012 0.649868611841045
0.147012 0.649874167365737
0.147012 0.649879722890428
0.147012 0.64988527841512
0.147012 0.649890833939811
0.147012 0.649896389464503
0.147012 0.649901944989195
0.147012 0.649907500513886
0.147012 0.649913056038578
0.147012 0.649918611563269
0.147012 0.649924167087961
0.147012 0.649929722612652
0.147012 0.649935278137344
0.147012 0.649940833662035
0.147012 0.649946389186727
0.147012 0.649951944711418
0.147012 0.64995750023611
0.147012 0.649963055760801
0.147012 0.649968611285493
0.147012 0.649974166810184
0.147012 0.649979722334876
0.147012 0.649985277859567
0.147012 0.649990833384259
0.147012 0.649996388908951
0.147012 0.650001944433642
0.147012 0.650007499958334
0.147012 0.650013055483025
0.147012 0.650018611007717
0.147012 0.650024166532408
0.147012 0.6500297220571
0.147012 0.650035277581791
0.147012 0.650040833106483
0.147012 0.650046388631174
0.147012 0.650051944155866
0.147012 0.650057499680557
0.147012 0.650063055205249
0.147012 0.65006861072994
0.147012 0.650074166254632
0.147012 0.650079721779323
0.147012 0.650085277304015
0.147012 0.650090832828706
0.147012 0.650096388353398
0.147012 0.65010194387809
0.147012 0.650107499402781
0.147012 0.650113054927473
0.147012 0.650118610452164
0.147012 0.650124165976856
0.147012 0.650129721501547
0.147012 0.650135277026239
0.147012 0.65014083255093
0.147012 0.650146388075622
0.147012 0.650151943600313
0.147012 0.650157499125005
0.147012 0.650163054649696
0.147012 0.650168610174388
0.147012 0.650174165699079
0.147012 0.650179721223771
0.147012 0.650185276748462
0.147012 0.650190832273154
0.147012 0.650196387797845
0.147012 0.650201943322537
0.147018 0.650207498847229
0.147018 0.65021305437192
0.147018 0.650218609896612
0.147018 0.650224165421303
0.147018 0.650229720945995
0.147018 0.650235276470686
0.147018 0.650240831995378
0.147018 0.650246387520069
0.147018 0.650251943044761
0.147018 0.650257498569452
0.147018 0.650263054094144
0.147018 0.650268609618835
0.147018 0.650274165143527
0.147018 0.650279720668218
0.147018 0.65028527619291
0.147018 0.650290831717601
0.147018 0.650296387242293
0.147018 0.650301942766985
0.147018 0.650307498291676
0.147018 0.650313053816368
0.147018 0.650318609341059
0.147018 0.650324164865751
0.147018 0.650329720390442
0.147018 0.650335275915134
0.147018 0.650340831439825
0.147018 0.650346386964517
0.147018 0.650351942489208
0.147018 0.6503574980139
0.147018 0.650363053538591
0.147018 0.650368609063283
0.147018 0.650374164587974
0.147018 0.650379720112666
0.147018 0.650385275637357
0.147018 0.650390831162049
0.147018 0.650396386686741
0.147018 0.650401942211432
0.147018 0.650407497736124
0.147018 0.650413053260815
0.147018 0.650418608785507
0.147018 0.650424164310198
0.147018 0.65042971983489
0.147018 0.650435275359581
0.147018 0.650440830884273
0.147018 0.650446386408964
0.147018 0.650451941933656
0.147018 0.650457497458347
0.147018 0.650463052983039
0.147018 0.65046860850773
0.147018 0.650474164032422
0.147018 0.650479719557114
0.147018 0.650485275081805
0.147018 0.650490830606497
0.147018 0.650496386131188
0.147018 0.65050194165588
0.147018 0.650507497180571
0.147018 0.650513052705263
0.147018 0.650518608229954
0.147018 0.650524163754646
0.147018 0.650529719279337
0.147018 0.650535274804029
0.147018 0.65054083032872
0.147018 0.650546385853412
0.147018 0.650551941378103
0.147018 0.650557496902795
0.147018 0.650563052427486
0.147018 0.650568607952178
0.147018 0.650574163476869
0.147018 0.650579719001561
0.147018 0.650585274526253
0.147018 0.650590830050944
0.147018 0.650596385575636
0.147018 0.650601941100327
0.147018 0.650607496625019
0.147018 0.65061305214971
0.147018 0.650618607674402
0.147018 0.650624163199093
0.147018 0.650629718723785
0.147018 0.650635274248476
0.147018 0.650640829773168
0.147018 0.650646385297859
0.147018 0.650651940822551
0.147018 0.650657496347242
0.147018 0.650663051871934
0.147018 0.650668607396626
0.147018 0.650674162921317
0.147018 0.650679718446009
0.147018 0.6506852739707
0.147018 0.650690829495392
0.147018 0.650696385020083
0.147018 0.650701940544775
0.147018 0.650707496069466
0.147018 0.650713051594158
0.147018 0.650718607118849
0.147018 0.650724162643541
0.147018 0.650729718168232
0.147018 0.650735273692924
0.147018 0.650740829217615
0.147018 0.650746384742307
0.147018 0.650751940266998
0.147018 0.65075749579169
0.147024 0.650763051316382
0.147024 0.650768606841073
0.147024 0.650774162365765
0.147024 0.650779717890456
0.147024 0.650785273415148
0.147024 0.650790828939839
0.147024 0.650796384464531
0.147024 0.650801939989222
0.147024 0.650807495513914
0.147024 0.650813051038605
0.147024 0.650818606563297
0.147024 0.650824162087988
0.147024 0.65082971761268
0.147024 0.650835273137371
0.147024 0.650840828662063
0.147024 0.650846384186754
0.147024 0.650851939711446
0.147024 0.650857495236137
0.147024 0.650863050760829
0.147024 0.650868606285521
0.147024 0.650874161810212
0.147024 0.650879717334904
0.147024 0.650885272859595
0.147024 0.650890828384287
0.147024 0.650896383908978
0.147024 0.65090193943367
0.147024 0.650907494958361
0.147024 0.650913050483053
0.147024 0.650918606007744
0.147024 0.650924161532436
0.147024 0.650929717057127
0.147024 0.650935272581819
0.147024 0.650940828106511
0.147024 0.650946383631202
0.147024 0.650951939155894
0.147024 0.650957494680585
0.147024 0.650963050205277
0.147024 0.650968605729968
0.147024 0.65097416125466
0.147024 0.650979716779351
0.147024 0.650985272304043
0.147024 0.650990827828734
0.147024 0.650996383353426
0.147024 0.651001938878117
0.147024 0.651007494402809
0.147024 0.6510130499275
0.147024 0.651018605452192
0.147024 0.651024160976883
0.147024 0.651029716501575
0.147024 0.651035272026266
0.147024 0.651040827550958
0.147024 0.65104638307565
0.147024 0.651051938600341
0.147024 0.651057494125033
0.147024 0.651063049649724
0.147024 0.651068605174416
0.147024 0.651074160699107
0.147024 0.651079716223799
0.147024 0.65108527174849
0.147024 0.651090827273182
0.147024 0.651096382797873
0.147024 0.651101938322565
0.147024 0.651107493847256
0.147024 0.651113049371948
0.147024 0.651118604896639
0.147024 0.651124160421331
0.147024 0.651129715946022
0.147024 0.651135271470714
0.147024 0.651140826995406
0.147024 0.651146382520097
0.147024 0.651151938044789
0.147024 0.65115749356948
0.147024 0.651163049094172
0.147024 0.651168604618863
0.147024 0.651174160143555
0.147024 0.651179715668246
0.147024 0.651185271192938
0.147024 0.651190826717629
0.147024 0.651196382242321
0.147024 0.651201937767012
0.147024 0.651207493291704
0.147024 0.651213048816395
0.147024 0.651218604341087
0.147024 0.651224159865779
0.147024 0.65122971539047
0.147024 0.651235270915162
0.147024 0.651240826439853
0.147024 0.651246381964545
0.147024 0.651251937489236
0.147024 0.651257493013928
0.147024 0.651263048538619
0.147024 0.651268604063311
0.147024 0.651274159588002
0.147024 0.651279715112694
0.147024 0.651285270637385
0.147024 0.651290826162077
0.147024 0.651296381686768
0.147024 0.65130193721146
0.147024 0.651307492736151
0.147024 0.651313048260843
0.14703 0.651318603785534
0.14703 0.651324159310226
0.14703 0.651329714834918
0.14703 0.651335270359609
0.14703 0.651340825884301
0.14703 0.651346381408992
0.14703 0.651351936933684
0.14703 0.651357492458375
0.14703 0.651363047983067
0.14703 0.651368603507758
0.14703 0.65137415903245
0.14703 0.651379714557141
0.14703 0.651385270081833
0.14703 0.651390825606524
0.14703 0.651396381131216
0.14703 0.651401936655907
0.14703 0.651407492180599
0.14703 0.65141304770529
0.14703 0.651418603229982
0.14703 0.651424158754674
0.14703 0.651429714279365
0.14703 0.651435269804057
0.14703 0.651440825328748
0.14703 0.65144638085344
0.14703 0.651451936378131
0.14703 0.651457491902823
0.14703 0.651463047427514
0.14703 0.651468602952206
0.14703 0.651474158476897
0.14703 0.651479714001589
0.14703 0.65148526952628
0.14703 0.651490825050972
0.14703 0.651496380575663
0.14703 0.651501936100355
0.14703 0.651507491625047
0.14703 0.651513047149738
0.14703 0.65151860267443
0.14703 0.651524158199121
0.14703 0.651529713723813
0.14703 0.651535269248504
0.14703 0.651540824773196
0.14703 0.651546380297887
0.14703 0.651551935822579
0.14703 0.65155749134727
0.14703 0.651563046871962
0.14703 0.651568602396653
0.14703 0.651574157921345
0.14703 0.651579713446036
0.14703 0.651585268970728
0.14703 0.651590824495419
0.14703 0.651596380020111
0.14703 0.651601935544803
0.14703 0.651607491069494
0.14703 0.651613046594186
0.14703 0.651618602118877
0.14703 0.651624157643569
0.14703 0.65162971316826
0.14703 0.651635268692952
0.14703 0.651640824217643
0.14703 0.651646379742335
0.14703 0.651651935267026
0.14703 0.651657490791718
0.14703 0.651663046316409
0.14703 0.651668601841101
0.14703 0.651674157365792
0.14703 0.651679712890484
0.14703 0.651685268415175
0.14703 0.651690823939867
0.14703 0.651696379464558
0.14703 0.65170193498925
0.14703 0.651707490513942
0.14703 0.651713046038633
0.14703 0.651718601563325
0.14703 0.651724157088016
0.14703 0.651729712612708
0.14703 0.651735268137399
0.14703 0.651740823662091
0.14703 0.651746379186782
0.14703 0.651751934711474
0.14703 0.651757490236165
0.14703 0.651763045760857
0.14703 0.651768601285548
0.14703 0.65177415681024
0.14703 0.651779712334931
0.14703 0.651785267859623
0.14703 0.651790823384314
0.14703 0.651796378909006
0.14703 0.651801934433697
0.14703 0.651807489958389
0.14703 0.651813045483081
0.14703 0.651818601007772
0.14703 0.651824156532464
0.14703 0.651829712057155
0.14703 0.651835267581847
0.14703 0.651840823106538
0.14703 0.65184637863123
0.14703 0.651851934155921
0.14703 0.651857489680613
0.14703 0.651863045205304
0.14703 0.651868600729996
0.147036 0.651874156254687
0.147036 0.651879711779379
0.147036 0.65188526730407
0.147036 0.651890822828762
0.147036 0.651896378353453
0.147036 0.651901933878145
0.147036 0.651907489402837
0.147036 0.651913044927528
0.147036 0.65191860045222
0.147036 0.651924155976911
0.147036 0.651929711501603
0.147036 0.651935267026294
0.147036 0.651940822550986
0.147036 0.651946378075677
0.147036 0.651951933600369
0.147036 0.65195748912506
0.147036 0.651963044649752
0.147036 0.651968600174443
0.147036 0.651974155699135
0.147036 0.651979711223826
0.147036 0.651985266748518
0.147036 0.65199082227321
0.147036 0.651996377797901
0.147036 0.652001933322593
0.147036 0.652007488847284
0.147036 0.652013044371976
0.147036 0.652018599896667
0.147036 0.652024155421359
0.147036 0.65202971094605
0.147036 0.652035266470742
0.147036 0.652040821995433
0.147036 0.652046377520125
0.147036 0.652051933044816
0.147036 0.652057488569508
0.147036 0.652063044094199
0.147036 0.652068599618891
0.147036 0.652074155143582
0.147036 0.652079710668274
0.147036 0.652085266192966
0.147036 0.652090821717657
0.147036 0.652096377242349
0.147036 0.65210193276704
0.147036 0.652107488291732
0.147036 0.652113043816423
0.147036 0.652118599341115
0.147036 0.652124154865806
0.147036 0.652129710390498
0.147036 0.652135265915189
0.147036 0.652140821439881
0.147036 0.652146376964572
0.147036 0.652151932489264
0.147036 0.652157488013955
0.147036 0.652163043538647
0.147036 0.652168599063338
0.147036 0.65217415458803
0.147036 0.652179710112721
0.147036 0.652185265637413
0.147036 0.652190821162105
0.147036 0.652196376686796
0.147036 0.652201932211488
0.147036 0.652207487736179
0.147036 0.652213043260871
0.147036 0.652218598785562
0.147036 0.652224154310254
0.147036 0.652229709834945
0.147036 0.652235265359637
0.147036 0.652240820884328
0.147036 0.65224637640902
0.147036 0.652251931933711
0.147036 0.652257487458403
0.147036 0.652263042983094
0.147036 0.652268598507786
0.147036 0.652274154032478
0.147036 0.652279709557169
0.147036 0.652285265081861
0.147036 0.652290820606552
0.147036 0.652296376131244
0.147036 0.652301931655935
0.147036 0.652307487180627
0.147036 0.652313042705318
0.147036 0.65231859823001
0.147036 0.652324153754701
0.147036 0.652329709279393
0.147036 0.652335264804084
0.147036 0.652340820328776
0.147036 0.652346375853467
0.147036 0.652351931378159
0.147036 0.65235748690285
0.147036 0.652363042427542
0.147036 0.652368597952234
0.147036 0.652374153476925
0.147036 0.652379709001617
0.147036 0.652385264526308
0.147036 0.652390820051
0.147036 0.652396375575691
0.147036 0.652401931100383
0.147036 0.652407486625074
0.147036 0.652413042149766
0.147036 0.652418597674457
0.147036 0.652424153199149
0.147042 0.65242970872384
0.147042 0.652435264248532
0.147042 0.652440819773223
0.147042 0.652446375297915
0.147042 0.652451930822607
0.147042 0.652457486347298
0.147042 0.65246304187199
0.147042 0.652468597396681
0.147042 0.652474152921373
0.147042 0.652479708446064
0.147042 0.652485263970756
0.147042 0.652490819495447
0.147042 0.652496375020139
0.147042 0.65250193054483
0.147042 0.652507486069522
0.147042 0.652513041594213
0.147042 0.652518597118905
0.147042 0.652524152643596
0.147042 0.652529708168288
0.147042 0.652535263692979
0.147042 0.652540819217671
0.147042 0.652546374742363
0.147042 0.652551930267054
0.147042 0.652557485791746
0.147042 0.652563041316437
0.147042 0.652568596841129
0.147042 0.65257415236582
0.147042 0.652579707890512
0.147042 0.652585263415203
0.147042 0.652590818939895
0.147042 0.652596374464586
0.147042 0.652601929989278
0.147042 0.652607485513969
0.147042 0.652613041038661
0.147042 0.652618596563352
0.147042 0.652624152088044
0.147042 0.652629707612735
0.147042 0.652635263137427
0.147042 0.652640818662118
0.147042 0.65264637418681
0.147042 0.652651929711502
0.147042 0.652657485236193
0.147042 0.652663040760885
0.147042 0.652668596285576
0.147042 0.652674151810268
0.147042 0.652679707334959
0.147042 0.652685262859651
0.147042 0.652690818384342
0.147042 0.652696373909034
0.147042 0.652701929433725
0.147042 0.652707484958417
0.147042 0.652713040483108
0.147042 0.6527185960078
0.147042 0.652724151532491
0.147042 0.652729707057183
0.147042 0.652735262581875
0.147042 0.652740818106566
0.147042 0.652746373631258
0.147042 0.652751929155949
0.147042 0.652757484680641
0.147042 0.652763040205332
0.147042 0.652768595730024
0.147042 0.652774151254715
0.147042 0.652779706779407
0.147042 0.652785262304098
0.147042 0.65279081782879
0.147042 0.652796373353481
0.147042 0.652801928878173
0.147042 0.652807484402864
0.147042 0.652813039927556
0.147042 0.652818595452247
0.147042 0.652824150976939
0.147042 0.652829706501631
0.147042 0.652835262026322
0.147042 0.652840817551014
0.147042 0.652846373075705
0.147042 0.652851928600397
0.147042 0.652857484125088
0.147042 0.65286303964978
0.147042 0.652868595174471
0.147042 0.652874150699163
0.147042 0.652879706223854
0.147042 0.652885261748546
0.147042 0.652890817273237
0.147042 0.652896372797929
0.147042 0.65290192832262
0.147042 0.652907483847312
0.147042 0.652913039372003
0.147042 0.652918594896695
0.147042 0.652924150421387
0.147042 0.652929705946078
0.147042 0.65293526147077
0.147042 0.652940816995461
0.147042 0.652946372520153
0.147042 0.652951928044844
0.147042 0.652957483569536
0.147042 0.652963039094227
0.147042 0.652968594618919
0.147042 0.65297415014361
0.147042 0.652979705668302
0.147048 0.652985261192993
0.147048 0.652990816717685
0.147048 0.652996372242376
0.147048 0.653001927767068
0.147048 0.65300748329176
0.147048 0.653013038816451
0.147048 0.653018594341143
0.147048 0.653024149865834
0.147048 0.653029705390526
0.147048 0.653035260915217
0.147048 0.653040816439909
0.147048 0.6530463719646
0.147048 0.653051927489292
0.147048 0.653057483013983
0.147048 0.653063038538675
0.147048 0.653068594063366
0.147048 0.653074149588058
0.147048 0.653079705112749
0.147048 0.653085260637441
0.147048 0.653090816162132
0.147048 0.653096371686824
0.147048 0.653101927211515
0.147048 0.653107482736207
0.147048 0.653113038260899
0.147048 0.65311859378559
0.147048 0.653124149310282
0.147048 0.653129704834973
0.147048 0.653135260359665
0.147048 0.653140815884356
0.147048 0.653146371409048
0.147048 0.653151926933739
0.147048 0.653157482458431
0.147048 0.653163037983122
0.147048 0.653168593507814
0.147048 0.653174149032505
0.147048 0.653179704557197
0.147048 0.653185260081888
0.147048 0.65319081560658
0.147048 0.653196371131271
0.147048 0.653201926655963
0.147048 0.653207482180654
0.147048 0.653213037705346
0.147048 0.653218593230038
0.147048 0.653224148754729
0.147048 0.653229704279421
0.147048 0.653235259804112
0.147048 0.653240815328804
0.147048 0.653246370853495
0.147048 0.653251926378187
0.147048 0.653257481902878
0.147048 0.65326303742757
0.147048 0.653268592952261
0.147048 0.653274148476953
0.147048 0.653279704001644
0.147048 0.653285259526336
0.147048 0.653290815051027
0.147048 0.653296370575719
0.147048 0.65330192610041
0.147048 0.653307481625102
0.147048 0.653313037149794
0.147048 0.653318592674485
0.147048 0.653324148199177
0.147048 0.653329703723868
0.147048 0.65333525924856
0.147048 0.653340814773251
0.147048 0.653346370297943
0.147048 0.653351925822634
0.147048 0.653357481347326
0.147048 0.653363036872017
0.147048 0.653368592396709
0.147048 0.6533741479214
0.147048 0.653379703446092
0.147048 0.653385258970783
0.147048 0.653390814495475
0.147048 0.653396370020166
0.147048 0.653401925544858
0.147048 0.65340748106955
0.147048 0.653413036594241
0.147048 0.653418592118933
0.147048 0.653424147643624
0.147048 0.653429703168316
0.147048 0.653435258693007
0.147048 0.653440814217699
0.147048 0.65344636974239
0.147048 0.653451925267082
0.147048 0.653457480791773
0.147048 0.653463036316465
0.147048 0.653468591841156
0.147048 0.653474147365848
0.147048 0.653479702890539
0.147048 0.653485258415231
0.147048 0.653490813939923
0.147048 0.653496369464614
0.147048 0.653501924989306
0.147048 0.653507480513997
0.147048 0.653513036038689
0.147048 0.65351859156338
0.147048 0.653524147088072
0.147048 0.653529702612763
0.147048 0.653535258137455
0.147054 0.653540813662146
0.147054 0.653546369186838
0.147054 0.653551924711529
0.147054 0.653557480236221
0.147054 0.653563035760912
0.147054 0.653568591285604
0.147054 0.653574146810295
0.147054 0.653579702334987
0.147054 0.653585257859678
0.147054 0.65359081338437
0.147054 0.653596368909062
0.147054 0.653601924433753
0.147054 0.653607479958445
0.147054 0.653613035483136
0.147054 0.653618591007828
0.147054 0.653624146532519
0.147054 0.653629702057211
0.147054 0.653635257581902
0.147054 0.653640813106594
0.147054 0.653646368631285
0.147054 0.653651924155977
0.147054 0.653657479680668
0.147054 0.65366303520536
0.147054 0.653668590730051
0.147054 0.653674146254743
0.147054 0.653679701779434
0.147054 0.653685257304126
0.147054 0.653690812828818
0.147054 0.653696368353509
0.147054 0.653701923878201
0.147054 0.653707479402892
0.147054 0.653713034927584
0.147054 0.653718590452275
0.147054 0.653724145976967
0.147054 0.653729701501658
0.147054 0.65373525702635
0.147054 0.653740812551041
0.147054 0.653746368075733
0.147054 0.653751923600424
0.147054 0.653757479125116
0.147054 0.653763034649807
0.147054 0.653768590174499
0.147054 0.653774145699191
0.147054 0.653779701223882
0.147054 0.653785256748574
0.147054 0.653790812273265
0.147054 0.653796367797957
0.147054 0.653801923322648
0.147054 0.65380747884734
0.147054 0.653813034372031
0.147054 0.653818589896723
0.147054 0.653824145421414
0.147054 0.653829700946106
0.147054 0.653835256470797
0.147054 0.653840811995489
0.147054 0.65384636752018
0.147054 0.653851923044872
0.147054 0.653857478569563
0.147054 0.653863034094255
0.147054 0.653868589618947
0.147054 0.653874145143638
0.147054 0.65387970066833
0.147054 0.653885256193021
0.147054 0.653890811717713
0.147054 0.653896367242404
0.147054 0.653901922767096
0.147054 0.653907478291787
0.147054 0.653913033816479
0.147054 0.65391858934117
0.147054 0.653924144865862
0.147054 0.653929700390553
0.147054 0.653935255915245
0.147054 0.653940811439936
0.147054 0.653946366964628
0.147054 0.653951922489319
0.147054 0.653957478014011
0.147054 0.653963033538702
0.147054 0.653968589063394
0.147054 0.653974144588086
0.147054 0.653979700112777
0.147054 0.653985255637469
0.147054 0.65399081116216
0.147054 0.653996366686852
0.147054 0.654001922211543
0.147054 0.654007477736235
0.147054 0.654013033260926
0.147054 0.654018588785618
0.147054 0.654024144310309
0.147054 0.654029699835001
0.147054 0.654035255359692
0.147054 0.654040810884384
0.147054 0.654046366409075
0.147054 0.654051921933767
0.147054 0.654057477458459
0.147054 0.65406303298315
0.147054 0.654068588507842
0.147054 0.654074144032533
0.147054 0.654079699557225
0.147054 0.654085255081916
0.147054 0.654090810606608
0.14706 0.654096366131299
0.14706 0.654101921655991
0.14706 0.654107477180682
0.14706 0.654113032705374
0.14706 0.654118588230065
0.14706 0.654124143754757
0.14706 0.654129699279448
0.14706 0.65413525480414
0.14706 0.654140810328831
0.14706 0.654146365853523
0.14706 0.654151921378215
0.14706 0.654157476902906
0.14706 0.654163032427598
0.14706 0.654168587952289
0.14706 0.654174143476981
0.14706 0.654179699001672
0.14706 0.654185254526364
0.14706 0.654190810051055
0.14706 0.654196365575747
0.14706 0.654201921100438
0.14706 0.65420747662513
0.14706 0.654213032149821
0.14706 0.654218587674513
0.14706 0.654224143199204
0.14706 0.654229698723896
0.14706 0.654235254248588
0.14706 0.654240809773279
0.14706 0.654246365297971
0.14706 0.654251920822662
0.14706 0.654257476347354
0.14706 0.654263031872045
0.14706 0.654268587396737
0.14706 0.654274142921428
0.14706 0.65427969844612
0.14706 0.654285253970811
0.14706 0.654290809495503
0.14706 0.654296365020194
0.14706 0.654301920544886
0.14706 0.654307476069577
0.14706 0.654313031594269
0.14706 0.65431858711896
0.14706 0.654324142643652
0.14706 0.654329698168343
0.14706 0.654335253693035
0.14706 0.654340809217727
0.14706 0.654346364742418
0.14706 0.65435192026711
0.14706 0.654357475791801
0.14706 0.654363031316493
0.14706 0.654368586841184
0.14706 0.654374142365876
0.14706 0.654379697890567
0.14706 0.654385253415259
0.14706 0.65439080893995
0.14706 0.654396364464642
0.14706 0.654401919989333
0.14706 0.654407475514025
0.14706 0.654413031038716
0.14706 0.654418586563408
0.14706 0.654424142088099
0.14706 0.654429697612791
0.14706 0.654435253137483
0.14706 0.654440808662174
0.14706 0.654446364186866
0.14706 0.654451919711557
0.14706 0.654457475236249
0.14706 0.65446303076094
0.14706 0.654468586285632
0.14706 0.654474141810323
0.14706 0.654479697335015
0.14706 0.654485252859706
0.14706 0.654490808384398
0.14706 0.654496363909089
0.14706 0.654501919433781
0.14706 0.654507474958472
0.14706 0.654513030483164
0.14706 0.654518586007856
0.14706 0.654524141532547
0.14706 0.654529697057239
0.14706 0.65453525258193
0.14706 0.654540808106622
0.14706 0.654546363631313
0.14706 0.654551919156005
0.14706 0.654557474680696
0.14706 0.654563030205388
0.14706 0.654568585730079
0.14706 0.654574141254771
0.14706 0.654579696779462
0.14706 0.654585252304154
0.14706 0.654590807828845
0.14706 0.654596363353537
0.14706 0.654601918878228
0.14706 0.65460747440292
0.14706 0.654613029927612
0.14706 0.654618585452303
0.14706 0.654624140976995
0.14706 0.654629696501686
0.14706 0.654635252026378
0.14706 0.654640807551069
0.14706 0.654646363075761
0.147066 0.654651918600452
0.147066 0.654657474125144
0.147066 0.654663029649835
0.147066 0.654668585174527
0.147066 0.654674140699218
0.147066 0.65467969622391
0.147066 0.654685251748601
0.147066 0.654690807273293
0.147066 0.654696362797984
0.147066 0.654701918322676
0.147066 0.654707473847367
0.147066 0.654713029372059
0.147066 0.65471858489675
0.147066 0.654724140421442
0.147066 0.654729695946134
0.147066 0.654735251470825
0.147066 0.654740806995517
0.147066 0.654746362520208
0.147066 0.6547519180449
0.147066 0.654757473569591
0.147066 0.654763029094283
0.147066 0.654768584618974
0.147066 0.654774140143666
0.147066 0.654779695668357
0.147066 0.654785251193049
0.147066 0.65479080671774
0.147066 0.654796362242432
0.147066 0.654801917767123
0.147066 0.654807473291815
0.147066 0.654813028816506
0.147066 0.654818584341198
0.147066 0.65482413986589
0.147066 0.654829695390581
0.147066 0.654835250915273
0.147066 0.654840806439964
0.147066 0.654846361964656
0.147066 0.654851917489347
0.147066 0.654857473014039
0.147066 0.65486302853873
0.147066 0.654868584063422
0.147066 0.654874139588113
0.147066 0.654879695112805
0.147066 0.654885250637496
0.147066 0.654890806162188
0.147066 0.654896361686879
0.147066 0.654901917211571
0.147066 0.654907472736262
0.147066 0.654913028260954
0.147066 0.654918583785646
0.147066 0.654924139310337
0.147066 0.654929694835029
0.147066 0.65493525035972
0.147066 0.654940805884412
0.147066 0.654946361409103
0.147066 0.654951916933795
0.147066 0.654957472458486
0.147066 0.654963027983178
0.147066 0.654968583507869
0.147066 0.654974139032561
0.147066 0.654979694557252
0.147066 0.654985250081944
0.147066 0.654990805606635
0.147066 0.654996361131327
0.147066 0.655001916656018
0.147066 0.65500747218071
0.147066 0.655013027705402
0.147066 0.655018583230093
0.147066 0.655024138754785
0.147066 0.655029694279476
0.147066 0.655035249804168
0.147066 0.655040805328859
0.147066 0.655046360853551
0.147066 0.655051916378242
0.147066 0.655057471902934
0.147066 0.655063027427625
0.147066 0.655068582952317
0.147066 0.655074138477008
0.147066 0.6550796940017
0.147066 0.655085249526391
0.147066 0.655090805051083
0.147066 0.655096360575775
0.147066 0.655101916100466
0.147066 0.655107471625158
0.147066 0.655113027149849
0.147066 0.655118582674541
0.147066 0.655124138199232
0.147066 0.655129693723924
0.147066 0.655135249248615
0.147066 0.655140804773307
0.147066 0.655146360297998
0.147066 0.65515191582269
0.147066 0.655157471347381
0.147066 0.655163026872073
0.147066 0.655168582396764
0.147066 0.655174137921456
0.147066 0.655179693446147
0.147066 0.655185248970839
0.147066 0.65519080449553
0.147066 0.655196360020222
0.147066 0.655201915544914
0.147072 0.655207471069605
0.147072 0.655213026594297
0.147072 0.655218582118988
0.147072 0.65522413764368
0.147072 0.655229693168371
0.147072 0.655235248693063
0.147072 0.655240804217754
0.147072 0.655246359742446
0.147072 0.655251915267137
0.147072 0.655257470791829
0.147072 0.65526302631652
0.147072 0.655268581841212
0.147072 0.655274137365903
0.147072 0.655279692890595
0.147072 0.655285248415287
0.147072 0.655290803939978
0.147072 0.65529635946467
0.147072 0.655301914989361
0.147072 0.655307470514053
0.147072 0.655313026038744
0.147072 0.655318581563436
0.147072 0.655324137088127
0.147072 0.655329692612819
0.147072 0.65533524813751
0.147072 0.655340803662202
0.147072 0.655346359186893
0.147072 0.655351914711585
0.147072 0.655357470236276
0.147072 0.655363025760968
0.147072 0.655368581285659
0.147072 0.655374136810351
0.147072 0.655379692335043
0.147072 0.655385247859734
0.147072 0.655390803384426
0.147072 0.655396358909117
0.147072 0.655401914433809
0.147072 0.6554074699585
0.147072 0.655413025483192
0.147072 0.655418581007883
0.147072 0.655424136532575
0.147072 0.655429692057266
0.147072 0.655435247581958
0.147072 0.655440803106649
0.147072 0.655446358631341
0.147072 0.655451914156032
0.147072 0.655457469680724
0.147072 0.655463025205415
0.147072 0.655468580730107
0.147072 0.655474136254799
0.147072 0.65547969177949
0.147072 0.655485247304182
0.147072 0.655490802828873
0.147072 0.655496358353565
0.147072 0.655501913878256
0.147072 0.655507469402948
0.147072 0.655513024927639
0.147072 0.655518580452331
0.147072 0.655524135977022
0.147072 0.655529691501714
0.147072 0.655535247026405
0.147072 0.655540802551097
0.147072 0.655546358075788
0.147072 0.65555191360048
0.147072 0.655557469125172
0.147072 0.655563024649863
0.147072 0.655568580174555
0.147072 0.655574135699246
0.147072 0.655579691223938
0.147072 0.655585246748629
0.147072 0.655590802273321
0.147072 0.655596357798012
0.147072 0.655601913322704
0.147072 0.655607468847395
0.147072 0.655613024372087
0.147072 0.655618579896778
0.147072 0.65562413542147
0.147072 0.655629690946161
0.147072 0.655635246470853
0.147072 0.655640801995544
0.147072 0.655646357520236
0.147072 0.655651913044927
0.147072 0.655657468569619
0.147072 0.655663024094311
0.147072 0.655668579619002
0.147072 0.655674135143694
0.147072 0.655679690668385
0.147072 0.655685246193077
0.147072 0.655690801717768
0.147072 0.65569635724246
0.147072 0.655701912767151
0.147072 0.655707468291843
0.147072 0.655713023816534
0.147072 0.655718579341226
0.147072 0.655724134865917
0.147072 0.655729690390609
0.147072 0.6557352459153
0.147072 0.655740801439992
0.147072 0.655746356964683
0.147072 0.655751912489375
0.147072 0.655757468014067
0.147078 0.655763023538758
0.147078 0.65576857906345
0.147078 0.655774134588141
0.147078 0.655779690112833
0.147078 0.655785245637524
0.147078 0.655790801162216
0.147078 0.655796356686907
0.147078 0.655801912211599
0.147078 0.65580746773629
0.147078 0.655813023260982
0.147078 0.655818578785673
0.147078 0.655824134310365
0.147078 0.655829689835056
0.147078 0.655835245359748
0.147078 0.65584080088444
0.147078 0.655846356409131
0.147078 0.655851911933823
0.147078 0.655857467458514
0.147078 0.655863022983206
0.147078 0.655868578507897
0.147078 0.655874134032589
0.147078 0.65587968955728
0.147078 0.655885245081972
0.147078 0.655890800606663
0.147078 0.655896356131355
0.147078 0.655901911656046
0.147078 0.655907467180738
0.147078 0.655913022705429
0.147078 0.655918578230121
0.147078 0.655924133754812
0.147078 0.655929689279504
0.147078 0.655935244804196
0.147078 0.655940800328887
0.147078 0.655946355853579
0.147078 0.65595191137827
0.147078 0.655957466902962
0.147078 0.655963022427653
0.147078 0.655968577952345
0.147078 0.655974133477036
0.147078 0.655979689001728
0.147078 0.655985244526419
0.147078 0.655990800051111
0.147078 0.655996355575802
0.147078 0.656001911100494
0.147078 0.656007466625185
0.147078 0.656013022149877
0.147078 0.656018577674569
0.147078 0.65602413319926
0.147078 0.656029688723952
0.147078 0.656035244248643
0.147078 0.656040799773335
0.147078 0.656046355298026
0.147078 0.656051910822718
0.147078 0.656057466347409
0.147078 0.656063021872101
0.147078 0.656068577396792
0.147078 0.656074132921484
0.147078 0.656079688446175
0.147078 0.656085243970867
0.147078 0.656090799495558
0.147078 0.65609635502025
0.147078 0.656101910544941
0.147078 0.656107466069633
0.147078 0.656113021594324
0.147078 0.656118577119016
0.147078 0.656124132643708
0.147078 0.656129688168399
0.147078 0.656135243693091
0.147078 0.656140799217782
0.147078 0.656146354742474
0.147078 0.656151910267165
0.147078 0.656157465791857
0.147078 0.656163021316548
0.147078 0.65616857684124
0.147078 0.656174132365931
0.147078 0.656179687890623
0.147078 0.656185243415314
0.147078 0.656190798940006
0.147078 0.656196354464697
0.147078 0.656201909989389
0.147078 0.65620746551408
0.147078 0.656213021038772
0.147078 0.656218576563463
0.147078 0.656224132088155
0.147078 0.656229687612847
0.147078 0.656235243137538
0.147078 0.65624079866223
0.147078 0.656246354186921
0.147078 0.656251909711613
0.147078 0.656257465236304
0.147078 0.656263020760996
0.147078 0.656268576285687
0.147078 0.656274131810379
0.147078 0.65627968733507
0.147078 0.656285242859762
0.147078 0.656290798384453
0.147078 0.656296353909145
0.147078 0.656301909433836
0.147078 0.656307464958528
0.147078 0.656313020483219
0.147084 0.656318576007911
0.147084 0.656324131532603
0.147084 0.656329687057294
0.147084 0.656335242581986
0.147084 0.656340798106677
0.147084 0.656346353631369
0.147084 0.65635190915606
0.147084 0.656357464680752
0.147084 0.656363020205443
0.147084 0.656368575730135
0.147084 0.656374131254826
0.147084 0.656379686779518
0.147084 0.656385242304209
0.147084 0.656390797828901
0.147084 0.656396353353592
0.147084 0.656401908878284
0.147084 0.656407464402975
0.147084 0.656413019927667
0.147084 0.656418575452359
0.147084 0.65642413097705
0.147084 0.656429686501742
0.147084 0.656435242026433
0.147084 0.656440797551125
0.147084 0.656446353075816
0.147084 0.656451908600508
0.147084 0.656457464125199
0.147084 0.656463019649891
0.147084 0.656468575174582
0.147084 0.656474130699274
0.147084 0.656479686223965
0.147084 0.656485241748657
0.147084 0.656490797273348
0.147084 0.65649635279804
0.147084 0.656501908322731
0.147084 0.656507463847423
0.147084 0.656513019372114
0.147084 0.656518574896806
0.147084 0.656524130421498
0.147084 0.656529685946189
0.147084 0.656535241470881
0.147084 0.656540796995572
0.147084 0.656546352520264
0.147084 0.656551908044955
0.147084 0.656557463569647
0.147084 0.656563019094338
0.147084 0.65656857461903
0.147084 0.656574130143721
0.147084 0.656579685668413
0.147084 0.656585241193104
0.147084 0.656590796717796
0.147084 0.656596352242487
0.147084 0.656601907767179
0.147084 0.656607463291871
0.147084 0.656613018816562
0.147084 0.656618574341254
0.147084 0.656624129865945
0.147084 0.656629685390637
0.147084 0.656635240915328
0.147084 0.65664079644002
0.147084 0.656646351964711
0.147084 0.656651907489403
0.147084 0.656657463014094
0.147084 0.656663018538786
0.147084 0.656668574063477
0.147084 0.656674129588169
0.147084 0.65667968511286
0.147084 0.656685240637552
0.147084 0.656690796162243
0.147084 0.656696351686935
0.147084 0.656701907211627
0.147084 0.656707462736318
0.147084 0.65671301826101
0.147084 0.656718573785701
0.147084 0.656724129310393
0.147084 0.656729684835084
0.147084 0.656735240359776
0.147084 0.656740795884467
0.147084 0.656746351409159
0.147084 0.65675190693385
0.147084 0.656757462458542
0.147084 0.656763017983233
0.147084 0.656768573507925
0.147084 0.656774129032616
0.147084 0.656779684557308
0.147084 0.656785240081999
0.147084 0.656790795606691
0.147084 0.656796351131383
0.147084 0.656801906656074
0.147084 0.656807462180766
0.147084 0.656813017705457
0.147084 0.656818573230149
0.147084 0.65682412875484
0.147084 0.656829684279532
0.147084 0.656835239804223
0.147084 0.656840795328915
0.147084 0.656846350853606
0.147084 0.656851906378298
0.147084 0.656857461902989
0.147084 0.656863017427681
0.147084 0.656868572952372
0.14709 0.656874128477064
0.14709 0.656879684001756
0.14709 0.656885239526447
0.14709 0.656890795051139
0.14709 0.65689635057583
0.14709 0.656901906100522
0.14709 0.656907461625213
0.14709 0.656913017149905
0.14709 0.656918572674596
0.14709 0.656924128199288
0.14709 0.656929683723979
0.14709 0.656935239248671
0.14709 0.656940794773362
0.14709 0.656946350298054
0.14709 0.656951905822745
0.14709 0.656957461347437
0.14709 0.656963016872128
0.14709 0.65696857239682
0.14709 0.656974127921511
0.14709 0.656979683446203
0.14709 0.656985238970895
0.14709 0.656990794495586
0.14709 0.656996350020278
0.14709 0.657001905544969
0.14709 0.657007461069661
0.14709 0.657013016594352
0.14709 0.657018572119044
0.14709 0.657024127643735
0.14709 0.657029683168427
0.14709 0.657035238693118
0.14709 0.65704079421781
0.14709 0.657046349742501
0.14709 0.657051905267193
0.14709 0.657057460791884
0.14709 0.657063016316576
0.14709 0.657068571841268
0.14709 0.657074127365959
0.14709 0.657079682890651
0.14709 0.657085238415342
0.14709 0.657090793940034
0.14709 0.657096349464725
0.14709 0.657101904989417
0.14709 0.657107460514108
0.14709 0.6571130160388
0.14709 0.657118571563491
0.14709 0.657124127088183
0.14709 0.657129682612874
0.14709 0.657135238137566
0.14709 0.657140793662257
0.14709 0.657146349186949
0.14709 0.65715190471164
0.14709 0.657157460236332
0.14709 0.657163015761024
0.14709 0.657168571285715
0.14709 0.657174126810407
0.14709 0.657179682335098
0.14709 0.65718523785979
0.14709 0.657190793384481
0.14709 0.657196348909173
0.14709 0.657201904433864
0.14709 0.657207459958556
0.14709 0.657213015483247
0.14709 0.657218571007939
0.14709 0.65722412653263
0.14709 0.657229682057322
0.14709 0.657235237582013
0.14709 0.657240793106705
0.14709 0.657246348631396
0.14709 0.657251904156088
0.14709 0.657257459680779
0.14709 0.657263015205471
0.14709 0.657268570730163
0.14709 0.657274126254854
0.14709 0.657279681779546
0.14709 0.657285237304237
0.14709 0.657290792828929
0.14709 0.65729634835362
0.14709 0.657301903878312
0.14709 0.657307459403003
0.14709 0.657313014927695
0.14709 0.657318570452386
0.14709 0.657324125977078
0.14709 0.657329681501769
0.14709 0.657335237026461
0.14709 0.657340792551153
0.14709 0.657346348075844
0.14709 0.657351903600536
0.14709 0.657357459125227
0.14709 0.657363014649919
0.14709 0.65736857017461
0.14709 0.657374125699302
0.14709 0.657379681223993
0.14709 0.657385236748685
0.14709 0.657390792273376
0.14709 0.657396347798068
0.14709 0.657401903322759
0.14709 0.657407458847451
0.14709 0.657413014372142
0.14709 0.657418569896834
0.14709 0.657424125421525
0.147096 0.657429680946217
0.147096 0.657435236470908
0.147096 0.6574407919956
0.147096 0.657446347520292
0.147096 0.657451903044983
0.147096 0.657457458569675
0.147096 0.657463014094366
0.147096 0.657468569619058
0.147096 0.657474125143749
0.147096 0.657479680668441
0.147096 0.657485236193132
0.147096 0.657490791717824
0.147096 0.657496347242515
0.147096 0.657501902767207
0.147096 0.657507458291898
0.147096 0.65751301381659
0.147096 0.657518569341281
0.147096 0.657524124865973
0.147096 0.657529680390664
0.147096 0.657535235915356
0.147096 0.657540791440048
0.147096 0.657546346964739
0.147096 0.657551902489431
0.147096 0.657557458014122
0.147096 0.657563013538814
0.147096 0.657568569063505
0.147096 0.657574124588197
0.147096 0.657579680112888
0.147096 0.65758523563758
0.147096 0.657590791162271
0.147096 0.657596346686963
0.147096 0.657601902211654
0.147096 0.657607457736346
0.147096 0.657613013261037
0.147096 0.657618568785729
0.147096 0.65762412431042
0.147096 0.657629679835112
0.147096 0.657635235359804
0.147096 0.657640790884495
0.147096 0.657646346409187
0.147096 0.657651901933878
0.147096 0.65765745745857
0.147096 0.657663012983261
0.147096 0.657668568507953
0.147096 0.657674124032644
0.147096 0.657679679557336
0.147096 0.657685235082027
0.147096 0.657690790606719
0.147096 0.65769634613141
0.147096 0.657701901656102
0.147096 0.657707457180793
0.147096 0.657713012705485
0.147096 0.657718568230176
0.147096 0.657724123754868
0.147096 0.657729679279559
0.147096 0.657735234804251
0.147096 0.657740790328943
0.147096 0.657746345853634
0.147096 0.657751901378326
0.147096 0.657757456903017
0.147096 0.657763012427709
0.147096 0.6577685679524
0.147096 0.657774123477092
0.147096 0.657779679001783
0.147096 0.657785234526475
0.147096 0.657790790051166
0.147096 0.657796345575858
0.147096 0.657801901100549
0.147096 0.657807456625241
0.147096 0.657813012149932
0.147096 0.657818567674624
0.147096 0.657824123199315
0.147096 0.657829678724007
0.147096 0.657835234248698
0.147096 0.65784078977339
0.147096 0.657846345298082
0.147096 0.657851900822773
0.147096 0.657857456347465
0.147096 0.657863011872156
0.147096 0.657868567396848
0.147096 0.657874122921539
0.147096 0.657879678446231
0.147096 0.657885233970922
0.147096 0.657890789495614
0.147096 0.657896345020305
0.147096 0.657901900544997
0.147096 0.657907456069688
0.147096 0.65791301159438
0.147096 0.657918567119071
0.147096 0.657924122643763
0.147096 0.657929678168455
0.147096 0.657935233693146
0.147096 0.657940789217838
0.147096 0.657946344742529
0.147096 0.657951900267221
0.147096 0.657957455791912
0.147096 0.657963011316604
0.147096 0.657968566841295
0.147096 0.657974122365987
0.147096 0.657979677890678
0.147102 0.65798523341537
0.147102 0.657990788940061
0.147102 0.657996344464753
0.147102 0.658001899989444
0.147102 0.658007455514136
0.147102 0.658013011038827
0.147102 0.658018566563519
0.147102 0.658024122088211
0.147102 0.658029677612902
0.147102 0.658035233137594
0.147102 0.658040788662285
0.147102 0.658046344186977
0.147102 0.658051899711668
0.147102 0.65805745523636
0.147102 0.658063010761051
0.147102 0.658068566285743
0.147102 0.658074121810434
0.147102 0.658079677335126
0.147102 0.658085232859817
0.147102 0.658090788384509
0.147102 0.6580963439092
0.147102 0.658101899433892
0.147102 0.658107454958584
0.147102 0.658113010483275
0.147102 0.658118566007967
0.147102 0.658124121532658
0.147102 0.65812967705735
0.147102 0.658135232582041
0.147102 0.658140788106733
0.147102 0.658146343631424
0.147102 0.658151899156116
0.147102 0.658157454680807
0.147102 0.658163010205499
0.147102 0.65816856573019
0.147102 0.658174121254882
0.147102 0.658179676779573
0.147102 0.658185232304265
0.147102 0.658190787828956
0.147102 0.658196343353648
0.147102 0.658201898878339
0.147102 0.658207454403031
0.147102 0.658213009927723
0.147102 0.658218565452414
0.147102 0.658224120977106
0.147102 0.658229676501797
0.147102 0.658235232026489
0.147102 0.65824078755118
0.147102 0.658246343075872
0.147102 0.658251898600563
0.147102 0.658257454125255
0.147102 0.658263009649946
0.147102 0.658268565174638
0.147102 0.658274120699329
0.147102 0.658279676224021
0.147102 0.658285231748712
0.147102 0.658290787273404
0.147102 0.658296342798095
0.147102 0.658301898322787
0.147102 0.658307453847479
0.147102 0.65831300937217
0.147102 0.658318564896862
0.147102 0.658324120421553
0.147102 0.658329675946245
0.147102 0.658335231470936
0.147102 0.658340786995628
0.147102 0.658346342520319
0.147102 0.658351898045011
0.147102 0.658357453569702
0.147102 0.658363009094394
0.147102 0.658368564619085
0.147102 0.658374120143777
0.147102 0.658379675668468
0.147102 0.65838523119316
0.147102 0.658390786717852
0.147102 0.658396342242543
0.147102 0.658401897767235
0.147102 0.658407453291926
0.147102 0.658413008816618
0.147102 0.658418564341309
0.147102 0.658424119866001
0.147102 0.658429675390692
0.147102 0.658435230915384
0.147102 0.658440786440075
0.147102 0.658446341964767
0.147102 0.658451897489458
0.147102 0.65845745301415
0.147102 0.658463008538841
0.147102 0.658468564063533
0.147102 0.658474119588224
0.147102 0.658479675112916
0.147102 0.658485230637608
0.147102 0.658490786162299
0.147102 0.658496341686991
0.147102 0.658501897211682
0.147102 0.658507452736374
0.147102 0.658513008261065
0.147102 0.658518563785757
0.147102 0.658524119310448
0.147102 0.65852967483514
0.147102 0.658535230359831
0.147108 0.658540785884523
0.147108 0.658546341409214
0.147108 0.658551896933906
0.147108 0.658557452458597
0.147108 0.658563007983289
0.147108 0.65856856350798
0.147108 0.658574119032672
0.147108 0.658579674557363
0.147108 0.658585230082055
0.147108 0.658590785606747
0.147108 0.658596341131438
0.147108 0.65860189665613
0.147108 0.658607452180821
0.147108 0.658613007705513
0.147108 0.658618563230204
0.147108 0.658624118754896
0.147108 0.658629674279587
0.147108 0.658635229804279
0.147108 0.65864078532897
0.147108 0.658646340853662
0.147108 0.658651896378353
0.147108 0.658657451903045
0.147108 0.658663007427736
0.147108 0.658668562952428
0.147108 0.65867411847712
0.147108 0.658679674001811
0.147108 0.658685229526503
0.147108 0.658690785051194
0.147108 0.658696340575886
0.147108 0.658701896100577
0.147108 0.658707451625269
0.147108 0.65871300714996
0.147108 0.658718562674652
0.147108 0.658724118199343
0.147108 0.658729673724035
0.147108 0.658735229248726
0.147108 0.658740784773418
0.147108 0.658746340298109
0.147108 0.658751895822801
0.147108 0.658757451347492
0.147108 0.658763006872184
0.147108 0.658768562396876
0.147108 0.658774117921567
0.147108 0.658779673446259
0.147108 0.65878522897095
0.147108 0.658790784495642
0.147108 0.658796340020333
0.147108 0.658801895545025
0.147108 0.658807451069716
0.147108 0.658813006594408
0.147108 0.658818562119099
0.147108 0.658824117643791
0.147108 0.658829673168482
0.147108 0.658835228693174
0.147108 0.658840784217865
0.147108 0.658846339742557
0.147108 0.658851895267249
0.147108 0.65885745079194
0.147108 0.658863006316632
0.147108 0.658868561841323
0.147108 0.658874117366015
0.147108 0.658879672890706
0.147108 0.658885228415398
0.147108 0.658890783940089
0.147108 0.658896339464781
0.147108 0.658901894989472
0.147108 0.658907450514164
0.147108 0.658913006038855
0.147108 0.658918561563547
0.147108 0.658924117088238
0.147108 0.65892967261293
0.147108 0.658935228137621
0.147108 0.658940783662313
0.147108 0.658946339187005
0.147108 0.658951894711696
0.147108 0.658957450236388
0.147108 0.658963005761079
0.147108 0.658968561285771
0.147108 0.658974116810462
0.147108 0.658979672335154
0.147108 0.658985227859845
0.147108 0.658990783384537
0.147108 0.658996338909228
0.147108 0.65900189443392
0.147108 0.659007449958611
0.147108 0.659013005483303
0.147108 0.659018561007994
0.147108 0.659024116532686
0.147108 0.659029672057377
0.147108 0.659035227582069
0.147108 0.65904078310676
0.147108 0.659046338631452
0.147108 0.659051894156144
0.147108 0.659057449680835
0.147108 0.659063005205527
0.147108 0.659068560730218
0.147108 0.65907411625491
0.147108 0.659079671779601
0.147108 0.659085227304293
0.147108 0.659090782828984
0.147114 0.659096338353676
0.147114 0.659101893878367
0.147114 0.659107449403059
0.147114 0.65911300492775
0.147114 0.659118560452442
0.147114 0.659124115977133
0.147114 0.659129671501825
0.147114 0.659135227026517
0.147114 0.659140782551208
0.147114 0.6591463380759
0.147114 0.659151893600591
0.147114 0.659157449125283
0.147114 0.659163004649974
0.147114 0.659168560174666
0.147114 0.659174115699357
0.147114 0.659179671224049
0.147114 0.65918522674874
0.147114 0.659190782273432
0.147114 0.659196337798123
0.147114 0.659201893322815
0.147114 0.659207448847506
0.147114 0.659213004372198
0.147114 0.659218559896889
0.147114 0.659224115421581
0.147114 0.659229670946272
0.147114 0.659235226470964
0.147114 0.659240781995656
0.147114 0.659246337520347
0.147114 0.659251893045039
0.147114 0.65925744856973
0.147114 0.659263004094422
0.147114 0.659268559619113
0.147114 0.659274115143805
0.147114 0.659279670668496
0.147114 0.659285226193188
0.147114 0.659290781717879
0.147114 0.659296337242571
0.147114 0.659301892767262
0.147114 0.659307448291954
0.147114 0.659313003816645
0.147114 0.659318559341337
0.147114 0.659324114866028
0.147114 0.65932967039072
0.147114 0.659335225915411
0.147114 0.659340781440103
0.147114 0.659346336964795
0.147114 0.659351892489486
0.147114 0.659357448014178
0.147114 0.659363003538869
0.147114 0.659368559063561
0.147114 0.659374114588252
0.147114 0.659379670112944
0.147114 0.659385225637635
0.147114 0.659390781162327
0.147114 0.659396336687018
0.147114 0.65940189221171
0.147114 0.659407447736401
0.147114 0.659413003261093
0.147114 0.659418558785784
0.147114 0.659424114310476
0.147114 0.659429669835168
0.147114 0.659435225359859
0.147114 0.659440780884551
0.147114 0.659446336409242
0.147114 0.659451891933934
0.147114 0.659457447458625
0.147114 0.659463002983317
0.147114 0.659468558508008
0.147114 0.6594741140327
0.147114 0.659479669557391
0.147114 0.659485225082083
0.147114 0.659490780606774
0.147114 0.659496336131466
0.147114 0.659501891656157
0.147114 0.659507447180849
0.147114 0.65951300270554
0.147114 0.659518558230232
0.147114 0.659524113754923
0.147114 0.659529669279615
0.147114 0.659535224804307
0.147114 0.659540780328998
0.147114 0.65954633585369
0.147114 0.659551891378381
0.147114 0.659557446903073
0.147114 0.659563002427764
0.147114 0.659568557952456
0.147114 0.659574113477147
0.147114 0.659579669001839
0.147114 0.65958522452653
0.147114 0.659590780051222
0.147114 0.659596335575913
0.147114 0.659601891100605
0.147114 0.659607446625296
0.147114 0.659613002149988
0.147114 0.659618557674679
0.147114 0.659624113199371
0.147114 0.659629668724063
0.147114 0.659635224248754
0.147114 0.659640779773446
0.147114 0.659646335298137
0.14712 0.659651890822829
0.14712 0.65965744634752
0.14712 0.659663001872212
0.14712 0.659668557396903
0.14712 0.659674112921595
0.14712 0.659679668446286
0.14712 0.659685223970978
0.14712 0.659690779495669
0.14712 0.659696335020361
0.14712 0.659701890545052
0.14712 0.659707446069744
0.14712 0.659713001594436
0.14712 0.659718557119127
0.14712 0.659724112643819
0.14712 0.65972966816851
0.14712 0.659735223693202
0.14712 0.659740779217893
0.14712 0.659746334742585
0.14712 0.659751890267276
0.14712 0.659757445791968
0.14712 0.659763001316659
0.14712 0.659768556841351
0.14712 0.659774112366042
0.14712 0.659779667890734
0.14712 0.659785223415425
0.14712 0.659790778940117
0.14712 0.659796334464808
0.14712 0.6598018899895
0.14712 0.659807445514192
0.14712 0.659813001038883
0.14712 0.659818556563575
0.14712 0.659824112088266
0.14712 0.659829667612958
0.14712 0.659835223137649
0.14712 0.659840778662341
0.14712 0.659846334187032
0.14712 0.659851889711724
0.14712 0.659857445236415
0.14712 0.659863000761107
0.14712 0.659868556285798
0.14712 0.65987411181049
0.14712 0.659879667335181
0.14712 0.659885222859873
0.14712 0.659890778384565
0.14712 0.659896333909256
0.14712 0.659901889433948
0.14712 0.659907444958639
0.14712 0.659913000483331
0.14712 0.659918556008022
0.14712 0.659924111532714
0.14712 0.659929667057405
0.14712 0.659935222582097
0.14712 0.659940778106788
0.14712 0.65994633363148
0.14712 0.659951889156171
0.14712 0.659957444680863
0.14712 0.659963000205554
0.14712 0.659968555730246
0.14712 0.659974111254937
0.14712 0.659979666779629
0.14712 0.65998522230432
0.14712 0.659990777829012
0.14712 0.659996333353704
0.14712 0.660001888878395
0.14712 0.660007444403087
0.14712 0.660012999927778
0.14712 0.66001855545247
0.14712 0.660024110977161
0.14712 0.660029666501853
0.14712 0.660035222026544
0.14712 0.660040777551236
0.14712 0.660046333075927
0.14712 0.660051888600619
0.14712 0.66005744412531
0.14712 0.660062999650002
0.14712 0.660068555174693
0.14712 0.660074110699385
0.14712 0.660079666224076
0.14712 0.660085221748768
0.14712 0.66009077727346
0.14712 0.660096332798151
0.14712 0.660101888322843
0.14712 0.660107443847534
0.14712 0.660112999372226
0.14712 0.660118554896917
0.14712 0.660124110421609
0.14712 0.6601296659463
0.14712 0.660135221470992
0.14712 0.660140776995683
0.14712 0.660146332520375
0.14712 0.660151888045066
0.14712 0.660157443569758
0.14712 0.660162999094449
0.14712 0.660168554619141
0.14712 0.660174110143833
0.14712 0.660179665668524
0.14712 0.660185221193216
0.14712 0.660190776717907
0.14712 0.660196332242599
0.14712 0.66020188776729
0.147126 0.660207443291982
0.147126 0.660212998816673
0.147126 0.660218554341365
0.147126 0.660224109866056
0.147126 0.660229665390748
0.147126 0.660235220915439
0.147126 0.660240776440131
0.147126 0.660246331964822
0.147126 0.660251887489514
0.147126 0.660257443014205
0.147126 0.660262998538897
0.147126 0.660268554063589
0.147126 0.66027410958828
0.147126 0.660279665112972
0.147126 0.660285220637663
0.147126 0.660290776162355
0.147126 0.660296331687046
0.147126 0.660301887211738
0.147126 0.660307442736429
0.147126 0.660312998261121
0.147126 0.660318553785812
0.147126 0.660324109310504
0.147126 0.660329664835195
0.147126 0.660335220359887
0.147126 0.660340775884578
0.147126 0.66034633140927
0.147126 0.660351886933961
0.147126 0.660357442458653
0.147126 0.660362997983344
0.147126 0.660368553508036
0.147126 0.660374109032728
0.147126 0.660379664557419
0.147126 0.660385220082111
0.147126 0.660390775606802
0.147126 0.660396331131494
0.147126 0.660401886656185
0.147126 0.660407442180877
0.147126 0.660412997705568
0.147126 0.66041855323026
0.147126 0.660424108754951
0.147126 0.660429664279643
0.147126 0.660435219804334
0.147126 0.660440775329026
0.147126 0.660446330853717
0.147126 0.660451886378409
0.147126 0.660457441903101
0.147126 0.660462997427792
0.147126 0.660468552952484
0.147126 0.660474108477175
0.147126 0.660479664001867
0.147126 0.660485219526558
0.147126 0.66049077505125
0.147126 0.660496330575941
0.147126 0.660501886100633
0.147126 0.660507441625324
0.147126 0.660512997150016
0.147126 0.660518552674707
0.147126 0.660524108199399
0.147126 0.66052966372409
0.147126 0.660535219248782
0.147126 0.660540774773473
0.147126 0.660546330298165
0.147126 0.660551885822857
0.147126 0.660557441347548
0.147126 0.66056299687224
0.147126 0.660568552396931
0.147126 0.660574107921623
0.147126 0.660579663446314
0.147126 0.660585218971006
0.147126 0.660590774495697
0.147126 0.660596330020389
0.147126 0.66060188554508
0.147126 0.660607441069772
0.147126 0.660612996594463
0.147126 0.660618552119155
0.147126 0.660624107643846
0.147126 0.660629663168538
0.147126 0.660635218693229
0.147126 0.660640774217921
0.147126 0.660646329742613
0.147126 0.660651885267304
0.147126 0.660657440791996
0.147126 0.660662996316687
0.147126 0.660668551841379
0.147126 0.66067410736607
0.147126 0.660679662890762
0.147126 0.660685218415453
0.147126 0.660690773940145
0.147126 0.660696329464836
0.147126 0.660701884989528
0.147126 0.660707440514219
0.147126 0.660712996038911
0.147126 0.660718551563602
0.147126 0.660724107088294
0.147126 0.660729662612985
0.147126 0.660735218137677
0.147126 0.660740773662368
0.147126 0.66074632918706
0.147126 0.660751884711752
0.147126 0.660757440236443
0.147132 0.660762995761135
0.147132 0.660768551285826
0.147132 0.660774106810518
0.147132 0.660779662335209
0.147132 0.660785217859901
0.147132 0.660790773384592
0.147132 0.660796328909284
0.147132 0.660801884433975
0.147132 0.660807439958667
0.147132 0.660812995483358
0.147132 0.66081855100805
0.147132 0.660824106532741
0.147132 0.660829662057433
0.147132 0.660835217582124
0.147132 0.660840773106816
0.147132 0.660846328631507
0.147132 0.660851884156199
0.147132 0.660857439680891
0.147132 0.660862995205582
0.147132 0.660868550730274
0.147132 0.660874106254965
0.147132 0.660879661779657
0.147132 0.660885217304348
0.147132 0.66089077282904
0.147132 0.660896328353731
0.147132 0.660901883878423
0.147132 0.660907439403114
0.147132 0.660912994927806
0.147132 0.660918550452497
0.147132 0.660924105977189
0.147132 0.66092966150188
0.147132 0.660935217026572
0.147132 0.660940772551264
0.147132 0.660946328075955
0.147132 0.660951883600647
0.147132 0.660957439125338
0.147132 0.66096299465003
0.147132 0.660968550174721
0.147132 0.660974105699413
0.147132 0.660979661224104
0.147132 0.660985216748796
0.147132 0.660990772273487
0.147132 0.660996327798179
0.147132 0.66100188332287
0.147132 0.661007438847562
0.147132 0.661012994372253
0.147132 0.661018549896945
0.147132 0.661024105421636
0.147132 0.661029660946328
0.147132 0.66103521647102
0.147132 0.661040771995711
0.147132 0.661046327520403
0.147132 0.661051883045094
0.147132 0.661057438569786
0.147132 0.661062994094477
0.147132 0.661068549619169
0.147132 0.66107410514386
0.147132 0.661079660668552
0.147132 0.661085216193243
0.147132 0.661090771717935
0.147132 0.661096327242626
0.147132 0.661101882767318
0.147132 0.661107438292009
0.147132 0.661112993816701
0.147132 0.661118549341392
0.147132 0.661124104866084
0.147132 0.661129660390775
0.147132 0.661135215915467
0.147132 0.661140771440159
0.147132 0.66114632696485
0.147132 0.661151882489542
0.147132 0.661157438014233
0.147132 0.661162993538925
0.147132 0.661168549063616
0.147132 0.661174104588308
0.147132 0.661179660112999
0.147132 0.661185215637691
0.147132 0.661190771162382
0.147132 0.661196326687074
0.147132 0.661201882211765
0.147132 0.661207437736457
0.147132 0.661212993261148
0.147132 0.66121854878584
0.147132 0.661224104310532
0.147132 0.661229659835223
0.147132 0.661235215359915
0.147132 0.661240770884606
0.147132 0.661246326409298
0.147132 0.661251881933989
0.147132 0.661257437458681
0.147132 0.661262992983372
0.147132 0.661268548508064
0.147132 0.661274104032755
0.147132 0.661279659557447
0.147132 0.661285215082138
0.147132 0.66129077060683
0.147132 0.661296326131521
0.147132 0.661301881656213
0.147132 0.661307437180904
0.147132 0.661312992705596
0.147138 0.661318548230288
0.147138 0.661324103754979
0.147138 0.661329659279671
0.147138 0.661335214804362
0.147138 0.661340770329054
0.147138 0.661346325853745
0.147138 0.661351881378437
0.147138 0.661357436903128
0.147138 0.66136299242782
0.147138 0.661368547952511
0.147138 0.661374103477203
0.147138 0.661379659001894
0.147138 0.661385214526586
0.147138 0.661390770051277
0.147138 0.661396325575969
0.147138 0.66140188110066
0.147138 0.661407436625352
0.147138 0.661412992150044
0.147138 0.661418547674735
0.147138 0.661424103199427
0.147138 0.661429658724118
0.147138 0.66143521424881
0.147138 0.661440769773501
0.147138 0.661446325298193
0.147138 0.661451880822884
0.147138 0.661457436347576
0.147138 0.661462991872267
0.147138 0.661468547396959
0.147138 0.66147410292165
0.147138 0.661479658446342
0.147138 0.661485213971033
0.147138 0.661490769495725
0.147138 0.661496325020417
0.147138 0.661501880545108
0.147138 0.6615074360698
0.147138 0.661512991594491
0.147138 0.661518547119183
0.147138 0.661524102643874
0.147138 0.661529658168566
0.147138 0.661535213693257
0.147138 0.661540769217949
0.147138 0.66154632474264
0.147138 0.661551880267332
0.147138 0.661557435792023
0.147138 0.661562991316715
0.147138 0.661568546841406
0.147138 0.661574102366098
0.147138 0.661579657890789
0.147138 0.661585213415481
0.147138 0.661590768940172
0.147138 0.661596324464864
0.147138 0.661601879989556
0.147138 0.661607435514247
0.147138 0.661612991038939
0.147138 0.66161854656363
0.147138 0.661624102088322
0.147138 0.661629657613013
0.147138 0.661635213137705
0.147138 0.661640768662396
0.147138 0.661646324187088
0.147138 0.661651879711779
0.147138 0.661657435236471
0.147138 0.661662990761162
0.147138 0.661668546285854
0.147138 0.661674101810545
0.147138 0.661679657335237
0.147138 0.661685212859929
0.147138 0.66169076838462
0.147138 0.661696323909312
0.147138 0.661701879434003
0.147138 0.661707434958695
0.147138 0.661712990483386
0.147138 0.661718546008078
0.147138 0.661724101532769
0.147138 0.661729657057461
0.147138 0.661735212582152
0.147138 0.661740768106844
0.147138 0.661746323631535
0.147138 0.661751879156227
0.147138 0.661757434680918
0.147138 0.66176299020561
0.147138 0.661768545730301
0.147138 0.661774101254993
0.147138 0.661779656779685
0.147138 0.661785212304376
0.147138 0.661790767829068
0.147138 0.661796323353759
0.147138 0.661801878878451
0.147138 0.661807434403142
0.147138 0.661812989927834
0.147138 0.661818545452525
0.147138 0.661824100977217
0.147138 0.661829656501908
0.147138 0.6618352120266
0.147138 0.661840767551291
0.147138 0.661846323075983
0.147138 0.661851878600674
0.147138 0.661857434125366
0.147138 0.661862989650057
0.147138 0.661868545174749
0.147144 0.661874100699441
0.147144 0.661879656224132
0.147144 0.661885211748824
0.147144 0.661890767273515
0.147144 0.661896322798207
0.147144 0.661901878322898
0.147144 0.66190743384759
0.147144 0.661912989372281
0.147144 0.661918544896973
0.147144 0.661924100421664
0.147144 0.661929655946356
0.147144 0.661935211471047
0.147144 0.661940766995739
0.147144 0.66194632252043
0.147144 0.661951878045122
0.147144 0.661957433569814
0.147144 0.661962989094505
0.147144 0.661968544619197
0.147144 0.661974100143888
0.147144 0.66197965566858
0.147144 0.661985211193271
0.147144 0.661990766717963
0.147144 0.661996322242654
0.147144 0.662001877767346
0.147144 0.662007433292037
0.147144 0.662012988816729
0.147144 0.66201854434142
0.147144 0.662024099866112
0.147144 0.662029655390803
0.147144 0.662035210915495
0.147144 0.662040766440186
0.147144 0.662046321964878
0.147144 0.662051877489569
0.147144 0.662057433014261
0.147144 0.662062988538953
0.147144 0.662068544063644
0.147144 0.662074099588336
0.147144 0.662079655113027
0.147144 0.662085210637719
0.147144 0.66209076616241
0.147144 0.662096321687102
0.147144 0.662101877211793
0.147144 0.662107432736485
0.147144 0.662112988261176
0.147144 0.662118543785868
0.147144 0.662124099310559
0.147144 0.662129654835251
0.147144 0.662135210359942
0.147144 0.662140765884634
0.147144 0.662146321409325
0.147144 0.662151876934017
0.147144 0.662157432458709
0.147144 0.6621629879834
0.147144 0.662168543508092
0.147144 0.662174099032783
0.147144 0.662179654557475
0.147144 0.662185210082166
0.147144 0.662190765606858
0.147144 0.662196321131549
0.147144 0.662201876656241
0.147144 0.662207432180932
0.147144 0.662212987705624
0.147144 0.662218543230315
0.147144 0.662224098755007
0.147144 0.662229654279698
0.147144 0.66223520980439
0.147144 0.662240765329081
0.147144 0.662246320853773
0.147144 0.662251876378464
0.147144 0.662257431903156
0.147144 0.662262987427848
0.147144 0.662268542952539
0.147144 0.662274098477231
0.147144 0.662279654001922
0.147144 0.662285209526614
0.147144 0.662290765051305
0.147144 0.662296320575997
0.147144 0.662301876100688
0.147144 0.66230743162538
0.147144 0.662312987150071
0.147144 0.662318542674763
0.147144 0.662324098199454
0.147144 0.662329653724146
0.147144 0.662335209248837
0.147144 0.662340764773529
0.147144 0.66234632029822
0.147144 0.662351875822912
0.147144 0.662357431347604
0.147144 0.662362986872295
0.147144 0.662368542396987
0.147144 0.662374097921678
0.147144 0.66237965344637
0.147144 0.662385208971061
0.147144 0.662390764495753
0.147144 0.662396320020444
0.147144 0.662401875545136
0.147144 0.662407431069827
0.147144 0.662412986594519
0.147144 0.66241854211921
0.147144 0.662424097643902
0.14715 0.662429653168593
0.14715 0.662435208693285
0.14715 0.662440764217977
0.14715 0.662446319742668
0.14715 0.66245187526736
0.14715 0.662457430792051
0.14715 0.662462986316743
0.14715 0.662468541841434
0.14715 0.662474097366126
0.14715 0.662479652890817
0.14715 0.662485208415509
0.14715 0.6624907639402
0.14715 0.662496319464892
0.14715 0.662501874989583
0.14715 0.662507430514275
0.14715 0.662512986038966
0.14715 0.662518541563658
0.14715 0.662524097088349
0.14715 0.662529652613041
0.14715 0.662535208137732
0.14715 0.662540763662424
0.14715 0.662546319187116
0.14715 0.662551874711807
0.14715 0.662557430236499
0.14715 0.66256298576119
0.14715 0.662568541285882
0.14715 0.662574096810573
0.14715 0.662579652335265
0.14715 0.662585207859956
0.14715 0.662590763384648
0.14715 0.662596318909339
0.14715 0.662601874434031
0.14715 0.662607429958722
0.14715 0.662612985483414
0.14715 0.662618541008105
0.14715 0.662624096532797
0.14715 0.662629652057488
0.14715 0.66263520758218
0.14715 0.662640763106872
0.14715 0.662646318631563
0.14715 0.662651874156255
0.14715 0.662657429680946
0.14715 0.662662985205638
0.14715 0.662668540730329
0.14715 0.662674096255021
0.14715 0.662679651779712
0.14715 0.662685207304404
0.14715 0.662690762829095
0.14715 0.662696318353787
0.14715 0.662701873878478
0.14715 0.66270742940317
0.14715 0.662712984927861
0.14715 0.662718540452553
0.14715 0.662724095977245
0.14715 0.662729651501936
0.14715 0.662735207026628
0.14715 0.662740762551319
0.14715 0.662746318076011
0.14715 0.662751873600702
0.14715 0.662757429125394
0.14715 0.662762984650085
0.14715 0.662768540174777
0.14715 0.662774095699468
0.14715 0.66277965122416
0.14715 0.662785206748851
0.14715 0.662790762273543
0.14715 0.662796317798234
0.14715 0.662801873322926
0.14715 0.662807428847617
0.14715 0.662812984372309
0.14715 0.662818539897001
0.14715 0.662824095421692
0.14715 0.662829650946384
0.14715 0.662835206471075
0.14715 0.662840761995767
0.14715 0.662846317520458
0.14715 0.66285187304515
0.14715 0.662857428569841
0.14715 0.662862984094533
0.14715 0.662868539619224
0.14715 0.662874095143916
0.14715 0.662879650668607
0.14715 0.662885206193299
0.14715 0.66289076171799
0.14715 0.662896317242682
0.14715 0.662901872767373
0.14715 0.662907428292065
0.14715 0.662912983816756
0.14715 0.662918539341448
0.14715 0.66292409486614
0.14715 0.662929650390831
0.14715 0.662935205915523
0.14715 0.662940761440214
0.14715 0.662946316964906
0.14715 0.662951872489597
0.14715 0.662957428014289
0.14715 0.66296298353898
0.14715 0.662968539063672
0.14715 0.662974094588363
0.14715 0.662979650113055
0.147156 0.662985205637746
0.147156 0.662990761162438
0.147156 0.662996316687129
0.147156 0.663001872211821
0.147156 0.663007427736513
0.147156 0.663012983261204
0.147156 0.663018538785896
0.147156 0.663024094310587
0.147156 0.663029649835279
0.147156 0.66303520535997
0.147156 0.663040760884662
0.147156 0.663046316409353
0.147156 0.663051871934045
0.147156 0.663057427458736
0.147156 0.663062982983428
0.147156 0.663068538508119
0.147156 0.663074094032811
0.147156 0.663079649557502
0.147156 0.663085205082194
0.147156 0.663090760606885
0.147156 0.663096316131577
0.147156 0.663101871656269
0.147156 0.66310742718096
0.147156 0.663112982705652
0.147156 0.663118538230343
0.147156 0.663124093755035
0.147156 0.663129649279726
0.147156 0.663135204804418
0.147156 0.663140760329109
0.147156 0.663146315853801
0.147156 0.663151871378492
0.147156 0.663157426903184
0.147156 0.663162982427875
0.147156 0.663168537952567
0.147156 0.663174093477258
0.147156 0.66317964900195
0.147156 0.663185204526641
0.147156 0.663190760051333
0.147156 0.663196315576025
0.147156 0.663201871100716
0.147156 0.663207426625408
0.147156 0.663212982150099
0.147156 0.663218537674791
0.147156 0.663224093199482
0.147156 0.663229648724174
0.147156 0.663235204248865
0.147156 0.663240759773557
0.147156 0.663246315298248
0.147156 0.66325187082294
0.147156 0.663257426347631
0.147156 0.663262981872323
0.147156 0.663268537397014
0.147156 0.663274092921706
0.147156 0.663279648446398
0.147156 0.663285203971089
0.147156 0.663290759495781
0.147156 0.663296315020472
0.147156 0.663301870545164
0.147156 0.663307426069855
0.147156 0.663312981594547
0.147156 0.663318537119238
0.147156 0.66332409264393
0.147156 0.663329648168621
0.147156 0.663335203693313
0.147156 0.663340759218004
0.147156 0.663346314742696
0.147156 0.663351870267387
0.147156 0.663357425792079
0.147156 0.66336298131677
0.147156 0.663368536841462
0.147156 0.663374092366153
0.147156 0.663379647890845
0.147156 0.663385203415537
0.147156 0.663390758940228
0.147156 0.66339631446492
0.147156 0.663401869989611
0.147156 0.663407425514303
0.147156 0.663412981038994
0.147156 0.663418536563686
0.147156 0.663424092088377
0.147156 0.663429647613069
0.147156 0.66343520313776
0.147156 0.663440758662452
0.147156 0.663446314187143
0.147156 0.663451869711835
0.147156 0.663457425236526
0.147156 0.663462980761218
0.147156 0.66346853628591
0.147156 0.663474091810601
0.147156 0.663479647335293
0.147156 0.663485202859984
0.147156 0.663490758384676
0.147156 0.663496313909367
0.147156 0.663501869434059
0.147156 0.66350742495875
0.147156 0.663512980483442
0.147156 0.663518536008133
0.147156 0.663524091532825
0.147156 0.663529647057516
0.147156 0.663535202582208
0.147162 0.663540758106899
0.147162 0.663546313631591
0.147162 0.663551869156282
0.147162 0.663557424680974
0.147162 0.663562980205666
0.147162 0.663568535730357
0.147162 0.663574091255049
0.147162 0.66357964677974
0.147162 0.663585202304432
0.147162 0.663590757829123
0.147162 0.663596313353815
0.147162 0.663601868878506
0.147162 0.663607424403198
0.147162 0.663612979927889
0.147162 0.663618535452581
0.147162 0.663624090977272
0.147162 0.663629646501964
0.147162 0.663635202026655
0.147162 0.663640757551347
0.147162 0.663646313076038
0.147162 0.66365186860073
0.147162 0.663657424125422
0.147162 0.663662979650113
0.147162 0.663668535174805
0.147162 0.663674090699496
0.147162 0.663679646224188
0.147162 0.663685201748879
0.147162 0.663690757273571
0.147162 0.663696312798262
0.147162 0.663701868322954
0.147162 0.663707423847645
0.147162 0.663712979372337
0.147162 0.663718534897028
0.147162 0.66372409042172
0.147162 0.663729645946411
0.147162 0.663735201471103
0.147162 0.663740756995794
0.147162 0.663746312520486
0.147162 0.663751868045177
0.147162 0.663757423569869
0.147162 0.663762979094561
0.147162 0.663768534619252
0.147162 0.663774090143944
0.147162 0.663779645668635
0.147162 0.663785201193327
0.147162 0.663790756718018
0.147162 0.66379631224271
0.147162 0.663801867767401
0.147162 0.663807423292093
0.147162 0.663812978816784
0.147162 0.663818534341476
0.147162 0.663824089866167
0.147162 0.663829645390859
0.147162 0.66383520091555
0.147162 0.663840756440242
0.147162 0.663846311964933
0.147162 0.663851867489625
0.147162 0.663857423014316
0.147162 0.663862978539008
0.147162 0.6638685340637
0.147162 0.663874089588391
0.147162 0.663879645113083
0.147162 0.663885200637774
0.147162 0.663890756162466
0.147162 0.663896311687157
0.147162 0.663901867211849
0.147162 0.66390742273654
0.147162 0.663912978261232
0.147162 0.663918533785923
0.147162 0.663924089310615
0.147162 0.663929644835306
0.147162 0.663935200359998
0.147162 0.663940755884689
0.147162 0.663946311409381
0.147162 0.663951866934072
0.147162 0.663957422458764
0.147162 0.663962977983456
0.147162 0.663968533508147
0.147162 0.663974089032839
0.147162 0.66397964455753
0.147162 0.663985200082222
0.147162 0.663990755606913
0.147162 0.663996311131605
0.147162 0.664001866656296
0.147162 0.664007422180988
0.147162 0.664012977705679
0.147162 0.664018533230371
0.147162 0.664024088755062
0.147162 0.664029644279754
0.147162 0.664035199804445
0.147162 0.664040755329137
0.147162 0.664046310853829
0.147162 0.66405186637852
0.147162 0.664057421903212
0.147162 0.664062977427903
0.147162 0.664068532952595
0.147162 0.664074088477286
0.147162 0.664079644001978
0.147162 0.664085199526669
0.147162 0.664090755051361
0.147168 0.664096310576052
0.147168 0.664101866100744
0.147168 0.664107421625435
0.147168 0.664112977150127
0.147168 0.664118532674818
0.147168 0.66412408819951
0.147168 0.664129643724201
0.147168 0.664135199248893
0.147168 0.664140754773584
0.147168 0.664146310298276
0.147168 0.664151865822968
0.147168 0.664157421347659
0.147168 0.664162976872351
0.147168 0.664168532397042
0.147168 0.664174087921734
0.147168 0.664179643446425
0.147168 0.664185198971117
0.147168 0.664190754495808
0.147168 0.6641963100205
0.147168 0.664201865545191
0.147168 0.664207421069883
0.147168 0.664212976594574
0.147168 0.664218532119266
0.147168 0.664224087643957
0.147168 0.664229643168649
0.147168 0.664235198693341
0.147168 0.664240754218032
0.147168 0.664246309742724
0.147168 0.664251865267415
0.147168 0.664257420792107
0.147168 0.664262976316798
0.147168 0.66426853184149
0.147168 0.664274087366181
0.147168 0.664279642890873
0.147168 0.664285198415564
0.147168 0.664290753940256
0.147168 0.664296309464947
0.147168 0.664301864989639
0.147168 0.66430742051433
0.147168 0.664312976039022
0.147168 0.664318531563713
0.147168 0.664324087088405
0.147168 0.664329642613097
0.147168 0.664335198137788
0.147168 0.66434075366248
0.147168 0.664346309187171
0.147168 0.664351864711863
0.147168 0.664357420236554
0.147168 0.664362975761246
0.147168 0.664368531285937
0.147168 0.664374086810629
0.147168 0.66437964233532
0.147168 0.664385197860012
0.147168 0.664390753384703
0.147168 0.664396308909395
0.147168 0.664401864434086
0.147168 0.664407419958778
0.147168 0.664412975483469
0.147168 0.664418531008161
0.147168 0.664424086532853
0.147168 0.664429642057544
0.147168 0.664435197582236
0.147168 0.664440753106927
0.147168 0.664446308631619
0.147168 0.66445186415631
0.147168 0.664457419681002
0.147168 0.664462975205693
0.147168 0.664468530730385
0.147168 0.664474086255076
0.147168 0.664479641779768
0.147168 0.664485197304459
0.147168 0.664490752829151
0.147168 0.664496308353842
0.147168 0.664501863878534
0.147168 0.664507419403226
0.147168 0.664512974927917
0.147168 0.664518530452609
0.147168 0.6645240859773
0.147168 0.664529641501992
0.147168 0.664535197026683
0.147168 0.664540752551375
0.147168 0.664546308076066
0.147168 0.664551863600758
0.147168 0.664557419125449
0.147168 0.664562974650141
0.147168 0.664568530174832
0.147168 0.664574085699524
0.147168 0.664579641224215
0.147168 0.664585196748907
0.147168 0.664590752273598
0.147168 0.66459630779829
0.147168 0.664601863322981
0.147168 0.664607418847673
0.147168 0.664612974372365
0.147168 0.664618529897056
0.147168 0.664624085421748
0.147168 0.664629640946439
0.147168 0.664635196471131
0.147168 0.664640751995822
0.147168 0.664646307520514
0.147174 0.664651863045205
0.147174 0.664657418569897
0.147174 0.664662974094588
0.147174 0.66466852961928
0.147174 0.664674085143971
0.147174 0.664679640668663
0.147174 0.664685196193354
0.147174 0.664690751718046
0.147174 0.664696307242737
0.147174 0.664701862767429
0.147174 0.664707418292121
0.147174 0.664712973816812
0.147174 0.664718529341504
0.147174 0.664724084866195
0.147174 0.664729640390887
0.147174 0.664735195915578
0.147174 0.66474075144027
0.147174 0.664746306964961
0.147174 0.664751862489653
0.147174 0.664757418014344
0.147174 0.664762973539036
0.147174 0.664768529063727
0.147174 0.664774084588419
0.147174 0.66477964011311
0.147174 0.664785195637802
0.147174 0.664790751162494
0.147174 0.664796306687185
0.147174 0.664801862211877
0.147174 0.664807417736568
0.147174 0.66481297326126
0.147174 0.664818528785951
0.147174 0.664824084310643
0.147174 0.664829639835334
0.147174 0.664835195360026
0.147174 0.664840750884717
0.147174 0.664846306409409
0.147174 0.6648518619341
0.147174 0.664857417458792
0.147174 0.664862972983483
0.147174 0.664868528508175
0.147174 0.664874084032866
0.147174 0.664879639557558
0.147174 0.66488519508225
0.147174 0.664890750606941
0.147174 0.664896306131633
0.147174 0.664901861656324
0.147174 0.664907417181016
0.147174 0.664912972705707
0.147174 0.664918528230399
0.147174 0.66492408375509
0.147174 0.664929639279782
0.147174 0.664935194804473
0.147174 0.664940750329165
0.147174 0.664946305853856
0.147174 0.664951861378548
0.147174 0.664957416903239
0.147174 0.664962972427931
0.147174 0.664968527952623
0.147174 0.664974083477314
0.147174 0.664979639002005
0.147174 0.664985194526697
0.147174 0.664990750051389
0.147174 0.66499630557608
0.147174 0.665001861100772
0.147174 0.665007416625463
0.147174 0.665012972150155
0.147174 0.665018527674846
0.147174 0.665024083199538
0.147174 0.665029638724229
0.147174 0.665035194248921
0.147174 0.665040749773612
0.147174 0.665046305298304
0.147174 0.665051860822995
0.147174 0.665057416347687
0.147174 0.665062971872378
0.147174 0.66506852739707
0.147174 0.665074082921762
0.147174 0.665079638446453
0.147174 0.665085193971145
0.147174 0.665090749495836
0.147174 0.665096305020528
0.147174 0.665101860545219
0.147174 0.665107416069911
0.147174 0.665112971594602
0.147174 0.665118527119294
0.147174 0.665124082643985
0.147174 0.665129638168677
0.147174 0.665135193693368
0.147174 0.66514074921806
0.147174 0.665146304742751
0.147174 0.665151860267443
0.147174 0.665157415792134
0.147174 0.665162971316826
0.147174 0.665168526841518
0.147174 0.665174082366209
0.147174 0.665179637890901
0.147174 0.665185193415592
0.147174 0.665190748940284
0.147174 0.665196304464975
0.147174 0.665201859989667
0.14718 0.665207415514358
0.14718 0.66521297103905
0.14718 0.665218526563741
0.14718 0.665224082088433
0.14718 0.665229637613124
0.14718 0.665235193137816
0.14718 0.665240748662507
0.14718 0.665246304187199
0.14718 0.66525185971189
0.14718 0.665257415236582
0.14718 0.665262970761273
0.14718 0.665268526285965
0.14718 0.665274081810657
0.14718 0.665279637335348
0.14718 0.66528519286004
0.14718 0.665290748384731
0.14718 0.665296303909423
0.14718 0.665301859434114
0.14718 0.665307414958806
0.14718 0.665312970483497
0.14718 0.665318526008189
0.14718 0.66532408153288
0.14718 0.665329637057572
0.14718 0.665335192582263
0.14718 0.665340748106955
0.14718 0.665346303631646
0.14718 0.665351859156338
0.14718 0.665357414681029
0.14718 0.665362970205721
0.14718 0.665368525730413
0.14718 0.665374081255104
0.14718 0.665379636779796
0.14718 0.665385192304487
0.14718 0.665390747829179
0.14718 0.66539630335387
0.14718 0.665401858878562
0.14718 0.665407414403253
0.14718 0.665412969927945
0.14718 0.665418525452636
0.14718 0.665424080977328
0.14718 0.665429636502019
0.14718 0.665435192026711
0.14718 0.665440747551402
0.14718 0.665446303076094
0.14718 0.665451858600785
0.14718 0.665457414125477
0.14718 0.665462969650168
0.14718 0.66546852517486
0.14718 0.665474080699552
0.14718 0.665479636224243
0.14718 0.665485191748935
0.14718 0.665490747273626
0.14718 0.665496302798318
0.14718 0.665501858323009
0.14718 0.665507413847701
0.14718 0.665512969372392
0.14718 0.665518524897084
0.14718 0.665524080421775
0.14718 0.665529635946467
0.14718 0.665535191471158
0.14718 0.66554074699585
0.14718 0.665546302520541
0.14718 0.665551858045233
0.14718 0.665557413569925
0.14718 0.665562969094616
0.14718 0.665568524619308
0.14718 0.665574080143999
0.14718 0.665579635668691
0.14718 0.665585191193382
0.14718 0.665590746718074
0.14718 0.665596302242765
0.14718 0.665601857767457
0.14718 0.665607413292148
0.14718 0.66561296881684
0.14718 0.665618524341531
0.14718 0.665624079866223
0.14718 0.665629635390914
0.14718 0.665635190915606
0.14718 0.665640746440297
0.14718 0.665646301964989
0.14718 0.665651857489681
0.14718 0.665657413014372
0.14718 0.665662968539064
0.14718 0.665668524063755
0.14718 0.665674079588447
0.14718 0.665679635113138
0.14718 0.66568519063783
0.14718 0.665690746162521
0.14718 0.665696301687213
0.14718 0.665701857211904
0.14718 0.665707412736596
0.14718 0.665712968261287
0.14718 0.665718523785979
0.14718 0.66572407931067
0.14718 0.665729634835362
0.14718 0.665735190360053
0.14718 0.665740745884745
0.14718 0.665746301409437
0.14718 0.665751856934128
0.14718 0.66575741245882
0.147186 0.665762967983511
0.147186 0.665768523508203
0.147186 0.665774079032894
0.147186 0.665779634557586
0.147186 0.665785190082277
0.147186 0.665790745606969
0.147186 0.66579630113166
0.147186 0.665801856656352
0.147186 0.665807412181043
0.147186 0.665812967705735
0.147186 0.665818523230426
0.147186 0.665824078755118
0.147186 0.66582963427981
0.147186 0.665835189804501
0.147186 0.665840745329193
0.147186 0.665846300853884
0.147186 0.665851856378576
0.147186 0.665857411903267
0.147186 0.665862967427959
0.147186 0.66586852295265
0.147186 0.665874078477342
0.147186 0.665879634002033
0.147186 0.665885189526725
0.147186 0.665890745051416
0.147186 0.665896300576108
0.147186 0.665901856100799
0.147186 0.665907411625491
0.147186 0.665912967150182
0.147186 0.665918522674874
0.147186 0.665924078199565
0.147186 0.665929633724257
0.147186 0.665935189248949
0.147186 0.66594074477364
0.147186 0.665946300298332
0.147186 0.665951855823023
0.147186 0.665957411347715
0.147186 0.665962966872406
0.147186 0.665968522397098
0.147186 0.665974077921789
0.147186 0.665979633446481
0.147186 0.665985188971172
0.147186 0.665990744495864
0.147186 0.665996300020555
0.147186 0.666001855545247
0.147186 0.666007411069938
0.147186 0.66601296659463
0.147186 0.666018522119322
0.147186 0.666024077644013
0.147186 0.666029633168705
0.147186 0.666035188693396
0.147186 0.666040744218088
0.147186 0.666046299742779
0.147186 0.666051855267471
0.147186 0.666057410792162
0.147186 0.666062966316854
0.147186 0.666068521841545
0.147186 0.666074077366237
0.147186 0.666079632890928
0.147186 0.66608518841562
0.147186 0.666090743940311
0.147186 0.666096299465003
0.147186 0.666101854989694
0.147186 0.666107410514386
0.147186 0.666112966039078
0.147186 0.666118521563769
0.147186 0.666124077088461
0.147186 0.666129632613152
0.147186 0.666135188137844
0.147186 0.666140743662535
0.147186 0.666146299187227
0.147186 0.666151854711918
0.147186 0.66615741023661
0.147186 0.666162965761301
0.147186 0.666168521285993
0.147186 0.666174076810684
0.147186 0.666179632335376
0.147186 0.666185187860067
0.147186 0.666190743384759
0.147186 0.66619629890945
0.147186 0.666201854434142
0.147186 0.666207409958834
0.147186 0.666212965483525
0.147186 0.666218521008217
0.147186 0.666224076532908
0.147186 0.6662296320576
0.147186 0.666235187582291
0.147186 0.666240743106983
0.147186 0.666246298631674
0.147186 0.666251854156366
0.147186 0.666257409681057
0.147186 0.666262965205749
0.147186 0.66626852073044
0.147186 0.666274076255132
0.147186 0.666279631779823
0.147186 0.666285187304515
0.147186 0.666290742829207
0.147186 0.666296298353898
0.147186 0.66630185387859
0.147186 0.666307409403281
0.147186 0.666312964927973
0.147192 0.666318520452664
0.147192 0.666324075977356
0.147192 0.666329631502047
0.147192 0.666335187026739
0.147192 0.66634074255143
0.147192 0.666346298076122
0.147192 0.666351853600813
0.147192 0.666357409125505
0.147192 0.666362964650196
0.147192 0.666368520174888
0.147192 0.666374075699579
0.147192 0.666379631224271
0.147192 0.666385186748962
0.147192 0.666390742273654
0.147192 0.666396297798346
0.147192 0.666401853323037
0.147192 0.666407408847729
0.147192 0.66641296437242
0.147192 0.666418519897112
0.147192 0.666424075421803
0.147192 0.666429630946495
0.147192 0.666435186471186
0.147192 0.666440741995878
0.147192 0.666446297520569
0.147192 0.666451853045261
0.147192 0.666457408569952
0.147192 0.666462964094644
0.147192 0.666468519619335
0.147192 0.666474075144027
0.147192 0.666479630668718
0.147192 0.66648518619341
0.147192 0.666490741718102
0.147192 0.666496297242793
0.147192 0.666501852767485
0.147192 0.666507408292176
0.147192 0.666512963816868
0.147192 0.666518519341559
0.147192 0.666524074866251
0.147192 0.666529630390942
0.147192 0.666535185915634
0.147192 0.666540741440325
0.147192 0.666546296965017
0.147192 0.666551852489708
0.147192 0.6665574080144
0.147192 0.666562963539091
0.147192 0.666568519063783
0.147192 0.666574074588475
0.147192 0.666579630113166
0.147192 0.666585185637858
0.147192 0.666590741162549
0.147192 0.666596296687241
0.147192 0.666601852211932
0.147192 0.666607407736624
0.147192 0.666612963261315
0.147192 0.666618518786007
0.147192 0.666624074310698
0.147192 0.66662962983539
0.147192 0.666635185360081
0.147192 0.666640740884773
0.147192 0.666646296409464
0.147192 0.666651851934156
0.147192 0.666657407458847
0.147192 0.666662962983539
0.147192 0.666668518508231
0.147192 0.666674074032922
0.147192 0.666679629557614
0.147192 0.666685185082305
0.147192 0.666690740606997
0.147192 0.666696296131688
0.147192 0.66670185165638
0.147192 0.666707407181071
0.147192 0.666712962705763
0.147192 0.666718518230454
0.147192 0.666724073755146
0.147192 0.666729629279837
0.147192 0.666735184804529
0.147192 0.66674074032922
0.147192 0.666746295853912
0.147192 0.666751851378603
0.147192 0.666757406903295
0.147192 0.666762962427986
0.147192 0.666768517952678
0.147192 0.666774073477369
0.147192 0.666779629002061
0.147192 0.666785184526753
0.147192 0.666790740051444
0.147192 0.666796295576136
0.147192 0.666801851100827
0.147192 0.666807406625519
0.147192 0.66681296215021
0.147192 0.666818517674902
0.147192 0.666824073199593
0.147192 0.666829628724285
0.147192 0.666835184248976
0.147192 0.666840739773668
0.147192 0.666846295298359
0.147192 0.666851850823051
0.147192 0.666857406347742
0.147192 0.666862961872434
0.147192 0.666868517397125
0.147198 0.666874072921817
0.147198 0.666879628446509
0.147198 0.6668851839712
0.147198 0.666890739495892
0.147198 0.666896295020583
0.147198 0.666901850545275
0.147198 0.666907406069966
0.147198 0.666912961594658
0.147198 0.666918517119349
0.147198 0.666924072644041
0.147198 0.666929628168732
0.147198 0.666935183693424
0.147198 0.666940739218115
0.147198 0.666946294742807
0.147198 0.666951850267498
0.147198 0.66695740579219
0.147198 0.666962961316881
0.147198 0.666968516841573
0.147198 0.666974072366265
0.147198 0.666979627890956
0.147198 0.666985183415648
0.147198 0.666990738940339
0.147198 0.666996294465031
0.147198 0.667001849989722
0.147198 0.667007405514414
0.147198 0.667012961039105
0.147198 0.667018516563797
0.147198 0.667024072088488
0.147198 0.66702962761318
0.147198 0.667035183137871
0.147198 0.667040738662563
0.147198 0.667046294187254
0.147198 0.667051849711946
0.147198 0.667057405236638
0.147198 0.667062960761329
0.147198 0.667068516286021
0.147198 0.667074071810712
0.147198 0.667079627335404
0.147198 0.667085182860095
0.147198 0.667090738384787
0.147198 0.667096293909478
0.147198 0.66710184943417
0.147198 0.667107404958861
0.147198 0.667112960483553
0.147198 0.667118516008244
0.147198 0.667124071532936
0.147198 0.667129627057627
0.147198 0.667135182582319
0.147198 0.66714073810701
0.147198 0.667146293631702
0.147198 0.667151849156393
0.147198 0.667157404681085
0.147198 0.667162960205777
0.147198 0.667168515730468
0.147198 0.66717407125516
0.147198 0.667179626779851
0.147198 0.667185182304543
0.147198 0.667190737829234
0.147198 0.667196293353926
0.147198 0.667201848878617
0.147198 0.667207404403309
0.147198 0.667212959928
0.147198 0.667218515452692
0.147198 0.667224070977383
0.147198 0.667229626502075
0.147198 0.667235182026766
0.147198 0.667240737551458
0.147198 0.667246293076149
0.147198 0.667251848600841
0.147198 0.667257404125533
0.147198 0.667262959650224
0.147198 0.667268515174916
0.147198 0.667274070699607
0.147198 0.667279626224299
0.147198 0.66728518174899
0.147198 0.667290737273682
0.147198 0.667296292798373
0.147198 0.667301848323065
0.147198 0.667307403847756
0.147198 0.667312959372448
0.147198 0.667318514897139
0.147198 0.667324070421831
0.147198 0.667329625946522
0.147198 0.667335181471214
0.147198 0.667340736995906
0.147198 0.667346292520597
0.147198 0.667351848045289
0.147198 0.66735740356998
0.147198 0.667362959094672
0.147198 0.667368514619363
0.147198 0.667374070144055
0.147198 0.667379625668746
0.147198 0.667385181193438
0.147198 0.667390736718129
0.147198 0.667396292242821
0.147198 0.667401847767512
0.147198 0.667407403292204
0.147198 0.667412958816895
0.147198 0.667418514341587
0.147198 0.667424069866278
0.147204 0.66742962539097
0.147204 0.667435180915662
0.147204 0.667440736440353
0.147204 0.667446291965045
0.147204 0.667451847489736
0.147204 0.667457403014428
0.147204 0.667462958539119
0.147204 0.667468514063811
0.147204 0.667474069588502
0.147204 0.667479625113194
0.147204 0.667485180637885
0.147204 0.667490736162577
0.147204 0.667496291687268
0.147204 0.66750184721196
0.147204 0.667507402736651
0.147204 0.667512958261343
0.147204 0.667518513786034
0.147204 0.667524069310726
0.147204 0.667529624835417
0.147204 0.667535180360109
0.147204 0.667540735884801
0.147204 0.667546291409492
0.147204 0.667551846934184
0.147204 0.667557402458875
0.147204 0.667562957983567
0.147204 0.667568513508258
0.147204 0.66757406903295
0.147204 0.667579624557641
0.147204 0.667585180082333
0.147204 0.667590735607024
0.147204 0.667596291131716
0.147204 0.667601846656407
0.147204 0.667607402181099
0.147204 0.66761295770579
0.147204 0.667618513230482
0.147204 0.667624068755174
0.147204 0.667629624279865
0.147204 0.667635179804557
0.147204 0.667640735329248
0.147204 0.66764629085394
0.147204 0.667651846378631
0.147204 0.667657401903323
0.147204 0.667662957428014
0.147204 0.667668512952706
0.147204 0.667674068477397
0.147204 0.667679624002089
0.147204 0.66768517952678
0.147204 0.667690735051472
0.147204 0.667696290576163
0.147204 0.667701846100855
0.147204 0.667707401625546
0.147204 0.667712957150238
0.147204 0.66771851267493
0.147204 0.667724068199621
0.147204 0.667729623724313
0.147204 0.667735179249004
0.147204 0.667740734773696
0.147204 0.667746290298387
0.147204 0.667751845823079
0.147204 0.66775740134777
0.147204 0.667762956872462
0.147204 0.667768512397153
0.147204 0.667774067921845
0.147204 0.667779623446536
0.147204 0.667785178971228
0.147204 0.667790734495919
0.147204 0.667796290020611
0.147204 0.667801845545303
0.147204 0.667807401069994
0.147204 0.667812956594686
0.147204 0.667818512119377
0.147204 0.667824067644069
0.147204 0.66782962316876
0.147204 0.667835178693452
0.147204 0.667840734218143
0.147204 0.667846289742835
0.147204 0.667851845267526
0.147204 0.667857400792218
0.147204 0.667862956316909
0.147204 0.667868511841601
0.147204 0.667874067366292
0.147204 0.667879622890984
0.147204 0.667885178415675
0.147204 0.667890733940367
0.147204 0.667896289465059
0.147204 0.66790184498975
0.147204 0.667907400514442
0.147204 0.667912956039133
0.147204 0.667918511563825
0.147204 0.667924067088516
0.147204 0.667929622613208
0.147204 0.667935178137899
0.147204 0.667940733662591
0.147204 0.667946289187282
0.147204 0.667951844711974
0.147204 0.667957400236665
0.147204 0.667962955761357
0.147204 0.667968511286048
0.147204 0.66797406681074
0.147204 0.667979622335431
0.14721 0.667985177860123
0.14721 0.667990733384814
0.14721 0.667996288909506
0.14721 0.668001844434198
0.14721 0.668007399958889
0.14721 0.668012955483581
0.14721 0.668018511008272
0.14721 0.668024066532964
0.14721 0.668029622057655
0.14721 0.668035177582347
0.14721 0.668040733107038
0.14721 0.66804628863173
0.14721 0.668051844156421
0.14721 0.668057399681113
0.14721 0.668062955205804
0.14721 0.668068510730496
0.14721 0.668074066255187
0.14721 0.668079621779879
0.14721 0.668085177304571
0.14721 0.668090732829262
0.14721 0.668096288353954
0.14721 0.668101843878645
0.14721 0.668107399403337
0.14721 0.668112954928028
0.14721 0.66811851045272
0.14721 0.668124065977411
0.14721 0.668129621502103
0.14721 0.668135177026794
0.14721 0.668140732551486
0.14721 0.668146288076177
0.14721 0.668151843600869
0.14721 0.66815739912556
0.14721 0.668162954650252
0.14721 0.668168510174943
0.14721 0.668174065699635
0.14721 0.668179621224327
0.14721 0.668185176749018
0.14721 0.66819073227371
0.14721 0.668196287798401
0.14721 0.668201843323093
0.14721 0.668207398847784
0.14721 0.668212954372476
0.14721 0.668218509897167
0.14721 0.668224065421859
0.14721 0.66822962094655
0.14721 0.668235176471242
0.14721 0.668240731995933
0.14721 0.668246287520625
0.14721 0.668251843045316
0.14721 0.668257398570008
0.14721 0.668262954094699
0.14721 0.668268509619391
0.14721 0.668274065144082
0.14721 0.668279620668774
0.14721 0.668285176193466
0.14721 0.668290731718157
0.14721 0.668296287242849
0.14721 0.66830184276754
0.14721 0.668307398292232
0.14721 0.668312953816923
0.14721 0.668318509341615
0.14721 0.668324064866306
0.14721 0.668329620390998
0.14721 0.668335175915689
0.14721 0.668340731440381
0.14721 0.668346286965072
0.14721 0.668351842489764
0.14721 0.668357398014455
0.14721 0.668362953539147
0.14721 0.668368509063838
0.14721 0.66837406458853
0.14721 0.668379620113222
0.14721 0.668385175637913
0.14721 0.668390731162605
0.14721 0.668396286687296
0.14721 0.668401842211988
0.14721 0.668407397736679
0.14721 0.668412953261371
0.14721 0.668418508786062
0.14721 0.668424064310754
0.14721 0.668429619835445
0.14721 0.668435175360137
0.14721 0.668440730884828
0.14721 0.66844628640952
0.14721 0.668451841934211
0.14721 0.668457397458903
0.14721 0.668462952983594
0.14721 0.668468508508286
0.14721 0.668474064032977
0.14721 0.668479619557669
0.14721 0.668485175082361
0.14721 0.668490730607052
0.14721 0.668496286131744
0.14721 0.668501841656435
0.14721 0.668507397181127
0.14721 0.668512952705818
0.14721 0.66851850823051
0.14721 0.668524063755201
0.14721 0.668529619279893
0.14721 0.668535174804584
0.147216 0.668540730329276
0.147216 0.668546285853967
0.147216 0.668551841378659
0.147216 0.66855739690335
0.147216 0.668562952428042
0.147216 0.668568507952733
0.147216 0.668574063477425
0.147216 0.668579619002117
0.147216 0.668585174526808
0.147216 0.6685907300515
0.147216 0.668596285576191
0.147216 0.668601841100883
0.147216 0.668607396625574
0.147216 0.668612952150266
0.147216 0.668618507674957
0.147216 0.668624063199649
0.147216 0.66862961872434
0.147216 0.668635174249032
0.147216 0.668640729773723
0.147216 0.668646285298415
0.147216 0.668651840823106
0.147216 0.668657396347798
0.147216 0.66866295187249
0.147216 0.668668507397181
0.147216 0.668674062921873
0.147216 0.668679618446564
0.147216 0.668685173971256
0.147216 0.668690729495947
0.147216 0.668696285020639
0.147216 0.66870184054533
0.147216 0.668707396070022
0.147216 0.668712951594713
0.147216 0.668718507119405
0.147216 0.668724062644096
0.147216 0.668729618168788
0.147216 0.668735173693479
0.147216 0.668740729218171
0.147216 0.668746284742862
0.147216 0.668751840267554
0.147216 0.668757395792246
0.147216 0.668762951316937
0.147216 0.668768506841629
0.147216 0.66877406236632
0.147216 0.668779617891012
0.147216 0.668785173415703
0.147216 0.668790728940395
0.147216 0.668796284465086
0.147216 0.668801839989778
0.147216 0.668807395514469
0.147216 0.668812951039161
0.147216 0.668818506563852
0.147216 0.668824062088544
0.147216 0.668829617613235
0.147216 0.668835173137927
0.147216 0.668840728662619
0.147216 0.66884628418731
0.147216 0.668851839712002
0.147216 0.668857395236693
0.147216 0.668862950761385
0.147216 0.668868506286076
0.147216 0.668874061810768
0.147216 0.668879617335459
0.147216 0.668885172860151
0.147216 0.668890728384842
0.147216 0.668896283909534
0.147216 0.668901839434225
0.147216 0.668907394958917
0.147216 0.668912950483608
0.147216 0.6689185060083
0.147216 0.668924061532991
0.147216 0.668929617057683
0.147216 0.668935172582374
0.147216 0.668940728107066
0.147216 0.668946283631758
0.147216 0.668951839156449
0.147216 0.668957394681141
0.147216 0.668962950205832
0.147216 0.668968505730524
0.147216 0.668974061255215
0.147216 0.668979616779907
0.147216 0.668985172304598
0.147216 0.66899072782929
0.147216 0.668996283353981
0.147216 0.669001838878673
0.147216 0.669007394403364
0.147216 0.669012949928056
0.147216 0.669018505452747
0.147216 0.669024060977439
0.147216 0.66902961650213
0.147216 0.669035172026822
0.147216 0.669040727551514
0.147216 0.669046283076205
0.147216 0.669051838600897
0.147216 0.669057394125588
0.147216 0.66906294965028
0.147216 0.669068505174971
0.147216 0.669074060699663
0.147216 0.669079616224354
0.147216 0.669085171749046
0.147216 0.669090727273737
0.147222 0.669096282798429
0.147222 0.66910183832312
0.147222 0.669107393847812
0.147222 0.669112949372503
0.147222 0.669118504897195
0.147222 0.669124060421887
0.147222 0.669129615946578
0.147222 0.66913517147127
0.147222 0.669140726995961
0.147222 0.669146282520653
0.147222 0.669151838045344
0.147222 0.669157393570036
0.147222 0.669162949094727
0.147222 0.669168504619419
0.147222 0.66917406014411
0.147222 0.669179615668802
0.147222 0.669185171193493
0.147222 0.669190726718185
0.147222 0.669196282242876
0.147222 0.669201837767568
0.147222 0.669207393292259
0.147222 0.669212948816951
0.147222 0.669218504341643
0.147222 0.669224059866334
0.147222 0.669229615391026
0.147222 0.669235170915717
0.147222 0.669240726440409
0.147222 0.6692462819651
0.147222 0.669251837489792
0.147222 0.669257393014483
0.147222 0.669262948539175
0.147222 0.669268504063866
0.147222 0.669274059588558
0.147222 0.669279615113249
0.147222 0.669285170637941
0.147222 0.669290726162632
0.147222 0.669296281687324
0.147222 0.669301837212015
0.147222 0.669307392736707
0.147222 0.669312948261398
0.147222 0.66931850378609
0.147222 0.669324059310782
0.147222 0.669329614835473
0.147222 0.669335170360165
0.147222 0.669340725884856
0.147222 0.669346281409548
0.147222 0.669351836934239
0.147222 0.669357392458931
0.147222 0.669362947983622
0.147222 0.669368503508314
0.147222 0.669374059033005
0.147222 0.669379614557697
0.147222 0.669385170082388
0.147222 0.66939072560708
0.147222 0.669396281131771
0.147222 0.669401836656463
0.147222 0.669407392181155
0.147222 0.669412947705846
0.147222 0.669418503230538
0.147222 0.669424058755229
0.147222 0.669429614279921
0.147222 0.669435169804612
0.147222 0.669440725329304
0.147222 0.669446280853995
0.147222 0.669451836378687
0.147222 0.669457391903378
0.147222 0.66946294742807
0.147222 0.669468502952761
0.147222 0.669474058477453
0.147222 0.669479614002144
0.147222 0.669485169526836
0.147222 0.669490725051527
0.147222 0.669496280576219
0.147222 0.669501836100911
0.147222 0.669507391625602
0.147222 0.669512947150294
0.147222 0.669518502674985
0.147222 0.669524058199677
0.147222 0.669529613724368
0.147222 0.66953516924906
0.147222 0.669540724773751
0.147222 0.669546280298443
0.147222 0.669551835823134
0.147222 0.669557391347826
0.147222 0.669562946872517
0.147222 0.669568502397209
0.147222 0.6695740579219
0.147222 0.669579613446592
0.147222 0.669585168971284
0.147222 0.669590724495975
0.147222 0.669596280020667
0.147222 0.669601835545358
0.147222 0.66960739107005
0.147222 0.669612946594741
0.147222 0.669618502119433
0.147222 0.669624057644124
0.147222 0.669629613168816
0.147222 0.669635168693507
0.147222 0.669640724218199
0.147222 0.66964627974289
0.147228 0.669651835267582
0.147228 0.669657390792273
0.147228 0.669662946316965
0.147228 0.669668501841656
0.147228 0.669674057366348
0.147228 0.669679612891039
0.147228 0.669685168415731
0.147228 0.669690723940423
0.147228 0.669696279465114
0.147228 0.669701834989806
0.147228 0.669707390514497
0.147228 0.669712946039189
0.147228 0.66971850156388
0.147228 0.669724057088572
0.147228 0.669729612613263
0.147228 0.669735168137955
0.147228 0.669740723662646
0.147228 0.669746279187338
0.147228 0.669751834712029
0.147228 0.669757390236721
0.147228 0.669762945761412
0.147228 0.669768501286104
0.147228 0.669774056810795
0.147228 0.669779612335487
0.147228 0.669785167860178
0.147228 0.66979072338487
0.147228 0.669796278909562
0.147228 0.669801834434253
0.147228 0.669807389958945
0.147228 0.669812945483636
0.147228 0.669818501008328
0.147228 0.669824056533019
0.147228 0.669829612057711
0.147228 0.669835167582402
0.147228 0.669840723107094
0.147228 0.669846278631785
0.147228 0.669851834156477
0.147228 0.669857389681168
0.147228 0.66986294520586
0.147228 0.669868500730551
0.147228 0.669874056255243
0.147228 0.669879611779934
0.147228 0.669885167304626
0.147228 0.669890722829318
0.147228 0.669896278354009
0.147228 0.669901833878701
0.147228 0.669907389403392
0.147228 0.669912944928084
0.147228 0.669918500452775
0.147228 0.669924055977467
0.147228 0.669929611502158
0.147228 0.66993516702685
0.147228 0.669940722551541
0.147228 0.669946278076233
0.147228 0.669951833600924
0.147228 0.669957389125616
0.147228 0.669962944650307
0.147228 0.669968500174999
0.147228 0.66997405569969
0.147228 0.669979611224382
0.147228 0.669985166749074
0.147228 0.669990722273765
0.147228 0.669996277798457
0.147228 0.670001833323148
0.147228 0.67000738884784
0.147228 0.670012944372531
0.147228 0.670018499897223
0.147228 0.670024055421914
0.147228 0.670029610946606
0.147228 0.670035166471297
0.147228 0.670040721995989
0.147228 0.67004627752068
0.147228 0.670051833045372
0.147228 0.670057388570063
0.147228 0.670062944094755
0.147228 0.670068499619446
0.147228 0.670074055144138
0.147228 0.670079610668829
0.147228 0.670085166193521
0.147228 0.670090721718213
0.147228 0.670096277242904
0.147228 0.670101832767596
0.147228 0.670107388292287
0.147228 0.670112943816979
0.147228 0.67011849934167
0.147228 0.670124054866362
0.147228 0.670129610391053
0.147228 0.670135165915745
0.147228 0.670140721440436
0.147228 0.670146276965128
0.147228 0.670151832489819
0.147228 0.670157388014511
0.147228 0.670162943539202
0.147228 0.670168499063894
0.147228 0.670174054588586
0.147228 0.670179610113277
0.147228 0.670185165637969
0.147228 0.67019072116266
0.147228 0.670196276687352
0.147228 0.670201832212043
0.147234 0.670207387736735
0.147234 0.670212943261426
0.147234 0.670218498786118
0.147234 0.670224054310809
0.147234 0.670229609835501
0.147234 0.670235165360192
0.147234 0.670240720884884
0.147234 0.670246276409575
0.147234 0.670251831934267
0.147234 0.670257387458958
0.147234 0.67026294298365
0.147234 0.670268498508342
0.147234 0.670274054033033
0.147234 0.670279609557725
0.147234 0.670285165082416
0.147234 0.670290720607108
0.147234 0.670296276131799
0.147234 0.670301831656491
0.147234 0.670307387181182
0.147234 0.670312942705874
0.147234 0.670318498230565
0.147234 0.670324053755257
0.147234 0.670329609279948
0.147234 0.67033516480464
0.147234 0.670340720329331
0.147234 0.670346275854023
0.147234 0.670351831378714
0.147234 0.670357386903406
0.147234 0.670362942428098
0.147234 0.670368497952789
0.147234 0.670374053477481
0.147234 0.670379609002172
0.147234 0.670385164526864
0.147234 0.670390720051555
0.147234 0.670396275576247
0.147234 0.670401831100938
0.147234 0.67040738662563
0.147234 0.670412942150321
0.147234 0.670418497675013
0.147234 0.670424053199704
0.147234 0.670429608724396
0.147234 0.670435164249087
0.147234 0.670440719773779
0.147234 0.670446275298471
0.147234 0.670451830823162
0.147234 0.670457386347854
0.147234 0.670462941872545
0.147234 0.670468497397237
0.147234 0.670474052921928
0.147234 0.67047960844662
0.147234 0.670485163971311
0.147234 0.670490719496003
0.147234 0.670496275020694
0.147234 0.670501830545386
0.147234 0.670507386070077
0.147234 0.670512941594769
0.147234 0.67051849711946
0.147234 0.670524052644152
0.147234 0.670529608168843
0.147234 0.670535163693535
0.147234 0.670540719218226
0.147234 0.670546274742918
0.147234 0.67055183026761
0.147234 0.670557385792301
0.147234 0.670562941316993
0.147234 0.670568496841684
0.147234 0.670574052366376
0.147234 0.670579607891067
0.147234 0.670585163415759
0.147234 0.67059071894045
0.147234 0.670596274465142
0.147234 0.670601829989833
0.147234 0.670607385514525
0.147234 0.670612941039216
0.147234 0.670618496563908
0.147234 0.670624052088599
0.147234 0.670629607613291
0.147234 0.670635163137983
0.147234 0.670640718662674
0.147234 0.670646274187366
0.147234 0.670651829712057
0.147234 0.670657385236749
0.147234 0.67066294076144
0.147234 0.670668496286132
0.147234 0.670674051810823
0.147234 0.670679607335515
0.147234 0.670685162860206
0.147234 0.670690718384898
0.147234 0.670696273909589
0.147234 0.670701829434281
0.147234 0.670707384958972
0.147234 0.670712940483664
0.147234 0.670718496008355
0.147234 0.670724051533047
0.147234 0.670729607057739
0.147234 0.67073516258243
0.147234 0.670740718107122
0.147234 0.670746273631813
0.147234 0.670751829156505
0.147234 0.670757384681196
0.14724 0.670762940205888
0.14724 0.670768495730579
0.14724 0.670774051255271
0.14724 0.670779606779962
0.14724 0.670785162304654
0.14724 0.670790717829345
0.14724 0.670796273354037
0.14724 0.670801828878728
0.14724 0.67080738440342
0.14724 0.670812939928111
0.14724 0.670818495452803
0.14724 0.670824050977495
0.14724 0.670829606502186
0.14724 0.670835162026878
0.14724 0.670840717551569
0.14724 0.670846273076261
0.14724 0.670851828600952
0.14724 0.670857384125644
0.14724 0.670862939650335
0.14724 0.670868495175027
0.14724 0.670874050699718
0.14724 0.67087960622441
0.14724 0.670885161749101
0.14724 0.670890717273793
0.14724 0.670896272798484
0.14724 0.670901828323176
0.14724 0.670907383847868
0.14724 0.670912939372559
0.14724 0.670918494897251
0.14724 0.670924050421942
0.14724 0.670929605946634
0.14724 0.670935161471325
0.14724 0.670940716996017
0.14724 0.670946272520708
0.14724 0.6709518280454
0.14724 0.670957383570091
0.14724 0.670962939094783
0.14724 0.670968494619474
0.14724 0.670974050144166
0.14724 0.670979605668857
0.14724 0.670985161193549
0.14724 0.67099071671824
0.14724 0.670996272242932
0.14724 0.671001827767623
0.14724 0.671007383292315
0.14724 0.671012938817007
0.14724 0.671018494341698
0.14724 0.67102404986639
0.14724 0.671029605391081
0.14724 0.671035160915773
0.14724 0.671040716440464
0.14724 0.671046271965156
0.14724 0.671051827489847
0.14724 0.671057383014539
0.14724 0.67106293853923
0.14724 0.671068494063922
0.14724 0.671074049588613
0.14724 0.671079605113305
0.14724 0.671085160637996
0.14724 0.671090716162688
0.14724 0.671096271687379
0.14724 0.671101827212071
0.14724 0.671107382736763
0.14724 0.671112938261454
0.14724 0.671118493786146
0.14724 0.671124049310837
0.14724 0.671129604835529
0.14724 0.67113516036022
0.14724 0.671140715884912
0.14724 0.671146271409603
0.14724 0.671151826934295
0.14724 0.671157382458986
0.14724 0.671162937983678
0.14724 0.671168493508369
0.14724 0.671174049033061
0.14724 0.671179604557752
0.14724 0.671185160082444
0.14724 0.671190715607136
0.14724 0.671196271131827
0.14724 0.671201826656519
0.14724 0.67120738218121
0.14724 0.671212937705902
0.14724 0.671218493230593
0.14724 0.671224048755285
0.14724 0.671229604279976
0.14724 0.671235159804668
0.14724 0.671240715329359
0.14724 0.671246270854051
0.14724 0.671251826378742
0.14724 0.671257381903434
0.14724 0.671262937428125
0.14724 0.671268492952817
0.14724 0.671274048477508
0.14724 0.6712796040022
0.14724 0.671285159526891
0.14724 0.671290715051583
0.14724 0.671296270576275
0.14724 0.671301826100966
0.14724 0.671307381625658
0.14724 0.671312937150349
0.147246 0.671318492675041
0.147246 0.671324048199732
0.147246 0.671329603724424
0.147246 0.671335159249115
0.147246 0.671340714773807
0.147246 0.671346270298498
0.147246 0.67135182582319
0.147246 0.671357381347881
0.147246 0.671362936872573
0.147246 0.671368492397264
0.147246 0.671374047921956
0.147246 0.671379603446647
0.147246 0.671385158971339
0.147246 0.671390714496031
0.147246 0.671396270020722
0.147246 0.671401825545413
0.147246 0.671407381070105
0.147246 0.671412936594797
0.147246 0.671418492119488
0.147246 0.67142404764418
0.147246 0.671429603168871
0.147246 0.671435158693563
0.147246 0.671440714218254
0.147246 0.671446269742946
0.147246 0.671451825267637
0.147246 0.671457380792329
0.147246 0.67146293631702
0.147246 0.671468491841712
0.147246 0.671474047366403
0.147246 0.671479602891095
0.147246 0.671485158415786
0.147246 0.671490713940478
0.147246 0.67149626946517
0.147246 0.671501824989861
0.147246 0.671507380514553
0.147246 0.671512936039244
0.147246 0.671518491563936
0.147246 0.671524047088627
0.147246 0.671529602613319
0.147246 0.67153515813801
0.147246 0.671540713662702
0.147246 0.671546269187393
0.147246 0.671551824712085
0.147246 0.671557380236776
0.147246 0.671562935761468
0.147246 0.671568491286159
0.147246 0.671574046810851
0.147246 0.671579602335542
0.147246 0.671585157860234
0.147246 0.671590713384926
0.147246 0.671596268909617
0.147246 0.671601824434309
0.147246 0.671607379959
0.147246 0.671612935483692
0.147246 0.671618491008383
0.147246 0.671624046533075
0.147246 0.671629602057766
0.147246 0.671635157582458
0.147246 0.671640713107149
0.147246 0.671646268631841
0.147246 0.671651824156532
0.147246 0.671657379681224
0.147246 0.671662935205915
0.147246 0.671668490730607
0.147246 0.671674046255299
0.147246 0.67167960177999
0.147246 0.671685157304682
0.147246 0.671690712829373
0.147246 0.671696268354065
0.147246 0.671701823878756
0.147246 0.671707379403448
0.147246 0.671712934928139
0.147246 0.671718490452831
0.147246 0.671724045977522
0.147246 0.671729601502214
0.147246 0.671735157026905
0.147246 0.671740712551597
0.147246 0.671746268076288
0.147246 0.67175182360098
0.147246 0.671757379125671
0.147246 0.671762934650363
0.147246 0.671768490175055
0.147246 0.671774045699746
0.147246 0.671779601224438
0.147246 0.671785156749129
0.147246 0.671790712273821
0.147246 0.671796267798512
0.147246 0.671801823323204
0.147246 0.671807378847895
0.147246 0.671812934372587
0.147246 0.671818489897278
0.147246 0.67182404542197
0.147246 0.671829600946661
0.147246 0.671835156471353
0.147246 0.671840711996044
0.147246 0.671846267520736
0.147246 0.671851823045427
0.147246 0.671857378570119
0.147246 0.67186293409481
0.147246 0.671868489619502
0.147252 0.671874045144194
0.147252 0.671879600668885
0.147252 0.671885156193577
0.147252 0.671890711718268
0.147252 0.67189626724296
0.147252 0.671901822767651
0.147252 0.671907378292343
0.147252 0.671912933817034
0.147252 0.671918489341726
0.147252 0.671924044866417
0.147252 0.671929600391109
0.147252 0.6719351559158
0.147252 0.671940711440492
0.147252 0.671946266965183
0.147252 0.671951822489875
0.147252 0.671957378014567
0.147252 0.671962933539258
0.147252 0.67196848906395
0.147252 0.671974044588641
0.147252 0.671979600113333
0.147252 0.671985155638024
0.147252 0.671990711162716
0.147252 0.671996266687407
0.147252 0.672001822212099
0.147252 0.67200737773679
0.147252 0.672012933261482
0.147252 0.672018488786173
0.147252 0.672024044310865
0.147252 0.672029599835556
0.147252 0.672035155360248
0.147252 0.672040710884939
0.147252 0.672046266409631
0.147252 0.672051821934323
0.147252 0.672057377459014
0.147252 0.672062932983706
0.147252 0.672068488508397
0.147252 0.672074044033089
0.147252 0.67207959955778
0.147252 0.672085155082472
0.147252 0.672090710607163
0.147252 0.672096266131855
0.147252 0.672101821656546
0.147252 0.672107377181238
0.147252 0.672112932705929
0.147252 0.672118488230621
0.147252 0.672124043755312
0.147252 0.672129599280004
0.147252 0.672135154804695
0.147252 0.672140710329387
0.147252 0.672146265854079
0.147252 0.67215182137877
0.147252 0.672157376903462
0.147252 0.672162932428153
0.147252 0.672168487952845
0.147252 0.672174043477536
0.147252 0.672179599002228
0.147252 0.672185154526919
0.147252 0.672190710051611
0.147252 0.672196265576302
0.147252 0.672201821100994
0.147252 0.672207376625685
0.147252 0.672212932150377
0.147252 0.672218487675068
0.147252 0.67222404319976
0.147252 0.672229598724452
0.147252 0.672235154249143
0.147252 0.672240709773835
0.147252 0.672246265298526
0.147252 0.672251820823218
0.147252 0.672257376347909
0.147252 0.672262931872601
0.147252 0.672268487397292
0.147252 0.672274042921984
0.147252 0.672279598446675
0.147252 0.672285153971367
0.147252 0.672290709496058
0.147252 0.67229626502075
0.147252 0.672301820545441
0.147252 0.672307376070133
0.147252 0.672312931594824
0.147252 0.672318487119516
0.147252 0.672324042644207
0.147252 0.672329598168899
0.147252 0.672335153693591
0.147252 0.672340709218282
0.147252 0.672346264742974
0.147252 0.672351820267665
0.147252 0.672357375792357
0.147252 0.672362931317048
0.147252 0.67236848684174
0.147252 0.672374042366431
0.147252 0.672379597891123
0.147252 0.672385153415814
0.147252 0.672390708940506
0.147252 0.672396264465197
0.147252 0.672401819989889
0.147252 0.67240737551458
0.147252 0.672412931039272
0.147252 0.672418486563964
0.147252 0.672424042088655
0.147258 0.672429597613347
0.147258 0.672435153138038
0.147258 0.67244070866273
0.147258 0.672446264187421
0.147258 0.672451819712113
0.147258 0.672457375236804
0.147258 0.672462930761496
0.147258 0.672468486286187
0.147258 0.672474041810879
0.147258 0.67247959733557
0.147258 0.672485152860262
0.147258 0.672490708384953
0.147258 0.672496263909645
0.147258 0.672501819434336
0.147258 0.672507374959028
0.147258 0.67251293048372
0.147258 0.672518486008411
0.147258 0.672524041533103
0.147258 0.672529597057794
0.147258 0.672535152582486
0.147258 0.672540708107177
0.147258 0.672546263631869
0.147258 0.67255181915656
0.147258 0.672557374681252
0.147258 0.672562930205943
0.147258 0.672568485730635
0.147258 0.672574041255326
0.147258 0.672579596780018
0.147258 0.672585152304709
0.147258 0.672590707829401
0.147258 0.672596263354092
0.147258 0.672601818878784
0.147258 0.672607374403476
0.147258 0.672612929928167
0.147258 0.672618485452859
0.147258 0.67262404097755
0.147258 0.672629596502242
0.147258 0.672635152026933
0.147258 0.672640707551625
0.147258 0.672646263076316
0.147258 0.672651818601008
0.147258 0.672657374125699
0.147258 0.672662929650391
0.147258 0.672668485175082
0.147258 0.672674040699774
0.147258 0.672679596224465
0.147258 0.672685151749157
0.147258 0.672690707273848
0.147258 0.67269626279854
0.147258 0.672701818323232
0.147258 0.672707373847923
0.147258 0.672712929372615
0.147258 0.672718484897306
0.147258 0.672724040421998
0.147258 0.672729595946689
0.147258 0.672735151471381
0.147258 0.672740706996072
0.147258 0.672746262520764
0.147258 0.672751818045455
0.147258 0.672757373570147
0.147258 0.672762929094838
0.147258 0.67276848461953
0.147258 0.672774040144221
0.147258 0.672779595668913
0.147258 0.672785151193604
0.147258 0.672790706718296
0.147258 0.672796262242987
0.147258 0.672801817767679
0.147258 0.672807373292371
0.147258 0.672812928817062
0.147258 0.672818484341754
0.147258 0.672824039866445
0.147258 0.672829595391137
0.147258 0.672835150915828
0.147258 0.67284070644052
0.147258 0.672846261965211
0.147258 0.672851817489903
0.147258 0.672857373014594
0.147258 0.672862928539286
0.147258 0.672868484063977
0.147258 0.672874039588669
0.147258 0.67287959511336
0.147258 0.672885150638052
0.147258 0.672890706162743
0.147258 0.672896261687435
0.147258 0.672901817212126
0.147258 0.672907372736818
0.147258 0.67291292826151
0.147258 0.672918483786201
0.147258 0.672924039310893
0.147258 0.672929594835584
0.147258 0.672935150360276
0.147258 0.672940705884967
0.147258 0.672946261409659
0.147258 0.67295181693435
0.147258 0.672957372459042
0.147258 0.672962927983733
0.147258 0.672968483508425
0.147258 0.672974039033116
0.147258 0.672979594557808
0.147264 0.672985150082499
0.147264 0.672990705607191
0.147264 0.672996261131883
0.147264 0.673001816656574
0.147264 0.673007372181266
0.147264 0.673012927705957
0.147264 0.673018483230649
0.147264 0.67302403875534
0.147264 0.673029594280032
0.147264 0.673035149804723
0.147264 0.673040705329415
0.147264 0.673046260854106
0.147264 0.673051816378798
0.147264 0.673057371903489
0.147264 0.673062927428181
0.147264 0.673068482952872
0.147264 0.673074038477564
0.147264 0.673079594002255
0.147264 0.673085149526947
0.147264 0.673090705051639
0.147264 0.67309626057633
0.147264 0.673101816101022
0.147264 0.673107371625713
0.147264 0.673112927150405
0.147264 0.673118482675096
0.147264 0.673124038199788
0.147264 0.673129593724479
0.147264 0.673135149249171
0.147264 0.673140704773862
0.147264 0.673146260298554
0.147264 0.673151815823245
0.147264 0.673157371347937
0.147264 0.673162926872628
0.147264 0.67316848239732
0.147264 0.673174037922012
0.147264 0.673179593446703
0.147264 0.673185148971394
0.147264 0.673190704496086
0.147264 0.673196260020778
0.147264 0.673201815545469
0.147264 0.673207371070161
0.147264 0.673212926594852
0.147264 0.673218482119544
0.147264 0.673224037644235
0.147264 0.673229593168927
0.147264 0.673235148693618
0.147264 0.67324070421831
0.147264 0.673246259743001
0.147264 0.673251815267693
0.147264 0.673257370792384
0.147264 0.673262926317076
0.147264 0.673268481841767
0.147264 0.673274037366459
0.147264 0.673279592891151
0.147264 0.673285148415842
0.147264 0.673290703940534
0.147264 0.673296259465225
0.147264 0.673301814989917
0.147264 0.673307370514608
0.147264 0.6733129260393
0.147264 0.673318481563991
0.147264 0.673324037088683
0.147264 0.673329592613374
0.147264 0.673335148138066
0.147264 0.673340703662757
0.147264 0.673346259187449
0.147264 0.67335181471214
0.147264 0.673357370236832
0.147264 0.673362925761523
0.147264 0.673368481286215
0.147264 0.673374036810907
0.147264 0.673379592335598
0.147264 0.67338514786029
0.147264 0.673390703384981
0.147264 0.673396258909673
0.147264 0.673401814434364
0.147264 0.673407369959056
0.147264 0.673412925483747
0.147264 0.673418481008439
0.147264 0.67342403653313
0.147264 0.673429592057822
0.147264 0.673435147582513
0.147264 0.673440703107205
0.147264 0.673446258631896
0.147264 0.673451814156588
0.147264 0.67345736968128
0.147264 0.673462925205971
0.147264 0.673468480730663
0.147264 0.673474036255354
0.147264 0.673479591780046
0.147264 0.673485147304737
0.147264 0.673490702829429
0.147264 0.67349625835412
0.147264 0.673501813878812
0.147264 0.673507369403503
0.147264 0.673512924928195
0.147264 0.673518480452886
0.147264 0.673524035977578
0.147264 0.673529591502269
0.147264 0.673535147026961
10 0.673540702551652
};
\addplot [semithick, darkorange25512714]
table {%
0.0256 5.55552469152949e-06
0.0262 1.1111049383059e-05
0.0269 1.66665740745885e-05
0.0272 2.2222098766118e-05
0.0274 2.77776234576475e-05
0.0275 3.33331481491769e-05
0.0276 3.88886728407064e-05
0.0276 4.44441975322359e-05
0.0277 4.99997222237654e-05
0.0277 5.55552469152949e-05
0.0278 6.11107716068244e-05
0.0278 6.66662962983539e-05
0.0278 7.22218209898834e-05
0.0279 7.77773456814129e-05
0.028 8.33328703729424e-05
0.028 8.88883950644719e-05
0.028 9.44439197560014e-05
0.0281 9.99994444475308e-05
0.0281 0.00010555496913906
0.0281 0.00011111049383059
0.0281 0.000116666018522119
0.0282 0.000122221543213649
0.0282 0.000127777067905178
0.0282 0.000133332592596708
0.0282 0.000138888117288237
0.0282 0.000144443641979767
0.0283 0.000149999166671296
0.0283 0.000155554691362826
0.0284 0.000161110216054355
0.0284 0.000166665740745885
0.0284 0.000172221265437414
0.0284 0.000177776790128944
0.0284 0.000183332314820473
0.0285 0.000188887839512003
0.0285 0.000194443364203532
0.0285 0.000199998888895062
0.0285 0.000205554413586591
0.0286 0.000211109938278121
0.0286 0.00021666546296965
0.0286 0.00022222098766118
0.0286 0.000227776512352709
0.0286 0.000233332037044239
0.0286 0.000238887561735768
0.0286 0.000244443086427298
0.0286 0.000249998611118827
0.0287 0.000255554135810357
0.0287 0.000261109660501886
0.0287 0.000266665185193416
0.0287 0.000272220709884945
0.0287 0.000277776234576475
0.0287 0.000283331759268004
0.0287 0.000288887283959534
0.0287 0.000294442808651063
0.0287 0.000299998333342593
0.0287 0.000305553858034122
0.0288 0.000311109382725652
0.0288 0.000316664907417181
0.0288 0.000322220432108711
0.0288 0.00032777595680024
0.0288 0.000333331481491769
0.0288 0.000338887006183299
0.0288 0.000344442530874829
0.0289 0.000349998055566358
0.0289 0.000355553580257887
0.0289 0.000361109104949417
0.0289 0.000366664629640946
0.0289 0.000372220154332476
0.0289 0.000377775679024005
0.0289 0.000383331203715535
0.0289 0.000388886728407064
0.029 0.000394442253098594
0.029 0.000399997777790123
0.029 0.000405553302481653
0.029 0.000411108827173182
0.029 0.000416664351864712
0.029 0.000422219876556241
0.029 0.000427775401247771
0.029 0.0004333309259393
0.029 0.00043888645063083
0.029 0.000444441975322359
0.0291 0.000449997500013889
0.0291 0.000455553024705418
0.0291 0.000461108549396948
0.0291 0.000466664074088477
0.0291 0.000472219598780007
0.0291 0.000477775123471536
0.0291 0.000483330648163066
0.0291 0.000488886172854595
0.0291 0.000494441697546125
0.0291 0.000499997222237654
0.0292 0.000505552746929184
0.0292 0.000511108271620713
0.0292 0.000516663796312243
0.0292 0.000522219321003772
0.0292 0.000527774845695302
0.0292 0.000533330370386831
0.0292 0.000538885895078361
0.0292 0.00054444141976989
0.0292 0.00054999694446142
0.0292 0.000555552469152949
0.0293 0.000561107993844479
0.0293 0.000566663518536008
0.0293 0.000572219043227538
0.0293 0.000577774567919067
0.0293 0.000583330092610597
0.0293 0.000588885617302126
0.0293 0.000594441141993656
0.0293 0.000599996666685185
0.0293 0.000605552191376715
0.0293 0.000611107716068244
0.0294 0.000616663240759774
0.0294 0.000622218765451303
0.0294 0.000627774290142832
0.0294 0.000633329814834362
0.0294 0.000638885339525892
0.0294 0.000644440864217421
0.0294 0.000649996388908951
0.0294 0.00065555191360048
0.0294 0.00066110743829201
0.0294 0.000666662962983539
0.0294 0.000672218487675069
0.0294 0.000677774012366598
0.0294 0.000683329537058127
0.0294 0.000688885061749657
0.0294 0.000694440586441186
0.0294 0.000699996111132716
0.0294 0.000705551635824245
0.0295 0.000711107160515775
0.0295 0.000716662685207304
0.0295 0.000722218209898834
0.0295 0.000727773734590363
0.0295 0.000733329259281893
0.0295 0.000738884783973422
0.0295 0.000744440308664952
0.0295 0.000749995833356481
0.0295 0.000755551358048011
0.0295 0.00076110688273954
0.0295 0.00076666240743107
0.0295 0.000772217932122599
0.0295 0.000777773456814129
0.0295 0.000783328981505658
0.0295 0.000788884506197188
0.0295 0.000794440030888717
0.0295 0.000799995555580247
0.0295 0.000805551080271776
0.0295 0.000811106604963306
0.0295 0.000816662129654835
0.0295 0.000822217654346365
0.0295 0.000827773179037894
0.0295 0.000833328703729424
0.0295 0.000838884228420953
0.0295 0.000844439753112483
0.0296 0.000849995277804012
0.0296 0.000855550802495542
0.0296 0.000861106327187071
0.0296 0.000866661851878601
0.0296 0.00087221737657013
0.0296 0.00087777290126166
0.0296 0.000883328425953189
0.0296 0.000888883950644719
0.0296 0.000894439475336248
0.0296 0.000899995000027778
0.0296 0.000905550524719307
0.0296 0.000911106049410837
0.0296 0.000916661574102366
0.0296 0.000922217098793896
0.0296 0.000927772623485425
0.0296 0.000933328148176955
0.0296 0.000938883672868484
0.0296 0.000944439197560013
0.0297 0.000949994722251543
0.0297 0.000955550246943073
0.0297 0.000961105771634602
0.0297 0.000966661296326131
0.0297 0.000972216821017661
0.0297 0.00097777234570919
0.0297 0.00098332787040072
0.0297 0.00098888339509225
0.0297 0.000994438919783779
0.0297 0.000999994444475308
0.0297 0.00100554996916684
0.0297 0.00101110549385837
0.0297 0.0010166610185499
0.0297 0.00102221654324143
0.0297 0.00102777206793296
0.0297 0.00103332759262449
0.0297 0.00103888311731601
0.0297 0.00104443864200754
0.0297 0.00104999416669907
0.0297 0.0010555496913906
0.0297 0.00106110521608213
0.0297 0.00106666074077366
0.0298 0.00107221626546519
0.0298 0.00107777179015672
0.0298 0.00108332731484825
0.0298 0.00108888283953978
0.0298 0.00109443836423131
0.0298 0.00109999388892284
0.0298 0.00110554941361437
0.0298 0.0011111049383059
0.0298 0.00111666046299743
0.0298 0.00112221598768896
0.0298 0.00112777151238049
0.0298 0.00113332703707202
0.0298 0.00113888256176355
0.0298 0.00114443808645508
0.0298 0.0011499936111466
0.0298 0.00115554913583813
0.0298 0.00116110466052966
0.0298 0.00116666018522119
0.0298 0.00117221570991272
0.0298 0.00117777123460425
0.0298 0.00118332675929578
0.0298 0.00118888228398731
0.0298 0.00119443780867884
0.0298 0.00119999333337037
0.0298 0.0012055488580619
0.0298 0.00121110438275343
0.0298 0.00121665990744496
0.0299 0.00122221543213649
0.0299 0.00122777095682802
0.0299 0.00123332648151955
0.0299 0.00123888200621108
0.0299 0.00124443753090261
0.0299 0.00124999305559414
0.0299 0.00125554858028566
0.0299 0.00126110410497719
0.0299 0.00126665962966872
0.0299 0.00127221515436025
0.0299 0.00127777067905178
0.0299 0.00128332620374331
0.0299 0.00128888172843484
0.0299 0.00129443725312637
0.0299 0.0012999927778179
0.0299 0.00130554830250943
0.0299 0.00131110382720096
0.0299 0.00131665935189249
0.0299 0.00132221487658402
0.0299 0.00132777040127555
0.0299 0.00133332592596708
0.0299 0.00133888145065861
0.0299 0.00134443697535014
0.0299 0.00134999250004167
0.03 0.0013555480247332
0.03 0.00136110354942473
0.03 0.00136665907411625
0.03 0.00137221459880778
0.03 0.00137777012349931
0.03 0.00138332564819084
0.03 0.00138888117288237
0.03 0.0013944366975739
0.03 0.00139999222226543
0.03 0.00140554774695696
0.03 0.00141110327164849
0.03 0.00141665879634002
0.03 0.00142221432103155
0.03 0.00142776984572308
0.03 0.00143332537041461
0.03 0.00143888089510614
0.03 0.00144443641979767
0.03 0.0014499919444892
0.03 0.00145554746918073
0.03 0.00146110299387226
0.03 0.00146665851856379
0.03 0.00147221404325532
0.03 0.00147776956794684
0.03 0.00148332509263837
0.03 0.0014888806173299
0.03 0.00149443614202143
0.03 0.00149999166671296
0.03 0.00150554719140449
0.03 0.00151110271609602
0.03 0.00151665824078755
0.03 0.00152221376547908
0.03 0.00152776929017061
0.03 0.00153332481486214
0.03 0.00153888033955367
0.03 0.0015444358642452
0.03 0.00154999138893673
0.03 0.00155554691362826
0.03 0.00156110243831979
0.03 0.00156665796301132
0.03 0.00157221348770285
0.03 0.00157776901239438
0.03 0.00158332453708591
0.0301 0.00158888006177743
0.0301 0.00159443558646896
0.0301 0.00159999111116049
0.0301 0.00160554663585202
0.0301 0.00161110216054355
0.0301 0.00161665768523508
0.0301 0.00162221320992661
0.0301 0.00162776873461814
0.0301 0.00163332425930967
0.0301 0.0016388797840012
0.0301 0.00164443530869273
0.0301 0.00164999083338426
0.0301 0.00165554635807579
0.0301 0.00166110188276732
0.0301 0.00166665740745885
0.0301 0.00167221293215038
0.0301 0.00167776845684191
0.0301 0.00168332398153344
0.0301 0.00168887950622497
0.0301 0.0016944350309165
0.0301 0.00169999055560802
0.0301 0.00170554608029955
0.0301 0.00171110160499108
0.0301 0.00171665712968261
0.0301 0.00172221265437414
0.0301 0.00172776817906567
0.0301 0.0017333237037572
0.0301 0.00173887922844873
0.0301 0.00174443475314026
0.0301 0.00174999027783179
0.0301 0.00175554580252332
0.0301 0.00176110132721485
0.0301 0.00176665685190638
0.0301 0.00177221237659791
0.0301 0.00177776790128944
0.0301 0.00178332342598097
0.0301 0.0017888789506725
0.0301 0.00179443447536403
0.0301 0.00179999000005556
0.0301 0.00180554552474708
0.0302 0.00181110104943861
0.0302 0.00181665657413014
0.0302 0.00182221209882167
0.0302 0.0018277676235132
0.0302 0.00183332314820473
0.0302 0.00183887867289626
0.0302 0.00184443419758779
0.0302 0.00184998972227932
0.0302 0.00185554524697085
0.0302 0.00186110077166238
0.0302 0.00186665629635391
0.0302 0.00187221182104544
0.0302 0.00187776734573697
0.0302 0.0018833228704285
0.0302 0.00188887839512003
0.0302 0.00189443391981156
0.0302 0.00189998944450309
0.0302 0.00190554496919462
0.0302 0.00191110049388615
0.0302 0.00191665601857767
0.0302 0.0019222115432692
0.0302 0.00192776706796073
0.0302 0.00193332259265226
0.0302 0.00193887811734379
0.0302 0.00194443364203532
0.0302 0.00194998916672685
0.0302 0.00195554469141838
0.0302 0.00196110021610991
0.0302 0.00196665574080144
0.0302 0.00197221126549297
0.0302 0.0019777667901845
0.0302 0.00198332231487603
0.0302 0.00198887783956756
0.0302 0.00199443336425909
0.0302 0.00199998888895062
0.0303 0.00200554441364215
0.0303 0.00201109993833368
0.0303 0.00201665546302521
0.0303 0.00202221098771673
0.0303 0.00202776651240826
0.0303 0.00203332203709979
0.0303 0.00203887756179132
0.0303 0.00204443308648285
0.0303 0.00204998861117438
0.0303 0.00205554413586591
0.0303 0.00206109966055744
0.0303 0.00206665518524897
0.0303 0.0020722107099405
0.0303 0.00207776623463203
0.0303 0.00208332175932356
0.0303 0.00208887728401509
0.0303 0.00209443280870662
0.0303 0.00209998833339815
0.0303 0.00210554385808968
0.0303 0.00211109938278121
0.0303 0.00211665490747274
0.0303 0.00212221043216427
0.0303 0.0021277659568558
0.0303 0.00213332148154732
0.0303 0.00213887700623885
0.0303 0.00214443253093038
0.0303 0.00214998805562191
0.0303 0.00215554358031344
0.0303 0.00216109910500497
0.0303 0.0021666546296965
0.0303 0.00217221015438803
0.0303 0.00217776567907956
0.0303 0.00218332120377109
0.0303 0.00218887672846262
0.0303 0.00219443225315415
0.0303 0.00219998777784568
0.0303 0.00220554330253721
0.0303 0.00221109882722874
0.0303 0.00221665435192027
0.0303 0.0022222098766118
0.0303 0.00222776540130333
0.0304 0.00223332092599486
0.0304 0.00223887645068638
0.0304 0.00224443197537791
0.0304 0.00224998750006944
0.0304 0.00225554302476097
0.0304 0.0022610985494525
0.0304 0.00226665407414403
0.0304 0.00227220959883556
0.0304 0.00227776512352709
0.0304 0.00228332064821862
0.0304 0.00228887617291015
0.0304 0.00229443169760168
0.0304 0.00229998722229321
0.0304 0.00230554274698474
0.0304 0.00231109827167627
0.0304 0.0023166537963678
0.0304 0.00232220932105933
0.0304 0.00232776484575086
0.0304 0.00233332037044239
0.0304 0.00233887589513392
0.0304 0.00234443141982545
0.0304 0.00234998694451697
0.0304 0.0023555424692085
0.0304 0.00236109799390003
0.0304 0.00236665351859156
0.0304 0.00237220904328309
0.0304 0.00237776456797462
0.0304 0.00238332009266615
0.0304 0.00238887561735768
0.0304 0.00239443114204921
0.0304 0.00239998666674074
0.0304 0.00240554219143227
0.0304 0.0024110977161238
0.0304 0.00241665324081533
0.0304 0.00242220876550686
0.0304 0.00242776429019839
0.0304 0.00243331981488992
0.0304 0.00243887533958145
0.0304 0.00244443086427298
0.0304 0.00244998638896451
0.0304 0.00245554191365604
0.0304 0.00246109743834756
0.0304 0.00246665296303909
0.0304 0.00247220848773062
0.0304 0.00247776401242215
0.0304 0.00248331953711368
0.0304 0.00248887506180521
0.0304 0.00249443058649674
0.0304 0.00249998611118827
0.0304 0.0025055416358798
0.0304 0.00251109716057133
0.0304 0.00251665268526286
0.0305 0.00252220820995439
0.0305 0.00252776373464592
0.0305 0.00253331925933745
0.0305 0.00253887478402898
0.0305 0.00254443030872051
0.0305 0.00254998583341204
0.0305 0.00255554135810357
0.0305 0.0025610968827951
0.0305 0.00256665240748662
0.0305 0.00257220793217815
0.0305 0.00257776345686968
0.0305 0.00258331898156121
0.0305 0.00258887450625274
0.0305 0.00259443003094427
0.0305 0.0025999855556358
0.0305 0.00260554108032733
0.0305 0.00261109660501886
0.0305 0.00261665212971039
0.0305 0.00262220765440192
0.0305 0.00262776317909345
0.0305 0.00263331870378498
0.0305 0.00263887422847651
0.0305 0.00264442975316804
0.0305 0.00264998527785957
0.0305 0.0026555408025511
0.0305 0.00266109632724263
0.0305 0.00266665185193416
0.0305 0.00267220737662569
0.0305 0.00267776290131721
0.0305 0.00268331842600874
0.0305 0.00268887395070027
0.0305 0.0026944294753918
0.0305 0.00269998500008333
0.0305 0.00270554052477486
0.0305 0.00271109604946639
0.0305 0.00271665157415792
0.0305 0.00272220709884945
0.0305 0.00272776262354098
0.0305 0.00273331814823251
0.0305 0.00273887367292404
0.0305 0.00274442919761557
0.0305 0.0027499847223071
0.0305 0.00275554024699863
0.0305 0.00276109577169016
0.0306 0.00276665129638169
0.0306 0.00277220682107322
0.0306 0.00277776234576475
0.0306 0.00278331787045628
0.0306 0.0027888733951478
0.0306 0.00279442891983933
0.0306 0.00279998444453086
0.0306 0.00280553996922239
0.0306 0.00281109549391392
0.0306 0.00281665101860545
0.0306 0.00282220654329698
0.0306 0.00282776206798851
0.0306 0.00283331759268004
0.0306 0.00283887311737157
0.0306 0.0028444286420631
0.0306 0.00284998416675463
0.0306 0.00285553969144616
0.0306 0.00286109521613769
0.0306 0.00286665074082922
0.0306 0.00287220626552075
0.0306 0.00287776179021228
0.0306 0.00288331731490381
0.0306 0.00288887283959534
0.0306 0.00289442836428687
0.0306 0.00289998388897839
0.0306 0.00290553941366992
0.0306 0.00291109493836145
0.0306 0.00291665046305298
0.0306 0.00292220598774451
0.0306 0.00292776151243604
0.0306 0.00293331703712757
0.0306 0.0029388725618191
0.0306 0.00294442808651063
0.0306 0.00294998361120216
0.0306 0.00295553913589369
0.0306 0.00296109466058522
0.0306 0.00296665018527675
0.0306 0.00297220570996828
0.0306 0.00297776123465981
0.0306 0.00298331675935134
0.0306 0.00298887228404287
0.0306 0.0029944278087344
0.0306 0.00299998333342593
0.0306 0.00300553885811745
0.0306 0.00301109438280898
0.0306 0.00301664990750051
0.0306 0.00302220543219204
0.0306 0.00302776095688357
0.0306 0.0030333164815751
0.0306 0.00303887200626663
0.0306 0.00304442753095816
0.0306 0.00304998305564969
0.0306 0.00305553858034122
0.0306 0.00306109410503275
0.0306 0.00306664962972428
0.0306 0.00307220515441581
0.0306 0.00307776067910734
0.0306 0.00308331620379887
0.0306 0.0030888717284904
0.0306 0.00309442725318193
0.0306 0.00309998277787346
0.0306 0.00310553830256499
0.0306 0.00311109382725652
0.0306 0.00311664935194804
0.0306 0.00312220487663957
0.0306 0.0031277604013311
0.0306 0.00313331592602263
0.0307 0.00313887145071416
0.0307 0.00314442697540569
0.0307 0.00314998250009722
0.0307 0.00315553802478875
0.0307 0.00316109354948028
0.0307 0.00316664907417181
0.0307 0.00317220459886334
0.0307 0.00317776012355487
0.0307 0.0031833156482464
0.0307 0.00318887117293793
0.0307 0.00319442669762946
0.0307 0.00319998222232099
0.0307 0.00320553774701252
0.0307 0.00321109327170405
0.0307 0.00321664879639558
0.0307 0.00322220432108711
0.0307 0.00322775984577863
0.0307 0.00323331537047016
0.0307 0.00323887089516169
0.0307 0.00324442641985322
0.0307 0.00324998194454475
0.0307 0.00325553746923628
0.0307 0.00326109299392781
0.0307 0.00326664851861934
0.0307 0.00327220404331087
0.0307 0.0032777595680024
0.0307 0.00328331509269393
0.0307 0.00328887061738546
0.0307 0.00329442614207699
0.0307 0.00329998166676852
0.0307 0.00330553719146005
0.0307 0.00331109271615158
0.0307 0.00331664824084311
0.0307 0.00332220376553464
0.0307 0.00332775929022617
0.0307 0.0033333148149177
0.0307 0.00333887033960922
0.0307 0.00334442586430075
0.0307 0.00334998138899228
0.0307 0.00335553691368381
0.0307 0.00336109243837534
0.0307 0.00336664796306687
0.0307 0.0033722034877584
0.0307 0.00337775901244993
0.0307 0.00338331453714146
0.0307 0.00338887006183299
0.0307 0.00339442558652452
0.0307 0.00339998111121605
0.0307 0.00340553663590758
0.0307 0.00341109216059911
0.0307 0.00341664768529064
0.0307 0.00342220320998217
0.0307 0.0034277587346737
0.0307 0.00343331425936523
0.0307 0.00343886978405676
0.0307 0.00344442530874828
0.0307 0.00344998083343981
0.0307 0.00345553635813134
0.0308 0.00346109188282287
0.0308 0.0034666474075144
0.0308 0.00347220293220593
0.0308 0.00347775845689746
0.0308 0.00348331398158899
0.0308 0.00348886950628052
0.0308 0.00349442503097205
0.0308 0.00349998055566358
0.0308 0.00350553608035511
0.0308 0.00351109160504664
0.0308 0.00351664712973817
0.0308 0.0035222026544297
0.0308 0.00352775817912123
0.0308 0.00353331370381276
0.0308 0.00353886922850429
0.0308 0.00354442475319582
0.0308 0.00354998027788735
0.0308 0.00355553580257887
0.0308 0.0035610913272704
0.0308 0.00356664685196193
0.0308 0.00357220237665346
0.0308 0.00357775790134499
0.0308 0.00358331342603652
0.0308 0.00358886895072805
0.0308 0.00359442447541958
0.0308 0.00359998000011111
0.0308 0.00360553552480264
0.0308 0.00361109104949417
0.0308 0.0036166465741857
0.0308 0.00362220209887723
0.0308 0.00362775762356876
0.0308 0.00363331314826029
0.0308 0.00363886867295182
0.0308 0.00364442419764335
0.0308 0.00364997972233488
0.0308 0.00365553524702641
0.0308 0.00366109077171794
0.0308 0.00366664629640946
0.0308 0.00367220182110099
0.0308 0.00367775734579252
0.0308 0.00368331287048405
0.0308 0.00368886839517558
0.0308 0.00369442391986711
0.0308 0.00369997944455864
0.0308 0.00370553496925017
0.0308 0.0037110904939417
0.0308 0.00371664601863323
0.0308 0.00372220154332476
0.0308 0.00372775706801629
0.0308 0.00373331259270782
0.0308 0.00373886811739935
0.0308 0.00374442364209088
0.0308 0.00374997916678241
0.0308 0.00375553469147394
0.0308 0.00376109021616547
0.0308 0.003766645740857
0.0308 0.00377220126554852
0.0308 0.00377775679024005
0.0308 0.00378331231493158
0.0308 0.00378886783962311
0.0308 0.00379442336431464
0.0308 0.00379997888900617
0.0308 0.0038055344136977
0.0308 0.00381108993838923
0.0308 0.00381664546308076
0.0308 0.00382220098777229
0.0309 0.00382775651246382
0.0309 0.00383331203715535
0.0309 0.00383886756184688
0.0309 0.00384442308653841
0.0309 0.00384997861122994
0.0309 0.00385553413592147
0.0309 0.003861089660613
0.0309 0.00386664518530453
0.0309 0.00387220070999606
0.0309 0.00387775623468759
0.0309 0.00388331175937911
0.0309 0.00388886728407064
0.0309 0.00389442280876217
0.0309 0.0038999783334537
0.0309 0.00390553385814523
0.0309 0.00391108938283676
0.0309 0.00391664490752829
0.0309 0.00392220043221982
0.0309 0.00392775595691135
0.0309 0.00393331148160288
0.0309 0.00393886700629441
0.0309 0.00394442253098594
0.0309 0.00394997805567747
0.0309 0.003955533580369
0.0309 0.00396108910506053
0.0309 0.00396664462975206
0.0309 0.00397220015444359
0.0309 0.00397775567913512
0.0309 0.00398331120382665
0.0309 0.00398886672851818
0.0309 0.00399442225320971
0.0309 0.00399997777790123
0.0309 0.00400553330259276
0.0309 0.00401108882728429
0.0309 0.00401664435197582
0.0309 0.00402219987666735
0.0309 0.00402775540135888
0.0309 0.00403331092605041
0.0309 0.00403886645074194
0.0309 0.00404442197543347
0.0309 0.004049977500125
0.0309 0.00405553302481653
0.0309 0.00406108854950806
0.0309 0.00406664407419959
0.0309 0.00407219959889112
0.0309 0.00407775512358265
0.0309 0.00408331064827418
0.0309 0.00408886617296571
0.0309 0.00409442169765723
0.0309 0.00409997722234876
0.0309 0.00410553274704029
0.0309 0.00411108827173182
0.0309 0.00411664379642335
0.0309 0.00412219932111488
0.0309 0.00412775484580641
0.0309 0.00413331037049794
0.0309 0.00413886589518947
0.0309 0.004144421419881
0.0309 0.00414997694457253
0.0309 0.00415553246926406
0.0309 0.00416108799395559
0.031 0.00416664351864712
0.031 0.00417219904333865
0.031 0.00417775456803018
0.031 0.00418331009272171
0.031 0.00418886561741324
0.031 0.00419442114210477
0.031 0.0041999766667963
0.031 0.00420553219148783
0.031 0.00421108771617936
0.031 0.00421664324087088
0.031 0.00422219876556241
0.031 0.00422775429025394
0.031 0.00423330981494547
0.031 0.004238865339637
0.031 0.00424442086432853
0.031 0.00424997638902006
0.031 0.00425553191371159
0.031 0.00426108743840312
0.031 0.00426664296309465
0.031 0.00427219848778618
0.031 0.00427775401247771
0.031 0.00428330953716924
0.031 0.00428886506186077
0.031 0.0042944205865523
0.031 0.00429997611124383
0.031 0.00430553163593536
0.031 0.00431108716062688
0.031 0.00431664268531841
0.031 0.00432219821000994
0.031 0.00432775373470147
0.031 0.004333309259393
0.031 0.00433886478408453
0.031 0.00434442030877606
0.031 0.00434997583346759
0.031 0.00435553135815912
0.031 0.00436108688285065
0.031 0.00436664240754218
0.031 0.00437219793223371
0.031 0.00437775345692524
0.031 0.00438330898161677
0.031 0.0043888645063083
0.031 0.00439442003099983
0.031 0.00439997555569136
0.031 0.00440553108038289
0.031 0.00441108660507442
0.031 0.00441664212976595
0.031 0.00442219765445748
0.031 0.00442775317914901
0.031 0.00443330870384053
0.031 0.00443886422853206
0.031 0.00444441975322359
0.031 0.00444997527791512
0.031 0.00445553080260665
0.031 0.00446108632729818
0.031 0.00446664185198971
0.031 0.00447219737668124
0.031 0.00447775290137277
0.031 0.0044833084260643
0.031 0.00448886395075583
0.031 0.00449441947544736
0.031 0.00449997500013889
0.031 0.00450553052483042
0.031 0.00451108604952195
0.031 0.00451664157421348
0.0311 0.00452219709890501
0.0311 0.00452775262359653
0.0311 0.00453330814828806
0.0311 0.00453886367297959
0.0311 0.00454441919767112
0.0311 0.00454997472236265
0.0311 0.00455553024705418
0.0311 0.00456108577174571
0.0311 0.00456664129643724
0.0311 0.00457219682112877
0.0311 0.0045777523458203
0.0311 0.00458330787051183
0.0311 0.00458886339520336
0.0311 0.00459441891989489
0.0311 0.00459997444458642
0.0311 0.00460552996927795
0.0311 0.00461108549396948
0.0311 0.00461664101866101
0.0311 0.00462219654335254
0.0311 0.00462775206804407
0.0311 0.0046333075927356
0.0311 0.00463886311742713
0.0311 0.00464441864211866
0.0311 0.00464997416681018
0.0311 0.00465552969150171
0.0311 0.00466108521619324
0.0311 0.00466664074088477
0.0311 0.0046721962655763
0.0311 0.00467775179026783
0.0311 0.00468330731495936
0.0311 0.00468886283965089
0.0311 0.00469441836434242
0.0311 0.00469997388903395
0.0311 0.00470552941372548
0.0311 0.00471108493841701
0.0311 0.00471664046310854
0.0311 0.00472219598780007
0.0311 0.0047277515124916
0.0311 0.00473330703718313
0.0311 0.00473886256187466
0.0311 0.00474441808656619
0.0311 0.00474997361125771
0.0311 0.00475552913594924
0.0311 0.00476108466064077
0.0311 0.0047666401853323
0.0311 0.00477219571002383
0.0311 0.00477775123471536
0.0311 0.00478330675940689
0.0311 0.00478886228409842
0.0311 0.00479441780878995
0.0311 0.00479997333348148
0.0311 0.00480552885817301
0.0311 0.00481108438286454
0.0311 0.00481663990755607
0.0311 0.0048221954322476
0.0311 0.00482775095693913
0.0311 0.00483330648163066
0.0311 0.00483886200632219
0.0311 0.00484441753101372
0.0311 0.00484997305570525
0.0311 0.00485552858039678
0.0311 0.00486108410508831
0.0311 0.00486663962977983
0.0311 0.00487219515447136
0.0311 0.00487775067916289
0.0311 0.00488330620385442
0.0311 0.00488886172854595
0.0311 0.00489441725323748
0.0311 0.00489997277792901
0.0311 0.00490552830262054
0.0311 0.00491108382731207
0.0311 0.0049166393520036
0.0311 0.00492219487669513
0.0311 0.00492775040138666
0.0311 0.00493330592607819
0.0311 0.00493886145076972
0.0311 0.00494441697546125
0.0311 0.00494997250015278
0.0311 0.00495552802484431
0.0311 0.00496108354953584
0.0311 0.00496663907422737
0.0311 0.00497219459891889
0.0312 0.00497775012361042
0.0312 0.00498330564830195
0.0312 0.00498886117299348
0.0312 0.00499441669768501
0.0312 0.00499997222237654
0.0312 0.00500552774706807
0.0312 0.0050110832717596
0.0312 0.00501663879645113
0.0312 0.00502219432114266
0.0312 0.00502774984583419
0.0312 0.00503330537052572
0.0312 0.00503886089521725
0.0312 0.00504441641990878
0.0312 0.00504997194460031
0.0312 0.00505552746929184
0.0312 0.00506108299398337
0.0312 0.0050666385186749
0.0312 0.00507219404336643
0.0312 0.00507774956805796
0.0312 0.00508330509274948
0.0312 0.00508886061744101
0.0312 0.00509441614213254
0.0312 0.00509997166682407
0.0312 0.0051055271915156
0.0312 0.00511108271620713
0.0312 0.00511663824089866
0.0312 0.00512219376559019
0.0312 0.00512774929028172
0.0312 0.00513330481497325
0.0312 0.00513886033966478
0.0312 0.00514441586435631
0.0312 0.00514997138904784
0.0312 0.00515552691373937
0.0312 0.0051610824384309
0.0312 0.00516663796312243
0.0312 0.00517219348781396
0.0312 0.00517774901250549
0.0312 0.00518330453719702
0.0312 0.00518886006188854
0.0312 0.00519441558658007
0.0312 0.0051999711112716
0.0312 0.00520552663596313
0.0312 0.00521108216065466
0.0312 0.00521663768534619
0.0312 0.00522219321003772
0.0312 0.00522774873472925
0.0312 0.00523330425942078
0.0312 0.00523885978411231
0.0312 0.00524441530880384
0.0312 0.00524997083349537
0.0312 0.0052555263581869
0.0312 0.00526108188287843
0.0312 0.00526663740756996
0.0312 0.00527219293226149
0.0312 0.00527774845695302
0.0312 0.00528330398164455
0.0312 0.00528885950633608
0.0312 0.00529441503102761
0.0312 0.00529997055571913
0.0312 0.00530552608041066
0.0312 0.00531108160510219
0.0312 0.00531663712979372
0.0312 0.00532219265448525
0.0312 0.00532774817917678
0.0312 0.00533330370386831
0.0312 0.00533885922855984
0.0312 0.00534441475325137
0.0312 0.0053499702779429
0.0312 0.00535552580263443
0.0312 0.00536108132732596
0.0312 0.00536663685201749
0.0312 0.00537219237670902
0.0312 0.00537774790140055
0.0312 0.00538330342609208
0.0312 0.00538885895078361
0.0312 0.00539441447547514
0.0312 0.00539997000016667
0.0312 0.0054055255248582
0.0313 0.00541108104954972
0.0313 0.00541663657424125
0.0313 0.00542219209893278
0.0313 0.00542774762362431
0.0313 0.00543330314831584
0.0313 0.00543885867300737
0.0313 0.0054444141976989
0.0313 0.00544996972239043
0.0313 0.00545552524708196
0.0313 0.00546108077177349
0.0313 0.00546663629646502
0.0313 0.00547219182115655
0.0313 0.00547774734584808
0.0313 0.00548330287053961
0.0313 0.00548885839523114
0.0313 0.00549441391992267
0.0313 0.0054999694446142
0.0313 0.00550552496930573
0.0313 0.00551108049399726
0.0313 0.00551663601868879
0.0313 0.00552219154338031
0.0313 0.00552774706807184
0.0313 0.00553330259276337
0.0313 0.0055388581174549
0.0313 0.00554441364214643
0.0313 0.00554996916683796
0.0313 0.00555552469152949
0.0313 0.00556108021622102
0.0313 0.00556663574091255
0.0313 0.00557219126560408
0.0313 0.00557774679029561
0.0313 0.00558330231498714
0.0313 0.00558885783967867
0.0313 0.0055944133643702
0.0313 0.00559996888906173
0.0313 0.00560552441375326
0.0313 0.00561107993844479
0.0313 0.00561663546313632
0.0313 0.00562219098782785
0.0313 0.00562774651251938
0.0313 0.0056333020372109
0.0313 0.00563885756190243
0.0313 0.00564441308659396
0.0313 0.00564996861128549
0.0313 0.00565552413597702
0.0313 0.00566107966066855
0.0313 0.00566663518536008
0.0313 0.00567219071005161
0.0313 0.00567774623474314
0.0313 0.00568330175943467
0.0313 0.0056888572841262
0.0313 0.00569441280881773
0.0313 0.00569996833350926
0.0313 0.00570552385820079
0.0313 0.00571107938289232
0.0313 0.00571663490758385
0.0313 0.00572219043227538
0.0313 0.00572774595696691
0.0313 0.00573330148165844
0.0313 0.00573885700634996
0.0313 0.00574441253104149
0.0313 0.00574996805573302
0.0313 0.00575552358042455
0.0313 0.00576107910511608
0.0313 0.00576663462980761
0.0313 0.00577219015449914
0.0313 0.00577774567919067
0.0313 0.0057833012038822
0.0313 0.00578885672857373
0.0313 0.00579441225326526
0.0313 0.00579996777795679
0.0313 0.00580552330264832
0.0313 0.00581107882733985
0.0313 0.00581663435203138
0.0313 0.00582218987672291
0.0313 0.00582774540141444
0.0313 0.00583330092610597
0.0313 0.0058388564507975
0.0313 0.00584441197548903
0.0313 0.00584996750018056
0.0313 0.00585552302487208
0.0313 0.00586107854956361
0.0313 0.00586663407425514
0.0313 0.00587218959894667
0.0313 0.0058777451236382
0.0314 0.00588330064832973
0.0314 0.00588885617302126
0.0314 0.00589441169771279
0.0314 0.00589996722240432
0.0314 0.00590552274709585
0.0314 0.00591107827178738
0.0314 0.00591663379647891
0.0314 0.00592218932117044
0.0314 0.00592774484586197
0.0314 0.0059333003705535
0.0314 0.00593885589524503
0.0314 0.00594441141993656
0.0314 0.00594996694462809
0.0314 0.00595552246931961
0.0314 0.00596107799401114
0.0314 0.00596663351870267
0.0314 0.0059721890433942
0.0314 0.00597774456808573
0.0314 0.00598330009277726
0.0314 0.00598885561746879
0.0314 0.00599441114216032
0.0314 0.00599996666685185
0.0314 0.00600552219154338
0.0314 0.00601107771623491
0.0314 0.00601663324092644
0.0314 0.00602218876561797
0.0314 0.0060277442903095
0.0314 0.00603329981500103
0.0314 0.00603885533969256
0.0314 0.00604441086438409
0.0314 0.00604996638907562
0.0314 0.00605552191376715
0.0314 0.00606107743845867
0.0314 0.0060666329631502
0.0314 0.00607218848784173
0.0314 0.00607774401253326
0.0314 0.00608329953722479
0.0314 0.00608885506191632
0.0314 0.00609441058660785
0.0314 0.00609996611129938
0.0314 0.00610552163599091
0.0314 0.00611107716068244
0.0314 0.00611663268537397
0.0314 0.0061221882100655
0.0314 0.00612774373475703
0.0314 0.00613329925944856
0.0314 0.00613885478414009
0.0314 0.00614441030883162
0.0314 0.00614996583352315
0.0314 0.00615552135821468
0.0314 0.00616107688290621
0.0314 0.00616663240759774
0.0314 0.00617218793228926
0.0314 0.00617774345698079
0.0314 0.00618329898167232
0.0314 0.00618885450636385
0.0314 0.00619441003105538
0.0314 0.00619996555574691
0.0314 0.00620552108043844
0.0314 0.00621107660512997
0.0314 0.0062166321298215
0.0314 0.00622218765451303
0.0314 0.00622774317920456
0.0314 0.00623329870389609
0.0314 0.00623885422858762
0.0314 0.00624440975327915
0.0314 0.00624996527797068
0.0314 0.00625552080266221
0.0314 0.00626107632735374
0.0314 0.00626663185204527
0.0314 0.0062721873767368
0.0314 0.00627774290142833
0.0314 0.00628329842611985
0.0314 0.00628885395081138
0.0314 0.00629440947550291
0.0314 0.00629996500019444
0.0314 0.00630552052488597
0.0314 0.0063110760495775
0.0314 0.00631663157426903
0.0314 0.00632218709896056
0.0314 0.00632774262365209
0.0314 0.00633329814834362
0.0314 0.00633885367303515
0.0315 0.00634440919772668
0.0315 0.00634996472241821
0.0315 0.00635552024710974
0.0315 0.00636107577180127
0.0315 0.0063666312964928
0.0315 0.00637218682118433
0.0315 0.00637774234587586
0.0315 0.00638329787056739
0.0315 0.00638885339525892
0.0315 0.00639440891995044
0.0315 0.00639996444464197
0.0315 0.0064055199693335
0.0315 0.00641107549402503
0.0315 0.00641663101871656
0.0315 0.00642218654340809
0.0315 0.00642774206809962
0.0315 0.00643329759279115
0.0315 0.00643885311748268
0.0315 0.00644440864217421
0.0315 0.00644996416686574
0.0315 0.00645551969155727
0.0315 0.0064610752162488
0.0315 0.00646663074094033
0.0315 0.00647218626563186
0.0315 0.00647774179032339
0.0315 0.00648329731501492
0.0315 0.00648885283970645
0.0315 0.00649440836439798
0.0315 0.00649996388908951
0.0315 0.00650551941378103
0.0315 0.00651107493847256
0.0315 0.00651663046316409
0.0315 0.00652218598785562
0.0315 0.00652774151254715
0.0315 0.00653329703723868
0.0315 0.00653885256193021
0.0315 0.00654440808662174
0.0315 0.00654996361131327
0.0315 0.0065555191360048
0.0315 0.00656107466069633
0.0315 0.00656663018538786
0.0315 0.00657218571007939
0.0315 0.00657774123477092
0.0315 0.00658329675946245
0.0315 0.00658885228415398
0.0315 0.00659440780884551
0.0315 0.00659996333353704
0.0315 0.00660551885822857
0.0315 0.0066110743829201
0.0315 0.00661662990761162
0.0315 0.00662218543230315
0.0315 0.00662774095699468
0.0315 0.00663329648168621
0.0315 0.00663885200637774
0.0315 0.00664440753106927
0.0315 0.0066499630557608
0.0315 0.00665551858045233
0.0315 0.00666107410514386
0.0315 0.00666662962983539
0.0315 0.00667218515452692
0.0315 0.00667774067921845
0.0315 0.00668329620390998
0.0315 0.00668885172860151
0.0315 0.00669440725329304
0.0315 0.00669996277798457
0.0315 0.0067055183026761
0.0315 0.00671107382736763
0.0315 0.00671662935205916
0.0315 0.00672218487675069
0.0315 0.00672774040144221
0.0315 0.00673329592613374
0.0315 0.00673885145082527
0.0315 0.0067444069755168
0.0315 0.00674996250020833
0.0315 0.00675551802489986
0.0315 0.00676107354959139
0.0315 0.00676662907428292
0.0315 0.00677218459897445
0.0315 0.00677774012366598
0.0315 0.00678329564835751
0.0315 0.00678885117304904
0.0315 0.00679440669774057
0.0315 0.0067999622224321
0.0315 0.00680551774712363
0.0315 0.00681107327181516
0.0315 0.00681662879650669
0.0316 0.00682218432119822
0.0316 0.00682773984588975
0.0316 0.00683329537058128
0.0316 0.0068388508952728
0.0316 0.00684440641996433
0.0316 0.00684996194465586
0.0316 0.00685551746934739
0.0316 0.00686107299403892
0.0316 0.00686662851873045
0.0316 0.00687218404342198
0.0316 0.00687773956811351
0.0316 0.00688329509280504
0.0316 0.00688885061749657
0.0316 0.0068944061421881
0.0316 0.00689996166687963
0.0316 0.00690551719157116
0.0316 0.00691107271626269
0.0316 0.00691662824095422
0.0316 0.00692218376564575
0.0316 0.00692773929033728
0.0316 0.00693329481502881
0.0316 0.00693885033972034
0.0316 0.00694440586441186
0.0316 0.00694996138910339
0.0316 0.00695551691379492
0.0316 0.00696107243848645
0.0316 0.00696662796317798
0.0316 0.00697218348786951
0.0316 0.00697773901256104
0.0316 0.00698329453725257
0.0316 0.0069888500619441
0.0316 0.00699440558663563
0.0316 0.00699996111132716
0.0316 0.00700551663601869
0.0316 0.00701107216071022
0.0316 0.00701662768540175
0.0316 0.00702218321009328
0.0316 0.00702773873478481
0.0316 0.00703329425947634
0.0316 0.00703884978416787
0.0316 0.0070444053088594
0.0316 0.00704996083355093
0.0316 0.00705551635824246
0.0316 0.00706107188293398
0.0316 0.00706662740762551
0.0316 0.00707218293231704
0.0316 0.00707773845700857
0.0316 0.0070832939817001
0.0316 0.00708884950639163
0.0316 0.00709440503108316
0.0316 0.00709996055577469
0.0316 0.00710551608046622
0.0316 0.00711107160515775
0.0316 0.00711662712984928
0.0316 0.00712218265454081
0.0316 0.00712773817923234
0.0316 0.00713329370392387
0.0316 0.0071388492286154
0.0316 0.00714440475330693
0.0316 0.00714996027799846
0.0316 0.00715551580268999
0.0316 0.00716107132738151
0.0316 0.00716662685207304
0.0316 0.00717218237676457
0.0316 0.0071777379014561
0.0316 0.00718329342614763
0.0316 0.00718884895083916
0.0316 0.00719440447553069
0.0316 0.00719996000022222
0.0316 0.00720551552491375
0.0316 0.00721107104960528
0.0316 0.00721662657429681
0.0316 0.00722218209898834
0.0316 0.00722773762367987
0.0316 0.0072332931483714
0.0316 0.00723884867306293
0.0316 0.00724440419775446
0.0316 0.00724995972244599
0.0316 0.00725551524713752
0.0316 0.00726107077182905
0.0316 0.00726662629652058
0.0316 0.00727218182121211
0.0316 0.00727773734590363
0.0316 0.00728329287059516
0.0316 0.00728884839528669
0.0316 0.00729440391997822
0.0316 0.00729995944466975
0.0316 0.00730551496936128
0.0316 0.00731107049405281
0.0316 0.00731662601874434
0.0316 0.00732218154343587
0.0316 0.0073277370681274
0.0316 0.00733329259281893
0.0316 0.00733884811751046
0.0316 0.00734440364220199
0.0316 0.00734995916689352
0.0316 0.00735551469158505
0.0316 0.00736107021627658
0.0316 0.00736662574096811
0.0316 0.00737218126565964
0.0316 0.00737773679035116
0.0316 0.00738329231504269
0.0316 0.00738884783973422
0.0316 0.00739440336442575
0.0316 0.00739995888911728
0.0316 0.00740551441380881
0.0316 0.00741106993850034
0.0316 0.00741662546319187
0.0316 0.0074221809878834
0.0316 0.00742773651257493
0.0316 0.00743329203726646
0.0316 0.00743884756195799
0.0316 0.00744440308664952
0.0316 0.00744995861134105
0.0316 0.00745551413603258
0.0316 0.00746106966072411
0.0316 0.00746662518541564
0.0317 0.00747218071010717
0.0317 0.0074777362347987
0.0317 0.00748329175949023
0.0317 0.00748884728418176
0.0317 0.00749440280887328
0.0317 0.00749995833356481
0.0317 0.00750551385825634
0.0317 0.00751106938294787
0.0317 0.0075166249076394
0.0317 0.00752218043233093
0.0317 0.00752773595702246
0.0317 0.00753329148171399
0.0317 0.00753884700640552
0.0317 0.00754440253109705
0.0317 0.00754995805578858
0.0317 0.00755551358048011
0.0317 0.00756106910517164
0.0317 0.00756662462986317
0.0317 0.0075721801545547
0.0317 0.00757773567924623
0.0317 0.00758329120393776
0.0317 0.00758884672862929
0.0317 0.00759440225332081
0.0317 0.00759995777801234
0.0317 0.00760551330270387
0.0317 0.0076110688273954
0.0317 0.00761662435208693
0.0317 0.00762217987677846
0.0317 0.00762773540146999
0.0317 0.00763329092616152
0.0317 0.00763884645085305
0.0317 0.00764440197554458
0.0317 0.00764995750023611
0.0317 0.00765551302492764
0.0317 0.00766106854961917
0.0317 0.0076666240743107
0.0317 0.00767217959900223
0.0317 0.00767773512369376
0.0317 0.00768329064838529
0.0317 0.00768884617307682
0.0317 0.00769440169776835
0.0317 0.00769995722245988
0.0317 0.00770551274715141
0.0317 0.00771106827184294
0.0317 0.00771662379653446
0.0317 0.00772217932122599
0.0317 0.00772773484591752
0.0317 0.00773329037060905
0.0317 0.00773884589530058
0.0317 0.00774440141999211
0.0317 0.00774995694468364
0.0317 0.00775551246937517
0.0317 0.0077610679940667
0.0317 0.00776662351875823
0.0317 0.00777217904344976
0.0317 0.00777773456814129
0.0317 0.00778329009283282
0.0317 0.00778884561752435
0.0317 0.00779440114221588
0.0317 0.00779995666690741
0.0317 0.00780551219159894
0.0317 0.00781106771629046
0.0317 0.00781662324098199
0.0317 0.00782217876567352
0.0317 0.00782773429036505
0.0317 0.00783328981505658
0.0317 0.00783884533974811
0.0317 0.00784440086443964
0.0317 0.00784995638913117
0.0317 0.0078555119138227
0.0317 0.00786106743851423
0.0317 0.00786662296320576
0.0317 0.00787217848789729
0.0317 0.00787773401258882
0.0317 0.00788328953728035
0.0317 0.00788884506197188
0.0317 0.00789440058666341
0.0317 0.00789995611135494
0.0317 0.00790551163604647
0.0317 0.007911067160738
0.0317 0.00791662268542953
0.0317 0.00792217821012105
0.0317 0.00792773373481259
0.0317 0.00793328925950411
0.0317 0.00793884478419564
0.0317 0.00794440030888717
0.0317 0.0079499558335787
0.0317 0.00795551135827023
0.0317 0.00796106688296176
0.0317 0.00796662240765329
0.0317 0.00797217793234482
0.0317 0.00797773345703635
0.0317 0.00798328898172788
0.0317 0.00798884450641941
0.0317 0.00799440003111094
0.0317 0.00799995555580247
0.0317 0.008005511080494
0.0317 0.00801106660518553
0.0317 0.00801662212987706
0.0317 0.00802217765456859
0.0317 0.00802773317926012
0.0317 0.00803328870395164
0.0317 0.00803884422864317
0.0317 0.0080443997533347
0.0317 0.00804995527802623
0.0317 0.00805551080271776
0.0317 0.00806106632740929
0.0317 0.00806662185210082
0.0317 0.00807217737679235
0.0317 0.00807773290148388
0.0317 0.00808328842617541
0.0317 0.00808884395086694
0.0317 0.00809439947555847
0.0317 0.00809995500025
0.0317 0.00810551052494153
0.0318 0.00811106604963306
0.0318 0.00811662157432459
0.0318 0.00812217709901612
0.0318 0.00812773262370765
0.0318 0.00813328814839918
0.0318 0.0081388436730907
0.0318 0.00814439919778224
0.0318 0.00814995472247376
0.0318 0.00815551024716529
0.0318 0.00816106577185682
0.0318 0.00816662129654835
0.0318 0.00817217682123988
0.0318 0.00817773234593141
0.0318 0.00818328787062294
0.0318 0.00818884339531447
0.0318 0.008194398920006
0.0318 0.00819995444469753
0.0318 0.00820550996938906
0.0318 0.00821106549408059
0.0318 0.00821662101877212
0.0318 0.00822217654346365
0.0318 0.00822773206815518
0.0318 0.00823328759284671
0.0318 0.00823884311753824
0.0318 0.00824439864222977
0.0318 0.00824995416692129
0.0318 0.00825550969161282
0.0318 0.00826106521630435
0.0318 0.00826662074099588
0.0318 0.00827217626568741
0.0318 0.00827773179037894
0.0318 0.00828328731507047
0.0318 0.008288842839762
0.0318 0.00829439836445353
0.0318 0.00829995388914506
0.0318 0.00830550941383659
0.0318 0.00831106493852812
0.0318 0.00831662046321965
0.0318 0.00832217598791118
0.0318 0.00832773151260271
0.0318 0.00833328703729424
0.0318 0.00833884256198577
0.0318 0.0083443980866773
0.0318 0.00834995361136883
0.0318 0.00835550913606035
0.0318 0.00836106466075189
0.0318 0.00836662018544341
0.0318 0.00837217571013494
0.0318 0.00837773123482647
0.0318 0.008383286759518
0.0318 0.00838884228420953
0.0318 0.00839439780890106
0.0318 0.00839995333359259
0.0318 0.00840550885828412
0.0318 0.00841106438297565
0.0318 0.00841661990766718
0.0318 0.00842217543235871
0.0318 0.00842773095705024
0.0318 0.00843328648174177
0.0318 0.0084388420064333
0.0318 0.00844439753112483
0.0318 0.00844995305581636
0.0318 0.00845550858050789
0.0318 0.00846106410519942
0.0318 0.00846661962989094
0.0318 0.00847217515458248
0.0318 0.008477730679274
0.0318 0.00848328620396553
0.0318 0.00848884172865706
0.0318 0.00849439725334859
0.0318 0.00849995277804012
0.0318 0.00850550830273165
0.0318 0.00851106382742318
0.0318 0.00851661935211471
0.0318 0.00852217487680624
0.0318 0.00852773040149777
0.0318 0.0085332859261893
0.0318 0.00853884145088083
0.0318 0.00854439697557236
0.0318 0.00854995250026389
0.0318 0.00855550802495542
0.0318 0.00856106354964695
0.0318 0.00856661907433848
0.0318 0.00857217459903
0.0318 0.00857773012372154
0.0318 0.00858328564841306
0.0318 0.00858884117310459
0.0318 0.00859439669779612
0.0318 0.00859995222248765
0.0318 0.00860550774717918
0.0318 0.00861106327187071
0.0318 0.00861661879656224
0.0318 0.00862217432125377
0.0318 0.0086277298459453
0.0318 0.00863328537063683
0.0318 0.00863884089532836
0.0318 0.00864439642001989
0.0318 0.00864995194471142
0.0318 0.00865550746940295
0.0318 0.00866106299409448
0.0318 0.00866661851878601
0.0318 0.00867217404347754
0.0318 0.00867772956816907
0.0318 0.00868328509286059
0.0318 0.00868884061755213
0.0318 0.00869439614224365
0.0318 0.00869995166693518
0.0318 0.00870550719162671
0.0318 0.00871106271631824
0.0318 0.00871661824100977
0.0318 0.0087221737657013
0.0318 0.00872772929039283
0.0318 0.00873328481508436
0.0318 0.00873884033977589
0.0318 0.00874439586446742
0.0318 0.00874995138915895
0.0318 0.00875550691385048
0.0318 0.00876106243854201
0.0319 0.00876661796323354
0.0319 0.00877217348792507
0.0319 0.0087777290126166
0.0319 0.00878328453730813
0.0319 0.00878884006199965
0.0319 0.00879439558669119
0.0319 0.00879995111138271
0.0319 0.00880550663607424
0.0319 0.00881106216076577
0.0319 0.0088166176854573
0.0319 0.00882217321014883
0.0319 0.00882772873484036
0.0319 0.00883328425953189
0.0319 0.00883883978422342
0.0319 0.00884439530891495
0.0319 0.00884995083360648
0.0319 0.00885550635829801
0.0319 0.00886106188298954
0.0319 0.00886661740768107
0.0319 0.0088721729323726
0.0319 0.00887772845706413
0.0319 0.00888328398175566
0.0319 0.00888883950644719
0.0319 0.00889439503113872
0.0319 0.00889995055583024
0.0319 0.00890550608052178
0.0319 0.0089110616052133
0.0319 0.00891661712990483
0.0319 0.00892217265459636
0.0319 0.00892772817928789
0.0319 0.00893328370397942
0.0319 0.00893883922867095
0.0319 0.00894439475336248
0.0319 0.00894995027805401
0.0319 0.00895550580274554
0.0319 0.00896106132743707
0.0319 0.0089666168521286
0.0319 0.00897217237682013
0.0319 0.00897772790151166
0.0319 0.00898328342620319
0.0319 0.00898883895089472
0.0319 0.00899439447558625
0.0319 0.00899995000027778
0.0319 0.0090055055249693
0.0319 0.00901106104966084
0.0319 0.00901661657435236
0.0319 0.00902217209904389
0.0319 0.00902772762373542
0.0319 0.00903328314842695
0.0319 0.00903883867311848
0.0319 0.00904439419781001
0.0319 0.00904994972250154
0.0319 0.00905550524719307
0.0319 0.0090610607718846
0.0319 0.00906661629657613
0.0319 0.00907217182126766
0.0319 0.00907772734595919
0.0319 0.00908328287065072
0.0319 0.00908883839534225
0.0319 0.00909439392003378
0.0319 0.00909994944472531
0.0319 0.00910550496941684
0.0319 0.00911106049410837
0.0319 0.00911661601879989
0.0319 0.00912217154349143
0.0319 0.00912772706818295
0.0319 0.00913328259287448
0.0319 0.00913883811756601
0.0319 0.00914439364225754
0.0319 0.00914994916694907
0.0319 0.0091555046916406
0.0319 0.00916106021633213
0.0319 0.00916661574102366
0.0319 0.00917217126571519
0.0319 0.00917772679040672
0.0319 0.00918328231509825
0.0319 0.00918883783978978
0.0319 0.00919439336448131
0.0319 0.00919994888917284
0.0319 0.00920550441386437
0.0319 0.0092110599385559
0.0319 0.00921661546324743
0.0319 0.00922217098793895
0.0319 0.00922772651263049
0.0319 0.00923328203732201
0.0319 0.00923883756201354
0.0319 0.00924439308670507
0.0319 0.0092499486113966
0.0319 0.00925550413608813
0.0319 0.00926105966077966
0.0319 0.00926661518547119
0.0319 0.00927217071016272
0.0319 0.00927772623485425
0.0319 0.00928328175954578
0.0319 0.00928883728423731
0.0319 0.00929439280892884
0.0319 0.00929994833362037
0.0319 0.0093055038583119
0.0319 0.00931105938300343
0.0319 0.00931661490769496
0.0319 0.00932217043238649
0.0319 0.00932772595707802
0.0319 0.00933328148176954
0.0319 0.00933883700646108
0.0319 0.0093443925311526
0.0319 0.00934994805584413
0.0319 0.00935550358053566
0.0319 0.00936105910522719
0.0319 0.00936661462991872
0.0319 0.00937217015461025
0.0319 0.00937772567930178
0.0319 0.00938328120399331
0.0319 0.00938883672868484
0.0319 0.00939439225337637
0.0319 0.0093999477780679
0.0319 0.00940550330275943
0.0319 0.00941105882745096
0.0319 0.00941661435214249
0.0319 0.00942216987683402
0.0319 0.00942772540152555
0.0319 0.00943328092621708
0.0319 0.0094388364509086
0.0319 0.00944439197560014
0.0319 0.00944994750029166
0.0319 0.00945550302498319
0.0319 0.00946105854967472
0.0319 0.00946661407436625
0.0319 0.00947216959905778
0.0319 0.00947772512374931
0.0319 0.00948328064844084
0.0319 0.00948883617313237
0.0319 0.0094943916978239
0.0319 0.00949994722251543
0.0319 0.00950550274720696
0.0319 0.00951105827189849
0.0319 0.00951661379659002
0.032 0.00952216932128155
0.032 0.00952772484597308
0.032 0.00953328037066461
0.032 0.00953883589535614
0.032 0.00954439142004767
0.032 0.00954994694473919
0.032 0.00955550246943073
0.032 0.00956105799412225
0.032 0.00956661351881378
0.032 0.00957216904350531
0.032 0.00957772456819684
0.032 0.00958328009288837
0.032 0.0095888356175799
0.032 0.00959439114227143
0.032 0.00959994666696296
0.032 0.00960550219165449
0.032 0.00961105771634602
0.032 0.00961661324103755
0.032 0.00962216876572908
0.032 0.00962772429042061
0.032 0.00963327981511214
0.032 0.00963883533980367
0.032 0.0096443908644952
0.032 0.00964994638918673
0.032 0.00965550191387826
0.032 0.00966105743856979
0.032 0.00966661296326131
0.032 0.00967216848795284
0.032 0.00967772401264437
0.032 0.0096832795373359
0.032 0.00968883506202743
0.032 0.00969439058671896
0.032 0.00969994611141049
0.032 0.00970550163610202
0.032 0.00971105716079355
0.032 0.00971661268548508
0.032 0.00972216821017661
0.032 0.00972772373486814
0.032 0.00973327925955967
0.032 0.0097388347842512
0.032 0.00974439030894273
0.032 0.00974994583363426
0.032 0.00975550135832579
0.032 0.00976105688301732
0.032 0.00976661240770885
0.032 0.00977216793240038
0.032 0.0097777234570919
0.032 0.00978327898178343
0.032 0.00978883450647496
0.032 0.00979439003116649
0.032 0.00979994555585802
0.032 0.00980550108054955
0.032 0.00981105660524108
0.032 0.00981661212993261
0.032 0.00982216765462414
0.032 0.00982772317931567
0.032 0.0098332787040072
0.032 0.00983883422869873
0.032 0.00984438975339026
0.032 0.00984994527808179
0.032 0.00985550080277332
0.032 0.00986105632746485
0.032 0.00986661185215638
0.032 0.00987216737684791
0.032 0.00987772290153944
0.032 0.00988327842623096
0.032 0.00988883395092249
0.032 0.00989438947561402
0.032 0.00989994500030555
0.032 0.00990550052499708
0.032 0.00991105604968861
0.032 0.00991661157438014
0.032 0.00992216709907167
0.032 0.0099277226237632
0.032 0.00993327814845473
0.032 0.00993883367314626
0.032 0.00994438919783779
0.032 0.00994994472252932
0.032 0.00995550024722085
0.032 0.00996105577191238
0.032 0.00996661129660391
0.032 0.00997216682129544
0.032 0.00997772234598697
0.032 0.0099832778706785
0.032 0.00998883339537003
0.032 0.00999438892006155
0.032 0.00999994444475308
0.032 0.0100054999694446
0.032 0.0100110554941361
0.032 0.0100166110188277
0.032 0.0100221665435192
0.032 0.0100277220682107
0.032 0.0100332775929023
0.032 0.0100388331175938
0.032 0.0100443886422853
0.032 0.0100499441669768
0.032 0.0100554996916684
0.032 0.0100610552163599
0.032 0.0100666107410514
0.032 0.010072166265743
0.032 0.0100777217904345
0.032 0.010083277315126
0.032 0.0100888328398176
0.032 0.0100943883645091
0.032 0.0100999438892006
0.032 0.0101054994138921
0.032 0.0101110549385837
0.032 0.0101166104632752
0.032 0.0101221659879667
0.032 0.0101277215126583
0.032 0.0101332770373498
0.032 0.0101388325620413
0.0321 0.0101443880867329
0.0321 0.0101499436114244
0.0321 0.0101554991361159
0.0321 0.0101610546608074
0.0321 0.010166610185499
0.0321 0.0101721657101905
0.0321 0.010177721234882
0.0321 0.0101832767595736
0.0321 0.0101888322842651
0.0321 0.0101943878089566
0.0321 0.0101999433336481
0.0321 0.0102054988583397
0.0321 0.0102110543830312
0.0321 0.0102166099077227
0.0321 0.0102221654324143
0.0321 0.0102277209571058
0.0321 0.0102332764817973
0.0321 0.0102388320064889
0.0321 0.0102443875311804
0.0321 0.0102499430558719
0.0321 0.0102554985805634
0.0321 0.010261054105255
0.0321 0.0102666096299465
0.0321 0.010272165154638
0.0321 0.0102777206793296
0.0321 0.0102832762040211
0.0321 0.0102888317287126
0.0321 0.0102943872534041
0.0321 0.0102999427780957
0.0321 0.0103054983027872
0.0321 0.0103110538274787
0.0321 0.0103166093521703
0.0321 0.0103221648768618
0.0321 0.0103277204015533
0.0321 0.0103332759262449
0.0321 0.0103388314509364
0.0321 0.0103443869756279
0.0321 0.0103499425003194
0.0321 0.010355498025011
0.0321 0.0103610535497025
0.0321 0.010366609074394
0.0321 0.0103721645990856
0.0321 0.0103777201237771
0.0321 0.0103832756484686
0.0321 0.0103888311731601
0.0321 0.0103943866978517
0.0321 0.0103999422225432
0.0321 0.0104054977472347
0.0321 0.0104110532719263
0.0321 0.0104166087966178
0.0321 0.0104221643213093
0.0321 0.0104277198460009
0.0321 0.0104332753706924
0.0321 0.0104388308953839
0.0321 0.0104443864200754
0.0321 0.010449941944767
0.0321 0.0104554974694585
0.0321 0.01046105299415
0.0321 0.0104666085188416
0.0321 0.0104721640435331
0.0321 0.0104777195682246
0.0321 0.0104832750929162
0.0321 0.0104888306176077
0.0321 0.0104943861422992
0.0321 0.0104999416669907
0.0321 0.0105054971916823
0.0321 0.0105110527163738
0.0321 0.0105166082410653
0.0321 0.0105221637657569
0.0321 0.0105277192904484
0.0321 0.0105332748151399
0.0321 0.0105388303398314
0.0321 0.010544385864523
0.0321 0.0105499413892145
0.0321 0.010555496913906
0.0321 0.0105610524385976
0.0321 0.0105666079632891
0.0321 0.0105721634879806
0.0321 0.0105777190126722
0.0321 0.0105832745373637
0.0321 0.0105888300620552
0.0321 0.0105943855867467
0.0321 0.0105999411114383
0.0321 0.0106054966361298
0.0321 0.0106110521608213
0.0321 0.0106166076855129
0.0321 0.0106221632102044
0.0321 0.0106277187348959
0.0321 0.0106332742595874
0.0321 0.010638829784279
0.0321 0.0106443853089705
0.0321 0.010649940833662
0.0321 0.0106554963583536
0.0321 0.0106610518830451
0.0321 0.0106666074077366
0.0321 0.0106721629324282
0.0321 0.0106777184571197
0.0321 0.0106832739818112
0.0321 0.0106888295065027
0.0321 0.0106943850311943
0.0321 0.0106999405558858
0.0321 0.0107054960805773
0.0321 0.0107110516052689
0.0321 0.0107166071299604
0.0321 0.0107221626546519
0.0321 0.0107277181793434
0.0321 0.010733273704035
0.0321 0.0107388292287265
0.0321 0.010744384753418
0.0321 0.0107499402781096
0.0321 0.0107554958028011
0.0321 0.0107610513274926
0.0321 0.0107666068521842
0.0321 0.0107721623768757
0.0321 0.0107777179015672
0.0321 0.0107832734262587
0.0321 0.0107888289509503
0.0321 0.0107943844756418
0.0321 0.0107999400003333
0.0321 0.0108054955250249
0.0321 0.0108110510497164
0.0321 0.0108166065744079
0.0321 0.0108221620990994
0.0321 0.010827717623791
0.0321 0.0108332731484825
0.0321 0.010838828673174
0.0321 0.0108443841978656
0.0321 0.0108499397225571
0.0321 0.0108554952472486
0.0322 0.0108610507719402
0.0322 0.0108666062966317
0.0322 0.0108721618213232
0.0322 0.0108777173460147
0.0322 0.0108832728707063
0.0322 0.0108888283953978
0.0322 0.0108943839200893
0.0322 0.0108999394447809
0.0322 0.0109054949694724
0.0322 0.0109110504941639
0.0322 0.0109166060188555
0.0322 0.010922161543547
0.0322 0.0109277170682385
0.0322 0.01093327259293
0.0322 0.0109388281176216
0.0322 0.0109443836423131
0.0322 0.0109499391670046
0.0322 0.0109554946916962
0.0322 0.0109610502163877
0.0322 0.0109666057410792
0.0322 0.0109721612657707
0.0322 0.0109777167904623
0.0322 0.0109832723151538
0.0322 0.0109888278398453
0.0322 0.0109943833645369
0.0322 0.0109999388892284
0.0322 0.0110054944139199
0.0322 0.0110110499386115
0.0322 0.011016605463303
0.0322 0.0110221609879945
0.0322 0.011027716512686
0.0322 0.0110332720373776
0.0322 0.0110388275620691
0.0322 0.0110443830867606
0.0322 0.0110499386114522
0.0322 0.0110554941361437
0.0322 0.0110610496608352
0.0322 0.0110666051855267
0.0322 0.0110721607102183
0.0322 0.0110777162349098
0.0322 0.0110832717596013
0.0322 0.0110888272842929
0.0322 0.0110943828089844
0.0322 0.0110999383336759
0.0322 0.0111054938583675
0.0322 0.011111049383059
0.0322 0.0111166049077505
0.0322 0.011122160432442
0.0322 0.0111277159571336
0.0322 0.0111332714818251
0.0322 0.0111388270065166
0.0322 0.0111443825312082
0.0322 0.0111499380558997
0.0322 0.0111554935805912
0.0322 0.0111610491052827
0.0322 0.0111666046299743
0.0322 0.0111721601546658
0.0322 0.0111777156793573
0.0322 0.0111832712040489
0.0322 0.0111888267287404
0.0322 0.0111943822534319
0.0322 0.0111999377781235
0.0322 0.011205493302815
0.0322 0.0112110488275065
0.0322 0.011216604352198
0.0322 0.0112221598768896
0.0322 0.0112277154015811
0.0322 0.0112332709262726
0.0322 0.0112388264509642
0.0322 0.0112443819756557
0.0322 0.0112499375003472
0.0322 0.0112554930250388
0.0322 0.0112610485497303
0.0322 0.0112666040744218
0.0322 0.0112721595991133
0.0322 0.0112777151238049
0.0322 0.0112832706484964
0.0322 0.0112888261731879
0.0322 0.0112943816978795
0.0322 0.011299937222571
0.0322 0.0113054927472625
0.0322 0.011311048271954
0.0322 0.0113166037966456
0.0322 0.0113221593213371
0.0322 0.0113277148460286
0.0322 0.0113332703707202
0.0322 0.0113388258954117
0.0322 0.0113443814201032
0.0322 0.0113499369447948
0.0322 0.0113554924694863
0.0322 0.0113610479941778
0.0322 0.0113666035188693
0.0322 0.0113721590435609
0.0322 0.0113777145682524
0.0322 0.0113832700929439
0.0322 0.0113888256176355
0.0322 0.011394381142327
0.0322 0.0113999366670185
0.0322 0.01140549219171
0.0322 0.0114110477164016
0.0322 0.0114166032410931
0.0322 0.0114221587657846
0.0322 0.0114277142904762
0.0322 0.0114332698151677
0.0322 0.0114388253398592
0.0322 0.0114443808645508
0.0322 0.0114499363892423
0.0322 0.0114554919139338
0.0322 0.0114610474386253
0.0322 0.0114666029633169
0.0322 0.0114721584880084
0.0322 0.0114777140126999
0.0322 0.0114832695373915
0.0322 0.011488825062083
0.0322 0.0114943805867745
0.0322 0.011499936111466
0.0322 0.0115054916361576
0.0322 0.0115110471608491
0.0322 0.0115166026855406
0.0322 0.0115221582102322
0.0322 0.0115277137349237
0.0322 0.0115332692596152
0.0322 0.0115388247843068
0.0322 0.0115443803089983
0.0322 0.0115499358336898
0.0322 0.0115554913583813
0.0322 0.0115610468830729
0.0322 0.0115666024077644
0.0322 0.0115721579324559
0.0322 0.0115777134571475
0.0322 0.011583268981839
0.0322 0.0115888245065305
0.0322 0.011594380031222
0.0322 0.0115999355559136
0.0322 0.0116054910806051
0.0322 0.0116110466052966
0.0322 0.0116166021299882
0.0322 0.0116221576546797
0.0322 0.0116277131793712
0.0322 0.0116332687040628
0.0322 0.0116388242287543
0.0322 0.0116443797534458
0.0322 0.0116499352781373
0.0322 0.0116554908028289
0.0322 0.0116610463275204
0.0322 0.0116666018522119
0.0322 0.0116721573769035
0.0322 0.011677712901595
0.0322 0.0116832684262865
0.0322 0.0116888239509781
0.0322 0.0116943794756696
0.0322 0.0116999350003611
0.0322 0.0117054905250526
0.0323 0.0117110460497442
0.0323 0.0117166015744357
0.0323 0.0117221570991272
0.0323 0.0117277126238188
0.0323 0.0117332681485103
0.0323 0.0117388236732018
0.0323 0.0117443791978933
0.0323 0.0117499347225849
0.0323 0.0117554902472764
0.0323 0.0117610457719679
0.0323 0.0117666012966595
0.0323 0.011772156821351
0.0323 0.0117777123460425
0.0323 0.0117832678707341
0.0323 0.0117888233954256
0.0323 0.0117943789201171
0.0323 0.0117999344448086
0.0323 0.0118054899695002
0.0323 0.0118110454941917
0.0323 0.0118166010188832
0.0323 0.0118221565435748
0.0323 0.0118277120682663
0.0323 0.0118332675929578
0.0323 0.0118388231176493
0.0323 0.0118443786423409
0.0323 0.0118499341670324
0.0323 0.0118554896917239
0.0323 0.0118610452164155
0.0323 0.011866600741107
0.0323 0.0118721562657985
0.0323 0.0118777117904901
0.0323 0.0118832673151816
0.0323 0.0118888228398731
0.0323 0.0118943783645646
0.0323 0.0118999338892562
0.0323 0.0119054894139477
0.0323 0.0119110449386392
0.0323 0.0119166004633308
0.0323 0.0119221559880223
0.0323 0.0119277115127138
0.0323 0.0119332670374053
0.0323 0.0119388225620969
0.0323 0.0119443780867884
0.0323 0.0119499336114799
0.0323 0.0119554891361715
0.0323 0.011961044660863
0.0323 0.0119666001855545
0.0323 0.0119721557102461
0.0323 0.0119777112349376
0.0323 0.0119832667596291
0.0323 0.0119888222843206
0.0323 0.0119943778090122
0.0323 0.0119999333337037
0.0323 0.0120054888583952
0.0323 0.0120110443830868
0.0323 0.0120165999077783
0.0323 0.0120221554324698
0.0323 0.0120277109571613
0.0323 0.0120332664818529
0.0323 0.0120388220065444
0.0323 0.0120443775312359
0.0323 0.0120499330559275
0.0323 0.012055488580619
0.0323 0.0120610441053105
0.0323 0.0120665996300021
0.0323 0.0120721551546936
0.0323 0.0120777106793851
0.0323 0.0120832662040766
0.0323 0.0120888217287682
0.0323 0.0120943772534597
0.0323 0.0120999327781512
0.0323 0.0121054883028428
0.0323 0.0121110438275343
0.0323 0.0121165993522258
0.0323 0.0121221548769173
0.0323 0.0121277104016089
0.0323 0.0121332659263004
0.0323 0.0121388214509919
0.0323 0.0121443769756835
0.0323 0.012149932500375
0.0323 0.0121554880250665
0.0323 0.0121610435497581
0.0323 0.0121665990744496
0.0323 0.0121721545991411
0.0323 0.0121777101238326
0.0323 0.0121832656485242
0.0323 0.0121888211732157
0.0323 0.0121943766979072
0.0323 0.0121999322225988
0.0323 0.0122054877472903
0.0323 0.0122110432719818
0.0323 0.0122165987966734
0.0323 0.0122221543213649
0.0323 0.0122277098460564
0.0323 0.0122332653707479
0.0323 0.0122388208954395
0.0323 0.012244376420131
0.0323 0.0122499319448225
0.0323 0.0122554874695141
0.0323 0.0122610429942056
0.0323 0.0122665985188971
0.0323 0.0122721540435886
0.0323 0.0122777095682802
0.0323 0.0122832650929717
0.0323 0.0122888206176632
0.0323 0.0122943761423548
0.0323 0.0122999316670463
0.0323 0.0123054871917378
0.0323 0.0123110427164294
0.0323 0.0123165982411209
0.0323 0.0123221537658124
0.0323 0.0123277092905039
0.0323 0.0123332648151955
0.0323 0.012338820339887
0.0323 0.0123443758645785
0.0323 0.0123499313892701
0.0323 0.0123554869139616
0.0323 0.0123610424386531
0.0323 0.0123665979633446
0.0323 0.0123721534880362
0.0323 0.0123777090127277
0.0323 0.0123832645374192
0.0323 0.0123888200621108
0.0323 0.0123943755868023
0.0323 0.0123999311114938
0.0323 0.0124054866361854
0.0323 0.0124110421608769
0.0323 0.0124165976855684
0.0323 0.0124221532102599
0.0323 0.0124277087349515
0.0323 0.012433264259643
0.0323 0.0124388197843345
0.0323 0.0124443753090261
0.0323 0.0124499308337176
0.0323 0.0124554863584091
0.0324 0.0124610418831006
0.0324 0.0124665974077922
0.0324 0.0124721529324837
0.0324 0.0124777084571752
0.0324 0.0124832639818668
0.0324 0.0124888195065583
0.0324 0.0124943750312498
0.0324 0.0124999305559414
0.0324 0.0125054860806329
0.0324 0.0125110416053244
0.0324 0.0125165971300159
0.0324 0.0125221526547075
0.0324 0.012527708179399
0.0324 0.0125332637040905
0.0324 0.0125388192287821
0.0324 0.0125443747534736
0.0324 0.0125499302781651
0.0324 0.0125554858028567
0.0324 0.0125610413275482
0.0324 0.0125665968522397
0.0324 0.0125721523769312
0.0324 0.0125777079016228
0.0324 0.0125832634263143
0.0324 0.0125888189510058
0.0324 0.0125943744756974
0.0324 0.0125999300003889
0.0324 0.0126054855250804
0.0324 0.0126110410497719
0.0324 0.0126165965744635
0.0324 0.012622152099155
0.0324 0.0126277076238465
0.0324 0.0126332631485381
0.0324 0.0126388186732296
0.0324 0.0126443741979211
0.0324 0.0126499297226127
0.0324 0.0126554852473042
0.0324 0.0126610407719957
0.0324 0.0126665962966872
0.0324 0.0126721518213788
0.0324 0.0126777073460703
0.0324 0.0126832628707618
0.0324 0.0126888183954534
0.0324 0.0126943739201449
0.0324 0.0126999294448364
0.0324 0.0127054849695279
0.0324 0.0127110404942195
0.0324 0.012716596018911
0.0324 0.0127221515436025
0.0324 0.0127277070682941
0.0324 0.0127332625929856
0.0324 0.0127388181176771
0.0324 0.0127443736423687
0.0324 0.0127499291670602
0.0324 0.0127554846917517
0.0324 0.0127610402164432
0.0324 0.0127665957411348
0.0324 0.0127721512658263
0.0324 0.0127777067905178
0.0324 0.0127832623152094
0.0324 0.0127888178399009
0.0324 0.0127943733645924
0.0324 0.0127999288892839
0.0324 0.0128054844139755
0.0324 0.012811039938667
0.0324 0.0128165954633585
0.0324 0.0128221509880501
0.0324 0.0128277065127416
0.0324 0.0128332620374331
0.0324 0.0128388175621247
0.0324 0.0128443730868162
0.0324 0.0128499286115077
0.0324 0.0128554841361992
0.0324 0.0128610396608908
0.0324 0.0128665951855823
0.0324 0.0128721507102738
0.0324 0.0128777062349654
0.0324 0.0128832617596569
0.0324 0.0128888172843484
0.0324 0.0128943728090399
0.0324 0.0128999283337315
0.0324 0.012905483858423
0.0324 0.0129110393831145
0.0324 0.0129165949078061
0.0324 0.0129221504324976
0.0324 0.0129277059571891
0.0324 0.0129332614818807
0.0324 0.0129388170065722
0.0324 0.0129443725312637
0.0324 0.0129499280559552
0.0324 0.0129554835806468
0.0324 0.0129610391053383
0.0324 0.0129665946300298
0.0324 0.0129721501547214
0.0324 0.0129777056794129
0.0324 0.0129832612041044
0.0324 0.012988816728796
0.0324 0.0129943722534875
0.0324 0.012999927778179
0.0324 0.0130054833028705
0.0324 0.0130110388275621
0.0324 0.0130165943522536
0.0324 0.0130221498769451
0.0324 0.0130277054016367
0.0324 0.0130332609263282
0.0324 0.0130388164510197
0.0324 0.0130443719757112
0.0324 0.0130499275004028
0.0324 0.0130554830250943
0.0324 0.0130610385497858
0.0324 0.0130665940744774
0.0324 0.0130721495991689
0.0324 0.0130777051238604
0.0324 0.013083260648552
0.0324 0.0130888161732435
0.0324 0.013094371697935
0.0324 0.0130999272226265
0.0324 0.0131054827473181
0.0324 0.0131110382720096
0.0324 0.0131165937967011
0.0324 0.0131221493213927
0.0324 0.0131277048460842
0.0324 0.0131332603707757
0.0324 0.0131388158954672
0.0324 0.0131443714201588
0.0324 0.0131499269448503
0.0324 0.0131554824695418
0.0324 0.0131610379942334
0.0324 0.0131665935189249
0.0324 0.0131721490436164
0.0324 0.013177704568308
0.0324 0.0131832600929995
0.0324 0.013188815617691
0.0324 0.0131943711423825
0.0324 0.0131999266670741
0.0324 0.0132054821917656
0.0324 0.0132110377164571
0.0324 0.0132165932411487
0.0324 0.0132221487658402
0.0324 0.0132277042905317
0.0324 0.0132332598152232
0.0324 0.0132388153399148
0.0324 0.0132443708646063
0.0324 0.0132499263892978
0.0324 0.0132554819139894
0.0324 0.0132610374386809
0.0324 0.0132665929633724
0.0324 0.013272148488064
0.0324 0.0132777040127555
0.0324 0.013283259537447
0.0324 0.0132888150621385
0.0324 0.0132943705868301
0.0324 0.0132999261115216
0.0324 0.0133054816362131
0.0324 0.0133110371609047
0.0324 0.0133165926855962
0.0324 0.0133221482102877
0.0324 0.0133277037349792
0.0324 0.0133332592596708
0.0324 0.0133388147843623
0.0324 0.0133443703090538
0.0324 0.0133499258337454
0.0324 0.0133554813584369
0.0324 0.0133610368831284
0.0324 0.01336659240782
0.0324 0.0133721479325115
0.0324 0.013377703457203
0.0324 0.0133832589818945
0.0324 0.0133888145065861
0.0324 0.0133943700312776
0.0324 0.0133999255559691
0.0324 0.0134054810806607
0.0324 0.0134110366053522
0.0324 0.0134165921300437
0.0324 0.0134221476547353
0.0324 0.0134277031794268
0.0324 0.0134332587041183
0.0324 0.0134388142288098
0.0324 0.0134443697535014
0.0324 0.0134499252781929
0.0324 0.0134554808028844
0.0324 0.013461036327576
0.0324 0.0134665918522675
0.0325 0.013472147376959
0.0325 0.0134777029016505
0.0325 0.0134832584263421
0.0325 0.0134888139510336
0.0325 0.0134943694757251
0.0325 0.0134999250004167
0.0325 0.0135054805251082
0.0325 0.0135110360497997
0.0325 0.0135165915744913
0.0325 0.0135221470991828
0.0325 0.0135277026238743
0.0325 0.0135332581485658
0.0325 0.0135388136732574
0.0325 0.0135443691979489
0.0325 0.0135499247226404
0.0325 0.013555480247332
0.0325 0.0135610357720235
0.0325 0.013566591296715
0.0325 0.0135721468214065
0.0325 0.0135777023460981
0.0325 0.0135832578707896
0.0325 0.0135888133954811
0.0325 0.0135943689201727
0.0325 0.0135999244448642
0.0325 0.0136054799695557
0.0325 0.0136110354942473
0.0325 0.0136165910189388
0.0325 0.0136221465436303
0.0325 0.0136277020683218
0.0325 0.0136332575930134
0.0325 0.0136388131177049
0.0325 0.0136443686423964
0.0325 0.013649924167088
0.0325 0.0136554796917795
0.0325 0.013661035216471
0.0325 0.0136665907411626
0.0325 0.0136721462658541
0.0325 0.0136777017905456
0.0325 0.0136832573152371
0.0325 0.0136888128399287
0.0325 0.0136943683646202
0.0325 0.0136999238893117
0.0325 0.0137054794140033
0.0325 0.0137110349386948
0.0325 0.0137165904633863
0.0325 0.0137221459880778
0.0325 0.0137277015127694
0.0325 0.0137332570374609
0.0325 0.0137388125621524
0.0325 0.013744368086844
0.0325 0.0137499236115355
0.0325 0.013755479136227
0.0325 0.0137610346609185
0.0325 0.0137665901856101
0.0325 0.0137721457103016
0.0325 0.0137777012349931
0.0325 0.0137832567596847
0.0325 0.0137888122843762
0.0325 0.0137943678090677
0.0325 0.0137999233337593
0.0325 0.0138054788584508
0.0325 0.0138110343831423
0.0325 0.0138165899078338
0.0325 0.0138221454325254
0.0325 0.0138277009572169
0.0325 0.0138332564819084
0.0325 0.0138388120066
0.0325 0.0138443675312915
0.0325 0.013849923055983
0.0325 0.0138554785806746
0.0325 0.0138610341053661
0.0325 0.0138665896300576
0.0325 0.0138721451547491
0.0325 0.0138777006794407
0.0325 0.0138832562041322
0.0325 0.0138888117288237
0.0325 0.0138943672535153
0.0325 0.0138999227782068
0.0325 0.0139054783028983
0.0325 0.0139110338275898
0.0325 0.0139165893522814
0.0325 0.0139221448769729
0.0325 0.0139277004016644
0.0325 0.013933255926356
0.0325 0.0139388114510475
0.0325 0.013944366975739
0.0325 0.0139499225004306
0.0325 0.0139554780251221
0.0325 0.0139610335498136
0.0325 0.0139665890745051
0.0325 0.0139721445991967
0.0325 0.0139777001238882
0.0325 0.0139832556485797
0.0325 0.0139888111732713
0.0325 0.0139943666979628
0.0325 0.0139999222226543
0.0325 0.0140054777473458
0.0325 0.0140110332720374
0.0325 0.0140165887967289
0.0325 0.0140221443214204
0.0325 0.014027699846112
0.0325 0.0140332553708035
0.0325 0.014038810895495
0.0325 0.0140443664201866
0.0325 0.0140499219448781
0.0325 0.0140554774695696
0.0325 0.0140610329942611
0.0325 0.0140665885189527
0.0325 0.0140721440436442
0.0325 0.0140776995683357
0.0325 0.0140832550930273
0.0325 0.0140888106177188
0.0325 0.0140943661424103
0.0325 0.0140999216671019
0.0325 0.0141054771917934
0.0325 0.0141110327164849
0.0325 0.0141165882411764
0.0325 0.014122143765868
0.0325 0.0141276992905595
0.0325 0.014133254815251
0.0325 0.0141388103399426
0.0325 0.0141443658646341
0.0325 0.0141499213893256
0.0325 0.0141554769140171
0.0325 0.0141610324387087
0.0325 0.0141665879634002
0.0325 0.0141721434880917
0.0325 0.0141776990127833
0.0325 0.0141832545374748
0.0325 0.0141888100621663
0.0325 0.0141943655868578
0.0325 0.0141999211115494
0.0325 0.0142054766362409
0.0325 0.0142110321609324
0.0325 0.014216587685624
0.0325 0.0142221432103155
0.0325 0.014227698735007
0.0325 0.0142332542596986
0.0325 0.0142388097843901
0.0325 0.0142443653090816
0.0325 0.0142499208337731
0.0325 0.0142554763584647
0.0325 0.0142610318831562
0.0325 0.0142665874078477
0.0325 0.0142721429325393
0.0325 0.0142776984572308
0.0325 0.0142832539819223
0.0325 0.0142888095066139
0.0325 0.0142943650313054
0.0325 0.0142999205559969
0.0325 0.0143054760806884
0.0325 0.01431103160538
0.0325 0.0143165871300715
0.0325 0.014322142654763
0.0325 0.0143276981794546
0.0325 0.0143332537041461
0.0325 0.0143388092288376
0.0325 0.0143443647535291
0.0325 0.0143499202782207
0.0325 0.0143554758029122
0.0325 0.0143610313276037
0.0325 0.0143665868522953
0.0325 0.0143721423769868
0.0325 0.0143776979016783
0.0325 0.0143832534263699
0.0325 0.0143888089510614
0.0325 0.0143943644757529
0.0325 0.0143999200004444
0.0325 0.014405475525136
0.0325 0.0144110310498275
0.0325 0.014416586574519
0.0325 0.0144221420992106
0.0325 0.0144276976239021
0.0325 0.0144332531485936
0.0325 0.0144388086732851
0.0325 0.0144443641979767
0.0325 0.0144499197226682
0.0325 0.0144554752473597
0.0325 0.0144610307720513
0.0325 0.0144665862967428
0.0325 0.0144721418214343
0.0325 0.0144776973461259
0.0325 0.0144832528708174
0.0325 0.0144888083955089
0.0325 0.0144943639202004
0.0325 0.014499919444892
0.0325 0.0145054749695835
0.0325 0.014511030494275
0.0325 0.0145165860189666
0.0325 0.0145221415436581
0.0325 0.0145276970683496
0.0325 0.0145332525930412
0.0326 0.0145388081177327
0.0326 0.0145443636424242
0.0326 0.0145499191671157
0.0326 0.0145554746918073
0.0326 0.0145610302164988
0.0326 0.0145665857411903
0.0326 0.0145721412658819
0.0326 0.0145776967905734
0.0326 0.0145832523152649
0.0326 0.0145888078399564
0.0326 0.014594363364648
0.0326 0.0145999188893395
0.0326 0.014605474414031
0.0326 0.0146110299387226
0.0326 0.0146165854634141
0.0326 0.0146221409881056
0.0326 0.0146276965127972
0.0326 0.0146332520374887
0.0326 0.0146388075621802
0.0326 0.0146443630868717
0.0326 0.0146499186115633
0.0326 0.0146554741362548
0.0326 0.0146610296609463
0.0326 0.0146665851856379
0.0326 0.0146721407103294
0.0326 0.0146776962350209
0.0326 0.0146832517597124
0.0326 0.014688807284404
0.0326 0.0146943628090955
0.0326 0.014699918333787
0.0326 0.0147054738584786
0.0326 0.0147110293831701
0.0326 0.0147165849078616
0.0326 0.0147221404325532
0.0326 0.0147276959572447
0.0326 0.0147332514819362
0.0326 0.0147388070066277
0.0326 0.0147443625313193
0.0326 0.0147499180560108
0.0326 0.0147554735807023
0.0326 0.0147610291053939
0.0326 0.0147665846300854
0.0326 0.0147721401547769
0.0326 0.0147776956794684
0.0326 0.01478325120416
0.0326 0.0147888067288515
0.0326 0.014794362253543
0.0326 0.0147999177782346
0.0326 0.0148054733029261
0.0326 0.0148110288276176
0.0326 0.0148165843523092
0.0326 0.0148221398770007
0.0326 0.0148276954016922
0.0326 0.0148332509263837
0.0326 0.0148388064510753
0.0326 0.0148443619757668
0.0326 0.0148499175004583
0.0326 0.0148554730251499
0.0326 0.0148610285498414
0.0326 0.0148665840745329
0.0326 0.0148721395992244
0.0326 0.014877695123916
0.0326 0.0148832506486075
0.0326 0.014888806173299
0.0326 0.0148943616979906
0.0326 0.0148999172226821
0.0326 0.0149054727473736
0.0326 0.0149110282720652
0.0326 0.0149165837967567
0.0326 0.0149221393214482
0.0326 0.0149276948461397
0.0326 0.0149332503708313
0.0326 0.0149388058955228
0.0326 0.0149443614202143
0.0326 0.0149499169449059
0.0326 0.0149554724695974
0.0326 0.0149610279942889
0.0326 0.0149665835189805
0.0326 0.014972139043672
0.0326 0.0149776945683635
0.0326 0.014983250093055
0.0326 0.0149888056177466
0.0326 0.0149943611424381
0.0326 0.0149999166671296
0.0326 0.0150054721918212
0.0326 0.0150110277165127
0.0326 0.0150165832412042
0.0326 0.0150221387658957
0.0326 0.0150276942905873
0.0326 0.0150332498152788
0.0326 0.0150388053399703
0.0326 0.0150443608646619
0.0326 0.0150499163893534
0.0326 0.0150554719140449
0.0326 0.0150610274387365
0.0326 0.015066582963428
0.0326 0.0150721384881195
0.0326 0.015077694012811
0.0326 0.0150832495375026
0.0326 0.0150888050621941
0.0326 0.0150943605868856
0.0326 0.0150999161115772
0.0326 0.0151054716362687
0.0326 0.0151110271609602
0.0326 0.0151165826856517
0.0326 0.0151221382103433
0.0326 0.0151276937350348
0.0326 0.0151332492597263
0.0326 0.0151388047844179
0.0326 0.0151443603091094
0.0326 0.0151499158338009
0.0326 0.0151554713584925
0.0326 0.015161026883184
0.0326 0.0151665824078755
0.0326 0.015172137932567
0.0326 0.0151776934572586
0.0326 0.0151832489819501
0.0326 0.0151888045066416
0.0326 0.0151943600313332
0.0326 0.0151999155560247
0.0326 0.0152054710807162
0.0326 0.0152110266054077
0.0326 0.0152165821300993
0.0326 0.0152221376547908
0.0326 0.0152276931794823
0.0326 0.0152332487041739
0.0326 0.0152388042288654
0.0326 0.0152443597535569
0.0326 0.0152499152782485
0.0326 0.01525547080294
0.0326 0.0152610263276315
0.0326 0.015266581852323
0.0326 0.0152721373770146
0.0326 0.0152776929017061
0.0326 0.0152832484263976
0.0326 0.0152888039510892
0.0326 0.0152943594757807
0.0326 0.0152999150004722
0.0326 0.0153054705251637
0.0326 0.0153110260498553
0.0326 0.0153165815745468
0.0326 0.0153221370992383
0.0326 0.0153276926239299
0.0326 0.0153332481486214
0.0326 0.0153388036733129
0.0326 0.0153443591980045
0.0326 0.015349914722696
0.0326 0.0153554702473875
0.0326 0.015361025772079
0.0326 0.0153665812967706
0.0326 0.0153721368214621
0.0326 0.0153776923461536
0.0326 0.0153832478708452
0.0326 0.0153888033955367
0.0326 0.0153943589202282
0.0326 0.0153999144449198
0.0326 0.0154054699696113
0.0326 0.0154110254943028
0.0326 0.0154165810189943
0.0326 0.0154221365436859
0.0326 0.0154276920683774
0.0326 0.0154332475930689
0.0326 0.0154388031177605
0.0326 0.015444358642452
0.0326 0.0154499141671435
0.0326 0.015455469691835
0.0326 0.0154610252165266
0.0326 0.0154665807412181
0.0326 0.0154721362659096
0.0326 0.0154776917906012
0.0326 0.0154832473152927
0.0326 0.0154888028399842
0.0326 0.0154943583646758
0.0326 0.0154999138893673
0.0326 0.0155054694140588
0.0326 0.0155110249387503
0.0326 0.0155165804634419
0.0326 0.0155221359881334
0.0327 0.0155276915128249
0.0327 0.0155332470375165
0.0327 0.015538802562208
0.0327 0.0155443580868995
0.0327 0.015549913611591
0.0327 0.0155554691362826
0.0327 0.0155610246609741
0.0327 0.0155665801856656
0.0327 0.0155721357103572
0.0327 0.0155776912350487
0.0327 0.0155832467597402
0.0327 0.0155888022844318
0.0327 0.0155943578091233
0.0327 0.0155999133338148
0.0327 0.0156054688585063
0.0327 0.0156110243831979
0.0327 0.0156165799078894
0.0327 0.0156221354325809
0.0327 0.0156276909572725
0.0327 0.015633246481964
0.0327 0.0156388020066555
0.0327 0.015644357531347
0.0327 0.0156499130560386
0.0327 0.0156554685807301
0.0327 0.0156610241054216
0.0327 0.0156665796301132
0.0327 0.0156721351548047
0.0327 0.0156776906794962
0.0327 0.0156832462041878
0.0327 0.0156888017288793
0.0327 0.0156943572535708
0.0327 0.0156999127782623
0.0327 0.0157054683029539
0.0327 0.0157110238276454
0.0327 0.0157165793523369
0.0327 0.0157221348770285
0.0327 0.01572769040172
0.0327 0.0157332459264115
0.0327 0.015738801451103
0.0327 0.0157443569757946
0.0327 0.0157499125004861
0.0327 0.0157554680251776
0.0327 0.0157610235498692
0.0327 0.0157665790745607
0.0327 0.0157721345992522
0.0327 0.0157776901239438
0.0327 0.0157832456486353
0.0327 0.0157888011733268
0.0327 0.0157943566980183
0.0327 0.0157999122227099
0.0327 0.0158054677474014
0.0327 0.0158110232720929
0.0327 0.0158165787967845
0.0327 0.015822134321476
0.0327 0.0158276898461675
0.0327 0.0158332453708591
0.0327 0.0158388008955506
0.0327 0.0158443564202421
0.0327 0.0158499119449336
0.0327 0.0158554674696252
0.0327 0.0158610229943167
0.0327 0.0158665785190082
0.0327 0.0158721340436998
0.0327 0.0158776895683913
0.0327 0.0158832450930828
0.0327 0.0158888006177743
0.0327 0.0158943561424659
0.0327 0.0158999116671574
0.0327 0.0159054671918489
0.0327 0.0159110227165405
0.0327 0.015916578241232
0.0327 0.0159221337659235
0.0327 0.0159276892906151
0.0327 0.0159332448153066
0.0327 0.0159388003399981
0.0327 0.0159443558646896
0.0327 0.0159499113893812
0.0327 0.0159554669140727
0.0327 0.0159610224387642
0.0327 0.0159665779634558
0.0327 0.0159721334881473
0.0327 0.0159776890128388
0.0327 0.0159832445375303
0.0327 0.0159888000622219
0.0327 0.0159943555869134
0.0327 0.0159999111116049
0.0327 0.0160054666362965
0.0327 0.016011022160988
0.0327 0.0160165776856795
0.0327 0.0160221332103711
0.0327 0.0160276887350626
0.0327 0.0160332442597541
0.0327 0.0160387997844456
0.0327 0.0160443553091372
0.0327 0.0160499108338287
0.0327 0.0160554663585202
0.0327 0.0160610218832118
0.0327 0.0160665774079033
0.0327 0.0160721329325948
0.0327 0.0160776884572863
0.0327 0.0160832439819779
0.0327 0.0160887995066694
0.0327 0.0160943550313609
0.0327 0.0160999105560525
0.0327 0.016105466080744
0.0327 0.0161110216054355
0.0327 0.0161165771301271
0.0327 0.0161221326548186
0.0327 0.0161276881795101
0.0327 0.0161332437042016
0.0327 0.0161387992288932
0.0327 0.0161443547535847
0.0327 0.0161499102782762
0.0327 0.0161554658029678
0.0327 0.0161610213276593
0.0327 0.0161665768523508
0.0327 0.0161721323770423
0.0327 0.0161776879017339
0.0327 0.0161832434264254
0.0327 0.0161887989511169
0.0327 0.0161943544758085
0.0327 0.0161999100005
0.0327 0.0162054655251915
0.0327 0.0162110210498831
0.0327 0.0162165765745746
0.0327 0.0162221320992661
0.0327 0.0162276876239576
0.0327 0.0162332431486492
0.0327 0.0162387986733407
0.0327 0.0162443541980322
0.0327 0.0162499097227238
0.0327 0.0162554652474153
0.0327 0.0162610207721068
0.0327 0.0162665762967984
0.0327 0.0162721318214899
0.0327 0.0162776873461814
0.0327 0.0162832428708729
0.0327 0.0162887983955645
0.0327 0.016294353920256
0.0327 0.0162999094449475
0.0327 0.0163054649696391
0.0327 0.0163110204943306
0.0327 0.0163165760190221
0.0327 0.0163221315437136
0.0327 0.0163276870684052
0.0327 0.0163332425930967
0.0327 0.0163387981177882
0.0327 0.0163443536424798
0.0327 0.0163499091671713
0.0327 0.0163554646918628
0.0327 0.0163610202165544
0.0327 0.0163665757412459
0.0327 0.0163721312659374
0.0327 0.0163776867906289
0.0327 0.0163832423153205
0.0327 0.016388797840012
0.0327 0.0163943533647035
0.0327 0.0163999088893951
0.0327 0.0164054644140866
0.0327 0.0164110199387781
0.0327 0.0164165754634696
0.0327 0.0164221309881612
0.0327 0.0164276865128527
0.0327 0.0164332420375442
0.0327 0.0164387975622358
0.0327 0.0164443530869273
0.0327 0.0164499086116188
0.0327 0.0164554641363104
0.0327 0.0164610196610019
0.0327 0.0164665751856934
0.0327 0.0164721307103849
0.0327 0.0164776862350765
0.0327 0.016483241759768
0.0327 0.0164887972844595
0.0327 0.0164943528091511
0.0327 0.0164999083338426
0.0327 0.0165054638585341
0.0327 0.0165110193832256
0.0327 0.0165165749079172
0.0327 0.0165221304326087
0.0327 0.0165276859573002
0.0327 0.0165332414819918
0.0327 0.0165387970066833
0.0327 0.0165443525313748
0.0327 0.0165499080560664
0.0327 0.0165554635807579
0.0327 0.0165610191054494
0.0327 0.0165665746301409
0.0327 0.0165721301548325
0.0327 0.016577685679524
0.0327 0.0165832412042155
0.0327 0.0165887967289071
0.0327 0.0165943522535986
0.0327 0.0165999077782901
0.0327 0.0166054633029816
0.0327 0.0166110188276732
0.0327 0.0166165743523647
0.0327 0.0166221298770562
0.0327 0.0166276854017478
0.0327 0.0166332409264393
0.0328 0.0166387964511308
0.0328 0.0166443519758224
0.0328 0.0166499075005139
0.0328 0.0166554630252054
0.0328 0.0166610185498969
0.0328 0.0166665740745885
0.0328 0.01667212959928
0.0328 0.0166776851239715
0.0328 0.0166832406486631
0.0328 0.0166887961733546
0.0328 0.0166943516980461
0.0328 0.0166999072227377
0.0328 0.0167054627474292
0.0328 0.0167110182721207
0.0328 0.0167165737968122
0.0328 0.0167221293215038
0.0328 0.0167276848461953
0.0328 0.0167332403708868
0.0328 0.0167387958955784
0.0328 0.0167443514202699
0.0328 0.0167499069449614
0.0328 0.0167554624696529
0.0328 0.0167610179943445
0.0328 0.016766573519036
0.0328 0.0167721290437275
0.0328 0.0167776845684191
0.0328 0.0167832400931106
0.0328 0.0167887956178021
0.0328 0.0167943511424937
0.0328 0.0167999066671852
0.0328 0.0168054621918767
0.0328 0.0168110177165682
0.0328 0.0168165732412598
0.0328 0.0168221287659513
0.0328 0.0168276842906428
0.0328 0.0168332398153344
0.0328 0.0168387953400259
0.0328 0.0168443508647174
0.0328 0.0168499063894089
0.0328 0.0168554619141005
0.0328 0.016861017438792
0.0328 0.0168665729634835
0.0328 0.0168721284881751
0.0328 0.0168776840128666
0.0328 0.0168832395375581
0.0328 0.0168887950622497
0.0328 0.0168943505869412
0.0328 0.0168999061116327
0.0328 0.0169054616363242
0.0328 0.0169110171610158
0.0328 0.0169165726857073
0.0328 0.0169221282103988
0.0328 0.0169276837350904
0.0328 0.0169332392597819
0.0328 0.0169387947844734
0.0328 0.016944350309165
0.0328 0.0169499058338565
0.0328 0.016955461358548
0.0328 0.0169610168832395
0.0328 0.0169665724079311
0.0328 0.0169721279326226
0.0328 0.0169776834573141
0.0328 0.0169832389820057
0.0328 0.0169887945066972
0.0328 0.0169943500313887
0.0328 0.0169999055560802
0.0328 0.0170054610807718
0.0328 0.0170110166054633
0.0328 0.0170165721301548
0.0328 0.0170221276548464
0.0328 0.0170276831795379
0.0328 0.0170332387042294
0.0328 0.017038794228921
0.0328 0.0170443497536125
0.0328 0.017049905278304
0.0328 0.0170554608029955
0.0328 0.0170610163276871
0.0328 0.0170665718523786
0.0328 0.0170721273770701
0.0328 0.0170776829017617
0.0328 0.0170832384264532
0.0328 0.0170887939511447
0.0328 0.0170943494758362
0.0328 0.0170999050005278
0.0328 0.0171054605252193
0.0328 0.0171110160499108
0.0328 0.0171165715746024
0.0328 0.0171221270992939
0.0328 0.0171276826239854
0.0328 0.017133238148677
0.0328 0.0171387936733685
0.0328 0.01714434919806
0.0328 0.0171499047227515
0.0328 0.0171554602474431
0.0328 0.0171610157721346
0.0328 0.0171665712968261
0.0328 0.0171721268215177
0.0328 0.0171776823462092
0.0328 0.0171832378709007
0.0328 0.0171887933955922
0.0328 0.0171943489202838
0.0328 0.0171999044449753
0.0328 0.0172054599696668
0.0328 0.0172110154943584
0.0328 0.0172165710190499
0.0328 0.0172221265437414
0.0328 0.017227682068433
0.0328 0.0172332375931245
0.0328 0.017238793117816
0.0328 0.0172443486425075
0.0328 0.0172499041671991
0.0328 0.0172554596918906
0.0328 0.0172610152165821
0.0328 0.0172665707412737
0.0328 0.0172721262659652
0.0328 0.0172776817906567
0.0328 0.0172832373153482
0.0328 0.0172887928400398
0.0328 0.0172943483647313
0.0328 0.0172999038894228
0.0328 0.0173054594141144
0.0328 0.0173110149388059
0.0328 0.0173165704634974
0.0328 0.017322125988189
0.0328 0.0173276815128805
0.0328 0.017333237037572
0.0328 0.0173387925622635
0.0328 0.0173443480869551
0.0328 0.0173499036116466
0.0328 0.0173554591363381
0.0328 0.0173610146610297
0.0328 0.0173665701857212
0.0328 0.0173721257104127
0.0328 0.0173776812351043
0.0328 0.0173832367597958
0.0328 0.0173887922844873
0.0328 0.0173943478091788
0.0328 0.0173999033338704
0.0328 0.0174054588585619
0.0328 0.0174110143832534
0.0328 0.017416569907945
0.0328 0.0174221254326365
0.0328 0.017427680957328
0.0328 0.0174332364820195
0.0328 0.0174387920067111
0.0328 0.0174443475314026
0.0328 0.0174499030560941
0.0328 0.0174554585807857
0.0328 0.0174610141054772
0.0328 0.0174665696301687
0.0328 0.0174721251548603
0.0328 0.0174776806795518
0.0328 0.0174832362042433
0.0328 0.0174887917289348
0.0328 0.0174943472536264
0.0328 0.0174999027783179
0.0328 0.0175054583030094
0.0328 0.017511013827701
0.0328 0.0175165693523925
0.0328 0.017522124877084
0.0328 0.0175276804017755
0.0328 0.0175332359264671
0.0329 0.0175387914511586
0.0329 0.0175443469758501
0.0329 0.0175499025005417
0.0329 0.0175554580252332
0.0329 0.0175610135499247
0.0329 0.0175665690746163
0.0329 0.0175721245993078
0.0329 0.0175776801239993
0.0329 0.0175832356486908
0.0329 0.0175887911733824
0.0329 0.0175943466980739
0.0329 0.0175999022227654
0.0329 0.017605457747457
0.0329 0.0176110132721485
0.0329 0.01761656879684
0.0329 0.0176221243215315
0.0329 0.0176276798462231
0.0329 0.0176332353709146
0.0329 0.0176387908956061
0.0329 0.0176443464202977
0.0329 0.0176499019449892
0.0329 0.0176554574696807
0.0329 0.0176610129943723
0.0329 0.0176665685190638
0.0329 0.0176721240437553
0.0329 0.0176776795684468
0.0329 0.0176832350931384
0.0329 0.0176887906178299
0.0329 0.0176943461425214
0.0329 0.017699901667213
0.0329 0.0177054571919045
0.0329 0.017711012716596
0.0329 0.0177165682412875
0.0329 0.0177221237659791
0.0329 0.0177276792906706
0.0329 0.0177332348153621
0.0329 0.0177387903400537
0.0329 0.0177443458647452
0.0329 0.0177499013894367
0.0329 0.0177554569141283
0.0329 0.0177610124388198
0.0329 0.0177665679635113
0.0329 0.0177721234882028
0.0329 0.0177776790128944
0.0329 0.0177832345375859
0.0329 0.0177887900622774
0.0329 0.017794345586969
0.0329 0.0177999011116605
0.0329 0.017805456636352
0.0329 0.0178110121610436
0.0329 0.0178165676857351
0.0329 0.0178221232104266
0.0329 0.0178276787351181
0.0329 0.0178332342598097
0.0329 0.0178387897845012
0.0329 0.0178443453091927
0.0329 0.0178499008338843
0.0329 0.0178554563585758
0.0329 0.0178610118832673
0.0329 0.0178665674079588
0.0329 0.0178721229326504
0.0329 0.0178776784573419
0.0329 0.0178832339820334
0.0329 0.017888789506725
0.0329 0.0178943450314165
0.0329 0.017899900556108
0.0329 0.0179054560807996
0.0329 0.0179110116054911
0.0329 0.0179165671301826
0.0329 0.0179221226548741
0.0329 0.0179276781795657
0.0329 0.0179332337042572
0.0329 0.0179387892289487
0.0329 0.0179443447536403
0.0329 0.0179499002783318
0.0329 0.0179554558030233
0.0329 0.0179610113277148
0.0329 0.0179665668524064
0.0329 0.0179721223770979
0.0329 0.0179776779017894
0.0329 0.017983233426481
0.0329 0.0179887889511725
0.0329 0.017994344475864
0.0329 0.0179999000005556
0.0329 0.0180054555252471
0.0329 0.0180110110499386
0.0329 0.0180165665746301
0.0329 0.0180221220993217
0.0329 0.0180276776240132
0.0329 0.0180332331487047
0.0329 0.0180387886733963
0.0329 0.0180443441980878
0.0329 0.0180498997227793
0.0329 0.0180554552474708
0.0329 0.0180610107721624
0.0329 0.0180665662968539
0.0329 0.0180721218215454
0.0329 0.018077677346237
0.0329 0.0180832328709285
0.0329 0.01808878839562
0.0329 0.0180943439203116
0.0329 0.0180998994450031
0.0329 0.0181054549696946
0.0329 0.0181110104943861
0.0329 0.0181165660190777
0.0329 0.0181221215437692
0.0329 0.0181276770684607
0.0329 0.0181332325931523
0.0329 0.0181387881178438
0.0329 0.0181443436425353
0.0329 0.0181498991672269
0.0329 0.0181554546919184
0.0329 0.0181610102166099
0.0329 0.0181665657413014
0.0329 0.018172121265993
0.0329 0.0181776767906845
0.0329 0.018183232315376
0.0329 0.0181887878400676
0.0329 0.0181943433647591
0.0329 0.0181998988894506
0.0329 0.0182054544141421
0.0329 0.0182110099388337
0.0329 0.0182165654635252
0.0329 0.0182221209882167
0.0329 0.0182276765129083
0.0329 0.0182332320375998
0.0329 0.0182387875622913
0.0329 0.0182443430869829
0.0329 0.0182498986116744
0.0329 0.0182554541363659
0.0329 0.0182610096610574
0.0329 0.018266565185749
0.0329 0.0182721207104405
0.0329 0.018277676235132
0.0329 0.0182832317598236
0.0329 0.0182887872845151
0.0329 0.0182943428092066
0.0329 0.0182998983338981
0.0329 0.0183054538585897
0.0329 0.0183110093832812
0.0329 0.0183165649079727
0.0329 0.0183221204326643
0.0329 0.0183276759573558
0.0329 0.0183332314820473
0.0329 0.0183387870067389
0.0329 0.0183443425314304
0.0329 0.0183498980561219
0.0329 0.0183554535808134
0.0329 0.018361009105505
0.0329 0.0183665646301965
0.0329 0.018372120154888
0.0329 0.0183776756795796
0.0329 0.0183832312042711
0.0329 0.0183887867289626
0.0329 0.0183943422536541
0.0329 0.0183998977783457
0.0329 0.0184054533030372
0.0329 0.0184110088277287
0.0329 0.0184165643524203
0.0329 0.0184221198771118
0.0329 0.0184276754018033
0.0329 0.0184332309264949
0.0329 0.0184387864511864
0.0329 0.0184443419758779
0.0329 0.0184498975005694
0.0329 0.018455453025261
0.0329 0.0184610085499525
0.0329 0.018466564074644
0.0329 0.0184721195993356
0.0329 0.0184776751240271
0.0329 0.0184832306487186
0.0329 0.0184887861734101
0.0329 0.0184943416981017
0.0329 0.0184998972227932
0.0329 0.0185054527474847
0.0329 0.0185110082721763
0.0329 0.0185165637968678
0.0329 0.0185221193215593
0.0329 0.0185276748462509
0.0329 0.0185332303709424
0.0329 0.0185387858956339
0.0329 0.0185443414203254
0.0329 0.018549896945017
0.0329 0.0185554524697085
0.0329 0.0185610079944
0.0329 0.0185665635190916
0.0329 0.0185721190437831
0.0329 0.0185776745684746
0.0329 0.0185832300931662
0.0329 0.0185887856178577
0.0329 0.0185943411425492
0.0329 0.0185998966672407
0.0329 0.0186054521919323
0.0329 0.0186110077166238
0.0329 0.0186165632413153
0.0329 0.0186221187660069
0.0329 0.0186276742906984
0.0329 0.0186332298153899
0.0329 0.0186387853400814
0.0329 0.018644340864773
0.0329 0.0186498963894645
0.0329 0.018655451914156
0.0329 0.0186610074388476
0.0329 0.0186665629635391
0.0329 0.0186721184882306
0.0329 0.0186776740129222
0.0329 0.0186832295376137
0.0329 0.0186887850623052
0.0329 0.0186943405869967
0.0329 0.0186998961116883
0.0329 0.0187054516363798
0.0329 0.0187110071610713
0.033 0.0187165626857629
0.033 0.0187221182104544
0.033 0.0187276737351459
0.033 0.0187332292598374
0.033 0.018738784784529
0.033 0.0187443403092205
0.033 0.018749895833912
0.033 0.0187554513586036
0.033 0.0187610068832951
0.033 0.0187665624079866
0.033 0.0187721179326782
0.033 0.0187776734573697
0.033 0.0187832289820612
0.033 0.0187887845067527
0.033 0.0187943400314443
0.033 0.0187998955561358
0.033 0.0188054510808273
0.033 0.0188110066055189
0.033 0.0188165621302104
0.033 0.0188221176549019
0.033 0.0188276731795934
0.033 0.018833228704285
0.033 0.0188387842289765
0.033 0.018844339753668
0.033 0.0188498952783596
0.033 0.0188554508030511
0.033 0.0188610063277426
0.033 0.0188665618524342
0.033 0.0188721173771257
0.033 0.0188776729018172
0.033 0.0188832284265087
0.033 0.0188887839512003
0.033 0.0188943394758918
0.033 0.0188998950005833
0.033 0.0189054505252749
0.033 0.0189110060499664
0.033 0.0189165615746579
0.033 0.0189221170993494
0.033 0.018927672624041
0.033 0.0189332281487325
0.033 0.018938783673424
0.033 0.0189443391981156
0.033 0.0189498947228071
0.033 0.0189554502474986
0.033 0.0189610057721902
0.033 0.0189665612968817
0.033 0.0189721168215732
0.033 0.0189776723462647
0.033 0.0189832278709563
0.033 0.0189887833956478
0.033 0.0189943389203393
0.033 0.0189998944450309
0.033 0.0190054499697224
0.033 0.0190110054944139
0.033 0.0190165610191055
0.033 0.019022116543797
0.033 0.0190276720684885
0.033 0.01903322759318
0.033 0.0190387831178716
0.033 0.0190443386425631
0.033 0.0190498941672546
0.033 0.0190554496919462
0.033 0.0190610052166377
0.033 0.0190665607413292
0.033 0.0190721162660207
0.033 0.0190776717907123
0.033 0.0190832273154038
0.033 0.0190887828400953
0.033 0.0190943383647869
0.033 0.0190998938894784
0.033 0.0191054494141699
0.033 0.0191110049388615
0.033 0.019116560463553
0.033 0.0191221159882445
0.033 0.019127671512936
0.033 0.0191332270376276
0.033 0.0191387825623191
0.033 0.0191443380870106
0.033 0.0191498936117022
0.033 0.0191554491363937
0.033 0.0191610046610852
0.033 0.0191665601857767
0.033 0.0191721157104683
0.033 0.0191776712351598
0.033 0.0191832267598513
0.033 0.0191887822845429
0.033 0.0191943378092344
0.033 0.0191998933339259
0.033 0.0192054488586175
0.033 0.019211004383309
0.033 0.0192165599080005
0.033 0.019222115432692
0.033 0.0192276709573836
0.033 0.0192332264820751
0.033 0.0192387820067666
0.033 0.0192443375314582
0.033 0.0192498930561497
0.033 0.0192554485808412
0.033 0.0192610041055327
0.033 0.0192665596302243
0.033 0.0192721151549158
0.033 0.0192776706796073
0.033 0.0192832262042989
0.033 0.0192887817289904
0.033 0.0192943372536819
0.033 0.0192998927783735
0.033 0.019305448303065
0.033 0.0193110038277565
0.033 0.019316559352448
0.033 0.0193221148771396
0.033 0.0193276704018311
0.033 0.0193332259265226
0.033 0.0193387814512142
0.033 0.0193443369759057
0.033 0.0193498925005972
0.033 0.0193554480252887
0.033 0.0193610035499803
0.033 0.0193665590746718
0.033 0.0193721145993633
0.033 0.0193776701240549
0.033 0.0193832256487464
0.033 0.0193887811734379
0.033 0.0193943366981295
0.033 0.019399892222821
0.033 0.0194054477475125
0.033 0.019411003272204
0.033 0.0194165587968956
0.033 0.0194221143215871
0.033 0.0194276698462786
0.033 0.0194332253709702
0.033 0.0194387808956617
0.033 0.0194443364203532
0.033 0.0194498919450448
0.033 0.0194554474697363
0.033 0.0194610029944278
0.033 0.0194665585191193
0.033 0.0194721140438109
0.033 0.0194776695685024
0.033 0.0194832250931939
0.033 0.0194887806178855
0.033 0.019494336142577
0.033 0.0194998916672685
0.033 0.01950544719196
0.033 0.0195110027166516
0.033 0.0195165582413431
0.033 0.0195221137660346
0.033 0.0195276692907262
0.033 0.0195332248154177
0.033 0.0195387803401092
0.033 0.0195443358648008
0.033 0.0195498913894923
0.033 0.0195554469141838
0.033 0.0195610024388753
0.033 0.0195665579635669
0.033 0.0195721134882584
0.033 0.0195776690129499
0.033 0.0195832245376415
0.033 0.019588780062333
0.033 0.0195943355870245
0.033 0.019599891111716
0.033 0.0196054466364076
0.033 0.0196110021610991
0.033 0.0196165576857906
0.033 0.0196221132104822
0.033 0.0196276687351737
0.033 0.0196332242598652
0.033 0.0196387797845568
0.033 0.0196443353092483
0.033 0.0196498908339398
0.033 0.0196554463586313
0.033 0.0196610018833229
0.033 0.0196665574080144
0.033 0.0196721129327059
0.033 0.0196776684573975
0.033 0.019683223982089
0.033 0.0196887795067805
0.033 0.019694335031472
0.033 0.0196998905561636
0.033 0.0197054460808551
0.033 0.0197110016055466
0.033 0.0197165571302382
0.033 0.0197221126549297
0.033 0.0197276681796212
0.033 0.0197332237043128
0.033 0.0197387792290043
0.033 0.0197443347536958
0.033 0.0197498902783873
0.033 0.0197554458030789
0.033 0.0197610013277704
0.033 0.0197665568524619
0.033 0.0197721123771535
0.033 0.019777667901845
0.033 0.0197832234265365
0.033 0.019788778951228
0.033 0.0197943344759196
0.033 0.0197998900006111
0.033 0.0198054455253026
0.033 0.0198110010499942
0.033 0.0198165565746857
0.033 0.0198221120993772
0.033 0.0198276676240688
0.033 0.0198332231487603
0.033 0.0198387786734518
0.033 0.0198443341981433
0.033 0.0198498897228349
0.033 0.0198554452475264
0.033 0.0198610007722179
0.033 0.0198665562969095
0.033 0.019872111821601
0.033 0.0198776673462925
0.033 0.0198832228709841
0.033 0.0198887783956756
0.033 0.0198943339203671
0.033 0.0198998894450586
0.033 0.0199054449697502
0.033 0.0199110004944417
0.033 0.0199165560191332
0.033 0.0199221115438248
0.033 0.0199276670685163
0.033 0.0199332225932078
0.033 0.0199387781178993
0.033 0.0199443336425909
0.033 0.0199498891672824
0.033 0.0199554446919739
0.033 0.0199610002166655
0.033 0.019966555741357
0.033 0.0199721112660485
0.033 0.0199776667907401
0.033 0.0199832223154316
0.033 0.0199887778401231
0.033 0.0199943333648146
0.033 0.0199998888895062
0.033 0.0200054444141977
0.033 0.0200109999388892
0.033 0.0200165554635808
0.033 0.0200221109882723
0.033 0.0200276665129638
0.033 0.0200332220376553
0.033 0.0200387775623469
0.0331 0.0200443330870384
0.0331 0.0200498886117299
0.0331 0.0200554441364215
0.0331 0.020060999661113
0.0331 0.0200665551858045
0.0331 0.0200721107104961
0.0331 0.0200776662351876
0.0331 0.0200832217598791
0.0331 0.0200887772845706
0.0331 0.0200943328092622
0.0331 0.0200998883339537
0.0331 0.0201054438586452
0.0331 0.0201109993833368
0.0331 0.0201165549080283
0.0331 0.0201221104327198
0.0331 0.0201276659574113
0.0331 0.0201332214821029
0.0331 0.0201387770067944
0.0331 0.0201443325314859
0.0331 0.0201498880561775
0.0331 0.020155443580869
0.0331 0.0201609991055605
0.0331 0.0201665546302521
0.0331 0.0201721101549436
0.0331 0.0201776656796351
0.0331 0.0201832212043266
0.0331 0.0201887767290182
0.0331 0.0201943322537097
0.0331 0.0201998877784012
0.0331 0.0202054433030928
0.0331 0.0202109988277843
0.0331 0.0202165543524758
0.0331 0.0202221098771673
0.0331 0.0202276654018589
0.0331 0.0202332209265504
0.0331 0.0202387764512419
0.0331 0.0202443319759335
0.0331 0.020249887500625
0.0331 0.0202554430253165
0.0331 0.0202609985500081
0.0331 0.0202665540746996
0.0331 0.0202721095993911
0.0331 0.0202776651240826
0.0331 0.0202832206487742
0.0331 0.0202887761734657
0.0331 0.0202943316981572
0.0331 0.0202998872228488
0.0331 0.0203054427475403
0.0331 0.0203109982722318
0.0331 0.0203165537969234
0.0331 0.0203221093216149
0.0331 0.0203276648463064
0.0331 0.0203332203709979
0.0331 0.0203387758956895
0.0331 0.020344331420381
0.0331 0.0203498869450725
0.0331 0.0203554424697641
0.0331 0.0203609979944556
0.0331 0.0203665535191471
0.0331 0.0203721090438386
0.0331 0.0203776645685302
0.0331 0.0203832200932217
0.0331 0.0203887756179132
0.0331 0.0203943311426048
0.0331 0.0203998866672963
0.0331 0.0204054421919878
0.0331 0.0204109977166794
0.0331 0.0204165532413709
0.0331 0.0204221087660624
0.0331 0.0204276642907539
0.0331 0.0204332198154455
0.0331 0.020438775340137
0.0331 0.0204443308648285
0.0331 0.0204498863895201
0.0331 0.0204554419142116
0.0331 0.0204609974389031
0.0331 0.0204665529635946
0.0331 0.0204721084882862
0.0331 0.0204776640129777
0.0331 0.0204832195376692
0.0331 0.0204887750623608
0.0331 0.0204943305870523
0.0331 0.0204998861117438
0.0331 0.0205054416364354
0.0331 0.0205109971611269
0.0331 0.0205165526858184
0.0331 0.0205221082105099
0.0331 0.0205276637352015
0.0331 0.020533219259893
0.0331 0.0205387747845845
0.0331 0.0205443303092761
0.0331 0.0205498858339676
0.0331 0.0205554413586591
0.0331 0.0205609968833506
0.0331 0.0205665524080422
0.0331 0.0205721079327337
0.0331 0.0205776634574252
0.0331 0.0205832189821168
0.0331 0.0205887745068083
0.0331 0.0205943300314998
0.0331 0.0205998855561914
0.0331 0.0206054410808829
0.0331 0.0206109966055744
0.0331 0.0206165521302659
0.0331 0.0206221076549575
0.0331 0.020627663179649
0.0331 0.0206332187043405
0.0331 0.0206387742290321
0.0331 0.0206443297537236
0.0331 0.0206498852784151
0.0331 0.0206554408031066
0.0331 0.0206609963277982
0.0331 0.0206665518524897
0.0331 0.0206721073771812
0.0331 0.0206776629018728
0.0331 0.0206832184265643
0.0331 0.0206887739512558
0.0331 0.0206943294759474
0.0331 0.0206998850006389
0.0331 0.0207054405253304
0.0331 0.0207109960500219
0.0331 0.0207165515747135
0.0331 0.020722107099405
0.0331 0.0207276626240965
0.0331 0.0207332181487881
0.0331 0.0207387736734796
0.0331 0.0207443291981711
0.0331 0.0207498847228627
0.0331 0.0207554402475542
0.0331 0.0207609957722457
0.0331 0.0207665512969372
0.0331 0.0207721068216288
0.0331 0.0207776623463203
0.0331 0.0207832178710118
0.0331 0.0207887733957034
0.0331 0.0207943289203949
0.0331 0.0207998844450864
0.0331 0.0208054399697779
0.0331 0.0208109954944695
0.0331 0.020816551019161
0.0331 0.0208221065438525
0.0331 0.0208276620685441
0.0331 0.0208332175932356
0.0331 0.0208387731179271
0.0331 0.0208443286426187
0.0331 0.0208498841673102
0.0331 0.0208554396920017
0.0331 0.0208609952166932
0.0331 0.0208665507413848
0.0331 0.0208721062660763
0.0331 0.0208776617907678
0.0331 0.0208832173154594
0.0331 0.0208887728401509
0.0331 0.0208943283648424
0.0331 0.0208998838895339
0.0331 0.0209054394142255
0.0331 0.020910994938917
0.0331 0.0209165504636085
0.0331 0.0209221059883001
0.0331 0.0209276615129916
0.0331 0.0209332170376831
0.0331 0.0209387725623747
0.0331 0.0209443280870662
0.0331 0.0209498836117577
0.0331 0.0209554391364492
0.0331 0.0209609946611408
0.0331 0.0209665501858323
0.0331 0.0209721057105238
0.0331 0.0209776612352154
0.0331 0.0209832167599069
0.0331 0.0209887722845984
0.0331 0.0209943278092899
0.0331 0.0209998833339815
0.0331 0.021005438858673
0.0331 0.0210109943833645
0.0331 0.0210165499080561
0.0331 0.0210221054327476
0.0331 0.0210276609574391
0.0331 0.0210332164821307
0.0331 0.0210387720068222
0.0331 0.0210443275315137
0.0331 0.0210498830562052
0.0331 0.0210554385808968
0.0331 0.0210609941055883
0.0331 0.0210665496302798
0.0331 0.0210721051549714
0.0331 0.0210776606796629
0.0331 0.0210832162043544
0.0331 0.0210887717290459
0.0331 0.0210943272537375
0.0331 0.021099882778429
0.0331 0.0211054383031205
0.0331 0.0211109938278121
0.0331 0.0211165493525036
0.0331 0.0211221048771951
0.0331 0.0211276604018867
0.0331 0.0211332159265782
0.0331 0.0211387714512697
0.0331 0.0211443269759612
0.0331 0.0211498825006528
0.0331 0.0211554380253443
0.0331 0.0211609935500358
0.0331 0.0211665490747274
0.0331 0.0211721045994189
0.0331 0.0211776601241104
0.0331 0.021183215648802
0.0331 0.0211887711734935
0.0331 0.021194326698185
0.0331 0.0211998822228765
0.0331 0.0212054377475681
0.0331 0.0212109932722596
0.0331 0.0212165487969511
0.0331 0.0212221043216427
0.0331 0.0212276598463342
0.0331 0.0212332153710257
0.0331 0.0212387708957172
0.0331 0.0212443264204088
0.0331 0.0212498819451003
0.0331 0.0212554374697918
0.0331 0.0212609929944834
0.0331 0.0212665485191749
0.0331 0.0212721040438664
0.0331 0.021277659568558
0.0331 0.0212832150932495
0.0331 0.021288770617941
0.0331 0.0212943261426325
0.0331 0.0212998816673241
0.0331 0.0213054371920156
0.0331 0.0213109927167071
0.0331 0.0213165482413987
0.0331 0.0213221037660902
0.0331 0.0213276592907817
0.0331 0.0213332148154732
0.0331 0.0213387703401648
0.0331 0.0213443258648563
0.0331 0.0213498813895478
0.0331 0.0213554369142394
0.0331 0.0213609924389309
0.0331 0.0213665479636224
0.0331 0.021372103488314
0.0331 0.0213776590130055
0.0331 0.021383214537697
0.0331 0.0213887700623885
0.0331 0.0213943255870801
0.0331 0.0213998811117716
0.0331 0.0214054366364631
0.0331 0.0214109921611547
0.0331 0.0214165476858462
0.0331 0.0214221032105377
0.0331 0.0214276587352292
0.0331 0.0214332142599208
0.0331 0.0214387697846123
0.0331 0.0214443253093038
0.0332 0.0214498808339954
0.0332 0.0214554363586869
0.0332 0.0214609918833784
0.0332 0.02146654740807
0.0332 0.0214721029327615
0.0332 0.021477658457453
0.0332 0.0214832139821445
0.0332 0.0214887695068361
0.0332 0.0214943250315276
0.0332 0.0214998805562191
0.0332 0.0215054360809107
0.0332 0.0215109916056022
0.0332 0.0215165471302937
0.0332 0.0215221026549853
0.0332 0.0215276581796768
0.0332 0.0215332137043683
0.0332 0.0215387692290598
0.0332 0.0215443247537514
0.0332 0.0215498802784429
0.0332 0.0215554358031344
0.0332 0.021560991327826
0.0332 0.0215665468525175
0.0332 0.021572102377209
0.0332 0.0215776579019005
0.0332 0.0215832134265921
0.0332 0.0215887689512836
0.0332 0.0215943244759751
0.0332 0.0215998800006667
0.0332 0.0216054355253582
0.0332 0.0216109910500497
0.0332 0.0216165465747413
0.0332 0.0216221020994328
0.0332 0.0216276576241243
0.0332 0.0216332131488158
0.0332 0.0216387686735074
0.0332 0.0216443241981989
0.0332 0.0216498797228904
0.0332 0.021655435247582
0.0332 0.0216609907722735
0.0332 0.021666546296965
0.0332 0.0216721018216565
0.0332 0.0216776573463481
0.0332 0.0216832128710396
0.0332 0.0216887683957311
0.0332 0.0216943239204227
0.0332 0.0216998794451142
0.0332 0.0217054349698057
0.0332 0.0217109904944973
0.0332 0.0217165460191888
0.0332 0.0217221015438803
0.0332 0.0217276570685718
0.0332 0.0217332125932634
0.0332 0.0217387681179549
0.0332 0.0217443236426464
0.0332 0.021749879167338
0.0332 0.0217554346920295
0.0332 0.021760990216721
0.0332 0.0217665457414125
0.0332 0.0217721012661041
0.0332 0.0217776567907956
0.0332 0.0217832123154871
0.0332 0.0217887678401787
0.0332 0.0217943233648702
0.0332 0.0217998788895617
0.0332 0.0218054344142533
0.0332 0.0218109899389448
0.0332 0.0218165454636363
0.0332 0.0218221009883278
0.0332 0.0218276565130194
0.0332 0.0218332120377109
0.0332 0.0218387675624024
0.0332 0.021844323087094
0.0332 0.0218498786117855
0.0332 0.021855434136477
0.0332 0.0218609896611685
0.0332 0.0218665451858601
0.0332 0.0218721007105516
0.0332 0.0218776562352431
0.0332 0.0218832117599347
0.0332 0.0218887672846262
0.0332 0.0218943228093177
0.0332 0.0218998783340093
0.0332 0.0219054338587008
0.0332 0.0219109893833923
0.0332 0.0219165449080838
0.0332 0.0219221004327754
0.0332 0.0219276559574669
0.0332 0.0219332114821584
0.0332 0.02193876700685
0.0332 0.0219443225315415
0.0332 0.021949878056233
0.0332 0.0219554335809246
0.0332 0.0219609891056161
0.0332 0.0219665446303076
0.0332 0.0219721001549991
0.0332 0.0219776556796907
0.0332 0.0219832112043822
0.0332 0.0219887667290737
0.0332 0.0219943222537653
0.0332 0.0219998777784568
0.0332 0.0220054333031483
0.0332 0.0220109888278398
0.0332 0.0220165443525314
0.0332 0.0220220998772229
0.0332 0.0220276554019144
0.0332 0.022033210926606
0.0332 0.0220387664512975
0.0332 0.022044321975989
0.0332 0.0220498775006806
0.0332 0.0220554330253721
0.0332 0.0220609885500636
0.0332 0.0220665440747551
0.0332 0.0220720995994467
0.0332 0.0220776551241382
0.0332 0.0220832106488297
0.0332 0.0220887661735213
0.0332 0.0220943216982128
0.0332 0.0220998772229043
0.0332 0.0221054327475958
0.0332 0.0221109882722874
0.0332 0.0221165437969789
0.0332 0.0221220993216704
0.0332 0.022127654846362
0.0332 0.0221332103710535
0.0332 0.022138765895745
0.0332 0.0221443214204366
0.0332 0.0221498769451281
0.0332 0.0221554324698196
0.0332 0.0221609879945111
0.0332 0.0221665435192027
0.0332 0.0221720990438942
0.0332 0.0221776545685857
0.0332 0.0221832100932773
0.0332 0.0221887656179688
0.0332 0.0221943211426603
0.0332 0.0221998766673518
0.0332 0.0222054321920434
0.0332 0.0222109877167349
0.0332 0.0222165432414264
0.0332 0.022222098766118
0.0332 0.0222276542908095
0.0332 0.022233209815501
0.0332 0.0222387653401926
0.0332 0.0222443208648841
0.0332 0.0222498763895756
0.0332 0.0222554319142671
0.0332 0.0222609874389587
0.0332 0.0222665429636502
0.0332 0.0222720984883417
0.0332 0.0222776540130333
0.0332 0.0222832095377248
0.0332 0.0222887650624163
0.0332 0.0222943205871078
0.0332 0.0222998761117994
0.0332 0.0223054316364909
0.0332 0.0223109871611824
0.0332 0.022316542685874
0.0332 0.0223220982105655
0.0332 0.022327653735257
0.0332 0.0223332092599486
0.0332 0.0223387647846401
0.0332 0.0223443203093316
0.0332 0.0223498758340231
0.0332 0.0223554313587147
0.0332 0.0223609868834062
0.0332 0.0223665424080977
0.0332 0.0223720979327893
0.0332 0.0223776534574808
0.0332 0.0223832089821723
0.0332 0.0223887645068639
0.0332 0.0223943200315554
0.0332 0.0223998755562469
0.0332 0.0224054310809384
0.0332 0.02241098660563
0.0332 0.0224165421303215
0.0332 0.022422097655013
0.0332 0.0224276531797046
0.0332 0.0224332087043961
0.0332 0.0224387642290876
0.0332 0.0224443197537791
0.0332 0.0224498752784707
0.0332 0.0224554308031622
0.0332 0.0224609863278537
0.0332 0.0224665418525453
0.0332 0.0224720973772368
0.0332 0.0224776529019283
0.0332 0.0224832084266199
0.0332 0.0224887639513114
0.0332 0.0224943194760029
0.0332 0.0224998750006944
0.0332 0.022505430525386
0.0332 0.0225109860500775
0.0332 0.022516541574769
0.0332 0.0225220970994606
0.0332 0.0225276526241521
0.0332 0.0225332081488436
0.0332 0.0225387636735351
0.0332 0.0225443191982267
0.0332 0.0225498747229182
0.0332 0.0225554302476097
0.0332 0.0225609857723013
0.0332 0.0225665412969928
0.0332 0.0225720968216843
0.0332 0.0225776523463759
0.0332 0.0225832078710674
0.0332 0.0225887633957589
0.0332 0.0225943189204504
0.0332 0.022599874445142
0.0332 0.0226054299698335
0.0332 0.022610985494525
0.0332 0.0226165410192166
0.0332 0.0226220965439081
0.0332 0.0226276520685996
0.0333 0.0226332075932912
0.0333 0.0226387631179827
0.0333 0.0226443186426742
0.0333 0.0226498741673657
0.0333 0.0226554296920573
0.0333 0.0226609852167488
0.0333 0.0226665407414403
0.0333 0.0226720962661319
0.0333 0.0226776517908234
0.0333 0.0226832073155149
0.0333 0.0226887628402064
0.0333 0.022694318364898
0.0333 0.0226998738895895
0.0333 0.022705429414281
0.0333 0.0227109849389726
0.0333 0.0227165404636641
0.0333 0.0227220959883556
0.0333 0.0227276515130471
0.0333 0.0227332070377387
0.0333 0.0227387625624302
0.0333 0.0227443180871217
0.0333 0.0227498736118133
0.0333 0.0227554291365048
0.0333 0.0227609846611963
0.0333 0.0227665401858879
0.0333 0.0227720957105794
0.0333 0.0227776512352709
0.0333 0.0227832067599624
0.0333 0.022788762284654
0.0333 0.0227943178093455
0.0333 0.022799873334037
0.0333 0.0228054288587286
0.0333 0.0228109843834201
0.0333 0.0228165399081116
0.0333 0.0228220954328032
0.0333 0.0228276509574947
0.0333 0.0228332064821862
0.0333 0.0228387620068777
0.0333 0.0228443175315693
0.0333 0.0228498730562608
0.0333 0.0228554285809523
0.0333 0.0228609841056439
0.0333 0.0228665396303354
0.0333 0.0228720951550269
0.0333 0.0228776506797184
0.0333 0.02288320620441
0.0333 0.0228887617291015
0.0333 0.022894317253793
0.0333 0.0228998727784846
0.0333 0.0229054283031761
0.0333 0.0229109838278676
0.0333 0.0229165393525592
0.0333 0.0229220948772507
0.0333 0.0229276504019422
0.0333 0.0229332059266337
0.0333 0.0229387614513253
0.0333 0.0229443169760168
0.0333 0.0229498725007083
0.0333 0.0229554280253999
0.0333 0.0229609835500914
0.0333 0.0229665390747829
0.0333 0.0229720945994744
0.0333 0.022977650124166
0.0333 0.0229832056488575
0.0333 0.022988761173549
0.0333 0.0229943166982406
0.0333 0.0229998722229321
0.0333 0.0230054277476236
0.0333 0.0230109832723152
0.0333 0.0230165387970067
0.0333 0.0230220943216982
0.0333 0.0230276498463897
0.0333 0.0230332053710813
0.0333 0.0230387608957728
0.0333 0.0230443164204643
0.0333 0.0230498719451559
0.0333 0.0230554274698474
0.0333 0.0230609829945389
0.0333 0.0230665385192305
0.0333 0.023072094043922
0.0333 0.0230776495686135
0.0333 0.023083205093305
0.0333 0.0230887606179966
0.0333 0.0230943161426881
0.0333 0.0230998716673796
0.0333 0.0231054271920712
0.0333 0.0231109827167627
0.0333 0.0231165382414542
0.0333 0.0231220937661457
0.0333 0.0231276492908373
0.0333 0.0231332048155288
0.0333 0.0231387603402203
0.0333 0.0231443158649119
0.0333 0.0231498713896034
0.0333 0.0231554269142949
0.0333 0.0231609824389864
0.0333 0.023166537963678
0.0333 0.0231720934883695
0.0333 0.023177649013061
0.0333 0.0231832045377526
0.0333 0.0231887600624441
0.0333 0.0231943155871356
0.0333 0.0231998711118272
0.0333 0.0232054266365187
0.0333 0.0232109821612102
0.0333 0.0232165376859017
0.0333 0.0232220932105933
0.0333 0.0232276487352848
0.0333 0.0232332042599763
0.0333 0.0232387597846679
0.0333 0.0232443153093594
0.0333 0.0232498708340509
0.0333 0.0232554263587425
0.0333 0.023260981883434
0.0333 0.0232665374081255
0.0333 0.023272092932817
0.0333 0.0232776484575086
0.0333 0.0232832039822001
0.0333 0.0232887595068916
0.0333 0.0232943150315832
0.0333 0.0232998705562747
0.0333 0.0233054260809662
0.0333 0.0233109816056577
0.0333 0.0233165371303493
0.0333 0.0233220926550408
0.0333 0.0233276481797323
0.0333 0.0233332037044239
0.0333 0.0233387592291154
0.0333 0.0233443147538069
0.0333 0.0233498702784985
0.0333 0.02335542580319
0.0333 0.0233609813278815
0.0333 0.023366536852573
0.0333 0.0233720923772646
0.0333 0.0233776479019561
0.0333 0.0233832034266476
0.0333 0.0233887589513392
0.0333 0.0233943144760307
0.0333 0.0233998700007222
0.0333 0.0234054255254137
0.0333 0.0234109810501053
0.0333 0.0234165365747968
0.0333 0.0234220920994883
0.0333 0.0234276476241799
0.0333 0.0234332031488714
0.0333 0.0234387586735629
0.0333 0.0234443141982545
0.0333 0.023449869722946
0.0333 0.0234554252476375
0.0333 0.023460980772329
0.0333 0.0234665362970206
0.0333 0.0234720918217121
0.0333 0.0234776473464036
0.0333 0.0234832028710952
0.0333 0.0234887583957867
0.0333 0.0234943139204782
0.0333 0.0234998694451698
0.0333 0.0235054249698613
0.0333 0.0235109804945528
0.0333 0.0235165360192443
0.0333 0.0235220915439359
0.0333 0.0235276470686274
0.0333 0.0235332025933189
0.0333 0.0235387581180105
0.0333 0.023544313642702
0.0333 0.0235498691673935
0.0333 0.023555424692085
0.0333 0.0235609802167766
0.0333 0.0235665357414681
0.0333 0.0235720912661596
0.0333 0.0235776467908512
0.0333 0.0235832023155427
0.0333 0.0235887578402342
0.0333 0.0235943133649257
0.0333 0.0235998688896173
0.0333 0.0236054244143088
0.0333 0.0236109799390003
0.0333 0.0236165354636919
0.0333 0.0236220909883834
0.0333 0.0236276465130749
0.0333 0.0236332020377665
0.0333 0.023638757562458
0.0333 0.0236443130871495
0.0333 0.023649868611841
0.0333 0.0236554241365326
0.0333 0.0236609796612241
0.0333 0.0236665351859156
0.0333 0.0236720907106072
0.0333 0.0236776462352987
0.0333 0.0236832017599902
0.0333 0.0236887572846818
0.0333 0.0236943128093733
0.0333 0.0236998683340648
0.0333 0.0237054238587563
0.0333 0.0237109793834479
0.0333 0.0237165349081394
0.0333 0.0237220904328309
0.0333 0.0237276459575225
0.0333 0.023733201482214
0.0333 0.0237387570069055
0.0333 0.023744312531597
0.0333 0.0237498680562886
0.0333 0.0237554235809801
0.0333 0.0237609791056716
0.0333 0.0237665346303632
0.0333 0.0237720901550547
0.0333 0.0237776456797462
0.0333 0.0237832012044378
0.0333 0.0237887567291293
0.0333 0.0237943122538208
0.0333 0.0237998677785123
0.0333 0.0238054233032039
0.0333 0.0238109788278954
0.0333 0.0238165343525869
0.0333 0.0238220898772785
0.0333 0.02382764540197
0.0333 0.0238332009266615
0.0333 0.023838756451353
0.0333 0.0238443119760446
0.0333 0.0238498675007361
0.0333 0.0238554230254276
0.0333 0.0238609785501192
0.0333 0.0238665340748107
0.0333 0.0238720895995022
0.0333 0.0238776451241938
0.0333 0.0238832006488853
0.0333 0.0238887561735768
0.0333 0.0238943116982683
0.0333 0.0238998672229599
0.0333 0.0239054227476514
0.0333 0.0239109782723429
0.0333 0.0239165337970345
0.0333 0.023922089321726
0.0333 0.0239276448464175
0.0333 0.0239332003711091
0.0333 0.0239387558958006
0.0333 0.0239443114204921
0.0333 0.0239498669451836
0.0333 0.0239554224698752
0.0333 0.0239609779945667
0.0333 0.0239665335192582
0.0333 0.0239720890439498
0.0333 0.0239776445686413
0.0334 0.0239832000933328
0.0334 0.0239887556180243
0.0334 0.0239943111427159
0.0334 0.0239998666674074
0.0334 0.0240054221920989
0.0334 0.0240109777167905
0.0334 0.024016533241482
0.0334 0.0240220887661735
0.0334 0.0240276442908651
0.0334 0.0240331998155566
0.0334 0.0240387553402481
0.0334 0.0240443108649396
0.0334 0.0240498663896312
0.0334 0.0240554219143227
0.0334 0.0240609774390142
0.0334 0.0240665329637058
0.0334 0.0240720884883973
0.0334 0.0240776440130888
0.0334 0.0240831995377803
0.0334 0.0240887550624719
0.0334 0.0240943105871634
0.0334 0.0240998661118549
0.0334 0.0241054216365465
0.0334 0.024110977161238
0.0334 0.0241165326859295
0.0334 0.0241220882106211
0.0334 0.0241276437353126
0.0334 0.0241331992600041
0.0334 0.0241387547846956
0.0334 0.0241443103093872
0.0334 0.0241498658340787
0.0334 0.0241554213587702
0.0334 0.0241609768834618
0.0334 0.0241665324081533
0.0334 0.0241720879328448
0.0334 0.0241776434575363
0.0334 0.0241831989822279
0.0334 0.0241887545069194
0.0334 0.0241943100316109
0.0334 0.0241998655563025
0.0334 0.024205421080994
0.0334 0.0242109766056855
0.0334 0.0242165321303771
0.0334 0.0242220876550686
0.0334 0.0242276431797601
0.0334 0.0242331987044516
0.0334 0.0242387542291432
0.0334 0.0242443097538347
0.0334 0.0242498652785262
0.0334 0.0242554208032178
0.0334 0.0242609763279093
0.0334 0.0242665318526008
0.0334 0.0242720873772924
0.0334 0.0242776429019839
0.0334 0.0242831984266754
0.0334 0.0242887539513669
0.0334 0.0242943094760585
0.0334 0.02429986500075
0.0334 0.0243054205254415
0.0334 0.0243109760501331
0.0334 0.0243165315748246
0.0334 0.0243220870995161
0.0334 0.0243276426242076
0.0334 0.0243331981488992
0.0334 0.0243387536735907
0.0334 0.0243443091982822
0.0334 0.0243498647229738
0.0334 0.0243554202476653
0.0334 0.0243609757723568
0.0334 0.0243665312970483
0.0334 0.0243720868217399
0.0334 0.0243776423464314
0.0334 0.0243831978711229
0.0334 0.0243887533958145
0.0334 0.024394308920506
0.0334 0.0243998644451975
0.0334 0.0244054199698891
0.0334 0.0244109754945806
0.0334 0.0244165310192721
0.0334 0.0244220865439636
0.0334 0.0244276420686552
0.0334 0.0244331975933467
0.0334 0.0244387531180382
0.0334 0.0244443086427298
0.0334 0.0244498641674213
0.0334 0.0244554196921128
0.0334 0.0244609752168043
0.0334 0.0244665307414959
0.0334 0.0244720862661874
0.0334 0.0244776417908789
0.0334 0.0244831973155705
0.0334 0.024488752840262
0.0334 0.0244943083649535
0.0334 0.0244998638896451
0.0334 0.0245054194143366
0.0334 0.0245109749390281
0.0334 0.0245165304637196
0.0334 0.0245220859884112
0.0334 0.0245276415131027
0.0334 0.0245331970377942
0.0334 0.0245387525624858
0.0334 0.0245443080871773
0.0334 0.0245498636118688
0.0334 0.0245554191365604
0.0334 0.0245609746612519
0.0334 0.0245665301859434
0.0334 0.0245720857106349
0.0334 0.0245776412353265
0.0334 0.024583196760018
0.0334 0.0245887522847095
0.0334 0.0245943078094011
0.0334 0.0245998633340926
0.0334 0.0246054188587841
0.0334 0.0246109743834756
0.0334 0.0246165299081672
0.0334 0.0246220854328587
0.0334 0.0246276409575502
0.0334 0.0246331964822418
0.0334 0.0246387520069333
0.0334 0.0246443075316248
0.0334 0.0246498630563164
0.0334 0.0246554185810079
0.0334 0.0246609741056994
0.0334 0.0246665296303909
0.0334 0.0246720851550825
0.0334 0.024677640679774
0.0334 0.0246831962044655
0.0334 0.0246887517291571
0.0334 0.0246943072538486
0.0334 0.0246998627785401
0.0334 0.0247054183032316
0.0334 0.0247109738279232
0.0334 0.0247165293526147
0.0334 0.0247220848773062
0.0334 0.0247276404019978
0.0334 0.0247331959266893
0.0334 0.0247387514513808
0.0334 0.0247443069760724
0.0334 0.0247498625007639
0.0334 0.0247554180254554
0.0334 0.0247609735501469
0.0334 0.0247665290748385
0.0334 0.02477208459953
0.0334 0.0247776401242215
0.0334 0.0247831956489131
0.0334 0.0247887511736046
0.0334 0.0247943066982961
0.0334 0.0247998622229877
0.0334 0.0248054177476792
0.0334 0.0248109732723707
0.0334 0.0248165287970622
0.0334 0.0248220843217538
0.0334 0.0248276398464453
0.0334 0.0248331953711368
0.0334 0.0248387508958284
0.0334 0.0248443064205199
0.0334 0.0248498619452114
0.0334 0.0248554174699029
0.0334 0.0248609729945945
0.0334 0.024866528519286
0.0334 0.0248720840439775
0.0334 0.0248776395686691
0.0334 0.0248831950933606
0.0334 0.0248887506180521
0.0334 0.0248943061427437
0.0334 0.0248998616674352
0.0334 0.0249054171921267
0.0334 0.0249109727168182
0.0334 0.0249165282415098
0.0334 0.0249220837662013
0.0334 0.0249276392908928
0.0334 0.0249331948155844
0.0334 0.0249387503402759
0.0334 0.0249443058649674
0.0334 0.0249498613896589
0.0334 0.0249554169143505
0.0334 0.024960972439042
0.0334 0.0249665279637335
0.0334 0.0249720834884251
0.0334 0.0249776390131166
0.0334 0.0249831945378081
0.0334 0.0249887500624997
0.0334 0.0249943055871912
0.0334 0.0249998611118827
0.0334 0.0250054166365742
0.0334 0.0250109721612658
0.0334 0.0250165276859573
0.0334 0.0250220832106488
0.0334 0.0250276387353404
0.0334 0.0250331942600319
0.0334 0.0250387497847234
0.0334 0.0250443053094149
0.0334 0.0250498608341065
0.0334 0.025055416358798
0.0334 0.0250609718834895
0.0334 0.0250665274081811
0.0334 0.0250720829328726
0.0334 0.0250776384575641
0.0334 0.0250831939822557
0.0334 0.0250887495069472
0.0334 0.0250943050316387
0.0334 0.0250998605563302
0.0334 0.0251054160810218
0.0334 0.0251109716057133
0.0334 0.0251165271304048
0.0334 0.0251220826550964
0.0334 0.0251276381797879
0.0334 0.0251331937044794
0.0334 0.025138749229171
0.0334 0.0251443047538625
0.0334 0.025149860278554
0.0334 0.0251554158032455
0.0334 0.0251609713279371
0.0334 0.0251665268526286
0.0334 0.0251720823773201
0.0334 0.0251776379020117
0.0334 0.0251831934267032
0.0334 0.0251887489513947
0.0334 0.0251943044760862
0.0334 0.0251998600007778
0.0334 0.0252054155254693
0.0334 0.0252109710501608
0.0334 0.0252165265748524
0.0334 0.0252220820995439
0.0334 0.0252276376242354
0.0334 0.025233193148927
0.0334 0.0252387486736185
0.0334 0.02524430419831
0.0334 0.0252498597230015
0.0334 0.0252554152476931
0.0334 0.0252609707723846
0.0334 0.0252665262970761
0.0334 0.0252720818217677
0.0334 0.0252776373464592
0.0334 0.0252831928711507
0.0334 0.0252887483958422
0.0334 0.0252943039205338
0.0334 0.0252998594452253
0.0334 0.0253054149699168
0.0334 0.0253109704946084
0.0334 0.0253165260192999
0.0334 0.0253220815439914
0.0334 0.0253276370686829
0.0334 0.0253331925933745
0.0334 0.025338748118066
0.0334 0.0253443036427575
0.0334 0.0253498591674491
0.0334 0.0253554146921406
0.0334 0.0253609702168321
0.0334 0.0253665257415237
0.0334 0.0253720812662152
0.0334 0.0253776367909067
0.0334 0.0253831923155982
0.0334 0.0253887478402898
0.0334 0.0253943033649813
0.0334 0.0253998588896728
0.0334 0.0254054144143644
0.0334 0.0254109699390559
0.0334 0.0254165254637474
0.0334 0.025422080988439
0.0334 0.0254276365131305
0.0334 0.025433192037822
0.0334 0.0254387475625135
0.0334 0.0254443030872051
0.0334 0.0254498586118966
0.0334 0.0254554141365881
0.0334 0.0254609696612797
0.0334 0.0254665251859712
0.0334 0.0254720807106627
0.0334 0.0254776362353542
0.0334 0.0254831917600458
0.0334 0.0254887472847373
0.0334 0.0254943028094288
0.0334 0.0254998583341204
0.0334 0.0255054138588119
0.0334 0.0255109693835034
0.0334 0.025516524908195
0.0334 0.0255220804328865
0.0334 0.025527635957578
0.0334 0.0255331914822695
0.0334 0.0255387470069611
0.0334 0.0255443025316526
0.0334 0.0255498580563441
0.0334 0.0255554135810357
0.0335 0.0255609691057272
0.0335 0.0255665246304187
0.0335 0.0255720801551102
0.0335 0.0255776356798018
0.0335 0.0255831912044933
0.0335 0.0255887467291848
0.0335 0.0255943022538764
0.0335 0.0255998577785679
0.0335 0.0256054133032594
0.0335 0.025610968827951
0.0335 0.0256165243526425
0.0335 0.025622079877334
0.0335 0.0256276354020255
0.0335 0.0256331909267171
0.0335 0.0256387464514086
0.0335 0.0256443019761001
0.0335 0.0256498575007917
0.0335 0.0256554130254832
0.0335 0.0256609685501747
0.0335 0.0256665240748663
0.0335 0.0256720795995578
0.0335 0.0256776351242493
0.0335 0.0256831906489408
0.0335 0.0256887461736324
0.0335 0.0256943016983239
0.0335 0.0256998572230154
0.0335 0.025705412747707
0.0335 0.0257109682723985
0.0335 0.02571652379709
0.0335 0.0257220793217815
0.0335 0.0257276348464731
0.0335 0.0257331903711646
0.0335 0.0257387458958561
0.0335 0.0257443014205477
0.0335 0.0257498569452392
0.0335 0.0257554124699307
0.0335 0.0257609679946223
0.0335 0.0257665235193138
0.0335 0.0257720790440053
0.0335 0.0257776345686968
0.0335 0.0257831900933884
0.0335 0.0257887456180799
0.0335 0.0257943011427714
0.0335 0.025799856667463
0.0335 0.0258054121921545
0.0335 0.025810967716846
0.0335 0.0258165232415375
0.0335 0.0258220787662291
0.0335 0.0258276342909206
0.0335 0.0258331898156121
0.0335 0.0258387453403037
0.0335 0.0258443008649952
0.0335 0.0258498563896867
0.0335 0.0258554119143783
0.0335 0.0258609674390698
0.0335 0.0258665229637613
0.0335 0.0258720784884528
0.0335 0.0258776340131444
0.0335 0.0258831895378359
0.0335 0.0258887450625274
0.0335 0.025894300587219
0.0335 0.0258998561119105
0.0335 0.025905411636602
0.0335 0.0259109671612935
0.0335 0.0259165226859851
0.0335 0.0259220782106766
0.0335 0.0259276337353681
0.0335 0.0259331892600597
0.0335 0.0259387447847512
0.0335 0.0259443003094427
0.0335 0.0259498558341343
0.0335 0.0259554113588258
0.0335 0.0259609668835173
0.0335 0.0259665224082088
0.0335 0.0259720779329004
0.0335 0.0259776334575919
0.0335 0.0259831889822834
0.0335 0.025988744506975
0.0335 0.0259943000316665
0.0335 0.025999855556358
0.0335 0.0260054110810496
0.0335 0.0260109666057411
0.0335 0.0260165221304326
0.0335 0.0260220776551241
0.0335 0.0260276331798157
0.0335 0.0260331887045072
0.0335 0.0260387442291987
0.0335 0.0260442997538903
0.0335 0.0260498552785818
0.0335 0.0260554108032733
0.0335 0.0260609663279648
0.0335 0.0260665218526564
0.0335 0.0260720773773479
0.0335 0.0260776329020394
0.0335 0.026083188426731
0.0335 0.0260887439514225
0.0335 0.026094299476114
0.0335 0.0260998550008056
0.0335 0.0261054105254971
0.0335 0.0261109660501886
0.0335 0.0261165215748801
0.0335 0.0261220770995717
0.0335 0.0261276326242632
0.0335 0.0261331881489547
0.0335 0.0261387436736463
0.0335 0.0261442991983378
0.0335 0.0261498547230293
0.0335 0.0261554102477208
0.0335 0.0261609657724124
0.0335 0.0261665212971039
0.0335 0.0261720768217954
0.0335 0.026177632346487
0.0335 0.0261831878711785
0.0335 0.02618874339587
0.0335 0.0261942989205616
0.0335 0.0261998544452531
0.0335 0.0262054099699446
0.0335 0.0262109654946361
0.0335 0.0262165210193277
0.0335 0.0262220765440192
0.0335 0.0262276320687107
0.0335 0.0262331875934023
0.0335 0.0262387431180938
0.0335 0.0262442986427853
0.0335 0.0262498541674768
0.0335 0.0262554096921684
0.0335 0.0262609652168599
0.0335 0.0262665207415514
0.0335 0.026272076266243
0.0335 0.0262776317909345
0.0335 0.026283187315626
0.0335 0.0262887428403176
0.0335 0.0262942983650091
0.0335 0.0262998538897006
0.0335 0.0263054094143921
0.0335 0.0263109649390837
0.0335 0.0263165204637752
0.0335 0.0263220759884667
0.0335 0.0263276315131583
0.0335 0.0263331870378498
0.0335 0.0263387425625413
0.0335 0.0263442980872328
0.0335 0.0263498536119244
0.0335 0.0263554091366159
0.0335 0.0263609646613074
0.0335 0.026366520185999
0.0335 0.0263720757106905
0.0335 0.026377631235382
0.0335 0.0263831867600736
0.0335 0.0263887422847651
0.0335 0.0263942978094566
0.0335 0.0263998533341481
0.0335 0.0264054088588397
0.0335 0.0264109643835312
0.0335 0.0264165199082227
0.0335 0.0264220754329143
0.0335 0.0264276309576058
0.0335 0.0264331864822973
0.0335 0.0264387420069888
0.0335 0.0264442975316804
0.0335 0.0264498530563719
0.0335 0.0264554085810634
0.0335 0.026460964105755
0.0335 0.0264665196304465
0.0335 0.026472075155138
0.0335 0.0264776306798296
0.0335 0.0264831862045211
0.0335 0.0264887417292126
0.0335 0.0264942972539041
0.0335 0.0264998527785957
0.0335 0.0265054083032872
0.0335 0.0265109638279787
0.0335 0.0265165193526703
0.0335 0.0265220748773618
0.0335 0.0265276304020533
0.0335 0.0265331859267449
0.0335 0.0265387414514364
0.0335 0.0265442969761279
0.0335 0.0265498525008194
0.0335 0.026555408025511
0.0335 0.0265609635502025
0.0335 0.026566519074894
0.0335 0.0265720745995856
0.0335 0.0265776301242771
0.0335 0.0265831856489686
0.0335 0.0265887411736601
0.0335 0.0265942966983517
0.0335 0.0265998522230432
0.0335 0.0266054077477347
0.0335 0.0266109632724263
0.0335 0.0266165187971178
0.0335 0.0266220743218093
0.0335 0.0266276298465009
0.0335 0.0266331853711924
0.0335 0.0266387408958839
0.0335 0.0266442964205754
0.0335 0.026649851945267
0.0335 0.0266554074699585
0.0335 0.02666096299465
0.0335 0.0266665185193416
0.0335 0.0266720740440331
0.0335 0.0266776295687246
0.0335 0.0266831850934161
0.0335 0.0266887406181077
0.0335 0.0266942961427992
0.0335 0.0266998516674907
0.0335 0.0267054071921823
0.0335 0.0267109627168738
0.0335 0.0267165182415653
0.0335 0.0267220737662569
0.0335 0.0267276292909484
0.0335 0.0267331848156399
0.0335 0.0267387403403314
0.0335 0.026744295865023
0.0335 0.0267498513897145
0.0335 0.026755406914406
0.0335 0.0267609624390976
0.0335 0.0267665179637891
0.0335 0.0267720734884806
0.0335 0.0267776290131721
0.0335 0.0267831845378637
0.0335 0.0267887400625552
0.0335 0.0267942955872467
0.0335 0.0267998511119383
0.0335 0.0268054066366298
0.0335 0.0268109621613213
0.0335 0.0268165176860129
0.0335 0.0268220732107044
0.0335 0.0268276287353959
0.0335 0.0268331842600874
0.0335 0.026838739784779
0.0335 0.0268442953094705
0.0335 0.026849850834162
0.0335 0.0268554063588536
0.0335 0.0268609618835451
0.0335 0.0268665174082366
0.0335 0.0268720729329282
0.0335 0.0268776284576197
0.0335 0.0268831839823112
0.0335 0.0268887395070027
0.0335 0.0268942950316943
0.0335 0.0268998505563858
0.0335 0.0269054060810773
0.0335 0.0269109616057689
0.0335 0.0269165171304604
0.0335 0.0269220726551519
0.0335 0.0269276281798434
0.0335 0.026933183704535
0.0335 0.0269387392292265
0.0335 0.026944294753918
0.0335 0.0269498502786096
0.0335 0.0269554058033011
0.0335 0.0269609613279926
0.0335 0.0269665168526842
0.0335 0.0269720723773757
0.0335 0.0269776279020672
0.0335 0.0269831834267587
0.0335 0.0269887389514503
0.0335 0.0269942944761418
0.0335 0.0269998500008333
0.0335 0.0270054055255249
0.0335 0.0270109610502164
0.0335 0.0270165165749079
0.0335 0.0270220720995994
0.0335 0.027027627624291
0.0335 0.0270331831489825
0.0335 0.027038738673674
0.0335 0.0270442941983656
0.0335 0.0270498497230571
0.0335 0.0270554052477486
0.0335 0.0270609607724402
0.0335 0.0270665162971317
0.0335 0.0270720718218232
0.0335 0.0270776273465147
0.0335 0.0270831828712063
0.0335 0.0270887383958978
0.0335 0.0270942939205893
0.0335 0.0270998494452809
0.0335 0.0271054049699724
0.0335 0.0271109604946639
0.0335 0.0271165160193554
0.0335 0.027122071544047
0.0335 0.0271276270687385
0.0335 0.02713318259343
0.0335 0.0271387381181216
0.0335 0.0271442936428131
0.0335 0.0271498491675046
0.0335 0.0271554046921962
0.0335 0.0271609602168877
0.0335 0.0271665157415792
0.0335 0.0271720712662707
0.0336 0.0271776267909623
0.0336 0.0271831823156538
0.0336 0.0271887378403453
0.0336 0.0271942933650369
0.0336 0.0271998488897284
0.0336 0.0272054044144199
0.0336 0.0272109599391115
0.0336 0.027216515463803
0.0336 0.0272220709884945
0.0336 0.027227626513186
0.0336 0.0272331820378776
0.0336 0.0272387375625691
0.0336 0.0272442930872606
0.0336 0.0272498486119522
0.0336 0.0272554041366437
0.0336 0.0272609596613352
0.0336 0.0272665151860267
0.0336 0.0272720707107183
0.0336 0.0272776262354098
0.0336 0.0272831817601013
0.0336 0.0272887372847929
0.0336 0.0272942928094844
0.0336 0.0272998483341759
0.0336 0.0273054038588674
0.0336 0.027310959383559
0.0336 0.0273165149082505
0.0336 0.027322070432942
0.0336 0.0273276259576336
0.0336 0.0273331814823251
0.0336 0.0273387370070166
0.0336 0.0273442925317082
0.0336 0.0273498480563997
0.0336 0.0273554035810912
0.0336 0.0273609591057827
0.0336 0.0273665146304743
0.0336 0.0273720701551658
0.0336 0.0273776256798573
0.0336 0.0273831812045489
0.0336 0.0273887367292404
0.0336 0.0273942922539319
0.0336 0.0273998477786235
0.0336 0.027405403303315
0.0336 0.0274109588280065
0.0336 0.027416514352698
0.0336 0.0274220698773896
0.0336 0.0274276254020811
0.0336 0.0274331809267726
0.0336 0.0274387364514642
0.0336 0.0274442919761557
0.0336 0.0274498475008472
0.0336 0.0274554030255387
0.0336 0.0274609585502303
0.0336 0.0274665140749218
0.0336 0.0274720695996133
0.0336 0.0274776251243049
0.0336 0.0274831806489964
0.0336 0.0274887361736879
0.0336 0.0274942916983795
0.0336 0.027499847223071
0.0336 0.0275054027477625
0.0336 0.027510958272454
0.0336 0.0275165137971456
0.0336 0.0275220693218371
0.0336 0.0275276248465286
0.0336 0.0275331803712202
0.0336 0.0275387358959117
0.0336 0.0275442914206032
0.0336 0.0275498469452947
0.0336 0.0275554024699863
0.0336 0.0275609579946778
0.0336 0.0275665135193693
0.0336 0.0275720690440609
0.0336 0.0275776245687524
0.0336 0.0275831800934439
0.0336 0.0275887356181355
0.0336 0.027594291142827
0.0336 0.0275998466675185
0.0336 0.02760540219221
0.0336 0.0276109577169016
0.0336 0.0276165132415931
0.0336 0.0276220687662846
0.0336 0.0276276242909762
0.0336 0.0276331798156677
0.0336 0.0276387353403592
0.0336 0.0276442908650507
0.0336 0.0276498463897423
0.0336 0.0276554019144338
0.0336 0.0276609574391253
0.0336 0.0276665129638169
0.0336 0.0276720684885084
0.0336 0.0276776240131999
0.0336 0.0276831795378915
0.0336 0.027688735062583
0.0336 0.0276942905872745
0.0336 0.027699846111966
0.0336 0.0277054016366576
0.0336 0.0277109571613491
0.0336 0.0277165126860406
0.0336 0.0277220682107322
0.0336 0.0277276237354237
0.0336 0.0277331792601152
0.0336 0.0277387347848068
0.0336 0.0277442903094983
0.0336 0.0277498458341898
0.0336 0.0277554013588813
0.0336 0.0277609568835729
0.0336 0.0277665124082644
0.0336 0.0277720679329559
0.0336 0.0277776234576475
0.0336 0.027783178982339
0.0336 0.0277887345070305
0.0336 0.027794290031722
0.0336 0.0277998455564136
0.0336 0.0278054010811051
0.0336 0.0278109566057966
0.0336 0.0278165121304882
0.0336 0.0278220676551797
0.0336 0.0278276231798712
0.0336 0.0278331787045628
0.0336 0.0278387342292543
0.0336 0.0278442897539458
0.0336 0.0278498452786373
0.0336 0.0278554008033289
0.0336 0.0278609563280204
0.0336 0.0278665118527119
0.0336 0.0278720673774035
0.0336 0.027877622902095
0.0336 0.0278831784267865
0.0336 0.027888733951478
0.0336 0.0278942894761696
0.0336 0.0278998450008611
0.0336 0.0279054005255526
0.0336 0.0279109560502442
0.0336 0.0279165115749357
0.0336 0.0279220670996272
0.0336 0.0279276226243188
0.0336 0.0279331781490103
0.0336 0.0279387336737018
0.0336 0.0279442891983933
0.0336 0.0279498447230849
0.0336 0.0279554002477764
0.0336 0.0279609557724679
0.0336 0.0279665112971595
0.0336 0.027972066821851
0.0336 0.0279776223465425
0.0336 0.027983177871234
0.0336 0.0279887333959256
0.0336 0.0279942889206171
0.0336 0.0279998444453086
0.0336 0.0280053999700002
0.0336 0.0280109554946917
0.0336 0.0280165110193832
0.0336 0.0280220665440748
0.0336 0.0280276220687663
0.0336 0.0280331775934578
0.0336 0.0280387331181493
0.0336 0.0280442886428409
0.0336 0.0280498441675324
0.0336 0.0280553996922239
0.0336 0.0280609552169155
0.0336 0.028066510741607
0.0336 0.0280720662662985
0.0336 0.0280776217909901
0.0336 0.0280831773156816
0.0336 0.0280887328403731
0.0336 0.0280942883650646
0.0336 0.0280998438897562
0.0336 0.0281053994144477
0.0336 0.0281109549391392
0.0336 0.0281165104638308
0.0336 0.0281220659885223
0.0336 0.0281276215132138
0.0336 0.0281331770379053
0.0336 0.0281387325625969
0.0336 0.0281442880872884
0.0336 0.0281498436119799
0.0336 0.0281553991366715
0.0336 0.028160954661363
0.0336 0.0281665101860545
0.0336 0.028172065710746
0.0336 0.0281776212354376
0.0336 0.0281831767601291
0.0336 0.0281887322848206
0.0336 0.0281942878095122
0.0336 0.0281998433342037
0.0336 0.0282053988588952
0.0336 0.0282109543835868
0.0336 0.0282165099082783
0.0336 0.0282220654329698
0.0336 0.0282276209576613
0.0336 0.0282331764823529
0.0336 0.0282387320070444
0.0336 0.0282442875317359
0.0336 0.0282498430564275
0.0336 0.028255398581119
0.0336 0.0282609541058105
0.0336 0.0282665096305021
0.0336 0.0282720651551936
0.0336 0.0282776206798851
0.0336 0.0282831762045766
0.0336 0.0282887317292682
0.0336 0.0282942872539597
0.0336 0.0282998427786512
0.0336 0.0283053983033428
0.0336 0.0283109538280343
0.0336 0.0283165093527258
0.0336 0.0283220648774174
0.0336 0.0283276204021089
0.0336 0.0283331759268004
0.0336 0.0283387314514919
0.0336 0.0283442869761835
0.0336 0.028349842500875
0.0336 0.0283553980255665
0.0336 0.0283609535502581
0.0336 0.0283665090749496
0.0336 0.0283720645996411
0.0336 0.0283776201243326
0.0336 0.0283831756490242
0.0336 0.0283887311737157
0.0336 0.0283942866984072
0.0336 0.0283998422230988
0.0336 0.0284053977477903
0.0336 0.0284109532724818
0.0336 0.0284165087971733
0.0336 0.0284220643218649
0.0336 0.0284276198465564
0.0336 0.0284331753712479
0.0336 0.0284387308959395
0.0336 0.028444286420631
0.0336 0.0284498419453225
0.0336 0.0284553974700141
0.0336 0.0284609529947056
0.0336 0.0284665085193971
0.0336 0.0284720640440886
0.0336 0.0284776195687802
0.0336 0.0284831750934717
0.0336 0.0284887306181632
0.0336 0.0284942861428548
0.0336 0.0284998416675463
0.0336 0.0285053971922378
0.0336 0.0285109527169293
0.0336 0.0285165082416209
0.0336 0.0285220637663124
0.0336 0.0285276192910039
0.0336 0.0285331748156955
0.0336 0.028538730340387
0.0336 0.0285442858650785
0.0336 0.0285498413897701
0.0336 0.0285553969144616
0.0336 0.0285609524391531
0.0336 0.0285665079638446
0.0336 0.0285720634885362
0.0336 0.0285776190132277
0.0336 0.0285831745379192
0.0336 0.0285887300626108
0.0336 0.0285942855873023
0.0336 0.0285998411119938
0.0336 0.0286053966366854
0.0336 0.0286109521613769
0.0336 0.0286165076860684
0.0336 0.0286220632107599
0.0336 0.0286276187354515
0.0336 0.028633174260143
0.0336 0.0286387297848345
0.0336 0.0286442853095261
0.0336 0.0286498408342176
0.0336 0.0286553963589091
0.0336 0.0286609518836006
0.0336 0.0286665074082922
0.0336 0.0286720629329837
0.0336 0.0286776184576752
0.0336 0.0286831739823668
0.0336 0.0286887295070583
0.0336 0.0286942850317498
0.0336 0.0286998405564414
0.0336 0.0287053960811329
0.0336 0.0287109516058244
0.0336 0.0287165071305159
0.0336 0.0287220626552075
0.0336 0.028727618179899
0.0336 0.0287331737045905
0.0336 0.0287387292292821
0.0336 0.0287442847539736
0.0336 0.0287498402786651
0.0337 0.0287553958033566
0.0337 0.0287609513280482
0.0337 0.0287665068527397
0.0337 0.0287720623774312
0.0337 0.0287776179021228
0.0337 0.0287831734268143
0.0337 0.0287887289515058
0.0337 0.0287942844761974
0.0337 0.0287998400008889
0.0337 0.0288053955255804
0.0337 0.0288109510502719
0.0337 0.0288165065749635
0.0337 0.028822062099655
0.0337 0.0288276176243465
0.0337 0.0288331731490381
0.0337 0.0288387286737296
0.0337 0.0288442841984211
0.0337 0.0288498397231126
0.0337 0.0288553952478042
0.0337 0.0288609507724957
0.0337 0.0288665062971872
0.0337 0.0288720618218788
0.0337 0.0288776173465703
0.0337 0.0288831728712618
0.0337 0.0288887283959534
0.0337 0.0288942839206449
0.0337 0.0288998394453364
0.0337 0.0289053949700279
0.0337 0.0289109504947195
0.0337 0.028916506019411
0.0337 0.0289220615441025
0.0337 0.0289276170687941
0.0337 0.0289331725934856
0.0337 0.0289387281181771
0.0337 0.0289442836428687
0.0337 0.0289498391675602
0.0337 0.0289553946922517
0.0337 0.0289609502169432
0.0337 0.0289665057416348
0.0337 0.0289720612663263
0.0337 0.0289776167910178
0.0337 0.0289831723157094
0.0337 0.0289887278404009
0.0337 0.0289942833650924
0.0337 0.0289998388897839
0.0337 0.0290053944144755
0.0337 0.029010949939167
0.0337 0.0290165054638585
0.0337 0.0290220609885501
0.0337 0.0290276165132416
0.0337 0.0290331720379331
0.0337 0.0290387275626247
0.0337 0.0290442830873162
0.0337 0.0290498386120077
0.0337 0.0290553941366992
0.0337 0.0290609496613908
0.0337 0.0290665051860823
0.0337 0.0290720607107738
0.0337 0.0290776162354654
0.0337 0.0290831717601569
0.0337 0.0290887272848484
0.0337 0.0290942828095399
0.0337 0.0290998383342315
0.0337 0.029105393858923
0.0337 0.0291109493836145
0.0337 0.0291165049083061
0.0337 0.0291220604329976
0.0337 0.0291276159576891
0.0337 0.0291331714823807
0.0337 0.0291387270070722
0.0337 0.0291442825317637
0.0337 0.0291498380564552
0.0337 0.0291553935811468
0.0337 0.0291609491058383
0.0337 0.0291665046305298
0.0337 0.0291720601552214
0.0337 0.0291776156799129
0.0337 0.0291831712046044
0.0337 0.029188726729296
0.0337 0.0291942822539875
0.0337 0.029199837778679
0.0337 0.0292053933033705
0.0337 0.0292109488280621
0.0337 0.0292165043527536
0.0337 0.0292220598774451
0.0337 0.0292276154021367
0.0337 0.0292331709268282
0.0337 0.0292387264515197
0.0337 0.0292442819762112
0.0337 0.0292498375009028
0.0337 0.0292553930255943
0.0337 0.0292609485502858
0.0337 0.0292665040749774
0.0337 0.0292720595996689
0.0337 0.0292776151243604
0.0337 0.0292831706490519
0.0337 0.0292887261737435
0.0337 0.029294281698435
0.0337 0.0292998372231265
0.0337 0.0293053927478181
0.0337 0.0293109482725096
0.0337 0.0293165037972011
0.0337 0.0293220593218927
0.0337 0.0293276148465842
0.0337 0.0293331703712757
0.0337 0.0293387258959672
0.0337 0.0293442814206588
0.0337 0.0293498369453503
0.0337 0.0293553924700418
0.0337 0.0293609479947334
0.0337 0.0293665035194249
0.0337 0.0293720590441164
0.0337 0.0293776145688079
0.0337 0.0293831700934995
0.0337 0.029388725618191
0.0337 0.0293942811428825
0.0337 0.0293998366675741
0.0337 0.0294053921922656
0.0337 0.0294109477169571
0.0337 0.0294165032416487
0.0337 0.0294220587663402
0.0337 0.0294276142910317
0.0337 0.0294331698157232
0.0337 0.0294387253404148
0.0337 0.0294442808651063
0.0337 0.0294498363897978
0.0337 0.0294553919144894
0.0337 0.0294609474391809
0.0337 0.0294665029638724
0.0337 0.029472058488564
0.0337 0.0294776140132555
0.0337 0.029483169537947
0.0337 0.0294887250626385
0.0337 0.0294942805873301
0.0337 0.0294998361120216
0.0337 0.0295053916367131
0.0337 0.0295109471614047
0.0337 0.0295165026860962
0.0337 0.0295220582107877
0.0337 0.0295276137354792
0.0337 0.0295331692601708
0.0337 0.0295387247848623
0.0337 0.0295442803095538
0.0337 0.0295498358342454
0.0337 0.0295553913589369
0.0337 0.0295609468836284
0.0337 0.02956650240832
0.0337 0.0295720579330115
0.0337 0.029577613457703
0.0337 0.0295831689823945
0.0337 0.0295887245070861
0.0337 0.0295942800317776
0.0337 0.0295998355564691
0.0337 0.0296053910811607
0.0337 0.0296109466058522
0.0337 0.0296165021305437
0.0337 0.0296220576552352
0.0337 0.0296276131799268
0.0337 0.0296331687046183
0.0337 0.0296387242293098
0.0337 0.0296442797540014
0.0337 0.0296498352786929
0.0337 0.0296553908033844
0.0337 0.029660946328076
0.0337 0.0296665018527675
0.0337 0.029672057377459
0.0337 0.0296776129021505
0.0337 0.0296831684268421
0.0337 0.0296887239515336
0.0337 0.0296942794762251
0.0337 0.0296998350009167
0.0337 0.0297053905256082
0.0337 0.0297109460502997
0.0337 0.0297165015749912
0.0337 0.0297220570996828
0.0337 0.0297276126243743
0.0337 0.0297331681490658
0.0337 0.0297387236737574
0.0337 0.0297442791984489
0.0337 0.0297498347231404
0.0337 0.029755390247832
0.0337 0.0297609457725235
0.0337 0.029766501297215
0.0337 0.0297720568219065
0.0337 0.0297776123465981
0.0337 0.0297831678712896
0.0337 0.0297887233959811
0.0337 0.0297942789206727
0.0337 0.0297998344453642
0.0337 0.0298053899700557
0.0337 0.0298109454947473
0.0337 0.0298165010194388
0.0337 0.0298220565441303
0.0337 0.0298276120688218
0.0337 0.0298331675935134
0.0337 0.0298387231182049
0.0337 0.0298442786428964
0.0337 0.029849834167588
0.0337 0.0298553896922795
0.0337 0.029860945216971
0.0337 0.0298665007416625
0.0337 0.0298720562663541
0.0337 0.0298776117910456
0.0337 0.0298831673157371
0.0337 0.0298887228404287
0.0337 0.0298942783651202
0.0337 0.0298998338898117
0.0337 0.0299053894145033
0.0337 0.0299109449391948
0.0337 0.0299165004638863
0.0337 0.0299220559885778
0.0337 0.0299276115132694
0.0337 0.0299331670379609
0.0337 0.0299387225626524
0.0337 0.029944278087344
0.0337 0.0299498336120355
0.0337 0.029955389136727
0.0337 0.0299609446614185
0.0337 0.0299665001861101
0.0337 0.0299720557108016
0.0337 0.0299776112354931
0.0337 0.0299831667601847
0.0337 0.0299887222848762
0.0337 0.0299942778095677
0.0337 0.0299998333342593
0.0337 0.0300053888589508
0.0337 0.0300109443836423
0.0337 0.0300164999083338
0.0337 0.0300220554330254
0.0337 0.0300276109577169
0.0337 0.0300331664824084
0.0337 0.0300387220071
0.0337 0.0300442775317915
0.0337 0.030049833056483
0.0337 0.0300553885811746
0.0337 0.0300609441058661
0.0337 0.0300664996305576
0.0337 0.0300720551552491
0.0337 0.0300776106799407
0.0337 0.0300831662046322
0.0337 0.0300887217293237
0.0337 0.0300942772540153
0.0337 0.0300998327787068
0.0337 0.0301053883033983
0.0337 0.0301109438280898
0.0337 0.0301164993527814
0.0337 0.0301220548774729
0.0337 0.0301276104021644
0.0337 0.030133165926856
0.0337 0.0301387214515475
0.0337 0.030144276976239
0.0337 0.0301498325009306
0.0337 0.0301553880256221
0.0337 0.0301609435503136
0.0337 0.0301664990750051
0.0337 0.0301720545996967
0.0337 0.0301776101243882
0.0337 0.0301831656490797
0.0337 0.0301887211737713
0.0337 0.0301942766984628
0.0337 0.0301998322231543
0.0337 0.0302053877478458
0.0337 0.0302109432725374
0.0337 0.0302164987972289
0.0337 0.0302220543219204
0.0337 0.030227609846612
0.0337 0.0302331653713035
0.0337 0.030238720895995
0.0337 0.0302442764206865
0.0337 0.0302498319453781
0.0337 0.0302553874700696
0.0337 0.0302609429947611
0.0337 0.0302664985194527
0.0337 0.0302720540441442
0.0337 0.0302776095688357
0.0337 0.0302831650935273
0.0337 0.0302887206182188
0.0337 0.0302942761429103
0.0337 0.0302998316676018
0.0337 0.0303053871922934
0.0338 0.0303109427169849
0.0338 0.0303164982416764
0.0338 0.030322053766368
0.0338 0.0303276092910595
0.0338 0.030333164815751
0.0338 0.0303387203404426
0.0338 0.0303442758651341
0.0338 0.0303498313898256
0.0338 0.0303553869145171
0.0338 0.0303609424392087
0.0338 0.0303664979639002
0.0338 0.0303720534885917
0.0338 0.0303776090132833
0.0338 0.0303831645379748
0.0338 0.0303887200626663
0.0338 0.0303942755873578
0.0338 0.0303998311120494
0.0338 0.0304053866367409
0.0338 0.0304109421614324
0.0338 0.030416497686124
0.0338 0.0304220532108155
0.0338 0.030427608735507
0.0338 0.0304331642601986
0.0338 0.0304387197848901
0.0338 0.0304442753095816
0.0338 0.0304498308342731
0.0338 0.0304553863589647
0.0338 0.0304609418836562
0.0338 0.0304664974083477
0.0338 0.0304720529330393
0.0338 0.0304776084577308
0.0338 0.0304831639824223
0.0338 0.0304887195071138
0.0338 0.0304942750318054
0.0338 0.0304998305564969
0.0338 0.0305053860811884
0.0338 0.03051094160588
0.0338 0.0305164971305715
0.0338 0.030522052655263
0.0338 0.0305276081799546
0.0338 0.0305331637046461
0.0338 0.0305387192293376
0.0338 0.0305442747540291
0.0338 0.0305498302787207
0.0338 0.0305553858034122
0.0338 0.0305609413281037
0.0338 0.0305664968527953
0.0338 0.0305720523774868
0.0338 0.0305776079021783
0.0338 0.0305831634268698
0.0338 0.0305887189515614
0.0338 0.0305942744762529
0.0338 0.0305998300009444
0.0338 0.030605385525636
0.0338 0.0306109410503275
0.0338 0.030616496575019
0.0338 0.0306220520997106
0.0338 0.0306276076244021
0.0338 0.0306331631490936
0.0338 0.0306387186737851
0.0338 0.0306442741984767
0.0338 0.0306498297231682
0.0338 0.0306553852478597
0.0338 0.0306609407725513
0.0338 0.0306664962972428
0.0338 0.0306720518219343
0.0338 0.0306776073466259
0.0338 0.0306831628713174
0.0338 0.0306887183960089
0.0338 0.0306942739207004
0.0338 0.030699829445392
0.0338 0.0307053849700835
0.0338 0.030710940494775
0.0338 0.0307164960194666
0.0338 0.0307220515441581
0.0338 0.0307276070688496
0.0338 0.0307331625935411
0.0338 0.0307387181182327
0.0338 0.0307442736429242
0.0338 0.0307498291676157
0.0338 0.0307553846923073
0.0338 0.0307609402169988
0.0338 0.0307664957416903
0.0338 0.0307720512663819
0.0338 0.0307776067910734
0.0338 0.0307831623157649
0.0338 0.0307887178404564
0.0338 0.030794273365148
0.0338 0.0307998288898395
0.0338 0.030805384414531
0.0338 0.0308109399392226
0.0338 0.0308164954639141
0.0338 0.0308220509886056
0.0338 0.0308276065132971
0.0338 0.0308331620379887
0.0338 0.0308387175626802
0.0338 0.0308442730873717
0.0338 0.0308498286120633
0.0338 0.0308553841367548
0.0338 0.0308609396614463
0.0338 0.0308664951861379
0.0338 0.0308720507108294
0.0338 0.0308776062355209
0.0338 0.0308831617602124
0.0338 0.030888717284904
0.0338 0.0308942728095955
0.0338 0.030899828334287
0.0338 0.0309053838589786
0.0338 0.0309109393836701
0.0338 0.0309164949083616
0.0338 0.0309220504330532
0.0338 0.0309276059577447
0.0338 0.0309331614824362
0.0338 0.0309387170071277
0.0338 0.0309442725318193
0.0338 0.0309498280565108
0.0338 0.0309553835812023
0.0338 0.0309609391058939
0.0338 0.0309664946305854
0.0338 0.0309720501552769
0.0338 0.0309776056799684
0.0338 0.03098316120466
0.0338 0.0309887167293515
0.0338 0.030994272254043
0.0338 0.0309998277787346
0.0338 0.0310053833034261
0.0338 0.0310109388281176
0.0338 0.0310164943528092
0.0338 0.0310220498775007
0.0338 0.0310276054021922
0.0338 0.0310331609268837
0.0338 0.0310387164515753
0.0338 0.0310442719762668
0.0338 0.0310498275009583
0.0338 0.0310553830256499
0.0338 0.0310609385503414
0.0338 0.0310664940750329
0.0338 0.0310720495997244
0.0338 0.031077605124416
0.0338 0.0310831606491075
0.0338 0.031088716173799
0.0338 0.0310942716984906
0.0338 0.0310998272231821
0.0338 0.0311053827478736
0.0338 0.0311109382725651
0.0338 0.0311164937972567
0.0338 0.0311220493219482
0.0338 0.0311276048466397
0.0338 0.0311331603713313
0.0338 0.0311387158960228
0.0338 0.0311442714207143
0.0338 0.0311498269454059
0.0338 0.0311553824700974
0.0338 0.0311609379947889
0.0338 0.0311664935194804
0.0338 0.031172049044172
0.0338 0.0311776045688635
0.0338 0.031183160093555
0.0338 0.0311887156182466
0.0338 0.0311942711429381
0.0338 0.0311998266676296
0.0338 0.0312053821923212
0.0338 0.0312109377170127
0.0338 0.0312164932417042
0.0338 0.0312220487663957
0.0338 0.0312276042910873
0.0338 0.0312331598157788
0.0338 0.0312387153404703
0.0338 0.0312442708651619
0.0338 0.0312498263898534
0.0338 0.0312553819145449
0.0338 0.0312609374392364
0.0338 0.031266492963928
0.0338 0.0312720484886195
0.0338 0.031277604013311
0.0338 0.0312831595380026
0.0338 0.0312887150626941
0.0338 0.0312942705873856
0.0338 0.0312998261120772
0.0338 0.0313053816367687
0.0338 0.0313109371614602
0.0338 0.0313164926861517
0.0338 0.0313220482108433
0.0338 0.0313276037355348
0.0338 0.0313331592602263
0.0338 0.0313387147849179
0.0338 0.0313442703096094
0.0338 0.0313498258343009
0.0338 0.0313553813589924
0.0338 0.031360936883684
0.0338 0.0313664924083755
0.0338 0.031372047933067
0.0338 0.0313776034577586
0.0338 0.0313831589824501
0.0338 0.0313887145071416
0.0338 0.0313942700318332
0.0338 0.0313998255565247
0.0338 0.0314053810812162
0.0338 0.0314109366059077
0.0338 0.0314164921305993
0.0338 0.0314220476552908
0.0338 0.0314276031799823
0.0338 0.0314331587046739
0.0338 0.0314387142293654
0.0338 0.0314442697540569
0.0338 0.0314498252787484
0.0338 0.03145538080344
0.0338 0.0314609363281315
0.0338 0.031466491852823
0.0338 0.0314720473775146
0.0338 0.0314776029022061
0.0338 0.0314831584268976
0.0338 0.0314887139515892
0.0338 0.0314942694762807
0.0338 0.0314998250009722
0.0338 0.0315053805256637
0.0338 0.0315109360503553
0.0338 0.0315164915750468
0.0338 0.0315220470997383
0.0338 0.0315276026244299
0.0338 0.0315331581491214
0.0338 0.0315387136738129
0.0338 0.0315442691985045
0.0338 0.031549824723196
0.0338 0.0315553802478875
0.0338 0.031560935772579
0.0338 0.0315664912972706
0.0338 0.0315720468219621
0.0338 0.0315776023466536
0.0338 0.0315831578713452
0.0338 0.0315887133960367
0.0338 0.0315942689207282
0.0338 0.0315998244454197
0.0338 0.0316053799701113
0.0338 0.0316109354948028
0.0338 0.0316164910194943
0.0338 0.0316220465441859
0.0338 0.0316276020688774
0.0338 0.0316331575935689
0.0338 0.0316387131182605
0.0338 0.031644268642952
0.0338 0.0316498241676435
0.0338 0.031655379692335
0.0338 0.0316609352170266
0.0338 0.0316664907417181
0.0338 0.0316720462664096
0.0338 0.0316776017911012
0.0338 0.0316831573157927
0.0338 0.0316887128404842
0.0338 0.0316942683651757
0.0338 0.0316998238898673
0.0338 0.0317053794145588
0.0338 0.0317109349392503
0.0338 0.0317164904639419
0.0338 0.0317220459886334
0.0338 0.0317276015133249
0.0338 0.0317331570380165
0.0338 0.031738712562708
0.0338 0.0317442680873995
0.0338 0.031749823612091
0.0338 0.0317553791367826
0.0338 0.0317609346614741
0.0338 0.0317664901861656
0.0338 0.0317720457108572
0.0338 0.0317776012355487
0.0338 0.0317831567602402
0.0338 0.0317887122849317
0.0338 0.0317942678096233
0.0338 0.0317998233343148
0.0338 0.0318053788590063
0.0338 0.0318109343836979
0.0338 0.0318164899083894
0.0338 0.0318220454330809
0.0338 0.0318276009577725
0.0338 0.031833156482464
0.0338 0.0318387120071555
0.0338 0.031844267531847
0.0338 0.0318498230565386
0.0338 0.0318553785812301
0.0338 0.0318609341059216
0.0338 0.0318664896306132
0.0338 0.0318720451553047
0.0338 0.0318776006799962
0.0338 0.0318831562046878
0.0338 0.0318887117293793
0.0338 0.0318942672540708
0.0338 0.0318998227787623
0.0338 0.0319053783034539
0.0338 0.0319109338281454
0.0338 0.0319164893528369
0.0338 0.0319220448775285
0.0338 0.03192760040222
0.0339 0.0319331559269115
0.0339 0.031938711451603
0.0339 0.0319442669762946
0.0339 0.0319498225009861
0.0339 0.0319553780256776
0.0339 0.0319609335503692
0.0339 0.0319664890750607
0.0339 0.0319720445997522
0.0339 0.0319776001244438
0.0339 0.0319831556491353
0.0339 0.0319887111738268
0.0339 0.0319942666985183
0.0339 0.0319998222232099
0.0339 0.0320053777479014
0.0339 0.0320109332725929
0.0339 0.0320164887972845
0.0339 0.032022044321976
0.0339 0.0320275998466675
0.0339 0.032033155371359
0.0339 0.0320387108960506
0.0339 0.0320442664207421
0.0339 0.0320498219454336
0.0339 0.0320553774701252
0.0339 0.0320609329948167
0.0339 0.0320664885195082
0.0339 0.0320720440441997
0.0339 0.0320775995688913
0.0339 0.0320831550935828
0.0339 0.0320887106182743
0.0339 0.0320942661429659
0.0339 0.0320998216676574
0.0339 0.0321053771923489
0.0339 0.0321109327170405
0.0339 0.032116488241732
0.0339 0.0321220437664235
0.0339 0.032127599291115
0.0339 0.0321331548158066
0.0339 0.0321387103404981
0.0339 0.0321442658651896
0.0339 0.0321498213898812
0.0339 0.0321553769145727
0.0339 0.0321609324392642
0.0339 0.0321664879639558
0.0339 0.0321720434886473
0.0339 0.0321775990133388
0.0339 0.0321831545380303
0.0339 0.0321887100627219
0.0339 0.0321942655874134
0.0339 0.0321998211121049
0.0339 0.0322053766367965
0.0339 0.032210932161488
0.0339 0.0322164876861795
0.0339 0.032222043210871
0.0339 0.0322275987355626
0.0339 0.0322331542602541
0.0339 0.0322387097849456
0.0339 0.0322442653096372
0.0339 0.0322498208343287
0.0339 0.0322553763590202
0.0339 0.0322609318837118
0.0339 0.0322664874084033
0.0339 0.0322720429330948
0.0339 0.0322775984577863
0.0339 0.0322831539824779
0.0339 0.0322887095071694
0.0339 0.0322942650318609
0.0339 0.0322998205565525
0.0339 0.032305376081244
0.0339 0.0323109316059355
0.0339 0.032316487130627
0.0339 0.0323220426553186
0.0339 0.0323275981800101
0.0339 0.0323331537047016
0.0339 0.0323387092293932
0.0339 0.0323442647540847
0.0339 0.0323498202787762
0.0339 0.0323553758034678
0.0339 0.0323609313281593
0.0339 0.0323664868528508
0.0339 0.0323720423775423
0.0339 0.0323775979022339
0.0339 0.0323831534269254
0.0339 0.0323887089516169
0.0339 0.0323942644763085
0.0339 0.032399820001
0.0339 0.0324053755256915
0.0339 0.0324109310503831
0.0339 0.0324164865750746
0.0339 0.0324220420997661
0.0339 0.0324275976244576
0.0339 0.0324331531491492
0.0339 0.0324387086738407
0.0339 0.0324442641985322
0.0339 0.0324498197232238
0.0339 0.0324553752479153
0.0339 0.0324609307726068
0.0339 0.0324664862972983
0.0339 0.0324720418219899
0.0339 0.0324775973466814
0.0339 0.0324831528713729
0.0339 0.0324887083960645
0.0339 0.032494263920756
0.0339 0.0324998194454475
0.0339 0.0325053749701391
0.0339 0.0325109304948306
0.0339 0.0325164860195221
0.0339 0.0325220415442136
0.0339 0.0325275970689052
0.0339 0.0325331525935967
0.0339 0.0325387081182882
0.0339 0.0325442636429798
0.0339 0.0325498191676713
0.0339 0.0325553746923628
0.0339 0.0325609302170543
0.0339 0.0325664857417459
0.0339 0.0325720412664374
0.0339 0.0325775967911289
0.0339 0.0325831523158205
0.0339 0.032588707840512
0.0339 0.0325942633652035
0.0339 0.0325998188898951
0.0339 0.0326053744145866
0.0339 0.0326109299392781
0.0339 0.0326164854639696
0.0339 0.0326220409886612
0.0339 0.0326275965133527
0.0339 0.0326331520380442
0.0339 0.0326387075627358
0.0339 0.0326442630874273
0.0339 0.0326498186121188
0.0339 0.0326553741368103
0.0339 0.0326609296615019
0.0339 0.0326664851861934
0.0339 0.0326720407108849
0.0339 0.0326775962355765
0.0339 0.032683151760268
0.0339 0.0326887072849595
0.0339 0.0326942628096511
0.0339 0.0326998183343426
0.0339 0.0327053738590341
0.0339 0.0327109293837256
0.0339 0.0327164849084172
0.0339 0.0327220404331087
0.0339 0.0327275959578002
0.0339 0.0327331514824918
0.0339 0.0327387070071833
0.0339 0.0327442625318748
0.0339 0.0327498180565664
0.0339 0.0327553735812579
0.0339 0.0327609291059494
0.0339 0.0327664846306409
0.0339 0.0327720401553325
0.0339 0.032777595680024
0.0339 0.0327831512047155
0.0339 0.0327887067294071
0.0339 0.0327942622540986
0.0339 0.0327998177787901
0.0339 0.0328053733034816
0.0339 0.0328109288281732
0.0339 0.0328164843528647
0.0339 0.0328220398775562
0.0339 0.0328275954022478
0.0339 0.0328331509269393
0.0339 0.0328387064516308
0.0339 0.0328442619763224
0.0339 0.0328498175010139
0.0339 0.0328553730257054
0.0339 0.0328609285503969
0.0339 0.0328664840750885
0.0339 0.03287203959978
0.0339 0.0328775951244715
0.0339 0.0328831506491631
0.0339 0.0328887061738546
0.0339 0.0328942616985461
0.0339 0.0328998172232376
0.0339 0.0329053727479292
0.0339 0.0329109282726207
0.0339 0.0329164837973122
0.0339 0.0329220393220038
0.0339 0.0329275948466953
0.0339 0.0329331503713868
0.0339 0.0329387058960784
0.0339 0.0329442614207699
0.0339 0.0329498169454614
0.0339 0.0329553724701529
0.0339 0.0329609279948445
0.0339 0.032966483519536
0.0339 0.0329720390442275
0.0339 0.0329775945689191
0.0339 0.0329831500936106
0.0339 0.0329887056183021
0.0339 0.0329942611429936
0.0339 0.0329998166676852
0.0339 0.0330053721923767
0.0339 0.0330109277170682
0.0339 0.0330164832417598
0.0339 0.0330220387664513
0.0339 0.0330275942911428
0.0339 0.0330331498158344
0.0339 0.0330387053405259
0.0339 0.0330442608652174
0.0339 0.0330498163899089
0.0339 0.0330553719146005
0.0339 0.033060927439292
0.0339 0.0330664829639835
0.0339 0.0330720384886751
0.0339 0.0330775940133666
0.0339 0.0330831495380581
0.0339 0.0330887050627497
0.0339 0.0330942605874412
0.0339 0.0330998161121327
0.0339 0.0331053716368242
0.0339 0.0331109271615158
0.0339 0.0331164826862073
0.0339 0.0331220382108988
0.0339 0.0331275937355904
0.0339 0.0331331492602819
0.0339 0.0331387047849734
0.0339 0.0331442603096649
0.0339 0.0331498158343565
0.0339 0.033155371359048
0.0339 0.0331609268837395
0.0339 0.0331664824084311
0.0339 0.0331720379331226
0.0339 0.0331775934578141
0.0339 0.0331831489825056
0.0339 0.0331887045071972
0.0339 0.0331942600318887
0.0339 0.0331998155565802
0.0339 0.0332053710812718
0.0339 0.0332109266059633
0.0339 0.0332164821306548
0.0339 0.0332220376553464
0.0339 0.0332275931800379
0.0339 0.0332331487047294
0.0339 0.0332387042294209
0.0339 0.0332442597541125
0.0339 0.033249815278804
0.0339 0.0332553708034955
0.0339 0.0332609263281871
0.0339 0.0332664818528786
0.0339 0.0332720373775701
0.0339 0.0332775929022617
0.0339 0.0332831484269532
0.0339 0.0332887039516447
0.0339 0.0332942594763362
0.0339 0.0332998150010278
0.0339 0.0333053705257193
0.0339 0.0333109260504108
0.0339 0.0333164815751024
0.0339 0.0333220370997939
0.0339 0.0333275926244854
0.0339 0.0333331481491769
0.0339 0.0333387036738685
0.0339 0.03334425919856
0.0339 0.0333498147232515
0.0339 0.0333553702479431
0.0339 0.0333609257726346
0.0339 0.0333664812973261
0.0339 0.0333720368220177
0.0339 0.0333775923467092
0.0339 0.0333831478714007
0.0339 0.0333887033960922
0.0339 0.0333942589207838
0.0339 0.0333998144454753
0.0339 0.0334053699701668
0.0339 0.0334109254948584
0.0339 0.0334164810195499
0.0339 0.0334220365442414
0.0339 0.0334275920689329
0.0339 0.0334331475936245
0.0339 0.033438703118316
0.0339 0.0334442586430075
0.0339 0.0334498141676991
0.0339 0.0334553696923906
0.0339 0.0334609252170821
0.0339 0.0334664807417737
0.0339 0.0334720362664652
0.0339 0.0334775917911567
0.0339 0.0334831473158482
0.0339 0.0334887028405398
0.0339 0.0334942583652313
0.0339 0.0334998138899228
0.0339 0.0335053694146144
0.0339 0.0335109249393059
0.0339 0.0335164804639974
0.0339 0.0335220359886889
0.0339 0.0335275915133805
0.0339 0.033533147038072
0.0339 0.0335387025627635
0.0339 0.0335442580874551
0.0339 0.0335498136121466
0.0339 0.0335553691368381
0.0339 0.0335609246615297
0.0339 0.0335664801862212
0.0339 0.0335720357109127
0.0339 0.0335775912356042
0.0339 0.0335831467602958
0.0339 0.0335887022849873
0.0339 0.0335942578096788
0.0339 0.0335998133343704
0.0339 0.0336053688590619
0.0339 0.0336109243837534
0.0339 0.033616479908445
0.0339 0.0336220354331365
0.0339 0.033627590957828
0.034 0.0336331464825195
0.034 0.0336387020072111
0.034 0.0336442575319026
0.034 0.0336498130565941
0.034 0.0336553685812857
0.034 0.0336609241059772
0.034 0.0336664796306687
0.034 0.0336720351553602
0.034 0.0336775906800518
0.034 0.0336831462047433
0.034 0.0336887017294348
0.034 0.0336942572541264
0.034 0.0336998127788179
0.034 0.0337053683035094
0.034 0.033710923828201
0.034 0.0337164793528925
0.034 0.033722034877584
0.034 0.0337275904022755
0.034 0.0337331459269671
0.034 0.0337387014516586
0.034 0.0337442569763501
0.034 0.0337498125010417
0.034 0.0337553680257332
0.034 0.0337609235504247
0.034 0.0337664790751162
0.034 0.0337720345998078
0.034 0.0337775901244993
0.034 0.0337831456491908
0.034 0.0337887011738824
0.034 0.0337942566985739
0.034 0.0337998122232654
0.034 0.033805367747957
0.034 0.0338109232726485
0.034 0.03381647879734
0.034 0.0338220343220315
0.034 0.0338275898467231
0.034 0.0338331453714146
0.034 0.0338387008961061
0.034 0.0338442564207977
0.034 0.0338498119454892
0.034 0.0338553674701807
0.034 0.0338609229948722
0.034 0.0338664785195638
0.034 0.0338720340442553
0.034 0.0338775895689468
0.034 0.0338831450936384
0.034 0.0338887006183299
0.034 0.0338942561430214
0.034 0.033899811667713
0.034 0.0339053671924045
0.034 0.033910922717096
0.034 0.0339164782417875
0.034 0.0339220337664791
0.034 0.0339275892911706
0.034 0.0339331448158621
0.034 0.0339387003405537
0.034 0.0339442558652452
0.034 0.0339498113899367
0.034 0.0339553669146283
0.034 0.0339609224393198
0.034 0.0339664779640113
0.034 0.0339720334887028
0.034 0.0339775890133944
0.034 0.0339831445380859
0.034 0.0339887000627774
0.034 0.033994255587469
0.034 0.0339998111121605
0.034 0.034005366636852
0.034 0.0340109221615435
0.034 0.0340164776862351
0.034 0.0340220332109266
0.034 0.0340275887356181
0.034 0.0340331442603097
0.034 0.0340386997850012
0.034 0.0340442553096927
0.034 0.0340498108343842
0.034 0.0340553663590758
0.034 0.0340609218837673
0.034 0.0340664774084588
0.034 0.0340720329331504
0.034 0.0340775884578419
0.034 0.0340831439825334
0.034 0.034088699507225
0.034 0.0340942550319165
0.034 0.034099810556608
0.034 0.0341053660812995
0.034 0.0341109216059911
0.034 0.0341164771306826
0.034 0.0341220326553741
0.034 0.0341275881800657
0.034 0.0341331437047572
0.034 0.0341386992294487
0.034 0.0341442547541403
0.034 0.0341498102788318
0.034 0.0341553658035233
0.034 0.0341609213282148
0.034 0.0341664768529064
0.034 0.0341720323775979
0.034 0.0341775879022894
0.034 0.034183143426981
0.034 0.0341886989516725
0.034 0.034194254476364
0.034 0.0341998100010556
0.034 0.0342053655257471
0.034 0.0342109210504386
0.034 0.0342164765751301
0.034 0.0342220320998217
0.034 0.0342275876245132
0.034 0.0342331431492047
0.034 0.0342386986738963
0.034 0.0342442541985878
0.034 0.0342498097232793
0.034 0.0342553652479708
0.034 0.0342609207726624
0.034 0.0342664762973539
0.034 0.0342720318220454
0.034 0.034277587346737
0.034 0.0342831428714285
0.034 0.03428869839612
0.034 0.0342942539208115
0.034 0.0342998094455031
0.034 0.0343053649701946
0.034 0.0343109204948861
0.034 0.0343164760195777
0.034 0.0343220315442692
0.034 0.0343275870689607
0.034 0.0343331425936523
0.034 0.0343386981183438
0.034 0.0343442536430353
0.034 0.0343498091677268
0.034 0.0343553646924184
0.034 0.0343609202171099
0.034 0.0343664757418014
0.034 0.034372031266493
0.034 0.0343775867911845
0.034 0.034383142315876
0.034 0.0343886978405675
0.034 0.0343942533652591
0.034 0.0343998088899506
0.034 0.0344053644146421
0.034 0.0344109199393337
0.034 0.0344164754640252
0.034 0.0344220309887167
0.034 0.0344275865134083
0.034 0.0344331420380998
0.034 0.0344386975627913
0.034 0.0344442530874828
0.034 0.0344498086121744
0.034 0.0344553641368659
0.034 0.0344609196615574
0.034 0.034466475186249
0.034 0.0344720307109405
0.034 0.034477586235632
0.034 0.0344831417603236
0.034 0.0344886972850151
0.034 0.0344942528097066
0.034 0.0344998083343981
0.034 0.0345053638590897
0.034 0.0345109193837812
0.034 0.0345164749084727
0.034 0.0345220304331643
0.034 0.0345275859578558
0.034 0.0345331414825473
0.034 0.0345386970072388
0.034 0.0345442525319304
0.034 0.0345498080566219
0.034 0.0345553635813134
0.034 0.034560919106005
0.034 0.0345664746306965
0.034 0.034572030155388
0.034 0.0345775856800796
0.034 0.0345831412047711
0.034 0.0345886967294626
0.034 0.0345942522541541
0.034 0.0345998077788457
0.034 0.0346053633035372
0.034 0.0346109188282287
0.034 0.0346164743529203
0.034 0.0346220298776118
0.034 0.0346275854023033
0.034 0.0346331409269948
0.034 0.0346386964516864
0.034 0.0346442519763779
0.034 0.0346498075010694
0.034 0.034655363025761
0.034 0.0346609185504525
0.034 0.034666474075144
0.034 0.0346720295998356
0.034 0.0346775851245271
0.034 0.0346831406492186
0.034 0.0346886961739101
0.034 0.0346942516986017
0.034 0.0346998072232932
0.034 0.0347053627479847
0.034 0.0347109182726763
0.034 0.0347164737973678
0.034 0.0347220293220593
0.034 0.0347275848467508
0.034 0.0347331403714424
0.034 0.0347386958961339
0.034 0.0347442514208254
0.034 0.034749806945517
0.034 0.0347553624702085
0.034 0.0347609179949
0.034 0.0347664735195916
0.034 0.0347720290442831
0.034 0.0347775845689746
0.034 0.0347831400936661
0.034 0.0347886956183577
0.034 0.0347942511430492
0.034 0.0347998066677407
0.034 0.0348053621924323
0.034 0.0348109177171238
0.034 0.0348164732418153
0.034 0.0348220287665069
0.034 0.0348275842911984
0.034 0.0348331398158899
0.034 0.0348386953405814
0.034 0.034844250865273
0.034 0.0348498063899645
0.034 0.034855361914656
0.034 0.0348609174393476
0.034 0.0348664729640391
0.034 0.0348720284887306
0.034 0.0348775840134221
0.034 0.0348831395381137
0.034 0.0348886950628052
0.034 0.0348942505874967
0.034 0.0348998061121883
0.034 0.0349053616368798
0.034 0.0349109171615713
0.034 0.0349164726862629
0.034 0.0349220282109544
0.034 0.0349275837356459
0.034 0.0349331392603374
0.034 0.034938694785029
0.034 0.0349442503097205
0.034 0.034949805834412
0.034 0.0349553613591036
0.034 0.0349609168837951
0.034 0.0349664724084866
0.034 0.0349720279331781
0.034 0.0349775834578697
0.034 0.0349831389825612
0.034 0.0349886945072527
0.034 0.0349942500319443
0.034 0.0349998055566358
0.034 0.0350053610813273
0.034 0.0350109166060189
0.034 0.0350164721307104
0.034 0.0350220276554019
0.034 0.0350275831800934
0.034 0.035033138704785
0.034 0.0350386942294765
0.034 0.035044249754168
0.034 0.0350498052788596
0.034 0.0350553608035511
0.034 0.0350609163282426
0.034 0.0350664718529342
0.034 0.0350720273776257
0.034 0.0350775829023172
0.034 0.0350831384270087
0.034 0.0350886939517003
0.034 0.0350942494763918
0.034 0.0350998050010833
0.034 0.0351053605257749
0.034 0.0351109160504664
0.034 0.0351164715751579
0.034 0.0351220270998494
0.034 0.035127582624541
0.034 0.0351331381492325
0.034 0.035138693673924
0.034 0.0351442491986156
0.034 0.0351498047233071
0.034 0.0351553602479986
0.034 0.0351609157726901
0.034 0.0351664712973817
0.034 0.0351720268220732
0.034 0.0351775823467647
0.034 0.0351831378714563
0.034 0.0351886933961478
0.034 0.0351942489208393
0.034 0.0351998044455309
0.034 0.0352053599702224
0.034 0.0352109154949139
0.034 0.0352164710196054
0.034 0.035222026544297
0.034 0.0352275820689885
0.034 0.03523313759368
0.034 0.0352386931183716
0.034 0.0352442486430631
0.034 0.0352498041677546
0.034 0.0352553596924461
0.034 0.0352609152171377
0.034 0.0352664707418292
0.034 0.0352720262665207
0.034 0.0352775817912123
0.034 0.0352831373159038
0.034 0.0352886928405953
0.034 0.0352942483652869
0.034 0.0352998038899784
0.034 0.0353053594146699
0.034 0.0353109149393614
0.034 0.035316470464053
0.034 0.0353220259887445
0.034 0.035327581513436
0.034 0.0353331370381276
0.034 0.0353386925628191
0.034 0.0353442480875106
0.034 0.0353498036122022
0.034 0.0353553591368937
0.034 0.0353609146615852
0.034 0.0353664701862767
0.034 0.0353720257109683
0.034 0.0353775812356598
0.034 0.0353831367603513
0.034 0.0353886922850429
0.034 0.0353942478097344
0.034 0.0353998033344259
0.034 0.0354053588591174
0.034 0.035410914383809
0.034 0.0354164699085005
0.034 0.035422025433192
0.034 0.0354275809578836
0.034 0.0354331364825751
0.0341 0.0354386920072666
0.0341 0.0354442475319582
0.0341 0.0354498030566497
0.0341 0.0354553585813412
0.0341 0.0354609141060327
0.0341 0.0354664696307243
0.0341 0.0354720251554158
0.0341 0.0354775806801073
0.0341 0.0354831362047989
0.0341 0.0354886917294904
0.0341 0.0354942472541819
0.0341 0.0354998027788734
0.0341 0.035505358303565
0.0341 0.0355109138282565
0.0341 0.035516469352948
0.0341 0.0355220248776396
0.0341 0.0355275804023311
0.0341 0.0355331359270226
0.0341 0.0355386914517142
0.0341 0.0355442469764057
0.0341 0.0355498025010972
0.0341 0.0355553580257887
0.0341 0.0355609135504803
0.0341 0.0355664690751718
0.0341 0.0355720245998633
0.0341 0.0355775801245549
0.0341 0.0355831356492464
0.0341 0.0355886911739379
0.0341 0.0355942466986294
0.0341 0.035599802223321
0.0341 0.0356053577480125
0.0341 0.035610913272704
0.0341 0.0356164687973956
0.0341 0.0356220243220871
0.0341 0.0356275798467786
0.0341 0.0356331353714702
0.0341 0.0356386908961617
0.0341 0.0356442464208532
0.0341 0.0356498019455447
0.0341 0.0356553574702363
0.0341 0.0356609129949278
0.0341 0.0356664685196193
0.0341 0.0356720240443109
0.0341 0.0356775795690024
0.0341 0.0356831350936939
0.0341 0.0356886906183855
0.0341 0.035694246143077
0.0341 0.0356998016677685
0.0341 0.03570535719246
0.0341 0.0357109127171516
0.0341 0.0357164682418431
0.0341 0.0357220237665346
0.0341 0.0357275792912262
0.0341 0.0357331348159177
0.0341 0.0357386903406092
0.0341 0.0357442458653007
0.0341 0.0357498013899923
0.0341 0.0357553569146838
0.0341 0.0357609124393753
0.0341 0.0357664679640669
0.0341 0.0357720234887584
0.0341 0.0357775790134499
0.0341 0.0357831345381415
0.0341 0.035788690062833
0.0341 0.0357942455875245
0.0341 0.035799801112216
0.0341 0.0358053566369076
0.0341 0.0358109121615991
0.0341 0.0358164676862906
0.0341 0.0358220232109822
0.0341 0.0358275787356737
0.0341 0.0358331342603652
0.0341 0.0358386897850567
0.0341 0.0358442453097483
0.0341 0.0358498008344398
0.0341 0.0358553563591313
0.0341 0.0358609118838229
0.0341 0.0358664674085144
0.0341 0.0358720229332059
0.0341 0.0358775784578975
0.0341 0.035883133982589
0.0341 0.0358886895072805
0.0341 0.035894245031972
0.0341 0.0358998005566636
0.0341 0.0359053560813551
0.0341 0.0359109116060466
0.0341 0.0359164671307382
0.0341 0.0359220226554297
0.0341 0.0359275781801212
0.0341 0.0359331337048128
0.0341 0.0359386892295043
0.0341 0.0359442447541958
0.0341 0.0359498002788873
0.0341 0.0359553558035789
0.0341 0.0359609113282704
0.0341 0.0359664668529619
0.0341 0.0359720223776535
0.0341 0.035977577902345
0.0341 0.0359831334270365
0.0341 0.035988688951728
0.0341 0.0359942444764196
0.0341 0.0359998000011111
0.0341 0.0360053555258026
0.0341 0.0360109110504942
0.0341 0.0360164665751857
0.0341 0.0360220220998772
0.0341 0.0360275776245687
0.0341 0.0360331331492603
0.0341 0.0360386886739518
0.0341 0.0360442441986433
0.0341 0.0360497997233349
0.0341 0.0360553552480264
0.0341 0.0360609107727179
0.0341 0.0360664662974095
0.0341 0.036072021822101
0.0341 0.0360775773467925
0.0341 0.036083132871484
0.0341 0.0360886883961756
0.0341 0.0360942439208671
0.0341 0.0360997994455586
0.0341 0.0361053549702502
0.0341 0.0361109104949417
0.0341 0.0361164660196332
0.0341 0.0361220215443247
0.0341 0.0361275770690163
0.0341 0.0361331325937078
0.0341 0.0361386881183993
0.0341 0.0361442436430909
0.0341 0.0361497991677824
0.0341 0.0361553546924739
0.0341 0.0361609102171655
0.0341 0.036166465741857
0.0341 0.0361720212665485
0.0341 0.03617757679124
0.0341 0.0361831323159316
0.0341 0.0361886878406231
0.0341 0.0361942433653146
0.0341 0.0361997988900062
0.0341 0.0362053544146977
0.0341 0.0362109099393892
0.0341 0.0362164654640808
0.0341 0.0362220209887723
0.0341 0.0362275765134638
0.0341 0.0362331320381553
0.0341 0.0362386875628469
0.0341 0.0362442430875384
0.0341 0.0362497986122299
0.0341 0.0362553541369215
0.0341 0.036260909661613
0.0341 0.0362664651863045
0.0341 0.036272020710996
0.0341 0.0362775762356876
0.0341 0.0362831317603791
0.0341 0.0362886872850706
0.0341 0.0362942428097622
0.0341 0.0362997983344537
0.0341 0.0363053538591452
0.0341 0.0363109093838368
0.0341 0.0363164649085283
0.0341 0.0363220204332198
0.0341 0.0363275759579113
0.0341 0.0363331314826029
0.0341 0.0363386870072944
0.0341 0.0363442425319859
0.0341 0.0363497980566775
0.0341 0.036355353581369
0.0341 0.0363609091060605
0.0341 0.036366464630752
0.0341 0.0363720201554436
0.0341 0.0363775756801351
0.0341 0.0363831312048266
0.0341 0.0363886867295182
0.0341 0.0363942422542097
0.0341 0.0363997977789012
0.0341 0.0364053533035928
0.0341 0.0364109088282843
0.0341 0.0364164643529758
0.0341 0.0364220198776673
0.0341 0.0364275754023589
0.0341 0.0364331309270504
0.0341 0.0364386864517419
0.0341 0.0364442419764335
0.0341 0.036449797501125
0.0341 0.0364553530258165
0.0341 0.036460908550508
0.0341 0.0364664640751996
0.0341 0.0364720195998911
0.0341 0.0364775751245826
0.0341 0.0364831306492742
0.0341 0.0364886861739657
0.0341 0.0364942416986572
0.0341 0.0364997972233488
0.0341 0.0365053527480403
0.0341 0.0365109082727318
0.0341 0.0365164637974233
0.0341 0.0365220193221149
0.0341 0.0365275748468064
0.0341 0.0365331303714979
0.0341 0.0365386858961895
0.0341 0.036544241420881
0.0341 0.0365497969455725
0.0341 0.0365553524702641
0.0341 0.0365609079949556
0.0341 0.0365664635196471
0.0341 0.0365720190443386
0.0341 0.0365775745690302
0.0341 0.0365831300937217
0.0341 0.0365886856184132
0.0341 0.0365942411431048
0.0341 0.0365997966677963
0.0341 0.0366053521924878
0.0341 0.0366109077171793
0.0341 0.0366164632418709
0.0341 0.0366220187665624
0.0341 0.0366275742912539
0.0341 0.0366331298159455
0.0341 0.036638685340637
0.0341 0.0366442408653285
0.0341 0.0366497963900201
0.0341 0.0366553519147116
0.0341 0.0366609074394031
0.0341 0.0366664629640946
0.0341 0.0366720184887862
0.0341 0.0366775740134777
0.0341 0.0366831295381692
0.0341 0.0366886850628608
0.0341 0.0366942405875523
0.0341 0.0366997961122438
0.0341 0.0367053516369353
0.0341 0.0367109071616269
0.0341 0.0367164626863184
0.0341 0.0367220182110099
0.0341 0.0367275737357015
0.0341 0.036733129260393
0.0341 0.0367386847850845
0.0341 0.0367442403097761
0.0341 0.0367497958344676
0.0341 0.0367553513591591
0.0341 0.0367609068838506
0.0341 0.0367664624085422
0.0341 0.0367720179332337
0.0341 0.0367775734579252
0.0341 0.0367831289826168
0.0341 0.0367886845073083
0.0341 0.0367942400319998
0.0341 0.0367997955566914
0.0341 0.0368053510813829
0.0341 0.0368109066060744
0.0341 0.0368164621307659
0.0341 0.0368220176554575
0.0341 0.036827573180149
0.0341 0.0368331287048405
0.0341 0.0368386842295321
0.0341 0.0368442397542236
0.0341 0.0368497952789151
0.0341 0.0368553508036066
0.0341 0.0368609063282982
0.0341 0.0368664618529897
0.0341 0.0368720173776812
0.0341 0.0368775729023728
0.0341 0.0368831284270643
0.0341 0.0368886839517558
0.0341 0.0368942394764474
0.0341 0.0368997950011389
0.0341 0.0369053505258304
0.0341 0.0369109060505219
0.0341 0.0369164615752135
0.0341 0.036922017099905
0.0341 0.0369275726245965
0.0341 0.0369331281492881
0.0341 0.0369386836739796
0.0341 0.0369442391986711
0.0341 0.0369497947233626
0.0341 0.0369553502480542
0.0341 0.0369609057727457
0.0341 0.0369664612974372
0.0341 0.0369720168221288
0.0341 0.0369775723468203
0.0341 0.0369831278715118
0.0341 0.0369886833962033
0.0341 0.0369942389208949
0.0341 0.0369997944455864
0.0341 0.0370053499702779
0.0341 0.0370109054949695
0.0341 0.037016461019661
0.0341 0.0370220165443525
0.0341 0.0370275720690441
0.0341 0.0370331275937356
0.0341 0.0370386831184271
0.0341 0.0370442386431186
0.0341 0.0370497941678102
0.0341 0.0370553496925017
0.0341 0.0370609052171932
0.0341 0.0370664607418848
0.0341 0.0370720162665763
0.0341 0.0370775717912678
0.0341 0.0370831273159594
0.0341 0.0370886828406509
0.0341 0.0370942383653424
0.0341 0.0370997938900339
0.0341 0.0371053494147255
0.0341 0.037110904939417
0.0341 0.0371164604641085
0.0341 0.0371220159888001
0.0341 0.0371275715134916
0.0341 0.0371331270381831
0.0341 0.0371386825628746
0.0341 0.0371442380875662
0.0341 0.0371497936122577
0.0341 0.0371553491369492
0.0342 0.0371609046616408
0.0342 0.0371664601863323
0.0342 0.0371720157110238
0.0342 0.0371775712357154
0.0342 0.0371831267604069
0.0342 0.0371886822850984
0.0342 0.0371942378097899
0.0342 0.0371997933344815
0.0342 0.037205348859173
0.0342 0.0372109043838645
0.0342 0.0372164599085561
0.0342 0.0372220154332476
0.0342 0.0372275709579391
0.0342 0.0372331264826306
0.0342 0.0372386820073222
0.0342 0.0372442375320137
0.0342 0.0372497930567052
0.0342 0.0372553485813968
0.0342 0.0372609041060883
0.0342 0.0372664596307798
0.0342 0.0372720151554714
0.0342 0.0372775706801629
0.0342 0.0372831262048544
0.0342 0.0372886817295459
0.0342 0.0372942372542375
0.0342 0.037299792778929
0.0342 0.0373053483036205
0.0342 0.0373109038283121
0.0342 0.0373164593530036
0.0342 0.0373220148776951
0.0342 0.0373275704023866
0.0342 0.0373331259270782
0.0342 0.0373386814517697
0.0342 0.0373442369764612
0.0342 0.0373497925011528
0.0342 0.0373553480258443
0.0342 0.0373609035505358
0.0342 0.0373664590752274
0.0342 0.0373720145999189
0.0342 0.0373775701246104
0.0342 0.0373831256493019
0.0342 0.0373886811739935
0.0342 0.037394236698685
0.0342 0.0373997922233765
0.0342 0.0374053477480681
0.0342 0.0374109032727596
0.0342 0.0374164587974511
0.0342 0.0374220143221427
0.0342 0.0374275698468342
0.0342 0.0374331253715257
0.0342 0.0374386808962172
0.0342 0.0374442364209088
0.0342 0.0374497919456003
0.0342 0.0374553474702918
0.0342 0.0374609029949834
0.0342 0.0374664585196749
0.0342 0.0374720140443664
0.0342 0.0374775695690579
0.0342 0.0374831250937495
0.0342 0.037488680618441
0.0342 0.0374942361431325
0.0342 0.0374997916678241
0.0342 0.0375053471925156
0.0342 0.0375109027172071
0.0342 0.0375164582418987
0.0342 0.0375220137665902
0.0342 0.0375275692912817
0.0342 0.0375331248159732
0.0342 0.0375386803406648
0.0342 0.0375442358653563
0.0342 0.0375497913900478
0.0342 0.0375553469147394
0.0342 0.0375609024394309
0.0342 0.0375664579641224
0.0342 0.0375720134888139
0.0342 0.0375775690135055
0.0342 0.037583124538197
0.0342 0.0375886800628885
0.0342 0.0375942355875801
0.0342 0.0375997911122716
0.0342 0.0376053466369631
0.0342 0.0376109021616547
0.0342 0.0376164576863462
0.0342 0.0376220132110377
0.0342 0.0376275687357292
0.0342 0.0376331242604208
0.0342 0.0376386797851123
0.0342 0.0376442353098038
0.0342 0.0376497908344954
0.0342 0.0376553463591869
0.0342 0.0376609018838784
0.0342 0.03766645740857
0.0342 0.0376720129332615
0.0342 0.037677568457953
0.0342 0.0376831239826445
0.0342 0.0376886795073361
0.0342 0.0376942350320276
0.0342 0.0376997905567191
0.0342 0.0377053460814107
0.0342 0.0377109016061022
0.0342 0.0377164571307937
0.0342 0.0377220126554852
0.0342 0.0377275681801768
0.0342 0.0377331237048683
0.0342 0.0377386792295598
0.0342 0.0377442347542514
0.0342 0.0377497902789429
0.0342 0.0377553458036344
0.0342 0.037760901328326
0.0342 0.0377664568530175
0.0342 0.037772012377709
0.0342 0.0377775679024005
0.0342 0.0377831234270921
0.0342 0.0377886789517836
0.0342 0.0377942344764751
0.0342 0.0377997900011667
0.0342 0.0378053455258582
0.0342 0.0378109010505497
0.0342 0.0378164565752412
0.0342 0.0378220120999328
0.0342 0.0378275676246243
0.0342 0.0378331231493158
0.0342 0.0378386786740074
0.0342 0.0378442341986989
0.0342 0.0378497897233904
0.0342 0.0378553452480819
0.0342 0.0378609007727735
0.0342 0.037866456297465
0.0342 0.0378720118221565
0.0342 0.0378775673468481
0.0342 0.0378831228715396
0.0342 0.0378886783962311
0.0342 0.0378942339209227
0.0342 0.0378997894456142
0.0342 0.0379053449703057
0.0342 0.0379109004949972
0.0342 0.0379164560196888
0.0342 0.0379220115443803
0.0342 0.0379275670690718
0.0342 0.0379331225937634
0.0342 0.0379386781184549
0.0342 0.0379442336431464
0.0342 0.037949789167838
0.0342 0.0379553446925295
0.0342 0.037960900217221
0.0342 0.0379664557419125
0.0342 0.0379720112666041
0.0342 0.0379775667912956
0.0342 0.0379831223159871
0.0342 0.0379886778406787
0.0342 0.0379942333653702
0.0342 0.0379997888900617
0.0342 0.0380053444147533
0.0342 0.0380108999394448
0.0342 0.0380164554641363
0.0342 0.0380220109888278
0.0342 0.0380275665135194
0.0342 0.0380331220382109
0.0342 0.0380386775629024
0.0342 0.038044233087594
0.0342 0.0380497886122855
0.0342 0.038055344136977
0.0342 0.0380608996616685
0.0342 0.0380664551863601
0.0342 0.0380720107110516
0.0342 0.0380775662357431
0.0342 0.0380831217604347
0.0342 0.0380886772851262
0.0342 0.0380942328098177
0.0342 0.0380997883345092
0.0342 0.0381053438592008
0.0342 0.0381108993838923
0.0342 0.0381164549085838
0.0342 0.0381220104332754
0.0342 0.0381275659579669
0.0342 0.0381331214826584
0.0342 0.03813867700735
0.0342 0.0381442325320415
0.0342 0.038149788056733
0.0342 0.0381553435814245
0.0342 0.0381608991061161
0.0342 0.0381664546308076
0.0342 0.0381720101554991
0.0342 0.0381775656801907
0.0342 0.0381831212048822
0.0342 0.0381886767295737
0.0342 0.0381942322542653
0.0342 0.0381997877789568
0.0342 0.0382053433036483
0.0342 0.0382108988283398
0.0342 0.0382164543530314
0.0342 0.0382220098777229
0.0342 0.0382275654024144
0.0342 0.038233120927106
0.0342 0.0382386764517975
0.0342 0.038244231976489
0.0342 0.0382497875011805
0.0342 0.0382553430258721
0.0342 0.0382608985505636
0.0342 0.0382664540752551
0.0342 0.0382720095999467
0.0342 0.0382775651246382
0.0342 0.0382831206493297
0.0342 0.0382886761740213
0.0342 0.0382942316987128
0.0342 0.0382997872234043
0.0342 0.0383053427480958
0.0342 0.0383108982727874
0.0342 0.0383164537974789
0.0342 0.0383220093221704
0.0342 0.038327564846862
0.0342 0.0383331203715535
0.0342 0.038338675896245
0.0342 0.0383442314209365
0.0342 0.0383497869456281
0.0342 0.0383553424703196
0.0342 0.0383608979950111
0.0342 0.0383664535197027
0.0342 0.0383720090443942
0.0342 0.0383775645690857
0.0342 0.0383831200937773
0.0342 0.0383886756184688
0.0342 0.0383942311431603
0.0342 0.0383997866678518
0.0342 0.0384053421925434
0.0342 0.0384108977172349
0.0342 0.0384164532419264
0.0342 0.038422008766618
0.0342 0.0384275642913095
0.0342 0.038433119816001
0.0342 0.0384386753406925
0.0342 0.0384442308653841
0.0342 0.0384497863900756
0.0342 0.0384553419147671
0.0342 0.0384608974394587
0.0342 0.0384664529641502
0.0342 0.0384720084888417
0.0342 0.0384775640135333
0.0342 0.0384831195382248
0.0342 0.0384886750629163
0.0342 0.0384942305876078
0.0342 0.0384997861122994
0.0342 0.0385053416369909
0.0342 0.0385108971616824
0.0342 0.038516452686374
0.0342 0.0385220082110655
0.0342 0.038527563735757
0.0342 0.0385331192604486
0.0342 0.0385386747851401
0.0342 0.0385442303098316
0.0342 0.0385497858345231
0.0342 0.0385553413592147
0.0342 0.0385608968839062
0.0342 0.0385664524085977
0.0342 0.0385720079332893
0.0342 0.0385775634579808
0.0342 0.0385831189826723
0.0342 0.0385886745073638
0.0342 0.0385942300320554
0.0342 0.0385997855567469
0.0342 0.0386053410814384
0.0342 0.03861089660613
0.0342 0.0386164521308215
0.0342 0.038622007655513
0.0342 0.0386275631802046
0.0342 0.0386331187048961
0.0342 0.0386386742295876
0.0342 0.0386442297542791
0.0342 0.0386497852789707
0.0342 0.0386553408036622
0.0342 0.0386608963283537
0.0342 0.0386664518530453
0.0342 0.0386720073777368
0.0342 0.0386775629024283
0.0342 0.0386831184271198
0.0342 0.0386886739518114
0.0342 0.0386942294765029
0.0342 0.0386997850011944
0.0342 0.038705340525886
0.0342 0.0387108960505775
0.0342 0.038716451575269
0.0342 0.0387220070999606
0.0342 0.0387275626246521
0.0342 0.0387331181493436
0.0342 0.0387386736740351
0.0342 0.0387442291987267
0.0342 0.0387497847234182
0.0342 0.0387553402481097
0.0342 0.0387608957728013
0.0342 0.0387664512974928
0.0342 0.0387720068221843
0.0342 0.0387775623468758
0.0342 0.0387831178715674
0.0342 0.0387886733962589
0.0342 0.0387942289209504
0.0342 0.038799784445642
0.0342 0.0388053399703335
0.0342 0.038810895495025
0.0342 0.0388164510197166
0.0342 0.0388220065444081
0.0342 0.0388275620690996
0.0342 0.0388331175937911
0.0342 0.0388386731184827
0.0342 0.0388442286431742
0.0342 0.0388497841678657
0.0342 0.0388553396925573
0.0342 0.0388608952172488
0.0342 0.0388664507419403
0.0342 0.0388720062666319
0.0342 0.0388775617913234
0.0342 0.0388831173160149
0.0342 0.0388886728407064
0.0342 0.038894228365398
0.0342 0.0388997838900895
0.0342 0.038905339414781
0.0342 0.0389108949394726
0.0342 0.0389164504641641
0.0342 0.0389220059888556
0.0342 0.0389275615135471
0.0342 0.0389331170382387
0.0342 0.0389386725629302
0.0343 0.0389442280876217
0.0343 0.0389497836123133
0.0343 0.0389553391370048
0.0343 0.0389608946616963
0.0343 0.0389664501863878
0.0343 0.0389720057110794
0.0343 0.0389775612357709
0.0343 0.0389831167604624
0.0343 0.038988672285154
0.0343 0.0389942278098455
0.0343 0.038999783334537
0.0343 0.0390053388592286
0.0343 0.0390108943839201
0.0343 0.0390164499086116
0.0343 0.0390220054333031
0.0343 0.0390275609579947
0.0343 0.0390331164826862
0.0343 0.0390386720073777
0.0343 0.0390442275320693
0.0343 0.0390497830567608
0.0343 0.0390553385814523
0.0343 0.0390608941061439
0.0343 0.0390664496308354
0.0343 0.0390720051555269
0.0343 0.0390775606802184
0.0343 0.03908311620491
0.0343 0.0390886717296015
0.0343 0.039094227254293
0.0343 0.0390997827789846
0.0343 0.0391053383036761
0.0343 0.0391108938283676
0.0343 0.0391164493530591
0.0343 0.0391220048777507
0.0343 0.0391275604024422
0.0343 0.0391331159271337
0.0343 0.0391386714518253
0.0343 0.0391442269765168
0.0343 0.0391497825012083
0.0343 0.0391553380258999
0.0343 0.0391608935505914
0.0343 0.0391664490752829
0.0343 0.0391720045999744
0.0343 0.039177560124666
0.0343 0.0391831156493575
0.0343 0.039188671174049
0.0343 0.0391942266987406
0.0343 0.0391997822234321
0.0343 0.0392053377481236
0.0343 0.0392108932728151
0.0343 0.0392164487975067
0.0343 0.0392220043221982
0.0343 0.0392275598468897
0.0343 0.0392331153715813
0.0343 0.0392386708962728
0.0343 0.0392442264209643
0.0343 0.0392497819456559
0.0343 0.0392553374703474
0.0343 0.0392608929950389
0.0343 0.0392664485197304
0.0343 0.039272004044422
0.0343 0.0392775595691135
0.0343 0.039283115093805
0.0343 0.0392886706184966
0.0343 0.0392942261431881
0.0343 0.0392997816678796
0.0343 0.0393053371925711
0.0343 0.0393108927172627
0.0343 0.0393164482419542
0.0343 0.0393220037666457
0.0343 0.0393275592913373
0.0343 0.0393331148160288
0.0343 0.0393386703407203
0.0343 0.0393442258654119
0.0343 0.0393497813901034
0.0343 0.0393553369147949
0.0343 0.0393608924394864
0.0343 0.039366447964178
0.0343 0.0393720034888695
0.0343 0.039377559013561
0.0343 0.0393831145382526
0.0343 0.0393886700629441
0.0343 0.0393942255876356
0.0343 0.0393997811123272
0.0343 0.0394053366370187
0.0343 0.0394108921617102
0.0343 0.0394164476864017
0.0343 0.0394220032110933
0.0343 0.0394275587357848
0.0343 0.0394331142604763
0.0343 0.0394386697851679
0.0343 0.0394442253098594
0.0343 0.0394497808345509
0.0343 0.0394553363592424
0.0343 0.039460891883934
0.0343 0.0394664474086255
0.0343 0.039472002933317
0.0343 0.0394775584580086
0.0343 0.0394831139827001
0.0343 0.0394886695073916
0.0343 0.0394942250320832
0.0343 0.0394997805567747
0.0343 0.0395053360814662
0.0343 0.0395108916061577
0.0343 0.0395164471308493
0.0343 0.0395220026555408
0.0343 0.0395275581802323
0.0343 0.0395331137049239
0.0343 0.0395386692296154
0.0343 0.0395442247543069
0.0343 0.0395497802789984
0.0343 0.03955533580369
0.0343 0.0395608913283815
0.0343 0.039566446853073
0.0343 0.0395720023777646
0.0343 0.0395775579024561
0.0343 0.0395831134271476
0.0343 0.0395886689518392
0.0343 0.0395942244765307
0.0343 0.0395997800012222
0.0343 0.0396053355259137
0.0343 0.0396108910506053
0.0343 0.0396164465752968
0.0343 0.0396220020999883
0.0343 0.0396275576246799
0.0343 0.0396331131493714
0.0343 0.0396386686740629
0.0343 0.0396442241987544
0.0343 0.039649779723446
0.0343 0.0396553352481375
0.0343 0.039660890772829
0.0343 0.0396664462975206
0.0343 0.0396720018222121
0.0343 0.0396775573469036
0.0343 0.0396831128715952
0.0343 0.0396886683962867
0.0343 0.0396942239209782
0.0343 0.0396997794456697
0.0343 0.0397053349703613
0.0343 0.0397108904950528
0.0343 0.0397164460197443
0.0343 0.0397220015444359
0.0343 0.0397275570691274
0.0343 0.0397331125938189
0.0343 0.0397386681185105
0.0343 0.039744223643202
0.0343 0.0397497791678935
0.0343 0.039755334692585
0.0343 0.0397608902172766
0.0343 0.0397664457419681
0.0343 0.0397720012666596
0.0343 0.0397775567913512
0.0343 0.0397831123160427
0.0343 0.0397886678407342
0.0343 0.0397942233654257
0.0343 0.0397997788901173
0.0343 0.0398053344148088
0.0343 0.0398108899395003
0.0343 0.0398164454641919
0.0343 0.0398220009888834
0.0343 0.0398275565135749
0.0343 0.0398331120382665
0.0343 0.039838667562958
0.0343 0.0398442230876495
0.0343 0.039849778612341
0.0343 0.0398553341370326
0.0343 0.0398608896617241
0.0343 0.0398664451864156
0.0343 0.0398720007111072
0.0343 0.0398775562357987
0.0343 0.0398831117604902
0.0343 0.0398886672851817
0.0343 0.0398942228098733
0.0343 0.0398997783345648
0.0343 0.0399053338592563
0.0343 0.0399108893839479
0.0343 0.0399164449086394
0.0343 0.0399220004333309
0.0343 0.0399275559580225
0.0343 0.039933111482714
0.0343 0.0399386670074055
0.0343 0.039944222532097
0.0343 0.0399497780567886
0.0343 0.0399553335814801
0.0343 0.0399608891061716
0.0343 0.0399664446308632
0.0343 0.0399720001555547
0.0343 0.0399775556802462
0.0343 0.0399831112049377
0.0343 0.0399886667296293
0.0343 0.0399942222543208
0.0343 0.0399997777790123
0.0343 0.0400053333037039
0.0343 0.0400108888283954
0.0343 0.0400164443530869
0.0343 0.0400219998777785
0.0343 0.04002755540247
0.0343 0.0400331109271615
0.0343 0.040038666451853
0.0343 0.0400442219765446
0.0343 0.0400497775012361
0.0343 0.0400553330259276
0.0343 0.0400608885506192
0.0343 0.0400664440753107
0.0343 0.0400719996000022
0.0343 0.0400775551246937
0.0343 0.0400831106493853
0.0343 0.0400886661740768
0.0343 0.0400942216987683
0.0343 0.0400997772234599
0.0343 0.0401053327481514
0.0343 0.0401108882728429
0.0343 0.0401164437975345
0.0343 0.040121999322226
0.0343 0.0401275548469175
0.0343 0.040133110371609
0.0343 0.0401386658963006
0.0343 0.0401442214209921
0.0343 0.0401497769456836
0.0343 0.0401553324703752
0.0343 0.0401608879950667
0.0343 0.0401664435197582
0.0343 0.0401719990444497
0.0343 0.0401775545691413
0.0343 0.0401831100938328
0.0343 0.0401886656185243
0.0343 0.0401942211432159
0.0343 0.0401997766679074
0.0343 0.0402053321925989
0.0343 0.0402108877172905
0.0343 0.040216443241982
0.0343 0.0402219987666735
0.0343 0.040227554291365
0.0343 0.0402331098160566
0.0343 0.0402386653407481
0.0343 0.0402442208654396
0.0343 0.0402497763901312
0.0343 0.0402553319148227
0.0343 0.0402608874395142
0.0343 0.0402664429642058
0.0343 0.0402719984888973
0.0343 0.0402775540135888
0.0343 0.0402831095382803
0.0343 0.0402886650629719
0.0343 0.0402942205876634
0.0343 0.0402997761123549
0.0343 0.0403053316370465
0.0343 0.040310887161738
0.0343 0.0403164426864295
0.0343 0.040321998211121
0.0343 0.0403275537358126
0.0343 0.0403331092605041
0.0343 0.0403386647851956
0.0343 0.0403442203098872
0.0343 0.0403497758345787
0.0343 0.0403553313592702
0.0343 0.0403608868839618
0.0343 0.0403664424086533
0.0343 0.0403719979333448
0.0343 0.0403775534580363
0.0343 0.0403831089827279
0.0343 0.0403886645074194
0.0343 0.0403942200321109
0.0343 0.0403997755568025
0.0343 0.040405331081494
0.0343 0.0404108866061855
0.0343 0.040416442130877
0.0343 0.0404219976555686
0.0343 0.0404275531802601
0.0343 0.0404331087049516
0.0343 0.0404386642296432
0.0343 0.0404442197543347
0.0343 0.0404497752790262
0.0343 0.0404553308037178
0.0343 0.0404608863284093
0.0343 0.0404664418531008
0.0343 0.0404719973777923
0.0343 0.0404775529024839
0.0343 0.0404831084271754
0.0343 0.0404886639518669
0.0343 0.0404942194765585
0.0343 0.04049977500125
0.0343 0.0405053305259415
0.0343 0.040510886050633
0.0343 0.0405164415753246
0.0343 0.0405219971000161
0.0343 0.0405275526247076
0.0343 0.0405331081493992
0.0343 0.0405386636740907
0.0343 0.0405442191987822
0.0343 0.0405497747234738
0.0343 0.0405553302481653
0.0343 0.0405608857728568
0.0343 0.0405664412975483
0.0343 0.0405719968222399
0.0343 0.0405775523469314
0.0343 0.0405831078716229
0.0343 0.0405886633963145
0.0343 0.040594218921006
0.0343 0.0405997744456975
0.0343 0.0406053299703891
0.0343 0.0406108854950806
0.0343 0.0406164410197721
0.0343 0.0406219965444636
0.0343 0.0406275520691552
0.0343 0.0406331075938467
0.0343 0.0406386631185382
0.0343 0.0406442186432298
0.0343 0.0406497741679213
0.0343 0.0406553296926128
0.0343 0.0406608852173043
0.0343 0.0406664407419959
0.0343 0.0406719962666874
0.0343 0.0406775517913789
0.0343 0.0406831073160705
0.0343 0.040688662840762
0.0343 0.0406942183654535
0.0343 0.0406997738901451
0.0343 0.0407053294148366
0.0343 0.0407108849395281
0.0343 0.0407164404642196
0.0343 0.0407219959889112
0.0343 0.0407275515136027
0.0343 0.0407331070382942
0.0343 0.0407386625629858
0.0343 0.0407442180876773
0.0343 0.0407497736123688
0.0343 0.0407553291370603
0.0343 0.0407608846617519
0.0343 0.0407664401864434
0.0343 0.0407719957111349
0.0343 0.0407775512358265
0.0343 0.040783106760518
0.0343 0.0407886622852095
0.0343 0.0407942178099011
0.0343 0.0407997733345926
0.0343 0.0408053288592841
0.0343 0.0408108843839756
0.0344 0.0408164399086672
0.0344 0.0408219954333587
0.0344 0.0408275509580502
0.0344 0.0408331064827418
0.0344 0.0408386620074333
0.0344 0.0408442175321248
0.0344 0.0408497730568163
0.0344 0.0408553285815079
0.0344 0.0408608841061994
0.0344 0.0408664396308909
0.0344 0.0408719951555825
0.0344 0.040877550680274
0.0344 0.0408831062049655
0.0344 0.0408886617296571
0.0344 0.0408942172543486
0.0344 0.0408997727790401
0.0344 0.0409053283037316
0.0344 0.0409108838284232
0.0344 0.0409164393531147
0.0344 0.0409219948778062
0.0344 0.0409275504024978
0.0344 0.0409331059271893
0.0344 0.0409386614518808
0.0344 0.0409442169765724
0.0344 0.0409497725012639
0.0344 0.0409553280259554
0.0344 0.0409608835506469
0.0344 0.0409664390753385
0.0344 0.04097199460003
0.0344 0.0409775501247215
0.0344 0.0409831056494131
0.0344 0.0409886611741046
0.0344 0.0409942166987961
0.0344 0.0409997722234876
0.0344 0.0410053277481792
0.0344 0.0410108832728707
0.0344 0.0410164387975622
0.0344 0.0410219943222538
0.0344 0.0410275498469453
0.0344 0.0410331053716368
0.0344 0.0410386608963283
0.0344 0.0410442164210199
0.0344 0.0410497719457114
0.0344 0.0410553274704029
0.0344 0.0410608829950945
0.0344 0.041066438519786
0.0344 0.0410719940444775
0.0344 0.0410775495691691
0.0344 0.0410831050938606
0.0344 0.0410886606185521
0.0344 0.0410942161432436
0.0344 0.0410997716679352
0.0344 0.0411053271926267
0.0344 0.0411108827173182
0.0344 0.0411164382420098
0.0344 0.0411219937667013
0.0344 0.0411275492913928
0.0344 0.0411331048160844
0.0344 0.0411386603407759
0.0344 0.0411442158654674
0.0344 0.0411497713901589
0.0344 0.0411553269148505
0.0344 0.041160882439542
0.0344 0.0411664379642335
0.0344 0.0411719934889251
0.0344 0.0411775490136166
0.0344 0.0411831045383081
0.0344 0.0411886600629996
0.0344 0.0411942155876912
0.0344 0.0411997711123827
0.0344 0.0412053266370742
0.0344 0.0412108821617658
0.0344 0.0412164376864573
0.0344 0.0412219932111488
0.0344 0.0412275487358404
0.0344 0.0412331042605319
0.0344 0.0412386597852234
0.0344 0.0412442153099149
0.0344 0.0412497708346065
0.0344 0.041255326359298
0.0344 0.0412608818839895
0.0344 0.0412664374086811
0.0344 0.0412719929333726
0.0344 0.0412775484580641
0.0344 0.0412831039827556
0.0344 0.0412886595074472
0.0344 0.0412942150321387
0.0344 0.0412997705568302
0.0344 0.0413053260815218
0.0344 0.0413108816062133
0.0344 0.0413164371309048
0.0344 0.0413219926555964
0.0344 0.0413275481802879
0.0344 0.0413331037049794
0.0344 0.0413386592296709
0.0344 0.0413442147543625
0.0344 0.041349770279054
0.0344 0.0413553258037455
0.0344 0.0413608813284371
0.0344 0.0413664368531286
0.0344 0.0413719923778201
0.0344 0.0413775479025116
0.0344 0.0413831034272032
0.0344 0.0413886589518947
0.0344 0.0413942144765862
0.0344 0.0413997700012778
0.0344 0.0414053255259693
0.0344 0.0414108810506608
0.0344 0.0414164365753524
0.0344 0.0414219921000439
0.0344 0.0414275476247354
0.0344 0.0414331031494269
0.0344 0.0414386586741185
0.0344 0.04144421419881
0.0344 0.0414497697235015
0.0344 0.0414553252481931
0.0344 0.0414608807728846
0.0344 0.0414664362975761
0.0344 0.0414719918222677
0.0344 0.0414775473469592
0.0344 0.0414831028716507
0.0344 0.0414886583963422
0.0344 0.0414942139210338
0.0344 0.0414997694457253
0.0344 0.0415053249704168
0.0344 0.0415108804951084
0.0344 0.0415164360197999
0.0344 0.0415219915444914
0.0344 0.0415275470691829
0.0344 0.0415331025938745
0.0344 0.041538658118566
0.0344 0.0415442136432575
0.0344 0.0415497691679491
0.0344 0.0415553246926406
0.0344 0.0415608802173321
0.0344 0.0415664357420237
0.0344 0.0415719912667152
0.0344 0.0415775467914067
0.0344 0.0415831023160982
0.0344 0.0415886578407898
0.0344 0.0415942133654813
0.0344 0.0415997688901728
0.0344 0.0416053244148644
0.0344 0.0416108799395559
0.0344 0.0416164354642474
0.0344 0.0416219909889389
0.0344 0.0416275465136305
0.0344 0.041633102038322
0.0344 0.0416386575630135
0.0344 0.0416442130877051
0.0344 0.0416497686123966
0.0344 0.0416553241370881
0.0344 0.0416608796617797
0.0344 0.0416664351864712
0.0344 0.0416719907111627
0.0344 0.0416775462358542
0.0344 0.0416831017605458
0.0344 0.0416886572852373
0.0344 0.0416942128099288
0.0344 0.0416997683346204
0.0344 0.0417053238593119
0.0344 0.0417108793840034
0.0344 0.0417164349086949
0.0344 0.0417219904333865
0.0344 0.041727545958078
0.0344 0.0417331014827695
0.0344 0.0417386570074611
0.0344 0.0417442125321526
0.0344 0.0417497680568441
0.0344 0.0417553235815357
0.0344 0.0417608791062272
0.0344 0.0417664346309187
0.0344 0.0417719901556102
0.0344 0.0417775456803018
0.0344 0.0417831012049933
0.0344 0.0417886567296848
0.0344 0.0417942122543764
0.0344 0.0417997677790679
0.0344 0.0418053233037594
0.0344 0.041810878828451
0.0344 0.0418164343531425
0.0344 0.041821989877834
0.0344 0.0418275454025255
0.0344 0.0418331009272171
0.0344 0.0418386564519086
0.0344 0.0418442119766001
0.0344 0.0418497675012917
0.0344 0.0418553230259832
0.0344 0.0418608785506747
0.0344 0.0418664340753662
0.0344 0.0418719896000578
0.0344 0.0418775451247493
0.0344 0.0418831006494408
0.0344 0.0418886561741324
0.0344 0.0418942116988239
0.0344 0.0418997672235154
0.0344 0.0419053227482069
0.0344 0.0419108782728985
0.0344 0.04191643379759
0.0344 0.0419219893222815
0.0344 0.0419275448469731
0.0344 0.0419331003716646
0.0344 0.0419386558963561
0.0344 0.0419442114210477
0.0344 0.0419497669457392
0.0344 0.0419553224704307
0.0344 0.0419608779951222
0.0344 0.0419664335198138
0.0344 0.0419719890445053
0.0344 0.0419775445691968
0.0344 0.0419831000938884
0.0344 0.0419886556185799
0.0344 0.0419942111432714
0.0344 0.041999766667963
0.0344 0.0420053221926545
0.0344 0.042010877717346
0.0344 0.0420164332420375
0.0344 0.0420219887667291
0.0344 0.0420275442914206
0.0344 0.0420330998161121
0.0344 0.0420386553408037
0.0344 0.0420442108654952
0.0344 0.0420497663901867
0.0344 0.0420553219148783
0.0344 0.0420608774395698
0.0344 0.0420664329642613
0.0344 0.0420719884889528
0.0344 0.0420775440136444
0.0344 0.0420830995383359
0.0344 0.0420886550630274
0.0344 0.042094210587719
0.0344 0.0420997661124105
0.0344 0.042105321637102
0.0344 0.0421108771617935
0.0344 0.0421164326864851
0.0344 0.0421219882111766
0.0344 0.0421275437358681
0.0344 0.0421330992605597
0.0344 0.0421386547852512
0.0344 0.0421442103099427
0.0344 0.0421497658346342
0.0344 0.0421553213593258
0.0344 0.0421608768840173
0.0344 0.0421664324087088
0.0344 0.0421719879334004
0.0344 0.0421775434580919
0.0344 0.0421830989827834
0.0344 0.042188654507475
0.0344 0.0421942100321665
0.0344 0.042199765556858
0.0344 0.0422053210815495
0.0344 0.0422108766062411
0.0344 0.0422164321309326
0.0344 0.0422219876556241
0.0344 0.0422275431803157
0.0344 0.0422330987050072
0.0344 0.0422386542296987
0.0344 0.0422442097543902
0.0344 0.0422497652790818
0.0344 0.0422553208037733
0.0344 0.0422608763284648
0.0344 0.0422664318531564
0.0344 0.0422719873778479
0.0344 0.0422775429025394
0.0344 0.042283098427231
0.0344 0.0422886539519225
0.0344 0.042294209476614
0.0344 0.0422997650013055
0.0344 0.0423053205259971
0.0344 0.0423108760506886
0.0344 0.0423164315753801
0.0344 0.0423219871000717
0.0344 0.0423275426247632
0.0344 0.0423330981494547
0.0344 0.0423386536741463
0.0344 0.0423442091988378
0.0344 0.0423497647235293
0.0344 0.0423553202482208
0.0344 0.0423608757729124
0.0344 0.0423664312976039
0.0344 0.0423719868222954
0.0344 0.042377542346987
0.0344 0.0423830978716785
0.0344 0.04238865339637
0.0344 0.0423942089210615
0.0344 0.0423997644457531
0.0344 0.0424053199704446
0.0344 0.0424108754951361
0.0344 0.0424164310198277
0.0344 0.0424219865445192
0.0344 0.0424275420692107
0.0344 0.0424330975939023
0.0344 0.0424386531185938
0.0344 0.0424442086432853
0.0344 0.0424497641679768
0.0344 0.0424553196926684
0.0344 0.0424608752173599
0.0344 0.0424664307420514
0.0344 0.042471986266743
0.0344 0.0424775417914345
0.0344 0.042483097316126
0.0344 0.0424886528408175
0.0344 0.0424942083655091
0.0344 0.0424997638902006
0.0344 0.0425053194148921
0.0344 0.0425108749395837
0.0344 0.0425164304642752
0.0344 0.0425219859889667
0.0344 0.0425275415136583
0.0344 0.0425330970383498
0.0344 0.0425386525630413
0.0344 0.0425442080877328
0.0344 0.0425497636124244
0.0344 0.0425553191371159
0.0344 0.0425608746618074
0.0344 0.042566430186499
0.0344 0.0425719857111905
0.0344 0.042577541235882
0.0344 0.0425830967605735
0.0344 0.0425886522852651
0.0344 0.0425942078099566
0.0344 0.0425997633346481
0.0344 0.0426053188593397
0.0344 0.0426108743840312
0.0344 0.0426164299087227
0.0344 0.0426219854334143
0.0344 0.0426275409581058
0.0344 0.0426330964827973
0.0344 0.0426386520074888
0.0344 0.0426442075321804
0.0344 0.0426497630568719
0.0344 0.0426553185815634
0.0344 0.042660874106255
0.0344 0.0426664296309465
0.0344 0.042671985155638
0.0344 0.0426775406803296
0.0344 0.0426830962050211
0.0344 0.0426886517297126
0.0344 0.0426942072544041
0.0344 0.0426997627790957
0.0344 0.0427053183037872
0.0344 0.0427108738284787
0.0344 0.0427164293531703
0.0344 0.0427219848778618
0.0344 0.0427275404025533
0.0344 0.0427330959272448
0.0344 0.0427386514519364
0.0344 0.0427442069766279
0.0344 0.0427497625013194
0.0344 0.042755318026011
0.0344 0.0427608735507025
0.0344 0.042766429075394
0.0344 0.0427719846000856
0.0344 0.0427775401247771
0.0345 0.0427830956494686
0.0345 0.0427886511741601
0.0345 0.0427942066988517
0.0345 0.0427997622235432
0.0345 0.0428053177482347
0.0345 0.0428108732729263
0.0345 0.0428164287976178
0.0345 0.0428219843223093
0.0345 0.0428275398470008
0.0345 0.0428330953716924
0.0345 0.0428386508963839
0.0345 0.0428442064210754
0.0345 0.042849761945767
0.0345 0.0428553174704585
0.0345 0.04286087299515
0.0345 0.0428664285198416
0.0345 0.0428719840445331
0.0345 0.0428775395692246
0.0345 0.0428830950939161
0.0345 0.0428886506186077
0.0345 0.0428942061432992
0.0345 0.0428997616679907
0.0345 0.0429053171926823
0.0345 0.0429108727173738
0.0345 0.0429164282420653
0.0345 0.0429219837667569
0.0345 0.0429275392914484
0.0345 0.0429330948161399
0.0345 0.0429386503408314
0.0345 0.042944205865523
0.0345 0.0429497613902145
0.0345 0.042955316914906
0.0345 0.0429608724395976
0.0345 0.0429664279642891
0.0345 0.0429719834889806
0.0345 0.0429775390136721
0.0345 0.0429830945383637
0.0345 0.0429886500630552
0.0345 0.0429942055877467
0.0345 0.0429997611124383
0.0345 0.0430053166371298
0.0345 0.0430108721618213
0.0345 0.0430164276865128
0.0345 0.0430219832112044
0.0345 0.0430275387358959
0.0345 0.0430330942605874
0.0345 0.043038649785279
0.0345 0.0430442053099705
0.0345 0.043049760834662
0.0345 0.0430553163593536
0.0345 0.0430608718840451
0.0345 0.0430664274087366
0.0345 0.0430719829334281
0.0345 0.0430775384581197
0.0345 0.0430830939828112
0.0345 0.0430886495075027
0.0345 0.0430942050321943
0.0345 0.0430997605568858
0.0345 0.0431053160815773
0.0345 0.0431108716062688
0.0345 0.0431164271309604
0.0345 0.0431219826556519
0.0345 0.0431275381803434
0.0345 0.043133093705035
0.0345 0.0431386492297265
0.0345 0.043144204754418
0.0345 0.0431497602791096
0.0345 0.0431553158038011
0.0345 0.0431608713284926
0.0345 0.0431664268531841
0.0345 0.0431719823778757
0.0345 0.0431775379025672
0.0345 0.0431830934272587
0.0345 0.0431886489519503
0.0345 0.0431942044766418
0.0345 0.0431997600013333
0.0345 0.0432053155260249
0.0345 0.0432108710507164
0.0345 0.0432164265754079
0.0345 0.0432219821000994
0.0345 0.043227537624791
0.0345 0.0432330931494825
0.0345 0.043238648674174
0.0345 0.0432442041988656
0.0345 0.0432497597235571
0.0345 0.0432553152482486
0.0345 0.0432608707729401
0.0345 0.0432664262976317
0.0345 0.0432719818223232
0.0345 0.0432775373470147
0.0345 0.0432830928717063
0.0345 0.0432886483963978
0.0345 0.0432942039210893
0.0345 0.0432997594457809
0.0345 0.0433053149704724
0.0345 0.0433108704951639
0.0345 0.0433164260198554
0.0345 0.043321981544547
0.0345 0.0433275370692385
0.0345 0.04333309259393
0.0345 0.0433386481186216
0.0345 0.0433442036433131
0.0345 0.0433497591680046
0.0345 0.0433553146926961
0.0345 0.0433608702173877
0.0345 0.0433664257420792
0.0345 0.0433719812667707
0.0345 0.0433775367914623
0.0345 0.0433830923161538
0.0345 0.0433886478408453
0.0345 0.0433942033655369
0.0345 0.0433997588902284
0.0345 0.0434053144149199
0.0345 0.0434108699396114
0.0345 0.043416425464303
0.0345 0.0434219809889945
0.0345 0.043427536513686
0.0345 0.0434330920383776
0.0345 0.0434386475630691
0.0345 0.0434442030877606
0.0345 0.0434497586124522
0.0345 0.0434553141371437
0.0345 0.0434608696618352
0.0345 0.0434664251865267
0.0345 0.0434719807112183
0.0345 0.0434775362359098
0.0345 0.0434830917606013
0.0345 0.0434886472852929
0.0345 0.0434942028099844
0.0345 0.0434997583346759
0.0345 0.0435053138593674
0.0345 0.043510869384059
0.0345 0.0435164249087505
0.0345 0.043521980433442
0.0345 0.0435275359581336
0.0345 0.0435330914828251
0.0345 0.0435386470075166
0.0345 0.0435442025322082
0.0345 0.0435497580568997
0.0345 0.0435553135815912
0.0345 0.0435608691062827
0.0345 0.0435664246309743
0.0345 0.0435719801556658
0.0345 0.0435775356803573
0.0345 0.0435830912050489
0.0345 0.0435886467297404
0.0345 0.0435942022544319
0.0345 0.0435997577791234
0.0345 0.043605313303815
0.0345 0.0436108688285065
0.0345 0.043616424353198
0.0345 0.0436219798778896
0.0345 0.0436275354025811
0.0345 0.0436330909272726
0.0345 0.0436386464519642
0.0345 0.0436442019766557
0.0345 0.0436497575013472
0.0345 0.0436553130260387
0.0345 0.0436608685507303
0.0345 0.0436664240754218
0.0345 0.0436719796001133
0.0345 0.0436775351248049
0.0345 0.0436830906494964
0.0345 0.0436886461741879
0.0345 0.0436942016988794
0.0345 0.043699757223571
0.0345 0.0437053127482625
0.0345 0.043710868272954
0.0345 0.0437164237976456
0.0345 0.0437219793223371
0.0345 0.0437275348470286
0.0345 0.0437330903717202
0.0345 0.0437386458964117
0.0345 0.0437442014211032
0.0345 0.0437497569457947
0.0345 0.0437553124704863
0.0345 0.0437608679951778
0.0345 0.0437664235198693
0.0345 0.0437719790445609
0.0345 0.0437775345692524
0.0345 0.0437830900939439
0.0345 0.0437886456186355
0.0345 0.043794201143327
0.0345 0.0437997566680185
0.0345 0.04380531219271
0.0345 0.0438108677174016
0.0345 0.0438164232420931
0.0345 0.0438219787667846
0.0345 0.0438275342914762
0.0345 0.0438330898161677
0.0345 0.0438386453408592
0.0345 0.0438442008655507
0.0345 0.0438497563902423
0.0345 0.0438553119149338
0.0345 0.0438608674396253
0.0345 0.0438664229643169
0.0345 0.0438719784890084
0.0345 0.0438775340136999
0.0345 0.0438830895383915
0.0345 0.043888645063083
0.0345 0.0438942005877745
0.0345 0.043899756112466
0.0345 0.0439053116371576
0.0345 0.0439108671618491
0.0345 0.0439164226865406
0.0345 0.0439219782112322
0.0345 0.0439275337359237
0.0345 0.0439330892606152
0.0345 0.0439386447853067
0.0345 0.0439442003099983
0.0345 0.0439497558346898
0.0345 0.0439553113593813
0.0345 0.0439608668840729
0.0345 0.0439664224087644
0.0345 0.0439719779334559
0.0345 0.0439775334581474
0.0345 0.043983088982839
0.0345 0.0439886445075305
0.0345 0.043994200032222
0.0345 0.0439997555569136
0.0345 0.0440053110816051
0.0345 0.0440108666062966
0.0345 0.0440164221309882
0.0345 0.0440219776556797
0.0345 0.0440275331803712
0.0345 0.0440330887050627
0.0345 0.0440386442297543
0.0345 0.0440441997544458
0.0345 0.0440497552791373
0.0345 0.0440553108038289
0.0345 0.0440608663285204
0.0345 0.0440664218532119
0.0345 0.0440719773779035
0.0345 0.044077532902595
0.0345 0.0440830884272865
0.0345 0.044088643951978
0.0345 0.0440941994766696
0.0345 0.0440997550013611
0.0345 0.0441053105260526
0.0345 0.0441108660507442
0.0345 0.0441164215754357
0.0345 0.0441219771001272
0.0345 0.0441275326248187
0.0345 0.0441330881495103
0.0345 0.0441386436742018
0.0345 0.0441441991988933
0.0345 0.0441497547235849
0.0345 0.0441553102482764
0.0345 0.0441608657729679
0.0345 0.0441664212976595
0.0345 0.044171976822351
0.0345 0.0441775323470425
0.0345 0.044183087871734
0.0345 0.0441886433964256
0.0345 0.0441941989211171
0.0345 0.0441997544458086
0.0345 0.0442053099705002
0.0345 0.0442108654951917
0.0345 0.0442164210198832
0.0345 0.0442219765445747
0.0345 0.0442275320692663
0.0345 0.0442330875939578
0.0345 0.0442386431186493
0.0345 0.0442441986433409
0.0345 0.0442497541680324
0.0345 0.0442553096927239
0.0345 0.0442608652174155
0.0345 0.044266420742107
0.0345 0.0442719762667985
0.0345 0.04427753179149
0.0345 0.0442830873161816
0.0345 0.0442886428408731
0.0345 0.0442941983655646
0.0345 0.0442997538902562
0.0345 0.0443053094149477
0.0345 0.0443108649396392
0.0345 0.0443164204643308
0.0345 0.0443219759890223
0.0345 0.0443275315137138
0.0345 0.0443330870384053
0.0345 0.0443386425630969
0.0345 0.0443441980877884
0.0345 0.0443497536124799
0.0345 0.0443553091371715
0.0345 0.044360864661863
0.0345 0.0443664201865545
0.0345 0.044371975711246
0.0345 0.0443775312359376
0.0345 0.0443830867606291
0.0345 0.0443886422853206
0.0345 0.0443941978100122
0.0345 0.0443997533347037
0.0345 0.0444053088593952
0.0345 0.0444108643840868
0.0345 0.0444164199087783
0.0345 0.0444219754334698
0.0345 0.0444275309581613
0.0345 0.0444330864828529
0.0345 0.0444386420075444
0.0345 0.0444441975322359
0.0345 0.0444497530569275
0.0345 0.044455308581619
0.0345 0.0444608641063105
0.0345 0.044466419631002
0.0345 0.0444719751556936
0.0345 0.0444775306803851
0.0345 0.0444830862050766
0.0345 0.0444886417297682
0.0345 0.0444941972544597
0.0345 0.0444997527791512
0.0345 0.0445053083038428
0.0345 0.0445108638285343
0.0345 0.0445164193532258
0.0345 0.0445219748779173
0.0345 0.0445275304026089
0.0345 0.0445330859273004
0.0345 0.0445386414519919
0.0345 0.0445441969766835
0.0345 0.044549752501375
0.0345 0.0445553080260665
0.0345 0.044560863550758
0.0345 0.0445664190754496
0.0345 0.0445719746001411
0.0345 0.0445775301248326
0.0345 0.0445830856495242
0.0345 0.0445886411742157
0.0345 0.0445941966989072
0.0345 0.0445997522235988
0.0345 0.0446053077482903
0.0345 0.0446108632729818
0.0345 0.0446164187976733
0.0345 0.0446219743223649
0.0345 0.0446275298470564
0.0345 0.0446330853717479
0.0345 0.0446386408964395
0.0345 0.044644196421131
0.0345 0.0446497519458225
0.0345 0.0446553074705141
0.0345 0.0446608629952056
0.0345 0.0446664185198971
0.0345 0.0446719740445886
0.0345 0.0446775295692802
0.0345 0.0446830850939717
0.0345 0.0446886406186632
0.0345 0.0446941961433548
0.0345 0.0446997516680463
0.0345 0.0447053071927378
0.0345 0.0447108627174293
0.0345 0.0447164182421209
0.0345 0.0447219737668124
0.0345 0.0447275292915039
0.0345 0.0447330848161955
0.0345 0.044738640340887
0.0345 0.0447441958655785
0.0345 0.0447497513902701
0.0345 0.0447553069149616
0.0345 0.0447608624396531
0.0345 0.0447664179643446
0.0345 0.0447719734890362
0.0345 0.0447775290137277
0.0345 0.0447830845384192
0.0345 0.0447886400631108
0.0346 0.0447941955878023
0.0346 0.0447997511124938
0.0346 0.0448053066371853
0.0346 0.0448108621618769
0.0346 0.0448164176865684
0.0346 0.0448219732112599
0.0346 0.0448275287359515
0.0346 0.044833084260643
0.0346 0.0448386397853345
0.0346 0.044844195310026
0.0346 0.0448497508347176
0.0346 0.0448553063594091
0.0346 0.0448608618841006
0.0346 0.0448664174087922
0.0346 0.0448719729334837
0.0346 0.0448775284581752
0.0346 0.0448830839828668
0.0346 0.0448886395075583
0.0346 0.0448941950322498
0.0346 0.0448997505569413
0.0346 0.0449053060816329
0.0346 0.0449108616063244
0.0346 0.0449164171310159
0.0346 0.0449219726557075
0.0346 0.044927528180399
0.0346 0.0449330837050905
0.0346 0.0449386392297821
0.0346 0.0449441947544736
0.0346 0.0449497502791651
0.0346 0.0449553058038566
0.0346 0.0449608613285482
0.0346 0.0449664168532397
0.0346 0.0449719723779312
0.0346 0.0449775279026228
0.0346 0.0449830834273143
0.0346 0.0449886389520058
0.0346 0.0449941944766973
0.0346 0.0449997500013889
0.0346 0.0450053055260804
0.0346 0.0450108610507719
0.0346 0.0450164165754635
0.0346 0.045021972100155
0.0346 0.0450275276248465
0.0346 0.0450330831495381
0.0346 0.0450386386742296
0.0346 0.0450441941989211
0.0346 0.0450497497236126
0.0346 0.0450553052483042
0.0346 0.0450608607729957
0.0346 0.0450664162976872
0.0346 0.0450719718223788
0.0346 0.0450775273470703
0.0346 0.0450830828717618
0.0346 0.0450886383964533
0.0346 0.0450941939211449
0.0346 0.0450997494458364
0.0346 0.0451053049705279
0.0346 0.0451108604952195
0.0346 0.045116416019911
0.0346 0.0451219715446025
0.0346 0.0451275270692941
0.0346 0.0451330825939856
0.0346 0.0451386381186771
0.0346 0.0451441936433686
0.0346 0.0451497491680602
0.0346 0.0451553046927517
0.0346 0.0451608602174432
0.0346 0.0451664157421348
0.0346 0.0451719712668263
0.0346 0.0451775267915178
0.0346 0.0451830823162094
0.0346 0.0451886378409009
0.0346 0.0451941933655924
0.0346 0.0451997488902839
0.0346 0.0452053044149755
0.0346 0.045210859939667
0.0346 0.0452164154643585
0.0346 0.0452219709890501
0.0346 0.0452275265137416
0.0346 0.0452330820384331
0.0346 0.0452386375631246
0.0346 0.0452441930878162
0.0346 0.0452497486125077
0.0346 0.0452553041371992
0.0346 0.0452608596618908
0.0346 0.0452664151865823
0.0346 0.0452719707112738
0.0346 0.0452775262359654
0.0346 0.0452830817606569
0.0346 0.0452886372853484
0.0346 0.0452941928100399
0.0346 0.0452997483347315
0.0346 0.045305303859423
0.0346 0.0453108593841145
0.0346 0.0453164149088061
0.0346 0.0453219704334976
0.0346 0.0453275259581891
0.0346 0.0453330814828806
0.0346 0.0453386370075722
0.0346 0.0453441925322637
0.0346 0.0453497480569552
0.0346 0.0453553035816468
0.0346 0.0453608591063383
0.0346 0.0453664146310298
0.0346 0.0453719701557214
0.0346 0.0453775256804129
0.0346 0.0453830812051044
0.0346 0.0453886367297959
0.0346 0.0453941922544875
0.0346 0.045399747779179
0.0346 0.0454053033038705
0.0346 0.0454108588285621
0.0346 0.0454164143532536
0.0346 0.0454219698779451
0.0346 0.0454275254026366
0.0346 0.0454330809273282
0.0346 0.0454386364520197
0.0346 0.0454441919767112
0.0346 0.0454497475014028
0.0346 0.0454553030260943
0.0346 0.0454608585507858
0.0346 0.0454664140754774
0.0346 0.0454719696001689
0.0346 0.0454775251248604
0.0346 0.0454830806495519
0.0346 0.0454886361742435
0.0346 0.045494191698935
0.0346 0.0454997472236265
0.0346 0.0455053027483181
0.0346 0.0455108582730096
0.0346 0.0455164137977011
0.0346 0.0455219693223927
0.0346 0.0455275248470842
0.0346 0.0455330803717757
0.0346 0.0455386358964672
0.0346 0.0455441914211588
0.0346 0.0455497469458503
0.0346 0.0455553024705418
0.0346 0.0455608579952334
0.0346 0.0455664135199249
0.0346 0.0455719690446164
0.0346 0.0455775245693079
0.0346 0.0455830800939995
0.0346 0.045588635618691
0.0346 0.0455941911433825
0.0346 0.0455997466680741
0.0346 0.0456053021927656
0.0346 0.0456108577174571
0.0346 0.0456164132421487
0.0346 0.0456219687668402
0.0346 0.0456275242915317
0.0346 0.0456330798162232
0.0346 0.0456386353409148
0.0346 0.0456441908656063
0.0346 0.0456497463902978
0.0346 0.0456553019149894
0.0346 0.0456608574396809
0.0346 0.0456664129643724
0.0346 0.0456719684890639
0.0346 0.0456775240137555
0.0346 0.045683079538447
0.0346 0.0456886350631385
0.0346 0.0456941905878301
0.0346 0.0456997461125216
0.0346 0.0457053016372131
0.0346 0.0457108571619047
0.0346 0.0457164126865962
0.0346 0.0457219682112877
0.0346 0.0457275237359792
0.0346 0.0457330792606708
0.0346 0.0457386347853623
0.0346 0.0457441903100538
0.0346 0.0457497458347454
0.0346 0.0457553013594369
0.0346 0.0457608568841284
0.0346 0.0457664124088199
0.0346 0.0457719679335115
0.0346 0.045777523458203
0.0346 0.0457830789828945
0.0346 0.0457886345075861
0.0346 0.0457941900322776
0.0346 0.0457997455569691
0.0346 0.0458053010816607
0.0346 0.0458108566063522
0.0346 0.0458164121310437
0.0346 0.0458219676557352
0.0346 0.0458275231804268
0.0346 0.0458330787051183
0.0346 0.0458386342298098
0.0346 0.0458441897545014
0.0346 0.0458497452791929
0.0346 0.0458553008038844
0.0346 0.045860856328576
0.0346 0.0458664118532675
0.0346 0.045871967377959
0.0346 0.0458775229026505
0.0346 0.0458830784273421
0.0346 0.0458886339520336
0.0346 0.0458941894767251
0.0346 0.0458997450014167
0.0346 0.0459053005261082
0.0346 0.0459108560507997
0.0346 0.0459164115754912
0.0346 0.0459219671001828
0.0346 0.0459275226248743
0.0346 0.0459330781495658
0.0346 0.0459386336742574
0.0346 0.0459441891989489
0.0346 0.0459497447236404
0.0346 0.0459553002483319
0.0346 0.0459608557730235
0.0346 0.045966411297715
0.0346 0.0459719668224065
0.0346 0.0459775223470981
0.0346 0.0459830778717896
0.0346 0.0459886333964811
0.0346 0.0459941889211727
0.0346 0.0459997444458642
0.0346 0.0460052999705557
0.0346 0.0460108554952472
0.0346 0.0460164110199388
0.0346 0.0460219665446303
0.0346 0.0460275220693218
0.0346 0.0460330775940134
0.0346 0.0460386331187049
0.0346 0.0460441886433964
0.0346 0.046049744168088
0.0346 0.0460552996927795
0.0346 0.046060855217471
0.0346 0.0460664107421625
0.0346 0.0460719662668541
0.0346 0.0460775217915456
0.0346 0.0460830773162371
0.0346 0.0460886328409287
0.0346 0.0460941883656202
0.0346 0.0460997438903117
0.0346 0.0461052994150032
0.0346 0.0461108549396948
0.0346 0.0461164104643863
0.0346 0.0461219659890778
0.0346 0.0461275215137694
0.0346 0.0461330770384609
0.0346 0.0461386325631524
0.0346 0.046144188087844
0.0346 0.0461497436125355
0.0346 0.046155299137227
0.0346 0.0461608546619185
0.0346 0.0461664101866101
0.0346 0.0461719657113016
0.0346 0.0461775212359931
0.0346 0.0461830767606847
0.0346 0.0461886322853762
0.0346 0.0461941878100677
0.0346 0.0461997433347592
0.0346 0.0462052988594508
0.0346 0.0462108543841423
0.0346 0.0462164099088338
0.0346 0.0462219654335254
0.0346 0.0462275209582169
0.0346 0.0462330764829084
0.0346 0.0462386320076
0.0346 0.0462441875322915
0.0346 0.046249743056983
0.0346 0.0462552985816745
0.0346 0.0462608541063661
0.0346 0.0462664096310576
0.0346 0.0462719651557491
0.0346 0.0462775206804407
0.0346 0.0462830762051322
0.0346 0.0462886317298237
0.0346 0.0462941872545152
0.0346 0.0462997427792068
0.0346 0.0463052983038983
0.0346 0.0463108538285898
0.0346 0.0463164093532814
0.0346 0.0463219648779729
0.0346 0.0463275204026644
0.0346 0.046333075927356
0.0346 0.0463386314520475
0.0346 0.046344186976739
0.0346 0.0463497425014305
0.0346 0.0463552980261221
0.0346 0.0463608535508136
0.0346 0.0463664090755051
0.0346 0.0463719646001967
0.0346 0.0463775201248882
0.0346 0.0463830756495797
0.0346 0.0463886311742713
0.0346 0.0463941866989628
0.0346 0.0463997422236543
0.0346 0.0464052977483458
0.0346 0.0464108532730374
0.0346 0.0464164087977289
0.0346 0.0464219643224204
0.0346 0.046427519847112
0.0346 0.0464330753718035
0.0346 0.046438630896495
0.0346 0.0464441864211865
0.0346 0.0464497419458781
0.0346 0.0464552974705696
0.0346 0.0464608529952611
0.0346 0.0464664085199527
0.0346 0.0464719640446442
0.0346 0.0464775195693357
0.0346 0.0464830750940273
0.0346 0.0464886306187188
0.0346 0.0464941861434103
0.0346 0.0464997416681018
0.0346 0.0465052971927934
0.0346 0.0465108527174849
0.0346 0.0465164082421764
0.0346 0.046521963766868
0.0346 0.0465275192915595
0.0346 0.046533074816251
0.0346 0.0465386303409425
0.0346 0.0465441858656341
0.0346 0.0465497413903256
0.0346 0.0465552969150171
0.0346 0.0465608524397087
0.0346 0.0465664079644002
0.0346 0.0465719634890917
0.0346 0.0465775190137833
0.0346 0.0465830745384748
0.0346 0.0465886300631663
0.0346 0.0465941855878578
0.0346 0.0465997411125494
0.0346 0.0466052966372409
0.0346 0.0466108521619324
0.0346 0.046616407686624
0.0346 0.0466219632113155
0.0346 0.046627518736007
0.0346 0.0466330742606985
0.0346 0.0466386297853901
0.0346 0.0466441853100816
0.0346 0.0466497408347731
0.0346 0.0466552963594647
0.0346 0.0466608518841562
0.0346 0.0466664074088477
0.0346 0.0466719629335393
0.0346 0.0466775184582308
0.0346 0.0466830739829223
0.0346 0.0466886295076138
0.0346 0.0466941850323054
0.0346 0.0466997405569969
0.0346 0.0467052960816884
0.0346 0.04671085160638
0.0346 0.0467164071310715
0.0346 0.046721962655763
0.0346 0.0467275181804546
0.0346 0.0467330737051461
0.0346 0.0467386292298376
0.0346 0.0467441847545291
0.0346 0.0467497402792207
0.0346 0.0467552958039122
0.0346 0.0467608513286037
0.0346 0.0467664068532953
0.0346 0.0467719623779868
0.0346 0.0467775179026783
0.0346 0.0467830734273698
0.0346 0.0467886289520614
0.0346 0.0467941844767529
0.0346 0.0467997400014444
0.0346 0.046805295526136
0.0346 0.0468108510508275
0.0346 0.046816406575519
0.0346 0.0468219621002105
0.0346 0.0468275176249021
0.0346 0.0468330731495936
0.0346 0.0468386286742851
0.0347 0.0468441841989767
0.0347 0.0468497397236682
0.0347 0.0468552952483597
0.0347 0.0468608507730513
0.0347 0.0468664062977428
0.0347 0.0468719618224343
0.0347 0.0468775173471258
0.0347 0.0468830728718174
0.0347 0.0468886283965089
0.0347 0.0468941839212004
0.0347 0.046899739445892
0.0347 0.0469052949705835
0.0347 0.046910850495275
0.0347 0.0469164060199666
0.0347 0.0469219615446581
0.0347 0.0469275170693496
0.0347 0.0469330725940411
0.0347 0.0469386281187327
0.0347 0.0469441836434242
0.0347 0.0469497391681157
0.0347 0.0469552946928073
0.0347 0.0469608502174988
0.0347 0.0469664057421903
0.0347 0.0469719612668818
0.0347 0.0469775167915734
0.0347 0.0469830723162649
0.0347 0.0469886278409564
0.0347 0.046994183365648
0.0347 0.0469997388903395
0.0347 0.047005294415031
0.0347 0.0470108499397226
0.0347 0.0470164054644141
0.0347 0.0470219609891056
0.0347 0.0470275165137971
0.0347 0.0470330720384887
0.0347 0.0470386275631802
0.0347 0.0470441830878717
0.0347 0.0470497386125633
0.0347 0.0470552941372548
0.0347 0.0470608496619463
0.0347 0.0470664051866378
0.0347 0.0470719607113294
0.0347 0.0470775162360209
0.0347 0.0470830717607124
0.0347 0.047088627285404
0.0347 0.0470941828100955
0.0347 0.047099738334787
0.0347 0.0471052938594786
0.0347 0.0471108493841701
0.0347 0.0471164049088616
0.0347 0.0471219604335531
0.0347 0.0471275159582447
0.0347 0.0471330714829362
0.0347 0.0471386270076277
0.0347 0.0471441825323193
0.0347 0.0471497380570108
0.0347 0.0471552935817023
0.0347 0.0471608491063938
0.0347 0.0471664046310854
0.0347 0.0471719601557769
0.0347 0.0471775156804684
0.0347 0.04718307120516
0.0347 0.0471886267298515
0.0347 0.047194182254543
0.0347 0.0471997377792346
0.0347 0.0472052933039261
0.0347 0.0472108488286176
0.0347 0.0472164043533091
0.0347 0.0472219598780007
0.0347 0.0472275154026922
0.0347 0.0472330709273837
0.0347 0.0472386264520753
0.0347 0.0472441819767668
0.0347 0.0472497375014583
0.0347 0.0472552930261499
0.0347 0.0472608485508414
0.0347 0.0472664040755329
0.0347 0.0472719596002244
0.0347 0.047277515124916
0.0347 0.0472830706496075
0.0347 0.047288626174299
0.0347 0.0472941816989906
0.0347 0.0472997372236821
0.0347 0.0473052927483736
0.0347 0.0473108482730651
0.0347 0.0473164037977567
0.0347 0.0473219593224482
0.0347 0.0473275148471397
0.0347 0.0473330703718313
0.0347 0.0473386258965228
0.0347 0.0473441814212143
0.0347 0.0473497369459059
0.0347 0.0473552924705974
0.0347 0.0473608479952889
0.0347 0.0473664035199804
0.0347 0.047371959044672
0.0347 0.0473775145693635
0.0347 0.047383070094055
0.0347 0.0473886256187466
0.0347 0.0473941811434381
0.0347 0.0473997366681296
0.0347 0.0474052921928211
0.0347 0.0474108477175127
0.0347 0.0474164032422042
0.0347 0.0474219587668957
0.0347 0.0474275142915873
0.0347 0.0474330698162788
0.0347 0.0474386253409703
0.0347 0.0474441808656619
0.0347 0.0474497363903534
0.0347 0.0474552919150449
0.0347 0.0474608474397364
0.0347 0.047466402964428
0.0347 0.0474719584891195
0.0347 0.047477514013811
0.0347 0.0474830695385026
0.0347 0.0474886250631941
0.0347 0.0474941805878856
0.0347 0.0474997361125771
0.0347 0.0475052916372687
0.0347 0.0475108471619602
0.0347 0.0475164026866517
0.0347 0.0475219582113433
0.0347 0.0475275137360348
0.0347 0.0475330692607263
0.0347 0.0475386247854179
0.0347 0.0475441803101094
0.0347 0.0475497358348009
0.0347 0.0475552913594924
0.0347 0.047560846884184
0.0347 0.0475664024088755
0.0347 0.047571957933567
0.0347 0.0475775134582586
0.0347 0.0475830689829501
0.0347 0.0475886245076416
0.0347 0.0475941800323332
0.0347 0.0475997355570247
0.0347 0.0476052910817162
0.0347 0.0476108466064077
0.0347 0.0476164021310993
0.0347 0.0476219576557908
0.0347 0.0476275131804823
0.0347 0.0476330687051739
0.0347 0.0476386242298654
0.0347 0.0476441797545569
0.0347 0.0476497352792484
0.0347 0.04765529080394
0.0347 0.0476608463286315
0.0347 0.047666401853323
0.0347 0.0476719573780146
0.0347 0.0476775129027061
0.0347 0.0476830684273976
0.0347 0.0476886239520892
0.0347 0.0476941794767807
0.0347 0.0476997350014722
0.0347 0.0477052905261637
0.0347 0.0477108460508553
0.0347 0.0477164015755468
0.0347 0.0477219571002383
0.0347 0.0477275126249299
0.0347 0.0477330681496214
0.0347 0.0477386236743129
0.0347 0.0477441791990044
0.0347 0.047749734723696
0.0347 0.0477552902483875
0.0347 0.047760845773079
0.0347 0.0477664012977706
0.0347 0.0477719568224621
0.0347 0.0477775123471536
0.0347 0.0477830678718452
0.0347 0.0477886233965367
0.0347 0.0477941789212282
0.0347 0.0477997344459197
0.0347 0.0478052899706113
0.0347 0.0478108454953028
0.0347 0.0478164010199943
0.0347 0.0478219565446859
0.0347 0.0478275120693774
0.0347 0.0478330675940689
0.0347 0.0478386231187604
0.0347 0.047844178643452
0.0347 0.0478497341681435
0.0347 0.047855289692835
0.0347 0.0478608452175266
0.0347 0.0478664007422181
0.0347 0.0478719562669096
0.0347 0.0478775117916012
0.0347 0.0478830673162927
0.0347 0.0478886228409842
0.0347 0.0478941783656757
0.0347 0.0478997338903673
0.0347 0.0479052894150588
0.0347 0.0479108449397503
0.0347 0.0479164004644419
0.0347 0.0479219559891334
0.0347 0.0479275115138249
0.0347 0.0479330670385164
0.0347 0.047938622563208
0.0347 0.0479441780878995
0.0347 0.047949733612591
0.0347 0.0479552891372826
0.0347 0.0479608446619741
0.0347 0.0479664001866656
0.0347 0.0479719557113572
0.0347 0.0479775112360487
0.0347 0.0479830667607402
0.0347 0.0479886222854317
0.0347 0.0479941778101233
0.0347 0.0479997333348148
0.0347 0.0480052888595063
0.0347 0.0480108443841979
0.0347 0.0480163999088894
0.0347 0.0480219554335809
0.0347 0.0480275109582725
0.0347 0.048033066482964
0.0347 0.0480386220076555
0.0347 0.048044177532347
0.0347 0.0480497330570386
0.0347 0.0480552885817301
0.0347 0.0480608441064216
0.0347 0.0480663996311132
0.0347 0.0480719551558047
0.0347 0.0480775106804962
0.0347 0.0480830662051877
0.0347 0.0480886217298793
0.0347 0.0480941772545708
0.0347 0.0480997327792623
0.0347 0.0481052883039539
0.0347 0.0481108438286454
0.0347 0.0481163993533369
0.0347 0.0481219548780285
0.0347 0.04812751040272
0.0347 0.0481330659274115
0.0347 0.048138621452103
0.0347 0.0481441769767946
0.0347 0.0481497325014861
0.0347 0.0481552880261776
0.0347 0.0481608435508692
0.0347 0.0481663990755607
0.0347 0.0481719546002522
0.0347 0.0481775101249437
0.0347 0.0481830656496353
0.0347 0.0481886211743268
0.0347 0.0481941766990183
0.0347 0.0481997322237099
0.0347 0.0482052877484014
0.0347 0.0482108432730929
0.0347 0.0482163987977845
0.0347 0.048221954322476
0.0347 0.0482275098471675
0.0347 0.048233065371859
0.0347 0.0482386208965506
0.0347 0.0482441764212421
0.0347 0.0482497319459336
0.0347 0.0482552874706252
0.0347 0.0482608429953167
0.0347 0.0482663985200082
0.0347 0.0482719540446998
0.0347 0.0482775095693913
0.0347 0.0482830650940828
0.0347 0.0482886206187743
0.0347 0.0482941761434659
0.0347 0.0482997316681574
0.0347 0.0483052871928489
0.0347 0.0483108427175405
0.0347 0.048316398242232
0.0347 0.0483219537669235
0.0347 0.048327509291615
0.0347 0.0483330648163066
0.0347 0.0483386203409981
0.0347 0.0483441758656896
0.0347 0.0483497313903812
0.0347 0.0483552869150727
0.0347 0.0483608424397642
0.0347 0.0483663979644557
0.0347 0.0483719534891473
0.0347 0.0483775090138388
0.0347 0.0483830645385303
0.0347 0.0483886200632219
0.0347 0.0483941755879134
0.0347 0.0483997311126049
0.0347 0.0484052866372965
0.0347 0.048410842161988
0.0347 0.0484163976866795
0.0347 0.048421953211371
0.0347 0.0484275087360626
0.0347 0.0484330642607541
0.0347 0.0484386197854456
0.0347 0.0484441753101372
0.0347 0.0484497308348287
0.0347 0.0484552863595202
0.0347 0.0484608418842117
0.0347 0.0484663974089033
0.0347 0.0484719529335948
0.0347 0.0484775084582863
0.0347 0.0484830639829779
0.0347 0.0484886195076694
0.0347 0.0484941750323609
0.0347 0.0484997305570525
0.0347 0.048505286081744
0.0347 0.0485108416064355
0.0347 0.0485163971311271
0.0347 0.0485219526558186
0.0347 0.0485275081805101
0.0347 0.0485330637052016
0.0347 0.0485386192298932
0.0347 0.0485441747545847
0.0347 0.0485497302792762
0.0347 0.0485552858039678
0.0347 0.0485608413286593
0.0347 0.0485663968533508
0.0347 0.0485719523780423
0.0347 0.0485775079027339
0.0347 0.0485830634274254
0.0347 0.0485886189521169
0.0347 0.0485941744768085
0.0347 0.0485997300015
0.0347 0.0486052855261915
0.0347 0.048610841050883
0.0347 0.0486163965755746
0.0347 0.0486219521002661
0.0347 0.0486275076249576
0.0347 0.0486330631496492
0.0347 0.0486386186743407
0.0347 0.0486441741990322
0.0347 0.0486497297237238
0.0347 0.0486552852484153
0.0347 0.0486608407731068
0.0347 0.0486663962977983
0.0347 0.0486719518224899
0.0347 0.0486775073471814
0.0347 0.0486830628718729
0.0347 0.0486886183965645
0.0347 0.048694173921256
0.0347 0.0486997294459475
0.0347 0.048705284970639
0.0347 0.0487108404953306
0.0347 0.0487163960200221
0.0347 0.0487219515447136
0.0347 0.0487275070694052
0.0347 0.0487330625940967
0.0347 0.0487386181187882
0.0347 0.0487441736434798
0.0347 0.0487497291681713
0.0347 0.0487552846928628
0.0347 0.0487608402175543
0.0347 0.0487663957422459
0.0347 0.0487719512669374
0.0347 0.0487775067916289
0.0347 0.0487830623163205
0.0347 0.048788617841012
0.0347 0.0487941733657035
0.0347 0.0487997288903951
0.0347 0.0488052844150866
0.0347 0.0488108399397781
0.0347 0.0488163954644696
0.0347 0.0488219509891612
0.0347 0.0488275065138527
0.0347 0.0488330620385442
0.0347 0.0488386175632358
0.0347 0.0488441730879273
0.0347 0.0488497286126188
0.0347 0.0488552841373103
0.0347 0.0488608396620019
0.0347 0.0488663951866934
0.0347 0.0488719507113849
0.0347 0.0488775062360765
0.0347 0.048883061760768
0.0347 0.0488886172854595
0.0347 0.0488941728101511
0.0347 0.0488997283348426
0.0347 0.0489052838595341
0.0348 0.0489108393842256
0.0348 0.0489163949089172
0.0348 0.0489219504336087
0.0348 0.0489275059583002
0.0348 0.0489330614829918
0.0348 0.0489386170076833
0.0348 0.0489441725323748
0.0348 0.0489497280570663
0.0348 0.0489552835817579
0.0348 0.0489608391064494
0.0348 0.0489663946311409
0.0348 0.0489719501558325
0.0348 0.048977505680524
0.0348 0.0489830612052155
0.0348 0.0489886167299071
0.0348 0.0489941722545986
0.0348 0.0489997277792901
0.0348 0.0490052833039816
0.0348 0.0490108388286732
0.0348 0.0490163943533647
0.0348 0.0490219498780562
0.0348 0.0490275054027478
0.0348 0.0490330609274393
0.0348 0.0490386164521308
0.0348 0.0490441719768224
0.0348 0.0490497275015139
0.0348 0.0490552830262054
0.0348 0.0490608385508969
0.0348 0.0490663940755885
0.0348 0.04907194960028
0.0348 0.0490775051249715
0.0348 0.0490830606496631
0.0348 0.0490886161743546
0.0348 0.0490941716990461
0.0348 0.0490997272237376
0.0348 0.0491052827484292
0.0348 0.0491108382731207
0.0348 0.0491163937978122
0.0348 0.0491219493225038
0.0348 0.0491275048471953
0.0348 0.0491330603718868
0.0348 0.0491386158965783
0.0348 0.0491441714212699
0.0348 0.0491497269459614
0.0348 0.0491552824706529
0.0348 0.0491608379953445
0.0348 0.049166393520036
0.0348 0.0491719490447275
0.0348 0.0491775045694191
0.0348 0.0491830600941106
0.0348 0.0491886156188021
0.0348 0.0491941711434936
0.0348 0.0491997266681852
0.0348 0.0492052821928767
0.0348 0.0492108377175682
0.0348 0.0492163932422598
0.0348 0.0492219487669513
0.0348 0.0492275042916428
0.0348 0.0492330598163344
0.0348 0.0492386153410259
0.0348 0.0492441708657174
0.0348 0.0492497263904089
0.0348 0.0492552819151005
0.0348 0.049260837439792
0.0348 0.0492663929644835
0.0348 0.0492719484891751
0.0348 0.0492775040138666
0.0348 0.0492830595385581
0.0348 0.0492886150632496
0.0348 0.0492941705879412
0.0348 0.0492997261126327
0.0348 0.0493052816373242
0.0348 0.0493108371620158
0.0348 0.0493163926867073
0.0348 0.0493219482113988
0.0348 0.0493275037360904
0.0348 0.0493330592607819
0.0348 0.0493386147854734
0.0348 0.0493441703101649
0.0348 0.0493497258348565
0.0348 0.049355281359548
0.0348 0.0493608368842395
0.0348 0.0493663924089311
0.0348 0.0493719479336226
0.0348 0.0493775034583141
0.0348 0.0493830589830056
0.0348 0.0493886145076972
0.0348 0.0493941700323887
0.0348 0.0493997255570802
0.0348 0.0494052810817718
0.0348 0.0494108366064633
0.0348 0.0494163921311548
0.0348 0.0494219476558464
0.0348 0.0494275031805379
0.0348 0.0494330587052294
0.0348 0.0494386142299209
0.0348 0.0494441697546125
0.0348 0.049449725279304
0.0348 0.0494552808039955
0.0348 0.0494608363286871
0.0348 0.0494663918533786
0.0348 0.0494719473780701
0.0348 0.0494775029027616
0.0348 0.0494830584274532
0.0348 0.0494886139521447
0.0348 0.0494941694768362
0.0348 0.0494997250015278
0.0348 0.0495052805262193
0.0348 0.0495108360509108
0.0348 0.0495163915756024
0.0348 0.0495219471002939
0.0348 0.0495275026249854
0.0348 0.0495330581496769
0.0348 0.0495386136743685
0.0348 0.04954416919906
0.0348 0.0495497247237515
0.0348 0.0495552802484431
0.0348 0.0495608357731346
0.0348 0.0495663912978261
0.0348 0.0495719468225177
0.0348 0.0495775023472092
0.0348 0.0495830578719007
0.0348 0.0495886133965922
0.0348 0.0495941689212838
0.0348 0.0495997244459753
0.0348 0.0496052799706668
0.0348 0.0496108354953584
0.0348 0.0496163910200499
0.0348 0.0496219465447414
0.0348 0.0496275020694329
0.0348 0.0496330575941245
0.0348 0.049638613118816
0.0348 0.0496441686435075
0.0348 0.0496497241681991
0.0348 0.0496552796928906
0.0348 0.0496608352175821
0.0348 0.0496663907422737
0.0348 0.0496719462669652
0.0348 0.0496775017916567
0.0348 0.0496830573163482
0.0348 0.0496886128410398
0.0348 0.0496941683657313
0.0348 0.0496997238904228
0.0348 0.0497052794151144
0.0348 0.0497108349398059
0.0348 0.0497163904644974
0.0348 0.0497219459891889
0.0348 0.0497275015138805
0.0348 0.049733057038572
0.0348 0.0497386125632635
0.0348 0.0497441680879551
0.0348 0.0497497236126466
0.0348 0.0497552791373381
0.0348 0.0497608346620297
0.0348 0.0497663901867212
0.0348 0.0497719457114127
0.0348 0.0497775012361042
0.0348 0.0497830567607958
0.0348 0.0497886122854873
0.0348 0.0497941678101788
0.0348 0.0497997233348704
0.0348 0.0498052788595619
0.0348 0.0498108343842534
0.0348 0.0498163899089449
0.0348 0.0498219454336365
0.0348 0.049827500958328
0.0348 0.0498330564830195
0.0348 0.0498386120077111
0.0348 0.0498441675324026
0.0348 0.0498497230570941
0.0348 0.0498552785817857
0.0348 0.0498608341064772
0.0348 0.0498663896311687
0.0348 0.0498719451558602
0.0348 0.0498775006805518
0.0348 0.0498830562052433
0.0348 0.0498886117299348
0.0348 0.0498941672546264
0.0348 0.0498997227793179
0.0348 0.0499052783040094
0.0348 0.0499108338287009
0.0348 0.0499163893533925
0.0348 0.049921944878084
0.0348 0.0499275004027755
0.0348 0.0499330559274671
0.0348 0.0499386114521586
0.0348 0.0499441669768501
0.0348 0.0499497225015417
0.0348 0.0499552780262332
0.0348 0.0499608335509247
0.0348 0.0499663890756162
0.0348 0.0499719446003078
0.0348 0.0499775001249993
0.0348 0.0499830556496908
0.0348 0.0499886111743824
0.0348 0.0499941666990739
0.0348 0.0499997222237654
0.0348 0.050005277748457
0.0348 0.0500108332731485
0.0348 0.05001638879784
0.0348 0.0500219443225315
0.0348 0.0500274998472231
0.0348 0.0500330553719146
0.0348 0.0500386108966061
0.0348 0.0500441664212977
0.0348 0.0500497219459892
0.0348 0.0500552774706807
0.0348 0.0500608329953722
0.0348 0.0500663885200638
0.0348 0.0500719440447553
0.0348 0.0500774995694468
0.0348 0.0500830550941384
0.0348 0.0500886106188299
0.0348 0.0500941661435214
0.0348 0.050099721668213
0.0348 0.0501052771929045
0.0348 0.050110832717596
0.0348 0.0501163882422875
0.0348 0.0501219437669791
0.0348 0.0501274992916706
0.0348 0.0501330548163621
0.0348 0.0501386103410537
0.0348 0.0501441658657452
0.0348 0.0501497213904367
0.0348 0.0501552769151282
0.0348 0.0501608324398198
0.0348 0.0501663879645113
0.0348 0.0501719434892028
0.0348 0.0501774990138944
0.0348 0.0501830545385859
0.0348 0.0501886100632774
0.0348 0.050194165587969
0.0348 0.0501997211126605
0.0348 0.050205276637352
0.0348 0.0502108321620435
0.0348 0.0502163876867351
0.0348 0.0502219432114266
0.0348 0.0502274987361181
0.0348 0.0502330542608097
0.0348 0.0502386097855012
0.0348 0.0502441653101927
0.0348 0.0502497208348843
0.0348 0.0502552763595758
0.0348 0.0502608318842673
0.0348 0.0502663874089588
0.0348 0.0502719429336504
0.0348 0.0502774984583419
0.0348 0.0502830539830334
0.0348 0.050288609507725
0.0348 0.0502941650324165
0.0348 0.050299720557108
0.0348 0.0503052760817995
0.0348 0.0503108316064911
0.0348 0.0503163871311826
0.0348 0.0503219426558741
0.0348 0.0503274981805657
0.0348 0.0503330537052572
0.0348 0.0503386092299487
0.0348 0.0503441647546402
0.0348 0.0503497202793318
0.0348 0.0503552758040233
0.0348 0.0503608313287148
0.0348 0.0503663868534064
0.0348 0.0503719423780979
0.0348 0.0503774979027894
0.0348 0.050383053427481
0.0348 0.0503886089521725
0.0348 0.050394164476864
0.0348 0.0503997200015555
0.0348 0.0504052755262471
0.0348 0.0504108310509386
0.0348 0.0504163865756301
0.0348 0.0504219421003217
0.0348 0.0504274976250132
0.0348 0.0504330531497047
0.0348 0.0504386086743963
0.0348 0.0504441641990878
0.0348 0.0504497197237793
0.0348 0.0504552752484708
0.0348 0.0504608307731624
0.0348 0.0504663862978539
0.0348 0.0504719418225454
0.0348 0.050477497347237
0.0348 0.0504830528719285
0.0348 0.05048860839662
0.0348 0.0504941639213115
0.0348 0.0504997194460031
0.0348 0.0505052749706946
0.0348 0.0505108304953861
0.0348 0.0505163860200777
0.0348 0.0505219415447692
0.0348 0.0505274970694607
0.0348 0.0505330525941523
0.0348 0.0505386081188438
0.0348 0.0505441636435353
0.0348 0.0505497191682268
0.0348 0.0505552746929184
0.0348 0.0505608302176099
0.0348 0.0505663857423014
0.0348 0.050571941266993
0.0348 0.0505774967916845
0.0348 0.050583052316376
0.0348 0.0505886078410675
0.0348 0.0505941633657591
0.0348 0.0505997188904506
0.0348 0.0506052744151421
0.0348 0.0506108299398337
0.0348 0.0506163854645252
0.0348 0.0506219409892167
0.0348 0.0506274965139083
0.0348 0.0506330520385998
0.0348 0.0506386075632913
0.0348 0.0506441630879828
0.0348 0.0506497186126744
0.0348 0.0506552741373659
0.0348 0.0506608296620574
0.0348 0.050666385186749
0.0348 0.0506719407114405
0.0348 0.050677496236132
0.0348 0.0506830517608235
0.0348 0.0506886072855151
0.0348 0.0506941628102066
0.0348 0.0506997183348981
0.0348 0.0507052738595897
0.0348 0.0507108293842812
0.0348 0.0507163849089727
0.0348 0.0507219404336643
0.0348 0.0507274959583558
0.0348 0.0507330514830473
0.0348 0.0507386070077388
0.0348 0.0507441625324304
0.0348 0.0507497180571219
0.0348 0.0507552735818134
0.0348 0.050760829106505
0.0348 0.0507663846311965
0.0348 0.050771940155888
0.0348 0.0507774956805796
0.0348 0.0507830512052711
0.0348 0.0507886067299626
0.0348 0.0507941622546541
0.0348 0.0507997177793457
0.0348 0.0508052733040372
0.0348 0.0508108288287287
0.0348 0.0508163843534203
0.0348 0.0508219398781118
0.0348 0.0508274954028033
0.0348 0.0508330509274948
0.0348 0.0508386064521864
0.0348 0.0508441619768779
0.0348 0.0508497175015694
0.0348 0.050855273026261
0.0348 0.0508608285509525
0.0348 0.050866384075644
0.0348 0.0508719396003356
0.0348 0.0508774951250271
0.0348 0.0508830506497186
0.0348 0.0508886061744101
0.0348 0.0508941616991017
0.0348 0.0508997172237932
0.0348 0.0509052727484847
0.0348 0.0509108282731763
0.0348 0.0509163837978678
0.0348 0.0509219393225593
0.0348 0.0509274948472508
0.0348 0.0509330503719424
0.0348 0.0509386058966339
0.0348 0.0509441614213254
0.0348 0.050949716946017
0.0348 0.0509552724707085
0.0348 0.0509608279954
0.0348 0.0509663835200916
0.0348 0.0509719390447831
0.0348 0.0509774945694746
0.0348 0.0509830500941661
0.0348 0.0509886056188577
0.0348 0.0509941611435492
0.0348 0.0509997166682407
0.0348 0.0510052721929323
0.0348 0.0510108277176238
0.0348 0.0510163832423153
0.0348 0.0510219387670068
0.0348 0.0510274942916984
0.0348 0.0510330498163899
0.0348 0.0510386053410814
0.0348 0.051044160865773
0.0349 0.0510497163904645
0.0349 0.051055271915156
0.0349 0.0510608274398476
0.0349 0.0510663829645391
0.0349 0.0510719384892306
0.0349 0.0510774940139221
0.0349 0.0510830495386137
0.0349 0.0510886050633052
0.0349 0.0510941605879967
0.0349 0.0510997161126883
0.0349 0.0511052716373798
0.0349 0.0511108271620713
0.0349 0.0511163826867628
0.0349 0.0511219382114544
0.0349 0.0511274937361459
0.0349 0.0511330492608374
0.0349 0.051138604785529
0.0349 0.0511441603102205
0.0349 0.051149715834912
0.0349 0.0511552713596036
0.0349 0.0511608268842951
0.0349 0.0511663824089866
0.0349 0.0511719379336781
0.0349 0.0511774934583697
0.0349 0.0511830489830612
0.0349 0.0511886045077527
0.0349 0.0511941600324443
0.0349 0.0511997155571358
0.0349 0.0512052710818273
0.0349 0.0512108266065189
0.0349 0.0512163821312104
0.0349 0.0512219376559019
0.0349 0.0512274931805934
0.0349 0.051233048705285
0.0349 0.0512386042299765
0.0349 0.051244159754668
0.0349 0.0512497152793596
0.0349 0.0512552708040511
0.0349 0.0512608263287426
0.0349 0.0512663818534341
0.0349 0.0512719373781257
0.0349 0.0512774929028172
0.0349 0.0512830484275087
0.0349 0.0512886039522003
0.0349 0.0512941594768918
0.0349 0.0512997150015833
0.0349 0.0513052705262749
0.0349 0.0513108260509664
0.0349 0.0513163815756579
0.0349 0.0513219371003494
0.0349 0.051327492625041
0.0349 0.0513330481497325
0.0349 0.051338603674424
0.0349 0.0513441591991156
0.0349 0.0513497147238071
0.0349 0.0513552702484986
0.0349 0.0513608257731901
0.0349 0.0513663812978817
0.0349 0.0513719368225732
0.0349 0.0513774923472647
0.0349 0.0513830478719563
0.0349 0.0513886033966478
0.0349 0.0513941589213393
0.0349 0.0513997144460309
0.0349 0.0514052699707224
0.0349 0.0514108254954139
0.0349 0.0514163810201054
0.0349 0.051421936544797
0.0349 0.0514274920694885
0.0349 0.05143304759418
0.0349 0.0514386031188716
0.0349 0.0514441586435631
0.0349 0.0514497141682546
0.0349 0.0514552696929462
0.0349 0.0514608252176377
0.0349 0.0514663807423292
0.0349 0.0514719362670207
0.0349 0.0514774917917123
0.0349 0.0514830473164038
0.0349 0.0514886028410953
0.0349 0.0514941583657869
0.0349 0.0514997138904784
0.0349 0.0515052694151699
0.0349 0.0515108249398614
0.0349 0.051516380464553
0.0349 0.0515219359892445
0.0349 0.051527491513936
0.0349 0.0515330470386276
0.0349 0.0515386025633191
0.0349 0.0515441580880106
0.0349 0.0515497136127021
0.0349 0.0515552691373937
0.0349 0.0515608246620852
0.0349 0.0515663801867767
0.0349 0.0515719357114683
0.0349 0.0515774912361598
0.0349 0.0515830467608513
0.0349 0.0515886022855429
0.0349 0.0515941578102344
0.0349 0.0515997133349259
0.0349 0.0516052688596174
0.0349 0.051610824384309
0.0349 0.0516163799090005
0.0349 0.051621935433692
0.0349 0.0516274909583836
0.0349 0.0516330464830751
0.0349 0.0516386020077666
0.0349 0.0516441575324582
0.0349 0.0516497130571497
0.0349 0.0516552685818412
0.0349 0.0516608241065327
0.0349 0.0516663796312243
0.0349 0.0516719351559158
0.0349 0.0516774906806073
0.0349 0.0516830462052989
0.0349 0.0516886017299904
0.0349 0.0516941572546819
0.0349 0.0516997127793734
0.0349 0.051705268304065
0.0349 0.0517108238287565
0.0349 0.051716379353448
0.0349 0.0517219348781396
0.0349 0.0517274904028311
0.0349 0.0517330459275226
0.0349 0.0517386014522142
0.0349 0.0517441569769057
0.0349 0.0517497125015972
0.0349 0.0517552680262887
0.0349 0.0517608235509803
0.0349 0.0517663790756718
0.0349 0.0517719346003633
0.0349 0.0517774901250549
0.0349 0.0517830456497464
0.0349 0.0517886011744379
0.0349 0.0517941566991294
0.0349 0.051799712223821
0.0349 0.0518052677485125
0.0349 0.051810823273204
0.0349 0.0518163787978956
0.0349 0.0518219343225871
0.0349 0.0518274898472786
0.0349 0.0518330453719702
0.0349 0.0518386008966617
0.0349 0.0518441564213532
0.0349 0.0518497119460447
0.0349 0.0518552674707363
0.0349 0.0518608229954278
0.0349 0.0518663785201193
0.0349 0.0518719340448109
0.0349 0.0518774895695024
0.0349 0.0518830450941939
0.0349 0.0518886006188854
0.0349 0.051894156143577
0.0349 0.0518997116682685
0.0349 0.05190526719296
0.0349 0.0519108227176516
0.0349 0.0519163782423431
0.0349 0.0519219337670346
0.0349 0.0519274892917262
0.0349 0.0519330448164177
0.0349 0.0519386003411092
0.0349 0.0519441558658007
0.0349 0.0519497113904923
0.0349 0.0519552669151838
0.0349 0.0519608224398753
0.0349 0.0519663779645669
0.0349 0.0519719334892584
0.0349 0.0519774890139499
0.0349 0.0519830445386415
0.0349 0.051988600063333
0.0349 0.0519941555880245
0.0349 0.051999711112716
0.0349 0.0520052666374076
0.0349 0.0520108221620991
0.0349 0.0520163776867906
0.0349 0.0520219332114822
0.0349 0.0520274887361737
0.0349 0.0520330442608652
0.0349 0.0520385997855567
0.0349 0.0520441553102483
0.0349 0.0520497108349398
0.0349 0.0520552663596313
0.0349 0.0520608218843229
0.0349 0.0520663774090144
0.0349 0.0520719329337059
0.0349 0.0520774884583975
0.0349 0.052083043983089
0.0349 0.0520885995077805
0.0349 0.052094155032472
0.0349 0.0520997105571636
0.0349 0.0521052660818551
0.0349 0.0521108216065466
0.0349 0.0521163771312382
0.0349 0.0521219326559297
0.0349 0.0521274881806212
0.0349 0.0521330437053127
0.0349 0.0521385992300043
0.0349 0.0521441547546958
0.0349 0.0521497102793873
0.0349 0.0521552658040789
0.0349 0.0521608213287704
0.0349 0.0521663768534619
0.0349 0.0521719323781535
0.0349 0.052177487902845
0.0349 0.0521830434275365
0.0349 0.052188598952228
0.0349 0.0521941544769196
0.0349 0.0521997100016111
0.0349 0.0522052655263026
0.0349 0.0522108210509942
0.0349 0.0522163765756857
0.0349 0.0522219321003772
0.0349 0.0522274876250687
0.0349 0.0522330431497603
0.0349 0.0522385986744518
0.0349 0.0522441541991433
0.0349 0.0522497097238349
0.0349 0.0522552652485264
0.0349 0.0522608207732179
0.0349 0.0522663762979095
0.0349 0.052271931822601
0.0349 0.0522774873472925
0.0349 0.052283042871984
0.0349 0.0522885983966756
0.0349 0.0522941539213671
0.0349 0.0522997094460586
0.0349 0.0523052649707502
0.0349 0.0523108204954417
0.0349 0.0523163760201332
0.0349 0.0523219315448247
0.0349 0.0523274870695163
0.0349 0.0523330425942078
0.0349 0.0523385981188993
0.0349 0.0523441536435909
0.0349 0.0523497091682824
0.0349 0.0523552646929739
0.0349 0.0523608202176655
0.0349 0.052366375742357
0.0349 0.0523719312670485
0.0349 0.05237748679174
0.0349 0.0523830423164316
0.0349 0.0523885978411231
0.0349 0.0523941533658146
0.0349 0.0523997088905062
0.0349 0.0524052644151977
0.0349 0.0524108199398892
0.0349 0.0524163754645808
0.0349 0.0524219309892723
0.0349 0.0524274865139638
0.0349 0.0524330420386553
0.0349 0.0524385975633469
0.0349 0.0524441530880384
0.0349 0.0524497086127299
0.0349 0.0524552641374215
0.0349 0.052460819662113
0.0349 0.0524663751868045
0.0349 0.052471930711496
0.0349 0.0524774862361876
0.0349 0.0524830417608791
0.0349 0.0524885972855706
0.0349 0.0524941528102622
0.0349 0.0524997083349537
0.0349 0.0525052638596452
0.0349 0.0525108193843368
0.0349 0.0525163749090283
0.0349 0.0525219304337198
0.0349 0.0525274859584113
0.0349 0.0525330414831029
0.0349 0.0525385970077944
0.0349 0.0525441525324859
0.0349 0.0525497080571775
0.0349 0.052555263581869
0.0349 0.0525608191065605
0.0349 0.052566374631252
0.0349 0.0525719301559436
0.0349 0.0525774856806351
0.0349 0.0525830412053266
0.0349 0.0525885967300182
0.0349 0.0525941522547097
0.0349 0.0525997077794012
0.0349 0.0526052633040928
0.0349 0.0526108188287843
0.0349 0.0526163743534758
0.0349 0.0526219298781673
0.0349 0.0526274854028589
0.0349 0.0526330409275504
0.0349 0.0526385964522419
0.0349 0.0526441519769335
0.0349 0.052649707501625
0.0349 0.0526552630263165
0.0349 0.052660818551008
0.0349 0.0526663740756996
0.0349 0.0526719296003911
0.0349 0.0526774851250826
0.0349 0.0526830406497742
0.0349 0.0526885961744657
0.0349 0.0526941516991572
0.0349 0.0526997072238488
0.0349 0.0527052627485403
0.0349 0.0527108182732318
0.0349 0.0527163737979233
0.0349 0.0527219293226149
0.0349 0.0527274848473064
0.0349 0.0527330403719979
0.0349 0.0527385958966895
0.0349 0.052744151421381
0.0349 0.0527497069460725
0.0349 0.052755262470764
0.0349 0.0527608179954556
0.0349 0.0527663735201471
0.0349 0.0527719290448386
0.0349 0.0527774845695302
0.0349 0.0527830400942217
0.0349 0.0527885956189132
0.0349 0.0527941511436048
0.0349 0.0527997066682963
0.0349 0.0528052621929878
0.0349 0.0528108177176793
0.0349 0.0528163732423709
0.0349 0.0528219287670624
0.0349 0.0528274842917539
0.0349 0.0528330398164455
0.0349 0.052838595341137
0.0349 0.0528441508658285
0.0349 0.0528497063905201
0.0349 0.0528552619152116
0.0349 0.0528608174399031
0.0349 0.0528663729645946
0.0349 0.0528719284892862
0.0349 0.0528774840139777
0.0349 0.0528830395386692
0.0349 0.0528885950633608
0.0349 0.0528941505880523
0.0349 0.0528997061127438
0.0349 0.0529052616374353
0.0349 0.0529108171621269
0.0349 0.0529163726868184
0.0349 0.0529219282115099
0.0349 0.0529274837362015
0.0349 0.052933039260893
0.0349 0.0529385947855845
0.0349 0.0529441503102761
0.0349 0.0529497058349676
0.0349 0.0529552613596591
0.0349 0.0529608168843506
0.0349 0.0529663724090422
0.0349 0.0529719279337337
0.0349 0.0529774834584252
0.0349 0.0529830389831168
0.0349 0.0529885945078083
0.0349 0.0529941500324998
0.0349 0.0529997055571913
0.0349 0.0530052610818829
0.0349 0.0530108166065744
0.0349 0.0530163721312659
0.0349 0.0530219276559575
0.0349 0.053027483180649
0.0349 0.0530330387053405
0.0349 0.0530385942300321
0.0349 0.0530441497547236
0.0349 0.0530497052794151
0.0349 0.0530552608041066
0.0349 0.0530608163287982
0.0349 0.0530663718534897
0.0349 0.0530719273781812
0.0349 0.0530774829028728
0.0349 0.0530830384275643
0.0349 0.0530885939522558
0.0349 0.0530941494769473
0.0349 0.0530997050016389
0.035 0.0531052605263304
0.035 0.0531108160510219
0.035 0.0531163715757135
0.035 0.053121927100405
0.035 0.0531274826250965
0.035 0.0531330381497881
0.035 0.0531385936744796
0.035 0.0531441491991711
0.035 0.0531497047238626
0.035 0.0531552602485542
0.035 0.0531608157732457
0.035 0.0531663712979372
0.035 0.0531719268226288
0.035 0.0531774823473203
0.035 0.0531830378720118
0.035 0.0531885933967034
0.035 0.0531941489213949
0.035 0.0531997044460864
0.035 0.0532052599707779
0.035 0.0532108154954695
0.035 0.053216371020161
0.035 0.0532219265448525
0.035 0.0532274820695441
0.035 0.0532330375942356
0.035 0.0532385931189271
0.035 0.0532441486436186
0.035 0.0532497041683102
0.035 0.0532552596930017
0.035 0.0532608152176932
0.035 0.0532663707423848
0.035 0.0532719262670763
0.035 0.0532774817917678
0.035 0.0532830373164594
0.035 0.0532885928411509
0.035 0.0532941483658424
0.035 0.0532997038905339
0.035 0.0533052594152255
0.035 0.053310814939917
0.035 0.0533163704646085
0.035 0.0533219259893001
0.035 0.0533274815139916
0.035 0.0533330370386831
0.035 0.0533385925633746
0.035 0.0533441480880662
0.035 0.0533497036127577
0.035 0.0533552591374492
0.035 0.0533608146621408
0.035 0.0533663701868323
0.035 0.0533719257115238
0.035 0.0533774812362154
0.035 0.0533830367609069
0.035 0.0533885922855984
0.035 0.0533941478102899
0.035 0.0533997033349815
0.035 0.053405258859673
0.035 0.0534108143843645
0.035 0.0534163699090561
0.035 0.0534219254337476
0.035 0.0534274809584391
0.035 0.0534330364831307
0.035 0.0534385920078222
0.035 0.0534441475325137
0.035 0.0534497030572052
0.035 0.0534552585818968
0.035 0.0534608141065883
0.035 0.0534663696312798
0.035 0.0534719251559714
0.035 0.0534774806806629
0.035 0.0534830362053544
0.035 0.0534885917300459
0.035 0.0534941472547375
0.035 0.053499702779429
0.035 0.0535052583041205
0.035 0.0535108138288121
0.035 0.0535163693535036
0.035 0.0535219248781951
0.035 0.0535274804028866
0.035 0.0535330359275782
0.035 0.0535385914522697
0.035 0.0535441469769612
0.035 0.0535497025016528
0.035 0.0535552580263443
0.035 0.0535608135510358
0.035 0.0535663690757274
0.035 0.0535719246004189
0.035 0.0535774801251104
0.035 0.0535830356498019
0.035 0.0535885911744935
0.035 0.053594146699185
0.035 0.0535997022238765
0.035 0.0536052577485681
0.035 0.0536108132732596
0.035 0.0536163687979511
0.035 0.0536219243226427
0.035 0.0536274798473342
0.035 0.0536330353720257
0.035 0.0536385908967172
0.035 0.0536441464214088
0.035 0.0536497019461003
0.035 0.0536552574707918
0.035 0.0536608129954834
0.035 0.0536663685201749
0.035 0.0536719240448664
0.035 0.0536774795695579
0.035 0.0536830350942495
0.035 0.053688590618941
0.035 0.0536941461436325
0.035 0.0536997016683241
0.035 0.0537052571930156
0.035 0.0537108127177071
0.035 0.0537163682423987
0.035 0.0537219237670902
0.035 0.0537274792917817
0.035 0.0537330348164732
0.035 0.0537385903411648
0.035 0.0537441458658563
0.035 0.0537497013905478
0.035 0.0537552569152394
0.035 0.0537608124399309
0.035 0.0537663679646224
0.035 0.0537719234893139
0.035 0.0537774790140055
0.035 0.053783034538697
0.035 0.0537885900633885
0.035 0.0537941455880801
0.035 0.0537997011127716
0.035 0.0538052566374631
0.035 0.0538108121621547
0.035 0.0538163676868462
0.035 0.0538219232115377
0.035 0.0538274787362292
0.035 0.0538330342609208
0.035 0.0538385897856123
0.035 0.0538441453103038
0.035 0.0538497008349954
0.035 0.0538552563596869
0.035 0.0538608118843784
0.035 0.0538663674090699
0.035 0.0538719229337615
0.035 0.053877478458453
0.035 0.0538830339831445
0.035 0.0538885895078361
0.035 0.0538941450325276
0.035 0.0538997005572191
0.035 0.0539052560819107
0.035 0.0539108116066022
0.035 0.0539163671312937
0.035 0.0539219226559852
0.035 0.0539274781806768
0.035 0.0539330337053683
0.035 0.0539385892300598
0.035 0.0539441447547514
0.035 0.0539497002794429
0.035 0.0539552558041344
0.035 0.053960811328826
0.035 0.0539663668535175
0.035 0.053971922378209
0.035 0.0539774779029005
0.035 0.0539830334275921
0.035 0.0539885889522836
0.035 0.0539941444769751
0.035 0.0539997000016667
0.035 0.0540052555263582
0.035 0.0540108110510497
0.035 0.0540163665757412
0.035 0.0540219221004328
0.035 0.0540274776251243
0.035 0.0540330331498158
0.035 0.0540385886745074
0.035 0.0540441441991989
0.035 0.0540496997238904
0.035 0.054055255248582
0.035 0.0540608107732735
0.035 0.054066366297965
0.035 0.0540719218226565
0.035 0.0540774773473481
0.035 0.0540830328720396
0.035 0.0540885883967311
0.035 0.0540941439214227
0.035 0.0540996994461142
0.035 0.0541052549708057
0.035 0.0541108104954972
0.035 0.0541163660201888
0.035 0.0541219215448803
0.035 0.0541274770695718
0.035 0.0541330325942634
0.035 0.0541385881189549
0.035 0.0541441436436464
0.035 0.054149699168338
0.035 0.0541552546930295
0.035 0.054160810217721
0.035 0.0541663657424125
0.035 0.0541719212671041
0.035 0.0541774767917956
0.035 0.0541830323164871
0.035 0.0541885878411787
0.035 0.0541941433658702
0.035 0.0541996988905617
0.035 0.0542052544152532
0.035 0.0542108099399448
0.035 0.0542163654646363
0.035 0.0542219209893278
0.035 0.0542274765140194
0.035 0.0542330320387109
0.035 0.0542385875634024
0.035 0.054244143088094
0.035 0.0542496986127855
0.035 0.054255254137477
0.035 0.0542608096621685
0.035 0.0542663651868601
0.035 0.0542719207115516
0.035 0.0542774762362431
0.035 0.0542830317609347
0.035 0.0542885872856262
0.035 0.0542941428103177
0.035 0.0542996983350092
0.035 0.0543052538597008
0.035 0.0543108093843923
0.035 0.0543163649090838
0.035 0.0543219204337754
0.035 0.0543274759584669
0.035 0.0543330314831584
0.035 0.05433858700785
0.035 0.0543441425325415
0.035 0.054349698057233
0.035 0.0543552535819245
0.035 0.0543608091066161
0.035 0.0543663646313076
0.035 0.0543719201559991
0.035 0.0543774756806907
0.035 0.0543830312053822
0.035 0.0543885867300737
0.035 0.0543941422547653
0.035 0.0543996977794568
0.035 0.0544052533041483
0.035 0.0544108088288398
0.035 0.0544163643535314
0.035 0.0544219198782229
0.035 0.0544274754029144
0.035 0.054433030927606
0.035 0.0544385864522975
0.035 0.054444141976989
0.035 0.0544496975016805
0.035 0.0544552530263721
0.035 0.0544608085510636
0.035 0.0544663640757551
0.035 0.0544719196004467
0.035 0.0544774751251382
0.035 0.0544830306498297
0.035 0.0544885861745213
0.035 0.0544941416992128
0.035 0.0544996972239043
0.035 0.0545052527485958
0.035 0.0545108082732874
0.035 0.0545163637979789
0.035 0.0545219193226704
0.035 0.054527474847362
0.035 0.0545330303720535
0.035 0.054538585896745
0.035 0.0545441414214365
0.035 0.0545496969461281
0.035 0.0545552524708196
0.035 0.0545608079955111
0.035 0.0545663635202027
0.035 0.0545719190448942
0.035 0.0545774745695857
0.035 0.0545830300942773
0.035 0.0545885856189688
0.035 0.0545941411436603
0.035 0.0545996966683518
0.035 0.0546052521930434
0.035 0.0546108077177349
0.035 0.0546163632424264
0.035 0.054621918767118
0.035 0.0546274742918095
0.035 0.054633029816501
0.035 0.0546385853411925
0.035 0.0546441408658841
0.035 0.0546496963905756
0.035 0.0546552519152671
0.035 0.0546608074399587
0.035 0.0546663629646502
0.035 0.0546719184893417
0.035 0.0546774740140333
0.035 0.0546830295387248
0.035 0.0546885850634163
0.035 0.0546941405881078
0.035 0.0546996961127994
0.035 0.0547052516374909
0.035 0.0547108071621824
0.035 0.054716362686874
0.035 0.0547219182115655
0.035 0.054727473736257
0.035 0.0547330292609485
0.035 0.0547385847856401
0.035 0.0547441403103316
0.035 0.0547496958350231
0.035 0.0547552513597147
0.035 0.0547608068844062
0.035 0.0547663624090977
0.035 0.0547719179337893
0.035 0.0547774734584808
0.035 0.0547830289831723
0.035 0.0547885845078638
0.035 0.0547941400325554
0.035 0.0547996955572469
0.035 0.0548052510819384
0.035 0.05481080660663
0.035 0.0548163621313215
0.035 0.054821917656013
0.035 0.0548274731807046
0.035 0.0548330287053961
0.035 0.0548385842300876
0.035 0.0548441397547791
0.035 0.0548496952794707
0.035 0.0548552508041622
0.035 0.0548608063288537
0.035 0.0548663618535453
0.035 0.0548719173782368
0.035 0.0548774729029283
0.035 0.0548830284276198
0.035 0.0548885839523114
0.035 0.0548941394770029
0.035 0.0548996950016944
0.035 0.054905250526386
0.035 0.0549108060510775
0.035 0.054916361575769
0.035 0.0549219171004606
0.035 0.0549274726251521
0.035 0.0549330281498436
0.035 0.0549385836745351
0.035 0.0549441391992267
0.035 0.0549496947239182
0.035 0.0549552502486097
0.035 0.0549608057733013
0.035 0.0549663612979928
0.035 0.0549719168226843
0.035 0.0549774723473758
0.035 0.0549830278720674
0.035 0.0549885833967589
0.035 0.0549941389214504
0.035 0.054999694446142
0.035 0.0550052499708335
0.035 0.055010805495525
0.035 0.0550163610202166
0.035 0.0550219165449081
0.035 0.0550274720695996
0.035 0.0550330275942911
0.035 0.0550385831189827
0.035 0.0550441386436742
0.035 0.0550496941683657
0.035 0.0550552496930573
0.035 0.0550608052177488
0.035 0.0550663607424403
0.035 0.0550719162671318
0.035 0.0550774717918234
0.035 0.0550830273165149
0.035 0.0550885828412064
0.035 0.055094138365898
0.035 0.0550996938905895
0.035 0.055105249415281
0.0351 0.0551108049399726
0.0351 0.0551163604646641
0.0351 0.0551219159893556
0.0351 0.0551274715140471
0.0351 0.0551330270387387
0.0351 0.0551385825634302
0.0351 0.0551441380881217
0.0351 0.0551496936128133
0.0351 0.0551552491375048
0.0351 0.0551608046621963
0.0351 0.0551663601868879
0.0351 0.0551719157115794
0.0351 0.0551774712362709
0.0351 0.0551830267609624
0.0351 0.055188582285654
0.0351 0.0551941378103455
0.0351 0.055199693335037
0.0351 0.0552052488597286
0.0351 0.0552108043844201
0.0351 0.0552163599091116
0.0351 0.0552219154338031
0.0351 0.0552274709584947
0.0351 0.0552330264831862
0.0351 0.0552385820078777
0.0351 0.0552441375325693
0.0351 0.0552496930572608
0.0351 0.0552552485819523
0.0351 0.0552608041066439
0.0351 0.0552663596313354
0.0351 0.0552719151560269
0.0351 0.0552774706807184
0.0351 0.05528302620541
0.0351 0.0552885817301015
0.0351 0.055294137254793
0.0351 0.0552996927794846
0.0351 0.0553052483041761
0.0351 0.0553108038288676
0.0351 0.0553163593535591
0.0351 0.0553219148782507
0.0351 0.0553274704029422
0.0351 0.0553330259276337
0.0351 0.0553385814523253
0.0351 0.0553441369770168
0.0351 0.0553496925017083
0.0351 0.0553552480263999
0.0351 0.0553608035510914
0.0351 0.0553663590757829
0.0351 0.0553719146004744
0.0351 0.055377470125166
0.0351 0.0553830256498575
0.0351 0.055388581174549
0.0351 0.0553941366992406
0.0351 0.0553996922239321
0.0351 0.0554052477486236
0.0351 0.0554108032733151
0.0351 0.0554163587980067
0.0351 0.0554219143226982
0.0351 0.0554274698473897
0.0351 0.0554330253720813
0.0351 0.0554385808967728
0.0351 0.0554441364214643
0.0351 0.0554496919461559
0.0351 0.0554552474708474
0.0351 0.0554608029955389
0.0351 0.0554663585202304
0.0351 0.055471914044922
0.0351 0.0554774695696135
0.0351 0.055483025094305
0.0351 0.0554885806189966
0.0351 0.0554941361436881
0.0351 0.0554996916683796
0.0351 0.0555052471930711
0.0351 0.0555108027177627
0.0351 0.0555163582424542
0.0351 0.0555219137671457
0.0351 0.0555274692918373
0.0351 0.0555330248165288
0.0351 0.0555385803412203
0.0351 0.0555441358659119
0.0351 0.0555496913906034
0.0351 0.0555552469152949
0.0351 0.0555608024399864
0.0351 0.055566357964678
0.0351 0.0555719134893695
0.0351 0.055577469014061
0.0351 0.0555830245387526
0.0351 0.0555885800634441
0.0351 0.0555941355881356
0.0351 0.0555996911128271
0.0351 0.0556052466375187
0.0351 0.0556108021622102
0.0351 0.0556163576869017
0.0351 0.0556219132115933
0.0351 0.0556274687362848
0.0351 0.0556330242609763
0.0351 0.0556385797856679
0.0351 0.0556441353103594
0.0351 0.0556496908350509
0.0351 0.0556552463597424
0.0351 0.055660801884434
0.0351 0.0556663574091255
0.0351 0.055671912933817
0.0351 0.0556774684585086
0.0351 0.0556830239832001
0.0351 0.0556885795078916
0.0351 0.0556941350325832
0.0351 0.0556996905572747
0.0351 0.0557052460819662
0.0351 0.0557108016066577
0.0351 0.0557163571313493
0.0351 0.0557219126560408
0.0351 0.0557274681807323
0.0351 0.0557330237054239
0.0351 0.0557385792301154
0.0351 0.0557441347548069
0.0351 0.0557496902794984
0.0351 0.05575524580419
0.0351 0.0557608013288815
0.0351 0.055766356853573
0.0351 0.0557719123782646
0.0351 0.0557774679029561
0.0351 0.0557830234276476
0.0351 0.0557885789523392
0.0351 0.0557941344770307
0.0351 0.0557996900017222
0.0351 0.0558052455264137
0.0351 0.0558108010511053
0.0351 0.0558163565757968
0.0351 0.0558219121004883
0.0351 0.0558274676251799
0.0351 0.0558330231498714
0.0351 0.0558385786745629
0.0351 0.0558441341992544
0.0351 0.055849689723946
0.0351 0.0558552452486375
0.0351 0.055860800773329
0.0351 0.0558663562980206
0.0351 0.0558719118227121
0.0351 0.0558774673474036
0.0351 0.0558830228720952
0.0351 0.0558885783967867
0.0351 0.0558941339214782
0.0351 0.0558996894461697
0.0351 0.0559052449708613
0.0351 0.0559108004955528
0.0351 0.0559163560202443
0.0351 0.0559219115449359
0.0351 0.0559274670696274
0.0351 0.0559330225943189
0.0351 0.0559385781190105
0.0351 0.055944133643702
0.0351 0.0559496891683935
0.0351 0.055955244693085
0.0351 0.0559608002177766
0.0351 0.0559663557424681
0.0351 0.0559719112671596
0.0351 0.0559774667918512
0.0351 0.0559830223165427
0.0351 0.0559885778412342
0.0351 0.0559941333659257
0.0351 0.0559996888906173
0.0351 0.0560052444153088
0.0351 0.0560107999400003
0.0351 0.0560163554646919
0.0351 0.0560219109893834
0.0351 0.0560274665140749
0.0351 0.0560330220387665
0.0351 0.056038577563458
0.0351 0.0560441330881495
0.0351 0.056049688612841
0.0351 0.0560552441375326
0.0351 0.0560607996622241
0.0351 0.0560663551869156
0.0351 0.0560719107116072
0.0351 0.0560774662362987
0.0351 0.0560830217609902
0.0351 0.0560885772856817
0.0351 0.0560941328103733
0.0351 0.0560996883350648
0.0351 0.0561052438597563
0.0351 0.0561107993844479
0.0351 0.0561163549091394
0.0351 0.0561219104338309
0.0351 0.0561274659585225
0.0351 0.056133021483214
0.0351 0.0561385770079055
0.0351 0.056144132532597
0.0351 0.0561496880572886
0.0351 0.0561552435819801
0.0351 0.0561607991066716
0.0351 0.0561663546313632
0.0351 0.0561719101560547
0.0351 0.0561774656807462
0.0351 0.0561830212054377
0.0351 0.0561885767301293
0.0351 0.0561941322548208
0.0351 0.0561996877795123
0.0351 0.0562052433042039
0.0351 0.0562107988288954
0.0351 0.0562163543535869
0.0351 0.0562219098782785
0.0351 0.05622746540297
0.0351 0.0562330209276615
0.0351 0.056238576452353
0.0351 0.0562441319770446
0.0351 0.0562496875017361
0.0351 0.0562552430264276
0.0351 0.0562607985511192
0.0351 0.0562663540758107
0.0351 0.0562719096005022
0.0351 0.0562774651251937
0.0351 0.0562830206498853
0.0351 0.0562885761745768
0.0351 0.0562941316992683
0.0351 0.0562996872239599
0.0351 0.0563052427486514
0.0351 0.0563107982733429
0.0351 0.0563163537980345
0.0351 0.056321909322726
0.0351 0.0563274648474175
0.0351 0.056333020372109
0.0351 0.0563385758968006
0.0351 0.0563441314214921
0.0351 0.0563496869461836
0.0351 0.0563552424708752
0.0351 0.0563607979955667
0.0351 0.0563663535202582
0.0351 0.0563719090449498
0.0351 0.0563774645696413
0.0351 0.0563830200943328
0.0351 0.0563885756190243
0.0351 0.0563941311437159
0.0351 0.0563996866684074
0.0351 0.0564052421930989
0.0351 0.0564107977177905
0.0351 0.056416353242482
0.0351 0.0564219087671735
0.0351 0.056427464291865
0.0351 0.0564330198165566
0.0351 0.0564385753412481
0.0351 0.0564441308659396
0.0351 0.0564496863906312
0.0351 0.0564552419153227
0.0351 0.0564607974400142
0.0351 0.0564663529647058
0.0351 0.0564719084893973
0.0351 0.0564774640140888
0.0351 0.0564830195387803
0.0351 0.0564885750634719
0.0351 0.0564941305881634
0.0351 0.0564996861128549
0.0351 0.0565052416375465
0.0351 0.056510797162238
0.0351 0.0565163526869295
0.0351 0.056521908211621
0.0351 0.0565274637363126
0.0351 0.0565330192610041
0.0351 0.0565385747856956
0.0351 0.0565441303103872
0.0351 0.0565496858350787
0.0351 0.0565552413597702
0.0351 0.0565607968844618
0.0351 0.0565663524091533
0.0351 0.0565719079338448
0.0351 0.0565774634585363
0.0351 0.0565830189832279
0.0351 0.0565885745079194
0.0351 0.0565941300326109
0.0351 0.0565996855573025
0.0351 0.056605241081994
0.0351 0.0566107966066855
0.0351 0.056616352131377
0.0351 0.0566219076560686
0.0351 0.0566274631807601
0.0351 0.0566330187054516
0.0351 0.0566385742301432
0.0351 0.0566441297548347
0.0351 0.0566496852795262
0.0351 0.0566552408042178
0.0351 0.0566607963289093
0.0351 0.0566663518536008
0.0351 0.0566719073782923
0.0351 0.0566774629029839
0.0351 0.0566830184276754
0.0351 0.0566885739523669
0.0351 0.0566941294770585
0.0351 0.05669968500175
0.0351 0.0567052405264415
0.0351 0.056710796051133
0.0351 0.0567163515758246
0.0351 0.0567219071005161
0.0351 0.0567274626252076
0.0351 0.0567330181498992
0.0351 0.0567385736745907
0.0351 0.0567441291992822
0.0351 0.0567496847239738
0.0351 0.0567552402486653
0.0351 0.0567607957733568
0.0351 0.0567663512980483
0.0351 0.0567719068227399
0.0351 0.0567774623474314
0.0351 0.0567830178721229
0.0351 0.0567885733968145
0.0351 0.056794128921506
0.0351 0.0567996844461975
0.0351 0.0568052399708891
0.0351 0.0568107954955806
0.0351 0.0568163510202721
0.0351 0.0568219065449636
0.0351 0.0568274620696552
0.0351 0.0568330175943467
0.0351 0.0568385731190382
0.0351 0.0568441286437298
0.0351 0.0568496841684213
0.0351 0.0568552396931128
0.0351 0.0568607952178043
0.0351 0.0568663507424959
0.0351 0.0568719062671874
0.0351 0.0568774617918789
0.0351 0.0568830173165705
0.0351 0.056888572841262
0.0351 0.0568941283659535
0.0351 0.0568996838906451
0.0351 0.0569052394153366
0.0351 0.0569107949400281
0.0351 0.0569163504647196
0.0351 0.0569219059894112
0.0351 0.0569274615141027
0.0351 0.0569330170387942
0.0351 0.0569385725634858
0.0351 0.0569441280881773
0.0351 0.0569496836128688
0.0351 0.0569552391375603
0.0351 0.0569607946622519
0.0351 0.0569663501869434
0.0351 0.0569719057116349
0.0351 0.0569774612363265
0.0351 0.056983016761018
0.0351 0.0569885722857095
0.0351 0.0569941278104011
0.0351 0.0569996833350926
0.0351 0.0570052388597841
0.0351 0.0570107943844756
0.0351 0.0570163499091672
0.0351 0.0570219054338587
0.0351 0.0570274609585502
0.0351 0.0570330164832418
0.0351 0.0570385720079333
0.0351 0.0570441275326248
0.0351 0.0570496830573163
0.0351 0.0570552385820079
0.0351 0.0570607941066994
0.0351 0.0570663496313909
0.0351 0.0570719051560825
0.0351 0.057077460680774
0.0351 0.0570830162054655
0.0351 0.0570885717301571
0.0351 0.0570941272548486
0.0351 0.0570996827795401
0.0351 0.0571052383042316
0.0351 0.0571107938289232
0.0351 0.0571163493536147
0.0351 0.0571219048783062
0.0351 0.0571274604029978
0.0351 0.0571330159276893
0.0351 0.0571385714523808
0.0351 0.0571441269770724
0.0351 0.0571496825017639
0.0351 0.0571552380264554
0.0351 0.0571607935511469
0.0351 0.0571663490758385
0.0351 0.05717190460053
0.0351 0.0571774601252215
0.0351 0.0571830156499131
0.0351 0.0571885711746046
0.0351 0.0571941266992961
0.0351 0.0571996822239876
0.0351 0.0572052377486792
0.0351 0.0572107932733707
0.0351 0.0572163487980622
0.0351 0.0572219043227538
0.0351 0.0572274598474453
0.0351 0.0572330153721368
0.0351 0.0572385708968284
0.0351 0.0572441264215199
0.0351 0.0572496819462114
0.0351 0.0572552374709029
0.0351 0.0572607929955945
0.0351 0.057266348520286
0.0351 0.0572719040449775
0.0351 0.0572774595696691
0.0351 0.0572830150943606
0.0351 0.0572885706190521
0.0351 0.0572941261437436
0.0351 0.0572996816684352
0.0351 0.0573052371931267
0.0351 0.0573107927178182
0.0351 0.0573163482425098
0.0351 0.0573219037672013
0.0351 0.0573274592918928
0.0351 0.0573330148165844
0.0351 0.0573385703412759
0.0351 0.0573441258659674
0.0351 0.0573496813906589
0.0351 0.0573552369153505
0.0351 0.057360792440042
0.0351 0.0573663479647335
0.0352 0.0573719034894251
0.0352 0.0573774590141166
0.0352 0.0573830145388081
0.0352 0.0573885700634996
0.0352 0.0573941255881912
0.0352 0.0573996811128827
0.0352 0.0574052366375742
0.0352 0.0574107921622658
0.0352 0.0574163476869573
0.0352 0.0574219032116488
0.0352 0.0574274587363404
0.0352 0.0574330142610319
0.0352 0.0574385697857234
0.0352 0.0574441253104149
0.0352 0.0574496808351065
0.0352 0.057455236359798
0.0352 0.0574607918844895
0.0352 0.0574663474091811
0.0352 0.0574719029338726
0.0352 0.0574774584585641
0.0352 0.0574830139832556
0.0352 0.0574885695079472
0.0352 0.0574941250326387
0.0352 0.0574996805573302
0.0352 0.0575052360820218
0.0352 0.0575107916067133
0.0352 0.0575163471314048
0.0352 0.0575219026560964
0.0352 0.0575274581807879
0.0352 0.0575330137054794
0.0352 0.0575385692301709
0.0352 0.0575441247548625
0.0352 0.057549680279554
0.0352 0.0575552358042455
0.0352 0.0575607913289371
0.0352 0.0575663468536286
0.0352 0.0575719023783201
0.0352 0.0575774579030116
0.0352 0.0575830134277032
0.0352 0.0575885689523947
0.0352 0.0575941244770862
0.0352 0.0575996800017778
0.0352 0.0576052355264693
0.0352 0.0576107910511608
0.0352 0.0576163465758524
0.0352 0.0576219021005439
0.0352 0.0576274576252354
0.0352 0.0576330131499269
0.0352 0.0576385686746185
0.0352 0.05764412419931
0.0352 0.0576496797240015
0.0352 0.0576552352486931
0.0352 0.0576607907733846
0.0352 0.0576663462980761
0.0352 0.0576719018227677
0.0352 0.0576774573474592
0.0352 0.0576830128721507
0.0352 0.0576885683968422
0.0352 0.0576941239215338
0.0352 0.0576996794462253
0.0352 0.0577052349709168
0.0352 0.0577107904956084
0.0352 0.0577163460202999
0.0352 0.0577219015449914
0.0352 0.0577274570696829
0.0352 0.0577330125943745
0.0352 0.057738568119066
0.0352 0.0577441236437575
0.0352 0.0577496791684491
0.0352 0.0577552346931406
0.0352 0.0577607902178321
0.0352 0.0577663457425237
0.0352 0.0577719012672152
0.0352 0.0577774567919067
0.0352 0.0577830123165982
0.0352 0.0577885678412898
0.0352 0.0577941233659813
0.0352 0.0577996788906728
0.0352 0.0578052344153644
0.0352 0.0578107899400559
0.0352 0.0578163454647474
0.0352 0.0578219009894389
0.0352 0.0578274565141305
0.0352 0.057833012038822
0.0352 0.0578385675635135
0.0352 0.0578441230882051
0.0352 0.0578496786128966
0.0352 0.0578552341375881
0.0352 0.0578607896622797
0.0352 0.0578663451869712
0.0352 0.0578719007116627
0.0352 0.0578774562363542
0.0352 0.0578830117610458
0.0352 0.0578885672857373
0.0352 0.0578941228104288
0.0352 0.0578996783351204
0.0352 0.0579052338598119
0.0352 0.0579107893845034
0.0352 0.057916344909195
0.0352 0.0579219004338865
0.0352 0.057927455958578
0.0352 0.0579330114832695
0.0352 0.0579385670079611
0.0352 0.0579441225326526
0.0352 0.0579496780573441
0.0352 0.0579552335820357
0.0352 0.0579607891067272
0.0352 0.0579663446314187
0.0352 0.0579719001561102
0.0352 0.0579774556808018
0.0352 0.0579830112054933
0.0352 0.0579885667301848
0.0352 0.0579941222548764
0.0352 0.0579996777795679
0.0352 0.0580052333042594
0.0352 0.058010788828951
0.0352 0.0580163443536425
0.0352 0.058021899878334
0.0352 0.0580274554030255
0.0352 0.0580330109277171
0.0352 0.0580385664524086
0.0352 0.0580441219771001
0.0352 0.0580496775017917
0.0352 0.0580552330264832
0.0352 0.0580607885511747
0.0352 0.0580663440758662
0.0352 0.0580718996005578
0.0352 0.0580774551252493
0.0352 0.0580830106499408
0.0352 0.0580885661746324
0.0352 0.0580941216993239
0.0352 0.0580996772240154
0.0352 0.058105232748707
0.0352 0.0581107882733985
0.0352 0.05811634379809
0.0352 0.0581218993227815
0.0352 0.0581274548474731
0.0352 0.0581330103721646
0.0352 0.0581385658968561
0.0352 0.0581441214215477
0.0352 0.0581496769462392
0.0352 0.0581552324709307
0.0352 0.0581607879956222
0.0352 0.0581663435203138
0.0352 0.0581718990450053
0.0352 0.0581774545696968
0.0352 0.0581830100943884
0.0352 0.0581885656190799
0.0352 0.0581941211437714
0.0352 0.058199676668463
0.0352 0.0582052321931545
0.0352 0.058210787717846
0.0352 0.0582163432425375
0.0352 0.0582218987672291
0.0352 0.0582274542919206
0.0352 0.0582330098166121
0.0352 0.0582385653413037
0.0352 0.0582441208659952
0.0352 0.0582496763906867
0.0352 0.0582552319153782
0.0352 0.0582607874400698
0.0352 0.0582663429647613
0.0352 0.0582718984894528
0.0352 0.0582774540141444
0.0352 0.0582830095388359
0.0352 0.0582885650635274
0.0352 0.058294120588219
0.0352 0.0582996761129105
0.0352 0.058305231637602
0.0352 0.0583107871622935
0.0352 0.0583163426869851
0.0352 0.0583218982116766
0.0352 0.0583274537363681
0.0352 0.0583330092610597
0.0352 0.0583385647857512
0.0352 0.0583441203104427
0.0352 0.0583496758351343
0.0352 0.0583552313598258
0.0352 0.0583607868845173
0.0352 0.0583663424092088
0.0352 0.0583718979339004
0.0352 0.0583774534585919
0.0352 0.0583830089832834
0.0352 0.058388564507975
0.0352 0.0583941200326665
0.0352 0.058399675557358
0.0352 0.0584052310820495
0.0352 0.0584107866067411
0.0352 0.0584163421314326
0.0352 0.0584218976561241
0.0352 0.0584274531808157
0.0352 0.0584330087055072
0.0352 0.0584385642301987
0.0352 0.0584441197548903
0.0352 0.0584496752795818
0.0352 0.0584552308042733
0.0352 0.0584607863289648
0.0352 0.0584663418536564
0.0352 0.0584718973783479
0.0352 0.0584774529030394
0.0352 0.058483008427731
0.0352 0.0584885639524225
0.0352 0.058494119477114
0.0352 0.0584996750018055
0.0352 0.0585052305264971
0.0352 0.0585107860511886
0.0352 0.0585163415758801
0.0352 0.0585218971005717
0.0352 0.0585274526252632
0.0352 0.0585330081499547
0.0352 0.0585385636746463
0.0352 0.0585441191993378
0.0352 0.0585496747240293
0.0352 0.0585552302487208
0.0352 0.0585607857734124
0.0352 0.0585663412981039
0.0352 0.0585718968227954
0.0352 0.058577452347487
0.0352 0.0585830078721785
0.0352 0.05858856339687
0.0352 0.0585941189215615
0.0352 0.0585996744462531
0.0352 0.0586052299709446
0.0352 0.0586107854956361
0.0352 0.0586163410203277
0.0352 0.0586218965450192
0.0352 0.0586274520697107
0.0352 0.0586330075944023
0.0352 0.0586385631190938
0.0352 0.0586441186437853
0.0352 0.0586496741684768
0.0352 0.0586552296931684
0.0352 0.0586607852178599
0.0352 0.0586663407425514
0.0352 0.058671896267243
0.0352 0.0586774517919345
0.0352 0.058683007316626
0.0352 0.0586885628413176
0.0352 0.0586941183660091
0.0352 0.0586996738907006
0.0352 0.0587052294153921
0.0352 0.0587107849400837
0.0352 0.0587163404647752
0.0352 0.0587218959894667
0.0352 0.0587274515141583
0.0352 0.0587330070388498
0.0352 0.0587385625635413
0.0352 0.0587441180882328
0.0352 0.0587496736129244
0.0352 0.0587552291376159
0.0352 0.0587607846623074
0.0352 0.058766340186999
0.0352 0.0587718957116905
0.0352 0.058777451236382
0.0352 0.0587830067610735
0.0352 0.0587885622857651
0.0352 0.0587941178104566
0.0352 0.0587996733351481
0.0352 0.0588052288598397
0.0352 0.0588107843845312
0.0352 0.0588163399092227
0.0352 0.0588218954339143
0.0352 0.0588274509586058
0.0352 0.0588330064832973
0.0352 0.0588385620079888
0.0352 0.0588441175326804
0.0352 0.0588496730573719
0.0352 0.0588552285820634
0.0352 0.058860784106755
0.0352 0.0588663396314465
0.0352 0.058871895156138
0.0352 0.0588774506808296
0.0352 0.0588830062055211
0.0352 0.0588885617302126
0.0352 0.0588941172549041
0.0352 0.0588996727795957
0.0352 0.0589052283042872
0.0352 0.0589107838289787
0.0352 0.0589163393536703
0.0352 0.0589218948783618
0.0352 0.0589274504030533
0.0352 0.0589330059277448
0.0352 0.0589385614524364
0.0352 0.0589441169771279
0.0352 0.0589496725018194
0.0352 0.058955228026511
0.0352 0.0589607835512025
0.0352 0.058966339075894
0.0352 0.0589718946005856
0.0352 0.0589774501252771
0.0352 0.0589830056499686
0.0352 0.0589885611746601
0.0352 0.0589941166993517
0.0352 0.0589996722240432
0.0352 0.0590052277487347
0.0352 0.0590107832734263
0.0352 0.0590163387981178
0.0352 0.0590218943228093
0.0352 0.0590274498475008
0.0352 0.0590330053721924
0.0352 0.0590385608968839
0.0352 0.0590441164215754
0.0352 0.059049671946267
0.0352 0.0590552274709585
0.0352 0.05906078299565
0.0352 0.0590663385203416
0.0352 0.0590718940450331
0.0352 0.0590774495697246
0.0352 0.0590830050944161
0.0352 0.0590885606191077
0.0352 0.0590941161437992
0.0352 0.0590996716684907
0.0352 0.0591052271931823
0.0352 0.0591107827178738
0.0352 0.0591163382425653
0.0352 0.0591218937672569
0.0352 0.0591274492919484
0.0352 0.0591330048166399
0.0352 0.0591385603413314
0.0352 0.059144115866023
0.0352 0.0591496713907145
0.0352 0.059155226915406
0.0352 0.0591607824400976
0.0352 0.0591663379647891
0.0352 0.0591718934894806
0.0352 0.0591774490141721
0.0352 0.0591830045388637
0.0352 0.0591885600635552
0.0352 0.0591941155882467
0.0352 0.0591996711129383
0.0352 0.0592052266376298
0.0352 0.0592107821623213
0.0352 0.0592163376870129
0.0352 0.0592218932117044
0.0352 0.0592274487363959
0.0352 0.0592330042610874
0.0352 0.059238559785779
0.0352 0.0592441153104705
0.0352 0.059249670835162
0.0352 0.0592552263598536
0.0352 0.0592607818845451
0.0352 0.0592663374092366
0.0352 0.0592718929339281
0.0352 0.0592774484586197
0.0352 0.0592830039833112
0.0352 0.0592885595080027
0.0352 0.0592941150326943
0.0352 0.0592996705573858
0.0352 0.0593052260820773
0.0352 0.0593107816067689
0.0352 0.0593163371314604
0.0352 0.0593218926561519
0.0352 0.0593274481808434
0.0352 0.059333003705535
0.0352 0.0593385592302265
0.0352 0.059344114754918
0.0352 0.0593496702796096
0.0352 0.0593552258043011
0.0352 0.0593607813289926
0.0352 0.0593663368536841
0.0352 0.0593718923783757
0.0352 0.0593774479030672
0.0352 0.0593830034277587
0.0352 0.0593885589524503
0.0352 0.0593941144771418
0.0352 0.0593996700018333
0.0352 0.0594052255265249
0.0352 0.0594107810512164
0.0352 0.0594163365759079
0.0352 0.0594218921005994
0.0352 0.059427447625291
0.0352 0.0594330031499825
0.0352 0.059438558674674
0.0352 0.0594441141993656
0.0352 0.0594496697240571
0.0352 0.0594552252487486
0.0352 0.0594607807734402
0.0352 0.0594663362981317
0.0352 0.0594718918228232
0.0352 0.0594774473475147
0.0352 0.0594830028722063
0.0352 0.0594885583968978
0.0352 0.0594941139215893
0.0352 0.0594996694462809
0.0352 0.0595052249709724
0.0352 0.0595107804956639
0.0352 0.0595163360203554
0.0352 0.059521891545047
0.0352 0.0595274470697385
0.0352 0.05953300259443
0.0352 0.0595385581191216
0.0352 0.0595441136438131
0.0352 0.0595496691685046
0.0352 0.0595552246931961
0.0352 0.0595607802178877
0.0353 0.0595663357425792
0.0353 0.0595718912672707
0.0353 0.0595774467919623
0.0353 0.0595830023166538
0.0353 0.0595885578413453
0.0353 0.0595941133660369
0.0353 0.0595996688907284
0.0353 0.0596052244154199
0.0353 0.0596107799401114
0.0353 0.059616335464803
0.0353 0.0596218909894945
0.0353 0.059627446514186
0.0353 0.0596330020388776
0.0353 0.0596385575635691
0.0353 0.0596441130882606
0.0353 0.0596496686129522
0.0353 0.0596552241376437
0.0353 0.0596607796623352
0.0353 0.0596663351870267
0.0353 0.0596718907117183
0.0353 0.0596774462364098
0.0353 0.0596830017611013
0.0353 0.0596885572857929
0.0353 0.0596941128104844
0.0353 0.0596996683351759
0.0353 0.0597052238598674
0.0353 0.059710779384559
0.0353 0.0597163349092505
0.0353 0.059721890433942
0.0353 0.0597274459586336
0.0353 0.0597330014833251
0.0353 0.0597385570080166
0.0353 0.0597441125327082
0.0353 0.0597496680573997
0.0353 0.0597552235820912
0.0353 0.0597607791067827
0.0353 0.0597663346314743
0.0353 0.0597718901561658
0.0353 0.0597774456808573
0.0353 0.0597830012055489
0.0353 0.0597885567302404
0.0353 0.0597941122549319
0.0353 0.0597996677796234
0.0353 0.059805223304315
0.0353 0.0598107788290065
0.0353 0.059816334353698
0.0353 0.0598218898783896
0.0353 0.0598274454030811
0.0353 0.0598330009277726
0.0353 0.0598385564524642
0.0353 0.0598441119771557
0.0353 0.0598496675018472
0.0353 0.0598552230265387
0.0353 0.0598607785512303
0.0353 0.0598663340759218
0.0353 0.0598718896006133
0.0353 0.0598774451253049
0.0353 0.0598830006499964
0.0353 0.0598885561746879
0.0353 0.0598941116993795
0.0353 0.059899667224071
0.0353 0.0599052227487625
0.0353 0.059910778273454
0.0353 0.0599163337981456
0.0353 0.0599218893228371
0.0353 0.0599274448475286
0.0353 0.0599330003722202
0.0353 0.0599385558969117
0.0353 0.0599441114216032
0.0353 0.0599496669462947
0.0353 0.0599552224709863
0.0353 0.0599607779956778
0.0353 0.0599663335203693
0.0353 0.0599718890450609
0.0353 0.0599774445697524
0.0353 0.0599830000944439
0.0353 0.0599885556191354
0.0353 0.059994111143827
0.0353 0.0599996666685185
0.0353 0.06000522219321
0.0353 0.0600107777179016
0.0353 0.0600163332425931
0.0353 0.0600218887672846
0.0353 0.0600274442919762
0.0353 0.0600329998166677
0.0353 0.0600385553413592
0.0353 0.0600441108660507
0.0353 0.0600496663907423
0.0353 0.0600552219154338
0.0353 0.0600607774401253
0.0353 0.0600663329648169
0.0353 0.0600718884895084
0.0353 0.0600774440141999
0.0353 0.0600829995388915
0.0353 0.060088555063583
0.0353 0.0600941105882745
0.0353 0.060099666112966
0.0353 0.0601052216376576
0.0353 0.0601107771623491
0.0353 0.0601163326870406
0.0353 0.0601218882117322
0.0353 0.0601274437364237
0.0353 0.0601329992611152
0.0353 0.0601385547858067
0.0353 0.0601441103104983
0.0353 0.0601496658351898
0.0353 0.0601552213598813
0.0353 0.0601607768845729
0.0353 0.0601663324092644
0.0353 0.0601718879339559
0.0353 0.0601774434586475
0.0353 0.060182998983339
0.0353 0.0601885545080305
0.0353 0.060194110032722
0.0353 0.0601996655574136
0.0353 0.0602052210821051
0.0353 0.0602107766067966
0.0353 0.0602163321314882
0.0353 0.0602218876561797
0.0353 0.0602274431808712
0.0353 0.0602329987055627
0.0353 0.0602385542302543
0.0353 0.0602441097549458
0.0353 0.0602496652796373
0.0353 0.0602552208043289
0.0353 0.0602607763290204
0.0353 0.0602663318537119
0.0353 0.0602718873784035
0.0353 0.060277442903095
0.0353 0.0602829984277865
0.0353 0.060288553952478
0.0353 0.0602941094771696
0.0353 0.0602996650018611
0.0353 0.0603052205265526
0.0353 0.0603107760512442
0.0353 0.0603163315759357
0.0353 0.0603218871006272
0.0353 0.0603274426253188
0.0353 0.0603329981500103
0.0353 0.0603385536747018
0.0353 0.0603441091993933
0.0353 0.0603496647240849
0.0353 0.0603552202487764
0.0353 0.0603607757734679
0.0353 0.0603663312981595
0.0353 0.060371886822851
0.0353 0.0603774423475425
0.0353 0.060382997872234
0.0353 0.0603885533969256
0.0353 0.0603941089216171
0.0353 0.0603996644463086
0.0353 0.0604052199710002
0.0353 0.0604107754956917
0.0353 0.0604163310203832
0.0353 0.0604218865450748
0.0353 0.0604274420697663
0.0353 0.0604329975944578
0.0353 0.0604385531191493
0.0353 0.0604441086438409
0.0353 0.0604496641685324
0.0353 0.0604552196932239
0.0353 0.0604607752179155
0.0353 0.060466330742607
0.0353 0.0604718862672985
0.0353 0.06047744179199
0.0353 0.0604829973166816
0.0353 0.0604885528413731
0.0353 0.0604941083660646
0.0353 0.0604996638907562
0.0353 0.0605052194154477
0.0353 0.0605107749401392
0.0353 0.0605163304648307
0.0353 0.0605218859895223
0.0353 0.0605274415142138
0.0353 0.0605329970389053
0.0353 0.0605385525635969
0.0353 0.0605441080882884
0.0353 0.0605496636129799
0.0353 0.0605552191376715
0.0353 0.060560774662363
0.0353 0.0605663301870545
0.0353 0.060571885711746
0.0353 0.0605774412364376
0.0353 0.0605829967611291
0.0353 0.0605885522858206
0.0353 0.0605941078105122
0.0353 0.0605996633352037
0.0353 0.0606052188598952
0.0353 0.0606107743845868
0.0353 0.0606163299092783
0.0353 0.0606218854339698
0.0353 0.0606274409586613
0.0353 0.0606329964833529
0.0353 0.0606385520080444
0.0353 0.0606441075327359
0.0353 0.0606496630574275
0.0353 0.060655218582119
0.0353 0.0606607741068105
0.0353 0.0606663296315021
0.0353 0.0606718851561936
0.0353 0.0606774406808851
0.0353 0.0606829962055766
0.0353 0.0606885517302682
0.0353 0.0606941072549597
0.0353 0.0606996627796512
0.0353 0.0607052183043428
0.0353 0.0607107738290343
0.0353 0.0607163293537258
0.0353 0.0607218848784173
0.0353 0.0607274404031089
0.0353 0.0607329959278004
0.0353 0.0607385514524919
0.0353 0.0607441069771835
0.0353 0.060749662501875
0.0353 0.0607552180265665
0.0353 0.060760773551258
0.0353 0.0607663290759496
0.0353 0.0607718846006411
0.0353 0.0607774401253326
0.0353 0.0607829956500242
0.0353 0.0607885511747157
0.0353 0.0607941066994072
0.0353 0.0607996622240988
0.0353 0.0608052177487903
0.0353 0.0608107732734818
0.0353 0.0608163287981733
0.0353 0.0608218843228649
0.0353 0.0608274398475564
0.0353 0.0608329953722479
0.0353 0.0608385508969395
0.0353 0.060844106421631
0.0353 0.0608496619463225
0.0353 0.0608552174710141
0.0353 0.0608607729957056
0.0353 0.0608663285203971
0.0353 0.0608718840450886
0.0353 0.0608774395697802
0.0353 0.0608829950944717
0.0353 0.0608885506191632
0.0353 0.0608941061438548
0.0353 0.0608996616685463
0.0353 0.0609052171932378
0.0353 0.0609107727179293
0.0353 0.0609163282426209
0.0353 0.0609218837673124
0.0353 0.0609274392920039
0.0353 0.0609329948166955
0.0353 0.060938550341387
0.0353 0.0609441058660785
0.0353 0.0609496613907701
0.0353 0.0609552169154616
0.0353 0.0609607724401531
0.0353 0.0609663279648446
0.0353 0.0609718834895362
0.0353 0.0609774390142277
0.0353 0.0609829945389192
0.0353 0.0609885500636108
0.0353 0.0609941055883023
0.0353 0.0609996611129938
0.0353 0.0610052166376853
0.0353 0.0610107721623769
0.0353 0.0610163276870684
0.0353 0.0610218832117599
0.0353 0.0610274387364515
0.0353 0.061032994261143
0.0353 0.0610385497858345
0.0353 0.0610441053105261
0.0353 0.0610496608352176
0.0353 0.0610552163599091
0.0353 0.0610607718846006
0.0353 0.0610663274092922
0.0353 0.0610718829339837
0.0353 0.0610774384586752
0.0353 0.0610829939833668
0.0353 0.0610885495080583
0.0353 0.0610941050327498
0.0353 0.0610996605574414
0.0353 0.0611052160821329
0.0353 0.0611107716068244
0.0353 0.0611163271315159
0.0353 0.0611218826562075
0.0353 0.061127438180899
0.0353 0.0611329937055905
0.0353 0.0611385492302821
0.0353 0.0611441047549736
0.0353 0.0611496602796651
0.0353 0.0611552158043566
0.0353 0.0611607713290482
0.0353 0.0611663268537397
0.0353 0.0611718823784312
0.0353 0.0611774379031228
0.0353 0.0611829934278143
0.0353 0.0611885489525058
0.0353 0.0611941044771974
0.0353 0.0611996600018889
0.0353 0.0612052155265804
0.0353 0.0612107710512719
0.0353 0.0612163265759635
0.0353 0.061221882100655
0.0353 0.0612274376253465
0.0353 0.0612329931500381
0.0353 0.0612385486747296
0.0353 0.0612441041994211
0.0353 0.0612496597241126
0.0353 0.0612552152488042
0.0353 0.0612607707734957
0.0353 0.0612663262981872
0.0353 0.0612718818228788
0.0353 0.0612774373475703
0.0353 0.0612829928722618
0.0353 0.0612885483969534
0.0353 0.0612941039216449
0.0353 0.0612996594463364
0.0353 0.0613052149710279
0.0353 0.0613107704957195
0.0353 0.061316326020411
0.0353 0.0613218815451025
0.0353 0.0613274370697941
0.0353 0.0613329925944856
0.0353 0.0613385481191771
0.0353 0.0613441036438686
0.0353 0.0613496591685602
0.0353 0.0613552146932517
0.0353 0.0613607702179432
0.0353 0.0613663257426348
0.0353 0.0613718812673263
0.0353 0.0613774367920178
0.0353 0.0613829923167094
0.0353 0.0613885478414009
0.0353 0.0613941033660924
0.0353 0.0613996588907839
0.0353 0.0614052144154755
0.0353 0.061410769940167
0.0353 0.0614163254648585
0.0353 0.0614218809895501
0.0353 0.0614274365142416
0.0353 0.0614329920389331
0.0353 0.0614385475636246
0.0353 0.0614441030883162
0.0353 0.0614496586130077
0.0353 0.0614552141376992
0.0353 0.0614607696623908
0.0353 0.0614663251870823
0.0353 0.0614718807117738
0.0353 0.0614774362364654
0.0353 0.0614829917611569
0.0353 0.0614885472858484
0.0353 0.0614941028105399
0.0353 0.0614996583352315
0.0353 0.061505213859923
0.0353 0.0615107693846145
0.0353 0.0615163249093061
0.0353 0.0615218804339976
0.0353 0.0615274359586891
0.0353 0.0615329914833807
0.0353 0.0615385470080722
0.0353 0.0615441025327637
0.0353 0.0615496580574552
0.0353 0.0615552135821468
0.0353 0.0615607691068383
0.0353 0.0615663246315298
0.0353 0.0615718801562214
0.0353 0.0615774356809129
0.0353 0.0615829912056044
0.0353 0.0615885467302959
0.0353 0.0615941022549875
0.0353 0.061599657779679
0.0353 0.0616052133043705
0.0353 0.0616107688290621
0.0353 0.0616163243537536
0.0353 0.0616218798784451
0.0353 0.0616274354031367
0.0353 0.0616329909278282
0.0353 0.0616385464525197
0.0353 0.0616441019772112
0.0353 0.0616496575019028
0.0353 0.0616552130265943
0.0353 0.0616607685512858
0.0353 0.0616663240759774
0.0353 0.0616718796006689
0.0353 0.0616774351253604
0.0353 0.0616829906500519
0.0353 0.0616885461747435
0.0353 0.061694101699435
0.0353 0.0616996572241265
0.0353 0.0617052127488181
0.0353 0.0617107682735096
0.0353 0.0617163237982011
0.0353 0.0617218793228926
0.0353 0.0617274348475842
0.0353 0.0617329903722757
0.0353 0.0617385458969672
0.0353 0.0617441014216588
0.0353 0.0617496569463503
0.0353 0.0617552124710418
0.0353 0.0617607679957334
0.0353 0.0617663235204249
0.0353 0.0617718790451164
0.0353 0.0617774345698079
0.0353 0.0617829900944995
0.0353 0.061788545619191
0.0353 0.0617941011438825
0.0353 0.0617996566685741
0.0353 0.0618052121932656
0.0353 0.0618107677179571
0.0354 0.0618163232426487
0.0354 0.0618218787673402
0.0354 0.0618274342920317
0.0354 0.0618329898167232
0.0354 0.0618385453414148
0.0354 0.0618441008661063
0.0354 0.0618496563907978
0.0354 0.0618552119154894
0.0354 0.0618607674401809
0.0354 0.0618663229648724
0.0354 0.061871878489564
0.0354 0.0618774340142555
0.0354 0.061882989538947
0.0354 0.0618885450636385
0.0354 0.0618941005883301
0.0354 0.0618996561130216
0.0354 0.0619052116377131
0.0354 0.0619107671624047
0.0354 0.0619163226870962
0.0354 0.0619218782117877
0.0354 0.0619274337364792
0.0354 0.0619329892611708
0.0354 0.0619385447858623
0.0354 0.0619441003105538
0.0354 0.0619496558352454
0.0354 0.0619552113599369
0.0354 0.0619607668846284
0.0354 0.0619663224093199
0.0354 0.0619718779340115
0.0354 0.061977433458703
0.0354 0.0619829889833945
0.0354 0.0619885445080861
0.0354 0.0619941000327776
0.0354 0.0619996555574691
0.0354 0.0620052110821607
0.0354 0.0620107666068522
0.0354 0.0620163221315437
0.0354 0.0620218776562352
0.0354 0.0620274331809268
0.0354 0.0620329887056183
0.0354 0.0620385442303098
0.0354 0.0620440997550014
0.0354 0.0620496552796929
0.0354 0.0620552108043844
0.0354 0.062060766329076
0.0354 0.0620663218537675
0.0354 0.062071877378459
0.0354 0.0620774329031505
0.0354 0.0620829884278421
0.0354 0.0620885439525336
0.0354 0.0620940994772251
0.0354 0.0620996550019167
0.0354 0.0621052105266082
0.0354 0.0621107660512997
0.0354 0.0621163215759912
0.0354 0.0621218771006828
0.0354 0.0621274326253743
0.0354 0.0621329881500658
0.0354 0.0621385436747574
0.0354 0.0621440991994489
0.0354 0.0621496547241404
0.0354 0.062155210248832
0.0354 0.0621607657735235
0.0354 0.062166321298215
0.0354 0.0621718768229065
0.0354 0.0621774323475981
0.0354 0.0621829878722896
0.0354 0.0621885433969811
0.0354 0.0621940989216727
0.0354 0.0621996544463642
0.0354 0.0622052099710557
0.0354 0.0622107654957472
0.0354 0.0622163210204388
0.0354 0.0622218765451303
0.0354 0.0622274320698218
0.0354 0.0622329875945134
0.0354 0.0622385431192049
0.0354 0.0622440986438964
0.0354 0.062249654168588
0.0354 0.0622552096932795
0.0354 0.062260765217971
0.0354 0.0622663207426625
0.0354 0.0622718762673541
0.0354 0.0622774317920456
0.0354 0.0622829873167371
0.0354 0.0622885428414287
0.0354 0.0622940983661202
0.0354 0.0622996538908117
0.0354 0.0623052094155033
0.0354 0.0623107649401948
0.0354 0.0623163204648863
0.0354 0.0623218759895778
0.0354 0.0623274315142694
0.0354 0.0623329870389609
0.0354 0.0623385425636524
0.0354 0.062344098088344
0.0354 0.0623496536130355
0.0354 0.062355209137727
0.0354 0.0623607646624185
0.0354 0.0623663201871101
0.0354 0.0623718757118016
0.0354 0.0623774312364931
0.0354 0.0623829867611847
0.0354 0.0623885422858762
0.0354 0.0623940978105677
0.0354 0.0623996533352593
0.0354 0.0624052088599508
0.0354 0.0624107643846423
0.0354 0.0624163199093338
0.0354 0.0624218754340254
0.0354 0.0624274309587169
0.0354 0.0624329864834084
0.0354 0.0624385420081
0.0354 0.0624440975327915
0.0354 0.062449653057483
0.0354 0.0624552085821745
0.0354 0.0624607641068661
0.0354 0.0624663196315576
0.0354 0.0624718751562491
0.0354 0.0624774306809407
0.0354 0.0624829862056322
0.0354 0.0624885417303237
0.0354 0.0624940972550152
0.0354 0.0624996527797068
0.0354 0.0625052083043983
0.0354 0.0625107638290898
0.0354 0.0625163193537814
0.0354 0.0625218748784729
0.0354 0.0625274304031644
0.0354 0.062532985927856
0.0354 0.0625385414525475
0.0354 0.062544096977239
0.0354 0.0625496525019305
0.0354 0.0625552080266221
0.0354 0.0625607635513136
0.0354 0.0625663190760051
0.0354 0.0625718746006967
0.0354 0.0625774301253882
0.0354 0.0625829856500797
0.0354 0.0625885411747713
0.0354 0.0625940966994628
0.0354 0.0625996522241543
0.0354 0.0626052077488458
0.0354 0.0626107632735374
0.0354 0.0626163187982289
0.0354 0.0626218743229204
0.0354 0.062627429847612
0.0354 0.0626329853723035
0.0354 0.062638540896995
0.0354 0.0626440964216865
0.0354 0.0626496519463781
0.0354 0.0626552074710696
0.0354 0.0626607629957611
0.0354 0.0626663185204527
0.0354 0.0626718740451442
0.0354 0.0626774295698357
0.0354 0.0626829850945272
0.0354 0.0626885406192188
0.0354 0.0626940961439103
0.0354 0.0626996516686018
0.0354 0.0627052071932934
0.0354 0.0627107627179849
0.0354 0.0627163182426764
0.0354 0.062721873767368
0.0354 0.0627274292920595
0.0354 0.062732984816751
0.0354 0.0627385403414425
0.0354 0.0627440958661341
0.0354 0.0627496513908256
0.0354 0.0627552069155171
0.0354 0.0627607624402087
0.0354 0.0627663179649002
0.0354 0.0627718734895917
0.0354 0.0627774290142833
0.0354 0.0627829845389748
0.0354 0.0627885400636663
0.0354 0.0627940955883578
0.0354 0.0627996511130494
0.0354 0.0628052066377409
0.0354 0.0628107621624324
0.0354 0.062816317687124
0.0354 0.0628218732118155
0.0354 0.062827428736507
0.0354 0.0628329842611986
0.0354 0.0628385397858901
0.0354 0.0628440953105816
0.0354 0.0628496508352731
0.0354 0.0628552063599647
0.0354 0.0628607618846562
0.0354 0.0628663174093477
0.0354 0.0628718729340393
0.0354 0.0628774284587308
0.0354 0.0628829839834223
0.0354 0.0628885395081138
0.0354 0.0628940950328054
0.0354 0.0628996505574969
0.0354 0.0629052060821884
0.0354 0.06291076160688
0.0354 0.0629163171315715
0.0354 0.062921872656263
0.0354 0.0629274281809546
0.0354 0.0629329837056461
0.0354 0.0629385392303376
0.0354 0.0629440947550291
0.0354 0.0629496502797207
0.0354 0.0629552058044122
0.0354 0.0629607613291037
0.0354 0.0629663168537953
0.0354 0.0629718723784868
0.0354 0.0629774279031783
0.0354 0.0629829834278698
0.0354 0.0629885389525614
0.0354 0.0629940944772529
0.0354 0.0629996500019444
0.0354 0.063005205526636
0.0354 0.0630107610513275
0.0354 0.063016316576019
0.0354 0.0630218721007106
0.0354 0.0630274276254021
0.0354 0.0630329831500936
0.0354 0.0630385386747851
0.0354 0.0630440941994767
0.0354 0.0630496497241682
0.0354 0.0630552052488597
0.0354 0.0630607607735513
0.0354 0.0630663162982428
0.0354 0.0630718718229343
0.0354 0.0630774273476259
0.0354 0.0630829828723174
0.0354 0.0630885383970089
0.0354 0.0630940939217004
0.0354 0.063099649446392
0.0354 0.0631052049710835
0.0354 0.063110760495775
0.0354 0.0631163160204666
0.0354 0.0631218715451581
0.0354 0.0631274270698496
0.0354 0.0631329825945411
0.0354 0.0631385381192327
0.0354 0.0631440936439242
0.0354 0.0631496491686157
0.0354 0.0631552046933073
0.0354 0.0631607602179988
0.0354 0.0631663157426903
0.0354 0.0631718712673818
0.0354 0.0631774267920734
0.0354 0.0631829823167649
0.0354 0.0631885378414564
0.0354 0.063194093366148
0.0354 0.0631996488908395
0.0354 0.063205204415531
0.0354 0.0632107599402225
0.0354 0.0632163154649141
0.0354 0.0632218709896056
0.0354 0.0632274265142971
0.0354 0.0632329820389887
0.0354 0.0632385375636802
0.0354 0.0632440930883717
0.0354 0.0632496486130633
0.0354 0.0632552041377548
0.0354 0.0632607596624463
0.0354 0.0632663151871379
0.0354 0.0632718707118294
0.0354 0.0632774262365209
0.0354 0.0632829817612124
0.0354 0.063288537285904
0.0354 0.0632940928105955
0.0354 0.063299648335287
0.0354 0.0633052038599786
0.0354 0.0633107593846701
0.0354 0.0633163149093616
0.0354 0.0633218704340531
0.0354 0.0633274259587447
0.0354 0.0633329814834362
0.0354 0.0633385370081277
0.0354 0.0633440925328193
0.0354 0.0633496480575108
0.0354 0.0633552035822023
0.0354 0.0633607591068938
0.0354 0.0633663146315854
0.0354 0.0633718701562769
0.0354 0.0633774256809684
0.0354 0.06338298120566
0.0354 0.0633885367303515
0.0354 0.063394092255043
0.0354 0.0633996477797346
0.0354 0.0634052033044261
0.0354 0.0634107588291176
0.0354 0.0634163143538092
0.0354 0.0634218698785007
0.0354 0.0634274254031922
0.0354 0.0634329809278837
0.0354 0.0634385364525753
0.0354 0.0634440919772668
0.0354 0.0634496475019583
0.0354 0.0634552030266499
0.0354 0.0634607585513414
0.0354 0.0634663140760329
0.0354 0.0634718696007244
0.0354 0.063477425125416
0.0354 0.0634829806501075
0.0354 0.063488536174799
0.0354 0.0634940916994906
0.0354 0.0634996472241821
0.0354 0.0635052027488736
0.0354 0.0635107582735652
0.0354 0.0635163137982567
0.0354 0.0635218693229482
0.0354 0.0635274248476397
0.0354 0.0635329803723313
0.0354 0.0635385358970228
0.0354 0.0635440914217143
0.0354 0.0635496469464059
0.0354 0.0635552024710974
0.0354 0.0635607579957889
0.0354 0.0635663135204804
0.0354 0.063571869045172
0.0354 0.0635774245698635
0.0354 0.063582980094555
0.0354 0.0635885356192466
0.0354 0.0635940911439381
0.0354 0.0635996466686296
0.0354 0.0636052021933212
0.0354 0.0636107577180127
0.0354 0.0636163132427042
0.0354 0.0636218687673957
0.0354 0.0636274242920873
0.0354 0.0636329798167788
0.0354 0.0636385353414703
0.0354 0.0636440908661619
0.0354 0.0636496463908534
0.0354 0.0636552019155449
0.0354 0.0636607574402364
0.0354 0.063666312964928
0.0354 0.0636718684896195
0.0354 0.063677424014311
0.0354 0.0636829795390026
0.0354 0.0636885350636941
0.0354 0.0636940905883856
0.0354 0.0636996461130771
0.0354 0.0637052016377687
0.0354 0.0637107571624602
0.0354 0.0637163126871517
0.0354 0.0637218682118433
0.0354 0.0637274237365348
0.0354 0.0637329792612263
0.0354 0.0637385347859179
0.0354 0.0637440903106094
0.0354 0.0637496458353009
0.0354 0.0637552013599924
0.0354 0.063760756884684
0.0354 0.0637663124093755
0.0354 0.063771867934067
0.0354 0.0637774234587586
0.0354 0.0637829789834501
0.0354 0.0637885345081416
0.0354 0.0637940900328332
0.0354 0.0637996455575247
0.0354 0.0638052010822162
0.0354 0.0638107566069077
0.0354 0.0638163121315993
0.0354 0.0638218676562908
0.0354 0.0638274231809823
0.0354 0.0638329787056739
0.0354 0.0638385342303654
0.0354 0.0638440897550569
0.0354 0.0638496452797484
0.0354 0.06385520080444
0.0354 0.0638607563291315
0.0354 0.063866311853823
0.0354 0.0638718673785146
0.0354 0.0638774229032061
0.0354 0.0638829784278976
0.0354 0.0638885339525891
0.0354 0.0638940894772807
0.0354 0.0638996450019722
0.0354 0.0639052005266637
0.0354 0.0639107560513553
0.0354 0.0639163115760468
0.0354 0.0639218671007383
0.0354 0.0639274226254299
0.0354 0.0639329781501214
0.0354 0.0639385336748129
0.0354 0.0639440891995045
0.0354 0.063949644724196
0.0354 0.0639552002488875
0.0354 0.063960755773579
0.0354 0.0639663112982706
0.0354 0.0639718668229621
0.0354 0.0639774223476536
0.0354 0.0639829778723452
0.0354 0.0639885333970367
0.0354 0.0639940889217282
0.0354 0.0639996444464197
0.0354 0.0640051999711113
0.0354 0.0640107554958028
0.0354 0.0640163110204943
0.0354 0.0640218665451859
0.0354 0.0640274220698774
0.0354 0.0640329775945689
0.0354 0.0640385331192605
0.0354 0.064044088643952
0.0354 0.0640496441686435
0.0354 0.064055199693335
0.0354 0.0640607552180266
0.0354 0.0640663107427181
0.0354 0.0640718662674096
0.0354 0.0640774217921012
0.0354 0.0640829773167927
0.0354 0.0640885328414842
0.0354 0.0640940883661757
0.0354 0.0640996438908673
0.0354 0.0641051994155588
0.0354 0.0641107549402503
0.0354 0.0641163104649419
0.0354 0.0641218659896334
0.0354 0.0641274215143249
0.0354 0.0641329770390165
0.0354 0.064138532563708
0.0354 0.0641440880883995
0.0354 0.064149643613091
0.0354 0.0641551991377826
0.0354 0.0641607546624741
0.0354 0.0641663101871656
0.0354 0.0641718657118572
0.0354 0.0641774212365487
0.0354 0.0641829767612402
0.0354 0.0641885322859317
0.0354 0.0641940878106233
0.0354 0.0641996433353148
0.0354 0.0642051988600063
0.0354 0.0642107543846979
0.0354 0.0642163099093894
0.0354 0.0642218654340809
0.0354 0.0642274209587725
0.0354 0.064232976483464
0.0354 0.0642385320081555
0.0354 0.064244087532847
0.0354 0.0642496430575386
0.0354 0.0642551985822301
0.0354 0.0642607541069216
0.0354 0.0642663096316132
0.0354 0.0642718651563047
0.0354 0.0642774206809962
0.0354 0.0642829762056878
0.0354 0.0642885317303793
0.0354 0.0642940872550708
0.0354 0.0642996427797623
0.0354 0.0643051983044539
0.0354 0.0643107538291454
0.0354 0.0643163093538369
0.0354 0.0643218648785285
0.0354 0.06432742040322
0.0354 0.0643329759279115
0.0355 0.064338531452603
0.0355 0.0643440869772946
0.0355 0.0643496425019861
0.0355 0.0643551980266776
0.0355 0.0643607535513692
0.0355 0.0643663090760607
0.0355 0.0643718646007522
0.0355 0.0643774201254437
0.0355 0.0643829756501353
0.0355 0.0643885311748268
0.0355 0.0643940866995183
0.0355 0.0643996422242099
0.0355 0.0644051977489014
0.0355 0.0644107532735929
0.0355 0.0644163087982844
0.0355 0.064421864322976
0.0355 0.0644274198476675
0.0355 0.064432975372359
0.0355 0.0644385308970506
0.0355 0.0644440864217421
0.0355 0.0644496419464336
0.0355 0.0644551974711252
0.0355 0.0644607529958167
0.0355 0.0644663085205082
0.0355 0.0644718640451998
0.0355 0.0644774195698913
0.0355 0.0644829750945828
0.0355 0.0644885306192743
0.0355 0.0644940861439659
0.0355 0.0644996416686574
0.0355 0.0645051971933489
0.0355 0.0645107527180405
0.0355 0.064516308242732
0.0355 0.0645218637674235
0.0355 0.064527419292115
0.0355 0.0645329748168066
0.0355 0.0645385303414981
0.0355 0.0645440858661896
0.0355 0.0645496413908812
0.0355 0.0645551969155727
0.0355 0.0645607524402642
0.0355 0.0645663079649558
0.0355 0.0645718634896473
0.0355 0.0645774190143388
0.0355 0.0645829745390303
0.0355 0.0645885300637219
0.0355 0.0645940855884134
0.0355 0.0645996411131049
0.0355 0.0646051966377965
0.0355 0.064610752162488
0.0355 0.0646163076871795
0.0355 0.0646218632118711
0.0355 0.0646274187365626
0.0355 0.0646329742612541
0.0355 0.0646385297859456
0.0355 0.0646440853106372
0.0355 0.0646496408353287
0.0355 0.0646551963600202
0.0355 0.0646607518847118
0.0355 0.0646663074094033
0.0355 0.0646718629340948
0.0355 0.0646774184587863
0.0355 0.0646829739834779
0.0355 0.0646885295081694
0.0355 0.0646940850328609
0.0355 0.0646996405575525
0.0355 0.064705196082244
0.0355 0.0647107516069355
0.0355 0.064716307131627
0.0355 0.0647218626563186
0.0355 0.0647274181810101
0.0355 0.0647329737057016
0.0355 0.0647385292303932
0.0355 0.0647440847550847
0.0355 0.0647496402797762
0.0355 0.0647551958044678
0.0355 0.0647607513291593
0.0355 0.0647663068538508
0.0355 0.0647718623785423
0.0355 0.0647774179032339
0.0355 0.0647829734279254
0.0355 0.0647885289526169
0.0355 0.0647940844773085
0.0355 0.064799640002
0.0355 0.0648051955266915
0.0355 0.0648107510513831
0.0355 0.0648163065760746
0.0355 0.0648218621007661
0.0355 0.0648274176254576
0.0355 0.0648329731501492
0.0355 0.0648385286748407
0.0355 0.0648440841995322
0.0355 0.0648496397242238
0.0355 0.0648551952489153
0.0355 0.0648607507736068
0.0355 0.0648663062982983
0.0355 0.0648718618229899
0.0355 0.0648774173476814
0.0355 0.0648829728723729
0.0355 0.0648885283970645
0.0355 0.064894083921756
0.0355 0.0648996394464475
0.0355 0.064905194971139
0.0355 0.0649107504958306
0.0355 0.0649163060205221
0.0355 0.0649218615452136
0.0355 0.0649274170699052
0.0355 0.0649329725945967
0.0355 0.0649385281192882
0.0355 0.0649440836439798
0.0355 0.0649496391686713
0.0355 0.0649551946933628
0.0355 0.0649607502180543
0.0355 0.0649663057427459
0.0355 0.0649718612674374
0.0355 0.0649774167921289
0.0355 0.0649829723168205
0.0355 0.064988527841512
0.0355 0.0649940833662035
0.0355 0.0649996388908951
0.0355 0.0650051944155866
0.0355 0.0650107499402781
0.0355 0.0650163054649696
0.0355 0.0650218609896612
0.0355 0.0650274165143527
0.0355 0.0650329720390442
0.0355 0.0650385275637358
0.0355 0.0650440830884273
0.0355 0.0650496386131188
0.0355 0.0650551941378103
0.0355 0.0650607496625019
0.0355 0.0650663051871934
0.0355 0.0650718607118849
0.0355 0.0650774162365765
0.0355 0.065082971761268
0.0355 0.0650885272859595
0.0355 0.065094082810651
0.0355 0.0650996383353426
0.0355 0.0651051938600341
0.0355 0.0651107493847256
0.0355 0.0651163049094172
0.0355 0.0651218604341087
0.0355 0.0651274159588002
0.0355 0.0651329714834918
0.0355 0.0651385270081833
0.0355 0.0651440825328748
0.0355 0.0651496380575664
0.0355 0.0651551935822579
0.0355 0.0651607491069494
0.0355 0.0651663046316409
0.0355 0.0651718601563325
0.0355 0.065177415681024
0.0355 0.0651829712057155
0.0355 0.0651885267304071
0.0355 0.0651940822550986
0.0355 0.0651996377797901
0.0355 0.0652051933044816
0.0355 0.0652107488291732
0.0355 0.0652163043538647
0.0355 0.0652218598785562
0.0355 0.0652274154032478
0.0355 0.0652329709279393
0.0355 0.0652385264526308
0.0355 0.0652440819773224
0.0355 0.0652496375020139
0.0355 0.0652551930267054
0.0355 0.0652607485513969
0.0355 0.0652663040760885
0.0355 0.06527185960078
0.0355 0.0652774151254715
0.0355 0.0652829706501631
0.0355 0.0652885261748546
0.0355 0.0652940816995461
0.0355 0.0652996372242376
0.0355 0.0653051927489292
0.0355 0.0653107482736207
0.0355 0.0653163037983122
0.0355 0.0653218593230038
0.0355 0.0653274148476953
0.0355 0.0653329703723868
0.0355 0.0653385258970784
0.0355 0.0653440814217699
0.0355 0.0653496369464614
0.0355 0.0653551924711529
0.0355 0.0653607479958445
0.0355 0.065366303520536
0.0355 0.0653718590452275
0.0355 0.0653774145699191
0.0355 0.0653829700946106
0.0355 0.0653885256193021
0.0355 0.0653940811439936
0.0355 0.0653996366686852
0.0355 0.0654051921933767
0.0355 0.0654107477180682
0.0355 0.0654163032427598
0.0355 0.0654218587674513
0.0355 0.0654274142921428
0.0355 0.0654329698168343
0.0355 0.0654385253415259
0.0355 0.0654440808662174
0.0355 0.0654496363909089
0.0355 0.0654551919156005
0.0355 0.065460747440292
0.0355 0.0654663029649835
0.0355 0.0654718584896751
0.0355 0.0654774140143666
0.0355 0.0654829695390581
0.0355 0.0654885250637497
0.0355 0.0654940805884412
0.0355 0.0654996361131327
0.0355 0.0655051916378242
0.0355 0.0655107471625158
0.0355 0.0655163026872073
0.0355 0.0655218582118988
0.0355 0.0655274137365904
0.0355 0.0655329692612819
0.0355 0.0655385247859734
0.0355 0.0655440803106649
0.0355 0.0655496358353565
0.0355 0.065555191360048
0.0355 0.0655607468847395
0.0355 0.0655663024094311
0.0355 0.0655718579341226
0.0355 0.0655774134588141
0.0355 0.0655829689835056
0.0355 0.0655885245081972
0.0355 0.0655940800328887
0.0355 0.0655996355575802
0.0355 0.0656051910822718
0.0355 0.0656107466069633
0.0355 0.0656163021316548
0.0355 0.0656218576563463
0.0355 0.0656274131810379
0.0355 0.0656329687057294
0.0355 0.0656385242304209
0.0355 0.0656440797551125
0.0355 0.065649635279804
0.0355 0.0656551908044955
0.0355 0.0656607463291871
0.0355 0.0656663018538786
0.0355 0.0656718573785701
0.0355 0.0656774129032617
0.0355 0.0656829684279532
0.0355 0.0656885239526447
0.0355 0.0656940794773362
0.0355 0.0656996350020278
0.0355 0.0657051905267193
0.0355 0.0657107460514108
0.0355 0.0657163015761024
0.0355 0.0657218571007939
0.0355 0.0657274126254854
0.0355 0.0657329681501769
0.0355 0.0657385236748685
0.0355 0.06574407919956
0.0355 0.0657496347242515
0.0355 0.0657551902489431
0.0355 0.0657607457736346
0.0355 0.0657663012983261
0.0355 0.0657718568230177
0.0355 0.0657774123477092
0.0355 0.0657829678724007
0.0355 0.0657885233970922
0.0355 0.0657940789217838
0.0355 0.0657996344464753
0.0355 0.0658051899711668
0.0355 0.0658107454958584
0.0355 0.0658163010205499
0.0355 0.0658218565452414
0.0355 0.065827412069933
0.0355 0.0658329675946245
0.0355 0.065838523119316
0.0355 0.0658440786440075
0.0355 0.0658496341686991
0.0355 0.0658551896933906
0.0355 0.0658607452180821
0.0355 0.0658663007427737
0.0355 0.0658718562674652
0.0355 0.0658774117921567
0.0355 0.0658829673168482
0.0355 0.0658885228415398
0.0355 0.0658940783662313
0.0355 0.0658996338909228
0.0355 0.0659051894156144
0.0355 0.0659107449403059
0.0355 0.0659163004649974
0.0355 0.0659218559896889
0.0355 0.0659274115143805
0.0355 0.065932967039072
0.0355 0.0659385225637635
0.0355 0.0659440780884551
0.0355 0.0659496336131466
0.0355 0.0659551891378381
0.0355 0.0659607446625297
0.0355 0.0659663001872212
0.0355 0.0659718557119127
0.0355 0.0659774112366042
0.0355 0.0659829667612958
0.0355 0.0659885222859873
0.0355 0.0659940778106788
0.0355 0.0659996333353704
0.0355 0.0660051888600619
0.0355 0.0660107443847534
0.0355 0.066016299909445
0.0355 0.0660218554341365
0.0355 0.066027410958828
0.0355 0.0660329664835195
0.0355 0.0660385220082111
0.0355 0.0660440775329026
0.0355 0.0660496330575941
0.0355 0.0660551885822857
0.0355 0.0660607441069772
0.0355 0.0660662996316687
0.0355 0.0660718551563602
0.0355 0.0660774106810518
0.0355 0.0660829662057433
0.0355 0.0660885217304348
0.0355 0.0660940772551264
0.0355 0.0660996327798179
0.0355 0.0661051883045094
0.0355 0.0661107438292009
0.0355 0.0661162993538925
0.0355 0.066121854878584
0.0355 0.0661274104032755
0.0355 0.0661329659279671
0.0355 0.0661385214526586
0.0355 0.0661440769773501
0.0355 0.0661496325020416
0.0355 0.0661551880267332
0.0355 0.0661607435514247
0.0355 0.0661662990761162
0.0355 0.0661718546008078
0.0355 0.0661774101254993
0.0355 0.0661829656501908
0.0355 0.0661885211748824
0.0355 0.0661940766995739
0.0355 0.0661996322242654
0.0355 0.066205187748957
0.0355 0.0662107432736485
0.0355 0.06621629879834
0.0355 0.0662218543230315
0.0355 0.0662274098477231
0.0355 0.0662329653724146
0.0355 0.0662385208971061
0.0355 0.0662440764217977
0.0355 0.0662496319464892
0.0355 0.0662551874711807
0.0355 0.0662607429958722
0.0355 0.0662662985205638
0.0355 0.0662718540452553
0.0355 0.0662774095699468
0.0355 0.0662829650946384
0.0355 0.0662885206193299
0.0355 0.0662940761440214
0.0355 0.066299631668713
0.0355 0.0663051871934045
0.0355 0.066310742718096
0.0355 0.0663162982427875
0.0355 0.0663218537674791
0.0355 0.0663274092921706
0.0355 0.0663329648168621
0.0355 0.0663385203415537
0.0355 0.0663440758662452
0.0355 0.0663496313909367
0.0355 0.0663551869156283
0.0355 0.0663607424403198
0.0355 0.0663662979650113
0.0355 0.0663718534897028
0.0355 0.0663774090143944
0.0355 0.0663829645390859
0.0355 0.0663885200637774
0.0355 0.066394075588469
0.0355 0.0663996311131605
0.0355 0.066405186637852
0.0355 0.0664107421625435
0.0355 0.0664162976872351
0.0355 0.0664218532119266
0.0355 0.0664274087366181
0.0355 0.0664329642613097
0.0355 0.0664385197860012
0.0355 0.0664440753106927
0.0355 0.0664496308353843
0.0355 0.0664551863600758
0.0355 0.0664607418847673
0.0355 0.0664662974094588
0.0355 0.0664718529341504
0.0355 0.0664774084588419
0.0355 0.0664829639835334
0.0355 0.066488519508225
0.0355 0.0664940750329165
0.0355 0.066499630557608
0.0355 0.0665051860822995
0.0355 0.0665107416069911
0.0355 0.0665162971316826
0.0355 0.0665218526563741
0.0355 0.0665274081810657
0.0355 0.0665329637057572
0.0355 0.0665385192304487
0.0355 0.0665440747551403
0.0355 0.0665496302798318
0.0355 0.0665551858045233
0.0355 0.0665607413292148
0.0355 0.0665662968539064
0.0355 0.0665718523785979
0.0355 0.0665774079032894
0.0355 0.066582963427981
0.0355 0.0665885189526725
0.0355 0.066594074477364
0.0355 0.0665996300020555
0.0355 0.0666051855267471
0.0355 0.0666107410514386
0.0355 0.0666162965761301
0.0355 0.0666218521008217
0.0355 0.0666274076255132
0.0355 0.0666329631502047
0.0355 0.0666385186748962
0.0355 0.0666440741995878
0.0355 0.0666496297242793
0.0355 0.0666551852489708
0.0355 0.0666607407736624
0.0355 0.0666662962983539
0.0355 0.0666718518230454
0.0355 0.066677407347737
0.0355 0.0666829628724285
0.0355 0.06668851839712
0.0355 0.0666940739218115
0.0355 0.0666996294465031
0.0355 0.0667051849711946
0.0355 0.0667107404958861
0.0355 0.0667162960205777
0.0355 0.0667218515452692
0.0355 0.0667274070699607
0.0355 0.0667329625946523
0.0355 0.0667385181193438
0.0355 0.0667440736440353
0.0355 0.0667496291687268
0.0355 0.0667551846934184
0.0356 0.0667607402181099
0.0356 0.0667662957428014
0.0356 0.066771851267493
0.0356 0.0667774067921845
0.0356 0.066782962316876
0.0356 0.0667885178415675
0.0356 0.0667940733662591
0.0356 0.0667996288909506
0.0356 0.0668051844156421
0.0356 0.0668107399403337
0.0356 0.0668162954650252
0.0356 0.0668218509897167
0.0356 0.0668274065144083
0.0356 0.0668329620390998
0.0356 0.0668385175637913
0.0356 0.0668440730884828
0.0356 0.0668496286131744
0.0356 0.0668551841378659
0.0356 0.0668607396625574
0.0356 0.066866295187249
0.0356 0.0668718507119405
0.0356 0.066877406236632
0.0356 0.0668829617613236
0.0356 0.0668885172860151
0.0356 0.0668940728107066
0.0356 0.0668996283353981
0.0356 0.0669051838600897
0.0356 0.0669107393847812
0.0356 0.0669162949094727
0.0356 0.0669218504341643
0.0356 0.0669274059588558
0.0356 0.0669329614835473
0.0356 0.0669385170082388
0.0356 0.0669440725329304
0.0356 0.0669496280576219
0.0356 0.0669551835823134
0.0356 0.066960739107005
0.0356 0.0669662946316965
0.0356 0.066971850156388
0.0356 0.0669774056810796
0.0356 0.0669829612057711
0.0356 0.0669885167304626
0.0356 0.0669940722551541
0.0356 0.0669996277798457
0.0356 0.0670051833045372
0.0356 0.0670107388292287
0.0356 0.0670162943539203
0.0356 0.0670218498786118
0.0356 0.0670274054033033
0.0356 0.0670329609279949
0.0356 0.0670385164526864
0.0356 0.0670440719773779
0.0356 0.0670496275020694
0.0356 0.067055183026761
0.0356 0.0670607385514525
0.0356 0.067066294076144
0.0356 0.0670718496008356
0.0356 0.0670774051255271
0.0356 0.0670829606502186
0.0356 0.0670885161749101
0.0356 0.0670940716996017
0.0356 0.0670996272242932
0.0356 0.0671051827489847
0.0356 0.0671107382736763
0.0356 0.0671162937983678
0.0356 0.0671218493230593
0.0356 0.0671274048477508
0.0356 0.0671329603724424
0.0356 0.0671385158971339
0.0356 0.0671440714218254
0.0356 0.067149626946517
0.0356 0.0671551824712085
0.0356 0.0671607379959
0.0356 0.0671662935205916
0.0356 0.0671718490452831
0.0356 0.0671774045699746
0.0356 0.0671829600946661
0.0356 0.0671885156193577
0.0356 0.0671940711440492
0.0356 0.0671996266687407
0.0356 0.0672051821934323
0.0356 0.0672107377181238
0.0356 0.0672162932428153
0.0356 0.0672218487675069
0.0356 0.0672274042921984
0.0356 0.0672329598168899
0.0356 0.0672385153415814
0.0356 0.067244070866273
0.0356 0.0672496263909645
0.0356 0.067255181915656
0.0356 0.0672607374403476
0.0356 0.0672662929650391
0.0356 0.0672718484897306
0.0356 0.0672774040144221
0.0356 0.0672829595391137
0.0356 0.0672885150638052
0.0356 0.0672940705884967
0.0356 0.0672996261131883
0.0356 0.0673051816378798
0.0356 0.0673107371625713
0.0356 0.0673162926872628
0.0356 0.0673218482119544
0.0356 0.0673274037366459
0.0356 0.0673329592613374
0.0356 0.067338514786029
0.0356 0.0673440703107205
0.0356 0.067349625835412
0.0356 0.0673551813601035
0.0356 0.0673607368847951
0.0356 0.0673662924094866
0.0356 0.0673718479341781
0.0356 0.0673774034588697
0.0356 0.0673829589835612
0.0356 0.0673885145082527
0.0356 0.0673940700329443
0.0356 0.0673996255576358
0.0356 0.0674051810823273
0.0356 0.0674107366070189
0.0356 0.0674162921317104
0.0356 0.0674218476564019
0.0356 0.0674274031810934
0.0356 0.067432958705785
0.0356 0.0674385142304765
0.0356 0.067444069755168
0.0356 0.0674496252798596
0.0356 0.0674551808045511
0.0356 0.0674607363292426
0.0356 0.0674662918539341
0.0356 0.0674718473786257
0.0356 0.0674774029033172
0.0356 0.0674829584280087
0.0356 0.0674885139527003
0.0356 0.0674940694773918
0.0356 0.0674996250020833
0.0356 0.0675051805267749
0.0356 0.0675107360514664
0.0356 0.0675162915761579
0.0356 0.0675218471008494
0.0356 0.067527402625541
0.0356 0.0675329581502325
0.0356 0.067538513674924
0.0356 0.0675440691996156
0.0356 0.0675496247243071
0.0356 0.0675551802489986
0.0356 0.0675607357736902
0.0356 0.0675662912983817
0.0356 0.0675718468230732
0.0356 0.0675774023477647
0.0356 0.0675829578724563
0.0356 0.0675885133971478
0.0356 0.0675940689218393
0.0356 0.0675996244465309
0.0356 0.0676051799712224
0.0356 0.0676107354959139
0.0356 0.0676162910206054
0.0356 0.067621846545297
0.0356 0.0676274020699885
0.0356 0.06763295759468
0.0356 0.0676385131193716
0.0356 0.0676440686440631
0.0356 0.0676496241687546
0.0356 0.0676551796934461
0.0356 0.0676607352181377
0.0356 0.0676662907428292
0.0356 0.0676718462675207
0.0356 0.0676774017922123
0.0356 0.0676829573169038
0.0356 0.0676885128415953
0.0356 0.0676940683662869
0.0356 0.0676996238909784
0.0356 0.0677051794156699
0.0356 0.0677107349403615
0.0356 0.067716290465053
0.0356 0.0677218459897445
0.0356 0.067727401514436
0.0356 0.0677329570391276
0.0356 0.0677385125638191
0.0356 0.0677440680885106
0.0356 0.0677496236132022
0.0356 0.0677551791378937
0.0356 0.0677607346625852
0.0356 0.0677662901872767
0.0356 0.0677718457119683
0.0356 0.0677774012366598
0.0356 0.0677829567613513
0.0356 0.0677885122860429
0.0356 0.0677940678107344
0.0356 0.0677996233354259
0.0356 0.0678051788601174
0.0356 0.067810734384809
0.0356 0.0678162899095005
0.0356 0.067821845434192
0.0356 0.0678274009588836
0.0356 0.0678329564835751
0.0356 0.0678385120082666
0.0356 0.0678440675329581
0.0356 0.0678496230576497
0.0356 0.0678551785823412
0.0356 0.0678607341070327
0.0356 0.0678662896317243
0.0356 0.0678718451564158
0.0356 0.0678774006811073
0.0356 0.0678829562057989
0.0356 0.0678885117304904
0.0356 0.0678940672551819
0.0356 0.0678996227798734
0.0356 0.067905178304565
0.0356 0.0679107338292565
0.0356 0.067916289353948
0.0356 0.0679218448786396
0.0356 0.0679274004033311
0.0356 0.0679329559280226
0.0356 0.0679385114527142
0.0356 0.0679440669774057
0.0356 0.0679496225020972
0.0356 0.0679551780267887
0.0356 0.0679607335514803
0.0356 0.0679662890761718
0.0356 0.0679718446008633
0.0356 0.0679774001255549
0.0356 0.0679829556502464
0.0356 0.0679885111749379
0.0356 0.0679940666996294
0.0356 0.067999622224321
0.0356 0.0680051777490125
0.0356 0.068010733273704
0.0356 0.0680162887983956
0.0356 0.0680218443230871
0.0356 0.0680273998477786
0.0356 0.0680329553724702
0.0356 0.0680385108971617
0.0356 0.0680440664218532
0.0356 0.0680496219465447
0.0356 0.0680551774712363
0.0356 0.0680607329959278
0.0356 0.0680662885206193
0.0356 0.0680718440453109
0.0356 0.0680773995700024
0.0356 0.0680829550946939
0.0356 0.0680885106193855
0.0356 0.068094066144077
0.0356 0.0680996216687685
0.0356 0.06810517719346
0.0356 0.0681107327181516
0.0356 0.0681162882428431
0.0356 0.0681218437675346
0.0356 0.0681273992922262
0.0356 0.0681329548169177
0.0356 0.0681385103416092
0.0356 0.0681440658663007
0.0356 0.0681496213909923
0.0356 0.0681551769156838
0.0356 0.0681607324403753
0.0356 0.0681662879650669
0.0356 0.0681718434897584
0.0356 0.0681773990144499
0.0356 0.0681829545391415
0.0356 0.068188510063833
0.0356 0.0681940655885245
0.0356 0.068199621113216
0.0356 0.0682051766379076
0.0356 0.0682107321625991
0.0356 0.0682162876872906
0.0356 0.0682218432119822
0.0356 0.0682273987366737
0.0356 0.0682329542613652
0.0356 0.0682385097860568
0.0356 0.0682440653107483
0.0356 0.0682496208354398
0.0356 0.0682551763601313
0.0356 0.0682607318848229
0.0356 0.0682662874095144
0.0356 0.0682718429342059
0.0356 0.0682773984588975
0.0356 0.068282953983589
0.0356 0.0682885095082805
0.0356 0.068294065032972
0.0356 0.0682996205576636
0.0356 0.0683051760823551
0.0356 0.0683107316070466
0.0356 0.0683162871317382
0.0356 0.0683218426564297
0.0356 0.0683273981811212
0.0356 0.0683329537058127
0.0356 0.0683385092305043
0.0356 0.0683440647551958
0.0356 0.0683496202798873
0.0356 0.0683551758045789
0.0356 0.0683607313292704
0.0356 0.0683662868539619
0.0356 0.0683718423786534
0.0356 0.068377397903345
0.0356 0.0683829534280365
0.0356 0.068388508952728
0.0356 0.0683940644774196
0.0356 0.0683996200021111
0.0356 0.0684051755268026
0.0356 0.0684107310514942
0.0356 0.0684162865761857
0.0356 0.0684218421008772
0.0356 0.0684273976255688
0.0356 0.0684329531502603
0.0356 0.0684385086749518
0.0356 0.0684440641996433
0.0356 0.0684496197243349
0.0356 0.0684551752490264
0.0356 0.0684607307737179
0.0356 0.0684662862984095
0.0356 0.068471841823101
0.0356 0.0684773973477925
0.0356 0.068482952872484
0.0356 0.0684885083971756
0.0356 0.0684940639218671
0.0356 0.0684996194465586
0.0356 0.0685051749712502
0.0356 0.0685107304959417
0.0356 0.0685162860206332
0.0356 0.0685218415453247
0.0356 0.0685273970700163
0.0356 0.0685329525947078
0.0356 0.0685385081193993
0.0356 0.0685440636440909
0.0356 0.0685496191687824
0.0356 0.0685551746934739
0.0356 0.0685607302181655
0.0356 0.068566285742857
0.0356 0.0685718412675485
0.0356 0.06857739679224
0.0356 0.0685829523169316
0.0356 0.0685885078416231
0.0356 0.0685940633663146
0.0356 0.0685996188910062
0.0356 0.0686051744156977
0.0356 0.0686107299403892
0.0356 0.0686162854650808
0.0356 0.0686218409897723
0.0356 0.0686273965144638
0.0356 0.0686329520391553
0.0356 0.0686385075638469
0.0356 0.0686440630885384
0.0356 0.0686496186132299
0.0356 0.0686551741379215
0.0356 0.068660729662613
0.0356 0.0686662851873045
0.0356 0.068671840711996
0.0356 0.0686773962366876
0.0356 0.0686829517613791
0.0356 0.0686885072860706
0.0356 0.0686940628107622
0.0356 0.0686996183354537
0.0356 0.0687051738601452
0.0356 0.0687107293848368
0.0356 0.0687162849095283
0.0356 0.0687218404342198
0.0356 0.0687273959589113
0.0356 0.0687329514836029
0.0356 0.0687385070082944
0.0356 0.0687440625329859
0.0356 0.0687496180576775
0.0356 0.068755173582369
0.0356 0.0687607291070605
0.0356 0.0687662846317521
0.0356 0.0687718401564436
0.0356 0.0687773956811351
0.0356 0.0687829512058266
0.0356 0.0687885067305182
0.0356 0.0687940622552097
0.0356 0.0687996177799012
0.0356 0.0688051733045928
0.0356 0.0688107288292843
0.0356 0.0688162843539758
0.0356 0.0688218398786673
0.0356 0.0688273954033589
0.0356 0.0688329509280504
0.0356 0.0688385064527419
0.0356 0.0688440619774335
0.0356 0.068849617502125
0.0356 0.0688551730268165
0.0356 0.068860728551508
0.0356 0.0688662840761996
0.0356 0.0688718396008911
0.0356 0.0688773951255826
0.0356 0.0688829506502742
0.0356 0.0688885061749657
0.0356 0.0688940616996572
0.0356 0.0688996172243488
0.0356 0.0689051727490403
0.0356 0.0689107282737318
0.0356 0.0689162837984233
0.0356 0.0689218393231149
0.0356 0.0689273948478064
0.0356 0.0689329503724979
0.0356 0.0689385058971895
0.0356 0.068944061421881
0.0356 0.0689496169465725
0.0356 0.0689551724712641
0.0356 0.0689607279959556
0.0356 0.0689662835206471
0.0356 0.0689718390453386
0.0356 0.0689773945700302
0.0356 0.0689829500947217
0.0356 0.0689885056194132
0.0356 0.0689940611441048
0.0356 0.0689996166687963
0.0356 0.0690051721934878
0.0356 0.0690107277181793
0.0356 0.0690162832428709
0.0356 0.0690218387675624
0.0356 0.0690273942922539
0.0356 0.0690329498169455
0.0356 0.069038505341637
0.0356 0.0690440608663285
0.0356 0.06904961639102
0.0356 0.0690551719157116
0.0356 0.0690607274404031
0.0356 0.0690662829650946
0.0356 0.0690718384897862
0.0356 0.0690773940144777
0.0356 0.0690829495391692
0.0356 0.0690885050638607
0.0356 0.0690940605885523
0.0356 0.0690996161132438
0.0356 0.0691051716379353
0.0356 0.0691107271626269
0.0356 0.0691162826873184
0.0356 0.0691218382120099
0.0356 0.0691273937367015
0.0356 0.069132949261393
0.0356 0.0691385047860845
0.0356 0.0691440603107761
0.0356 0.0691496158354676
0.0356 0.0691551713601591
0.0356 0.0691607268848506
0.0357 0.0691662824095422
0.0357 0.0691718379342337
0.0357 0.0691773934589252
0.0357 0.0691829489836168
0.0357 0.0691885045083083
0.0357 0.0691940600329998
0.0357 0.0691996155576913
0.0357 0.0692051710823829
0.0357 0.0692107266070744
0.0357 0.0692162821317659
0.0357 0.0692218376564575
0.0357 0.069227393181149
0.0357 0.0692329487058405
0.0357 0.0692385042305321
0.0357 0.0692440597552236
0.0357 0.0692496152799151
0.0357 0.0692551708046066
0.0357 0.0692607263292982
0.0357 0.0692662818539897
0.0357 0.0692718373786812
0.0357 0.0692773929033728
0.0357 0.0692829484280643
0.0357 0.0692885039527558
0.0357 0.0692940594774474
0.0357 0.0692996150021389
0.0357 0.0693051705268304
0.0357 0.0693107260515219
0.0357 0.0693162815762135
0.0357 0.069321837100905
0.0357 0.0693273926255965
0.0357 0.0693329481502881
0.0357 0.0693385036749796
0.0357 0.0693440591996711
0.0357 0.0693496147243626
0.0357 0.0693551702490542
0.0357 0.0693607257737457
0.0357 0.0693662812984372
0.0357 0.0693718368231288
0.0357 0.0693773923478203
0.0357 0.0693829478725118
0.0357 0.0693885033972034
0.0357 0.0693940589218949
0.0357 0.0693996144465864
0.0357 0.0694051699712779
0.0357 0.0694107254959695
0.0357 0.069416281020661
0.0357 0.0694218365453525
0.0357 0.0694273920700441
0.0357 0.0694329475947356
0.0357 0.0694385031194271
0.0357 0.0694440586441187
0.0357 0.0694496141688102
0.0357 0.0694551696935017
0.0357 0.0694607252181932
0.0357 0.0694662807428848
0.0357 0.0694718362675763
0.0357 0.0694773917922678
0.0357 0.0694829473169594
0.0357 0.0694885028416509
0.0357 0.0694940583663424
0.0357 0.0694996138910339
0.0357 0.0695051694157255
0.0357 0.069510724940417
0.0357 0.0695162804651085
0.0357 0.0695218359898001
0.0357 0.0695273915144916
0.0357 0.0695329470391831
0.0357 0.0695385025638746
0.0357 0.0695440580885662
0.0357 0.0695496136132577
0.0357 0.0695551691379492
0.0357 0.0695607246626408
0.0357 0.0695662801873323
0.0357 0.0695718357120238
0.0357 0.0695773912367153
0.0357 0.0695829467614069
0.0357 0.0695885022860984
0.0357 0.0695940578107899
0.0357 0.0695996133354815
0.0357 0.069605168860173
0.0357 0.0696107243848645
0.0357 0.0696162799095561
0.0357 0.0696218354342476
0.0357 0.0696273909589391
0.0357 0.0696329464836306
0.0357 0.0696385020083222
0.0357 0.0696440575330137
0.0357 0.0696496130577052
0.0357 0.0696551685823968
0.0357 0.0696607241070883
0.0357 0.0696662796317798
0.0357 0.0696718351564714
0.0357 0.0696773906811629
0.0357 0.0696829462058544
0.0357 0.0696885017305459
0.0357 0.0696940572552375
0.0357 0.069699612779929
0.0357 0.0697051683046205
0.0357 0.0697107238293121
0.0357 0.0697162793540036
0.0357 0.0697218348786951
0.0357 0.0697273904033866
0.0357 0.0697329459280782
0.0357 0.0697385014527697
0.0357 0.0697440569774612
0.0357 0.0697496125021528
0.0357 0.0697551680268443
0.0357 0.0697607235515358
0.0357 0.0697662790762274
0.0357 0.0697718346009189
0.0357 0.0697773901256104
0.0357 0.0697829456503019
0.0357 0.0697885011749935
0.0357 0.069794056699685
0.0357 0.0697996122243765
0.0357 0.0698051677490681
0.0357 0.0698107232737596
0.0357 0.0698162787984511
0.0357 0.0698218343231427
0.0357 0.0698273898478342
0.0357 0.0698329453725257
0.0357 0.0698385008972172
0.0357 0.0698440564219088
0.0357 0.0698496119466003
0.0357 0.0698551674712918
0.0357 0.0698607229959834
0.0357 0.0698662785206749
0.0357 0.0698718340453664
0.0357 0.0698773895700579
0.0357 0.0698829450947495
0.0357 0.069888500619441
0.0357 0.0698940561441325
0.0357 0.0698996116688241
0.0357 0.0699051671935156
0.0357 0.0699107227182071
0.0357 0.0699162782428987
0.0357 0.0699218337675902
0.0357 0.0699273892922817
0.0357 0.0699329448169732
0.0357 0.0699385003416648
0.0357 0.0699440558663563
0.0357 0.0699496113910478
0.0357 0.0699551669157394
0.0357 0.0699607224404309
0.0357 0.0699662779651224
0.0357 0.069971833489814
0.0357 0.0699773890145055
0.0357 0.069982944539197
0.0357 0.0699885000638885
0.0357 0.0699940555885801
0.0357 0.0699996111132716
0.0357 0.0700051666379631
0.0357 0.0700107221626547
0.0357 0.0700162776873462
0.0357 0.0700218332120377
0.0357 0.0700273887367292
0.0357 0.0700329442614208
0.0357 0.0700384997861123
0.0357 0.0700440553108038
0.0357 0.0700496108354954
0.0357 0.0700551663601869
0.0357 0.0700607218848784
0.0357 0.0700662774095699
0.0357 0.0700718329342615
0.0357 0.070077388458953
0.0357 0.0700829439836445
0.0357 0.0700884995083361
0.0357 0.0700940550330276
0.0357 0.0700996105577191
0.0357 0.0701051660824107
0.0357 0.0701107216071022
0.0357 0.0701162771317937
0.0357 0.0701218326564852
0.0357 0.0701273881811768
0.0357 0.0701329437058683
0.0357 0.0701384992305598
0.0357 0.0701440547552514
0.0357 0.0701496102799429
0.0357 0.0701551658046344
0.0357 0.070160721329326
0.0357 0.0701662768540175
0.0357 0.070171832378709
0.0357 0.0701773879034005
0.0357 0.0701829434280921
0.0357 0.0701884989527836
0.0357 0.0701940544774751
0.0357 0.0701996100021667
0.0357 0.0702051655268582
0.0357 0.0702107210515497
0.0357 0.0702162765762412
0.0357 0.0702218321009328
0.0357 0.0702273876256243
0.0357 0.0702329431503158
0.0357 0.0702384986750074
0.0357 0.0702440541996989
0.0357 0.0702496097243904
0.0357 0.0702551652490819
0.0357 0.0702607207737735
0.0357 0.070266276298465
0.0357 0.0702718318231565
0.0357 0.0702773873478481
0.0357 0.0702829428725396
0.0357 0.0702884983972311
0.0357 0.0702940539219227
0.0357 0.0702996094466142
0.0357 0.0703051649713057
0.0357 0.0703107204959972
0.0357 0.0703162760206888
0.0357 0.0703218315453803
0.0357 0.0703273870700718
0.0357 0.0703329425947634
0.0357 0.0703384981194549
0.0357 0.0703440536441464
0.0357 0.070349609168838
0.0357 0.0703551646935295
0.0357 0.070360720218221
0.0357 0.0703662757429125
0.0357 0.0703718312676041
0.0357 0.0703773867922956
0.0357 0.0703829423169871
0.0357 0.0703884978416787
0.0357 0.0703940533663702
0.0357 0.0703996088910617
0.0357 0.0704051644157532
0.0357 0.0704107199404448
0.0357 0.0704162754651363
0.0357 0.0704218309898278
0.0357 0.0704273865145194
0.0357 0.0704329420392109
0.0357 0.0704384975639024
0.0357 0.070444053088594
0.0357 0.0704496086132855
0.0357 0.070455164137977
0.0357 0.0704607196626686
0.0357 0.0704662751873601
0.0357 0.0704718307120516
0.0357 0.0704773862367431
0.0357 0.0704829417614347
0.0357 0.0704884972861262
0.0357 0.0704940528108177
0.0357 0.0704996083355093
0.0357 0.0705051638602008
0.0357 0.0705107193848923
0.0357 0.0705162749095838
0.0357 0.0705218304342754
0.0357 0.0705273859589669
0.0357 0.0705329414836584
0.0357 0.07053849700835
0.0357 0.0705440525330415
0.0357 0.070549608057733
0.0357 0.0705551635824245
0.0357 0.0705607191071161
0.0357 0.0705662746318076
0.0357 0.0705718301564991
0.0357 0.0705773856811907
0.0357 0.0705829412058822
0.0357 0.0705884967305737
0.0357 0.0705940522552652
0.0357 0.0705996077799568
0.0357 0.0706051633046483
0.0357 0.0706107188293398
0.0357 0.0706162743540314
0.0357 0.0706218298787229
0.0357 0.0706273854034144
0.0357 0.070632940928106
0.0357 0.0706384964527975
0.0357 0.070644051977489
0.0357 0.0706496075021806
0.0357 0.0706551630268721
0.0357 0.0706607185515636
0.0357 0.0706662740762551
0.0357 0.0706718296009467
0.0357 0.0706773851256382
0.0357 0.0706829406503297
0.0357 0.0706884961750213
0.0357 0.0706940516997128
0.0357 0.0706996072244043
0.0357 0.0707051627490958
0.0357 0.0707107182737874
0.0357 0.0707162737984789
0.0357 0.0707218293231704
0.0357 0.070727384847862
0.0357 0.0707329403725535
0.0357 0.070738495897245
0.0357 0.0707440514219365
0.0357 0.0707496069466281
0.0357 0.0707551624713196
0.0357 0.0707607179960111
0.0357 0.0707662735207027
0.0357 0.0707718290453942
0.0357 0.0707773845700857
0.0357 0.0707829400947772
0.0357 0.0707884956194688
0.0357 0.0707940511441603
0.0357 0.0707996066688518
0.0357 0.0708051621935434
0.0357 0.0708107177182349
0.0357 0.0708162732429264
0.0357 0.070821828767618
0.0357 0.0708273842923095
0.0357 0.070832939817001
0.0357 0.0708384953416925
0.0357 0.0708440508663841
0.0357 0.0708496063910756
0.0357 0.0708551619157671
0.0357 0.0708607174404587
0.0357 0.0708662729651502
0.0357 0.0708718284898417
0.0357 0.0708773840145333
0.0357 0.0708829395392248
0.0357 0.0708884950639163
0.0357 0.0708940505886078
0.0357 0.0708996061132994
0.0357 0.0709051616379909
0.0357 0.0709107171626824
0.0357 0.070916272687374
0.0357 0.0709218282120655
0.0357 0.070927383736757
0.0357 0.0709329392614485
0.0357 0.0709384947861401
0.0357 0.0709440503108316
0.0357 0.0709496058355231
0.0357 0.0709551613602147
0.0357 0.0709607168849062
0.0357 0.0709662724095977
0.0357 0.0709718279342893
0.0357 0.0709773834589808
0.0357 0.0709829389836723
0.0357 0.0709884945083638
0.0357 0.0709940500330554
0.0357 0.0709996055577469
0.0357 0.0710051610824384
0.0357 0.07101071660713
0.0357 0.0710162721318215
0.0357 0.071021827656513
0.0357 0.0710273831812046
0.0357 0.0710329387058961
0.0357 0.0710384942305876
0.0357 0.0710440497552791
0.0357 0.0710496052799707
0.0357 0.0710551608046622
0.0357 0.0710607163293537
0.0357 0.0710662718540453
0.0357 0.0710718273787368
0.0357 0.0710773829034283
0.0357 0.0710829384281198
0.0357 0.0710884939528114
0.0357 0.0710940494775029
0.0357 0.0710996050021944
0.0357 0.071105160526886
0.0357 0.0711107160515775
0.0357 0.071116271576269
0.0357 0.0711218271009606
0.0357 0.0711273826256521
0.0357 0.0711329381503436
0.0357 0.0711384936750351
0.0357 0.0711440491997267
0.0357 0.0711496047244182
0.0357 0.0711551602491097
0.0357 0.0711607157738013
0.0357 0.0711662712984928
0.0357 0.0711718268231843
0.0357 0.0711773823478759
0.0357 0.0711829378725674
0.0357 0.0711884933972589
0.0357 0.0711940489219504
0.0357 0.071199604446642
0.0357 0.0712051599713335
0.0357 0.071210715496025
0.0357 0.0712162710207166
0.0357 0.0712218265454081
0.0357 0.0712273820700996
0.0357 0.0712329375947911
0.0357 0.0712384931194827
0.0357 0.0712440486441742
0.0357 0.0712496041688657
0.0357 0.0712551596935573
0.0357 0.0712607152182488
0.0357 0.0712662707429403
0.0357 0.0712718262676318
0.0357 0.0712773817923234
0.0357 0.0712829373170149
0.0357 0.0712884928417064
0.0357 0.071294048366398
0.0357 0.0712996038910895
0.0357 0.071305159415781
0.0357 0.0713107149404725
0.0357 0.0713162704651641
0.0357 0.0713218259898556
0.0357 0.0713273815145471
0.0357 0.0713329370392387
0.0357 0.0713384925639302
0.0357 0.0713440480886217
0.0357 0.0713496036133133
0.0357 0.0713551591380048
0.0357 0.0713607146626963
0.0357 0.0713662701873879
0.0357 0.0713718257120794
0.0357 0.0713773812367709
0.0357 0.0713829367614624
0.0357 0.071388492286154
0.0357 0.0713940478108455
0.0357 0.071399603335537
0.0357 0.0714051588602286
0.0357 0.0714107143849201
0.0357 0.0714162699096116
0.0357 0.0714218254343031
0.0357 0.0714273809589947
0.0357 0.0714329364836862
0.0357 0.0714384920083777
0.0357 0.0714440475330693
0.0357 0.0714496030577608
0.0357 0.0714551585824523
0.0357 0.0714607141071438
0.0357 0.0714662696318354
0.0357 0.0714718251565269
0.0357 0.0714773806812184
0.0357 0.07148293620591
0.0357 0.0714884917306015
0.0357 0.071494047255293
0.0357 0.0714996027799846
0.0358 0.0715051583046761
0.0358 0.0715107138293676
0.0358 0.0715162693540591
0.0358 0.0715218248787507
0.0358 0.0715273804034422
0.0358 0.0715329359281337
0.0358 0.0715384914528253
0.0358 0.0715440469775168
0.0358 0.0715496025022083
0.0358 0.0715551580268999
0.0358 0.0715607135515914
0.0358 0.0715662690762829
0.0358 0.0715718246009744
0.0358 0.071577380125666
0.0358 0.0715829356503575
0.0358 0.071588491175049
0.0358 0.0715940466997406
0.0358 0.0715996022244321
0.0358 0.0716051577491236
0.0358 0.0716107132738151
0.0358 0.0716162687985067
0.0358 0.0716218243231982
0.0358 0.0716273798478897
0.0358 0.0716329353725813
0.0358 0.0716384908972728
0.0358 0.0716440464219643
0.0358 0.0716496019466559
0.0358 0.0716551574713474
0.0358 0.0716607129960389
0.0358 0.0716662685207305
0.0358 0.071671824045422
0.0358 0.0716773795701135
0.0358 0.071682935094805
0.0358 0.0716884906194966
0.0358 0.0716940461441881
0.0358 0.0716996016688796
0.0358 0.0717051571935712
0.0358 0.0717107127182627
0.0358 0.0717162682429542
0.0358 0.0717218237676457
0.0358 0.0717273792923373
0.0358 0.0717329348170288
0.0358 0.0717384903417203
0.0358 0.0717440458664119
0.0358 0.0717496013911034
0.0358 0.0717551569157949
0.0358 0.0717607124404864
0.0358 0.071766267965178
0.0358 0.0717718234898695
0.0358 0.071777379014561
0.0358 0.0717829345392526
0.0358 0.0717884900639441
0.0358 0.0717940455886356
0.0358 0.0717996011133271
0.0358 0.0718051566380187
0.0358 0.0718107121627102
0.0358 0.0718162676874017
0.0358 0.0718218232120933
0.0358 0.0718273787367848
0.0358 0.0718329342614763
0.0358 0.0718384897861679
0.0358 0.0718440453108594
0.0358 0.0718496008355509
0.0358 0.0718551563602424
0.0358 0.071860711884934
0.0358 0.0718662674096255
0.0358 0.071871822934317
0.0358 0.0718773784590086
0.0358 0.0718829339837001
0.0358 0.0718884895083916
0.0358 0.0718940450330832
0.0358 0.0718996005577747
0.0358 0.0719051560824662
0.0358 0.0719107116071577
0.0358 0.0719162671318493
0.0358 0.0719218226565408
0.0358 0.0719273781812323
0.0358 0.0719329337059239
0.0358 0.0719384892306154
0.0358 0.0719440447553069
0.0358 0.0719496002799984
0.0358 0.07195515580469
0.0358 0.0719607113293815
0.0358 0.071966266854073
0.0358 0.0719718223787646
0.0358 0.0719773779034561
0.0358 0.0719829334281476
0.0358 0.0719884889528391
0.0358 0.0719940444775307
0.0358 0.0719996000022222
0.0358 0.0720051555269137
0.0358 0.0720107110516053
0.0358 0.0720162665762968
0.0358 0.0720218221009883
0.0358 0.0720273776256799
0.0358 0.0720329331503714
0.0358 0.0720384886750629
0.0358 0.0720440441997544
0.0358 0.072049599724446
0.0358 0.0720551552491375
0.0358 0.072060710773829
0.0358 0.0720662662985206
0.0358 0.0720718218232121
0.0358 0.0720773773479036
0.0358 0.0720829328725952
0.0358 0.0720884883972867
0.0358 0.0720940439219782
0.0358 0.0720995994466697
0.0358 0.0721051549713613
0.0358 0.0721107104960528
0.0358 0.0721162660207443
0.0358 0.0721218215454359
0.0358 0.0721273770701274
0.0358 0.0721329325948189
0.0358 0.0721384881195104
0.0358 0.072144043644202
0.0358 0.0721495991688935
0.0358 0.072155154693585
0.0358 0.0721607102182766
0.0358 0.0721662657429681
0.0358 0.0721718212676596
0.0358 0.0721773767923512
0.0358 0.0721829323170427
0.0358 0.0721884878417342
0.0358 0.0721940433664258
0.0358 0.0721995988911173
0.0358 0.0722051544158088
0.0358 0.0722107099405003
0.0358 0.0722162654651919
0.0358 0.0722218209898834
0.0358 0.0722273765145749
0.0358 0.0722329320392665
0.0358 0.072238487563958
0.0358 0.0722440430886495
0.0358 0.072249598613341
0.0358 0.0722551541380326
0.0358 0.0722607096627241
0.0358 0.0722662651874156
0.0358 0.0722718207121072
0.0358 0.0722773762367987
0.0358 0.0722829317614902
0.0358 0.0722884872861817
0.0358 0.0722940428108733
0.0358 0.0722995983355648
0.0358 0.0723051538602563
0.0358 0.0723107093849479
0.0358 0.0723162649096394
0.0358 0.0723218204343309
0.0358 0.0723273759590225
0.0358 0.072332931483714
0.0358 0.0723384870084055
0.0358 0.072344042533097
0.0358 0.0723495980577886
0.0358 0.0723551535824801
0.0358 0.0723607091071716
0.0358 0.0723662646318632
0.0358 0.0723718201565547
0.0358 0.0723773756812462
0.0358 0.0723829312059378
0.0358 0.0723884867306293
0.0358 0.0723940422553208
0.0358 0.0723995977800123
0.0358 0.0724051533047039
0.0358 0.0724107088293954
0.0358 0.0724162643540869
0.0358 0.0724218198787785
0.0358 0.07242737540347
0.0358 0.0724329309281615
0.0358 0.072438486452853
0.0358 0.0724440419775446
0.0358 0.0724495975022361
0.0358 0.0724551530269276
0.0358 0.0724607085516192
0.0358 0.0724662640763107
0.0358 0.0724718196010022
0.0358 0.0724773751256937
0.0358 0.0724829306503853
0.0358 0.0724884861750768
0.0358 0.0724940416997683
0.0358 0.0724995972244599
0.0358 0.0725051527491514
0.0358 0.0725107082738429
0.0358 0.0725162637985344
0.0358 0.072521819323226
0.0358 0.0725273748479175
0.0358 0.072532930372609
0.0358 0.0725384858973006
0.0358 0.0725440414219921
0.0358 0.0725495969466836
0.0358 0.0725551524713752
0.0358 0.0725607079960667
0.0358 0.0725662635207582
0.0358 0.0725718190454497
0.0358 0.0725773745701413
0.0358 0.0725829300948328
0.0358 0.0725884856195243
0.0358 0.0725940411442159
0.0358 0.0725995966689074
0.0358 0.0726051521935989
0.0358 0.0726107077182905
0.0358 0.072616263242982
0.0358 0.0726218187676735
0.0358 0.072627374292365
0.0358 0.0726329298170566
0.0358 0.0726384853417481
0.0358 0.0726440408664396
0.0358 0.0726495963911312
0.0358 0.0726551519158227
0.0358 0.0726607074405142
0.0358 0.0726662629652057
0.0358 0.0726718184898973
0.0358 0.0726773740145888
0.0358 0.0726829295392803
0.0358 0.0726884850639719
0.0358 0.0726940405886634
0.0358 0.0726995961133549
0.0358 0.0727051516380465
0.0358 0.072710707162738
0.0358 0.0727162626874295
0.0358 0.0727218182121211
0.0358 0.0727273737368126
0.0358 0.0727329292615041
0.0358 0.0727384847861956
0.0358 0.0727440403108872
0.0358 0.0727495958355787
0.0358 0.0727551513602702
0.0358 0.0727607068849618
0.0358 0.0727662624096533
0.0358 0.0727718179343448
0.0358 0.0727773734590363
0.0358 0.0727829289837279
0.0358 0.0727884845084194
0.0358 0.0727940400331109
0.0358 0.0727995955578025
0.0358 0.072805151082494
0.0358 0.0728107066071855
0.0358 0.072816262131877
0.0358 0.0728218176565686
0.0358 0.0728273731812601
0.0358 0.0728329287059516
0.0358 0.0728384842306432
0.0358 0.0728440397553347
0.0358 0.0728495952800262
0.0358 0.0728551508047178
0.0358 0.0728607063294093
0.0358 0.0728662618541008
0.0358 0.0728718173787924
0.0358 0.0728773729034839
0.0358 0.0728829284281754
0.0358 0.0728884839528669
0.0358 0.0728940394775585
0.0358 0.07289959500225
0.0358 0.0729051505269415
0.0358 0.0729107060516331
0.0358 0.0729162615763246
0.0358 0.0729218171010161
0.0358 0.0729273726257076
0.0358 0.0729329281503992
0.0358 0.0729384836750907
0.0358 0.0729440391997822
0.0358 0.0729495947244738
0.0358 0.0729551502491653
0.0358 0.0729607057738568
0.0358 0.0729662612985483
0.0358 0.0729718168232399
0.0358 0.0729773723479314
0.0358 0.0729829278726229
0.0358 0.0729884833973145
0.0358 0.072994038922006
0.0358 0.0729995944466975
0.0358 0.073005149971389
0.0358 0.0730107054960806
0.0358 0.0730162610207721
0.0358 0.0730218165454636
0.0358 0.0730273720701552
0.0358 0.0730329275948467
0.0358 0.0730384831195382
0.0358 0.0730440386442298
0.0358 0.0730495941689213
0.0358 0.0730551496936128
0.0358 0.0730607052183043
0.0358 0.0730662607429959
0.0358 0.0730718162676874
0.0358 0.0730773717923789
0.0358 0.0730829273170705
0.0358 0.073088482841762
0.0358 0.0730940383664535
0.0358 0.0730995938911451
0.0358 0.0731051494158366
0.0358 0.0731107049405281
0.0358 0.0731162604652196
0.0358 0.0731218159899112
0.0358 0.0731273715146027
0.0358 0.0731329270392942
0.0358 0.0731384825639858
0.0358 0.0731440380886773
0.0358 0.0731495936133688
0.0358 0.0731551491380603
0.0358 0.0731607046627519
0.0358 0.0731662601874434
0.0358 0.0731718157121349
0.0358 0.0731773712368265
0.0358 0.073182926761518
0.0358 0.0731884822862095
0.0358 0.073194037810901
0.0358 0.0731995933355926
0.0358 0.0732051488602841
0.0358 0.0732107043849756
0.0358 0.0732162599096672
0.0358 0.0732218154343587
0.0358 0.0732273709590502
0.0358 0.0732329264837418
0.0358 0.0732384820084333
0.0358 0.0732440375331248
0.0358 0.0732495930578163
0.0358 0.0732551485825079
0.0358 0.0732607041071994
0.0358 0.0732662596318909
0.0358 0.0732718151565825
0.0358 0.073277370681274
0.0358 0.0732829262059655
0.0358 0.0732884817306571
0.0358 0.0732940372553486
0.0358 0.0732995927800401
0.0358 0.0733051483047316
0.0358 0.0733107038294232
0.0358 0.0733162593541147
0.0358 0.0733218148788062
0.0358 0.0733273704034978
0.0358 0.0733329259281893
0.0358 0.0733384814528808
0.0358 0.0733440369775724
0.0358 0.0733495925022639
0.0358 0.0733551480269554
0.0358 0.0733607035516469
0.0358 0.0733662590763385
0.0358 0.07337181460103
0.0358 0.0733773701257215
0.0358 0.0733829256504131
0.0358 0.0733884811751046
0.0358 0.0733940366997961
0.0358 0.0733995922244877
0.0358 0.0734051477491792
0.0358 0.0734107032738707
0.0358 0.0734162587985622
0.0358 0.0734218143232538
0.0358 0.0734273698479453
0.0358 0.0734329253726368
0.0358 0.0734384808973284
0.0358 0.0734440364220199
0.0358 0.0734495919467114
0.0358 0.0734551474714029
0.0358 0.0734607029960945
0.0358 0.073466258520786
0.0358 0.0734718140454775
0.0358 0.0734773695701691
0.0358 0.0734829250948606
0.0358 0.0734884806195521
0.0358 0.0734940361442436
0.0358 0.0734995916689352
0.0358 0.0735051471936267
0.0358 0.0735107027183182
0.0358 0.0735162582430098
0.0358 0.0735218137677013
0.0358 0.0735273692923928
0.0358 0.0735329248170843
0.0358 0.0735384803417759
0.0358 0.0735440358664674
0.0358 0.0735495913911589
0.0358 0.0735551469158505
0.0358 0.073560702440542
0.0358 0.0735662579652335
0.0358 0.0735718134899251
0.0358 0.0735773690146166
0.0358 0.0735829245393081
0.0358 0.0735884800639997
0.0358 0.0735940355886912
0.0358 0.0735995911133827
0.0358 0.0736051466380742
0.0358 0.0736107021627658
0.0358 0.0736162576874573
0.0358 0.0736218132121488
0.0358 0.0736273687368404
0.0358 0.0736329242615319
0.0358 0.0736384797862234
0.0358 0.0736440353109149
0.0358 0.0736495908356065
0.0358 0.073655146360298
0.0358 0.0736607018849895
0.0358 0.0736662574096811
0.0358 0.0736718129343726
0.0358 0.0736773684590641
0.0358 0.0736829239837556
0.0358 0.0736884795084472
0.0358 0.0736940350331387
0.0358 0.0736995905578302
0.0358 0.0737051460825218
0.0358 0.0737107016072133
0.0358 0.0737162571319048
0.0358 0.0737218126565963
0.0358 0.0737273681812879
0.0358 0.0737329237059794
0.0358 0.0737384792306709
0.0358 0.0737440347553625
0.0358 0.073749590280054
0.0358 0.0737551458047455
0.0358 0.0737607013294371
0.0358 0.0737662568541286
0.0358 0.0737718123788201
0.0358 0.0737773679035116
0.0358 0.0737829234282032
0.0358 0.0737884789528947
0.0358 0.0737940344775862
0.0358 0.0737995900022778
0.0358 0.0738051455269693
0.0358 0.0738107010516608
0.0358 0.0738162565763524
0.0358 0.0738218121010439
0.0358 0.0738273676257354
0.0358 0.0738329231504269
0.0358 0.0738384786751185
0.0358 0.07384403419981
0.0358 0.0738495897245015
0.0358 0.0738551452491931
0.0358 0.0738607007738846
0.0358 0.0738662562985761
0.0358 0.0738718118232676
0.0358 0.0738773673479592
0.0358 0.0738829228726507
0.0358 0.0738884783973422
0.0358 0.0738940339220338
0.0358 0.0738995894467253
0.0358 0.0739051449714168
0.0358 0.0739107004961084
0.0358 0.0739162560207999
0.0358 0.0739218115454914
0.0358 0.073927367070183
0.0358 0.0739329225948745
0.0358 0.073938478119566
0.0358 0.0739440336442575
0.0358 0.0739495891689491
0.0358 0.0739551446936406
0.0358 0.0739607002183321
0.0358 0.0739662557430237
0.0358 0.0739718112677152
0.0358 0.0739773667924067
0.0358 0.0739829223170982
0.0358 0.0739884778417898
0.0358 0.0739940333664813
0.0358 0.0739995888911728
0.0358 0.0740051444158644
0.0358 0.0740106999405559
0.0358 0.0740162554652474
0.0358 0.0740218109899389
0.0358 0.0740273665146305
0.0358 0.074032922039322
0.0358 0.0740384775640135
0.0358 0.0740440330887051
0.0358 0.0740495886133966
0.0358 0.0740551441380881
0.0358 0.0740606996627797
0.0358 0.0740662551874712
0.0358 0.0740718107121627
0.0358 0.0740773662368542
0.0358 0.0740829217615458
0.0358 0.0740884772862373
0.0358 0.0740940328109288
0.0358 0.0740995883356204
0.0358 0.0741051438603119
0.0358 0.0741106993850034
0.0358 0.074116254909695
0.0358 0.0741218104343865
0.0358 0.074127365959078
0.0358 0.0741329214837695
0.0358 0.0741384770084611
0.0358 0.0741440325331526
0.0358 0.0741495880578441
0.0358 0.0741551435825357
0.0358 0.0741606991072272
0.0358 0.0741662546319187
0.0358 0.0741718101566102
0.0358 0.0741773656813018
0.0358 0.0741829212059933
0.0358 0.0741884767306848
0.0358 0.0741940322553764
0.0358 0.0741995877800679
0.0358 0.0742051433047594
0.0358 0.0742106988294509
0.0359 0.0742162543541425
0.0359 0.074221809878834
0.0359 0.0742273654035255
0.0359 0.0742329209282171
0.0359 0.0742384764529086
0.0359 0.0742440319776001
0.0359 0.0742495875022916
0.0359 0.0742551430269832
0.0359 0.0742606985516747
0.0359 0.0742662540763662
0.0359 0.0742718096010578
0.0359 0.0742773651257493
0.0359 0.0742829206504408
0.0359 0.0742884761751324
0.0359 0.0742940316998239
0.0359 0.0742995872245154
0.0359 0.074305142749207
0.0359 0.0743106982738985
0.0359 0.07431625379859
0.0359 0.0743218093232815
0.0359 0.0743273648479731
0.0359 0.0743329203726646
0.0359 0.0743384758973561
0.0359 0.0743440314220477
0.0359 0.0743495869467392
0.0359 0.0743551424714307
0.0359 0.0743606979961222
0.0359 0.0743662535208138
0.0359 0.0743718090455053
0.0359 0.0743773645701968
0.0359 0.0743829200948884
0.0359 0.0743884756195799
0.0359 0.0743940311442714
0.0359 0.0743995866689629
0.0359 0.0744051421936545
0.0359 0.074410697718346
0.0359 0.0744162532430375
0.0359 0.0744218087677291
0.0359 0.0744273642924206
0.0359 0.0744329198171121
0.0359 0.0744384753418037
0.0359 0.0744440308664952
0.0359 0.0744495863911867
0.0359 0.0744551419158783
0.0359 0.0744606974405698
0.0359 0.0744662529652613
0.0359 0.0744718084899528
0.0359 0.0744773640146444
0.0359 0.0744829195393359
0.0359 0.0744884750640274
0.0359 0.074494030588719
0.0359 0.0744995861134105
0.0359 0.074505141638102
0.0359 0.0745106971627935
0.0359 0.0745162526874851
0.0359 0.0745218082121766
0.0359 0.0745273637368681
0.0359 0.0745329192615597
0.0359 0.0745384747862512
0.0359 0.0745440303109427
0.0359 0.0745495858356342
0.0359 0.0745551413603258
0.0359 0.0745606968850173
0.0359 0.0745662524097088
0.0359 0.0745718079344004
0.0359 0.0745773634590919
0.0359 0.0745829189837834
0.0359 0.074588474508475
0.0359 0.0745940300331665
0.0359 0.074599585557858
0.0359 0.0746051410825496
0.0359 0.0746106966072411
0.0359 0.0746162521319326
0.0359 0.0746218076566241
0.0359 0.0746273631813157
0.0359 0.0746329187060072
0.0359 0.0746384742306987
0.0359 0.0746440297553903
0.0359 0.0746495852800818
0.0359 0.0746551408047733
0.0359 0.0746606963294648
0.0359 0.0746662518541564
0.0359 0.0746718073788479
0.0359 0.0746773629035394
0.0359 0.074682918428231
0.0359 0.0746884739529225
0.0359 0.074694029477614
0.0359 0.0746995850023055
0.0359 0.0747051405269971
0.0359 0.0747106960516886
0.0359 0.0747162515763801
0.0359 0.0747218071010717
0.0359 0.0747273626257632
0.0359 0.0747329181504547
0.0359 0.0747384736751462
0.0359 0.0747440291998378
0.0359 0.0747495847245293
0.0359 0.0747551402492208
0.0359 0.0747606957739124
0.0359 0.0747662512986039
0.0359 0.0747718068232954
0.0359 0.074777362347987
0.0359 0.0747829178726785
0.0359 0.07478847339737
0.0359 0.0747940289220615
0.0359 0.0747995844467531
0.0359 0.0748051399714446
0.0359 0.0748106954961361
0.0359 0.0748162510208277
0.0359 0.0748218065455192
0.0359 0.0748273620702107
0.0359 0.0748329175949023
0.0359 0.0748384731195938
0.0359 0.0748440286442853
0.0359 0.0748495841689768
0.0359 0.0748551396936684
0.0359 0.0748606952183599
0.0359 0.0748662507430514
0.0359 0.074871806267743
0.0359 0.0748773617924345
0.0359 0.074882917317126
0.0359 0.0748884728418175
0.0359 0.0748940283665091
0.0359 0.0748995838912006
0.0359 0.0749051394158921
0.0359 0.0749106949405837
0.0359 0.0749162504652752
0.0359 0.0749218059899667
0.0359 0.0749273615146582
0.0359 0.0749329170393498
0.0359 0.0749384725640413
0.0359 0.0749440280887328
0.0359 0.0749495836134244
0.0359 0.0749551391381159
0.0359 0.0749606946628074
0.0359 0.074966250187499
0.0359 0.0749718057121905
0.0359 0.074977361236882
0.0359 0.0749829167615735
0.0359 0.0749884722862651
0.0359 0.0749940278109566
0.0359 0.0749995833356481
0.0359 0.0750051388603397
0.0359 0.0750106943850312
0.0359 0.0750162499097227
0.0359 0.0750218054344143
0.0359 0.0750273609591058
0.0359 0.0750329164837973
0.0359 0.0750384720084888
0.0359 0.0750440275331804
0.0359 0.0750495830578719
0.0359 0.0750551385825634
0.0359 0.075060694107255
0.0359 0.0750662496319465
0.0359 0.075071805156638
0.0359 0.0750773606813296
0.0359 0.0750829162060211
0.0359 0.0750884717307126
0.0359 0.0750940272554041
0.0359 0.0750995827800957
0.0359 0.0751051383047872
0.0359 0.0751106938294787
0.0359 0.0751162493541703
0.0359 0.0751218048788618
0.0359 0.0751273604035533
0.0359 0.0751329159282449
0.0359 0.0751384714529364
0.0359 0.0751440269776279
0.0359 0.0751495825023194
0.0359 0.075155138027011
0.0359 0.0751606935517025
0.0359 0.075166249076394
0.0359 0.0751718046010856
0.0359 0.0751773601257771
0.0359 0.0751829156504686
0.0359 0.0751884711751601
0.0359 0.0751940266998517
0.0359 0.0751995822245432
0.0359 0.0752051377492347
0.0359 0.0752106932739263
0.0359 0.0752162487986178
0.0359 0.0752218043233093
0.0359 0.0752273598480008
0.0359 0.0752329153726924
0.0359 0.0752384708973839
0.0359 0.0752440264220754
0.0359 0.075249581946767
0.0359 0.0752551374714585
0.0359 0.07526069299615
0.0359 0.0752662485208415
0.0359 0.0752718040455331
0.0359 0.0752773595702246
0.0359 0.0752829150949161
0.0359 0.0752884706196077
0.0359 0.0752940261442992
0.0359 0.0752995816689907
0.0359 0.0753051371936823
0.0359 0.0753106927183738
0.0359 0.0753162482430653
0.0359 0.0753218037677569
0.0359 0.0753273592924484
0.0359 0.0753329148171399
0.0359 0.0753384703418314
0.0359 0.075344025866523
0.0359 0.0753495813912145
0.0359 0.075355136915906
0.0359 0.0753606924405976
0.0359 0.0753662479652891
0.0359 0.0753718034899806
0.0359 0.0753773590146721
0.0359 0.0753829145393637
0.0359 0.0753884700640552
0.0359 0.0753940255887467
0.0359 0.0753995811134383
0.0359 0.0754051366381298
0.0359 0.0754106921628213
0.0359 0.0754162476875128
0.0359 0.0754218032122044
0.0359 0.0754273587368959
0.0359 0.0754329142615874
0.0359 0.075438469786279
0.0359 0.0754440253109705
0.0359 0.075449580835662
0.0359 0.0754551363603535
0.0359 0.0754606918850451
0.0359 0.0754662474097366
0.0359 0.0754718029344281
0.0359 0.0754773584591197
0.0359 0.0754829139838112
0.0359 0.0754884695085027
0.0359 0.0754940250331943
0.0359 0.0754995805578858
0.0359 0.0755051360825773
0.0359 0.0755106916072688
0.0359 0.0755162471319604
0.0359 0.0755218026566519
0.0359 0.0755273581813434
0.0359 0.075532913706035
0.0359 0.0755384692307265
0.0359 0.075544024755418
0.0359 0.0755495802801096
0.0359 0.0755551358048011
0.0359 0.0755606913294926
0.0359 0.0755662468541841
0.0359 0.0755718023788757
0.0359 0.0755773579035672
0.0359 0.0755829134282587
0.0359 0.0755884689529503
0.0359 0.0755940244776418
0.0359 0.0755995800023333
0.0359 0.0756051355270248
0.0359 0.0756106910517164
0.0359 0.0756162465764079
0.0359 0.0756218021010994
0.0359 0.075627357625791
0.0359 0.0756329131504825
0.0359 0.075638468675174
0.0359 0.0756440241998656
0.0359 0.0756495797245571
0.0359 0.0756551352492486
0.0359 0.0756606907739402
0.0359 0.0756662462986317
0.0359 0.0756718018233232
0.0359 0.0756773573480147
0.0359 0.0756829128727063
0.0359 0.0756884683973978
0.0359 0.0756940239220893
0.0359 0.0756995794467809
0.0359 0.0757051349714724
0.0359 0.0757106904961639
0.0359 0.0757162460208554
0.0359 0.075721801545547
0.0359 0.0757273570702385
0.0359 0.07573291259493
0.0359 0.0757384681196216
0.0359 0.0757440236443131
0.0359 0.0757495791690046
0.0359 0.0757551346936961
0.0359 0.0757606902183877
0.0359 0.0757662457430792
0.0359 0.0757718012677707
0.0359 0.0757773567924623
0.0359 0.0757829123171538
0.0359 0.0757884678418453
0.0359 0.0757940233665369
0.0359 0.0757995788912284
0.0359 0.0758051344159199
0.0359 0.0758106899406115
0.0359 0.075816245465303
0.0359 0.0758218009899945
0.0359 0.075827356514686
0.0359 0.0758329120393776
0.0359 0.0758384675640691
0.0359 0.0758440230887606
0.0359 0.0758495786134522
0.0359 0.0758551341381437
0.0359 0.0758606896628352
0.0359 0.0758662451875267
0.0359 0.0758718007122183
0.0359 0.0758773562369098
0.0359 0.0758829117616013
0.0359 0.0758884672862929
0.0359 0.0758940228109844
0.0359 0.0758995783356759
0.0359 0.0759051338603674
0.0359 0.075910689385059
0.0359 0.0759162449097505
0.0359 0.075921800434442
0.0359 0.0759273559591336
0.0359 0.0759329114838251
0.0359 0.0759384670085166
0.0359 0.0759440225332081
0.0359 0.0759495780578997
0.0359 0.0759551335825912
0.0359 0.0759606891072827
0.0359 0.0759662446319743
0.0359 0.0759718001566658
0.0359 0.0759773556813573
0.0359 0.0759829112060488
0.0359 0.0759884667307404
0.0359 0.0759940222554319
0.0359 0.0759995777801234
0.0359 0.076005133304815
0.0359 0.0760106888295065
0.0359 0.076016244354198
0.0359 0.0760217998788896
0.0359 0.0760273554035811
0.0359 0.0760329109282726
0.0359 0.0760384664529642
0.0359 0.0760440219776557
0.0359 0.0760495775023472
0.0359 0.0760551330270387
0.0359 0.0760606885517303
0.0359 0.0760662440764218
0.0359 0.0760717996011133
0.0359 0.0760773551258049
0.0359 0.0760829106504964
0.0359 0.0760884661751879
0.0359 0.0760940216998794
0.0359 0.076099577224571
0.0359 0.0761051327492625
0.0359 0.076110688273954
0.0359 0.0761162437986456
0.0359 0.0761217993233371
0.0359 0.0761273548480286
0.0359 0.0761329103727201
0.0359 0.0761384658974117
0.0359 0.0761440214221032
0.0359 0.0761495769467947
0.0359 0.0761551324714863
0.0359 0.0761606879961778
0.0359 0.0761662435208693
0.0359 0.0761717990455609
0.0359 0.0761773545702524
0.0359 0.0761829100949439
0.0359 0.0761884656196355
0.0359 0.076194021144327
0.0359 0.0761995766690185
0.0359 0.07620513219371
0.0359 0.0762106877184016
0.0359 0.0762162432430931
0.0359 0.0762217987677846
0.0359 0.0762273542924762
0.0359 0.0762329098171677
0.0359 0.0762384653418592
0.0359 0.0762440208665507
0.0359 0.0762495763912423
0.0359 0.0762551319159338
0.0359 0.0762606874406253
0.0359 0.0762662429653169
0.0359 0.0762717984900084
0.0359 0.0762773540146999
0.0359 0.0762829095393915
0.0359 0.076288465064083
0.0359 0.0762940205887745
0.0359 0.076299576113466
0.0359 0.0763051316381576
0.0359 0.0763106871628491
0.0359 0.0763162426875406
0.0359 0.0763217982122322
0.0359 0.0763273537369237
0.0359 0.0763329092616152
0.0359 0.0763384647863068
0.0359 0.0763440203109983
0.0359 0.0763495758356898
0.0359 0.0763551313603813
0.0359 0.0763606868850729
0.0359 0.0763662424097644
0.0359 0.0763717979344559
0.0359 0.0763773534591475
0.0359 0.076382908983839
0.0359 0.0763884645085305
0.0359 0.076394020033222
0.0359 0.0763995755579136
0.0359 0.0764051310826051
0.0359 0.0764106866072966
0.0359 0.0764162421319882
0.0359 0.0764217976566797
0.0359 0.0764273531813712
0.0359 0.0764329087060627
0.0359 0.0764384642307543
0.0359 0.0764440197554458
0.0359 0.0764495752801373
0.0359 0.0764551308048289
0.0359 0.0764606863295204
0.0359 0.0764662418542119
0.0359 0.0764717973789034
0.0359 0.076477352903595
0.0359 0.0764829084282865
0.0359 0.076488463952978
0.0359 0.0764940194776696
0.0359 0.0764995750023611
0.0359 0.0765051305270526
0.0359 0.0765106860517442
0.0359 0.0765162415764357
0.0359 0.0765217971011272
0.0359 0.0765273526258188
0.0359 0.0765329081505103
0.0359 0.0765384636752018
0.0359 0.0765440191998933
0.036 0.0765495747245849
0.036 0.0765551302492764
0.036 0.0765606857739679
0.036 0.0765662412986595
0.036 0.076571796823351
0.036 0.0765773523480425
0.036 0.076582907872734
0.036 0.0765884633974256
0.036 0.0765940189221171
0.036 0.0765995744468086
0.036 0.0766051299715002
0.036 0.0766106854961917
0.036 0.0766162410208832
0.036 0.0766217965455747
0.036 0.0766273520702663
0.036 0.0766329075949578
0.036 0.0766384631196493
0.036 0.0766440186443409
0.036 0.0766495741690324
0.036 0.0766551296937239
0.036 0.0766606852184154
0.036 0.076666240743107
0.036 0.0766717962677985
0.036 0.07667735179249
0.036 0.0766829073171816
0.036 0.0766884628418731
0.036 0.0766940183665646
0.036 0.0766995738912562
0.036 0.0767051294159477
0.036 0.0767106849406392
0.036 0.0767162404653308
0.036 0.0767217959900223
0.036 0.0767273515147138
0.036 0.0767329070394053
0.036 0.0767384625640969
0.036 0.0767440180887884
0.036 0.0767495736134799
0.036 0.0767551291381715
0.036 0.076760684662863
0.036 0.0767662401875545
0.036 0.076771795712246
0.036 0.0767773512369376
0.036 0.0767829067616291
0.036 0.0767884622863206
0.036 0.0767940178110122
0.036 0.0767995733357037
0.036 0.0768051288603952
0.036 0.0768106843850868
0.036 0.0768162399097783
0.036 0.0768217954344698
0.036 0.0768273509591613
0.036 0.0768329064838529
0.036 0.0768384620085444
0.036 0.0768440175332359
0.036 0.0768495730579275
0.036 0.076855128582619
0.036 0.0768606841073105
0.036 0.0768662396320021
0.036 0.0768717951566936
0.036 0.0768773506813851
0.036 0.0768829062060766
0.036 0.0768884617307682
0.036 0.0768940172554597
0.036 0.0768995727801512
0.036 0.0769051283048428
0.036 0.0769106838295343
0.036 0.0769162393542258
0.036 0.0769217948789173
0.036 0.0769273504036089
0.036 0.0769329059283004
0.036 0.0769384614529919
0.036 0.0769440169776835
0.036 0.076949572502375
0.036 0.0769551280270665
0.036 0.076960683551758
0.036 0.0769662390764496
0.036 0.0769717946011411
0.036 0.0769773501258326
0.036 0.0769829056505242
0.036 0.0769884611752157
0.036 0.0769940166999072
0.036 0.0769995722245988
0.036 0.0770051277492903
0.036 0.0770106832739818
0.036 0.0770162387986733
0.036 0.0770217943233649
0.036 0.0770273498480564
0.036 0.0770329053727479
0.036 0.0770384608974395
0.036 0.077044016422131
0.036 0.0770495719468225
0.036 0.0770551274715141
0.036 0.0770606829962056
0.036 0.0770662385208971
0.036 0.0770717940455886
0.036 0.0770773495702802
0.036 0.0770829050949717
0.036 0.0770884606196632
0.036 0.0770940161443548
0.036 0.0770995716690463
0.036 0.0771051271937378
0.036 0.0771106827184293
0.036 0.0771162382431209
0.036 0.0771217937678124
0.036 0.0771273492925039
0.036 0.0771329048171955
0.036 0.077138460341887
0.036 0.0771440158665785
0.036 0.07714957139127
0.036 0.0771551269159616
0.036 0.0771606824406531
0.036 0.0771662379653446
0.036 0.0771717934900362
0.036 0.0771773490147277
0.036 0.0771829045394192
0.036 0.0771884600641107
0.036 0.0771940155888023
0.036 0.0771995711134938
0.036 0.0772051266381853
0.036 0.0772106821628769
0.036 0.0772162376875684
0.036 0.0772217932122599
0.036 0.0772273487369515
0.036 0.077232904261643
0.036 0.0772384597863345
0.036 0.0772440153110261
0.036 0.0772495708357176
0.036 0.0772551263604091
0.036 0.0772606818851006
0.036 0.0772662374097922
0.036 0.0772717929344837
0.036 0.0772773484591752
0.036 0.0772829039838668
0.036 0.0772884595085583
0.036 0.0772940150332498
0.036 0.0772995705579413
0.036 0.0773051260826329
0.036 0.0773106816073244
0.036 0.0773162371320159
0.036 0.0773217926567075
0.036 0.077327348181399
0.036 0.0773329037060905
0.036 0.0773384592307821
0.036 0.0773440147554736
0.036 0.0773495702801651
0.036 0.0773551258048566
0.036 0.0773606813295482
0.036 0.0773662368542397
0.036 0.0773717923789312
0.036 0.0773773479036228
0.036 0.0773829034283143
0.036 0.0773884589530058
0.036 0.0773940144776974
0.036 0.0773995700023889
0.036 0.0774051255270804
0.036 0.0774106810517719
0.036 0.0774162365764635
0.036 0.077421792101155
0.036 0.0774273476258465
0.036 0.0774329031505381
0.036 0.0774384586752296
0.036 0.0774440141999211
0.036 0.0774495697246126
0.036 0.0774551252493042
0.036 0.0774606807739957
0.036 0.0774662362986872
0.036 0.0774717918233788
0.036 0.0774773473480703
0.036 0.0774829028727618
0.036 0.0774884583974533
0.036 0.0774940139221449
0.036 0.0774995694468364
0.036 0.0775051249715279
0.036 0.0775106804962195
0.036 0.077516236020911
0.036 0.0775217915456025
0.036 0.0775273470702941
0.036 0.0775329025949856
0.036 0.0775384581196771
0.036 0.0775440136443687
0.036 0.0775495691690602
0.036 0.0775551246937517
0.036 0.0775606802184432
0.036 0.0775662357431348
0.036 0.0775717912678263
0.036 0.0775773467925178
0.036 0.0775829023172094
0.036 0.0775884578419009
0.036 0.0775940133665924
0.036 0.0775995688912839
0.036 0.0776051244159755
0.036 0.077610679940667
0.036 0.0776162354653585
0.036 0.0776217909900501
0.036 0.0776273465147416
0.036 0.0776329020394331
0.036 0.0776384575641246
0.036 0.0776440130888162
0.036 0.0776495686135077
0.036 0.0776551241381992
0.036 0.0776606796628908
0.036 0.0776662351875823
0.036 0.0776717907122738
0.036 0.0776773462369653
0.036 0.0776829017616569
0.036 0.0776884572863484
0.036 0.0776940128110399
0.036 0.0776995683357315
0.036 0.077705123860423
0.036 0.0777106793851145
0.036 0.0777162349098061
0.036 0.0777217904344976
0.036 0.0777273459591891
0.036 0.0777329014838806
0.036 0.0777384570085722
0.036 0.0777440125332637
0.036 0.0777495680579552
0.036 0.0777551235826468
0.036 0.0777606791073383
0.036 0.0777662346320298
0.036 0.0777717901567214
0.036 0.0777773456814129
0.036 0.0777829012061044
0.036 0.0777884567307959
0.036 0.0777940122554875
0.036 0.077799567780179
0.036 0.0778051233048705
0.036 0.0778106788295621
0.036 0.0778162343542536
0.036 0.0778217898789451
0.036 0.0778273454036366
0.036 0.0778329009283282
0.036 0.0778384564530197
0.036 0.0778440119777112
0.036 0.0778495675024028
0.036 0.0778551230270943
0.036 0.0778606785517858
0.036 0.0778662340764773
0.036 0.0778717896011689
0.036 0.0778773451258604
0.036 0.0778829006505519
0.036 0.0778884561752435
0.036 0.077894011699935
0.036 0.0778995672246265
0.036 0.0779051227493181
0.036 0.0779106782740096
0.036 0.0779162337987011
0.036 0.0779217893233927
0.036 0.0779273448480842
0.036 0.0779329003727757
0.036 0.0779384558974672
0.036 0.0779440114221588
0.036 0.0779495669468503
0.036 0.0779551224715418
0.036 0.0779606779962334
0.036 0.0779662335209249
0.036 0.0779717890456164
0.036 0.0779773445703079
0.036 0.0779829000949995
0.036 0.077988455619691
0.036 0.0779940111443825
0.036 0.0779995666690741
0.036 0.0780051221937656
0.036 0.0780106777184571
0.036 0.0780162332431487
0.036 0.0780217887678402
0.036 0.0780273442925317
0.036 0.0780328998172232
0.036 0.0780384553419148
0.036 0.0780440108666063
0.036 0.0780495663912978
0.036 0.0780551219159894
0.036 0.0780606774406809
0.036 0.0780662329653724
0.036 0.078071788490064
0.036 0.0780773440147555
0.036 0.078082899539447
0.036 0.0780884550641385
0.036 0.0780940105888301
0.036 0.0780995661135216
0.036 0.0781051216382131
0.036 0.0781106771629047
0.036 0.0781162326875962
0.036 0.0781217882122877
0.036 0.0781273437369792
0.036 0.0781328992616708
0.036 0.0781384547863623
0.036 0.0781440103110538
0.036 0.0781495658357454
0.036 0.0781551213604369
0.036 0.0781606768851284
0.036 0.0781662324098199
0.036 0.0781717879345115
0.036 0.078177343459203
0.036 0.0781828989838945
0.036 0.0781884545085861
0.036 0.0781940100332776
0.036 0.0781995655579691
0.036 0.0782051210826606
0.036 0.0782106766073522
0.036 0.0782162321320437
0.036 0.0782217876567352
0.036 0.0782273431814268
0.036 0.0782328987061183
0.036 0.0782384542308098
0.036 0.0782440097555014
0.036 0.0782495652801929
0.036 0.0782551208048844
0.036 0.078260676329576
0.036 0.0782662318542675
0.036 0.078271787378959
0.036 0.0782773429036505
0.036 0.0782828984283421
0.036 0.0782884539530336
0.036 0.0782940094777251
0.036 0.0782995650024167
0.036 0.0783051205271082
0.036 0.0783106760517997
0.036 0.0783162315764912
0.036 0.0783217871011828
0.036 0.0783273426258743
0.036 0.0783328981505658
0.036 0.0783384536752574
0.036 0.0783440091999489
0.036 0.0783495647246404
0.036 0.0783551202493319
0.036 0.0783606757740235
0.036 0.078366231298715
0.036 0.0783717868234065
0.036 0.0783773423480981
0.036 0.0783828978727896
0.036 0.0783884533974811
0.036 0.0783940089221726
0.036 0.0783995644468642
0.036 0.0784051199715557
0.036 0.0784106754962472
0.036 0.0784162310209388
0.036 0.0784217865456303
0.036 0.0784273420703218
0.036 0.0784328975950134
0.036 0.0784384531197049
0.036 0.0784440086443964
0.036 0.078449564169088
0.036 0.0784551196937795
0.036 0.078460675218471
0.036 0.0784662307431625
0.036 0.0784717862678541
0.036 0.0784773417925456
0.036 0.0784828973172371
0.036 0.0784884528419287
0.036 0.0784940083666202
0.036 0.0784995638913117
0.036 0.0785051194160032
0.036 0.0785106749406948
0.036 0.0785162304653863
0.036 0.0785217859900778
0.036 0.0785273415147694
0.036 0.0785328970394609
0.036 0.0785384525641524
0.036 0.078544008088844
0.036 0.0785495636135355
0.036 0.078555119138227
0.036 0.0785606746629185
0.036 0.0785662301876101
0.036 0.0785717857123016
0.036 0.0785773412369931
0.036 0.0785828967616847
0.036 0.0785884522863762
0.036 0.0785940078110677
0.036 0.0785995633357593
0.036 0.0786051188604508
0.036 0.0786106743851423
0.036 0.0786162299098338
0.036 0.0786217854345254
0.036 0.0786273409592169
0.036 0.0786328964839084
0.036 0.0786384520086
0.036 0.0786440075332915
0.036 0.078649563057983
0.036 0.0786551185826745
0.036 0.0786606741073661
0.036 0.0786662296320576
0.036 0.0786717851567491
0.036 0.0786773406814407
0.036 0.0786828962061322
0.036 0.0786884517308237
0.036 0.0786940072555152
0.036 0.0786995627802068
0.036 0.0787051183048983
0.036 0.0787106738295898
0.036 0.0787162293542814
0.036 0.0787217848789729
0.036 0.0787273404036644
0.036 0.078732895928356
0.036 0.0787384514530475
0.036 0.078744006977739
0.036 0.0787495625024306
0.036 0.0787551180271221
0.036 0.0787606735518136
0.036 0.0787662290765051
0.036 0.0787717846011967
0.036 0.0787773401258882
0.036 0.0787828956505797
0.036 0.0787884511752713
0.036 0.0787940066999628
0.036 0.0787995622246543
0.036 0.0788051177493458
0.036 0.0788106732740374
0.036 0.0788162287987289
0.036 0.0788217843234204
0.036 0.078827339848112
0.036 0.0788328953728035
0.036 0.078838450897495
0.036 0.0788440064221865
0.036 0.0788495619468781
0.036 0.0788551174715696
0.036 0.0788606729962611
0.036 0.0788662285209527
0.036 0.0788717840456442
0.036 0.0788773395703357
0.036 0.0788828950950272
0.036 0.0788884506197188
0.036 0.0788940061444103
0.036 0.0788995616691018
0.036 0.0789051171937934
0.036 0.0789106727184849
0.036 0.0789162282431764
0.036 0.0789217837678679
0.036 0.0789273392925595
0.036 0.078932894817251
0.036 0.0789384503419425
0.036 0.0789440058666341
0.036 0.0789495613913256
0.036 0.0789551169160171
0.036 0.0789606724407087
0.036 0.0789662279654002
0.036 0.0789717834900917
0.036 0.0789773390147833
0.036 0.0789828945394748
0.036 0.0789884500641663
0.036 0.0789940055888578
0.036 0.0789995611135494
0.036 0.0790051166382409
0.036 0.0790106721629324
0.036 0.079016227687624
0.036 0.0790217832123155
0.036 0.079027338737007
0.036 0.0790328942616985
0.036 0.0790384497863901
0.036 0.0790440053110816
0.036 0.0790495608357731
0.036 0.0790551163604647
0.036 0.0790606718851562
0.036 0.0790662274098477
0.036 0.0790717829345393
0.036 0.0790773384592308
0.036 0.0790828939839223
0.036 0.0790884495086138
0.036 0.0790940050333054
0.036 0.0790995605579969
0.036 0.0791051160826884
0.036 0.07911067160738
0.036 0.0791162271320715
0.036 0.079121782656763
0.036 0.0791273381814546
0.036 0.0791328937061461
0.036 0.0791384492308376
0.036 0.0791440047555291
0.036 0.0791495602802207
0.036 0.0791551158049122
0.036 0.0791606713296037
0.0361 0.0791662268542953
0.0361 0.0791717823789868
0.0361 0.0791773379036783
0.0361 0.0791828934283698
0.0361 0.0791884489530614
0.0361 0.0791940044777529
0.0361 0.0791995600024444
0.0361 0.079205115527136
0.0361 0.0792106710518275
0.0361 0.079216226576519
0.0361 0.0792217821012106
0.0361 0.0792273376259021
0.0361 0.0792328931505936
0.0361 0.0792384486752851
0.0361 0.0792440041999767
0.0361 0.0792495597246682
0.0361 0.0792551152493597
0.0361 0.0792606707740513
0.0361 0.0792662262987428
0.0361 0.0792717818234343
0.0361 0.0792773373481259
0.0361 0.0792828928728174
0.0361 0.0792884483975089
0.0361 0.0792940039222004
0.0361 0.079299559446892
0.0361 0.0793051149715835
0.0361 0.079310670496275
0.0361 0.0793162260209666
0.0361 0.0793217815456581
0.0361 0.0793273370703496
0.0361 0.0793328925950411
0.0361 0.0793384481197327
0.0361 0.0793440036444242
0.0361 0.0793495591691157
0.0361 0.0793551146938073
0.0361 0.0793606702184988
0.0361 0.0793662257431903
0.0361 0.0793717812678818
0.0361 0.0793773367925734
0.0361 0.0793828923172649
0.0361 0.0793884478419564
0.0361 0.079394003366648
0.0361 0.0793995588913395
0.0361 0.079405114416031
0.0361 0.0794106699407225
0.0361 0.0794162254654141
0.0361 0.0794217809901056
0.0361 0.0794273365147971
0.0361 0.0794328920394887
0.0361 0.0794384475641802
0.0361 0.0794440030888717
0.0361 0.0794495586135633
0.0361 0.0794551141382548
0.0361 0.0794606696629463
0.0361 0.0794662251876379
0.0361 0.0794717807123294
0.0361 0.0794773362370209
0.0361 0.0794828917617124
0.0361 0.079488447286404
0.0361 0.0794940028110955
0.0361 0.079499558335787
0.0361 0.0795051138604786
0.0361 0.0795106693851701
0.0361 0.0795162249098616
0.0361 0.0795217804345531
0.0361 0.0795273359592447
0.0361 0.0795328914839362
0.0361 0.0795384470086277
0.0361 0.0795440025333193
0.0361 0.0795495580580108
0.0361 0.0795551135827023
0.0361 0.0795606691073938
0.0361 0.0795662246320854
0.0361 0.0795717801567769
0.0361 0.0795773356814684
0.0361 0.07958289120616
0.0361 0.0795884467308515
0.0361 0.079594002255543
0.0361 0.0795995577802345
0.0361 0.0796051133049261
0.0361 0.0796106688296176
0.0361 0.0796162243543091
0.0361 0.0796217798790007
0.0361 0.0796273354036922
0.0361 0.0796328909283837
0.0361 0.0796384464530753
0.0361 0.0796440019777668
0.0361 0.0796495575024583
0.0361 0.0796551130271499
0.0361 0.0796606685518414
0.0361 0.0796662240765329
0.0361 0.0796717796012244
0.0361 0.079677335125916
0.0361 0.0796828906506075
0.0361 0.079688446175299
0.0361 0.0796940016999906
0.0361 0.0796995572246821
0.0361 0.0797051127493736
0.0361 0.0797106682740651
0.0361 0.0797162237987567
0.0361 0.0797217793234482
0.0361 0.0797273348481397
0.0361 0.0797328903728313
0.0361 0.0797384458975228
0.0361 0.0797440014222143
0.0361 0.0797495569469059
0.0361 0.0797551124715974
0.0361 0.0797606679962889
0.0361 0.0797662235209804
0.0361 0.079771779045672
0.0361 0.0797773345703635
0.0361 0.079782890095055
0.0361 0.0797884456197466
0.0361 0.0797940011444381
0.0361 0.0797995566691296
0.0361 0.0798051121938212
0.0361 0.0798106677185127
0.0361 0.0798162232432042
0.0361 0.0798217787678957
0.0361 0.0798273342925873
0.0361 0.0798328898172788
0.0361 0.0798384453419703
0.0361 0.0798440008666619
0.0361 0.0798495563913534
0.0361 0.0798551119160449
0.0361 0.0798606674407364
0.0361 0.079866222965428
0.0361 0.0798717784901195
0.0361 0.079877334014811
0.0361 0.0798828895395026
0.0361 0.0798884450641941
0.0361 0.0798940005888856
0.0361 0.0798995561135771
0.0361 0.0799051116382687
0.0361 0.0799106671629602
0.0361 0.0799162226876517
0.0361 0.0799217782123433
0.0361 0.0799273337370348
0.0361 0.0799328892617263
0.0361 0.0799384447864179
0.0361 0.0799440003111094
0.0361 0.0799495558358009
0.0361 0.0799551113604924
0.0361 0.079960666885184
0.0361 0.0799662224098755
0.0361 0.079971777934567
0.0361 0.0799773334592586
0.0361 0.0799828889839501
0.0361 0.0799884445086416
0.0361 0.0799940000333332
0.0361 0.0799995555580247
0.0361 0.0800051110827162
0.0361 0.0800106666074077
0.0361 0.0800162221320993
0.0361 0.0800217776567908
0.0361 0.0800273331814823
0.0361 0.0800328887061739
0.0361 0.0800384442308654
0.0361 0.0800439997555569
0.0361 0.0800495552802484
0.0361 0.08005511080494
0.0361 0.0800606663296315
0.0361 0.080066221854323
0.0361 0.0800717773790146
0.0361 0.0800773329037061
0.0361 0.0800828884283976
0.0361 0.0800884439530891
0.0361 0.0800939994777807
0.0361 0.0800995550024722
0.0361 0.0801051105271637
0.0361 0.0801106660518553
0.0361 0.0801162215765468
0.0361 0.0801217771012383
0.0361 0.0801273326259298
0.0361 0.0801328881506214
0.0361 0.0801384436753129
0.0361 0.0801439992000044
0.0361 0.080149554724696
0.0361 0.0801551102493875
0.0361 0.080160665774079
0.0361 0.0801662212987706
0.0361 0.0801717768234621
0.0361 0.0801773323481536
0.0361 0.0801828878728452
0.0361 0.0801884433975367
0.0361 0.0801939989222282
0.0361 0.0801995544469197
0.0361 0.0802051099716113
0.0361 0.0802106654963028
0.0361 0.0802162210209943
0.0361 0.0802217765456859
0.0361 0.0802273320703774
0.0361 0.0802328875950689
0.0361 0.0802384431197604
0.0361 0.080243998644452
0.0361 0.0802495541691435
0.0361 0.080255109693835
0.0361 0.0802606652185266
0.0361 0.0802662207432181
0.0361 0.0802717762679096
0.0361 0.0802773317926012
0.0361 0.0802828873172927
0.0361 0.0802884428419842
0.0361 0.0802939983666757
0.0361 0.0802995538913673
0.0361 0.0803051094160588
0.0361 0.0803106649407503
0.0361 0.0803162204654419
0.0361 0.0803217759901334
0.0361 0.0803273315148249
0.0361 0.0803328870395165
0.0361 0.080338442564208
0.0361 0.0803439980888995
0.0361 0.080349553613591
0.0361 0.0803551091382826
0.0361 0.0803606646629741
0.0361 0.0803662201876656
0.0361 0.0803717757123572
0.0361 0.0803773312370487
0.0361 0.0803828867617402
0.0361 0.0803884422864317
0.0361 0.0803939978111233
0.0361 0.0803995533358148
0.0361 0.0804051088605063
0.0361 0.0804106643851979
0.0361 0.0804162199098894
0.0361 0.0804217754345809
0.0361 0.0804273309592724
0.0361 0.080432886483964
0.0361 0.0804384420086555
0.0361 0.080443997533347
0.0361 0.0804495530580386
0.0361 0.0804551085827301
0.0361 0.0804606641074216
0.0361 0.0804662196321132
0.0361 0.0804717751568047
0.0361 0.0804773306814962
0.0361 0.0804828862061878
0.0361 0.0804884417308793
0.0361 0.0804939972555708
0.0361 0.0804995527802623
0.0361 0.0805051083049539
0.0361 0.0805106638296454
0.0361 0.0805162193543369
0.0361 0.0805217748790285
0.0361 0.08052733040372
0.0361 0.0805328859284115
0.0361 0.080538441453103
0.0361 0.0805439969777946
0.0361 0.0805495525024861
0.0361 0.0805551080271776
0.0361 0.0805606635518692
0.0361 0.0805662190765607
0.0361 0.0805717746012522
0.0361 0.0805773301259437
0.0361 0.0805828856506353
0.0361 0.0805884411753268
0.0361 0.0805939967000183
0.0361 0.0805995522247099
0.0361 0.0806051077494014
0.0361 0.0806106632740929
0.0361 0.0806162187987844
0.0361 0.080621774323476
0.0361 0.0806273298481675
0.0361 0.080632885372859
0.0361 0.0806384408975506
0.0361 0.0806439964222421
0.0361 0.0806495519469336
0.0361 0.0806551074716252
0.0361 0.0806606629963167
0.0361 0.0806662185210082
0.0361 0.0806717740456997
0.0361 0.0806773295703913
0.0361 0.0806828850950828
0.0361 0.0806884406197743
0.0361 0.0806939961444659
0.0361 0.0806995516691574
0.0361 0.0807051071938489
0.0361 0.0807106627185405
0.0361 0.080716218243232
0.0361 0.0807217737679235
0.0361 0.080727329292615
0.0361 0.0807328848173066
0.0361 0.0807384403419981
0.0361 0.0807439958666896
0.0361 0.0807495513913812
0.0361 0.0807551069160727
0.0361 0.0807606624407642
0.0361 0.0807662179654557
0.0361 0.0807717734901473
0.0361 0.0807773290148388
0.0361 0.0807828845395303
0.0361 0.0807884400642219
0.0361 0.0807939955889134
0.0361 0.0807995511136049
0.0361 0.0808051066382965
0.0361 0.080810662162988
0.0361 0.0808162176876795
0.0361 0.080821773212371
0.0361 0.0808273287370626
0.0361 0.0808328842617541
0.0361 0.0808384397864456
0.0361 0.0808439953111372
0.0361 0.0808495508358287
0.0361 0.0808551063605202
0.0361 0.0808606618852118
0.0361 0.0808662174099033
0.0361 0.0808717729345948
0.0361 0.0808773284592863
0.0361 0.0808828839839779
0.0361 0.0808884395086694
0.0361 0.0808939950333609
0.0361 0.0808995505580525
0.0361 0.080905106082744
0.0361 0.0809106616074355
0.0361 0.080916217132127
0.0361 0.0809217726568186
0.0361 0.0809273281815101
0.0361 0.0809328837062016
0.0361 0.0809384392308932
0.0361 0.0809439947555847
0.0361 0.0809495502802762
0.0361 0.0809551058049678
0.0361 0.0809606613296593
0.0361 0.0809662168543508
0.0361 0.0809717723790423
0.0361 0.0809773279037339
0.0361 0.0809828834284254
0.0361 0.0809884389531169
0.0361 0.0809939944778085
0.0361 0.0809995500025
0.0361 0.0810051055271915
0.0361 0.0810106610518831
0.0361 0.0810162165765746
0.0361 0.0810217721012661
0.0361 0.0810273276259576
0.0361 0.0810328831506492
0.0361 0.0810384386753407
0.0361 0.0810439942000322
0.0361 0.0810495497247238
0.0361 0.0810551052494153
0.0361 0.0810606607741068
0.0361 0.0810662162987983
0.0361 0.0810717718234899
0.0361 0.0810773273481814
0.0361 0.0810828828728729
0.0361 0.0810884383975645
0.0361 0.081093993922256
0.0361 0.0810995494469475
0.0361 0.081105104971639
0.0361 0.0811106604963306
0.0361 0.0811162160210221
0.0361 0.0811217715457136
0.0361 0.0811273270704052
0.0361 0.0811328825950967
0.0361 0.0811384381197882
0.0361 0.0811439936444797
0.0361 0.0811495491691713
0.0361 0.0811551046938628
0.0361 0.0811606602185543
0.0361 0.0811662157432459
0.0361 0.0811717712679374
0.0361 0.0811773267926289
0.0361 0.0811828823173205
0.0361 0.081188437842012
0.0361 0.0811939933667035
0.0361 0.0811995488913951
0.0361 0.0812051044160866
0.0361 0.0812106599407781
0.0361 0.0812162154654696
0.0361 0.0812217709901612
0.0361 0.0812273265148527
0.0361 0.0812328820395442
0.0361 0.0812384375642358
0.0361 0.0812439930889273
0.0361 0.0812495486136188
0.0361 0.0812551041383103
0.0361 0.0812606596630019
0.0361 0.0812662151876934
0.0361 0.0812717707123849
0.0361 0.0812773262370765
0.0361 0.081282881761768
0.0361 0.0812884372864595
0.0361 0.081293992811151
0.0361 0.0812995483358426
0.0361 0.0813051038605341
0.0361 0.0813106593852256
0.0361 0.0813162149099172
0.0361 0.0813217704346087
0.0361 0.0813273259593002
0.0361 0.0813328814839918
0.0361 0.0813384370086833
0.0361 0.0813439925333748
0.0361 0.0813495480580663
0.0361 0.0813551035827579
0.0361 0.0813606591074494
0.0361 0.0813662146321409
0.0361 0.0813717701568325
0.0361 0.081377325681524
0.0361 0.0813828812062155
0.0361 0.0813884367309071
0.0361 0.0813939922555986
0.0361 0.0813995477802901
0.0361 0.0814051033049816
0.0361 0.0814106588296732
0.0361 0.0814162143543647
0.0361 0.0814217698790562
0.0361 0.0814273254037478
0.0361 0.0814328809284393
0.0361 0.0814384364531308
0.0361 0.0814439919778223
0.0361 0.0814495475025139
0.0361 0.0814551030272054
0.0361 0.0814606585518969
0.0361 0.0814662140765885
0.0361 0.08147176960128
0.0361 0.0814773251259715
0.0361 0.0814828806506631
0.0361 0.0814884361753546
0.0361 0.0814939917000461
0.0361 0.0814995472247376
0.0361 0.0815051027494292
0.0361 0.0815106582741207
0.0361 0.0815162137988122
0.0361 0.0815217693235038
0.0361 0.0815273248481953
0.0361 0.0815328803728868
0.0361 0.0815384358975784
0.0361 0.0815439914222699
0.0361 0.0815495469469614
0.0361 0.0815551024716529
0.0361 0.0815606579963445
0.0361 0.081566213521036
0.0361 0.0815717690457275
0.0361 0.0815773245704191
0.0361 0.0815828800951106
0.0361 0.0815884356198021
0.0361 0.0815939911444936
0.0361 0.0815995466691852
0.0361 0.0816051021938767
0.0361 0.0816106577185682
0.0361 0.0816162132432598
0.0361 0.0816217687679513
0.0361 0.0816273242926428
0.0361 0.0816328798173343
0.0361 0.0816384353420259
0.0361 0.0816439908667174
0.0361 0.0816495463914089
0.0361 0.0816551019161005
0.0361 0.081660657440792
0.0361 0.0816662129654835
0.0361 0.0816717684901751
0.0361 0.0816773240148666
0.0361 0.0816828795395581
0.0361 0.0816884350642496
0.0361 0.0816939905889412
0.0361 0.0816995461136327
0.0361 0.0817051016383242
0.0361 0.0817106571630158
0.0361 0.0817162126877073
0.0361 0.0817217682123988
0.0361 0.0817273237370904
0.0361 0.0817328792617819
0.0361 0.0817384347864734
0.0361 0.0817439903111649
0.0361 0.0817495458358565
0.0361 0.081755101360548
0.0361 0.0817606568852395
0.0362 0.0817662124099311
0.0362 0.0817717679346226
0.0362 0.0817773234593141
0.0362 0.0817828789840056
0.0362 0.0817884345086972
0.0362 0.0817939900333887
0.0362 0.0817995455580802
0.0362 0.0818051010827718
0.0362 0.0818106566074633
0.0362 0.0818162121321548
0.0362 0.0818217676568463
0.0362 0.0818273231815379
0.0362 0.0818328787062294
0.0362 0.0818384342309209
0.0362 0.0818439897556125
0.0362 0.081849545280304
0.0362 0.0818551008049955
0.0362 0.081860656329687
0.0362 0.0818662118543786
0.0362 0.0818717673790701
0.0362 0.0818773229037616
0.0362 0.0818828784284532
0.0362 0.0818884339531447
0.0362 0.0818939894778362
0.0362 0.0818995450025278
0.0362 0.0819051005272193
0.0362 0.0819106560519108
0.0362 0.0819162115766024
0.0362 0.0819217671012939
0.0362 0.0819273226259854
0.0362 0.0819328781506769
0.0362 0.0819384336753685
0.0362 0.08194398920006
0.0362 0.0819495447247515
0.0362 0.0819551002494431
0.0362 0.0819606557741346
0.0362 0.0819662112988261
0.0362 0.0819717668235176
0.0362 0.0819773223482092
0.0362 0.0819828778729007
0.0362 0.0819884333975922
0.0362 0.0819939889222838
0.0362 0.0819995444469753
0.0362 0.0820050999716668
0.0362 0.0820106554963584
0.0362 0.0820162110210499
0.0362 0.0820217665457414
0.0362 0.0820273220704329
0.0362 0.0820328775951245
0.0362 0.082038433119816
0.0362 0.0820439886445075
0.0362 0.0820495441691991
0.0362 0.0820550996938906
0.0362 0.0820606552185821
0.0362 0.0820662107432737
0.0362 0.0820717662679652
0.0362 0.0820773217926567
0.0362 0.0820828773173482
0.0362 0.0820884328420398
0.0362 0.0820939883667313
0.0362 0.0820995438914228
0.0362 0.0821050994161144
0.0362 0.0821106549408059
0.0362 0.0821162104654974
0.0362 0.0821217659901889
0.0362 0.0821273215148805
0.0362 0.082132877039572
0.0362 0.0821384325642635
0.0362 0.0821439880889551
0.0362 0.0821495436136466
0.0362 0.0821550991383381
0.0362 0.0821606546630297
0.0362 0.0821662101877212
0.0362 0.0821717657124127
0.0362 0.0821773212371042
0.0362 0.0821828767617958
0.0362 0.0821884322864873
0.0362 0.0821939878111788
0.0362 0.0821995433358704
0.0362 0.0822050988605619
0.0362 0.0822106543852534
0.0362 0.082216209909945
0.0362 0.0822217654346365
0.0362 0.082227320959328
0.0362 0.0822328764840195
0.0362 0.0822384320087111
0.0362 0.0822439875334026
0.0362 0.0822495430580941
0.0362 0.0822550985827857
0.0362 0.0822606541074772
0.0362 0.0822662096321687
0.0362 0.0822717651568602
0.0362 0.0822773206815518
0.0362 0.0822828762062433
0.0362 0.0822884317309348
0.0362 0.0822939872556264
0.0362 0.0822995427803179
0.0362 0.0823050983050094
0.0362 0.0823106538297009
0.0362 0.0823162093543925
0.0362 0.082321764879084
0.0362 0.0823273204037755
0.0362 0.0823328759284671
0.0362 0.0823384314531586
0.0362 0.0823439869778501
0.0362 0.0823495425025416
0.0362 0.0823550980272332
0.0362 0.0823606535519247
0.0362 0.0823662090766162
0.0362 0.0823717646013078
0.0362 0.0823773201259993
0.0362 0.0823828756506908
0.0362 0.0823884311753824
0.0362 0.0823939867000739
0.0362 0.0823995422247654
0.0362 0.0824050977494569
0.0362 0.0824106532741485
0.0362 0.08241620879884
0.0362 0.0824217643235315
0.0362 0.0824273198482231
0.0362 0.0824328753729146
0.0362 0.0824384308976061
0.0362 0.0824439864222977
0.0362 0.0824495419469892
0.0362 0.0824550974716807
0.0362 0.0824606529963722
0.0362 0.0824662085210638
0.0362 0.0824717640457553
0.0362 0.0824773195704468
0.0362 0.0824828750951384
0.0362 0.0824884306198299
0.0362 0.0824939861445214
0.0362 0.0824995416692129
0.0362 0.0825050971939045
0.0362 0.082510652718596
0.0362 0.0825162082432875
0.0362 0.0825217637679791
0.0362 0.0825273192926706
0.0362 0.0825328748173621
0.0362 0.0825384303420537
0.0362 0.0825439858667452
0.0362 0.0825495413914367
0.0362 0.0825550969161282
0.0362 0.0825606524408198
0.0362 0.0825662079655113
0.0362 0.0825717634902028
0.0362 0.0825773190148944
0.0362 0.0825828745395859
0.0362 0.0825884300642774
0.0362 0.082593985588969
0.0362 0.0825995411136605
0.0362 0.082605096638352
0.0362 0.0826106521630435
0.0362 0.0826162076877351
0.0362 0.0826217632124266
0.0362 0.0826273187371181
0.0362 0.0826328742618097
0.0362 0.0826384297865012
0.0362 0.0826439853111927
0.0362 0.0826495408358842
0.0362 0.0826550963605758
0.0362 0.0826606518852673
0.0362 0.0826662074099588
0.0362 0.0826717629346504
0.0362 0.0826773184593419
0.0362 0.0826828739840334
0.0362 0.082688429508725
0.0362 0.0826939850334165
0.0362 0.082699540558108
0.0362 0.0827050960827996
0.0362 0.0827106516074911
0.0362 0.0827162071321826
0.0362 0.0827217626568741
0.0362 0.0827273181815657
0.0362 0.0827328737062572
0.0362 0.0827384292309487
0.0362 0.0827439847556403
0.0362 0.0827495402803318
0.0362 0.0827550958050233
0.0362 0.0827606513297148
0.0362 0.0827662068544064
0.0362 0.0827717623790979
0.0362 0.0827773179037894
0.0362 0.082782873428481
0.0362 0.0827884289531725
0.0362 0.082793984477864
0.0362 0.0827995400025555
0.0362 0.0828050955272471
0.0362 0.0828106510519386
0.0362 0.0828162065766301
0.0362 0.0828217621013217
0.0362 0.0828273176260132
0.0362 0.0828328731507047
0.0362 0.0828384286753962
0.0362 0.0828439842000878
0.0362 0.0828495397247793
0.0362 0.0828550952494708
0.0362 0.0828606507741624
0.0362 0.0828662062988539
0.0362 0.0828717618235454
0.0362 0.082877317348237
0.0362 0.0828828728729285
0.0362 0.08288842839762
0.0362 0.0828939839223115
0.0362 0.0828995394470031
0.0362 0.0829050949716946
0.0362 0.0829106504963861
0.0362 0.0829162060210777
0.0362 0.0829217615457692
0.0362 0.0829273170704607
0.0362 0.0829328725951523
0.0362 0.0829384281198438
0.0362 0.0829439836445353
0.0362 0.0829495391692268
0.0362 0.0829550946939184
0.0362 0.0829606502186099
0.0362 0.0829662057433014
0.0362 0.082971761267993
0.0362 0.0829773167926845
0.0362 0.082982872317376
0.0362 0.0829884278420675
0.0362 0.0829939833667591
0.0362 0.0829995388914506
0.0362 0.0830050944161421
0.0362 0.0830106499408337
0.0362 0.0830162054655252
0.0362 0.0830217609902167
0.0362 0.0830273165149082
0.0362 0.0830328720395998
0.0362 0.0830384275642913
0.0362 0.0830439830889828
0.0362 0.0830495386136744
0.0362 0.0830550941383659
0.0362 0.0830606496630574
0.0362 0.083066205187749
0.0362 0.0830717607124405
0.0362 0.083077316237132
0.0362 0.0830828717618235
0.0362 0.0830884272865151
0.0362 0.0830939828112066
0.0362 0.0830995383358981
0.0362 0.0831050938605897
0.0362 0.0831106493852812
0.0362 0.0831162049099727
0.0362 0.0831217604346643
0.0362 0.0831273159593558
0.0362 0.0831328714840473
0.0362 0.0831384270087388
0.0362 0.0831439825334304
0.0362 0.0831495380581219
0.0362 0.0831550935828134
0.0362 0.083160649107505
0.0362 0.0831662046321965
0.0362 0.083171760156888
0.0362 0.0831773156815795
0.0362 0.0831828712062711
0.0362 0.0831884267309626
0.0362 0.0831939822556541
0.0362 0.0831995377803457
0.0362 0.0832050933050372
0.0362 0.0832106488297287
0.0362 0.0832162043544203
0.0362 0.0832217598791118
0.0362 0.0832273154038033
0.0362 0.0832328709284949
0.0362 0.0832384264531864
0.0362 0.0832439819778779
0.0362 0.0832495375025694
0.0362 0.083255093027261
0.0362 0.0832606485519525
0.0362 0.083266204076644
0.0362 0.0832717596013356
0.0362 0.0832773151260271
0.0362 0.0832828706507186
0.0362 0.0832884261754101
0.0362 0.0832939817001017
0.0362 0.0832995372247932
0.0362 0.0833050927494847
0.0362 0.0833106482741763
0.0362 0.0833162037988678
0.0362 0.0833217593235593
0.0362 0.0833273148482508
0.0362 0.0833328703729424
0.0362 0.0833384258976339
0.0362 0.0833439814223254
0.0362 0.083349536947017
0.0362 0.0833550924717085
0.0362 0.0833606479964
0.0362 0.0833662035210915
0.0362 0.0833717590457831
0.0362 0.0833773145704746
0.0362 0.0833828700951661
0.0362 0.0833884256198577
0.0362 0.0833939811445492
0.0362 0.0833995366692407
0.0362 0.0834050921939323
0.0362 0.0834106477186238
0.0362 0.0834162032433153
0.0362 0.0834217587680069
0.0362 0.0834273142926984
0.0362 0.0834328698173899
0.0362 0.0834384253420814
0.0362 0.083443980866773
0.0362 0.0834495363914645
0.0362 0.083455091916156
0.0362 0.0834606474408476
0.0362 0.0834662029655391
0.0362 0.0834717584902306
0.0362 0.0834773140149221
0.0362 0.0834828695396137
0.0362 0.0834884250643052
0.0362 0.0834939805889967
0.0362 0.0834995361136883
0.0362 0.0835050916383798
0.0362 0.0835106471630713
0.0362 0.0835162026877628
0.0362 0.0835217582124544
0.0362 0.0835273137371459
0.0362 0.0835328692618374
0.0362 0.083538424786529
0.0362 0.0835439803112205
0.0362 0.083549535835912
0.0362 0.0835550913606035
0.0362 0.0835606468852951
0.0362 0.0835662024099866
0.0362 0.0835717579346781
0.0362 0.0835773134593697
0.0362 0.0835828689840612
0.0362 0.0835884245087527
0.0362 0.0835939800334443
0.0362 0.0835995355581358
0.0362 0.0836050910828273
0.0362 0.0836106466075188
0.0362 0.0836162021322104
0.0362 0.0836217576569019
0.0362 0.0836273131815934
0.0362 0.083632868706285
0.0362 0.0836384242309765
0.0362 0.083643979755668
0.0362 0.0836495352803596
0.0362 0.0836550908050511
0.0362 0.0836606463297426
0.0362 0.0836662018544341
0.0362 0.0836717573791257
0.0362 0.0836773129038172
0.0362 0.0836828684285087
0.0362 0.0836884239532003
0.0362 0.0836939794778918
0.0362 0.0836995350025833
0.0362 0.0837050905272748
0.0362 0.0837106460519664
0.0362 0.0837162015766579
0.0362 0.0837217571013494
0.0362 0.083727312626041
0.0362 0.0837328681507325
0.0362 0.083738423675424
0.0362 0.0837439792001156
0.0362 0.0837495347248071
0.0362 0.0837550902494986
0.0362 0.0837606457741901
0.0362 0.0837662012988817
0.0362 0.0837717568235732
0.0362 0.0837773123482647
0.0362 0.0837828678729563
0.0362 0.0837884233976478
0.0362 0.0837939789223393
0.0362 0.0837995344470309
0.0362 0.0838050899717224
0.0362 0.0838106454964139
0.0362 0.0838162010211054
0.0362 0.083821756545797
0.0362 0.0838273120704885
0.0362 0.08383286759518
0.0362 0.0838384231198716
0.0362 0.0838439786445631
0.0362 0.0838495341692546
0.0362 0.0838550896939461
0.0362 0.0838606452186377
0.0362 0.0838662007433292
0.0362 0.0838717562680207
0.0362 0.0838773117927123
0.0362 0.0838828673174038
0.0362 0.0838884228420953
0.0362 0.0838939783667869
0.0362 0.0838995338914784
0.0362 0.0839050894161699
0.0362 0.0839106449408614
0.0362 0.083916200465553
0.0362 0.0839217559902445
0.0362 0.083927311514936
0.0362 0.0839328670396276
0.0362 0.0839384225643191
0.0362 0.0839439780890106
0.0362 0.0839495336137022
0.0362 0.0839550891383937
0.0362 0.0839606446630852
0.0362 0.0839662001877767
0.0362 0.0839717557124683
0.0362 0.0839773112371598
0.0362 0.0839828667618513
0.0362 0.0839884222865429
0.0362 0.0839939778112344
0.0362 0.0839995333359259
0.0362 0.0840050888606174
0.0362 0.084010644385309
0.0362 0.0840161999100005
0.0362 0.084021755434692
0.0362 0.0840273109593836
0.0362 0.0840328664840751
0.0362 0.0840384220087666
0.0362 0.0840439775334581
0.0362 0.0840495330581497
0.0362 0.0840550885828412
0.0362 0.0840606441075327
0.0362 0.0840661996322243
0.0362 0.0840717551569158
0.0362 0.0840773106816073
0.0362 0.0840828662062988
0.0362 0.0840884217309904
0.0362 0.0840939772556819
0.0362 0.0840995327803734
0.0362 0.084105088305065
0.0362 0.0841106438297565
0.0362 0.084116199354448
0.0362 0.0841217548791396
0.0362 0.0841273104038311
0.0362 0.0841328659285226
0.0362 0.0841384214532142
0.0362 0.0841439769779057
0.0362 0.0841495325025972
0.0362 0.0841550880272887
0.0362 0.0841606435519803
0.0362 0.0841661990766718
0.0362 0.0841717546013633
0.0362 0.0841773101260549
0.0362 0.0841828656507464
0.0362 0.0841884211754379
0.0362 0.0841939767001294
0.0362 0.084199532224821
0.0362 0.0842050877495125
0.0362 0.084210643274204
0.0362 0.0842161987988956
0.0362 0.0842217543235871
0.0362 0.0842273098482786
0.0362 0.0842328653729701
0.0362 0.0842384208976617
0.0362 0.0842439764223532
0.0362 0.0842495319470447
0.0362 0.0842550874717363
0.0362 0.0842606429964278
0.0362 0.0842661985211193
0.0362 0.0842717540458109
0.0362 0.0842773095705024
0.0362 0.0842828650951939
0.0362 0.0842884206198854
0.0362 0.084293976144577
0.0362 0.0842995316692685
0.0362 0.08430508719396
0.0362 0.0843106427186516
0.0362 0.0843161982433431
0.0362 0.0843217537680346
0.0362 0.0843273092927262
0.0362 0.0843328648174177
0.0363 0.0843384203421092
0.0363 0.0843439758668007
0.0363 0.0843495313914923
0.0363 0.0843550869161838
0.0363 0.0843606424408753
0.0363 0.0843661979655669
0.0363 0.0843717534902584
0.0363 0.0843773090149499
0.0363 0.0843828645396414
0.0363 0.084388420064333
0.0363 0.0843939755890245
0.0363 0.084399531113716
0.0363 0.0844050866384076
0.0363 0.0844106421630991
0.0363 0.0844161976877906
0.0363 0.0844217532124822
0.0363 0.0844273087371737
0.0363 0.0844328642618652
0.0363 0.0844384197865568
0.0363 0.0844439753112483
0.0363 0.0844495308359398
0.0363 0.0844550863606313
0.0363 0.0844606418853229
0.0363 0.0844661974100144
0.0363 0.0844717529347059
0.0363 0.0844773084593975
0.0363 0.084482863984089
0.0363 0.0844884195087805
0.0363 0.084493975033472
0.0363 0.0844995305581636
0.0363 0.0845050860828551
0.0363 0.0845106416075466
0.0363 0.0845161971322382
0.0363 0.0845217526569297
0.0363 0.0845273081816212
0.0363 0.0845328637063127
0.0363 0.0845384192310043
0.0363 0.0845439747556958
0.0363 0.0845495302803873
0.0363 0.0845550858050789
0.0363 0.0845606413297704
0.0363 0.0845661968544619
0.0363 0.0845717523791534
0.0363 0.084577307903845
0.0363 0.0845828634285365
0.0363 0.084588418953228
0.0363 0.0845939744779196
0.0363 0.0845995300026111
0.0363 0.0846050855273026
0.0363 0.0846106410519942
0.0363 0.0846161965766857
0.0363 0.0846217521013772
0.0363 0.0846273076260687
0.0363 0.0846328631507603
0.0363 0.0846384186754518
0.0363 0.0846439742001433
0.0363 0.0846495297248349
0.0363 0.0846550852495264
0.0363 0.0846606407742179
0.0363 0.0846661962989095
0.0363 0.084671751823601
0.0363 0.0846773073482925
0.0363 0.084682862872984
0.0363 0.0846884183976756
0.0363 0.0846939739223671
0.0363 0.0846995294470586
0.0363 0.0847050849717502
0.0363 0.0847106404964417
0.0363 0.0847161960211332
0.0363 0.0847217515458247
0.0363 0.0847273070705163
0.0363 0.0847328625952078
0.0363 0.0847384181198993
0.0363 0.0847439736445909
0.0363 0.0847495291692824
0.0363 0.0847550846939739
0.0363 0.0847606402186654
0.0363 0.084766195743357
0.0363 0.0847717512680485
0.0363 0.08477730679274
0.0363 0.0847828623174316
0.0363 0.0847884178421231
0.0363 0.0847939733668146
0.0363 0.0847995288915062
0.0363 0.0848050844161977
0.0363 0.0848106399408892
0.0363 0.0848161954655807
0.0363 0.0848217509902723
0.0363 0.0848273065149638
0.0363 0.0848328620396553
0.0363 0.0848384175643469
0.0363 0.0848439730890384
0.0363 0.0848495286137299
0.0363 0.0848550841384215
0.0363 0.084860639663113
0.0363 0.0848661951878045
0.0363 0.084871750712496
0.0363 0.0848773062371876
0.0363 0.0848828617618791
0.0363 0.0848884172865706
0.0363 0.0848939728112622
0.0363 0.0848995283359537
0.0363 0.0849050838606452
0.0363 0.0849106393853367
0.0363 0.0849161949100283
0.0363 0.0849217504347198
0.0363 0.0849273059594113
0.0363 0.0849328614841029
0.0363 0.0849384170087944
0.0363 0.0849439725334859
0.0363 0.0849495280581775
0.0363 0.084955083582869
0.0363 0.0849606391075605
0.0363 0.0849661946322521
0.0363 0.0849717501569436
0.0363 0.0849773056816351
0.0363 0.0849828612063266
0.0363 0.0849884167310182
0.0363 0.0849939722557097
0.0363 0.0849995277804012
0.0363 0.0850050833050928
0.0363 0.0850106388297843
0.0363 0.0850161943544758
0.0363 0.0850217498791673
0.0363 0.0850273054038589
0.0363 0.0850328609285504
0.0363 0.0850384164532419
0.0363 0.0850439719779335
0.0363 0.085049527502625
0.0363 0.0850550830273165
0.0363 0.085060638552008
0.0363 0.0850661940766996
0.0363 0.0850717496013911
0.0363 0.0850773051260826
0.0363 0.0850828606507742
0.0363 0.0850884161754657
0.0363 0.0850939717001572
0.0363 0.0850995272248488
0.0363 0.0851050827495403
0.0363 0.0851106382742318
0.0363 0.0851161937989233
0.0363 0.0851217493236149
0.0363 0.0851273048483064
0.0363 0.0851328603729979
0.0363 0.0851384158976895
0.0363 0.085143971422381
0.0363 0.0851495269470725
0.0363 0.0851550824717641
0.0363 0.0851606379964556
0.0363 0.0851661935211471
0.0363 0.0851717490458386
0.0363 0.0851773045705302
0.0363 0.0851828600952217
0.0363 0.0851884156199132
0.0363 0.0851939711446048
0.0363 0.0851995266692963
0.0363 0.0852050821939878
0.0363 0.0852106377186793
0.0363 0.0852161932433709
0.0363 0.0852217487680624
0.0363 0.0852273042927539
0.0363 0.0852328598174455
0.0363 0.085238415342137
0.0363 0.0852439708668285
0.0363 0.08524952639152
0.0363 0.0852550819162116
0.0363 0.0852606374409031
0.0363 0.0852661929655946
0.0363 0.0852717484902862
0.0363 0.0852773040149777
0.0363 0.0852828595396692
0.0363 0.0852884150643607
0.0363 0.0852939705890523
0.0363 0.0852995261137438
0.0363 0.0853050816384353
0.0363 0.0853106371631269
0.0363 0.0853161926878184
0.0363 0.0853217482125099
0.0363 0.0853273037372015
0.0363 0.085332859261893
0.0363 0.0853384147865845
0.0363 0.085343970311276
0.0363 0.0853495258359676
0.0363 0.0853550813606591
0.0363 0.0853606368853506
0.0363 0.0853661924100422
0.0363 0.0853717479347337
0.0363 0.0853773034594252
0.0363 0.0853828589841168
0.0363 0.0853884145088083
0.0363 0.0853939700334998
0.0363 0.0853995255581913
0.0363 0.0854050810828829
0.0363 0.0854106366075744
0.0363 0.0854161921322659
0.0363 0.0854217476569575
0.0363 0.085427303181649
0.0363 0.0854328587063405
0.0363 0.085438414231032
0.0363 0.0854439697557236
0.0363 0.0854495252804151
0.0363 0.0854550808051066
0.0363 0.0854606363297982
0.0363 0.0854661918544897
0.0363 0.0854717473791812
0.0363 0.0854773029038728
0.0363 0.0854828584285643
0.0363 0.0854884139532558
0.0363 0.0854939694779473
0.0363 0.0854995250026389
0.0363 0.0855050805273304
0.0363 0.0855106360520219
0.0363 0.0855161915767135
0.0363 0.085521747101405
0.0363 0.0855273026260965
0.0363 0.0855328581507881
0.0363 0.0855384136754796
0.0363 0.0855439692001711
0.0363 0.0855495247248626
0.0363 0.0855550802495542
0.0363 0.0855606357742457
0.0363 0.0855661912989372
0.0363 0.0855717468236288
0.0363 0.0855773023483203
0.0363 0.0855828578730118
0.0363 0.0855884133977033
0.0363 0.0855939689223949
0.0363 0.0855995244470864
0.0363 0.0856050799717779
0.0363 0.0856106354964695
0.0363 0.085616191021161
0.0363 0.0856217465458525
0.0363 0.0856273020705441
0.0363 0.0856328575952356
0.0363 0.0856384131199271
0.0363 0.0856439686446187
0.0363 0.0856495241693102
0.0363 0.0856550796940017
0.0363 0.0856606352186932
0.0363 0.0856661907433848
0.0363 0.0856717462680763
0.0363 0.0856773017927678
0.0363 0.0856828573174594
0.0363 0.0856884128421509
0.0363 0.0856939683668424
0.0363 0.0856995238915339
0.0363 0.0857050794162255
0.0363 0.085710634940917
0.0363 0.0857161904656085
0.0363 0.0857217459903001
0.0363 0.0857273015149916
0.0363 0.0857328570396831
0.0363 0.0857384125643746
0.0363 0.0857439680890662
0.0363 0.0857495236137577
0.0363 0.0857550791384492
0.0363 0.0857606346631408
0.0363 0.0857661901878323
0.0363 0.0857717457125238
0.0363 0.0857773012372153
0.0363 0.0857828567619069
0.0363 0.0857884122865984
0.0363 0.0857939678112899
0.0363 0.0857995233359815
0.0363 0.085805078860673
0.0363 0.0858106343853645
0.0363 0.0858161899100561
0.0363 0.0858217454347476
0.0363 0.0858273009594391
0.0363 0.0858328564841306
0.0363 0.0858384120088222
0.0363 0.0858439675335137
0.0363 0.0858495230582052
0.0363 0.0858550785828968
0.0363 0.0858606341075883
0.0363 0.0858661896322798
0.0363 0.0858717451569714
0.0363 0.0858773006816629
0.0363 0.0858828562063544
0.0363 0.0858884117310459
0.0363 0.0858939672557375
0.0363 0.085899522780429
0.0363 0.0859050783051205
0.0363 0.0859106338298121
0.0363 0.0859161893545036
0.0363 0.0859217448791951
0.0363 0.0859273004038866
0.0363 0.0859328559285782
0.0363 0.0859384114532697
0.0363 0.0859439669779612
0.0363 0.0859495225026528
0.0363 0.0859550780273443
0.0363 0.0859606335520358
0.0363 0.0859661890767273
0.0363 0.0859717446014189
0.0363 0.0859773001261104
0.0363 0.0859828556508019
0.0363 0.0859884111754935
0.0363 0.085993966700185
0.0363 0.0859995222248765
0.0363 0.0860050777495681
0.0363 0.0860106332742596
0.0363 0.0860161887989511
0.0363 0.0860217443236426
0.0363 0.0860272998483342
0.0363 0.0860328553730257
0.0363 0.0860384108977172
0.0363 0.0860439664224088
0.0363 0.0860495219471003
0.0363 0.0860550774717918
0.0363 0.0860606329964834
0.0363 0.0860661885211749
0.0363 0.0860717440458664
0.0363 0.0860772995705579
0.0363 0.0860828550952495
0.0363 0.086088410619941
0.0363 0.0860939661446325
0.0363 0.0860995216693241
0.0363 0.0861050771940156
0.0363 0.0861106327187071
0.0363 0.0861161882433986
0.0363 0.0861217437680902
0.0363 0.0861272992927817
0.0363 0.0861328548174732
0.0363 0.0861384103421648
0.0363 0.0861439658668563
0.0363 0.0861495213915478
0.0363 0.0861550769162394
0.0363 0.0861606324409309
0.0363 0.0861661879656224
0.0363 0.086171743490314
0.0363 0.0861772990150055
0.0363 0.086182854539697
0.0363 0.0861884100643885
0.0363 0.0861939655890801
0.0363 0.0861995211137716
0.0363 0.0862050766384631
0.0363 0.0862106321631547
0.0363 0.0862161876878462
0.0363 0.0862217432125377
0.0363 0.0862272987372292
0.0363 0.0862328542619208
0.0363 0.0862384097866123
0.0363 0.0862439653113038
0.0363 0.0862495208359954
0.0363 0.0862550763606869
0.0363 0.0862606318853784
0.0363 0.0862661874100699
0.0363 0.0862717429347615
0.0363 0.086277298459453
0.0363 0.0862828539841445
0.0363 0.0862884095088361
0.0363 0.0862939650335276
0.0363 0.0862995205582191
0.0363 0.0863050760829106
0.0363 0.0863106316076022
0.0363 0.0863161871322937
0.0363 0.0863217426569852
0.0363 0.0863272981816768
0.0363 0.0863328537063683
0.0363 0.0863384092310598
0.0363 0.0863439647557514
0.0363 0.0863495202804429
0.0363 0.0863550758051344
0.0363 0.086360631329826
0.0363 0.0863661868545175
0.0363 0.086371742379209
0.0363 0.0863772979039005
0.0363 0.0863828534285921
0.0363 0.0863884089532836
0.0363 0.0863939644779751
0.0363 0.0863995200026667
0.0363 0.0864050755273582
0.0363 0.0864106310520497
0.0363 0.0864161865767412
0.0363 0.0864217421014328
0.0363 0.0864272976261243
0.0363 0.0864328531508158
0.0363 0.0864384086755074
0.0363 0.0864439642001989
0.0363 0.0864495197248904
0.0363 0.0864550752495819
0.0363 0.0864606307742735
0.0363 0.086466186298965
0.0363 0.0864717418236565
0.0363 0.0864772973483481
0.0363 0.0864828528730396
0.0363 0.0864884083977311
0.0363 0.0864939639224226
0.0363 0.0864995194471142
0.0363 0.0865050749718057
0.0363 0.0865106304964972
0.0363 0.0865161860211888
0.0363 0.0865217415458803
0.0363 0.0865272970705718
0.0363 0.0865328525952634
0.0363 0.0865384081199549
0.0363 0.0865439636446464
0.0363 0.0865495191693379
0.0363 0.0865550746940295
0.0363 0.086560630218721
0.0363 0.0865661857434125
0.0363 0.0865717412681041
0.0363 0.0865772967927956
0.0363 0.0865828523174871
0.0363 0.0865884078421787
0.0363 0.0865939633668702
0.0363 0.0865995188915617
0.0363 0.0866050744162532
0.0363 0.0866106299409448
0.0363 0.0866161854656363
0.0363 0.0866217409903278
0.0363 0.0866272965150194
0.0363 0.0866328520397109
0.0363 0.0866384075644024
0.0363 0.0866439630890939
0.0363 0.0866495186137855
0.0363 0.086655074138477
0.0363 0.0866606296631685
0.0363 0.0866661851878601
0.0363 0.0866717407125516
0.0363 0.0866772962372431
0.0363 0.0866828517619347
0.0363 0.0866884072866262
0.0363 0.0866939628113177
0.0363 0.0866995183360093
0.0363 0.0867050738607008
0.0363 0.0867106293853923
0.0363 0.0867161849100838
0.0363 0.0867217404347754
0.0363 0.0867272959594669
0.0363 0.0867328514841584
0.0363 0.08673840700885
0.0363 0.0867439625335415
0.0363 0.086749518058233
0.0363 0.0867550735829245
0.0363 0.0867606291076161
0.0363 0.0867661846323076
0.0363 0.0867717401569991
0.0363 0.0867772956816907
0.0363 0.0867828512063822
0.0363 0.0867884067310737
0.0363 0.0867939622557652
0.0363 0.0867995177804568
0.0363 0.0868050733051483
0.0363 0.0868106288298398
0.0363 0.0868161843545314
0.0363 0.0868217398792229
0.0363 0.0868272954039144
0.0363 0.086832850928606
0.0363 0.0868384064532975
0.0363 0.086843961977989
0.0363 0.0868495175026805
0.0363 0.0868550730273721
0.0363 0.0868606285520636
0.0363 0.0868661840767551
0.0363 0.0868717396014467
0.0363 0.0868772951261382
0.0363 0.0868828506508297
0.0364 0.0868884061755213
0.0364 0.0868939617002128
0.0364 0.0868995172249043
0.0364 0.0869050727495958
0.0364 0.0869106282742874
0.0364 0.0869161837989789
0.0364 0.0869217393236704
0.0364 0.086927294848362
0.0364 0.0869328503730535
0.0364 0.086938405897745
0.0364 0.0869439614224365
0.0364 0.0869495169471281
0.0364 0.0869550724718196
0.0364 0.0869606279965111
0.0364 0.0869661835212027
0.0364 0.0869717390458942
0.0364 0.0869772945705857
0.0364 0.0869828500952772
0.0364 0.0869884056199688
0.0364 0.0869939611446603
0.0364 0.0869995166693518
0.0364 0.0870050721940434
0.0364 0.0870106277187349
0.0364 0.0870161832434264
0.0364 0.0870217387681179
0.0364 0.0870272942928095
0.0364 0.087032849817501
0.0364 0.0870384053421925
0.0364 0.0870439608668841
0.0364 0.0870495163915756
0.0364 0.0870550719162671
0.0364 0.0870606274409587
0.0364 0.0870661829656502
0.0364 0.0870717384903417
0.0364 0.0870772940150333
0.0364 0.0870828495397248
0.0364 0.0870884050644163
0.0364 0.0870939605891078
0.0364 0.0870995161137994
0.0364 0.0871050716384909
0.0364 0.0871106271631824
0.0364 0.087116182687874
0.0364 0.0871217382125655
0.0364 0.087127293737257
0.0364 0.0871328492619485
0.0364 0.0871384047866401
0.0364 0.0871439603113316
0.0364 0.0871495158360231
0.0364 0.0871550713607147
0.0364 0.0871606268854062
0.0364 0.0871661824100977
0.0364 0.0871717379347892
0.0364 0.0871772934594808
0.0364 0.0871828489841723
0.0364 0.0871884045088638
0.0364 0.0871939600335554
0.0364 0.0871995155582469
0.0364 0.0872050710829384
0.0364 0.08721062660763
0.0364 0.0872161821323215
0.0364 0.087221737657013
0.0364 0.0872272931817046
0.0364 0.0872328487063961
0.0364 0.0872384042310876
0.0364 0.0872439597557791
0.0364 0.0872495152804707
0.0364 0.0872550708051622
0.0364 0.0872606263298537
0.0364 0.0872661818545453
0.0364 0.0872717373792368
0.0364 0.0872772929039283
0.0364 0.0872828484286198
0.0364 0.0872884039533114
0.0364 0.0872939594780029
0.0364 0.0872995150026944
0.0364 0.087305070527386
0.0364 0.0873106260520775
0.0364 0.087316181576769
0.0364 0.0873217371014606
0.0364 0.0873272926261521
0.0364 0.0873328481508436
0.0364 0.0873384036755351
0.0364 0.0873439592002267
0.0364 0.0873495147249182
0.0364 0.0873550702496097
0.0364 0.0873606257743013
0.0364 0.0873661812989928
0.0364 0.0873717368236843
0.0364 0.0873772923483759
0.0364 0.0873828478730674
0.0364 0.0873884033977589
0.0364 0.0873939589224504
0.0364 0.087399514447142
0.0364 0.0874050699718335
0.0364 0.087410625496525
0.0364 0.0874161810212166
0.0364 0.0874217365459081
0.0364 0.0874272920705996
0.0364 0.0874328475952911
0.0364 0.0874384031199827
0.0364 0.0874439586446742
0.0364 0.0874495141693657
0.0364 0.0874550696940573
0.0364 0.0874606252187488
0.0364 0.0874661807434403
0.0364 0.0874717362681318
0.0364 0.0874772917928234
0.0364 0.0874828473175149
0.0364 0.0874884028422064
0.0364 0.087493958366898
0.0364 0.0874995138915895
0.0364 0.087505069416281
0.0364 0.0875106249409725
0.0364 0.0875161804656641
0.0364 0.0875217359903556
0.0364 0.0875272915150471
0.0364 0.0875328470397387
0.0364 0.0875384025644302
0.0364 0.0875439580891217
0.0364 0.0875495136138133
0.0364 0.0875550691385048
0.0364 0.0875606246631963
0.0364 0.0875661801878878
0.0364 0.0875717357125794
0.0364 0.0875772912372709
0.0364 0.0875828467619624
0.0364 0.087588402286654
0.0364 0.0875939578113455
0.0364 0.087599513336037
0.0364 0.0876050688607286
0.0364 0.0876106243854201
0.0364 0.0876161799101116
0.0364 0.0876217354348031
0.0364 0.0876272909594947
0.0364 0.0876328464841862
0.0364 0.0876384020088777
0.0364 0.0876439575335693
0.0364 0.0876495130582608
0.0364 0.0876550685829523
0.0364 0.0876606241076438
0.0364 0.0876661796323354
0.0364 0.0876717351570269
0.0364 0.0876772906817184
0.0364 0.08768284620641
0.0364 0.0876884017311015
0.0364 0.087693957255793
0.0364 0.0876995127804845
0.0364 0.0877050683051761
0.0364 0.0877106238298676
0.0364 0.0877161793545591
0.0364 0.0877217348792507
0.0364 0.0877272904039422
0.0364 0.0877328459286337
0.0364 0.0877384014533253
0.0364 0.0877439569780168
0.0364 0.0877495125027083
0.0364 0.0877550680273998
0.0364 0.0877606235520914
0.0364 0.0877661790767829
0.0364 0.0877717346014744
0.0364 0.087777290126166
0.0364 0.0877828456508575
0.0364 0.087788401175549
0.0364 0.0877939567002406
0.0364 0.0877995122249321
0.0364 0.0878050677496236
0.0364 0.0878106232743151
0.0364 0.0878161787990067
0.0364 0.0878217343236982
0.0364 0.0878272898483897
0.0364 0.0878328453730813
0.0364 0.0878384008977728
0.0364 0.0878439564224643
0.0364 0.0878495119471559
0.0364 0.0878550674718474
0.0364 0.0878606229965389
0.0364 0.0878661785212304
0.0364 0.087871734045922
0.0364 0.0878772895706135
0.0364 0.087882845095305
0.0364 0.0878884006199966
0.0364 0.0878939561446881
0.0364 0.0878995116693796
0.0364 0.0879050671940712
0.0364 0.0879106227187627
0.0364 0.0879161782434542
0.0364 0.0879217337681457
0.0364 0.0879272892928373
0.0364 0.0879328448175288
0.0364 0.0879384003422203
0.0364 0.0879439558669119
0.0364 0.0879495113916034
0.0364 0.0879550669162949
0.0364 0.0879606224409864
0.0364 0.087966177965678
0.0364 0.0879717334903695
0.0364 0.087977289015061
0.0364 0.0879828445397526
0.0364 0.0879884000644441
0.0364 0.0879939555891356
0.0364 0.0879995111138271
0.0364 0.0880050666385187
0.0364 0.0880106221632102
0.0364 0.0880161776879017
0.0364 0.0880217332125933
0.0364 0.0880272887372848
0.0364 0.0880328442619763
0.0364 0.0880383997866679
0.0364 0.0880439553113594
0.0364 0.0880495108360509
0.0364 0.0880550663607424
0.0364 0.088060621885434
0.0364 0.0880661774101255
0.0364 0.088071732934817
0.0364 0.0880772884595086
0.0364 0.0880828439842001
0.0364 0.0880883995088916
0.0364 0.0880939550335832
0.0364 0.0880995105582747
0.0364 0.0881050660829662
0.0364 0.0881106216076577
0.0364 0.0881161771323493
0.0364 0.0881217326570408
0.0364 0.0881272881817323
0.0364 0.0881328437064239
0.0364 0.0881383992311154
0.0364 0.0881439547558069
0.0364 0.0881495102804984
0.0364 0.08815506580519
0.0364 0.0881606213298815
0.0364 0.088166176854573
0.0364 0.0881717323792646
0.0364 0.0881772879039561
0.0364 0.0881828434286476
0.0364 0.0881883989533391
0.0364 0.0881939544780307
0.0364 0.0881995100027222
0.0364 0.0882050655274137
0.0364 0.0882106210521053
0.0364 0.0882161765767968
0.0364 0.0882217321014883
0.0364 0.0882272876261798
0.0364 0.0882328431508714
0.0364 0.0882383986755629
0.0364 0.0882439542002544
0.0364 0.088249509724946
0.0364 0.0882550652496375
0.0364 0.088260620774329
0.0364 0.0882661762990206
0.0364 0.0882717318237121
0.0364 0.0882772873484036
0.0364 0.0882828428730951
0.0364 0.0882883983977867
0.0364 0.0882939539224782
0.0364 0.0882995094471697
0.0364 0.0883050649718613
0.0364 0.0883106204965528
0.0364 0.0883161760212443
0.0364 0.0883217315459359
0.0364 0.0883272870706274
0.0364 0.0883328425953189
0.0364 0.0883383981200104
0.0364 0.088343953644702
0.0364 0.0883495091693935
0.0364 0.088355064694085
0.0364 0.0883606202187766
0.0364 0.0883661757434681
0.0364 0.0883717312681596
0.0364 0.0883772867928511
0.0364 0.0883828423175427
0.0364 0.0883883978422342
0.0364 0.0883939533669257
0.0364 0.0883995088916173
0.0364 0.0884050644163088
0.0364 0.0884106199410003
0.0364 0.0884161754656919
0.0364 0.0884217309903834
0.0364 0.0884272865150749
0.0364 0.0884328420397665
0.0364 0.088438397564458
0.0364 0.0884439530891495
0.0364 0.088449508613841
0.0364 0.0884550641385326
0.0364 0.0884606196632241
0.0364 0.0884661751879156
0.0364 0.0884717307126072
0.0364 0.0884772862372987
0.0364 0.0884828417619902
0.0364 0.0884883972866817
0.0364 0.0884939528113733
0.0364 0.0884995083360648
0.0364 0.0885050638607563
0.0364 0.0885106193854479
0.0364 0.0885161749101394
0.0364 0.0885217304348309
0.0364 0.0885272859595224
0.0364 0.088532841484214
0.0364 0.0885383970089055
0.0364 0.088543952533597
0.0364 0.0885495080582886
0.0364 0.0885550635829801
0.0364 0.0885606191076716
0.0364 0.0885661746323632
0.0364 0.0885717301570547
0.0364 0.0885772856817462
0.0364 0.0885828412064378
0.0364 0.0885883967311293
0.0364 0.0885939522558208
0.0364 0.0885995077805123
0.0364 0.0886050633052039
0.0364 0.0886106188298954
0.0364 0.0886161743545869
0.0364 0.0886217298792785
0.0364 0.08862728540397
0.0364 0.0886328409286615
0.0364 0.088638396453353
0.0364 0.0886439519780446
0.0364 0.0886495075027361
0.0364 0.0886550630274276
0.0364 0.0886606185521192
0.0364 0.0886661740768107
0.0364 0.0886717296015022
0.0364 0.0886772851261937
0.0364 0.0886828406508853
0.0364 0.0886883961755768
0.0364 0.0886939517002683
0.0364 0.0886995072249599
0.0364 0.0887050627496514
0.0364 0.0887106182743429
0.0364 0.0887161737990344
0.0364 0.088721729323726
0.0364 0.0887272848484175
0.0364 0.088732840373109
0.0364 0.0887383958978006
0.0364 0.0887439514224921
0.0364 0.0887495069471836
0.0364 0.0887550624718752
0.0364 0.0887606179965667
0.0364 0.0887661735212582
0.0364 0.0887717290459497
0.0364 0.0887772845706413
0.0364 0.0887828400953328
0.0364 0.0887883956200243
0.0364 0.0887939511447159
0.0364 0.0887995066694074
0.0364 0.0888050621940989
0.0364 0.0888106177187905
0.0364 0.088816173243482
0.0364 0.0888217287681735
0.0364 0.088827284292865
0.0364 0.0888328398175566
0.0364 0.0888383953422481
0.0364 0.0888439508669396
0.0364 0.0888495063916312
0.0364 0.0888550619163227
0.0364 0.0888606174410142
0.0364 0.0888661729657057
0.0364 0.0888717284903973
0.0364 0.0888772840150888
0.0364 0.0888828395397803
0.0364 0.0888883950644719
0.0364 0.0888939505891634
0.0364 0.0888995061138549
0.0364 0.0889050616385464
0.0364 0.088910617163238
0.0364 0.0889161726879295
0.0364 0.088921728212621
0.0364 0.0889272837373126
0.0364 0.0889328392620041
0.0364 0.0889383947866956
0.0364 0.0889439503113872
0.0364 0.0889495058360787
0.0364 0.0889550613607702
0.0364 0.0889606168854618
0.0364 0.0889661724101533
0.0364 0.0889717279348448
0.0364 0.0889772834595363
0.0364 0.0889828389842279
0.0364 0.0889883945089194
0.0364 0.0889939500336109
0.0364 0.0889995055583025
0.0364 0.089005061082994
0.0364 0.0890106166076855
0.0364 0.089016172132377
0.0364 0.0890217276570686
0.0364 0.0890272831817601
0.0364 0.0890328387064516
0.0364 0.0890383942311432
0.0364 0.0890439497558347
0.0364 0.0890495052805262
0.0364 0.0890550608052178
0.0364 0.0890606163299093
0.0364 0.0890661718546008
0.0364 0.0890717273792923
0.0364 0.0890772829039839
0.0364 0.0890828384286754
0.0364 0.0890883939533669
0.0364 0.0890939494780585
0.0364 0.08909950500275
0.0364 0.0891050605274415
0.0364 0.0891106160521331
0.0364 0.0891161715768246
0.0364 0.0891217271015161
0.0364 0.0891272826262076
0.0364 0.0891328381508992
0.0364 0.0891383936755907
0.0364 0.0891439492002822
0.0364 0.0891495047249738
0.0364 0.0891550602496653
0.0364 0.0891606157743568
0.0364 0.0891661712990483
0.0364 0.0891717268237399
0.0364 0.0891772823484314
0.0364 0.0891828378731229
0.0364 0.0891883933978145
0.0364 0.089193948922506
0.0364 0.0891995044471975
0.0364 0.089205059971889
0.0364 0.0892106154965806
0.0364 0.0892161710212721
0.0364 0.0892217265459636
0.0364 0.0892272820706552
0.0364 0.0892328375953467
0.0364 0.0892383931200382
0.0364 0.0892439486447297
0.0364 0.0892495041694213
0.0364 0.0892550596941128
0.0364 0.0892606152188043
0.0364 0.0892661707434959
0.0364 0.0892717262681874
0.0364 0.0892772817928789
0.0364 0.0892828373175705
0.0364 0.089288392842262
0.0364 0.0892939483669535
0.0364 0.0892995038916451
0.0364 0.0893050594163366
0.0364 0.0893106149410281
0.0364 0.0893161704657196
0.0364 0.0893217259904112
0.0364 0.0893272815151027
0.0364 0.0893328370397942
0.0364 0.0893383925644858
0.0364 0.0893439480891773
0.0364 0.0893495036138688
0.0364 0.0893550591385603
0.0364 0.0893606146632519
0.0364 0.0893661701879434
0.0364 0.0893717257126349
0.0364 0.0893772812373265
0.0364 0.089382836762018
0.0364 0.0893883922867095
0.0364 0.089393947811401
0.0364 0.0893995033360926
0.0364 0.0894050588607841
0.0364 0.0894106143854756
0.0364 0.0894161699101672
0.0364 0.0894217254348587
0.0364 0.0894272809595502
0.0364 0.0894328364842417
0.0364 0.0894383920089333
0.0364 0.0894439475336248
0.0364 0.0894495030583163
0.0364 0.0894550585830079
0.0364 0.0894606141076994
0.0364 0.0894661696323909
0.0364 0.0894717251570825
0.0364 0.089477280681774
0.0364 0.0894828362064655
0.0364 0.089488391731157
0.0364 0.0894939472558486
0.0364 0.0894995027805401
0.0364 0.0895050583052316
0.0364 0.0895106138299232
0.0364 0.0895161693546147
0.0365 0.0895217248793062
0.0365 0.0895272804039978
0.0365 0.0895328359286893
0.0365 0.0895383914533808
0.0365 0.0895439469780723
0.0365 0.0895495025027639
0.0365 0.0895550580274554
0.0365 0.0895606135521469
0.0365 0.0895661690768385
0.0365 0.08957172460153
0.0365 0.0895772801262215
0.0365 0.0895828356509131
0.0365 0.0895883911756046
0.0365 0.0895939467002961
0.0365 0.0895995022249876
0.0365 0.0896050577496792
0.0365 0.0896106132743707
0.0365 0.0896161687990622
0.0365 0.0896217243237538
0.0365 0.0896272798484453
0.0365 0.0896328353731368
0.0365 0.0896383908978284
0.0365 0.0896439464225199
0.0365 0.0896495019472114
0.0365 0.0896550574719029
0.0365 0.0896606129965945
0.0365 0.089666168521286
0.0365 0.0896717240459775
0.0365 0.0896772795706691
0.0365 0.0896828350953606
0.0365 0.0896883906200521
0.0365 0.0896939461447436
0.0365 0.0896995016694352
0.0365 0.0897050571941267
0.0365 0.0897106127188182
0.0365 0.0897161682435098
0.0365 0.0897217237682013
0.0365 0.0897272792928928
0.0365 0.0897328348175843
0.0365 0.0897383903422759
0.0365 0.0897439458669674
0.0365 0.0897495013916589
0.0365 0.0897550569163505
0.0365 0.089760612441042
0.0365 0.0897661679657335
0.0365 0.0897717234904251
0.0365 0.0897772790151166
0.0365 0.0897828345398081
0.0365 0.0897883900644996
0.0365 0.0897939455891912
0.0365 0.0897995011138827
0.0365 0.0898050566385742
0.0365 0.0898106121632658
0.0365 0.0898161676879573
0.0365 0.0898217232126488
0.0365 0.0898272787373404
0.0365 0.0898328342620319
0.0365 0.0898383897867234
0.0365 0.0898439453114149
0.0365 0.0898495008361065
0.0365 0.089855056360798
0.0365 0.0898606118854895
0.0365 0.0898661674101811
0.0365 0.0898717229348726
0.0365 0.0898772784595641
0.0365 0.0898828339842556
0.0365 0.0898883895089472
0.0365 0.0898939450336387
0.0365 0.0898995005583302
0.0365 0.0899050560830218
0.0365 0.0899106116077133
0.0365 0.0899161671324048
0.0365 0.0899217226570963
0.0365 0.0899272781817879
0.0365 0.0899328337064794
0.0365 0.0899383892311709
0.0365 0.0899439447558625
0.0365 0.089949500280554
0.0365 0.0899550558052455
0.0365 0.089960611329937
0.0365 0.0899661668546286
0.0365 0.0899717223793201
0.0365 0.0899772779040116
0.0365 0.0899828334287032
0.0365 0.0899883889533947
0.0365 0.0899939444780862
0.0365 0.0899995000027778
0.0365 0.0900050555274693
0.0365 0.0900106110521608
0.0365 0.0900161665768524
0.0365 0.0900217221015439
0.0365 0.0900272776262354
0.0365 0.0900328331509269
0.0365 0.0900383886756185
0.0365 0.09004394420031
0.0365 0.0900494997250015
0.0365 0.0900550552496931
0.0365 0.0900606107743846
0.0365 0.0900661662990761
0.0365 0.0900717218237676
0.0365 0.0900772773484592
0.0365 0.0900828328731507
0.0365 0.0900883883978422
0.0365 0.0900939439225338
0.0365 0.0900994994472253
0.0365 0.0901050549719168
0.0365 0.0901106104966083
0.0365 0.0901161660212999
0.0365 0.0901217215459914
0.0365 0.0901272770706829
0.0365 0.0901328325953745
0.0365 0.090138388120066
0.0365 0.0901439436447575
0.0365 0.0901494991694491
0.0365 0.0901550546941406
0.0365 0.0901606102188321
0.0365 0.0901661657435237
0.0365 0.0901717212682152
0.0365 0.0901772767929067
0.0365 0.0901828323175982
0.0365 0.0901883878422898
0.0365 0.0901939433669813
0.0365 0.0901994988916728
0.0365 0.0902050544163644
0.0365 0.0902106099410559
0.0365 0.0902161654657474
0.0365 0.0902217209904389
0.0365 0.0902272765151305
0.0365 0.090232832039822
0.0365 0.0902383875645135
0.0365 0.0902439430892051
0.0365 0.0902494986138966
0.0365 0.0902550541385881
0.0365 0.0902606096632797
0.0365 0.0902661651879712
0.0365 0.0902717207126627
0.0365 0.0902772762373542
0.0365 0.0902828317620458
0.0365 0.0902883872867373
0.0365 0.0902939428114288
0.0365 0.0902994983361204
0.0365 0.0903050538608119
0.0365 0.0903106093855034
0.0365 0.090316164910195
0.0365 0.0903217204348865
0.0365 0.090327275959578
0.0365 0.0903328314842695
0.0365 0.0903383870089611
0.0365 0.0903439425336526
0.0365 0.0903494980583441
0.0365 0.0903550535830357
0.0365 0.0903606091077272
0.0365 0.0903661646324187
0.0365 0.0903717201571102
0.0365 0.0903772756818018
0.0365 0.0903828312064933
0.0365 0.0903883867311848
0.0365 0.0903939422558764
0.0365 0.0903994977805679
0.0365 0.0904050533052594
0.0365 0.0904106088299509
0.0365 0.0904161643546425
0.0365 0.090421719879334
0.0365 0.0904272754040255
0.0365 0.0904328309287171
0.0365 0.0904383864534086
0.0365 0.0904439419781001
0.0365 0.0904494975027916
0.0365 0.0904550530274832
0.0365 0.0904606085521747
0.0365 0.0904661640768662
0.0365 0.0904717196015578
0.0365 0.0904772751262493
0.0365 0.0904828306509408
0.0365 0.0904883861756324
0.0365 0.0904939417003239
0.0365 0.0904994972250154
0.0365 0.0905050527497069
0.0365 0.0905106082743985
0.0365 0.09051616379909
0.0365 0.0905217193237815
0.0365 0.0905272748484731
0.0365 0.0905328303731646
0.0365 0.0905383858978561
0.0365 0.0905439414225477
0.0365 0.0905494969472392
0.0365 0.0905550524719307
0.0365 0.0905606079966222
0.0365 0.0905661635213138
0.0365 0.0905717190460053
0.0365 0.0905772745706968
0.0365 0.0905828300953884
0.0365 0.0905883856200799
0.0365 0.0905939411447714
0.0365 0.0905994966694629
0.0365 0.0906050521941545
0.0365 0.090610607718846
0.0365 0.0906161632435375
0.0365 0.0906217187682291
0.0365 0.0906272742929206
0.0365 0.0906328298176121
0.0365 0.0906383853423036
0.0365 0.0906439408669952
0.0365 0.0906494963916867
0.0365 0.0906550519163782
0.0365 0.0906606074410698
0.0365 0.0906661629657613
0.0365 0.0906717184904528
0.0365 0.0906772740151444
0.0365 0.0906828295398359
0.0365 0.0906883850645274
0.0365 0.090693940589219
0.0365 0.0906994961139105
0.0365 0.090705051638602
0.0365 0.0907106071632935
0.0365 0.0907161626879851
0.0365 0.0907217182126766
0.0365 0.0907272737373681
0.0365 0.0907328292620597
0.0365 0.0907383847867512
0.0365 0.0907439403114427
0.0365 0.0907494958361342
0.0365 0.0907550513608258
0.0365 0.0907606068855173
0.0365 0.0907661624102088
0.0365 0.0907717179349004
0.0365 0.0907772734595919
0.0365 0.0907828289842834
0.0365 0.090788384508975
0.0365 0.0907939400336665
0.0365 0.090799495558358
0.0365 0.0908050510830495
0.0365 0.0908106066077411
0.0365 0.0908161621324326
0.0365 0.0908217176571241
0.0365 0.0908272731818157
0.0365 0.0908328287065072
0.0365 0.0908383842311987
0.0365 0.0908439397558903
0.0365 0.0908494952805818
0.0365 0.0908550508052733
0.0365 0.0908606063299648
0.0365 0.0908661618546564
0.0365 0.0908717173793479
0.0365 0.0908772729040394
0.0365 0.090882828428731
0.0365 0.0908883839534225
0.0365 0.090893939478114
0.0365 0.0908994950028055
0.0365 0.0909050505274971
0.0365 0.0909106060521886
0.0365 0.0909161615768801
0.0365 0.0909217171015717
0.0365 0.0909272726262632
0.0365 0.0909328281509547
0.0365 0.0909383836756462
0.0365 0.0909439392003378
0.0365 0.0909494947250293
0.0365 0.0909550502497208
0.0365 0.0909606057744124
0.0365 0.0909661612991039
0.0365 0.0909717168237954
0.0365 0.090977272348487
0.0365 0.0909828278731785
0.0365 0.09098838339787
0.0365 0.0909939389225615
0.0365 0.0909994944472531
0.0365 0.0910050499719446
0.0365 0.0910106054966361
0.0365 0.0910161610213277
0.0365 0.0910217165460192
0.0365 0.0910272720707107
0.0365 0.0910328275954023
0.0365 0.0910383831200938
0.0365 0.0910439386447853
0.0365 0.0910494941694768
0.0365 0.0910550496941684
0.0365 0.0910606052188599
0.0365 0.0910661607435514
0.0365 0.091071716268243
0.0365 0.0910772717929345
0.0365 0.091082827317626
0.0365 0.0910883828423175
0.0365 0.0910939383670091
0.0365 0.0910994938917006
0.0365 0.0911050494163921
0.0365 0.0911106049410837
0.0365 0.0911161604657752
0.0365 0.0911217159904667
0.0365 0.0911272715151582
0.0365 0.0911328270398498
0.0365 0.0911383825645413
0.0365 0.0911439380892328
0.0365 0.0911494936139244
0.0365 0.0911550491386159
0.0365 0.0911606046633074
0.0365 0.0911661601879989
0.0365 0.0911717157126905
0.0365 0.091177271237382
0.0365 0.0911828267620735
0.0365 0.0911883822867651
0.0365 0.0911939378114566
0.0365 0.0911994933361481
0.0365 0.0912050488608397
0.0365 0.0912106043855312
0.0365 0.0912161599102227
0.0365 0.0912217154349143
0.0365 0.0912272709596058
0.0365 0.0912328264842973
0.0365 0.0912383820089888
0.0365 0.0912439375336804
0.0365 0.0912494930583719
0.0365 0.0912550485830634
0.0365 0.091260604107755
0.0365 0.0912661596324465
0.0365 0.091271715157138
0.0365 0.0912772706818295
0.0365 0.0912828262065211
0.0365 0.0912883817312126
0.0365 0.0912939372559041
0.0365 0.0912994927805957
0.0365 0.0913050483052872
0.0365 0.0913106038299787
0.0365 0.0913161593546703
0.0365 0.0913217148793618
0.0365 0.0913272704040533
0.0365 0.0913328259287448
0.0365 0.0913383814534364
0.0365 0.0913439369781279
0.0365 0.0913494925028194
0.0365 0.091355048027511
0.0365 0.0913606035522025
0.0365 0.091366159076894
0.0365 0.0913717146015856
0.0365 0.0913772701262771
0.0365 0.0913828256509686
0.0365 0.0913883811756601
0.0365 0.0913939367003517
0.0365 0.0913994922250432
0.0365 0.0914050477497347
0.0365 0.0914106032744263
0.0365 0.0914161587991178
0.0365 0.0914217143238093
0.0365 0.0914272698485008
0.0365 0.0914328253731924
0.0365 0.0914383808978839
0.0365 0.0914439364225754
0.0365 0.091449491947267
0.0365 0.0914550474719585
0.0365 0.09146060299665
0.0365 0.0914661585213415
0.0365 0.0914717140460331
0.0365 0.0914772695707246
0.0365 0.0914828250954161
0.0365 0.0914883806201077
0.0365 0.0914939361447992
0.0365 0.0914994916694907
0.0365 0.0915050471941823
0.0365 0.0915106027188738
0.0365 0.0915161582435653
0.0365 0.0915217137682569
0.0365 0.0915272692929484
0.0365 0.0915328248176399
0.0365 0.0915383803423314
0.0365 0.091543935867023
0.0365 0.0915494913917145
0.0365 0.091555046916406
0.0365 0.0915606024410976
0.0365 0.0915661579657891
0.0365 0.0915717134904806
0.0365 0.0915772690151721
0.0365 0.0915828245398637
0.0365 0.0915883800645552
0.0365 0.0915939355892467
0.0365 0.0915994911139383
0.0365 0.0916050466386298
0.0365 0.0916106021633213
0.0365 0.0916161576880128
0.0365 0.0916217132127044
0.0365 0.0916272687373959
0.0365 0.0916328242620874
0.0365 0.091638379786779
0.0365 0.0916439353114705
0.0365 0.091649490836162
0.0365 0.0916550463608535
0.0365 0.0916606018855451
0.0365 0.0916661574102366
0.0365 0.0916717129349281
0.0365 0.0916772684596197
0.0365 0.0916828239843112
0.0365 0.0916883795090027
0.0365 0.0916939350336943
0.0365 0.0916994905583858
0.0365 0.0917050460830773
0.0365 0.0917106016077688
0.0365 0.0917161571324604
0.0365 0.0917217126571519
0.0365 0.0917272681818434
0.0365 0.091732823706535
0.0365 0.0917383792312265
0.0365 0.091743934755918
0.0365 0.0917494902806096
0.0365 0.0917550458053011
0.0365 0.0917606013299926
0.0365 0.0917661568546841
0.0365 0.0917717123793757
0.0365 0.0917772679040672
0.0365 0.0917828234287587
0.0365 0.0917883789534503
0.0365 0.0917939344781418
0.0365 0.0917994900028333
0.0365 0.0918050455275248
0.0365 0.0918106010522164
0.0365 0.0918161565769079
0.0365 0.0918217121015994
0.0365 0.091827267626291
0.0365 0.0918328231509825
0.0365 0.091838378675674
0.0365 0.0918439342003656
0.0365 0.0918494897250571
0.0365 0.0918550452497486
0.0365 0.0918606007744401
0.0365 0.0918661562991317
0.0365 0.0918717118238232
0.0365 0.0918772673485147
0.0365 0.0918828228732063
0.0365 0.0918883783978978
0.0365 0.0918939339225893
0.0365 0.0918994894472809
0.0365 0.0919050449719724
0.0365 0.0919106004966639
0.0365 0.0919161560213554
0.0365 0.091921711546047
0.0365 0.0919272670707385
0.0365 0.09193282259543
0.0365 0.0919383781201216
0.0365 0.0919439336448131
0.0365 0.0919494891695046
0.0365 0.0919550446941961
0.0365 0.0919606002188877
0.0365 0.0919661557435792
0.0365 0.0919717112682707
0.0365 0.0919772667929623
0.0365 0.0919828223176538
0.0365 0.0919883778423453
0.0365 0.0919939333670369
0.0365 0.0919994888917284
0.0365 0.0920050444164199
0.0365 0.0920105999411114
0.0365 0.092016155465803
0.0365 0.0920217109904945
0.0365 0.092027266515186
0.0365 0.0920328220398776
0.0365 0.0920383775645691
0.0365 0.0920439330892606
0.0365 0.0920494886139522
0.0365 0.0920550441386437
0.0365 0.0920605996633352
0.0365 0.0920661551880267
0.0366 0.0920717107127183
0.0366 0.0920772662374098
0.0366 0.0920828217621013
0.0366 0.0920883772867929
0.0366 0.0920939328114844
0.0366 0.0920994883361759
0.0366 0.0921050438608674
0.0366 0.092110599385559
0.0366 0.0921161549102505
0.0366 0.092121710434942
0.0366 0.0921272659596336
0.0366 0.0921328214843251
0.0366 0.0921383770090166
0.0366 0.0921439325337081
0.0366 0.0921494880583997
0.0366 0.0921550435830912
0.0366 0.0921605991077827
0.0366 0.0921661546324743
0.0366 0.0921717101571658
0.0366 0.0921772656818573
0.0366 0.0921828212065488
0.0366 0.0921883767312404
0.0366 0.0921939322559319
0.0366 0.0921994877806234
0.0366 0.092205043305315
0.0366 0.0922105988300065
0.0366 0.092216154354698
0.0366 0.0922217098793896
0.0366 0.0922272654040811
0.0366 0.0922328209287726
0.0366 0.0922383764534642
0.0366 0.0922439319781557
0.0366 0.0922494875028472
0.0366 0.0922550430275387
0.0366 0.0922605985522303
0.0366 0.0922661540769218
0.0366 0.0922717096016133
0.0366 0.0922772651263049
0.0366 0.0922828206509964
0.0366 0.0922883761756879
0.0366 0.0922939317003794
0.0366 0.092299487225071
0.0366 0.0923050427497625
0.0366 0.092310598274454
0.0366 0.0923161537991456
0.0366 0.0923217093238371
0.0366 0.0923272648485286
0.0366 0.0923328203732201
0.0366 0.0923383758979117
0.0366 0.0923439314226032
0.0366 0.0923494869472947
0.0366 0.0923550424719863
0.0366 0.0923605979966778
0.0366 0.0923661535213693
0.0366 0.0923717090460608
0.0366 0.0923772645707524
0.0366 0.0923828200954439
0.0366 0.0923883756201354
0.0366 0.092393931144827
0.0366 0.0923994866695185
0.0366 0.09240504219421
0.0366 0.0924105977189016
0.0366 0.0924161532435931
0.0366 0.0924217087682846
0.0366 0.0924272642929762
0.0366 0.0924328198176677
0.0366 0.0924383753423592
0.0366 0.0924439308670507
0.0366 0.0924494863917423
0.0366 0.0924550419164338
0.0366 0.0924605974411253
0.0366 0.0924661529658169
0.0366 0.0924717084905084
0.0366 0.0924772640151999
0.0366 0.0924828195398914
0.0366 0.092488375064583
0.0366 0.0924939305892745
0.0366 0.092499486113966
0.0366 0.0925050416386576
0.0366 0.0925105971633491
0.0366 0.0925161526880406
0.0366 0.0925217082127322
0.0366 0.0925272637374237
0.0366 0.0925328192621152
0.0366 0.0925383747868067
0.0366 0.0925439303114983
0.0366 0.0925494858361898
0.0366 0.0925550413608813
0.0366 0.0925605968855729
0.0366 0.0925661524102644
0.0366 0.0925717079349559
0.0366 0.0925772634596475
0.0366 0.092582818984339
0.0366 0.0925883745090305
0.0366 0.092593930033722
0.0366 0.0925994855584136
0.0366 0.0926050410831051
0.0366 0.0926105966077966
0.0366 0.0926161521324882
0.0366 0.0926217076571797
0.0366 0.0926272631818712
0.0366 0.0926328187065627
0.0366 0.0926383742312543
0.0366 0.0926439297559458
0.0366 0.0926494852806373
0.0366 0.0926550408053289
0.0366 0.0926605963300204
0.0366 0.0926661518547119
0.0366 0.0926717073794034
0.0366 0.092677262904095
0.0366 0.0926828184287865
0.0366 0.092688373953478
0.0366 0.0926939294781696
0.0366 0.0926994850028611
0.0366 0.0927050405275526
0.0366 0.0927105960522442
0.0366 0.0927161515769357
0.0366 0.0927217071016272
0.0366 0.0927272626263187
0.0366 0.0927328181510103
0.0366 0.0927383736757018
0.0366 0.0927439292003933
0.0366 0.0927494847250849
0.0366 0.0927550402497764
0.0366 0.0927605957744679
0.0366 0.0927661512991595
0.0366 0.092771706823851
0.0366 0.0927772623485425
0.0366 0.092782817873234
0.0366 0.0927883733979256
0.0366 0.0927939289226171
0.0366 0.0927994844473086
0.0366 0.0928050399720002
0.0366 0.0928105954966917
0.0366 0.0928161510213832
0.0366 0.0928217065460747
0.0366 0.0928272620707663
0.0366 0.0928328175954578
0.0366 0.0928383731201493
0.0366 0.0928439286448409
0.0366 0.0928494841695324
0.0366 0.0928550396942239
0.0366 0.0928605952189154
0.0366 0.092866150743607
0.0366 0.0928717062682985
0.0366 0.09287726179299
0.0366 0.0928828173176816
0.0366 0.0928883728423731
0.0366 0.0928939283670646
0.0366 0.0928994838917561
0.0366 0.0929050394164477
0.0366 0.0929105949411392
0.0366 0.0929161504658307
0.0366 0.0929217059905223
0.0366 0.0929272615152138
0.0366 0.0929328170399053
0.0366 0.0929383725645969
0.0366 0.0929439280892884
0.0366 0.0929494836139799
0.0366 0.0929550391386715
0.0366 0.092960594663363
0.0366 0.0929661501880545
0.0366 0.092971705712746
0.0366 0.0929772612374376
0.0366 0.0929828167621291
0.0366 0.0929883722868206
0.0366 0.0929939278115122
0.0366 0.0929994833362037
0.0366 0.0930050388608952
0.0366 0.0930105943855867
0.0366 0.0930161499102783
0.0366 0.0930217054349698
0.0366 0.0930272609596613
0.0366 0.0930328164843529
0.0366 0.0930383720090444
0.0366 0.0930439275337359
0.0366 0.0930494830584275
0.0366 0.093055038583119
0.0366 0.0930605941078105
0.0366 0.093066149632502
0.0366 0.0930717051571936
0.0366 0.0930772606818851
0.0366 0.0930828162065766
0.0366 0.0930883717312682
0.0366 0.0930939272559597
0.0366 0.0930994827806512
0.0366 0.0931050383053428
0.0366 0.0931105938300343
0.0366 0.0931161493547258
0.0366 0.0931217048794173
0.0366 0.0931272604041089
0.0366 0.0931328159288004
0.0366 0.0931383714534919
0.0366 0.0931439269781835
0.0366 0.093149482502875
0.0366 0.0931550380275665
0.0366 0.093160593552258
0.0366 0.0931661490769496
0.0366 0.0931717046016411
0.0366 0.0931772601263326
0.0366 0.0931828156510242
0.0366 0.0931883711757157
0.0366 0.0931939267004072
0.0366 0.0931994822250987
0.0366 0.0932050377497903
0.0366 0.0932105932744818
0.0366 0.0932161487991733
0.0366 0.0932217043238649
0.0366 0.0932272598485564
0.0366 0.0932328153732479
0.0366 0.0932383708979395
0.0366 0.093243926422631
0.0366 0.0932494819473225
0.0366 0.0932550374720141
0.0366 0.0932605929967056
0.0366 0.0932661485213971
0.0366 0.0932717040460886
0.0366 0.0932772595707802
0.0366 0.0932828150954717
0.0366 0.0932883706201632
0.0366 0.0932939261448548
0.0366 0.0932994816695463
0.0366 0.0933050371942378
0.0366 0.0933105927189293
0.0366 0.0933161482436209
0.0366 0.0933217037683124
0.0366 0.0933272592930039
0.0366 0.0933328148176955
0.0366 0.093338370342387
0.0366 0.0933439258670785
0.0366 0.09334948139177
0.0366 0.0933550369164616
0.0366 0.0933605924411531
0.0366 0.0933661479658446
0.0366 0.0933717034905362
0.0366 0.0933772590152277
0.0366 0.0933828145399192
0.0366 0.0933883700646107
0.0366 0.0933939255893023
0.0366 0.0933994811139938
0.0366 0.0934050366386853
0.0366 0.0934105921633769
0.0366 0.0934161476880684
0.0366 0.0934217032127599
0.0366 0.0934272587374515
0.0366 0.093432814262143
0.0366 0.0934383697868345
0.0366 0.093443925311526
0.0366 0.0934494808362176
0.0366 0.0934550363609091
0.0366 0.0934605918856006
0.0366 0.0934661474102922
0.0366 0.0934717029349837
0.0366 0.0934772584596752
0.0366 0.0934828139843668
0.0366 0.0934883695090583
0.0366 0.0934939250337498
0.0366 0.0934994805584413
0.0366 0.0935050360831329
0.0366 0.0935105916078244
0.0366 0.0935161471325159
0.0366 0.0935217026572075
0.0366 0.093527258181899
0.0366 0.0935328137065905
0.0366 0.093538369231282
0.0366 0.0935439247559736
0.0366 0.0935494802806651
0.0366 0.0935550358053566
0.0366 0.0935605913300482
0.0366 0.0935661468547397
0.0366 0.0935717023794312
0.0366 0.0935772579041228
0.0366 0.0935828134288143
0.0366 0.0935883689535058
0.0366 0.0935939244781973
0.0366 0.0935994800028889
0.0366 0.0936050355275804
0.0366 0.0936105910522719
0.0366 0.0936161465769635
0.0366 0.093621702101655
0.0366 0.0936272576263465
0.0366 0.0936328131510381
0.0366 0.0936383686757296
0.0366 0.0936439242004211
0.0366 0.0936494797251126
0.0366 0.0936550352498042
0.0366 0.0936605907744957
0.0366 0.0936661462991872
0.0366 0.0936717018238788
0.0366 0.0936772573485703
0.0366 0.0936828128732618
0.0366 0.0936883683979533
0.0366 0.0936939239226449
0.0366 0.0936994794473364
0.0366 0.0937050349720279
0.0366 0.0937105904967195
0.0366 0.093716146021411
0.0366 0.0937217015461025
0.0366 0.0937272570707941
0.0366 0.0937328125954856
0.0366 0.0937383681201771
0.0366 0.0937439236448687
0.0366 0.0937494791695602
0.0366 0.0937550346942517
0.0366 0.0937605902189432
0.0366 0.0937661457436348
0.0366 0.0937717012683263
0.0366 0.0937772567930178
0.0366 0.0937828123177094
0.0366 0.0937883678424009
0.0366 0.0937939233670924
0.0366 0.0937994788917839
0.0366 0.0938050344164755
0.0366 0.093810589941167
0.0366 0.0938161454658585
0.0366 0.0938217009905501
0.0366 0.0938272565152416
0.0366 0.0938328120399331
0.0366 0.0938383675646246
0.0366 0.0938439230893162
0.0366 0.0938494786140077
0.0366 0.0938550341386992
0.0366 0.0938605896633908
0.0366 0.0938661451880823
0.0366 0.0938717007127738
0.0366 0.0938772562374653
0.0366 0.0938828117621569
0.0366 0.0938883672868484
0.0366 0.0938939228115399
0.0366 0.0938994783362315
0.0366 0.093905033860923
0.0366 0.0939105893856145
0.0366 0.093916144910306
0.0366 0.0939217004349976
0.0366 0.0939272559596891
0.0366 0.0939328114843806
0.0366 0.0939383670090722
0.0366 0.0939439225337637
0.0366 0.0939494780584552
0.0366 0.0939550335831468
0.0366 0.0939605891078383
0.0366 0.0939661446325298
0.0366 0.0939717001572214
0.0366 0.0939772556819129
0.0366 0.0939828112066044
0.0366 0.0939883667312959
0.0366 0.0939939222559875
0.0366 0.093999477780679
0.0366 0.0940050333053705
0.0366 0.0940105888300621
0.0366 0.0940161443547536
0.0366 0.0940216998794451
0.0366 0.0940272554041366
0.0366 0.0940328109288282
0.0366 0.0940383664535197
0.0366 0.0940439219782112
0.0366 0.0940494775029028
0.0366 0.0940550330275943
0.0366 0.0940605885522858
0.0366 0.0940661440769773
0.0366 0.0940716996016689
0.0366 0.0940772551263604
0.0366 0.0940828106510519
0.0366 0.0940883661757435
0.0366 0.094093921700435
0.0366 0.0940994772251265
0.0366 0.094105032749818
0.0366 0.0941105882745096
0.0366 0.0941161437992011
0.0366 0.0941216993238926
0.0366 0.0941272548485842
0.0366 0.0941328103732757
0.0366 0.0941383658979672
0.0366 0.0941439214226588
0.0366 0.0941494769473503
0.0366 0.0941550324720418
0.0366 0.0941605879967334
0.0366 0.0941661435214249
0.0366 0.0941716990461164
0.0366 0.0941772545708079
0.0366 0.0941828100954995
0.0366 0.094188365620191
0.0366 0.0941939211448825
0.0366 0.0941994766695741
0.0366 0.0942050321942656
0.0366 0.0942105877189571
0.0366 0.0942161432436486
0.0366 0.0942216987683402
0.0366 0.0942272542930317
0.0366 0.0942328098177232
0.0366 0.0942383653424148
0.0366 0.0942439208671063
0.0366 0.0942494763917978
0.0366 0.0942550319164894
0.0366 0.0942605874411809
0.0366 0.0942661429658724
0.0366 0.0942716984905639
0.0366 0.0942772540152555
0.0366 0.094282809539947
0.0366 0.0942883650646385
0.0366 0.0942939205893301
0.0366 0.0942994761140216
0.0366 0.0943050316387131
0.0366 0.0943105871634047
0.0366 0.0943161426880962
0.0366 0.0943216982127877
0.0366 0.0943272537374792
0.0366 0.0943328092621708
0.0366 0.0943383647868623
0.0366 0.0943439203115538
0.0366 0.0943494758362454
0.0366 0.0943550313609369
0.0366 0.0943605868856284
0.0366 0.0943661424103199
0.0366 0.0943716979350115
0.0366 0.094377253459703
0.0366 0.0943828089843945
0.0366 0.0943883645090861
0.0366 0.0943939200337776
0.0366 0.0943994755584691
0.0366 0.0944050310831606
0.0366 0.0944105866078522
0.0366 0.0944161421325437
0.0366 0.0944216976572352
0.0366 0.0944272531819268
0.0366 0.0944328087066183
0.0366 0.0944383642313098
0.0366 0.0944439197560014
0.0366 0.0944494752806929
0.0366 0.0944550308053844
0.0366 0.094460586330076
0.0366 0.0944661418547675
0.0366 0.094471697379459
0.0366 0.0944772529041505
0.0366 0.0944828084288421
0.0366 0.0944883639535336
0.0366 0.0944939194782251
0.0366 0.0944994750029167
0.0366 0.0945050305276082
0.0366 0.0945105860522997
0.0366 0.0945161415769912
0.0366 0.0945216971016828
0.0366 0.0945272526263743
0.0366 0.0945328081510658
0.0366 0.0945383636757574
0.0366 0.0945439192004489
0.0366 0.0945494747251404
0.0366 0.0945550302498319
0.0366 0.0945605857745235
0.0366 0.094566141299215
0.0366 0.0945716968239065
0.0366 0.0945772523485981
0.0366 0.0945828078732896
0.0367 0.0945883633979811
0.0367 0.0945939189226726
0.0367 0.0945994744473642
0.0367 0.0946050299720557
0.0367 0.0946105854967472
0.0367 0.0946161410214388
0.0367 0.0946216965461303
0.0367 0.0946272520708218
0.0367 0.0946328075955133
0.0367 0.0946383631202049
0.0367 0.0946439186448964
0.0367 0.0946494741695879
0.0367 0.0946550296942795
0.0367 0.094660585218971
0.0367 0.0946661407436625
0.0367 0.0946716962683541
0.0367 0.0946772517930456
0.0367 0.0946828073177371
0.0367 0.0946883628424287
0.0367 0.0946939183671202
0.0367 0.0946994738918117
0.0367 0.0947050294165032
0.0367 0.0947105849411948
0.0367 0.0947161404658863
0.0367 0.0947216959905778
0.0367 0.0947272515152694
0.0367 0.0947328070399609
0.0367 0.0947383625646524
0.0367 0.0947439180893439
0.0367 0.0947494736140355
0.0367 0.094755029138727
0.0367 0.0947605846634185
0.0367 0.0947661401881101
0.0367 0.0947716957128016
0.0367 0.0947772512374931
0.0367 0.0947828067621847
0.0367 0.0947883622868762
0.0367 0.0947939178115677
0.0367 0.0947994733362592
0.0367 0.0948050288609508
0.0367 0.0948105843856423
0.0367 0.0948161399103338
0.0367 0.0948216954350254
0.0367 0.0948272509597169
0.0367 0.0948328064844084
0.0367 0.0948383620091
0.0367 0.0948439175337915
0.0367 0.094849473058483
0.0367 0.0948550285831745
0.0367 0.0948605841078661
0.0367 0.0948661396325576
0.0367 0.0948716951572491
0.0367 0.0948772506819407
0.0367 0.0948828062066322
0.0367 0.0948883617313237
0.0367 0.0948939172560152
0.0367 0.0948994727807068
0.0367 0.0949050283053983
0.0367 0.0949105838300898
0.0367 0.0949161393547814
0.0367 0.0949216948794729
0.0367 0.0949272504041644
0.0367 0.094932805928856
0.0367 0.0949383614535475
0.0367 0.094943916978239
0.0367 0.0949494725029306
0.0367 0.0949550280276221
0.0367 0.0949605835523136
0.0367 0.0949661390770051
0.0367 0.0949716946016967
0.0367 0.0949772501263882
0.0367 0.0949828056510797
0.0367 0.0949883611757713
0.0367 0.0949939167004628
0.0367 0.0949994722251543
0.0367 0.0950050277498458
0.0367 0.0950105832745374
0.0367 0.0950161387992289
0.0367 0.0950216943239204
0.0367 0.095027249848612
0.0367 0.0950328053733035
0.0367 0.095038360897995
0.0367 0.0950439164226865
0.0367 0.0950494719473781
0.0367 0.0950550274720696
0.0367 0.0950605829967611
0.0367 0.0950661385214527
0.0367 0.0950716940461442
0.0367 0.0950772495708357
0.0367 0.0950828050955272
0.0367 0.0950883606202188
0.0367 0.0950939161449103
0.0367 0.0950994716696018
0.0367 0.0951050271942934
0.0367 0.0951105827189849
0.0367 0.0951161382436764
0.0367 0.0951216937683679
0.0367 0.0951272492930595
0.0367 0.095132804817751
0.0367 0.0951383603424425
0.0367 0.0951439158671341
0.0367 0.0951494713918256
0.0367 0.0951550269165171
0.0367 0.0951605824412086
0.0367 0.0951661379659002
0.0367 0.0951716934905917
0.0367 0.0951772490152832
0.0367 0.0951828045399748
0.0367 0.0951883600646663
0.0367 0.0951939155893578
0.0367 0.0951994711140494
0.0367 0.0952050266387409
0.0367 0.0952105821634324
0.0367 0.095216137688124
0.0367 0.0952216932128155
0.0367 0.095227248737507
0.0367 0.0952328042621985
0.0367 0.0952383597868901
0.0367 0.0952439153115816
0.0367 0.0952494708362731
0.0367 0.0952550263609647
0.0367 0.0952605818856562
0.0367 0.0952661374103477
0.0367 0.0952716929350392
0.0367 0.0952772484597308
0.0367 0.0952828039844223
0.0367 0.0952883595091138
0.0367 0.0952939150338054
0.0367 0.0952994705584969
0.0367 0.0953050260831884
0.0367 0.09531058160788
0.0367 0.0953161371325715
0.0367 0.095321692657263
0.0367 0.0953272481819546
0.0367 0.0953328037066461
0.0367 0.0953383592313376
0.0367 0.0953439147560291
0.0367 0.0953494702807207
0.0367 0.0953550258054122
0.0367 0.0953605813301037
0.0367 0.0953661368547953
0.0367 0.0953716923794868
0.0367 0.0953772479041783
0.0367 0.0953828034288698
0.0367 0.0953883589535614
0.0367 0.0953939144782529
0.0367 0.0953994700029444
0.0367 0.095405025527636
0.0367 0.0954105810523275
0.0367 0.095416136577019
0.0367 0.0954216921017105
0.0367 0.0954272476264021
0.0367 0.0954328031510936
0.0367 0.0954383586757851
0.0367 0.0954439142004767
0.0367 0.0954494697251682
0.0367 0.0954550252498597
0.0367 0.0954605807745513
0.0367 0.0954661362992428
0.0367 0.0954716918239343
0.0367 0.0954772473486259
0.0367 0.0954828028733174
0.0367 0.0954883583980089
0.0367 0.0954939139227004
0.0367 0.095499469447392
0.0367 0.0955050249720835
0.0367 0.095510580496775
0.0367 0.0955161360214666
0.0367 0.0955216915461581
0.0367 0.0955272470708496
0.0367 0.0955328025955411
0.0367 0.0955383581202327
0.0367 0.0955439136449242
0.0367 0.0955494691696157
0.0367 0.0955550246943073
0.0367 0.0955605802189988
0.0367 0.0955661357436903
0.0367 0.0955716912683818
0.0367 0.0955772467930734
0.0367 0.0955828023177649
0.0367 0.0955883578424564
0.0367 0.095593913367148
0.0367 0.0955994688918395
0.0367 0.095605024416531
0.0367 0.0956105799412225
0.0367 0.0956161354659141
0.0367 0.0956216909906056
0.0367 0.0956272465152971
0.0367 0.0956328020399887
0.0367 0.0956383575646802
0.0367 0.0956439130893717
0.0367 0.0956494686140632
0.0367 0.0956550241387548
0.0367 0.0956605796634463
0.0367 0.0956661351881378
0.0367 0.0956716907128294
0.0367 0.0956772462375209
0.0367 0.0956828017622124
0.0367 0.0956883572869039
0.0367 0.0956939128115955
0.0367 0.095699468336287
0.0367 0.0957050238609785
0.0367 0.0957105793856701
0.0367 0.0957161349103616
0.0367 0.0957216904350531
0.0367 0.0957272459597447
0.0367 0.0957328014844362
0.0367 0.0957383570091277
0.0367 0.0957439125338192
0.0367 0.0957494680585108
0.0367 0.0957550235832023
0.0367 0.0957605791078938
0.0367 0.0957661346325854
0.0367 0.0957716901572769
0.0367 0.0957772456819684
0.0367 0.09578280120666
0.0367 0.0957883567313515
0.0367 0.095793912256043
0.0367 0.0957994677807346
0.0367 0.0958050233054261
0.0367 0.0958105788301176
0.0367 0.0958161343548091
0.0367 0.0958216898795007
0.0367 0.0958272454041922
0.0367 0.0958328009288837
0.0367 0.0958383564535753
0.0367 0.0958439119782668
0.0367 0.0958494675029583
0.0367 0.0958550230276499
0.0367 0.0958605785523414
0.0367 0.0958661340770329
0.0367 0.0958716896017244
0.0367 0.095877245126416
0.0367 0.0958828006511075
0.0367 0.095888356175799
0.0367 0.0958939117004906
0.0367 0.0958994672251821
0.0367 0.0959050227498736
0.0367 0.0959105782745651
0.0367 0.0959161337992567
0.0367 0.0959216893239482
0.0367 0.0959272448486397
0.0367 0.0959328003733313
0.0367 0.0959383558980228
0.0367 0.0959439114227143
0.0367 0.0959494669474058
0.0367 0.0959550224720974
0.0367 0.0959605779967889
0.0367 0.0959661335214804
0.0367 0.095971689046172
0.0367 0.0959772445708635
0.0367 0.095982800095555
0.0367 0.0959883556202466
0.0367 0.0959939111449381
0.0367 0.0959994666696296
0.0367 0.0960050221943211
0.0367 0.0960105777190127
0.0367 0.0960161332437042
0.0367 0.0960216887683957
0.0367 0.0960272442930873
0.0367 0.0960327998177788
0.0367 0.0960383553424703
0.0367 0.0960439108671619
0.0367 0.0960494663918534
0.0367 0.0960550219165449
0.0367 0.0960605774412364
0.0367 0.096066132965928
0.0367 0.0960716884906195
0.0367 0.096077244015311
0.0367 0.0960827995400026
0.0367 0.0960883550646941
0.0367 0.0960939105893856
0.0367 0.0960994661140771
0.0367 0.0961050216387687
0.0367 0.0961105771634602
0.0367 0.0961161326881517
0.0367 0.0961216882128433
0.0367 0.0961272437375348
0.0367 0.0961327992622263
0.0367 0.0961383547869178
0.0367 0.0961439103116094
0.0367 0.0961494658363009
0.0367 0.0961550213609924
0.0367 0.096160576885684
0.0367 0.0961661324103755
0.0367 0.096171687935067
0.0367 0.0961772434597585
0.0367 0.0961827989844501
0.0367 0.0961883545091416
0.0367 0.0961939100338331
0.0367 0.0961994655585247
0.0367 0.0962050210832162
0.0367 0.0962105766079077
0.0367 0.0962161321325993
0.0367 0.0962216876572908
0.0367 0.0962272431819823
0.0367 0.0962327987066738
0.0367 0.0962383542313654
0.0367 0.0962439097560569
0.0367 0.0962494652807484
0.0367 0.09625502080544
0.0367 0.0962605763301315
0.0367 0.096266131854823
0.0367 0.0962716873795146
0.0367 0.0962772429042061
0.0367 0.0962827984288976
0.0367 0.0962883539535892
0.0367 0.0962939094782807
0.0367 0.0962994650029722
0.0367 0.0963050205276637
0.0367 0.0963105760523553
0.0367 0.0963161315770468
0.0367 0.0963216871017383
0.0367 0.0963272426264299
0.0367 0.0963327981511214
0.0367 0.0963383536758129
0.0367 0.0963439092005045
0.0367 0.096349464725196
0.0367 0.0963550202498875
0.0367 0.096360575774579
0.0367 0.0963661312992706
0.0367 0.0963716868239621
0.0367 0.0963772423486536
0.0367 0.0963827978733452
0.0367 0.0963883533980367
0.0367 0.0963939089227282
0.0367 0.0963994644474197
0.0367 0.0964050199721113
0.0367 0.0964105754968028
0.0367 0.0964161310214943
0.0367 0.0964216865461859
0.0367 0.0964272420708774
0.0367 0.0964327975955689
0.0367 0.0964383531202604
0.0367 0.096443908644952
0.0367 0.0964494641696435
0.0367 0.096455019694335
0.0367 0.0964605752190266
0.0367 0.0964661307437181
0.0367 0.0964716862684096
0.0367 0.0964772417931011
0.0367 0.0964827973177927
0.0367 0.0964883528424842
0.0367 0.0964939083671757
0.0367 0.0964994638918673
0.0367 0.0965050194165588
0.0367 0.0965105749412503
0.0367 0.0965161304659419
0.0367 0.0965216859906334
0.0367 0.0965272415153249
0.0367 0.0965327970400164
0.0367 0.096538352564708
0.0367 0.0965439080893995
0.0367 0.096549463614091
0.0367 0.0965550191387826
0.0367 0.0965605746634741
0.0367 0.0965661301881656
0.0367 0.0965716857128572
0.0367 0.0965772412375487
0.0367 0.0965827967622402
0.0367 0.0965883522869317
0.0367 0.0965939078116233
0.0367 0.0965994633363148
0.0367 0.0966050188610063
0.0367 0.0966105743856979
0.0367 0.0966161299103894
0.0367 0.0966216854350809
0.0367 0.0966272409597724
0.0367 0.096632796484464
0.0367 0.0966383520091555
0.0367 0.096643907533847
0.0367 0.0966494630585386
0.0367 0.0966550185832301
0.0367 0.0966605741079216
0.0367 0.0966661296326131
0.0367 0.0966716851573047
0.0367 0.0966772406819962
0.0367 0.0966827962066877
0.0367 0.0966883517313793
0.0367 0.0966939072560708
0.0367 0.0966994627807623
0.0367 0.0967050183054538
0.0367 0.0967105738301454
0.0367 0.0967161293548369
0.0367 0.0967216848795284
0.0367 0.09672724040422
0.0367 0.0967327959289115
0.0367 0.096738351453603
0.0367 0.0967439069782946
0.0367 0.0967494625029861
0.0367 0.0967550180276776
0.0367 0.0967605735523692
0.0367 0.0967661290770607
0.0367 0.0967716846017522
0.0367 0.0967772401264437
0.0367 0.0967827956511353
0.0367 0.0967883511758268
0.0367 0.0967939067005183
0.0367 0.0967994622252099
0.0367 0.0968050177499014
0.0367 0.0968105732745929
0.0367 0.0968161287992845
0.0367 0.096821684323976
0.0367 0.0968272398486675
0.0367 0.0968327953733591
0.0367 0.0968383508980506
0.0367 0.0968439064227421
0.0367 0.0968494619474336
0.0367 0.0968550174721252
0.0367 0.0968605729968167
0.0367 0.0968661285215082
0.0367 0.0968716840461998
0.0367 0.0968772395708913
0.0367 0.0968827950955828
0.0367 0.0968883506202743
0.0367 0.0968939061449659
0.0367 0.0968994616696574
0.0367 0.0969050171943489
0.0367 0.0969105727190405
0.0367 0.096916128243732
0.0367 0.0969216837684235
0.0367 0.096927239293115
0.0367 0.0969327948178066
0.0367 0.0969383503424981
0.0367 0.0969439058671896
0.0367 0.0969494613918812
0.0367 0.0969550169165727
0.0367 0.0969605724412642
0.0367 0.0969661279659557
0.0367 0.0969716834906473
0.0367 0.0969772390153388
0.0367 0.0969827945400303
0.0367 0.0969883500647219
0.0367 0.0969939055894134
0.0367 0.0969994611141049
0.0367 0.0970050166387964
0.0367 0.097010572163488
0.0367 0.0970161276881795
0.0367 0.097021683212871
0.0367 0.0970272387375626
0.0367 0.0970327942622541
0.0367 0.0970383497869456
0.0367 0.0970439053116372
0.0367 0.0970494608363287
0.0367 0.0970550163610202
0.0367 0.0970605718857117
0.0367 0.0970661274104033
0.0367 0.0970716829350948
0.0367 0.0970772384597863
0.0367 0.0970827939844779
0.0367 0.0970883495091694
0.0367 0.0970939050338609
0.0367 0.0970994605585525
0.0367 0.097105016083244
0.0367 0.0971105716079355
0.0367 0.097116127132627
0.0367 0.0971216826573186
0.0367 0.0971272381820101
0.0367 0.0971327937067016
0.0367 0.0971383492313932
0.0367 0.0971439047560847
0.0367 0.0971494602807762
0.0367 0.0971550158054677
0.0367 0.0971605713301593
0.0367 0.0971661268548508
0.0367 0.0971716823795423
0.0367 0.0971772379042339
0.0367 0.0971827934289254
0.0367 0.0971883489536169
0.0367 0.0971939044783084
0.0367 0.097199460003
0.0367 0.0972050155276915
0.0367 0.097210571052383
0.0368 0.0972161265770746
0.0368 0.0972216821017661
0.0368 0.0972272376264576
0.0368 0.0972327931511492
0.0368 0.0972383486758407
0.0368 0.0972439042005322
0.0368 0.0972494597252237
0.0368 0.0972550152499153
0.0368 0.0972605707746068
0.0368 0.0972661262992983
0.0368 0.0972716818239899
0.0368 0.0972772373486814
0.0368 0.0972827928733729
0.0368 0.0972883483980645
0.0368 0.097293903922756
0.0368 0.0972994594474475
0.0368 0.0973050149721391
0.0368 0.0973105704968306
0.0368 0.0973161260215221
0.0368 0.0973216815462136
0.0368 0.0973272370709052
0.0368 0.0973327925955967
0.0368 0.0973383481202882
0.0368 0.0973439036449798
0.0368 0.0973494591696713
0.0368 0.0973550146943628
0.0368 0.0973605702190544
0.0368 0.0973661257437459
0.0368 0.0973716812684374
0.0368 0.0973772367931289
0.0368 0.0973827923178205
0.0368 0.097388347842512
0.0368 0.0973939033672035
0.0368 0.0973994588918951
0.0368 0.0974050144165866
0.0368 0.0974105699412781
0.0368 0.0974161254659696
0.0368 0.0974216809906612
0.0368 0.0974272365153527
0.0368 0.0974327920400442
0.0368 0.0974383475647358
0.0368 0.0974439030894273
0.0368 0.0974494586141188
0.0368 0.0974550141388103
0.0368 0.0974605696635019
0.0368 0.0974661251881934
0.0368 0.0974716807128849
0.0368 0.0974772362375765
0.0368 0.097482791762268
0.0368 0.0974883472869595
0.0368 0.097493902811651
0.0368 0.0974994583363426
0.0368 0.0975050138610341
0.0368 0.0975105693857256
0.0368 0.0975161249104172
0.0368 0.0975216804351087
0.0368 0.0975272359598002
0.0368 0.0975327914844917
0.0368 0.0975383470091833
0.0368 0.0975439025338748
0.0368 0.0975494580585663
0.0368 0.0975550135832579
0.0368 0.0975605691079494
0.0368 0.0975661246326409
0.0368 0.0975716801573325
0.0368 0.097577235682024
0.0368 0.0975827912067155
0.0368 0.097588346731407
0.0368 0.0975939022560986
0.0368 0.0975994577807901
0.0368 0.0976050133054816
0.0368 0.0976105688301732
0.0368 0.0976161243548647
0.0368 0.0976216798795562
0.0368 0.0976272354042478
0.0368 0.0976327909289393
0.0368 0.0976383464536308
0.0368 0.0976439019783223
0.0368 0.0976494575030139
0.0368 0.0976550130277054
0.0368 0.0976605685523969
0.0368 0.0976661240770885
0.0368 0.09767167960178
0.0368 0.0976772351264715
0.0368 0.097682790651163
0.0368 0.0976883461758546
0.0368 0.0976939017005461
0.0368 0.0976994572252376
0.0368 0.0977050127499292
0.0368 0.0977105682746207
0.0368 0.0977161237993122
0.0368 0.0977216793240038
0.0368 0.0977272348486953
0.0368 0.0977327903733868
0.0368 0.0977383458980783
0.0368 0.0977439014227699
0.0368 0.0977494569474614
0.0368 0.0977550124721529
0.0368 0.0977605679968445
0.0368 0.097766123521536
0.0368 0.0977716790462275
0.0368 0.0977772345709191
0.0368 0.0977827900956106
0.0368 0.0977883456203021
0.0368 0.0977939011449936
0.0368 0.0977994566696852
0.0368 0.0978050121943767
0.0368 0.0978105677190682
0.0368 0.0978161232437598
0.0368 0.0978216787684513
0.0368 0.0978272342931428
0.0368 0.0978327898178344
0.0368 0.0978383453425259
0.0368 0.0978439008672174
0.0368 0.0978494563919089
0.0368 0.0978550119166005
0.0368 0.097860567441292
0.0368 0.0978661229659835
0.0368 0.0978716784906751
0.0368 0.0978772340153666
0.0368 0.0978827895400581
0.0368 0.0978883450647497
0.0368 0.0978939005894412
0.0368 0.0978994561141327
0.0368 0.0979050116388242
0.0368 0.0979105671635158
0.0368 0.0979161226882073
0.0368 0.0979216782128988
0.0368 0.0979272337375904
0.0368 0.0979327892622819
0.0368 0.0979383447869734
0.0368 0.0979439003116649
0.0368 0.0979494558363565
0.0368 0.097955011361048
0.0368 0.0979605668857395
0.0368 0.0979661224104311
0.0368 0.0979716779351226
0.0368 0.0979772334598141
0.0368 0.0979827889845056
0.0368 0.0979883445091972
0.0368 0.0979939000338887
0.0368 0.0979994555585802
0.0368 0.0980050110832718
0.0368 0.0980105666079633
0.0368 0.0980161221326548
0.0368 0.0980216776573463
0.0368 0.0980272331820379
0.0368 0.0980327887067294
0.0368 0.0980383442314209
0.0368 0.0980438997561125
0.0368 0.098049455280804
0.0368 0.0980550108054955
0.0368 0.098060566330187
0.0368 0.0980661218548786
0.0368 0.0980716773795701
0.0368 0.0980772329042616
0.0368 0.0980827884289532
0.0368 0.0980883439536447
0.0368 0.0980938994783362
0.0368 0.0980994550030277
0.0368 0.0981050105277193
0.0368 0.0981105660524108
0.0368 0.0981161215771023
0.0368 0.0981216771017939
0.0368 0.0981272326264854
0.0368 0.0981327881511769
0.0368 0.0981383436758685
0.0368 0.09814389920056
0.0368 0.0981494547252515
0.0368 0.0981550102499431
0.0368 0.0981605657746346
0.0368 0.0981661212993261
0.0368 0.0981716768240176
0.0368 0.0981772323487092
0.0368 0.0981827878734007
0.0368 0.0981883433980922
0.0368 0.0981938989227838
0.0368 0.0981994544474753
0.0368 0.0982050099721668
0.0368 0.0982105654968583
0.0368 0.0982161210215499
0.0368 0.0982216765462414
0.0368 0.0982272320709329
0.0368 0.0982327875956245
0.0368 0.098238343120316
0.0368 0.0982438986450075
0.0368 0.0982494541696991
0.0368 0.0982550096943906
0.0368 0.0982605652190821
0.0368 0.0982661207437737
0.0368 0.0982716762684652
0.0368 0.0982772317931567
0.0368 0.0982827873178482
0.0368 0.0982883428425398
0.0368 0.0982938983672313
0.0368 0.0982994538919228
0.0368 0.0983050094166144
0.0368 0.0983105649413059
0.0368 0.0983161204659974
0.0368 0.0983216759906889
0.0368 0.0983272315153805
0.0368 0.098332787040072
0.0368 0.0983383425647635
0.0368 0.0983438980894551
0.0368 0.0983494536141466
0.0368 0.0983550091388381
0.0368 0.0983605646635297
0.0368 0.0983661201882212
0.0368 0.0983716757129127
0.0368 0.0983772312376042
0.0368 0.0983827867622958
0.0368 0.0983883422869873
0.0368 0.0983938978116788
0.0368 0.0983994533363704
0.0368 0.0984050088610619
0.0368 0.0984105643857534
0.0368 0.098416119910445
0.0368 0.0984216754351365
0.0368 0.098427230959828
0.0368 0.0984327864845195
0.0368 0.0984383420092111
0.0368 0.0984438975339026
0.0368 0.0984494530585941
0.0368 0.0984550085832857
0.0368 0.0984605641079772
0.0368 0.0984661196326687
0.0368 0.0984716751573602
0.0368 0.0984772306820518
0.0368 0.0984827862067433
0.0368 0.0984883417314348
0.0368 0.0984938972561264
0.0368 0.0984994527808179
0.0368 0.0985050083055094
0.0368 0.0985105638302009
0.0368 0.0985161193548925
0.0368 0.098521674879584
0.0368 0.0985272304042755
0.0368 0.0985327859289671
0.0368 0.0985383414536586
0.0368 0.0985438969783501
0.0368 0.0985494525030416
0.0368 0.0985550080277332
0.0368 0.0985605635524247
0.0368 0.0985661190771162
0.0368 0.0985716746018078
0.0368 0.0985772301264993
0.0368 0.0985827856511908
0.0368 0.0985883411758823
0.0368 0.0985938967005739
0.0368 0.0985994522252654
0.0368 0.0986050077499569
0.0368 0.0986105632746485
0.0368 0.09861611879934
0.0368 0.0986216743240315
0.0368 0.098627229848723
0.0368 0.0986327853734146
0.0368 0.0986383408981061
0.0368 0.0986438964227976
0.0368 0.0986494519474892
0.0368 0.0986550074721807
0.0368 0.0986605629968722
0.0368 0.0986661185215638
0.0368 0.0986716740462553
0.0368 0.0986772295709468
0.0368 0.0986827850956384
0.0368 0.0986883406203299
0.0368 0.0986938961450214
0.0368 0.0986994516697129
0.0368 0.0987050071944045
0.0368 0.098710562719096
0.0368 0.0987161182437875
0.0368 0.0987216737684791
0.0368 0.0987272292931706
0.0368 0.0987327848178621
0.0368 0.0987383403425537
0.0368 0.0987438958672452
0.0368 0.0987494513919367
0.0368 0.0987550069166282
0.0368 0.0987605624413198
0.0368 0.0987661179660113
0.0368 0.0987716734907028
0.0368 0.0987772290153944
0.0368 0.0987827845400859
0.0368 0.0987883400647774
0.0368 0.098793895589469
0.0368 0.0987994511141605
0.0368 0.098805006638852
0.0368 0.0988105621635435
0.0368 0.0988161176882351
0.0368 0.0988216732129266
0.0368 0.0988272287376181
0.0368 0.0988327842623097
0.0368 0.0988383397870012
0.0368 0.0988438953116927
0.0368 0.0988494508363842
0.0368 0.0988550063610758
0.0368 0.0988605618857673
0.0368 0.0988661174104588
0.0368 0.0988716729351504
0.0368 0.0988772284598419
0.0368 0.0988827839845334
0.0368 0.0988883395092249
0.0368 0.0988938950339165
0.0368 0.098899450558608
0.0368 0.0989050060832995
0.0368 0.0989105616079911
0.0368 0.0989161171326826
0.0368 0.0989216726573741
0.0368 0.0989272281820657
0.0368 0.0989327837067572
0.0368 0.0989383392314487
0.0368 0.0989438947561403
0.0368 0.0989494502808318
0.0368 0.0989550058055233
0.0368 0.0989605613302148
0.0368 0.0989661168549064
0.0368 0.0989716723795979
0.0368 0.0989772279042894
0.0368 0.098982783428981
0.0368 0.0989883389536725
0.0368 0.098993894478364
0.0368 0.0989994500030555
0.0368 0.0990050055277471
0.0368 0.0990105610524386
0.0368 0.0990161165771301
0.0368 0.0990216721018217
0.0368 0.0990272276265132
0.0368 0.0990327831512047
0.0368 0.0990383386758962
0.0368 0.0990438942005878
0.0368 0.0990494497252793
0.0368 0.0990550052499708
0.0368 0.0990605607746624
0.0368 0.0990661162993539
0.0368 0.0990716718240454
0.0368 0.0990772273487369
0.0368 0.0990827828734285
0.0368 0.09908833839812
0.0368 0.0990938939228115
0.0368 0.0990994494475031
0.0368 0.0991050049721946
0.0368 0.0991105604968861
0.0368 0.0991161160215776
0.0368 0.0991216715462692
0.0368 0.0991272270709607
0.0368 0.0991327825956522
0.0368 0.0991383381203438
0.0368 0.0991438936450353
0.0368 0.0991494491697268
0.0368 0.0991550046944184
0.0368 0.0991605602191099
0.0368 0.0991661157438014
0.0368 0.0991716712684929
0.0368 0.0991772267931845
0.0368 0.099182782317876
0.0368 0.0991883378425675
0.0368 0.0991938933672591
0.0368 0.0991994488919506
0.0368 0.0992050044166421
0.0368 0.0992105599413337
0.0368 0.0992161154660252
0.0368 0.0992216709907167
0.0368 0.0992272265154082
0.0368 0.0992327820400998
0.0368 0.0992383375647913
0.0368 0.0992438930894828
0.0368 0.0992494486141744
0.0368 0.0992550041388659
0.0368 0.0992605596635574
0.0368 0.099266115188249
0.0368 0.0992716707129405
0.0368 0.099277226237632
0.0368 0.0992827817623236
0.0368 0.0992883372870151
0.0368 0.0992938928117066
0.0368 0.0992994483363981
0.0368 0.0993050038610897
0.0368 0.0993105593857812
0.0368 0.0993161149104727
0.0368 0.0993216704351643
0.0368 0.0993272259598558
0.0368 0.0993327814845473
0.0368 0.0993383370092388
0.0368 0.0993438925339304
0.0368 0.0993494480586219
0.0368 0.0993550035833134
0.0368 0.099360559108005
0.0368 0.0993661146326965
0.0368 0.099371670157388
0.0368 0.0993772256820795
0.0368 0.0993827812067711
0.0368 0.0993883367314626
0.0368 0.0993938922561541
0.0368 0.0993994477808457
0.0368 0.0994050033055372
0.0368 0.0994105588302287
0.0368 0.0994161143549202
0.0368 0.0994216698796118
0.0368 0.0994272254043033
0.0368 0.0994327809289948
0.0368 0.0994383364536864
0.0368 0.0994438919783779
0.0368 0.0994494475030694
0.0368 0.099455003027761
0.0368 0.0994605585524525
0.0368 0.099466114077144
0.0368 0.0994716696018356
0.0368 0.0994772251265271
0.0368 0.0994827806512186
0.0368 0.0994883361759101
0.0368 0.0994938917006017
0.0368 0.0994994472252932
0.0368 0.0995050027499847
0.0368 0.0995105582746763
0.0368 0.0995161137993678
0.0368 0.0995216693240593
0.0368 0.0995272248487508
0.0368 0.0995327803734424
0.0368 0.0995383358981339
0.0368 0.0995438914228254
0.0368 0.099549446947517
0.0368 0.0995550024722085
0.0368 0.0995605579969
0.0368 0.0995661135215915
0.0368 0.0995716690462831
0.0368 0.0995772245709746
0.0368 0.0995827800956661
0.0368 0.0995883356203577
0.0368 0.0995938911450492
0.0368 0.0995994466697407
0.0368 0.0996050021944322
0.0368 0.0996105577191238
0.0368 0.0996161132438153
0.0368 0.0996216687685068
0.0368 0.0996272242931984
0.0368 0.0996327798178899
0.0368 0.0996383353425814
0.0368 0.0996438908672729
0.0368 0.0996494463919645
0.0368 0.099655001916656
0.0368 0.0996605574413475
0.0368 0.0996661129660391
0.0368 0.0996716684907306
0.0368 0.0996772240154221
0.0368 0.0996827795401137
0.0368 0.0996883350648052
0.0368 0.0996938905894967
0.0368 0.0996994461141883
0.0368 0.0997050016388798
0.0368 0.0997105571635713
0.0368 0.0997161126882628
0.0368 0.0997216682129544
0.0368 0.0997272237376459
0.0368 0.0997327792623374
0.0368 0.099738334787029
0.0368 0.0997438903117205
0.0368 0.099749445836412
0.0368 0.0997550013611036
0.0368 0.0997605568857951
0.0368 0.0997661124104866
0.0368 0.0997716679351782
0.0368 0.0997772234598697
0.0368 0.0997827789845612
0.0368 0.0997883345092527
0.0368 0.0997938900339443
0.0368 0.0997994455586358
0.0368 0.0998050010833273
0.0368 0.0998105566080189
0.0368 0.0998161121327104
0.0368 0.0998216676574019
0.0368 0.0998272231820934
0.0368 0.099832778706785
0.0368 0.0998383342314765
0.0368 0.099843889756168
0.0368 0.0998494452808596
0.0368 0.0998550008055511
0.0368 0.0998605563302426
0.0368 0.0998661118549341
0.0368 0.0998716673796257
0.0368 0.0998772229043172
0.0368 0.0998827784290087
0.0368 0.0998883339537003
0.0368 0.0998938894783918
0.0368 0.0998994450030833
0.0368 0.0999050005277748
0.0368 0.0999105560524664
0.0368 0.0999161115771579
0.0368 0.0999216671018494
0.0368 0.099927222626541
0.0368 0.0999327781512325
0.0368 0.099938333675924
0.0369 0.0999438892006155
0.0369 0.0999494447253071
0.0369 0.0999550002499986
0.0369 0.0999605557746901
0.0369 0.0999661112993817
0.0369 0.0999716668240732
0.0369 0.0999772223487647
0.0369 0.0999827778734563
0.0369 0.0999883333981478
0.0369 0.0999938889228393
0.0369 0.0999994444475308
0.0369 0.100004999972222
0.0369 0.100010555496914
0.0369 0.100016111021605
0.0369 0.100021666546297
0.0369 0.100027222070989
0.0369 0.10003277759568
0.0369 0.100038333120372
0.0369 0.100043888645063
0.0369 0.100049444169755
0.0369 0.100054999694446
0.0369 0.100060555219138
0.0369 0.100066110743829
0.0369 0.100071666268521
0.0369 0.100077221793212
0.0369 0.100082777317904
0.0369 0.100088332842595
0.0369 0.100093888367287
0.0369 0.100099443891978
0.0369 0.10010499941667
0.0369 0.100110554941361
0.0369 0.100116110466053
0.0369 0.100121665990744
0.0369 0.100127221515436
0.0369 0.100132777040128
0.0369 0.100138332564819
0.0369 0.100143888089511
0.0369 0.100149443614202
0.0369 0.100154999138894
0.0369 0.100160554663585
0.0369 0.100166110188277
0.0369 0.100171665712968
0.0369 0.10017722123766
0.0369 0.100182776762351
0.0369 0.100188332287043
0.0369 0.100193887811734
0.0369 0.100199443336426
0.0369 0.100204998861117
0.0369 0.100210554385809
0.0369 0.1002161099105
0.0369 0.100221665435192
0.0369 0.100227220959884
0.0369 0.100232776484575
0.0369 0.100238332009267
0.0369 0.100243887533958
0.0369 0.10024944305865
0.0369 0.100254998583341
0.0369 0.100260554108033
0.0369 0.100266109632724
0.0369 0.100271665157416
0.0369 0.100277220682107
0.0369 0.100282776206799
0.0369 0.10028833173149
0.0369 0.100293887256182
0.0369 0.100299442780873
0.0369 0.100304998305565
0.0369 0.100310553830256
0.0369 0.100316109354948
0.0369 0.10032166487964
0.0369 0.100327220404331
0.0369 0.100332775929023
0.0369 0.100338331453714
0.0369 0.100343886978406
0.0369 0.100349442503097
0.0369 0.100354998027789
0.0369 0.10036055355248
0.0369 0.100366109077172
0.0369 0.100371664601863
0.0369 0.100377220126555
0.0369 0.100382775651246
0.0369 0.100388331175938
0.0369 0.100393886700629
0.0369 0.100399442225321
0.0369 0.100404997750012
0.0369 0.100410553274704
0.0369 0.100416108799396
0.0369 0.100421664324087
0.0369 0.100427219848779
0.0369 0.10043277537347
0.0369 0.100438330898162
0.0369 0.100443886422853
0.0369 0.100449441947545
0.0369 0.100454997472236
0.0369 0.100460552996928
0.0369 0.100466108521619
0.0369 0.100471664046311
0.0369 0.100477219571002
0.0369 0.100482775095694
0.0369 0.100488330620385
0.0369 0.100493886145077
0.0369 0.100499441669769
0.0369 0.10050499719446
0.0369 0.100510552719152
0.0369 0.100516108243843
0.0369 0.100521663768535
0.0369 0.100527219293226
0.0369 0.100532774817918
0.0369 0.100538330342609
0.0369 0.100543885867301
0.0369 0.100549441391992
0.0369 0.100554996916684
0.0369 0.100560552441375
0.0369 0.100566107966067
0.0369 0.100571663490758
0.0369 0.10057721901545
0.0369 0.100582774540141
0.0369 0.100588330064833
0.0369 0.100593885589525
0.0369 0.100599441114216
0.0369 0.100604996638908
0.0369 0.100610552163599
0.0369 0.100616107688291
0.0369 0.100621663212982
0.0369 0.100627218737674
0.0369 0.100632774262365
0.0369 0.100638329787057
0.0369 0.100643885311748
0.0369 0.10064944083644
0.0369 0.100654996361131
0.0369 0.100660551885823
0.0369 0.100666107410514
0.0369 0.100671662935206
0.0369 0.100677218459897
0.0369 0.100682773984589
0.0369 0.10068832950928
0.0369 0.100693885033972
0.0369 0.100699440558664
0.0369 0.100704996083355
0.0369 0.100710551608047
0.0369 0.100716107132738
0.0369 0.10072166265743
0.0369 0.100727218182121
0.0369 0.100732773706813
0.0369 0.100738329231504
0.0369 0.100743884756196
0.0369 0.100749440280887
0.0369 0.100754995805579
0.0369 0.10076055133027
0.0369 0.100766106854962
0.0369 0.100771662379653
0.0369 0.100777217904345
0.0369 0.100782773429037
0.0369 0.100788328953728
0.0369 0.10079388447842
0.0369 0.100799440003111
0.0369 0.100804995527803
0.0369 0.100810551052494
0.0369 0.100816106577186
0.0369 0.100821662101877
0.0369 0.100827217626569
0.0369 0.10083277315126
0.0369 0.100838328675952
0.0369 0.100843884200643
0.0369 0.100849439725335
0.0369 0.100854995250026
0.0369 0.100860550774718
0.0369 0.100866106299409
0.0369 0.100871661824101
0.0369 0.100877217348793
0.0369 0.100882772873484
0.0369 0.100888328398176
0.0369 0.100893883922867
0.0369 0.100899439447559
0.0369 0.10090499497225
0.0369 0.100910550496942
0.0369 0.100916106021633
0.0369 0.100921661546325
0.0369 0.100927217071016
0.0369 0.100932772595708
0.0369 0.100938328120399
0.0369 0.100943883645091
0.0369 0.100949439169782
0.0369 0.100954994694474
0.0369 0.100960550219165
0.0369 0.100966105743857
0.0369 0.100971661268549
0.0369 0.10097721679324
0.0369 0.100982772317932
0.0369 0.100988327842623
0.0369 0.100993883367315
0.0369 0.100999438892006
0.0369 0.101004994416698
0.0369 0.101010549941389
0.0369 0.101016105466081
0.0369 0.101021660990772
0.0369 0.101027216515464
0.0369 0.101032772040155
0.0369 0.101038327564847
0.0369 0.101043883089538
0.0369 0.10104943861423
0.0369 0.101054994138921
0.0369 0.101060549663613
0.0369 0.101066105188305
0.0369 0.101071660712996
0.0369 0.101077216237688
0.0369 0.101082771762379
0.0369 0.101088327287071
0.0369 0.101093882811762
0.0369 0.101099438336454
0.0369 0.101104993861145
0.0369 0.101110549385837
0.0369 0.101116104910528
0.0369 0.10112166043522
0.0369 0.101127215959911
0.0369 0.101132771484603
0.0369 0.101138327009294
0.0369 0.101143882533986
0.0369 0.101149438058677
0.0369 0.101154993583369
0.0369 0.101160549108061
0.0369 0.101166104632752
0.0369 0.101171660157444
0.0369 0.101177215682135
0.0369 0.101182771206827
0.0369 0.101188326731518
0.0369 0.10119388225621
0.0369 0.101199437780901
0.0369 0.101204993305593
0.0369 0.101210548830284
0.0369 0.101216104354976
0.0369 0.101221659879667
0.0369 0.101227215404359
0.0369 0.10123277092905
0.0369 0.101238326453742
0.0369 0.101243881978433
0.0369 0.101249437503125
0.0369 0.101254993027817
0.0369 0.101260548552508
0.0369 0.1012661040772
0.0369 0.101271659601891
0.0369 0.101277215126583
0.0369 0.101282770651274
0.0369 0.101288326175966
0.0369 0.101293881700657
0.0369 0.101299437225349
0.0369 0.10130499275004
0.0369 0.101310548274732
0.0369 0.101316103799423
0.0369 0.101321659324115
0.0369 0.101327214848806
0.0369 0.101332770373498
0.0369 0.101338325898189
0.0369 0.101343881422881
0.0369 0.101349436947573
0.0369 0.101354992472264
0.0369 0.101360547996956
0.0369 0.101366103521647
0.0369 0.101371659046339
0.0369 0.10137721457103
0.0369 0.101382770095722
0.0369 0.101388325620413
0.0369 0.101393881145105
0.0369 0.101399436669796
0.0369 0.101404992194488
0.0369 0.101410547719179
0.0369 0.101416103243871
0.0369 0.101421658768562
0.0369 0.101427214293254
0.0369 0.101432769817945
0.0369 0.101438325342637
0.0369 0.101443880867329
0.0369 0.10144943639202
0.0369 0.101454991916712
0.0369 0.101460547441403
0.0369 0.101466102966095
0.0369 0.101471658490786
0.0369 0.101477214015478
0.0369 0.101482769540169
0.0369 0.101488325064861
0.0369 0.101493880589552
0.0369 0.101499436114244
0.0369 0.101504991638935
0.0369 0.101510547163627
0.0369 0.101516102688318
0.0369 0.10152165821301
0.0369 0.101527213737701
0.0369 0.101532769262393
0.0369 0.101538324787085
0.0369 0.101543880311776
0.0369 0.101549435836468
0.0369 0.101554991361159
0.0369 0.101560546885851
0.0369 0.101566102410542
0.0369 0.101571657935234
0.0369 0.101577213459925
0.0369 0.101582768984617
0.0369 0.101588324509308
0.0369 0.101593880034
0.0369 0.101599435558691
0.0369 0.101604991083383
0.0369 0.101610546608074
0.0369 0.101616102132766
0.0369 0.101621657657457
0.0369 0.101627213182149
0.0369 0.101632768706841
0.0369 0.101638324231532
0.0369 0.101643879756224
0.0369 0.101649435280915
0.0369 0.101654990805607
0.0369 0.101660546330298
0.0369 0.10166610185499
0.0369 0.101671657379681
0.0369 0.101677212904373
0.0369 0.101682768429064
0.0369 0.101688323953756
0.0369 0.101693879478447
0.0369 0.101699435003139
0.0369 0.10170499052783
0.0369 0.101710546052522
0.0369 0.101716101577213
0.0369 0.101721657101905
0.0369 0.101727212626597
0.0369 0.101732768151288
0.0369 0.10173832367598
0.0369 0.101743879200671
0.0369 0.101749434725363
0.0369 0.101754990250054
0.0369 0.101760545774746
0.0369 0.101766101299437
0.0369 0.101771656824129
0.0369 0.10177721234882
0.0369 0.101782767873512
0.0369 0.101788323398203
0.0369 0.101793878922895
0.0369 0.101799434447586
0.0369 0.101804989972278
0.0369 0.101810545496969
0.0369 0.101816101021661
0.0369 0.101821656546353
0.0369 0.101827212071044
0.0369 0.101832767595736
0.0369 0.101838323120427
0.0369 0.101843878645119
0.0369 0.10184943416981
0.0369 0.101854989694502
0.0369 0.101860545219193
0.0369 0.101866100743885
0.0369 0.101871656268576
0.0369 0.101877211793268
0.0369 0.101882767317959
0.0369 0.101888322842651
0.0369 0.101893878367342
0.0369 0.101899433892034
0.0369 0.101904989416725
0.0369 0.101910544941417
0.0369 0.101916100466109
0.0369 0.1019216559908
0.0369 0.101927211515492
0.0369 0.101932767040183
0.0369 0.101938322564875
0.0369 0.101943878089566
0.0369 0.101949433614258
0.0369 0.101954989138949
0.0369 0.101960544663641
0.0369 0.101966100188332
0.0369 0.101971655713024
0.0369 0.101977211237715
0.0369 0.101982766762407
0.0369 0.101988322287098
0.0369 0.10199387781179
0.0369 0.101999433336481
0.0369 0.102004988861173
0.0369 0.102010544385865
0.0369 0.102016099910556
0.0369 0.102021655435248
0.0369 0.102027210959939
0.0369 0.102032766484631
0.0369 0.102038322009322
0.0369 0.102043877534014
0.0369 0.102049433058705
0.0369 0.102054988583397
0.0369 0.102060544108088
0.0369 0.10206609963278
0.0369 0.102071655157471
0.0369 0.102077210682163
0.0369 0.102082766206854
0.0369 0.102088321731546
0.0369 0.102093877256237
0.0369 0.102099432780929
0.0369 0.102104988305621
0.0369 0.102110543830312
0.0369 0.102116099355004
0.0369 0.102121654879695
0.0369 0.102127210404387
0.0369 0.102132765929078
0.0369 0.10213832145377
0.0369 0.102143876978461
0.0369 0.102149432503153
0.0369 0.102154988027844
0.0369 0.102160543552536
0.0369 0.102166099077227
0.0369 0.102171654601919
0.0369 0.10217721012661
0.0369 0.102182765651302
0.0369 0.102188321175993
0.0369 0.102193876700685
0.0369 0.102199432225377
0.0369 0.102204987750068
0.0369 0.10221054327476
0.0369 0.102216098799451
0.0369 0.102221654324143
0.0369 0.102227209848834
0.0369 0.102232765373526
0.0369 0.102238320898217
0.0369 0.102243876422909
0.0369 0.1022494319476
0.0369 0.102254987472292
0.0369 0.102260542996983
0.0369 0.102266098521675
0.0369 0.102271654046366
0.0369 0.102277209571058
0.0369 0.102282765095749
0.0369 0.102288320620441
0.0369 0.102293876145133
0.0369 0.102299431669824
0.0369 0.102304987194516
0.0369 0.102310542719207
0.0369 0.102316098243899
0.0369 0.10232165376859
0.0369 0.102327209293282
0.0369 0.102332764817973
0.0369 0.102338320342665
0.0369 0.102343875867356
0.0369 0.102349431392048
0.0369 0.102354986916739
0.0369 0.102360542441431
0.0369 0.102366097966122
0.0369 0.102371653490814
0.0369 0.102377209015505
0.0369 0.102382764540197
0.0369 0.102388320064889
0.0369 0.10239387558958
0.0369 0.102399431114272
0.0369 0.102404986638963
0.0369 0.102410542163655
0.0369 0.102416097688346
0.0369 0.102421653213038
0.0369 0.102427208737729
0.0369 0.102432764262421
0.0369 0.102438319787112
0.0369 0.102443875311804
0.0369 0.102449430836495
0.0369 0.102454986361187
0.0369 0.102460541885878
0.0369 0.10246609741057
0.0369 0.102471652935261
0.0369 0.102477208459953
0.0369 0.102482763984645
0.0369 0.102488319509336
0.0369 0.102493875034028
0.0369 0.102499430558719
0.0369 0.102504986083411
0.0369 0.102510541608102
0.0369 0.102516097132794
0.0369 0.102521652657485
0.0369 0.102527208182177
0.0369 0.102532763706868
0.0369 0.10253831923156
0.0369 0.102543874756251
0.0369 0.102549430280943
0.0369 0.102554985805634
0.0369 0.102560541330326
0.0369 0.102566096855017
0.0369 0.102571652379709
0.0369 0.102577207904401
0.0369 0.102582763429092
0.0369 0.102588318953784
0.0369 0.102593874478475
0.0369 0.102599430003167
0.0369 0.102604985527858
0.0369 0.10261054105255
0.0369 0.102616096577241
0.0369 0.102621652101933
0.0369 0.102627207626624
0.0369 0.102632763151316
0.0369 0.102638318676007
0.0369 0.102643874200699
0.0369 0.10264942972539
0.0369 0.102654985250082
0.0369 0.102660540774773
0.0369 0.102666096299465
0.0369 0.102671651824157
0.0369 0.102677207348848
0.0369 0.10268276287354
0.0369 0.102688318398231
0.0369 0.102693873922923
0.0369 0.102699429447614
0.0369 0.102704984972306
0.0369 0.102710540496997
0.0369 0.102716096021689
0.0369 0.10272165154638
0.0369 0.102727207071072
0.0369 0.102732762595763
0.0369 0.102738318120455
0.0369 0.102743873645146
0.0369 0.102749429169838
0.0369 0.102754984694529
0.0369 0.102760540219221
0.0369 0.102766095743913
0.0369 0.102771651268604
0.0369 0.102777206793296
0.0369 0.102782762317987
0.0369 0.102788317842679
0.0369 0.10279387336737
0.0369 0.102799428892062
0.0369 0.102804984416753
0.0369 0.102810539941445
0.0369 0.102816095466136
0.037 0.102821650990828
0.037 0.102827206515519
0.037 0.102832762040211
0.037 0.102838317564902
0.037 0.102843873089594
0.037 0.102849428614285
0.037 0.102854984138977
0.037 0.102860539663669
0.037 0.10286609518836
0.037 0.102871650713052
0.037 0.102877206237743
0.037 0.102882761762435
0.037 0.102888317287126
0.037 0.102893872811818
0.037 0.102899428336509
0.037 0.102904983861201
0.037 0.102910539385892
0.037 0.102916094910584
0.037 0.102921650435275
0.037 0.102927205959967
0.037 0.102932761484658
0.037 0.10293831700935
0.037 0.102943872534041
0.037 0.102949428058733
0.037 0.102954983583425
0.037 0.102960539108116
0.037 0.102966094632808
0.037 0.102971650157499
0.037 0.102977205682191
0.037 0.102982761206882
0.037 0.102988316731574
0.037 0.102993872256265
0.037 0.102999427780957
0.037 0.103004983305648
0.037 0.10301053883034
0.037 0.103016094355031
0.037 0.103021649879723
0.037 0.103027205404414
0.037 0.103032760929106
0.037 0.103038316453797
0.037 0.103043871978489
0.037 0.103049427503181
0.037 0.103054983027872
0.037 0.103060538552564
0.037 0.103066094077255
0.037 0.103071649601947
0.037 0.103077205126638
0.037 0.10308276065133
0.037 0.103088316176021
0.037 0.103093871700713
0.037 0.103099427225404
0.037 0.103104982750096
0.037 0.103110538274787
0.037 0.103116093799479
0.037 0.10312164932417
0.037 0.103127204848862
0.037 0.103132760373553
0.037 0.103138315898245
0.037 0.103143871422937
0.037 0.103149426947628
0.037 0.10315498247232
0.037 0.103160537997011
0.037 0.103166093521703
0.037 0.103171649046394
0.037 0.103177204571086
0.037 0.103182760095777
0.037 0.103188315620469
0.037 0.10319387114516
0.037 0.103199426669852
0.037 0.103204982194543
0.037 0.103210537719235
0.037 0.103216093243926
0.037 0.103221648768618
0.037 0.103227204293309
0.037 0.103232759818001
0.037 0.103238315342693
0.037 0.103243870867384
0.037 0.103249426392076
0.037 0.103254981916767
0.037 0.103260537441459
0.037 0.10326609296615
0.037 0.103271648490842
0.037 0.103277204015533
0.037 0.103282759540225
0.037 0.103288315064916
0.037 0.103293870589608
0.037 0.103299426114299
0.037 0.103304981638991
0.037 0.103310537163682
0.037 0.103316092688374
0.037 0.103321648213065
0.037 0.103327203737757
0.037 0.103332759262449
0.037 0.10333831478714
0.037 0.103343870311832
0.037 0.103349425836523
0.037 0.103354981361215
0.037 0.103360536885906
0.037 0.103366092410598
0.037 0.103371647935289
0.037 0.103377203459981
0.037 0.103382758984672
0.037 0.103388314509364
0.037 0.103393870034055
0.037 0.103399425558747
0.037 0.103404981083438
0.037 0.10341053660813
0.037 0.103416092132821
0.037 0.103421647657513
0.037 0.103427203182205
0.037 0.103432758706896
0.037 0.103438314231588
0.037 0.103443869756279
0.037 0.103449425280971
0.037 0.103454980805662
0.037 0.103460536330354
0.037 0.103466091855045
0.037 0.103471647379737
0.037 0.103477202904428
0.037 0.10348275842912
0.037 0.103488313953811
0.037 0.103493869478503
0.037 0.103499425003194
0.037 0.103504980527886
0.037 0.103510536052577
0.037 0.103516091577269
0.037 0.103521647101961
0.037 0.103527202626652
0.037 0.103532758151344
0.037 0.103538313676035
0.037 0.103543869200727
0.037 0.103549424725418
0.037 0.10355498025011
0.037 0.103560535774801
0.037 0.103566091299493
0.037 0.103571646824184
0.037 0.103577202348876
0.037 0.103582757873567
0.037 0.103588313398259
0.037 0.10359386892295
0.037 0.103599424447642
0.037 0.103604979972333
0.037 0.103610535497025
0.037 0.103616091021717
0.037 0.103621646546408
0.037 0.1036272020711
0.037 0.103632757595791
0.037 0.103638313120483
0.037 0.103643868645174
0.037 0.103649424169866
0.037 0.103654979694557
0.037 0.103660535219249
0.037 0.10366609074394
0.037 0.103671646268632
0.037 0.103677201793323
0.037 0.103682757318015
0.037 0.103688312842706
0.037 0.103693868367398
0.037 0.103699423892089
0.037 0.103704979416781
0.037 0.103710534941473
0.037 0.103716090466164
0.037 0.103721645990856
0.037 0.103727201515547
0.037 0.103732757040239
0.037 0.10373831256493
0.037 0.103743868089622
0.037 0.103749423614313
0.037 0.103754979139005
0.037 0.103760534663696
0.037 0.103766090188388
0.037 0.103771645713079
0.037 0.103777201237771
0.037 0.103782756762462
0.037 0.103788312287154
0.037 0.103793867811845
0.037 0.103799423336537
0.037 0.103804978861229
0.037 0.10381053438592
0.037 0.103816089910612
0.037 0.103821645435303
0.037 0.103827200959995
0.037 0.103832756484686
0.037 0.103838312009378
0.037 0.103843867534069
0.037 0.103849423058761
0.037 0.103854978583452
0.037 0.103860534108144
0.037 0.103866089632835
0.037 0.103871645157527
0.037 0.103877200682218
0.037 0.10388275620691
0.037 0.103888311731601
0.037 0.103893867256293
0.037 0.103899422780985
0.037 0.103904978305676
0.037 0.103910533830368
0.037 0.103916089355059
0.037 0.103921644879751
0.037 0.103927200404442
0.037 0.103932755929134
0.037 0.103938311453825
0.037 0.103943866978517
0.037 0.103949422503208
0.037 0.1039549780279
0.037 0.103960533552591
0.037 0.103966089077283
0.037 0.103971644601974
0.037 0.103977200126666
0.037 0.103982755651358
0.037 0.103988311176049
0.037 0.103993866700741
0.037 0.103999422225432
0.037 0.104004977750124
0.037 0.104010533274815
0.037 0.104016088799507
0.037 0.104021644324198
0.037 0.10402719984889
0.037 0.104032755373581
0.037 0.104038310898273
0.037 0.104043866422964
0.037 0.104049421947656
0.037 0.104054977472347
0.037 0.104060532997039
0.037 0.10406608852173
0.037 0.104071644046422
0.037 0.104077199571113
0.037 0.104082755095805
0.037 0.104088310620497
0.037 0.104093866145188
0.037 0.10409942166988
0.037 0.104104977194571
0.037 0.104110532719263
0.037 0.104116088243954
0.037 0.104121643768646
0.037 0.104127199293337
0.037 0.104132754818029
0.037 0.10413831034272
0.037 0.104143865867412
0.037 0.104149421392103
0.037 0.104154976916795
0.037 0.104160532441486
0.037 0.104166087966178
0.037 0.104171643490869
0.037 0.104177199015561
0.037 0.104182754540253
0.037 0.104188310064944
0.037 0.104193865589636
0.037 0.104199421114327
0.037 0.104204976639019
0.037 0.10421053216371
0.037 0.104216087688402
0.037 0.104221643213093
0.037 0.104227198737785
0.037 0.104232754262476
0.037 0.104238309787168
0.037 0.104243865311859
0.037 0.104249420836551
0.037 0.104254976361242
0.037 0.104260531885934
0.037 0.104266087410625
0.037 0.104271642935317
0.037 0.104277198460009
0.037 0.1042827539847
0.037 0.104288309509392
0.037 0.104293865034083
0.037 0.104299420558775
0.037 0.104304976083466
0.037 0.104310531608158
0.037 0.104316087132849
0.037 0.104321642657541
0.037 0.104327198182232
0.037 0.104332753706924
0.037 0.104338309231615
0.037 0.104343864756307
0.037 0.104349420280998
0.037 0.10435497580569
0.037 0.104360531330381
0.037 0.104366086855073
0.037 0.104371642379765
0.037 0.104377197904456
0.037 0.104382753429148
0.037 0.104388308953839
0.037 0.104393864478531
0.037 0.104399420003222
0.037 0.104404975527914
0.037 0.104410531052605
0.037 0.104416086577297
0.037 0.104421642101988
0.037 0.10442719762668
0.037 0.104432753151371
0.037 0.104438308676063
0.037 0.104443864200754
0.037 0.104449419725446
0.037 0.104454975250137
0.037 0.104460530774829
0.037 0.104466086299521
0.037 0.104471641824212
0.037 0.104477197348904
0.037 0.104482752873595
0.037 0.104488308398287
0.037 0.104493863922978
0.037 0.10449941944767
0.037 0.104504974972361
0.037 0.104510530497053
0.037 0.104516086021744
0.037 0.104521641546436
0.037 0.104527197071127
0.037 0.104532752595819
0.037 0.10453830812051
0.037 0.104543863645202
0.037 0.104549419169894
0.037 0.104554974694585
0.037 0.104560530219277
0.037 0.104566085743968
0.037 0.10457164126866
0.037 0.104577196793351
0.037 0.104582752318043
0.037 0.104588307842734
0.037 0.104593863367426
0.037 0.104599418892117
0.037 0.104604974416809
0.037 0.1046105299415
0.037 0.104616085466192
0.037 0.104621640990883
0.037 0.104627196515575
0.037 0.104632752040266
0.037 0.104638307564958
0.037 0.104643863089649
0.037 0.104649418614341
0.037 0.104654974139033
0.037 0.104660529663724
0.037 0.104666085188416
0.037 0.104671640713107
0.037 0.104677196237799
0.037 0.10468275176249
0.037 0.104688307287182
0.037 0.104693862811873
0.037 0.104699418336565
0.037 0.104704973861256
0.037 0.104710529385948
0.037 0.104716084910639
0.037 0.104721640435331
0.037 0.104727195960022
0.037 0.104732751484714
0.037 0.104738307009405
0.037 0.104743862534097
0.037 0.104749418058789
0.037 0.10475497358348
0.037 0.104760529108172
0.037 0.104766084632863
0.037 0.104771640157555
0.037 0.104777195682246
0.037 0.104782751206938
0.037 0.104788306731629
0.037 0.104793862256321
0.037 0.104799417781012
0.037 0.104804973305704
0.037 0.104810528830395
0.037 0.104816084355087
0.037 0.104821639879778
0.037 0.10482719540447
0.037 0.104832750929162
0.037 0.104838306453853
0.037 0.104843861978545
0.037 0.104849417503236
0.037 0.104854973027928
0.037 0.104860528552619
0.037 0.104866084077311
0.037 0.104871639602002
0.037 0.104877195126694
0.037 0.104882750651385
0.037 0.104888306176077
0.037 0.104893861700768
0.037 0.10489941722546
0.037 0.104904972750151
0.037 0.104910528274843
0.037 0.104916083799534
0.037 0.104921639324226
0.037 0.104927194848918
0.037 0.104932750373609
0.037 0.104938305898301
0.037 0.104943861422992
0.037 0.104949416947684
0.037 0.104954972472375
0.037 0.104960527997067
0.037 0.104966083521758
0.037 0.10497163904645
0.037 0.104977194571141
0.037 0.104982750095833
0.037 0.104988305620524
0.037 0.104993861145216
0.037 0.104999416669907
0.037 0.105004972194599
0.037 0.10501052771929
0.037 0.105016083243982
0.037 0.105021638768674
0.037 0.105027194293365
0.037 0.105032749818057
0.037 0.105038305342748
0.037 0.10504386086744
0.037 0.105049416392131
0.037 0.105054971916823
0.037 0.105060527441514
0.037 0.105066082966206
0.037 0.105071638490897
0.037 0.105077194015589
0.037 0.10508274954028
0.037 0.105088305064972
0.037 0.105093860589663
0.037 0.105099416114355
0.037 0.105104971639046
0.037 0.105110527163738
0.037 0.10511608268843
0.037 0.105121638213121
0.037 0.105127193737813
0.037 0.105132749262504
0.037 0.105138304787196
0.037 0.105143860311887
0.037 0.105149415836579
0.037 0.10515497136127
0.037 0.105160526885962
0.037 0.105166082410653
0.037 0.105171637935345
0.037 0.105177193460036
0.037 0.105182748984728
0.037 0.105188304509419
0.037 0.105193860034111
0.037 0.105199415558802
0.037 0.105204971083494
0.037 0.105210526608186
0.037 0.105216082132877
0.037 0.105221637657569
0.037 0.10522719318226
0.037 0.105232748706952
0.037 0.105238304231643
0.037 0.105243859756335
0.037 0.105249415281026
0.037 0.105254970805718
0.037 0.105260526330409
0.037 0.105266081855101
0.037 0.105271637379792
0.037 0.105277192904484
0.037 0.105282748429175
0.037 0.105288303953867
0.037 0.105293859478558
0.037 0.10529941500325
0.037 0.105304970527942
0.037 0.105310526052633
0.037 0.105316081577325
0.037 0.105321637102016
0.037 0.105327192626708
0.037 0.105332748151399
0.037 0.105338303676091
0.037 0.105343859200782
0.037 0.105349414725474
0.037 0.105354970250165
0.037 0.105360525774857
0.037 0.105366081299548
0.037 0.10537163682424
0.037 0.105377192348931
0.037 0.105382747873623
0.037 0.105388303398314
0.037 0.105393858923006
0.037 0.105399414447698
0.037 0.105404969972389
0.037 0.105410525497081
0.037 0.105416081021772
0.037 0.105421636546464
0.037 0.105427192071155
0.037 0.105432747595847
0.037 0.105438303120538
0.037 0.10544385864523
0.037 0.105449414169921
0.037 0.105454969694613
0.037 0.105460525219304
0.037 0.105466080743996
0.037 0.105471636268687
0.037 0.105477191793379
0.037 0.10548274731807
0.037 0.105488302842762
0.037 0.105493858367454
0.037 0.105499413892145
0.037 0.105504969416837
0.037 0.105510524941528
0.037 0.10551608046622
0.037 0.105521635990911
0.037 0.105527191515603
0.037 0.105532747040294
0.037 0.105538302564986
0.037 0.105543858089677
0.037 0.105549413614369
0.037 0.10555496913906
0.037 0.105560524663752
0.037 0.105566080188443
0.037 0.105571635713135
0.037 0.105577191237826
0.037 0.105582746762518
0.037 0.10558830228721
0.037 0.105593857811901
0.037 0.105599413336593
0.037 0.105604968861284
0.037 0.105610524385976
0.037 0.105616079910667
0.037 0.105621635435359
0.037 0.10562719096005
0.0371 0.105632746484742
0.0371 0.105638302009433
0.0371 0.105643857534125
0.0371 0.105649413058816
0.0371 0.105654968583508
0.0371 0.105660524108199
0.0371 0.105666079632891
0.0371 0.105671635157582
0.0371 0.105677190682274
0.0371 0.105682746206966
0.0371 0.105688301731657
0.0371 0.105693857256349
0.0371 0.10569941278104
0.0371 0.105704968305732
0.0371 0.105710523830423
0.0371 0.105716079355115
0.0371 0.105721634879806
0.0371 0.105727190404498
0.0371 0.105732745929189
0.0371 0.105738301453881
0.0371 0.105743856978572
0.0371 0.105749412503264
0.0371 0.105754968027955
0.0371 0.105760523552647
0.0371 0.105766079077338
0.0371 0.10577163460203
0.0371 0.105777190126722
0.0371 0.105782745651413
0.0371 0.105788301176105
0.0371 0.105793856700796
0.0371 0.105799412225488
0.0371 0.105804967750179
0.0371 0.105810523274871
0.0371 0.105816078799562
0.0371 0.105821634324254
0.0371 0.105827189848945
0.0371 0.105832745373637
0.0371 0.105838300898328
0.0371 0.10584385642302
0.0371 0.105849411947711
0.0371 0.105854967472403
0.0371 0.105860522997094
0.0371 0.105866078521786
0.0371 0.105871634046478
0.0371 0.105877189571169
0.0371 0.105882745095861
0.0371 0.105888300620552
0.0371 0.105893856145244
0.0371 0.105899411669935
0.0371 0.105904967194627
0.0371 0.105910522719318
0.0371 0.10591607824401
0.0371 0.105921633768701
0.0371 0.105927189293393
0.0371 0.105932744818084
0.0371 0.105938300342776
0.0371 0.105943855867467
0.0371 0.105949411392159
0.0371 0.10595496691685
0.0371 0.105960522441542
0.0371 0.105966077966234
0.0371 0.105971633490925
0.0371 0.105977189015617
0.0371 0.105982744540308
0.0371 0.105988300065
0.0371 0.105993855589691
0.0371 0.105999411114383
0.0371 0.106004966639074
0.0371 0.106010522163766
0.0371 0.106016077688457
0.0371 0.106021633213149
0.0371 0.10602718873784
0.0371 0.106032744262532
0.0371 0.106038299787223
0.0371 0.106043855311915
0.0371 0.106049410836606
0.0371 0.106054966361298
0.0371 0.10606052188599
0.0371 0.106066077410681
0.0371 0.106071632935373
0.0371 0.106077188460064
0.0371 0.106082743984756
0.0371 0.106088299509447
0.0371 0.106093855034139
0.0371 0.10609941055883
0.0371 0.106104966083522
0.0371 0.106110521608213
0.0371 0.106116077132905
0.0371 0.106121632657596
0.0371 0.106127188182288
0.0371 0.106132743706979
0.0371 0.106138299231671
0.0371 0.106143854756362
0.0371 0.106149410281054
0.0371 0.106154965805746
0.0371 0.106160521330437
0.0371 0.106166076855129
0.0371 0.10617163237982
0.0371 0.106177187904512
0.0371 0.106182743429203
0.0371 0.106188298953895
0.0371 0.106193854478586
0.0371 0.106199410003278
0.0371 0.106204965527969
0.0371 0.106210521052661
0.0371 0.106216076577352
0.0371 0.106221632102044
0.0371 0.106227187626735
0.0371 0.106232743151427
0.0371 0.106238298676118
0.0371 0.10624385420081
0.0371 0.106249409725502
0.0371 0.106254965250193
0.0371 0.106260520774885
0.0371 0.106266076299576
0.0371 0.106271631824268
0.0371 0.106277187348959
0.0371 0.106282742873651
0.0371 0.106288298398342
0.0371 0.106293853923034
0.0371 0.106299409447725
0.0371 0.106304964972417
0.0371 0.106310520497108
0.0371 0.1063160760218
0.0371 0.106321631546491
0.0371 0.106327187071183
0.0371 0.106332742595874
0.0371 0.106338298120566
0.0371 0.106343853645258
0.0371 0.106349409169949
0.0371 0.106354964694641
0.0371 0.106360520219332
0.0371 0.106366075744024
0.0371 0.106371631268715
0.0371 0.106377186793407
0.0371 0.106382742318098
0.0371 0.10638829784279
0.0371 0.106393853367481
0.0371 0.106399408892173
0.0371 0.106404964416864
0.0371 0.106410519941556
0.0371 0.106416075466247
0.0371 0.106421630990939
0.0371 0.10642718651563
0.0371 0.106432742040322
0.0371 0.106438297565014
0.0371 0.106443853089705
0.0371 0.106449408614397
0.0371 0.106454964139088
0.0371 0.10646051966378
0.0371 0.106466075188471
0.0371 0.106471630713163
0.0371 0.106477186237854
0.0371 0.106482741762546
0.0371 0.106488297287237
0.0371 0.106493852811929
0.0371 0.10649940833662
0.0371 0.106504963861312
0.0371 0.106510519386003
0.0371 0.106516074910695
0.0371 0.106521630435386
0.0371 0.106527185960078
0.0371 0.10653274148477
0.0371 0.106538297009461
0.0371 0.106543852534153
0.0371 0.106549408058844
0.0371 0.106554963583536
0.0371 0.106560519108227
0.0371 0.106566074632919
0.0371 0.10657163015761
0.0371 0.106577185682302
0.0371 0.106582741206993
0.0371 0.106588296731685
0.0371 0.106593852256376
0.0371 0.106599407781068
0.0371 0.106604963305759
0.0371 0.106610518830451
0.0371 0.106616074355142
0.0371 0.106621629879834
0.0371 0.106627185404526
0.0371 0.106632740929217
0.0371 0.106638296453909
0.0371 0.1066438519786
0.0371 0.106649407503292
0.0371 0.106654963027983
0.0371 0.106660518552675
0.0371 0.106666074077366
0.0371 0.106671629602058
0.0371 0.106677185126749
0.0371 0.106682740651441
0.0371 0.106688296176132
0.0371 0.106693851700824
0.0371 0.106699407225515
0.0371 0.106704962750207
0.0371 0.106710518274898
0.0371 0.10671607379959
0.0371 0.106721629324282
0.0371 0.106727184848973
0.0371 0.106732740373665
0.0371 0.106738295898356
0.0371 0.106743851423048
0.0371 0.106749406947739
0.0371 0.106754962472431
0.0371 0.106760517997122
0.0371 0.106766073521814
0.0371 0.106771629046505
0.0371 0.106777184571197
0.0371 0.106782740095888
0.0371 0.10678829562058
0.0371 0.106793851145271
0.0371 0.106799406669963
0.0371 0.106804962194654
0.0371 0.106810517719346
0.0371 0.106816073244038
0.0371 0.106821628768729
0.0371 0.106827184293421
0.0371 0.106832739818112
0.0371 0.106838295342804
0.0371 0.106843850867495
0.0371 0.106849406392187
0.0371 0.106854961916878
0.0371 0.10686051744157
0.0371 0.106866072966261
0.0371 0.106871628490953
0.0371 0.106877184015644
0.0371 0.106882739540336
0.0371 0.106888295065027
0.0371 0.106893850589719
0.0371 0.10689940611441
0.0371 0.106904961639102
0.0371 0.106910517163794
0.0371 0.106916072688485
0.0371 0.106921628213177
0.0371 0.106927183737868
0.0371 0.10693273926256
0.0371 0.106938294787251
0.0371 0.106943850311943
0.0371 0.106949405836634
0.0371 0.106954961361326
0.0371 0.106960516886017
0.0371 0.106966072410709
0.0371 0.1069716279354
0.0371 0.106977183460092
0.0371 0.106982738984783
0.0371 0.106988294509475
0.0371 0.106993850034166
0.0371 0.106999405558858
0.0371 0.10700496108355
0.0371 0.107010516608241
0.0371 0.107016072132933
0.0371 0.107021627657624
0.0371 0.107027183182316
0.0371 0.107032738707007
0.0371 0.107038294231699
0.0371 0.10704384975639
0.0371 0.107049405281082
0.0371 0.107054960805773
0.0371 0.107060516330465
0.0371 0.107066071855156
0.0371 0.107071627379848
0.0371 0.107077182904539
0.0371 0.107082738429231
0.0371 0.107088293953922
0.0371 0.107093849478614
0.0371 0.107099405003306
0.0371 0.107104960527997
0.0371 0.107110516052689
0.0371 0.10711607157738
0.0371 0.107121627102072
0.0371 0.107127182626763
0.0371 0.107132738151455
0.0371 0.107138293676146
0.0371 0.107143849200838
0.0371 0.107149404725529
0.0371 0.107154960250221
0.0371 0.107160515774912
0.0371 0.107166071299604
0.0371 0.107171626824295
0.0371 0.107177182348987
0.0371 0.107182737873678
0.0371 0.10718829339837
0.0371 0.107193848923062
0.0371 0.107199404447753
0.0371 0.107204959972445
0.0371 0.107210515497136
0.0371 0.107216071021828
0.0371 0.107221626546519
0.0371 0.107227182071211
0.0371 0.107232737595902
0.0371 0.107238293120594
0.0371 0.107243848645285
0.0371 0.107249404169977
0.0371 0.107254959694668
0.0371 0.10726051521936
0.0371 0.107266070744051
0.0371 0.107271626268743
0.0371 0.107277181793434
0.0371 0.107282737318126
0.0371 0.107288292842818
0.0371 0.107293848367509
0.0371 0.107299403892201
0.0371 0.107304959416892
0.0371 0.107310514941584
0.0371 0.107316070466275
0.0371 0.107321625990967
0.0371 0.107327181515658
0.0371 0.10733273704035
0.0371 0.107338292565041
0.0371 0.107343848089733
0.0371 0.107349403614424
0.0371 0.107354959139116
0.0371 0.107360514663807
0.0371 0.107366070188499
0.0371 0.10737162571319
0.0371 0.107377181237882
0.0371 0.107382736762574
0.0371 0.107388292287265
0.0371 0.107393847811957
0.0371 0.107399403336648
0.0371 0.10740495886134
0.0371 0.107410514386031
0.0371 0.107416069910723
0.0371 0.107421625435414
0.0371 0.107427180960106
0.0371 0.107432736484797
0.0371 0.107438292009489
0.0371 0.10744384753418
0.0371 0.107449403058872
0.0371 0.107454958583563
0.0371 0.107460514108255
0.0371 0.107466069632946
0.0371 0.107471625157638
0.0371 0.10747718068233
0.0371 0.107482736207021
0.0371 0.107488291731713
0.0371 0.107493847256404
0.0371 0.107499402781096
0.0371 0.107504958305787
0.0371 0.107510513830479
0.0371 0.10751606935517
0.0371 0.107521624879862
0.0371 0.107527180404553
0.0371 0.107532735929245
0.0371 0.107538291453936
0.0371 0.107543846978628
0.0371 0.107549402503319
0.0371 0.107554958028011
0.0371 0.107560513552702
0.0371 0.107566069077394
0.0371 0.107571624602086
0.0371 0.107577180126777
0.0371 0.107582735651469
0.0371 0.10758829117616
0.0371 0.107593846700852
0.0371 0.107599402225543
0.0371 0.107604957750235
0.0371 0.107610513274926
0.0371 0.107616068799618
0.0371 0.107621624324309
0.0371 0.107627179849001
0.0371 0.107632735373692
0.0371 0.107638290898384
0.0371 0.107643846423075
0.0371 0.107649401947767
0.0371 0.107654957472458
0.0371 0.10766051299715
0.0371 0.107666068521842
0.0371 0.107671624046533
0.0371 0.107677179571225
0.0371 0.107682735095916
0.0371 0.107688290620608
0.0371 0.107693846145299
0.0371 0.107699401669991
0.0371 0.107704957194682
0.0371 0.107710512719374
0.0371 0.107716068244065
0.0371 0.107721623768757
0.0371 0.107727179293448
0.0371 0.10773273481814
0.0371 0.107738290342831
0.0371 0.107743845867523
0.0371 0.107749401392214
0.0371 0.107754956916906
0.0371 0.107760512441598
0.0371 0.107766067966289
0.0371 0.107771623490981
0.0371 0.107777179015672
0.0371 0.107782734540364
0.0371 0.107788290065055
0.0371 0.107793845589747
0.0371 0.107799401114438
0.0371 0.10780495663913
0.0371 0.107810512163821
0.0371 0.107816067688513
0.0371 0.107821623213204
0.0371 0.107827178737896
0.0371 0.107832734262587
0.0371 0.107838289787279
0.0371 0.10784384531197
0.0371 0.107849400836662
0.0371 0.107854956361354
0.0371 0.107860511886045
0.0371 0.107866067410737
0.0371 0.107871622935428
0.0371 0.10787717846012
0.0371 0.107882733984811
0.0371 0.107888289509503
0.0371 0.107893845034194
0.0371 0.107899400558886
0.0371 0.107904956083577
0.0371 0.107910511608269
0.0371 0.10791606713296
0.0371 0.107921622657652
0.0371 0.107927178182343
0.0371 0.107932733707035
0.0371 0.107938289231726
0.0371 0.107943844756418
0.0371 0.10794940028111
0.0371 0.107954955805801
0.0371 0.107960511330493
0.0371 0.107966066855184
0.0371 0.107971622379876
0.0371 0.107977177904567
0.0371 0.107982733429259
0.0371 0.10798828895395
0.0371 0.107993844478642
0.0371 0.107999400003333
0.0371 0.108004955528025
0.0371 0.108010511052716
0.0371 0.108016066577408
0.0371 0.108021622102099
0.0371 0.108027177626791
0.0371 0.108032733151482
0.0371 0.108038288676174
0.0371 0.108043844200866
0.0371 0.108049399725557
0.0371 0.108054955250249
0.0371 0.10806051077494
0.0371 0.108066066299632
0.0371 0.108071621824323
0.0371 0.108077177349015
0.0371 0.108082732873706
0.0371 0.108088288398398
0.0371 0.108093843923089
0.0371 0.108099399447781
0.0371 0.108104954972472
0.0371 0.108110510497164
0.0371 0.108116066021855
0.0371 0.108121621546547
0.0371 0.108127177071238
0.0371 0.10813273259593
0.0371 0.108138288120622
0.0371 0.108143843645313
0.0371 0.108149399170005
0.0371 0.108154954694696
0.0371 0.108160510219388
0.0371 0.108166065744079
0.0371 0.108171621268771
0.0371 0.108177176793462
0.0371 0.108182732318154
0.0371 0.108188287842845
0.0371 0.108193843367537
0.0371 0.108199398892228
0.0371 0.10820495441692
0.0371 0.108210509941611
0.0371 0.108216065466303
0.0371 0.108221620990994
0.0371 0.108227176515686
0.0371 0.108232732040378
0.0371 0.108238287565069
0.0371 0.108243843089761
0.0371 0.108249398614452
0.0371 0.108254954139144
0.0371 0.108260509663835
0.0371 0.108266065188527
0.0371 0.108271620713218
0.0371 0.10827717623791
0.0371 0.108282731762601
0.0371 0.108288287287293
0.0371 0.108293842811984
0.0371 0.108299398336676
0.0371 0.108304953861367
0.0371 0.108310509386059
0.0371 0.10831606491075
0.0371 0.108321620435442
0.0371 0.108327175960134
0.0371 0.108332731484825
0.0371 0.108338287009517
0.0371 0.108343842534208
0.0371 0.1083493980589
0.0371 0.108354953583591
0.0371 0.108360509108283
0.0371 0.108366064632974
0.0371 0.108371620157666
0.0372 0.108377175682357
0.0372 0.108382731207049
0.0372 0.10838828673174
0.0372 0.108393842256432
0.0372 0.108399397781123
0.0372 0.108404953305815
0.0372 0.108410508830506
0.0372 0.108416064355198
0.0372 0.10842161987989
0.0372 0.108427175404581
0.0372 0.108432730929273
0.0372 0.108438286453964
0.0372 0.108443841978656
0.0372 0.108449397503347
0.0372 0.108454953028039
0.0372 0.10846050855273
0.0372 0.108466064077422
0.0372 0.108471619602113
0.0372 0.108477175126805
0.0372 0.108482730651496
0.0372 0.108488286176188
0.0372 0.108493841700879
0.0372 0.108499397225571
0.0372 0.108504952750263
0.0372 0.108510508274954
0.0372 0.108516063799646
0.0372 0.108521619324337
0.0372 0.108527174849029
0.0372 0.10853273037372
0.0372 0.108538285898412
0.0372 0.108543841423103
0.0372 0.108549396947795
0.0372 0.108554952472486
0.0372 0.108560507997178
0.0372 0.108566063521869
0.0372 0.108571619046561
0.0372 0.108577174571252
0.0372 0.108582730095944
0.0372 0.108588285620635
0.0372 0.108593841145327
0.0372 0.108599396670018
0.0372 0.10860495219471
0.0372 0.108610507719402
0.0372 0.108616063244093
0.0372 0.108621618768785
0.0372 0.108627174293476
0.0372 0.108632729818168
0.0372 0.108638285342859
0.0372 0.108643840867551
0.0372 0.108649396392242
0.0372 0.108654951916934
0.0372 0.108660507441625
0.0372 0.108666062966317
0.0372 0.108671618491008
0.0372 0.1086771740157
0.0372 0.108682729540391
0.0372 0.108688285065083
0.0372 0.108693840589774
0.0372 0.108699396114466
0.0372 0.108704951639158
0.0372 0.108710507163849
0.0372 0.108716062688541
0.0372 0.108721618213232
0.0372 0.108727173737924
0.0372 0.108732729262615
0.0372 0.108738284787307
0.0372 0.108743840311998
0.0372 0.10874939583669
0.0372 0.108754951361381
0.0372 0.108760506886073
0.0372 0.108766062410764
0.0372 0.108771617935456
0.0372 0.108777173460147
0.0372 0.108782728984839
0.0372 0.108788284509531
0.0372 0.108793840034222
0.0372 0.108799395558914
0.0372 0.108804951083605
0.0372 0.108810506608297
0.0372 0.108816062132988
0.0372 0.10882161765768
0.0372 0.108827173182371
0.0372 0.108832728707063
0.0372 0.108838284231754
0.0372 0.108843839756446
0.0372 0.108849395281137
0.0372 0.108854950805829
0.0372 0.10886050633052
0.0372 0.108866061855212
0.0372 0.108871617379903
0.0372 0.108877172904595
0.0372 0.108882728429287
0.0372 0.108888283953978
0.0372 0.10889383947867
0.0372 0.108899395003361
0.0372 0.108904950528053
0.0372 0.108910506052744
0.0372 0.108916061577436
0.0372 0.108921617102127
0.0372 0.108927172626819
0.0372 0.10893272815151
0.0372 0.108938283676202
0.0372 0.108943839200893
0.0372 0.108949394725585
0.0372 0.108954950250276
0.0372 0.108960505774968
0.0372 0.108966061299659
0.0372 0.108971616824351
0.0372 0.108977172349043
0.0372 0.108982727873734
0.0372 0.108988283398426
0.0372 0.108993838923117
0.0372 0.108999394447809
0.0372 0.1090049499725
0.0372 0.109010505497192
0.0372 0.109016061021883
0.0372 0.109021616546575
0.0372 0.109027172071266
0.0372 0.109032727595958
0.0372 0.109038283120649
0.0372 0.109043838645341
0.0372 0.109049394170032
0.0372 0.109054949694724
0.0372 0.109060505219415
0.0372 0.109066060744107
0.0372 0.109071616268799
0.0372 0.10907717179349
0.0372 0.109082727318182
0.0372 0.109088282842873
0.0372 0.109093838367565
0.0372 0.109099393892256
0.0372 0.109104949416948
0.0372 0.109110504941639
0.0372 0.109116060466331
0.0372 0.109121615991022
0.0372 0.109127171515714
0.0372 0.109132727040405
0.0372 0.109138282565097
0.0372 0.109143838089788
0.0372 0.10914939361448
0.0372 0.109154949139171
0.0372 0.109160504663863
0.0372 0.109166060188555
0.0372 0.109171615713246
0.0372 0.109177171237938
0.0372 0.109182726762629
0.0372 0.109188282287321
0.0372 0.109193837812012
0.0372 0.109199393336704
0.0372 0.109204948861395
0.0372 0.109210504386087
0.0372 0.109216059910778
0.0372 0.10922161543547
0.0372 0.109227170960161
0.0372 0.109232726484853
0.0372 0.109238282009544
0.0372 0.109243837534236
0.0372 0.109249393058927
0.0372 0.109254948583619
0.0372 0.109260504108311
0.0372 0.109266059633002
0.0372 0.109271615157694
0.0372 0.109277170682385
0.0372 0.109282726207077
0.0372 0.109288281731768
0.0372 0.10929383725646
0.0372 0.109299392781151
0.0372 0.109304948305843
0.0372 0.109310503830534
0.0372 0.109316059355226
0.0372 0.109321614879917
0.0372 0.109327170404609
0.0372 0.1093327259293
0.0372 0.109338281453992
0.0372 0.109343836978683
0.0372 0.109349392503375
0.0372 0.109354948028067
0.0372 0.109360503552758
0.0372 0.10936605907745
0.0372 0.109371614602141
0.0372 0.109377170126833
0.0372 0.109382725651524
0.0372 0.109388281176216
0.0372 0.109393836700907
0.0372 0.109399392225599
0.0372 0.10940494775029
0.0372 0.109410503274982
0.0372 0.109416058799673
0.0372 0.109421614324365
0.0372 0.109427169849056
0.0372 0.109432725373748
0.0372 0.109438280898439
0.0372 0.109443836423131
0.0372 0.109449391947823
0.0372 0.109454947472514
0.0372 0.109460502997206
0.0372 0.109466058521897
0.0372 0.109471614046589
0.0372 0.10947716957128
0.0372 0.109482725095972
0.0372 0.109488280620663
0.0372 0.109493836145355
0.0372 0.109499391670046
0.0372 0.109504947194738
0.0372 0.109510502719429
0.0372 0.109516058244121
0.0372 0.109521613768812
0.0372 0.109527169293504
0.0372 0.109532724818195
0.0372 0.109538280342887
0.0372 0.109543835867579
0.0372 0.10954939139227
0.0372 0.109554946916962
0.0372 0.109560502441653
0.0372 0.109566057966345
0.0372 0.109571613491036
0.0372 0.109577169015728
0.0372 0.109582724540419
0.0372 0.109588280065111
0.0372 0.109593835589802
0.0372 0.109599391114494
0.0372 0.109604946639185
0.0372 0.109610502163877
0.0372 0.109616057688568
0.0372 0.10962161321326
0.0372 0.109627168737951
0.0372 0.109632724262643
0.0372 0.109638279787335
0.0372 0.109643835312026
0.0372 0.109649390836718
0.0372 0.109654946361409
0.0372 0.109660501886101
0.0372 0.109666057410792
0.0372 0.109671612935484
0.0372 0.109677168460175
0.0372 0.109682723984867
0.0372 0.109688279509558
0.0372 0.10969383503425
0.0372 0.109699390558941
0.0372 0.109704946083633
0.0372 0.109710501608324
0.0372 0.109716057133016
0.0372 0.109721612657707
0.0372 0.109727168182399
0.0372 0.109732723707091
0.0372 0.109738279231782
0.0372 0.109743834756474
0.0372 0.109749390281165
0.0372 0.109754945805857
0.0372 0.109760501330548
0.0372 0.10976605685524
0.0372 0.109771612379931
0.0372 0.109777167904623
0.0372 0.109782723429314
0.0372 0.109788278954006
0.0372 0.109793834478697
0.0372 0.109799390003389
0.0372 0.10980494552808
0.0372 0.109810501052772
0.0372 0.109816056577463
0.0372 0.109821612102155
0.0372 0.109827167626847
0.0372 0.109832723151538
0.0372 0.10983827867623
0.0372 0.109843834200921
0.0372 0.109849389725613
0.0372 0.109854945250304
0.0372 0.109860500774996
0.0372 0.109866056299687
0.0372 0.109871611824379
0.0372 0.10987716734907
0.0372 0.109882722873762
0.0372 0.109888278398453
0.0372 0.109893833923145
0.0372 0.109899389447836
0.0372 0.109904944972528
0.0372 0.109910500497219
0.0372 0.109916056021911
0.0372 0.109921611546603
0.0372 0.109927167071294
0.0372 0.109932722595986
0.0372 0.109938278120677
0.0372 0.109943833645369
0.0372 0.10994938917006
0.0372 0.109954944694752
0.0372 0.109960500219443
0.0372 0.109966055744135
0.0372 0.109971611268826
0.0372 0.109977166793518
0.0372 0.109982722318209
0.0372 0.109988277842901
0.0372 0.109993833367592
0.0372 0.109999388892284
0.0372 0.110004944416975
0.0372 0.110010499941667
0.0372 0.110016055466359
0.0372 0.11002161099105
0.0372 0.110027166515742
0.0372 0.110032722040433
0.0372 0.110038277565125
0.0372 0.110043833089816
0.0372 0.110049388614508
0.0372 0.110054944139199
0.0372 0.110060499663891
0.0372 0.110066055188582
0.0372 0.110071610713274
0.0372 0.110077166237965
0.0372 0.110082721762657
0.0372 0.110088277287348
0.0372 0.11009383281204
0.0372 0.110099388336731
0.0372 0.110104943861423
0.0372 0.110110499386115
0.0372 0.110116054910806
0.0372 0.110121610435498
0.0372 0.110127165960189
0.0372 0.110132721484881
0.0372 0.110138277009572
0.0372 0.110143832534264
0.0372 0.110149388058955
0.0372 0.110154943583647
0.0372 0.110160499108338
0.0372 0.11016605463303
0.0372 0.110171610157721
0.0372 0.110177165682413
0.0372 0.110182721207104
0.0372 0.110188276731796
0.0372 0.110193832256487
0.0372 0.110199387781179
0.0372 0.110204943305871
0.0372 0.110210498830562
0.0372 0.110216054355254
0.0372 0.110221609879945
0.0372 0.110227165404637
0.0372 0.110232720929328
0.0372 0.11023827645402
0.0372 0.110243831978711
0.0372 0.110249387503403
0.0372 0.110254943028094
0.0372 0.110260498552786
0.0372 0.110266054077477
0.0372 0.110271609602169
0.0372 0.11027716512686
0.0372 0.110282720651552
0.0372 0.110288276176243
0.0372 0.110293831700935
0.0372 0.110299387225627
0.0372 0.110304942750318
0.0372 0.11031049827501
0.0372 0.110316053799701
0.0372 0.110321609324393
0.0372 0.110327164849084
0.0372 0.110332720373776
0.0372 0.110338275898467
0.0372 0.110343831423159
0.0372 0.11034938694785
0.0372 0.110354942472542
0.0372 0.110360497997233
0.0372 0.110366053521925
0.0372 0.110371609046616
0.0372 0.110377164571308
0.0372 0.110382720095999
0.0372 0.110388275620691
0.0372 0.110393831145383
0.0372 0.110399386670074
0.0372 0.110404942194766
0.0372 0.110410497719457
0.0372 0.110416053244149
0.0372 0.11042160876884
0.0372 0.110427164293532
0.0372 0.110432719818223
0.0372 0.110438275342915
0.0372 0.110443830867606
0.0372 0.110449386392298
0.0372 0.110454941916989
0.0372 0.110460497441681
0.0372 0.110466052966372
0.0372 0.110471608491064
0.0372 0.110477164015755
0.0372 0.110482719540447
0.0372 0.110488275065139
0.0372 0.11049383058983
0.0372 0.110499386114522
0.0372 0.110504941639213
0.0372 0.110510497163905
0.0372 0.110516052688596
0.0372 0.110521608213288
0.0372 0.110527163737979
0.0372 0.110532719262671
0.0372 0.110538274787362
0.0372 0.110543830312054
0.0372 0.110549385836745
0.0372 0.110554941361437
0.0372 0.110560496886128
0.0372 0.11056605241082
0.0372 0.110571607935511
0.0372 0.110577163460203
0.0372 0.110582718984895
0.0372 0.110588274509586
0.0372 0.110593830034278
0.0372 0.110599385558969
0.0372 0.110604941083661
0.0372 0.110610496608352
0.0372 0.110616052133044
0.0372 0.110621607657735
0.0372 0.110627163182427
0.0372 0.110632718707118
0.0372 0.11063827423181
0.0372 0.110643829756501
0.0372 0.110649385281193
0.0372 0.110654940805884
0.0372 0.110660496330576
0.0372 0.110666051855267
0.0372 0.110671607379959
0.0372 0.110677162904651
0.0372 0.110682718429342
0.0372 0.110688273954034
0.0372 0.110693829478725
0.0372 0.110699385003417
0.0372 0.110704940528108
0.0372 0.1107104960528
0.0372 0.110716051577491
0.0372 0.110721607102183
0.0372 0.110727162626874
0.0372 0.110732718151566
0.0372 0.110738273676257
0.0372 0.110743829200949
0.0372 0.11074938472564
0.0372 0.110754940250332
0.0372 0.110760495775023
0.0372 0.110766051299715
0.0372 0.110771606824407
0.0372 0.110777162349098
0.0372 0.11078271787379
0.0372 0.110788273398481
0.0372 0.110793828923173
0.0372 0.110799384447864
0.0372 0.110804939972556
0.0372 0.110810495497247
0.0372 0.110816051021939
0.0372 0.11082160654663
0.0372 0.110827162071322
0.0372 0.110832717596013
0.0372 0.110838273120705
0.0372 0.110843828645396
0.0372 0.110849384170088
0.0372 0.110854939694779
0.0372 0.110860495219471
0.0372 0.110866050744163
0.0372 0.110871606268854
0.0372 0.110877161793546
0.0372 0.110882717318237
0.0372 0.110888272842929
0.0372 0.11089382836762
0.0372 0.110899383892312
0.0372 0.110904939417003
0.0372 0.110910494941695
0.0372 0.110916050466386
0.0372 0.110921605991078
0.0372 0.110927161515769
0.0372 0.110932717040461
0.0372 0.110938272565152
0.0372 0.110943828089844
0.0372 0.110949383614535
0.0372 0.110954939139227
0.0372 0.110960494663919
0.0372 0.11096605018861
0.0372 0.110971605713302
0.0372 0.110977161237993
0.0372 0.110982716762685
0.0372 0.110988272287376
0.0372 0.110993827812068
0.0372 0.110999383336759
0.0372 0.111004938861451
0.0372 0.111010494386142
0.0372 0.111016049910834
0.0372 0.111021605435525
0.0373 0.111027160960217
0.0373 0.111032716484908
0.0373 0.1110382720096
0.0373 0.111043827534291
0.0373 0.111049383058983
0.0373 0.111054938583675
0.0373 0.111060494108366
0.0373 0.111066049633058
0.0373 0.111071605157749
0.0373 0.111077160682441
0.0373 0.111082716207132
0.0373 0.111088271731824
0.0373 0.111093827256515
0.0373 0.111099382781207
0.0373 0.111104938305898
0.0373 0.11111049383059
0.0373 0.111116049355281
0.0373 0.111121604879973
0.0373 0.111127160404664
0.0373 0.111132715929356
0.0373 0.111138271454047
0.0373 0.111143826978739
0.0373 0.111149382503431
0.0373 0.111154938028122
0.0373 0.111160493552814
0.0373 0.111166049077505
0.0373 0.111171604602197
0.0373 0.111177160126888
0.0373 0.11118271565158
0.0373 0.111188271176271
0.0373 0.111193826700963
0.0373 0.111199382225654
0.0373 0.111204937750346
0.0373 0.111210493275037
0.0373 0.111216048799729
0.0373 0.11122160432442
0.0373 0.111227159849112
0.0373 0.111232715373803
0.0373 0.111238270898495
0.0373 0.111243826423187
0.0373 0.111249381947878
0.0373 0.11125493747257
0.0373 0.111260492997261
0.0373 0.111266048521953
0.0373 0.111271604046644
0.0373 0.111277159571336
0.0373 0.111282715096027
0.0373 0.111288270620719
0.0373 0.11129382614541
0.0373 0.111299381670102
0.0373 0.111304937194793
0.0373 0.111310492719485
0.0373 0.111316048244176
0.0373 0.111321603768868
0.0373 0.111327159293559
0.0373 0.111332714818251
0.0373 0.111338270342943
0.0373 0.111343825867634
0.0373 0.111349381392326
0.0373 0.111354936917017
0.0373 0.111360492441709
0.0373 0.1113660479664
0.0373 0.111371603491092
0.0373 0.111377159015783
0.0373 0.111382714540475
0.0373 0.111388270065166
0.0373 0.111393825589858
0.0373 0.111399381114549
0.0373 0.111404936639241
0.0373 0.111410492163932
0.0373 0.111416047688624
0.0373 0.111421603213315
0.0373 0.111427158738007
0.0373 0.111432714262699
0.0373 0.11143826978739
0.0373 0.111443825312082
0.0373 0.111449380836773
0.0373 0.111454936361465
0.0373 0.111460491886156
0.0373 0.111466047410848
0.0373 0.111471602935539
0.0373 0.111477158460231
0.0373 0.111482713984922
0.0373 0.111488269509614
0.0373 0.111493825034305
0.0373 0.111499380558997
0.0373 0.111504936083688
0.0373 0.11151049160838
0.0373 0.111516047133071
0.0373 0.111521602657763
0.0373 0.111527158182455
0.0373 0.111532713707146
0.0373 0.111538269231838
0.0373 0.111543824756529
0.0373 0.111549380281221
0.0373 0.111554935805912
0.0373 0.111560491330604
0.0373 0.111566046855295
0.0373 0.111571602379987
0.0373 0.111577157904678
0.0373 0.11158271342937
0.0373 0.111588268954061
0.0373 0.111593824478753
0.0373 0.111599380003444
0.0373 0.111604935528136
0.0373 0.111610491052827
0.0373 0.111616046577519
0.0373 0.111621602102211
0.0373 0.111627157626902
0.0373 0.111632713151594
0.0373 0.111638268676285
0.0373 0.111643824200977
0.0373 0.111649379725668
0.0373 0.11165493525036
0.0373 0.111660490775051
0.0373 0.111666046299743
0.0373 0.111671601824434
0.0373 0.111677157349126
0.0373 0.111682712873817
0.0373 0.111688268398509
0.0373 0.1116938239232
0.0373 0.111699379447892
0.0373 0.111704934972583
0.0373 0.111710490497275
0.0373 0.111716046021967
0.0373 0.111721601546658
0.0373 0.11172715707135
0.0373 0.111732712596041
0.0373 0.111738268120733
0.0373 0.111743823645424
0.0373 0.111749379170116
0.0373 0.111754934694807
0.0373 0.111760490219499
0.0373 0.11176604574419
0.0373 0.111771601268882
0.0373 0.111777156793573
0.0373 0.111782712318265
0.0373 0.111788267842956
0.0373 0.111793823367648
0.0373 0.111799378892339
0.0373 0.111804934417031
0.0373 0.111810489941723
0.0373 0.111816045466414
0.0373 0.111821600991106
0.0373 0.111827156515797
0.0373 0.111832712040489
0.0373 0.11183826756518
0.0373 0.111843823089872
0.0373 0.111849378614563
0.0373 0.111854934139255
0.0373 0.111860489663946
0.0373 0.111866045188638
0.0373 0.111871600713329
0.0373 0.111877156238021
0.0373 0.111882711762712
0.0373 0.111888267287404
0.0373 0.111893822812095
0.0373 0.111899378336787
0.0373 0.111904933861479
0.0373 0.11191048938617
0.0373 0.111916044910862
0.0373 0.111921600435553
0.0373 0.111927155960245
0.0373 0.111932711484936
0.0373 0.111938267009628
0.0373 0.111943822534319
0.0373 0.111949378059011
0.0373 0.111954933583702
0.0373 0.111960489108394
0.0373 0.111966044633085
0.0373 0.111971600157777
0.0373 0.111977155682468
0.0373 0.11198271120716
0.0373 0.111988266731851
0.0373 0.111993822256543
0.0373 0.111999377781235
0.0373 0.112004933305926
0.0373 0.112010488830618
0.0373 0.112016044355309
0.0373 0.112021599880001
0.0373 0.112027155404692
0.0373 0.112032710929384
0.0373 0.112038266454075
0.0373 0.112043821978767
0.0373 0.112049377503458
0.0373 0.11205493302815
0.0373 0.112060488552841
0.0373 0.112066044077533
0.0373 0.112071599602224
0.0373 0.112077155126916
0.0373 0.112082710651607
0.0373 0.112088266176299
0.0373 0.112093821700991
0.0373 0.112099377225682
0.0373 0.112104932750374
0.0373 0.112110488275065
0.0373 0.112116043799757
0.0373 0.112121599324448
0.0373 0.11212715484914
0.0373 0.112132710373831
0.0373 0.112138265898523
0.0373 0.112143821423214
0.0373 0.112149376947906
0.0373 0.112154932472597
0.0373 0.112160487997289
0.0373 0.11216604352198
0.0373 0.112171599046672
0.0373 0.112177154571363
0.0373 0.112182710096055
0.0373 0.112188265620747
0.0373 0.112193821145438
0.0373 0.11219937667013
0.0373 0.112204932194821
0.0373 0.112210487719513
0.0373 0.112216043244204
0.0373 0.112221598768896
0.0373 0.112227154293587
0.0373 0.112232709818279
0.0373 0.11223826534297
0.0373 0.112243820867662
0.0373 0.112249376392353
0.0373 0.112254931917045
0.0373 0.112260487441736
0.0373 0.112266042966428
0.0373 0.11227159849112
0.0373 0.112277154015811
0.0373 0.112282709540503
0.0373 0.112288265065194
0.0373 0.112293820589886
0.0373 0.112299376114577
0.0373 0.112304931639269
0.0373 0.11231048716396
0.0373 0.112316042688652
0.0373 0.112321598213343
0.0373 0.112327153738035
0.0373 0.112332709262726
0.0373 0.112338264787418
0.0373 0.112343820312109
0.0373 0.112349375836801
0.0373 0.112354931361492
0.0373 0.112360486886184
0.0373 0.112366042410875
0.0373 0.112371597935567
0.0373 0.112377153460259
0.0373 0.11238270898495
0.0373 0.112388264509642
0.0373 0.112393820034333
0.0373 0.112399375559025
0.0373 0.112404931083716
0.0373 0.112410486608408
0.0373 0.112416042133099
0.0373 0.112421597657791
0.0373 0.112427153182482
0.0373 0.112432708707174
0.0373 0.112438264231865
0.0373 0.112443819756557
0.0373 0.112449375281248
0.0373 0.11245493080594
0.0373 0.112460486330631
0.0373 0.112466041855323
0.0373 0.112471597380015
0.0373 0.112477152904706
0.0373 0.112482708429398
0.0373 0.112488263954089
0.0373 0.112493819478781
0.0373 0.112499375003472
0.0373 0.112504930528164
0.0373 0.112510486052855
0.0373 0.112516041577547
0.0373 0.112521597102238
0.0373 0.11252715262693
0.0373 0.112532708151621
0.0373 0.112538263676313
0.0373 0.112543819201004
0.0373 0.112549374725696
0.0373 0.112554930250387
0.0373 0.112560485775079
0.0373 0.112566041299771
0.0373 0.112571596824462
0.0373 0.112577152349154
0.0373 0.112582707873845
0.0373 0.112588263398537
0.0373 0.112593818923228
0.0373 0.11259937444792
0.0373 0.112604929972611
0.0373 0.112610485497303
0.0373 0.112616041021994
0.0373 0.112621596546686
0.0373 0.112627152071377
0.0373 0.112632707596069
0.0373 0.11263826312076
0.0373 0.112643818645452
0.0373 0.112649374170143
0.0373 0.112654929694835
0.0373 0.112660485219527
0.0373 0.112666040744218
0.0373 0.11267159626891
0.0373 0.112677151793601
0.0373 0.112682707318293
0.0373 0.112688262842984
0.0373 0.112693818367676
0.0373 0.112699373892367
0.0373 0.112704929417059
0.0373 0.11271048494175
0.0373 0.112716040466442
0.0373 0.112721595991133
0.0373 0.112727151515825
0.0373 0.112732707040516
0.0373 0.112738262565208
0.0373 0.1127438180899
0.0373 0.112749373614591
0.0373 0.112754929139283
0.0373 0.112760484663974
0.0373 0.112766040188666
0.0373 0.112771595713357
0.0373 0.112777151238049
0.0373 0.11278270676274
0.0373 0.112788262287432
0.0373 0.112793817812123
0.0373 0.112799373336815
0.0373 0.112804928861506
0.0373 0.112810484386198
0.0373 0.112816039910889
0.0373 0.112821595435581
0.0373 0.112827150960272
0.0373 0.112832706484964
0.0373 0.112838262009656
0.0373 0.112843817534347
0.0373 0.112849373059039
0.0373 0.11285492858373
0.0373 0.112860484108422
0.0373 0.112866039633113
0.0373 0.112871595157805
0.0373 0.112877150682496
0.0373 0.112882706207188
0.0373 0.112888261731879
0.0373 0.112893817256571
0.0373 0.112899372781262
0.0373 0.112904928305954
0.0373 0.112910483830645
0.0373 0.112916039355337
0.0373 0.112921594880028
0.0373 0.11292715040472
0.0373 0.112932705929412
0.0373 0.112938261454103
0.0373 0.112943816978795
0.0373 0.112949372503486
0.0373 0.112954928028178
0.0373 0.112960483552869
0.0373 0.112966039077561
0.0373 0.112971594602252
0.0373 0.112977150126944
0.0373 0.112982705651635
0.0373 0.112988261176327
0.0373 0.112993816701018
0.0373 0.11299937222571
0.0373 0.113004927750401
0.0373 0.113010483275093
0.0373 0.113016038799784
0.0373 0.113021594324476
0.0373 0.113027149849168
0.0373 0.113032705373859
0.0373 0.113038260898551
0.0373 0.113043816423242
0.0373 0.113049371947934
0.0373 0.113054927472625
0.0373 0.113060482997317
0.0373 0.113066038522008
0.0373 0.1130715940467
0.0373 0.113077149571391
0.0373 0.113082705096083
0.0373 0.113088260620774
0.0373 0.113093816145466
0.0373 0.113099371670157
0.0373 0.113104927194849
0.0373 0.11311048271954
0.0373 0.113116038244232
0.0373 0.113121593768924
0.0373 0.113127149293615
0.0373 0.113132704818307
0.0373 0.113138260342998
0.0373 0.11314381586769
0.0373 0.113149371392381
0.0373 0.113154926917073
0.0373 0.113160482441764
0.0373 0.113166037966456
0.0373 0.113171593491147
0.0373 0.113177149015839
0.0373 0.11318270454053
0.0373 0.113188260065222
0.0373 0.113193815589913
0.0373 0.113199371114605
0.0373 0.113204926639296
0.0373 0.113210482163988
0.0373 0.11321603768868
0.0373 0.113221593213371
0.0373 0.113227148738063
0.0373 0.113232704262754
0.0373 0.113238259787446
0.0373 0.113243815312137
0.0373 0.113249370836829
0.0373 0.11325492636152
0.0373 0.113260481886212
0.0373 0.113266037410903
0.0373 0.113271592935595
0.0373 0.113277148460286
0.0373 0.113282703984978
0.0373 0.113288259509669
0.0373 0.113293815034361
0.0373 0.113299370559052
0.0373 0.113304926083744
0.0373 0.113310481608436
0.0373 0.113316037133127
0.0373 0.113321592657819
0.0373 0.11332714818251
0.0373 0.113332703707202
0.0373 0.113338259231893
0.0373 0.113343814756585
0.0373 0.113349370281276
0.0373 0.113354925805968
0.0373 0.113360481330659
0.0373 0.113366036855351
0.0373 0.113371592380042
0.0373 0.113377147904734
0.0373 0.113382703429425
0.0373 0.113388258954117
0.0373 0.113393814478808
0.0373 0.1133993700035
0.0373 0.113404925528192
0.0373 0.113410481052883
0.0373 0.113416036577575
0.0373 0.113421592102266
0.0373 0.113427147626958
0.0373 0.113432703151649
0.0373 0.113438258676341
0.0373 0.113443814201032
0.0373 0.113449369725724
0.0373 0.113454925250415
0.0373 0.113460480775107
0.0373 0.113466036299798
0.0373 0.11347159182449
0.0373 0.113477147349181
0.0373 0.113482702873873
0.0373 0.113488258398564
0.0373 0.113493813923256
0.0373 0.113499369447948
0.0373 0.113504924972639
0.0373 0.113510480497331
0.0373 0.113516036022022
0.0373 0.113521591546714
0.0373 0.113527147071405
0.0373 0.113532702596097
0.0373 0.113538258120788
0.0373 0.11354381364548
0.0373 0.113549369170171
0.0373 0.113554924694863
0.0373 0.113560480219554
0.0373 0.113566035744246
0.0373 0.113571591268937
0.0373 0.113577146793629
0.0373 0.11358270231832
0.0373 0.113588257843012
0.0373 0.113593813367704
0.0373 0.113599368892395
0.0373 0.113604924417087
0.0373 0.113610479941778
0.0373 0.11361603546647
0.0373 0.113621590991161
0.0373 0.113627146515853
0.0373 0.113632702040544
0.0373 0.113638257565236
0.0373 0.113643813089927
0.0373 0.113649368614619
0.0373 0.11365492413931
0.0373 0.113660479664002
0.0373 0.113666035188693
0.0373 0.113671590713385
0.0373 0.113677146238076
0.0373 0.113682701762768
0.0373 0.11368825728746
0.0373 0.113693812812151
0.0373 0.113699368336843
0.0373 0.113704923861534
0.0373 0.113710479386226
0.0373 0.113716034910917
0.0373 0.113721590435609
0.0373 0.1137271459603
0.0373 0.113732701484992
0.0373 0.113738257009683
0.0373 0.113743812534375
0.0373 0.113749368059066
0.0373 0.113754923583758
0.0373 0.113760479108449
0.0373 0.113766034633141
0.0373 0.113771590157832
0.0373 0.113777145682524
0.0373 0.113782701207216
0.0373 0.113788256731907
0.0373 0.113793812256599
0.0373 0.11379936778129
0.0373 0.113804923305982
0.0373 0.113810478830673
0.0373 0.113816034355365
0.0373 0.113821589880056
0.0373 0.113827145404748
0.0373 0.113832700929439
0.0373 0.113838256454131
0.0373 0.113843811978822
0.0373 0.113849367503514
0.0373 0.113854923028205
0.0373 0.113860478552897
0.0373 0.113866034077588
0.0373 0.11387158960228
0.0373 0.113877145126972
0.0373 0.113882700651663
0.0373 0.113888256176355
0.0373 0.113893811701046
0.0373 0.113899367225738
0.0373 0.113904922750429
0.0373 0.113910478275121
0.0373 0.113916033799812
0.0373 0.113921589324504
0.0374 0.113927144849195
0.0374 0.113932700373887
0.0374 0.113938255898578
0.0374 0.11394381142327
0.0374 0.113949366947961
0.0374 0.113954922472653
0.0374 0.113960477997344
0.0374 0.113966033522036
0.0374 0.113971589046728
0.0374 0.113977144571419
0.0374 0.113982700096111
0.0374 0.113988255620802
0.0374 0.113993811145494
0.0374 0.113999366670185
0.0374 0.114004922194877
0.0374 0.114010477719568
0.0374 0.11401603324426
0.0374 0.114021588768951
0.0374 0.114027144293643
0.0374 0.114032699818334
0.0374 0.114038255343026
0.0374 0.114043810867717
0.0374 0.114049366392409
0.0374 0.1140549219171
0.0374 0.114060477441792
0.0374 0.114066032966484
0.0374 0.114071588491175
0.0374 0.114077144015867
0.0374 0.114082699540558
0.0374 0.11408825506525
0.0374 0.114093810589941
0.0374 0.114099366114633
0.0374 0.114104921639324
0.0374 0.114110477164016
0.0374 0.114116032688707
0.0374 0.114121588213399
0.0374 0.11412714373809
0.0374 0.114132699262782
0.0374 0.114138254787473
0.0374 0.114143810312165
0.0374 0.114149365836856
0.0374 0.114154921361548
0.0374 0.11416047688624
0.0374 0.114166032410931
0.0374 0.114171587935623
0.0374 0.114177143460314
0.0374 0.114182698985006
0.0374 0.114188254509697
0.0374 0.114193810034389
0.0374 0.11419936555908
0.0374 0.114204921083772
0.0374 0.114210476608463
0.0374 0.114216032133155
0.0374 0.114221587657846
0.0374 0.114227143182538
0.0374 0.114232698707229
0.0374 0.114238254231921
0.0374 0.114243809756612
0.0374 0.114249365281304
0.0374 0.114254920805996
0.0374 0.114260476330687
0.0374 0.114266031855379
0.0374 0.11427158738007
0.0374 0.114277142904762
0.0374 0.114282698429453
0.0374 0.114288253954145
0.0374 0.114293809478836
0.0374 0.114299365003528
0.0374 0.114304920528219
0.0374 0.114310476052911
0.0374 0.114316031577602
0.0374 0.114321587102294
0.0374 0.114327142626985
0.0374 0.114332698151677
0.0374 0.114338253676368
0.0374 0.11434380920106
0.0374 0.114349364725752
0.0374 0.114354920250443
0.0374 0.114360475775135
0.0374 0.114366031299826
0.0374 0.114371586824518
0.0374 0.114377142349209
0.0374 0.114382697873901
0.0374 0.114388253398592
0.0374 0.114393808923284
0.0374 0.114399364447975
0.0374 0.114404919972667
0.0374 0.114410475497358
0.0374 0.11441603102205
0.0374 0.114421586546741
0.0374 0.114427142071433
0.0374 0.114432697596124
0.0374 0.114438253120816
0.0374 0.114443808645508
0.0374 0.114449364170199
0.0374 0.114454919694891
0.0374 0.114460475219582
0.0374 0.114466030744274
0.0374 0.114471586268965
0.0374 0.114477141793657
0.0374 0.114482697318348
0.0374 0.11448825284304
0.0374 0.114493808367731
0.0374 0.114499363892423
0.0374 0.114504919417114
0.0374 0.114510474941806
0.0374 0.114516030466497
0.0374 0.114521585991189
0.0374 0.11452714151588
0.0374 0.114532697040572
0.0374 0.114538252565264
0.0374 0.114543808089955
0.0374 0.114549363614647
0.0374 0.114554919139338
0.0374 0.11456047466403
0.0374 0.114566030188721
0.0374 0.114571585713413
0.0374 0.114577141238104
0.0374 0.114582696762796
0.0374 0.114588252287487
0.0374 0.114593807812179
0.0374 0.11459936333687
0.0374 0.114604918861562
0.0374 0.114610474386253
0.0374 0.114616029910945
0.0374 0.114621585435636
0.0374 0.114627140960328
0.0374 0.11463269648502
0.0374 0.114638252009711
0.0374 0.114643807534403
0.0374 0.114649363059094
0.0374 0.114654918583786
0.0374 0.114660474108477
0.0374 0.114666029633169
0.0374 0.11467158515786
0.0374 0.114677140682552
0.0374 0.114682696207243
0.0374 0.114688251731935
0.0374 0.114693807256626
0.0374 0.114699362781318
0.0374 0.114704918306009
0.0374 0.114710473830701
0.0374 0.114716029355392
0.0374 0.114721584880084
0.0374 0.114727140404776
0.0374 0.114732695929467
0.0374 0.114738251454159
0.0374 0.11474380697885
0.0374 0.114749362503542
0.0374 0.114754918028233
0.0374 0.114760473552925
0.0374 0.114766029077616
0.0374 0.114771584602308
0.0374 0.114777140126999
0.0374 0.114782695651691
0.0374 0.114788251176382
0.0374 0.114793806701074
0.0374 0.114799362225765
0.0374 0.114804917750457
0.0374 0.114810473275148
0.0374 0.11481602879984
0.0374 0.114821584324532
0.0374 0.114827139849223
0.0374 0.114832695373915
0.0374 0.114838250898606
0.0374 0.114843806423298
0.0374 0.114849361947989
0.0374 0.114854917472681
0.0374 0.114860472997372
0.0374 0.114866028522064
0.0374 0.114871584046755
0.0374 0.114877139571447
0.0374 0.114882695096138
0.0374 0.11488825062083
0.0374 0.114893806145521
0.0374 0.114899361670213
0.0374 0.114904917194904
0.0374 0.114910472719596
0.0374 0.114916028244288
0.0374 0.114921583768979
0.0374 0.114927139293671
0.0374 0.114932694818362
0.0374 0.114938250343054
0.0374 0.114943805867745
0.0374 0.114949361392437
0.0374 0.114954916917128
0.0374 0.11496047244182
0.0374 0.114966027966511
0.0374 0.114971583491203
0.0374 0.114977139015894
0.0374 0.114982694540586
0.0374 0.114988250065277
0.0374 0.114993805589969
0.0374 0.11499936111466
0.0374 0.115004916639352
0.0374 0.115010472164044
0.0374 0.115016027688735
0.0374 0.115021583213427
0.0374 0.115027138738118
0.0374 0.11503269426281
0.0374 0.115038249787501
0.0374 0.115043805312193
0.0374 0.115049360836884
0.0374 0.115054916361576
0.0374 0.115060471886267
0.0374 0.115066027410959
0.0374 0.11507158293565
0.0374 0.115077138460342
0.0374 0.115082693985033
0.0374 0.115088249509725
0.0374 0.115093805034416
0.0374 0.115099360559108
0.0374 0.1151049160838
0.0374 0.115110471608491
0.0374 0.115116027133183
0.0374 0.115121582657874
0.0374 0.115127138182566
0.0374 0.115132693707257
0.0374 0.115138249231949
0.0374 0.11514380475664
0.0374 0.115149360281332
0.0374 0.115154915806023
0.0374 0.115160471330715
0.0374 0.115166026855406
0.0374 0.115171582380098
0.0374 0.115177137904789
0.0374 0.115182693429481
0.0374 0.115188248954172
0.0374 0.115193804478864
0.0374 0.115199360003556
0.0374 0.115204915528247
0.0374 0.115210471052939
0.0374 0.11521602657763
0.0374 0.115221582102322
0.0374 0.115227137627013
0.0374 0.115232693151705
0.0374 0.115238248676396
0.0374 0.115243804201088
0.0374 0.115249359725779
0.0374 0.115254915250471
0.0374 0.115260470775162
0.0374 0.115266026299854
0.0374 0.115271581824545
0.0374 0.115277137349237
0.0374 0.115282692873928
0.0374 0.11528824839862
0.0374 0.115293803923312
0.0374 0.115299359448003
0.0374 0.115304914972695
0.0374 0.115310470497386
0.0374 0.115316026022078
0.0374 0.115321581546769
0.0374 0.115327137071461
0.0374 0.115332692596152
0.0374 0.115338248120844
0.0374 0.115343803645535
0.0374 0.115349359170227
0.0374 0.115354914694918
0.0374 0.11536047021961
0.0374 0.115366025744301
0.0374 0.115371581268993
0.0374 0.115377136793684
0.0374 0.115382692318376
0.0374 0.115388247843068
0.0374 0.115393803367759
0.0374 0.115399358892451
0.0374 0.115404914417142
0.0374 0.115410469941834
0.0374 0.115416025466525
0.0374 0.115421580991217
0.0374 0.115427136515908
0.0374 0.1154326920406
0.0374 0.115438247565291
0.0374 0.115443803089983
0.0374 0.115449358614674
0.0374 0.115454914139366
0.0374 0.115460469664057
0.0374 0.115466025188749
0.0374 0.11547158071344
0.0374 0.115477136238132
0.0374 0.115482691762824
0.0374 0.115488247287515
0.0374 0.115493802812207
0.0374 0.115499358336898
0.0374 0.11550491386159
0.0374 0.115510469386281
0.0374 0.115516024910973
0.0374 0.115521580435664
0.0374 0.115527135960356
0.0374 0.115532691485047
0.0374 0.115538247009739
0.0374 0.11554380253443
0.0374 0.115549358059122
0.0374 0.115554913583813
0.0374 0.115560469108505
0.0374 0.115566024633196
0.0374 0.115571580157888
0.0374 0.11557713568258
0.0374 0.115582691207271
0.0374 0.115588246731963
0.0374 0.115593802256654
0.0374 0.115599357781346
0.0374 0.115604913306037
0.0374 0.115610468830729
0.0374 0.11561602435542
0.0374 0.115621579880112
0.0374 0.115627135404803
0.0374 0.115632690929495
0.0374 0.115638246454186
0.0374 0.115643801978878
0.0374 0.115649357503569
0.0374 0.115654913028261
0.0374 0.115660468552952
0.0374 0.115666024077644
0.0374 0.115671579602336
0.0374 0.115677135127027
0.0374 0.115682690651719
0.0374 0.11568824617641
0.0374 0.115693801701102
0.0374 0.115699357225793
0.0374 0.115704912750485
0.0374 0.115710468275176
0.0374 0.115716023799868
0.0374 0.115721579324559
0.0374 0.115727134849251
0.0374 0.115732690373942
0.0374 0.115738245898634
0.0374 0.115743801423325
0.0374 0.115749356948017
0.0374 0.115754912472708
0.0374 0.1157604679974
0.0374 0.115766023522092
0.0374 0.115771579046783
0.0374 0.115777134571475
0.0374 0.115782690096166
0.0374 0.115788245620858
0.0374 0.115793801145549
0.0374 0.115799356670241
0.0374 0.115804912194932
0.0374 0.115810467719624
0.0374 0.115816023244315
0.0374 0.115821578769007
0.0374 0.115827134293698
0.0374 0.11583268981839
0.0374 0.115838245343081
0.0374 0.115843800867773
0.0374 0.115849356392464
0.0374 0.115854911917156
0.0374 0.115860467441848
0.0374 0.115866022966539
0.0374 0.115871578491231
0.0374 0.115877134015922
0.0374 0.115882689540614
0.0374 0.115888245065305
0.0374 0.115893800589997
0.0374 0.115899356114688
0.0374 0.11590491163938
0.0374 0.115910467164071
0.0374 0.115916022688763
0.0374 0.115921578213454
0.0374 0.115927133738146
0.0374 0.115932689262837
0.0374 0.115938244787529
0.0374 0.11594380031222
0.0374 0.115949355836912
0.0374 0.115954911361604
0.0374 0.115960466886295
0.0374 0.115966022410987
0.0374 0.115971577935678
0.0374 0.11597713346037
0.0374 0.115982688985061
0.0374 0.115988244509753
0.0374 0.115993800034444
0.0374 0.115999355559136
0.0374 0.116004911083827
0.0374 0.116010466608519
0.0374 0.11601602213321
0.0374 0.116021577657902
0.0374 0.116027133182593
0.0374 0.116032688707285
0.0374 0.116038244231976
0.0374 0.116043799756668
0.0374 0.11604935528136
0.0374 0.116054910806051
0.0374 0.116060466330743
0.0374 0.116066021855434
0.0374 0.116071577380126
0.0374 0.116077132904817
0.0374 0.116082688429509
0.0374 0.1160882439542
0.0374 0.116093799478892
0.0374 0.116099355003583
0.0374 0.116104910528275
0.0374 0.116110466052966
0.0374 0.116116021577658
0.0374 0.116121577102349
0.0374 0.116127132627041
0.0374 0.116132688151732
0.0374 0.116138243676424
0.0374 0.116143799201116
0.0374 0.116149354725807
0.0374 0.116154910250499
0.0374 0.11616046577519
0.0374 0.116166021299882
0.0374 0.116171576824573
0.0374 0.116177132349265
0.0374 0.116182687873956
0.0374 0.116188243398648
0.0374 0.116193798923339
0.0374 0.116199354448031
0.0374 0.116204909972722
0.0374 0.116210465497414
0.0374 0.116216021022105
0.0374 0.116221576546797
0.0374 0.116227132071489
0.0374 0.11623268759618
0.0374 0.116238243120872
0.0374 0.116243798645563
0.0374 0.116249354170255
0.0374 0.116254909694946
0.0374 0.116260465219638
0.0374 0.116266020744329
0.0374 0.116271576269021
0.0374 0.116277131793712
0.0374 0.116282687318404
0.0374 0.116288242843095
0.0374 0.116293798367787
0.0374 0.116299353892478
0.0374 0.11630490941717
0.0374 0.116310464941861
0.0374 0.116316020466553
0.0374 0.116321575991244
0.0374 0.116327131515936
0.0374 0.116332687040628
0.0374 0.116338242565319
0.0374 0.116343798090011
0.0374 0.116349353614702
0.0374 0.116354909139394
0.0374 0.116360464664085
0.0374 0.116366020188777
0.0374 0.116371575713468
0.0374 0.11637713123816
0.0374 0.116382686762851
0.0374 0.116388242287543
0.0374 0.116393797812234
0.0374 0.116399353336926
0.0374 0.116404908861617
0.0374 0.116410464386309
0.0374 0.116416019911
0.0374 0.116421575435692
0.0374 0.116427130960384
0.0374 0.116432686485075
0.0374 0.116438242009767
0.0374 0.116443797534458
0.0374 0.11644935305915
0.0374 0.116454908583841
0.0374 0.116460464108533
0.0374 0.116466019633224
0.0374 0.116471575157916
0.0374 0.116477130682607
0.0374 0.116482686207299
0.0374 0.11648824173199
0.0374 0.116493797256682
0.0374 0.116499352781373
0.0374 0.116504908306065
0.0374 0.116510463830756
0.0374 0.116516019355448
0.0374 0.11652157488014
0.0374 0.116527130404831
0.0374 0.116532685929523
0.0374 0.116538241454214
0.0374 0.116543796978906
0.0374 0.116549352503597
0.0374 0.116554908028289
0.0374 0.11656046355298
0.0374 0.116566019077672
0.0374 0.116571574602363
0.0374 0.116577130127055
0.0374 0.116582685651746
0.0375 0.116588241176438
0.0375 0.116593796701129
0.0375 0.116599352225821
0.0375 0.116604907750512
0.0375 0.116610463275204
0.0375 0.116616018799896
0.0375 0.116621574324587
0.0375 0.116627129849279
0.0375 0.11663268537397
0.0375 0.116638240898662
0.0375 0.116643796423353
0.0375 0.116649351948045
0.0375 0.116654907472736
0.0375 0.116660462997428
0.0375 0.116666018522119
0.0375 0.116671574046811
0.0375 0.116677129571502
0.0375 0.116682685096194
0.0375 0.116688240620885
0.0375 0.116693796145577
0.0375 0.116699351670269
0.0375 0.11670490719496
0.0375 0.116710462719652
0.0375 0.116716018244343
0.0375 0.116721573769035
0.0375 0.116727129293726
0.0375 0.116732684818418
0.0375 0.116738240343109
0.0375 0.116743795867801
0.0375 0.116749351392492
0.0375 0.116754906917184
0.0375 0.116760462441875
0.0375 0.116766017966567
0.0375 0.116771573491258
0.0375 0.11677712901595
0.0375 0.116782684540641
0.0375 0.116788240065333
0.0375 0.116793795590025
0.0375 0.116799351114716
0.0375 0.116804906639408
0.0375 0.116810462164099
0.0375 0.116816017688791
0.0375 0.116821573213482
0.0375 0.116827128738174
0.0375 0.116832684262865
0.0375 0.116838239787557
0.0375 0.116843795312248
0.0375 0.11684935083694
0.0375 0.116854906361631
0.0375 0.116860461886323
0.0375 0.116866017411014
0.0375 0.116871572935706
0.0375 0.116877128460397
0.0375 0.116882683985089
0.0375 0.116888239509781
0.0375 0.116893795034472
0.0375 0.116899350559164
0.0375 0.116904906083855
0.0375 0.116910461608547
0.0375 0.116916017133238
0.0375 0.11692157265793
0.0375 0.116927128182621
0.0375 0.116932683707313
0.0375 0.116938239232004
0.0375 0.116943794756696
0.0375 0.116949350281387
0.0375 0.116954905806079
0.0375 0.11696046133077
0.0375 0.116966016855462
0.0375 0.116971572380153
0.0375 0.116977127904845
0.0375 0.116982683429536
0.0375 0.116988238954228
0.0375 0.11699379447892
0.0375 0.116999350003611
0.0375 0.117004905528303
0.0375 0.117010461052994
0.0375 0.117016016577686
0.0375 0.117021572102377
0.0375 0.117027127627069
0.0375 0.11703268315176
0.0375 0.117038238676452
0.0375 0.117043794201143
0.0375 0.117049349725835
0.0375 0.117054905250526
0.0375 0.117060460775218
0.0375 0.117066016299909
0.0375 0.117071571824601
0.0375 0.117077127349293
0.0375 0.117082682873984
0.0375 0.117088238398676
0.0375 0.117093793923367
0.0375 0.117099349448059
0.0375 0.11710490497275
0.0375 0.117110460497442
0.0375 0.117116016022133
0.0375 0.117121571546825
0.0375 0.117127127071516
0.0375 0.117132682596208
0.0375 0.117138238120899
0.0375 0.117143793645591
0.0375 0.117149349170282
0.0375 0.117154904694974
0.0375 0.117160460219665
0.0375 0.117166015744357
0.0375 0.117171571269049
0.0375 0.11717712679374
0.0375 0.117182682318432
0.0375 0.117188237843123
0.0375 0.117193793367815
0.0375 0.117199348892506
0.0375 0.117204904417198
0.0375 0.117210459941889
0.0375 0.117216015466581
0.0375 0.117221570991272
0.0375 0.117227126515964
0.0375 0.117232682040655
0.0375 0.117238237565347
0.0375 0.117243793090038
0.0375 0.11724934861473
0.0375 0.117254904139421
0.0375 0.117260459664113
0.0375 0.117266015188805
0.0375 0.117271570713496
0.0375 0.117277126238188
0.0375 0.117282681762879
0.0375 0.117288237287571
0.0375 0.117293792812262
0.0375 0.117299348336954
0.0375 0.117304903861645
0.0375 0.117310459386337
0.0375 0.117316014911028
0.0375 0.11732157043572
0.0375 0.117327125960411
0.0375 0.117332681485103
0.0375 0.117338237009794
0.0375 0.117343792534486
0.0375 0.117349348059177
0.0375 0.117354903583869
0.0375 0.117360459108561
0.0375 0.117366014633252
0.0375 0.117371570157944
0.0375 0.117377125682635
0.0375 0.117382681207327
0.0375 0.117388236732018
0.0375 0.11739379225671
0.0375 0.117399347781401
0.0375 0.117404903306093
0.0375 0.117410458830784
0.0375 0.117416014355476
0.0375 0.117421569880167
0.0375 0.117427125404859
0.0375 0.11743268092955
0.0375 0.117438236454242
0.0375 0.117443791978933
0.0375 0.117449347503625
0.0375 0.117454903028317
0.0375 0.117460458553008
0.0375 0.1174660140777
0.0375 0.117471569602391
0.0375 0.117477125127083
0.0375 0.117482680651774
0.0375 0.117488236176466
0.0375 0.117493791701157
0.0375 0.117499347225849
0.0375 0.11750490275054
0.0375 0.117510458275232
0.0375 0.117516013799923
0.0375 0.117521569324615
0.0375 0.117527124849306
0.0375 0.117532680373998
0.0375 0.117538235898689
0.0375 0.117543791423381
0.0375 0.117549346948072
0.0375 0.117554902472764
0.0375 0.117560457997456
0.0375 0.117566013522147
0.0375 0.117571569046839
0.0375 0.11757712457153
0.0375 0.117582680096222
0.0375 0.117588235620913
0.0375 0.117593791145605
0.0375 0.117599346670296
0.0375 0.117604902194988
0.0375 0.117610457719679
0.0375 0.117616013244371
0.0375 0.117621568769062
0.0375 0.117627124293754
0.0375 0.117632679818445
0.0375 0.117638235343137
0.0375 0.117643790867829
0.0375 0.11764934639252
0.0375 0.117654901917212
0.0375 0.117660457441903
0.0375 0.117666012966595
0.0375 0.117671568491286
0.0375 0.117677124015978
0.0375 0.117682679540669
0.0375 0.117688235065361
0.0375 0.117693790590052
0.0375 0.117699346114744
0.0375 0.117704901639435
0.0375 0.117710457164127
0.0375 0.117716012688818
0.0375 0.11772156821351
0.0375 0.117727123738201
0.0375 0.117732679262893
0.0375 0.117738234787585
0.0375 0.117743790312276
0.0375 0.117749345836968
0.0375 0.117754901361659
0.0375 0.117760456886351
0.0375 0.117766012411042
0.0375 0.117771567935734
0.0375 0.117777123460425
0.0375 0.117782678985117
0.0375 0.117788234509808
0.0375 0.1177937900345
0.0375 0.117799345559191
0.0375 0.117804901083883
0.0375 0.117810456608574
0.0375 0.117816012133266
0.0375 0.117821567657957
0.0375 0.117827123182649
0.0375 0.117832678707341
0.0375 0.117838234232032
0.0375 0.117843789756724
0.0375 0.117849345281415
0.0375 0.117854900806107
0.0375 0.117860456330798
0.0375 0.11786601185549
0.0375 0.117871567380181
0.0375 0.117877122904873
0.0375 0.117882678429564
0.0375 0.117888233954256
0.0375 0.117893789478947
0.0375 0.117899345003639
0.0375 0.11790490052833
0.0375 0.117910456053022
0.0375 0.117916011577713
0.0375 0.117921567102405
0.0375 0.117927122627097
0.0375 0.117932678151788
0.0375 0.11793823367648
0.0375 0.117943789201171
0.0375 0.117949344725863
0.0375 0.117954900250554
0.0375 0.117960455775246
0.0375 0.117966011299937
0.0375 0.117971566824629
0.0375 0.11797712234932
0.0375 0.117982677874012
0.0375 0.117988233398703
0.0375 0.117993788923395
0.0375 0.117999344448086
0.0375 0.118004899972778
0.0375 0.118010455497469
0.0375 0.118016011022161
0.0375 0.118021566546853
0.0375 0.118027122071544
0.0375 0.118032677596236
0.0375 0.118038233120927
0.0375 0.118043788645619
0.0375 0.11804934417031
0.0375 0.118054899695002
0.0375 0.118060455219693
0.0375 0.118066010744385
0.0375 0.118071566269076
0.0375 0.118077121793768
0.0375 0.118082677318459
0.0375 0.118088232843151
0.0375 0.118093788367842
0.0375 0.118099343892534
0.0375 0.118104899417225
0.0375 0.118110454941917
0.0375 0.118116010466609
0.0375 0.1181215659913
0.0375 0.118127121515992
0.0375 0.118132677040683
0.0375 0.118138232565375
0.0375 0.118143788090066
0.0375 0.118149343614758
0.0375 0.118154899139449
0.0375 0.118160454664141
0.0375 0.118166010188832
0.0375 0.118171565713524
0.0375 0.118177121238215
0.0375 0.118182676762907
0.0375 0.118188232287598
0.0375 0.11819378781229
0.0375 0.118199343336981
0.0375 0.118204898861673
0.0375 0.118210454386365
0.0375 0.118216009911056
0.0375 0.118221565435748
0.0375 0.118227120960439
0.0375 0.118232676485131
0.0375 0.118238232009822
0.0375 0.118243787534514
0.0375 0.118249343059205
0.0375 0.118254898583897
0.0375 0.118260454108588
0.0375 0.11826600963328
0.0375 0.118271565157971
0.0375 0.118277120682663
0.0375 0.118282676207354
0.0375 0.118288231732046
0.0375 0.118293787256737
0.0375 0.118299342781429
0.0375 0.118304898306121
0.0375 0.118310453830812
0.0375 0.118316009355504
0.0375 0.118321564880195
0.0375 0.118327120404887
0.0375 0.118332675929578
0.0375 0.11833823145427
0.0375 0.118343786978961
0.0375 0.118349342503653
0.0375 0.118354898028344
0.0375 0.118360453553036
0.0375 0.118366009077727
0.0375 0.118371564602419
0.0375 0.11837712012711
0.0375 0.118382675651802
0.0375 0.118388231176493
0.0375 0.118393786701185
0.0375 0.118399342225877
0.0375 0.118404897750568
0.0375 0.11841045327526
0.0375 0.118416008799951
0.0375 0.118421564324643
0.0375 0.118427119849334
0.0375 0.118432675374026
0.0375 0.118438230898717
0.0375 0.118443786423409
0.0375 0.1184493419481
0.0375 0.118454897472792
0.0375 0.118460452997483
0.0375 0.118466008522175
0.0375 0.118471564046866
0.0375 0.118477119571558
0.0375 0.118482675096249
0.0375 0.118488230620941
0.0375 0.118493786145633
0.0375 0.118499341670324
0.0375 0.118504897195016
0.0375 0.118510452719707
0.0375 0.118516008244399
0.0375 0.11852156376909
0.0375 0.118527119293782
0.0375 0.118532674818473
0.0375 0.118538230343165
0.0375 0.118543785867856
0.0375 0.118549341392548
0.0375 0.118554896917239
0.0375 0.118560452441931
0.0375 0.118566007966622
0.0375 0.118571563491314
0.0375 0.118577119016005
0.0375 0.118582674540697
0.0375 0.118588230065389
0.0375 0.11859378559008
0.0375 0.118599341114772
0.0375 0.118604896639463
0.0375 0.118610452164155
0.0375 0.118616007688846
0.0375 0.118621563213538
0.0375 0.118627118738229
0.0375 0.118632674262921
0.0375 0.118638229787612
0.0375 0.118643785312304
0.0375 0.118649340836995
0.0375 0.118654896361687
0.0375 0.118660451886378
0.0375 0.11866600741107
0.0375 0.118671562935761
0.0375 0.118677118460453
0.0375 0.118682673985145
0.0375 0.118688229509836
0.0375 0.118693785034528
0.0375 0.118699340559219
0.0375 0.118704896083911
0.0375 0.118710451608602
0.0375 0.118716007133294
0.0375 0.118721562657985
0.0375 0.118727118182677
0.0375 0.118732673707368
0.0375 0.11873822923206
0.0375 0.118743784756751
0.0375 0.118749340281443
0.0375 0.118754895806134
0.0375 0.118760451330826
0.0375 0.118766006855517
0.0375 0.118771562380209
0.0375 0.118777117904901
0.0375 0.118782673429592
0.0375 0.118788228954284
0.0375 0.118793784478975
0.0375 0.118799340003667
0.0375 0.118804895528358
0.0375 0.11881045105305
0.0375 0.118816006577741
0.0375 0.118821562102433
0.0375 0.118827117627124
0.0375 0.118832673151816
0.0375 0.118838228676507
0.0375 0.118843784201199
0.0375 0.11884933972589
0.0375 0.118854895250582
0.0375 0.118860450775273
0.0375 0.118866006299965
0.0375 0.118871561824657
0.0375 0.118877117349348
0.0375 0.11888267287404
0.0375 0.118888228398731
0.0375 0.118893783923423
0.0375 0.118899339448114
0.0375 0.118904894972806
0.0375 0.118910450497497
0.0375 0.118916006022189
0.0375 0.11892156154688
0.0375 0.118927117071572
0.0375 0.118932672596263
0.0375 0.118938228120955
0.0375 0.118943783645646
0.0375 0.118949339170338
0.0375 0.118954894695029
0.0375 0.118960450219721
0.0375 0.118966005744413
0.0375 0.118971561269104
0.0375 0.118977116793796
0.0375 0.118982672318487
0.0375 0.118988227843179
0.0375 0.11899378336787
0.0375 0.118999338892562
0.0375 0.119004894417253
0.0375 0.119010449941945
0.0375 0.119016005466636
0.0375 0.119021560991328
0.0375 0.119027116516019
0.0375 0.119032672040711
0.0375 0.119038227565402
0.0375 0.119043783090094
0.0375 0.119049338614785
0.0375 0.119054894139477
0.0375 0.119060449664169
0.0375 0.11906600518886
0.0375 0.119071560713552
0.0375 0.119077116238243
0.0375 0.119082671762935
0.0375 0.119088227287626
0.0375 0.119093782812318
0.0375 0.119099338337009
0.0375 0.119104893861701
0.0375 0.119110449386392
0.0375 0.119116004911084
0.0375 0.119121560435775
0.0375 0.119127115960467
0.0375 0.119132671485158
0.0375 0.11913822700985
0.0375 0.119143782534541
0.0375 0.119149338059233
0.0375 0.119154893583925
0.0375 0.119160449108616
0.0375 0.119166004633308
0.0375 0.119171560157999
0.0375 0.119177115682691
0.0375 0.119182671207382
0.0375 0.119188226732074
0.0375 0.119193782256765
0.0375 0.119199337781457
0.0375 0.119204893306148
0.0375 0.11921044883084
0.0375 0.119216004355531
0.0375 0.119221559880223
0.0375 0.119227115404914
0.0375 0.119232670929606
0.0375 0.119238226454297
0.0375 0.119243781978989
0.0375 0.119249337503681
0.0375 0.119254893028372
0.0375 0.119260448553064
0.0375 0.119266004077755
0.0375 0.119271559602447
0.0375 0.119277115127138
0.0375 0.11928267065183
0.0375 0.119288226176521
0.0375 0.119293781701213
0.0375 0.119299337225904
0.0375 0.119304892750596
0.0375 0.119310448275287
0.0375 0.119316003799979
0.0375 0.11932155932467
0.0375 0.119327114849362
0.0375 0.119332670374053
0.0375 0.119338225898745
0.0375 0.119343781423437
0.0375 0.119349336948128
0.0375 0.11935489247282
0.0375 0.119360447997511
0.0375 0.119366003522203
0.0375 0.119371559046894
0.0375 0.119377114571586
0.0375 0.119382670096277
0.0375 0.119388225620969
0.0375 0.11939378114566
0.0375 0.119399336670352
0.0375 0.119404892195043
0.0375 0.119410447719735
0.0375 0.119416003244426
0.0376 0.119421558769118
0.0376 0.119427114293809
0.0376 0.119432669818501
0.0376 0.119438225343193
0.0376 0.119443780867884
0.0376 0.119449336392576
0.0376 0.119454891917267
0.0376 0.119460447441959
0.0376 0.11946600296665
0.0376 0.119471558491342
0.0376 0.119477114016033
0.0376 0.119482669540725
0.0376 0.119488225065416
0.0376 0.119493780590108
0.0376 0.119499336114799
0.0376 0.119504891639491
0.0376 0.119510447164182
0.0376 0.119516002688874
0.0376 0.119521558213565
0.0376 0.119527113738257
0.0376 0.119532669262949
0.0376 0.11953822478764
0.0376 0.119543780312332
0.0376 0.119549335837023
0.0376 0.119554891361715
0.0376 0.119560446886406
0.0376 0.119566002411098
0.0376 0.119571557935789
0.0376 0.119577113460481
0.0376 0.119582668985172
0.0376 0.119588224509864
0.0376 0.119593780034555
0.0376 0.119599335559247
0.0376 0.119604891083938
0.0376 0.11961044660863
0.0376 0.119616002133321
0.0376 0.119621557658013
0.0376 0.119627113182705
0.0376 0.119632668707396
0.0376 0.119638224232088
0.0376 0.119643779756779
0.0376 0.119649335281471
0.0376 0.119654890806162
0.0376 0.119660446330854
0.0376 0.119666001855545
0.0376 0.119671557380237
0.0376 0.119677112904928
0.0376 0.11968266842962
0.0376 0.119688223954311
0.0376 0.119693779479003
0.0376 0.119699335003694
0.0376 0.119704890528386
0.0376 0.119710446053077
0.0376 0.119716001577769
0.0376 0.119721557102461
0.0376 0.119727112627152
0.0376 0.119732668151844
0.0376 0.119738223676535
0.0376 0.119743779201227
0.0376 0.119749334725918
0.0376 0.11975489025061
0.0376 0.119760445775301
0.0376 0.119766001299993
0.0376 0.119771556824684
0.0376 0.119777112349376
0.0376 0.119782667874067
0.0376 0.119788223398759
0.0376 0.11979377892345
0.0376 0.119799334448142
0.0376 0.119804889972833
0.0376 0.119810445497525
0.0376 0.119816001022217
0.0376 0.119821556546908
0.0376 0.1198271120716
0.0376 0.119832667596291
0.0376 0.119838223120983
0.0376 0.119843778645674
0.0376 0.119849334170366
0.0376 0.119854889695057
0.0376 0.119860445219749
0.0376 0.11986600074444
0.0376 0.119871556269132
0.0376 0.119877111793823
0.0376 0.119882667318515
0.0376 0.119888222843206
0.0376 0.119893778367898
0.0376 0.119899333892589
0.0376 0.119904889417281
0.0376 0.119910444941973
0.0376 0.119916000466664
0.0376 0.119921555991356
0.0376 0.119927111516047
0.0376 0.119932667040739
0.0376 0.11993822256543
0.0376 0.119943778090122
0.0376 0.119949333614813
0.0376 0.119954889139505
0.0376 0.119960444664196
0.0376 0.119966000188888
0.0376 0.119971555713579
0.0376 0.119977111238271
0.0376 0.119982666762962
0.0376 0.119988222287654
0.0376 0.119993777812345
0.0376 0.119999333337037
0.0376 0.120004888861729
0.0376 0.12001044438642
0.0376 0.120015999911112
0.0376 0.120021555435803
0.0376 0.120027110960495
0.0376 0.120032666485186
0.0376 0.120038222009878
0.0376 0.120043777534569
0.0376 0.120049333059261
0.0376 0.120054888583952
0.0376 0.120060444108644
0.0376 0.120065999633335
0.0376 0.120071555158027
0.0376 0.120077110682718
0.0376 0.12008266620741
0.0376 0.120088221732101
0.0376 0.120093777256793
0.0376 0.120099332781485
0.0376 0.120104888306176
0.0376 0.120110443830868
0.0376 0.120115999355559
0.0376 0.120121554880251
0.0376 0.120127110404942
0.0376 0.120132665929634
0.0376 0.120138221454325
0.0376 0.120143776979017
0.0376 0.120149332503708
0.0376 0.1201548880284
0.0376 0.120160443553091
0.0376 0.120165999077783
0.0376 0.120171554602474
0.0376 0.120177110127166
0.0376 0.120182665651857
0.0376 0.120188221176549
0.0376 0.120193776701241
0.0376 0.120199332225932
0.0376 0.120204887750624
0.0376 0.120210443275315
0.0376 0.120215998800007
0.0376 0.120221554324698
0.0376 0.12022710984939
0.0376 0.120232665374081
0.0376 0.120238220898773
0.0376 0.120243776423464
0.0376 0.120249331948156
0.0376 0.120254887472847
0.0376 0.120260442997539
0.0376 0.12026599852223
0.0376 0.120271554046922
0.0376 0.120277109571613
0.0376 0.120282665096305
0.0376 0.120288220620997
0.0376 0.120293776145688
0.0376 0.12029933167038
0.0376 0.120304887195071
0.0376 0.120310442719763
0.0376 0.120315998244454
0.0376 0.120321553769146
0.0376 0.120327109293837
0.0376 0.120332664818529
0.0376 0.12033822034322
0.0376 0.120343775867912
0.0376 0.120349331392603
0.0376 0.120354886917295
0.0376 0.120360442441986
0.0376 0.120365997966678
0.0376 0.120371553491369
0.0376 0.120377109016061
0.0376 0.120382664540753
0.0376 0.120388220065444
0.0376 0.120393775590136
0.0376 0.120399331114827
0.0376 0.120404886639519
0.0376 0.12041044216421
0.0376 0.120415997688902
0.0376 0.120421553213593
0.0376 0.120427108738285
0.0376 0.120432664262976
0.0376 0.120438219787668
0.0376 0.120443775312359
0.0376 0.120449330837051
0.0376 0.120454886361742
0.0376 0.120460441886434
0.0376 0.120465997411125
0.0376 0.120471552935817
0.0376 0.120477108460509
0.0376 0.1204826639852
0.0376 0.120488219509892
0.0376 0.120493775034583
0.0376 0.120499330559275
0.0376 0.120504886083966
0.0376 0.120510441608658
0.0376 0.120515997133349
0.0376 0.120521552658041
0.0376 0.120527108182732
0.0376 0.120532663707424
0.0376 0.120538219232115
0.0376 0.120543774756807
0.0376 0.120549330281498
0.0376 0.12055488580619
0.0376 0.120560441330881
0.0376 0.120565996855573
0.0376 0.120571552380265
0.0376 0.120577107904956
0.0376 0.120582663429648
0.0376 0.120588218954339
0.0376 0.120593774479031
0.0376 0.120599330003722
0.0376 0.120604885528414
0.0376 0.120610441053105
0.0376 0.120615996577797
0.0376 0.120621552102488
0.0376 0.12062710762718
0.0376 0.120632663151871
0.0376 0.120638218676563
0.0376 0.120643774201254
0.0376 0.120649329725946
0.0376 0.120654885250638
0.0376 0.120660440775329
0.0376 0.120665996300021
0.0376 0.120671551824712
0.0376 0.120677107349404
0.0376 0.120682662874095
0.0376 0.120688218398787
0.0376 0.120693773923478
0.0376 0.12069932944817
0.0376 0.120704884972861
0.0376 0.120710440497553
0.0376 0.120715996022244
0.0376 0.120721551546936
0.0376 0.120727107071627
0.0376 0.120732662596319
0.0376 0.12073821812101
0.0376 0.120743773645702
0.0376 0.120749329170394
0.0376 0.120754884695085
0.0376 0.120760440219777
0.0376 0.120765995744468
0.0376 0.12077155126916
0.0376 0.120777106793851
0.0376 0.120782662318543
0.0376 0.120788217843234
0.0376 0.120793773367926
0.0376 0.120799328892617
0.0376 0.120804884417309
0.0376 0.120810439942
0.0376 0.120815995466692
0.0376 0.120821550991383
0.0376 0.120827106516075
0.0376 0.120832662040766
0.0376 0.120838217565458
0.0376 0.12084377309015
0.0376 0.120849328614841
0.0376 0.120854884139533
0.0376 0.120860439664224
0.0376 0.120865995188916
0.0376 0.120871550713607
0.0376 0.120877106238299
0.0376 0.12088266176299
0.0376 0.120888217287682
0.0376 0.120893772812373
0.0376 0.120899328337065
0.0376 0.120904883861756
0.0376 0.120910439386448
0.0376 0.120915994911139
0.0376 0.120921550435831
0.0376 0.120927105960522
0.0376 0.120932661485214
0.0376 0.120938217009905
0.0376 0.120943772534597
0.0376 0.120949328059289
0.0376 0.12095488358398
0.0376 0.120960439108672
0.0376 0.120965994633363
0.0376 0.120971550158055
0.0376 0.120977105682746
0.0376 0.120982661207438
0.0376 0.120988216732129
0.0376 0.120993772256821
0.0376 0.120999327781512
0.0376 0.121004883306204
0.0376 0.121010438830895
0.0376 0.121015994355587
0.0376 0.121021549880278
0.0376 0.12102710540497
0.0376 0.121032660929661
0.0376 0.121038216454353
0.0376 0.121043771979045
0.0376 0.121049327503736
0.0376 0.121054883028428
0.0376 0.121060438553119
0.0376 0.121065994077811
0.0376 0.121071549602502
0.0376 0.121077105127194
0.0376 0.121082660651885
0.0376 0.121088216176577
0.0376 0.121093771701268
0.0376 0.12109932722596
0.0376 0.121104882750651
0.0376 0.121110438275343
0.0376 0.121115993800034
0.0376 0.121121549324726
0.0376 0.121127104849418
0.0376 0.121132660374109
0.0376 0.121138215898801
0.0376 0.121143771423492
0.0376 0.121149326948184
0.0376 0.121154882472875
0.0376 0.121160437997567
0.0376 0.121165993522258
0.0376 0.12117154904695
0.0376 0.121177104571641
0.0376 0.121182660096333
0.0376 0.121188215621024
0.0376 0.121193771145716
0.0376 0.121199326670407
0.0376 0.121204882195099
0.0376 0.12121043771979
0.0376 0.121215993244482
0.0376 0.121221548769174
0.0376 0.121227104293865
0.0376 0.121232659818557
0.0376 0.121238215343248
0.0376 0.12124377086794
0.0376 0.121249326392631
0.0376 0.121254881917323
0.0376 0.121260437442014
0.0376 0.121265992966706
0.0376 0.121271548491397
0.0376 0.121277104016089
0.0376 0.12128265954078
0.0376 0.121288215065472
0.0376 0.121293770590163
0.0376 0.121299326114855
0.0376 0.121304881639546
0.0376 0.121310437164238
0.0376 0.12131599268893
0.0376 0.121321548213621
0.0376 0.121327103738313
0.0376 0.121332659263004
0.0376 0.121338214787696
0.0376 0.121343770312387
0.0376 0.121349325837079
0.0376 0.12135488136177
0.0376 0.121360436886462
0.0376 0.121365992411153
0.0376 0.121371547935845
0.0376 0.121377103460536
0.0376 0.121382658985228
0.0376 0.121388214509919
0.0376 0.121393770034611
0.0376 0.121399325559302
0.0376 0.121404881083994
0.0376 0.121410436608686
0.0376 0.121415992133377
0.0376 0.121421547658069
0.0376 0.12142710318276
0.0376 0.121432658707452
0.0376 0.121438214232143
0.0376 0.121443769756835
0.0376 0.121449325281526
0.0376 0.121454880806218
0.0376 0.121460436330909
0.0376 0.121465991855601
0.0376 0.121471547380292
0.0376 0.121477102904984
0.0376 0.121482658429675
0.0376 0.121488213954367
0.0376 0.121493769479058
0.0376 0.12149932500375
0.0376 0.121504880528441
0.0376 0.121510436053133
0.0376 0.121515991577825
0.0376 0.121521547102516
0.0376 0.121527102627208
0.0376 0.121532658151899
0.0376 0.121538213676591
0.0376 0.121543769201282
0.0376 0.121549324725974
0.0376 0.121554880250665
0.0376 0.121560435775357
0.0376 0.121565991300048
0.0376 0.12157154682474
0.0376 0.121577102349431
0.0376 0.121582657874123
0.0376 0.121588213398814
0.0376 0.121593768923506
0.0376 0.121599324448198
0.0376 0.121604879972889
0.0376 0.121610435497581
0.0376 0.121615991022272
0.0376 0.121621546546964
0.0376 0.121627102071655
0.0376 0.121632657596347
0.0376 0.121638213121038
0.0376 0.12164376864573
0.0376 0.121649324170421
0.0376 0.121654879695113
0.0376 0.121660435219804
0.0376 0.121665990744496
0.0376 0.121671546269187
0.0376 0.121677101793879
0.0376 0.12168265731857
0.0376 0.121688212843262
0.0376 0.121693768367954
0.0376 0.121699323892645
0.0376 0.121704879417337
0.0376 0.121710434942028
0.0376 0.12171599046672
0.0376 0.121721545991411
0.0376 0.121727101516103
0.0376 0.121732657040794
0.0376 0.121738212565486
0.0376 0.121743768090177
0.0376 0.121749323614869
0.0376 0.12175487913956
0.0376 0.121760434664252
0.0376 0.121765990188943
0.0376 0.121771545713635
0.0376 0.121777101238326
0.0376 0.121782656763018
0.0376 0.12178821228771
0.0376 0.121793767812401
0.0376 0.121799323337093
0.0376 0.121804878861784
0.0376 0.121810434386476
0.0376 0.121815989911167
0.0376 0.121821545435859
0.0376 0.12182710096055
0.0376 0.121832656485242
0.0376 0.121838212009933
0.0376 0.121843767534625
0.0376 0.121849323059316
0.0376 0.121854878584008
0.0376 0.121860434108699
0.0376 0.121865989633391
0.0376 0.121871545158082
0.0376 0.121877100682774
0.0376 0.121882656207466
0.0376 0.121888211732157
0.0376 0.121893767256849
0.0376 0.12189932278154
0.0376 0.121904878306232
0.0376 0.121910433830923
0.0376 0.121915989355615
0.0376 0.121921544880306
0.0376 0.121927100404998
0.0376 0.121932655929689
0.0376 0.121938211454381
0.0376 0.121943766979072
0.0376 0.121949322503764
0.0376 0.121954878028455
0.0376 0.121960433553147
0.0376 0.121965989077838
0.0376 0.12197154460253
0.0376 0.121977100127222
0.0376 0.121982655651913
0.0376 0.121988211176605
0.0376 0.121993766701296
0.0376 0.121999322225988
0.0376 0.122004877750679
0.0376 0.122010433275371
0.0376 0.122015988800062
0.0376 0.122021544324754
0.0376 0.122027099849445
0.0376 0.122032655374137
0.0376 0.122038210898828
0.0376 0.12204376642352
0.0376 0.122049321948211
0.0376 0.122054877472903
0.0376 0.122060432997594
0.0376 0.122065988522286
0.0376 0.122071544046978
0.0376 0.122077099571669
0.0376 0.122082655096361
0.0376 0.122088210621052
0.0376 0.122093766145744
0.0376 0.122099321670435
0.0376 0.122104877195127
0.0376 0.122110432719818
0.0376 0.12211598824451
0.0376 0.122121543769201
0.0376 0.122127099293893
0.0376 0.122132654818584
0.0376 0.122138210343276
0.0376 0.122143765867967
0.0376 0.122149321392659
0.0376 0.12215487691735
0.0376 0.122160432442042
0.0376 0.122165987966734
0.0376 0.122171543491425
0.0376 0.122177099016117
0.0376 0.122182654540808
0.0376 0.1221882100655
0.0376 0.122193765590191
0.0376 0.122199321114883
0.0376 0.122204876639574
0.0376 0.122210432164266
0.0376 0.122215987688957
0.0376 0.122221543213649
0.0376 0.12222709873834
0.0376 0.122232654263032
0.0376 0.122238209787723
0.0376 0.122243765312415
0.0376 0.122249320837106
0.0376 0.122254876361798
0.0376 0.12226043188649
0.0376 0.122265987411181
0.0376 0.122271542935873
0.0376 0.122277098460564
0.0376 0.122282653985256
0.0376 0.122288209509947
0.0376 0.122293765034639
0.0376 0.12229932055933
0.0376 0.122304876084022
0.0376 0.122310431608713
0.0376 0.122315987133405
0.0376 0.122321542658096
0.0376 0.122327098182788
0.0376 0.122332653707479
0.0376 0.122338209232171
0.0376 0.122343764756862
0.0376 0.122349320281554
0.0376 0.122354875806246
0.0377 0.122360431330937
0.0377 0.122365986855629
0.0377 0.12237154238032
0.0377 0.122377097905012
0.0377 0.122382653429703
0.0377 0.122388208954395
0.0377 0.122393764479086
0.0377 0.122399320003778
0.0377 0.122404875528469
0.0377 0.122410431053161
0.0377 0.122415986577852
0.0377 0.122421542102544
0.0377 0.122427097627235
0.0377 0.122432653151927
0.0377 0.122438208676618
0.0377 0.12244376420131
0.0377 0.122449319726002
0.0377 0.122454875250693
0.0377 0.122460430775385
0.0377 0.122465986300076
0.0377 0.122471541824768
0.0377 0.122477097349459
0.0377 0.122482652874151
0.0377 0.122488208398842
0.0377 0.122493763923534
0.0377 0.122499319448225
0.0377 0.122504874972917
0.0377 0.122510430497608
0.0377 0.1225159860223
0.0377 0.122521541546991
0.0377 0.122527097071683
0.0377 0.122532652596374
0.0377 0.122538208121066
0.0377 0.122543763645758
0.0377 0.122549319170449
0.0377 0.122554874695141
0.0377 0.122560430219832
0.0377 0.122565985744524
0.0377 0.122571541269215
0.0377 0.122577096793907
0.0377 0.122582652318598
0.0377 0.12258820784329
0.0377 0.122593763367981
0.0377 0.122599318892673
0.0377 0.122604874417364
0.0377 0.122610429942056
0.0377 0.122615985466747
0.0377 0.122621540991439
0.0377 0.12262709651613
0.0377 0.122632652040822
0.0377 0.122638207565514
0.0377 0.122643763090205
0.0377 0.122649318614897
0.0377 0.122654874139588
0.0377 0.12266042966428
0.0377 0.122665985188971
0.0377 0.122671540713663
0.0377 0.122677096238354
0.0377 0.122682651763046
0.0377 0.122688207287737
0.0377 0.122693762812429
0.0377 0.12269931833712
0.0377 0.122704873861812
0.0377 0.122710429386503
0.0377 0.122715984911195
0.0377 0.122721540435886
0.0377 0.122727095960578
0.0377 0.12273265148527
0.0377 0.122738207009961
0.0377 0.122743762534653
0.0377 0.122749318059344
0.0377 0.122754873584036
0.0377 0.122760429108727
0.0377 0.122765984633419
0.0377 0.12277154015811
0.0377 0.122777095682802
0.0377 0.122782651207493
0.0377 0.122788206732185
0.0377 0.122793762256876
0.0377 0.122799317781568
0.0377 0.122804873306259
0.0377 0.122810428830951
0.0377 0.122815984355642
0.0377 0.122821539880334
0.0377 0.122827095405026
0.0377 0.122832650929717
0.0377 0.122838206454409
0.0377 0.1228437619791
0.0377 0.122849317503792
0.0377 0.122854873028483
0.0377 0.122860428553175
0.0377 0.122865984077866
0.0377 0.122871539602558
0.0377 0.122877095127249
0.0377 0.122882650651941
0.0377 0.122888206176632
0.0377 0.122893761701324
0.0377 0.122899317226015
0.0377 0.122904872750707
0.0377 0.122910428275398
0.0377 0.12291598380009
0.0377 0.122921539324782
0.0377 0.122927094849473
0.0377 0.122932650374165
0.0377 0.122938205898856
0.0377 0.122943761423548
0.0377 0.122949316948239
0.0377 0.122954872472931
0.0377 0.122960427997622
0.0377 0.122965983522314
0.0377 0.122971539047005
0.0377 0.122977094571697
0.0377 0.122982650096388
0.0377 0.12298820562108
0.0377 0.122993761145771
0.0377 0.122999316670463
0.0377 0.123004872195154
0.0377 0.123010427719846
0.0377 0.123015983244538
0.0377 0.123021538769229
0.0377 0.123027094293921
0.0377 0.123032649818612
0.0377 0.123038205343304
0.0377 0.123043760867995
0.0377 0.123049316392687
0.0377 0.123054871917378
0.0377 0.12306042744207
0.0377 0.123065982966761
0.0377 0.123071538491453
0.0377 0.123077094016144
0.0377 0.123082649540836
0.0377 0.123088205065527
0.0377 0.123093760590219
0.0377 0.12309931611491
0.0377 0.123104871639602
0.0377 0.123110427164294
0.0377 0.123115982688985
0.0377 0.123121538213677
0.0377 0.123127093738368
0.0377 0.12313264926306
0.0377 0.123138204787751
0.0377 0.123143760312443
0.0377 0.123149315837134
0.0377 0.123154871361826
0.0377 0.123160426886517
0.0377 0.123165982411209
0.0377 0.1231715379359
0.0377 0.123177093460592
0.0377 0.123182648985283
0.0377 0.123188204509975
0.0377 0.123193760034666
0.0377 0.123199315559358
0.0377 0.12320487108405
0.0377 0.123210426608741
0.0377 0.123215982133433
0.0377 0.123221537658124
0.0377 0.123227093182816
0.0377 0.123232648707507
0.0377 0.123238204232199
0.0377 0.12324375975689
0.0377 0.123249315281582
0.0377 0.123254870806273
0.0377 0.123260426330965
0.0377 0.123265981855656
0.0377 0.123271537380348
0.0377 0.123277092905039
0.0377 0.123282648429731
0.0377 0.123288203954422
0.0377 0.123293759479114
0.0377 0.123299315003806
0.0377 0.123304870528497
0.0377 0.123310426053189
0.0377 0.12331598157788
0.0377 0.123321537102572
0.0377 0.123327092627263
0.0377 0.123332648151955
0.0377 0.123338203676646
0.0377 0.123343759201338
0.0377 0.123349314726029
0.0377 0.123354870250721
0.0377 0.123360425775412
0.0377 0.123365981300104
0.0377 0.123371536824795
0.0377 0.123377092349487
0.0377 0.123382647874178
0.0377 0.12338820339887
0.0377 0.123393758923562
0.0377 0.123399314448253
0.0377 0.123404869972945
0.0377 0.123410425497636
0.0377 0.123415981022328
0.0377 0.123421536547019
0.0377 0.123427092071711
0.0377 0.123432647596402
0.0377 0.123438203121094
0.0377 0.123443758645785
0.0377 0.123449314170477
0.0377 0.123454869695168
0.0377 0.12346042521986
0.0377 0.123465980744551
0.0377 0.123471536269243
0.0377 0.123477091793934
0.0377 0.123482647318626
0.0377 0.123488202843318
0.0377 0.123493758368009
0.0377 0.123499313892701
0.0377 0.123504869417392
0.0377 0.123510424942084
0.0377 0.123515980466775
0.0377 0.123521535991467
0.0377 0.123527091516158
0.0377 0.12353264704085
0.0377 0.123538202565541
0.0377 0.123543758090233
0.0377 0.123549313614924
0.0377 0.123554869139616
0.0377 0.123560424664307
0.0377 0.123565980188999
0.0377 0.12357153571369
0.0377 0.123577091238382
0.0377 0.123582646763074
0.0377 0.123588202287765
0.0377 0.123593757812457
0.0377 0.123599313337148
0.0377 0.12360486886184
0.0377 0.123610424386531
0.0377 0.123615979911223
0.0377 0.123621535435914
0.0377 0.123627090960606
0.0377 0.123632646485297
0.0377 0.123638202009989
0.0377 0.12364375753468
0.0377 0.123649313059372
0.0377 0.123654868584063
0.0377 0.123660424108755
0.0377 0.123665979633446
0.0377 0.123671535158138
0.0377 0.12367709068283
0.0377 0.123682646207521
0.0377 0.123688201732213
0.0377 0.123693757256904
0.0377 0.123699312781596
0.0377 0.123704868306287
0.0377 0.123710423830979
0.0377 0.12371597935567
0.0377 0.123721534880362
0.0377 0.123727090405053
0.0377 0.123732645929745
0.0377 0.123738201454436
0.0377 0.123743756979128
0.0377 0.123749312503819
0.0377 0.123754868028511
0.0377 0.123760423553202
0.0377 0.123765979077894
0.0377 0.123771534602586
0.0377 0.123777090127277
0.0377 0.123782645651969
0.0377 0.12378820117666
0.0377 0.123793756701352
0.0377 0.123799312226043
0.0377 0.123804867750735
0.0377 0.123810423275426
0.0377 0.123815978800118
0.0377 0.123821534324809
0.0377 0.123827089849501
0.0377 0.123832645374192
0.0377 0.123838200898884
0.0377 0.123843756423575
0.0377 0.123849311948267
0.0377 0.123854867472958
0.0377 0.12386042299765
0.0377 0.123865978522342
0.0377 0.123871534047033
0.0377 0.123877089571725
0.0377 0.123882645096416
0.0377 0.123888200621108
0.0377 0.123893756145799
0.0377 0.123899311670491
0.0377 0.123904867195182
0.0377 0.123910422719874
0.0377 0.123915978244565
0.0377 0.123921533769257
0.0377 0.123927089293948
0.0377 0.12393264481864
0.0377 0.123938200343331
0.0377 0.123943755868023
0.0377 0.123949311392714
0.0377 0.123954866917406
0.0377 0.123960422442098
0.0377 0.123965977966789
0.0377 0.123971533491481
0.0377 0.123977089016172
0.0377 0.123982644540864
0.0377 0.123988200065555
0.0377 0.123993755590247
0.0377 0.123999311114938
0.0377 0.12400486663963
0.0377 0.124010422164321
0.0377 0.124015977689013
0.0377 0.124021533213704
0.0377 0.124027088738396
0.0377 0.124032644263087
0.0377 0.124038199787779
0.0377 0.12404375531247
0.0377 0.124049310837162
0.0377 0.124054866361854
0.0377 0.124060421886545
0.0377 0.124065977411237
0.0377 0.124071532935928
0.0377 0.12407708846062
0.0377 0.124082643985311
0.0377 0.124088199510003
0.0377 0.124093755034694
0.0377 0.124099310559386
0.0377 0.124104866084077
0.0377 0.124110421608769
0.0377 0.12411597713346
0.0377 0.124121532658152
0.0377 0.124127088182843
0.0377 0.124132643707535
0.0377 0.124138199232226
0.0377 0.124143754756918
0.0377 0.12414931028161
0.0377 0.124154865806301
0.0377 0.124160421330993
0.0377 0.124165976855684
0.0377 0.124171532380376
0.0377 0.124177087905067
0.0377 0.124182643429759
0.0377 0.12418819895445
0.0377 0.124193754479142
0.0377 0.124199310003833
0.0377 0.124204865528525
0.0377 0.124210421053216
0.0377 0.124215976577908
0.0377 0.124221532102599
0.0377 0.124227087627291
0.0377 0.124232643151982
0.0377 0.124238198676674
0.0377 0.124243754201366
0.0377 0.124249309726057
0.0377 0.124254865250749
0.0377 0.12426042077544
0.0377 0.124265976300132
0.0377 0.124271531824823
0.0377 0.124277087349515
0.0377 0.124282642874206
0.0377 0.124288198398898
0.0377 0.124293753923589
0.0377 0.124299309448281
0.0377 0.124304864972972
0.0377 0.124310420497664
0.0377 0.124315976022355
0.0377 0.124321531547047
0.0377 0.124327087071738
0.0377 0.12433264259643
0.0377 0.124338198121122
0.0377 0.124343753645813
0.0377 0.124349309170505
0.0377 0.124354864695196
0.0377 0.124360420219888
0.0377 0.124365975744579
0.0377 0.124371531269271
0.0377 0.124377086793962
0.0377 0.124382642318654
0.0377 0.124388197843345
0.0377 0.124393753368037
0.0377 0.124399308892728
0.0377 0.12440486441742
0.0377 0.124410419942111
0.0377 0.124415975466803
0.0377 0.124421530991494
0.0377 0.124427086516186
0.0377 0.124432642040878
0.0377 0.124438197565569
0.0377 0.124443753090261
0.0377 0.124449308614952
0.0377 0.124454864139644
0.0377 0.124460419664335
0.0377 0.124465975189027
0.0377 0.124471530713718
0.0377 0.12447708623841
0.0377 0.124482641763101
0.0377 0.124488197287793
0.0377 0.124493752812484
0.0377 0.124499308337176
0.0377 0.124504863861867
0.0377 0.124510419386559
0.0377 0.12451597491125
0.0377 0.124521530435942
0.0377 0.124527085960634
0.0377 0.124532641485325
0.0377 0.124538197010017
0.0377 0.124543752534708
0.0377 0.1245493080594
0.0377 0.124554863584091
0.0377 0.124560419108783
0.0377 0.124565974633474
0.0377 0.124571530158166
0.0377 0.124577085682857
0.0377 0.124582641207549
0.0377 0.12458819673224
0.0377 0.124593752256932
0.0377 0.124599307781623
0.0377 0.124604863306315
0.0377 0.124610418831007
0.0377 0.124615974355698
0.0377 0.12462152988039
0.0377 0.124627085405081
0.0377 0.124632640929773
0.0377 0.124638196454464
0.0377 0.124643751979156
0.0377 0.124649307503847
0.0377 0.124654863028539
0.0377 0.12466041855323
0.0377 0.124665974077922
0.0377 0.124671529602613
0.0377 0.124677085127305
0.0377 0.124682640651996
0.0377 0.124688196176688
0.0377 0.124693751701379
0.0377 0.124699307226071
0.0377 0.124704862750762
0.0377 0.124710418275454
0.0377 0.124715973800146
0.0377 0.124721529324837
0.0377 0.124727084849529
0.0377 0.12473264037422
0.0377 0.124738195898912
0.0377 0.124743751423603
0.0377 0.124749306948295
0.0377 0.124754862472986
0.0377 0.124760417997678
0.0377 0.124765973522369
0.0377 0.124771529047061
0.0377 0.124777084571752
0.0377 0.124782640096444
0.0377 0.124788195621135
0.0377 0.124793751145827
0.0377 0.124799306670519
0.0377 0.12480486219521
0.0377 0.124810417719902
0.0377 0.124815973244593
0.0377 0.124821528769285
0.0377 0.124827084293976
0.0377 0.124832639818668
0.0377 0.124838195343359
0.0377 0.124843750868051
0.0377 0.124849306392742
0.0377 0.124854861917434
0.0377 0.124860417442125
0.0377 0.124865972966817
0.0377 0.124871528491508
0.0377 0.1248770840162
0.0377 0.124882639540891
0.0377 0.124888195065583
0.0377 0.124893750590274
0.0377 0.124899306114966
0.0377 0.124904861639658
0.0377 0.124910417164349
0.0377 0.124915972689041
0.0377 0.124921528213732
0.0377 0.124927083738424
0.0377 0.124932639263115
0.0377 0.124938194787807
0.0377 0.124943750312498
0.0377 0.12494930583719
0.0377 0.124954861361881
0.0377 0.124960416886573
0.0377 0.124965972411264
0.0377 0.124971527935956
0.0377 0.124977083460647
0.0377 0.124982638985339
0.0377 0.12498819451003
0.0377 0.124993750034722
0.0377 0.124999305559414
0.0377 0.125004861084105
0.0377 0.125010416608797
0.0377 0.125015972133488
0.0377 0.12502152765818
0.0377 0.125027083182871
0.0377 0.125032638707563
0.0377 0.125038194232254
0.0377 0.125043749756946
0.0377 0.125049305281637
0.0377 0.125054860806329
0.0377 0.12506041633102
0.0377 0.125065971855712
0.0377 0.125071527380403
0.0377 0.125077082905095
0.0377 0.125082638429787
0.0377 0.125088193954478
0.0377 0.12509374947917
0.0377 0.125099305003861
0.0377 0.125104860528553
0.0377 0.125110416053244
0.0377 0.125115971577936
0.0377 0.125121527102627
0.0377 0.125127082627319
0.0377 0.12513263815201
0.0377 0.125138193676702
0.0377 0.125143749201393
0.0377 0.125149304726085
0.0377 0.125154860250776
0.0377 0.125160415775468
0.0377 0.125165971300159
0.0377 0.125171526824851
0.0378 0.125177082349543
0.0378 0.125182637874234
0.0378 0.125188193398926
0.0378 0.125193748923617
0.0378 0.125199304448309
0.0378 0.125204859973
0.0378 0.125210415497692
0.0378 0.125215971022383
0.0378 0.125221526547075
0.0378 0.125227082071766
0.0378 0.125232637596458
0.0378 0.125238193121149
0.0378 0.125243748645841
0.0378 0.125249304170532
0.0378 0.125254859695224
0.0378 0.125260415219915
0.0378 0.125265970744607
0.0378 0.125271526269298
0.0378 0.12527708179399
0.0378 0.125282637318682
0.0378 0.125288192843373
0.0378 0.125293748368065
0.0378 0.125299303892756
0.0378 0.125304859417448
0.0378 0.125310414942139
0.0378 0.125315970466831
0.0378 0.125321525991522
0.0378 0.125327081516214
0.0378 0.125332637040905
0.0378 0.125338192565597
0.0378 0.125343748090288
0.0378 0.12534930361498
0.0378 0.125354859139671
0.0378 0.125360414664363
0.0378 0.125365970189054
0.0378 0.125371525713746
0.0378 0.125377081238438
0.0378 0.125382636763129
0.0378 0.125388192287821
0.0378 0.125393747812512
0.0378 0.125399303337204
0.0378 0.125404858861895
0.0378 0.125410414386587
0.0378 0.125415969911278
0.0378 0.12542152543597
0.0378 0.125427080960661
0.0378 0.125432636485353
0.0378 0.125438192010044
0.0378 0.125443747534736
0.0378 0.125449303059427
0.0378 0.125454858584119
0.0378 0.125460414108811
0.0378 0.125465969633502
0.0378 0.125471525158194
0.0378 0.125477080682885
0.0378 0.125482636207577
0.0378 0.125488191732268
0.0378 0.12549374725696
0.0378 0.125499302781651
0.0378 0.125504858306343
0.0378 0.125510413831034
0.0378 0.125515969355726
0.0378 0.125521524880417
0.0378 0.125527080405109
0.0378 0.1255326359298
0.0378 0.125538191454492
0.0378 0.125543746979183
0.0378 0.125549302503875
0.0378 0.125554858028567
0.0378 0.125560413553258
0.0378 0.12556596907795
0.0378 0.125571524602641
0.0378 0.125577080127333
0.0378 0.125582635652024
0.0378 0.125588191176716
0.0378 0.125593746701407
0.0378 0.125599302226099
0.0378 0.12560485775079
0.0378 0.125610413275482
0.0378 0.125615968800173
0.0378 0.125621524324865
0.0378 0.125627079849556
0.0378 0.125632635374248
0.0378 0.125638190898939
0.0378 0.125643746423631
0.0378 0.125649301948323
0.0378 0.125654857473014
0.0378 0.125660412997706
0.0378 0.125665968522397
0.0378 0.125671524047089
0.0378 0.12567707957178
0.0378 0.125682635096472
0.0378 0.125688190621163
0.0378 0.125693746145855
0.0378 0.125699301670546
0.0378 0.125704857195238
0.0378 0.125710412719929
0.0378 0.125715968244621
0.0378 0.125721523769312
0.0378 0.125727079294004
0.0378 0.125732634818695
0.0378 0.125738190343387
0.0378 0.125743745868079
0.0378 0.12574930139277
0.0378 0.125754856917462
0.0378 0.125760412442153
0.0378 0.125765967966845
0.0378 0.125771523491536
0.0378 0.125777079016228
0.0378 0.125782634540919
0.0378 0.125788190065611
0.0378 0.125793745590302
0.0378 0.125799301114994
0.0378 0.125804856639685
0.0378 0.125810412164377
0.0378 0.125815967689068
0.0378 0.12582152321376
0.0378 0.125827078738451
0.0378 0.125832634263143
0.0378 0.125838189787835
0.0378 0.125843745312526
0.0378 0.125849300837218
0.0378 0.125854856361909
0.0378 0.125860411886601
0.0378 0.125865967411292
0.0378 0.125871522935984
0.0378 0.125877078460675
0.0378 0.125882633985367
0.0378 0.125888189510058
0.0378 0.12589374503475
0.0378 0.125899300559441
0.0378 0.125904856084133
0.0378 0.125910411608824
0.0378 0.125915967133516
0.0378 0.125921522658207
0.0378 0.125927078182899
0.0378 0.125932633707591
0.0378 0.125938189232282
0.0378 0.125943744756974
0.0378 0.125949300281665
0.0378 0.125954855806357
0.0378 0.125960411331048
0.0378 0.12596596685574
0.0378 0.125971522380431
0.0378 0.125977077905123
0.0378 0.125982633429814
0.0378 0.125988188954506
0.0378 0.125993744479197
0.0378 0.125999300003889
0.0378 0.12600485552858
0.0378 0.126010411053272
0.0378 0.126015966577963
0.0378 0.126021522102655
0.0378 0.126027077627347
0.0378 0.126032633152038
0.0378 0.12603818867673
0.0378 0.126043744201421
0.0378 0.126049299726113
0.0378 0.126054855250804
0.0378 0.126060410775496
0.0378 0.126065966300187
0.0378 0.126071521824879
0.0378 0.12607707734957
0.0378 0.126082632874262
0.0378 0.126088188398953
0.0378 0.126093743923645
0.0378 0.126099299448336
0.0378 0.126104854973028
0.0378 0.126110410497719
0.0378 0.126115966022411
0.0378 0.126121521547103
0.0378 0.126127077071794
0.0378 0.126132632596486
0.0378 0.126138188121177
0.0378 0.126143743645869
0.0378 0.12614929917056
0.0378 0.126154854695252
0.0378 0.126160410219943
0.0378 0.126165965744635
0.0378 0.126171521269326
0.0378 0.126177076794018
0.0378 0.126182632318709
0.0378 0.126188187843401
0.0378 0.126193743368092
0.0378 0.126199298892784
0.0378 0.126204854417475
0.0378 0.126210409942167
0.0378 0.126215965466859
0.0378 0.12622152099155
0.0378 0.126227076516242
0.0378 0.126232632040933
0.0378 0.126238187565625
0.0378 0.126243743090316
0.0378 0.126249298615008
0.0378 0.126254854139699
0.0378 0.126260409664391
0.0378 0.126265965189082
0.0378 0.126271520713774
0.0378 0.126277076238465
0.0378 0.126282631763157
0.0378 0.126288187287848
0.0378 0.12629374281254
0.0378 0.126299298337231
0.0378 0.126304853861923
0.0378 0.126310409386615
0.0378 0.126315964911306
0.0378 0.126321520435998
0.0378 0.126327075960689
0.0378 0.126332631485381
0.0378 0.126338187010072
0.0378 0.126343742534764
0.0378 0.126349298059455
0.0378 0.126354853584147
0.0378 0.126360409108838
0.0378 0.12636596463353
0.0378 0.126371520158221
0.0378 0.126377075682913
0.0378 0.126382631207604
0.0378 0.126388186732296
0.0378 0.126393742256987
0.0378 0.126399297781679
0.0378 0.126404853306371
0.0378 0.126410408831062
0.0378 0.126415964355754
0.0378 0.126421519880445
0.0378 0.126427075405137
0.0378 0.126432630929828
0.0378 0.12643818645452
0.0378 0.126443741979211
0.0378 0.126449297503903
0.0378 0.126454853028594
0.0378 0.126460408553286
0.0378 0.126465964077977
0.0378 0.126471519602669
0.0378 0.12647707512736
0.0378 0.126482630652052
0.0378 0.126488186176743
0.0378 0.126493741701435
0.0378 0.126499297226127
0.0378 0.126504852750818
0.0378 0.12651040827551
0.0378 0.126515963800201
0.0378 0.126521519324893
0.0378 0.126527074849584
0.0378 0.126532630374276
0.0378 0.126538185898967
0.0378 0.126543741423659
0.0378 0.12654929694835
0.0378 0.126554852473042
0.0378 0.126560407997733
0.0378 0.126565963522425
0.0378 0.126571519047116
0.0378 0.126577074571808
0.0378 0.126582630096499
0.0378 0.126588185621191
0.0378 0.126593741145883
0.0378 0.126599296670574
0.0378 0.126604852195266
0.0378 0.126610407719957
0.0378 0.126615963244649
0.0378 0.12662151876934
0.0378 0.126627074294032
0.0378 0.126632629818723
0.0378 0.126638185343415
0.0378 0.126643740868106
0.0378 0.126649296392798
0.0378 0.126654851917489
0.0378 0.126660407442181
0.0378 0.126665962966872
0.0378 0.126671518491564
0.0378 0.126677074016255
0.0378 0.126682629540947
0.0378 0.126688185065639
0.0378 0.12669374059033
0.0378 0.126699296115022
0.0378 0.126704851639713
0.0378 0.126710407164405
0.0378 0.126715962689096
0.0378 0.126721518213788
0.0378 0.126727073738479
0.0378 0.126732629263171
0.0378 0.126738184787862
0.0378 0.126743740312554
0.0378 0.126749295837245
0.0378 0.126754851361937
0.0378 0.126760406886628
0.0378 0.12676596241132
0.0378 0.126771517936011
0.0378 0.126777073460703
0.0378 0.126782628985395
0.0378 0.126788184510086
0.0378 0.126793740034778
0.0378 0.126799295559469
0.0378 0.126804851084161
0.0378 0.126810406608852
0.0378 0.126815962133544
0.0378 0.126821517658235
0.0378 0.126827073182927
0.0378 0.126832628707618
0.0378 0.12683818423231
0.0378 0.126843739757001
0.0378 0.126849295281693
0.0378 0.126854850806384
0.0378 0.126860406331076
0.0378 0.126865961855767
0.0378 0.126871517380459
0.0378 0.126877072905151
0.0378 0.126882628429842
0.0378 0.126888183954534
0.0378 0.126893739479225
0.0378 0.126899295003917
0.0378 0.126904850528608
0.0378 0.1269104060533
0.0378 0.126915961577991
0.0378 0.126921517102683
0.0378 0.126927072627374
0.0378 0.126932628152066
0.0378 0.126938183676757
0.0378 0.126943739201449
0.0378 0.12694929472614
0.0378 0.126954850250832
0.0378 0.126960405775523
0.0378 0.126965961300215
0.0378 0.126971516824907
0.0378 0.126977072349598
0.0378 0.12698262787429
0.0378 0.126988183398981
0.0378 0.126993738923673
0.0378 0.126999294448364
0.0378 0.127004849973056
0.0378 0.127010405497747
0.0378 0.127015961022439
0.0378 0.12702151654713
0.0378 0.127027072071822
0.0378 0.127032627596513
0.0378 0.127038183121205
0.0378 0.127043738645896
0.0378 0.127049294170588
0.0378 0.127054849695279
0.0378 0.127060405219971
0.0378 0.127065960744663
0.0378 0.127071516269354
0.0378 0.127077071794046
0.0378 0.127082627318737
0.0378 0.127088182843429
0.0378 0.12709373836812
0.0378 0.127099293892812
0.0378 0.127104849417503
0.0378 0.127110404942195
0.0378 0.127115960466886
0.0378 0.127121515991578
0.0378 0.127127071516269
0.0378 0.127132627040961
0.0378 0.127138182565652
0.0378 0.127143738090344
0.0378 0.127149293615035
0.0378 0.127154849139727
0.0378 0.127160404664419
0.0378 0.12716596018911
0.0378 0.127171515713802
0.0378 0.127177071238493
0.0378 0.127182626763185
0.0378 0.127188182287876
0.0378 0.127193737812568
0.0378 0.127199293337259
0.0378 0.127204848861951
0.0378 0.127210404386642
0.0378 0.127215959911334
0.0378 0.127221515436025
0.0378 0.127227070960717
0.0378 0.127232626485408
0.0378 0.1272381820101
0.0378 0.127243737534791
0.0378 0.127249293059483
0.0378 0.127254848584175
0.0378 0.127260404108866
0.0378 0.127265959633558
0.0378 0.127271515158249
0.0378 0.127277070682941
0.0378 0.127282626207632
0.0378 0.127288181732324
0.0378 0.127293737257015
0.0378 0.127299292781707
0.0378 0.127304848306398
0.0378 0.12731040383109
0.0378 0.127315959355781
0.0378 0.127321514880473
0.0378 0.127327070405164
0.0378 0.127332625929856
0.0378 0.127338181454547
0.0378 0.127343736979239
0.0378 0.127349292503931
0.0378 0.127354848028622
0.0378 0.127360403553314
0.0378 0.127365959078005
0.0378 0.127371514602697
0.0378 0.127377070127388
0.0378 0.12738262565208
0.0378 0.127388181176771
0.0378 0.127393736701463
0.0378 0.127399292226154
0.0378 0.127404847750846
0.0378 0.127410403275537
0.0378 0.127415958800229
0.0378 0.12742151432492
0.0378 0.127427069849612
0.0378 0.127432625374303
0.0378 0.127438180898995
0.0378 0.127443736423687
0.0378 0.127449291948378
0.0378 0.12745484747307
0.0378 0.127460402997761
0.0378 0.127465958522453
0.0378 0.127471514047144
0.0378 0.127477069571836
0.0378 0.127482625096527
0.0378 0.127488180621219
0.0378 0.12749373614591
0.0378 0.127499291670602
0.0378 0.127504847195293
0.0378 0.127510402719985
0.0378 0.127515958244676
0.0378 0.127521513769368
0.0378 0.127527069294059
0.0378 0.127532624818751
0.0378 0.127538180343443
0.0378 0.127543735868134
0.0378 0.127549291392826
0.0378 0.127554846917517
0.0378 0.127560402442209
0.0378 0.1275659579669
0.0378 0.127571513491592
0.0378 0.127577069016283
0.0378 0.127582624540975
0.0378 0.127588180065666
0.0378 0.127593735590358
0.0378 0.127599291115049
0.0378 0.127604846639741
0.0378 0.127610402164432
0.0378 0.127615957689124
0.0378 0.127621513213815
0.0378 0.127627068738507
0.0378 0.127632624263199
0.0378 0.12763817978789
0.0378 0.127643735312582
0.0378 0.127649290837273
0.0378 0.127654846361965
0.0378 0.127660401886656
0.0378 0.127665957411348
0.0378 0.127671512936039
0.0378 0.127677068460731
0.0378 0.127682623985422
0.0378 0.127688179510114
0.0378 0.127693735034805
0.0378 0.127699290559497
0.0378 0.127704846084188
0.0378 0.12771040160888
0.0378 0.127715957133571
0.0378 0.127721512658263
0.0378 0.127727068182955
0.0378 0.127732623707646
0.0378 0.127738179232338
0.0378 0.127743734757029
0.0378 0.127749290281721
0.0378 0.127754845806412
0.0378 0.127760401331104
0.0378 0.127765956855795
0.0378 0.127771512380487
0.0378 0.127777067905178
0.0378 0.12778262342987
0.0378 0.127788178954561
0.0378 0.127793734479253
0.0378 0.127799290003944
0.0378 0.127804845528636
0.0378 0.127810401053327
0.0378 0.127815956578019
0.0378 0.127821512102711
0.0378 0.127827067627402
0.0378 0.127832623152094
0.0378 0.127838178676785
0.0378 0.127843734201477
0.0378 0.127849289726168
0.0378 0.12785484525086
0.0378 0.127860400775551
0.0378 0.127865956300243
0.0378 0.127871511824934
0.0378 0.127877067349626
0.0378 0.127882622874317
0.0378 0.127888178399009
0.0378 0.1278937339237
0.0378 0.127899289448392
0.0378 0.127904844973083
0.0378 0.127910400497775
0.0378 0.127915956022467
0.0378 0.127921511547158
0.0378 0.12792706707185
0.0378 0.127932622596541
0.0378 0.127938178121233
0.0378 0.127943733645924
0.0378 0.127949289170616
0.0378 0.127954844695307
0.0378 0.127960400219999
0.0378 0.12796595574469
0.0378 0.127971511269382
0.0378 0.127977066794073
0.0378 0.127982622318765
0.0378 0.127988177843456
0.0378 0.127993733368148
0.0378 0.127999288892839
0.0378 0.128004844417531
0.0378 0.128010399942223
0.0378 0.128015955466914
0.0378 0.128021510991606
0.0378 0.128027066516297
0.0378 0.128032622040989
0.0378 0.12803817756568
0.0378 0.128043733090372
0.0378 0.128049288615063
0.0378 0.128054844139755
0.0378 0.128060399664446
0.0378 0.128065955189138
0.0378 0.128071510713829
0.0378 0.128077066238521
0.0378 0.128082621763212
0.0378 0.128088177287904
0.0378 0.128093732812595
0.0379 0.128099288337287
0.0379 0.128104843861979
0.0379 0.12811039938667
0.0379 0.128115954911362
0.0379 0.128121510436053
0.0379 0.128127065960745
0.0379 0.128132621485436
0.0379 0.128138177010128
0.0379 0.128143732534819
0.0379 0.128149288059511
0.0379 0.128154843584202
0.0379 0.128160399108894
0.0379 0.128165954633585
0.0379 0.128171510158277
0.0379 0.128177065682968
0.0379 0.12818262120766
0.0379 0.128188176732351
0.0379 0.128193732257043
0.0379 0.128199287781735
0.0379 0.128204843306426
0.0379 0.128210398831118
0.0379 0.128215954355809
0.0379 0.128221509880501
0.0379 0.128227065405192
0.0379 0.128232620929884
0.0379 0.128238176454575
0.0379 0.128243731979267
0.0379 0.128249287503958
0.0379 0.12825484302865
0.0379 0.128260398553341
0.0379 0.128265954078033
0.0379 0.128271509602724
0.0379 0.128277065127416
0.0379 0.128282620652107
0.0379 0.128288176176799
0.0379 0.128293731701491
0.0379 0.128299287226182
0.0379 0.128304842750874
0.0379 0.128310398275565
0.0379 0.128315953800257
0.0379 0.128321509324948
0.0379 0.12832706484964
0.0379 0.128332620374331
0.0379 0.128338175899023
0.0379 0.128343731423714
0.0379 0.128349286948406
0.0379 0.128354842473097
0.0379 0.128360397997789
0.0379 0.12836595352248
0.0379 0.128371509047172
0.0379 0.128377064571863
0.0379 0.128382620096555
0.0379 0.128388175621247
0.0379 0.128393731145938
0.0379 0.12839928667063
0.0379 0.128404842195321
0.0379 0.128410397720013
0.0379 0.128415953244704
0.0379 0.128421508769396
0.0379 0.128427064294087
0.0379 0.128432619818779
0.0379 0.12843817534347
0.0379 0.128443730868162
0.0379 0.128449286392853
0.0379 0.128454841917545
0.0379 0.128460397442236
0.0379 0.128465952966928
0.0379 0.128471508491619
0.0379 0.128477064016311
0.0379 0.128482619541003
0.0379 0.128488175065694
0.0379 0.128493730590386
0.0379 0.128499286115077
0.0379 0.128504841639769
0.0379 0.12851039716446
0.0379 0.128515952689152
0.0379 0.128521508213843
0.0379 0.128527063738535
0.0379 0.128532619263226
0.0379 0.128538174787918
0.0379 0.128543730312609
0.0379 0.128549285837301
0.0379 0.128554841361992
0.0379 0.128560396886684
0.0379 0.128565952411376
0.0379 0.128571507936067
0.0379 0.128577063460759
0.0379 0.12858261898545
0.0379 0.128588174510142
0.0379 0.128593730034833
0.0379 0.128599285559525
0.0379 0.128604841084216
0.0379 0.128610396608908
0.0379 0.128615952133599
0.0379 0.128621507658291
0.0379 0.128627063182982
0.0379 0.128632618707674
0.0379 0.128638174232365
0.0379 0.128643729757057
0.0379 0.128649285281748
0.0379 0.12865484080644
0.0379 0.128660396331131
0.0379 0.128665951855823
0.0379 0.128671507380515
0.0379 0.128677062905206
0.0379 0.128682618429898
0.0379 0.128688173954589
0.0379 0.128693729479281
0.0379 0.128699285003972
0.0379 0.128704840528664
0.0379 0.128710396053355
0.0379 0.128715951578047
0.0379 0.128721507102738
0.0379 0.12872706262743
0.0379 0.128732618152121
0.0379 0.128738173676813
0.0379 0.128743729201504
0.0379 0.128749284726196
0.0379 0.128754840250887
0.0379 0.128760395775579
0.0379 0.128765951300271
0.0379 0.128771506824962
0.0379 0.128777062349654
0.0379 0.128782617874345
0.0379 0.128788173399037
0.0379 0.128793728923728
0.0379 0.12879928444842
0.0379 0.128804839973111
0.0379 0.128810395497803
0.0379 0.128815951022494
0.0379 0.128821506547186
0.0379 0.128827062071877
0.0379 0.128832617596569
0.0379 0.12883817312126
0.0379 0.128843728645952
0.0379 0.128849284170643
0.0379 0.128854839695335
0.0379 0.128860395220027
0.0379 0.128865950744718
0.0379 0.12887150626941
0.0379 0.128877061794101
0.0379 0.128882617318793
0.0379 0.128888172843484
0.0379 0.128893728368176
0.0379 0.128899283892867
0.0379 0.128904839417559
0.0379 0.12891039494225
0.0379 0.128915950466942
0.0379 0.128921505991633
0.0379 0.128927061516325
0.0379 0.128932617041016
0.0379 0.128938172565708
0.0379 0.1289437280904
0.0379 0.128949283615091
0.0379 0.128954839139783
0.0379 0.128960394664474
0.0379 0.128965950189166
0.0379 0.128971505713857
0.0379 0.128977061238549
0.0379 0.12898261676324
0.0379 0.128988172287932
0.0379 0.128993727812623
0.0379 0.128999283337315
0.0379 0.129004838862006
0.0379 0.129010394386698
0.0379 0.129015949911389
0.0379 0.129021505436081
0.0379 0.129027060960772
0.0379 0.129032616485464
0.0379 0.129038172010155
0.0379 0.129043727534847
0.0379 0.129049283059539
0.0379 0.12905483858423
0.0379 0.129060394108922
0.0379 0.129065949633613
0.0379 0.129071505158305
0.0379 0.129077060682996
0.0379 0.129082616207688
0.0379 0.129088171732379
0.0379 0.129093727257071
0.0379 0.129099282781762
0.0379 0.129104838306454
0.0379 0.129110393831145
0.0379 0.129115949355837
0.0379 0.129121504880528
0.0379 0.12912706040522
0.0379 0.129132615929912
0.0379 0.129138171454603
0.0379 0.129143726979295
0.0379 0.129149282503986
0.0379 0.129154838028678
0.0379 0.129160393553369
0.0379 0.129165949078061
0.0379 0.129171504602752
0.0379 0.129177060127444
0.0379 0.129182615652135
0.0379 0.129188171176827
0.0379 0.129193726701518
0.0379 0.12919928222621
0.0379 0.129204837750901
0.0379 0.129210393275593
0.0379 0.129215948800284
0.0379 0.129221504324976
0.0379 0.129227059849668
0.0379 0.129232615374359
0.0379 0.129238170899051
0.0379 0.129243726423742
0.0379 0.129249281948434
0.0379 0.129254837473125
0.0379 0.129260392997817
0.0379 0.129265948522508
0.0379 0.1292715040472
0.0379 0.129277059571891
0.0379 0.129282615096583
0.0379 0.129288170621274
0.0379 0.129293726145966
0.0379 0.129299281670657
0.0379 0.129304837195349
0.0379 0.12931039272004
0.0379 0.129315948244732
0.0379 0.129321503769424
0.0379 0.129327059294115
0.0379 0.129332614818807
0.0379 0.129338170343498
0.0379 0.12934372586819
0.0379 0.129349281392881
0.0379 0.129354836917573
0.0379 0.129360392442264
0.0379 0.129365947966956
0.0379 0.129371503491647
0.0379 0.129377059016339
0.0379 0.12938261454103
0.0379 0.129388170065722
0.0379 0.129393725590413
0.0379 0.129399281115105
0.0379 0.129404836639796
0.0379 0.129410392164488
0.0379 0.12941594768918
0.0379 0.129421503213871
0.0379 0.129427058738563
0.0379 0.129432614263254
0.0379 0.129438169787946
0.0379 0.129443725312637
0.0379 0.129449280837329
0.0379 0.12945483636202
0.0379 0.129460391886712
0.0379 0.129465947411403
0.0379 0.129471502936095
0.0379 0.129477058460786
0.0379 0.129482613985478
0.0379 0.129488169510169
0.0379 0.129493725034861
0.0379 0.129499280559552
0.0379 0.129504836084244
0.0379 0.129510391608936
0.0379 0.129515947133627
0.0379 0.129521502658319
0.0379 0.12952705818301
0.0379 0.129532613707702
0.0379 0.129538169232393
0.0379 0.129543724757085
0.0379 0.129549280281776
0.0379 0.129554835806468
0.0379 0.129560391331159
0.0379 0.129565946855851
0.0379 0.129571502380542
0.0379 0.129577057905234
0.0379 0.129582613429925
0.0379 0.129588168954617
0.0379 0.129593724479308
0.0379 0.129599280004
0.0379 0.129604835528692
0.0379 0.129610391053383
0.0379 0.129615946578075
0.0379 0.129621502102766
0.0379 0.129627057627458
0.0379 0.129632613152149
0.0379 0.129638168676841
0.0379 0.129643724201532
0.0379 0.129649279726224
0.0379 0.129654835250915
0.0379 0.129660390775607
0.0379 0.129665946300298
0.0379 0.12967150182499
0.0379 0.129677057349681
0.0379 0.129682612874373
0.0379 0.129688168399064
0.0379 0.129693723923756
0.0379 0.129699279448448
0.0379 0.129704834973139
0.0379 0.129710390497831
0.0379 0.129715946022522
0.0379 0.129721501547214
0.0379 0.129727057071905
0.0379 0.129732612596597
0.0379 0.129738168121288
0.0379 0.12974372364598
0.0379 0.129749279170671
0.0379 0.129754834695363
0.0379 0.129760390220054
0.0379 0.129765945744746
0.0379 0.129771501269437
0.0379 0.129777056794129
0.0379 0.12978261231882
0.0379 0.129788167843512
0.0379 0.129793723368203
0.0379 0.129799278892895
0.0379 0.129804834417587
0.0379 0.129810389942278
0.0379 0.12981594546697
0.0379 0.129821500991661
0.0379 0.129827056516353
0.0379 0.129832612041044
0.0379 0.129838167565736
0.0379 0.129843723090427
0.0379 0.129849278615119
0.0379 0.12985483413981
0.0379 0.129860389664502
0.0379 0.129865945189193
0.0379 0.129871500713885
0.0379 0.129877056238576
0.0379 0.129882611763268
0.0379 0.12988816728796
0.0379 0.129893722812651
0.0379 0.129899278337343
0.0379 0.129904833862034
0.0379 0.129910389386726
0.0379 0.129915944911417
0.0379 0.129921500436109
0.0379 0.1299270559608
0.0379 0.129932611485492
0.0379 0.129938167010183
0.0379 0.129943722534875
0.0379 0.129949278059566
0.0379 0.129954833584258
0.0379 0.129960389108949
0.0379 0.129965944633641
0.0379 0.129971500158332
0.0379 0.129977055683024
0.0379 0.129982611207716
0.0379 0.129988166732407
0.0379 0.129993722257099
0.0379 0.12999927778179
0.0379 0.130004833306482
0.0379 0.130010388831173
0.0379 0.130015944355865
0.0379 0.130021499880556
0.0379 0.130027055405248
0.0379 0.130032610929939
0.0379 0.130038166454631
0.0379 0.130043721979322
0.0379 0.130049277504014
0.0379 0.130054833028705
0.0379 0.130060388553397
0.0379 0.130065944078088
0.0379 0.13007149960278
0.0379 0.130077055127472
0.0379 0.130082610652163
0.0379 0.130088166176855
0.0379 0.130093721701546
0.0379 0.130099277226238
0.0379 0.130104832750929
0.0379 0.130110388275621
0.0379 0.130115943800312
0.0379 0.130121499325004
0.0379 0.130127054849695
0.0379 0.130132610374387
0.0379 0.130138165899078
0.0379 0.13014372142377
0.0379 0.130149276948461
0.0379 0.130154832473153
0.0379 0.130160387997844
0.0379 0.130165943522536
0.0379 0.130171499047228
0.0379 0.130177054571919
0.0379 0.130182610096611
0.0379 0.130188165621302
0.0379 0.130193721145994
0.0379 0.130199276670685
0.0379 0.130204832195377
0.0379 0.130210387720068
0.0379 0.13021594324476
0.0379 0.130221498769451
0.0379 0.130227054294143
0.0379 0.130232609818834
0.0379 0.130238165343526
0.0379 0.130243720868217
0.0379 0.130249276392909
0.0379 0.1302548319176
0.0379 0.130260387442292
0.0379 0.130265942966984
0.0379 0.130271498491675
0.0379 0.130277054016367
0.0379 0.130282609541058
0.0379 0.13028816506575
0.0379 0.130293720590441
0.0379 0.130299276115133
0.0379 0.130304831639824
0.0379 0.130310387164516
0.0379 0.130315942689207
0.0379 0.130321498213899
0.0379 0.13032705373859
0.0379 0.130332609263282
0.0379 0.130338164787973
0.0379 0.130343720312665
0.0379 0.130349275837356
0.0379 0.130354831362048
0.0379 0.13036038688674
0.0379 0.130365942411431
0.0379 0.130371497936123
0.0379 0.130377053460814
0.0379 0.130382608985506
0.0379 0.130388164510197
0.0379 0.130393720034889
0.0379 0.13039927555958
0.0379 0.130404831084272
0.0379 0.130410386608963
0.0379 0.130415942133655
0.0379 0.130421497658346
0.0379 0.130427053183038
0.0379 0.130432608707729
0.0379 0.130438164232421
0.0379 0.130443719757112
0.0379 0.130449275281804
0.0379 0.130454830806496
0.0379 0.130460386331187
0.0379 0.130465941855879
0.0379 0.13047149738057
0.0379 0.130477052905262
0.0379 0.130482608429953
0.0379 0.130488163954645
0.0379 0.130493719479336
0.0379 0.130499275004028
0.0379 0.130504830528719
0.0379 0.130510386053411
0.0379 0.130515941578102
0.0379 0.130521497102794
0.0379 0.130527052627485
0.0379 0.130532608152177
0.0379 0.130538163676868
0.0379 0.13054371920156
0.0379 0.130549274726252
0.0379 0.130554830250943
0.0379 0.130560385775635
0.0379 0.130565941300326
0.0379 0.130571496825018
0.0379 0.130577052349709
0.0379 0.130582607874401
0.0379 0.130588163399092
0.0379 0.130593718923784
0.0379 0.130599274448475
0.0379 0.130604829973167
0.0379 0.130610385497858
0.0379 0.13061594102255
0.0379 0.130621496547241
0.0379 0.130627052071933
0.0379 0.130632607596624
0.0379 0.130638163121316
0.0379 0.130643718646008
0.0379 0.130649274170699
0.0379 0.130654829695391
0.0379 0.130660385220082
0.0379 0.130665940744774
0.0379 0.130671496269465
0.0379 0.130677051794157
0.0379 0.130682607318848
0.0379 0.13068816284354
0.0379 0.130693718368231
0.0379 0.130699273892923
0.0379 0.130704829417614
0.0379 0.130710384942306
0.0379 0.130715940466997
0.0379 0.130721495991689
0.0379 0.13072705151638
0.0379 0.130732607041072
0.0379 0.130738162565764
0.0379 0.130743718090455
0.0379 0.130749273615147
0.0379 0.130754829139838
0.0379 0.13076038466453
0.0379 0.130765940189221
0.0379 0.130771495713913
0.0379 0.130777051238604
0.0379 0.130782606763296
0.0379 0.130788162287987
0.0379 0.130793717812679
0.0379 0.13079927333737
0.0379 0.130804828862062
0.0379 0.130810384386753
0.0379 0.130815939911445
0.0379 0.130821495436136
0.0379 0.130827050960828
0.0379 0.13083260648552
0.0379 0.130838162010211
0.0379 0.130843717534903
0.0379 0.130849273059594
0.038 0.130854828584286
0.038 0.130860384108977
0.038 0.130865939633669
0.038 0.13087149515836
0.038 0.130877050683052
0.038 0.130882606207743
0.038 0.130888161732435
0.038 0.130893717257126
0.038 0.130899272781818
0.038 0.130904828306509
0.038 0.130910383831201
0.038 0.130915939355892
0.038 0.130921494880584
0.038 0.130927050405276
0.038 0.130932605929967
0.038 0.130938161454659
0.038 0.13094371697935
0.038 0.130949272504042
0.038 0.130954828028733
0.038 0.130960383553425
0.038 0.130965939078116
0.038 0.130971494602808
0.038 0.130977050127499
0.038 0.130982605652191
0.038 0.130988161176882
0.038 0.130993716701574
0.038 0.130999272226265
0.038 0.131004827750957
0.038 0.131010383275648
0.038 0.13101593880034
0.038 0.131021494325032
0.038 0.131027049849723
0.038 0.131032605374415
0.038 0.131038160899106
0.038 0.131043716423798
0.038 0.131049271948489
0.038 0.131054827473181
0.038 0.131060382997872
0.038 0.131065938522564
0.038 0.131071494047255
0.038 0.131077049571947
0.038 0.131082605096638
0.038 0.13108816062133
0.038 0.131093716146021
0.038 0.131099271670713
0.038 0.131104827195404
0.038 0.131110382720096
0.038 0.131115938244788
0.038 0.131121493769479
0.038 0.131127049294171
0.038 0.131132604818862
0.038 0.131138160343554
0.038 0.131143715868245
0.038 0.131149271392937
0.038 0.131154826917628
0.038 0.13116038244232
0.038 0.131165937967011
0.038 0.131171493491703
0.038 0.131177049016394
0.038 0.131182604541086
0.038 0.131188160065777
0.038 0.131193715590469
0.038 0.13119927111516
0.038 0.131204826639852
0.038 0.131210382164544
0.038 0.131215937689235
0.038 0.131221493213927
0.038 0.131227048738618
0.038 0.13123260426331
0.038 0.131238159788001
0.038 0.131243715312693
0.038 0.131249270837384
0.038 0.131254826362076
0.038 0.131260381886767
0.038 0.131265937411459
0.038 0.13127149293615
0.038 0.131277048460842
0.038 0.131282603985533
0.038 0.131288159510225
0.038 0.131293715034916
0.038 0.131299270559608
0.038 0.1313048260843
0.038 0.131310381608991
0.038 0.131315937133683
0.038 0.131321492658374
0.038 0.131327048183066
0.038 0.131332603707757
0.038 0.131338159232449
0.038 0.13134371475714
0.038 0.131349270281832
0.038 0.131354825806523
0.038 0.131360381331215
0.038 0.131365936855906
0.038 0.131371492380598
0.038 0.131377047905289
0.038 0.131382603429981
0.038 0.131388158954672
0.038 0.131393714479364
0.038 0.131399270004056
0.038 0.131404825528747
0.038 0.131410381053439
0.038 0.13141593657813
0.038 0.131421492102822
0.038 0.131427047627513
0.038 0.131432603152205
0.038 0.131438158676896
0.038 0.131443714201588
0.038 0.131449269726279
0.038 0.131454825250971
0.038 0.131460380775662
0.038 0.131465936300354
0.038 0.131471491825045
0.038 0.131477047349737
0.038 0.131482602874428
0.038 0.13148815839912
0.038 0.131493713923812
0.038 0.131499269448503
0.038 0.131504824973195
0.038 0.131510380497886
0.038 0.131515936022578
0.038 0.131521491547269
0.038 0.131527047071961
0.038 0.131532602596652
0.038 0.131538158121344
0.038 0.131543713646035
0.038 0.131549269170727
0.038 0.131554824695418
0.038 0.13156038022011
0.038 0.131565935744801
0.038 0.131571491269493
0.038 0.131577046794184
0.038 0.131582602318876
0.038 0.131588157843568
0.038 0.131593713368259
0.038 0.131599268892951
0.038 0.131604824417642
0.038 0.131610379942334
0.038 0.131615935467025
0.038 0.131621490991717
0.038 0.131627046516408
0.038 0.1316326020411
0.038 0.131638157565791
0.038 0.131643713090483
0.038 0.131649268615174
0.038 0.131654824139866
0.038 0.131660379664557
0.038 0.131665935189249
0.038 0.13167149071394
0.038 0.131677046238632
0.038 0.131682601763324
0.038 0.131688157288015
0.038 0.131693712812707
0.038 0.131699268337398
0.038 0.13170482386209
0.038 0.131710379386781
0.038 0.131715934911473
0.038 0.131721490436164
0.038 0.131727045960856
0.038 0.131732601485547
0.038 0.131738157010239
0.038 0.13174371253493
0.038 0.131749268059622
0.038 0.131754823584313
0.038 0.131760379109005
0.038 0.131765934633696
0.038 0.131771490158388
0.038 0.13177704568308
0.038 0.131782601207771
0.038 0.131788156732463
0.038 0.131793712257154
0.038 0.131799267781846
0.038 0.131804823306537
0.038 0.131810378831229
0.038 0.13181593435592
0.038 0.131821489880612
0.038 0.131827045405303
0.038 0.131832600929995
0.038 0.131838156454686
0.038 0.131843711979378
0.038 0.131849267504069
0.038 0.131854823028761
0.038 0.131860378553452
0.038 0.131865934078144
0.038 0.131871489602836
0.038 0.131877045127527
0.038 0.131882600652219
0.038 0.13188815617691
0.038 0.131893711701602
0.038 0.131899267226293
0.038 0.131904822750985
0.038 0.131910378275676
0.038 0.131915933800368
0.038 0.131921489325059
0.038 0.131927044849751
0.038 0.131932600374442
0.038 0.131938155899134
0.038 0.131943711423825
0.038 0.131949266948517
0.038 0.131954822473208
0.038 0.1319603779979
0.038 0.131965933522592
0.038 0.131971489047283
0.038 0.131977044571975
0.038 0.131982600096666
0.038 0.131988155621358
0.038 0.131993711146049
0.038 0.131999266670741
0.038 0.132004822195432
0.038 0.132010377720124
0.038 0.132015933244815
0.038 0.132021488769507
0.038 0.132027044294198
0.038 0.13203259981889
0.038 0.132038155343581
0.038 0.132043710868273
0.038 0.132049266392964
0.038 0.132054821917656
0.038 0.132060377442348
0.038 0.132065932967039
0.038 0.132071488491731
0.038 0.132077044016422
0.038 0.132082599541114
0.038 0.132088155065805
0.038 0.132093710590497
0.038 0.132099266115188
0.038 0.13210482163988
0.038 0.132110377164571
0.038 0.132115932689263
0.038 0.132121488213954
0.038 0.132127043738646
0.038 0.132132599263337
0.038 0.132138154788029
0.038 0.13214371031272
0.038 0.132149265837412
0.038 0.132154821362104
0.038 0.132160376886795
0.038 0.132165932411487
0.038 0.132171487936178
0.038 0.13217704346087
0.038 0.132182598985561
0.038 0.132188154510253
0.038 0.132193710034944
0.038 0.132199265559636
0.038 0.132204821084327
0.038 0.132210376609019
0.038 0.13221593213371
0.038 0.132221487658402
0.038 0.132227043183093
0.038 0.132232598707785
0.038 0.132238154232476
0.038 0.132243709757168
0.038 0.13224926528186
0.038 0.132254820806551
0.038 0.132260376331243
0.038 0.132265931855934
0.038 0.132271487380626
0.038 0.132277042905317
0.038 0.132282598430009
0.038 0.1322881539547
0.038 0.132293709479392
0.038 0.132299265004083
0.038 0.132304820528775
0.038 0.132310376053466
0.038 0.132315931578158
0.038 0.132321487102849
0.038 0.132327042627541
0.038 0.132332598152232
0.038 0.132338153676924
0.038 0.132343709201616
0.038 0.132349264726307
0.038 0.132354820250999
0.038 0.13236037577569
0.038 0.132365931300382
0.038 0.132371486825073
0.038 0.132377042349765
0.038 0.132382597874456
0.038 0.132388153399148
0.038 0.132393708923839
0.038 0.132399264448531
0.038 0.132404819973222
0.038 0.132410375497914
0.038 0.132415931022605
0.038 0.132421486547297
0.038 0.132427042071988
0.038 0.13243259759668
0.038 0.132438153121372
0.038 0.132443708646063
0.038 0.132449264170755
0.038 0.132454819695446
0.038 0.132460375220138
0.038 0.132465930744829
0.038 0.132471486269521
0.038 0.132477041794212
0.038 0.132482597318904
0.038 0.132488152843595
0.038 0.132493708368287
0.038 0.132499263892978
0.038 0.13250481941767
0.038 0.132510374942361
0.038 0.132515930467053
0.038 0.132521485991744
0.038 0.132527041516436
0.038 0.132532597041128
0.038 0.132538152565819
0.038 0.132543708090511
0.038 0.132549263615202
0.038 0.132554819139894
0.038 0.132560374664585
0.038 0.132565930189277
0.038 0.132571485713968
0.038 0.13257704123866
0.038 0.132582596763351
0.038 0.132588152288043
0.038 0.132593707812734
0.038 0.132599263337426
0.038 0.132604818862117
0.038 0.132610374386809
0.038 0.1326159299115
0.038 0.132621485436192
0.038 0.132627040960884
0.038 0.132632596485575
0.038 0.132638152010267
0.038 0.132643707534958
0.038 0.13264926305965
0.038 0.132654818584341
0.038 0.132660374109033
0.038 0.132665929633724
0.038 0.132671485158416
0.038 0.132677040683107
0.038 0.132682596207799
0.038 0.13268815173249
0.038 0.132693707257182
0.038 0.132699262781873
0.038 0.132704818306565
0.038 0.132710373831257
0.038 0.132715929355948
0.038 0.13272148488064
0.038 0.132727040405331
0.038 0.132732595930023
0.038 0.132738151454714
0.038 0.132743706979406
0.038 0.132749262504097
0.038 0.132754818028789
0.038 0.13276037355348
0.038 0.132765929078172
0.038 0.132771484602863
0.038 0.132777040127555
0.038 0.132782595652246
0.038 0.132788151176938
0.038 0.132793706701629
0.038 0.132799262226321
0.038 0.132804817751012
0.038 0.132810373275704
0.038 0.132815928800396
0.038 0.132821484325087
0.038 0.132827039849779
0.038 0.13283259537447
0.038 0.132838150899162
0.038 0.132843706423853
0.038 0.132849261948545
0.038 0.132854817473236
0.038 0.132860372997928
0.038 0.132865928522619
0.038 0.132871484047311
0.038 0.132877039572002
0.038 0.132882595096694
0.038 0.132888150621385
0.038 0.132893706146077
0.038 0.132899261670769
0.038 0.13290481719546
0.038 0.132910372720152
0.038 0.132915928244843
0.038 0.132921483769535
0.038 0.132927039294226
0.038 0.132932594818918
0.038 0.132938150343609
0.038 0.132943705868301
0.038 0.132949261392992
0.038 0.132954816917684
0.038 0.132960372442375
0.038 0.132965927967067
0.038 0.132971483491758
0.038 0.13297703901645
0.038 0.132982594541141
0.038 0.132988150065833
0.038 0.132993705590525
0.038 0.132999261115216
0.038 0.133004816639908
0.038 0.133010372164599
0.038 0.133015927689291
0.038 0.133021483213982
0.038 0.133027038738674
0.038 0.133032594263365
0.038 0.133038149788057
0.038 0.133043705312748
0.038 0.13304926083744
0.038 0.133054816362131
0.038 0.133060371886823
0.038 0.133065927411514
0.038 0.133071482936206
0.038 0.133077038460897
0.038 0.133082593985589
0.038 0.133088149510281
0.038 0.133093705034972
0.038 0.133099260559664
0.038 0.133104816084355
0.038 0.133110371609047
0.038 0.133115927133738
0.038 0.13312148265843
0.038 0.133127038183121
0.038 0.133132593707813
0.038 0.133138149232504
0.038 0.133143704757196
0.038 0.133149260281887
0.038 0.133154815806579
0.038 0.13316037133127
0.038 0.133165926855962
0.038 0.133171482380653
0.038 0.133177037905345
0.038 0.133182593430036
0.038 0.133188148954728
0.038 0.13319370447942
0.038 0.133199260004111
0.038 0.133204815528803
0.038 0.133210371053494
0.038 0.133215926578186
0.038 0.133221482102877
0.038 0.133227037627569
0.038 0.13323259315226
0.038 0.133238148676952
0.038 0.133243704201643
0.038 0.133249259726335
0.038 0.133254815251026
0.038 0.133260370775718
0.038 0.133265926300409
0.038 0.133271481825101
0.038 0.133277037349792
0.038 0.133282592874484
0.038 0.133288148399176
0.038 0.133293703923867
0.038 0.133299259448559
0.038 0.13330481497325
0.038 0.133310370497942
0.038 0.133315926022633
0.038 0.133321481547325
0.038 0.133327037072016
0.038 0.133332592596708
0.038 0.133338148121399
0.038 0.133343703646091
0.038 0.133349259170782
0.038 0.133354814695474
0.038 0.133360370220165
0.038 0.133365925744857
0.038 0.133371481269549
0.038 0.13337703679424
0.038 0.133382592318932
0.038 0.133388147843623
0.038 0.133393703368315
0.038 0.133399258893006
0.038 0.133404814417698
0.038 0.133410369942389
0.038 0.133415925467081
0.038 0.133421480991772
0.038 0.133427036516464
0.038 0.133432592041155
0.038 0.133438147565847
0.038 0.133443703090538
0.038 0.13344925861523
0.038 0.133454814139921
0.038 0.133460369664613
0.038 0.133465925189305
0.038 0.133471480713996
0.038 0.133477036238688
0.038 0.133482591763379
0.038 0.133488147288071
0.038 0.133493702812762
0.038 0.133499258337454
0.038 0.133504813862145
0.038 0.133510369386837
0.038 0.133515924911528
0.038 0.13352148043622
0.038 0.133527035960911
0.038 0.133532591485603
0.038 0.133538147010294
0.038 0.133543702534986
0.038 0.133549258059677
0.038 0.133554813584369
0.0381 0.13356036910906
0.0381 0.133565924633752
0.0381 0.133571480158444
0.0381 0.133577035683135
0.0381 0.133582591207827
0.0381 0.133588146732518
0.0381 0.13359370225721
0.0381 0.133599257781901
0.0381 0.133604813306593
0.0381 0.133610368831284
0.0381 0.133615924355976
0.0381 0.133621479880667
0.0381 0.133627035405359
0.0381 0.13363259093005
0.0381 0.133638146454742
0.0381 0.133643701979433
0.0381 0.133649257504125
0.0381 0.133654813028817
0.0381 0.133660368553508
0.0381 0.1336659240782
0.0381 0.133671479602891
0.0381 0.133677035127583
0.0381 0.133682590652274
0.0381 0.133688146176966
0.0381 0.133693701701657
0.0381 0.133699257226349
0.0381 0.13370481275104
0.0381 0.133710368275732
0.0381 0.133715923800423
0.0381 0.133721479325115
0.0381 0.133727034849806
0.0381 0.133732590374498
0.0381 0.133738145899189
0.0381 0.133743701423881
0.0381 0.133749256948573
0.0381 0.133754812473264
0.0381 0.133760367997956
0.0381 0.133765923522647
0.0381 0.133771479047339
0.0381 0.13377703457203
0.0381 0.133782590096722
0.0381 0.133788145621413
0.0381 0.133793701146105
0.0381 0.133799256670796
0.0381 0.133804812195488
0.0381 0.133810367720179
0.0381 0.133815923244871
0.0381 0.133821478769562
0.0381 0.133827034294254
0.0381 0.133832589818945
0.0381 0.133838145343637
0.0381 0.133843700868329
0.0381 0.13384925639302
0.0381 0.133854811917712
0.0381 0.133860367442403
0.0381 0.133865922967095
0.0381 0.133871478491786
0.0381 0.133877034016478
0.0381 0.133882589541169
0.0381 0.133888145065861
0.0381 0.133893700590552
0.0381 0.133899256115244
0.0381 0.133904811639935
0.0381 0.133910367164627
0.0381 0.133915922689318
0.0381 0.13392147821401
0.0381 0.133927033738701
0.0381 0.133932589263393
0.0381 0.133938144788085
0.0381 0.133943700312776
0.0381 0.133949255837468
0.0381 0.133954811362159
0.0381 0.133960366886851
0.0381 0.133965922411542
0.0381 0.133971477936234
0.0381 0.133977033460925
0.0381 0.133982588985617
0.0381 0.133988144510308
0.0381 0.133993700035
0.0381 0.133999255559691
0.0381 0.134004811084383
0.0381 0.134010366609074
0.0381 0.134015922133766
0.0381 0.134021477658457
0.0381 0.134027033183149
0.0381 0.134032588707841
0.0381 0.134038144232532
0.0381 0.134043699757224
0.0381 0.134049255281915
0.0381 0.134054810806607
0.0381 0.134060366331298
0.0381 0.13406592185599
0.0381 0.134071477380681
0.0381 0.134077032905373
0.0381 0.134082588430064
0.0381 0.134088143954756
0.0381 0.134093699479447
0.0381 0.134099255004139
0.0381 0.13410481052883
0.0381 0.134110366053522
0.0381 0.134115921578213
0.0381 0.134121477102905
0.0381 0.134127032627597
0.0381 0.134132588152288
0.0381 0.13413814367698
0.0381 0.134143699201671
0.0381 0.134149254726363
0.0381 0.134154810251054
0.0381 0.134160365775746
0.0381 0.134165921300437
0.0381 0.134171476825129
0.0381 0.13417703234982
0.0381 0.134182587874512
0.0381 0.134188143399203
0.0381 0.134193698923895
0.0381 0.134199254448586
0.0381 0.134204809973278
0.0381 0.134210365497969
0.0381 0.134215921022661
0.0381 0.134221476547353
0.0381 0.134227032072044
0.0381 0.134232587596736
0.0381 0.134238143121427
0.0381 0.134243698646119
0.0381 0.13424925417081
0.0381 0.134254809695502
0.0381 0.134260365220193
0.0381 0.134265920744885
0.0381 0.134271476269576
0.0381 0.134277031794268
0.0381 0.134282587318959
0.0381 0.134288142843651
0.0381 0.134293698368342
0.0381 0.134299253893034
0.0381 0.134304809417725
0.0381 0.134310364942417
0.0381 0.134315920467109
0.0381 0.1343214759918
0.0381 0.134327031516492
0.0381 0.134332587041183
0.0381 0.134338142565875
0.0381 0.134343698090566
0.0381 0.134349253615258
0.0381 0.134354809139949
0.0381 0.134360364664641
0.0381 0.134365920189332
0.0381 0.134371475714024
0.0381 0.134377031238715
0.0381 0.134382586763407
0.0381 0.134388142288098
0.0381 0.13439369781279
0.0381 0.134399253337481
0.0381 0.134404808862173
0.0381 0.134410364386865
0.0381 0.134415919911556
0.0381 0.134421475436248
0.0381 0.134427030960939
0.0381 0.134432586485631
0.0381 0.134438142010322
0.0381 0.134443697535014
0.0381 0.134449253059705
0.0381 0.134454808584397
0.0381 0.134460364109088
0.0381 0.13446591963378
0.0381 0.134471475158471
0.0381 0.134477030683163
0.0381 0.134482586207854
0.0381 0.134488141732546
0.0381 0.134493697257237
0.0381 0.134499252781929
0.0381 0.134504808306621
0.0381 0.134510363831312
0.0381 0.134515919356004
0.0381 0.134521474880695
0.0381 0.134527030405387
0.0381 0.134532585930078
0.0381 0.13453814145477
0.0381 0.134543696979461
0.0381 0.134549252504153
0.0381 0.134554808028844
0.0381 0.134560363553536
0.0381 0.134565919078227
0.0381 0.134571474602919
0.0381 0.13457703012761
0.0381 0.134582585652302
0.0381 0.134588141176993
0.0381 0.134593696701685
0.0381 0.134599252226377
0.0381 0.134604807751068
0.0381 0.13461036327576
0.0381 0.134615918800451
0.0381 0.134621474325143
0.0381 0.134627029849834
0.0381 0.134632585374526
0.0381 0.134638140899217
0.0381 0.134643696423909
0.0381 0.1346492519486
0.0381 0.134654807473292
0.0381 0.134660362997983
0.0381 0.134665918522675
0.0381 0.134671474047366
0.0381 0.134677029572058
0.0381 0.134682585096749
0.0381 0.134688140621441
0.0381 0.134693696146133
0.0381 0.134699251670824
0.0381 0.134704807195516
0.0381 0.134710362720207
0.0381 0.134715918244899
0.0381 0.13472147376959
0.0381 0.134727029294282
0.0381 0.134732584818973
0.0381 0.134738140343665
0.0381 0.134743695868356
0.0381 0.134749251393048
0.0381 0.134754806917739
0.0381 0.134760362442431
0.0381 0.134765917967122
0.0381 0.134771473491814
0.0381 0.134777029016505
0.0381 0.134782584541197
0.0381 0.134788140065889
0.0381 0.13479369559058
0.0381 0.134799251115272
0.0381 0.134804806639963
0.0381 0.134810362164655
0.0381 0.134815917689346
0.0381 0.134821473214038
0.0381 0.134827028738729
0.0381 0.134832584263421
0.0381 0.134838139788112
0.0381 0.134843695312804
0.0381 0.134849250837495
0.0381 0.134854806362187
0.0381 0.134860361886878
0.0381 0.13486591741157
0.0381 0.134871472936261
0.0381 0.134877028460953
0.0381 0.134882583985645
0.0381 0.134888139510336
0.0381 0.134893695035028
0.0381 0.134899250559719
0.0381 0.134904806084411
0.0381 0.134910361609102
0.0381 0.134915917133794
0.0381 0.134921472658485
0.0381 0.134927028183177
0.0381 0.134932583707868
0.0381 0.13493813923256
0.0381 0.134943694757251
0.0381 0.134949250281943
0.0381 0.134954805806634
0.0381 0.134960361331326
0.0381 0.134965916856017
0.0381 0.134971472380709
0.0381 0.134977027905401
0.0381 0.134982583430092
0.0381 0.134988138954784
0.0381 0.134993694479475
0.0381 0.134999250004167
0.0381 0.135004805528858
0.0381 0.13501036105355
0.0381 0.135015916578241
0.0381 0.135021472102933
0.0381 0.135027027627624
0.0381 0.135032583152316
0.0381 0.135038138677007
0.0381 0.135043694201699
0.0381 0.13504924972639
0.0381 0.135054805251082
0.0381 0.135060360775773
0.0381 0.135065916300465
0.0381 0.135071471825157
0.0381 0.135077027349848
0.0381 0.13508258287454
0.0381 0.135088138399231
0.0381 0.135093693923923
0.0381 0.135099249448614
0.0381 0.135104804973306
0.0381 0.135110360497997
0.0381 0.135115916022689
0.0381 0.13512147154738
0.0381 0.135127027072072
0.0381 0.135132582596763
0.0381 0.135138138121455
0.0381 0.135143693646146
0.0381 0.135149249170838
0.0381 0.135154804695529
0.0381 0.135160360220221
0.0381 0.135165915744913
0.0381 0.135171471269604
0.0381 0.135177026794296
0.0381 0.135182582318987
0.0381 0.135188137843679
0.0381 0.13519369336837
0.0381 0.135199248893062
0.0381 0.135204804417753
0.0381 0.135210359942445
0.0381 0.135215915467136
0.0381 0.135221470991828
0.0381 0.135227026516519
0.0381 0.135232582041211
0.0381 0.135238137565902
0.0381 0.135243693090594
0.0381 0.135249248615285
0.0381 0.135254804139977
0.0381 0.135260359664669
0.0381 0.13526591518936
0.0381 0.135271470714052
0.0381 0.135277026238743
0.0381 0.135282581763435
0.0381 0.135288137288126
0.0381 0.135293692812818
0.0381 0.135299248337509
0.0381 0.135304803862201
0.0381 0.135310359386892
0.0381 0.135315914911584
0.0381 0.135321470436275
0.0381 0.135327025960967
0.0381 0.135332581485658
0.0381 0.13533813701035
0.0381 0.135343692535041
0.0381 0.135349248059733
0.0381 0.135354803584425
0.0381 0.135360359109116
0.0381 0.135365914633808
0.0381 0.135371470158499
0.0381 0.135377025683191
0.0381 0.135382581207882
0.0381 0.135388136732574
0.0381 0.135393692257265
0.0381 0.135399247781957
0.0381 0.135404803306648
0.0381 0.13541035883134
0.0381 0.135415914356031
0.0381 0.135421469880723
0.0381 0.135427025405414
0.0381 0.135432580930106
0.0381 0.135438136454797
0.0381 0.135443691979489
0.0381 0.135449247504181
0.0381 0.135454803028872
0.0381 0.135460358553564
0.0381 0.135465914078255
0.0381 0.135471469602947
0.0381 0.135477025127638
0.0381 0.13548258065233
0.0381 0.135488136177021
0.0381 0.135493691701713
0.0381 0.135499247226404
0.0381 0.135504802751096
0.0381 0.135510358275787
0.0381 0.135515913800479
0.0381 0.13552146932517
0.0381 0.135527024849862
0.0381 0.135532580374553
0.0381 0.135538135899245
0.0381 0.135543691423937
0.0381 0.135549246948628
0.0381 0.13555480247332
0.0381 0.135560357998011
0.0381 0.135565913522703
0.0381 0.135571469047394
0.0381 0.135577024572086
0.0381 0.135582580096777
0.0381 0.135588135621469
0.0381 0.13559369114616
0.0381 0.135599246670852
0.0381 0.135604802195543
0.0381 0.135610357720235
0.0381 0.135615913244926
0.0381 0.135621468769618
0.0381 0.135627024294309
0.0381 0.135632579819001
0.0381 0.135638135343693
0.0381 0.135643690868384
0.0381 0.135649246393076
0.0381 0.135654801917767
0.0381 0.135660357442459
0.0381 0.13566591296715
0.0381 0.135671468491842
0.0381 0.135677024016533
0.0381 0.135682579541225
0.0381 0.135688135065916
0.0381 0.135693690590608
0.0381 0.135699246115299
0.0381 0.135704801639991
0.0381 0.135710357164682
0.0381 0.135715912689374
0.0381 0.135721468214065
0.0381 0.135727023738757
0.0381 0.135732579263449
0.0381 0.13573813478814
0.0381 0.135743690312832
0.0381 0.135749245837523
0.0381 0.135754801362215
0.0381 0.135760356886906
0.0381 0.135765912411598
0.0381 0.135771467936289
0.0381 0.135777023460981
0.0381 0.135782578985672
0.0381 0.135788134510364
0.0381 0.135793690035055
0.0381 0.135799245559747
0.0381 0.135804801084438
0.0381 0.13581035660913
0.0381 0.135815912133821
0.0381 0.135821467658513
0.0381 0.135827023183205
0.0381 0.135832578707896
0.0381 0.135838134232588
0.0381 0.135843689757279
0.0381 0.135849245281971
0.0381 0.135854800806662
0.0381 0.135860356331354
0.0381 0.135865911856045
0.0381 0.135871467380737
0.0381 0.135877022905428
0.0381 0.13588257843012
0.0381 0.135888133954811
0.0381 0.135893689479503
0.0381 0.135899245004194
0.0381 0.135904800528886
0.0381 0.135910356053577
0.0381 0.135915911578269
0.0381 0.135921467102961
0.0381 0.135927022627652
0.0381 0.135932578152344
0.0381 0.135938133677035
0.0381 0.135943689201727
0.0381 0.135949244726418
0.0381 0.13595480025111
0.0381 0.135960355775801
0.0381 0.135965911300493
0.0381 0.135971466825184
0.0381 0.135977022349876
0.0381 0.135982577874567
0.0381 0.135988133399259
0.0381 0.13599368892395
0.0381 0.135999244448642
0.0381 0.136004799973333
0.0381 0.136010355498025
0.0381 0.136015911022717
0.0381 0.136021466547408
0.0381 0.1360270220721
0.0381 0.136032577596791
0.0381 0.136038133121483
0.0381 0.136043688646174
0.0381 0.136049244170866
0.0381 0.136054799695557
0.0381 0.136060355220249
0.0381 0.13606591074494
0.0381 0.136071466269632
0.0381 0.136077021794323
0.0381 0.136082577319015
0.0381 0.136088132843706
0.0381 0.136093688368398
0.0381 0.136099243893089
0.0381 0.136104799417781
0.0381 0.136110354942473
0.0381 0.136115910467164
0.0381 0.136121465991856
0.0381 0.136127021516547
0.0381 0.136132577041239
0.0381 0.13613813256593
0.0381 0.136143688090622
0.0381 0.136149243615313
0.0381 0.136154799140005
0.0381 0.136160354664696
0.0381 0.136165910189388
0.0381 0.136171465714079
0.0381 0.136177021238771
0.0381 0.136182576763462
0.0381 0.136188132288154
0.0381 0.136193687812845
0.0381 0.136199243337537
0.0381 0.136204798862229
0.0381 0.13621035438692
0.0381 0.136215909911612
0.0381 0.136221465436303
0.0381 0.136227020960995
0.0381 0.136232576485686
0.0381 0.136238132010378
0.0381 0.136243687535069
0.0381 0.136249243059761
0.0381 0.136254798584452
0.0381 0.136260354109144
0.0381 0.136265909633835
0.0381 0.136271465158527
0.0381 0.136277020683218
0.0381 0.13628257620791
0.0381 0.136288131732601
0.0381 0.136293687257293
0.0381 0.136299242781985
0.0381 0.136304798306676
0.0381 0.136310353831368
0.0381 0.136315909356059
0.0381 0.136321464880751
0.0381 0.136327020405442
0.0381 0.136332575930134
0.0381 0.136338131454825
0.0381 0.136343686979517
0.0382 0.136349242504208
0.0382 0.1363547980289
0.0382 0.136360353553591
0.0382 0.136365909078283
0.0382 0.136371464602974
0.0382 0.136377020127666
0.0382 0.136382575652358
0.0382 0.136388131177049
0.0382 0.136393686701741
0.0382 0.136399242226432
0.0382 0.136404797751124
0.0382 0.136410353275815
0.0382 0.136415908800507
0.0382 0.136421464325198
0.0382 0.13642701984989
0.0382 0.136432575374581
0.0382 0.136438130899273
0.0382 0.136443686423964
0.0382 0.136449241948656
0.0382 0.136454797473347
0.0382 0.136460352998039
0.0382 0.13646590852273
0.0382 0.136471464047422
0.0382 0.136477019572114
0.0382 0.136482575096805
0.0382 0.136488130621497
0.0382 0.136493686146188
0.0382 0.13649924167088
0.0382 0.136504797195571
0.0382 0.136510352720263
0.0382 0.136515908244954
0.0382 0.136521463769646
0.0382 0.136527019294337
0.0382 0.136532574819029
0.0382 0.13653813034372
0.0382 0.136543685868412
0.0382 0.136549241393103
0.0382 0.136554796917795
0.0382 0.136560352442486
0.0382 0.136565907967178
0.0382 0.136571463491869
0.0382 0.136577019016561
0.0382 0.136582574541253
0.0382 0.136588130065944
0.0382 0.136593685590636
0.0382 0.136599241115327
0.0382 0.136604796640019
0.0382 0.13661035216471
0.0382 0.136615907689402
0.0382 0.136621463214093
0.0382 0.136627018738785
0.0382 0.136632574263476
0.0382 0.136638129788168
0.0382 0.136643685312859
0.0382 0.136649240837551
0.0382 0.136654796362242
0.0382 0.136660351886934
0.0382 0.136665907411625
0.0382 0.136671462936317
0.0382 0.136677018461009
0.0382 0.1366825739857
0.0382 0.136688129510392
0.0382 0.136693685035083
0.0382 0.136699240559775
0.0382 0.136704796084466
0.0382 0.136710351609158
0.0382 0.136715907133849
0.0382 0.136721462658541
0.0382 0.136727018183232
0.0382 0.136732573707924
0.0382 0.136738129232615
0.0382 0.136743684757307
0.0382 0.136749240281998
0.0382 0.13675479580669
0.0382 0.136760351331381
0.0382 0.136765906856073
0.0382 0.136771462380765
0.0382 0.136777017905456
0.0382 0.136782573430148
0.0382 0.136788128954839
0.0382 0.136793684479531
0.0382 0.136799240004222
0.0382 0.136804795528914
0.0382 0.136810351053605
0.0382 0.136815906578297
0.0382 0.136821462102988
0.0382 0.13682701762768
0.0382 0.136832573152371
0.0382 0.136838128677063
0.0382 0.136843684201754
0.0382 0.136849239726446
0.0382 0.136854795251138
0.0382 0.136860350775829
0.0382 0.136865906300521
0.0382 0.136871461825212
0.0382 0.136877017349904
0.0382 0.136882572874595
0.0382 0.136888128399287
0.0382 0.136893683923978
0.0382 0.13689923944867
0.0382 0.136904794973361
0.0382 0.136910350498053
0.0382 0.136915906022744
0.0382 0.136921461547436
0.0382 0.136927017072127
0.0382 0.136932572596819
0.0382 0.13693812812151
0.0382 0.136943683646202
0.0382 0.136949239170893
0.0382 0.136954794695585
0.0382 0.136960350220277
0.0382 0.136965905744968
0.0382 0.13697146126966
0.0382 0.136977016794351
0.0382 0.136982572319043
0.0382 0.136988127843734
0.0382 0.136993683368426
0.0382 0.136999238893117
0.0382 0.137004794417809
0.0382 0.1370103499425
0.0382 0.137015905467192
0.0382 0.137021460991883
0.0382 0.137027016516575
0.0382 0.137032572041266
0.0382 0.137038127565958
0.0382 0.137043683090649
0.0382 0.137049238615341
0.0382 0.137054794140033
0.0382 0.137060349664724
0.0382 0.137065905189416
0.0382 0.137071460714107
0.0382 0.137077016238799
0.0382 0.13708257176349
0.0382 0.137088127288182
0.0382 0.137093682812873
0.0382 0.137099238337565
0.0382 0.137104793862256
0.0382 0.137110349386948
0.0382 0.137115904911639
0.0382 0.137121460436331
0.0382 0.137127015961022
0.0382 0.137132571485714
0.0382 0.137138127010405
0.0382 0.137143682535097
0.0382 0.137149238059789
0.0382 0.13715479358448
0.0382 0.137160349109172
0.0382 0.137165904633863
0.0382 0.137171460158555
0.0382 0.137177015683246
0.0382 0.137182571207938
0.0382 0.137188126732629
0.0382 0.137193682257321
0.0382 0.137199237782012
0.0382 0.137204793306704
0.0382 0.137210348831395
0.0382 0.137215904356087
0.0382 0.137221459880778
0.0382 0.13722701540547
0.0382 0.137232570930162
0.0382 0.137238126454853
0.0382 0.137243681979545
0.0382 0.137249237504236
0.0382 0.137254793028928
0.0382 0.137260348553619
0.0382 0.137265904078311
0.0382 0.137271459603002
0.0382 0.137277015127694
0.0382 0.137282570652385
0.0382 0.137288126177077
0.0382 0.137293681701768
0.0382 0.13729923722646
0.0382 0.137304792751151
0.0382 0.137310348275843
0.0382 0.137315903800534
0.0382 0.137321459325226
0.0382 0.137327014849917
0.0382 0.137332570374609
0.0382 0.137338125899301
0.0382 0.137343681423992
0.0382 0.137349236948684
0.0382 0.137354792473375
0.0382 0.137360347998067
0.0382 0.137365903522758
0.0382 0.13737145904745
0.0382 0.137377014572141
0.0382 0.137382570096833
0.0382 0.137388125621524
0.0382 0.137393681146216
0.0382 0.137399236670907
0.0382 0.137404792195599
0.0382 0.13741034772029
0.0382 0.137415903244982
0.0382 0.137421458769674
0.0382 0.137427014294365
0.0382 0.137432569819057
0.0382 0.137438125343748
0.0382 0.13744368086844
0.0382 0.137449236393131
0.0382 0.137454791917823
0.0382 0.137460347442514
0.0382 0.137465902967206
0.0382 0.137471458491897
0.0382 0.137477014016589
0.0382 0.13748256954128
0.0382 0.137488125065972
0.0382 0.137493680590663
0.0382 0.137499236115355
0.0382 0.137504791640046
0.0382 0.137510347164738
0.0382 0.13751590268943
0.0382 0.137521458214121
0.0382 0.137527013738813
0.0382 0.137532569263504
0.0382 0.137538124788196
0.0382 0.137543680312887
0.0382 0.137549235837579
0.0382 0.13755479136227
0.0382 0.137560346886962
0.0382 0.137565902411653
0.0382 0.137571457936345
0.0382 0.137577013461036
0.0382 0.137582568985728
0.0382 0.137588124510419
0.0382 0.137593680035111
0.0382 0.137599235559802
0.0382 0.137604791084494
0.0382 0.137610346609186
0.0382 0.137615902133877
0.0382 0.137621457658569
0.0382 0.13762701318326
0.0382 0.137632568707952
0.0382 0.137638124232643
0.0382 0.137643679757335
0.0382 0.137649235282026
0.0382 0.137654790806718
0.0382 0.137660346331409
0.0382 0.137665901856101
0.0382 0.137671457380792
0.0382 0.137677012905484
0.0382 0.137682568430175
0.0382 0.137688123954867
0.0382 0.137693679479558
0.0382 0.13769923500425
0.0382 0.137704790528941
0.0382 0.137710346053633
0.0382 0.137715901578325
0.0382 0.137721457103016
0.0382 0.137727012627708
0.0382 0.137732568152399
0.0382 0.137738123677091
0.0382 0.137743679201782
0.0382 0.137749234726474
0.0382 0.137754790251165
0.0382 0.137760345775857
0.0382 0.137765901300548
0.0382 0.13777145682524
0.0382 0.137777012349931
0.0382 0.137782567874623
0.0382 0.137788123399314
0.0382 0.137793678924006
0.0382 0.137799234448698
0.0382 0.137804789973389
0.0382 0.137810345498081
0.0382 0.137815901022772
0.0382 0.137821456547464
0.0382 0.137827012072155
0.0382 0.137832567596847
0.0382 0.137838123121538
0.0382 0.13784367864623
0.0382 0.137849234170921
0.0382 0.137854789695613
0.0382 0.137860345220304
0.0382 0.137865900744996
0.0382 0.137871456269687
0.0382 0.137877011794379
0.0382 0.13788256731907
0.0382 0.137888122843762
0.0382 0.137893678368454
0.0382 0.137899233893145
0.0382 0.137904789417837
0.0382 0.137910344942528
0.0382 0.13791590046722
0.0382 0.137921455991911
0.0382 0.137927011516603
0.0382 0.137932567041294
0.0382 0.137938122565986
0.0382 0.137943678090677
0.0382 0.137949233615369
0.0382 0.13795478914006
0.0382 0.137960344664752
0.0382 0.137965900189443
0.0382 0.137971455714135
0.0382 0.137977011238826
0.0382 0.137982566763518
0.0382 0.13798812228821
0.0382 0.137993677812901
0.0382 0.137999233337593
0.0382 0.138004788862284
0.0382 0.138010344386976
0.0382 0.138015899911667
0.0382 0.138021455436359
0.0382 0.13802701096105
0.0382 0.138032566485742
0.0382 0.138038122010433
0.0382 0.138043677535125
0.0382 0.138049233059816
0.0382 0.138054788584508
0.0382 0.138060344109199
0.0382 0.138065899633891
0.0382 0.138071455158582
0.0382 0.138077010683274
0.0382 0.138082566207965
0.0382 0.138088121732657
0.0382 0.138093677257349
0.0382 0.13809923278204
0.0382 0.138104788306732
0.0382 0.138110343831423
0.0382 0.138115899356115
0.0382 0.138121454880806
0.0382 0.138127010405498
0.0382 0.138132565930189
0.0382 0.138138121454881
0.0382 0.138143676979572
0.0382 0.138149232504264
0.0382 0.138154788028955
0.0382 0.138160343553647
0.0382 0.138165899078338
0.0382 0.13817145460303
0.0382 0.138177010127721
0.0382 0.138182565652413
0.0382 0.138188121177105
0.0382 0.138193676701796
0.0382 0.138199232226488
0.0382 0.138204787751179
0.0382 0.138210343275871
0.0382 0.138215898800562
0.0382 0.138221454325254
0.0382 0.138227009849945
0.0382 0.138232565374637
0.0382 0.138238120899328
0.0382 0.13824367642402
0.0382 0.138249231948711
0.0382 0.138254787473403
0.0382 0.138260342998094
0.0382 0.138265898522786
0.0382 0.138271454047478
0.0382 0.138277009572169
0.0382 0.138282565096861
0.0382 0.138288120621552
0.0382 0.138293676146244
0.0382 0.138299231670935
0.0382 0.138304787195627
0.0382 0.138310342720318
0.0382 0.13831589824501
0.0382 0.138321453769701
0.0382 0.138327009294393
0.0382 0.138332564819084
0.0382 0.138338120343776
0.0382 0.138343675868467
0.0382 0.138349231393159
0.0382 0.13835478691785
0.0382 0.138360342442542
0.0382 0.138365897967234
0.0382 0.138371453491925
0.0382 0.138377009016617
0.0382 0.138382564541308
0.0382 0.138388120066
0.0382 0.138393675590691
0.0382 0.138399231115383
0.0382 0.138404786640074
0.0382 0.138410342164766
0.0382 0.138415897689457
0.0382 0.138421453214149
0.0382 0.13842700873884
0.0382 0.138432564263532
0.0382 0.138438119788223
0.0382 0.138443675312915
0.0382 0.138449230837606
0.0382 0.138454786362298
0.0382 0.13846034188699
0.0382 0.138465897411681
0.0382 0.138471452936373
0.0382 0.138477008461064
0.0382 0.138482563985756
0.0382 0.138488119510447
0.0382 0.138493675035139
0.0382 0.13849923055983
0.0382 0.138504786084522
0.0382 0.138510341609213
0.0382 0.138515897133905
0.0382 0.138521452658596
0.0382 0.138527008183288
0.0382 0.138532563707979
0.0382 0.138538119232671
0.0382 0.138543674757362
0.0382 0.138549230282054
0.0382 0.138554785806746
0.0382 0.138560341331437
0.0382 0.138565896856129
0.0382 0.13857145238082
0.0382 0.138577007905512
0.0382 0.138582563430203
0.0382 0.138588118954895
0.0382 0.138593674479586
0.0382 0.138599230004278
0.0382 0.138604785528969
0.0382 0.138610341053661
0.0382 0.138615896578352
0.0382 0.138621452103044
0.0382 0.138627007627735
0.0382 0.138632563152427
0.0382 0.138638118677118
0.0382 0.13864367420181
0.0382 0.138649229726502
0.0382 0.138654785251193
0.0382 0.138660340775885
0.0382 0.138665896300576
0.0382 0.138671451825268
0.0382 0.138677007349959
0.0382 0.138682562874651
0.0382 0.138688118399342
0.0382 0.138693673924034
0.0382 0.138699229448725
0.0382 0.138704784973417
0.0382 0.138710340498108
0.0382 0.1387158960228
0.0382 0.138721451547491
0.0382 0.138727007072183
0.0382 0.138732562596874
0.0382 0.138738118121566
0.0382 0.138743673646258
0.0382 0.138749229170949
0.0382 0.138754784695641
0.0382 0.138760340220332
0.0382 0.138765895745024
0.0382 0.138771451269715
0.0382 0.138777006794407
0.0382 0.138782562319098
0.0382 0.13878811784379
0.0382 0.138793673368481
0.0382 0.138799228893173
0.0382 0.138804784417864
0.0382 0.138810339942556
0.0382 0.138815895467247
0.0382 0.138821450991939
0.0382 0.13882700651663
0.0382 0.138832562041322
0.0382 0.138838117566014
0.0382 0.138843673090705
0.0382 0.138849228615397
0.0382 0.138854784140088
0.0382 0.13886033966478
0.0382 0.138865895189471
0.0382 0.138871450714163
0.0382 0.138877006238854
0.0382 0.138882561763546
0.0382 0.138888117288237
0.0382 0.138893672812929
0.0382 0.13889922833762
0.0382 0.138904783862312
0.0382 0.138910339387003
0.0382 0.138915894911695
0.0382 0.138921450436386
0.0382 0.138927005961078
0.0382 0.13893256148577
0.0382 0.138938117010461
0.0382 0.138943672535153
0.0382 0.138949228059844
0.0382 0.138954783584536
0.0382 0.138960339109227
0.0382 0.138965894633919
0.0382 0.13897145015861
0.0382 0.138977005683302
0.0382 0.138982561207993
0.0382 0.138988116732685
0.0382 0.138993672257376
0.0382 0.138999227782068
0.0382 0.139004783306759
0.0382 0.139010338831451
0.0382 0.139015894356142
0.0382 0.139021449880834
0.0382 0.139027005405526
0.0382 0.139032560930217
0.0382 0.139038116454909
0.0382 0.1390436719796
0.0382 0.139049227504292
0.0382 0.139054783028983
0.0382 0.139060338553675
0.0382 0.139065894078366
0.0382 0.139071449603058
0.0382 0.139077005127749
0.0382 0.139082560652441
0.0382 0.139088116177132
0.0382 0.139093671701824
0.0382 0.139099227226515
0.0382 0.139104782751207
0.0382 0.139110338275898
0.0382 0.13911589380059
0.0382 0.139121449325282
0.0382 0.139127004849973
0.0382 0.139132560374665
0.0382 0.139138115899356
0.0382 0.139143671424048
0.0382 0.139149226948739
0.0382 0.139154782473431
0.0382 0.139160337998122
0.0382 0.139165893522814
0.0382 0.139171449047505
0.0382 0.139177004572197
0.0382 0.139182560096888
0.0382 0.13918811562158
0.0382 0.139193671146271
0.0382 0.139199226670963
0.0382 0.139204782195654
0.0382 0.139210337720346
0.0382 0.139215893245038
0.0382 0.139221448769729
0.0382 0.139227004294421
0.0382 0.139232559819112
0.0382 0.139238115343804
0.0382 0.139243670868495
0.0382 0.139249226393187
0.0382 0.139254781917878
0.0382 0.13926033744257
0.0382 0.139265892967261
0.0382 0.139271448491953
0.0382 0.139277004016644
0.0382 0.139282559541336
0.0382 0.139288115066027
0.0383 0.139293670590719
0.0383 0.13929922611541
0.0383 0.139304781640102
0.0383 0.139310337164794
0.0383 0.139315892689485
0.0383 0.139321448214177
0.0383 0.139327003738868
0.0383 0.13933255926356
0.0383 0.139338114788251
0.0383 0.139343670312943
0.0383 0.139349225837634
0.0383 0.139354781362326
0.0383 0.139360336887017
0.0383 0.139365892411709
0.0383 0.1393714479364
0.0383 0.139377003461092
0.0383 0.139382558985783
0.0383 0.139388114510475
0.0383 0.139393670035166
0.0383 0.139399225559858
0.0383 0.13940478108455
0.0383 0.139410336609241
0.0383 0.139415892133933
0.0383 0.139421447658624
0.0383 0.139427003183316
0.0383 0.139432558708007
0.0383 0.139438114232699
0.0383 0.13944366975739
0.0383 0.139449225282082
0.0383 0.139454780806773
0.0383 0.139460336331465
0.0383 0.139465891856156
0.0383 0.139471447380848
0.0383 0.139477002905539
0.0383 0.139482558430231
0.0383 0.139488113954922
0.0383 0.139493669479614
0.0383 0.139499225004306
0.0383 0.139504780528997
0.0383 0.139510336053689
0.0383 0.13951589157838
0.0383 0.139521447103072
0.0383 0.139527002627763
0.0383 0.139532558152455
0.0383 0.139538113677146
0.0383 0.139543669201838
0.0383 0.139549224726529
0.0383 0.139554780251221
0.0383 0.139560335775912
0.0383 0.139565891300604
0.0383 0.139571446825295
0.0383 0.139577002349987
0.0383 0.139582557874678
0.0383 0.13958811339937
0.0383 0.139593668924062
0.0383 0.139599224448753
0.0383 0.139604779973445
0.0383 0.139610335498136
0.0383 0.139615891022828
0.0383 0.139621446547519
0.0383 0.139627002072211
0.0383 0.139632557596902
0.0383 0.139638113121594
0.0383 0.139643668646285
0.0383 0.139649224170977
0.0383 0.139654779695668
0.0383 0.13966033522036
0.0383 0.139665890745051
0.0383 0.139671446269743
0.0383 0.139677001794434
0.0383 0.139682557319126
0.0383 0.139688112843818
0.0383 0.139693668368509
0.0383 0.139699223893201
0.0383 0.139704779417892
0.0383 0.139710334942584
0.0383 0.139715890467275
0.0383 0.139721445991967
0.0383 0.139727001516658
0.0383 0.13973255704135
0.0383 0.139738112566041
0.0383 0.139743668090733
0.0383 0.139749223615424
0.0383 0.139754779140116
0.0383 0.139760334664807
0.0383 0.139765890189499
0.0383 0.13977144571419
0.0383 0.139777001238882
0.0383 0.139782556763574
0.0383 0.139788112288265
0.0383 0.139793667812957
0.0383 0.139799223337648
0.0383 0.13980477886234
0.0383 0.139810334387031
0.0383 0.139815889911723
0.0383 0.139821445436414
0.0383 0.139827000961106
0.0383 0.139832556485797
0.0383 0.139838112010489
0.0383 0.13984366753518
0.0383 0.139849223059872
0.0383 0.139854778584563
0.0383 0.139860334109255
0.0383 0.139865889633946
0.0383 0.139871445158638
0.0383 0.13987700068333
0.0383 0.139882556208021
0.0383 0.139888111732713
0.0383 0.139893667257404
0.0383 0.139899222782096
0.0383 0.139904778306787
0.0383 0.139910333831479
0.0383 0.13991588935617
0.0383 0.139921444880862
0.0383 0.139927000405553
0.0383 0.139932555930245
0.0383 0.139938111454936
0.0383 0.139943666979628
0.0383 0.139949222504319
0.0383 0.139954778029011
0.0383 0.139960333553702
0.0383 0.139965889078394
0.0383 0.139971444603086
0.0383 0.139977000127777
0.0383 0.139982555652469
0.0383 0.13998811117716
0.0383 0.139993666701852
0.0383 0.139999222226543
0.0383 0.140004777751235
0.0383 0.140010333275926
0.0383 0.140015888800618
0.0383 0.140021444325309
0.0383 0.140026999850001
0.0383 0.140032555374692
0.0383 0.140038110899384
0.0383 0.140043666424075
0.0383 0.140049221948767
0.0383 0.140054777473458
0.0383 0.14006033299815
0.0383 0.140065888522842
0.0383 0.140071444047533
0.0383 0.140076999572225
0.0383 0.140082555096916
0.0383 0.140088110621608
0.0383 0.140093666146299
0.0383 0.140099221670991
0.0383 0.140104777195682
0.0383 0.140110332720374
0.0383 0.140115888245065
0.0383 0.140121443769757
0.0383 0.140126999294448
0.0383 0.14013255481914
0.0383 0.140138110343831
0.0383 0.140143665868523
0.0383 0.140149221393214
0.0383 0.140154776917906
0.0383 0.140160332442598
0.0383 0.140165887967289
0.0383 0.140171443491981
0.0383 0.140176999016672
0.0383 0.140182554541364
0.0383 0.140188110066055
0.0383 0.140193665590747
0.0383 0.140199221115438
0.0383 0.14020477664013
0.0383 0.140210332164821
0.0383 0.140215887689513
0.0383 0.140221443214204
0.0383 0.140226998738896
0.0383 0.140232554263587
0.0383 0.140238109788279
0.0383 0.14024366531297
0.0383 0.140249220837662
0.0383 0.140254776362354
0.0383 0.140260331887045
0.0383 0.140265887411737
0.0383 0.140271442936428
0.0383 0.14027699846112
0.0383 0.140282553985811
0.0383 0.140288109510503
0.0383 0.140293665035194
0.0383 0.140299220559886
0.0383 0.140304776084577
0.0383 0.140310331609269
0.0383 0.14031588713396
0.0383 0.140321442658652
0.0383 0.140326998183343
0.0383 0.140332553708035
0.0383 0.140338109232726
0.0383 0.140343664757418
0.0383 0.14034922028211
0.0383 0.140354775806801
0.0383 0.140360331331493
0.0383 0.140365886856184
0.0383 0.140371442380876
0.0383 0.140376997905567
0.0383 0.140382553430259
0.0383 0.14038810895495
0.0383 0.140393664479642
0.0383 0.140399220004333
0.0383 0.140404775529025
0.0383 0.140410331053716
0.0383 0.140415886578408
0.0383 0.140421442103099
0.0383 0.140426997627791
0.0383 0.140432553152482
0.0383 0.140438108677174
0.0383 0.140443664201866
0.0383 0.140449219726557
0.0383 0.140454775251249
0.0383 0.14046033077594
0.0383 0.140465886300632
0.0383 0.140471441825323
0.0383 0.140476997350015
0.0383 0.140482552874706
0.0383 0.140488108399398
0.0383 0.140493663924089
0.0383 0.140499219448781
0.0383 0.140504774973472
0.0383 0.140510330498164
0.0383 0.140515886022855
0.0383 0.140521441547547
0.0383 0.140526997072238
0.0383 0.14053255259693
0.0383 0.140538108121622
0.0383 0.140543663646313
0.0383 0.140549219171005
0.0383 0.140554774695696
0.0383 0.140560330220388
0.0383 0.140565885745079
0.0383 0.140571441269771
0.0383 0.140576996794462
0.0383 0.140582552319154
0.0383 0.140588107843845
0.0383 0.140593663368537
0.0383 0.140599218893228
0.0383 0.14060477441792
0.0383 0.140610329942611
0.0383 0.140615885467303
0.0383 0.140621440991994
0.0383 0.140626996516686
0.0383 0.140632552041378
0.0383 0.140638107566069
0.0383 0.140643663090761
0.0383 0.140649218615452
0.0383 0.140654774140144
0.0383 0.140660329664835
0.0383 0.140665885189527
0.0383 0.140671440714218
0.0383 0.14067699623891
0.0383 0.140682551763601
0.0383 0.140688107288293
0.0383 0.140693662812984
0.0383 0.140699218337676
0.0383 0.140704773862367
0.0383 0.140710329387059
0.0383 0.14071588491175
0.0383 0.140721440436442
0.0383 0.140726995961134
0.0383 0.140732551485825
0.0383 0.140738107010517
0.0383 0.140743662535208
0.0383 0.1407492180599
0.0383 0.140754773584591
0.0383 0.140760329109283
0.0383 0.140765884633974
0.0383 0.140771440158666
0.0383 0.140776995683357
0.0383 0.140782551208049
0.0383 0.14078810673274
0.0383 0.140793662257432
0.0383 0.140799217782123
0.0383 0.140804773306815
0.0383 0.140810328831506
0.0383 0.140815884356198
0.0383 0.14082143988089
0.0383 0.140826995405581
0.0383 0.140832550930273
0.0383 0.140838106454964
0.0383 0.140843661979656
0.0383 0.140849217504347
0.0383 0.140854773029039
0.0383 0.14086032855373
0.0383 0.140865884078422
0.0383 0.140871439603113
0.0383 0.140876995127805
0.0383 0.140882550652496
0.0383 0.140888106177188
0.0383 0.140893661701879
0.0383 0.140899217226571
0.0383 0.140904772751263
0.0383 0.140910328275954
0.0383 0.140915883800646
0.0383 0.140921439325337
0.0383 0.140926994850029
0.0383 0.14093255037472
0.0383 0.140938105899412
0.0383 0.140943661424103
0.0383 0.140949216948795
0.0383 0.140954772473486
0.0383 0.140960327998178
0.0383 0.140965883522869
0.0383 0.140971439047561
0.0383 0.140976994572252
0.0383 0.140982550096944
0.0383 0.140988105621635
0.0383 0.140993661146327
0.0383 0.140999216671019
0.0383 0.14100477219571
0.0383 0.141010327720402
0.0383 0.141015883245093
0.0383 0.141021438769785
0.0383 0.141026994294476
0.0383 0.141032549819168
0.0383 0.141038105343859
0.0383 0.141043660868551
0.0383 0.141049216393242
0.0383 0.141054771917934
0.0383 0.141060327442625
0.0383 0.141065882967317
0.0383 0.141071438492008
0.0383 0.1410769940167
0.0383 0.141082549541391
0.0383 0.141088105066083
0.0383 0.141093660590774
0.0383 0.141099216115466
0.0383 0.141104771640158
0.0383 0.141110327164849
0.0383 0.141115882689541
0.0383 0.141121438214232
0.0383 0.141126993738924
0.0383 0.141132549263615
0.0383 0.141138104788307
0.0383 0.141143660312998
0.0383 0.14114921583769
0.0383 0.141154771362381
0.0383 0.141160326887073
0.0383 0.141165882411764
0.0383 0.141171437936456
0.0383 0.141176993461147
0.0383 0.141182548985839
0.0383 0.14118810451053
0.0383 0.141193660035222
0.0383 0.141199215559914
0.0383 0.141204771084605
0.0383 0.141210326609297
0.0383 0.141215882133988
0.0383 0.14122143765868
0.0383 0.141226993183371
0.0383 0.141232548708063
0.0383 0.141238104232754
0.0383 0.141243659757446
0.0383 0.141249215282137
0.0383 0.141254770806829
0.0383 0.14126032633152
0.0383 0.141265881856212
0.0383 0.141271437380903
0.0383 0.141276992905595
0.0383 0.141282548430287
0.0383 0.141288103954978
0.0383 0.14129365947967
0.0383 0.141299215004361
0.0383 0.141304770529053
0.0383 0.141310326053744
0.0383 0.141315881578436
0.0383 0.141321437103127
0.0383 0.141326992627819
0.0383 0.14133254815251
0.0383 0.141338103677202
0.0383 0.141343659201893
0.0383 0.141349214726585
0.0383 0.141354770251276
0.0383 0.141360325775968
0.0383 0.141365881300659
0.0383 0.141371436825351
0.0383 0.141376992350043
0.0383 0.141382547874734
0.0383 0.141388103399426
0.0383 0.141393658924117
0.0383 0.141399214448809
0.0383 0.1414047699735
0.0383 0.141410325498192
0.0383 0.141415881022883
0.0383 0.141421436547575
0.0383 0.141426992072266
0.0383 0.141432547596958
0.0383 0.141438103121649
0.0383 0.141443658646341
0.0383 0.141449214171032
0.0383 0.141454769695724
0.0383 0.141460325220415
0.0383 0.141465880745107
0.0383 0.141471436269798
0.0383 0.14147699179449
0.0383 0.141482547319182
0.0383 0.141488102843873
0.0383 0.141493658368565
0.0383 0.141499213893256
0.0383 0.141504769417948
0.0383 0.141510324942639
0.0383 0.141515880467331
0.0383 0.141521435992022
0.0383 0.141526991516714
0.0383 0.141532547041405
0.0383 0.141538102566097
0.0383 0.141543658090788
0.0383 0.14154921361548
0.0383 0.141554769140171
0.0383 0.141560324664863
0.0383 0.141565880189554
0.0383 0.141571435714246
0.0383 0.141576991238938
0.0383 0.141582546763629
0.0383 0.141588102288321
0.0383 0.141593657813012
0.0383 0.141599213337704
0.0383 0.141604768862395
0.0383 0.141610324387087
0.0383 0.141615879911778
0.0383 0.14162143543647
0.0383 0.141626990961161
0.0383 0.141632546485853
0.0383 0.141638102010544
0.0383 0.141643657535236
0.0383 0.141649213059927
0.0383 0.141654768584619
0.0383 0.14166032410931
0.0383 0.141665879634002
0.0383 0.141671435158694
0.0383 0.141676990683385
0.0383 0.141682546208077
0.0383 0.141688101732768
0.0383 0.14169365725746
0.0383 0.141699212782151
0.0383 0.141704768306843
0.0383 0.141710323831534
0.0383 0.141715879356226
0.0383 0.141721434880917
0.0383 0.141726990405609
0.0383 0.1417325459303
0.0383 0.141738101454992
0.0383 0.141743656979683
0.0383 0.141749212504375
0.0383 0.141754768029067
0.0383 0.141760323553758
0.0383 0.14176587907845
0.0383 0.141771434603141
0.0383 0.141776990127833
0.0383 0.141782545652524
0.0383 0.141788101177216
0.0383 0.141793656701907
0.0383 0.141799212226599
0.0383 0.14180476775129
0.0383 0.141810323275982
0.0383 0.141815878800673
0.0383 0.141821434325365
0.0383 0.141826989850056
0.0383 0.141832545374748
0.0383 0.141838100899439
0.0383 0.141843656424131
0.0383 0.141849211948822
0.0383 0.141854767473514
0.0383 0.141860322998206
0.0383 0.141865878522897
0.0383 0.141871434047589
0.0383 0.14187698957228
0.0383 0.141882545096972
0.0383 0.141888100621663
0.0383 0.141893656146355
0.0383 0.141899211671046
0.0383 0.141904767195738
0.0383 0.141910322720429
0.0383 0.141915878245121
0.0383 0.141921433769812
0.0383 0.141926989294504
0.0383 0.141932544819195
0.0383 0.141938100343887
0.0383 0.141943655868579
0.0383 0.14194921139327
0.0383 0.141954766917962
0.0383 0.141960322442653
0.0383 0.141965877967345
0.0383 0.141971433492036
0.0384 0.141976989016728
0.0384 0.141982544541419
0.0384 0.141988100066111
0.0384 0.141993655590802
0.0384 0.141999211115494
0.0384 0.142004766640185
0.0384 0.142010322164877
0.0384 0.142015877689568
0.0384 0.14202143321426
0.0384 0.142026988738951
0.0384 0.142032544263643
0.0384 0.142038099788335
0.0384 0.142043655313026
0.0384 0.142049210837718
0.0384 0.142054766362409
0.0384 0.142060321887101
0.0384 0.142065877411792
0.0384 0.142071432936484
0.0384 0.142076988461175
0.0384 0.142082543985867
0.0384 0.142088099510558
0.0384 0.14209365503525
0.0384 0.142099210559941
0.0384 0.142104766084633
0.0384 0.142110321609324
0.0384 0.142115877134016
0.0384 0.142121432658707
0.0384 0.142126988183399
0.0384 0.142132543708091
0.0384 0.142138099232782
0.0384 0.142143654757474
0.0384 0.142149210282165
0.0384 0.142154765806857
0.0384 0.142160321331548
0.0384 0.14216587685624
0.0384 0.142171432380931
0.0384 0.142176987905623
0.0384 0.142182543430314
0.0384 0.142188098955006
0.0384 0.142193654479697
0.0384 0.142199210004389
0.0384 0.14220476552908
0.0384 0.142210321053772
0.0384 0.142215876578463
0.0384 0.142221432103155
0.0384 0.142226987627847
0.0384 0.142232543152538
0.0384 0.14223809867723
0.0384 0.142243654201921
0.0384 0.142249209726613
0.0384 0.142254765251304
0.0384 0.142260320775996
0.0384 0.142265876300687
0.0384 0.142271431825379
0.0384 0.14227698735007
0.0384 0.142282542874762
0.0384 0.142288098399453
0.0384 0.142293653924145
0.0384 0.142299209448836
0.0384 0.142304764973528
0.0384 0.142310320498219
0.0384 0.142315876022911
0.0384 0.142321431547603
0.0384 0.142326987072294
0.0384 0.142332542596986
0.0384 0.142338098121677
0.0384 0.142343653646369
0.0384 0.14234920917106
0.0384 0.142354764695752
0.0384 0.142360320220443
0.0384 0.142365875745135
0.0384 0.142371431269826
0.0384 0.142376986794518
0.0384 0.142382542319209
0.0384 0.142388097843901
0.0384 0.142393653368592
0.0384 0.142399208893284
0.0384 0.142404764417975
0.0384 0.142410319942667
0.0384 0.142415875467359
0.0384 0.14242143099205
0.0384 0.142426986516742
0.0384 0.142432542041433
0.0384 0.142438097566125
0.0384 0.142443653090816
0.0384 0.142449208615508
0.0384 0.142454764140199
0.0384 0.142460319664891
0.0384 0.142465875189582
0.0384 0.142471430714274
0.0384 0.142476986238965
0.0384 0.142482541763657
0.0384 0.142488097288348
0.0384 0.14249365281304
0.0384 0.142499208337731
0.0384 0.142504763862423
0.0384 0.142510319387115
0.0384 0.142515874911806
0.0384 0.142521430436498
0.0384 0.142526985961189
0.0384 0.142532541485881
0.0384 0.142538097010572
0.0384 0.142543652535264
0.0384 0.142549208059955
0.0384 0.142554763584647
0.0384 0.142560319109338
0.0384 0.14256587463403
0.0384 0.142571430158721
0.0384 0.142576985683413
0.0384 0.142582541208104
0.0384 0.142588096732796
0.0384 0.142593652257487
0.0384 0.142599207782179
0.0384 0.142604763306871
0.0384 0.142610318831562
0.0384 0.142615874356254
0.0384 0.142621429880945
0.0384 0.142626985405637
0.0384 0.142632540930328
0.0384 0.14263809645502
0.0384 0.142643651979711
0.0384 0.142649207504403
0.0384 0.142654763029094
0.0384 0.142660318553786
0.0384 0.142665874078477
0.0384 0.142671429603169
0.0384 0.14267698512786
0.0384 0.142682540652552
0.0384 0.142688096177243
0.0384 0.142693651701935
0.0384 0.142699207226627
0.0384 0.142704762751318
0.0384 0.14271031827601
0.0384 0.142715873800701
0.0384 0.142721429325393
0.0384 0.142726984850084
0.0384 0.142732540374776
0.0384 0.142738095899467
0.0384 0.142743651424159
0.0384 0.14274920694885
0.0384 0.142754762473542
0.0384 0.142760317998233
0.0384 0.142765873522925
0.0384 0.142771429047616
0.0384 0.142776984572308
0.0384 0.142782540096999
0.0384 0.142788095621691
0.0384 0.142793651146383
0.0384 0.142799206671074
0.0384 0.142804762195766
0.0384 0.142810317720457
0.0384 0.142815873245149
0.0384 0.14282142876984
0.0384 0.142826984294532
0.0384 0.142832539819223
0.0384 0.142838095343915
0.0384 0.142843650868606
0.0384 0.142849206393298
0.0384 0.142854761917989
0.0384 0.142860317442681
0.0384 0.142865872967372
0.0384 0.142871428492064
0.0384 0.142876984016755
0.0384 0.142882539541447
0.0384 0.142888095066139
0.0384 0.14289365059083
0.0384 0.142899206115522
0.0384 0.142904761640213
0.0384 0.142910317164905
0.0384 0.142915872689596
0.0384 0.142921428214288
0.0384 0.142926983738979
0.0384 0.142932539263671
0.0384 0.142938094788362
0.0384 0.142943650313054
0.0384 0.142949205837745
0.0384 0.142954761362437
0.0384 0.142960316887128
0.0384 0.14296587241182
0.0384 0.142971427936511
0.0384 0.142976983461203
0.0384 0.142982538985895
0.0384 0.142988094510586
0.0384 0.142993650035278
0.0384 0.142999205559969
0.0384 0.143004761084661
0.0384 0.143010316609352
0.0384 0.143015872134044
0.0384 0.143021427658735
0.0384 0.143026983183427
0.0384 0.143032538708118
0.0384 0.14303809423281
0.0384 0.143043649757501
0.0384 0.143049205282193
0.0384 0.143054760806884
0.0384 0.143060316331576
0.0384 0.143065871856267
0.0384 0.143071427380959
0.0384 0.143076982905651
0.0384 0.143082538430342
0.0384 0.143088093955034
0.0384 0.143093649479725
0.0384 0.143099205004417
0.0384 0.143104760529108
0.0384 0.1431103160538
0.0384 0.143115871578491
0.0384 0.143121427103183
0.0384 0.143126982627874
0.0384 0.143132538152566
0.0384 0.143138093677257
0.0384 0.143143649201949
0.0384 0.14314920472664
0.0384 0.143154760251332
0.0384 0.143160315776023
0.0384 0.143165871300715
0.0384 0.143171426825407
0.0384 0.143176982350098
0.0384 0.14318253787479
0.0384 0.143188093399481
0.0384 0.143193648924173
0.0384 0.143199204448864
0.0384 0.143204759973556
0.0384 0.143210315498247
0.0384 0.143215871022939
0.0384 0.14322142654763
0.0384 0.143226982072322
0.0384 0.143232537597013
0.0384 0.143238093121705
0.0384 0.143243648646396
0.0384 0.143249204171088
0.0384 0.143254759695779
0.0384 0.143260315220471
0.0384 0.143265870745163
0.0384 0.143271426269854
0.0384 0.143276981794546
0.0384 0.143282537319237
0.0384 0.143288092843929
0.0384 0.14329364836862
0.0384 0.143299203893312
0.0384 0.143304759418003
0.0384 0.143310314942695
0.0384 0.143315870467386
0.0384 0.143321425992078
0.0384 0.143326981516769
0.0384 0.143332537041461
0.0384 0.143338092566152
0.0384 0.143343648090844
0.0384 0.143349203615535
0.0384 0.143354759140227
0.0384 0.143360314664919
0.0384 0.14336587018961
0.0384 0.143371425714302
0.0384 0.143376981238993
0.0384 0.143382536763685
0.0384 0.143388092288376
0.0384 0.143393647813068
0.0384 0.143399203337759
0.0384 0.143404758862451
0.0384 0.143410314387142
0.0384 0.143415869911834
0.0384 0.143421425436525
0.0384 0.143426980961217
0.0384 0.143432536485908
0.0384 0.1434380920106
0.0384 0.143443647535291
0.0384 0.143449203059983
0.0384 0.143454758584675
0.0384 0.143460314109366
0.0384 0.143465869634058
0.0384 0.143471425158749
0.0384 0.143476980683441
0.0384 0.143482536208132
0.0384 0.143488091732824
0.0384 0.143493647257515
0.0384 0.143499202782207
0.0384 0.143504758306898
0.0384 0.14351031383159
0.0384 0.143515869356281
0.0384 0.143521424880973
0.0384 0.143526980405664
0.0384 0.143532535930356
0.0384 0.143538091455047
0.0384 0.143543646979739
0.0384 0.143549202504431
0.0384 0.143554758029122
0.0384 0.143560313553814
0.0384 0.143565869078505
0.0384 0.143571424603197
0.0384 0.143576980127888
0.0384 0.14358253565258
0.0384 0.143588091177271
0.0384 0.143593646701963
0.0384 0.143599202226654
0.0384 0.143604757751346
0.0384 0.143610313276037
0.0384 0.143615868800729
0.0384 0.14362142432542
0.0384 0.143626979850112
0.0384 0.143632535374803
0.0384 0.143638090899495
0.0384 0.143643646424187
0.0384 0.143649201948878
0.0384 0.14365475747357
0.0384 0.143660312998261
0.0384 0.143665868522953
0.0384 0.143671424047644
0.0384 0.143676979572336
0.0384 0.143682535097027
0.0384 0.143688090621719
0.0384 0.14369364614641
0.0384 0.143699201671102
0.0384 0.143704757195793
0.0384 0.143710312720485
0.0384 0.143715868245176
0.0384 0.143721423769868
0.0384 0.143726979294559
0.0384 0.143732534819251
0.0384 0.143738090343943
0.0384 0.143743645868634
0.0384 0.143749201393326
0.0384 0.143754756918017
0.0384 0.143760312442709
0.0384 0.1437658679674
0.0384 0.143771423492092
0.0384 0.143776979016783
0.0384 0.143782534541475
0.0384 0.143788090066166
0.0384 0.143793645590858
0.0384 0.143799201115549
0.0384 0.143804756640241
0.0384 0.143810312164932
0.0384 0.143815867689624
0.0384 0.143821423214315
0.0384 0.143826978739007
0.0384 0.143832534263699
0.0384 0.14383808978839
0.0384 0.143843645313082
0.0384 0.143849200837773
0.0384 0.143854756362465
0.0384 0.143860311887156
0.0384 0.143865867411848
0.0384 0.143871422936539
0.0384 0.143876978461231
0.0384 0.143882533985922
0.0384 0.143888089510614
0.0384 0.143893645035305
0.0384 0.143899200559997
0.0384 0.143904756084688
0.0384 0.14391031160938
0.0384 0.143915867134071
0.0384 0.143921422658763
0.0384 0.143926978183455
0.0384 0.143932533708146
0.0384 0.143938089232838
0.0384 0.143943644757529
0.0384 0.143949200282221
0.0384 0.143954755806912
0.0384 0.143960311331604
0.0384 0.143965866856295
0.0384 0.143971422380987
0.0384 0.143976977905678
0.0384 0.14398253343037
0.0384 0.143988088955061
0.0384 0.143993644479753
0.0384 0.143999200004444
0.0384 0.144004755529136
0.0384 0.144010311053827
0.0384 0.144015866578519
0.0384 0.144021422103211
0.0384 0.144026977627902
0.0384 0.144032533152594
0.0384 0.144038088677285
0.0384 0.144043644201977
0.0384 0.144049199726668
0.0384 0.14405475525136
0.0384 0.144060310776051
0.0384 0.144065866300743
0.0384 0.144071421825434
0.0384 0.144076977350126
0.0384 0.144082532874817
0.0384 0.144088088399509
0.0384 0.1440936439242
0.0384 0.144099199448892
0.0384 0.144104754973583
0.0384 0.144110310498275
0.0384 0.144115866022967
0.0384 0.144121421547658
0.0384 0.14412697707235
0.0384 0.144132532597041
0.0384 0.144138088121733
0.0384 0.144143643646424
0.0384 0.144149199171116
0.0384 0.144154754695807
0.0384 0.144160310220499
0.0384 0.14416586574519
0.0384 0.144171421269882
0.0384 0.144176976794573
0.0384 0.144182532319265
0.0384 0.144188087843956
0.0384 0.144193643368648
0.0384 0.144199198893339
0.0384 0.144204754418031
0.0384 0.144210309942723
0.0384 0.144215865467414
0.0384 0.144221420992106
0.0384 0.144226976516797
0.0384 0.144232532041489
0.0384 0.14423808756618
0.0384 0.144243643090872
0.0384 0.144249198615563
0.0384 0.144254754140255
0.0384 0.144260309664946
0.0384 0.144265865189638
0.0384 0.144271420714329
0.0384 0.144276976239021
0.0384 0.144282531763712
0.0384 0.144288087288404
0.0384 0.144293642813095
0.0384 0.144299198337787
0.0384 0.144304753862479
0.0384 0.14431030938717
0.0384 0.144315864911862
0.0384 0.144321420436553
0.0384 0.144326975961245
0.0384 0.144332531485936
0.0384 0.144338087010628
0.0384 0.144343642535319
0.0384 0.144349198060011
0.0384 0.144354753584702
0.0384 0.144360309109394
0.0384 0.144365864634085
0.0384 0.144371420158777
0.0384 0.144376975683468
0.0384 0.14438253120816
0.0384 0.144388086732852
0.0384 0.144393642257543
0.0384 0.144399197782235
0.0384 0.144404753306926
0.0384 0.144410308831618
0.0384 0.144415864356309
0.0384 0.144421419881001
0.0384 0.144426975405692
0.0384 0.144432530930384
0.0384 0.144438086455075
0.0384 0.144443641979767
0.0384 0.144449197504458
0.0384 0.14445475302915
0.0384 0.144460308553841
0.0384 0.144465864078533
0.0384 0.144471419603224
0.0384 0.144476975127916
0.0384 0.144482530652607
0.0384 0.144488086177299
0.0384 0.144493641701991
0.0384 0.144499197226682
0.0384 0.144504752751374
0.0384 0.144510308276065
0.0384 0.144515863800757
0.0384 0.144521419325448
0.0384 0.14452697485014
0.0384 0.144532530374831
0.0384 0.144538085899523
0.0384 0.144543641424214
0.0384 0.144549196948906
0.0384 0.144554752473597
0.0384 0.144560307998289
0.0384 0.14456586352298
0.0384 0.144571419047672
0.0384 0.144576974572363
0.0384 0.144582530097055
0.0384 0.144588085621747
0.0384 0.144593641146438
0.0384 0.14459919667113
0.0384 0.144604752195821
0.0384 0.144610307720513
0.0384 0.144615863245204
0.0384 0.144621418769896
0.0384 0.144626974294587
0.0384 0.144632529819279
0.0384 0.14463808534397
0.0384 0.144643640868662
0.0384 0.144649196393353
0.0384 0.144654751918045
0.0384 0.144660307442736
0.0384 0.144665862967428
0.0384 0.144671418492119
0.0384 0.144676974016811
0.0384 0.144682529541503
0.0384 0.144688085066194
0.0384 0.144693640590886
0.0384 0.144699196115577
0.0384 0.144704751640269
0.0384 0.14471030716496
0.0385 0.144715862689652
0.0385 0.144721418214343
0.0385 0.144726973739035
0.0385 0.144732529263726
0.0385 0.144738084788418
0.0385 0.144743640313109
0.0385 0.144749195837801
0.0385 0.144754751362492
0.0385 0.144760306887184
0.0385 0.144765862411876
0.0385 0.144771417936567
0.0385 0.144776973461259
0.0385 0.14478252898595
0.0385 0.144788084510642
0.0385 0.144793640035333
0.0385 0.144799195560025
0.0385 0.144804751084716
0.0385 0.144810306609408
0.0385 0.144815862134099
0.0385 0.144821417658791
0.0385 0.144826973183482
0.0385 0.144832528708174
0.0385 0.144838084232865
0.0385 0.144843639757557
0.0385 0.144849195282248
0.0385 0.14485475080694
0.0385 0.144860306331631
0.0385 0.144865861856323
0.0385 0.144871417381015
0.0385 0.144876972905706
0.0385 0.144882528430398
0.0385 0.144888083955089
0.0385 0.144893639479781
0.0385 0.144899195004472
0.0385 0.144904750529164
0.0385 0.144910306053855
0.0385 0.144915861578547
0.0385 0.144921417103238
0.0385 0.14492697262793
0.0385 0.144932528152621
0.0385 0.144938083677313
0.0385 0.144943639202004
0.0385 0.144949194726696
0.0385 0.144954750251387
0.0385 0.144960305776079
0.0385 0.144965861300771
0.0385 0.144971416825462
0.0385 0.144976972350154
0.0385 0.144982527874845
0.0385 0.144988083399537
0.0385 0.144993638924228
0.0385 0.14499919444892
0.0385 0.145004749973611
0.0385 0.145010305498303
0.0385 0.145015861022994
0.0385 0.145021416547686
0.0385 0.145026972072377
0.0385 0.145032527597069
0.0385 0.14503808312176
0.0385 0.145043638646452
0.0385 0.145049194171143
0.0385 0.145054749695835
0.0385 0.145060305220527
0.0385 0.145065860745218
0.0385 0.14507141626991
0.0385 0.145076971794601
0.0385 0.145082527319293
0.0385 0.145088082843984
0.0385 0.145093638368676
0.0385 0.145099193893367
0.0385 0.145104749418059
0.0385 0.14511030494275
0.0385 0.145115860467442
0.0385 0.145121415992133
0.0385 0.145126971516825
0.0385 0.145132527041516
0.0385 0.145138082566208
0.0385 0.145143638090899
0.0385 0.145149193615591
0.0385 0.145154749140283
0.0385 0.145160304664974
0.0385 0.145165860189666
0.0385 0.145171415714357
0.0385 0.145176971239049
0.0385 0.14518252676374
0.0385 0.145188082288432
0.0385 0.145193637813123
0.0385 0.145199193337815
0.0385 0.145204748862506
0.0385 0.145210304387198
0.0385 0.145215859911889
0.0385 0.145221415436581
0.0385 0.145226970961272
0.0385 0.145232526485964
0.0385 0.145238082010655
0.0385 0.145243637535347
0.0385 0.145249193060039
0.0385 0.14525474858473
0.0385 0.145260304109422
0.0385 0.145265859634113
0.0385 0.145271415158805
0.0385 0.145276970683496
0.0385 0.145282526208188
0.0385 0.145288081732879
0.0385 0.145293637257571
0.0385 0.145299192782262
0.0385 0.145304748306954
0.0385 0.145310303831645
0.0385 0.145315859356337
0.0385 0.145321414881028
0.0385 0.14532697040572
0.0385 0.145332525930411
0.0385 0.145338081455103
0.0385 0.145343636979795
0.0385 0.145349192504486
0.0385 0.145354748029178
0.0385 0.145360303553869
0.0385 0.145365859078561
0.0385 0.145371414603252
0.0385 0.145376970127944
0.0385 0.145382525652635
0.0385 0.145388081177327
0.0385 0.145393636702018
0.0385 0.14539919222671
0.0385 0.145404747751401
0.0385 0.145410303276093
0.0385 0.145415858800784
0.0385 0.145421414325476
0.0385 0.145426969850168
0.0385 0.145432525374859
0.0385 0.145438080899551
0.0385 0.145443636424242
0.0385 0.145449191948934
0.0385 0.145454747473625
0.0385 0.145460302998317
0.0385 0.145465858523008
0.0385 0.1454714140477
0.0385 0.145476969572391
0.0385 0.145482525097083
0.0385 0.145488080621774
0.0385 0.145493636146466
0.0385 0.145499191671157
0.0385 0.145504747195849
0.0385 0.14551030272054
0.0385 0.145515858245232
0.0385 0.145521413769924
0.0385 0.145526969294615
0.0385 0.145532524819307
0.0385 0.145538080343998
0.0385 0.14554363586869
0.0385 0.145549191393381
0.0385 0.145554746918073
0.0385 0.145560302442764
0.0385 0.145565857967456
0.0385 0.145571413492147
0.0385 0.145576969016839
0.0385 0.14558252454153
0.0385 0.145588080066222
0.0385 0.145593635590913
0.0385 0.145599191115605
0.0385 0.145604746640296
0.0385 0.145610302164988
0.0385 0.145615857689679
0.0385 0.145621413214371
0.0385 0.145626968739063
0.0385 0.145632524263754
0.0385 0.145638079788446
0.0385 0.145643635313137
0.0385 0.145649190837829
0.0385 0.14565474636252
0.0385 0.145660301887212
0.0385 0.145665857411903
0.0385 0.145671412936595
0.0385 0.145676968461286
0.0385 0.145682523985978
0.0385 0.145688079510669
0.0385 0.145693635035361
0.0385 0.145699190560052
0.0385 0.145704746084744
0.0385 0.145710301609436
0.0385 0.145715857134127
0.0385 0.145721412658819
0.0385 0.14572696818351
0.0385 0.145732523708202
0.0385 0.145738079232893
0.0385 0.145743634757585
0.0385 0.145749190282276
0.0385 0.145754745806968
0.0385 0.145760301331659
0.0385 0.145765856856351
0.0385 0.145771412381042
0.0385 0.145776967905734
0.0385 0.145782523430425
0.0385 0.145788078955117
0.0385 0.145793634479808
0.0385 0.1457991900045
0.0385 0.145804745529192
0.0385 0.145810301053883
0.0385 0.145815856578575
0.0385 0.145821412103266
0.0385 0.145826967627958
0.0385 0.145832523152649
0.0385 0.145838078677341
0.0385 0.145843634202032
0.0385 0.145849189726724
0.0385 0.145854745251415
0.0385 0.145860300776107
0.0385 0.145865856300798
0.0385 0.14587141182549
0.0385 0.145876967350181
0.0385 0.145882522874873
0.0385 0.145888078399564
0.0385 0.145893633924256
0.0385 0.145899189448948
0.0385 0.145904744973639
0.0385 0.145910300498331
0.0385 0.145915856023022
0.0385 0.145921411547714
0.0385 0.145926967072405
0.0385 0.145932522597097
0.0385 0.145938078121788
0.0385 0.14594363364648
0.0385 0.145949189171171
0.0385 0.145954744695863
0.0385 0.145960300220554
0.0385 0.145965855745246
0.0385 0.145971411269937
0.0385 0.145976966794629
0.0385 0.14598252231932
0.0385 0.145988077844012
0.0385 0.145993633368703
0.0385 0.145999188893395
0.0385 0.146004744418087
0.0385 0.146010299942778
0.0385 0.14601585546747
0.0385 0.146021410992161
0.0385 0.146026966516853
0.0385 0.146032522041544
0.0385 0.146038077566236
0.0385 0.146043633090927
0.0385 0.146049188615619
0.0385 0.14605474414031
0.0385 0.146060299665002
0.0385 0.146065855189693
0.0385 0.146071410714385
0.0385 0.146076966239076
0.0385 0.146082521763768
0.0385 0.14608807728846
0.0385 0.146093632813151
0.0385 0.146099188337843
0.0385 0.146104743862534
0.0385 0.146110299387226
0.0385 0.146115854911917
0.0385 0.146121410436609
0.0385 0.1461269659613
0.0385 0.146132521485992
0.0385 0.146138077010683
0.0385 0.146143632535375
0.0385 0.146149188060066
0.0385 0.146154743584758
0.0385 0.146160299109449
0.0385 0.146165854634141
0.0385 0.146171410158832
0.0385 0.146176965683524
0.0385 0.146182521208216
0.0385 0.146188076732907
0.0385 0.146193632257599
0.0385 0.14619918778229
0.0385 0.146204743306982
0.0385 0.146210298831673
0.0385 0.146215854356365
0.0385 0.146221409881056
0.0385 0.146226965405748
0.0385 0.146232520930439
0.0385 0.146238076455131
0.0385 0.146243631979822
0.0385 0.146249187504514
0.0385 0.146254743029205
0.0385 0.146260298553897
0.0385 0.146265854078588
0.0385 0.14627140960328
0.0385 0.146276965127972
0.0385 0.146282520652663
0.0385 0.146288076177355
0.0385 0.146293631702046
0.0385 0.146299187226738
0.0385 0.146304742751429
0.0385 0.146310298276121
0.0385 0.146315853800812
0.0385 0.146321409325504
0.0385 0.146326964850195
0.0385 0.146332520374887
0.0385 0.146338075899578
0.0385 0.14634363142427
0.0385 0.146349186948961
0.0385 0.146354742473653
0.0385 0.146360297998344
0.0385 0.146365853523036
0.0385 0.146371409047727
0.0385 0.146376964572419
0.0385 0.146382520097111
0.0385 0.146388075621802
0.0385 0.146393631146494
0.0385 0.146399186671185
0.0385 0.146404742195877
0.0385 0.146410297720568
0.0385 0.14641585324526
0.0385 0.146421408769951
0.0385 0.146426964294643
0.0385 0.146432519819334
0.0385 0.146438075344026
0.0385 0.146443630868717
0.0385 0.146449186393409
0.0385 0.1464547419181
0.0385 0.146460297442792
0.0385 0.146465852967484
0.0385 0.146471408492175
0.0385 0.146476964016867
0.0385 0.146482519541558
0.0385 0.14648807506625
0.0385 0.146493630590941
0.0385 0.146499186115633
0.0385 0.146504741640324
0.0385 0.146510297165016
0.0385 0.146515852689707
0.0385 0.146521408214399
0.0385 0.14652696373909
0.0385 0.146532519263782
0.0385 0.146538074788473
0.0385 0.146543630313165
0.0385 0.146549185837856
0.0385 0.146554741362548
0.0385 0.14656029688724
0.0385 0.146565852411931
0.0385 0.146571407936623
0.0385 0.146576963461314
0.0385 0.146582518986006
0.0385 0.146588074510697
0.0385 0.146593630035389
0.0385 0.14659918556008
0.0385 0.146604741084772
0.0385 0.146610296609463
0.0385 0.146615852134155
0.0385 0.146621407658846
0.0385 0.146626963183538
0.0385 0.146632518708229
0.0385 0.146638074232921
0.0385 0.146643629757612
0.0385 0.146649185282304
0.0385 0.146654740806996
0.0385 0.146660296331687
0.0385 0.146665851856379
0.0385 0.14667140738107
0.0385 0.146676962905762
0.0385 0.146682518430453
0.0385 0.146688073955145
0.0385 0.146693629479836
0.0385 0.146699185004528
0.0385 0.146704740529219
0.0385 0.146710296053911
0.0385 0.146715851578602
0.0385 0.146721407103294
0.0385 0.146726962627985
0.0385 0.146732518152677
0.0385 0.146738073677368
0.0385 0.14674362920206
0.0385 0.146749184726752
0.0385 0.146754740251443
0.0385 0.146760295776135
0.0385 0.146765851300826
0.0385 0.146771406825518
0.0385 0.146776962350209
0.0385 0.146782517874901
0.0385 0.146788073399592
0.0385 0.146793628924284
0.0385 0.146799184448975
0.0385 0.146804739973667
0.0385 0.146810295498358
0.0385 0.14681585102305
0.0385 0.146821406547741
0.0385 0.146826962072433
0.0385 0.146832517597124
0.0385 0.146838073121816
0.0385 0.146843628646508
0.0385 0.146849184171199
0.0385 0.146854739695891
0.0385 0.146860295220582
0.0385 0.146865850745274
0.0385 0.146871406269965
0.0385 0.146876961794657
0.0385 0.146882517319348
0.0385 0.14688807284404
0.0385 0.146893628368731
0.0385 0.146899183893423
0.0385 0.146904739418114
0.0385 0.146910294942806
0.0385 0.146915850467497
0.0385 0.146921405992189
0.0385 0.14692696151688
0.0385 0.146932517041572
0.0385 0.146938072566264
0.0385 0.146943628090955
0.0385 0.146949183615647
0.0385 0.146954739140338
0.0385 0.14696029466503
0.0385 0.146965850189721
0.0385 0.146971405714413
0.0385 0.146976961239104
0.0385 0.146982516763796
0.0385 0.146988072288487
0.0385 0.146993627813179
0.0385 0.14699918333787
0.0385 0.147004738862562
0.0385 0.147010294387253
0.0385 0.147015849911945
0.0385 0.147021405436636
0.0385 0.147026960961328
0.0385 0.14703251648602
0.0385 0.147038072010711
0.0385 0.147043627535403
0.0385 0.147049183060094
0.0385 0.147054738584786
0.0385 0.147060294109477
0.0385 0.147065849634169
0.0385 0.14707140515886
0.0385 0.147076960683552
0.0385 0.147082516208243
0.0385 0.147088071732935
0.0385 0.147093627257626
0.0385 0.147099182782318
0.0385 0.147104738307009
0.0385 0.147110293831701
0.0385 0.147115849356392
0.0385 0.147121404881084
0.0385 0.147126960405776
0.0385 0.147132515930467
0.0385 0.147138071455159
0.0385 0.14714362697985
0.0385 0.147149182504542
0.0385 0.147154738029233
0.0385 0.147160293553925
0.0385 0.147165849078616
0.0385 0.147171404603308
0.0385 0.147176960127999
0.0385 0.147182515652691
0.0385 0.147188071177382
0.0385 0.147193626702074
0.0385 0.147199182226765
0.0385 0.147204737751457
0.0385 0.147210293276148
0.0385 0.14721584880084
0.0385 0.147221404325532
0.0385 0.147226959850223
0.0385 0.147232515374915
0.0385 0.147238070899606
0.0385 0.147243626424298
0.0385 0.147249181948989
0.0385 0.147254737473681
0.0385 0.147260292998372
0.0385 0.147265848523064
0.0385 0.147271404047755
0.0385 0.147276959572447
0.0385 0.147282515097138
0.0385 0.14728807062183
0.0385 0.147293626146521
0.0385 0.147299181671213
0.0385 0.147304737195904
0.0385 0.147310292720596
0.0385 0.147315848245288
0.0385 0.147321403769979
0.0385 0.147326959294671
0.0385 0.147332514819362
0.0385 0.147338070344054
0.0385 0.147343625868745
0.0385 0.147349181393437
0.0385 0.147354736918128
0.0385 0.14736029244282
0.0385 0.147365847967511
0.0385 0.147371403492203
0.0385 0.147376959016894
0.0385 0.147382514541586
0.0385 0.147388070066277
0.0385 0.147393625590969
0.0385 0.14739918111566
0.0385 0.147404736640352
0.0385 0.147410292165044
0.0385 0.147415847689735
0.0385 0.147421403214427
0.0385 0.147426958739118
0.0385 0.14743251426381
0.0385 0.147438069788501
0.0385 0.147443625313193
0.0385 0.147449180837884
0.0385 0.147454736362576
0.0385 0.147460291887267
0.0385 0.147465847411959
0.0385 0.14747140293665
0.0385 0.147476958461342
0.0385 0.147482513986033
0.0385 0.147488069510725
0.0385 0.147493625035416
0.0385 0.147499180560108
0.0385 0.1475047360848
0.0385 0.147510291609491
0.0385 0.147515847134183
0.0385 0.147521402658874
0.0385 0.147526958183566
0.0385 0.147532513708257
0.0385 0.147538069232949
0.0385 0.14754362475764
0.0385 0.147549180282332
0.0385 0.147554735807023
0.0385 0.147560291331715
0.0385 0.147565846856406
0.0385 0.147571402381098
0.0385 0.147576957905789
0.0385 0.147582513430481
0.0385 0.147588068955172
0.0385 0.147593624479864
0.0385 0.147599180004556
0.0385 0.147604735529247
0.0385 0.147610291053939
0.0385 0.14761584657863
0.0385 0.147621402103322
0.0385 0.147626957628013
0.0385 0.147632513152705
0.0386 0.147638068677396
0.0386 0.147643624202088
0.0386 0.147649179726779
0.0386 0.147654735251471
0.0386 0.147660290776162
0.0386 0.147665846300854
0.0386 0.147671401825545
0.0386 0.147676957350237
0.0386 0.147682512874928
0.0386 0.14768806839962
0.0386 0.147693623924312
0.0386 0.147699179449003
0.0386 0.147704734973695
0.0386 0.147710290498386
0.0386 0.147715846023078
0.0386 0.147721401547769
0.0386 0.147726957072461
0.0386 0.147732512597152
0.0386 0.147738068121844
0.0386 0.147743623646535
0.0386 0.147749179171227
0.0386 0.147754734695918
0.0386 0.14776029022061
0.0386 0.147765845745301
0.0386 0.147771401269993
0.0386 0.147776956794684
0.0386 0.147782512319376
0.0386 0.147788067844068
0.0386 0.147793623368759
0.0386 0.147799178893451
0.0386 0.147804734418142
0.0386 0.147810289942834
0.0386 0.147815845467525
0.0386 0.147821400992217
0.0386 0.147826956516908
0.0386 0.1478325120416
0.0386 0.147838067566291
0.0386 0.147843623090983
0.0386 0.147849178615674
0.0386 0.147854734140366
0.0386 0.147860289665057
0.0386 0.147865845189749
0.0386 0.14787140071444
0.0386 0.147876956239132
0.0386 0.147882511763824
0.0386 0.147888067288515
0.0386 0.147893622813207
0.0386 0.147899178337898
0.0386 0.14790473386259
0.0386 0.147910289387281
0.0386 0.147915844911973
0.0386 0.147921400436664
0.0386 0.147926955961356
0.0386 0.147932511486047
0.0386 0.147938067010739
0.0386 0.14794362253543
0.0386 0.147949178060122
0.0386 0.147954733584813
0.0386 0.147960289109505
0.0386 0.147965844634196
0.0386 0.147971400158888
0.0386 0.14797695568358
0.0386 0.147982511208271
0.0386 0.147988066732963
0.0386 0.147993622257654
0.0386 0.147999177782346
0.0386 0.148004733307037
0.0386 0.148010288831729
0.0386 0.14801584435642
0.0386 0.148021399881112
0.0386 0.148026955405803
0.0386 0.148032510930495
0.0386 0.148038066455186
0.0386 0.148043621979878
0.0386 0.148049177504569
0.0386 0.148054733029261
0.0386 0.148060288553952
0.0386 0.148065844078644
0.0386 0.148071399603336
0.0386 0.148076955128027
0.0386 0.148082510652719
0.0386 0.14808806617741
0.0386 0.148093621702102
0.0386 0.148099177226793
0.0386 0.148104732751485
0.0386 0.148110288276176
0.0386 0.148115843800868
0.0386 0.148121399325559
0.0386 0.148126954850251
0.0386 0.148132510374942
0.0386 0.148138065899634
0.0386 0.148143621424325
0.0386 0.148149176949017
0.0386 0.148154732473708
0.0386 0.1481602879984
0.0386 0.148165843523092
0.0386 0.148171399047783
0.0386 0.148176954572475
0.0386 0.148182510097166
0.0386 0.148188065621858
0.0386 0.148193621146549
0.0386 0.148199176671241
0.0386 0.148204732195932
0.0386 0.148210287720624
0.0386 0.148215843245315
0.0386 0.148221398770007
0.0386 0.148226954294698
0.0386 0.14823250981939
0.0386 0.148238065344081
0.0386 0.148243620868773
0.0386 0.148249176393464
0.0386 0.148254731918156
0.0386 0.148260287442848
0.0386 0.148265842967539
0.0386 0.148271398492231
0.0386 0.148276954016922
0.0386 0.148282509541614
0.0386 0.148288065066305
0.0386 0.148293620590997
0.0386 0.148299176115688
0.0386 0.14830473164038
0.0386 0.148310287165071
0.0386 0.148315842689763
0.0386 0.148321398214454
0.0386 0.148326953739146
0.0386 0.148332509263837
0.0386 0.148338064788529
0.0386 0.14834362031322
0.0386 0.148349175837912
0.0386 0.148354731362604
0.0386 0.148360286887295
0.0386 0.148365842411987
0.0386 0.148371397936678
0.0386 0.14837695346137
0.0386 0.148382508986061
0.0386 0.148388064510753
0.0386 0.148393620035444
0.0386 0.148399175560136
0.0386 0.148404731084827
0.0386 0.148410286609519
0.0386 0.14841584213421
0.0386 0.148421397658902
0.0386 0.148426953183593
0.0386 0.148432508708285
0.0386 0.148438064232976
0.0386 0.148443619757668
0.0386 0.14844917528236
0.0386 0.148454730807051
0.0386 0.148460286331743
0.0386 0.148465841856434
0.0386 0.148471397381126
0.0386 0.148476952905817
0.0386 0.148482508430509
0.0386 0.1484880639552
0.0386 0.148493619479892
0.0386 0.148499175004583
0.0386 0.148504730529275
0.0386 0.148510286053966
0.0386 0.148515841578658
0.0386 0.148521397103349
0.0386 0.148526952628041
0.0386 0.148532508152732
0.0386 0.148538063677424
0.0386 0.148543619202116
0.0386 0.148549174726807
0.0386 0.148554730251499
0.0386 0.14856028577619
0.0386 0.148565841300882
0.0386 0.148571396825573
0.0386 0.148576952350265
0.0386 0.148582507874956
0.0386 0.148588063399648
0.0386 0.148593618924339
0.0386 0.148599174449031
0.0386 0.148604729973722
0.0386 0.148610285498414
0.0386 0.148615841023105
0.0386 0.148621396547797
0.0386 0.148626952072488
0.0386 0.14863250759718
0.0386 0.148638063121872
0.0386 0.148643618646563
0.0386 0.148649174171255
0.0386 0.148654729695946
0.0386 0.148660285220638
0.0386 0.148665840745329
0.0386 0.148671396270021
0.0386 0.148676951794712
0.0386 0.148682507319404
0.0386 0.148688062844095
0.0386 0.148693618368787
0.0386 0.148699173893478
0.0386 0.14870472941817
0.0386 0.148710284942861
0.0386 0.148715840467553
0.0386 0.148721395992244
0.0386 0.148726951516936
0.0386 0.148732507041628
0.0386 0.148738062566319
0.0386 0.148743618091011
0.0386 0.148749173615702
0.0386 0.148754729140394
0.0386 0.148760284665085
0.0386 0.148765840189777
0.0386 0.148771395714468
0.0386 0.14877695123916
0.0386 0.148782506763851
0.0386 0.148788062288543
0.0386 0.148793617813234
0.0386 0.148799173337926
0.0386 0.148804728862617
0.0386 0.148810284387309
0.0386 0.148815839912
0.0386 0.148821395436692
0.0386 0.148826950961384
0.0386 0.148832506486075
0.0386 0.148838062010767
0.0386 0.148843617535458
0.0386 0.14884917306015
0.0386 0.148854728584841
0.0386 0.148860284109533
0.0386 0.148865839634224
0.0386 0.148871395158916
0.0386 0.148876950683607
0.0386 0.148882506208299
0.0386 0.14888806173299
0.0386 0.148893617257682
0.0386 0.148899172782373
0.0386 0.148904728307065
0.0386 0.148910283831757
0.0386 0.148915839356448
0.0386 0.14892139488114
0.0386 0.148926950405831
0.0386 0.148932505930523
0.0386 0.148938061455214
0.0386 0.148943616979906
0.0386 0.148949172504597
0.0386 0.148954728029289
0.0386 0.14896028355398
0.0386 0.148965839078672
0.0386 0.148971394603363
0.0386 0.148976950128055
0.0386 0.148982505652746
0.0386 0.148988061177438
0.0386 0.148993616702129
0.0386 0.148999172226821
0.0386 0.149004727751512
0.0386 0.149010283276204
0.0386 0.149015838800896
0.0386 0.149021394325587
0.0386 0.149026949850279
0.0386 0.14903250537497
0.0386 0.149038060899662
0.0386 0.149043616424353
0.0386 0.149049171949045
0.0386 0.149054727473736
0.0386 0.149060282998428
0.0386 0.149065838523119
0.0386 0.149071394047811
0.0386 0.149076949572502
0.0386 0.149082505097194
0.0386 0.149088060621885
0.0386 0.149093616146577
0.0386 0.149099171671268
0.0386 0.14910472719596
0.0386 0.149110282720652
0.0386 0.149115838245343
0.0386 0.149121393770035
0.0386 0.149126949294726
0.0386 0.149132504819418
0.0386 0.149138060344109
0.0386 0.149143615868801
0.0386 0.149149171393492
0.0386 0.149154726918184
0.0386 0.149160282442875
0.0386 0.149165837967567
0.0386 0.149171393492258
0.0386 0.14917694901695
0.0386 0.149182504541641
0.0386 0.149188060066333
0.0386 0.149193615591025
0.0386 0.149199171115716
0.0386 0.149204726640408
0.0386 0.149210282165099
0.0386 0.149215837689791
0.0386 0.149221393214482
0.0386 0.149226948739174
0.0386 0.149232504263865
0.0386 0.149238059788557
0.0386 0.149243615313248
0.0386 0.14924917083794
0.0386 0.149254726362631
0.0386 0.149260281887323
0.0386 0.149265837412014
0.0386 0.149271392936706
0.0386 0.149276948461397
0.0386 0.149282503986089
0.0386 0.149288059510781
0.0386 0.149293615035472
0.0386 0.149299170560164
0.0386 0.149304726084855
0.0386 0.149310281609547
0.0386 0.149315837134238
0.0386 0.14932139265893
0.0386 0.149326948183621
0.0386 0.149332503708313
0.0386 0.149338059233004
0.0386 0.149343614757696
0.0386 0.149349170282387
0.0386 0.149354725807079
0.0386 0.14936028133177
0.0386 0.149365836856462
0.0386 0.149371392381153
0.0386 0.149376947905845
0.0386 0.149382503430536
0.0386 0.149388058955228
0.0386 0.14939361447992
0.0386 0.149399170004611
0.0386 0.149404725529303
0.0386 0.149410281053994
0.0386 0.149415836578686
0.0386 0.149421392103377
0.0386 0.149426947628069
0.0386 0.14943250315276
0.0386 0.149438058677452
0.0386 0.149443614202143
0.0386 0.149449169726835
0.0386 0.149454725251526
0.0386 0.149460280776218
0.0386 0.149465836300909
0.0386 0.149471391825601
0.0386 0.149476947350292
0.0386 0.149482502874984
0.0386 0.149488058399676
0.0386 0.149493613924367
0.0386 0.149499169449059
0.0386 0.14950472497375
0.0386 0.149510280498442
0.0386 0.149515836023133
0.0386 0.149521391547825
0.0386 0.149526947072516
0.0386 0.149532502597208
0.0386 0.149538058121899
0.0386 0.149543613646591
0.0386 0.149549169171282
0.0386 0.149554724695974
0.0386 0.149560280220665
0.0386 0.149565835745357
0.0386 0.149571391270049
0.0386 0.14957694679474
0.0386 0.149582502319432
0.0386 0.149588057844123
0.0386 0.149593613368815
0.0386 0.149599168893506
0.0386 0.149604724418198
0.0386 0.149610279942889
0.0386 0.149615835467581
0.0386 0.149621390992272
0.0386 0.149626946516964
0.0386 0.149632502041655
0.0386 0.149638057566347
0.0386 0.149643613091038
0.0386 0.14964916861573
0.0386 0.149654724140421
0.0386 0.149660279665113
0.0386 0.149665835189805
0.0386 0.149671390714496
0.0386 0.149676946239188
0.0386 0.149682501763879
0.0386 0.149688057288571
0.0386 0.149693612813262
0.0386 0.149699168337954
0.0386 0.149704723862645
0.0386 0.149710279387337
0.0386 0.149715834912028
0.0386 0.14972139043672
0.0386 0.149726945961411
0.0386 0.149732501486103
0.0386 0.149738057010794
0.0386 0.149743612535486
0.0386 0.149749168060177
0.0386 0.149754723584869
0.0386 0.14976027910956
0.0386 0.149765834634252
0.0386 0.149771390158944
0.0386 0.149776945683635
0.0386 0.149782501208327
0.0386 0.149788056733018
0.0386 0.14979361225771
0.0386 0.149799167782401
0.0386 0.149804723307093
0.0386 0.149810278831784
0.0386 0.149815834356476
0.0386 0.149821389881167
0.0386 0.149826945405859
0.0386 0.14983250093055
0.0386 0.149838056455242
0.0386 0.149843611979933
0.0386 0.149849167504625
0.0386 0.149854723029316
0.0386 0.149860278554008
0.0386 0.1498658340787
0.0386 0.149871389603391
0.0386 0.149876945128083
0.0386 0.149882500652774
0.0386 0.149888056177466
0.0386 0.149893611702157
0.0386 0.149899167226849
0.0386 0.14990472275154
0.0386 0.149910278276232
0.0386 0.149915833800923
0.0386 0.149921389325615
0.0386 0.149926944850306
0.0386 0.149932500374998
0.0386 0.149938055899689
0.0386 0.149943611424381
0.0386 0.149949166949073
0.0386 0.149954722473764
0.0386 0.149960277998456
0.0386 0.149965833523147
0.0386 0.149971389047839
0.0386 0.14997694457253
0.0386 0.149982500097222
0.0386 0.149988055621913
0.0386 0.149993611146605
0.0386 0.149999166671296
0.0386 0.150004722195988
0.0386 0.150010277720679
0.0386 0.150015833245371
0.0386 0.150021388770062
0.0386 0.150026944294754
0.0386 0.150032499819445
0.0386 0.150038055344137
0.0386 0.150043610868829
0.0386 0.15004916639352
0.0386 0.150054721918212
0.0386 0.150060277442903
0.0386 0.150065832967595
0.0386 0.150071388492286
0.0386 0.150076944016978
0.0386 0.150082499541669
0.0386 0.150088055066361
0.0386 0.150093610591052
0.0386 0.150099166115744
0.0386 0.150104721640435
0.0386 0.150110277165127
0.0386 0.150115832689818
0.0386 0.15012138821451
0.0386 0.150126943739201
0.0386 0.150132499263893
0.0386 0.150138054788585
0.0386 0.150143610313276
0.0386 0.150149165837968
0.0386 0.150154721362659
0.0386 0.150160276887351
0.0386 0.150165832412042
0.0386 0.150171387936734
0.0386 0.150176943461425
0.0386 0.150182498986117
0.0386 0.150188054510808
0.0386 0.1501936100355
0.0386 0.150199165560191
0.0386 0.150204721084883
0.0386 0.150210276609574
0.0386 0.150215832134266
0.0386 0.150221387658957
0.0386 0.150226943183649
0.0386 0.150232498708341
0.0386 0.150238054233032
0.0386 0.150243609757724
0.0386 0.150249165282415
0.0386 0.150254720807107
0.0386 0.150260276331798
0.0386 0.15026583185649
0.0386 0.150271387381181
0.0386 0.150276942905873
0.0386 0.150282498430564
0.0386 0.150288053955256
0.0386 0.150293609479947
0.0386 0.150299165004639
0.0386 0.15030472052933
0.0386 0.150310276054022
0.0386 0.150315831578713
0.0386 0.150321387103405
0.0386 0.150326942628097
0.0386 0.150332498152788
0.0386 0.15033805367748
0.0386 0.150343609202171
0.0386 0.150349164726863
0.0386 0.150354720251554
0.0386 0.150360275776246
0.0386 0.150365831300937
0.0386 0.150371386825629
0.0386 0.15037694235032
0.0386 0.150382497875012
0.0386 0.150388053399703
0.0386 0.150393608924395
0.0386 0.150399164449086
0.0386 0.150404719973778
0.0386 0.150410275498469
0.0386 0.150415831023161
0.0386 0.150421386547853
0.0386 0.150426942072544
0.0386 0.150432497597236
0.0386 0.150438053121927
0.0386 0.150443608646619
0.0386 0.15044916417131
0.0386 0.150454719696002
0.0386 0.150460275220693
0.0386 0.150465830745385
0.0386 0.150471386270076
0.0386 0.150476941794768
0.0386 0.150482497319459
0.0386 0.150488052844151
0.0386 0.150493608368842
0.0386 0.150499163893534
0.0386 0.150504719418225
0.0387 0.150510274942917
0.0387 0.150515830467609
0.0387 0.1505213859923
0.0387 0.150526941516992
0.0387 0.150532497041683
0.0387 0.150538052566375
0.0387 0.150543608091066
0.0387 0.150549163615758
0.0387 0.150554719140449
0.0387 0.150560274665141
0.0387 0.150565830189832
0.0387 0.150571385714524
0.0387 0.150576941239215
0.0387 0.150582496763907
0.0387 0.150588052288598
0.0387 0.15059360781329
0.0387 0.150599163337981
0.0387 0.150604718862673
0.0387 0.150610274387365
0.0387 0.150615829912056
0.0387 0.150621385436748
0.0387 0.150626940961439
0.0387 0.150632496486131
0.0387 0.150638052010822
0.0387 0.150643607535514
0.0387 0.150649163060205
0.0387 0.150654718584897
0.0387 0.150660274109588
0.0387 0.15066582963428
0.0387 0.150671385158971
0.0387 0.150676940683663
0.0387 0.150682496208354
0.0387 0.150688051733046
0.0387 0.150693607257737
0.0387 0.150699162782429
0.0387 0.150704718307121
0.0387 0.150710273831812
0.0387 0.150715829356504
0.0387 0.150721384881195
0.0387 0.150726940405887
0.0387 0.150732495930578
0.0387 0.15073805145527
0.0387 0.150743606979961
0.0387 0.150749162504653
0.0387 0.150754718029344
0.0387 0.150760273554036
0.0387 0.150765829078727
0.0387 0.150771384603419
0.0387 0.15077694012811
0.0387 0.150782495652802
0.0387 0.150788051177493
0.0387 0.150793606702185
0.0387 0.150799162226877
0.0387 0.150804717751568
0.0387 0.15081027327626
0.0387 0.150815828800951
0.0387 0.150821384325643
0.0387 0.150826939850334
0.0387 0.150832495375026
0.0387 0.150838050899717
0.0387 0.150843606424409
0.0387 0.1508491619491
0.0387 0.150854717473792
0.0387 0.150860272998483
0.0387 0.150865828523175
0.0387 0.150871384047866
0.0387 0.150876939572558
0.0387 0.150882495097249
0.0387 0.150888050621941
0.0387 0.150893606146632
0.0387 0.150899161671324
0.0387 0.150904717196016
0.0387 0.150910272720707
0.0387 0.150915828245399
0.0387 0.15092138377009
0.0387 0.150926939294782
0.0387 0.150932494819473
0.0387 0.150938050344165
0.0387 0.150943605868856
0.0387 0.150949161393548
0.0387 0.150954716918239
0.0387 0.150960272442931
0.0387 0.150965827967622
0.0387 0.150971383492314
0.0387 0.150976939017005
0.0387 0.150982494541697
0.0387 0.150988050066389
0.0387 0.15099360559108
0.0387 0.150999161115772
0.0387 0.151004716640463
0.0387 0.151010272165155
0.0387 0.151015827689846
0.0387 0.151021383214538
0.0387 0.151026938739229
0.0387 0.151032494263921
0.0387 0.151038049788612
0.0387 0.151043605313304
0.0387 0.151049160837995
0.0387 0.151054716362687
0.0387 0.151060271887378
0.0387 0.15106582741207
0.0387 0.151071382936761
0.0387 0.151076938461453
0.0387 0.151082493986145
0.0387 0.151088049510836
0.0387 0.151093605035528
0.0387 0.151099160560219
0.0387 0.151104716084911
0.0387 0.151110271609602
0.0387 0.151115827134294
0.0387 0.151121382658985
0.0387 0.151126938183677
0.0387 0.151132493708368
0.0387 0.15113804923306
0.0387 0.151143604757751
0.0387 0.151149160282443
0.0387 0.151154715807134
0.0387 0.151160271331826
0.0387 0.151165826856517
0.0387 0.151171382381209
0.0387 0.151176937905901
0.0387 0.151182493430592
0.0387 0.151188048955284
0.0387 0.151193604479975
0.0387 0.151199160004667
0.0387 0.151204715529358
0.0387 0.15121027105405
0.0387 0.151215826578741
0.0387 0.151221382103433
0.0387 0.151226937628124
0.0387 0.151232493152816
0.0387 0.151238048677507
0.0387 0.151243604202199
0.0387 0.15124915972689
0.0387 0.151254715251582
0.0387 0.151260270776273
0.0387 0.151265826300965
0.0387 0.151271381825657
0.0387 0.151276937350348
0.0387 0.15128249287504
0.0387 0.151288048399731
0.0387 0.151293603924423
0.0387 0.151299159449114
0.0387 0.151304714973806
0.0387 0.151310270498497
0.0387 0.151315826023189
0.0387 0.15132138154788
0.0387 0.151326937072572
0.0387 0.151332492597263
0.0387 0.151338048121955
0.0387 0.151343603646646
0.0387 0.151349159171338
0.0387 0.151354714696029
0.0387 0.151360270220721
0.0387 0.151365825745413
0.0387 0.151371381270104
0.0387 0.151376936794796
0.0387 0.151382492319487
0.0387 0.151388047844179
0.0387 0.15139360336887
0.0387 0.151399158893562
0.0387 0.151404714418253
0.0387 0.151410269942945
0.0387 0.151415825467636
0.0387 0.151421380992328
0.0387 0.151426936517019
0.0387 0.151432492041711
0.0387 0.151438047566402
0.0387 0.151443603091094
0.0387 0.151449158615785
0.0387 0.151454714140477
0.0387 0.151460269665169
0.0387 0.15146582518986
0.0387 0.151471380714552
0.0387 0.151476936239243
0.0387 0.151482491763935
0.0387 0.151488047288626
0.0387 0.151493602813318
0.0387 0.151499158338009
0.0387 0.151504713862701
0.0387 0.151510269387392
0.0387 0.151515824912084
0.0387 0.151521380436775
0.0387 0.151526935961467
0.0387 0.151532491486158
0.0387 0.15153804701085
0.0387 0.151543602535541
0.0387 0.151549158060233
0.0387 0.151554713584925
0.0387 0.151560269109616
0.0387 0.151565824634308
0.0387 0.151571380158999
0.0387 0.151576935683691
0.0387 0.151582491208382
0.0387 0.151588046733074
0.0387 0.151593602257765
0.0387 0.151599157782457
0.0387 0.151604713307148
0.0387 0.15161026883184
0.0387 0.151615824356531
0.0387 0.151621379881223
0.0387 0.151626935405914
0.0387 0.151632490930606
0.0387 0.151638046455297
0.0387 0.151643601979989
0.0387 0.151649157504681
0.0387 0.151654713029372
0.0387 0.151660268554064
0.0387 0.151665824078755
0.0387 0.151671379603447
0.0387 0.151676935128138
0.0387 0.15168249065283
0.0387 0.151688046177521
0.0387 0.151693601702213
0.0387 0.151699157226904
0.0387 0.151704712751596
0.0387 0.151710268276287
0.0387 0.151715823800979
0.0387 0.15172137932567
0.0387 0.151726934850362
0.0387 0.151732490375053
0.0387 0.151738045899745
0.0387 0.151743601424437
0.0387 0.151749156949128
0.0387 0.15175471247382
0.0387 0.151760267998511
0.0387 0.151765823523203
0.0387 0.151771379047894
0.0387 0.151776934572586
0.0387 0.151782490097277
0.0387 0.151788045621969
0.0387 0.15179360114666
0.0387 0.151799156671352
0.0387 0.151804712196043
0.0387 0.151810267720735
0.0387 0.151815823245426
0.0387 0.151821378770118
0.0387 0.151826934294809
0.0387 0.151832489819501
0.0387 0.151838045344193
0.0387 0.151843600868884
0.0387 0.151849156393576
0.0387 0.151854711918267
0.0387 0.151860267442959
0.0387 0.15186582296765
0.0387 0.151871378492342
0.0387 0.151876934017033
0.0387 0.151882489541725
0.0387 0.151888045066416
0.0387 0.151893600591108
0.0387 0.151899156115799
0.0387 0.151904711640491
0.0387 0.151910267165182
0.0387 0.151915822689874
0.0387 0.151921378214565
0.0387 0.151926933739257
0.0387 0.151932489263949
0.0387 0.15193804478864
0.0387 0.151943600313332
0.0387 0.151949155838023
0.0387 0.151954711362715
0.0387 0.151960266887406
0.0387 0.151965822412098
0.0387 0.151971377936789
0.0387 0.151976933461481
0.0387 0.151982488986172
0.0387 0.151988044510864
0.0387 0.151993600035555
0.0387 0.151999155560247
0.0387 0.152004711084938
0.0387 0.15201026660963
0.0387 0.152015822134321
0.0387 0.152021377659013
0.0387 0.152026933183705
0.0387 0.152032488708396
0.0387 0.152038044233088
0.0387 0.152043599757779
0.0387 0.152049155282471
0.0387 0.152054710807162
0.0387 0.152060266331854
0.0387 0.152065821856545
0.0387 0.152071377381237
0.0387 0.152076932905928
0.0387 0.15208248843062
0.0387 0.152088043955311
0.0387 0.152093599480003
0.0387 0.152099155004694
0.0387 0.152104710529386
0.0387 0.152110266054077
0.0387 0.152115821578769
0.0387 0.152121377103461
0.0387 0.152126932628152
0.0387 0.152132488152844
0.0387 0.152138043677535
0.0387 0.152143599202227
0.0387 0.152149154726918
0.0387 0.15215471025161
0.0387 0.152160265776301
0.0387 0.152165821300993
0.0387 0.152171376825684
0.0387 0.152176932350376
0.0387 0.152182487875067
0.0387 0.152188043399759
0.0387 0.15219359892445
0.0387 0.152199154449142
0.0387 0.152204709973833
0.0387 0.152210265498525
0.0387 0.152215821023217
0.0387 0.152221376547908
0.0387 0.1522269320726
0.0387 0.152232487597291
0.0387 0.152238043121983
0.0387 0.152243598646674
0.0387 0.152249154171366
0.0387 0.152254709696057
0.0387 0.152260265220749
0.0387 0.15226582074544
0.0387 0.152271376270132
0.0387 0.152276931794823
0.0387 0.152282487319515
0.0387 0.152288042844206
0.0387 0.152293598368898
0.0387 0.152299153893589
0.0387 0.152304709418281
0.0387 0.152310264942973
0.0387 0.152315820467664
0.0387 0.152321375992356
0.0387 0.152326931517047
0.0387 0.152332487041739
0.0387 0.15233804256643
0.0387 0.152343598091122
0.0387 0.152349153615813
0.0387 0.152354709140505
0.0387 0.152360264665196
0.0387 0.152365820189888
0.0387 0.152371375714579
0.0387 0.152376931239271
0.0387 0.152382486763962
0.0387 0.152388042288654
0.0387 0.152393597813345
0.0387 0.152399153338037
0.0387 0.152404708862729
0.0387 0.15241026438742
0.0387 0.152415819912112
0.0387 0.152421375436803
0.0387 0.152426930961495
0.0387 0.152432486486186
0.0387 0.152438042010878
0.0387 0.152443597535569
0.0387 0.152449153060261
0.0387 0.152454708584952
0.0387 0.152460264109644
0.0387 0.152465819634335
0.0387 0.152471375159027
0.0387 0.152476930683718
0.0387 0.15248248620841
0.0387 0.152488041733101
0.0387 0.152493597257793
0.0387 0.152499152782485
0.0387 0.152504708307176
0.0387 0.152510263831868
0.0387 0.152515819356559
0.0387 0.152521374881251
0.0387 0.152526930405942
0.0387 0.152532485930634
0.0387 0.152538041455325
0.0387 0.152543596980017
0.0387 0.152549152504708
0.0387 0.1525547080294
0.0387 0.152560263554091
0.0387 0.152565819078783
0.0387 0.152571374603474
0.0387 0.152576930128166
0.0387 0.152582485652857
0.0387 0.152588041177549
0.0387 0.152593596702241
0.0387 0.152599152226932
0.0387 0.152604707751624
0.0387 0.152610263276315
0.0387 0.152615818801007
0.0387 0.152621374325698
0.0387 0.15262692985039
0.0387 0.152632485375081
0.0387 0.152638040899773
0.0387 0.152643596424464
0.0387 0.152649151949156
0.0387 0.152654707473847
0.0387 0.152660262998539
0.0387 0.15266581852323
0.0387 0.152671374047922
0.0387 0.152676929572614
0.0387 0.152682485097305
0.0387 0.152688040621997
0.0387 0.152693596146688
0.0387 0.15269915167138
0.0387 0.152704707196071
0.0387 0.152710262720763
0.0387 0.152715818245454
0.0387 0.152721373770146
0.0387 0.152726929294837
0.0387 0.152732484819529
0.0387 0.15273804034422
0.0387 0.152743595868912
0.0387 0.152749151393603
0.0387 0.152754706918295
0.0387 0.152760262442986
0.0387 0.152765817967678
0.0387 0.152771373492369
0.0387 0.152776929017061
0.0387 0.152782484541753
0.0387 0.152788040066444
0.0387 0.152793595591136
0.0387 0.152799151115827
0.0387 0.152804706640519
0.0387 0.15281026216521
0.0387 0.152815817689902
0.0387 0.152821373214593
0.0387 0.152826928739285
0.0387 0.152832484263976
0.0387 0.152838039788668
0.0387 0.152843595313359
0.0387 0.152849150838051
0.0387 0.152854706362742
0.0387 0.152860261887434
0.0387 0.152865817412125
0.0387 0.152871372936817
0.0387 0.152876928461509
0.0387 0.1528824839862
0.0387 0.152888039510892
0.0387 0.152893595035583
0.0387 0.152899150560275
0.0387 0.152904706084966
0.0387 0.152910261609658
0.0387 0.152915817134349
0.0387 0.152921372659041
0.0387 0.152926928183732
0.0387 0.152932483708424
0.0387 0.152938039233115
0.0387 0.152943594757807
0.0387 0.152949150282498
0.0387 0.15295470580719
0.0387 0.152960261331881
0.0387 0.152965816856573
0.0387 0.152971372381265
0.0387 0.152976927905956
0.0387 0.152982483430648
0.0387 0.152988038955339
0.0387 0.152993594480031
0.0387 0.152999150004722
0.0387 0.153004705529414
0.0387 0.153010261054105
0.0387 0.153015816578797
0.0387 0.153021372103488
0.0387 0.15302692762818
0.0387 0.153032483152871
0.0387 0.153038038677563
0.0387 0.153043594202254
0.0387 0.153049149726946
0.0387 0.153054705251638
0.0387 0.153060260776329
0.0387 0.153065816301021
0.0387 0.153071371825712
0.0387 0.153076927350404
0.0387 0.153082482875095
0.0387 0.153088038399787
0.0387 0.153093593924478
0.0387 0.15309914944917
0.0387 0.153104704973861
0.0387 0.153110260498553
0.0387 0.153115816023244
0.0387 0.153121371547936
0.0387 0.153126927072627
0.0387 0.153132482597319
0.0387 0.15313803812201
0.0387 0.153143593646702
0.0387 0.153149149171393
0.0387 0.153154704696085
0.0387 0.153160260220777
0.0387 0.153165815745468
0.0387 0.15317137127016
0.0387 0.153176926794851
0.0387 0.153182482319543
0.0387 0.153188037844234
0.0387 0.153193593368926
0.0387 0.153199148893617
0.0387 0.153204704418309
0.0387 0.153210259943
0.0387 0.153215815467692
0.0387 0.153221370992383
0.0387 0.153226926517075
0.0387 0.153232482041766
0.0387 0.153238037566458
0.0387 0.153243593091149
0.0387 0.153249148615841
0.0387 0.153254704140533
0.0387 0.153260259665224
0.0387 0.153265815189916
0.0387 0.153271370714607
0.0387 0.153276926239299
0.0387 0.15328248176399
0.0387 0.153288037288682
0.0387 0.153293592813373
0.0387 0.153299148338065
0.0387 0.153304703862756
0.0387 0.153310259387448
0.0387 0.153315814912139
0.0387 0.153321370436831
0.0387 0.153326925961522
0.0387 0.153332481486214
0.0387 0.153338037010905
0.0387 0.153343592535597
0.0387 0.153349148060289
0.0387 0.15335470358498
0.0387 0.153360259109672
0.0387 0.153365814634363
0.0387 0.153371370159055
0.0387 0.153376925683746
0.0387 0.153382481208438
0.0387 0.153388036733129
0.0387 0.153393592257821
0.0387 0.153399147782512
0.0387 0.153404703307204
0.0387 0.153410258831895
0.0387 0.153415814356587
0.0387 0.153421369881278
0.0387 0.15342692540597
0.0387 0.153432480930662
0.0387 0.153438036455353
0.0387 0.153443591980045
0.0387 0.153449147504736
0.0387 0.153454703029428
0.0387 0.153460258554119
0.0387 0.153465814078811
0.0387 0.153471369603502
0.0387 0.153476925128194
0.0388 0.153482480652885
0.0388 0.153488036177577
0.0388 0.153493591702268
0.0388 0.15349914722696
0.0388 0.153504702751651
0.0388 0.153510258276343
0.0388 0.153515813801034
0.0388 0.153521369325726
0.0388 0.153526924850417
0.0388 0.153532480375109
0.0388 0.153538035899801
0.0388 0.153543591424492
0.0388 0.153549146949184
0.0388 0.153554702473875
0.0388 0.153560257998567
0.0388 0.153565813523258
0.0388 0.15357136904795
0.0388 0.153576924572641
0.0388 0.153582480097333
0.0388 0.153588035622024
0.0388 0.153593591146716
0.0388 0.153599146671407
0.0388 0.153604702196099
0.0388 0.15361025772079
0.0388 0.153615813245482
0.0388 0.153621368770174
0.0388 0.153626924294865
0.0388 0.153632479819557
0.0388 0.153638035344248
0.0388 0.15364359086894
0.0388 0.153649146393631
0.0388 0.153654701918323
0.0388 0.153660257443014
0.0388 0.153665812967706
0.0388 0.153671368492397
0.0388 0.153676924017089
0.0388 0.15368247954178
0.0388 0.153688035066472
0.0388 0.153693590591163
0.0388 0.153699146115855
0.0388 0.153704701640546
0.0388 0.153710257165238
0.0388 0.15371581268993
0.0388 0.153721368214621
0.0388 0.153726923739313
0.0388 0.153732479264004
0.0388 0.153738034788696
0.0388 0.153743590313387
0.0388 0.153749145838079
0.0388 0.15375470136277
0.0388 0.153760256887462
0.0388 0.153765812412153
0.0388 0.153771367936845
0.0388 0.153776923461536
0.0388 0.153782478986228
0.0388 0.153788034510919
0.0388 0.153793590035611
0.0388 0.153799145560302
0.0388 0.153804701084994
0.0388 0.153810256609686
0.0388 0.153815812134377
0.0388 0.153821367659069
0.0388 0.15382692318376
0.0388 0.153832478708452
0.0388 0.153838034233143
0.0388 0.153843589757835
0.0388 0.153849145282526
0.0388 0.153854700807218
0.0388 0.153860256331909
0.0388 0.153865811856601
0.0388 0.153871367381292
0.0388 0.153876922905984
0.0388 0.153882478430675
0.0388 0.153888033955367
0.0388 0.153893589480058
0.0388 0.15389914500475
0.0388 0.153904700529441
0.0388 0.153910256054133
0.0388 0.153915811578825
0.0388 0.153921367103516
0.0388 0.153926922628208
0.0388 0.153932478152899
0.0388 0.153938033677591
0.0388 0.153943589202282
0.0388 0.153949144726974
0.0388 0.153954700251665
0.0388 0.153960255776357
0.0388 0.153965811301048
0.0388 0.15397136682574
0.0388 0.153976922350431
0.0388 0.153982477875123
0.0388 0.153988033399814
0.0388 0.153993588924506
0.0388 0.153999144449198
0.0388 0.154004699973889
0.0388 0.154010255498581
0.0388 0.154015811023272
0.0388 0.154021366547964
0.0388 0.154026922072655
0.0388 0.154032477597347
0.0388 0.154038033122038
0.0388 0.15404358864673
0.0388 0.154049144171421
0.0388 0.154054699696113
0.0388 0.154060255220804
0.0388 0.154065810745496
0.0388 0.154071366270187
0.0388 0.154076921794879
0.0388 0.15408247731957
0.0388 0.154088032844262
0.0388 0.154093588368954
0.0388 0.154099143893645
0.0388 0.154104699418337
0.0388 0.154110254943028
0.0388 0.15411581046772
0.0388 0.154121365992411
0.0388 0.154126921517103
0.0388 0.154132477041794
0.0388 0.154138032566486
0.0388 0.154143588091177
0.0388 0.154149143615869
0.0388 0.15415469914056
0.0388 0.154160254665252
0.0388 0.154165810189943
0.0388 0.154171365714635
0.0388 0.154176921239326
0.0388 0.154182476764018
0.0388 0.15418803228871
0.0388 0.154193587813401
0.0388 0.154199143338093
0.0388 0.154204698862784
0.0388 0.154210254387476
0.0388 0.154215809912167
0.0388 0.154221365436859
0.0388 0.15422692096155
0.0388 0.154232476486242
0.0388 0.154238032010933
0.0388 0.154243587535625
0.0388 0.154249143060316
0.0388 0.154254698585008
0.0388 0.154260254109699
0.0388 0.154265809634391
0.0388 0.154271365159082
0.0388 0.154276920683774
0.0388 0.154282476208465
0.0388 0.154288031733157
0.0388 0.154293587257849
0.0388 0.15429914278254
0.0388 0.154304698307232
0.0388 0.154310253831923
0.0388 0.154315809356615
0.0388 0.154321364881306
0.0388 0.154326920405998
0.0388 0.154332475930689
0.0388 0.154338031455381
0.0388 0.154343586980072
0.0388 0.154349142504764
0.0388 0.154354698029455
0.0388 0.154360253554147
0.0388 0.154365809078838
0.0388 0.15437136460353
0.0388 0.154376920128221
0.0388 0.154382475652913
0.0388 0.154388031177605
0.0388 0.154393586702296
0.0388 0.154399142226988
0.0388 0.154404697751679
0.0388 0.154410253276371
0.0388 0.154415808801062
0.0388 0.154421364325754
0.0388 0.154426919850445
0.0388 0.154432475375137
0.0388 0.154438030899828
0.0388 0.15444358642452
0.0388 0.154449141949211
0.0388 0.154454697473903
0.0388 0.154460252998594
0.0388 0.154465808523286
0.0388 0.154471364047978
0.0388 0.154476919572669
0.0388 0.154482475097361
0.0388 0.154488030622052
0.0388 0.154493586146744
0.0388 0.154499141671435
0.0388 0.154504697196127
0.0388 0.154510252720818
0.0388 0.15451580824551
0.0388 0.154521363770201
0.0388 0.154526919294893
0.0388 0.154532474819584
0.0388 0.154538030344276
0.0388 0.154543585868967
0.0388 0.154549141393659
0.0388 0.15455469691835
0.0388 0.154560252443042
0.0388 0.154565807967734
0.0388 0.154571363492425
0.0388 0.154576919017117
0.0388 0.154582474541808
0.0388 0.1545880300665
0.0388 0.154593585591191
0.0388 0.154599141115883
0.0388 0.154604696640574
0.0388 0.154610252165266
0.0388 0.154615807689957
0.0388 0.154621363214649
0.0388 0.15462691873934
0.0388 0.154632474264032
0.0388 0.154638029788723
0.0388 0.154643585313415
0.0388 0.154649140838106
0.0388 0.154654696362798
0.0388 0.15466025188749
0.0388 0.154665807412181
0.0388 0.154671362936873
0.0388 0.154676918461564
0.0388 0.154682473986256
0.0388 0.154688029510947
0.0388 0.154693585035639
0.0388 0.15469914056033
0.0388 0.154704696085022
0.0388 0.154710251609713
0.0388 0.154715807134405
0.0388 0.154721362659096
0.0388 0.154726918183788
0.0388 0.154732473708479
0.0388 0.154738029233171
0.0388 0.154743584757862
0.0388 0.154749140282554
0.0388 0.154754695807246
0.0388 0.154760251331937
0.0388 0.154765806856629
0.0388 0.15477136238132
0.0388 0.154776917906012
0.0388 0.154782473430703
0.0388 0.154788028955395
0.0388 0.154793584480086
0.0388 0.154799140004778
0.0388 0.154804695529469
0.0388 0.154810251054161
0.0388 0.154815806578852
0.0388 0.154821362103544
0.0388 0.154826917628235
0.0388 0.154832473152927
0.0388 0.154838028677618
0.0388 0.15484358420231
0.0388 0.154849139727002
0.0388 0.154854695251693
0.0388 0.154860250776385
0.0388 0.154865806301076
0.0388 0.154871361825768
0.0388 0.154876917350459
0.0388 0.154882472875151
0.0388 0.154888028399842
0.0388 0.154893583924534
0.0388 0.154899139449225
0.0388 0.154904694973917
0.0388 0.154910250498608
0.0388 0.1549158060233
0.0388 0.154921361547991
0.0388 0.154926917072683
0.0388 0.154932472597374
0.0388 0.154938028122066
0.0388 0.154943583646758
0.0388 0.154949139171449
0.0388 0.154954694696141
0.0388 0.154960250220832
0.0388 0.154965805745524
0.0388 0.154971361270215
0.0388 0.154976916794907
0.0388 0.154982472319598
0.0388 0.15498802784429
0.0388 0.154993583368981
0.0388 0.154999138893673
0.0388 0.155004694418364
0.0388 0.155010249943056
0.0388 0.155015805467747
0.0388 0.155021360992439
0.0388 0.15502691651713
0.0388 0.155032472041822
0.0388 0.155038027566514
0.0388 0.155043583091205
0.0388 0.155049138615897
0.0388 0.155054694140588
0.0388 0.15506024966528
0.0388 0.155065805189971
0.0388 0.155071360714663
0.0388 0.155076916239354
0.0388 0.155082471764046
0.0388 0.155088027288737
0.0388 0.155093582813429
0.0388 0.15509913833812
0.0388 0.155104693862812
0.0388 0.155110249387503
0.0388 0.155115804912195
0.0388 0.155121360436886
0.0388 0.155126915961578
0.0388 0.15513247148627
0.0388 0.155138027010961
0.0388 0.155143582535653
0.0388 0.155149138060344
0.0388 0.155154693585036
0.0388 0.155160249109727
0.0388 0.155165804634419
0.0388 0.15517136015911
0.0388 0.155176915683802
0.0388 0.155182471208493
0.0388 0.155188026733185
0.0388 0.155193582257876
0.0388 0.155199137782568
0.0388 0.155204693307259
0.0388 0.155210248831951
0.0388 0.155215804356642
0.0388 0.155221359881334
0.0388 0.155226915406026
0.0388 0.155232470930717
0.0388 0.155238026455409
0.0388 0.1552435819801
0.0388 0.155249137504792
0.0388 0.155254693029483
0.0388 0.155260248554175
0.0388 0.155265804078866
0.0388 0.155271359603558
0.0388 0.155276915128249
0.0388 0.155282470652941
0.0388 0.155288026177632
0.0388 0.155293581702324
0.0388 0.155299137227015
0.0388 0.155304692751707
0.0388 0.155310248276398
0.0388 0.15531580380109
0.0388 0.155321359325782
0.0388 0.155326914850473
0.0388 0.155332470375165
0.0388 0.155338025899856
0.0388 0.155343581424548
0.0388 0.155349136949239
0.0388 0.155354692473931
0.0388 0.155360247998622
0.0388 0.155365803523314
0.0388 0.155371359048005
0.0388 0.155376914572697
0.0388 0.155382470097388
0.0388 0.15538802562208
0.0388 0.155393581146771
0.0388 0.155399136671463
0.0388 0.155404692196154
0.0388 0.155410247720846
0.0388 0.155415803245538
0.0388 0.155421358770229
0.0388 0.155426914294921
0.0388 0.155432469819612
0.0388 0.155438025344304
0.0388 0.155443580868995
0.0388 0.155449136393687
0.0388 0.155454691918378
0.0388 0.15546024744307
0.0388 0.155465802967761
0.0388 0.155471358492453
0.0388 0.155476914017144
0.0388 0.155482469541836
0.0388 0.155488025066527
0.0388 0.155493580591219
0.0388 0.15549913611591
0.0388 0.155504691640602
0.0388 0.155510247165294
0.0388 0.155515802689985
0.0388 0.155521358214677
0.0388 0.155526913739368
0.0388 0.15553246926406
0.0388 0.155538024788751
0.0388 0.155543580313443
0.0388 0.155549135838134
0.0388 0.155554691362826
0.0388 0.155560246887517
0.0388 0.155565802412209
0.0388 0.1555713579369
0.0388 0.155576913461592
0.0388 0.155582468986283
0.0388 0.155588024510975
0.0388 0.155593580035666
0.0388 0.155599135560358
0.0388 0.15560469108505
0.0388 0.155610246609741
0.0388 0.155615802134433
0.0388 0.155621357659124
0.0388 0.155626913183816
0.0388 0.155632468708507
0.0388 0.155638024233199
0.0388 0.15564357975789
0.0388 0.155649135282582
0.0388 0.155654690807273
0.0388 0.155660246331965
0.0388 0.155665801856656
0.0388 0.155671357381348
0.0388 0.155676912906039
0.0388 0.155682468430731
0.0388 0.155688023955422
0.0388 0.155693579480114
0.0388 0.155699135004806
0.0388 0.155704690529497
0.0388 0.155710246054189
0.0388 0.15571580157888
0.0388 0.155721357103572
0.0388 0.155726912628263
0.0388 0.155732468152955
0.0388 0.155738023677646
0.0388 0.155743579202338
0.0388 0.155749134727029
0.0388 0.155754690251721
0.0388 0.155760245776412
0.0388 0.155765801301104
0.0388 0.155771356825795
0.0388 0.155776912350487
0.0388 0.155782467875178
0.0388 0.15578802339987
0.0388 0.155793578924562
0.0388 0.155799134449253
0.0388 0.155804689973945
0.0388 0.155810245498636
0.0388 0.155815801023328
0.0388 0.155821356548019
0.0388 0.155826912072711
0.0388 0.155832467597402
0.0388 0.155838023122094
0.0388 0.155843578646785
0.0388 0.155849134171477
0.0388 0.155854689696168
0.0388 0.15586024522086
0.0388 0.155865800745551
0.0388 0.155871356270243
0.0388 0.155876911794934
0.0388 0.155882467319626
0.0388 0.155888022844318
0.0388 0.155893578369009
0.0388 0.155899133893701
0.0388 0.155904689418392
0.0388 0.155910244943084
0.0388 0.155915800467775
0.0388 0.155921355992467
0.0388 0.155926911517158
0.0388 0.15593246704185
0.0388 0.155938022566541
0.0388 0.155943578091233
0.0388 0.155949133615924
0.0388 0.155954689140616
0.0388 0.155960244665307
0.0388 0.155965800189999
0.0388 0.15597135571469
0.0388 0.155976911239382
0.0388 0.155982466764074
0.0388 0.155988022288765
0.0388 0.155993577813457
0.0388 0.155999133338148
0.0388 0.15600468886284
0.0388 0.156010244387531
0.0388 0.156015799912223
0.0388 0.156021355436914
0.0388 0.156026910961606
0.0388 0.156032466486297
0.0388 0.156038022010989
0.0388 0.15604357753568
0.0388 0.156049133060372
0.0388 0.156054688585063
0.0388 0.156060244109755
0.0388 0.156065799634446
0.0388 0.156071355159138
0.0388 0.15607691068383
0.0388 0.156082466208521
0.0388 0.156088021733213
0.0388 0.156093577257904
0.0388 0.156099132782596
0.0388 0.156104688307287
0.0388 0.156110243831979
0.0388 0.15611579935667
0.0388 0.156121354881362
0.0388 0.156126910406053
0.0388 0.156132465930745
0.0389 0.156138021455436
0.0389 0.156143576980128
0.0389 0.156149132504819
0.0389 0.156154688029511
0.0389 0.156160243554202
0.0389 0.156165799078894
0.0389 0.156171354603586
0.0389 0.156176910128277
0.0389 0.156182465652969
0.0389 0.15618802117766
0.0389 0.156193576702352
0.0389 0.156199132227043
0.0389 0.156204687751735
0.0389 0.156210243276426
0.0389 0.156215798801118
0.0389 0.156221354325809
0.0389 0.156226909850501
0.0389 0.156232465375192
0.0389 0.156238020899884
0.0389 0.156243576424575
0.0389 0.156249131949267
0.0389 0.156254687473958
0.0389 0.15626024299865
0.0389 0.156265798523342
0.0389 0.156271354048033
0.0389 0.156276909572725
0.0389 0.156282465097416
0.0389 0.156288020622108
0.0389 0.156293576146799
0.0389 0.156299131671491
0.0389 0.156304687196182
0.0389 0.156310242720874
0.0389 0.156315798245565
0.0389 0.156321353770257
0.0389 0.156326909294948
0.0389 0.15633246481964
0.0389 0.156338020344331
0.0389 0.156343575869023
0.0389 0.156349131393714
0.0389 0.156354686918406
0.0389 0.156360242443098
0.0389 0.156365797967789
0.0389 0.156371353492481
0.0389 0.156376909017172
0.0389 0.156382464541864
0.0389 0.156388020066555
0.0389 0.156393575591247
0.0389 0.156399131115938
0.0389 0.15640468664063
0.0389 0.156410242165321
0.0389 0.156415797690013
0.0389 0.156421353214704
0.0389 0.156426908739396
0.0389 0.156432464264087
0.0389 0.156438019788779
0.0389 0.15644357531347
0.0389 0.156449130838162
0.0389 0.156454686362854
0.0389 0.156460241887545
0.0389 0.156465797412237
0.0389 0.156471352936928
0.0389 0.15647690846162
0.0389 0.156482463986311
0.0389 0.156488019511003
0.0389 0.156493575035694
0.0389 0.156499130560386
0.0389 0.156504686085077
0.0389 0.156510241609769
0.0389 0.15651579713446
0.0389 0.156521352659152
0.0389 0.156526908183843
0.0389 0.156532463708535
0.0389 0.156538019233226
0.0389 0.156543574757918
0.0389 0.15654913028261
0.0389 0.156554685807301
0.0389 0.156560241331993
0.0389 0.156565796856684
0.0389 0.156571352381376
0.0389 0.156576907906067
0.0389 0.156582463430759
0.0389 0.15658801895545
0.0389 0.156593574480142
0.0389 0.156599130004833
0.0389 0.156604685529525
0.0389 0.156610241054216
0.0389 0.156615796578908
0.0389 0.156621352103599
0.0389 0.156626907628291
0.0389 0.156632463152982
0.0389 0.156638018677674
0.0389 0.156643574202366
0.0389 0.156649129727057
0.0389 0.156654685251749
0.0389 0.15666024077644
0.0389 0.156665796301132
0.0389 0.156671351825823
0.0389 0.156676907350515
0.0389 0.156682462875206
0.0389 0.156688018399898
0.0389 0.156693573924589
0.0389 0.156699129449281
0.0389 0.156704684973972
0.0389 0.156710240498664
0.0389 0.156715796023355
0.0389 0.156721351548047
0.0389 0.156726907072738
0.0389 0.15673246259743
0.0389 0.156738018122122
0.0389 0.156743573646813
0.0389 0.156749129171505
0.0389 0.156754684696196
0.0389 0.156760240220888
0.0389 0.156765795745579
0.0389 0.156771351270271
0.0389 0.156776906794962
0.0389 0.156782462319654
0.0389 0.156788017844345
0.0389 0.156793573369037
0.0389 0.156799128893728
0.0389 0.15680468441842
0.0389 0.156810239943111
0.0389 0.156815795467803
0.0389 0.156821350992494
0.0389 0.156826906517186
0.0389 0.156832462041878
0.0389 0.156838017566569
0.0389 0.156843573091261
0.0389 0.156849128615952
0.0389 0.156854684140644
0.0389 0.156860239665335
0.0389 0.156865795190027
0.0389 0.156871350714718
0.0389 0.15687690623941
0.0389 0.156882461764101
0.0389 0.156888017288793
0.0389 0.156893572813484
0.0389 0.156899128338176
0.0389 0.156904683862867
0.0389 0.156910239387559
0.0389 0.15691579491225
0.0389 0.156921350436942
0.0389 0.156926905961634
0.0389 0.156932461486325
0.0389 0.156938017011017
0.0389 0.156943572535708
0.0389 0.1569491280604
0.0389 0.156954683585091
0.0389 0.156960239109783
0.0389 0.156965794634474
0.0389 0.156971350159166
0.0389 0.156976905683857
0.0389 0.156982461208549
0.0389 0.15698801673324
0.0389 0.156993572257932
0.0389 0.156999127782623
0.0389 0.157004683307315
0.0389 0.157010238832006
0.0389 0.157015794356698
0.0389 0.15702134988139
0.0389 0.157026905406081
0.0389 0.157032460930773
0.0389 0.157038016455464
0.0389 0.157043571980156
0.0389 0.157049127504847
0.0389 0.157054683029539
0.0389 0.15706023855423
0.0389 0.157065794078922
0.0389 0.157071349603613
0.0389 0.157076905128305
0.0389 0.157082460652996
0.0389 0.157088016177688
0.0389 0.157093571702379
0.0389 0.157099127227071
0.0389 0.157104682751762
0.0389 0.157110238276454
0.0389 0.157115793801146
0.0389 0.157121349325837
0.0389 0.157126904850529
0.0389 0.15713246037522
0.0389 0.157138015899912
0.0389 0.157143571424603
0.0389 0.157149126949295
0.0389 0.157154682473986
0.0389 0.157160237998678
0.0389 0.157165793523369
0.0389 0.157171349048061
0.0389 0.157176904572752
0.0389 0.157182460097444
0.0389 0.157188015622135
0.0389 0.157193571146827
0.0389 0.157199126671519
0.0389 0.15720468219621
0.0389 0.157210237720902
0.0389 0.157215793245593
0.0389 0.157221348770285
0.0389 0.157226904294976
0.0389 0.157232459819668
0.0389 0.157238015344359
0.0389 0.157243570869051
0.0389 0.157249126393742
0.0389 0.157254681918434
0.0389 0.157260237443125
0.0389 0.157265792967817
0.0389 0.157271348492508
0.0389 0.1572769040172
0.0389 0.157282459541891
0.0389 0.157288015066583
0.0389 0.157293570591274
0.0389 0.157299126115966
0.0389 0.157304681640658
0.0389 0.157310237165349
0.0389 0.157315792690041
0.0389 0.157321348214732
0.0389 0.157326903739424
0.0389 0.157332459264115
0.0389 0.157338014788807
0.0389 0.157343570313498
0.0389 0.15734912583819
0.0389 0.157354681362881
0.0389 0.157360236887573
0.0389 0.157365792412264
0.0389 0.157371347936956
0.0389 0.157376903461647
0.0389 0.157382458986339
0.0389 0.15738801451103
0.0389 0.157393570035722
0.0389 0.157399125560414
0.0389 0.157404681085105
0.0389 0.157410236609797
0.0389 0.157415792134488
0.0389 0.15742134765918
0.0389 0.157426903183871
0.0389 0.157432458708563
0.0389 0.157438014233254
0.0389 0.157443569757946
0.0389 0.157449125282637
0.0389 0.157454680807329
0.0389 0.15746023633202
0.0389 0.157465791856712
0.0389 0.157471347381403
0.0389 0.157476902906095
0.0389 0.157482458430787
0.0389 0.157488013955478
0.0389 0.15749356948017
0.0389 0.157499125004861
0.0389 0.157504680529553
0.0389 0.157510236054244
0.0389 0.157515791578936
0.0389 0.157521347103627
0.0389 0.157526902628319
0.0389 0.15753245815301
0.0389 0.157538013677702
0.0389 0.157543569202393
0.0389 0.157549124727085
0.0389 0.157554680251776
0.0389 0.157560235776468
0.0389 0.157565791301159
0.0389 0.157571346825851
0.0389 0.157576902350543
0.0389 0.157582457875234
0.0389 0.157588013399926
0.0389 0.157593568924617
0.0389 0.157599124449309
0.0389 0.157604679974
0.0389 0.157610235498692
0.0389 0.157615791023383
0.0389 0.157621346548075
0.0389 0.157626902072766
0.0389 0.157632457597458
0.0389 0.157638013122149
0.0389 0.157643568646841
0.0389 0.157649124171532
0.0389 0.157654679696224
0.0389 0.157660235220915
0.0389 0.157665790745607
0.0389 0.157671346270298
0.0389 0.15767690179499
0.0389 0.157682457319682
0.0389 0.157688012844373
0.0389 0.157693568369065
0.0389 0.157699123893756
0.0389 0.157704679418448
0.0389 0.157710234943139
0.0389 0.157715790467831
0.0389 0.157721345992522
0.0389 0.157726901517214
0.0389 0.157732457041905
0.0389 0.157738012566597
0.0389 0.157743568091288
0.0389 0.15774912361598
0.0389 0.157754679140671
0.0389 0.157760234665363
0.0389 0.157765790190054
0.0389 0.157771345714746
0.0389 0.157776901239438
0.0389 0.157782456764129
0.0389 0.157788012288821
0.0389 0.157793567813512
0.0389 0.157799123338204
0.0389 0.157804678862895
0.0389 0.157810234387587
0.0389 0.157815789912278
0.0389 0.15782134543697
0.0389 0.157826900961661
0.0389 0.157832456486353
0.0389 0.157838012011044
0.0389 0.157843567535736
0.0389 0.157849123060427
0.0389 0.157854678585119
0.0389 0.15786023410981
0.0389 0.157865789634502
0.0389 0.157871345159194
0.0389 0.157876900683885
0.0389 0.157882456208577
0.0389 0.157888011733268
0.0389 0.15789356725796
0.0389 0.157899122782651
0.0389 0.157904678307343
0.0389 0.157910233832034
0.0389 0.157915789356726
0.0389 0.157921344881417
0.0389 0.157926900406109
0.0389 0.1579324559308
0.0389 0.157938011455492
0.0389 0.157943566980183
0.0389 0.157949122504875
0.0389 0.157954678029567
0.0389 0.157960233554258
0.0389 0.15796578907895
0.0389 0.157971344603641
0.0389 0.157976900128333
0.0389 0.157982455653024
0.0389 0.157988011177716
0.0389 0.157993566702407
0.0389 0.157999122227099
0.0389 0.15800467775179
0.0389 0.158010233276482
0.0389 0.158015788801173
0.0389 0.158021344325865
0.0389 0.158026899850556
0.0389 0.158032455375248
0.0389 0.158038010899939
0.0389 0.158043566424631
0.0389 0.158049121949322
0.0389 0.158054677474014
0.0389 0.158060232998706
0.0389 0.158065788523397
0.0389 0.158071344048089
0.0389 0.15807689957278
0.0389 0.158082455097472
0.0389 0.158088010622163
0.0389 0.158093566146855
0.0389 0.158099121671546
0.0389 0.158104677196238
0.0389 0.158110232720929
0.0389 0.158115788245621
0.0389 0.158121343770312
0.0389 0.158126899295004
0.0389 0.158132454819695
0.0389 0.158138010344387
0.0389 0.158143565869079
0.0389 0.15814912139377
0.0389 0.158154676918462
0.0389 0.158160232443153
0.0389 0.158165787967845
0.0389 0.158171343492536
0.0389 0.158176899017228
0.0389 0.158182454541919
0.0389 0.158188010066611
0.0389 0.158193565591302
0.0389 0.158199121115994
0.0389 0.158204676640685
0.0389 0.158210232165377
0.0389 0.158215787690068
0.0389 0.15822134321476
0.0389 0.158226898739451
0.0389 0.158232454264143
0.0389 0.158238009788835
0.0389 0.158243565313526
0.0389 0.158249120838218
0.0389 0.158254676362909
0.0389 0.158260231887601
0.0389 0.158265787412292
0.0389 0.158271342936984
0.0389 0.158276898461675
0.0389 0.158282453986367
0.0389 0.158288009511058
0.0389 0.15829356503575
0.0389 0.158299120560441
0.0389 0.158304676085133
0.0389 0.158310231609824
0.0389 0.158315787134516
0.0389 0.158321342659207
0.0389 0.158326898183899
0.0389 0.158332453708591
0.0389 0.158338009233282
0.0389 0.158343564757974
0.0389 0.158349120282665
0.0389 0.158354675807357
0.0389 0.158360231332048
0.0389 0.15836578685674
0.0389 0.158371342381431
0.0389 0.158376897906123
0.0389 0.158382453430814
0.0389 0.158388008955506
0.0389 0.158393564480197
0.0389 0.158399120004889
0.0389 0.15840467552958
0.0389 0.158410231054272
0.0389 0.158415786578963
0.0389 0.158421342103655
0.0389 0.158426897628347
0.0389 0.158432453153038
0.0389 0.15843800867773
0.0389 0.158443564202421
0.0389 0.158449119727113
0.0389 0.158454675251804
0.0389 0.158460230776496
0.0389 0.158465786301187
0.0389 0.158471341825879
0.0389 0.15847689735057
0.0389 0.158482452875262
0.0389 0.158488008399953
0.0389 0.158493563924645
0.0389 0.158499119449336
0.0389 0.158504674974028
0.0389 0.158510230498719
0.0389 0.158515786023411
0.0389 0.158521341548103
0.0389 0.158526897072794
0.0389 0.158532452597486
0.0389 0.158538008122177
0.0389 0.158543563646869
0.0389 0.15854911917156
0.0389 0.158554674696252
0.0389 0.158560230220943
0.0389 0.158565785745635
0.0389 0.158571341270326
0.0389 0.158576896795018
0.0389 0.158582452319709
0.0389 0.158588007844401
0.0389 0.158593563369092
0.0389 0.158599118893784
0.0389 0.158604674418475
0.0389 0.158610229943167
0.0389 0.158615785467859
0.0389 0.15862134099255
0.0389 0.158626896517242
0.0389 0.158632452041933
0.0389 0.158638007566625
0.0389 0.158643563091316
0.0389 0.158649118616008
0.0389 0.158654674140699
0.0389 0.158660229665391
0.0389 0.158665785190082
0.0389 0.158671340714774
0.0389 0.158676896239465
0.0389 0.158682451764157
0.0389 0.158688007288848
0.0389 0.15869356281354
0.0389 0.158699118338231
0.0389 0.158704673862923
0.0389 0.158710229387615
0.0389 0.158715784912306
0.0389 0.158721340436998
0.0389 0.158726895961689
0.0389 0.158732451486381
0.0389 0.158738007011072
0.0389 0.158743562535764
0.0389 0.158749118060455
0.0389 0.158754673585147
0.0389 0.158760229109838
0.0389 0.15876578463453
0.0389 0.158771340159221
0.0389 0.158776895683913
0.0389 0.158782451208604
0.0389 0.158788006733296
0.0389 0.158793562257987
0.0389 0.158799117782679
0.0389 0.15880467330737
0.0389 0.158810228832062
0.0389 0.158815784356754
0.0389 0.158821339881445
0.0389 0.158826895406137
0.0389 0.158832450930828
0.0389 0.15883800645552
0.0389 0.158843561980211
0.0389 0.158849117504903
0.0389 0.158854673029594
0.0389 0.158860228554286
0.0389 0.158865784078977
0.0389 0.158871339603669
0.0389 0.15887689512836
0.0389 0.158882450653052
0.0389 0.158888006177743
0.0389 0.158893561702435
0.039 0.158899117227127
0.039 0.158904672751818
0.039 0.15891022827651
0.039 0.158915783801201
0.039 0.158921339325893
0.039 0.158926894850584
0.039 0.158932450375276
0.039 0.158938005899967
0.039 0.158943561424659
0.039 0.15894911694935
0.039 0.158954672474042
0.039 0.158960227998733
0.039 0.158965783523425
0.039 0.158971339048116
0.039 0.158976894572808
0.039 0.158982450097499
0.039 0.158988005622191
0.039 0.158993561146883
0.039 0.158999116671574
0.039 0.159004672196266
0.039 0.159010227720957
0.039 0.159015783245649
0.039 0.15902133877034
0.039 0.159026894295032
0.039 0.159032449819723
0.039 0.159038005344415
0.039 0.159043560869106
0.039 0.159049116393798
0.039 0.159054671918489
0.039 0.159060227443181
0.039 0.159065782967872
0.039 0.159071338492564
0.039 0.159076894017255
0.039 0.159082449541947
0.039 0.159088005066639
0.039 0.15909356059133
0.039 0.159099116116022
0.039 0.159104671640713
0.039 0.159110227165405
0.039 0.159115782690096
0.039 0.159121338214788
0.039 0.159126893739479
0.039 0.159132449264171
0.039 0.159138004788862
0.039 0.159143560313554
0.039 0.159149115838245
0.039 0.159154671362937
0.039 0.159160226887628
0.039 0.15916578241232
0.039 0.159171337937011
0.039 0.159176893461703
0.039 0.159182448986395
0.039 0.159188004511086
0.039 0.159193560035778
0.039 0.159199115560469
0.039 0.159204671085161
0.039 0.159210226609852
0.039 0.159215782134544
0.039 0.159221337659235
0.039 0.159226893183927
0.039 0.159232448708618
0.039 0.15923800423331
0.039 0.159243559758001
0.039 0.159249115282693
0.039 0.159254670807384
0.039 0.159260226332076
0.039 0.159265781856767
0.039 0.159271337381459
0.039 0.159276892906151
0.039 0.159282448430842
0.039 0.159288003955534
0.039 0.159293559480225
0.039 0.159299115004917
0.039 0.159304670529608
0.039 0.1593102260543
0.039 0.159315781578991
0.039 0.159321337103683
0.039 0.159326892628374
0.039 0.159332448153066
0.039 0.159338003677757
0.039 0.159343559202449
0.039 0.15934911472714
0.039 0.159354670251832
0.039 0.159360225776523
0.039 0.159365781301215
0.039 0.159371336825907
0.039 0.159376892350598
0.039 0.15938244787529
0.039 0.159388003399981
0.039 0.159393558924673
0.039 0.159399114449364
0.039 0.159404669974056
0.039 0.159410225498747
0.039 0.159415781023439
0.039 0.15942133654813
0.039 0.159426892072822
0.039 0.159432447597513
0.039 0.159438003122205
0.039 0.159443558646896
0.039 0.159449114171588
0.039 0.159454669696279
0.039 0.159460225220971
0.039 0.159465780745663
0.039 0.159471336270354
0.039 0.159476891795046
0.039 0.159482447319737
0.039 0.159488002844429
0.039 0.15949355836912
0.039 0.159499113893812
0.039 0.159504669418503
0.039 0.159510224943195
0.039 0.159515780467886
0.039 0.159521335992578
0.039 0.159526891517269
0.039 0.159532447041961
0.039 0.159538002566652
0.039 0.159543558091344
0.039 0.159549113616035
0.039 0.159554669140727
0.039 0.159560224665419
0.039 0.15956578019011
0.039 0.159571335714802
0.039 0.159576891239493
0.039 0.159582446764185
0.039 0.159588002288876
0.039 0.159593557813568
0.039 0.159599113338259
0.039 0.159604668862951
0.039 0.159610224387642
0.039 0.159615779912334
0.039 0.159621335437025
0.039 0.159626890961717
0.039 0.159632446486408
0.039 0.1596380020111
0.039 0.159643557535791
0.039 0.159649113060483
0.039 0.159654668585175
0.039 0.159660224109866
0.039 0.159665779634558
0.039 0.159671335159249
0.039 0.159676890683941
0.039 0.159682446208632
0.039 0.159688001733324
0.039 0.159693557258015
0.039 0.159699112782707
0.039 0.159704668307398
0.039 0.15971022383209
0.039 0.159715779356781
0.039 0.159721334881473
0.039 0.159726890406164
0.039 0.159732445930856
0.039 0.159738001455547
0.039 0.159743556980239
0.039 0.159749112504931
0.039 0.159754668029622
0.039 0.159760223554314
0.039 0.159765779079005
0.039 0.159771334603697
0.039 0.159776890128388
0.039 0.15978244565308
0.039 0.159788001177771
0.039 0.159793556702463
0.039 0.159799112227154
0.039 0.159804667751846
0.039 0.159810223276537
0.039 0.159815778801229
0.039 0.15982133432592
0.039 0.159826889850612
0.039 0.159832445375303
0.039 0.159838000899995
0.039 0.159843556424687
0.039 0.159849111949378
0.039 0.15985466747407
0.039 0.159860222998761
0.039 0.159865778523453
0.039 0.159871334048144
0.039 0.159876889572836
0.039 0.159882445097527
0.039 0.159888000622219
0.039 0.15989355614691
0.039 0.159899111671602
0.039 0.159904667196293
0.039 0.159910222720985
0.039 0.159915778245676
0.039 0.159921333770368
0.039 0.159926889295059
0.039 0.159932444819751
0.039 0.159938000344443
0.039 0.159943555869134
0.039 0.159949111393826
0.039 0.159954666918517
0.039 0.159960222443209
0.039 0.1599657779679
0.039 0.159971333492592
0.039 0.159976889017283
0.039 0.159982444541975
0.039 0.159988000066666
0.039 0.159993555591358
0.039 0.159999111116049
0.039 0.160004666640741
0.039 0.160010222165432
0.039 0.160015777690124
0.039 0.160021333214815
0.039 0.160026888739507
0.039 0.160032444264199
0.039 0.16003799978889
0.039 0.160043555313582
0.039 0.160049110838273
0.039 0.160054666362965
0.039 0.160060221887656
0.039 0.160065777412348
0.039 0.160071332937039
0.039 0.160076888461731
0.039 0.160082443986422
0.039 0.160087999511114
0.039 0.160093555035805
0.039 0.160099110560497
0.039 0.160104666085188
0.039 0.16011022160988
0.039 0.160115777134571
0.039 0.160121332659263
0.039 0.160126888183955
0.039 0.160132443708646
0.039 0.160137999233338
0.039 0.160143554758029
0.039 0.160149110282721
0.039 0.160154665807412
0.039 0.160160221332104
0.039 0.160165776856795
0.039 0.160171332381487
0.039 0.160176887906178
0.039 0.16018244343087
0.039 0.160187998955561
0.039 0.160193554480253
0.039 0.160199110004944
0.039 0.160204665529636
0.039 0.160210221054327
0.039 0.160215776579019
0.039 0.160221332103711
0.039 0.160226887628402
0.039 0.160232443153094
0.039 0.160237998677785
0.039 0.160243554202477
0.039 0.160249109727168
0.039 0.16025466525186
0.039 0.160260220776551
0.039 0.160265776301243
0.039 0.160271331825934
0.039 0.160276887350626
0.039 0.160282442875317
0.039 0.160287998400009
0.039 0.1602935539247
0.039 0.160299109449392
0.039 0.160304664974083
0.039 0.160310220498775
0.039 0.160315776023467
0.039 0.160321331548158
0.039 0.16032688707285
0.039 0.160332442597541
0.039 0.160337998122233
0.039 0.160343553646924
0.039 0.160349109171616
0.039 0.160354664696307
0.039 0.160360220220999
0.039 0.16036577574569
0.039 0.160371331270382
0.039 0.160376886795073
0.039 0.160382442319765
0.039 0.160387997844456
0.039 0.160393553369148
0.039 0.160399108893839
0.039 0.160404664418531
0.039 0.160410219943223
0.039 0.160415775467914
0.039 0.160421330992606
0.039 0.160426886517297
0.039 0.160432442041989
0.039 0.16043799756668
0.039 0.160443553091372
0.039 0.160449108616063
0.039 0.160454664140755
0.039 0.160460219665446
0.039 0.160465775190138
0.039 0.160471330714829
0.039 0.160476886239521
0.039 0.160482441764212
0.039 0.160487997288904
0.039 0.160493552813595
0.039 0.160499108338287
0.039 0.160504663862979
0.039 0.16051021938767
0.039 0.160515774912362
0.039 0.160521330437053
0.039 0.160526885961745
0.039 0.160532441486436
0.039 0.160537997011128
0.039 0.160543552535819
0.039 0.160549108060511
0.039 0.160554663585202
0.039 0.160560219109894
0.039 0.160565774634585
0.039 0.160571330159277
0.039 0.160576885683968
0.039 0.16058244120866
0.039 0.160587996733351
0.039 0.160593552258043
0.039 0.160599107782735
0.039 0.160604663307426
0.039 0.160610218832118
0.039 0.160615774356809
0.039 0.160621329881501
0.039 0.160626885406192
0.039 0.160632440930884
0.039 0.160637996455575
0.039 0.160643551980267
0.039 0.160649107504958
0.039 0.16065466302965
0.039 0.160660218554341
0.039 0.160665774079033
0.039 0.160671329603724
0.039 0.160676885128416
0.039 0.160682440653107
0.039 0.160687996177799
0.039 0.160693551702491
0.039 0.160699107227182
0.039 0.160704662751874
0.039 0.160710218276565
0.039 0.160715773801257
0.039 0.160721329325948
0.039 0.16072688485064
0.039 0.160732440375331
0.039 0.160737995900023
0.039 0.160743551424714
0.039 0.160749106949406
0.039 0.160754662474097
0.039 0.160760217998789
0.039 0.16076577352348
0.039 0.160771329048172
0.039 0.160776884572863
0.039 0.160782440097555
0.039 0.160787995622247
0.039 0.160793551146938
0.039 0.16079910667163
0.039 0.160804662196321
0.039 0.160810217721013
0.039 0.160815773245704
0.039 0.160821328770396
0.039 0.160826884295087
0.039 0.160832439819779
0.039 0.16083799534447
0.039 0.160843550869162
0.039 0.160849106393853
0.039 0.160854661918545
0.039 0.160860217443236
0.039 0.160865772967928
0.039 0.160871328492619
0.039 0.160876884017311
0.039 0.160882439542003
0.039 0.160887995066694
0.039 0.160893550591386
0.039 0.160899106116077
0.039 0.160904661640769
0.039 0.16091021716546
0.039 0.160915772690152
0.039 0.160921328214843
0.039 0.160926883739535
0.039 0.160932439264226
0.039 0.160937994788918
0.039 0.160943550313609
0.039 0.160949105838301
0.039 0.160954661362992
0.039 0.160960216887684
0.039 0.160965772412376
0.039 0.160971327937067
0.039 0.160976883461759
0.039 0.16098243898645
0.039 0.160987994511142
0.039 0.160993550035833
0.039 0.160999105560525
0.039 0.161004661085216
0.039 0.161010216609908
0.039 0.161015772134599
0.039 0.161021327659291
0.039 0.161026883183982
0.039 0.161032438708674
0.039 0.161037994233365
0.039 0.161043549758057
0.039 0.161049105282748
0.039 0.16105466080744
0.039 0.161060216332131
0.039 0.161065771856823
0.039 0.161071327381515
0.039 0.161076882906206
0.039 0.161082438430898
0.039 0.161087993955589
0.039 0.161093549480281
0.039 0.161099105004972
0.039 0.161104660529664
0.039 0.161110216054355
0.039 0.161115771579047
0.039 0.161121327103738
0.039 0.16112688262843
0.039 0.161132438153121
0.039 0.161137993677813
0.039 0.161143549202504
0.039 0.161149104727196
0.039 0.161154660251887
0.039 0.161160215776579
0.039 0.161165771301271
0.039 0.161171326825962
0.039 0.161176882350654
0.039 0.161182437875345
0.039 0.161187993400037
0.039 0.161193548924728
0.039 0.16119910444942
0.039 0.161204659974111
0.039 0.161210215498803
0.039 0.161215771023494
0.039 0.161221326548186
0.039 0.161226882072877
0.039 0.161232437597569
0.039 0.16123799312226
0.039 0.161243548646952
0.039 0.161249104171643
0.039 0.161254659696335
0.039 0.161260215221027
0.039 0.161265770745718
0.039 0.16127132627041
0.039 0.161276881795101
0.039 0.161282437319793
0.039 0.161287992844484
0.039 0.161293548369176
0.039 0.161299103893867
0.039 0.161304659418559
0.039 0.16131021494325
0.039 0.161315770467942
0.039 0.161321325992633
0.039 0.161326881517325
0.039 0.161332437042016
0.039 0.161337992566708
0.039 0.161343548091399
0.039 0.161349103616091
0.039 0.161354659140783
0.039 0.161360214665474
0.039 0.161365770190166
0.039 0.161371325714857
0.039 0.161376881239549
0.039 0.16138243676424
0.039 0.161387992288932
0.039 0.161393547813623
0.039 0.161399103338315
0.039 0.161404658863006
0.039 0.161410214387698
0.039 0.161415769912389
0.039 0.161421325437081
0.039 0.161426880961772
0.039 0.161432436486464
0.039 0.161437992011155
0.039 0.161443547535847
0.039 0.161449103060539
0.039 0.16145465858523
0.039 0.161460214109922
0.039 0.161465769634613
0.039 0.161471325159305
0.039 0.161476880683996
0.039 0.161482436208688
0.039 0.161487991733379
0.039 0.161493547258071
0.039 0.161499102782762
0.039 0.161504658307454
0.039 0.161510213832145
0.039 0.161515769356837
0.039 0.161521324881528
0.039 0.16152688040622
0.039 0.161532435930911
0.039 0.161537991455603
0.039 0.161543546980295
0.039 0.161549102504986
0.039 0.161554658029678
0.039 0.161560213554369
0.039 0.161565769079061
0.039 0.161571324603752
0.039 0.161576880128444
0.039 0.161582435653135
0.039 0.161587991177827
0.039 0.161593546702518
0.039 0.16159910222721
0.039 0.161604657751901
0.039 0.161610213276593
0.039 0.161615768801284
0.039 0.161621324325976
0.039 0.161626879850667
0.039 0.161632435375359
0.039 0.161637990900051
0.039 0.161643546424742
0.039 0.161649101949434
0.039 0.161654657474125
0.039 0.161660212998817
0.039 0.161665768523508
0.039 0.1616713240482
0.039 0.161676879572891
0.039 0.161682435097583
0.039 0.161687990622274
0.039 0.161693546146966
0.039 0.161699101671657
0.039 0.161704657196349
0.039 0.16171021272104
0.039 0.161715768245732
0.039 0.161721323770424
0.039 0.161726879295115
0.039 0.161732434819807
0.0391 0.161737990344498
0.0391 0.16174354586919
0.0391 0.161749101393881
0.0391 0.161754656918573
0.0391 0.161760212443264
0.0391 0.161765767967956
0.0391 0.161771323492647
0.0391 0.161776879017339
0.0391 0.16178243454203
0.0391 0.161787990066722
0.0391 0.161793545591413
0.0391 0.161799101116105
0.0391 0.161804656640796
0.0391 0.161810212165488
0.0391 0.161815767690179
0.0391 0.161821323214871
0.0391 0.161826878739563
0.0391 0.161832434264254
0.0391 0.161837989788946
0.0391 0.161843545313637
0.0391 0.161849100838329
0.0391 0.16185465636302
0.0391 0.161860211887712
0.0391 0.161865767412403
0.0391 0.161871322937095
0.0391 0.161876878461786
0.0391 0.161882433986478
0.0391 0.161887989511169
0.0391 0.161893545035861
0.0391 0.161899100560552
0.0391 0.161904656085244
0.0391 0.161910211609936
0.0391 0.161915767134627
0.0391 0.161921322659319
0.0391 0.16192687818401
0.0391 0.161932433708702
0.0391 0.161937989233393
0.0391 0.161943544758085
0.0391 0.161949100282776
0.0391 0.161954655807468
0.0391 0.161960211332159
0.0391 0.161965766856851
0.0391 0.161971322381542
0.0391 0.161976877906234
0.0391 0.161982433430925
0.0391 0.161987988955617
0.0391 0.161993544480308
0.0391 0.161999100005
0.0391 0.162004655529692
0.0391 0.162010211054383
0.0391 0.162015766579075
0.0391 0.162021322103766
0.0391 0.162026877628458
0.0391 0.162032433153149
0.0391 0.162037988677841
0.0391 0.162043544202532
0.0391 0.162049099727224
0.0391 0.162054655251915
0.0391 0.162060210776607
0.0391 0.162065766301298
0.0391 0.16207132182599
0.0391 0.162076877350681
0.0391 0.162082432875373
0.0391 0.162087988400064
0.0391 0.162093543924756
0.0391 0.162099099449448
0.0391 0.162104654974139
0.0391 0.162110210498831
0.0391 0.162115766023522
0.0391 0.162121321548214
0.0391 0.162126877072905
0.0391 0.162132432597597
0.0391 0.162137988122288
0.0391 0.16214354364698
0.0391 0.162149099171671
0.0391 0.162154654696363
0.0391 0.162160210221054
0.0391 0.162165765745746
0.0391 0.162171321270437
0.0391 0.162176876795129
0.0391 0.16218243231982
0.0391 0.162187987844512
0.0391 0.162193543369203
0.0391 0.162199098893895
0.0391 0.162204654418587
0.0391 0.162210209943278
0.0391 0.16221576546797
0.0391 0.162221320992661
0.0391 0.162226876517353
0.0391 0.162232432042044
0.0391 0.162237987566736
0.0391 0.162243543091427
0.0391 0.162249098616119
0.0391 0.16225465414081
0.0391 0.162260209665502
0.0391 0.162265765190193
0.0391 0.162271320714885
0.0391 0.162276876239576
0.0391 0.162282431764268
0.0391 0.162287987288959
0.0391 0.162293542813651
0.0391 0.162299098338343
0.0391 0.162304653863034
0.0391 0.162310209387726
0.0391 0.162315764912417
0.0391 0.162321320437109
0.0391 0.1623268759618
0.0391 0.162332431486492
0.0391 0.162337987011183
0.0391 0.162343542535875
0.0391 0.162349098060566
0.0391 0.162354653585258
0.0391 0.162360209109949
0.0391 0.162365764634641
0.0391 0.162371320159332
0.0391 0.162376875684024
0.0391 0.162382431208716
0.0391 0.162387986733407
0.0391 0.162393542258099
0.0391 0.16239909778279
0.0391 0.162404653307482
0.0391 0.162410208832173
0.0391 0.162415764356865
0.0391 0.162421319881556
0.0391 0.162426875406248
0.0391 0.162432430930939
0.0391 0.162437986455631
0.0391 0.162443541980322
0.0391 0.162449097505014
0.0391 0.162454653029705
0.0391 0.162460208554397
0.0391 0.162465764079088
0.0391 0.16247131960378
0.0391 0.162476875128472
0.0391 0.162482430653163
0.0391 0.162487986177855
0.0391 0.162493541702546
0.0391 0.162499097227238
0.0391 0.162504652751929
0.0391 0.162510208276621
0.0391 0.162515763801312
0.0391 0.162521319326004
0.0391 0.162526874850695
0.0391 0.162532430375387
0.0391 0.162537985900078
0.0391 0.16254354142477
0.0391 0.162549096949461
0.0391 0.162554652474153
0.0391 0.162560207998844
0.0391 0.162565763523536
0.0391 0.162571319048227
0.0391 0.162576874572919
0.0391 0.162582430097611
0.0391 0.162587985622302
0.0391 0.162593541146994
0.0391 0.162599096671685
0.0391 0.162604652196377
0.0391 0.162610207721068
0.0391 0.16261576324576
0.0391 0.162621318770451
0.0391 0.162626874295143
0.0391 0.162632429819834
0.0391 0.162637985344526
0.0391 0.162643540869217
0.0391 0.162649096393909
0.0391 0.1626546519186
0.0391 0.162660207443292
0.0391 0.162665762967984
0.0391 0.162671318492675
0.0391 0.162676874017367
0.0391 0.162682429542058
0.0391 0.16268798506675
0.0391 0.162693540591441
0.0391 0.162699096116133
0.0391 0.162704651640824
0.0391 0.162710207165516
0.0391 0.162715762690207
0.0391 0.162721318214899
0.0391 0.16272687373959
0.0391 0.162732429264282
0.0391 0.162737984788973
0.0391 0.162743540313665
0.0391 0.162749095838356
0.0391 0.162754651363048
0.0391 0.16276020688774
0.0391 0.162765762412431
0.0391 0.162771317937123
0.0391 0.162776873461814
0.0391 0.162782428986506
0.0391 0.162787984511197
0.0391 0.162793540035889
0.0391 0.16279909556058
0.0391 0.162804651085272
0.0391 0.162810206609963
0.0391 0.162815762134655
0.0391 0.162821317659346
0.0391 0.162826873184038
0.0391 0.162832428708729
0.0391 0.162837984233421
0.0391 0.162843539758112
0.0391 0.162849095282804
0.0391 0.162854650807496
0.0391 0.162860206332187
0.0391 0.162865761856879
0.0391 0.16287131738157
0.0391 0.162876872906262
0.0391 0.162882428430953
0.0391 0.162887983955645
0.0391 0.162893539480336
0.0391 0.162899095005028
0.0391 0.162904650529719
0.0391 0.162910206054411
0.0391 0.162915761579102
0.0391 0.162921317103794
0.0391 0.162926872628485
0.0391 0.162932428153177
0.0391 0.162937983677868
0.0391 0.16294353920256
0.0391 0.162949094727252
0.0391 0.162954650251943
0.0391 0.162960205776635
0.0391 0.162965761301326
0.0391 0.162971316826018
0.0391 0.162976872350709
0.0391 0.162982427875401
0.0391 0.162987983400092
0.0391 0.162993538924784
0.0391 0.162999094449475
0.0391 0.163004649974167
0.0391 0.163010205498858
0.0391 0.16301576102355
0.0391 0.163021316548241
0.0391 0.163026872072933
0.0391 0.163032427597624
0.0391 0.163037983122316
0.0391 0.163043538647008
0.0391 0.163049094171699
0.0391 0.163054649696391
0.0391 0.163060205221082
0.0391 0.163065760745774
0.0391 0.163071316270465
0.0391 0.163076871795157
0.0391 0.163082427319848
0.0391 0.16308798284454
0.0391 0.163093538369231
0.0391 0.163099093893923
0.0391 0.163104649418614
0.0391 0.163110204943306
0.0391 0.163115760467997
0.0391 0.163121315992689
0.0391 0.16312687151738
0.0391 0.163132427042072
0.0391 0.163137982566764
0.0391 0.163143538091455
0.0391 0.163149093616147
0.0391 0.163154649140838
0.0391 0.16316020466553
0.0391 0.163165760190221
0.0391 0.163171315714913
0.0391 0.163176871239604
0.0391 0.163182426764296
0.0391 0.163187982288987
0.0391 0.163193537813679
0.0391 0.16319909333837
0.0391 0.163204648863062
0.0391 0.163210204387753
0.0391 0.163215759912445
0.0391 0.163221315437136
0.0391 0.163226870961828
0.0391 0.16323242648652
0.0391 0.163237982011211
0.0391 0.163243537535903
0.0391 0.163249093060594
0.0391 0.163254648585286
0.0391 0.163260204109977
0.0391 0.163265759634669
0.0391 0.16327131515936
0.0391 0.163276870684052
0.0391 0.163282426208743
0.0391 0.163287981733435
0.0391 0.163293537258126
0.0391 0.163299092782818
0.0391 0.163304648307509
0.0391 0.163310203832201
0.0391 0.163315759356892
0.0391 0.163321314881584
0.0391 0.163326870406276
0.0391 0.163332425930967
0.0391 0.163337981455659
0.0391 0.16334353698035
0.0391 0.163349092505042
0.0391 0.163354648029733
0.0391 0.163360203554425
0.0391 0.163365759079116
0.0391 0.163371314603808
0.0391 0.163376870128499
0.0391 0.163382425653191
0.0391 0.163387981177882
0.0391 0.163393536702574
0.0391 0.163399092227265
0.0391 0.163404647751957
0.0391 0.163410203276648
0.0391 0.16341575880134
0.0391 0.163421314326032
0.0391 0.163426869850723
0.0391 0.163432425375415
0.0391 0.163437980900106
0.0391 0.163443536424798
0.0391 0.163449091949489
0.0391 0.163454647474181
0.0391 0.163460202998872
0.0391 0.163465758523564
0.0391 0.163471314048255
0.0391 0.163476869572947
0.0391 0.163482425097638
0.0391 0.16348798062233
0.0391 0.163493536147021
0.0391 0.163499091671713
0.0391 0.163504647196404
0.0391 0.163510202721096
0.0391 0.163515758245788
0.0391 0.163521313770479
0.0391 0.163526869295171
0.0391 0.163532424819862
0.0391 0.163537980344554
0.0391 0.163543535869245
0.0391 0.163549091393937
0.0391 0.163554646918628
0.0391 0.16356020244332
0.0391 0.163565757968011
0.0391 0.163571313492703
0.0391 0.163576869017394
0.0391 0.163582424542086
0.0391 0.163587980066777
0.0391 0.163593535591469
0.0391 0.16359909111616
0.0391 0.163604646640852
0.0391 0.163610202165544
0.0391 0.163615757690235
0.0391 0.163621313214927
0.0391 0.163626868739618
0.0391 0.16363242426431
0.0391 0.163637979789001
0.0391 0.163643535313693
0.0391 0.163649090838384
0.0391 0.163654646363076
0.0391 0.163660201887767
0.0391 0.163665757412459
0.0391 0.16367131293715
0.0391 0.163676868461842
0.0391 0.163682423986533
0.0391 0.163687979511225
0.0391 0.163693535035916
0.0391 0.163699090560608
0.0391 0.1637046460853
0.0391 0.163710201609991
0.0391 0.163715757134683
0.0391 0.163721312659374
0.0391 0.163726868184066
0.0391 0.163732423708757
0.0391 0.163737979233449
0.0391 0.16374353475814
0.0391 0.163749090282832
0.0391 0.163754645807523
0.0391 0.163760201332215
0.0391 0.163765756856906
0.0391 0.163771312381598
0.0391 0.163776867906289
0.0391 0.163782423430981
0.0391 0.163787978955672
0.0391 0.163793534480364
0.0391 0.163799090005056
0.0391 0.163804645529747
0.0391 0.163810201054439
0.0391 0.16381575657913
0.0391 0.163821312103822
0.0391 0.163826867628513
0.0391 0.163832423153205
0.0391 0.163837978677896
0.0391 0.163843534202588
0.0391 0.163849089727279
0.0391 0.163854645251971
0.0391 0.163860200776662
0.0391 0.163865756301354
0.0391 0.163871311826045
0.0391 0.163876867350737
0.0391 0.163882422875428
0.0391 0.16388797840012
0.0391 0.163893533924812
0.0391 0.163899089449503
0.0391 0.163904644974195
0.0391 0.163910200498886
0.0391 0.163915756023578
0.0391 0.163921311548269
0.0391 0.163926867072961
0.0391 0.163932422597652
0.0391 0.163937978122344
0.0391 0.163943533647035
0.0391 0.163949089171727
0.0391 0.163954644696418
0.0391 0.16396020022111
0.0391 0.163965755745801
0.0391 0.163971311270493
0.0391 0.163976866795184
0.0391 0.163982422319876
0.0391 0.163987977844568
0.0391 0.163993533369259
0.0391 0.163999088893951
0.0391 0.164004644418642
0.0391 0.164010199943334
0.0391 0.164015755468025
0.0391 0.164021310992717
0.0391 0.164026866517408
0.0391 0.1640324220421
0.0391 0.164037977566791
0.0391 0.164043533091483
0.0391 0.164049088616174
0.0391 0.164054644140866
0.0391 0.164060199665557
0.0391 0.164065755190249
0.0391 0.16407131071494
0.0391 0.164076866239632
0.0391 0.164082421764324
0.0391 0.164087977289015
0.0391 0.164093532813707
0.0391 0.164099088338398
0.0391 0.16410464386309
0.0391 0.164110199387781
0.0391 0.164115754912473
0.0391 0.164121310437164
0.0391 0.164126865961856
0.0391 0.164132421486547
0.0391 0.164137977011239
0.0391 0.16414353253593
0.0391 0.164149088060622
0.0391 0.164154643585313
0.0391 0.164160199110005
0.0391 0.164165754634696
0.0391 0.164171310159388
0.0391 0.16417686568408
0.0391 0.164182421208771
0.0391 0.164187976733463
0.0391 0.164193532258154
0.0391 0.164199087782846
0.0391 0.164204643307537
0.0391 0.164210198832229
0.0391 0.16421575435692
0.0391 0.164221309881612
0.0391 0.164226865406303
0.0391 0.164232420930995
0.0391 0.164237976455686
0.0391 0.164243531980378
0.0391 0.164249087505069
0.0391 0.164254643029761
0.0391 0.164260198554452
0.0391 0.164265754079144
0.0391 0.164271309603836
0.0391 0.164276865128527
0.0391 0.164282420653219
0.0391 0.16428797617791
0.0391 0.164293531702602
0.0391 0.164299087227293
0.0391 0.164304642751985
0.0391 0.164310198276676
0.0391 0.164315753801368
0.0391 0.164321309326059
0.0391 0.164326864850751
0.0391 0.164332420375442
0.0391 0.164337975900134
0.0391 0.164343531424825
0.0391 0.164349086949517
0.0391 0.164354642474208
0.0391 0.1643601979989
0.0391 0.164365753523592
0.0391 0.164371309048283
0.0391 0.164376864572975
0.0391 0.164382420097666
0.0391 0.164387975622358
0.0391 0.164393531147049
0.0391 0.164399086671741
0.0391 0.164404642196432
0.0391 0.164410197721124
0.0391 0.164415753245815
0.0391 0.164421308770507
0.0391 0.164426864295198
0.0391 0.16443241981989
0.0391 0.164437975344581
0.0391 0.164443530869273
0.0391 0.164449086393964
0.0391 0.164454641918656
0.0391 0.164460197443348
0.0391 0.164465752968039
0.0391 0.164471308492731
0.0391 0.164476864017422
0.0391 0.164482419542114
0.0391 0.164487975066805
0.0391 0.164493530591497
0.0391 0.164499086116188
0.0391 0.16450464164088
0.0392 0.164510197165571
0.0392 0.164515752690263
0.0392 0.164521308214954
0.0392 0.164526863739646
0.0392 0.164532419264337
0.0392 0.164537974789029
0.0392 0.16454353031372
0.0392 0.164549085838412
0.0392 0.164554641363104
0.0392 0.164560196887795
0.0392 0.164565752412487
0.0392 0.164571307937178
0.0392 0.16457686346187
0.0392 0.164582418986561
0.0392 0.164587974511253
0.0392 0.164593530035944
0.0392 0.164599085560636
0.0392 0.164604641085327
0.0392 0.164610196610019
0.0392 0.16461575213471
0.0392 0.164621307659402
0.0392 0.164626863184093
0.0392 0.164632418708785
0.0392 0.164637974233476
0.0392 0.164643529758168
0.0392 0.16464908528286
0.0392 0.164654640807551
0.0392 0.164660196332243
0.0392 0.164665751856934
0.0392 0.164671307381626
0.0392 0.164676862906317
0.0392 0.164682418431009
0.0392 0.1646879739557
0.0392 0.164693529480392
0.0392 0.164699085005083
0.0392 0.164704640529775
0.0392 0.164710196054466
0.0392 0.164715751579158
0.0392 0.164721307103849
0.0392 0.164726862628541
0.0392 0.164732418153232
0.0392 0.164737973677924
0.0392 0.164743529202616
0.0392 0.164749084727307
0.0392 0.164754640251999
0.0392 0.16476019577669
0.0392 0.164765751301382
0.0392 0.164771306826073
0.0392 0.164776862350765
0.0392 0.164782417875456
0.0392 0.164787973400148
0.0392 0.164793528924839
0.0392 0.164799084449531
0.0392 0.164804639974222
0.0392 0.164810195498914
0.0392 0.164815751023605
0.0392 0.164821306548297
0.0392 0.164826862072988
0.0392 0.16483241759768
0.0392 0.164837973122372
0.0392 0.164843528647063
0.0392 0.164849084171755
0.0392 0.164854639696446
0.0392 0.164860195221138
0.0392 0.164865750745829
0.0392 0.164871306270521
0.0392 0.164876861795212
0.0392 0.164882417319904
0.0392 0.164887972844595
0.0392 0.164893528369287
0.0392 0.164899083893978
0.0392 0.16490463941867
0.0392 0.164910194943361
0.0392 0.164915750468053
0.0392 0.164921305992744
0.0392 0.164926861517436
0.0392 0.164932417042128
0.0392 0.164937972566819
0.0392 0.164943528091511
0.0392 0.164949083616202
0.0392 0.164954639140894
0.0392 0.164960194665585
0.0392 0.164965750190277
0.0392 0.164971305714968
0.0392 0.16497686123966
0.0392 0.164982416764351
0.0392 0.164987972289043
0.0392 0.164993527813734
0.0392 0.164999083338426
0.0392 0.165004638863117
0.0392 0.165010194387809
0.0392 0.1650157499125
0.0392 0.165021305437192
0.0392 0.165026860961884
0.0392 0.165032416486575
0.0392 0.165037972011267
0.0392 0.165043527535958
0.0392 0.16504908306065
0.0392 0.165054638585341
0.0392 0.165060194110033
0.0392 0.165065749634724
0.0392 0.165071305159416
0.0392 0.165076860684107
0.0392 0.165082416208799
0.0392 0.16508797173349
0.0392 0.165093527258182
0.0392 0.165099082782873
0.0392 0.165104638307565
0.0392 0.165110193832256
0.0392 0.165115749356948
0.0392 0.16512130488164
0.0392 0.165126860406331
0.0392 0.165132415931023
0.0392 0.165137971455714
0.0392 0.165143526980406
0.0392 0.165149082505097
0.0392 0.165154638029789
0.0392 0.16516019355448
0.0392 0.165165749079172
0.0392 0.165171304603863
0.0392 0.165176860128555
0.0392 0.165182415653246
0.0392 0.165187971177938
0.0392 0.165193526702629
0.0392 0.165199082227321
0.0392 0.165204637752012
0.0392 0.165210193276704
0.0392 0.165215748801396
0.0392 0.165221304326087
0.0392 0.165226859850779
0.0392 0.16523241537547
0.0392 0.165237970900162
0.0392 0.165243526424853
0.0392 0.165249081949545
0.0392 0.165254637474236
0.0392 0.165260192998928
0.0392 0.165265748523619
0.0392 0.165271304048311
0.0392 0.165276859573002
0.0392 0.165282415097694
0.0392 0.165287970622385
0.0392 0.165293526147077
0.0392 0.165299081671768
0.0392 0.16530463719646
0.0392 0.165310192721152
0.0392 0.165315748245843
0.0392 0.165321303770535
0.0392 0.165326859295226
0.0392 0.165332414819918
0.0392 0.165337970344609
0.0392 0.165343525869301
0.0392 0.165349081393992
0.0392 0.165354636918684
0.0392 0.165360192443375
0.0392 0.165365747968067
0.0392 0.165371303492758
0.0392 0.16537685901745
0.0392 0.165382414542141
0.0392 0.165387970066833
0.0392 0.165393525591525
0.0392 0.165399081116216
0.0392 0.165404636640908
0.0392 0.165410192165599
0.0392 0.165415747690291
0.0392 0.165421303214982
0.0392 0.165426858739674
0.0392 0.165432414264365
0.0392 0.165437969789057
0.0392 0.165443525313748
0.0392 0.16544908083844
0.0392 0.165454636363131
0.0392 0.165460191887823
0.0392 0.165465747412514
0.0392 0.165471302937206
0.0392 0.165476858461897
0.0392 0.165482413986589
0.0392 0.165487969511281
0.0392 0.165493525035972
0.0392 0.165499080560664
0.0392 0.165504636085355
0.0392 0.165510191610047
0.0392 0.165515747134738
0.0392 0.16552130265943
0.0392 0.165526858184121
0.0392 0.165532413708813
0.0392 0.165537969233504
0.0392 0.165543524758196
0.0392 0.165549080282887
0.0392 0.165554635807579
0.0392 0.16556019133227
0.0392 0.165565746856962
0.0392 0.165571302381653
0.0392 0.165576857906345
0.0392 0.165582413431036
0.0392 0.165587968955728
0.0392 0.16559352448042
0.0392 0.165599080005111
0.0392 0.165604635529803
0.0392 0.165610191054494
0.0392 0.165615746579186
0.0392 0.165621302103877
0.0392 0.165626857628569
0.0392 0.16563241315326
0.0392 0.165637968677952
0.0392 0.165643524202643
0.0392 0.165649079727335
0.0392 0.165654635252026
0.0392 0.165660190776718
0.0392 0.165665746301409
0.0392 0.165671301826101
0.0392 0.165676857350792
0.0392 0.165682412875484
0.0392 0.165687968400176
0.0392 0.165693523924867
0.0392 0.165699079449559
0.0392 0.16570463497425
0.0392 0.165710190498942
0.0392 0.165715746023633
0.0392 0.165721301548325
0.0392 0.165726857073016
0.0392 0.165732412597708
0.0392 0.165737968122399
0.0392 0.165743523647091
0.0392 0.165749079171782
0.0392 0.165754634696474
0.0392 0.165760190221165
0.0392 0.165765745745857
0.0392 0.165771301270548
0.0392 0.16577685679524
0.0392 0.165782412319932
0.0392 0.165787967844623
0.0392 0.165793523369315
0.0392 0.165799078894006
0.0392 0.165804634418698
0.0392 0.165810189943389
0.0392 0.165815745468081
0.0392 0.165821300992772
0.0392 0.165826856517464
0.0392 0.165832412042155
0.0392 0.165837967566847
0.0392 0.165843523091538
0.0392 0.16584907861623
0.0392 0.165854634140921
0.0392 0.165860189665613
0.0392 0.165865745190305
0.0392 0.165871300714996
0.0392 0.165876856239688
0.0392 0.165882411764379
0.0392 0.165887967289071
0.0392 0.165893522813762
0.0392 0.165899078338454
0.0392 0.165904633863145
0.0392 0.165910189387837
0.0392 0.165915744912528
0.0392 0.16592130043722
0.0392 0.165926855961911
0.0392 0.165932411486603
0.0392 0.165937967011294
0.0392 0.165943522535986
0.0392 0.165949078060677
0.0392 0.165954633585369
0.0392 0.16596018911006
0.0392 0.165965744634752
0.0392 0.165971300159444
0.0392 0.165976855684135
0.0392 0.165982411208827
0.0392 0.165987966733518
0.0392 0.16599352225821
0.0392 0.165999077782901
0.0392 0.166004633307593
0.0392 0.166010188832284
0.0392 0.166015744356976
0.0392 0.166021299881667
0.0392 0.166026855406359
0.0392 0.16603241093105
0.0392 0.166037966455742
0.0392 0.166043521980433
0.0392 0.166049077505125
0.0392 0.166054633029816
0.0392 0.166060188554508
0.0392 0.1660657440792
0.0392 0.166071299603891
0.0392 0.166076855128583
0.0392 0.166082410653274
0.0392 0.166087966177966
0.0392 0.166093521702657
0.0392 0.166099077227349
0.0392 0.16610463275204
0.0392 0.166110188276732
0.0392 0.166115743801423
0.0392 0.166121299326115
0.0392 0.166126854850806
0.0392 0.166132410375498
0.0392 0.166137965900189
0.0392 0.166143521424881
0.0392 0.166149076949572
0.0392 0.166154632474264
0.0392 0.166160187998956
0.0392 0.166165743523647
0.0392 0.166171299048339
0.0392 0.16617685457303
0.0392 0.166182410097722
0.0392 0.166187965622413
0.0392 0.166193521147105
0.0392 0.166199076671796
0.0392 0.166204632196488
0.0392 0.166210187721179
0.0392 0.166215743245871
0.0392 0.166221298770562
0.0392 0.166226854295254
0.0392 0.166232409819945
0.0392 0.166237965344637
0.0392 0.166243520869329
0.0392 0.16624907639402
0.0392 0.166254631918712
0.0392 0.166260187443403
0.0392 0.166265742968095
0.0392 0.166271298492786
0.0392 0.166276854017478
0.0392 0.166282409542169
0.0392 0.166287965066861
0.0392 0.166293520591552
0.0392 0.166299076116244
0.0392 0.166304631640935
0.0392 0.166310187165627
0.0392 0.166315742690318
0.0392 0.16632129821501
0.0392 0.166326853739701
0.0392 0.166332409264393
0.0392 0.166337964789084
0.0392 0.166343520313776
0.0392 0.166349075838468
0.0392 0.166354631363159
0.0392 0.166360186887851
0.0392 0.166365742412542
0.0392 0.166371297937234
0.0392 0.166376853461925
0.0392 0.166382408986617
0.0392 0.166387964511308
0.0392 0.166393520036
0.0392 0.166399075560691
0.0392 0.166404631085383
0.0392 0.166410186610074
0.0392 0.166415742134766
0.0392 0.166421297659457
0.0392 0.166426853184149
0.0392 0.166432408708841
0.0392 0.166437964233532
0.0392 0.166443519758224
0.0392 0.166449075282915
0.0392 0.166454630807607
0.0392 0.166460186332298
0.0392 0.16646574185699
0.0392 0.166471297381681
0.0392 0.166476852906373
0.0392 0.166482408431064
0.0392 0.166487963955756
0.0392 0.166493519480447
0.0392 0.166499075005139
0.0392 0.16650463052983
0.0392 0.166510186054522
0.0392 0.166515741579213
0.0392 0.166521297103905
0.0392 0.166526852628597
0.0392 0.166532408153288
0.0392 0.16653796367798
0.0392 0.166543519202671
0.0392 0.166549074727363
0.0392 0.166554630252054
0.0392 0.166560185776746
0.0392 0.166565741301437
0.0392 0.166571296826129
0.0392 0.16657685235082
0.0392 0.166582407875512
0.0392 0.166587963400203
0.0392 0.166593518924895
0.0392 0.166599074449586
0.0392 0.166604629974278
0.0392 0.166610185498969
0.0392 0.166615741023661
0.0392 0.166621296548353
0.0392 0.166626852073044
0.0392 0.166632407597736
0.0392 0.166637963122427
0.0392 0.166643518647119
0.0392 0.16664907417181
0.0392 0.166654629696502
0.0392 0.166660185221193
0.0392 0.166665740745885
0.0392 0.166671296270576
0.0392 0.166676851795268
0.0392 0.166682407319959
0.0392 0.166687962844651
0.0392 0.166693518369342
0.0392 0.166699073894034
0.0392 0.166704629418725
0.0392 0.166710184943417
0.0392 0.166715740468109
0.0392 0.1667212959928
0.0392 0.166726851517492
0.0392 0.166732407042183
0.0392 0.166737962566875
0.0392 0.166743518091566
0.0392 0.166749073616258
0.0392 0.166754629140949
0.0392 0.166760184665641
0.0392 0.166765740190332
0.0392 0.166771295715024
0.0392 0.166776851239715
0.0392 0.166782406764407
0.0392 0.166787962289098
0.0392 0.16679351781379
0.0392 0.166799073338481
0.0392 0.166804628863173
0.0392 0.166810184387865
0.0392 0.166815739912556
0.0392 0.166821295437248
0.0392 0.166826850961939
0.0392 0.166832406486631
0.0392 0.166837962011322
0.0392 0.166843517536014
0.0392 0.166849073060705
0.0392 0.166854628585397
0.0392 0.166860184110088
0.0392 0.16686573963478
0.0392 0.166871295159471
0.0392 0.166876850684163
0.0392 0.166882406208854
0.0392 0.166887961733546
0.0392 0.166893517258237
0.0392 0.166899072782929
0.0392 0.166904628307621
0.0392 0.166910183832312
0.0392 0.166915739357004
0.0392 0.166921294881695
0.0392 0.166926850406387
0.0392 0.166932405931078
0.0392 0.16693796145577
0.0392 0.166943516980461
0.0392 0.166949072505153
0.0392 0.166954628029844
0.0392 0.166960183554536
0.0392 0.166965739079227
0.0392 0.166971294603919
0.0392 0.16697685012861
0.0392 0.166982405653302
0.0392 0.166987961177993
0.0392 0.166993516702685
0.0392 0.166999072227377
0.0392 0.167004627752068
0.0393 0.16701018327676
0.0393 0.167015738801451
0.0393 0.167021294326143
0.0393 0.167026849850834
0.0393 0.167032405375526
0.0393 0.167037960900217
0.0393 0.167043516424909
0.0393 0.1670490719496
0.0393 0.167054627474292
0.0393 0.167060182998983
0.0393 0.167065738523675
0.0393 0.167071294048366
0.0393 0.167076849573058
0.0393 0.167082405097749
0.0393 0.167087960622441
0.0393 0.167093516147132
0.0393 0.167099071671824
0.0393 0.167104627196516
0.0393 0.167110182721207
0.0393 0.167115738245899
0.0393 0.16712129377059
0.0393 0.167126849295282
0.0393 0.167132404819973
0.0393 0.167137960344665
0.0393 0.167143515869356
0.0393 0.167149071394048
0.0393 0.167154626918739
0.0393 0.167160182443431
0.0393 0.167165737968122
0.0393 0.167171293492814
0.0393 0.167176849017505
0.0393 0.167182404542197
0.0393 0.167187960066889
0.0393 0.16719351559158
0.0393 0.167199071116272
0.0393 0.167204626640963
0.0393 0.167210182165655
0.0393 0.167215737690346
0.0393 0.167221293215038
0.0393 0.167226848739729
0.0393 0.167232404264421
0.0393 0.167237959789112
0.0393 0.167243515313804
0.0393 0.167249070838495
0.0393 0.167254626363187
0.0393 0.167260181887878
0.0393 0.16726573741257
0.0393 0.167271292937261
0.0393 0.167276848461953
0.0393 0.167282403986645
0.0393 0.167287959511336
0.0393 0.167293515036028
0.0393 0.167299070560719
0.0393 0.167304626085411
0.0393 0.167310181610102
0.0393 0.167315737134794
0.0393 0.167321292659485
0.0393 0.167326848184177
0.0393 0.167332403708868
0.0393 0.16733795923356
0.0393 0.167343514758251
0.0393 0.167349070282943
0.0393 0.167354625807634
0.0393 0.167360181332326
0.0393 0.167365736857017
0.0393 0.167371292381709
0.0393 0.167376847906401
0.0393 0.167382403431092
0.0393 0.167387958955784
0.0393 0.167393514480475
0.0393 0.167399070005167
0.0393 0.167404625529858
0.0393 0.16741018105455
0.0393 0.167415736579241
0.0393 0.167421292103933
0.0393 0.167426847628624
0.0393 0.167432403153316
0.0393 0.167437958678007
0.0393 0.167443514202699
0.0393 0.16744906972739
0.0393 0.167454625252082
0.0393 0.167460180776773
0.0393 0.167465736301465
0.0393 0.167471291826157
0.0393 0.167476847350848
0.0393 0.16748240287554
0.0393 0.167487958400231
0.0393 0.167493513924923
0.0393 0.167499069449614
0.0393 0.167504624974306
0.0393 0.167510180498997
0.0393 0.167515736023689
0.0393 0.16752129154838
0.0393 0.167526847073072
0.0393 0.167532402597763
0.0393 0.167537958122455
0.0393 0.167543513647146
0.0393 0.167549069171838
0.0393 0.167554624696529
0.0393 0.167560180221221
0.0393 0.167565735745913
0.0393 0.167571291270604
0.0393 0.167576846795296
0.0393 0.167582402319987
0.0393 0.167587957844679
0.0393 0.16759351336937
0.0393 0.167599068894062
0.0393 0.167604624418753
0.0393 0.167610179943445
0.0393 0.167615735468136
0.0393 0.167621290992828
0.0393 0.167626846517519
0.0393 0.167632402042211
0.0393 0.167637957566902
0.0393 0.167643513091594
0.0393 0.167649068616285
0.0393 0.167654624140977
0.0393 0.167660179665669
0.0393 0.16766573519036
0.0393 0.167671290715052
0.0393 0.167676846239743
0.0393 0.167682401764435
0.0393 0.167687957289126
0.0393 0.167693512813818
0.0393 0.167699068338509
0.0393 0.167704623863201
0.0393 0.167710179387892
0.0393 0.167715734912584
0.0393 0.167721290437275
0.0393 0.167726845961967
0.0393 0.167732401486658
0.0393 0.16773795701135
0.0393 0.167743512536041
0.0393 0.167749068060733
0.0393 0.167754623585425
0.0393 0.167760179110116
0.0393 0.167765734634808
0.0393 0.167771290159499
0.0393 0.167776845684191
0.0393 0.167782401208882
0.0393 0.167787956733574
0.0393 0.167793512258265
0.0393 0.167799067782957
0.0393 0.167804623307648
0.0393 0.16781017883234
0.0393 0.167815734357031
0.0393 0.167821289881723
0.0393 0.167826845406414
0.0393 0.167832400931106
0.0393 0.167837956455797
0.0393 0.167843511980489
0.0393 0.167849067505181
0.0393 0.167854623029872
0.0393 0.167860178554564
0.0393 0.167865734079255
0.0393 0.167871289603947
0.0393 0.167876845128638
0.0393 0.16788240065333
0.0393 0.167887956178021
0.0393 0.167893511702713
0.0393 0.167899067227404
0.0393 0.167904622752096
0.0393 0.167910178276787
0.0393 0.167915733801479
0.0393 0.16792128932617
0.0393 0.167926844850862
0.0393 0.167932400375553
0.0393 0.167937955900245
0.0393 0.167943511424937
0.0393 0.167949066949628
0.0393 0.16795462247432
0.0393 0.167960177999011
0.0393 0.167965733523703
0.0393 0.167971289048394
0.0393 0.167976844573086
0.0393 0.167982400097777
0.0393 0.167987955622469
0.0393 0.16799351114716
0.0393 0.167999066671852
0.0393 0.168004622196543
0.0393 0.168010177721235
0.0393 0.168015733245926
0.0393 0.168021288770618
0.0393 0.168026844295309
0.0393 0.168032399820001
0.0393 0.168037955344693
0.0393 0.168043510869384
0.0393 0.168049066394076
0.0393 0.168054621918767
0.0393 0.168060177443459
0.0393 0.16806573296815
0.0393 0.168071288492842
0.0393 0.168076844017533
0.0393 0.168082399542225
0.0393 0.168087955066916
0.0393 0.168093510591608
0.0393 0.168099066116299
0.0393 0.168104621640991
0.0393 0.168110177165682
0.0393 0.168115732690374
0.0393 0.168121288215065
0.0393 0.168126843739757
0.0393 0.168132399264449
0.0393 0.16813795478914
0.0393 0.168143510313832
0.0393 0.168149065838523
0.0393 0.168154621363215
0.0393 0.168160176887906
0.0393 0.168165732412598
0.0393 0.168171287937289
0.0393 0.168176843461981
0.0393 0.168182398986672
0.0393 0.168187954511364
0.0393 0.168193510036055
0.0393 0.168199065560747
0.0393 0.168204621085438
0.0393 0.16821017661013
0.0393 0.168215732134821
0.0393 0.168221287659513
0.0393 0.168226843184205
0.0393 0.168232398708896
0.0393 0.168237954233588
0.0393 0.168243509758279
0.0393 0.168249065282971
0.0393 0.168254620807662
0.0393 0.168260176332354
0.0393 0.168265731857045
0.0393 0.168271287381737
0.0393 0.168276842906428
0.0393 0.16828239843112
0.0393 0.168287953955811
0.0393 0.168293509480503
0.0393 0.168299065005194
0.0393 0.168304620529886
0.0393 0.168310176054577
0.0393 0.168315731579269
0.0393 0.168321287103961
0.0393 0.168326842628652
0.0393 0.168332398153344
0.0393 0.168337953678035
0.0393 0.168343509202727
0.0393 0.168349064727418
0.0393 0.16835462025211
0.0393 0.168360175776801
0.0393 0.168365731301493
0.0393 0.168371286826184
0.0393 0.168376842350876
0.0393 0.168382397875567
0.0393 0.168387953400259
0.0393 0.16839350892495
0.0393 0.168399064449642
0.0393 0.168404619974333
0.0393 0.168410175499025
0.0393 0.168415731023717
0.0393 0.168421286548408
0.0393 0.1684268420731
0.0393 0.168432397597791
0.0393 0.168437953122483
0.0393 0.168443508647174
0.0393 0.168449064171866
0.0393 0.168454619696557
0.0393 0.168460175221249
0.0393 0.16846573074594
0.0393 0.168471286270632
0.0393 0.168476841795323
0.0393 0.168482397320015
0.0393 0.168487952844706
0.0393 0.168493508369398
0.0393 0.168499063894089
0.0393 0.168504619418781
0.0393 0.168510174943473
0.0393 0.168515730468164
0.0393 0.168521285992856
0.0393 0.168526841517547
0.0393 0.168532397042239
0.0393 0.16853795256693
0.0393 0.168543508091622
0.0393 0.168549063616313
0.0393 0.168554619141005
0.0393 0.168560174665696
0.0393 0.168565730190388
0.0393 0.168571285715079
0.0393 0.168576841239771
0.0393 0.168582396764462
0.0393 0.168587952289154
0.0393 0.168593507813845
0.0393 0.168599063338537
0.0393 0.168604618863229
0.0393 0.16861017438792
0.0393 0.168615729912612
0.0393 0.168621285437303
0.0393 0.168626840961995
0.0393 0.168632396486686
0.0393 0.168637952011378
0.0393 0.168643507536069
0.0393 0.168649063060761
0.0393 0.168654618585452
0.0393 0.168660174110144
0.0393 0.168665729634835
0.0393 0.168671285159527
0.0393 0.168676840684218
0.0393 0.16868239620891
0.0393 0.168687951733601
0.0393 0.168693507258293
0.0393 0.168699062782985
0.0393 0.168704618307676
0.0393 0.168710173832368
0.0393 0.168715729357059
0.0393 0.168721284881751
0.0393 0.168726840406442
0.0393 0.168732395931134
0.0393 0.168737951455825
0.0393 0.168743506980517
0.0393 0.168749062505208
0.0393 0.1687546180299
0.0393 0.168760173554591
0.0393 0.168765729079283
0.0393 0.168771284603974
0.0393 0.168776840128666
0.0393 0.168782395653357
0.0393 0.168787951178049
0.0393 0.168793506702741
0.0393 0.168799062227432
0.0393 0.168804617752124
0.0393 0.168810173276815
0.0393 0.168815728801507
0.0393 0.168821284326198
0.0393 0.16882683985089
0.0393 0.168832395375581
0.0393 0.168837950900273
0.0393 0.168843506424964
0.0393 0.168849061949656
0.0393 0.168854617474347
0.0393 0.168860172999039
0.0393 0.16886572852373
0.0393 0.168871284048422
0.0393 0.168876839573114
0.0393 0.168882395097805
0.0393 0.168887950622497
0.0393 0.168893506147188
0.0393 0.16889906167188
0.0393 0.168904617196571
0.0393 0.168910172721263
0.0393 0.168915728245954
0.0393 0.168921283770646
0.0393 0.168926839295337
0.0393 0.168932394820029
0.0393 0.16893795034472
0.0393 0.168943505869412
0.0393 0.168949061394103
0.0393 0.168954616918795
0.0393 0.168960172443486
0.0393 0.168965727968178
0.0393 0.168971283492869
0.0393 0.168976839017561
0.0393 0.168982394542253
0.0393 0.168987950066944
0.0393 0.168993505591636
0.0393 0.168999061116327
0.0393 0.169004616641019
0.0393 0.16901017216571
0.0393 0.169015727690402
0.0393 0.169021283215093
0.0393 0.169026838739785
0.0393 0.169032394264476
0.0393 0.169037949789168
0.0393 0.169043505313859
0.0393 0.169049060838551
0.0393 0.169054616363242
0.0393 0.169060171887934
0.0393 0.169065727412625
0.0393 0.169071282937317
0.0393 0.169076838462009
0.0393 0.1690823939867
0.0393 0.169087949511392
0.0393 0.169093505036083
0.0393 0.169099060560775
0.0393 0.169104616085466
0.0393 0.169110171610158
0.0393 0.169115727134849
0.0393 0.169121282659541
0.0393 0.169126838184232
0.0393 0.169132393708924
0.0393 0.169137949233615
0.0393 0.169143504758307
0.0393 0.169149060282998
0.0393 0.16915461580769
0.0393 0.169160171332381
0.0393 0.169165726857073
0.0393 0.169171282381765
0.0393 0.169176837906456
0.0393 0.169182393431148
0.0393 0.169187948955839
0.0393 0.169193504480531
0.0393 0.169199060005222
0.0393 0.169204615529914
0.0393 0.169210171054605
0.0393 0.169215726579297
0.0393 0.169221282103988
0.0393 0.16922683762868
0.0393 0.169232393153371
0.0393 0.169237948678063
0.0393 0.169243504202754
0.0393 0.169249059727446
0.0393 0.169254615252137
0.0393 0.169260170776829
0.0393 0.169265726301521
0.0393 0.169271281826212
0.0393 0.169276837350904
0.0393 0.169282392875595
0.0393 0.169287948400287
0.0393 0.169293503924978
0.0393 0.16929905944967
0.0393 0.169304614974361
0.0393 0.169310170499053
0.0393 0.169315726023744
0.0393 0.169321281548436
0.0393 0.169326837073127
0.0393 0.169332392597819
0.0393 0.16933794812251
0.0393 0.169343503647202
0.0393 0.169349059171893
0.0393 0.169354614696585
0.0393 0.169360170221277
0.0393 0.169365725745968
0.0393 0.16937128127066
0.0393 0.169376836795351
0.0393 0.169382392320043
0.0393 0.169387947844734
0.0393 0.169393503369426
0.0393 0.169399058894117
0.0393 0.169404614418809
0.0393 0.1694101699435
0.0393 0.169415725468192
0.0393 0.169421280992883
0.0393 0.169426836517575
0.0393 0.169432392042266
0.0393 0.169437947566958
0.0393 0.169443503091649
0.0393 0.169449058616341
0.0393 0.169454614141033
0.0393 0.169460169665724
0.0393 0.169465725190416
0.0393 0.169471280715107
0.0393 0.169476836239799
0.0393 0.16948239176449
0.0393 0.169487947289182
0.0393 0.169493502813873
0.0393 0.169499058338565
0.0393 0.169504613863256
0.0393 0.169510169387948
0.0393 0.169515724912639
0.0393 0.169521280437331
0.0393 0.169526835962022
0.0393 0.169532391486714
0.0393 0.169537947011405
0.0393 0.169543502536097
0.0393 0.169549058060789
0.0393 0.16955461358548
0.0393 0.169560169110172
0.0393 0.169565724634863
0.0393 0.169571280159555
0.0393 0.169576835684246
0.0393 0.169582391208938
0.0393 0.169587946733629
0.0393 0.169593502258321
0.0393 0.169599057783012
0.0393 0.169604613307704
0.0393 0.169610168832395
0.0393 0.169615724357087
0.0393 0.169621279881778
0.0393 0.16962683540647
0.0393 0.169632390931161
0.0393 0.169637946455853
0.0393 0.169643501980545
0.0393 0.169649057505236
0.0393 0.169654613029928
0.0393 0.169660168554619
0.0393 0.169665724079311
0.0393 0.169671279604002
0.0393 0.169676835128694
0.0393 0.169682390653385
0.0393 0.169687946178077
0.0393 0.169693501702768
0.0393 0.16969905722746
0.0393 0.169704612752151
0.0393 0.169710168276843
0.0393 0.169715723801534
0.0393 0.169721279326226
0.0393 0.169726834850917
0.0393 0.169732390375609
0.0393 0.169737945900301
0.0393 0.169743501424992
0.0393 0.169749056949684
0.0393 0.169754612474375
0.0393 0.169760167999067
0.0393 0.169765723523758
0.0393 0.16977127904845
0.0393 0.169776834573141
0.0393 0.169782390097833
0.0393 0.169787945622524
0.0393 0.169793501147216
0.0393 0.169799056671907
0.0393 0.169804612196599
0.0393 0.16981016772129
0.0393 0.169815723245982
0.0393 0.169821278770673
0.0393 0.169826834295365
0.0393 0.169832389820057
0.0393 0.169837945344748
0.0394 0.16984350086944
0.0394 0.169849056394131
0.0394 0.169854611918823
0.0394 0.169860167443514
0.0394 0.169865722968206
0.0394 0.169871278492897
0.0394 0.169876834017589
0.0394 0.16988238954228
0.0394 0.169887945066972
0.0394 0.169893500591663
0.0394 0.169899056116355
0.0394 0.169904611641046
0.0394 0.169910167165738
0.0394 0.16991572269043
0.0394 0.169921278215121
0.0394 0.169926833739813
0.0394 0.169932389264504
0.0394 0.169937944789196
0.0394 0.169943500313887
0.0394 0.169949055838579
0.0394 0.16995461136327
0.0394 0.169960166887962
0.0394 0.169965722412653
0.0394 0.169971277937345
0.0394 0.169976833462036
0.0394 0.169982388986728
0.0394 0.169987944511419
0.0394 0.169993500036111
0.0394 0.169999055560802
0.0394 0.170004611085494
0.0394 0.170010166610186
0.0394 0.170015722134877
0.0394 0.170021277659569
0.0394 0.17002683318426
0.0394 0.170032388708952
0.0394 0.170037944233643
0.0394 0.170043499758335
0.0394 0.170049055283026
0.0394 0.170054610807718
0.0394 0.170060166332409
0.0394 0.170065721857101
0.0394 0.170071277381792
0.0394 0.170076832906484
0.0394 0.170082388431175
0.0394 0.170087943955867
0.0394 0.170093499480558
0.0394 0.17009905500525
0.0394 0.170104610529941
0.0394 0.170110166054633
0.0394 0.170115721579325
0.0394 0.170121277104016
0.0394 0.170126832628708
0.0394 0.170132388153399
0.0394 0.170137943678091
0.0394 0.170143499202782
0.0394 0.170149054727474
0.0394 0.170154610252165
0.0394 0.170160165776857
0.0394 0.170165721301548
0.0394 0.17017127682624
0.0394 0.170176832350931
0.0394 0.170182387875623
0.0394 0.170187943400314
0.0394 0.170193498925006
0.0394 0.170199054449698
0.0394 0.170204609974389
0.0394 0.170210165499081
0.0394 0.170215721023772
0.0394 0.170221276548464
0.0394 0.170226832073155
0.0394 0.170232387597847
0.0394 0.170237943122538
0.0394 0.17024349864723
0.0394 0.170249054171921
0.0394 0.170254609696613
0.0394 0.170260165221304
0.0394 0.170265720745996
0.0394 0.170271276270687
0.0394 0.170276831795379
0.0394 0.17028238732007
0.0394 0.170287942844762
0.0394 0.170293498369454
0.0394 0.170299053894145
0.0394 0.170304609418837
0.0394 0.170310164943528
0.0394 0.17031572046822
0.0394 0.170321275992911
0.0394 0.170326831517603
0.0394 0.170332387042294
0.0394 0.170337942566986
0.0394 0.170343498091677
0.0394 0.170349053616369
0.0394 0.17035460914106
0.0394 0.170360164665752
0.0394 0.170365720190443
0.0394 0.170371275715135
0.0394 0.170376831239826
0.0394 0.170382386764518
0.0394 0.17038794228921
0.0394 0.170393497813901
0.0394 0.170399053338593
0.0394 0.170404608863284
0.0394 0.170410164387976
0.0394 0.170415719912667
0.0394 0.170421275437359
0.0394 0.17042683096205
0.0394 0.170432386486742
0.0394 0.170437942011433
0.0394 0.170443497536125
0.0394 0.170449053060816
0.0394 0.170454608585508
0.0394 0.170460164110199
0.0394 0.170465719634891
0.0394 0.170471275159582
0.0394 0.170476830684274
0.0394 0.170482386208965
0.0394 0.170487941733657
0.0394 0.170493497258349
0.0394 0.17049905278304
0.0394 0.170504608307732
0.0394 0.170510163832423
0.0394 0.170515719357115
0.0394 0.170521274881806
0.0394 0.170526830406498
0.0394 0.170532385931189
0.0394 0.170537941455881
0.0394 0.170543496980572
0.0394 0.170549052505264
0.0394 0.170554608029955
0.0394 0.170560163554647
0.0394 0.170565719079338
0.0394 0.17057127460403
0.0394 0.170576830128721
0.0394 0.170582385653413
0.0394 0.170587941178105
0.0394 0.170593496702796
0.0394 0.170599052227488
0.0394 0.170604607752179
0.0394 0.170610163276871
0.0394 0.170615718801562
0.0394 0.170621274326254
0.0394 0.170626829850945
0.0394 0.170632385375637
0.0394 0.170637940900328
0.0394 0.17064349642502
0.0394 0.170649051949711
0.0394 0.170654607474403
0.0394 0.170660162999094
0.0394 0.170665718523786
0.0394 0.170671274048478
0.0394 0.170676829573169
0.0394 0.170682385097861
0.0394 0.170687940622552
0.0394 0.170693496147244
0.0394 0.170699051671935
0.0394 0.170704607196627
0.0394 0.170710162721318
0.0394 0.17071571824601
0.0394 0.170721273770701
0.0394 0.170726829295393
0.0394 0.170732384820084
0.0394 0.170737940344776
0.0394 0.170743495869467
0.0394 0.170749051394159
0.0394 0.17075460691885
0.0394 0.170760162443542
0.0394 0.170765717968234
0.0394 0.170771273492925
0.0394 0.170776829017617
0.0394 0.170782384542308
0.0394 0.170787940067
0.0394 0.170793495591691
0.0394 0.170799051116383
0.0394 0.170804606641074
0.0394 0.170810162165766
0.0394 0.170815717690457
0.0394 0.170821273215149
0.0394 0.17082682873984
0.0394 0.170832384264532
0.0394 0.170837939789223
0.0394 0.170843495313915
0.0394 0.170849050838606
0.0394 0.170854606363298
0.0394 0.170860161887989
0.0394 0.170865717412681
0.0394 0.170871272937373
0.0394 0.170876828462064
0.0394 0.170882383986756
0.0394 0.170887939511447
0.0394 0.170893495036139
0.0394 0.17089905056083
0.0394 0.170904606085522
0.0394 0.170910161610213
0.0394 0.170915717134905
0.0394 0.170921272659596
0.0394 0.170926828184288
0.0394 0.170932383708979
0.0394 0.170937939233671
0.0394 0.170943494758362
0.0394 0.170949050283054
0.0394 0.170954605807746
0.0394 0.170960161332437
0.0394 0.170965716857129
0.0394 0.17097127238182
0.0394 0.170976827906512
0.0394 0.170982383431203
0.0394 0.170987938955895
0.0394 0.170993494480586
0.0394 0.170999050005278
0.0394 0.171004605529969
0.0394 0.171010161054661
0.0394 0.171015716579352
0.0394 0.171021272104044
0.0394 0.171026827628735
0.0394 0.171032383153427
0.0394 0.171037938678118
0.0394 0.17104349420281
0.0394 0.171049049727502
0.0394 0.171054605252193
0.0394 0.171060160776885
0.0394 0.171065716301576
0.0394 0.171071271826268
0.0394 0.171076827350959
0.0394 0.171082382875651
0.0394 0.171087938400342
0.0394 0.171093493925034
0.0394 0.171099049449725
0.0394 0.171104604974417
0.0394 0.171110160499108
0.0394 0.1711157160238
0.0394 0.171121271548491
0.0394 0.171126827073183
0.0394 0.171132382597874
0.0394 0.171137938122566
0.0394 0.171143493647258
0.0394 0.171149049171949
0.0394 0.171154604696641
0.0394 0.171160160221332
0.0394 0.171165715746024
0.0394 0.171171271270715
0.0394 0.171176826795407
0.0394 0.171182382320098
0.0394 0.17118793784479
0.0394 0.171193493369481
0.0394 0.171199048894173
0.0394 0.171204604418864
0.0394 0.171210159943556
0.0394 0.171215715468247
0.0394 0.171221270992939
0.0394 0.17122682651763
0.0394 0.171232382042322
0.0394 0.171237937567014
0.0394 0.171243493091705
0.0394 0.171249048616397
0.0394 0.171254604141088
0.0394 0.17126015966578
0.0394 0.171265715190471
0.0394 0.171271270715163
0.0394 0.171276826239854
0.0394 0.171282381764546
0.0394 0.171287937289237
0.0394 0.171293492813929
0.0394 0.17129904833862
0.0394 0.171304603863312
0.0394 0.171310159388003
0.0394 0.171315714912695
0.0394 0.171321270437386
0.0394 0.171326825962078
0.0394 0.17133238148677
0.0394 0.171337937011461
0.0394 0.171343492536153
0.0394 0.171349048060844
0.0394 0.171354603585536
0.0394 0.171360159110227
0.0394 0.171365714634919
0.0394 0.17137127015961
0.0394 0.171376825684302
0.0394 0.171382381208993
0.0394 0.171387936733685
0.0394 0.171393492258376
0.0394 0.171399047783068
0.0394 0.171404603307759
0.0394 0.171410158832451
0.0394 0.171415714357142
0.0394 0.171421269881834
0.0394 0.171426825406526
0.0394 0.171432380931217
0.0394 0.171437936455909
0.0394 0.1714434919806
0.0394 0.171449047505292
0.0394 0.171454603029983
0.0394 0.171460158554675
0.0394 0.171465714079366
0.0394 0.171471269604058
0.0394 0.171476825128749
0.0394 0.171482380653441
0.0394 0.171487936178132
0.0394 0.171493491702824
0.0394 0.171499047227515
0.0394 0.171504602752207
0.0394 0.171510158276898
0.0394 0.17151571380159
0.0394 0.171521269326282
0.0394 0.171526824850973
0.0394 0.171532380375665
0.0394 0.171537935900356
0.0394 0.171543491425048
0.0394 0.171549046949739
0.0394 0.171554602474431
0.0394 0.171560157999122
0.0394 0.171565713523814
0.0394 0.171571269048505
0.0394 0.171576824573197
0.0394 0.171582380097888
0.0394 0.17158793562258
0.0394 0.171593491147271
0.0394 0.171599046671963
0.0394 0.171604602196654
0.0394 0.171610157721346
0.0394 0.171615713246038
0.0394 0.171621268770729
0.0394 0.171626824295421
0.0394 0.171632379820112
0.0394 0.171637935344804
0.0394 0.171643490869495
0.0394 0.171649046394187
0.0394 0.171654601918878
0.0394 0.17166015744357
0.0394 0.171665712968261
0.0394 0.171671268492953
0.0394 0.171676824017644
0.0394 0.171682379542336
0.0394 0.171687935067027
0.0394 0.171693490591719
0.0394 0.17169904611641
0.0394 0.171704601641102
0.0394 0.171710157165794
0.0394 0.171715712690485
0.0394 0.171721268215177
0.0394 0.171726823739868
0.0394 0.17173237926456
0.0394 0.171737934789251
0.0394 0.171743490313943
0.0394 0.171749045838634
0.0394 0.171754601363326
0.0394 0.171760156888017
0.0394 0.171765712412709
0.0394 0.1717712679374
0.0394 0.171776823462092
0.0394 0.171782378986783
0.0394 0.171787934511475
0.0394 0.171793490036166
0.0394 0.171799045560858
0.0394 0.17180460108555
0.0394 0.171810156610241
0.0394 0.171815712134933
0.0394 0.171821267659624
0.0394 0.171826823184316
0.0394 0.171832378709007
0.0394 0.171837934233699
0.0394 0.17184348975839
0.0394 0.171849045283082
0.0394 0.171854600807773
0.0394 0.171860156332465
0.0394 0.171865711857156
0.0394 0.171871267381848
0.0394 0.171876822906539
0.0394 0.171882378431231
0.0394 0.171887933955922
0.0394 0.171893489480614
0.0394 0.171899045005306
0.0394 0.171904600529997
0.0394 0.171910156054689
0.0394 0.17191571157938
0.0394 0.171921267104072
0.0394 0.171926822628763
0.0394 0.171932378153455
0.0394 0.171937933678146
0.0394 0.171943489202838
0.0394 0.171949044727529
0.0394 0.171954600252221
0.0394 0.171960155776912
0.0394 0.171965711301604
0.0394 0.171971266826295
0.0394 0.171976822350987
0.0394 0.171982377875678
0.0394 0.17198793340037
0.0394 0.171993488925062
0.0394 0.171999044449753
0.0394 0.172004599974445
0.0394 0.172010155499136
0.0394 0.172015711023828
0.0394 0.172021266548519
0.0394 0.172026822073211
0.0394 0.172032377597902
0.0394 0.172037933122594
0.0394 0.172043488647285
0.0394 0.172049044171977
0.0394 0.172054599696668
0.0394 0.17206015522136
0.0394 0.172065710746051
0.0394 0.172071266270743
0.0394 0.172076821795434
0.0394 0.172082377320126
0.0394 0.172087932844818
0.0394 0.172093488369509
0.0394 0.172099043894201
0.0394 0.172104599418892
0.0394 0.172110154943584
0.0394 0.172115710468275
0.0394 0.172121265992967
0.0394 0.172126821517658
0.0394 0.17213237704235
0.0394 0.172137932567041
0.0394 0.172143488091733
0.0394 0.172149043616424
0.0394 0.172154599141116
0.0394 0.172160154665807
0.0394 0.172165710190499
0.0394 0.17217126571519
0.0394 0.172176821239882
0.0394 0.172182376764574
0.0394 0.172187932289265
0.0394 0.172193487813957
0.0394 0.172199043338648
0.0394 0.17220459886334
0.0394 0.172210154388031
0.0394 0.172215709912723
0.0394 0.172221265437414
0.0394 0.172226820962106
0.0394 0.172232376486797
0.0394 0.172237932011489
0.0394 0.17224348753618
0.0394 0.172249043060872
0.0394 0.172254598585563
0.0394 0.172260154110255
0.0394 0.172265709634946
0.0394 0.172271265159638
0.0394 0.17227682068433
0.0394 0.172282376209021
0.0394 0.172287931733713
0.0394 0.172293487258404
0.0394 0.172299042783096
0.0394 0.172304598307787
0.0394 0.172310153832479
0.0394 0.17231570935717
0.0394 0.172321264881862
0.0394 0.172326820406553
0.0394 0.172332375931245
0.0394 0.172337931455936
0.0394 0.172343486980628
0.0394 0.172349042505319
0.0394 0.172354598030011
0.0394 0.172360153554702
0.0394 0.172365709079394
0.0394 0.172371264604086
0.0394 0.172376820128777
0.0394 0.172382375653469
0.0394 0.17238793117816
0.0394 0.172393486702852
0.0394 0.172399042227543
0.0394 0.172404597752235
0.0394 0.172410153276926
0.0394 0.172415708801618
0.0394 0.172421264326309
0.0394 0.172426819851001
0.0394 0.172432375375692
0.0394 0.172437930900384
0.0394 0.172443486425075
0.0394 0.172449041949767
0.0394 0.172454597474458
0.0394 0.17246015299915
0.0394 0.172465708523842
0.0394 0.172471264048533
0.0394 0.172476819573225
0.0394 0.172482375097916
0.0394 0.172487930622608
0.0394 0.172493486147299
0.0394 0.172499041671991
0.0394 0.172504597196682
0.0394 0.172510152721374
0.0394 0.172515708246065
0.0394 0.172521263770757
0.0394 0.172526819295448
0.0394 0.17253237482014
0.0394 0.172537930344831
0.0394 0.172543485869523
0.0394 0.172549041394214
0.0394 0.172554596918906
0.0394 0.172560152443598
0.0394 0.172565707968289
0.0394 0.172571263492981
0.0394 0.172576819017672
0.0394 0.172582374542364
0.0394 0.172587930067055
0.0394 0.172593485591747
0.0394 0.172599041116438
0.0394 0.17260459664113
0.0394 0.172610152165821
0.0394 0.172615707690513
0.0394 0.172621263215204
0.0394 0.172626818739896
0.0394 0.172632374264587
0.0394 0.172637929789279
0.0394 0.17264348531397
0.0394 0.172649040838662
0.0395 0.172654596363354
0.0395 0.172660151888045
0.0395 0.172665707412737
0.0395 0.172671262937428
0.0395 0.17267681846212
0.0395 0.172682373986811
0.0395 0.172687929511503
0.0395 0.172693485036194
0.0395 0.172699040560886
0.0395 0.172704596085577
0.0395 0.172710151610269
0.0395 0.17271570713496
0.0395 0.172721262659652
0.0395 0.172726818184343
0.0395 0.172732373709035
0.0395 0.172737929233726
0.0395 0.172743484758418
0.0395 0.17274904028311
0.0395 0.172754595807801
0.0395 0.172760151332493
0.0395 0.172765706857184
0.0395 0.172771262381876
0.0395 0.172776817906567
0.0395 0.172782373431259
0.0395 0.17278792895595
0.0395 0.172793484480642
0.0395 0.172799040005333
0.0395 0.172804595530025
0.0395 0.172810151054716
0.0395 0.172815706579408
0.0395 0.172821262104099
0.0395 0.172826817628791
0.0395 0.172832373153482
0.0395 0.172837928678174
0.0395 0.172843484202866
0.0395 0.172849039727557
0.0395 0.172854595252249
0.0395 0.17286015077694
0.0395 0.172865706301632
0.0395 0.172871261826323
0.0395 0.172876817351015
0.0395 0.172882372875706
0.0395 0.172887928400398
0.0395 0.172893483925089
0.0395 0.172899039449781
0.0395 0.172904594974472
0.0395 0.172910150499164
0.0395 0.172915706023855
0.0395 0.172921261548547
0.0395 0.172926817073238
0.0395 0.17293237259793
0.0395 0.172937928122622
0.0395 0.172943483647313
0.0395 0.172949039172005
0.0395 0.172954594696696
0.0395 0.172960150221388
0.0395 0.172965705746079
0.0395 0.172971261270771
0.0395 0.172976816795462
0.0395 0.172982372320154
0.0395 0.172987927844845
0.0395 0.172993483369537
0.0395 0.172999038894228
0.0395 0.17300459441892
0.0395 0.173010149943611
0.0395 0.173015705468303
0.0395 0.173021260992994
0.0395 0.173026816517686
0.0395 0.173032372042378
0.0395 0.173037927567069
0.0395 0.173043483091761
0.0395 0.173049038616452
0.0395 0.173054594141144
0.0395 0.173060149665835
0.0395 0.173065705190527
0.0395 0.173071260715218
0.0395 0.17307681623991
0.0395 0.173082371764601
0.0395 0.173087927289293
0.0395 0.173093482813984
0.0395 0.173099038338676
0.0395 0.173104593863367
0.0395 0.173110149388059
0.0395 0.17311570491275
0.0395 0.173121260437442
0.0395 0.173126815962134
0.0395 0.173132371486825
0.0395 0.173137927011517
0.0395 0.173143482536208
0.0395 0.1731490380609
0.0395 0.173154593585591
0.0395 0.173160149110283
0.0395 0.173165704634974
0.0395 0.173171260159666
0.0395 0.173176815684357
0.0395 0.173182371209049
0.0395 0.17318792673374
0.0395 0.173193482258432
0.0395 0.173199037783123
0.0395 0.173204593307815
0.0395 0.173210148832506
0.0395 0.173215704357198
0.0395 0.17322125988189
0.0395 0.173226815406581
0.0395 0.173232370931273
0.0395 0.173237926455964
0.0395 0.173243481980656
0.0395 0.173249037505347
0.0395 0.173254593030039
0.0395 0.17326014855473
0.0395 0.173265704079422
0.0395 0.173271259604113
0.0395 0.173276815128805
0.0395 0.173282370653496
0.0395 0.173287926178188
0.0395 0.173293481702879
0.0395 0.173299037227571
0.0395 0.173304592752262
0.0395 0.173310148276954
0.0395 0.173315703801646
0.0395 0.173321259326337
0.0395 0.173326814851029
0.0395 0.17333237037572
0.0395 0.173337925900412
0.0395 0.173343481425103
0.0395 0.173349036949795
0.0395 0.173354592474486
0.0395 0.173360147999178
0.0395 0.173365703523869
0.0395 0.173371259048561
0.0395 0.173376814573252
0.0395 0.173382370097944
0.0395 0.173387925622635
0.0395 0.173393481147327
0.0395 0.173399036672019
0.0395 0.17340459219671
0.0395 0.173410147721402
0.0395 0.173415703246093
0.0395 0.173421258770785
0.0395 0.173426814295476
0.0395 0.173432369820168
0.0395 0.173437925344859
0.0395 0.173443480869551
0.0395 0.173449036394242
0.0395 0.173454591918934
0.0395 0.173460147443625
0.0395 0.173465702968317
0.0395 0.173471258493008
0.0395 0.1734768140177
0.0395 0.173482369542391
0.0395 0.173487925067083
0.0395 0.173493480591774
0.0395 0.173499036116466
0.0395 0.173504591641158
0.0395 0.173510147165849
0.0395 0.173515702690541
0.0395 0.173521258215232
0.0395 0.173526813739924
0.0395 0.173532369264615
0.0395 0.173537924789307
0.0395 0.173543480313998
0.0395 0.17354903583869
0.0395 0.173554591363381
0.0395 0.173560146888073
0.0395 0.173565702412764
0.0395 0.173571257937456
0.0395 0.173576813462147
0.0395 0.173582368986839
0.0395 0.17358792451153
0.0395 0.173593480036222
0.0395 0.173599035560914
0.0395 0.173604591085605
0.0395 0.173610146610297
0.0395 0.173615702134988
0.0395 0.17362125765968
0.0395 0.173626813184371
0.0395 0.173632368709063
0.0395 0.173637924233754
0.0395 0.173643479758446
0.0395 0.173649035283137
0.0395 0.173654590807829
0.0395 0.17366014633252
0.0395 0.173665701857212
0.0395 0.173671257381903
0.0395 0.173676812906595
0.0395 0.173682368431287
0.0395 0.173687923955978
0.0395 0.17369347948067
0.0395 0.173699035005361
0.0395 0.173704590530053
0.0395 0.173710146054744
0.0395 0.173715701579436
0.0395 0.173721257104127
0.0395 0.173726812628819
0.0395 0.17373236815351
0.0395 0.173737923678202
0.0395 0.173743479202893
0.0395 0.173749034727585
0.0395 0.173754590252276
0.0395 0.173760145776968
0.0395 0.173765701301659
0.0395 0.173771256826351
0.0395 0.173776812351043
0.0395 0.173782367875734
0.0395 0.173787923400426
0.0395 0.173793478925117
0.0395 0.173799034449809
0.0395 0.1738045899745
0.0395 0.173810145499192
0.0395 0.173815701023883
0.0395 0.173821256548575
0.0395 0.173826812073266
0.0395 0.173832367597958
0.0395 0.173837923122649
0.0395 0.173843478647341
0.0395 0.173849034172032
0.0395 0.173854589696724
0.0395 0.173860145221415
0.0395 0.173865700746107
0.0395 0.173871256270798
0.0395 0.17387681179549
0.0395 0.173882367320182
0.0395 0.173887922844873
0.0395 0.173893478369565
0.0395 0.173899033894256
0.0395 0.173904589418948
0.0395 0.173910144943639
0.0395 0.173915700468331
0.0395 0.173921255993022
0.0395 0.173926811517714
0.0395 0.173932367042405
0.0395 0.173937922567097
0.0395 0.173943478091788
0.0395 0.17394903361648
0.0395 0.173954589141171
0.0395 0.173960144665863
0.0395 0.173965700190554
0.0395 0.173971255715246
0.0395 0.173976811239938
0.0395 0.173982366764629
0.0395 0.173987922289321
0.0395 0.173993477814012
0.0395 0.173999033338704
0.0395 0.174004588863395
0.0395 0.174010144388087
0.0395 0.174015699912778
0.0395 0.17402125543747
0.0395 0.174026810962161
0.0395 0.174032366486853
0.0395 0.174037922011544
0.0395 0.174043477536236
0.0395 0.174049033060927
0.0395 0.174054588585619
0.0395 0.17406014411031
0.0395 0.174065699635002
0.0395 0.174071255159694
0.0395 0.174076810684385
0.0395 0.174082366209077
0.0395 0.174087921733768
0.0395 0.17409347725846
0.0395 0.174099032783151
0.0395 0.174104588307843
0.0395 0.174110143832534
0.0395 0.174115699357226
0.0395 0.174121254881917
0.0395 0.174126810406609
0.0395 0.1741323659313
0.0395 0.174137921455992
0.0395 0.174143476980683
0.0395 0.174149032505375
0.0395 0.174154588030067
0.0395 0.174160143554758
0.0395 0.17416569907945
0.0395 0.174171254604141
0.0395 0.174176810128833
0.0395 0.174182365653524
0.0395 0.174187921178216
0.0395 0.174193476702907
0.0395 0.174199032227599
0.0395 0.17420458775229
0.0395 0.174210143276982
0.0395 0.174215698801673
0.0395 0.174221254326365
0.0395 0.174226809851056
0.0395 0.174232365375748
0.0395 0.174237920900439
0.0395 0.174243476425131
0.0395 0.174249031949822
0.0395 0.174254587474514
0.0395 0.174260142999206
0.0395 0.174265698523897
0.0395 0.174271254048589
0.0395 0.17427680957328
0.0395 0.174282365097972
0.0395 0.174287920622663
0.0395 0.174293476147355
0.0395 0.174299031672046
0.0395 0.174304587196738
0.0395 0.174310142721429
0.0395 0.174315698246121
0.0395 0.174321253770812
0.0395 0.174326809295504
0.0395 0.174332364820195
0.0395 0.174337920344887
0.0395 0.174343475869578
0.0395 0.17434903139427
0.0395 0.174354586918962
0.0395 0.174360142443653
0.0395 0.174365697968345
0.0395 0.174371253493036
0.0395 0.174376809017728
0.0395 0.174382364542419
0.0395 0.174387920067111
0.0395 0.174393475591802
0.0395 0.174399031116494
0.0395 0.174404586641185
0.0395 0.174410142165877
0.0395 0.174415697690568
0.0395 0.17442125321526
0.0395 0.174426808739951
0.0395 0.174432364264643
0.0395 0.174437919789335
0.0395 0.174443475314026
0.0395 0.174449030838718
0.0395 0.174454586363409
0.0395 0.174460141888101
0.0395 0.174465697412792
0.0395 0.174471252937484
0.0395 0.174476808462175
0.0395 0.174482363986867
0.0395 0.174487919511558
0.0395 0.17449347503625
0.0395 0.174499030560941
0.0395 0.174504586085633
0.0395 0.174510141610324
0.0395 0.174515697135016
0.0395 0.174521252659707
0.0395 0.174526808184399
0.0395 0.174532363709091
0.0395 0.174537919233782
0.0395 0.174543474758474
0.0395 0.174549030283165
0.0395 0.174554585807857
0.0395 0.174560141332548
0.0395 0.17456569685724
0.0395 0.174571252381931
0.0395 0.174576807906623
0.0395 0.174582363431314
0.0395 0.174587918956006
0.0395 0.174593474480697
0.0395 0.174599030005389
0.0395 0.17460458553008
0.0395 0.174610141054772
0.0395 0.174615696579463
0.0395 0.174621252104155
0.0395 0.174626807628847
0.0395 0.174632363153538
0.0395 0.17463791867823
0.0395 0.174643474202921
0.0395 0.174649029727613
0.0395 0.174654585252304
0.0395 0.174660140776996
0.0395 0.174665696301687
0.0395 0.174671251826379
0.0395 0.17467680735107
0.0395 0.174682362875762
0.0395 0.174687918400453
0.0395 0.174693473925145
0.0395 0.174699029449836
0.0395 0.174704584974528
0.0395 0.174710140499219
0.0395 0.174715696023911
0.0395 0.174721251548603
0.0395 0.174726807073294
0.0395 0.174732362597986
0.0395 0.174737918122677
0.0395 0.174743473647369
0.0395 0.17474902917206
0.0395 0.174754584696752
0.0395 0.174760140221443
0.0395 0.174765695746135
0.0395 0.174771251270826
0.0395 0.174776806795518
0.0395 0.174782362320209
0.0395 0.174787917844901
0.0395 0.174793473369592
0.0395 0.174799028894284
0.0395 0.174804584418975
0.0395 0.174810139943667
0.0395 0.174815695468359
0.0395 0.17482125099305
0.0395 0.174826806517742
0.0395 0.174832362042433
0.0395 0.174837917567125
0.0395 0.174843473091816
0.0395 0.174849028616508
0.0395 0.174854584141199
0.0395 0.174860139665891
0.0395 0.174865695190582
0.0395 0.174871250715274
0.0395 0.174876806239965
0.0395 0.174882361764657
0.0395 0.174887917289348
0.0395 0.17489347281404
0.0395 0.174899028338731
0.0395 0.174904583863423
0.0395 0.174910139388115
0.0395 0.174915694912806
0.0395 0.174921250437498
0.0395 0.174926805962189
0.0395 0.174932361486881
0.0395 0.174937917011572
0.0395 0.174943472536264
0.0395 0.174949028060955
0.0395 0.174954583585647
0.0395 0.174960139110338
0.0395 0.17496569463503
0.0395 0.174971250159721
0.0395 0.174976805684413
0.0395 0.174982361209104
0.0395 0.174987916733796
0.0395 0.174993472258487
0.0395 0.174999027783179
0.0395 0.17500458330787
0.0395 0.175010138832562
0.0395 0.175015694357254
0.0395 0.175021249881945
0.0395 0.175026805406637
0.0395 0.175032360931328
0.0395 0.17503791645602
0.0395 0.175043471980711
0.0395 0.175049027505403
0.0395 0.175054583030094
0.0395 0.175060138554786
0.0395 0.175065694079477
0.0395 0.175071249604169
0.0395 0.17507680512886
0.0395 0.175082360653552
0.0395 0.175087916178243
0.0395 0.175093471702935
0.0395 0.175099027227627
0.0395 0.175104582752318
0.0395 0.17511013827701
0.0395 0.175115693801701
0.0395 0.175121249326393
0.0395 0.175126804851084
0.0395 0.175132360375776
0.0395 0.175137915900467
0.0395 0.175143471425159
0.0395 0.17514902694985
0.0395 0.175154582474542
0.0395 0.175160137999233
0.0395 0.175165693523925
0.0395 0.175171249048616
0.0395 0.175176804573308
0.0395 0.175182360097999
0.0395 0.175187915622691
0.0395 0.175193471147383
0.0395 0.175199026672074
0.0395 0.175204582196766
0.0395 0.175210137721457
0.0395 0.175215693246149
0.0395 0.17522124877084
0.0395 0.175226804295532
0.0395 0.175232359820223
0.0395 0.175237915344915
0.0395 0.175243470869606
0.0395 0.175249026394298
0.0395 0.175254581918989
0.0395 0.175260137443681
0.0395 0.175265692968372
0.0395 0.175271248493064
0.0395 0.175276804017755
0.0395 0.175282359542447
0.0395 0.175287915067139
0.0395 0.17529347059183
0.0395 0.175299026116522
0.0395 0.175304581641213
0.0395 0.175310137165905
0.0395 0.175315692690596
0.0395 0.175321248215288
0.0395 0.175326803739979
0.0395 0.175332359264671
0.0395 0.175337914789362
0.0395 0.175343470314054
0.0395 0.175349025838745
0.0395 0.175354581363437
0.0395 0.175360136888128
0.0395 0.17536569241282
0.0395 0.175371247937511
0.0395 0.175376803462203
0.0395 0.175382358986894
0.0395 0.175387914511586
0.0396 0.175393470036278
0.0396 0.175399025560969
0.0396 0.175404581085661
0.0396 0.175410136610352
0.0396 0.175415692135044
0.0396 0.175421247659735
0.0396 0.175426803184427
0.0396 0.175432358709118
0.0396 0.17543791423381
0.0396 0.175443469758501
0.0396 0.175449025283193
0.0396 0.175454580807884
0.0396 0.175460136332576
0.0396 0.175465691857267
0.0396 0.175471247381959
0.0396 0.175476802906651
0.0396 0.175482358431342
0.0396 0.175487913956034
0.0396 0.175493469480725
0.0396 0.175499025005417
0.0396 0.175504580530108
0.0396 0.1755101360548
0.0396 0.175515691579491
0.0396 0.175521247104183
0.0396 0.175526802628874
0.0396 0.175532358153566
0.0396 0.175537913678257
0.0396 0.175543469202949
0.0396 0.17554902472764
0.0396 0.175554580252332
0.0396 0.175560135777023
0.0396 0.175565691301715
0.0396 0.175571246826407
0.0396 0.175576802351098
0.0396 0.17558235787579
0.0396 0.175587913400481
0.0396 0.175593468925173
0.0396 0.175599024449864
0.0396 0.175604579974556
0.0396 0.175610135499247
0.0396 0.175615691023939
0.0396 0.17562124654863
0.0396 0.175626802073322
0.0396 0.175632357598013
0.0396 0.175637913122705
0.0396 0.175643468647396
0.0396 0.175649024172088
0.0396 0.175654579696779
0.0396 0.175660135221471
0.0396 0.175665690746163
0.0396 0.175671246270854
0.0396 0.175676801795546
0.0396 0.175682357320237
0.0396 0.175687912844929
0.0396 0.17569346836962
0.0396 0.175699023894312
0.0396 0.175704579419003
0.0396 0.175710134943695
0.0396 0.175715690468386
0.0396 0.175721245993078
0.0396 0.175726801517769
0.0396 0.175732357042461
0.0396 0.175737912567152
0.0396 0.175743468091844
0.0396 0.175749023616535
0.0396 0.175754579141227
0.0396 0.175760134665919
0.0396 0.17576569019061
0.0396 0.175771245715302
0.0396 0.175776801239993
0.0396 0.175782356764685
0.0396 0.175787912289376
0.0396 0.175793467814068
0.0396 0.175799023338759
0.0396 0.175804578863451
0.0396 0.175810134388142
0.0396 0.175815689912834
0.0396 0.175821245437525
0.0396 0.175826800962217
0.0396 0.175832356486908
0.0396 0.1758379120116
0.0396 0.175843467536291
0.0396 0.175849023060983
0.0396 0.175854578585675
0.0396 0.175860134110366
0.0396 0.175865689635058
0.0396 0.175871245159749
0.0396 0.175876800684441
0.0396 0.175882356209132
0.0396 0.175887911733824
0.0396 0.175893467258515
0.0396 0.175899022783207
0.0396 0.175904578307898
0.0396 0.17591013383259
0.0396 0.175915689357281
0.0396 0.175921244881973
0.0396 0.175926800406664
0.0396 0.175932355931356
0.0396 0.175937911456047
0.0396 0.175943466980739
0.0396 0.175949022505431
0.0396 0.175954578030122
0.0396 0.175960133554814
0.0396 0.175965689079505
0.0396 0.175971244604197
0.0396 0.175976800128888
0.0396 0.17598235565358
0.0396 0.175987911178271
0.0396 0.175993466702963
0.0396 0.175999022227654
0.0396 0.176004577752346
0.0396 0.176010133277037
0.0396 0.176015688801729
0.0396 0.17602124432642
0.0396 0.176026799851112
0.0396 0.176032355375803
0.0396 0.176037910900495
0.0396 0.176043466425187
0.0396 0.176049021949878
0.0396 0.17605457747457
0.0396 0.176060132999261
0.0396 0.176065688523953
0.0396 0.176071244048644
0.0396 0.176076799573336
0.0396 0.176082355098027
0.0396 0.176087910622719
0.0396 0.17609346614741
0.0396 0.176099021672102
0.0396 0.176104577196793
0.0396 0.176110132721485
0.0396 0.176115688246176
0.0396 0.176121243770868
0.0396 0.176126799295559
0.0396 0.176132354820251
0.0396 0.176137910344943
0.0396 0.176143465869634
0.0396 0.176149021394326
0.0396 0.176154576919017
0.0396 0.176160132443709
0.0396 0.1761656879684
0.0396 0.176171243493092
0.0396 0.176176799017783
0.0396 0.176182354542475
0.0396 0.176187910067166
0.0396 0.176193465591858
0.0396 0.176199021116549
0.0396 0.176204576641241
0.0396 0.176210132165932
0.0396 0.176215687690624
0.0396 0.176221243215315
0.0396 0.176226798740007
0.0396 0.176232354264699
0.0396 0.17623790978939
0.0396 0.176243465314082
0.0396 0.176249020838773
0.0396 0.176254576363465
0.0396 0.176260131888156
0.0396 0.176265687412848
0.0396 0.176271242937539
0.0396 0.176276798462231
0.0396 0.176282353986922
0.0396 0.176287909511614
0.0396 0.176293465036305
0.0396 0.176299020560997
0.0396 0.176304576085688
0.0396 0.17631013161038
0.0396 0.176315687135071
0.0396 0.176321242659763
0.0396 0.176326798184455
0.0396 0.176332353709146
0.0396 0.176337909233838
0.0396 0.176343464758529
0.0396 0.176349020283221
0.0396 0.176354575807912
0.0396 0.176360131332604
0.0396 0.176365686857295
0.0396 0.176371242381987
0.0396 0.176376797906678
0.0396 0.17638235343137
0.0396 0.176387908956061
0.0396 0.176393464480753
0.0396 0.176399020005444
0.0396 0.176404575530136
0.0396 0.176410131054827
0.0396 0.176415686579519
0.0396 0.176421242104211
0.0396 0.176426797628902
0.0396 0.176432353153594
0.0396 0.176437908678285
0.0396 0.176443464202977
0.0396 0.176449019727668
0.0396 0.17645457525236
0.0396 0.176460130777051
0.0396 0.176465686301743
0.0396 0.176471241826434
0.0396 0.176476797351126
0.0396 0.176482352875817
0.0396 0.176487908400509
0.0396 0.1764934639252
0.0396 0.176499019449892
0.0396 0.176504574974583
0.0396 0.176510130499275
0.0396 0.176515686023967
0.0396 0.176521241548658
0.0396 0.17652679707335
0.0396 0.176532352598041
0.0396 0.176537908122733
0.0396 0.176543463647424
0.0396 0.176549019172116
0.0396 0.176554574696807
0.0396 0.176560130221499
0.0396 0.17656568574619
0.0396 0.176571241270882
0.0396 0.176576796795573
0.0396 0.176582352320265
0.0396 0.176587907844956
0.0396 0.176593463369648
0.0396 0.176599018894339
0.0396 0.176604574419031
0.0396 0.176610129943723
0.0396 0.176615685468414
0.0396 0.176621240993106
0.0396 0.176626796517797
0.0396 0.176632352042489
0.0396 0.17663790756718
0.0396 0.176643463091872
0.0396 0.176649018616563
0.0396 0.176654574141255
0.0396 0.176660129665946
0.0396 0.176665685190638
0.0396 0.176671240715329
0.0396 0.176676796240021
0.0396 0.176682351764712
0.0396 0.176687907289404
0.0396 0.176693462814095
0.0396 0.176699018338787
0.0396 0.176704573863479
0.0396 0.17671012938817
0.0396 0.176715684912862
0.0396 0.176721240437553
0.0396 0.176726795962245
0.0396 0.176732351486936
0.0396 0.176737907011628
0.0396 0.176743462536319
0.0396 0.176749018061011
0.0396 0.176754573585702
0.0396 0.176760129110394
0.0396 0.176765684635085
0.0396 0.176771240159777
0.0396 0.176776795684468
0.0396 0.17678235120916
0.0396 0.176787906733851
0.0396 0.176793462258543
0.0396 0.176799017783235
0.0396 0.176804573307926
0.0396 0.176810128832618
0.0396 0.176815684357309
0.0396 0.176821239882001
0.0396 0.176826795406692
0.0396 0.176832350931384
0.0396 0.176837906456075
0.0396 0.176843461980767
0.0396 0.176849017505458
0.0396 0.17685457303015
0.0396 0.176860128554841
0.0396 0.176865684079533
0.0396 0.176871239604224
0.0396 0.176876795128916
0.0396 0.176882350653607
0.0396 0.176887906178299
0.0396 0.176893461702991
0.0396 0.176899017227682
0.0396 0.176904572752374
0.0396 0.176910128277065
0.0396 0.176915683801757
0.0396 0.176921239326448
0.0396 0.17692679485114
0.0396 0.176932350375831
0.0396 0.176937905900523
0.0396 0.176943461425214
0.0396 0.176949016949906
0.0396 0.176954572474597
0.0396 0.176960127999289
0.0396 0.17696568352398
0.0396 0.176971239048672
0.0396 0.176976794573363
0.0396 0.176982350098055
0.0396 0.176987905622747
0.0396 0.176993461147438
0.0396 0.17699901667213
0.0396 0.177004572196821
0.0396 0.177010127721513
0.0396 0.177015683246204
0.0396 0.177021238770896
0.0396 0.177026794295587
0.0396 0.177032349820279
0.0396 0.17703790534497
0.0396 0.177043460869662
0.0396 0.177049016394353
0.0396 0.177054571919045
0.0396 0.177060127443736
0.0396 0.177065682968428
0.0396 0.177071238493119
0.0396 0.177076794017811
0.0396 0.177082349542503
0.0396 0.177087905067194
0.0396 0.177093460591886
0.0396 0.177099016116577
0.0396 0.177104571641269
0.0396 0.17711012716596
0.0396 0.177115682690652
0.0396 0.177121238215343
0.0396 0.177126793740035
0.0396 0.177132349264726
0.0396 0.177137904789418
0.0396 0.177143460314109
0.0396 0.177149015838801
0.0396 0.177154571363492
0.0396 0.177160126888184
0.0396 0.177165682412876
0.0396 0.177171237937567
0.0396 0.177176793462259
0.0396 0.17718234898695
0.0396 0.177187904511642
0.0396 0.177193460036333
0.0396 0.177199015561025
0.0396 0.177204571085716
0.0396 0.177210126610408
0.0396 0.177215682135099
0.0396 0.177221237659791
0.0396 0.177226793184482
0.0396 0.177232348709174
0.0396 0.177237904233865
0.0396 0.177243459758557
0.0396 0.177249015283248
0.0396 0.17725457080794
0.0396 0.177260126332631
0.0396 0.177265681857323
0.0396 0.177271237382015
0.0396 0.177276792906706
0.0396 0.177282348431398
0.0396 0.177287903956089
0.0396 0.177293459480781
0.0396 0.177299015005472
0.0396 0.177304570530164
0.0396 0.177310126054855
0.0396 0.177315681579547
0.0396 0.177321237104238
0.0396 0.17732679262893
0.0396 0.177332348153621
0.0396 0.177337903678313
0.0396 0.177343459203004
0.0396 0.177349014727696
0.0396 0.177354570252387
0.0396 0.177360125777079
0.0396 0.177365681301771
0.0396 0.177371236826462
0.0396 0.177376792351154
0.0396 0.177382347875845
0.0396 0.177387903400537
0.0396 0.177393458925228
0.0396 0.17739901444992
0.0396 0.177404569974611
0.0396 0.177410125499303
0.0396 0.177415681023994
0.0396 0.177421236548686
0.0396 0.177426792073377
0.0396 0.177432347598069
0.0396 0.17743790312276
0.0396 0.177443458647452
0.0396 0.177449014172143
0.0396 0.177454569696835
0.0396 0.177460125221527
0.0396 0.177465680746218
0.0396 0.17747123627091
0.0396 0.177476791795601
0.0396 0.177482347320293
0.0396 0.177487902844984
0.0396 0.177493458369676
0.0396 0.177499013894367
0.0396 0.177504569419059
0.0396 0.17751012494375
0.0396 0.177515680468442
0.0396 0.177521235993133
0.0396 0.177526791517825
0.0396 0.177532347042516
0.0396 0.177537902567208
0.0396 0.177543458091899
0.0396 0.177549013616591
0.0396 0.177554569141283
0.0396 0.177560124665974
0.0396 0.177565680190666
0.0396 0.177571235715357
0.0396 0.177576791240049
0.0396 0.17758234676474
0.0396 0.177587902289432
0.0396 0.177593457814123
0.0396 0.177599013338815
0.0396 0.177604568863506
0.0396 0.177610124388198
0.0396 0.177615679912889
0.0396 0.177621235437581
0.0396 0.177626790962272
0.0396 0.177632346486964
0.0396 0.177637902011655
0.0396 0.177643457536347
0.0396 0.177649013061039
0.0396 0.17765456858573
0.0396 0.177660124110422
0.0396 0.177665679635113
0.0396 0.177671235159805
0.0396 0.177676790684496
0.0396 0.177682346209188
0.0396 0.177687901733879
0.0396 0.177693457258571
0.0396 0.177699012783262
0.0396 0.177704568307954
0.0396 0.177710123832645
0.0396 0.177715679357337
0.0396 0.177721234882028
0.0396 0.17772679040672
0.0396 0.177732345931411
0.0396 0.177737901456103
0.0396 0.177743456980795
0.0396 0.177749012505486
0.0396 0.177754568030178
0.0396 0.177760123554869
0.0396 0.177765679079561
0.0396 0.177771234604252
0.0396 0.177776790128944
0.0396 0.177782345653635
0.0396 0.177787901178327
0.0396 0.177793456703018
0.0396 0.17779901222771
0.0396 0.177804567752401
0.0396 0.177810123277093
0.0396 0.177815678801784
0.0396 0.177821234326476
0.0396 0.177826789851167
0.0396 0.177832345375859
0.0396 0.177837900900551
0.0396 0.177843456425242
0.0396 0.177849011949934
0.0396 0.177854567474625
0.0396 0.177860122999317
0.0396 0.177865678524008
0.0396 0.1778712340487
0.0396 0.177876789573391
0.0396 0.177882345098083
0.0396 0.177887900622774
0.0396 0.177893456147466
0.0396 0.177899011672157
0.0396 0.177904567196849
0.0396 0.17791012272154
0.0396 0.177915678246232
0.0396 0.177921233770924
0.0396 0.177926789295615
0.0396 0.177932344820307
0.0396 0.177937900344998
0.0396 0.17794345586969
0.0396 0.177949011394381
0.0396 0.177954566919073
0.0396 0.177960122443764
0.0396 0.177965677968456
0.0396 0.177971233493147
0.0396 0.177976789017839
0.0396 0.17798234454253
0.0396 0.177987900067222
0.0396 0.177993455591913
0.0396 0.177999011116605
0.0396 0.178004566641296
0.0396 0.178010122165988
0.0396 0.178015677690679
0.0396 0.178021233215371
0.0396 0.178026788740063
0.0396 0.178032344264754
0.0396 0.178037899789446
0.0396 0.178043455314137
0.0396 0.178049010838829
0.0396 0.17805456636352
0.0396 0.178060121888212
0.0396 0.178065677412903
0.0396 0.178071232937595
0.0396 0.178076788462286
0.0396 0.178082343986978
0.0396 0.178087899511669
0.0396 0.178093455036361
0.0396 0.178099010561052
0.0396 0.178104566085744
0.0396 0.178110121610436
0.0396 0.178115677135127
0.0396 0.178121232659819
0.0396 0.17812678818451
0.0396 0.178132343709202
0.0396 0.178137899233893
0.0396 0.178143454758585
0.0396 0.178149010283276
0.0396 0.178154565807968
0.0396 0.178160121332659
0.0396 0.178165676857351
0.0396 0.178171232382042
0.0396 0.178176787906734
0.0396 0.178182343431425
0.0396 0.178187898956117
0.0396 0.178193454480808
0.0396 0.1781990100055
0.0396 0.178204565530192
0.0396 0.178210121054883
0.0396 0.178215676579575
0.0396 0.178221232104266
0.0396 0.178226787628958
0.0396 0.178232343153649
0.0396 0.178237898678341
0.0396 0.178243454203032
0.0396 0.178249009727724
0.0396 0.178254565252415
0.0396 0.178260120777107
0.0396 0.178265676301798
0.0396 0.17827123182649
0.0396 0.178276787351181
0.0396 0.178282342875873
0.0396 0.178287898400564
0.0396 0.178293453925256
0.0397 0.178299009449948
0.0397 0.178304564974639
0.0397 0.178310120499331
0.0397 0.178315676024022
0.0397 0.178321231548714
0.0397 0.178326787073405
0.0397 0.178332342598097
0.0397 0.178337898122788
0.0397 0.17834345364748
0.0397 0.178349009172171
0.0397 0.178354564696863
0.0397 0.178360120221554
0.0397 0.178365675746246
0.0397 0.178371231270937
0.0397 0.178376786795629
0.0397 0.17838234232032
0.0397 0.178387897845012
0.0397 0.178393453369703
0.0397 0.178399008894395
0.0397 0.178404564419087
0.0397 0.178410119943778
0.0397 0.17841567546847
0.0397 0.178421230993161
0.0397 0.178426786517853
0.0397 0.178432342042544
0.0397 0.178437897567236
0.0397 0.178443453091927
0.0397 0.178449008616619
0.0397 0.17845456414131
0.0397 0.178460119666002
0.0397 0.178465675190693
0.0397 0.178471230715385
0.0397 0.178476786240076
0.0397 0.178482341764768
0.0397 0.178487897289459
0.0397 0.178493452814151
0.0397 0.178499008338843
0.0397 0.178504563863534
0.0397 0.178510119388226
0.0397 0.178515674912917
0.0397 0.178521230437609
0.0397 0.1785267859623
0.0397 0.178532341486992
0.0397 0.178537897011683
0.0397 0.178543452536375
0.0397 0.178549008061066
0.0397 0.178554563585758
0.0397 0.178560119110449
0.0397 0.178565674635141
0.0397 0.178571230159832
0.0397 0.178576785684524
0.0397 0.178582341209216
0.0397 0.178587896733907
0.0397 0.178593452258599
0.0397 0.17859900778329
0.0397 0.178604563307982
0.0397 0.178610118832673
0.0397 0.178615674357365
0.0397 0.178621229882056
0.0397 0.178626785406748
0.0397 0.178632340931439
0.0397 0.178637896456131
0.0397 0.178643451980822
0.0397 0.178649007505514
0.0397 0.178654563030205
0.0397 0.178660118554897
0.0397 0.178665674079588
0.0397 0.17867122960428
0.0397 0.178676785128972
0.0397 0.178682340653663
0.0397 0.178687896178355
0.0397 0.178693451703046
0.0397 0.178699007227738
0.0397 0.178704562752429
0.0397 0.178710118277121
0.0397 0.178715673801812
0.0397 0.178721229326504
0.0397 0.178726784851195
0.0397 0.178732340375887
0.0397 0.178737895900578
0.0397 0.17874345142527
0.0397 0.178749006949961
0.0397 0.178754562474653
0.0397 0.178760117999344
0.0397 0.178765673524036
0.0397 0.178771229048727
0.0397 0.178776784573419
0.0397 0.178782340098111
0.0397 0.178787895622802
0.0397 0.178793451147494
0.0397 0.178799006672185
0.0397 0.178804562196877
0.0397 0.178810117721568
0.0397 0.17881567324626
0.0397 0.178821228770951
0.0397 0.178826784295643
0.0397 0.178832339820334
0.0397 0.178837895345026
0.0397 0.178843450869717
0.0397 0.178849006394409
0.0397 0.1788545619191
0.0397 0.178860117443792
0.0397 0.178865672968483
0.0397 0.178871228493175
0.0397 0.178876784017867
0.0397 0.178882339542558
0.0397 0.17888789506725
0.0397 0.178893450591941
0.0397 0.178899006116633
0.0397 0.178904561641324
0.0397 0.178910117166016
0.0397 0.178915672690707
0.0397 0.178921228215399
0.0397 0.17892678374009
0.0397 0.178932339264782
0.0397 0.178937894789473
0.0397 0.178943450314165
0.0397 0.178949005838856
0.0397 0.178954561363548
0.0397 0.17896011688824
0.0397 0.178965672412931
0.0397 0.178971227937623
0.0397 0.178976783462314
0.0397 0.178982338987006
0.0397 0.178987894511697
0.0397 0.178993450036389
0.0397 0.17899900556108
0.0397 0.179004561085772
0.0397 0.179010116610463
0.0397 0.179015672135155
0.0397 0.179021227659846
0.0397 0.179026783184538
0.0397 0.179032338709229
0.0397 0.179037894233921
0.0397 0.179043449758612
0.0397 0.179049005283304
0.0397 0.179054560807996
0.0397 0.179060116332687
0.0397 0.179065671857379
0.0397 0.17907122738207
0.0397 0.179076782906762
0.0397 0.179082338431453
0.0397 0.179087893956145
0.0397 0.179093449480836
0.0397 0.179099005005528
0.0397 0.179104560530219
0.0397 0.179110116054911
0.0397 0.179115671579602
0.0397 0.179121227104294
0.0397 0.179126782628985
0.0397 0.179132338153677
0.0397 0.179137893678368
0.0397 0.17914344920306
0.0397 0.179149004727752
0.0397 0.179154560252443
0.0397 0.179160115777135
0.0397 0.179165671301826
0.0397 0.179171226826518
0.0397 0.179176782351209
0.0397 0.179182337875901
0.0397 0.179187893400592
0.0397 0.179193448925284
0.0397 0.179199004449975
0.0397 0.179204559974667
0.0397 0.179210115499358
0.0397 0.17921567102405
0.0397 0.179221226548741
0.0397 0.179226782073433
0.0397 0.179232337598124
0.0397 0.179237893122816
0.0397 0.179243448647508
0.0397 0.179249004172199
0.0397 0.179254559696891
0.0397 0.179260115221582
0.0397 0.179265670746274
0.0397 0.179271226270965
0.0397 0.179276781795657
0.0397 0.179282337320348
0.0397 0.17928789284504
0.0397 0.179293448369731
0.0397 0.179299003894423
0.0397 0.179304559419114
0.0397 0.179310114943806
0.0397 0.179315670468497
0.0397 0.179321225993189
0.0397 0.17932678151788
0.0397 0.179332337042572
0.0397 0.179337892567264
0.0397 0.179343448091955
0.0397 0.179349003616647
0.0397 0.179354559141338
0.0397 0.17936011466603
0.0397 0.179365670190721
0.0397 0.179371225715413
0.0397 0.179376781240104
0.0397 0.179382336764796
0.0397 0.179387892289487
0.0397 0.179393447814179
0.0397 0.17939900333887
0.0397 0.179404558863562
0.0397 0.179410114388253
0.0397 0.179415669912945
0.0397 0.179421225437636
0.0397 0.179426780962328
0.0397 0.17943233648702
0.0397 0.179437892011711
0.0397 0.179443447536403
0.0397 0.179449003061094
0.0397 0.179454558585786
0.0397 0.179460114110477
0.0397 0.179465669635169
0.0397 0.17947122515986
0.0397 0.179476780684552
0.0397 0.179482336209243
0.0397 0.179487891733935
0.0397 0.179493447258626
0.0397 0.179499002783318
0.0397 0.179504558308009
0.0397 0.179510113832701
0.0397 0.179515669357392
0.0397 0.179521224882084
0.0397 0.179526780406776
0.0397 0.179532335931467
0.0397 0.179537891456159
0.0397 0.17954344698085
0.0397 0.179549002505542
0.0397 0.179554558030233
0.0397 0.179560113554925
0.0397 0.179565669079616
0.0397 0.179571224604308
0.0397 0.179576780128999
0.0397 0.179582335653691
0.0397 0.179587891178382
0.0397 0.179593446703074
0.0397 0.179599002227765
0.0397 0.179604557752457
0.0397 0.179610113277148
0.0397 0.17961566880184
0.0397 0.179621224326532
0.0397 0.179626779851223
0.0397 0.179632335375915
0.0397 0.179637890900606
0.0397 0.179643446425298
0.0397 0.179649001949989
0.0397 0.179654557474681
0.0397 0.179660112999372
0.0397 0.179665668524064
0.0397 0.179671224048755
0.0397 0.179676779573447
0.0397 0.179682335098138
0.0397 0.17968789062283
0.0397 0.179693446147521
0.0397 0.179699001672213
0.0397 0.179704557196904
0.0397 0.179710112721596
0.0397 0.179715668246288
0.0397 0.179721223770979
0.0397 0.179726779295671
0.0397 0.179732334820362
0.0397 0.179737890345054
0.0397 0.179743445869745
0.0397 0.179749001394437
0.0397 0.179754556919128
0.0397 0.17976011244382
0.0397 0.179765667968511
0.0397 0.179771223493203
0.0397 0.179776779017894
0.0397 0.179782334542586
0.0397 0.179787890067277
0.0397 0.179793445591969
0.0397 0.17979900111666
0.0397 0.179804556641352
0.0397 0.179810112166044
0.0397 0.179815667690735
0.0397 0.179821223215427
0.0397 0.179826778740118
0.0397 0.17983233426481
0.0397 0.179837889789501
0.0397 0.179843445314193
0.0397 0.179849000838884
0.0397 0.179854556363576
0.0397 0.179860111888267
0.0397 0.179865667412959
0.0397 0.17987122293765
0.0397 0.179876778462342
0.0397 0.179882333987033
0.0397 0.179887889511725
0.0397 0.179893445036416
0.0397 0.179899000561108
0.0397 0.1799045560858
0.0397 0.179910111610491
0.0397 0.179915667135183
0.0397 0.179921222659874
0.0397 0.179926778184566
0.0397 0.179932333709257
0.0397 0.179937889233949
0.0397 0.17994344475864
0.0397 0.179949000283332
0.0397 0.179954555808023
0.0397 0.179960111332715
0.0397 0.179965666857406
0.0397 0.179971222382098
0.0397 0.179976777906789
0.0397 0.179982333431481
0.0397 0.179987888956172
0.0397 0.179993444480864
0.0397 0.179999000005556
0.0397 0.180004555530247
0.0397 0.180010111054939
0.0397 0.18001566657963
0.0397 0.180021222104322
0.0397 0.180026777629013
0.0397 0.180032333153705
0.0397 0.180037888678396
0.0397 0.180043444203088
0.0397 0.180048999727779
0.0397 0.180054555252471
0.0397 0.180060110777162
0.0397 0.180065666301854
0.0397 0.180071221826545
0.0397 0.180076777351237
0.0397 0.180082332875928
0.0397 0.18008788840062
0.0397 0.180093443925312
0.0397 0.180098999450003
0.0397 0.180104554974695
0.0397 0.180110110499386
0.0397 0.180115666024078
0.0397 0.180121221548769
0.0397 0.180126777073461
0.0397 0.180132332598152
0.0397 0.180137888122844
0.0397 0.180143443647535
0.0397 0.180148999172227
0.0397 0.180154554696918
0.0397 0.18016011022161
0.0397 0.180165665746301
0.0397 0.180171221270993
0.0397 0.180176776795684
0.0397 0.180182332320376
0.0397 0.180187887845068
0.0397 0.180193443369759
0.0397 0.180198998894451
0.0397 0.180204554419142
0.0397 0.180210109943834
0.0397 0.180215665468525
0.0397 0.180221220993217
0.0397 0.180226776517908
0.0397 0.1802323320426
0.0397 0.180237887567291
0.0397 0.180243443091983
0.0397 0.180248998616674
0.0397 0.180254554141366
0.0397 0.180260109666057
0.0397 0.180265665190749
0.0397 0.18027122071544
0.0397 0.180276776240132
0.0397 0.180282331764824
0.0397 0.180287887289515
0.0397 0.180293442814207
0.0397 0.180298998338898
0.0397 0.18030455386359
0.0397 0.180310109388281
0.0397 0.180315664912973
0.0397 0.180321220437664
0.0397 0.180326775962356
0.0397 0.180332331487047
0.0397 0.180337887011739
0.0397 0.18034344253643
0.0397 0.180348998061122
0.0397 0.180354553585813
0.0397 0.180360109110505
0.0397 0.180365664635196
0.0397 0.180371220159888
0.0397 0.18037677568458
0.0397 0.180382331209271
0.0397 0.180387886733963
0.0397 0.180393442258654
0.0397 0.180398997783346
0.0397 0.180404553308037
0.0397 0.180410108832729
0.0397 0.18041566435742
0.0397 0.180421219882112
0.0397 0.180426775406803
0.0397 0.180432330931495
0.0397 0.180437886456186
0.0397 0.180443441980878
0.0397 0.180448997505569
0.0397 0.180454553030261
0.0397 0.180460108554952
0.0397 0.180465664079644
0.0397 0.180471219604336
0.0397 0.180476775129027
0.0397 0.180482330653719
0.0397 0.18048788617841
0.0397 0.180493441703102
0.0397 0.180498997227793
0.0397 0.180504552752485
0.0397 0.180510108277176
0.0397 0.180515663801868
0.0397 0.180521219326559
0.0397 0.180526774851251
0.0397 0.180532330375942
0.0397 0.180537885900634
0.0397 0.180543441425325
0.0397 0.180548996950017
0.0397 0.180554552474708
0.0397 0.1805601079994
0.0397 0.180565663524092
0.0397 0.180571219048783
0.0397 0.180576774573475
0.0397 0.180582330098166
0.0397 0.180587885622858
0.0397 0.180593441147549
0.0397 0.180598996672241
0.0397 0.180604552196932
0.0397 0.180610107721624
0.0397 0.180615663246315
0.0397 0.180621218771007
0.0397 0.180626774295698
0.0397 0.18063232982039
0.0397 0.180637885345081
0.0397 0.180643440869773
0.0397 0.180648996394464
0.0397 0.180654551919156
0.0397 0.180660107443848
0.0397 0.180665662968539
0.0397 0.180671218493231
0.0397 0.180676774017922
0.0397 0.180682329542614
0.0397 0.180687885067305
0.0397 0.180693440591997
0.0397 0.180698996116688
0.0397 0.18070455164138
0.0397 0.180710107166071
0.0397 0.180715662690763
0.0397 0.180721218215454
0.0397 0.180726773740146
0.0397 0.180732329264837
0.0397 0.180737884789529
0.0397 0.18074344031422
0.0397 0.180748995838912
0.0397 0.180754551363604
0.0397 0.180760106888295
0.0397 0.180765662412987
0.0397 0.180771217937678
0.0397 0.18077677346237
0.0397 0.180782328987061
0.0397 0.180787884511753
0.0397 0.180793440036444
0.0397 0.180798995561136
0.0397 0.180804551085827
0.0397 0.180810106610519
0.0397 0.18081566213521
0.0397 0.180821217659902
0.0397 0.180826773184593
0.0397 0.180832328709285
0.0397 0.180837884233976
0.0397 0.180843439758668
0.0397 0.18084899528336
0.0397 0.180854550808051
0.0397 0.180860106332743
0.0397 0.180865661857434
0.0397 0.180871217382126
0.0397 0.180876772906817
0.0397 0.180882328431509
0.0397 0.1808878839562
0.0398 0.180893439480892
0.0398 0.180898995005583
0.0398 0.180904550530275
0.0398 0.180910106054966
0.0398 0.180915661579658
0.0398 0.180921217104349
0.0398 0.180926772629041
0.0398 0.180932328153732
0.0398 0.180937883678424
0.0398 0.180943439203116
0.0398 0.180948994727807
0.0398 0.180954550252499
0.0398 0.18096010577719
0.0398 0.180965661301882
0.0398 0.180971216826573
0.0398 0.180976772351265
0.0398 0.180982327875956
0.0398 0.180987883400648
0.0398 0.180993438925339
0.0398 0.180998994450031
0.0398 0.181004549974722
0.0398 0.181010105499414
0.0398 0.181015661024105
0.0398 0.181021216548797
0.0398 0.181026772073488
0.0398 0.18103232759818
0.0398 0.181037883122872
0.0398 0.181043438647563
0.0398 0.181048994172255
0.0398 0.181054549696946
0.0398 0.181060105221638
0.0398 0.181065660746329
0.0398 0.181071216271021
0.0398 0.181076771795712
0.0398 0.181082327320404
0.0398 0.181087882845095
0.0398 0.181093438369787
0.0398 0.181098993894478
0.0398 0.18110454941917
0.0398 0.181110104943861
0.0398 0.181115660468553
0.0398 0.181121215993244
0.0398 0.181126771517936
0.0398 0.181132327042628
0.0398 0.181137882567319
0.0398 0.181143438092011
0.0398 0.181148993616702
0.0398 0.181154549141394
0.0398 0.181160104666085
0.0398 0.181165660190777
0.0398 0.181171215715468
0.0398 0.18117677124016
0.0398 0.181182326764851
0.0398 0.181187882289543
0.0398 0.181193437814234
0.0398 0.181198993338926
0.0398 0.181204548863617
0.0398 0.181210104388309
0.0398 0.181215659913
0.0398 0.181221215437692
0.0398 0.181226770962384
0.0398 0.181232326487075
0.0398 0.181237882011767
0.0398 0.181243437536458
0.0398 0.18124899306115
0.0398 0.181254548585841
0.0398 0.181260104110533
0.0398 0.181265659635224
0.0398 0.181271215159916
0.0398 0.181276770684607
0.0398 0.181282326209299
0.0398 0.18128788173399
0.0398 0.181293437258682
0.0398 0.181298992783373
0.0398 0.181304548308065
0.0398 0.181310103832756
0.0398 0.181315659357448
0.0398 0.18132121488214
0.0398 0.181326770406831
0.0398 0.181332325931523
0.0398 0.181337881456214
0.0398 0.181343436980906
0.0398 0.181348992505597
0.0398 0.181354548030289
0.0398 0.18136010355498
0.0398 0.181365659079672
0.0398 0.181371214604363
0.0398 0.181376770129055
0.0398 0.181382325653746
0.0398 0.181387881178438
0.0398 0.181393436703129
0.0398 0.181398992227821
0.0398 0.181404547752512
0.0398 0.181410103277204
0.0398 0.181415658801896
0.0398 0.181421214326587
0.0398 0.181426769851279
0.0398 0.18143232537597
0.0398 0.181437880900662
0.0398 0.181443436425353
0.0398 0.181448991950045
0.0398 0.181454547474736
0.0398 0.181460102999428
0.0398 0.181465658524119
0.0398 0.181471214048811
0.0398 0.181476769573502
0.0398 0.181482325098194
0.0398 0.181487880622885
0.0398 0.181493436147577
0.0398 0.181498991672268
0.0398 0.18150454719696
0.0398 0.181510102721652
0.0398 0.181515658246343
0.0398 0.181521213771035
0.0398 0.181526769295726
0.0398 0.181532324820418
0.0398 0.181537880345109
0.0398 0.181543435869801
0.0398 0.181548991394492
0.0398 0.181554546919184
0.0398 0.181560102443875
0.0398 0.181565657968567
0.0398 0.181571213493258
0.0398 0.18157676901795
0.0398 0.181582324542641
0.0398 0.181587880067333
0.0398 0.181593435592025
0.0398 0.181598991116716
0.0398 0.181604546641408
0.0398 0.181610102166099
0.0398 0.181615657690791
0.0398 0.181621213215482
0.0398 0.181626768740174
0.0398 0.181632324264865
0.0398 0.181637879789557
0.0398 0.181643435314248
0.0398 0.18164899083894
0.0398 0.181654546363631
0.0398 0.181660101888323
0.0398 0.181665657413014
0.0398 0.181671212937706
0.0398 0.181676768462397
0.0398 0.181682323987089
0.0398 0.181687879511781
0.0398 0.181693435036472
0.0398 0.181698990561164
0.0398 0.181704546085855
0.0398 0.181710101610547
0.0398 0.181715657135238
0.0398 0.18172121265993
0.0398 0.181726768184621
0.0398 0.181732323709313
0.0398 0.181737879234004
0.0398 0.181743434758696
0.0398 0.181748990283387
0.0398 0.181754545808079
0.0398 0.18176010133277
0.0398 0.181765656857462
0.0398 0.181771212382153
0.0398 0.181776767906845
0.0398 0.181782323431536
0.0398 0.181787878956228
0.0398 0.18179343448092
0.0398 0.181798990005611
0.0398 0.181804545530303
0.0398 0.181810101054994
0.0398 0.181815656579686
0.0398 0.181821212104377
0.0398 0.181826767629069
0.0398 0.18183232315376
0.0398 0.181837878678452
0.0398 0.181843434203143
0.0398 0.181848989727835
0.0398 0.181854545252526
0.0398 0.181860100777218
0.0398 0.181865656301909
0.0398 0.181871211826601
0.0398 0.181876767351292
0.0398 0.181882322875984
0.0398 0.181887878400676
0.0398 0.181893433925367
0.0398 0.181898989450059
0.0398 0.18190454497475
0.0398 0.181910100499442
0.0398 0.181915656024133
0.0398 0.181921211548825
0.0398 0.181926767073516
0.0398 0.181932322598208
0.0398 0.181937878122899
0.0398 0.181943433647591
0.0398 0.181948989172282
0.0398 0.181954544696974
0.0398 0.181960100221665
0.0398 0.181965655746357
0.0398 0.181971211271048
0.0398 0.18197676679574
0.0398 0.181982322320432
0.0398 0.181987877845123
0.0398 0.181993433369815
0.0398 0.181998988894506
0.0398 0.182004544419198
0.0398 0.182010099943889
0.0398 0.182015655468581
0.0398 0.182021210993272
0.0398 0.182026766517964
0.0398 0.182032322042655
0.0398 0.182037877567347
0.0398 0.182043433092038
0.0398 0.18204898861673
0.0398 0.182054544141421
0.0398 0.182060099666113
0.0398 0.182065655190805
0.0398 0.182071210715496
0.0398 0.182076766240188
0.0398 0.182082321764879
0.0398 0.182087877289571
0.0398 0.182093432814262
0.0398 0.182098988338954
0.0398 0.182104543863645
0.0398 0.182110099388337
0.0398 0.182115654913028
0.0398 0.18212121043772
0.0398 0.182126765962411
0.0398 0.182132321487103
0.0398 0.182137877011794
0.0398 0.182143432536486
0.0398 0.182148988061177
0.0398 0.182154543585869
0.0398 0.18216009911056
0.0398 0.182165654635252
0.0398 0.182171210159944
0.0398 0.182176765684635
0.0398 0.182182321209327
0.0398 0.182187876734018
0.0398 0.18219343225871
0.0398 0.182198987783401
0.0398 0.182204543308093
0.0398 0.182210098832784
0.0398 0.182215654357476
0.0398 0.182221209882167
0.0398 0.182226765406859
0.0398 0.18223232093155
0.0398 0.182237876456242
0.0398 0.182243431980933
0.0398 0.182248987505625
0.0398 0.182254543030316
0.0398 0.182260098555008
0.0398 0.1822656540797
0.0398 0.182271209604391
0.0398 0.182276765129083
0.0398 0.182282320653774
0.0398 0.182287876178466
0.0398 0.182293431703157
0.0398 0.182298987227849
0.0398 0.18230454275254
0.0398 0.182310098277232
0.0398 0.182315653801923
0.0398 0.182321209326615
0.0398 0.182326764851306
0.0398 0.182332320375998
0.0398 0.182337875900689
0.0398 0.182343431425381
0.0398 0.182348986950072
0.0398 0.182354542474764
0.0398 0.182360097999456
0.0398 0.182365653524147
0.0398 0.182371209048839
0.0398 0.18237676457353
0.0398 0.182382320098222
0.0398 0.182387875622913
0.0398 0.182393431147605
0.0398 0.182398986672296
0.0398 0.182404542196988
0.0398 0.182410097721679
0.0398 0.182415653246371
0.0398 0.182421208771062
0.0398 0.182426764295754
0.0398 0.182432319820445
0.0398 0.182437875345137
0.0398 0.182443430869829
0.0398 0.18244898639452
0.0398 0.182454541919212
0.0398 0.182460097443903
0.0398 0.182465652968595
0.0398 0.182471208493286
0.0398 0.182476764017978
0.0398 0.182482319542669
0.0398 0.182487875067361
0.0398 0.182493430592052
0.0398 0.182498986116744
0.0398 0.182504541641435
0.0398 0.182510097166127
0.0398 0.182515652690818
0.0398 0.18252120821551
0.0398 0.182526763740201
0.0398 0.182532319264893
0.0398 0.182537874789584
0.0398 0.182543430314276
0.0398 0.182548985838968
0.0398 0.182554541363659
0.0398 0.182560096888351
0.0398 0.182565652413042
0.0398 0.182571207937734
0.0398 0.182576763462425
0.0398 0.182582318987117
0.0398 0.182587874511808
0.0398 0.1825934300365
0.0398 0.182598985561191
0.0398 0.182604541085883
0.0398 0.182610096610574
0.0398 0.182615652135266
0.0398 0.182621207659957
0.0398 0.182626763184649
0.0398 0.182632318709341
0.0398 0.182637874234032
0.0398 0.182643429758724
0.0398 0.182648985283415
0.0398 0.182654540808107
0.0398 0.182660096332798
0.0398 0.18266565185749
0.0398 0.182671207382181
0.0398 0.182676762906873
0.0398 0.182682318431564
0.0398 0.182687873956256
0.0398 0.182693429480947
0.0398 0.182698985005639
0.0398 0.18270454053033
0.0398 0.182710096055022
0.0398 0.182715651579713
0.0398 0.182721207104405
0.0398 0.182726762629097
0.0398 0.182732318153788
0.0398 0.18273787367848
0.0398 0.182743429203171
0.0398 0.182748984727863
0.0398 0.182754540252554
0.0398 0.182760095777246
0.0398 0.182765651301937
0.0398 0.182771206826629
0.0398 0.18277676235132
0.0398 0.182782317876012
0.0398 0.182787873400703
0.0398 0.182793428925395
0.0398 0.182798984450086
0.0398 0.182804539974778
0.0398 0.182810095499469
0.0398 0.182815651024161
0.0398 0.182821206548853
0.0398 0.182826762073544
0.0398 0.182832317598236
0.0398 0.182837873122927
0.0398 0.182843428647619
0.0398 0.18284898417231
0.0398 0.182854539697002
0.0398 0.182860095221693
0.0398 0.182865650746385
0.0398 0.182871206271076
0.0398 0.182876761795768
0.0398 0.182882317320459
0.0398 0.182887872845151
0.0398 0.182893428369842
0.0398 0.182898983894534
0.0398 0.182904539419225
0.0398 0.182910094943917
0.0398 0.182915650468608
0.0398 0.1829212059933
0.0398 0.182926761517992
0.0398 0.182932317042683
0.0398 0.182937872567375
0.0398 0.182943428092066
0.0398 0.182948983616758
0.0398 0.182954539141449
0.0398 0.182960094666141
0.0398 0.182965650190832
0.0398 0.182971205715524
0.0398 0.182976761240215
0.0398 0.182982316764907
0.0398 0.182987872289598
0.0398 0.18299342781429
0.0398 0.182998983338981
0.0398 0.183004538863673
0.0398 0.183010094388365
0.0398 0.183015649913056
0.0398 0.183021205437748
0.0398 0.183026760962439
0.0398 0.183032316487131
0.0398 0.183037872011822
0.0398 0.183043427536514
0.0398 0.183048983061205
0.0398 0.183054538585897
0.0398 0.183060094110588
0.0398 0.18306564963528
0.0398 0.183071205159971
0.0398 0.183076760684663
0.0398 0.183082316209354
0.0398 0.183087871734046
0.0398 0.183093427258737
0.0398 0.183098982783429
0.0398 0.183104538308121
0.0398 0.183110093832812
0.0398 0.183115649357504
0.0398 0.183121204882195
0.0398 0.183126760406887
0.0398 0.183132315931578
0.0398 0.18313787145627
0.0398 0.183143426980961
0.0398 0.183148982505653
0.0398 0.183154538030344
0.0398 0.183160093555036
0.0398 0.183165649079727
0.0398 0.183171204604419
0.0398 0.18317676012911
0.0398 0.183182315653802
0.0398 0.183187871178493
0.0398 0.183193426703185
0.0398 0.183198982227877
0.0398 0.183204537752568
0.0398 0.18321009327726
0.0398 0.183215648801951
0.0398 0.183221204326643
0.0398 0.183226759851334
0.0398 0.183232315376026
0.0398 0.183237870900717
0.0398 0.183243426425409
0.0398 0.1832489819501
0.0398 0.183254537474792
0.0398 0.183260092999483
0.0398 0.183265648524175
0.0398 0.183271204048866
0.0398 0.183276759573558
0.0398 0.183282315098249
0.0398 0.183287870622941
0.0398 0.183293426147632
0.0398 0.183298981672324
0.0398 0.183304537197016
0.0398 0.183310092721707
0.0398 0.183315648246399
0.0398 0.18332120377109
0.0398 0.183326759295782
0.0398 0.183332314820473
0.0398 0.183337870345165
0.0398 0.183343425869856
0.0398 0.183348981394548
0.0398 0.183354536919239
0.0398 0.183360092443931
0.0398 0.183365647968622
0.0398 0.183371203493314
0.0399 0.183376759018005
0.0399 0.183382314542697
0.0399 0.183387870067389
0.0399 0.18339342559208
0.0399 0.183398981116772
0.0399 0.183404536641463
0.0399 0.183410092166155
0.0399 0.183415647690846
0.0399 0.183421203215538
0.0399 0.183426758740229
0.0399 0.183432314264921
0.0399 0.183437869789612
0.0399 0.183443425314304
0.0399 0.183448980838995
0.0399 0.183454536363687
0.0399 0.183460091888378
0.0399 0.18346564741307
0.0399 0.183471202937761
0.0399 0.183476758462453
0.0399 0.183482313987145
0.0399 0.183487869511836
0.0399 0.183493425036528
0.0399 0.183498980561219
0.0399 0.183504536085911
0.0399 0.183510091610602
0.0399 0.183515647135294
0.0399 0.183521202659985
0.0399 0.183526758184677
0.0399 0.183532313709368
0.0399 0.18353786923406
0.0399 0.183543424758751
0.0399 0.183548980283443
0.0399 0.183554535808134
0.0399 0.183560091332826
0.0399 0.183565646857517
0.0399 0.183571202382209
0.0399 0.183576757906901
0.0399 0.183582313431592
0.0399 0.183587868956284
0.0399 0.183593424480975
0.0399 0.183598980005667
0.0399 0.183604535530358
0.0399 0.18361009105505
0.0399 0.183615646579741
0.0399 0.183621202104433
0.0399 0.183626757629124
0.0399 0.183632313153816
0.0399 0.183637868678507
0.0399 0.183643424203199
0.0399 0.18364897972789
0.0399 0.183654535252582
0.0399 0.183660090777273
0.0399 0.183665646301965
0.0399 0.183671201826657
0.0399 0.183676757351348
0.0399 0.18368231287604
0.0399 0.183687868400731
0.0399 0.183693423925423
0.0399 0.183698979450114
0.0399 0.183704534974806
0.0399 0.183710090499497
0.0399 0.183715646024189
0.0399 0.18372120154888
0.0399 0.183726757073572
0.0399 0.183732312598263
0.0399 0.183737868122955
0.0399 0.183743423647646
0.0399 0.183748979172338
0.0399 0.183754534697029
0.0399 0.183760090221721
0.0399 0.183765645746413
0.0399 0.183771201271104
0.0399 0.183776756795796
0.0399 0.183782312320487
0.0399 0.183787867845179
0.0399 0.18379342336987
0.0399 0.183798978894562
0.0399 0.183804534419253
0.0399 0.183810089943945
0.0399 0.183815645468636
0.0399 0.183821200993328
0.0399 0.183826756518019
0.0399 0.183832312042711
0.0399 0.183837867567402
0.0399 0.183843423092094
0.0399 0.183848978616785
0.0399 0.183854534141477
0.0399 0.183860089666169
0.0399 0.18386564519086
0.0399 0.183871200715552
0.0399 0.183876756240243
0.0399 0.183882311764935
0.0399 0.183887867289626
0.0399 0.183893422814318
0.0399 0.183898978339009
0.0399 0.183904533863701
0.0399 0.183910089388392
0.0399 0.183915644913084
0.0399 0.183921200437775
0.0399 0.183926755962467
0.0399 0.183932311487158
0.0399 0.18393786701185
0.0399 0.183943422536541
0.0399 0.183948978061233
0.0399 0.183954533585925
0.0399 0.183960089110616
0.0399 0.183965644635308
0.0399 0.183971200159999
0.0399 0.183976755684691
0.0399 0.183982311209382
0.0399 0.183987866734074
0.0399 0.183993422258765
0.0399 0.183998977783457
0.0399 0.184004533308148
0.0399 0.18401008883284
0.0399 0.184015644357531
0.0399 0.184021199882223
0.0399 0.184026755406914
0.0399 0.184032310931606
0.0399 0.184037866456297
0.0399 0.184043421980989
0.0399 0.184048977505681
0.0399 0.184054533030372
0.0399 0.184060088555064
0.0399 0.184065644079755
0.0399 0.184071199604447
0.0399 0.184076755129138
0.0399 0.18408231065383
0.0399 0.184087866178521
0.0399 0.184093421703213
0.0399 0.184098977227904
0.0399 0.184104532752596
0.0399 0.184110088277287
0.0399 0.184115643801979
0.0399 0.18412119932667
0.0399 0.184126754851362
0.0399 0.184132310376053
0.0399 0.184137865900745
0.0399 0.184143421425437
0.0399 0.184148976950128
0.0399 0.18415453247482
0.0399 0.184160087999511
0.0399 0.184165643524203
0.0399 0.184171199048894
0.0399 0.184176754573586
0.0399 0.184182310098277
0.0399 0.184187865622969
0.0399 0.18419342114766
0.0399 0.184198976672352
0.0399 0.184204532197043
0.0399 0.184210087721735
0.0399 0.184215643246426
0.0399 0.184221198771118
0.0399 0.184226754295809
0.0399 0.184232309820501
0.0399 0.184237865345193
0.0399 0.184243420869884
0.0399 0.184248976394576
0.0399 0.184254531919267
0.0399 0.184260087443959
0.0399 0.18426564296865
0.0399 0.184271198493342
0.0399 0.184276754018033
0.0399 0.184282309542725
0.0399 0.184287865067416
0.0399 0.184293420592108
0.0399 0.184298976116799
0.0399 0.184304531641491
0.0399 0.184310087166182
0.0399 0.184315642690874
0.0399 0.184321198215565
0.0399 0.184326753740257
0.0399 0.184332309264949
0.0399 0.18433786478964
0.0399 0.184343420314332
0.0399 0.184348975839023
0.0399 0.184354531363715
0.0399 0.184360086888406
0.0399 0.184365642413098
0.0399 0.184371197937789
0.0399 0.184376753462481
0.0399 0.184382308987172
0.0399 0.184387864511864
0.0399 0.184393420036555
0.0399 0.184398975561247
0.0399 0.184404531085938
0.0399 0.18441008661063
0.0399 0.184415642135321
0.0399 0.184421197660013
0.0399 0.184426753184705
0.0399 0.184432308709396
0.0399 0.184437864234088
0.0399 0.184443419758779
0.0399 0.184448975283471
0.0399 0.184454530808162
0.0399 0.184460086332854
0.0399 0.184465641857545
0.0399 0.184471197382237
0.0399 0.184476752906928
0.0399 0.18448230843162
0.0399 0.184487863956311
0.0399 0.184493419481003
0.0399 0.184498975005694
0.0399 0.184504530530386
0.0399 0.184510086055077
0.0399 0.184515641579769
0.0399 0.184521197104461
0.0399 0.184526752629152
0.0399 0.184532308153844
0.0399 0.184537863678535
0.0399 0.184543419203227
0.0399 0.184548974727918
0.0399 0.18455453025261
0.0399 0.184560085777301
0.0399 0.184565641301993
0.0399 0.184571196826684
0.0399 0.184576752351376
0.0399 0.184582307876067
0.0399 0.184587863400759
0.0399 0.18459341892545
0.0399 0.184598974450142
0.0399 0.184604529974833
0.0399 0.184610085499525
0.0399 0.184615641024217
0.0399 0.184621196548908
0.0399 0.1846267520736
0.0399 0.184632307598291
0.0399 0.184637863122983
0.0399 0.184643418647674
0.0399 0.184648974172366
0.0399 0.184654529697057
0.0399 0.184660085221749
0.0399 0.18466564074644
0.0399 0.184671196271132
0.0399 0.184676751795823
0.0399 0.184682307320515
0.0399 0.184687862845206
0.0399 0.184693418369898
0.0399 0.184698973894589
0.0399 0.184704529419281
0.0399 0.184710084943973
0.0399 0.184715640468664
0.0399 0.184721195993356
0.0399 0.184726751518047
0.0399 0.184732307042739
0.0399 0.18473786256743
0.0399 0.184743418092122
0.0399 0.184748973616813
0.0399 0.184754529141505
0.0399 0.184760084666196
0.0399 0.184765640190888
0.0399 0.184771195715579
0.0399 0.184776751240271
0.0399 0.184782306764962
0.0399 0.184787862289654
0.0399 0.184793417814345
0.0399 0.184798973339037
0.0399 0.184804528863729
0.0399 0.18481008438842
0.0399 0.184815639913112
0.0399 0.184821195437803
0.0399 0.184826750962495
0.0399 0.184832306487186
0.0399 0.184837862011878
0.0399 0.184843417536569
0.0399 0.184848973061261
0.0399 0.184854528585952
0.0399 0.184860084110644
0.0399 0.184865639635335
0.0399 0.184871195160027
0.0399 0.184876750684718
0.0399 0.18488230620941
0.0399 0.184887861734101
0.0399 0.184893417258793
0.0399 0.184898972783485
0.0399 0.184904528308176
0.0399 0.184910083832868
0.0399 0.184915639357559
0.0399 0.184921194882251
0.0399 0.184926750406942
0.0399 0.184932305931634
0.0399 0.184937861456325
0.0399 0.184943416981017
0.0399 0.184948972505708
0.0399 0.1849545280304
0.0399 0.184960083555091
0.0399 0.184965639079783
0.0399 0.184971194604474
0.0399 0.184976750129166
0.0399 0.184982305653857
0.0399 0.184987861178549
0.0399 0.184993416703241
0.0399 0.184998972227932
0.0399 0.185004527752624
0.0399 0.185010083277315
0.0399 0.185015638802007
0.0399 0.185021194326698
0.0399 0.18502674985139
0.0399 0.185032305376081
0.0399 0.185037860900773
0.0399 0.185043416425464
0.0399 0.185048971950156
0.0399 0.185054527474847
0.0399 0.185060082999539
0.0399 0.18506563852423
0.0399 0.185071194048922
0.0399 0.185076749573613
0.0399 0.185082305098305
0.0399 0.185087860622997
0.0399 0.185093416147688
0.0399 0.18509897167238
0.0399 0.185104527197071
0.0399 0.185110082721763
0.0399 0.185115638246454
0.0399 0.185121193771146
0.0399 0.185126749295837
0.0399 0.185132304820529
0.0399 0.18513786034522
0.0399 0.185143415869912
0.0399 0.185148971394603
0.0399 0.185154526919295
0.0399 0.185160082443986
0.0399 0.185165637968678
0.0399 0.185171193493369
0.0399 0.185176749018061
0.0399 0.185182304542753
0.0399 0.185187860067444
0.0399 0.185193415592136
0.0399 0.185198971116827
0.0399 0.185204526641519
0.0399 0.18521008216621
0.0399 0.185215637690902
0.0399 0.185221193215593
0.0399 0.185226748740285
0.0399 0.185232304264976
0.0399 0.185237859789668
0.0399 0.185243415314359
0.0399 0.185248970839051
0.0399 0.185254526363742
0.0399 0.185260081888434
0.0399 0.185265637413125
0.0399 0.185271192937817
0.0399 0.185276748462509
0.0399 0.1852823039872
0.0399 0.185287859511892
0.0399 0.185293415036583
0.0399 0.185298970561275
0.0399 0.185304526085966
0.0399 0.185310081610658
0.0399 0.185315637135349
0.0399 0.185321192660041
0.0399 0.185326748184732
0.0399 0.185332303709424
0.0399 0.185337859234115
0.0399 0.185343414758807
0.0399 0.185348970283498
0.0399 0.18535452580819
0.0399 0.185360081332881
0.0399 0.185365636857573
0.0399 0.185371192382265
0.0399 0.185376747906956
0.0399 0.185382303431648
0.0399 0.185387858956339
0.0399 0.185393414481031
0.0399 0.185398970005722
0.0399 0.185404525530414
0.0399 0.185410081055105
0.0399 0.185415636579797
0.0399 0.185421192104488
0.0399 0.18542674762918
0.0399 0.185432303153871
0.0399 0.185437858678563
0.0399 0.185443414203254
0.0399 0.185448969727946
0.0399 0.185454525252637
0.0399 0.185460080777329
0.0399 0.185465636302021
0.0399 0.185471191826712
0.0399 0.185476747351404
0.0399 0.185482302876095
0.0399 0.185487858400787
0.0399 0.185493413925478
0.0399 0.18549896945017
0.0399 0.185504524974861
0.0399 0.185510080499553
0.0399 0.185515636024244
0.0399 0.185521191548936
0.0399 0.185526747073627
0.0399 0.185532302598319
0.0399 0.18553785812301
0.0399 0.185543413647702
0.0399 0.185548969172393
0.0399 0.185554524697085
0.0399 0.185560080221777
0.0399 0.185565635746468
0.0399 0.18557119127116
0.0399 0.185576746795851
0.0399 0.185582302320543
0.0399 0.185587857845234
0.0399 0.185593413369926
0.0399 0.185598968894617
0.0399 0.185604524419309
0.0399 0.185610079944
0.0399 0.185615635468692
0.0399 0.185621190993383
0.0399 0.185626746518075
0.0399 0.185632302042766
0.0399 0.185637857567458
0.0399 0.185643413092149
0.0399 0.185648968616841
0.0399 0.185654524141533
0.0399 0.185660079666224
0.0399 0.185665635190916
0.0399 0.185671190715607
0.0399 0.185676746240299
0.0399 0.18568230176499
0.0399 0.185687857289682
0.0399 0.185693412814373
0.0399 0.185698968339065
0.0399 0.185704523863756
0.0399 0.185710079388448
0.0399 0.185715634913139
0.0399 0.185721190437831
0.0399 0.185726745962522
0.0399 0.185732301487214
0.0399 0.185737857011905
0.0399 0.185743412536597
0.0399 0.185748968061289
0.0399 0.18575452358598
0.0399 0.185760079110672
0.0399 0.185765634635363
0.0399 0.185771190160055
0.0399 0.185776745684746
0.0399 0.185782301209438
0.0399 0.185787856734129
0.0399 0.185793412258821
0.0399 0.185798967783512
0.0399 0.185804523308204
0.0399 0.185810078832895
0.0399 0.185815634357587
0.0399 0.185821189882278
0.0399 0.18582674540697
0.0399 0.185832300931661
0.0399 0.185837856456353
0.0399 0.185843411981045
0.0399 0.185848967505736
0.0399 0.185854523030428
0.0399 0.185860078555119
0.0399 0.185865634079811
0.0399 0.185871189604502
0.0399 0.185876745129194
0.0399 0.185882300653885
0.0399 0.185887856178577
0.0399 0.185893411703268
0.0399 0.18589896722796
0.0399 0.185904522752651
0.0399 0.185910078277343
0.0399 0.185915633802034
0.0399 0.185921189326726
0.0399 0.185926744851417
0.0399 0.185932300376109
0.0399 0.185937855900801
0.0399 0.185943411425492
0.0399 0.185948966950184
0.0399 0.185954522474875
0.0399 0.185960077999567
0.0399 0.185965633524258
0.0399 0.18597118904895
0.0399 0.185976744573641
0.0399 0.185982300098333
0.0399 0.185987855623024
0.0399 0.185993411147716
0.0399 0.185998966672407
0.0399 0.186004522197099
0.0399 0.18601007772179
0.0399 0.186015633246482
0.0399 0.186021188771173
0.0399 0.186026744295865
0.0399 0.186032299820557
0.0399 0.186037855345248
0.0399 0.18604341086994
0.0399 0.186048966394631
0.0399 0.186054521919323
0.0399 0.186060077444014
0.0399 0.186065632968706
0.0399 0.186071188493397
0.0399 0.186076744018089
0.0399 0.18608229954278
0.04 0.186087855067472
0.04 0.186093410592163
0.04 0.186098966116855
0.04 0.186104521641546
0.04 0.186110077166238
0.04 0.186115632690929
0.04 0.186121188215621
0.04 0.186126743740313
0.04 0.186132299265004
0.04 0.186137854789696
0.04 0.186143410314387
0.04 0.186148965839079
0.04 0.18615452136377
0.04 0.186160076888462
0.04 0.186165632413153
0.04 0.186171187937845
0.04 0.186176743462536
0.04 0.186182298987228
0.04 0.186187854511919
0.04 0.186193410036611
0.04 0.186198965561302
0.04 0.186204521085994
0.04 0.186210076610686
0.04 0.186215632135377
0.04 0.186221187660069
0.04 0.18622674318476
0.04 0.186232298709452
0.04 0.186237854234143
0.04 0.186243409758835
0.04 0.186248965283526
0.04 0.186254520808218
0.04 0.186260076332909
0.04 0.186265631857601
0.04 0.186271187382292
0.04 0.186276742906984
0.04 0.186282298431675
0.04 0.186287853956367
0.04 0.186293409481058
0.04 0.18629896500575
0.04 0.186304520530441
0.04 0.186310076055133
0.04 0.186315631579825
0.04 0.186321187104516
0.04 0.186326742629208
0.04 0.186332298153899
0.04 0.186337853678591
0.04 0.186343409203282
0.04 0.186348964727974
0.04 0.186354520252665
0.04 0.186360075777357
0.04 0.186365631302048
0.04 0.18637118682674
0.04 0.186376742351431
0.04 0.186382297876123
0.04 0.186387853400814
0.04 0.186393408925506
0.04 0.186398964450197
0.04 0.186404519974889
0.04 0.186410075499581
0.04 0.186415631024272
0.04 0.186421186548964
0.04 0.186426742073655
0.04 0.186432297598347
0.04 0.186437853123038
0.04 0.18644340864773
0.04 0.186448964172421
0.04 0.186454519697113
0.04 0.186460075221804
0.04 0.186465630746496
0.04 0.186471186271187
0.04 0.186476741795879
0.04 0.18648229732057
0.04 0.186487852845262
0.04 0.186493408369954
0.04 0.186498963894645
0.04 0.186504519419337
0.04 0.186510074944028
0.04 0.18651563046872
0.04 0.186521185993411
0.04 0.186526741518103
0.04 0.186532297042794
0.04 0.186537852567486
0.04 0.186543408092177
0.04 0.186548963616869
0.04 0.18655451914156
0.04 0.186560074666252
0.04 0.186565630190943
0.04 0.186571185715635
0.04 0.186576741240326
0.04 0.186582296765018
0.04 0.18658785228971
0.04 0.186593407814401
0.04 0.186598963339093
0.04 0.186604518863784
0.04 0.186610074388476
0.04 0.186615629913167
0.04 0.186621185437859
0.04 0.18662674096255
0.04 0.186632296487242
0.04 0.186637852011933
0.04 0.186643407536625
0.04 0.186648963061316
0.04 0.186654518586008
0.04 0.186660074110699
0.04 0.186665629635391
0.04 0.186671185160082
0.04 0.186676740684774
0.04 0.186682296209465
0.04 0.186687851734157
0.04 0.186693407258849
0.04 0.18669896278354
0.04 0.186704518308232
0.04 0.186710073832923
0.04 0.186715629357615
0.04 0.186721184882306
0.04 0.186726740406998
0.04 0.186732295931689
0.04 0.186737851456381
0.04 0.186743406981072
0.04 0.186748962505764
0.04 0.186754518030455
0.04 0.186760073555147
0.04 0.186765629079838
0.04 0.18677118460453
0.04 0.186776740129221
0.04 0.186782295653913
0.04 0.186787851178605
0.04 0.186793406703296
0.04 0.186798962227988
0.04 0.186804517752679
0.04 0.186810073277371
0.04 0.186815628802062
0.04 0.186821184326754
0.04 0.186826739851445
0.04 0.186832295376137
0.04 0.186837850900828
0.04 0.18684340642552
0.04 0.186848961950211
0.04 0.186854517474903
0.04 0.186860072999594
0.04 0.186865628524286
0.04 0.186871184048978
0.04 0.186876739573669
0.04 0.186882295098361
0.04 0.186887850623052
0.04 0.186893406147744
0.04 0.186898961672435
0.04 0.186904517197127
0.04 0.186910072721818
0.04 0.18691562824651
0.04 0.186921183771201
0.04 0.186926739295893
0.04 0.186932294820584
0.04 0.186937850345276
0.04 0.186943405869967
0.04 0.186948961394659
0.04 0.18695451691935
0.04 0.186960072444042
0.04 0.186965627968734
0.04 0.186971183493425
0.04 0.186976739018117
0.04 0.186982294542808
0.04 0.1869878500675
0.04 0.186993405592191
0.04 0.186998961116883
0.04 0.187004516641574
0.04 0.187010072166266
0.04 0.187015627690957
0.04 0.187021183215649
0.04 0.18702673874034
0.04 0.187032294265032
0.04 0.187037849789723
0.04 0.187043405314415
0.04 0.187048960839106
0.04 0.187054516363798
0.04 0.187060071888489
0.04 0.187065627413181
0.04 0.187071182937873
0.04 0.187076738462564
0.04 0.187082293987256
0.04 0.187087849511947
0.04 0.187093405036639
0.04 0.18709896056133
0.04 0.187104516086022
0.04 0.187110071610713
0.04 0.187115627135405
0.04 0.187121182660096
0.04 0.187126738184788
0.04 0.187132293709479
0.04 0.187137849234171
0.04 0.187143404758862
0.04 0.187148960283554
0.04 0.187154515808246
0.04 0.187160071332937
0.04 0.187165626857629
0.04 0.18717118238232
0.04 0.187176737907012
0.04 0.187182293431703
0.04 0.187187848956395
0.04 0.187193404481086
0.04 0.187198960005778
0.04 0.187204515530469
0.04 0.187210071055161
0.04 0.187215626579852
0.04 0.187221182104544
0.04 0.187226737629235
0.04 0.187232293153927
0.04 0.187237848678618
0.04 0.18724340420331
0.04 0.187248959728002
0.04 0.187254515252693
0.04 0.187260070777385
0.04 0.187265626302076
0.04 0.187271181826768
0.04 0.187276737351459
0.04 0.187282292876151
0.04 0.187287848400842
0.04 0.187293403925534
0.04 0.187298959450225
0.04 0.187304514974917
0.04 0.187310070499608
0.04 0.1873156260243
0.04 0.187321181548991
0.04 0.187326737073683
0.04 0.187332292598374
0.04 0.187337848123066
0.04 0.187343403647758
0.04 0.187348959172449
0.04 0.187354514697141
0.04 0.187360070221832
0.04 0.187365625746524
0.04 0.187371181271215
0.04 0.187376736795907
0.04 0.187382292320598
0.04 0.18738784784529
0.04 0.187393403369981
0.04 0.187398958894673
0.04 0.187404514419364
0.04 0.187410069944056
0.04 0.187415625468747
0.04 0.187421180993439
0.04 0.18742673651813
0.04 0.187432292042822
0.04 0.187437847567514
0.04 0.187443403092205
0.04 0.187448958616897
0.04 0.187454514141588
0.04 0.18746006966628
0.04 0.187465625190971
0.04 0.187471180715663
0.04 0.187476736240354
0.04 0.187482291765046
0.04 0.187487847289737
0.04 0.187493402814429
0.04 0.18749895833912
0.04 0.187504513863812
0.04 0.187510069388503
0.04 0.187515624913195
0.04 0.187521180437886
0.04 0.187526735962578
0.04 0.18753229148727
0.04 0.187537847011961
0.04 0.187543402536653
0.04 0.187548958061344
0.04 0.187554513586036
0.04 0.187560069110727
0.04 0.187565624635419
0.04 0.18757118016011
0.04 0.187576735684802
0.04 0.187582291209493
0.04 0.187587846734185
0.04 0.187593402258876
0.04 0.187598957783568
0.04 0.187604513308259
0.04 0.187610068832951
0.04 0.187615624357642
0.04 0.187621179882334
0.04 0.187626735407026
0.04 0.187632290931717
0.04 0.187637846456409
0.04 0.1876434019811
0.04 0.187648957505792
0.04 0.187654513030483
0.04 0.187660068555175
0.04 0.187665624079866
0.04 0.187671179604558
0.04 0.187676735129249
0.04 0.187682290653941
0.04 0.187687846178632
0.04 0.187693401703324
0.04 0.187698957228015
0.04 0.187704512752707
0.04 0.187710068277398
0.04 0.18771562380209
0.04 0.187721179326782
0.04 0.187726734851473
0.04 0.187732290376165
0.04 0.187737845900856
0.04 0.187743401425548
0.04 0.187748956950239
0.04 0.187754512474931
0.04 0.187760067999622
0.04 0.187765623524314
0.04 0.187771179049005
0.04 0.187776734573697
0.04 0.187782290098388
0.04 0.18778784562308
0.04 0.187793401147771
0.04 0.187798956672463
0.04 0.187804512197154
0.04 0.187810067721846
0.04 0.187815623246538
0.04 0.187821178771229
0.04 0.187826734295921
0.04 0.187832289820612
0.04 0.187837845345304
0.04 0.187843400869995
0.04 0.187848956394687
0.04 0.187854511919378
0.04 0.18786006744407
0.04 0.187865622968761
0.04 0.187871178493453
0.04 0.187876734018144
0.04 0.187882289542836
0.04 0.187887845067527
0.04 0.187893400592219
0.04 0.18789895611691
0.04 0.187904511641602
0.04 0.187910067166294
0.04 0.187915622690985
0.04 0.187921178215677
0.04 0.187926733740368
0.04 0.18793228926506
0.04 0.187937844789751
0.04 0.187943400314443
0.04 0.187948955839134
0.04 0.187954511363826
0.04 0.187960066888517
0.04 0.187965622413209
0.04 0.1879711779379
0.04 0.187976733462592
0.04 0.187982288987283
0.04 0.187987844511975
0.04 0.187993400036666
0.04 0.187998955561358
0.04 0.18800451108605
0.04 0.188010066610741
0.04 0.188015622135433
0.04 0.188021177660124
0.04 0.188026733184816
0.04 0.188032288709507
0.04 0.188037844234199
0.04 0.18804339975889
0.04 0.188048955283582
0.04 0.188054510808273
0.04 0.188060066332965
0.04 0.188065621857656
0.04 0.188071177382348
0.04 0.188076732907039
0.04 0.188082288431731
0.04 0.188087843956422
0.04 0.188093399481114
0.04 0.188098955005806
0.04 0.188104510530497
0.04 0.188110066055189
0.04 0.18811562157988
0.04 0.188121177104572
0.04 0.188126732629263
0.04 0.188132288153955
0.04 0.188137843678646
0.04 0.188143399203338
0.04 0.188148954728029
0.04 0.188154510252721
0.04 0.188160065777412
0.04 0.188165621302104
0.04 0.188171176826795
0.04 0.188176732351487
0.04 0.188182287876178
0.04 0.18818784340087
0.04 0.188193398925562
0.04 0.188198954450253
0.04 0.188204509974945
0.04 0.188210065499636
0.04 0.188215621024328
0.04 0.188221176549019
0.04 0.188226732073711
0.04 0.188232287598402
0.04 0.188237843123094
0.04 0.188243398647785
0.04 0.188248954172477
0.04 0.188254509697168
0.04 0.18826006522186
0.04 0.188265620746551
0.04 0.188271176271243
0.04 0.188276731795934
0.04 0.188282287320626
0.04 0.188287842845318
0.04 0.188293398370009
0.04 0.188298953894701
0.04 0.188304509419392
0.04 0.188310064944084
0.04 0.188315620468775
0.04 0.188321175993467
0.04 0.188326731518158
0.04 0.18833228704285
0.04 0.188337842567541
0.04 0.188343398092233
0.04 0.188348953616924
0.04 0.188354509141616
0.04 0.188360064666307
0.04 0.188365620190999
0.04 0.18837117571569
0.04 0.188376731240382
0.04 0.188382286765074
0.04 0.188387842289765
0.04 0.188393397814457
0.04 0.188398953339148
0.04 0.18840450886384
0.04 0.188410064388531
0.04 0.188415619913223
0.04 0.188421175437914
0.04 0.188426730962606
0.04 0.188432286487297
0.04 0.188437842011989
0.04 0.18844339753668
0.04 0.188448953061372
0.04 0.188454508586063
0.04 0.188460064110755
0.04 0.188465619635446
0.04 0.188471175160138
0.04 0.18847673068483
0.04 0.188482286209521
0.04 0.188487841734213
0.04 0.188493397258904
0.04 0.188498952783596
0.04 0.188504508308287
0.04 0.188510063832979
0.04 0.18851561935767
0.04 0.188521174882362
0.04 0.188526730407053
0.04 0.188532285931745
0.04 0.188537841456436
0.04 0.188543396981128
0.04 0.188548952505819
0.04 0.188554508030511
0.04 0.188560063555202
0.04 0.188565619079894
0.04 0.188571174604586
0.04 0.188576730129277
0.04 0.188582285653969
0.04 0.18858784117866
0.04 0.188593396703352
0.04 0.188598952228043
0.04 0.188604507752735
0.04 0.188610063277426
0.04 0.188615618802118
0.04 0.188621174326809
0.04 0.188626729851501
0.04 0.188632285376192
0.04 0.188637840900884
0.04 0.188643396425575
0.04 0.188648951950267
0.04 0.188654507474958
0.04 0.18866006299965
0.04 0.188665618524342
0.04 0.188671174049033
0.04 0.188676729573725
0.04 0.188682285098416
0.04 0.188687840623108
0.04 0.188693396147799
0.04 0.188698951672491
0.04 0.188704507197182
0.04 0.188710062721874
0.0401 0.188715618246565
0.0401 0.188721173771257
0.0401 0.188726729295948
0.0401 0.18873228482064
0.0401 0.188737840345331
0.0401 0.188743395870023
0.0401 0.188748951394714
0.0401 0.188754506919406
0.0401 0.188760062444098
0.0401 0.188765617968789
0.0401 0.188771173493481
0.0401 0.188776729018172
0.0401 0.188782284542864
0.0401 0.188787840067555
0.0401 0.188793395592247
0.0401 0.188798951116938
0.0401 0.18880450664163
0.0401 0.188810062166321
0.0401 0.188815617691013
0.0401 0.188821173215704
0.0401 0.188826728740396
0.0401 0.188832284265087
0.0401 0.188837839789779
0.0401 0.18884339531447
0.0401 0.188848950839162
0.0401 0.188854506363854
0.0401 0.188860061888545
0.0401 0.188865617413237
0.0401 0.188871172937928
0.0401 0.18887672846262
0.0401 0.188882283987311
0.0401 0.188887839512003
0.0401 0.188893395036694
0.0401 0.188898950561386
0.0401 0.188904506086077
0.0401 0.188910061610769
0.0401 0.18891561713546
0.0401 0.188921172660152
0.0401 0.188926728184843
0.0401 0.188932283709535
0.0401 0.188937839234226
0.0401 0.188943394758918
0.0401 0.18894895028361
0.0401 0.188954505808301
0.0401 0.188960061332993
0.0401 0.188965616857684
0.0401 0.188971172382376
0.0401 0.188976727907067
0.0401 0.188982283431759
0.0401 0.18898783895645
0.0401 0.188993394481142
0.0401 0.188998950005833
0.0401 0.189004505530525
0.0401 0.189010061055216
0.0401 0.189015616579908
0.0401 0.189021172104599
0.0401 0.189026727629291
0.0401 0.189032283153982
0.0401 0.189037838678674
0.0401 0.189043394203366
0.0401 0.189048949728057
0.0401 0.189054505252749
0.0401 0.18906006077744
0.0401 0.189065616302132
0.0401 0.189071171826823
0.0401 0.189076727351515
0.0401 0.189082282876206
0.0401 0.189087838400898
0.0401 0.189093393925589
0.0401 0.189098949450281
0.0401 0.189104504974972
0.0401 0.189110060499664
0.0401 0.189115616024355
0.0401 0.189121171549047
0.0401 0.189126727073738
0.0401 0.18913228259843
0.0401 0.189137838123122
0.0401 0.189143393647813
0.0401 0.189148949172505
0.0401 0.189154504697196
0.0401 0.189160060221888
0.0401 0.189165615746579
0.0401 0.189171171271271
0.0401 0.189176726795962
0.0401 0.189182282320654
0.0401 0.189187837845345
0.0401 0.189193393370037
0.0401 0.189198948894728
0.0401 0.18920450441942
0.0401 0.189210059944111
0.0401 0.189215615468803
0.0401 0.189221170993494
0.0401 0.189226726518186
0.0401 0.189232282042878
0.0401 0.189237837567569
0.0401 0.189243393092261
0.0401 0.189248948616952
0.0401 0.189254504141644
0.0401 0.189260059666335
0.0401 0.189265615191027
0.0401 0.189271170715718
0.0401 0.18927672624041
0.0401 0.189282281765101
0.0401 0.189287837289793
0.0401 0.189293392814484
0.0401 0.189298948339176
0.0401 0.189304503863867
0.0401 0.189310059388559
0.0401 0.18931561491325
0.0401 0.189321170437942
0.0401 0.189326725962634
0.0401 0.189332281487325
0.0401 0.189337837012017
0.0401 0.189343392536708
0.0401 0.1893489480614
0.0401 0.189354503586091
0.0401 0.189360059110783
0.0401 0.189365614635474
0.0401 0.189371170160166
0.0401 0.189376725684857
0.0401 0.189382281209549
0.0401 0.18938783673424
0.0401 0.189393392258932
0.0401 0.189398947783623
0.0401 0.189404503308315
0.0401 0.189410058833006
0.0401 0.189415614357698
0.0401 0.18942116988239
0.0401 0.189426725407081
0.0401 0.189432280931773
0.0401 0.189437836456464
0.0401 0.189443391981156
0.0401 0.189448947505847
0.0401 0.189454503030539
0.0401 0.18946005855523
0.0401 0.189465614079922
0.0401 0.189471169604613
0.0401 0.189476725129305
0.0401 0.189482280653996
0.0401 0.189487836178688
0.0401 0.189493391703379
0.0401 0.189498947228071
0.0401 0.189504502752762
0.0401 0.189510058277454
0.0401 0.189515613802146
0.0401 0.189521169326837
0.0401 0.189526724851529
0.0401 0.18953228037622
0.0401 0.189537835900912
0.0401 0.189543391425603
0.0401 0.189548946950295
0.0401 0.189554502474986
0.0401 0.189560057999678
0.0401 0.189565613524369
0.0401 0.189571169049061
0.0401 0.189576724573752
0.0401 0.189582280098444
0.0401 0.189587835623135
0.0401 0.189593391147827
0.0401 0.189598946672518
0.0401 0.18960450219721
0.0401 0.189610057721902
0.0401 0.189615613246593
0.0401 0.189621168771285
0.0401 0.189626724295976
0.0401 0.189632279820668
0.0401 0.189637835345359
0.0401 0.189643390870051
0.0401 0.189648946394742
0.0401 0.189654501919434
0.0401 0.189660057444125
0.0401 0.189665612968817
0.0401 0.189671168493508
0.0401 0.1896767240182
0.0401 0.189682279542891
0.0401 0.189687835067583
0.0401 0.189693390592274
0.0401 0.189698946116966
0.0401 0.189704501641658
0.0401 0.189710057166349
0.0401 0.189715612691041
0.0401 0.189721168215732
0.0401 0.189726723740424
0.0401 0.189732279265115
0.0401 0.189737834789807
0.0401 0.189743390314498
0.0401 0.18974894583919
0.0401 0.189754501363881
0.0401 0.189760056888573
0.0401 0.189765612413264
0.0401 0.189771167937956
0.0401 0.189776723462647
0.0401 0.189782278987339
0.0401 0.18978783451203
0.0401 0.189793390036722
0.0401 0.189798945561414
0.0401 0.189804501086105
0.0401 0.189810056610797
0.0401 0.189815612135488
0.0401 0.18982116766018
0.0401 0.189826723184871
0.0401 0.189832278709563
0.0401 0.189837834234254
0.0401 0.189843389758946
0.0401 0.189848945283637
0.0401 0.189854500808329
0.0401 0.18986005633302
0.0401 0.189865611857712
0.0401 0.189871167382403
0.0401 0.189876722907095
0.0401 0.189882278431787
0.0401 0.189887833956478
0.0401 0.18989338948117
0.0401 0.189898945005861
0.0401 0.189904500530553
0.0401 0.189910056055244
0.0401 0.189915611579936
0.0401 0.189921167104627
0.0401 0.189926722629319
0.0401 0.18993227815401
0.0401 0.189937833678702
0.0401 0.189943389203393
0.0401 0.189948944728085
0.0401 0.189954500252776
0.0401 0.189960055777468
0.0401 0.189965611302159
0.0401 0.189971166826851
0.0401 0.189976722351543
0.0401 0.189982277876234
0.0401 0.189987833400926
0.0401 0.189993388925617
0.0401 0.189998944450309
0.0401 0.190004499975
0.0401 0.190010055499692
0.0401 0.190015611024383
0.0401 0.190021166549075
0.0401 0.190026722073766
0.0401 0.190032277598458
0.0401 0.190037833123149
0.0401 0.190043388647841
0.0401 0.190048944172532
0.0401 0.190054499697224
0.0401 0.190060055221915
0.0401 0.190065610746607
0.0401 0.190071166271298
0.0401 0.19007672179599
0.0401 0.190082277320682
0.0401 0.190087832845373
0.0401 0.190093388370065
0.0401 0.190098943894756
0.0401 0.190104499419448
0.0401 0.190110054944139
0.0401 0.190115610468831
0.0401 0.190121165993522
0.0401 0.190126721518214
0.0401 0.190132277042905
0.0401 0.190137832567597
0.0401 0.190143388092288
0.0401 0.19014894361698
0.0401 0.190154499141671
0.0401 0.190160054666363
0.0401 0.190165610191054
0.0401 0.190171165715746
0.0401 0.190176721240438
0.0401 0.190182276765129
0.0401 0.190187832289821
0.0401 0.190193387814512
0.0401 0.190198943339204
0.0401 0.190204498863895
0.0401 0.190210054388587
0.0401 0.190215609913278
0.0401 0.19022116543797
0.0401 0.190226720962661
0.0401 0.190232276487353
0.0401 0.190237832012044
0.0401 0.190243387536736
0.0401 0.190248943061427
0.0401 0.190254498586119
0.0401 0.19026005411081
0.0401 0.190265609635502
0.0401 0.190271165160194
0.0401 0.190276720684885
0.0401 0.190282276209577
0.0401 0.190287831734268
0.0401 0.19029338725896
0.0401 0.190298942783651
0.0401 0.190304498308343
0.0401 0.190310053833034
0.0401 0.190315609357726
0.0401 0.190321164882417
0.0401 0.190326720407109
0.0401 0.1903322759318
0.0401 0.190337831456492
0.0401 0.190343386981183
0.0401 0.190348942505875
0.0401 0.190354498030566
0.0401 0.190360053555258
0.0401 0.19036560907995
0.0401 0.190371164604641
0.0401 0.190376720129333
0.0401 0.190382275654024
0.0401 0.190387831178716
0.0401 0.190393386703407
0.0401 0.190398942228099
0.0401 0.19040449775279
0.0401 0.190410053277482
0.0401 0.190415608802173
0.0401 0.190421164326865
0.0401 0.190426719851556
0.0401 0.190432275376248
0.0401 0.190437830900939
0.0401 0.190443386425631
0.0401 0.190448941950322
0.0401 0.190454497475014
0.0401 0.190460052999706
0.0401 0.190465608524397
0.0401 0.190471164049089
0.0401 0.19047671957378
0.0401 0.190482275098472
0.0401 0.190487830623163
0.0401 0.190493386147855
0.0401 0.190498941672546
0.0401 0.190504497197238
0.0401 0.190510052721929
0.0401 0.190515608246621
0.0401 0.190521163771312
0.0401 0.190526719296004
0.0401 0.190532274820695
0.0401 0.190537830345387
0.0401 0.190543385870078
0.0401 0.19054894139477
0.0401 0.190554496919462
0.0401 0.190560052444153
0.0401 0.190565607968845
0.0401 0.190571163493536
0.0401 0.190576719018228
0.0401 0.190582274542919
0.0401 0.190587830067611
0.0401 0.190593385592302
0.0401 0.190598941116994
0.0401 0.190604496641685
0.0401 0.190610052166377
0.0401 0.190615607691068
0.0401 0.19062116321576
0.0401 0.190626718740451
0.0401 0.190632274265143
0.0401 0.190637829789835
0.0401 0.190643385314526
0.0401 0.190648940839218
0.0401 0.190654496363909
0.0401 0.190660051888601
0.0401 0.190665607413292
0.0401 0.190671162937984
0.0401 0.190676718462675
0.0401 0.190682273987367
0.0401 0.190687829512058
0.0401 0.19069338503675
0.0401 0.190698940561441
0.0401 0.190704496086133
0.0401 0.190710051610824
0.0401 0.190715607135516
0.0401 0.190721162660207
0.0401 0.190726718184899
0.0401 0.190732273709591
0.0401 0.190737829234282
0.0401 0.190743384758974
0.0401 0.190748940283665
0.0401 0.190754495808357
0.0401 0.190760051333048
0.0401 0.19076560685774
0.0401 0.190771162382431
0.0401 0.190776717907123
0.0401 0.190782273431814
0.0401 0.190787828956506
0.0401 0.190793384481197
0.0401 0.190798940005889
0.0401 0.19080449553058
0.0401 0.190810051055272
0.0401 0.190815606579963
0.0401 0.190821162104655
0.0401 0.190826717629347
0.0401 0.190832273154038
0.0401 0.19083782867873
0.0401 0.190843384203421
0.0401 0.190848939728113
0.0401 0.190854495252804
0.0401 0.190860050777496
0.0401 0.190865606302187
0.0401 0.190871161826879
0.0401 0.19087671735157
0.0401 0.190882272876262
0.0401 0.190887828400953
0.0401 0.190893383925645
0.0401 0.190898939450336
0.0401 0.190904494975028
0.0401 0.190910050499719
0.0401 0.190915606024411
0.0401 0.190921161549103
0.0401 0.190926717073794
0.0401 0.190932272598486
0.0401 0.190937828123177
0.0401 0.190943383647869
0.0401 0.19094893917256
0.0401 0.190954494697252
0.0401 0.190960050221943
0.0401 0.190965605746635
0.0401 0.190971161271326
0.0401 0.190976716796018
0.0401 0.190982272320709
0.0401 0.190987827845401
0.0401 0.190993383370092
0.0401 0.190998938894784
0.0401 0.191004494419475
0.0401 0.191010049944167
0.0401 0.191015605468859
0.0401 0.19102116099355
0.0401 0.191026716518242
0.0401 0.191032272042933
0.0401 0.191037827567625
0.0401 0.191043383092316
0.0401 0.191048938617008
0.0401 0.191054494141699
0.0401 0.191060049666391
0.0401 0.191065605191082
0.0401 0.191071160715774
0.0401 0.191076716240465
0.0401 0.191082271765157
0.0401 0.191087827289848
0.0401 0.19109338281454
0.0401 0.191098938339231
0.0401 0.191104493863923
0.0401 0.191110049388615
0.0401 0.191115604913306
0.0401 0.191121160437998
0.0401 0.191126715962689
0.0401 0.191132271487381
0.0401 0.191137827012072
0.0401 0.191143382536764
0.0401 0.191148938061455
0.0401 0.191154493586147
0.0401 0.191160049110838
0.0401 0.19116560463553
0.0401 0.191171160160221
0.0401 0.191176715684913
0.0401 0.191182271209604
0.0401 0.191187826734296
0.0402 0.191193382258987
0.0402 0.191198937783679
0.0402 0.19120449330837
0.0402 0.191210048833062
0.0402 0.191215604357754
0.0402 0.191221159882445
0.0402 0.191226715407137
0.0402 0.191232270931828
0.0402 0.19123782645652
0.0402 0.191243381981211
0.0402 0.191248937505903
0.0402 0.191254493030594
0.0402 0.191260048555286
0.0402 0.191265604079977
0.0402 0.191271159604669
0.0402 0.19127671512936
0.0402 0.191282270654052
0.0402 0.191287826178743
0.0402 0.191293381703435
0.0402 0.191298937228126
0.0402 0.191304492752818
0.0402 0.19131004827751
0.0402 0.191315603802201
0.0402 0.191321159326893
0.0402 0.191326714851584
0.0402 0.191332270376276
0.0402 0.191337825900967
0.0402 0.191343381425659
0.0402 0.19134893695035
0.0402 0.191354492475042
0.0402 0.191360047999733
0.0402 0.191365603524425
0.0402 0.191371159049116
0.0402 0.191376714573808
0.0402 0.191382270098499
0.0402 0.191387825623191
0.0402 0.191393381147882
0.0402 0.191398936672574
0.0402 0.191404492197266
0.0402 0.191410047721957
0.0402 0.191415603246649
0.0402 0.19142115877134
0.0402 0.191426714296032
0.0402 0.191432269820723
0.0402 0.191437825345415
0.0402 0.191443380870106
0.0402 0.191448936394798
0.0402 0.191454491919489
0.0402 0.191460047444181
0.0402 0.191465602968872
0.0402 0.191471158493564
0.0402 0.191476714018255
0.0402 0.191482269542947
0.0402 0.191487825067638
0.0402 0.19149338059233
0.0402 0.191498936117022
0.0402 0.191504491641713
0.0402 0.191510047166405
0.0402 0.191515602691096
0.0402 0.191521158215788
0.0402 0.191526713740479
0.0402 0.191532269265171
0.0402 0.191537824789862
0.0402 0.191543380314554
0.0402 0.191548935839245
0.0402 0.191554491363937
0.0402 0.191560046888628
0.0402 0.19156560241332
0.0402 0.191571157938011
0.0402 0.191576713462703
0.0402 0.191582268987395
0.0402 0.191587824512086
0.0402 0.191593380036778
0.0402 0.191598935561469
0.0402 0.191604491086161
0.0402 0.191610046610852
0.0402 0.191615602135544
0.0402 0.191621157660235
0.0402 0.191626713184927
0.0402 0.191632268709618
0.0402 0.19163782423431
0.0402 0.191643379759001
0.0402 0.191648935283693
0.0402 0.191654490808384
0.0402 0.191660046333076
0.0402 0.191665601857767
0.0402 0.191671157382459
0.0402 0.191676712907151
0.0402 0.191682268431842
0.0402 0.191687823956534
0.0402 0.191693379481225
0.0402 0.191698935005917
0.0402 0.191704490530608
0.0402 0.1917100460553
0.0402 0.191715601579991
0.0402 0.191721157104683
0.0402 0.191726712629374
0.0402 0.191732268154066
0.0402 0.191737823678757
0.0402 0.191743379203449
0.0402 0.19174893472814
0.0402 0.191754490252832
0.0402 0.191760045777523
0.0402 0.191765601302215
0.0402 0.191771156826907
0.0402 0.191776712351598
0.0402 0.19178226787629
0.0402 0.191787823400981
0.0402 0.191793378925673
0.0402 0.191798934450364
0.0402 0.191804489975056
0.0402 0.191810045499747
0.0402 0.191815601024439
0.0402 0.19182115654913
0.0402 0.191826712073822
0.0402 0.191832267598513
0.0402 0.191837823123205
0.0402 0.191843378647896
0.0402 0.191848934172588
0.0402 0.191854489697279
0.0402 0.191860045221971
0.0402 0.191865600746663
0.0402 0.191871156271354
0.0402 0.191876711796046
0.0402 0.191882267320737
0.0402 0.191887822845429
0.0402 0.19189337837012
0.0402 0.191898933894812
0.0402 0.191904489419503
0.0402 0.191910044944195
0.0402 0.191915600468886
0.0402 0.191921155993578
0.0402 0.191926711518269
0.0402 0.191932267042961
0.0402 0.191937822567652
0.0402 0.191943378092344
0.0402 0.191948933617035
0.0402 0.191954489141727
0.0402 0.191960044666419
0.0402 0.19196560019111
0.0402 0.191971155715802
0.0402 0.191976711240493
0.0402 0.191982266765185
0.0402 0.191987822289876
0.0402 0.191993377814568
0.0402 0.191998933339259
0.0402 0.192004488863951
0.0402 0.192010044388642
0.0402 0.192015599913334
0.0402 0.192021155438025
0.0402 0.192026710962717
0.0402 0.192032266487408
0.0402 0.1920378220121
0.0402 0.192043377536791
0.0402 0.192048933061483
0.0402 0.192054488586175
0.0402 0.192060044110866
0.0402 0.192065599635558
0.0402 0.192071155160249
0.0402 0.192076710684941
0.0402 0.192082266209632
0.0402 0.192087821734324
0.0402 0.192093377259015
0.0402 0.192098932783707
0.0402 0.192104488308398
0.0402 0.19211004383309
0.0402 0.192115599357781
0.0402 0.192121154882473
0.0402 0.192126710407164
0.0402 0.192132265931856
0.0402 0.192137821456547
0.0402 0.192143376981239
0.0402 0.192148932505931
0.0402 0.192154488030622
0.0402 0.192160043555314
0.0402 0.192165599080005
0.0402 0.192171154604697
0.0402 0.192176710129388
0.0402 0.19218226565408
0.0402 0.192187821178771
0.0402 0.192193376703463
0.0402 0.192198932228154
0.0402 0.192204487752846
0.0402 0.192210043277537
0.0402 0.192215598802229
0.0402 0.19222115432692
0.0402 0.192226709851612
0.0402 0.192232265376303
0.0402 0.192237820900995
0.0402 0.192243376425687
0.0402 0.192248931950378
0.0402 0.19225448747507
0.0402 0.192260042999761
0.0402 0.192265598524453
0.0402 0.192271154049144
0.0402 0.192276709573836
0.0402 0.192282265098527
0.0402 0.192287820623219
0.0402 0.19229337614791
0.0402 0.192298931672602
0.0402 0.192304487197293
0.0402 0.192310042721985
0.0402 0.192315598246676
0.0402 0.192321153771368
0.0402 0.192326709296059
0.0402 0.192332264820751
0.0402 0.192337820345443
0.0402 0.192343375870134
0.0402 0.192348931394826
0.0402 0.192354486919517
0.0402 0.192360042444209
0.0402 0.1923655979689
0.0402 0.192371153493592
0.0402 0.192376709018283
0.0402 0.192382264542975
0.0402 0.192387820067666
0.0402 0.192393375592358
0.0402 0.192398931117049
0.0402 0.192404486641741
0.0402 0.192410042166432
0.0402 0.192415597691124
0.0402 0.192421153215815
0.0402 0.192426708740507
0.0402 0.192432264265199
0.0402 0.19243781978989
0.0402 0.192443375314582
0.0402 0.192448930839273
0.0402 0.192454486363965
0.0402 0.192460041888656
0.0402 0.192465597413348
0.0402 0.192471152938039
0.0402 0.192476708462731
0.0402 0.192482263987422
0.0402 0.192487819512114
0.0402 0.192493375036805
0.0402 0.192498930561497
0.0402 0.192504486086188
0.0402 0.19251004161088
0.0402 0.192515597135571
0.0402 0.192521152660263
0.0402 0.192526708184955
0.0402 0.192532263709646
0.0402 0.192537819234338
0.0402 0.192543374759029
0.0402 0.192548930283721
0.0402 0.192554485808412
0.0402 0.192560041333104
0.0402 0.192565596857795
0.0402 0.192571152382487
0.0402 0.192576707907178
0.0402 0.19258226343187
0.0402 0.192587818956561
0.0402 0.192593374481253
0.0402 0.192598930005944
0.0402 0.192604485530636
0.0402 0.192610041055327
0.0402 0.192615596580019
0.0402 0.192621152104711
0.0402 0.192626707629402
0.0402 0.192632263154094
0.0402 0.192637818678785
0.0402 0.192643374203477
0.0402 0.192648929728168
0.0402 0.19265448525286
0.0402 0.192660040777551
0.0402 0.192665596302243
0.0402 0.192671151826934
0.0402 0.192676707351626
0.0402 0.192682262876317
0.0402 0.192687818401009
0.0402 0.1926933739257
0.0402 0.192698929450392
0.0402 0.192704484975083
0.0402 0.192710040499775
0.0402 0.192715596024467
0.0402 0.192721151549158
0.0402 0.19272670707385
0.0402 0.192732262598541
0.0402 0.192737818123233
0.0402 0.192743373647924
0.0402 0.192748929172616
0.0402 0.192754484697307
0.0402 0.192760040221999
0.0402 0.19276559574669
0.0402 0.192771151271382
0.0402 0.192776706796073
0.0402 0.192782262320765
0.0402 0.192787817845456
0.0402 0.192793373370148
0.0402 0.192798928894839
0.0402 0.192804484419531
0.0402 0.192810039944223
0.0402 0.192815595468914
0.0402 0.192821150993606
0.0402 0.192826706518297
0.0402 0.192832262042989
0.0402 0.19283781756768
0.0402 0.192843373092372
0.0402 0.192848928617063
0.0402 0.192854484141755
0.0402 0.192860039666446
0.0402 0.192865595191138
0.0402 0.192871150715829
0.0402 0.192876706240521
0.0402 0.192882261765212
0.0402 0.192887817289904
0.0402 0.192893372814595
0.0402 0.192898928339287
0.0402 0.192904483863979
0.0402 0.19291003938867
0.0402 0.192915594913362
0.0402 0.192921150438053
0.0402 0.192926705962745
0.0402 0.192932261487436
0.0402 0.192937817012128
0.0402 0.192943372536819
0.0402 0.192948928061511
0.0402 0.192954483586202
0.0402 0.192960039110894
0.0402 0.192965594635585
0.0402 0.192971150160277
0.0402 0.192976705684968
0.0402 0.19298226120966
0.0402 0.192987816734351
0.0402 0.192993372259043
0.0402 0.192998927783735
0.0402 0.193004483308426
0.0402 0.193010038833118
0.0402 0.193015594357809
0.0402 0.193021149882501
0.0402 0.193026705407192
0.0402 0.193032260931884
0.0402 0.193037816456575
0.0402 0.193043371981267
0.0402 0.193048927505958
0.0402 0.19305448303065
0.0402 0.193060038555341
0.0402 0.193065594080033
0.0402 0.193071149604724
0.0402 0.193076705129416
0.0402 0.193082260654107
0.0402 0.193087816178799
0.0402 0.193093371703491
0.0402 0.193098927228182
0.0402 0.193104482752874
0.0402 0.193110038277565
0.0402 0.193115593802257
0.0402 0.193121149326948
0.0402 0.19312670485164
0.0402 0.193132260376331
0.0402 0.193137815901023
0.0402 0.193143371425714
0.0402 0.193148926950406
0.0402 0.193154482475097
0.0402 0.193160037999789
0.0402 0.19316559352448
0.0402 0.193171149049172
0.0402 0.193176704573863
0.0402 0.193182260098555
0.0402 0.193187815623247
0.0402 0.193193371147938
0.0402 0.19319892667263
0.0402 0.193204482197321
0.0402 0.193210037722013
0.0402 0.193215593246704
0.0402 0.193221148771396
0.0402 0.193226704296087
0.0402 0.193232259820779
0.0402 0.19323781534547
0.0402 0.193243370870162
0.0402 0.193248926394853
0.0402 0.193254481919545
0.0402 0.193260037444236
0.0402 0.193265592968928
0.0402 0.193271148493619
0.0402 0.193276704018311
0.0402 0.193282259543003
0.0402 0.193287815067694
0.0402 0.193293370592386
0.0402 0.193298926117077
0.0402 0.193304481641769
0.0402 0.19331003716646
0.0402 0.193315592691152
0.0402 0.193321148215843
0.0402 0.193326703740535
0.0402 0.193332259265226
0.0402 0.193337814789918
0.0402 0.193343370314609
0.0402 0.193348925839301
0.0402 0.193354481363992
0.0402 0.193360036888684
0.0402 0.193365592413375
0.0402 0.193371147938067
0.0402 0.193376703462759
0.0402 0.19338225898745
0.0402 0.193387814512142
0.0402 0.193393370036833
0.0402 0.193398925561525
0.0402 0.193404481086216
0.0402 0.193410036610908
0.0402 0.193415592135599
0.0402 0.193421147660291
0.0402 0.193426703184982
0.0402 0.193432258709674
0.0402 0.193437814234365
0.0402 0.193443369759057
0.0402 0.193448925283748
0.0402 0.19345448080844
0.0402 0.193460036333131
0.0402 0.193465591857823
0.0402 0.193471147382515
0.0402 0.193476702907206
0.0402 0.193482258431898
0.0402 0.193487813956589
0.0402 0.193493369481281
0.0402 0.193498925005972
0.0402 0.193504480530664
0.0402 0.193510036055355
0.0402 0.193515591580047
0.0402 0.193521147104738
0.0402 0.19352670262943
0.0402 0.193532258154121
0.0402 0.193537813678813
0.0402 0.193543369203504
0.0402 0.193548924728196
0.0402 0.193554480252887
0.0402 0.193560035777579
0.0402 0.193565591302271
0.0402 0.193571146826962
0.0402 0.193576702351654
0.0402 0.193582257876345
0.0402 0.193587813401037
0.0402 0.193593368925728
0.0402 0.19359892445042
0.0402 0.193604479975111
0.0402 0.193610035499803
0.0402 0.193615591024494
0.0402 0.193621146549186
0.0402 0.193626702073877
0.0402 0.193632257598569
0.0402 0.19363781312326
0.0402 0.193643368647952
0.0402 0.193648924172644
0.0402 0.193654479697335
0.0402 0.193660035222027
0.0402 0.193665590746718
0.0402 0.19367114627141
0.0402 0.193676701796101
0.0402 0.193682257320793
0.0402 0.193687812845484
0.0402 0.193693368370176
0.0402 0.193698923894867
0.0402 0.193704479419559
0.0402 0.19371003494425
0.0402 0.193715590468942
0.0402 0.193721145993633
0.0402 0.193726701518325
0.0402 0.193732257043016
0.0402 0.193737812567708
0.0402 0.1937433680924
0.0402 0.193748923617091
0.0402 0.193754479141783
0.0402 0.193760034666474
0.0402 0.193765590191166
0.0402 0.193771145715857
0.0402 0.193776701240549
0.0402 0.19378225676524
0.0402 0.193787812289932
0.0402 0.193793367814623
0.0402 0.193798923339315
0.0402 0.193804478864006
0.0402 0.193810034388698
0.0402 0.193815589913389
0.0402 0.193821145438081
0.0402 0.193826700962772
0.0402 0.193832256487464
0.0402 0.193837812012155
0.0402 0.193843367536847
0.0402 0.193848923061539
0.0402 0.19385447858623
0.0402 0.193860034110922
0.0402 0.193865589635613
0.0402 0.193871145160305
0.0402 0.193876700684996
0.0402 0.193882256209688
0.0402 0.193887811734379
0.0402 0.193893367259071
0.0402 0.193898922783762
0.0403 0.193904478308454
0.0403 0.193910033833145
0.0403 0.193915589357837
0.0403 0.193921144882528
0.0403 0.19392670040722
0.0403 0.193932255931911
0.0403 0.193937811456603
0.0403 0.193943366981295
0.0403 0.193948922505986
0.0403 0.193954478030678
0.0403 0.193960033555369
0.0403 0.193965589080061
0.0403 0.193971144604752
0.0403 0.193976700129444
0.0403 0.193982255654135
0.0403 0.193987811178827
0.0403 0.193993366703518
0.0403 0.19399892222821
0.0403 0.194004477752901
0.0403 0.194010033277593
0.0403 0.194015588802284
0.0403 0.194021144326976
0.0403 0.194026699851667
0.0403 0.194032255376359
0.0403 0.194037810901051
0.0403 0.194043366425742
0.0403 0.194048921950434
0.0403 0.194054477475125
0.0403 0.194060032999817
0.0403 0.194065588524508
0.0403 0.1940711440492
0.0403 0.194076699573891
0.0403 0.194082255098583
0.0403 0.194087810623274
0.0403 0.194093366147966
0.0403 0.194098921672657
0.0403 0.194104477197349
0.0403 0.19411003272204
0.0403 0.194115588246732
0.0403 0.194121143771423
0.0403 0.194126699296115
0.0403 0.194132254820807
0.0403 0.194137810345498
0.0403 0.19414336587019
0.0403 0.194148921394881
0.0403 0.194154476919573
0.0403 0.194160032444264
0.0403 0.194165587968956
0.0403 0.194171143493647
0.0403 0.194176699018339
0.0403 0.19418225454303
0.0403 0.194187810067722
0.0403 0.194193365592413
0.0403 0.194198921117105
0.0403 0.194204476641796
0.0403 0.194210032166488
0.0403 0.194215587691179
0.0403 0.194221143215871
0.0403 0.194226698740563
0.0403 0.194232254265254
0.0403 0.194237809789946
0.0403 0.194243365314637
0.0403 0.194248920839329
0.0403 0.19425447636402
0.0403 0.194260031888712
0.0403 0.194265587413403
0.0403 0.194271142938095
0.0403 0.194276698462786
0.0403 0.194282253987478
0.0403 0.194287809512169
0.0403 0.194293365036861
0.0403 0.194298920561552
0.0403 0.194304476086244
0.0403 0.194310031610935
0.0403 0.194315587135627
0.0403 0.194321142660319
0.0403 0.19432669818501
0.0403 0.194332253709702
0.0403 0.194337809234393
0.0403 0.194343364759085
0.0403 0.194348920283776
0.0403 0.194354475808468
0.0403 0.194360031333159
0.0403 0.194365586857851
0.0403 0.194371142382542
0.0403 0.194376697907234
0.0403 0.194382253431925
0.0403 0.194387808956617
0.0403 0.194393364481308
0.0403 0.194398920006
0.0403 0.194404475530691
0.0403 0.194410031055383
0.0403 0.194415586580075
0.0403 0.194421142104766
0.0403 0.194426697629458
0.0403 0.194432253154149
0.0403 0.194437808678841
0.0403 0.194443364203532
0.0403 0.194448919728224
0.0403 0.194454475252915
0.0403 0.194460030777607
0.0403 0.194465586302298
0.0403 0.19447114182699
0.0403 0.194476697351681
0.0403 0.194482252876373
0.0403 0.194487808401064
0.0403 0.194493363925756
0.0403 0.194498919450447
0.0403 0.194504474975139
0.0403 0.194510030499831
0.0403 0.194515586024522
0.0403 0.194521141549214
0.0403 0.194526697073905
0.0403 0.194532252598597
0.0403 0.194537808123288
0.0403 0.19454336364798
0.0403 0.194548919172671
0.0403 0.194554474697363
0.0403 0.194560030222054
0.0403 0.194565585746746
0.0403 0.194571141271437
0.0403 0.194576696796129
0.0403 0.19458225232082
0.0403 0.194587807845512
0.0403 0.194593363370204
0.0403 0.194598918894895
0.0403 0.194604474419587
0.0403 0.194610029944278
0.0403 0.19461558546897
0.0403 0.194621140993661
0.0403 0.194626696518353
0.0403 0.194632252043044
0.0403 0.194637807567736
0.0403 0.194643363092427
0.0403 0.194648918617119
0.0403 0.19465447414181
0.0403 0.194660029666502
0.0403 0.194665585191193
0.0403 0.194671140715885
0.0403 0.194676696240576
0.0403 0.194682251765268
0.0403 0.19468780728996
0.0403 0.194693362814651
0.0403 0.194698918339343
0.0403 0.194704473864034
0.0403 0.194710029388726
0.0403 0.194715584913417
0.0403 0.194721140438109
0.0403 0.1947266959628
0.0403 0.194732251487492
0.0403 0.194737807012183
0.0403 0.194743362536875
0.0403 0.194748918061566
0.0403 0.194754473586258
0.0403 0.194760029110949
0.0403 0.194765584635641
0.0403 0.194771140160332
0.0403 0.194776695685024
0.0403 0.194782251209716
0.0403 0.194787806734407
0.0403 0.194793362259099
0.0403 0.19479891778379
0.0403 0.194804473308482
0.0403 0.194810028833173
0.0403 0.194815584357865
0.0403 0.194821139882556
0.0403 0.194826695407248
0.0403 0.194832250931939
0.0403 0.194837806456631
0.0403 0.194843361981322
0.0403 0.194848917506014
0.0403 0.194854473030705
0.0403 0.194860028555397
0.0403 0.194865584080088
0.0403 0.19487113960478
0.0403 0.194876695129472
0.0403 0.194882250654163
0.0403 0.194887806178855
0.0403 0.194893361703546
0.0403 0.194898917228238
0.0403 0.194904472752929
0.0403 0.194910028277621
0.0403 0.194915583802312
0.0403 0.194921139327004
0.0403 0.194926694851695
0.0403 0.194932250376387
0.0403 0.194937805901078
0.0403 0.19494336142577
0.0403 0.194948916950461
0.0403 0.194954472475153
0.0403 0.194960027999844
0.0403 0.194965583524536
0.0403 0.194971139049227
0.0403 0.194976694573919
0.0403 0.194982250098611
0.0403 0.194987805623302
0.0403 0.194993361147994
0.0403 0.194998916672685
0.0403 0.195004472197377
0.0403 0.195010027722068
0.0403 0.19501558324676
0.0403 0.195021138771451
0.0403 0.195026694296143
0.0403 0.195032249820834
0.0403 0.195037805345526
0.0403 0.195043360870217
0.0403 0.195048916394909
0.0403 0.1950544719196
0.0403 0.195060027444292
0.0403 0.195065582968983
0.0403 0.195071138493675
0.0403 0.195076694018367
0.0403 0.195082249543058
0.0403 0.19508780506775
0.0403 0.195093360592441
0.0403 0.195098916117133
0.0403 0.195104471641824
0.0403 0.195110027166516
0.0403 0.195115582691207
0.0403 0.195121138215899
0.0403 0.19512669374059
0.0403 0.195132249265282
0.0403 0.195137804789973
0.0403 0.195143360314665
0.0403 0.195148915839356
0.0403 0.195154471364048
0.0403 0.195160026888739
0.0403 0.195165582413431
0.0403 0.195171137938123
0.0403 0.195176693462814
0.0403 0.195182248987506
0.0403 0.195187804512197
0.0403 0.195193360036889
0.0403 0.19519891556158
0.0403 0.195204471086272
0.0403 0.195210026610963
0.0403 0.195215582135655
0.0403 0.195221137660346
0.0403 0.195226693185038
0.0403 0.195232248709729
0.0403 0.195237804234421
0.0403 0.195243359759112
0.0403 0.195248915283804
0.0403 0.195254470808496
0.0403 0.195260026333187
0.0403 0.195265581857879
0.0403 0.19527113738257
0.0403 0.195276692907262
0.0403 0.195282248431953
0.0403 0.195287803956645
0.0403 0.195293359481336
0.0403 0.195298915006028
0.0403 0.195304470530719
0.0403 0.195310026055411
0.0403 0.195315581580102
0.0403 0.195321137104794
0.0403 0.195326692629485
0.0403 0.195332248154177
0.0403 0.195337803678868
0.0403 0.19534335920356
0.0403 0.195348914728251
0.0403 0.195354470252943
0.0403 0.195360025777635
0.0403 0.195365581302326
0.0403 0.195371136827018
0.0403 0.195376692351709
0.0403 0.195382247876401
0.0403 0.195387803401092
0.0403 0.195393358925784
0.0403 0.195398914450475
0.0403 0.195404469975167
0.0403 0.195410025499858
0.0403 0.19541558102455
0.0403 0.195421136549241
0.0403 0.195426692073933
0.0403 0.195432247598624
0.0403 0.195437803123316
0.0403 0.195443358648008
0.0403 0.195448914172699
0.0403 0.195454469697391
0.0403 0.195460025222082
0.0403 0.195465580746774
0.0403 0.195471136271465
0.0403 0.195476691796157
0.0403 0.195482247320848
0.0403 0.19548780284554
0.0403 0.195493358370231
0.0403 0.195498913894923
0.0403 0.195504469419614
0.0403 0.195510024944306
0.0403 0.195515580468997
0.0403 0.195521135993689
0.0403 0.19552669151838
0.0403 0.195532247043072
0.0403 0.195537802567764
0.0403 0.195543358092455
0.0403 0.195548913617147
0.0403 0.195554469141838
0.0403 0.19556002466653
0.0403 0.195565580191221
0.0403 0.195571135715913
0.0403 0.195576691240604
0.0403 0.195582246765296
0.0403 0.195587802289987
0.0403 0.195593357814679
0.0403 0.19559891333937
0.0403 0.195604468864062
0.0403 0.195610024388753
0.0403 0.195615579913445
0.0403 0.195621135438136
0.0403 0.195626690962828
0.0403 0.19563224648752
0.0403 0.195637802012211
0.0403 0.195643357536903
0.0403 0.195648913061594
0.0403 0.195654468586286
0.0403 0.195660024110977
0.0403 0.195665579635669
0.0403 0.19567113516036
0.0403 0.195676690685052
0.0403 0.195682246209743
0.0403 0.195687801734435
0.0403 0.195693357259126
0.0403 0.195698912783818
0.0403 0.195704468308509
0.0403 0.195710023833201
0.0403 0.195715579357892
0.0403 0.195721134882584
0.0403 0.195726690407276
0.0403 0.195732245931967
0.0403 0.195737801456659
0.0403 0.19574335698135
0.0403 0.195748912506042
0.0403 0.195754468030733
0.0403 0.195760023555425
0.0403 0.195765579080116
0.0403 0.195771134604808
0.0403 0.195776690129499
0.0403 0.195782245654191
0.0403 0.195787801178882
0.0403 0.195793356703574
0.0403 0.195798912228265
0.0403 0.195804467752957
0.0403 0.195810023277648
0.0403 0.19581557880234
0.0403 0.195821134327032
0.0403 0.195826689851723
0.0403 0.195832245376415
0.0403 0.195837800901106
0.0403 0.195843356425798
0.0403 0.195848911950489
0.0403 0.195854467475181
0.0403 0.195860022999872
0.0403 0.195865578524564
0.0403 0.195871134049255
0.0403 0.195876689573947
0.0403 0.195882245098638
0.0403 0.19588780062333
0.0403 0.195893356148021
0.0403 0.195898911672713
0.0403 0.195904467197404
0.0403 0.195910022722096
0.0403 0.195915578246788
0.0403 0.195921133771479
0.0403 0.195926689296171
0.0403 0.195932244820862
0.0403 0.195937800345554
0.0403 0.195943355870245
0.0403 0.195948911394937
0.0403 0.195954466919628
0.0403 0.19596002244432
0.0403 0.195965577969011
0.0403 0.195971133493703
0.0403 0.195976689018394
0.0403 0.195982244543086
0.0403 0.195987800067777
0.0403 0.195993355592469
0.0403 0.19599891111716
0.0403 0.196004466641852
0.0403 0.196010022166544
0.0403 0.196015577691235
0.0403 0.196021133215927
0.0403 0.196026688740618
0.0403 0.19603224426531
0.0403 0.196037799790001
0.0403 0.196043355314693
0.0403 0.196048910839384
0.0403 0.196054466364076
0.0403 0.196060021888767
0.0403 0.196065577413459
0.0403 0.19607113293815
0.0403 0.196076688462842
0.0403 0.196082243987533
0.0403 0.196087799512225
0.0403 0.196093355036916
0.0403 0.196098910561608
0.0403 0.1961044660863
0.0403 0.196110021610991
0.0403 0.196115577135683
0.0403 0.196121132660374
0.0403 0.196126688185066
0.0403 0.196132243709757
0.0403 0.196137799234449
0.0403 0.19614335475914
0.0403 0.196148910283832
0.0403 0.196154465808523
0.0403 0.196160021333215
0.0403 0.196165576857906
0.0403 0.196171132382598
0.0403 0.196176687907289
0.0403 0.196182243431981
0.0403 0.196187798956672
0.0403 0.196193354481364
0.0403 0.196198910006055
0.0403 0.196204465530747
0.0403 0.196210021055439
0.0403 0.19621557658013
0.0403 0.196221132104822
0.0403 0.196226687629513
0.0403 0.196232243154205
0.0403 0.196237798678896
0.0403 0.196243354203588
0.0403 0.196248909728279
0.0403 0.196254465252971
0.0403 0.196260020777662
0.0403 0.196265576302354
0.0403 0.196271131827045
0.0403 0.196276687351737
0.0403 0.196282242876428
0.0403 0.19628779840112
0.0403 0.196293353925812
0.0403 0.196298909450503
0.0403 0.196304464975195
0.0403 0.196310020499886
0.0403 0.196315576024578
0.0403 0.196321131549269
0.0403 0.196326687073961
0.0403 0.196332242598652
0.0403 0.196337798123344
0.0403 0.196343353648035
0.0403 0.196348909172727
0.0403 0.196354464697418
0.0403 0.19636002022211
0.0403 0.196365575746801
0.0403 0.196371131271493
0.0403 0.196376686796184
0.0403 0.196382242320876
0.0403 0.196387797845568
0.0403 0.196393353370259
0.0403 0.196398908894951
0.0403 0.196404464419642
0.0403 0.196410019944334
0.0403 0.196415575469025
0.0403 0.196421130993717
0.0403 0.196426686518408
0.0403 0.1964322420431
0.0403 0.196437797567791
0.0403 0.196443353092483
0.0403 0.196448908617174
0.0403 0.196454464141866
0.0403 0.196460019666557
0.0403 0.196465575191249
0.0403 0.19647113071594
0.0403 0.196476686240632
0.0403 0.196482241765324
0.0403 0.196487797290015
0.0403 0.196493352814707
0.0403 0.196498908339398
0.0403 0.19650446386409
0.0403 0.196510019388781
0.0403 0.196515574913473
0.0403 0.196521130438164
0.0403 0.196526685962856
0.0403 0.196532241487547
0.0403 0.196537797012239
0.0403 0.19654335253693
0.0403 0.196548908061622
0.0403 0.196554463586313
0.0403 0.196560019111005
0.0403 0.196565574635696
0.0403 0.196571130160388
0.0403 0.19657668568508
0.0403 0.196582241209771
0.0403 0.196587796734463
0.0403 0.196593352259154
0.0403 0.196598907783846
0.0403 0.196604463308537
0.0403 0.196610018833229
0.0403 0.19661557435792
0.0403 0.196621129882612
0.0403 0.196626685407303
0.0404 0.196632240931995
0.0404 0.196637796456686
0.0404 0.196643351981378
0.0404 0.196648907506069
0.0404 0.196654463030761
0.0404 0.196660018555452
0.0404 0.196665574080144
0.0404 0.196671129604836
0.0404 0.196676685129527
0.0404 0.196682240654219
0.0404 0.19668779617891
0.0404 0.196693351703602
0.0404 0.196698907228293
0.0404 0.196704462752985
0.0404 0.196710018277676
0.0404 0.196715573802368
0.0404 0.196721129327059
0.0404 0.196726684851751
0.0404 0.196732240376442
0.0404 0.196737795901134
0.0404 0.196743351425825
0.0404 0.196748906950517
0.0404 0.196754462475208
0.0404 0.1967600179999
0.0404 0.196765573524592
0.0404 0.196771129049283
0.0404 0.196776684573975
0.0404 0.196782240098666
0.0404 0.196787795623358
0.0404 0.196793351148049
0.0404 0.196798906672741
0.0404 0.196804462197432
0.0404 0.196810017722124
0.0404 0.196815573246815
0.0404 0.196821128771507
0.0404 0.196826684296198
0.0404 0.19683223982089
0.0404 0.196837795345581
0.0404 0.196843350870273
0.0404 0.196848906394964
0.0404 0.196854461919656
0.0404 0.196860017444348
0.0404 0.196865572969039
0.0404 0.196871128493731
0.0404 0.196876684018422
0.0404 0.196882239543114
0.0404 0.196887795067805
0.0404 0.196893350592497
0.0404 0.196898906117188
0.0404 0.19690446164188
0.0404 0.196910017166571
0.0404 0.196915572691263
0.0404 0.196921128215954
0.0404 0.196926683740646
0.0404 0.196932239265337
0.0404 0.196937794790029
0.0404 0.19694335031472
0.0404 0.196948905839412
0.0404 0.196954461364104
0.0404 0.196960016888795
0.0404 0.196965572413487
0.0404 0.196971127938178
0.0404 0.19697668346287
0.0404 0.196982238987561
0.0404 0.196987794512253
0.0404 0.196993350036944
0.0404 0.196998905561636
0.0404 0.197004461086327
0.0404 0.197010016611019
0.0404 0.19701557213571
0.0404 0.197021127660402
0.0404 0.197026683185093
0.0404 0.197032238709785
0.0404 0.197037794234476
0.0404 0.197043349759168
0.0404 0.19704890528386
0.0404 0.197054460808551
0.0404 0.197060016333243
0.0404 0.197065571857934
0.0404 0.197071127382626
0.0404 0.197076682907317
0.0404 0.197082238432009
0.0404 0.1970877939567
0.0404 0.197093349481392
0.0404 0.197098905006083
0.0404 0.197104460530775
0.0404 0.197110016055466
0.0404 0.197115571580158
0.0404 0.197121127104849
0.0404 0.197126682629541
0.0404 0.197132238154232
0.0404 0.197137793678924
0.0404 0.197143349203616
0.0404 0.197148904728307
0.0404 0.197154460252999
0.0404 0.19716001577769
0.0404 0.197165571302382
0.0404 0.197171126827073
0.0404 0.197176682351765
0.0404 0.197182237876456
0.0404 0.197187793401148
0.0404 0.197193348925839
0.0404 0.197198904450531
0.0404 0.197204459975222
0.0404 0.197210015499914
0.0404 0.197215571024605
0.0404 0.197221126549297
0.0404 0.197226682073988
0.0404 0.19723223759868
0.0404 0.197237793123372
0.0404 0.197243348648063
0.0404 0.197248904172755
0.0404 0.197254459697446
0.0404 0.197260015222138
0.0404 0.197265570746829
0.0404 0.197271126271521
0.0404 0.197276681796212
0.0404 0.197282237320904
0.0404 0.197287792845595
0.0404 0.197293348370287
0.0404 0.197298903894978
0.0404 0.19730445941967
0.0404 0.197310014944361
0.0404 0.197315570469053
0.0404 0.197321125993744
0.0404 0.197326681518436
0.0404 0.197332237043128
0.0404 0.197337792567819
0.0404 0.197343348092511
0.0404 0.197348903617202
0.0404 0.197354459141894
0.0404 0.197360014666585
0.0404 0.197365570191277
0.0404 0.197371125715968
0.0404 0.19737668124066
0.0404 0.197382236765351
0.0404 0.197387792290043
0.0404 0.197393347814734
0.0404 0.197398903339426
0.0404 0.197404458864117
0.0404 0.197410014388809
0.0404 0.1974155699135
0.0404 0.197421125438192
0.0404 0.197426680962884
0.0404 0.197432236487575
0.0404 0.197437792012267
0.0404 0.197443347536958
0.0404 0.19744890306165
0.0404 0.197454458586341
0.0404 0.197460014111033
0.0404 0.197465569635724
0.0404 0.197471125160416
0.0404 0.197476680685107
0.0404 0.197482236209799
0.0404 0.19748779173449
0.0404 0.197493347259182
0.0404 0.197498902783873
0.0404 0.197504458308565
0.0404 0.197510013833256
0.0404 0.197515569357948
0.0404 0.19752112488264
0.0404 0.197526680407331
0.0404 0.197532235932023
0.0404 0.197537791456714
0.0404 0.197543346981406
0.0404 0.197548902506097
0.0404 0.197554458030789
0.0404 0.19756001355548
0.0404 0.197565569080172
0.0404 0.197571124604863
0.0404 0.197576680129555
0.0404 0.197582235654246
0.0404 0.197587791178938
0.0404 0.197593346703629
0.0404 0.197598902228321
0.0404 0.197604457753012
0.0404 0.197610013277704
0.0404 0.197615568802396
0.0404 0.197621124327087
0.0404 0.197626679851779
0.0404 0.19763223537647
0.0404 0.197637790901162
0.0404 0.197643346425853
0.0404 0.197648901950545
0.0404 0.197654457475236
0.0404 0.197660012999928
0.0404 0.197665568524619
0.0404 0.197671124049311
0.0404 0.197676679574002
0.0404 0.197682235098694
0.0404 0.197687790623385
0.0404 0.197693346148077
0.0404 0.197698901672768
0.0404 0.19770445719746
0.0404 0.197710012722152
0.0404 0.197715568246843
0.0404 0.197721123771535
0.0404 0.197726679296226
0.0404 0.197732234820918
0.0404 0.197737790345609
0.0404 0.197743345870301
0.0404 0.197748901394992
0.0404 0.197754456919684
0.0404 0.197760012444375
0.0404 0.197765567969067
0.0404 0.197771123493758
0.0404 0.19777667901845
0.0404 0.197782234543141
0.0404 0.197787790067833
0.0404 0.197793345592524
0.0404 0.197798901117216
0.0404 0.197804456641908
0.0404 0.197810012166599
0.0404 0.197815567691291
0.0404 0.197821123215982
0.0404 0.197826678740674
0.0404 0.197832234265365
0.0404 0.197837789790057
0.0404 0.197843345314748
0.0404 0.19784890083944
0.0404 0.197854456364131
0.0404 0.197860011888823
0.0404 0.197865567413514
0.0404 0.197871122938206
0.0404 0.197876678462897
0.0404 0.197882233987589
0.0404 0.197887789512281
0.0404 0.197893345036972
0.0404 0.197898900561664
0.0404 0.197904456086355
0.0404 0.197910011611047
0.0404 0.197915567135738
0.0404 0.19792112266043
0.0404 0.197926678185121
0.0404 0.197932233709813
0.0404 0.197937789234504
0.0404 0.197943344759196
0.0404 0.197948900283887
0.0404 0.197954455808579
0.0404 0.19796001133327
0.0404 0.197965566857962
0.0404 0.197971122382653
0.0404 0.197976677907345
0.0404 0.197982233432036
0.0404 0.197987788956728
0.0404 0.19799334448142
0.0404 0.197998900006111
0.0404 0.198004455530803
0.0404 0.198010011055494
0.0404 0.198015566580186
0.0404 0.198021122104877
0.0404 0.198026677629569
0.0404 0.19803223315426
0.0404 0.198037788678952
0.0404 0.198043344203643
0.0404 0.198048899728335
0.0404 0.198054455253026
0.0404 0.198060010777718
0.0404 0.198065566302409
0.0404 0.198071121827101
0.0404 0.198076677351792
0.0404 0.198082232876484
0.0404 0.198087788401176
0.0404 0.198093343925867
0.0404 0.198098899450559
0.0404 0.19810445497525
0.0404 0.198110010499942
0.0404 0.198115566024633
0.0404 0.198121121549325
0.0404 0.198126677074016
0.0404 0.198132232598708
0.0404 0.198137788123399
0.0404 0.198143343648091
0.0404 0.198148899172782
0.0404 0.198154454697474
0.0404 0.198160010222165
0.0404 0.198165565746857
0.0404 0.198171121271548
0.0404 0.19817667679624
0.0404 0.198182232320932
0.0404 0.198187787845623
0.0404 0.198193343370315
0.0404 0.198198898895006
0.0404 0.198204454419698
0.0404 0.198210009944389
0.0404 0.198215565469081
0.0404 0.198221120993772
0.0404 0.198226676518464
0.0404 0.198232232043155
0.0404 0.198237787567847
0.0404 0.198243343092538
0.0404 0.19824889861723
0.0404 0.198254454141921
0.0404 0.198260009666613
0.0404 0.198265565191304
0.0404 0.198271120715996
0.0404 0.198276676240688
0.0404 0.198282231765379
0.0404 0.198287787290071
0.0404 0.198293342814762
0.0404 0.198298898339454
0.0404 0.198304453864145
0.0404 0.198310009388837
0.0404 0.198315564913528
0.0404 0.19832112043822
0.0404 0.198326675962911
0.0404 0.198332231487603
0.0404 0.198337787012294
0.0404 0.198343342536986
0.0404 0.198348898061677
0.0404 0.198354453586369
0.0404 0.19836000911106
0.0404 0.198365564635752
0.0404 0.198371120160444
0.0404 0.198376675685135
0.0404 0.198382231209827
0.0404 0.198387786734518
0.0404 0.19839334225921
0.0404 0.198398897783901
0.0404 0.198404453308593
0.0404 0.198410008833284
0.0404 0.198415564357976
0.0404 0.198421119882667
0.0404 0.198426675407359
0.0404 0.19843223093205
0.0404 0.198437786456742
0.0404 0.198443341981433
0.0404 0.198448897506125
0.0404 0.198454453030816
0.0404 0.198460008555508
0.0404 0.1984655640802
0.0404 0.198471119604891
0.0404 0.198476675129583
0.0404 0.198482230654274
0.0404 0.198487786178966
0.0404 0.198493341703657
0.0404 0.198498897228349
0.0404 0.19850445275304
0.0404 0.198510008277732
0.0404 0.198515563802423
0.0404 0.198521119327115
0.0404 0.198526674851806
0.0404 0.198532230376498
0.0404 0.198537785901189
0.0404 0.198543341425881
0.0404 0.198548896950573
0.0404 0.198554452475264
0.0404 0.198560007999956
0.0404 0.198565563524647
0.0404 0.198571119049339
0.0404 0.19857667457403
0.0404 0.198582230098722
0.0404 0.198587785623413
0.0404 0.198593341148105
0.0404 0.198598896672796
0.0404 0.198604452197488
0.0404 0.198610007722179
0.0404 0.198615563246871
0.0404 0.198621118771562
0.0404 0.198626674296254
0.0404 0.198632229820945
0.0404 0.198637785345637
0.0404 0.198643340870329
0.0404 0.19864889639502
0.0404 0.198654451919712
0.0404 0.198660007444403
0.0404 0.198665562969095
0.0404 0.198671118493786
0.0404 0.198676674018478
0.0404 0.198682229543169
0.0404 0.198687785067861
0.0404 0.198693340592552
0.0404 0.198698896117244
0.0404 0.198704451641935
0.0404 0.198710007166627
0.0404 0.198715562691318
0.0404 0.19872111821601
0.0404 0.198726673740701
0.0404 0.198732229265393
0.0404 0.198737784790084
0.0404 0.198743340314776
0.0404 0.198748895839468
0.0404 0.198754451364159
0.0404 0.198760006888851
0.0404 0.198765562413542
0.0404 0.198771117938234
0.0404 0.198776673462925
0.0404 0.198782228987617
0.0404 0.198787784512308
0.0404 0.198793340037
0.0404 0.198798895561691
0.0404 0.198804451086383
0.0404 0.198810006611074
0.0404 0.198815562135766
0.0404 0.198821117660457
0.0404 0.198826673185149
0.0404 0.19883222870984
0.0404 0.198837784234532
0.0404 0.198843339759224
0.0404 0.198848895283915
0.0404 0.198854450808607
0.0404 0.198860006333298
0.0404 0.19886556185799
0.0404 0.198871117382681
0.0404 0.198876672907373
0.0404 0.198882228432064
0.0404 0.198887783956756
0.0404 0.198893339481447
0.0404 0.198898895006139
0.0404 0.19890445053083
0.0404 0.198910006055522
0.0404 0.198915561580213
0.0404 0.198921117104905
0.0404 0.198926672629597
0.0404 0.198932228154288
0.0404 0.19893778367898
0.0404 0.198943339203671
0.0404 0.198948894728363
0.0404 0.198954450253054
0.0404 0.198960005777746
0.0404 0.198965561302437
0.0404 0.198971116827129
0.0404 0.19897667235182
0.0404 0.198982227876512
0.0404 0.198987783401203
0.0404 0.198993338925895
0.0404 0.198998894450586
0.0404 0.199004449975278
0.0404 0.199010005499969
0.0404 0.199015561024661
0.0404 0.199021116549353
0.0404 0.199026672074044
0.0404 0.199032227598736
0.0404 0.199037783123427
0.0404 0.199043338648119
0.0404 0.19904889417281
0.0404 0.199054449697502
0.0404 0.199060005222193
0.0404 0.199065560746885
0.0404 0.199071116271576
0.0404 0.199076671796268
0.0404 0.199082227320959
0.0404 0.199087782845651
0.0404 0.199093338370342
0.0404 0.199098893895034
0.0404 0.199104449419725
0.0404 0.199110004944417
0.0404 0.199115560469108
0.0404 0.1991211159938
0.0404 0.199126671518492
0.0404 0.199132227043183
0.0404 0.199137782567875
0.0404 0.199143338092566
0.0404 0.199148893617258
0.0404 0.199154449141949
0.0404 0.199160004666641
0.0404 0.199165560191332
0.0404 0.199171115716024
0.0404 0.199176671240715
0.0404 0.199182226765407
0.0404 0.199187782290098
0.0404 0.19919333781479
0.0404 0.199198893339481
0.0404 0.199204448864173
0.0404 0.199210004388864
0.0404 0.199215559913556
0.0404 0.199221115438248
0.0404 0.199226670962939
0.0404 0.199232226487631
0.0404 0.199237782012322
0.0404 0.199243337537014
0.0404 0.199248893061705
0.0404 0.199254448586397
0.0404 0.199260004111088
0.0404 0.19926555963578
0.0404 0.199271115160471
0.0404 0.199276670685163
0.0404 0.199282226209854
0.0404 0.199287781734546
0.0405 0.199293337259237
0.0405 0.199298892783929
0.0405 0.19930444830862
0.0405 0.199310003833312
0.0405 0.199315559358004
0.0405 0.199321114882695
0.0405 0.199326670407387
0.0405 0.199332225932078
0.0405 0.19933778145677
0.0405 0.199343336981461
0.0405 0.199348892506153
0.0405 0.199354448030844
0.0405 0.199360003555536
0.0405 0.199365559080227
0.0405 0.199371114604919
0.0405 0.19937667012961
0.0405 0.199382225654302
0.0405 0.199387781178993
0.0405 0.199393336703685
0.0405 0.199398892228377
0.0405 0.199404447753068
0.0405 0.19941000327776
0.0405 0.199415558802451
0.0405 0.199421114327143
0.0405 0.199426669851834
0.0405 0.199432225376526
0.0405 0.199437780901217
0.0405 0.199443336425909
0.0405 0.1994488919506
0.0405 0.199454447475292
0.0405 0.199460002999983
0.0405 0.199465558524675
0.0405 0.199471114049366
0.0405 0.199476669574058
0.0405 0.199482225098749
0.0405 0.199487780623441
0.0405 0.199493336148133
0.0405 0.199498891672824
0.0405 0.199504447197516
0.0405 0.199510002722207
0.0405 0.199515558246899
0.0405 0.19952111377159
0.0405 0.199526669296282
0.0405 0.199532224820973
0.0405 0.199537780345665
0.0405 0.199543335870356
0.0405 0.199548891395048
0.0405 0.199554446919739
0.0405 0.199560002444431
0.0405 0.199565557969122
0.0405 0.199571113493814
0.0405 0.199576669018505
0.0405 0.199582224543197
0.0405 0.199587780067889
0.0405 0.19959333559258
0.0405 0.199598891117272
0.0405 0.199604446641963
0.0405 0.199610002166655
0.0405 0.199615557691346
0.0405 0.199621113216038
0.0405 0.199626668740729
0.0405 0.199632224265421
0.0405 0.199637779790112
0.0405 0.199643335314804
0.0405 0.199648890839495
0.0405 0.199654446364187
0.0405 0.199660001888878
0.0405 0.19966555741357
0.0405 0.199671112938261
0.0405 0.199676668462953
0.0405 0.199682223987645
0.0405 0.199687779512336
0.0405 0.199693335037028
0.0405 0.199698890561719
0.0405 0.199704446086411
0.0405 0.199710001611102
0.0405 0.199715557135794
0.0405 0.199721112660485
0.0405 0.199726668185177
0.0405 0.199732223709868
0.0405 0.19973777923456
0.0405 0.199743334759251
0.0405 0.199748890283943
0.0405 0.199754445808634
0.0405 0.199760001333326
0.0405 0.199765556858017
0.0405 0.199771112382709
0.0405 0.199776667907401
0.0405 0.199782223432092
0.0405 0.199787778956784
0.0405 0.199793334481475
0.0405 0.199798890006167
0.0405 0.199804445530858
0.0405 0.19981000105555
0.0405 0.199815556580241
0.0405 0.199821112104933
0.0405 0.199826667629624
0.0405 0.199832223154316
0.0405 0.199837778679007
0.0405 0.199843334203699
0.0405 0.19984888972839
0.0405 0.199854445253082
0.0405 0.199860000777773
0.0405 0.199865556302465
0.0405 0.199871111827157
0.0405 0.199876667351848
0.0405 0.19988222287654
0.0405 0.199887778401231
0.0405 0.199893333925923
0.0405 0.199898889450614
0.0405 0.199904444975306
0.0405 0.199910000499997
0.0405 0.199915556024689
0.0405 0.19992111154938
0.0405 0.199926667074072
0.0405 0.199932222598763
0.0405 0.199937778123455
0.0405 0.199943333648146
0.0405 0.199948889172838
0.0405 0.199954444697529
0.0405 0.199960000222221
0.0405 0.199965555746913
0.0405 0.199971111271604
0.0405 0.199976666796296
0.0405 0.199982222320987
0.0405 0.199987777845679
0.0405 0.19999333337037
0.0405 0.199998888895062
0.0405 0.200004444419753
0.0405 0.200009999944445
0.0405 0.200015555469136
0.0405 0.200021110993828
0.0405 0.200026666518519
0.0405 0.200032222043211
0.0405 0.200037777567902
0.0405 0.200043333092594
0.0405 0.200048888617285
0.0405 0.200054444141977
0.0405 0.200059999666669
0.0405 0.20006555519136
0.0405 0.200071110716052
0.0405 0.200076666240743
0.0405 0.200082221765435
0.0405 0.200087777290126
0.0405 0.200093332814818
0.0405 0.200098888339509
0.0405 0.200104443864201
0.0405 0.200109999388892
0.0405 0.200115554913584
0.0405 0.200121110438275
0.0405 0.200126665962967
0.0405 0.200132221487658
0.0405 0.20013777701235
0.0405 0.200143332537041
0.0405 0.200148888061733
0.0405 0.200154443586425
0.0405 0.200159999111116
0.0405 0.200165554635808
0.0405 0.200171110160499
0.0405 0.200176665685191
0.0405 0.200182221209882
0.0405 0.200187776734574
0.0405 0.200193332259265
0.0405 0.200198887783957
0.0405 0.200204443308648
0.0405 0.20020999883334
0.0405 0.200215554358031
0.0405 0.200221109882723
0.0405 0.200226665407414
0.0405 0.200232220932106
0.0405 0.200237776456797
0.0405 0.200243331981489
0.0405 0.200248887506181
0.0405 0.200254443030872
0.0405 0.200259998555564
0.0405 0.200265554080255
0.0405 0.200271109604947
0.0405 0.200276665129638
0.0405 0.20028222065433
0.0405 0.200287776179021
0.0405 0.200293331703713
0.0405 0.200298887228404
0.0405 0.200304442753096
0.0405 0.200309998277787
0.0405 0.200315553802479
0.0405 0.20032110932717
0.0405 0.200326664851862
0.0405 0.200332220376553
0.0405 0.200337775901245
0.0405 0.200343331425937
0.0405 0.200348886950628
0.0405 0.20035444247532
0.0405 0.200359998000011
0.0405 0.200365553524703
0.0405 0.200371109049394
0.0405 0.200376664574086
0.0405 0.200382220098777
0.0405 0.200387775623469
0.0405 0.20039333114816
0.0405 0.200398886672852
0.0405 0.200404442197543
0.0405 0.200409997722235
0.0405 0.200415553246926
0.0405 0.200421108771618
0.0405 0.200426664296309
0.0405 0.200432219821001
0.0405 0.200437775345693
0.0405 0.200443330870384
0.0405 0.200448886395076
0.0405 0.200454441919767
0.0405 0.200459997444459
0.0405 0.20046555296915
0.0405 0.200471108493842
0.0405 0.200476664018533
0.0405 0.200482219543225
0.0405 0.200487775067916
0.0405 0.200493330592608
0.0405 0.200498886117299
0.0405 0.200504441641991
0.0405 0.200509997166682
0.0405 0.200515552691374
0.0405 0.200521108216065
0.0405 0.200526663740757
0.0405 0.200532219265449
0.0405 0.20053777479014
0.0405 0.200543330314832
0.0405 0.200548885839523
0.0405 0.200554441364215
0.0405 0.200559996888906
0.0405 0.200565552413598
0.0405 0.200571107938289
0.0405 0.200576663462981
0.0405 0.200582218987672
0.0405 0.200587774512364
0.0405 0.200593330037055
0.0405 0.200598885561747
0.0405 0.200604441086438
0.0405 0.20060999661113
0.0405 0.200615552135821
0.0405 0.200621107660513
0.0405 0.200626663185205
0.0405 0.200632218709896
0.0405 0.200637774234588
0.0405 0.200643329759279
0.0405 0.200648885283971
0.0405 0.200654440808662
0.0405 0.200659996333354
0.0405 0.200665551858045
0.0405 0.200671107382737
0.0405 0.200676662907428
0.0405 0.20068221843212
0.0405 0.200687773956811
0.0405 0.200693329481503
0.0405 0.200698885006194
0.0405 0.200704440530886
0.0405 0.200709996055577
0.0405 0.200715551580269
0.0405 0.200721107104961
0.0405 0.200726662629652
0.0405 0.200732218154344
0.0405 0.200737773679035
0.0405 0.200743329203727
0.0405 0.200748884728418
0.0405 0.20075444025311
0.0405 0.200759995777801
0.0405 0.200765551302493
0.0405 0.200771106827184
0.0405 0.200776662351876
0.0405 0.200782217876567
0.0405 0.200787773401259
0.0405 0.20079332892595
0.0405 0.200798884450642
0.0405 0.200804439975333
0.0405 0.200809995500025
0.0405 0.200815551024717
0.0405 0.200821106549408
0.0405 0.2008266620741
0.0405 0.200832217598791
0.0405 0.200837773123483
0.0405 0.200843328648174
0.0405 0.200848884172866
0.0405 0.200854439697557
0.0405 0.200859995222249
0.0405 0.20086555074694
0.0405 0.200871106271632
0.0405 0.200876661796323
0.0405 0.200882217321015
0.0405 0.200887772845706
0.0405 0.200893328370398
0.0405 0.200898883895089
0.0405 0.200904439419781
0.0405 0.200909994944473
0.0405 0.200915550469164
0.0405 0.200921105993856
0.0405 0.200926661518547
0.0405 0.200932217043239
0.0405 0.20093777256793
0.0405 0.200943328092622
0.0405 0.200948883617313
0.0405 0.200954439142005
0.0405 0.200959994666696
0.0405 0.200965550191388
0.0405 0.200971105716079
0.0405 0.200976661240771
0.0405 0.200982216765462
0.0405 0.200987772290154
0.0405 0.200993327814845
0.0405 0.200998883339537
0.0405 0.201004438864229
0.0405 0.20100999438892
0.0405 0.201015549913612
0.0405 0.201021105438303
0.0405 0.201026660962995
0.0405 0.201032216487686
0.0405 0.201037772012378
0.0405 0.201043327537069
0.0405 0.201048883061761
0.0405 0.201054438586452
0.0405 0.201059994111144
0.0405 0.201065549635835
0.0405 0.201071105160527
0.0405 0.201076660685218
0.0405 0.20108221620991
0.0405 0.201087771734601
0.0405 0.201093327259293
0.0405 0.201098882783985
0.0405 0.201104438308676
0.0405 0.201109993833368
0.0405 0.201115549358059
0.0405 0.201121104882751
0.0405 0.201126660407442
0.0405 0.201132215932134
0.0405 0.201137771456825
0.0405 0.201143326981517
0.0405 0.201148882506208
0.0405 0.2011544380309
0.0405 0.201159993555591
0.0405 0.201165549080283
0.0405 0.201171104604974
0.0405 0.201176660129666
0.0405 0.201182215654357
0.0405 0.201187771179049
0.0405 0.201193326703741
0.0405 0.201198882228432
0.0405 0.201204437753124
0.0405 0.201209993277815
0.0405 0.201215548802507
0.0405 0.201221104327198
0.0405 0.20122665985189
0.0405 0.201232215376581
0.0405 0.201237770901273
0.0405 0.201243326425964
0.0405 0.201248881950656
0.0405 0.201254437475347
0.0405 0.201259993000039
0.0405 0.20126554852473
0.0405 0.201271104049422
0.0405 0.201276659574113
0.0405 0.201282215098805
0.0405 0.201287770623497
0.0405 0.201293326148188
0.0405 0.20129888167288
0.0405 0.201304437197571
0.0405 0.201309992722263
0.0405 0.201315548246954
0.0405 0.201321103771646
0.0405 0.201326659296337
0.0405 0.201332214821029
0.0405 0.20133777034572
0.0405 0.201343325870412
0.0405 0.201348881395103
0.0405 0.201354436919795
0.0405 0.201359992444486
0.0405 0.201365547969178
0.0405 0.201371103493869
0.0405 0.201376659018561
0.0405 0.201382214543253
0.0405 0.201387770067944
0.0405 0.201393325592636
0.0405 0.201398881117327
0.0405 0.201404436642019
0.0405 0.20140999216671
0.0405 0.201415547691402
0.0405 0.201421103216093
0.0405 0.201426658740785
0.0405 0.201432214265476
0.0405 0.201437769790168
0.0405 0.201443325314859
0.0405 0.201448880839551
0.0405 0.201454436364242
0.0405 0.201459991888934
0.0405 0.201465547413625
0.0405 0.201471102938317
0.0405 0.201476658463009
0.0405 0.2014822139877
0.0405 0.201487769512392
0.0405 0.201493325037083
0.0405 0.201498880561775
0.0405 0.201504436086466
0.0405 0.201509991611158
0.0405 0.201515547135849
0.0405 0.201521102660541
0.0405 0.201526658185232
0.0405 0.201532213709924
0.0405 0.201537769234615
0.0405 0.201543324759307
0.0405 0.201548880283998
0.0405 0.20155443580869
0.0405 0.201559991333382
0.0405 0.201565546858073
0.0405 0.201571102382765
0.0405 0.201576657907456
0.0405 0.201582213432148
0.0405 0.201587768956839
0.0405 0.201593324481531
0.0405 0.201598880006222
0.0405 0.201604435530914
0.0405 0.201609991055605
0.0405 0.201615546580297
0.0405 0.201621102104988
0.0405 0.20162665762968
0.0405 0.201632213154371
0.0405 0.201637768679063
0.0405 0.201643324203754
0.0405 0.201648879728446
0.0405 0.201654435253138
0.0405 0.201659990777829
0.0405 0.201665546302521
0.0405 0.201671101827212
0.0405 0.201676657351904
0.0405 0.201682212876595
0.0405 0.201687768401287
0.0405 0.201693323925978
0.0405 0.20169887945067
0.0405 0.201704434975361
0.0405 0.201709990500053
0.0405 0.201715546024744
0.0405 0.201721101549436
0.0405 0.201726657074127
0.0405 0.201732212598819
0.0405 0.20173776812351
0.0405 0.201743323648202
0.0405 0.201748879172893
0.0405 0.201754434697585
0.0405 0.201759990222277
0.0405 0.201765545746968
0.0405 0.20177110127166
0.0405 0.201776656796351
0.0405 0.201782212321043
0.0405 0.201787767845734
0.0405 0.201793323370426
0.0405 0.201798878895117
0.0405 0.201804434419809
0.0405 0.2018099899445
0.0405 0.201815545469192
0.0405 0.201821100993883
0.0405 0.201826656518575
0.0405 0.201832212043266
0.0405 0.201837767567958
0.0405 0.201843323092649
0.0405 0.201848878617341
0.0406 0.201854434142033
0.0406 0.201859989666724
0.0406 0.201865545191416
0.0406 0.201871100716107
0.0406 0.201876656240799
0.0406 0.20188221176549
0.0406 0.201887767290182
0.0406 0.201893322814873
0.0406 0.201898878339565
0.0406 0.201904433864256
0.0406 0.201909989388948
0.0406 0.201915544913639
0.0406 0.201921100438331
0.0406 0.201926655963022
0.0406 0.201932211487714
0.0406 0.201937767012405
0.0406 0.201943322537097
0.0406 0.201948878061789
0.0406 0.20195443358648
0.0406 0.201959989111172
0.0406 0.201965544635863
0.0406 0.201971100160555
0.0406 0.201976655685246
0.0406 0.201982211209938
0.0406 0.201987766734629
0.0406 0.201993322259321
0.0406 0.201998877784012
0.0406 0.202004433308704
0.0406 0.202009988833395
0.0406 0.202015544358087
0.0406 0.202021099882778
0.0406 0.20202665540747
0.0406 0.202032210932161
0.0406 0.202037766456853
0.0406 0.202043321981545
0.0406 0.202048877506236
0.0406 0.202054433030928
0.0406 0.202059988555619
0.0406 0.202065544080311
0.0406 0.202071099605002
0.0406 0.202076655129694
0.0406 0.202082210654385
0.0406 0.202087766179077
0.0406 0.202093321703768
0.0406 0.20209887722846
0.0406 0.202104432753151
0.0406 0.202109988277843
0.0406 0.202115543802534
0.0406 0.202121099327226
0.0406 0.202126654851917
0.0406 0.202132210376609
0.0406 0.202137765901301
0.0406 0.202143321425992
0.0406 0.202148876950684
0.0406 0.202154432475375
0.0406 0.202159988000067
0.0406 0.202165543524758
0.0406 0.20217109904945
0.0406 0.202176654574141
0.0406 0.202182210098833
0.0406 0.202187765623524
0.0406 0.202193321148216
0.0406 0.202198876672907
0.0406 0.202204432197599
0.0406 0.20220998772229
0.0406 0.202215543246982
0.0406 0.202221098771673
0.0406 0.202226654296365
0.0406 0.202232209821057
0.0406 0.202237765345748
0.0406 0.20224332087044
0.0406 0.202248876395131
0.0406 0.202254431919823
0.0406 0.202259987444514
0.0406 0.202265542969206
0.0406 0.202271098493897
0.0406 0.202276654018589
0.0406 0.20228220954328
0.0406 0.202287765067972
0.0406 0.202293320592663
0.0406 0.202298876117355
0.0406 0.202304431642046
0.0406 0.202309987166738
0.0406 0.202315542691429
0.0406 0.202321098216121
0.0406 0.202326653740813
0.0406 0.202332209265504
0.0406 0.202337764790196
0.0406 0.202343320314887
0.0406 0.202348875839579
0.0406 0.20235443136427
0.0406 0.202359986888962
0.0406 0.202365542413653
0.0406 0.202371097938345
0.0406 0.202376653463036
0.0406 0.202382208987728
0.0406 0.202387764512419
0.0406 0.202393320037111
0.0406 0.202398875561802
0.0406 0.202404431086494
0.0406 0.202409986611186
0.0406 0.202415542135877
0.0406 0.202421097660569
0.0406 0.20242665318526
0.0406 0.202432208709952
0.0406 0.202437764234643
0.0406 0.202443319759335
0.0406 0.202448875284026
0.0406 0.202454430808718
0.0406 0.202459986333409
0.0406 0.202465541858101
0.0406 0.202471097382792
0.0406 0.202476652907484
0.0406 0.202482208432175
0.0406 0.202487763956867
0.0406 0.202493319481558
0.0406 0.20249887500625
0.0406 0.202504430530941
0.0406 0.202509986055633
0.0406 0.202515541580325
0.0406 0.202521097105016
0.0406 0.202526652629708
0.0406 0.202532208154399
0.0406 0.202537763679091
0.0406 0.202543319203782
0.0406 0.202548874728474
0.0406 0.202554430253165
0.0406 0.202559985777857
0.0406 0.202565541302548
0.0406 0.20257109682724
0.0406 0.202576652351931
0.0406 0.202582207876623
0.0406 0.202587763401314
0.0406 0.202593318926006
0.0406 0.202598874450698
0.0406 0.202604429975389
0.0406 0.202609985500081
0.0406 0.202615541024772
0.0406 0.202621096549464
0.0406 0.202626652074155
0.0406 0.202632207598847
0.0406 0.202637763123538
0.0406 0.20264331864823
0.0406 0.202648874172921
0.0406 0.202654429697613
0.0406 0.202659985222304
0.0406 0.202665540746996
0.0406 0.202671096271687
0.0406 0.202676651796379
0.0406 0.20268220732107
0.0406 0.202687762845762
0.0406 0.202693318370454
0.0406 0.202698873895145
0.0406 0.202704429419837
0.0406 0.202709984944528
0.0406 0.20271554046922
0.0406 0.202721095993911
0.0406 0.202726651518603
0.0406 0.202732207043294
0.0406 0.202737762567986
0.0406 0.202743318092677
0.0406 0.202748873617369
0.0406 0.20275442914206
0.0406 0.202759984666752
0.0406 0.202765540191443
0.0406 0.202771095716135
0.0406 0.202776651240826
0.0406 0.202782206765518
0.0406 0.20278776229021
0.0406 0.202793317814901
0.0406 0.202798873339593
0.0406 0.202804428864284
0.0406 0.202809984388976
0.0406 0.202815539913667
0.0406 0.202821095438359
0.0406 0.20282665096305
0.0406 0.202832206487742
0.0406 0.202837762012433
0.0406 0.202843317537125
0.0406 0.202848873061816
0.0406 0.202854428586508
0.0406 0.202859984111199
0.0406 0.202865539635891
0.0406 0.202871095160582
0.0406 0.202876650685274
0.0406 0.202882206209965
0.0406 0.202887761734657
0.0406 0.202893317259349
0.0406 0.20289887278404
0.0406 0.202904428308732
0.0406 0.202909983833423
0.0406 0.202915539358115
0.0406 0.202921094882806
0.0406 0.202926650407498
0.0406 0.202932205932189
0.0406 0.202937761456881
0.0406 0.202943316981572
0.0406 0.202948872506264
0.0406 0.202954428030955
0.0406 0.202959983555647
0.0406 0.202965539080338
0.0406 0.20297109460503
0.0406 0.202976650129721
0.0406 0.202982205654413
0.0406 0.202987761179105
0.0406 0.202993316703796
0.0406 0.202998872228488
0.0406 0.203004427753179
0.0406 0.203009983277871
0.0406 0.203015538802562
0.0406 0.203021094327254
0.0406 0.203026649851945
0.0406 0.203032205376637
0.0406 0.203037760901328
0.0406 0.20304331642602
0.0406 0.203048871950711
0.0406 0.203054427475403
0.0406 0.203059983000094
0.0406 0.203065538524786
0.0406 0.203071094049477
0.0406 0.203076649574169
0.0406 0.203082205098861
0.0406 0.203087760623552
0.0406 0.203093316148244
0.0406 0.203098871672935
0.0406 0.203104427197627
0.0406 0.203109982722318
0.0406 0.20311553824701
0.0406 0.203121093771701
0.0406 0.203126649296393
0.0406 0.203132204821084
0.0406 0.203137760345776
0.0406 0.203143315870467
0.0406 0.203148871395159
0.0406 0.20315442691985
0.0406 0.203159982444542
0.0406 0.203165537969233
0.0406 0.203171093493925
0.0406 0.203176649018617
0.0406 0.203182204543308
0.0406 0.203187760068
0.0406 0.203193315592691
0.0406 0.203198871117383
0.0406 0.203204426642074
0.0406 0.203209982166766
0.0406 0.203215537691457
0.0406 0.203221093216149
0.0406 0.20322664874084
0.0406 0.203232204265532
0.0406 0.203237759790223
0.0406 0.203243315314915
0.0406 0.203248870839606
0.0406 0.203254426364298
0.0406 0.203259981888989
0.0406 0.203265537413681
0.0406 0.203271092938373
0.0406 0.203276648463064
0.0406 0.203282203987756
0.0406 0.203287759512447
0.0406 0.203293315037139
0.0406 0.20329887056183
0.0406 0.203304426086522
0.0406 0.203309981611213
0.0406 0.203315537135905
0.0406 0.203321092660596
0.0406 0.203326648185288
0.0406 0.203332203709979
0.0406 0.203337759234671
0.0406 0.203343314759362
0.0406 0.203348870284054
0.0406 0.203354425808746
0.0406 0.203359981333437
0.0406 0.203365536858129
0.0406 0.20337109238282
0.0406 0.203376647907512
0.0406 0.203382203432203
0.0406 0.203387758956895
0.0406 0.203393314481586
0.0406 0.203398870006278
0.0406 0.203404425530969
0.0406 0.203409981055661
0.0406 0.203415536580352
0.0406 0.203421092105044
0.0406 0.203426647629735
0.0406 0.203432203154427
0.0406 0.203437758679118
0.0406 0.20344331420381
0.0406 0.203448869728502
0.0406 0.203454425253193
0.0406 0.203459980777885
0.0406 0.203465536302576
0.0406 0.203471091827268
0.0406 0.203476647351959
0.0406 0.203482202876651
0.0406 0.203487758401342
0.0406 0.203493313926034
0.0406 0.203498869450725
0.0406 0.203504424975417
0.0406 0.203509980500108
0.0406 0.2035155360248
0.0406 0.203521091549491
0.0406 0.203526647074183
0.0406 0.203532202598874
0.0406 0.203537758123566
0.0406 0.203543313648258
0.0406 0.203548869172949
0.0406 0.203554424697641
0.0406 0.203559980222332
0.0406 0.203565535747024
0.0406 0.203571091271715
0.0406 0.203576646796407
0.0406 0.203582202321098
0.0406 0.20358775784579
0.0406 0.203593313370481
0.0406 0.203598868895173
0.0406 0.203604424419864
0.0406 0.203609979944556
0.0406 0.203615535469247
0.0406 0.203621090993939
0.0406 0.20362664651863
0.0406 0.203632202043322
0.0406 0.203637757568014
0.0406 0.203643313092705
0.0406 0.203648868617397
0.0406 0.203654424142088
0.0406 0.20365997966678
0.0406 0.203665535191471
0.0406 0.203671090716163
0.0406 0.203676646240854
0.0406 0.203682201765546
0.0406 0.203687757290237
0.0406 0.203693312814929
0.0406 0.20369886833962
0.0406 0.203704423864312
0.0406 0.203709979389003
0.0406 0.203715534913695
0.0406 0.203721090438386
0.0406 0.203726645963078
0.0406 0.20373220148777
0.0406 0.203737757012461
0.0406 0.203743312537153
0.0406 0.203748868061844
0.0406 0.203754423586536
0.0406 0.203759979111227
0.0406 0.203765534635919
0.0406 0.20377109016061
0.0406 0.203776645685302
0.0406 0.203782201209993
0.0406 0.203787756734685
0.0406 0.203793312259376
0.0406 0.203798867784068
0.0406 0.203804423308759
0.0406 0.203809978833451
0.0406 0.203815534358142
0.0406 0.203821089882834
0.0406 0.203826645407526
0.0406 0.203832200932217
0.0406 0.203837756456909
0.0406 0.2038433119816
0.0406 0.203848867506292
0.0406 0.203854423030983
0.0406 0.203859978555675
0.0406 0.203865534080366
0.0406 0.203871089605058
0.0406 0.203876645129749
0.0406 0.203882200654441
0.0406 0.203887756179132
0.0406 0.203893311703824
0.0406 0.203898867228515
0.0406 0.203904422753207
0.0406 0.203909978277898
0.0406 0.20391553380259
0.0406 0.203921089327282
0.0406 0.203926644851973
0.0406 0.203932200376665
0.0406 0.203937755901356
0.0406 0.203943311426048
0.0406 0.203948866950739
0.0406 0.203954422475431
0.0406 0.203959978000122
0.0406 0.203965533524814
0.0406 0.203971089049505
0.0406 0.203976644574197
0.0406 0.203982200098888
0.0406 0.20398775562358
0.0406 0.203993311148271
0.0406 0.203998866672963
0.0406 0.204004422197654
0.0406 0.204009977722346
0.0406 0.204015533247038
0.0406 0.204021088771729
0.0406 0.204026644296421
0.0406 0.204032199821112
0.0406 0.204037755345804
0.0406 0.204043310870495
0.0406 0.204048866395187
0.0406 0.204054421919878
0.0406 0.20405997744457
0.0406 0.204065532969261
0.0406 0.204071088493953
0.0406 0.204076644018644
0.0406 0.204082199543336
0.0406 0.204087755068027
0.0406 0.204093310592719
0.0406 0.20409886611741
0.0406 0.204104421642102
0.0406 0.204109977166793
0.0406 0.204115532691485
0.0406 0.204121088216177
0.0406 0.204126643740868
0.0406 0.20413219926556
0.0406 0.204137754790251
0.0406 0.204143310314943
0.0406 0.204148865839634
0.0406 0.204154421364326
0.0406 0.204159976889017
0.0406 0.204165532413709
0.0406 0.2041710879384
0.0406 0.204176643463092
0.0406 0.204182198987783
0.0406 0.204187754512475
0.0406 0.204193310037166
0.0406 0.204198865561858
0.0406 0.204204421086549
0.0406 0.204209976611241
0.0406 0.204215532135933
0.0406 0.204221087660624
0.0406 0.204226643185316
0.0406 0.204232198710007
0.0406 0.204237754234699
0.0406 0.20424330975939
0.0406 0.204248865284082
0.0406 0.204254420808773
0.0406 0.204259976333465
0.0406 0.204265531858156
0.0406 0.204271087382848
0.0406 0.204276642907539
0.0406 0.204282198432231
0.0406 0.204287753956922
0.0406 0.204293309481614
0.0406 0.204298865006306
0.0406 0.204304420530997
0.0406 0.204309976055689
0.0406 0.20431553158038
0.0406 0.204321087105072
0.0406 0.204326642629763
0.0406 0.204332198154455
0.0406 0.204337753679146
0.0406 0.204343309203838
0.0406 0.204348864728529
0.0406 0.204354420253221
0.0406 0.204359975777912
0.0406 0.204365531302604
0.0406 0.204371086827295
0.0406 0.204376642351987
0.0406 0.204382197876678
0.0406 0.20438775340137
0.0406 0.204393308926062
0.0406 0.204398864450753
0.0406 0.204404419975445
0.0406 0.204409975500136
0.0406 0.204415531024828
0.0406 0.204421086549519
0.0406 0.204426642074211
0.0406 0.204432197598902
0.0406 0.204437753123594
0.0406 0.204443308648285
0.0407 0.204448864172977
0.0407 0.204454419697668
0.0407 0.20445997522236
0.0407 0.204465530747051
0.0407 0.204471086271743
0.0407 0.204476641796434
0.0407 0.204482197321126
0.0407 0.204487752845818
0.0407 0.204493308370509
0.0407 0.204498863895201
0.0407 0.204504419419892
0.0407 0.204509974944584
0.0407 0.204515530469275
0.0407 0.204521085993967
0.0407 0.204526641518658
0.0407 0.20453219704335
0.0407 0.204537752568041
0.0407 0.204543308092733
0.0407 0.204548863617424
0.0407 0.204554419142116
0.0407 0.204559974666807
0.0407 0.204565530191499
0.0407 0.20457108571619
0.0407 0.204576641240882
0.0407 0.204582196765574
0.0407 0.204587752290265
0.0407 0.204593307814957
0.0407 0.204598863339648
0.0407 0.20460441886434
0.0407 0.204609974389031
0.0407 0.204615529913723
0.0407 0.204621085438414
0.0407 0.204626640963106
0.0407 0.204632196487797
0.0407 0.204637752012489
0.0407 0.20464330753718
0.0407 0.204648863061872
0.0407 0.204654418586563
0.0407 0.204659974111255
0.0407 0.204665529635946
0.0407 0.204671085160638
0.0407 0.20467664068533
0.0407 0.204682196210021
0.0407 0.204687751734713
0.0407 0.204693307259404
0.0407 0.204698862784096
0.0407 0.204704418308787
0.0407 0.204709973833479
0.0407 0.20471552935817
0.0407 0.204721084882862
0.0407 0.204726640407553
0.0407 0.204732195932245
0.0407 0.204737751456936
0.0407 0.204743306981628
0.0407 0.204748862506319
0.0407 0.204754418031011
0.0407 0.204759973555702
0.0407 0.204765529080394
0.0407 0.204771084605086
0.0407 0.204776640129777
0.0407 0.204782195654469
0.0407 0.20478775117916
0.0407 0.204793306703852
0.0407 0.204798862228543
0.0407 0.204804417753235
0.0407 0.204809973277926
0.0407 0.204815528802618
0.0407 0.204821084327309
0.0407 0.204826639852001
0.0407 0.204832195376692
0.0407 0.204837750901384
0.0407 0.204843306426075
0.0407 0.204848861950767
0.0407 0.204854417475458
0.0407 0.20485997300015
0.0407 0.204865528524842
0.0407 0.204871084049533
0.0407 0.204876639574225
0.0407 0.204882195098916
0.0407 0.204887750623608
0.0407 0.204893306148299
0.0407 0.204898861672991
0.0407 0.204904417197682
0.0407 0.204909972722374
0.0407 0.204915528247065
0.0407 0.204921083771757
0.0407 0.204926639296448
0.0407 0.20493219482114
0.0407 0.204937750345831
0.0407 0.204943305870523
0.0407 0.204948861395214
0.0407 0.204954416919906
0.0407 0.204959972444598
0.0407 0.204965527969289
0.0407 0.204971083493981
0.0407 0.204976639018672
0.0407 0.204982194543364
0.0407 0.204987750068055
0.0407 0.204993305592747
0.0407 0.204998861117438
0.0407 0.20500441664213
0.0407 0.205009972166821
0.0407 0.205015527691513
0.0407 0.205021083216204
0.0407 0.205026638740896
0.0407 0.205032194265587
0.0407 0.205037749790279
0.0407 0.20504330531497
0.0407 0.205048860839662
0.0407 0.205054416364354
0.0407 0.205059971889045
0.0407 0.205065527413737
0.0407 0.205071082938428
0.0407 0.20507663846312
0.0407 0.205082193987811
0.0407 0.205087749512503
0.0407 0.205093305037194
0.0407 0.205098860561886
0.0407 0.205104416086577
0.0407 0.205109971611269
0.0407 0.20511552713596
0.0407 0.205121082660652
0.0407 0.205126638185343
0.0407 0.205132193710035
0.0407 0.205137749234726
0.0407 0.205143304759418
0.0407 0.20514886028411
0.0407 0.205154415808801
0.0407 0.205159971333493
0.0407 0.205165526858184
0.0407 0.205171082382876
0.0407 0.205176637907567
0.0407 0.205182193432259
0.0407 0.20518774895695
0.0407 0.205193304481642
0.0407 0.205198860006333
0.0407 0.205204415531025
0.0407 0.205209971055716
0.0407 0.205215526580408
0.0407 0.205221082105099
0.0407 0.205226637629791
0.0407 0.205232193154482
0.0407 0.205237748679174
0.0407 0.205243304203866
0.0407 0.205248859728557
0.0407 0.205254415253249
0.0407 0.20525997077794
0.0407 0.205265526302632
0.0407 0.205271081827323
0.0407 0.205276637352015
0.0407 0.205282192876706
0.0407 0.205287748401398
0.0407 0.205293303926089
0.0407 0.205298859450781
0.0407 0.205304414975472
0.0407 0.205309970500164
0.0407 0.205315526024855
0.0407 0.205321081549547
0.0407 0.205326637074238
0.0407 0.20533219259893
0.0407 0.205337748123622
0.0407 0.205343303648313
0.0407 0.205348859173005
0.0407 0.205354414697696
0.0407 0.205359970222388
0.0407 0.205365525747079
0.0407 0.205371081271771
0.0407 0.205376636796462
0.0407 0.205382192321154
0.0407 0.205387747845845
0.0407 0.205393303370537
0.0407 0.205398858895228
0.0407 0.20540441441992
0.0407 0.205409969944611
0.0407 0.205415525469303
0.0407 0.205421080993995
0.0407 0.205426636518686
0.0407 0.205432192043378
0.0407 0.205437747568069
0.0407 0.205443303092761
0.0407 0.205448858617452
0.0407 0.205454414142144
0.0407 0.205459969666835
0.0407 0.205465525191527
0.0407 0.205471080716218
0.0407 0.20547663624091
0.0407 0.205482191765601
0.0407 0.205487747290293
0.0407 0.205493302814984
0.0407 0.205498858339676
0.0407 0.205504413864367
0.0407 0.205509969389059
0.0407 0.20551552491375
0.0407 0.205521080438442
0.0407 0.205526635963134
0.0407 0.205532191487825
0.0407 0.205537747012517
0.0407 0.205543302537208
0.0407 0.2055488580619
0.0407 0.205554413586591
0.0407 0.205559969111283
0.0407 0.205565524635974
0.0407 0.205571080160666
0.0407 0.205576635685357
0.0407 0.205582191210049
0.0407 0.20558774673474
0.0407 0.205593302259432
0.0407 0.205598857784123
0.0407 0.205604413308815
0.0407 0.205609968833506
0.0407 0.205615524358198
0.0407 0.20562107988289
0.0407 0.205626635407581
0.0407 0.205632190932273
0.0407 0.205637746456964
0.0407 0.205643301981656
0.0407 0.205648857506347
0.0407 0.205654413031039
0.0407 0.20565996855573
0.0407 0.205665524080422
0.0407 0.205671079605113
0.0407 0.205676635129805
0.0407 0.205682190654496
0.0407 0.205687746179188
0.0407 0.205693301703879
0.0407 0.205698857228571
0.0407 0.205704412753262
0.0407 0.205709968277954
0.0407 0.205715523802646
0.0407 0.205721079327337
0.0407 0.205726634852029
0.0407 0.20573219037672
0.0407 0.205737745901412
0.0407 0.205743301426103
0.0407 0.205748856950795
0.0407 0.205754412475486
0.0407 0.205759968000178
0.0407 0.205765523524869
0.0407 0.205771079049561
0.0407 0.205776634574252
0.0407 0.205782190098944
0.0407 0.205787745623635
0.0407 0.205793301148327
0.0407 0.205798856673018
0.0407 0.20580441219771
0.0407 0.205809967722402
0.0407 0.205815523247093
0.0407 0.205821078771785
0.0407 0.205826634296476
0.0407 0.205832189821168
0.0407 0.205837745345859
0.0407 0.205843300870551
0.0407 0.205848856395242
0.0407 0.205854411919934
0.0407 0.205859967444625
0.0407 0.205865522969317
0.0407 0.205871078494008
0.0407 0.2058766340187
0.0407 0.205882189543391
0.0407 0.205887745068083
0.0407 0.205893300592774
0.0407 0.205898856117466
0.0407 0.205904411642158
0.0407 0.205909967166849
0.0407 0.205915522691541
0.0407 0.205921078216232
0.0407 0.205926633740924
0.0407 0.205932189265615
0.0407 0.205937744790307
0.0407 0.205943300314998
0.0407 0.20594885583969
0.0407 0.205954411364381
0.0407 0.205959966889073
0.0407 0.205965522413764
0.0407 0.205971077938456
0.0407 0.205976633463147
0.0407 0.205982188987839
0.0407 0.20598774451253
0.0407 0.205993300037222
0.0407 0.205998855561914
0.0407 0.206004411086605
0.0407 0.206009966611297
0.0407 0.206015522135988
0.0407 0.20602107766068
0.0407 0.206026633185371
0.0407 0.206032188710063
0.0407 0.206037744234754
0.0407 0.206043299759446
0.0407 0.206048855284137
0.0407 0.206054410808829
0.0407 0.20605996633352
0.0407 0.206065521858212
0.0407 0.206071077382903
0.0407 0.206076632907595
0.0407 0.206082188432286
0.0407 0.206087743956978
0.0407 0.20609329948167
0.0407 0.206098855006361
0.0407 0.206104410531053
0.0407 0.206109966055744
0.0407 0.206115521580436
0.0407 0.206121077105127
0.0407 0.206126632629819
0.0407 0.20613218815451
0.0407 0.206137743679202
0.0407 0.206143299203893
0.0407 0.206148854728585
0.0407 0.206154410253276
0.0407 0.206159965777968
0.0407 0.206165521302659
0.0407 0.206171076827351
0.0407 0.206176632352042
0.0407 0.206182187876734
0.0407 0.206187743401426
0.0407 0.206193298926117
0.0407 0.206198854450809
0.0407 0.2062044099755
0.0407 0.206209965500192
0.0407 0.206215521024883
0.0407 0.206221076549575
0.0407 0.206226632074266
0.0407 0.206232187598958
0.0407 0.206237743123649
0.0407 0.206243298648341
0.0407 0.206248854173032
0.0407 0.206254409697724
0.0407 0.206259965222415
0.0407 0.206265520747107
0.0407 0.206271076271798
0.0407 0.20627663179649
0.0407 0.206282187321182
0.0407 0.206287742845873
0.0407 0.206293298370565
0.0407 0.206298853895256
0.0407 0.206304409419948
0.0407 0.206309964944639
0.0407 0.206315520469331
0.0407 0.206321075994022
0.0407 0.206326631518714
0.0407 0.206332187043405
0.0407 0.206337742568097
0.0407 0.206343298092788
0.0407 0.20634885361748
0.0407 0.206354409142171
0.0407 0.206359964666863
0.0407 0.206365520191555
0.0407 0.206371075716246
0.0407 0.206376631240938
0.0407 0.206382186765629
0.0407 0.206387742290321
0.0407 0.206393297815012
0.0407 0.206398853339704
0.0407 0.206404408864395
0.0407 0.206409964389087
0.0407 0.206415519913778
0.0407 0.20642107543847
0.0407 0.206426630963161
0.0407 0.206432186487853
0.0407 0.206437742012544
0.0407 0.206443297537236
0.0407 0.206448853061927
0.0407 0.206454408586619
0.0407 0.206459964111311
0.0407 0.206465519636002
0.0407 0.206471075160694
0.0407 0.206476630685385
0.0407 0.206482186210077
0.0407 0.206487741734768
0.0407 0.20649329725946
0.0407 0.206498852784151
0.0407 0.206504408308843
0.0407 0.206509963833534
0.0407 0.206515519358226
0.0407 0.206521074882917
0.0407 0.206526630407609
0.0407 0.2065321859323
0.0407 0.206537741456992
0.0407 0.206543296981683
0.0407 0.206548852506375
0.0407 0.206554408031067
0.0407 0.206559963555758
0.0407 0.20656551908045
0.0407 0.206571074605141
0.0407 0.206576630129833
0.0407 0.206582185654524
0.0407 0.206587741179216
0.0407 0.206593296703907
0.0407 0.206598852228599
0.0407 0.20660440775329
0.0407 0.206609963277982
0.0407 0.206615518802673
0.0407 0.206621074327365
0.0407 0.206626629852056
0.0407 0.206632185376748
0.0407 0.206637740901439
0.0407 0.206643296426131
0.0407 0.206648851950822
0.0407 0.206654407475514
0.0407 0.206659963000206
0.0407 0.206665518524897
0.0407 0.206671074049589
0.0407 0.20667662957428
0.0407 0.206682185098972
0.0407 0.206687740623663
0.0407 0.206693296148355
0.0407 0.206698851673046
0.0407 0.206704407197738
0.0407 0.206709962722429
0.0407 0.206715518247121
0.0407 0.206721073771812
0.0407 0.206726629296504
0.0407 0.206732184821195
0.0407 0.206737740345887
0.0407 0.206743295870578
0.0407 0.20674885139527
0.0407 0.206754406919962
0.0407 0.206759962444653
0.0407 0.206765517969345
0.0407 0.206771073494036
0.0407 0.206776629018728
0.0407 0.206782184543419
0.0407 0.206787740068111
0.0407 0.206793295592802
0.0407 0.206798851117494
0.0407 0.206804406642185
0.0407 0.206809962166877
0.0407 0.206815517691568
0.0407 0.20682107321626
0.0407 0.206826628740951
0.0407 0.206832184265643
0.0407 0.206837739790334
0.0407 0.206843295315026
0.0407 0.206848850839718
0.0407 0.206854406364409
0.0407 0.206859961889101
0.0407 0.206865517413792
0.0407 0.206871072938484
0.0407 0.206876628463175
0.0407 0.206882183987867
0.0407 0.206887739512558
0.0407 0.20689329503725
0.0407 0.206898850561941
0.0407 0.206904406086633
0.0407 0.206909961611324
0.0407 0.206915517136016
0.0407 0.206921072660707
0.0407 0.206926628185399
0.0407 0.206932183710091
0.0407 0.206937739234782
0.0407 0.206943294759474
0.0407 0.206948850284165
0.0407 0.206954405808857
0.0407 0.206959961333548
0.0407 0.20696551685824
0.0407 0.206971072382931
0.0407 0.206976627907623
0.0407 0.206982183432314
0.0407 0.206987738957006
0.0407 0.206993294481697
0.0407 0.206998850006389
0.0407 0.20700440553108
0.0408 0.207009961055772
0.0408 0.207015516580463
0.0408 0.207021072105155
0.0408 0.207026627629846
0.0408 0.207032183154538
0.0408 0.20703773867923
0.0408 0.207043294203921
0.0408 0.207048849728613
0.0408 0.207054405253304
0.0408 0.207059960777996
0.0408 0.207065516302687
0.0408 0.207071071827379
0.0408 0.20707662735207
0.0408 0.207082182876762
0.0408 0.207087738401453
0.0408 0.207093293926145
0.0408 0.207098849450836
0.0408 0.207104404975528
0.0408 0.207109960500219
0.0408 0.207115516024911
0.0408 0.207121071549602
0.0408 0.207126627074294
0.0408 0.207132182598986
0.0408 0.207137738123677
0.0408 0.207143293648369
0.0408 0.20714884917306
0.0408 0.207154404697752
0.0408 0.207159960222443
0.0408 0.207165515747135
0.0408 0.207171071271826
0.0408 0.207176626796518
0.0408 0.207182182321209
0.0408 0.207187737845901
0.0408 0.207193293370592
0.0408 0.207198848895284
0.0408 0.207204404419975
0.0408 0.207209959944667
0.0408 0.207215515469358
0.0408 0.20722107099405
0.0408 0.207226626518742
0.0408 0.207232182043433
0.0408 0.207237737568125
0.0408 0.207243293092816
0.0408 0.207248848617508
0.0408 0.207254404142199
0.0408 0.207259959666891
0.0408 0.207265515191582
0.0408 0.207271070716274
0.0408 0.207276626240965
0.0408 0.207282181765657
0.0408 0.207287737290348
0.0408 0.20729329281504
0.0408 0.207298848339731
0.0408 0.207304403864423
0.0408 0.207309959389115
0.0408 0.207315514913806
0.0408 0.207321070438498
0.0408 0.207326625963189
0.0408 0.207332181487881
0.0408 0.207337737012572
0.0408 0.207343292537264
0.0408 0.207348848061955
0.0408 0.207354403586647
0.0408 0.207359959111338
0.0408 0.20736551463603
0.0408 0.207371070160721
0.0408 0.207376625685413
0.0408 0.207382181210104
0.0408 0.207387736734796
0.0408 0.207393292259487
0.0408 0.207398847784179
0.0408 0.207404403308871
0.0408 0.207409958833562
0.0408 0.207415514358254
0.0408 0.207421069882945
0.0408 0.207426625407637
0.0408 0.207432180932328
0.0408 0.20743773645702
0.0408 0.207443291981711
0.0408 0.207448847506403
0.0408 0.207454403031094
0.0408 0.207459958555786
0.0408 0.207465514080477
0.0408 0.207471069605169
0.0408 0.20747662512986
0.0408 0.207482180654552
0.0408 0.207487736179243
0.0408 0.207493291703935
0.0408 0.207498847228627
0.0408 0.207504402753318
0.0408 0.20750995827801
0.0408 0.207515513802701
0.0408 0.207521069327393
0.0408 0.207526624852084
0.0408 0.207532180376776
0.0408 0.207537735901467
0.0408 0.207543291426159
0.0408 0.20754884695085
0.0408 0.207554402475542
0.0408 0.207559958000233
0.0408 0.207565513524925
0.0408 0.207571069049616
0.0408 0.207576624574308
0.0408 0.207582180098999
0.0408 0.207587735623691
0.0408 0.207593291148383
0.0408 0.207598846673074
0.0408 0.207604402197766
0.0408 0.207609957722457
0.0408 0.207615513247149
0.0408 0.20762106877184
0.0408 0.207626624296532
0.0408 0.207632179821223
0.0408 0.207637735345915
0.0408 0.207643290870606
0.0408 0.207648846395298
0.0408 0.207654401919989
0.0408 0.207659957444681
0.0408 0.207665512969372
0.0408 0.207671068494064
0.0408 0.207676624018755
0.0408 0.207682179543447
0.0408 0.207687735068139
0.0408 0.20769329059283
0.0408 0.207698846117522
0.0408 0.207704401642213
0.0408 0.207709957166905
0.0408 0.207715512691596
0.0408 0.207721068216288
0.0408 0.207726623740979
0.0408 0.207732179265671
0.0408 0.207737734790362
0.0408 0.207743290315054
0.0408 0.207748845839745
0.0408 0.207754401364437
0.0408 0.207759956889128
0.0408 0.20776551241382
0.0408 0.207771067938511
0.0408 0.207776623463203
0.0408 0.207782178987895
0.0408 0.207787734512586
0.0408 0.207793290037278
0.0408 0.207798845561969
0.0408 0.207804401086661
0.0408 0.207809956611352
0.0408 0.207815512136044
0.0408 0.207821067660735
0.0408 0.207826623185427
0.0408 0.207832178710118
0.0408 0.20783773423481
0.0408 0.207843289759501
0.0408 0.207848845284193
0.0408 0.207854400808884
0.0408 0.207859956333576
0.0408 0.207865511858267
0.0408 0.207871067382959
0.0408 0.20787662290765
0.0408 0.207882178432342
0.0408 0.207887733957034
0.0408 0.207893289481725
0.0408 0.207898845006417
0.0408 0.207904400531108
0.0408 0.2079099560558
0.0408 0.207915511580491
0.0408 0.207921067105183
0.0408 0.207926622629874
0.0408 0.207932178154566
0.0408 0.207937733679257
0.0408 0.207943289203949
0.0408 0.20794884472864
0.0408 0.207954400253332
0.0408 0.207959955778023
0.0408 0.207965511302715
0.0408 0.207971066827407
0.0408 0.207976622352098
0.0408 0.20798217787679
0.0408 0.207987733401481
0.0408 0.207993288926173
0.0408 0.207998844450864
0.0408 0.208004399975556
0.0408 0.208009955500247
0.0408 0.208015511024939
0.0408 0.20802106654963
0.0408 0.208026622074322
0.0408 0.208032177599013
0.0408 0.208037733123705
0.0408 0.208043288648396
0.0408 0.208048844173088
0.0408 0.208054399697779
0.0408 0.208059955222471
0.0408 0.208065510747163
0.0408 0.208071066271854
0.0408 0.208076621796546
0.0408 0.208082177321237
0.0408 0.208087732845929
0.0408 0.20809328837062
0.0408 0.208098843895312
0.0408 0.208104399420003
0.0408 0.208109954944695
0.0408 0.208115510469386
0.0408 0.208121065994078
0.0408 0.208126621518769
0.0408 0.208132177043461
0.0408 0.208137732568152
0.0408 0.208143288092844
0.0408 0.208148843617535
0.0408 0.208154399142227
0.0408 0.208159954666919
0.0408 0.20816551019161
0.0408 0.208171065716302
0.0408 0.208176621240993
0.0408 0.208182176765685
0.0408 0.208187732290376
0.0408 0.208193287815068
0.0408 0.208198843339759
0.0408 0.208204398864451
0.0408 0.208209954389142
0.0408 0.208215509913834
0.0408 0.208221065438525
0.0408 0.208226620963217
0.0408 0.208232176487908
0.0408 0.2082377320126
0.0408 0.208243287537291
0.0408 0.208248843061983
0.0408 0.208254398586675
0.0408 0.208259954111366
0.0408 0.208265509636058
0.0408 0.208271065160749
0.0408 0.208276620685441
0.0408 0.208282176210132
0.0408 0.208287731734824
0.0408 0.208293287259515
0.0408 0.208298842784207
0.0408 0.208304398308898
0.0408 0.20830995383359
0.0408 0.208315509358281
0.0408 0.208321064882973
0.0408 0.208326620407664
0.0408 0.208332175932356
0.0408 0.208337731457047
0.0408 0.208343286981739
0.0408 0.208348842506431
0.0408 0.208354398031122
0.0408 0.208359953555814
0.0408 0.208365509080505
0.0408 0.208371064605197
0.0408 0.208376620129888
0.0408 0.20838217565458
0.0408 0.208387731179271
0.0408 0.208393286703963
0.0408 0.208398842228654
0.0408 0.208404397753346
0.0408 0.208409953278037
0.0408 0.208415508802729
0.0408 0.20842106432742
0.0408 0.208426619852112
0.0408 0.208432175376803
0.0408 0.208437730901495
0.0408 0.208443286426187
0.0408 0.208448841950878
0.0408 0.20845439747557
0.0408 0.208459953000261
0.0408 0.208465508524953
0.0408 0.208471064049644
0.0408 0.208476619574336
0.0408 0.208482175099027
0.0408 0.208487730623719
0.0408 0.20849328614841
0.0408 0.208498841673102
0.0408 0.208504397197793
0.0408 0.208509952722485
0.0408 0.208515508247176
0.0408 0.208521063771868
0.0408 0.208526619296559
0.0408 0.208532174821251
0.0408 0.208537730345943
0.0408 0.208543285870634
0.0408 0.208548841395326
0.0408 0.208554396920017
0.0408 0.208559952444709
0.0408 0.2085655079694
0.0408 0.208571063494092
0.0408 0.208576619018783
0.0408 0.208582174543475
0.0408 0.208587730068166
0.0408 0.208593285592858
0.0408 0.208598841117549
0.0408 0.208604396642241
0.0408 0.208609952166932
0.0408 0.208615507691624
0.0408 0.208621063216315
0.0408 0.208626618741007
0.0408 0.208632174265699
0.0408 0.20863772979039
0.0408 0.208643285315082
0.0408 0.208648840839773
0.0408 0.208654396364465
0.0408 0.208659951889156
0.0408 0.208665507413848
0.0408 0.208671062938539
0.0408 0.208676618463231
0.0408 0.208682173987922
0.0408 0.208687729512614
0.0408 0.208693285037305
0.0408 0.208698840561997
0.0408 0.208704396086688
0.0408 0.20870995161138
0.0408 0.208715507136071
0.0408 0.208721062660763
0.0408 0.208726618185455
0.0408 0.208732173710146
0.0408 0.208737729234838
0.0408 0.208743284759529
0.0408 0.208748840284221
0.0408 0.208754395808912
0.0408 0.208759951333604
0.0408 0.208765506858295
0.0408 0.208771062382987
0.0408 0.208776617907678
0.0408 0.20878217343237
0.0408 0.208787728957061
0.0408 0.208793284481753
0.0408 0.208798840006444
0.0408 0.208804395531136
0.0408 0.208809951055827
0.0408 0.208815506580519
0.0408 0.208821062105211
0.0408 0.208826617629902
0.0408 0.208832173154594
0.0408 0.208837728679285
0.0408 0.208843284203977
0.0408 0.208848839728668
0.0408 0.20885439525336
0.0408 0.208859950778051
0.0408 0.208865506302743
0.0408 0.208871061827434
0.0408 0.208876617352126
0.0408 0.208882172876817
0.0408 0.208887728401509
0.0408 0.2088932839262
0.0408 0.208898839450892
0.0408 0.208904394975583
0.0408 0.208909950500275
0.0408 0.208915506024967
0.0408 0.208921061549658
0.0408 0.20892661707435
0.0408 0.208932172599041
0.0408 0.208937728123733
0.0408 0.208943283648424
0.0408 0.208948839173116
0.0408 0.208954394697807
0.0408 0.208959950222499
0.0408 0.20896550574719
0.0408 0.208971061271882
0.0408 0.208976616796573
0.0408 0.208982172321265
0.0408 0.208987727845956
0.0408 0.208993283370648
0.0408 0.208998838895339
0.0408 0.209004394420031
0.0408 0.209009949944723
0.0408 0.209015505469414
0.0408 0.209021060994106
0.0408 0.209026616518797
0.0408 0.209032172043489
0.0408 0.20903772756818
0.0408 0.209043283092872
0.0408 0.209048838617563
0.0408 0.209054394142255
0.0408 0.209059949666946
0.0408 0.209065505191638
0.0408 0.209071060716329
0.0408 0.209076616241021
0.0408 0.209082171765712
0.0408 0.209087727290404
0.0408 0.209093282815095
0.0408 0.209098838339787
0.0408 0.209104393864479
0.0408 0.20910994938917
0.0408 0.209115504913862
0.0408 0.209121060438553
0.0408 0.209126615963245
0.0408 0.209132171487936
0.0408 0.209137727012628
0.0408 0.209143282537319
0.0408 0.209148838062011
0.0408 0.209154393586702
0.0408 0.209159949111394
0.0408 0.209165504636085
0.0408 0.209171060160777
0.0408 0.209176615685468
0.0408 0.20918217121016
0.0408 0.209187726734851
0.0408 0.209193282259543
0.0408 0.209198837784235
0.0408 0.209204393308926
0.0408 0.209209948833618
0.0408 0.209215504358309
0.0408 0.209221059883001
0.0408 0.209226615407692
0.0408 0.209232170932384
0.0408 0.209237726457075
0.0408 0.209243281981767
0.0408 0.209248837506458
0.0408 0.20925439303115
0.0408 0.209259948555841
0.0408 0.209265504080533
0.0408 0.209271059605224
0.0408 0.209276615129916
0.0408 0.209282170654607
0.0408 0.209287726179299
0.0408 0.209293281703991
0.0408 0.209298837228682
0.0408 0.209304392753374
0.0408 0.209309948278065
0.0408 0.209315503802757
0.0408 0.209321059327448
0.0408 0.20932661485214
0.0408 0.209332170376831
0.0408 0.209337725901523
0.0408 0.209343281426214
0.0408 0.209348836950906
0.0408 0.209354392475597
0.0408 0.209359948000289
0.0408 0.20936550352498
0.0408 0.209371059049672
0.0408 0.209376614574363
0.0408 0.209382170099055
0.0408 0.209387725623747
0.0408 0.209393281148438
0.0408 0.20939883667313
0.0408 0.209404392197821
0.0408 0.209409947722513
0.0408 0.209415503247204
0.0408 0.209421058771896
0.0408 0.209426614296587
0.0408 0.209432169821279
0.0408 0.20943772534597
0.0408 0.209443280870662
0.0408 0.209448836395353
0.0408 0.209454391920045
0.0408 0.209459947444736
0.0408 0.209465502969428
0.0408 0.209471058494119
0.0408 0.209476614018811
0.0408 0.209482169543503
0.0408 0.209487725068194
0.0408 0.209493280592886
0.0408 0.209498836117577
0.0408 0.209504391642269
0.0408 0.20950994716696
0.0408 0.209515502691652
0.0408 0.209521058216343
0.0408 0.209526613741035
0.0408 0.209532169265726
0.0408 0.209537724790418
0.0408 0.209543280315109
0.0408 0.209548835839801
0.0408 0.209554391364492
0.0408 0.209559946889184
0.0408 0.209565502413875
0.0408 0.209571057938567
0.0408 0.209576613463259
0.0408 0.20958216898795
0.0408 0.209587724512642
0.0408 0.209593280037333
0.0408 0.209598835562025
0.0408 0.209604391086716
0.0408 0.209609946611408
0.0409 0.209615502136099
0.0409 0.209621057660791
0.0409 0.209626613185482
0.0409 0.209632168710174
0.0409 0.209637724234865
0.0409 0.209643279759557
0.0409 0.209648835284248
0.0409 0.20965439080894
0.0409 0.209659946333631
0.0409 0.209665501858323
0.0409 0.209671057383015
0.0409 0.209676612907706
0.0409 0.209682168432398
0.0409 0.209687723957089
0.0409 0.209693279481781
0.0409 0.209698835006472
0.0409 0.209704390531164
0.0409 0.209709946055855
0.0409 0.209715501580547
0.0409 0.209721057105238
0.0409 0.20972661262993
0.0409 0.209732168154621
0.0409 0.209737723679313
0.0409 0.209743279204004
0.0409 0.209748834728696
0.0409 0.209754390253387
0.0409 0.209759945778079
0.0409 0.209765501302771
0.0409 0.209771056827462
0.0409 0.209776612352154
0.0409 0.209782167876845
0.0409 0.209787723401537
0.0409 0.209793278926228
0.0409 0.20979883445092
0.0409 0.209804389975611
0.0409 0.209809945500303
0.0409 0.209815501024994
0.0409 0.209821056549686
0.0409 0.209826612074377
0.0409 0.209832167599069
0.0409 0.20983772312376
0.0409 0.209843278648452
0.0409 0.209848834173143
0.0409 0.209854389697835
0.0409 0.209859945222527
0.0409 0.209865500747218
0.0409 0.20987105627191
0.0409 0.209876611796601
0.0409 0.209882167321293
0.0409 0.209887722845984
0.0409 0.209893278370676
0.0409 0.209898833895367
0.0409 0.209904389420059
0.0409 0.20990994494475
0.0409 0.209915500469442
0.0409 0.209921055994133
0.0409 0.209926611518825
0.0409 0.209932167043516
0.0409 0.209937722568208
0.0409 0.209943278092899
0.0409 0.209948833617591
0.0409 0.209954389142283
0.0409 0.209959944666974
0.0409 0.209965500191666
0.0409 0.209971055716357
0.0409 0.209976611241049
0.0409 0.20998216676574
0.0409 0.209987722290432
0.0409 0.209993277815123
0.0409 0.209998833339815
0.0409 0.210004388864506
0.0409 0.210009944389198
0.0409 0.210015499913889
0.0409 0.210021055438581
0.0409 0.210026610963272
0.0409 0.210032166487964
0.0409 0.210037722012655
0.0409 0.210043277537347
0.0409 0.210048833062039
0.0409 0.21005438858673
0.0409 0.210059944111422
0.0409 0.210065499636113
0.0409 0.210071055160805
0.0409 0.210076610685496
0.0409 0.210082166210188
0.0409 0.210087721734879
0.0409 0.210093277259571
0.0409 0.210098832784262
0.0409 0.210104388308954
0.0409 0.210109943833645
0.0409 0.210115499358337
0.0409 0.210121054883028
0.0409 0.21012661040772
0.0409 0.210132165932411
0.0409 0.210137721457103
0.0409 0.210143276981795
0.0409 0.210148832506486
0.0409 0.210154388031178
0.0409 0.210159943555869
0.0409 0.210165499080561
0.0409 0.210171054605252
0.0409 0.210176610129944
0.0409 0.210182165654635
0.0409 0.210187721179327
0.0409 0.210193276704018
0.0409 0.21019883222871
0.0409 0.210204387753401
0.0409 0.210209943278093
0.0409 0.210215498802784
0.0409 0.210221054327476
0.0409 0.210226609852167
0.0409 0.210232165376859
0.0409 0.210237720901551
0.0409 0.210243276426242
0.0409 0.210248831950934
0.0409 0.210254387475625
0.0409 0.210259943000317
0.0409 0.210265498525008
0.0409 0.2102710540497
0.0409 0.210276609574391
0.0409 0.210282165099083
0.0409 0.210287720623774
0.0409 0.210293276148466
0.0409 0.210298831673157
0.0409 0.210304387197849
0.0409 0.21030994272254
0.0409 0.210315498247232
0.0409 0.210321053771924
0.0409 0.210326609296615
0.0409 0.210332164821307
0.0409 0.210337720345998
0.0409 0.21034327587069
0.0409 0.210348831395381
0.0409 0.210354386920073
0.0409 0.210359942444764
0.0409 0.210365497969456
0.0409 0.210371053494147
0.0409 0.210376609018839
0.0409 0.21038216454353
0.0409 0.210387720068222
0.0409 0.210393275592913
0.0409 0.210398831117605
0.0409 0.210404386642296
0.0409 0.210409942166988
0.0409 0.210415497691679
0.0409 0.210421053216371
0.0409 0.210426608741063
0.0409 0.210432164265754
0.0409 0.210437719790446
0.0409 0.210443275315137
0.0409 0.210448830839829
0.0409 0.21045438636452
0.0409 0.210459941889212
0.0409 0.210465497413903
0.0409 0.210471052938595
0.0409 0.210476608463286
0.0409 0.210482163987978
0.0409 0.210487719512669
0.0409 0.210493275037361
0.0409 0.210498830562052
0.0409 0.210504386086744
0.0409 0.210509941611435
0.0409 0.210515497136127
0.0409 0.210521052660819
0.0409 0.21052660818551
0.0409 0.210532163710202
0.0409 0.210537719234893
0.0409 0.210543274759585
0.0409 0.210548830284276
0.0409 0.210554385808968
0.0409 0.210559941333659
0.0409 0.210565496858351
0.0409 0.210571052383042
0.0409 0.210576607907734
0.0409 0.210582163432425
0.0409 0.210587718957117
0.0409 0.210593274481808
0.0409 0.2105988300065
0.0409 0.210604385531192
0.0409 0.210609941055883
0.0409 0.210615496580575
0.0409 0.210621052105266
0.0409 0.210626607629958
0.0409 0.210632163154649
0.0409 0.210637718679341
0.0409 0.210643274204032
0.0409 0.210648829728724
0.0409 0.210654385253415
0.0409 0.210659940778107
0.0409 0.210665496302798
0.0409 0.21067105182749
0.0409 0.210676607352181
0.0409 0.210682162876873
0.0409 0.210687718401564
0.0409 0.210693273926256
0.0409 0.210698829450948
0.0409 0.210704384975639
0.0409 0.210709940500331
0.0409 0.210715496025022
0.0409 0.210721051549714
0.0409 0.210726607074405
0.0409 0.210732162599097
0.0409 0.210737718123788
0.0409 0.21074327364848
0.0409 0.210748829173171
0.0409 0.210754384697863
0.0409 0.210759940222554
0.0409 0.210765495747246
0.0409 0.210771051271937
0.0409 0.210776606796629
0.0409 0.21078216232132
0.0409 0.210787717846012
0.0409 0.210793273370703
0.0409 0.210798828895395
0.0409 0.210804384420087
0.0409 0.210809939944778
0.0409 0.21081549546947
0.0409 0.210821050994161
0.0409 0.210826606518853
0.0409 0.210832162043544
0.0409 0.210837717568236
0.0409 0.210843273092927
0.0409 0.210848828617619
0.0409 0.21085438414231
0.0409 0.210859939667002
0.0409 0.210865495191693
0.0409 0.210871050716385
0.0409 0.210876606241076
0.0409 0.210882161765768
0.0409 0.210887717290459
0.0409 0.210893272815151
0.0409 0.210898828339843
0.0409 0.210904383864534
0.0409 0.210909939389226
0.0409 0.210915494913917
0.0409 0.210921050438609
0.0409 0.2109266059633
0.0409 0.210932161487992
0.0409 0.210937717012683
0.0409 0.210943272537375
0.0409 0.210948828062066
0.0409 0.210954383586758
0.0409 0.210959939111449
0.0409 0.210965494636141
0.0409 0.210971050160832
0.0409 0.210976605685524
0.0409 0.210982161210215
0.0409 0.210987716734907
0.0409 0.210993272259599
0.0409 0.21099882778429
0.0409 0.211004383308982
0.0409 0.211009938833673
0.0409 0.211015494358365
0.0409 0.211021049883056
0.0409 0.211026605407748
0.0409 0.211032160932439
0.0409 0.211037716457131
0.0409 0.211043271981822
0.0409 0.211048827506514
0.0409 0.211054383031205
0.0409 0.211059938555897
0.0409 0.211065494080588
0.0409 0.21107104960528
0.0409 0.211076605129971
0.0409 0.211082160654663
0.0409 0.211087716179355
0.0409 0.211093271704046
0.0409 0.211098827228738
0.0409 0.211104382753429
0.0409 0.211109938278121
0.0409 0.211115493802812
0.0409 0.211121049327504
0.0409 0.211126604852195
0.0409 0.211132160376887
0.0409 0.211137715901578
0.0409 0.21114327142627
0.0409 0.211148826950961
0.0409 0.211154382475653
0.0409 0.211159938000344
0.0409 0.211165493525036
0.0409 0.211171049049727
0.0409 0.211176604574419
0.0409 0.211182160099111
0.0409 0.211187715623802
0.0409 0.211193271148494
0.0409 0.211198826673185
0.0409 0.211204382197877
0.0409 0.211209937722568
0.0409 0.21121549324726
0.0409 0.211221048771951
0.0409 0.211226604296643
0.0409 0.211232159821334
0.0409 0.211237715346026
0.0409 0.211243270870717
0.0409 0.211248826395409
0.0409 0.2112543819201
0.0409 0.211259937444792
0.0409 0.211265492969484
0.0409 0.211271048494175
0.0409 0.211276604018867
0.0409 0.211282159543558
0.0409 0.21128771506825
0.0409 0.211293270592941
0.0409 0.211298826117633
0.0409 0.211304381642324
0.0409 0.211309937167016
0.0409 0.211315492691707
0.0409 0.211321048216399
0.0409 0.21132660374109
0.0409 0.211332159265782
0.0409 0.211337714790473
0.0409 0.211343270315165
0.0409 0.211348825839856
0.0409 0.211354381364548
0.0409 0.21135993688924
0.0409 0.211365492413931
0.0409 0.211371047938623
0.0409 0.211376603463314
0.0409 0.211382158988006
0.0409 0.211387714512697
0.0409 0.211393270037389
0.0409 0.21139882556208
0.0409 0.211404381086772
0.0409 0.211409936611463
0.0409 0.211415492136155
0.0409 0.211421047660846
0.0409 0.211426603185538
0.0409 0.211432158710229
0.0409 0.211437714234921
0.0409 0.211443269759612
0.0409 0.211448825284304
0.0409 0.211454380808996
0.0409 0.211459936333687
0.0409 0.211465491858379
0.0409 0.21147104738307
0.0409 0.211476602907762
0.0409 0.211482158432453
0.0409 0.211487713957145
0.0409 0.211493269481836
0.0409 0.211498825006528
0.0409 0.211504380531219
0.0409 0.211509936055911
0.0409 0.211515491580602
0.0409 0.211521047105294
0.0409 0.211526602629985
0.0409 0.211532158154677
0.0409 0.211537713679368
0.0409 0.21154326920406
0.0409 0.211548824728752
0.0409 0.211554380253443
0.0409 0.211559935778135
0.0409 0.211565491302826
0.0409 0.211571046827518
0.0409 0.211576602352209
0.0409 0.211582157876901
0.0409 0.211587713401592
0.0409 0.211593268926284
0.0409 0.211598824450975
0.0409 0.211604379975667
0.0409 0.211609935500358
0.0409 0.21161549102505
0.0409 0.211621046549741
0.0409 0.211626602074433
0.0409 0.211632157599124
0.0409 0.211637713123816
0.0409 0.211643268648508
0.0409 0.211648824173199
0.0409 0.211654379697891
0.0409 0.211659935222582
0.0409 0.211665490747274
0.0409 0.211671046271965
0.0409 0.211676601796657
0.0409 0.211682157321348
0.0409 0.21168771284604
0.0409 0.211693268370731
0.0409 0.211698823895423
0.0409 0.211704379420114
0.0409 0.211709934944806
0.0409 0.211715490469497
0.0409 0.211721045994189
0.0409 0.21172660151888
0.0409 0.211732157043572
0.0409 0.211737712568264
0.0409 0.211743268092955
0.0409 0.211748823617647
0.0409 0.211754379142338
0.0409 0.21175993466703
0.0409 0.211765490191721
0.0409 0.211771045716413
0.0409 0.211776601241104
0.0409 0.211782156765796
0.0409 0.211787712290487
0.0409 0.211793267815179
0.0409 0.21179882333987
0.0409 0.211804378864562
0.0409 0.211809934389253
0.0409 0.211815489913945
0.0409 0.211821045438636
0.0409 0.211826600963328
0.041 0.21183215648802
0.041 0.211837712012711
0.041 0.211843267537403
0.041 0.211848823062094
0.041 0.211854378586786
0.041 0.211859934111477
0.041 0.211865489636169
0.041 0.21187104516086
0.041 0.211876600685552
0.041 0.211882156210243
0.041 0.211887711734935
0.041 0.211893267259626
0.041 0.211898822784318
0.041 0.211904378309009
0.041 0.211909933833701
0.041 0.211915489358392
0.041 0.211921044883084
0.041 0.211926600407776
0.041 0.211932155932467
0.041 0.211937711457159
0.041 0.21194326698185
0.041 0.211948822506542
0.041 0.211954378031233
0.041 0.211959933555925
0.041 0.211965489080616
0.041 0.211971044605308
0.041 0.211976600129999
0.041 0.211982155654691
0.041 0.211987711179382
0.041 0.211993266704074
0.041 0.211998822228765
0.041 0.212004377753457
0.041 0.212009933278148
0.041 0.21201548880284
0.041 0.212021044327531
0.041 0.212026599852223
0.041 0.212032155376915
0.041 0.212037710901606
0.041 0.212043266426298
0.041 0.212048821950989
0.041 0.212054377475681
0.041 0.212059933000372
0.041 0.212065488525064
0.041 0.212071044049755
0.041 0.212076599574447
0.041 0.212082155099138
0.041 0.21208771062383
0.041 0.212093266148521
0.041 0.212098821673213
0.041 0.212104377197904
0.041 0.212109932722596
0.041 0.212115488247288
0.041 0.212121043771979
0.041 0.212126599296671
0.041 0.212132154821362
0.041 0.212137710346054
0.041 0.212143265870745
0.041 0.212148821395437
0.041 0.212154376920128
0.041 0.21215993244482
0.041 0.212165487969511
0.041 0.212171043494203
0.041 0.212176599018894
0.041 0.212182154543586
0.041 0.212187710068277
0.041 0.212193265592969
0.041 0.21219882111766
0.041 0.212204376642352
0.041 0.212209932167044
0.041 0.212215487691735
0.041 0.212221043216427
0.041 0.212226598741118
0.041 0.21223215426581
0.041 0.212237709790501
0.041 0.212243265315193
0.041 0.212248820839884
0.041 0.212254376364576
0.041 0.212259931889267
0.041 0.212265487413959
0.041 0.21227104293865
0.041 0.212276598463342
0.041 0.212282153988033
0.041 0.212287709512725
0.041 0.212293265037416
0.041 0.212298820562108
0.041 0.2123043760868
0.041 0.212309931611491
0.041 0.212315487136183
0.041 0.212321042660874
0.041 0.212326598185566
0.041 0.212332153710257
0.041 0.212337709234949
0.041 0.21234326475964
0.041 0.212348820284332
0.041 0.212354375809023
0.041 0.212359931333715
0.041 0.212365486858406
0.041 0.212371042383098
0.041 0.212376597907789
0.041 0.212382153432481
0.041 0.212387708957172
0.041 0.212393264481864
0.041 0.212398820006556
0.041 0.212404375531247
0.041 0.212409931055939
0.041 0.21241548658063
0.041 0.212421042105322
0.041 0.212426597630013
0.041 0.212432153154705
0.041 0.212437708679396
0.041 0.212443264204088
0.041 0.212448819728779
0.041 0.212454375253471
0.041 0.212459930778162
0.041 0.212465486302854
0.041 0.212471041827545
0.041 0.212476597352237
0.041 0.212482152876928
0.041 0.21248770840162
0.041 0.212493263926312
0.041 0.212498819451003
0.041 0.212504374975695
0.041 0.212509930500386
0.041 0.212515486025078
0.041 0.212521041549769
0.041 0.212526597074461
0.041 0.212532152599152
0.041 0.212537708123844
0.041 0.212543263648535
0.041 0.212548819173227
0.041 0.212554374697918
0.041 0.21255993022261
0.041 0.212565485747301
0.041 0.212571041271993
0.041 0.212576596796684
0.041 0.212582152321376
0.041 0.212587707846068
0.041 0.212593263370759
0.041 0.212598818895451
0.041 0.212604374420142
0.041 0.212609929944834
0.041 0.212615485469525
0.041 0.212621040994217
0.041 0.212626596518908
0.041 0.2126321520436
0.041 0.212637707568291
0.041 0.212643263092983
0.041 0.212648818617674
0.041 0.212654374142366
0.041 0.212659929667057
0.041 0.212665485191749
0.041 0.21267104071644
0.041 0.212676596241132
0.041 0.212682151765824
0.041 0.212687707290515
0.041 0.212693262815207
0.041 0.212698818339898
0.041 0.21270437386459
0.041 0.212709929389281
0.041 0.212715484913973
0.041 0.212721040438664
0.041 0.212726595963356
0.041 0.212732151488047
0.041 0.212737707012739
0.041 0.21274326253743
0.041 0.212748818062122
0.041 0.212754373586813
0.041 0.212759929111505
0.041 0.212765484636196
0.041 0.212771040160888
0.041 0.21277659568558
0.041 0.212782151210271
0.041 0.212787706734963
0.041 0.212793262259654
0.041 0.212798817784346
0.041 0.212804373309037
0.041 0.212809928833729
0.041 0.21281548435842
0.041 0.212821039883112
0.041 0.212826595407803
0.041 0.212832150932495
0.041 0.212837706457186
0.041 0.212843261981878
0.041 0.212848817506569
0.041 0.212854373031261
0.041 0.212859928555952
0.041 0.212865484080644
0.041 0.212871039605336
0.041 0.212876595130027
0.041 0.212882150654719
0.041 0.21288770617941
0.041 0.212893261704102
0.041 0.212898817228793
0.041 0.212904372753485
0.041 0.212909928278176
0.041 0.212915483802868
0.041 0.212921039327559
0.041 0.212926594852251
0.041 0.212932150376942
0.041 0.212937705901634
0.041 0.212943261426325
0.041 0.212948816951017
0.041 0.212954372475708
0.041 0.2129599280004
0.041 0.212965483525092
0.041 0.212971039049783
0.041 0.212976594574475
0.041 0.212982150099166
0.041 0.212987705623858
0.041 0.212993261148549
0.041 0.212998816673241
0.041 0.213004372197932
0.041 0.213009927722624
0.041 0.213015483247315
0.041 0.213021038772007
0.041 0.213026594296698
0.041 0.21303214982139
0.041 0.213037705346081
0.041 0.213043260870773
0.041 0.213048816395464
0.041 0.213054371920156
0.041 0.213059927444848
0.041 0.213065482969539
0.041 0.213071038494231
0.041 0.213076594018922
0.041 0.213082149543614
0.041 0.213087705068305
0.041 0.213093260592997
0.041 0.213098816117688
0.041 0.21310437164238
0.041 0.213109927167071
0.041 0.213115482691763
0.041 0.213121038216454
0.041 0.213126593741146
0.041 0.213132149265837
0.041 0.213137704790529
0.041 0.21314326031522
0.041 0.213148815839912
0.041 0.213154371364604
0.041 0.213159926889295
0.041 0.213165482413987
0.041 0.213171037938678
0.041 0.21317659346337
0.041 0.213182148988061
0.041 0.213187704512753
0.041 0.213193260037444
0.041 0.213198815562136
0.041 0.213204371086827
0.041 0.213209926611519
0.041 0.21321548213621
0.041 0.213221037660902
0.041 0.213226593185593
0.041 0.213232148710285
0.041 0.213237704234976
0.041 0.213243259759668
0.041 0.21324881528436
0.041 0.213254370809051
0.041 0.213259926333743
0.041 0.213265481858434
0.041 0.213271037383126
0.041 0.213276592907817
0.041 0.213282148432509
0.041 0.2132877039572
0.041 0.213293259481892
0.041 0.213298815006583
0.041 0.213304370531275
0.041 0.213309926055966
0.041 0.213315481580658
0.041 0.213321037105349
0.041 0.213326592630041
0.041 0.213332148154733
0.041 0.213337703679424
0.041 0.213343259204116
0.041 0.213348814728807
0.041 0.213354370253499
0.041 0.21335992577819
0.041 0.213365481302882
0.041 0.213371036827573
0.041 0.213376592352265
0.041 0.213382147876956
0.041 0.213387703401648
0.041 0.213393258926339
0.041 0.213398814451031
0.041 0.213404369975722
0.041 0.213409925500414
0.041 0.213415481025105
0.041 0.213421036549797
0.041 0.213426592074488
0.041 0.21343214759918
0.041 0.213437703123872
0.041 0.213443258648563
0.041 0.213448814173255
0.041 0.213454369697946
0.041 0.213459925222638
0.041 0.213465480747329
0.041 0.213471036272021
0.041 0.213476591796712
0.041 0.213482147321404
0.041 0.213487702846095
0.041 0.213493258370787
0.041 0.213498813895478
0.041 0.21350436942017
0.041 0.213509924944861
0.041 0.213515480469553
0.041 0.213521035994244
0.041 0.213526591518936
0.041 0.213532147043628
0.041 0.213537702568319
0.041 0.213543258093011
0.041 0.213548813617702
0.041 0.213554369142394
0.041 0.213559924667085
0.041 0.213565480191777
0.041 0.213571035716468
0.041 0.21357659124116
0.041 0.213582146765851
0.041 0.213587702290543
0.041 0.213593257815234
0.041 0.213598813339926
0.041 0.213604368864617
0.041 0.213609924389309
0.041 0.213615479914
0.041 0.213621035438692
0.041 0.213626590963384
0.041 0.213632146488075
0.041 0.213637702012767
0.041 0.213643257537458
0.041 0.21364881306215
0.041 0.213654368586841
0.041 0.213659924111533
0.041 0.213665479636224
0.041 0.213671035160916
0.041 0.213676590685607
0.041 0.213682146210299
0.041 0.21368770173499
0.041 0.213693257259682
0.041 0.213698812784373
0.041 0.213704368309065
0.041 0.213709923833756
0.041 0.213715479358448
0.041 0.21372103488314
0.041 0.213726590407831
0.041 0.213732145932523
0.041 0.213737701457214
0.041 0.213743256981906
0.041 0.213748812506597
0.041 0.213754368031289
0.041 0.21375992355598
0.041 0.213765479080672
0.041 0.213771034605363
0.041 0.213776590130055
0.041 0.213782145654746
0.041 0.213787701179438
0.041 0.213793256704129
0.041 0.213798812228821
0.041 0.213804367753512
0.041 0.213809923278204
0.041 0.213815478802896
0.041 0.213821034327587
0.041 0.213826589852279
0.041 0.21383214537697
0.041 0.213837700901662
0.041 0.213843256426353
0.041 0.213848811951045
0.041 0.213854367475736
0.041 0.213859923000428
0.041 0.213865478525119
0.041 0.213871034049811
0.041 0.213876589574502
0.041 0.213882145099194
0.041 0.213887700623885
0.041 0.213893256148577
0.041 0.213898811673268
0.041 0.21390436719796
0.041 0.213909922722652
0.041 0.213915478247343
0.041 0.213921033772035
0.041 0.213926589296726
0.041 0.213932144821418
0.041 0.213937700346109
0.041 0.213943255870801
0.041 0.213948811395492
0.041 0.213954366920184
0.041 0.213959922444875
0.041 0.213965477969567
0.041 0.213971033494258
0.041 0.21397658901895
0.041 0.213982144543641
0.041 0.213987700068333
0.041 0.213993255593024
0.041 0.213998811117716
0.041 0.214004366642408
0.041 0.214009922167099
0.041 0.214015477691791
0.041 0.214021033216482
0.041 0.214026588741174
0.041 0.214032144265865
0.041 0.214037699790557
0.041 0.214043255315248
0.041 0.21404881083994
0.041 0.214054366364631
0.041 0.214059921889323
0.041 0.214065477414014
0.041 0.214071032938706
0.041 0.214076588463397
0.041 0.214082143988089
0.041 0.21408769951278
0.041 0.214093255037472
0.041 0.214098810562164
0.041 0.214104366086855
0.041 0.214109921611547
0.041 0.214115477136238
0.041 0.21412103266093
0.041 0.214126588185621
0.041 0.214132143710313
0.041 0.214137699235004
0.041 0.214143254759696
0.041 0.214148810284387
0.041 0.214154365809079
0.041 0.21415992133377
0.041 0.214165476858462
0.041 0.214171032383153
0.041 0.214176587907845
0.041 0.214182143432536
0.041 0.214187698957228
0.041 0.21419325448192
0.041 0.214198810006611
0.041 0.214204365531303
0.041 0.214209921055994
0.0411 0.214215476580686
0.0411 0.214221032105377
0.0411 0.214226587630069
0.0411 0.21423214315476
0.0411 0.214237698679452
0.0411 0.214243254204143
0.0411 0.214248809728835
0.0411 0.214254365253526
0.0411 0.214259920778218
0.0411 0.214265476302909
0.0411 0.214271031827601
0.0411 0.214276587352292
0.0411 0.214282142876984
0.0411 0.214287698401676
0.0411 0.214293253926367
0.0411 0.214298809451059
0.0411 0.21430436497575
0.0411 0.214309920500442
0.0411 0.214315476025133
0.0411 0.214321031549825
0.0411 0.214326587074516
0.0411 0.214332142599208
0.0411 0.214337698123899
0.0411 0.214343253648591
0.0411 0.214348809173282
0.0411 0.214354364697974
0.0411 0.214359920222665
0.0411 0.214365475747357
0.0411 0.214371031272049
0.0411 0.21437658679674
0.0411 0.214382142321432
0.0411 0.214387697846123
0.0411 0.214393253370815
0.0411 0.214398808895506
0.0411 0.214404364420198
0.0411 0.214409919944889
0.0411 0.214415475469581
0.0411 0.214421030994272
0.0411 0.214426586518964
0.0411 0.214432142043655
0.0411 0.214437697568347
0.0411 0.214443253093038
0.0411 0.21444880861773
0.0411 0.214454364142421
0.0411 0.214459919667113
0.0411 0.214465475191805
0.0411 0.214471030716496
0.0411 0.214476586241188
0.0411 0.214482141765879
0.0411 0.214487697290571
0.0411 0.214493252815262
0.0411 0.214498808339954
0.0411 0.214504363864645
0.0411 0.214509919389337
0.0411 0.214515474914028
0.0411 0.21452103043872
0.0411 0.214526585963411
0.0411 0.214532141488103
0.0411 0.214537697012794
0.0411 0.214543252537486
0.0411 0.214548808062177
0.0411 0.214554363586869
0.0411 0.21455991911156
0.0411 0.214565474636252
0.0411 0.214571030160944
0.0411 0.214576585685635
0.0411 0.214582141210327
0.0411 0.214587696735018
0.0411 0.21459325225971
0.0411 0.214598807784401
0.0411 0.214604363309093
0.0411 0.214609918833784
0.0411 0.214615474358476
0.0411 0.214621029883167
0.0411 0.214626585407859
0.0411 0.21463214093255
0.0411 0.214637696457242
0.0411 0.214643251981933
0.0411 0.214648807506625
0.0411 0.214654363031316
0.0411 0.214659918556008
0.0411 0.2146654740807
0.0411 0.214671029605391
0.0411 0.214676585130083
0.0411 0.214682140654774
0.0411 0.214687696179466
0.0411 0.214693251704157
0.0411 0.214698807228849
0.0411 0.21470436275354
0.0411 0.214709918278232
0.0411 0.214715473802923
0.0411 0.214721029327615
0.0411 0.214726584852306
0.0411 0.214732140376998
0.0411 0.214737695901689
0.0411 0.214743251426381
0.0411 0.214748806951072
0.0411 0.214754362475764
0.0411 0.214759918000456
0.0411 0.214765473525147
0.0411 0.214771029049839
0.0411 0.21477658457453
0.0411 0.214782140099222
0.0411 0.214787695623913
0.0411 0.214793251148605
0.0411 0.214798806673296
0.0411 0.214804362197988
0.0411 0.214809917722679
0.0411 0.214815473247371
0.0411 0.214821028772062
0.0411 0.214826584296754
0.0411 0.214832139821445
0.0411 0.214837695346137
0.0411 0.214843250870828
0.0411 0.21484880639552
0.0411 0.214854361920212
0.0411 0.214859917444903
0.0411 0.214865472969595
0.0411 0.214871028494286
0.0411 0.214876584018978
0.0411 0.214882139543669
0.0411 0.214887695068361
0.0411 0.214893250593052
0.0411 0.214898806117744
0.0411 0.214904361642435
0.0411 0.214909917167127
0.0411 0.214915472691818
0.0411 0.21492102821651
0.0411 0.214926583741201
0.0411 0.214932139265893
0.0411 0.214937694790584
0.0411 0.214943250315276
0.0411 0.214948805839968
0.0411 0.214954361364659
0.0411 0.214959916889351
0.0411 0.214965472414042
0.0411 0.214971027938734
0.0411 0.214976583463425
0.0411 0.214982138988117
0.0411 0.214987694512808
0.0411 0.2149932500375
0.0411 0.214998805562191
0.0411 0.215004361086883
0.0411 0.215009916611574
0.0411 0.215015472136266
0.0411 0.215021027660957
0.0411 0.215026583185649
0.0411 0.21503213871034
0.0411 0.215037694235032
0.0411 0.215043249759724
0.0411 0.215048805284415
0.0411 0.215054360809107
0.0411 0.215059916333798
0.0411 0.21506547185849
0.0411 0.215071027383181
0.0411 0.215076582907873
0.0411 0.215082138432564
0.0411 0.215087693957256
0.0411 0.215093249481947
0.0411 0.215098805006639
0.0411 0.21510436053133
0.0411 0.215109916056022
0.0411 0.215115471580713
0.0411 0.215121027105405
0.0411 0.215126582630096
0.0411 0.215132138154788
0.0411 0.21513769367948
0.0411 0.215143249204171
0.0411 0.215148804728863
0.0411 0.215154360253554
0.0411 0.215159915778246
0.0411 0.215165471302937
0.0411 0.215171026827629
0.0411 0.21517658235232
0.0411 0.215182137877012
0.0411 0.215187693401703
0.0411 0.215193248926395
0.0411 0.215198804451086
0.0411 0.215204359975778
0.0411 0.215209915500469
0.0411 0.215215471025161
0.0411 0.215221026549853
0.0411 0.215226582074544
0.0411 0.215232137599236
0.0411 0.215237693123927
0.0411 0.215243248648619
0.0411 0.21524880417331
0.0411 0.215254359698002
0.0411 0.215259915222693
0.0411 0.215265470747385
0.0411 0.215271026272076
0.0411 0.215276581796768
0.0411 0.215282137321459
0.0411 0.215287692846151
0.0411 0.215293248370842
0.0411 0.215298803895534
0.0411 0.215304359420225
0.0411 0.215309914944917
0.0411 0.215315470469609
0.0411 0.2153210259943
0.0411 0.215326581518992
0.0411 0.215332137043683
0.0411 0.215337692568375
0.0411 0.215343248093066
0.0411 0.215348803617758
0.0411 0.215354359142449
0.0411 0.215359914667141
0.0411 0.215365470191832
0.0411 0.215371025716524
0.0411 0.215376581241215
0.0411 0.215382136765907
0.0411 0.215387692290598
0.0411 0.21539324781529
0.0411 0.215398803339981
0.0411 0.215404358864673
0.0411 0.215409914389365
0.0411 0.215415469914056
0.0411 0.215421025438748
0.0411 0.215426580963439
0.0411 0.215432136488131
0.0411 0.215437692012822
0.0411 0.215443247537514
0.0411 0.215448803062205
0.0411 0.215454358586897
0.0411 0.215459914111588
0.0411 0.21546546963628
0.0411 0.215471025160971
0.0411 0.215476580685663
0.0411 0.215482136210354
0.0411 0.215487691735046
0.0411 0.215493247259737
0.0411 0.215498802784429
0.0411 0.215504358309121
0.0411 0.215509913833812
0.0411 0.215515469358504
0.0411 0.215521024883195
0.0411 0.215526580407887
0.0411 0.215532135932578
0.0411 0.21553769145727
0.0411 0.215543246981961
0.0411 0.215548802506653
0.0411 0.215554358031344
0.0411 0.215559913556036
0.0411 0.215565469080727
0.0411 0.215571024605419
0.0411 0.21557658013011
0.0411 0.215582135654802
0.0411 0.215587691179493
0.0411 0.215593246704185
0.0411 0.215598802228877
0.0411 0.215604357753568
0.0411 0.21560991327826
0.0411 0.215615468802951
0.0411 0.215621024327643
0.0411 0.215626579852334
0.0411 0.215632135377026
0.0411 0.215637690901717
0.0411 0.215643246426409
0.0411 0.2156488019511
0.0411 0.215654357475792
0.0411 0.215659913000483
0.0411 0.215665468525175
0.0411 0.215671024049866
0.0411 0.215676579574558
0.0411 0.215682135099249
0.0411 0.215687690623941
0.0411 0.215693246148633
0.0411 0.215698801673324
0.0411 0.215704357198016
0.0411 0.215709912722707
0.0411 0.215715468247399
0.0411 0.21572102377209
0.0411 0.215726579296782
0.0411 0.215732134821473
0.0411 0.215737690346165
0.0411 0.215743245870856
0.0411 0.215748801395548
0.0411 0.215754356920239
0.0411 0.215759912444931
0.0411 0.215765467969622
0.0411 0.215771023494314
0.0411 0.215776579019005
0.0411 0.215782134543697
0.0411 0.215787690068388
0.0411 0.21579324559308
0.0411 0.215798801117772
0.0411 0.215804356642463
0.0411 0.215809912167155
0.0411 0.215815467691846
0.0411 0.215821023216538
0.0411 0.215826578741229
0.0411 0.215832134265921
0.0411 0.215837689790612
0.0411 0.215843245315304
0.0411 0.215848800839995
0.0411 0.215854356364687
0.0411 0.215859911889378
0.0411 0.21586546741407
0.0411 0.215871022938761
0.0411 0.215876578463453
0.0411 0.215882133988144
0.0411 0.215887689512836
0.0411 0.215893245037528
0.0411 0.215898800562219
0.0411 0.215904356086911
0.0411 0.215909911611602
0.0411 0.215915467136294
0.0411 0.215921022660985
0.0411 0.215926578185677
0.0411 0.215932133710368
0.0411 0.21593768923506
0.0411 0.215943244759751
0.0411 0.215948800284443
0.0411 0.215954355809134
0.0411 0.215959911333826
0.0411 0.215965466858517
0.0411 0.215971022383209
0.0411 0.2159765779079
0.0411 0.215982133432592
0.0411 0.215987688957284
0.0411 0.215993244481975
0.0411 0.215998800006667
0.0411 0.216004355531358
0.0411 0.21600991105605
0.0411 0.216015466580741
0.0411 0.216021022105433
0.0411 0.216026577630124
0.0411 0.216032133154816
0.0411 0.216037688679507
0.0411 0.216043244204199
0.0411 0.21604879972889
0.0411 0.216054355253582
0.0411 0.216059910778273
0.0411 0.216065466302965
0.0411 0.216071021827657
0.0411 0.216076577352348
0.0411 0.21608213287704
0.0411 0.216087688401731
0.0411 0.216093243926423
0.0411 0.216098799451114
0.0411 0.216104354975806
0.0411 0.216109910500497
0.0411 0.216115466025189
0.0411 0.21612102154988
0.0411 0.216126577074572
0.0411 0.216132132599263
0.0411 0.216137688123955
0.0411 0.216143243648646
0.0411 0.216148799173338
0.0411 0.216154354698029
0.0411 0.216159910222721
0.0411 0.216165465747413
0.0411 0.216171021272104
0.0411 0.216176576796796
0.0411 0.216182132321487
0.0411 0.216187687846179
0.0411 0.21619324337087
0.0411 0.216198798895562
0.0411 0.216204354420253
0.0411 0.216209909944945
0.0411 0.216215465469636
0.0411 0.216221020994328
0.0411 0.216226576519019
0.0411 0.216232132043711
0.0411 0.216237687568402
0.0411 0.216243243093094
0.0411 0.216248798617785
0.0411 0.216254354142477
0.0411 0.216259909667169
0.0411 0.21626546519186
0.0411 0.216271020716552
0.0411 0.216276576241243
0.0411 0.216282131765935
0.0411 0.216287687290626
0.0411 0.216293242815318
0.0411 0.216298798340009
0.0411 0.216304353864701
0.0411 0.216309909389392
0.0411 0.216315464914084
0.0411 0.216321020438775
0.0411 0.216326575963467
0.0411 0.216332131488158
0.0411 0.21633768701285
0.0411 0.216343242537541
0.0411 0.216348798062233
0.0411 0.216354353586925
0.0411 0.216359909111616
0.0411 0.216365464636308
0.0411 0.216371020160999
0.0411 0.216376575685691
0.0411 0.216382131210382
0.0411 0.216387686735074
0.0411 0.216393242259765
0.0411 0.216398797784457
0.0411 0.216404353309148
0.0411 0.21640990883384
0.0411 0.216415464358531
0.0411 0.216421019883223
0.0411 0.216426575407914
0.0411 0.216432130932606
0.0411 0.216437686457297
0.0411 0.216443241981989
0.0411 0.216448797506681
0.0411 0.216454353031372
0.0411 0.216459908556064
0.0411 0.216465464080755
0.0411 0.216471019605447
0.0411 0.216476575130138
0.0411 0.21648213065483
0.0411 0.216487686179521
0.0411 0.216493241704213
0.0411 0.216498797228904
0.0411 0.216504352753596
0.0411 0.216509908278287
0.0411 0.216515463802979
0.0411 0.21652101932767
0.0411 0.216526574852362
0.0411 0.216532130377053
0.0411 0.216537685901745
0.0411 0.216543241426437
0.0411 0.216548796951128
0.0411 0.21655435247582
0.0411 0.216559908000511
0.0411 0.216565463525203
0.0411 0.216571019049894
0.0411 0.216576574574586
0.0411 0.216582130099277
0.0411 0.216587685623969
0.0411 0.21659324114866
0.0411 0.216598796673352
0.0411 0.216604352198043
0.0411 0.216609907722735
0.0411 0.216615463247426
0.0411 0.216621018772118
0.0411 0.216626574296809
0.0412 0.216632129821501
0.0412 0.216637685346193
0.0412 0.216643240870884
0.0412 0.216648796395576
0.0412 0.216654351920267
0.0412 0.216659907444959
0.0412 0.21666546296965
0.0412 0.216671018494342
0.0412 0.216676574019033
0.0412 0.216682129543725
0.0412 0.216687685068416
0.0412 0.216693240593108
0.0412 0.216698796117799
0.0412 0.216704351642491
0.0412 0.216709907167182
0.0412 0.216715462691874
0.0412 0.216721018216565
0.0412 0.216726573741257
0.0412 0.216732129265949
0.0412 0.21673768479064
0.0412 0.216743240315332
0.0412 0.216748795840023
0.0412 0.216754351364715
0.0412 0.216759906889406
0.0412 0.216765462414098
0.0412 0.216771017938789
0.0412 0.216776573463481
0.0412 0.216782128988172
0.0412 0.216787684512864
0.0412 0.216793240037555
0.0412 0.216798795562247
0.0412 0.216804351086938
0.0412 0.21680990661163
0.0412 0.216815462136321
0.0412 0.216821017661013
0.0412 0.216826573185705
0.0412 0.216832128710396
0.0412 0.216837684235088
0.0412 0.216843239759779
0.0412 0.216848795284471
0.0412 0.216854350809162
0.0412 0.216859906333854
0.0412 0.216865461858545
0.0412 0.216871017383237
0.0412 0.216876572907928
0.0412 0.21688212843262
0.0412 0.216887683957311
0.0412 0.216893239482003
0.0412 0.216898795006694
0.0412 0.216904350531386
0.0412 0.216909906056077
0.0412 0.216915461580769
0.0412 0.21692101710546
0.0412 0.216926572630152
0.0412 0.216932128154844
0.0412 0.216937683679535
0.0412 0.216943239204227
0.0412 0.216948794728918
0.0412 0.21695435025361
0.0412 0.216959905778301
0.0412 0.216965461302993
0.0412 0.216971016827684
0.0412 0.216976572352376
0.0412 0.216982127877067
0.0412 0.216987683401759
0.0412 0.21699323892645
0.0412 0.216998794451142
0.0412 0.217004349975833
0.0412 0.217009905500525
0.0412 0.217015461025217
0.0412 0.217021016549908
0.0412 0.2170265720746
0.0412 0.217032127599291
0.0412 0.217037683123983
0.0412 0.217043238648674
0.0412 0.217048794173366
0.0412 0.217054349698057
0.0412 0.217059905222749
0.0412 0.21706546074744
0.0412 0.217071016272132
0.0412 0.217076571796823
0.0412 0.217082127321515
0.0412 0.217087682846206
0.0412 0.217093238370898
0.0412 0.217098793895589
0.0412 0.217104349420281
0.0412 0.217109904944973
0.0412 0.217115460469664
0.0412 0.217121015994356
0.0412 0.217126571519047
0.0412 0.217132127043739
0.0412 0.21713768256843
0.0412 0.217143238093122
0.0412 0.217148793617813
0.0412 0.217154349142505
0.0412 0.217159904667196
0.0412 0.217165460191888
0.0412 0.217171015716579
0.0412 0.217176571241271
0.0412 0.217182126765962
0.0412 0.217187682290654
0.0412 0.217193237815345
0.0412 0.217198793340037
0.0412 0.217204348864729
0.0412 0.21720990438942
0.0412 0.217215459914112
0.0412 0.217221015438803
0.0412 0.217226570963495
0.0412 0.217232126488186
0.0412 0.217237682012878
0.0412 0.217243237537569
0.0412 0.217248793062261
0.0412 0.217254348586952
0.0412 0.217259904111644
0.0412 0.217265459636335
0.0412 0.217271015161027
0.0412 0.217276570685718
0.0412 0.21728212621041
0.0412 0.217287681735101
0.0412 0.217293237259793
0.0412 0.217298792784485
0.0412 0.217304348309176
0.0412 0.217309903833868
0.0412 0.217315459358559
0.0412 0.217321014883251
0.0412 0.217326570407942
0.0412 0.217332125932634
0.0412 0.217337681457325
0.0412 0.217343236982017
0.0412 0.217348792506708
0.0412 0.2173543480314
0.0412 0.217359903556091
0.0412 0.217365459080783
0.0412 0.217371014605474
0.0412 0.217376570130166
0.0412 0.217382125654857
0.0412 0.217387681179549
0.0412 0.217393236704241
0.0412 0.217398792228932
0.0412 0.217404347753624
0.0412 0.217409903278315
0.0412 0.217415458803007
0.0412 0.217421014327698
0.0412 0.21742656985239
0.0412 0.217432125377081
0.0412 0.217437680901773
0.0412 0.217443236426464
0.0412 0.217448791951156
0.0412 0.217454347475847
0.0412 0.217459903000539
0.0412 0.21746545852523
0.0412 0.217471014049922
0.0412 0.217476569574613
0.0412 0.217482125099305
0.0412 0.217487680623997
0.0412 0.217493236148688
0.0412 0.21749879167338
0.0412 0.217504347198071
0.0412 0.217509902722763
0.0412 0.217515458247454
0.0412 0.217521013772146
0.0412 0.217526569296837
0.0412 0.217532124821529
0.0412 0.21753768034622
0.0412 0.217543235870912
0.0412 0.217548791395603
0.0412 0.217554346920295
0.0412 0.217559902444986
0.0412 0.217565457969678
0.0412 0.217571013494369
0.0412 0.217576569019061
0.0412 0.217582124543753
0.0412 0.217587680068444
0.0412 0.217593235593136
0.0412 0.217598791117827
0.0412 0.217604346642519
0.0412 0.21760990216721
0.0412 0.217615457691902
0.0412 0.217621013216593
0.0412 0.217626568741285
0.0412 0.217632124265976
0.0412 0.217637679790668
0.0412 0.217643235315359
0.0412 0.217648790840051
0.0412 0.217654346364742
0.0412 0.217659901889434
0.0412 0.217665457414125
0.0412 0.217671012938817
0.0412 0.217676568463509
0.0412 0.2176821239882
0.0412 0.217687679512892
0.0412 0.217693235037583
0.0412 0.217698790562275
0.0412 0.217704346086966
0.0412 0.217709901611658
0.0412 0.217715457136349
0.0412 0.217721012661041
0.0412 0.217726568185732
0.0412 0.217732123710424
0.0412 0.217737679235115
0.0412 0.217743234759807
0.0412 0.217748790284498
0.0412 0.21775434580919
0.0412 0.217759901333881
0.0412 0.217765456858573
0.0412 0.217771012383265
0.0412 0.217776567907956
0.0412 0.217782123432648
0.0412 0.217787678957339
0.0412 0.217793234482031
0.0412 0.217798790006722
0.0412 0.217804345531414
0.0412 0.217809901056105
0.0412 0.217815456580797
0.0412 0.217821012105488
0.0412 0.21782656763018
0.0412 0.217832123154871
0.0412 0.217837678679563
0.0412 0.217843234204254
0.0412 0.217848789728946
0.0412 0.217854345253637
0.0412 0.217859900778329
0.0412 0.217865456303021
0.0412 0.217871011827712
0.0412 0.217876567352404
0.0412 0.217882122877095
0.0412 0.217887678401787
0.0412 0.217893233926478
0.0412 0.21789878945117
0.0412 0.217904344975861
0.0412 0.217909900500553
0.0412 0.217915456025244
0.0412 0.217921011549936
0.0412 0.217926567074627
0.0412 0.217932122599319
0.0412 0.21793767812401
0.0412 0.217943233648702
0.0412 0.217948789173393
0.0412 0.217954344698085
0.0412 0.217959900222777
0.0412 0.217965455747468
0.0412 0.21797101127216
0.0412 0.217976566796851
0.0412 0.217982122321543
0.0412 0.217987677846234
0.0412 0.217993233370926
0.0412 0.217998788895617
0.0412 0.218004344420309
0.0412 0.218009899945
0.0412 0.218015455469692
0.0412 0.218021010994383
0.0412 0.218026566519075
0.0412 0.218032122043766
0.0412 0.218037677568458
0.0412 0.218043233093149
0.0412 0.218048788617841
0.0412 0.218054344142533
0.0412 0.218059899667224
0.0412 0.218065455191916
0.0412 0.218071010716607
0.0412 0.218076566241299
0.0412 0.21808212176599
0.0412 0.218087677290682
0.0412 0.218093232815373
0.0412 0.218098788340065
0.0412 0.218104343864756
0.0412 0.218109899389448
0.0412 0.218115454914139
0.0412 0.218121010438831
0.0412 0.218126565963522
0.0412 0.218132121488214
0.0412 0.218137677012905
0.0412 0.218143232537597
0.0412 0.218148788062289
0.0412 0.21815434358698
0.0412 0.218159899111672
0.0412 0.218165454636363
0.0412 0.218171010161055
0.0412 0.218176565685746
0.0412 0.218182121210438
0.0412 0.218187676735129
0.0412 0.218193232259821
0.0412 0.218198787784512
0.0412 0.218204343309204
0.0412 0.218209898833895
0.0412 0.218215454358587
0.0412 0.218221009883278
0.0412 0.21822656540797
0.0412 0.218232120932662
0.0412 0.218237676457353
0.0412 0.218243231982045
0.0412 0.218248787506736
0.0412 0.218254343031428
0.0412 0.218259898556119
0.0412 0.218265454080811
0.0412 0.218271009605502
0.0412 0.218276565130194
0.0412 0.218282120654885
0.0412 0.218287676179577
0.0412 0.218293231704268
0.0412 0.21829878722896
0.0412 0.218304342753651
0.0412 0.218309898278343
0.0412 0.218315453803034
0.0412 0.218321009327726
0.0412 0.218326564852417
0.0412 0.218332120377109
0.0412 0.218337675901801
0.0412 0.218343231426492
0.0412 0.218348786951184
0.0412 0.218354342475875
0.0412 0.218359898000567
0.0412 0.218365453525258
0.0412 0.21837100904995
0.0412 0.218376564574641
0.0412 0.218382120099333
0.0412 0.218387675624024
0.0412 0.218393231148716
0.0412 0.218398786673407
0.0412 0.218404342198099
0.0412 0.21840989772279
0.0412 0.218415453247482
0.0412 0.218421008772173
0.0412 0.218426564296865
0.0412 0.218432119821557
0.0412 0.218437675346248
0.0412 0.21844323087094
0.0412 0.218448786395631
0.0412 0.218454341920323
0.0412 0.218459897445014
0.0412 0.218465452969706
0.0412 0.218471008494397
0.0412 0.218476564019089
0.0412 0.21848211954378
0.0412 0.218487675068472
0.0412 0.218493230593163
0.0412 0.218498786117855
0.0412 0.218504341642546
0.0412 0.218509897167238
0.0412 0.218515452691929
0.0412 0.218521008216621
0.0412 0.218526563741313
0.0412 0.218532119266004
0.0412 0.218537674790696
0.0412 0.218543230315387
0.0412 0.218548785840079
0.0412 0.21855434136477
0.0412 0.218559896889462
0.0412 0.218565452414153
0.0412 0.218571007938845
0.0412 0.218576563463536
0.0412 0.218582118988228
0.0412 0.218587674512919
0.0412 0.218593230037611
0.0412 0.218598785562302
0.0412 0.218604341086994
0.0412 0.218609896611685
0.0412 0.218615452136377
0.0412 0.218621007661069
0.0412 0.21862656318576
0.0412 0.218632118710452
0.0412 0.218637674235143
0.0412 0.218643229759835
0.0412 0.218648785284526
0.0412 0.218654340809218
0.0412 0.218659896333909
0.0412 0.218665451858601
0.0412 0.218671007383292
0.0412 0.218676562907984
0.0412 0.218682118432675
0.0412 0.218687673957367
0.0412 0.218693229482058
0.0412 0.21869878500675
0.0412 0.218704340531441
0.0412 0.218709896056133
0.0412 0.218715451580825
0.0412 0.218721007105516
0.0412 0.218726562630208
0.0412 0.218732118154899
0.0412 0.218737673679591
0.0412 0.218743229204282
0.0412 0.218748784728974
0.0412 0.218754340253665
0.0412 0.218759895778357
0.0412 0.218765451303048
0.0412 0.21877100682774
0.0412 0.218776562352431
0.0412 0.218782117877123
0.0412 0.218787673401814
0.0412 0.218793228926506
0.0412 0.218798784451197
0.0412 0.218804339975889
0.0412 0.218809895500581
0.0412 0.218815451025272
0.0412 0.218821006549964
0.0412 0.218826562074655
0.0412 0.218832117599347
0.0412 0.218837673124038
0.0412 0.21884322864873
0.0412 0.218848784173421
0.0412 0.218854339698113
0.0412 0.218859895222804
0.0412 0.218865450747496
0.0412 0.218871006272187
0.0412 0.218876561796879
0.0412 0.21888211732157
0.0412 0.218887672846262
0.0412 0.218893228370953
0.0412 0.218898783895645
0.0412 0.218904339420337
0.0412 0.218909894945028
0.0412 0.21891545046972
0.0412 0.218921005994411
0.0413 0.218926561519103
0.0413 0.218932117043794
0.0413 0.218937672568486
0.0413 0.218943228093177
0.0413 0.218948783617869
0.0413 0.21895433914256
0.0413 0.218959894667252
0.0413 0.218965450191943
0.0413 0.218971005716635
0.0413 0.218976561241326
0.0413 0.218982116766018
0.0413 0.218987672290709
0.0413 0.218993227815401
0.0413 0.218998783340093
0.0413 0.219004338864784
0.0413 0.219009894389476
0.0413 0.219015449914167
0.0413 0.219021005438859
0.0413 0.21902656096355
0.0413 0.219032116488242
0.0413 0.219037672012933
0.0413 0.219043227537625
0.0413 0.219048783062316
0.0413 0.219054338587008
0.0413 0.219059894111699
0.0413 0.219065449636391
0.0413 0.219071005161082
0.0413 0.219076560685774
0.0413 0.219082116210466
0.0413 0.219087671735157
0.0413 0.219093227259849
0.0413 0.21909878278454
0.0413 0.219104338309232
0.0413 0.219109893833923
0.0413 0.219115449358615
0.0413 0.219121004883306
0.0413 0.219126560407998
0.0413 0.219132115932689
0.0413 0.219137671457381
0.0413 0.219143226982072
0.0413 0.219148782506764
0.0413 0.219154338031455
0.0413 0.219159893556147
0.0413 0.219165449080838
0.0413 0.21917100460553
0.0413 0.219176560130222
0.0413 0.219182115654913
0.0413 0.219187671179605
0.0413 0.219193226704296
0.0413 0.219198782228988
0.0413 0.219204337753679
0.0413 0.219209893278371
0.0413 0.219215448803062
0.0413 0.219221004327754
0.0413 0.219226559852445
0.0413 0.219232115377137
0.0413 0.219237670901828
0.0413 0.21924322642652
0.0413 0.219248781951211
0.0413 0.219254337475903
0.0413 0.219259893000594
0.0413 0.219265448525286
0.0413 0.219271004049978
0.0413 0.219276559574669
0.0413 0.219282115099361
0.0413 0.219287670624052
0.0413 0.219293226148744
0.0413 0.219298781673435
0.0413 0.219304337198127
0.0413 0.219309892722818
0.0413 0.21931544824751
0.0413 0.219321003772201
0.0413 0.219326559296893
0.0413 0.219332114821584
0.0413 0.219337670346276
0.0413 0.219343225870967
0.0413 0.219348781395659
0.0413 0.21935433692035
0.0413 0.219359892445042
0.0413 0.219365447969734
0.0413 0.219371003494425
0.0413 0.219376559019117
0.0413 0.219382114543808
0.0413 0.2193876700685
0.0413 0.219393225593191
0.0413 0.219398781117883
0.0413 0.219404336642574
0.0413 0.219409892167266
0.0413 0.219415447691957
0.0413 0.219421003216649
0.0413 0.21942655874134
0.0413 0.219432114266032
0.0413 0.219437669790723
0.0413 0.219443225315415
0.0413 0.219448780840106
0.0413 0.219454336364798
0.0413 0.21945989188949
0.0413 0.219465447414181
0.0413 0.219471002938873
0.0413 0.219476558463564
0.0413 0.219482113988256
0.0413 0.219487669512947
0.0413 0.219493225037639
0.0413 0.21949878056233
0.0413 0.219504336087022
0.0413 0.219509891611713
0.0413 0.219515447136405
0.0413 0.219521002661096
0.0413 0.219526558185788
0.0413 0.219532113710479
0.0413 0.219537669235171
0.0413 0.219543224759862
0.0413 0.219548780284554
0.0413 0.219554335809245
0.0413 0.219559891333937
0.0413 0.219565446858629
0.0413 0.21957100238332
0.0413 0.219576557908012
0.0413 0.219582113432703
0.0413 0.219587668957395
0.0413 0.219593224482086
0.0413 0.219598780006778
0.0413 0.219604335531469
0.0413 0.219609891056161
0.0413 0.219615446580852
0.0413 0.219621002105544
0.0413 0.219626557630235
0.0413 0.219632113154927
0.0413 0.219637668679618
0.0413 0.21964322420431
0.0413 0.219648779729001
0.0413 0.219654335253693
0.0413 0.219659890778385
0.0413 0.219665446303076
0.0413 0.219671001827768
0.0413 0.219676557352459
0.0413 0.219682112877151
0.0413 0.219687668401842
0.0413 0.219693223926534
0.0413 0.219698779451225
0.0413 0.219704334975917
0.0413 0.219709890500608
0.0413 0.2197154460253
0.0413 0.219721001549991
0.0413 0.219726557074683
0.0413 0.219732112599374
0.0413 0.219737668124066
0.0413 0.219743223648758
0.0413 0.219748779173449
0.0413 0.219754334698141
0.0413 0.219759890222832
0.0413 0.219765445747524
0.0413 0.219771001272215
0.0413 0.219776556796907
0.0413 0.219782112321598
0.0413 0.21978766784629
0.0413 0.219793223370981
0.0413 0.219798778895673
0.0413 0.219804334420364
0.0413 0.219809889945056
0.0413 0.219815445469747
0.0413 0.219821000994439
0.0413 0.21982655651913
0.0413 0.219832112043822
0.0413 0.219837667568514
0.0413 0.219843223093205
0.0413 0.219848778617897
0.0413 0.219854334142588
0.0413 0.21985988966728
0.0413 0.219865445191971
0.0413 0.219871000716663
0.0413 0.219876556241354
0.0413 0.219882111766046
0.0413 0.219887667290737
0.0413 0.219893222815429
0.0413 0.21989877834012
0.0413 0.219904333864812
0.0413 0.219909889389503
0.0413 0.219915444914195
0.0413 0.219921000438886
0.0413 0.219926555963578
0.0413 0.219932111488269
0.0413 0.219937667012961
0.0413 0.219943222537653
0.0413 0.219948778062344
0.0413 0.219954333587036
0.0413 0.219959889111727
0.0413 0.219965444636419
0.0413 0.21997100016111
0.0413 0.219976555685802
0.0413 0.219982111210493
0.0413 0.219987666735185
0.0413 0.219993222259876
0.0413 0.219998777784568
0.0413 0.220004333309259
0.0413 0.220009888833951
0.0413 0.220015444358642
0.0413 0.220020999883334
0.0413 0.220026555408026
0.0413 0.220032110932717
0.0413 0.220037666457409
0.0413 0.2200432219821
0.0413 0.220048777506792
0.0413 0.220054333031483
0.0413 0.220059888556175
0.0413 0.220065444080866
0.0413 0.220070999605558
0.0413 0.220076555130249
0.0413 0.220082110654941
0.0413 0.220087666179632
0.0413 0.220093221704324
0.0413 0.220098777229015
0.0413 0.220104332753707
0.0413 0.220109888278398
0.0413 0.22011544380309
0.0413 0.220120999327782
0.0413 0.220126554852473
0.0413 0.220132110377165
0.0413 0.220137665901856
0.0413 0.220143221426548
0.0413 0.220148776951239
0.0413 0.220154332475931
0.0413 0.220159888000622
0.0413 0.220165443525314
0.0413 0.220170999050005
0.0413 0.220176554574697
0.0413 0.220182110099388
0.0413 0.22018766562408
0.0413 0.220193221148771
0.0413 0.220198776673463
0.0413 0.220204332198154
0.0413 0.220209887722846
0.0413 0.220215443247538
0.0413 0.220220998772229
0.0413 0.220226554296921
0.0413 0.220232109821612
0.0413 0.220237665346304
0.0413 0.220243220870995
0.0413 0.220248776395687
0.0413 0.220254331920378
0.0413 0.22025988744507
0.0413 0.220265442969761
0.0413 0.220270998494453
0.0413 0.220276554019144
0.0413 0.220282109543836
0.0413 0.220287665068527
0.0413 0.220293220593219
0.0413 0.22029877611791
0.0413 0.220304331642602
0.0413 0.220309887167294
0.0413 0.220315442691985
0.0413 0.220320998216677
0.0413 0.220326553741368
0.0413 0.22033210926606
0.0413 0.220337664790751
0.0413 0.220343220315443
0.0413 0.220348775840134
0.0413 0.220354331364826
0.0413 0.220359886889517
0.0413 0.220365442414209
0.0413 0.2203709979389
0.0413 0.220376553463592
0.0413 0.220382108988283
0.0413 0.220387664512975
0.0413 0.220393220037666
0.0413 0.220398775562358
0.0413 0.22040433108705
0.0413 0.220409886611741
0.0413 0.220415442136433
0.0413 0.220420997661124
0.0413 0.220426553185816
0.0413 0.220432108710507
0.0413 0.220437664235199
0.0413 0.22044321975989
0.0413 0.220448775284582
0.0413 0.220454330809273
0.0413 0.220459886333965
0.0413 0.220465441858656
0.0413 0.220470997383348
0.0413 0.220476552908039
0.0413 0.220482108432731
0.0413 0.220487663957422
0.0413 0.220493219482114
0.0413 0.220498775006806
0.0413 0.220504330531497
0.0413 0.220509886056189
0.0413 0.22051544158088
0.0413 0.220520997105572
0.0413 0.220526552630263
0.0413 0.220532108154955
0.0413 0.220537663679646
0.0413 0.220543219204338
0.0413 0.220548774729029
0.0413 0.220554330253721
0.0413 0.220559885778412
0.0413 0.220565441303104
0.0413 0.220570996827795
0.0413 0.220576552352487
0.0413 0.220582107877178
0.0413 0.22058766340187
0.0413 0.220593218926562
0.0413 0.220598774451253
0.0413 0.220604329975945
0.0413 0.220609885500636
0.0413 0.220615441025328
0.0413 0.220620996550019
0.0413 0.220626552074711
0.0413 0.220632107599402
0.0413 0.220637663124094
0.0413 0.220643218648785
0.0413 0.220648774173477
0.0413 0.220654329698168
0.0413 0.22065988522286
0.0413 0.220665440747551
0.0413 0.220670996272243
0.0413 0.220676551796934
0.0413 0.220682107321626
0.0413 0.220687662846318
0.0413 0.220693218371009
0.0413 0.220698773895701
0.0413 0.220704329420392
0.0413 0.220709884945084
0.0413 0.220715440469775
0.0413 0.220720995994467
0.0413 0.220726551519158
0.0413 0.22073210704385
0.0413 0.220737662568541
0.0413 0.220743218093233
0.0413 0.220748773617924
0.0413 0.220754329142616
0.0413 0.220759884667307
0.0413 0.220765440191999
0.0413 0.22077099571669
0.0413 0.220776551241382
0.0413 0.220782106766074
0.0413 0.220787662290765
0.0413 0.220793217815457
0.0413 0.220798773340148
0.0413 0.22080432886484
0.0413 0.220809884389531
0.0413 0.220815439914223
0.0413 0.220820995438914
0.0413 0.220826550963606
0.0413 0.220832106488297
0.0413 0.220837662012989
0.0413 0.22084321753768
0.0413 0.220848773062372
0.0413 0.220854328587063
0.0413 0.220859884111755
0.0413 0.220865439636446
0.0413 0.220870995161138
0.0413 0.22087655068583
0.0413 0.220882106210521
0.0413 0.220887661735213
0.0413 0.220893217259904
0.0413 0.220898772784596
0.0413 0.220904328309287
0.0413 0.220909883833979
0.0413 0.22091543935867
0.0413 0.220920994883362
0.0413 0.220926550408053
0.0413 0.220932105932745
0.0413 0.220937661457436
0.0413 0.220943216982128
0.0413 0.220948772506819
0.0413 0.220954328031511
0.0413 0.220959883556202
0.0413 0.220965439080894
0.0413 0.220970994605586
0.0413 0.220976550130277
0.0413 0.220982105654969
0.0413 0.22098766117966
0.0413 0.220993216704352
0.0413 0.220998772229043
0.0413 0.221004327753735
0.0413 0.221009883278426
0.0413 0.221015438803118
0.0413 0.221020994327809
0.0413 0.221026549852501
0.0413 0.221032105377192
0.0413 0.221037660901884
0.0413 0.221043216426575
0.0413 0.221048771951267
0.0413 0.221054327475958
0.0413 0.22105988300065
0.0413 0.221065438525342
0.0413 0.221070994050033
0.0413 0.221076549574725
0.0413 0.221082105099416
0.0413 0.221087660624108
0.0413 0.221093216148799
0.0413 0.221098771673491
0.0413 0.221104327198182
0.0413 0.221109882722874
0.0413 0.221115438247565
0.0413 0.221120993772257
0.0413 0.221126549296948
0.0413 0.22113210482164
0.0413 0.221137660346331
0.0413 0.221143215871023
0.0413 0.221148771395714
0.0413 0.221154326920406
0.0413 0.221159882445098
0.0413 0.221165437969789
0.0413 0.221170993494481
0.0413 0.221176549019172
0.0413 0.221182104543864
0.0413 0.221187660068555
0.0413 0.221193215593247
0.0413 0.221198771117938
0.0413 0.22120432664263
0.0413 0.221209882167321
0.0413 0.221215437692013
0.0413 0.221220993216704
0.0413 0.221226548741396
0.0413 0.221232104266087
0.0413 0.221237659790779
0.0413 0.22124321531547
0.0413 0.221248770840162
0.0413 0.221254326364854
0.0413 0.221259881889545
0.0413 0.221265437414237
0.0413 0.221270992938928
0.0413 0.22127654846362
0.0413 0.221282103988311
0.0413 0.221287659513003
0.0413 0.221293215037694
0.0413 0.221298770562386
0.0413 0.221304326087077
0.0413 0.221309881611769
0.0413 0.22131543713646
0.0413 0.221320992661152
0.0413 0.221326548185843
0.0413 0.221332103710535
0.0413 0.221337659235226
0.0413 0.221343214759918
0.0413 0.22134877028461
0.0413 0.221354325809301
0.0413 0.221359881333993
0.0413 0.221365436858684
0.0413 0.221370992383376
0.0413 0.221376547908067
0.0413 0.221382103432759
0.0413 0.22138765895745
0.0413 0.221393214482142
0.0413 0.221398770006833
0.0413 0.221404325531525
0.0413 0.221409881056216
0.0413 0.221415436580908
0.0413 0.221420992105599
0.0413 0.221426547630291
0.0413 0.221432103154982
0.0413 0.221437658679674
0.0413 0.221443214204366
0.0413 0.221448769729057
0.0413 0.221454325253749
0.0413 0.22145988077844
0.0413 0.221465436303132
0.0414 0.221470991827823
0.0414 0.221476547352515
0.0414 0.221482102877206
0.0414 0.221487658401898
0.0414 0.221493213926589
0.0414 0.221498769451281
0.0414 0.221504324975972
0.0414 0.221509880500664
0.0414 0.221515436025355
0.0414 0.221520991550047
0.0414 0.221526547074738
0.0414 0.22153210259943
0.0414 0.221537658124122
0.0414 0.221543213648813
0.0414 0.221548769173505
0.0414 0.221554324698196
0.0414 0.221559880222888
0.0414 0.221565435747579
0.0414 0.221570991272271
0.0414 0.221576546796962
0.0414 0.221582102321654
0.0414 0.221587657846345
0.0414 0.221593213371037
0.0414 0.221598768895728
0.0414 0.22160432442042
0.0414 0.221609879945111
0.0414 0.221615435469803
0.0414 0.221620990994494
0.0414 0.221626546519186
0.0414 0.221632102043878
0.0414 0.221637657568569
0.0414 0.221643213093261
0.0414 0.221648768617952
0.0414 0.221654324142644
0.0414 0.221659879667335
0.0414 0.221665435192027
0.0414 0.221670990716718
0.0414 0.22167654624141
0.0414 0.221682101766101
0.0414 0.221687657290793
0.0414 0.221693212815484
0.0414 0.221698768340176
0.0414 0.221704323864867
0.0414 0.221709879389559
0.0414 0.22171543491425
0.0414 0.221720990438942
0.0414 0.221726545963634
0.0414 0.221732101488325
0.0414 0.221737657013017
0.0414 0.221743212537708
0.0414 0.2217487680624
0.0414 0.221754323587091
0.0414 0.221759879111783
0.0414 0.221765434636474
0.0414 0.221770990161166
0.0414 0.221776545685857
0.0414 0.221782101210549
0.0414 0.22178765673524
0.0414 0.221793212259932
0.0414 0.221798767784623
0.0414 0.221804323309315
0.0414 0.221809878834006
0.0414 0.221815434358698
0.0414 0.22182098988339
0.0414 0.221826545408081
0.0414 0.221832100932773
0.0414 0.221837656457464
0.0414 0.221843211982156
0.0414 0.221848767506847
0.0414 0.221854323031539
0.0414 0.22185987855623
0.0414 0.221865434080922
0.0414 0.221870989605613
0.0414 0.221876545130305
0.0414 0.221882100654996
0.0414 0.221887656179688
0.0414 0.221893211704379
0.0414 0.221898767229071
0.0414 0.221904322753762
0.0414 0.221909878278454
0.0414 0.221915433803146
0.0414 0.221920989327837
0.0414 0.221926544852529
0.0414 0.22193210037722
0.0414 0.221937655901912
0.0414 0.221943211426603
0.0414 0.221948766951295
0.0414 0.221954322475986
0.0414 0.221959878000678
0.0414 0.221965433525369
0.0414 0.221970989050061
0.0414 0.221976544574752
0.0414 0.221982100099444
0.0414 0.221987655624135
0.0414 0.221993211148827
0.0414 0.221998766673518
0.0414 0.22200432219821
0.0414 0.222009877722902
0.0414 0.222015433247593
0.0414 0.222020988772285
0.0414 0.222026544296976
0.0414 0.222032099821668
0.0414 0.222037655346359
0.0414 0.222043210871051
0.0414 0.222048766395742
0.0414 0.222054321920434
0.0414 0.222059877445125
0.0414 0.222065432969817
0.0414 0.222070988494508
0.0414 0.2220765440192
0.0414 0.222082099543891
0.0414 0.222087655068583
0.0414 0.222093210593274
0.0414 0.222098766117966
0.0414 0.222104321642658
0.0414 0.222109877167349
0.0414 0.222115432692041
0.0414 0.222120988216732
0.0414 0.222126543741424
0.0414 0.222132099266115
0.0414 0.222137654790807
0.0414 0.222143210315498
0.0414 0.22214876584019
0.0414 0.222154321364881
0.0414 0.222159876889573
0.0414 0.222165432414264
0.0414 0.222170987938956
0.0414 0.222176543463647
0.0414 0.222182098988339
0.0414 0.22218765451303
0.0414 0.222193210037722
0.0414 0.222198765562414
0.0414 0.222204321087105
0.0414 0.222209876611797
0.0414 0.222215432136488
0.0414 0.22222098766118
0.0414 0.222226543185871
0.0414 0.222232098710563
0.0414 0.222237654235254
0.0414 0.222243209759946
0.0414 0.222248765284637
0.0414 0.222254320809329
0.0414 0.22225987633402
0.0414 0.222265431858712
0.0414 0.222270987383403
0.0414 0.222276542908095
0.0414 0.222282098432786
0.0414 0.222287653957478
0.0414 0.22229320948217
0.0414 0.222298765006861
0.0414 0.222304320531553
0.0414 0.222309876056244
0.0414 0.222315431580936
0.0414 0.222320987105627
0.0414 0.222326542630319
0.0414 0.22233209815501
0.0414 0.222337653679702
0.0414 0.222343209204393
0.0414 0.222348764729085
0.0414 0.222354320253776
0.0414 0.222359875778468
0.0414 0.222365431303159
0.0414 0.222370986827851
0.0414 0.222376542352543
0.0414 0.222382097877234
0.0414 0.222387653401926
0.0414 0.222393208926617
0.0414 0.222398764451309
0.0414 0.222404319976
0.0414 0.222409875500692
0.0414 0.222415431025383
0.0414 0.222420986550075
0.0414 0.222426542074766
0.0414 0.222432097599458
0.0414 0.222437653124149
0.0414 0.222443208648841
0.0414 0.222448764173532
0.0414 0.222454319698224
0.0414 0.222459875222915
0.0414 0.222465430747607
0.0414 0.222470986272298
0.0414 0.22247654179699
0.0414 0.222482097321682
0.0414 0.222487652846373
0.0414 0.222493208371065
0.0414 0.222498763895756
0.0414 0.222504319420448
0.0414 0.222509874945139
0.0414 0.222515430469831
0.0414 0.222520985994522
0.0414 0.222526541519214
0.0414 0.222532097043905
0.0414 0.222537652568597
0.0414 0.222543208093288
0.0414 0.22254876361798
0.0414 0.222554319142671
0.0414 0.222559874667363
0.0414 0.222565430192054
0.0414 0.222570985716746
0.0414 0.222576541241438
0.0414 0.222582096766129
0.0414 0.222587652290821
0.0414 0.222593207815512
0.0414 0.222598763340204
0.0414 0.222604318864895
0.0414 0.222609874389587
0.0414 0.222615429914278
0.0414 0.22262098543897
0.0414 0.222626540963661
0.0414 0.222632096488353
0.0414 0.222637652013044
0.0414 0.222643207537736
0.0414 0.222648763062427
0.0414 0.222654318587119
0.0414 0.22265987411181
0.0414 0.222665429636502
0.0414 0.222670985161194
0.0414 0.222676540685885
0.0414 0.222682096210577
0.0414 0.222687651735268
0.0414 0.22269320725996
0.0414 0.222698762784651
0.0414 0.222704318309343
0.0414 0.222709873834034
0.0414 0.222715429358726
0.0414 0.222720984883417
0.0414 0.222726540408109
0.0414 0.2227320959328
0.0414 0.222737651457492
0.0414 0.222743206982183
0.0414 0.222748762506875
0.0414 0.222754318031566
0.0414 0.222759873556258
0.0414 0.22276542908095
0.0414 0.222770984605641
0.0414 0.222776540130333
0.0414 0.222782095655024
0.0414 0.222787651179716
0.0414 0.222793206704407
0.0414 0.222798762229099
0.0414 0.22280431775379
0.0414 0.222809873278482
0.0414 0.222815428803173
0.0414 0.222820984327865
0.0414 0.222826539852556
0.0414 0.222832095377248
0.0414 0.222837650901939
0.0414 0.222843206426631
0.0414 0.222848761951322
0.0414 0.222854317476014
0.0414 0.222859873000706
0.0414 0.222865428525397
0.0414 0.222870984050089
0.0414 0.22287653957478
0.0414 0.222882095099472
0.0414 0.222887650624163
0.0414 0.222893206148855
0.0414 0.222898761673546
0.0414 0.222904317198238
0.0414 0.222909872722929
0.0414 0.222915428247621
0.0414 0.222920983772312
0.0414 0.222926539297004
0.0414 0.222932094821695
0.0414 0.222937650346387
0.0414 0.222943205871078
0.0414 0.22294876139577
0.0414 0.222954316920462
0.0414 0.222959872445153
0.0414 0.222965427969845
0.0414 0.222970983494536
0.0414 0.222976539019228
0.0414 0.222982094543919
0.0414 0.222987650068611
0.0414 0.222993205593302
0.0414 0.222998761117994
0.0414 0.223004316642685
0.0414 0.223009872167377
0.0414 0.223015427692068
0.0414 0.22302098321676
0.0414 0.223026538741451
0.0414 0.223032094266143
0.0414 0.223037649790835
0.0414 0.223043205315526
0.0414 0.223048760840218
0.0414 0.223054316364909
0.0414 0.223059871889601
0.0414 0.223065427414292
0.0414 0.223070982938984
0.0414 0.223076538463675
0.0414 0.223082093988367
0.0414 0.223087649513058
0.0414 0.22309320503775
0.0414 0.223098760562441
0.0414 0.223104316087133
0.0414 0.223109871611824
0.0414 0.223115427136516
0.0414 0.223120982661207
0.0414 0.223126538185899
0.0414 0.223132093710591
0.0414 0.223137649235282
0.0414 0.223143204759974
0.0414 0.223148760284665
0.0414 0.223154315809357
0.0414 0.223159871334048
0.0414 0.22316542685874
0.0414 0.223170982383431
0.0414 0.223176537908123
0.0414 0.223182093432814
0.0414 0.223187648957506
0.0414 0.223193204482197
0.0414 0.223198760006889
0.0414 0.22320431553158
0.0414 0.223209871056272
0.0414 0.223215426580963
0.0414 0.223220982105655
0.0414 0.223226537630346
0.0414 0.223232093155038
0.0414 0.22323764867973
0.0414 0.223243204204421
0.0414 0.223248759729113
0.0414 0.223254315253804
0.0414 0.223259870778496
0.0414 0.223265426303187
0.0414 0.223270981827879
0.0414 0.22327653735257
0.0414 0.223282092877262
0.0414 0.223287648401953
0.0414 0.223293203926645
0.0414 0.223298759451336
0.0414 0.223304314976028
0.0414 0.223309870500719
0.0414 0.223315426025411
0.0414 0.223320981550102
0.0414 0.223326537074794
0.0414 0.223332092599486
0.0414 0.223337648124177
0.0414 0.223343203648869
0.0414 0.22334875917356
0.0414 0.223354314698252
0.0414 0.223359870222943
0.0414 0.223365425747635
0.0414 0.223370981272326
0.0414 0.223376536797018
0.0414 0.223382092321709
0.0414 0.223387647846401
0.0414 0.223393203371092
0.0414 0.223398758895784
0.0414 0.223404314420475
0.0414 0.223409869945167
0.0414 0.223415425469859
0.0414 0.22342098099455
0.0414 0.223426536519242
0.0414 0.223432092043933
0.0414 0.223437647568625
0.0414 0.223443203093316
0.0414 0.223448758618008
0.0414 0.223454314142699
0.0414 0.223459869667391
0.0414 0.223465425192082
0.0414 0.223470980716774
0.0414 0.223476536241465
0.0414 0.223482091766157
0.0414 0.223487647290848
0.0414 0.22349320281554
0.0414 0.223498758340231
0.0414 0.223504313864923
0.0414 0.223509869389615
0.0414 0.223515424914306
0.0414 0.223520980438998
0.0414 0.223526535963689
0.0414 0.223532091488381
0.0414 0.223537647013072
0.0414 0.223543202537764
0.0414 0.223548758062455
0.0414 0.223554313587147
0.0414 0.223559869111838
0.0414 0.22356542463653
0.0414 0.223570980161221
0.0414 0.223576535685913
0.0414 0.223582091210604
0.0414 0.223587646735296
0.0414 0.223593202259987
0.0414 0.223598757784679
0.0415 0.223604313309371
0.0415 0.223609868834062
0.0415 0.223615424358754
0.0415 0.223620979883445
0.0415 0.223626535408137
0.0415 0.223632090932828
0.0415 0.22363764645752
0.0415 0.223643201982211
0.0415 0.223648757506903
0.0415 0.223654313031594
0.0415 0.223659868556286
0.0415 0.223665424080977
0.0415 0.223670979605669
0.0415 0.22367653513036
0.0415 0.223682090655052
0.0415 0.223687646179743
0.0415 0.223693201704435
0.0415 0.223698757229126
0.0415 0.223704312753818
0.0415 0.22370986827851
0.0415 0.223715423803201
0.0415 0.223720979327893
0.0415 0.223726534852584
0.0415 0.223732090377276
0.0415 0.223737645901967
0.0415 0.223743201426659
0.0415 0.22374875695135
0.0415 0.223754312476042
0.0415 0.223759868000733
0.0415 0.223765423525425
0.0415 0.223770979050116
0.0415 0.223776534574808
0.0415 0.223782090099499
0.0415 0.223787645624191
0.0415 0.223793201148882
0.0415 0.223798756673574
0.0415 0.223804312198266
0.0415 0.223809867722957
0.0415 0.223815423247649
0.0415 0.22382097877234
0.0415 0.223826534297032
0.0415 0.223832089821723
0.0415 0.223837645346415
0.0415 0.223843200871106
0.0415 0.223848756395798
0.0415 0.223854311920489
0.0415 0.223859867445181
0.0415 0.223865422969872
0.0415 0.223870978494564
0.0415 0.223876534019255
0.0415 0.223882089543947
0.0415 0.223887645068638
0.0415 0.22389320059333
0.0415 0.223898756118022
0.0415 0.223904311642713
0.0415 0.223909867167405
0.0415 0.223915422692096
0.0415 0.223920978216788
0.0415 0.223926533741479
0.0415 0.223932089266171
0.0415 0.223937644790862
0.0415 0.223943200315554
0.0415 0.223948755840245
0.0415 0.223954311364937
0.0415 0.223959866889628
0.0415 0.22396542241432
0.0415 0.223970977939011
0.0415 0.223976533463703
0.0415 0.223982088988395
0.0415 0.223987644513086
0.0415 0.223993200037778
0.0415 0.223998755562469
0.0415 0.224004311087161
0.0415 0.224009866611852
0.0415 0.224015422136544
0.0415 0.224020977661235
0.0415 0.224026533185927
0.0415 0.224032088710618
0.0415 0.22403764423531
0.0415 0.224043199760001
0.0415 0.224048755284693
0.0415 0.224054310809384
0.0415 0.224059866334076
0.0415 0.224065421858767
0.0415 0.224070977383459
0.0415 0.224076532908151
0.0415 0.224082088432842
0.0415 0.224087643957534
0.0415 0.224093199482225
0.0415 0.224098755006917
0.0415 0.224104310531608
0.0415 0.2241098660563
0.0415 0.224115421580991
0.0415 0.224120977105683
0.0415 0.224126532630374
0.0415 0.224132088155066
0.0415 0.224137643679757
0.0415 0.224143199204449
0.0415 0.22414875472914
0.0415 0.224154310253832
0.0415 0.224159865778523
0.0415 0.224165421303215
0.0415 0.224170976827907
0.0415 0.224176532352598
0.0415 0.22418208787729
0.0415 0.224187643401981
0.0415 0.224193198926673
0.0415 0.224198754451364
0.0415 0.224204309976056
0.0415 0.224209865500747
0.0415 0.224215421025439
0.0415 0.22422097655013
0.0415 0.224226532074822
0.0415 0.224232087599513
0.0415 0.224237643124205
0.0415 0.224243198648896
0.0415 0.224248754173588
0.0415 0.224254309698279
0.0415 0.224259865222971
0.0415 0.224265420747663
0.0415 0.224270976272354
0.0415 0.224276531797046
0.0415 0.224282087321737
0.0415 0.224287642846429
0.0415 0.22429319837112
0.0415 0.224298753895812
0.0415 0.224304309420503
0.0415 0.224309864945195
0.0415 0.224315420469886
0.0415 0.224320975994578
0.0415 0.224326531519269
0.0415 0.224332087043961
0.0415 0.224337642568652
0.0415 0.224343198093344
0.0415 0.224348753618035
0.0415 0.224354309142727
0.0415 0.224359864667419
0.0415 0.22436542019211
0.0415 0.224370975716802
0.0415 0.224376531241493
0.0415 0.224382086766185
0.0415 0.224387642290876
0.0415 0.224393197815568
0.0415 0.224398753340259
0.0415 0.224404308864951
0.0415 0.224409864389642
0.0415 0.224415419914334
0.0415 0.224420975439025
0.0415 0.224426530963717
0.0415 0.224432086488408
0.0415 0.2244376420131
0.0415 0.224443197537791
0.0415 0.224448753062483
0.0415 0.224454308587175
0.0415 0.224459864111866
0.0415 0.224465419636558
0.0415 0.224470975161249
0.0415 0.224476530685941
0.0415 0.224482086210632
0.0415 0.224487641735324
0.0415 0.224493197260015
0.0415 0.224498752784707
0.0415 0.224504308309398
0.0415 0.22450986383409
0.0415 0.224515419358781
0.0415 0.224520974883473
0.0415 0.224526530408164
0.0415 0.224532085932856
0.0415 0.224537641457547
0.0415 0.224543196982239
0.0415 0.224548752506931
0.0415 0.224554308031622
0.0415 0.224559863556314
0.0415 0.224565419081005
0.0415 0.224570974605697
0.0415 0.224576530130388
0.0415 0.22458208565508
0.0415 0.224587641179771
0.0415 0.224593196704463
0.0415 0.224598752229154
0.0415 0.224604307753846
0.0415 0.224609863278537
0.0415 0.224615418803229
0.0415 0.22462097432792
0.0415 0.224626529852612
0.0415 0.224632085377303
0.0415 0.224637640901995
0.0415 0.224643196426687
0.0415 0.224648751951378
0.0415 0.22465430747607
0.0415 0.224659863000761
0.0415 0.224665418525453
0.0415 0.224670974050144
0.0415 0.224676529574836
0.0415 0.224682085099527
0.0415 0.224687640624219
0.0415 0.22469319614891
0.0415 0.224698751673602
0.0415 0.224704307198293
0.0415 0.224709862722985
0.0415 0.224715418247676
0.0415 0.224720973772368
0.0415 0.224726529297059
0.0415 0.224732084821751
0.0415 0.224737640346443
0.0415 0.224743195871134
0.0415 0.224748751395826
0.0415 0.224754306920517
0.0415 0.224759862445209
0.0415 0.2247654179699
0.0415 0.224770973494592
0.0415 0.224776529019283
0.0415 0.224782084543975
0.0415 0.224787640068666
0.0415 0.224793195593358
0.0415 0.224798751118049
0.0415 0.224804306642741
0.0415 0.224809862167432
0.0415 0.224815417692124
0.0415 0.224820973216815
0.0415 0.224826528741507
0.0415 0.224832084266198
0.0415 0.22483763979089
0.0415 0.224843195315582
0.0415 0.224848750840273
0.0415 0.224854306364965
0.0415 0.224859861889656
0.0415 0.224865417414348
0.0415 0.224870972939039
0.0415 0.224876528463731
0.0415 0.224882083988422
0.0415 0.224887639513114
0.0415 0.224893195037805
0.0415 0.224898750562497
0.0415 0.224904306087188
0.0415 0.22490986161188
0.0415 0.224915417136571
0.0415 0.224920972661263
0.0415 0.224926528185955
0.0415 0.224932083710646
0.0415 0.224937639235338
0.0415 0.224943194760029
0.0415 0.224948750284721
0.0415 0.224954305809412
0.0415 0.224959861334104
0.0415 0.224965416858795
0.0415 0.224970972383487
0.0415 0.224976527908178
0.0415 0.22498208343287
0.0415 0.224987638957561
0.0415 0.224993194482253
0.0415 0.224998750006944
0.0415 0.225004305531636
0.0415 0.225009861056327
0.0415 0.225015416581019
0.0415 0.225020972105711
0.0415 0.225026527630402
0.0415 0.225032083155094
0.0415 0.225037638679785
0.0415 0.225043194204477
0.0415 0.225048749729168
0.0415 0.22505430525386
0.0415 0.225059860778551
0.0415 0.225065416303243
0.0415 0.225070971827934
0.0415 0.225076527352626
0.0415 0.225082082877317
0.0415 0.225087638402009
0.0415 0.2250931939267
0.0415 0.225098749451392
0.0415 0.225104304976083
0.0415 0.225109860500775
0.0415 0.225115416025467
0.0415 0.225120971550158
0.0415 0.22512652707485
0.0415 0.225132082599541
0.0415 0.225137638124233
0.0415 0.225143193648924
0.0415 0.225148749173616
0.0415 0.225154304698307
0.0415 0.225159860222999
0.0415 0.22516541574769
0.0415 0.225170971272382
0.0415 0.225176526797073
0.0415 0.225182082321765
0.0415 0.225187637846456
0.0415 0.225193193371148
0.0415 0.225198748895839
0.0415 0.225204304420531
0.0415 0.225209859945223
0.0415 0.225215415469914
0.0415 0.225220970994606
0.0415 0.225226526519297
0.0415 0.225232082043989
0.0415 0.22523763756868
0.0415 0.225243193093372
0.0415 0.225248748618063
0.0415 0.225254304142755
0.0415 0.225259859667446
0.0415 0.225265415192138
0.0415 0.225270970716829
0.0415 0.225276526241521
0.0415 0.225282081766212
0.0415 0.225287637290904
0.0415 0.225293192815595
0.0415 0.225298748340287
0.0415 0.225304303864979
0.0415 0.22530985938967
0.0415 0.225315414914362
0.0415 0.225320970439053
0.0415 0.225326525963745
0.0415 0.225332081488436
0.0415 0.225337637013128
0.0415 0.225343192537819
0.0415 0.225348748062511
0.0415 0.225354303587202
0.0415 0.225359859111894
0.0415 0.225365414636585
0.0415 0.225370970161277
0.0415 0.225376525685968
0.0415 0.22538208121066
0.0415 0.225387636735351
0.0415 0.225393192260043
0.0415 0.225398747784735
0.0415 0.225404303309426
0.0415 0.225409858834118
0.0415 0.225415414358809
0.0415 0.225420969883501
0.0415 0.225426525408192
0.0415 0.225432080932884
0.0415 0.225437636457575
0.0415 0.225443191982267
0.0415 0.225448747506958
0.0415 0.22545430303165
0.0415 0.225459858556341
0.0415 0.225465414081033
0.0415 0.225470969605724
0.0415 0.225476525130416
0.0415 0.225482080655107
0.0415 0.225487636179799
0.0415 0.225493191704491
0.0415 0.225498747229182
0.0415 0.225504302753874
0.0415 0.225509858278565
0.0415 0.225515413803257
0.0415 0.225520969327948
0.0415 0.22552652485264
0.0415 0.225532080377331
0.0415 0.225537635902023
0.0415 0.225543191426714
0.0415 0.225548746951406
0.0415 0.225554302476097
0.0415 0.225559858000789
0.0415 0.22556541352548
0.0415 0.225570969050172
0.0415 0.225576524574863
0.0415 0.225582080099555
0.0415 0.225587635624247
0.0415 0.225593191148938
0.0415 0.22559874667363
0.0415 0.225604302198321
0.0415 0.225609857723013
0.0415 0.225615413247704
0.0415 0.225620968772396
0.0415 0.225626524297087
0.0415 0.225632079821779
0.0415 0.22563763534647
0.0415 0.225643190871162
0.0415 0.225648746395853
0.0415 0.225654301920545
0.0415 0.225659857445236
0.0415 0.225665412969928
0.0415 0.225670968494619
0.0415 0.225676524019311
0.0415 0.225682079544003
0.0415 0.225687635068694
0.0415 0.225693190593386
0.0415 0.225698746118077
0.0415 0.225704301642769
0.0415 0.22570985716746
0.0415 0.225715412692152
0.0415 0.225720968216843
0.0415 0.225726523741535
0.0415 0.225732079266226
0.0415 0.225737634790918
0.0415 0.225743190315609
0.0415 0.225748745840301
0.0415 0.225754301364992
0.0415 0.225759856889684
0.0415 0.225765412414375
0.0415 0.225770967939067
0.0415 0.225776523463759
0.0415 0.22578207898845
0.0415 0.225787634513142
0.0415 0.225793190037833
0.0415 0.225798745562525
0.0415 0.225804301087216
0.0415 0.225809856611908
0.0415 0.225815412136599
0.0415 0.225820967661291
0.0415 0.225826523185982
0.0415 0.225832078710674
0.0415 0.225837634235365
0.0415 0.225843189760057
0.0415 0.225848745284748
0.0415 0.22585430080944
0.0415 0.225859856334131
0.0415 0.225865411858823
0.0415 0.225870967383515
0.0415 0.225876522908206
0.0415 0.225882078432898
0.0415 0.225887633957589
0.0415 0.225893189482281
0.0415 0.225898745006972
0.0415 0.225904300531664
0.0415 0.225909856056355
0.0415 0.225915411581047
0.0415 0.225920967105738
0.0415 0.22592652263043
0.0415 0.225932078155121
0.0415 0.225937633679813
0.0415 0.225943189204504
0.0415 0.225948744729196
0.0415 0.225954300253887
0.0415 0.225959855778579
0.0415 0.225965411303271
0.0415 0.225970966827962
0.0415 0.225976522352654
0.0415 0.225982077877345
0.0415 0.225987633402037
0.0415 0.225993188926728
0.0415 0.22599874445142
0.0415 0.226004299976111
0.0415 0.226009855500803
0.0415 0.226015411025494
0.0415 0.226020966550186
0.0415 0.226026522074877
0.0415 0.226032077599569
0.0415 0.22603763312426
0.0415 0.226043188648952
0.0415 0.226048744173644
0.0415 0.226054299698335
0.0415 0.226059855223027
0.0415 0.226065410747718
0.0415 0.22607096627241
0.0415 0.226076521797101
0.0415 0.226082077321793
0.0415 0.226087632846484
0.0415 0.226093188371176
0.0415 0.226098743895867
0.0415 0.226104299420559
0.0415 0.22610985494525
0.0415 0.226115410469942
0.0415 0.226120965994633
0.0415 0.226126521519325
0.0415 0.226132077044016
0.0415 0.226137632568708
0.0416 0.2261431880934
0.0416 0.226148743618091
0.0416 0.226154299142783
0.0416 0.226159854667474
0.0416 0.226165410192166
0.0416 0.226170965716857
0.0416 0.226176521241549
0.0416 0.22618207676624
0.0416 0.226187632290932
0.0416 0.226193187815623
0.0416 0.226198743340315
0.0416 0.226204298865006
0.0416 0.226209854389698
0.0416 0.226215409914389
0.0416 0.226220965439081
0.0416 0.226226520963772
0.0416 0.226232076488464
0.0416 0.226237632013155
0.0416 0.226243187537847
0.0416 0.226248743062539
0.0416 0.22625429858723
0.0416 0.226259854111922
0.0416 0.226265409636613
0.0416 0.226270965161305
0.0416 0.226276520685996
0.0416 0.226282076210688
0.0416 0.226287631735379
0.0416 0.226293187260071
0.0416 0.226298742784762
0.0416 0.226304298309454
0.0416 0.226309853834145
0.0416 0.226315409358837
0.0416 0.226320964883528
0.0416 0.22632652040822
0.0416 0.226332075932911
0.0416 0.226337631457603
0.0416 0.226343186982295
0.0416 0.226348742506986
0.0416 0.226354298031678
0.0416 0.226359853556369
0.0416 0.226365409081061
0.0416 0.226370964605752
0.0416 0.226376520130444
0.0416 0.226382075655135
0.0416 0.226387631179827
0.0416 0.226393186704518
0.0416 0.22639874222921
0.0416 0.226404297753901
0.0416 0.226409853278593
0.0416 0.226415408803284
0.0416 0.226420964327976
0.0416 0.226426519852667
0.0416 0.226432075377359
0.0416 0.226437630902051
0.0416 0.226443186426742
0.0416 0.226448741951434
0.0416 0.226454297476125
0.0416 0.226459853000817
0.0416 0.226465408525508
0.0416 0.2264709640502
0.0416 0.226476519574891
0.0416 0.226482075099583
0.0416 0.226487630624274
0.0416 0.226493186148966
0.0416 0.226498741673657
0.0416 0.226504297198349
0.0416 0.22650985272304
0.0416 0.226515408247732
0.0416 0.226520963772423
0.0416 0.226526519297115
0.0416 0.226532074821807
0.0416 0.226537630346498
0.0416 0.22654318587119
0.0416 0.226548741395881
0.0416 0.226554296920573
0.0416 0.226559852445264
0.0416 0.226565407969956
0.0416 0.226570963494647
0.0416 0.226576519019339
0.0416 0.22658207454403
0.0416 0.226587630068722
0.0416 0.226593185593413
0.0416 0.226598741118105
0.0416 0.226604296642796
0.0416 0.226609852167488
0.0416 0.226615407692179
0.0416 0.226620963216871
0.0416 0.226626518741563
0.0416 0.226632074266254
0.0416 0.226637629790946
0.0416 0.226643185315637
0.0416 0.226648740840329
0.0416 0.22665429636502
0.0416 0.226659851889712
0.0416 0.226665407414403
0.0416 0.226670962939095
0.0416 0.226676518463786
0.0416 0.226682073988478
0.0416 0.226687629513169
0.0416 0.226693185037861
0.0416 0.226698740562552
0.0416 0.226704296087244
0.0416 0.226709851611935
0.0416 0.226715407136627
0.0416 0.226720962661319
0.0416 0.22672651818601
0.0416 0.226732073710702
0.0416 0.226737629235393
0.0416 0.226743184760085
0.0416 0.226748740284776
0.0416 0.226754295809468
0.0416 0.226759851334159
0.0416 0.226765406858851
0.0416 0.226770962383542
0.0416 0.226776517908234
0.0416 0.226782073432925
0.0416 0.226787628957617
0.0416 0.226793184482308
0.0416 0.226798740007
0.0416 0.226804295531691
0.0416 0.226809851056383
0.0416 0.226815406581075
0.0416 0.226820962105766
0.0416 0.226826517630458
0.0416 0.226832073155149
0.0416 0.226837628679841
0.0416 0.226843184204532
0.0416 0.226848739729224
0.0416 0.226854295253915
0.0416 0.226859850778607
0.0416 0.226865406303298
0.0416 0.22687096182799
0.0416 0.226876517352681
0.0416 0.226882072877373
0.0416 0.226887628402064
0.0416 0.226893183926756
0.0416 0.226898739451447
0.0416 0.226904294976139
0.0416 0.226909850500831
0.0416 0.226915406025522
0.0416 0.226920961550214
0.0416 0.226926517074905
0.0416 0.226932072599597
0.0416 0.226937628124288
0.0416 0.22694318364898
0.0416 0.226948739173671
0.0416 0.226954294698363
0.0416 0.226959850223054
0.0416 0.226965405747746
0.0416 0.226970961272437
0.0416 0.226976516797129
0.0416 0.22698207232182
0.0416 0.226987627846512
0.0416 0.226993183371203
0.0416 0.226998738895895
0.0416 0.227004294420587
0.0416 0.227009849945278
0.0416 0.22701540546997
0.0416 0.227020960994661
0.0416 0.227026516519353
0.0416 0.227032072044044
0.0416 0.227037627568736
0.0416 0.227043183093427
0.0416 0.227048738618119
0.0416 0.22705429414281
0.0416 0.227059849667502
0.0416 0.227065405192193
0.0416 0.227070960716885
0.0416 0.227076516241576
0.0416 0.227082071766268
0.0416 0.22708762729096
0.0416 0.227093182815651
0.0416 0.227098738340343
0.0416 0.227104293865034
0.0416 0.227109849389726
0.0416 0.227115404914417
0.0416 0.227120960439109
0.0416 0.2271265159638
0.0416 0.227132071488492
0.0416 0.227137627013183
0.0416 0.227143182537875
0.0416 0.227148738062566
0.0416 0.227154293587258
0.0416 0.227159849111949
0.0416 0.227165404636641
0.0416 0.227170960161332
0.0416 0.227176515686024
0.0416 0.227182071210716
0.0416 0.227187626735407
0.0416 0.227193182260099
0.0416 0.22719873778479
0.0416 0.227204293309482
0.0416 0.227209848834173
0.0416 0.227215404358865
0.0416 0.227220959883556
0.0416 0.227226515408248
0.0416 0.227232070932939
0.0416 0.227237626457631
0.0416 0.227243181982322
0.0416 0.227248737507014
0.0416 0.227254293031705
0.0416 0.227259848556397
0.0416 0.227265404081088
0.0416 0.22727095960578
0.0416 0.227276515130472
0.0416 0.227282070655163
0.0416 0.227287626179855
0.0416 0.227293181704546
0.0416 0.227298737229238
0.0416 0.227304292753929
0.0416 0.227309848278621
0.0416 0.227315403803312
0.0416 0.227320959328004
0.0416 0.227326514852695
0.0416 0.227332070377387
0.0416 0.227337625902078
0.0416 0.22734318142677
0.0416 0.227348736951461
0.0416 0.227354292476153
0.0416 0.227359848000844
0.0416 0.227365403525536
0.0416 0.227370959050228
0.0416 0.227376514574919
0.0416 0.227382070099611
0.0416 0.227387625624302
0.0416 0.227393181148994
0.0416 0.227398736673685
0.0416 0.227404292198377
0.0416 0.227409847723068
0.0416 0.22741540324776
0.0416 0.227420958772451
0.0416 0.227426514297143
0.0416 0.227432069821834
0.0416 0.227437625346526
0.0416 0.227443180871217
0.0416 0.227448736395909
0.0416 0.2274542919206
0.0416 0.227459847445292
0.0416 0.227465402969983
0.0416 0.227470958494675
0.0416 0.227476514019367
0.0416 0.227482069544058
0.0416 0.22748762506875
0.0416 0.227493180593441
0.0416 0.227498736118133
0.0416 0.227504291642824
0.0416 0.227509847167516
0.0416 0.227515402692207
0.0416 0.227520958216899
0.0416 0.22752651374159
0.0416 0.227532069266282
0.0416 0.227537624790973
0.0416 0.227543180315665
0.0416 0.227548735840356
0.0416 0.227554291365048
0.0416 0.227559846889739
0.0416 0.227565402414431
0.0416 0.227570957939123
0.0416 0.227576513463814
0.0416 0.227582068988506
0.0416 0.227587624513197
0.0416 0.227593180037889
0.0416 0.22759873556258
0.0416 0.227604291087272
0.0416 0.227609846611963
0.0416 0.227615402136655
0.0416 0.227620957661346
0.0416 0.227626513186038
0.0416 0.227632068710729
0.0416 0.227637624235421
0.0416 0.227643179760112
0.0416 0.227648735284804
0.0416 0.227654290809495
0.0416 0.227659846334187
0.0416 0.227665401858879
0.0416 0.22767095738357
0.0416 0.227676512908262
0.0416 0.227682068432953
0.0416 0.227687623957645
0.0416 0.227693179482336
0.0416 0.227698735007028
0.0416 0.227704290531719
0.0416 0.227709846056411
0.0416 0.227715401581102
0.0416 0.227720957105794
0.0416 0.227726512630485
0.0416 0.227732068155177
0.0416 0.227737623679868
0.0416 0.22774317920456
0.0416 0.227748734729252
0.0416 0.227754290253943
0.0416 0.227759845778635
0.0416 0.227765401303326
0.0416 0.227770956828018
0.0416 0.227776512352709
0.0416 0.227782067877401
0.0416 0.227787623402092
0.0416 0.227793178926784
0.0416 0.227798734451475
0.0416 0.227804289976167
0.0416 0.227809845500858
0.0416 0.22781540102555
0.0416 0.227820956550241
0.0416 0.227826512074933
0.0416 0.227832067599624
0.0416 0.227837623124316
0.0416 0.227843178649007
0.0416 0.227848734173699
0.0416 0.227854289698391
0.0416 0.227859845223082
0.0416 0.227865400747774
0.0416 0.227870956272465
0.0416 0.227876511797157
0.0416 0.227882067321848
0.0416 0.22788762284654
0.0416 0.227893178371231
0.0416 0.227898733895923
0.0416 0.227904289420614
0.0416 0.227909844945306
0.0416 0.227915400469997
0.0416 0.227920955994689
0.0416 0.22792651151938
0.0416 0.227932067044072
0.0416 0.227937622568764
0.0416 0.227943178093455
0.0416 0.227948733618147
0.0416 0.227954289142838
0.0416 0.22795984466753
0.0416 0.227965400192221
0.0416 0.227970955716913
0.0416 0.227976511241604
0.0416 0.227982066766296
0.0416 0.227987622290987
0.0416 0.227993177815679
0.0416 0.22799873334037
0.0416 0.228004288865062
0.0416 0.228009844389753
0.0416 0.228015399914445
0.0416 0.228020955439136
0.0416 0.228026510963828
0.0416 0.22803206648852
0.0416 0.228037622013211
0.0416 0.228043177537903
0.0416 0.228048733062594
0.0416 0.228054288587286
0.0416 0.228059844111977
0.0416 0.228065399636669
0.0416 0.22807095516136
0.0416 0.228076510686052
0.0416 0.228082066210743
0.0416 0.228087621735435
0.0416 0.228093177260126
0.0416 0.228098732784818
0.0416 0.228104288309509
0.0416 0.228109843834201
0.0416 0.228115399358892
0.0416 0.228120954883584
0.0416 0.228126510408276
0.0416 0.228132065932967
0.0416 0.228137621457659
0.0416 0.22814317698235
0.0416 0.228148732507042
0.0416 0.228154288031733
0.0416 0.228159843556425
0.0416 0.228165399081116
0.0416 0.228170954605808
0.0416 0.228176510130499
0.0416 0.228182065655191
0.0416 0.228187621179882
0.0417 0.228193176704574
0.0417 0.228198732229265
0.0417 0.228204287753957
0.0417 0.228209843278648
0.0417 0.22821539880334
0.0417 0.228220954328032
0.0417 0.228226509852723
0.0417 0.228232065377415
0.0417 0.228237620902106
0.0417 0.228243176426798
0.0417 0.228248731951489
0.0417 0.228254287476181
0.0417 0.228259843000872
0.0417 0.228265398525564
0.0417 0.228270954050255
0.0417 0.228276509574947
0.0417 0.228282065099638
0.0417 0.22828762062433
0.0417 0.228293176149021
0.0417 0.228298731673713
0.0417 0.228304287198404
0.0417 0.228309842723096
0.0417 0.228315398247788
0.0417 0.228320953772479
0.0417 0.228326509297171
0.0417 0.228332064821862
0.0417 0.228337620346554
0.0417 0.228343175871245
0.0417 0.228348731395937
0.0417 0.228354286920628
0.0417 0.22835984244532
0.0417 0.228365397970011
0.0417 0.228370953494703
0.0417 0.228376509019394
0.0417 0.228382064544086
0.0417 0.228387620068777
0.0417 0.228393175593469
0.0417 0.22839873111816
0.0417 0.228404286642852
0.0417 0.228409842167544
0.0417 0.228415397692235
0.0417 0.228420953216927
0.0417 0.228426508741618
0.0417 0.22843206426631
0.0417 0.228437619791001
0.0417 0.228443175315693
0.0417 0.228448730840384
0.0417 0.228454286365076
0.0417 0.228459841889767
0.0417 0.228465397414459
0.0417 0.22847095293915
0.0417 0.228476508463842
0.0417 0.228482063988533
0.0417 0.228487619513225
0.0417 0.228493175037916
0.0417 0.228498730562608
0.0417 0.2285042860873
0.0417 0.228509841611991
0.0417 0.228515397136683
0.0417 0.228520952661374
0.0417 0.228526508186066
0.0417 0.228532063710757
0.0417 0.228537619235449
0.0417 0.22854317476014
0.0417 0.228548730284832
0.0417 0.228554285809523
0.0417 0.228559841334215
0.0417 0.228565396858906
0.0417 0.228570952383598
0.0417 0.228576507908289
0.0417 0.228582063432981
0.0417 0.228587618957672
0.0417 0.228593174482364
0.0417 0.228598730007055
0.0417 0.228604285531747
0.0417 0.228609841056439
0.0417 0.22861539658113
0.0417 0.228620952105822
0.0417 0.228626507630513
0.0417 0.228632063155205
0.0417 0.228637618679896
0.0417 0.228643174204588
0.0417 0.228648729729279
0.0417 0.228654285253971
0.0417 0.228659840778662
0.0417 0.228665396303354
0.0417 0.228670951828045
0.0417 0.228676507352737
0.0417 0.228682062877428
0.0417 0.22868761840212
0.0417 0.228693173926811
0.0417 0.228698729451503
0.0417 0.228704284976195
0.0417 0.228709840500886
0.0417 0.228715396025578
0.0417 0.228720951550269
0.0417 0.228726507074961
0.0417 0.228732062599652
0.0417 0.228737618124344
0.0417 0.228743173649035
0.0417 0.228748729173727
0.0417 0.228754284698418
0.0417 0.22875984022311
0.0417 0.228765395747801
0.0417 0.228770951272493
0.0417 0.228776506797184
0.0417 0.228782062321876
0.0417 0.228787617846568
0.0417 0.228793173371259
0.0417 0.228798728895951
0.0417 0.228804284420642
0.0417 0.228809839945334
0.0417 0.228815395470025
0.0417 0.228820950994717
0.0417 0.228826506519408
0.0417 0.2288320620441
0.0417 0.228837617568791
0.0417 0.228843173093483
0.0417 0.228848728618174
0.0417 0.228854284142866
0.0417 0.228859839667557
0.0417 0.228865395192249
0.0417 0.22887095071694
0.0417 0.228876506241632
0.0417 0.228882061766324
0.0417 0.228887617291015
0.0417 0.228893172815707
0.0417 0.228898728340398
0.0417 0.22890428386509
0.0417 0.228909839389781
0.0417 0.228915394914473
0.0417 0.228920950439164
0.0417 0.228926505963856
0.0417 0.228932061488547
0.0417 0.228937617013239
0.0417 0.22894317253793
0.0417 0.228948728062622
0.0417 0.228954283587313
0.0417 0.228959839112005
0.0417 0.228965394636696
0.0417 0.228970950161388
0.0417 0.22897650568608
0.0417 0.228982061210771
0.0417 0.228987616735463
0.0417 0.228993172260154
0.0417 0.228998727784846
0.0417 0.229004283309537
0.0417 0.229009838834229
0.0417 0.22901539435892
0.0417 0.229020949883612
0.0417 0.229026505408303
0.0417 0.229032060932995
0.0417 0.229037616457686
0.0417 0.229043171982378
0.0417 0.229048727507069
0.0417 0.229054283031761
0.0417 0.229059838556452
0.0417 0.229065394081144
0.0417 0.229070949605836
0.0417 0.229076505130527
0.0417 0.229082060655219
0.0417 0.22908761617991
0.0417 0.229093171704602
0.0417 0.229098727229293
0.0417 0.229104282753985
0.0417 0.229109838278676
0.0417 0.229115393803368
0.0417 0.229120949328059
0.0417 0.229126504852751
0.0417 0.229132060377442
0.0417 0.229137615902134
0.0417 0.229143171426825
0.0417 0.229148726951517
0.0417 0.229154282476208
0.0417 0.2291598380009
0.0417 0.229165393525592
0.0417 0.229170949050283
0.0417 0.229176504574975
0.0417 0.229182060099666
0.0417 0.229187615624358
0.0417 0.229193171149049
0.0417 0.229198726673741
0.0417 0.229204282198432
0.0417 0.229209837723124
0.0417 0.229215393247815
0.0417 0.229220948772507
0.0417 0.229226504297198
0.0417 0.22923205982189
0.0417 0.229237615346581
0.0417 0.229243170871273
0.0417 0.229248726395964
0.0417 0.229254281920656
0.0417 0.229259837445348
0.0417 0.229265392970039
0.0417 0.229270948494731
0.0417 0.229276504019422
0.0417 0.229282059544114
0.0417 0.229287615068805
0.0417 0.229293170593497
0.0417 0.229298726118188
0.0417 0.22930428164288
0.0417 0.229309837167571
0.0417 0.229315392692263
0.0417 0.229320948216954
0.0417 0.229326503741646
0.0417 0.229332059266337
0.0417 0.229337614791029
0.0417 0.22934317031572
0.0417 0.229348725840412
0.0417 0.229354281365104
0.0417 0.229359836889795
0.0417 0.229365392414487
0.0417 0.229370947939178
0.0417 0.22937650346387
0.0417 0.229382058988561
0.0417 0.229387614513253
0.0417 0.229393170037944
0.0417 0.229398725562636
0.0417 0.229404281087327
0.0417 0.229409836612019
0.0417 0.22941539213671
0.0417 0.229420947661402
0.0417 0.229426503186093
0.0417 0.229432058710785
0.0417 0.229437614235476
0.0417 0.229443169760168
0.0417 0.22944872528486
0.0417 0.229454280809551
0.0417 0.229459836334243
0.0417 0.229465391858934
0.0417 0.229470947383626
0.0417 0.229476502908317
0.0417 0.229482058433009
0.0417 0.2294876139577
0.0417 0.229493169482392
0.0417 0.229498725007083
0.0417 0.229504280531775
0.0417 0.229509836056466
0.0417 0.229515391581158
0.0417 0.229520947105849
0.0417 0.229526502630541
0.0417 0.229532058155232
0.0417 0.229537613679924
0.0417 0.229543169204616
0.0417 0.229548724729307
0.0417 0.229554280253999
0.0417 0.22955983577869
0.0417 0.229565391303382
0.0417 0.229570946828073
0.0417 0.229576502352765
0.0417 0.229582057877456
0.0417 0.229587613402148
0.0417 0.229593168926839
0.0417 0.229598724451531
0.0417 0.229604279976222
0.0417 0.229609835500914
0.0417 0.229615391025605
0.0417 0.229620946550297
0.0417 0.229626502074988
0.0417 0.22963205759968
0.0417 0.229637613124372
0.0417 0.229643168649063
0.0417 0.229648724173755
0.0417 0.229654279698446
0.0417 0.229659835223138
0.0417 0.229665390747829
0.0417 0.229670946272521
0.0417 0.229676501797212
0.0417 0.229682057321904
0.0417 0.229687612846595
0.0417 0.229693168371287
0.0417 0.229698723895978
0.0417 0.22970427942067
0.0417 0.229709834945361
0.0417 0.229715390470053
0.0417 0.229720945994744
0.0417 0.229726501519436
0.0417 0.229732057044128
0.0417 0.229737612568819
0.0417 0.229743168093511
0.0417 0.229748723618202
0.0417 0.229754279142894
0.0417 0.229759834667585
0.0417 0.229765390192277
0.0417 0.229770945716968
0.0417 0.22977650124166
0.0417 0.229782056766351
0.0417 0.229787612291043
0.0417 0.229793167815734
0.0417 0.229798723340426
0.0417 0.229804278865117
0.0417 0.229809834389809
0.0417 0.2298153899145
0.0417 0.229820945439192
0.0417 0.229826500963884
0.0417 0.229832056488575
0.0417 0.229837612013267
0.0417 0.229843167537958
0.0417 0.22984872306265
0.0417 0.229854278587341
0.0417 0.229859834112033
0.0417 0.229865389636724
0.0417 0.229870945161416
0.0417 0.229876500686107
0.0417 0.229882056210799
0.0417 0.22988761173549
0.0417 0.229893167260182
0.0417 0.229898722784873
0.0417 0.229904278309565
0.0417 0.229909833834256
0.0417 0.229915389358948
0.0417 0.22992094488364
0.0417 0.229926500408331
0.0417 0.229932055933023
0.0417 0.229937611457714
0.0417 0.229943166982406
0.0417 0.229948722507097
0.0417 0.229954278031789
0.0417 0.22995983355648
0.0417 0.229965389081172
0.0417 0.229970944605863
0.0417 0.229976500130555
0.0417 0.229982055655246
0.0417 0.229987611179938
0.0417 0.229993166704629
0.0417 0.229998722229321
0.0417 0.230004277754012
0.0417 0.230009833278704
0.0417 0.230015388803396
0.0417 0.230020944328087
0.0417 0.230026499852779
0.0417 0.23003205537747
0.0417 0.230037610902162
0.0417 0.230043166426853
0.0417 0.230048721951545
0.0417 0.230054277476236
0.0417 0.230059833000928
0.0417 0.230065388525619
0.0417 0.230070944050311
0.0417 0.230076499575002
0.0417 0.230082055099694
0.0417 0.230087610624385
0.0417 0.230093166149077
0.0417 0.230098721673768
0.0417 0.23010427719846
0.0417 0.230109832723152
0.0417 0.230115388247843
0.0417 0.230120943772535
0.0417 0.230126499297226
0.0417 0.230132054821918
0.0417 0.230137610346609
0.0417 0.230143165871301
0.0417 0.230148721395992
0.0417 0.230154276920684
0.0417 0.230159832445375
0.0417 0.230165387970067
0.0417 0.230170943494758
0.0417 0.23017649901945
0.0417 0.230182054544141
0.0417 0.230187610068833
0.0417 0.230193165593524
0.0417 0.230198721118216
0.0417 0.230204276642908
0.0417 0.230209832167599
0.0417 0.230215387692291
0.0417 0.230220943216982
0.0417 0.230226498741674
0.0417 0.230232054266365
0.0417 0.230237609791057
0.0417 0.230243165315748
0.0417 0.23024872084044
0.0417 0.230254276365131
0.0417 0.230259831889823
0.0417 0.230265387414514
0.0417 0.230270942939206
0.0417 0.230276498463897
0.0417 0.230282053988589
0.0417 0.23028760951328
0.0417 0.230293165037972
0.0417 0.230298720562664
0.0417 0.230304276087355
0.0417 0.230309831612047
0.0417 0.230315387136738
0.0417 0.23032094266143
0.0417 0.230326498186121
0.0417 0.230332053710813
0.0417 0.230337609235504
0.0417 0.230343164760196
0.0417 0.230348720284887
0.0417 0.230354275809579
0.0417 0.23035983133427
0.0417 0.230365386858962
0.0417 0.230370942383653
0.0417 0.230376497908345
0.0417 0.230382053433036
0.0417 0.230387608957728
0.0417 0.23039316448242
0.0417 0.230398720007111
0.0417 0.230404275531803
0.0417 0.230409831056494
0.0417 0.230415386581186
0.0417 0.230420942105877
0.0417 0.230426497630569
0.0417 0.23043205315526
0.0417 0.230437608679952
0.0417 0.230443164204643
0.0417 0.230448719729335
0.0417 0.230454275254026
0.0417 0.230459830778718
0.0417 0.230465386303409
0.0417 0.230470941828101
0.0417 0.230476497352792
0.0417 0.230482052877484
0.0417 0.230487608402176
0.0417 0.230493163926867
0.0417 0.230498719451559
0.0417 0.23050427497625
0.0418 0.230509830500942
0.0418 0.230515386025633
0.0418 0.230520941550325
0.0418 0.230526497075016
0.0418 0.230532052599708
0.0418 0.230537608124399
0.0418 0.230543163649091
0.0418 0.230548719173782
0.0418 0.230554274698474
0.0418 0.230559830223165
0.0418 0.230565385747857
0.0418 0.230570941272548
0.0418 0.23057649679724
0.0418 0.230582052321932
0.0418 0.230587607846623
0.0418 0.230593163371315
0.0418 0.230598718896006
0.0418 0.230604274420698
0.0418 0.230609829945389
0.0418 0.230615385470081
0.0418 0.230620940994772
0.0418 0.230626496519464
0.0418 0.230632052044155
0.0418 0.230637607568847
0.0418 0.230643163093538
0.0418 0.23064871861823
0.0418 0.230654274142921
0.0418 0.230659829667613
0.0418 0.230665385192304
0.0418 0.230670940716996
0.0418 0.230676496241688
0.0418 0.230682051766379
0.0418 0.230687607291071
0.0418 0.230693162815762
0.0418 0.230698718340454
0.0418 0.230704273865145
0.0418 0.230709829389837
0.0418 0.230715384914528
0.0418 0.23072094043922
0.0418 0.230726495963911
0.0418 0.230732051488603
0.0418 0.230737607013294
0.0418 0.230743162537986
0.0418 0.230748718062677
0.0418 0.230754273587369
0.0418 0.23075982911206
0.0418 0.230765384636752
0.0418 0.230770940161444
0.0418 0.230776495686135
0.0418 0.230782051210827
0.0418 0.230787606735518
0.0418 0.23079316226021
0.0418 0.230798717784901
0.0418 0.230804273309593
0.0418 0.230809828834284
0.0418 0.230815384358976
0.0418 0.230820939883667
0.0418 0.230826495408359
0.0418 0.23083205093305
0.0418 0.230837606457742
0.0418 0.230843161982433
0.0418 0.230848717507125
0.0418 0.230854273031816
0.0418 0.230859828556508
0.0418 0.2308653840812
0.0418 0.230870939605891
0.0418 0.230876495130583
0.0418 0.230882050655274
0.0418 0.230887606179966
0.0418 0.230893161704657
0.0418 0.230898717229349
0.0418 0.23090427275404
0.0418 0.230909828278732
0.0418 0.230915383803423
0.0418 0.230920939328115
0.0418 0.230926494852806
0.0418 0.230932050377498
0.0418 0.230937605902189
0.0418 0.230943161426881
0.0418 0.230948716951573
0.0418 0.230954272476264
0.0418 0.230959828000956
0.0418 0.230965383525647
0.0418 0.230970939050339
0.0418 0.23097649457503
0.0418 0.230982050099722
0.0418 0.230987605624413
0.0418 0.230993161149105
0.0418 0.230998716673796
0.0418 0.231004272198488
0.0418 0.231009827723179
0.0418 0.231015383247871
0.0418 0.231020938772562
0.0418 0.231026494297254
0.0418 0.231032049821945
0.0418 0.231037605346637
0.0418 0.231043160871329
0.0418 0.23104871639602
0.0418 0.231054271920712
0.0418 0.231059827445403
0.0418 0.231065382970095
0.0418 0.231070938494786
0.0418 0.231076494019478
0.0418 0.231082049544169
0.0418 0.231087605068861
0.0418 0.231093160593552
0.0418 0.231098716118244
0.0418 0.231104271642935
0.0418 0.231109827167627
0.0418 0.231115382692318
0.0418 0.23112093821701
0.0418 0.231126493741701
0.0418 0.231132049266393
0.0418 0.231137604791084
0.0418 0.231143160315776
0.0418 0.231148715840468
0.0418 0.231154271365159
0.0418 0.231159826889851
0.0418 0.231165382414542
0.0418 0.231170937939234
0.0418 0.231176493463925
0.0418 0.231182048988617
0.0418 0.231187604513308
0.0418 0.231193160038
0.0418 0.231198715562691
0.0418 0.231204271087383
0.0418 0.231209826612074
0.0418 0.231215382136766
0.0418 0.231220937661457
0.0418 0.231226493186149
0.0418 0.23123204871084
0.0418 0.231237604235532
0.0418 0.231243159760224
0.0418 0.231248715284915
0.0418 0.231254270809607
0.0418 0.231259826334298
0.0418 0.23126538185899
0.0418 0.231270937383681
0.0418 0.231276492908373
0.0418 0.231282048433064
0.0418 0.231287603957756
0.0418 0.231293159482447
0.0418 0.231298715007139
0.0418 0.23130427053183
0.0418 0.231309826056522
0.0418 0.231315381581213
0.0418 0.231320937105905
0.0418 0.231326492630596
0.0418 0.231332048155288
0.0418 0.23133760367998
0.0418 0.231343159204671
0.0418 0.231348714729363
0.0418 0.231354270254054
0.0418 0.231359825778746
0.0418 0.231365381303437
0.0418 0.231370936828129
0.0418 0.23137649235282
0.0418 0.231382047877512
0.0418 0.231387603402203
0.0418 0.231393158926895
0.0418 0.231398714451586
0.0418 0.231404269976278
0.0418 0.231409825500969
0.0418 0.231415381025661
0.0418 0.231420936550353
0.0418 0.231426492075044
0.0418 0.231432047599736
0.0418 0.231437603124427
0.0418 0.231443158649119
0.0418 0.23144871417381
0.0418 0.231454269698502
0.0418 0.231459825223193
0.0418 0.231465380747885
0.0418 0.231470936272576
0.0418 0.231476491797268
0.0418 0.231482047321959
0.0418 0.231487602846651
0.0418 0.231493158371342
0.0418 0.231498713896034
0.0418 0.231504269420725
0.0418 0.231509824945417
0.0418 0.231515380470109
0.0418 0.2315209359948
0.0418 0.231526491519492
0.0418 0.231532047044183
0.0418 0.231537602568875
0.0418 0.231543158093566
0.0418 0.231548713618258
0.0418 0.231554269142949
0.0418 0.231559824667641
0.0418 0.231565380192332
0.0418 0.231570935717024
0.0418 0.231576491241715
0.0418 0.231582046766407
0.0418 0.231587602291098
0.0418 0.23159315781579
0.0418 0.231598713340481
0.0418 0.231604268865173
0.0418 0.231609824389864
0.0418 0.231615379914556
0.0418 0.231620935439248
0.0418 0.231626490963939
0.0418 0.231632046488631
0.0418 0.231637602013322
0.0418 0.231643157538014
0.0418 0.231648713062705
0.0418 0.231654268587397
0.0418 0.231659824112088
0.0418 0.23166537963678
0.0418 0.231670935161471
0.0418 0.231676490686163
0.0418 0.231682046210854
0.0418 0.231687601735546
0.0418 0.231693157260237
0.0418 0.231698712784929
0.0418 0.23170426830962
0.0418 0.231709823834312
0.0418 0.231715379359004
0.0418 0.231720934883695
0.0418 0.231726490408387
0.0418 0.231732045933078
0.0418 0.23173760145777
0.0418 0.231743156982461
0.0418 0.231748712507153
0.0418 0.231754268031844
0.0418 0.231759823556536
0.0418 0.231765379081227
0.0418 0.231770934605919
0.0418 0.23177649013061
0.0418 0.231782045655302
0.0418 0.231787601179993
0.0418 0.231793156704685
0.0418 0.231798712229376
0.0418 0.231804267754068
0.0418 0.23180982327876
0.0418 0.231815378803451
0.0418 0.231820934328143
0.0418 0.231826489852834
0.0418 0.231832045377526
0.0418 0.231837600902217
0.0418 0.231843156426909
0.0418 0.2318487119516
0.0418 0.231854267476292
0.0418 0.231859823000983
0.0418 0.231865378525675
0.0418 0.231870934050366
0.0418 0.231876489575058
0.0418 0.231882045099749
0.0418 0.231887600624441
0.0418 0.231893156149133
0.0418 0.231898711673824
0.0418 0.231904267198516
0.0418 0.231909822723207
0.0418 0.231915378247899
0.0418 0.23192093377259
0.0418 0.231926489297282
0.0418 0.231932044821973
0.0418 0.231937600346665
0.0418 0.231943155871356
0.0418 0.231948711396048
0.0418 0.231954266920739
0.0418 0.231959822445431
0.0418 0.231965377970122
0.0418 0.231970933494814
0.0418 0.231976489019505
0.0418 0.231982044544197
0.0418 0.231987600068889
0.0418 0.23199315559358
0.0418 0.231998711118272
0.0418 0.232004266642963
0.0418 0.232009822167655
0.0418 0.232015377692346
0.0418 0.232020933217038
0.0418 0.232026488741729
0.0418 0.232032044266421
0.0418 0.232037599791112
0.0418 0.232043155315804
0.0418 0.232048710840495
0.0418 0.232054266365187
0.0418 0.232059821889878
0.0418 0.23206537741457
0.0418 0.232070932939261
0.0418 0.232076488463953
0.0418 0.232082043988645
0.0418 0.232087599513336
0.0418 0.232093155038028
0.0418 0.232098710562719
0.0418 0.232104266087411
0.0418 0.232109821612102
0.0418 0.232115377136794
0.0418 0.232120932661485
0.0418 0.232126488186177
0.0418 0.232132043710868
0.0418 0.23213759923556
0.0418 0.232143154760251
0.0418 0.232148710284943
0.0418 0.232154265809634
0.0418 0.232159821334326
0.0418 0.232165376859017
0.0418 0.232170932383709
0.0418 0.232176487908401
0.0418 0.232182043433092
0.0418 0.232187598957784
0.0418 0.232193154482475
0.0418 0.232198710007167
0.0418 0.232204265531858
0.0418 0.23220982105655
0.0418 0.232215376581241
0.0418 0.232220932105933
0.0418 0.232226487630624
0.0418 0.232232043155316
0.0418 0.232237598680007
0.0418 0.232243154204699
0.0418 0.23224870972939
0.0418 0.232254265254082
0.0418 0.232259820778773
0.0418 0.232265376303465
0.0418 0.232270931828157
0.0418 0.232276487352848
0.0418 0.23228204287754
0.0418 0.232287598402231
0.0418 0.232293153926923
0.0418 0.232298709451614
0.0418 0.232304264976306
0.0418 0.232309820500997
0.0418 0.232315376025689
0.0418 0.23232093155038
0.0418 0.232326487075072
0.0418 0.232332042599763
0.0418 0.232337598124455
0.0418 0.232343153649146
0.0418 0.232348709173838
0.0418 0.232354264698529
0.0418 0.232359820223221
0.0418 0.232365375747912
0.0418 0.232370931272604
0.0418 0.232376486797296
0.0418 0.232382042321987
0.0418 0.232387597846679
0.0418 0.23239315337137
0.0418 0.232398708896062
0.0418 0.232404264420753
0.0418 0.232409819945445
0.0418 0.232415375470136
0.0418 0.232420930994828
0.0418 0.232426486519519
0.0418 0.232432042044211
0.0418 0.232437597568902
0.0418 0.232443153093594
0.0418 0.232448708618285
0.0418 0.232454264142977
0.0418 0.232459819667669
0.0418 0.23246537519236
0.0418 0.232470930717052
0.0418 0.232476486241743
0.0418 0.232482041766435
0.0418 0.232487597291126
0.0418 0.232493152815818
0.0418 0.232498708340509
0.0418 0.232504263865201
0.0418 0.232509819389892
0.0418 0.232515374914584
0.0418 0.232520930439275
0.0418 0.232526485963967
0.0418 0.232532041488658
0.0418 0.23253759701335
0.0418 0.232543152538041
0.0418 0.232548708062733
0.0418 0.232554263587425
0.0418 0.232559819112116
0.0418 0.232565374636808
0.0418 0.232570930161499
0.0418 0.232576485686191
0.0418 0.232582041210882
0.0418 0.232587596735574
0.0418 0.232593152260265
0.0418 0.232598707784957
0.0418 0.232604263309648
0.0418 0.23260981883434
0.0418 0.232615374359031
0.0418 0.232620929883723
0.0418 0.232626485408414
0.0418 0.232632040933106
0.0418 0.232637596457797
0.0418 0.232643151982489
0.0418 0.232648707507181
0.0418 0.232654263031872
0.0418 0.232659818556564
0.0418 0.232665374081255
0.0418 0.232670929605947
0.0418 0.232676485130638
0.0418 0.23268204065533
0.0418 0.232687596180021
0.0418 0.232693151704713
0.0418 0.232698707229404
0.0418 0.232704262754096
0.0418 0.232709818278787
0.0418 0.232715373803479
0.0418 0.23272092932817
0.0418 0.232726484852862
0.0419 0.232732040377553
0.0419 0.232737595902245
0.0419 0.232743151426937
0.0419 0.232748706951628
0.0419 0.23275426247632
0.0419 0.232759818001011
0.0419 0.232765373525703
0.0419 0.232770929050394
0.0419 0.232776484575086
0.0419 0.232782040099777
0.0419 0.232787595624469
0.0419 0.23279315114916
0.0419 0.232798706673852
0.0419 0.232804262198543
0.0419 0.232809817723235
0.0419 0.232815373247926
0.0419 0.232820928772618
0.0419 0.232826484297309
0.0419 0.232832039822001
0.0419 0.232837595346693
0.0419 0.232843150871384
0.0419 0.232848706396076
0.0419 0.232854261920767
0.0419 0.232859817445459
0.0419 0.23286537297015
0.0419 0.232870928494842
0.0419 0.232876484019533
0.0419 0.232882039544225
0.0419 0.232887595068916
0.0419 0.232893150593608
0.0419 0.232898706118299
0.0419 0.232904261642991
0.0419 0.232909817167682
0.0419 0.232915372692374
0.0419 0.232920928217065
0.0419 0.232926483741757
0.0419 0.232932039266449
0.0419 0.23293759479114
0.0419 0.232943150315832
0.0419 0.232948705840523
0.0419 0.232954261365215
0.0419 0.232959816889906
0.0419 0.232965372414598
0.0419 0.232970927939289
0.0419 0.232976483463981
0.0419 0.232982038988672
0.0419 0.232987594513364
0.0419 0.232993150038055
0.0419 0.232998705562747
0.0419 0.233004261087438
0.0419 0.23300981661213
0.0419 0.233015372136821
0.0419 0.233020927661513
0.0419 0.233026483186205
0.0419 0.233032038710896
0.0419 0.233037594235588
0.0419 0.233043149760279
0.0419 0.233048705284971
0.0419 0.233054260809662
0.0419 0.233059816334354
0.0419 0.233065371859045
0.0419 0.233070927383737
0.0419 0.233076482908428
0.0419 0.23308203843312
0.0419 0.233087593957811
0.0419 0.233093149482503
0.0419 0.233098705007194
0.0419 0.233104260531886
0.0419 0.233109816056577
0.0419 0.233115371581269
0.0419 0.233120927105961
0.0419 0.233126482630652
0.0419 0.233132038155344
0.0419 0.233137593680035
0.0419 0.233143149204727
0.0419 0.233148704729418
0.0419 0.23315426025411
0.0419 0.233159815778801
0.0419 0.233165371303493
0.0419 0.233170926828184
0.0419 0.233176482352876
0.0419 0.233182037877567
0.0419 0.233187593402259
0.0419 0.23319314892695
0.0419 0.233198704451642
0.0419 0.233204259976333
0.0419 0.233209815501025
0.0419 0.233215371025717
0.0419 0.233220926550408
0.0419 0.2332264820751
0.0419 0.233232037599791
0.0419 0.233237593124483
0.0419 0.233243148649174
0.0419 0.233248704173866
0.0419 0.233254259698557
0.0419 0.233259815223249
0.0419 0.23326537074794
0.0419 0.233270926272632
0.0419 0.233276481797323
0.0419 0.233282037322015
0.0419 0.233287592846706
0.0419 0.233293148371398
0.0419 0.233298703896089
0.0419 0.233304259420781
0.0419 0.233309814945473
0.0419 0.233315370470164
0.0419 0.233320925994856
0.0419 0.233326481519547
0.0419 0.233332037044239
0.0419 0.23333759256893
0.0419 0.233343148093622
0.0419 0.233348703618313
0.0419 0.233354259143005
0.0419 0.233359814667696
0.0419 0.233365370192388
0.0419 0.233370925717079
0.0419 0.233376481241771
0.0419 0.233382036766462
0.0419 0.233387592291154
0.0419 0.233393147815845
0.0419 0.233398703340537
0.0419 0.233404258865229
0.0419 0.23340981438992
0.0419 0.233415369914612
0.0419 0.233420925439303
0.0419 0.233426480963995
0.0419 0.233432036488686
0.0419 0.233437592013378
0.0419 0.233443147538069
0.0419 0.233448703062761
0.0419 0.233454258587452
0.0419 0.233459814112144
0.0419 0.233465369636835
0.0419 0.233470925161527
0.0419 0.233476480686218
0.0419 0.23348203621091
0.0419 0.233487591735601
0.0419 0.233493147260293
0.0419 0.233498702784985
0.0419 0.233504258309676
0.0419 0.233509813834368
0.0419 0.233515369359059
0.0419 0.233520924883751
0.0419 0.233526480408442
0.0419 0.233532035933134
0.0419 0.233537591457825
0.0419 0.233543146982517
0.0419 0.233548702507208
0.0419 0.2335542580319
0.0419 0.233559813556591
0.0419 0.233565369081283
0.0419 0.233570924605974
0.0419 0.233576480130666
0.0419 0.233582035655357
0.0419 0.233587591180049
0.0419 0.233593146704741
0.0419 0.233598702229432
0.0419 0.233604257754124
0.0419 0.233609813278815
0.0419 0.233615368803507
0.0419 0.233620924328198
0.0419 0.23362647985289
0.0419 0.233632035377581
0.0419 0.233637590902273
0.0419 0.233643146426964
0.0419 0.233648701951656
0.0419 0.233654257476347
0.0419 0.233659813001039
0.0419 0.23366536852573
0.0419 0.233670924050422
0.0419 0.233676479575113
0.0419 0.233682035099805
0.0419 0.233687590624497
0.0419 0.233693146149188
0.0419 0.23369870167388
0.0419 0.233704257198571
0.0419 0.233709812723263
0.0419 0.233715368247954
0.0419 0.233720923772646
0.0419 0.233726479297337
0.0419 0.233732034822029
0.0419 0.23373759034672
0.0419 0.233743145871412
0.0419 0.233748701396103
0.0419 0.233754256920795
0.0419 0.233759812445486
0.0419 0.233765367970178
0.0419 0.233770923494869
0.0419 0.233776479019561
0.0419 0.233782034544253
0.0419 0.233787590068944
0.0419 0.233793145593636
0.0419 0.233798701118327
0.0419 0.233804256643019
0.0419 0.23380981216771
0.0419 0.233815367692402
0.0419 0.233820923217093
0.0419 0.233826478741785
0.0419 0.233832034266476
0.0419 0.233837589791168
0.0419 0.233843145315859
0.0419 0.233848700840551
0.0419 0.233854256365242
0.0419 0.233859811889934
0.0419 0.233865367414625
0.0419 0.233870922939317
0.0419 0.233876478464009
0.0419 0.2338820339887
0.0419 0.233887589513392
0.0419 0.233893145038083
0.0419 0.233898700562775
0.0419 0.233904256087466
0.0419 0.233909811612158
0.0419 0.233915367136849
0.0419 0.233920922661541
0.0419 0.233926478186232
0.0419 0.233932033710924
0.0419 0.233937589235615
0.0419 0.233943144760307
0.0419 0.233948700284998
0.0419 0.23395425580969
0.0419 0.233959811334381
0.0419 0.233965366859073
0.0419 0.233970922383765
0.0419 0.233976477908456
0.0419 0.233982033433148
0.0419 0.233987588957839
0.0419 0.233993144482531
0.0419 0.233998700007222
0.0419 0.234004255531914
0.0419 0.234009811056605
0.0419 0.234015366581297
0.0419 0.234020922105988
0.0419 0.23402647763068
0.0419 0.234032033155371
0.0419 0.234037588680063
0.0419 0.234043144204754
0.0419 0.234048699729446
0.0419 0.234054255254137
0.0419 0.234059810778829
0.0419 0.234065366303521
0.0419 0.234070921828212
0.0419 0.234076477352904
0.0419 0.234082032877595
0.0419 0.234087588402287
0.0419 0.234093143926978
0.0419 0.23409869945167
0.0419 0.234104254976361
0.0419 0.234109810501053
0.0419 0.234115366025744
0.0419 0.234120921550436
0.0419 0.234126477075127
0.0419 0.234132032599819
0.0419 0.23413758812451
0.0419 0.234143143649202
0.0419 0.234148699173893
0.0419 0.234154254698585
0.0419 0.234159810223277
0.0419 0.234165365747968
0.0419 0.23417092127266
0.0419 0.234176476797351
0.0419 0.234182032322043
0.0419 0.234187587846734
0.0419 0.234193143371426
0.0419 0.234198698896117
0.0419 0.234204254420809
0.0419 0.2342098099455
0.0419 0.234215365470192
0.0419 0.234220920994883
0.0419 0.234226476519575
0.0419 0.234232032044266
0.0419 0.234237587568958
0.0419 0.234243143093649
0.0419 0.234248698618341
0.0419 0.234254254143033
0.0419 0.234259809667724
0.0419 0.234265365192416
0.0419 0.234270920717107
0.0419 0.234276476241799
0.0419 0.23428203176649
0.0419 0.234287587291182
0.0419 0.234293142815873
0.0419 0.234298698340565
0.0419 0.234304253865256
0.0419 0.234309809389948
0.0419 0.234315364914639
0.0419 0.234320920439331
0.0419 0.234326475964022
0.0419 0.234332031488714
0.0419 0.234337587013405
0.0419 0.234343142538097
0.0419 0.234348698062789
0.0419 0.23435425358748
0.0419 0.234359809112172
0.0419 0.234365364636863
0.0419 0.234370920161555
0.0419 0.234376475686246
0.0419 0.234382031210938
0.0419 0.234387586735629
0.0419 0.234393142260321
0.0419 0.234398697785012
0.0419 0.234404253309704
0.0419 0.234409808834395
0.0419 0.234415364359087
0.0419 0.234420919883778
0.0419 0.23442647540847
0.0419 0.234432030933161
0.0419 0.234437586457853
0.0419 0.234443141982545
0.0419 0.234448697507236
0.0419 0.234454253031928
0.0419 0.234459808556619
0.0419 0.234465364081311
0.0419 0.234470919606002
0.0419 0.234476475130694
0.0419 0.234482030655385
0.0419 0.234487586180077
0.0419 0.234493141704768
0.0419 0.23449869722946
0.0419 0.234504252754151
0.0419 0.234509808278843
0.0419 0.234515363803534
0.0419 0.234520919328226
0.0419 0.234526474852917
0.0419 0.234532030377609
0.0419 0.234537585902301
0.0419 0.234543141426992
0.0419 0.234548696951684
0.0419 0.234554252476375
0.0419 0.234559808001067
0.0419 0.234565363525758
0.0419 0.23457091905045
0.0419 0.234576474575141
0.0419 0.234582030099833
0.0419 0.234587585624524
0.0419 0.234593141149216
0.0419 0.234598696673907
0.0419 0.234604252198599
0.0419 0.23460980772329
0.0419 0.234615363247982
0.0419 0.234620918772673
0.0419 0.234626474297365
0.0419 0.234632029822057
0.0419 0.234637585346748
0.0419 0.23464314087144
0.0419 0.234648696396131
0.0419 0.234654251920823
0.0419 0.234659807445514
0.0419 0.234665362970206
0.0419 0.234670918494897
0.0419 0.234676474019589
0.0419 0.23468202954428
0.0419 0.234687585068972
0.0419 0.234693140593663
0.0419 0.234698696118355
0.0419 0.234704251643046
0.0419 0.234709807167738
0.0419 0.234715362692429
0.0419 0.234720918217121
0.0419 0.234726473741813
0.0419 0.234732029266504
0.0419 0.234737584791196
0.0419 0.234743140315887
0.0419 0.234748695840579
0.0419 0.23475425136527
0.0419 0.234759806889962
0.0419 0.234765362414653
0.0419 0.234770917939345
0.0419 0.234776473464036
0.0419 0.234782028988728
0.0419 0.234787584513419
0.0419 0.234793140038111
0.0419 0.234798695562802
0.0419 0.234804251087494
0.0419 0.234809806612185
0.0419 0.234815362136877
0.0419 0.234820917661569
0.0419 0.23482647318626
0.0419 0.234832028710952
0.0419 0.234837584235643
0.0419 0.234843139760335
0.0419 0.234848695285026
0.0419 0.234854250809718
0.0419 0.234859806334409
0.0419 0.234865361859101
0.0419 0.234870917383792
0.0419 0.234876472908484
0.0419 0.234882028433175
0.0419 0.234887583957867
0.0419 0.234893139482558
0.0419 0.23489869500725
0.0419 0.234904250531941
0.0419 0.234909806056633
0.0419 0.234915361581325
0.0419 0.234920917106016
0.0419 0.234926472630708
0.0419 0.234932028155399
0.0419 0.234937583680091
0.0419 0.234943139204782
0.0419 0.234948694729474
0.0419 0.234954250254165
0.0419 0.234959805778857
0.0419 0.234965361303548
0.0419 0.23497091682824
0.0419 0.234976472352931
0.0419 0.234982027877623
0.0419 0.234987583402314
0.0419 0.234993138927006
0.0419 0.234998694451697
0.0419 0.235004249976389
0.0419 0.235009805501081
0.0419 0.235015361025772
0.0419 0.235020916550464
0.0419 0.235026472075155
0.0419 0.235032027599847
0.0419 0.235037583124538
0.0419 0.23504313864923
0.0419 0.235048694173921
0.0419 0.235054249698613
0.0419 0.235059805223304
0.0419 0.235065360747996
0.0419 0.235070916272687
0.0419 0.235076471797379
0.0419 0.23508202732207
0.0419 0.235087582846762
0.0419 0.235093138371454
0.0419 0.235098693896145
0.0419 0.235104249420837
0.0419 0.235109804945528
0.042 0.23511536047022
0.042 0.235120915994911
0.042 0.235126471519603
0.042 0.235132027044294
0.042 0.235137582568986
0.042 0.235143138093677
0.042 0.235148693618369
0.042 0.23515424914306
0.042 0.235159804667752
0.042 0.235165360192443
0.042 0.235170915717135
0.042 0.235176471241826
0.042 0.235182026766518
0.042 0.23518758229121
0.042 0.235193137815901
0.042 0.235198693340593
0.042 0.235204248865284
0.042 0.235209804389976
0.042 0.235215359914667
0.042 0.235220915439359
0.042 0.23522647096405
0.042 0.235232026488742
0.042 0.235237582013433
0.042 0.235243137538125
0.042 0.235248693062816
0.042 0.235254248587508
0.042 0.235259804112199
0.042 0.235265359636891
0.042 0.235270915161582
0.042 0.235276470686274
0.042 0.235282026210966
0.042 0.235287581735657
0.042 0.235293137260349
0.042 0.23529869278504
0.042 0.235304248309732
0.042 0.235309803834423
0.042 0.235315359359115
0.042 0.235320914883806
0.042 0.235326470408498
0.042 0.235332025933189
0.042 0.235337581457881
0.042 0.235343136982572
0.042 0.235348692507264
0.042 0.235354248031955
0.042 0.235359803556647
0.042 0.235365359081338
0.042 0.23537091460603
0.042 0.235376470130721
0.042 0.235382025655413
0.042 0.235387581180105
0.042 0.235393136704796
0.042 0.235398692229488
0.042 0.235404247754179
0.042 0.235409803278871
0.042 0.235415358803562
0.042 0.235420914328254
0.042 0.235426469852945
0.042 0.235432025377637
0.042 0.235437580902328
0.042 0.23544313642702
0.042 0.235448691951711
0.042 0.235454247476403
0.042 0.235459803001094
0.042 0.235465358525786
0.042 0.235470914050477
0.042 0.235476469575169
0.042 0.235482025099861
0.042 0.235487580624552
0.042 0.235493136149244
0.042 0.235498691673935
0.042 0.235504247198627
0.042 0.235509802723318
0.042 0.23551535824801
0.042 0.235520913772701
0.042 0.235526469297393
0.042 0.235532024822084
0.042 0.235537580346776
0.042 0.235543135871467
0.042 0.235548691396159
0.042 0.23555424692085
0.042 0.235559802445542
0.042 0.235565357970233
0.042 0.235570913494925
0.042 0.235576469019617
0.042 0.235582024544308
0.042 0.235587580069
0.042 0.235593135593691
0.042 0.235598691118383
0.042 0.235604246643074
0.042 0.235609802167766
0.042 0.235615357692457
0.042 0.235620913217149
0.042 0.23562646874184
0.042 0.235632024266532
0.042 0.235637579791223
0.042 0.235643135315915
0.042 0.235648690840606
0.042 0.235654246365298
0.042 0.235659801889989
0.042 0.235665357414681
0.042 0.235670912939373
0.042 0.235676468464064
0.042 0.235682023988756
0.042 0.235687579513447
0.042 0.235693135038139
0.042 0.23569869056283
0.042 0.235704246087522
0.042 0.235709801612213
0.042 0.235715357136905
0.042 0.235720912661596
0.042 0.235726468186288
0.042 0.235732023710979
0.042 0.235737579235671
0.042 0.235743134760362
0.042 0.235748690285054
0.042 0.235754245809745
0.042 0.235759801334437
0.042 0.235765356859129
0.042 0.23577091238382
0.042 0.235776467908512
0.042 0.235782023433203
0.042 0.235787578957895
0.042 0.235793134482586
0.042 0.235798690007278
0.042 0.235804245531969
0.042 0.235809801056661
0.042 0.235815356581352
0.042 0.235820912106044
0.042 0.235826467630735
0.042 0.235832023155427
0.042 0.235837578680118
0.042 0.23584313420481
0.042 0.235848689729502
0.042 0.235854245254193
0.042 0.235859800778885
0.042 0.235865356303576
0.042 0.235870911828268
0.042 0.235876467352959
0.042 0.235882022877651
0.042 0.235887578402342
0.042 0.235893133927034
0.042 0.235898689451725
0.042 0.235904244976417
0.042 0.235909800501108
0.042 0.2359153560258
0.042 0.235920911550491
0.042 0.235926467075183
0.042 0.235932022599874
0.042 0.235937578124566
0.042 0.235943133649258
0.042 0.235948689173949
0.042 0.235954244698641
0.042 0.235959800223332
0.042 0.235965355748024
0.042 0.235970911272715
0.042 0.235976466797407
0.042 0.235982022322098
0.042 0.23598757784679
0.042 0.235993133371481
0.042 0.235998688896173
0.042 0.236004244420864
0.042 0.236009799945556
0.042 0.236015355470247
0.042 0.236020910994939
0.042 0.23602646651963
0.042 0.236032022044322
0.042 0.236037577569014
0.042 0.236043133093705
0.042 0.236048688618397
0.042 0.236054244143088
0.042 0.23605979966778
0.042 0.236065355192471
0.042 0.236070910717163
0.042 0.236076466241854
0.042 0.236082021766546
0.042 0.236087577291237
0.042 0.236093132815929
0.042 0.23609868834062
0.042 0.236104243865312
0.042 0.236109799390003
0.042 0.236115354914695
0.042 0.236120910439386
0.042 0.236126465964078
0.042 0.23613202148877
0.042 0.236137577013461
0.042 0.236143132538153
0.042 0.236148688062844
0.042 0.236154243587536
0.042 0.236159799112227
0.042 0.236165354636919
0.042 0.23617091016161
0.042 0.236176465686302
0.042 0.236182021210993
0.042 0.236187576735685
0.042 0.236193132260376
0.042 0.236198687785068
0.042 0.236204243309759
0.042 0.236209798834451
0.042 0.236215354359142
0.042 0.236220909883834
0.042 0.236226465408526
0.042 0.236232020933217
0.042 0.236237576457909
0.042 0.2362431319826
0.042 0.236248687507292
0.042 0.236254243031983
0.042 0.236259798556675
0.042 0.236265354081366
0.042 0.236270909606058
0.042 0.236276465130749
0.042 0.236282020655441
0.042 0.236287576180132
0.042 0.236293131704824
0.042 0.236298687229515
0.042 0.236304242754207
0.042 0.236309798278898
0.042 0.23631535380359
0.042 0.236320909328282
0.042 0.236326464852973
0.042 0.236332020377665
0.042 0.236337575902356
0.042 0.236343131427048
0.042 0.236348686951739
0.042 0.236354242476431
0.042 0.236359798001122
0.042 0.236365353525814
0.042 0.236370909050505
0.042 0.236376464575197
0.042 0.236382020099888
0.042 0.23638757562458
0.042 0.236393131149271
0.042 0.236398686673963
0.042 0.236404242198654
0.042 0.236409797723346
0.042 0.236415353248038
0.042 0.236420908772729
0.042 0.236426464297421
0.042 0.236432019822112
0.042 0.236437575346804
0.042 0.236443130871495
0.042 0.236448686396187
0.042 0.236454241920878
0.042 0.23645979744557
0.042 0.236465352970261
0.042 0.236470908494953
0.042 0.236476464019644
0.042 0.236482019544336
0.042 0.236487575069027
0.042 0.236493130593719
0.042 0.23649868611841
0.042 0.236504241643102
0.042 0.236509797167793
0.042 0.236515352692485
0.042 0.236520908217177
0.042 0.236526463741868
0.042 0.23653201926656
0.042 0.236537574791251
0.042 0.236543130315943
0.042 0.236548685840634
0.042 0.236554241365326
0.042 0.236559796890017
0.042 0.236565352414709
0.042 0.2365709079394
0.042 0.236576463464092
0.042 0.236582018988783
0.042 0.236587574513475
0.042 0.236593130038166
0.042 0.236598685562858
0.042 0.236604241087549
0.042 0.236609796612241
0.042 0.236615352136933
0.042 0.236620907661624
0.042 0.236626463186316
0.042 0.236632018711007
0.042 0.236637574235699
0.042 0.23664312976039
0.042 0.236648685285082
0.042 0.236654240809773
0.042 0.236659796334465
0.042 0.236665351859156
0.042 0.236670907383848
0.042 0.236676462908539
0.042 0.236682018433231
0.042 0.236687573957922
0.042 0.236693129482614
0.042 0.236698685007306
0.042 0.236704240531997
0.042 0.236709796056689
0.042 0.23671535158138
0.042 0.236720907106072
0.042 0.236726462630763
0.042 0.236732018155455
0.042 0.236737573680146
0.042 0.236743129204838
0.042 0.236748684729529
0.042 0.236754240254221
0.042 0.236759795778912
0.042 0.236765351303604
0.042 0.236770906828295
0.042 0.236776462352987
0.042 0.236782017877678
0.042 0.23678757340237
0.042 0.236793128927062
0.042 0.236798684451753
0.042 0.236804239976445
0.042 0.236809795501136
0.042 0.236815351025828
0.042 0.236820906550519
0.042 0.236826462075211
0.042 0.236832017599902
0.042 0.236837573124594
0.042 0.236843128649285
0.042 0.236848684173977
0.042 0.236854239698668
0.042 0.23685979522336
0.042 0.236865350748051
0.042 0.236870906272743
0.042 0.236876461797434
0.042 0.236882017322126
0.042 0.236887572846818
0.042 0.236893128371509
0.042 0.236898683896201
0.042 0.236904239420892
0.042 0.236909794945584
0.042 0.236915350470275
0.042 0.236920905994967
0.042 0.236926461519658
0.042 0.23693201704435
0.042 0.236937572569041
0.042 0.236943128093733
0.042 0.236948683618424
0.042 0.236954239143116
0.042 0.236959794667807
0.042 0.236965350192499
0.042 0.23697090571719
0.042 0.236976461241882
0.042 0.236982016766574
0.042 0.236987572291265
0.042 0.236993127815957
0.042 0.236998683340648
0.042 0.23700423886534
0.042 0.237009794390031
0.042 0.237015349914723
0.042 0.237020905439414
0.042 0.237026460964106
0.042 0.237032016488797
0.042 0.237037572013489
0.042 0.23704312753818
0.042 0.237048683062872
0.042 0.237054238587563
0.042 0.237059794112255
0.042 0.237065349636946
0.042 0.237070905161638
0.042 0.23707646068633
0.042 0.237082016211021
0.042 0.237087571735713
0.042 0.237093127260404
0.042 0.237098682785096
0.042 0.237104238309787
0.042 0.237109793834479
0.042 0.23711534935917
0.042 0.237120904883862
0.042 0.237126460408553
0.042 0.237132015933245
0.042 0.237137571457936
0.042 0.237143126982628
0.042 0.237148682507319
0.042 0.237154238032011
0.042 0.237159793556702
0.042 0.237165349081394
0.042 0.237170904606086
0.042 0.237176460130777
0.042 0.237182015655469
0.042 0.23718757118016
0.042 0.237193126704852
0.042 0.237198682229543
0.042 0.237204237754235
0.042 0.237209793278926
0.042 0.237215348803618
0.042 0.237220904328309
0.042 0.237226459853001
0.042 0.237232015377692
0.042 0.237237570902384
0.042 0.237243126427075
0.042 0.237248681951767
0.042 0.237254237476458
0.042 0.23725979300115
0.042 0.237265348525842
0.042 0.237270904050533
0.042 0.237276459575225
0.042 0.237282015099916
0.042 0.237287570624608
0.042 0.237293126149299
0.042 0.237298681673991
0.042 0.237304237198682
0.042 0.237309792723374
0.042 0.237315348248065
0.042 0.237320903772757
0.042 0.237326459297448
0.042 0.23733201482214
0.042 0.237337570346831
0.042 0.237343125871523
0.042 0.237348681396214
0.0421 0.237354236920906
0.0421 0.237359792445598
0.0421 0.237365347970289
0.0421 0.237370903494981
0.0421 0.237376459019672
0.0421 0.237382014544364
0.0421 0.237387570069055
0.0421 0.237393125593747
0.0421 0.237398681118438
0.0421 0.23740423664313
0.0421 0.237409792167821
0.0421 0.237415347692513
0.0421 0.237420903217204
0.0421 0.237426458741896
0.0421 0.237432014266587
0.0421 0.237437569791279
0.0421 0.23744312531597
0.0421 0.237448680840662
0.0421 0.237454236365354
0.0421 0.237459791890045
0.0421 0.237465347414737
0.0421 0.237470902939428
0.0421 0.23747645846412
0.0421 0.237482013988811
0.0421 0.237487569513503
0.0421 0.237493125038194
0.0421 0.237498680562886
0.0421 0.237504236087577
0.0421 0.237509791612269
0.0421 0.23751534713696
0.0421 0.237520902661652
0.0421 0.237526458186343
0.0421 0.237532013711035
0.0421 0.237537569235726
0.0421 0.237543124760418
0.0421 0.23754868028511
0.0421 0.237554235809801
0.0421 0.237559791334493
0.0421 0.237565346859184
0.0421 0.237570902383876
0.0421 0.237576457908567
0.0421 0.237582013433259
0.0421 0.23758756895795
0.0421 0.237593124482642
0.0421 0.237598680007333
0.0421 0.237604235532025
0.0421 0.237609791056716
0.0421 0.237615346581408
0.0421 0.237620902106099
0.0421 0.237626457630791
0.0421 0.237632013155482
0.0421 0.237637568680174
0.0421 0.237643124204866
0.0421 0.237648679729557
0.0421 0.237654235254249
0.0421 0.23765979077894
0.0421 0.237665346303632
0.0421 0.237670901828323
0.0421 0.237676457353015
0.0421 0.237682012877706
0.0421 0.237687568402398
0.0421 0.237693123927089
0.0421 0.237698679451781
0.0421 0.237704234976472
0.0421 0.237709790501164
0.0421 0.237715346025855
0.0421 0.237720901550547
0.0421 0.237726457075238
0.0421 0.23773201259993
0.0421 0.237737568124622
0.0421 0.237743123649313
0.0421 0.237748679174005
0.0421 0.237754234698696
0.0421 0.237759790223388
0.0421 0.237765345748079
0.0421 0.237770901272771
0.0421 0.237776456797462
0.0421 0.237782012322154
0.0421 0.237787567846845
0.0421 0.237793123371537
0.0421 0.237798678896228
0.0421 0.23780423442092
0.0421 0.237809789945611
0.0421 0.237815345470303
0.0421 0.237820900994994
0.0421 0.237826456519686
0.0421 0.237832012044378
0.0421 0.237837567569069
0.0421 0.237843123093761
0.0421 0.237848678618452
0.0421 0.237854234143144
0.0421 0.237859789667835
0.0421 0.237865345192527
0.0421 0.237870900717218
0.0421 0.23787645624191
0.0421 0.237882011766601
0.0421 0.237887567291293
0.0421 0.237893122815984
0.0421 0.237898678340676
0.0421 0.237904233865367
0.0421 0.237909789390059
0.0421 0.23791534491475
0.0421 0.237920900439442
0.0421 0.237926455964134
0.0421 0.237932011488825
0.0421 0.237937567013517
0.0421 0.237943122538208
0.0421 0.2379486780629
0.0421 0.237954233587591
0.0421 0.237959789112283
0.0421 0.237965344636974
0.0421 0.237970900161666
0.0421 0.237976455686357
0.0421 0.237982011211049
0.0421 0.23798756673574
0.0421 0.237993122260432
0.0421 0.237998677785123
0.0421 0.238004233309815
0.0421 0.238009788834506
0.0421 0.238015344359198
0.0421 0.23802089988389
0.0421 0.238026455408581
0.0421 0.238032010933273
0.0421 0.238037566457964
0.0421 0.238043121982656
0.0421 0.238048677507347
0.0421 0.238054233032039
0.0421 0.23805978855673
0.0421 0.238065344081422
0.0421 0.238070899606113
0.0421 0.238076455130805
0.0421 0.238082010655496
0.0421 0.238087566180188
0.0421 0.238093121704879
0.0421 0.238098677229571
0.0421 0.238104232754262
0.0421 0.238109788278954
0.0421 0.238115343803646
0.0421 0.238120899328337
0.0421 0.238126454853029
0.0421 0.23813201037772
0.0421 0.238137565902412
0.0421 0.238143121427103
0.0421 0.238148676951795
0.0421 0.238154232476486
0.0421 0.238159788001178
0.0421 0.238165343525869
0.0421 0.238170899050561
0.0421 0.238176454575252
0.0421 0.238182010099944
0.0421 0.238187565624635
0.0421 0.238193121149327
0.0421 0.238198676674018
0.0421 0.23820423219871
0.0421 0.238209787723402
0.0421 0.238215343248093
0.0421 0.238220898772785
0.0421 0.238226454297476
0.0421 0.238232009822168
0.0421 0.238237565346859
0.0421 0.238243120871551
0.0421 0.238248676396242
0.0421 0.238254231920934
0.0421 0.238259787445625
0.0421 0.238265342970317
0.0421 0.238270898495008
0.0421 0.2382764540197
0.0421 0.238282009544391
0.0421 0.238287565069083
0.0421 0.238293120593774
0.0421 0.238298676118466
0.0421 0.238304231643158
0.0421 0.238309787167849
0.0421 0.238315342692541
0.0421 0.238320898217232
0.0421 0.238326453741924
0.0421 0.238332009266615
0.0421 0.238337564791307
0.0421 0.238343120315998
0.0421 0.23834867584069
0.0421 0.238354231365381
0.0421 0.238359786890073
0.0421 0.238365342414764
0.0421 0.238370897939456
0.0421 0.238376453464147
0.0421 0.238382008988839
0.0421 0.23838756451353
0.0421 0.238393120038222
0.0421 0.238398675562914
0.0421 0.238404231087605
0.0421 0.238409786612297
0.0421 0.238415342136988
0.0421 0.23842089766168
0.0421 0.238426453186371
0.0421 0.238432008711063
0.0421 0.238437564235754
0.0421 0.238443119760446
0.0421 0.238448675285137
0.0421 0.238454230809829
0.0421 0.23845978633452
0.0421 0.238465341859212
0.0421 0.238470897383903
0.0421 0.238476452908595
0.0421 0.238482008433286
0.0421 0.238487563957978
0.0421 0.23849311948267
0.0421 0.238498675007361
0.0421 0.238504230532053
0.0421 0.238509786056744
0.0421 0.238515341581436
0.0421 0.238520897106127
0.0421 0.238526452630819
0.0421 0.23853200815551
0.0421 0.238537563680202
0.0421 0.238543119204893
0.0421 0.238548674729585
0.0421 0.238554230254276
0.0421 0.238559785778968
0.0421 0.238565341303659
0.0421 0.238570896828351
0.0421 0.238576452353042
0.0421 0.238582007877734
0.0421 0.238587563402426
0.0421 0.238593118927117
0.0421 0.238598674451809
0.0421 0.2386042299765
0.0421 0.238609785501192
0.0421 0.238615341025883
0.0421 0.238620896550575
0.0421 0.238626452075266
0.0421 0.238632007599958
0.0421 0.238637563124649
0.0421 0.238643118649341
0.0421 0.238648674174032
0.0421 0.238654229698724
0.0421 0.238659785223415
0.0421 0.238665340748107
0.0421 0.238670896272798
0.0421 0.23867645179749
0.0421 0.238682007322182
0.0421 0.238687562846873
0.0421 0.238693118371565
0.0421 0.238698673896256
0.0421 0.238704229420948
0.0421 0.238709784945639
0.0421 0.238715340470331
0.0421 0.238720895995022
0.0421 0.238726451519714
0.0421 0.238732007044405
0.0421 0.238737562569097
0.0421 0.238743118093788
0.0421 0.23874867361848
0.0421 0.238754229143171
0.0421 0.238759784667863
0.0421 0.238765340192554
0.0421 0.238770895717246
0.0421 0.238776451241938
0.0421 0.238782006766629
0.0421 0.238787562291321
0.0421 0.238793117816012
0.0421 0.238798673340704
0.0421 0.238804228865395
0.0421 0.238809784390087
0.0421 0.238815339914778
0.0421 0.23882089543947
0.0421 0.238826450964161
0.0421 0.238832006488853
0.0421 0.238837562013544
0.0421 0.238843117538236
0.0421 0.238848673062927
0.0421 0.238854228587619
0.0421 0.238859784112311
0.0421 0.238865339637002
0.0421 0.238870895161694
0.0421 0.238876450686385
0.0421 0.238882006211077
0.0421 0.238887561735768
0.0421 0.23889311726046
0.0421 0.238898672785151
0.0421 0.238904228309843
0.0421 0.238909783834534
0.0421 0.238915339359226
0.0421 0.238920894883917
0.0421 0.238926450408609
0.0421 0.2389320059333
0.0421 0.238937561457992
0.0421 0.238943116982683
0.0421 0.238948672507375
0.0421 0.238954228032067
0.0421 0.238959783556758
0.0421 0.23896533908145
0.0421 0.238970894606141
0.0421 0.238976450130833
0.0421 0.238982005655524
0.0421 0.238987561180216
0.0421 0.238993116704907
0.0421 0.238998672229599
0.0421 0.23900422775429
0.0421 0.239009783278982
0.0421 0.239015338803673
0.0421 0.239020894328365
0.0421 0.239026449853056
0.0421 0.239032005377748
0.0421 0.239037560902439
0.0421 0.239043116427131
0.0421 0.239048671951823
0.0421 0.239054227476514
0.0421 0.239059783001206
0.0421 0.239065338525897
0.0421 0.239070894050589
0.0421 0.23907644957528
0.0421 0.239082005099972
0.0421 0.239087560624663
0.0421 0.239093116149355
0.0421 0.239098671674046
0.0421 0.239104227198738
0.0421 0.239109782723429
0.0421 0.239115338248121
0.0421 0.239120893772812
0.0421 0.239126449297504
0.0421 0.239132004822195
0.0421 0.239137560346887
0.0421 0.239143115871578
0.0421 0.23914867139627
0.0421 0.239154226920962
0.0421 0.239159782445653
0.0421 0.239165337970345
0.0421 0.239170893495036
0.0421 0.239176449019728
0.0421 0.239182004544419
0.0421 0.239187560069111
0.0421 0.239193115593802
0.0421 0.239198671118494
0.0421 0.239204226643185
0.0421 0.239209782167877
0.0421 0.239215337692568
0.0421 0.23922089321726
0.0421 0.239226448741951
0.0421 0.239232004266643
0.0421 0.239237559791334
0.0421 0.239243115316026
0.0421 0.239248670840718
0.0421 0.239254226365409
0.0421 0.239259781890101
0.0421 0.239265337414792
0.0421 0.239270892939484
0.0421 0.239276448464175
0.0421 0.239282003988867
0.0421 0.239287559513558
0.0421 0.23929311503825
0.0421 0.239298670562941
0.0421 0.239304226087633
0.0421 0.239309781612324
0.0421 0.239315337137016
0.0421 0.239320892661707
0.0421 0.239326448186399
0.0421 0.23933200371109
0.0421 0.239337559235782
0.0421 0.239343114760474
0.0421 0.239348670285165
0.0421 0.239354225809857
0.0421 0.239359781334548
0.0421 0.23936533685924
0.0421 0.239370892383931
0.0421 0.239376447908623
0.0421 0.239382003433314
0.0421 0.239387558958006
0.0421 0.239393114482697
0.0421 0.239398670007389
0.0421 0.23940422553208
0.0421 0.239409781056772
0.0421 0.239415336581463
0.0421 0.239420892106155
0.0421 0.239426447630846
0.0421 0.239432003155538
0.0421 0.23943755868023
0.0421 0.239443114204921
0.0421 0.239448669729613
0.0421 0.239454225254304
0.0421 0.239459780778996
0.0421 0.239465336303687
0.0421 0.239470891828379
0.0421 0.23947644735307
0.0421 0.239482002877762
0.0421 0.239487558402453
0.0421 0.239493113927145
0.0421 0.239498669451836
0.0421 0.239504224976528
0.0421 0.239509780501219
0.0421 0.239515336025911
0.0421 0.239520891550602
0.0421 0.239526447075294
0.0421 0.239532002599986
0.0421 0.239537558124677
0.0421 0.239543113649369
0.0421 0.23954866917406
0.0421 0.239554224698752
0.0421 0.239559780223443
0.0421 0.239565335748135
0.0421 0.239570891272826
0.0421 0.239576446797518
0.0421 0.239582002322209
0.0421 0.239587557846901
0.0421 0.239593113371592
0.0421 0.239598668896284
0.0421 0.239604224420975
0.0421 0.239609779945667
0.0421 0.239615335470358
0.0422 0.23962089099505
0.0422 0.239626446519742
0.0422 0.239632002044433
0.0422 0.239637557569125
0.0422 0.239643113093816
0.0422 0.239648668618508
0.0422 0.239654224143199
0.0422 0.239659779667891
0.0422 0.239665335192582
0.0422 0.239670890717274
0.0422 0.239676446241965
0.0422 0.239682001766657
0.0422 0.239687557291348
0.0422 0.23969311281604
0.0422 0.239698668340731
0.0422 0.239704223865423
0.0422 0.239709779390115
0.0422 0.239715334914806
0.0422 0.239720890439498
0.0422 0.239726445964189
0.0422 0.239732001488881
0.0422 0.239737557013572
0.0422 0.239743112538264
0.0422 0.239748668062955
0.0422 0.239754223587647
0.0422 0.239759779112338
0.0422 0.23976533463703
0.0422 0.239770890161721
0.0422 0.239776445686413
0.0422 0.239782001211104
0.0422 0.239787556735796
0.0422 0.239793112260487
0.0422 0.239798667785179
0.0422 0.239804223309871
0.0422 0.239809778834562
0.0422 0.239815334359254
0.0422 0.239820889883945
0.0422 0.239826445408637
0.0422 0.239832000933328
0.0422 0.23983755645802
0.0422 0.239843111982711
0.0422 0.239848667507403
0.0422 0.239854223032094
0.0422 0.239859778556786
0.0422 0.239865334081477
0.0422 0.239870889606169
0.0422 0.23987644513086
0.0422 0.239882000655552
0.0422 0.239887556180243
0.0422 0.239893111704935
0.0422 0.239898667229627
0.0422 0.239904222754318
0.0422 0.23990977827901
0.0422 0.239915333803701
0.0422 0.239920889328393
0.0422 0.239926444853084
0.0422 0.239932000377776
0.0422 0.239937555902467
0.0422 0.239943111427159
0.0422 0.23994866695185
0.0422 0.239954222476542
0.0422 0.239959778001233
0.0422 0.239965333525925
0.0422 0.239970889050616
0.0422 0.239976444575308
0.0422 0.239982000099999
0.0422 0.239987555624691
0.0422 0.239993111149383
0.0422 0.239998666674074
0.0422 0.240004222198766
0.0422 0.240009777723457
0.0422 0.240015333248149
0.0422 0.24002088877284
0.0422 0.240026444297532
0.0422 0.240031999822223
0.0422 0.240037555346915
0.0422 0.240043110871606
0.0422 0.240048666396298
0.0422 0.240054221920989
0.0422 0.240059777445681
0.0422 0.240065332970372
0.0422 0.240070888495064
0.0422 0.240076444019755
0.0422 0.240081999544447
0.0422 0.240087555069139
0.0422 0.24009311059383
0.0422 0.240098666118522
0.0422 0.240104221643213
0.0422 0.240109777167905
0.0422 0.240115332692596
0.0422 0.240120888217288
0.0422 0.240126443741979
0.0422 0.240131999266671
0.0422 0.240137554791362
0.0422 0.240143110316054
0.0422 0.240148665840745
0.0422 0.240154221365437
0.0422 0.240159776890128
0.0422 0.24016533241482
0.0422 0.240170887939511
0.0422 0.240176443464203
0.0422 0.240181998988895
0.0422 0.240187554513586
0.0422 0.240193110038278
0.0422 0.240198665562969
0.0422 0.240204221087661
0.0422 0.240209776612352
0.0422 0.240215332137044
0.0422 0.240220887661735
0.0422 0.240226443186427
0.0422 0.240231998711118
0.0422 0.24023755423581
0.0422 0.240243109760501
0.0422 0.240248665285193
0.0422 0.240254220809884
0.0422 0.240259776334576
0.0422 0.240265331859267
0.0422 0.240270887383959
0.0422 0.24027644290865
0.0422 0.240281998433342
0.0422 0.240287553958034
0.0422 0.240293109482725
0.0422 0.240298665007417
0.0422 0.240304220532108
0.0422 0.2403097760568
0.0422 0.240315331581491
0.0422 0.240320887106183
0.0422 0.240326442630874
0.0422 0.240331998155566
0.0422 0.240337553680257
0.0422 0.240343109204949
0.0422 0.24034866472964
0.0422 0.240354220254332
0.0422 0.240359775779023
0.0422 0.240365331303715
0.0422 0.240370886828406
0.0422 0.240376442353098
0.0422 0.24038199787779
0.0422 0.240387553402481
0.0422 0.240393108927173
0.0422 0.240398664451864
0.0422 0.240404219976556
0.0422 0.240409775501247
0.0422 0.240415331025939
0.0422 0.24042088655063
0.0422 0.240426442075322
0.0422 0.240431997600013
0.0422 0.240437553124705
0.0422 0.240443108649396
0.0422 0.240448664174088
0.0422 0.240454219698779
0.0422 0.240459775223471
0.0422 0.240465330748163
0.0422 0.240470886272854
0.0422 0.240476441797546
0.0422 0.240481997322237
0.0422 0.240487552846929
0.0422 0.24049310837162
0.0422 0.240498663896312
0.0422 0.240504219421003
0.0422 0.240509774945695
0.0422 0.240515330470386
0.0422 0.240520885995078
0.0422 0.240526441519769
0.0422 0.240531997044461
0.0422 0.240537552569152
0.0422 0.240543108093844
0.0422 0.240548663618535
0.0422 0.240554219143227
0.0422 0.240559774667919
0.0422 0.24056533019261
0.0422 0.240570885717302
0.0422 0.240576441241993
0.0422 0.240581996766685
0.0422 0.240587552291376
0.0422 0.240593107816068
0.0422 0.240598663340759
0.0422 0.240604218865451
0.0422 0.240609774390142
0.0422 0.240615329914834
0.0422 0.240620885439525
0.0422 0.240626440964217
0.0422 0.240631996488908
0.0422 0.2406375520136
0.0422 0.240643107538291
0.0422 0.240648663062983
0.0422 0.240654218587675
0.0422 0.240659774112366
0.0422 0.240665329637058
0.0422 0.240670885161749
0.0422 0.240676440686441
0.0422 0.240681996211132
0.0422 0.240687551735824
0.0422 0.240693107260515
0.0422 0.240698662785207
0.0422 0.240704218309898
0.0422 0.24070977383459
0.0422 0.240715329359281
0.0422 0.240720884883973
0.0422 0.240726440408664
0.0422 0.240731995933356
0.0422 0.240737551458047
0.0422 0.240743106982739
0.0422 0.240748662507431
0.0422 0.240754218032122
0.0422 0.240759773556814
0.0422 0.240765329081505
0.0422 0.240770884606197
0.0422 0.240776440130888
0.0422 0.24078199565558
0.0422 0.240787551180271
0.0422 0.240793106704963
0.0422 0.240798662229654
0.0422 0.240804217754346
0.0422 0.240809773279037
0.0422 0.240815328803729
0.0422 0.24082088432842
0.0422 0.240826439853112
0.0422 0.240831995377803
0.0422 0.240837550902495
0.0422 0.240843106427187
0.0422 0.240848661951878
0.0422 0.24085421747657
0.0422 0.240859773001261
0.0422 0.240865328525953
0.0422 0.240870884050644
0.0422 0.240876439575336
0.0422 0.240881995100027
0.0422 0.240887550624719
0.0422 0.24089310614941
0.0422 0.240898661674102
0.0422 0.240904217198793
0.0422 0.240909772723485
0.0422 0.240915328248176
0.0422 0.240920883772868
0.0422 0.240926439297559
0.0422 0.240931994822251
0.0422 0.240937550346943
0.0422 0.240943105871634
0.0422 0.240948661396326
0.0422 0.240954216921017
0.0422 0.240959772445709
0.0422 0.2409653279704
0.0422 0.240970883495092
0.0422 0.240976439019783
0.0422 0.240981994544475
0.0422 0.240987550069166
0.0422 0.240993105593858
0.0422 0.240998661118549
0.0422 0.241004216643241
0.0422 0.241009772167932
0.0422 0.241015327692624
0.0422 0.241020883217315
0.0422 0.241026438742007
0.0422 0.241031994266699
0.0422 0.24103754979139
0.0422 0.241043105316082
0.0422 0.241048660840773
0.0422 0.241054216365465
0.0422 0.241059771890156
0.0422 0.241065327414848
0.0422 0.241070882939539
0.0422 0.241076438464231
0.0422 0.241081993988922
0.0422 0.241087549513614
0.0422 0.241093105038305
0.0422 0.241098660562997
0.0422 0.241104216087688
0.0422 0.24110977161238
0.0422 0.241115327137071
0.0422 0.241120882661763
0.0422 0.241126438186455
0.0422 0.241131993711146
0.0422 0.241137549235838
0.0422 0.241143104760529
0.0422 0.241148660285221
0.0422 0.241154215809912
0.0422 0.241159771334604
0.0422 0.241165326859295
0.0422 0.241170882383987
0.0422 0.241176437908678
0.0422 0.24118199343337
0.0422 0.241187548958061
0.0422 0.241193104482753
0.0422 0.241198660007444
0.0422 0.241204215532136
0.0422 0.241209771056827
0.0422 0.241215326581519
0.0422 0.241220882106211
0.0422 0.241226437630902
0.0422 0.241231993155594
0.0422 0.241237548680285
0.0422 0.241243104204977
0.0422 0.241248659729668
0.0422 0.24125421525436
0.0422 0.241259770779051
0.0422 0.241265326303743
0.0422 0.241270881828434
0.0422 0.241276437353126
0.0422 0.241281992877817
0.0422 0.241287548402509
0.0422 0.2412931039272
0.0422 0.241298659451892
0.0422 0.241304214976583
0.0422 0.241309770501275
0.0422 0.241315326025967
0.0422 0.241320881550658
0.0422 0.24132643707535
0.0422 0.241331992600041
0.0422 0.241337548124733
0.0422 0.241343103649424
0.0422 0.241348659174116
0.0422 0.241354214698807
0.0422 0.241359770223499
0.0422 0.24136532574819
0.0422 0.241370881272882
0.0422 0.241376436797573
0.0422 0.241381992322265
0.0422 0.241387547846956
0.0422 0.241393103371648
0.0422 0.241398658896339
0.0422 0.241404214421031
0.0422 0.241409769945722
0.0422 0.241415325470414
0.0422 0.241420880995106
0.0422 0.241426436519797
0.0422 0.241431992044489
0.0422 0.24143754756918
0.0422 0.241443103093872
0.0422 0.241448658618563
0.0422 0.241454214143255
0.0422 0.241459769667946
0.0422 0.241465325192638
0.0422 0.241470880717329
0.0422 0.241476436242021
0.0422 0.241481991766712
0.0422 0.241487547291404
0.0422 0.241493102816095
0.0422 0.241498658340787
0.0422 0.241504213865479
0.0422 0.24150976939017
0.0422 0.241515324914862
0.0422 0.241520880439553
0.0422 0.241526435964245
0.0422 0.241531991488936
0.0422 0.241537547013628
0.0422 0.241543102538319
0.0422 0.241548658063011
0.0422 0.241554213587702
0.0422 0.241559769112394
0.0422 0.241565324637085
0.0422 0.241570880161777
0.0422 0.241576435686468
0.0422 0.24158199121116
0.0422 0.241587546735851
0.0422 0.241593102260543
0.0422 0.241598657785235
0.0422 0.241604213309926
0.0422 0.241609768834618
0.0422 0.241615324359309
0.0422 0.241620879884001
0.0422 0.241626435408692
0.0422 0.241631990933384
0.0422 0.241637546458075
0.0422 0.241643101982767
0.0422 0.241648657507458
0.0422 0.24165421303215
0.0422 0.241659768556841
0.0422 0.241665324081533
0.0422 0.241670879606224
0.0422 0.241676435130916
0.0422 0.241681990655607
0.0422 0.241687546180299
0.0422 0.241693101704991
0.0422 0.241698657229682
0.0422 0.241704212754374
0.0422 0.241709768279065
0.0422 0.241715323803757
0.0422 0.241720879328448
0.0422 0.24172643485314
0.0422 0.241731990377831
0.0422 0.241737545902523
0.0422 0.241743101427214
0.0422 0.241748656951906
0.0422 0.241754212476597
0.0422 0.241759768001289
0.0422 0.24176532352598
0.0422 0.241770879050672
0.0422 0.241776434575363
0.0422 0.241781990100055
0.0422 0.241787545624747
0.0422 0.241793101149438
0.0422 0.24179865667413
0.0422 0.241804212198821
0.0422 0.241809767723513
0.0422 0.241815323248204
0.0422 0.241820878772896
0.0422 0.241826434297587
0.0422 0.241831989822279
0.0422 0.24183754534697
0.0422 0.241843100871662
0.0422 0.241848656396353
0.0422 0.241854211921045
0.0422 0.241859767445736
0.0422 0.241865322970428
0.0422 0.241870878495119
0.0422 0.241876434019811
0.0422 0.241881989544503
0.0423 0.241887545069194
0.0423 0.241893100593886
0.0423 0.241898656118577
0.0423 0.241904211643269
0.0423 0.24190976716796
0.0423 0.241915322692652
0.0423 0.241920878217343
0.0423 0.241926433742035
0.0423 0.241931989266726
0.0423 0.241937544791418
0.0423 0.241943100316109
0.0423 0.241948655840801
0.0423 0.241954211365492
0.0423 0.241959766890184
0.0423 0.241965322414875
0.0423 0.241970877939567
0.0423 0.241976433464259
0.0423 0.24198198898895
0.0423 0.241987544513642
0.0423 0.241993100038333
0.0423 0.241998655563025
0.0423 0.242004211087716
0.0423 0.242009766612408
0.0423 0.242015322137099
0.0423 0.242020877661791
0.0423 0.242026433186482
0.0423 0.242031988711174
0.0423 0.242037544235865
0.0423 0.242043099760557
0.0423 0.242048655285248
0.0423 0.24205421080994
0.0423 0.242059766334631
0.0423 0.242065321859323
0.0423 0.242070877384015
0.0423 0.242076432908706
0.0423 0.242081988433398
0.0423 0.242087543958089
0.0423 0.242093099482781
0.0423 0.242098655007472
0.0423 0.242104210532164
0.0423 0.242109766056855
0.0423 0.242115321581547
0.0423 0.242120877106238
0.0423 0.24212643263093
0.0423 0.242131988155621
0.0423 0.242137543680313
0.0423 0.242143099205004
0.0423 0.242148654729696
0.0423 0.242154210254387
0.0423 0.242159765779079
0.0423 0.242165321303771
0.0423 0.242170876828462
0.0423 0.242176432353154
0.0423 0.242181987877845
0.0423 0.242187543402537
0.0423 0.242193098927228
0.0423 0.24219865445192
0.0423 0.242204209976611
0.0423 0.242209765501303
0.0423 0.242215321025994
0.0423 0.242220876550686
0.0423 0.242226432075377
0.0423 0.242231987600069
0.0423 0.24223754312476
0.0423 0.242243098649452
0.0423 0.242248654174143
0.0423 0.242254209698835
0.0423 0.242259765223527
0.0423 0.242265320748218
0.0423 0.24227087627291
0.0423 0.242276431797601
0.0423 0.242281987322293
0.0423 0.242287542846984
0.0423 0.242293098371676
0.0423 0.242298653896367
0.0423 0.242304209421059
0.0423 0.24230976494575
0.0423 0.242315320470442
0.0423 0.242320875995133
0.0423 0.242326431519825
0.0423 0.242331987044516
0.0423 0.242337542569208
0.0423 0.242343098093899
0.0423 0.242348653618591
0.0423 0.242354209143283
0.0423 0.242359764667974
0.0423 0.242365320192666
0.0423 0.242370875717357
0.0423 0.242376431242049
0.0423 0.24238198676674
0.0423 0.242387542291432
0.0423 0.242393097816123
0.0423 0.242398653340815
0.0423 0.242404208865506
0.0423 0.242409764390198
0.0423 0.242415319914889
0.0423 0.242420875439581
0.0423 0.242426430964272
0.0423 0.242431986488964
0.0423 0.242437542013655
0.0423 0.242443097538347
0.0423 0.242448653063039
0.0423 0.24245420858773
0.0423 0.242459764112422
0.0423 0.242465319637113
0.0423 0.242470875161805
0.0423 0.242476430686496
0.0423 0.242481986211188
0.0423 0.242487541735879
0.0423 0.242493097260571
0.0423 0.242498652785262
0.0423 0.242504208309954
0.0423 0.242509763834645
0.0423 0.242515319359337
0.0423 0.242520874884028
0.0423 0.24252643040872
0.0423 0.242531985933411
0.0423 0.242537541458103
0.0423 0.242543096982795
0.0423 0.242548652507486
0.0423 0.242554208032178
0.0423 0.242559763556869
0.0423 0.242565319081561
0.0423 0.242570874606252
0.0423 0.242576430130944
0.0423 0.242581985655635
0.0423 0.242587541180327
0.0423 0.242593096705018
0.0423 0.24259865222971
0.0423 0.242604207754401
0.0423 0.242609763279093
0.0423 0.242615318803784
0.0423 0.242620874328476
0.0423 0.242626429853167
0.0423 0.242631985377859
0.0423 0.242637540902551
0.0423 0.242643096427242
0.0423 0.242648651951934
0.0423 0.242654207476625
0.0423 0.242659763001317
0.0423 0.242665318526008
0.0423 0.2426708740507
0.0423 0.242676429575391
0.0423 0.242681985100083
0.0423 0.242687540624774
0.0423 0.242693096149466
0.0423 0.242698651674157
0.0423 0.242704207198849
0.0423 0.24270976272354
0.0423 0.242715318248232
0.0423 0.242720873772924
0.0423 0.242726429297615
0.0423 0.242731984822307
0.0423 0.242737540346998
0.0423 0.24274309587169
0.0423 0.242748651396381
0.0423 0.242754206921073
0.0423 0.242759762445764
0.0423 0.242765317970456
0.0423 0.242770873495147
0.0423 0.242776429019839
0.0423 0.24278198454453
0.0423 0.242787540069222
0.0423 0.242793095593913
0.0423 0.242798651118605
0.0423 0.242804206643296
0.0423 0.242809762167988
0.0423 0.242815317692679
0.0423 0.242820873217371
0.0423 0.242826428742063
0.0423 0.242831984266754
0.0423 0.242837539791446
0.0423 0.242843095316137
0.0423 0.242848650840829
0.0423 0.24285420636552
0.0423 0.242859761890212
0.0423 0.242865317414903
0.0423 0.242870872939595
0.0423 0.242876428464286
0.0423 0.242881983988978
0.0423 0.242887539513669
0.0423 0.242893095038361
0.0423 0.242898650563052
0.0423 0.242904206087744
0.0423 0.242909761612435
0.0423 0.242915317137127
0.0423 0.242920872661819
0.0423 0.24292642818651
0.0423 0.242931983711202
0.0423 0.242937539235893
0.0423 0.242943094760585
0.0423 0.242948650285276
0.0423 0.242954205809968
0.0423 0.242959761334659
0.0423 0.242965316859351
0.0423 0.242970872384042
0.0423 0.242976427908734
0.0423 0.242981983433425
0.0423 0.242987538958117
0.0423 0.242993094482808
0.0423 0.2429986500075
0.0423 0.243004205532191
0.0423 0.243009761056883
0.0423 0.243015316581575
0.0423 0.243020872106266
0.0423 0.243026427630958
0.0423 0.243031983155649
0.0423 0.243037538680341
0.0423 0.243043094205032
0.0423 0.243048649729724
0.0423 0.243054205254415
0.0423 0.243059760779107
0.0423 0.243065316303798
0.0423 0.24307087182849
0.0423 0.243076427353181
0.0423 0.243081982877873
0.0423 0.243087538402564
0.0423 0.243093093927256
0.0423 0.243098649451947
0.0423 0.243104204976639
0.0423 0.243109760501331
0.0423 0.243115316026022
0.0423 0.243120871550714
0.0423 0.243126427075405
0.0423 0.243131982600097
0.0423 0.243137538124788
0.0423 0.24314309364948
0.0423 0.243148649174171
0.0423 0.243154204698863
0.0423 0.243159760223554
0.0423 0.243165315748246
0.0423 0.243170871272937
0.0423 0.243176426797629
0.0423 0.24318198232232
0.0423 0.243187537847012
0.0423 0.243193093371704
0.0423 0.243198648896395
0.0423 0.243204204421087
0.0423 0.243209759945778
0.0423 0.24321531547047
0.0423 0.243220870995161
0.0423 0.243226426519853
0.0423 0.243231982044544
0.0423 0.243237537569236
0.0423 0.243243093093927
0.0423 0.243248648618619
0.0423 0.24325420414331
0.0423 0.243259759668002
0.0423 0.243265315192693
0.0423 0.243270870717385
0.0423 0.243276426242076
0.0423 0.243281981766768
0.0423 0.243287537291459
0.0423 0.243293092816151
0.0423 0.243298648340843
0.0423 0.243304203865534
0.0423 0.243309759390226
0.0423 0.243315314914917
0.0423 0.243320870439609
0.0423 0.2433264259643
0.0423 0.243331981488992
0.0423 0.243337537013683
0.0423 0.243343092538375
0.0423 0.243348648063066
0.0423 0.243354203587758
0.0423 0.243359759112449
0.0423 0.243365314637141
0.0423 0.243370870161832
0.0423 0.243376425686524
0.0423 0.243381981211215
0.0423 0.243387536735907
0.0423 0.243393092260599
0.0423 0.24339864778529
0.0423 0.243404203309982
0.0423 0.243409758834673
0.0423 0.243415314359365
0.0423 0.243420869884056
0.0423 0.243426425408748
0.0423 0.243431980933439
0.0423 0.243437536458131
0.0423 0.243443091982822
0.0423 0.243448647507514
0.0423 0.243454203032205
0.0423 0.243459758556897
0.0423 0.243465314081588
0.0423 0.24347086960628
0.0423 0.243476425130971
0.0423 0.243481980655663
0.0423 0.243487536180355
0.0423 0.243493091705046
0.0423 0.243498647229738
0.0423 0.243504202754429
0.0423 0.243509758279121
0.0423 0.243515313803812
0.0423 0.243520869328504
0.0423 0.243526424853195
0.0423 0.243531980377887
0.0423 0.243537535902578
0.0423 0.24354309142727
0.0423 0.243548646951961
0.0423 0.243554202476653
0.0423 0.243559758001344
0.0423 0.243565313526036
0.0423 0.243570869050727
0.0423 0.243576424575419
0.0423 0.243581980100111
0.0423 0.243587535624802
0.0423 0.243593091149494
0.0423 0.243598646674185
0.0423 0.243604202198877
0.0423 0.243609757723568
0.0423 0.24361531324826
0.0423 0.243620868772951
0.0423 0.243626424297643
0.0423 0.243631979822334
0.0423 0.243637535347026
0.0423 0.243643090871717
0.0423 0.243648646396409
0.0423 0.2436542019211
0.0423 0.243659757445792
0.0423 0.243665312970484
0.0423 0.243670868495175
0.0423 0.243676424019867
0.0423 0.243681979544558
0.0423 0.24368753506925
0.0423 0.243693090593941
0.0423 0.243698646118633
0.0423 0.243704201643324
0.0423 0.243709757168016
0.0423 0.243715312692707
0.0423 0.243720868217399
0.0423 0.24372642374209
0.0423 0.243731979266782
0.0423 0.243737534791473
0.0423 0.243743090316165
0.0423 0.243748645840856
0.0423 0.243754201365548
0.0423 0.24375975689024
0.0423 0.243765312414931
0.0423 0.243770867939623
0.0423 0.243776423464314
0.0423 0.243781978989006
0.0423 0.243787534513697
0.0423 0.243793090038389
0.0423 0.24379864556308
0.0423 0.243804201087772
0.0423 0.243809756612463
0.0423 0.243815312137155
0.0423 0.243820867661846
0.0423 0.243826423186538
0.0423 0.243831978711229
0.0423 0.243837534235921
0.0423 0.243843089760612
0.0423 0.243848645285304
0.0423 0.243854200809996
0.0423 0.243859756334687
0.0423 0.243865311859379
0.0423 0.24387086738407
0.0423 0.243876422908762
0.0423 0.243881978433453
0.0423 0.243887533958145
0.0423 0.243893089482836
0.0423 0.243898645007528
0.0423 0.243904200532219
0.0423 0.243909756056911
0.0423 0.243915311581602
0.0423 0.243920867106294
0.0423 0.243926422630985
0.0423 0.243931978155677
0.0423 0.243937533680368
0.0423 0.24394308920506
0.0423 0.243948644729752
0.0423 0.243954200254443
0.0423 0.243959755779135
0.0423 0.243965311303826
0.0423 0.243970866828518
0.0423 0.243976422353209
0.0423 0.243981977877901
0.0424 0.243987533402592
0.0424 0.243993088927284
0.0424 0.243998644451975
0.0424 0.244004199976667
0.0424 0.244009755501358
0.0424 0.24401531102605
0.0424 0.244020866550741
0.0424 0.244026422075433
0.0424 0.244031977600124
0.0424 0.244037533124816
0.0424 0.244043088649507
0.0424 0.244048644174199
0.0424 0.244054199698891
0.0424 0.244059755223582
0.0424 0.244065310748274
0.0424 0.244070866272965
0.0424 0.244076421797657
0.0424 0.244081977322348
0.0424 0.24408753284704
0.0424 0.244093088371731
0.0424 0.244098643896423
0.0424 0.244104199421114
0.0424 0.244109754945806
0.0424 0.244115310470497
0.0424 0.244120865995189
0.0424 0.24412642151988
0.0424 0.244131977044572
0.0424 0.244137532569263
0.0424 0.244143088093955
0.0424 0.244148643618647
0.0424 0.244154199143338
0.0424 0.24415975466803
0.0424 0.244165310192721
0.0424 0.244170865717413
0.0424 0.244176421242104
0.0424 0.244181976766796
0.0424 0.244187532291487
0.0424 0.244193087816179
0.0424 0.24419864334087
0.0424 0.244204198865562
0.0424 0.244209754390253
0.0424 0.244215309914945
0.0424 0.244220865439636
0.0424 0.244226420964328
0.0424 0.24423197648902
0.0424 0.244237532013711
0.0424 0.244243087538403
0.0424 0.244248643063094
0.0424 0.244254198587786
0.0424 0.244259754112477
0.0424 0.244265309637169
0.0424 0.24427086516186
0.0424 0.244276420686552
0.0424 0.244281976211243
0.0424 0.244287531735935
0.0424 0.244293087260626
0.0424 0.244298642785318
0.0424 0.244304198310009
0.0424 0.244309753834701
0.0424 0.244315309359392
0.0424 0.244320864884084
0.0424 0.244326420408776
0.0424 0.244331975933467
0.0424 0.244337531458159
0.0424 0.24434308698285
0.0424 0.244348642507542
0.0424 0.244354198032233
0.0424 0.244359753556925
0.0424 0.244365309081616
0.0424 0.244370864606308
0.0424 0.244376420130999
0.0424 0.244381975655691
0.0424 0.244387531180382
0.0424 0.244393086705074
0.0424 0.244398642229765
0.0424 0.244404197754457
0.0424 0.244409753279148
0.0424 0.24441530880384
0.0424 0.244420864328531
0.0424 0.244426419853223
0.0424 0.244431975377915
0.0424 0.244437530902606
0.0424 0.244443086427298
0.0424 0.244448641951989
0.0424 0.244454197476681
0.0424 0.244459753001372
0.0424 0.244465308526064
0.0424 0.244470864050755
0.0424 0.244476419575447
0.0424 0.244481975100138
0.0424 0.24448753062483
0.0424 0.244493086149521
0.0424 0.244498641674213
0.0424 0.244504197198904
0.0424 0.244509752723596
0.0424 0.244515308248287
0.0424 0.244520863772979
0.0424 0.244526419297671
0.0424 0.244531974822362
0.0424 0.244537530347054
0.0424 0.244543085871745
0.0424 0.244548641396437
0.0424 0.244554196921128
0.0424 0.24455975244582
0.0424 0.244565307970511
0.0424 0.244570863495203
0.0424 0.244576419019894
0.0424 0.244581974544586
0.0424 0.244587530069277
0.0424 0.244593085593969
0.0424 0.24459864111866
0.0424 0.244604196643352
0.0424 0.244609752168044
0.0424 0.244615307692735
0.0424 0.244620863217427
0.0424 0.244626418742118
0.0424 0.24463197426681
0.0424 0.244637529791501
0.0424 0.244643085316193
0.0424 0.244648640840884
0.0424 0.244654196365576
0.0424 0.244659751890267
0.0424 0.244665307414959
0.0424 0.24467086293965
0.0424 0.244676418464342
0.0424 0.244681973989033
0.0424 0.244687529513725
0.0424 0.244693085038416
0.0424 0.244698640563108
0.0424 0.2447041960878
0.0424 0.244709751612491
0.0424 0.244715307137183
0.0424 0.244720862661874
0.0424 0.244726418186566
0.0424 0.244731973711257
0.0424 0.244737529235949
0.0424 0.24474308476064
0.0424 0.244748640285332
0.0424 0.244754195810023
0.0424 0.244759751334715
0.0424 0.244765306859406
0.0424 0.244770862384098
0.0424 0.244776417908789
0.0424 0.244781973433481
0.0424 0.244787528958172
0.0424 0.244793084482864
0.0424 0.244798640007556
0.0424 0.244804195532247
0.0424 0.244809751056939
0.0424 0.24481530658163
0.0424 0.244820862106322
0.0424 0.244826417631013
0.0424 0.244831973155705
0.0424 0.244837528680396
0.0424 0.244843084205088
0.0424 0.244848639729779
0.0424 0.244854195254471
0.0424 0.244859750779162
0.0424 0.244865306303854
0.0424 0.244870861828545
0.0424 0.244876417353237
0.0424 0.244881972877928
0.0424 0.24488752840262
0.0424 0.244893083927312
0.0424 0.244898639452003
0.0424 0.244904194976695
0.0424 0.244909750501386
0.0424 0.244915306026078
0.0424 0.244920861550769
0.0424 0.244926417075461
0.0424 0.244931972600152
0.0424 0.244937528124844
0.0424 0.244943083649535
0.0424 0.244948639174227
0.0424 0.244954194698918
0.0424 0.24495975022361
0.0424 0.244965305748301
0.0424 0.244970861272993
0.0424 0.244976416797684
0.0424 0.244981972322376
0.0424 0.244987527847068
0.0424 0.244993083371759
0.0424 0.244998638896451
0.0424 0.245004194421142
0.0424 0.245009749945834
0.0424 0.245015305470525
0.0424 0.245020860995217
0.0424 0.245026416519908
0.0424 0.2450319720446
0.0424 0.245037527569291
0.0424 0.245043083093983
0.0424 0.245048638618674
0.0424 0.245054194143366
0.0424 0.245059749668057
0.0424 0.245065305192749
0.0424 0.24507086071744
0.0424 0.245076416242132
0.0424 0.245081971766824
0.0424 0.245087527291515
0.0424 0.245093082816207
0.0424 0.245098638340898
0.0424 0.24510419386559
0.0424 0.245109749390281
0.0424 0.245115304914973
0.0424 0.245120860439664
0.0424 0.245126415964356
0.0424 0.245131971489047
0.0424 0.245137527013739
0.0424 0.24514308253843
0.0424 0.245148638063122
0.0424 0.245154193587813
0.0424 0.245159749112505
0.0424 0.245165304637196
0.0424 0.245170860161888
0.0424 0.24517641568658
0.0424 0.245181971211271
0.0424 0.245187526735963
0.0424 0.245193082260654
0.0424 0.245198637785346
0.0424 0.245204193310037
0.0424 0.245209748834729
0.0424 0.24521530435942
0.0424 0.245220859884112
0.0424 0.245226415408803
0.0424 0.245231970933495
0.0424 0.245237526458186
0.0424 0.245243081982878
0.0424 0.245248637507569
0.0424 0.245254193032261
0.0424 0.245259748556952
0.0424 0.245265304081644
0.0424 0.245270859606336
0.0424 0.245276415131027
0.0424 0.245281970655719
0.0424 0.24528752618041
0.0424 0.245293081705102
0.0424 0.245298637229793
0.0424 0.245304192754485
0.0424 0.245309748279176
0.0424 0.245315303803868
0.0424 0.245320859328559
0.0424 0.245326414853251
0.0424 0.245331970377942
0.0424 0.245337525902634
0.0424 0.245343081427325
0.0424 0.245348636952017
0.0424 0.245354192476708
0.0424 0.2453597480014
0.0424 0.245365303526092
0.0424 0.245370859050783
0.0424 0.245376414575475
0.0424 0.245381970100166
0.0424 0.245387525624858
0.0424 0.245393081149549
0.0424 0.245398636674241
0.0424 0.245404192198932
0.0424 0.245409747723624
0.0424 0.245415303248315
0.0424 0.245420858773007
0.0424 0.245426414297698
0.0424 0.24543196982239
0.0424 0.245437525347081
0.0424 0.245443080871773
0.0424 0.245448636396464
0.0424 0.245454191921156
0.0424 0.245459747445848
0.0424 0.245465302970539
0.0424 0.245470858495231
0.0424 0.245476414019922
0.0424 0.245481969544614
0.0424 0.245487525069305
0.0424 0.245493080593997
0.0424 0.245498636118688
0.0424 0.24550419164338
0.0424 0.245509747168071
0.0424 0.245515302692763
0.0424 0.245520858217454
0.0424 0.245526413742146
0.0424 0.245531969266837
0.0424 0.245537524791529
0.0424 0.24554308031622
0.0424 0.245548635840912
0.0424 0.245554191365604
0.0424 0.245559746890295
0.0424 0.245565302414987
0.0424 0.245570857939678
0.0424 0.24557641346437
0.0424 0.245581968989061
0.0424 0.245587524513753
0.0424 0.245593080038444
0.0424 0.245598635563136
0.0424 0.245604191087827
0.0424 0.245609746612519
0.0424 0.24561530213721
0.0424 0.245620857661902
0.0424 0.245626413186593
0.0424 0.245631968711285
0.0424 0.245637524235976
0.0424 0.245643079760668
0.0424 0.24564863528536
0.0424 0.245654190810051
0.0424 0.245659746334743
0.0424 0.245665301859434
0.0424 0.245670857384126
0.0424 0.245676412908817
0.0424 0.245681968433509
0.0424 0.2456875239582
0.0424 0.245693079482892
0.0424 0.245698635007583
0.0424 0.245704190532275
0.0424 0.245709746056966
0.0424 0.245715301581658
0.0424 0.245720857106349
0.0424 0.245726412631041
0.0424 0.245731968155732
0.0424 0.245737523680424
0.0424 0.245743079205116
0.0424 0.245748634729807
0.0424 0.245754190254499
0.0424 0.24575974577919
0.0424 0.245765301303882
0.0424 0.245770856828573
0.0424 0.245776412353265
0.0424 0.245781967877956
0.0424 0.245787523402648
0.0424 0.245793078927339
0.0424 0.245798634452031
0.0424 0.245804189976722
0.0424 0.245809745501414
0.0424 0.245815301026105
0.0424 0.245820856550797
0.0424 0.245826412075488
0.0424 0.24583196760018
0.0424 0.245837523124872
0.0424 0.245843078649563
0.0424 0.245848634174255
0.0424 0.245854189698946
0.0424 0.245859745223638
0.0424 0.245865300748329
0.0424 0.245870856273021
0.0424 0.245876411797712
0.0424 0.245881967322404
0.0424 0.245887522847095
0.0424 0.245893078371787
0.0424 0.245898633896478
0.0424 0.24590418942117
0.0424 0.245909744945861
0.0424 0.245915300470553
0.0424 0.245920855995244
0.0424 0.245926411519936
0.0424 0.245931967044628
0.0424 0.245937522569319
0.0424 0.245943078094011
0.0424 0.245948633618702
0.0424 0.245954189143394
0.0424 0.245959744668085
0.0424 0.245965300192777
0.0424 0.245970855717468
0.0424 0.24597641124216
0.0424 0.245981966766851
0.0424 0.245987522291543
0.0424 0.245993077816234
0.0424 0.245998633340926
0.0424 0.246004188865617
0.0424 0.246009744390309
0.0424 0.246015299915
0.0424 0.246020855439692
0.0424 0.246026410964384
0.0424 0.246031966489075
0.0424 0.246037522013767
0.0424 0.246043077538458
0.0424 0.24604863306315
0.0424 0.246054188587841
0.0424 0.246059744112533
0.0424 0.246065299637224
0.0424 0.246070855161916
0.0424 0.246076410686607
0.0424 0.246081966211299
0.0424 0.24608752173599
0.0424 0.246093077260682
0.0424 0.246098632785373
0.0424 0.246104188310065
0.0424 0.246109743834756
0.0424 0.246115299359448
0.0424 0.24612085488414
0.0424 0.246126410408831
0.0424 0.246131965933523
0.0424 0.246137521458214
0.0424 0.246143076982906
0.0424 0.246148632507597
0.0424 0.246154188032289
0.0424 0.24615974355698
0.0424 0.246165299081672
0.0424 0.246170854606363
0.0424 0.246176410131055
0.0424 0.246181965655746
0.0424 0.246187521180438
0.0424 0.246193076705129
0.0424 0.246198632229821
0.0424 0.246204187754512
0.0424 0.246209743279204
0.0424 0.246215298803896
0.0424 0.246220854328587
0.0424 0.246226409853279
0.0424 0.24623196537797
0.0424 0.246237520902662
0.0424 0.246243076427353
0.0424 0.246248631952045
0.0424 0.246254187476736
0.0424 0.246259743001428
0.0424 0.246265298526119
0.0424 0.246270854050811
0.0425 0.246276409575502
0.0425 0.246281965100194
0.0425 0.246287520624885
0.0425 0.246293076149577
0.0425 0.246298631674268
0.0425 0.24630418719896
0.0425 0.246309742723652
0.0425 0.246315298248343
0.0425 0.246320853773035
0.0425 0.246326409297726
0.0425 0.246331964822418
0.0425 0.246337520347109
0.0425 0.246343075871801
0.0425 0.246348631396492
0.0425 0.246354186921184
0.0425 0.246359742445875
0.0425 0.246365297970567
0.0425 0.246370853495258
0.0425 0.24637640901995
0.0425 0.246381964544641
0.0425 0.246387520069333
0.0425 0.246393075594024
0.0425 0.246398631118716
0.0425 0.246404186643408
0.0425 0.246409742168099
0.0425 0.246415297692791
0.0425 0.246420853217482
0.0425 0.246426408742174
0.0425 0.246431964266865
0.0425 0.246437519791557
0.0425 0.246443075316248
0.0425 0.24644863084094
0.0425 0.246454186365631
0.0425 0.246459741890323
0.0425 0.246465297415014
0.0425 0.246470852939706
0.0425 0.246476408464397
0.0425 0.246481963989089
0.0425 0.24648751951378
0.0425 0.246493075038472
0.0425 0.246498630563164
0.0425 0.246504186087855
0.0425 0.246509741612547
0.0425 0.246515297137238
0.0425 0.24652085266193
0.0425 0.246526408186621
0.0425 0.246531963711313
0.0425 0.246537519236004
0.0425 0.246543074760696
0.0425 0.246548630285387
0.0425 0.246554185810079
0.0425 0.24655974133477
0.0425 0.246565296859462
0.0425 0.246570852384153
0.0425 0.246576407908845
0.0425 0.246581963433536
0.0425 0.246587518958228
0.0425 0.24659307448292
0.0425 0.246598630007611
0.0425 0.246604185532303
0.0425 0.246609741056994
0.0425 0.246615296581686
0.0425 0.246620852106377
0.0425 0.246626407631069
0.0425 0.24663196315576
0.0425 0.246637518680452
0.0425 0.246643074205143
0.0425 0.246648629729835
0.0425 0.246654185254526
0.0425 0.246659740779218
0.0425 0.246665296303909
0.0425 0.246670851828601
0.0425 0.246676407353292
0.0425 0.246681962877984
0.0425 0.246687518402676
0.0425 0.246693073927367
0.0425 0.246698629452059
0.0425 0.24670418497675
0.0425 0.246709740501442
0.0425 0.246715296026133
0.0425 0.246720851550825
0.0425 0.246726407075516
0.0425 0.246731962600208
0.0425 0.246737518124899
0.0425 0.246743073649591
0.0425 0.246748629174282
0.0425 0.246754184698974
0.0425 0.246759740223665
0.0425 0.246765295748357
0.0425 0.246770851273048
0.0425 0.24677640679774
0.0425 0.246781962322432
0.0425 0.246787517847123
0.0425 0.246793073371815
0.0425 0.246798628896506
0.0425 0.246804184421198
0.0425 0.246809739945889
0.0425 0.246815295470581
0.0425 0.246820850995272
0.0425 0.246826406519964
0.0425 0.246831962044655
0.0425 0.246837517569347
0.0425 0.246843073094038
0.0425 0.24684862861873
0.0425 0.246854184143421
0.0425 0.246859739668113
0.0425 0.246865295192805
0.0425 0.246870850717496
0.0425 0.246876406242188
0.0425 0.246881961766879
0.0425 0.246887517291571
0.0425 0.246893072816262
0.0425 0.246898628340954
0.0425 0.246904183865645
0.0425 0.246909739390337
0.0425 0.246915294915028
0.0425 0.24692085043972
0.0425 0.246926405964411
0.0425 0.246931961489103
0.0425 0.246937517013794
0.0425 0.246943072538486
0.0425 0.246948628063177
0.0425 0.246954183587869
0.0425 0.246959739112561
0.0425 0.246965294637252
0.0425 0.246970850161944
0.0425 0.246976405686635
0.0425 0.246981961211327
0.0425 0.246987516736018
0.0425 0.24699307226071
0.0425 0.246998627785401
0.0425 0.247004183310093
0.0425 0.247009738834784
0.0425 0.247015294359476
0.0425 0.247020849884167
0.0425 0.247026405408859
0.0425 0.24703196093355
0.0425 0.247037516458242
0.0425 0.247043071982933
0.0425 0.247048627507625
0.0425 0.247054183032316
0.0425 0.247059738557008
0.0425 0.2470652940817
0.0425 0.247070849606391
0.0425 0.247076405131083
0.0425 0.247081960655774
0.0425 0.247087516180466
0.0425 0.247093071705157
0.0425 0.247098627229849
0.0425 0.24710418275454
0.0425 0.247109738279232
0.0425 0.247115293803923
0.0425 0.247120849328615
0.0425 0.247126404853306
0.0425 0.247131960377998
0.0425 0.247137515902689
0.0425 0.247143071427381
0.0425 0.247148626952072
0.0425 0.247154182476764
0.0425 0.247159738001456
0.0425 0.247165293526147
0.0425 0.247170849050839
0.0425 0.24717640457553
0.0425 0.247181960100222
0.0425 0.247187515624913
0.0425 0.247193071149605
0.0425 0.247198626674296
0.0425 0.247204182198988
0.0425 0.247209737723679
0.0425 0.247215293248371
0.0425 0.247220848773062
0.0425 0.247226404297754
0.0425 0.247231959822445
0.0425 0.247237515347137
0.0425 0.247243070871828
0.0425 0.24724862639652
0.0425 0.247254181921212
0.0425 0.247259737445903
0.0425 0.247265292970595
0.0425 0.247270848495286
0.0425 0.247276404019978
0.0425 0.247281959544669
0.0425 0.247287515069361
0.0425 0.247293070594052
0.0425 0.247298626118744
0.0425 0.247304181643435
0.0425 0.247309737168127
0.0425 0.247315292692818
0.0425 0.24732084821751
0.0425 0.247326403742201
0.0425 0.247331959266893
0.0425 0.247337514791584
0.0425 0.247343070316276
0.0425 0.247348625840968
0.0425 0.247354181365659
0.0425 0.247359736890351
0.0425 0.247365292415042
0.0425 0.247370847939734
0.0425 0.247376403464425
0.0425 0.247381958989117
0.0425 0.247387514513808
0.0425 0.2473930700385
0.0425 0.247398625563191
0.0425 0.247404181087883
0.0425 0.247409736612574
0.0425 0.247415292137266
0.0425 0.247420847661957
0.0425 0.247426403186649
0.0425 0.24743195871134
0.0425 0.247437514236032
0.0425 0.247443069760724
0.0425 0.247448625285415
0.0425 0.247454180810107
0.0425 0.247459736334798
0.0425 0.24746529185949
0.0425 0.247470847384181
0.0425 0.247476402908873
0.0425 0.247481958433564
0.0425 0.247487513958256
0.0425 0.247493069482947
0.0425 0.247498625007639
0.0425 0.24750418053233
0.0425 0.247509736057022
0.0425 0.247515291581713
0.0425 0.247520847106405
0.0425 0.247526402631096
0.0425 0.247531958155788
0.0425 0.24753751368048
0.0425 0.247543069205171
0.0425 0.247548624729863
0.0425 0.247554180254554
0.0425 0.247559735779246
0.0425 0.247565291303937
0.0425 0.247570846828629
0.0425 0.24757640235332
0.0425 0.247581957878012
0.0425 0.247587513402703
0.0425 0.247593068927395
0.0425 0.247598624452086
0.0425 0.247604179976778
0.0425 0.247609735501469
0.0425 0.247615291026161
0.0425 0.247620846550853
0.0425 0.247626402075544
0.0425 0.247631957600236
0.0425 0.247637513124927
0.0425 0.247643068649619
0.0425 0.24764862417431
0.0425 0.247654179699002
0.0425 0.247659735223693
0.0425 0.247665290748385
0.0425 0.247670846273076
0.0425 0.247676401797768
0.0425 0.247681957322459
0.0425 0.247687512847151
0.0425 0.247693068371842
0.0425 0.247698623896534
0.0425 0.247704179421225
0.0425 0.247709734945917
0.0425 0.247715290470609
0.0425 0.2477208459953
0.0425 0.247726401519992
0.0425 0.247731957044683
0.0425 0.247737512569375
0.0425 0.247743068094066
0.0425 0.247748623618758
0.0425 0.247754179143449
0.0425 0.247759734668141
0.0425 0.247765290192832
0.0425 0.247770845717524
0.0425 0.247776401242215
0.0425 0.247781956766907
0.0425 0.247787512291598
0.0425 0.24779306781629
0.0425 0.247798623340981
0.0425 0.247804178865673
0.0425 0.247809734390364
0.0425 0.247815289915056
0.0425 0.247820845439748
0.0425 0.247826400964439
0.0425 0.247831956489131
0.0425 0.247837512013822
0.0425 0.247843067538514
0.0425 0.247848623063205
0.0425 0.247854178587897
0.0425 0.247859734112588
0.0425 0.24786528963728
0.0425 0.247870845161971
0.0425 0.247876400686663
0.0425 0.247881956211354
0.0425 0.247887511736046
0.0425 0.247893067260737
0.0425 0.247898622785429
0.0425 0.247904178310121
0.0425 0.247909733834812
0.0425 0.247915289359504
0.0425 0.247920844884195
0.0425 0.247926400408887
0.0425 0.247931955933578
0.0425 0.24793751145827
0.0425 0.247943066982961
0.0425 0.247948622507653
0.0425 0.247954178032344
0.0425 0.247959733557036
0.0425 0.247965289081727
0.0425 0.247970844606419
0.0425 0.24797640013111
0.0425 0.247981955655802
0.0425 0.247987511180493
0.0425 0.247993066705185
0.0425 0.247998622229877
0.0425 0.248004177754568
0.0425 0.24800973327926
0.0425 0.248015288803951
0.0425 0.248020844328643
0.0425 0.248026399853334
0.0425 0.248031955378026
0.0425 0.248037510902717
0.0425 0.248043066427409
0.0425 0.2480486219521
0.0425 0.248054177476792
0.0425 0.248059733001483
0.0425 0.248065288526175
0.0425 0.248070844050866
0.0425 0.248076399575558
0.0425 0.248081955100249
0.0425 0.248087510624941
0.0425 0.248093066149633
0.0425 0.248098621674324
0.0425 0.248104177199016
0.0425 0.248109732723707
0.0425 0.248115288248399
0.0425 0.24812084377309
0.0425 0.248126399297782
0.0425 0.248131954822473
0.0425 0.248137510347165
0.0425 0.248143065871856
0.0425 0.248148621396548
0.0425 0.248154176921239
0.0425 0.248159732445931
0.0425 0.248165287970622
0.0425 0.248170843495314
0.0425 0.248176399020005
0.0425 0.248181954544697
0.0425 0.248187510069388
0.0425 0.24819306559408
0.0425 0.248198621118772
0.0425 0.248204176643463
0.0425 0.248209732168155
0.0425 0.248215287692846
0.0425 0.248220843217538
0.0425 0.248226398742229
0.0425 0.248231954266921
0.0425 0.248237509791612
0.0425 0.248243065316304
0.0425 0.248248620840995
0.0425 0.248254176365687
0.0425 0.248259731890378
0.0425 0.24826528741507
0.0425 0.248270842939761
0.0425 0.248276398464453
0.0425 0.248281953989144
0.0425 0.248287509513836
0.0425 0.248293065038528
0.0425 0.248298620563219
0.0425 0.248304176087911
0.0425 0.248309731612602
0.0425 0.248315287137294
0.0425 0.248320842661985
0.0425 0.248326398186677
0.0425 0.248331953711368
0.0425 0.24833750923606
0.0425 0.248343064760751
0.0425 0.248348620285443
0.0425 0.248354175810134
0.0425 0.248359731334826
0.0425 0.248365286859517
0.0425 0.248370842384209
0.0425 0.2483763979089
0.0425 0.248381953433592
0.0425 0.248387508958284
0.0425 0.248393064482975
0.0425 0.248398620007667
0.0425 0.248404175532358
0.0426 0.24840973105705
0.0426 0.248415286581741
0.0426 0.248420842106433
0.0426 0.248426397631124
0.0426 0.248431953155816
0.0426 0.248437508680507
0.0426 0.248443064205199
0.0426 0.24844861972989
0.0426 0.248454175254582
0.0426 0.248459730779273
0.0426 0.248465286303965
0.0426 0.248470841828656
0.0426 0.248476397353348
0.0426 0.24848195287804
0.0426 0.248487508402731
0.0426 0.248493063927423
0.0426 0.248498619452114
0.0426 0.248504174976806
0.0426 0.248509730501497
0.0426 0.248515286026189
0.0426 0.24852084155088
0.0426 0.248526397075572
0.0426 0.248531952600263
0.0426 0.248537508124955
0.0426 0.248543063649646
0.0426 0.248548619174338
0.0426 0.248554174699029
0.0426 0.248559730223721
0.0426 0.248565285748413
0.0426 0.248570841273104
0.0426 0.248576396797796
0.0426 0.248581952322487
0.0426 0.248587507847179
0.0426 0.24859306337187
0.0426 0.248598618896562
0.0426 0.248604174421253
0.0426 0.248609729945945
0.0426 0.248615285470636
0.0426 0.248620840995328
0.0426 0.248626396520019
0.0426 0.248631952044711
0.0426 0.248637507569402
0.0426 0.248643063094094
0.0426 0.248648618618785
0.0426 0.248654174143477
0.0426 0.248659729668169
0.0426 0.24866528519286
0.0426 0.248670840717552
0.0426 0.248676396242243
0.0426 0.248681951766935
0.0426 0.248687507291626
0.0426 0.248693062816318
0.0426 0.248698618341009
0.0426 0.248704173865701
0.0426 0.248709729390392
0.0426 0.248715284915084
0.0426 0.248720840439775
0.0426 0.248726395964467
0.0426 0.248731951489158
0.0426 0.24873750701385
0.0426 0.248743062538541
0.0426 0.248748618063233
0.0426 0.248754173587925
0.0426 0.248759729112616
0.0426 0.248765284637308
0.0426 0.248770840161999
0.0426 0.248776395686691
0.0426 0.248781951211382
0.0426 0.248787506736074
0.0426 0.248793062260765
0.0426 0.248798617785457
0.0426 0.248804173310148
0.0426 0.24880972883484
0.0426 0.248815284359531
0.0426 0.248820839884223
0.0426 0.248826395408914
0.0426 0.248831950933606
0.0426 0.248837506458297
0.0426 0.248843061982989
0.0426 0.248848617507681
0.0426 0.248854173032372
0.0426 0.248859728557064
0.0426 0.248865284081755
0.0426 0.248870839606447
0.0426 0.248876395131138
0.0426 0.24888195065583
0.0426 0.248887506180521
0.0426 0.248893061705213
0.0426 0.248898617229904
0.0426 0.248904172754596
0.0426 0.248909728279287
0.0426 0.248915283803979
0.0426 0.24892083932867
0.0426 0.248926394853362
0.0426 0.248931950378053
0.0426 0.248937505902745
0.0426 0.248943061427437
0.0426 0.248948616952128
0.0426 0.24895417247682
0.0426 0.248959728001511
0.0426 0.248965283526203
0.0426 0.248970839050894
0.0426 0.248976394575586
0.0426 0.248981950100277
0.0426 0.248987505624969
0.0426 0.24899306114966
0.0426 0.248998616674352
0.0426 0.249004172199043
0.0426 0.249009727723735
0.0426 0.249015283248426
0.0426 0.249020838773118
0.0426 0.249026394297809
0.0426 0.249031949822501
0.0426 0.249037505347193
0.0426 0.249043060871884
0.0426 0.249048616396576
0.0426 0.249054171921267
0.0426 0.249059727445959
0.0426 0.24906528297065
0.0426 0.249070838495342
0.0426 0.249076394020033
0.0426 0.249081949544725
0.0426 0.249087505069416
0.0426 0.249093060594108
0.0426 0.249098616118799
0.0426 0.249104171643491
0.0426 0.249109727168182
0.0426 0.249115282692874
0.0426 0.249120838217565
0.0426 0.249126393742257
0.0426 0.249131949266949
0.0426 0.24913750479164
0.0426 0.249143060316332
0.0426 0.249148615841023
0.0426 0.249154171365715
0.0426 0.249159726890406
0.0426 0.249165282415098
0.0426 0.249170837939789
0.0426 0.249176393464481
0.0426 0.249181948989172
0.0426 0.249187504513864
0.0426 0.249193060038555
0.0426 0.249198615563247
0.0426 0.249204171087938
0.0426 0.24920972661263
0.0426 0.249215282137321
0.0426 0.249220837662013
0.0426 0.249226393186705
0.0426 0.249231948711396
0.0426 0.249237504236088
0.0426 0.249243059760779
0.0426 0.249248615285471
0.0426 0.249254170810162
0.0426 0.249259726334854
0.0426 0.249265281859545
0.0426 0.249270837384237
0.0426 0.249276392908928
0.0426 0.24928194843362
0.0426 0.249287503958311
0.0426 0.249293059483003
0.0426 0.249298615007694
0.0426 0.249304170532386
0.0426 0.249309726057077
0.0426 0.249315281581769
0.0426 0.24932083710646
0.0426 0.249326392631152
0.0426 0.249331948155844
0.0426 0.249337503680535
0.0426 0.249343059205227
0.0426 0.249348614729918
0.0426 0.24935417025461
0.0426 0.249359725779301
0.0426 0.249365281303993
0.0426 0.249370836828684
0.0426 0.249376392353376
0.0426 0.249381947878067
0.0426 0.249387503402759
0.0426 0.24939305892745
0.0426 0.249398614452142
0.0426 0.249404169976833
0.0426 0.249409725501525
0.0426 0.249415281026217
0.0426 0.249420836550908
0.0426 0.2494263920756
0.0426 0.249431947600291
0.0426 0.249437503124983
0.0426 0.249443058649674
0.0426 0.249448614174366
0.0426 0.249454169699057
0.0426 0.249459725223749
0.0426 0.24946528074844
0.0426 0.249470836273132
0.0426 0.249476391797823
0.0426 0.249481947322515
0.0426 0.249487502847206
0.0426 0.249493058371898
0.0426 0.249498613896589
0.0426 0.249504169421281
0.0426 0.249509724945973
0.0426 0.249515280470664
0.0426 0.249520835995356
0.0426 0.249526391520047
0.0426 0.249531947044739
0.0426 0.24953750256943
0.0426 0.249543058094122
0.0426 0.249548613618813
0.0426 0.249554169143505
0.0426 0.249559724668196
0.0426 0.249565280192888
0.0426 0.249570835717579
0.0426 0.249576391242271
0.0426 0.249581946766962
0.0426 0.249587502291654
0.0426 0.249593057816345
0.0426 0.249598613341037
0.0426 0.249604168865729
0.0426 0.24960972439042
0.0426 0.249615279915112
0.0426 0.249620835439803
0.0426 0.249626390964495
0.0426 0.249631946489186
0.0426 0.249637502013878
0.0426 0.249643057538569
0.0426 0.249648613063261
0.0426 0.249654168587952
0.0426 0.249659724112644
0.0426 0.249665279637335
0.0426 0.249670835162027
0.0426 0.249676390686718
0.0426 0.24968194621141
0.0426 0.249687501736101
0.0426 0.249693057260793
0.0426 0.249698612785485
0.0426 0.249704168310176
0.0426 0.249709723834868
0.0426 0.249715279359559
0.0426 0.249720834884251
0.0426 0.249726390408942
0.0426 0.249731945933634
0.0426 0.249737501458325
0.0426 0.249743056983017
0.0426 0.249748612507708
0.0426 0.2497541680324
0.0426 0.249759723557091
0.0426 0.249765279081783
0.0426 0.249770834606474
0.0426 0.249776390131166
0.0426 0.249781945655857
0.0426 0.249787501180549
0.0426 0.249793056705241
0.0426 0.249798612229932
0.0426 0.249804167754624
0.0426 0.249809723279315
0.0426 0.249815278804007
0.0426 0.249820834328698
0.0426 0.24982638985339
0.0426 0.249831945378081
0.0426 0.249837500902773
0.0426 0.249843056427464
0.0426 0.249848611952156
0.0426 0.249854167476847
0.0426 0.249859723001539
0.0426 0.24986527852623
0.0426 0.249870834050922
0.0426 0.249876389575613
0.0426 0.249881945100305
0.0426 0.249887500624997
0.0426 0.249893056149688
0.0426 0.24989861167438
0.0426 0.249904167199071
0.0426 0.249909722723763
0.0426 0.249915278248454
0.0426 0.249920833773146
0.0426 0.249926389297837
0.0426 0.249931944822529
0.0426 0.24993750034722
0.0426 0.249943055871912
0.0426 0.249948611396603
0.0426 0.249954166921295
0.0426 0.249959722445986
0.0426 0.249965277970678
0.0426 0.249970833495369
0.0426 0.249976389020061
0.0426 0.249981944544753
0.0426 0.249987500069444
0.0426 0.249993055594136
0.0426 0.249998611118827
0.0426 0.250004166643519
0.0426 0.25000972216821
0.0426 0.250015277692902
0.0426 0.250020833217593
0.0426 0.250026388742285
0.0426 0.250031944266976
0.0426 0.250037499791668
0.0426 0.250043055316359
0.0426 0.250048610841051
0.0426 0.250054166365742
0.0426 0.250059721890434
0.0426 0.250065277415125
0.0426 0.250070832939817
0.0426 0.250076388464509
0.0426 0.2500819439892
0.0426 0.250087499513892
0.0426 0.250093055038583
0.0426 0.250098610563275
0.0426 0.250104166087966
0.0426 0.250109721612658
0.0426 0.250115277137349
0.0426 0.250120832662041
0.0426 0.250126388186732
0.0426 0.250131943711424
0.0426 0.250137499236115
0.0426 0.250143054760807
0.0426 0.250148610285498
0.0426 0.25015416581019
0.0426 0.250159721334881
0.0426 0.250165276859573
0.0426 0.250170832384265
0.0426 0.250176387908956
0.0426 0.250181943433648
0.0426 0.250187498958339
0.0426 0.250193054483031
0.0426 0.250198610007722
0.0426 0.250204165532414
0.0426 0.250209721057105
0.0426 0.250215276581797
0.0426 0.250220832106488
0.0426 0.25022638763118
0.0426 0.250231943155871
0.0426 0.250237498680563
0.0426 0.250243054205254
0.0426 0.250248609729946
0.0426 0.250254165254637
0.0426 0.250259720779329
0.0426 0.250265276304021
0.0426 0.250270831828712
0.0426 0.250276387353404
0.0426 0.250281942878095
0.0426 0.250287498402787
0.0426 0.250293053927478
0.0426 0.25029860945217
0.0426 0.250304164976861
0.0426 0.250309720501553
0.0426 0.250315276026244
0.0426 0.250320831550936
0.0426 0.250326387075627
0.0426 0.250331942600319
0.0426 0.25033749812501
0.0426 0.250343053649702
0.0426 0.250348609174393
0.0426 0.250354164699085
0.0426 0.250359720223777
0.0426 0.250365275748468
0.0426 0.25037083127316
0.0426 0.250376386797851
0.0426 0.250381942322543
0.0426 0.250387497847234
0.0426 0.250393053371926
0.0426 0.250398608896617
0.0426 0.250404164421309
0.0426 0.250409719946
0.0426 0.250415275470692
0.0426 0.250420830995383
0.0426 0.250426386520075
0.0426 0.250431942044766
0.0426 0.250437497569458
0.0426 0.250443053094149
0.0426 0.250448608618841
0.0426 0.250454164143533
0.0426 0.250459719668224
0.0426 0.250465275192916
0.0426 0.250470830717607
0.0427 0.250476386242299
0.0427 0.25048194176699
0.0427 0.250487497291682
0.0427 0.250493052816373
0.0427 0.250498608341065
0.0427 0.250504163865756
0.0427 0.250509719390448
0.0427 0.250515274915139
0.0427 0.250520830439831
0.0427 0.250526385964522
0.0427 0.250531941489214
0.0427 0.250537497013905
0.0427 0.250543052538597
0.0427 0.250548608063289
0.0427 0.25055416358798
0.0427 0.250559719112672
0.0427 0.250565274637363
0.0427 0.250570830162055
0.0427 0.250576385686746
0.0427 0.250581941211438
0.0427 0.250587496736129
0.0427 0.250593052260821
0.0427 0.250598607785512
0.0427 0.250604163310204
0.0427 0.250609718834895
0.0427 0.250615274359587
0.0427 0.250620829884278
0.0427 0.25062638540897
0.0427 0.250631940933661
0.0427 0.250637496458353
0.0427 0.250643051983045
0.0427 0.250648607507736
0.0427 0.250654163032428
0.0427 0.250659718557119
0.0427 0.250665274081811
0.0427 0.250670829606502
0.0427 0.250676385131194
0.0427 0.250681940655885
0.0427 0.250687496180577
0.0427 0.250693051705268
0.0427 0.25069860722996
0.0427 0.250704162754651
0.0427 0.250709718279343
0.0427 0.250715273804034
0.0427 0.250720829328726
0.0427 0.250726384853417
0.0427 0.250731940378109
0.0427 0.250737495902801
0.0427 0.250743051427492
0.0427 0.250748606952184
0.0427 0.250754162476875
0.0427 0.250759718001567
0.0427 0.250765273526258
0.0427 0.25077082905095
0.0427 0.250776384575641
0.0427 0.250781940100333
0.0427 0.250787495625024
0.0427 0.250793051149716
0.0427 0.250798606674407
0.0427 0.250804162199099
0.0427 0.25080971772379
0.0427 0.250815273248482
0.0427 0.250820828773173
0.0427 0.250826384297865
0.0427 0.250831939822557
0.0427 0.250837495347248
0.0427 0.25084305087194
0.0427 0.250848606396631
0.0427 0.250854161921323
0.0427 0.250859717446014
0.0427 0.250865272970706
0.0427 0.250870828495397
0.0427 0.250876384020089
0.0427 0.25088193954478
0.0427 0.250887495069472
0.0427 0.250893050594163
0.0427 0.250898606118855
0.0427 0.250904161643546
0.0427 0.250909717168238
0.0427 0.25091527269293
0.0427 0.250920828217621
0.0427 0.250926383742313
0.0427 0.250931939267004
0.0427 0.250937494791696
0.0427 0.250943050316387
0.0427 0.250948605841079
0.0427 0.25095416136577
0.0427 0.250959716890462
0.0427 0.250965272415153
0.0427 0.250970827939845
0.0427 0.250976383464536
0.0427 0.250981938989228
0.0427 0.250987494513919
0.0427 0.250993050038611
0.0427 0.250998605563302
0.0427 0.251004161087994
0.0427 0.251009716612686
0.0427 0.251015272137377
0.0427 0.251020827662069
0.0427 0.25102638318676
0.0427 0.251031938711452
0.0427 0.251037494236143
0.0427 0.251043049760835
0.0427 0.251048605285526
0.0427 0.251054160810218
0.0427 0.251059716334909
0.0427 0.251065271859601
0.0427 0.251070827384292
0.0427 0.251076382908984
0.0427 0.251081938433675
0.0427 0.251087493958367
0.0427 0.251093049483058
0.0427 0.25109860500775
0.0427 0.251104160532442
0.0427 0.251109716057133
0.0427 0.251115271581825
0.0427 0.251120827106516
0.0427 0.251126382631208
0.0427 0.251131938155899
0.0427 0.251137493680591
0.0427 0.251143049205282
0.0427 0.251148604729974
0.0427 0.251154160254665
0.0427 0.251159715779357
0.0427 0.251165271304048
0.0427 0.25117082682874
0.0427 0.251176382353431
0.0427 0.251181937878123
0.0427 0.251187493402814
0.0427 0.251193048927506
0.0427 0.251198604452197
0.0427 0.251204159976889
0.0427 0.25120971550158
0.0427 0.251215271026272
0.0427 0.251220826550964
0.0427 0.251226382075655
0.0427 0.251231937600347
0.0427 0.251237493125038
0.0427 0.25124304864973
0.0427 0.251248604174421
0.0427 0.251254159699113
0.0427 0.251259715223804
0.0427 0.251265270748496
0.0427 0.251270826273187
0.0427 0.251276381797879
0.0427 0.25128193732257
0.0427 0.251287492847262
0.0427 0.251293048371953
0.0427 0.251298603896645
0.0427 0.251304159421337
0.0427 0.251309714946028
0.0427 0.25131527047072
0.0427 0.251320825995411
0.0427 0.251326381520103
0.0427 0.251331937044794
0.0427 0.251337492569486
0.0427 0.251343048094177
0.0427 0.251348603618869
0.0427 0.25135415914356
0.0427 0.251359714668252
0.0427 0.251365270192943
0.0427 0.251370825717635
0.0427 0.251376381242326
0.0427 0.251381936767018
0.0427 0.251387492291709
0.0427 0.251393047816401
0.0427 0.251398603341093
0.0427 0.251404158865784
0.0427 0.251409714390476
0.0427 0.251415269915167
0.0427 0.251420825439859
0.0427 0.25142638096455
0.0427 0.251431936489242
0.0427 0.251437492013933
0.0427 0.251443047538625
0.0427 0.251448603063316
0.0427 0.251454158588008
0.0427 0.251459714112699
0.0427 0.251465269637391
0.0427 0.251470825162082
0.0427 0.251476380686774
0.0427 0.251481936211465
0.0427 0.251487491736157
0.0427 0.251493047260849
0.0427 0.25149860278554
0.0427 0.251504158310232
0.0427 0.251509713834923
0.0427 0.251515269359615
0.0427 0.251520824884306
0.0427 0.251526380408998
0.0427 0.251531935933689
0.0427 0.251537491458381
0.0427 0.251543046983072
0.0427 0.251548602507764
0.0427 0.251554158032455
0.0427 0.251559713557147
0.0427 0.251565269081838
0.0427 0.25157082460653
0.0427 0.251576380131222
0.0427 0.251581935655913
0.0427 0.251587491180605
0.0427 0.251593046705296
0.0427 0.251598602229988
0.0427 0.251604157754679
0.0427 0.251609713279371
0.0427 0.251615268804062
0.0427 0.251620824328754
0.0427 0.251626379853445
0.0427 0.251631935378137
0.0427 0.251637490902828
0.0427 0.25164304642752
0.0427 0.251648601952211
0.0427 0.251654157476903
0.0427 0.251659713001594
0.0427 0.251665268526286
0.0427 0.251670824050978
0.0427 0.251676379575669
0.0427 0.251681935100361
0.0427 0.251687490625052
0.0427 0.251693046149744
0.0427 0.251698601674435
0.0427 0.251704157199127
0.0427 0.251709712723818
0.0427 0.25171526824851
0.0427 0.251720823773201
0.0427 0.251726379297893
0.0427 0.251731934822584
0.0427 0.251737490347276
0.0427 0.251743045871967
0.0427 0.251748601396659
0.0427 0.25175415692135
0.0427 0.251759712446042
0.0427 0.251765267970734
0.0427 0.251770823495425
0.0427 0.251776379020117
0.0427 0.251781934544808
0.0427 0.2517874900695
0.0427 0.251793045594191
0.0427 0.251798601118883
0.0427 0.251804156643574
0.0427 0.251809712168266
0.0427 0.251815267692957
0.0427 0.251820823217649
0.0427 0.25182637874234
0.0427 0.251831934267032
0.0427 0.251837489791723
0.0427 0.251843045316415
0.0427 0.251848600841106
0.0427 0.251854156365798
0.0427 0.25185971189049
0.0427 0.251865267415181
0.0427 0.251870822939873
0.0427 0.251876378464564
0.0427 0.251881933989256
0.0427 0.251887489513947
0.0427 0.251893045038639
0.0427 0.25189860056333
0.0427 0.251904156088022
0.0427 0.251909711612713
0.0427 0.251915267137405
0.0427 0.251920822662096
0.0427 0.251926378186788
0.0427 0.251931933711479
0.0427 0.251937489236171
0.0427 0.251943044760862
0.0427 0.251948600285554
0.0427 0.251954155810245
0.0427 0.251959711334937
0.0427 0.251965266859629
0.0427 0.25197082238432
0.0427 0.251976377909012
0.0427 0.251981933433703
0.0427 0.251987488958395
0.0427 0.251993044483086
0.0427 0.251998600007778
0.0427 0.252004155532469
0.0427 0.252009711057161
0.0427 0.252015266581852
0.0427 0.252020822106544
0.0427 0.252026377631235
0.0427 0.252031933155927
0.0427 0.252037488680618
0.0427 0.25204304420531
0.0427 0.252048599730001
0.0427 0.252054155254693
0.0427 0.252059710779385
0.0427 0.252065266304076
0.0427 0.252070821828768
0.0427 0.252076377353459
0.0427 0.252081932878151
0.0427 0.252087488402842
0.0427 0.252093043927534
0.0427 0.252098599452225
0.0427 0.252104154976917
0.0427 0.252109710501608
0.0427 0.2521152660263
0.0427 0.252120821550991
0.0427 0.252126377075683
0.0427 0.252131932600374
0.0427 0.252137488125066
0.0427 0.252143043649757
0.0427 0.252148599174449
0.0427 0.252154154699141
0.0427 0.252159710223832
0.0427 0.252165265748524
0.0427 0.252170821273215
0.0427 0.252176376797907
0.0427 0.252181932322598
0.0427 0.25218748784729
0.0427 0.252193043371981
0.0427 0.252198598896673
0.0427 0.252204154421364
0.0427 0.252209709946056
0.0427 0.252215265470747
0.0427 0.252220820995439
0.0427 0.25222637652013
0.0427 0.252231932044822
0.0427 0.252237487569513
0.0427 0.252243043094205
0.0427 0.252248598618897
0.0427 0.252254154143588
0.0427 0.25225970966828
0.0427 0.252265265192971
0.0427 0.252270820717663
0.0427 0.252276376242354
0.0427 0.252281931767046
0.0427 0.252287487291737
0.0427 0.252293042816429
0.0427 0.25229859834112
0.0427 0.252304153865812
0.0427 0.252309709390503
0.0427 0.252315264915195
0.0427 0.252320820439886
0.0427 0.252326375964578
0.0427 0.252331931489269
0.0427 0.252337487013961
0.0427 0.252343042538653
0.0427 0.252348598063344
0.0427 0.252354153588036
0.0427 0.252359709112727
0.0427 0.252365264637419
0.0427 0.25237082016211
0.0427 0.252376375686802
0.0427 0.252381931211493
0.0427 0.252387486736185
0.0427 0.252393042260876
0.0427 0.252398597785568
0.0427 0.252404153310259
0.0427 0.252409708834951
0.0427 0.252415264359642
0.0427 0.252420819884334
0.0427 0.252426375409025
0.0427 0.252431930933717
0.0427 0.252437486458409
0.0427 0.2524430419831
0.0427 0.252448597507792
0.0427 0.252454153032483
0.0427 0.252459708557175
0.0427 0.252465264081866
0.0427 0.252470819606558
0.0427 0.252476375131249
0.0427 0.252481930655941
0.0427 0.252487486180632
0.0427 0.252493041705324
0.0428 0.252498597230015
0.0428 0.252504152754707
0.0428 0.252509708279398
0.0428 0.25251526380409
0.0428 0.252520819328782
0.0428 0.252526374853473
0.0428 0.252531930378165
0.0428 0.252537485902856
0.0428 0.252543041427548
0.0428 0.252548596952239
0.0428 0.252554152476931
0.0428 0.252559708001622
0.0428 0.252565263526314
0.0428 0.252570819051005
0.0428 0.252576374575697
0.0428 0.252581930100388
0.0428 0.25258748562508
0.0428 0.252593041149771
0.0428 0.252598596674463
0.0428 0.252604152199154
0.0428 0.252609707723846
0.0428 0.252615263248538
0.0428 0.252620818773229
0.0428 0.252626374297921
0.0428 0.252631929822612
0.0428 0.252637485347304
0.0428 0.252643040871995
0.0428 0.252648596396687
0.0428 0.252654151921378
0.0428 0.25265970744607
0.0428 0.252665262970761
0.0428 0.252670818495453
0.0428 0.252676374020144
0.0428 0.252681929544836
0.0428 0.252687485069527
0.0428 0.252693040594219
0.0428 0.25269859611891
0.0428 0.252704151643602
0.0428 0.252709707168293
0.0428 0.252715262692985
0.0428 0.252720818217677
0.0428 0.252726373742368
0.0428 0.25273192926706
0.0428 0.252737484791751
0.0428 0.252743040316443
0.0428 0.252748595841134
0.0428 0.252754151365826
0.0428 0.252759706890517
0.0428 0.252765262415209
0.0428 0.2527708179399
0.0428 0.252776373464592
0.0428 0.252781928989283
0.0428 0.252787484513975
0.0428 0.252793040038666
0.0428 0.252798595563358
0.0428 0.252804151088049
0.0428 0.252809706612741
0.0428 0.252815262137433
0.0428 0.252820817662124
0.0428 0.252826373186816
0.0428 0.252831928711507
0.0428 0.252837484236199
0.0428 0.25284303976089
0.0428 0.252848595285582
0.0428 0.252854150810273
0.0428 0.252859706334965
0.0428 0.252865261859656
0.0428 0.252870817384348
0.0428 0.252876372909039
0.0428 0.252881928433731
0.0428 0.252887483958422
0.0428 0.252893039483114
0.0428 0.252898595007806
0.0428 0.252904150532497
0.0428 0.252909706057189
0.0428 0.25291526158188
0.0428 0.252920817106572
0.0428 0.252926372631263
0.0428 0.252931928155955
0.0428 0.252937483680646
0.0428 0.252943039205338
0.0428 0.252948594730029
0.0428 0.252954150254721
0.0428 0.252959705779412
0.0428 0.252965261304104
0.0428 0.252970816828795
0.0428 0.252976372353487
0.0428 0.252981927878178
0.0428 0.25298748340287
0.0428 0.252993038927562
0.0428 0.252998594452253
0.0428 0.253004149976945
0.0428 0.253009705501636
0.0428 0.253015261026328
0.0428 0.253020816551019
0.0428 0.253026372075711
0.0428 0.253031927600402
0.0428 0.253037483125094
0.0428 0.253043038649785
0.0428 0.253048594174477
0.0428 0.253054149699168
0.0428 0.25305970522386
0.0428 0.253065260748551
0.0428 0.253070816273243
0.0428 0.253076371797934
0.0428 0.253081927322626
0.0428 0.253087482847318
0.0428 0.253093038372009
0.0428 0.253098593896701
0.0428 0.253104149421392
0.0428 0.253109704946084
0.0428 0.253115260470775
0.0428 0.253120815995467
0.0428 0.253126371520158
0.0428 0.25313192704485
0.0428 0.253137482569541
0.0428 0.253143038094233
0.0428 0.253148593618924
0.0428 0.253154149143616
0.0428 0.253159704668307
0.0428 0.253165260192999
0.0428 0.25317081571769
0.0428 0.253176371242382
0.0428 0.253181926767074
0.0428 0.253187482291765
0.0428 0.253193037816457
0.0428 0.253198593341148
0.0428 0.25320414886584
0.0428 0.253209704390531
0.0428 0.253215259915223
0.0428 0.253220815439914
0.0428 0.253226370964606
0.0428 0.253231926489297
0.0428 0.253237482013989
0.0428 0.25324303753868
0.0428 0.253248593063372
0.0428 0.253254148588063
0.0428 0.253259704112755
0.0428 0.253265259637446
0.0428 0.253270815162138
0.0428 0.25327637068683
0.0428 0.253281926211521
0.0428 0.253287481736213
0.0428 0.253293037260904
0.0428 0.253298592785596
0.0428 0.253304148310287
0.0428 0.253309703834979
0.0428 0.25331525935967
0.0428 0.253320814884362
0.0428 0.253326370409053
0.0428 0.253331925933745
0.0428 0.253337481458436
0.0428 0.253343036983128
0.0428 0.253348592507819
0.0428 0.253354148032511
0.0428 0.253359703557202
0.0428 0.253365259081894
0.0428 0.253370814606586
0.0428 0.253376370131277
0.0428 0.253381925655969
0.0428 0.25338748118066
0.0428 0.253393036705352
0.0428 0.253398592230043
0.0428 0.253404147754735
0.0428 0.253409703279426
0.0428 0.253415258804118
0.0428 0.253420814328809
0.0428 0.253426369853501
0.0428 0.253431925378192
0.0428 0.253437480902884
0.0428 0.253443036427575
0.0428 0.253448591952267
0.0428 0.253454147476958
0.0428 0.25345970300165
0.0428 0.253465258526342
0.0428 0.253470814051033
0.0428 0.253476369575725
0.0428 0.253481925100416
0.0428 0.253487480625108
0.0428 0.253493036149799
0.0428 0.253498591674491
0.0428 0.253504147199182
0.0428 0.253509702723874
0.0428 0.253515258248565
0.0428 0.253520813773257
0.0428 0.253526369297948
0.0428 0.25353192482264
0.0428 0.253537480347331
0.0428 0.253543035872023
0.0428 0.253548591396714
0.0428 0.253554146921406
0.0428 0.253559702446098
0.0428 0.253565257970789
0.0428 0.253570813495481
0.0428 0.253576369020172
0.0428 0.253581924544864
0.0428 0.253587480069555
0.0428 0.253593035594247
0.0428 0.253598591118938
0.0428 0.25360414664363
0.0428 0.253609702168321
0.0428 0.253615257693013
0.0428 0.253620813217704
0.0428 0.253626368742396
0.0428 0.253631924267087
0.0428 0.253637479791779
0.0428 0.25364303531647
0.0428 0.253648590841162
0.0428 0.253654146365854
0.0428 0.253659701890545
0.0428 0.253665257415237
0.0428 0.253670812939928
0.0428 0.25367636846462
0.0428 0.253681923989311
0.0428 0.253687479514003
0.0428 0.253693035038694
0.0428 0.253698590563386
0.0428 0.253704146088077
0.0428 0.253709701612769
0.0428 0.25371525713746
0.0428 0.253720812662152
0.0428 0.253726368186843
0.0428 0.253731923711535
0.0428 0.253737479236226
0.0428 0.253743034760918
0.0428 0.25374859028561
0.0428 0.253754145810301
0.0428 0.253759701334993
0.0428 0.253765256859684
0.0428 0.253770812384376
0.0428 0.253776367909067
0.0428 0.253781923433759
0.0428 0.25378747895845
0.0428 0.253793034483142
0.0428 0.253798590007833
0.0428 0.253804145532525
0.0428 0.253809701057216
0.0428 0.253815256581908
0.0428 0.253820812106599
0.0428 0.253826367631291
0.0428 0.253831923155982
0.0428 0.253837478680674
0.0428 0.253843034205366
0.0428 0.253848589730057
0.0428 0.253854145254749
0.0428 0.25385970077944
0.0428 0.253865256304132
0.0428 0.253870811828823
0.0428 0.253876367353515
0.0428 0.253881922878206
0.0428 0.253887478402898
0.0428 0.253893033927589
0.0428 0.253898589452281
0.0428 0.253904144976972
0.0428 0.253909700501664
0.0428 0.253915256026355
0.0428 0.253920811551047
0.0428 0.253926367075738
0.0428 0.25393192260043
0.0428 0.253937478125122
0.0428 0.253943033649813
0.0428 0.253948589174505
0.0428 0.253954144699196
0.0428 0.253959700223888
0.0428 0.253965255748579
0.0428 0.253970811273271
0.0428 0.253976366797962
0.0428 0.253981922322654
0.0428 0.253987477847345
0.0428 0.253993033372037
0.0428 0.253998588896728
0.0428 0.25400414442142
0.0428 0.254009699946111
0.0428 0.254015255470803
0.0428 0.254020810995494
0.0428 0.254026366520186
0.0428 0.254031922044878
0.0428 0.254037477569569
0.0428 0.254043033094261
0.0428 0.254048588618952
0.0428 0.254054144143644
0.0428 0.254059699668335
0.0428 0.254065255193027
0.0428 0.254070810717718
0.0428 0.25407636624241
0.0428 0.254081921767101
0.0428 0.254087477291793
0.0428 0.254093032816484
0.0428 0.254098588341176
0.0428 0.254104143865867
0.0428 0.254109699390559
0.0428 0.25411525491525
0.0428 0.254120810439942
0.0428 0.254126365964634
0.0428 0.254131921489325
0.0428 0.254137477014017
0.0428 0.254143032538708
0.0428 0.2541485880634
0.0428 0.254154143588091
0.0428 0.254159699112783
0.0428 0.254165254637474
0.0428 0.254170810162166
0.0428 0.254176365686857
0.0428 0.254181921211549
0.0428 0.25418747673624
0.0428 0.254193032260932
0.0428 0.254198587785623
0.0428 0.254204143310315
0.0428 0.254209698835006
0.0428 0.254215254359698
0.0428 0.254220809884389
0.0428 0.254226365409081
0.0428 0.254231920933773
0.0428 0.254237476458464
0.0428 0.254243031983156
0.0428 0.254248587507847
0.0428 0.254254143032539
0.0428 0.25425969855723
0.0428 0.254265254081922
0.0428 0.254270809606613
0.0428 0.254276365131305
0.0428 0.254281920655996
0.0428 0.254287476180688
0.0428 0.254293031705379
0.0428 0.254298587230071
0.0428 0.254304142754762
0.0428 0.254309698279454
0.0428 0.254315253804146
0.0428 0.254320809328837
0.0428 0.254326364853529
0.0428 0.25433192037822
0.0428 0.254337475902912
0.0428 0.254343031427603
0.0428 0.254348586952295
0.0428 0.254354142476986
0.0428 0.254359698001678
0.0428 0.254365253526369
0.0428 0.254370809051061
0.0428 0.254376364575752
0.0428 0.254381920100444
0.0428 0.254387475625135
0.0428 0.254393031149827
0.0428 0.254398586674518
0.0428 0.25440414219921
0.0428 0.254409697723902
0.0428 0.254415253248593
0.0428 0.254420808773285
0.0428 0.254426364297976
0.0428 0.254431919822668
0.0428 0.254437475347359
0.0428 0.254443030872051
0.0428 0.254448586396742
0.0428 0.254454141921434
0.0428 0.254459697446125
0.0428 0.254465252970817
0.0428 0.254470808495508
0.0428 0.2544763640202
0.0428 0.254481919544891
0.0428 0.254487475069583
0.0428 0.254493030594274
0.0428 0.254498586118966
0.0428 0.254504141643658
0.0428 0.254509697168349
0.0428 0.254515252693041
0.0428 0.254520808217732
0.0428 0.254526363742424
0.0428 0.254531919267115
0.0428 0.254537474791807
0.0428 0.254543030316498
0.0428 0.25454858584119
0.0429 0.254554141365881
0.0429 0.254559696890573
0.0429 0.254565252415264
0.0429 0.254570807939956
0.0429 0.254576363464647
0.0429 0.254581918989339
0.0429 0.254587474514031
0.0429 0.254593030038722
0.0429 0.254598585563414
0.0429 0.254604141088105
0.0429 0.254609696612797
0.0429 0.254615252137488
0.0429 0.25462080766218
0.0429 0.254626363186871
0.0429 0.254631918711563
0.0429 0.254637474236254
0.0429 0.254643029760946
0.0429 0.254648585285637
0.0429 0.254654140810329
0.0429 0.25465969633502
0.0429 0.254665251859712
0.0429 0.254670807384403
0.0429 0.254676362909095
0.0429 0.254681918433787
0.0429 0.254687473958478
0.0429 0.25469302948317
0.0429 0.254698585007861
0.0429 0.254704140532553
0.0429 0.254709696057244
0.0429 0.254715251581936
0.0429 0.254720807106627
0.0429 0.254726362631319
0.0429 0.25473191815601
0.0429 0.254737473680702
0.0429 0.254743029205393
0.0429 0.254748584730085
0.0429 0.254754140254776
0.0429 0.254759695779468
0.0429 0.254765251304159
0.0429 0.254770806828851
0.0429 0.254776362353543
0.0429 0.254781917878234
0.0429 0.254787473402926
0.0429 0.254793028927617
0.0429 0.254798584452309
0.0429 0.254804139977
0.0429 0.254809695501692
0.0429 0.254815251026383
0.0429 0.254820806551075
0.0429 0.254826362075766
0.0429 0.254831917600458
0.0429 0.254837473125149
0.0429 0.254843028649841
0.0429 0.254848584174532
0.0429 0.254854139699224
0.0429 0.254859695223915
0.0429 0.254865250748607
0.0429 0.254870806273299
0.0429 0.25487636179799
0.0429 0.254881917322682
0.0429 0.254887472847373
0.0429 0.254893028372065
0.0429 0.254898583896756
0.0429 0.254904139421448
0.0429 0.254909694946139
0.0429 0.254915250470831
0.0429 0.254920805995522
0.0429 0.254926361520214
0.0429 0.254931917044905
0.0429 0.254937472569597
0.0429 0.254943028094288
0.0429 0.25494858361898
0.0429 0.254954139143671
0.0429 0.254959694668363
0.0429 0.254965250193054
0.0429 0.254970805717746
0.0429 0.254976361242438
0.0429 0.254981916767129
0.0429 0.254987472291821
0.0429 0.254993027816512
0.0429 0.254998583341204
0.0429 0.255004138865895
0.0429 0.255009694390587
0.0429 0.255015249915278
0.0429 0.25502080543997
0.0429 0.255026360964661
0.0429 0.255031916489353
0.0429 0.255037472014044
0.0429 0.255043027538736
0.0429 0.255048583063427
0.0429 0.255054138588119
0.0429 0.25505969411281
0.0429 0.255065249637502
0.0429 0.255070805162194
0.0429 0.255076360686885
0.0429 0.255081916211577
0.0429 0.255087471736268
0.0429 0.25509302726096
0.0429 0.255098582785651
0.0429 0.255104138310343
0.0429 0.255109693835034
0.0429 0.255115249359726
0.0429 0.255120804884417
0.0429 0.255126360409109
0.0429 0.2551319159338
0.0429 0.255137471458492
0.0429 0.255143026983183
0.0429 0.255148582507875
0.0429 0.255154138032566
0.0429 0.255159693557258
0.0429 0.25516524908195
0.0429 0.255170804606641
0.0429 0.255176360131333
0.0429 0.255181915656024
0.0429 0.255187471180716
0.0429 0.255193026705407
0.0429 0.255198582230099
0.0429 0.25520413775479
0.0429 0.255209693279482
0.0429 0.255215248804173
0.0429 0.255220804328865
0.0429 0.255226359853556
0.0429 0.255231915378248
0.0429 0.255237470902939
0.0429 0.255243026427631
0.0429 0.255248581952322
0.0429 0.255254137477014
0.0429 0.255259693001706
0.0429 0.255265248526397
0.0429 0.255270804051089
0.0429 0.25527635957578
0.0429 0.255281915100472
0.0429 0.255287470625163
0.0429 0.255293026149855
0.0429 0.255298581674546
0.0429 0.255304137199238
0.0429 0.255309692723929
0.0429 0.255315248248621
0.0429 0.255320803773312
0.0429 0.255326359298004
0.0429 0.255331914822695
0.0429 0.255337470347387
0.0429 0.255343025872078
0.0429 0.25534858139677
0.0429 0.255354136921462
0.0429 0.255359692446153
0.0429 0.255365247970845
0.0429 0.255370803495536
0.0429 0.255376359020228
0.0429 0.255381914544919
0.0429 0.255387470069611
0.0429 0.255393025594302
0.0429 0.255398581118994
0.0429 0.255404136643685
0.0429 0.255409692168377
0.0429 0.255415247693068
0.0429 0.25542080321776
0.0429 0.255426358742451
0.0429 0.255431914267143
0.0429 0.255437469791834
0.0429 0.255443025316526
0.0429 0.255448580841218
0.0429 0.255454136365909
0.0429 0.255459691890601
0.0429 0.255465247415292
0.0429 0.255470802939984
0.0429 0.255476358464675
0.0429 0.255481913989367
0.0429 0.255487469514058
0.0429 0.25549302503875
0.0429 0.255498580563441
0.0429 0.255504136088133
0.0429 0.255509691612824
0.0429 0.255515247137516
0.0429 0.255520802662207
0.0429 0.255526358186899
0.0429 0.255531913711591
0.0429 0.255537469236282
0.0429 0.255543024760974
0.0429 0.255548580285665
0.0429 0.255554135810357
0.0429 0.255559691335048
0.0429 0.25556524685974
0.0429 0.255570802384431
0.0429 0.255576357909123
0.0429 0.255581913433814
0.0429 0.255587468958506
0.0429 0.255593024483197
0.0429 0.255598580007889
0.0429 0.25560413553258
0.0429 0.255609691057272
0.0429 0.255615246581963
0.0429 0.255620802106655
0.0429 0.255626357631347
0.0429 0.255631913156038
0.0429 0.25563746868073
0.0429 0.255643024205421
0.0429 0.255648579730113
0.0429 0.255654135254804
0.0429 0.255659690779496
0.0429 0.255665246304187
0.0429 0.255670801828879
0.0429 0.25567635735357
0.0429 0.255681912878262
0.0429 0.255687468402953
0.0429 0.255693023927645
0.0429 0.255698579452336
0.0429 0.255704134977028
0.0429 0.255709690501719
0.0429 0.255715246026411
0.0429 0.255720801551102
0.0429 0.255726357075794
0.0429 0.255731912600486
0.0429 0.255737468125177
0.0429 0.255743023649869
0.0429 0.25574857917456
0.0429 0.255754134699252
0.0429 0.255759690223943
0.0429 0.255765245748635
0.0429 0.255770801273326
0.0429 0.255776356798018
0.0429 0.255781912322709
0.0429 0.255787467847401
0.0429 0.255793023372092
0.0429 0.255798578896784
0.0429 0.255804134421475
0.0429 0.255809689946167
0.0429 0.255815245470858
0.0429 0.25582080099555
0.0429 0.255826356520242
0.0429 0.255831912044933
0.0429 0.255837467569625
0.0429 0.255843023094316
0.0429 0.255848578619008
0.0429 0.255854134143699
0.0429 0.255859689668391
0.0429 0.255865245193082
0.0429 0.255870800717774
0.0429 0.255876356242465
0.0429 0.255881911767157
0.0429 0.255887467291848
0.0429 0.25589302281654
0.0429 0.255898578341231
0.0429 0.255904133865923
0.0429 0.255909689390614
0.0429 0.255915244915306
0.0429 0.255920800439998
0.0429 0.255926355964689
0.0429 0.255931911489381
0.0429 0.255937467014072
0.0429 0.255943022538764
0.0429 0.255948578063455
0.0429 0.255954133588147
0.0429 0.255959689112838
0.0429 0.25596524463753
0.0429 0.255970800162221
0.0429 0.255976355686913
0.0429 0.255981911211604
0.0429 0.255987466736296
0.0429 0.255993022260987
0.0429 0.255998577785679
0.0429 0.25600413331037
0.0429 0.256009688835062
0.0429 0.256015244359754
0.0429 0.256020799884445
0.0429 0.256026355409137
0.0429 0.256031910933828
0.0429 0.25603746645852
0.0429 0.256043021983211
0.0429 0.256048577507903
0.0429 0.256054133032594
0.0429 0.256059688557286
0.0429 0.256065244081977
0.0429 0.256070799606669
0.0429 0.25607635513136
0.0429 0.256081910656052
0.0429 0.256087466180743
0.0429 0.256093021705435
0.0429 0.256098577230126
0.0429 0.256104132754818
0.0429 0.25610968827951
0.0429 0.256115243804201
0.0429 0.256120799328893
0.0429 0.256126354853584
0.0429 0.256131910378276
0.0429 0.256137465902967
0.0429 0.256143021427659
0.0429 0.25614857695235
0.0429 0.256154132477042
0.0429 0.256159688001733
0.0429 0.256165243526425
0.0429 0.256170799051116
0.0429 0.256176354575808
0.0429 0.256181910100499
0.0429 0.256187465625191
0.0429 0.256193021149882
0.0429 0.256198576674574
0.0429 0.256204132199266
0.0429 0.256209687723957
0.0429 0.256215243248649
0.0429 0.25622079877334
0.0429 0.256226354298032
0.0429 0.256231909822723
0.0429 0.256237465347415
0.0429 0.256243020872106
0.0429 0.256248576396798
0.0429 0.256254131921489
0.0429 0.256259687446181
0.0429 0.256265242970872
0.0429 0.256270798495564
0.0429 0.256276354020255
0.0429 0.256281909544947
0.0429 0.256287465069639
0.0429 0.25629302059433
0.0429 0.256298576119022
0.0429 0.256304131643713
0.0429 0.256309687168405
0.0429 0.256315242693096
0.0429 0.256320798217788
0.0429 0.256326353742479
0.0429 0.256331909267171
0.0429 0.256337464791862
0.0429 0.256343020316554
0.0429 0.256348575841245
0.0429 0.256354131365937
0.0429 0.256359686890628
0.0429 0.25636524241532
0.0429 0.256370797940011
0.0429 0.256376353464703
0.0429 0.256381908989395
0.0429 0.256387464514086
0.0429 0.256393020038778
0.0429 0.256398575563469
0.0429 0.256404131088161
0.0429 0.256409686612852
0.0429 0.256415242137544
0.0429 0.256420797662235
0.0429 0.256426353186927
0.0429 0.256431908711618
0.0429 0.25643746423631
0.0429 0.256443019761001
0.0429 0.256448575285693
0.0429 0.256454130810384
0.0429 0.256459686335076
0.0429 0.256465241859767
0.0429 0.256470797384459
0.0429 0.25647635290915
0.0429 0.256481908433842
0.0429 0.256487463958534
0.0429 0.256493019483225
0.0429 0.256498575007917
0.043 0.256504130532608
0.043 0.2565096860573
0.043 0.256515241581991
0.043 0.256520797106683
0.043 0.256526352631374
0.043 0.256531908156066
0.043 0.256537463680757
0.043 0.256543019205449
0.043 0.25654857473014
0.043 0.256554130254832
0.043 0.256559685779523
0.043 0.256565241304215
0.043 0.256570796828907
0.043 0.256576352353598
0.043 0.25658190787829
0.043 0.256587463402981
0.043 0.256593018927673
0.043 0.256598574452364
0.043 0.256604129977056
0.043 0.256609685501747
0.043 0.256615241026439
0.043 0.25662079655113
0.043 0.256626352075822
0.043 0.256631907600513
0.043 0.256637463125205
0.043 0.256643018649896
0.043 0.256648574174588
0.043 0.256654129699279
0.043 0.256659685223971
0.043 0.256665240748663
0.043 0.256670796273354
0.043 0.256676351798046
0.043 0.256681907322737
0.043 0.256687462847429
0.043 0.25669301837212
0.043 0.256698573896812
0.043 0.256704129421503
0.043 0.256709684946195
0.043 0.256715240470886
0.043 0.256720795995578
0.043 0.256726351520269
0.043 0.256731907044961
0.043 0.256737462569652
0.043 0.256743018094344
0.043 0.256748573619035
0.043 0.256754129143727
0.043 0.256759684668419
0.043 0.25676524019311
0.043 0.256770795717802
0.043 0.256776351242493
0.043 0.256781906767185
0.043 0.256787462291876
0.043 0.256793017816568
0.043 0.256798573341259
0.043 0.256804128865951
0.043 0.256809684390642
0.043 0.256815239915334
0.043 0.256820795440025
0.043 0.256826350964717
0.043 0.256831906489408
0.043 0.2568374620141
0.043 0.256843017538791
0.043 0.256848573063483
0.043 0.256854128588175
0.043 0.256859684112866
0.043 0.256865239637558
0.043 0.256870795162249
0.043 0.256876350686941
0.043 0.256881906211632
0.043 0.256887461736324
0.043 0.256893017261015
0.043 0.256898572785707
0.043 0.256904128310398
0.043 0.25690968383509
0.043 0.256915239359781
0.043 0.256920794884473
0.043 0.256926350409164
0.043 0.256931905933856
0.043 0.256937461458547
0.043 0.256943016983239
0.043 0.256948572507931
0.043 0.256954128032622
0.043 0.256959683557314
0.043 0.256965239082005
0.043 0.256970794606697
0.043 0.256976350131388
0.043 0.25698190565608
0.043 0.256987461180771
0.043 0.256993016705463
0.043 0.256998572230154
0.043 0.257004127754846
0.043 0.257009683279537
0.043 0.257015238804229
0.043 0.25702079432892
0.043 0.257026349853612
0.043 0.257031905378303
0.043 0.257037460902995
0.043 0.257043016427687
0.043 0.257048571952378
0.043 0.25705412747707
0.043 0.257059683001761
0.043 0.257065238526453
0.043 0.257070794051144
0.043 0.257076349575836
0.043 0.257081905100527
0.043 0.257087460625219
0.043 0.25709301614991
0.043 0.257098571674602
0.043 0.257104127199293
0.043 0.257109682723985
0.043 0.257115238248676
0.043 0.257120793773368
0.043 0.257126349298059
0.043 0.257131904822751
0.043 0.257137460347443
0.043 0.257143015872134
0.043 0.257148571396826
0.043 0.257154126921517
0.043 0.257159682446209
0.043 0.2571652379709
0.043 0.257170793495592
0.043 0.257176349020283
0.043 0.257181904544975
0.043 0.257187460069666
0.043 0.257193015594358
0.043 0.257198571119049
0.043 0.257204126643741
0.043 0.257209682168432
0.043 0.257215237693124
0.043 0.257220793217815
0.043 0.257226348742507
0.043 0.257231904267198
0.043 0.25723745979189
0.043 0.257243015316582
0.043 0.257248570841273
0.043 0.257254126365965
0.043 0.257259681890656
0.043 0.257265237415348
0.043 0.257270792940039
0.043 0.257276348464731
0.043 0.257281903989422
0.043 0.257287459514114
0.043 0.257293015038805
0.043 0.257298570563497
0.043 0.257304126088188
0.043 0.25730968161288
0.043 0.257315237137571
0.043 0.257320792662263
0.043 0.257326348186955
0.043 0.257331903711646
0.043 0.257337459236338
0.043 0.257343014761029
0.043 0.257348570285721
0.043 0.257354125810412
0.043 0.257359681335104
0.043 0.257365236859795
0.043 0.257370792384487
0.043 0.257376347909178
0.043 0.25738190343387
0.043 0.257387458958561
0.043 0.257393014483253
0.043 0.257398570007944
0.043 0.257404125532636
0.043 0.257409681057327
0.043 0.257415236582019
0.043 0.257420792106711
0.043 0.257426347631402
0.043 0.257431903156094
0.043 0.257437458680785
0.043 0.257443014205477
0.043 0.257448569730168
0.043 0.25745412525486
0.043 0.257459680779551
0.043 0.257465236304243
0.043 0.257470791828934
0.043 0.257476347353626
0.043 0.257481902878317
0.043 0.257487458403009
0.043 0.2574930139277
0.043 0.257498569452392
0.043 0.257504124977083
0.043 0.257509680501775
0.043 0.257515236026467
0.043 0.257520791551158
0.043 0.25752634707585
0.043 0.257531902600541
0.043 0.257537458125233
0.043 0.257543013649924
0.043 0.257548569174616
0.043 0.257554124699307
0.043 0.257559680223999
0.043 0.25756523574869
0.043 0.257570791273382
0.043 0.257576346798073
0.043 0.257581902322765
0.043 0.257587457847456
0.043 0.257593013372148
0.043 0.257598568896839
0.043 0.257604124421531
0.043 0.257609679946223
0.043 0.257615235470914
0.043 0.257620790995606
0.043 0.257626346520297
0.043 0.257631902044989
0.043 0.25763745756968
0.043 0.257643013094372
0.043 0.257648568619063
0.043 0.257654124143755
0.043 0.257659679668446
0.043 0.257665235193138
0.043 0.257670790717829
0.043 0.257676346242521
0.043 0.257681901767212
0.043 0.257687457291904
0.043 0.257693012816595
0.043 0.257698568341287
0.043 0.257704123865979
0.043 0.25770967939067
0.043 0.257715234915362
0.043 0.257720790440053
0.043 0.257726345964745
0.043 0.257731901489436
0.043 0.257737457014128
0.043 0.257743012538819
0.043 0.257748568063511
0.043 0.257754123588202
0.043 0.257759679112894
0.043 0.257765234637585
0.043 0.257770790162277
0.043 0.257776345686968
0.043 0.25778190121166
0.043 0.257787456736351
0.043 0.257793012261043
0.043 0.257798567785735
0.043 0.257804123310426
0.043 0.257809678835118
0.043 0.257815234359809
0.043 0.257820789884501
0.043 0.257826345409192
0.043 0.257831900933884
0.043 0.257837456458575
0.043 0.257843011983267
0.043 0.257848567507958
0.043 0.25785412303265
0.043 0.257859678557341
0.043 0.257865234082033
0.043 0.257870789606724
0.043 0.257876345131416
0.043 0.257881900656107
0.043 0.257887456180799
0.043 0.257893011705491
0.043 0.257898567230182
0.043 0.257904122754874
0.043 0.257909678279565
0.043 0.257915233804257
0.043 0.257920789328948
0.043 0.25792634485364
0.043 0.257931900378331
0.043 0.257937455903023
0.043 0.257943011427714
0.043 0.257948566952406
0.043 0.257954122477097
0.043 0.257959678001789
0.043 0.25796523352648
0.043 0.257970789051172
0.043 0.257976344575863
0.043 0.257981900100555
0.043 0.257987455625246
0.043 0.257993011149938
0.043 0.25799856667463
0.043 0.258004122199321
0.043 0.258009677724013
0.043 0.258015233248704
0.043 0.258020788773396
0.043 0.258026344298087
0.043 0.258031899822779
0.043 0.25803745534747
0.043 0.258043010872162
0.043 0.258048566396853
0.043 0.258054121921545
0.043 0.258059677446236
0.043 0.258065232970928
0.043 0.258070788495619
0.043 0.258076344020311
0.043 0.258081899545002
0.043 0.258087455069694
0.043 0.258093010594386
0.043 0.258098566119077
0.043 0.258104121643769
0.043 0.25810967716846
0.043 0.258115232693152
0.043 0.258120788217843
0.043 0.258126343742535
0.043 0.258131899267226
0.043 0.258137454791918
0.043 0.258143010316609
0.043 0.258148565841301
0.043 0.258154121365992
0.043 0.258159676890684
0.043 0.258165232415375
0.043 0.258170787940067
0.043 0.258176343464758
0.043 0.25818189898945
0.043 0.258187454514142
0.043 0.258193010038833
0.043 0.258198565563525
0.043 0.258204121088216
0.043 0.258209676612908
0.043 0.258215232137599
0.043 0.258220787662291
0.043 0.258226343186982
0.043 0.258231898711674
0.043 0.258237454236365
0.043 0.258243009761057
0.043 0.258248565285748
0.043 0.25825412081044
0.043 0.258259676335131
0.043 0.258265231859823
0.043 0.258270787384515
0.043 0.258276342909206
0.043 0.258281898433898
0.043 0.258287453958589
0.043 0.258293009483281
0.043 0.258298565007972
0.043 0.258304120532664
0.043 0.258309676057355
0.043 0.258315231582047
0.043 0.258320787106738
0.043 0.25832634263143
0.043 0.258331898156121
0.043 0.258337453680813
0.043 0.258343009205504
0.043 0.258348564730196
0.043 0.258354120254887
0.043 0.258359675779579
0.043 0.258365231304271
0.043 0.258370786828962
0.043 0.258376342353654
0.043 0.258381897878345
0.043 0.258387453403037
0.043 0.258393008927728
0.043 0.25839856445242
0.043 0.258404119977111
0.043 0.258409675501803
0.043 0.258415231026494
0.043 0.258420786551186
0.043 0.258426342075877
0.043 0.258431897600569
0.043 0.25843745312526
0.043 0.258443008649952
0.043 0.258448564174643
0.043 0.258454119699335
0.043 0.258459675224027
0.043 0.258465230748718
0.043 0.25847078627341
0.043 0.258476341798101
0.043 0.258481897322793
0.0431 0.258487452847484
0.0431 0.258493008372176
0.0431 0.258498563896867
0.0431 0.258504119421559
0.0431 0.25850967494625
0.0431 0.258515230470942
0.0431 0.258520785995633
0.0431 0.258526341520325
0.0431 0.258531897045016
0.0431 0.258537452569708
0.0431 0.2585430080944
0.0431 0.258548563619091
0.0431 0.258554119143783
0.0431 0.258559674668474
0.0431 0.258565230193166
0.0431 0.258570785717857
0.0431 0.258576341242549
0.0431 0.25858189676724
0.0431 0.258587452291932
0.0431 0.258593007816623
0.0431 0.258598563341315
0.0431 0.258604118866006
0.0431 0.258609674390698
0.0431 0.258615229915389
0.0431 0.258620785440081
0.0431 0.258626340964772
0.0431 0.258631896489464
0.0431 0.258637452014156
0.0431 0.258643007538847
0.0431 0.258648563063539
0.0431 0.25865411858823
0.0431 0.258659674112922
0.0431 0.258665229637613
0.0431 0.258670785162305
0.0431 0.258676340686996
0.0431 0.258681896211688
0.0431 0.258687451736379
0.0431 0.258693007261071
0.0431 0.258698562785762
0.0431 0.258704118310454
0.0431 0.258709673835145
0.0431 0.258715229359837
0.0431 0.258720784884528
0.0431 0.25872634040922
0.0431 0.258731895933911
0.0431 0.258737451458603
0.0431 0.258743006983295
0.0431 0.258748562507986
0.0431 0.258754118032678
0.0431 0.258759673557369
0.0431 0.258765229082061
0.0431 0.258770784606752
0.0431 0.258776340131444
0.0431 0.258781895656135
0.0431 0.258787451180827
0.0431 0.258793006705518
0.0431 0.25879856223021
0.0431 0.258804117754901
0.0431 0.258809673279593
0.0431 0.258815228804284
0.0431 0.258820784328976
0.0431 0.258826339853667
0.0431 0.258831895378359
0.0431 0.258837450903051
0.0431 0.258843006427742
0.0431 0.258848561952434
0.0431 0.258854117477125
0.0431 0.258859673001817
0.0431 0.258865228526508
0.0431 0.2588707840512
0.0431 0.258876339575891
0.0431 0.258881895100583
0.0431 0.258887450625274
0.0431 0.258893006149966
0.0431 0.258898561674657
0.0431 0.258904117199349
0.0431 0.25890967272404
0.0431 0.258915228248732
0.0431 0.258920783773423
0.0431 0.258926339298115
0.0431 0.258931894822807
0.0431 0.258937450347498
0.0431 0.25894300587219
0.0431 0.258948561396881
0.0431 0.258954116921573
0.0431 0.258959672446264
0.0431 0.258965227970956
0.0431 0.258970783495647
0.0431 0.258976339020339
0.0431 0.25898189454503
0.0431 0.258987450069722
0.0431 0.258993005594413
0.0431 0.258998561119105
0.0431 0.259004116643796
0.0431 0.259009672168488
0.0431 0.259015227693179
0.0431 0.259020783217871
0.0431 0.259026338742563
0.0431 0.259031894267254
0.0431 0.259037449791946
0.0431 0.259043005316637
0.0431 0.259048560841329
0.0431 0.25905411636602
0.0431 0.259059671890712
0.0431 0.259065227415403
0.0431 0.259070782940095
0.0431 0.259076338464786
0.0431 0.259081893989478
0.0431 0.259087449514169
0.0431 0.259093005038861
0.0431 0.259098560563552
0.0431 0.259104116088244
0.0431 0.259109671612935
0.0431 0.259115227137627
0.0431 0.259120782662319
0.0431 0.25912633818701
0.0431 0.259131893711702
0.0431 0.259137449236393
0.0431 0.259143004761085
0.0431 0.259148560285776
0.0431 0.259154115810468
0.0431 0.259159671335159
0.0431 0.259165226859851
0.0431 0.259170782384542
0.0431 0.259176337909234
0.0431 0.259181893433925
0.0431 0.259187448958617
0.0431 0.259193004483308
0.0431 0.259198560008
0.0431 0.259204115532691
0.0431 0.259209671057383
0.0431 0.259215226582075
0.0431 0.259220782106766
0.0431 0.259226337631458
0.0431 0.259231893156149
0.0431 0.259237448680841
0.0431 0.259243004205532
0.0431 0.259248559730224
0.0431 0.259254115254915
0.0431 0.259259670779607
0.0431 0.259265226304298
0.0431 0.25927078182899
0.0431 0.259276337353681
0.0431 0.259281892878373
0.0431 0.259287448403064
0.0431 0.259293003927756
0.0431 0.259298559452447
0.0431 0.259304114977139
0.0431 0.259309670501831
0.0431 0.259315226026522
0.0431 0.259320781551214
0.0431 0.259326337075905
0.0431 0.259331892600597
0.0431 0.259337448125288
0.0431 0.25934300364998
0.0431 0.259348559174671
0.0431 0.259354114699363
0.0431 0.259359670224054
0.0431 0.259365225748746
0.0431 0.259370781273437
0.0431 0.259376336798129
0.0431 0.25938189232282
0.0431 0.259387447847512
0.0431 0.259393003372203
0.0431 0.259398558896895
0.0431 0.259404114421587
0.0431 0.259409669946278
0.0431 0.25941522547097
0.0431 0.259420780995661
0.0431 0.259426336520353
0.0431 0.259431892045044
0.0431 0.259437447569736
0.0431 0.259443003094427
0.0431 0.259448558619119
0.0431 0.25945411414381
0.0431 0.259459669668502
0.0431 0.259465225193193
0.0431 0.259470780717885
0.0431 0.259476336242576
0.0431 0.259481891767268
0.0431 0.259487447291959
0.0431 0.259493002816651
0.0431 0.259498558341343
0.0431 0.259504113866034
0.0431 0.259509669390726
0.0431 0.259515224915417
0.0431 0.259520780440109
0.0431 0.2595263359648
0.0431 0.259531891489492
0.0431 0.259537447014183
0.0431 0.259543002538875
0.0431 0.259548558063566
0.0431 0.259554113588258
0.0431 0.259559669112949
0.0431 0.259565224637641
0.0431 0.259570780162332
0.0431 0.259576335687024
0.0431 0.259581891211715
0.0431 0.259587446736407
0.0431 0.259593002261099
0.0431 0.25959855778579
0.0431 0.259604113310482
0.0431 0.259609668835173
0.0431 0.259615224359865
0.0431 0.259620779884556
0.0431 0.259626335409248
0.0431 0.259631890933939
0.0431 0.259637446458631
0.0431 0.259643001983322
0.0431 0.259648557508014
0.0431 0.259654113032705
0.0431 0.259659668557397
0.0431 0.259665224082088
0.0431 0.25967077960678
0.0431 0.259676335131471
0.0431 0.259681890656163
0.0431 0.259687446180855
0.0431 0.259693001705546
0.0431 0.259698557230238
0.0431 0.259704112754929
0.0431 0.259709668279621
0.0431 0.259715223804312
0.0431 0.259720779329004
0.0431 0.259726334853695
0.0431 0.259731890378387
0.0431 0.259737445903078
0.0431 0.25974300142777
0.0431 0.259748556952461
0.0431 0.259754112477153
0.0431 0.259759668001844
0.0431 0.259765223526536
0.0431 0.259770779051227
0.0431 0.259776334575919
0.0431 0.259781890100611
0.0431 0.259787445625302
0.0431 0.259793001149994
0.0431 0.259798556674685
0.0431 0.259804112199377
0.0431 0.259809667724068
0.0431 0.25981522324876
0.0431 0.259820778773451
0.0431 0.259826334298143
0.0431 0.259831889822834
0.0431 0.259837445347526
0.0431 0.259843000872217
0.0431 0.259848556396909
0.0431 0.2598541119216
0.0431 0.259859667446292
0.0431 0.259865222970983
0.0431 0.259870778495675
0.0431 0.259876334020367
0.0431 0.259881889545058
0.0431 0.25988744506975
0.0431 0.259893000594441
0.0431 0.259898556119133
0.0431 0.259904111643824
0.0431 0.259909667168516
0.0431 0.259915222693207
0.0431 0.259920778217899
0.0431 0.25992633374259
0.0431 0.259931889267282
0.0431 0.259937444791973
0.0431 0.259943000316665
0.0431 0.259948555841356
0.0431 0.259954111366048
0.0431 0.25995966689074
0.0431 0.259965222415431
0.0431 0.259970777940123
0.0431 0.259976333464814
0.0431 0.259981888989506
0.0431 0.259987444514197
0.0431 0.259993000038889
0.0431 0.25999855556358
0.0431 0.260004111088272
0.0431 0.260009666612963
0.0431 0.260015222137655
0.0431 0.260020777662346
0.0431 0.260026333187038
0.0431 0.260031888711729
0.0431 0.260037444236421
0.0431 0.260042999761112
0.0431 0.260048555285804
0.0431 0.260054110810496
0.0431 0.260059666335187
0.0431 0.260065221859879
0.0431 0.26007077738457
0.0431 0.260076332909262
0.0431 0.260081888433953
0.0431 0.260087443958645
0.0431 0.260092999483336
0.0431 0.260098555008028
0.0431 0.260104110532719
0.0431 0.260109666057411
0.0431 0.260115221582102
0.0431 0.260120777106794
0.0431 0.260126332631485
0.0431 0.260131888156177
0.0431 0.260137443680868
0.0431 0.26014299920556
0.0431 0.260148554730252
0.0431 0.260154110254943
0.0431 0.260159665779635
0.0431 0.260165221304326
0.0431 0.260170776829018
0.0431 0.260176332353709
0.0431 0.260181887878401
0.0431 0.260187443403092
0.0431 0.260192998927784
0.0431 0.260198554452475
0.0431 0.260204109977167
0.0431 0.260209665501858
0.0431 0.26021522102655
0.0431 0.260220776551241
0.0431 0.260226332075933
0.0431 0.260231887600624
0.0431 0.260237443125316
0.0431 0.260242998650007
0.0431 0.260248554174699
0.0431 0.260254109699391
0.0431 0.260259665224082
0.0431 0.260265220748774
0.0431 0.260270776273465
0.0431 0.260276331798157
0.0431 0.260281887322848
0.0431 0.26028744284754
0.0431 0.260292998372231
0.0431 0.260298553896923
0.0431 0.260304109421614
0.0431 0.260309664946306
0.0431 0.260315220470997
0.0431 0.260320775995689
0.0431 0.26032633152038
0.0431 0.260331887045072
0.0431 0.260337442569764
0.0431 0.260342998094455
0.0431 0.260348553619147
0.0432 0.260354109143838
0.0432 0.26035966466853
0.0432 0.260365220193221
0.0432 0.260370775717913
0.0432 0.260376331242604
0.0432 0.260381886767296
0.0432 0.260387442291987
0.0432 0.260392997816679
0.0432 0.26039855334137
0.0432 0.260404108866062
0.0432 0.260409664390753
0.0432 0.260415219915445
0.0432 0.260420775440136
0.0432 0.260426330964828
0.0432 0.26043188648952
0.0432 0.260437442014211
0.0432 0.260442997538903
0.0432 0.260448553063594
0.0432 0.260454108588286
0.0432 0.260459664112977
0.0432 0.260465219637669
0.0432 0.26047077516236
0.0432 0.260476330687052
0.0432 0.260481886211743
0.0432 0.260487441736435
0.0432 0.260492997261126
0.0432 0.260498552785818
0.0432 0.260504108310509
0.0432 0.260509663835201
0.0432 0.260515219359892
0.0432 0.260520774884584
0.0432 0.260526330409276
0.0432 0.260531885933967
0.0432 0.260537441458659
0.0432 0.26054299698335
0.0432 0.260548552508042
0.0432 0.260554108032733
0.0432 0.260559663557425
0.0432 0.260565219082116
0.0432 0.260570774606808
0.0432 0.260576330131499
0.0432 0.260581885656191
0.0432 0.260587441180882
0.0432 0.260592996705574
0.0432 0.260598552230265
0.0432 0.260604107754957
0.0432 0.260609663279648
0.0432 0.26061521880434
0.0432 0.260620774329032
0.0432 0.260626329853723
0.0432 0.260631885378415
0.0432 0.260637440903106
0.0432 0.260642996427798
0.0432 0.260648551952489
0.0432 0.260654107477181
0.0432 0.260659663001872
0.0432 0.260665218526564
0.0432 0.260670774051255
0.0432 0.260676329575947
0.0432 0.260681885100638
0.0432 0.26068744062533
0.0432 0.260692996150021
0.0432 0.260698551674713
0.0432 0.260704107199404
0.0432 0.260709662724096
0.0432 0.260715218248788
0.0432 0.260720773773479
0.0432 0.260726329298171
0.0432 0.260731884822862
0.0432 0.260737440347554
0.0432 0.260742995872245
0.0432 0.260748551396937
0.0432 0.260754106921628
0.0432 0.26075966244632
0.0432 0.260765217971011
0.0432 0.260770773495703
0.0432 0.260776329020394
0.0432 0.260781884545086
0.0432 0.260787440069777
0.0432 0.260792995594469
0.0432 0.26079855111916
0.0432 0.260804106643852
0.0432 0.260809662168544
0.0432 0.260815217693235
0.0432 0.260820773217927
0.0432 0.260826328742618
0.0432 0.26083188426731
0.0432 0.260837439792001
0.0432 0.260842995316693
0.0432 0.260848550841384
0.0432 0.260854106366076
0.0432 0.260859661890767
0.0432 0.260865217415459
0.0432 0.26087077294015
0.0432 0.260876328464842
0.0432 0.260881883989533
0.0432 0.260887439514225
0.0432 0.260892995038916
0.0432 0.260898550563608
0.0432 0.2609041060883
0.0432 0.260909661612991
0.0432 0.260915217137683
0.0432 0.260920772662374
0.0432 0.260926328187066
0.0432 0.260931883711757
0.0432 0.260937439236449
0.0432 0.26094299476114
0.0432 0.260948550285832
0.0432 0.260954105810523
0.0432 0.260959661335215
0.0432 0.260965216859906
0.0432 0.260970772384598
0.0432 0.260976327909289
0.0432 0.260981883433981
0.0432 0.260987438958672
0.0432 0.260992994483364
0.0432 0.260998550008055
0.0432 0.261004105532747
0.0432 0.261009661057439
0.0432 0.26101521658213
0.0432 0.261020772106822
0.0432 0.261026327631513
0.0432 0.261031883156205
0.0432 0.261037438680896
0.0432 0.261042994205588
0.0432 0.261048549730279
0.0432 0.261054105254971
0.0432 0.261059660779662
0.0432 0.261065216304354
0.0432 0.261070771829045
0.0432 0.261076327353737
0.0432 0.261081882878428
0.0432 0.26108743840312
0.0432 0.261092993927811
0.0432 0.261098549452503
0.0432 0.261104104977195
0.0432 0.261109660501886
0.0432 0.261115216026578
0.0432 0.261120771551269
0.0432 0.261126327075961
0.0432 0.261131882600652
0.0432 0.261137438125344
0.0432 0.261142993650035
0.0432 0.261148549174727
0.0432 0.261154104699418
0.0432 0.26115966022411
0.0432 0.261165215748801
0.0432 0.261170771273493
0.0432 0.261176326798184
0.0432 0.261181882322876
0.0432 0.261187437847567
0.0432 0.261192993372259
0.0432 0.261198548896951
0.0432 0.261204104421642
0.0432 0.261209659946334
0.0432 0.261215215471025
0.0432 0.261220770995717
0.0432 0.261226326520408
0.0432 0.2612318820451
0.0432 0.261237437569791
0.0432 0.261242993094483
0.0432 0.261248548619174
0.0432 0.261254104143866
0.0432 0.261259659668557
0.0432 0.261265215193249
0.0432 0.26127077071794
0.0432 0.261276326242632
0.0432 0.261281881767324
0.0432 0.261287437292015
0.0432 0.261292992816707
0.0432 0.261298548341398
0.0432 0.26130410386609
0.0432 0.261309659390781
0.0432 0.261315214915473
0.0432 0.261320770440164
0.0432 0.261326325964856
0.0432 0.261331881489547
0.0432 0.261337437014239
0.0432 0.26134299253893
0.0432 0.261348548063622
0.0432 0.261354103588313
0.0432 0.261359659113005
0.0432 0.261365214637696
0.0432 0.261370770162388
0.0432 0.26137632568708
0.0432 0.261381881211771
0.0432 0.261387436736463
0.0432 0.261392992261154
0.0432 0.261398547785846
0.0432 0.261404103310537
0.0432 0.261409658835229
0.0432 0.26141521435992
0.0432 0.261420769884612
0.0432 0.261426325409303
0.0432 0.261431880933995
0.0432 0.261437436458686
0.0432 0.261442991983378
0.0432 0.261448547508069
0.0432 0.261454103032761
0.0432 0.261459658557452
0.0432 0.261465214082144
0.0432 0.261470769606836
0.0432 0.261476325131527
0.0432 0.261481880656219
0.0432 0.26148743618091
0.0432 0.261492991705602
0.0432 0.261498547230293
0.0432 0.261504102754985
0.0432 0.261509658279676
0.0432 0.261515213804368
0.0432 0.261520769329059
0.0432 0.261526324853751
0.0432 0.261531880378442
0.0432 0.261537435903134
0.0432 0.261542991427825
0.0432 0.261548546952517
0.0432 0.261554102477209
0.0432 0.2615596580019
0.0432 0.261565213526592
0.0432 0.261570769051283
0.0432 0.261576324575975
0.0432 0.261581880100666
0.0432 0.261587435625358
0.0432 0.261592991150049
0.0432 0.261598546674741
0.0432 0.261604102199432
0.0432 0.261609657724124
0.0432 0.261615213248815
0.0432 0.261620768773507
0.0432 0.261626324298198
0.0432 0.26163187982289
0.0432 0.261637435347581
0.0432 0.261642990872273
0.0432 0.261648546396964
0.0432 0.261654101921656
0.0432 0.261659657446348
0.0432 0.261665212971039
0.0432 0.261670768495731
0.0432 0.261676324020422
0.0432 0.261681879545114
0.0432 0.261687435069805
0.0432 0.261692990594497
0.0432 0.261698546119188
0.0432 0.26170410164388
0.0432 0.261709657168571
0.0432 0.261715212693263
0.0432 0.261720768217954
0.0432 0.261726323742646
0.0432 0.261731879267337
0.0432 0.261737434792029
0.0432 0.26174299031672
0.0432 0.261748545841412
0.0432 0.261754101366103
0.0432 0.261759656890795
0.0432 0.261765212415487
0.0432 0.261770767940178
0.0432 0.26177632346487
0.0432 0.261781878989561
0.0432 0.261787434514253
0.0432 0.261792990038944
0.0432 0.261798545563636
0.0432 0.261804101088327
0.0432 0.261809656613019
0.0432 0.26181521213771
0.0432 0.261820767662402
0.0432 0.261826323187093
0.0432 0.261831878711785
0.0432 0.261837434236476
0.0432 0.261842989761168
0.0432 0.261848545285859
0.0432 0.261854100810551
0.0432 0.261859656335243
0.0432 0.261865211859934
0.0432 0.261870767384626
0.0432 0.261876322909317
0.0432 0.261881878434009
0.0432 0.2618874339587
0.0432 0.261892989483392
0.0432 0.261898545008083
0.0432 0.261904100532775
0.0432 0.261909656057466
0.0432 0.261915211582158
0.0432 0.261920767106849
0.0432 0.261926322631541
0.0432 0.261931878156232
0.0432 0.261937433680924
0.0432 0.261942989205616
0.0432 0.261948544730307
0.0432 0.261954100254999
0.0432 0.26195965577969
0.0432 0.261965211304382
0.0432 0.261970766829073
0.0432 0.261976322353765
0.0432 0.261981877878456
0.0432 0.261987433403148
0.0432 0.261992988927839
0.0432 0.261998544452531
0.0432 0.262004099977222
0.0432 0.262009655501914
0.0432 0.262015211026605
0.0432 0.262020766551297
0.0432 0.262026322075988
0.0432 0.26203187760068
0.0432 0.262037433125372
0.0432 0.262042988650063
0.0432 0.262048544174755
0.0432 0.262054099699446
0.0432 0.262059655224138
0.0432 0.262065210748829
0.0432 0.262070766273521
0.0432 0.262076321798212
0.0432 0.262081877322904
0.0432 0.262087432847595
0.0432 0.262092988372287
0.0432 0.262098543896978
0.0432 0.26210409942167
0.0432 0.262109654946361
0.0432 0.262115210471053
0.0432 0.262120765995744
0.0432 0.262126321520436
0.0432 0.262131877045128
0.0432 0.262137432569819
0.0432 0.262142988094511
0.0432 0.262148543619202
0.0432 0.262154099143894
0.0433 0.262159654668585
0.0433 0.262165210193277
0.0433 0.262170765717968
0.0433 0.26217632124266
0.0433 0.262181876767351
0.0433 0.262187432292043
0.0433 0.262192987816734
0.0433 0.262198543341426
0.0433 0.262204098866117
0.0433 0.262209654390809
0.0433 0.2622152099155
0.0433 0.262220765440192
0.0433 0.262226320964884
0.0433 0.262231876489575
0.0433 0.262237432014267
0.0433 0.262242987538958
0.0433 0.26224854306365
0.0433 0.262254098588341
0.0433 0.262259654113033
0.0433 0.262265209637724
0.0433 0.262270765162416
0.0433 0.262276320687107
0.0433 0.262281876211799
0.0433 0.26228743173649
0.0433 0.262292987261182
0.0433 0.262298542785873
0.0433 0.262304098310565
0.0433 0.262309653835256
0.0433 0.262315209359948
0.0433 0.26232076488464
0.0433 0.262326320409331
0.0433 0.262331875934023
0.0433 0.262337431458714
0.0433 0.262342986983406
0.0433 0.262348542508097
0.0433 0.262354098032789
0.0433 0.26235965355748
0.0433 0.262365209082172
0.0433 0.262370764606863
0.0433 0.262376320131555
0.0433 0.262381875656246
0.0433 0.262387431180938
0.0433 0.262392986705629
0.0433 0.262398542230321
0.0433 0.262404097755012
0.0433 0.262409653279704
0.0433 0.262415208804396
0.0433 0.262420764329087
0.0433 0.262426319853779
0.0433 0.26243187537847
0.0433 0.262437430903162
0.0433 0.262442986427853
0.0433 0.262448541952545
0.0433 0.262454097477236
0.0433 0.262459653001928
0.0433 0.262465208526619
0.0433 0.262470764051311
0.0433 0.262476319576002
0.0433 0.262481875100694
0.0433 0.262487430625385
0.0433 0.262492986150077
0.0433 0.262498541674768
0.0433 0.26250409719946
0.0433 0.262509652724152
0.0433 0.262515208248843
0.0433 0.262520763773535
0.0433 0.262526319298226
0.0433 0.262531874822918
0.0433 0.262537430347609
0.0433 0.262542985872301
0.0433 0.262548541396992
0.0433 0.262554096921684
0.0433 0.262559652446375
0.0433 0.262565207971067
0.0433 0.262570763495758
0.0433 0.26257631902045
0.0433 0.262581874545141
0.0433 0.262587430069833
0.0433 0.262592985594524
0.0433 0.262598541119216
0.0433 0.262604096643908
0.0433 0.262609652168599
0.0433 0.262615207693291
0.0433 0.262620763217982
0.0433 0.262626318742674
0.0433 0.262631874267365
0.0433 0.262637429792057
0.0433 0.262642985316748
0.0433 0.26264854084144
0.0433 0.262654096366131
0.0433 0.262659651890823
0.0433 0.262665207415514
0.0433 0.262670762940206
0.0433 0.262676318464897
0.0433 0.262681873989589
0.0433 0.26268742951428
0.0433 0.262692985038972
0.0433 0.262698540563664
0.0433 0.262704096088355
0.0433 0.262709651613047
0.0433 0.262715207137738
0.0433 0.26272076266243
0.0433 0.262726318187121
0.0433 0.262731873711813
0.0433 0.262737429236504
0.0433 0.262742984761196
0.0433 0.262748540285887
0.0433 0.262754095810579
0.0433 0.26275965133527
0.0433 0.262765206859962
0.0433 0.262770762384653
0.0433 0.262776317909345
0.0433 0.262781873434036
0.0433 0.262787428958728
0.0433 0.26279298448342
0.0433 0.262798540008111
0.0433 0.262804095532803
0.0433 0.262809651057494
0.0433 0.262815206582186
0.0433 0.262820762106877
0.0433 0.262826317631569
0.0433 0.26283187315626
0.0433 0.262837428680952
0.0433 0.262842984205643
0.0433 0.262848539730335
0.0433 0.262854095255026
0.0433 0.262859650779718
0.0433 0.262865206304409
0.0433 0.262870761829101
0.0433 0.262876317353792
0.0433 0.262881872878484
0.0433 0.262887428403176
0.0433 0.262892983927867
0.0433 0.262898539452559
0.0433 0.26290409497725
0.0433 0.262909650501942
0.0433 0.262915206026633
0.0433 0.262920761551325
0.0433 0.262926317076016
0.0433 0.262931872600708
0.0433 0.262937428125399
0.0433 0.262942983650091
0.0433 0.262948539174782
0.0433 0.262954094699474
0.0433 0.262959650224165
0.0433 0.262965205748857
0.0433 0.262970761273548
0.0433 0.26297631679824
0.0433 0.262981872322932
0.0433 0.262987427847623
0.0433 0.262992983372315
0.0433 0.262998538897006
0.0433 0.263004094421698
0.0433 0.263009649946389
0.0433 0.263015205471081
0.0433 0.263020760995772
0.0433 0.263026316520464
0.0433 0.263031872045155
0.0433 0.263037427569847
0.0433 0.263042983094538
0.0433 0.26304853861923
0.0433 0.263054094143921
0.0433 0.263059649668613
0.0433 0.263065205193304
0.0433 0.263070760717996
0.0433 0.263076316242688
0.0433 0.263081871767379
0.0433 0.263087427292071
0.0433 0.263092982816762
0.0433 0.263098538341454
0.0433 0.263104093866145
0.0433 0.263109649390837
0.0433 0.263115204915528
0.0433 0.26312076044022
0.0433 0.263126315964911
0.0433 0.263131871489603
0.0433 0.263137427014294
0.0433 0.263142982538986
0.0433 0.263148538063677
0.0433 0.263154093588369
0.0433 0.26315964911306
0.0433 0.263165204637752
0.0433 0.263170760162444
0.0433 0.263176315687135
0.0433 0.263181871211827
0.0433 0.263187426736518
0.0433 0.26319298226121
0.0433 0.263198537785901
0.0433 0.263204093310593
0.0433 0.263209648835284
0.0433 0.263215204359976
0.0433 0.263220759884667
0.0433 0.263226315409359
0.0433 0.26323187093405
0.0433 0.263237426458742
0.0433 0.263242981983433
0.0433 0.263248537508125
0.0433 0.263254093032816
0.0433 0.263259648557508
0.0433 0.2632652040822
0.0433 0.263270759606891
0.0433 0.263276315131583
0.0433 0.263281870656274
0.0433 0.263287426180966
0.0433 0.263292981705657
0.0433 0.263298537230349
0.0433 0.26330409275504
0.0433 0.263309648279732
0.0433 0.263315203804423
0.0433 0.263320759329115
0.0433 0.263326314853806
0.0433 0.263331870378498
0.0433 0.263337425903189
0.0433 0.263342981427881
0.0433 0.263348536952572
0.0433 0.263354092477264
0.0433 0.263359648001956
0.0433 0.263365203526647
0.0433 0.263370759051339
0.0433 0.26337631457603
0.0433 0.263381870100722
0.0433 0.263387425625413
0.0433 0.263392981150105
0.0433 0.263398536674796
0.0433 0.263404092199488
0.0433 0.263409647724179
0.0433 0.263415203248871
0.0433 0.263420758773562
0.0433 0.263426314298254
0.0433 0.263431869822945
0.0433 0.263437425347637
0.0433 0.263442980872328
0.0433 0.26344853639702
0.0433 0.263454091921712
0.0433 0.263459647446403
0.0433 0.263465202971095
0.0433 0.263470758495786
0.0433 0.263476314020478
0.0433 0.263481869545169
0.0433 0.263487425069861
0.0433 0.263492980594552
0.0433 0.263498536119244
0.0433 0.263504091643935
0.0433 0.263509647168627
0.0433 0.263515202693318
0.0433 0.26352075821801
0.0433 0.263526313742701
0.0433 0.263531869267393
0.0433 0.263537424792084
0.0433 0.263542980316776
0.0433 0.263548535841468
0.0433 0.263554091366159
0.0433 0.263559646890851
0.0433 0.263565202415542
0.0433 0.263570757940234
0.0433 0.263576313464925
0.0433 0.263581868989617
0.0433 0.263587424514308
0.0433 0.263592980039
0.0433 0.263598535563691
0.0433 0.263604091088383
0.0433 0.263609646613074
0.0433 0.263615202137766
0.0433 0.263620757662457
0.0433 0.263626313187149
0.0433 0.263631868711841
0.0433 0.263637424236532
0.0433 0.263642979761224
0.0433 0.263648535285915
0.0433 0.263654090810607
0.0433 0.263659646335298
0.0433 0.26366520185999
0.0433 0.263670757384681
0.0433 0.263676312909373
0.0433 0.263681868434064
0.0433 0.263687423958756
0.0433 0.263692979483447
0.0433 0.263698535008139
0.0433 0.26370409053283
0.0433 0.263709646057522
0.0433 0.263715201582213
0.0433 0.263720757106905
0.0433 0.263726312631597
0.0433 0.263731868156288
0.0433 0.26373742368098
0.0433 0.263742979205671
0.0433 0.263748534730363
0.0433 0.263754090255054
0.0433 0.263759645779746
0.0433 0.263765201304437
0.0433 0.263770756829129
0.0433 0.26377631235382
0.0433 0.263781867878512
0.0433 0.263787423403203
0.0433 0.263792978927895
0.0433 0.263798534452586
0.0433 0.263804089977278
0.0433 0.263809645501969
0.0433 0.263815201026661
0.0433 0.263820756551353
0.0433 0.263826312076044
0.0433 0.263831867600736
0.0433 0.263837423125427
0.0433 0.263842978650119
0.0433 0.26384853417481
0.0433 0.263854089699502
0.0433 0.263859645224193
0.0433 0.263865200748885
0.0433 0.263870756273576
0.0433 0.263876311798268
0.0433 0.263881867322959
0.0433 0.263887422847651
0.0433 0.263892978372342
0.0433 0.263898533897034
0.0433 0.263904089421725
0.0433 0.263909644946417
0.0433 0.263915200471109
0.0433 0.2639207559958
0.0433 0.263926311520492
0.0433 0.263931867045183
0.0433 0.263937422569875
0.0433 0.263942978094566
0.0433 0.263948533619258
0.0433 0.263954089143949
0.0433 0.263959644668641
0.0433 0.263965200193332
0.0433 0.263970755718024
0.0433 0.263976311242715
0.0433 0.263981866767407
0.0433 0.263987422292098
0.0433 0.26399297781679
0.0433 0.263998533341481
0.0433 0.264004088866173
0.0433 0.264009644390864
0.0433 0.264015199915556
0.0433 0.264020755440248
0.0433 0.264026310964939
0.0433 0.264031866489631
0.0433 0.264037422014322
0.0433 0.264042977539014
0.0433 0.264048533063705
0.0433 0.264054088588397
0.0433 0.264059644113088
0.0433 0.26406519963778
0.0433 0.264070755162471
0.0433 0.264076310687163
0.0433 0.264081866211854
0.0433 0.264087421736546
0.0433 0.264092977261237
0.0433 0.264098532785929
0.0433 0.26410408831062
0.0433 0.264109643835312
0.0434 0.264115199360004
0.0434 0.264120754884695
0.0434 0.264126310409387
0.0434 0.264131865934078
0.0434 0.26413742145877
0.0434 0.264142976983461
0.0434 0.264148532508153
0.0434 0.264154088032844
0.0434 0.264159643557536
0.0434 0.264165199082227
0.0434 0.264170754606919
0.0434 0.26417631013161
0.0434 0.264181865656302
0.0434 0.264187421180993
0.0434 0.264192976705685
0.0434 0.264198532230376
0.0434 0.264204087755068
0.0434 0.26420964327976
0.0434 0.264215198804451
0.0434 0.264220754329143
0.0434 0.264226309853834
0.0434 0.264231865378526
0.0434 0.264237420903217
0.0434 0.264242976427909
0.0434 0.2642485319526
0.0434 0.264254087477292
0.0434 0.264259643001983
0.0434 0.264265198526675
0.0434 0.264270754051366
0.0434 0.264276309576058
0.0434 0.264281865100749
0.0434 0.264287420625441
0.0434 0.264292976150133
0.0434 0.264298531674824
0.0434 0.264304087199516
0.0434 0.264309642724207
0.0434 0.264315198248899
0.0434 0.26432075377359
0.0434 0.264326309298282
0.0434 0.264331864822973
0.0434 0.264337420347665
0.0434 0.264342975872356
0.0434 0.264348531397048
0.0434 0.264354086921739
0.0434 0.264359642446431
0.0434 0.264365197971122
0.0434 0.264370753495814
0.0434 0.264376309020505
0.0434 0.264381864545197
0.0434 0.264387420069889
0.0434 0.26439297559458
0.0434 0.264398531119272
0.0434 0.264404086643963
0.0434 0.264409642168655
0.0434 0.264415197693346
0.0434 0.264420753218038
0.0434 0.264426308742729
0.0434 0.264431864267421
0.0434 0.264437419792112
0.0434 0.264442975316804
0.0434 0.264448530841495
0.0434 0.264454086366187
0.0434 0.264459641890878
0.0434 0.26446519741557
0.0434 0.264470752940261
0.0434 0.264476308464953
0.0434 0.264481863989645
0.0434 0.264487419514336
0.0434 0.264492975039028
0.0434 0.264498530563719
0.0434 0.264504086088411
0.0434 0.264509641613102
0.0434 0.264515197137794
0.0434 0.264520752662485
0.0434 0.264526308187177
0.0434 0.264531863711868
0.0434 0.26453741923656
0.0434 0.264542974761251
0.0434 0.264548530285943
0.0434 0.264554085810634
0.0434 0.264559641335326
0.0434 0.264565196860017
0.0434 0.264570752384709
0.0434 0.264576307909401
0.0434 0.264581863434092
0.0434 0.264587418958784
0.0434 0.264592974483475
0.0434 0.264598530008167
0.0434 0.264604085532858
0.0434 0.26460964105755
0.0434 0.264615196582241
0.0434 0.264620752106933
0.0434 0.264626307631624
0.0434 0.264631863156316
0.0434 0.264637418681007
0.0434 0.264642974205699
0.0434 0.26464852973039
0.0434 0.264654085255082
0.0434 0.264659640779773
0.0434 0.264665196304465
0.0434 0.264670751829157
0.0434 0.264676307353848
0.0434 0.26468186287854
0.0434 0.264687418403231
0.0434 0.264692973927923
0.0434 0.264698529452614
0.0434 0.264704084977306
0.0434 0.264709640501997
0.0434 0.264715196026689
0.0434 0.26472075155138
0.0434 0.264726307076072
0.0434 0.264731862600763
0.0434 0.264737418125455
0.0434 0.264742973650146
0.0434 0.264748529174838
0.0434 0.264754084699529
0.0434 0.264759640224221
0.0434 0.264765195748912
0.0434 0.264770751273604
0.0434 0.264776306798296
0.0434 0.264781862322987
0.0434 0.264787417847679
0.0434 0.26479297337237
0.0434 0.264798528897062
0.0434 0.264804084421753
0.0434 0.264809639946445
0.0434 0.264815195471136
0.0434 0.264820750995828
0.0434 0.264826306520519
0.0434 0.264831862045211
0.0434 0.264837417569902
0.0434 0.264842973094594
0.0434 0.264848528619285
0.0434 0.264854084143977
0.0434 0.264859639668668
0.0434 0.26486519519336
0.0434 0.264870750718052
0.0434 0.264876306242743
0.0434 0.264881861767435
0.0434 0.264887417292126
0.0434 0.264892972816818
0.0434 0.264898528341509
0.0434 0.264904083866201
0.0434 0.264909639390892
0.0434 0.264915194915584
0.0434 0.264920750440275
0.0434 0.264926305964967
0.0434 0.264931861489658
0.0434 0.26493741701435
0.0434 0.264942972539041
0.0434 0.264948528063733
0.0434 0.264954083588424
0.0434 0.264959639113116
0.0434 0.264965194637808
0.0434 0.264970750162499
0.0434 0.264976305687191
0.0434 0.264981861211882
0.0434 0.264987416736574
0.0434 0.264992972261265
0.0434 0.264998527785957
0.0434 0.265004083310648
0.0434 0.26500963883534
0.0434 0.265015194360031
0.0434 0.265020749884723
0.0434 0.265026305409414
0.0434 0.265031860934106
0.0434 0.265037416458797
0.0434 0.265042971983489
0.0434 0.26504852750818
0.0434 0.265054083032872
0.0434 0.265059638557564
0.0434 0.265065194082255
0.0434 0.265070749606947
0.0434 0.265076305131638
0.0434 0.26508186065633
0.0434 0.265087416181021
0.0434 0.265092971705713
0.0434 0.265098527230404
0.0434 0.265104082755096
0.0434 0.265109638279787
0.0434 0.265115193804479
0.0434 0.26512074932917
0.0434 0.265126304853862
0.0434 0.265131860378553
0.0434 0.265137415903245
0.0434 0.265142971427936
0.0434 0.265148526952628
0.0434 0.26515408247732
0.0434 0.265159638002011
0.0434 0.265165193526703
0.0434 0.265170749051394
0.0434 0.265176304576086
0.0434 0.265181860100777
0.0434 0.265187415625469
0.0434 0.26519297115016
0.0434 0.265198526674852
0.0434 0.265204082199543
0.0434 0.265209637724235
0.0434 0.265215193248926
0.0434 0.265220748773618
0.0434 0.265226304298309
0.0434 0.265231859823001
0.0434 0.265237415347693
0.0434 0.265242970872384
0.0434 0.265248526397076
0.0434 0.265254081921767
0.0434 0.265259637446459
0.0434 0.26526519297115
0.0434 0.265270748495842
0.0434 0.265276304020533
0.0434 0.265281859545225
0.0434 0.265287415069916
0.0434 0.265292970594608
0.0434 0.265298526119299
0.0434 0.265304081643991
0.0434 0.265309637168682
0.0434 0.265315192693374
0.0434 0.265320748218065
0.0434 0.265326303742757
0.0434 0.265331859267449
0.0434 0.26533741479214
0.0434 0.265342970316832
0.0434 0.265348525841523
0.0434 0.265354081366215
0.0434 0.265359636890906
0.0434 0.265365192415598
0.0434 0.265370747940289
0.0434 0.265376303464981
0.0434 0.265381858989672
0.0434 0.265387414514364
0.0434 0.265392970039055
0.0434 0.265398525563747
0.0434 0.265404081088438
0.0434 0.26540963661313
0.0434 0.265415192137821
0.0434 0.265420747662513
0.0434 0.265426303187205
0.0434 0.265431858711896
0.0434 0.265437414236588
0.0434 0.265442969761279
0.0434 0.265448525285971
0.0434 0.265454080810662
0.0434 0.265459636335354
0.0434 0.265465191860045
0.0434 0.265470747384737
0.0434 0.265476302909428
0.0434 0.26548185843412
0.0434 0.265487413958811
0.0434 0.265492969483503
0.0434 0.265498525008194
0.0434 0.265504080532886
0.0434 0.265509636057577
0.0434 0.265515191582269
0.0434 0.26552074710696
0.0434 0.265526302631652
0.0434 0.265531858156344
0.0434 0.265537413681035
0.0434 0.265542969205727
0.0434 0.265548524730418
0.0434 0.26555408025511
0.0434 0.265559635779801
0.0434 0.265565191304493
0.0434 0.265570746829184
0.0434 0.265576302353876
0.0434 0.265581857878567
0.0434 0.265587413403259
0.0434 0.26559296892795
0.0434 0.265598524452642
0.0434 0.265604079977333
0.0434 0.265609635502025
0.0434 0.265615191026716
0.0434 0.265620746551408
0.0434 0.2656263020761
0.0434 0.265631857600791
0.0434 0.265637413125483
0.0434 0.265642968650174
0.0434 0.265648524174866
0.0434 0.265654079699557
0.0434 0.265659635224249
0.0434 0.26566519074894
0.0434 0.265670746273632
0.0434 0.265676301798323
0.0434 0.265681857323015
0.0434 0.265687412847706
0.0434 0.265692968372398
0.0434 0.265698523897089
0.0434 0.265704079421781
0.0434 0.265709634946473
0.0434 0.265715190471164
0.0434 0.265720745995856
0.0434 0.265726301520547
0.0434 0.265731857045239
0.0434 0.26573741256993
0.0434 0.265742968094622
0.0434 0.265748523619313
0.0434 0.265754079144005
0.0434 0.265759634668696
0.0434 0.265765190193388
0.0434 0.265770745718079
0.0434 0.265776301242771
0.0434 0.265781856767462
0.0434 0.265787412292154
0.0434 0.265792967816845
0.0434 0.265798523341537
0.0434 0.265804078866229
0.0434 0.26580963439092
0.0434 0.265815189915612
0.0434 0.265820745440303
0.0434 0.265826300964995
0.0434 0.265831856489686
0.0434 0.265837412014378
0.0435 0.265842967539069
0.0435 0.265848523063761
0.0435 0.265854078588452
0.0435 0.265859634113144
0.0435 0.265865189637835
0.0435 0.265870745162527
0.0435 0.265876300687218
0.0435 0.26588185621191
0.0435 0.265887411736601
0.0435 0.265892967261293
0.0435 0.265898522785985
0.0435 0.265904078310676
0.0435 0.265909633835368
0.0435 0.265915189360059
0.0435 0.265920744884751
0.0435 0.265926300409442
0.0435 0.265931855934134
0.0435 0.265937411458825
0.0435 0.265942966983517
0.0435 0.265948522508208
0.0435 0.2659540780329
0.0435 0.265959633557591
0.0435 0.265965189082283
0.0435 0.265970744606974
0.0435 0.265976300131666
0.0435 0.265981855656357
0.0435 0.265987411181049
0.0435 0.265992966705741
0.0435 0.265998522230432
0.0435 0.266004077755124
0.0435 0.266009633279815
0.0435 0.266015188804507
0.0435 0.266020744329198
0.0435 0.26602629985389
0.0435 0.266031855378581
0.0435 0.266037410903273
0.0435 0.266042966427964
0.0435 0.266048521952656
0.0435 0.266054077477347
0.0435 0.266059633002039
0.0435 0.26606518852673
0.0435 0.266070744051422
0.0435 0.266076299576113
0.0435 0.266081855100805
0.0435 0.266087410625497
0.0435 0.266092966150188
0.0435 0.26609852167488
0.0435 0.266104077199571
0.0435 0.266109632724263
0.0435 0.266115188248954
0.0435 0.266120743773646
0.0435 0.266126299298337
0.0435 0.266131854823029
0.0435 0.26613741034772
0.0435 0.266142965872412
0.0435 0.266148521397103
0.0435 0.266154076921795
0.0435 0.266159632446486
0.0435 0.266165187971178
0.0435 0.266170743495869
0.0435 0.266176299020561
0.0435 0.266181854545253
0.0435 0.266187410069944
0.0435 0.266192965594636
0.0435 0.266198521119327
0.0435 0.266204076644019
0.0435 0.26620963216871
0.0435 0.266215187693402
0.0435 0.266220743218093
0.0435 0.266226298742785
0.0435 0.266231854267476
0.0435 0.266237409792168
0.0435 0.266242965316859
0.0435 0.266248520841551
0.0435 0.266254076366242
0.0435 0.266259631890934
0.0435 0.266265187415625
0.0435 0.266270742940317
0.0435 0.266276298465009
0.0435 0.2662818539897
0.0435 0.266287409514392
0.0435 0.266292965039083
0.0435 0.266298520563775
0.0435 0.266304076088466
0.0435 0.266309631613158
0.0435 0.266315187137849
0.0435 0.266320742662541
0.0435 0.266326298187232
0.0435 0.266331853711924
0.0435 0.266337409236615
0.0435 0.266342964761307
0.0435 0.266348520285998
0.0435 0.26635407581069
0.0435 0.266359631335381
0.0435 0.266365186860073
0.0435 0.266370742384765
0.0435 0.266376297909456
0.0435 0.266381853434148
0.0435 0.266387408958839
0.0435 0.266392964483531
0.0435 0.266398520008222
0.0435 0.266404075532914
0.0435 0.266409631057605
0.0435 0.266415186582297
0.0435 0.266420742106988
0.0435 0.26642629763168
0.0435 0.266431853156371
0.0435 0.266437408681063
0.0435 0.266442964205754
0.0435 0.266448519730446
0.0435 0.266454075255137
0.0435 0.266459630779829
0.0435 0.266465186304521
0.0435 0.266470741829212
0.0435 0.266476297353904
0.0435 0.266481852878595
0.0435 0.266487408403287
0.0435 0.266492963927978
0.0435 0.26649851945267
0.0435 0.266504074977361
0.0435 0.266509630502053
0.0435 0.266515186026744
0.0435 0.266520741551436
0.0435 0.266526297076127
0.0435 0.266531852600819
0.0435 0.26653740812551
0.0435 0.266542963650202
0.0435 0.266548519174893
0.0435 0.266554074699585
0.0435 0.266559630224277
0.0435 0.266565185748968
0.0435 0.26657074127366
0.0435 0.266576296798351
0.0435 0.266581852323043
0.0435 0.266587407847734
0.0435 0.266592963372426
0.0435 0.266598518897117
0.0435 0.266604074421809
0.0435 0.2666096299465
0.0435 0.266615185471192
0.0435 0.266620740995883
0.0435 0.266626296520575
0.0435 0.266631852045266
0.0435 0.266637407569958
0.0435 0.266642963094649
0.0435 0.266648518619341
0.0435 0.266654074144033
0.0435 0.266659629668724
0.0435 0.266665185193416
0.0435 0.266670740718107
0.0435 0.266676296242799
0.0435 0.26668185176749
0.0435 0.266687407292182
0.0435 0.266692962816873
0.0435 0.266698518341565
0.0435 0.266704073866256
0.0435 0.266709629390948
0.0435 0.266715184915639
0.0435 0.266720740440331
0.0435 0.266726295965022
0.0435 0.266731851489714
0.0435 0.266737407014405
0.0435 0.266742962539097
0.0435 0.266748518063789
0.0435 0.26675407358848
0.0435 0.266759629113172
0.0435 0.266765184637863
0.0435 0.266770740162555
0.0435 0.266776295687246
0.0435 0.266781851211938
0.0435 0.266787406736629
0.0435 0.266792962261321
0.0435 0.266798517786012
0.0435 0.266804073310704
0.0435 0.266809628835395
0.0435 0.266815184360087
0.0435 0.266820739884778
0.0435 0.26682629540947
0.0435 0.266831850934161
0.0435 0.266837406458853
0.0435 0.266842961983545
0.0435 0.266848517508236
0.0435 0.266854073032928
0.0435 0.266859628557619
0.0435 0.266865184082311
0.0435 0.266870739607002
0.0435 0.266876295131694
0.0435 0.266881850656385
0.0435 0.266887406181077
0.0435 0.266892961705768
0.0435 0.26689851723046
0.0435 0.266904072755151
0.0435 0.266909628279843
0.0435 0.266915183804534
0.0435 0.266920739329226
0.0435 0.266926294853917
0.0435 0.266931850378609
0.0435 0.266937405903301
0.0435 0.266942961427992
0.0435 0.266948516952684
0.0435 0.266954072477375
0.0435 0.266959628002067
0.0435 0.266965183526758
0.0435 0.26697073905145
0.0435 0.266976294576141
0.0435 0.266981850100833
0.0435 0.266987405625524
0.0435 0.266992961150216
0.0435 0.266998516674907
0.0435 0.267004072199599
0.0435 0.26700962772429
0.0435 0.267015183248982
0.0435 0.267020738773673
0.0435 0.267026294298365
0.0435 0.267031849823057
0.0435 0.267037405347748
0.0435 0.26704296087244
0.0435 0.267048516397131
0.0435 0.267054071921823
0.0435 0.267059627446514
0.0435 0.267065182971206
0.0435 0.267070738495897
0.0435 0.267076294020589
0.0435 0.26708184954528
0.0435 0.267087405069972
0.0435 0.267092960594663
0.0435 0.267098516119355
0.0435 0.267104071644046
0.0435 0.267109627168738
0.0435 0.267115182693429
0.0435 0.267120738218121
0.0435 0.267126293742813
0.0435 0.267131849267504
0.0435 0.267137404792196
0.0435 0.267142960316887
0.0435 0.267148515841579
0.0435 0.26715407136627
0.0435 0.267159626890962
0.0435 0.267165182415653
0.0435 0.267170737940345
0.0435 0.267176293465036
0.0435 0.267181848989728
0.0435 0.267187404514419
0.0435 0.267192960039111
0.0435 0.267198515563802
0.0435 0.267204071088494
0.0435 0.267209626613185
0.0435 0.267215182137877
0.0435 0.267220737662569
0.0435 0.26722629318726
0.0435 0.267231848711952
0.0435 0.267237404236643
0.0435 0.267242959761335
0.0435 0.267248515286026
0.0435 0.267254070810718
0.0435 0.267259626335409
0.0435 0.267265181860101
0.0435 0.267270737384792
0.0435 0.267276292909484
0.0435 0.267281848434175
0.0435 0.267287403958867
0.0435 0.267292959483558
0.0435 0.26729851500825
0.0435 0.267304070532942
0.0435 0.267309626057633
0.0435 0.267315181582325
0.0435 0.267320737107016
0.0435 0.267326292631708
0.0435 0.267331848156399
0.0435 0.267337403681091
0.0435 0.267342959205782
0.0435 0.267348514730474
0.0435 0.267354070255165
0.0435 0.267359625779857
0.0435 0.267365181304548
0.0435 0.26737073682924
0.0435 0.267376292353931
0.0435 0.267381847878623
0.0435 0.267387403403314
0.0435 0.267392958928006
0.0435 0.267398514452698
0.0435 0.267404069977389
0.0435 0.267409625502081
0.0435 0.267415181026772
0.0435 0.267420736551464
0.0435 0.267426292076155
0.0435 0.267431847600847
0.0435 0.267437403125538
0.0435 0.26744295865023
0.0435 0.267448514174921
0.0435 0.267454069699613
0.0435 0.267459625224304
0.0435 0.267465180748996
0.0435 0.267470736273687
0.0435 0.267476291798379
0.0435 0.26748184732307
0.0435 0.267487402847762
0.0435 0.267492958372454
0.0435 0.267498513897145
0.0435 0.267504069421837
0.0435 0.267509624946528
0.0435 0.26751518047122
0.0435 0.267520735995911
0.0435 0.267526291520603
0.0435 0.267531847045294
0.0435 0.267537402569986
0.0435 0.267542958094677
0.0435 0.267548513619369
0.0435 0.26755406914406
0.0435 0.267559624668752
0.0435 0.267565180193443
0.0435 0.267570735718135
0.0435 0.267576291242826
0.0435 0.267581846767518
0.0435 0.26758740229221
0.0435 0.267592957816901
0.0435 0.267598513341593
0.0435 0.267604068866284
0.0435 0.267609624390976
0.0435 0.267615179915667
0.0435 0.267620735440359
0.0435 0.26762629096505
0.0435 0.267631846489742
0.0435 0.267637402014433
0.0435 0.267642957539125
0.0435 0.267648513063816
0.0435 0.267654068588508
0.0435 0.267659624113199
0.0435 0.267665179637891
0.0435 0.267670735162582
0.0435 0.267676290687274
0.0435 0.267681846211966
0.0435 0.267687401736657
0.0435 0.267692957261349
0.0435 0.26769851278604
0.0435 0.267704068310732
0.0435 0.267709623835423
0.0435 0.267715179360115
0.0435 0.267720734884806
0.0435 0.267726290409498
0.0436 0.267731845934189
0.0436 0.267737401458881
0.0436 0.267742956983572
0.0436 0.267748512508264
0.0436 0.267754068032955
0.0436 0.267759623557647
0.0436 0.267765179082338
0.0436 0.26777073460703
0.0436 0.267776290131721
0.0436 0.267781845656413
0.0436 0.267787401181105
0.0436 0.267792956705796
0.0436 0.267798512230488
0.0436 0.267804067755179
0.0436 0.267809623279871
0.0436 0.267815178804562
0.0436 0.267820734329254
0.0436 0.267826289853945
0.0436 0.267831845378637
0.0436 0.267837400903328
0.0436 0.26784295642802
0.0436 0.267848511952711
0.0436 0.267854067477403
0.0436 0.267859623002094
0.0436 0.267865178526786
0.0436 0.267870734051477
0.0436 0.267876289576169
0.0436 0.267881845100861
0.0436 0.267887400625552
0.0436 0.267892956150244
0.0436 0.267898511674935
0.0436 0.267904067199627
0.0436 0.267909622724318
0.0436 0.26791517824901
0.0436 0.267920733773701
0.0436 0.267926289298393
0.0436 0.267931844823084
0.0436 0.267937400347776
0.0436 0.267942955872467
0.0436 0.267948511397159
0.0436 0.26795406692185
0.0436 0.267959622446542
0.0436 0.267965177971233
0.0436 0.267970733495925
0.0436 0.267976289020617
0.0436 0.267981844545308
0.0436 0.26798740007
0.0436 0.267992955594691
0.0436 0.267998511119383
0.0436 0.268004066644074
0.0436 0.268009622168766
0.0436 0.268015177693457
0.0436 0.268020733218149
0.0436 0.26802628874284
0.0436 0.268031844267532
0.0436 0.268037399792223
0.0436 0.268042955316915
0.0436 0.268048510841606
0.0436 0.268054066366298
0.0436 0.268059621890989
0.0436 0.268065177415681
0.0436 0.268070732940373
0.0436 0.268076288465064
0.0436 0.268081843989756
0.0436 0.268087399514447
0.0436 0.268092955039139
0.0436 0.26809851056383
0.0436 0.268104066088522
0.0436 0.268109621613213
0.0436 0.268115177137905
0.0436 0.268120732662596
0.0436 0.268126288187288
0.0436 0.268131843711979
0.0436 0.268137399236671
0.0436 0.268142954761362
0.0436 0.268148510286054
0.0436 0.268154065810745
0.0436 0.268159621335437
0.0436 0.268165176860129
0.0436 0.26817073238482
0.0436 0.268176287909512
0.0436 0.268181843434203
0.0436 0.268187398958895
0.0436 0.268192954483586
0.0436 0.268198510008278
0.0436 0.268204065532969
0.0436 0.268209621057661
0.0436 0.268215176582352
0.0436 0.268220732107044
0.0436 0.268226287631735
0.0436 0.268231843156427
0.0436 0.268237398681118
0.0436 0.26824295420581
0.0436 0.268248509730502
0.0436 0.268254065255193
0.0436 0.268259620779885
0.0436 0.268265176304576
0.0436 0.268270731829268
0.0436 0.268276287353959
0.0436 0.268281842878651
0.0436 0.268287398403342
0.0436 0.268292953928034
0.0436 0.268298509452725
0.0436 0.268304064977417
0.0436 0.268309620502108
0.0436 0.2683151760268
0.0436 0.268320731551491
0.0436 0.268326287076183
0.0436 0.268331842600874
0.0436 0.268337398125566
0.0436 0.268342953650258
0.0436 0.268348509174949
0.0436 0.268354064699641
0.0436 0.268359620224332
0.0436 0.268365175749024
0.0436 0.268370731273715
0.0436 0.268376286798407
0.0436 0.268381842323098
0.0436 0.26838739784779
0.0436 0.268392953372481
0.0436 0.268398508897173
0.0436 0.268404064421864
0.0436 0.268409619946556
0.0436 0.268415175471247
0.0436 0.268420730995939
0.0436 0.26842628652063
0.0436 0.268431842045322
0.0436 0.268437397570014
0.0436 0.268442953094705
0.0436 0.268448508619397
0.0436 0.268454064144088
0.0436 0.26845961966878
0.0436 0.268465175193471
0.0436 0.268470730718163
0.0436 0.268476286242854
0.0436 0.268481841767546
0.0436 0.268487397292237
0.0436 0.268492952816929
0.0436 0.26849850834162
0.0436 0.268504063866312
0.0436 0.268509619391003
0.0436 0.268515174915695
0.0436 0.268520730440386
0.0436 0.268526285965078
0.0436 0.268531841489769
0.0436 0.268537397014461
0.0436 0.268542952539153
0.0436 0.268548508063844
0.0436 0.268554063588536
0.0436 0.268559619113227
0.0436 0.268565174637919
0.0436 0.26857073016261
0.0436 0.268576285687302
0.0436 0.268581841211993
0.0436 0.268587396736685
0.0436 0.268592952261376
0.0436 0.268598507786068
0.0436 0.268604063310759
0.0436 0.268609618835451
0.0436 0.268615174360142
0.0436 0.268620729884834
0.0436 0.268626285409525
0.0436 0.268631840934217
0.0436 0.268637396458909
0.0436 0.2686429519836
0.0436 0.268648507508292
0.0436 0.268654063032983
0.0436 0.268659618557675
0.0436 0.268665174082366
0.0436 0.268670729607058
0.0436 0.268676285131749
0.0436 0.268681840656441
0.0436 0.268687396181132
0.0436 0.268692951705824
0.0436 0.268698507230515
0.0436 0.268704062755207
0.0436 0.268709618279898
0.0436 0.26871517380459
0.0436 0.268720729329281
0.0436 0.268726284853973
0.0436 0.268731840378665
0.0436 0.268737395903356
0.0436 0.268742951428048
0.0436 0.268748506952739
0.0436 0.268754062477431
0.0436 0.268759618002122
0.0436 0.268765173526814
0.0436 0.268770729051505
0.0436 0.268776284576197
0.0436 0.268781840100888
0.0436 0.26878739562558
0.0436 0.268792951150271
0.0436 0.268798506674963
0.0436 0.268804062199654
0.0436 0.268809617724346
0.0436 0.268815173249037
0.0436 0.268820728773729
0.0436 0.268826284298421
0.0436 0.268831839823112
0.0436 0.268837395347804
0.0436 0.268842950872495
0.0436 0.268848506397187
0.0436 0.268854061921878
0.0436 0.26885961744657
0.0436 0.268865172971261
0.0436 0.268870728495953
0.0436 0.268876284020644
0.0436 0.268881839545336
0.0436 0.268887395070027
0.0436 0.268892950594719
0.0436 0.26889850611941
0.0436 0.268904061644102
0.0436 0.268909617168793
0.0436 0.268915172693485
0.0436 0.268920728218177
0.0436 0.268926283742868
0.0436 0.26893183926756
0.0436 0.268937394792251
0.0436 0.268942950316943
0.0436 0.268948505841634
0.0436 0.268954061366326
0.0436 0.268959616891017
0.0436 0.268965172415709
0.0436 0.2689707279404
0.0436 0.268976283465092
0.0436 0.268981838989783
0.0436 0.268987394514475
0.0436 0.268992950039166
0.0436 0.268998505563858
0.0436 0.26900406108855
0.0436 0.269009616613241
0.0436 0.269015172137933
0.0436 0.269020727662624
0.0436 0.269026283187316
0.0436 0.269031838712007
0.0436 0.269037394236699
0.0436 0.26904294976139
0.0436 0.269048505286082
0.0436 0.269054060810773
0.0436 0.269059616335465
0.0436 0.269065171860156
0.0436 0.269070727384848
0.0436 0.269076282909539
0.0436 0.269081838434231
0.0436 0.269087393958922
0.0436 0.269092949483614
0.0436 0.269098505008306
0.0436 0.269104060532997
0.0436 0.269109616057689
0.0436 0.26911517158238
0.0436 0.269120727107072
0.0436 0.269126282631763
0.0436 0.269131838156455
0.0436 0.269137393681146
0.0436 0.269142949205838
0.0436 0.269148504730529
0.0436 0.269154060255221
0.0436 0.269159615779912
0.0436 0.269165171304604
0.0436 0.269170726829295
0.0436 0.269176282353987
0.0436 0.269181837878678
0.0436 0.26918739340337
0.0436 0.269192948928062
0.0436 0.269198504452753
0.0436 0.269204059977445
0.0436 0.269209615502136
0.0436 0.269215171026828
0.0436 0.269220726551519
0.0436 0.269226282076211
0.0436 0.269231837600902
0.0436 0.269237393125594
0.0436 0.269242948650285
0.0436 0.269248504174977
0.0436 0.269254059699668
0.0436 0.26925961522436
0.0436 0.269265170749051
0.0436 0.269270726273743
0.0436 0.269276281798434
0.0436 0.269281837323126
0.0436 0.269287392847817
0.0436 0.269292948372509
0.0436 0.269298503897201
0.0436 0.269304059421892
0.0436 0.269309614946584
0.0436 0.269315170471275
0.0436 0.269320725995967
0.0436 0.269326281520658
0.0436 0.26933183704535
0.0436 0.269337392570041
0.0436 0.269342948094733
0.0436 0.269348503619424
0.0436 0.269354059144116
0.0436 0.269359614668807
0.0436 0.269365170193499
0.0436 0.26937072571819
0.0436 0.269376281242882
0.0436 0.269381836767574
0.0436 0.269387392292265
0.0436 0.269392947816957
0.0436 0.269398503341648
0.0436 0.26940405886634
0.0436 0.269409614391031
0.0436 0.269415169915723
0.0436 0.269420725440414
0.0436 0.269426280965106
0.0436 0.269431836489797
0.0436 0.269437392014489
0.0436 0.26944294753918
0.0436 0.269448503063872
0.0436 0.269454058588563
0.0436 0.269459614113255
0.0436 0.269465169637946
0.0436 0.269470725162638
0.0436 0.26947628068733
0.0436 0.269481836212021
0.0436 0.269487391736713
0.0436 0.269492947261404
0.0436 0.269498502786096
0.0436 0.269504058310787
0.0436 0.269509613835479
0.0436 0.26951516936017
0.0436 0.269520724884862
0.0436 0.269526280409553
0.0436 0.269531835934245
0.0436 0.269537391458936
0.0436 0.269542946983628
0.0436 0.269548502508319
0.0436 0.269554058033011
0.0436 0.269559613557702
0.0436 0.269565169082394
0.0437 0.269570724607086
0.0437 0.269576280131777
0.0437 0.269581835656469
0.0437 0.26958739118116
0.0437 0.269592946705852
0.0437 0.269598502230543
0.0437 0.269604057755235
0.0437 0.269609613279926
0.0437 0.269615168804618
0.0437 0.269620724329309
0.0437 0.269626279854001
0.0437 0.269631835378692
0.0437 0.269637390903384
0.0437 0.269642946428075
0.0437 0.269648501952767
0.0437 0.269654057477458
0.0437 0.26965961300215
0.0437 0.269665168526842
0.0437 0.269670724051533
0.0437 0.269676279576225
0.0437 0.269681835100916
0.0437 0.269687390625608
0.0437 0.269692946150299
0.0437 0.269698501674991
0.0437 0.269704057199682
0.0437 0.269709612724374
0.0437 0.269715168249065
0.0437 0.269720723773757
0.0437 0.269726279298448
0.0437 0.26973183482314
0.0437 0.269737390347831
0.0437 0.269742945872523
0.0437 0.269748501397214
0.0437 0.269754056921906
0.0437 0.269759612446598
0.0437 0.269765167971289
0.0437 0.269770723495981
0.0437 0.269776279020672
0.0437 0.269781834545364
0.0437 0.269787390070055
0.0437 0.269792945594747
0.0437 0.269798501119438
0.0437 0.26980405664413
0.0437 0.269809612168821
0.0437 0.269815167693513
0.0437 0.269820723218204
0.0437 0.269826278742896
0.0437 0.269831834267587
0.0437 0.269837389792279
0.0437 0.26984294531697
0.0437 0.269848500841662
0.0437 0.269854056366354
0.0437 0.269859611891045
0.0437 0.269865167415737
0.0437 0.269870722940428
0.0437 0.26987627846512
0.0437 0.269881833989811
0.0437 0.269887389514503
0.0437 0.269892945039194
0.0437 0.269898500563886
0.0437 0.269904056088577
0.0437 0.269909611613269
0.0437 0.26991516713796
0.0437 0.269920722662652
0.0437 0.269926278187343
0.0437 0.269931833712035
0.0437 0.269937389236726
0.0437 0.269942944761418
0.0437 0.26994850028611
0.0437 0.269954055810801
0.0437 0.269959611335493
0.0437 0.269965166860184
0.0437 0.269970722384876
0.0437 0.269976277909567
0.0437 0.269981833434259
0.0437 0.26998738895895
0.0437 0.269992944483642
0.0437 0.269998500008333
0.0437 0.270004055533025
0.0437 0.270009611057716
0.0437 0.270015166582408
0.0437 0.270020722107099
0.0437 0.270026277631791
0.0437 0.270031833156482
0.0437 0.270037388681174
0.0437 0.270042944205866
0.0437 0.270048499730557
0.0437 0.270054055255249
0.0437 0.27005961077994
0.0437 0.270065166304632
0.0437 0.270070721829323
0.0437 0.270076277354015
0.0437 0.270081832878706
0.0437 0.270087388403398
0.0437 0.270092943928089
0.0437 0.270098499452781
0.0437 0.270104054977472
0.0437 0.270109610502164
0.0437 0.270115166026855
0.0437 0.270120721551547
0.0437 0.270126277076238
0.0437 0.27013183260093
0.0437 0.270137388125622
0.0437 0.270142943650313
0.0437 0.270148499175005
0.0437 0.270154054699696
0.0437 0.270159610224388
0.0437 0.270165165749079
0.0437 0.270170721273771
0.0437 0.270176276798462
0.0437 0.270181832323154
0.0437 0.270187387847845
0.0437 0.270192943372537
0.0437 0.270198498897228
0.0437 0.27020405442192
0.0437 0.270209609946611
0.0437 0.270215165471303
0.0437 0.270220720995994
0.0437 0.270226276520686
0.0437 0.270231832045378
0.0437 0.270237387570069
0.0437 0.270242943094761
0.0437 0.270248498619452
0.0437 0.270254054144144
0.0437 0.270259609668835
0.0437 0.270265165193527
0.0437 0.270270720718218
0.0437 0.27027627624291
0.0437 0.270281831767601
0.0437 0.270287387292293
0.0437 0.270292942816984
0.0437 0.270298498341676
0.0437 0.270304053866367
0.0437 0.270309609391059
0.0437 0.27031516491575
0.0437 0.270320720440442
0.0437 0.270326275965134
0.0437 0.270331831489825
0.0437 0.270337387014517
0.0437 0.270342942539208
0.0437 0.2703484980639
0.0437 0.270354053588591
0.0437 0.270359609113283
0.0437 0.270365164637974
0.0437 0.270370720162666
0.0437 0.270376275687357
0.0437 0.270381831212049
0.0437 0.27038738673674
0.0437 0.270392942261432
0.0437 0.270398497786123
0.0437 0.270404053310815
0.0437 0.270409608835506
0.0437 0.270415164360198
0.0437 0.27042071988489
0.0437 0.270426275409581
0.0437 0.270431830934273
0.0437 0.270437386458964
0.0437 0.270442941983656
0.0437 0.270448497508347
0.0437 0.270454053033039
0.0437 0.27045960855773
0.0437 0.270465164082422
0.0437 0.270470719607113
0.0437 0.270476275131805
0.0437 0.270481830656496
0.0437 0.270487386181188
0.0437 0.270492941705879
0.0437 0.270498497230571
0.0437 0.270504052755262
0.0437 0.270509608279954
0.0437 0.270515163804646
0.0437 0.270520719329337
0.0437 0.270526274854029
0.0437 0.27053183037872
0.0437 0.270537385903412
0.0437 0.270542941428103
0.0437 0.270548496952795
0.0437 0.270554052477486
0.0437 0.270559608002178
0.0437 0.270565163526869
0.0437 0.270570719051561
0.0437 0.270576274576252
0.0437 0.270581830100944
0.0437 0.270587385625635
0.0437 0.270592941150327
0.0437 0.270598496675018
0.0437 0.27060405219971
0.0437 0.270609607724402
0.0437 0.270615163249093
0.0437 0.270620718773785
0.0437 0.270626274298476
0.0437 0.270631829823168
0.0437 0.270637385347859
0.0437 0.270642940872551
0.0437 0.270648496397242
0.0437 0.270654051921934
0.0437 0.270659607446625
0.0437 0.270665162971317
0.0437 0.270670718496008
0.0437 0.2706762740207
0.0437 0.270681829545391
0.0437 0.270687385070083
0.0437 0.270692940594775
0.0437 0.270698496119466
0.0437 0.270704051644158
0.0437 0.270709607168849
0.0437 0.270715162693541
0.0437 0.270720718218232
0.0437 0.270726273742924
0.0437 0.270731829267615
0.0437 0.270737384792307
0.0437 0.270742940316998
0.0437 0.27074849584169
0.0437 0.270754051366381
0.0437 0.270759606891073
0.0437 0.270765162415764
0.0437 0.270770717940456
0.0437 0.270776273465147
0.0437 0.270781828989839
0.0437 0.27078738451453
0.0437 0.270792940039222
0.0437 0.270798495563913
0.0437 0.270804051088605
0.0437 0.270809606613297
0.0437 0.270815162137988
0.0437 0.27082071766268
0.0437 0.270826273187371
0.0437 0.270831828712063
0.0437 0.270837384236754
0.0437 0.270842939761446
0.0437 0.270848495286137
0.0437 0.270854050810829
0.0437 0.27085960633552
0.0437 0.270865161860212
0.0437 0.270870717384903
0.0437 0.270876272909595
0.0437 0.270881828434286
0.0437 0.270887383958978
0.0437 0.270892939483669
0.0437 0.270898495008361
0.0437 0.270904050533053
0.0437 0.270909606057744
0.0437 0.270915161582436
0.0437 0.270920717107127
0.0437 0.270926272631819
0.0437 0.27093182815651
0.0437 0.270937383681202
0.0437 0.270942939205893
0.0437 0.270948494730585
0.0437 0.270954050255276
0.0437 0.270959605779968
0.0437 0.270965161304659
0.0437 0.270970716829351
0.0437 0.270976272354042
0.0437 0.270981827878734
0.0437 0.270987383403426
0.0437 0.270992938928117
0.0437 0.270998494452809
0.0437 0.2710040499775
0.0437 0.271009605502192
0.0437 0.271015161026883
0.0437 0.271020716551575
0.0437 0.271026272076266
0.0437 0.271031827600958
0.0437 0.271037383125649
0.0437 0.271042938650341
0.0437 0.271048494175032
0.0437 0.271054049699724
0.0437 0.271059605224415
0.0437 0.271065160749107
0.0437 0.271070716273798
0.0437 0.27107627179849
0.0437 0.271081827323182
0.0437 0.271087382847873
0.0437 0.271092938372565
0.0437 0.271098493897256
0.0437 0.271104049421948
0.0437 0.271109604946639
0.0437 0.271115160471331
0.0437 0.271120715996022
0.0437 0.271126271520714
0.0437 0.271131827045405
0.0437 0.271137382570097
0.0437 0.271142938094788
0.0437 0.27114849361948
0.0437 0.271154049144171
0.0437 0.271159604668863
0.0437 0.271165160193554
0.0437 0.271170715718246
0.0437 0.271176271242938
0.0437 0.271181826767629
0.0437 0.271187382292321
0.0437 0.271192937817012
0.0437 0.271198493341704
0.0438 0.271204048866395
0.0438 0.271209604391087
0.0438 0.271215159915778
0.0438 0.27122071544047
0.0438 0.271226270965161
0.0438 0.271231826489853
0.0438 0.271237382014544
0.0438 0.271242937539236
0.0438 0.271248493063927
0.0438 0.271254048588619
0.0438 0.271259604113311
0.0438 0.271265159638002
0.0438 0.271270715162694
0.0438 0.271276270687385
0.0438 0.271281826212077
0.0438 0.271287381736768
0.0438 0.27129293726146
0.0438 0.271298492786151
0.0438 0.271304048310843
0.0438 0.271309603835534
0.0438 0.271315159360226
0.0438 0.271320714884917
0.0438 0.271326270409609
0.0438 0.2713318259343
0.0438 0.271337381458992
0.0438 0.271342936983683
0.0438 0.271348492508375
0.0438 0.271354048033067
0.0438 0.271359603557758
0.0438 0.27136515908245
0.0438 0.271370714607141
0.0438 0.271376270131833
0.0438 0.271381825656524
0.0438 0.271387381181216
0.0438 0.271392936705907
0.0438 0.271398492230599
0.0438 0.27140404775529
0.0438 0.271409603279982
0.0438 0.271415158804673
0.0438 0.271420714329365
0.0438 0.271426269854056
0.0438 0.271431825378748
0.0438 0.271437380903439
0.0438 0.271442936428131
0.0438 0.271448491952823
0.0438 0.271454047477514
0.0438 0.271459603002206
0.0438 0.271465158526897
0.0438 0.271470714051589
0.0438 0.27147626957628
0.0438 0.271481825100972
0.0438 0.271487380625663
0.0438 0.271492936150355
0.0438 0.271498491675046
0.0438 0.271504047199738
0.0438 0.271509602724429
0.0438 0.271515158249121
0.0438 0.271520713773812
0.0438 0.271526269298504
0.0438 0.271531824823195
0.0438 0.271537380347887
0.0438 0.271542935872578
0.0438 0.27154849139727
0.0438 0.271554046921962
0.0438 0.271559602446653
0.0438 0.271565157971345
0.0438 0.271570713496036
0.0438 0.271576269020728
0.0438 0.271581824545419
0.0438 0.271587380070111
0.0438 0.271592935594802
0.0438 0.271598491119494
0.0438 0.271604046644185
0.0438 0.271609602168877
0.0438 0.271615157693568
0.0438 0.27162071321826
0.0438 0.271626268742951
0.0438 0.271631824267643
0.0438 0.271637379792334
0.0438 0.271642935317026
0.0438 0.271648490841718
0.0438 0.271654046366409
0.0438 0.271659601891101
0.0438 0.271665157415792
0.0438 0.271670712940484
0.0438 0.271676268465175
0.0438 0.271681823989867
0.0438 0.271687379514558
0.0438 0.27169293503925
0.0438 0.271698490563941
0.0438 0.271704046088633
0.0438 0.271709601613324
0.0438 0.271715157138016
0.0438 0.271720712662707
0.0438 0.271726268187399
0.0438 0.27173182371209
0.0438 0.271737379236782
0.0438 0.271742934761474
0.0438 0.271748490286165
0.0438 0.271754045810857
0.0438 0.271759601335548
0.0438 0.27176515686024
0.0438 0.271770712384931
0.0438 0.271776267909623
0.0438 0.271781823434314
0.0438 0.271787378959006
0.0438 0.271792934483697
0.0438 0.271798490008389
0.0438 0.27180404553308
0.0438 0.271809601057772
0.0438 0.271815156582463
0.0438 0.271820712107155
0.0438 0.271826267631846
0.0438 0.271831823156538
0.0438 0.27183737868123
0.0438 0.271842934205921
0.0438 0.271848489730613
0.0438 0.271854045255304
0.0438 0.271859600779996
0.0438 0.271865156304687
0.0438 0.271870711829379
0.0438 0.27187626735407
0.0438 0.271881822878762
0.0438 0.271887378403453
0.0438 0.271892933928145
0.0438 0.271898489452836
0.0438 0.271904044977528
0.0438 0.271909600502219
0.0438 0.271915156026911
0.0438 0.271920711551602
0.0438 0.271926267076294
0.0438 0.271931822600986
0.0438 0.271937378125677
0.0438 0.271942933650369
0.0438 0.27194848917506
0.0438 0.271954044699752
0.0438 0.271959600224443
0.0438 0.271965155749135
0.0438 0.271970711273826
0.0438 0.271976266798518
0.0438 0.271981822323209
0.0438 0.271987377847901
0.0438 0.271992933372592
0.0438 0.271998488897284
0.0438 0.272004044421975
0.0438 0.272009599946667
0.0438 0.272015155471358
0.0438 0.27202071099605
0.0438 0.272026266520742
0.0438 0.272031822045433
0.0438 0.272037377570125
0.0438 0.272042933094816
0.0438 0.272048488619508
0.0438 0.272054044144199
0.0438 0.272059599668891
0.0438 0.272065155193582
0.0438 0.272070710718274
0.0438 0.272076266242965
0.0438 0.272081821767657
0.0438 0.272087377292348
0.0438 0.27209293281704
0.0438 0.272098488341731
0.0438 0.272104043866423
0.0438 0.272109599391114
0.0438 0.272115154915806
0.0438 0.272120710440498
0.0438 0.272126265965189
0.0438 0.272131821489881
0.0438 0.272137377014572
0.0438 0.272142932539264
0.0438 0.272148488063955
0.0438 0.272154043588647
0.0438 0.272159599113338
0.0438 0.27216515463803
0.0438 0.272170710162721
0.0438 0.272176265687413
0.0438 0.272181821212104
0.0438 0.272187376736796
0.0438 0.272192932261487
0.0438 0.272198487786179
0.0438 0.272204043310871
0.0438 0.272209598835562
0.0438 0.272215154360254
0.0438 0.272220709884945
0.0438 0.272226265409637
0.0438 0.272231820934328
0.0438 0.27223737645902
0.0438 0.272242931983711
0.0438 0.272248487508403
0.0438 0.272254043033094
0.0438 0.272259598557786
0.0438 0.272265154082477
0.0438 0.272270709607169
0.0438 0.27227626513186
0.0438 0.272281820656552
0.0438 0.272287376181243
0.0438 0.272292931705935
0.0438 0.272298487230626
0.0438 0.272304042755318
0.0438 0.27230959828001
0.0438 0.272315153804701
0.0438 0.272320709329393
0.0438 0.272326264854084
0.0438 0.272331820378776
0.0438 0.272337375903467
0.0438 0.272342931428159
0.0438 0.27234848695285
0.0438 0.272354042477542
0.0438 0.272359598002233
0.0438 0.272365153526925
0.0438 0.272370709051616
0.0438 0.272376264576308
0.0438 0.272381820100999
0.0438 0.272387375625691
0.0438 0.272392931150382
0.0438 0.272398486675074
0.0438 0.272404042199766
0.0438 0.272409597724457
0.0438 0.272415153249149
0.0438 0.27242070877384
0.0438 0.272426264298532
0.0438 0.272431819823223
0.0438 0.272437375347915
0.0438 0.272442930872606
0.0438 0.272448486397298
0.0438 0.272454041921989
0.0438 0.272459597446681
0.0438 0.272465152971372
0.0438 0.272470708496064
0.0438 0.272476264020755
0.0438 0.272481819545447
0.0438 0.272487375070138
0.0438 0.27249293059483
0.0438 0.272498486119522
0.0438 0.272504041644213
0.0438 0.272509597168905
0.0438 0.272515152693596
0.0438 0.272520708218288
0.0438 0.272526263742979
0.0438 0.272531819267671
0.0438 0.272537374792362
0.0438 0.272542930317054
0.0438 0.272548485841745
0.0438 0.272554041366437
0.0438 0.272559596891128
0.0438 0.27256515241582
0.0438 0.272570707940511
0.0438 0.272576263465203
0.0438 0.272581818989894
0.0438 0.272587374514586
0.0438 0.272592930039278
0.0438 0.272598485563969
0.0438 0.272604041088661
0.0438 0.272609596613352
0.0438 0.272615152138044
0.0438 0.272620707662735
0.0438 0.272626263187427
0.0438 0.272631818712118
0.0438 0.27263737423681
0.0438 0.272642929761501
0.0438 0.272648485286193
0.0438 0.272654040810884
0.0438 0.272659596335576
0.0438 0.272665151860267
0.0438 0.272670707384959
0.0438 0.272676262909651
0.0438 0.272681818434342
0.0438 0.272687373959034
0.0438 0.272692929483725
0.0438 0.272698485008417
0.0438 0.272704040533108
0.0438 0.2727095960578
0.0438 0.272715151582491
0.0438 0.272720707107183
0.0438 0.272726262631874
0.0438 0.272731818156566
0.0438 0.272737373681257
0.0438 0.272742929205949
0.0438 0.27274848473064
0.0438 0.272754040255332
0.0438 0.272759595780023
0.0438 0.272765151304715
0.0438 0.272770706829407
0.0438 0.272776262354098
0.0438 0.27278181787879
0.0438 0.272787373403481
0.0438 0.272792928928173
0.0438 0.272798484452864
0.0438 0.272804039977556
0.0438 0.272809595502247
0.0438 0.272815151026939
0.0439 0.27282070655163
0.0439 0.272826262076322
0.0439 0.272831817601013
0.0439 0.272837373125705
0.0439 0.272842928650396
0.0439 0.272848484175088
0.0439 0.272854039699779
0.0439 0.272859595224471
0.0439 0.272865150749163
0.0439 0.272870706273854
0.0439 0.272876261798546
0.0439 0.272881817323237
0.0439 0.272887372847929
0.0439 0.27289292837262
0.0439 0.272898483897312
0.0439 0.272904039422003
0.0439 0.272909594946695
0.0439 0.272915150471386
0.0439 0.272920705996078
0.0439 0.272926261520769
0.0439 0.272931817045461
0.0439 0.272937372570152
0.0439 0.272942928094844
0.0439 0.272948483619535
0.0439 0.272954039144227
0.0439 0.272959594668919
0.0439 0.27296515019361
0.0439 0.272970705718302
0.0439 0.272976261242993
0.0439 0.272981816767685
0.0439 0.272987372292376
0.0439 0.272992927817068
0.0439 0.272998483341759
0.0439 0.273004038866451
0.0439 0.273009594391142
0.0439 0.273015149915834
0.0439 0.273020705440525
0.0439 0.273026260965217
0.0439 0.273031816489908
0.0439 0.2730373720146
0.0439 0.273042927539291
0.0439 0.273048483063983
0.0439 0.273054038588674
0.0439 0.273059594113366
0.0439 0.273065149638058
0.0439 0.273070705162749
0.0439 0.273076260687441
0.0439 0.273081816212132
0.0439 0.273087371736824
0.0439 0.273092927261515
0.0439 0.273098482786207
0.0439 0.273104038310898
0.0439 0.27310959383559
0.0439 0.273115149360281
0.0439 0.273120704884973
0.0439 0.273126260409664
0.0439 0.273131815934356
0.0439 0.273137371459047
0.0439 0.273142926983739
0.0439 0.273148482508431
0.0439 0.273154038033122
0.0439 0.273159593557814
0.0439 0.273165149082505
0.0439 0.273170704607197
0.0439 0.273176260131888
0.0439 0.27318181565658
0.0439 0.273187371181271
0.0439 0.273192926705963
0.0439 0.273198482230654
0.0439 0.273204037755346
0.0439 0.273209593280037
0.0439 0.273215148804729
0.0439 0.27322070432942
0.0439 0.273226259854112
0.0439 0.273231815378803
0.0439 0.273237370903495
0.0439 0.273242926428187
0.0439 0.273248481952878
0.0439 0.27325403747757
0.0439 0.273259593002261
0.0439 0.273265148526953
0.0439 0.273270704051644
0.0439 0.273276259576336
0.0439 0.273281815101027
0.0439 0.273287370625719
0.0439 0.27329292615041
0.0439 0.273298481675102
0.0439 0.273304037199793
0.0439 0.273309592724485
0.0439 0.273315148249176
0.0439 0.273320703773868
0.0439 0.273326259298559
0.0439 0.273331814823251
0.0439 0.273337370347943
0.0439 0.273342925872634
0.0439 0.273348481397326
0.0439 0.273354036922017
0.0439 0.273359592446709
0.0439 0.2733651479714
0.0439 0.273370703496092
0.0439 0.273376259020783
0.0439 0.273381814545475
0.0439 0.273387370070166
0.0439 0.273392925594858
0.0439 0.273398481119549
0.0439 0.273404036644241
0.0439 0.273409592168932
0.0439 0.273415147693624
0.0439 0.273420703218315
0.0439 0.273426258743007
0.0439 0.273431814267699
0.0439 0.27343736979239
0.0439 0.273442925317082
0.0439 0.273448480841773
0.0439 0.273454036366465
0.0439 0.273459591891156
0.0439 0.273465147415848
0.0439 0.273470702940539
0.0439 0.273476258465231
0.0439 0.273481813989922
0.0439 0.273487369514614
0.0439 0.273492925039305
0.0439 0.273498480563997
0.0439 0.273504036088688
0.0439 0.27350959161338
0.0439 0.273515147138071
0.0439 0.273520702662763
0.0439 0.273526258187455
0.0439 0.273531813712146
0.0439 0.273537369236838
0.0439 0.273542924761529
0.0439 0.273548480286221
0.0439 0.273554035810912
0.0439 0.273559591335604
0.0439 0.273565146860295
0.0439 0.273570702384987
0.0439 0.273576257909678
0.0439 0.27358181343437
0.0439 0.273587368959061
0.0439 0.273592924483753
0.0439 0.273598480008444
0.0439 0.273604035533136
0.0439 0.273609591057827
0.0439 0.273615146582519
0.0439 0.273620702107211
0.0439 0.273626257631902
0.0439 0.273631813156594
0.0439 0.273637368681285
0.0439 0.273642924205977
0.0439 0.273648479730668
0.0439 0.27365403525536
0.0439 0.273659590780051
0.0439 0.273665146304743
0.0439 0.273670701829434
0.0439 0.273676257354126
0.0439 0.273681812878817
0.0439 0.273687368403509
0.0439 0.2736929239282
0.0439 0.273698479452892
0.0439 0.273704034977583
0.0439 0.273709590502275
0.0439 0.273715146026967
0.0439 0.273720701551658
0.0439 0.27372625707635
0.0439 0.273731812601041
0.0439 0.273737368125733
0.0439 0.273742923650424
0.0439 0.273748479175116
0.0439 0.273754034699807
0.0439 0.273759590224499
0.0439 0.27376514574919
0.0439 0.273770701273882
0.0439 0.273776256798573
0.0439 0.273781812323265
0.0439 0.273787367847956
0.0439 0.273792923372648
0.0439 0.273798478897339
0.0439 0.273804034422031
0.0439 0.273809589946722
0.0439 0.273815145471414
0.0439 0.273820700996106
0.0439 0.273826256520797
0.0439 0.273831812045489
0.0439 0.27383736757018
0.0439 0.273842923094872
0.0439 0.273848478619563
0.0439 0.273854034144255
0.0439 0.273859589668946
0.0439 0.273865145193638
0.0439 0.273870700718329
0.0439 0.273876256243021
0.0439 0.273881811767712
0.0439 0.273887367292404
0.0439 0.273892922817095
0.0439 0.273898478341787
0.0439 0.273904033866478
0.0439 0.27390958939117
0.0439 0.273915144915862
0.0439 0.273920700440553
0.0439 0.273926255965245
0.0439 0.273931811489936
0.0439 0.273937367014628
0.0439 0.273942922539319
0.0439 0.273948478064011
0.0439 0.273954033588702
0.0439 0.273959589113394
0.0439 0.273965144638085
0.0439 0.273970700162777
0.0439 0.273976255687468
0.0439 0.27398181121216
0.0439 0.273987366736851
0.0439 0.273992922261543
0.0439 0.273998477786235
0.0439 0.274004033310926
0.0439 0.274009588835618
0.0439 0.274015144360309
0.0439 0.274020699885001
0.0439 0.274026255409692
0.0439 0.274031810934384
0.0439 0.274037366459075
0.0439 0.274042921983767
0.0439 0.274048477508458
0.0439 0.27405403303315
0.0439 0.274059588557841
0.0439 0.274065144082533
0.0439 0.274070699607224
0.0439 0.274076255131916
0.0439 0.274081810656607
0.0439 0.274087366181299
0.0439 0.274092921705991
0.0439 0.274098477230682
0.0439 0.274104032755374
0.0439 0.274109588280065
0.0439 0.274115143804757
0.0439 0.274120699329448
0.0439 0.27412625485414
0.0439 0.274131810378831
0.0439 0.274137365903523
0.0439 0.274142921428214
0.0439 0.274148476952906
0.0439 0.274154032477597
0.0439 0.274159588002289
0.0439 0.27416514352698
0.0439 0.274170699051672
0.0439 0.274176254576363
0.0439 0.274181810101055
0.0439 0.274187365625747
0.0439 0.274192921150438
0.0439 0.27419847667513
0.0439 0.274204032199821
0.0439 0.274209587724513
0.0439 0.274215143249204
0.0439 0.274220698773896
0.0439 0.274226254298587
0.0439 0.274231809823279
0.0439 0.27423736534797
0.0439 0.274242920872662
0.0439 0.274248476397353
0.0439 0.274254031922045
0.0439 0.274259587446736
0.0439 0.274265142971428
0.0439 0.274270698496119
0.0439 0.274276254020811
0.0439 0.274281809545503
0.0439 0.274287365070194
0.0439 0.274292920594886
0.0439 0.274298476119577
0.0439 0.274304031644269
0.0439 0.27430958716896
0.0439 0.274315142693652
0.0439 0.274320698218343
0.0439 0.274326253743035
0.0439 0.274331809267726
0.0439 0.274337364792418
0.0439 0.274342920317109
0.0439 0.274348475841801
0.0439 0.274354031366492
0.0439 0.274359586891184
0.0439 0.274365142415876
0.0439 0.274370697940567
0.0439 0.274376253465259
0.0439 0.27438180898995
0.0439 0.274387364514642
0.0439 0.274392920039333
0.0439 0.274398475564025
0.0439 0.274404031088716
0.0439 0.274409586613408
0.0439 0.274415142138099
0.0439 0.274420697662791
0.0439 0.274426253187482
0.0439 0.274431808712174
0.0439 0.274437364236865
0.0439 0.274442919761557
0.0439 0.274448475286248
0.044 0.27445403081094
0.044 0.274459586335632
0.044 0.274465141860323
0.044 0.274470697385015
0.044 0.274476252909706
0.044 0.274481808434398
0.044 0.274487363959089
0.044 0.274492919483781
0.044 0.274498475008472
0.044 0.274504030533164
0.044 0.274509586057855
0.044 0.274515141582547
0.044 0.274520697107238
0.044 0.27452625263193
0.044 0.274531808156621
0.044 0.274537363681313
0.044 0.274542919206004
0.044 0.274548474730696
0.044 0.274554030255387
0.044 0.274559585780079
0.044 0.27456514130477
0.044 0.274570696829462
0.044 0.274576252354154
0.044 0.274581807878845
0.044 0.274587363403537
0.044 0.274592918928228
0.044 0.27459847445292
0.044 0.274604029977611
0.044 0.274609585502303
0.044 0.274615141026994
0.044 0.274620696551686
0.044 0.274626252076377
0.044 0.274631807601069
0.044 0.27463736312576
0.044 0.274642918650452
0.044 0.274648474175143
0.044 0.274654029699835
0.044 0.274659585224526
0.044 0.274665140749218
0.044 0.27467069627391
0.044 0.274676251798601
0.044 0.274681807323293
0.044 0.274687362847984
0.044 0.274692918372676
0.044 0.274698473897367
0.044 0.274704029422059
0.044 0.27470958494675
0.044 0.274715140471442
0.044 0.274720695996133
0.044 0.274726251520825
0.044 0.274731807045516
0.044 0.274737362570208
0.044 0.274742918094899
0.044 0.274748473619591
0.044 0.274754029144283
0.044 0.274759584668974
0.044 0.274765140193666
0.044 0.274770695718357
0.044 0.274776251243049
0.044 0.27478180676774
0.044 0.274787362292432
0.044 0.274792917817123
0.044 0.274798473341815
0.044 0.274804028866506
0.044 0.274809584391198
0.044 0.274815139915889
0.044 0.274820695440581
0.044 0.274826250965272
0.044 0.274831806489964
0.044 0.274837362014655
0.044 0.274842917539347
0.044 0.274848473064039
0.044 0.27485402858873
0.044 0.274859584113422
0.044 0.274865139638113
0.044 0.274870695162805
0.044 0.274876250687496
0.044 0.274881806212188
0.044 0.274887361736879
0.044 0.274892917261571
0.044 0.274898472786262
0.044 0.274904028310954
0.044 0.274909583835645
0.044 0.274915139360337
0.044 0.274920694885028
0.044 0.27492625040972
0.044 0.274931805934411
0.044 0.274937361459103
0.044 0.274942916983795
0.044 0.274948472508486
0.044 0.274954028033178
0.044 0.274959583557869
0.044 0.274965139082561
0.044 0.274970694607252
0.044 0.274976250131944
0.044 0.274981805656635
0.044 0.274987361181327
0.044 0.274992916706018
0.044 0.27499847223071
0.044 0.275004027755401
0.044 0.275009583280093
0.044 0.275015138804784
0.044 0.275020694329476
0.044 0.275026249854167
0.044 0.275031805378859
0.044 0.275037360903551
0.044 0.275042916428242
0.044 0.275048471952934
0.044 0.275054027477625
0.044 0.275059583002317
0.044 0.275065138527008
0.044 0.2750706940517
0.044 0.275076249576391
0.044 0.275081805101083
0.044 0.275087360625774
0.044 0.275092916150466
0.044 0.275098471675157
0.044 0.275104027199849
0.044 0.27510958272454
0.044 0.275115138249232
0.044 0.275120693773923
0.044 0.275126249298615
0.044 0.275131804823307
0.044 0.275137360347998
0.044 0.27514291587269
0.044 0.275148471397381
0.044 0.275154026922073
0.044 0.275159582446764
0.044 0.275165137971456
0.044 0.275170693496147
0.044 0.275176249020839
0.044 0.27518180454553
0.044 0.275187360070222
0.044 0.275192915594913
0.044 0.275198471119605
0.044 0.275204026644296
0.044 0.275209582168988
0.044 0.27521513769368
0.044 0.275220693218371
0.044 0.275226248743063
0.044 0.275231804267754
0.044 0.275237359792446
0.044 0.275242915317137
0.044 0.275248470841829
0.044 0.27525402636652
0.044 0.275259581891212
0.044 0.275265137415903
0.044 0.275270692940595
0.044 0.275276248465286
0.044 0.275281803989978
0.044 0.275287359514669
0.044 0.275292915039361
0.044 0.275298470564052
0.044 0.275304026088744
0.044 0.275309581613435
0.044 0.275315137138127
0.044 0.275320692662819
0.044 0.27532624818751
0.044 0.275331803712202
0.044 0.275337359236893
0.044 0.275342914761585
0.044 0.275348470286276
0.044 0.275354025810968
0.044 0.275359581335659
0.044 0.275365136860351
0.044 0.275370692385042
0.044 0.275376247909734
0.044 0.275381803434425
0.044 0.275387358959117
0.044 0.275392914483808
0.044 0.2753984700085
0.044 0.275404025533191
0.044 0.275409581057883
0.044 0.275415136582575
0.044 0.275420692107266
0.044 0.275426247631958
0.044 0.275431803156649
0.044 0.275437358681341
0.044 0.275442914206032
0.044 0.275448469730724
0.044 0.275454025255415
0.044 0.275459580780107
0.044 0.275465136304798
0.044 0.27547069182949
0.044 0.275476247354181
0.044 0.275481802878873
0.044 0.275487358403564
0.044 0.275492913928256
0.044 0.275498469452947
0.044 0.275504024977639
0.044 0.275509580502331
0.044 0.275515136027022
0.044 0.275520691551714
0.044 0.275526247076405
0.044 0.275531802601097
0.044 0.275537358125788
0.044 0.27554291365048
0.044 0.275548469175171
0.044 0.275554024699863
0.044 0.275559580224554
0.044 0.275565135749246
0.044 0.275570691273937
0.044 0.275576246798629
0.044 0.27558180232332
0.044 0.275587357848012
0.044 0.275592913372703
0.044 0.275598468897395
0.044 0.275604024422087
0.044 0.275609579946778
0.044 0.27561513547147
0.044 0.275620690996161
0.044 0.275626246520853
0.044 0.275631802045544
0.044 0.275637357570236
0.044 0.275642913094927
0.044 0.275648468619619
0.044 0.27565402414431
0.044 0.275659579669002
0.044 0.275665135193693
0.044 0.275670690718385
0.044 0.275676246243076
0.044 0.275681801767768
0.044 0.275687357292459
0.044 0.275692912817151
0.044 0.275698468341843
0.044 0.275704023866534
0.044 0.275709579391226
0.044 0.275715134915917
0.044 0.275720690440609
0.044 0.2757262459653
0.044 0.275731801489992
0.044 0.275737357014683
0.044 0.275742912539375
0.044 0.275748468064066
0.044 0.275754023588758
0.044 0.275759579113449
0.044 0.275765134638141
0.044 0.275770690162832
0.044 0.275776245687524
0.044 0.275781801212215
0.044 0.275787356736907
0.044 0.275792912261599
0.044 0.27579846778629
0.044 0.275804023310982
0.044 0.275809578835673
0.044 0.275815134360365
0.044 0.275820689885056
0.044 0.275826245409748
0.044 0.275831800934439
0.044 0.275837356459131
0.044 0.275842911983822
0.044 0.275848467508514
0.044 0.275854023033205
0.044 0.275859578557897
0.044 0.275865134082588
0.044 0.27587068960728
0.044 0.275876245131971
0.044 0.275881800656663
0.044 0.275887356181355
0.044 0.275892911706046
0.044 0.275898467230738
0.044 0.275904022755429
0.044 0.275909578280121
0.044 0.275915133804812
0.044 0.275920689329504
0.044 0.275926244854195
0.044 0.275931800378887
0.044 0.275937355903578
0.044 0.27594291142827
0.044 0.275948466952961
0.044 0.275954022477653
0.044 0.275959578002344
0.044 0.275965133527036
0.044 0.275970689051727
0.044 0.275976244576419
0.044 0.275981800101111
0.044 0.275987355625802
0.044 0.275992911150494
0.044 0.275998466675185
0.044 0.276004022199877
0.044 0.276009577724568
0.044 0.27601513324926
0.044 0.276020688773951
0.044 0.276026244298643
0.044 0.276031799823334
0.044 0.276037355348026
0.044 0.276042910872717
0.044 0.276048466397409
0.044 0.2760540219221
0.044 0.276059577446792
0.044 0.276065132971483
0.044 0.276070688496175
0.044 0.276076244020867
0.044 0.276081799545558
0.044 0.27608735507025
0.044 0.276092910594941
0.044 0.276098466119633
0.044 0.276104021644324
0.044 0.276109577169016
0.044 0.276115132693707
0.044 0.276120688218399
0.044 0.27612624374309
0.044 0.276131799267782
0.044 0.276137354792473
0.044 0.276142910317165
0.044 0.276148465841856
0.044 0.276154021366548
0.044 0.276159576891239
0.044 0.276165132415931
0.044 0.276170687940623
0.044 0.276176243465314
0.044 0.276181798990006
0.044 0.276187354514697
0.044 0.276192910039389
0.044 0.27619846556408
0.044 0.276204021088772
0.044 0.276209576613463
0.044 0.276215132138155
0.044 0.276220687662846
0.044 0.276226243187538
0.044 0.276231798712229
0.0441 0.276237354236921
0.0441 0.276242909761612
0.0441 0.276248465286304
0.0441 0.276254020810995
0.0441 0.276259576335687
0.0441 0.276265131860379
0.0441 0.27627068738507
0.0441 0.276276242909762
0.0441 0.276281798434453
0.0441 0.276287353959145
0.0441 0.276292909483836
0.0441 0.276298465008528
0.0441 0.276304020533219
0.0441 0.276309576057911
0.0441 0.276315131582602
0.0441 0.276320687107294
0.0441 0.276326242631985
0.0441 0.276331798156677
0.0441 0.276337353681368
0.0441 0.27634290920606
0.0441 0.276348464730752
0.0441 0.276354020255443
0.0441 0.276359575780135
0.0441 0.276365131304826
0.0441 0.276370686829518
0.0441 0.276376242354209
0.0441 0.276381797878901
0.0441 0.276387353403592
0.0441 0.276392908928284
0.0441 0.276398464452975
0.0441 0.276404019977667
0.0441 0.276409575502358
0.0441 0.27641513102705
0.0441 0.276420686551741
0.0441 0.276426242076433
0.0441 0.276431797601124
0.0441 0.276437353125816
0.0441 0.276442908650508
0.0441 0.276448464175199
0.0441 0.276454019699891
0.0441 0.276459575224582
0.0441 0.276465130749274
0.0441 0.276470686273965
0.0441 0.276476241798657
0.0441 0.276481797323348
0.0441 0.27648735284804
0.0441 0.276492908372731
0.0441 0.276498463897423
0.0441 0.276504019422114
0.0441 0.276509574946806
0.0441 0.276515130471497
0.0441 0.276520685996189
0.0441 0.27652624152088
0.0441 0.276531797045572
0.0441 0.276537352570264
0.0441 0.276542908094955
0.0441 0.276548463619647
0.0441 0.276554019144338
0.0441 0.27655957466903
0.0441 0.276565130193721
0.0441 0.276570685718413
0.0441 0.276576241243104
0.0441 0.276581796767796
0.0441 0.276587352292487
0.0441 0.276592907817179
0.0441 0.27659846334187
0.0441 0.276604018866562
0.0441 0.276609574391253
0.0441 0.276615129915945
0.0441 0.276620685440636
0.0441 0.276626240965328
0.0441 0.27663179649002
0.0441 0.276637352014711
0.0441 0.276642907539403
0.0441 0.276648463064094
0.0441 0.276654018588786
0.0441 0.276659574113477
0.0441 0.276665129638169
0.0441 0.27667068516286
0.0441 0.276676240687552
0.0441 0.276681796212243
0.0441 0.276687351736935
0.0441 0.276692907261626
0.0441 0.276698462786318
0.0441 0.276704018311009
0.0441 0.276709573835701
0.0441 0.276715129360392
0.0441 0.276720684885084
0.0441 0.276726240409776
0.0441 0.276731795934467
0.0441 0.276737351459159
0.0441 0.27674290698385
0.0441 0.276748462508542
0.0441 0.276754018033233
0.0441 0.276759573557925
0.0441 0.276765129082616
0.0441 0.276770684607308
0.0441 0.276776240131999
0.0441 0.276781795656691
0.0441 0.276787351181382
0.0441 0.276792906706074
0.0441 0.276798462230765
0.0441 0.276804017755457
0.0441 0.276809573280148
0.0441 0.27681512880484
0.0441 0.276820684329531
0.0441 0.276826239854223
0.0441 0.276831795378915
0.0441 0.276837350903606
0.0441 0.276842906428298
0.0441 0.276848461952989
0.0441 0.276854017477681
0.0441 0.276859573002372
0.0441 0.276865128527064
0.0441 0.276870684051755
0.0441 0.276876239576447
0.0441 0.276881795101138
0.0441 0.27688735062583
0.0441 0.276892906150521
0.0441 0.276898461675213
0.0441 0.276904017199904
0.0441 0.276909572724596
0.0441 0.276915128249287
0.0441 0.276920683773979
0.0441 0.276926239298671
0.0441 0.276931794823362
0.0441 0.276937350348054
0.0441 0.276942905872745
0.0441 0.276948461397437
0.0441 0.276954016922128
0.0441 0.27695957244682
0.0441 0.276965127971511
0.0441 0.276970683496203
0.0441 0.276976239020894
0.0441 0.276981794545586
0.0441 0.276987350070277
0.0441 0.276992905594969
0.0441 0.27699846111966
0.0441 0.277004016644352
0.0441 0.277009572169044
0.0441 0.277015127693735
0.0441 0.277020683218427
0.0441 0.277026238743118
0.0441 0.27703179426781
0.0441 0.277037349792501
0.0441 0.277042905317193
0.0441 0.277048460841884
0.0441 0.277054016366576
0.0441 0.277059571891267
0.0441 0.277065127415959
0.0441 0.27707068294065
0.0441 0.277076238465342
0.0441 0.277081793990033
0.0441 0.277087349514725
0.0441 0.277092905039416
0.0441 0.277098460564108
0.0441 0.2771040160888
0.0441 0.277109571613491
0.0441 0.277115127138183
0.0441 0.277120682662874
0.0441 0.277126238187566
0.0441 0.277131793712257
0.0441 0.277137349236949
0.0441 0.27714290476164
0.0441 0.277148460286332
0.0441 0.277154015811023
0.0441 0.277159571335715
0.0441 0.277165126860406
0.0441 0.277170682385098
0.0441 0.277176237909789
0.0441 0.277181793434481
0.0441 0.277187348959172
0.0441 0.277192904483864
0.0441 0.277198460008556
0.0441 0.277204015533247
0.0441 0.277209571057939
0.0441 0.27721512658263
0.0441 0.277220682107322
0.0441 0.277226237632013
0.0441 0.277231793156705
0.0441 0.277237348681396
0.0441 0.277242904206088
0.0441 0.277248459730779
0.0441 0.277254015255471
0.0441 0.277259570780162
0.0441 0.277265126304854
0.0441 0.277270681829545
0.0441 0.277276237354237
0.0441 0.277281792878928
0.0441 0.27728734840362
0.0441 0.277292903928312
0.0441 0.277298459453003
0.0441 0.277304014977695
0.0441 0.277309570502386
0.0441 0.277315126027078
0.0441 0.277320681551769
0.0441 0.277326237076461
0.0441 0.277331792601152
0.0441 0.277337348125844
0.0441 0.277342903650535
0.0441 0.277348459175227
0.0441 0.277354014699918
0.0441 0.27735957022461
0.0441 0.277365125749301
0.0441 0.277370681273993
0.0441 0.277376236798684
0.0441 0.277381792323376
0.0441 0.277387347848068
0.0441 0.277392903372759
0.0441 0.277398458897451
0.0441 0.277404014422142
0.0441 0.277409569946834
0.0441 0.277415125471525
0.0441 0.277420680996217
0.0441 0.277426236520908
0.0441 0.2774317920456
0.0441 0.277437347570291
0.0441 0.277442903094983
0.0441 0.277448458619674
0.0441 0.277454014144366
0.0441 0.277459569669057
0.0441 0.277465125193749
0.0441 0.27747068071844
0.0441 0.277476236243132
0.0441 0.277481791767824
0.0441 0.277487347292515
0.0441 0.277492902817207
0.0441 0.277498458341898
0.0441 0.27750401386659
0.0441 0.277509569391281
0.0441 0.277515124915973
0.0441 0.277520680440664
0.0441 0.277526235965356
0.0441 0.277531791490047
0.0441 0.277537347014739
0.0441 0.27754290253943
0.0441 0.277548458064122
0.0441 0.277554013588813
0.0441 0.277559569113505
0.0441 0.277565124638196
0.0441 0.277570680162888
0.0441 0.277576235687579
0.0441 0.277581791212271
0.0441 0.277587346736963
0.0441 0.277592902261654
0.0441 0.277598457786346
0.0441 0.277604013311037
0.0441 0.277609568835729
0.0441 0.27761512436042
0.0441 0.277620679885112
0.0441 0.277626235409803
0.0441 0.277631790934495
0.0441 0.277637346459186
0.0441 0.277642901983878
0.0441 0.277648457508569
0.0441 0.277654013033261
0.0441 0.277659568557952
0.0441 0.277665124082644
0.0441 0.277670679607335
0.0441 0.277676235132027
0.0441 0.277681790656719
0.0441 0.27768734618141
0.0441 0.277692901706102
0.0441 0.277698457230793
0.0441 0.277704012755485
0.0441 0.277709568280176
0.0441 0.277715123804868
0.0441 0.277720679329559
0.0441 0.277726234854251
0.0441 0.277731790378942
0.0441 0.277737345903634
0.0441 0.277742901428325
0.0441 0.277748456953017
0.0441 0.277754012477708
0.0441 0.2777595680024
0.0441 0.277765123527091
0.0441 0.277770679051783
0.0441 0.277776234576475
0.0441 0.277781790101166
0.0441 0.277787345625858
0.0441 0.277792901150549
0.0441 0.277798456675241
0.0441 0.277804012199932
0.0441 0.277809567724624
0.0441 0.277815123249315
0.0441 0.277820678774007
0.0441 0.277826234298698
0.0441 0.27783178982339
0.0441 0.277837345348081
0.0441 0.277842900872773
0.0441 0.277848456397464
0.0441 0.277854011922156
0.0441 0.277859567446847
0.0441 0.277865122971539
0.0441 0.277870678496231
0.0441 0.277876234020922
0.0441 0.277881789545614
0.0441 0.277887345070305
0.0441 0.277892900594997
0.0442 0.277898456119688
0.0442 0.27790401164438
0.0442 0.277909567169071
0.0442 0.277915122693763
0.0442 0.277920678218454
0.0442 0.277926233743146
0.0442 0.277931789267837
0.0442 0.277937344792529
0.0442 0.27794290031722
0.0442 0.277948455841912
0.0442 0.277954011366604
0.0442 0.277959566891295
0.0442 0.277965122415987
0.0442 0.277970677940678
0.0442 0.27797623346537
0.0442 0.277981788990061
0.0442 0.277987344514753
0.0442 0.277992900039444
0.0442 0.277998455564136
0.0442 0.278004011088827
0.0442 0.278009566613519
0.0442 0.27801512213821
0.0442 0.278020677662902
0.0442 0.278026233187593
0.0442 0.278031788712285
0.0442 0.278037344236976
0.0442 0.278042899761668
0.0442 0.27804845528636
0.0442 0.278054010811051
0.0442 0.278059566335743
0.0442 0.278065121860434
0.0442 0.278070677385126
0.0442 0.278076232909817
0.0442 0.278081788434509
0.0442 0.2780873439592
0.0442 0.278092899483892
0.0442 0.278098455008583
0.0442 0.278104010533275
0.0442 0.278109566057966
0.0442 0.278115121582658
0.0442 0.278120677107349
0.0442 0.278126232632041
0.0442 0.278131788156732
0.0442 0.278137343681424
0.0442 0.278142899206116
0.0442 0.278148454730807
0.0442 0.278154010255499
0.0442 0.27815956578019
0.0442 0.278165121304882
0.0442 0.278170676829573
0.0442 0.278176232354265
0.0442 0.278181787878956
0.0442 0.278187343403648
0.0442 0.278192898928339
0.0442 0.278198454453031
0.0442 0.278204009977722
0.0442 0.278209565502414
0.0442 0.278215121027105
0.0442 0.278220676551797
0.0442 0.278226232076488
0.0442 0.27823178760118
0.0442 0.278237343125872
0.0442 0.278242898650563
0.0442 0.278248454175255
0.0442 0.278254009699946
0.0442 0.278259565224638
0.0442 0.278265120749329
0.0442 0.278270676274021
0.0442 0.278276231798712
0.0442 0.278281787323404
0.0442 0.278287342848095
0.0442 0.278292898372787
0.0442 0.278298453897478
0.0442 0.27830400942217
0.0442 0.278309564946861
0.0442 0.278315120471553
0.0442 0.278320675996244
0.0442 0.278326231520936
0.0442 0.278331787045627
0.0442 0.278337342570319
0.0442 0.278342898095011
0.0442 0.278348453619702
0.0442 0.278354009144394
0.0442 0.278359564669085
0.0442 0.278365120193777
0.0442 0.278370675718468
0.0442 0.27837623124316
0.0442 0.278381786767851
0.0442 0.278387342292543
0.0442 0.278392897817234
0.0442 0.278398453341926
0.0442 0.278404008866617
0.0442 0.278409564391309
0.0442 0.278415119916
0.0442 0.278420675440692
0.0442 0.278426230965384
0.0442 0.278431786490075
0.0442 0.278437342014767
0.0442 0.278442897539458
0.0442 0.27844845306415
0.0442 0.278454008588841
0.0442 0.278459564113533
0.0442 0.278465119638224
0.0442 0.278470675162916
0.0442 0.278476230687607
0.0442 0.278481786212299
0.0442 0.27848734173699
0.0442 0.278492897261682
0.0442 0.278498452786373
0.0442 0.278504008311065
0.0442 0.278509563835756
0.0442 0.278515119360448
0.0442 0.27852067488514
0.0442 0.278526230409831
0.0442 0.278531785934523
0.0442 0.278537341459214
0.0442 0.278542896983906
0.0442 0.278548452508597
0.0442 0.278554008033289
0.0442 0.27855956355798
0.0442 0.278565119082672
0.0442 0.278570674607363
0.0442 0.278576230132055
0.0442 0.278581785656746
0.0442 0.278587341181438
0.0442 0.278592896706129
0.0442 0.278598452230821
0.0442 0.278604007755512
0.0442 0.278609563280204
0.0442 0.278615118804896
0.0442 0.278620674329587
0.0442 0.278626229854279
0.0442 0.27863178537897
0.0442 0.278637340903662
0.0442 0.278642896428353
0.0442 0.278648451953045
0.0442 0.278654007477736
0.0442 0.278659563002428
0.0442 0.278665118527119
0.0442 0.278670674051811
0.0442 0.278676229576502
0.0442 0.278681785101194
0.0442 0.278687340625885
0.0442 0.278692896150577
0.0442 0.278698451675268
0.0442 0.27870400719996
0.0442 0.278709562724652
0.0442 0.278715118249343
0.0442 0.278720673774035
0.0442 0.278726229298726
0.0442 0.278731784823418
0.0442 0.278737340348109
0.0442 0.278742895872801
0.0442 0.278748451397492
0.0442 0.278754006922184
0.0442 0.278759562446875
0.0442 0.278765117971567
0.0442 0.278770673496258
0.0442 0.27877622902095
0.0442 0.278781784545641
0.0442 0.278787340070333
0.0442 0.278792895595024
0.0442 0.278798451119716
0.0442 0.278804006644408
0.0442 0.278809562169099
0.0442 0.278815117693791
0.0442 0.278820673218482
0.0442 0.278826228743174
0.0442 0.278831784267865
0.0442 0.278837339792557
0.0442 0.278842895317248
0.0442 0.27884845084194
0.0442 0.278854006366631
0.0442 0.278859561891323
0.0442 0.278865117416014
0.0442 0.278870672940706
0.0442 0.278876228465397
0.0442 0.278881783990089
0.0442 0.27888733951478
0.0442 0.278892895039472
0.0442 0.278898450564164
0.0442 0.278904006088855
0.0442 0.278909561613547
0.0442 0.278915117138238
0.0442 0.27892067266293
0.0442 0.278926228187621
0.0442 0.278931783712313
0.0442 0.278937339237004
0.0442 0.278942894761696
0.0442 0.278948450286387
0.0442 0.278954005811079
0.0442 0.27895956133577
0.0442 0.278965116860462
0.0442 0.278970672385153
0.0442 0.278976227909845
0.0442 0.278981783434536
0.0442 0.278987338959228
0.0442 0.27899289448392
0.0442 0.278998450008611
0.0442 0.279004005533303
0.0442 0.279009561057994
0.0442 0.279015116582686
0.0442 0.279020672107377
0.0442 0.279026227632069
0.0442 0.27903178315676
0.0442 0.279037338681452
0.0442 0.279042894206143
0.0442 0.279048449730835
0.0442 0.279054005255526
0.0442 0.279059560780218
0.0442 0.279065116304909
0.0442 0.279070671829601
0.0442 0.279076227354292
0.0442 0.279081782878984
0.0442 0.279087338403676
0.0442 0.279092893928367
0.0442 0.279098449453059
0.0442 0.27910400497775
0.0442 0.279109560502442
0.0442 0.279115116027133
0.0442 0.279120671551825
0.0442 0.279126227076516
0.0442 0.279131782601208
0.0442 0.279137338125899
0.0442 0.279142893650591
0.0442 0.279148449175282
0.0442 0.279154004699974
0.0442 0.279159560224665
0.0442 0.279165115749357
0.0442 0.279170671274048
0.0442 0.27917622679874
0.0442 0.279181782323432
0.0442 0.279187337848123
0.0442 0.279192893372815
0.0442 0.279198448897506
0.0442 0.279204004422198
0.0442 0.279209559946889
0.0442 0.279215115471581
0.0442 0.279220670996272
0.0442 0.279226226520964
0.0442 0.279231782045655
0.0442 0.279237337570347
0.0442 0.279242893095038
0.0442 0.27924844861973
0.0442 0.279254004144421
0.0442 0.279259559669113
0.0442 0.279265115193804
0.0442 0.279270670718496
0.0442 0.279276226243188
0.0442 0.279281781767879
0.0442 0.279287337292571
0.0442 0.279292892817262
0.0442 0.279298448341954
0.0442 0.279304003866645
0.0442 0.279309559391337
0.0442 0.279315114916028
0.0442 0.27932067044072
0.0442 0.279326225965411
0.0442 0.279331781490103
0.0442 0.279337337014794
0.0442 0.279342892539486
0.0442 0.279348448064177
0.0442 0.279354003588869
0.0442 0.27935955911356
0.0442 0.279365114638252
0.0442 0.279370670162944
0.0442 0.279376225687635
0.0442 0.279381781212327
0.0442 0.279387336737018
0.0442 0.27939289226171
0.0442 0.279398447786401
0.0442 0.279404003311093
0.0442 0.279409558835784
0.0442 0.279415114360476
0.0442 0.279420669885167
0.0442 0.279426225409859
0.0442 0.27943178093455
0.0442 0.279437336459242
0.0442 0.279442891983933
0.0442 0.279448447508625
0.0442 0.279454003033316
0.0442 0.279459558558008
0.0442 0.2794651140827
0.0442 0.279470669607391
0.0442 0.279476225132083
0.0442 0.279481780656774
0.0442 0.279487336181466
0.0442 0.279492891706157
0.0442 0.279498447230849
0.0442 0.27950400275554
0.0442 0.279509558280232
0.0442 0.279515113804923
0.0442 0.279520669329615
0.0442 0.279526224854306
0.0442 0.279531780378998
0.0442 0.279537335903689
0.0442 0.279542891428381
0.0442 0.279548446953072
0.0442 0.279554002477764
0.0442 0.279559558002456
0.0442 0.279565113527147
0.0442 0.279570669051839
0.0442 0.27957622457653
0.0442 0.279581780101222
0.0442 0.279587335625913
0.0442 0.279592891150605
0.0442 0.279598446675296
0.0442 0.279604002199988
0.0442 0.279609557724679
0.0442 0.279615113249371
0.0442 0.279620668774062
0.0442 0.279626224298754
0.0442 0.279631779823445
0.0442 0.279637335348137
0.0442 0.279642890872828
0.0442 0.27964844639752
0.0442 0.279654001922212
0.0442 0.279659557446903
0.0442 0.279665112971595
0.0442 0.279670668496286
0.0442 0.279676224020978
0.0442 0.279681779545669
0.0442 0.279687335070361
0.0442 0.279692890595052
0.0442 0.279698446119744
0.0442 0.279704001644435
0.0443 0.279709557169127
0.0443 0.279715112693818
0.0443 0.27972066821851
0.0443 0.279726223743201
0.0443 0.279731779267893
0.0443 0.279737334792585
0.0443 0.279742890317276
0.0443 0.279748445841968
0.0443 0.279754001366659
0.0443 0.279759556891351
0.0443 0.279765112416042
0.0443 0.279770667940734
0.0443 0.279776223465425
0.0443 0.279781778990117
0.0443 0.279787334514808
0.0443 0.2797928900395
0.0443 0.279798445564191
0.0443 0.279804001088883
0.0443 0.279809556613574
0.0443 0.279815112138266
0.0443 0.279820667662957
0.0443 0.279826223187649
0.0443 0.27983177871234
0.0443 0.279837334237032
0.0443 0.279842889761724
0.0443 0.279848445286415
0.0443 0.279854000811107
0.0443 0.279859556335798
0.0443 0.27986511186049
0.0443 0.279870667385181
0.0443 0.279876222909873
0.0443 0.279881778434564
0.0443 0.279887333959256
0.0443 0.279892889483947
0.0443 0.279898445008639
0.0443 0.27990400053333
0.0443 0.279909556058022
0.0443 0.279915111582713
0.0443 0.279920667107405
0.0443 0.279926222632096
0.0443 0.279931778156788
0.0443 0.27993733368148
0.0443 0.279942889206171
0.0443 0.279948444730863
0.0443 0.279954000255554
0.0443 0.279959555780246
0.0443 0.279965111304937
0.0443 0.279970666829629
0.0443 0.27997622235432
0.0443 0.279981777879012
0.0443 0.279987333403703
0.0443 0.279992888928395
0.0443 0.279998444453086
0.0443 0.280003999977778
0.0443 0.280009555502469
0.0443 0.280015111027161
0.0443 0.280020666551853
0.0443 0.280026222076544
0.0443 0.280031777601236
0.0443 0.280037333125927
0.0443 0.280042888650619
0.0443 0.28004844417531
0.0443 0.280053999700002
0.0443 0.280059555224693
0.0443 0.280065110749385
0.0443 0.280070666274076
0.0443 0.280076221798768
0.0443 0.280081777323459
0.0443 0.280087332848151
0.0443 0.280092888372842
0.0443 0.280098443897534
0.0443 0.280103999422225
0.0443 0.280109554946917
0.0443 0.280115110471609
0.0443 0.2801206659963
0.0443 0.280126221520992
0.0443 0.280131777045683
0.0443 0.280137332570375
0.0443 0.280142888095066
0.0443 0.280148443619758
0.0443 0.280153999144449
0.0443 0.280159554669141
0.0443 0.280165110193832
0.0443 0.280170665718524
0.0443 0.280176221243215
0.0443 0.280181776767907
0.0443 0.280187332292598
0.0443 0.28019288781729
0.0443 0.280198443341981
0.0443 0.280203998866673
0.0443 0.280209554391365
0.0443 0.280215109916056
0.0443 0.280220665440748
0.0443 0.280226220965439
0.0443 0.280231776490131
0.0443 0.280237332014822
0.0443 0.280242887539514
0.0443 0.280248443064205
0.0443 0.280253998588897
0.0443 0.280259554113588
0.0443 0.28026510963828
0.0443 0.280270665162971
0.0443 0.280276220687663
0.0443 0.280281776212354
0.0443 0.280287331737046
0.0443 0.280292887261737
0.0443 0.280298442786429
0.0443 0.280303998311121
0.0443 0.280309553835812
0.0443 0.280315109360504
0.0443 0.280320664885195
0.0443 0.280326220409887
0.0443 0.280331775934578
0.0443 0.28033733145927
0.0443 0.280342886983961
0.0443 0.280348442508653
0.0443 0.280353998033344
0.0443 0.280359553558036
0.0443 0.280365109082727
0.0443 0.280370664607419
0.0443 0.28037622013211
0.0443 0.280381775656802
0.0443 0.280387331181493
0.0443 0.280392886706185
0.0443 0.280398442230877
0.0443 0.280403997755568
0.0443 0.28040955328026
0.0443 0.280415108804951
0.0443 0.280420664329643
0.0443 0.280426219854334
0.0443 0.280431775379026
0.0443 0.280437330903717
0.0443 0.280442886428409
0.0443 0.2804484419531
0.0443 0.280453997477792
0.0443 0.280459553002483
0.0443 0.280465108527175
0.0443 0.280470664051866
0.0443 0.280476219576558
0.0443 0.280481775101249
0.0443 0.280487330625941
0.0443 0.280492886150633
0.0443 0.280498441675324
0.0443 0.280503997200016
0.0443 0.280509552724707
0.0443 0.280515108249399
0.0443 0.28052066377409
0.0443 0.280526219298782
0.0443 0.280531774823473
0.0443 0.280537330348165
0.0443 0.280542885872856
0.0443 0.280548441397548
0.0443 0.280553996922239
0.0443 0.280559552446931
0.0443 0.280565107971622
0.0443 0.280570663496314
0.0443 0.280576219021005
0.0443 0.280581774545697
0.0443 0.280587330070388
0.0443 0.28059288559508
0.0443 0.280598441119772
0.0443 0.280603996644463
0.0443 0.280609552169155
0.0443 0.280615107693846
0.0443 0.280620663218538
0.0443 0.280626218743229
0.0443 0.280631774267921
0.0443 0.280637329792612
0.0443 0.280642885317304
0.0443 0.280648440841995
0.0443 0.280653996366687
0.0443 0.280659551891378
0.0443 0.28066510741607
0.0443 0.280670662940761
0.0443 0.280676218465453
0.0443 0.280681773990144
0.0443 0.280687329514836
0.0443 0.280692885039528
0.0443 0.280698440564219
0.0443 0.280703996088911
0.0443 0.280709551613602
0.0443 0.280715107138294
0.0443 0.280720662662985
0.0443 0.280726218187677
0.0443 0.280731773712368
0.0443 0.28073732923706
0.0443 0.280742884761751
0.0443 0.280748440286443
0.0443 0.280753995811134
0.0443 0.280759551335826
0.0443 0.280765106860517
0.0443 0.280770662385209
0.0443 0.2807762179099
0.0443 0.280781773434592
0.0443 0.280787328959284
0.0443 0.280792884483975
0.0443 0.280798440008667
0.0443 0.280803995533358
0.0443 0.28080955105805
0.0443 0.280815106582741
0.0443 0.280820662107433
0.0443 0.280826217632124
0.0443 0.280831773156816
0.0443 0.280837328681507
0.0443 0.280842884206199
0.0443 0.28084843973089
0.0443 0.280853995255582
0.0443 0.280859550780273
0.0443 0.280865106304965
0.0443 0.280870661829656
0.0443 0.280876217354348
0.0443 0.28088177287904
0.0443 0.280887328403731
0.0443 0.280892883928423
0.0443 0.280898439453114
0.0443 0.280903994977806
0.0443 0.280909550502497
0.0443 0.280915106027189
0.0443 0.28092066155188
0.0443 0.280926217076572
0.0443 0.280931772601263
0.0443 0.280937328125955
0.0443 0.280942883650646
0.0443 0.280948439175338
0.0443 0.280953994700029
0.0443 0.280959550224721
0.0443 0.280965105749413
0.0443 0.280970661274104
0.0443 0.280976216798796
0.0443 0.280981772323487
0.0443 0.280987327848179
0.0443 0.28099288337287
0.0443 0.280998438897562
0.0443 0.281003994422253
0.0443 0.281009549946945
0.0443 0.281015105471636
0.0443 0.281020660996328
0.0443 0.281026216521019
0.0443 0.281031772045711
0.0443 0.281037327570402
0.0443 0.281042883095094
0.0443 0.281048438619785
0.0443 0.281053994144477
0.0443 0.281059549669169
0.0443 0.28106510519386
0.0443 0.281070660718552
0.0443 0.281076216243243
0.0443 0.281081771767935
0.0443 0.281087327292626
0.0443 0.281092882817318
0.0443 0.281098438342009
0.0443 0.281103993866701
0.0443 0.281109549391392
0.0443 0.281115104916084
0.0443 0.281120660440775
0.0443 0.281126215965467
0.0443 0.281131771490158
0.0443 0.28113732701485
0.0443 0.281142882539541
0.0443 0.281148438064233
0.0443 0.281153993588925
0.0443 0.281159549113616
0.0443 0.281165104638308
0.0443 0.281170660162999
0.0443 0.281176215687691
0.0443 0.281181771212382
0.0443 0.281187326737074
0.0443 0.281192882261765
0.0443 0.281198437786457
0.0443 0.281203993311148
0.0443 0.28120954883584
0.0443 0.281215104360531
0.0443 0.281220659885223
0.0443 0.281226215409914
0.0443 0.281231770934606
0.0443 0.281237326459297
0.0443 0.281242881983989
0.0443 0.281248437508681
0.0443 0.281253993033372
0.0443 0.281259548558064
0.0443 0.281265104082755
0.0443 0.281270659607447
0.0443 0.281276215132138
0.0443 0.28128177065683
0.0443 0.281287326181521
0.0443 0.281292881706213
0.0443 0.281298437230904
0.0443 0.281303992755596
0.0443 0.281309548280287
0.0443 0.281315103804979
0.0443 0.28132065932967
0.0443 0.281326214854362
0.0443 0.281331770379053
0.0443 0.281337325903745
0.0443 0.281342881428436
0.0443 0.281348436953128
0.0443 0.28135399247782
0.0443 0.281359548002511
0.0443 0.281365103527203
0.0443 0.281370659051894
0.0443 0.281376214576586
0.0443 0.281381770101277
0.0443 0.281387325625969
0.0443 0.28139288115066
0.0443 0.281398436675352
0.0443 0.281403992200043
0.0443 0.281409547724735
0.0443 0.281415103249426
0.0443 0.281420658774118
0.0443 0.281426214298809
0.0443 0.281431769823501
0.0443 0.281437325348192
0.0443 0.281442880872884
0.0443 0.281448436397576
0.0443 0.281453991922267
0.0443 0.281459547446959
0.0443 0.28146510297165
0.0443 0.281470658496342
0.0443 0.281476214021033
0.0443 0.281481769545725
0.0443 0.281487325070416
0.0443 0.281492880595108
0.0443 0.281498436119799
0.0443 0.281503991644491
0.0443 0.281509547169182
0.0443 0.281515102693874
0.0443 0.281520658218565
0.0443 0.281526213743257
0.0443 0.281531769267948
0.0443 0.28153732479264
0.0443 0.281542880317332
0.0443 0.281548435842023
0.0443 0.281553991366715
0.0443 0.281559546891406
0.0443 0.281565102416098
0.0443 0.281570657940789
0.0443 0.281576213465481
0.0443 0.281581768990172
0.0443 0.281587324514864
0.0443 0.281592880039555
0.0444 0.281598435564247
0.0444 0.281603991088938
0.0444 0.28160954661363
0.0444 0.281615102138321
0.0444 0.281620657663013
0.0444 0.281626213187704
0.0444 0.281631768712396
0.0444 0.281637324237088
0.0444 0.281642879761779
0.0444 0.281648435286471
0.0444 0.281653990811162
0.0444 0.281659546335854
0.0444 0.281665101860545
0.0444 0.281670657385237
0.0444 0.281676212909928
0.0444 0.28168176843462
0.0444 0.281687323959311
0.0444 0.281692879484003
0.0444 0.281698435008694
0.0444 0.281703990533386
0.0444 0.281709546058077
0.0444 0.281715101582769
0.0444 0.281720657107461
0.0444 0.281726212632152
0.0444 0.281731768156844
0.0444 0.281737323681535
0.0444 0.281742879206227
0.0444 0.281748434730918
0.0444 0.28175399025561
0.0444 0.281759545780301
0.0444 0.281765101304993
0.0444 0.281770656829684
0.0444 0.281776212354376
0.0444 0.281781767879067
0.0444 0.281787323403759
0.0444 0.28179287892845
0.0444 0.281798434453142
0.0444 0.281803989977833
0.0444 0.281809545502525
0.0444 0.281815101027217
0.0444 0.281820656551908
0.0444 0.2818262120766
0.0444 0.281831767601291
0.0444 0.281837323125983
0.0444 0.281842878650674
0.0444 0.281848434175366
0.0444 0.281853989700057
0.0444 0.281859545224749
0.0444 0.28186510074944
0.0444 0.281870656274132
0.0444 0.281876211798823
0.0444 0.281881767323515
0.0444 0.281887322848206
0.0444 0.281892878372898
0.0444 0.281898433897589
0.0444 0.281903989422281
0.0444 0.281909544946973
0.0444 0.281915100471664
0.0444 0.281920655996356
0.0444 0.281926211521047
0.0444 0.281931767045739
0.0444 0.28193732257043
0.0444 0.281942878095122
0.0444 0.281948433619813
0.0444 0.281953989144505
0.0444 0.281959544669196
0.0444 0.281965100193888
0.0444 0.281970655718579
0.0444 0.281976211243271
0.0444 0.281981766767962
0.0444 0.281987322292654
0.0444 0.281992877817345
0.0444 0.281998433342037
0.0444 0.282003988866729
0.0444 0.28200954439142
0.0444 0.282015099916112
0.0444 0.282020655440803
0.0444 0.282026210965495
0.0444 0.282031766490186
0.0444 0.282037322014878
0.0444 0.282042877539569
0.0444 0.282048433064261
0.0444 0.282053988588952
0.0444 0.282059544113644
0.0444 0.282065099638335
0.0444 0.282070655163027
0.0444 0.282076210687718
0.0444 0.28208176621241
0.0444 0.282087321737101
0.0444 0.282092877261793
0.0444 0.282098432786485
0.0444 0.282103988311176
0.0444 0.282109543835868
0.0444 0.282115099360559
0.0444 0.282120654885251
0.0444 0.282126210409942
0.0444 0.282131765934634
0.0444 0.282137321459325
0.0444 0.282142876984017
0.0444 0.282148432508708
0.0444 0.2821539880334
0.0444 0.282159543558091
0.0444 0.282165099082783
0.0444 0.282170654607474
0.0444 0.282176210132166
0.0444 0.282181765656857
0.0444 0.282187321181549
0.0444 0.282192876706241
0.0444 0.282198432230932
0.0444 0.282203987755624
0.0444 0.282209543280315
0.0444 0.282215098805007
0.0444 0.282220654329698
0.0444 0.28222620985439
0.0444 0.282231765379081
0.0444 0.282237320903773
0.0444 0.282242876428464
0.0444 0.282248431953156
0.0444 0.282253987477847
0.0444 0.282259543002539
0.0444 0.28226509852723
0.0444 0.282270654051922
0.0444 0.282276209576613
0.0444 0.282281765101305
0.0444 0.282287320625997
0.0444 0.282292876150688
0.0444 0.28229843167538
0.0444 0.282303987200071
0.0444 0.282309542724763
0.0444 0.282315098249454
0.0444 0.282320653774146
0.0444 0.282326209298837
0.0444 0.282331764823529
0.0444 0.28233732034822
0.0444 0.282342875872912
0.0444 0.282348431397603
0.0444 0.282353986922295
0.0444 0.282359542446986
0.0444 0.282365097971678
0.0444 0.282370653496369
0.0444 0.282376209021061
0.0444 0.282381764545753
0.0444 0.282387320070444
0.0444 0.282392875595136
0.0444 0.282398431119827
0.0444 0.282403986644519
0.0444 0.28240954216921
0.0444 0.282415097693902
0.0444 0.282420653218593
0.0444 0.282426208743285
0.0444 0.282431764267976
0.0444 0.282437319792668
0.0444 0.282442875317359
0.0444 0.282448430842051
0.0444 0.282453986366742
0.0444 0.282459541891434
0.0444 0.282465097416125
0.0444 0.282470652940817
0.0444 0.282476208465509
0.0444 0.2824817639902
0.0444 0.282487319514892
0.0444 0.282492875039583
0.0444 0.282498430564275
0.0444 0.282503986088966
0.0444 0.282509541613658
0.0444 0.282515097138349
0.0444 0.282520652663041
0.0444 0.282526208187732
0.0444 0.282531763712424
0.0444 0.282537319237115
0.0444 0.282542874761807
0.0444 0.282548430286498
0.0444 0.28255398581119
0.0444 0.282559541335881
0.0444 0.282565096860573
0.0444 0.282570652385265
0.0444 0.282576207909956
0.0444 0.282581763434648
0.0444 0.282587318959339
0.0444 0.282592874484031
0.0444 0.282598430008722
0.0444 0.282603985533414
0.0444 0.282609541058105
0.0444 0.282615096582797
0.0444 0.282620652107488
0.0444 0.28262620763218
0.0444 0.282631763156871
0.0444 0.282637318681563
0.0444 0.282642874206254
0.0444 0.282648429730946
0.0444 0.282653985255637
0.0444 0.282659540780329
0.0444 0.282665096305021
0.0444 0.282670651829712
0.0444 0.282676207354404
0.0444 0.282681762879095
0.0444 0.282687318403787
0.0444 0.282692873928478
0.0444 0.28269842945317
0.0444 0.282703984977861
0.0444 0.282709540502553
0.0444 0.282715096027244
0.0444 0.282720651551936
0.0444 0.282726207076627
0.0444 0.282731762601319
0.0444 0.28273731812601
0.0444 0.282742873650702
0.0444 0.282748429175393
0.0444 0.282753984700085
0.0444 0.282759540224777
0.0444 0.282765095749468
0.0444 0.28277065127416
0.0444 0.282776206798851
0.0444 0.282781762323543
0.0444 0.282787317848234
0.0444 0.282792873372926
0.0444 0.282798428897617
0.0444 0.282803984422309
0.0444 0.282809539947
0.0444 0.282815095471692
0.0444 0.282820650996383
0.0444 0.282826206521075
0.0444 0.282831762045766
0.0444 0.282837317570458
0.0444 0.282842873095149
0.0444 0.282848428619841
0.0444 0.282853984144533
0.0444 0.282859539669224
0.0444 0.282865095193916
0.0444 0.282870650718607
0.0444 0.282876206243299
0.0444 0.28288176176799
0.0444 0.282887317292682
0.0444 0.282892872817373
0.0444 0.282898428342065
0.0444 0.282903983866756
0.0444 0.282909539391448
0.0444 0.282915094916139
0.0444 0.282920650440831
0.0444 0.282926205965522
0.0444 0.282931761490214
0.0444 0.282937317014905
0.0444 0.282942872539597
0.0444 0.282948428064289
0.0444 0.28295398358898
0.0444 0.282959539113672
0.0444 0.282965094638363
0.0444 0.282970650163055
0.0444 0.282976205687746
0.0444 0.282981761212438
0.0444 0.282987316737129
0.0444 0.282992872261821
0.0444 0.282998427786512
0.0444 0.283003983311204
0.0444 0.283009538835895
0.0444 0.283015094360587
0.0444 0.283020649885278
0.0444 0.28302620540997
0.0444 0.283031760934661
0.0444 0.283037316459353
0.0444 0.283042871984045
0.0444 0.283048427508736
0.0444 0.283053983033428
0.0444 0.283059538558119
0.0444 0.283065094082811
0.0444 0.283070649607502
0.0444 0.283076205132194
0.0444 0.283081760656885
0.0444 0.283087316181577
0.0444 0.283092871706268
0.0444 0.28309842723096
0.0444 0.283103982755651
0.0444 0.283109538280343
0.0444 0.283115093805034
0.0444 0.283120649329726
0.0444 0.283126204854417
0.0444 0.283131760379109
0.0444 0.283137315903801
0.0444 0.283142871428492
0.0444 0.283148426953184
0.0444 0.283153982477875
0.0444 0.283159538002567
0.0444 0.283165093527258
0.0444 0.28317064905195
0.0444 0.283176204576641
0.0444 0.283181760101333
0.0444 0.283187315626024
0.0444 0.283192871150716
0.0444 0.283198426675407
0.0444 0.283203982200099
0.0444 0.28320953772479
0.0444 0.283215093249482
0.0444 0.283220648774173
0.0444 0.283226204298865
0.0444 0.283231759823557
0.0444 0.283237315348248
0.0444 0.28324287087294
0.0444 0.283248426397631
0.0444 0.283253981922323
0.0444 0.283259537447014
0.0444 0.283265092971706
0.0444 0.283270648496397
0.0444 0.283276204021089
0.0444 0.28328175954578
0.0444 0.283287315070472
0.0445 0.283292870595163
0.0445 0.283298426119855
0.0445 0.283303981644546
0.0445 0.283309537169238
0.0445 0.283315092693929
0.0445 0.283320648218621
0.0445 0.283326203743313
0.0445 0.283331759268004
0.0445 0.283337314792696
0.0445 0.283342870317387
0.0445 0.283348425842079
0.0445 0.28335398136677
0.0445 0.283359536891462
0.0445 0.283365092416153
0.0445 0.283370647940845
0.0445 0.283376203465536
0.0445 0.283381758990228
0.0445 0.283387314514919
0.0445 0.283392870039611
0.0445 0.283398425564302
0.0445 0.283403981088994
0.0445 0.283409536613686
0.0445 0.283415092138377
0.0445 0.283420647663069
0.0445 0.28342620318776
0.0445 0.283431758712452
0.0445 0.283437314237143
0.0445 0.283442869761835
0.0445 0.283448425286526
0.0445 0.283453980811218
0.0445 0.283459536335909
0.0445 0.283465091860601
0.0445 0.283470647385292
0.0445 0.283476202909984
0.0445 0.283481758434675
0.0445 0.283487313959367
0.0445 0.283492869484058
0.0445 0.28349842500875
0.0445 0.283503980533442
0.0445 0.283509536058133
0.0445 0.283515091582825
0.0445 0.283520647107516
0.0445 0.283526202632208
0.0445 0.283531758156899
0.0445 0.283537313681591
0.0445 0.283542869206282
0.0445 0.283548424730974
0.0445 0.283553980255665
0.0445 0.283559535780357
0.0445 0.283565091305048
0.0445 0.28357064682974
0.0445 0.283576202354431
0.0445 0.283581757879123
0.0445 0.283587313403814
0.0445 0.283592868928506
0.0445 0.283598424453197
0.0445 0.283603979977889
0.0445 0.283609535502581
0.0445 0.283615091027272
0.0445 0.283620646551964
0.0445 0.283626202076655
0.0445 0.283631757601347
0.0445 0.283637313126038
0.0445 0.28364286865073
0.0445 0.283648424175421
0.0445 0.283653979700113
0.0445 0.283659535224804
0.0445 0.283665090749496
0.0445 0.283670646274187
0.0445 0.283676201798879
0.0445 0.28368175732357
0.0445 0.283687312848262
0.0445 0.283692868372953
0.0445 0.283698423897645
0.0445 0.283703979422337
0.0445 0.283709534947028
0.0445 0.28371509047172
0.0445 0.283720645996411
0.0445 0.283726201521103
0.0445 0.283731757045794
0.0445 0.283737312570486
0.0445 0.283742868095177
0.0445 0.283748423619869
0.0445 0.28375397914456
0.0445 0.283759534669252
0.0445 0.283765090193943
0.0445 0.283770645718635
0.0445 0.283776201243326
0.0445 0.283781756768018
0.0445 0.283787312292709
0.0445 0.283792867817401
0.0445 0.283798423342093
0.0445 0.283803978866784
0.0445 0.283809534391476
0.0445 0.283815089916167
0.0445 0.283820645440859
0.0445 0.28382620096555
0.0445 0.283831756490242
0.0445 0.283837312014933
0.0445 0.283842867539625
0.0445 0.283848423064316
0.0445 0.283853978589008
0.0445 0.283859534113699
0.0445 0.283865089638391
0.0445 0.283870645163082
0.0445 0.283876200687774
0.0445 0.283881756212465
0.0445 0.283887311737157
0.0445 0.283892867261849
0.0445 0.28389842278654
0.0445 0.283903978311232
0.0445 0.283909533835923
0.0445 0.283915089360615
0.0445 0.283920644885306
0.0445 0.283926200409998
0.0445 0.283931755934689
0.0445 0.283937311459381
0.0445 0.283942866984072
0.0445 0.283948422508764
0.0445 0.283953978033455
0.0445 0.283959533558147
0.0445 0.283965089082838
0.0445 0.28397064460753
0.0445 0.283976200132222
0.0445 0.283981755656913
0.0445 0.283987311181605
0.0445 0.283992866706296
0.0445 0.283998422230988
0.0445 0.284003977755679
0.0445 0.284009533280371
0.0445 0.284015088805062
0.0445 0.284020644329754
0.0445 0.284026199854445
0.0445 0.284031755379137
0.0445 0.284037310903828
0.0445 0.28404286642852
0.0445 0.284048421953211
0.0445 0.284053977477903
0.0445 0.284059533002594
0.0445 0.284065088527286
0.0445 0.284070644051978
0.0445 0.284076199576669
0.0445 0.284081755101361
0.0445 0.284087310626052
0.0445 0.284092866150744
0.0445 0.284098421675435
0.0445 0.284103977200127
0.0445 0.284109532724818
0.0445 0.28411508824951
0.0445 0.284120643774201
0.0445 0.284126199298893
0.0445 0.284131754823584
0.0445 0.284137310348276
0.0445 0.284142865872967
0.0445 0.284148421397659
0.0445 0.28415397692235
0.0445 0.284159532447042
0.0445 0.284165087971734
0.0445 0.284170643496425
0.0445 0.284176199021117
0.0445 0.284181754545808
0.0445 0.2841873100705
0.0445 0.284192865595191
0.0445 0.284198421119883
0.0445 0.284203976644574
0.0445 0.284209532169266
0.0445 0.284215087693957
0.0445 0.284220643218649
0.0445 0.28422619874334
0.0445 0.284231754268032
0.0445 0.284237309792723
0.0445 0.284242865317415
0.0445 0.284248420842106
0.0445 0.284253976366798
0.0445 0.28425953189149
0.0445 0.284265087416181
0.0445 0.284270642940873
0.0445 0.284276198465564
0.0445 0.284281753990256
0.0445 0.284287309514947
0.0445 0.284292865039639
0.0445 0.28429842056433
0.0445 0.284303976089022
0.0445 0.284309531613713
0.0445 0.284315087138405
0.0445 0.284320642663096
0.0445 0.284326198187788
0.0445 0.284331753712479
0.0445 0.284337309237171
0.0445 0.284342864761862
0.0445 0.284348420286554
0.0445 0.284353975811245
0.0445 0.284359531335937
0.0445 0.284365086860629
0.0445 0.28437064238532
0.0445 0.284376197910012
0.0445 0.284381753434703
0.0445 0.284387308959395
0.0445 0.284392864484086
0.0445 0.284398420008778
0.0445 0.284403975533469
0.0445 0.284409531058161
0.0445 0.284415086582852
0.0445 0.284420642107544
0.0445 0.284426197632235
0.0445 0.284431753156927
0.0445 0.284437308681618
0.0445 0.28444286420631
0.0445 0.284448419731001
0.0445 0.284453975255693
0.0445 0.284459530780385
0.0445 0.284465086305076
0.0445 0.284470641829768
0.0445 0.284476197354459
0.0445 0.284481752879151
0.0445 0.284487308403842
0.0445 0.284492863928534
0.0445 0.284498419453225
0.0445 0.284503974977917
0.0445 0.284509530502608
0.0445 0.2845150860273
0.0445 0.284520641551991
0.0445 0.284526197076683
0.0445 0.284531752601374
0.0445 0.284537308126066
0.0445 0.284542863650757
0.0445 0.284548419175449
0.0445 0.284553974700141
0.0445 0.284559530224832
0.0445 0.284565085749524
0.0445 0.284570641274215
0.0445 0.284576196798907
0.0445 0.284581752323598
0.0445 0.28458730784829
0.0445 0.284592863372981
0.0445 0.284598418897673
0.0445 0.284603974422364
0.0445 0.284609529947056
0.0445 0.284615085471747
0.0445 0.284620640996439
0.0445 0.28462619652113
0.0445 0.284631752045822
0.0445 0.284637307570513
0.0445 0.284642863095205
0.0445 0.284648418619897
0.0445 0.284653974144588
0.0445 0.28465952966928
0.0445 0.284665085193971
0.0445 0.284670640718663
0.0445 0.284676196243354
0.0445 0.284681751768046
0.0445 0.284687307292737
0.0445 0.284692862817429
0.0445 0.28469841834212
0.0445 0.284703973866812
0.0445 0.284709529391503
0.0445 0.284715084916195
0.0445 0.284720640440886
0.0445 0.284726195965578
0.0445 0.284731751490269
0.0445 0.284737307014961
0.0445 0.284742862539653
0.0445 0.284748418064344
0.0445 0.284753973589036
0.0445 0.284759529113727
0.0445 0.284765084638419
0.0445 0.28477064016311
0.0445 0.284776195687802
0.0445 0.284781751212493
0.0445 0.284787306737185
0.0445 0.284792862261876
0.0445 0.284798417786568
0.0445 0.284803973311259
0.0445 0.284809528835951
0.0445 0.284815084360642
0.0445 0.284820639885334
0.0445 0.284826195410025
0.0445 0.284831750934717
0.0446 0.284837306459409
0.0446 0.2848428619841
0.0446 0.284848417508792
0.0446 0.284853973033483
0.0446 0.284859528558175
0.0446 0.284865084082866
0.0446 0.284870639607558
0.0446 0.284876195132249
0.0446 0.284881750656941
0.0446 0.284887306181632
0.0446 0.284892861706324
0.0446 0.284898417231015
0.0446 0.284903972755707
0.0446 0.284909528280398
0.0446 0.28491508380509
0.0446 0.284920639329782
0.0446 0.284926194854473
0.0446 0.284931750379165
0.0446 0.284937305903856
0.0446 0.284942861428548
0.0446 0.284948416953239
0.0446 0.284953972477931
0.0446 0.284959528002622
0.0446 0.284965083527314
0.0446 0.284970639052005
0.0446 0.284976194576697
0.0446 0.284981750101388
0.0446 0.28498730562608
0.0446 0.284992861150771
0.0446 0.284998416675463
0.0446 0.285003972200154
0.0446 0.285009527724846
0.0446 0.285015083249538
0.0446 0.285020638774229
0.0446 0.285026194298921
0.0446 0.285031749823612
0.0446 0.285037305348304
0.0446 0.285042860872995
0.0446 0.285048416397687
0.0446 0.285053971922378
0.0446 0.28505952744707
0.0446 0.285065082971761
0.0446 0.285070638496453
0.0446 0.285076194021144
0.0446 0.285081749545836
0.0446 0.285087305070527
0.0446 0.285092860595219
0.0446 0.28509841611991
0.0446 0.285103971644602
0.0446 0.285109527169293
0.0446 0.285115082693985
0.0446 0.285120638218677
0.0446 0.285126193743368
0.0446 0.28513174926806
0.0446 0.285137304792751
0.0446 0.285142860317443
0.0446 0.285148415842134
0.0446 0.285153971366826
0.0446 0.285159526891517
0.0446 0.285165082416209
0.0446 0.2851706379409
0.0446 0.285176193465592
0.0446 0.285181748990283
0.0446 0.285187304514975
0.0446 0.285192860039666
0.0446 0.285198415564358
0.0446 0.285203971089049
0.0446 0.285209526613741
0.0446 0.285215082138433
0.0446 0.285220637663124
0.0446 0.285226193187816
0.0446 0.285231748712507
0.0446 0.285237304237199
0.0446 0.28524285976189
0.0446 0.285248415286582
0.0446 0.285253970811273
0.0446 0.285259526335965
0.0446 0.285265081860656
0.0446 0.285270637385348
0.0446 0.285276192910039
0.0446 0.285281748434731
0.0446 0.285287303959422
0.0446 0.285292859484114
0.0446 0.285298415008805
0.0446 0.285303970533497
0.0446 0.285309526058189
0.0446 0.28531508158288
0.0446 0.285320637107572
0.0446 0.285326192632263
0.0446 0.285331748156955
0.0446 0.285337303681646
0.0446 0.285342859206338
0.0446 0.285348414731029
0.0446 0.285353970255721
0.0446 0.285359525780412
0.0446 0.285365081305104
0.0446 0.285370636829795
0.0446 0.285376192354487
0.0446 0.285381747879178
0.0446 0.28538730340387
0.0446 0.285392858928561
0.0446 0.285398414453253
0.0446 0.285403969977945
0.0446 0.285409525502636
0.0446 0.285415081027328
0.0446 0.285420636552019
0.0446 0.285426192076711
0.0446 0.285431747601402
0.0446 0.285437303126094
0.0446 0.285442858650785
0.0446 0.285448414175477
0.0446 0.285453969700168
0.0446 0.28545952522486
0.0446 0.285465080749551
0.0446 0.285470636274243
0.0446 0.285476191798934
0.0446 0.285481747323626
0.0446 0.285487302848318
0.0446 0.285492858373009
0.0446 0.285498413897701
0.0446 0.285503969422392
0.0446 0.285509524947084
0.0446 0.285515080471775
0.0446 0.285520635996467
0.0446 0.285526191521158
0.0446 0.28553174704585
0.0446 0.285537302570541
0.0446 0.285542858095233
0.0446 0.285548413619924
0.0446 0.285553969144616
0.0446 0.285559524669307
0.0446 0.285565080193999
0.0446 0.28557063571869
0.0446 0.285576191243382
0.0446 0.285581746768074
0.0446 0.285587302292765
0.0446 0.285592857817457
0.0446 0.285598413342148
0.0446 0.28560396886684
0.0446 0.285609524391531
0.0446 0.285615079916223
0.0446 0.285620635440914
0.0446 0.285626190965606
0.0446 0.285631746490297
0.0446 0.285637302014989
0.0446 0.28564285753968
0.0446 0.285648413064372
0.0446 0.285653968589063
0.0446 0.285659524113755
0.0446 0.285665079638446
0.0446 0.285670635163138
0.0446 0.28567619068783
0.0446 0.285681746212521
0.0446 0.285687301737213
0.0446 0.285692857261904
0.0446 0.285698412786596
0.0446 0.285703968311287
0.0446 0.285709523835979
0.0446 0.28571507936067
0.0446 0.285720634885362
0.0446 0.285726190410053
0.0446 0.285731745934745
0.0446 0.285737301459436
0.0446 0.285742856984128
0.0446 0.285748412508819
0.0446 0.285753968033511
0.0446 0.285759523558202
0.0446 0.285765079082894
0.0446 0.285770634607586
0.0446 0.285776190132277
0.0446 0.285781745656969
0.0446 0.28578730118166
0.0446 0.285792856706352
0.0446 0.285798412231043
0.0446 0.285803967755735
0.0446 0.285809523280426
0.0446 0.285815078805118
0.0446 0.285820634329809
0.0446 0.285826189854501
0.0446 0.285831745379192
0.0446 0.285837300903884
0.0446 0.285842856428575
0.0446 0.285848411953267
0.0446 0.285853967477958
0.0446 0.28585952300265
0.0446 0.285865078527342
0.0446 0.285870634052033
0.0446 0.285876189576725
0.0446 0.285881745101416
0.0446 0.285887300626108
0.0446 0.285892856150799
0.0446 0.285898411675491
0.0446 0.285903967200182
0.0446 0.285909522724874
0.0446 0.285915078249565
0.0446 0.285920633774257
0.0446 0.285926189298948
0.0446 0.28593174482364
0.0446 0.285937300348331
0.0446 0.285942855873023
0.0446 0.285948411397714
0.0446 0.285953966922406
0.0446 0.285959522447098
0.0446 0.285965077971789
0.0446 0.285970633496481
0.0446 0.285976189021172
0.0446 0.285981744545864
0.0446 0.285987300070555
0.0446 0.285992855595247
0.0446 0.285998411119938
0.0446 0.28600396664463
0.0446 0.286009522169321
0.0446 0.286015077694013
0.0446 0.286020633218704
0.0446 0.286026188743396
0.0446 0.286031744268087
0.0446 0.286037299792779
0.0446 0.28604285531747
0.0446 0.286048410842162
0.0446 0.286053966366854
0.0446 0.286059521891545
0.0446 0.286065077416237
0.0446 0.286070632940928
0.0446 0.28607618846562
0.0446 0.286081743990311
0.0446 0.286087299515003
0.0446 0.286092855039694
0.0446 0.286098410564386
0.0446 0.286103966089077
0.0446 0.286109521613769
0.0446 0.28611507713846
0.0446 0.286120632663152
0.0446 0.286126188187843
0.0446 0.286131743712535
0.0446 0.286137299237226
0.0446 0.286142854761918
0.0446 0.28614841028661
0.0446 0.286153965811301
0.0446 0.286159521335993
0.0446 0.286165076860684
0.0446 0.286170632385376
0.0446 0.286176187910067
0.0446 0.286181743434759
0.0446 0.28618729895945
0.0446 0.286192854484142
0.0446 0.286198410008833
0.0446 0.286203965533525
0.0446 0.286209521058216
0.0446 0.286215076582908
0.0446 0.286220632107599
0.0446 0.286226187632291
0.0446 0.286231743156982
0.0446 0.286237298681674
0.0446 0.286242854206366
0.0446 0.286248409731057
0.0446 0.286253965255749
0.0446 0.28625952078044
0.0446 0.286265076305132
0.0446 0.286270631829823
0.0446 0.286276187354515
0.0446 0.286281742879206
0.0446 0.286287298403898
0.0446 0.286292853928589
0.0446 0.286298409453281
0.0446 0.286303964977972
0.0446 0.286309520502664
0.0446 0.286315076027355
0.0446 0.286320631552047
0.0446 0.286326187076738
0.0446 0.28633174260143
0.0446 0.286337298126122
0.0446 0.286342853650813
0.0446 0.286348409175505
0.0446 0.286353964700196
0.0446 0.286359520224888
0.0446 0.286365075749579
0.0446 0.286370631274271
0.0446 0.286376186798962
0.0446 0.286381742323654
0.0446 0.286387297848345
0.0446 0.286392853373037
0.0446 0.286398408897728
0.0446 0.28640396442242
0.0446 0.286409519947111
0.0446 0.286415075471803
0.0446 0.286420630996494
0.0446 0.286426186521186
0.0446 0.286431742045878
0.0446 0.286437297570569
0.0446 0.286442853095261
0.0446 0.286448408619952
0.0446 0.286453964144644
0.0446 0.286459519669335
0.0447 0.286465075194027
0.0447 0.286470630718718
0.0447 0.28647618624341
0.0447 0.286481741768101
0.0447 0.286487297292793
0.0447 0.286492852817484
0.0447 0.286498408342176
0.0447 0.286503963866867
0.0447 0.286509519391559
0.0447 0.28651507491625
0.0447 0.286520630440942
0.0447 0.286526185965634
0.0447 0.286531741490325
0.0447 0.286537297015017
0.0447 0.286542852539708
0.0447 0.2865484080644
0.0447 0.286553963589091
0.0447 0.286559519113783
0.0447 0.286565074638474
0.0447 0.286570630163166
0.0447 0.286576185687857
0.0447 0.286581741212549
0.0447 0.28658729673724
0.0447 0.286592852261932
0.0447 0.286598407786623
0.0447 0.286603963311315
0.0447 0.286609518836006
0.0447 0.286615074360698
0.0447 0.286620629885389
0.0447 0.286626185410081
0.0447 0.286631740934773
0.0447 0.286637296459464
0.0447 0.286642851984156
0.0447 0.286648407508847
0.0447 0.286653963033539
0.0447 0.28665951855823
0.0447 0.286665074082922
0.0447 0.286670629607613
0.0447 0.286676185132305
0.0447 0.286681740656996
0.0447 0.286687296181688
0.0447 0.286692851706379
0.0447 0.286698407231071
0.0447 0.286703962755762
0.0447 0.286709518280454
0.0447 0.286715073805146
0.0447 0.286720629329837
0.0447 0.286726184854529
0.0447 0.28673174037922
0.0447 0.286737295903912
0.0447 0.286742851428603
0.0447 0.286748406953295
0.0447 0.286753962477986
0.0447 0.286759518002678
0.0447 0.286765073527369
0.0447 0.286770629052061
0.0447 0.286776184576752
0.0447 0.286781740101444
0.0447 0.286787295626135
0.0447 0.286792851150827
0.0447 0.286798406675518
0.0447 0.28680396220021
0.0447 0.286809517724902
0.0447 0.286815073249593
0.0447 0.286820628774285
0.0447 0.286826184298976
0.0447 0.286831739823668
0.0447 0.286837295348359
0.0447 0.286842850873051
0.0447 0.286848406397742
0.0447 0.286853961922434
0.0447 0.286859517447125
0.0447 0.286865072971817
0.0447 0.286870628496508
0.0447 0.2868761840212
0.0447 0.286881739545891
0.0447 0.286887295070583
0.0447 0.286892850595274
0.0447 0.286898406119966
0.0447 0.286903961644658
0.0447 0.286909517169349
0.0447 0.286915072694041
0.0447 0.286920628218732
0.0447 0.286926183743424
0.0447 0.286931739268115
0.0447 0.286937294792807
0.0447 0.286942850317498
0.0447 0.28694840584219
0.0447 0.286953961366881
0.0447 0.286959516891573
0.0447 0.286965072416264
0.0447 0.286970627940956
0.0447 0.286976183465647
0.0447 0.286981738990339
0.0447 0.28698729451503
0.0447 0.286992850039722
0.0447 0.286998405564414
0.0447 0.287003961089105
0.0447 0.287009516613797
0.0447 0.287015072138488
0.0447 0.28702062766318
0.0447 0.287026183187871
0.0447 0.287031738712563
0.0447 0.287037294237254
0.0447 0.287042849761946
0.0447 0.287048405286637
0.0447 0.287053960811329
0.0447 0.28705951633602
0.0447 0.287065071860712
0.0447 0.287070627385403
0.0447 0.287076182910095
0.0447 0.287081738434787
0.0447 0.287087293959478
0.0447 0.28709284948417
0.0447 0.287098405008861
0.0447 0.287103960533553
0.0447 0.287109516058244
0.0447 0.287115071582936
0.0447 0.287120627107627
0.0447 0.287126182632319
0.0447 0.28713173815701
0.0447 0.287137293681702
0.0447 0.287142849206393
0.0447 0.287148404731085
0.0447 0.287153960255776
0.0447 0.287159515780468
0.0447 0.287165071305159
0.0447 0.287170626829851
0.0447 0.287176182354543
0.0447 0.287181737879234
0.0447 0.287187293403926
0.0447 0.287192848928617
0.0447 0.287198404453309
0.0447 0.287203959978
0.0447 0.287209515502692
0.0447 0.287215071027383
0.0447 0.287220626552075
0.0447 0.287226182076766
0.0447 0.287231737601458
0.0447 0.287237293126149
0.0447 0.287242848650841
0.0447 0.287248404175532
0.0447 0.287253959700224
0.0447 0.287259515224915
0.0447 0.287265070749607
0.0447 0.287270626274299
0.0447 0.28727618179899
0.0447 0.287281737323682
0.0447 0.287287292848373
0.0447 0.287292848373065
0.0447 0.287298403897756
0.0447 0.287303959422448
0.0447 0.287309514947139
0.0447 0.287315070471831
0.0447 0.287320625996522
0.0447 0.287326181521214
0.0447 0.287331737045905
0.0447 0.287337292570597
0.0447 0.287342848095288
0.0447 0.28734840361998
0.0447 0.287353959144671
0.0447 0.287359514669363
0.0447 0.287365070194054
0.0447 0.287370625718746
0.0447 0.287376181243438
0.0447 0.287381736768129
0.0447 0.287387292292821
0.0447 0.287392847817512
0.0447 0.287398403342204
0.0447 0.287403958866895
0.0447 0.287409514391587
0.0447 0.287415069916278
0.0447 0.28742062544097
0.0447 0.287426180965661
0.0447 0.287431736490353
0.0447 0.287437292015044
0.0447 0.287442847539736
0.0447 0.287448403064427
0.0447 0.287453958589119
0.0447 0.28745951411381
0.0447 0.287465069638502
0.0447 0.287470625163194
0.0447 0.287476180687885
0.0447 0.287481736212577
0.0447 0.287487291737268
0.0447 0.28749284726196
0.0447 0.287498402786651
0.0447 0.287503958311343
0.0447 0.287509513836034
0.0447 0.287515069360726
0.0447 0.287520624885417
0.0447 0.287526180410109
0.0447 0.2875317359348
0.0447 0.287537291459492
0.0447 0.287542846984183
0.0447 0.287548402508875
0.0447 0.287553958033566
0.0447 0.287559513558258
0.0447 0.28756506908295
0.0447 0.287570624607641
0.0447 0.287576180132333
0.0447 0.287581735657024
0.0447 0.287587291181716
0.0447 0.287592846706407
0.0447 0.287598402231099
0.0447 0.28760395775579
0.0447 0.287609513280482
0.0447 0.287615068805173
0.0447 0.287620624329865
0.0447 0.287626179854556
0.0447 0.287631735379248
0.0447 0.287637290903939
0.0447 0.287642846428631
0.0447 0.287648401953322
0.0447 0.287653957478014
0.0447 0.287659513002706
0.0447 0.287665068527397
0.0447 0.287670624052089
0.0447 0.28767617957678
0.0447 0.287681735101472
0.0447 0.287687290626163
0.0447 0.287692846150855
0.0447 0.287698401675546
0.0447 0.287703957200238
0.0447 0.287709512724929
0.0447 0.287715068249621
0.0447 0.287720623774312
0.0447 0.287726179299004
0.0447 0.287731734823695
0.0447 0.287737290348387
0.0447 0.287742845873078
0.0447 0.28774840139777
0.0447 0.287753956922462
0.0447 0.287759512447153
0.0447 0.287765067971845
0.0447 0.287770623496536
0.0447 0.287776179021228
0.0447 0.287781734545919
0.0447 0.287787290070611
0.0447 0.287792845595302
0.0447 0.287798401119994
0.0447 0.287803956644685
0.0447 0.287809512169377
0.0447 0.287815067694068
0.0447 0.28782062321876
0.0447 0.287826178743451
0.0447 0.287831734268143
0.0447 0.287837289792834
0.0447 0.287842845317526
0.0447 0.287848400842218
0.0447 0.287853956366909
0.0447 0.287859511891601
0.0447 0.287865067416292
0.0447 0.287870622940984
0.0447 0.287876178465675
0.0447 0.287881733990367
0.0447 0.287887289515058
0.0447 0.28789284503975
0.0447 0.287898400564441
0.0447 0.287903956089133
0.0447 0.287909511613824
0.0447 0.287915067138516
0.0447 0.287920622663207
0.0447 0.287926178187899
0.0447 0.287931733712591
0.0447 0.287937289237282
0.0447 0.287942844761974
0.0447 0.287948400286665
0.0447 0.287953955811357
0.0447 0.287959511336048
0.0447 0.28796506686074
0.0447 0.287970622385431
0.0447 0.287976177910123
0.0447 0.287981733434814
0.0447 0.287987288959506
0.0447 0.287992844484197
0.0447 0.287998400008889
0.0447 0.28800395553358
0.0447 0.288009511058272
0.0447 0.288015066582963
0.0447 0.288020622107655
0.0447 0.288026177632347
0.0447 0.288031733157038
0.0447 0.28803728868173
0.0447 0.288042844206421
0.0447 0.288048399731113
0.0448 0.288053955255804
0.0448 0.288059510780496
0.0448 0.288065066305187
0.0448 0.288070621829879
0.0448 0.28807617735457
0.0448 0.288081732879262
0.0448 0.288087288403953
0.0448 0.288092843928645
0.0448 0.288098399453336
0.0448 0.288103954978028
0.0448 0.288109510502719
0.0448 0.288115066027411
0.0448 0.288120621552102
0.0448 0.288126177076794
0.0448 0.288131732601486
0.0448 0.288137288126177
0.0448 0.288142843650869
0.0448 0.28814839917556
0.0448 0.288153954700252
0.0448 0.288159510224943
0.0448 0.288165065749635
0.0448 0.288170621274326
0.0448 0.288176176799018
0.0448 0.288181732323709
0.0448 0.288187287848401
0.0448 0.288192843373092
0.0448 0.288198398897784
0.0448 0.288203954422475
0.0448 0.288209509947167
0.0448 0.288215065471858
0.0448 0.28822062099655
0.0448 0.288226176521242
0.0448 0.288231732045933
0.0448 0.288237287570625
0.0448 0.288242843095316
0.0448 0.288248398620008
0.0448 0.288253954144699
0.0448 0.288259509669391
0.0448 0.288265065194082
0.0448 0.288270620718774
0.0448 0.288276176243465
0.0448 0.288281731768157
0.0448 0.288287287292848
0.0448 0.28829284281754
0.0448 0.288298398342231
0.0448 0.288303953866923
0.0448 0.288309509391614
0.0448 0.288315064916306
0.0448 0.288320620440998
0.0448 0.288326175965689
0.0448 0.288331731490381
0.0448 0.288337287015072
0.0448 0.288342842539764
0.0448 0.288348398064455
0.0448 0.288353953589147
0.0448 0.288359509113838
0.0448 0.28836506463853
0.0448 0.288370620163221
0.0448 0.288376175687913
0.0448 0.288381731212604
0.0448 0.288387286737296
0.0448 0.288392842261987
0.0448 0.288398397786679
0.0448 0.28840395331137
0.0448 0.288409508836062
0.0448 0.288415064360754
0.0448 0.288420619885445
0.0448 0.288426175410137
0.0448 0.288431730934828
0.0448 0.28843728645952
0.0448 0.288442841984211
0.0448 0.288448397508903
0.0448 0.288453953033594
0.0448 0.288459508558286
0.0448 0.288465064082977
0.0448 0.288470619607669
0.0448 0.28847617513236
0.0448 0.288481730657052
0.0448 0.288487286181743
0.0448 0.288492841706435
0.0448 0.288498397231126
0.0448 0.288503952755818
0.0448 0.28850950828051
0.0448 0.288515063805201
0.0448 0.288520619329893
0.0448 0.288526174854584
0.0448 0.288531730379276
0.0448 0.288537285903967
0.0448 0.288542841428659
0.0448 0.28854839695335
0.0448 0.288553952478042
0.0448 0.288559508002733
0.0448 0.288565063527425
0.0448 0.288570619052116
0.0448 0.288576174576808
0.0448 0.288581730101499
0.0448 0.288587285626191
0.0448 0.288592841150882
0.0448 0.288598396675574
0.0448 0.288603952200266
0.0448 0.288609507724957
0.0448 0.288615063249649
0.0448 0.28862061877434
0.0448 0.288626174299032
0.0448 0.288631729823723
0.0448 0.288637285348415
0.0448 0.288642840873106
0.0448 0.288648396397798
0.0448 0.288653951922489
0.0448 0.288659507447181
0.0448 0.288665062971872
0.0448 0.288670618496564
0.0448 0.288676174021255
0.0448 0.288681729545947
0.0448 0.288687285070638
0.0448 0.28869284059533
0.0448 0.288698396120022
0.0448 0.288703951644713
0.0448 0.288709507169405
0.0448 0.288715062694096
0.0448 0.288720618218788
0.0448 0.288726173743479
0.0448 0.288731729268171
0.0448 0.288737284792862
0.0448 0.288742840317554
0.0448 0.288748395842245
0.0448 0.288753951366937
0.0448 0.288759506891628
0.0448 0.28876506241632
0.0448 0.288770617941011
0.0448 0.288776173465703
0.0448 0.288781728990395
0.0448 0.288787284515086
0.0448 0.288792840039778
0.0448 0.288798395564469
0.0448 0.288803951089161
0.0448 0.288809506613852
0.0448 0.288815062138544
0.0448 0.288820617663235
0.0448 0.288826173187927
0.0448 0.288831728712618
0.0448 0.28883728423731
0.0448 0.288842839762001
0.0448 0.288848395286693
0.0448 0.288853950811384
0.0448 0.288859506336076
0.0448 0.288865061860767
0.0448 0.288870617385459
0.0448 0.28887617291015
0.0448 0.288881728434842
0.0448 0.288887283959534
0.0448 0.288892839484225
0.0448 0.288898395008917
0.0448 0.288903950533608
0.0448 0.2889095060583
0.0448 0.288915061582991
0.0448 0.288920617107683
0.0448 0.288926172632374
0.0448 0.288931728157066
0.0448 0.288937283681757
0.0448 0.288942839206449
0.0448 0.28894839473114
0.0448 0.288953950255832
0.0448 0.288959505780523
0.0448 0.288965061305215
0.0448 0.288970616829906
0.0448 0.288976172354598
0.0448 0.28898172787929
0.0448 0.288987283403981
0.0448 0.288992838928673
0.0448 0.288998394453364
0.0448 0.289003949978056
0.0448 0.289009505502747
0.0448 0.289015061027439
0.0448 0.28902061655213
0.0448 0.289026172076822
0.0448 0.289031727601513
0.0448 0.289037283126205
0.0448 0.289042838650896
0.0448 0.289048394175588
0.0448 0.289053949700279
0.0448 0.289059505224971
0.0448 0.289065060749662
0.0448 0.289070616274354
0.0448 0.289076171799046
0.0448 0.289081727323737
0.0448 0.289087282848429
0.0448 0.28909283837312
0.0448 0.289098393897812
0.0448 0.289103949422503
0.0448 0.289109504947195
0.0448 0.289115060471886
0.0448 0.289120615996578
0.0448 0.289126171521269
0.0448 0.289131727045961
0.0448 0.289137282570652
0.0448 0.289142838095344
0.0448 0.289148393620035
0.0448 0.289153949144727
0.0448 0.289159504669419
0.0448 0.28916506019411
0.0448 0.289170615718802
0.0448 0.289176171243493
0.0448 0.289181726768185
0.0448 0.289187282292876
0.0448 0.289192837817568
0.0448 0.289198393342259
0.0448 0.289203948866951
0.0448 0.289209504391642
0.0448 0.289215059916334
0.0448 0.289220615441025
0.0448 0.289226170965717
0.0448 0.289231726490408
0.0448 0.2892372820151
0.0448 0.289242837539791
0.0448 0.289248393064483
0.0448 0.289253948589175
0.0448 0.289259504113866
0.0448 0.289265059638558
0.0448 0.289270615163249
0.0448 0.289276170687941
0.0448 0.289281726212632
0.0448 0.289287281737324
0.0448 0.289292837262015
0.0448 0.289298392786707
0.0448 0.289303948311398
0.0448 0.28930950383609
0.0448 0.289315059360781
0.0448 0.289320614885473
0.0448 0.289326170410164
0.0448 0.289331725934856
0.0448 0.289337281459547
0.0448 0.289342836984239
0.0448 0.289348392508931
0.0448 0.289353948033622
0.0448 0.289359503558314
0.0448 0.289365059083005
0.0448 0.289370614607697
0.0448 0.289376170132388
0.0448 0.28938172565708
0.0448 0.289387281181771
0.0448 0.289392836706463
0.0448 0.289398392231154
0.0448 0.289403947755846
0.0448 0.289409503280537
0.0448 0.289415058805229
0.0448 0.28942061432992
0.0448 0.289426169854612
0.0448 0.289431725379303
0.0448 0.289437280903995
0.0448 0.289442836428687
0.0448 0.289448391953378
0.0448 0.28945394747807
0.0448 0.289459503002761
0.0448 0.289465058527453
0.0448 0.289470614052144
0.0448 0.289476169576836
0.0448 0.289481725101527
0.0448 0.289487280626219
0.0448 0.28949283615091
0.0448 0.289498391675602
0.0448 0.289503947200293
0.0448 0.289509502724985
0.0448 0.289515058249676
0.0449 0.289520613774368
0.0449 0.289526169299059
0.0449 0.289531724823751
0.0449 0.289537280348443
0.0449 0.289542835873134
0.0449 0.289548391397826
0.0449 0.289553946922517
0.0449 0.289559502447209
0.0449 0.2895650579719
0.0449 0.289570613496592
0.0449 0.289576169021283
0.0449 0.289581724545975
0.0449 0.289587280070666
0.0449 0.289592835595358
0.0449 0.289598391120049
0.0449 0.289603946644741
0.0449 0.289609502169432
0.0449 0.289615057694124
0.0449 0.289620613218815
0.0449 0.289626168743507
0.0449 0.289631724268198
0.0449 0.28963727979289
0.0449 0.289642835317582
0.0449 0.289648390842273
0.0449 0.289653946366965
0.0449 0.289659501891656
0.0449 0.289665057416348
0.0449 0.289670612941039
0.0449 0.289676168465731
0.0449 0.289681723990422
0.0449 0.289687279515114
0.0449 0.289692835039805
0.0449 0.289698390564497
0.0449 0.289703946089188
0.0449 0.28970950161388
0.0449 0.289715057138571
0.0449 0.289720612663263
0.0449 0.289726168187954
0.0449 0.289731723712646
0.0449 0.289737279237338
0.0449 0.289742834762029
0.0449 0.289748390286721
0.0449 0.289753945811412
0.0449 0.289759501336104
0.0449 0.289765056860795
0.0449 0.289770612385487
0.0449 0.289776167910178
0.0449 0.28978172343487
0.0449 0.289787278959561
0.0449 0.289792834484253
0.0449 0.289798390008944
0.0449 0.289803945533636
0.0449 0.289809501058327
0.0449 0.289815056583019
0.0449 0.289820612107711
0.0449 0.289826167632402
0.0449 0.289831723157094
0.0449 0.289837278681785
0.0449 0.289842834206477
0.0449 0.289848389731168
0.0449 0.28985394525586
0.0449 0.289859500780551
0.0449 0.289865056305243
0.0449 0.289870611829934
0.0449 0.289876167354626
0.0449 0.289881722879317
0.0449 0.289887278404009
0.0449 0.2898928339287
0.0449 0.289898389453392
0.0449 0.289903944978083
0.0449 0.289909500502775
0.0449 0.289915056027467
0.0449 0.289920611552158
0.0449 0.28992616707685
0.0449 0.289931722601541
0.0449 0.289937278126233
0.0449 0.289942833650924
0.0449 0.289948389175616
0.0449 0.289953944700307
0.0449 0.289959500224999
0.0449 0.28996505574969
0.0449 0.289970611274382
0.0449 0.289976166799073
0.0449 0.289981722323765
0.0449 0.289987277848456
0.0449 0.289992833373148
0.0449 0.289998388897839
0.0449 0.290003944422531
0.0449 0.290009499947223
0.0449 0.290015055471914
0.0449 0.290020610996606
0.0449 0.290026166521297
0.0449 0.290031722045989
0.0449 0.29003727757068
0.0449 0.290042833095372
0.0449 0.290048388620063
0.0449 0.290053944144755
0.0449 0.290059499669446
0.0449 0.290065055194138
0.0449 0.290070610718829
0.0449 0.290076166243521
0.0449 0.290081721768212
0.0449 0.290087277292904
0.0449 0.290092832817595
0.0449 0.290098388342287
0.0449 0.290103943866979
0.0449 0.29010949939167
0.0449 0.290115054916362
0.0449 0.290120610441053
0.0449 0.290126165965745
0.0449 0.290131721490436
0.0449 0.290137277015128
0.0449 0.290142832539819
0.0449 0.290148388064511
0.0449 0.290153943589202
0.0449 0.290159499113894
0.0449 0.290165054638585
0.0449 0.290170610163277
0.0449 0.290176165687968
0.0449 0.29018172121266
0.0449 0.290187276737351
0.0449 0.290192832262043
0.0449 0.290198387786735
0.0449 0.290203943311426
0.0449 0.290209498836118
0.0449 0.290215054360809
0.0449 0.290220609885501
0.0449 0.290226165410192
0.0449 0.290231720934884
0.0449 0.290237276459575
0.0449 0.290242831984267
0.0449 0.290248387508958
0.0449 0.29025394303365
0.0449 0.290259498558341
0.0449 0.290265054083033
0.0449 0.290270609607724
0.0449 0.290276165132416
0.0449 0.290281720657107
0.0449 0.290287276181799
0.0449 0.290292831706491
0.0449 0.290298387231182
0.0449 0.290303942755874
0.0449 0.290309498280565
0.0449 0.290315053805257
0.0449 0.290320609329948
0.0449 0.29032616485464
0.0449 0.290331720379331
0.0449 0.290337275904023
0.0449 0.290342831428714
0.0449 0.290348386953406
0.0449 0.290353942478097
0.0449 0.290359498002789
0.0449 0.29036505352748
0.0449 0.290370609052172
0.0449 0.290376164576863
0.0449 0.290381720101555
0.0449 0.290387275626246
0.0449 0.290392831150938
0.0449 0.29039838667563
0.0449 0.290403942200321
0.0449 0.290409497725013
0.0449 0.290415053249704
0.0449 0.290420608774396
0.0449 0.290426164299087
0.0449 0.290431719823779
0.0449 0.29043727534847
0.0449 0.290442830873162
0.0449 0.290448386397853
0.0449 0.290453941922545
0.0449 0.290459497447236
0.0449 0.290465052971928
0.0449 0.290470608496619
0.0449 0.290476164021311
0.0449 0.290481719546002
0.0449 0.290487275070694
0.0449 0.290492830595386
0.0449 0.290498386120077
0.0449 0.290503941644769
0.0449 0.29050949716946
0.0449 0.290515052694152
0.0449 0.290520608218843
0.0449 0.290526163743535
0.0449 0.290531719268226
0.0449 0.290537274792918
0.0449 0.290542830317609
0.0449 0.290548385842301
0.0449 0.290553941366992
0.0449 0.290559496891684
0.0449 0.290565052416375
0.0449 0.290570607941067
0.0449 0.290576163465758
0.0449 0.29058171899045
0.0449 0.290587274515142
0.0449 0.290592830039833
0.0449 0.290598385564525
0.0449 0.290603941089216
0.0449 0.290609496613908
0.0449 0.290615052138599
0.0449 0.290620607663291
0.0449 0.290626163187982
0.0449 0.290631718712674
0.0449 0.290637274237365
0.0449 0.290642829762057
0.0449 0.290648385286748
0.0449 0.29065394081144
0.0449 0.290659496336131
0.0449 0.290665051860823
0.0449 0.290670607385515
0.0449 0.290676162910206
0.0449 0.290681718434898
0.0449 0.290687273959589
0.0449 0.290692829484281
0.0449 0.290698385008972
0.0449 0.290703940533664
0.0449 0.290709496058355
0.0449 0.290715051583047
0.0449 0.290720607107738
0.0449 0.29072616263243
0.0449 0.290731718157121
0.0449 0.290737273681813
0.0449 0.290742829206504
0.0449 0.290748384731196
0.0449 0.290753940255887
0.0449 0.290759495780579
0.0449 0.290765051305271
0.0449 0.290770606829962
0.0449 0.290776162354654
0.0449 0.290781717879345
0.0449 0.290787273404037
0.0449 0.290792828928728
0.0449 0.29079838445342
0.0449 0.290803939978111
0.0449 0.290809495502803
0.0449 0.290815051027494
0.0449 0.290820606552186
0.0449 0.290826162076877
0.0449 0.290831717601569
0.0449 0.29083727312626
0.0449 0.290842828650952
0.0449 0.290848384175643
0.0449 0.290853939700335
0.0449 0.290859495225027
0.0449 0.290865050749718
0.0449 0.29087060627441
0.0449 0.290876161799101
0.0449 0.290881717323793
0.0449 0.290887272848484
0.0449 0.290892828373176
0.0449 0.290898383897867
0.0449 0.290903939422559
0.0449 0.29090949494725
0.0449 0.290915050471942
0.0449 0.290920605996633
0.0449 0.290926161521325
0.0449 0.290931717046016
0.0449 0.290937272570708
0.0449 0.2909428280954
0.0449 0.290948383620091
0.0449 0.290953939144783
0.0449 0.290959494669474
0.0449 0.290965050194166
0.0449 0.290970605718857
0.0449 0.290976161243549
0.0449 0.29098171676824
0.0449 0.290987272292932
0.0449 0.290992827817623
0.045 0.290998383342315
0.045 0.291003938867006
0.045 0.291009494391698
0.045 0.291015049916389
0.045 0.291020605441081
0.045 0.291026160965772
0.045 0.291031716490464
0.045 0.291037272015156
0.045 0.291042827539847
0.045 0.291048383064539
0.045 0.29105393858923
0.045 0.291059494113922
0.045 0.291065049638613
0.045 0.291070605163305
0.045 0.291076160687996
0.045 0.291081716212688
0.045 0.291087271737379
0.045 0.291092827262071
0.045 0.291098382786762
0.045 0.291103938311454
0.045 0.291109493836145
0.045 0.291115049360837
0.045 0.291120604885528
0.045 0.29112616041022
0.045 0.291131715934911
0.045 0.291137271459603
0.045 0.291142826984295
0.045 0.291148382508986
0.045 0.291153938033678
0.045 0.291159493558369
0.045 0.291165049083061
0.045 0.291170604607752
0.045 0.291176160132444
0.045 0.291181715657135
0.045 0.291187271181827
0.045 0.291192826706518
0.045 0.29119838223121
0.045 0.291203937755901
0.045 0.291209493280593
0.045 0.291215048805284
0.045 0.291220604329976
0.045 0.291226159854667
0.045 0.291231715379359
0.045 0.291237270904051
0.045 0.291242826428742
0.045 0.291248381953434
0.045 0.291253937478125
0.045 0.291259493002817
0.045 0.291265048527508
0.045 0.2912706040522
0.045 0.291276159576891
0.045 0.291281715101583
0.045 0.291287270626274
0.045 0.291292826150966
0.045 0.291298381675657
0.045 0.291303937200349
0.045 0.29130949272504
0.045 0.291315048249732
0.045 0.291320603774423
0.045 0.291326159299115
0.045 0.291331714823807
0.045 0.291337270348498
0.045 0.29134282587319
0.045 0.291348381397881
0.045 0.291353936922573
0.045 0.291359492447264
0.045 0.291365047971956
0.045 0.291370603496647
0.045 0.291376159021339
0.045 0.29138171454603
0.045 0.291387270070722
0.045 0.291392825595413
0.045 0.291398381120105
0.045 0.291403936644796
0.045 0.291409492169488
0.045 0.291415047694179
0.045 0.291420603218871
0.045 0.291426158743563
0.045 0.291431714268254
0.045 0.291437269792946
0.045 0.291442825317637
0.045 0.291448380842329
0.045 0.29145393636702
0.045 0.291459491891712
0.045 0.291465047416403
0.045 0.291470602941095
0.045 0.291476158465786
0.045 0.291481713990478
0.045 0.291487269515169
0.045 0.291492825039861
0.045 0.291498380564552
0.045 0.291503936089244
0.045 0.291509491613935
0.045 0.291515047138627
0.045 0.291520602663319
0.045 0.29152615818801
0.045 0.291531713712702
0.045 0.291537269237393
0.045 0.291542824762085
0.045 0.291548380286776
0.045 0.291553935811468
0.045 0.291559491336159
0.045 0.291565046860851
0.045 0.291570602385542
0.045 0.291576157910234
0.045 0.291581713434925
0.045 0.291587268959617
0.045 0.291592824484308
0.045 0.291598380009
0.045 0.291603935533691
0.045 0.291609491058383
0.045 0.291615046583075
0.045 0.291620602107766
0.045 0.291626157632458
0.045 0.291631713157149
0.045 0.291637268681841
0.045 0.291642824206532
0.045 0.291648379731224
0.045 0.291653935255915
0.045 0.291659490780607
0.045 0.291665046305298
0.045 0.29167060182999
0.045 0.291676157354681
0.045 0.291681712879373
0.045 0.291687268404064
0.045 0.291692823928756
0.045 0.291698379453447
0.045 0.291703934978139
0.045 0.291709490502831
0.045 0.291715046027522
0.045 0.291720601552214
0.045 0.291726157076905
0.045 0.291731712601597
0.045 0.291737268126288
0.045 0.29174282365098
0.045 0.291748379175671
0.045 0.291753934700363
0.045 0.291759490225054
0.045 0.291765045749746
0.045 0.291770601274437
0.045 0.291776156799129
0.045 0.29178171232382
0.045 0.291787267848512
0.045 0.291792823373203
0.045 0.291798378897895
0.045 0.291803934422587
0.045 0.291809489947278
0.045 0.29181504547197
0.045 0.291820600996661
0.045 0.291826156521353
0.045 0.291831712046044
0.045 0.291837267570736
0.045 0.291842823095427
0.045 0.291848378620119
0.045 0.29185393414481
0.045 0.291859489669502
0.045 0.291865045194193
0.045 0.291870600718885
0.045 0.291876156243576
0.045 0.291881711768268
0.045 0.291887267292959
0.045 0.291892822817651
0.045 0.291898378342343
0.045 0.291903933867034
0.045 0.291909489391726
0.045 0.291915044916417
0.045 0.291920600441109
0.045 0.2919261559658
0.045 0.291931711490492
0.045 0.291937267015183
0.045 0.291942822539875
0.045 0.291948378064566
0.045 0.291953933589258
0.045 0.291959489113949
0.045 0.291965044638641
0.045 0.291970600163332
0.045 0.291976155688024
0.045 0.291981711212715
0.045 0.291987266737407
0.045 0.291992822262099
0.045 0.29199837778679
0.045 0.292003933311482
0.045 0.292009488836173
0.045 0.292015044360865
0.045 0.292020599885556
0.045 0.292026155410248
0.045 0.292031710934939
0.045 0.292037266459631
0.045 0.292042821984322
0.045 0.292048377509014
0.045 0.292053933033705
0.045 0.292059488558397
0.045 0.292065044083088
0.045 0.29207059960778
0.045 0.292076155132471
0.045 0.292081710657163
0.045 0.292087266181855
0.045 0.292092821706546
0.045 0.292098377231238
0.045 0.292103932755929
0.045 0.292109488280621
0.045 0.292115043805312
0.045 0.292120599330004
0.045 0.292126154854695
0.045 0.292131710379387
0.045 0.292137265904078
0.045 0.29214282142877
0.045 0.292148376953461
0.045 0.292153932478153
0.045 0.292159488002844
0.045 0.292165043527536
0.045 0.292170599052227
0.045 0.292176154576919
0.045 0.292181710101611
0.045 0.292187265626302
0.045 0.292192821150994
0.045 0.292198376675685
0.045 0.292203932200377
0.045 0.292209487725068
0.045 0.29221504324976
0.045 0.292220598774451
0.045 0.292226154299143
0.045 0.292231709823834
0.045 0.292237265348526
0.045 0.292242820873217
0.045 0.292248376397909
0.045 0.2922539319226
0.045 0.292259487447292
0.045 0.292265042971983
0.045 0.292270598496675
0.045 0.292276154021367
0.045 0.292281709546058
0.045 0.29228726507075
0.045 0.292292820595441
0.045 0.292298376120133
0.045 0.292303931644824
0.045 0.292309487169516
0.045 0.292315042694207
0.045 0.292320598218899
0.045 0.29232615374359
0.045 0.292331709268282
0.045 0.292337264792973
0.045 0.292342820317665
0.045 0.292348375842356
0.045 0.292353931367048
0.045 0.292359486891739
0.045 0.292365042416431
0.045 0.292370597941123
0.045 0.292376153465814
0.045 0.292381708990506
0.045 0.292387264515197
0.045 0.292392820039889
0.045 0.29239837556458
0.045 0.292403931089272
0.045 0.292409486613963
0.045 0.292415042138655
0.045 0.292420597663346
0.045 0.292426153188038
0.045 0.292431708712729
0.045 0.292437264237421
0.045 0.292442819762112
0.045 0.292448375286804
0.045 0.292453930811496
0.045 0.292459486336187
0.045 0.292465041860879
0.045 0.29247059738557
0.045 0.292476152910262
0.045 0.292481708434953
0.045 0.292487263959645
0.045 0.292492819484336
0.045 0.292498375009028
0.045 0.292503930533719
0.045 0.292509486058411
0.045 0.292515041583102
0.045 0.292520597107794
0.045 0.292526152632485
0.0451 0.292531708157177
0.0451 0.292537263681868
0.0451 0.29254281920656
0.0451 0.292548374731252
0.0451 0.292553930255943
0.0451 0.292559485780635
0.0451 0.292565041305326
0.0451 0.292570596830018
0.0451 0.292576152354709
0.0451 0.292581707879401
0.0451 0.292587263404092
0.0451 0.292592818928784
0.0451 0.292598374453475
0.0451 0.292603929978167
0.0451 0.292609485502858
0.0451 0.29261504102755
0.0451 0.292620596552241
0.0451 0.292626152076933
0.0451 0.292631707601624
0.0451 0.292637263126316
0.0451 0.292642818651007
0.0451 0.292648374175699
0.0451 0.292653929700391
0.0451 0.292659485225082
0.0451 0.292665040749774
0.0451 0.292670596274465
0.0451 0.292676151799157
0.0451 0.292681707323848
0.0451 0.29268726284854
0.0451 0.292692818373231
0.0451 0.292698373897923
0.0451 0.292703929422614
0.0451 0.292709484947306
0.0451 0.292715040471997
0.0451 0.292720595996689
0.0451 0.29272615152138
0.0451 0.292731707046072
0.0451 0.292737262570763
0.0451 0.292742818095455
0.0451 0.292748373620147
0.0451 0.292753929144838
0.0451 0.29275948466953
0.0451 0.292765040194221
0.0451 0.292770595718913
0.0451 0.292776151243604
0.0451 0.292781706768296
0.0451 0.292787262292987
0.0451 0.292792817817679
0.0451 0.29279837334237
0.0451 0.292803928867062
0.0451 0.292809484391753
0.0451 0.292815039916445
0.0451 0.292820595441136
0.0451 0.292826150965828
0.0451 0.29283170649052
0.0451 0.292837262015211
0.0451 0.292842817539903
0.0451 0.292848373064594
0.0451 0.292853928589286
0.0451 0.292859484113977
0.0451 0.292865039638669
0.0451 0.29287059516336
0.0451 0.292876150688052
0.0451 0.292881706212743
0.0451 0.292887261737435
0.0451 0.292892817262126
0.0451 0.292898372786818
0.0451 0.292903928311509
0.0451 0.292909483836201
0.0451 0.292915039360892
0.0451 0.292920594885584
0.0451 0.292926150410276
0.0451 0.292931705934967
0.0451 0.292937261459659
0.0451 0.29294281698435
0.0451 0.292948372509042
0.0451 0.292953928033733
0.0451 0.292959483558425
0.0451 0.292965039083116
0.0451 0.292970594607808
0.0451 0.292976150132499
0.0451 0.292981705657191
0.0451 0.292987261181882
0.0451 0.292992816706574
0.0451 0.292998372231265
0.0451 0.293003927755957
0.0451 0.293009483280648
0.0451 0.29301503880534
0.0451 0.293020594330032
0.0451 0.293026149854723
0.0451 0.293031705379415
0.0451 0.293037260904106
0.0451 0.293042816428798
0.0451 0.293048371953489
0.0451 0.293053927478181
0.0451 0.293059483002872
0.0451 0.293065038527564
0.0451 0.293070594052255
0.0451 0.293076149576947
0.0451 0.293081705101638
0.0451 0.29308726062633
0.0451 0.293092816151021
0.0451 0.293098371675713
0.0451 0.293103927200404
0.0451 0.293109482725096
0.0451 0.293115038249788
0.0451 0.293120593774479
0.0451 0.293126149299171
0.0451 0.293131704823862
0.0451 0.293137260348554
0.0451 0.293142815873245
0.0451 0.293148371397937
0.0451 0.293153926922628
0.0451 0.29315948244732
0.0451 0.293165037972011
0.0451 0.293170593496703
0.0451 0.293176149021394
0.0451 0.293181704546086
0.0451 0.293187260070777
0.0451 0.293192815595469
0.0451 0.29319837112016
0.0451 0.293203926644852
0.0451 0.293209482169544
0.0451 0.293215037694235
0.0451 0.293220593218927
0.0451 0.293226148743618
0.0451 0.29323170426831
0.0451 0.293237259793001
0.0451 0.293242815317693
0.0451 0.293248370842384
0.0451 0.293253926367076
0.0451 0.293259481891767
0.0451 0.293265037416459
0.0451 0.29327059294115
0.0451 0.293276148465842
0.0451 0.293281703990533
0.0451 0.293287259515225
0.0451 0.293292815039916
0.0451 0.293298370564608
0.0451 0.2933039260893
0.0451 0.293309481613991
0.0451 0.293315037138683
0.0451 0.293320592663374
0.0451 0.293326148188066
0.0451 0.293331703712757
0.0451 0.293337259237449
0.0451 0.29334281476214
0.0451 0.293348370286832
0.0451 0.293353925811523
0.0451 0.293359481336215
0.0451 0.293365036860906
0.0451 0.293370592385598
0.0451 0.293376147910289
0.0451 0.293381703434981
0.0451 0.293387258959672
0.0451 0.293392814484364
0.0451 0.293398370009055
0.0451 0.293403925533747
0.0451 0.293409481058439
0.0451 0.29341503658313
0.0451 0.293420592107822
0.0451 0.293426147632513
0.0451 0.293431703157205
0.0451 0.293437258681896
0.0451 0.293442814206588
0.0451 0.293448369731279
0.0451 0.293453925255971
0.0451 0.293459480780662
0.0451 0.293465036305354
0.0451 0.293470591830045
0.0451 0.293476147354737
0.0451 0.293481702879428
0.0451 0.29348725840412
0.0451 0.293492813928811
0.0451 0.293498369453503
0.0451 0.293503924978195
0.0451 0.293509480502886
0.0451 0.293515036027578
0.0451 0.293520591552269
0.0451 0.293526147076961
0.0451 0.293531702601652
0.0451 0.293537258126344
0.0451 0.293542813651035
0.0451 0.293548369175727
0.0451 0.293553924700418
0.0451 0.29355948022511
0.0451 0.293565035749801
0.0451 0.293570591274493
0.0451 0.293576146799184
0.0451 0.293581702323876
0.0451 0.293587257848567
0.0451 0.293592813373259
0.0451 0.293598368897951
0.0451 0.293603924422642
0.0451 0.293609479947334
0.0451 0.293615035472025
0.0451 0.293620590996717
0.0451 0.293626146521408
0.0451 0.2936317020461
0.0451 0.293637257570791
0.0451 0.293642813095483
0.0451 0.293648368620174
0.0451 0.293653924144866
0.0451 0.293659479669557
0.0451 0.293665035194249
0.0451 0.29367059071894
0.0451 0.293676146243632
0.0451 0.293681701768324
0.0451 0.293687257293015
0.0451 0.293692812817707
0.0451 0.293698368342398
0.0451 0.29370392386709
0.0451 0.293709479391781
0.0451 0.293715034916473
0.0451 0.293720590441164
0.0451 0.293726145965856
0.0451 0.293731701490547
0.0451 0.293737257015239
0.0451 0.29374281253993
0.0451 0.293748368064622
0.0451 0.293753923589313
0.0451 0.293759479114005
0.0451 0.293765034638696
0.0451 0.293770590163388
0.0451 0.29377614568808
0.0451 0.293781701212771
0.0451 0.293787256737463
0.0451 0.293792812262154
0.0451 0.293798367786846
0.0451 0.293803923311537
0.0451 0.293809478836229
0.0451 0.29381503436092
0.0451 0.293820589885612
0.0451 0.293826145410303
0.0451 0.293831700934995
0.0451 0.293837256459686
0.0451 0.293842811984378
0.0451 0.293848367509069
0.0451 0.293853923033761
0.0451 0.293859478558452
0.0451 0.293865034083144
0.0451 0.293870589607836
0.0451 0.293876145132527
0.0451 0.293881700657219
0.0451 0.29388725618191
0.0451 0.293892811706602
0.0451 0.293898367231293
0.0451 0.293903922755985
0.0451 0.293909478280676
0.0451 0.293915033805368
0.0451 0.293920589330059
0.0451 0.293926144854751
0.0451 0.293931700379442
0.0451 0.293937255904134
0.0451 0.293942811428825
0.0451 0.293948366953517
0.0451 0.293953922478208
0.0452 0.2939594780029
0.0452 0.293965033527592
0.0452 0.293970589052283
0.0452 0.293976144576975
0.0452 0.293981700101666
0.0452 0.293987255626358
0.0452 0.293992811151049
0.0452 0.293998366675741
0.0452 0.294003922200432
0.0452 0.294009477725124
0.0452 0.294015033249815
0.0452 0.294020588774507
0.0452 0.294026144299198
0.0452 0.29403169982389
0.0452 0.294037255348581
0.0452 0.294042810873273
0.0452 0.294048366397964
0.0452 0.294053921922656
0.0452 0.294059477447348
0.0452 0.294065032972039
0.0452 0.294070588496731
0.0452 0.294076144021422
0.0452 0.294081699546114
0.0452 0.294087255070805
0.0452 0.294092810595497
0.0452 0.294098366120188
0.0452 0.29410392164488
0.0452 0.294109477169571
0.0452 0.294115032694263
0.0452 0.294120588218954
0.0452 0.294126143743646
0.0452 0.294131699268337
0.0452 0.294137254793029
0.0452 0.29414281031772
0.0452 0.294148365842412
0.0452 0.294153921367103
0.0452 0.294159476891795
0.0452 0.294165032416487
0.0452 0.294170587941178
0.0452 0.29417614346587
0.0452 0.294181698990561
0.0452 0.294187254515253
0.0452 0.294192810039944
0.0452 0.294198365564636
0.0452 0.294203921089327
0.0452 0.294209476614019
0.0452 0.29421503213871
0.0452 0.294220587663402
0.0452 0.294226143188093
0.0452 0.294231698712785
0.0452 0.294237254237476
0.0452 0.294242809762168
0.0452 0.294248365286859
0.0452 0.294253920811551
0.0452 0.294259476336243
0.0452 0.294265031860934
0.0452 0.294270587385626
0.0452 0.294276142910317
0.0452 0.294281698435009
0.0452 0.2942872539597
0.0452 0.294292809484392
0.0452 0.294298365009083
0.0452 0.294303920533775
0.0452 0.294309476058466
0.0452 0.294315031583158
0.0452 0.294320587107849
0.0452 0.294326142632541
0.0452 0.294331698157232
0.0452 0.294337253681924
0.0452 0.294342809206615
0.0452 0.294348364731307
0.0452 0.294353920255999
0.0452 0.29435947578069
0.0452 0.294365031305382
0.0452 0.294370586830073
0.0452 0.294376142354765
0.0452 0.294381697879456
0.0452 0.294387253404148
0.0452 0.294392808928839
0.0452 0.294398364453531
0.0452 0.294403919978222
0.0452 0.294409475502914
0.0452 0.294415031027605
0.0452 0.294420586552297
0.0452 0.294426142076988
0.0452 0.29443169760168
0.0452 0.294437253126371
0.0452 0.294442808651063
0.0452 0.294448364175755
0.0452 0.294453919700446
0.0452 0.294459475225138
0.0452 0.294465030749829
0.0452 0.294470586274521
0.0452 0.294476141799212
0.0452 0.294481697323904
0.0452 0.294487252848595
0.0452 0.294492808373287
0.0452 0.294498363897978
0.0452 0.29450391942267
0.0452 0.294509474947361
0.0452 0.294515030472053
0.0452 0.294520585996744
0.0452 0.294526141521436
0.0452 0.294531697046128
0.0452 0.294537252570819
0.0452 0.294542808095511
0.0452 0.294548363620202
0.0452 0.294553919144894
0.0452 0.294559474669585
0.0452 0.294565030194277
0.0452 0.294570585718968
0.0452 0.29457614124366
0.0452 0.294581696768351
0.0452 0.294587252293043
0.0452 0.294592807817734
0.0452 0.294598363342426
0.0452 0.294603918867117
0.0452 0.294609474391809
0.0452 0.2946150299165
0.0452 0.294620585441192
0.0452 0.294626140965884
0.0452 0.294631696490575
0.0452 0.294637252015267
0.0452 0.294642807539958
0.0452 0.29464836306465
0.0452 0.294653918589341
0.0452 0.294659474114033
0.0452 0.294665029638724
0.0452 0.294670585163416
0.0452 0.294676140688107
0.0452 0.294681696212799
0.0452 0.29468725173749
0.0452 0.294692807262182
0.0452 0.294698362786873
0.0452 0.294703918311565
0.0452 0.294709473836256
0.0452 0.294715029360948
0.0452 0.29472058488564
0.0452 0.294726140410331
0.0452 0.294731695935023
0.0452 0.294737251459714
0.0452 0.294742806984406
0.0452 0.294748362509097
0.0452 0.294753918033789
0.0452 0.29475947355848
0.0452 0.294765029083172
0.0452 0.294770584607863
0.0452 0.294776140132555
0.0452 0.294781695657246
0.0452 0.294787251181938
0.0452 0.294792806706629
0.0452 0.294798362231321
0.0452 0.294803917756012
0.0452 0.294809473280704
0.0452 0.294815028805396
0.0452 0.294820584330087
0.0452 0.294826139854779
0.0452 0.29483169537947
0.0452 0.294837250904162
0.0452 0.294842806428853
0.0452 0.294848361953545
0.0452 0.294853917478236
0.0452 0.294859473002928
0.0452 0.294865028527619
0.0452 0.294870584052311
0.0452 0.294876139577002
0.0452 0.294881695101694
0.0452 0.294887250626385
0.0452 0.294892806151077
0.0452 0.294898361675768
0.0452 0.29490391720046
0.0452 0.294909472725152
0.0452 0.294915028249843
0.0452 0.294920583774535
0.0452 0.294926139299226
0.0452 0.294931694823918
0.0452 0.294937250348609
0.0452 0.294942805873301
0.0452 0.294948361397992
0.0452 0.294953916922684
0.0452 0.294959472447375
0.0452 0.294965027972067
0.0452 0.294970583496758
0.0452 0.29497613902145
0.0452 0.294981694546141
0.0452 0.294987250070833
0.0452 0.294992805595524
0.0452 0.294998361120216
0.0452 0.295003916644908
0.0452 0.295009472169599
0.0452 0.295015027694291
0.0452 0.295020583218982
0.0452 0.295026138743674
0.0452 0.295031694268365
0.0452 0.295037249793057
0.0452 0.295042805317748
0.0452 0.29504836084244
0.0452 0.295053916367131
0.0452 0.295059471891823
0.0452 0.295065027416514
0.0452 0.295070582941206
0.0452 0.295076138465897
0.0452 0.295081693990589
0.0452 0.29508724951528
0.0452 0.295092805039972
0.0452 0.295098360564664
0.0452 0.295103916089355
0.0452 0.295109471614047
0.0452 0.295115027138738
0.0452 0.29512058266343
0.0452 0.295126138188121
0.0452 0.295131693712813
0.0452 0.295137249237504
0.0452 0.295142804762196
0.0452 0.295148360286887
0.0452 0.295153915811579
0.0452 0.29515947133627
0.0452 0.295165026860962
0.0452 0.295170582385653
0.0452 0.295176137910345
0.0452 0.295181693435036
0.0452 0.295187248959728
0.0452 0.29519280448442
0.0452 0.295198360009111
0.0452 0.295203915533803
0.0452 0.295209471058494
0.0452 0.295215026583186
0.0452 0.295220582107877
0.0452 0.295226137632569
0.0452 0.29523169315726
0.0452 0.295237248681952
0.0452 0.295242804206643
0.0452 0.295248359731335
0.0452 0.295253915256026
0.0452 0.295259470780718
0.0452 0.295265026305409
0.0452 0.295270581830101
0.0452 0.295276137354792
0.0452 0.295281692879484
0.0452 0.295287248404176
0.0452 0.295292803928867
0.0452 0.295298359453559
0.0452 0.29530391497825
0.0452 0.295309470502942
0.0452 0.295315026027633
0.0452 0.295320581552325
0.0452 0.295326137077016
0.0452 0.295331692601708
0.0452 0.295337248126399
0.0452 0.295342803651091
0.0452 0.295348359175782
0.0452 0.295353914700474
0.0452 0.295359470225165
0.0452 0.295365025749857
0.0452 0.295370581274548
0.0452 0.29537613679924
0.0452 0.295381692323932
0.0452 0.295387247848623
0.0452 0.295392803373315
0.0452 0.295398358898006
0.0452 0.295403914422698
0.0452 0.295409469947389
0.0452 0.295415025472081
0.0452 0.295420580996772
0.0452 0.295426136521464
0.0452 0.295431692046155
0.0452 0.295437247570847
0.0452 0.295442803095538
0.0452 0.29544835862023
0.0452 0.295453914144921
0.0452 0.295459469669613
0.0452 0.295465025194304
0.0452 0.295470580718996
0.0452 0.295476136243688
0.0452 0.295481691768379
0.0452 0.295487247293071
0.0452 0.295492802817762
0.0452 0.295498358342454
0.0452 0.295503913867145
0.0452 0.295509469391837
0.0452 0.295515024916528
0.0452 0.29552058044122
0.0452 0.295526135965911
0.0452 0.295531691490603
0.0452 0.295537247015294
0.0452 0.295542802539986
0.0452 0.295548358064677
0.0452 0.295553913589369
0.0452 0.29555946911406
0.0452 0.295565024638752
0.0453 0.295570580163444
0.0453 0.295576135688135
0.0453 0.295581691212827
0.0453 0.295587246737518
0.0453 0.29559280226221
0.0453 0.295598357786901
0.0453 0.295603913311593
0.0453 0.295609468836284
0.0453 0.295615024360976
0.0453 0.295620579885667
0.0453 0.295626135410359
0.0453 0.29563169093505
0.0453 0.295637246459742
0.0453 0.295642801984433
0.0453 0.295648357509125
0.0453 0.295653913033816
0.0453 0.295659468558508
0.0453 0.2956650240832
0.0453 0.295670579607891
0.0453 0.295676135132583
0.0453 0.295681690657274
0.0453 0.295687246181966
0.0453 0.295692801706657
0.0453 0.295698357231349
0.0453 0.29570391275604
0.0453 0.295709468280732
0.0453 0.295715023805423
0.0453 0.295720579330115
0.0453 0.295726134854806
0.0453 0.295731690379498
0.0453 0.295737245904189
0.0453 0.295742801428881
0.0453 0.295748356953572
0.0453 0.295753912478264
0.0453 0.295759468002956
0.0453 0.295765023527647
0.0453 0.295770579052339
0.0453 0.29577613457703
0.0453 0.295781690101722
0.0453 0.295787245626413
0.0453 0.295792801151105
0.0453 0.295798356675796
0.0453 0.295803912200488
0.0453 0.295809467725179
0.0453 0.295815023249871
0.0453 0.295820578774562
0.0453 0.295826134299254
0.0453 0.295831689823945
0.0453 0.295837245348637
0.0453 0.295842800873328
0.0453 0.29584835639802
0.0453 0.295853911922712
0.0453 0.295859467447403
0.0453 0.295865022972095
0.0453 0.295870578496786
0.0453 0.295876134021478
0.0453 0.295881689546169
0.0453 0.295887245070861
0.0453 0.295892800595552
0.0453 0.295898356120244
0.0453 0.295903911644935
0.0453 0.295909467169627
0.0453 0.295915022694318
0.0453 0.29592057821901
0.0453 0.295926133743701
0.0453 0.295931689268393
0.0453 0.295937244793084
0.0453 0.295942800317776
0.0453 0.295948355842468
0.0453 0.295953911367159
0.0453 0.295959466891851
0.0453 0.295965022416542
0.0453 0.295970577941234
0.0453 0.295976133465925
0.0453 0.295981688990617
0.0453 0.295987244515308
0.0453 0.29599280004
0.0453 0.295998355564691
0.0453 0.296003911089383
0.0453 0.296009466614074
0.0453 0.296015022138766
0.0453 0.296020577663457
0.0453 0.296026133188149
0.0453 0.29603168871284
0.0453 0.296037244237532
0.0453 0.296042799762224
0.0453 0.296048355286915
0.0453 0.296053910811607
0.0453 0.296059466336298
0.0453 0.29606502186099
0.0453 0.296070577385681
0.0453 0.296076132910373
0.0453 0.296081688435064
0.0453 0.296087243959756
0.0453 0.296092799484447
0.0453 0.296098355009139
0.0453 0.29610391053383
0.0453 0.296109466058522
0.0453 0.296115021583213
0.0453 0.296120577107905
0.0453 0.296126132632597
0.0453 0.296131688157288
0.0453 0.29613724368198
0.0453 0.296142799206671
0.0453 0.296148354731363
0.0453 0.296153910256054
0.0453 0.296159465780746
0.0453 0.296165021305437
0.0453 0.296170576830129
0.0453 0.29617613235482
0.0453 0.296181687879512
0.0453 0.296187243404203
0.0453 0.296192798928895
0.0453 0.296198354453586
0.0453 0.296203909978278
0.0453 0.296209465502969
0.0453 0.296215021027661
0.0453 0.296220576552353
0.0453 0.296226132077044
0.0453 0.296231687601736
0.0453 0.296237243126427
0.0453 0.296242798651119
0.0453 0.29624835417581
0.0453 0.296253909700502
0.0453 0.296259465225193
0.0453 0.296265020749885
0.0453 0.296270576274576
0.0453 0.296276131799268
0.0453 0.296281687323959
0.0453 0.296287242848651
0.0453 0.296292798373342
0.0453 0.296298353898034
0.0453 0.296303909422725
0.0453 0.296309464947417
0.0453 0.296315020472109
0.0453 0.2963205759968
0.0453 0.296326131521492
0.0453 0.296331687046183
0.0453 0.296337242570875
0.0453 0.296342798095566
0.0453 0.296348353620258
0.0453 0.296353909144949
0.0453 0.296359464669641
0.0453 0.296365020194332
0.0453 0.296370575719024
0.0453 0.296376131243715
0.0453 0.296381686768407
0.0453 0.296387242293098
0.0453 0.29639279781779
0.0453 0.296398353342481
0.0453 0.296403908867173
0.0453 0.296409464391864
0.0453 0.296415019916556
0.0453 0.296420575441248
0.0453 0.296426130965939
0.0453 0.296431686490631
0.0453 0.296437242015322
0.0453 0.296442797540014
0.0453 0.296448353064705
0.0453 0.296453908589397
0.0453 0.296459464114088
0.0453 0.29646501963878
0.0453 0.296470575163471
0.0453 0.296476130688163
0.0453 0.296481686212854
0.0453 0.296487241737546
0.0453 0.296492797262237
0.0453 0.296498352786929
0.0453 0.29650390831162
0.0453 0.296509463836312
0.0453 0.296515019361004
0.0453 0.296520574885695
0.0453 0.296526130410387
0.0453 0.296531685935078
0.0453 0.29653724145977
0.0453 0.296542796984461
0.0453 0.296548352509153
0.0453 0.296553908033844
0.0453 0.296559463558536
0.0453 0.296565019083227
0.0453 0.296570574607919
0.0453 0.29657613013261
0.0453 0.296581685657302
0.0453 0.296587241181993
0.0453 0.296592796706685
0.0453 0.296598352231376
0.0453 0.296603907756068
0.0453 0.29660946328076
0.0453 0.296615018805451
0.0453 0.296620574330143
0.0453 0.296626129854834
0.0453 0.296631685379526
0.0453 0.296637240904217
0.0453 0.296642796428909
0.0453 0.2966483519536
0.0453 0.296653907478292
0.0453 0.296659463002983
0.0453 0.296665018527675
0.0453 0.296670574052366
0.0453 0.296676129577058
0.0453 0.296681685101749
0.0453 0.296687240626441
0.0453 0.296692796151132
0.0453 0.296698351675824
0.0453 0.296703907200516
0.0453 0.296709462725207
0.0453 0.296715018249899
0.0453 0.29672057377459
0.0453 0.296726129299282
0.0453 0.296731684823973
0.0453 0.296737240348665
0.0453 0.296742795873356
0.0453 0.296748351398048
0.0453 0.296753906922739
0.0453 0.296759462447431
0.0453 0.296765017972122
0.0453 0.296770573496814
0.0453 0.296776129021505
0.0453 0.296781684546197
0.0453 0.296787240070889
0.0453 0.29679279559558
0.0453 0.296798351120272
0.0453 0.296803906644963
0.0453 0.296809462169655
0.0453 0.296815017694346
0.0453 0.296820573219038
0.0453 0.296826128743729
0.0453 0.296831684268421
0.0453 0.296837239793112
0.0453 0.296842795317804
0.0453 0.296848350842495
0.0453 0.296853906367187
0.0453 0.296859461891878
0.0453 0.29686501741657
0.0453 0.296870572941261
0.0453 0.296876128465953
0.0453 0.296881683990645
0.0453 0.296887239515336
0.0453 0.296892795040028
0.0453 0.296898350564719
0.0453 0.296903906089411
0.0453 0.296909461614102
0.0453 0.296915017138794
0.0453 0.296920572663485
0.0453 0.296926128188177
0.0453 0.296931683712868
0.0453 0.29693723923756
0.0453 0.296942794762251
0.0453 0.296948350286943
0.0453 0.296953905811634
0.0453 0.296959461336326
0.0453 0.296965016861017
0.0453 0.296970572385709
0.0453 0.296976127910401
0.0453 0.296981683435092
0.0453 0.296987238959784
0.0453 0.296992794484475
0.0453 0.296998350009167
0.0453 0.297003905533858
0.0453 0.29700946105855
0.0453 0.297015016583241
0.0453 0.297020572107933
0.0453 0.297026127632624
0.0453 0.297031683157316
0.0453 0.297037238682007
0.0453 0.297042794206699
0.0453 0.29704834973139
0.0453 0.297053905256082
0.0453 0.297059460780773
0.0453 0.297065016305465
0.0453 0.297070571830157
0.0453 0.297076127354848
0.0454 0.29708168287954
0.0454 0.297087238404231
0.0454 0.297092793928923
0.0454 0.297098349453614
0.0454 0.297103904978306
0.0454 0.297109460502997
0.0454 0.297115016027689
0.0454 0.29712057155238
0.0454 0.297126127077072
0.0454 0.297131682601763
0.0454 0.297137238126455
0.0454 0.297142793651146
0.0454 0.297148349175838
0.0454 0.297153904700529
0.0454 0.297159460225221
0.0454 0.297165015749912
0.0454 0.297170571274604
0.0454 0.297176126799296
0.0454 0.297181682323987
0.0454 0.297187237848679
0.0454 0.29719279337337
0.0454 0.297198348898062
0.0454 0.297203904422753
0.0454 0.297209459947445
0.0454 0.297215015472136
0.0454 0.297220570996828
0.0454 0.297226126521519
0.0454 0.297231682046211
0.0454 0.297237237570902
0.0454 0.297242793095594
0.0454 0.297248348620285
0.0454 0.297253904144977
0.0454 0.297259459669668
0.0454 0.29726501519436
0.0454 0.297270570719052
0.0454 0.297276126243743
0.0454 0.297281681768435
0.0454 0.297287237293126
0.0454 0.297292792817818
0.0454 0.297298348342509
0.0454 0.297303903867201
0.0454 0.297309459391892
0.0454 0.297315014916584
0.0454 0.297320570441275
0.0454 0.297326125965967
0.0454 0.297331681490658
0.0454 0.29733723701535
0.0454 0.297342792540041
0.0454 0.297348348064733
0.0454 0.297353903589424
0.0454 0.297359459114116
0.0454 0.297365014638808
0.0454 0.297370570163499
0.0454 0.297376125688191
0.0454 0.297381681212882
0.0454 0.297387236737574
0.0454 0.297392792262265
0.0454 0.297398347786957
0.0454 0.297403903311648
0.0454 0.29740945883634
0.0454 0.297415014361031
0.0454 0.297420569885723
0.0454 0.297426125410414
0.0454 0.297431680935106
0.0454 0.297437236459797
0.0454 0.297442791984489
0.0454 0.29744834750918
0.0454 0.297453903033872
0.0454 0.297459458558564
0.0454 0.297465014083255
0.0454 0.297470569607947
0.0454 0.297476125132638
0.0454 0.29748168065733
0.0454 0.297487236182021
0.0454 0.297492791706713
0.0454 0.297498347231404
0.0454 0.297503902756096
0.0454 0.297509458280787
0.0454 0.297515013805479
0.0454 0.29752056933017
0.0454 0.297526124854862
0.0454 0.297531680379553
0.0454 0.297537235904245
0.0454 0.297542791428936
0.0454 0.297548346953628
0.0454 0.29755390247832
0.0454 0.297559458003011
0.0454 0.297565013527703
0.0454 0.297570569052394
0.0454 0.297576124577086
0.0454 0.297581680101777
0.0454 0.297587235626469
0.0454 0.29759279115116
0.0454 0.297598346675852
0.0454 0.297603902200543
0.0454 0.297609457725235
0.0454 0.297615013249926
0.0454 0.297620568774618
0.0454 0.297626124299309
0.0454 0.297631679824001
0.0454 0.297637235348693
0.0454 0.297642790873384
0.0454 0.297648346398076
0.0454 0.297653901922767
0.0454 0.297659457447459
0.0454 0.29766501297215
0.0454 0.297670568496842
0.0454 0.297676124021533
0.0454 0.297681679546225
0.0454 0.297687235070916
0.0454 0.297692790595608
0.0454 0.297698346120299
0.0454 0.297703901644991
0.0454 0.297709457169682
0.0454 0.297715012694374
0.0454 0.297720568219065
0.0454 0.297726123743757
0.0454 0.297731679268449
0.0454 0.29773723479314
0.0454 0.297742790317832
0.0454 0.297748345842523
0.0454 0.297753901367215
0.0454 0.297759456891906
0.0454 0.297765012416598
0.0454 0.297770567941289
0.0454 0.297776123465981
0.0454 0.297781678990672
0.0454 0.297787234515364
0.0454 0.297792790040055
0.0454 0.297798345564747
0.0454 0.297803901089438
0.0454 0.29780945661413
0.0454 0.297815012138821
0.0454 0.297820567663513
0.0454 0.297826123188205
0.0454 0.297831678712896
0.0454 0.297837234237588
0.0454 0.297842789762279
0.0454 0.297848345286971
0.0454 0.297853900811662
0.0454 0.297859456336354
0.0454 0.297865011861045
0.0454 0.297870567385737
0.0454 0.297876122910428
0.0454 0.29788167843512
0.0454 0.297887233959811
0.0454 0.297892789484503
0.0454 0.297898345009194
0.0454 0.297903900533886
0.0454 0.297909456058577
0.0454 0.297915011583269
0.0454 0.29792056710796
0.0454 0.297926122632652
0.0454 0.297931678157344
0.0454 0.297937233682035
0.0454 0.297942789206727
0.0454 0.297948344731418
0.0454 0.29795390025611
0.0454 0.297959455780801
0.0454 0.297965011305493
0.0454 0.297970566830184
0.0454 0.297976122354876
0.0454 0.297981677879567
0.0454 0.297987233404259
0.0454 0.29799278892895
0.0454 0.297998344453642
0.0454 0.298003899978333
0.0454 0.298009455503025
0.0454 0.298015011027716
0.0454 0.298020566552408
0.0454 0.2980261220771
0.0454 0.298031677601791
0.0454 0.298037233126483
0.0454 0.298042788651174
0.0454 0.298048344175866
0.0454 0.298053899700557
0.0454 0.298059455225249
0.0454 0.29806501074994
0.0454 0.298070566274632
0.0454 0.298076121799323
0.0454 0.298081677324015
0.0454 0.298087232848706
0.0454 0.298092788373398
0.0454 0.298098343898089
0.0454 0.298103899422781
0.0454 0.298109454947472
0.0454 0.298115010472164
0.0454 0.298120565996856
0.0454 0.298126121521547
0.0454 0.298131677046239
0.0454 0.29813723257093
0.0454 0.298142788095622
0.0454 0.298148343620313
0.0454 0.298153899145005
0.0454 0.298159454669696
0.0454 0.298165010194388
0.0454 0.298170565719079
0.0454 0.298176121243771
0.0454 0.298181676768462
0.0454 0.298187232293154
0.0454 0.298192787817845
0.0454 0.298198343342537
0.0454 0.298203898867229
0.0454 0.29820945439192
0.0454 0.298215009916612
0.0454 0.298220565441303
0.0454 0.298226120965995
0.0454 0.298231676490686
0.0454 0.298237232015378
0.0454 0.298242787540069
0.0454 0.298248343064761
0.0454 0.298253898589452
0.0454 0.298259454114144
0.0454 0.298265009638835
0.0454 0.298270565163527
0.0454 0.298276120688218
0.0454 0.29828167621291
0.0454 0.298287231737601
0.0454 0.298292787262293
0.0454 0.298298342786985
0.0454 0.298303898311676
0.0454 0.298309453836368
0.0454 0.298315009361059
0.0454 0.298320564885751
0.0454 0.298326120410442
0.0454 0.298331675935134
0.0454 0.298337231459825
0.0454 0.298342786984517
0.0454 0.298348342509208
0.0454 0.2983538980339
0.0454 0.298359453558591
0.0454 0.298365009083283
0.0454 0.298370564607974
0.0454 0.298376120132666
0.0454 0.298381675657357
0.0454 0.298387231182049
0.0454 0.298392786706741
0.0454 0.298398342231432
0.0454 0.298403897756124
0.0454 0.298409453280815
0.0454 0.298415008805507
0.0454 0.298420564330198
0.0454 0.29842611985489
0.0454 0.298431675379581
0.0454 0.298437230904273
0.0454 0.298442786428964
0.0454 0.298448341953656
0.0454 0.298453897478347
0.0454 0.298459453003039
0.0454 0.29846500852773
0.0454 0.298470564052422
0.0454 0.298476119577113
0.0454 0.298481675101805
0.0454 0.298487230626497
0.0454 0.298492786151188
0.0454 0.29849834167588
0.0454 0.298503897200571
0.0454 0.298509452725263
0.0454 0.298515008249954
0.0454 0.298520563774646
0.0454 0.298526119299337
0.0454 0.298531674824029
0.0454 0.29853723034872
0.0454 0.298542785873412
0.0454 0.298548341398103
0.0454 0.298553896922795
0.0454 0.298559452447486
0.0454 0.298565007972178
0.0454 0.298570563496869
0.0454 0.298576119021561
0.0454 0.298581674546253
0.0455 0.298587230070944
0.0455 0.298592785595636
0.0455 0.298598341120327
0.0455 0.298603896645019
0.0455 0.29860945216971
0.0455 0.298615007694402
0.0455 0.298620563219093
0.0455 0.298626118743785
0.0455 0.298631674268476
0.0455 0.298637229793168
0.0455 0.298642785317859
0.0455 0.298648340842551
0.0455 0.298653896367242
0.0455 0.298659451891934
0.0455 0.298665007416625
0.0455 0.298670562941317
0.0455 0.298676118466009
0.0455 0.2986816739907
0.0455 0.298687229515392
0.0455 0.298692785040083
0.0455 0.298698340564775
0.0455 0.298703896089466
0.0455 0.298709451614158
0.0455 0.298715007138849
0.0455 0.298720562663541
0.0455 0.298726118188232
0.0455 0.298731673712924
0.0455 0.298737229237615
0.0455 0.298742784762307
0.0455 0.298748340286998
0.0455 0.29875389581169
0.0455 0.298759451336381
0.0455 0.298765006861073
0.0455 0.298770562385765
0.0455 0.298776117910456
0.0455 0.298781673435148
0.0455 0.298787228959839
0.0455 0.298792784484531
0.0455 0.298798340009222
0.0455 0.298803895533914
0.0455 0.298809451058605
0.0455 0.298815006583297
0.0455 0.298820562107988
0.0455 0.29882611763268
0.0455 0.298831673157371
0.0455 0.298837228682063
0.0455 0.298842784206754
0.0455 0.298848339731446
0.0455 0.298853895256137
0.0455 0.298859450780829
0.0455 0.298865006305521
0.0455 0.298870561830212
0.0455 0.298876117354904
0.0455 0.298881672879595
0.0455 0.298887228404287
0.0455 0.298892783928978
0.0455 0.29889833945367
0.0455 0.298903894978361
0.0455 0.298909450503053
0.0455 0.298915006027744
0.0455 0.298920561552436
0.0455 0.298926117077127
0.0455 0.298931672601819
0.0455 0.29893722812651
0.0455 0.298942783651202
0.0455 0.298948339175893
0.0455 0.298953894700585
0.0455 0.298959450225277
0.0455 0.298965005749968
0.0455 0.29897056127466
0.0455 0.298976116799351
0.0455 0.298981672324043
0.0455 0.298987227848734
0.0455 0.298992783373426
0.0455 0.298998338898117
0.0455 0.299003894422809
0.0455 0.2990094499475
0.0455 0.299015005472192
0.0455 0.299020560996883
0.0455 0.299026116521575
0.0455 0.299031672046266
0.0455 0.299037227570958
0.0455 0.299042783095649
0.0455 0.299048338620341
0.0455 0.299053894145033
0.0455 0.299059449669724
0.0455 0.299065005194416
0.0455 0.299070560719107
0.0455 0.299076116243799
0.0455 0.29908167176849
0.0455 0.299087227293182
0.0455 0.299092782817873
0.0455 0.299098338342565
0.0455 0.299103893867256
0.0455 0.299109449391948
0.0455 0.299115004916639
0.0455 0.299120560441331
0.0455 0.299126115966022
0.0455 0.299131671490714
0.0455 0.299137227015405
0.0455 0.299142782540097
0.0455 0.299148338064789
0.0455 0.29915389358948
0.0455 0.299159449114172
0.0455 0.299165004638863
0.0455 0.299170560163555
0.0455 0.299176115688246
0.0455 0.299181671212938
0.0455 0.299187226737629
0.0455 0.299192782262321
0.0455 0.299198337787012
0.0455 0.299203893311704
0.0455 0.299209448836395
0.0455 0.299215004361087
0.0455 0.299220559885778
0.0455 0.29922611541047
0.0455 0.299231670935161
0.0455 0.299237226459853
0.0455 0.299242781984545
0.0455 0.299248337509236
0.0455 0.299253893033928
0.0455 0.299259448558619
0.0455 0.299265004083311
0.0455 0.299270559608002
0.0455 0.299276115132694
0.0455 0.299281670657385
0.0455 0.299287226182077
0.0455 0.299292781706768
0.0455 0.29929833723146
0.0455 0.299303892756151
0.0455 0.299309448280843
0.0455 0.299315003805534
0.0455 0.299320559330226
0.0455 0.299326114854917
0.0455 0.299331670379609
0.0455 0.299337225904301
0.0455 0.299342781428992
0.0455 0.299348336953684
0.0455 0.299353892478375
0.0455 0.299359448003067
0.0455 0.299365003527758
0.0455 0.29937055905245
0.0455 0.299376114577141
0.0455 0.299381670101833
0.0455 0.299387225626524
0.0455 0.299392781151216
0.0455 0.299398336675907
0.0455 0.299403892200599
0.0455 0.29940944772529
0.0455 0.299415003249982
0.0455 0.299420558774673
0.0455 0.299426114299365
0.0455 0.299431669824057
0.0455 0.299437225348748
0.0455 0.29944278087344
0.0455 0.299448336398131
0.0455 0.299453891922823
0.0455 0.299459447447514
0.0455 0.299465002972206
0.0455 0.299470558496897
0.0455 0.299476114021589
0.0455 0.29948166954628
0.0455 0.299487225070972
0.0455 0.299492780595663
0.0455 0.299498336120355
0.0455 0.299503891645046
0.0455 0.299509447169738
0.0455 0.299515002694429
0.0455 0.299520558219121
0.0455 0.299526113743813
0.0455 0.299531669268504
0.0455 0.299537224793196
0.0455 0.299542780317887
0.0455 0.299548335842579
0.0455 0.29955389136727
0.0455 0.299559446891962
0.0455 0.299565002416653
0.0455 0.299570557941345
0.0455 0.299576113466036
0.0455 0.299581668990728
0.0455 0.299587224515419
0.0455 0.299592780040111
0.0455 0.299598335564802
0.0455 0.299603891089494
0.0455 0.299609446614185
0.0455 0.299615002138877
0.0455 0.299620557663569
0.0455 0.29962611318826
0.0455 0.299631668712952
0.0455 0.299637224237643
0.0455 0.299642779762335
0.0455 0.299648335287026
0.0455 0.299653890811718
0.0455 0.299659446336409
0.0455 0.299665001861101
0.0455 0.299670557385792
0.0455 0.299676112910484
0.0455 0.299681668435175
0.0455 0.299687223959867
0.0455 0.299692779484558
0.0455 0.29969833500925
0.0455 0.299703890533941
0.0455 0.299709446058633
0.0455 0.299715001583325
0.0455 0.299720557108016
0.0455 0.299726112632708
0.0455 0.299731668157399
0.0455 0.299737223682091
0.0455 0.299742779206782
0.0455 0.299748334731474
0.0455 0.299753890256165
0.0455 0.299759445780857
0.0455 0.299765001305548
0.0455 0.29977055683024
0.0455 0.299776112354931
0.0455 0.299781667879623
0.0455 0.299787223404314
0.0455 0.299792778929006
0.0455 0.299798334453698
0.0455 0.299803889978389
0.0455 0.299809445503081
0.0455 0.299815001027772
0.0455 0.299820556552464
0.0455 0.299826112077155
0.0455 0.299831667601847
0.0455 0.299837223126538
0.0455 0.29984277865123
0.0455 0.299848334175921
0.0455 0.299853889700613
0.0455 0.299859445225304
0.0455 0.299865000749996
0.0455 0.299870556274687
0.0455 0.299876111799379
0.0455 0.29988166732407
0.0455 0.299887222848762
0.0455 0.299892778373454
0.0455 0.299898333898145
0.0455 0.299903889422837
0.0455 0.299909444947528
0.0455 0.29991500047222
0.0455 0.299920555996911
0.0455 0.299926111521603
0.0455 0.299931667046294
0.0455 0.299937222570986
0.0455 0.299942778095677
0.0455 0.299948333620369
0.0455 0.29995388914506
0.0455 0.299959444669752
0.0455 0.299965000194443
0.0455 0.299970555719135
0.0455 0.299976111243826
0.0455 0.299981666768518
0.0455 0.29998722229321
0.0455 0.299992777817901
0.0455 0.299998333342593
0.0455 0.300003888867284
0.0455 0.300009444391976
0.0455 0.300014999916667
0.0455 0.300020555441359
0.0455 0.30002611096605
0.0455 0.300031666490742
0.0455 0.300037222015433
0.0456 0.300042777540125
0.0456 0.300048333064816
0.0456 0.300053888589508
0.0456 0.300059444114199
0.0456 0.300064999638891
0.0456 0.300070555163582
0.0456 0.300076110688274
0.0456 0.300081666212966
0.0456 0.300087221737657
0.0456 0.300092777262349
0.0456 0.30009833278704
0.0456 0.300103888311732
0.0456 0.300109443836423
0.0456 0.300114999361115
0.0456 0.300120554885806
0.0456 0.300126110410498
0.0456 0.300131665935189
0.0456 0.300137221459881
0.0456 0.300142776984572
0.0456 0.300148332509264
0.0456 0.300153888033955
0.0456 0.300159443558647
0.0456 0.300164999083338
0.0456 0.30017055460803
0.0456 0.300176110132721
0.0456 0.300181665657413
0.0456 0.300187221182105
0.0456 0.300192776706796
0.0456 0.300198332231488
0.0456 0.300203887756179
0.0456 0.300209443280871
0.0456 0.300214998805562
0.0456 0.300220554330254
0.0456 0.300226109854945
0.0456 0.300231665379637
0.0456 0.300237220904328
0.0456 0.30024277642902
0.0456 0.300248331953711
0.0456 0.300253887478403
0.0456 0.300259443003094
0.0456 0.300264998527786
0.0456 0.300270554052477
0.0456 0.300276109577169
0.0456 0.300281665101861
0.0456 0.300287220626552
0.0456 0.300292776151244
0.0456 0.300298331675935
0.0456 0.300303887200627
0.0456 0.300309442725318
0.0456 0.30031499825001
0.0456 0.300320553774701
0.0456 0.300326109299393
0.0456 0.300331664824084
0.0456 0.300337220348776
0.0456 0.300342775873467
0.0456 0.300348331398159
0.0456 0.30035388692285
0.0456 0.300359442447542
0.0456 0.300364997972233
0.0456 0.300370553496925
0.0456 0.300376109021617
0.0456 0.300381664546308
0.0456 0.300387220071
0.0456 0.300392775595691
0.0456 0.300398331120383
0.0456 0.300403886645074
0.0456 0.300409442169766
0.0456 0.300414997694457
0.0456 0.300420553219149
0.0456 0.30042610874384
0.0456 0.300431664268532
0.0456 0.300437219793223
0.0456 0.300442775317915
0.0456 0.300448330842606
0.0456 0.300453886367298
0.0456 0.300459441891989
0.0456 0.300464997416681
0.0456 0.300470552941373
0.0456 0.300476108466064
0.0456 0.300481663990756
0.0456 0.300487219515447
0.0456 0.300492775040139
0.0456 0.30049833056483
0.0456 0.300503886089522
0.0456 0.300509441614213
0.0456 0.300514997138905
0.0456 0.300520552663596
0.0456 0.300526108188288
0.0456 0.300531663712979
0.0456 0.300537219237671
0.0456 0.300542774762362
0.0456 0.300548330287054
0.0456 0.300553885811745
0.0456 0.300559441336437
0.0456 0.300564996861129
0.0456 0.30057055238582
0.0456 0.300576107910512
0.0456 0.300581663435203
0.0456 0.300587218959895
0.0456 0.300592774484586
0.0456 0.300598330009278
0.0456 0.300603885533969
0.0456 0.300609441058661
0.0456 0.300614996583352
0.0456 0.300620552108044
0.0456 0.300626107632735
0.0456 0.300631663157427
0.0456 0.300637218682118
0.0456 0.30064277420681
0.0456 0.300648329731502
0.0456 0.300653885256193
0.0456 0.300659440780885
0.0456 0.300664996305576
0.0456 0.300670551830268
0.0456 0.300676107354959
0.0456 0.300681662879651
0.0456 0.300687218404342
0.0456 0.300692773929034
0.0456 0.300698329453725
0.0456 0.300703884978417
0.0456 0.300709440503108
0.0456 0.3007149960278
0.0456 0.300720551552491
0.0456 0.300726107077183
0.0456 0.300731662601874
0.0456 0.300737218126566
0.0456 0.300742773651258
0.0456 0.300748329175949
0.0456 0.300753884700641
0.0456 0.300759440225332
0.0456 0.300764995750024
0.0456 0.300770551274715
0.0456 0.300776106799407
0.0456 0.300781662324098
0.0456 0.30078721784879
0.0456 0.300792773373481
0.0456 0.300798328898173
0.0456 0.300803884422864
0.0456 0.300809439947556
0.0456 0.300814995472247
0.0456 0.300820550996939
0.0456 0.30082610652163
0.0456 0.300831662046322
0.0456 0.300837217571014
0.0456 0.300842773095705
0.0456 0.300848328620397
0.0456 0.300853884145088
0.0456 0.30085943966978
0.0456 0.300864995194471
0.0456 0.300870550719163
0.0456 0.300876106243854
0.0456 0.300881661768546
0.0456 0.300887217293237
0.0456 0.300892772817929
0.0456 0.30089832834262
0.0456 0.300903883867312
0.0456 0.300909439392003
0.0456 0.300914994916695
0.0456 0.300920550441386
0.0456 0.300926105966078
0.0456 0.300931661490769
0.0456 0.300937217015461
0.0456 0.300942772540153
0.0456 0.300948328064844
0.0456 0.300953883589536
0.0456 0.300959439114227
0.0456 0.300964994638919
0.0456 0.30097055016361
0.0456 0.300976105688302
0.0456 0.300981661212993
0.0456 0.300987216737685
0.0456 0.300992772262376
0.0456 0.300998327787068
0.0456 0.301003883311759
0.0456 0.301009438836451
0.0456 0.301014994361142
0.0456 0.301020549885834
0.0456 0.301026105410525
0.0456 0.301031660935217
0.0456 0.301037216459909
0.0456 0.3010427719846
0.0456 0.301048327509292
0.0456 0.301053883033983
0.0456 0.301059438558675
0.0456 0.301064994083366
0.0456 0.301070549608058
0.0456 0.301076105132749
0.0456 0.301081660657441
0.0456 0.301087216182132
0.0456 0.301092771706824
0.0456 0.301098327231515
0.0456 0.301103882756207
0.0456 0.301109438280898
0.0456 0.30111499380559
0.0456 0.301120549330281
0.0456 0.301126104854973
0.0456 0.301131660379665
0.0456 0.301137215904356
0.0456 0.301142771429048
0.0456 0.301148326953739
0.0456 0.301153882478431
0.0456 0.301159438003122
0.0456 0.301164993527814
0.0456 0.301170549052505
0.0456 0.301176104577197
0.0456 0.301181660101888
0.0456 0.30118721562658
0.0456 0.301192771151271
0.0456 0.301198326675963
0.0456 0.301203882200654
0.0456 0.301209437725346
0.0456 0.301214993250037
0.0456 0.301220548774729
0.0456 0.301226104299421
0.0456 0.301231659824112
0.0456 0.301237215348804
0.0456 0.301242770873495
0.0456 0.301248326398187
0.0456 0.301253881922878
0.0456 0.30125943744757
0.0456 0.301264992972261
0.0456 0.301270548496953
0.0456 0.301276104021644
0.0456 0.301281659546336
0.0456 0.301287215071027
0.0456 0.301292770595719
0.0456 0.30129832612041
0.0456 0.301303881645102
0.0456 0.301309437169793
0.0456 0.301314992694485
0.0456 0.301320548219177
0.0456 0.301326103743868
0.0456 0.30133165926856
0.0456 0.301337214793251
0.0456 0.301342770317943
0.0456 0.301348325842634
0.0456 0.301353881367326
0.0456 0.301359436892017
0.0456 0.301364992416709
0.0456 0.3013705479414
0.0456 0.301376103466092
0.0456 0.301381658990783
0.0456 0.301387214515475
0.0456 0.301392770040166
0.0456 0.301398325564858
0.0456 0.301403881089549
0.0456 0.301409436614241
0.0456 0.301414992138933
0.0456 0.301420547663624
0.0456 0.301426103188316
0.0456 0.301431658713007
0.0456 0.301437214237699
0.0456 0.30144276976239
0.0456 0.301448325287082
0.0456 0.301453880811773
0.0456 0.301459436336465
0.0456 0.301464991861156
0.0456 0.301470547385848
0.0456 0.301476102910539
0.0456 0.301481658435231
0.0456 0.301487213959922
0.0456 0.301492769484614
0.0456 0.301498325009306
0.0456 0.301503880533997
0.0456 0.301509436058689
0.0457 0.30151499158338
0.0457 0.301520547108072
0.0457 0.301526102632763
0.0457 0.301531658157455
0.0457 0.301537213682146
0.0457 0.301542769206838
0.0457 0.301548324731529
0.0457 0.301553880256221
0.0457 0.301559435780912
0.0457 0.301564991305604
0.0457 0.301570546830295
0.0457 0.301576102354987
0.0457 0.301581657879678
0.0457 0.30158721340437
0.0457 0.301592768929062
0.0457 0.301598324453753
0.0457 0.301603879978445
0.0457 0.301609435503136
0.0457 0.301614991027828
0.0457 0.301620546552519
0.0457 0.301626102077211
0.0457 0.301631657601902
0.0457 0.301637213126594
0.0457 0.301642768651285
0.0457 0.301648324175977
0.0457 0.301653879700668
0.0457 0.30165943522536
0.0457 0.301664990750051
0.0457 0.301670546274743
0.0457 0.301676101799434
0.0457 0.301681657324126
0.0457 0.301687212848817
0.0457 0.301692768373509
0.0457 0.301698323898201
0.0457 0.301703879422892
0.0457 0.301709434947584
0.0457 0.301714990472275
0.0457 0.301720545996967
0.0457 0.301726101521658
0.0457 0.30173165704635
0.0457 0.301737212571041
0.0457 0.301742768095733
0.0457 0.301748323620424
0.0457 0.301753879145116
0.0457 0.301759434669807
0.0457 0.301764990194499
0.0457 0.30177054571919
0.0457 0.301776101243882
0.0457 0.301781656768573
0.0457 0.301787212293265
0.0457 0.301792767817957
0.0457 0.301798323342648
0.0457 0.30180387886734
0.0457 0.301809434392031
0.0457 0.301814989916723
0.0457 0.301820545441414
0.0457 0.301826100966106
0.0457 0.301831656490797
0.0457 0.301837212015489
0.0457 0.30184276754018
0.0457 0.301848323064872
0.0457 0.301853878589563
0.0457 0.301859434114255
0.0457 0.301864989638946
0.0457 0.301870545163638
0.0457 0.30187610068833
0.0457 0.301881656213021
0.0457 0.301887211737713
0.0457 0.301892767262404
0.0457 0.301898322787096
0.0457 0.301903878311787
0.0457 0.301909433836479
0.0457 0.30191498936117
0.0457 0.301920544885862
0.0457 0.301926100410553
0.0457 0.301931655935245
0.0457 0.301937211459936
0.0457 0.301942766984628
0.0457 0.301948322509319
0.0457 0.301953878034011
0.0457 0.301959433558702
0.0457 0.301964989083394
0.0457 0.301970544608086
0.0457 0.301976100132777
0.0457 0.301981655657469
0.0457 0.30198721118216
0.0457 0.301992766706852
0.0457 0.301998322231543
0.0457 0.302003877756235
0.0457 0.302009433280926
0.0457 0.302014988805618
0.0457 0.302020544330309
0.0457 0.302026099855001
0.0457 0.302031655379692
0.0457 0.302037210904384
0.0457 0.302042766429075
0.0457 0.302048321953767
0.0457 0.302053877478458
0.0457 0.30205943300315
0.0457 0.302064988527842
0.0457 0.302070544052533
0.0457 0.302076099577225
0.0457 0.302081655101916
0.0457 0.302087210626608
0.0457 0.302092766151299
0.0457 0.302098321675991
0.0457 0.302103877200682
0.0457 0.302109432725374
0.0457 0.302114988250065
0.0457 0.302120543774757
0.0457 0.302126099299448
0.0457 0.30213165482414
0.0457 0.302137210348831
0.0457 0.302142765873523
0.0457 0.302148321398214
0.0457 0.302153876922906
0.0457 0.302159432447598
0.0457 0.302164987972289
0.0457 0.302170543496981
0.0457 0.302176099021672
0.0457 0.302181654546364
0.0457 0.302187210071055
0.0457 0.302192765595747
0.0457 0.302198321120438
0.0457 0.30220387664513
0.0457 0.302209432169821
0.0457 0.302214987694513
0.0457 0.302220543219204
0.0457 0.302226098743896
0.0457 0.302231654268587
0.0457 0.302237209793279
0.0457 0.30224276531797
0.0457 0.302248320842662
0.0457 0.302253876367354
0.0457 0.302259431892045
0.0457 0.302264987416737
0.0457 0.302270542941428
0.0457 0.30227609846612
0.0457 0.302281653990811
0.0457 0.302287209515503
0.0457 0.302292765040194
0.0457 0.302298320564886
0.0457 0.302303876089577
0.0457 0.302309431614269
0.0457 0.30231498713896
0.0457 0.302320542663652
0.0457 0.302326098188343
0.0457 0.302331653713035
0.0457 0.302337209237726
0.0457 0.302342764762418
0.0457 0.30234832028711
0.0457 0.302353875811801
0.0457 0.302359431336493
0.0457 0.302364986861184
0.0457 0.302370542385876
0.0457 0.302376097910567
0.0457 0.302381653435259
0.0457 0.30238720895995
0.0457 0.302392764484642
0.0457 0.302398320009333
0.0457 0.302403875534025
0.0457 0.302409431058716
0.0457 0.302414986583408
0.0457 0.302420542108099
0.0457 0.302426097632791
0.0457 0.302431653157482
0.0457 0.302437208682174
0.0457 0.302442764206865
0.0457 0.302448319731557
0.0457 0.302453875256249
0.0457 0.30245943078094
0.0457 0.302464986305632
0.0457 0.302470541830323
0.0457 0.302476097355015
0.0457 0.302481652879706
0.0457 0.302487208404398
0.0457 0.302492763929089
0.0457 0.302498319453781
0.0457 0.302503874978472
0.0457 0.302509430503164
0.0457 0.302514986027855
0.0457 0.302520541552547
0.0457 0.302526097077238
0.0457 0.30253165260193
0.0457 0.302537208126622
0.0457 0.302542763651313
0.0457 0.302548319176005
0.0457 0.302553874700696
0.0457 0.302559430225388
0.0457 0.302564985750079
0.0457 0.302570541274771
0.0457 0.302576096799462
0.0457 0.302581652324154
0.0457 0.302587207848845
0.0457 0.302592763373537
0.0457 0.302598318898228
0.0457 0.30260387442292
0.0457 0.302609429947611
0.0457 0.302614985472303
0.0457 0.302620540996994
0.0457 0.302626096521686
0.0457 0.302631652046378
0.0457 0.302637207571069
0.0457 0.302642763095761
0.0457 0.302648318620452
0.0457 0.302653874145144
0.0457 0.302659429669835
0.0457 0.302664985194527
0.0457 0.302670540719218
0.0457 0.30267609624391
0.0457 0.302681651768601
0.0457 0.302687207293293
0.0457 0.302692762817984
0.0457 0.302698318342676
0.0457 0.302703873867367
0.0457 0.302709429392059
0.0457 0.30271498491675
0.0457 0.302720540441442
0.0457 0.302726095966134
0.0457 0.302731651490825
0.0457 0.302737207015517
0.0457 0.302742762540208
0.0457 0.3027483180649
0.0457 0.302753873589591
0.0457 0.302759429114283
0.0457 0.302764984638974
0.0457 0.302770540163666
0.0457 0.302776095688357
0.0457 0.302781651213049
0.0457 0.30278720673774
0.0457 0.302792762262432
0.0457 0.302798317787123
0.0457 0.302803873311815
0.0457 0.302809428836506
0.0457 0.302814984361198
0.0457 0.30282053988589
0.0457 0.302826095410581
0.0457 0.302831650935273
0.0457 0.302837206459964
0.0457 0.302842761984656
0.0457 0.302848317509347
0.0457 0.302853873034039
0.0457 0.30285942855873
0.0457 0.302864984083422
0.0457 0.302870539608113
0.0457 0.302876095132805
0.0457 0.302881650657496
0.0457 0.302887206182188
0.0457 0.302892761706879
0.0457 0.302898317231571
0.0457 0.302903872756262
0.0457 0.302909428280954
0.0457 0.302914983805646
0.0457 0.302920539330337
0.0457 0.302926094855029
0.0457 0.30293165037972
0.0457 0.302937205904412
0.0457 0.302942761429103
0.0457 0.302948316953795
0.0457 0.302953872478486
0.0457 0.302959428003178
0.0457 0.302964983527869
0.0457 0.302970539052561
0.0457 0.302976094577252
0.0457 0.302981650101944
0.0457 0.302987205626635
0.0457 0.302992761151327
0.0457 0.302998316676018
0.0457 0.30300387220071
0.0457 0.303009427725402
0.0457 0.303014983250093
0.0457 0.303020538774785
0.0457 0.303026094299476
0.0457 0.303031649824168
0.0457 0.303037205348859
0.0457 0.303042760873551
0.0457 0.303048316398242
0.0457 0.303053871922934
0.0457 0.303059427447625
0.0457 0.303064982972317
0.0457 0.303070538497008
0.0457 0.3030760940217
0.0458 0.303081649546391
0.0458 0.303087205071083
0.0458 0.303092760595774
0.0458 0.303098316120466
0.0458 0.303103871645158
0.0458 0.303109427169849
0.0458 0.303114982694541
0.0458 0.303120538219232
0.0458 0.303126093743924
0.0458 0.303131649268615
0.0458 0.303137204793307
0.0458 0.303142760317998
0.0458 0.30314831584269
0.0458 0.303153871367381
0.0458 0.303159426892073
0.0458 0.303164982416764
0.0458 0.303170537941456
0.0458 0.303176093466147
0.0458 0.303181648990839
0.0458 0.30318720451553
0.0458 0.303192760040222
0.0458 0.303198315564914
0.0458 0.303203871089605
0.0458 0.303209426614297
0.0458 0.303214982138988
0.0458 0.30322053766368
0.0458 0.303226093188371
0.0458 0.303231648713063
0.0458 0.303237204237754
0.0458 0.303242759762446
0.0458 0.303248315287137
0.0458 0.303253870811829
0.0458 0.30325942633652
0.0458 0.303264981861212
0.0458 0.303270537385903
0.0458 0.303276092910595
0.0458 0.303281648435286
0.0458 0.303287203959978
0.0458 0.303292759484669
0.0458 0.303298315009361
0.0458 0.303303870534053
0.0458 0.303309426058744
0.0458 0.303314981583436
0.0458 0.303320537108127
0.0458 0.303326092632819
0.0458 0.30333164815751
0.0458 0.303337203682202
0.0458 0.303342759206893
0.0458 0.303348314731585
0.0458 0.303353870256276
0.0458 0.303359425780968
0.0458 0.303364981305659
0.0458 0.303370536830351
0.0458 0.303376092355042
0.0458 0.303381647879734
0.0458 0.303387203404425
0.0458 0.303392758929117
0.0458 0.303398314453809
0.0458 0.3034038699785
0.0458 0.303409425503192
0.0458 0.303414981027883
0.0458 0.303420536552575
0.0458 0.303426092077266
0.0458 0.303431647601958
0.0458 0.303437203126649
0.0458 0.303442758651341
0.0458 0.303448314176032
0.0458 0.303453869700724
0.0458 0.303459425225415
0.0458 0.303464980750107
0.0458 0.303470536274798
0.0458 0.30347609179949
0.0458 0.303481647324182
0.0458 0.303487202848873
0.0458 0.303492758373565
0.0458 0.303498313898256
0.0458 0.303503869422948
0.0458 0.303509424947639
0.0458 0.303514980472331
0.0458 0.303520535997022
0.0458 0.303526091521714
0.0458 0.303531647046405
0.0458 0.303537202571097
0.0458 0.303542758095788
0.0458 0.30354831362048
0.0458 0.303553869145171
0.0458 0.303559424669863
0.0458 0.303564980194554
0.0458 0.303570535719246
0.0458 0.303576091243938
0.0458 0.303581646768629
0.0458 0.303587202293321
0.0458 0.303592757818012
0.0458 0.303598313342704
0.0458 0.303603868867395
0.0458 0.303609424392087
0.0458 0.303614979916778
0.0458 0.30362053544147
0.0458 0.303626090966161
0.0458 0.303631646490853
0.0458 0.303637202015544
0.0458 0.303642757540236
0.0458 0.303648313064927
0.0458 0.303653868589619
0.0458 0.30365942411431
0.0458 0.303664979639002
0.0458 0.303670535163694
0.0458 0.303676090688385
0.0458 0.303681646213077
0.0458 0.303687201737768
0.0458 0.30369275726246
0.0458 0.303698312787151
0.0458 0.303703868311843
0.0458 0.303709423836534
0.0458 0.303714979361226
0.0458 0.303720534885917
0.0458 0.303726090410609
0.0458 0.3037316459353
0.0458 0.303737201459992
0.0458 0.303742756984683
0.0458 0.303748312509375
0.0458 0.303753868034067
0.0458 0.303759423558758
0.0458 0.30376497908345
0.0458 0.303770534608141
0.0458 0.303776090132833
0.0458 0.303781645657524
0.0458 0.303787201182216
0.0458 0.303792756706907
0.0458 0.303798312231599
0.0458 0.30380386775629
0.0458 0.303809423280982
0.0458 0.303814978805673
0.0458 0.303820534330365
0.0458 0.303826089855056
0.0458 0.303831645379748
0.0458 0.303837200904439
0.0458 0.303842756429131
0.0458 0.303848311953823
0.0458 0.303853867478514
0.0458 0.303859423003206
0.0458 0.303864978527897
0.0458 0.303870534052589
0.0458 0.30387608957728
0.0458 0.303881645101972
0.0458 0.303887200626663
0.0458 0.303892756151355
0.0458 0.303898311676046
0.0458 0.303903867200738
0.0458 0.303909422725429
0.0458 0.303914978250121
0.0458 0.303920533774812
0.0458 0.303926089299504
0.0458 0.303931644824195
0.0458 0.303937200348887
0.0458 0.303942755873578
0.0458 0.30394831139827
0.0458 0.303953866922962
0.0458 0.303959422447653
0.0458 0.303964977972345
0.0458 0.303970533497036
0.0458 0.303976089021728
0.0458 0.303981644546419
0.0458 0.303987200071111
0.0458 0.303992755595802
0.0458 0.303998311120494
0.0458 0.304003866645185
0.0458 0.304009422169877
0.0458 0.304014977694568
0.0458 0.30402053321926
0.0458 0.304026088743951
0.0458 0.304031644268643
0.0458 0.304037199793334
0.0458 0.304042755318026
0.0458 0.304048310842718
0.0458 0.304053866367409
0.0458 0.304059421892101
0.0458 0.304064977416792
0.0458 0.304070532941484
0.0458 0.304076088466175
0.0458 0.304081643990867
0.0458 0.304087199515558
0.0458 0.30409275504025
0.0458 0.304098310564941
0.0458 0.304103866089633
0.0458 0.304109421614324
0.0458 0.304114977139016
0.0458 0.304120532663707
0.0458 0.304126088188399
0.0458 0.30413164371309
0.0458 0.304137199237782
0.0458 0.304142754762474
0.0458 0.304148310287165
0.0458 0.304153865811857
0.0458 0.304159421336548
0.0458 0.30416497686124
0.0458 0.304170532385931
0.0458 0.304176087910623
0.0458 0.304181643435314
0.0458 0.304187198960006
0.0458 0.304192754484697
0.0458 0.304198310009389
0.0458 0.30420386553408
0.0458 0.304209421058772
0.0458 0.304214976583463
0.0458 0.304220532108155
0.0458 0.304226087632846
0.0458 0.304231643157538
0.0458 0.30423719868223
0.0458 0.304242754206921
0.0458 0.304248309731613
0.0458 0.304253865256304
0.0458 0.304259420780996
0.0458 0.304264976305687
0.0458 0.304270531830379
0.0458 0.30427608735507
0.0458 0.304281642879762
0.0458 0.304287198404453
0.0458 0.304292753929145
0.0458 0.304298309453836
0.0458 0.304303864978528
0.0458 0.304309420503219
0.0458 0.304314976027911
0.0458 0.304320531552602
0.0458 0.304326087077294
0.0458 0.304331642601986
0.0458 0.304337198126677
0.0458 0.304342753651369
0.0458 0.30434830917606
0.0458 0.304353864700752
0.0458 0.304359420225443
0.0458 0.304364975750135
0.0458 0.304370531274826
0.0459 0.304376086799518
0.0459 0.304381642324209
0.0459 0.304387197848901
0.0459 0.304392753373592
0.0459 0.304398308898284
0.0459 0.304403864422975
0.0459 0.304409419947667
0.0459 0.304414975472358
0.0459 0.30442053099705
0.0459 0.304426086521742
0.0459 0.304431642046433
0.0459 0.304437197571125
0.0459 0.304442753095816
0.0459 0.304448308620508
0.0459 0.304453864145199
0.0459 0.304459419669891
0.0459 0.304464975194582
0.0459 0.304470530719274
0.0459 0.304476086243965
0.0459 0.304481641768657
0.0459 0.304487197293348
0.0459 0.30449275281804
0.0459 0.304498308342731
0.0459 0.304503863867423
0.0459 0.304509419392114
0.0459 0.304514974916806
0.0459 0.304520530441498
0.0459 0.304526085966189
0.0459 0.304531641490881
0.0459 0.304537197015572
0.0459 0.304542752540264
0.0459 0.304548308064955
0.0459 0.304553863589647
0.0459 0.304559419114338
0.0459 0.30456497463903
0.0459 0.304570530163721
0.0459 0.304576085688413
0.0459 0.304581641213104
0.0459 0.304587196737796
0.0459 0.304592752262487
0.0459 0.304598307787179
0.0459 0.304603863311871
0.0459 0.304609418836562
0.0459 0.304614974361254
0.0459 0.304620529885945
0.0459 0.304626085410637
0.0459 0.304631640935328
0.0459 0.30463719646002
0.0459 0.304642751984711
0.0459 0.304648307509403
0.0459 0.304653863034094
0.0459 0.304659418558786
0.0459 0.304664974083477
0.0459 0.304670529608169
0.0459 0.30467608513286
0.0459 0.304681640657552
0.0459 0.304687196182243
0.0459 0.304692751706935
0.0459 0.304698307231626
0.0459 0.304703862756318
0.0459 0.30470941828101
0.0459 0.304714973805701
0.0459 0.304720529330393
0.0459 0.304726084855084
0.0459 0.304731640379776
0.0459 0.304737195904467
0.0459 0.304742751429159
0.0459 0.30474830695385
0.0459 0.304753862478542
0.0459 0.304759418003233
0.0459 0.304764973527925
0.0459 0.304770529052616
0.0459 0.304776084577308
0.0459 0.304781640101999
0.0459 0.304787195626691
0.0459 0.304792751151382
0.0459 0.304798306676074
0.0459 0.304803862200766
0.0459 0.304809417725457
0.0459 0.304814973250149
0.0459 0.30482052877484
0.0459 0.304826084299532
0.0459 0.304831639824223
0.0459 0.304837195348915
0.0459 0.304842750873606
0.0459 0.304848306398298
0.0459 0.304853861922989
0.0459 0.304859417447681
0.0459 0.304864972972372
0.0459 0.304870528497064
0.0459 0.304876084021755
0.0459 0.304881639546447
0.0459 0.304887195071138
0.0459 0.30489275059583
0.0459 0.304898306120522
0.0459 0.304903861645213
0.0459 0.304909417169905
0.0459 0.304914972694596
0.0459 0.304920528219288
0.0459 0.304926083743979
0.0459 0.304931639268671
0.0459 0.304937194793362
0.0459 0.304942750318054
0.0459 0.304948305842745
0.0459 0.304953861367437
0.0459 0.304959416892128
0.0459 0.30496497241682
0.0459 0.304970527941511
0.0459 0.304976083466203
0.0459 0.304981638990894
0.0459 0.304987194515586
0.0459 0.304992750040278
0.0459 0.304998305564969
0.0459 0.305003861089661
0.0459 0.305009416614352
0.0459 0.305014972139044
0.0459 0.305020527663735
0.0459 0.305026083188427
0.0459 0.305031638713118
0.0459 0.30503719423781
0.0459 0.305042749762501
0.0459 0.305048305287193
0.0459 0.305053860811884
0.0459 0.305059416336576
0.0459 0.305064971861267
0.0459 0.305070527385959
0.0459 0.30507608291065
0.0459 0.305081638435342
0.0459 0.305087193960034
0.0459 0.305092749484725
0.0459 0.305098305009417
0.0459 0.305103860534108
0.0459 0.3051094160588
0.0459 0.305114971583491
0.0459 0.305120527108183
0.0459 0.305126082632874
0.0459 0.305131638157566
0.0459 0.305137193682257
0.0459 0.305142749206949
0.0459 0.30514830473164
0.0459 0.305153860256332
0.0459 0.305159415781023
0.0459 0.305164971305715
0.0459 0.305170526830406
0.0459 0.305176082355098
0.0459 0.30518163787979
0.0459 0.305187193404481
0.0459 0.305192748929173
0.0459 0.305198304453864
0.0459 0.305203859978556
0.0459 0.305209415503247
0.0459 0.305214971027939
0.0459 0.30522052655263
0.0459 0.305226082077322
0.0459 0.305231637602013
0.0459 0.305237193126705
0.0459 0.305242748651396
0.0459 0.305248304176088
0.0459 0.305253859700779
0.0459 0.305259415225471
0.0459 0.305264970750163
0.0459 0.305270526274854
0.0459 0.305276081799546
0.0459 0.305281637324237
0.0459 0.305287192848929
0.0459 0.30529274837362
0.0459 0.305298303898312
0.0459 0.305303859423003
0.0459 0.305309414947695
0.0459 0.305314970472386
0.0459 0.305320525997078
0.0459 0.305326081521769
0.0459 0.305331637046461
0.0459 0.305337192571152
0.0459 0.305342748095844
0.0459 0.305348303620535
0.0459 0.305353859145227
0.0459 0.305359414669919
0.0459 0.30536497019461
0.0459 0.305370525719302
0.0459 0.305376081243993
0.0459 0.305381636768685
0.0459 0.305387192293376
0.0459 0.305392747818068
0.0459 0.305398303342759
0.0459 0.305403858867451
0.0459 0.305409414392142
0.0459 0.305414969916834
0.0459 0.305420525441525
0.0459 0.305426080966217
0.0459 0.305431636490908
0.0459 0.3054371920156
0.0459 0.305442747540291
0.0459 0.305448303064983
0.0459 0.305453858589674
0.0459 0.305459414114366
0.0459 0.305464969639058
0.0459 0.305470525163749
0.0459 0.305476080688441
0.0459 0.305481636213132
0.0459 0.305487191737824
0.0459 0.305492747262515
0.0459 0.305498302787207
0.0459 0.305503858311898
0.0459 0.30550941383659
0.0459 0.305514969361281
0.0459 0.305520524885973
0.0459 0.305526080410664
0.0459 0.305531635935356
0.0459 0.305537191460047
0.0459 0.305542746984739
0.0459 0.305548302509431
0.0459 0.305553858034122
0.0459 0.305559413558814
0.0459 0.305564969083505
0.0459 0.305570524608197
0.0459 0.305576080132888
0.0459 0.30558163565758
0.0459 0.305587191182271
0.0459 0.305592746706963
0.0459 0.305598302231654
0.0459 0.305603857756346
0.0459 0.305609413281037
0.0459 0.305614968805729
0.0459 0.30562052433042
0.0459 0.305626079855112
0.0459 0.305631635379803
0.0459 0.305637190904495
0.0459 0.305642746429187
0.0459 0.305648301953878
0.0459 0.30565385747857
0.0459 0.305659413003261
0.0459 0.305664968527953
0.0459 0.305670524052644
0.0459 0.305676079577336
0.0459 0.305681635102027
0.0459 0.305687190626719
0.0459 0.30569274615141
0.0459 0.305698301676102
0.0459 0.305703857200793
0.0459 0.305709412725485
0.0459 0.305714968250176
0.0459 0.305720523774868
0.046 0.305726079299559
0.046 0.305731634824251
0.046 0.305737190348943
0.046 0.305742745873634
0.046 0.305748301398326
0.046 0.305753856923017
0.046 0.305759412447709
0.046 0.3057649679724
0.046 0.305770523497092
0.046 0.305776079021783
0.046 0.305781634546475
0.046 0.305787190071166
0.046 0.305792745595858
0.046 0.305798301120549
0.046 0.305803856645241
0.046 0.305809412169932
0.046 0.305814967694624
0.046 0.305820523219315
0.046 0.305826078744007
0.046 0.305831634268699
0.046 0.30583718979339
0.046 0.305842745318082
0.046 0.305848300842773
0.046 0.305853856367465
0.046 0.305859411892156
0.046 0.305864967416848
0.046 0.305870522941539
0.046 0.305876078466231
0.046 0.305881633990922
0.046 0.305887189515614
0.046 0.305892745040305
0.046 0.305898300564997
0.046 0.305903856089688
0.046 0.30590941161438
0.046 0.305914967139071
0.046 0.305920522663763
0.046 0.305926078188455
0.046 0.305931633713146
0.046 0.305937189237838
0.046 0.305942744762529
0.046 0.305948300287221
0.046 0.305953855811912
0.046 0.305959411336604
0.046 0.305964966861295
0.046 0.305970522385987
0.046 0.305976077910678
0.046 0.30598163343537
0.046 0.305987188960061
0.046 0.305992744484753
0.046 0.305998300009444
0.046 0.306003855534136
0.046 0.306009411058827
0.046 0.306014966583519
0.046 0.306020522108211
0.046 0.306026077632902
0.046 0.306031633157594
0.046 0.306037188682285
0.046 0.306042744206977
0.046 0.306048299731668
0.046 0.30605385525636
0.046 0.306059410781051
0.046 0.306064966305743
0.046 0.306070521830434
0.046 0.306076077355126
0.046 0.306081632879817
0.046 0.306087188404509
0.046 0.3060927439292
0.046 0.306098299453892
0.046 0.306103854978583
0.046 0.306109410503275
0.046 0.306114966027967
0.046 0.306120521552658
0.046 0.30612607707735
0.046 0.306131632602041
0.046 0.306137188126733
0.046 0.306142743651424
0.046 0.306148299176116
0.046 0.306153854700807
0.046 0.306159410225499
0.046 0.30616496575019
0.046 0.306170521274882
0.046 0.306176076799573
0.046 0.306181632324265
0.046 0.306187187848956
0.046 0.306192743373648
0.046 0.306198298898339
0.046 0.306203854423031
0.046 0.306209409947722
0.046 0.306214965472414
0.046 0.306220520997106
0.046 0.306226076521797
0.046 0.306231632046489
0.046 0.30623718757118
0.046 0.306242743095872
0.046 0.306248298620563
0.046 0.306253854145255
0.046 0.306259409669946
0.046 0.306264965194638
0.046 0.306270520719329
0.046 0.306276076244021
0.046 0.306281631768712
0.046 0.306287187293404
0.046 0.306292742818095
0.046 0.306298298342787
0.046 0.306303853867478
0.046 0.30630940939217
0.046 0.306314964916862
0.046 0.306320520441553
0.046 0.306326075966245
0.046 0.306331631490936
0.046 0.306337187015628
0.046 0.306342742540319
0.046 0.306348298065011
0.046 0.306353853589702
0.046 0.306359409114394
0.046 0.306364964639085
0.046 0.306370520163777
0.046 0.306376075688468
0.046 0.30638163121316
0.046 0.306387186737851
0.046 0.306392742262543
0.046 0.306398297787234
0.046 0.306403853311926
0.046 0.306409408836618
0.046 0.306414964361309
0.046 0.306420519886001
0.046 0.306426075410692
0.046 0.306431630935384
0.046 0.306437186460075
0.046 0.306442741984767
0.046 0.306448297509458
0.046 0.30645385303415
0.046 0.306459408558841
0.046 0.306464964083533
0.046 0.306470519608224
0.046 0.306476075132916
0.046 0.306481630657607
0.046 0.306487186182299
0.046 0.306492741706991
0.046 0.306498297231682
0.046 0.306503852756374
0.046 0.306509408281065
0.046 0.306514963805757
0.046 0.306520519330448
0.046 0.30652607485514
0.046 0.306531630379831
0.046 0.306537185904523
0.046 0.306542741429214
0.046 0.306548296953906
0.046 0.306553852478597
0.046 0.306559408003289
0.046 0.30656496352798
0.046 0.306570519052672
0.046 0.306576074577363
0.046 0.306581630102055
0.046 0.306587185626747
0.046 0.306592741151438
0.046 0.30659829667613
0.046 0.306603852200821
0.046 0.306609407725513
0.046 0.306614963250204
0.046 0.306620518774896
0.046 0.306626074299587
0.046 0.306631629824279
0.046 0.30663718534897
0.046 0.306642740873662
0.046 0.306648296398353
0.046 0.306653851923045
0.046 0.306659407447736
0.046 0.306664962972428
0.046 0.306670518497119
0.046 0.306676074021811
0.046 0.306681629546503
0.046 0.306687185071194
0.046 0.306692740595886
0.046 0.306698296120577
0.046 0.306703851645269
0.046 0.30670940716996
0.046 0.306714962694652
0.046 0.306720518219343
0.046 0.306726073744035
0.046 0.306731629268726
0.046 0.306737184793418
0.046 0.306742740318109
0.046 0.306748295842801
0.046 0.306753851367492
0.046 0.306759406892184
0.046 0.306764962416875
0.046 0.306770517941567
0.046 0.306776073466259
0.046 0.30678162899095
0.046 0.306787184515642
0.046 0.306792740040333
0.046 0.306798295565025
0.046 0.306803851089716
0.046 0.306809406614408
0.046 0.306814962139099
0.046 0.306820517663791
0.046 0.306826073188482
0.046 0.306831628713174
0.046 0.306837184237865
0.046 0.306842739762557
0.046 0.306848295287248
0.046 0.30685385081194
0.046 0.306859406336632
0.046 0.306864961861323
0.046 0.306870517386015
0.046 0.306876072910706
0.046 0.306881628435398
0.046 0.306887183960089
0.046 0.306892739484781
0.046 0.306898295009472
0.046 0.306903850534164
0.046 0.306909406058855
0.046 0.306914961583547
0.046 0.306920517108238
0.046 0.30692607263293
0.046 0.306931628157621
0.046 0.306937183682313
0.046 0.306942739207004
0.046 0.306948294731696
0.046 0.306953850256387
0.046 0.306959405781079
0.046 0.306964961305771
0.046 0.306970516830462
0.046 0.306976072355154
0.046 0.306981627879845
0.046 0.306987183404537
0.046 0.306992738929228
0.046 0.30699829445392
0.046 0.307003849978611
0.046 0.307009405503303
0.046 0.307014961027994
0.046 0.307020516552686
0.046 0.307026072077377
0.046 0.307031627602069
0.046 0.30703718312676
0.046 0.307042738651452
0.046 0.307048294176143
0.046 0.307053849700835
0.046 0.307059405225526
0.046 0.307064960750218
0.046 0.30707051627491
0.046 0.307076071799601
0.046 0.307081627324293
0.046 0.307087182848984
0.046 0.307092738373676
0.046 0.307098293898367
0.046 0.307103849423059
0.046 0.30710940494775
0.046 0.307114960472442
0.046 0.307120515997133
0.046 0.307126071521825
0.046 0.307131627046516
0.046 0.307137182571208
0.046 0.307142738095899
0.046 0.307148293620591
0.046 0.307153849145282
0.046 0.307159404669974
0.046 0.307164960194666
0.046 0.307170515719357
0.0461 0.307176071244049
0.0461 0.30718162676874
0.0461 0.307187182293432
0.0461 0.307192737818123
0.0461 0.307198293342815
0.0461 0.307203848867506
0.0461 0.307209404392198
0.0461 0.307214959916889
0.0461 0.307220515441581
0.0461 0.307226070966272
0.0461 0.307231626490964
0.0461 0.307237182015655
0.0461 0.307242737540347
0.0461 0.307248293065039
0.0461 0.30725384858973
0.0461 0.307259404114422
0.0461 0.307264959639113
0.0461 0.307270515163805
0.0461 0.307276070688496
0.0461 0.307281626213188
0.0461 0.307287181737879
0.0461 0.307292737262571
0.0461 0.307298292787262
0.0461 0.307303848311954
0.0461 0.307309403836645
0.0461 0.307314959361337
0.0461 0.307320514886028
0.0461 0.30732607041072
0.0461 0.307331625935411
0.0461 0.307337181460103
0.0461 0.307342736984795
0.0461 0.307348292509486
0.0461 0.307353848034178
0.0461 0.307359403558869
0.0461 0.307364959083561
0.0461 0.307370514608252
0.0461 0.307376070132944
0.0461 0.307381625657635
0.0461 0.307387181182327
0.0461 0.307392736707018
0.0461 0.30739829223171
0.0461 0.307403847756401
0.0461 0.307409403281093
0.0461 0.307414958805784
0.0461 0.307420514330476
0.0461 0.307426069855167
0.0461 0.307431625379859
0.0461 0.307437180904551
0.0461 0.307442736429242
0.0461 0.307448291953934
0.0461 0.307453847478625
0.0461 0.307459403003317
0.0461 0.307464958528008
0.0461 0.3074705140527
0.0461 0.307476069577391
0.0461 0.307481625102083
0.0461 0.307487180626774
0.0461 0.307492736151466
0.0461 0.307498291676157
0.0461 0.307503847200849
0.0461 0.30750940272554
0.0461 0.307514958250232
0.0461 0.307520513774923
0.0461 0.307526069299615
0.0461 0.307531624824307
0.0461 0.307537180348998
0.0461 0.30754273587369
0.0461 0.307548291398381
0.0461 0.307553846923073
0.0461 0.307559402447764
0.0461 0.307564957972456
0.0461 0.307570513497147
0.0461 0.307576069021839
0.0461 0.30758162454653
0.0461 0.307587180071222
0.0461 0.307592735595913
0.0461 0.307598291120605
0.0461 0.307603846645296
0.0461 0.307609402169988
0.0461 0.30761495769468
0.0461 0.307620513219371
0.0461 0.307626068744063
0.0461 0.307631624268754
0.0461 0.307637179793446
0.0461 0.307642735318137
0.0461 0.307648290842829
0.0461 0.30765384636752
0.0461 0.307659401892212
0.0461 0.307664957416903
0.0461 0.307670512941595
0.0461 0.307676068466286
0.0461 0.307681623990978
0.0461 0.307687179515669
0.0461 0.307692735040361
0.0461 0.307698290565052
0.0461 0.307703846089744
0.0461 0.307709401614435
0.0461 0.307714957139127
0.0461 0.307720512663819
0.0461 0.30772606818851
0.0461 0.307731623713202
0.0461 0.307737179237893
0.0461 0.307742734762585
0.0461 0.307748290287276
0.0461 0.307753845811968
0.0461 0.307759401336659
0.0461 0.307764956861351
0.0461 0.307770512386042
0.0461 0.307776067910734
0.0461 0.307781623435425
0.0461 0.307787178960117
0.0461 0.307792734484808
0.0461 0.3077982900095
0.0461 0.307803845534191
0.0461 0.307809401058883
0.0461 0.307814956583575
0.0461 0.307820512108266
0.0461 0.307826067632958
0.0461 0.307831623157649
0.0461 0.307837178682341
0.0461 0.307842734207032
0.0461 0.307848289731724
0.0461 0.307853845256415
0.0461 0.307859400781107
0.0461 0.307864956305798
0.0461 0.30787051183049
0.0461 0.307876067355181
0.0461 0.307881622879873
0.0461 0.307887178404564
0.0461 0.307892733929256
0.0461 0.307898289453947
0.0461 0.307903844978639
0.0461 0.307909400503331
0.0461 0.307914956028022
0.0461 0.307920511552714
0.0461 0.307926067077405
0.0461 0.307931622602097
0.0461 0.307937178126788
0.0461 0.30794273365148
0.0461 0.307948289176171
0.0461 0.307953844700863
0.0461 0.307959400225554
0.0461 0.307964955750246
0.0461 0.307970511274937
0.0461 0.307976066799629
0.0461 0.30798162232432
0.0461 0.307987177849012
0.0461 0.307992733373703
0.0461 0.307998288898395
0.0461 0.308003844423087
0.0461 0.308009399947778
0.0461 0.30801495547247
0.0461 0.308020510997161
0.0461 0.308026066521853
0.0461 0.308031622046544
0.0461 0.308037177571236
0.0461 0.308042733095927
0.0461 0.308048288620619
0.0461 0.30805384414531
0.0461 0.308059399670002
0.0461 0.308064955194693
0.0461 0.308070510719385
0.0461 0.308076066244076
0.0461 0.308081621768768
0.0461 0.308087177293459
0.0461 0.308092732818151
0.0461 0.308098288342843
0.0461 0.308103843867534
0.0461 0.308109399392226
0.0461 0.308114954916917
0.0461 0.308120510441609
0.0461 0.3081260659663
0.0461 0.308131621490992
0.0461 0.308137177015683
0.0461 0.308142732540375
0.0461 0.308148288065066
0.0461 0.308153843589758
0.0461 0.308159399114449
0.0461 0.308164954639141
0.0461 0.308170510163832
0.0461 0.308176065688524
0.0461 0.308181621213215
0.0461 0.308187176737907
0.0461 0.308192732262599
0.0461 0.30819828778729
0.0461 0.308203843311982
0.0461 0.308209398836673
0.0461 0.308214954361365
0.0461 0.308220509886056
0.0461 0.308226065410748
0.0461 0.308231620935439
0.0461 0.308237176460131
0.0461 0.308242731984822
0.0461 0.308248287509514
0.0461 0.308253843034205
0.0461 0.308259398558897
0.0461 0.308264954083588
0.0461 0.30827050960828
0.0461 0.308276065132971
0.0461 0.308281620657663
0.0461 0.308287176182355
0.0461 0.308292731707046
0.0461 0.308298287231738
0.0461 0.308303842756429
0.0461 0.308309398281121
0.0461 0.308314953805812
0.0461 0.308320509330504
0.0461 0.308326064855195
0.0461 0.308331620379887
0.0461 0.308337175904578
0.0461 0.30834273142927
0.0461 0.308348286953961
0.0461 0.308353842478653
0.0461 0.308359398003344
0.0461 0.308364953528036
0.0461 0.308370509052727
0.0461 0.308376064577419
0.0461 0.308381620102111
0.0461 0.308387175626802
0.0461 0.308392731151494
0.0461 0.308398286676185
0.0461 0.308403842200877
0.0461 0.308409397725568
0.0461 0.30841495325026
0.0461 0.308420508774951
0.0461 0.308426064299643
0.0461 0.308431619824334
0.0461 0.308437175349026
0.0461 0.308442730873717
0.0461 0.308448286398409
0.0461 0.3084538419231
0.0461 0.308459397447792
0.0461 0.308464952972483
0.0461 0.308470508497175
0.0461 0.308476064021867
0.0461 0.308481619546558
0.0461 0.30848717507125
0.0461 0.308492730595941
0.0461 0.308498286120633
0.0461 0.308503841645324
0.0461 0.308509397170016
0.0461 0.308514952694707
0.0461 0.308520508219399
0.0461 0.30852606374409
0.0461 0.308531619268782
0.0461 0.308537174793473
0.0461 0.308542730318165
0.0461 0.308548285842856
0.0461 0.308553841367548
0.0461 0.308559396892239
0.0461 0.308564952416931
0.0461 0.308570507941623
0.0462 0.308576063466314
0.0462 0.308581618991006
0.0462 0.308587174515697
0.0462 0.308592730040389
0.0462 0.30859828556508
0.0462 0.308603841089772
0.0462 0.308609396614463
0.0462 0.308614952139155
0.0462 0.308620507663846
0.0462 0.308626063188538
0.0462 0.308631618713229
0.0462 0.308637174237921
0.0462 0.308642729762612
0.0462 0.308648285287304
0.0462 0.308653840811995
0.0462 0.308659396336687
0.0462 0.308664951861379
0.0462 0.30867050738607
0.0462 0.308676062910762
0.0462 0.308681618435453
0.0462 0.308687173960145
0.0462 0.308692729484836
0.0462 0.308698285009528
0.0462 0.308703840534219
0.0462 0.308709396058911
0.0462 0.308714951583602
0.0462 0.308720507108294
0.0462 0.308726062632985
0.0462 0.308731618157677
0.0462 0.308737173682368
0.0462 0.30874272920706
0.0462 0.308748284731751
0.0462 0.308753840256443
0.0462 0.308759395781135
0.0462 0.308764951305826
0.0462 0.308770506830518
0.0462 0.308776062355209
0.0462 0.308781617879901
0.0462 0.308787173404592
0.0462 0.308792728929284
0.0462 0.308798284453975
0.0462 0.308803839978667
0.0462 0.308809395503358
0.0462 0.30881495102805
0.0462 0.308820506552741
0.0462 0.308826062077433
0.0462 0.308831617602124
0.0462 0.308837173126816
0.0462 0.308842728651507
0.0462 0.308848284176199
0.0462 0.308853839700891
0.0462 0.308859395225582
0.0462 0.308864950750274
0.0462 0.308870506274965
0.0462 0.308876061799657
0.0462 0.308881617324348
0.0462 0.30888717284904
0.0462 0.308892728373731
0.0462 0.308898283898423
0.0462 0.308903839423114
0.0462 0.308909394947806
0.0462 0.308914950472497
0.0462 0.308920505997189
0.0462 0.30892606152188
0.0462 0.308931617046572
0.0462 0.308937172571264
0.0462 0.308942728095955
0.0462 0.308948283620647
0.0462 0.308953839145338
0.0462 0.30895939467003
0.0462 0.308964950194721
0.0462 0.308970505719413
0.0462 0.308976061244104
0.0462 0.308981616768796
0.0462 0.308987172293487
0.0462 0.308992727818179
0.0462 0.30899828334287
0.0462 0.309003838867562
0.0462 0.309009394392253
0.0462 0.309014949916945
0.0462 0.309020505441636
0.0462 0.309026060966328
0.0462 0.30903161649102
0.0462 0.309037172015711
0.0462 0.309042727540403
0.0462 0.309048283065094
0.0462 0.309053838589786
0.0462 0.309059394114477
0.0462 0.309064949639169
0.0462 0.30907050516386
0.0462 0.309076060688552
0.0462 0.309081616213243
0.0462 0.309087171737935
0.0462 0.309092727262626
0.0462 0.309098282787318
0.0462 0.309103838312009
0.0462 0.309109393836701
0.0462 0.309114949361392
0.0462 0.309120504886084
0.0462 0.309126060410776
0.0462 0.309131615935467
0.0462 0.309137171460159
0.0462 0.30914272698485
0.0462 0.309148282509542
0.0462 0.309153838034233
0.0462 0.309159393558925
0.0462 0.309164949083616
0.0462 0.309170504608308
0.0462 0.309176060132999
0.0462 0.309181615657691
0.0462 0.309187171182382
0.0462 0.309192726707074
0.0462 0.309198282231765
0.0462 0.309203837756457
0.0462 0.309209393281148
0.0462 0.30921494880584
0.0462 0.309220504330531
0.0462 0.309226059855223
0.0462 0.309231615379915
0.0462 0.309237170904606
0.0462 0.309242726429298
0.0462 0.309248281953989
0.0462 0.309253837478681
0.0462 0.309259393003372
0.0462 0.309264948528064
0.0462 0.309270504052755
0.0462 0.309276059577447
0.0462 0.309281615102138
0.0462 0.30928717062683
0.0462 0.309292726151521
0.0462 0.309298281676213
0.0462 0.309303837200904
0.0462 0.309309392725596
0.0462 0.309314948250287
0.0462 0.309320503774979
0.0462 0.309326059299671
0.0462 0.309331614824362
0.0462 0.309337170349054
0.0462 0.309342725873745
0.0462 0.309348281398437
0.0462 0.309353836923128
0.0462 0.30935939244782
0.0462 0.309364947972511
0.0462 0.309370503497203
0.0462 0.309376059021894
0.0462 0.309381614546586
0.0462 0.309387170071277
0.0462 0.309392725595969
0.0462 0.30939828112066
0.0462 0.309403836645352
0.0462 0.309409392170043
0.0462 0.309414947694735
0.0462 0.309420503219427
0.0462 0.309426058744118
0.0462 0.30943161426881
0.0462 0.309437169793501
0.0462 0.309442725318193
0.0462 0.309448280842884
0.0462 0.309453836367576
0.0462 0.309459391892267
0.0462 0.309464947416959
0.0462 0.30947050294165
0.0462 0.309476058466342
0.0462 0.309481613991033
0.0462 0.309487169515725
0.0462 0.309492725040416
0.0462 0.309498280565108
0.0462 0.3095038360898
0.0462 0.309509391614491
0.0462 0.309514947139183
0.0462 0.309520502663874
0.0462 0.309526058188566
0.0462 0.309531613713257
0.0462 0.309537169237949
0.0462 0.30954272476264
0.0462 0.309548280287332
0.0462 0.309553835812023
0.0462 0.309559391336715
0.0462 0.309564946861406
0.0462 0.309570502386098
0.0462 0.309576057910789
0.0462 0.309581613435481
0.0462 0.309587168960172
0.0462 0.309592724484864
0.0462 0.309598280009556
0.0462 0.309603835534247
0.0462 0.309609391058939
0.0462 0.30961494658363
0.0462 0.309620502108322
0.0462 0.309626057633013
0.0462 0.309631613157705
0.0462 0.309637168682396
0.0462 0.309642724207088
0.0462 0.309648279731779
0.0462 0.309653835256471
0.0462 0.309659390781162
0.0462 0.309664946305854
0.0462 0.309670501830545
0.0462 0.309676057355237
0.0462 0.309681612879928
0.0462 0.30968716840462
0.0462 0.309692723929312
0.0462 0.309698279454003
0.0462 0.309703834978695
0.0462 0.309709390503386
0.0462 0.309714946028078
0.0462 0.309720501552769
0.0462 0.309726057077461
0.0462 0.309731612602152
0.0462 0.309737168126844
0.0462 0.309742723651535
0.0462 0.309748279176227
0.0462 0.309753834700918
0.0462 0.30975939022561
0.0462 0.309764945750301
0.0462 0.309770501274993
0.0462 0.309776056799684
0.0462 0.309781612324376
0.0462 0.309787167849068
0.0462 0.309792723373759
0.0462 0.309798278898451
0.0462 0.309803834423142
0.0462 0.309809389947834
0.0462 0.309814945472525
0.0462 0.309820500997217
0.0462 0.309826056521908
0.0462 0.3098316120466
0.0462 0.309837167571291
0.0462 0.309842723095983
0.0462 0.309848278620674
0.0462 0.309853834145366
0.0462 0.309859389670057
0.0462 0.309864945194749
0.0462 0.30987050071944
0.0462 0.309876056244132
0.0462 0.309881611768824
0.0462 0.309887167293515
0.0462 0.309892722818207
0.0462 0.309898278342898
0.0462 0.30990383386759
0.0462 0.309909389392281
0.0462 0.309914944916973
0.0462 0.309920500441664
0.0462 0.309926055966356
0.0462 0.309931611491047
0.0462 0.309937167015739
0.0462 0.30994272254043
0.0462 0.309948278065122
0.0462 0.309953833589813
0.0462 0.309959389114505
0.0463 0.309964944639196
0.0463 0.309970500163888
0.0463 0.309976055688579
0.0463 0.309981611213271
0.0463 0.309987166737963
0.0463 0.309992722262654
0.0463 0.309998277787346
0.0463 0.310003833312037
0.0463 0.310009388836729
0.0463 0.31001494436142
0.0463 0.310020499886112
0.0463 0.310026055410803
0.0463 0.310031610935495
0.0463 0.310037166460186
0.0463 0.310042721984878
0.0463 0.310048277509569
0.0463 0.310053833034261
0.0463 0.310059388558952
0.0463 0.310064944083644
0.0463 0.310070499608335
0.0463 0.310076055133027
0.0463 0.310081610657719
0.0463 0.31008716618241
0.0463 0.310092721707102
0.0463 0.310098277231793
0.0463 0.310103832756485
0.0463 0.310109388281176
0.0463 0.310114943805868
0.0463 0.310120499330559
0.0463 0.310126054855251
0.0463 0.310131610379942
0.0463 0.310137165904634
0.0463 0.310142721429325
0.0463 0.310148276954017
0.0463 0.310153832478708
0.0463 0.3101593880034
0.0463 0.310164943528091
0.0463 0.310170499052783
0.0463 0.310176054577475
0.0463 0.310181610102166
0.0463 0.310187165626858
0.0463 0.310192721151549
0.0463 0.310198276676241
0.0463 0.310203832200932
0.0463 0.310209387725624
0.0463 0.310214943250315
0.0463 0.310220498775007
0.0463 0.310226054299698
0.0463 0.31023160982439
0.0463 0.310237165349081
0.0463 0.310242720873773
0.0463 0.310248276398464
0.0463 0.310253831923156
0.0463 0.310259387447847
0.0463 0.310264942972539
0.0463 0.310270498497231
0.0463 0.310276054021922
0.0463 0.310281609546614
0.0463 0.310287165071305
0.0463 0.310292720595997
0.0463 0.310298276120688
0.0463 0.31030383164538
0.0463 0.310309387170071
0.0463 0.310314942694763
0.0463 0.310320498219454
0.0463 0.310326053744146
0.0463 0.310331609268837
0.0463 0.310337164793529
0.0463 0.31034272031822
0.0463 0.310348275842912
0.0463 0.310353831367603
0.0463 0.310359386892295
0.0463 0.310364942416987
0.0463 0.310370497941678
0.0463 0.31037605346637
0.0463 0.310381608991061
0.0463 0.310387164515753
0.0463 0.310392720040444
0.0463 0.310398275565136
0.0463 0.310403831089827
0.0463 0.310409386614519
0.0463 0.31041494213921
0.0463 0.310420497663902
0.0463 0.310426053188593
0.0463 0.310431608713285
0.0463 0.310437164237976
0.0463 0.310442719762668
0.0463 0.31044827528736
0.0463 0.310453830812051
0.0463 0.310459386336743
0.0463 0.310464941861434
0.0463 0.310470497386126
0.0463 0.310476052910817
0.0463 0.310481608435509
0.0463 0.3104871639602
0.0463 0.310492719484892
0.0463 0.310498275009583
0.0463 0.310503830534275
0.0463 0.310509386058966
0.0463 0.310514941583658
0.0463 0.310520497108349
0.0463 0.310526052633041
0.0463 0.310531608157732
0.0463 0.310537163682424
0.0463 0.310542719207116
0.0463 0.310548274731807
0.0463 0.310553830256499
0.0463 0.31055938578119
0.0463 0.310564941305882
0.0463 0.310570496830573
0.0463 0.310576052355265
0.0463 0.310581607879956
0.0463 0.310587163404648
0.0463 0.310592718929339
0.0463 0.310598274454031
0.0463 0.310603829978722
0.0463 0.310609385503414
0.0463 0.310614941028105
0.0463 0.310620496552797
0.0463 0.310626052077489
0.0463 0.31063160760218
0.0463 0.310637163126872
0.0463 0.310642718651563
0.0463 0.310648274176255
0.0463 0.310653829700946
0.0463 0.310659385225638
0.0463 0.310664940750329
0.0463 0.310670496275021
0.0463 0.310676051799712
0.0463 0.310681607324404
0.0463 0.310687162849095
0.0463 0.310692718373787
0.0463 0.310698273898478
0.0463 0.31070382942317
0.0463 0.310709384947861
0.0463 0.310714940472553
0.0463 0.310720495997244
0.0463 0.310726051521936
0.0463 0.310731607046628
0.0463 0.310737162571319
0.0463 0.310742718096011
0.0463 0.310748273620702
0.0463 0.310753829145394
0.0463 0.310759384670085
0.0463 0.310764940194777
0.0463 0.310770495719468
0.0463 0.31077605124416
0.0463 0.310781606768851
0.0463 0.310787162293543
0.0463 0.310792717818234
0.0463 0.310798273342926
0.0463 0.310803828867617
0.0463 0.310809384392309
0.0463 0.310814939917
0.0463 0.310820495441692
0.0463 0.310826050966383
0.0463 0.310831606491075
0.0463 0.310837162015767
0.0463 0.310842717540458
0.0463 0.31084827306515
0.0463 0.310853828589841
0.0463 0.310859384114533
0.0463 0.310864939639224
0.0463 0.310870495163916
0.0463 0.310876050688607
0.0463 0.310881606213299
0.0463 0.31088716173799
0.0463 0.310892717262682
0.0463 0.310898272787373
0.0463 0.310903828312065
0.0463 0.310909383836756
0.0463 0.310914939361448
0.0463 0.31092049488614
0.0463 0.310926050410831
0.0463 0.310931605935523
0.0463 0.310937161460214
0.0463 0.310942716984906
0.0463 0.310948272509597
0.0463 0.310953828034289
0.0463 0.31095938355898
0.0463 0.310964939083672
0.0463 0.310970494608363
0.0463 0.310976050133055
0.0463 0.310981605657746
0.0463 0.310987161182438
0.0463 0.310992716707129
0.0463 0.310998272231821
0.0463 0.311003827756512
0.0463 0.311009383281204
0.0463 0.311014938805896
0.0463 0.311020494330587
0.0463 0.311026049855279
0.0463 0.31103160537997
0.0463 0.311037160904662
0.0463 0.311042716429353
0.0463 0.311048271954045
0.0463 0.311053827478736
0.0463 0.311059383003428
0.0463 0.311064938528119
0.0463 0.311070494052811
0.0463 0.311076049577502
0.0463 0.311081605102194
0.0463 0.311087160626885
0.0463 0.311092716151577
0.0463 0.311098271676268
0.0463 0.31110382720096
0.0463 0.311109382725652
0.0463 0.311114938250343
0.0463 0.311120493775035
0.0463 0.311126049299726
0.0463 0.311131604824418
0.0463 0.311137160349109
0.0463 0.311142715873801
0.0463 0.311148271398492
0.0463 0.311153826923184
0.0463 0.311159382447875
0.0463 0.311164937972567
0.0463 0.311170493497258
0.0463 0.31117604902195
0.0463 0.311181604546641
0.0463 0.311187160071333
0.0463 0.311192715596024
0.0463 0.311198271120716
0.0463 0.311203826645408
0.0463 0.311209382170099
0.0463 0.311214937694791
0.0463 0.311220493219482
0.0463 0.311226048744174
0.0463 0.311231604268865
0.0463 0.311237159793557
0.0463 0.311242715318248
0.0463 0.31124827084294
0.0463 0.311253826367631
0.0463 0.311259381892323
0.0463 0.311264937417014
0.0463 0.311270492941706
0.0463 0.311276048466397
0.0463 0.311281603991089
0.0463 0.31128715951578
0.0463 0.311292715040472
0.0463 0.311298270565164
0.0463 0.311303826089855
0.0463 0.311309381614547
0.0463 0.311314937139238
0.0463 0.31132049266393
0.0463 0.311326048188621
0.0463 0.311331603713313
0.0463 0.311337159238004
0.0463 0.311342714762696
0.0463 0.311348270287387
0.0463 0.311353825812079
0.0463 0.31135938133677
0.0463 0.311364936861462
0.0463 0.311370492386153
0.0464 0.311376047910845
0.0464 0.311381603435536
0.0464 0.311387158960228
0.0464 0.31139271448492
0.0464 0.311398270009611
0.0464 0.311403825534303
0.0464 0.311409381058994
0.0464 0.311414936583686
0.0464 0.311420492108377
0.0464 0.311426047633069
0.0464 0.31143160315776
0.0464 0.311437158682452
0.0464 0.311442714207143
0.0464 0.311448269731835
0.0464 0.311453825256526
0.0464 0.311459380781218
0.0464 0.311464936305909
0.0464 0.311470491830601
0.0464 0.311476047355292
0.0464 0.311481602879984
0.0464 0.311487158404676
0.0464 0.311492713929367
0.0464 0.311498269454059
0.0464 0.31150382497875
0.0464 0.311509380503442
0.0464 0.311514936028133
0.0464 0.311520491552825
0.0464 0.311526047077516
0.0464 0.311531602602208
0.0464 0.311537158126899
0.0464 0.311542713651591
0.0464 0.311548269176282
0.0464 0.311553824700974
0.0464 0.311559380225665
0.0464 0.311564935750357
0.0464 0.311570491275048
0.0464 0.31157604679974
0.0464 0.311581602324432
0.0464 0.311587157849123
0.0464 0.311592713373815
0.0464 0.311598268898506
0.0464 0.311603824423198
0.0464 0.311609379947889
0.0464 0.311614935472581
0.0464 0.311620490997272
0.0464 0.311626046521964
0.0464 0.311631602046655
0.0464 0.311637157571347
0.0464 0.311642713096038
0.0464 0.31164826862073
0.0464 0.311653824145421
0.0464 0.311659379670113
0.0464 0.311664935194804
0.0464 0.311670490719496
0.0464 0.311676046244188
0.0464 0.311681601768879
0.0464 0.311687157293571
0.0464 0.311692712818262
0.0464 0.311698268342954
0.0464 0.311703823867645
0.0464 0.311709379392337
0.0464 0.311714934917028
0.0464 0.31172049044172
0.0464 0.311726045966411
0.0464 0.311731601491103
0.0464 0.311737157015794
0.0464 0.311742712540486
0.0464 0.311748268065177
0.0464 0.311753823589869
0.0464 0.31175937911456
0.0464 0.311764934639252
0.0464 0.311770490163944
0.0464 0.311776045688635
0.0464 0.311781601213327
0.0464 0.311787156738018
0.0464 0.31179271226271
0.0464 0.311798267787401
0.0464 0.311803823312093
0.0464 0.311809378836784
0.0464 0.311814934361476
0.0464 0.311820489886167
0.0464 0.311826045410859
0.0464 0.31183160093555
0.0464 0.311837156460242
0.0464 0.311842711984933
0.0464 0.311848267509625
0.0464 0.311853823034316
0.0464 0.311859378559008
0.0464 0.3118649340837
0.0464 0.311870489608391
0.0464 0.311876045133083
0.0464 0.311881600657774
0.0464 0.311887156182466
0.0464 0.311892711707157
0.0464 0.311898267231849
0.0464 0.31190382275654
0.0464 0.311909378281232
0.0464 0.311914933805923
0.0464 0.311920489330615
0.0464 0.311926044855306
0.0464 0.311931600379998
0.0464 0.311937155904689
0.0464 0.311942711429381
0.0464 0.311948266954072
0.0464 0.311953822478764
0.0464 0.311959378003456
0.0464 0.311964933528147
0.0464 0.311970489052839
0.0464 0.31197604457753
0.0464 0.311981600102222
0.0464 0.311987155626913
0.0464 0.311992711151605
0.0464 0.311998266676296
0.0464 0.312003822200988
0.0464 0.312009377725679
0.0464 0.312014933250371
0.0464 0.312020488775062
0.0464 0.312026044299754
0.0464 0.312031599824445
0.0464 0.312037155349137
0.0464 0.312042710873828
0.0464 0.31204826639852
0.0464 0.312053821923212
0.0464 0.312059377447903
0.0464 0.312064932972595
0.0464 0.312070488497286
0.0464 0.312076044021978
0.0464 0.312081599546669
0.0464 0.312087155071361
0.0464 0.312092710596052
0.0464 0.312098266120744
0.0464 0.312103821645435
0.0464 0.312109377170127
0.0464 0.312114932694818
0.0464 0.31212048821951
0.0464 0.312126043744201
0.0464 0.312131599268893
0.0464 0.312137154793584
0.0464 0.312142710318276
0.0464 0.312148265842968
0.0464 0.312153821367659
0.0464 0.312159376892351
0.0464 0.312164932417042
0.0464 0.312170487941734
0.0464 0.312176043466425
0.0464 0.312181598991117
0.0464 0.312187154515808
0.0464 0.3121927100405
0.0464 0.312198265565191
0.0464 0.312203821089883
0.0464 0.312209376614574
0.0464 0.312214932139266
0.0464 0.312220487663957
0.0464 0.312226043188649
0.0464 0.31223159871334
0.0464 0.312237154238032
0.0464 0.312242709762724
0.0464 0.312248265287415
0.0464 0.312253820812107
0.0464 0.312259376336798
0.0464 0.31226493186149
0.0464 0.312270487386181
0.0464 0.312276042910873
0.0464 0.312281598435564
0.0464 0.312287153960256
0.0464 0.312292709484947
0.0464 0.312298265009639
0.0464 0.31230382053433
0.0464 0.312309376059022
0.0464 0.312314931583713
0.0464 0.312320487108405
0.0464 0.312326042633096
0.0464 0.312331598157788
0.0464 0.31233715368248
0.0464 0.312342709207171
0.0464 0.312348264731863
0.0464 0.312353820256554
0.0464 0.312359375781246
0.0464 0.312364931305937
0.0464 0.312370486830629
0.0464 0.31237604235532
0.0464 0.312381597880012
0.0464 0.312387153404703
0.0464 0.312392708929395
0.0464 0.312398264454086
0.0464 0.312403819978778
0.0464 0.312409375503469
0.0464 0.312414931028161
0.0464 0.312420486552852
0.0464 0.312426042077544
0.0464 0.312431597602236
0.0464 0.312437153126927
0.0464 0.312442708651619
0.0464 0.31244826417631
0.0464 0.312453819701002
0.0464 0.312459375225693
0.0464 0.312464930750385
0.0464 0.312470486275076
0.0464 0.312476041799768
0.0464 0.312481597324459
0.0464 0.312487152849151
0.0464 0.312492708373842
0.0464 0.312498263898534
0.0464 0.312503819423225
0.0464 0.312509374947917
0.0464 0.312514930472608
0.0464 0.3125204859973
0.0464 0.312526041521992
0.0464 0.312531597046683
0.0464 0.312537152571375
0.0464 0.312542708096066
0.0464 0.312548263620758
0.0464 0.312553819145449
0.0464 0.312559374670141
0.0464 0.312564930194832
0.0464 0.312570485719524
0.0464 0.312576041244215
0.0464 0.312581596768907
0.0464 0.312587152293598
0.0464 0.31259270781829
0.0464 0.312598263342981
0.0464 0.312603818867673
0.0464 0.312609374392365
0.0464 0.312614929917056
0.0464 0.312620485441748
0.0464 0.312626040966439
0.0464 0.312631596491131
0.0464 0.312637152015822
0.0464 0.312642707540514
0.0464 0.312648263065205
0.0464 0.312653818589897
0.0464 0.312659374114588
0.0464 0.31266492963928
0.0464 0.312670485163971
0.0464 0.312676040688663
0.0464 0.312681596213354
0.0464 0.312687151738046
0.0464 0.312692707262737
0.0464 0.312698262787429
0.0464 0.312703818312121
0.0464 0.312709373836812
0.0464 0.312714929361504
0.0464 0.312720484886195
0.0464 0.312726040410887
0.0464 0.312731595935578
0.0464 0.31273715146027
0.0464 0.312742706984961
0.0464 0.312748262509653
0.0464 0.312753818034344
0.0464 0.312759373559036
0.0464 0.312764929083727
0.0464 0.312770484608419
0.0464 0.31277604013311
0.0464 0.312781595657802
0.0464 0.312787151182493
0.0464 0.312792706707185
0.0464 0.312798262231877
0.0464 0.312803817756568
0.0465 0.31280937328126
0.0465 0.312814928805951
0.0465 0.312820484330643
0.0465 0.312826039855334
0.0465 0.312831595380026
0.0465 0.312837150904717
0.0465 0.312842706429409
0.0465 0.3128482619541
0.0465 0.312853817478792
0.0465 0.312859373003483
0.0465 0.312864928528175
0.0465 0.312870484052866
0.0465 0.312876039577558
0.0465 0.312881595102249
0.0465 0.312887150626941
0.0465 0.312892706151633
0.0465 0.312898261676324
0.0465 0.312903817201016
0.0465 0.312909372725707
0.0465 0.312914928250399
0.0465 0.31292048377509
0.0465 0.312926039299782
0.0465 0.312931594824473
0.0465 0.312937150349165
0.0465 0.312942705873856
0.0465 0.312948261398548
0.0465 0.312953816923239
0.0465 0.312959372447931
0.0465 0.312964927972622
0.0465 0.312970483497314
0.0465 0.312976039022005
0.0465 0.312981594546697
0.0465 0.312987150071388
0.0465 0.31299270559608
0.0465 0.312998261120772
0.0465 0.313003816645463
0.0465 0.313009372170155
0.0465 0.313014927694846
0.0465 0.313020483219538
0.0465 0.313026038744229
0.0465 0.313031594268921
0.0465 0.313037149793612
0.0465 0.313042705318304
0.0465 0.313048260842995
0.0465 0.313053816367687
0.0465 0.313059371892378
0.0465 0.31306492741707
0.0465 0.313070482941761
0.0465 0.313076038466453
0.0465 0.313081593991144
0.0465 0.313087149515836
0.0465 0.313092705040528
0.0465 0.313098260565219
0.0465 0.313103816089911
0.0465 0.313109371614602
0.0465 0.313114927139294
0.0465 0.313120482663985
0.0465 0.313126038188677
0.0465 0.313131593713368
0.0465 0.31313714923806
0.0465 0.313142704762751
0.0465 0.313148260287443
0.0465 0.313153815812134
0.0465 0.313159371336826
0.0465 0.313164926861517
0.0465 0.313170482386209
0.0465 0.3131760379109
0.0465 0.313181593435592
0.0465 0.313187148960284
0.0465 0.313192704484975
0.0465 0.313198260009667
0.0465 0.313203815534358
0.0465 0.31320937105905
0.0465 0.313214926583741
0.0465 0.313220482108433
0.0465 0.313226037633124
0.0465 0.313231593157816
0.0465 0.313237148682507
0.0465 0.313242704207199
0.0465 0.31324825973189
0.0465 0.313253815256582
0.0465 0.313259370781273
0.0465 0.313264926305965
0.0465 0.313270481830656
0.0465 0.313276037355348
0.0465 0.31328159288004
0.0465 0.313287148404731
0.0465 0.313292703929423
0.0465 0.313298259454114
0.0465 0.313303814978806
0.0465 0.313309370503497
0.0465 0.313314926028189
0.0465 0.31332048155288
0.0465 0.313326037077572
0.0465 0.313331592602263
0.0465 0.313337148126955
0.0465 0.313342703651646
0.0465 0.313348259176338
0.0465 0.313353814701029
0.0465 0.313359370225721
0.0465 0.313364925750412
0.0465 0.313370481275104
0.0465 0.313376036799796
0.0465 0.313381592324487
0.0465 0.313387147849179
0.0465 0.31339270337387
0.0465 0.313398258898562
0.0465 0.313403814423253
0.0465 0.313409369947945
0.0465 0.313414925472636
0.0465 0.313420480997328
0.0465 0.313426036522019
0.0465 0.313431592046711
0.0465 0.313437147571402
0.0465 0.313442703096094
0.0465 0.313448258620785
0.0465 0.313453814145477
0.0465 0.313459369670169
0.0465 0.31346492519486
0.0465 0.313470480719552
0.0465 0.313476036244243
0.0465 0.313481591768935
0.0465 0.313487147293626
0.0465 0.313492702818318
0.0465 0.313498258343009
0.0465 0.313503813867701
0.0465 0.313509369392392
0.0465 0.313514924917084
0.0465 0.313520480441775
0.0465 0.313526035966467
0.0465 0.313531591491158
0.0465 0.31353714701585
0.0465 0.313542702540541
0.0465 0.313548258065233
0.0465 0.313553813589925
0.0465 0.313559369114616
0.0465 0.313564924639308
0.0465 0.313570480163999
0.0465 0.313576035688691
0.0465 0.313581591213382
0.0465 0.313587146738074
0.0465 0.313592702262765
0.0465 0.313598257787457
0.0465 0.313603813312148
0.0465 0.31360936883684
0.0465 0.313614924361531
0.0465 0.313620479886223
0.0465 0.313626035410914
0.0465 0.313631590935606
0.0465 0.313637146460297
0.0465 0.313642701984989
0.0465 0.313648257509681
0.0465 0.313653813034372
0.0465 0.313659368559064
0.0465 0.313664924083755
0.0465 0.313670479608447
0.0465 0.313676035133138
0.0465 0.31368159065783
0.0465 0.313687146182521
0.0465 0.313692701707213
0.0465 0.313698257231904
0.0465 0.313703812756596
0.0465 0.313709368281287
0.0465 0.313714923805979
0.0465 0.31372047933067
0.0465 0.313726034855362
0.0465 0.313731590380053
0.0465 0.313737145904745
0.0465 0.313742701429436
0.0465 0.313748256954128
0.0465 0.31375381247882
0.0465 0.313759368003511
0.0465 0.313764923528203
0.0465 0.313770479052894
0.0465 0.313776034577586
0.0465 0.313781590102277
0.0465 0.313787145626969
0.0465 0.31379270115166
0.0465 0.313798256676352
0.0465 0.313803812201043
0.0465 0.313809367725735
0.0465 0.313814923250426
0.0465 0.313820478775118
0.0465 0.313826034299809
0.0465 0.313831589824501
0.0465 0.313837145349192
0.0465 0.313842700873884
0.0465 0.313848256398576
0.0465 0.313853811923267
0.0465 0.313859367447959
0.0465 0.31386492297265
0.0465 0.313870478497342
0.0465 0.313876034022033
0.0465 0.313881589546725
0.0465 0.313887145071416
0.0465 0.313892700596108
0.0465 0.313898256120799
0.0465 0.313903811645491
0.0465 0.313909367170182
0.0465 0.313914922694874
0.0465 0.313920478219565
0.0465 0.313926033744257
0.0465 0.313931589268948
0.0465 0.31393714479364
0.0465 0.313942700318332
0.0465 0.313948255843023
0.0465 0.313953811367715
0.0465 0.313959366892406
0.0465 0.313964922417098
0.0465 0.313970477941789
0.0465 0.313976033466481
0.0465 0.313981588991172
0.0465 0.313987144515864
0.0465 0.313992700040555
0.0465 0.313998255565247
0.0465 0.314003811089938
0.0465 0.31400936661463
0.0465 0.314014922139321
0.0465 0.314020477664013
0.0465 0.314026033188704
0.0465 0.314031588713396
0.0465 0.314037144238088
0.0465 0.314042699762779
0.0465 0.314048255287471
0.0465 0.314053810812162
0.0465 0.314059366336854
0.0465 0.314064921861545
0.0465 0.314070477386237
0.0465 0.314076032910928
0.0465 0.31408158843562
0.0465 0.314087143960311
0.0465 0.314092699485003
0.0465 0.314098255009694
0.0465 0.314103810534386
0.0465 0.314109366059077
0.0465 0.314114921583769
0.0465 0.31412047710846
0.0465 0.314126032633152
0.0465 0.314131588157844
0.0465 0.314137143682535
0.0465 0.314142699207227
0.0465 0.314148254731918
0.0465 0.31415381025661
0.0465 0.314159365781301
0.0465 0.314164921305993
0.0465 0.314170476830684
0.0465 0.314176032355376
0.0465 0.314181587880067
0.0465 0.314187143404759
0.0465 0.31419269892945
0.0465 0.314198254454142
0.0466 0.314203809978833
0.0466 0.314209365503525
0.0466 0.314214921028216
0.0466 0.314220476552908
0.0466 0.3142260320776
0.0466 0.314231587602291
0.0466 0.314237143126983
0.0466 0.314242698651674
0.0466 0.314248254176366
0.0466 0.314253809701057
0.0466 0.314259365225749
0.0466 0.31426492075044
0.0466 0.314270476275132
0.0466 0.314276031799823
0.0466 0.314281587324515
0.0466 0.314287142849206
0.0466 0.314292698373898
0.0466 0.314298253898589
0.0466 0.314303809423281
0.0466 0.314309364947973
0.0466 0.314314920472664
0.0466 0.314320475997356
0.0466 0.314326031522047
0.0466 0.314331587046739
0.0466 0.31433714257143
0.0466 0.314342698096122
0.0466 0.314348253620813
0.0466 0.314353809145505
0.0466 0.314359364670196
0.0466 0.314364920194888
0.0466 0.314370475719579
0.0466 0.314376031244271
0.0466 0.314381586768962
0.0466 0.314387142293654
0.0466 0.314392697818345
0.0466 0.314398253343037
0.0466 0.314403808867729
0.0466 0.31440936439242
0.0466 0.314414919917112
0.0466 0.314420475441803
0.0466 0.314426030966495
0.0466 0.314431586491186
0.0466 0.314437142015878
0.0466 0.314442697540569
0.0466 0.314448253065261
0.0466 0.314453808589952
0.0466 0.314459364114644
0.0466 0.314464919639335
0.0466 0.314470475164027
0.0466 0.314476030688718
0.0466 0.31448158621341
0.0466 0.314487141738101
0.0466 0.314492697262793
0.0466 0.314498252787485
0.0466 0.314503808312176
0.0466 0.314509363836868
0.0466 0.314514919361559
0.0466 0.314520474886251
0.0466 0.314526030410942
0.0466 0.314531585935634
0.0466 0.314537141460325
0.0466 0.314542696985017
0.0466 0.314548252509708
0.0466 0.3145538080344
0.0466 0.314559363559091
0.0466 0.314564919083783
0.0466 0.314570474608474
0.0466 0.314576030133166
0.0466 0.314581585657857
0.0466 0.314587141182549
0.0466 0.314592696707241
0.0466 0.314598252231932
0.0466 0.314603807756624
0.0466 0.314609363281315
0.0466 0.314614918806007
0.0466 0.314620474330698
0.0466 0.31462602985539
0.0466 0.314631585380081
0.0466 0.314637140904773
0.0466 0.314642696429464
0.0466 0.314648251954156
0.0466 0.314653807478847
0.0466 0.314659363003539
0.0466 0.31466491852823
0.0466 0.314670474052922
0.0466 0.314676029577613
0.0466 0.314681585102305
0.0466 0.314687140626997
0.0466 0.314692696151688
0.0466 0.31469825167638
0.0466 0.314703807201071
0.0466 0.314709362725763
0.0466 0.314714918250454
0.0466 0.314720473775146
0.0466 0.314726029299837
0.0466 0.314731584824529
0.0466 0.31473714034922
0.0466 0.314742695873912
0.0466 0.314748251398603
0.0466 0.314753806923295
0.0466 0.314759362447986
0.0466 0.314764917972678
0.0466 0.314770473497369
0.0466 0.314776029022061
0.0466 0.314781584546753
0.0466 0.314787140071444
0.0466 0.314792695596136
0.0466 0.314798251120827
0.0466 0.314803806645519
0.0466 0.31480936217021
0.0466 0.314814917694902
0.0466 0.314820473219593
0.0466 0.314826028744285
0.0466 0.314831584268976
0.0466 0.314837139793668
0.0466 0.314842695318359
0.0466 0.314848250843051
0.0466 0.314853806367742
0.0466 0.314859361892434
0.0466 0.314864917417125
0.0466 0.314870472941817
0.0466 0.314876028466509
0.0466 0.3148815839912
0.0466 0.314887139515892
0.0466 0.314892695040583
0.0466 0.314898250565275
0.0466 0.314903806089966
0.0466 0.314909361614658
0.0466 0.314914917139349
0.0466 0.314920472664041
0.0466 0.314926028188732
0.0466 0.314931583713424
0.0466 0.314937139238115
0.0466 0.314942694762807
0.0466 0.314948250287498
0.0466 0.31495380581219
0.0466 0.314959361336881
0.0466 0.314964916861573
0.0466 0.314970472386265
0.0466 0.314976027910956
0.0466 0.314981583435648
0.0466 0.314987138960339
0.0466 0.314992694485031
0.0466 0.314998250009722
0.0466 0.315003805534414
0.0466 0.315009361059105
0.0466 0.315014916583797
0.0466 0.315020472108488
0.0466 0.31502602763318
0.0466 0.315031583157871
0.0466 0.315037138682563
0.0466 0.315042694207254
0.0466 0.315048249731946
0.0466 0.315053805256637
0.0466 0.315059360781329
0.0466 0.315064916306021
0.0466 0.315070471830712
0.0466 0.315076027355404
0.0466 0.315081582880095
0.0466 0.315087138404787
0.0466 0.315092693929478
0.0466 0.31509824945417
0.0466 0.315103804978861
0.0466 0.315109360503553
0.0466 0.315114916028244
0.0466 0.315120471552936
0.0466 0.315126027077627
0.0466 0.315131582602319
0.0466 0.31513713812701
0.0466 0.315142693651702
0.0466 0.315148249176393
0.0466 0.315153804701085
0.0466 0.315159360225777
0.0466 0.315164915750468
0.0466 0.31517047127516
0.0466 0.315176026799851
0.0466 0.315181582324543
0.0466 0.315187137849234
0.0466 0.315192693373926
0.0466 0.315198248898617
0.0466 0.315203804423309
0.0466 0.315209359948
0.0466 0.315214915472692
0.0466 0.315220470997383
0.0466 0.315226026522075
0.0466 0.315231582046766
0.0466 0.315237137571458
0.0466 0.315242693096149
0.0466 0.315248248620841
0.0466 0.315253804145533
0.0466 0.315259359670224
0.0466 0.315264915194916
0.0466 0.315270470719607
0.0466 0.315276026244299
0.0466 0.31528158176899
0.0466 0.315287137293682
0.0466 0.315292692818373
0.0466 0.315298248343065
0.0466 0.315303803867756
0.0466 0.315309359392448
0.0466 0.315314914917139
0.0466 0.315320470441831
0.0466 0.315326025966522
0.0466 0.315331581491214
0.0466 0.315337137015905
0.0466 0.315342692540597
0.0466 0.315348248065289
0.0466 0.31535380358998
0.0466 0.315359359114672
0.0466 0.315364914639363
0.0466 0.315370470164055
0.0466 0.315376025688746
0.0466 0.315381581213438
0.0466 0.315387136738129
0.0466 0.315392692262821
0.0466 0.315398247787512
0.0466 0.315403803312204
0.0466 0.315409358836895
0.0466 0.315414914361587
0.0466 0.315420469886278
0.0466 0.31542602541097
0.0466 0.315431580935661
0.0466 0.315437136460353
0.0466 0.315442691985045
0.0466 0.315448247509736
0.0466 0.315453803034428
0.0466 0.315459358559119
0.0466 0.315464914083811
0.0466 0.315470469608502
0.0466 0.315476025133194
0.0466 0.315481580657885
0.0466 0.315487136182577
0.0466 0.315492691707268
0.0466 0.31549824723196
0.0466 0.315503802756651
0.0466 0.315509358281343
0.0466 0.315514913806034
0.0466 0.315520469330726
0.0467 0.315526024855417
0.0467 0.315531580380109
0.0467 0.315537135904801
0.0467 0.315542691429492
0.0467 0.315548246954184
0.0467 0.315553802478875
0.0467 0.315559358003567
0.0467 0.315564913528258
0.0467 0.31557046905295
0.0467 0.315576024577641
0.0467 0.315581580102333
0.0467 0.315587135627024
0.0467 0.315592691151716
0.0467 0.315598246676407
0.0467 0.315603802201099
0.0467 0.31560935772579
0.0467 0.315614913250482
0.0467 0.315620468775173
0.0467 0.315626024299865
0.0467 0.315631579824557
0.0467 0.315637135349248
0.0467 0.31564269087394
0.0467 0.315648246398631
0.0467 0.315653801923323
0.0467 0.315659357448014
0.0467 0.315664912972706
0.0467 0.315670468497397
0.0467 0.315676024022089
0.0467 0.31568157954678
0.0467 0.315687135071472
0.0467 0.315692690596163
0.0467 0.315698246120855
0.0467 0.315703801645546
0.0467 0.315709357170238
0.0467 0.315714912694929
0.0467 0.315720468219621
0.0467 0.315726023744313
0.0467 0.315731579269004
0.0467 0.315737134793696
0.0467 0.315742690318387
0.0467 0.315748245843079
0.0467 0.31575380136777
0.0467 0.315759356892462
0.0467 0.315764912417153
0.0467 0.315770467941845
0.0467 0.315776023466536
0.0467 0.315781578991228
0.0467 0.315787134515919
0.0467 0.315792690040611
0.0467 0.315798245565302
0.0467 0.315803801089994
0.0467 0.315809356614685
0.0467 0.315814912139377
0.0467 0.315820467664069
0.0467 0.31582602318876
0.0467 0.315831578713452
0.0467 0.315837134238143
0.0467 0.315842689762835
0.0467 0.315848245287526
0.0467 0.315853800812218
0.0467 0.315859356336909
0.0467 0.315864911861601
0.0467 0.315870467386292
0.0467 0.315876022910984
0.0467 0.315881578435675
0.0467 0.315887133960367
0.0467 0.315892689485058
0.0467 0.31589824500975
0.0467 0.315903800534442
0.0467 0.315909356059133
0.0467 0.315914911583825
0.0467 0.315920467108516
0.0467 0.315926022633208
0.0467 0.315931578157899
0.0467 0.315937133682591
0.0467 0.315942689207282
0.0467 0.315948244731974
0.0467 0.315953800256665
0.0467 0.315959355781357
0.0467 0.315964911306048
0.0467 0.31597046683074
0.0467 0.315976022355431
0.0467 0.315981577880123
0.0467 0.315987133404814
0.0467 0.315992688929506
0.0467 0.315998244454197
0.0467 0.316003799978889
0.0467 0.316009355503581
0.0467 0.316014911028272
0.0467 0.316020466552964
0.0467 0.316026022077655
0.0467 0.316031577602347
0.0467 0.316037133127038
0.0467 0.31604268865173
0.0467 0.316048244176421
0.0467 0.316053799701113
0.0467 0.316059355225804
0.0467 0.316064910750496
0.0467 0.316070466275187
0.0467 0.316076021799879
0.0467 0.31608157732457
0.0467 0.316087132849262
0.0467 0.316092688373953
0.0467 0.316098243898645
0.0467 0.316103799423336
0.0467 0.316109354948028
0.0467 0.31611491047272
0.0467 0.316120465997411
0.0467 0.316126021522103
0.0467 0.316131577046794
0.0467 0.316137132571486
0.0467 0.316142688096177
0.0467 0.316148243620869
0.0467 0.31615379914556
0.0467 0.316159354670252
0.0467 0.316164910194943
0.0467 0.316170465719635
0.0467 0.316176021244326
0.0467 0.316181576769018
0.0467 0.316187132293709
0.0467 0.316192687818401
0.0467 0.316198243343093
0.0467 0.316203798867784
0.0467 0.316209354392476
0.0467 0.316214909917167
0.0467 0.316220465441859
0.0467 0.31622602096655
0.0467 0.316231576491242
0.0467 0.316237132015933
0.0467 0.316242687540625
0.0467 0.316248243065316
0.0467 0.316253798590008
0.0467 0.316259354114699
0.0467 0.316264909639391
0.0467 0.316270465164082
0.0467 0.316276020688774
0.0467 0.316281576213465
0.0467 0.316287131738157
0.0467 0.316292687262849
0.0467 0.31629824278754
0.0467 0.316303798312232
0.0467 0.316309353836923
0.0467 0.316314909361615
0.0467 0.316320464886306
0.0467 0.316326020410998
0.0467 0.316331575935689
0.0467 0.316337131460381
0.0467 0.316342686985072
0.0467 0.316348242509764
0.0467 0.316353798034455
0.0467 0.316359353559147
0.0467 0.316364909083838
0.0467 0.31637046460853
0.0467 0.316376020133221
0.0467 0.316381575657913
0.0467 0.316387131182605
0.0467 0.316392686707296
0.0467 0.316398242231988
0.0467 0.316403797756679
0.0467 0.316409353281371
0.0467 0.316414908806062
0.0467 0.316420464330754
0.0467 0.316426019855445
0.0467 0.316431575380137
0.0467 0.316437130904828
0.0467 0.31644268642952
0.0467 0.316448241954211
0.0467 0.316453797478903
0.0467 0.316459353003594
0.0467 0.316464908528286
0.0467 0.316470464052978
0.0467 0.316476019577669
0.0467 0.316481575102361
0.0467 0.316487130627052
0.0467 0.316492686151744
0.0467 0.316498241676435
0.0467 0.316503797201127
0.0467 0.316509352725818
0.0467 0.31651490825051
0.0467 0.316520463775201
0.0467 0.316526019299893
0.0467 0.316531574824584
0.0467 0.316537130349276
0.0467 0.316542685873967
0.0467 0.316548241398659
0.0467 0.31655379692335
0.0467 0.316559352448042
0.0467 0.316564907972734
0.0467 0.316570463497425
0.0467 0.316576019022117
0.0467 0.316581574546808
0.0467 0.3165871300715
0.0467 0.316592685596191
0.0467 0.316598241120883
0.0467 0.316603796645574
0.0467 0.316609352170266
0.0467 0.316614907694957
0.0467 0.316620463219649
0.0467 0.31662601874434
0.0467 0.316631574269032
0.0467 0.316637129793723
0.0467 0.316642685318415
0.0467 0.316648240843106
0.0467 0.316653796367798
0.0467 0.31665935189249
0.0467 0.316664907417181
0.0467 0.316670462941873
0.0467 0.316676018466564
0.0467 0.316681573991256
0.0467 0.316687129515947
0.0467 0.316692685040639
0.0467 0.31669824056533
0.0467 0.316703796090022
0.0467 0.316709351614713
0.0467 0.316714907139405
0.0467 0.316720462664096
0.0467 0.316726018188788
0.0467 0.316731573713479
0.0467 0.316737129238171
0.0467 0.316742684762862
0.0467 0.316748240287554
0.0467 0.316753795812245
0.0467 0.316759351336937
0.0467 0.316764906861629
0.0467 0.31677046238632
0.0467 0.316776017911012
0.0467 0.316781573435703
0.0467 0.316787128960395
0.0467 0.316792684485086
0.0467 0.316798240009778
0.0467 0.316803795534469
0.0467 0.316809351059161
0.0467 0.316814906583852
0.0467 0.316820462108544
0.0467 0.316826017633235
0.0468 0.316831573157927
0.0468 0.316837128682618
0.0468 0.31684268420731
0.0468 0.316848239732001
0.0468 0.316853795256693
0.0468 0.316859350781385
0.0468 0.316864906306076
0.0468 0.316870461830768
0.0468 0.316876017355459
0.0468 0.316881572880151
0.0468 0.316887128404842
0.0468 0.316892683929534
0.0468 0.316898239454225
0.0468 0.316903794978917
0.0468 0.316909350503608
0.0468 0.3169149060283
0.0468 0.316920461552991
0.0468 0.316926017077683
0.0468 0.316931572602374
0.0468 0.316937128127066
0.0468 0.316942683651757
0.0468 0.316948239176449
0.0468 0.316953794701141
0.0468 0.316959350225832
0.0468 0.316964905750524
0.0468 0.316970461275215
0.0468 0.316976016799907
0.0468 0.316981572324598
0.0468 0.31698712784929
0.0468 0.316992683373981
0.0468 0.316998238898673
0.0468 0.317003794423364
0.0468 0.317009349948056
0.0468 0.317014905472747
0.0468 0.317020460997439
0.0468 0.31702601652213
0.0468 0.317031572046822
0.0468 0.317037127571513
0.0468 0.317042683096205
0.0468 0.317048238620897
0.0468 0.317053794145588
0.0468 0.31705934967028
0.0468 0.317064905194971
0.0468 0.317070460719663
0.0468 0.317076016244354
0.0468 0.317081571769046
0.0468 0.317087127293737
0.0468 0.317092682818429
0.0468 0.31709823834312
0.0468 0.317103793867812
0.0468 0.317109349392503
0.0468 0.317114904917195
0.0468 0.317120460441886
0.0468 0.317126015966578
0.0468 0.317131571491269
0.0468 0.317137127015961
0.0468 0.317142682540653
0.0468 0.317148238065344
0.0468 0.317153793590036
0.0468 0.317159349114727
0.0468 0.317164904639419
0.0468 0.31717046016411
0.0468 0.317176015688802
0.0468 0.317181571213493
0.0468 0.317187126738185
0.0468 0.317192682262876
0.0468 0.317198237787568
0.0468 0.317203793312259
0.0468 0.317209348836951
0.0468 0.317214904361642
0.0468 0.317220459886334
0.0468 0.317226015411025
0.0468 0.317231570935717
0.0468 0.317237126460409
0.0468 0.3172426819851
0.0468 0.317248237509792
0.0468 0.317253793034483
0.0468 0.317259348559175
0.0468 0.317264904083866
0.0468 0.317270459608558
0.0468 0.317276015133249
0.0468 0.317281570657941
0.0468 0.317287126182632
0.0468 0.317292681707324
0.0468 0.317298237232015
0.0468 0.317303792756707
0.0468 0.317309348281398
0.0468 0.31731490380609
0.0468 0.317320459330782
0.0468 0.317326014855473
0.0468 0.317331570380165
0.0468 0.317337125904856
0.0468 0.317342681429548
0.0468 0.317348236954239
0.0468 0.317353792478931
0.0468 0.317359348003622
0.0468 0.317364903528314
0.0468 0.317370459053005
0.0468 0.317376014577697
0.0468 0.317381570102388
0.0468 0.31738712562708
0.0468 0.317392681151771
0.0468 0.317398236676463
0.0468 0.317403792201154
0.0468 0.317409347725846
0.0468 0.317414903250538
0.0468 0.317420458775229
0.0468 0.317426014299921
0.0468 0.317431569824612
0.0468 0.317437125349304
0.0468 0.317442680873995
0.0468 0.317448236398687
0.0468 0.317453791923378
0.0468 0.31745934744807
0.0468 0.317464902972761
0.0468 0.317470458497453
0.0468 0.317476014022144
0.0468 0.317481569546836
0.0468 0.317487125071527
0.0468 0.317492680596219
0.0468 0.31749823612091
0.0468 0.317503791645602
0.0468 0.317509347170293
0.0468 0.317514902694985
0.0468 0.317520458219677
0.0468 0.317526013744368
0.0468 0.31753156926906
0.0468 0.317537124793751
0.0468 0.317542680318443
0.0468 0.317548235843134
0.0468 0.317553791367826
0.0468 0.317559346892517
0.0468 0.317564902417209
0.0468 0.3175704579419
0.0468 0.317576013466592
0.0468 0.317581568991283
0.0468 0.317587124515975
0.0468 0.317592680040666
0.0468 0.317598235565358
0.0468 0.317603791090049
0.0468 0.317609346614741
0.0468 0.317614902139433
0.0468 0.317620457664124
0.0468 0.317626013188816
0.0468 0.317631568713507
0.0468 0.317637124238199
0.0468 0.31764267976289
0.0468 0.317648235287582
0.0468 0.317653790812273
0.0468 0.317659346336965
0.0468 0.317664901861656
0.0468 0.317670457386348
0.0468 0.317676012911039
0.0468 0.317681568435731
0.0468 0.317687123960422
0.0468 0.317692679485114
0.0468 0.317698235009805
0.0468 0.317703790534497
0.0468 0.317709346059189
0.0468 0.31771490158388
0.0468 0.317720457108572
0.0468 0.317726012633263
0.0468 0.317731568157955
0.0468 0.317737123682646
0.0468 0.317742679207338
0.0468 0.317748234732029
0.0468 0.317753790256721
0.0468 0.317759345781412
0.0468 0.317764901306104
0.0468 0.317770456830795
0.0468 0.317776012355487
0.0468 0.317781567880178
0.0468 0.31778712340487
0.0468 0.317792678929561
0.0468 0.317798234454253
0.0468 0.317803789978945
0.0468 0.317809345503636
0.0468 0.317814901028328
0.0468 0.317820456553019
0.0468 0.317826012077711
0.0468 0.317831567602402
0.0468 0.317837123127094
0.0468 0.317842678651785
0.0468 0.317848234176477
0.0468 0.317853789701168
0.0468 0.31785934522586
0.0468 0.317864900750551
0.0468 0.317870456275243
0.0468 0.317876011799934
0.0468 0.317881567324626
0.0468 0.317887122849317
0.0468 0.317892678374009
0.0468 0.317898233898701
0.0468 0.317903789423392
0.0468 0.317909344948084
0.0468 0.317914900472775
0.0468 0.317920455997467
0.0468 0.317926011522158
0.0468 0.31793156704685
0.0468 0.317937122571541
0.0468 0.317942678096233
0.0468 0.317948233620924
0.0468 0.317953789145616
0.0468 0.317959344670307
0.0468 0.317964900194999
0.0468 0.31797045571969
0.0468 0.317976011244382
0.0468 0.317981566769074
0.0468 0.317987122293765
0.0468 0.317992677818457
0.0468 0.317998233343148
0.0468 0.31800378886784
0.0468 0.318009344392531
0.0468 0.318014899917223
0.0468 0.318020455441914
0.0468 0.318026010966606
0.0468 0.318031566491297
0.0468 0.318037122015989
0.0468 0.31804267754068
0.0468 0.318048233065372
0.0468 0.318053788590063
0.0468 0.318059344114755
0.0468 0.318064899639446
0.0468 0.318070455164138
0.0468 0.31807601068883
0.0468 0.318081566213521
0.0468 0.318087121738213
0.0468 0.318092677262904
0.0468 0.318098232787596
0.0468 0.318103788312287
0.0468 0.318109343836979
0.0468 0.31811489936167
0.0468 0.318120454886362
0.0468 0.318126010411053
0.0468 0.318131565935745
0.0468 0.318137121460436
0.0468 0.318142676985128
0.0468 0.318148232509819
0.0468 0.318153788034511
0.0468 0.318159343559202
0.0468 0.318164899083894
0.0468 0.318170454608586
0.0468 0.318176010133277
0.0469 0.318181565657969
0.0469 0.31818712118266
0.0469 0.318192676707352
0.0469 0.318198232232043
0.0469 0.318203787756735
0.0469 0.318209343281426
0.0469 0.318214898806118
0.0469 0.318220454330809
0.0469 0.318226009855501
0.0469 0.318231565380192
0.0469 0.318237120904884
0.0469 0.318242676429575
0.0469 0.318248231954267
0.0469 0.318253787478958
0.0469 0.31825934300365
0.0469 0.318264898528342
0.0469 0.318270454053033
0.0469 0.318276009577725
0.0469 0.318281565102416
0.0469 0.318287120627108
0.0469 0.318292676151799
0.0469 0.318298231676491
0.0469 0.318303787201182
0.0469 0.318309342725874
0.0469 0.318314898250565
0.0469 0.318320453775257
0.0469 0.318326009299948
0.0469 0.31833156482464
0.0469 0.318337120349331
0.0469 0.318342675874023
0.0469 0.318348231398714
0.0469 0.318353786923406
0.0469 0.318359342448098
0.0469 0.318364897972789
0.0469 0.318370453497481
0.0469 0.318376009022172
0.0469 0.318381564546864
0.0469 0.318387120071555
0.0469 0.318392675596247
0.0469 0.318398231120938
0.0469 0.31840378664563
0.0469 0.318409342170321
0.0469 0.318414897695013
0.0469 0.318420453219704
0.0469 0.318426008744396
0.0469 0.318431564269087
0.0469 0.318437119793779
0.0469 0.31844267531847
0.0469 0.318448230843162
0.0469 0.318453786367854
0.0469 0.318459341892545
0.0469 0.318464897417237
0.0469 0.318470452941928
0.0469 0.31847600846662
0.0469 0.318481563991311
0.0469 0.318487119516003
0.0469 0.318492675040694
0.0469 0.318498230565386
0.0469 0.318503786090077
0.0469 0.318509341614769
0.0469 0.31851489713946
0.0469 0.318520452664152
0.0469 0.318526008188843
0.0469 0.318531563713535
0.0469 0.318537119238226
0.0469 0.318542674762918
0.0469 0.31854823028761
0.0469 0.318553785812301
0.0469 0.318559341336993
0.0469 0.318564896861684
0.0469 0.318570452386376
0.0469 0.318576007911067
0.0469 0.318581563435759
0.0469 0.31858711896045
0.0469 0.318592674485142
0.0469 0.318598230009833
0.0469 0.318603785534525
0.0469 0.318609341059216
0.0469 0.318614896583908
0.0469 0.318620452108599
0.0469 0.318626007633291
0.0469 0.318631563157982
0.0469 0.318637118682674
0.0469 0.318642674207366
0.0469 0.318648229732057
0.0469 0.318653785256749
0.0469 0.31865934078144
0.0469 0.318664896306132
0.0469 0.318670451830823
0.0469 0.318676007355515
0.0469 0.318681562880206
0.0469 0.318687118404898
0.0469 0.318692673929589
0.0469 0.318698229454281
0.0469 0.318703784978972
0.0469 0.318709340503664
0.0469 0.318714896028355
0.0469 0.318720451553047
0.0469 0.318726007077738
0.0469 0.31873156260243
0.0469 0.318737118127122
0.0469 0.318742673651813
0.0469 0.318748229176505
0.0469 0.318753784701196
0.0469 0.318759340225888
0.0469 0.318764895750579
0.0469 0.318770451275271
0.0469 0.318776006799962
0.0469 0.318781562324654
0.0469 0.318787117849345
0.0469 0.318792673374037
0.0469 0.318798228898728
0.0469 0.31880378442342
0.0469 0.318809339948111
0.0469 0.318814895472803
0.0469 0.318820450997494
0.0469 0.318826006522186
0.0469 0.318831562046878
0.0469 0.318837117571569
0.0469 0.318842673096261
0.0469 0.318848228620952
0.0469 0.318853784145644
0.0469 0.318859339670335
0.0469 0.318864895195027
0.0469 0.318870450719718
0.0469 0.31887600624441
0.0469 0.318881561769101
0.0469 0.318887117293793
0.0469 0.318892672818484
0.0469 0.318898228343176
0.0469 0.318903783867867
0.0469 0.318909339392559
0.0469 0.31891489491725
0.0469 0.318920450441942
0.0469 0.318926005966634
0.0469 0.318931561491325
0.0469 0.318937117016017
0.0469 0.318942672540708
0.0469 0.3189482280654
0.0469 0.318953783590091
0.0469 0.318959339114783
0.0469 0.318964894639474
0.0469 0.318970450164166
0.0469 0.318976005688857
0.0469 0.318981561213549
0.0469 0.31898711673824
0.0469 0.318992672262932
0.0469 0.318998227787623
0.0469 0.319003783312315
0.0469 0.319009338837006
0.0469 0.319014894361698
0.0469 0.31902044988639
0.0469 0.319026005411081
0.0469 0.319031560935773
0.0469 0.319037116460464
0.0469 0.319042671985156
0.0469 0.319048227509847
0.0469 0.319053783034539
0.0469 0.31905933855923
0.0469 0.319064894083922
0.0469 0.319070449608613
0.0469 0.319076005133305
0.0469 0.319081560657996
0.0469 0.319087116182688
0.0469 0.319092671707379
0.0469 0.319098227232071
0.0469 0.319103782756762
0.0469 0.319109338281454
0.0469 0.319114893806145
0.0469 0.319120449330837
0.0469 0.319126004855529
0.0469 0.31913156038022
0.0469 0.319137115904912
0.0469 0.319142671429603
0.0469 0.319148226954295
0.0469 0.319153782478986
0.0469 0.319159338003678
0.0469 0.319164893528369
0.0469 0.319170449053061
0.0469 0.319176004577752
0.0469 0.319181560102444
0.0469 0.319187115627135
0.0469 0.319192671151827
0.0469 0.319198226676518
0.0469 0.31920378220121
0.0469 0.319209337725902
0.0469 0.319214893250593
0.0469 0.319220448775285
0.0469 0.319226004299976
0.0469 0.319231559824668
0.0469 0.319237115349359
0.0469 0.319242670874051
0.0469 0.319248226398742
0.0469 0.319253781923434
0.047 0.319259337448125
0.047 0.319264892972817
0.047 0.319270448497508
0.047 0.3192760040222
0.047 0.319281559546891
0.047 0.319287115071583
0.047 0.319292670596274
0.047 0.319298226120966
0.047 0.319303781645658
0.047 0.319309337170349
0.047 0.319314892695041
0.047 0.319320448219732
0.047 0.319326003744424
0.047 0.319331559269115
0.047 0.319337114793807
0.047 0.319342670318498
0.047 0.31934822584319
0.047 0.319353781367881
0.047 0.319359336892573
0.047 0.319364892417264
0.047 0.319370447941956
0.047 0.319376003466647
0.047 0.319381558991339
0.047 0.31938711451603
0.047 0.319392670040722
0.047 0.319398225565414
0.047 0.319403781090105
0.047 0.319409336614797
0.047 0.319414892139488
0.047 0.31942044766418
0.047 0.319426003188871
0.047 0.319431558713563
0.047 0.319437114238254
0.047 0.319442669762946
0.047 0.319448225287637
0.047 0.319453780812329
0.047 0.31945933633702
0.047 0.319464891861712
0.047 0.319470447386403
0.047 0.319476002911095
0.047 0.319481558435786
0.047 0.319487113960478
0.047 0.31949266948517
0.047 0.319498225009861
0.047 0.319503780534553
0.047 0.319509336059244
0.047 0.319514891583936
0.047 0.319520447108627
0.047 0.319526002633319
0.047 0.31953155815801
0.047 0.319537113682702
0.047 0.319542669207393
0.047 0.319548224732085
0.047 0.319553780256776
0.047 0.319559335781468
0.047 0.319564891306159
0.047 0.319570446830851
0.047 0.319576002355543
0.047 0.319581557880234
0.047 0.319587113404926
0.047 0.319592668929617
0.047 0.319598224454309
0.047 0.319603779979
0.047 0.319609335503692
0.047 0.319614891028383
0.047 0.319620446553075
0.047 0.319626002077766
0.047 0.319631557602458
0.047 0.319637113127149
0.047 0.319642668651841
0.047 0.319648224176532
0.047 0.319653779701224
0.047 0.319659335225915
0.047 0.319664890750607
0.047 0.319670446275299
0.047 0.31967600179999
0.047 0.319681557324682
0.047 0.319687112849373
0.047 0.319692668374065
0.047 0.319698223898756
0.047 0.319703779423448
0.047 0.319709334948139
0.047 0.319714890472831
0.047 0.319720445997522
0.047 0.319726001522214
0.047 0.319731557046905
0.047 0.319737112571597
0.047 0.319742668096288
0.047 0.31974822362098
0.047 0.319753779145671
0.047 0.319759334670363
0.047 0.319764890195054
0.047 0.319770445719746
0.047 0.319776001244438
0.047 0.319781556769129
0.047 0.319787112293821
0.047 0.319792667818512
0.047 0.319798223343204
0.047 0.319803778867895
0.047 0.319809334392587
0.047 0.319814889917278
0.047 0.31982044544197
0.047 0.319826000966661
0.047 0.319831556491353
0.047 0.319837112016044
0.047 0.319842667540736
0.047 0.319848223065427
0.047 0.319853778590119
0.047 0.31985933411481
0.047 0.319864889639502
0.047 0.319870445164193
0.047 0.319876000688885
0.047 0.319881556213577
0.047 0.319887111738268
0.047 0.31989266726296
0.047 0.319898222787651
0.047 0.319903778312343
0.047 0.319909333837034
0.047 0.319914889361726
0.047 0.319920444886417
0.047 0.319926000411109
0.047 0.3199315559358
0.047 0.319937111460492
0.047 0.319942666985183
0.047 0.319948222509875
0.047 0.319953778034566
0.047 0.319959333559258
0.047 0.31996488908395
0.047 0.319970444608641
0.047 0.319976000133333
0.047 0.319981555658024
0.047 0.319987111182716
0.047 0.319992666707407
0.047 0.319998222232099
0.047 0.32000377775679
0.047 0.320009333281482
0.047 0.320014888806173
0.047 0.320020444330865
0.047 0.320025999855556
0.047 0.320031555380248
0.047 0.320037110904939
0.047 0.320042666429631
0.047 0.320048221954322
0.047 0.320053777479014
0.047 0.320059333003706
0.047 0.320064888528397
0.047 0.320070444053089
0.047 0.32007599957778
0.047 0.320081555102472
0.047 0.320087110627163
0.047 0.320092666151855
0.047 0.320098221676546
0.047 0.320103777201238
0.047 0.320109332725929
0.047 0.320114888250621
0.047 0.320120443775312
0.047 0.320125999300004
0.047 0.320131554824695
0.047 0.320137110349387
0.047 0.320142665874078
0.047 0.32014822139877
0.047 0.320153776923462
0.047 0.320159332448153
0.047 0.320164887972845
0.047 0.320170443497536
0.047 0.320175999022228
0.047 0.320181554546919
0.047 0.320187110071611
0.047 0.320192665596302
0.047 0.320198221120994
0.047 0.320203776645685
0.047 0.320209332170377
0.047 0.320214887695068
0.047 0.32022044321976
0.047 0.320225998744451
0.047 0.320231554269143
0.047 0.320237109793834
0.047 0.320242665318526
0.047 0.320248220843218
0.047 0.320253776367909
0.047 0.320259331892601
0.047 0.320264887417292
0.047 0.320270442941984
0.047 0.320275998466675
0.047 0.320281553991367
0.047 0.320287109516058
0.047 0.32029266504075
0.047 0.320298220565441
0.047 0.320303776090133
0.047 0.320309331614824
0.047 0.320314887139516
0.047 0.320320442664207
0.047 0.320325998188899
0.047 0.32033155371359
0.047 0.320337109238282
0.047 0.320342664762974
0.047 0.320348220287665
0.047 0.320353775812357
0.047 0.320359331337048
0.047 0.32036488686174
0.047 0.320370442386431
0.047 0.320375997911123
0.047 0.320381553435814
0.047 0.320387108960506
0.047 0.320392664485197
0.047 0.320398220009889
0.047 0.32040377553458
0.047 0.320409331059272
0.047 0.320414886583963
0.047 0.320420442108655
0.047 0.320425997633347
0.047 0.320431553158038
0.047 0.32043710868273
0.047 0.320442664207421
0.047 0.320448219732113
0.047 0.320453775256804
0.047 0.320459330781496
0.047 0.320464886306187
0.047 0.320470441830879
0.047 0.32047599735557
0.047 0.320481552880262
0.047 0.320487108404953
0.047 0.320492663929645
0.047 0.320498219454336
0.047 0.320503774979028
0.047 0.320509330503719
0.047 0.320514886028411
0.047 0.320520441553102
0.047 0.320525997077794
0.0471 0.320531552602486
0.0471 0.320537108127177
0.0471 0.320542663651869
0.0471 0.32054821917656
0.0471 0.320553774701252
0.0471 0.320559330225943
0.0471 0.320564885750635
0.0471 0.320570441275326
0.0471 0.320575996800018
0.0471 0.320581552324709
0.0471 0.320587107849401
0.0471 0.320592663374092
0.0471 0.320598218898784
0.0471 0.320603774423475
0.0471 0.320609329948167
0.0471 0.320614885472858
0.0471 0.32062044099755
0.0471 0.320625996522242
0.0471 0.320631552046933
0.0471 0.320637107571625
0.0471 0.320642663096316
0.0471 0.320648218621008
0.0471 0.320653774145699
0.0471 0.320659329670391
0.0471 0.320664885195082
0.0471 0.320670440719774
0.0471 0.320675996244465
0.0471 0.320681551769157
0.0471 0.320687107293848
0.0471 0.32069266281854
0.0471 0.320698218343231
0.0471 0.320703773867923
0.0471 0.320709329392614
0.0471 0.320714884917306
0.0471 0.320720440441998
0.0471 0.320725995966689
0.0471 0.320731551491381
0.0471 0.320737107016072
0.0471 0.320742662540764
0.0471 0.320748218065455
0.0471 0.320753773590147
0.0471 0.320759329114838
0.0471 0.32076488463953
0.0471 0.320770440164221
0.0471 0.320775995688913
0.0471 0.320781551213604
0.0471 0.320787106738296
0.0471 0.320792662262987
0.0471 0.320798217787679
0.0471 0.32080377331237
0.0471 0.320809328837062
0.0471 0.320814884361754
0.0471 0.320820439886445
0.0471 0.320825995411137
0.0471 0.320831550935828
0.0471 0.32083710646052
0.0471 0.320842661985211
0.0471 0.320848217509903
0.0471 0.320853773034594
0.0471 0.320859328559286
0.0471 0.320864884083977
0.0471 0.320870439608669
0.0471 0.32087599513336
0.0471 0.320881550658052
0.0471 0.320887106182743
0.0471 0.320892661707435
0.0471 0.320898217232126
0.0471 0.320903772756818
0.0471 0.32090932828151
0.0471 0.320914883806201
0.0471 0.320920439330893
0.0471 0.320925994855584
0.0471 0.320931550380276
0.0471 0.320937105904967
0.0471 0.320942661429659
0.0471 0.32094821695435
0.0471 0.320953772479042
0.0471 0.320959328003733
0.0471 0.320964883528425
0.0471 0.320970439053116
0.0471 0.320975994577808
0.0471 0.320981550102499
0.0471 0.320987105627191
0.0471 0.320992661151882
0.0471 0.320998216676574
0.0471 0.321003772201266
0.0471 0.321009327725957
0.0471 0.321014883250649
0.0471 0.32102043877534
0.0471 0.321025994300032
0.0471 0.321031549824723
0.0471 0.321037105349415
0.0471 0.321042660874106
0.0471 0.321048216398798
0.0471 0.321053771923489
0.0471 0.321059327448181
0.0471 0.321064882972872
0.0471 0.321070438497564
0.0471 0.321075994022255
0.0471 0.321081549546947
0.0471 0.321087105071638
0.0471 0.32109266059633
0.0471 0.321098216121022
0.0471 0.321103771645713
0.0471 0.321109327170405
0.0471 0.321114882695096
0.0471 0.321120438219788
0.0471 0.321125993744479
0.0471 0.321131549269171
0.0471 0.321137104793862
0.0471 0.321142660318554
0.0471 0.321148215843245
0.0471 0.321153771367937
0.0471 0.321159326892628
0.0471 0.32116488241732
0.0471 0.321170437942011
0.0471 0.321175993466703
0.0471 0.321181548991394
0.0471 0.321187104516086
0.0471 0.321192660040778
0.0471 0.321198215565469
0.0471 0.321203771090161
0.0471 0.321209326614852
0.0471 0.321214882139544
0.0471 0.321220437664235
0.0471 0.321225993188927
0.0471 0.321231548713618
0.0471 0.32123710423831
0.0471 0.321242659763001
0.0471 0.321248215287693
0.0471 0.321253770812384
0.0471 0.321259326337076
0.0471 0.321264881861767
0.0471 0.321270437386459
0.0471 0.32127599291115
0.0471 0.321281548435842
0.0471 0.321287103960534
0.0471 0.321292659485225
0.0471 0.321298215009917
0.0471 0.321303770534608
0.0471 0.3213093260593
0.0471 0.321314881583991
0.0471 0.321320437108683
0.0471 0.321325992633374
0.0471 0.321331548158066
0.0471 0.321337103682757
0.0471 0.321342659207449
0.0471 0.32134821473214
0.0471 0.321353770256832
0.0471 0.321359325781523
0.0471 0.321364881306215
0.0471 0.321370436830906
0.0471 0.321375992355598
0.0471 0.32138154788029
0.0471 0.321387103404981
0.0471 0.321392658929673
0.0471 0.321398214454364
0.0471 0.321403769979056
0.0471 0.321409325503747
0.0471 0.321414881028439
0.0471 0.32142043655313
0.0471 0.321425992077822
0.0471 0.321431547602513
0.0471 0.321437103127205
0.0471 0.321442658651896
0.0471 0.321448214176588
0.0471 0.321453769701279
0.0471 0.321459325225971
0.0471 0.321464880750662
0.0471 0.321470436275354
0.0471 0.321475991800046
0.0471 0.321481547324737
0.0471 0.321487102849429
0.0471 0.32149265837412
0.0471 0.321498213898812
0.0471 0.321503769423503
0.0471 0.321509324948195
0.0471 0.321514880472886
0.0471 0.321520435997578
0.0471 0.321525991522269
0.0471 0.321531547046961
0.0471 0.321537102571652
0.0471 0.321542658096344
0.0471 0.321548213621035
0.0471 0.321553769145727
0.0471 0.321559324670418
0.0471 0.32156488019511
0.0471 0.321570435719802
0.0471 0.321575991244493
0.0471 0.321581546769185
0.0471 0.321587102293876
0.0471 0.321592657818568
0.0471 0.321598213343259
0.0471 0.321603768867951
0.0471 0.321609324392642
0.0471 0.321614879917334
0.0471 0.321620435442025
0.0471 0.321625990966717
0.0471 0.321631546491408
0.0471 0.3216371020161
0.0471 0.321642657540791
0.0471 0.321648213065483
0.0471 0.321653768590175
0.0471 0.321659324114866
0.0471 0.321664879639558
0.0471 0.321670435164249
0.0471 0.321675990688941
0.0471 0.321681546213632
0.0471 0.321687101738324
0.0471 0.321692657263015
0.0471 0.321698212787707
0.0471 0.321703768312398
0.0471 0.32170932383709
0.0471 0.321714879361781
0.0471 0.321720434886473
0.0471 0.321725990411164
0.0471 0.321731545935856
0.0471 0.321737101460547
0.0471 0.321742656985239
0.0471 0.321748212509931
0.0471 0.321753768034622
0.0471 0.321759323559314
0.0471 0.321764879084005
0.0471 0.321770434608697
0.0471 0.321775990133388
0.0471 0.32178154565808
0.0471 0.321787101182771
0.0471 0.321792656707463
0.0471 0.321798212232154
0.0471 0.321803767756846
0.0471 0.321809323281537
0.0471 0.321814878806229
0.0471 0.32182043433092
0.0472 0.321825989855612
0.0472 0.321831545380303
0.0472 0.321837100904995
0.0472 0.321842656429687
0.0472 0.321848211954378
0.0472 0.32185376747907
0.0472 0.321859323003761
0.0472 0.321864878528453
0.0472 0.321870434053144
0.0472 0.321875989577836
0.0472 0.321881545102527
0.0472 0.321887100627219
0.0472 0.32189265615191
0.0472 0.321898211676602
0.0472 0.321903767201293
0.0472 0.321909322725985
0.0472 0.321914878250676
0.0472 0.321920433775368
0.0472 0.321925989300059
0.0472 0.321931544824751
0.0472 0.321937100349443
0.0472 0.321942655874134
0.0472 0.321948211398826
0.0472 0.321953766923517
0.0472 0.321959322448209
0.0472 0.3219648779729
0.0472 0.321970433497592
0.0472 0.321975989022283
0.0472 0.321981544546975
0.0472 0.321987100071666
0.0472 0.321992655596358
0.0472 0.321998211121049
0.0472 0.322003766645741
0.0472 0.322009322170432
0.0472 0.322014877695124
0.0472 0.322020433219815
0.0472 0.322025988744507
0.0472 0.322031544269198
0.0472 0.32203709979389
0.0472 0.322042655318582
0.0472 0.322048210843273
0.0472 0.322053766367965
0.0472 0.322059321892656
0.0472 0.322064877417348
0.0472 0.322070432942039
0.0472 0.322075988466731
0.0472 0.322081543991422
0.0472 0.322087099516114
0.0472 0.322092655040805
0.0472 0.322098210565497
0.0472 0.322103766090188
0.0472 0.32210932161488
0.0472 0.322114877139571
0.0472 0.322120432664263
0.0472 0.322125988188954
0.0472 0.322131543713646
0.0472 0.322137099238338
0.0472 0.322142654763029
0.0472 0.322148210287721
0.0472 0.322153765812412
0.0472 0.322159321337104
0.0472 0.322164876861795
0.0472 0.322170432386487
0.0472 0.322175987911178
0.0472 0.32218154343587
0.0472 0.322187098960561
0.0472 0.322192654485253
0.0472 0.322198210009944
0.0472 0.322203765534636
0.0472 0.322209321059327
0.0472 0.322214876584019
0.0472 0.322220432108711
0.0472 0.322225987633402
0.0472 0.322231543158094
0.0472 0.322237098682785
0.0472 0.322242654207477
0.0472 0.322248209732168
0.0472 0.32225376525686
0.0472 0.322259320781551
0.0472 0.322264876306243
0.0472 0.322270431830934
0.0472 0.322275987355626
0.0472 0.322281542880317
0.0472 0.322287098405009
0.0472 0.3222926539297
0.0472 0.322298209454392
0.0472 0.322303764979083
0.0472 0.322309320503775
0.0472 0.322314876028467
0.0472 0.322320431553158
0.0472 0.32232598707785
0.0472 0.322331542602541
0.0472 0.322337098127233
0.0472 0.322342653651924
0.0472 0.322348209176616
0.0472 0.322353764701307
0.0472 0.322359320225999
0.0472 0.32236487575069
0.0472 0.322370431275382
0.0472 0.322375986800073
0.0472 0.322381542324765
0.0472 0.322387097849456
0.0472 0.322392653374148
0.0472 0.322398208898839
0.0472 0.322403764423531
0.0472 0.322409319948223
0.0472 0.322414875472914
0.0472 0.322420430997606
0.0472 0.322425986522297
0.0472 0.322431542046989
0.0472 0.32243709757168
0.0472 0.322442653096372
0.0472 0.322448208621063
0.0472 0.322453764145755
0.0472 0.322459319670446
0.0472 0.322464875195138
0.0472 0.322470430719829
0.0472 0.322475986244521
0.0472 0.322481541769212
0.0472 0.322487097293904
0.0472 0.322492652818595
0.0472 0.322498208343287
0.0472 0.322503763867979
0.0472 0.32250931939267
0.0472 0.322514874917362
0.0472 0.322520430442053
0.0472 0.322525985966745
0.0472 0.322531541491436
0.0472 0.322537097016128
0.0472 0.322542652540819
0.0472 0.322548208065511
0.0472 0.322553763590202
0.0472 0.322559319114894
0.0472 0.322564874639585
0.0472 0.322570430164277
0.0472 0.322575985688968
0.0472 0.32258154121366
0.0472 0.322587096738351
0.0472 0.322592652263043
0.0472 0.322598207787735
0.0472 0.322603763312426
0.0472 0.322609318837118
0.0472 0.322614874361809
0.0472 0.322620429886501
0.0472 0.322625985411192
0.0472 0.322631540935884
0.0472 0.322637096460575
0.0472 0.322642651985267
0.0472 0.322648207509958
0.0472 0.32265376303465
0.0472 0.322659318559341
0.0472 0.322664874084033
0.0472 0.322670429608724
0.0472 0.322675985133416
0.0472 0.322681540658107
0.0472 0.322687096182799
0.0472 0.322692651707491
0.0472 0.322698207232182
0.0472 0.322703762756874
0.0472 0.322709318281565
0.0472 0.322714873806257
0.0472 0.322720429330948
0.0472 0.32272598485564
0.0472 0.322731540380331
0.0472 0.322737095905023
0.0472 0.322742651429714
0.0472 0.322748206954406
0.0472 0.322753762479097
0.0472 0.322759318003789
0.0472 0.32276487352848
0.0472 0.322770429053172
0.0472 0.322775984577863
0.0472 0.322781540102555
0.0472 0.322787095627247
0.0472 0.322792651151938
0.0472 0.32279820667663
0.0472 0.322803762201321
0.0472 0.322809317726013
0.0472 0.322814873250704
0.0472 0.322820428775396
0.0472 0.322825984300087
0.0472 0.322831539824779
0.0472 0.32283709534947
0.0472 0.322842650874162
0.0472 0.322848206398853
0.0472 0.322853761923545
0.0472 0.322859317448236
0.0472 0.322864872972928
0.0472 0.322870428497619
0.0472 0.322875984022311
0.0472 0.322881539547002
0.0472 0.322887095071694
0.0472 0.322892650596386
0.0472 0.322898206121077
0.0472 0.322903761645769
0.0472 0.32290931717046
0.0472 0.322914872695152
0.0472 0.322920428219843
0.0472 0.322925983744535
0.0472 0.322931539269226
0.0472 0.322937094793918
0.0472 0.322942650318609
0.0472 0.322948205843301
0.0472 0.322953761367992
0.0472 0.322959316892684
0.0472 0.322964872417375
0.0472 0.322970427942067
0.0472 0.322975983466758
0.0473 0.32298153899145
0.0473 0.322987094516142
0.0473 0.322992650040833
0.0473 0.322998205565525
0.0473 0.323003761090216
0.0473 0.323009316614908
0.0473 0.323014872139599
0.0473 0.323020427664291
0.0473 0.323025983188982
0.0473 0.323031538713674
0.0473 0.323037094238365
0.0473 0.323042649763057
0.0473 0.323048205287748
0.0473 0.32305376081244
0.0473 0.323059316337131
0.0473 0.323064871861823
0.0473 0.323070427386514
0.0473 0.323075982911206
0.0473 0.323081538435898
0.0473 0.323087093960589
0.0473 0.323092649485281
0.0473 0.323098205009972
0.0473 0.323103760534664
0.0473 0.323109316059355
0.0473 0.323114871584047
0.0473 0.323120427108738
0.0473 0.32312598263343
0.0473 0.323131538158121
0.0473 0.323137093682813
0.0473 0.323142649207504
0.0473 0.323148204732196
0.0473 0.323153760256887
0.0473 0.323159315781579
0.0473 0.323164871306271
0.0473 0.323170426830962
0.0473 0.323175982355654
0.0473 0.323181537880345
0.0473 0.323187093405037
0.0473 0.323192648929728
0.0473 0.32319820445442
0.0473 0.323203759979111
0.0473 0.323209315503803
0.0473 0.323214871028494
0.0473 0.323220426553186
0.0473 0.323225982077877
0.0473 0.323231537602569
0.0473 0.32323709312726
0.0473 0.323242648651952
0.0473 0.323248204176643
0.0473 0.323253759701335
0.0473 0.323259315226027
0.0473 0.323264870750718
0.0473 0.32327042627541
0.0473 0.323275981800101
0.0473 0.323281537324793
0.0473 0.323287092849484
0.0473 0.323292648374176
0.0473 0.323298203898867
0.0473 0.323303759423559
0.0473 0.32330931494825
0.0473 0.323314870472942
0.0473 0.323320425997633
0.0473 0.323325981522325
0.0473 0.323331537047016
0.0473 0.323337092571708
0.0473 0.323342648096399
0.0473 0.323348203621091
0.0473 0.323353759145783
0.0473 0.323359314670474
0.0473 0.323364870195166
0.0473 0.323370425719857
0.0473 0.323375981244549
0.0473 0.32338153676924
0.0473 0.323387092293932
0.0473 0.323392647818623
0.0473 0.323398203343315
0.0473 0.323403758868006
0.0473 0.323409314392698
0.0473 0.323414869917389
0.0473 0.323420425442081
0.0473 0.323425980966772
0.0473 0.323431536491464
0.0473 0.323437092016156
0.0473 0.323442647540847
0.0473 0.323448203065539
0.0473 0.32345375859023
0.0473 0.323459314114922
0.0473 0.323464869639613
0.0473 0.323470425164305
0.0473 0.323475980688996
0.0473 0.323481536213688
0.0473 0.323487091738379
0.0473 0.323492647263071
0.0473 0.323498202787762
0.0473 0.323503758312454
0.0473 0.323509313837145
0.0473 0.323514869361837
0.0473 0.323520424886528
0.0473 0.32352598041122
0.0473 0.323531535935911
0.0473 0.323537091460603
0.0473 0.323542646985295
0.0473 0.323548202509986
0.0473 0.323553758034678
0.0473 0.323559313559369
0.0473 0.323564869084061
0.0473 0.323570424608752
0.0473 0.323575980133444
0.0473 0.323581535658135
0.0473 0.323587091182827
0.0473 0.323592646707518
0.0473 0.32359820223221
0.0473 0.323603757756901
0.0473 0.323609313281593
0.0473 0.323614868806284
0.0473 0.323620424330976
0.0473 0.323625979855667
0.0473 0.323631535380359
0.0473 0.32363709090505
0.0473 0.323642646429742
0.0473 0.323648201954434
0.0473 0.323653757479125
0.0473 0.323659313003817
0.0473 0.323664868528508
0.0473 0.3236704240532
0.0473 0.323675979577891
0.0473 0.323681535102583
0.0473 0.323687090627274
0.0473 0.323692646151966
0.0473 0.323698201676657
0.0473 0.323703757201349
0.0473 0.32370931272604
0.0473 0.323714868250732
0.0473 0.323720423775423
0.0473 0.323725979300115
0.0473 0.323731534824807
0.0473 0.323737090349498
0.0473 0.32374264587419
0.0473 0.323748201398881
0.0473 0.323753756923573
0.0473 0.323759312448264
0.0473 0.323764867972956
0.0473 0.323770423497647
0.0473 0.323775979022339
0.0473 0.32378153454703
0.0473 0.323787090071722
0.0473 0.323792645596413
0.0473 0.323798201121105
0.0473 0.323803756645796
0.0473 0.323809312170488
0.0473 0.323814867695179
0.0473 0.323820423219871
0.0473 0.323825978744563
0.0473 0.323831534269254
0.0473 0.323837089793946
0.0473 0.323842645318637
0.0473 0.323848200843329
0.0473 0.32385375636802
0.0473 0.323859311892712
0.0473 0.323864867417403
0.0473 0.323870422942095
0.0473 0.323875978466786
0.0473 0.323881533991478
0.0473 0.323887089516169
0.0473 0.323892645040861
0.0473 0.323898200565552
0.0473 0.323903756090244
0.0473 0.323909311614935
0.0473 0.323914867139627
0.0473 0.323920422664319
0.0473 0.32392597818901
0.0473 0.323931533713702
0.0473 0.323937089238393
0.0473 0.323942644763085
0.0473 0.323948200287776
0.0473 0.323953755812468
0.0473 0.323959311337159
0.0473 0.323964866861851
0.0473 0.323970422386542
0.0473 0.323975977911234
0.0473 0.323981533435925
0.0473 0.323987088960617
0.0473 0.323992644485308
0.0473 0.32399820001
0.0473 0.324003755534691
0.0473 0.324009311059383
0.0473 0.324014866584075
0.0473 0.324020422108766
0.0473 0.324025977633458
0.0473 0.324031533158149
0.0473 0.324037088682841
0.0473 0.324042644207532
0.0473 0.324048199732224
0.0473 0.324053755256915
0.0473 0.324059310781607
0.0473 0.324064866306298
0.0473 0.32407042183099
0.0473 0.324075977355681
0.0473 0.324081532880373
0.0473 0.324087088405064
0.0473 0.324092643929756
0.0473 0.324098199454447
0.0473 0.324103754979139
0.0473 0.324109310503831
0.0473 0.324114866028522
0.0473 0.324120421553214
0.0473 0.324125977077905
0.0473 0.324131532602597
0.0473 0.324137088127288
0.0473 0.32414264365198
0.0473 0.324148199176671
0.0473 0.324153754701363
0.0473 0.324159310226054
0.0473 0.324164865750746
0.0473 0.324170421275437
0.0473 0.324175976800129
0.0473 0.32418153232482
0.0473 0.324187087849512
0.0473 0.324192643374203
0.0473 0.324198198898895
0.0473 0.324203754423587
0.0473 0.324209309948278
0.0473 0.32421486547297
0.0473 0.324220420997661
0.0473 0.324225976522353
0.0473 0.324231532047044
0.0473 0.324237087571736
0.0473 0.324242643096427
0.0473 0.324248198621119
0.0473 0.32425375414581
0.0473 0.324259309670502
0.0473 0.324264865195193
0.0474 0.324270420719885
0.0474 0.324275976244576
0.0474 0.324281531769268
0.0474 0.324287087293959
0.0474 0.324292642818651
0.0474 0.324298198343343
0.0474 0.324303753868034
0.0474 0.324309309392726
0.0474 0.324314864917417
0.0474 0.324320420442109
0.0474 0.3243259759668
0.0474 0.324331531491492
0.0474 0.324337087016183
0.0474 0.324342642540875
0.0474 0.324348198065566
0.0474 0.324353753590258
0.0474 0.324359309114949
0.0474 0.324364864639641
0.0474 0.324370420164332
0.0474 0.324375975689024
0.0474 0.324381531213715
0.0474 0.324387086738407
0.0474 0.324392642263099
0.0474 0.32439819778779
0.0474 0.324403753312482
0.0474 0.324409308837173
0.0474 0.324414864361865
0.0474 0.324420419886556
0.0474 0.324425975411248
0.0474 0.324431530935939
0.0474 0.324437086460631
0.0474 0.324442641985322
0.0474 0.324448197510014
0.0474 0.324453753034705
0.0474 0.324459308559397
0.0474 0.324464864084088
0.0474 0.32447041960878
0.0474 0.324475975133471
0.0474 0.324481530658163
0.0474 0.324487086182855
0.0474 0.324492641707546
0.0474 0.324498197232238
0.0474 0.324503752756929
0.0474 0.324509308281621
0.0474 0.324514863806312
0.0474 0.324520419331004
0.0474 0.324525974855695
0.0474 0.324531530380387
0.0474 0.324537085905078
0.0474 0.32454264142977
0.0474 0.324548196954461
0.0474 0.324553752479153
0.0474 0.324559308003844
0.0474 0.324564863528536
0.0474 0.324570419053227
0.0474 0.324575974577919
0.0474 0.324581530102611
0.0474 0.324587085627302
0.0474 0.324592641151994
0.0474 0.324598196676685
0.0474 0.324603752201377
0.0474 0.324609307726068
0.0474 0.32461486325076
0.0474 0.324620418775451
0.0474 0.324625974300143
0.0474 0.324631529824834
0.0474 0.324637085349526
0.0474 0.324642640874217
0.0474 0.324648196398909
0.0474 0.3246537519236
0.0474 0.324659307448292
0.0474 0.324664862972983
0.0474 0.324670418497675
0.0474 0.324675974022367
0.0474 0.324681529547058
0.0474 0.32468708507175
0.0474 0.324692640596441
0.0474 0.324698196121133
0.0474 0.324703751645824
0.0474 0.324709307170516
0.0474 0.324714862695207
0.0474 0.324720418219899
0.0474 0.32472597374459
0.0474 0.324731529269282
0.0474 0.324737084793973
0.0474 0.324742640318665
0.0474 0.324748195843356
0.0474 0.324753751368048
0.0474 0.324759306892739
0.0474 0.324764862417431
0.0474 0.324770417942123
0.0474 0.324775973466814
0.0474 0.324781528991506
0.0474 0.324787084516197
0.0474 0.324792640040889
0.0474 0.32479819556558
0.0474 0.324803751090272
0.0474 0.324809306614963
0.0474 0.324814862139655
0.0474 0.324820417664346
0.0474 0.324825973189038
0.0474 0.324831528713729
0.0474 0.324837084238421
0.0474 0.324842639763112
0.0474 0.324848195287804
0.0474 0.324853750812495
0.0474 0.324859306337187
0.0474 0.324864861861879
0.0474 0.32487041738657
0.0474 0.324875972911262
0.0474 0.324881528435953
0.0474 0.324887083960645
0.0474 0.324892639485336
0.0474 0.324898195010028
0.0474 0.324903750534719
0.0474 0.324909306059411
0.0474 0.324914861584102
0.0474 0.324920417108794
0.0474 0.324925972633485
0.0474 0.324931528158177
0.0474 0.324937083682868
0.0474 0.32494263920756
0.0474 0.324948194732251
0.0474 0.324953750256943
0.0474 0.324959305781635
0.0474 0.324964861306326
0.0474 0.324970416831018
0.0474 0.324975972355709
0.0474 0.324981527880401
0.0474 0.324987083405092
0.0474 0.324992638929784
0.0474 0.324998194454475
0.0474 0.325003749979167
0.0474 0.325009305503858
0.0474 0.32501486102855
0.0474 0.325020416553241
0.0474 0.325025972077933
0.0474 0.325031527602624
0.0474 0.325037083127316
0.0474 0.325042638652007
0.0474 0.325048194176699
0.0474 0.325053749701391
0.0474 0.325059305226082
0.0474 0.325064860750774
0.0474 0.325070416275465
0.0474 0.325075971800157
0.0474 0.325081527324848
0.0474 0.32508708284954
0.0474 0.325092638374231
0.0474 0.325098193898923
0.0474 0.325103749423614
0.0474 0.325109304948306
0.0474 0.325114860472997
0.0474 0.325120415997689
0.0474 0.32512597152238
0.0474 0.325131527047072
0.0474 0.325137082571763
0.0474 0.325142638096455
0.0474 0.325148193621147
0.0474 0.325153749145838
0.0474 0.32515930467053
0.0474 0.325164860195221
0.0474 0.325170415719913
0.0474 0.325175971244604
0.0474 0.325181526769296
0.0474 0.325187082293987
0.0474 0.325192637818679
0.0474 0.32519819334337
0.0474 0.325203748868062
0.0474 0.325209304392753
0.0474 0.325214859917445
0.0474 0.325220415442136
0.0474 0.325225970966828
0.0474 0.325231526491519
0.0474 0.325237082016211
0.0474 0.325242637540903
0.0474 0.325248193065594
0.0474 0.325253748590286
0.0474 0.325259304114977
0.0474 0.325264859639669
0.0474 0.32527041516436
0.0474 0.325275970689052
0.0474 0.325281526213743
0.0474 0.325287081738435
0.0474 0.325292637263126
0.0474 0.325298192787818
0.0474 0.325303748312509
0.0474 0.325309303837201
0.0474 0.325314859361892
0.0474 0.325320414886584
0.0474 0.325325970411276
0.0474 0.325331525935967
0.0474 0.325337081460659
0.0474 0.32534263698535
0.0474 0.325348192510042
0.0474 0.325353748034733
0.0474 0.325359303559425
0.0474 0.325364859084116
0.0474 0.325370414608808
0.0474 0.325375970133499
0.0474 0.325381525658191
0.0474 0.325387081182882
0.0474 0.325392636707574
0.0474 0.325398192232265
0.0474 0.325403747756957
0.0474 0.325409303281648
0.0475 0.32541485880634
0.0475 0.325420414331032
0.0475 0.325425969855723
0.0475 0.325431525380415
0.0475 0.325437080905106
0.0475 0.325442636429798
0.0475 0.325448191954489
0.0475 0.325453747479181
0.0475 0.325459303003872
0.0475 0.325464858528564
0.0475 0.325470414053255
0.0475 0.325475969577947
0.0475 0.325481525102638
0.0475 0.32548708062733
0.0475 0.325492636152021
0.0475 0.325498191676713
0.0475 0.325503747201404
0.0475 0.325509302726096
0.0475 0.325514858250788
0.0475 0.325520413775479
0.0475 0.325525969300171
0.0475 0.325531524824862
0.0475 0.325537080349554
0.0475 0.325542635874245
0.0475 0.325548191398937
0.0475 0.325553746923628
0.0475 0.32555930244832
0.0475 0.325564857973011
0.0475 0.325570413497703
0.0475 0.325575969022394
0.0475 0.325581524547086
0.0475 0.325587080071777
0.0475 0.325592635596469
0.0475 0.32559819112116
0.0475 0.325603746645852
0.0475 0.325609302170544
0.0475 0.325614857695235
0.0475 0.325620413219927
0.0475 0.325625968744618
0.0475 0.32563152426931
0.0475 0.325637079794001
0.0475 0.325642635318693
0.0475 0.325648190843384
0.0475 0.325653746368076
0.0475 0.325659301892767
0.0475 0.325664857417459
0.0475 0.32567041294215
0.0475 0.325675968466842
0.0475 0.325681523991533
0.0475 0.325687079516225
0.0475 0.325692635040916
0.0475 0.325698190565608
0.0475 0.3257037460903
0.0475 0.325709301614991
0.0475 0.325714857139683
0.0475 0.325720412664374
0.0475 0.325725968189066
0.0475 0.325731523713757
0.0475 0.325737079238449
0.0475 0.32574263476314
0.0475 0.325748190287832
0.0475 0.325753745812523
0.0475 0.325759301337215
0.0475 0.325764856861906
0.0475 0.325770412386598
0.0475 0.325775967911289
0.0475 0.325781523435981
0.0475 0.325787078960672
0.0475 0.325792634485364
0.0475 0.325798190010055
0.0475 0.325803745534747
0.0475 0.325809301059439
0.0475 0.32581485658413
0.0475 0.325820412108822
0.0475 0.325825967633513
0.0475 0.325831523158205
0.0475 0.325837078682896
0.0475 0.325842634207588
0.0475 0.325848189732279
0.0475 0.325853745256971
0.0475 0.325859300781662
0.0475 0.325864856306354
0.0475 0.325870411831045
0.0475 0.325875967355737
0.0475 0.325881522880428
0.0475 0.32588707840512
0.0475 0.325892633929811
0.0475 0.325898189454503
0.0475 0.325903744979195
0.0475 0.325909300503886
0.0475 0.325914856028578
0.0475 0.325920411553269
0.0475 0.325925967077961
0.0475 0.325931522602652
0.0475 0.325937078127344
0.0475 0.325942633652035
0.0475 0.325948189176727
0.0475 0.325953744701418
0.0475 0.32595930022611
0.0475 0.325964855750801
0.0475 0.325970411275493
0.0475 0.325975966800184
0.0475 0.325981522324876
0.0475 0.325987077849567
0.0475 0.325992633374259
0.0475 0.325998188898951
0.0475 0.326003744423642
0.0475 0.326009299948334
0.0475 0.326014855473025
0.0475 0.326020410997717
0.0475 0.326025966522408
0.0475 0.3260315220471
0.0475 0.326037077571791
0.0475 0.326042633096483
0.0475 0.326048188621174
0.0475 0.326053744145866
0.0475 0.326059299670557
0.0475 0.326064855195249
0.0475 0.32607041071994
0.0475 0.326075966244632
0.0475 0.326081521769323
0.0475 0.326087077294015
0.0475 0.326092632818707
0.0475 0.326098188343398
0.0475 0.32610374386809
0.0475 0.326109299392781
0.0475 0.326114854917473
0.0475 0.326120410442164
0.0475 0.326125965966856
0.0475 0.326131521491547
0.0475 0.326137077016239
0.0475 0.32614263254093
0.0475 0.326148188065622
0.0475 0.326153743590313
0.0475 0.326159299115005
0.0475 0.326164854639696
0.0475 0.326170410164388
0.0475 0.32617596568908
0.0475 0.326181521213771
0.0475 0.326187076738463
0.0475 0.326192632263154
0.0475 0.326198187787846
0.0475 0.326203743312537
0.0475 0.326209298837229
0.0475 0.32621485436192
0.0475 0.326220409886612
0.0475 0.326225965411303
0.0475 0.326231520935995
0.0475 0.326237076460686
0.0475 0.326242631985378
0.0475 0.326248187510069
0.0475 0.326253743034761
0.0475 0.326259298559452
0.0475 0.326264854084144
0.0475 0.326270409608836
0.0475 0.326275965133527
0.0475 0.326281520658219
0.0475 0.32628707618291
0.0475 0.326292631707602
0.0475 0.326298187232293
0.0475 0.326303742756985
0.0475 0.326309298281676
0.0475 0.326314853806368
0.0475 0.326320409331059
0.0475 0.326325964855751
0.0475 0.326331520380442
0.0475 0.326337075905134
0.0475 0.326342631429825
0.0475 0.326348186954517
0.0475 0.326353742479208
0.0475 0.3263592980039
0.0475 0.326364853528592
0.0475 0.326370409053283
0.0475 0.326375964577975
0.0475 0.326381520102666
0.0475 0.326387075627358
0.0475 0.326392631152049
0.0475 0.326398186676741
0.0475 0.326403742201432
0.0475 0.326409297726124
0.0475 0.326414853250815
0.0475 0.326420408775507
0.0475 0.326425964300198
0.0475 0.32643151982489
0.0475 0.326437075349581
0.0475 0.326442630874273
0.0475 0.326448186398964
0.0475 0.326453741923656
0.0475 0.326459297448348
0.0475 0.326464852973039
0.0475 0.326470408497731
0.0475 0.326475964022422
0.0475 0.326481519547114
0.0475 0.326487075071805
0.0475 0.326492630596497
0.0475 0.326498186121188
0.0475 0.32650374164588
0.0475 0.326509297170571
0.0475 0.326514852695263
0.0475 0.326520408219954
0.0475 0.326525963744646
0.0475 0.326531519269337
0.0475 0.326537074794029
0.0476 0.32654263031872
0.0476 0.326548185843412
0.0476 0.326553741368104
0.0476 0.326559296892795
0.0476 0.326564852417487
0.0476 0.326570407942178
0.0476 0.32657596346687
0.0476 0.326581518991561
0.0476 0.326587074516253
0.0476 0.326592630040944
0.0476 0.326598185565636
0.0476 0.326603741090327
0.0476 0.326609296615019
0.0476 0.32661485213971
0.0476 0.326620407664402
0.0476 0.326625963189093
0.0476 0.326631518713785
0.0476 0.326637074238476
0.0476 0.326642629763168
0.0476 0.326648185287859
0.0476 0.326653740812551
0.0476 0.326659296337243
0.0476 0.326664851861934
0.0476 0.326670407386626
0.0476 0.326675962911317
0.0476 0.326681518436009
0.0476 0.3266870739607
0.0476 0.326692629485392
0.0476 0.326698185010083
0.0476 0.326703740534775
0.0476 0.326709296059466
0.0476 0.326714851584158
0.0476 0.326720407108849
0.0476 0.326725962633541
0.0476 0.326731518158232
0.0476 0.326737073682924
0.0476 0.326742629207615
0.0476 0.326748184732307
0.0476 0.326753740256999
0.0476 0.32675929578169
0.0476 0.326764851306382
0.0476 0.326770406831073
0.0476 0.326775962355765
0.0476 0.326781517880456
0.0476 0.326787073405148
0.0476 0.326792628929839
0.0476 0.326798184454531
0.0476 0.326803739979222
0.0476 0.326809295503914
0.0476 0.326814851028605
0.0476 0.326820406553297
0.0476 0.326825962077988
0.0476 0.32683151760268
0.0476 0.326837073127371
0.0476 0.326842628652063
0.0476 0.326848184176755
0.0476 0.326853739701446
0.0476 0.326859295226138
0.0476 0.326864850750829
0.0476 0.326870406275521
0.0476 0.326875961800212
0.0476 0.326881517324904
0.0476 0.326887072849595
0.0476 0.326892628374287
0.0476 0.326898183898978
0.0476 0.32690373942367
0.0476 0.326909294948361
0.0476 0.326914850473053
0.0476 0.326920405997744
0.0476 0.326925961522436
0.0476 0.326931517047127
0.0476 0.326937072571819
0.0476 0.326942628096511
0.0476 0.326948183621202
0.0476 0.326953739145894
0.0476 0.326959294670585
0.0476 0.326964850195277
0.0476 0.326970405719968
0.0476 0.32697596124466
0.0476 0.326981516769351
0.0476 0.326987072294043
0.0476 0.326992627818734
0.0476 0.326998183343426
0.0476 0.327003738868117
0.0476 0.327009294392809
0.0476 0.3270148499175
0.0476 0.327020405442192
0.0476 0.327025960966884
0.0476 0.327031516491575
0.0476 0.327037072016267
0.0476 0.327042627540958
0.0476 0.32704818306565
0.0476 0.327053738590341
0.0476 0.327059294115033
0.0476 0.327064849639724
0.0476 0.327070405164416
0.0476 0.327075960689107
0.0476 0.327081516213799
0.0476 0.32708707173849
0.0476 0.327092627263182
0.0476 0.327098182787873
0.0476 0.327103738312565
0.0476 0.327109293837256
0.0476 0.327114849361948
0.0476 0.32712040488664
0.0476 0.327125960411331
0.0476 0.327131515936023
0.0476 0.327137071460714
0.0476 0.327142626985406
0.0476 0.327148182510097
0.0476 0.327153738034789
0.0476 0.32715929355948
0.0476 0.327164849084172
0.0476 0.327170404608863
0.0476 0.327175960133555
0.0476 0.327181515658246
0.0476 0.327187071182938
0.0476 0.327192626707629
0.0476 0.327198182232321
0.0476 0.327203737757012
0.0476 0.327209293281704
0.0476 0.327214848806396
0.0476 0.327220404331087
0.0476 0.327225959855779
0.0476 0.32723151538047
0.0476 0.327237070905162
0.0476 0.327242626429853
0.0476 0.327248181954545
0.0476 0.327253737479236
0.0476 0.327259293003928
0.0476 0.327264848528619
0.0476 0.327270404053311
0.0476 0.327275959578002
0.0476 0.327281515102694
0.0476 0.327287070627385
0.0476 0.327292626152077
0.0476 0.327298181676768
0.0476 0.32730373720146
0.0476 0.327309292726152
0.0476 0.327314848250843
0.0476 0.327320403775535
0.0476 0.327325959300226
0.0476 0.327331514824918
0.0476 0.327337070349609
0.0476 0.327342625874301
0.0476 0.327348181398992
0.0476 0.327353736923684
0.0476 0.327359292448375
0.0476 0.327364847973067
0.0476 0.327370403497758
0.0476 0.32737595902245
0.0476 0.327381514547141
0.0476 0.327387070071833
0.0476 0.327392625596524
0.0476 0.327398181121216
0.0476 0.327403736645908
0.0476 0.327409292170599
0.0476 0.327414847695291
0.0476 0.327420403219982
0.0476 0.327425958744674
0.0476 0.327431514269365
0.0476 0.327437069794057
0.0476 0.327442625318748
0.0476 0.32744818084344
0.0476 0.327453736368131
0.0476 0.327459291892823
0.0476 0.327464847417514
0.0476 0.327470402942206
0.0476 0.327475958466897
0.0476 0.327481513991589
0.0476 0.32748706951628
0.0476 0.327492625040972
0.0476 0.327498180565664
0.0476 0.327503736090355
0.0476 0.327509291615047
0.0476 0.327514847139738
0.0476 0.32752040266443
0.0476 0.327525958189121
0.0476 0.327531513713813
0.0476 0.327537069238504
0.0476 0.327542624763196
0.0476 0.327548180287887
0.0476 0.327553735812579
0.0476 0.32755929133727
0.0476 0.327564846861962
0.0476 0.327570402386653
0.0476 0.327575957911345
0.0476 0.327581513436036
0.0476 0.327587068960728
0.0476 0.32759262448542
0.0476 0.327598180010111
0.0476 0.327603735534803
0.0476 0.327609291059494
0.0476 0.327614846584186
0.0476 0.327620402108877
0.0476 0.327625957633569
0.0476 0.32763151315826
0.0476 0.327637068682952
0.0476 0.327642624207643
0.0476 0.327648179732335
0.0476 0.327653735257026
0.0476 0.327659290781718
0.0476 0.327664846306409
0.0476 0.327670401831101
0.0476 0.327675957355792
0.0476 0.327681512880484
0.0476 0.327687068405176
0.0476 0.327692623929867
0.0476 0.327698179454559
0.0476 0.32770373497925
0.0476 0.327709290503942
0.0476 0.327714846028633
0.0476 0.327720401553325
0.0476 0.327725957078016
0.0477 0.327731512602708
0.0477 0.327737068127399
0.0477 0.327742623652091
0.0477 0.327748179176782
0.0477 0.327753734701474
0.0477 0.327759290226165
0.0477 0.327764845750857
0.0477 0.327770401275548
0.0477 0.32777595680024
0.0477 0.327781512324932
0.0477 0.327787067849623
0.0477 0.327792623374315
0.0477 0.327798178899006
0.0477 0.327803734423698
0.0477 0.327809289948389
0.0477 0.327814845473081
0.0477 0.327820400997772
0.0477 0.327825956522464
0.0477 0.327831512047155
0.0477 0.327837067571847
0.0477 0.327842623096538
0.0477 0.32784817862123
0.0477 0.327853734145921
0.0477 0.327859289670613
0.0477 0.327864845195304
0.0477 0.327870400719996
0.0477 0.327875956244688
0.0477 0.327881511769379
0.0477 0.327887067294071
0.0477 0.327892622818762
0.0477 0.327898178343454
0.0477 0.327903733868145
0.0477 0.327909289392837
0.0477 0.327914844917528
0.0477 0.32792040044222
0.0477 0.327925955966911
0.0477 0.327931511491603
0.0477 0.327937067016294
0.0477 0.327942622540986
0.0477 0.327948178065677
0.0477 0.327953733590369
0.0477 0.32795928911506
0.0477 0.327964844639752
0.0477 0.327970400164444
0.0477 0.327975955689135
0.0477 0.327981511213827
0.0477 0.327987066738518
0.0477 0.32799262226321
0.0477 0.327998177787901
0.0477 0.328003733312593
0.0477 0.328009288837284
0.0477 0.328014844361976
0.0477 0.328020399886667
0.0477 0.328025955411359
0.0477 0.32803151093605
0.0477 0.328037066460742
0.0477 0.328042621985433
0.0477 0.328048177510125
0.0477 0.328053733034816
0.0477 0.328059288559508
0.0477 0.3280648440842
0.0477 0.328070399608891
0.0477 0.328075955133583
0.0477 0.328081510658274
0.0477 0.328087066182966
0.0477 0.328092621707657
0.0477 0.328098177232349
0.0477 0.32810373275704
0.0477 0.328109288281732
0.0477 0.328114843806423
0.0477 0.328120399331115
0.0477 0.328125954855806
0.0477 0.328131510380498
0.0477 0.328137065905189
0.0477 0.328142621429881
0.0477 0.328148176954572
0.0477 0.328153732479264
0.0477 0.328159288003956
0.0477 0.328164843528647
0.0477 0.328170399053339
0.0477 0.32817595457803
0.0477 0.328181510102722
0.0477 0.328187065627413
0.0477 0.328192621152105
0.0477 0.328198176676796
0.0477 0.328203732201488
0.0477 0.328209287726179
0.0477 0.328214843250871
0.0477 0.328220398775562
0.0477 0.328225954300254
0.0477 0.328231509824945
0.0477 0.328237065349637
0.0477 0.328242620874328
0.0477 0.32824817639902
0.0477 0.328253731923712
0.0477 0.328259287448403
0.0477 0.328264842973095
0.0477 0.328270398497786
0.0477 0.328275954022478
0.0477 0.328281509547169
0.0477 0.328287065071861
0.0477 0.328292620596552
0.0477 0.328298176121244
0.0477 0.328303731645935
0.0477 0.328309287170627
0.0477 0.328314842695318
0.0477 0.32832039822001
0.0477 0.328325953744701
0.0477 0.328331509269393
0.0477 0.328337064794084
0.0477 0.328342620318776
0.0477 0.328348175843468
0.0477 0.328353731368159
0.0477 0.328359286892851
0.0477 0.328364842417542
0.0477 0.328370397942234
0.0477 0.328375953466925
0.0477 0.328381508991617
0.0477 0.328387064516308
0.0477 0.328392620041
0.0477 0.328398175565691
0.0477 0.328403731090383
0.0477 0.328409286615074
0.0477 0.328414842139766
0.0477 0.328420397664457
0.0477 0.328425953189149
0.0477 0.32843150871384
0.0477 0.328437064238532
0.0477 0.328442619763224
0.0477 0.328448175287915
0.0477 0.328453730812607
0.0477 0.328459286337298
0.0477 0.32846484186199
0.0477 0.328470397386681
0.0477 0.328475952911373
0.0477 0.328481508436064
0.0477 0.328487063960756
0.0477 0.328492619485447
0.0477 0.328498175010139
0.0477 0.32850373053483
0.0477 0.328509286059522
0.0477 0.328514841584213
0.0477 0.328520397108905
0.0477 0.328525952633596
0.0477 0.328531508158288
0.0477 0.32853706368298
0.0477 0.328542619207671
0.0477 0.328548174732363
0.0477 0.328553730257054
0.0477 0.328559285781746
0.0477 0.328564841306437
0.0477 0.328570396831129
0.0477 0.32857595235582
0.0477 0.328581507880512
0.0477 0.328587063405203
0.0477 0.328592618929895
0.0477 0.328598174454586
0.0477 0.328603729979278
0.0477 0.328609285503969
0.0477 0.328614841028661
0.0477 0.328620396553352
0.0477 0.328625952078044
0.0477 0.328631507602736
0.0477 0.328637063127427
0.0477 0.328642618652119
0.0477 0.32864817417681
0.0477 0.328653729701502
0.0477 0.328659285226193
0.0477 0.328664840750885
0.0477 0.328670396275576
0.0477 0.328675951800268
0.0477 0.328681507324959
0.0477 0.328687062849651
0.0477 0.328692618374342
0.0477 0.328698173899034
0.0477 0.328703729423725
0.0477 0.328709284948417
0.0477 0.328714840473109
0.0477 0.3287203959978
0.0477 0.328725951522492
0.0477 0.328731507047183
0.0477 0.328737062571875
0.0477 0.328742618096566
0.0477 0.328748173621258
0.0477 0.328753729145949
0.0477 0.328759284670641
0.0477 0.328764840195332
0.0477 0.328770395720024
0.0477 0.328775951244715
0.0477 0.328781506769407
0.0477 0.328787062294098
0.0477 0.32879261781879
0.0477 0.328798173343481
0.0477 0.328803728868173
0.0477 0.328809284392864
0.0477 0.328814839917556
0.0477 0.328820395442248
0.0477 0.328825950966939
0.0477 0.328831506491631
0.0477 0.328837062016322
0.0477 0.328842617541014
0.0477 0.328848173065705
0.0477 0.328853728590397
0.0477 0.328859284115088
0.0477 0.32886483963978
0.0477 0.328870395164471
0.0478 0.328875950689163
0.0478 0.328881506213854
0.0478 0.328887061738546
0.0478 0.328892617263237
0.0478 0.328898172787929
0.0478 0.32890372831262
0.0478 0.328909283837312
0.0478 0.328914839362004
0.0478 0.328920394886695
0.0478 0.328925950411387
0.0478 0.328931505936078
0.0478 0.32893706146077
0.0478 0.328942616985461
0.0478 0.328948172510153
0.0478 0.328953728034844
0.0478 0.328959283559536
0.0478 0.328964839084227
0.0478 0.328970394608919
0.0478 0.32897595013361
0.0478 0.328981505658302
0.0478 0.328987061182993
0.0478 0.328992616707685
0.0478 0.328998172232376
0.0478 0.329003727757068
0.0478 0.32900928328176
0.0478 0.329014838806451
0.0478 0.329020394331143
0.0478 0.329025949855834
0.0478 0.329031505380526
0.0478 0.329037060905217
0.0478 0.329042616429909
0.0478 0.3290481719546
0.0478 0.329053727479292
0.0478 0.329059283003983
0.0478 0.329064838528675
0.0478 0.329070394053366
0.0478 0.329075949578058
0.0478 0.329081505102749
0.0478 0.329087060627441
0.0478 0.329092616152132
0.0478 0.329098171676824
0.0478 0.329103727201516
0.0478 0.329109282726207
0.0478 0.329114838250899
0.0478 0.32912039377559
0.0478 0.329125949300282
0.0478 0.329131504824973
0.0478 0.329137060349665
0.0478 0.329142615874356
0.0478 0.329148171399048
0.0478 0.329153726923739
0.0478 0.329159282448431
0.0478 0.329164837973122
0.0478 0.329170393497814
0.0478 0.329175949022505
0.0478 0.329181504547197
0.0478 0.329187060071889
0.0478 0.32919261559658
0.0478 0.329198171121272
0.0478 0.329203726645963
0.0478 0.329209282170655
0.0478 0.329214837695346
0.0478 0.329220393220038
0.0478 0.329225948744729
0.0478 0.329231504269421
0.0478 0.329237059794112
0.0478 0.329242615318804
0.0478 0.329248170843495
0.0478 0.329253726368187
0.0478 0.329259281892878
0.0478 0.32926483741757
0.0478 0.329270392942261
0.0478 0.329275948466953
0.0478 0.329281503991645
0.0478 0.329287059516336
0.0478 0.329292615041028
0.0478 0.329298170565719
0.0478 0.329303726090411
0.0478 0.329309281615102
0.0478 0.329314837139794
0.0478 0.329320392664485
0.0478 0.329325948189177
0.0478 0.329331503713868
0.0478 0.32933705923856
0.0478 0.329342614763251
0.0478 0.329348170287943
0.0478 0.329353725812634
0.0478 0.329359281337326
0.0478 0.329364836862017
0.0478 0.329370392386709
0.0478 0.329375947911401
0.0478 0.329381503436092
0.0478 0.329387058960784
0.0478 0.329392614485475
0.0478 0.329398170010167
0.0478 0.329403725534858
0.0478 0.32940928105955
0.0478 0.329414836584241
0.0478 0.329420392108933
0.0478 0.329425947633624
0.0478 0.329431503158316
0.0478 0.329437058683007
0.0478 0.329442614207699
0.0478 0.32944816973239
0.0478 0.329453725257082
0.0478 0.329459280781773
0.0478 0.329464836306465
0.0478 0.329470391831157
0.0478 0.329475947355848
0.0478 0.32948150288054
0.0478 0.329487058405231
0.0478 0.329492613929923
0.0478 0.329498169454614
0.0478 0.329503724979306
0.0478 0.329509280503997
0.0478 0.329514836028689
0.0478 0.32952039155338
0.0478 0.329525947078072
0.0478 0.329531502602763
0.0478 0.329537058127455
0.0478 0.329542613652146
0.0478 0.329548169176838
0.0478 0.329553724701529
0.0478 0.329559280226221
0.0478 0.329564835750912
0.0478 0.329570391275604
0.0478 0.329575946800296
0.0478 0.329581502324987
0.0478 0.329587057849679
0.0478 0.32959261337437
0.0478 0.329598168899062
0.0478 0.329603724423753
0.0478 0.329609279948445
0.0478 0.329614835473136
0.0478 0.329620390997828
0.0478 0.329625946522519
0.0478 0.329631502047211
0.0478 0.329637057571902
0.0478 0.329642613096594
0.0478 0.329648168621285
0.0478 0.329653724145977
0.0478 0.329659279670668
0.0478 0.32966483519536
0.0478 0.329670390720052
0.0478 0.329675946244743
0.0478 0.329681501769435
0.0478 0.329687057294126
0.0478 0.329692612818818
0.0478 0.329698168343509
0.0478 0.329703723868201
0.0478 0.329709279392892
0.0478 0.329714834917584
0.0478 0.329720390442275
0.0478 0.329725945966967
0.0478 0.329731501491658
0.0478 0.32973705701635
0.0478 0.329742612541041
0.0478 0.329748168065733
0.0478 0.329753723590424
0.0478 0.329759279115116
0.0478 0.329764834639808
0.0478 0.329770390164499
0.0478 0.329775945689191
0.0478 0.329781501213882
0.0478 0.329787056738574
0.0478 0.329792612263265
0.0478 0.329798167787957
0.0478 0.329803723312648
0.0478 0.32980927883734
0.0478 0.329814834362031
0.0478 0.329820389886723
0.0478 0.329825945411414
0.0478 0.329831500936106
0.0478 0.329837056460797
0.0478 0.329842611985489
0.0478 0.32984816751018
0.0478 0.329853723034872
0.0478 0.329859278559564
0.0478 0.329864834084255
0.0478 0.329870389608947
0.0478 0.329875945133638
0.0478 0.32988150065833
0.0478 0.329887056183021
0.0478 0.329892611707713
0.0478 0.329898167232404
0.0478 0.329903722757096
0.0478 0.329909278281787
0.0478 0.329914833806479
0.0478 0.32992038933117
0.0478 0.329925944855862
0.0478 0.329931500380553
0.0478 0.329937055905245
0.0478 0.329942611429936
0.0478 0.329948166954628
0.0478 0.32995372247932
0.0478 0.329959278004011
0.0478 0.329964833528703
0.0478 0.329970389053394
0.0478 0.329975944578086
0.0478 0.329981500102777
0.0478 0.329987055627469
0.0478 0.32999261115216
0.0478 0.329998166676852
0.0478 0.330003722201543
0.0478 0.330009277726235
0.0478 0.330014833250926
0.0478 0.330020388775618
0.0478 0.330025944300309
0.0478 0.330031499825001
0.0478 0.330037055349692
0.0478 0.330042610874384
0.0478 0.330048166399076
0.0478 0.330053721923767
0.0478 0.330059277448459
0.0478 0.33006483297315
0.0478 0.330070388497842
0.0478 0.330075944022533
0.0478 0.330081499547225
0.0478 0.330087055071916
0.0478 0.330092610596608
0.0478 0.330098166121299
0.0478 0.330103721645991
0.0479 0.330109277170682
0.0479 0.330114832695374
0.0479 0.330120388220065
0.0479 0.330125943744757
0.0479 0.330131499269449
0.0479 0.33013705479414
0.0479 0.330142610318832
0.0479 0.330148165843523
0.0479 0.330153721368215
0.0479 0.330159276892906
0.0479 0.330164832417598
0.0479 0.330170387942289
0.0479 0.330175943466981
0.0479 0.330181498991672
0.0479 0.330187054516364
0.0479 0.330192610041055
0.0479 0.330198165565747
0.0479 0.330203721090438
0.0479 0.33020927661513
0.0479 0.330214832139821
0.0479 0.330220387664513
0.0479 0.330225943189205
0.0479 0.330231498713896
0.0479 0.330237054238588
0.0479 0.330242609763279
0.0479 0.330248165287971
0.0479 0.330253720812662
0.0479 0.330259276337354
0.0479 0.330264831862045
0.0479 0.330270387386737
0.0479 0.330275942911428
0.0479 0.33028149843612
0.0479 0.330287053960811
0.0479 0.330292609485503
0.0479 0.330298165010194
0.0479 0.330303720534886
0.0479 0.330309276059577
0.0479 0.330314831584269
0.0479 0.330320387108961
0.0479 0.330325942633652
0.0479 0.330331498158344
0.0479 0.330337053683035
0.0479 0.330342609207727
0.0479 0.330348164732418
0.0479 0.33035372025711
0.0479 0.330359275781801
0.0479 0.330364831306493
0.0479 0.330370386831184
0.0479 0.330375942355876
0.0479 0.330381497880567
0.0479 0.330387053405259
0.0479 0.33039260892995
0.0479 0.330398164454642
0.0479 0.330403719979333
0.0479 0.330409275504025
0.0479 0.330414831028716
0.0479 0.330420386553408
0.0479 0.3304259420781
0.0479 0.330431497602791
0.0479 0.330437053127483
0.0479 0.330442608652174
0.0479 0.330448164176866
0.0479 0.330453719701557
0.0479 0.330459275226249
0.0479 0.33046483075094
0.0479 0.330470386275632
0.0479 0.330475941800323
0.0479 0.330481497325015
0.0479 0.330487052849706
0.0479 0.330492608374398
0.0479 0.330498163899089
0.0479 0.330503719423781
0.0479 0.330509274948472
0.0479 0.330514830473164
0.0479 0.330520385997856
0.0479 0.330525941522547
0.0479 0.330531497047239
0.0479 0.33053705257193
0.0479 0.330542608096622
0.0479 0.330548163621313
0.0479 0.330553719146005
0.0479 0.330559274670696
0.0479 0.330564830195388
0.0479 0.330570385720079
0.0479 0.330575941244771
0.0479 0.330581496769462
0.0479 0.330587052294154
0.0479 0.330592607818845
0.0479 0.330598163343537
0.0479 0.330603718868228
0.0479 0.33060927439292
0.0479 0.330614829917612
0.0479 0.330620385442303
0.0479 0.330625940966995
0.0479 0.330631496491686
0.0479 0.330637052016378
0.0479 0.330642607541069
0.0479 0.330648163065761
0.0479 0.330653718590452
0.0479 0.330659274115144
0.0479 0.330664829639835
0.0479 0.330670385164527
0.0479 0.330675940689218
0.0479 0.33068149621391
0.0479 0.330687051738601
0.0479 0.330692607263293
0.0479 0.330698162787985
0.0479 0.330703718312676
0.0479 0.330709273837368
0.0479 0.330714829362059
0.0479 0.330720384886751
0.0479 0.330725940411442
0.0479 0.330731495936134
0.0479 0.330737051460825
0.0479 0.330742606985517
0.0479 0.330748162510208
0.0479 0.3307537180349
0.0479 0.330759273559591
0.0479 0.330764829084283
0.0479 0.330770384608974
0.0479 0.330775940133666
0.0479 0.330781495658357
0.0479 0.330787051183049
0.0479 0.330792606707741
0.0479 0.330798162232432
0.0479 0.330803717757124
0.0479 0.330809273281815
0.0479 0.330814828806507
0.0479 0.330820384331198
0.0479 0.33082593985589
0.0479 0.330831495380581
0.0479 0.330837050905273
0.0479 0.330842606429964
0.0479 0.330848161954656
0.0479 0.330853717479347
0.0479 0.330859273004039
0.0479 0.33086482852873
0.0479 0.330870384053422
0.0479 0.330875939578113
0.0479 0.330881495102805
0.0479 0.330887050627497
0.0479 0.330892606152188
0.0479 0.33089816167688
0.0479 0.330903717201571
0.0479 0.330909272726263
0.0479 0.330914828250954
0.0479 0.330920383775646
0.0479 0.330925939300337
0.0479 0.330931494825029
0.0479 0.33093705034972
0.0479 0.330942605874412
0.0479 0.330948161399103
0.0479 0.330953716923795
0.0479 0.330959272448486
0.0479 0.330964827973178
0.0479 0.330970383497869
0.0479 0.330975939022561
0.0479 0.330981494547253
0.0479 0.330987050071944
0.0479 0.330992605596636
0.0479 0.330998161121327
0.0479 0.331003716646019
0.0479 0.33100927217071
0.0479 0.331014827695402
0.0479 0.331020383220093
0.0479 0.331025938744785
0.0479 0.331031494269476
0.0479 0.331037049794168
0.0479 0.331042605318859
0.0479 0.331048160843551
0.0479 0.331053716368242
0.0479 0.331059271892934
0.0479 0.331064827417625
0.0479 0.331070382942317
0.0479 0.331075938467009
0.0479 0.3310814939917
0.0479 0.331087049516392
0.0479 0.331092605041083
0.0479 0.331098160565775
0.0479 0.331103716090466
0.0479 0.331109271615158
0.0479 0.331114827139849
0.0479 0.331120382664541
0.0479 0.331125938189232
0.0479 0.331131493713924
0.0479 0.331137049238615
0.0479 0.331142604763307
0.0479 0.331148160287998
0.0479 0.33115371581269
0.0479 0.331159271337381
0.0479 0.331164826862073
0.0479 0.331170382386765
0.0479 0.331175937911456
0.0479 0.331181493436148
0.0479 0.331187048960839
0.0479 0.331192604485531
0.0479 0.331198160010222
0.0479 0.331203715534914
0.0479 0.331209271059605
0.0479 0.331214826584297
0.0479 0.331220382108988
0.0479 0.33122593763368
0.0479 0.331231493158371
0.0479 0.331237048683063
0.0479 0.331242604207754
0.0479 0.331248159732446
0.0479 0.331253715257137
0.0479 0.331259270781829
0.0479 0.331264826306521
0.0479 0.331270381831212
0.0479 0.331275937355904
0.0479 0.331281492880595
0.0479 0.331287048405287
0.0479 0.331292603929978
0.0479 0.33129815945467
0.0479 0.331303714979361
0.0479 0.331309270504053
0.0479 0.331314826028744
0.0479 0.331320381553436
0.0479 0.331325937078127
0.0479 0.331331492602819
0.0479 0.33133704812751
0.0479 0.331342603652202
0.0479 0.331348159176893
0.0479 0.331353714701585
0.048 0.331359270226277
0.048 0.331364825750968
0.048 0.33137038127566
0.048 0.331375936800351
0.048 0.331381492325043
0.048 0.331387047849734
0.048 0.331392603374426
0.048 0.331398158899117
0.048 0.331403714423809
0.048 0.3314092699485
0.048 0.331414825473192
0.048 0.331420380997883
0.048 0.331425936522575
0.048 0.331431492047266
0.048 0.331437047571958
0.048 0.331442603096649
0.048 0.331448158621341
0.048 0.331453714146033
0.048 0.331459269670724
0.048 0.331464825195416
0.048 0.331470380720107
0.048 0.331475936244799
0.048 0.33148149176949
0.048 0.331487047294182
0.048 0.331492602818873
0.048 0.331498158343565
0.048 0.331503713868256
0.048 0.331509269392948
0.048 0.331514824917639
0.048 0.331520380442331
0.048 0.331525935967022
0.048 0.331531491491714
0.048 0.331537047016405
0.048 0.331542602541097
0.048 0.331548158065789
0.048 0.33155371359048
0.048 0.331559269115172
0.048 0.331564824639863
0.048 0.331570380164555
0.048 0.331575935689246
0.048 0.331581491213938
0.048 0.331587046738629
0.048 0.331592602263321
0.048 0.331598157788012
0.048 0.331603713312704
0.048 0.331609268837395
0.048 0.331614824362087
0.048 0.331620379886778
0.048 0.33162593541147
0.048 0.331631490936161
0.048 0.331637046460853
0.048 0.331642601985545
0.048 0.331648157510236
0.048 0.331653713034928
0.048 0.331659268559619
0.048 0.331664824084311
0.048 0.331670379609002
0.048 0.331675935133694
0.048 0.331681490658385
0.048 0.331687046183077
0.048 0.331692601707768
0.048 0.33169815723246
0.048 0.331703712757151
0.048 0.331709268281843
0.048 0.331714823806534
0.048 0.331720379331226
0.048 0.331725934855917
0.048 0.331731490380609
0.048 0.331737045905301
0.048 0.331742601429992
0.048 0.331748156954684
0.048 0.331753712479375
0.048 0.331759268004067
0.048 0.331764823528758
0.048 0.33177037905345
0.048 0.331775934578141
0.048 0.331781490102833
0.048 0.331787045627524
0.048 0.331792601152216
0.048 0.331798156676907
0.048 0.331803712201599
0.048 0.33180926772629
0.048 0.331814823250982
0.048 0.331820378775673
0.048 0.331825934300365
0.048 0.331831489825057
0.048 0.331837045349748
0.048 0.33184260087444
0.048 0.331848156399131
0.048 0.331853711923823
0.048 0.331859267448514
0.048 0.331864822973206
0.048 0.331870378497897
0.048 0.331875934022589
0.048 0.33188148954728
0.048 0.331887045071972
0.048 0.331892600596663
0.048 0.331898156121355
0.048 0.331903711646046
0.048 0.331909267170738
0.048 0.331914822695429
0.048 0.331920378220121
0.048 0.331925933744813
0.048 0.331931489269504
0.048 0.331937044794196
0.048 0.331942600318887
0.048 0.331948155843579
0.048 0.33195371136827
0.048 0.331959266892962
0.048 0.331964822417653
0.048 0.331970377942345
0.048 0.331975933467036
0.048 0.331981488991728
0.048 0.331987044516419
0.048 0.331992600041111
0.048 0.331998155565802
0.048 0.332003711090494
0.048 0.332009266615185
0.048 0.332014822139877
0.048 0.332020377664569
0.048 0.33202593318926
0.048 0.332031488713952
0.048 0.332037044238643
0.048 0.332042599763335
0.048 0.332048155288026
0.048 0.332053710812718
0.048 0.332059266337409
0.048 0.332064821862101
0.048 0.332070377386792
0.048 0.332075932911484
0.048 0.332081488436175
0.048 0.332087043960867
0.048 0.332092599485558
0.048 0.33209815501025
0.048 0.332103710534941
0.048 0.332109266059633
0.048 0.332114821584325
0.048 0.332120377109016
0.048 0.332125932633708
0.048 0.332131488158399
0.048 0.332137043683091
0.048 0.332142599207782
0.048 0.332148154732474
0.048 0.332153710257165
0.048 0.332159265781857
0.048 0.332164821306548
0.048 0.33217037683124
0.048 0.332175932355931
0.048 0.332181487880623
0.048 0.332187043405314
0.048 0.332192598930006
0.048 0.332198154454697
0.048 0.332203709979389
0.048 0.332209265504081
0.048 0.332214821028772
0.048 0.332220376553464
0.048 0.332225932078155
0.048 0.332231487602847
0.048 0.332237043127538
0.048 0.33224259865223
0.048 0.332248154176921
0.048 0.332253709701613
0.048 0.332259265226304
0.048 0.332264820750996
0.048 0.332270376275687
0.048 0.332275931800379
0.048 0.33228148732507
0.048 0.332287042849762
0.048 0.332292598374453
0.048 0.332298153899145
0.048 0.332303709423837
0.048 0.332309264948528
0.048 0.33231482047322
0.048 0.332320375997911
0.048 0.332325931522603
0.048 0.332331487047294
0.048 0.332337042571986
0.048 0.332342598096677
0.048 0.332348153621369
0.048 0.33235370914606
0.048 0.332359264670752
0.048 0.332364820195443
0.048 0.332370375720135
0.048 0.332375931244826
0.048 0.332381486769518
0.048 0.33238704229421
0.048 0.332392597818901
0.048 0.332398153343593
0.048 0.332403708868284
0.048 0.332409264392976
0.048 0.332414819917667
0.048 0.332420375442359
0.048 0.33242593096705
0.048 0.332431486491742
0.048 0.332437042016433
0.0481 0.332442597541125
0.0481 0.332448153065816
0.0481 0.332453708590508
0.0481 0.332459264115199
0.0481 0.332464819639891
0.0481 0.332470375164582
0.0481 0.332475930689274
0.0481 0.332481486213966
0.0481 0.332487041738657
0.0481 0.332492597263349
0.0481 0.33249815278804
0.0481 0.332503708312732
0.0481 0.332509263837423
0.0481 0.332514819362115
0.0481 0.332520374886806
0.0481 0.332525930411498
0.0481 0.332531485936189
0.0481 0.332537041460881
0.0481 0.332542596985572
0.0481 0.332548152510264
0.0481 0.332553708034955
0.0481 0.332559263559647
0.0481 0.332564819084338
0.0481 0.33257037460903
0.0481 0.332575930133721
0.0481 0.332581485658413
0.0481 0.332587041183105
0.0481 0.332592596707796
0.0481 0.332598152232488
0.0481 0.332603707757179
0.0481 0.332609263281871
0.0481 0.332614818806562
0.0481 0.332620374331254
0.0481 0.332625929855945
0.0481 0.332631485380637
0.0481 0.332637040905328
0.0481 0.33264259643002
0.0481 0.332648151954711
0.0481 0.332653707479403
0.0481 0.332659263004094
0.0481 0.332664818528786
0.0481 0.332670374053477
0.0481 0.332675929578169
0.0481 0.33268148510286
0.0481 0.332687040627552
0.0481 0.332692596152244
0.0481 0.332698151676935
0.0481 0.332703707201627
0.0481 0.332709262726318
0.0481 0.33271481825101
0.0481 0.332720373775701
0.0481 0.332725929300393
0.0481 0.332731484825084
0.0481 0.332737040349776
0.0481 0.332742595874467
0.0481 0.332748151399159
0.0481 0.33275370692385
0.0481 0.332759262448542
0.0481 0.332764817973233
0.0481 0.332770373497925
0.0481 0.332775929022617
0.0481 0.332781484547308
0.0481 0.332787040072
0.0481 0.332792595596691
0.0481 0.332798151121383
0.0481 0.332803706646074
0.0481 0.332809262170766
0.0481 0.332814817695457
0.0481 0.332820373220149
0.0481 0.33282592874484
0.0481 0.332831484269532
0.0481 0.332837039794223
0.0481 0.332842595318915
0.0481 0.332848150843606
0.0481 0.332853706368298
0.0481 0.332859261892989
0.0481 0.332864817417681
0.0481 0.332870372942373
0.0481 0.332875928467064
0.0481 0.332881483991756
0.0481 0.332887039516447
0.0481 0.332892595041139
0.0481 0.33289815056583
0.0481 0.332903706090522
0.0481 0.332909261615213
0.0481 0.332914817139905
0.0481 0.332920372664596
0.0481 0.332925928189288
0.0481 0.332931483713979
0.0481 0.332937039238671
0.0481 0.332942594763362
0.0481 0.332948150288054
0.0481 0.332953705812745
0.0481 0.332959261337437
0.0481 0.332964816862129
0.0481 0.33297037238682
0.0481 0.332975927911512
0.0481 0.332981483436203
0.0481 0.332987038960895
0.0481 0.332992594485586
0.0481 0.332998150010278
0.0481 0.333003705534969
0.0481 0.333009261059661
0.0481 0.333014816584352
0.0481 0.333020372109044
0.0481 0.333025927633735
0.0481 0.333031483158427
0.0481 0.333037038683118
0.0481 0.33304259420781
0.0481 0.333048149732501
0.0481 0.333053705257193
0.0481 0.333059260781885
0.0481 0.333064816306576
0.0481 0.333070371831268
0.0481 0.333075927355959
0.0481 0.333081482880651
0.0481 0.333087038405342
0.0481 0.333092593930034
0.0481 0.333098149454725
0.0481 0.333103704979417
0.0481 0.333109260504108
0.0481 0.3331148160288
0.0481 0.333120371553491
0.0481 0.333125927078183
0.0481 0.333131482602874
0.0481 0.333137038127566
0.0481 0.333142593652258
0.0481 0.333148149176949
0.0481 0.333153704701641
0.0481 0.333159260226332
0.0481 0.333164815751024
0.0481 0.333170371275715
0.0481 0.333175926800407
0.0481 0.333181482325098
0.0481 0.33318703784979
0.0481 0.333192593374481
0.0481 0.333198148899173
0.0481 0.333203704423864
0.0481 0.333209259948556
0.0481 0.333214815473247
0.0481 0.333220370997939
0.0481 0.33322592652263
0.0481 0.333231482047322
0.0481 0.333237037572014
0.0481 0.333242593096705
0.0481 0.333248148621397
0.0481 0.333253704146088
0.0481 0.33325925967078
0.0481 0.333264815195471
0.0481 0.333270370720163
0.0481 0.333275926244854
0.0481 0.333281481769546
0.0481 0.333287037294237
0.0481 0.333292592818929
0.0481 0.33329814834362
0.0481 0.333303703868312
0.0481 0.333309259393003
0.0481 0.333314814917695
0.0481 0.333320370442386
0.0481 0.333325925967078
0.0481 0.333331481491769
0.0481 0.333337037016461
0.0481 0.333342592541153
0.0481 0.333348148065844
0.0481 0.333353703590536
0.0481 0.333359259115227
0.0481 0.333364814639919
0.0481 0.33337037016461
0.0481 0.333375925689302
0.0481 0.333381481213993
0.0481 0.333387036738685
0.0481 0.333392592263376
0.0481 0.333398147788068
0.0481 0.333403703312759
0.0481 0.333409258837451
0.0481 0.333414814362142
0.0481 0.333420369886834
0.0481 0.333425925411525
0.0481 0.333431480936217
0.0481 0.333437036460909
0.0481 0.3334425919856
0.0481 0.333448147510292
0.0481 0.333453703034983
0.0481 0.333459258559675
0.0481 0.333464814084366
0.0481 0.333470369609058
0.0481 0.333475925133749
0.0481 0.333481480658441
0.0481 0.333487036183132
0.0481 0.333492591707824
0.0481 0.333498147232515
0.0481 0.333503702757207
0.0481 0.333509258281898
0.0481 0.33351481380659
0.0481 0.333520369331281
0.0481 0.333525924855973
0.0481 0.333531480380665
0.0481 0.333537035905356
0.0482 0.333542591430048
0.0482 0.333548146954739
0.0482 0.333553702479431
0.0482 0.333559258004122
0.0482 0.333564813528814
0.0482 0.333570369053505
0.0482 0.333575924578197
0.0482 0.333581480102888
0.0482 0.33358703562758
0.0482 0.333592591152271
0.0482 0.333598146676963
0.0482 0.333603702201654
0.0482 0.333609257726346
0.0482 0.333614813251037
0.0482 0.333620368775729
0.0482 0.333625924300421
0.0482 0.333631479825112
0.0482 0.333637035349804
0.0482 0.333642590874495
0.0482 0.333648146399187
0.0482 0.333653701923878
0.0482 0.33365925744857
0.0482 0.333664812973261
0.0482 0.333670368497953
0.0482 0.333675924022644
0.0482 0.333681479547336
0.0482 0.333687035072027
0.0482 0.333692590596719
0.0482 0.33369814612141
0.0482 0.333703701646102
0.0482 0.333709257170793
0.0482 0.333714812695485
0.0482 0.333720368220177
0.0482 0.333725923744868
0.0482 0.33373147926956
0.0482 0.333737034794251
0.0482 0.333742590318943
0.0482 0.333748145843634
0.0482 0.333753701368326
0.0482 0.333759256893017
0.0482 0.333764812417709
0.0482 0.3337703679424
0.0482 0.333775923467092
0.0482 0.333781478991783
0.0482 0.333787034516475
0.0482 0.333792590041166
0.0482 0.333798145565858
0.0482 0.333803701090549
0.0482 0.333809256615241
0.0482 0.333814812139933
0.0482 0.333820367664624
0.0482 0.333825923189316
0.0482 0.333831478714007
0.0482 0.333837034238699
0.0482 0.33384258976339
0.0482 0.333848145288082
0.0482 0.333853700812773
0.0482 0.333859256337465
0.0482 0.333864811862156
0.0482 0.333870367386848
0.0482 0.333875922911539
0.0482 0.333881478436231
0.0482 0.333887033960922
0.0482 0.333892589485614
0.0482 0.333898145010305
0.0482 0.333903700534997
0.0482 0.333909256059689
0.0482 0.33391481158438
0.0482 0.333920367109072
0.0482 0.333925922633763
0.0482 0.333931478158455
0.0482 0.333937033683146
0.0482 0.333942589207838
0.0482 0.333948144732529
0.0482 0.333953700257221
0.0482 0.333959255781912
0.0482 0.333964811306604
0.0482 0.333970366831295
0.0482 0.333975922355987
0.0482 0.333981477880678
0.0482 0.33398703340537
0.0482 0.333992588930061
0.0482 0.333998144454753
0.0482 0.334003699979445
0.0482 0.334009255504136
0.0482 0.334014811028828
0.0482 0.334020366553519
0.0482 0.334025922078211
0.0482 0.334031477602902
0.0482 0.334037033127594
0.0482 0.334042588652285
0.0482 0.334048144176977
0.0482 0.334053699701668
0.0482 0.33405925522636
0.0482 0.334064810751051
0.0482 0.334070366275743
0.0482 0.334075921800434
0.0482 0.334081477325126
0.0482 0.334087032849818
0.0482 0.334092588374509
0.0482 0.334098143899201
0.0482 0.334103699423892
0.0482 0.334109254948584
0.0482 0.334114810473275
0.0482 0.334120365997967
0.0482 0.334125921522658
0.0482 0.33413147704735
0.0482 0.334137032572041
0.0482 0.334142588096733
0.0482 0.334148143621424
0.0482 0.334153699146116
0.0482 0.334159254670807
0.0482 0.334164810195499
0.0482 0.33417036572019
0.0482 0.334175921244882
0.0482 0.334181476769573
0.0482 0.334187032294265
0.0482 0.334192587818957
0.0482 0.334198143343648
0.0482 0.33420369886834
0.0482 0.334209254393031
0.0482 0.334214809917723
0.0482 0.334220365442414
0.0482 0.334225920967106
0.0482 0.334231476491797
0.0482 0.334237032016489
0.0482 0.33424258754118
0.0482 0.334248143065872
0.0482 0.334253698590563
0.0482 0.334259254115255
0.0482 0.334264809639946
0.0482 0.334270365164638
0.0482 0.334275920689329
0.0482 0.334281476214021
0.0482 0.334287031738713
0.0482 0.334292587263404
0.0482 0.334298142788096
0.0482 0.334303698312787
0.0482 0.334309253837479
0.0482 0.33431480936217
0.0482 0.334320364886862
0.0482 0.334325920411553
0.0482 0.334331475936245
0.0482 0.334337031460936
0.0482 0.334342586985628
0.0482 0.334348142510319
0.0482 0.334353698035011
0.0482 0.334359253559702
0.0482 0.334364809084394
0.0482 0.334370364609086
0.0482 0.334375920133777
0.0482 0.334381475658469
0.0482 0.33438703118316
0.0482 0.334392586707852
0.0482 0.334398142232543
0.0482 0.334403697757235
0.0482 0.334409253281926
0.0482 0.334414808806618
0.0482 0.334420364331309
0.0482 0.334425919856001
0.0482 0.334431475380692
0.0482 0.334437030905384
0.0482 0.334442586430075
0.0482 0.334448141954767
0.0482 0.334453697479458
0.0482 0.33445925300415
0.0482 0.334464808528842
0.0482 0.334470364053533
0.0482 0.334475919578225
0.0482 0.334481475102916
0.0482 0.334487030627608
0.0482 0.334492586152299
0.0482 0.334498141676991
0.0482 0.334503697201682
0.0482 0.334509252726374
0.0482 0.334514808251065
0.0482 0.334520363775757
0.0482 0.334525919300448
0.0482 0.33453147482514
0.0482 0.334537030349831
0.0482 0.334542585874523
0.0482 0.334548141399214
0.0482 0.334553696923906
0.0482 0.334559252448598
0.0482 0.334564807973289
0.0482 0.334570363497981
0.0482 0.334575919022672
0.0482 0.334581474547364
0.0482 0.334587030072055
0.0482 0.334592585596747
0.0482 0.334598141121438
0.0482 0.33460369664613
0.0482 0.334609252170821
0.0482 0.334614807695513
0.0482 0.334620363220204
0.0482 0.334625918744896
0.0482 0.334631474269587
0.0482 0.334637029794279
0.0482 0.33464258531897
0.0482 0.334648140843662
0.0482 0.334653696368354
0.0482 0.334659251893045
0.0482 0.334664807417737
0.0483 0.334670362942428
0.0483 0.33467591846712
0.0483 0.334681473991811
0.0483 0.334687029516503
0.0483 0.334692585041194
0.0483 0.334698140565886
0.0483 0.334703696090577
0.0483 0.334709251615269
0.0483 0.33471480713996
0.0483 0.334720362664652
0.0483 0.334725918189343
0.0483 0.334731473714035
0.0483 0.334737029238726
0.0483 0.334742584763418
0.0483 0.33474814028811
0.0483 0.334753695812801
0.0483 0.334759251337493
0.0483 0.334764806862184
0.0483 0.334770362386876
0.0483 0.334775917911567
0.0483 0.334781473436259
0.0483 0.33478702896095
0.0483 0.334792584485642
0.0483 0.334798140010333
0.0483 0.334803695535025
0.0483 0.334809251059716
0.0483 0.334814806584408
0.0483 0.334820362109099
0.0483 0.334825917633791
0.0483 0.334831473158482
0.0483 0.334837028683174
0.0483 0.334842584207866
0.0483 0.334848139732557
0.0483 0.334853695257249
0.0483 0.33485925078194
0.0483 0.334864806306632
0.0483 0.334870361831323
0.0483 0.334875917356015
0.0483 0.334881472880706
0.0483 0.334887028405398
0.0483 0.334892583930089
0.0483 0.334898139454781
0.0483 0.334903694979472
0.0483 0.334909250504164
0.0483 0.334914806028855
0.0483 0.334920361553547
0.0483 0.334925917078238
0.0483 0.33493147260293
0.0483 0.334937028127622
0.0483 0.334942583652313
0.0483 0.334948139177005
0.0483 0.334953694701696
0.0483 0.334959250226388
0.0483 0.334964805751079
0.0483 0.334970361275771
0.0483 0.334975916800462
0.0483 0.334981472325154
0.0483 0.334987027849845
0.0483 0.334992583374537
0.0483 0.334998138899228
0.0483 0.33500369442392
0.0483 0.335009249948611
0.0483 0.335014805473303
0.0483 0.335020360997994
0.0483 0.335025916522686
0.0483 0.335031472047378
0.0483 0.335037027572069
0.0483 0.335042583096761
0.0483 0.335048138621452
0.0483 0.335053694146144
0.0483 0.335059249670835
0.0483 0.335064805195527
0.0483 0.335070360720218
0.0483 0.33507591624491
0.0483 0.335081471769601
0.0483 0.335087027294293
0.0483 0.335092582818984
0.0483 0.335098138343676
0.0483 0.335103693868367
0.0483 0.335109249393059
0.0483 0.33511480491775
0.0483 0.335120360442442
0.0483 0.335125915967134
0.0483 0.335131471491825
0.0483 0.335137027016517
0.0483 0.335142582541208
0.0483 0.3351481380659
0.0483 0.335153693590591
0.0483 0.335159249115283
0.0483 0.335164804639974
0.0483 0.335170360164666
0.0483 0.335175915689357
0.0483 0.335181471214049
0.0483 0.33518702673874
0.0483 0.335192582263432
0.0483 0.335198137788123
0.0483 0.335203693312815
0.0483 0.335209248837506
0.0483 0.335214804362198
0.0483 0.33522035988689
0.0483 0.335225915411581
0.0483 0.335231470936273
0.0483 0.335237026460964
0.0483 0.335242581985656
0.0483 0.335248137510347
0.0483 0.335253693035039
0.0483 0.33525924855973
0.0483 0.335264804084422
0.0483 0.335270359609113
0.0483 0.335275915133805
0.0483 0.335281470658496
0.0483 0.335287026183188
0.0483 0.335292581707879
0.0483 0.335298137232571
0.0483 0.335303692757262
0.0483 0.335309248281954
0.0483 0.335314803806646
0.0483 0.335320359331337
0.0483 0.335325914856029
0.0483 0.33533147038072
0.0483 0.335337025905412
0.0483 0.335342581430103
0.0483 0.335348136954795
0.0483 0.335353692479486
0.0483 0.335359248004178
0.0483 0.335364803528869
0.0483 0.335370359053561
0.0483 0.335375914578252
0.0483 0.335381470102944
0.0483 0.335387025627635
0.0483 0.335392581152327
0.0483 0.335398136677018
0.0483 0.33540369220171
0.0483 0.335409247726402
0.0483 0.335414803251093
0.0483 0.335420358775785
0.0483 0.335425914300476
0.0483 0.335431469825168
0.0483 0.335437025349859
0.0483 0.335442580874551
0.0483 0.335448136399242
0.0483 0.335453691923934
0.0483 0.335459247448625
0.0483 0.335464802973317
0.0483 0.335470358498008
0.0483 0.3354759140227
0.0483 0.335481469547391
0.0483 0.335487025072083
0.0483 0.335492580596774
0.0483 0.335498136121466
0.0483 0.335503691646158
0.0483 0.335509247170849
0.0483 0.335514802695541
0.0483 0.335520358220232
0.0483 0.335525913744924
0.0483 0.335531469269615
0.0483 0.335537024794307
0.0483 0.335542580318998
0.0483 0.33554813584369
0.0483 0.335553691368381
0.0483 0.335559246893073
0.0483 0.335564802417764
0.0483 0.335570357942456
0.0483 0.335575913467147
0.0483 0.335581468991839
0.0483 0.33558702451653
0.0483 0.335592580041222
0.0483 0.335598135565914
0.0483 0.335603691090605
0.0483 0.335609246615297
0.0483 0.335614802139988
0.0483 0.33562035766468
0.0483 0.335625913189371
0.0483 0.335631468714063
0.0483 0.335637024238754
0.0483 0.335642579763446
0.0483 0.335648135288137
0.0483 0.335653690812829
0.0483 0.33565924633752
0.0483 0.335664801862212
0.0483 0.335670357386903
0.0483 0.335675912911595
0.0483 0.335681468436286
0.0483 0.335687023960978
0.0483 0.335692579485669
0.0483 0.335698135010361
0.0483 0.335703690535053
0.0483 0.335709246059744
0.0483 0.335714801584436
0.0483 0.335720357109127
0.0483 0.335725912633819
0.0483 0.33573146815851
0.0483 0.335737023683202
0.0483 0.335742579207893
0.0483 0.335748134732585
0.0483 0.335753690257276
0.0483 0.335759245781968
0.0483 0.335764801306659
0.0483 0.335770356831351
0.0483 0.335775912356042
0.0483 0.335781467880734
0.0483 0.335787023405425
0.0484 0.335792578930117
0.0484 0.335798134454809
0.0484 0.3358036899795
0.0484 0.335809245504192
0.0484 0.335814801028883
0.0484 0.335820356553575
0.0484 0.335825912078266
0.0484 0.335831467602958
0.0484 0.335837023127649
0.0484 0.335842578652341
0.0484 0.335848134177032
0.0484 0.335853689701724
0.0484 0.335859245226415
0.0484 0.335864800751107
0.0484 0.335870356275798
0.0484 0.33587591180049
0.0484 0.335881467325182
0.0484 0.335887022849873
0.0484 0.335892578374565
0.0484 0.335898133899256
0.0484 0.335903689423948
0.0484 0.335909244948639
0.0484 0.335914800473331
0.0484 0.335920355998022
0.0484 0.335925911522714
0.0484 0.335931467047405
0.0484 0.335937022572097
0.0484 0.335942578096788
0.0484 0.33594813362148
0.0484 0.335953689146171
0.0484 0.335959244670863
0.0484 0.335964800195554
0.0484 0.335970355720246
0.0484 0.335975911244938
0.0484 0.335981466769629
0.0484 0.335987022294321
0.0484 0.335992577819012
0.0484 0.335998133343704
0.0484 0.336003688868395
0.0484 0.336009244393087
0.0484 0.336014799917778
0.0484 0.33602035544247
0.0484 0.336025910967161
0.0484 0.336031466491853
0.0484 0.336037022016544
0.0484 0.336042577541236
0.0484 0.336048133065927
0.0484 0.336053688590619
0.0484 0.33605924411531
0.0484 0.336064799640002
0.0484 0.336070355164694
0.0484 0.336075910689385
0.0484 0.336081466214077
0.0484 0.336087021738768
0.0484 0.33609257726346
0.0484 0.336098132788151
0.0484 0.336103688312843
0.0484 0.336109243837534
0.0484 0.336114799362226
0.0484 0.336120354886917
0.0484 0.336125910411609
0.0484 0.3361314659363
0.0484 0.336137021460992
0.0484 0.336142576985683
0.0484 0.336148132510375
0.0484 0.336153688035067
0.0484 0.336159243559758
0.0484 0.33616479908445
0.0484 0.336170354609141
0.0484 0.336175910133833
0.0484 0.336181465658524
0.0484 0.336187021183216
0.0484 0.336192576707907
0.0484 0.336198132232599
0.0484 0.33620368775729
0.0484 0.336209243281982
0.0484 0.336214798806673
0.0484 0.336220354331365
0.0484 0.336225909856056
0.0484 0.336231465380748
0.0484 0.336237020905439
0.0484 0.336242576430131
0.0484 0.336248131954823
0.0484 0.336253687479514
0.0484 0.336259243004206
0.0484 0.336264798528897
0.0484 0.336270354053589
0.0484 0.33627590957828
0.0484 0.336281465102972
0.0484 0.336287020627663
0.0484 0.336292576152355
0.0484 0.336298131677046
0.0484 0.336303687201738
0.0484 0.336309242726429
0.0484 0.336314798251121
0.0484 0.336320353775812
0.0484 0.336325909300504
0.0484 0.336331464825195
0.0484 0.336337020349887
0.0484 0.336342575874578
0.0484 0.33634813139927
0.0484 0.336353686923962
0.0484 0.336359242448653
0.0484 0.336364797973345
0.0484 0.336370353498036
0.0484 0.336375909022728
0.0484 0.336381464547419
0.0484 0.336387020072111
0.0484 0.336392575596802
0.0484 0.336398131121494
0.0484 0.336403686646185
0.0484 0.336409242170877
0.0484 0.336414797695568
0.0484 0.33642035322026
0.0484 0.336425908744951
0.0484 0.336431464269643
0.0484 0.336437019794334
0.0484 0.336442575319026
0.0484 0.336448130843718
0.0484 0.336453686368409
0.0484 0.336459241893101
0.0484 0.336464797417792
0.0484 0.336470352942484
0.0484 0.336475908467175
0.0484 0.336481463991867
0.0484 0.336487019516558
0.0484 0.33649257504125
0.0484 0.336498130565941
0.0484 0.336503686090633
0.0484 0.336509241615324
0.0484 0.336514797140016
0.0484 0.336520352664707
0.0484 0.336525908189399
0.0484 0.33653146371409
0.0484 0.336537019238782
0.0484 0.336542574763474
0.0484 0.336548130288165
0.0484 0.336553685812857
0.0484 0.336559241337548
0.0484 0.33656479686224
0.0484 0.336570352386931
0.0484 0.336575907911623
0.0484 0.336581463436314
0.0484 0.336587018961006
0.0484 0.336592574485697
0.0484 0.336598130010389
0.0484 0.33660368553508
0.0484 0.336609241059772
0.0484 0.336614796584463
0.0484 0.336620352109155
0.0484 0.336625907633846
0.0484 0.336631463158538
0.0484 0.33663701868323
0.0484 0.336642574207921
0.0484 0.336648129732613
0.0484 0.336653685257304
0.0484 0.336659240781996
0.0484 0.336664796306687
0.0484 0.336670351831379
0.0484 0.33667590735607
0.0484 0.336681462880762
0.0484 0.336687018405453
0.0484 0.336692573930145
0.0484 0.336698129454836
0.0484 0.336703684979528
0.0484 0.336709240504219
0.0484 0.336714796028911
0.0484 0.336720351553602
0.0484 0.336725907078294
0.0484 0.336731462602986
0.0484 0.336737018127677
0.0484 0.336742573652369
0.0484 0.33674812917706
0.0484 0.336753684701752
0.0484 0.336759240226443
0.0484 0.336764795751135
0.0484 0.336770351275826
0.0484 0.336775906800518
0.0484 0.336781462325209
0.0484 0.336787017849901
0.0484 0.336792573374592
0.0484 0.336798128899284
0.0484 0.336803684423975
0.0484 0.336809239948667
0.0484 0.336814795473358
0.0484 0.33682035099805
0.0484 0.336825906522742
0.0484 0.336831462047433
0.0484 0.336837017572125
0.0484 0.336842573096816
0.0484 0.336848128621508
0.0484 0.336853684146199
0.0484 0.336859239670891
0.0484 0.336864795195582
0.0484 0.336870350720274
0.0484 0.336875906244965
0.0484 0.336881461769657
0.0484 0.336887017294348
0.0484 0.33689257281904
0.0484 0.336898128343731
0.0484 0.336903683868423
0.0485 0.336909239393114
0.0485 0.336914794917806
0.0485 0.336920350442498
0.0485 0.336925905967189
0.0485 0.336931461491881
0.0485 0.336937017016572
0.0485 0.336942572541264
0.0485 0.336948128065955
0.0485 0.336953683590647
0.0485 0.336959239115338
0.0485 0.33696479464003
0.0485 0.336970350164721
0.0485 0.336975905689413
0.0485 0.336981461214104
0.0485 0.336987016738796
0.0485 0.336992572263487
0.0485 0.336998127788179
0.0485 0.33700368331287
0.0485 0.337009238837562
0.0485 0.337014794362254
0.0485 0.337020349886945
0.0485 0.337025905411637
0.0485 0.337031460936328
0.0485 0.33703701646102
0.0485 0.337042571985711
0.0485 0.337048127510403
0.0485 0.337053683035094
0.0485 0.337059238559786
0.0485 0.337064794084477
0.0485 0.337070349609169
0.0485 0.33707590513386
0.0485 0.337081460658552
0.0485 0.337087016183243
0.0485 0.337092571707935
0.0485 0.337098127232626
0.0485 0.337103682757318
0.0485 0.33710923828201
0.0485 0.337114793806701
0.0485 0.337120349331393
0.0485 0.337125904856084
0.0485 0.337131460380776
0.0485 0.337137015905467
0.0485 0.337142571430159
0.0485 0.33714812695485
0.0485 0.337153682479542
0.0485 0.337159238004233
0.0485 0.337164793528925
0.0485 0.337170349053616
0.0485 0.337175904578308
0.0485 0.337181460102999
0.0485 0.337187015627691
0.0485 0.337192571152382
0.0485 0.337198126677074
0.0485 0.337203682201766
0.0485 0.337209237726457
0.0485 0.337214793251149
0.0485 0.33722034877584
0.0485 0.337225904300532
0.0485 0.337231459825223
0.0485 0.337237015349915
0.0485 0.337242570874606
0.0485 0.337248126399298
0.0485 0.337253681923989
0.0485 0.337259237448681
0.0485 0.337264792973372
0.0485 0.337270348498064
0.0485 0.337275904022755
0.0485 0.337281459547447
0.0485 0.337287015072138
0.0485 0.33729257059683
0.0485 0.337298126121522
0.0485 0.337303681646213
0.0485 0.337309237170905
0.0485 0.337314792695596
0.0485 0.337320348220288
0.0485 0.337325903744979
0.0485 0.337331459269671
0.0485 0.337337014794362
0.0485 0.337342570319054
0.0485 0.337348125843745
0.0485 0.337353681368437
0.0485 0.337359236893128
0.0485 0.33736479241782
0.0485 0.337370347942511
0.0485 0.337375903467203
0.0485 0.337381458991894
0.0485 0.337387014516586
0.0485 0.337392570041278
0.0485 0.337398125565969
0.0485 0.337403681090661
0.0485 0.337409236615352
0.0485 0.337414792140044
0.0485 0.337420347664735
0.0485 0.337425903189427
0.0485 0.337431458714118
0.0485 0.33743701423881
0.0485 0.337442569763501
0.0485 0.337448125288193
0.0485 0.337453680812884
0.0485 0.337459236337576
0.0485 0.337464791862267
0.0485 0.337470347386959
0.0485 0.33747590291165
0.0485 0.337481458436342
0.0485 0.337487013961034
0.0485 0.337492569485725
0.0485 0.337498125010417
0.0485 0.337503680535108
0.0485 0.3375092360598
0.0485 0.337514791584491
0.0485 0.337520347109183
0.0485 0.337525902633874
0.0485 0.337531458158566
0.0485 0.337537013683257
0.0485 0.337542569207949
0.0485 0.33754812473264
0.0485 0.337553680257332
0.0485 0.337559235782023
0.0485 0.337564791306715
0.0485 0.337570346831406
0.0485 0.337575902356098
0.0485 0.33758145788079
0.0485 0.337587013405481
0.0485 0.337592568930173
0.0485 0.337598124454864
0.0485 0.337603679979556
0.0485 0.337609235504247
0.0485 0.337614791028939
0.0485 0.33762034655363
0.0485 0.337625902078322
0.0485 0.337631457603013
0.0485 0.337637013127705
0.0485 0.337642568652396
0.0485 0.337648124177088
0.0485 0.337653679701779
0.0485 0.337659235226471
0.0485 0.337664790751162
0.0485 0.337670346275854
0.0485 0.337675901800546
0.0485 0.337681457325237
0.0485 0.337687012849929
0.0485 0.33769256837462
0.0485 0.337698123899312
0.0485 0.337703679424003
0.0485 0.337709234948695
0.0485 0.337714790473386
0.0485 0.337720345998078
0.0485 0.337725901522769
0.0485 0.337731457047461
0.0485 0.337737012572152
0.0485 0.337742568096844
0.0485 0.337748123621535
0.0485 0.337753679146227
0.0485 0.337759234670919
0.0485 0.33776479019561
0.0485 0.337770345720302
0.0485 0.337775901244993
0.0485 0.337781456769685
0.0485 0.337787012294376
0.0485 0.337792567819068
0.0485 0.337798123343759
0.0485 0.337803678868451
0.0485 0.337809234393142
0.0485 0.337814789917834
0.0485 0.337820345442525
0.0485 0.337825900967217
0.0485 0.337831456491908
0.0485 0.3378370120166
0.0485 0.337842567541291
0.0485 0.337848123065983
0.0485 0.337853678590674
0.0485 0.337859234115366
0.0485 0.337864789640058
0.0485 0.337870345164749
0.0485 0.337875900689441
0.0485 0.337881456214132
0.0485 0.337887011738824
0.0485 0.337892567263515
0.0485 0.337898122788207
0.0485 0.337903678312898
0.0485 0.33790923383759
0.0485 0.337914789362281
0.0485 0.337920344886973
0.0485 0.337925900411664
0.0486 0.337931455936356
0.0486 0.337937011461047
0.0486 0.337942566985739
0.0486 0.33794812251043
0.0486 0.337953678035122
0.0486 0.337959233559814
0.0486 0.337964789084505
0.0486 0.337970344609197
0.0486 0.337975900133888
0.0486 0.33798145565858
0.0486 0.337987011183271
0.0486 0.337992566707963
0.0486 0.337998122232654
0.0486 0.338003677757346
0.0486 0.338009233282037
0.0486 0.338014788806729
0.0486 0.33802034433142
0.0486 0.338025899856112
0.0486 0.338031455380803
0.0486 0.338037010905495
0.0486 0.338042566430187
0.0486 0.338048121954878
0.0486 0.33805367747957
0.0486 0.338059233004261
0.0486 0.338064788528953
0.0486 0.338070344053644
0.0486 0.338075899578336
0.0486 0.338081455103027
0.0486 0.338087010627719
0.0486 0.33809256615241
0.0486 0.338098121677102
0.0486 0.338103677201793
0.0486 0.338109232726485
0.0486 0.338114788251176
0.0486 0.338120343775868
0.0486 0.338125899300559
0.0486 0.338131454825251
0.0486 0.338137010349943
0.0486 0.338142565874634
0.0486 0.338148121399326
0.0486 0.338153676924017
0.0486 0.338159232448709
0.0486 0.3381647879734
0.0486 0.338170343498092
0.0486 0.338175899022783
0.0486 0.338181454547475
0.0486 0.338187010072166
0.0486 0.338192565596858
0.0486 0.338198121121549
0.0486 0.338203676646241
0.0486 0.338209232170932
0.0486 0.338214787695624
0.0486 0.338220343220315
0.0486 0.338225898745007
0.0486 0.338231454269699
0.0486 0.33823700979439
0.0486 0.338242565319082
0.0486 0.338248120843773
0.0486 0.338253676368465
0.0486 0.338259231893156
0.0486 0.338264787417848
0.0486 0.338270342942539
0.0486 0.338275898467231
0.0486 0.338281453991922
0.0486 0.338287009516614
0.0486 0.338292565041305
0.0486 0.338298120565997
0.0486 0.338303676090688
0.0486 0.33830923161538
0.0486 0.338314787140071
0.0486 0.338320342664763
0.0486 0.338325898189455
0.0486 0.338331453714146
0.0486 0.338337009238838
0.0486 0.338342564763529
0.0486 0.338348120288221
0.0486 0.338353675812912
0.0486 0.338359231337604
0.0486 0.338364786862295
0.0486 0.338370342386987
0.0486 0.338375897911678
0.0486 0.33838145343637
0.0486 0.338387008961061
0.0486 0.338392564485753
0.0486 0.338398120010444
0.0486 0.338403675535136
0.0486 0.338409231059827
0.0486 0.338414786584519
0.0486 0.338420342109211
0.0486 0.338425897633902
0.0486 0.338431453158594
0.0486 0.338437008683285
0.0486 0.338442564207977
0.0486 0.338448119732668
0.0486 0.33845367525736
0.0486 0.338459230782051
0.0486 0.338464786306743
0.0486 0.338470341831434
0.0486 0.338475897356126
0.0486 0.338481452880817
0.0486 0.338487008405509
0.0486 0.3384925639302
0.0486 0.338498119454892
0.0486 0.338503674979583
0.0486 0.338509230504275
0.0486 0.338514786028967
0.0486 0.338520341553658
0.0486 0.33852589707835
0.0486 0.338531452603041
0.0486 0.338537008127733
0.0486 0.338542563652424
0.0486 0.338548119177116
0.0486 0.338553674701807
0.0486 0.338559230226499
0.0486 0.33856478575119
0.0486 0.338570341275882
0.0486 0.338575896800573
0.0486 0.338581452325265
0.0486 0.338587007849956
0.0486 0.338592563374648
0.0486 0.338598118899339
0.0486 0.338603674424031
0.0486 0.338609229948723
0.0486 0.338614785473414
0.0486 0.338620340998106
0.0486 0.338625896522797
0.0486 0.338631452047489
0.0486 0.33863700757218
0.0486 0.338642563096872
0.0486 0.338648118621563
0.0486 0.338653674146255
0.0486 0.338659229670946
0.0486 0.338664785195638
0.0486 0.338670340720329
0.0486 0.338675896245021
0.0486 0.338681451769712
0.0486 0.338687007294404
0.0486 0.338692562819095
0.0486 0.338698118343787
0.0486 0.338703673868478
0.0486 0.33870922939317
0.0486 0.338714784917862
0.0486 0.338720340442553
0.0486 0.338725895967245
0.0486 0.338731451491936
0.0486 0.338737007016628
0.0486 0.338742562541319
0.0486 0.338748118066011
0.0486 0.338753673590702
0.0486 0.338759229115394
0.0486 0.338764784640085
0.0486 0.338770340164777
0.0486 0.338775895689468
0.0486 0.33878145121416
0.0486 0.338787006738851
0.0486 0.338792562263543
0.0486 0.338798117788234
0.0486 0.338803673312926
0.0486 0.338809228837618
0.0486 0.338814784362309
0.0486 0.338820339887001
0.0486 0.338825895411692
0.0486 0.338831450936384
0.0486 0.338837006461075
0.0486 0.338842561985767
0.0486 0.338848117510458
0.0486 0.33885367303515
0.0486 0.338859228559841
0.0486 0.338864784084533
0.0486 0.338870339609224
0.0486 0.338875895133916
0.0486 0.338881450658607
0.0486 0.338887006183299
0.0486 0.338892561707991
0.0486 0.338898117232682
0.0486 0.338903672757374
0.0486 0.338909228282065
0.0487 0.338914783806757
0.0487 0.338920339331448
0.0487 0.33892589485614
0.0487 0.338931450380831
0.0487 0.338937005905523
0.0487 0.338942561430214
0.0487 0.338948116954906
0.0487 0.338953672479597
0.0487 0.338959228004289
0.0487 0.33896478352898
0.0487 0.338970339053672
0.0487 0.338975894578363
0.0487 0.338981450103055
0.0487 0.338987005627747
0.0487 0.338992561152438
0.0487 0.33899811667713
0.0487 0.339003672201821
0.0487 0.339009227726513
0.0487 0.339014783251204
0.0487 0.339020338775896
0.0487 0.339025894300587
0.0487 0.339031449825279
0.0487 0.33903700534997
0.0487 0.339042560874662
0.0487 0.339048116399353
0.0487 0.339053671924045
0.0487 0.339059227448736
0.0487 0.339064782973428
0.0487 0.339070338498119
0.0487 0.339075894022811
0.0487 0.339081449547503
0.0487 0.339087005072194
0.0487 0.339092560596886
0.0487 0.339098116121577
0.0487 0.339103671646269
0.0487 0.33910922717096
0.0487 0.339114782695652
0.0487 0.339120338220343
0.0487 0.339125893745035
0.0487 0.339131449269726
0.0487 0.339137004794418
0.0487 0.339142560319109
0.0487 0.339148115843801
0.0487 0.339153671368492
0.0487 0.339159226893184
0.0487 0.339164782417875
0.0487 0.339170337942567
0.0487 0.339175893467259
0.0487 0.33918144899195
0.0487 0.339187004516642
0.0487 0.339192560041333
0.0487 0.339198115566025
0.0487 0.339203671090716
0.0487 0.339209226615408
0.0487 0.339214782140099
0.0487 0.339220337664791
0.0487 0.339225893189482
0.0487 0.339231448714174
0.0487 0.339237004238865
0.0487 0.339242559763557
0.0487 0.339248115288248
0.0487 0.33925367081294
0.0487 0.339259226337631
0.0487 0.339264781862323
0.0487 0.339270337387015
0.0487 0.339275892911706
0.0487 0.339281448436398
0.0487 0.339287003961089
0.0487 0.339292559485781
0.0487 0.339298115010472
0.0487 0.339303670535164
0.0487 0.339309226059855
0.0487 0.339314781584547
0.0487 0.339320337109238
0.0487 0.33932589263393
0.0487 0.339331448158621
0.0487 0.339337003683313
0.0487 0.339342559208004
0.0487 0.339348114732696
0.0487 0.339353670257387
0.0487 0.339359225782079
0.0487 0.339364781306771
0.0487 0.339370336831462
0.0487 0.339375892356154
0.0487 0.339381447880845
0.0487 0.339387003405537
0.0487 0.339392558930228
0.0487 0.33939811445492
0.0487 0.339403669979611
0.0487 0.339409225504303
0.0487 0.339414781028994
0.0487 0.339420336553686
0.0487 0.339425892078377
0.0487 0.339431447603069
0.0487 0.33943700312776
0.0487 0.339442558652452
0.0487 0.339448114177143
0.0487 0.339453669701835
0.0487 0.339459225226526
0.0487 0.339464780751218
0.0487 0.33947033627591
0.0487 0.339475891800601
0.0487 0.339481447325293
0.0487 0.339487002849984
0.0487 0.339492558374676
0.0487 0.339498113899367
0.0487 0.339503669424059
0.0487 0.33950922494875
0.0487 0.339514780473442
0.0487 0.339520335998133
0.0487 0.339525891522825
0.0487 0.339531447047516
0.0487 0.339537002572208
0.0487 0.339542558096899
0.0487 0.339548113621591
0.0487 0.339553669146282
0.0487 0.339559224670974
0.0487 0.339564780195666
0.0487 0.339570335720357
0.0487 0.339575891245049
0.0487 0.33958144676974
0.0487 0.339587002294432
0.0487 0.339592557819123
0.0487 0.339598113343815
0.0487 0.339603668868506
0.0487 0.339609224393198
0.0487 0.339614779917889
0.0487 0.339620335442581
0.0487 0.339625890967272
0.0487 0.339631446491964
0.0487 0.339637002016655
0.0487 0.339642557541347
0.0487 0.339648113066038
0.0487 0.33965366859073
0.0487 0.339659224115422
0.0487 0.339664779640113
0.0487 0.339670335164805
0.0487 0.339675890689496
0.0487 0.339681446214188
0.0487 0.339687001738879
0.0487 0.339692557263571
0.0487 0.339698112788262
0.0487 0.339703668312954
0.0487 0.339709223837645
0.0487 0.339714779362337
0.0487 0.339720334887028
0.0487 0.33972589041172
0.0487 0.339731445936411
0.0487 0.339737001461103
0.0487 0.339742556985795
0.0487 0.339748112510486
0.0487 0.339753668035178
0.0487 0.339759223559869
0.0487 0.339764779084561
0.0487 0.339770334609252
0.0487 0.339775890133944
0.0487 0.339781445658635
0.0487 0.339787001183327
0.0487 0.339792556708018
0.0487 0.33979811223271
0.0487 0.339803667757401
0.0487 0.339809223282093
0.0487 0.339814778806784
0.0487 0.339820334331476
0.0487 0.339825889856167
0.0487 0.339831445380859
0.0487 0.339837000905551
0.0487 0.339842556430242
0.0487 0.339848111954934
0.0487 0.339853667479625
0.0487 0.339859223004317
0.0487 0.339864778529008
0.0487 0.3398703340537
0.0487 0.339875889578391
0.0487 0.339881445103083
0.0487 0.339887000627774
0.0487 0.339892556152466
0.0487 0.339898111677157
0.0487 0.339903667201849
0.0487 0.33990922272654
0.0487 0.339914778251232
0.0487 0.339920333775923
0.0487 0.339925889300615
0.0487 0.339931444825307
0.0487 0.339937000349998
0.0487 0.33994255587469
0.0487 0.339948111399381
0.0487 0.339953666924073
0.0487 0.339959222448764
0.0487 0.339964777973456
0.0487 0.339970333498147
0.0487 0.339975889022839
0.0487 0.33998144454753
0.0487 0.339987000072222
0.0487 0.339992555596913
0.0487 0.339998111121605
0.0488 0.340003666646296
0.0488 0.340009222170988
0.0488 0.340014777695679
0.0488 0.340020333220371
0.0488 0.340025888745063
0.0488 0.340031444269754
0.0488 0.340036999794446
0.0488 0.340042555319137
0.0488 0.340048110843829
0.0488 0.34005366636852
0.0488 0.340059221893212
0.0488 0.340064777417903
0.0488 0.340070332942595
0.0488 0.340075888467286
0.0488 0.340081443991978
0.0488 0.340086999516669
0.0488 0.340092555041361
0.0488 0.340098110566052
0.0488 0.340103666090744
0.0488 0.340109221615435
0.0488 0.340114777140127
0.0488 0.340120332664819
0.0488 0.34012588818951
0.0488 0.340131443714202
0.0488 0.340136999238893
0.0488 0.340142554763585
0.0488 0.340148110288276
0.0488 0.340153665812968
0.0488 0.340159221337659
0.0488 0.340164776862351
0.0488 0.340170332387042
0.0488 0.340175887911734
0.0488 0.340181443436425
0.0488 0.340186998961117
0.0488 0.340192554485808
0.0488 0.3401981100105
0.0488 0.340203665535191
0.0488 0.340209221059883
0.0488 0.340214776584575
0.0488 0.340220332109266
0.0488 0.340225887633958
0.0488 0.340231443158649
0.0488 0.340236998683341
0.0488 0.340242554208032
0.0488 0.340248109732724
0.0488 0.340253665257415
0.0488 0.340259220782107
0.0488 0.340264776306798
0.0488 0.34027033183149
0.0488 0.340275887356181
0.0488 0.340281442880873
0.0488 0.340286998405564
0.0488 0.340292553930256
0.0488 0.340298109454947
0.0488 0.340303664979639
0.0488 0.340309220504331
0.0488 0.340314776029022
0.0488 0.340320331553714
0.0488 0.340325887078405
0.0488 0.340331442603097
0.0488 0.340336998127788
0.0488 0.34034255365248
0.0488 0.340348109177171
0.0488 0.340353664701863
0.0488 0.340359220226554
0.0488 0.340364775751246
0.0488 0.340370331275937
0.0488 0.340375886800629
0.0488 0.34038144232532
0.0488 0.340386997850012
0.0488 0.340392553374703
0.0488 0.340398108899395
0.0488 0.340403664424087
0.0488 0.340409219948778
0.0488 0.34041477547347
0.0488 0.340420330998161
0.0488 0.340425886522853
0.0488 0.340431442047544
0.0488 0.340436997572236
0.0488 0.340442553096927
0.0488 0.340448108621619
0.0488 0.34045366414631
0.0488 0.340459219671002
0.0488 0.340464775195693
0.0488 0.340470330720385
0.0488 0.340475886245076
0.0488 0.340481441769768
0.0488 0.340486997294459
0.0488 0.340492552819151
0.0488 0.340498108343843
0.0488 0.340503663868534
0.0488 0.340509219393226
0.0488 0.340514774917917
0.0488 0.340520330442609
0.0488 0.3405258859673
0.0488 0.340531441491992
0.0488 0.340536997016683
0.0488 0.340542552541375
0.0488 0.340548108066066
0.0488 0.340553663590758
0.0488 0.340559219115449
0.0488 0.340564774640141
0.0488 0.340570330164832
0.0488 0.340575885689524
0.0488 0.340581441214215
0.0488 0.340586996738907
0.0488 0.340592552263599
0.0488 0.34059810778829
0.0488 0.340603663312982
0.0488 0.340609218837673
0.0488 0.340614774362365
0.0488 0.340620329887056
0.0488 0.340625885411748
0.0488 0.340631440936439
0.0488 0.340636996461131
0.0488 0.340642551985822
0.0488 0.340648107510514
0.0488 0.340653663035205
0.0488 0.340659218559897
0.0488 0.340664774084588
0.0488 0.34067032960928
0.0488 0.340675885133971
0.0488 0.340681440658663
0.0488 0.340686996183355
0.0488 0.340692551708046
0.0488 0.340698107232738
0.0488 0.340703662757429
0.0488 0.340709218282121
0.0488 0.340714773806812
0.0488 0.340720329331504
0.0488 0.340725884856195
0.0488 0.340731440380887
0.0488 0.340736995905578
0.0488 0.34074255143027
0.0488 0.340748106954961
0.0488 0.340753662479653
0.0488 0.340759218004344
0.0488 0.340764773529036
0.0488 0.340770329053727
0.0488 0.340775884578419
0.0488 0.340781440103111
0.0488 0.340786995627802
0.0488 0.340792551152494
0.0488 0.340798106677185
0.0488 0.340803662201877
0.0488 0.340809217726568
0.0488 0.34081477325126
0.0488 0.340820328775951
0.0488 0.340825884300643
0.0488 0.340831439825334
0.0488 0.340836995350026
0.0488 0.340842550874717
0.0488 0.340848106399409
0.0488 0.3408536619241
0.0488 0.340859217448792
0.0488 0.340864772973483
0.0488 0.340870328498175
0.0488 0.340875884022867
0.0488 0.340881439547558
0.0488 0.34088699507225
0.0488 0.340892550596941
0.0488 0.340898106121633
0.0488 0.340903661646324
0.0488 0.340909217171016
0.0488 0.340914772695707
0.0488 0.340920328220399
0.0488 0.34092588374509
0.0488 0.340931439269782
0.0488 0.340936994794473
0.0488 0.340942550319165
0.0488 0.340948105843856
0.0488 0.340953661368548
0.0488 0.340959216893239
0.0488 0.340964772417931
0.0488 0.340970327942623
0.0488 0.340975883467314
0.0488 0.340981438992006
0.0488 0.340986994516697
0.0488 0.340992550041389
0.0488 0.34099810556608
0.0488 0.341003661090772
0.0488 0.341009216615463
0.0488 0.341014772140155
0.0488 0.341020327664846
0.0488 0.341025883189538
0.0488 0.341031438714229
0.0488 0.341036994238921
0.0488 0.341042549763612
0.0488 0.341048105288304
0.0488 0.341053660812995
0.0488 0.341059216337687
0.0488 0.341064771862379
0.0488 0.34107032738707
0.0488 0.341075882911762
0.0488 0.341081438436453
0.0488 0.341086993961145
0.0489 0.341092549485836
0.0489 0.341098105010528
0.0489 0.341103660535219
0.0489 0.341109216059911
0.0489 0.341114771584602
0.0489 0.341120327109294
0.0489 0.341125882633985
0.0489 0.341131438158677
0.0489 0.341136993683368
0.0489 0.34114254920806
0.0489 0.341148104732751
0.0489 0.341153660257443
0.0489 0.341159215782135
0.0489 0.341164771306826
0.0489 0.341170326831518
0.0489 0.341175882356209
0.0489 0.341181437880901
0.0489 0.341186993405592
0.0489 0.341192548930284
0.0489 0.341198104454975
0.0489 0.341203659979667
0.0489 0.341209215504358
0.0489 0.34121477102905
0.0489 0.341220326553741
0.0489 0.341225882078433
0.0489 0.341231437603124
0.0489 0.341236993127816
0.0489 0.341242548652507
0.0489 0.341248104177199
0.0489 0.341253659701891
0.0489 0.341259215226582
0.0489 0.341264770751274
0.0489 0.341270326275965
0.0489 0.341275881800657
0.0489 0.341281437325348
0.0489 0.34128699285004
0.0489 0.341292548374731
0.0489 0.341298103899423
0.0489 0.341303659424114
0.0489 0.341309214948806
0.0489 0.341314770473497
0.0489 0.341320325998189
0.0489 0.34132588152288
0.0489 0.341331437047572
0.0489 0.341336992572263
0.0489 0.341342548096955
0.0489 0.341348103621647
0.0489 0.341353659146338
0.0489 0.34135921467103
0.0489 0.341364770195721
0.0489 0.341370325720413
0.0489 0.341375881245104
0.0489 0.341381436769796
0.0489 0.341386992294487
0.0489 0.341392547819179
0.0489 0.34139810334387
0.0489 0.341403658868562
0.0489 0.341409214393253
0.0489 0.341414769917945
0.0489 0.341420325442636
0.0489 0.341425880967328
0.0489 0.34143143649202
0.0489 0.341436992016711
0.0489 0.341442547541403
0.0489 0.341448103066094
0.0489 0.341453658590786
0.0489 0.341459214115477
0.0489 0.341464769640169
0.0489 0.34147032516486
0.0489 0.341475880689552
0.0489 0.341481436214243
0.0489 0.341486991738935
0.0489 0.341492547263626
0.0489 0.341498102788318
0.0489 0.341503658313009
0.0489 0.341509213837701
0.0489 0.341514769362392
0.0489 0.341520324887084
0.0489 0.341525880411776
0.0489 0.341531435936467
0.0489 0.341536991461159
0.0489 0.34154254698585
0.0489 0.341548102510542
0.0489 0.341553658035233
0.0489 0.341559213559925
0.0489 0.341564769084616
0.0489 0.341570324609308
0.0489 0.341575880133999
0.0489 0.341581435658691
0.0489 0.341586991183382
0.0489 0.341592546708074
0.0489 0.341598102232765
0.0489 0.341603657757457
0.0489 0.341609213282148
0.0489 0.34161476880684
0.0489 0.341620324331531
0.0489 0.341625879856223
0.0489 0.341631435380915
0.0489 0.341636990905606
0.0489 0.341642546430298
0.0489 0.341648101954989
0.0489 0.341653657479681
0.0489 0.341659213004372
0.0489 0.341664768529064
0.0489 0.341670324053755
0.0489 0.341675879578447
0.0489 0.341681435103138
0.0489 0.34168699062783
0.0489 0.341692546152521
0.0489 0.341698101677213
0.0489 0.341703657201904
0.0489 0.341709212726596
0.0489 0.341714768251287
0.0489 0.341720323775979
0.0489 0.341725879300671
0.0489 0.341731434825362
0.0489 0.341736990350054
0.0489 0.341742545874745
0.0489 0.341748101399437
0.0489 0.341753656924128
0.0489 0.34175921244882
0.0489 0.341764767973511
0.0489 0.341770323498203
0.0489 0.341775879022894
0.0489 0.341781434547586
0.0489 0.341786990072277
0.0489 0.341792545596969
0.0489 0.34179810112166
0.0489 0.341803656646352
0.0489 0.341809212171043
0.0489 0.341814767695735
0.0489 0.341820323220427
0.0489 0.341825878745118
0.0489 0.34183143426981
0.0489 0.341836989794501
0.0489 0.341842545319193
0.0489 0.341848100843884
0.0489 0.341853656368576
0.0489 0.341859211893267
0.0489 0.341864767417959
0.0489 0.34187032294265
0.0489 0.341875878467342
0.0489 0.341881433992033
0.0489 0.341886989516725
0.0489 0.341892545041416
0.0489 0.341898100566108
0.0489 0.3419036560908
0.0489 0.341909211615491
0.0489 0.341914767140183
0.0489 0.341920322664874
0.0489 0.341925878189566
0.0489 0.341931433714257
0.0489 0.341936989238949
0.0489 0.34194254476364
0.0489 0.341948100288332
0.0489 0.341953655813023
0.0489 0.341959211337715
0.0489 0.341964766862406
0.0489 0.341970322387098
0.0489 0.341975877911789
0.0489 0.341981433436481
0.0489 0.341986988961172
0.0489 0.341992544485864
0.0489 0.341998100010556
0.0489 0.342003655535247
0.0489 0.342009211059939
0.0489 0.34201476658463
0.0489 0.342020322109322
0.0489 0.342025877634013
0.0489 0.342031433158705
0.0489 0.342036988683396
0.0489 0.342042544208088
0.0489 0.342048099732779
0.0489 0.342053655257471
0.0489 0.342059210782162
0.0489 0.342064766306854
0.0489 0.342070321831545
0.0489 0.342075877356237
0.0489 0.342081432880928
0.0489 0.34208698840562
0.0489 0.342092543930312
0.0489 0.342098099455003
0.0489 0.342103654979695
0.0489 0.342109210504386
0.0489 0.342114766029078
0.0489 0.342120321553769
0.0489 0.342125877078461
0.0489 0.342131432603152
0.0489 0.342136988127844
0.0489 0.342142543652535
0.0489 0.342148099177227
0.0489 0.342153654701918
0.0489 0.34215921022661
0.049 0.342164765751301
0.049 0.342170321275993
0.049 0.342175876800684
0.049 0.342181432325376
0.049 0.342186987850068
0.049 0.342192543374759
0.049 0.342198098899451
0.049 0.342203654424142
0.049 0.342209209948834
0.049 0.342214765473525
0.049 0.342220320998217
0.049 0.342225876522908
0.049 0.3422314320476
0.049 0.342236987572291
0.049 0.342242543096983
0.049 0.342248098621674
0.049 0.342253654146366
0.049 0.342259209671057
0.049 0.342264765195749
0.049 0.34227032072044
0.049 0.342275876245132
0.049 0.342281431769824
0.049 0.342286987294515
0.049 0.342292542819207
0.049 0.342298098343898
0.049 0.34230365386859
0.049 0.342309209393281
0.049 0.342314764917973
0.049 0.342320320442664
0.049 0.342325875967356
0.049 0.342331431492047
0.049 0.342336987016739
0.049 0.34234254254143
0.049 0.342348098066122
0.049 0.342353653590813
0.049 0.342359209115505
0.049 0.342364764640196
0.049 0.342370320164888
0.049 0.34237587568958
0.049 0.342381431214271
0.049 0.342386986738963
0.049 0.342392542263654
0.049 0.342398097788346
0.049 0.342403653313037
0.049 0.342409208837729
0.049 0.34241476436242
0.049 0.342420319887112
0.049 0.342425875411803
0.049 0.342431430936495
0.049 0.342436986461186
0.049 0.342442541985878
0.049 0.342448097510569
0.049 0.342453653035261
0.049 0.342459208559952
0.049 0.342464764084644
0.049 0.342470319609335
0.049 0.342475875134027
0.049 0.342481430658719
0.049 0.34248698618341
0.049 0.342492541708102
0.049 0.342498097232793
0.049 0.342503652757485
0.049 0.342509208282176
0.049 0.342514763806868
0.049 0.342520319331559
0.049 0.342525874856251
0.049 0.342531430380942
0.049 0.342536985905634
0.049 0.342542541430325
0.049 0.342548096955017
0.049 0.342553652479708
0.049 0.3425592080044
0.049 0.342564763529091
0.049 0.342570319053783
0.049 0.342575874578475
0.049 0.342581430103166
0.049 0.342586985627858
0.049 0.342592541152549
0.049 0.342598096677241
0.049 0.342603652201932
0.049 0.342609207726624
0.049 0.342614763251315
0.049 0.342620318776007
0.049 0.342625874300698
0.049 0.34263142982539
0.049 0.342636985350081
0.049 0.342642540874773
0.049 0.342648096399464
0.049 0.342653651924156
0.049 0.342659207448847
0.049 0.342664762973539
0.049 0.342670318498231
0.049 0.342675874022922
0.049 0.342681429547614
0.049 0.342686985072305
0.049 0.342692540596997
0.049 0.342698096121688
0.049 0.34270365164638
0.049 0.342709207171071
0.049 0.342714762695763
0.049 0.342720318220454
0.049 0.342725873745146
0.049 0.342731429269837
0.049 0.342736984794529
0.049 0.34274254031922
0.049 0.342748095843912
0.049 0.342753651368603
0.049 0.342759206893295
0.049 0.342764762417987
0.049 0.342770317942678
0.049 0.34277587346737
0.049 0.342781428992061
0.049 0.342786984516753
0.049 0.342792540041444
0.049 0.342798095566136
0.049 0.342803651090827
0.049 0.342809206615519
0.049 0.34281476214021
0.049 0.342820317664902
0.049 0.342825873189593
0.049 0.342831428714285
0.049 0.342836984238976
0.049 0.342842539763668
0.049 0.34284809528836
0.049 0.342853650813051
0.049 0.342859206337743
0.049 0.342864761862434
0.049 0.342870317387126
0.049 0.342875872911817
0.049 0.342881428436509
0.049 0.3428869839612
0.049 0.342892539485892
0.049 0.342898095010583
0.049 0.342903650535275
0.049 0.342909206059966
0.049 0.342914761584658
0.049 0.342920317109349
0.049 0.342925872634041
0.049 0.342931428158732
0.049 0.342936983683424
0.049 0.342942539208116
0.049 0.342948094732807
0.049 0.342953650257499
0.049 0.34295920578219
0.049 0.342964761306882
0.049 0.342970316831573
0.049 0.342975872356265
0.049 0.342981427880956
0.049 0.342986983405648
0.049 0.342992538930339
0.049 0.342998094455031
0.049 0.343003649979722
0.049 0.343009205504414
0.049 0.343014761029105
0.049 0.343020316553797
0.049 0.343025872078488
0.049 0.34303142760318
0.049 0.343036983127872
0.049 0.343042538652563
0.049 0.343048094177255
0.049 0.343053649701946
0.049 0.343059205226638
0.049 0.343064760751329
0.049 0.343070316276021
0.049 0.343075871800712
0.049 0.343081427325404
0.049 0.343086982850095
0.049 0.343092538374787
0.049 0.343098093899478
0.049 0.34310364942417
0.049 0.343109204948861
0.049 0.343114760473553
0.049 0.343120315998244
0.049 0.343125871522936
0.049 0.343131427047628
0.049 0.343136982572319
0.049 0.343142538097011
0.049 0.343148093621702
0.049 0.343153649146394
0.049 0.343159204671085
0.049 0.343164760195777
0.049 0.343170315720468
0.049 0.34317587124516
0.049 0.343181426769851
0.049 0.343186982294543
0.049 0.343192537819234
0.049 0.343198093343926
0.049 0.343203648868617
0.049 0.343209204393309
0.049 0.343214759918
0.049 0.343220315442692
0.049 0.343225870967383
0.049 0.343231426492075
0.049 0.343236982016767
0.049 0.343242537541458
0.0491 0.34324809306615
0.0491 0.343253648590841
0.0491 0.343259204115533
0.0491 0.343264759640224
0.0491 0.343270315164916
0.0491 0.343275870689607
0.0491 0.343281426214299
0.0491 0.34328698173899
0.0491 0.343292537263682
0.0491 0.343298092788373
0.0491 0.343303648313065
0.0491 0.343309203837756
0.0491 0.343314759362448
0.0491 0.343320314887139
0.0491 0.343325870411831
0.0491 0.343331425936523
0.0491 0.343336981461214
0.0491 0.343342536985906
0.0491 0.343348092510597
0.0491 0.343353648035289
0.0491 0.34335920355998
0.0491 0.343364759084672
0.0491 0.343370314609363
0.0491 0.343375870134055
0.0491 0.343381425658746
0.0491 0.343386981183438
0.0491 0.343392536708129
0.0491 0.343398092232821
0.0491 0.343403647757512
0.0491 0.343409203282204
0.0491 0.343414758806895
0.0491 0.343420314331587
0.0491 0.343425869856279
0.0491 0.34343142538097
0.0491 0.343436980905662
0.0491 0.343442536430353
0.0491 0.343448091955045
0.0491 0.343453647479736
0.0491 0.343459203004428
0.0491 0.343464758529119
0.0491 0.343470314053811
0.0491 0.343475869578502
0.0491 0.343481425103194
0.0491 0.343486980627885
0.0491 0.343492536152577
0.0491 0.343498091677268
0.0491 0.34350364720196
0.0491 0.343509202726652
0.0491 0.343514758251343
0.0491 0.343520313776035
0.0491 0.343525869300726
0.0491 0.343531424825418
0.0491 0.343536980350109
0.0491 0.343542535874801
0.0491 0.343548091399492
0.0491 0.343553646924184
0.0491 0.343559202448875
0.0491 0.343564757973567
0.0491 0.343570313498258
0.0491 0.34357586902295
0.0491 0.343581424547641
0.0491 0.343586980072333
0.0491 0.343592535597024
0.0491 0.343598091121716
0.0491 0.343603646646408
0.0491 0.343609202171099
0.0491 0.343614757695791
0.0491 0.343620313220482
0.0491 0.343625868745174
0.0491 0.343631424269865
0.0491 0.343636979794557
0.0491 0.343642535319248
0.0491 0.34364809084394
0.0491 0.343653646368631
0.0491 0.343659201893323
0.0491 0.343664757418014
0.0491 0.343670312942706
0.0491 0.343675868467397
0.0491 0.343681423992089
0.0491 0.34368697951678
0.0491 0.343692535041472
0.0491 0.343698090566164
0.0491 0.343703646090855
0.0491 0.343709201615547
0.0491 0.343714757140238
0.0491 0.34372031266493
0.0491 0.343725868189621
0.0491 0.343731423714313
0.0491 0.343736979239004
0.0491 0.343742534763696
0.0491 0.343748090288387
0.0491 0.343753645813079
0.0491 0.34375920133777
0.0491 0.343764756862462
0.0491 0.343770312387153
0.0491 0.343775867911845
0.0491 0.343781423436536
0.0491 0.343786978961228
0.0491 0.34379253448592
0.0491 0.343798090010611
0.0491 0.343803645535303
0.0491 0.343809201059994
0.0491 0.343814756584686
0.0491 0.343820312109377
0.0491 0.343825867634069
0.0491 0.34383142315876
0.0491 0.343836978683452
0.0491 0.343842534208143
0.0491 0.343848089732835
0.0491 0.343853645257526
0.0491 0.343859200782218
0.0491 0.343864756306909
0.0491 0.343870311831601
0.0491 0.343875867356292
0.0491 0.343881422880984
0.0491 0.343886978405676
0.0491 0.343892533930367
0.0491 0.343898089455059
0.0491 0.34390364497975
0.0491 0.343909200504442
0.0491 0.343914756029133
0.0491 0.343920311553825
0.0491 0.343925867078516
0.0491 0.343931422603208
0.0491 0.343936978127899
0.0491 0.343942533652591
0.0491 0.343948089177282
0.0491 0.343953644701974
0.0491 0.343959200226665
0.0491 0.343964755751357
0.0491 0.343970311276048
0.0491 0.34397586680074
0.0491 0.343981422325432
0.0491 0.343986977850123
0.0491 0.343992533374815
0.0491 0.343998088899506
0.0491 0.344003644424198
0.0491 0.344009199948889
0.0491 0.344014755473581
0.0491 0.344020310998272
0.0491 0.344025866522964
0.0491 0.344031422047655
0.0491 0.344036977572347
0.0491 0.344042533097038
0.0491 0.34404808862173
0.0491 0.344053644146421
0.0491 0.344059199671113
0.0491 0.344064755195804
0.0491 0.344070310720496
0.0491 0.344075866245188
0.0491 0.344081421769879
0.0491 0.344086977294571
0.0491 0.344092532819262
0.0491 0.344098088343954
0.0491 0.344103643868645
0.0491 0.344109199393337
0.0491 0.344114754918028
0.0491 0.34412031044272
0.0491 0.344125865967411
0.0491 0.344131421492103
0.0491 0.344136977016794
0.0491 0.344142532541486
0.0491 0.344148088066177
0.0491 0.344153643590869
0.0491 0.34415919911556
0.0491 0.344164754640252
0.0491 0.344170310164944
0.0491 0.344175865689635
0.0491 0.344181421214327
0.0491 0.344186976739018
0.0491 0.34419253226371
0.0491 0.344198087788401
0.0491 0.344203643313093
0.0491 0.344209198837784
0.0491 0.344214754362476
0.0491 0.344220309887167
0.0491 0.344225865411859
0.0491 0.34423142093655
0.0491 0.344236976461242
0.0491 0.344242531985933
0.0491 0.344248087510625
0.0491 0.344253643035316
0.0491 0.344259198560008
0.0491 0.3442647540847
0.0491 0.344270309609391
0.0491 0.344275865134083
0.0491 0.344281420658774
0.0491 0.344286976183466
0.0491 0.344292531708157
0.0491 0.344298087232849
0.0491 0.34430364275754
0.0492 0.344309198282232
0.0492 0.344314753806923
0.0492 0.344320309331615
0.0492 0.344325864856306
0.0492 0.344331420380998
0.0492 0.344336975905689
0.0492 0.344342531430381
0.0492 0.344348086955072
0.0492 0.344353642479764
0.0492 0.344359198004456
0.0492 0.344364753529147
0.0492 0.344370309053839
0.0492 0.34437586457853
0.0492 0.344381420103222
0.0492 0.344386975627913
0.0492 0.344392531152605
0.0492 0.344398086677296
0.0492 0.344403642201988
0.0492 0.344409197726679
0.0492 0.344414753251371
0.0492 0.344420308776062
0.0492 0.344425864300754
0.0492 0.344431419825445
0.0492 0.344436975350137
0.0492 0.344442530874828
0.0492 0.34444808639952
0.0492 0.344453641924212
0.0492 0.344459197448903
0.0492 0.344464752973595
0.0492 0.344470308498286
0.0492 0.344475864022978
0.0492 0.344481419547669
0.0492 0.344486975072361
0.0492 0.344492530597052
0.0492 0.344498086121744
0.0492 0.344503641646435
0.0492 0.344509197171127
0.0492 0.344514752695818
0.0492 0.34452030822051
0.0492 0.344525863745201
0.0492 0.344531419269893
0.0492 0.344536974794584
0.0492 0.344542530319276
0.0492 0.344548085843968
0.0492 0.344553641368659
0.0492 0.344559196893351
0.0492 0.344564752418042
0.0492 0.344570307942734
0.0492 0.344575863467425
0.0492 0.344581418992117
0.0492 0.344586974516808
0.0492 0.3445925300415
0.0492 0.344598085566191
0.0492 0.344603641090883
0.0492 0.344609196615574
0.0492 0.344614752140266
0.0492 0.344620307664957
0.0492 0.344625863189649
0.0492 0.34463141871434
0.0492 0.344636974239032
0.0492 0.344642529763724
0.0492 0.344648085288415
0.0492 0.344653640813107
0.0492 0.344659196337798
0.0492 0.34466475186249
0.0492 0.344670307387181
0.0492 0.344675862911873
0.0492 0.344681418436564
0.0492 0.344686973961256
0.0492 0.344692529485947
0.0492 0.344698085010639
0.0492 0.34470364053533
0.0492 0.344709196060022
0.0492 0.344714751584713
0.0492 0.344720307109405
0.0492 0.344725862634096
0.0492 0.344731418158788
0.0492 0.34473697368348
0.0492 0.344742529208171
0.0492 0.344748084732863
0.0492 0.344753640257554
0.0492 0.344759195782246
0.0492 0.344764751306937
0.0492 0.344770306831629
0.0492 0.34477586235632
0.0492 0.344781417881012
0.0492 0.344786973405703
0.0492 0.344792528930395
0.0492 0.344798084455086
0.0492 0.344803639979778
0.0492 0.344809195504469
0.0492 0.344814751029161
0.0492 0.344820306553852
0.0492 0.344825862078544
0.0492 0.344831417603236
0.0492 0.344836973127927
0.0492 0.344842528652619
0.0492 0.34484808417731
0.0492 0.344853639702002
0.0492 0.344859195226693
0.0492 0.344864750751385
0.0492 0.344870306276076
0.0492 0.344875861800768
0.0492 0.344881417325459
0.0492 0.344886972850151
0.0492 0.344892528374842
0.0492 0.344898083899534
0.0492 0.344903639424225
0.0492 0.344909194948917
0.0492 0.344914750473608
0.0492 0.3449203059983
0.0492 0.344925861522992
0.0492 0.344931417047683
0.0492 0.344936972572375
0.0492 0.344942528097066
0.0492 0.344948083621758
0.0492 0.344953639146449
0.0492 0.344959194671141
0.0492 0.344964750195832
0.0492 0.344970305720524
0.0492 0.344975861245215
0.0492 0.344981416769907
0.0492 0.344986972294598
0.0492 0.34499252781929
0.0492 0.344998083343981
0.0492 0.345003638868673
0.0492 0.345009194393364
0.0492 0.345014749918056
0.0492 0.345020305442748
0.0492 0.345025860967439
0.0492 0.345031416492131
0.0492 0.345036972016822
0.0492 0.345042527541514
0.0492 0.345048083066205
0.0492 0.345053638590897
0.0492 0.345059194115588
0.0492 0.34506474964028
0.0492 0.345070305164971
0.0492 0.345075860689663
0.0492 0.345081416214354
0.0492 0.345086971739046
0.0492 0.345092527263737
0.0492 0.345098082788429
0.0492 0.345103638313121
0.0492 0.345109193837812
0.0492 0.345114749362504
0.0492 0.345120304887195
0.0492 0.345125860411887
0.0492 0.345131415936578
0.0492 0.34513697146127
0.0492 0.345142526985961
0.0492 0.345148082510653
0.0492 0.345153638035344
0.0492 0.345159193560036
0.0492 0.345164749084727
0.0492 0.345170304609419
0.0492 0.34517586013411
0.0492 0.345181415658802
0.0492 0.345186971183493
0.0492 0.345192526708185
0.0492 0.345198082232877
0.0492 0.345203637757568
0.0492 0.34520919328226
0.0492 0.345214748806951
0.0492 0.345220304331643
0.0492 0.345225859856334
0.0492 0.345231415381026
0.0492 0.345236970905717
0.0492 0.345242526430409
0.0492 0.3452480819551
0.0492 0.345253637479792
0.0492 0.345259193004483
0.0492 0.345264748529175
0.0492 0.345270304053866
0.0492 0.345275859578558
0.0492 0.345281415103249
0.0492 0.345286970627941
0.0492 0.345292526152633
0.0492 0.345298081677324
0.0492 0.345303637202016
0.0492 0.345309192726707
0.0492 0.345314748251399
0.0492 0.34532030377609
0.0492 0.345325859300782
0.0492 0.345331414825473
0.0492 0.345336970350165
0.0492 0.345342525874856
0.0492 0.345348081399548
0.0493 0.345353636924239
0.0493 0.345359192448931
0.0493 0.345364747973622
0.0493 0.345370303498314
0.0493 0.345375859023005
0.0493 0.345381414547697
0.0493 0.345386970072388
0.0493 0.34539252559708
0.0493 0.345398081121772
0.0493 0.345403636646463
0.0493 0.345409192171155
0.0493 0.345414747695846
0.0493 0.345420303220538
0.0493 0.345425858745229
0.0493 0.345431414269921
0.0493 0.345436969794612
0.0493 0.345442525319304
0.0493 0.345448080843995
0.0493 0.345453636368687
0.0493 0.345459191893378
0.0493 0.34546474741807
0.0493 0.345470302942761
0.0493 0.345475858467453
0.0493 0.345481413992144
0.0493 0.345486969516836
0.0493 0.345492525041528
0.0493 0.345498080566219
0.0493 0.345503636090911
0.0493 0.345509191615602
0.0493 0.345514747140294
0.0493 0.345520302664985
0.0493 0.345525858189677
0.0493 0.345531413714368
0.0493 0.34553696923906
0.0493 0.345542524763751
0.0493 0.345548080288443
0.0493 0.345553635813134
0.0493 0.345559191337826
0.0493 0.345564746862517
0.0493 0.345570302387209
0.0493 0.3455758579119
0.0493 0.345581413436592
0.0493 0.345586968961284
0.0493 0.345592524485975
0.0493 0.345598080010667
0.0493 0.345603635535358
0.0493 0.34560919106005
0.0493 0.345614746584741
0.0493 0.345620302109433
0.0493 0.345625857634124
0.0493 0.345631413158816
0.0493 0.345636968683507
0.0493 0.345642524208199
0.0493 0.34564807973289
0.0493 0.345653635257582
0.0493 0.345659190782273
0.0493 0.345664746306965
0.0493 0.345670301831656
0.0493 0.345675857356348
0.0493 0.34568141288104
0.0493 0.345686968405731
0.0493 0.345692523930423
0.0493 0.345698079455114
0.0493 0.345703634979806
0.0493 0.345709190504497
0.0493 0.345714746029189
0.0493 0.34572030155388
0.0493 0.345725857078572
0.0493 0.345731412603263
0.0493 0.345736968127955
0.0493 0.345742523652646
0.0493 0.345748079177338
0.0493 0.345753634702029
0.0493 0.345759190226721
0.0493 0.345764745751412
0.0493 0.345770301276104
0.0493 0.345775856800796
0.0493 0.345781412325487
0.0493 0.345786967850179
0.0493 0.34579252337487
0.0493 0.345798078899562
0.0493 0.345803634424253
0.0493 0.345809189948945
0.0493 0.345814745473636
0.0493 0.345820300998328
0.0493 0.345825856523019
0.0493 0.345831412047711
0.0493 0.345836967572402
0.0493 0.345842523097094
0.0493 0.345848078621785
0.0493 0.345853634146477
0.0493 0.345859189671169
0.0493 0.34586474519586
0.0493 0.345870300720552
0.0493 0.345875856245243
0.0493 0.345881411769935
0.0493 0.345886967294626
0.0493 0.345892522819318
0.0493 0.345898078344009
0.0493 0.345903633868701
0.0493 0.345909189393392
0.0493 0.345914744918084
0.0493 0.345920300442775
0.0493 0.345925855967467
0.0493 0.345931411492158
0.0493 0.34593696701685
0.0493 0.345942522541541
0.0493 0.345948078066233
0.0493 0.345953633590925
0.0493 0.345959189115616
0.0493 0.345964744640308
0.0493 0.345970300164999
0.0493 0.345975855689691
0.0493 0.345981411214382
0.0493 0.345986966739074
0.0493 0.345992522263765
0.0493 0.345998077788457
0.0493 0.346003633313148
0.0493 0.34600918883784
0.0493 0.346014744362531
0.0493 0.346020299887223
0.0493 0.346025855411914
0.0493 0.346031410936606
0.0493 0.346036966461297
0.0493 0.346042521985989
0.0493 0.346048077510681
0.0493 0.346053633035372
0.0493 0.346059188560064
0.0493 0.346064744084755
0.0493 0.346070299609447
0.0493 0.346075855134138
0.0493 0.34608141065883
0.0493 0.346086966183521
0.0493 0.346092521708213
0.0493 0.346098077232904
0.0493 0.346103632757596
0.0493 0.346109188282287
0.0493 0.346114743806979
0.0493 0.34612029933167
0.0493 0.346125854856362
0.0493 0.346131410381053
0.0493 0.346136965905745
0.0493 0.346142521430437
0.0493 0.346148076955128
0.0493 0.34615363247982
0.0493 0.346159188004511
0.0493 0.346164743529203
0.0493 0.346170299053894
0.0493 0.346175854578586
0.0493 0.346181410103277
0.0493 0.346186965627969
0.0493 0.34619252115266
0.0493 0.346198076677352
0.0493 0.346203632202043
0.0493 0.346209187726735
0.0493 0.346214743251426
0.0493 0.346220298776118
0.0493 0.346225854300809
0.0493 0.346231409825501
0.0493 0.346236965350192
0.0493 0.346242520874884
0.0493 0.346248076399576
0.0493 0.346253631924267
0.0493 0.346259187448959
0.0493 0.34626474297365
0.0493 0.346270298498342
0.0493 0.346275854023033
0.0493 0.346281409547725
0.0493 0.346286965072416
0.0493 0.346292520597108
0.0493 0.346298076121799
0.0493 0.346303631646491
0.0493 0.346309187171182
0.0493 0.346314742695874
0.0493 0.346320298220565
0.0493 0.346325853745257
0.0493 0.346331409269948
0.0493 0.34633696479464
0.0493 0.346342520319332
0.0493 0.346348075844023
0.0493 0.346353631368715
0.0494 0.346359186893406
0.0494 0.346364742418098
0.0494 0.346370297942789
0.0494 0.346375853467481
0.0494 0.346381408992172
0.0494 0.346386964516864
0.0494 0.346392520041555
0.0494 0.346398075566247
0.0494 0.346403631090938
0.0494 0.34640918661563
0.0494 0.346414742140321
0.0494 0.346420297665013
0.0494 0.346425853189704
0.0494 0.346431408714396
0.0494 0.346436964239088
0.0494 0.346442519763779
0.0494 0.346448075288471
0.0494 0.346453630813162
0.0494 0.346459186337854
0.0494 0.346464741862545
0.0494 0.346470297387237
0.0494 0.346475852911928
0.0494 0.34648140843662
0.0494 0.346486963961311
0.0494 0.346492519486003
0.0494 0.346498075010694
0.0494 0.346503630535386
0.0494 0.346509186060077
0.0494 0.346514741584769
0.0494 0.34652029710946
0.0494 0.346525852634152
0.0494 0.346531408158844
0.0494 0.346536963683535
0.0494 0.346542519208227
0.0494 0.346548074732918
0.0494 0.34655363025761
0.0494 0.346559185782301
0.0494 0.346564741306993
0.0494 0.346570296831684
0.0494 0.346575852356376
0.0494 0.346581407881067
0.0494 0.346586963405759
0.0494 0.34659251893045
0.0494 0.346598074455142
0.0494 0.346603629979833
0.0494 0.346609185504525
0.0494 0.346614741029216
0.0494 0.346620296553908
0.0494 0.3466258520786
0.0494 0.346631407603291
0.0494 0.346636963127983
0.0494 0.346642518652674
0.0494 0.346648074177366
0.0494 0.346653629702057
0.0494 0.346659185226749
0.0494 0.34666474075144
0.0494 0.346670296276132
0.0494 0.346675851800823
0.0494 0.346681407325515
0.0494 0.346686962850206
0.0494 0.346692518374898
0.0494 0.346698073899589
0.0494 0.346703629424281
0.0494 0.346709184948972
0.0494 0.346714740473664
0.0494 0.346720295998356
0.0494 0.346725851523047
0.0494 0.346731407047739
0.0494 0.34673696257243
0.0494 0.346742518097122
0.0494 0.346748073621813
0.0494 0.346753629146505
0.0494 0.346759184671196
0.0494 0.346764740195888
0.0494 0.346770295720579
0.0494 0.346775851245271
0.0494 0.346781406769962
0.0494 0.346786962294654
0.0494 0.346792517819345
0.0494 0.346798073344037
0.0494 0.346803628868729
0.0494 0.34680918439342
0.0494 0.346814739918112
0.0494 0.346820295442803
0.0494 0.346825850967495
0.0494 0.346831406492186
0.0494 0.346836962016878
0.0494 0.346842517541569
0.0494 0.346848073066261
0.0494 0.346853628590952
0.0494 0.346859184115644
0.0494 0.346864739640335
0.0494 0.346870295165027
0.0494 0.346875850689718
0.0494 0.34688140621441
0.0494 0.346886961739101
0.0494 0.346892517263793
0.0494 0.346898072788485
0.0494 0.346903628313176
0.0494 0.346909183837868
0.0494 0.346914739362559
0.0494 0.346920294887251
0.0494 0.346925850411942
0.0494 0.346931405936634
0.0494 0.346936961461325
0.0494 0.346942516986017
0.0494 0.346948072510708
0.0494 0.3469536280354
0.0494 0.346959183560091
0.0494 0.346964739084783
0.0494 0.346970294609474
0.0494 0.346975850134166
0.0494 0.346981405658857
0.0494 0.346986961183549
0.0494 0.34699251670824
0.0494 0.346998072232932
0.0494 0.347003627757624
0.0494 0.347009183282315
0.0494 0.347014738807007
0.0494 0.347020294331698
0.0494 0.34702584985639
0.0494 0.347031405381081
0.0494 0.347036960905773
0.0494 0.347042516430464
0.0494 0.347048071955156
0.0494 0.347053627479847
0.0494 0.347059183004539
0.0494 0.34706473852923
0.0494 0.347070294053922
0.0494 0.347075849578613
0.0494 0.347081405103305
0.0494 0.347086960627996
0.0494 0.347092516152688
0.0494 0.34709807167738
0.0494 0.347103627202071
0.0494 0.347109182726763
0.0494 0.347114738251454
0.0494 0.347120293776146
0.0494 0.347125849300837
0.0494 0.347131404825529
0.0494 0.34713696035022
0.0494 0.347142515874912
0.0494 0.347148071399603
0.0494 0.347153626924295
0.0494 0.347159182448986
0.0494 0.347164737973678
0.0494 0.347170293498369
0.0494 0.347175849023061
0.0494 0.347181404547753
0.0494 0.347186960072444
0.0494 0.347192515597136
0.0494 0.347198071121827
0.0494 0.347203626646519
0.0494 0.34720918217121
0.0494 0.347214737695902
0.0494 0.347220293220593
0.0494 0.347225848745285
0.0494 0.347231404269976
0.0494 0.347236959794668
0.0495 0.347242515319359
0.0495 0.347248070844051
0.0495 0.347253626368742
0.0495 0.347259181893434
0.0495 0.347264737418125
0.0495 0.347270292942817
0.0495 0.347275848467509
0.0495 0.3472814039922
0.0495 0.347286959516892
0.0495 0.347292515041583
0.0495 0.347298070566275
0.0495 0.347303626090966
0.0495 0.347309181615658
0.0495 0.347314737140349
0.0495 0.347320292665041
0.0495 0.347325848189732
0.0495 0.347331403714424
0.0495 0.347336959239115
0.0495 0.347342514763807
0.0495 0.347348070288498
0.0495 0.34735362581319
0.0495 0.347359181337881
0.0495 0.347364736862573
0.0495 0.347370292387265
0.0495 0.347375847911956
0.0495 0.347381403436648
0.0495 0.347386958961339
0.0495 0.347392514486031
0.0495 0.347398070010722
0.0495 0.347403625535414
0.0495 0.347409181060105
0.0495 0.347414736584797
0.0495 0.347420292109488
0.0495 0.34742584763418
0.0495 0.347431403158871
0.0495 0.347436958683563
0.0495 0.347442514208254
0.0495 0.347448069732946
0.0495 0.347453625257637
0.0495 0.347459180782329
0.0495 0.347464736307021
0.0495 0.347470291831712
0.0495 0.347475847356404
0.0495 0.347481402881095
0.0495 0.347486958405787
0.0495 0.347492513930478
0.0495 0.34749806945517
0.0495 0.347503624979861
0.0495 0.347509180504553
0.0495 0.347514736029244
0.0495 0.347520291553936
0.0495 0.347525847078627
0.0495 0.347531402603319
0.0495 0.34753695812801
0.0495 0.347542513652702
0.0495 0.347548069177393
0.0495 0.347553624702085
0.0495 0.347559180226777
0.0495 0.347564735751468
0.0495 0.34757029127616
0.0495 0.347575846800851
0.0495 0.347581402325543
0.0495 0.347586957850234
0.0495 0.347592513374926
0.0495 0.347598068899617
0.0495 0.347603624424309
0.0495 0.347609179949
0.0495 0.347614735473692
0.0495 0.347620290998383
0.0495 0.347625846523075
0.0495 0.347631402047766
0.0495 0.347636957572458
0.0495 0.347642513097149
0.0495 0.347648068621841
0.0495 0.347653624146533
0.0495 0.347659179671224
0.0495 0.347664735195916
0.0495 0.347670290720607
0.0495 0.347675846245299
0.0495 0.34768140176999
0.0495 0.347686957294682
0.0495 0.347692512819373
0.0495 0.347698068344065
0.0495 0.347703623868756
0.0495 0.347709179393448
0.0495 0.347714734918139
0.0495 0.347720290442831
0.0495 0.347725845967522
0.0495 0.347731401492214
0.0495 0.347736957016905
0.0495 0.347742512541597
0.0495 0.347748068066289
0.0495 0.34775362359098
0.0495 0.347759179115672
0.0495 0.347764734640363
0.0495 0.347770290165055
0.0495 0.347775845689746
0.0495 0.347781401214438
0.0495 0.347786956739129
0.0495 0.347792512263821
0.0495 0.347798067788512
0.0495 0.347803623313204
0.0495 0.347809178837895
0.0495 0.347814734362587
0.0495 0.347820289887278
0.0495 0.34782584541197
0.0495 0.347831400936661
0.0495 0.347836956461353
0.0495 0.347842511986045
0.0495 0.347848067510736
0.0495 0.347853623035428
0.0495 0.347859178560119
0.0495 0.347864734084811
0.0495 0.347870289609502
0.0495 0.347875845134194
0.0495 0.347881400658885
0.0495 0.347886956183577
0.0495 0.347892511708268
0.0495 0.34789806723296
0.0495 0.347903622757651
0.0495 0.347909178282343
0.0495 0.347914733807034
0.0495 0.347920289331726
0.0495 0.347925844856417
0.0495 0.347931400381109
0.0495 0.347936955905801
0.0495 0.347942511430492
0.0495 0.347948066955184
0.0495 0.347953622479875
0.0495 0.347959178004567
0.0495 0.347964733529258
0.0495 0.34797028905395
0.0495 0.347975844578641
0.0495 0.347981400103333
0.0495 0.347986955628024
0.0495 0.347992511152716
0.0495 0.347998066677407
0.0495 0.348003622202099
0.0495 0.34800917772679
0.0495 0.348014733251482
0.0495 0.348020288776173
0.0495 0.348025844300865
0.0495 0.348031399825557
0.0495 0.348036955350248
0.0495 0.34804251087494
0.0495 0.348048066399631
0.0495 0.348053621924323
0.0495 0.348059177449014
0.0495 0.348064732973706
0.0495 0.348070288498397
0.0495 0.348075844023089
0.0495 0.34808139954778
0.0495 0.348086955072472
0.0495 0.348092510597163
0.0495 0.348098066121855
0.0495 0.348103621646546
0.0495 0.348109177171238
0.0495 0.348114732695929
0.0495 0.348120288220621
0.0495 0.348125843745313
0.0495 0.348131399270004
0.0495 0.348136954794696
0.0495 0.348142510319387
0.0495 0.348148065844079
0.0495 0.34815362136877
0.0495 0.348159176893462
0.0495 0.348164732418153
0.0495 0.348170287942845
0.0495 0.348175843467536
0.0495 0.348181398992228
0.0495 0.348186954516919
0.0495 0.348192510041611
0.0495 0.348198065566302
0.0495 0.348203621090994
0.0495 0.348209176615685
0.0495 0.348214732140377
0.0495 0.348220287665069
0.0495 0.34822584318976
0.0495 0.348231398714452
0.0495 0.348236954239143
0.0495 0.348242509763835
0.0495 0.348248065288526
0.0495 0.348253620813218
0.0495 0.348259176337909
0.0495 0.348264731862601
0.0495 0.348270287387292
0.0495 0.348275842911984
0.0495 0.348281398436675
0.0495 0.348286953961367
0.0495 0.348292509486058
0.0496 0.34829806501075
0.0496 0.348303620535441
0.0496 0.348309176060133
0.0496 0.348314731584825
0.0496 0.348320287109516
0.0496 0.348325842634208
0.0496 0.348331398158899
0.0496 0.348336953683591
0.0496 0.348342509208282
0.0496 0.348348064732974
0.0496 0.348353620257665
0.0496 0.348359175782357
0.0496 0.348364731307048
0.0496 0.34837028683174
0.0496 0.348375842356431
0.0496 0.348381397881123
0.0496 0.348386953405814
0.0496 0.348392508930506
0.0496 0.348398064455197
0.0496 0.348403619979889
0.0496 0.348409175504581
0.0496 0.348414731029272
0.0496 0.348420286553964
0.0496 0.348425842078655
0.0496 0.348431397603347
0.0496 0.348436953128038
0.0496 0.34844250865273
0.0496 0.348448064177421
0.0496 0.348453619702113
0.0496 0.348459175226804
0.0496 0.348464730751496
0.0496 0.348470286276187
0.0496 0.348475841800879
0.0496 0.34848139732557
0.0496 0.348486952850262
0.0496 0.348492508374953
0.0496 0.348498063899645
0.0496 0.348503619424336
0.0496 0.348509174949028
0.0496 0.34851473047372
0.0496 0.348520285998411
0.0496 0.348525841523103
0.0496 0.348531397047794
0.0496 0.348536952572486
0.0496 0.348542508097177
0.0496 0.348548063621869
0.0496 0.34855361914656
0.0496 0.348559174671252
0.0496 0.348564730195943
0.0496 0.348570285720635
0.0496 0.348575841245326
0.0496 0.348581396770018
0.0496 0.348586952294709
0.0496 0.348592507819401
0.0496 0.348598063344093
0.0496 0.348603618868784
0.0496 0.348609174393476
0.0496 0.348614729918167
0.0496 0.348620285442859
0.0496 0.34862584096755
0.0496 0.348631396492242
0.0496 0.348636952016933
0.0496 0.348642507541625
0.0496 0.348648063066316
0.0496 0.348653618591008
0.0496 0.348659174115699
0.0496 0.348664729640391
0.0496 0.348670285165082
0.0496 0.348675840689774
0.0496 0.348681396214465
0.0496 0.348686951739157
0.0496 0.348692507263849
0.0496 0.34869806278854
0.0496 0.348703618313232
0.0496 0.348709173837923
0.0496 0.348714729362615
0.0496 0.348720284887306
0.0496 0.348725840411998
0.0496 0.348731395936689
0.0496 0.348736951461381
0.0496 0.348742506986072
0.0496 0.348748062510764
0.0496 0.348753618035455
0.0496 0.348759173560147
0.0496 0.348764729084838
0.0496 0.34877028460953
0.0496 0.348775840134221
0.0496 0.348781395658913
0.0496 0.348786951183605
0.0496 0.348792506708296
0.0496 0.348798062232988
0.0496 0.348803617757679
0.0496 0.348809173282371
0.0496 0.348814728807062
0.0496 0.348820284331754
0.0496 0.348825839856445
0.0496 0.348831395381137
0.0496 0.348836950905828
0.0496 0.34884250643052
0.0496 0.348848061955211
0.0496 0.348853617479903
0.0496 0.348859173004594
0.0496 0.348864728529286
0.0496 0.348870284053978
0.0496 0.348875839578669
0.0496 0.348881395103361
0.0496 0.348886950628052
0.0496 0.348892506152744
0.0496 0.348898061677435
0.0496 0.348903617202127
0.0496 0.348909172726818
0.0496 0.34891472825151
0.0496 0.348920283776201
0.0496 0.348925839300893
0.0496 0.348931394825584
0.0496 0.348936950350276
0.0496 0.348942505874967
0.0496 0.348948061399659
0.0496 0.34895361692435
0.0496 0.348959172449042
0.0496 0.348964727973734
0.0496 0.348970283498425
0.0496 0.348975839023117
0.0496 0.348981394547808
0.0496 0.3489869500725
0.0496 0.348992505597191
0.0496 0.348998061121883
0.0496 0.349003616646574
0.0496 0.349009172171266
0.0496 0.349014727695957
0.0496 0.349020283220649
0.0496 0.34902583874534
0.0496 0.349031394270032
0.0496 0.349036949794723
0.0496 0.349042505319415
0.0496 0.349048060844106
0.0496 0.349053616368798
0.0496 0.34905917189349
0.0496 0.349064727418181
0.0496 0.349070282942873
0.0496 0.349075838467564
0.0496 0.349081393992256
0.0496 0.349086949516947
0.0496 0.349092505041639
0.0496 0.34909806056633
0.0496 0.349103616091022
0.0496 0.349109171615713
0.0496 0.349114727140405
0.0496 0.349120282665096
0.0496 0.349125838189788
0.0496 0.349131393714479
0.0496 0.349136949239171
0.0496 0.349142504763862
0.0496 0.349148060288554
0.0496 0.349153615813245
0.0496 0.349159171337937
0.0496 0.349164726862629
0.0496 0.34917028238732
0.0496 0.349175837912012
0.0496 0.349181393436703
0.0496 0.349186948961395
0.0496 0.349192504486086
0.0496 0.349198060010778
0.0496 0.349203615535469
0.0496 0.349209171060161
0.0496 0.349214726584852
0.0496 0.349220282109544
0.0496 0.349225837634235
0.0496 0.349231393158927
0.0496 0.349236948683618
0.0496 0.34924250420831
0.0496 0.349248059733001
0.0496 0.349253615257693
0.0496 0.349259170782385
0.0496 0.349264726307076
0.0496 0.349270281831768
0.0497 0.349275837356459
0.0497 0.349281392881151
0.0497 0.349286948405842
0.0497 0.349292503930534
0.0497 0.349298059455225
0.0497 0.349303614979917
0.0497 0.349309170504608
0.0497 0.3493147260293
0.0497 0.349320281553991
0.0497 0.349325837078683
0.0497 0.349331392603374
0.0497 0.349336948128066
0.0497 0.349342503652757
0.0497 0.349348059177449
0.0497 0.349353614702141
0.0497 0.349359170226832
0.0497 0.349364725751524
0.0497 0.349370281276215
0.0497 0.349375836800907
0.0497 0.349381392325598
0.0497 0.34938694785029
0.0497 0.349392503374981
0.0497 0.349398058899673
0.0497 0.349403614424364
0.0497 0.349409169949056
0.0497 0.349414725473747
0.0497 0.349420280998439
0.0497 0.34942583652313
0.0497 0.349431392047822
0.0497 0.349436947572513
0.0497 0.349442503097205
0.0497 0.349448058621897
0.0497 0.349453614146588
0.0497 0.34945916967128
0.0497 0.349464725195971
0.0497 0.349470280720663
0.0497 0.349475836245354
0.0497 0.349481391770046
0.0497 0.349486947294737
0.0497 0.349492502819429
0.0497 0.34949805834412
0.0497 0.349503613868812
0.0497 0.349509169393503
0.0497 0.349514724918195
0.0497 0.349520280442886
0.0497 0.349525835967578
0.0497 0.349531391492269
0.0497 0.349536947016961
0.0497 0.349542502541653
0.0497 0.349548058066344
0.0497 0.349553613591036
0.0497 0.349559169115727
0.0497 0.349564724640419
0.0497 0.34957028016511
0.0497 0.349575835689802
0.0497 0.349581391214493
0.0497 0.349586946739185
0.0497 0.349592502263876
0.0497 0.349598057788568
0.0497 0.349603613313259
0.0497 0.349609168837951
0.0497 0.349614724362642
0.0497 0.349620279887334
0.0497 0.349625835412025
0.0497 0.349631390936717
0.0497 0.349636946461409
0.0497 0.3496425019861
0.0497 0.349648057510792
0.0497 0.349653613035483
0.0497 0.349659168560175
0.0497 0.349664724084866
0.0497 0.349670279609558
0.0497 0.349675835134249
0.0497 0.349681390658941
0.0497 0.349686946183632
0.0497 0.349692501708324
0.0497 0.349698057233015
0.0497 0.349703612757707
0.0497 0.349709168282398
0.0497 0.34971472380709
0.0497 0.349720279331781
0.0497 0.349725834856473
0.0497 0.349731390381165
0.0497 0.349736945905856
0.0497 0.349742501430548
0.0497 0.349748056955239
0.0497 0.349753612479931
0.0497 0.349759168004622
0.0497 0.349764723529314
0.0497 0.349770279054005
0.0497 0.349775834578697
0.0497 0.349781390103388
0.0497 0.34978694562808
0.0497 0.349792501152771
0.0497 0.349798056677463
0.0497 0.349803612202154
0.0497 0.349809167726846
0.0497 0.349814723251538
0.0497 0.349820278776229
0.0497 0.349825834300921
0.0497 0.349831389825612
0.0497 0.349836945350304
0.0497 0.349842500874995
0.0497 0.349848056399687
0.0497 0.349853611924378
0.0497 0.34985916744907
0.0497 0.349864722973761
0.0497 0.349870278498453
0.0497 0.349875834023144
0.0497 0.349881389547836
0.0497 0.349886945072527
0.0497 0.349892500597219
0.0497 0.34989805612191
0.0497 0.349903611646602
0.0497 0.349909167171294
0.0497 0.349914722695985
0.0497 0.349920278220677
0.0497 0.349925833745368
0.0497 0.34993138927006
0.0497 0.349936944794751
0.0497 0.349942500319443
0.0497 0.349948055844134
0.0497 0.349953611368826
0.0497 0.349959166893517
0.0497 0.349964722418209
0.0497 0.3499702779429
0.0497 0.349975833467592
0.0497 0.349981388992283
0.0497 0.349986944516975
0.0497 0.349992500041666
0.0497 0.349998055566358
0.0497 0.350003611091049
0.0497 0.350009166615741
0.0497 0.350014722140433
0.0497 0.350020277665124
0.0497 0.350025833189816
0.0497 0.350031388714507
0.0497 0.350036944239199
0.0497 0.35004249976389
0.0497 0.350048055288582
0.0497 0.350053610813273
0.0497 0.350059166337965
0.0497 0.350064721862656
0.0497 0.350070277387348
0.0497 0.350075832912039
0.0497 0.350081388436731
0.0497 0.350086943961422
0.0497 0.350092499486114
0.0497 0.350098055010805
0.0497 0.350103610535497
0.0497 0.350109166060189
0.0497 0.35011472158488
0.0497 0.350120277109572
0.0497 0.350125832634263
0.0497 0.350131388158955
0.0497 0.350136943683646
0.0497 0.350142499208338
0.0497 0.350148054733029
0.0497 0.350153610257721
0.0497 0.350159165782412
0.0497 0.350164721307104
0.0497 0.350170276831795
0.0497 0.350175832356487
0.0497 0.350181387881178
0.0497 0.35018694340587
0.0497 0.350192498930561
0.0498 0.350198054455253
0.0498 0.350203609979945
0.0498 0.350209165504636
0.0498 0.350214721029328
0.0498 0.350220276554019
0.0498 0.350225832078711
0.0498 0.350231387603402
0.0498 0.350236943128094
0.0498 0.350242498652785
0.0498 0.350248054177477
0.0498 0.350253609702168
0.0498 0.35025916522686
0.0498 0.350264720751551
0.0498 0.350270276276243
0.0498 0.350275831800934
0.0498 0.350281387325626
0.0498 0.350286942850317
0.0498 0.350292498375009
0.0498 0.350298053899701
0.0498 0.350303609424392
0.0498 0.350309164949084
0.0498 0.350314720473775
0.0498 0.350320275998467
0.0498 0.350325831523158
0.0498 0.35033138704785
0.0498 0.350336942572541
0.0498 0.350342498097233
0.0498 0.350348053621924
0.0498 0.350353609146616
0.0498 0.350359164671307
0.0498 0.350364720195999
0.0498 0.35037027572069
0.0498 0.350375831245382
0.0498 0.350381386770073
0.0498 0.350386942294765
0.0498 0.350392497819457
0.0498 0.350398053344148
0.0498 0.35040360886884
0.0498 0.350409164393531
0.0498 0.350414719918223
0.0498 0.350420275442914
0.0498 0.350425830967606
0.0498 0.350431386492297
0.0498 0.350436942016989
0.0498 0.35044249754168
0.0498 0.350448053066372
0.0498 0.350453608591063
0.0498 0.350459164115755
0.0498 0.350464719640446
0.0498 0.350470275165138
0.0498 0.35047583068983
0.0498 0.350481386214521
0.0498 0.350486941739213
0.0498 0.350492497263904
0.0498 0.350498052788596
0.0498 0.350503608313287
0.0498 0.350509163837979
0.0498 0.35051471936267
0.0498 0.350520274887362
0.0498 0.350525830412053
0.0498 0.350531385936745
0.0498 0.350536941461436
0.0498 0.350542496986128
0.0498 0.350548052510819
0.0498 0.350553608035511
0.0498 0.350559163560202
0.0498 0.350564719084894
0.0498 0.350570274609586
0.0498 0.350575830134277
0.0498 0.350581385658969
0.0498 0.35058694118366
0.0498 0.350592496708352
0.0498 0.350598052233043
0.0498 0.350603607757735
0.0498 0.350609163282426
0.0498 0.350614718807118
0.0498 0.350620274331809
0.0498 0.350625829856501
0.0498 0.350631385381192
0.0498 0.350636940905884
0.0498 0.350642496430575
0.0498 0.350648051955267
0.0498 0.350653607479958
0.0498 0.35065916300465
0.0498 0.350664718529342
0.0498 0.350670274054033
0.0498 0.350675829578725
0.0498 0.350681385103416
0.0498 0.350686940628108
0.0498 0.350692496152799
0.0498 0.350698051677491
0.0498 0.350703607202182
0.0498 0.350709162726874
0.0498 0.350714718251565
0.0498 0.350720273776257
0.0498 0.350725829300948
0.0498 0.35073138482564
0.0498 0.350736940350331
0.0498 0.350742495875023
0.0498 0.350748051399714
0.0498 0.350753606924406
0.0498 0.350759162449097
0.0498 0.350764717973789
0.0498 0.350770273498481
0.0498 0.350775829023172
0.0498 0.350781384547864
0.0498 0.350786940072555
0.0498 0.350792495597247
0.0498 0.350798051121938
0.0498 0.35080360664663
0.0498 0.350809162171321
0.0498 0.350814717696013
0.0498 0.350820273220704
0.0498 0.350825828745396
0.0498 0.350831384270087
0.0498 0.350836939794779
0.0498 0.35084249531947
0.0498 0.350848050844162
0.0498 0.350853606368854
0.0498 0.350859161893545
0.0498 0.350864717418237
0.0498 0.350870272942928
0.0498 0.35087582846762
0.0498 0.350881383992311
0.0498 0.350886939517003
0.0498 0.350892495041694
0.0498 0.350898050566386
0.0498 0.350903606091077
0.0498 0.350909161615769
0.0498 0.35091471714046
0.0498 0.350920272665152
0.0498 0.350925828189843
0.0498 0.350931383714535
0.0498 0.350936939239226
0.0498 0.350942494763918
0.0498 0.35094805028861
0.0498 0.350953605813301
0.0498 0.350959161337993
0.0498 0.350964716862684
0.0498 0.350970272387376
0.0498 0.350975827912067
0.0498 0.350981383436759
0.0498 0.35098693896145
0.0498 0.350992494486142
0.0499 0.350998050010833
0.0499 0.351003605535525
0.0499 0.351009161060216
0.0499 0.351014716584908
0.0499 0.351020272109599
0.0499 0.351025827634291
0.0499 0.351031383158982
0.0499 0.351036938683674
0.0499 0.351042494208366
0.0499 0.351048049733057
0.0499 0.351053605257749
0.0499 0.35105916078244
0.0499 0.351064716307132
0.0499 0.351070271831823
0.0499 0.351075827356515
0.0499 0.351081382881206
0.0499 0.351086938405898
0.0499 0.351092493930589
0.0499 0.351098049455281
0.0499 0.351103604979972
0.0499 0.351109160504664
0.0499 0.351114716029355
0.0499 0.351120271554047
0.0499 0.351125827078738
0.0499 0.35113138260343
0.0499 0.351136938128122
0.0499 0.351142493652813
0.0499 0.351148049177505
0.0499 0.351153604702196
0.0499 0.351159160226888
0.0499 0.351164715751579
0.0499 0.351170271276271
0.0499 0.351175826800962
0.0499 0.351181382325654
0.0499 0.351186937850345
0.0499 0.351192493375037
0.0499 0.351198048899728
0.0499 0.35120360442442
0.0499 0.351209159949111
0.0499 0.351214715473803
0.0499 0.351220270998494
0.0499 0.351225826523186
0.0499 0.351231382047878
0.0499 0.351236937572569
0.0499 0.351242493097261
0.0499 0.351248048621952
0.0499 0.351253604146644
0.0499 0.351259159671335
0.0499 0.351264715196027
0.0499 0.351270270720718
0.0499 0.35127582624541
0.0499 0.351281381770101
0.0499 0.351286937294793
0.0499 0.351292492819484
0.0499 0.351298048344176
0.0499 0.351303603868867
0.0499 0.351309159393559
0.0499 0.35131471491825
0.0499 0.351320270442942
0.0499 0.351325825967634
0.0499 0.351331381492325
0.0499 0.351336937017017
0.0499 0.351342492541708
0.0499 0.3513480480664
0.0499 0.351353603591091
0.0499 0.351359159115783
0.0499 0.351364714640474
0.0499 0.351370270165166
0.0499 0.351375825689857
0.0499 0.351381381214549
0.0499 0.35138693673924
0.0499 0.351392492263932
0.0499 0.351398047788623
0.0499 0.351403603313315
0.0499 0.351409158838006
0.0499 0.351414714362698
0.0499 0.35142026988739
0.0499 0.351425825412081
0.0499 0.351431380936773
0.0499 0.351436936461464
0.0499 0.351442491986156
0.0499 0.351448047510847
0.0499 0.351453603035539
0.0499 0.35145915856023
0.0499 0.351464714084922
0.0499 0.351470269609613
0.0499 0.351475825134305
0.0499 0.351481380658996
0.0499 0.351486936183688
0.0499 0.351492491708379
0.0499 0.351498047233071
0.0499 0.351503602757762
0.0499 0.351509158282454
0.0499 0.351514713807145
0.0499 0.351520269331837
0.0499 0.351525824856529
0.0499 0.35153138038122
0.0499 0.351536935905912
0.0499 0.351542491430603
0.0499 0.351548046955295
0.0499 0.351553602479986
0.0499 0.351559158004678
0.0499 0.351564713529369
0.0499 0.351570269054061
0.0499 0.351575824578752
0.0499 0.351581380103444
0.0499 0.351586935628135
0.0499 0.351592491152827
0.0499 0.351598046677518
0.0499 0.35160360220221
0.0499 0.351609157726902
0.0499 0.351614713251593
0.0499 0.351620268776285
0.0499 0.351625824300976
0.0499 0.351631379825668
0.0499 0.351636935350359
0.0499 0.351642490875051
0.0499 0.351648046399742
0.0499 0.351653601924434
0.0499 0.351659157449125
0.0499 0.351664712973817
0.0499 0.351670268498508
0.0499 0.3516758240232
0.0499 0.351681379547891
0.0499 0.351686935072583
0.0499 0.351692490597274
0.0499 0.351698046121966
0.0499 0.351703601646658
0.0499 0.351709157171349
0.0499 0.351714712696041
0.0499 0.351720268220732
0.0499 0.351725823745424
0.0499 0.351731379270115
0.0499 0.351736934794807
0.0499 0.351742490319498
0.0499 0.35174804584419
0.0499 0.351753601368881
0.0499 0.351759156893573
0.0499 0.351764712418264
0.0499 0.351770267942956
0.0499 0.351775823467647
0.0499 0.351781378992339
0.0499 0.35178693451703
0.0499 0.351792490041722
0.0499 0.351798045566414
0.0499 0.351803601091105
0.0499 0.351809156615797
0.0499 0.351814712140488
0.0499 0.35182026766518
0.0499 0.351825823189871
0.0499 0.351831378714563
0.0499 0.351836934239254
0.0499 0.351842489763946
0.0499 0.351848045288637
0.0499 0.351853600813329
0.0499 0.35185915633802
0.05 0.351864711862712
0.05 0.351870267387403
0.05 0.351875822912095
0.05 0.351881378436786
0.05 0.351886933961478
0.05 0.35189248948617
0.05 0.351898045010861
0.05 0.351903600535553
0.05 0.351909156060244
0.05 0.351914711584936
0.05 0.351920267109627
0.05 0.351925822634319
0.05 0.35193137815901
0.05 0.351936933683702
0.05 0.351942489208393
0.05 0.351948044733085
0.05 0.351953600257776
0.05 0.351959155782468
0.05 0.351964711307159
0.05 0.351970266831851
0.05 0.351975822356542
0.05 0.351981377881234
0.05 0.351986933405926
0.05 0.351992488930617
0.05 0.351998044455309
0.05 0.35200359998
0.05 0.352009155504692
0.05 0.352014711029383
0.05 0.352020266554075
0.05 0.352025822078766
0.05 0.352031377603458
0.05 0.352036933128149
0.05 0.352042488652841
0.05 0.352048044177532
0.05 0.352053599702224
0.05 0.352059155226915
0.05 0.352064710751607
0.05 0.352070266276298
0.05 0.35207582180099
0.05 0.352081377325682
0.05 0.352086932850373
0.05 0.352092488375065
0.05 0.352098043899756
0.05 0.352103599424448
0.05 0.352109154949139
0.05 0.352114710473831
0.05 0.352120265998522
0.05 0.352125821523214
0.05 0.352131377047905
0.05 0.352136932572597
0.05 0.352142488097288
0.05 0.35214804362198
0.05 0.352153599146671
0.05 0.352159154671363
0.05 0.352164710196054
0.05 0.352170265720746
0.05 0.352175821245438
0.05 0.352181376770129
0.05 0.352186932294821
0.05 0.352192487819512
0.05 0.352198043344204
0.05 0.352203598868895
0.05 0.352209154393587
0.05 0.352214709918278
0.05 0.35222026544297
0.05 0.352225820967661
0.05 0.352231376492353
0.05 0.352236932017044
0.05 0.352242487541736
0.05 0.352248043066427
0.05 0.352253598591119
0.05 0.35225915411581
0.05 0.352264709640502
0.05 0.352270265165193
0.05 0.352275820689885
0.05 0.352281376214577
0.05 0.352286931739268
0.05 0.35229248726396
0.05 0.352298042788651
0.05 0.352303598313343
0.05 0.352309153838034
0.05 0.352314709362726
0.05 0.352320264887417
0.05 0.352325820412109
0.05 0.3523313759368
0.05 0.352336931461492
0.05 0.352342486986183
0.05 0.352348042510875
0.05 0.352353598035566
0.05 0.352359153560258
0.05 0.352364709084949
0.05 0.352370264609641
0.05 0.352375820134333
0.05 0.352381375659024
0.05 0.352386931183716
0.05 0.352392486708407
0.05 0.352398042233099
0.05 0.35240359775779
0.05 0.352409153282482
0.05 0.352414708807173
0.05 0.352420264331865
0.05 0.352425819856556
0.05 0.352431375381248
0.05 0.352436930905939
0.05 0.352442486430631
0.05 0.352448041955322
0.05 0.352453597480014
0.05 0.352459153004705
0.05 0.352464708529397
0.05 0.352470264054089
0.05 0.35247581957878
0.05 0.352481375103472
0.05 0.352486930628163
0.05 0.352492486152855
0.05 0.352498041677546
0.05 0.352503597202238
0.05 0.352509152726929
0.05 0.352514708251621
0.05 0.352520263776312
0.05 0.352525819301004
0.05 0.352531374825695
0.05 0.352536930350387
0.05 0.352542485875078
0.05 0.35254804139977
0.05 0.352553596924462
0.05 0.352559152449153
0.05 0.352564707973845
0.05 0.352570263498536
0.05 0.352575819023228
0.05 0.352581374547919
0.05 0.352586930072611
0.05 0.352592485597302
0.05 0.352598041121994
0.05 0.352603596646685
0.05 0.352609152171377
0.05 0.352614707696068
0.05 0.35262026322076
0.05 0.352625818745451
0.05 0.352631374270143
0.05 0.352636929794834
0.05 0.352642485319526
0.05 0.352648040844218
0.05 0.352653596368909
0.05 0.352659151893601
0.05 0.352664707418292
0.05 0.352670262942984
0.05 0.352675818467675
0.05 0.352681373992367
0.05 0.352686929517058
0.05 0.35269248504175
0.05 0.352698040566441
0.05 0.352703596091133
0.05 0.352709151615824
0.05 0.352714707140516
0.05 0.352720262665207
0.05 0.352725818189899
0.05 0.35273137371459
0.05 0.352736929239282
0.05 0.352742484763974
0.05 0.352748040288665
0.05 0.352753595813357
0.05 0.352759151338048
0.05 0.35276470686274
0.05 0.352770262387431
0.05 0.352775817912123
0.05 0.352781373436814
0.05 0.352786928961506
0.05 0.352792484486197
0.05 0.352798040010889
0.05 0.35280359553558
0.05 0.352809151060272
0.05 0.352814706584963
0.05 0.352820262109655
0.05 0.352825817634347
0.05 0.352831373159038
0.05 0.35283692868373
0.05 0.352842484208421
0.05 0.352848039733113
0.05 0.352853595257804
0.05 0.352859150782496
0.05 0.352864706307187
0.05 0.352870261831879
0.05 0.35287581735657
0.0501 0.352881372881262
0.0501 0.352886928405953
0.0501 0.352892483930645
0.0501 0.352898039455336
0.0501 0.352903594980028
0.0501 0.352909150504719
0.0501 0.352914706029411
0.0501 0.352920261554102
0.0501 0.352925817078794
0.0501 0.352931372603486
0.0501 0.352936928128177
0.0501 0.352942483652869
0.0501 0.35294803917756
0.0501 0.352953594702252
0.0501 0.352959150226943
0.0501 0.352964705751635
0.0501 0.352970261276326
0.0501 0.352975816801018
0.0501 0.352981372325709
0.0501 0.352986927850401
0.0501 0.352992483375092
0.0501 0.352998038899784
0.0501 0.353003594424475
0.0501 0.353009149949167
0.0501 0.353014705473858
0.0501 0.35302026099855
0.0501 0.353025816523242
0.0501 0.353031372047933
0.0501 0.353036927572625
0.0501 0.353042483097316
0.0501 0.353048038622008
0.0501 0.353053594146699
0.0501 0.353059149671391
0.0501 0.353064705196082
0.0501 0.353070260720774
0.0501 0.353075816245465
0.0501 0.353081371770157
0.0501 0.353086927294848
0.0501 0.35309248281954
0.0501 0.353098038344231
0.0501 0.353103593868923
0.0501 0.353109149393614
0.0501 0.353114704918306
0.0501 0.353120260442998
0.0501 0.353125815967689
0.0501 0.353131371492381
0.0501 0.353136927017072
0.0501 0.353142482541764
0.0501 0.353148038066455
0.0501 0.353153593591147
0.0501 0.353159149115838
0.0501 0.35316470464053
0.0501 0.353170260165221
0.0501 0.353175815689913
0.0501 0.353181371214604
0.0501 0.353186926739296
0.0501 0.353192482263987
0.0501 0.353198037788679
0.0501 0.35320359331337
0.0501 0.353209148838062
0.0501 0.353214704362754
0.0501 0.353220259887445
0.0501 0.353225815412137
0.0501 0.353231370936828
0.0501 0.35323692646152
0.0501 0.353242481986211
0.0501 0.353248037510903
0.0501 0.353253593035594
0.0501 0.353259148560286
0.0501 0.353264704084977
0.0501 0.353270259609669
0.0501 0.35327581513436
0.0501 0.353281370659052
0.0501 0.353286926183743
0.0501 0.353292481708435
0.0501 0.353298037233126
0.0501 0.353303592757818
0.0501 0.35330914828251
0.0501 0.353314703807201
0.0501 0.353320259331893
0.0501 0.353325814856584
0.0501 0.353331370381276
0.0501 0.353336925905967
0.0501 0.353342481430659
0.0501 0.35334803695535
0.0501 0.353353592480042
0.0501 0.353359148004733
0.0501 0.353364703529425
0.0501 0.353370259054116
0.0501 0.353375814578808
0.0501 0.353381370103499
0.0501 0.353386925628191
0.0501 0.353392481152882
0.0501 0.353398036677574
0.0501 0.353403592202266
0.0501 0.353409147726957
0.0501 0.353414703251649
0.0501 0.35342025877634
0.0501 0.353425814301032
0.0501 0.353431369825723
0.0501 0.353436925350415
0.0501 0.353442480875106
0.0501 0.353448036399798
0.0501 0.353453591924489
0.0501 0.353459147449181
0.0501 0.353464702973872
0.0501 0.353470258498564
0.0501 0.353475814023255
0.0501 0.353481369547947
0.0501 0.353486925072638
0.0501 0.35349248059733
0.0501 0.353498036122022
0.0501 0.353503591646713
0.0501 0.353509147171405
0.0501 0.353514702696096
0.0501 0.353520258220788
0.0501 0.353525813745479
0.0501 0.353531369270171
0.0501 0.353536924794862
0.0501 0.353542480319554
0.0501 0.353548035844245
0.0501 0.353553591368937
0.0501 0.353559146893628
0.0501 0.35356470241832
0.0501 0.353570257943011
0.0501 0.353575813467703
0.0501 0.353581368992394
0.0501 0.353586924517086
0.0501 0.353592480041778
0.0501 0.353598035566469
0.0501 0.353603591091161
0.0501 0.353609146615852
0.0501 0.353614702140544
0.0501 0.353620257665235
0.0501 0.353625813189927
0.0501 0.353631368714618
0.0501 0.35363692423931
0.0501 0.353642479764001
0.0501 0.353648035288693
0.0501 0.353653590813384
0.0501 0.353659146338076
0.0501 0.353664701862767
0.0501 0.353670257387459
0.0501 0.35367581291215
0.0501 0.353681368436842
0.0501 0.353686923961534
0.0501 0.353692479486225
0.0501 0.353698035010917
0.0501 0.353703590535608
0.0501 0.3537091460603
0.0501 0.353714701584991
0.0501 0.353720257109683
0.0501 0.353725812634374
0.0501 0.353731368159066
0.0501 0.353736923683757
0.0501 0.353742479208449
0.0502 0.35374803473314
0.0502 0.353753590257832
0.0502 0.353759145782523
0.0502 0.353764701307215
0.0502 0.353770256831906
0.0502 0.353775812356598
0.0502 0.35378136788129
0.0502 0.353786923405981
0.0502 0.353792478930673
0.0502 0.353798034455364
0.0502 0.353803589980056
0.0502 0.353809145504747
0.0502 0.353814701029439
0.0502 0.35382025655413
0.0502 0.353825812078822
0.0502 0.353831367603513
0.0502 0.353836923128205
0.0502 0.353842478652896
0.0502 0.353848034177588
0.0502 0.353853589702279
0.0502 0.353859145226971
0.0502 0.353864700751662
0.0502 0.353870256276354
0.0502 0.353875811801046
0.0502 0.353881367325737
0.0502 0.353886922850429
0.0502 0.35389247837512
0.0502 0.353898033899812
0.0502 0.353903589424503
0.0502 0.353909144949195
0.0502 0.353914700473886
0.0502 0.353920255998578
0.0502 0.353925811523269
0.0502 0.353931367047961
0.0502 0.353936922572652
0.0502 0.353942478097344
0.0502 0.353948033622035
0.0502 0.353953589146727
0.0502 0.353959144671418
0.0502 0.35396470019611
0.0502 0.353970255720802
0.0502 0.353975811245493
0.0502 0.353981366770185
0.0502 0.353986922294876
0.0502 0.353992477819568
0.0502 0.353998033344259
0.0502 0.354003588868951
0.0502 0.354009144393642
0.0502 0.354014699918334
0.0502 0.354020255443025
0.0502 0.354025810967717
0.0502 0.354031366492408
0.0502 0.3540369220171
0.0502 0.354042477541791
0.0502 0.354048033066483
0.0502 0.354053588591174
0.0502 0.354059144115866
0.0502 0.354064699640558
0.0502 0.354070255165249
0.0502 0.354075810689941
0.0502 0.354081366214632
0.0502 0.354086921739324
0.0502 0.354092477264015
0.0502 0.354098032788707
0.0502 0.354103588313398
0.0502 0.35410914383809
0.0502 0.354114699362781
0.0502 0.354120254887473
0.0502 0.354125810412164
0.0502 0.354131365936856
0.0502 0.354136921461547
0.0502 0.354142476986239
0.0502 0.354148032510931
0.0502 0.354153588035622
0.0502 0.354159143560314
0.0502 0.354164699085005
0.0502 0.354170254609697
0.0502 0.354175810134388
0.0502 0.35418136565908
0.0502 0.354186921183771
0.0502 0.354192476708463
0.0502 0.354198032233154
0.0502 0.354203587757846
0.0502 0.354209143282537
0.0502 0.354214698807229
0.0502 0.35422025433192
0.0502 0.354225809856612
0.0502 0.354231365381303
0.0502 0.354236920905995
0.0502 0.354242476430687
0.0502 0.354248031955378
0.0502 0.35425358748007
0.0502 0.354259143004761
0.0502 0.354264698529453
0.0502 0.354270254054144
0.0502 0.354275809578836
0.0502 0.354281365103527
0.0502 0.354286920628219
0.0502 0.35429247615291
0.0502 0.354298031677602
0.0502 0.354303587202293
0.0502 0.354309142726985
0.0502 0.354314698251676
0.0502 0.354320253776368
0.0502 0.354325809301059
0.0502 0.354331364825751
0.0502 0.354336920350443
0.0502 0.354342475875134
0.0502 0.354348031399826
0.0502 0.354353586924517
0.0502 0.354359142449209
0.0502 0.3543646979739
0.0502 0.354370253498592
0.0502 0.354375809023283
0.0502 0.354381364547975
0.0502 0.354386920072666
0.0502 0.354392475597358
0.0502 0.354398031122049
0.0502 0.354403586646741
0.0502 0.354409142171432
0.0502 0.354414697696124
0.0502 0.354420253220815
0.0502 0.354425808745507
0.0502 0.354431364270199
0.0502 0.35443691979489
0.0502 0.354442475319582
0.0502 0.354448030844273
0.0502 0.354453586368965
0.0502 0.354459141893656
0.0502 0.354464697418348
0.0502 0.354470252943039
0.0502 0.354475808467731
0.0502 0.354481363992422
0.0502 0.354486919517114
0.0502 0.354492475041805
0.0502 0.354498030566497
0.0502 0.354503586091188
0.0502 0.35450914161588
0.0502 0.354514697140571
0.0502 0.354520252665263
0.0502 0.354525808189954
0.0502 0.354531363714646
0.0502 0.354536919239338
0.0502 0.354542474764029
0.0502 0.354548030288721
0.0502 0.354553585813412
0.0502 0.354559141338104
0.0502 0.354564696862795
0.0502 0.354570252387487
0.0502 0.354575807912178
0.0502 0.35458136343687
0.0502 0.354586918961561
0.0502 0.354592474486253
0.0502 0.354598030010944
0.0502 0.354603585535636
0.0502 0.354609141060327
0.0502 0.354614696585019
0.0502 0.354620252109711
0.0502 0.354625807634402
0.0502 0.354631363159094
0.0502 0.354636918683785
0.0502 0.354642474208477
0.0502 0.354648029733168
0.0502 0.35465358525786
0.0502 0.354659140782551
0.0502 0.354664696307243
0.0502 0.354670251831934
0.0502 0.354675807356626
0.0502 0.354681362881317
0.0502 0.354686918406009
0.0502 0.3546924739307
0.0502 0.354698029455392
0.0502 0.354703584980083
0.0502 0.354709140504775
0.0502 0.354714696029467
0.0502 0.354720251554158
0.0502 0.35472580707885
0.0502 0.354731362603541
0.0502 0.354736918128233
0.0502 0.354742473652924
0.0502 0.354748029177616
0.0502 0.354753584702307
0.0503 0.354759140226999
0.0503 0.35476469575169
0.0503 0.354770251276382
0.0503 0.354775806801073
0.0503 0.354781362325765
0.0503 0.354786917850456
0.0503 0.354792473375148
0.0503 0.354798028899839
0.0503 0.354803584424531
0.0503 0.354809139949223
0.0503 0.354814695473914
0.0503 0.354820250998606
0.0503 0.354825806523297
0.0503 0.354831362047989
0.0503 0.35483691757268
0.0503 0.354842473097372
0.0503 0.354848028622063
0.0503 0.354853584146755
0.0503 0.354859139671446
0.0503 0.354864695196138
0.0503 0.354870250720829
0.0503 0.354875806245521
0.0503 0.354881361770212
0.0503 0.354886917294904
0.0503 0.354892472819595
0.0503 0.354898028344287
0.0503 0.354903583868979
0.0503 0.35490913939367
0.0503 0.354914694918362
0.0503 0.354920250443053
0.0503 0.354925805967745
0.0503 0.354931361492436
0.0503 0.354936917017128
0.0503 0.354942472541819
0.0503 0.354948028066511
0.0503 0.354953583591202
0.0503 0.354959139115894
0.0503 0.354964694640585
0.0503 0.354970250165277
0.0503 0.354975805689968
0.0503 0.35498136121466
0.0503 0.354986916739351
0.0503 0.354992472264043
0.0503 0.354998027788735
0.0503 0.355003583313426
0.0503 0.355009138838118
0.0503 0.355014694362809
0.0503 0.355020249887501
0.0503 0.355025805412192
0.0503 0.355031360936884
0.0503 0.355036916461575
0.0503 0.355042471986267
0.0503 0.355048027510958
0.0503 0.35505358303565
0.0503 0.355059138560341
0.0503 0.355064694085033
0.0503 0.355070249609724
0.0503 0.355075805134416
0.0503 0.355081360659107
0.0503 0.355086916183799
0.0503 0.355092471708491
0.0503 0.355098027233182
0.0503 0.355103582757874
0.0503 0.355109138282565
0.0503 0.355114693807257
0.0503 0.355120249331948
0.0503 0.35512580485664
0.0503 0.355131360381331
0.0503 0.355136915906023
0.0503 0.355142471430714
0.0503 0.355148026955406
0.0503 0.355153582480097
0.0503 0.355159138004789
0.0503 0.35516469352948
0.0503 0.355170249054172
0.0503 0.355175804578863
0.0503 0.355181360103555
0.0503 0.355186915628247
0.0503 0.355192471152938
0.0503 0.35519802667763
0.0503 0.355203582202321
0.0503 0.355209137727013
0.0503 0.355214693251704
0.0503 0.355220248776396
0.0503 0.355225804301087
0.0503 0.355231359825779
0.0503 0.35523691535047
0.0503 0.355242470875162
0.0503 0.355248026399853
0.0503 0.355253581924545
0.0503 0.355259137449236
0.0503 0.355264692973928
0.0503 0.355270248498619
0.0503 0.355275804023311
0.0503 0.355281359548002
0.0503 0.355286915072694
0.0503 0.355292470597386
0.0503 0.355298026122077
0.0503 0.355303581646769
0.0503 0.35530913717146
0.0503 0.355314692696152
0.0503 0.355320248220843
0.0503 0.355325803745535
0.0503 0.355331359270226
0.0503 0.355336914794918
0.0503 0.355342470319609
0.0503 0.355348025844301
0.0503 0.355353581368992
0.0503 0.355359136893684
0.0503 0.355364692418375
0.0503 0.355370247943067
0.0503 0.355375803467758
0.0503 0.35538135899245
0.0503 0.355386914517142
0.0503 0.355392470041833
0.0503 0.355398025566525
0.0503 0.355403581091216
0.0503 0.355409136615908
0.0503 0.355414692140599
0.0503 0.355420247665291
0.0503 0.355425803189982
0.0503 0.355431358714674
0.0503 0.355436914239365
0.0503 0.355442469764057
0.0503 0.355448025288748
0.0503 0.35545358081344
0.0503 0.355459136338131
0.0503 0.355464691862823
0.0503 0.355470247387514
0.0503 0.355475802912206
0.0503 0.355481358436898
0.0503 0.355486913961589
0.0503 0.355492469486281
0.0503 0.355498025010972
0.0503 0.355503580535664
0.0503 0.355509136060355
0.0503 0.355514691585047
0.0503 0.355520247109738
0.0503 0.35552580263443
0.0503 0.355531358159121
0.0503 0.355536913683813
0.0503 0.355542469208504
0.0503 0.355548024733196
0.0503 0.355553580257887
0.0503 0.355559135782579
0.0503 0.355564691307271
0.0503 0.355570246831962
0.0503 0.355575802356654
0.0503 0.355581357881345
0.0503 0.355586913406037
0.0503 0.355592468930728
0.0503 0.35559802445542
0.0503 0.355603579980111
0.0503 0.355609135504803
0.0503 0.355614691029494
0.0503 0.355620246554186
0.0503 0.355625802078877
0.0503 0.355631357603569
0.0503 0.35563691312826
0.0503 0.355642468652952
0.0503 0.355648024177643
0.0503 0.355653579702335
0.0503 0.355659135227027
0.0503 0.355664690751718
0.0503 0.35567024627641
0.0503 0.355675801801101
0.0503 0.355681357325793
0.0503 0.355686912850484
0.0503 0.355692468375176
0.0503 0.355698023899867
0.0503 0.355703579424559
0.0503 0.35570913494925
0.0503 0.355714690473942
0.0504 0.355720245998633
0.0504 0.355725801523325
0.0504 0.355731357048016
0.0504 0.355736912572708
0.0504 0.355742468097399
0.0504 0.355748023622091
0.0504 0.355753579146783
0.0504 0.355759134671474
0.0504 0.355764690196166
0.0504 0.355770245720857
0.0504 0.355775801245549
0.0504 0.35578135677024
0.0504 0.355786912294932
0.0504 0.355792467819623
0.0504 0.355798023344315
0.0504 0.355803578869006
0.0504 0.355809134393698
0.0504 0.355814689918389
0.0504 0.355820245443081
0.0504 0.355825800967772
0.0504 0.355831356492464
0.0504 0.355836912017156
0.0504 0.355842467541847
0.0504 0.355848023066539
0.0504 0.35585357859123
0.0504 0.355859134115922
0.0504 0.355864689640613
0.0504 0.355870245165305
0.0504 0.355875800689996
0.0504 0.355881356214688
0.0504 0.355886911739379
0.0504 0.355892467264071
0.0504 0.355898022788762
0.0504 0.355903578313454
0.0504 0.355909133838145
0.0504 0.355914689362837
0.0504 0.355920244887528
0.0504 0.35592580041222
0.0504 0.355931355936911
0.0504 0.355936911461603
0.0504 0.355942466986295
0.0504 0.355948022510986
0.0504 0.355953578035678
0.0504 0.355959133560369
0.0504 0.355964689085061
0.0504 0.355970244609752
0.0504 0.355975800134444
0.0504 0.355981355659135
0.0504 0.355986911183827
0.0504 0.355992466708518
0.0504 0.35599802223321
0.0504 0.356003577757901
0.0504 0.356009133282593
0.0504 0.356014688807284
0.0504 0.356020244331976
0.0504 0.356025799856667
0.0504 0.356031355381359
0.0504 0.35603691090605
0.0504 0.356042466430742
0.0504 0.356048021955434
0.0504 0.356053577480125
0.0504 0.356059133004817
0.0504 0.356064688529508
0.0504 0.3560702440542
0.0504 0.356075799578891
0.0504 0.356081355103583
0.0504 0.356086910628274
0.0504 0.356092466152966
0.0504 0.356098021677657
0.0504 0.356103577202349
0.0504 0.35610913272704
0.0504 0.356114688251732
0.0504 0.356120243776423
0.0504 0.356125799301115
0.0504 0.356131354825806
0.0504 0.356136910350498
0.0504 0.35614246587519
0.0504 0.356148021399881
0.0504 0.356153576924573
0.0504 0.356159132449264
0.0504 0.356164687973956
0.0504 0.356170243498647
0.0504 0.356175799023339
0.0504 0.35618135454803
0.0504 0.356186910072722
0.0504 0.356192465597413
0.0504 0.356198021122105
0.0504 0.356203576646796
0.0504 0.356209132171488
0.0504 0.356214687696179
0.0504 0.356220243220871
0.0504 0.356225798745563
0.0504 0.356231354270254
0.0504 0.356236909794946
0.0504 0.356242465319637
0.0504 0.356248020844329
0.0504 0.35625357636902
0.0504 0.356259131893712
0.0504 0.356264687418403
0.0504 0.356270242943095
0.0504 0.356275798467786
0.0504 0.356281353992478
0.0504 0.356286909517169
0.0504 0.356292465041861
0.0504 0.356298020566552
0.0504 0.356303576091244
0.0504 0.356309131615935
0.0504 0.356314687140627
0.0504 0.356320242665319
0.0504 0.35632579819001
0.0504 0.356331353714702
0.0504 0.356336909239393
0.0504 0.356342464764085
0.0504 0.356348020288776
0.0504 0.356353575813468
0.0504 0.356359131338159
0.0504 0.356364686862851
0.0504 0.356370242387542
0.0504 0.356375797912234
0.0504 0.356381353436925
0.0504 0.356386908961617
0.0504 0.356392464486308
0.0504 0.356398020011
0.0504 0.356403575535691
0.0504 0.356409131060383
0.0504 0.356414686585075
0.0504 0.356420242109766
0.0504 0.356425797634458
0.0504 0.356431353159149
0.0504 0.356436908683841
0.0504 0.356442464208532
0.0504 0.356448019733224
0.0504 0.356453575257915
0.0504 0.356459130782607
0.0504 0.356464686307298
0.0504 0.35647024183199
0.0504 0.356475797356681
0.0504 0.356481352881373
0.0504 0.356486908406064
0.0504 0.356492463930756
0.0504 0.356498019455447
0.0504 0.356503574980139
0.0504 0.356509130504831
0.0504 0.356514686029522
0.0504 0.356520241554214
0.0504 0.356525797078905
0.0504 0.356531352603597
0.0504 0.356536908128288
0.0504 0.35654246365298
0.0504 0.356548019177671
0.0504 0.356553574702363
0.0504 0.356559130227054
0.0504 0.356564685751746
0.0504 0.356570241276437
0.0504 0.356575796801129
0.0504 0.35658135232582
0.0504 0.356586907850512
0.0504 0.356592463375203
0.0504 0.356598018899895
0.0504 0.356603574424587
0.0505 0.356609129949278
0.0505 0.35661468547397
0.0505 0.356620240998661
0.0505 0.356625796523353
0.0505 0.356631352048044
0.0505 0.356636907572736
0.0505 0.356642463097427
0.0505 0.356648018622119
0.0505 0.35665357414681
0.0505 0.356659129671502
0.0505 0.356664685196193
0.0505 0.356670240720885
0.0505 0.356675796245576
0.0505 0.356681351770268
0.0505 0.356686907294959
0.0505 0.356692462819651
0.0505 0.356698018344343
0.0505 0.356703573869034
0.0505 0.356709129393726
0.0505 0.356714684918417
0.0505 0.356720240443109
0.0505 0.3567257959678
0.0505 0.356731351492492
0.0505 0.356736907017183
0.0505 0.356742462541875
0.0505 0.356748018066566
0.0505 0.356753573591258
0.0505 0.356759129115949
0.0505 0.356764684640641
0.0505 0.356770240165332
0.0505 0.356775795690024
0.0505 0.356781351214715
0.0505 0.356786906739407
0.0505 0.356792462264099
0.0505 0.35679801778879
0.0505 0.356803573313482
0.0505 0.356809128838173
0.0505 0.356814684362865
0.0505 0.356820239887556
0.0505 0.356825795412248
0.0505 0.356831350936939
0.0505 0.356836906461631
0.0505 0.356842461986322
0.0505 0.356848017511014
0.0505 0.356853573035705
0.0505 0.356859128560397
0.0505 0.356864684085088
0.0505 0.35687023960978
0.0505 0.356875795134471
0.0505 0.356881350659163
0.0505 0.356886906183855
0.0505 0.356892461708546
0.0505 0.356898017233238
0.0505 0.356903572757929
0.0505 0.356909128282621
0.0505 0.356914683807312
0.0505 0.356920239332004
0.0505 0.356925794856695
0.0505 0.356931350381387
0.0505 0.356936905906078
0.0505 0.35694246143077
0.0505 0.356948016955461
0.0505 0.356953572480153
0.0505 0.356959128004844
0.0505 0.356964683529536
0.0505 0.356970239054227
0.0505 0.356975794578919
0.0505 0.356981350103611
0.0505 0.356986905628302
0.0505 0.356992461152994
0.0505 0.356998016677685
0.0505 0.357003572202377
0.0505 0.357009127727068
0.0505 0.35701468325176
0.0505 0.357020238776451
0.0505 0.357025794301143
0.0505 0.357031349825834
0.0505 0.357036905350526
0.0505 0.357042460875217
0.0505 0.357048016399909
0.0505 0.3570535719246
0.0505 0.357059127449292
0.0505 0.357064682973983
0.0505 0.357070238498675
0.0505 0.357075794023367
0.0505 0.357081349548058
0.0505 0.35708690507275
0.0505 0.357092460597441
0.0505 0.357098016122133
0.0505 0.357103571646824
0.0505 0.357109127171516
0.0505 0.357114682696207
0.0505 0.357120238220899
0.0505 0.35712579374559
0.0505 0.357131349270282
0.0505 0.357136904794973
0.0505 0.357142460319665
0.0505 0.357148015844356
0.0505 0.357153571369048
0.0505 0.357159126893739
0.0505 0.357164682418431
0.0505 0.357170237943123
0.0505 0.357175793467814
0.0505 0.357181348992506
0.0505 0.357186904517197
0.0505 0.357192460041889
0.0505 0.35719801556658
0.0505 0.357203571091272
0.0505 0.357209126615963
0.0505 0.357214682140655
0.0505 0.357220237665346
0.0505 0.357225793190038
0.0505 0.357231348714729
0.0505 0.357236904239421
0.0505 0.357242459764112
0.0505 0.357248015288804
0.0505 0.357253570813495
0.0505 0.357259126338187
0.0505 0.357264681862879
0.0505 0.35727023738757
0.0505 0.357275792912262
0.0505 0.357281348436953
0.0505 0.357286903961645
0.0505 0.357292459486336
0.0505 0.357298015011028
0.0505 0.357303570535719
0.0505 0.357309126060411
0.0505 0.357314681585102
0.0505 0.357320237109794
0.0505 0.357325792634485
0.0505 0.357331348159177
0.0505 0.357336903683868
0.0505 0.35734245920856
0.0505 0.357348014733251
0.0505 0.357353570257943
0.0505 0.357359125782635
0.0505 0.357364681307326
0.0505 0.357370236832018
0.0505 0.357375792356709
0.0505 0.357381347881401
0.0505 0.357386903406092
0.0505 0.357392458930784
0.0505 0.357398014455475
0.0505 0.357403569980167
0.0505 0.357409125504858
0.0505 0.35741468102955
0.0505 0.357420236554241
0.0505 0.357425792078933
0.0505 0.357431347603624
0.0505 0.357436903128316
0.0505 0.357442458653007
0.0505 0.357448014177699
0.0505 0.357453569702391
0.0505 0.357459125227082
0.0505 0.357464680751774
0.0505 0.357470236276465
0.0505 0.357475791801157
0.0505 0.357481347325848
0.0505 0.35748690285054
0.0505 0.357492458375231
0.0505 0.357498013899923
0.0505 0.357503569424614
0.0505 0.357509124949306
0.0505 0.357514680473997
0.0505 0.357520235998689
0.0506 0.35752579152338
0.0506 0.357531347048072
0.0506 0.357536902572763
0.0506 0.357542458097455
0.0506 0.357548013622147
0.0506 0.357553569146838
0.0506 0.35755912467153
0.0506 0.357564680196221
0.0506 0.357570235720913
0.0506 0.357575791245604
0.0506 0.357581346770296
0.0506 0.357586902294987
0.0506 0.357592457819679
0.0506 0.35759801334437
0.0506 0.357603568869062
0.0506 0.357609124393753
0.0506 0.357614679918445
0.0506 0.357620235443136
0.0506 0.357625790967828
0.0506 0.357631346492519
0.0506 0.357636902017211
0.0506 0.357642457541903
0.0506 0.357648013066594
0.0506 0.357653568591286
0.0506 0.357659124115977
0.0506 0.357664679640669
0.0506 0.35767023516536
0.0506 0.357675790690052
0.0506 0.357681346214743
0.0506 0.357686901739435
0.0506 0.357692457264126
0.0506 0.357698012788818
0.0506 0.357703568313509
0.0506 0.357709123838201
0.0506 0.357714679362892
0.0506 0.357720234887584
0.0506 0.357725790412275
0.0506 0.357731345936967
0.0506 0.357736901461659
0.0506 0.35774245698635
0.0506 0.357748012511042
0.0506 0.357753568035733
0.0506 0.357759123560425
0.0506 0.357764679085116
0.0506 0.357770234609808
0.0506 0.357775790134499
0.0506 0.357781345659191
0.0506 0.357786901183882
0.0506 0.357792456708574
0.0506 0.357798012233265
0.0506 0.357803567757957
0.0506 0.357809123282648
0.0506 0.35781467880734
0.0506 0.357820234332032
0.0506 0.357825789856723
0.0506 0.357831345381415
0.0506 0.357836900906106
0.0506 0.357842456430798
0.0506 0.357848011955489
0.0506 0.357853567480181
0.0506 0.357859123004872
0.0506 0.357864678529564
0.0506 0.357870234054255
0.0506 0.357875789578947
0.0506 0.357881345103638
0.0506 0.35788690062833
0.0506 0.357892456153021
0.0506 0.357898011677713
0.0506 0.357903567202404
0.0506 0.357909122727096
0.0506 0.357914678251788
0.0506 0.357920233776479
0.0506 0.357925789301171
0.0506 0.357931344825862
0.0506 0.357936900350554
0.0506 0.357942455875245
0.0506 0.357948011399937
0.0506 0.357953566924628
0.0506 0.35795912244932
0.0506 0.357964677974011
0.0506 0.357970233498703
0.0506 0.357975789023394
0.0506 0.357981344548086
0.0506 0.357986900072777
0.0506 0.357992455597469
0.0506 0.35799801112216
0.0506 0.358003566646852
0.0506 0.358009122171544
0.0506 0.358014677696235
0.0506 0.358020233220927
0.0506 0.358025788745618
0.0506 0.35803134427031
0.0506 0.358036899795001
0.0506 0.358042455319693
0.0506 0.358048010844384
0.0506 0.358053566369076
0.0506 0.358059121893767
0.0506 0.358064677418459
0.0506 0.35807023294315
0.0506 0.358075788467842
0.0506 0.358081343992533
0.0506 0.358086899517225
0.0506 0.358092455041916
0.0506 0.358098010566608
0.0506 0.3581035660913
0.0506 0.358109121615991
0.0506 0.358114677140683
0.0506 0.358120232665374
0.0506 0.358125788190066
0.0506 0.358131343714757
0.0506 0.358136899239449
0.0506 0.35814245476414
0.0506 0.358148010288832
0.0506 0.358153565813523
0.0506 0.358159121338215
0.0506 0.358164676862906
0.0506 0.358170232387598
0.0506 0.358175787912289
0.0506 0.358181343436981
0.0506 0.358186898961672
0.0506 0.358192454486364
0.0506 0.358198010011056
0.0506 0.358203565535747
0.0506 0.358209121060439
0.0506 0.35821467658513
0.0506 0.358220232109822
0.0506 0.358225787634513
0.0506 0.358231343159205
0.0506 0.358236898683896
0.0506 0.358242454208588
0.0506 0.358248009733279
0.0506 0.358253565257971
0.0506 0.358259120782662
0.0506 0.358264676307354
0.0506 0.358270231832045
0.0506 0.358275787356737
0.0506 0.358281342881428
0.0506 0.35828689840612
0.0506 0.358292453930811
0.0506 0.358298009455503
0.0506 0.358303564980195
0.0506 0.358309120504886
0.0506 0.358314676029578
0.0506 0.358320231554269
0.0506 0.358325787078961
0.0506 0.358331342603652
0.0506 0.358336898128344
0.0506 0.358342453653035
0.0506 0.358348009177727
0.0506 0.358353564702418
0.0506 0.35835912022711
0.0506 0.358364675751801
0.0506 0.358370231276493
0.0506 0.358375786801184
0.0506 0.358381342325876
0.0506 0.358386897850567
0.0507 0.358392453375259
0.0507 0.358398008899951
0.0507 0.358403564424642
0.0507 0.358409119949334
0.0507 0.358414675474025
0.0507 0.358420230998717
0.0507 0.358425786523408
0.0507 0.3584313420481
0.0507 0.358436897572791
0.0507 0.358442453097483
0.0507 0.358448008622174
0.0507 0.358453564146866
0.0507 0.358459119671557
0.0507 0.358464675196249
0.0507 0.35847023072094
0.0507 0.358475786245632
0.0507 0.358481341770323
0.0507 0.358486897295015
0.0507 0.358492452819707
0.0507 0.358498008344398
0.0507 0.35850356386909
0.0507 0.358509119393781
0.0507 0.358514674918473
0.0507 0.358520230443164
0.0507 0.358525785967856
0.0507 0.358531341492547
0.0507 0.358536897017239
0.0507 0.35854245254193
0.0507 0.358548008066622
0.0507 0.358553563591313
0.0507 0.358559119116005
0.0507 0.358564674640696
0.0507 0.358570230165388
0.0507 0.35857578569008
0.0507 0.358581341214771
0.0507 0.358586896739463
0.0507 0.358592452264154
0.0507 0.358598007788846
0.0507 0.358603563313537
0.0507 0.358609118838229
0.0507 0.35861467436292
0.0507 0.358620229887612
0.0507 0.358625785412303
0.0507 0.358631340936995
0.0507 0.358636896461686
0.0507 0.358642451986378
0.0507 0.358648007511069
0.0507 0.358653563035761
0.0507 0.358659118560452
0.0507 0.358664674085144
0.0507 0.358670229609836
0.0507 0.358675785134527
0.0507 0.358681340659219
0.0507 0.35868689618391
0.0507 0.358692451708602
0.0507 0.358698007233293
0.0507 0.358703562757985
0.0507 0.358709118282676
0.0507 0.358714673807368
0.0507 0.358720229332059
0.0507 0.358725784856751
0.0507 0.358731340381442
0.0507 0.358736895906134
0.0507 0.358742451430825
0.0507 0.358748006955517
0.0507 0.358753562480208
0.0507 0.3587591180049
0.0507 0.358764673529592
0.0507 0.358770229054283
0.0507 0.358775784578975
0.0507 0.358781340103666
0.0507 0.358786895628358
0.0507 0.358792451153049
0.0507 0.358798006677741
0.0507 0.358803562202432
0.0507 0.358809117727124
0.0507 0.358814673251815
0.0507 0.358820228776507
0.0507 0.358825784301198
0.0507 0.35883133982589
0.0507 0.358836895350581
0.0507 0.358842450875273
0.0507 0.358848006399964
0.0507 0.358853561924656
0.0507 0.358859117449348
0.0507 0.358864672974039
0.0507 0.358870228498731
0.0507 0.358875784023422
0.0507 0.358881339548114
0.0507 0.358886895072805
0.0507 0.358892450597497
0.0507 0.358898006122188
0.0507 0.35890356164688
0.0507 0.358909117171571
0.0507 0.358914672696263
0.0507 0.358920228220954
0.0507 0.358925783745646
0.0507 0.358931339270337
0.0507 0.358936894795029
0.0507 0.35894245031972
0.0507 0.358948005844412
0.0507 0.358953561369104
0.0507 0.358959116893795
0.0507 0.358964672418487
0.0507 0.358970227943178
0.0507 0.35897578346787
0.0507 0.358981338992561
0.0507 0.358986894517253
0.0507 0.358992450041944
0.0507 0.358998005566636
0.0507 0.359003561091327
0.0507 0.359009116616019
0.0507 0.35901467214071
0.0507 0.359020227665402
0.0507 0.359025783190093
0.0507 0.359031338714785
0.0507 0.359036894239476
0.0507 0.359042449764168
0.0507 0.359048005288859
0.0507 0.359053560813551
0.0507 0.359059116338243
0.0507 0.359064671862934
0.0507 0.359070227387626
0.0507 0.359075782912317
0.0507 0.359081338437009
0.0507 0.3590868939617
0.0507 0.359092449486392
0.0507 0.359098005011083
0.0507 0.359103560535775
0.0507 0.359109116060466
0.0507 0.359114671585158
0.0507 0.359120227109849
0.0507 0.359125782634541
0.0507 0.359131338159232
0.0507 0.359136893683924
0.0507 0.359142449208615
0.0507 0.359148004733307
0.0507 0.359153560257999
0.0507 0.35915911578269
0.0507 0.359164671307382
0.0507 0.359170226832073
0.0508 0.359175782356765
0.0508 0.359181337881456
0.0508 0.359186893406148
0.0508 0.359192448930839
0.0508 0.359198004455531
0.0508 0.359203559980222
0.0508 0.359209115504914
0.0508 0.359214671029605
0.0508 0.359220226554297
0.0508 0.359225782078988
0.0508 0.35923133760368
0.0508 0.359236893128371
0.0508 0.359242448653063
0.0508 0.359248004177755
0.0508 0.359253559702446
0.0508 0.359259115227138
0.0508 0.359264670751829
0.0508 0.359270226276521
0.0508 0.359275781801212
0.0508 0.359281337325904
0.0508 0.359286892850595
0.0508 0.359292448375287
0.0508 0.359298003899978
0.0508 0.35930355942467
0.0508 0.359309114949361
0.0508 0.359314670474053
0.0508 0.359320225998744
0.0508 0.359325781523436
0.0508 0.359331337048127
0.0508 0.359336892572819
0.0508 0.359342448097511
0.0508 0.359348003622202
0.0508 0.359353559146894
0.0508 0.359359114671585
0.0508 0.359364670196277
0.0508 0.359370225720968
0.0508 0.35937578124566
0.0508 0.359381336770351
0.0508 0.359386892295043
0.0508 0.359392447819734
0.0508 0.359398003344426
0.0508 0.359403558869117
0.0508 0.359409114393809
0.0508 0.3594146699185
0.0508 0.359420225443192
0.0508 0.359425780967883
0.0508 0.359431336492575
0.0508 0.359436892017267
0.0508 0.359442447541958
0.0508 0.35944800306665
0.0508 0.359453558591341
0.0508 0.359459114116033
0.0508 0.359464669640724
0.0508 0.359470225165416
0.0508 0.359475780690107
0.0508 0.359481336214799
0.0508 0.35948689173949
0.0508 0.359492447264182
0.0508 0.359498002788873
0.0508 0.359503558313565
0.0508 0.359509113838256
0.0508 0.359514669362948
0.0508 0.35952022488764
0.0508 0.359525780412331
0.0508 0.359531335937023
0.0508 0.359536891461714
0.0508 0.359542446986406
0.0508 0.359548002511097
0.0508 0.359553558035789
0.0508 0.35955911356048
0.0508 0.359564669085172
0.0508 0.359570224609863
0.0508 0.359575780134555
0.0508 0.359581335659246
0.0508 0.359586891183938
0.0508 0.359592446708629
0.0508 0.359598002233321
0.0508 0.359603557758012
0.0508 0.359609113282704
0.0508 0.359614668807396
0.0508 0.359620224332087
0.0508 0.359625779856779
0.0508 0.35963133538147
0.0508 0.359636890906162
0.0508 0.359642446430853
0.0508 0.359648001955545
0.0508 0.359653557480236
0.0508 0.359659113004928
0.0508 0.359664668529619
0.0508 0.359670224054311
0.0508 0.359675779579002
0.0508 0.359681335103694
0.0508 0.359686890628385
0.0508 0.359692446153077
0.0508 0.359698001677768
0.0508 0.35970355720246
0.0508 0.359709112727152
0.0508 0.359714668251843
0.0508 0.359720223776535
0.0508 0.359725779301226
0.0508 0.359731334825918
0.0508 0.359736890350609
0.0508 0.359742445875301
0.0508 0.359748001399992
0.0508 0.359753556924684
0.0508 0.359759112449375
0.0508 0.359764667974067
0.0508 0.359770223498758
0.0508 0.35977577902345
0.0508 0.359781334548141
0.0508 0.359786890072833
0.0508 0.359792445597524
0.0508 0.359798001122216
0.0508 0.359803556646907
0.0508 0.359809112171599
0.0508 0.359814667696291
0.0508 0.359820223220982
0.0508 0.359825778745674
0.0508 0.359831334270365
0.0508 0.359836889795057
0.0508 0.359842445319748
0.0508 0.35984800084444
0.0508 0.359853556369131
0.0508 0.359859111893823
0.0508 0.359864667418514
0.0508 0.359870222943206
0.0508 0.359875778467897
0.0508 0.359881333992589
0.0508 0.35988688951728
0.0508 0.359892445041972
0.0508 0.359898000566664
0.0508 0.359903556091355
0.0508 0.359909111616047
0.0508 0.359914667140738
0.0508 0.35992022266543
0.0508 0.359925778190121
0.0508 0.359931333714813
0.0508 0.359936889239504
0.0508 0.359942444764196
0.0508 0.359948000288887
0.0508 0.359953555813579
0.0508 0.35995911133827
0.0508 0.359964666862962
0.0508 0.359970222387653
0.0508 0.359975777912345
0.0508 0.359981333437036
0.0508 0.359986888961728
0.0508 0.35999244448642
0.0508 0.359998000011111
0.0508 0.360003555535803
0.0509 0.360009111060494
0.0509 0.360014666585186
0.0509 0.360020222109877
0.0509 0.360025777634569
0.0509 0.36003133315926
0.0509 0.360036888683952
0.0509 0.360042444208643
0.0509 0.360047999733335
0.0509 0.360053555258026
0.0509 0.360059110782718
0.0509 0.360064666307409
0.0509 0.360070221832101
0.0509 0.360075777356792
0.0509 0.360081332881484
0.0509 0.360086888406176
0.0509 0.360092443930867
0.0509 0.360097999455559
0.0509 0.36010355498025
0.0509 0.360109110504942
0.0509 0.360114666029633
0.0509 0.360120221554325
0.0509 0.360125777079016
0.0509 0.360131332603708
0.0509 0.360136888128399
0.0509 0.360142443653091
0.0509 0.360147999177782
0.0509 0.360153554702474
0.0509 0.360159110227165
0.0509 0.360164665751857
0.0509 0.360170221276548
0.0509 0.36017577680124
0.0509 0.360181332325932
0.0509 0.360186887850623
0.0509 0.360192443375315
0.0509 0.360197998900006
0.0509 0.360203554424698
0.0509 0.360209109949389
0.0509 0.360214665474081
0.0509 0.360220220998772
0.0509 0.360225776523464
0.0509 0.360231332048155
0.0509 0.360236887572847
0.0509 0.360242443097538
0.0509 0.36024799862223
0.0509 0.360253554146921
0.0509 0.360259109671613
0.0509 0.360264665196304
0.0509 0.360270220720996
0.0509 0.360275776245688
0.0509 0.360281331770379
0.0509 0.360286887295071
0.0509 0.360292442819762
0.0509 0.360297998344454
0.0509 0.360303553869145
0.0509 0.360309109393837
0.0509 0.360314664918528
0.0509 0.36032022044322
0.0509 0.360325775967911
0.0509 0.360331331492603
0.0509 0.360336887017294
0.0509 0.360342442541986
0.0509 0.360347998066677
0.0509 0.360353553591369
0.0509 0.36035910911606
0.0509 0.360364664640752
0.0509 0.360370220165444
0.0509 0.360375775690135
0.0509 0.360381331214827
0.0509 0.360386886739518
0.0509 0.36039244226421
0.0509 0.360397997788901
0.0509 0.360403553313593
0.0509 0.360409108838284
0.0509 0.360414664362976
0.0509 0.360420219887667
0.0509 0.360425775412359
0.0509 0.36043133093705
0.0509 0.360436886461742
0.0509 0.360442441986433
0.0509 0.360447997511125
0.0509 0.360453553035816
0.0509 0.360459108560508
0.0509 0.3604646640852
0.0509 0.360470219609891
0.0509 0.360475775134583
0.0509 0.360481330659274
0.0509 0.360486886183966
0.0509 0.360492441708657
0.0509 0.360497997233349
0.0509 0.36050355275804
0.0509 0.360509108282732
0.0509 0.360514663807423
0.0509 0.360520219332115
0.0509 0.360525774856806
0.0509 0.360531330381498
0.0509 0.360536885906189
0.0509 0.360542441430881
0.0509 0.360547996955572
0.0509 0.360553552480264
0.0509 0.360559108004956
0.0509 0.360564663529647
0.0509 0.360570219054339
0.0509 0.36057577457903
0.0509 0.360581330103722
0.0509 0.360586885628413
0.0509 0.360592441153105
0.0509 0.360597996677796
0.0509 0.360603552202488
0.0509 0.360609107727179
0.0509 0.360614663251871
0.0509 0.360620218776562
0.0509 0.360625774301254
0.0509 0.360631329825945
0.0509 0.360636885350637
0.0509 0.360642440875328
0.0509 0.36064799640002
0.0509 0.360653551924712
0.0509 0.360659107449403
0.0509 0.360664662974095
0.0509 0.360670218498786
0.0509 0.360675774023478
0.0509 0.360681329548169
0.0509 0.360686885072861
0.0509 0.360692440597552
0.0509 0.360697996122244
0.0509 0.360703551646935
0.0509 0.360709107171627
0.0509 0.360714662696318
0.0509 0.36072021822101
0.0509 0.360725773745701
0.0509 0.360731329270393
0.0509 0.360736884795084
0.0509 0.360742440319776
0.0509 0.360747995844468
0.0509 0.360753551369159
0.0509 0.360759106893851
0.0509 0.360764662418542
0.0509 0.360770217943234
0.0509 0.360775773467925
0.0509 0.360781328992617
0.0509 0.360786884517308
0.0509 0.360792440042
0.0509 0.360797995566691
0.0509 0.360803551091383
0.0509 0.360809106616074
0.0509 0.360814662140766
0.0509 0.360820217665457
0.0509 0.360825773190149
0.0509 0.36083132871484
0.0509 0.360836884239532
0.0509 0.360842439764224
0.0509 0.360847995288915
0.0509 0.360853550813607
0.0509 0.360859106338298
0.0509 0.36086466186299
0.0509 0.360870217387681
0.0509 0.360875772912373
0.0509 0.360881328437064
0.0509 0.360886883961756
0.0509 0.360892439486447
0.0509 0.360897995011139
0.0509 0.36090355053583
0.051 0.360909106060522
0.051 0.360914661585213
0.051 0.360920217109905
0.051 0.360925772634596
0.051 0.360931328159288
0.051 0.36093688368398
0.051 0.360942439208671
0.051 0.360947994733363
0.051 0.360953550258054
0.051 0.360959105782746
0.051 0.360964661307437
0.051 0.360970216832129
0.051 0.36097577235682
0.051 0.360981327881512
0.051 0.360986883406203
0.051 0.360992438930895
0.051 0.360997994455586
0.051 0.361003549980278
0.051 0.361009105504969
0.051 0.361014661029661
0.051 0.361020216554352
0.051 0.361025772079044
0.051 0.361031327603736
0.051 0.361036883128427
0.051 0.361042438653119
0.051 0.36104799417781
0.051 0.361053549702502
0.051 0.361059105227193
0.051 0.361064660751885
0.051 0.361070216276576
0.051 0.361075771801268
0.051 0.361081327325959
0.051 0.361086882850651
0.051 0.361092438375342
0.051 0.361097993900034
0.051 0.361103549424725
0.051 0.361109104949417
0.051 0.361114660474108
0.051 0.3611202159988
0.051 0.361125771523492
0.051 0.361131327048183
0.051 0.361136882572875
0.051 0.361142438097566
0.051 0.361147993622258
0.051 0.361153549146949
0.051 0.361159104671641
0.051 0.361164660196332
0.051 0.361170215721024
0.051 0.361175771245715
0.051 0.361181326770407
0.051 0.361186882295098
0.051 0.36119243781979
0.051 0.361197993344481
0.051 0.361203548869173
0.051 0.361209104393864
0.051 0.361214659918556
0.051 0.361220215443248
0.051 0.361225770967939
0.051 0.361231326492631
0.051 0.361236882017322
0.051 0.361242437542014
0.051 0.361247993066705
0.051 0.361253548591397
0.051 0.361259104116088
0.051 0.36126465964078
0.051 0.361270215165471
0.051 0.361275770690163
0.051 0.361281326214854
0.051 0.361286881739546
0.051 0.361292437264237
0.051 0.361297992788929
0.051 0.36130354831362
0.051 0.361309103838312
0.051 0.361314659363004
0.051 0.361320214887695
0.051 0.361325770412387
0.051 0.361331325937078
0.051 0.36133688146177
0.051 0.361342436986461
0.051 0.361347992511153
0.051 0.361353548035844
0.051 0.361359103560536
0.051 0.361364659085227
0.051 0.361370214609919
0.051 0.36137577013461
0.051 0.361381325659302
0.051 0.361386881183993
0.051 0.361392436708685
0.051 0.361397992233376
0.051 0.361403547758068
0.051 0.36140910328276
0.051 0.361414658807451
0.051 0.361420214332143
0.051 0.361425769856834
0.051 0.361431325381526
0.051 0.361436880906217
0.051 0.361442436430909
0.051 0.3614479919556
0.051 0.361453547480292
0.051 0.361459103004983
0.051 0.361464658529675
0.051 0.361470214054366
0.051 0.361475769579058
0.051 0.361481325103749
0.051 0.361486880628441
0.051 0.361492436153132
0.051 0.361497991677824
0.051 0.361503547202516
0.051 0.361509102727207
0.051 0.361514658251899
0.051 0.36152021377659
0.051 0.361525769301282
0.051 0.361531324825973
0.051 0.361536880350665
0.051 0.361542435875356
0.051 0.361547991400048
0.051 0.361553546924739
0.051 0.361559102449431
0.051 0.361564657974122
0.051 0.361570213498814
0.051 0.361575769023505
0.051 0.361581324548197
0.051 0.361586880072889
0.051 0.36159243559758
0.051 0.361597991122272
0.051 0.361603546646963
0.051 0.361609102171655
0.051 0.361614657696346
0.051 0.361620213221038
0.051 0.361625768745729
0.051 0.361631324270421
0.051 0.361636879795112
0.051 0.361642435319804
0.051 0.361647990844495
0.051 0.361653546369187
0.051 0.361659101893878
0.051 0.36166465741857
0.051 0.361670212943261
0.051 0.361675768467953
0.051 0.361681323992645
0.051 0.361686879517336
0.051 0.361692435042028
0.051 0.361697990566719
0.051 0.361703546091411
0.051 0.361709101616102
0.051 0.361714657140794
0.051 0.361720212665485
0.051 0.361725768190177
0.051 0.361731323714868
0.051 0.36173687923956
0.051 0.361742434764251
0.051 0.361747990288943
0.051 0.361753545813634
0.051 0.361759101338326
0.051 0.361764656863017
0.051 0.361770212387709
0.051 0.361775767912401
0.051 0.361781323437092
0.051 0.361786878961784
0.051 0.361792434486475
0.051 0.361797990011167
0.051 0.361803545535858
0.0511 0.36180910106055
0.0511 0.361814656585241
0.0511 0.361820212109933
0.0511 0.361825767634624
0.0511 0.361831323159316
0.0511 0.361836878684007
0.0511 0.361842434208699
0.0511 0.36184798973339
0.0511 0.361853545258082
0.0511 0.361859100782773
0.0511 0.361864656307465
0.0511 0.361870211832157
0.0511 0.361875767356848
0.0511 0.36188132288154
0.0511 0.361886878406231
0.0511 0.361892433930923
0.0511 0.361897989455614
0.0511 0.361903544980306
0.0511 0.361909100504997
0.0511 0.361914656029689
0.0511 0.36192021155438
0.0511 0.361925767079072
0.0511 0.361931322603763
0.0511 0.361936878128455
0.0511 0.361942433653146
0.0511 0.361947989177838
0.0511 0.361953544702529
0.0511 0.361959100227221
0.0511 0.361964655751913
0.0511 0.361970211276604
0.0511 0.361975766801296
0.0511 0.361981322325987
0.0511 0.361986877850679
0.0511 0.36199243337537
0.0511 0.361997988900062
0.0511 0.362003544424753
0.0511 0.362009099949445
0.0511 0.362014655474136
0.0511 0.362020210998828
0.0511 0.362025766523519
0.0511 0.362031322048211
0.0511 0.362036877572902
0.0511 0.362042433097594
0.0511 0.362047988622285
0.0511 0.362053544146977
0.0511 0.362059099671668
0.0511 0.36206465519636
0.0511 0.362070210721052
0.0511 0.362075766245743
0.0511 0.362081321770435
0.0511 0.362086877295126
0.0511 0.362092432819818
0.0511 0.362097988344509
0.0511 0.362103543869201
0.0511 0.362109099393892
0.0511 0.362114654918584
0.0511 0.362120210443275
0.0511 0.362125765967967
0.0511 0.362131321492658
0.0511 0.36213687701735
0.0511 0.362142432542041
0.0511 0.362147988066733
0.0511 0.362153543591424
0.0511 0.362159099116116
0.0511 0.362164654640808
0.0511 0.362170210165499
0.0511 0.362175765690191
0.0511 0.362181321214882
0.0511 0.362186876739574
0.0511 0.362192432264265
0.0511 0.362197987788957
0.0511 0.362203543313648
0.0511 0.36220909883834
0.0511 0.362214654363031
0.0511 0.362220209887723
0.0511 0.362225765412414
0.0511 0.362231320937106
0.0511 0.362236876461797
0.0511 0.362242431986489
0.0511 0.36224798751118
0.0511 0.362253543035872
0.0511 0.362259098560564
0.0511 0.362264654085255
0.0511 0.362270209609947
0.0511 0.362275765134638
0.0511 0.36228132065933
0.0511 0.362286876184021
0.0511 0.362292431708713
0.0511 0.362297987233404
0.0511 0.362303542758096
0.0511 0.362309098282787
0.0511 0.362314653807479
0.0511 0.36232020933217
0.0511 0.362325764856862
0.0511 0.362331320381553
0.0511 0.362336875906245
0.0511 0.362342431430936
0.0511 0.362347986955628
0.0511 0.36235354248032
0.0511 0.362359098005011
0.0511 0.362364653529703
0.0511 0.362370209054394
0.0511 0.362375764579086
0.0511 0.362381320103777
0.0511 0.362386875628469
0.0511 0.36239243115316
0.0511 0.362397986677852
0.0511 0.362403542202543
0.0511 0.362409097727235
0.0511 0.362414653251926
0.0511 0.362420208776618
0.0511 0.362425764301309
0.0511 0.362431319826001
0.0511 0.362436875350692
0.0511 0.362442430875384
0.0511 0.362447986400076
0.0511 0.362453541924767
0.0511 0.362459097449459
0.0511 0.36246465297415
0.0511 0.362470208498842
0.0511 0.362475764023533
0.0511 0.362481319548225
0.0511 0.362486875072916
0.0511 0.362492430597608
0.0511 0.362497986122299
0.0511 0.362503541646991
0.0511 0.362509097171682
0.0511 0.362514652696374
0.0511 0.362520208221065
0.0511 0.362525763745757
0.0511 0.362531319270449
0.0511 0.36253687479514
0.0511 0.362542430319832
0.0511 0.362547985844523
0.0511 0.362553541369215
0.0511 0.362559096893906
0.0511 0.362564652418598
0.0511 0.362570207943289
0.0511 0.362575763467981
0.0511 0.362581318992672
0.0511 0.362586874517364
0.0511 0.362592430042055
0.0511 0.362597985566747
0.0511 0.362603541091438
0.0511 0.36260909661613
0.0511 0.362614652140821
0.0511 0.362620207665513
0.0511 0.362625763190205
0.0511 0.362631318714896
0.0511 0.362636874239588
0.0511 0.362642429764279
0.0511 0.362647985288971
0.0511 0.362653540813662
0.0511 0.362659096338354
0.0511 0.362664651863045
0.0512 0.362670207387737
0.0512 0.362675762912428
0.0512 0.36268131843712
0.0512 0.362686873961811
0.0512 0.362692429486503
0.0512 0.362697985011194
0.0512 0.362703540535886
0.0512 0.362709096060577
0.0512 0.362714651585269
0.0512 0.362720207109961
0.0512 0.362725762634652
0.0512 0.362731318159344
0.0512 0.362736873684035
0.0512 0.362742429208727
0.0512 0.362747984733418
0.0512 0.36275354025811
0.0512 0.362759095782801
0.0512 0.362764651307493
0.0512 0.362770206832184
0.0512 0.362775762356876
0.0512 0.362781317881567
0.0512 0.362786873406259
0.0512 0.36279242893095
0.0512 0.362797984455642
0.0512 0.362803539980333
0.0512 0.362809095505025
0.0512 0.362814651029716
0.0512 0.362820206554408
0.0512 0.3628257620791
0.0512 0.362831317603791
0.0512 0.362836873128483
0.0512 0.362842428653174
0.0512 0.362847984177866
0.0512 0.362853539702557
0.0512 0.362859095227249
0.0512 0.36286465075194
0.0512 0.362870206276632
0.0512 0.362875761801323
0.0512 0.362881317326015
0.0512 0.362886872850706
0.0512 0.362892428375398
0.0512 0.362897983900089
0.0512 0.362903539424781
0.0512 0.362909094949472
0.0512 0.362914650474164
0.0512 0.362920205998856
0.0512 0.362925761523547
0.0512 0.362931317048239
0.0512 0.36293687257293
0.0512 0.362942428097622
0.0512 0.362947983622313
0.0512 0.362953539147005
0.0512 0.362959094671696
0.0512 0.362964650196388
0.0512 0.362970205721079
0.0512 0.362975761245771
0.0512 0.362981316770462
0.0512 0.362986872295154
0.0512 0.362992427819845
0.0512 0.362997983344537
0.0512 0.363003538869228
0.0512 0.36300909439392
0.0512 0.363014649918612
0.0512 0.363020205443303
0.0512 0.363025760967995
0.0512 0.363031316492686
0.0512 0.363036872017378
0.0512 0.363042427542069
0.0512 0.363047983066761
0.0512 0.363053538591452
0.0512 0.363059094116144
0.0512 0.363064649640835
0.0512 0.363070205165527
0.0512 0.363075760690218
0.0512 0.36308131621491
0.0512 0.363086871739601
0.0512 0.363092427264293
0.0512 0.363097982788984
0.0512 0.363103538313676
0.0512 0.363109093838368
0.0512 0.363114649363059
0.0512 0.363120204887751
0.0512 0.363125760412442
0.0512 0.363131315937134
0.0512 0.363136871461825
0.0512 0.363142426986517
0.0512 0.363147982511208
0.0512 0.3631535380359
0.0512 0.363159093560591
0.0512 0.363164649085283
0.0512 0.363170204609974
0.0512 0.363175760134666
0.0512 0.363181315659357
0.0512 0.363186871184049
0.0512 0.36319242670874
0.0512 0.363197982233432
0.0512 0.363203537758124
0.0512 0.363209093282815
0.0512 0.363214648807507
0.0512 0.363220204332198
0.0512 0.36322575985689
0.0512 0.363231315381581
0.0512 0.363236870906273
0.0512 0.363242426430964
0.0512 0.363247981955656
0.0512 0.363253537480347
0.0512 0.363259093005039
0.0512 0.36326464852973
0.0512 0.363270204054422
0.0512 0.363275759579113
0.0512 0.363281315103805
0.0512 0.363286870628497
0.0512 0.363292426153188
0.0512 0.36329798167788
0.0512 0.363303537202571
0.0512 0.363309092727263
0.0512 0.363314648251954
0.0512 0.363320203776646
0.0512 0.363325759301337
0.0512 0.363331314826029
0.0512 0.36333687035072
0.0512 0.363342425875412
0.0512 0.363347981400103
0.0512 0.363353536924795
0.0512 0.363359092449486
0.0512 0.363364647974178
0.0512 0.363370203498869
0.0512 0.363375759023561
0.0512 0.363381314548253
0.0512 0.363386870072944
0.0512 0.363392425597636
0.0512 0.363397981122327
0.0512 0.363403536647019
0.0512 0.36340909217171
0.0512 0.363414647696402
0.0512 0.363420203221093
0.0512 0.363425758745785
0.0512 0.363431314270476
0.0512 0.363436869795168
0.0512 0.363442425319859
0.0512 0.363447980844551
0.0512 0.363453536369242
0.0512 0.363459091893934
0.0512 0.363464647418625
0.0512 0.363470202943317
0.0512 0.363475758468009
0.0512 0.3634813139927
0.0512 0.363486869517392
0.0512 0.363492425042083
0.0512 0.363497980566775
0.0512 0.363503536091466
0.0512 0.363509091616158
0.0512 0.363514647140849
0.0512 0.363520202665541
0.0512 0.363525758190232
0.0512 0.363531313714924
0.0512 0.363536869239615
0.0512 0.363542424764307
0.0512 0.363547980288998
0.0512 0.36355353581369
0.0512 0.363559091338381
0.0512 0.363564646863073
0.0512 0.363570202387765
0.0512 0.363575757912456
0.0512 0.363581313437148
0.0512 0.363586868961839
0.0512 0.363592424486531
0.0512 0.363597980011222
0.0512 0.363603535535914
0.0512 0.363609091060605
0.0512 0.363614646585297
0.0513 0.363620202109988
0.0513 0.36362575763468
0.0513 0.363631313159371
0.0513 0.363636868684063
0.0513 0.363642424208754
0.0513 0.363647979733446
0.0513 0.363653535258137
0.0513 0.363659090782829
0.0513 0.363664646307521
0.0513 0.363670201832212
0.0513 0.363675757356904
0.0513 0.363681312881595
0.0513 0.363686868406287
0.0513 0.363692423930978
0.0513 0.36369797945567
0.0513 0.363703534980361
0.0513 0.363709090505053
0.0513 0.363714646029744
0.0513 0.363720201554436
0.0513 0.363725757079127
0.0513 0.363731312603819
0.0513 0.36373686812851
0.0513 0.363742423653202
0.0513 0.363747979177893
0.0513 0.363753534702585
0.0513 0.363759090227277
0.0513 0.363764645751968
0.0513 0.36377020127666
0.0513 0.363775756801351
0.0513 0.363781312326043
0.0513 0.363786867850734
0.0513 0.363792423375426
0.0513 0.363797978900117
0.0513 0.363803534424809
0.0513 0.3638090899495
0.0513 0.363814645474192
0.0513 0.363820200998883
0.0513 0.363825756523575
0.0513 0.363831312048266
0.0513 0.363836867572958
0.0513 0.363842423097649
0.0513 0.363847978622341
0.0513 0.363853534147033
0.0513 0.363859089671724
0.0513 0.363864645196416
0.0513 0.363870200721107
0.0513 0.363875756245799
0.0513 0.36388131177049
0.0513 0.363886867295182
0.0513 0.363892422819873
0.0513 0.363897978344565
0.0513 0.363903533869256
0.0513 0.363909089393948
0.0513 0.363914644918639
0.0513 0.363920200443331
0.0513 0.363925755968022
0.0513 0.363931311492714
0.0513 0.363936867017405
0.0513 0.363942422542097
0.0513 0.363947978066789
0.0513 0.36395353359148
0.0513 0.363959089116172
0.0513 0.363964644640863
0.0513 0.363970200165555
0.0513 0.363975755690246
0.0513 0.363981311214938
0.0513 0.363986866739629
0.0513 0.363992422264321
0.0513 0.363997977789012
0.0513 0.364003533313704
0.0513 0.364009088838395
0.0513 0.364014644363087
0.0513 0.364020199887778
0.0513 0.36402575541247
0.0513 0.364031310937161
0.0513 0.364036866461853
0.0513 0.364042421986545
0.0513 0.364047977511236
0.0513 0.364053533035928
0.0513 0.364059088560619
0.0513 0.364064644085311
0.0513 0.364070199610002
0.0513 0.364075755134694
0.0513 0.364081310659385
0.0513 0.364086866184077
0.0513 0.364092421708768
0.0513 0.36409797723346
0.0513 0.364103532758151
0.0513 0.364109088282843
0.0513 0.364114643807534
0.0513 0.364120199332226
0.0513 0.364125754856917
0.0513 0.364131310381609
0.0513 0.364136865906301
0.0513 0.364142421430992
0.0513 0.364147976955684
0.0513 0.364153532480375
0.0513 0.364159088005067
0.0513 0.364164643529758
0.0513 0.36417019905445
0.0513 0.364175754579141
0.0513 0.364181310103833
0.0513 0.364186865628524
0.0513 0.364192421153216
0.0513 0.364197976677907
0.0513 0.364203532202599
0.0513 0.36420908772729
0.0513 0.364214643251982
0.0513 0.364220198776673
0.0513 0.364225754301365
0.0513 0.364231309826057
0.0513 0.364236865350748
0.0513 0.36424242087544
0.0513 0.364247976400131
0.0513 0.364253531924823
0.0513 0.364259087449514
0.0513 0.364264642974206
0.0513 0.364270198498897
0.0513 0.364275754023589
0.0513 0.36428130954828
0.0513 0.364286865072972
0.0513 0.364292420597663
0.0513 0.364297976122355
0.0513 0.364303531647046
0.0513 0.364309087171738
0.0513 0.364314642696429
0.0513 0.364320198221121
0.0513 0.364325753745812
0.0513 0.364331309270504
0.0513 0.364336864795196
0.0513 0.364342420319887
0.0513 0.364347975844579
0.0513 0.36435353136927
0.0513 0.364359086893962
0.0513 0.364364642418653
0.0513 0.364370197943345
0.0513 0.364375753468036
0.0513 0.364381308992728
0.0513 0.364386864517419
0.0513 0.364392420042111
0.0513 0.364397975566802
0.0513 0.364403531091494
0.0513 0.364409086616185
0.0513 0.364414642140877
0.0513 0.364420197665569
0.0513 0.36442575319026
0.0513 0.364431308714952
0.0513 0.364436864239643
0.0513 0.364442419764335
0.0514 0.364447975289026
0.0514 0.364453530813718
0.0514 0.364459086338409
0.0514 0.364464641863101
0.0514 0.364470197387792
0.0514 0.364475752912484
0.0514 0.364481308437175
0.0514 0.364486863961867
0.0514 0.364492419486558
0.0514 0.36449797501125
0.0514 0.364503530535941
0.0514 0.364509086060633
0.0514 0.364514641585325
0.0514 0.364520197110016
0.0514 0.364525752634708
0.0514 0.364531308159399
0.0514 0.364536863684091
0.0514 0.364542419208782
0.0514 0.364547974733474
0.0514 0.364553530258165
0.0514 0.364559085782857
0.0514 0.364564641307548
0.0514 0.36457019683224
0.0514 0.364575752356931
0.0514 0.364581307881623
0.0514 0.364586863406314
0.0514 0.364592418931006
0.0514 0.364597974455697
0.0514 0.364603529980389
0.0514 0.364609085505081
0.0514 0.364614641029772
0.0514 0.364620196554464
0.0514 0.364625752079155
0.0514 0.364631307603847
0.0514 0.364636863128538
0.0514 0.36464241865323
0.0514 0.364647974177921
0.0514 0.364653529702613
0.0514 0.364659085227304
0.0514 0.364664640751996
0.0514 0.364670196276687
0.0514 0.364675751801379
0.0514 0.36468130732607
0.0514 0.364686862850762
0.0514 0.364692418375453
0.0514 0.364697973900145
0.0514 0.364703529424837
0.0514 0.364709084949528
0.0514 0.36471464047422
0.0514 0.364720195998911
0.0514 0.364725751523603
0.0514 0.364731307048294
0.0514 0.364736862572986
0.0514 0.364742418097677
0.0514 0.364747973622369
0.0514 0.36475352914706
0.0514 0.364759084671752
0.0514 0.364764640196443
0.0514 0.364770195721135
0.0514 0.364775751245826
0.0514 0.364781306770518
0.0514 0.364786862295209
0.0514 0.364792417819901
0.0514 0.364797973344593
0.0514 0.364803528869284
0.0514 0.364809084393976
0.0514 0.364814639918667
0.0514 0.364820195443359
0.0514 0.36482575096805
0.0514 0.364831306492742
0.0514 0.364836862017433
0.0514 0.364842417542125
0.0514 0.364847973066816
0.0514 0.364853528591508
0.0514 0.364859084116199
0.0514 0.364864639640891
0.0514 0.364870195165582
0.0514 0.364875750690274
0.0514 0.364881306214966
0.0514 0.364886861739657
0.0514 0.364892417264349
0.0514 0.36489797278904
0.0514 0.364903528313732
0.0514 0.364909083838423
0.0514 0.364914639363115
0.0514 0.364920194887806
0.0514 0.364925750412498
0.0514 0.364931305937189
0.0514 0.364936861461881
0.0514 0.364942416986572
0.0514 0.364947972511264
0.0514 0.364953528035955
0.0514 0.364959083560647
0.0514 0.364964639085338
0.0514 0.36497019461003
0.0514 0.364975750134721
0.0514 0.364981305659413
0.0514 0.364986861184105
0.0514 0.364992416708796
0.0514 0.364997972233488
0.0514 0.365003527758179
0.0514 0.365009083282871
0.0514 0.365014638807562
0.0514 0.365020194332254
0.0514 0.365025749856945
0.0514 0.365031305381637
0.0514 0.365036860906328
0.0514 0.36504241643102
0.0514 0.365047971955711
0.0514 0.365053527480403
0.0514 0.365059083005094
0.0514 0.365064638529786
0.0514 0.365070194054477
0.0514 0.365075749579169
0.0514 0.36508130510386
0.0514 0.365086860628552
0.0514 0.365092416153244
0.0514 0.365097971677935
0.0514 0.365103527202627
0.0514 0.365109082727318
0.0514 0.36511463825201
0.0514 0.365120193776701
0.0514 0.365125749301393
0.0514 0.365131304826084
0.0514 0.365136860350776
0.0514 0.365142415875467
0.0514 0.365147971400159
0.0514 0.36515352692485
0.0514 0.365159082449542
0.0514 0.365164637974233
0.0514 0.365170193498925
0.0514 0.365175749023616
0.0514 0.365181304548308
0.0514 0.365186860073
0.0514 0.365192415597691
0.0514 0.365197971122383
0.0514 0.365203526647074
0.0514 0.365209082171766
0.0514 0.365214637696457
0.0514 0.365220193221149
0.0514 0.36522574874584
0.0514 0.365231304270532
0.0514 0.365236859795223
0.0515 0.365242415319915
0.0515 0.365247970844606
0.0515 0.365253526369298
0.0515 0.365259081893989
0.0515 0.365264637418681
0.0515 0.365270192943373
0.0515 0.365275748468064
0.0515 0.365281303992756
0.0515 0.365286859517447
0.0515 0.365292415042139
0.0515 0.36529797056683
0.0515 0.365303526091522
0.0515 0.365309081616213
0.0515 0.365314637140905
0.0515 0.365320192665596
0.0515 0.365325748190288
0.0515 0.365331303714979
0.0515 0.365336859239671
0.0515 0.365342414764362
0.0515 0.365347970289054
0.0515 0.365353525813745
0.0515 0.365359081338437
0.0515 0.365364636863129
0.0515 0.36537019238782
0.0515 0.365375747912512
0.0515 0.365381303437203
0.0515 0.365386858961895
0.0515 0.365392414486586
0.0515 0.365397970011278
0.0515 0.365403525535969
0.0515 0.365409081060661
0.0515 0.365414636585352
0.0515 0.365420192110044
0.0515 0.365425747634735
0.0515 0.365431303159427
0.0515 0.365436858684118
0.0515 0.36544241420881
0.0515 0.365447969733501
0.0515 0.365453525258193
0.0515 0.365459080782885
0.0515 0.365464636307576
0.0515 0.365470191832268
0.0515 0.365475747356959
0.0515 0.365481302881651
0.0515 0.365486858406342
0.0515 0.365492413931034
0.0515 0.365497969455725
0.0515 0.365503524980417
0.0515 0.365509080505108
0.0515 0.3655146360298
0.0515 0.365520191554491
0.0515 0.365525747079183
0.0515 0.365531302603874
0.0515 0.365536858128566
0.0515 0.365542413653258
0.0515 0.365547969177949
0.0515 0.365553524702641
0.0515 0.365559080227332
0.0515 0.365564635752024
0.0515 0.365570191276715
0.0515 0.365575746801407
0.0515 0.365581302326098
0.0515 0.36558685785079
0.0515 0.365592413375481
0.0515 0.365597968900173
0.0515 0.365603524424864
0.0515 0.365609079949556
0.0515 0.365614635474247
0.0515 0.365620190998939
0.0515 0.36562574652363
0.0515 0.365631302048322
0.0515 0.365636857573014
0.0515 0.365642413097705
0.0515 0.365647968622397
0.0515 0.365653524147088
0.0515 0.36565907967178
0.0515 0.365664635196471
0.0515 0.365670190721163
0.0515 0.365675746245854
0.0515 0.365681301770546
0.0515 0.365686857295237
0.0515 0.365692412819929
0.0515 0.36569796834462
0.0515 0.365703523869312
0.0515 0.365709079394003
0.0515 0.365714634918695
0.0515 0.365720190443386
0.0515 0.365725745968078
0.0515 0.36573130149277
0.0515 0.365736857017461
0.0515 0.365742412542153
0.0515 0.365747968066844
0.0515 0.365753523591536
0.0515 0.365759079116227
0.0515 0.365764634640919
0.0515 0.36577019016561
0.0515 0.365775745690302
0.0515 0.365781301214993
0.0515 0.365786856739685
0.0515 0.365792412264376
0.0515 0.365797967789068
0.0515 0.365803523313759
0.0515 0.365809078838451
0.0515 0.365814634363142
0.0515 0.365820189887834
0.0515 0.365825745412525
0.0515 0.365831300937217
0.0515 0.365836856461909
0.0515 0.3658424119866
0.0515 0.365847967511292
0.0515 0.365853523035983
0.0515 0.365859078560675
0.0515 0.365864634085366
0.0515 0.365870189610058
0.0515 0.365875745134749
0.0515 0.365881300659441
0.0515 0.365886856184132
0.0515 0.365892411708824
0.0515 0.365897967233515
0.0515 0.365903522758207
0.0515 0.365909078282898
0.0515 0.36591463380759
0.0515 0.365920189332281
0.0515 0.365925744856973
0.0515 0.365931300381665
0.0515 0.365936855906356
0.0515 0.365942411431048
0.0515 0.365947966955739
0.0515 0.365953522480431
0.0515 0.365959078005122
0.0515 0.365964633529814
0.0515 0.365970189054505
0.0515 0.365975744579197
0.0515 0.365981300103888
0.0515 0.36598685562858
0.0515 0.365992411153271
0.0515 0.365997966677963
0.0515 0.366003522202654
0.0515 0.366009077727346
0.0515 0.366014633252037
0.0515 0.366020188776729
0.0515 0.366025744301421
0.0515 0.366031299826112
0.0515 0.366036855350804
0.0515 0.366042410875495
0.0515 0.366047966400187
0.0515 0.366053521924878
0.0516 0.36605907744957
0.0516 0.366064632974261
0.0516 0.366070188498953
0.0516 0.366075744023644
0.0516 0.366081299548336
0.0516 0.366086855073027
0.0516 0.366092410597719
0.0516 0.36609796612241
0.0516 0.366103521647102
0.0516 0.366109077171793
0.0516 0.366114632696485
0.0516 0.366120188221177
0.0516 0.366125743745868
0.0516 0.36613129927056
0.0516 0.366136854795251
0.0516 0.366142410319943
0.0516 0.366147965844634
0.0516 0.366153521369326
0.0516 0.366159076894017
0.0516 0.366164632418709
0.0516 0.3661701879434
0.0516 0.366175743468092
0.0516 0.366181298992783
0.0516 0.366186854517475
0.0516 0.366192410042166
0.0516 0.366197965566858
0.0516 0.366203521091549
0.0516 0.366209076616241
0.0516 0.366214632140933
0.0516 0.366220187665624
0.0516 0.366225743190316
0.0516 0.366231298715007
0.0516 0.366236854239699
0.0516 0.36624240976439
0.0516 0.366247965289082
0.0516 0.366253520813773
0.0516 0.366259076338465
0.0516 0.366264631863156
0.0516 0.366270187387848
0.0516 0.366275742912539
0.0516 0.366281298437231
0.0516 0.366286853961922
0.0516 0.366292409486614
0.0516 0.366297965011305
0.0516 0.366303520535997
0.0516 0.366309076060689
0.0516 0.36631463158538
0.0516 0.366320187110072
0.0516 0.366325742634763
0.0516 0.366331298159455
0.0516 0.366336853684146
0.0516 0.366342409208838
0.0516 0.366347964733529
0.0516 0.366353520258221
0.0516 0.366359075782912
0.0516 0.366364631307604
0.0516 0.366370186832295
0.0516 0.366375742356987
0.0516 0.366381297881678
0.0516 0.36638685340637
0.0516 0.366392408931061
0.0516 0.366397964455753
0.0516 0.366403519980445
0.0516 0.366409075505136
0.0516 0.366414631029828
0.0516 0.366420186554519
0.0516 0.366425742079211
0.0516 0.366431297603902
0.0516 0.366436853128594
0.0516 0.366442408653285
0.0516 0.366447964177977
0.0516 0.366453519702668
0.0516 0.36645907522736
0.0516 0.366464630752051
0.0516 0.366470186276743
0.0516 0.366475741801434
0.0516 0.366481297326126
0.0516 0.366486852850818
0.0516 0.366492408375509
0.0516 0.366497963900201
0.0516 0.366503519424892
0.0516 0.366509074949584
0.0516 0.366514630474275
0.0516 0.366520185998967
0.0516 0.366525741523658
0.0516 0.36653129704835
0.0516 0.366536852573041
0.0516 0.366542408097733
0.0516 0.366547963622424
0.0516 0.366553519147116
0.0516 0.366559074671807
0.0516 0.366564630196499
0.0516 0.36657018572119
0.0516 0.366575741245882
0.0516 0.366581296770573
0.0516 0.366586852295265
0.0516 0.366592407819957
0.0516 0.366597963344648
0.0516 0.36660351886934
0.0516 0.366609074394031
0.0516 0.366614629918723
0.0516 0.366620185443414
0.0516 0.366625740968106
0.0516 0.366631296492797
0.0516 0.366636852017489
0.0516 0.36664240754218
0.0516 0.366647963066872
0.0516 0.366653518591563
0.0516 0.366659074116255
0.0516 0.366664629640946
0.0516 0.366670185165638
0.0516 0.366675740690329
0.0516 0.366681296215021
0.0516 0.366686851739713
0.0516 0.366692407264404
0.0516 0.366697962789096
0.0516 0.366703518313787
0.0516 0.366709073838479
0.0516 0.36671462936317
0.0516 0.366720184887862
0.0516 0.366725740412553
0.0516 0.366731295937245
0.0516 0.366736851461936
0.0516 0.366742406986628
0.0516 0.366747962511319
0.0516 0.366753518036011
0.0516 0.366759073560702
0.0516 0.366764629085394
0.0516 0.366770184610085
0.0516 0.366775740134777
0.0516 0.366781295659469
0.0516 0.36678685118416
0.0516 0.366792406708852
0.0516 0.366797962233543
0.0516 0.366803517758235
0.0516 0.366809073282926
0.0516 0.366814628807618
0.0516 0.366820184332309
0.0516 0.366825739857001
0.0516 0.366831295381692
0.0516 0.366836850906384
0.0516 0.366842406431075
0.0516 0.366847961955767
0.0516 0.366853517480458
0.0516 0.36685907300515
0.0516 0.366864628529841
0.0516 0.366870184054533
0.0516 0.366875739579225
0.0516 0.366881295103916
0.0516 0.366886850628608
0.0516 0.366892406153299
0.0517 0.366897961677991
0.0517 0.366903517202682
0.0517 0.366909072727374
0.0517 0.366914628252065
0.0517 0.366920183776757
0.0517 0.366925739301448
0.0517 0.36693129482614
0.0517 0.366936850350831
0.0517 0.366942405875523
0.0517 0.366947961400214
0.0517 0.366953516924906
0.0517 0.366959072449598
0.0517 0.366964627974289
0.0517 0.366970183498981
0.0517 0.366975739023672
0.0517 0.366981294548364
0.0517 0.366986850073055
0.0517 0.366992405597747
0.0517 0.366997961122438
0.0517 0.36700351664713
0.0517 0.367009072171821
0.0517 0.367014627696513
0.0517 0.367020183221204
0.0517 0.367025738745896
0.0517 0.367031294270587
0.0517 0.367036849795279
0.0517 0.36704240531997
0.0517 0.367047960844662
0.0517 0.367053516369354
0.0517 0.367059071894045
0.0517 0.367064627418737
0.0517 0.367070182943428
0.0517 0.36707573846812
0.0517 0.367081293992811
0.0517 0.367086849517503
0.0517 0.367092405042194
0.0517 0.367097960566886
0.0517 0.367103516091577
0.0517 0.367109071616269
0.0517 0.36711462714096
0.0517 0.367120182665652
0.0517 0.367125738190343
0.0517 0.367131293715035
0.0517 0.367136849239726
0.0517 0.367142404764418
0.0517 0.36714796028911
0.0517 0.367153515813801
0.0517 0.367159071338493
0.0517 0.367164626863184
0.0517 0.367170182387876
0.0517 0.367175737912567
0.0517 0.367181293437259
0.0517 0.36718684896195
0.0517 0.367192404486642
0.0517 0.367197960011333
0.0517 0.367203515536025
0.0517 0.367209071060716
0.0517 0.367214626585408
0.0517 0.367220182110099
0.0517 0.367225737634791
0.0517 0.367231293159482
0.0517 0.367236848684174
0.0517 0.367242404208866
0.0517 0.367247959733557
0.0517 0.367253515258249
0.0517 0.36725907078294
0.0517 0.367264626307632
0.0517 0.367270181832323
0.0517 0.367275737357015
0.0517 0.367281292881706
0.0517 0.367286848406398
0.0517 0.367292403931089
0.0517 0.367297959455781
0.0517 0.367303514980472
0.0517 0.367309070505164
0.0517 0.367314626029855
0.0517 0.367320181554547
0.0517 0.367325737079238
0.0517 0.36733129260393
0.0517 0.367336848128621
0.0517 0.367342403653313
0.0517 0.367347959178005
0.0517 0.367353514702696
0.0517 0.367359070227388
0.0517 0.367364625752079
0.0517 0.367370181276771
0.0517 0.367375736801462
0.0517 0.367381292326154
0.0517 0.367386847850845
0.0517 0.367392403375537
0.0517 0.367397958900228
0.0517 0.36740351442492
0.0517 0.367409069949611
0.0517 0.367414625474303
0.0517 0.367420180998994
0.0517 0.367425736523686
0.0517 0.367431292048378
0.0517 0.367436847573069
0.0517 0.367442403097761
0.0517 0.367447958622452
0.0517 0.367453514147144
0.0517 0.367459069671835
0.0517 0.367464625196527
0.0517 0.367470180721218
0.0517 0.36747573624591
0.0517 0.367481291770601
0.0517 0.367486847295293
0.0517 0.367492402819984
0.0517 0.367497958344676
0.0517 0.367503513869367
0.0517 0.367509069394059
0.0517 0.36751462491875
0.0517 0.367520180443442
0.0517 0.367525735968134
0.0517 0.367531291492825
0.0517 0.367536847017517
0.0517 0.367542402542208
0.0517 0.3675479580669
0.0517 0.367553513591591
0.0517 0.367559069116283
0.0517 0.367564624640974
0.0517 0.367570180165666
0.0517 0.367575735690357
0.0517 0.367581291215049
0.0517 0.36758684673974
0.0517 0.367592402264432
0.0517 0.367597957789123
0.0517 0.367603513313815
0.0517 0.367609068838506
0.0517 0.367614624363198
0.0517 0.36762017988789
0.0517 0.367625735412581
0.0517 0.367631290937273
0.0517 0.367636846461964
0.0517 0.367642401986656
0.0517 0.367647957511347
0.0517 0.367653513036039
0.0517 0.36765906856073
0.0517 0.367664624085422
0.0517 0.367670179610113
0.0517 0.367675735134805
0.0518 0.367681290659496
0.0518 0.367686846184188
0.0518 0.367692401708879
0.0518 0.367697957233571
0.0518 0.367703512758262
0.0518 0.367709068282954
0.0518 0.367714623807646
0.0518 0.367720179332337
0.0518 0.367725734857029
0.0518 0.36773129038172
0.0518 0.367736845906412
0.0518 0.367742401431103
0.0518 0.367747956955795
0.0518 0.367753512480486
0.0518 0.367759068005178
0.0518 0.367764623529869
0.0518 0.367770179054561
0.0518 0.367775734579252
0.0518 0.367781290103944
0.0518 0.367786845628635
0.0518 0.367792401153327
0.0518 0.367797956678018
0.0518 0.36780351220271
0.0518 0.367809067727402
0.0518 0.367814623252093
0.0518 0.367820178776785
0.0518 0.367825734301476
0.0518 0.367831289826168
0.0518 0.367836845350859
0.0518 0.367842400875551
0.0518 0.367847956400242
0.0518 0.367853511924934
0.0518 0.367859067449625
0.0518 0.367864622974317
0.0518 0.367870178499008
0.0518 0.3678757340237
0.0518 0.367881289548391
0.0518 0.367886845073083
0.0518 0.367892400597774
0.0518 0.367897956122466
0.0518 0.367903511647158
0.0518 0.367909067171849
0.0518 0.367914622696541
0.0518 0.367920178221232
0.0518 0.367925733745924
0.0518 0.367931289270615
0.0518 0.367936844795307
0.0518 0.367942400319998
0.0518 0.36794795584469
0.0518 0.367953511369381
0.0518 0.367959066894073
0.0518 0.367964622418764
0.0518 0.367970177943456
0.0518 0.367975733468147
0.0518 0.367981288992839
0.0518 0.36798684451753
0.0518 0.367992400042222
0.0518 0.367997955566914
0.0518 0.368003511091605
0.0518 0.368009066616297
0.0518 0.368014622140988
0.0518 0.36802017766568
0.0518 0.368025733190371
0.0518 0.368031288715063
0.0518 0.368036844239754
0.0518 0.368042399764446
0.0518 0.368047955289137
0.0518 0.368053510813829
0.0518 0.36805906633852
0.0518 0.368064621863212
0.0518 0.368070177387903
0.0518 0.368075732912595
0.0518 0.368081288437286
0.0518 0.368086843961978
0.0518 0.368092399486669
0.0518 0.368097955011361
0.0518 0.368103510536053
0.0518 0.368109066060744
0.0518 0.368114621585436
0.0518 0.368120177110127
0.0518 0.368125732634819
0.0518 0.36813128815951
0.0518 0.368136843684202
0.0518 0.368142399208893
0.0518 0.368147954733585
0.0518 0.368153510258276
0.0518 0.368159065782968
0.0518 0.368164621307659
0.0518 0.368170176832351
0.0518 0.368175732357042
0.0518 0.368181287881734
0.0518 0.368186843406425
0.0518 0.368192398931117
0.0518 0.368197954455809
0.0518 0.3682035099805
0.0518 0.368209065505192
0.0518 0.368214621029883
0.0518 0.368220176554575
0.0518 0.368225732079266
0.0518 0.368231287603958
0.0518 0.368236843128649
0.0518 0.368242398653341
0.0518 0.368247954178032
0.0518 0.368253509702724
0.0518 0.368259065227415
0.0518 0.368264620752107
0.0518 0.368270176276798
0.0518 0.36827573180149
0.0518 0.368281287326182
0.0518 0.368286842850873
0.0518 0.368292398375565
0.0518 0.368297953900256
0.0518 0.368303509424948
0.0518 0.368309064949639
0.0518 0.368314620474331
0.0518 0.368320175999022
0.0518 0.368325731523714
0.0518 0.368331287048405
0.0518 0.368336842573097
0.0518 0.368342398097788
0.0518 0.36834795362248
0.0518 0.368353509147171
0.0518 0.368359064671863
0.0518 0.368364620196554
0.0518 0.368370175721246
0.0518 0.368375731245938
0.0518 0.368381286770629
0.0518 0.368386842295321
0.0518 0.368392397820012
0.0518 0.368397953344704
0.0518 0.368403508869395
0.0518 0.368409064394087
0.0518 0.368414619918778
0.0518 0.36842017544347
0.0518 0.368425730968161
0.0518 0.368431286492853
0.0518 0.368436842017544
0.0518 0.368442397542236
0.0518 0.368447953066927
0.0518 0.368453508591619
0.0518 0.36845906411631
0.0519 0.368464619641002
0.0519 0.368470175165694
0.0519 0.368475730690385
0.0519 0.368481286215077
0.0519 0.368486841739768
0.0519 0.36849239726446
0.0519 0.368497952789151
0.0519 0.368503508313843
0.0519 0.368509063838534
0.0519 0.368514619363226
0.0519 0.368520174887917
0.0519 0.368525730412609
0.0519 0.3685312859373
0.0519 0.368536841461992
0.0519 0.368542396986683
0.0519 0.368547952511375
0.0519 0.368553508036067
0.0519 0.368559063560758
0.0519 0.36856461908545
0.0519 0.368570174610141
0.0519 0.368575730134833
0.0519 0.368581285659524
0.0519 0.368586841184216
0.0519 0.368592396708907
0.0519 0.368597952233599
0.0519 0.36860350775829
0.0519 0.368609063282982
0.0519 0.368614618807673
0.0519 0.368620174332365
0.0519 0.368625729857056
0.0519 0.368631285381748
0.0519 0.368636840906439
0.0519 0.368642396431131
0.0519 0.368647951955823
0.0519 0.368653507480514
0.0519 0.368659063005206
0.0519 0.368664618529897
0.0519 0.368670174054589
0.0519 0.36867572957928
0.0519 0.368681285103972
0.0519 0.368686840628663
0.0519 0.368692396153355
0.0519 0.368697951678046
0.0519 0.368703507202738
0.0519 0.368709062727429
0.0519 0.368714618252121
0.0519 0.368720173776812
0.0519 0.368725729301504
0.0519 0.368731284826195
0.0519 0.368736840350887
0.0519 0.368742395875578
0.0519 0.36874795140027
0.0519 0.368753506924962
0.0519 0.368759062449653
0.0519 0.368764617974345
0.0519 0.368770173499036
0.0519 0.368775729023728
0.0519 0.368781284548419
0.0519 0.368786840073111
0.0519 0.368792395597802
0.0519 0.368797951122494
0.0519 0.368803506647185
0.0519 0.368809062171877
0.0519 0.368814617696568
0.0519 0.36882017322126
0.0519 0.368825728745951
0.0519 0.368831284270643
0.0519 0.368836839795334
0.0519 0.368842395320026
0.0519 0.368847950844717
0.0519 0.368853506369409
0.0519 0.368859061894101
0.0519 0.368864617418792
0.0519 0.368870172943484
0.0519 0.368875728468175
0.0519 0.368881283992867
0.0519 0.368886839517558
0.0519 0.36889239504225
0.0519 0.368897950566941
0.0519 0.368903506091633
0.0519 0.368909061616324
0.0519 0.368914617141016
0.0519 0.368920172665707
0.0519 0.368925728190399
0.0519 0.36893128371509
0.0519 0.368936839239782
0.0519 0.368942394764474
0.0519 0.368947950289165
0.0519 0.368953505813857
0.0519 0.368959061338548
0.0519 0.36896461686324
0.0519 0.368970172387931
0.0519 0.368975727912623
0.0519 0.368981283437314
0.0519 0.368986838962006
0.0519 0.368992394486697
0.0519 0.368997950011389
0.0519 0.36900350553608
0.0519 0.369009061060772
0.0519 0.369014616585463
0.0519 0.369020172110155
0.0519 0.369025727634846
0.0519 0.369031283159538
0.0519 0.36903683868423
0.0519 0.369042394208921
0.0519 0.369047949733613
0.0519 0.369053505258304
0.0519 0.369059060782996
0.0519 0.369064616307687
0.0519 0.369070171832379
0.0519 0.36907572735707
0.0519 0.369081282881762
0.0519 0.369086838406453
0.0519 0.369092393931145
0.0519 0.369097949455836
0.0519 0.369103504980528
0.0519 0.369109060505219
0.0519 0.369114616029911
0.0519 0.369120171554602
0.0519 0.369125727079294
0.0519 0.369131282603986
0.0519 0.369136838128677
0.0519 0.369142393653369
0.0519 0.36914794917806
0.0519 0.369153504702752
0.0519 0.369159060227443
0.0519 0.369164615752135
0.0519 0.369170171276826
0.0519 0.369175726801518
0.0519 0.369181282326209
0.0519 0.369186837850901
0.0519 0.369192393375592
0.0519 0.369197948900284
0.0519 0.369203504424975
0.0519 0.369209059949667
0.0519 0.369214615474358
0.0519 0.36922017099905
0.0519 0.369225726523742
0.0519 0.369231282048433
0.0519 0.369236837573125
0.0519 0.369242393097816
0.0519 0.369247948622508
0.0519 0.369253504147199
0.0519 0.369259059671891
0.0519 0.369264615196582
0.0519 0.369270170721274
0.0519 0.369275726245965
0.0519 0.369281281770657
0.0519 0.369286837295348
0.052 0.36929239282004
0.052 0.369297948344731
0.052 0.369303503869423
0.052 0.369309059394114
0.052 0.369314614918806
0.052 0.369320170443498
0.052 0.369325725968189
0.052 0.369331281492881
0.052 0.369336837017572
0.052 0.369342392542264
0.052 0.369347948066955
0.052 0.369353503591647
0.052 0.369359059116338
0.052 0.36936461464103
0.052 0.369370170165721
0.052 0.369375725690413
0.052 0.369381281215104
0.052 0.369386836739796
0.052 0.369392392264487
0.052 0.369397947789179
0.052 0.36940350331387
0.052 0.369409058838562
0.052 0.369414614363254
0.052 0.369420169887945
0.052 0.369425725412637
0.052 0.369431280937328
0.052 0.36943683646202
0.052 0.369442391986711
0.052 0.369447947511403
0.052 0.369453503036094
0.052 0.369459058560786
0.052 0.369464614085477
0.052 0.369470169610169
0.052 0.36947572513486
0.052 0.369481280659552
0.052 0.369486836184243
0.052 0.369492391708935
0.052 0.369497947233627
0.052 0.369503502758318
0.052 0.36950905828301
0.052 0.369514613807701
0.052 0.369520169332393
0.052 0.369525724857084
0.052 0.369531280381776
0.052 0.369536835906467
0.052 0.369542391431159
0.052 0.36954794695585
0.052 0.369553502480542
0.052 0.369559058005233
0.052 0.369564613529925
0.052 0.369570169054616
0.052 0.369575724579308
0.052 0.369581280103999
0.052 0.369586835628691
0.052 0.369592391153382
0.052 0.369597946678074
0.052 0.369603502202766
0.052 0.369609057727457
0.052 0.369614613252149
0.052 0.36962016877684
0.052 0.369625724301532
0.052 0.369631279826223
0.052 0.369636835350915
0.052 0.369642390875606
0.052 0.369647946400298
0.052 0.369653501924989
0.052 0.369659057449681
0.052 0.369664612974372
0.052 0.369670168499064
0.052 0.369675724023755
0.052 0.369681279548447
0.052 0.369686835073138
0.052 0.36969239059783
0.052 0.369697946122522
0.052 0.369703501647213
0.052 0.369709057171905
0.052 0.369714612696596
0.052 0.369720168221288
0.052 0.369725723745979
0.052 0.369731279270671
0.052 0.369736834795362
0.052 0.369742390320054
0.052 0.369747945844745
0.052 0.369753501369437
0.052 0.369759056894128
0.052 0.36976461241882
0.052 0.369770167943511
0.052 0.369775723468203
0.052 0.369781278992894
0.052 0.369786834517586
0.052 0.369792390042278
0.052 0.369797945566969
0.052 0.369803501091661
0.052 0.369809056616352
0.052 0.369814612141044
0.052 0.369820167665735
0.052 0.369825723190427
0.052 0.369831278715118
0.052 0.36983683423981
0.052 0.369842389764501
0.052 0.369847945289193
0.052 0.369853500813884
0.052 0.369859056338576
0.052 0.369864611863267
0.052 0.369870167387959
0.052 0.36987572291265
0.052 0.369881278437342
0.052 0.369886833962034
0.052 0.369892389486725
0.052 0.369897945011417
0.052 0.369903500536108
0.052 0.3699090560608
0.052 0.369914611585491
0.052 0.369920167110183
0.052 0.369925722634874
0.052 0.369931278159566
0.052 0.369936833684257
0.052 0.369942389208949
0.052 0.36994794473364
0.052 0.369953500258332
0.052 0.369959055783023
0.052 0.369964611307715
0.052 0.369970166832406
0.052 0.369975722357098
0.052 0.36998127788179
0.052 0.369986833406481
0.052 0.369992388931173
0.052 0.369997944455864
0.052 0.370003499980556
0.052 0.370009055505247
0.052 0.370014611029939
0.052 0.37002016655463
0.052 0.370025722079322
0.052 0.370031277604013
0.052 0.370036833128705
0.052 0.370042388653396
0.052 0.370047944178088
0.052 0.370053499702779
0.052 0.370059055227471
0.052 0.370064610752162
0.052 0.370070166276854
0.052 0.370075721801546
0.052 0.370081277326237
0.052 0.370086832850929
0.052 0.37009238837562
0.052 0.370097943900312
0.052 0.370103499425003
0.0521 0.370109054949695
0.0521 0.370114610474386
0.0521 0.370120165999078
0.0521 0.370125721523769
0.0521 0.370131277048461
0.0521 0.370136832573152
0.0521 0.370142388097844
0.0521 0.370147943622535
0.0521 0.370153499147227
0.0521 0.370159054671918
0.0521 0.37016461019661
0.0521 0.370170165721302
0.0521 0.370175721245993
0.0521 0.370181276770685
0.0521 0.370186832295376
0.0521 0.370192387820068
0.0521 0.370197943344759
0.0521 0.370203498869451
0.0521 0.370209054394142
0.0521 0.370214609918834
0.0521 0.370220165443525
0.0521 0.370225720968217
0.0521 0.370231276492908
0.0521 0.3702368320176
0.0521 0.370242387542291
0.0521 0.370247943066983
0.0521 0.370253498591675
0.0521 0.370259054116366
0.0521 0.370264609641058
0.0521 0.370270165165749
0.0521 0.370275720690441
0.0521 0.370281276215132
0.0521 0.370286831739824
0.0521 0.370292387264515
0.0521 0.370297942789207
0.0521 0.370303498313898
0.0521 0.37030905383859
0.0521 0.370314609363281
0.0521 0.370320164887973
0.0521 0.370325720412664
0.0521 0.370331275937356
0.0521 0.370336831462047
0.0521 0.370342386986739
0.0521 0.37034794251143
0.0521 0.370353498036122
0.0521 0.370359053560814
0.0521 0.370364609085505
0.0521 0.370370164610197
0.0521 0.370375720134888
0.0521 0.37038127565958
0.0521 0.370386831184271
0.0521 0.370392386708963
0.0521 0.370397942233654
0.0521 0.370403497758346
0.0521 0.370409053283037
0.0521 0.370414608807729
0.0521 0.37042016433242
0.0521 0.370425719857112
0.0521 0.370431275381803
0.0521 0.370436830906495
0.0521 0.370442386431186
0.0521 0.370447941955878
0.0521 0.37045349748057
0.0521 0.370459053005261
0.0521 0.370464608529953
0.0521 0.370470164054644
0.0521 0.370475719579336
0.0521 0.370481275104027
0.0521 0.370486830628719
0.0521 0.37049238615341
0.0521 0.370497941678102
0.0521 0.370503497202793
0.0521 0.370509052727485
0.0521 0.370514608252176
0.0521 0.370520163776868
0.0521 0.370525719301559
0.0521 0.370531274826251
0.0521 0.370536830350942
0.0521 0.370542385875634
0.0521 0.370547941400326
0.0521 0.370553496925017
0.0521 0.370559052449709
0.0521 0.3705646079744
0.0521 0.370570163499092
0.0521 0.370575719023783
0.0521 0.370581274548475
0.0521 0.370586830073166
0.0521 0.370592385597858
0.0521 0.370597941122549
0.0521 0.370603496647241
0.0521 0.370609052171932
0.0521 0.370614607696624
0.0521 0.370620163221315
0.0521 0.370625718746007
0.0521 0.370631274270699
0.0521 0.37063682979539
0.0521 0.370642385320082
0.0521 0.370647940844773
0.0521 0.370653496369465
0.0521 0.370659051894156
0.0521 0.370664607418848
0.0521 0.370670162943539
0.0521 0.370675718468231
0.0521 0.370681273992922
0.0521 0.370686829517614
0.0521 0.370692385042305
0.0521 0.370697940566997
0.0521 0.370703496091688
0.0521 0.37070905161638
0.0521 0.370714607141071
0.0521 0.370720162665763
0.0521 0.370725718190455
0.0521 0.370731273715146
0.0521 0.370736829239838
0.0521 0.370742384764529
0.0521 0.370747940289221
0.0521 0.370753495813912
0.0521 0.370759051338604
0.0521 0.370764606863295
0.0521 0.370770162387987
0.0521 0.370775717912678
0.0521 0.37078127343737
0.0521 0.370786828962061
0.0521 0.370792384486753
0.0521 0.370797940011444
0.0521 0.370803495536136
0.0521 0.370809051060827
0.0521 0.370814606585519
0.0521 0.370820162110211
0.0521 0.370825717634902
0.0521 0.370831273159594
0.0521 0.370836828684285
0.0521 0.370842384208977
0.0521 0.370847939733668
0.0521 0.37085349525836
0.0522 0.370859050783051
0.0522 0.370864606307743
0.0522 0.370870161832434
0.0522 0.370875717357126
0.0522 0.370881272881817
0.0522 0.370886828406509
0.0522 0.3708923839312
0.0522 0.370897939455892
0.0522 0.370903494980583
0.0522 0.370909050505275
0.0522 0.370914606029967
0.0522 0.370920161554658
0.0522 0.37092571707935
0.0522 0.370931272604041
0.0522 0.370936828128733
0.0522 0.370942383653424
0.0522 0.370947939178116
0.0522 0.370953494702807
0.0522 0.370959050227499
0.0522 0.37096460575219
0.0522 0.370970161276882
0.0522 0.370975716801573
0.0522 0.370981272326265
0.0522 0.370986827850956
0.0522 0.370992383375648
0.0522 0.370997938900339
0.0522 0.371003494425031
0.0522 0.371009049949723
0.0522 0.371014605474414
0.0522 0.371020160999106
0.0522 0.371025716523797
0.0522 0.371031272048489
0.0522 0.37103682757318
0.0522 0.371042383097872
0.0522 0.371047938622563
0.0522 0.371053494147255
0.0522 0.371059049671946
0.0522 0.371064605196638
0.0522 0.371070160721329
0.0522 0.371075716246021
0.0522 0.371081271770712
0.0522 0.371086827295404
0.0522 0.371092382820095
0.0522 0.371097938344787
0.0522 0.371103493869478
0.0522 0.37110904939417
0.0522 0.371114604918862
0.0522 0.371120160443553
0.0522 0.371125715968245
0.0522 0.371131271492936
0.0522 0.371136827017628
0.0522 0.371142382542319
0.0522 0.371147938067011
0.0522 0.371153493591702
0.0522 0.371159049116394
0.0522 0.371164604641085
0.0522 0.371170160165777
0.0522 0.371175715690468
0.0522 0.37118127121516
0.0522 0.371186826739851
0.0522 0.371192382264543
0.0522 0.371197937789234
0.0522 0.371203493313926
0.0522 0.371209048838618
0.0522 0.371214604363309
0.0522 0.371220159888001
0.0522 0.371225715412692
0.0522 0.371231270937384
0.0522 0.371236826462075
0.0522 0.371242381986767
0.0522 0.371247937511458
0.0522 0.37125349303615
0.0522 0.371259048560841
0.0522 0.371264604085533
0.0522 0.371270159610224
0.0522 0.371275715134916
0.0522 0.371281270659607
0.0522 0.371286826184299
0.0522 0.37129238170899
0.0522 0.371297937233682
0.0522 0.371303492758374
0.0522 0.371309048283065
0.0522 0.371314603807757
0.0522 0.371320159332448
0.0522 0.37132571485714
0.0522 0.371331270381831
0.0522 0.371336825906523
0.0522 0.371342381431214
0.0522 0.371347936955906
0.0522 0.371353492480597
0.0522 0.371359048005289
0.0522 0.37136460352998
0.0522 0.371370159054672
0.0522 0.371375714579363
0.0522 0.371381270104055
0.0522 0.371386825628747
0.0522 0.371392381153438
0.0522 0.37139793667813
0.0522 0.371403492202821
0.0522 0.371409047727513
0.0522 0.371414603252204
0.0522 0.371420158776896
0.0522 0.371425714301587
0.0522 0.371431269826279
0.0522 0.37143682535097
0.0522 0.371442380875662
0.0522 0.371447936400353
0.0522 0.371453491925045
0.0522 0.371459047449736
0.0522 0.371464602974428
0.0522 0.371470158499119
0.0522 0.371475714023811
0.0522 0.371481269548503
0.0522 0.371486825073194
0.0522 0.371492380597886
0.0522 0.371497936122577
0.0522 0.371503491647269
0.0522 0.37150904717196
0.0522 0.371514602696652
0.0522 0.371520158221343
0.0522 0.371525713746035
0.0522 0.371531269270726
0.0522 0.371536824795418
0.0522 0.371542380320109
0.0522 0.371547935844801
0.0522 0.371553491369492
0.0522 0.371559046894184
0.0522 0.371564602418875
0.0522 0.371570157943567
0.0522 0.371575713468259
0.0522 0.37158126899295
0.0522 0.371586824517642
0.0523 0.371592380042333
0.0523 0.371597935567025
0.0523 0.371603491091716
0.0523 0.371609046616408
0.0523 0.371614602141099
0.0523 0.371620157665791
0.0523 0.371625713190482
0.0523 0.371631268715174
0.0523 0.371636824239865
0.0523 0.371642379764557
0.0523 0.371647935289248
0.0523 0.37165349081394
0.0523 0.371659046338631
0.0523 0.371664601863323
0.0523 0.371670157388015
0.0523 0.371675712912706
0.0523 0.371681268437398
0.0523 0.371686823962089
0.0523 0.371692379486781
0.0523 0.371697935011472
0.0523 0.371703490536164
0.0523 0.371709046060855
0.0523 0.371714601585547
0.0523 0.371720157110238
0.0523 0.37172571263493
0.0523 0.371731268159621
0.0523 0.371736823684313
0.0523 0.371742379209004
0.0523 0.371747934733696
0.0523 0.371753490258387
0.0523 0.371759045783079
0.0523 0.371764601307771
0.0523 0.371770156832462
0.0523 0.371775712357154
0.0523 0.371781267881845
0.0523 0.371786823406537
0.0523 0.371792378931228
0.0523 0.37179793445592
0.0523 0.371803489980611
0.0523 0.371809045505303
0.0523 0.371814601029994
0.0523 0.371820156554686
0.0523 0.371825712079377
0.0523 0.371831267604069
0.0523 0.37183682312876
0.0523 0.371842378653452
0.0523 0.371847934178143
0.0523 0.371853489702835
0.0523 0.371859045227526
0.0523 0.371864600752218
0.0523 0.37187015627691
0.0523 0.371875711801601
0.0523 0.371881267326293
0.0523 0.371886822850984
0.0523 0.371892378375676
0.0523 0.371897933900367
0.0523 0.371903489425059
0.0523 0.37190904494975
0.0523 0.371914600474442
0.0523 0.371920155999133
0.0523 0.371925711523825
0.0523 0.371931267048516
0.0523 0.371936822573208
0.0523 0.371942378097899
0.0523 0.371947933622591
0.0523 0.371953489147282
0.0523 0.371959044671974
0.0523 0.371964600196666
0.0523 0.371970155721357
0.0523 0.371975711246049
0.0523 0.37198126677074
0.0523 0.371986822295432
0.0523 0.371992377820123
0.0523 0.371997933344815
0.0523 0.372003488869506
0.0523 0.372009044394198
0.0523 0.372014599918889
0.0523 0.372020155443581
0.0523 0.372025710968272
0.0523 0.372031266492964
0.0523 0.372036822017655
0.0523 0.372042377542347
0.0523 0.372047933067038
0.0523 0.37205348859173
0.0523 0.372059044116422
0.0523 0.372064599641113
0.0523 0.372070155165805
0.0523 0.372075710690496
0.0523 0.372081266215188
0.0523 0.372086821739879
0.0523 0.372092377264571
0.0523 0.372097932789262
0.0523 0.372103488313954
0.0523 0.372109043838645
0.0523 0.372114599363337
0.0523 0.372120154888028
0.0523 0.37212571041272
0.0523 0.372131265937411
0.0523 0.372136821462103
0.0523 0.372142376986794
0.0523 0.372147932511486
0.0523 0.372153488036178
0.0523 0.372159043560869
0.0523 0.372164599085561
0.0523 0.372170154610252
0.0523 0.372175710134944
0.0523 0.372181265659635
0.0523 0.372186821184327
0.0523 0.372192376709018
0.0523 0.37219793223371
0.0523 0.372203487758401
0.0523 0.372209043283093
0.0523 0.372214598807784
0.0523 0.372220154332476
0.0523 0.372225709857167
0.0523 0.372231265381859
0.0523 0.372236820906551
0.0523 0.372242376431242
0.0523 0.372247931955934
0.0523 0.372253487480625
0.0523 0.372259043005317
0.0523 0.372264598530008
0.0523 0.3722701540547
0.0523 0.372275709579391
0.0523 0.372281265104083
0.0523 0.372286820628774
0.0523 0.372292376153466
0.0523 0.372297931678157
0.0523 0.372303487202849
0.0523 0.37230904272754
0.0523 0.372314598252232
0.0523 0.372320153776923
0.0523 0.372325709301615
0.0523 0.372331264826307
0.0523 0.372336820350998
0.0523 0.37234237587569
0.0523 0.372347931400381
0.0523 0.372353486925073
0.0523 0.372359042449764
0.0523 0.372364597974456
0.0523 0.372370153499147
0.0523 0.372375709023839
0.0524 0.37238126454853
0.0524 0.372386820073222
0.0524 0.372392375597913
0.0524 0.372397931122605
0.0524 0.372403486647296
0.0524 0.372409042171988
0.0524 0.372414597696679
0.0524 0.372420153221371
0.0524 0.372425708746063
0.0524 0.372431264270754
0.0524 0.372436819795446
0.0524 0.372442375320137
0.0524 0.372447930844829
0.0524 0.37245348636952
0.0524 0.372459041894212
0.0524 0.372464597418903
0.0524 0.372470152943595
0.0524 0.372475708468286
0.0524 0.372481263992978
0.0524 0.372486819517669
0.0524 0.372492375042361
0.0524 0.372497930567052
0.0524 0.372503486091744
0.0524 0.372509041616435
0.0524 0.372514597141127
0.0524 0.372520152665819
0.0524 0.37252570819051
0.0524 0.372531263715202
0.0524 0.372536819239893
0.0524 0.372542374764585
0.0524 0.372547930289276
0.0524 0.372553485813968
0.0524 0.372559041338659
0.0524 0.372564596863351
0.0524 0.372570152388042
0.0524 0.372575707912734
0.0524 0.372581263437425
0.0524 0.372586818962117
0.0524 0.372592374486808
0.0524 0.3725979300115
0.0524 0.372603485536191
0.0524 0.372609041060883
0.0524 0.372614596585575
0.0524 0.372620152110266
0.0524 0.372625707634958
0.0524 0.372631263159649
0.0524 0.372636818684341
0.0524 0.372642374209032
0.0524 0.372647929733724
0.0524 0.372653485258415
0.0524 0.372659040783107
0.0524 0.372664596307798
0.0524 0.37267015183249
0.0524 0.372675707357181
0.0524 0.372681262881873
0.0524 0.372686818406564
0.0524 0.372692373931256
0.0524 0.372697929455947
0.0524 0.372703484980639
0.0524 0.372709040505331
0.0524 0.372714596030022
0.0524 0.372720151554714
0.0524 0.372725707079405
0.0524 0.372731262604097
0.0524 0.372736818128788
0.0524 0.37274237365348
0.0524 0.372747929178171
0.0524 0.372753484702863
0.0524 0.372759040227554
0.0524 0.372764595752246
0.0524 0.372770151276937
0.0524 0.372775706801629
0.0524 0.37278126232632
0.0524 0.372786817851012
0.0524 0.372792373375703
0.0524 0.372797928900395
0.0524 0.372803484425087
0.0524 0.372809039949778
0.0524 0.37281459547447
0.0524 0.372820150999161
0.0524 0.372825706523853
0.0524 0.372831262048544
0.0524 0.372836817573236
0.0524 0.372842373097927
0.0524 0.372847928622619
0.0524 0.37285348414731
0.0524 0.372859039672002
0.0524 0.372864595196693
0.0524 0.372870150721385
0.0524 0.372875706246076
0.0524 0.372881261770768
0.0524 0.372886817295459
0.0524 0.372892372820151
0.0524 0.372897928344843
0.0524 0.372903483869534
0.0524 0.372909039394226
0.0524 0.372914594918917
0.0524 0.372920150443609
0.0524 0.3729257059683
0.0524 0.372931261492992
0.0524 0.372936817017683
0.0524 0.372942372542375
0.0524 0.372947928067066
0.0524 0.372953483591758
0.0524 0.372959039116449
0.0524 0.372964594641141
0.0524 0.372970150165832
0.0524 0.372975705690524
0.0524 0.372981261215215
0.0524 0.372986816739907
0.0524 0.372992372264599
0.0524 0.37299792778929
0.0524 0.373003483313982
0.0524 0.373009038838673
0.0524 0.373014594363365
0.0524 0.373020149888056
0.0524 0.373025705412748
0.0524 0.373031260937439
0.0524 0.373036816462131
0.0524 0.373042371986822
0.0524 0.373047927511514
0.0524 0.373053483036205
0.0524 0.373059038560897
0.0524 0.373064594085588
0.0524 0.37307014961028
0.0524 0.373075705134971
0.0524 0.373081260659663
0.0524 0.373086816184355
0.0524 0.373092371709046
0.0524 0.373097927233738
0.0524 0.373103482758429
0.0524 0.373109038283121
0.0524 0.373114593807812
0.0524 0.373120149332504
0.0524 0.373125704857195
0.0524 0.373131260381887
0.0524 0.373136815906578
0.0524 0.37314237143127
0.0524 0.373147926955961
0.0524 0.373153482480653
0.0524 0.373159038005344
0.0525 0.373164593530036
0.0525 0.373170149054727
0.0525 0.373175704579419
0.0525 0.373181260104111
0.0525 0.373186815628802
0.0525 0.373192371153494
0.0525 0.373197926678185
0.0525 0.373203482202877
0.0525 0.373209037727568
0.0525 0.37321459325226
0.0525 0.373220148776951
0.0525 0.373225704301643
0.0525 0.373231259826334
0.0525 0.373236815351026
0.0525 0.373242370875717
0.0525 0.373247926400409
0.0525 0.3732534819251
0.0525 0.373259037449792
0.0525 0.373264592974483
0.0525 0.373270148499175
0.0525 0.373275704023867
0.0525 0.373281259548558
0.0525 0.37328681507325
0.0525 0.373292370597941
0.0525 0.373297926122633
0.0525 0.373303481647324
0.0525 0.373309037172016
0.0525 0.373314592696707
0.0525 0.373320148221399
0.0525 0.37332570374609
0.0525 0.373331259270782
0.0525 0.373336814795473
0.0525 0.373342370320165
0.0525 0.373347925844856
0.0525 0.373353481369548
0.0525 0.373359036894239
0.0525 0.373364592418931
0.0525 0.373370147943623
0.0525 0.373375703468314
0.0525 0.373381258993006
0.0525 0.373386814517697
0.0525 0.373392370042389
0.0525 0.37339792556708
0.0525 0.373403481091772
0.0525 0.373409036616463
0.0525 0.373414592141155
0.0525 0.373420147665846
0.0525 0.373425703190538
0.0525 0.373431258715229
0.0525 0.373436814239921
0.0525 0.373442369764612
0.0525 0.373447925289304
0.0525 0.373453480813995
0.0525 0.373459036338687
0.0525 0.373464591863379
0.0525 0.37347014738807
0.0525 0.373475702912762
0.0525 0.373481258437453
0.0525 0.373486813962145
0.0525 0.373492369486836
0.0525 0.373497925011528
0.0525 0.373503480536219
0.0525 0.373509036060911
0.0525 0.373514591585602
0.0525 0.373520147110294
0.0525 0.373525702634985
0.0525 0.373531258159677
0.0525 0.373536813684368
0.0525 0.37354236920906
0.0525 0.373547924733751
0.0525 0.373553480258443
0.0525 0.373559035783135
0.0525 0.373564591307826
0.0525 0.373570146832518
0.0525 0.373575702357209
0.0525 0.373581257881901
0.0525 0.373586813406592
0.0525 0.373592368931284
0.0525 0.373597924455975
0.0525 0.373603479980667
0.0525 0.373609035505358
0.0525 0.37361459103005
0.0525 0.373620146554741
0.0525 0.373625702079433
0.0525 0.373631257604124
0.0525 0.373636813128816
0.0525 0.373642368653507
0.0525 0.373647924178199
0.0525 0.373653479702891
0.0525 0.373659035227582
0.0525 0.373664590752274
0.0525 0.373670146276965
0.0525 0.373675701801657
0.0525 0.373681257326348
0.0525 0.37368681285104
0.0525 0.373692368375731
0.0525 0.373697923900423
0.0525 0.373703479425114
0.0525 0.373709034949806
0.0525 0.373714590474497
0.0525 0.373720145999189
0.0525 0.37372570152388
0.0525 0.373731257048572
0.0525 0.373736812573263
0.0525 0.373742368097955
0.0525 0.373747923622647
0.0525 0.373753479147338
0.0525 0.37375903467203
0.0525 0.373764590196721
0.0525 0.373770145721413
0.0525 0.373775701246104
0.0525 0.373781256770796
0.0525 0.373786812295487
0.0525 0.373792367820179
0.0525 0.37379792334487
0.0525 0.373803478869562
0.0525 0.373809034394253
0.0525 0.373814589918945
0.0525 0.373820145443636
0.0525 0.373825700968328
0.0525 0.373831256493019
0.0525 0.373836812017711
0.0525 0.373842367542403
0.0525 0.373847923067094
0.0525 0.373853478591786
0.0525 0.373859034116477
0.0525 0.373864589641169
0.0525 0.37387014516586
0.0525 0.373875700690552
0.0525 0.373881256215243
0.0525 0.373886811739935
0.0525 0.373892367264626
0.0525 0.373897922789318
0.0525 0.373903478314009
0.0525 0.373909033838701
0.0525 0.373914589363392
0.0525 0.373920144888084
0.0525 0.373925700412776
0.0525 0.373931255937467
0.0525 0.373936811462159
0.0525 0.37394236698685
0.0525 0.373947922511542
0.0525 0.373953478036233
0.0525 0.373959033560925
0.0525 0.373964589085616
0.0525 0.373970144610308
0.0525 0.373975700134999
0.0525 0.373981255659691
0.0525 0.373986811184382
0.0525 0.373992366709074
0.0525 0.373997922233765
0.0525 0.374003477758457
0.0525 0.374009033283148
0.0525 0.37401458880784
0.0525 0.374020144332532
0.0525 0.374025699857223
0.0525 0.374031255381915
0.0525 0.374036810906606
0.0525 0.374042366431298
0.0525 0.374047921955989
0.0525 0.374053477480681
0.0526 0.374059033005372
0.0526 0.374064588530064
0.0526 0.374070144054755
0.0526 0.374075699579447
0.0526 0.374081255104138
0.0526 0.37408681062883
0.0526 0.374092366153521
0.0526 0.374097921678213
0.0526 0.374103477202904
0.0526 0.374109032727596
0.0526 0.374114588252287
0.0526 0.374120143776979
0.0526 0.374125699301671
0.0526 0.374131254826362
0.0526 0.374136810351054
0.0526 0.374142365875745
0.0526 0.374147921400437
0.0526 0.374153476925128
0.0526 0.37415903244982
0.0526 0.374164587974511
0.0526 0.374170143499203
0.0526 0.374175699023894
0.0526 0.374181254548586
0.0526 0.374186810073277
0.0526 0.374192365597969
0.0526 0.37419792112266
0.0526 0.374203476647352
0.0526 0.374209032172043
0.0526 0.374214587696735
0.0526 0.374220143221427
0.0526 0.374225698746118
0.0526 0.37423125427081
0.0526 0.374236809795501
0.0526 0.374242365320193
0.0526 0.374247920844884
0.0526 0.374253476369576
0.0526 0.374259031894267
0.0526 0.374264587418959
0.0526 0.37427014294365
0.0526 0.374275698468342
0.0526 0.374281253993033
0.0526 0.374286809517725
0.0526 0.374292365042416
0.0526 0.374297920567108
0.0526 0.374303476091799
0.0526 0.374309031616491
0.0526 0.374314587141183
0.0526 0.374320142665874
0.0526 0.374325698190566
0.0526 0.374331253715257
0.0526 0.374336809239949
0.0526 0.37434236476464
0.0526 0.374347920289332
0.0526 0.374353475814023
0.0526 0.374359031338715
0.0526 0.374364586863406
0.0526 0.374370142388098
0.0526 0.374375697912789
0.0526 0.374381253437481
0.0526 0.374386808962172
0.0526 0.374392364486864
0.0526 0.374397920011556
0.0526 0.374403475536247
0.0526 0.374409031060939
0.0526 0.37441458658563
0.0526 0.374420142110322
0.0526 0.374425697635013
0.0526 0.374431253159705
0.0526 0.374436808684396
0.0526 0.374442364209088
0.0526 0.374447919733779
0.0526 0.374453475258471
0.0526 0.374459030783162
0.0526 0.374464586307854
0.0526 0.374470141832545
0.0526 0.374475697357237
0.0526 0.374481252881928
0.0526 0.37448680840662
0.0526 0.374492363931312
0.0526 0.374497919456003
0.0526 0.374503474980695
0.0526 0.374509030505386
0.0526 0.374514586030078
0.0526 0.374520141554769
0.0526 0.374525697079461
0.0526 0.374531252604152
0.0526 0.374536808128844
0.0526 0.374542363653535
0.0526 0.374547919178227
0.0526 0.374553474702918
0.0526 0.37455903022761
0.0526 0.374564585752301
0.0526 0.374570141276993
0.0526 0.374575696801684
0.0526 0.374581252326376
0.0526 0.374586807851068
0.0526 0.374592363375759
0.0526 0.374597918900451
0.0526 0.374603474425142
0.0526 0.374609029949834
0.0526 0.374614585474525
0.0526 0.374620140999217
0.0526 0.374625696523908
0.0526 0.3746312520486
0.0526 0.374636807573291
0.0526 0.374642363097983
0.0526 0.374647918622674
0.0526 0.374653474147366
0.0526 0.374659029672057
0.0526 0.374664585196749
0.0526 0.37467014072144
0.0526 0.374675696246132
0.0526 0.374681251770824
0.0526 0.374686807295515
0.0526 0.374692362820207
0.0526 0.374697918344898
0.0526 0.37470347386959
0.0526 0.374709029394281
0.0526 0.374714584918973
0.0526 0.374720140443664
0.0526 0.374725695968356
0.0526 0.374731251493047
0.0526 0.374736807017739
0.0526 0.37474236254243
0.0526 0.374747918067122
0.0526 0.374753473591813
0.0526 0.374759029116505
0.0526 0.374764584641196
0.0526 0.374770140165888
0.0526 0.37477569569058
0.0526 0.374781251215271
0.0526 0.374786806739963
0.0526 0.374792362264654
0.0526 0.374797917789346
0.0526 0.374803473314037
0.0526 0.374809028838729
0.0526 0.37481458436342
0.0527 0.374820139888112
0.0527 0.374825695412803
0.0527 0.374831250937495
0.0527 0.374836806462186
0.0527 0.374842361986878
0.0527 0.374847917511569
0.0527 0.374853473036261
0.0527 0.374859028560952
0.0527 0.374864584085644
0.0527 0.374870139610335
0.0527 0.374875695135027
0.0527 0.374881250659719
0.0527 0.37488680618441
0.0527 0.374892361709102
0.0527 0.374897917233793
0.0527 0.374903472758485
0.0527 0.374909028283176
0.0527 0.374914583807868
0.0527 0.374920139332559
0.0527 0.374925694857251
0.0527 0.374931250381942
0.0527 0.374936805906634
0.0527 0.374942361431325
0.0527 0.374947916956017
0.0527 0.374953472480708
0.0527 0.3749590280054
0.0527 0.374964583530091
0.0527 0.374970139054783
0.0527 0.374975694579475
0.0527 0.374981250104166
0.0527 0.374986805628858
0.0527 0.374992361153549
0.0527 0.374997916678241
0.0527 0.375003472202932
0.0527 0.375009027727624
0.0527 0.375014583252315
0.0527 0.375020138777007
0.0527 0.375025694301698
0.0527 0.37503124982639
0.0527 0.375036805351081
0.0527 0.375042360875773
0.0527 0.375047916400464
0.0527 0.375053471925156
0.0527 0.375059027449847
0.0527 0.375064582974539
0.0527 0.375070138499231
0.0527 0.375075694023922
0.0527 0.375081249548614
0.0527 0.375086805073305
0.0527 0.375092360597997
0.0527 0.375097916122688
0.0527 0.37510347164738
0.0527 0.375109027172071
0.0527 0.375114582696763
0.0527 0.375120138221454
0.0527 0.375125693746146
0.0527 0.375131249270837
0.0527 0.375136804795529
0.0527 0.37514236032022
0.0527 0.375147915844912
0.0527 0.375153471369603
0.0527 0.375159026894295
0.0527 0.375164582418987
0.0527 0.375170137943678
0.0527 0.37517569346837
0.0527 0.375181248993061
0.0527 0.375186804517753
0.0527 0.375192360042444
0.0527 0.375197915567136
0.0527 0.375203471091827
0.0527 0.375209026616519
0.0527 0.37521458214121
0.0527 0.375220137665902
0.0527 0.375225693190593
0.0527 0.375231248715285
0.0527 0.375236804239976
0.0527 0.375242359764668
0.0527 0.37524791528936
0.0527 0.375253470814051
0.0527 0.375259026338743
0.0527 0.375264581863434
0.0527 0.375270137388126
0.0527 0.375275692912817
0.0527 0.375281248437509
0.0527 0.3752868039622
0.0527 0.375292359486892
0.0527 0.375297915011583
0.0527 0.375303470536275
0.0527 0.375309026060966
0.0527 0.375314581585658
0.0527 0.375320137110349
0.0527 0.375325692635041
0.0527 0.375331248159732
0.0527 0.375336803684424
0.0527 0.375342359209116
0.0527 0.375347914733807
0.0527 0.375353470258499
0.0527 0.37535902578319
0.0527 0.375364581307882
0.0527 0.375370136832573
0.0527 0.375375692357265
0.0527 0.375381247881956
0.0527 0.375386803406648
0.0527 0.375392358931339
0.0527 0.375397914456031
0.0527 0.375403469980722
0.0527 0.375409025505414
0.0527 0.375414581030105
0.0527 0.375420136554797
0.0527 0.375425692079488
0.0527 0.37543124760418
0.0527 0.375436803128872
0.0527 0.375442358653563
0.0527 0.375447914178255
0.0527 0.375453469702946
0.0527 0.375459025227638
0.0527 0.375464580752329
0.0527 0.375470136277021
0.0527 0.375475691801712
0.0527 0.375481247326404
0.0527 0.375486802851095
0.0527 0.375492358375787
0.0527 0.375497913900478
0.0527 0.37550346942517
0.0527 0.375509024949861
0.0527 0.375514580474553
0.0527 0.375520135999244
0.0527 0.375525691523936
0.0527 0.375531247048628
0.0527 0.375536802573319
0.0527 0.375542358098011
0.0528 0.375547913622702
0.0528 0.375553469147394
0.0528 0.375559024672085
0.0528 0.375564580196777
0.0528 0.375570135721468
0.0528 0.37557569124616
0.0528 0.375581246770851
0.0528 0.375586802295543
0.0528 0.375592357820234
0.0528 0.375597913344926
0.0528 0.375603468869617
0.0528 0.375609024394309
0.0528 0.375614579919
0.0528 0.375620135443692
0.0528 0.375625690968383
0.0528 0.375631246493075
0.0528 0.375636802017767
0.0528 0.375642357542458
0.0528 0.37564791306715
0.0528 0.375653468591841
0.0528 0.375659024116533
0.0528 0.375664579641224
0.0528 0.375670135165916
0.0528 0.375675690690607
0.0528 0.375681246215299
0.0528 0.37568680173999
0.0528 0.375692357264682
0.0528 0.375697912789373
0.0528 0.375703468314065
0.0528 0.375709023838756
0.0528 0.375714579363448
0.0528 0.375720134888139
0.0528 0.375725690412831
0.0528 0.375731245937523
0.0528 0.375736801462214
0.0528 0.375742356986906
0.0528 0.375747912511597
0.0528 0.375753468036289
0.0528 0.37575902356098
0.0528 0.375764579085672
0.0528 0.375770134610363
0.0528 0.375775690135055
0.0528 0.375781245659746
0.0528 0.375786801184438
0.0528 0.375792356709129
0.0528 0.375797912233821
0.0528 0.375803467758512
0.0528 0.375809023283204
0.0528 0.375814578807895
0.0528 0.375820134332587
0.0528 0.375825689857279
0.0528 0.37583124538197
0.0528 0.375836800906662
0.0528 0.375842356431353
0.0528 0.375847911956045
0.0528 0.375853467480736
0.0528 0.375859023005428
0.0528 0.375864578530119
0.0528 0.375870134054811
0.0528 0.375875689579502
0.0528 0.375881245104194
0.0528 0.375886800628885
0.0528 0.375892356153577
0.0528 0.375897911678268
0.0528 0.37590346720296
0.0528 0.375909022727651
0.0528 0.375914578252343
0.0528 0.375920133777035
0.0528 0.375925689301726
0.0528 0.375931244826418
0.0528 0.375936800351109
0.0528 0.375942355875801
0.0528 0.375947911400492
0.0528 0.375953466925184
0.0528 0.375959022449875
0.0528 0.375964577974567
0.0528 0.375970133499258
0.0528 0.37597568902395
0.0528 0.375981244548641
0.0528 0.375986800073333
0.0528 0.375992355598024
0.0528 0.375997911122716
0.0528 0.376003466647408
0.0528 0.376009022172099
0.0528 0.376014577696791
0.0528 0.376020133221482
0.0528 0.376025688746174
0.0528 0.376031244270865
0.0528 0.376036799795557
0.0528 0.376042355320248
0.0528 0.37604791084494
0.0528 0.376053466369631
0.0528 0.376059021894323
0.0528 0.376064577419014
0.0528 0.376070132943706
0.0528 0.376075688468397
0.0528 0.376081243993089
0.0528 0.37608679951778
0.0528 0.376092355042472
0.0528 0.376097910567164
0.0528 0.376103466091855
0.0528 0.376109021616547
0.0528 0.376114577141238
0.0528 0.37612013266593
0.0528 0.376125688190621
0.0528 0.376131243715313
0.0528 0.376136799240004
0.0528 0.376142354764696
0.0528 0.376147910289387
0.0528 0.376153465814079
0.0528 0.37615902133877
0.0528 0.376164576863462
0.0528 0.376170132388153
0.0528 0.376175687912845
0.0528 0.376181243437536
0.0528 0.376186798962228
0.0528 0.37619235448692
0.0528 0.376197910011611
0.0528 0.376203465536303
0.0528 0.376209021060994
0.0528 0.376214576585686
0.0528 0.376220132110377
0.0528 0.376225687635069
0.0528 0.37623124315976
0.0528 0.376236798684452
0.0528 0.376242354209143
0.0528 0.376247909733835
0.0528 0.376253465258526
0.0528 0.376259020783218
0.0528 0.376264576307909
0.0528 0.376270131832601
0.0528 0.376275687357292
0.0528 0.376281242881984
0.0528 0.376286798406676
0.0528 0.376292353931367
0.0528 0.376297909456059
0.0528 0.37630346498075
0.0528 0.376309020505442
0.0528 0.376314576030133
0.0528 0.376320131554825
0.0528 0.376325687079516
0.0528 0.376331242604208
0.0528 0.376336798128899
0.0528 0.376342353653591
0.0528 0.376347909178282
0.0528 0.376353464702974
0.0528 0.376359020227665
0.0528 0.376364575752357
0.0528 0.376370131277048
0.0528 0.37637568680174
0.0528 0.376381242326432
0.0528 0.376386797851123
0.0528 0.376392353375815
0.0528 0.376397908900506
0.0528 0.376403464425198
0.0528 0.376409019949889
0.0528 0.376414575474581
0.0528 0.376420130999272
0.0528 0.376425686523964
0.0529 0.376431242048655
0.0529 0.376436797573347
0.0529 0.376442353098038
0.0529 0.37644790862273
0.0529 0.376453464147421
0.0529 0.376459019672113
0.0529 0.376464575196804
0.0529 0.376470130721496
0.0529 0.376475686246188
0.0529 0.376481241770879
0.0529 0.376486797295571
0.0529 0.376492352820262
0.0529 0.376497908344954
0.0529 0.376503463869645
0.0529 0.376509019394337
0.0529 0.376514574919028
0.0529 0.37652013044372
0.0529 0.376525685968411
0.0529 0.376531241493103
0.0529 0.376536797017794
0.0529 0.376542352542486
0.0529 0.376547908067177
0.0529 0.376553463591869
0.0529 0.37655901911656
0.0529 0.376564574641252
0.0529 0.376570130165944
0.0529 0.376575685690635
0.0529 0.376581241215327
0.0529 0.376586796740018
0.0529 0.37659235226471
0.0529 0.376597907789401
0.0529 0.376603463314093
0.0529 0.376609018838784
0.0529 0.376614574363476
0.0529 0.376620129888167
0.0529 0.376625685412859
0.0529 0.37663124093755
0.0529 0.376636796462242
0.0529 0.376642351986933
0.0529 0.376647907511625
0.0529 0.376653463036316
0.0529 0.376659018561008
0.0529 0.3766645740857
0.0529 0.376670129610391
0.0529 0.376675685135083
0.0529 0.376681240659774
0.0529 0.376686796184466
0.0529 0.376692351709157
0.0529 0.376697907233849
0.0529 0.37670346275854
0.0529 0.376709018283232
0.0529 0.376714573807923
0.0529 0.376720129332615
0.0529 0.376725684857306
0.0529 0.376731240381998
0.0529 0.376736795906689
0.0529 0.376742351431381
0.0529 0.376747906956072
0.0529 0.376753462480764
0.0529 0.376759018005456
0.0529 0.376764573530147
0.0529 0.376770129054839
0.0529 0.37677568457953
0.0529 0.376781240104222
0.0529 0.376786795628913
0.0529 0.376792351153605
0.0529 0.376797906678296
0.0529 0.376803462202988
0.0529 0.376809017727679
0.0529 0.376814573252371
0.0529 0.376820128777062
0.0529 0.376825684301754
0.0529 0.376831239826445
0.0529 0.376836795351137
0.0529 0.376842350875828
0.0529 0.37684790640052
0.0529 0.376853461925212
0.0529 0.376859017449903
0.0529 0.376864572974595
0.0529 0.376870128499286
0.0529 0.376875684023978
0.0529 0.376881239548669
0.0529 0.376886795073361
0.0529 0.376892350598052
0.0529 0.376897906122744
0.0529 0.376903461647435
0.0529 0.376909017172127
0.0529 0.376914572696818
0.0529 0.37692012822151
0.0529 0.376925683746201
0.0529 0.376931239270893
0.0529 0.376936794795584
0.0529 0.376942350320276
0.0529 0.376947905844968
0.0529 0.376953461369659
0.0529 0.376959016894351
0.0529 0.376964572419042
0.0529 0.376970127943734
0.0529 0.376975683468425
0.0529 0.376981238993117
0.0529 0.376986794517808
0.0529 0.3769923500425
0.0529 0.376997905567191
0.0529 0.377003461091883
0.0529 0.377009016616574
0.0529 0.377014572141266
0.0529 0.377020127665957
0.0529 0.377025683190649
0.0529 0.37703123871534
0.0529 0.377036794240032
0.0529 0.377042349764724
0.0529 0.377047905289415
0.0529 0.377053460814107
0.0529 0.377059016338798
0.0529 0.37706457186349
0.0529 0.377070127388181
0.0529 0.377075682912873
0.0529 0.377081238437564
0.0529 0.377086793962256
0.0529 0.377092349486947
0.0529 0.377097905011639
0.0529 0.37710346053633
0.0529 0.377109016061022
0.0529 0.377114571585713
0.0529 0.377120127110405
0.0529 0.377125682635096
0.0529 0.377131238159788
0.0529 0.37713679368448
0.0529 0.377142349209171
0.0529 0.377147904733863
0.0529 0.377153460258554
0.0529 0.377159015783246
0.0529 0.377164571307937
0.0529 0.377170126832629
0.0529 0.37717568235732
0.0529 0.377181237882012
0.0529 0.377186793406703
0.0529 0.377192348931395
0.0529 0.377197904456086
0.0529 0.377203459980778
0.0529 0.377209015505469
0.0529 0.377214571030161
0.0529 0.377220126554852
0.053 0.377225682079544
0.053 0.377231237604236
0.053 0.377236793128927
0.053 0.377242348653619
0.053 0.37724790417831
0.053 0.377253459703002
0.053 0.377259015227693
0.053 0.377264570752385
0.053 0.377270126277076
0.053 0.377275681801768
0.053 0.377281237326459
0.053 0.377286792851151
0.053 0.377292348375842
0.053 0.377297903900534
0.053 0.377303459425225
0.053 0.377309014949917
0.053 0.377314570474608
0.053 0.3773201259993
0.053 0.377325681523992
0.053 0.377331237048683
0.053 0.377336792573375
0.053 0.377342348098066
0.053 0.377347903622758
0.053 0.377353459147449
0.053 0.377359014672141
0.053 0.377364570196832
0.053 0.377370125721524
0.053 0.377375681246215
0.053 0.377381236770907
0.053 0.377386792295598
0.053 0.37739234782029
0.053 0.377397903344981
0.053 0.377403458869673
0.053 0.377409014394364
0.053 0.377414569919056
0.053 0.377420125443748
0.053 0.377425680968439
0.053 0.377431236493131
0.053 0.377436792017822
0.053 0.377442347542514
0.053 0.377447903067205
0.053 0.377453458591897
0.053 0.377459014116588
0.053 0.37746456964128
0.053 0.377470125165971
0.053 0.377475680690663
0.053 0.377481236215354
0.053 0.377486791740046
0.053 0.377492347264737
0.053 0.377497902789429
0.053 0.37750345831412
0.053 0.377509013838812
0.053 0.377514569363504
0.053 0.377520124888195
0.053 0.377525680412887
0.053 0.377531235937578
0.053 0.37753679146227
0.053 0.377542346986961
0.053 0.377547902511653
0.053 0.377553458036344
0.053 0.377559013561036
0.053 0.377564569085727
0.053 0.377570124610419
0.053 0.37757568013511
0.053 0.377581235659802
0.053 0.377586791184493
0.053 0.377592346709185
0.053 0.377597902233876
0.053 0.377603457758568
0.053 0.37760901328326
0.053 0.377614568807951
0.053 0.377620124332643
0.053 0.377625679857334
0.053 0.377631235382026
0.053 0.377636790906717
0.053 0.377642346431409
0.053 0.3776479019561
0.053 0.377653457480792
0.053 0.377659013005483
0.053 0.377664568530175
0.053 0.377670124054866
0.053 0.377675679579558
0.053 0.377681235104249
0.053 0.377686790628941
0.053 0.377692346153633
0.053 0.377697901678324
0.053 0.377703457203016
0.053 0.377709012727707
0.053 0.377714568252399
0.053 0.37772012377709
0.053 0.377725679301782
0.053 0.377731234826473
0.053 0.377736790351165
0.053 0.377742345875856
0.053 0.377747901400548
0.053 0.377753456925239
0.053 0.377759012449931
0.053 0.377764567974622
0.053 0.377770123499314
0.053 0.377775679024005
0.053 0.377781234548697
0.053 0.377786790073389
0.053 0.37779234559808
0.053 0.377797901122772
0.053 0.377803456647463
0.053 0.377809012172155
0.053 0.377814567696846
0.053 0.377820123221538
0.053 0.377825678746229
0.053 0.377831234270921
0.053 0.377836789795612
0.053 0.377842345320304
0.053 0.377847900844995
0.053 0.377853456369687
0.053 0.377859011894378
0.053 0.37786456741907
0.053 0.377870122943761
0.053 0.377875678468453
0.053 0.377881233993144
0.053 0.377886789517836
0.053 0.377892345042527
0.053 0.377897900567219
0.053 0.377903456091911
0.053 0.377909011616602
0.053 0.377914567141294
0.053 0.377920122665985
0.053 0.377925678190677
0.053 0.377931233715368
0.053 0.37793678924006
0.053 0.377942344764751
0.053 0.377947900289443
0.053 0.377953455814134
0.053 0.377959011338826
0.053 0.377964566863517
0.053 0.377970122388209
0.053 0.3779756779129
0.053 0.377981233437592
0.053 0.377986788962284
0.053 0.377992344486975
0.053 0.377997900011667
0.053 0.378003455536358
0.053 0.37800901106105
0.053 0.378014566585741
0.053 0.378020122110433
0.053 0.378025677635124
0.053 0.378031233159816
0.053 0.378036788684507
0.053 0.378042344209199
0.053 0.37804789973389
0.053 0.378053455258582
0.0531 0.378059010783273
0.0531 0.378064566307965
0.0531 0.378070121832656
0.0531 0.378075677357348
0.0531 0.37808123288204
0.0531 0.378086788406731
0.0531 0.378092343931423
0.0531 0.378097899456114
0.0531 0.378103454980806
0.0531 0.378109010505497
0.0531 0.378114566030189
0.0531 0.37812012155488
0.0531 0.378125677079572
0.0531 0.378131232604263
0.0531 0.378136788128955
0.0531 0.378142343653646
0.0531 0.378147899178338
0.0531 0.378153454703029
0.0531 0.378159010227721
0.0531 0.378164565752412
0.0531 0.378170121277104
0.0531 0.378175676801796
0.0531 0.378181232326487
0.0531 0.378186787851179
0.0531 0.37819234337587
0.0531 0.378197898900562
0.0531 0.378203454425253
0.0531 0.378209009949945
0.0531 0.378214565474636
0.0531 0.378220120999328
0.0531 0.378225676524019
0.0531 0.378231232048711
0.0531 0.378236787573402
0.0531 0.378242343098094
0.0531 0.378247898622785
0.0531 0.378253454147477
0.0531 0.378259009672168
0.0531 0.37826456519686
0.0531 0.378270120721552
0.0531 0.378275676246243
0.0531 0.378281231770935
0.0531 0.378286787295626
0.0531 0.378292342820318
0.0531 0.378297898345009
0.0531 0.378303453869701
0.0531 0.378309009394392
0.0531 0.378314564919084
0.0531 0.378320120443775
0.0531 0.378325675968467
0.0531 0.378331231493158
0.0531 0.37833678701785
0.0531 0.378342342542541
0.0531 0.378347898067233
0.0531 0.378353453591925
0.0531 0.378359009116616
0.0531 0.378364564641308
0.0531 0.378370120165999
0.0531 0.378375675690691
0.0531 0.378381231215382
0.0531 0.378386786740074
0.0531 0.378392342264765
0.0531 0.378397897789457
0.0531 0.378403453314148
0.0531 0.37840900883884
0.0531 0.378414564363531
0.0531 0.378420119888223
0.0531 0.378425675412914
0.0531 0.378431230937606
0.0531 0.378436786462297
0.0531 0.378442341986989
0.0531 0.378447897511681
0.0531 0.378453453036372
0.0531 0.378459008561064
0.0531 0.378464564085755
0.0531 0.378470119610447
0.0531 0.378475675135138
0.0531 0.37848123065983
0.0531 0.378486786184521
0.0531 0.378492341709213
0.0531 0.378497897233904
0.0531 0.378503452758596
0.0531 0.378509008283287
0.0531 0.378514563807979
0.0531 0.37852011933267
0.0531 0.378525674857362
0.0531 0.378531230382053
0.0531 0.378536785906745
0.0531 0.378542341431437
0.0531 0.378547896956128
0.0531 0.37855345248082
0.0531 0.378559008005511
0.0531 0.378564563530203
0.0531 0.378570119054894
0.0531 0.378575674579586
0.0531 0.378581230104277
0.0531 0.378586785628969
0.0531 0.37859234115366
0.0531 0.378597896678352
0.0531 0.378603452203043
0.0531 0.378609007727735
0.0531 0.378614563252426
0.0531 0.378620118777118
0.0531 0.378625674301809
0.0531 0.378631229826501
0.0531 0.378636785351192
0.0531 0.378642340875884
0.0531 0.378647896400576
0.0531 0.378653451925267
0.0531 0.378659007449959
0.0531 0.37866456297465
0.0531 0.378670118499342
0.0531 0.378675674024033
0.0531 0.378681229548725
0.0531 0.378686785073416
0.0531 0.378692340598108
0.0531 0.378697896122799
0.0531 0.378703451647491
0.0531 0.378709007172182
0.0531 0.378714562696874
0.0531 0.378720118221565
0.0531 0.378725673746257
0.0531 0.378731229270948
0.0531 0.37873678479564
0.0531 0.378742340320332
0.0531 0.378747895845023
0.0531 0.378753451369715
0.0531 0.378759006894406
0.0531 0.378764562419098
0.0531 0.378770117943789
0.0531 0.378775673468481
0.0531 0.378781228993172
0.0531 0.378786784517864
0.0531 0.378792340042555
0.0531 0.378797895567247
0.0531 0.378803451091938
0.0531 0.37880900661663
0.0531 0.378814562141321
0.0532 0.378820117666013
0.0532 0.378825673190704
0.0532 0.378831228715396
0.0532 0.378836784240088
0.0532 0.378842339764779
0.0532 0.378847895289471
0.0532 0.378853450814162
0.0532 0.378859006338854
0.0532 0.378864561863545
0.0532 0.378870117388237
0.0532 0.378875672912928
0.0532 0.37888122843762
0.0532 0.378886783962311
0.0532 0.378892339487003
0.0532 0.378897895011694
0.0532 0.378903450536386
0.0532 0.378909006061077
0.0532 0.378914561585769
0.0532 0.37892011711046
0.0532 0.378925672635152
0.0532 0.378931228159844
0.0532 0.378936783684535
0.0532 0.378942339209227
0.0532 0.378947894733918
0.0532 0.37895345025861
0.0532 0.378959005783301
0.0532 0.378964561307993
0.0532 0.378970116832684
0.0532 0.378975672357376
0.0532 0.378981227882067
0.0532 0.378986783406759
0.0532 0.37899233893145
0.0532 0.378997894456142
0.0532 0.379003449980833
0.0532 0.379009005505525
0.0532 0.379014561030216
0.0532 0.379020116554908
0.0532 0.3790256720796
0.0532 0.379031227604291
0.0532 0.379036783128983
0.0532 0.379042338653674
0.0532 0.379047894178366
0.0532 0.379053449703057
0.0532 0.379059005227749
0.0532 0.37906456075244
0.0532 0.379070116277132
0.0532 0.379075671801823
0.0532 0.379081227326515
0.0532 0.379086782851206
0.0532 0.379092338375898
0.0532 0.379097893900589
0.0532 0.379103449425281
0.0532 0.379109004949972
0.0532 0.379114560474664
0.0532 0.379120115999356
0.0532 0.379125671524047
0.0532 0.379131227048739
0.0532 0.37913678257343
0.0532 0.379142338098122
0.0532 0.379147893622813
0.0532 0.379153449147505
0.0532 0.379159004672196
0.0532 0.379164560196888
0.0532 0.379170115721579
0.0532 0.379175671246271
0.0532 0.379181226770962
0.0532 0.379186782295654
0.0532 0.379192337820345
0.0532 0.379197893345037
0.0532 0.379203448869729
0.0532 0.37920900439442
0.0532 0.379214559919112
0.0532 0.379220115443803
0.0532 0.379225670968495
0.0532 0.379231226493186
0.0532 0.379236782017878
0.0532 0.379242337542569
0.0532 0.379247893067261
0.0532 0.379253448591952
0.0532 0.379259004116644
0.0532 0.379264559641335
0.0532 0.379270115166027
0.0532 0.379275670690718
0.0532 0.37928122621541
0.0532 0.379286781740101
0.0532 0.379292337264793
0.0532 0.379297892789485
0.0532 0.379303448314176
0.0532 0.379309003838868
0.0532 0.379314559363559
0.0532 0.379320114888251
0.0532 0.379325670412942
0.0532 0.379331225937634
0.0532 0.379336781462325
0.0532 0.379342336987017
0.0532 0.379347892511708
0.0532 0.3793534480364
0.0532 0.379359003561091
0.0532 0.379364559085783
0.0532 0.379370114610474
0.0532 0.379375670135166
0.0532 0.379381225659857
0.0532 0.379386781184549
0.0532 0.37939233670924
0.0532 0.379397892233932
0.0532 0.379403447758624
0.0532 0.379409003283315
0.0532 0.379414558808007
0.0532 0.379420114332698
0.0532 0.37942566985739
0.0532 0.379431225382081
0.0532 0.379436780906773
0.0532 0.379442336431464
0.0532 0.379447891956156
0.0532 0.379453447480847
0.0532 0.379459003005539
0.0532 0.37946455853023
0.0532 0.379470114054922
0.0532 0.379475669579613
0.0532 0.379481225104305
0.0532 0.379486780628996
0.0532 0.379492336153688
0.0532 0.37949789167838
0.0532 0.379503447203071
0.0533 0.379509002727763
0.0533 0.379514558252454
0.0533 0.379520113777146
0.0533 0.379525669301837
0.0533 0.379531224826529
0.0533 0.37953678035122
0.0533 0.379542335875912
0.0533 0.379547891400603
0.0533 0.379553446925295
0.0533 0.379559002449986
0.0533 0.379564557974678
0.0533 0.379570113499369
0.0533 0.379575669024061
0.0533 0.379581224548752
0.0533 0.379586780073444
0.0533 0.379592335598136
0.0533 0.379597891122827
0.0533 0.379603446647519
0.0533 0.37960900217221
0.0533 0.379614557696902
0.0533 0.379620113221593
0.0533 0.379625668746285
0.0533 0.379631224270976
0.0533 0.379636779795668
0.0533 0.379642335320359
0.0533 0.379647890845051
0.0533 0.379653446369742
0.0533 0.379659001894434
0.0533 0.379664557419125
0.0533 0.379670112943817
0.0533 0.379675668468509
0.0533 0.3796812239932
0.0533 0.379686779517892
0.0533 0.379692335042583
0.0533 0.379697890567275
0.0533 0.379703446091966
0.0533 0.379709001616658
0.0533 0.379714557141349
0.0533 0.379720112666041
0.0533 0.379725668190732
0.0533 0.379731223715424
0.0533 0.379736779240115
0.0533 0.379742334764807
0.0533 0.379747890289498
0.0533 0.37975344581419
0.0533 0.379759001338881
0.0533 0.379764556863573
0.0533 0.379770112388265
0.0533 0.379775667912956
0.0533 0.379781223437648
0.0533 0.379786778962339
0.0533 0.379792334487031
0.0533 0.379797890011722
0.0533 0.379803445536414
0.0533 0.379809001061105
0.0533 0.379814556585797
0.0533 0.379820112110488
0.0533 0.37982566763518
0.0533 0.379831223159871
0.0533 0.379836778684563
0.0533 0.379842334209254
0.0533 0.379847889733946
0.0533 0.379853445258637
0.0533 0.379859000783329
0.0533 0.379864556308021
0.0533 0.379870111832712
0.0533 0.379875667357404
0.0533 0.379881222882095
0.0533 0.379886778406787
0.0533 0.379892333931478
0.0533 0.37989788945617
0.0533 0.379903444980861
0.0533 0.379909000505553
0.0533 0.379914556030244
0.0533 0.379920111554936
0.0533 0.379925667079627
0.0533 0.379931222604319
0.0533 0.37993677812901
0.0533 0.379942333653702
0.0533 0.379947889178393
0.0533 0.379953444703085
0.0533 0.379959000227777
0.0533 0.379964555752468
0.0533 0.37997011127716
0.0533 0.379975666801851
0.0533 0.379981222326543
0.0533 0.379986777851234
0.0533 0.379992333375926
0.0533 0.379997888900617
0.0533 0.380003444425309
0.0533 0.38000899995
0.0533 0.380014555474692
0.0533 0.380020110999383
0.0533 0.380025666524075
0.0533 0.380031222048766
0.0533 0.380036777573458
0.0533 0.380042333098149
0.0533 0.380047888622841
0.0533 0.380053444147533
0.0533 0.380058999672224
0.0533 0.380064555196916
0.0533 0.380070110721607
0.0533 0.380075666246299
0.0533 0.38008122177099
0.0533 0.380086777295682
0.0533 0.380092332820373
0.0533 0.380097888345065
0.0533 0.380103443869756
0.0533 0.380108999394448
0.0533 0.380114554919139
0.0533 0.380120110443831
0.0533 0.380125665968522
0.0533 0.380131221493214
0.0533 0.380136777017905
0.0533 0.380142332542597
0.0533 0.380147888067289
0.0533 0.38015344359198
0.0533 0.380158999116672
0.0534 0.380164554641363
0.0534 0.380170110166055
0.0534 0.380175665690746
0.0534 0.380181221215438
0.0534 0.380186776740129
0.0534 0.380192332264821
0.0534 0.380197887789512
0.0534 0.380203443314204
0.0534 0.380208998838895
0.0534 0.380214554363587
0.0534 0.380220109888278
0.0534 0.38022566541297
0.0534 0.380231220937661
0.0534 0.380236776462353
0.0534 0.380242331987045
0.0534 0.380247887511736
0.0534 0.380253443036428
0.0534 0.380258998561119
0.0534 0.380264554085811
0.0534 0.380270109610502
0.0534 0.380275665135194
0.0534 0.380281220659885
0.0534 0.380286776184577
0.0534 0.380292331709268
0.0534 0.38029788723396
0.0534 0.380303442758651
0.0534 0.380308998283343
0.0534 0.380314553808034
0.0534 0.380320109332726
0.0534 0.380325664857417
0.0534 0.380331220382109
0.0534 0.380336775906801
0.0534 0.380342331431492
0.0534 0.380347886956184
0.0534 0.380353442480875
0.0534 0.380358998005567
0.0534 0.380364553530258
0.0534 0.38037010905495
0.0534 0.380375664579641
0.0534 0.380381220104333
0.0534 0.380386775629024
0.0534 0.380392331153716
0.0534 0.380397886678407
0.0534 0.380403442203099
0.0534 0.38040899772779
0.0534 0.380414553252482
0.0534 0.380420108777173
0.0534 0.380425664301865
0.0534 0.380431219826557
0.0534 0.380436775351248
0.0534 0.38044233087594
0.0534 0.380447886400631
0.0534 0.380453441925323
0.0534 0.380458997450014
0.0534 0.380464552974706
0.0534 0.380470108499397
0.0534 0.380475664024089
0.0534 0.38048121954878
0.0534 0.380486775073472
0.0534 0.380492330598163
0.0534 0.380497886122855
0.0534 0.380503441647546
0.0534 0.380508997172238
0.0534 0.380514552696929
0.0534 0.380520108221621
0.0534 0.380525663746313
0.0534 0.380531219271004
0.0534 0.380536774795696
0.0534 0.380542330320387
0.0534 0.380547885845079
0.0534 0.38055344136977
0.0534 0.380558996894462
0.0534 0.380564552419153
0.0534 0.380570107943845
0.0534 0.380575663468536
0.0534 0.380581218993228
0.0534 0.380586774517919
0.0534 0.380592330042611
0.0534 0.380597885567302
0.0534 0.380603441091994
0.0534 0.380608996616685
0.0534 0.380614552141377
0.0534 0.380620107666069
0.0534 0.38062566319076
0.0534 0.380631218715452
0.0534 0.380636774240143
0.0534 0.380642329764835
0.0534 0.380647885289526
0.0534 0.380653440814218
0.0534 0.380658996338909
0.0534 0.380664551863601
0.0534 0.380670107388292
0.0534 0.380675662912984
0.0534 0.380681218437675
0.0534 0.380686773962367
0.0534 0.380692329487058
0.0534 0.38069788501175
0.0534 0.380703440536441
0.0534 0.380708996061133
0.0534 0.380714551585825
0.0534 0.380720107110516
0.0534 0.380725662635208
0.0534 0.380731218159899
0.0534 0.380736773684591
0.0534 0.380742329209282
0.0534 0.380747884733974
0.0534 0.380753440258665
0.0534 0.380758995783357
0.0534 0.380764551308048
0.0534 0.38077010683274
0.0534 0.380775662357431
0.0534 0.380781217882123
0.0534 0.380786773406814
0.0534 0.380792328931506
0.0534 0.380797884456197
0.0534 0.380803439980889
0.0534 0.380808995505581
0.0534 0.380814551030272
0.0534 0.380820106554964
0.0534 0.380825662079655
0.0534 0.380831217604347
0.0534 0.380836773129038
0.0534 0.38084232865373
0.0534 0.380847884178421
0.0534 0.380853439703113
0.0534 0.380858995227804
0.0534 0.380864550752496
0.0534 0.380870106277187
0.0534 0.380875661801879
0.0534 0.38088121732657
0.0535 0.380886772851262
0.0535 0.380892328375953
0.0535 0.380897883900645
0.0535 0.380903439425336
0.0535 0.380908994950028
0.0535 0.38091455047472
0.0535 0.380920105999411
0.0535 0.380925661524103
0.0535 0.380931217048794
0.0535 0.380936772573486
0.0535 0.380942328098177
0.0535 0.380947883622869
0.0535 0.38095343914756
0.0535 0.380958994672252
0.0535 0.380964550196943
0.0535 0.380970105721635
0.0535 0.380975661246326
0.0535 0.380981216771018
0.0535 0.380986772295709
0.0535 0.380992327820401
0.0535 0.380997883345092
0.0535 0.381003438869784
0.0535 0.381008994394476
0.0535 0.381014549919167
0.0535 0.381020105443859
0.0535 0.38102566096855
0.0535 0.381031216493242
0.0535 0.381036772017933
0.0535 0.381042327542625
0.0535 0.381047883067316
0.0535 0.381053438592008
0.0535 0.381058994116699
0.0535 0.381064549641391
0.0535 0.381070105166082
0.0535 0.381075660690774
0.0535 0.381081216215465
0.0535 0.381086771740157
0.0535 0.381092327264848
0.0535 0.38109788278954
0.0535 0.381103438314232
0.0535 0.381108993838923
0.0535 0.381114549363615
0.0535 0.381120104888306
0.0535 0.381125660412998
0.0535 0.381131215937689
0.0535 0.381136771462381
0.0535 0.381142326987072
0.0535 0.381147882511764
0.0535 0.381153438036455
0.0535 0.381158993561147
0.0535 0.381164549085838
0.0535 0.38117010461053
0.0535 0.381175660135221
0.0535 0.381181215659913
0.0535 0.381186771184604
0.0535 0.381192326709296
0.0535 0.381197882233988
0.0535 0.381203437758679
0.0535 0.381208993283371
0.0535 0.381214548808062
0.0535 0.381220104332754
0.0535 0.381225659857445
0.0535 0.381231215382137
0.0535 0.381236770906828
0.0535 0.38124232643152
0.0535 0.381247881956211
0.0535 0.381253437480903
0.0535 0.381258993005594
0.0535 0.381264548530286
0.0535 0.381270104054977
0.0535 0.381275659579669
0.0535 0.38128121510436
0.0535 0.381286770629052
0.0535 0.381292326153744
0.0535 0.381297881678435
0.0535 0.381303437203127
0.0535 0.381308992727818
0.0535 0.38131454825251
0.0535 0.381320103777201
0.0535 0.381325659301893
0.0535 0.381331214826584
0.0535 0.381336770351276
0.0535 0.381342325875967
0.0535 0.381347881400659
0.0535 0.38135343692535
0.0535 0.381358992450042
0.0535 0.381364547974734
0.0535 0.381370103499425
0.0535 0.381375659024117
0.0535 0.381381214548808
0.0535 0.3813867700735
0.0535 0.381392325598191
0.0535 0.381397881122883
0.0535 0.381403436647574
0.0535 0.381408992172266
0.0535 0.381414547696957
0.0535 0.381420103221649
0.0535 0.38142565874634
0.0535 0.381431214271032
0.0535 0.381436769795723
0.0535 0.381442325320415
0.0535 0.381447880845106
0.0535 0.381453436369798
0.0535 0.38145899189449
0.0535 0.381464547419181
0.0535 0.381470102943873
0.0535 0.381475658468564
0.0535 0.381481213993256
0.0535 0.381486769517947
0.0535 0.381492325042639
0.0535 0.38149788056733
0.0535 0.381503436092022
0.0535 0.381508991616713
0.0535 0.381514547141405
0.0535 0.381520102666096
0.0535 0.381525658190788
0.0535 0.381531213715479
0.0535 0.381536769240171
0.0535 0.381542324764862
0.0535 0.381547880289554
0.0535 0.381553435814246
0.0535 0.381558991338937
0.0535 0.381564546863629
0.0535 0.38157010238832
0.0535 0.381575657913012
0.0535 0.381581213437703
0.0535 0.381586768962395
0.0535 0.381592324487086
0.0535 0.381597880011778
0.0535 0.381603435536469
0.0535 0.381608991061161
0.0535 0.381614546585852
0.0535 0.381620102110544
0.0535 0.381625657635235
0.0535 0.381631213159927
0.0535 0.381636768684618
0.0535 0.38164232420931
0.0535 0.381647879734001
0.0535 0.381653435258693
0.0535 0.381658990783385
0.0535 0.381664546308076
0.0535 0.381670101832768
0.0535 0.381675657357459
0.0535 0.381681212882151
0.0535 0.381686768406842
0.0536 0.381692323931534
0.0536 0.381697879456225
0.0536 0.381703434980917
0.0536 0.381708990505608
0.0536 0.3817145460303
0.0536 0.381720101554991
0.0536 0.381725657079683
0.0536 0.381731212604374
0.0536 0.381736768129066
0.0536 0.381742323653757
0.0536 0.381747879178449
0.0536 0.381753434703141
0.0536 0.381758990227832
0.0536 0.381764545752524
0.0536 0.381770101277215
0.0536 0.381775656801907
0.0536 0.381781212326598
0.0536 0.38178676785129
0.0536 0.381792323375981
0.0536 0.381797878900673
0.0536 0.381803434425364
0.0536 0.381808989950056
0.0536 0.381814545474747
0.0536 0.381820100999439
0.0536 0.38182565652413
0.0536 0.381831212048822
0.0536 0.381836767573513
0.0536 0.381842323098205
0.0536 0.381847878622897
0.0536 0.381853434147588
0.0536 0.38185898967228
0.0536 0.381864545196971
0.0536 0.381870100721663
0.0536 0.381875656246354
0.0536 0.381881211771046
0.0536 0.381886767295737
0.0536 0.381892322820429
0.0536 0.38189787834512
0.0536 0.381903433869812
0.0536 0.381908989394503
0.0536 0.381914544919195
0.0536 0.381920100443886
0.0536 0.381925655968578
0.0536 0.381931211493269
0.0536 0.381936767017961
0.0536 0.381942322542653
0.0536 0.381947878067344
0.0536 0.381953433592036
0.0536 0.381958989116727
0.0536 0.381964544641419
0.0536 0.38197010016611
0.0536 0.381975655690802
0.0536 0.381981211215493
0.0536 0.381986766740185
0.0536 0.381992322264876
0.0536 0.381997877789568
0.0536 0.382003433314259
0.0536 0.382008988838951
0.0536 0.382014544363642
0.0536 0.382020099888334
0.0536 0.382025655413025
0.0536 0.382031210937717
0.0536 0.382036766462409
0.0536 0.3820423219871
0.0536 0.382047877511792
0.0536 0.382053433036483
0.0536 0.382058988561175
0.0536 0.382064544085866
0.0536 0.382070099610558
0.0536 0.382075655135249
0.0536 0.382081210659941
0.0536 0.382086766184632
0.0536 0.382092321709324
0.0536 0.382097877234015
0.0536 0.382103432758707
0.0536 0.382108988283398
0.0536 0.38211454380809
0.0536 0.382120099332781
0.0536 0.382125654857473
0.0536 0.382131210382165
0.0536 0.382136765906856
0.0536 0.382142321431548
0.0536 0.382147876956239
0.0536 0.382153432480931
0.0536 0.382158988005622
0.0536 0.382164543530314
0.0536 0.382170099055005
0.0536 0.382175654579697
0.0536 0.382181210104388
0.0536 0.38218676562908
0.0536 0.382192321153771
0.0536 0.382197876678463
0.0536 0.382203432203154
0.0536 0.382208987727846
0.0536 0.382214543252537
0.0536 0.382220098777229
0.0536 0.382225654301921
0.0536 0.382231209826612
0.0536 0.382236765351304
0.0536 0.382242320875995
0.0536 0.382247876400687
0.0536 0.382253431925378
0.0536 0.38225898745007
0.0536 0.382264542974761
0.0536 0.382270098499453
0.0536 0.382275654024144
0.0536 0.382281209548836
0.0536 0.382286765073527
0.0536 0.382292320598219
0.0536 0.38229787612291
0.0536 0.382303431647602
0.0536 0.382308987172293
0.0536 0.382314542696985
0.0536 0.382320098221677
0.0536 0.382325653746368
0.0536 0.38233120927106
0.0536 0.382336764795751
0.0536 0.382342320320443
0.0536 0.382347875845134
0.0536 0.382353431369826
0.0536 0.382358986894517
0.0536 0.382364542419209
0.0536 0.3823700979439
0.0536 0.382375653468592
0.0536 0.382381208993283
0.0536 0.382386764517975
0.0536 0.382392320042666
0.0536 0.382397875567358
0.0536 0.382403431092049
0.0536 0.382408986616741
0.0536 0.382414542141433
0.0536 0.382420097666124
0.0537 0.382425653190816
0.0537 0.382431208715507
0.0537 0.382436764240199
0.0537 0.38244231976489
0.0537 0.382447875289582
0.0537 0.382453430814273
0.0537 0.382458986338965
0.0537 0.382464541863656
0.0537 0.382470097388348
0.0537 0.382475652913039
0.0537 0.382481208437731
0.0537 0.382486763962422
0.0537 0.382492319487114
0.0537 0.382497875011805
0.0537 0.382503430536497
0.0537 0.382508986061189
0.0537 0.38251454158588
0.0537 0.382520097110572
0.0537 0.382525652635263
0.0537 0.382531208159955
0.0537 0.382536763684646
0.0537 0.382542319209338
0.0537 0.382547874734029
0.0537 0.382553430258721
0.0537 0.382558985783412
0.0537 0.382564541308104
0.0537 0.382570096832795
0.0537 0.382575652357487
0.0537 0.382581207882178
0.0537 0.38258676340687
0.0537 0.382592318931561
0.0537 0.382597874456253
0.0537 0.382603429980945
0.0537 0.382608985505636
0.0537 0.382614541030328
0.0537 0.382620096555019
0.0537 0.382625652079711
0.0537 0.382631207604402
0.0537 0.382636763129094
0.0537 0.382642318653785
0.0537 0.382647874178477
0.0537 0.382653429703168
0.0537 0.38265898522786
0.0537 0.382664540752551
0.0537 0.382670096277243
0.0537 0.382675651801934
0.0537 0.382681207326626
0.0537 0.382686762851318
0.0537 0.382692318376009
0.0537 0.382697873900701
0.0537 0.382703429425392
0.0537 0.382708984950084
0.0537 0.382714540474775
0.0537 0.382720095999467
0.0537 0.382725651524158
0.0537 0.38273120704885
0.0537 0.382736762573541
0.0537 0.382742318098233
0.0537 0.382747873622924
0.0537 0.382753429147616
0.0537 0.382758984672307
0.0537 0.382764540196999
0.0537 0.38277009572169
0.0537 0.382775651246382
0.0537 0.382781206771074
0.0537 0.382786762295765
0.0537 0.382792317820457
0.0537 0.382797873345148
0.0537 0.38280342886984
0.0537 0.382808984394531
0.0537 0.382814539919223
0.0537 0.382820095443914
0.0537 0.382825650968606
0.0537 0.382831206493297
0.0537 0.382836762017989
0.0537 0.38284231754268
0.0537 0.382847873067372
0.0537 0.382853428592063
0.0537 0.382858984116755
0.0537 0.382864539641446
0.0537 0.382870095166138
0.0537 0.38287565069083
0.0537 0.382881206215521
0.0537 0.382886761740213
0.0537 0.382892317264904
0.0537 0.382897872789596
0.0537 0.382903428314287
0.0537 0.382908983838979
0.0537 0.38291453936367
0.0537 0.382920094888362
0.0537 0.382925650413053
0.0537 0.382931205937745
0.0537 0.382936761462436
0.0537 0.382942316987128
0.0537 0.382947872511819
0.0537 0.382953428036511
0.0537 0.382958983561202
0.0537 0.382964539085894
0.0537 0.382970094610586
0.0537 0.382975650135277
0.0537 0.382981205659969
0.0537 0.38298676118466
0.0537 0.382992316709352
0.0537 0.382997872234043
0.0537 0.383003427758735
0.0537 0.383008983283426
0.0537 0.383014538808118
0.0537 0.383020094332809
0.0537 0.383025649857501
0.0537 0.383031205382192
0.0537 0.383036760906884
0.0537 0.383042316431575
0.0537 0.383047871956267
0.0537 0.383053427480958
0.0537 0.38305898300565
0.0537 0.383064538530342
0.0537 0.383070094055033
0.0537 0.383075649579725
0.0537 0.383081205104416
0.0537 0.383086760629108
0.0537 0.383092316153799
0.0537 0.383097871678491
0.0537 0.383103427203182
0.0537 0.383108982727874
0.0537 0.383114538252565
0.0537 0.383120093777257
0.0537 0.383125649301948
0.0537 0.38313120482664
0.0537 0.383136760351331
0.0537 0.383142315876023
0.0537 0.383147871400714
0.0537 0.383153426925406
0.0537 0.383158982450097
0.0537 0.383164537974789
0.0537 0.383170093499481
0.0537 0.383175649024172
0.0537 0.383181204548864
0.0537 0.383186760073555
0.0537 0.383192315598247
0.0537 0.383197871122938
0.0538 0.38320342664763
0.0538 0.383208982172321
0.0538 0.383214537697013
0.0538 0.383220093221704
0.0538 0.383225648746396
0.0538 0.383231204271087
0.0538 0.383236759795779
0.0538 0.38324231532047
0.0538 0.383247870845162
0.0538 0.383253426369853
0.0538 0.383258981894545
0.0538 0.383264537419236
0.0538 0.383270092943928
0.0538 0.38327564846862
0.0538 0.383281203993311
0.0538 0.383286759518003
0.0538 0.383292315042694
0.0538 0.383297870567386
0.0538 0.383303426092077
0.0538 0.383308981616769
0.0538 0.38331453714146
0.0538 0.383320092666152
0.0538 0.383325648190843
0.0538 0.383331203715535
0.0538 0.383336759240226
0.0538 0.383342314764918
0.0538 0.38334787028961
0.0538 0.383353425814301
0.0538 0.383358981338993
0.0538 0.383364536863684
0.0538 0.383370092388376
0.0538 0.383375647913067
0.0538 0.383381203437759
0.0538 0.38338675896245
0.0538 0.383392314487142
0.0538 0.383397870011833
0.0538 0.383403425536525
0.0538 0.383408981061216
0.0538 0.383414536585908
0.0538 0.383420092110599
0.0538 0.383425647635291
0.0538 0.383431203159982
0.0538 0.383436758684674
0.0538 0.383442314209366
0.0538 0.383447869734057
0.0538 0.383453425258749
0.0538 0.38345898078344
0.0538 0.383464536308132
0.0538 0.383470091832823
0.0538 0.383475647357515
0.0538 0.383481202882206
0.0538 0.383486758406898
0.0538 0.383492313931589
0.0538 0.383497869456281
0.0538 0.383503424980972
0.0538 0.383508980505664
0.0538 0.383514536030355
0.0538 0.383520091555047
0.0538 0.383525647079738
0.0538 0.38353120260443
0.0538 0.383536758129122
0.0538 0.383542313653813
0.0538 0.383547869178505
0.0538 0.383553424703196
0.0538 0.383558980227888
0.0538 0.383564535752579
0.0538 0.383570091277271
0.0538 0.383575646801962
0.0538 0.383581202326654
0.0538 0.383586757851345
0.0538 0.383592313376037
0.0538 0.383597868900728
0.0538 0.38360342442542
0.0538 0.383608979950111
0.0538 0.383614535474803
0.0538 0.383620090999494
0.0538 0.383625646524186
0.0538 0.383631202048878
0.0538 0.383636757573569
0.0538 0.383642313098261
0.0538 0.383647868622952
0.0538 0.383653424147644
0.0538 0.383658979672335
0.0538 0.383664535197027
0.0538 0.383670090721718
0.0538 0.38367564624641
0.0538 0.383681201771101
0.0538 0.383686757295793
0.0538 0.383692312820484
0.0538 0.383697868345176
0.0538 0.383703423869867
0.0538 0.383708979394559
0.0538 0.38371453491925
0.0538 0.383720090443942
0.0538 0.383725645968634
0.0538 0.383731201493325
0.0538 0.383736757018017
0.0538 0.383742312542708
0.0538 0.3837478680674
0.0538 0.383753423592091
0.0538 0.383758979116783
0.0538 0.383764534641474
0.0538 0.383770090166166
0.0538 0.383775645690857
0.0538 0.383781201215549
0.0538 0.38378675674024
0.0538 0.383792312264932
0.0538 0.383797867789623
0.0538 0.383803423314315
0.0538 0.383808978839006
0.0538 0.383814534363698
0.0538 0.38382008988839
0.0538 0.383825645413081
0.0538 0.383831200937773
0.0538 0.383836756462464
0.0538 0.383842311987156
0.0538 0.383847867511847
0.0538 0.383853423036539
0.0538 0.38385897856123
0.0538 0.383864534085922
0.0538 0.383870089610613
0.0538 0.383875645135305
0.0538 0.383881200659996
0.0538 0.383886756184688
0.0538 0.383892311709379
0.0538 0.383897867234071
0.0538 0.383903422758762
0.0538 0.383908978283454
0.0538 0.383914533808145
0.0538 0.383920089332837
0.0538 0.383925644857529
0.0538 0.38393120038222
0.0538 0.383936755906912
0.0538 0.383942311431603
0.0538 0.383947866956295
0.0538 0.383953422480986
0.0538 0.383958978005678
0.0538 0.383964533530369
0.0538 0.383970089055061
0.0538 0.383975644579752
0.0538 0.383981200104444
0.0538 0.383986755629135
0.0538 0.383992311153827
0.0538 0.383997866678518
0.0538 0.38400342220321
0.0539 0.384008977727901
0.0539 0.384014533252593
0.0539 0.384020088777285
0.0539 0.384025644301976
0.0539 0.384031199826668
0.0539 0.384036755351359
0.0539 0.384042310876051
0.0539 0.384047866400742
0.0539 0.384053421925434
0.0539 0.384058977450125
0.0539 0.384064532974817
0.0539 0.384070088499508
0.0539 0.3840756440242
0.0539 0.384081199548891
0.0539 0.384086755073583
0.0539 0.384092310598274
0.0539 0.384097866122966
0.0539 0.384103421647657
0.0539 0.384108977172349
0.0539 0.384114532697041
0.0539 0.384120088221732
0.0539 0.384125643746424
0.0539 0.384131199271115
0.0539 0.384136754795807
0.0539 0.384142310320498
0.0539 0.38414786584519
0.0539 0.384153421369881
0.0539 0.384158976894573
0.0539 0.384164532419264
0.0539 0.384170087943956
0.0539 0.384175643468647
0.0539 0.384181198993339
0.0539 0.38418675451803
0.0539 0.384192310042722
0.0539 0.384197865567413
0.0539 0.384203421092105
0.0539 0.384208976616797
0.0539 0.384214532141488
0.0539 0.38422008766618
0.0539 0.384225643190871
0.0539 0.384231198715563
0.0539 0.384236754240254
0.0539 0.384242309764946
0.0539 0.384247865289637
0.0539 0.384253420814329
0.0539 0.38425897633902
0.0539 0.384264531863712
0.0539 0.384270087388403
0.0539 0.384275642913095
0.0539 0.384281198437786
0.0539 0.384286753962478
0.0539 0.384292309487169
0.0539 0.384297865011861
0.0539 0.384303420536553
0.0539 0.384308976061244
0.0539 0.384314531585936
0.0539 0.384320087110627
0.0539 0.384325642635319
0.0539 0.38433119816001
0.0539 0.384336753684702
0.0539 0.384342309209393
0.0539 0.384347864734085
0.0539 0.384353420258776
0.0539 0.384358975783468
0.0539 0.384364531308159
0.0539 0.384370086832851
0.0539 0.384375642357542
0.0539 0.384381197882234
0.0539 0.384386753406925
0.0539 0.384392308931617
0.0539 0.384397864456309
0.0539 0.384403419981
0.0539 0.384408975505692
0.0539 0.384414531030383
0.0539 0.384420086555075
0.0539 0.384425642079766
0.0539 0.384431197604458
0.0539 0.384436753129149
0.0539 0.384442308653841
0.0539 0.384447864178532
0.0539 0.384453419703224
0.0539 0.384458975227915
0.0539 0.384464530752607
0.0539 0.384470086277298
0.0539 0.38447564180199
0.0539 0.384481197326681
0.0539 0.384486752851373
0.0539 0.384492308376065
0.0539 0.384497863900756
0.0539 0.384503419425448
0.0539 0.384508974950139
0.0539 0.384514530474831
0.0539 0.384520085999522
0.0539 0.384525641524214
0.0539 0.384531197048905
0.0539 0.384536752573597
0.0539 0.384542308098288
0.0539 0.38454786362298
0.0539 0.384553419147671
0.0539 0.384558974672363
0.0539 0.384564530197054
0.0539 0.384570085721746
0.0539 0.384575641246438
0.0539 0.384581196771129
0.0539 0.384586752295821
0.0539 0.384592307820512
0.0539 0.384597863345204
0.0539 0.384603418869895
0.0539 0.384608974394587
0.0539 0.384614529919278
0.0539 0.38462008544397
0.0539 0.384625640968661
0.0539 0.384631196493353
0.0539 0.384636752018044
0.0539 0.384642307542736
0.0539 0.384647863067427
0.0539 0.384653418592119
0.0539 0.38465897411681
0.0539 0.384664529641502
0.0539 0.384670085166194
0.0539 0.384675640690885
0.0539 0.384681196215577
0.0539 0.384686751740268
0.0539 0.38469230726496
0.0539 0.384697862789651
0.0539 0.384703418314343
0.0539 0.384708973839034
0.0539 0.384714529363726
0.0539 0.384720084888417
0.0539 0.384725640413109
0.0539 0.3847311959378
0.0539 0.384736751462492
0.0539 0.384742306987183
0.0539 0.384747862511875
0.054 0.384753418036566
0.054 0.384758973561258
0.054 0.38476452908595
0.054 0.384770084610641
0.054 0.384775640135333
0.054 0.384781195660024
0.054 0.384786751184716
0.054 0.384792306709407
0.054 0.384797862234099
0.054 0.38480341775879
0.054 0.384808973283482
0.054 0.384814528808173
0.054 0.384820084332865
0.054 0.384825639857556
0.054 0.384831195382248
0.054 0.384836750906939
0.054 0.384842306431631
0.054 0.384847861956322
0.054 0.384853417481014
0.054 0.384858973005706
0.054 0.384864528530397
0.054 0.384870084055089
0.054 0.38487563957978
0.054 0.384881195104472
0.054 0.384886750629163
0.054 0.384892306153855
0.054 0.384897861678546
0.054 0.384903417203238
0.054 0.384908972727929
0.054 0.384914528252621
0.054 0.384920083777312
0.054 0.384925639302004
0.054 0.384931194826695
0.054 0.384936750351387
0.054 0.384942305876078
0.054 0.38494786140077
0.054 0.384953416925462
0.054 0.384958972450153
0.054 0.384964527974845
0.054 0.384970083499536
0.054 0.384975639024228
0.054 0.384981194548919
0.054 0.384986750073611
0.054 0.384992305598302
0.054 0.384997861122994
0.054 0.385003416647685
0.054 0.385008972172377
0.054 0.385014527697068
0.054 0.38502008322176
0.054 0.385025638746451
0.054 0.385031194271143
0.054 0.385036749795834
0.054 0.385042305320526
0.054 0.385047860845218
0.054 0.385053416369909
0.054 0.385058971894601
0.054 0.385064527419292
0.054 0.385070082943984
0.054 0.385075638468675
0.054 0.385081193993367
0.054 0.385086749518058
0.054 0.38509230504275
0.054 0.385097860567441
0.054 0.385103416092133
0.054 0.385108971616824
0.054 0.385114527141516
0.054 0.385120082666207
0.054 0.385125638190899
0.054 0.38513119371559
0.054 0.385136749240282
0.054 0.385142304764974
0.054 0.385147860289665
0.054 0.385153415814357
0.054 0.385158971339048
0.054 0.38516452686374
0.054 0.385170082388431
0.054 0.385175637913123
0.054 0.385181193437814
0.054 0.385186748962506
0.054 0.385192304487197
0.054 0.385197860011889
0.054 0.38520341553658
0.054 0.385208971061272
0.054 0.385214526585963
0.054 0.385220082110655
0.054 0.385225637635346
0.054 0.385231193160038
0.054 0.38523674868473
0.054 0.385242304209421
0.054 0.385247859734113
0.054 0.385253415258804
0.054 0.385258970783496
0.054 0.385264526308187
0.054 0.385270081832879
0.054 0.38527563735757
0.054 0.385281192882262
0.054 0.385286748406953
0.054 0.385292303931645
0.054 0.385297859456336
0.054 0.385303414981028
0.054 0.385308970505719
0.054 0.385314526030411
0.054 0.385320081555102
0.054 0.385325637079794
0.054 0.385331192604486
0.054 0.385336748129177
0.054 0.385342303653869
0.054 0.38534785917856
0.054 0.385353414703252
0.054 0.385358970227943
0.054 0.385364525752635
0.054 0.385370081277326
0.054 0.385375636802018
0.054 0.385381192326709
0.054 0.385386747851401
0.054 0.385392303376092
0.054 0.385397858900784
0.054 0.385403414425475
0.054 0.385408969950167
0.054 0.385414525474858
0.054 0.38542008099955
0.054 0.385425636524242
0.054 0.385431192048933
0.054 0.385436747573625
0.054 0.385442303098316
0.054 0.385447858623008
0.054 0.385453414147699
0.054 0.385458969672391
0.054 0.385464525197082
0.054 0.385470080721774
0.054 0.385475636246465
0.054 0.385481191771157
0.054 0.385486747295848
0.054 0.38549230282054
0.054 0.385497858345231
0.054 0.385503413869923
0.054 0.385508969394614
0.054 0.385514524919306
0.054 0.385520080443998
0.054 0.385525635968689
0.054 0.385531191493381
0.054 0.385536747018072
0.054 0.385542302542764
0.054 0.385547858067455
0.0541 0.385553413592147
0.0541 0.385558969116838
0.0541 0.38556452464153
0.0541 0.385570080166221
0.0541 0.385575635690913
0.0541 0.385581191215604
0.0541 0.385586746740296
0.0541 0.385592302264987
0.0541 0.385597857789679
0.0541 0.38560341331437
0.0541 0.385608968839062
0.0541 0.385614524363754
0.0541 0.385620079888445
0.0541 0.385625635413137
0.0541 0.385631190937828
0.0541 0.38563674646252
0.0541 0.385642301987211
0.0541 0.385647857511903
0.0541 0.385653413036594
0.0541 0.385658968561286
0.0541 0.385664524085977
0.0541 0.385670079610669
0.0541 0.38567563513536
0.0541 0.385681190660052
0.0541 0.385686746184743
0.0541 0.385692301709435
0.0541 0.385697857234127
0.0541 0.385703412758818
0.0541 0.38570896828351
0.0541 0.385714523808201
0.0541 0.385720079332893
0.0541 0.385725634857584
0.0541 0.385731190382276
0.0541 0.385736745906967
0.0541 0.385742301431659
0.0541 0.38574785695635
0.0541 0.385753412481042
0.0541 0.385758968005733
0.0541 0.385764523530425
0.0541 0.385770079055116
0.0541 0.385775634579808
0.0541 0.385781190104499
0.0541 0.385786745629191
0.0541 0.385792301153883
0.0541 0.385797856678574
0.0541 0.385803412203266
0.0541 0.385808967727957
0.0541 0.385814523252649
0.0541 0.38582007877734
0.0541 0.385825634302032
0.0541 0.385831189826723
0.0541 0.385836745351415
0.0541 0.385842300876106
0.0541 0.385847856400798
0.0541 0.385853411925489
0.0541 0.385858967450181
0.0541 0.385864522974872
0.0541 0.385870078499564
0.0541 0.385875634024255
0.0541 0.385881189548947
0.0541 0.385886745073639
0.0541 0.38589230059833
0.0541 0.385897856123022
0.0541 0.385903411647713
0.0541 0.385908967172405
0.0541 0.385914522697096
0.0541 0.385920078221788
0.0541 0.385925633746479
0.0541 0.385931189271171
0.0541 0.385936744795862
0.0541 0.385942300320554
0.0541 0.385947855845245
0.0541 0.385953411369937
0.0541 0.385958966894628
0.0541 0.38596452241932
0.0541 0.385970077944011
0.0541 0.385975633468703
0.0541 0.385981188993395
0.0541 0.385986744518086
0.0541 0.385992300042778
0.0541 0.385997855567469
0.0541 0.386003411092161
0.0541 0.386008966616852
0.0541 0.386014522141544
0.0541 0.386020077666235
0.0541 0.386025633190927
0.0541 0.386031188715618
0.0541 0.38603674424031
0.0541 0.386042299765001
0.0541 0.386047855289693
0.0541 0.386053410814384
0.0541 0.386058966339076
0.0541 0.386064521863767
0.0541 0.386070077388459
0.0541 0.386075632913151
0.0541 0.386081188437842
0.0541 0.386086743962534
0.0541 0.386092299487225
0.0541 0.386097855011917
0.0541 0.386103410536608
0.0541 0.3861089660613
0.0541 0.386114521585991
0.0541 0.386120077110683
0.0541 0.386125632635374
0.0541 0.386131188160066
0.0541 0.386136743684757
0.0541 0.386142299209449
0.0541 0.38614785473414
0.0541 0.386153410258832
0.0541 0.386158965783523
0.0541 0.386164521308215
0.0541 0.386170076832906
0.0541 0.386175632357598
0.0541 0.38618118788229
0.0541 0.386186743406981
0.0541 0.386192298931673
0.0541 0.386197854456364
0.0541 0.386203409981056
0.0541 0.386208965505747
0.0541 0.386214521030439
0.0541 0.38622007655513
0.0541 0.386225632079822
0.0541 0.386231187604513
0.0541 0.386236743129205
0.0541 0.386242298653896
0.0541 0.386247854178588
0.0541 0.386253409703279
0.0541 0.386258965227971
0.0541 0.386264520752662
0.0541 0.386270076277354
0.0541 0.386275631802045
0.0541 0.386281187326737
0.0541 0.386286742851429
0.0541 0.38629229837612
0.0541 0.386297853900812
0.0541 0.386303409425503
0.0541 0.386308964950195
0.0541 0.386314520474886
0.0541 0.386320075999578
0.0541 0.386325631524269
0.0542 0.386331187048961
0.0542 0.386336742573652
0.0542 0.386342298098344
0.0542 0.386347853623035
0.0542 0.386353409147727
0.0542 0.386358964672418
0.0542 0.38636452019711
0.0542 0.386370075721802
0.0542 0.386375631246493
0.0542 0.386381186771185
0.0542 0.386386742295876
0.0542 0.386392297820568
0.0542 0.386397853345259
0.0542 0.386403408869951
0.0542 0.386408964394642
0.0542 0.386414519919334
0.0542 0.386420075444025
0.0542 0.386425630968717
0.0542 0.386431186493408
0.0542 0.3864367420181
0.0542 0.386442297542791
0.0542 0.386447853067483
0.0542 0.386453408592174
0.0542 0.386458964116866
0.0542 0.386464519641558
0.0542 0.386470075166249
0.0542 0.386475630690941
0.0542 0.386481186215632
0.0542 0.386486741740324
0.0542 0.386492297265015
0.0542 0.386497852789707
0.0542 0.386503408314398
0.0542 0.38650896383909
0.0542 0.386514519363781
0.0542 0.386520074888473
0.0542 0.386525630413164
0.0542 0.386531185937856
0.0542 0.386536741462547
0.0542 0.386542296987239
0.0542 0.38654785251193
0.0542 0.386553408036622
0.0542 0.386558963561314
0.0542 0.386564519086005
0.0542 0.386570074610697
0.0542 0.386575630135388
0.0542 0.38658118566008
0.0542 0.386586741184771
0.0542 0.386592296709463
0.0542 0.386597852234154
0.0542 0.386603407758846
0.0542 0.386608963283537
0.0542 0.386614518808229
0.0542 0.38662007433292
0.0542 0.386625629857612
0.0542 0.386631185382303
0.0542 0.386636740906995
0.0542 0.386642296431686
0.0542 0.386647851956378
0.0542 0.38665340748107
0.0542 0.386658963005761
0.0542 0.386664518530453
0.0542 0.386670074055144
0.0542 0.386675629579836
0.0542 0.386681185104527
0.0542 0.386686740629219
0.0542 0.38669229615391
0.0542 0.386697851678602
0.0542 0.386703407203293
0.0542 0.386708962727985
0.0542 0.386714518252676
0.0542 0.386720073777368
0.0542 0.386725629302059
0.0542 0.386731184826751
0.0542 0.386736740351443
0.0542 0.386742295876134
0.0542 0.386747851400826
0.0542 0.386753406925517
0.0542 0.386758962450209
0.0542 0.3867645179749
0.0542 0.386770073499592
0.0542 0.386775629024283
0.0542 0.386781184548975
0.0542 0.386786740073666
0.0542 0.386792295598358
0.0542 0.386797851123049
0.0542 0.386803406647741
0.0542 0.386808962172432
0.0542 0.386814517697124
0.0542 0.386820073221815
0.0542 0.386825628746507
0.0542 0.386831184271199
0.0542 0.38683673979589
0.0542 0.386842295320582
0.0542 0.386847850845273
0.0542 0.386853406369965
0.0542 0.386858961894656
0.0542 0.386864517419348
0.0542 0.386870072944039
0.0542 0.386875628468731
0.0542 0.386881183993422
0.0542 0.386886739518114
0.0542 0.386892295042805
0.0542 0.386897850567497
0.0542 0.386903406092188
0.0542 0.38690896161688
0.0542 0.386914517141571
0.0542 0.386920072666263
0.0542 0.386925628190954
0.0542 0.386931183715646
0.0542 0.386936739240338
0.0542 0.386942294765029
0.0542 0.386947850289721
0.0543 0.386953405814412
0.0543 0.386958961339104
0.0543 0.386964516863795
0.0543 0.386970072388487
0.0543 0.386975627913178
0.0543 0.38698118343787
0.0543 0.386986738962561
0.0543 0.386992294487253
0.0543 0.386997850011944
0.0543 0.387003405536636
0.0543 0.387008961061327
0.0543 0.387014516586019
0.0543 0.38702007211071
0.0543 0.387025627635402
0.0543 0.387031183160094
0.0543 0.387036738684785
0.0543 0.387042294209477
0.0543 0.387047849734168
0.0543 0.38705340525886
0.0543 0.387058960783551
0.0543 0.387064516308243
0.0543 0.387070071832934
0.0543 0.387075627357626
0.0543 0.387081182882317
0.0543 0.387086738407009
0.0543 0.3870922939317
0.0543 0.387097849456392
0.0543 0.387103404981083
0.0543 0.387108960505775
0.0543 0.387114516030466
0.0543 0.387120071555158
0.0543 0.38712562707985
0.0543 0.387131182604541
0.0543 0.387136738129233
0.0543 0.387142293653924
0.0543 0.387147849178616
0.0543 0.387153404703307
0.0543 0.387158960227999
0.0543 0.38716451575269
0.0543 0.387170071277382
0.0543 0.387175626802073
0.0543 0.387181182326765
0.0543 0.387186737851456
0.0543 0.387192293376148
0.0543 0.387197848900839
0.0543 0.387203404425531
0.0543 0.387208959950222
0.0543 0.387214515474914
0.0543 0.387220070999606
0.0543 0.387225626524297
0.0543 0.387231182048989
0.0543 0.38723673757368
0.0543 0.387242293098372
0.0543 0.387247848623063
0.0543 0.387253404147755
0.0543 0.387258959672446
0.0543 0.387264515197138
0.0543 0.387270070721829
0.0543 0.387275626246521
0.0543 0.387281181771212
0.0543 0.387286737295904
0.0543 0.387292292820595
0.0543 0.387297848345287
0.0543 0.387303403869978
0.0543 0.38730895939467
0.0543 0.387314514919362
0.0543 0.387320070444053
0.0543 0.387325625968745
0.0543 0.387331181493436
0.0543 0.387336737018128
0.0543 0.387342292542819
0.0543 0.387347848067511
0.0543 0.387353403592202
0.0543 0.387358959116894
0.0543 0.387364514641585
0.0543 0.387370070166277
0.0543 0.387375625690968
0.0543 0.38738118121566
0.0543 0.387386736740351
0.0543 0.387392292265043
0.0543 0.387397847789734
0.0543 0.387403403314426
0.0543 0.387408958839118
0.0543 0.387414514363809
0.0543 0.387420069888501
0.0543 0.387425625413192
0.0543 0.387431180937884
0.0543 0.387436736462575
0.0543 0.387442291987267
0.0543 0.387447847511958
0.0543 0.38745340303665
0.0543 0.387458958561341
0.0543 0.387464514086033
0.0543 0.387470069610724
0.0543 0.387475625135416
0.0543 0.387481180660107
0.0543 0.387486736184799
0.0543 0.38749229170949
0.0543 0.387497847234182
0.0543 0.387503402758874
0.0543 0.387508958283565
0.0543 0.387514513808257
0.0543 0.387520069332948
0.0543 0.38752562485764
0.0543 0.387531180382331
0.0543 0.387536735907023
0.0543 0.387542291431714
0.0543 0.387547846956406
0.0543 0.387553402481097
0.0543 0.387558958005789
0.0543 0.38756451353048
0.0543 0.387570069055172
0.0543 0.387575624579863
0.0543 0.387581180104555
0.0543 0.387586735629247
0.0543 0.387592291153938
0.0543 0.38759784667863
0.0543 0.387603402203321
0.0543 0.387608957728013
0.0543 0.387614513252704
0.0543 0.387620068777396
0.0543 0.387625624302087
0.0543 0.387631179826779
0.0543 0.38763673535147
0.0543 0.387642290876162
0.0543 0.387647846400853
0.0543 0.387653401925545
0.0543 0.387658957450236
0.0543 0.387664512974928
0.0543 0.387670068499619
0.0543 0.387675624024311
0.0543 0.387681179549003
0.0544 0.387686735073694
0.0544 0.387692290598386
0.0544 0.387697846123077
0.0544 0.387703401647769
0.0544 0.38770895717246
0.0544 0.387714512697152
0.0544 0.387720068221843
0.0544 0.387725623746535
0.0544 0.387731179271226
0.0544 0.387736734795918
0.0544 0.387742290320609
0.0544 0.387747845845301
0.0544 0.387753401369992
0.0544 0.387758956894684
0.0544 0.387764512419375
0.0544 0.387770067944067
0.0544 0.387775623468759
0.0544 0.38778117899345
0.0544 0.387786734518142
0.0544 0.387792290042833
0.0544 0.387797845567525
0.0544 0.387803401092216
0.0544 0.387808956616908
0.0544 0.387814512141599
0.0544 0.387820067666291
0.0544 0.387825623190982
0.0544 0.387831178715674
0.0544 0.387836734240365
0.0544 0.387842289765057
0.0544 0.387847845289748
0.0544 0.38785340081444
0.0544 0.387858956339131
0.0544 0.387864511863823
0.0544 0.387870067388515
0.0544 0.387875622913206
0.0544 0.387881178437898
0.0544 0.387886733962589
0.0544 0.387892289487281
0.0544 0.387897845011972
0.0544 0.387903400536664
0.0544 0.387908956061355
0.0544 0.387914511586047
0.0544 0.387920067110738
0.0544 0.38792562263543
0.0544 0.387931178160121
0.0544 0.387936733684813
0.0544 0.387942289209504
0.0544 0.387947844734196
0.0544 0.387953400258887
0.0544 0.387958955783579
0.0544 0.387964511308271
0.0544 0.387970066832962
0.0544 0.387975622357654
0.0544 0.387981177882345
0.0544 0.387986733407037
0.0544 0.387992288931728
0.0544 0.38799784445642
0.0544 0.388003399981111
0.0544 0.388008955505803
0.0544 0.388014511030494
0.0544 0.388020066555186
0.0544 0.388025622079877
0.0544 0.388031177604569
0.0544 0.38803673312926
0.0544 0.388042288653952
0.0544 0.388047844178643
0.0544 0.388053399703335
0.0544 0.388058955228027
0.0544 0.388064510752718
0.0544 0.38807006627741
0.0544 0.388075621802101
0.0544 0.388081177326793
0.0544 0.388086732851484
0.0544 0.388092288376176
0.0544 0.388097843900867
0.0544 0.388103399425559
0.0544 0.38810895495025
0.0544 0.388114510474942
0.0544 0.388120065999633
0.0544 0.388125621524325
0.0544 0.388131177049016
0.0544 0.388136732573708
0.0544 0.388142288098399
0.0544 0.388147843623091
0.0544 0.388153399147783
0.0544 0.388158954672474
0.0544 0.388164510197166
0.0544 0.388170065721857
0.0544 0.388175621246549
0.0544 0.38818117677124
0.0544 0.388186732295932
0.0544 0.388192287820623
0.0544 0.388197843345315
0.0544 0.388203398870006
0.0544 0.388208954394698
0.0544 0.388214509919389
0.0544 0.388220065444081
0.0544 0.388225620968772
0.0544 0.388231176493464
0.0544 0.388236732018155
0.0544 0.388242287542847
0.0544 0.388247843067539
0.0544 0.38825339859223
0.0544 0.388258954116922
0.0544 0.388264509641613
0.0544 0.388270065166305
0.0544 0.388275620690996
0.0544 0.388281176215688
0.0544 0.388286731740379
0.0544 0.388292287265071
0.0544 0.388297842789762
0.0544 0.388303398314454
0.0544 0.388308953839145
0.0544 0.388314509363837
0.0544 0.388320064888528
0.0544 0.38832562041322
0.0544 0.388331175937911
0.0544 0.388336731462603
0.0544 0.388342286987295
0.0544 0.388347842511986
0.0544 0.388353398036678
0.0544 0.388358953561369
0.0544 0.388364509086061
0.0544 0.388370064610752
0.0544 0.388375620135444
0.0544 0.388381175660135
0.0544 0.388386731184827
0.0544 0.388392286709518
0.0544 0.38839784223421
0.0544 0.388403397758901
0.0544 0.388408953283593
0.0544 0.388414508808284
0.0544 0.388420064332976
0.0544 0.388425619857667
0.0544 0.388431175382359
0.0544 0.38843673090705
0.0544 0.388442286431742
0.0544 0.388447841956434
0.0544 0.388453397481125
0.0545 0.388458953005817
0.0545 0.388464508530508
0.0545 0.3884700640552
0.0545 0.388475619579891
0.0545 0.388481175104583
0.0545 0.388486730629274
0.0545 0.388492286153966
0.0545 0.388497841678657
0.0545 0.388503397203349
0.0545 0.38850895272804
0.0545 0.388514508252732
0.0545 0.388520063777423
0.0545 0.388525619302115
0.0545 0.388531174826806
0.0545 0.388536730351498
0.0545 0.38854228587619
0.0545 0.388547841400881
0.0545 0.388553396925573
0.0545 0.388558952450264
0.0545 0.388564507974956
0.0545 0.388570063499647
0.0545 0.388575619024339
0.0545 0.38858117454903
0.0545 0.388586730073722
0.0545 0.388592285598413
0.0545 0.388597841123105
0.0545 0.388603396647796
0.0545 0.388608952172488
0.0545 0.388614507697179
0.0545 0.388620063221871
0.0545 0.388625618746562
0.0545 0.388631174271254
0.0545 0.388636729795946
0.0545 0.388642285320637
0.0545 0.388647840845329
0.0545 0.38865339637002
0.0545 0.388658951894712
0.0545 0.388664507419403
0.0545 0.388670062944095
0.0545 0.388675618468786
0.0545 0.388681173993478
0.0545 0.388686729518169
0.0545 0.388692285042861
0.0545 0.388697840567552
0.0545 0.388703396092244
0.0545 0.388708951616936
0.0545 0.388714507141627
0.0545 0.388720062666319
0.0545 0.38872561819101
0.0545 0.388731173715702
0.0545 0.388736729240393
0.0545 0.388742284765085
0.0545 0.388747840289776
0.0545 0.388753395814468
0.0545 0.388758951339159
0.0545 0.388764506863851
0.0545 0.388770062388542
0.0545 0.388775617913234
0.0545 0.388781173437925
0.0545 0.388786728962617
0.0545 0.388792284487308
0.0545 0.388797840012
0.0545 0.388803395536692
0.0545 0.388808951061383
0.0545 0.388814506586075
0.0545 0.388820062110766
0.0545 0.388825617635458
0.0545 0.388831173160149
0.0545 0.388836728684841
0.0545 0.388842284209532
0.0545 0.388847839734224
0.0545 0.388853395258915
0.0545 0.388858950783607
0.0545 0.388864506308298
0.0545 0.38887006183299
0.0545 0.388875617357681
0.0545 0.388881172882373
0.0545 0.388886728407064
0.0545 0.388892283931756
0.0545 0.388897839456448
0.0545 0.388903394981139
0.0545 0.388908950505831
0.0545 0.388914506030522
0.0545 0.388920061555214
0.0545 0.388925617079905
0.0545 0.388931172604597
0.0545 0.388936728129288
0.0545 0.38894228365398
0.0545 0.388947839178671
0.0545 0.388953394703363
0.0545 0.388958950228054
0.0545 0.388964505752746
0.0545 0.388970061277437
0.0545 0.388975616802129
0.0545 0.38898117232682
0.0545 0.388986727851512
0.0545 0.388992283376204
0.0545 0.388997838900895
0.0545 0.389003394425587
0.0545 0.389008949950278
0.0545 0.38901450547497
0.0545 0.389020060999661
0.0545 0.389025616524353
0.0545 0.389031172049044
0.0545 0.389036727573736
0.0545 0.389042283098427
0.0545 0.389047838623119
0.0545 0.38905339414781
0.0545 0.389058949672502
0.0545 0.389064505197193
0.0545 0.389070060721885
0.0545 0.389075616246576
0.0545 0.389081171771268
0.0545 0.38908672729596
0.0545 0.389092282820651
0.0545 0.389097838345343
0.0546 0.389103393870034
0.0546 0.389108949394726
0.0546 0.389114504919417
0.0546 0.389120060444109
0.0546 0.3891256159688
0.0546 0.389131171493492
0.0546 0.389136727018183
0.0546 0.389142282542875
0.0546 0.389147838067566
0.0546 0.389153393592258
0.0546 0.389158949116949
0.0546 0.389164504641641
0.0546 0.389170060166332
0.0546 0.389175615691024
0.0546 0.389181171215715
0.0546 0.389186726740407
0.0546 0.389192282265098
0.0546 0.38919783778979
0.0546 0.389203393314482
0.0546 0.389208948839173
0.0546 0.389214504363865
0.0546 0.389220059888556
0.0546 0.389225615413248
0.0546 0.389231170937939
0.0546 0.389236726462631
0.0546 0.389242281987322
0.0546 0.389247837512014
0.0546 0.389253393036705
0.0546 0.389258948561397
0.0546 0.389264504086088
0.0546 0.38927005961078
0.0546 0.389275615135471
0.0546 0.389281170660163
0.0546 0.389286726184854
0.0546 0.389292281709546
0.0546 0.389297837234238
0.0546 0.389303392758929
0.0546 0.389308948283621
0.0546 0.389314503808312
0.0546 0.389320059333004
0.0546 0.389325614857695
0.0546 0.389331170382387
0.0546 0.389336725907078
0.0546 0.38934228143177
0.0546 0.389347836956461
0.0546 0.389353392481153
0.0546 0.389358948005844
0.0546 0.389364503530536
0.0546 0.389370059055227
0.0546 0.389375614579919
0.0546 0.389381170104611
0.0546 0.389386725629302
0.0546 0.389392281153994
0.0546 0.389397836678685
0.0546 0.389403392203377
0.0546 0.389408947728068
0.0546 0.38941450325276
0.0546 0.389420058777451
0.0546 0.389425614302143
0.0546 0.389431169826834
0.0546 0.389436725351526
0.0546 0.389442280876217
0.0546 0.389447836400909
0.0546 0.3894533919256
0.0546 0.389458947450292
0.0546 0.389464502974983
0.0546 0.389470058499675
0.0546 0.389475614024367
0.0546 0.389481169549058
0.0546 0.38948672507375
0.0546 0.389492280598441
0.0546 0.389497836123133
0.0546 0.389503391647824
0.0546 0.389508947172516
0.0546 0.389514502697207
0.0546 0.389520058221899
0.0546 0.38952561374659
0.0546 0.389531169271282
0.0546 0.389536724795973
0.0546 0.389542280320665
0.0546 0.389547835845356
0.0546 0.389553391370048
0.0546 0.389558946894739
0.0546 0.389564502419431
0.0546 0.389570057944123
0.0546 0.389575613468814
0.0546 0.389581168993506
0.0546 0.389586724518197
0.0546 0.389592280042889
0.0546 0.38959783556758
0.0546 0.389603391092272
0.0546 0.389608946616963
0.0546 0.389614502141655
0.0546 0.389620057666346
0.0546 0.389625613191038
0.0546 0.389631168715729
0.0546 0.389636724240421
0.0546 0.389642279765112
0.0546 0.389647835289804
0.0546 0.389653390814495
0.0546 0.389658946339187
0.0546 0.389664501863879
0.0546 0.38967005738857
0.0546 0.389675612913262
0.0546 0.389681168437953
0.0546 0.389686723962645
0.0546 0.389692279487336
0.0546 0.389697835012028
0.0546 0.389703390536719
0.0546 0.389708946061411
0.0546 0.389714501586102
0.0546 0.389720057110794
0.0546 0.389725612635485
0.0546 0.389731168160177
0.0546 0.389736723684868
0.0546 0.38974227920956
0.0546 0.389747834734251
0.0546 0.389753390258943
0.0546 0.389758945783635
0.0546 0.389764501308326
0.0546 0.389770056833018
0.0546 0.389775612357709
0.0546 0.389781167882401
0.0546 0.389786723407092
0.0546 0.389792278931784
0.0546 0.389797834456475
0.0546 0.389803389981167
0.0546 0.389808945505858
0.0546 0.38981450103055
0.0546 0.389820056555241
0.0546 0.389825612079933
0.0546 0.389831167604624
0.0546 0.389836723129316
0.0546 0.389842278654007
0.0546 0.389847834178699
0.0547 0.389853389703391
0.0547 0.389858945228082
0.0547 0.389864500752774
0.0547 0.389870056277465
0.0547 0.389875611802157
0.0547 0.389881167326848
0.0547 0.38988672285154
0.0547 0.389892278376231
0.0547 0.389897833900923
0.0547 0.389903389425614
0.0547 0.389908944950306
0.0547 0.389914500474997
0.0547 0.389920055999689
0.0547 0.38992561152438
0.0547 0.389931167049072
0.0547 0.389936722573763
0.0547 0.389942278098455
0.0547 0.389947833623147
0.0547 0.389953389147838
0.0547 0.38995894467253
0.0547 0.389964500197221
0.0547 0.389970055721913
0.0547 0.389975611246604
0.0547 0.389981166771296
0.0547 0.389986722295987
0.0547 0.389992277820679
0.0547 0.38999783334537
0.0547 0.390003388870062
0.0547 0.390008944394753
0.0547 0.390014499919445
0.0547 0.390020055444136
0.0547 0.390025610968828
0.0547 0.390031166493519
0.0547 0.390036722018211
0.0547 0.390042277542903
0.0547 0.390047833067594
0.0547 0.390053388592286
0.0547 0.390058944116977
0.0547 0.390064499641669
0.0547 0.39007005516636
0.0547 0.390075610691052
0.0547 0.390081166215743
0.0547 0.390086721740435
0.0547 0.390092277265126
0.0547 0.390097832789818
0.0547 0.390103388314509
0.0547 0.390108943839201
0.0547 0.390114499363892
0.0547 0.390120054888584
0.0547 0.390125610413275
0.0547 0.390131165937967
0.0547 0.390136721462659
0.0547 0.39014227698735
0.0547 0.390147832512042
0.0547 0.390153388036733
0.0547 0.390158943561425
0.0547 0.390164499086116
0.0547 0.390170054610808
0.0547 0.390175610135499
0.0547 0.390181165660191
0.0547 0.390186721184882
0.0547 0.390192276709574
0.0547 0.390197832234265
0.0547 0.390203387758957
0.0547 0.390208943283648
0.0547 0.39021449880834
0.0547 0.390220054333031
0.0547 0.390225609857723
0.0547 0.390231165382415
0.0547 0.390236720907106
0.0547 0.390242276431798
0.0547 0.390247831956489
0.0547 0.390253387481181
0.0547 0.390258943005872
0.0547 0.390264498530564
0.0547 0.390270054055255
0.0547 0.390275609579947
0.0547 0.390281165104638
0.0547 0.39028672062933
0.0547 0.390292276154021
0.0547 0.390297831678713
0.0547 0.390303387203404
0.0547 0.390308942728096
0.0547 0.390314498252787
0.0547 0.390320053777479
0.0547 0.390325609302171
0.0547 0.390331164826862
0.0547 0.390336720351554
0.0547 0.390342275876245
0.0547 0.390347831400937
0.0547 0.390353386925628
0.0547 0.39035894245032
0.0547 0.390364497975011
0.0547 0.390370053499703
0.0547 0.390375609024394
0.0547 0.390381164549086
0.0547 0.390386720073777
0.0547 0.390392275598469
0.0547 0.39039783112316
0.0547 0.390403386647852
0.0547 0.390408942172543
0.0547 0.390414497697235
0.0547 0.390420053221927
0.0547 0.390425608746618
0.0547 0.39043116427131
0.0547 0.390436719796001
0.0547 0.390442275320693
0.0547 0.390447830845384
0.0547 0.390453386370076
0.0547 0.390458941894767
0.0547 0.390464497419459
0.0547 0.39047005294415
0.0547 0.390475608468842
0.0547 0.390481163993533
0.0547 0.390486719518225
0.0547 0.390492275042916
0.0547 0.390497830567608
0.0547 0.390503386092299
0.0547 0.390508941616991
0.0548 0.390514497141683
0.0548 0.390520052666374
0.0548 0.390525608191066
0.0548 0.390531163715757
0.0548 0.390536719240449
0.0548 0.39054227476514
0.0548 0.390547830289832
0.0548 0.390553385814523
0.0548 0.390558941339215
0.0548 0.390564496863906
0.0548 0.390570052388598
0.0548 0.390575607913289
0.0548 0.390581163437981
0.0548 0.390586718962672
0.0548 0.390592274487364
0.0548 0.390597830012056
0.0548 0.390603385536747
0.0548 0.390608941061439
0.0548 0.39061449658613
0.0548 0.390620052110822
0.0548 0.390625607635513
0.0548 0.390631163160205
0.0548 0.390636718684896
0.0548 0.390642274209588
0.0548 0.390647829734279
0.0548 0.390653385258971
0.0548 0.390658940783662
0.0548 0.390664496308354
0.0548 0.390670051833045
0.0548 0.390675607357737
0.0548 0.390681162882428
0.0548 0.39068671840712
0.0548 0.390692273931812
0.0548 0.390697829456503
0.0548 0.390703384981195
0.0548 0.390708940505886
0.0548 0.390714496030578
0.0548 0.390720051555269
0.0548 0.390725607079961
0.0548 0.390731162604652
0.0548 0.390736718129344
0.0548 0.390742273654035
0.0548 0.390747829178727
0.0548 0.390753384703418
0.0548 0.39075894022811
0.0548 0.390764495752801
0.0548 0.390770051277493
0.0548 0.390775606802184
0.0548 0.390781162326876
0.0548 0.390786717851568
0.0548 0.390792273376259
0.0548 0.390797828900951
0.0548 0.390803384425642
0.0548 0.390808939950334
0.0548 0.390814495475025
0.0548 0.390820050999717
0.0548 0.390825606524408
0.0548 0.3908311620491
0.0548 0.390836717573791
0.0548 0.390842273098483
0.0548 0.390847828623174
0.0548 0.390853384147866
0.0548 0.390858939672557
0.0548 0.390864495197249
0.0548 0.39087005072194
0.0548 0.390875606246632
0.0548 0.390881161771324
0.0548 0.390886717296015
0.0548 0.390892272820707
0.0548 0.390897828345398
0.0548 0.39090338387009
0.0548 0.390908939394781
0.0548 0.390914494919473
0.0548 0.390920050444164
0.0548 0.390925605968856
0.0548 0.390931161493547
0.0548 0.390936717018239
0.0548 0.39094227254293
0.0548 0.390947828067622
0.0548 0.390953383592313
0.0548 0.390958939117005
0.0548 0.390964494641696
0.0548 0.390970050166388
0.0548 0.39097560569108
0.0548 0.390981161215771
0.0548 0.390986716740463
0.0548 0.390992272265154
0.0548 0.390997827789846
0.0548 0.391003383314537
0.0548 0.391008938839229
0.0548 0.39101449436392
0.0548 0.391020049888612
0.0548 0.391025605413303
0.0548 0.391031160937995
0.0548 0.391036716462686
0.0548 0.391042271987378
0.0548 0.391047827512069
0.0548 0.391053383036761
0.0548 0.391058938561452
0.0548 0.391064494086144
0.0548 0.391070049610836
0.0548 0.391075605135527
0.0548 0.391081160660219
0.0548 0.39108671618491
0.0548 0.391092271709602
0.0548 0.391097827234293
0.0548 0.391103382758985
0.0548 0.391108938283676
0.0548 0.391114493808368
0.0548 0.391120049333059
0.0548 0.391125604857751
0.0548 0.391131160382442
0.0548 0.391136715907134
0.0548 0.391142271431825
0.0548 0.391147826956517
0.0548 0.391153382481208
0.0548 0.3911589380059
0.0549 0.391164493530592
0.0549 0.391170049055283
0.0549 0.391175604579975
0.0549 0.391181160104666
0.0549 0.391186715629358
0.0549 0.391192271154049
0.0549 0.391197826678741
0.0549 0.391203382203432
0.0549 0.391208937728124
0.0549 0.391214493252815
0.0549 0.391220048777507
0.0549 0.391225604302198
0.0549 0.39123115982689
0.0549 0.391236715351581
0.0549 0.391242270876273
0.0549 0.391247826400964
0.0549 0.391253381925656
0.0549 0.391258937450348
0.0549 0.391264492975039
0.0549 0.391270048499731
0.0549 0.391275604024422
0.0549 0.391281159549114
0.0549 0.391286715073805
0.0549 0.391292270598497
0.0549 0.391297826123188
0.0549 0.39130338164788
0.0549 0.391308937172571
0.0549 0.391314492697263
0.0549 0.391320048221954
0.0549 0.391325603746646
0.0549 0.391331159271337
0.0549 0.391336714796029
0.0549 0.39134227032072
0.0549 0.391347825845412
0.0549 0.391353381370104
0.0549 0.391358936894795
0.0549 0.391364492419487
0.0549 0.391370047944178
0.0549 0.39137560346887
0.0549 0.391381158993561
0.0549 0.391386714518253
0.0549 0.391392270042944
0.0549 0.391397825567636
0.0549 0.391403381092327
0.0549 0.391408936617019
0.0549 0.39141449214171
0.0549 0.391420047666402
0.0549 0.391425603191093
0.0549 0.391431158715785
0.0549 0.391436714240476
0.0549 0.391442269765168
0.0549 0.391447825289859
0.0549 0.391453380814551
0.0549 0.391458936339243
0.0549 0.391464491863934
0.0549 0.391470047388626
0.0549 0.391475602913317
0.0549 0.391481158438009
0.0549 0.3914867139627
0.0549 0.391492269487392
0.0549 0.391497825012083
0.0549 0.391503380536775
0.0549 0.391508936061466
0.0549 0.391514491586158
0.0549 0.391520047110849
0.0549 0.391525602635541
0.0549 0.391531158160232
0.0549 0.391536713684924
0.0549 0.391542269209615
0.0549 0.391547824734307
0.0549 0.391553380258999
0.0549 0.39155893578369
0.0549 0.391564491308382
0.0549 0.391570046833073
0.0549 0.391575602357765
0.0549 0.391581157882456
0.0549 0.391586713407148
0.0549 0.391592268931839
0.0549 0.391597824456531
0.0549 0.391603379981222
0.0549 0.391608935505914
0.0549 0.391614491030605
0.0549 0.391620046555297
0.0549 0.391625602079988
0.0549 0.39163115760468
0.0549 0.391636713129371
0.0549 0.391642268654063
0.0549 0.391647824178755
0.0549 0.391653379703446
0.0549 0.391658935228138
0.0549 0.391664490752829
0.0549 0.391670046277521
0.0549 0.391675601802212
0.0549 0.391681157326904
0.0549 0.391686712851595
0.0549 0.391692268376287
0.0549 0.391697823900978
0.0549 0.39170337942567
0.0549 0.391708934950361
0.0549 0.391714490475053
0.0549 0.391720045999744
0.0549 0.391725601524436
0.0549 0.391731157049127
0.0549 0.391736712573819
0.0549 0.391742268098511
0.0549 0.391747823623202
0.0549 0.391753379147894
0.0549 0.391758934672585
0.0549 0.391764490197277
0.0549 0.391770045721968
0.0549 0.39177560124666
0.0549 0.391781156771351
0.0549 0.391786712296043
0.0549 0.391792267820734
0.0549 0.391797823345426
0.0549 0.391803378870117
0.0549 0.391808934394809
0.0549 0.3918144899195
0.0549 0.391820045444192
0.0549 0.391825600968883
0.0549 0.391831156493575
0.0549 0.391836712018267
0.0549 0.391842267542958
0.0549 0.39184782306765
0.0549 0.391853378592341
0.0549 0.391858934117033
0.0549 0.391864489641724
0.0549 0.391870045166416
0.0549 0.391875600691107
0.0549 0.391881156215799
0.0549 0.39188671174049
0.0549 0.391892267265182
0.0549 0.391897822789873
0.0549 0.391903378314565
0.0549 0.391908933839256
0.055 0.391914489363948
0.055 0.391920044888639
0.055 0.391925600413331
0.055 0.391931155938023
0.055 0.391936711462714
0.055 0.391942266987406
0.055 0.391947822512097
0.055 0.391953378036789
0.055 0.39195893356148
0.055 0.391964489086172
0.055 0.391970044610863
0.055 0.391975600135555
0.055 0.391981155660246
0.055 0.391986711184938
0.055 0.391992266709629
0.055 0.391997822234321
0.055 0.392003377759013
0.055 0.392008933283704
0.055 0.392014488808395
0.055 0.392020044333087
0.055 0.392025599857779
0.055 0.39203115538247
0.055 0.392036710907162
0.055 0.392042266431853
0.055 0.392047821956545
0.055 0.392053377481236
0.055 0.392058933005928
0.055 0.392064488530619
0.055 0.392070044055311
0.055 0.392075599580002
0.055 0.392081155104694
0.055 0.392086710629385
0.055 0.392092266154077
0.055 0.392097821678768
0.055 0.39210337720346
0.055 0.392108932728152
0.055 0.392114488252843
0.055 0.392120043777535
0.055 0.392125599302226
0.055 0.392131154826918
0.055 0.392136710351609
0.055 0.392142265876301
0.055 0.392147821400992
0.055 0.392153376925684
0.055 0.392158932450375
0.055 0.392164487975067
0.055 0.392170043499758
0.055 0.39217559902445
0.055 0.392181154549141
0.055 0.392186710073833
0.055 0.392192265598524
0.055 0.392197821123216
0.055 0.392203376647907
0.055 0.392208932172599
0.055 0.392214487697291
0.055 0.392220043221982
0.055 0.392225598746674
0.055 0.392231154271365
0.055 0.392236709796057
0.055 0.392242265320748
0.055 0.39224782084544
0.055 0.392253376370131
0.055 0.392258931894823
0.055 0.392264487419514
0.055 0.392270042944206
0.055 0.392275598468897
0.055 0.392281153993589
0.055 0.39228670951828
0.055 0.392292265042972
0.055 0.392297820567663
0.055 0.392303376092355
0.055 0.392308931617047
0.055 0.392314487141738
0.055 0.39232004266643
0.055 0.392325598191121
0.055 0.392331153715813
0.055 0.392336709240504
0.055 0.392342264765196
0.055 0.392347820289887
0.055 0.392353375814579
0.055 0.39235893133927
0.055 0.392364486863962
0.055 0.392370042388653
0.055 0.392375597913345
0.055 0.392381153438036
0.055 0.392386708962728
0.055 0.39239226448742
0.055 0.392397820012111
0.055 0.392403375536803
0.055 0.392408931061494
0.055 0.392414486586186
0.055 0.392420042110877
0.055 0.392425597635569
0.055 0.39243115316026
0.055 0.392436708684952
0.055 0.392442264209643
0.055 0.392447819734335
0.055 0.392453375259026
0.055 0.392458930783718
0.055 0.392464486308409
0.055 0.392470041833101
0.055 0.392475597357792
0.055 0.392481152882484
0.055 0.392486708407176
0.055 0.392492263931867
0.055 0.392497819456559
0.055 0.39250337498125
0.055 0.392508930505942
0.055 0.392514486030633
0.055 0.392520041555325
0.055 0.392525597080016
0.055 0.392531152604708
0.055 0.392536708129399
0.055 0.392542263654091
0.055 0.392547819178782
0.055 0.392553374703474
0.055 0.392558930228165
0.055 0.392564485752857
0.055 0.392570041277548
0.055 0.39257559680224
0.055 0.392581152326932
0.055 0.392586707851623
0.055 0.392592263376315
0.055 0.392597818901006
0.055 0.392603374425698
0.055 0.392608929950389
0.055 0.392614485475081
0.055 0.392620040999772
0.055 0.392625596524464
0.055 0.392631152049155
0.0551 0.392636707573847
0.0551 0.392642263098538
0.0551 0.39264781862323
0.0551 0.392653374147921
0.0551 0.392658929672613
0.0551 0.392664485197304
0.0551 0.392670040721996
0.0551 0.392675596246688
0.0551 0.392681151771379
0.0551 0.392686707296071
0.0551 0.392692262820762
0.0551 0.392697818345454
0.0551 0.392703373870145
0.0551 0.392708929394837
0.0551 0.392714484919528
0.0551 0.39272004044422
0.0551 0.392725595968911
0.0551 0.392731151493603
0.0551 0.392736707018294
0.0551 0.392742262542986
0.0551 0.392747818067677
0.0551 0.392753373592369
0.0551 0.39275892911706
0.0551 0.392764484641752
0.0551 0.392770040166444
0.0551 0.392775595691135
0.0551 0.392781151215827
0.0551 0.392786706740518
0.0551 0.39279226226521
0.0551 0.392797817789901
0.0551 0.392803373314593
0.0551 0.392808928839284
0.0551 0.392814484363976
0.0551 0.392820039888667
0.0551 0.392825595413359
0.0551 0.39283115093805
0.0551 0.392836706462742
0.0551 0.392842261987433
0.0551 0.392847817512125
0.0551 0.392853373036816
0.0551 0.392858928561508
0.0551 0.3928644840862
0.0551 0.392870039610891
0.0551 0.392875595135583
0.0551 0.392881150660274
0.0551 0.392886706184966
0.0551 0.392892261709657
0.0551 0.392897817234349
0.0551 0.39290337275904
0.0551 0.392908928283732
0.0551 0.392914483808423
0.0551 0.392920039333115
0.0551 0.392925594857806
0.0551 0.392931150382498
0.0551 0.392936705907189
0.0551 0.392942261431881
0.0551 0.392947816956572
0.0551 0.392953372481264
0.0551 0.392958928005956
0.0551 0.392964483530647
0.0551 0.392970039055339
0.0551 0.39297559458003
0.0551 0.392981150104722
0.0551 0.392986705629413
0.0551 0.392992261154105
0.0551 0.392997816678796
0.0551 0.393003372203488
0.0551 0.393008927728179
0.0551 0.393014483252871
0.0551 0.393020038777562
0.0551 0.393025594302254
0.0551 0.393031149826945
0.0551 0.393036705351637
0.0551 0.393042260876328
0.0551 0.39304781640102
0.0551 0.393053371925712
0.0551 0.393058927450403
0.0551 0.393064482975095
0.0551 0.393070038499786
0.0551 0.393075594024478
0.0551 0.393081149549169
0.0551 0.393086705073861
0.0551 0.393092260598552
0.0551 0.393097816123244
0.0551 0.393103371647935
0.0551 0.393108927172627
0.0551 0.393114482697318
0.0551 0.39312003822201
0.0551 0.393125593746701
0.0551 0.393131149271393
0.0551 0.393136704796084
0.0551 0.393142260320776
0.0551 0.393147815845468
0.0551 0.393153371370159
0.0551 0.393158926894851
0.0551 0.393164482419542
0.0551 0.393170037944234
0.0551 0.393175593468925
0.0551 0.393181148993617
0.0551 0.393186704518308
0.0551 0.393192260043
0.0551 0.393197815567691
0.0551 0.393203371092383
0.0551 0.393208926617074
0.0551 0.393214482141766
0.0551 0.393220037666457
0.0551 0.393225593191149
0.0551 0.39323114871584
0.0551 0.393236704240532
0.0551 0.393242259765224
0.0551 0.393247815289915
0.0551 0.393253370814607
0.0551 0.393258926339298
0.0552 0.39326448186399
0.0552 0.393270037388681
0.0552 0.393275592913373
0.0552 0.393281148438064
0.0552 0.393286703962756
0.0552 0.393292259487447
0.0552 0.393297815012139
0.0552 0.39330337053683
0.0552 0.393308926061522
0.0552 0.393314481586213
0.0552 0.393320037110905
0.0552 0.393325592635596
0.0552 0.393331148160288
0.0552 0.39333670368498
0.0552 0.393342259209671
0.0552 0.393347814734363
0.0552 0.393353370259054
0.0552 0.393358925783746
0.0552 0.393364481308437
0.0552 0.393370036833129
0.0552 0.39337559235782
0.0552 0.393381147882512
0.0552 0.393386703407203
0.0552 0.393392258931895
0.0552 0.393397814456586
0.0552 0.393403369981278
0.0552 0.393408925505969
0.0552 0.393414481030661
0.0552 0.393420036555352
0.0552 0.393425592080044
0.0552 0.393431147604736
0.0552 0.393436703129427
0.0552 0.393442258654119
0.0552 0.39344781417881
0.0552 0.393453369703502
0.0552 0.393458925228193
0.0552 0.393464480752885
0.0552 0.393470036277576
0.0552 0.393475591802268
0.0552 0.393481147326959
0.0552 0.393486702851651
0.0552 0.393492258376342
0.0552 0.393497813901034
0.0552 0.393503369425725
0.0552 0.393508924950417
0.0552 0.393514480475108
0.0552 0.3935200359998
0.0552 0.393525591524492
0.0552 0.393531147049183
0.0552 0.393536702573875
0.0552 0.393542258098566
0.0552 0.393547813623258
0.0552 0.393553369147949
0.0552 0.393558924672641
0.0552 0.393564480197332
0.0552 0.393570035722024
0.0552 0.393575591246715
0.0552 0.393581146771407
0.0552 0.393586702296098
0.0552 0.39359225782079
0.0552 0.393597813345481
0.0552 0.393603368870173
0.0552 0.393608924394865
0.0552 0.393614479919556
0.0552 0.393620035444248
0.0552 0.393625590968939
0.0552 0.393631146493631
0.0552 0.393636702018322
0.0552 0.393642257543014
0.0552 0.393647813067705
0.0552 0.393653368592397
0.0552 0.393658924117088
0.0552 0.39366447964178
0.0552 0.393670035166471
0.0552 0.393675590691163
0.0552 0.393681146215854
0.0552 0.393686701740546
0.0552 0.393692257265237
0.0552 0.393697812789929
0.0552 0.39370336831462
0.0552 0.393708923839312
0.0552 0.393714479364004
0.0552 0.393720034888695
0.0552 0.393725590413387
0.0552 0.393731145938078
0.0552 0.39373670146277
0.0552 0.393742256987461
0.0552 0.393747812512153
0.0552 0.393753368036844
0.0552 0.393758923561536
0.0552 0.393764479086227
0.0552 0.393770034610919
0.0552 0.39377559013561
0.0552 0.393781145660302
0.0552 0.393786701184993
0.0552 0.393792256709685
0.0552 0.393797812234376
0.0552 0.393803367759068
0.0552 0.393808923283759
0.0552 0.393814478808451
0.0552 0.393820034333143
0.0552 0.393825589857834
0.0552 0.393831145382526
0.0552 0.393836700907217
0.0552 0.393842256431909
0.0552 0.3938478119566
0.0552 0.393853367481292
0.0552 0.393858923005983
0.0552 0.393864478530675
0.0552 0.393870034055366
0.0552 0.393875589580058
0.0552 0.393881145104749
0.0552 0.393886700629441
0.0552 0.393892256154132
0.0552 0.393897811678824
0.0552 0.393903367203515
0.0552 0.393908922728207
0.0552 0.393914478252899
0.0552 0.39392003377759
0.0552 0.393925589302282
0.0552 0.393931144826973
0.0552 0.393936700351665
0.0552 0.393942255876356
0.0552 0.393947811401048
0.0552 0.393953366925739
0.0552 0.393958922450431
0.0552 0.393964477975122
0.0552 0.393970033499814
0.0552 0.393975589024505
0.0552 0.393981144549197
0.0552 0.393986700073888
0.0552 0.39399225559858
0.0552 0.393997811123271
0.0552 0.394003366647963
0.0552 0.394008922172655
0.0553 0.394014477697346
0.0553 0.394020033222038
0.0553 0.394025588746729
0.0553 0.394031144271421
0.0553 0.394036699796112
0.0553 0.394042255320804
0.0553 0.394047810845495
0.0553 0.394053366370187
0.0553 0.394058921894878
0.0553 0.39406447741957
0.0553 0.394070032944261
0.0553 0.394075588468953
0.0553 0.394081143993645
0.0553 0.394086699518336
0.0553 0.394092255043028
0.0553 0.394097810567719
0.0553 0.394103366092411
0.0553 0.394108921617102
0.0553 0.394114477141794
0.0553 0.394120032666485
0.0553 0.394125588191177
0.0553 0.394131143715868
0.0553 0.39413669924056
0.0553 0.394142254765251
0.0553 0.394147810289943
0.0553 0.394153365814634
0.0553 0.394158921339326
0.0553 0.394164476864017
0.0553 0.394170032388709
0.0553 0.394175587913401
0.0553 0.394181143438092
0.0553 0.394186698962784
0.0553 0.394192254487475
0.0553 0.394197810012167
0.0553 0.394203365536858
0.0553 0.39420892106155
0.0553 0.394214476586241
0.0553 0.394220032110933
0.0553 0.394225587635624
0.0553 0.394231143160316
0.0553 0.394236698685007
0.0553 0.394242254209699
0.0553 0.39424780973439
0.0553 0.394253365259082
0.0553 0.394258920783773
0.0553 0.394264476308465
0.0553 0.394270031833157
0.0553 0.394275587357848
0.0553 0.39428114288254
0.0553 0.394286698407231
0.0553 0.394292253931923
0.0553 0.394297809456614
0.0553 0.394303364981306
0.0553 0.394308920505997
0.0553 0.394314476030689
0.0553 0.39432003155538
0.0553 0.394325587080072
0.0553 0.394331142604763
0.0553 0.394336698129455
0.0553 0.394342253654146
0.0553 0.394347809178838
0.0553 0.394353364703529
0.0553 0.394358920228221
0.0553 0.394364475752913
0.0553 0.394370031277604
0.0553 0.394375586802296
0.0553 0.394381142326987
0.0553 0.394386697851679
0.0553 0.39439225337637
0.0553 0.394397808901062
0.0553 0.394403364425753
0.0553 0.394408919950445
0.0553 0.394414475475136
0.0553 0.394420030999828
0.0553 0.394425586524519
0.0553 0.394431142049211
0.0553 0.394436697573902
0.0553 0.394442253098594
0.0553 0.394447808623285
0.0553 0.394453364147977
0.0553 0.394458919672668
0.0553 0.39446447519736
0.0553 0.394470030722052
0.0553 0.394475586246743
0.0553 0.394481141771435
0.0553 0.394486697296126
0.0553 0.394492252820818
0.0553 0.394497808345509
0.0553 0.394503363870201
0.0553 0.394508919394892
0.0553 0.394514474919584
0.0553 0.394520030444275
0.0553 0.394525585968967
0.0553 0.394531141493658
0.0553 0.39453669701835
0.0553 0.394542252543041
0.0553 0.394547808067733
0.0553 0.394553363592424
0.0553 0.394558919117116
0.0553 0.394564474641808
0.0553 0.394570030166499
0.0553 0.394575585691191
0.0553 0.394581141215882
0.0553 0.394586696740574
0.0553 0.394592252265265
0.0553 0.394597807789957
0.0553 0.394603363314648
0.0553 0.39460891883934
0.0553 0.394614474364031
0.0553 0.394620029888723
0.0553 0.394625585413414
0.0553 0.394631140938106
0.0553 0.394636696462797
0.0553 0.394642251987489
0.0553 0.39464780751218
0.0553 0.394653363036872
0.0553 0.394658918561564
0.0553 0.394664474086255
0.0553 0.394670029610947
0.0553 0.394675585135638
0.0553 0.39468114066033
0.0553 0.394686696185021
0.0553 0.394692251709713
0.0553 0.394697807234404
0.0553 0.394703362759096
0.0553 0.394708918283787
0.0553 0.394714473808479
0.0553 0.39472002933317
0.0553 0.394725584857862
0.0553 0.394731140382553
0.0553 0.394736695907245
0.0553 0.394742251431936
0.0553 0.394747806956628
0.0553 0.39475336248132
0.0554 0.394758918006011
0.0554 0.394764473530703
0.0554 0.394770029055394
0.0554 0.394775584580086
0.0554 0.394781140104777
0.0554 0.394786695629469
0.0554 0.39479225115416
0.0554 0.394797806678852
0.0554 0.394803362203543
0.0554 0.394808917728235
0.0554 0.394814473252926
0.0554 0.394820028777618
0.0554 0.394825584302309
0.0554 0.394831139827001
0.0554 0.394836695351692
0.0554 0.394842250876384
0.0554 0.394847806401076
0.0554 0.394853361925767
0.0554 0.394858917450459
0.0554 0.39486447297515
0.0554 0.394870028499842
0.0554 0.394875584024533
0.0554 0.394881139549225
0.0554 0.394886695073916
0.0554 0.394892250598608
0.0554 0.394897806123299
0.0554 0.394903361647991
0.0554 0.394908917172682
0.0554 0.394914472697374
0.0554 0.394920028222065
0.0554 0.394925583746757
0.0554 0.394931139271448
0.0554 0.39493669479614
0.0554 0.394942250320832
0.0554 0.394947805845523
0.0554 0.394953361370215
0.0554 0.394958916894906
0.0554 0.394964472419598
0.0554 0.394970027944289
0.0554 0.394975583468981
0.0554 0.394981138993672
0.0554 0.394986694518364
0.0554 0.394992250043055
0.0554 0.394997805567747
0.0554 0.395003361092438
0.0554 0.39500891661713
0.0554 0.395014472141821
0.0554 0.395020027666513
0.0554 0.395025583191204
0.0554 0.395031138715896
0.0554 0.395036694240588
0.0554 0.395042249765279
0.0554 0.395047805289971
0.0554 0.395053360814662
0.0554 0.395058916339354
0.0554 0.395064471864045
0.0554 0.395070027388737
0.0554 0.395075582913428
0.0554 0.39508113843812
0.0554 0.395086693962811
0.0554 0.395092249487503
0.0554 0.395097805012194
0.0554 0.395103360536886
0.0554 0.395108916061577
0.0554 0.395114471586269
0.0554 0.39512002711096
0.0554 0.395125582635652
0.0554 0.395131138160344
0.0554 0.395136693685035
0.0554 0.395142249209727
0.0554 0.395147804734418
0.0554 0.39515336025911
0.0554 0.395158915783801
0.0554 0.395164471308493
0.0554 0.395170026833184
0.0554 0.395175582357876
0.0554 0.395181137882567
0.0554 0.395186693407259
0.0554 0.39519224893195
0.0554 0.395197804456642
0.0554 0.395203359981333
0.0554 0.395208915506025
0.0554 0.395214471030716
0.0554 0.395220026555408
0.0554 0.3952255820801
0.0554 0.395231137604791
0.0554 0.395236693129483
0.0554 0.395242248654174
0.0554 0.395247804178866
0.0554 0.395253359703557
0.0554 0.395258915228249
0.0554 0.39526447075294
0.0554 0.395270026277632
0.0554 0.395275581802323
0.0554 0.395281137327015
0.0554 0.395286692851706
0.0554 0.395292248376398
0.0554 0.395297803901089
0.0554 0.395303359425781
0.0554 0.395308914950472
0.0554 0.395314470475164
0.0554 0.395320025999856
0.0554 0.395325581524547
0.0554 0.395331137049239
0.0554 0.39533669257393
0.0554 0.395342248098622
0.0554 0.395347803623313
0.0554 0.395353359148005
0.0554 0.395358914672696
0.0554 0.395364470197388
0.0554 0.395370025722079
0.0554 0.395375581246771
0.0554 0.395381136771462
0.0554 0.395386692296154
0.0554 0.395392247820845
0.0554 0.395397803345537
0.0555 0.395403358870229
0.0555 0.39540891439492
0.0555 0.395414469919612
0.0555 0.395420025444303
0.0555 0.395425580968995
0.0555 0.395431136493686
0.0555 0.395436692018378
0.0555 0.395442247543069
0.0555 0.395447803067761
0.0555 0.395453358592452
0.0555 0.395458914117144
0.0555 0.395464469641835
0.0555 0.395470025166527
0.0555 0.395475580691218
0.0555 0.39548113621591
0.0555 0.395486691740601
0.0555 0.395492247265293
0.0555 0.395497802789985
0.0555 0.395503358314676
0.0555 0.395508913839368
0.0555 0.395514469364059
0.0555 0.395520024888751
0.0555 0.395525580413442
0.0555 0.395531135938134
0.0555 0.395536691462825
0.0555 0.395542246987517
0.0555 0.395547802512208
0.0555 0.3955533580369
0.0555 0.395558913561591
0.0555 0.395564469086283
0.0555 0.395570024610974
0.0555 0.395575580135666
0.0555 0.395581135660357
0.0555 0.395586691185049
0.0555 0.395592246709741
0.0555 0.395597802234432
0.0555 0.395603357759124
0.0555 0.395608913283815
0.0555 0.395614468808507
0.0555 0.395620024333198
0.0555 0.39562557985789
0.0555 0.395631135382581
0.0555 0.395636690907273
0.0555 0.395642246431964
0.0555 0.395647801956656
0.0555 0.395653357481347
0.0555 0.395658913006039
0.0555 0.39566446853073
0.0555 0.395670024055422
0.0555 0.395675579580113
0.0555 0.395681135104805
0.0555 0.395686690629497
0.0555 0.395692246154188
0.0555 0.39569780167888
0.0555 0.395703357203571
0.0555 0.395708912728263
0.0555 0.395714468252954
0.0555 0.395720023777646
0.0555 0.395725579302337
0.0555 0.395731134827029
0.0555 0.39573669035172
0.0555 0.395742245876412
0.0555 0.395747801401103
0.0555 0.395753356925795
0.0555 0.395758912450486
0.0555 0.395764467975178
0.0555 0.395770023499869
0.0555 0.395775579024561
0.0555 0.395781134549253
0.0555 0.395786690073944
0.0555 0.395792245598636
0.0555 0.395797801123327
0.0555 0.395803356648019
0.0555 0.39580891217271
0.0555 0.395814467697402
0.0555 0.395820023222093
0.0555 0.395825578746785
0.0555 0.395831134271476
0.0555 0.395836689796168
0.0555 0.395842245320859
0.0555 0.395847800845551
0.0555 0.395853356370242
0.0555 0.395858911894934
0.0555 0.395864467419625
0.0555 0.395870022944317
0.0555 0.395875578469009
0.0555 0.3958811339937
0.0555 0.395886689518392
0.0555 0.395892245043083
0.0555 0.395897800567775
0.0555 0.395903356092466
0.0555 0.395908911617158
0.0555 0.395914467141849
0.0555 0.395920022666541
0.0555 0.395925578191232
0.0555 0.395931133715924
0.0555 0.395936689240615
0.0555 0.395942244765307
0.0555 0.395947800289998
0.0555 0.39595335581469
0.0555 0.395958911339381
0.0555 0.395964466864073
0.0555 0.395970022388764
0.0555 0.395975577913456
0.0555 0.395981133438148
0.0555 0.395986688962839
0.0555 0.395992244487531
0.0555 0.395997800012222
0.0555 0.396003355536914
0.0555 0.396008911061605
0.0555 0.396014466586297
0.0555 0.396020022110988
0.0555 0.39602557763568
0.0555 0.396031133160371
0.0555 0.396036688685063
0.0555 0.396042244209754
0.0555 0.396047799734446
0.0555 0.396053355259137
0.0555 0.396058910783829
0.0555 0.396064466308521
0.0556 0.396070021833212
0.0556 0.396075577357904
0.0556 0.396081132882595
0.0556 0.396086688407287
0.0556 0.396092243931978
0.0556 0.39609779945667
0.0556 0.396103354981361
0.0556 0.396108910506053
0.0556 0.396114466030744
0.0556 0.396120021555436
0.0556 0.396125577080127
0.0556 0.396131132604819
0.0556 0.39613668812951
0.0556 0.396142243654202
0.0556 0.396147799178893
0.0556 0.396153354703585
0.0556 0.396158910228277
0.0556 0.396164465752968
0.0556 0.39617002127766
0.0556 0.396175576802351
0.0556 0.396181132327043
0.0556 0.396186687851734
0.0556 0.396192243376426
0.0556 0.396197798901117
0.0556 0.396203354425809
0.0556 0.3962089099505
0.0556 0.396214465475192
0.0556 0.396220020999883
0.0556 0.396225576524575
0.0556 0.396231132049266
0.0556 0.396236687573958
0.0556 0.396242243098649
0.0556 0.396247798623341
0.0556 0.396253354148033
0.0556 0.396258909672724
0.0556 0.396264465197416
0.0556 0.396270020722107
0.0556 0.396275576246799
0.0556 0.39628113177149
0.0556 0.396286687296182
0.0556 0.396292242820873
0.0556 0.396297798345565
0.0556 0.396303353870256
0.0556 0.396308909394948
0.0556 0.396314464919639
0.0556 0.396320020444331
0.0556 0.396325575969022
0.0556 0.396331131493714
0.0556 0.396336687018405
0.0556 0.396342242543097
0.0556 0.396347798067789
0.0556 0.39635335359248
0.0556 0.396358909117172
0.0556 0.396364464641863
0.0556 0.396370020166555
0.0556 0.396375575691246
0.0556 0.396381131215938
0.0556 0.396386686740629
0.0556 0.396392242265321
0.0556 0.396397797790012
0.0556 0.396403353314704
0.0556 0.396408908839395
0.0556 0.396414464364087
0.0556 0.396420019888778
0.0556 0.39642557541347
0.0556 0.396431130938161
0.0556 0.396436686462853
0.0556 0.396442241987545
0.0556 0.396447797512236
0.0556 0.396453353036928
0.0556 0.396458908561619
0.0556 0.396464464086311
0.0556 0.396470019611002
0.0556 0.396475575135694
0.0556 0.396481130660385
0.0556 0.396486686185077
0.0556 0.396492241709768
0.0556 0.39649779723446
0.0556 0.396503352759151
0.0556 0.396508908283843
0.0556 0.396514463808534
0.0556 0.396520019333226
0.0556 0.396525574857917
0.0556 0.396531130382609
0.0556 0.396536685907301
0.0556 0.396542241431992
0.0556 0.396547796956684
0.0556 0.396553352481375
0.0556 0.396558908006067
0.0556 0.396564463530758
0.0556 0.39657001905545
0.0556 0.396575574580141
0.0556 0.396581130104833
0.0556 0.396586685629524
0.0556 0.396592241154216
0.0556 0.396597796678907
0.0556 0.396603352203599
0.0556 0.39660890772829
0.0556 0.396614463252982
0.0556 0.396620018777673
0.0556 0.396625574302365
0.0556 0.396631129827057
0.0556 0.396636685351748
0.0556 0.39664224087644
0.0556 0.396647796401131
0.0556 0.396653351925823
0.0556 0.396658907450514
0.0556 0.396664462975206
0.0556 0.396670018499897
0.0556 0.396675574024589
0.0556 0.39668112954928
0.0556 0.396686685073972
0.0556 0.396692240598663
0.0556 0.396697796123355
0.0556 0.396703351648046
0.0556 0.396708907172738
0.0556 0.396714462697429
0.0556 0.396720018222121
0.0556 0.396725573746812
0.0556 0.396731129271504
0.0556 0.396736684796196
0.0556 0.396742240320887
0.0556 0.396747795845579
0.0556 0.39675335137027
0.0556 0.396758906894962
0.0556 0.396764462419653
0.0556 0.396770017944345
0.0557 0.396775573469036
0.0557 0.396781128993728
0.0557 0.396786684518419
0.0557 0.396792240043111
0.0557 0.396797795567802
0.0557 0.396803351092494
0.0557 0.396808906617185
0.0557 0.396814462141877
0.0557 0.396820017666568
0.0557 0.39682557319126
0.0557 0.396831128715952
0.0557 0.396836684240643
0.0557 0.396842239765335
0.0557 0.396847795290026
0.0557 0.396853350814718
0.0557 0.396858906339409
0.0557 0.396864461864101
0.0557 0.396870017388792
0.0557 0.396875572913484
0.0557 0.396881128438175
0.0557 0.396886683962867
0.0557 0.396892239487558
0.0557 0.39689779501225
0.0557 0.396903350536941
0.0557 0.396908906061633
0.0557 0.396914461586324
0.0557 0.396920017111016
0.0557 0.396925572635708
0.0557 0.396931128160399
0.0557 0.396936683685091
0.0557 0.396942239209782
0.0557 0.396947794734474
0.0557 0.396953350259165
0.0557 0.396958905783857
0.0557 0.396964461308548
0.0557 0.39697001683324
0.0557 0.396975572357931
0.0557 0.396981127882623
0.0557 0.396986683407314
0.0557 0.396992238932006
0.0557 0.396997794456697
0.0557 0.397003349981389
0.0557 0.39700890550608
0.0557 0.397014461030772
0.0557 0.397020016555464
0.0557 0.397025572080155
0.0557 0.397031127604847
0.0557 0.397036683129538
0.0557 0.39704223865423
0.0557 0.397047794178921
0.0557 0.397053349703613
0.0557 0.397058905228304
0.0557 0.397064460752996
0.0557 0.397070016277687
0.0557 0.397075571802379
0.0557 0.39708112732707
0.0557 0.397086682851762
0.0557 0.397092238376453
0.0557 0.397097793901145
0.0557 0.397103349425836
0.0557 0.397108904950528
0.0557 0.39711446047522
0.0557 0.397120015999911
0.0557 0.397125571524603
0.0557 0.397131127049294
0.0557 0.397136682573986
0.0557 0.397142238098677
0.0557 0.397147793623369
0.0557 0.39715334914806
0.0557 0.397158904672752
0.0557 0.397164460197443
0.0557 0.397170015722135
0.0557 0.397175571246826
0.0557 0.397181126771518
0.0557 0.397186682296209
0.0557 0.397192237820901
0.0557 0.397197793345592
0.0557 0.397203348870284
0.0557 0.397208904394976
0.0557 0.397214459919667
0.0557 0.397220015444359
0.0557 0.39722557096905
0.0557 0.397231126493742
0.0557 0.397236682018433
0.0557 0.397242237543125
0.0557 0.397247793067816
0.0557 0.397253348592508
0.0557 0.397258904117199
0.0557 0.397264459641891
0.0557 0.397270015166582
0.0557 0.397275570691274
0.0557 0.397281126215965
0.0557 0.397286681740657
0.0557 0.397292237265349
0.0557 0.39729779279004
0.0557 0.397303348314732
0.0557 0.397308903839423
0.0557 0.397314459364115
0.0557 0.397320014888806
0.0557 0.397325570413498
0.0557 0.397331125938189
0.0557 0.397336681462881
0.0557 0.397342236987572
0.0557 0.397347792512264
0.0557 0.397353348036955
0.0557 0.397358903561647
0.0557 0.397364459086338
0.0557 0.39737001461103
0.0558 0.397375570135721
0.0558 0.397381125660413
0.0558 0.397386681185105
0.0558 0.397392236709796
0.0558 0.397397792234488
0.0558 0.397403347759179
0.0558 0.397408903283871
0.0558 0.397414458808562
0.0558 0.397420014333254
0.0558 0.397425569857945
0.0558 0.397431125382637
0.0558 0.397436680907328
0.0558 0.39744223643202
0.0558 0.397447791956711
0.0558 0.397453347481403
0.0558 0.397458903006094
0.0558 0.397464458530786
0.0558 0.397470014055477
0.0558 0.397475569580169
0.0558 0.397481125104861
0.0558 0.397486680629552
0.0558 0.397492236154244
0.0558 0.397497791678935
0.0558 0.397503347203627
0.0558 0.397508902728318
0.0558 0.39751445825301
0.0558 0.397520013777701
0.0558 0.397525569302393
0.0558 0.397531124827084
0.0558 0.397536680351776
0.0558 0.397542235876467
0.0558 0.397547791401159
0.0558 0.39755334692585
0.0558 0.397558902450542
0.0558 0.397564457975233
0.0558 0.397570013499925
0.0558 0.397575569024617
0.0558 0.397581124549308
0.0558 0.397586680074
0.0558 0.397592235598691
0.0558 0.397597791123383
0.0558 0.397603346648074
0.0558 0.397608902172766
0.0558 0.397614457697457
0.0558 0.397620013222149
0.0558 0.39762556874684
0.0558 0.397631124271532
0.0558 0.397636679796223
0.0558 0.397642235320915
0.0558 0.397647790845606
0.0558 0.397653346370298
0.0558 0.397658901894989
0.0558 0.397664457419681
0.0558 0.397670012944373
0.0558 0.397675568469064
0.0558 0.397681123993756
0.0558 0.397686679518447
0.0558 0.397692235043139
0.0558 0.39769779056783
0.0558 0.397703346092522
0.0558 0.397708901617213
0.0558 0.397714457141905
0.0558 0.397720012666596
0.0558 0.397725568191288
0.0558 0.397731123715979
0.0558 0.397736679240671
0.0558 0.397742234765362
0.0558 0.397747790290054
0.0558 0.397753345814745
0.0558 0.397758901339437
0.0558 0.397764456864129
0.0558 0.39777001238882
0.0558 0.397775567913512
0.0558 0.397781123438203
0.0558 0.397786678962895
0.0558 0.397792234487586
0.0558 0.397797790012278
0.0558 0.397803345536969
0.0558 0.397808901061661
0.0558 0.397814456586352
0.0558 0.397820012111044
0.0558 0.397825567635735
0.0558 0.397831123160427
0.0558 0.397836678685118
0.0558 0.39784223420981
0.0558 0.397847789734501
0.0558 0.397853345259193
0.0558 0.397858900783885
0.0558 0.397864456308576
0.0558 0.397870011833268
0.0558 0.397875567357959
0.0558 0.397881122882651
0.0558 0.397886678407342
0.0558 0.397892233932034
0.0558 0.397897789456725
0.0558 0.397903344981417
0.0558 0.397908900506108
0.0558 0.3979144560308
0.0558 0.397920011555491
0.0558 0.397925567080183
0.0558 0.397931122604874
0.0558 0.397936678129566
0.0558 0.397942233654257
0.0558 0.397947789178949
0.0558 0.397953344703641
0.0559 0.397958900228332
0.0559 0.397964455753024
0.0559 0.397970011277715
0.0559 0.397975566802407
0.0559 0.397981122327098
0.0559 0.39798667785179
0.0559 0.397992233376481
0.0559 0.397997788901173
0.0559 0.398003344425864
0.0559 0.398008899950556
0.0559 0.398014455475247
0.0559 0.398020010999939
0.0559 0.39802556652463
0.0559 0.398031122049322
0.0559 0.398036677574013
0.0559 0.398042233098705
0.0559 0.398047788623397
0.0559 0.398053344148088
0.0559 0.39805889967278
0.0559 0.398064455197471
0.0559 0.398070010722163
0.0559 0.398075566246854
0.0559 0.398081121771546
0.0559 0.398086677296237
0.0559 0.398092232820929
0.0559 0.39809778834562
0.0559 0.398103343870312
0.0559 0.398108899395003
0.0559 0.398114454919695
0.0559 0.398120010444386
0.0559 0.398125565969078
0.0559 0.398131121493769
0.0559 0.398136677018461
0.0559 0.398142232543153
0.0559 0.398147788067844
0.0559 0.398153343592536
0.0559 0.398158899117227
0.0559 0.398164454641919
0.0559 0.39817001016661
0.0559 0.398175565691302
0.0559 0.398181121215993
0.0559 0.398186676740685
0.0559 0.398192232265376
0.0559 0.398197787790068
0.0559 0.398203343314759
0.0559 0.398208898839451
0.0559 0.398214454364142
0.0559 0.398220009888834
0.0559 0.398225565413525
0.0559 0.398231120938217
0.0559 0.398236676462909
0.0559 0.3982422319876
0.0559 0.398247787512292
0.0559 0.398253343036983
0.0559 0.398258898561675
0.0559 0.398264454086366
0.0559 0.398270009611058
0.0559 0.398275565135749
0.0559 0.398281120660441
0.0559 0.398286676185132
0.0559 0.398292231709824
0.0559 0.398297787234515
0.0559 0.398303342759207
0.0559 0.398308898283898
0.0559 0.39831445380859
0.0559 0.398320009333281
0.0559 0.398325564857973
0.0559 0.398331120382665
0.0559 0.398336675907356
0.0559 0.398342231432048
0.0559 0.398347786956739
0.0559 0.398353342481431
0.0559 0.398358898006122
0.0559 0.398364453530814
0.0559 0.398370009055505
0.0559 0.398375564580197
0.0559 0.398381120104888
0.0559 0.39838667562958
0.0559 0.398392231154271
0.0559 0.398397786678963
0.0559 0.398403342203654
0.0559 0.398408897728346
0.0559 0.398414453253037
0.0559 0.398420008777729
0.0559 0.398425564302421
0.0559 0.398431119827112
0.0559 0.398436675351804
0.0559 0.398442230876495
0.0559 0.398447786401187
0.0559 0.398453341925878
0.0559 0.39845889745057
0.0559 0.398464452975261
0.0559 0.398470008499953
0.0559 0.398475564024644
0.0559 0.398481119549336
0.0559 0.398486675074027
0.0559 0.398492230598719
0.0559 0.39849778612341
0.0559 0.398503341648102
0.0559 0.398508897172794
0.0559 0.398514452697485
0.0559 0.398520008222177
0.0559 0.398525563746868
0.0559 0.39853111927156
0.0559 0.398536674796251
0.0559 0.398542230320943
0.0559 0.398547785845634
0.0559 0.398553341370326
0.0559 0.398558896895017
0.0559 0.398564452419709
0.0559 0.3985700079444
0.0559 0.398575563469092
0.0559 0.398581118993783
0.0559 0.398586674518475
0.0559 0.398592230043166
0.0559 0.398597785567858
0.0559 0.39860334109255
0.0559 0.398608896617241
0.0559 0.398614452141933
0.0559 0.398620007666624
0.0559 0.398625563191316
0.0559 0.398631118716007
0.0559 0.398636674240699
0.0559 0.39864222976539
0.0559 0.398647785290082
0.0559 0.398653340814773
0.0559 0.398658896339465
0.0559 0.398664451864156
0.056 0.398670007388848
0.056 0.398675562913539
0.056 0.398681118438231
0.056 0.398686673962922
0.056 0.398692229487614
0.056 0.398697785012306
0.056 0.398703340536997
0.056 0.398708896061689
0.056 0.39871445158638
0.056 0.398720007111072
0.056 0.398725562635763
0.056 0.398731118160455
0.056 0.398736673685146
0.056 0.398742229209838
0.056 0.398747784734529
0.056 0.398753340259221
0.056 0.398758895783912
0.056 0.398764451308604
0.056 0.398770006833295
0.056 0.398775562357987
0.056 0.398781117882678
0.056 0.39878667340737
0.056 0.398792228932062
0.056 0.398797784456753
0.056 0.398803339981445
0.056 0.398808895506136
0.056 0.398814451030828
0.056 0.398820006555519
0.056 0.398825562080211
0.056 0.398831117604902
0.056 0.398836673129594
0.056 0.398842228654285
0.056 0.398847784178977
0.056 0.398853339703668
0.056 0.39885889522836
0.056 0.398864450753051
0.056 0.398870006277743
0.056 0.398875561802434
0.056 0.398881117327126
0.056 0.398886672851818
0.056 0.398892228376509
0.056 0.398897783901201
0.056 0.398903339425892
0.056 0.398908894950584
0.056 0.398914450475275
0.056 0.398920005999967
0.056 0.398925561524658
0.056 0.39893111704935
0.056 0.398936672574041
0.056 0.398942228098733
0.056 0.398947783623424
0.056 0.398953339148116
0.056 0.398958894672807
0.056 0.398964450197499
0.056 0.39897000572219
0.056 0.398975561246882
0.056 0.398981116771573
0.056 0.398986672296265
0.056 0.398992227820957
0.056 0.398997783345648
0.056 0.39900333887034
0.056 0.399008894395031
0.056 0.399014449919723
0.056 0.399020005444414
0.056 0.399025560969106
0.056 0.399031116493797
0.056 0.399036672018489
0.056 0.39904222754318
0.056 0.399047783067872
0.056 0.399053338592563
0.056 0.399058894117255
0.056 0.399064449641946
0.056 0.399070005166638
0.056 0.399075560691329
0.056 0.399081116216021
0.056 0.399086671740713
0.056 0.399092227265404
0.056 0.399097782790096
0.056 0.399103338314787
0.056 0.399108893839479
0.056 0.39911444936417
0.056 0.399120004888862
0.056 0.399125560413553
0.056 0.399131115938245
0.056 0.399136671462936
0.056 0.399142226987628
0.056 0.399147782512319
0.056 0.399153338037011
0.056 0.399158893561702
0.056 0.399164449086394
0.056 0.399170004611085
0.056 0.399175560135777
0.056 0.399181115660469
0.056 0.39918667118516
0.056 0.399192226709852
0.056 0.399197782234543
0.056 0.399203337759235
0.056 0.399208893283926
0.056 0.399214448808618
0.056 0.399220004333309
0.056 0.399225559858001
0.056 0.399231115382692
0.056 0.399236670907384
0.056 0.399242226432075
0.056 0.399247781956767
0.056 0.399253337481458
0.056 0.39925889300615
0.056 0.399264448530841
0.056 0.399270004055533
0.056 0.399275559580225
0.056 0.399281115104916
0.056 0.399286670629608
0.056 0.399292226154299
0.056 0.399297781678991
0.056 0.399303337203682
0.056 0.399308892728374
0.056 0.399314448253065
0.056 0.399320003777757
0.056 0.399325559302448
0.056 0.39933111482714
0.0561 0.399336670351831
0.0561 0.399342225876523
0.0561 0.399347781401214
0.0561 0.399353336925906
0.0561 0.399358892450597
0.0561 0.399364447975289
0.0561 0.399370003499981
0.0561 0.399375559024672
0.0561 0.399381114549364
0.0561 0.399386670074055
0.0561 0.399392225598747
0.0561 0.399397781123438
0.0561 0.39940333664813
0.0561 0.399408892172821
0.0561 0.399414447697513
0.0561 0.399420003222204
0.0561 0.399425558746896
0.0561 0.399431114271587
0.0561 0.399436669796279
0.0561 0.39944222532097
0.0561 0.399447780845662
0.0561 0.399453336370354
0.0561 0.399458891895045
0.0561 0.399464447419737
0.0561 0.399470002944428
0.0561 0.39947555846912
0.0561 0.399481113993811
0.0561 0.399486669518503
0.0561 0.399492225043194
0.0561 0.399497780567886
0.0561 0.399503336092577
0.0561 0.399508891617269
0.0561 0.39951444714196
0.0561 0.399520002666652
0.0561 0.399525558191343
0.0561 0.399531113716035
0.0561 0.399536669240726
0.0561 0.399542224765418
0.0561 0.39954778029011
0.0561 0.399553335814801
0.0561 0.399558891339493
0.0561 0.399564446864184
0.0561 0.399570002388876
0.0561 0.399575557913567
0.0561 0.399581113438259
0.0561 0.39958666896295
0.0561 0.399592224487642
0.0561 0.399597780012333
0.0561 0.399603335537025
0.0561 0.399608891061716
0.0561 0.399614446586408
0.0561 0.399620002111099
0.0561 0.399625557635791
0.0561 0.399631113160482
0.0561 0.399636668685174
0.0561 0.399642224209866
0.0561 0.399647779734557
0.0561 0.399653335259249
0.0561 0.39965889078394
0.0561 0.399664446308632
0.0561 0.399670001833323
0.0561 0.399675557358015
0.0561 0.399681112882706
0.0561 0.399686668407398
0.0561 0.399692223932089
0.0561 0.399697779456781
0.0561 0.399703334981472
0.0561 0.399708890506164
0.0561 0.399714446030855
0.0561 0.399720001555547
0.0561 0.399725557080238
0.0561 0.39973111260493
0.0561 0.399736668129621
0.0561 0.399742223654313
0.0561 0.399747779179005
0.0561 0.399753334703696
0.0561 0.399758890228388
0.0561 0.399764445753079
0.0561 0.399770001277771
0.0561 0.399775556802462
0.0561 0.399781112327154
0.0561 0.399786667851845
0.0561 0.399792223376537
0.0561 0.399797778901228
0.0561 0.39980333442592
0.0561 0.399808889950611
0.0561 0.399814445475303
0.0561 0.399820000999994
0.0561 0.399825556524686
0.0561 0.399831112049377
0.0561 0.399836667574069
0.0561 0.399842223098761
0.0561 0.399847778623452
0.0561 0.399853334148144
0.0561 0.399858889672835
0.0561 0.399864445197527
0.0561 0.399870000722218
0.0561 0.39987555624691
0.0561 0.399881111771601
0.0561 0.399886667296293
0.0561 0.399892222820984
0.0561 0.399897778345676
0.0561 0.399903333870367
0.0561 0.399908889395059
0.0561 0.39991444491975
0.0561 0.399920000444442
0.0561 0.399925555969133
0.0561 0.399931111493825
0.0561 0.399936667018517
0.0561 0.399942222543208
0.0561 0.3999477780679
0.0561 0.399953333592591
0.0561 0.399958889117283
0.0561 0.399964444641974
0.0561 0.399970000166666
0.0561 0.399975555691357
0.0561 0.399981111216049
0.0561 0.39998666674074
0.0561 0.399992222265432
0.0561 0.399997777790123
0.0561 0.400003333314815
0.0561 0.400008888839506
0.0561 0.400014444364198
0.0561 0.400019999888889
0.0561 0.400025555413581
0.0561 0.400031110938273
0.0561 0.400036666462964
0.0561 0.400042221987656
0.0561 0.400047777512347
0.0562 0.400053333037039
0.0562 0.40005888856173
0.0562 0.400064444086422
0.0562 0.400069999611113
0.0562 0.400075555135805
0.0562 0.400081110660496
0.0562 0.400086666185188
0.0562 0.400092221709879
0.0562 0.400097777234571
0.0562 0.400103332759262
0.0562 0.400108888283954
0.0562 0.400114443808645
0.0562 0.400119999333337
0.0562 0.400125554858029
0.0562 0.40013111038272
0.0562 0.400136665907412
0.0562 0.400142221432103
0.0562 0.400147776956795
0.0562 0.400153332481486
0.0562 0.400158888006178
0.0562 0.400164443530869
0.0562 0.400169999055561
0.0562 0.400175554580252
0.0562 0.400181110104944
0.0562 0.400186665629635
0.0562 0.400192221154327
0.0562 0.400197776679018
0.0562 0.40020333220371
0.0562 0.400208887728401
0.0562 0.400214443253093
0.0562 0.400219998777785
0.0562 0.400225554302476
0.0562 0.400231109827168
0.0562 0.400236665351859
0.0562 0.400242220876551
0.0562 0.400247776401242
0.0562 0.400253331925934
0.0562 0.400258887450625
0.0562 0.400264442975317
0.0562 0.400269998500008
0.0562 0.4002755540247
0.0562 0.400281109549391
0.0562 0.400286665074083
0.0562 0.400292220598774
0.0562 0.400297776123466
0.0562 0.400303331648158
0.0562 0.400308887172849
0.0562 0.400314442697541
0.0562 0.400319998222232
0.0562 0.400325553746924
0.0562 0.400331109271615
0.0562 0.400336664796307
0.0562 0.400342220320998
0.0562 0.40034777584569
0.0562 0.400353331370381
0.0562 0.400358886895073
0.0562 0.400364442419764
0.0562 0.400369997944456
0.0562 0.400375553469147
0.0562 0.400381108993839
0.0562 0.40038666451853
0.0562 0.400392220043222
0.0562 0.400397775567914
0.0562 0.400403331092605
0.0562 0.400408886617297
0.0562 0.400414442141988
0.0562 0.40041999766668
0.0562 0.400425553191371
0.0562 0.400431108716063
0.0562 0.400436664240754
0.0562 0.400442219765446
0.0562 0.400447775290137
0.0562 0.400453330814829
0.0562 0.40045888633952
0.0562 0.400464441864212
0.0562 0.400469997388903
0.0562 0.400475552913595
0.0562 0.400481108438286
0.0562 0.400486663962978
0.0562 0.40049221948767
0.0562 0.400497775012361
0.0562 0.400503330537053
0.0562 0.400508886061744
0.0562 0.400514441586436
0.0562 0.400519997111127
0.0562 0.400525552635819
0.0562 0.40053110816051
0.0562 0.400536663685202
0.0562 0.400542219209893
0.0562 0.400547774734585
0.0562 0.400553330259276
0.0562 0.400558885783968
0.0562 0.400564441308659
0.0562 0.400569996833351
0.0562 0.400575552358042
0.0562 0.400581107882734
0.0562 0.400586663407426
0.0562 0.400592218932117
0.0562 0.400597774456809
0.0562 0.4006033299815
0.0562 0.400608885506192
0.0562 0.400614441030883
0.0562 0.400619996555575
0.0562 0.400625552080266
0.0562 0.400631107604958
0.0562 0.400636663129649
0.0562 0.400642218654341
0.0562 0.400647774179032
0.0562 0.400653329703724
0.0562 0.400658885228415
0.0562 0.400664440753107
0.0563 0.400669996277798
0.0563 0.40067555180249
0.0563 0.400681107327182
0.0563 0.400686662851873
0.0563 0.400692218376565
0.0563 0.400697773901256
0.0563 0.400703329425948
0.0563 0.400708884950639
0.0563 0.400714440475331
0.0563 0.400719996000022
0.0563 0.400725551524714
0.0563 0.400731107049405
0.0563 0.400736662574097
0.0563 0.400742218098788
0.0563 0.40074777362348
0.0563 0.400753329148171
0.0563 0.400758884672863
0.0563 0.400764440197554
0.0563 0.400769995722246
0.0563 0.400775551246938
0.0563 0.400781106771629
0.0563 0.400786662296321
0.0563 0.400792217821012
0.0563 0.400797773345704
0.0563 0.400803328870395
0.0563 0.400808884395087
0.0563 0.400814439919778
0.0563 0.40081999544447
0.0563 0.400825550969161
0.0563 0.400831106493853
0.0563 0.400836662018544
0.0563 0.400842217543236
0.0563 0.400847773067927
0.0563 0.400853328592619
0.0563 0.40085888411731
0.0563 0.400864439642002
0.0563 0.400869995166694
0.0563 0.400875550691385
0.0563 0.400881106216077
0.0563 0.400886661740768
0.0563 0.40089221726546
0.0563 0.400897772790151
0.0563 0.400903328314843
0.0563 0.400908883839534
0.0563 0.400914439364226
0.0563 0.400919994888917
0.0563 0.400925550413609
0.0563 0.4009311059383
0.0563 0.400936661462992
0.0563 0.400942216987683
0.0563 0.400947772512375
0.0563 0.400953328037066
0.0563 0.400958883561758
0.0563 0.40096443908645
0.0563 0.400969994611141
0.0563 0.400975550135833
0.0563 0.400981105660524
0.0563 0.400986661185216
0.0563 0.400992216709907
0.0563 0.400997772234599
0.0563 0.40100332775929
0.0563 0.401008883283982
0.0563 0.401014438808673
0.0563 0.401019994333365
0.0563 0.401025549858056
0.0563 0.401031105382748
0.0563 0.401036660907439
0.0563 0.401042216432131
0.0563 0.401047771956822
0.0563 0.401053327481514
0.0563 0.401058883006206
0.0563 0.401064438530897
0.0563 0.401069994055589
0.0563 0.40107554958028
0.0563 0.401081105104972
0.0563 0.401086660629663
0.0563 0.401092216154355
0.0563 0.401097771679046
0.0563 0.401103327203738
0.0563 0.401108882728429
0.0563 0.401114438253121
0.0563 0.401119993777812
0.0563 0.401125549302504
0.0563 0.401131104827195
0.0563 0.401136660351887
0.0563 0.401142215876578
0.0563 0.40114777140127
0.0563 0.401153326925962
0.0563 0.401158882450653
0.0563 0.401164437975345
0.0563 0.401169993500036
0.0563 0.401175549024728
0.0563 0.401181104549419
0.0563 0.401186660074111
0.0563 0.401192215598802
0.0563 0.401197771123494
0.0563 0.401203326648185
0.0563 0.401208882172877
0.0563 0.401214437697568
0.0563 0.40121999322226
0.0563 0.401225548746951
0.0563 0.401231104271643
0.0563 0.401236659796334
0.0563 0.401242215321026
0.0563 0.401247770845717
0.0563 0.401253326370409
0.0563 0.401258881895101
0.0563 0.401264437419792
0.0563 0.401269992944484
0.0563 0.401275548469175
0.0563 0.401281103993867
0.0563 0.401286659518558
0.0563 0.40129221504325
0.0563 0.401297770567941
0.0563 0.401303326092633
0.0563 0.401308881617324
0.0563 0.401314437142016
0.0563 0.401319992666707
0.0563 0.401325548191399
0.0564 0.40133110371609
0.0564 0.401336659240782
0.0564 0.401342214765473
0.0564 0.401347770290165
0.0564 0.401353325814857
0.0564 0.401358881339548
0.0564 0.40136443686424
0.0564 0.401369992388931
0.0564 0.401375547913623
0.0564 0.401381103438314
0.0564 0.401386658963006
0.0564 0.401392214487697
0.0564 0.401397770012389
0.0564 0.40140332553708
0.0564 0.401408881061772
0.0564 0.401414436586463
0.0564 0.401419992111155
0.0564 0.401425547635846
0.0564 0.401431103160538
0.0564 0.401436658685229
0.0564 0.401442214209921
0.0564 0.401447769734613
0.0564 0.401453325259304
0.0564 0.401458880783996
0.0564 0.401464436308687
0.0564 0.401469991833379
0.0564 0.40147554735807
0.0564 0.401481102882762
0.0564 0.401486658407453
0.0564 0.401492213932145
0.0564 0.401497769456836
0.0564 0.401503324981528
0.0564 0.401508880506219
0.0564 0.401514436030911
0.0564 0.401519991555603
0.0564 0.401525547080294
0.0564 0.401531102604986
0.0564 0.401536658129677
0.0564 0.401542213654369
0.0564 0.40154776917906
0.0564 0.401553324703752
0.0564 0.401558880228443
0.0564 0.401564435753135
0.0564 0.401569991277826
0.0564 0.401575546802518
0.0564 0.401581102327209
0.0564 0.401586657851901
0.0564 0.401592213376592
0.0564 0.401597768901284
0.0564 0.401603324425975
0.0564 0.401608879950667
0.0564 0.401614435475359
0.0564 0.40161999100005
0.0564 0.401625546524742
0.0564 0.401631102049433
0.0564 0.401636657574125
0.0564 0.401642213098816
0.0564 0.401647768623508
0.0564 0.401653324148199
0.0564 0.401658879672891
0.0564 0.401664435197582
0.0564 0.401669990722274
0.0564 0.401675546246965
0.0564 0.401681101771657
0.0564 0.401686657296348
0.0564 0.40169221282104
0.0564 0.401697768345731
0.0564 0.401703323870423
0.0564 0.401708879395115
0.0564 0.401714434919806
0.0564 0.401719990444498
0.0564 0.401725545969189
0.0564 0.401731101493881
0.0564 0.401736657018572
0.0564 0.401742212543264
0.0564 0.401747768067955
0.0564 0.401753323592647
0.0564 0.401758879117338
0.0564 0.40176443464203
0.0564 0.401769990166721
0.0564 0.401775545691413
0.0564 0.401781101216104
0.0564 0.401786656740796
0.0564 0.401792212265487
0.0564 0.401797767790179
0.0564 0.401803323314871
0.0564 0.401808878839562
0.0564 0.401814434364254
0.0564 0.401819989888945
0.0564 0.401825545413637
0.0564 0.401831100938328
0.0564 0.40183665646302
0.0564 0.401842211987711
0.0564 0.401847767512403
0.0564 0.401853323037094
0.0564 0.401858878561786
0.0564 0.401864434086477
0.0564 0.401869989611169
0.0564 0.40187554513586
0.0564 0.401881100660552
0.0564 0.401886656185243
0.0564 0.401892211709935
0.0564 0.401897767234627
0.0564 0.401903322759318
0.0564 0.40190887828401
0.0564 0.401914433808701
0.0565 0.401919989333393
0.0565 0.401925544858084
0.0565 0.401931100382776
0.0565 0.401936655907467
0.0565 0.401942211432159
0.0565 0.40194776695685
0.0565 0.401953322481542
0.0565 0.401958878006233
0.0565 0.401964433530925
0.0565 0.401969989055616
0.0565 0.401975544580308
0.0565 0.401981100104999
0.0565 0.401986655629691
0.0565 0.401992211154382
0.0565 0.401997766679074
0.0565 0.402003322203766
0.0565 0.402008877728457
0.0565 0.402014433253149
0.0565 0.40201998877784
0.0565 0.402025544302532
0.0565 0.402031099827223
0.0565 0.402036655351915
0.0565 0.402042210876606
0.0565 0.402047766401298
0.0565 0.402053321925989
0.0565 0.402058877450681
0.0565 0.402064432975372
0.0565 0.402069988500064
0.0565 0.402075544024755
0.0565 0.402081099549447
0.0565 0.402086655074138
0.0565 0.40209221059883
0.0565 0.402097766123522
0.0565 0.402103321648213
0.0565 0.402108877172905
0.0565 0.402114432697596
0.0565 0.402119988222288
0.0565 0.402125543746979
0.0565 0.402131099271671
0.0565 0.402136654796362
0.0565 0.402142210321054
0.0565 0.402147765845745
0.0565 0.402153321370437
0.0565 0.402158876895128
0.0565 0.40216443241982
0.0565 0.402169987944511
0.0565 0.402175543469203
0.0565 0.402181098993894
0.0565 0.402186654518586
0.0565 0.402192210043278
0.0565 0.402197765567969
0.0565 0.402203321092661
0.0565 0.402208876617352
0.0565 0.402214432142044
0.0565 0.402219987666735
0.0565 0.402225543191427
0.0565 0.402231098716118
0.0565 0.40223665424081
0.0565 0.402242209765501
0.0565 0.402247765290193
0.0565 0.402253320814884
0.0565 0.402258876339576
0.0565 0.402264431864267
0.0565 0.402269987388959
0.0565 0.40227554291365
0.0565 0.402281098438342
0.0565 0.402286653963034
0.0565 0.402292209487725
0.0565 0.402297765012417
0.0565 0.402303320537108
0.0565 0.4023088760618
0.0565 0.402314431586491
0.0565 0.402319987111183
0.0565 0.402325542635874
0.0565 0.402331098160566
0.0565 0.402336653685257
0.0565 0.402342209209949
0.0565 0.40234776473464
0.0565 0.402353320259332
0.0565 0.402358875784023
0.0565 0.402364431308715
0.0565 0.402369986833406
0.0565 0.402375542358098
0.0565 0.40238109788279
0.0565 0.402386653407481
0.0565 0.402392208932173
0.0565 0.402397764456864
0.0565 0.402403319981556
0.0565 0.402408875506247
0.0565 0.402414431030939
0.0565 0.40241998655563
0.0565 0.402425542080322
0.0565 0.402431097605013
0.0565 0.402436653129705
0.0565 0.402442208654396
0.0565 0.402447764179088
0.0565 0.402453319703779
0.0565 0.402458875228471
0.0565 0.402464430753162
0.0565 0.402469986277854
0.0565 0.402475541802546
0.0565 0.402481097327237
0.0565 0.402486652851929
0.0565 0.40249220837662
0.0565 0.402497763901312
0.0565 0.402503319426003
0.0565 0.402508874950695
0.0565 0.402514430475386
0.0565 0.402519986000078
0.0565 0.402525541524769
0.0565 0.402531097049461
0.0565 0.402536652574152
0.0565 0.402542208098844
0.0566 0.402547763623535
0.0566 0.402553319148227
0.0566 0.402558874672918
0.0566 0.40256443019761
0.0566 0.402569985722302
0.0566 0.402575541246993
0.0566 0.402581096771685
0.0566 0.402586652296376
0.0566 0.402592207821068
0.0566 0.402597763345759
0.0566 0.402603318870451
0.0566 0.402608874395142
0.0566 0.402614429919834
0.0566 0.402619985444525
0.0566 0.402625540969217
0.0566 0.402631096493908
0.0566 0.4026366520186
0.0566 0.402642207543291
0.0566 0.402647763067983
0.0566 0.402653318592674
0.0566 0.402658874117366
0.0566 0.402664429642058
0.0566 0.402669985166749
0.0566 0.402675540691441
0.0566 0.402681096216132
0.0566 0.402686651740824
0.0566 0.402692207265515
0.0566 0.402697762790207
0.0566 0.402703318314898
0.0566 0.40270887383959
0.0566 0.402714429364281
0.0566 0.402719984888973
0.0566 0.402725540413664
0.0566 0.402731095938356
0.0566 0.402736651463047
0.0566 0.402742206987739
0.0566 0.40274776251243
0.0566 0.402753318037122
0.0566 0.402758873561814
0.0566 0.402764429086505
0.0566 0.402769984611197
0.0566 0.402775540135888
0.0566 0.40278109566058
0.0566 0.402786651185271
0.0566 0.402792206709963
0.0566 0.402797762234654
0.0566 0.402803317759346
0.0566 0.402808873284037
0.0566 0.402814428808729
0.0566 0.40281998433342
0.0566 0.402825539858112
0.0566 0.402831095382803
0.0566 0.402836650907495
0.0566 0.402842206432186
0.0566 0.402847761956878
0.0566 0.40285331748157
0.0566 0.402858873006261
0.0566 0.402864428530953
0.0566 0.402869984055644
0.0566 0.402875539580336
0.0566 0.402881095105027
0.0566 0.402886650629719
0.0566 0.40289220615441
0.0566 0.402897761679102
0.0566 0.402903317203793
0.0566 0.402908872728485
0.0566 0.402914428253176
0.0566 0.402919983777868
0.0566 0.402925539302559
0.0566 0.402931094827251
0.0566 0.402936650351942
0.0566 0.402942205876634
0.0566 0.402947761401326
0.0566 0.402953316926017
0.0566 0.402958872450709
0.0566 0.4029644279754
0.0566 0.402969983500092
0.0566 0.402975539024783
0.0566 0.402981094549475
0.0566 0.402986650074166
0.0566 0.402992205598858
0.0566 0.402997761123549
0.0566 0.403003316648241
0.0566 0.403008872172932
0.0566 0.403014427697624
0.0566 0.403019983222315
0.0566 0.403025538747007
0.0566 0.403031094271698
0.0566 0.40303664979639
0.0566 0.403042205321082
0.0566 0.403047760845773
0.0566 0.403053316370465
0.0566 0.403058871895156
0.0566 0.403064427419848
0.0566 0.403069982944539
0.0566 0.403075538469231
0.0566 0.403081093993922
0.0566 0.403086649518614
0.0566 0.403092205043305
0.0566 0.403097760567997
0.0566 0.403103316092688
0.0566 0.40310887161738
0.0566 0.403114427142071
0.0566 0.403119982666763
0.0566 0.403125538191454
0.0566 0.403131093716146
0.0566 0.403136649240838
0.0566 0.403142204765529
0.0566 0.403147760290221
0.0566 0.403153315814912
0.0566 0.403158871339604
0.0566 0.403164426864295
0.0566 0.403169982388987
0.0566 0.403175537913678
0.0566 0.40318109343837
0.0566 0.403186648963061
0.0566 0.403192204487753
0.0566 0.403197760012444
0.0566 0.403203315537136
0.0567 0.403208871061827
0.0567 0.403214426586519
0.0567 0.40321998211121
0.0567 0.403225537635902
0.0567 0.403231093160594
0.0567 0.403236648685285
0.0567 0.403242204209977
0.0567 0.403247759734668
0.0567 0.40325331525936
0.0567 0.403258870784051
0.0567 0.403264426308743
0.0567 0.403269981833434
0.0567 0.403275537358126
0.0567 0.403281092882817
0.0567 0.403286648407509
0.0567 0.4032922039322
0.0567 0.403297759456892
0.0567 0.403303314981583
0.0567 0.403308870506275
0.0567 0.403314426030967
0.0567 0.403319981555658
0.0567 0.40332553708035
0.0567 0.403331092605041
0.0567 0.403336648129733
0.0567 0.403342203654424
0.0567 0.403347759179116
0.0567 0.403353314703807
0.0567 0.403358870228499
0.0567 0.40336442575319
0.0567 0.403369981277882
0.0567 0.403375536802573
0.0567 0.403381092327265
0.0567 0.403386647851956
0.0567 0.403392203376648
0.0567 0.403397758901339
0.0567 0.403403314426031
0.0567 0.403408869950723
0.0567 0.403414425475414
0.0567 0.403419981000106
0.0567 0.403425536524797
0.0567 0.403431092049489
0.0567 0.40343664757418
0.0567 0.403442203098872
0.0567 0.403447758623563
0.0567 0.403453314148255
0.0567 0.403458869672946
0.0567 0.403464425197638
0.0567 0.403469980722329
0.0567 0.403475536247021
0.0567 0.403481091771712
0.0567 0.403486647296404
0.0567 0.403492202821095
0.0567 0.403497758345787
0.0567 0.403503313870479
0.0567 0.40350886939517
0.0567 0.403514424919862
0.0567 0.403519980444553
0.0567 0.403525535969245
0.0567 0.403531091493936
0.0567 0.403536647018628
0.0567 0.403542202543319
0.0567 0.403547758068011
0.0567 0.403553313592702
0.0567 0.403558869117394
0.0567 0.403564424642085
0.0567 0.403569980166777
0.0567 0.403575535691468
0.0567 0.40358109121616
0.0567 0.403586646740851
0.0567 0.403592202265543
0.0567 0.403597757790235
0.0567 0.403603313314926
0.0567 0.403608868839618
0.0567 0.403614424364309
0.0567 0.403619979889001
0.0567 0.403625535413692
0.0567 0.403631090938384
0.0567 0.403636646463075
0.0567 0.403642201987767
0.0567 0.403647757512458
0.0567 0.40365331303715
0.0567 0.403658868561841
0.0567 0.403664424086533
0.0567 0.403669979611224
0.0567 0.403675535135916
0.0567 0.403681090660607
0.0567 0.403686646185299
0.0567 0.403692201709991
0.0567 0.403697757234682
0.0567 0.403703312759374
0.0567 0.403708868284065
0.0567 0.403714423808757
0.0567 0.403719979333448
0.0567 0.40372553485814
0.0567 0.403731090382831
0.0567 0.403736645907523
0.0567 0.403742201432214
0.0567 0.403747756956906
0.0567 0.403753312481597
0.0567 0.403758868006289
0.0567 0.40376442353098
0.0567 0.403769979055672
0.0567 0.403775534580363
0.0567 0.403781090105055
0.0567 0.403786645629747
0.0567 0.403792201154438
0.0567 0.40379775667913
0.0567 0.403803312203821
0.0567 0.403808867728513
0.0567 0.403814423253204
0.0567 0.403819978777896
0.0567 0.403825534302587
0.0567 0.403831089827279
0.0567 0.40383664535197
0.0567 0.403842200876662
0.0567 0.403847756401353
0.0567 0.403853311926045
0.0567 0.403858867450736
0.0567 0.403864422975428
0.0567 0.403869978500119
0.0567 0.403875534024811
0.0567 0.403881089549503
0.0567 0.403886645074194
0.0567 0.403892200598886
0.0567 0.403897756123577
0.0567 0.403903311648269
0.0567 0.40390886717296
0.0568 0.403914422697652
0.0568 0.403919978222343
0.0568 0.403925533747035
0.0568 0.403931089271726
0.0568 0.403936644796418
0.0568 0.403942200321109
0.0568 0.403947755845801
0.0568 0.403953311370492
0.0568 0.403958866895184
0.0568 0.403964422419875
0.0568 0.403969977944567
0.0568 0.403975533469259
0.0568 0.40398108899395
0.0568 0.403986644518642
0.0568 0.403992200043333
0.0568 0.403997755568025
0.0568 0.404003311092716
0.0568 0.404008866617408
0.0568 0.404014422142099
0.0568 0.404019977666791
0.0568 0.404025533191482
0.0568 0.404031088716174
0.0568 0.404036644240865
0.0568 0.404042199765557
0.0568 0.404047755290248
0.0568 0.40405331081494
0.0568 0.404058866339631
0.0568 0.404064421864323
0.0568 0.404069977389015
0.0568 0.404075532913706
0.0568 0.404081088438398
0.0568 0.404086643963089
0.0568 0.404092199487781
0.0568 0.404097755012472
0.0568 0.404103310537164
0.0568 0.404108866061855
0.0568 0.404114421586547
0.0568 0.404119977111238
0.0568 0.40412553263593
0.0568 0.404131088160621
0.0568 0.404136643685313
0.0568 0.404142199210004
0.0568 0.404147754734696
0.0568 0.404153310259387
0.0568 0.404158865784079
0.0568 0.404164421308771
0.0568 0.404169976833462
0.0568 0.404175532358154
0.0568 0.404181087882845
0.0568 0.404186643407537
0.0568 0.404192198932228
0.0568 0.40419775445692
0.0568 0.404203309981611
0.0568 0.404208865506303
0.0568 0.404214421030994
0.0568 0.404219976555686
0.0568 0.404225532080377
0.0568 0.404231087605069
0.0568 0.40423664312976
0.0568 0.404242198654452
0.0568 0.404247754179143
0.0568 0.404253309703835
0.0568 0.404258865228526
0.0568 0.404264420753218
0.0568 0.40426997627791
0.0568 0.404275531802601
0.0568 0.404281087327293
0.0568 0.404286642851984
0.0568 0.404292198376676
0.0568 0.404297753901367
0.0568 0.404303309426059
0.0568 0.40430886495075
0.0568 0.404314420475442
0.0568 0.404319976000133
0.0568 0.404325531524825
0.0568 0.404331087049516
0.0568 0.404336642574208
0.0568 0.404342198098899
0.0568 0.404347753623591
0.0568 0.404353309148282
0.0568 0.404358864672974
0.0568 0.404364420197666
0.0568 0.404369975722357
0.0568 0.404375531247049
0.0568 0.40438108677174
0.0568 0.404386642296432
0.0568 0.404392197821123
0.0568 0.404397753345815
0.0568 0.404403308870506
0.0568 0.404408864395198
0.0568 0.404414419919889
0.0568 0.404419975444581
0.0568 0.404425530969272
0.0568 0.404431086493964
0.0568 0.404436642018655
0.0568 0.404442197543347
0.0568 0.404447753068038
0.0568 0.40445330859273
0.0568 0.404458864117422
0.0569 0.404464419642113
0.0569 0.404469975166805
0.0569 0.404475530691496
0.0569 0.404481086216188
0.0569 0.404486641740879
0.0569 0.404492197265571
0.0569 0.404497752790262
0.0569 0.404503308314954
0.0569 0.404508863839645
0.0569 0.404514419364337
0.0569 0.404519974889028
0.0569 0.40452553041372
0.0569 0.404531085938411
0.0569 0.404536641463103
0.0569 0.404542196987794
0.0569 0.404547752512486
0.0569 0.404553308037178
0.0569 0.404558863561869
0.0569 0.404564419086561
0.0569 0.404569974611252
0.0569 0.404575530135944
0.0569 0.404581085660635
0.0569 0.404586641185327
0.0569 0.404592196710018
0.0569 0.40459775223471
0.0569 0.404603307759401
0.0569 0.404608863284093
0.0569 0.404614418808784
0.0569 0.404619974333476
0.0569 0.404625529858167
0.0569 0.404631085382859
0.0569 0.40463664090755
0.0569 0.404642196432242
0.0569 0.404647751956934
0.0569 0.404653307481625
0.0569 0.404658863006317
0.0569 0.404664418531008
0.0569 0.4046699740557
0.0569 0.404675529580391
0.0569 0.404681085105083
0.0569 0.404686640629774
0.0569 0.404692196154466
0.0569 0.404697751679157
0.0569 0.404703307203849
0.0569 0.40470886272854
0.0569 0.404714418253232
0.0569 0.404719973777923
0.0569 0.404725529302615
0.0569 0.404731084827306
0.0569 0.404736640351998
0.0569 0.40474219587669
0.0569 0.404747751401381
0.0569 0.404753306926073
0.0569 0.404758862450764
0.0569 0.404764417975456
0.0569 0.404769973500147
0.0569 0.404775529024839
0.0569 0.40478108454953
0.0569 0.404786640074222
0.0569 0.404792195598913
0.0569 0.404797751123605
0.0569 0.404803306648296
0.0569 0.404808862172988
0.0569 0.40481441769768
0.0569 0.404819973222371
0.0569 0.404825528747063
0.0569 0.404831084271754
0.0569 0.404836639796446
0.0569 0.404842195321137
0.0569 0.404847750845829
0.0569 0.40485330637052
0.0569 0.404858861895212
0.0569 0.404864417419903
0.0569 0.404869972944595
0.0569 0.404875528469286
0.0569 0.404881083993978
0.0569 0.404886639518669
0.0569 0.404892195043361
0.0569 0.404897750568052
0.0569 0.404903306092744
0.0569 0.404908861617436
0.0569 0.404914417142127
0.0569 0.404919972666819
0.0569 0.40492552819151
0.0569 0.404931083716202
0.0569 0.404936639240893
0.0569 0.404942194765585
0.0569 0.404947750290276
0.0569 0.404953305814968
0.0569 0.404958861339659
0.0569 0.404964416864351
0.0569 0.404969972389042
0.0569 0.404975527913734
0.0569 0.404981083438425
0.0569 0.404986638963117
0.0569 0.404992194487808
0.0569 0.4049977500125
0.0569 0.405003305537191
0.0569 0.405008861061883
0.0569 0.405014416586574
0.0569 0.405019972111266
0.0569 0.405025527635958
0.0569 0.405031083160649
0.0569 0.405036638685341
0.0569 0.405042194210032
0.0569 0.405047749734724
0.057 0.405053305259415
0.057 0.405058860784107
0.057 0.405064416308798
0.057 0.40506997183349
0.057 0.405075527358181
0.057 0.405081082882873
0.057 0.405086638407564
0.057 0.405092193932256
0.057 0.405097749456947
0.057 0.405103304981639
0.057 0.40510886050633
0.057 0.405114416031022
0.057 0.405119971555714
0.057 0.405125527080405
0.057 0.405131082605097
0.057 0.405136638129788
0.057 0.40514219365448
0.057 0.405147749179171
0.057 0.405153304703863
0.057 0.405158860228554
0.057 0.405164415753246
0.057 0.405169971277937
0.057 0.405175526802629
0.057 0.40518108232732
0.057 0.405186637852012
0.057 0.405192193376703
0.057 0.405197748901395
0.057 0.405203304426087
0.057 0.405208859950778
0.057 0.40521441547547
0.057 0.405219971000161
0.057 0.405225526524853
0.057 0.405231082049544
0.057 0.405236637574236
0.057 0.405242193098927
0.057 0.405247748623619
0.057 0.40525330414831
0.057 0.405258859673002
0.057 0.405264415197693
0.057 0.405269970722385
0.057 0.405275526247076
0.057 0.405281081771768
0.057 0.405286637296459
0.057 0.405292192821151
0.057 0.405297748345843
0.057 0.405303303870534
0.057 0.405308859395226
0.057 0.405314414919917
0.057 0.405319970444609
0.057 0.4053255259693
0.057 0.405331081493992
0.057 0.405336637018683
0.057 0.405342192543375
0.057 0.405347748068066
0.057 0.405353303592758
0.057 0.405358859117449
0.057 0.405364414642141
0.057 0.405369970166832
0.057 0.405375525691524
0.057 0.405381081216215
0.057 0.405386636740907
0.057 0.405392192265599
0.057 0.40539774779029
0.057 0.405403303314982
0.057 0.405408858839673
0.057 0.405414414364365
0.057 0.405419969889056
0.057 0.405425525413748
0.057 0.405431080938439
0.057 0.405436636463131
0.057 0.405442191987822
0.057 0.405447747512514
0.057 0.405453303037205
0.057 0.405458858561897
0.057 0.405464414086588
0.057 0.40546996961128
0.057 0.405475525135971
0.057 0.405481080660663
0.057 0.405486636185355
0.057 0.405492191710046
0.057 0.405497747234738
0.057 0.405503302759429
0.057 0.405508858284121
0.057 0.405514413808812
0.057 0.405519969333504
0.057 0.405525524858195
0.057 0.405531080382887
0.057 0.405536635907578
0.057 0.40554219143227
0.057 0.405547746956961
0.057 0.405553302481653
0.057 0.405558858006344
0.057 0.405564413531036
0.057 0.405569969055727
0.057 0.405575524580419
0.057 0.405581080105111
0.057 0.405586635629802
0.057 0.405592191154494
0.057 0.405597746679185
0.057 0.405603302203877
0.057 0.405608857728568
0.057 0.40561441325326
0.057 0.405619968777951
0.057 0.405625524302643
0.057 0.405631079827334
0.057 0.405636635352026
0.057 0.405642190876717
0.057 0.405647746401409
0.057 0.4056533019261
0.057 0.405658857450792
0.057 0.405664412975483
0.057 0.405669968500175
0.057 0.405675524024867
0.057 0.405681079549558
0.057 0.40568663507425
0.057 0.405692190598941
0.0571 0.405697746123633
0.0571 0.405703301648324
0.0571 0.405708857173016
0.0571 0.405714412697707
0.0571 0.405719968222399
0.0571 0.40572552374709
0.0571 0.405731079271782
0.0571 0.405736634796473
0.0571 0.405742190321165
0.0571 0.405747745845856
0.0571 0.405753301370548
0.0571 0.405758856895239
0.0571 0.405764412419931
0.0571 0.405769967944623
0.0571 0.405775523469314
0.0571 0.405781078994006
0.0571 0.405786634518697
0.0571 0.405792190043389
0.0571 0.40579774556808
0.0571 0.405803301092772
0.0571 0.405808856617463
0.0571 0.405814412142155
0.0571 0.405819967666846
0.0571 0.405825523191538
0.0571 0.405831078716229
0.0571 0.405836634240921
0.0571 0.405842189765612
0.0571 0.405847745290304
0.0571 0.405853300814995
0.0571 0.405858856339687
0.0571 0.405864411864379
0.0571 0.40586996738907
0.0571 0.405875522913762
0.0571 0.405881078438453
0.0571 0.405886633963145
0.0571 0.405892189487836
0.0571 0.405897745012528
0.0571 0.405903300537219
0.0571 0.405908856061911
0.0571 0.405914411586602
0.0571 0.405919967111294
0.0571 0.405925522635985
0.0571 0.405931078160677
0.0571 0.405936633685368
0.0571 0.40594218921006
0.0571 0.405947744734751
0.0571 0.405953300259443
0.0571 0.405958855784135
0.0571 0.405964411308826
0.0571 0.405969966833518
0.0571 0.405975522358209
0.0571 0.405981077882901
0.0571 0.405986633407592
0.0571 0.405992188932284
0.0571 0.405997744456975
0.0571 0.406003299981667
0.0571 0.406008855506358
0.0571 0.40601441103105
0.0571 0.406019966555741
0.0571 0.406025522080433
0.0571 0.406031077605124
0.0571 0.406036633129816
0.0571 0.406042188654507
0.0571 0.406047744179199
0.0571 0.406053299703891
0.0571 0.406058855228582
0.0571 0.406064410753274
0.0571 0.406069966277965
0.0571 0.406075521802657
0.0571 0.406081077327348
0.0571 0.40608663285204
0.0571 0.406092188376731
0.0571 0.406097743901423
0.0571 0.406103299426114
0.0571 0.406108854950806
0.0571 0.406114410475497
0.0571 0.406119966000189
0.0571 0.40612552152488
0.0571 0.406131077049572
0.0571 0.406136632574263
0.0571 0.406142188098955
0.0571 0.406147743623647
0.0571 0.406153299148338
0.0571 0.40615885467303
0.0571 0.406164410197721
0.0571 0.406169965722413
0.0571 0.406175521247104
0.0571 0.406181076771796
0.0571 0.406186632296487
0.0571 0.406192187821179
0.0571 0.40619774334587
0.0571 0.406203298870562
0.0571 0.406208854395253
0.0571 0.406214409919945
0.0571 0.406219965444636
0.0571 0.406225520969328
0.0571 0.406231076494019
0.0571 0.406236632018711
0.0571 0.406242187543403
0.0571 0.406247743068094
0.0571 0.406253298592786
0.0571 0.406258854117477
0.0571 0.406264409642169
0.0571 0.40626996516686
0.0571 0.406275520691552
0.0571 0.406281076216243
0.0571 0.406286631740935
0.0572 0.406292187265626
0.0572 0.406297742790318
0.0572 0.406303298315009
0.0572 0.406308853839701
0.0572 0.406314409364392
0.0572 0.406319964889084
0.0572 0.406325520413776
0.0572 0.406331075938467
0.0572 0.406336631463159
0.0572 0.40634218698785
0.0572 0.406347742512542
0.0572 0.406353298037233
0.0572 0.406358853561925
0.0572 0.406364409086616
0.0572 0.406369964611308
0.0572 0.406375520135999
0.0572 0.406381075660691
0.0572 0.406386631185382
0.0572 0.406392186710074
0.0572 0.406397742234765
0.0572 0.406403297759457
0.0572 0.406408853284148
0.0572 0.40641440880884
0.0572 0.406419964333532
0.0572 0.406425519858223
0.0572 0.406431075382915
0.0572 0.406436630907606
0.0572 0.406442186432298
0.0572 0.406447741956989
0.0572 0.406453297481681
0.0572 0.406458853006372
0.0572 0.406464408531064
0.0572 0.406469964055755
0.0572 0.406475519580447
0.0572 0.406481075105138
0.0572 0.40648663062983
0.0572 0.406492186154521
0.0572 0.406497741679213
0.0572 0.406503297203904
0.0572 0.406508852728596
0.0572 0.406514408253287
0.0572 0.406519963777979
0.0572 0.406525519302671
0.0572 0.406531074827362
0.0572 0.406536630352054
0.0572 0.406542185876745
0.0572 0.406547741401437
0.0572 0.406553296926128
0.0572 0.40655885245082
0.0572 0.406564407975511
0.0572 0.406569963500203
0.0572 0.406575519024894
0.0572 0.406581074549586
0.0572 0.406586630074277
0.0572 0.406592185598969
0.0572 0.40659774112366
0.0572 0.406603296648352
0.0572 0.406608852173043
0.0572 0.406614407697735
0.0572 0.406619963222426
0.0572 0.406625518747118
0.0572 0.40663107427181
0.0572 0.406636629796501
0.0572 0.406642185321193
0.0572 0.406647740845884
0.0572 0.406653296370576
0.0572 0.406658851895267
0.0572 0.406664407419959
0.0572 0.40666996294465
0.0572 0.406675518469342
0.0572 0.406681073994033
0.0572 0.406686629518725
0.0572 0.406692185043416
0.0572 0.406697740568108
0.0572 0.406703296092799
0.0572 0.406708851617491
0.0572 0.406714407142182
0.0572 0.406719962666874
0.0572 0.406725518191566
0.0572 0.406731073716257
0.0572 0.406736629240949
0.0572 0.40674218476564
0.0572 0.406747740290332
0.0572 0.406753295815023
0.0572 0.406758851339715
0.0572 0.406764406864406
0.0572 0.406769962389098
0.0572 0.406775517913789
0.0572 0.406781073438481
0.0572 0.406786628963172
0.0572 0.406792184487864
0.0572 0.406797740012556
0.0572 0.406803295537247
0.0572 0.406808851061938
0.0572 0.40681440658663
0.0572 0.406819962111322
0.0572 0.406825517636013
0.0572 0.406831073160705
0.0572 0.406836628685396
0.0572 0.406842184210088
0.0572 0.406847739734779
0.0572 0.406853295259471
0.0572 0.406858850784162
0.0572 0.406864406308854
0.0572 0.406869961833545
0.0572 0.406875517358237
0.0572 0.406881072882928
0.0572 0.40688662840762
0.0572 0.406892183932312
0.0572 0.406897739457003
0.0572 0.406903294981695
0.0572 0.406908850506386
0.0572 0.406914406031078
0.0572 0.406919961555769
0.0573 0.406925517080461
0.0573 0.406931072605152
0.0573 0.406936628129844
0.0573 0.406942183654535
0.0573 0.406947739179227
0.0573 0.406953294703918
0.0573 0.40695885022861
0.0573 0.406964405753301
0.0573 0.406969961277993
0.0573 0.406975516802684
0.0573 0.406981072327376
0.0573 0.406986627852068
0.0573 0.406992183376759
0.0573 0.406997738901451
0.0573 0.407003294426142
0.0573 0.407008849950834
0.0573 0.407014405475525
0.0573 0.407019961000217
0.0573 0.407025516524908
0.0573 0.4070310720496
0.0573 0.407036627574291
0.0573 0.407042183098983
0.0573 0.407047738623674
0.0573 0.407053294148366
0.0573 0.407058849673057
0.0573 0.407064405197749
0.0573 0.40706996072244
0.0573 0.407075516247132
0.0573 0.407081071771824
0.0573 0.407086627296515
0.0573 0.407092182821207
0.0573 0.407097738345898
0.0573 0.40710329387059
0.0573 0.407108849395281
0.0573 0.407114404919973
0.0573 0.407119960444664
0.0573 0.407125515969356
0.0573 0.407131071494047
0.0573 0.407136627018739
0.0573 0.40714218254343
0.0573 0.407147738068122
0.0573 0.407153293592813
0.0573 0.407158849117505
0.0573 0.407164404642196
0.0573 0.407169960166888
0.0573 0.40717551569158
0.0573 0.407181071216271
0.0573 0.407186626740963
0.0573 0.407192182265654
0.0573 0.407197737790346
0.0573 0.407203293315037
0.0573 0.407208848839729
0.0573 0.40721440436442
0.0573 0.407219959889112
0.0573 0.407225515413803
0.0573 0.407231070938495
0.0573 0.407236626463186
0.0573 0.407242181987878
0.0573 0.407247737512569
0.0573 0.407253293037261
0.0573 0.407258848561952
0.0573 0.407264404086644
0.0573 0.407269959611335
0.0573 0.407275515136027
0.0573 0.407281070660719
0.0573 0.40728662618541
0.0573 0.407292181710102
0.0573 0.407297737234793
0.0573 0.407303292759485
0.0573 0.407308848284176
0.0573 0.407314403808868
0.0573 0.407319959333559
0.0573 0.407325514858251
0.0573 0.407331070382942
0.0573 0.407336625907634
0.0573 0.407342181432325
0.0573 0.407347736957017
0.0573 0.407353292481708
0.0573 0.4073588480064
0.0573 0.407364403531091
0.0573 0.407369959055783
0.0573 0.407375514580475
0.0573 0.407381070105166
0.0573 0.407386625629858
0.0573 0.407392181154549
0.0573 0.407397736679241
0.0573 0.407403292203932
0.0573 0.407408847728624
0.0573 0.407414403253315
0.0573 0.407419958778007
0.0573 0.407425514302698
0.0573 0.40743106982739
0.0573 0.407436625352081
0.0573 0.407442180876773
0.0573 0.407447736401464
0.0573 0.407453291926156
0.0573 0.407458847450847
0.0573 0.407464402975539
0.0573 0.407469958500231
0.0573 0.407475514024922
0.0573 0.407481069549614
0.0574 0.407486625074305
0.0574 0.407492180598997
0.0574 0.407497736123688
0.0574 0.40750329164838
0.0574 0.407508847173071
0.0574 0.407514402697763
0.0574 0.407519958222454
0.0574 0.407525513747146
0.0574 0.407531069271837
0.0574 0.407536624796529
0.0574 0.40754218032122
0.0574 0.407547735845912
0.0574 0.407553291370603
0.0574 0.407558846895295
0.0574 0.407564402419987
0.0574 0.407569957944678
0.0574 0.40757551346937
0.0574 0.407581068994061
0.0574 0.407586624518753
0.0574 0.407592180043444
0.0574 0.407597735568136
0.0574 0.407603291092827
0.0574 0.407608846617519
0.0574 0.40761440214221
0.0574 0.407619957666902
0.0574 0.407625513191593
0.0574 0.407631068716285
0.0574 0.407636624240976
0.0574 0.407642179765668
0.0574 0.407647735290359
0.0574 0.407653290815051
0.0574 0.407658846339743
0.0574 0.407664401864434
0.0574 0.407669957389126
0.0574 0.407675512913817
0.0574 0.407681068438509
0.0574 0.4076866239632
0.0574 0.407692179487892
0.0574 0.407697735012583
0.0574 0.407703290537275
0.0574 0.407708846061966
0.0574 0.407714401586658
0.0574 0.407719957111349
0.0574 0.407725512636041
0.0574 0.407731068160732
0.0574 0.407736623685424
0.0574 0.407742179210115
0.0574 0.407747734734807
0.0574 0.407753290259499
0.0574 0.40775884578419
0.0574 0.407764401308882
0.0574 0.407769956833573
0.0574 0.407775512358265
0.0574 0.407781067882956
0.0574 0.407786623407648
0.0574 0.407792178932339
0.0574 0.407797734457031
0.0574 0.407803289981722
0.0574 0.407808845506414
0.0574 0.407814401031105
0.0574 0.407819956555797
0.0574 0.407825512080488
0.0574 0.40783106760518
0.0574 0.407836623129871
0.0574 0.407842178654563
0.0574 0.407847734179255
0.0574 0.407853289703946
0.0574 0.407858845228638
0.0574 0.407864400753329
0.0574 0.407869956278021
0.0574 0.407875511802712
0.0574 0.407881067327404
0.0574 0.407886622852095
0.0574 0.407892178376787
0.0574 0.407897733901478
0.0574 0.40790328942617
0.0574 0.407908844950861
0.0574 0.407914400475553
0.0574 0.407919956000244
0.0574 0.407925511524936
0.0574 0.407931067049627
0.0574 0.407936622574319
0.0574 0.407942178099011
0.0574 0.407947733623702
0.0574 0.407953289148394
0.0574 0.407958844673085
0.0574 0.407964400197777
0.0574 0.407969955722468
0.0574 0.40797551124716
0.0574 0.407981066771851
0.0574 0.407986622296543
0.0574 0.407992177821234
0.0574 0.407997733345926
0.0574 0.408003288870617
0.0574 0.408008844395309
0.0574 0.40801439992
0.0574 0.408019955444692
0.0574 0.408025510969383
0.0574 0.408031066494075
0.0574 0.408036622018767
0.0574 0.408042177543458
0.0574 0.40804773306815
0.0574 0.408053288592841
0.0574 0.408058844117533
0.0574 0.408064399642224
0.0574 0.408069955166916
0.0574 0.408075510691607
0.0575 0.408081066216299
0.0575 0.40808662174099
0.0575 0.408092177265682
0.0575 0.408097732790373
0.0575 0.408103288315065
0.0575 0.408108843839756
0.0575 0.408114399364448
0.0575 0.408119954889139
0.0575 0.408125510413831
0.0575 0.408131065938523
0.0575 0.408136621463214
0.0575 0.408142176987906
0.0575 0.408147732512597
0.0575 0.408153288037289
0.0575 0.40815884356198
0.0575 0.408164399086672
0.0575 0.408169954611363
0.0575 0.408175510136055
0.0575 0.408181065660746
0.0575 0.408186621185438
0.0575 0.408192176710129
0.0575 0.408197732234821
0.0575 0.408203287759512
0.0575 0.408208843284204
0.0575 0.408214398808896
0.0575 0.408219954333587
0.0575 0.408225509858279
0.0575 0.40823106538297
0.0575 0.408236620907662
0.0575 0.408242176432353
0.0575 0.408247731957045
0.0575 0.408253287481736
0.0575 0.408258843006428
0.0575 0.408264398531119
0.0575 0.408269954055811
0.0575 0.408275509580502
0.0575 0.408281065105194
0.0575 0.408286620629885
0.0575 0.408292176154577
0.0575 0.408297731679268
0.0575 0.40830328720396
0.0575 0.408308842728652
0.0575 0.408314398253343
0.0575 0.408319953778035
0.0575 0.408325509302726
0.0575 0.408331064827418
0.0575 0.408336620352109
0.0575 0.408342175876801
0.0575 0.408347731401492
0.0575 0.408353286926184
0.0575 0.408358842450875
0.0575 0.408364397975567
0.0575 0.408369953500258
0.0575 0.40837550902495
0.0575 0.408381064549641
0.0575 0.408386620074333
0.0575 0.408392175599024
0.0575 0.408397731123716
0.0575 0.408403286648408
0.0575 0.408408842173099
0.0575 0.408414397697791
0.0575 0.408419953222482
0.0575 0.408425508747174
0.0575 0.408431064271865
0.0575 0.408436619796557
0.0575 0.408442175321248
0.0575 0.40844773084594
0.0575 0.408453286370631
0.0575 0.408458841895323
0.0575 0.408464397420014
0.0575 0.408469952944706
0.0575 0.408475508469397
0.0575 0.408481063994089
0.0575 0.40848661951878
0.0575 0.408492175043472
0.0575 0.408497730568164
0.0575 0.408503286092855
0.0575 0.408508841617547
0.0575 0.408514397142238
0.0575 0.40851995266693
0.0575 0.408525508191621
0.0575 0.408531063716313
0.0575 0.408536619241004
0.0575 0.408542174765696
0.0575 0.408547730290387
0.0575 0.408553285815079
0.0575 0.40855884133977
0.0575 0.408564396864462
0.0575 0.408569952389153
0.0575 0.408575507913845
0.0575 0.408581063438536
0.0575 0.408586618963228
0.0575 0.40859217448792
0.0575 0.408597730012611
0.0575 0.408603285537303
0.0575 0.408608841061994
0.0575 0.408614396586686
0.0575 0.408619952111377
0.0575 0.408625507636069
0.0575 0.40863106316076
0.0575 0.408636618685452
0.0575 0.408642174210143
0.0575 0.408647729734835
0.0575 0.408653285259526
0.0575 0.408658840784218
0.0575 0.408664396308909
0.0575 0.408669951833601
0.0576 0.408675507358292
0.0576 0.408681062882984
0.0576 0.408686618407676
0.0576 0.408692173932367
0.0576 0.408697729457059
0.0576 0.40870328498175
0.0576 0.408708840506442
0.0576 0.408714396031133
0.0576 0.408719951555825
0.0576 0.408725507080516
0.0576 0.408731062605208
0.0576 0.408736618129899
0.0576 0.408742173654591
0.0576 0.408747729179282
0.0576 0.408753284703974
0.0576 0.408758840228665
0.0576 0.408764395753357
0.0576 0.408769951278048
0.0576 0.40877550680274
0.0576 0.408781062327431
0.0576 0.408786617852123
0.0576 0.408792173376815
0.0576 0.408797728901506
0.0576 0.408803284426198
0.0576 0.408808839950889
0.0576 0.408814395475581
0.0576 0.408819951000272
0.0576 0.408825506524964
0.0576 0.408831062049655
0.0576 0.408836617574347
0.0576 0.408842173099038
0.0576 0.40884772862373
0.0576 0.408853284148421
0.0576 0.408858839673113
0.0576 0.408864395197804
0.0576 0.408869950722496
0.0576 0.408875506247188
0.0576 0.408881061771879
0.0576 0.408886617296571
0.0576 0.408892172821262
0.0576 0.408897728345954
0.0576 0.408903283870645
0.0576 0.408908839395337
0.0576 0.408914394920028
0.0576 0.40891995044472
0.0576 0.408925505969411
0.0576 0.408931061494103
0.0576 0.408936617018794
0.0576 0.408942172543486
0.0576 0.408947728068177
0.0576 0.408953283592869
0.0576 0.40895883911756
0.0576 0.408964394642252
0.0576 0.408969950166944
0.0576 0.408975505691635
0.0576 0.408981061216327
0.0576 0.408986616741018
0.0576 0.40899217226571
0.0576 0.408997727790401
0.0576 0.409003283315093
0.0576 0.409008838839784
0.0576 0.409014394364476
0.0576 0.409019949889167
0.0576 0.409025505413859
0.0576 0.40903106093855
0.0576 0.409036616463242
0.0576 0.409042171987933
0.0576 0.409047727512625
0.0576 0.409053283037316
0.0576 0.409058838562008
0.0576 0.4090643940867
0.0576 0.409069949611391
0.0576 0.409075505136083
0.0576 0.409081060660774
0.0576 0.409086616185466
0.0576 0.409092171710157
0.0576 0.409097727234849
0.0576 0.40910328275954
0.0576 0.409108838284232
0.0576 0.409114393808923
0.0576 0.409119949333615
0.0576 0.409125504858306
0.0576 0.409131060382998
0.0576 0.409136615907689
0.0576 0.409142171432381
0.0576 0.409147726957072
0.0576 0.409153282481764
0.0576 0.409158838006456
0.0576 0.409164393531147
0.0576 0.409169949055839
0.0576 0.40917550458053
0.0576 0.409181060105222
0.0576 0.409186615629913
0.0576 0.409192171154605
0.0576 0.409197726679296
0.0576 0.409203282203988
0.0576 0.409208837728679
0.0576 0.409214393253371
0.0576 0.409219948778062
0.0576 0.409225504302754
0.0576 0.409231059827445
0.0576 0.409236615352137
0.0576 0.409242170876828
0.0576 0.40924772640152
0.0576 0.409253281926212
0.0576 0.409258837450903
0.0576 0.409264392975595
0.0577 0.409269948500286
0.0577 0.409275504024978
0.0577 0.409281059549669
0.0577 0.409286615074361
0.0577 0.409292170599052
0.0577 0.409297726123744
0.0577 0.409303281648435
0.0577 0.409308837173127
0.0577 0.409314392697818
0.0577 0.40931994822251
0.0577 0.409325503747201
0.0577 0.409331059271893
0.0577 0.409336614796585
0.0577 0.409342170321276
0.0577 0.409347725845968
0.0577 0.409353281370659
0.0577 0.409358836895351
0.0577 0.409364392420042
0.0577 0.409369947944734
0.0577 0.409375503469425
0.0577 0.409381058994117
0.0577 0.409386614518808
0.0577 0.4093921700435
0.0577 0.409397725568191
0.0577 0.409403281092883
0.0577 0.409408836617574
0.0577 0.409414392142266
0.0577 0.409419947666957
0.0577 0.409425503191649
0.0577 0.409431058716341
0.0577 0.409436614241032
0.0577 0.409442169765724
0.0577 0.409447725290415
0.0577 0.409453280815107
0.0577 0.409458836339798
0.0577 0.40946439186449
0.0577 0.409469947389181
0.0577 0.409475502913873
0.0577 0.409481058438564
0.0577 0.409486613963256
0.0577 0.409492169487947
0.0577 0.409497725012639
0.0577 0.40950328053733
0.0577 0.409508836062022
0.0577 0.409514391586713
0.0577 0.409519947111405
0.0577 0.409525502636096
0.0577 0.409531058160788
0.0577 0.40953661368548
0.0577 0.409542169210171
0.0577 0.409547724734863
0.0577 0.409553280259554
0.0577 0.409558835784246
0.0577 0.409564391308937
0.0577 0.409569946833629
0.0577 0.40957550235832
0.0577 0.409581057883012
0.0577 0.409586613407703
0.0577 0.409592168932395
0.0577 0.409597724457086
0.0577 0.409603279981778
0.0577 0.409608835506469
0.0577 0.409614391031161
0.0577 0.409619946555852
0.0577 0.409625502080544
0.0577 0.409631057605235
0.0577 0.409636613129927
0.0577 0.409642168654619
0.0577 0.40964772417931
0.0577 0.409653279704002
0.0577 0.409658835228693
0.0577 0.409664390753385
0.0577 0.409669946278076
0.0577 0.409675501802768
0.0577 0.409681057327459
0.0577 0.409686612852151
0.0577 0.409692168376842
0.0577 0.409697723901534
0.0577 0.409703279426225
0.0577 0.409708834950917
0.0577 0.409714390475608
0.0577 0.4097199460003
0.0577 0.409725501524991
0.0577 0.409731057049683
0.0577 0.409736612574375
0.0577 0.409742168099066
0.0577 0.409747723623758
0.0577 0.409753279148449
0.0577 0.409758834673141
0.0577 0.409764390197832
0.0577 0.409769945722524
0.0577 0.409775501247215
0.0577 0.409781056771907
0.0577 0.409786612296598
0.0577 0.40979216782129
0.0577 0.409797723345981
0.0577 0.409803278870673
0.0577 0.409808834395364
0.0577 0.409814389920056
0.0577 0.409819945444747
0.0577 0.409825500969439
0.0577 0.409831056494131
0.0577 0.409836612018822
0.0577 0.409842167543514
0.0577 0.409847723068205
0.0577 0.409853278592897
0.0577 0.409858834117588
0.0577 0.40986438964228
0.0577 0.409869945166971
0.0577 0.409875500691663
0.0577 0.409881056216354
0.0577 0.409886611741046
0.0577 0.409892167265737
0.0577 0.409897722790429
0.0577 0.40990327831512
0.0577 0.409908833839812
0.0578 0.409914389364503
0.0578 0.409919944889195
0.0578 0.409925500413887
0.0578 0.409931055938578
0.0578 0.40993661146327
0.0578 0.409942166987961
0.0578 0.409947722512653
0.0578 0.409953278037344
0.0578 0.409958833562036
0.0578 0.409964389086727
0.0578 0.409969944611419
0.0578 0.40997550013611
0.0578 0.409981055660802
0.0578 0.409986611185493
0.0578 0.409992166710185
0.0578 0.409997722234876
0.0578 0.410003277759568
0.0578 0.41000883328426
0.0578 0.410014388808951
0.0578 0.410019944333643
0.0578 0.410025499858334
0.0578 0.410031055383026
0.0578 0.410036610907717
0.0578 0.410042166432409
0.0578 0.4100477219571
0.0578 0.410053277481792
0.0578 0.410058833006483
0.0578 0.410064388531175
0.0578 0.410069944055866
0.0578 0.410075499580558
0.0578 0.410081055105249
0.0578 0.410086610629941
0.0578 0.410092166154632
0.0578 0.410097721679324
0.0578 0.410103277204016
0.0578 0.410108832728707
0.0578 0.410114388253399
0.0578 0.41011994377809
0.0578 0.410125499302782
0.0578 0.410131054827473
0.0578 0.410136610352165
0.0578 0.410142165876856
0.0578 0.410147721401548
0.0578 0.410153276926239
0.0578 0.410158832450931
0.0578 0.410164387975622
0.0578 0.410169943500314
0.0578 0.410175499025005
0.0578 0.410181054549697
0.0578 0.410186610074389
0.0578 0.41019216559908
0.0578 0.410197721123772
0.0578 0.410203276648463
0.0578 0.410208832173155
0.0578 0.410214387697846
0.0578 0.410219943222538
0.0578 0.410225498747229
0.0578 0.410231054271921
0.0578 0.410236609796612
0.0578 0.410242165321304
0.0578 0.410247720845995
0.0578 0.410253276370687
0.0578 0.410258831895378
0.0578 0.41026438742007
0.0578 0.410269942944761
0.0578 0.410275498469453
0.0578 0.410281053994144
0.0578 0.410286609518836
0.0578 0.410292165043528
0.0578 0.410297720568219
0.0578 0.410303276092911
0.0578 0.410308831617602
0.0578 0.410314387142294
0.0578 0.410319942666985
0.0578 0.410325498191677
0.0578 0.410331053716368
0.0578 0.41033660924106
0.0578 0.410342164765751
0.0578 0.410347720290443
0.0578 0.410353275815134
0.0578 0.410358831339826
0.0578 0.410364386864517
0.0578 0.410369942389209
0.0578 0.4103754979139
0.0578 0.410381053438592
0.0578 0.410386608963284
0.0578 0.410392164487975
0.0578 0.410397720012667
0.0578 0.410403275537358
0.0578 0.41040883106205
0.0578 0.410414386586741
0.0578 0.410419942111433
0.0578 0.410425497636124
0.0578 0.410431053160816
0.0578 0.410436608685507
0.0578 0.410442164210199
0.0578 0.41044771973489
0.0578 0.410453275259582
0.0578 0.410458830784273
0.0579 0.410464386308965
0.0579 0.410469941833656
0.0579 0.410475497358348
0.0579 0.41048105288304
0.0579 0.410486608407731
0.0579 0.410492163932423
0.0579 0.410497719457114
0.0579 0.410503274981806
0.0579 0.410508830506497
0.0579 0.410514386031189
0.0579 0.41051994155588
0.0579 0.410525497080572
0.0579 0.410531052605263
0.0579 0.410536608129955
0.0579 0.410542163654646
0.0579 0.410547719179338
0.0579 0.410553274704029
0.0579 0.410558830228721
0.0579 0.410564385753412
0.0579 0.410569941278104
0.0579 0.410575496802796
0.0579 0.410581052327487
0.0579 0.410586607852179
0.0579 0.41059216337687
0.0579 0.410597718901562
0.0579 0.410603274426253
0.0579 0.410608829950945
0.0579 0.410614385475636
0.0579 0.410619941000328
0.0579 0.410625496525019
0.0579 0.410631052049711
0.0579 0.410636607574402
0.0579 0.410642163099094
0.0579 0.410647718623785
0.0579 0.410653274148477
0.0579 0.410658829673168
0.0579 0.41066438519786
0.0579 0.410669940722552
0.0579 0.410675496247243
0.0579 0.410681051771935
0.0579 0.410686607296626
0.0579 0.410692162821318
0.0579 0.410697718346009
0.0579 0.410703273870701
0.0579 0.410708829395392
0.0579 0.410714384920084
0.0579 0.410719940444775
0.0579 0.410725495969467
0.0579 0.410731051494158
0.0579 0.41073660701885
0.0579 0.410742162543541
0.0579 0.410747718068233
0.0579 0.410753273592924
0.0579 0.410758829117616
0.0579 0.410764384642308
0.0579 0.410769940166999
0.0579 0.410775495691691
0.0579 0.410781051216382
0.0579 0.410786606741074
0.0579 0.410792162265765
0.0579 0.410797717790457
0.0579 0.410803273315148
0.0579 0.41080882883984
0.0579 0.410814384364531
0.0579 0.410819939889223
0.0579 0.410825495413914
0.0579 0.410831050938606
0.0579 0.410836606463297
0.0579 0.410842161987989
0.0579 0.41084771751268
0.0579 0.410853273037372
0.0579 0.410858828562064
0.0579 0.410864384086755
0.0579 0.410869939611447
0.0579 0.410875495136138
0.0579 0.41088105066083
0.0579 0.410886606185521
0.0579 0.410892161710213
0.0579 0.410897717234904
0.0579 0.410903272759596
0.0579 0.410908828284287
0.0579 0.410914383808979
0.0579 0.41091993933367
0.0579 0.410925494858362
0.0579 0.410931050383053
0.0579 0.410936605907745
0.0579 0.410942161432436
0.0579 0.410947716957128
0.0579 0.41095327248182
0.0579 0.410958828006511
0.0579 0.410964383531203
0.0579 0.410969939055894
0.0579 0.410975494580586
0.0579 0.410981050105277
0.0579 0.410986605629969
0.0579 0.41099216115466
0.0579 0.410997716679352
0.0579 0.411003272204043
0.0579 0.411008827728735
0.0579 0.411014383253426
0.0579 0.411019938778118
0.0579 0.411025494302809
0.0579 0.411031049827501
0.0579 0.411036605352192
0.0579 0.411042160876884
0.0579 0.411047716401576
0.0579 0.411053271926267
0.0579 0.411058827450959
0.0579 0.41106438297565
0.0579 0.411069938500342
0.0579 0.411075494025033
0.0579 0.411081049549725
0.0579 0.411086605074416
0.0579 0.411092160599108
0.0579 0.411097716123799
0.0579 0.411103271648491
0.058 0.411108827173182
0.058 0.411114382697874
0.058 0.411119938222565
0.058 0.411125493747257
0.058 0.411131049271948
0.058 0.41113660479664
0.058 0.411142160321332
0.058 0.411147715846023
0.058 0.411153271370715
0.058 0.411158826895406
0.058 0.411164382420098
0.058 0.411169937944789
0.058 0.411175493469481
0.058 0.411181048994172
0.058 0.411186604518864
0.058 0.411192160043555
0.058 0.411197715568247
0.058 0.411203271092938
0.058 0.41120882661763
0.058 0.411214382142321
0.058 0.411219937667013
0.058 0.411225493191705
0.058 0.411231048716396
0.058 0.411236604241088
0.058 0.411242159765779
0.058 0.411247715290471
0.058 0.411253270815162
0.058 0.411258826339854
0.058 0.411264381864545
0.058 0.411269937389237
0.058 0.411275492913928
0.058 0.41128104843862
0.058 0.411286603963311
0.058 0.411292159488003
0.058 0.411297715012694
0.058 0.411303270537386
0.058 0.411308826062077
0.058 0.411314381586769
0.058 0.411319937111461
0.058 0.411325492636152
0.058 0.411331048160844
0.058 0.411336603685535
0.058 0.411342159210227
0.058 0.411347714734918
0.058 0.41135327025961
0.058 0.411358825784301
0.058 0.411364381308993
0.058 0.411369936833684
0.058 0.411375492358376
0.058 0.411381047883067
0.058 0.411386603407759
0.058 0.41139215893245
0.058 0.411397714457142
0.058 0.411403269981833
0.058 0.411408825506525
0.058 0.411414381031217
0.058 0.411419936555908
0.058 0.4114254920806
0.058 0.411431047605291
0.058 0.411436603129983
0.058 0.411442158654674
0.058 0.411447714179366
0.058 0.411453269704057
0.058 0.411458825228749
0.058 0.41146438075344
0.058 0.411469936278132
0.058 0.411475491802823
0.058 0.411481047327515
0.058 0.411486602852206
0.058 0.411492158376898
0.058 0.411497713901589
0.058 0.411503269426281
0.058 0.411508824950973
0.058 0.411514380475664
0.058 0.411519936000356
0.058 0.411525491525047
0.058 0.411531047049739
0.058 0.41153660257443
0.058 0.411542158099122
0.058 0.411547713623813
0.058 0.411553269148505
0.058 0.411558824673196
0.058 0.411564380197888
0.058 0.411569935722579
0.058 0.411575491247271
0.058 0.411581046771962
0.058 0.411586602296654
0.058 0.411592157821345
0.058 0.411597713346037
0.058 0.411603268870729
0.058 0.41160882439542
0.058 0.411614379920112
0.058 0.411619935444803
0.058 0.411625490969495
0.058 0.411631046494186
0.058 0.411636602018878
0.058 0.411642157543569
0.058 0.411647713068261
0.058 0.411653268592952
0.058 0.411658824117644
0.058 0.411664379642335
0.058 0.411669935167027
0.058 0.411675490691718
0.058 0.41168104621641
0.058 0.411686601741101
0.0581 0.411692157265793
0.0581 0.411697712790485
0.0581 0.411703268315176
0.0581 0.411708823839868
0.0581 0.411714379364559
0.0581 0.411719934889251
0.0581 0.411725490413942
0.0581 0.411731045938634
0.0581 0.411736601463325
0.0581 0.411742156988017
0.0581 0.411747712512708
0.0581 0.4117532680374
0.0581 0.411758823562091
0.0581 0.411764379086783
0.0581 0.411769934611474
0.0581 0.411775490136166
0.0581 0.411781045660857
0.0581 0.411786601185549
0.0581 0.41179215671024
0.0581 0.411797712234932
0.0581 0.411803267759624
0.0581 0.411808823284315
0.0581 0.411814378809007
0.0581 0.411819934333698
0.0581 0.41182548985839
0.0581 0.411831045383081
0.0581 0.411836600907773
0.0581 0.411842156432464
0.0581 0.411847711957156
0.0581 0.411853267481847
0.0581 0.411858823006539
0.0581 0.41186437853123
0.0581 0.411869934055922
0.0581 0.411875489580613
0.0581 0.411881045105305
0.0581 0.411886600629996
0.0581 0.411892156154688
0.0581 0.41189771167938
0.0581 0.411903267204071
0.0581 0.411908822728763
0.0581 0.411914378253454
0.0581 0.411919933778146
0.0581 0.411925489302837
0.0581 0.411931044827529
0.0581 0.41193660035222
0.0581 0.411942155876912
0.0581 0.411947711401603
0.0581 0.411953266926295
0.0581 0.411958822450986
0.0581 0.411964377975678
0.0581 0.411969933500369
0.0581 0.411975489025061
0.0581 0.411981044549752
0.0581 0.411986600074444
0.0581 0.411992155599136
0.0581 0.411997711123827
0.0581 0.412003266648519
0.0581 0.41200882217321
0.0581 0.412014377697902
0.0581 0.412019933222593
0.0581 0.412025488747285
0.0581 0.412031044271976
0.0581 0.412036599796668
0.0581 0.412042155321359
0.0581 0.412047710846051
0.0581 0.412053266370742
0.0581 0.412058821895434
0.0581 0.412064377420125
0.0581 0.412069932944817
0.0581 0.412075488469508
0.0581 0.4120810439942
0.0581 0.412086599518892
0.0581 0.412092155043583
0.0581 0.412097710568275
0.0581 0.412103266092966
0.0581 0.412108821617658
0.0581 0.412114377142349
0.0581 0.412119932667041
0.0581 0.412125488191732
0.0581 0.412131043716424
0.0581 0.412136599241115
0.0581 0.412142154765807
0.0581 0.412147710290498
0.0581 0.41215326581519
0.0581 0.412158821339881
0.0581 0.412164376864573
0.0581 0.412169932389265
0.0581 0.412175487913956
0.0581 0.412181043438648
0.0581 0.412186598963339
0.0581 0.412192154488031
0.0581 0.412197710012722
0.0581 0.412203265537414
0.0581 0.412208821062105
0.0581 0.412214376586797
0.0581 0.412219932111488
0.0581 0.41222548763618
0.0581 0.412231043160871
0.0581 0.412236598685563
0.0581 0.412242154210254
0.0581 0.412247709734946
0.0581 0.412253265259637
0.0581 0.412258820784329
0.0581 0.412264376309021
0.0581 0.412269931833712
0.0581 0.412275487358404
0.0581 0.412281042883095
0.0581 0.412286598407787
0.0581 0.412292153932478
0.0581 0.41229770945717
0.0582 0.412303264981861
0.0582 0.412308820506553
0.0582 0.412314376031244
0.0582 0.412319931555936
0.0582 0.412325487080627
0.0582 0.412331042605319
0.0582 0.41233659813001
0.0582 0.412342153654702
0.0582 0.412347709179393
0.0582 0.412353264704085
0.0582 0.412358820228777
0.0582 0.412364375753468
0.0582 0.41236993127816
0.0582 0.412375486802851
0.0582 0.412381042327543
0.0582 0.412386597852234
0.0582 0.412392153376926
0.0582 0.412397708901617
0.0582 0.412403264426309
0.0582 0.412408819951
0.0582 0.412414375475692
0.0582 0.412419931000383
0.0582 0.412425486525075
0.0582 0.412431042049766
0.0582 0.412436597574458
0.0582 0.412442153099149
0.0582 0.412447708623841
0.0582 0.412453264148533
0.0582 0.412458819673224
0.0582 0.412464375197916
0.0582 0.412469930722607
0.0582 0.412475486247299
0.0582 0.41248104177199
0.0582 0.412486597296682
0.0582 0.412492152821373
0.0582 0.412497708346065
0.0582 0.412503263870756
0.0582 0.412508819395448
0.0582 0.412514374920139
0.0582 0.412519930444831
0.0582 0.412525485969522
0.0582 0.412531041494214
0.0582 0.412536597018905
0.0582 0.412542152543597
0.0582 0.412547708068288
0.0582 0.41255326359298
0.0582 0.412558819117672
0.0582 0.412564374642363
0.0582 0.412569930167055
0.0582 0.412575485691746
0.0582 0.412581041216438
0.0582 0.412586596741129
0.0582 0.412592152265821
0.0582 0.412597707790512
0.0582 0.412603263315204
0.0582 0.412608818839895
0.0582 0.412614374364587
0.0582 0.412619929889278
0.0582 0.41262548541397
0.0582 0.412631040938661
0.0582 0.412636596463353
0.0582 0.412642151988044
0.0582 0.412647707512736
0.0582 0.412653263037428
0.0582 0.412658818562119
0.0582 0.412664374086811
0.0582 0.412669929611502
0.0582 0.412675485136194
0.0582 0.412681040660885
0.0582 0.412686596185577
0.0582 0.412692151710268
0.0582 0.41269770723496
0.0582 0.412703262759651
0.0582 0.412708818284343
0.0582 0.412714373809034
0.0582 0.412719929333726
0.0582 0.412725484858417
0.0582 0.412731040383109
0.0582 0.4127365959078
0.0582 0.412742151432492
0.0582 0.412747706957184
0.0582 0.412753262481875
0.0582 0.412758818006567
0.0582 0.412764373531258
0.0582 0.41276992905595
0.0582 0.412775484580641
0.0582 0.412781040105333
0.0582 0.412786595630024
0.0582 0.412792151154716
0.0582 0.412797706679407
0.0582 0.412803262204099
0.0582 0.41280881772879
0.0582 0.412814373253482
0.0582 0.412819928778173
0.0582 0.412825484302865
0.0582 0.412831039827556
0.0582 0.412836595352248
0.0582 0.41284215087694
0.0582 0.412847706401631
0.0582 0.412853261926323
0.0582 0.412858817451014
0.0582 0.412864372975706
0.0582 0.412869928500397
0.0582 0.412875484025089
0.0582 0.41288103954978
0.0582 0.412886595074472
0.0582 0.412892150599163
0.0582 0.412897706123855
0.0583 0.412903261648546
0.0583 0.412908817173238
0.0583 0.412914372697929
0.0583 0.412919928222621
0.0583 0.412925483747312
0.0583 0.412931039272004
0.0583 0.412936594796696
0.0583 0.412942150321387
0.0583 0.412947705846079
0.0583 0.41295326137077
0.0583 0.412958816895462
0.0583 0.412964372420153
0.0583 0.412969927944845
0.0583 0.412975483469536
0.0583 0.412981038994228
0.0583 0.412986594518919
0.0583 0.412992150043611
0.0583 0.412997705568302
0.0583 0.413003261092994
0.0583 0.413008816617685
0.0583 0.413014372142377
0.0583 0.413019927667069
0.0583 0.41302548319176
0.0583 0.413031038716452
0.0583 0.413036594241143
0.0583 0.413042149765835
0.0583 0.413047705290526
0.0583 0.413053260815218
0.0583 0.413058816339909
0.0583 0.413064371864601
0.0583 0.413069927389292
0.0583 0.413075482913984
0.0583 0.413081038438675
0.0583 0.413086593963367
0.0583 0.413092149488058
0.0583 0.41309770501275
0.0583 0.413103260537441
0.0583 0.413108816062133
0.0583 0.413114371586825
0.0583 0.413119927111516
0.0583 0.413125482636208
0.0583 0.413131038160899
0.0583 0.413136593685591
0.0583 0.413142149210282
0.0583 0.413147704734974
0.0583 0.413153260259665
0.0583 0.413158815784357
0.0583 0.413164371309048
0.0583 0.41316992683374
0.0583 0.413175482358431
0.0583 0.413181037883123
0.0583 0.413186593407814
0.0583 0.413192148932506
0.0583 0.413197704457197
0.0583 0.413203259981889
0.0583 0.413208815506581
0.0583 0.413214371031272
0.0583 0.413219926555964
0.0583 0.413225482080655
0.0583 0.413231037605347
0.0583 0.413236593130038
0.0583 0.41324214865473
0.0583 0.413247704179421
0.0583 0.413253259704113
0.0583 0.413258815228804
0.0583 0.413264370753496
0.0583 0.413269926278187
0.0583 0.413275481802879
0.0583 0.41328103732757
0.0583 0.413286592852262
0.0583 0.413292148376953
0.0583 0.413297703901645
0.0583 0.413303259426337
0.0583 0.413308814951028
0.0583 0.41331437047572
0.0583 0.413319926000411
0.0583 0.413325481525103
0.0583 0.413331037049794
0.0583 0.413336592574486
0.0583 0.413342148099177
0.0583 0.413347703623869
0.0583 0.41335325914856
0.0583 0.413358814673252
0.0583 0.413364370197943
0.0583 0.413369925722635
0.0583 0.413375481247326
0.0583 0.413381036772018
0.0583 0.413386592296709
0.0583 0.413392147821401
0.0583 0.413397703346093
0.0583 0.413403258870784
0.0583 0.413408814395476
0.0584 0.413414369920167
0.0584 0.413419925444859
0.0584 0.41342548096955
0.0584 0.413431036494242
0.0584 0.413436592018933
0.0584 0.413442147543625
0.0584 0.413447703068316
0.0584 0.413453258593008
0.0584 0.413458814117699
0.0584 0.413464369642391
0.0584 0.413469925167082
0.0584 0.413475480691774
0.0584 0.413481036216465
0.0584 0.413486591741157
0.0584 0.413492147265849
0.0584 0.41349770279054
0.0584 0.413503258315232
0.0584 0.413508813839923
0.0584 0.413514369364615
0.0584 0.413519924889306
0.0584 0.413525480413998
0.0584 0.413531035938689
0.0584 0.413536591463381
0.0584 0.413542146988072
0.0584 0.413547702512764
0.0584 0.413553258037455
0.0584 0.413558813562147
0.0584 0.413564369086838
0.0584 0.41356992461153
0.0584 0.413575480136221
0.0584 0.413581035660913
0.0584 0.413586591185605
0.0584 0.413592146710296
0.0584 0.413597702234988
0.0584 0.413603257759679
0.0584 0.413608813284371
0.0584 0.413614368809062
0.0584 0.413619924333754
0.0584 0.413625479858445
0.0584 0.413631035383137
0.0584 0.413636590907828
0.0584 0.41364214643252
0.0584 0.413647701957211
0.0584 0.413653257481903
0.0584 0.413658813006594
0.0584 0.413664368531286
0.0584 0.413669924055977
0.0584 0.413675479580669
0.0584 0.413681035105361
0.0584 0.413686590630052
0.0584 0.413692146154744
0.0584 0.413697701679435
0.0584 0.413703257204127
0.0584 0.413708812728818
0.0584 0.41371436825351
0.0584 0.413719923778201
0.0584 0.413725479302893
0.0584 0.413731034827584
0.0584 0.413736590352276
0.0584 0.413742145876967
0.0584 0.413747701401659
0.0584 0.41375325692635
0.0584 0.413758812451042
0.0584 0.413764367975733
0.0584 0.413769923500425
0.0584 0.413775479025117
0.0584 0.413781034549808
0.0584 0.4137865900745
0.0584 0.413792145599191
0.0584 0.413797701123883
0.0584 0.413803256648574
0.0584 0.413808812173266
0.0584 0.413814367697957
0.0584 0.413819923222649
0.0584 0.41382547874734
0.0584 0.413831034272032
0.0584 0.413836589796723
0.0584 0.413842145321415
0.0584 0.413847700846106
0.0584 0.413853256370798
0.0584 0.413858811895489
0.0584 0.413864367420181
0.0584 0.413869922944873
0.0584 0.413875478469564
0.0584 0.413881033994256
0.0584 0.413886589518947
0.0584 0.413892145043639
0.0584 0.41389770056833
0.0584 0.413903256093022
0.0584 0.413908811617713
0.0584 0.413914367142405
0.0584 0.413919922667096
0.0584 0.413925478191788
0.0584 0.413931033716479
0.0584 0.413936589241171
0.0584 0.413942144765862
0.0584 0.413947700290554
0.0584 0.413953255815245
0.0585 0.413958811339937
0.0585 0.413964366864629
0.0585 0.41396992238932
0.0585 0.413975477914012
0.0585 0.413981033438703
0.0585 0.413986588963395
0.0585 0.413992144488086
0.0585 0.413997700012778
0.0585 0.414003255537469
0.0585 0.414008811062161
0.0585 0.414014366586852
0.0585 0.414019922111544
0.0585 0.414025477636235
0.0585 0.414031033160927
0.0585 0.414036588685618
0.0585 0.41404214421031
0.0585 0.414047699735001
0.0585 0.414053255259693
0.0585 0.414058810784385
0.0585 0.414064366309076
0.0585 0.414069921833768
0.0585 0.414075477358459
0.0585 0.414081032883151
0.0585 0.414086588407842
0.0585 0.414092143932534
0.0585 0.414097699457225
0.0585 0.414103254981917
0.0585 0.414108810506608
0.0585 0.4141143660313
0.0585 0.414119921555991
0.0585 0.414125477080683
0.0585 0.414131032605374
0.0585 0.414136588130066
0.0585 0.414142143654757
0.0585 0.414147699179449
0.0585 0.41415325470414
0.0585 0.414158810228832
0.0585 0.414164365753524
0.0585 0.414169921278215
0.0585 0.414175476802907
0.0585 0.414181032327598
0.0585 0.41418658785229
0.0585 0.414192143376981
0.0585 0.414197698901673
0.0585 0.414203254426364
0.0585 0.414208809951056
0.0585 0.414214365475747
0.0585 0.414219921000439
0.0585 0.41422547652513
0.0585 0.414231032049822
0.0585 0.414236587574514
0.0585 0.414242143099205
0.0585 0.414247698623897
0.0585 0.414253254148588
0.0585 0.41425880967328
0.0585 0.414264365197971
0.0585 0.414269920722663
0.0585 0.414275476247354
0.0585 0.414281031772046
0.0585 0.414286587296737
0.0585 0.414292142821429
0.0585 0.41429769834612
0.0585 0.414303253870812
0.0585 0.414308809395503
0.0585 0.414314364920195
0.0585 0.414319920444886
0.0585 0.414325475969578
0.0585 0.41433103149427
0.0585 0.414336587018961
0.0585 0.414342142543653
0.0585 0.414347698068344
0.0585 0.414353253593036
0.0585 0.414358809117727
0.0585 0.414364364642419
0.0585 0.41436992016711
0.0585 0.414375475691802
0.0585 0.414381031216493
0.0585 0.414386586741185
0.0585 0.414392142265876
0.0585 0.414397697790568
0.0585 0.414403253315259
0.0585 0.414408808839951
0.0585 0.414414364364642
0.0585 0.414419919889334
0.0585 0.414425475414026
0.0585 0.414431030938717
0.0585 0.414436586463409
0.0585 0.4144421419881
0.0585 0.414447697512792
0.0585 0.414453253037483
0.0585 0.414458808562175
0.0585 0.414464364086866
0.0586 0.414469919611558
0.0586 0.414475475136249
0.0586 0.414481030660941
0.0586 0.414486586185632
0.0586 0.414492141710324
0.0586 0.414497697235015
0.0586 0.414503252759707
0.0586 0.414508808284398
0.0586 0.41451436380909
0.0586 0.414519919333782
0.0586 0.414525474858473
0.0586 0.414531030383165
0.0586 0.414536585907856
0.0586 0.414542141432548
0.0586 0.414547696957239
0.0586 0.414553252481931
0.0586 0.414558808006622
0.0586 0.414564363531314
0.0586 0.414569919056005
0.0586 0.414575474580697
0.0586 0.414581030105388
0.0586 0.41458658563008
0.0586 0.414592141154771
0.0586 0.414597696679463
0.0586 0.414603252204154
0.0586 0.414608807728846
0.0586 0.414614363253538
0.0586 0.414619918778229
0.0586 0.414625474302921
0.0586 0.414631029827612
0.0586 0.414636585352304
0.0586 0.414642140876995
0.0586 0.414647696401687
0.0586 0.414653251926378
0.0586 0.41465880745107
0.0586 0.414664362975761
0.0586 0.414669918500453
0.0586 0.414675474025144
0.0586 0.414681029549836
0.0586 0.414686585074527
0.0586 0.414692140599219
0.0586 0.41469769612391
0.0586 0.414703251648602
0.0586 0.414708807173294
0.0586 0.414714362697985
0.0586 0.414719918222677
0.0586 0.414725473747368
0.0586 0.41473102927206
0.0586 0.414736584796751
0.0586 0.414742140321443
0.0586 0.414747695846134
0.0586 0.414753251370826
0.0586 0.414758806895517
0.0586 0.414764362420209
0.0586 0.4147699179449
0.0586 0.414775473469592
0.0586 0.414781028994283
0.0586 0.414786584518975
0.0586 0.414792140043666
0.0586 0.414797695568358
0.0586 0.414803251093049
0.0586 0.414808806617741
0.0586 0.414814362142433
0.0586 0.414819917667124
0.0586 0.414825473191816
0.0586 0.414831028716507
0.0586 0.414836584241199
0.0586 0.41484213976589
0.0586 0.414847695290582
0.0586 0.414853250815273
0.0586 0.414858806339965
0.0586 0.414864361864656
0.0586 0.414869917389348
0.0586 0.414875472914039
0.0586 0.414881028438731
0.0586 0.414886583963422
0.0586 0.414892139488114
0.0586 0.414897695012805
0.0586 0.414903250537497
0.0586 0.414908806062189
0.0586 0.41491436158688
0.0586 0.414919917111572
0.0586 0.414925472636263
0.0586 0.414931028160955
0.0586 0.414936583685646
0.0586 0.414942139210338
0.0586 0.414947694735029
0.0586 0.414953250259721
0.0586 0.414958805784412
0.0587 0.414964361309104
0.0587 0.414969916833795
0.0587 0.414975472358487
0.0587 0.414981027883178
0.0587 0.41498658340787
0.0587 0.414992138932561
0.0587 0.414997694457253
0.0587 0.415003249981945
0.0587 0.415008805506636
0.0587 0.415014361031328
0.0587 0.415019916556019
0.0587 0.415025472080711
0.0587 0.415031027605402
0.0587 0.415036583130094
0.0587 0.415042138654785
0.0587 0.415047694179477
0.0587 0.415053249704168
0.0587 0.41505880522886
0.0587 0.415064360753551
0.0587 0.415069916278243
0.0587 0.415075471802934
0.0587 0.415081027327626
0.0587 0.415086582852317
0.0587 0.415092138377009
0.0587 0.415097693901701
0.0587 0.415103249426392
0.0587 0.415108804951084
0.0587 0.415114360475775
0.0587 0.415119916000467
0.0587 0.415125471525158
0.0587 0.41513102704985
0.0587 0.415136582574541
0.0587 0.415142138099233
0.0587 0.415147693623924
0.0587 0.415153249148616
0.0587 0.415158804673307
0.0587 0.415164360197999
0.0587 0.41516991572269
0.0587 0.415175471247382
0.0587 0.415181026772073
0.0587 0.415186582296765
0.0587 0.415192137821457
0.0587 0.415197693346148
0.0587 0.41520324887084
0.0587 0.415208804395531
0.0587 0.415214359920223
0.0587 0.415219915444914
0.0587 0.415225470969606
0.0587 0.415231026494297
0.0587 0.415236582018989
0.0587 0.41524213754368
0.0587 0.415247693068372
0.0587 0.415253248593063
0.0587 0.415258804117755
0.0587 0.415264359642446
0.0587 0.415269915167138
0.0587 0.415275470691829
0.0587 0.415281026216521
0.0587 0.415286581741213
0.0587 0.415292137265904
0.0587 0.415297692790596
0.0587 0.415303248315287
0.0587 0.415308803839979
0.0587 0.41531435936467
0.0587 0.415319914889362
0.0587 0.415325470414053
0.0587 0.415331025938745
0.0587 0.415336581463436
0.0587 0.415342136988128
0.0587 0.415347692512819
0.0587 0.415353248037511
0.0587 0.415358803562202
0.0587 0.415364359086894
0.0587 0.415369914611585
0.0587 0.415375470136277
0.0587 0.415381025660969
0.0587 0.41538658118566
0.0587 0.415392136710352
0.0587 0.415397692235043
0.0587 0.415403247759735
0.0587 0.415408803284426
0.0587 0.415414358809118
0.0587 0.415419914333809
0.0587 0.415425469858501
0.0587 0.415431025383192
0.0587 0.415436580907884
0.0587 0.415442136432575
0.0587 0.415447691957267
0.0587 0.415453247481958
0.0587 0.41545880300665
0.0587 0.415464358531341
0.0587 0.415469914056033
0.0587 0.415475469580725
0.0587 0.415481025105416
0.0587 0.415486580630108
0.0587 0.415492136154799
0.0587 0.415497691679491
0.0587 0.415503247204182
0.0587 0.415508802728874
0.0587 0.415514358253565
0.0588 0.415519913778257
0.0588 0.415525469302948
0.0588 0.41553102482764
0.0588 0.415536580352331
0.0588 0.415542135877023
0.0588 0.415547691401714
0.0588 0.415553246926406
0.0588 0.415558802451097
0.0588 0.415564357975789
0.0588 0.415569913500481
0.0588 0.415575469025172
0.0588 0.415581024549864
0.0588 0.415586580074555
0.0588 0.415592135599247
0.0588 0.415597691123938
0.0588 0.41560324664863
0.0588 0.415608802173321
0.0588 0.415614357698013
0.0588 0.415619913222704
0.0588 0.415625468747396
0.0588 0.415631024272087
0.0588 0.415636579796779
0.0588 0.41564213532147
0.0588 0.415647690846162
0.0588 0.415653246370853
0.0588 0.415658801895545
0.0588 0.415664357420237
0.0588 0.415669912944928
0.0588 0.41567546846962
0.0588 0.415681023994311
0.0588 0.415686579519003
0.0588 0.415692135043694
0.0588 0.415697690568386
0.0588 0.415703246093077
0.0588 0.415708801617769
0.0588 0.41571435714246
0.0588 0.415719912667152
0.0588 0.415725468191843
0.0588 0.415731023716535
0.0588 0.415736579241226
0.0588 0.415742134765918
0.0588 0.415747690290609
0.0588 0.415753245815301
0.0588 0.415758801339993
0.0588 0.415764356864684
0.0588 0.415769912389376
0.0588 0.415775467914067
0.0588 0.415781023438759
0.0588 0.41578657896345
0.0588 0.415792134488142
0.0588 0.415797690012833
0.0588 0.415803245537525
0.0588 0.415808801062216
0.0588 0.415814356586908
0.0588 0.415819912111599
0.0588 0.415825467636291
0.0588 0.415831023160982
0.0588 0.415836578685674
0.0588 0.415842134210365
0.0588 0.415847689735057
0.0588 0.415853245259749
0.0588 0.41585880078444
0.0588 0.415864356309132
0.0588 0.415869911833823
0.0588 0.415875467358515
0.0588 0.415881022883206
0.0588 0.415886578407898
0.0588 0.415892133932589
0.0588 0.415897689457281
0.0588 0.415903244981972
0.0588 0.415908800506664
0.0588 0.415914356031355
0.0588 0.415919911556047
0.0588 0.415925467080738
0.0588 0.41593102260543
0.0588 0.415936578130121
0.0588 0.415942133654813
0.0588 0.415947689179505
0.0588 0.415953244704196
0.0588 0.415958800228888
0.0588 0.415964355753579
0.0588 0.415969911278271
0.0588 0.415975466802962
0.0588 0.415981022327654
0.0588 0.415986577852345
0.0588 0.415992133377037
0.0588 0.415997688901728
0.0588 0.41600324442642
0.0588 0.416008799951111
0.0588 0.416014355475803
0.0588 0.416019911000494
0.0589 0.416025466525186
0.0589 0.416031022049878
0.0589 0.416036577574569
0.0589 0.416042133099261
0.0589 0.416047688623952
0.0589 0.416053244148644
0.0589 0.416058799673335
0.0589 0.416064355198027
0.0589 0.416069910722718
0.0589 0.41607546624741
0.0589 0.416081021772101
0.0589 0.416086577296793
0.0589 0.416092132821484
0.0589 0.416097688346176
0.0589 0.416103243870867
0.0589 0.416108799395559
0.0589 0.41611435492025
0.0589 0.416119910444942
0.0589 0.416125465969634
0.0589 0.416131021494325
0.0589 0.416136577019017
0.0589 0.416142132543708
0.0589 0.4161476880684
0.0589 0.416153243593091
0.0589 0.416158799117783
0.0589 0.416164354642474
0.0589 0.416169910167166
0.0589 0.416175465691857
0.0589 0.416181021216549
0.0589 0.41618657674124
0.0589 0.416192132265932
0.0589 0.416197687790623
0.0589 0.416203243315315
0.0589 0.416208798840006
0.0589 0.416214354364698
0.0589 0.41621990988939
0.0589 0.416225465414081
0.0589 0.416231020938773
0.0589 0.416236576463464
0.0589 0.416242131988156
0.0589 0.416247687512847
0.0589 0.416253243037539
0.0589 0.41625879856223
0.0589 0.416264354086922
0.0589 0.416269909611613
0.0589 0.416275465136305
0.0589 0.416281020660996
0.0589 0.416286576185688
0.0589 0.416292131710379
0.0589 0.416297687235071
0.0589 0.416303242759762
0.0589 0.416308798284454
0.0589 0.416314353809146
0.0589 0.416319909333837
0.0589 0.416325464858529
0.0589 0.41633102038322
0.0589 0.416336575907912
0.0589 0.416342131432603
0.0589 0.416347686957295
0.0589 0.416353242481986
0.0589 0.416358798006678
0.0589 0.416364353531369
0.0589 0.416369909056061
0.0589 0.416375464580752
0.0589 0.416381020105444
0.0589 0.416386575630135
0.0589 0.416392131154827
0.0589 0.416397686679518
0.0589 0.41640324220421
0.0589 0.416408797728902
0.0589 0.416414353253593
0.0589 0.416419908778285
0.0589 0.416425464302976
0.0589 0.416431019827668
0.0589 0.416436575352359
0.0589 0.416442130877051
0.0589 0.416447686401742
0.0589 0.416453241926434
0.0589 0.416458797451125
0.0589 0.416464352975817
0.0589 0.416469908500508
0.0589 0.4164754640252
0.0589 0.416481019549891
0.0589 0.416486575074583
0.0589 0.416492130599274
0.0589 0.416497686123966
0.0589 0.416503241648658
0.0589 0.416508797173349
0.0589 0.416514352698041
0.0589 0.416519908222732
0.0589 0.416525463747424
0.0589 0.416531019272115
0.0589 0.416536574796807
0.0589 0.416542130321498
0.0589 0.41654768584619
0.0589 0.416553241370881
0.0589 0.416558796895573
0.0589 0.416564352420264
0.0589 0.416569907944956
0.059 0.416575463469647
0.059 0.416581018994339
0.059 0.41658657451903
0.059 0.416592130043722
0.059 0.416597685568414
0.059 0.416603241093105
0.059 0.416608796617797
0.059 0.416614352142488
0.059 0.41661990766718
0.059 0.416625463191871
0.059 0.416631018716563
0.059 0.416636574241254
0.059 0.416642129765946
0.059 0.416647685290637
0.059 0.416653240815329
0.059 0.41665879634002
0.059 0.416664351864712
0.059 0.416669907389403
0.059 0.416675462914095
0.059 0.416681018438786
0.059 0.416686573963478
0.059 0.41669212948817
0.059 0.416697685012861
0.059 0.416703240537553
0.059 0.416708796062244
0.059 0.416714351586936
0.059 0.416719907111627
0.059 0.416725462636319
0.059 0.41673101816101
0.059 0.416736573685702
0.059 0.416742129210393
0.059 0.416747684735085
0.059 0.416753240259776
0.059 0.416758795784468
0.059 0.416764351309159
0.059 0.416769906833851
0.059 0.416775462358542
0.059 0.416781017883234
0.059 0.416786573407926
0.059 0.416792128932617
0.059 0.416797684457309
0.059 0.416803239982
0.059 0.416808795506692
0.059 0.416814351031383
0.059 0.416819906556075
0.059 0.416825462080766
0.059 0.416831017605458
0.059 0.416836573130149
0.059 0.416842128654841
0.059 0.416847684179532
0.059 0.416853239704224
0.059 0.416858795228915
0.059 0.416864350753607
0.059 0.416869906278298
0.059 0.41687546180299
0.059 0.416881017327682
0.059 0.416886572852373
0.059 0.416892128377065
0.059 0.416897683901756
0.059 0.416903239426448
0.059 0.416908794951139
0.059 0.416914350475831
0.059 0.416919906000522
0.059 0.416925461525214
0.059 0.416931017049905
0.059 0.416936572574597
0.059 0.416942128099288
0.059 0.41694768362398
0.059 0.416953239148671
0.059 0.416958794673363
0.059 0.416964350198054
0.059 0.416969905722746
0.059 0.416975461247438
0.059 0.416981016772129
0.059 0.416986572296821
0.059 0.416992127821512
0.059 0.416997683346204
0.059 0.417003238870895
0.059 0.417008794395587
0.059 0.417014349920278
0.059 0.41701990544497
0.059 0.417025460969661
0.059 0.417031016494353
0.059 0.417036572019044
0.059 0.417042127543736
0.059 0.417047683068427
0.059 0.417053238593119
0.059 0.41705879411781
0.059 0.417064349642502
0.059 0.417069905167193
0.059 0.417075460691885
0.059 0.417081016216577
0.059 0.417086571741268
0.059 0.41709212726596
0.059 0.417097682790651
0.059 0.417103238315343
0.059 0.417108793840034
0.059 0.417114349364726
0.059 0.417119904889417
0.059 0.417125460414109
0.059 0.4171310159388
0.059 0.417136571463492
0.059 0.417142126988183
0.0591 0.417147682512875
0.0591 0.417153238037566
0.0591 0.417158793562258
0.0591 0.417164349086949
0.0591 0.417169904611641
0.0591 0.417175460136333
0.0591 0.417181015661024
0.0591 0.417186571185716
0.0591 0.417192126710407
0.0591 0.417197682235099
0.0591 0.41720323775979
0.0591 0.417208793284482
0.0591 0.417214348809173
0.0591 0.417219904333865
0.0591 0.417225459858556
0.0591 0.417231015383248
0.0591 0.417236570907939
0.0591 0.417242126432631
0.0591 0.417247681957322
0.0591 0.417253237482014
0.0591 0.417258793006705
0.0591 0.417264348531397
0.0591 0.417269904056089
0.0591 0.41727545958078
0.0591 0.417281015105472
0.0591 0.417286570630163
0.0591 0.417292126154855
0.0591 0.417297681679546
0.0591 0.417303237204238
0.0591 0.417308792728929
0.0591 0.417314348253621
0.0591 0.417319903778312
0.0591 0.417325459303004
0.0591 0.417331014827695
0.0591 0.417336570352387
0.0591 0.417342125877078
0.0591 0.41734768140177
0.0591 0.417353236926461
0.0591 0.417358792451153
0.0591 0.417364347975845
0.0591 0.417369903500536
0.0591 0.417375459025228
0.0591 0.417381014549919
0.0591 0.417386570074611
0.0591 0.417392125599302
0.0591 0.417397681123994
0.0591 0.417403236648685
0.0591 0.417408792173377
0.0591 0.417414347698068
0.0591 0.41741990322276
0.0591 0.417425458747451
0.0591 0.417431014272143
0.0591 0.417436569796834
0.0591 0.417442125321526
0.0591 0.417447680846217
0.0591 0.417453236370909
0.0591 0.417458791895601
0.0591 0.417464347420292
0.0591 0.417469902944984
0.0591 0.417475458469675
0.0591 0.417481013994367
0.0591 0.417486569519058
0.0591 0.41749212504375
0.0591 0.417497680568441
0.0591 0.417503236093133
0.0591 0.417508791617824
0.0591 0.417514347142516
0.0591 0.417519902667207
0.0591 0.417525458191899
0.0591 0.417531013716591
0.0591 0.417536569241282
0.0591 0.417542124765973
0.0591 0.417547680290665
0.0591 0.417553235815357
0.0591 0.417558791340048
0.0591 0.41756434686474
0.0591 0.417569902389431
0.0591 0.417575457914123
0.0591 0.417581013438814
0.0591 0.417586568963506
0.0591 0.417592124488197
0.0591 0.417597680012889
0.0591 0.41760323553758
0.0591 0.417608791062272
0.0591 0.417614346586963
0.0591 0.417619902111655
0.0591 0.417625457636347
0.0591 0.417631013161038
0.0591 0.41763656868573
0.0591 0.417642124210421
0.0591 0.417647679735113
0.0591 0.417653235259804
0.0591 0.417658790784496
0.0591 0.417664346309187
0.0591 0.417669901833879
0.0591 0.41767545735857
0.0591 0.417681012883262
0.0591 0.417686568407953
0.0591 0.417692123932645
0.0591 0.417697679457336
0.0591 0.417703234982028
0.0591 0.417708790506719
0.0591 0.417714346031411
0.0592 0.417719901556103
0.0592 0.417725457080794
0.0592 0.417731012605486
0.0592 0.417736568130177
0.0592 0.417742123654869
0.0592 0.41774767917956
0.0592 0.417753234704252
0.0592 0.417758790228943
0.0592 0.417764345753635
0.0592 0.417769901278326
0.0592 0.417775456803018
0.0592 0.417781012327709
0.0592 0.417786567852401
0.0592 0.417792123377092
0.0592 0.417797678901784
0.0592 0.417803234426475
0.0592 0.417808789951167
0.0592 0.417814345475858
0.0592 0.41781990100055
0.0592 0.417825456525242
0.0592 0.417831012049933
0.0592 0.417836567574625
0.0592 0.417842123099316
0.0592 0.417847678624008
0.0592 0.417853234148699
0.0592 0.417858789673391
0.0592 0.417864345198082
0.0592 0.417869900722774
0.0592 0.417875456247465
0.0592 0.417881011772157
0.0592 0.417886567296848
0.0592 0.41789212282154
0.0592 0.417897678346231
0.0592 0.417903233870923
0.0592 0.417908789395614
0.0592 0.417914344920306
0.0592 0.417919900444998
0.0592 0.417925455969689
0.0592 0.417931011494381
0.0592 0.417936567019072
0.0592 0.417942122543764
0.0592 0.417947678068455
0.0592 0.417953233593147
0.0592 0.417958789117838
0.0592 0.41796434464253
0.0592 0.417969900167221
0.0592 0.417975455691913
0.0592 0.417981011216604
0.0592 0.417986566741296
0.0592 0.417992122265987
0.0592 0.417997677790679
0.0592 0.41800323331537
0.0592 0.418008788840062
0.0592 0.418014344364754
0.0592 0.418019899889445
0.0592 0.418025455414137
0.0592 0.418031010938828
0.0592 0.41803656646352
0.0592 0.418042121988211
0.0592 0.418047677512903
0.0592 0.418053233037594
0.0592 0.418058788562286
0.0592 0.418064344086977
0.0592 0.418069899611669
0.0592 0.41807545513636
0.0592 0.418081010661052
0.0592 0.418086566185743
0.0592 0.418092121710435
0.0592 0.418097677235126
0.0592 0.418103232759818
0.0592 0.41810878828451
0.0592 0.418114343809201
0.0592 0.418119899333893
0.0592 0.418125454858584
0.0592 0.418131010383276
0.0592 0.418136565907967
0.0592 0.418142121432659
0.0592 0.41814767695735
0.0592 0.418153232482042
0.0592 0.418158788006733
0.0592 0.418164343531425
0.0592 0.418169899056116
0.0592 0.418175454580808
0.0592 0.418181010105499
0.0592 0.418186565630191
0.0592 0.418192121154882
0.0592 0.418197676679574
0.0592 0.418203232204266
0.0592 0.418208787728957
0.0592 0.418214343253649
0.0592 0.41821989877834
0.0592 0.418225454303032
0.0592 0.418231009827723
0.0592 0.418236565352415
0.0592 0.418242120877106
0.0592 0.418247676401798
0.0592 0.418253231926489
0.0592 0.418258787451181
0.0592 0.418264342975872
0.0593 0.418269898500564
0.0593 0.418275454025255
0.0593 0.418281009549947
0.0593 0.418286565074638
0.0593 0.41829212059933
0.0593 0.418297676124022
0.0593 0.418303231648713
0.0593 0.418308787173405
0.0593 0.418314342698096
0.0593 0.418319898222788
0.0593 0.418325453747479
0.0593 0.418331009272171
0.0593 0.418336564796862
0.0593 0.418342120321554
0.0593 0.418347675846245
0.0593 0.418353231370937
0.0593 0.418358786895628
0.0593 0.41836434242032
0.0593 0.418369897945011
0.0593 0.418375453469703
0.0593 0.418381008994394
0.0593 0.418386564519086
0.0593 0.418392120043778
0.0593 0.418397675568469
0.0593 0.418403231093161
0.0593 0.418408786617852
0.0593 0.418414342142544
0.0593 0.418419897667235
0.0593 0.418425453191927
0.0593 0.418431008716618
0.0593 0.41843656424131
0.0593 0.418442119766001
0.0593 0.418447675290693
0.0593 0.418453230815384
0.0593 0.418458786340076
0.0593 0.418464341864767
0.0593 0.418469897389459
0.0593 0.41847545291415
0.0593 0.418481008438842
0.0593 0.418486563963534
0.0593 0.418492119488225
0.0593 0.418497675012917
0.0593 0.418503230537608
0.0593 0.4185087860623
0.0593 0.418514341586991
0.0593 0.418519897111683
0.0593 0.418525452636374
0.0593 0.418531008161066
0.0593 0.418536563685757
0.0593 0.418542119210449
0.0593 0.41854767473514
0.0593 0.418553230259832
0.0593 0.418558785784523
0.0593 0.418564341309215
0.0593 0.418569896833906
0.0593 0.418575452358598
0.0593 0.41858100788329
0.0593 0.418586563407981
0.0593 0.418592118932673
0.0593 0.418597674457364
0.0593 0.418603229982056
0.0593 0.418608785506747
0.0593 0.418614341031439
0.0593 0.41861989655613
0.0593 0.418625452080822
0.0593 0.418631007605513
0.0593 0.418636563130205
0.0593 0.418642118654896
0.0593 0.418647674179588
0.0593 0.418653229704279
0.0593 0.418658785228971
0.0593 0.418664340753662
0.0593 0.418669896278354
0.0593 0.418675451803046
0.0593 0.418681007327737
0.0593 0.418686562852429
0.0593 0.41869211837712
0.0593 0.418697673901812
0.0593 0.418703229426503
0.0593 0.418708784951195
0.0593 0.418714340475886
0.0593 0.418719896000578
0.0593 0.418725451525269
0.0593 0.418731007049961
0.0593 0.418736562574652
0.0593 0.418742118099344
0.0593 0.418747673624035
0.0593 0.418753229148727
0.0593 0.418758784673418
0.0593 0.41876434019811
0.0593 0.418769895722802
0.0593 0.418775451247493
0.0593 0.418781006772185
0.0593 0.418786562296876
0.0593 0.418792117821568
0.0593 0.418797673346259
0.0593 0.418803228870951
0.0593 0.418808784395642
0.0593 0.418814339920334
0.0593 0.418819895445025
0.0594 0.418825450969717
0.0594 0.418831006494408
0.0594 0.4188365620191
0.0594 0.418842117543791
0.0594 0.418847673068483
0.0594 0.418853228593174
0.0594 0.418858784117866
0.0594 0.418864339642558
0.0594 0.418869895167249
0.0594 0.418875450691941
0.0594 0.418881006216632
0.0594 0.418886561741324
0.0594 0.418892117266015
0.0594 0.418897672790707
0.0594 0.418903228315398
0.0594 0.41890878384009
0.0594 0.418914339364781
0.0594 0.418919894889473
0.0594 0.418925450414164
0.0594 0.418931005938856
0.0594 0.418936561463547
0.0594 0.418942116988239
0.0594 0.41894767251293
0.0594 0.418953228037622
0.0594 0.418958783562314
0.0594 0.418964339087005
0.0594 0.418969894611697
0.0594 0.418975450136388
0.0594 0.41898100566108
0.0594 0.418986561185771
0.0594 0.418992116710463
0.0594 0.418997672235154
0.0594 0.419003227759846
0.0594 0.419008783284537
0.0594 0.419014338809229
0.0594 0.41901989433392
0.0594 0.419025449858612
0.0594 0.419031005383303
0.0594 0.419036560907995
0.0594 0.419042116432686
0.0594 0.419047671957378
0.0594 0.41905322748207
0.0594 0.419058783006761
0.0594 0.419064338531453
0.0594 0.419069894056144
0.0594 0.419075449580836
0.0594 0.419081005105527
0.0594 0.419086560630219
0.0594 0.41909211615491
0.0594 0.419097671679602
0.0594 0.419103227204293
0.0594 0.419108782728985
0.0594 0.419114338253676
0.0594 0.419119893778368
0.0594 0.419125449303059
0.0594 0.419131004827751
0.0594 0.419136560352443
0.0594 0.419142115877134
0.0594 0.419147671401826
0.0594 0.419153226926517
0.0594 0.419158782451209
0.0594 0.4191643379759
0.0594 0.419169893500592
0.0594 0.419175449025283
0.0594 0.419181004549975
0.0594 0.419186560074666
0.0594 0.419192115599358
0.0594 0.419197671124049
0.0594 0.419203226648741
0.0594 0.419208782173432
0.0594 0.419214337698124
0.0594 0.419219893222815
0.0594 0.419225448747507
0.0594 0.419231004272199
0.0594 0.41923655979689
0.0594 0.419242115321582
0.0594 0.419247670846273
0.0594 0.419253226370965
0.0594 0.419258781895656
0.0594 0.419264337420348
0.0594 0.419269892945039
0.0594 0.419275448469731
0.0594 0.419281003994422
0.0594 0.419286559519114
0.0594 0.419292115043805
0.0594 0.419297670568497
0.0594 0.419303226093188
0.0594 0.41930878161788
0.0594 0.419314337142571
0.0594 0.419319892667263
0.0594 0.419325448191954
0.0594 0.419331003716646
0.0594 0.419336559241338
0.0594 0.419342114766029
0.0594 0.419347670290721
0.0594 0.419353225815412
0.0594 0.419358781340104
0.0594 0.419364336864795
0.0594 0.419369892389487
0.0595 0.419375447914178
0.0595 0.41938100343887
0.0595 0.419386558963561
0.0595 0.419392114488253
0.0595 0.419397670012944
0.0595 0.419403225537636
0.0595 0.419408781062327
0.0595 0.419414336587019
0.0595 0.41941989211171
0.0595 0.419425447636402
0.0595 0.419431003161093
0.0595 0.419436558685785
0.0595 0.419442114210477
0.0595 0.419447669735168
0.0595 0.41945322525986
0.0595 0.419458780784551
0.0595 0.419464336309243
0.0595 0.419469891833934
0.0595 0.419475447358626
0.0595 0.419481002883317
0.0595 0.419486558408009
0.0595 0.4194921139327
0.0595 0.419497669457392
0.0595 0.419503224982083
0.0595 0.419508780506775
0.0595 0.419514336031466
0.0595 0.419519891556158
0.0595 0.419525447080849
0.0595 0.419531002605541
0.0595 0.419536558130233
0.0595 0.419542113654924
0.0595 0.419547669179616
0.0595 0.419553224704307
0.0595 0.419558780228999
0.0595 0.41956433575369
0.0595 0.419569891278382
0.0595 0.419575446803073
0.0595 0.419581002327765
0.0595 0.419586557852456
0.0595 0.419592113377148
0.0595 0.419597668901839
0.0595 0.419603224426531
0.0595 0.419608779951223
0.0595 0.419614335475914
0.0595 0.419619891000606
0.0595 0.419625446525297
0.0595 0.419631002049989
0.0595 0.41963655757468
0.0595 0.419642113099372
0.0595 0.419647668624063
0.0595 0.419653224148755
0.0595 0.419658779673446
0.0595 0.419664335198138
0.0595 0.419669890722829
0.0595 0.419675446247521
0.0595 0.419681001772212
0.0595 0.419686557296904
0.0595 0.419692112821595
0.0595 0.419697668346287
0.0595 0.419703223870979
0.0595 0.41970877939567
0.0595 0.419714334920362
0.0595 0.419719890445053
0.0595 0.419725445969745
0.0595 0.419731001494436
0.0595 0.419736557019128
0.0595 0.419742112543819
0.0595 0.419747668068511
0.0595 0.419753223593202
0.0595 0.419758779117894
0.0595 0.419764334642585
0.0595 0.419769890167277
0.0595 0.419775445691968
0.0595 0.41978100121666
0.0595 0.419786556741351
0.0595 0.419792112266043
0.0596 0.419797667790735
0.0596 0.419803223315426
0.0596 0.419808778840118
0.0596 0.419814334364809
0.0596 0.419819889889501
0.0596 0.419825445414192
0.0596 0.419831000938884
0.0596 0.419836556463575
0.0596 0.419842111988267
0.0596 0.419847667512958
0.0596 0.41985322303765
0.0596 0.419858778562341
0.0596 0.419864334087033
0.0596 0.419869889611724
0.0596 0.419875445136416
0.0596 0.419881000661107
0.0596 0.419886556185799
0.0596 0.419892111710491
0.0596 0.419897667235182
0.0596 0.419903222759874
0.0596 0.419908778284565
0.0596 0.419914333809257
0.0596 0.419919889333948
0.0596 0.41992544485864
0.0596 0.419931000383331
0.0596 0.419936555908023
0.0596 0.419942111432714
0.0596 0.419947666957406
0.0596 0.419953222482097
0.0596 0.419958778006789
0.0596 0.41996433353148
0.0596 0.419969889056172
0.0596 0.419975444580863
0.0596 0.419981000105555
0.0596 0.419986555630247
0.0596 0.419992111154938
0.0596 0.41999766667963
0.0596 0.420003222204321
0.0596 0.420008777729013
0.0596 0.420014333253704
0.0596 0.420019888778396
0.0596 0.420025444303087
0.0596 0.420030999827779
0.0596 0.42003655535247
0.0596 0.420042110877162
0.0596 0.420047666401853
0.0596 0.420053221926545
0.0596 0.420058777451236
0.0596 0.420064332975928
0.0596 0.420069888500619
0.0596 0.420075444025311
0.0596 0.420080999550002
0.0596 0.420086555074694
0.0596 0.420092110599386
0.0596 0.420097666124077
0.0596 0.420103221648769
0.0596 0.42010877717346
0.0596 0.420114332698152
0.0596 0.420119888222843
0.0596 0.420125443747535
0.0596 0.420130999272226
0.0596 0.420136554796918
0.0596 0.420142110321609
0.0596 0.420147665846301
0.0596 0.420153221370992
0.0596 0.420158776895684
0.0596 0.420164332420375
0.0596 0.420169887945067
0.0596 0.420175443469758
0.0596 0.42018099899445
0.0596 0.420186554519142
0.0596 0.420192110043833
0.0596 0.420197665568525
0.0596 0.420203221093216
0.0596 0.420208776617908
0.0596 0.420214332142599
0.0596 0.420219887667291
0.0596 0.420225443191982
0.0596 0.420230998716674
0.0596 0.420236554241365
0.0596 0.420242109766057
0.0596 0.420247665290748
0.0596 0.42025322081544
0.0596 0.420258776340131
0.0596 0.420264331864823
0.0596 0.420269887389514
0.0596 0.420275442914206
0.0596 0.420280998438898
0.0596 0.420286553963589
0.0596 0.420292109488281
0.0596 0.420297665012972
0.0596 0.420303220537664
0.0596 0.420308776062355
0.0596 0.420314331587047
0.0596 0.420319887111738
0.0596 0.42032544263643
0.0597 0.420330998161121
0.0597 0.420336553685813
0.0597 0.420342109210504
0.0597 0.420347664735196
0.0597 0.420353220259887
0.0597 0.420358775784579
0.0597 0.42036433130927
0.0597 0.420369886833962
0.0597 0.420375442358654
0.0597 0.420380997883345
0.0597 0.420386553408037
0.0597 0.420392108932728
0.0597 0.42039766445742
0.0597 0.420403219982111
0.0597 0.420408775506803
0.0597 0.420414331031494
0.0597 0.420419886556186
0.0597 0.420425442080877
0.0597 0.420430997605569
0.0597 0.42043655313026
0.0597 0.420442108654952
0.0597 0.420447664179643
0.0597 0.420453219704335
0.0597 0.420458775229026
0.0597 0.420464330753718
0.0597 0.42046988627841
0.0597 0.420475441803101
0.0597 0.420480997327793
0.0597 0.420486552852484
0.0597 0.420492108377176
0.0597 0.420497663901867
0.0597 0.420503219426559
0.0597 0.42050877495125
0.0597 0.420514330475942
0.0597 0.420519886000633
0.0597 0.420525441525325
0.0597 0.420530997050016
0.0597 0.420536552574708
0.0597 0.420542108099399
0.0597 0.420547663624091
0.0597 0.420553219148782
0.0597 0.420558774673474
0.0597 0.420564330198166
0.0597 0.420569885722857
0.0597 0.420575441247549
0.0597 0.42058099677224
0.0597 0.420586552296932
0.0597 0.420592107821623
0.0597 0.420597663346315
0.0597 0.420603218871006
0.0597 0.420608774395698
0.0597 0.420614329920389
0.0597 0.420619885445081
0.0597 0.420625440969772
0.0597 0.420630996494464
0.0597 0.420636552019155
0.0597 0.420642107543847
0.0597 0.420647663068538
0.0597 0.42065321859323
0.0597 0.420658774117922
0.0597 0.420664329642613
0.0597 0.420669885167305
0.0597 0.420675440691996
0.0597 0.420680996216688
0.0597 0.420686551741379
0.0597 0.420692107266071
0.0597 0.420697662790762
0.0597 0.420703218315454
0.0597 0.420708773840145
0.0597 0.420714329364837
0.0597 0.420719884889528
0.0597 0.42072544041422
0.0597 0.420730995938911
0.0597 0.420736551463603
0.0597 0.420742106988294
0.0597 0.420747662512986
0.0597 0.420753218037678
0.0597 0.420758773562369
0.0597 0.420764329087061
0.0598 0.420769884611752
0.0598 0.420775440136444
0.0598 0.420780995661135
0.0598 0.420786551185827
0.0598 0.420792106710518
0.0598 0.42079766223521
0.0598 0.420803217759901
0.0598 0.420808773284593
0.0598 0.420814328809284
0.0598 0.420819884333976
0.0598 0.420825439858667
0.0598 0.420830995383359
0.0598 0.42083655090805
0.0598 0.420842106432742
0.0598 0.420847661957434
0.0598 0.420853217482125
0.0598 0.420858773006817
0.0598 0.420864328531508
0.0598 0.4208698840562
0.0598 0.420875439580891
0.0598 0.420880995105583
0.0598 0.420886550630274
0.0598 0.420892106154966
0.0598 0.420897661679657
0.0598 0.420903217204349
0.0598 0.42090877272904
0.0598 0.420914328253732
0.0598 0.420919883778423
0.0598 0.420925439303115
0.0598 0.420930994827807
0.0598 0.420936550352498
0.0598 0.42094210587719
0.0598 0.420947661401881
0.0598 0.420953216926573
0.0598 0.420958772451264
0.0598 0.420964327975956
0.0598 0.420969883500647
0.0598 0.420975439025339
0.0598 0.42098099455003
0.0598 0.420986550074722
0.0598 0.420992105599413
0.0598 0.420997661124105
0.0598 0.421003216648796
0.0598 0.421008772173488
0.0598 0.421014327698179
0.0598 0.421019883222871
0.0598 0.421025438747563
0.0598 0.421030994272254
0.0598 0.421036549796946
0.0598 0.421042105321637
0.0598 0.421047660846329
0.0598 0.42105321637102
0.0598 0.421058771895712
0.0598 0.421064327420403
0.0598 0.421069882945095
0.0598 0.421075438469786
0.0598 0.421080993994478
0.0598 0.421086549519169
0.0598 0.421092105043861
0.0598 0.421097660568552
0.0598 0.421103216093244
0.0598 0.421108771617935
0.0598 0.421114327142627
0.0598 0.421119882667319
0.0598 0.42112543819201
0.0598 0.421130993716702
0.0598 0.421136549241393
0.0598 0.421142104766085
0.0598 0.421147660290776
0.0598 0.421153215815468
0.0598 0.421158771340159
0.0598 0.421164326864851
0.0598 0.421169882389542
0.0598 0.421175437914234
0.0598 0.421180993438925
0.0598 0.421186548963617
0.0598 0.421192104488308
0.0598 0.421197660013
0.0598 0.421203215537691
0.0598 0.421208771062383
0.0598 0.421214326587075
0.0598 0.421219882111766
0.0598 0.421225437636458
0.0598 0.421230993161149
0.0598 0.421236548685841
0.0598 0.421242104210532
0.0598 0.421247659735224
0.0598 0.421253215259915
0.0598 0.421258770784607
0.0598 0.421264326309298
0.0598 0.42126988183399
0.0598 0.421275437358681
0.0598 0.421280992883373
0.0598 0.421286548408064
0.0599 0.421292103932756
0.0599 0.421297659457447
0.0599 0.421303214982139
0.0599 0.421308770506831
0.0599 0.421314326031522
0.0599 0.421319881556214
0.0599 0.421325437080905
0.0599 0.421330992605597
0.0599 0.421336548130288
0.0599 0.42134210365498
0.0599 0.421347659179671
0.0599 0.421353214704363
0.0599 0.421358770229054
0.0599 0.421364325753746
0.0599 0.421369881278437
0.0599 0.421375436803129
0.0599 0.42138099232782
0.0599 0.421386547852512
0.0599 0.421392103377203
0.0599 0.421397658901895
0.0599 0.421403214426587
0.0599 0.421408769951278
0.0599 0.42141432547597
0.0599 0.421419881000661
0.0599 0.421425436525353
0.0599 0.421430992050044
0.0599 0.421436547574736
0.0599 0.421442103099427
0.0599 0.421447658624119
0.0599 0.42145321414881
0.0599 0.421458769673502
0.0599 0.421464325198193
0.0599 0.421469880722885
0.0599 0.421475436247576
0.0599 0.421480991772268
0.0599 0.421486547296959
0.0599 0.421492102821651
0.0599 0.421497658346343
0.0599 0.421503213871034
0.0599 0.421508769395726
0.0599 0.421514324920417
0.0599 0.421519880445109
0.0599 0.4215254359698
0.0599 0.421530991494492
0.0599 0.421536547019183
0.0599 0.421542102543875
0.0599 0.421547658068566
0.0599 0.421553213593258
0.0599 0.421558769117949
0.0599 0.421564324642641
0.0599 0.421569880167332
0.0599 0.421575435692024
0.0599 0.421580991216715
0.0599 0.421586546741407
0.0599 0.421592102266099
0.0599 0.42159765779079
0.0599 0.421603213315482
0.0599 0.421608768840173
0.0599 0.421614324364865
0.0599 0.421619879889556
0.0599 0.421625435414248
0.0599 0.421630990938939
0.0599 0.421636546463631
0.0599 0.421642101988322
0.0599 0.421647657513014
0.0599 0.421653213037705
0.0599 0.421658768562397
0.0599 0.421664324087088
0.0599 0.42166987961178
0.0599 0.421675435136471
0.0599 0.421680990661163
0.0599 0.421686546185855
0.0599 0.421692101710546
0.0599 0.421697657235238
0.0599 0.421703212759929
0.0599 0.421708768284621
0.0599 0.421714323809312
0.0599 0.421719879334004
0.0599 0.421725434858695
0.0599 0.421730990383387
0.0599 0.421736545908078
0.0599 0.42174210143277
0.0599 0.421747656957461
0.0599 0.421753212482153
0.0599 0.421758768006844
0.0599 0.421764323531536
0.0599 0.421769879056227
0.0599 0.421775434580919
0.0599 0.421780990105611
0.0599 0.421786545630302
0.0599 0.421792101154994
0.0599 0.421797656679685
0.0599 0.421803212204377
0.0599 0.421808767729068
0.0599 0.42181432325376
0.0599 0.421819878778451
0.0599 0.421825434303143
0.0599 0.421830989827834
0.0599 0.421836545352526
0.0599 0.421842100877217
0.0599 0.421847656401909
0.06 0.4218532119266
0.06 0.421858767451292
0.06 0.421864322975983
0.06 0.421869878500675
0.06 0.421875434025367
0.06 0.421880989550058
0.06 0.42188654507475
0.06 0.421892100599441
0.06 0.421897656124133
0.06 0.421903211648824
0.06 0.421908767173516
0.06 0.421914322698207
0.06 0.421919878222899
0.06 0.42192543374759
0.06 0.421930989272282
0.06 0.421936544796973
0.06 0.421942100321665
0.06 0.421947655846356
0.06 0.421953211371048
0.06 0.421958766895739
0.06 0.421964322420431
0.06 0.421969877945123
0.06 0.421975433469814
0.06 0.421980988994506
0.06 0.421986544519197
0.06 0.421992100043889
0.06 0.42199765556858
0.06 0.422003211093272
0.06 0.422008766617963
0.06 0.422014322142655
0.06 0.422019877667346
0.06 0.422025433192038
0.06 0.422030988716729
0.06 0.422036544241421
0.06 0.422042099766112
0.06 0.422047655290804
0.06 0.422053210815495
0.06 0.422058766340187
0.06 0.422064321864879
0.06 0.42206987738957
0.06 0.422075432914262
0.06 0.422080988438953
0.06 0.422086543963645
0.06 0.422092099488336
0.06 0.422097655013028
0.06 0.422103210537719
0.06 0.422108766062411
0.06 0.422114321587102
0.06 0.422119877111794
0.06 0.422125432636485
0.06 0.422130988161177
0.06 0.422136543685868
0.06 0.42214209921056
0.06 0.422147654735252
0.06 0.422153210259943
0.06 0.422158765784635
0.06 0.422164321309326
0.06 0.422169876834018
0.06 0.422175432358709
0.06 0.422180987883401
0.06 0.422186543408092
0.06 0.422192098932784
0.06 0.422197654457475
0.06 0.422203209982167
0.06 0.422208765506858
0.06 0.42221432103155
0.06 0.422219876556241
0.06 0.422225432080933
0.06 0.422230987605624
0.06 0.422236543130316
0.06 0.422242098655008
0.06 0.422247654179699
0.06 0.422253209704391
0.06 0.422258765229082
0.06 0.422264320753774
0.06 0.422269876278465
0.06 0.422275431803157
0.06 0.422280987327848
0.06 0.42228654285254
0.06 0.422292098377231
0.06 0.422297653901923
0.06 0.422303209426614
0.06 0.422308764951306
0.06 0.422314320475997
0.06 0.422319876000689
0.06 0.42232543152538
0.06 0.422330987050072
0.06 0.422336542574763
0.06 0.422342098099455
0.06 0.422347653624147
0.06 0.422353209148838
0.06 0.42235876467353
0.06 0.422364320198221
0.06 0.422369875722913
0.06 0.422375431247604
0.06 0.422380986772296
0.06 0.422386542296987
0.0601 0.422392097821679
0.0601 0.42239765334637
0.0601 0.422403208871062
0.0601 0.422408764395753
0.0601 0.422414319920445
0.0601 0.422419875445136
0.0601 0.422425430969828
0.0601 0.422430986494519
0.0601 0.422436542019211
0.0601 0.422442097543902
0.0601 0.422447653068594
0.0601 0.422453208593286
0.0601 0.422458764117977
0.0601 0.422464319642669
0.0601 0.42246987516736
0.0601 0.422475430692052
0.0601 0.422480986216743
0.0601 0.422486541741435
0.0601 0.422492097266126
0.0601 0.422497652790818
0.0601 0.422503208315509
0.0601 0.422508763840201
0.0601 0.422514319364892
0.0601 0.422519874889584
0.0601 0.422525430414275
0.0601 0.422530985938967
0.0601 0.422536541463658
0.0601 0.42254209698835
0.0601 0.422547652513042
0.0601 0.422553208037733
0.0601 0.422558763562425
0.0601 0.422564319087116
0.0601 0.422569874611808
0.0601 0.422575430136499
0.0601 0.422580985661191
0.0601 0.422586541185882
0.0601 0.422592096710574
0.0601 0.422597652235265
0.0601 0.422603207759957
0.0601 0.422608763284648
0.0601 0.42261431880934
0.0601 0.422619874334031
0.0601 0.422625429858723
0.0601 0.422630985383414
0.0601 0.422636540908106
0.0601 0.422642096432798
0.0601 0.422647651957489
0.0601 0.422653207482181
0.0601 0.422658763006872
0.0601 0.422664318531564
0.0601 0.422669874056255
0.0601 0.422675429580947
0.0601 0.422680985105638
0.0601 0.42268654063033
0.0601 0.422692096155021
0.0601 0.422697651679713
0.0601 0.422703207204404
0.0601 0.422708762729096
0.0601 0.422714318253787
0.0601 0.422719873778479
0.0601 0.422725429303171
0.0601 0.422730984827862
0.0601 0.422736540352554
0.0601 0.422742095877245
0.0601 0.422747651401937
0.0601 0.422753206926628
0.0601 0.42275876245132
0.0601 0.422764317976011
0.0601 0.422769873500703
0.0601 0.422775429025394
0.0601 0.422780984550086
0.0601 0.422786540074777
0.0601 0.422792095599469
0.0601 0.42279765112416
0.0601 0.422803206648852
0.0601 0.422808762173543
0.0601 0.422814317698235
0.0601 0.422819873222927
0.0601 0.422825428747618
0.0601 0.42283098427231
0.0601 0.422836539797001
0.0602 0.422842095321693
0.0602 0.422847650846384
0.0602 0.422853206371076
0.0602 0.422858761895767
0.0602 0.422864317420459
0.0602 0.42286987294515
0.0602 0.422875428469842
0.0602 0.422880983994533
0.0602 0.422886539519225
0.0602 0.422892095043916
0.0602 0.422897650568608
0.0602 0.4229032060933
0.0602 0.422908761617991
0.0602 0.422914317142683
0.0602 0.422919872667374
0.0602 0.422925428192066
0.0602 0.422930983716757
0.0602 0.422936539241449
0.0602 0.42294209476614
0.0602 0.422947650290832
0.0602 0.422953205815523
0.0602 0.422958761340215
0.0602 0.422964316864906
0.0602 0.422969872389598
0.0602 0.422975427914289
0.0602 0.422980983438981
0.0602 0.422986538963672
0.0602 0.422992094488364
0.0602 0.422997650013056
0.0602 0.423003205537747
0.0602 0.423008761062439
0.0602 0.42301431658713
0.0602 0.423019872111822
0.0602 0.423025427636513
0.0602 0.423030983161205
0.0602 0.423036538685896
0.0602 0.423042094210588
0.0602 0.423047649735279
0.0602 0.423053205259971
0.0602 0.423058760784662
0.0602 0.423064316309354
0.0602 0.423069871834045
0.0602 0.423075427358737
0.0602 0.423080982883428
0.0602 0.42308653840812
0.0602 0.423092093932811
0.0602 0.423097649457503
0.0602 0.423103204982195
0.0602 0.423108760506886
0.0602 0.423114316031578
0.0602 0.423119871556269
0.0602 0.423125427080961
0.0602 0.423130982605652
0.0602 0.423136538130344
0.0602 0.423142093655035
0.0602 0.423147649179727
0.0602 0.423153204704418
0.0602 0.42315876022911
0.0602 0.423164315753801
0.0602 0.423169871278493
0.0602 0.423175426803184
0.0602 0.423180982327876
0.0602 0.423186537852567
0.0602 0.423192093377259
0.0602 0.423197648901951
0.0602 0.423203204426642
0.0602 0.423208759951334
0.0602 0.423214315476025
0.0602 0.423219871000717
0.0602 0.423225426525408
0.0602 0.4232309820501
0.0602 0.423236537574791
0.0602 0.423242093099483
0.0602 0.423247648624174
0.0602 0.423253204148866
0.0602 0.423258759673557
0.0602 0.423264315198249
0.0602 0.42326987072294
0.0602 0.423275426247632
0.0602 0.423280981772323
0.0602 0.423286537297015
0.0602 0.423292092821707
0.0602 0.423297648346398
0.0602 0.42330320387109
0.0602 0.423308759395781
0.0602 0.423314314920473
0.0602 0.423319870445164
0.0602 0.423325425969856
0.0602 0.423330981494547
0.0602 0.423336537019239
0.0602 0.42334209254393
0.0602 0.423347648068622
0.0602 0.423353203593313
0.0602 0.423358759118005
0.0602 0.423364314642696
0.0602 0.423369870167388
0.0602 0.423375425692079
0.0602 0.423380981216771
0.0602 0.423386536741463
0.0602 0.423392092266154
0.0602 0.423397647790846
0.0602 0.423403203315537
0.0602 0.423408758840229
0.0602 0.42341431436492
0.0602 0.423419869889612
0.0603 0.423425425414303
0.0603 0.423430980938995
0.0603 0.423436536463686
0.0603 0.423442091988378
0.0603 0.423447647513069
0.0603 0.423453203037761
0.0603 0.423458758562452
0.0603 0.423464314087144
0.0603 0.423469869611835
0.0603 0.423475425136527
0.0603 0.423480980661219
0.0603 0.42348653618591
0.0603 0.423492091710602
0.0603 0.423497647235293
0.0603 0.423503202759985
0.0603 0.423508758284676
0.0603 0.423514313809368
0.0603 0.423519869334059
0.0603 0.423525424858751
0.0603 0.423530980383442
0.0603 0.423536535908134
0.0603 0.423542091432825
0.0603 0.423547646957517
0.0603 0.423553202482208
0.0603 0.4235587580069
0.0603 0.423564313531591
0.0603 0.423569869056283
0.0603 0.423575424580975
0.0603 0.423580980105666
0.0603 0.423586535630358
0.0603 0.423592091155049
0.0603 0.423597646679741
0.0603 0.423603202204432
0.0603 0.423608757729124
0.0603 0.423614313253815
0.0603 0.423619868778507
0.0603 0.423625424303198
0.0603 0.42363097982789
0.0603 0.423636535352581
0.0603 0.423642090877273
0.0603 0.423647646401964
0.0603 0.423653201926656
0.0603 0.423658757451347
0.0603 0.423664312976039
0.0603 0.423669868500731
0.0603 0.423675424025422
0.0603 0.423680979550114
0.0603 0.423686535074805
0.0603 0.423692090599497
0.0603 0.423697646124188
0.0603 0.42370320164888
0.0603 0.423708757173571
0.0603 0.423714312698263
0.0603 0.423719868222954
0.0603 0.423725423747646
0.0603 0.423730979272337
0.0603 0.423736534797029
0.0603 0.42374209032172
0.0603 0.423747645846412
0.0603 0.423753201371103
0.0603 0.423758756895795
0.0603 0.423764312420487
0.0603 0.423769867945178
0.0603 0.42377542346987
0.0603 0.423780978994561
0.0603 0.423786534519253
0.0603 0.423792090043944
0.0603 0.423797645568636
0.0603 0.423803201093327
0.0603 0.423808756618019
0.0603 0.42381431214271
0.0603 0.423819867667402
0.0603 0.423825423192093
0.0603 0.423830978716785
0.0603 0.423836534241476
0.0603 0.423842089766168
0.0603 0.423847645290859
0.0603 0.423853200815551
0.0603 0.423858756340243
0.0603 0.423864311864934
0.0603 0.423869867389626
0.0603 0.423875422914317
0.0603 0.423880978439009
0.0603 0.4238865339637
0.0603 0.423892089488392
0.0603 0.423897645013083
0.0603 0.423903200537775
0.0603 0.423908756062466
0.0603 0.423914311587158
0.0603 0.423919867111849
0.0603 0.423925422636541
0.0603 0.423930978161232
0.0603 0.423936533685924
0.0603 0.423942089210616
0.0603 0.423947644735307
0.0603 0.423953200259999
0.0603 0.42395875578469
0.0603 0.423964311309382
0.0603 0.423969866834073
0.0603 0.423975422358765
0.0603 0.423980977883456
0.0603 0.423986533408148
0.0603 0.423992088932839
0.0603 0.423997644457531
0.0603 0.424003199982222
0.0604 0.424008755506914
0.0604 0.424014311031605
0.0604 0.424019866556297
0.0604 0.424025422080988
0.0604 0.42403097760568
0.0604 0.424036533130372
0.0604 0.424042088655063
0.0604 0.424047644179755
0.0604 0.424053199704446
0.0604 0.424058755229138
0.0604 0.424064310753829
0.0604 0.424069866278521
0.0604 0.424075421803212
0.0604 0.424080977327904
0.0604 0.424086532852595
0.0604 0.424092088377287
0.0604 0.424097643901978
0.0604 0.42410319942667
0.0604 0.424108754951361
0.0604 0.424114310476053
0.0604 0.424119866000744
0.0604 0.424125421525436
0.0604 0.424130977050128
0.0604 0.424136532574819
0.0604 0.424142088099511
0.0604 0.424147643624202
0.0604 0.424153199148894
0.0604 0.424158754673585
0.0604 0.424164310198277
0.0604 0.424169865722968
0.0604 0.42417542124766
0.0604 0.424180976772351
0.0604 0.424186532297043
0.0604 0.424192087821734
0.0604 0.424197643346426
0.0604 0.424203198871117
0.0604 0.424208754395809
0.0604 0.4242143099205
0.0604 0.424219865445192
0.0604 0.424225420969884
0.0604 0.424230976494575
0.0604 0.424236532019267
0.0604 0.424242087543958
0.0604 0.42424764306865
0.0604 0.424253198593341
0.0604 0.424258754118033
0.0604 0.424264309642724
0.0604 0.424269865167416
0.0604 0.424275420692107
0.0604 0.424280976216799
0.0604 0.42428653174149
0.0604 0.424292087266182
0.0604 0.424297642790873
0.0604 0.424303198315565
0.0604 0.424308753840256
0.0604 0.424314309364948
0.0604 0.42431986488964
0.0604 0.424325420414331
0.0604 0.424330975939023
0.0604 0.424336531463714
0.0604 0.424342086988406
0.0604 0.424347642513097
0.0604 0.424353198037789
0.0604 0.42435875356248
0.0604 0.424364309087172
0.0604 0.424369864611863
0.0604 0.424375420136555
0.0604 0.424380975661246
0.0604 0.424386531185938
0.0604 0.424392086710629
0.0604 0.424397642235321
0.0604 0.424403197760012
0.0604 0.424408753284704
0.0604 0.424414308809396
0.0604 0.424419864334087
0.0604 0.424425419858779
0.0604 0.42443097538347
0.0604 0.424436530908162
0.0604 0.424442086432853
0.0604 0.424447641957545
0.0604 0.424453197482236
0.0604 0.424458753006928
0.0604 0.424464308531619
0.0604 0.424469864056311
0.0604 0.424475419581002
0.0604 0.424480975105694
0.0604 0.424486530630385
0.0604 0.424492086155077
0.0605 0.424497641679768
0.0605 0.42450319720446
0.0605 0.424508752729152
0.0605 0.424514308253843
0.0605 0.424519863778535
0.0605 0.424525419303226
0.0605 0.424530974827918
0.0605 0.424536530352609
0.0605 0.424542085877301
0.0605 0.424547641401992
0.0605 0.424553196926684
0.0605 0.424558752451375
0.0605 0.424564307976067
0.0605 0.424569863500758
0.0605 0.42457541902545
0.0605 0.424580974550141
0.0605 0.424586530074833
0.0605 0.424592085599524
0.0605 0.424597641124216
0.0605 0.424603196648907
0.0605 0.424608752173599
0.0605 0.424614307698291
0.0605 0.424619863222982
0.0605 0.424625418747674
0.0605 0.424630974272365
0.0605 0.424636529797057
0.0605 0.424642085321748
0.0605 0.42464764084644
0.0605 0.424653196371131
0.0605 0.424658751895823
0.0605 0.424664307420514
0.0605 0.424669862945206
0.0605 0.424675418469897
0.0605 0.424680973994589
0.0605 0.42468652951928
0.0605 0.424692085043972
0.0605 0.424697640568663
0.0605 0.424703196093355
0.0605 0.424708751618047
0.0605 0.424714307142738
0.0605 0.42471986266743
0.0605 0.424725418192121
0.0605 0.424730973716813
0.0605 0.424736529241504
0.0605 0.424742084766196
0.0605 0.424747640290887
0.0605 0.424753195815579
0.0605 0.42475875134027
0.0605 0.424764306864962
0.0605 0.424769862389653
0.0605 0.424775417914345
0.0605 0.424780973439036
0.0605 0.424786528963728
0.0605 0.424792084488419
0.0605 0.424797640013111
0.0605 0.424803195537803
0.0605 0.424808751062494
0.0605 0.424814306587186
0.0605 0.424819862111877
0.0605 0.424825417636569
0.0605 0.42483097316126
0.0605 0.424836528685952
0.0605 0.424842084210643
0.0605 0.424847639735335
0.0605 0.424853195260026
0.0605 0.424858750784718
0.0605 0.424864306309409
0.0605 0.424869861834101
0.0605 0.424875417358792
0.0605 0.424880972883484
0.0605 0.424886528408175
0.0605 0.424892083932867
0.0605 0.424897639457559
0.0605 0.42490319498225
0.0605 0.424908750506942
0.0605 0.424914306031633
0.0605 0.424919861556325
0.0605 0.424925417081016
0.0605 0.424930972605708
0.0605 0.424936528130399
0.0605 0.424942083655091
0.0605 0.424947639179782
0.0605 0.424953194704474
0.0605 0.424958750229165
0.0605 0.424964305753857
0.0605 0.424969861278548
0.0605 0.42497541680324
0.0606 0.424980972327932
0.0606 0.424986527852623
0.0606 0.424992083377315
0.0606 0.424997638902006
0.0606 0.425003194426698
0.0606 0.425008749951389
0.0606 0.425014305476081
0.0606 0.425019861000772
0.0606 0.425025416525464
0.0606 0.425030972050155
0.0606 0.425036527574847
0.0606 0.425042083099538
0.0606 0.42504763862423
0.0606 0.425053194148921
0.0606 0.425058749673613
0.0606 0.425064305198304
0.0606 0.425069860722996
0.0606 0.425075416247688
0.0606 0.425080971772379
0.0606 0.425086527297071
0.0606 0.425092082821762
0.0606 0.425097638346454
0.0606 0.425103193871145
0.0606 0.425108749395837
0.0606 0.425114304920528
0.0606 0.42511986044522
0.0606 0.425125415969911
0.0606 0.425130971494603
0.0606 0.425136527019294
0.0606 0.425142082543986
0.0606 0.425147638068677
0.0606 0.425153193593369
0.0606 0.425158749118061
0.0606 0.425164304642752
0.0606 0.425169860167444
0.0606 0.425175415692135
0.0606 0.425180971216827
0.0606 0.425186526741518
0.0606 0.42519208226621
0.0606 0.425197637790901
0.0606 0.425203193315593
0.0606 0.425208748840284
0.0606 0.425214304364976
0.0606 0.425219859889667
0.0606 0.425225415414359
0.0606 0.42523097093905
0.0606 0.425236526463742
0.0606 0.425242081988433
0.0606 0.425247637513125
0.0606 0.425253193037817
0.0606 0.425258748562508
0.0606 0.4252643040872
0.0606 0.425269859611891
0.0606 0.425275415136583
0.0606 0.425280970661274
0.0606 0.425286526185966
0.0606 0.425292081710657
0.0606 0.425297637235349
0.0606 0.42530319276004
0.0606 0.425308748284732
0.0606 0.425314303809423
0.0606 0.425319859334115
0.0606 0.425325414858806
0.0606 0.425330970383498
0.0606 0.425336525908189
0.0606 0.425342081432881
0.0606 0.425347636957572
0.0606 0.425353192482264
0.0606 0.425358748006956
0.0606 0.425364303531647
0.0606 0.425369859056339
0.0606 0.42537541458103
0.0606 0.425380970105722
0.0606 0.425386525630413
0.0606 0.425392081155105
0.0606 0.425397636679796
0.0606 0.425403192204488
0.0606 0.425408747729179
0.0606 0.425414303253871
0.0606 0.425419858778562
0.0606 0.425425414303254
0.0606 0.425430969827945
0.0606 0.425436525352637
0.0606 0.425442080877328
0.0606 0.42544763640202
0.0606 0.425453191926711
0.0606 0.425458747451403
0.0606 0.425464302976095
0.0607 0.425469858500786
0.0607 0.425475414025478
0.0607 0.425480969550169
0.0607 0.425486525074861
0.0607 0.425492080599552
0.0607 0.425497636124244
0.0607 0.425503191648935
0.0607 0.425508747173627
0.0607 0.425514302698318
0.0607 0.42551985822301
0.0607 0.425525413747701
0.0607 0.425530969272393
0.0607 0.425536524797084
0.0607 0.425542080321776
0.0607 0.425547635846467
0.0607 0.425553191371159
0.0607 0.425558746895851
0.0607 0.425564302420542
0.0607 0.425569857945234
0.0607 0.425575413469925
0.0607 0.425580968994617
0.0607 0.425586524519308
0.0607 0.425592080044
0.0607 0.425597635568691
0.0607 0.425603191093383
0.0607 0.425608746618074
0.0607 0.425614302142766
0.0607 0.425619857667457
0.0607 0.425625413192149
0.0607 0.42563096871684
0.0607 0.425636524241532
0.0607 0.425642079766223
0.0607 0.425647635290915
0.0607 0.425653190815607
0.0607 0.425658746340298
0.0607 0.42566430186499
0.0607 0.425669857389681
0.0607 0.425675412914373
0.0607 0.425680968439064
0.0607 0.425686523963756
0.0607 0.425692079488447
0.0607 0.425697635013139
0.0607 0.42570319053783
0.0607 0.425708746062522
0.0607 0.425714301587213
0.0607 0.425719857111905
0.0607 0.425725412636596
0.0607 0.425730968161288
0.0607 0.425736523685979
0.0607 0.425742079210671
0.0607 0.425747634735363
0.0607 0.425753190260054
0.0607 0.425758745784746
0.0607 0.425764301309437
0.0607 0.425769856834129
0.0607 0.42577541235882
0.0607 0.425780967883512
0.0607 0.425786523408203
0.0607 0.425792078932895
0.0607 0.425797634457586
0.0607 0.425803189982278
0.0607 0.425808745506969
0.0607 0.425814301031661
0.0607 0.425819856556352
0.0607 0.425825412081044
0.0607 0.425830967605736
0.0607 0.425836523130427
0.0607 0.425842078655119
0.0607 0.42584763417981
0.0607 0.425853189704502
0.0607 0.425858745229193
0.0607 0.425864300753885
0.0607 0.425869856278576
0.0607 0.425875411803268
0.0607 0.425880967327959
0.0607 0.425886522852651
0.0607 0.425892078377342
0.0607 0.425897633902034
0.0607 0.425903189426725
0.0607 0.425908744951417
0.0607 0.425914300476108
0.0607 0.4259198560008
0.0608 0.425925411525492
0.0608 0.425930967050183
0.0608 0.425936522574875
0.0608 0.425942078099566
0.0608 0.425947633624258
0.0608 0.425953189148949
0.0608 0.425958744673641
0.0608 0.425964300198332
0.0608 0.425969855723024
0.0608 0.425975411247715
0.0608 0.425980966772407
0.0608 0.425986522297098
0.0608 0.42599207782179
0.0608 0.425997633346481
0.0608 0.426003188871173
0.0608 0.426008744395864
0.0608 0.426014299920556
0.0608 0.426019855445248
0.0608 0.426025410969939
0.0608 0.426030966494631
0.0608 0.426036522019322
0.0608 0.426042077544014
0.0608 0.426047633068705
0.0608 0.426053188593397
0.0608 0.426058744118088
0.0608 0.42606429964278
0.0608 0.426069855167471
0.0608 0.426075410692163
0.0608 0.426080966216854
0.0608 0.426086521741546
0.0608 0.426092077266237
0.0608 0.426097632790929
0.0608 0.42610318831562
0.0608 0.426108743840312
0.0608 0.426114299365004
0.0608 0.426119854889695
0.0608 0.426125410414387
0.0608 0.426130965939078
0.0608 0.42613652146377
0.0608 0.426142076988461
0.0608 0.426147632513153
0.0608 0.426153188037844
0.0608 0.426158743562536
0.0608 0.426164299087227
0.0608 0.426169854611919
0.0608 0.42617541013661
0.0608 0.426180965661302
0.0608 0.426186521185993
0.0608 0.426192076710685
0.0608 0.426197632235376
0.0608 0.426203187760068
0.0608 0.42620874328476
0.0608 0.426214298809451
0.0608 0.426219854334143
0.0608 0.426225409858834
0.0608 0.426230965383526
0.0608 0.426236520908217
0.0608 0.426242076432909
0.0608 0.4262476319576
0.0608 0.426253187482292
0.0608 0.426258743006983
0.0608 0.426264298531675
0.0608 0.426269854056366
0.0608 0.426275409581058
0.0608 0.426280965105749
0.0608 0.426286520630441
0.0608 0.426292076155132
0.0608 0.426297631679824
0.0608 0.426303187204516
0.0608 0.426308742729207
0.0608 0.426314298253899
0.0608 0.42631985377859
0.0608 0.426325409303282
0.0608 0.426330964827973
0.0608 0.426336520352665
0.0609 0.426342075877356
0.0609 0.426347631402048
0.0609 0.426353186926739
0.0609 0.426358742451431
0.0609 0.426364297976122
0.0609 0.426369853500814
0.0609 0.426375409025505
0.0609 0.426380964550197
0.0609 0.426386520074888
0.0609 0.42639207559958
0.0609 0.426397631124272
0.0609 0.426403186648963
0.0609 0.426408742173655
0.0609 0.426414297698346
0.0609 0.426419853223038
0.0609 0.426425408747729
0.0609 0.426430964272421
0.0609 0.426436519797112
0.0609 0.426442075321804
0.0609 0.426447630846495
0.0609 0.426453186371187
0.0609 0.426458741895878
0.0609 0.42646429742057
0.0609 0.426469852945261
0.0609 0.426475408469953
0.0609 0.426480963994644
0.0609 0.426486519519336
0.0609 0.426492075044028
0.0609 0.426497630568719
0.0609 0.426503186093411
0.0609 0.426508741618102
0.0609 0.426514297142794
0.0609 0.426519852667485
0.0609 0.426525408192177
0.0609 0.426530963716868
0.0609 0.42653651924156
0.0609 0.426542074766251
0.0609 0.426547630290943
0.0609 0.426553185815634
0.0609 0.426558741340326
0.0609 0.426564296865017
0.0609 0.426569852389709
0.0609 0.4265754079144
0.0609 0.426580963439092
0.0609 0.426586518963784
0.0609 0.426592074488475
0.0609 0.426597630013167
0.0609 0.426603185537858
0.0609 0.42660874106255
0.0609 0.426614296587241
0.0609 0.426619852111933
0.0609 0.426625407636624
0.0609 0.426630963161316
0.0609 0.426636518686007
0.0609 0.426642074210699
0.0609 0.42664762973539
0.0609 0.426653185260082
0.0609 0.426658740784773
0.0609 0.426664296309465
0.0609 0.426669851834156
0.0609 0.426675407358848
0.0609 0.42668096288354
0.0609 0.426686518408231
0.0609 0.426692073932923
0.0609 0.426697629457614
0.0609 0.426703184982306
0.0609 0.426708740506997
0.0609 0.426714296031689
0.0609 0.42671985155638
0.0609 0.426725407081072
0.0609 0.426730962605763
0.0609 0.426736518130455
0.0609 0.426742073655146
0.0609 0.426747629179838
0.0609 0.426753184704529
0.0609 0.426758740229221
0.0609 0.426764295753912
0.0609 0.426769851278604
0.0609 0.426775406803296
0.0609 0.426780962327987
0.0609 0.426786517852679
0.0609 0.42679207337737
0.0609 0.426797628902062
0.0609 0.426803184426753
0.0609 0.426808739951445
0.0609 0.426814295476136
0.0609 0.426819851000828
0.0609 0.426825406525519
0.0609 0.426830962050211
0.0609 0.426836517574902
0.0609 0.426842073099594
0.0609 0.426847628624285
0.0609 0.426853184148977
0.0609 0.426858739673668
0.0609 0.42686429519836
0.061 0.426869850723052
0.061 0.426875406247743
0.061 0.426880961772435
0.061 0.426886517297126
0.061 0.426892072821818
0.061 0.426897628346509
0.061 0.426903183871201
0.061 0.426908739395892
0.061 0.426914294920584
0.061 0.426919850445275
0.061 0.426925405969967
0.061 0.426930961494658
0.061 0.42693651701935
0.061 0.426942072544041
0.061 0.426947628068733
0.061 0.426953183593425
0.061 0.426958739118116
0.061 0.426964294642808
0.061 0.426969850167499
0.061 0.426975405692191
0.061 0.426980961216882
0.061 0.426986516741574
0.061 0.426992072266265
0.061 0.426997627790957
0.061 0.427003183315648
0.061 0.42700873884034
0.061 0.427014294365031
0.061 0.427019849889723
0.061 0.427025405414414
0.061 0.427030960939106
0.061 0.427036516463797
0.061 0.427042071988489
0.061 0.427047627513181
0.061 0.427053183037872
0.061 0.427058738562564
0.061 0.427064294087255
0.061 0.427069849611947
0.061 0.427075405136638
0.061 0.42708096066133
0.061 0.427086516186021
0.061 0.427092071710713
0.061 0.427097627235404
0.061 0.427103182760096
0.061 0.427108738284787
0.061 0.427114293809479
0.061 0.42711984933417
0.061 0.427125404858862
0.061 0.427130960383553
0.061 0.427136515908245
0.061 0.427142071432937
0.061 0.427147626957628
0.061 0.42715318248232
0.061 0.427158738007011
0.061 0.427164293531703
0.061 0.427169849056394
0.061 0.427175404581086
0.061 0.427180960105777
0.061 0.427186515630469
0.061 0.42719207115516
0.061 0.427197626679852
0.061 0.427203182204543
0.061 0.427208737729235
0.061 0.427214293253926
0.061 0.427219848778618
0.061 0.427225404303309
0.061 0.427230959828001
0.061 0.427236515352693
0.061 0.427242070877384
0.061 0.427247626402076
0.061 0.427253181926767
0.061 0.427258737451459
0.061 0.42726429297615
0.061 0.427269848500842
0.061 0.427275404025533
0.061 0.427280959550225
0.061 0.427286515074916
0.061 0.427292070599608
0.061 0.427297626124299
0.061 0.427303181648991
0.061 0.427308737173682
0.061 0.427314292698374
0.061 0.427319848223065
0.061 0.427325403747757
0.061 0.427330959272449
0.061 0.42733651479714
0.061 0.427342070321832
0.061 0.427347625846523
0.061 0.427353181371215
0.061 0.427358736895906
0.061 0.427364292420598
0.061 0.427369847945289
0.061 0.427375403469981
0.061 0.427380958994672
0.061 0.427386514519364
0.0611 0.427392070044055
0.0611 0.427397625568747
0.0611 0.427403181093438
0.0611 0.42740873661813
0.0611 0.427414292142821
0.0611 0.427419847667513
0.0611 0.427425403192205
0.0611 0.427430958716896
0.0611 0.427436514241588
0.0611 0.427442069766279
0.0611 0.427447625290971
0.0611 0.427453180815662
0.0611 0.427458736340354
0.0611 0.427464291865045
0.0611 0.427469847389737
0.0611 0.427475402914428
0.0611 0.42748095843912
0.0611 0.427486513963811
0.0611 0.427492069488503
0.0611 0.427497625013194
0.0611 0.427503180537886
0.0611 0.427508736062577
0.0611 0.427514291587269
0.0611 0.427519847111961
0.0611 0.427525402636652
0.0611 0.427530958161344
0.0611 0.427536513686035
0.0611 0.427542069210727
0.0611 0.427547624735418
0.0611 0.42755318026011
0.0611 0.427558735784801
0.0611 0.427564291309493
0.0611 0.427569846834184
0.0611 0.427575402358876
0.0611 0.427580957883567
0.0611 0.427586513408259
0.0611 0.42759206893295
0.0611 0.427597624457642
0.0611 0.427603179982333
0.0611 0.427608735507025
0.0611 0.427614291031716
0.0611 0.427619846556408
0.0611 0.4276254020811
0.0611 0.427630957605791
0.0611 0.427636513130483
0.0611 0.427642068655174
0.0611 0.427647624179866
0.0611 0.427653179704557
0.0611 0.427658735229249
0.0611 0.42766429075394
0.0611 0.427669846278632
0.0611 0.427675401803323
0.0611 0.427680957328015
0.0611 0.427686512852706
0.0611 0.427692068377398
0.0611 0.427697623902089
0.0611 0.427703179426781
0.0611 0.427708734951472
0.0611 0.427714290476164
0.0611 0.427719846000856
0.0611 0.427725401525547
0.0611 0.427730957050239
0.0611 0.42773651257493
0.0611 0.427742068099622
0.0611 0.427747623624313
0.0611 0.427753179149005
0.0611 0.427758734673696
0.0611 0.427764290198388
0.0611 0.427769845723079
0.0611 0.427775401247771
0.0611 0.427780956772462
0.0611 0.427786512297154
0.0611 0.427792067821845
0.0611 0.427797623346537
0.0611 0.427803178871228
0.0611 0.42780873439592
0.0611 0.427814289920612
0.0611 0.427819845445303
0.0611 0.427825400969995
0.0611 0.427830956494686
0.0611 0.427836512019378
0.0611 0.427842067544069
0.0611 0.427847623068761
0.0611 0.427853178593452
0.0611 0.427858734118144
0.0611 0.427864289642835
0.0611 0.427869845167527
0.0611 0.427875400692218
0.0611 0.42788095621691
0.0611 0.427886511741601
0.0611 0.427892067266293
0.0612 0.427897622790984
0.0612 0.427903178315676
0.0612 0.427908733840368
0.0612 0.427914289365059
0.0612 0.427919844889751
0.0612 0.427925400414442
0.0612 0.427930955939134
0.0612 0.427936511463825
0.0612 0.427942066988517
0.0612 0.427947622513208
0.0612 0.4279531780379
0.0612 0.427958733562591
0.0612 0.427964289087283
0.0612 0.427969844611974
0.0612 0.427975400136666
0.0612 0.427980955661357
0.0612 0.427986511186049
0.0612 0.42799206671074
0.0612 0.427997622235432
0.0612 0.428003177760124
0.0612 0.428008733284815
0.0612 0.428014288809507
0.0612 0.428019844334198
0.0612 0.42802539985889
0.0612 0.428030955383581
0.0612 0.428036510908273
0.0612 0.428042066432964
0.0612 0.428047621957656
0.0612 0.428053177482347
0.0612 0.428058733007039
0.0612 0.42806428853173
0.0612 0.428069844056422
0.0612 0.428075399581113
0.0612 0.428080955105805
0.0612 0.428086510630496
0.0612 0.428092066155188
0.0612 0.42809762167988
0.0612 0.428103177204571
0.0612 0.428108732729263
0.0612 0.428114288253954
0.0612 0.428119843778646
0.0612 0.428125399303337
0.0612 0.428130954828029
0.0612 0.42813651035272
0.0612 0.428142065877412
0.0612 0.428147621402103
0.0612 0.428153176926795
0.0612 0.428158732451486
0.0612 0.428164287976178
0.0612 0.428169843500869
0.0612 0.428175399025561
0.0612 0.428180954550252
0.0612 0.428186510074944
0.0612 0.428192065599636
0.0612 0.428197621124327
0.0612 0.428203176649019
0.0612 0.42820873217371
0.0612 0.428214287698402
0.0612 0.428219843223093
0.0612 0.428225398747785
0.0612 0.428230954272476
0.0612 0.428236509797168
0.0612 0.428242065321859
0.0612 0.428247620846551
0.0612 0.428253176371242
0.0612 0.428258731895934
0.0612 0.428264287420626
0.0612 0.428269842945317
0.0612 0.428275398470009
0.0612 0.4282809539947
0.0612 0.428286509519392
0.0612 0.428292065044083
0.0612 0.428297620568775
0.0612 0.428303176093466
0.0612 0.428308731618158
0.0612 0.428314287142849
0.0612 0.428319842667541
0.0612 0.428325398192232
0.0612 0.428330953716924
0.0612 0.428336509241615
0.0612 0.428342064766307
0.0612 0.428347620290998
0.0612 0.42835317581569
0.0612 0.428358731340381
0.0613 0.428364286865073
0.0613 0.428369842389764
0.0613 0.428375397914456
0.0613 0.428380953439148
0.0613 0.428386508963839
0.0613 0.428392064488531
0.0613 0.428397620013222
0.0613 0.428403175537914
0.0613 0.428408731062605
0.0613 0.428414286587297
0.0613 0.428419842111988
0.0613 0.42842539763668
0.0613 0.428430953161371
0.0613 0.428436508686063
0.0613 0.428442064210754
0.0613 0.428447619735446
0.0613 0.428453175260137
0.0613 0.428458730784829
0.0613 0.42846428630952
0.0613 0.428469841834212
0.0613 0.428475397358904
0.0613 0.428480952883595
0.0613 0.428486508408287
0.0613 0.428492063932978
0.0613 0.42849761945767
0.0613 0.428503174982361
0.0613 0.428508730507053
0.0613 0.428514286031744
0.0613 0.428519841556436
0.0613 0.428525397081127
0.0613 0.428530952605819
0.0613 0.42853650813051
0.0613 0.428542063655202
0.0613 0.428547619179893
0.0613 0.428553174704585
0.0613 0.428558730229276
0.0613 0.428564285753968
0.0613 0.42856984127866
0.0613 0.428575396803351
0.0613 0.428580952328043
0.0613 0.428586507852734
0.0613 0.428592063377426
0.0613 0.428597618902117
0.0613 0.428603174426809
0.0613 0.4286087299515
0.0613 0.428614285476192
0.0613 0.428619841000883
0.0613 0.428625396525575
0.0613 0.428630952050266
0.0613 0.428636507574958
0.0613 0.428642063099649
0.0613 0.428647618624341
0.0613 0.428653174149032
0.0613 0.428658729673724
0.0613 0.428664285198416
0.0613 0.428669840723107
0.0613 0.428675396247799
0.0613 0.42868095177249
0.0613 0.428686507297182
0.0613 0.428692062821873
0.0613 0.428697618346565
0.0613 0.428703173871256
0.0613 0.428708729395948
0.0613 0.428714284920639
0.0613 0.428719840445331
0.0613 0.428725395970022
0.0613 0.428730951494714
0.0613 0.428736507019405
0.0613 0.428742062544097
0.0613 0.428747618068788
0.0613 0.42875317359348
0.0613 0.428758729118172
0.0613 0.428764284642863
0.0613 0.428769840167555
0.0613 0.428775395692246
0.0613 0.428780951216938
0.0613 0.428786506741629
0.0613 0.428792062266321
0.0613 0.428797617791012
0.0613 0.428803173315704
0.0613 0.428808728840395
0.0613 0.428814284365087
0.0613 0.428819839889778
0.0613 0.42882539541447
0.0613 0.428830950939161
0.0613 0.428836506463853
0.0613 0.428842061988545
0.0613 0.428847617513236
0.0613 0.428853173037928
0.0613 0.428858728562619
0.0614 0.428864284087311
0.0614 0.428869839612002
0.0614 0.428875395136694
0.0614 0.428880950661385
0.0614 0.428886506186077
0.0614 0.428892061710768
0.0614 0.42889761723546
0.0614 0.428903172760151
0.0614 0.428908728284843
0.0614 0.428914283809534
0.0614 0.428919839334226
0.0614 0.428925394858917
0.0614 0.428930950383609
0.0614 0.428936505908301
0.0614 0.428942061432992
0.0614 0.428947616957684
0.0614 0.428953172482375
0.0614 0.428958728007067
0.0614 0.428964283531758
0.0614 0.42896983905645
0.0614 0.428975394581141
0.0614 0.428980950105833
0.0614 0.428986505630524
0.0614 0.428992061155216
0.0614 0.428997616679907
0.0614 0.429003172204599
0.0614 0.42900872772929
0.0614 0.429014283253982
0.0614 0.429019838778673
0.0614 0.429025394303365
0.0614 0.429030949828057
0.0614 0.429036505352748
0.0614 0.42904206087744
0.0614 0.429047616402131
0.0614 0.429053171926823
0.0614 0.429058727451514
0.0614 0.429064282976206
0.0614 0.429069838500897
0.0614 0.429075394025589
0.0614 0.42908094955028
0.0614 0.429086505074972
0.0614 0.429092060599663
0.0614 0.429097616124355
0.0614 0.429103171649046
0.0614 0.429108727173738
0.0614 0.429114282698429
0.0614 0.429119838223121
0.0614 0.429125393747813
0.0614 0.429130949272504
0.0614 0.429136504797196
0.0614 0.429142060321887
0.0614 0.429147615846579
0.0614 0.42915317137127
0.0614 0.429158726895962
0.0614 0.429164282420653
0.0614 0.429169837945345
0.0614 0.429175393470036
0.0614 0.429180948994728
0.0614 0.429186504519419
0.0614 0.429192060044111
0.0614 0.429197615568802
0.0614 0.429203171093494
0.0614 0.429208726618185
0.0614 0.429214282142877
0.0614 0.429219837667569
0.0614 0.42922539319226
0.0614 0.429230948716952
0.0614 0.429236504241643
0.0614 0.429242059766335
0.0614 0.429247615291026
0.0614 0.429253170815718
0.0614 0.429258726340409
0.0614 0.429264281865101
0.0614 0.429269837389792
0.0614 0.429275392914484
0.0614 0.429280948439175
0.0614 0.429286503963867
0.0614 0.429292059488558
0.0614 0.42929761501325
0.0614 0.429303170537941
0.0614 0.429308726062633
0.0614 0.429314281587325
0.0614 0.429319837112016
0.0614 0.429325392636708
0.0614 0.429330948161399
0.0614 0.429336503686091
0.0614 0.429342059210782
0.0614 0.429347614735474
0.0614 0.429353170260165
0.0614 0.429358725784857
0.0614 0.429364281309548
0.0614 0.42936983683424
0.0614 0.429375392358931
0.0614 0.429380947883623
0.0614 0.429386503408314
0.0614 0.429392058933006
0.0614 0.429397614457697
0.0614 0.429403169982389
0.0614 0.429408725507081
0.0615 0.429414281031772
0.0615 0.429419836556464
0.0615 0.429425392081155
0.0615 0.429430947605847
0.0615 0.429436503130538
0.0615 0.42944205865523
0.0615 0.429447614179921
0.0615 0.429453169704613
0.0615 0.429458725229304
0.0615 0.429464280753996
0.0615 0.429469836278687
0.0615 0.429475391803379
0.0615 0.42948094732807
0.0615 0.429486502852762
0.0615 0.429492058377453
0.0615 0.429497613902145
0.0615 0.429503169426837
0.0615 0.429508724951528
0.0615 0.42951428047622
0.0615 0.429519836000911
0.0615 0.429525391525603
0.0615 0.429530947050294
0.0615 0.429536502574986
0.0615 0.429542058099677
0.0615 0.429547613624369
0.0615 0.42955316914906
0.0615 0.429558724673752
0.0615 0.429564280198443
0.0615 0.429569835723135
0.0615 0.429575391247826
0.0615 0.429580946772518
0.0615 0.429586502297209
0.0615 0.429592057821901
0.0615 0.429597613346593
0.0615 0.429603168871284
0.0615 0.429608724395976
0.0615 0.429614279920667
0.0615 0.429619835445359
0.0615 0.42962539097005
0.0615 0.429630946494742
0.0615 0.429636502019433
0.0615 0.429642057544125
0.0615 0.429647613068816
0.0615 0.429653168593508
0.0615 0.429658724118199
0.0615 0.429664279642891
0.0615 0.429669835167582
0.0615 0.429675390692274
0.0615 0.429680946216965
0.0615 0.429686501741657
0.0615 0.429692057266349
0.0615 0.42969761279104
0.0615 0.429703168315732
0.0615 0.429708723840423
0.0615 0.429714279365115
0.0615 0.429719834889806
0.0615 0.429725390414498
0.0615 0.429730945939189
0.0615 0.429736501463881
0.0615 0.429742056988572
0.0615 0.429747612513264
0.0615 0.429753168037955
0.0615 0.429758723562647
0.0615 0.429764279087338
0.0615 0.42976983461203
0.0615 0.429775390136721
0.0615 0.429780945661413
0.0615 0.429786501186105
0.0615 0.429792056710796
0.0615 0.429797612235488
0.0615 0.429803167760179
0.0615 0.429808723284871
0.0615 0.429814278809562
0.0615 0.429819834334254
0.0615 0.429825389858945
0.0615 0.429830945383637
0.0615 0.429836500908328
0.0615 0.42984205643302
0.0615 0.429847611957711
0.0615 0.429853167482403
0.0615 0.429858723007094
0.0615 0.429864278531786
0.0615 0.429869834056477
0.0615 0.429875389581169
0.0615 0.429880945105861
0.0615 0.429886500630552
0.0615 0.429892056155244
0.0616 0.429897611679935
0.0616 0.429903167204627
0.0616 0.429908722729318
0.0616 0.42991427825401
0.0616 0.429919833778701
0.0616 0.429925389303393
0.0616 0.429930944828084
0.0616 0.429936500352776
0.0616 0.429942055877467
0.0616 0.429947611402159
0.0616 0.42995316692685
0.0616 0.429958722451542
0.0616 0.429964277976233
0.0616 0.429969833500925
0.0616 0.429975389025616
0.0616 0.429980944550308
0.0616 0.429986500075
0.0616 0.429992055599691
0.0616 0.429997611124383
0.0616 0.430003166649074
0.0616 0.430008722173766
0.0616 0.430014277698457
0.0616 0.430019833223149
0.0616 0.43002538874784
0.0616 0.430030944272532
0.0616 0.430036499797223
0.0616 0.430042055321915
0.0616 0.430047610846606
0.0616 0.430053166371298
0.0616 0.430058721895989
0.0616 0.430064277420681
0.0616 0.430069832945372
0.0616 0.430075388470064
0.0616 0.430080943994756
0.0616 0.430086499519447
0.0616 0.430092055044139
0.0616 0.43009761056883
0.0616 0.430103166093522
0.0616 0.430108721618213
0.0616 0.430114277142905
0.0616 0.430119832667596
0.0616 0.430125388192288
0.0616 0.430130943716979
0.0616 0.430136499241671
0.0616 0.430142054766362
0.0616 0.430147610291054
0.0616 0.430153165815745
0.0616 0.430158721340437
0.0616 0.430164276865128
0.0616 0.43016983238982
0.0616 0.430175387914512
0.0616 0.430180943439203
0.0616 0.430186498963895
0.0616 0.430192054488586
0.0616 0.430197610013278
0.0616 0.430203165537969
0.0616 0.430208721062661
0.0616 0.430214276587352
0.0616 0.430219832112044
0.0616 0.430225387636735
0.0616 0.430230943161427
0.0616 0.430236498686118
0.0616 0.43024205421081
0.0616 0.430247609735502
0.0616 0.430253165260193
0.0616 0.430258720784884
0.0616 0.430264276309576
0.0616 0.430269831834268
0.0616 0.430275387358959
0.0616 0.430280942883651
0.0616 0.430286498408342
0.0616 0.430292053933034
0.0616 0.430297609457725
0.0616 0.430303164982417
0.0616 0.430308720507108
0.0616 0.4303142760318
0.0616 0.430319831556491
0.0616 0.430325387081183
0.0617 0.430330942605874
0.0617 0.430336498130566
0.0617 0.430342053655258
0.0617 0.430347609179949
0.0617 0.430353164704641
0.0617 0.430358720229332
0.0617 0.430364275754024
0.0617 0.430369831278715
0.0617 0.430375386803407
0.0617 0.430380942328098
0.0617 0.43038649785279
0.0617 0.430392053377481
0.0617 0.430397608902173
0.0617 0.430403164426864
0.0617 0.430408719951556
0.0617 0.430414275476247
0.0617 0.430419831000939
0.0617 0.43042538652563
0.0617 0.430430942050322
0.0617 0.430436497575014
0.0617 0.430442053099705
0.0617 0.430447608624397
0.0617 0.430453164149088
0.0617 0.43045871967378
0.0617 0.430464275198471
0.0617 0.430469830723163
0.0617 0.430475386247854
0.0617 0.430480941772546
0.0617 0.430486497297237
0.0617 0.430492052821929
0.0617 0.43049760834662
0.0617 0.430503163871312
0.0617 0.430508719396003
0.0617 0.430514274920695
0.0617 0.430519830445386
0.0617 0.430525385970078
0.0617 0.43053094149477
0.0617 0.430536497019461
0.0617 0.430542052544153
0.0617 0.430547608068844
0.0617 0.430553163593536
0.0617 0.430558719118227
0.0617 0.430564274642919
0.0617 0.43056983016761
0.0617 0.430575385692302
0.0617 0.430580941216993
0.0617 0.430586496741685
0.0617 0.430592052266376
0.0617 0.430597607791068
0.0617 0.430603163315759
0.0617 0.430608718840451
0.0617 0.430614274365142
0.0617 0.430619829889834
0.0617 0.430625385414525
0.0617 0.430630940939217
0.0617 0.430636496463909
0.0617 0.4306420519886
0.0617 0.430647607513292
0.0617 0.430653163037983
0.0617 0.430658718562675
0.0617 0.430664274087366
0.0617 0.430669829612058
0.0617 0.430675385136749
0.0617 0.430680940661441
0.0617 0.430686496186132
0.0617 0.430692051710824
0.0617 0.430697607235515
0.0617 0.430703162760207
0.0617 0.430708718284898
0.0617 0.43071427380959
0.0617 0.430719829334281
0.0617 0.430725384858973
0.0617 0.430730940383665
0.0617 0.430736495908356
0.0617 0.430742051433048
0.0617 0.430747606957739
0.0617 0.430753162482431
0.0617 0.430758718007122
0.0618 0.430764273531814
0.0618 0.430769829056505
0.0618 0.430775384581197
0.0618 0.430780940105888
0.0618 0.43078649563058
0.0618 0.430792051155271
0.0618 0.430797606679963
0.0618 0.430803162204654
0.0618 0.430808717729346
0.0618 0.430814273254037
0.0618 0.430819828778729
0.0618 0.430825384303421
0.0618 0.430830939828112
0.0618 0.430836495352804
0.0618 0.430842050877495
0.0618 0.430847606402187
0.0618 0.430853161926878
0.0618 0.43085871745157
0.0618 0.430864272976261
0.0618 0.430869828500953
0.0618 0.430875384025644
0.0618 0.430880939550336
0.0618 0.430886495075027
0.0618 0.430892050599719
0.0618 0.43089760612441
0.0618 0.430903161649102
0.0618 0.430908717173793
0.0618 0.430914272698485
0.0618 0.430919828223177
0.0618 0.430925383747868
0.0618 0.43093093927256
0.0618 0.430936494797251
0.0618 0.430942050321943
0.0618 0.430947605846634
0.0618 0.430953161371326
0.0618 0.430958716896017
0.0618 0.430964272420709
0.0618 0.4309698279454
0.0618 0.430975383470092
0.0618 0.430980938994783
0.0618 0.430986494519475
0.0618 0.430992050044166
0.0618 0.430997605568858
0.0618 0.431003161093549
0.0618 0.431008716618241
0.0618 0.431014272142933
0.0618 0.431019827667624
0.0618 0.431025383192316
0.0618 0.431030938717007
0.0618 0.431036494241699
0.0618 0.43104204976639
0.0618 0.431047605291082
0.0618 0.431053160815773
0.0618 0.431058716340465
0.0618 0.431064271865156
0.0618 0.431069827389848
0.0618 0.431075382914539
0.0618 0.431080938439231
0.0618 0.431086493963922
0.0618 0.431092049488614
0.0618 0.431097605013305
0.0618 0.431103160537997
0.0618 0.431108716062689
0.0618 0.43111427158738
0.0618 0.431119827112072
0.0618 0.431125382636763
0.0618 0.431130938161455
0.0619 0.431136493686146
0.0619 0.431142049210838
0.0619 0.431147604735529
0.0619 0.431153160260221
0.0619 0.431158715784912
0.0619 0.431164271309604
0.0619 0.431169826834295
0.0619 0.431175382358987
0.0619 0.431180937883678
0.0619 0.43118649340837
0.0619 0.431192048933061
0.0619 0.431197604457753
0.0619 0.431203159982445
0.0619 0.431208715507136
0.0619 0.431214271031828
0.0619 0.431219826556519
0.0619 0.431225382081211
0.0619 0.431230937605902
0.0619 0.431236493130594
0.0619 0.431242048655285
0.0619 0.431247604179977
0.0619 0.431253159704668
0.0619 0.43125871522936
0.0619 0.431264270754051
0.0619 0.431269826278743
0.0619 0.431275381803434
0.0619 0.431280937328126
0.0619 0.431286492852817
0.0619 0.431292048377509
0.0619 0.431297603902201
0.0619 0.431303159426892
0.0619 0.431308714951584
0.0619 0.431314270476275
0.0619 0.431319826000967
0.0619 0.431325381525658
0.0619 0.43133093705035
0.0619 0.431336492575041
0.0619 0.431342048099733
0.0619 0.431347603624424
0.0619 0.431353159149116
0.0619 0.431358714673807
0.0619 0.431364270198499
0.0619 0.43136982572319
0.0619 0.431375381247882
0.0619 0.431380936772573
0.0619 0.431386492297265
0.0619 0.431392047821957
0.0619 0.431397603346648
0.0619 0.43140315887134
0.0619 0.431408714396031
0.0619 0.431414269920723
0.0619 0.431419825445414
0.0619 0.431425380970106
0.0619 0.431430936494797
0.0619 0.431436492019489
0.0619 0.43144204754418
0.0619 0.431447603068872
0.0619 0.431453158593563
0.0619 0.431458714118255
0.0619 0.431464269642946
0.0619 0.431469825167638
0.0619 0.431475380692329
0.0619 0.431480936217021
0.0619 0.431486491741713
0.0619 0.431492047266404
0.0619 0.431497602791096
0.0619 0.431503158315787
0.0619 0.431508713840479
0.0619 0.43151426936517
0.0619 0.431519824889862
0.0619 0.431525380414553
0.0619 0.431530935939245
0.0619 0.431536491463936
0.0619 0.431542046988628
0.0619 0.431547602513319
0.0619 0.431553158038011
0.0619 0.431558713562702
0.0619 0.431564269087394
0.0619 0.431569824612085
0.0619 0.431575380136777
0.0619 0.431580935661469
0.062 0.43158649118616
0.062 0.431592046710852
0.062 0.431597602235543
0.062 0.431603157760235
0.062 0.431608713284926
0.062 0.431614268809618
0.062 0.431619824334309
0.062 0.431625379859001
0.062 0.431630935383692
0.062 0.431636490908384
0.062 0.431642046433075
0.062 0.431647601957767
0.062 0.431653157482458
0.062 0.43165871300715
0.062 0.431664268531841
0.062 0.431669824056533
0.062 0.431675379581225
0.062 0.431680935105916
0.062 0.431686490630608
0.062 0.431692046155299
0.062 0.431697601679991
0.062 0.431703157204682
0.062 0.431708712729374
0.062 0.431714268254065
0.062 0.431719823778757
0.062 0.431725379303448
0.062 0.43173093482814
0.062 0.431736490352831
0.062 0.431742045877523
0.062 0.431747601402214
0.062 0.431753156926906
0.062 0.431758712451597
0.062 0.431764267976289
0.062 0.431769823500981
0.062 0.431775379025672
0.062 0.431780934550364
0.062 0.431786490075055
0.062 0.431792045599747
0.062 0.431797601124438
0.062 0.43180315664913
0.062 0.431808712173821
0.062 0.431814267698513
0.062 0.431819823223204
0.062 0.431825378747896
0.062 0.431830934272587
0.062 0.431836489797279
0.062 0.43184204532197
0.062 0.431847600846662
0.062 0.431853156371354
0.062 0.431858711896045
0.062 0.431864267420737
0.062 0.431869822945428
0.062 0.43187537847012
0.062 0.431880933994811
0.062 0.431886489519503
0.062 0.431892045044194
0.062 0.431897600568886
0.062 0.431903156093577
0.062 0.431908711618269
0.062 0.43191426714296
0.062 0.431919822667652
0.062 0.431925378192343
0.062 0.431930933717035
0.062 0.431936489241726
0.062 0.431942044766418
0.062 0.43194760029111
0.062 0.431953155815801
0.062 0.431958711340493
0.062 0.431964266865184
0.062 0.431969822389876
0.062 0.431975377914567
0.062 0.431980933439259
0.062 0.43198648896395
0.062 0.431992044488642
0.062 0.431997600013333
0.062 0.432003155538025
0.062 0.432008711062716
0.062 0.432014266587408
0.062 0.432019822112099
0.062 0.432025377636791
0.062 0.432030933161482
0.062 0.432036488686174
0.062 0.432042044210866
0.0621 0.432047599735557
0.0621 0.432053155260249
0.0621 0.43205871078494
0.0621 0.432064266309632
0.0621 0.432069821834323
0.0621 0.432075377359015
0.0621 0.432080932883706
0.0621 0.432086488408398
0.0621 0.432092043933089
0.0621 0.432097599457781
0.0621 0.432103154982472
0.0621 0.432108710507164
0.0621 0.432114266031855
0.0621 0.432119821556547
0.0621 0.432125377081238
0.0621 0.43213093260593
0.0621 0.432136488130621
0.0621 0.432142043655313
0.0621 0.432147599180005
0.0621 0.432153154704696
0.0621 0.432158710229388
0.0621 0.432164265754079
0.0621 0.432169821278771
0.0621 0.432175376803462
0.0621 0.432180932328154
0.0621 0.432186487852845
0.0621 0.432192043377537
0.0621 0.432197598902228
0.0621 0.43220315442692
0.0621 0.432208709951611
0.0621 0.432214265476303
0.0621 0.432219821000994
0.0621 0.432225376525686
0.0621 0.432230932050377
0.0621 0.432236487575069
0.0621 0.43224204309976
0.0621 0.432247598624452
0.0621 0.432253154149144
0.0621 0.432258709673835
0.0621 0.432264265198527
0.0621 0.432269820723218
0.0621 0.43227537624791
0.0621 0.432280931772601
0.0621 0.432286487297293
0.0621 0.432292042821984
0.0621 0.432297598346676
0.0621 0.432303153871367
0.0621 0.432308709396059
0.0621 0.43231426492075
0.0621 0.432319820445442
0.0621 0.432325375970134
0.0621 0.432330931494825
0.0621 0.432336487019517
0.0621 0.432342042544208
0.0621 0.4323475980689
0.0621 0.432353153593591
0.0621 0.432358709118283
0.0621 0.432364264642974
0.0621 0.432369820167666
0.0621 0.432375375692357
0.0621 0.432380931217049
0.0621 0.43238648674174
0.0621 0.432392042266432
0.0621 0.432397597791123
0.0621 0.432403153315815
0.0621 0.432408708840506
0.0621 0.432414264365198
0.0621 0.43241981988989
0.0621 0.432425375414581
0.0621 0.432430930939273
0.0621 0.432436486463964
0.0621 0.432442041988656
0.0621 0.432447597513347
0.0621 0.432453153038039
0.0621 0.43245870856273
0.0621 0.432464264087422
0.0621 0.432469819612113
0.0622 0.432475375136805
0.0622 0.432480930661496
0.0622 0.432486486186188
0.0622 0.432492041710879
0.0622 0.432497597235571
0.0622 0.432503152760262
0.0622 0.432508708284954
0.0622 0.432514263809646
0.0622 0.432519819334337
0.0622 0.432525374859029
0.0622 0.43253093038372
0.0622 0.432536485908412
0.0622 0.432542041433103
0.0622 0.432547596957795
0.0622 0.432553152482486
0.0622 0.432558708007178
0.0622 0.432564263531869
0.0622 0.432569819056561
0.0622 0.432575374581252
0.0622 0.432580930105944
0.0622 0.432586485630635
0.0622 0.432592041155327
0.0622 0.432597596680018
0.0622 0.43260315220471
0.0622 0.432608707729402
0.0622 0.432614263254093
0.0622 0.432619818778785
0.0622 0.432625374303476
0.0622 0.432630929828168
0.0622 0.432636485352859
0.0622 0.432642040877551
0.0622 0.432647596402242
0.0622 0.432653151926934
0.0622 0.432658707451625
0.0622 0.432664262976317
0.0622 0.432669818501008
0.0622 0.4326753740257
0.0622 0.432680929550391
0.0622 0.432686485075083
0.0622 0.432692040599774
0.0622 0.432697596124466
0.0622 0.432703151649158
0.0622 0.432708707173849
0.0622 0.432714262698541
0.0622 0.432719818223232
0.0622 0.432725373747924
0.0622 0.432730929272615
0.0622 0.432736484797307
0.0622 0.432742040321998
0.0622 0.43274759584669
0.0622 0.432753151371381
0.0622 0.432758706896073
0.0622 0.432764262420764
0.0622 0.432769817945456
0.0622 0.432775373470147
0.0622 0.432780928994839
0.0622 0.43278648451953
0.0622 0.432792040044222
0.0622 0.432797595568914
0.0622 0.432803151093605
0.0622 0.432808706618297
0.0622 0.432814262142988
0.0622 0.43281981766768
0.0622 0.432825373192371
0.0622 0.432830928717063
0.0622 0.432836484241754
0.0622 0.432842039766446
0.0622 0.432847595291137
0.0622 0.432853150815829
0.0622 0.43285870634052
0.0622 0.432864261865212
0.0622 0.432869817389903
0.0622 0.432875372914595
0.0622 0.432880928439286
0.0622 0.432886483963978
0.0622 0.43289203948867
0.0622 0.432897595013361
0.0622 0.432903150538053
0.0622 0.432908706062744
0.0622 0.432914261587436
0.0622 0.432919817112127
0.0622 0.432925372636819
0.0622 0.43293092816151
0.0622 0.432936483686202
0.0623 0.432942039210893
0.0623 0.432947594735585
0.0623 0.432953150260276
0.0623 0.432958705784968
0.0623 0.432964261309659
0.0623 0.432969816834351
0.0623 0.432975372359042
0.0623 0.432980927883734
0.0623 0.432986483408425
0.0623 0.432992038933117
0.0623 0.432997594457809
0.0623 0.4330031499825
0.0623 0.433008705507192
0.0623 0.433014261031883
0.0623 0.433019816556575
0.0623 0.433025372081266
0.0623 0.433030927605958
0.0623 0.433036483130649
0.0623 0.433042038655341
0.0623 0.433047594180032
0.0623 0.433053149704724
0.0623 0.433058705229415
0.0623 0.433064260754107
0.0623 0.433069816278798
0.0623 0.43307537180349
0.0623 0.433080927328181
0.0623 0.433086482852873
0.0623 0.433092038377565
0.0623 0.433097593902256
0.0623 0.433103149426948
0.0623 0.433108704951639
0.0623 0.433114260476331
0.0623 0.433119816001022
0.0623 0.433125371525714
0.0623 0.433130927050405
0.0623 0.433136482575097
0.0623 0.433142038099788
0.0623 0.43314759362448
0.0623 0.433153149149171
0.0623 0.433158704673863
0.0623 0.433164260198554
0.0623 0.433169815723246
0.0623 0.433175371247937
0.0623 0.433180926772629
0.0623 0.433186482297321
0.0623 0.433192037822012
0.0623 0.433197593346704
0.0623 0.433203148871395
0.0623 0.433208704396087
0.0623 0.433214259920778
0.0623 0.43321981544547
0.0623 0.433225370970161
0.0623 0.433230926494853
0.0623 0.433236482019544
0.0623 0.433242037544236
0.0623 0.433247593068927
0.0623 0.433253148593619
0.0623 0.43325870411831
0.0623 0.433264259643002
0.0623 0.433269815167693
0.0623 0.433275370692385
0.0623 0.433280926217077
0.0623 0.433286481741768
0.0623 0.43329203726646
0.0623 0.433297592791151
0.0623 0.433303148315843
0.0623 0.433308703840534
0.0623 0.433314259365226
0.0623 0.433319814889917
0.0623 0.433325370414609
0.0623 0.4333309259393
0.0623 0.433336481463992
0.0624 0.433342036988683
0.0624 0.433347592513375
0.0624 0.433353148038066
0.0624 0.433358703562758
0.0624 0.433364259087449
0.0624 0.433369814612141
0.0624 0.433375370136833
0.0624 0.433380925661524
0.0624 0.433386481186216
0.0624 0.433392036710907
0.0624 0.433397592235599
0.0624 0.43340314776029
0.0624 0.433408703284982
0.0624 0.433414258809673
0.0624 0.433419814334365
0.0624 0.433425369859056
0.0624 0.433430925383748
0.0624 0.433436480908439
0.0624 0.433442036433131
0.0624 0.433447591957822
0.0624 0.433453147482514
0.0624 0.433458703007205
0.0624 0.433464258531897
0.0624 0.433469814056589
0.0624 0.43347536958128
0.0624 0.433480925105972
0.0624 0.433486480630663
0.0624 0.433492036155355
0.0624 0.433497591680046
0.0624 0.433503147204738
0.0624 0.433508702729429
0.0624 0.433514258254121
0.0624 0.433519813778812
0.0624 0.433525369303504
0.0624 0.433530924828195
0.0624 0.433536480352887
0.0624 0.433542035877578
0.0624 0.43354759140227
0.0624 0.433553146926961
0.0624 0.433558702451653
0.0624 0.433564257976345
0.0624 0.433569813501036
0.0624 0.433575369025728
0.0624 0.433580924550419
0.0624 0.433586480075111
0.0624 0.433592035599802
0.0624 0.433597591124494
0.0624 0.433603146649185
0.0624 0.433608702173877
0.0624 0.433614257698568
0.0624 0.43361981322326
0.0624 0.433625368747951
0.0624 0.433630924272643
0.0624 0.433636479797334
0.0624 0.433642035322026
0.0624 0.433647590846718
0.0624 0.433653146371409
0.0624 0.433658701896101
0.0624 0.433664257420792
0.0624 0.433669812945484
0.0624 0.433675368470175
0.0624 0.433680923994867
0.0624 0.433686479519558
0.0624 0.43369203504425
0.0624 0.433697590568941
0.0624 0.433703146093633
0.0624 0.433708701618324
0.0624 0.433714257143016
0.0624 0.433719812667707
0.0624 0.433725368192399
0.0624 0.43373092371709
0.0624 0.433736479241782
0.0624 0.433742034766474
0.0624 0.433747590291165
0.0624 0.433753145815857
0.0624 0.433758701340548
0.0624 0.43376425686524
0.0624 0.433769812389931
0.0624 0.433775367914623
0.0625 0.433780923439314
0.0625 0.433786478964006
0.0625 0.433792034488697
0.0625 0.433797590013389
0.0625 0.43380314553808
0.0625 0.433808701062772
0.0625 0.433814256587463
0.0625 0.433819812112155
0.0625 0.433825367636846
0.0625 0.433830923161538
0.0625 0.43383647868623
0.0625 0.433842034210921
0.0625 0.433847589735613
0.0625 0.433853145260304
0.0625 0.433858700784996
0.0625 0.433864256309687
0.0625 0.433869811834379
0.0625 0.43387536735907
0.0625 0.433880922883762
0.0625 0.433886478408453
0.0625 0.433892033933145
0.0625 0.433897589457836
0.0625 0.433903144982528
0.0625 0.433908700507219
0.0625 0.433914256031911
0.0625 0.433919811556602
0.0625 0.433925367081294
0.0625 0.433930922605986
0.0625 0.433936478130677
0.0625 0.433942033655369
0.0625 0.43394758918006
0.0625 0.433953144704752
0.0625 0.433958700229443
0.0625 0.433964255754135
0.0625 0.433969811278826
0.0625 0.433975366803518
0.0625 0.433980922328209
0.0625 0.433986477852901
0.0625 0.433992033377592
0.0625 0.433997588902284
0.0625 0.434003144426975
0.0625 0.434008699951667
0.0625 0.434014255476358
0.0625 0.43401981100105
0.0625 0.434025366525742
0.0625 0.434030922050433
0.0625 0.434036477575125
0.0625 0.434042033099816
0.0625 0.434047588624508
0.0625 0.434053144149199
0.0625 0.434058699673891
0.0625 0.434064255198582
0.0625 0.434069810723274
0.0625 0.434075366247965
0.0625 0.434080921772657
0.0625 0.434086477297348
0.0625 0.43409203282204
0.0625 0.434097588346731
0.0625 0.434103143871423
0.0625 0.434108699396114
0.0625 0.434114254920806
0.0625 0.434119810445498
0.0625 0.434125365970189
0.0625 0.434130921494881
0.0625 0.434136477019572
0.0625 0.434142032544264
0.0625 0.434147588068955
0.0625 0.434153143593647
0.0625 0.434158699118338
0.0625 0.43416425464303
0.0625 0.434169810167721
0.0625 0.434175365692413
0.0625 0.434180921217104
0.0625 0.434186476741796
0.0625 0.434192032266487
0.0625 0.434197587791179
0.0625 0.43420314331587
0.0625 0.434208698840562
0.0625 0.434214254365254
0.0625 0.434219809889945
0.0625 0.434225365414637
0.0625 0.434230920939328
0.0625 0.43423647646402
0.0626 0.434242031988711
0.0626 0.434247587513403
0.0626 0.434253143038094
0.0626 0.434258698562786
0.0626 0.434264254087477
0.0626 0.434269809612169
0.0626 0.43427536513686
0.0626 0.434280920661552
0.0626 0.434286476186243
0.0626 0.434292031710935
0.0626 0.434297587235626
0.0626 0.434303142760318
0.0626 0.43430869828501
0.0626 0.434314253809701
0.0626 0.434319809334393
0.0626 0.434325364859084
0.0626 0.434330920383776
0.0626 0.434336475908467
0.0626 0.434342031433159
0.0626 0.43434758695785
0.0626 0.434353142482542
0.0626 0.434358698007233
0.0626 0.434364253531925
0.0626 0.434369809056616
0.0626 0.434375364581308
0.0626 0.434380920105999
0.0626 0.434386475630691
0.0626 0.434392031155382
0.0626 0.434397586680074
0.0626 0.434403142204766
0.0626 0.434408697729457
0.0626 0.434414253254149
0.0626 0.43441980877884
0.0626 0.434425364303532
0.0626 0.434430919828223
0.0626 0.434436475352915
0.0626 0.434442030877606
0.0626 0.434447586402298
0.0626 0.434453141926989
0.0626 0.434458697451681
0.0626 0.434464252976372
0.0626 0.434469808501064
0.0626 0.434475364025755
0.0626 0.434480919550447
0.0626 0.434486475075138
0.0626 0.43449203059983
0.0626 0.434497586124522
0.0626 0.434503141649213
0.0626 0.434508697173905
0.0626 0.434514252698596
0.0626 0.434519808223288
0.0626 0.434525363747979
0.0626 0.434530919272671
0.0626 0.434536474797362
0.0626 0.434542030322054
0.0626 0.434547585846745
0.0626 0.434553141371437
0.0626 0.434558696896128
0.0626 0.43456425242082
0.0626 0.434569807945511
0.0626 0.434575363470203
0.0626 0.434580918994894
0.0626 0.434586474519586
0.0626 0.434592030044278
0.0626 0.434597585568969
0.0626 0.434603141093661
0.0626 0.434608696618352
0.0626 0.434614252143044
0.0626 0.434619807667735
0.0626 0.434625363192427
0.0627 0.434630918717118
0.0627 0.43463647424181
0.0627 0.434642029766501
0.0627 0.434647585291193
0.0627 0.434653140815884
0.0627 0.434658696340576
0.0627 0.434664251865267
0.0627 0.434669807389959
0.0627 0.43467536291465
0.0627 0.434680918439342
0.0627 0.434686473964034
0.0627 0.434692029488725
0.0627 0.434697585013417
0.0627 0.434703140538108
0.0627 0.4347086960628
0.0627 0.434714251587491
0.0627 0.434719807112183
0.0627 0.434725362636874
0.0627 0.434730918161566
0.0627 0.434736473686257
0.0627 0.434742029210949
0.0627 0.43474758473564
0.0627 0.434753140260332
0.0627 0.434758695785023
0.0627 0.434764251309715
0.0627 0.434769806834406
0.0627 0.434775362359098
0.0627 0.43478091788379
0.0627 0.434786473408481
0.0627 0.434792028933173
0.0627 0.434797584457864
0.0627 0.434803139982556
0.0627 0.434808695507247
0.0627 0.434814251031939
0.0627 0.43481980655663
0.0627 0.434825362081322
0.0627 0.434830917606013
0.0627 0.434836473130705
0.0627 0.434842028655396
0.0627 0.434847584180088
0.0627 0.434853139704779
0.0627 0.434858695229471
0.0627 0.434864250754163
0.0627 0.434869806278854
0.0627 0.434875361803546
0.0627 0.434880917328237
0.0627 0.434886472852929
0.0627 0.43489202837762
0.0627 0.434897583902312
0.0627 0.434903139427003
0.0627 0.434908694951695
0.0627 0.434914250476386
0.0627 0.434919806001078
0.0627 0.434925361525769
0.0627 0.434930917050461
0.0627 0.434936472575152
0.0627 0.434942028099844
0.0627 0.434947583624535
0.0627 0.434953139149227
0.0627 0.434958694673919
0.0627 0.43496425019861
0.0627 0.434969805723302
0.0627 0.434975361247993
0.0627 0.434980916772685
0.0627 0.434986472297376
0.0627 0.434992027822068
0.0627 0.434997583346759
0.0628 0.435003138871451
0.0628 0.435008694396142
0.0628 0.435014249920834
0.0628 0.435019805445525
0.0628 0.435025360970217
0.0628 0.435030916494908
0.0628 0.4350364720196
0.0628 0.435042027544291
0.0628 0.435047583068983
0.0628 0.435053138593675
0.0628 0.435058694118366
0.0628 0.435064249643058
0.0628 0.435069805167749
0.0628 0.435075360692441
0.0628 0.435080916217132
0.0628 0.435086471741824
0.0628 0.435092027266515
0.0628 0.435097582791207
0.0628 0.435103138315898
0.0628 0.43510869384059
0.0628 0.435114249365281
0.0628 0.435119804889973
0.0628 0.435125360414664
0.0628 0.435130915939356
0.0628 0.435136471464047
0.0628 0.435142026988739
0.0628 0.43514758251343
0.0628 0.435153138038122
0.0628 0.435158693562814
0.0628 0.435164249087505
0.0628 0.435169804612197
0.0628 0.435175360136888
0.0628 0.43518091566158
0.0628 0.435186471186271
0.0628 0.435192026710963
0.0628 0.435197582235654
0.0628 0.435203137760346
0.0628 0.435208693285037
0.0628 0.435214248809729
0.0628 0.43521980433442
0.0628 0.435225359859112
0.0628 0.435230915383803
0.0628 0.435236470908495
0.0628 0.435242026433186
0.0628 0.435247581957878
0.0628 0.435253137482569
0.0628 0.435258693007261
0.0628 0.435264248531953
0.0628 0.435269804056644
0.0628 0.435275359581336
0.0628 0.435280915106027
0.0628 0.435286470630719
0.0628 0.43529202615541
0.0628 0.435297581680102
0.0628 0.435303137204793
0.0628 0.435308692729485
0.0628 0.435314248254176
0.0628 0.435319803778868
0.0628 0.435325359303559
0.0628 0.435330914828251
0.0628 0.435336470352942
0.0628 0.435342025877634
0.0628 0.435347581402325
0.0628 0.435353136927017
0.0628 0.435358692451709
0.0628 0.4353642479764
0.0628 0.435369803501092
0.0628 0.435375359025783
0.0628 0.435380914550475
0.0628 0.435386470075166
0.0628 0.435392025599858
0.0628 0.435397581124549
0.0628 0.435403136649241
0.0628 0.435408692173932
0.0629 0.435414247698624
0.0629 0.435419803223315
0.0629 0.435425358748007
0.0629 0.435430914272698
0.0629 0.43543646979739
0.0629 0.435442025322081
0.0629 0.435447580846773
0.0629 0.435453136371465
0.0629 0.435458691896156
0.0629 0.435464247420848
0.0629 0.435469802945539
0.0629 0.435475358470231
0.0629 0.435480913994922
0.0629 0.435486469519614
0.0629 0.435492025044305
0.0629 0.435497580568997
0.0629 0.435503136093688
0.0629 0.43550869161838
0.0629 0.435514247143071
0.0629 0.435519802667763
0.0629 0.435525358192454
0.0629 0.435530913717146
0.0629 0.435536469241838
0.0629 0.435542024766529
0.0629 0.435547580291221
0.0629 0.435553135815912
0.0629 0.435558691340604
0.0629 0.435564246865295
0.0629 0.435569802389987
0.0629 0.435575357914678
0.0629 0.43558091343937
0.0629 0.435586468964061
0.0629 0.435592024488753
0.0629 0.435597580013444
0.0629 0.435603135538136
0.0629 0.435608691062827
0.0629 0.435614246587519
0.0629 0.43561980211221
0.0629 0.435625357636902
0.0629 0.435630913161594
0.0629 0.435636468686285
0.0629 0.435642024210977
0.0629 0.435647579735668
0.0629 0.43565313526036
0.0629 0.435658690785051
0.0629 0.435664246309743
0.0629 0.435669801834434
0.0629 0.435675357359126
0.0629 0.435680912883817
0.0629 0.435686468408509
0.0629 0.4356920239332
0.0629 0.435697579457892
0.0629 0.435703134982583
0.0629 0.435708690507275
0.0629 0.435714246031967
0.0629 0.435719801556658
0.0629 0.43572535708135
0.0629 0.435730912606041
0.0629 0.435736468130733
0.0629 0.435742023655424
0.0629 0.435747579180116
0.0629 0.435753134704807
0.0629 0.435758690229499
0.0629 0.43576424575419
0.0629 0.435769801278882
0.0629 0.435775356803573
0.0629 0.435780912328265
0.0629 0.435786467852956
0.0629 0.435792023377648
0.0629 0.435797578902339
0.0629 0.435803134427031
0.0629 0.435808689951723
0.0629 0.435814245476414
0.0629 0.435819801001106
0.0629 0.435825356525797
0.0629 0.435830912050489
0.0629 0.43583646757518
0.063 0.435842023099872
0.063 0.435847578624563
0.063 0.435853134149255
0.063 0.435858689673946
0.063 0.435864245198638
0.063 0.435869800723329
0.063 0.435875356248021
0.063 0.435880911772712
0.063 0.435886467297404
0.063 0.435892022822095
0.063 0.435897578346787
0.063 0.435903133871478
0.063 0.43590868939617
0.063 0.435914244920862
0.063 0.435919800445553
0.063 0.435925355970245
0.063 0.435930911494936
0.063 0.435936467019628
0.063 0.435942022544319
0.063 0.435947578069011
0.063 0.435953133593702
0.063 0.435958689118394
0.063 0.435964244643085
0.063 0.435969800167777
0.063 0.435975355692468
0.063 0.43598091121716
0.063 0.435986466741851
0.063 0.435992022266543
0.063 0.435997577791234
0.063 0.436003133315926
0.063 0.436008688840618
0.063 0.436014244365309
0.063 0.436019799890001
0.063 0.436025355414692
0.063 0.436030910939384
0.063 0.436036466464075
0.063 0.436042021988767
0.063 0.436047577513458
0.063 0.43605313303815
0.063 0.436058688562841
0.063 0.436064244087533
0.063 0.436069799612224
0.063 0.436075355136916
0.063 0.436080910661607
0.063 0.436086466186299
0.063 0.43609202171099
0.063 0.436097577235682
0.063 0.436103132760374
0.063 0.436108688285065
0.063 0.436114243809757
0.063 0.436119799334448
0.063 0.43612535485914
0.063 0.436130910383831
0.063 0.436136465908523
0.063 0.436142021433214
0.063 0.436147576957906
0.063 0.436153132482597
0.063 0.436158688007289
0.063 0.43616424353198
0.063 0.436169799056672
0.063 0.436175354581363
0.063 0.436180910106055
0.063 0.436186465630746
0.063 0.436192021155438
0.063 0.43619757668013
0.063 0.436203132204821
0.063 0.436208687729513
0.063 0.436214243254204
0.063 0.436219798778896
0.063 0.436225354303587
0.063 0.436230909828279
0.063 0.43623646535297
0.063 0.436242020877662
0.063 0.436247576402353
0.063 0.436253131927045
0.063 0.436258687451736
0.063 0.436264242976428
0.063 0.436269798501119
0.063 0.436275354025811
0.0631 0.436280909550502
0.0631 0.436286465075194
0.0631 0.436292020599886
0.0631 0.436297576124577
0.0631 0.436303131649269
0.0631 0.43630868717396
0.0631 0.436314242698652
0.0631 0.436319798223343
0.0631 0.436325353748035
0.0631 0.436330909272726
0.0631 0.436336464797418
0.0631 0.436342020322109
0.0631 0.436347575846801
0.0631 0.436353131371492
0.0631 0.436358686896184
0.0631 0.436364242420875
0.0631 0.436369797945567
0.0631 0.436375353470258
0.0631 0.43638090899495
0.0631 0.436386464519642
0.0631 0.436392020044333
0.0631 0.436397575569025
0.0631 0.436403131093716
0.0631 0.436408686618408
0.0631 0.436414242143099
0.0631 0.436419797667791
0.0631 0.436425353192482
0.0631 0.436430908717174
0.0631 0.436436464241865
0.0631 0.436442019766557
0.0631 0.436447575291248
0.0631 0.43645313081594
0.0631 0.436458686340631
0.0631 0.436464241865323
0.0631 0.436469797390014
0.0631 0.436475352914706
0.0631 0.436480908439398
0.0631 0.436486463964089
0.0631 0.436492019488781
0.0631 0.436497575013472
0.0631 0.436503130538164
0.0631 0.436508686062855
0.0631 0.436514241587547
0.0631 0.436519797112238
0.0631 0.43652535263693
0.0631 0.436530908161621
0.0631 0.436536463686313
0.0631 0.436542019211004
0.0631 0.436547574735696
0.0631 0.436553130260387
0.0631 0.436558685785079
0.0631 0.43656424130977
0.0631 0.436569796834462
0.0631 0.436575352359154
0.0631 0.436580907883845
0.0631 0.436586463408537
0.0631 0.436592018933228
0.0631 0.43659757445792
0.0631 0.436603129982611
0.0631 0.436608685507303
0.0631 0.436614241031994
0.0631 0.436619796556686
0.0631 0.436625352081377
0.0631 0.436630907606069
0.0631 0.43663646313076
0.0631 0.436642018655452
0.0631 0.436647574180143
0.0631 0.436653129704835
0.0631 0.436658685229527
0.0631 0.436664240754218
0.0631 0.43666979627891
0.0631 0.436675351803601
0.0631 0.436680907328293
0.0632 0.436686462852984
0.0632 0.436692018377676
0.0632 0.436697573902367
0.0632 0.436703129427059
0.0632 0.43670868495175
0.0632 0.436714240476442
0.0632 0.436719796001133
0.0632 0.436725351525825
0.0632 0.436730907050516
0.0632 0.436736462575208
0.0632 0.436742018099899
0.0632 0.436747573624591
0.0632 0.436753129149283
0.0632 0.436758684673974
0.0632 0.436764240198666
0.0632 0.436769795723357
0.0632 0.436775351248049
0.0632 0.43678090677274
0.0632 0.436786462297432
0.0632 0.436792017822123
0.0632 0.436797573346815
0.0632 0.436803128871506
0.0632 0.436808684396198
0.0632 0.436814239920889
0.0632 0.436819795445581
0.0632 0.436825350970272
0.0632 0.436830906494964
0.0632 0.436836462019655
0.0632 0.436842017544347
0.0632 0.436847573069039
0.0632 0.43685312859373
0.0632 0.436858684118422
0.0632 0.436864239643113
0.0632 0.436869795167805
0.0632 0.436875350692496
0.0632 0.436880906217188
0.0632 0.436886461741879
0.0632 0.436892017266571
0.0632 0.436897572791262
0.0632 0.436903128315954
0.0632 0.436908683840645
0.0632 0.436914239365337
0.0632 0.436919794890028
0.0632 0.43692535041472
0.0632 0.436930905939411
0.0632 0.436936461464103
0.0632 0.436942016988795
0.0632 0.436947572513486
0.0632 0.436953128038178
0.0632 0.436958683562869
0.0632 0.436964239087561
0.0632 0.436969794612252
0.0632 0.436975350136944
0.0632 0.436980905661635
0.0632 0.436986461186327
0.0632 0.436992016711018
0.0632 0.43699757223571
0.0632 0.437003127760401
0.0632 0.437008683285093
0.0632 0.437014238809784
0.0632 0.437019794334476
0.0632 0.437025349859167
0.0632 0.437030905383859
0.0632 0.437036460908551
0.0632 0.437042016433242
0.0632 0.437047571957934
0.0632 0.437053127482625
0.0632 0.437058683007317
0.0632 0.437064238532008
0.0632 0.4370697940567
0.0632 0.437075349581391
0.0632 0.437080905106083
0.0632 0.437086460630774
0.0632 0.437092016155466
0.0632 0.437097571680157
0.0632 0.437103127204849
0.0632 0.43710868272954
0.0633 0.437114238254232
0.0633 0.437119793778923
0.0633 0.437125349303615
0.0633 0.437130904828307
0.0633 0.437136460352998
0.0633 0.43714201587769
0.0633 0.437147571402381
0.0633 0.437153126927073
0.0633 0.437158682451764
0.0633 0.437164237976456
0.0633 0.437169793501147
0.0633 0.437175349025839
0.0633 0.43718090455053
0.0633 0.437186460075222
0.0633 0.437192015599913
0.0633 0.437197571124605
0.0633 0.437203126649296
0.0633 0.437208682173988
0.0633 0.437214237698679
0.0633 0.437219793223371
0.0633 0.437225348748063
0.0633 0.437230904272754
0.0633 0.437236459797446
0.0633 0.437242015322137
0.0633 0.437247570846829
0.0633 0.43725312637152
0.0633 0.437258681896212
0.0633 0.437264237420903
0.0633 0.437269792945595
0.0633 0.437275348470286
0.0633 0.437280903994978
0.0633 0.437286459519669
0.0633 0.437292015044361
0.0633 0.437297570569052
0.0633 0.437303126093744
0.0633 0.437308681618435
0.0633 0.437314237143127
0.0633 0.437319792667819
0.0633 0.43732534819251
0.0633 0.437330903717202
0.0633 0.437336459241893
0.0633 0.437342014766585
0.0633 0.437347570291276
0.0633 0.437353125815968
0.0633 0.437358681340659
0.0633 0.437364236865351
0.0633 0.437369792390042
0.0633 0.437375347914734
0.0633 0.437380903439425
0.0633 0.437386458964117
0.0633 0.437392014488808
0.0633 0.4373975700135
0.0633 0.437403125538191
0.0633 0.437408681062883
0.0633 0.437414236587575
0.0633 0.437419792112266
0.0633 0.437425347636958
0.0633 0.437430903161649
0.0633 0.437436458686341
0.0633 0.437442014211032
0.0633 0.437447569735724
0.0633 0.437453125260415
0.0633 0.437458680785107
0.0633 0.437464236309798
0.0633 0.43746979183449
0.0633 0.437475347359181
0.0633 0.437480902883873
0.0633 0.437486458408564
0.0633 0.437492013933256
0.0633 0.437497569457947
0.0633 0.437503124982639
0.0633 0.43750868050733
0.0633 0.437514236032022
0.0633 0.437519791556714
0.0633 0.437525347081405
0.0633 0.437530902606097
0.0633 0.437536458130788
0.0633 0.43754201365548
0.0633 0.437547569180171
0.0633 0.437553124704863
0.0633 0.437558680229554
0.0634 0.437564235754246
0.0634 0.437569791278937
0.0634 0.437575346803629
0.0634 0.43758090232832
0.0634 0.437586457853012
0.0634 0.437592013377703
0.0634 0.437597568902395
0.0634 0.437603124427086
0.0634 0.437608679951778
0.0634 0.43761423547647
0.0634 0.437619791001161
0.0634 0.437625346525853
0.0634 0.437630902050544
0.0634 0.437636457575236
0.0634 0.437642013099927
0.0634 0.437647568624619
0.0634 0.43765312414931
0.0634 0.437658679674002
0.0634 0.437664235198693
0.0634 0.437669790723385
0.0634 0.437675346248076
0.0634 0.437680901772768
0.0634 0.437686457297459
0.0634 0.437692012822151
0.0634 0.437697568346843
0.0634 0.437703123871534
0.0634 0.437708679396226
0.0634 0.437714234920917
0.0634 0.437719790445609
0.0634 0.4377253459703
0.0634 0.437730901494992
0.0634 0.437736457019683
0.0634 0.437742012544375
0.0634 0.437747568069066
0.0634 0.437753123593758
0.0634 0.437758679118449
0.0634 0.437764234643141
0.0634 0.437769790167832
0.0634 0.437775345692524
0.0634 0.437780901217215
0.0634 0.437786456741907
0.0634 0.437792012266599
0.0634 0.43779756779129
0.0634 0.437803123315982
0.0634 0.437808678840673
0.0634 0.437814234365365
0.0634 0.437819789890056
0.0634 0.437825345414748
0.0634 0.437830900939439
0.0634 0.437836456464131
0.0634 0.437842011988822
0.0634 0.437847567513514
0.0634 0.437853123038205
0.0634 0.437858678562897
0.0634 0.437864234087588
0.0634 0.43786978961228
0.0634 0.437875345136972
0.0634 0.437880900661663
0.0634 0.437886456186355
0.0634 0.437892011711046
0.0634 0.437897567235738
0.0634 0.437903122760429
0.0634 0.437908678285121
0.0634 0.437914233809812
0.0634 0.437919789334504
0.0634 0.437925344859195
0.0634 0.437930900383887
0.0634 0.437936455908578
0.0634 0.43794201143327
0.0634 0.437947566957961
0.0634 0.437953122482653
0.0634 0.437958678007344
0.0634 0.437964233532036
0.0634 0.437969789056728
0.0634 0.437975344581419
0.0634 0.437980900106111
0.0634 0.437986455630802
0.0634 0.437992011155494
0.0634 0.437997566680185
0.0634 0.438003122204877
0.0634 0.438008677729568
0.0634 0.43801423325426
0.0635 0.438019788778951
0.0635 0.438025344303643
0.0635 0.438030899828334
0.0635 0.438036455353026
0.0635 0.438042010877717
0.0635 0.438047566402409
0.0635 0.4380531219271
0.0635 0.438058677451792
0.0635 0.438064232976484
0.0635 0.438069788501175
0.0635 0.438075344025867
0.0635 0.438080899550558
0.0635 0.43808645507525
0.0635 0.438092010599941
0.0635 0.438097566124633
0.0635 0.438103121649324
0.0635 0.438108677174016
0.0635 0.438114232698707
0.0635 0.438119788223399
0.0635 0.43812534374809
0.0635 0.438130899272782
0.0635 0.438136454797473
0.0635 0.438142010322165
0.0635 0.438147565846856
0.0635 0.438153121371548
0.0635 0.438158676896239
0.0635 0.438164232420931
0.0635 0.438169787945623
0.0635 0.438175343470314
0.0635 0.438180898995006
0.0635 0.438186454519697
0.0635 0.438192010044389
0.0635 0.43819756556908
0.0635 0.438203121093772
0.0635 0.438208676618463
0.0635 0.438214232143155
0.0635 0.438219787667846
0.0635 0.438225343192538
0.0635 0.438230898717229
0.0635 0.438236454241921
0.0635 0.438242009766612
0.0635 0.438247565291304
0.0635 0.438253120815995
0.0635 0.438258676340687
0.0635 0.438264231865378
0.0635 0.43826978739007
0.0635 0.438275342914762
0.0635 0.438280898439453
0.0635 0.438286453964145
0.0635 0.438292009488836
0.0635 0.438297565013528
0.0635 0.438303120538219
0.0635 0.438308676062911
0.0635 0.438314231587602
0.0635 0.438319787112294
0.0635 0.438325342636985
0.0635 0.438330898161677
0.0635 0.438336453686368
0.0635 0.43834200921106
0.0635 0.438347564735751
0.0635 0.438353120260443
0.0635 0.438358675785134
0.0635 0.438364231309826
0.0635 0.438369786834518
0.0635 0.438375342359209
0.0635 0.438380897883901
0.0635 0.438386453408592
0.0635 0.438392008933284
0.0635 0.438397564457975
0.0635 0.438403119982667
0.0635 0.438408675507358
0.0636 0.43841423103205
0.0636 0.438419786556741
0.0636 0.438425342081433
0.0636 0.438430897606124
0.0636 0.438436453130816
0.0636 0.438442008655507
0.0636 0.438447564180199
0.0636 0.43845311970489
0.0636 0.438458675229582
0.0636 0.438464230754274
0.0636 0.438469786278965
0.0636 0.438475341803657
0.0636 0.438480897328348
0.0636 0.43848645285304
0.0636 0.438492008377731
0.0636 0.438497563902423
0.0636 0.438503119427114
0.0636 0.438508674951806
0.0636 0.438514230476497
0.0636 0.438519786001189
0.0636 0.43852534152588
0.0636 0.438530897050572
0.0636 0.438536452575263
0.0636 0.438542008099955
0.0636 0.438547563624647
0.0636 0.438553119149338
0.0636 0.43855867467403
0.0636 0.438564230198721
0.0636 0.438569785723413
0.0636 0.438575341248104
0.0636 0.438580896772796
0.0636 0.438586452297487
0.0636 0.438592007822179
0.0636 0.43859756334687
0.0636 0.438603118871562
0.0636 0.438608674396253
0.0636 0.438614229920945
0.0636 0.438619785445636
0.0636 0.438625340970328
0.0636 0.438630896495019
0.0636 0.438636452019711
0.0636 0.438642007544403
0.0636 0.438647563069094
0.0636 0.438653118593786
0.0636 0.438658674118477
0.0636 0.438664229643169
0.0636 0.43866978516786
0.0636 0.438675340692552
0.0636 0.438680896217243
0.0636 0.438686451741935
0.0636 0.438692007266626
0.0636 0.438697562791318
0.0636 0.438703118316009
0.0636 0.438708673840701
0.0636 0.438714229365392
0.0636 0.438719784890084
0.0636 0.438725340414775
0.0636 0.438730895939467
0.0636 0.438736451464159
0.0636 0.43874200698885
0.0636 0.438747562513542
0.0636 0.438753118038233
0.0636 0.438758673562925
0.0636 0.438764229087616
0.0636 0.438769784612308
0.0636 0.438775340136999
0.0636 0.438780895661691
0.0636 0.438786451186382
0.0636 0.438792006711074
0.0636 0.438797562235765
0.0637 0.438803117760457
0.0637 0.438808673285148
0.0637 0.43881422880984
0.0637 0.438819784334531
0.0637 0.438825339859223
0.0637 0.438830895383915
0.0637 0.438836450908606
0.0637 0.438842006433298
0.0637 0.438847561957989
0.0637 0.438853117482681
0.0637 0.438858673007372
0.0637 0.438864228532064
0.0637 0.438869784056755
0.0637 0.438875339581447
0.0637 0.438880895106138
0.0637 0.43888645063083
0.0637 0.438892006155521
0.0637 0.438897561680213
0.0637 0.438903117204904
0.0637 0.438908672729596
0.0637 0.438914228254287
0.0637 0.438919783778979
0.0637 0.438925339303671
0.0637 0.438930894828362
0.0637 0.438936450353054
0.0637 0.438942005877745
0.0637 0.438947561402437
0.0637 0.438953116927128
0.0637 0.43895867245182
0.0637 0.438964227976511
0.0637 0.438969783501203
0.0637 0.438975339025894
0.0637 0.438980894550586
0.0637 0.438986450075277
0.0637 0.438992005599969
0.0637 0.43899756112466
0.0637 0.439003116649352
0.0637 0.439008672174043
0.0637 0.439014227698735
0.0637 0.439019783223427
0.0637 0.439025338748118
0.0637 0.43903089427281
0.0637 0.439036449797501
0.0637 0.439042005322193
0.0637 0.439047560846884
0.0637 0.439053116371576
0.0637 0.439058671896267
0.0637 0.439064227420959
0.0637 0.43906978294565
0.0637 0.439075338470342
0.0637 0.439080893995033
0.0637 0.439086449519725
0.0637 0.439092005044416
0.0637 0.439097560569108
0.0637 0.439103116093799
0.0637 0.439108671618491
0.0637 0.439114227143183
0.0637 0.439119782667874
0.0637 0.439125338192566
0.0637 0.439130893717257
0.0637 0.439136449241949
0.0637 0.43914200476664
0.0637 0.439147560291332
0.0637 0.439153115816023
0.0637 0.439158671340715
0.0637 0.439164226865406
0.0637 0.439169782390098
0.0637 0.439175337914789
0.0637 0.439180893439481
0.0637 0.439186448964172
0.0637 0.439192004488864
0.0637 0.439197560013555
0.0637 0.439203115538247
0.0637 0.439208671062939
0.0637 0.43921422658763
0.0638 0.439219782112322
0.0638 0.439225337637013
0.0638 0.439230893161705
0.0638 0.439236448686396
0.0638 0.439242004211088
0.0638 0.439247559735779
0.0638 0.439253115260471
0.0638 0.439258670785162
0.0638 0.439264226309854
0.0638 0.439269781834545
0.0638 0.439275337359237
0.0638 0.439280892883928
0.0638 0.43928644840862
0.0638 0.439292003933311
0.0638 0.439297559458003
0.0638 0.439303114982695
0.0638 0.439308670507386
0.0638 0.439314226032078
0.0638 0.439319781556769
0.0638 0.439325337081461
0.0638 0.439330892606152
0.0638 0.439336448130844
0.0638 0.439342003655535
0.0638 0.439347559180227
0.0638 0.439353114704918
0.0638 0.43935867022961
0.0638 0.439364225754301
0.0638 0.439369781278993
0.0638 0.439375336803684
0.0638 0.439380892328376
0.0638 0.439386447853067
0.0638 0.439392003377759
0.0638 0.439397558902451
0.0638 0.439403114427142
0.0638 0.439408669951834
0.0638 0.439414225476525
0.0638 0.439419781001217
0.0638 0.439425336525908
0.0638 0.4394308920506
0.0638 0.439436447575291
0.0638 0.439442003099983
0.0638 0.439447558624674
0.0638 0.439453114149366
0.0638 0.439458669674057
0.0638 0.439464225198749
0.0638 0.43946978072344
0.0638 0.439475336248132
0.0638 0.439480891772823
0.0638 0.439486447297515
0.0638 0.439492002822207
0.0638 0.439497558346898
0.0638 0.43950311387159
0.0638 0.439508669396281
0.0638 0.439514224920973
0.0638 0.439519780445664
0.0638 0.439525335970356
0.0638 0.439530891495047
0.0638 0.439536447019739
0.0638 0.43954200254443
0.0638 0.439547558069122
0.0638 0.439553113593813
0.0638 0.439558669118505
0.0638 0.439564224643196
0.0638 0.439569780167888
0.0638 0.439575335692579
0.0638 0.439580891217271
0.0638 0.439586446741963
0.0638 0.439592002266654
0.0638 0.439597557791346
0.0638 0.439603113316037
0.0638 0.439608668840729
0.0638 0.43961422436542
0.0638 0.439619779890112
0.0638 0.439625335414803
0.0638 0.439630890939495
0.0638 0.439636446464186
0.0639 0.439642001988878
0.0639 0.439647557513569
0.0639 0.439653113038261
0.0639 0.439658668562952
0.0639 0.439664224087644
0.0639 0.439669779612336
0.0639 0.439675335137027
0.0639 0.439680890661719
0.0639 0.43968644618641
0.0639 0.439692001711102
0.0639 0.439697557235793
0.0639 0.439703112760485
0.0639 0.439708668285176
0.0639 0.439714223809868
0.0639 0.439719779334559
0.0639 0.439725334859251
0.0639 0.439730890383942
0.0639 0.439736445908634
0.0639 0.439742001433325
0.0639 0.439747556958017
0.0639 0.439753112482708
0.0639 0.4397586680074
0.0639 0.439764223532092
0.0639 0.439769779056783
0.0639 0.439775334581475
0.0639 0.439780890106166
0.0639 0.439786445630858
0.0639 0.439792001155549
0.0639 0.439797556680241
0.0639 0.439803112204932
0.0639 0.439808667729624
0.0639 0.439814223254315
0.0639 0.439819778779007
0.0639 0.439825334303698
0.0639 0.43983088982839
0.0639 0.439836445353081
0.0639 0.439842000877773
0.0639 0.439847556402464
0.0639 0.439853111927156
0.0639 0.439858667451848
0.0639 0.439864222976539
0.0639 0.439869778501231
0.0639 0.439875334025922
0.0639 0.439880889550614
0.0639 0.439886445075305
0.0639 0.439892000599997
0.0639 0.439897556124688
0.0639 0.43990311164938
0.0639 0.439908667174071
0.0639 0.439914222698763
0.0639 0.439919778223454
0.0639 0.439925333748146
0.0639 0.439930889272837
0.0639 0.439936444797529
0.0639 0.43994200032222
0.0639 0.439947555846912
0.0639 0.439953111371604
0.0639 0.439958666896295
0.0639 0.439964222420987
0.0639 0.439969777945678
0.0639 0.43997533347037
0.0639 0.439980888995061
0.0639 0.439986444519753
0.064 0.439992000044444
0.064 0.439997555569136
0.064 0.440003111093827
0.064 0.440008666618519
0.064 0.44001422214321
0.064 0.440019777667902
0.064 0.440025333192593
0.064 0.440030888717285
0.064 0.440036444241976
0.064 0.440041999766668
0.064 0.44004755529136
0.064 0.440053110816051
0.064 0.440058666340743
0.064 0.440064221865434
0.064 0.440069777390126
0.064 0.440075332914817
0.064 0.440080888439509
0.064 0.4400864439642
0.064 0.440091999488892
0.064 0.440097555013583
0.064 0.440103110538275
0.064 0.440108666062966
0.064 0.440114221587658
0.064 0.440119777112349
0.064 0.440125332637041
0.064 0.440130888161732
0.064 0.440136443686424
0.064 0.440141999211116
0.064 0.440147554735807
0.064 0.440153110260499
0.064 0.44015866578519
0.064 0.440164221309882
0.064 0.440169776834573
0.064 0.440175332359265
0.064 0.440180887883956
0.064 0.440186443408648
0.064 0.440191998933339
0.064 0.440197554458031
0.064 0.440203109982722
0.064 0.440208665507414
0.064 0.440214221032105
0.064 0.440219776556797
0.064 0.440225332081488
0.064 0.44023088760618
0.064 0.440236443130872
0.064 0.440241998655563
0.064 0.440247554180255
0.064 0.440253109704946
0.064 0.440258665229638
0.064 0.440264220754329
0.064 0.440269776279021
0.064 0.440275331803712
0.064 0.440280887328404
0.064 0.440286442853095
0.064 0.440291998377787
0.064 0.440297553902478
0.064 0.44030310942717
0.064 0.440308664951861
0.064 0.440314220476553
0.064 0.440319776001244
0.064 0.440325331525936
0.064 0.440330887050628
0.064 0.440336442575319
0.064 0.440341998100011
0.064 0.440347553624702
0.064 0.440353109149394
0.064 0.440358664674085
0.064 0.440364220198777
0.064 0.440369775723468
0.064 0.44037533124816
0.064 0.440380886772851
0.064 0.440386442297543
0.064 0.440391997822234
0.0641 0.440397553346926
0.0641 0.440403108871617
0.0641 0.440408664396309
0.0641 0.440414219921
0.0641 0.440419775445692
0.0641 0.440425330970383
0.0641 0.440430886495075
0.0641 0.440436442019767
0.0641 0.440441997544458
0.0641 0.44044755306915
0.0641 0.440453108593841
0.0641 0.440458664118533
0.0641 0.440464219643224
0.0641 0.440469775167916
0.0641 0.440475330692607
0.0641 0.440480886217299
0.0641 0.44048644174199
0.0641 0.440491997266682
0.0641 0.440497552791373
0.0641 0.440503108316065
0.0641 0.440508663840756
0.0641 0.440514219365448
0.0641 0.440519774890139
0.0641 0.440525330414831
0.0641 0.440530885939523
0.0641 0.440536441464214
0.0641 0.440541996988906
0.0641 0.440547552513597
0.0641 0.440553108038289
0.0641 0.44055866356298
0.0641 0.440564219087672
0.0641 0.440569774612363
0.0641 0.440575330137055
0.0641 0.440580885661746
0.0641 0.440586441186438
0.0641 0.440591996711129
0.0641 0.440597552235821
0.0641 0.440603107760512
0.0641 0.440608663285204
0.0641 0.440614218809895
0.0641 0.440619774334587
0.0641 0.440625329859279
0.0641 0.44063088538397
0.0641 0.440636440908662
0.0641 0.440641996433353
0.0641 0.440647551958045
0.0641 0.440653107482736
0.0641 0.440658663007428
0.0641 0.440664218532119
0.0641 0.440669774056811
0.0641 0.440675329581502
0.0641 0.440680885106194
0.0641 0.440686440630885
0.0641 0.440691996155577
0.0641 0.440697551680268
0.0641 0.44070310720496
0.0641 0.440708662729651
0.0641 0.440714218254343
0.0641 0.440719773779035
0.0641 0.440725329303726
0.0641 0.440730884828418
0.0642 0.440736440353109
0.0642 0.440741995877801
0.0642 0.440747551402492
0.0642 0.440753106927184
0.0642 0.440758662451875
0.0642 0.440764217976567
0.0642 0.440769773501258
0.0642 0.44077532902595
0.0642 0.440780884550641
0.0642 0.440786440075333
0.0642 0.440791995600024
0.0642 0.440797551124716
0.0642 0.440803106649407
0.0642 0.440808662174099
0.0642 0.440814217698791
0.0642 0.440819773223482
0.0642 0.440825328748174
0.0642 0.440830884272865
0.0642 0.440836439797557
0.0642 0.440841995322248
0.0642 0.44084755084694
0.0642 0.440853106371631
0.0642 0.440858661896323
0.0642 0.440864217421014
0.0642 0.440869772945706
0.0642 0.440875328470397
0.0642 0.440880883995089
0.0642 0.44088643951978
0.0642 0.440891995044472
0.0642 0.440897550569163
0.0642 0.440903106093855
0.0642 0.440908661618547
0.0642 0.440914217143238
0.0642 0.44091977266793
0.0642 0.440925328192621
0.0642 0.440930883717313
0.0642 0.440936439242004
0.0642 0.440941994766696
0.0642 0.440947550291387
0.0642 0.440953105816079
0.0642 0.44095866134077
0.0642 0.440964216865462
0.0642 0.440969772390153
0.0642 0.440975327914845
0.0642 0.440980883439537
0.0642 0.440986438964228
0.0642 0.440991994488919
0.0642 0.440997550013611
0.0642 0.441003105538303
0.0642 0.441008661062994
0.0642 0.441014216587686
0.0642 0.441019772112377
0.0643 0.441025327637069
0.0643 0.44103088316176
0.0643 0.441036438686452
0.0643 0.441041994211143
0.0643 0.441047549735835
0.0643 0.441053105260526
0.0643 0.441058660785218
0.0643 0.441064216309909
0.0643 0.441069771834601
0.0643 0.441075327359293
0.0643 0.441080882883984
0.0643 0.441086438408676
0.0643 0.441091993933367
0.0643 0.441097549458059
0.0643 0.44110310498275
0.0643 0.441108660507442
0.0643 0.441114216032133
0.0643 0.441119771556825
0.0643 0.441125327081516
0.0643 0.441130882606208
0.0643 0.441136438130899
0.0643 0.441141993655591
0.0643 0.441147549180282
0.0643 0.441153104704974
0.0643 0.441158660229665
0.0643 0.441164215754357
0.0643 0.441169771279048
0.0643 0.44117532680374
0.0643 0.441180882328432
0.0643 0.441186437853123
0.0643 0.441191993377815
0.0643 0.441197548902506
0.0643 0.441203104427198
0.0643 0.441208659951889
0.0643 0.441214215476581
0.0643 0.441219771001272
0.0643 0.441225326525964
0.0643 0.441230882050655
0.0643 0.441236437575347
0.0643 0.441241993100038
0.0643 0.44124754862473
0.0643 0.441253104149421
0.0643 0.441258659674113
0.0643 0.441264215198804
0.0643 0.441269770723496
0.0643 0.441275326248187
0.0643 0.441280881772879
0.0643 0.441286437297571
0.0643 0.441291992822262
0.0643 0.441297548346954
0.0643 0.441303103871645
0.0643 0.441308659396337
0.0643 0.441314214921028
0.0643 0.44131977044572
0.0643 0.441325325970411
0.0643 0.441330881495103
0.0643 0.441336437019794
0.0643 0.441341992544486
0.0643 0.441347548069177
0.0643 0.441353103593869
0.0643 0.44135865911856
0.0643 0.441364214643252
0.0644 0.441369770167943
0.0644 0.441375325692635
0.0644 0.441380881217327
0.0644 0.441386436742018
0.0644 0.44139199226671
0.0644 0.441397547791401
0.0644 0.441403103316093
0.0644 0.441408658840784
0.0644 0.441414214365476
0.0644 0.441419769890167
0.0644 0.441425325414859
0.0644 0.44143088093955
0.0644 0.441436436464242
0.0644 0.441441991988933
0.0644 0.441447547513625
0.0644 0.441453103038316
0.0644 0.441458658563008
0.0644 0.441464214087699
0.0644 0.441469769612391
0.0644 0.441475325137083
0.0644 0.441480880661774
0.0644 0.441486436186466
0.0644 0.441491991711157
0.0644 0.441497547235849
0.0644 0.44150310276054
0.0644 0.441508658285232
0.0644 0.441514213809923
0.0644 0.441519769334615
0.0644 0.441525324859306
0.0644 0.441530880383998
0.0644 0.441536435908689
0.0644 0.441541991433381
0.0644 0.441547546958072
0.0644 0.441553102482764
0.0644 0.441558658007456
0.0644 0.441564213532147
0.0644 0.441569769056839
0.0644 0.44157532458153
0.0644 0.441580880106222
0.0644 0.441586435630913
0.0644 0.441591991155605
0.0644 0.441597546680296
0.0644 0.441603102204988
0.0644 0.441608657729679
0.0644 0.441614213254371
0.0644 0.441619768779062
0.0644 0.441625324303754
0.0644 0.441630879828445
0.0644 0.441636435353137
0.0644 0.441641990877828
0.0644 0.44164754640252
0.0644 0.441653101927212
0.0644 0.441658657451903
0.0644 0.441664212976595
0.0644 0.441669768501286
0.0644 0.441675324025978
0.0644 0.441680879550669
0.0644 0.441686435075361
0.0644 0.441691990600052
0.0644 0.441697546124744
0.0644 0.441703101649435
0.0644 0.441708657174127
0.0644 0.441714212698818
0.0644 0.44171976822351
0.0644 0.441725323748201
0.0644 0.441730879272893
0.0644 0.441736434797584
0.0644 0.441741990322276
0.0644 0.441747545846968
0.0644 0.441753101371659
0.0644 0.441758656896351
0.0645 0.441764212421042
0.0645 0.441769767945734
0.0645 0.441775323470425
0.0645 0.441780878995117
0.0645 0.441786434519808
0.0645 0.4417919900445
0.0645 0.441797545569191
0.0645 0.441803101093883
0.0645 0.441808656618574
0.0645 0.441814212143266
0.0645 0.441819767667957
0.0645 0.441825323192649
0.0645 0.44183087871734
0.0645 0.441836434242032
0.0645 0.441841989766724
0.0645 0.441847545291415
0.0645 0.441853100816107
0.0645 0.441858656340798
0.0645 0.44186421186549
0.0645 0.441869767390181
0.0645 0.441875322914873
0.0645 0.441880878439564
0.0645 0.441886433964256
0.0645 0.441891989488947
0.0645 0.441897545013639
0.0645 0.44190310053833
0.0645 0.441908656063022
0.0645 0.441914211587713
0.0645 0.441919767112405
0.0645 0.441925322637096
0.0645 0.441930878161788
0.0645 0.44193643368648
0.0645 0.441941989211171
0.0645 0.441947544735863
0.0645 0.441953100260554
0.0645 0.441958655785246
0.0645 0.441964211309937
0.0645 0.441969766834629
0.0645 0.44197532235932
0.0645 0.441980877884012
0.0645 0.441986433408703
0.0645 0.441991988933395
0.0645 0.441997544458086
0.0645 0.442003099982778
0.0645 0.442008655507469
0.0645 0.442014211032161
0.0645 0.442019766556852
0.0645 0.442025322081544
0.0645 0.442030877606236
0.0645 0.442036433130927
0.0645 0.442041988655619
0.0645 0.44204754418031
0.0645 0.442053099705002
0.0645 0.442058655229693
0.0645 0.442064210754385
0.0645 0.442069766279076
0.0645 0.442075321803768
0.0645 0.442080877328459
0.0645 0.442086432853151
0.0645 0.442091988377842
0.0645 0.442097543902534
0.0645 0.442103099427225
0.0645 0.442108654951917
0.0645 0.442114210476608
0.0645 0.4421197660013
0.0645 0.442125321525992
0.0645 0.442130877050683
0.0645 0.442136432575375
0.0645 0.442141988100066
0.0645 0.442147543624758
0.0645 0.442153099149449
0.0645 0.442158654674141
0.0645 0.442164210198832
0.0645 0.442169765723524
0.0645 0.442175321248215
0.0646 0.442180876772907
0.0646 0.442186432297598
0.0646 0.44219198782229
0.0646 0.442197543346981
0.0646 0.442203098871673
0.0646 0.442208654396364
0.0646 0.442214209921056
0.0646 0.442219765445748
0.0646 0.442225320970439
0.0646 0.442230876495131
0.0646 0.442236432019822
0.0646 0.442241987544514
0.0646 0.442247543069205
0.0646 0.442253098593897
0.0646 0.442258654118588
0.0646 0.44226420964328
0.0646 0.442269765167971
0.0646 0.442275320692663
0.0646 0.442280876217354
0.0646 0.442286431742046
0.0646 0.442291987266737
0.0646 0.442297542791429
0.0646 0.44230309831612
0.0646 0.442308653840812
0.0646 0.442314209365504
0.0646 0.442319764890195
0.0646 0.442325320414887
0.0646 0.442330875939578
0.0646 0.44233643146427
0.0646 0.442341986988961
0.0646 0.442347542513653
0.0646 0.442353098038344
0.0646 0.442358653563036
0.0646 0.442364209087727
0.0646 0.442369764612419
0.0646 0.44237532013711
0.0646 0.442380875661802
0.0646 0.442386431186493
0.0646 0.442391986711185
0.0646 0.442397542235876
0.0646 0.442403097760568
0.0646 0.44240865328526
0.0646 0.442414208809951
0.0646 0.442419764334643
0.0646 0.442425319859334
0.0646 0.442430875384026
0.0646 0.442436430908717
0.0647 0.442441986433409
0.0647 0.4424475419581
0.0647 0.442453097482792
0.0647 0.442458653007483
0.0647 0.442464208532175
0.0647 0.442469764056866
0.0647 0.442475319581558
0.0647 0.442480875106249
0.0647 0.442486430630941
0.0647 0.442491986155632
0.0647 0.442497541680324
0.0647 0.442503097205016
0.0647 0.442508652729707
0.0647 0.442514208254399
0.0647 0.44251976377909
0.0647 0.442525319303782
0.0647 0.442530874828473
0.0647 0.442536430353165
0.0647 0.442541985877856
0.0647 0.442547541402548
0.0647 0.442553096927239
0.0647 0.442558652451931
0.0647 0.442564207976622
0.0647 0.442569763501314
0.0647 0.442575319026005
0.0647 0.442580874550697
0.0647 0.442586430075388
0.0647 0.44259198560008
0.0647 0.442597541124772
0.0647 0.442603096649463
0.0647 0.442608652174155
0.0647 0.442614207698846
0.0647 0.442619763223538
0.0647 0.442625318748229
0.0647 0.442630874272921
0.0647 0.442636429797612
0.0647 0.442641985322304
0.0647 0.442647540846995
0.0647 0.442653096371687
0.0647 0.442658651896378
0.0647 0.44266420742107
0.0647 0.442669762945761
0.0647 0.442675318470453
0.0647 0.442680873995144
0.0647 0.442686429519836
0.0647 0.442691985044528
0.0647 0.442697540569219
0.0647 0.442703096093911
0.0647 0.442708651618602
0.0647 0.442714207143294
0.0647 0.442719762667985
0.0647 0.442725318192677
0.0647 0.442730873717368
0.0647 0.44273642924206
0.0647 0.442741984766751
0.0647 0.442747540291443
0.0647 0.442753095816134
0.0647 0.442758651340826
0.0647 0.442764206865517
0.0647 0.442769762390209
0.0647 0.4427753179149
0.0647 0.442780873439592
0.0647 0.442786428964283
0.0647 0.442791984488975
0.0647 0.442797540013667
0.0647 0.442803095538358
0.0647 0.44280865106305
0.0647 0.442814206587741
0.0647 0.442819762112433
0.0647 0.442825317637124
0.0647 0.442830873161816
0.0647 0.442836428686507
0.0647 0.442841984211199
0.0647 0.44284753973589
0.0648 0.442853095260582
0.0648 0.442858650785273
0.0648 0.442864206309965
0.0648 0.442869761834656
0.0648 0.442875317359348
0.0648 0.442880872884039
0.0648 0.442886428408731
0.0648 0.442891983933423
0.0648 0.442897539458114
0.0648 0.442903094982806
0.0648 0.442908650507497
0.0648 0.442914206032189
0.0648 0.44291976155688
0.0648 0.442925317081572
0.0648 0.442930872606263
0.0648 0.442936428130955
0.0648 0.442941983655646
0.0648 0.442947539180338
0.0648 0.442953094705029
0.0648 0.442958650229721
0.0648 0.442964205754412
0.0648 0.442969761279104
0.0648 0.442975316803795
0.0648 0.442980872328487
0.0648 0.442986427853179
0.0648 0.44299198337787
0.0648 0.442997538902562
0.0648 0.443003094427253
0.0648 0.443008649951945
0.0648 0.443014205476636
0.0648 0.443019761001328
0.0648 0.443025316526019
0.0648 0.443030872050711
0.0648 0.443036427575402
0.0648 0.443041983100094
0.0648 0.443047538624785
0.0648 0.443053094149477
0.0648 0.443058649674169
0.0648 0.44306420519886
0.0648 0.443069760723552
0.0648 0.443075316248243
0.0648 0.443080871772935
0.0648 0.443086427297626
0.0648 0.443091982822318
0.0648 0.443097538347009
0.0648 0.443103093871701
0.0648 0.443108649396392
0.0648 0.443114204921084
0.0648 0.443119760445775
0.0648 0.443125315970467
0.0648 0.443130871495158
0.0648 0.44313642701985
0.0648 0.443141982544541
0.0648 0.443147538069233
0.0648 0.443153093593925
0.0648 0.443158649118616
0.0648 0.443164204643308
0.0648 0.443169760167999
0.0648 0.443175315692691
0.0648 0.443180871217382
0.0649 0.443186426742074
0.0649 0.443191982266765
0.0649 0.443197537791457
0.0649 0.443203093316148
0.0649 0.44320864884084
0.0649 0.443214204365531
0.0649 0.443219759890223
0.0649 0.443225315414914
0.0649 0.443230870939606
0.0649 0.443236426464297
0.0649 0.443241981988989
0.0649 0.443247537513681
0.0649 0.443253093038372
0.0649 0.443258648563064
0.0649 0.443264204087755
0.0649 0.443269759612447
0.0649 0.443275315137138
0.0649 0.44328087066183
0.0649 0.443286426186521
0.0649 0.443291981711213
0.0649 0.443297537235904
0.0649 0.443303092760596
0.0649 0.443308648285287
0.0649 0.443314203809979
0.0649 0.44331975933467
0.0649 0.443325314859362
0.0649 0.443330870384053
0.0649 0.443336425908745
0.0649 0.443341981433437
0.0649 0.443347536958128
0.0649 0.44335309248282
0.0649 0.443358648007511
0.0649 0.443364203532203
0.0649 0.443369759056894
0.0649 0.443375314581586
0.0649 0.443380870106277
0.0649 0.443386425630969
0.0649 0.44339198115566
0.0649 0.443397536680352
0.0649 0.443403092205043
0.0649 0.443408647729735
0.0649 0.443414203254426
0.0649 0.443419758779118
0.0649 0.443425314303809
0.0649 0.443430869828501
0.0649 0.443436425353192
0.0649 0.443441980877884
0.0649 0.443447536402576
0.0649 0.443453091927267
0.0649 0.443458647451959
0.0649 0.44346420297665
0.0649 0.443469758501342
0.0649 0.443475314026033
0.0649 0.443480869550725
0.0649 0.443486425075416
0.0649 0.443491980600108
0.0649 0.443497536124799
0.0649 0.443503091649491
0.0649 0.443508647174182
0.0649 0.443514202698874
0.0649 0.443519758223565
0.0649 0.443525313748257
0.0649 0.443530869272948
0.0649 0.44353642479764
0.0649 0.443541980322332
0.0649 0.443547535847023
0.0649 0.443553091371715
0.0649 0.443558646896406
0.0649 0.443564202421098
0.065 0.443569757945789
0.065 0.443575313470481
0.065 0.443580868995172
0.065 0.443586424519864
0.065 0.443591980044555
0.065 0.443597535569247
0.065 0.443603091093938
0.065 0.44360864661863
0.065 0.443614202143321
0.065 0.443619757668013
0.065 0.443625313192704
0.065 0.443630868717396
0.065 0.443636424242088
0.065 0.443641979766779
0.065 0.443647535291471
0.065 0.443653090816162
0.065 0.443658646340854
0.065 0.443664201865545
0.065 0.443669757390237
0.065 0.443675312914928
0.065 0.44368086843962
0.065 0.443686423964311
0.065 0.443691979489003
0.065 0.443697535013694
0.065 0.443703090538386
0.065 0.443708646063077
0.065 0.443714201587769
0.065 0.44371975711246
0.065 0.443725312637152
0.065 0.443730868161844
0.065 0.443736423686535
0.065 0.443741979211227
0.065 0.443747534735918
0.065 0.44375309026061
0.065 0.443758645785301
0.065 0.443764201309993
0.065 0.443769756834684
0.065 0.443775312359376
0.065 0.443780867884067
0.065 0.443786423408759
0.065 0.44379197893345
0.065 0.443797534458142
0.065 0.443803089982833
0.065 0.443808645507525
0.065 0.443814201032216
0.065 0.443819756556908
0.065 0.4438253120816
0.065 0.443830867606291
0.065 0.443836423130983
0.065 0.443841978655674
0.065 0.443847534180366
0.065 0.443853089705057
0.065 0.443858645229749
0.065 0.44386420075444
0.065 0.443869756279132
0.065 0.443875311803823
0.065 0.443880867328515
0.065 0.443886422853206
0.065 0.443891978377898
0.065 0.443897533902589
0.065 0.443903089427281
0.065 0.443908644951972
0.065 0.443914200476664
0.065 0.443919756001356
0.065 0.443925311526047
0.065 0.443930867050739
0.065 0.44393642257543
0.065 0.443941978100122
0.065 0.443947533624813
0.065 0.443953089149505
0.065 0.443958644674196
0.065 0.443964200198888
0.065 0.443969755723579
0.065 0.443975311248271
0.0651 0.443980866772962
0.0651 0.443986422297654
0.0651 0.443991977822345
0.0651 0.443997533347037
0.0651 0.444003088871728
0.0651 0.44400864439642
0.0651 0.444014199921112
0.0651 0.444019755445803
0.0651 0.444025310970495
0.0651 0.444030866495186
0.0651 0.444036422019878
0.0651 0.444041977544569
0.0651 0.444047533069261
0.0651 0.444053088593952
0.0651 0.444058644118644
0.0651 0.444064199643335
0.0651 0.444069755168027
0.0651 0.444075310692718
0.0651 0.44408086621741
0.0651 0.444086421742101
0.0651 0.444091977266793
0.0651 0.444097532791484
0.0651 0.444103088316176
0.0651 0.444108643840868
0.0651 0.444114199365559
0.0651 0.444119754890251
0.0651 0.444125310414942
0.0651 0.444130865939634
0.0651 0.444136421464325
0.0651 0.444141976989017
0.0651 0.444147532513708
0.0651 0.4441530880384
0.0651 0.444158643563091
0.0651 0.444164199087783
0.0651 0.444169754612474
0.0651 0.444175310137166
0.0651 0.444180865661857
0.0651 0.444186421186549
0.0651 0.44419197671124
0.0651 0.444197532235932
0.0651 0.444203087760624
0.0651 0.444208643285315
0.0651 0.444214198810007
0.0651 0.444219754334698
0.0651 0.44422530985939
0.0651 0.444230865384081
0.0651 0.444236420908773
0.0651 0.444241976433464
0.0651 0.444247531958156
0.0651 0.444253087482847
0.0651 0.444258643007539
0.0651 0.44426419853223
0.0651 0.444269754056922
0.0651 0.444275309581613
0.0651 0.444280865106305
0.0651 0.444286420630996
0.0651 0.444291976155688
0.0651 0.44429753168038
0.0651 0.444303087205071
0.0651 0.444308642729763
0.0651 0.444314198254454
0.0651 0.444319753779146
0.0651 0.444325309303837
0.0651 0.444330864828529
0.0651 0.44433642035322
0.0651 0.444341975877912
0.0651 0.444347531402603
0.0651 0.444353086927295
0.0652 0.444358642451986
0.0652 0.444364197976678
0.0652 0.444369753501369
0.0652 0.444375309026061
0.0652 0.444380864550752
0.0652 0.444386420075444
0.0652 0.444391975600136
0.0652 0.444397531124827
0.0652 0.444403086649519
0.0652 0.44440864217421
0.0652 0.444414197698902
0.0652 0.444419753223593
0.0652 0.444425308748285
0.0652 0.444430864272976
0.0652 0.444436419797668
0.0652 0.444441975322359
0.0652 0.444447530847051
0.0652 0.444453086371742
0.0652 0.444458641896434
0.0652 0.444464197421125
0.0652 0.444469752945817
0.0652 0.444475308470508
0.0652 0.4444808639952
0.0652 0.444486419519892
0.0652 0.444491975044583
0.0652 0.444497530569275
0.0652 0.444503086093966
0.0652 0.444508641618658
0.0652 0.444514197143349
0.0652 0.444519752668041
0.0652 0.444525308192732
0.0652 0.444530863717424
0.0652 0.444536419242115
0.0652 0.444541974766807
0.0652 0.444547530291498
0.0652 0.44455308581619
0.0652 0.444558641340881
0.0652 0.444564196865573
0.0652 0.444569752390265
0.0652 0.444575307914956
0.0652 0.444580863439648
0.0652 0.444586418964339
0.0652 0.444591974489031
0.0652 0.444597530013722
0.0652 0.444603085538414
0.0652 0.444608641063105
0.0652 0.444614196587797
0.0652 0.444619752112488
0.0652 0.44462530763718
0.0652 0.444630863161871
0.0652 0.444636418686563
0.0652 0.444641974211254
0.0652 0.444647529735946
0.0652 0.444653085260637
0.0652 0.444658640785329
0.0652 0.444664196310021
0.0652 0.444669751834712
0.0652 0.444675307359404
0.0652 0.444680862884095
0.0652 0.444686418408787
0.0652 0.444691973933478
0.0653 0.44469752945817
0.0653 0.444703084982861
0.0653 0.444708640507553
0.0653 0.444714196032244
0.0653 0.444719751556936
0.0653 0.444725307081627
0.0653 0.444730862606319
0.0653 0.44473641813101
0.0653 0.444741973655702
0.0653 0.444747529180393
0.0653 0.444753084705085
0.0653 0.444758640229777
0.0653 0.444764195754468
0.0653 0.44476975127916
0.0653 0.444775306803851
0.0653 0.444780862328543
0.0653 0.444786417853234
0.0653 0.444791973377926
0.0653 0.444797528902617
0.0653 0.444803084427309
0.0653 0.444808639952
0.0653 0.444814195476692
0.0653 0.444819751001383
0.0653 0.444825306526075
0.0653 0.444830862050766
0.0653 0.444836417575458
0.0653 0.444841973100149
0.0653 0.444847528624841
0.0653 0.444853084149533
0.0653 0.444858639674224
0.0653 0.444864195198916
0.0653 0.444869750723607
0.0653 0.444875306248299
0.0653 0.44488086177299
0.0653 0.444886417297682
0.0653 0.444891972822373
0.0653 0.444897528347065
0.0653 0.444903083871756
0.0653 0.444908639396448
0.0653 0.444914194921139
0.0653 0.444919750445831
0.0653 0.444925305970522
0.0653 0.444930861495214
0.0653 0.444936417019905
0.0653 0.444941972544597
0.0653 0.444947528069289
0.0653 0.44495308359398
0.0653 0.444958639118672
0.0653 0.444964194643363
0.0653 0.444969750168055
0.0653 0.444975305692746
0.0653 0.444980861217438
0.0653 0.444986416742129
0.0653 0.444991972266821
0.0653 0.444997527791512
0.0653 0.445003083316204
0.0653 0.445008638840895
0.0653 0.445014194365587
0.0653 0.445019749890278
0.0653 0.44502530541497
0.0653 0.445030860939661
0.0653 0.445036416464353
0.0653 0.445041971989045
0.0654 0.445047527513736
0.0654 0.445053083038427
0.0654 0.445058638563119
0.0654 0.445064194087811
0.0654 0.445069749612502
0.0654 0.445075305137194
0.0654 0.445080860661885
0.0654 0.445086416186577
0.0654 0.445091971711268
0.0654 0.44509752723596
0.0654 0.445103082760651
0.0654 0.445108638285343
0.0654 0.445114193810034
0.0654 0.445119749334726
0.0654 0.445125304859417
0.0654 0.445130860384109
0.0654 0.445136415908801
0.0654 0.445141971433492
0.0654 0.445147526958184
0.0654 0.445153082482875
0.0654 0.445158638007567
0.0654 0.445164193532258
0.0654 0.44516974905695
0.0654 0.445175304581641
0.0654 0.445180860106333
0.0654 0.445186415631024
0.0654 0.445191971155716
0.0654 0.445197526680407
0.0654 0.445203082205099
0.0654 0.44520863772979
0.0654 0.445214193254482
0.0654 0.445219748779173
0.0654 0.445225304303865
0.0654 0.445230859828557
0.0654 0.445236415353248
0.0654 0.44524197087794
0.0654 0.445247526402631
0.0654 0.445253081927323
0.0654 0.445258637452014
0.0654 0.445264192976706
0.0654 0.445269748501397
0.0654 0.445275304026089
0.0654 0.44528085955078
0.0654 0.445286415075472
0.0654 0.445291970600163
0.0654 0.445297526124855
0.0654 0.445303081649546
0.0654 0.445308637174238
0.0654 0.445314192698929
0.0654 0.445319748223621
0.0654 0.445325303748313
0.0654 0.445330859273004
0.0654 0.445336414797696
0.0654 0.445341970322387
0.0654 0.445347525847079
0.0654 0.44535308137177
0.0654 0.445358636896462
0.0654 0.445364192421153
0.0654 0.445369747945845
0.0654 0.445375303470536
0.0654 0.445380858995228
0.0654 0.445386414519919
0.0654 0.445391970044611
0.0654 0.445397525569302
0.0654 0.445403081093994
0.0654 0.445408636618685
0.0654 0.445414192143377
0.0654 0.445419747668069
0.0654 0.44542530319276
0.0654 0.445430858717452
0.0654 0.445436414242143
0.0654 0.445441969766835
0.0654 0.445447525291526
0.0654 0.445453080816218
0.0655 0.445458636340909
0.0655 0.445464191865601
0.0655 0.445469747390292
0.0655 0.445475302914984
0.0655 0.445480858439675
0.0655 0.445486413964367
0.0655 0.445491969489058
0.0655 0.44549752501375
0.0655 0.445503080538441
0.0655 0.445508636063133
0.0655 0.445514191587825
0.0655 0.445519747112516
0.0655 0.445525302637208
0.0655 0.445530858161899
0.0655 0.445536413686591
0.0655 0.445541969211282
0.0655 0.445547524735974
0.0655 0.445553080260665
0.0655 0.445558635785357
0.0655 0.445564191310048
0.0655 0.44556974683474
0.0655 0.445575302359431
0.0655 0.445580857884123
0.0655 0.445586413408814
0.0655 0.445591968933506
0.0655 0.445597524458197
0.0655 0.445603079982889
0.0655 0.445608635507581
0.0655 0.445614191032272
0.0655 0.445619746556964
0.0655 0.445625302081655
0.0655 0.445630857606347
0.0655 0.445636413131038
0.0655 0.44564196865573
0.0655 0.445647524180421
0.0655 0.445653079705113
0.0655 0.445658635229804
0.0655 0.445664190754496
0.0655 0.445669746279187
0.0655 0.445675301803879
0.0655 0.44568085732857
0.0655 0.445686412853262
0.0655 0.445691968377953
0.0655 0.445697523902645
0.0655 0.445703079427337
0.0655 0.445708634952028
0.0655 0.44571419047672
0.0655 0.445719746001411
0.0655 0.445725301526103
0.0655 0.445730857050794
0.0655 0.445736412575486
0.0655 0.445741968100177
0.0655 0.445747523624869
0.0655 0.44575307914956
0.0655 0.445758634674252
0.0655 0.445764190198943
0.0655 0.445769745723635
0.0655 0.445775301248326
0.0655 0.445780856773018
0.0655 0.445786412297709
0.0656 0.445791967822401
0.0656 0.445797523347092
0.0656 0.445803078871784
0.0656 0.445808634396476
0.0656 0.445814189921167
0.0656 0.445819745445859
0.0656 0.44582530097055
0.0656 0.445830856495242
0.0656 0.445836412019933
0.0656 0.445841967544625
0.0656 0.445847523069316
0.0656 0.445853078594008
0.0656 0.445858634118699
0.0656 0.445864189643391
0.0656 0.445869745168082
0.0656 0.445875300692774
0.0656 0.445880856217465
0.0656 0.445886411742157
0.0656 0.445891967266848
0.0656 0.44589752279154
0.0656 0.445903078316232
0.0656 0.445908633840923
0.0656 0.445914189365615
0.0656 0.445919744890306
0.0656 0.445925300414998
0.0656 0.445930855939689
0.0656 0.445936411464381
0.0656 0.445941966989072
0.0656 0.445947522513764
0.0656 0.445953078038455
0.0656 0.445958633563147
0.0656 0.445964189087838
0.0656 0.44596974461253
0.0656 0.445975300137221
0.0656 0.445980855661913
0.0656 0.445986411186604
0.0656 0.445991966711296
0.0656 0.445997522235988
0.0656 0.446003077760679
0.0656 0.446008633285371
0.0656 0.446014188810062
0.0656 0.446019744334754
0.0656 0.446025299859445
0.0656 0.446030855384137
0.0656 0.446036410908828
0.0656 0.44604196643352
0.0656 0.446047521958211
0.0656 0.446053077482903
0.0656 0.446058633007594
0.0656 0.446064188532286
0.0656 0.446069744056977
0.0656 0.446075299581669
0.0656 0.44608085510636
0.0656 0.446086410631052
0.0656 0.446091966155744
0.0656 0.446097521680435
0.0656 0.446103077205127
0.0656 0.446108632729818
0.0656 0.44611418825451
0.0656 0.446119743779201
0.0656 0.446125299303893
0.0657 0.446130854828584
0.0657 0.446136410353276
0.0657 0.446141965877967
0.0657 0.446147521402659
0.0657 0.44615307692735
0.0657 0.446158632452042
0.0657 0.446164187976733
0.0657 0.446169743501425
0.0657 0.446175299026116
0.0657 0.446180854550808
0.0657 0.4461864100755
0.0657 0.446191965600191
0.0657 0.446197521124883
0.0657 0.446203076649574
0.0657 0.446208632174266
0.0657 0.446214187698957
0.0657 0.446219743223649
0.0657 0.44622529874834
0.0657 0.446230854273032
0.0657 0.446236409797723
0.0657 0.446241965322415
0.0657 0.446247520847106
0.0657 0.446253076371798
0.0657 0.446258631896489
0.0657 0.446264187421181
0.0657 0.446269742945872
0.0657 0.446275298470564
0.0657 0.446280853995256
0.0657 0.446286409519947
0.0657 0.446291965044639
0.0657 0.44629752056933
0.0657 0.446303076094022
0.0657 0.446308631618713
0.0657 0.446314187143405
0.0657 0.446319742668096
0.0657 0.446325298192788
0.0657 0.446330853717479
0.0657 0.446336409242171
0.0657 0.446341964766862
0.0657 0.446347520291554
0.0657 0.446353075816246
0.0657 0.446358631340937
0.0657 0.446364186865629
0.0657 0.44636974239032
0.0657 0.446375297915012
0.0657 0.446380853439703
0.0657 0.446386408964395
0.0657 0.446391964489086
0.0657 0.446397520013778
0.0657 0.446403075538469
0.0657 0.446408631063161
0.0657 0.446414186587852
0.0657 0.446419742112544
0.0657 0.446425297637235
0.0657 0.446430853161927
0.0657 0.446436408686618
0.0657 0.44644196421131
0.0658 0.446447519736001
0.0658 0.446453075260693
0.0658 0.446458630785385
0.0658 0.446464186310076
0.0658 0.446469741834768
0.0658 0.446475297359459
0.0658 0.446480852884151
0.0658 0.446486408408842
0.0658 0.446491963933534
0.0658 0.446497519458225
0.0658 0.446503074982917
0.0658 0.446508630507608
0.0658 0.4465141860323
0.0658 0.446519741556991
0.0658 0.446525297081683
0.0658 0.446530852606374
0.0658 0.446536408131066
0.0658 0.446541963655757
0.0658 0.446547519180449
0.0658 0.446553074705141
0.0658 0.446558630229832
0.0658 0.446564185754524
0.0658 0.446569741279215
0.0658 0.446575296803907
0.0658 0.446580852328598
0.0658 0.44658640785329
0.0658 0.446591963377981
0.0658 0.446597518902673
0.0658 0.446603074427364
0.0658 0.446608629952056
0.0658 0.446614185476747
0.0658 0.446619741001439
0.0658 0.44662529652613
0.0658 0.446630852050822
0.0658 0.446636407575513
0.0658 0.446641963100205
0.0658 0.446647518624897
0.0658 0.446653074149588
0.0658 0.44665862967428
0.0658 0.446664185198971
0.0658 0.446669740723663
0.0658 0.446675296248354
0.0658 0.446680851773046
0.0658 0.446686407297737
0.0658 0.446691962822429
0.0658 0.44669751834712
0.0658 0.446703073871812
0.0658 0.446708629396503
0.0658 0.446714184921195
0.0658 0.446719740445886
0.0658 0.446725295970578
0.0658 0.446730851495269
0.0658 0.446736407019961
0.0658 0.446741962544653
0.0658 0.446747518069344
0.0658 0.446753073594036
0.0659 0.446758629118727
0.0659 0.446764184643419
0.0659 0.44676974016811
0.0659 0.446775295692802
0.0659 0.446780851217493
0.0659 0.446786406742185
0.0659 0.446791962266876
0.0659 0.446797517791568
0.0659 0.446803073316259
0.0659 0.446808628840951
0.0659 0.446814184365642
0.0659 0.446819739890334
0.0659 0.446825295415025
0.0659 0.446830850939717
0.0659 0.446836406464409
0.0659 0.4468419619891
0.0659 0.446847517513792
0.0659 0.446853073038483
0.0659 0.446858628563175
0.0659 0.446864184087866
0.0659 0.446869739612558
0.0659 0.446875295137249
0.0659 0.446880850661941
0.0659 0.446886406186632
0.0659 0.446891961711324
0.0659 0.446897517236015
0.0659 0.446903072760707
0.0659 0.446908628285398
0.0659 0.44691418381009
0.0659 0.446919739334781
0.0659 0.446925294859473
0.0659 0.446930850384165
0.0659 0.446936405908856
0.0659 0.446941961433548
0.0659 0.446947516958239
0.0659 0.446953072482931
0.0659 0.446958628007622
0.0659 0.446964183532314
0.0659 0.446969739057005
0.0659 0.446975294581697
0.0659 0.446980850106388
0.0659 0.44698640563108
0.0659 0.446991961155771
0.0659 0.446997516680463
0.0659 0.447003072205154
0.0659 0.447008627729846
0.0659 0.447014183254537
0.0659 0.447019738779229
0.0659 0.447025294303921
0.0659 0.447030849828612
0.0659 0.447036405353304
0.0659 0.447041960877995
0.0659 0.447047516402687
0.0659 0.447053071927378
0.0659 0.44705862745207
0.0659 0.447064182976761
0.0659 0.447069738501453
0.0659 0.447075294026144
0.0659 0.447080849550836
0.0659 0.447086405075527
0.066 0.447091960600219
0.066 0.44709751612491
0.066 0.447103071649602
0.066 0.447108627174293
0.066 0.447114182698985
0.066 0.447119738223677
0.066 0.447125293748368
0.066 0.44713084927306
0.066 0.447136404797751
0.066 0.447141960322443
0.066 0.447147515847134
0.066 0.447153071371826
0.066 0.447158626896517
0.066 0.447164182421209
0.066 0.4471697379459
0.066 0.447175293470592
0.066 0.447180848995283
0.066 0.447186404519975
0.066 0.447191960044666
0.066 0.447197515569358
0.066 0.447203071094049
0.066 0.447208626618741
0.066 0.447214182143433
0.066 0.447219737668124
0.066 0.447225293192816
0.066 0.447230848717507
0.066 0.447236404242199
0.066 0.44724195976689
0.066 0.447247515291582
0.066 0.447253070816273
0.066 0.447258626340965
0.066 0.447264181865656
0.066 0.447269737390348
0.066 0.447275292915039
0.066 0.447280848439731
0.066 0.447286403964422
0.066 0.447291959489114
0.066 0.447297515013805
0.066 0.447303070538497
0.066 0.447308626063189
0.066 0.44731418158788
0.066 0.447319737112572
0.066 0.447325292637263
0.066 0.447330848161955
0.066 0.447336403686646
0.066 0.447341959211338
0.066 0.447347514736029
0.066 0.447353070260721
0.066 0.447358625785412
0.066 0.447364181310104
0.066 0.447369736834795
0.066 0.447375292359487
0.066 0.447380847884178
0.066 0.44738640340887
0.066 0.447391958933561
0.066 0.447397514458253
0.066 0.447403069982945
0.066 0.447408625507636
0.066 0.447414181032328
0.066 0.447419736557019
0.066 0.447425292081711
0.066 0.447430847606402
0.066 0.447436403131094
0.066 0.447441958655785
0.066 0.447447514180477
0.066 0.447453069705168
0.066 0.44745862522986
0.066 0.447464180754551
0.066 0.447469736279243
0.066 0.447475291803934
0.066 0.447480847328626
0.066 0.447486402853317
0.0661 0.447491958378009
0.0661 0.447497513902701
0.0661 0.447503069427392
0.0661 0.447508624952084
0.0661 0.447514180476775
0.0661 0.447519736001467
0.0661 0.447525291526158
0.0661 0.44753084705085
0.0661 0.447536402575541
0.0661 0.447541958100233
0.0661 0.447547513624924
0.0661 0.447553069149616
0.0661 0.447558624674307
0.0661 0.447564180198999
0.0661 0.44756973572369
0.0661 0.447575291248382
0.0661 0.447580846773074
0.0661 0.447586402297765
0.0661 0.447591957822457
0.0661 0.447597513347148
0.0661 0.44760306887184
0.0661 0.447608624396531
0.0661 0.447614179921223
0.0661 0.447619735445914
0.0661 0.447625290970606
0.0661 0.447630846495297
0.0661 0.447636402019989
0.0661 0.44764195754468
0.0661 0.447647513069372
0.0661 0.447653068594063
0.0661 0.447658624118755
0.0661 0.447664179643446
0.0661 0.447669735168138
0.0661 0.44767529069283
0.0661 0.447680846217521
0.0661 0.447686401742213
0.0661 0.447691957266904
0.0661 0.447697512791596
0.0661 0.447703068316287
0.0661 0.447708623840979
0.0661 0.44771417936567
0.0661 0.447719734890362
0.0661 0.447725290415053
0.0661 0.447730845939745
0.0661 0.447736401464436
0.0661 0.447741956989128
0.0661 0.447747512513819
0.0661 0.447753068038511
0.0661 0.447758623563202
0.0661 0.447764179087894
0.0661 0.447769734612586
0.0661 0.447775290137277
0.0661 0.447780845661969
0.0661 0.44778640118666
0.0661 0.447791956711352
0.0661 0.447797512236043
0.0661 0.447803067760735
0.0661 0.447808623285426
0.0661 0.447814178810118
0.0661 0.447819734334809
0.0662 0.447825289859501
0.0662 0.447830845384192
0.0662 0.447836400908884
0.0662 0.447841956433575
0.0662 0.447847511958267
0.0662 0.447853067482958
0.0662 0.44785862300765
0.0662 0.447864178532342
0.0662 0.447869734057033
0.0662 0.447875289581725
0.0662 0.447880845106416
0.0662 0.447886400631108
0.0662 0.447891956155799
0.0662 0.447897511680491
0.0662 0.447903067205182
0.0662 0.447908622729874
0.0662 0.447914178254565
0.0662 0.447919733779257
0.0662 0.447925289303948
0.0662 0.44793084482864
0.0662 0.447936400353331
0.0662 0.447941955878023
0.0662 0.447947511402714
0.0662 0.447953066927406
0.0662 0.447958622452097
0.0662 0.447964177976789
0.0662 0.447969733501481
0.0662 0.447975289026172
0.0662 0.447980844550864
0.0662 0.447986400075555
0.0662 0.447991955600247
0.0662 0.447997511124938
0.0662 0.44800306664963
0.0662 0.448008622174321
0.0662 0.448014177699013
0.0662 0.448019733223704
0.0662 0.448025288748396
0.0662 0.448030844273087
0.0662 0.448036399797779
0.0662 0.44804195532247
0.0662 0.448047510847162
0.0662 0.448053066371853
0.0662 0.448058621896545
0.0662 0.448064177421236
0.0662 0.448069732945928
0.0662 0.44807528847062
0.0662 0.448080843995311
0.0662 0.448086399520003
0.0662 0.448091955044694
0.0662 0.448097510569386
0.0662 0.448103066094077
0.0662 0.448108621618769
0.0662 0.44811417714346
0.0662 0.448119732668152
0.0662 0.448125288192843
0.0662 0.448130843717535
0.0662 0.448136399242226
0.0662 0.448141954766918
0.0662 0.448147510291609
0.0662 0.448153065816301
0.0662 0.448158621340992
0.0662 0.448164176865684
0.0662 0.448169732390376
0.0662 0.448175287915067
0.0662 0.448180843439759
0.0662 0.44818639896445
0.0662 0.448191954489142
0.0662 0.448197510013833
0.0662 0.448203065538525
0.0662 0.448208621063216
0.0662 0.448214176587908
0.0662 0.448219732112599
0.0662 0.448225287637291
0.0662 0.448230843161982
0.0663 0.448236398686674
0.0663 0.448241954211365
0.0663 0.448247509736057
0.0663 0.448253065260749
0.0663 0.44825862078544
0.0663 0.448264176310132
0.0663 0.448269731834823
0.0663 0.448275287359515
0.0663 0.448280842884206
0.0663 0.448286398408898
0.0663 0.448291953933589
0.0663 0.448297509458281
0.0663 0.448303064982972
0.0663 0.448308620507664
0.0663 0.448314176032355
0.0663 0.448319731557047
0.0663 0.448325287081738
0.0663 0.44833084260643
0.0663 0.448336398131121
0.0663 0.448341953655813
0.0663 0.448347509180505
0.0663 0.448353064705196
0.0663 0.448358620229888
0.0663 0.448364175754579
0.0663 0.448369731279271
0.0663 0.448375286803962
0.0663 0.448380842328654
0.0663 0.448386397853345
0.0663 0.448391953378037
0.0663 0.448397508902728
0.0663 0.44840306442742
0.0663 0.448408619952111
0.0663 0.448414175476803
0.0663 0.448419731001494
0.0663 0.448425286526186
0.0663 0.448430842050878
0.0663 0.448436397575569
0.0663 0.448441953100261
0.0663 0.448447508624952
0.0663 0.448453064149644
0.0663 0.448458619674335
0.0663 0.448464175199027
0.0663 0.448469730723718
0.0663 0.44847528624841
0.0663 0.448480841773101
0.0663 0.448486397297793
0.0663 0.448491952822484
0.0663 0.448497508347176
0.0663 0.448503063871867
0.0663 0.448508619396559
0.0663 0.44851417492125
0.0663 0.448519730445942
0.0663 0.448525285970634
0.0663 0.448530841495325
0.0663 0.448536397020017
0.0663 0.448541952544708
0.0663 0.4485475080694
0.0663 0.448553063594091
0.0663 0.448558619118783
0.0663 0.448564174643474
0.0663 0.448569730168166
0.0663 0.448575285692857
0.0663 0.448580841217549
0.0664 0.44858639674224
0.0664 0.448591952266932
0.0664 0.448597507791623
0.0664 0.448603063316315
0.0664 0.448608618841006
0.0664 0.448614174365698
0.0664 0.44861972989039
0.0664 0.448625285415081
0.0664 0.448630840939773
0.0664 0.448636396464464
0.0664 0.448641951989156
0.0664 0.448647507513847
0.0664 0.448653063038539
0.0664 0.44865861856323
0.0664 0.448664174087922
0.0664 0.448669729612613
0.0664 0.448675285137305
0.0664 0.448680840661996
0.0664 0.448686396186688
0.0664 0.448691951711379
0.0664 0.448697507236071
0.0664 0.448703062760762
0.0664 0.448708618285454
0.0664 0.448714173810146
0.0664 0.448719729334837
0.0664 0.448725284859529
0.0664 0.44873084038422
0.0664 0.448736395908912
0.0664 0.448741951433603
0.0664 0.448747506958295
0.0664 0.448753062482986
0.0664 0.448758618007678
0.0664 0.448764173532369
0.0664 0.448769729057061
0.0664 0.448775284581752
0.0664 0.448780840106444
0.0664 0.448786395631135
0.0664 0.448791951155827
0.0664 0.448797506680518
0.0664 0.44880306220521
0.0664 0.448808617729901
0.0664 0.448814173254593
0.0664 0.448819728779285
0.0664 0.448825284303976
0.0664 0.448830839828668
0.0664 0.448836395353359
0.0664 0.448841950878051
0.0664 0.448847506402742
0.0664 0.448853061927434
0.0664 0.448858617452125
0.0664 0.448864172976817
0.0664 0.448869728501508
0.0664 0.4488752840262
0.0664 0.448880839550891
0.0664 0.448886395075583
0.0664 0.448891950600274
0.0664 0.448897506124966
0.0664 0.448903061649657
0.0664 0.448908617174349
0.0664 0.448914172699041
0.0664 0.448919728223732
0.0664 0.448925283748424
0.0664 0.448930839273115
0.0664 0.448936394797807
0.0664 0.448941950322498
0.0664 0.44894750584719
0.0664 0.448953061371881
0.0664 0.448958616896573
0.0665 0.448964172421264
0.0665 0.448969727945956
0.0665 0.448975283470647
0.0665 0.448980838995339
0.0665 0.44898639452003
0.0665 0.448991950044722
0.0665 0.448997505569413
0.0665 0.449003061094105
0.0665 0.449008616618797
0.0665 0.449014172143488
0.0665 0.44901972766818
0.0665 0.449025283192871
0.0665 0.449030838717563
0.0665 0.449036394242254
0.0665 0.449041949766946
0.0665 0.449047505291637
0.0665 0.449053060816329
0.0665 0.44905861634102
0.0665 0.449064171865712
0.0665 0.449069727390403
0.0665 0.449075282915095
0.0665 0.449080838439786
0.0665 0.449086393964478
0.0665 0.449091949489169
0.0665 0.449097505013861
0.0665 0.449103060538553
0.0665 0.449108616063244
0.0665 0.449114171587936
0.0665 0.449119727112627
0.0665 0.449125282637319
0.0665 0.44913083816201
0.0665 0.449136393686702
0.0665 0.449141949211393
0.0665 0.449147504736085
0.0665 0.449153060260776
0.0665 0.449158615785468
0.0665 0.449164171310159
0.0665 0.449169726834851
0.0665 0.449175282359542
0.0665 0.449180837884234
0.0665 0.449186393408925
0.0665 0.449191948933617
0.0665 0.449197504458309
0.0665 0.449203059983
0.0665 0.449208615507692
0.0665 0.449214171032383
0.0665 0.449219726557075
0.0665 0.449225282081766
0.0665 0.449230837606458
0.0665 0.449236393131149
0.0665 0.449241948655841
0.0665 0.449247504180532
0.0665 0.449253059705224
0.0665 0.449258615229915
0.0665 0.449264170754607
0.0665 0.449269726279298
0.0665 0.44927528180399
0.0665 0.449280837328681
0.0665 0.449286392853373
0.0666 0.449291948378065
0.0666 0.449297503902756
0.0666 0.449303059427448
0.0666 0.449308614952139
0.0666 0.449314170476831
0.0666 0.449319726001522
0.0666 0.449325281526214
0.0666 0.449330837050905
0.0666 0.449336392575597
0.0666 0.449341948100288
0.0666 0.44934750362498
0.0666 0.449353059149671
0.0666 0.449358614674363
0.0666 0.449364170199054
0.0666 0.449369725723746
0.0666 0.449375281248437
0.0666 0.449380836773129
0.0666 0.449386392297821
0.0666 0.449391947822512
0.0666 0.449397503347204
0.0666 0.449403058871895
0.0666 0.449408614396587
0.0666 0.449414169921278
0.0666 0.44941972544597
0.0666 0.449425280970661
0.0666 0.449430836495353
0.0666 0.449436392020044
0.0666 0.449441947544736
0.0666 0.449447503069427
0.0666 0.449453058594119
0.0666 0.44945861411881
0.0666 0.449464169643502
0.0666 0.449469725168194
0.0666 0.449475280692885
0.0666 0.449480836217577
0.0666 0.449486391742268
0.0666 0.44949194726696
0.0666 0.449497502791651
0.0666 0.449503058316343
0.0666 0.449508613841034
0.0666 0.449514169365726
0.0666 0.449519724890417
0.0666 0.449525280415109
0.0666 0.4495308359398
0.0666 0.449536391464492
0.0666 0.449541946989183
0.0666 0.449547502513875
0.0666 0.449553058038566
0.0666 0.449558613563258
0.0666 0.44956416908795
0.0666 0.449569724612641
0.0666 0.449575280137333
0.0666 0.449580835662024
0.0666 0.449586391186716
0.0666 0.449591946711407
0.0666 0.449597502236099
0.0666 0.44960305776079
0.0666 0.449608613285482
0.0666 0.449614168810173
0.0666 0.449619724334865
0.0667 0.449625279859556
0.0667 0.449630835384248
0.0667 0.449636390908939
0.0667 0.449641946433631
0.0667 0.449647501958322
0.0667 0.449653057483014
0.0667 0.449658613007706
0.0667 0.449664168532397
0.0667 0.449669724057089
0.0667 0.44967527958178
0.0667 0.449680835106472
0.0667 0.449686390631163
0.0667 0.449691946155855
0.0667 0.449697501680546
0.0667 0.449703057205238
0.0667 0.449708612729929
0.0667 0.449714168254621
0.0667 0.449719723779312
0.0667 0.449725279304004
0.0667 0.449730834828695
0.0667 0.449736390353387
0.0667 0.449741945878078
0.0667 0.44974750140277
0.0667 0.449753056927462
0.0667 0.449758612452153
0.0667 0.449764167976845
0.0667 0.449769723501536
0.0667 0.449775279026228
0.0667 0.449780834550919
0.0667 0.449786390075611
0.0667 0.449791945600302
0.0667 0.449797501124994
0.0667 0.449803056649685
0.0667 0.449808612174377
0.0667 0.449814167699068
0.0667 0.44981972322376
0.0667 0.449825278748451
0.0667 0.449830834273143
0.0667 0.449836389797834
0.0667 0.449841945322526
0.0667 0.449847500847218
0.0667 0.449853056371909
0.0667 0.449858611896601
0.0667 0.449864167421292
0.0667 0.449869722945984
0.0667 0.449875278470675
0.0667 0.449880833995367
0.0667 0.449886389520058
0.0667 0.44989194504475
0.0667 0.449897500569441
0.0667 0.449903056094133
0.0668 0.449908611618824
0.0668 0.449914167143516
0.0668 0.449919722668207
0.0668 0.449925278192899
0.0668 0.44993083371759
0.0668 0.449936389242282
0.0668 0.449941944766974
0.0668 0.449947500291665
0.0668 0.449953055816357
0.0668 0.449958611341048
0.0668 0.44996416686574
0.0668 0.449969722390431
0.0668 0.449975277915123
0.0668 0.449980833439814
0.0668 0.449986388964506
0.0668 0.449991944489197
0.0668 0.449997500013889
0.0668 0.45000305553858
0.0668 0.450008611063272
0.0668 0.450014166587963
0.0668 0.450019722112655
0.0668 0.450025277637346
0.0668 0.450030833162038
0.0668 0.45003638868673
0.0668 0.450041944211421
0.0668 0.450047499736113
0.0668 0.450053055260804
0.0668 0.450058610785496
0.0668 0.450064166310187
0.0668 0.450069721834879
0.0668 0.45007527735957
0.0668 0.450080832884262
0.0668 0.450086388408953
0.0668 0.450091943933645
0.0668 0.450097499458336
0.0668 0.450103054983028
0.0668 0.450108610507719
0.0668 0.450114166032411
0.0668 0.450119721557102
0.0668 0.450125277081794
0.0668 0.450130832606486
0.0668 0.450136388131177
0.0668 0.450141943655869
0.0668 0.45014749918056
0.0668 0.450153054705252
0.0668 0.450158610229943
0.0668 0.450164165754635
0.0668 0.450169721279326
0.0668 0.450175276804018
0.0668 0.450180832328709
0.0668 0.450186387853401
0.0669 0.450191943378092
0.0669 0.450197498902784
0.0669 0.450203054427475
0.0669 0.450208609952167
0.0669 0.450214165476858
0.0669 0.45021972100155
0.0669 0.450225276526242
0.0669 0.450230832050933
0.0669 0.450236387575625
0.0669 0.450241943100316
0.0669 0.450247498625008
0.0669 0.450253054149699
0.0669 0.450258609674391
0.0669 0.450264165199082
0.0669 0.450269720723774
0.0669 0.450275276248465
0.0669 0.450280831773157
0.0669 0.450286387297848
0.0669 0.45029194282254
0.0669 0.450297498347231
0.0669 0.450303053871923
0.0669 0.450308609396614
0.0669 0.450314164921306
0.0669 0.450319720445997
0.0669 0.450325275970689
0.0669 0.450330831495381
0.0669 0.450336387020072
0.0669 0.450341942544764
0.0669 0.450347498069455
0.0669 0.450353053594147
0.0669 0.450358609118838
0.0669 0.45036416464353
0.0669 0.450369720168221
0.0669 0.450375275692913
0.0669 0.450380831217604
0.0669 0.450386386742296
0.0669 0.450391942266987
0.0669 0.450397497791679
0.0669 0.45040305331637
0.0669 0.450408608841062
0.0669 0.450414164365754
0.0669 0.450419719890445
0.0669 0.450425275415137
0.0669 0.450430830939828
0.0669 0.45043638646452
0.0669 0.450441941989211
0.0669 0.450447497513903
0.0669 0.450453053038594
0.0669 0.450458608563286
0.0669 0.450464164087977
0.0669 0.450469719612669
0.067 0.45047527513736
0.067 0.450480830662052
0.067 0.450486386186743
0.067 0.450491941711435
0.067 0.450497497236126
0.067 0.450503052760818
0.067 0.45050860828551
0.067 0.450514163810201
0.067 0.450519719334893
0.067 0.450525274859584
0.067 0.450530830384276
0.067 0.450536385908967
0.067 0.450541941433659
0.067 0.45054749695835
0.067 0.450553052483042
0.067 0.450558608007733
0.067 0.450564163532425
0.067 0.450569719057116
0.067 0.450575274581808
0.067 0.450580830106499
0.067 0.450586385631191
0.067 0.450591941155883
0.067 0.450597496680574
0.067 0.450603052205266
0.067 0.450608607729957
0.067 0.450614163254649
0.067 0.45061971877934
0.067 0.450625274304032
0.067 0.450630829828723
0.067 0.450636385353415
0.067 0.450641940878106
0.067 0.450647496402798
0.067 0.450653051927489
0.067 0.450658607452181
0.067 0.450664162976872
0.067 0.450669718501564
0.067 0.450675274026255
0.067 0.450680829550947
0.067 0.450686385075639
0.067 0.45069194060033
0.067 0.450697496125022
0.067 0.450703051649713
0.067 0.450708607174405
0.067 0.450714162699096
0.067 0.450719718223788
0.0671 0.450725273748479
0.0671 0.450730829273171
0.0671 0.450736384797862
0.0671 0.450741940322554
0.0671 0.450747495847245
0.0671 0.450753051371937
0.0671 0.450758606896628
0.0671 0.45076416242132
0.0671 0.450769717946011
0.0671 0.450775273470703
0.0671 0.450780828995395
0.0671 0.450786384520086
0.0671 0.450791940044778
0.0671 0.450797495569469
0.0671 0.450803051094161
0.0671 0.450808606618852
0.0671 0.450814162143544
0.0671 0.450819717668235
0.0671 0.450825273192927
0.0671 0.450830828717618
0.0671 0.45083638424231
0.0671 0.450841939767001
0.0671 0.450847495291693
0.0671 0.450853050816384
0.0671 0.450858606341076
0.0671 0.450864161865767
0.0671 0.450869717390459
0.0671 0.450875272915151
0.0671 0.450880828439842
0.0671 0.450886383964534
0.0671 0.450891939489225
0.0671 0.450897495013917
0.0671 0.450903050538608
0.0671 0.4509086060633
0.0671 0.450914161587991
0.0671 0.450919717112683
0.0671 0.450925272637374
0.0671 0.450930828162066
0.0671 0.450936383686757
0.0671 0.450941939211449
0.0671 0.45094749473614
0.0671 0.450953050260832
0.0671 0.450958605785523
0.0671 0.450964161310215
0.0671 0.450969716834906
0.0671 0.450975272359598
0.0671 0.45098082788429
0.0671 0.450986383408981
0.0671 0.450991938933673
0.0671 0.450997494458364
0.0671 0.451003049983056
0.0671 0.451008605507747
0.0671 0.451014161032439
0.0671 0.45101971655713
0.0671 0.451025272081822
0.0671 0.451030827606513
0.0671 0.451036383131205
0.0671 0.451041938655896
0.0671 0.451047494180588
0.0671 0.451053049705279
0.0672 0.451058605229971
0.0672 0.451064160754662
0.0672 0.451069716279354
0.0672 0.451075271804045
0.0672 0.451080827328737
0.0672 0.451086382853429
0.0672 0.45109193837812
0.0672 0.451097493902812
0.0672 0.451103049427503
0.0672 0.451108604952195
0.0672 0.451114160476886
0.0672 0.451119716001578
0.0672 0.451125271526269
0.0672 0.451130827050961
0.0672 0.451136382575652
0.0672 0.451141938100344
0.0672 0.451147493625035
0.0672 0.451153049149727
0.0672 0.451158604674418
0.0672 0.45116416019911
0.0672 0.451169715723801
0.0672 0.451175271248493
0.0672 0.451180826773185
0.0672 0.451186382297876
0.0672 0.451191937822568
0.0672 0.451197493347259
0.0672 0.451203048871951
0.0672 0.451208604396642
0.0672 0.451214159921334
0.0672 0.451219715446025
0.0672 0.451225270970717
0.0672 0.451230826495408
0.0672 0.4512363820201
0.0672 0.451241937544791
0.0672 0.451247493069483
0.0672 0.451253048594174
0.0672 0.451258604118866
0.0672 0.451264159643558
0.0672 0.451269715168249
0.0672 0.451275270692941
0.0672 0.451280826217632
0.0672 0.451286381742324
0.0672 0.451291937267015
0.0672 0.451297492791707
0.0672 0.451303048316398
0.0672 0.45130860384109
0.0672 0.451314159365781
0.0672 0.451319714890473
0.0672 0.451325270415164
0.0672 0.451330825939856
0.0672 0.451336381464547
0.0672 0.451341936989239
0.0672 0.45134749251393
0.0672 0.451353048038622
0.0672 0.451358603563314
0.0672 0.451364159088005
0.0672 0.451369714612697
0.0673 0.451375270137388
0.0673 0.45138082566208
0.0673 0.451386381186771
0.0673 0.451391936711463
0.0673 0.451397492236154
0.0673 0.451403047760846
0.0673 0.451408603285537
0.0673 0.451414158810229
0.0673 0.45141971433492
0.0673 0.451425269859612
0.0673 0.451430825384303
0.0673 0.451436380908995
0.0673 0.451441936433686
0.0673 0.451447491958378
0.0673 0.45145304748307
0.0673 0.451458603007761
0.0673 0.451464158532453
0.0673 0.451469714057144
0.0673 0.451475269581836
0.0673 0.451480825106527
0.0673 0.451486380631219
0.0673 0.45149193615591
0.0673 0.451497491680602
0.0673 0.451503047205293
0.0673 0.451508602729985
0.0673 0.451514158254676
0.0673 0.451519713779368
0.0673 0.451525269304059
0.0673 0.451530824828751
0.0673 0.451536380353442
0.0673 0.451541935878134
0.0673 0.451547491402826
0.0673 0.451553046927517
0.0673 0.451558602452209
0.0673 0.4515641579769
0.0673 0.451569713501592
0.0673 0.451575269026283
0.0673 0.451580824550975
0.0673 0.451586380075666
0.0673 0.451591935600358
0.0673 0.451597491125049
0.0673 0.451603046649741
0.0673 0.451608602174432
0.0673 0.451614157699124
0.0673 0.451619713223815
0.0673 0.451625268748507
0.0673 0.451630824273198
0.0674 0.45163637979789
0.0674 0.451641935322582
0.0674 0.451647490847273
0.0674 0.451653046371965
0.0674 0.451658601896656
0.0674 0.451664157421348
0.0674 0.451669712946039
0.0674 0.451675268470731
0.0674 0.451680823995422
0.0674 0.451686379520114
0.0674 0.451691935044805
0.0674 0.451697490569497
0.0674 0.451703046094188
0.0674 0.45170860161888
0.0674 0.451714157143571
0.0674 0.451719712668263
0.0674 0.451725268192954
0.0674 0.451730823717646
0.0674 0.451736379242338
0.0674 0.451741934767029
0.0674 0.451747490291721
0.0674 0.451753045816412
0.0674 0.451758601341104
0.0674 0.451764156865795
0.0674 0.451769712390487
0.0674 0.451775267915178
0.0674 0.45178082343987
0.0674 0.451786378964561
0.0674 0.451791934489253
0.0674 0.451797490013944
0.0674 0.451803045538636
0.0674 0.451808601063327
0.0674 0.451814156588019
0.0674 0.45181971211271
0.0674 0.451825267637402
0.0674 0.451830823162094
0.0674 0.451836378686785
0.0674 0.451841934211477
0.0674 0.451847489736168
0.0674 0.45185304526086
0.0674 0.451858600785551
0.0674 0.451864156310243
0.0674 0.451869711834934
0.0674 0.451875267359626
0.0674 0.451880822884317
0.0674 0.451886378409009
0.0674 0.4518919339337
0.0675 0.451897489458392
0.0675 0.451903044983083
0.0675 0.451908600507775
0.0675 0.451914156032466
0.0675 0.451919711557158
0.0675 0.45192526708185
0.0675 0.451930822606541
0.0675 0.451936378131233
0.0675 0.451941933655924
0.0675 0.451947489180616
0.0675 0.451953044705307
0.0675 0.451958600229999
0.0675 0.45196415575469
0.0675 0.451969711279382
0.0675 0.451975266804073
0.0675 0.451980822328765
0.0675 0.451986377853456
0.0675 0.451991933378148
0.0675 0.451997488902839
0.0675 0.452003044427531
0.0675 0.452008599952222
0.0675 0.452014155476914
0.0675 0.452019711001606
0.0675 0.452025266526297
0.0675 0.452030822050989
0.0675 0.45203637757568
0.0675 0.452041933100372
0.0675 0.452047488625063
0.0675 0.452053044149755
0.0675 0.452058599674446
0.0675 0.452064155199138
0.0675 0.452069710723829
0.0675 0.452075266248521
0.0675 0.452080821773212
0.0675 0.452086377297904
0.0675 0.452091932822595
0.0675 0.452097488347287
0.0675 0.452103043871978
0.0675 0.45210859939667
0.0675 0.452114154921362
0.0675 0.452119710446053
0.0675 0.452125265970745
0.0675 0.452130821495436
0.0675 0.452136377020128
0.0675 0.452141932544819
0.0675 0.452147488069511
0.0675 0.452153043594202
0.0675 0.452158599118894
0.0676 0.452164154643585
0.0676 0.452169710168277
0.0676 0.452175265692968
0.0676 0.45218082121766
0.0676 0.452186376742351
0.0676 0.452191932267043
0.0676 0.452197487791734
0.0676 0.452203043316426
0.0676 0.452208598841118
0.0676 0.452214154365809
0.0676 0.452219709890501
0.0676 0.452225265415192
0.0676 0.452230820939884
0.0676 0.452236376464575
0.0676 0.452241931989267
0.0676 0.452247487513958
0.0676 0.45225304303865
0.0676 0.452258598563341
0.0676 0.452264154088033
0.0676 0.452269709612724
0.0676 0.452275265137416
0.0676 0.452280820662107
0.0676 0.452286376186799
0.0676 0.45229193171149
0.0676 0.452297487236182
0.0676 0.452303042760874
0.0676 0.452308598285565
0.0676 0.452314153810257
0.0676 0.452319709334948
0.0676 0.45232526485964
0.0676 0.452330820384331
0.0676 0.452336375909023
0.0676 0.452341931433714
0.0676 0.452347486958406
0.0676 0.452353042483097
0.0676 0.452358598007789
0.0676 0.45236415353248
0.0676 0.452369709057172
0.0676 0.452375264581863
0.0676 0.452380820106555
0.0676 0.452386375631246
0.0676 0.452391931155938
0.0676 0.45239748668063
0.0677 0.452403042205321
0.0677 0.452408597730013
0.0677 0.452414153254704
0.0677 0.452419708779396
0.0677 0.452425264304087
0.0677 0.452430819828779
0.0677 0.45243637535347
0.0677 0.452441930878162
0.0677 0.452447486402853
0.0677 0.452453041927545
0.0677 0.452458597452236
0.0677 0.452464152976928
0.0677 0.452469708501619
0.0677 0.452475264026311
0.0677 0.452480819551003
0.0677 0.452486375075694
0.0677 0.452491930600386
0.0677 0.452497486125077
0.0677 0.452503041649769
0.0677 0.45250859717446
0.0677 0.452514152699152
0.0677 0.452519708223843
0.0677 0.452525263748535
0.0677 0.452530819273226
0.0677 0.452536374797918
0.0677 0.452541930322609
0.0677 0.452547485847301
0.0677 0.452553041371992
0.0677 0.452558596896684
0.0677 0.452564152421375
0.0677 0.452569707946067
0.0677 0.452575263470759
0.0677 0.45258081899545
0.0677 0.452586374520142
0.0677 0.452591930044833
0.0677 0.452597485569525
0.0677 0.452603041094216
0.0677 0.452608596618908
0.0677 0.452614152143599
0.0677 0.452619707668291
0.0677 0.452625263192982
0.0677 0.452630818717674
0.0677 0.452636374242365
0.0677 0.452641929767057
0.0677 0.452647485291748
0.0677 0.45265304081644
0.0677 0.452658596341131
0.0677 0.452664151865823
0.0677 0.452669707390515
0.0677 0.452675262915206
0.0677 0.452680818439898
0.0677 0.452686373964589
0.0677 0.452691929489281
0.0678 0.452697485013972
0.0678 0.452703040538664
0.0678 0.452708596063355
0.0678 0.452714151588047
0.0678 0.452719707112738
0.0678 0.45272526263743
0.0678 0.452730818162121
0.0678 0.452736373686813
0.0678 0.452741929211504
0.0678 0.452747484736196
0.0678 0.452753040260887
0.0678 0.452758595785579
0.0678 0.452764151310271
0.0678 0.452769706834962
0.0678 0.452775262359654
0.0678 0.452780817884345
0.0678 0.452786373409037
0.0678 0.452791928933728
0.0678 0.45279748445842
0.0678 0.452803039983111
0.0678 0.452808595507803
0.0678 0.452814151032494
0.0678 0.452819706557186
0.0678 0.452825262081877
0.0678 0.452830817606569
0.0678 0.45283637313126
0.0678 0.452841928655952
0.0678 0.452847484180643
0.0678 0.452853039705335
0.0678 0.452858595230027
0.0678 0.452864150754718
0.0678 0.45286970627941
0.0678 0.452875261804101
0.0678 0.452880817328793
0.0678 0.452886372853484
0.0678 0.452891928378176
0.0678 0.452897483902867
0.0678 0.452903039427559
0.0678 0.45290859495225
0.0678 0.452914150476942
0.0678 0.452919706001633
0.0678 0.452925261526325
0.0678 0.452930817051016
0.0678 0.452936372575708
0.0678 0.452941928100399
0.0678 0.452947483625091
0.0678 0.452953039149783
0.0678 0.452958594674474
0.0678 0.452964150199166
0.0678 0.452969705723857
0.0678 0.452975261248549
0.0678 0.45298081677324
0.0678 0.452986372297932
0.0678 0.452991927822623
0.0679 0.452997483347315
0.0679 0.453003038872006
0.0679 0.453008594396698
0.0679 0.453014149921389
0.0679 0.453019705446081
0.0679 0.453025260970772
0.0679 0.453030816495464
0.0679 0.453036372020155
0.0679 0.453041927544847
0.0679 0.453047483069539
0.0679 0.45305303859423
0.0679 0.453058594118922
0.0679 0.453064149643613
0.0679 0.453069705168305
0.0679 0.453075260692996
0.0679 0.453080816217688
0.0679 0.453086371742379
0.0679 0.453091927267071
0.0679 0.453097482791762
0.0679 0.453103038316454
0.0679 0.453108593841145
0.0679 0.453114149365837
0.0679 0.453119704890528
0.0679 0.45312526041522
0.0679 0.453130815939911
0.0679 0.453136371464603
0.0679 0.453141926989295
0.0679 0.453147482513986
0.0679 0.453153038038678
0.0679 0.453158593563369
0.0679 0.453164149088061
0.0679 0.453169704612752
0.0679 0.453175260137444
0.0679 0.453180815662135
0.0679 0.453186371186827
0.0679 0.453191926711518
0.0679 0.45319748223621
0.0679 0.453203037760901
0.0679 0.453208593285593
0.0679 0.453214148810284
0.0679 0.453219704334976
0.0679 0.453225259859667
0.0679 0.453230815384359
0.0679 0.453236370909051
0.0679 0.453241926433742
0.0679 0.453247481958434
0.0679 0.453253037483125
0.0679 0.453258593007817
0.0679 0.453264148532508
0.0679 0.4532697040572
0.0679 0.453275259581891
0.0679 0.453280815106583
0.068 0.453286370631274
0.068 0.453291926155966
0.068 0.453297481680657
0.068 0.453303037205349
0.068 0.45330859273004
0.068 0.453314148254732
0.068 0.453319703779423
0.068 0.453325259304115
0.068 0.453330814828806
0.068 0.453336370353498
0.068 0.45334192587819
0.068 0.453347481402881
0.068 0.453353036927573
0.068 0.453358592452264
0.068 0.453364147976956
0.068 0.453369703501647
0.068 0.453375259026339
0.068 0.45338081455103
0.068 0.453386370075722
0.068 0.453391925600413
0.068 0.453397481125105
0.068 0.453403036649796
0.068 0.453408592174488
0.068 0.453414147699179
0.068 0.453419703223871
0.068 0.453425258748562
0.068 0.453430814273254
0.068 0.453436369797946
0.068 0.453441925322637
0.068 0.453447480847329
0.068 0.45345303637202
0.068 0.453458591896712
0.068 0.453464147421403
0.068 0.453469702946095
0.068 0.453475258470786
0.068 0.453480813995478
0.068 0.453486369520169
0.068 0.453491925044861
0.068 0.453497480569552
0.068 0.453503036094244
0.068 0.453508591618935
0.068 0.453514147143627
0.068 0.453519702668318
0.068 0.45352525819301
0.068 0.453530813717702
0.068 0.453536369242393
0.068 0.453541924767085
0.068 0.453547480291776
0.068 0.453553035816468
0.0681 0.453558591341159
0.0681 0.453564146865851
0.0681 0.453569702390542
0.0681 0.453575257915234
0.0681 0.453580813439925
0.0681 0.453586368964617
0.0681 0.453591924489308
0.0681 0.453597480014
0.0681 0.453603035538691
0.0681 0.453608591063383
0.0681 0.453614146588074
0.0681 0.453619702112766
0.0681 0.453625257637458
0.0681 0.453630813162149
0.0681 0.453636368686841
0.0681 0.453641924211532
0.0681 0.453647479736224
0.0681 0.453653035260915
0.0681 0.453658590785607
0.0681 0.453664146310298
0.0681 0.45366970183499
0.0681 0.453675257359681
0.0681 0.453680812884373
0.0681 0.453686368409064
0.0681 0.453691923933756
0.0681 0.453697479458447
0.0681 0.453703034983139
0.0681 0.45370859050783
0.0681 0.453714146032522
0.0681 0.453719701557214
0.0681 0.453725257081905
0.0681 0.453730812606597
0.0681 0.453736368131288
0.0681 0.45374192365598
0.0681 0.453747479180671
0.0681 0.453753034705363
0.0681 0.453758590230054
0.0681 0.453764145754746
0.0681 0.453769701279437
0.0681 0.453775256804129
0.0681 0.45378081232882
0.0681 0.453786367853512
0.0681 0.453791923378204
0.0681 0.453797478902895
0.0681 0.453803034427587
0.0681 0.453808589952278
0.0681 0.45381414547697
0.0681 0.453819701001661
0.0681 0.453825256526353
0.0681 0.453830812051044
0.0681 0.453836367575736
0.0681 0.453841923100427
0.0681 0.453847478625119
0.0681 0.45385303414981
0.0681 0.453858589674502
0.0681 0.453864145199193
0.0681 0.453869700723885
0.0682 0.453875256248576
0.0682 0.453880811773268
0.0682 0.45388636729796
0.0682 0.453891922822651
0.0682 0.453897478347343
0.0682 0.453903033872034
0.0682 0.453908589396726
0.0682 0.453914144921417
0.0682 0.453919700446109
0.0682 0.4539252559708
0.0682 0.453930811495492
0.0682 0.453936367020183
0.0682 0.453941922544875
0.0682 0.453947478069566
0.0682 0.453953033594258
0.0682 0.453958589118949
0.0682 0.453964144643641
0.0682 0.453969700168332
0.0682 0.453975255693024
0.0682 0.453980811217715
0.0682 0.453986366742407
0.0682 0.453991922267099
0.0682 0.45399747779179
0.0682 0.454003033316482
0.0682 0.454008588841173
0.0682 0.454014144365865
0.0682 0.454019699890556
0.0682 0.454025255415248
0.0682 0.454030810939939
0.0682 0.454036366464631
0.0682 0.454041921989322
0.0682 0.454047477514014
0.0682 0.454053033038705
0.0682 0.454058588563397
0.0682 0.454064144088088
0.0682 0.45406969961278
0.0682 0.454075255137471
0.0682 0.454080810662163
0.0682 0.454086366186854
0.0682 0.454091921711546
0.0682 0.454097477236238
0.0682 0.454103032760929
0.0682 0.454108588285621
0.0682 0.454114143810312
0.0682 0.454119699335004
0.0683 0.454125254859695
0.0683 0.454130810384387
0.0683 0.454136365909078
0.0683 0.45414192143377
0.0683 0.454147476958461
0.0683 0.454153032483153
0.0683 0.454158588007844
0.0683 0.454164143532536
0.0683 0.454169699057227
0.0683 0.454175254581919
0.0683 0.45418081010661
0.0683 0.454186365631302
0.0683 0.454191921155994
0.0683 0.454197476680685
0.0683 0.454203032205377
0.0683 0.454208587730068
0.0683 0.45421414325476
0.0683 0.454219698779451
0.0683 0.454225254304143
0.0683 0.454230809828834
0.0683 0.454236365353526
0.0683 0.454241920878217
0.0683 0.454247476402909
0.0683 0.4542530319276
0.0683 0.454258587452292
0.0683 0.454264142976983
0.0683 0.454269698501675
0.0683 0.454275254026367
0.0683 0.454280809551058
0.0683 0.45428636507575
0.0683 0.454291920600441
0.0683 0.454297476125133
0.0683 0.454303031649824
0.0683 0.454308587174516
0.0683 0.454314142699207
0.0683 0.454319698223899
0.0683 0.45432525374859
0.0683 0.454330809273282
0.0683 0.454336364797973
0.0683 0.454341920322665
0.0683 0.454347475847356
0.0683 0.454353031372048
0.0683 0.454358586896739
0.0683 0.454364142421431
0.0684 0.454369697946123
0.0684 0.454375253470814
0.0684 0.454380808995506
0.0684 0.454386364520197
0.0684 0.454391920044889
0.0684 0.45439747556958
0.0684 0.454403031094272
0.0684 0.454408586618963
0.0684 0.454414142143655
0.0684 0.454419697668346
0.0684 0.454425253193038
0.0684 0.454430808717729
0.0684 0.454436364242421
0.0684 0.454441919767112
0.0684 0.454447475291804
0.0684 0.454453030816495
0.0684 0.454458586341187
0.0684 0.454464141865879
0.0684 0.45446969739057
0.0684 0.454475252915262
0.0684 0.454480808439953
0.0684 0.454486363964645
0.0684 0.454491919489336
0.0684 0.454497475014028
0.0684 0.454503030538719
0.0684 0.454508586063411
0.0684 0.454514141588102
0.0684 0.454519697112794
0.0684 0.454525252637485
0.0684 0.454530808162177
0.0684 0.454536363686868
0.0684 0.45454191921156
0.0684 0.454547474736251
0.0684 0.454553030260943
0.0684 0.454558585785635
0.0684 0.454564141310326
0.0684 0.454569696835018
0.0684 0.454575252359709
0.0684 0.454580807884401
0.0684 0.454586363409092
0.0684 0.454591918933784
0.0684 0.454597474458475
0.0684 0.454603029983167
0.0684 0.454608585507858
0.0684 0.45461414103255
0.0684 0.454619696557241
0.0684 0.454625252081933
0.0684 0.454630807606624
0.0685 0.454636363131316
0.0685 0.454641918656007
0.0685 0.454647474180699
0.0685 0.454653029705391
0.0685 0.454658585230082
0.0685 0.454664140754774
0.0685 0.454669696279465
0.0685 0.454675251804157
0.0685 0.454680807328848
0.0685 0.45468636285354
0.0685 0.454691918378231
0.0685 0.454697473902923
0.0685 0.454703029427614
0.0685 0.454708584952306
0.0685 0.454714140476997
0.0685 0.454719696001689
0.0685 0.45472525152638
0.0685 0.454730807051072
0.0685 0.454736362575763
0.0685 0.454741918100455
0.0685 0.454747473625147
0.0685 0.454753029149838
0.0685 0.45475858467453
0.0685 0.454764140199221
0.0685 0.454769695723913
0.0685 0.454775251248604
0.0685 0.454780806773296
0.0685 0.454786362297987
0.0685 0.454791917822679
0.0685 0.45479747334737
0.0685 0.454803028872062
0.0685 0.454808584396753
0.0685 0.454814139921445
0.0685 0.454819695446136
0.0685 0.454825250970828
0.0685 0.454830806495519
0.0685 0.454836362020211
0.0685 0.454841917544903
0.0685 0.454847473069594
0.0685 0.454853028594286
0.0685 0.454858584118977
0.0685 0.454864139643669
0.0685 0.45486969516836
0.0685 0.454875250693052
0.0685 0.454880806217743
0.0685 0.454886361742435
0.0685 0.454891917267126
0.0685 0.454897472791818
0.0685 0.454903028316509
0.0685 0.454908583841201
0.0685 0.454914139365892
0.0685 0.454919694890584
0.0685 0.454925250415275
0.0685 0.454930805939967
0.0685 0.454936361464659
0.0685 0.45494191698935
0.0685 0.454947472514042
0.0685 0.454953028038733
0.0685 0.454958583563425
0.0685 0.454964139088116
0.0685 0.454969694612808
0.0685 0.454975250137499
0.0686 0.454980805662191
0.0686 0.454986361186882
0.0686 0.454991916711574
0.0686 0.454997472236265
0.0686 0.455003027760957
0.0686 0.455008583285648
0.0686 0.45501413881034
0.0686 0.455019694335031
0.0686 0.455025249859723
0.0686 0.455030805384415
0.0686 0.455036360909106
0.0686 0.455041916433798
0.0686 0.455047471958489
0.0686 0.455053027483181
0.0686 0.455058583007872
0.0686 0.455064138532564
0.0686 0.455069694057255
0.0686 0.455075249581947
0.0686 0.455080805106638
0.0686 0.45508636063133
0.0686 0.455091916156021
0.0686 0.455097471680713
0.0686 0.455103027205404
0.0686 0.455108582730096
0.0686 0.455114138254787
0.0686 0.455119693779479
0.0686 0.455125249304171
0.0686 0.455130804828862
0.0686 0.455136360353554
0.0686 0.455141915878245
0.0686 0.455147471402937
0.0686 0.455153026927628
0.0686 0.45515858245232
0.0686 0.455164137977011
0.0686 0.455169693501703
0.0686 0.455175249026394
0.0686 0.455180804551086
0.0686 0.455186360075777
0.0686 0.455191915600469
0.0686 0.45519747112516
0.0686 0.455203026649852
0.0686 0.455208582174543
0.0686 0.455214137699235
0.0686 0.455219693223927
0.0686 0.455225248748618
0.0686 0.45523080427331
0.0686 0.455236359798001
0.0686 0.455241915322693
0.0686 0.455247470847384
0.0686 0.455253026372076
0.0686 0.455258581896767
0.0687 0.455264137421459
0.0687 0.45526969294615
0.0687 0.455275248470842
0.0687 0.455280803995533
0.0687 0.455286359520225
0.0687 0.455291915044916
0.0687 0.455297470569608
0.0687 0.455303026094299
0.0687 0.455308581618991
0.0687 0.455314137143683
0.0687 0.455319692668374
0.0687 0.455325248193066
0.0687 0.455330803717757
0.0687 0.455336359242449
0.0687 0.45534191476714
0.0687 0.455347470291832
0.0687 0.455353025816523
0.0687 0.455358581341215
0.0687 0.455364136865906
0.0687 0.455369692390598
0.0687 0.455375247915289
0.0687 0.455380803439981
0.0687 0.455386358964672
0.0687 0.455391914489364
0.0687 0.455397470014055
0.0687 0.455403025538747
0.0687 0.455408581063439
0.0687 0.45541413658813
0.0687 0.455419692112822
0.0687 0.455425247637513
0.0687 0.455430803162205
0.0687 0.455436358686896
0.0687 0.455441914211588
0.0687 0.455447469736279
0.0687 0.455453025260971
0.0687 0.455458580785662
0.0687 0.455464136310354
0.0687 0.455469691835045
0.0687 0.455475247359737
0.0687 0.455480802884428
0.0687 0.45548635840912
0.0687 0.455491913933811
0.0687 0.455497469458503
0.0687 0.455503024983195
0.0687 0.455508580507886
0.0688 0.455514136032578
0.0688 0.455519691557269
0.0688 0.455525247081961
0.0688 0.455530802606652
0.0688 0.455536358131344
0.0688 0.455541913656035
0.0688 0.455547469180727
0.0688 0.455553024705418
0.0688 0.45555858023011
0.0688 0.455564135754801
0.0688 0.455569691279493
0.0688 0.455575246804184
0.0688 0.455580802328876
0.0688 0.455586357853567
0.0688 0.455591913378259
0.0688 0.45559746890295
0.0688 0.455603024427642
0.0688 0.455608579952334
0.0688 0.455614135477025
0.0688 0.455619691001717
0.0688 0.455625246526408
0.0688 0.4556308020511
0.0688 0.455636357575791
0.0688 0.455641913100483
0.0688 0.455647468625174
0.0688 0.455653024149866
0.0688 0.455658579674557
0.0688 0.455664135199249
0.0688 0.45566969072394
0.0688 0.455675246248632
0.0688 0.455680801773323
0.0688 0.455686357298015
0.0688 0.455691912822706
0.0688 0.455697468347398
0.0688 0.45570302387209
0.0688 0.455708579396781
0.0688 0.455714134921473
0.0688 0.455719690446164
0.0688 0.455725245970856
0.0688 0.455730801495547
0.0688 0.455736357020239
0.0688 0.45574191254493
0.0688 0.455747468069622
0.0688 0.455753023594313
0.0688 0.455758579119005
0.0688 0.455764134643696
0.0688 0.455769690168388
0.0688 0.45577524569308
0.0688 0.455780801217771
0.0688 0.455786356742462
0.0688 0.455791912267154
0.0689 0.455797467791846
0.0689 0.455803023316537
0.0689 0.455808578841229
0.0689 0.45581413436592
0.0689 0.455819689890612
0.0689 0.455825245415303
0.0689 0.455830800939995
0.0689 0.455836356464686
0.0689 0.455841911989378
0.0689 0.455847467514069
0.0689 0.455853023038761
0.0689 0.455858578563452
0.0689 0.455864134088144
0.0689 0.455869689612836
0.0689 0.455875245137527
0.0689 0.455880800662219
0.0689 0.45588635618691
0.0689 0.455891911711602
0.0689 0.455897467236293
0.0689 0.455903022760985
0.0689 0.455908578285676
0.0689 0.455914133810368
0.0689 0.455919689335059
0.0689 0.455925244859751
0.0689 0.455930800384442
0.0689 0.455936355909134
0.0689 0.455941911433825
0.0689 0.455947466958517
0.0689 0.455953022483208
0.0689 0.4559585780079
0.0689 0.455964133532592
0.0689 0.455969689057283
0.0689 0.455975244581975
0.0689 0.455980800106666
0.0689 0.455986355631358
0.0689 0.455991911156049
0.0689 0.455997466680741
0.0689 0.456003022205432
0.0689 0.456008577730124
0.0689 0.456014133254815
0.0689 0.456019688779507
0.0689 0.456025244304198
0.0689 0.45603079982889
0.0689 0.456036355353581
0.0689 0.456041910878273
0.0689 0.456047466402964
0.0689 0.456053021927656
0.069 0.456058577452348
0.069 0.456064132977039
0.069 0.456069688501731
0.069 0.456075244026422
0.069 0.456080799551114
0.069 0.456086355075805
0.069 0.456091910600497
0.069 0.456097466125188
0.069 0.45610302164988
0.069 0.456108577174571
0.069 0.456114132699263
0.069 0.456119688223954
0.069 0.456125243748646
0.069 0.456130799273337
0.069 0.456136354798029
0.069 0.45614191032272
0.069 0.456147465847412
0.069 0.456153021372104
0.069 0.456158576896795
0.069 0.456164132421487
0.069 0.456169687946178
0.069 0.45617524347087
0.069 0.456180798995561
0.069 0.456186354520253
0.069 0.456191910044944
0.069 0.456197465569636
0.069 0.456203021094327
0.069 0.456208576619019
0.069 0.45621413214371
0.069 0.456219687668402
0.069 0.456225243193093
0.069 0.456230798717785
0.069 0.456236354242476
0.069 0.456241909767168
0.069 0.456247465291859
0.069 0.456253020816551
0.069 0.456258576341243
0.069 0.456264131865934
0.069 0.456269687390626
0.069 0.456275242915317
0.069 0.456280798440009
0.069 0.4562863539647
0.069 0.456291909489392
0.069 0.456297465014083
0.069 0.456303020538775
0.069 0.456308576063466
0.069 0.456314131588158
0.069 0.456319687112849
0.069 0.456325242637541
0.069 0.456330798162232
0.069 0.456336353686924
0.069 0.456341909211615
0.069 0.456347464736307
0.069 0.456353020260999
0.069 0.45635857578569
0.069 0.456364131310382
0.069 0.456369686835073
0.0691 0.456375242359765
0.0691 0.456380797884456
0.0691 0.456386353409148
0.0691 0.456391908933839
0.0691 0.456397464458531
0.0691 0.456403019983222
0.0691 0.456408575507914
0.0691 0.456414131032605
0.0691 0.456419686557297
0.0691 0.456425242081988
0.0691 0.45643079760668
0.0691 0.456436353131371
0.0691 0.456441908656063
0.0691 0.456447464180755
0.0691 0.456453019705446
0.0691 0.456458575230138
0.0691 0.456464130754829
0.0691 0.456469686279521
0.0691 0.456475241804212
0.0691 0.456480797328904
0.0691 0.456486352853595
0.0691 0.456491908378287
0.0691 0.456497463902978
0.0691 0.45650301942767
0.0691 0.456508574952361
0.0691 0.456514130477053
0.0691 0.456519686001744
0.0691 0.456525241526436
0.0691 0.456530797051127
0.0691 0.456536352575819
0.0691 0.456541908100511
0.0691 0.456547463625202
0.0691 0.456553019149894
0.0691 0.456558574674585
0.0691 0.456564130199277
0.0691 0.456569685723968
0.0691 0.45657524124866
0.0691 0.456580796773351
0.0691 0.456586352298043
0.0691 0.456591907822734
0.0691 0.456597463347426
0.0691 0.456603018872117
0.0691 0.456608574396809
0.0691 0.4566141299215
0.0691 0.456619685446192
0.0691 0.456625240970883
0.0691 0.456630796495575
0.0691 0.456636352020267
0.0691 0.456641907544958
0.0692 0.45664746306965
0.0692 0.456653018594341
0.0692 0.456658574119033
0.0692 0.456664129643724
0.0692 0.456669685168416
0.0692 0.456675240693107
0.0692 0.456680796217799
0.0692 0.45668635174249
0.0692 0.456691907267182
0.0692 0.456697462791873
0.0692 0.456703018316565
0.0692 0.456708573841256
0.0692 0.456714129365948
0.0692 0.456719684890639
0.0692 0.456725240415331
0.0692 0.456730795940023
0.0692 0.456736351464714
0.0692 0.456741906989406
0.0692 0.456747462514097
0.0692 0.456753018038789
0.0692 0.45675857356348
0.0692 0.456764129088172
0.0692 0.456769684612863
0.0692 0.456775240137555
0.0692 0.456780795662246
0.0692 0.456786351186938
0.0692 0.456791906711629
0.0692 0.456797462236321
0.0692 0.456803017761012
0.0692 0.456808573285704
0.0692 0.456814128810395
0.0692 0.456819684335087
0.0692 0.456825239859779
0.0692 0.45683079538447
0.0692 0.456836350909162
0.0692 0.456841906433853
0.0692 0.456847461958545
0.0692 0.456853017483236
0.0692 0.456858573007928
0.0692 0.456864128532619
0.0692 0.456869684057311
0.0692 0.456875239582002
0.0693 0.456880795106694
0.0693 0.456886350631385
0.0693 0.456891906156077
0.0693 0.456897461680768
0.0693 0.45690301720546
0.0693 0.456908572730151
0.0693 0.456914128254843
0.0693 0.456919683779535
0.0693 0.456925239304226
0.0693 0.456930794828918
0.0693 0.456936350353609
0.0693 0.456941905878301
0.0693 0.456947461402992
0.0693 0.456953016927684
0.0693 0.456958572452375
0.0693 0.456964127977067
0.0693 0.456969683501758
0.0693 0.45697523902645
0.0693 0.456980794551141
0.0693 0.456986350075833
0.0693 0.456991905600524
0.0693 0.456997461125216
0.0693 0.457003016649907
0.0693 0.457008572174599
0.0693 0.457014127699291
0.0693 0.457019683223982
0.0693 0.457025238748674
0.0693 0.457030794273365
0.0693 0.457036349798057
0.0693 0.457041905322748
0.0693 0.45704746084744
0.0693 0.457053016372131
0.0693 0.457058571896823
0.0693 0.457064127421514
0.0693 0.457069682946206
0.0693 0.457075238470897
0.0693 0.457080793995589
0.0693 0.45708634952028
0.0693 0.457091905044972
0.0693 0.457097460569663
0.0693 0.457103016094355
0.0693 0.457108571619047
0.0693 0.457114127143738
0.0693 0.45711968266843
0.0693 0.457125238193121
0.0694 0.457130793717813
0.0694 0.457136349242504
0.0694 0.457141904767196
0.0694 0.457147460291887
0.0694 0.457153015816579
0.0694 0.45715857134127
0.0694 0.457164126865962
0.0694 0.457169682390653
0.0694 0.457175237915345
0.0694 0.457180793440036
0.0694 0.457186348964728
0.0694 0.457191904489419
0.0694 0.457197460014111
0.0694 0.457203015538803
0.0694 0.457208571063494
0.0694 0.457214126588186
0.0694 0.457219682112877
0.0694 0.457225237637569
0.0694 0.45723079316226
0.0694 0.457236348686952
0.0694 0.457241904211643
0.0694 0.457247459736335
0.0694 0.457253015261026
0.0694 0.457258570785718
0.0694 0.457264126310409
0.0694 0.457269681835101
0.0694 0.457275237359792
0.0694 0.457280792884484
0.0694 0.457286348409176
0.0694 0.457291903933867
0.0694 0.457297459458559
0.0694 0.45730301498325
0.0694 0.457308570507942
0.0694 0.457314126032633
0.0694 0.457319681557325
0.0694 0.457325237082016
0.0694 0.457330792606708
0.0694 0.457336348131399
0.0694 0.457341903656091
0.0694 0.457347459180782
0.0694 0.457353014705474
0.0694 0.457358570230165
0.0694 0.457364125754857
0.0694 0.457369681279548
0.0694 0.45737523680424
0.0694 0.457380792328932
0.0694 0.457386347853623
0.0695 0.457391903378315
0.0695 0.457397458903006
0.0695 0.457403014427698
0.0695 0.457408569952389
0.0695 0.457414125477081
0.0695 0.457419681001772
0.0695 0.457425236526464
0.0695 0.457430792051155
0.0695 0.457436347575847
0.0695 0.457441903100538
0.0695 0.45744745862523
0.0695 0.457453014149921
0.0695 0.457458569674613
0.0695 0.457464125199304
0.0695 0.457469680723996
0.0695 0.457475236248688
0.0695 0.457480791773379
0.0695 0.457486347298071
0.0695 0.457491902822762
0.0695 0.457497458347454
0.0695 0.457503013872145
0.0695 0.457508569396837
0.0695 0.457514124921528
0.0695 0.45751968044622
0.0695 0.457525235970911
0.0695 0.457530791495603
0.0695 0.457536347020294
0.0695 0.457541902544986
0.0695 0.457547458069677
0.0695 0.457553013594369
0.0695 0.45755856911906
0.0695 0.457564124643752
0.0695 0.457569680168444
0.0695 0.457575235693135
0.0695 0.457580791217827
0.0695 0.457586346742518
0.0695 0.45759190226721
0.0695 0.457597457791901
0.0695 0.457603013316593
0.0695 0.457608568841284
0.0695 0.457614124365976
0.0695 0.457619679890667
0.0695 0.457625235415359
0.0695 0.45763079094005
0.0695 0.457636346464742
0.0695 0.457641901989433
0.0695 0.457647457514125
0.0696 0.457653013038816
0.0696 0.457658568563508
0.0696 0.4576641240882
0.0696 0.457669679612891
0.0696 0.457675235137583
0.0696 0.457680790662274
0.0696 0.457686346186966
0.0696 0.457691901711657
0.0696 0.457697457236349
0.0696 0.45770301276104
0.0696 0.457708568285732
0.0696 0.457714123810423
0.0696 0.457719679335115
0.0696 0.457725234859806
0.0696 0.457730790384498
0.0696 0.457736345909189
0.0696 0.457741901433881
0.0696 0.457747456958572
0.0696 0.457753012483264
0.0696 0.457758568007956
0.0696 0.457764123532647
0.0696 0.457769679057339
0.0696 0.45777523458203
0.0696 0.457780790106722
0.0696 0.457786345631413
0.0696 0.457791901156105
0.0696 0.457797456680796
0.0696 0.457803012205488
0.0696 0.457808567730179
0.0696 0.457814123254871
0.0696 0.457819678779562
0.0696 0.457825234304254
0.0696 0.457830789828945
0.0696 0.457836345353637
0.0696 0.457841900878328
0.0696 0.45784745640302
0.0696 0.457853011927712
0.0696 0.457858567452403
0.0696 0.457864122977095
0.0696 0.457869678501786
0.0696 0.457875234026478
0.0696 0.457880789551169
0.0696 0.457886345075861
0.0696 0.457891900600552
0.0696 0.457897456125244
0.0696 0.457903011649935
0.0697 0.457908567174627
0.0697 0.457914122699318
0.0697 0.45791967822401
0.0697 0.457925233748701
0.0697 0.457930789273393
0.0697 0.457936344798084
0.0697 0.457941900322776
0.0697 0.457947455847468
0.0697 0.457953011372159
0.0697 0.457958566896851
0.0697 0.457964122421542
0.0697 0.457969677946234
0.0697 0.457975233470925
0.0697 0.457980788995617
0.0697 0.457986344520308
0.0697 0.457991900045
0.0697 0.457997455569691
0.0697 0.458003011094383
0.0697 0.458008566619074
0.0697 0.458014122143766
0.0697 0.458019677668457
0.0697 0.458025233193149
0.0697 0.45803078871784
0.0697 0.458036344242532
0.0697 0.458041899767224
0.0697 0.458047455291915
0.0697 0.458053010816607
0.0697 0.458058566341298
0.0697 0.45806412186599
0.0697 0.458069677390681
0.0697 0.458075232915373
0.0697 0.458080788440064
0.0697 0.458086343964756
0.0697 0.458091899489447
0.0697 0.458097455014139
0.0697 0.45810301053883
0.0697 0.458108566063522
0.0697 0.458114121588213
0.0697 0.458119677112905
0.0697 0.458125232637596
0.0697 0.458130788162288
0.0697 0.45813634368698
0.0697 0.458141899211671
0.0697 0.458147454736363
0.0698 0.458153010261054
0.0698 0.458158565785746
0.0698 0.458164121310437
0.0698 0.458169676835129
0.0698 0.45817523235982
0.0698 0.458180787884512
0.0698 0.458186343409203
0.0698 0.458191898933895
0.0698 0.458197454458586
0.0698 0.458203009983278
0.0698 0.458208565507969
0.0698 0.458214121032661
0.0698 0.458219676557352
0.0698 0.458225232082044
0.0698 0.458230787606736
0.0698 0.458236343131427
0.0698 0.458241898656119
0.0698 0.45824745418081
0.0698 0.458253009705502
0.0698 0.458258565230193
0.0698 0.458264120754885
0.0698 0.458269676279576
0.0698 0.458275231804268
0.0698 0.458280787328959
0.0698 0.458286342853651
0.0698 0.458291898378342
0.0698 0.458297453903034
0.0698 0.458303009427725
0.0698 0.458308564952417
0.0698 0.458314120477108
0.0698 0.4583196760018
0.0698 0.458325231526492
0.0698 0.458330787051183
0.0698 0.458336342575875
0.0698 0.458341898100566
0.0698 0.458347453625258
0.0698 0.458353009149949
0.0698 0.458358564674641
0.0698 0.458364120199332
0.0698 0.458369675724024
0.0698 0.458375231248715
0.0698 0.458380786773407
0.0699 0.458386342298098
0.0699 0.45839189782279
0.0699 0.458397453347481
0.0699 0.458403008872173
0.0699 0.458408564396864
0.0699 0.458414119921556
0.0699 0.458419675446248
0.0699 0.458425230970939
0.0699 0.458430786495631
0.0699 0.458436342020322
0.0699 0.458441897545014
0.0699 0.458447453069705
0.0699 0.458453008594397
0.0699 0.458458564119088
0.0699 0.45846411964378
0.0699 0.458469675168471
0.0699 0.458475230693163
0.0699 0.458480786217854
0.0699 0.458486341742546
0.0699 0.458491897267237
0.0699 0.458497452791929
0.0699 0.45850300831662
0.0699 0.458508563841312
0.0699 0.458514119366004
0.0699 0.458519674890695
0.0699 0.458525230415387
0.0699 0.458530785940078
0.0699 0.45853634146477
0.0699 0.458541896989461
0.0699 0.458547452514153
0.0699 0.458553008038844
0.0699 0.458558563563536
0.0699 0.458564119088227
0.0699 0.458569674612919
0.0699 0.45857523013761
0.0699 0.458580785662302
0.0699 0.458586341186993
0.0699 0.458591896711685
0.0699 0.458597452236376
0.0699 0.458603007761068
0.0699 0.458608563285759
0.0699 0.458614118810451
0.0699 0.458619674335143
0.0699 0.458625229859834
0.0699 0.458630785384526
0.07 0.458636340909217
0.07 0.458641896433909
0.07 0.4586474519586
0.07 0.458653007483292
0.07 0.458658563007983
0.07 0.458664118532675
0.07 0.458669674057366
0.07 0.458675229582058
0.07 0.458680785106749
0.07 0.458686340631441
0.07 0.458691896156132
0.07 0.458697451680824
0.07 0.458703007205515
0.07 0.458708562730207
0.07 0.458714118254899
0.07 0.45871967377959
0.07 0.458725229304282
0.07 0.458730784828973
0.07 0.458736340353665
0.07 0.458741895878356
0.07 0.458747451403048
0.07 0.458753006927739
0.07 0.458758562452431
0.07 0.458764117977122
0.07 0.458769673501814
0.07 0.458775229026505
0.07 0.458780784551197
0.07 0.458786340075888
0.07 0.45879189560058
0.07 0.458797451125271
0.07 0.458803006649963
0.07 0.458808562174655
0.07 0.458814117699346
0.07 0.458819673224038
0.07 0.458825228748729
0.07 0.458830784273421
0.07 0.458836339798112
0.07 0.458841895322804
0.07 0.458847450847495
0.07 0.458853006372187
0.07 0.458858561896878
0.07 0.45886411742157
0.07 0.458869672946261
0.07 0.458875228470953
0.07 0.458880783995644
0.07 0.458886339520336
0.07 0.458891895045027
0.07 0.458897450569719
0.07 0.458903006094411
0.07 0.458908561619102
0.07 0.458914117143794
0.07 0.458919672668485
0.07 0.458925228193177
0.07 0.458930783717868
0.07 0.45893633924256
0.07 0.458941894767251
0.07 0.458947450291943
0.07 0.458953005816634
0.07 0.458958561341326
0.07 0.458964116866017
0.0701 0.458969672390709
0.0701 0.4589752279154
0.0701 0.458980783440092
0.0701 0.458986338964783
0.0701 0.458991894489475
0.0701 0.458997450014167
0.0701 0.459003005538858
0.0701 0.45900856106355
0.0701 0.459014116588241
0.0701 0.459019672112933
0.0701 0.459025227637624
0.0701 0.459030783162316
0.0701 0.459036338687007
0.0701 0.459041894211699
0.0701 0.45904744973639
0.0701 0.459053005261082
0.0701 0.459058560785773
0.0701 0.459064116310465
0.0701 0.459069671835156
0.0701 0.459075227359848
0.0701 0.459080782884539
0.0701 0.459086338409231
0.0701 0.459091893933923
0.0701 0.459097449458614
0.0701 0.459103004983306
0.0701 0.459108560507997
0.0701 0.459114116032689
0.0701 0.45911967155738
0.0701 0.459125227082072
0.0701 0.459130782606763
0.0701 0.459136338131455
0.0701 0.459141893656146
0.0701 0.459147449180838
0.0701 0.459153004705529
0.0701 0.459158560230221
0.0701 0.459164115754913
0.0701 0.459169671279604
0.0701 0.459175226804296
0.0701 0.459180782328987
0.0701 0.459186337853679
0.0701 0.45919189337837
0.0701 0.459197448903062
0.0701 0.459203004427753
0.0701 0.459208559952445
0.0701 0.459214115477136
0.0701 0.459219671001828
0.0701 0.459225226526519
0.0701 0.459230782051211
0.0701 0.459236337575902
0.0701 0.459241893100594
0.0701 0.459247448625285
0.0702 0.459253004149977
0.0702 0.459258559674668
0.0702 0.45926411519936
0.0702 0.459269670724052
0.0702 0.459275226248743
0.0702 0.459280781773435
0.0702 0.459286337298126
0.0702 0.459291892822818
0.0702 0.459297448347509
0.0702 0.459303003872201
0.0702 0.459308559396892
0.0702 0.459314114921584
0.0702 0.459319670446275
0.0702 0.459325225970967
0.0702 0.459330781495658
0.0702 0.45933633702035
0.0702 0.459341892545041
0.0702 0.459347448069733
0.0702 0.459353003594424
0.0702 0.459358559119116
0.0702 0.459364114643808
0.0702 0.459369670168499
0.0702 0.459375225693191
0.0702 0.459380781217882
0.0702 0.459386336742574
0.0702 0.459391892267265
0.0702 0.459397447791957
0.0702 0.459403003316648
0.0702 0.45940855884134
0.0702 0.459414114366031
0.0702 0.459419669890723
0.0702 0.459425225415414
0.0702 0.459430780940106
0.0702 0.459436336464797
0.0702 0.459441891989489
0.0702 0.45944744751418
0.0703 0.459453003038872
0.0703 0.459458558563564
0.0703 0.459464114088255
0.0703 0.459469669612947
0.0703 0.459475225137638
0.0703 0.45948078066233
0.0703 0.459486336187021
0.0703 0.459491891711713
0.0703 0.459497447236404
0.0703 0.459503002761096
0.0703 0.459508558285787
0.0703 0.459514113810479
0.0703 0.45951966933517
0.0703 0.459525224859862
0.0703 0.459530780384553
0.0703 0.459536335909245
0.0703 0.459541891433936
0.0703 0.459547446958628
0.0703 0.45955300248332
0.0703 0.459558558008011
0.0703 0.459564113532703
0.0703 0.459569669057394
0.0703 0.459575224582086
0.0703 0.459580780106777
0.0703 0.459586335631469
0.0703 0.45959189115616
0.0703 0.459597446680852
0.0703 0.459603002205543
0.0703 0.459608557730235
0.0703 0.459614113254926
0.0703 0.459619668779618
0.0703 0.459625224304309
0.0703 0.459630779829001
0.0704 0.459636335353692
0.0704 0.459641890878384
0.0704 0.459647446403076
0.0704 0.459653001927767
0.0704 0.459658557452459
0.0704 0.45966411297715
0.0704 0.459669668501842
0.0704 0.459675224026533
0.0704 0.459680779551225
0.0704 0.459686335075916
0.0704 0.459691890600608
0.0704 0.459697446125299
0.0704 0.459703001649991
0.0704 0.459708557174682
0.0704 0.459714112699374
0.0704 0.459719668224065
0.0704 0.459725223748757
0.0704 0.459730779273448
0.0704 0.45973633479814
0.0704 0.459741890322832
0.0704 0.459747445847523
0.0704 0.459753001372215
0.0704 0.459758556896906
0.0704 0.459764112421598
0.0704 0.459769667946289
0.0704 0.459775223470981
0.0704 0.459780778995672
0.0704 0.459786334520364
0.0704 0.459791890045055
0.0704 0.459797445569747
0.0704 0.459803001094438
0.0704 0.45980855661913
0.0704 0.459814112143821
0.0704 0.459819667668513
0.0704 0.459825223193204
0.0704 0.459830778717896
0.0704 0.459836334242588
0.0704 0.459841889767279
0.0704 0.459847445291971
0.0704 0.459853000816662
0.0704 0.459858556341354
0.0704 0.459864111866045
0.0704 0.459869667390737
0.0704 0.459875222915428
0.0704 0.45988077844012
0.0704 0.459886333964811
0.0704 0.459891889489503
0.0705 0.459897445014194
0.0705 0.459903000538886
0.0705 0.459908556063577
0.0705 0.459914111588269
0.0705 0.45991966711296
0.0705 0.459925222637652
0.0705 0.459930778162344
0.0705 0.459936333687035
0.0705 0.459941889211727
0.0705 0.459947444736418
0.0705 0.45995300026111
0.0705 0.459958555785801
0.0705 0.459964111310493
0.0705 0.459969666835184
0.0705 0.459975222359876
0.0705 0.459980777884567
0.0705 0.459986333409259
0.0705 0.45999188893395
0.0705 0.459997444458642
0.0705 0.460002999983333
0.0705 0.460008555508025
0.0705 0.460014111032716
0.0705 0.460019666557408
0.0705 0.4600252220821
0.0705 0.460030777606791
0.0705 0.460036333131483
0.0705 0.460041888656174
0.0705 0.460047444180866
0.0705 0.460052999705557
0.0705 0.460058555230249
0.0705 0.46006411075494
0.0705 0.460069666279632
0.0705 0.460075221804323
0.0705 0.460080777329015
0.0705 0.460086332853706
0.0705 0.460091888378398
0.0705 0.460097443903089
0.0705 0.460102999427781
0.0705 0.460108554952472
0.0705 0.460114110477164
0.0705 0.460119666001856
0.0705 0.460125221526547
0.0705 0.460130777051239
0.0705 0.46013633257593
0.0705 0.460141888100622
0.0705 0.460147443625313
0.0705 0.460152999150005
0.0706 0.460158554674696
0.0706 0.460164110199388
0.0706 0.460169665724079
0.0706 0.460175221248771
0.0706 0.460180776773462
0.0706 0.460186332298154
0.0706 0.460191887822845
0.0706 0.460197443347537
0.0706 0.460202998872228
0.0706 0.46020855439692
0.0706 0.460214109921612
0.0706 0.460219665446303
0.0706 0.460225220970995
0.0706 0.460230776495686
0.0706 0.460236332020378
0.0706 0.460241887545069
0.0706 0.460247443069761
0.0706 0.460252998594452
0.0706 0.460258554119144
0.0706 0.460264109643835
0.0706 0.460269665168527
0.0706 0.460275220693218
0.0706 0.46028077621791
0.0706 0.460286331742601
0.0706 0.460291887267293
0.0706 0.460297442791985
0.0706 0.460302998316676
0.0706 0.460308553841368
0.0706 0.460314109366059
0.0706 0.460319664890751
0.0706 0.460325220415442
0.0706 0.460330775940134
0.0706 0.460336331464825
0.0706 0.460341886989517
0.0706 0.460347442514208
0.0706 0.4603529980389
0.0706 0.460358553563591
0.0707 0.460364109088283
0.0707 0.460369664612974
0.0707 0.460375220137666
0.0707 0.460380775662357
0.0707 0.460386331187049
0.0707 0.460391886711741
0.0707 0.460397442236432
0.0707 0.460402997761124
0.0707 0.460408553285815
0.0707 0.460414108810507
0.0707 0.460419664335198
0.0707 0.46042521985989
0.0707 0.460430775384581
0.0707 0.460436330909273
0.0707 0.460441886433964
0.0707 0.460447441958656
0.0707 0.460452997483347
0.0707 0.460458553008039
0.0707 0.46046410853273
0.0707 0.460469664057422
0.0707 0.460475219582113
0.0707 0.460480775106805
0.0707 0.460486330631497
0.0707 0.460491886156188
0.0707 0.46049744168088
0.0707 0.460502997205571
0.0707 0.460508552730263
0.0707 0.460514108254954
0.0707 0.460519663779646
0.0707 0.460525219304337
0.0707 0.460530774829029
0.0707 0.46053633035372
0.0707 0.460541885878412
0.0707 0.460547441403103
0.0707 0.460552996927795
0.0707 0.460558552452486
0.0707 0.460564107977178
0.0707 0.460569663501869
0.0707 0.460575219026561
0.0707 0.460580774551253
0.0708 0.460586330075944
0.0708 0.460591885600636
0.0708 0.460597441125327
0.0708 0.460602996650019
0.0708 0.46060855217471
0.0708 0.460614107699402
0.0708 0.460619663224093
0.0708 0.460625218748785
0.0708 0.460630774273476
0.0708 0.460636329798168
0.0708 0.460641885322859
0.0708 0.460647440847551
0.0708 0.460652996372242
0.0708 0.460658551896934
0.0708 0.460664107421625
0.0708 0.460669662946317
0.0708 0.460675218471009
0.0708 0.4606807739957
0.0708 0.460686329520392
0.0708 0.460691885045083
0.0708 0.460697440569775
0.0708 0.460702996094466
0.0708 0.460708551619158
0.0708 0.460714107143849
0.0708 0.460719662668541
0.0708 0.460725218193232
0.0708 0.460730773717924
0.0708 0.460736329242615
0.0708 0.460741884767307
0.0708 0.460747440291998
0.0708 0.46075299581669
0.0708 0.460758551341381
0.0708 0.460764106866073
0.0709 0.460769662390765
0.0709 0.460775217915456
0.0709 0.460780773440148
0.0709 0.460786328964839
0.0709 0.460791884489531
0.0709 0.460797440014222
0.0709 0.460802995538914
0.0709 0.460808551063605
0.0709 0.460814106588297
0.0709 0.460819662112988
0.0709 0.46082521763768
0.0709 0.460830773162371
0.0709 0.460836328687063
0.0709 0.460841884211754
0.0709 0.460847439736446
0.0709 0.460852995261137
0.0709 0.460858550785829
0.0709 0.46086410631052
0.0709 0.460869661835212
0.0709 0.460875217359903
0.0709 0.460880772884595
0.0709 0.460886328409287
0.0709 0.460891883933978
0.0709 0.46089743945867
0.0709 0.460902994983361
0.0709 0.460908550508053
0.0709 0.460914106032744
0.0709 0.460919661557436
0.0709 0.460925217082127
0.0709 0.460930772606819
0.0709 0.46093632813151
0.0709 0.460941883656202
0.0709 0.460947439180893
0.0709 0.460952994705585
0.0709 0.460958550230276
0.071 0.460964105754968
0.071 0.46096966127966
0.071 0.460975216804351
0.071 0.460980772329043
0.071 0.460986327853734
0.071 0.460991883378426
0.071 0.460997438903117
0.071 0.461002994427809
0.071 0.4610085499525
0.071 0.461014105477192
0.071 0.461019661001883
0.071 0.461025216526575
0.071 0.461030772051266
0.071 0.461036327575958
0.071 0.461041883100649
0.071 0.461047438625341
0.071 0.461052994150032
0.071 0.461058549674724
0.071 0.461064105199416
0.071 0.461069660724107
0.071 0.461075216248799
0.071 0.46108077177349
0.071 0.461086327298182
0.071 0.461091882822873
0.071 0.461097438347565
0.071 0.461102993872256
0.071 0.461108549396948
0.071 0.461114104921639
0.071 0.461119660446331
0.071 0.461125215971022
0.071 0.461130771495714
0.071 0.461136327020405
0.071 0.461141882545097
0.071 0.461147438069789
0.071 0.46115299359448
0.071 0.461158549119172
0.071 0.461164104643863
0.071 0.461169660168555
0.071 0.461175215693246
0.071 0.461180771217938
0.071 0.461186326742629
0.071 0.461191882267321
0.071 0.461197437792012
0.0711 0.461202993316704
0.0711 0.461208548841395
0.0711 0.461214104366087
0.0711 0.461219659890778
0.0711 0.46122521541547
0.0711 0.461230770940161
0.0711 0.461236326464853
0.0711 0.461241881989545
0.0711 0.461247437514236
0.0711 0.461252993038928
0.0711 0.461258548563619
0.0711 0.461264104088311
0.0711 0.461269659613002
0.0711 0.461275215137694
0.0711 0.461280770662385
0.0711 0.461286326187077
0.0711 0.461291881711768
0.0711 0.46129743723646
0.0711 0.461302992761151
0.0711 0.461308548285843
0.0711 0.461314103810534
0.0711 0.461319659335226
0.0711 0.461325214859917
0.0711 0.461330770384609
0.0711 0.461336325909301
0.0711 0.461341881433992
0.0711 0.461347436958684
0.0711 0.461352992483375
0.0711 0.461358548008067
0.0711 0.461364103532758
0.0711 0.46136965905745
0.0711 0.461375214582141
0.0711 0.461380770106833
0.0711 0.461386325631524
0.0711 0.461391881156216
0.0711 0.461397436680907
0.0711 0.461402992205599
0.0711 0.46140854773029
0.0711 0.461414103254982
0.0711 0.461419658779673
0.0711 0.461425214304365
0.0712 0.461430769829057
0.0712 0.461436325353748
0.0712 0.46144188087844
0.0712 0.461447436403131
0.0712 0.461452991927823
0.0712 0.461458547452514
0.0712 0.461464102977206
0.0712 0.461469658501897
0.0712 0.461475214026589
0.0712 0.46148076955128
0.0712 0.461486325075972
0.0712 0.461491880600663
0.0712 0.461497436125355
0.0712 0.461502991650046
0.0712 0.461508547174738
0.0712 0.461514102699429
0.0712 0.461519658224121
0.0712 0.461525213748813
0.0712 0.461530769273504
0.0712 0.461536324798196
0.0712 0.461541880322887
0.0712 0.461547435847579
0.0712 0.46155299137227
0.0712 0.461558546896962
0.0712 0.461564102421653
0.0712 0.461569657946345
0.0712 0.461575213471036
0.0712 0.461580768995728
0.0712 0.461586324520419
0.0712 0.461591880045111
0.0712 0.461597435569802
0.0712 0.461602991094494
0.0712 0.461608546619185
0.0712 0.461614102143877
0.0712 0.461619657668568
0.0712 0.46162521319326
0.0712 0.461630768717952
0.0712 0.461636324242643
0.0712 0.461641879767335
0.0713 0.461647435292026
0.0713 0.461652990816718
0.0713 0.461658546341409
0.0713 0.461664101866101
0.0713 0.461669657390792
0.0713 0.461675212915484
0.0713 0.461680768440175
0.0713 0.461686323964867
0.0713 0.461691879489558
0.0713 0.46169743501425
0.0713 0.461702990538941
0.0713 0.461708546063633
0.0713 0.461714101588324
0.0713 0.461719657113016
0.0713 0.461725212637708
0.0713 0.461730768162399
0.0713 0.461736323687091
0.0713 0.461741879211782
0.0713 0.461747434736474
0.0713 0.461752990261165
0.0713 0.461758545785857
0.0713 0.461764101310548
0.0713 0.46176965683524
0.0713 0.461775212359931
0.0713 0.461780767884623
0.0713 0.461786323409314
0.0713 0.461791878934006
0.0713 0.461797434458697
0.0713 0.461802989983389
0.0713 0.46180854550808
0.0713 0.461814101032772
0.0713 0.461819656557464
0.0713 0.461825212082155
0.0713 0.461830767606847
0.0713 0.461836323131538
0.0713 0.46184187865623
0.0713 0.461847434180921
0.0713 0.461852989705613
0.0713 0.461858545230304
0.0713 0.461864100754996
0.0713 0.461869656279687
0.0713 0.461875211804379
0.0714 0.46188076732907
0.0714 0.461886322853762
0.0714 0.461891878378453
0.0714 0.461897433903145
0.0714 0.461902989427836
0.0714 0.461908544952528
0.0714 0.46191410047722
0.0714 0.461919656001911
0.0714 0.461925211526603
0.0714 0.461930767051294
0.0714 0.461936322575986
0.0714 0.461941878100677
0.0714 0.461947433625369
0.0714 0.46195298915006
0.0714 0.461958544674752
0.0714 0.461964100199443
0.0714 0.461969655724135
0.0714 0.461975211248826
0.0714 0.461980766773518
0.0714 0.461986322298209
0.0714 0.461991877822901
0.0714 0.461997433347592
0.0714 0.462002988872284
0.0714 0.462008544396976
0.0714 0.462014099921667
0.0714 0.462019655446359
0.0715 0.46202521097105
0.0715 0.462030766495742
0.0715 0.462036322020433
0.0715 0.462041877545125
0.0715 0.462047433069816
0.0715 0.462052988594508
0.0715 0.462058544119199
0.0715 0.462064099643891
0.0715 0.462069655168582
0.0715 0.462075210693274
0.0715 0.462080766217965
0.0715 0.462086321742657
0.0715 0.462091877267348
0.0715 0.46209743279204
0.0715 0.462102988316732
0.0715 0.462108543841423
0.0715 0.462114099366115
0.0715 0.462119654890806
0.0715 0.462125210415498
0.0715 0.462130765940189
0.0715 0.462136321464881
0.0715 0.462141876989572
0.0715 0.462147432514264
0.0715 0.462152988038955
0.0715 0.462158543563647
0.0715 0.462164099088338
0.0715 0.46216965461303
0.0715 0.462175210137721
0.0715 0.462180765662413
0.0715 0.462186321187105
0.0715 0.462191876711796
0.0715 0.462197432236488
0.0715 0.462202987761179
0.0715 0.462208543285871
0.0715 0.462214098810562
0.0715 0.462219654335254
0.0715 0.462225209859945
0.0715 0.462230765384637
0.0716 0.462236320909328
0.0716 0.46224187643402
0.0716 0.462247431958711
0.0716 0.462252987483403
0.0716 0.462258543008094
0.0716 0.462264098532786
0.0716 0.462269654057477
0.0716 0.462275209582169
0.0716 0.462280765106861
0.0716 0.462286320631552
0.0716 0.462291876156244
0.0716 0.462297431680935
0.0716 0.462302987205627
0.0716 0.462308542730318
0.0716 0.46231409825501
0.0716 0.462319653779701
0.0716 0.462325209304393
0.0716 0.462330764829084
0.0716 0.462336320353776
0.0716 0.462341875878467
0.0716 0.462347431403159
0.0716 0.46235298692785
0.0716 0.462358542452542
0.0716 0.462364097977233
0.0716 0.462369653501925
0.0716 0.462375209026617
0.0716 0.462380764551308
0.0716 0.462386320076
0.0716 0.462391875600691
0.0716 0.462397431125383
0.0716 0.462402986650074
0.0716 0.462408542174766
0.0716 0.462414097699457
0.0716 0.462419653224149
0.0716 0.46242520874884
0.0716 0.462430764273532
0.0716 0.462436319798223
0.0716 0.462441875322915
0.0716 0.462447430847606
0.0716 0.462452986372298
0.0716 0.462458541896989
0.0717 0.462464097421681
0.0717 0.462469652946373
0.0717 0.462475208471064
0.0717 0.462480763995756
0.0717 0.462486319520447
0.0717 0.462491875045139
0.0717 0.46249743056983
0.0717 0.462502986094522
0.0717 0.462508541619213
0.0717 0.462514097143905
0.0717 0.462519652668596
0.0717 0.462525208193288
0.0717 0.462530763717979
0.0717 0.462536319242671
0.0717 0.462541874767362
0.0717 0.462547430292054
0.0717 0.462552985816745
0.0717 0.462558541341437
0.0717 0.462564096866129
0.0717 0.46256965239082
0.0717 0.462575207915512
0.0717 0.462580763440203
0.0717 0.462586318964895
0.0717 0.462591874489586
0.0717 0.462597430014278
0.0717 0.462602985538969
0.0717 0.462608541063661
0.0717 0.462614096588352
0.0717 0.462619652113044
0.0717 0.462625207637735
0.0717 0.462630763162427
0.0717 0.462636318687118
0.0717 0.46264187421181
0.0717 0.462647429736501
0.0717 0.462652985261193
0.0718 0.462658540785885
0.0718 0.462664096310576
0.0718 0.462669651835268
0.0718 0.462675207359959
0.0718 0.462680762884651
0.0718 0.462686318409342
0.0718 0.462691873934034
0.0718 0.462697429458725
0.0718 0.462702984983417
0.0718 0.462708540508108
0.0718 0.4627140960328
0.0718 0.462719651557491
0.0718 0.462725207082183
0.0718 0.462730762606874
0.0718 0.462736318131566
0.0718 0.462741873656257
0.0718 0.462747429180949
0.0718 0.462752984705641
0.0718 0.462758540230332
0.0718 0.462764095755024
0.0718 0.462769651279715
0.0718 0.462775206804407
0.0718 0.462780762329098
0.0718 0.46278631785379
0.0718 0.462791873378481
0.0718 0.462797428903173
0.0718 0.462802984427864
0.0718 0.462808539952556
0.0718 0.462814095477247
0.0718 0.462819651001939
0.0718 0.46282520652663
0.0718 0.462830762051322
0.0718 0.462836317576013
0.0718 0.462841873100705
0.0718 0.462847428625397
0.0718 0.462852984150088
0.0718 0.46285853967478
0.0718 0.462864095199471
0.0719 0.462869650724163
0.0719 0.462875206248854
0.0719 0.462880761773546
0.0719 0.462886317298237
0.0719 0.462891872822929
0.0719 0.46289742834762
0.0719 0.462902983872312
0.0719 0.462908539397003
0.0719 0.462914094921695
0.0719 0.462919650446386
0.0719 0.462925205971078
0.0719 0.462930761495769
0.0719 0.462936317020461
0.0719 0.462941872545153
0.0719 0.462947428069844
0.0719 0.462952983594536
0.0719 0.462958539119227
0.0719 0.462964094643919
0.0719 0.46296965016861
0.0719 0.462975205693302
0.0719 0.462980761217993
0.0719 0.462986316742685
0.0719 0.462991872267376
0.0719 0.462997427792068
0.0719 0.463002983316759
0.0719 0.463008538841451
0.0719 0.463014094366142
0.0719 0.463019649890834
0.0719 0.463025205415525
0.0719 0.463030760940217
0.0719 0.463036316464909
0.0719 0.4630418719896
0.0719 0.463047427514292
0.0719 0.463052983038983
0.0719 0.463058538563675
0.0719 0.463064094088366
0.0719 0.463069649613058
0.0719 0.463075205137749
0.072 0.463080760662441
0.072 0.463086316187132
0.072 0.463091871711824
0.072 0.463097427236515
0.072 0.463102982761207
0.072 0.463108538285898
0.072 0.46311409381059
0.072 0.463119649335281
0.072 0.463125204859973
0.072 0.463130760384664
0.072 0.463136315909356
0.072 0.463141871434048
0.072 0.463147426958739
0.072 0.463152982483431
0.072 0.463158538008122
0.072 0.463164093532814
0.072 0.463169649057505
0.072 0.463175204582197
0.072 0.463180760106888
0.072 0.46318631563158
0.072 0.463191871156271
0.072 0.463197426680963
0.072 0.463202982205654
0.072 0.463208537730346
0.072 0.463214093255037
0.072 0.463219648779729
0.072 0.463225204304421
0.072 0.463230759829112
0.072 0.463236315353804
0.072 0.463241870878495
0.072 0.463247426403187
0.072 0.463252981927878
0.072 0.46325853745257
0.072 0.463264092977261
0.072 0.463269648501953
0.072 0.463275204026644
0.0721 0.463280759551336
0.0721 0.463286315076027
0.0721 0.463291870600719
0.0721 0.46329742612541
0.0721 0.463302981650102
0.0721 0.463308537174794
0.0721 0.463314092699485
0.0721 0.463319648224177
0.0721 0.463325203748868
0.0721 0.46333075927356
0.0721 0.463336314798251
0.0721 0.463341870322943
0.0721 0.463347425847634
0.0721 0.463352981372326
0.0721 0.463358536897017
0.0721 0.463364092421709
0.0721 0.4633696479464
0.0721 0.463375203471092
0.0721 0.463380758995783
0.0721 0.463386314520475
0.0721 0.463391870045166
0.0721 0.463397425569858
0.0721 0.46340298109455
0.0721 0.463408536619241
0.0721 0.463414092143933
0.0721 0.463419647668624
0.0721 0.463425203193316
0.0721 0.463430758718007
0.0721 0.463436314242699
0.0721 0.46344186976739
0.0721 0.463447425292082
0.0721 0.463452980816773
0.0721 0.463458536341465
0.0722 0.463464091866156
0.0722 0.463469647390848
0.0722 0.463475202915539
0.0722 0.463480758440231
0.0722 0.463486313964922
0.0722 0.463491869489614
0.0722 0.463497425014306
0.0722 0.463502980538997
0.0722 0.463508536063689
0.0722 0.46351409158838
0.0722 0.463519647113072
0.0722 0.463525202637763
0.0722 0.463530758162455
0.0722 0.463536313687146
0.0722 0.463541869211838
0.0722 0.463547424736529
0.0722 0.463552980261221
0.0722 0.463558535785912
0.0722 0.463564091310604
0.0722 0.463569646835295
0.0722 0.463575202359987
0.0722 0.463580757884678
0.0722 0.46358631340937
0.0722 0.463591868934062
0.0722 0.463597424458753
0.0722 0.463602979983445
0.0722 0.463608535508136
0.0722 0.463614091032828
0.0722 0.463619646557519
0.0722 0.463625202082211
0.0722 0.463630757606902
0.0722 0.463636313131594
0.0722 0.463641868656285
0.0722 0.463647424180977
0.0722 0.463652979705668
0.0723 0.46365853523036
0.0723 0.463664090755051
0.0723 0.463669646279743
0.0723 0.463675201804434
0.0723 0.463680757329126
0.0723 0.463686312853818
0.0723 0.463691868378509
0.0723 0.463697423903201
0.0723 0.463702979427892
0.0723 0.463708534952584
0.0723 0.463714090477275
0.0723 0.463719646001967
0.0723 0.463725201526658
0.0723 0.46373075705135
0.0723 0.463736312576041
0.0723 0.463741868100733
0.0723 0.463747423625424
0.0723 0.463752979150116
0.0723 0.463758534674807
0.0723 0.463764090199499
0.0723 0.46376964572419
0.0723 0.463775201248882
0.0723 0.463780756773573
0.0723 0.463786312298265
0.0723 0.463791867822957
0.0723 0.463797423347648
0.0723 0.46380297887234
0.0723 0.463808534397031
0.0723 0.463814089921723
0.0723 0.463819645446414
0.0723 0.463825200971106
0.0723 0.463830756495797
0.0723 0.463836312020489
0.0723 0.46384186754518
0.0723 0.463847423069872
0.0723 0.463852978594563
0.0724 0.463858534119255
0.0724 0.463864089643946
0.0724 0.463869645168638
0.0724 0.463875200693329
0.0724 0.463880756218021
0.0724 0.463886311742712
0.0724 0.463891867267404
0.0724 0.463897422792096
0.0724 0.463902978316787
0.0724 0.463908533841479
0.0724 0.46391408936617
0.0724 0.463919644890862
0.0724 0.463925200415553
0.0724 0.463930755940245
0.0724 0.463936311464936
0.0724 0.463941866989628
0.0724 0.463947422514319
0.0724 0.463952978039011
0.0724 0.463958533563702
0.0724 0.463964089088394
0.0724 0.463969644613085
0.0724 0.463975200137777
0.0724 0.463980755662469
0.0724 0.46398631118716
0.0724 0.463991866711852
0.0724 0.463997422236543
0.0724 0.464002977761235
0.0724 0.464008533285926
0.0724 0.464014088810618
0.0724 0.464019644335309
0.0724 0.464025199860001
0.0724 0.464030755384692
0.0724 0.464036310909384
0.0724 0.464041866434075
0.0724 0.464047421958767
0.0725 0.464052977483458
0.0725 0.46405853300815
0.0725 0.464064088532841
0.0725 0.464069644057533
0.0725 0.464075199582225
0.0725 0.464080755106916
0.0725 0.464086310631608
0.0725 0.464091866156299
0.0725 0.464097421680991
0.0725 0.464102977205682
0.0725 0.464108532730374
0.0725 0.464114088255065
0.0725 0.464119643779757
0.0725 0.464125199304448
0.0725 0.46413075482914
0.0725 0.464136310353831
0.0725 0.464141865878523
0.0725 0.464147421403214
0.0725 0.464152976927906
0.0725 0.464158532452597
0.0725 0.464164087977289
0.0725 0.464169643501981
0.0725 0.464175199026672
0.0725 0.464180754551364
0.0725 0.464186310076055
0.0725 0.464191865600747
0.0725 0.464197421125438
0.0725 0.46420297665013
0.0725 0.464208532174821
0.0725 0.464214087699513
0.0725 0.464219643224204
0.0725 0.464225198748896
0.0725 0.464230754273587
0.0725 0.464236309798279
0.0725 0.46424186532297
0.0726 0.464247420847662
0.0726 0.464252976372353
0.0726 0.464258531897045
0.0726 0.464264087421737
0.0726 0.464269642946428
0.0726 0.46427519847112
0.0726 0.464280753995811
0.0726 0.464286309520503
0.0726 0.464291865045194
0.0726 0.464297420569886
0.0726 0.464302976094577
0.0726 0.464308531619269
0.0726 0.46431408714396
0.0726 0.464319642668652
0.0726 0.464325198193343
0.0726 0.464330753718035
0.0726 0.464336309242726
0.0726 0.464341864767418
0.0726 0.464347420292109
0.0726 0.464352975816801
0.0726 0.464358531341493
0.0726 0.464364086866184
0.0726 0.464369642390876
0.0726 0.464375197915567
0.0726 0.464380753440259
0.0726 0.46438630896495
0.0726 0.464391864489642
0.0726 0.464397420014333
0.0726 0.464402975539025
0.0726 0.464408531063716
0.0726 0.464414086588408
0.0726 0.464419642113099
0.0726 0.464425197637791
0.0726 0.464430753162482
0.0727 0.464436308687174
0.0727 0.464441864211865
0.0727 0.464447419736557
0.0727 0.464452975261249
0.0727 0.46445853078594
0.0727 0.464464086310632
0.0727 0.464469641835323
0.0727 0.464475197360015
0.0727 0.464480752884706
0.0727 0.464486308409398
0.0727 0.464491863934089
0.0727 0.464497419458781
0.0727 0.464502974983472
0.0727 0.464508530508164
0.0727 0.464514086032855
0.0727 0.464519641557547
0.0727 0.464525197082238
0.0727 0.46453075260693
0.0727 0.464536308131622
0.0727 0.464541863656313
0.0727 0.464547419181005
0.0727 0.464552974705696
0.0727 0.464558530230388
0.0727 0.464564085755079
0.0727 0.464569641279771
0.0727 0.464575196804462
0.0727 0.464580752329154
0.0727 0.464586307853845
0.0727 0.464591863378537
0.0727 0.464597418903228
0.0727 0.46460297442792
0.0727 0.464608529952611
0.0727 0.464614085477303
0.0727 0.464619641001994
0.0727 0.464625196526686
0.0727 0.464630752051377
0.0727 0.464636307576069
0.0727 0.464641863100761
0.0727 0.464647418625452
0.0727 0.464652974150144
0.0728 0.464658529674835
0.0728 0.464664085199527
0.0728 0.464669640724218
0.0728 0.46467519624891
0.0728 0.464680751773601
0.0728 0.464686307298293
0.0728 0.464691862822984
0.0728 0.464697418347676
0.0728 0.464702973872367
0.0728 0.464708529397059
0.0728 0.46471408492175
0.0728 0.464719640446442
0.0728 0.464725195971133
0.0728 0.464730751495825
0.0728 0.464736307020517
0.0728 0.464741862545208
0.0728 0.4647474180699
0.0728 0.464752973594591
0.0728 0.464758529119283
0.0728 0.464764084643974
0.0728 0.464769640168666
0.0728 0.464775195693357
0.0728 0.464780751218049
0.0728 0.46478630674274
0.0729 0.464791862267432
0.0729 0.464797417792123
0.0729 0.464802973316815
0.0729 0.464808528841506
0.0729 0.464814084366198
0.0729 0.464819639890889
0.0729 0.464825195415581
0.0729 0.464830750940273
0.0729 0.464836306464964
0.0729 0.464841861989656
0.0729 0.464847417514347
0.0729 0.464852973039039
0.0729 0.46485852856373
0.0729 0.464864084088422
0.0729 0.464869639613113
0.0729 0.464875195137805
0.0729 0.464880750662496
0.0729 0.464886306187188
0.0729 0.464891861711879
0.0729 0.464897417236571
0.0729 0.464902972761262
0.0729 0.464908528285954
0.0729 0.464914083810645
0.0729 0.464919639335337
0.0729 0.464925194860029
0.0729 0.46493075038472
0.0729 0.464936305909412
0.0729 0.464941861434103
0.0729 0.464947416958795
0.073 0.464952972483486
0.073 0.464958528008178
0.073 0.464964083532869
0.073 0.464969639057561
0.073 0.464975194582252
0.073 0.464980750106944
0.073 0.464986305631635
0.073 0.464991861156327
0.073 0.464997416681018
0.073 0.46500297220571
0.073 0.465008527730401
0.073 0.465014083255093
0.073 0.465019638779785
0.073 0.465025194304476
0.073 0.465030749829168
0.073 0.465036305353859
0.073 0.465041860878551
0.073 0.465047416403242
0.073 0.465052971927934
0.073 0.465058527452625
0.073 0.465064082977317
0.073 0.465069638502008
0.073 0.4650751940267
0.073 0.465080749551391
0.073 0.465086305076083
0.073 0.465091860600774
0.073 0.465097416125466
0.073 0.465102971650157
0.0731 0.465108527174849
0.0731 0.465114082699541
0.0731 0.465119638224232
0.0731 0.465125193748924
0.0731 0.465130749273615
0.0731 0.465136304798307
0.0731 0.465141860322998
0.0731 0.46514741584769
0.0731 0.465152971372381
0.0731 0.465158526897073
0.0731 0.465164082421764
0.0731 0.465169637946456
0.0731 0.465175193471147
0.0731 0.465180748995839
0.0731 0.46518630452053
0.0731 0.465191860045222
0.0731 0.465197415569914
0.0731 0.465202971094605
0.0731 0.465208526619297
0.0731 0.465214082143988
0.0731 0.46521963766868
0.0731 0.465225193193371
0.0731 0.465230748718063
0.0731 0.465236304242754
0.0731 0.465241859767446
0.0731 0.465247415292137
0.0731 0.465252970816829
0.0731 0.46525852634152
0.0731 0.465264081866212
0.0731 0.465269637390903
0.0731 0.465275192915595
0.0731 0.465280748440286
0.0731 0.465286303964978
0.0731 0.46529185948967
0.0731 0.465297415014361
0.0731 0.465302970539053
0.0731 0.465308526063744
0.0731 0.465314081588436
0.0732 0.465319637113127
0.0732 0.465325192637819
0.0732 0.46533074816251
0.0732 0.465336303687202
0.0732 0.465341859211893
0.0732 0.465347414736585
0.0732 0.465352970261276
0.0732 0.465358525785968
0.0732 0.465364081310659
0.0732 0.465369636835351
0.0732 0.465375192360042
0.0732 0.465380747884734
0.0732 0.465386303409426
0.0732 0.465391858934117
0.0732 0.465397414458809
0.0732 0.4654029699835
0.0732 0.465408525508192
0.0732 0.465414081032883
0.0732 0.465419636557575
0.0732 0.465425192082266
0.0732 0.465430747606958
0.0732 0.465436303131649
0.0732 0.465441858656341
0.0732 0.465447414181032
0.0732 0.465452969705724
0.0732 0.465458525230415
0.0732 0.465464080755107
0.0732 0.465469636279798
0.0732 0.46547519180449
0.0733 0.465480747329182
0.0733 0.465486302853873
0.0733 0.465491858378565
0.0733 0.465497413903256
0.0733 0.465502969427948
0.0733 0.465508524952639
0.0733 0.465514080477331
0.0733 0.465519636002022
0.0733 0.465525191526714
0.0733 0.465530747051405
0.0733 0.465536302576097
0.0733 0.465541858100788
0.0733 0.46554741362548
0.0733 0.465552969150171
0.0733 0.465558524674863
0.0733 0.465564080199554
0.0733 0.465569635724246
0.0733 0.465575191248938
0.0733 0.465580746773629
0.0733 0.465586302298321
0.0733 0.465591857823012
0.0733 0.465597413347704
0.0733 0.465602968872395
0.0733 0.465608524397087
0.0733 0.465614079921778
0.0733 0.46561963544647
0.0734 0.465625190971161
0.0734 0.465630746495853
0.0734 0.465636302020544
0.0734 0.465641857545236
0.0734 0.465647413069927
0.0734 0.465652968594619
0.0734 0.46565852411931
0.0734 0.465664079644002
0.0734 0.465669635168694
0.0734 0.465675190693385
0.0734 0.465680746218077
0.0734 0.465686301742768
0.0734 0.46569185726746
0.0734 0.465697412792151
0.0734 0.465702968316843
0.0734 0.465708523841534
0.0734 0.465714079366226
0.0734 0.465719634890917
0.0734 0.465725190415609
0.0734 0.4657307459403
0.0734 0.465736301464992
0.0734 0.465741856989683
0.0734 0.465747412514375
0.0734 0.465752968039066
0.0734 0.465758523563758
0.0734 0.46576407908845
0.0734 0.465769634613141
0.0734 0.465775190137833
0.0734 0.465780745662524
0.0734 0.465786301187216
0.0734 0.465791856711907
0.0734 0.465797412236599
0.0734 0.46580296776129
0.0734 0.465808523285982
0.0734 0.465814078810673
0.0734 0.465819634335365
0.0734 0.465825189860056
0.0734 0.465830745384748
0.0734 0.465836300909439
0.0734 0.465841856434131
0.0734 0.465847411958822
0.0734 0.465852967483514
0.0734 0.465858523008206
0.0734 0.465864078532897
0.0735 0.465869634057589
0.0735 0.46587518958228
0.0735 0.465880745106972
0.0735 0.465886300631663
0.0735 0.465891856156355
0.0735 0.465897411681046
0.0735 0.465902967205738
0.0735 0.465908522730429
0.0735 0.465914078255121
0.0735 0.465919633779812
0.0735 0.465925189304504
0.0735 0.465930744829195
0.0735 0.465936300353887
0.0735 0.465941855878578
0.0735 0.46594741140327
0.0735 0.465952966927962
0.0735 0.465958522452653
0.0735 0.465964077977345
0.0735 0.465969633502036
0.0735 0.465975189026728
0.0735 0.465980744551419
0.0735 0.465986300076111
0.0735 0.465991855600802
0.0735 0.465997411125494
0.0735 0.466002966650185
0.0735 0.466008522174877
0.0735 0.466014077699568
0.0735 0.46601963322426
0.0735 0.466025188748951
0.0735 0.466030744273643
0.0735 0.466036299798334
0.0735 0.466041855323026
0.0735 0.466047410847718
0.0735 0.466052966372409
0.0735 0.466058521897101
0.0735 0.466064077421792
0.0735 0.466069632946484
0.0736 0.466075188471175
0.0736 0.466080743995867
0.0736 0.466086299520558
0.0736 0.46609185504525
0.0736 0.466097410569941
0.0736 0.466102966094633
0.0736 0.466108521619324
0.0736 0.466114077144016
0.0736 0.466119632668707
0.0736 0.466125188193399
0.0736 0.46613074371809
0.0736 0.466136299242782
0.0736 0.466141854767473
0.0736 0.466147410292165
0.0736 0.466152965816857
0.0736 0.466158521341548
0.0736 0.46616407686624
0.0736 0.466169632390931
0.0736 0.466175187915623
0.0736 0.466180743440314
0.0736 0.466186298965006
0.0736 0.466191854489697
0.0736 0.466197410014389
0.0736 0.46620296553908
0.0736 0.466208521063772
0.0736 0.466214076588463
0.0736 0.466219632113155
0.0736 0.466225187637846
0.0736 0.466230743162538
0.0736 0.466236298687229
0.0736 0.466241854211921
0.0736 0.466247409736613
0.0736 0.466252965261304
0.0736 0.466258520785996
0.0736 0.466264076310687
0.0736 0.466269631835379
0.0736 0.46627518736007
0.0736 0.466280742884762
0.0736 0.466286298409453
0.0736 0.466291853934145
0.0736 0.466297409458836
0.0737 0.466302964983528
0.0737 0.466308520508219
0.0737 0.466314076032911
0.0737 0.466319631557602
0.0737 0.466325187082294
0.0737 0.466330742606985
0.0737 0.466336298131677
0.0737 0.466341853656369
0.0737 0.46634740918106
0.0737 0.466352964705752
0.0737 0.466358520230443
0.0737 0.466364075755135
0.0737 0.466369631279826
0.0737 0.466375186804518
0.0737 0.466380742329209
0.0737 0.466386297853901
0.0737 0.466391853378592
0.0737 0.466397408903284
0.0737 0.466402964427975
0.0737 0.466408519952667
0.0737 0.466414075477358
0.0737 0.46641963100205
0.0737 0.466425186526741
0.0737 0.466430742051433
0.0737 0.466436297576125
0.0737 0.466441853100816
0.0737 0.466447408625508
0.0737 0.466452964150199
0.0737 0.466458519674891
0.0738 0.466464075199582
0.0738 0.466469630724274
0.0738 0.466475186248965
0.0738 0.466480741773657
0.0738 0.466486297298348
0.0738 0.46649185282304
0.0738 0.466497408347731
0.0738 0.466502963872423
0.0738 0.466508519397115
0.0738 0.466514074921806
0.0738 0.466519630446498
0.0738 0.466525185971189
0.0738 0.466530741495881
0.0738 0.466536297020572
0.0738 0.466541852545264
0.0738 0.466547408069955
0.0738 0.466552963594647
0.0738 0.466558519119338
0.0738 0.46656407464403
0.0738 0.466569630168721
0.0738 0.466575185693413
0.0738 0.466580741218104
0.0738 0.466586296742796
0.0738 0.466591852267487
0.0738 0.466597407792179
0.0738 0.466602963316871
0.0738 0.466608518841562
0.0738 0.466614074366254
0.0739 0.466619629890945
0.0739 0.466625185415637
0.0739 0.466630740940328
0.0739 0.46663629646502
0.0739 0.466641851989711
0.0739 0.466647407514403
0.0739 0.466652963039094
0.0739 0.466658518563786
0.0739 0.466664074088477
0.0739 0.466669629613169
0.0739 0.46667518513786
0.0739 0.466680740662552
0.0739 0.466686296187243
0.0739 0.466691851711935
0.0739 0.466697407236627
0.0739 0.466702962761318
0.0739 0.46670851828601
0.0739 0.466714073810701
0.0739 0.466719629335393
0.0739 0.466725184860084
0.0739 0.466730740384776
0.0739 0.466736295909467
0.0739 0.466741851434159
0.0739 0.46674740695885
0.074 0.466752962483542
0.074 0.466758518008233
0.074 0.466764073532925
0.074 0.466769629057616
0.074 0.466775184582308
0.074 0.466780740106999
0.074 0.466786295631691
0.074 0.466791851156382
0.074 0.466797406681074
0.074 0.466802962205766
0.074 0.466808517730457
0.074 0.466814073255149
0.074 0.46681962877984
0.074 0.466825184304532
0.074 0.466830739829223
0.074 0.466836295353915
0.074 0.466841850878606
0.074 0.466847406403298
0.074 0.466852961927989
0.074 0.466858517452681
0.074 0.466864072977372
0.074 0.466869628502064
0.074 0.466875184026755
0.074 0.466880739551447
0.074 0.466886295076138
0.074 0.46689185060083
0.074 0.466897406125521
0.0741 0.466902961650213
0.0741 0.466908517174905
0.0741 0.466914072699596
0.0741 0.466919628224288
0.0741 0.466925183748979
0.0741 0.466930739273671
0.0741 0.466936294798362
0.0741 0.466941850323054
0.0741 0.466947405847745
0.0741 0.466952961372437
0.0741 0.466958516897128
0.0741 0.46696407242182
0.0741 0.466969627946511
0.0741 0.466975183471203
0.0741 0.466980738995894
0.0741 0.466986294520586
0.0741 0.466991850045278
0.0741 0.466997405569969
0.0741 0.467002961094661
0.0741 0.467008516619352
0.0741 0.467014072144044
0.0741 0.467019627668735
0.0741 0.467025183193427
0.0741 0.467030738718118
0.0741 0.46703629424281
0.0741 0.467041849767501
0.0741 0.467047405292193
0.0741 0.467052960816884
0.0741 0.467058516341576
0.0741 0.467064071866267
0.0741 0.467069627390959
0.0741 0.46707518291565
0.0742 0.467080738440342
0.0742 0.467086293965034
0.0742 0.467091849489725
0.0742 0.467097405014417
0.0742 0.467102960539108
0.0742 0.4671085160638
0.0742 0.467114071588491
0.0742 0.467119627113183
0.0742 0.467125182637874
0.0742 0.467130738162566
0.0742 0.467136293687257
0.0742 0.467141849211949
0.0742 0.46714740473664
0.0742 0.467152960261332
0.0742 0.467158515786023
0.0742 0.467164071310715
0.0742 0.467169626835406
0.0742 0.467175182360098
0.0742 0.46718073788479
0.0742 0.467186293409481
0.0742 0.467191848934173
0.0743 0.467197404458864
0.0743 0.467202959983556
0.0743 0.467208515508247
0.0743 0.467214071032939
0.0743 0.46721962655763
0.0743 0.467225182082322
0.0743 0.467230737607013
0.0743 0.467236293131705
0.0743 0.467241848656396
0.0743 0.467247404181088
0.0743 0.467252959705779
0.0743 0.467258515230471
0.0743 0.467264070755162
0.0743 0.467269626279854
0.0743 0.467275181804546
0.0743 0.467280737329237
0.0743 0.467286292853929
0.0743 0.46729184837862
0.0743 0.467297403903312
0.0743 0.467302959428003
0.0743 0.467308514952695
0.0743 0.467314070477386
0.0743 0.467319626002078
0.0743 0.467325181526769
0.0743 0.467330737051461
0.0743 0.467336292576152
0.0743 0.467341848100844
0.0743 0.467347403625535
0.0743 0.467352959150227
0.0743 0.467358514674918
0.0743 0.46736407019961
0.0743 0.467369625724302
0.0743 0.467375181248993
0.0743 0.467380736773685
0.0743 0.467386292298376
0.0743 0.467391847823068
0.0743 0.467397403347759
0.0743 0.467402958872451
0.0743 0.467408514397142
0.0744 0.467414069921834
0.0744 0.467419625446525
0.0744 0.467425180971217
0.0744 0.467430736495908
0.0744 0.4674362920206
0.0744 0.467441847545291
0.0744 0.467447403069983
0.0744 0.467452958594674
0.0744 0.467458514119366
0.0744 0.467464069644058
0.0744 0.467469625168749
0.0744 0.467475180693441
0.0744 0.467480736218132
0.0744 0.467486291742824
0.0744 0.467491847267515
0.0744 0.467497402792207
0.0744 0.467502958316898
0.0744 0.46750851384159
0.0744 0.467514069366281
0.0744 0.467519624890973
0.0744 0.467525180415664
0.0744 0.467530735940356
0.0744 0.467536291465047
0.0744 0.467541846989739
0.0744 0.46754740251443
0.0744 0.467552958039122
0.0744 0.467558513563814
0.0744 0.467564069088505
0.0745 0.467569624613197
0.0745 0.467575180137888
0.0745 0.46758073566258
0.0745 0.467586291187271
0.0745 0.467591846711963
0.0745 0.467597402236654
0.0745 0.467602957761346
0.0745 0.467608513286037
0.0745 0.467614068810729
0.0745 0.46761962433542
0.0745 0.467625179860112
0.0745 0.467630735384803
0.0745 0.467636290909495
0.0745 0.467641846434186
0.0745 0.467647401958878
0.0745 0.46765295748357
0.0745 0.467658513008261
0.0745 0.467664068532953
0.0745 0.467669624057644
0.0745 0.467675179582336
0.0745 0.467680735107027
0.0746 0.467686290631719
0.0746 0.46769184615641
0.0746 0.467697401681102
0.0746 0.467702957205793
0.0746 0.467708512730485
0.0746 0.467714068255176
0.0746 0.467719623779868
0.0746 0.467725179304559
0.0746 0.467730734829251
0.0746 0.467736290353942
0.0746 0.467741845878634
0.0746 0.467747401403326
0.0746 0.467752956928017
0.0746 0.467758512452709
0.0746 0.4677640679774
0.0746 0.467769623502092
0.0746 0.467775179026783
0.0746 0.467780734551475
0.0746 0.467786290076166
0.0746 0.467791845600858
0.0746 0.467797401125549
0.0746 0.467802956650241
0.0746 0.467808512174932
0.0746 0.467814067699624
0.0746 0.467819623224315
0.0747 0.467825178749007
0.0747 0.467830734273698
0.0747 0.46783628979839
0.0747 0.467841845323082
0.0747 0.467847400847773
0.0747 0.467852956372465
0.0747 0.467858511897156
0.0747 0.467864067421848
0.0747 0.467869622946539
0.0747 0.467875178471231
0.0747 0.467880733995922
0.0747 0.467886289520614
0.0747 0.467891845045305
0.0747 0.467897400569997
0.0747 0.467902956094688
0.0747 0.46790851161938
0.0747 0.467914067144071
0.0747 0.467919622668763
0.0747 0.467925178193454
0.0747 0.467930733718146
0.0747 0.467936289242838
0.0747 0.467941844767529
0.0747 0.467947400292221
0.0747 0.467952955816912
0.0747 0.467958511341604
0.0747 0.467964066866295
0.0747 0.467969622390987
0.0747 0.467975177915678
0.0747 0.46798073344037
0.0747 0.467986288965061
0.0747 0.467991844489753
0.0748 0.467997400014444
0.0748 0.468002955539136
0.0748 0.468008511063827
0.0748 0.468014066588519
0.0748 0.46801962211321
0.0748 0.468025177637902
0.0748 0.468030733162594
0.0748 0.468036288687285
0.0748 0.468041844211977
0.0748 0.468047399736668
0.0748 0.46805295526136
0.0748 0.468058510786051
0.0748 0.468064066310743
0.0748 0.468069621835434
0.0748 0.468075177360126
0.0748 0.468080732884817
0.0748 0.468086288409509
0.0748 0.4680918439342
0.0748 0.468097399458892
0.0748 0.468102954983583
0.0748 0.468108510508275
0.0748 0.468114066032966
0.0748 0.468119621557658
0.0748 0.46812517708235
0.0748 0.468130732607041
0.0748 0.468136288131733
0.0748 0.468141843656424
0.0748 0.468147399181116
0.0748 0.468152954705807
0.0748 0.468158510230499
0.0748 0.46816406575519
0.0748 0.468169621279882
0.0749 0.468175176804573
0.0749 0.468180732329265
0.0749 0.468186287853956
0.0749 0.468191843378648
0.0749 0.468197398903339
0.0749 0.468202954428031
0.0749 0.468208509952723
0.0749 0.468214065477414
0.0749 0.468219621002106
0.0749 0.468225176526797
0.0749 0.468230732051489
0.0749 0.46823628757618
0.0749 0.468241843100872
0.0749 0.468247398625563
0.0749 0.468252954150255
0.0749 0.468258509674946
0.0749 0.468264065199638
0.0749 0.468269620724329
0.0749 0.468275176249021
0.075 0.468280731773712
0.075 0.468286287298404
0.075 0.468291842823095
0.075 0.468297398347787
0.075 0.468302953872479
0.075 0.46830850939717
0.075 0.468314064921862
0.075 0.468319620446553
0.075 0.468325175971245
0.075 0.468330731495936
0.075 0.468336287020628
0.075 0.468341842545319
0.075 0.468347398070011
0.075 0.468352953594702
0.075 0.468358509119394
0.075 0.468364064644085
0.075 0.468369620168777
0.075 0.468375175693468
0.075 0.46838073121816
0.075 0.468386286742851
0.075 0.468391842267543
0.075 0.468397397792234
0.075 0.468402953316926
0.0751 0.468408508841617
0.0751 0.468414064366309
0.0751 0.468419619891001
0.0751 0.468425175415692
0.0751 0.468430730940384
0.0751 0.468436286465075
0.0751 0.468441841989767
0.0751 0.468447397514458
0.0751 0.46845295303915
0.0751 0.468458508563841
0.0751 0.468464064088533
0.0751 0.468469619613224
0.0751 0.468475175137916
0.0751 0.468480730662607
0.0751 0.468486286187299
0.0751 0.468491841711991
0.0751 0.468497397236682
0.0751 0.468502952761373
0.0751 0.468508508286065
0.0751 0.468514063810757
0.0751 0.468519619335448
0.0751 0.46852517486014
0.0751 0.468530730384831
0.0751 0.468536285909523
0.0751 0.468541841434214
0.0751 0.468547396958906
0.0751 0.468552952483597
0.0751 0.468558508008289
0.0751 0.46856406353298
0.0751 0.468569619057672
0.0751 0.468575174582363
0.0751 0.468580730107055
0.0751 0.468586285631747
0.0751 0.468591841156438
0.0752 0.46859739668113
0.0752 0.468602952205821
0.0752 0.468608507730513
0.0752 0.468614063255204
0.0752 0.468619618779896
0.0752 0.468625174304587
0.0752 0.468630729829279
0.0752 0.46863628535397
0.0752 0.468641840878662
0.0752 0.468647396403353
0.0752 0.468652951928045
0.0752 0.468658507452736
0.0752 0.468664062977428
0.0752 0.468669618502119
0.0752 0.468675174026811
0.0752 0.468680729551503
0.0752 0.468686285076194
0.0752 0.468691840600886
0.0752 0.468697396125577
0.0752 0.468702951650269
0.0752 0.46870850717496
0.0752 0.468714062699652
0.0752 0.468719618224343
0.0752 0.468725173749035
0.0753 0.468730729273726
0.0753 0.468736284798418
0.0753 0.468741840323109
0.0753 0.468747395847801
0.0753 0.468752951372492
0.0753 0.468758506897184
0.0753 0.468764062421875
0.0753 0.468769617946567
0.0753 0.468775173471259
0.0753 0.46878072899595
0.0753 0.468786284520642
0.0753 0.468791840045333
0.0753 0.468797395570025
0.0753 0.468802951094716
0.0753 0.468808506619408
0.0753 0.468814062144099
0.0753 0.468819617668791
0.0753 0.468825173193482
0.0753 0.468830728718174
0.0753 0.468836284242865
0.0753 0.468841839767557
0.0753 0.468847395292248
0.0753 0.46885295081694
0.0753 0.468858506341631
0.0753 0.468864061866323
0.0753 0.468869617391015
0.0753 0.468875172915706
0.0754 0.468880728440398
0.0754 0.468886283965089
0.0754 0.468891839489781
0.0754 0.468897395014472
0.0754 0.468902950539164
0.0754 0.468908506063855
0.0754 0.468914061588547
0.0754 0.468919617113238
0.0754 0.46892517263793
0.0754 0.468930728162621
0.0754 0.468936283687313
0.0754 0.468941839212004
0.0754 0.468947394736696
0.0754 0.468952950261387
0.0754 0.468958505786079
0.0754 0.468964061310771
0.0754 0.468969616835462
0.0754 0.468975172360154
0.0754 0.468980727884845
0.0754 0.468986283409537
0.0754 0.468991838934228
0.0754 0.46899739445892
0.0754 0.469002949983611
0.0754 0.469008505508303
0.0754 0.469014061032994
0.0754 0.469019616557686
0.0754 0.469025172082377
0.0754 0.469030727607069
0.0754 0.46903628313176
0.0754 0.469041838656452
0.0754 0.469047394181143
0.0755 0.469052949705835
0.0755 0.469058505230527
0.0755 0.469064060755218
0.0755 0.46906961627991
0.0755 0.469075171804601
0.0755 0.469080727329293
0.0755 0.469086282853984
0.0755 0.469091838378676
0.0755 0.469097393903367
0.0755 0.469102949428059
0.0755 0.46910850495275
0.0755 0.469114060477442
0.0755 0.469119616002133
0.0755 0.469125171526825
0.0755 0.469130727051516
0.0755 0.469136282576208
0.0755 0.469141838100899
0.0755 0.469147393625591
0.0755 0.469152949150282
0.0755 0.469158504674974
0.0755 0.469164060199666
0.0756 0.469169615724357
0.0756 0.469175171249049
0.0756 0.46918072677374
0.0756 0.469186282298432
0.0756 0.469191837823123
0.0756 0.469197393347815
0.0756 0.469202948872506
0.0756 0.469208504397198
0.0756 0.469214059921889
0.0756 0.469219615446581
0.0756 0.469225170971272
0.0756 0.469230726495964
0.0756 0.469236282020655
0.0756 0.469241837545347
0.0756 0.469247393070038
0.0756 0.46925294859473
0.0756 0.469258504119422
0.0756 0.469264059644113
0.0756 0.469269615168805
0.0756 0.469275170693496
0.0756 0.469280726218188
0.0756 0.469286281742879
0.0756 0.469291837267571
0.0756 0.469297392792262
0.0756 0.469302948316954
0.0756 0.469308503841645
0.0756 0.469314059366337
0.0756 0.469319614891028
0.0756 0.46932517041572
0.0756 0.469330725940411
0.0757 0.469336281465103
0.0757 0.469341836989794
0.0757 0.469347392514486
0.0757 0.469352948039178
0.0757 0.469358503563869
0.0757 0.469364059088561
0.0757 0.469369614613252
0.0757 0.469375170137944
0.0757 0.469380725662635
0.0757 0.469386281187327
0.0757 0.469391836712018
0.0757 0.46939739223671
0.0757 0.469402947761401
0.0757 0.469408503286093
0.0757 0.469414058810784
0.0757 0.469419614335476
0.0757 0.469425169860167
0.0757 0.469430725384859
0.0757 0.46943628090955
0.0757 0.469441836434242
0.0757 0.469447391958934
0.0757 0.469452947483625
0.0757 0.469458503008317
0.0757 0.469464058533008
0.0757 0.4694696140577
0.0757 0.469475169582391
0.0757 0.469480725107083
0.0757 0.469486280631774
0.0757 0.469491836156466
0.0758 0.469497391681157
0.0758 0.469502947205849
0.0758 0.46950850273054
0.0758 0.469514058255232
0.0758 0.469519613779923
0.0758 0.469525169304615
0.0758 0.469530724829306
0.0758 0.469536280353998
0.0758 0.46954183587869
0.0758 0.469547391403381
0.0758 0.469552946928073
0.0758 0.469558502452764
0.0758 0.469564057977456
0.0758 0.469569613502147
0.0758 0.469575169026839
0.0758 0.46958072455153
0.0758 0.469586280076222
0.0758 0.469591835600913
0.0759 0.469597391125605
0.0759 0.469602946650296
0.0759 0.469608502174988
0.0759 0.469614057699679
0.0759 0.469619613224371
0.0759 0.469625168749062
0.0759 0.469630724273754
0.0759 0.469636279798446
0.0759 0.469641835323137
0.0759 0.469647390847829
0.0759 0.46965294637252
0.0759 0.469658501897212
0.0759 0.469664057421903
0.0759 0.469669612946595
0.0759 0.469675168471286
0.0759 0.469680723995978
0.0759 0.469686279520669
0.0759 0.469691835045361
0.0759 0.469697390570052
0.0759 0.469702946094744
0.0759 0.469708501619435
0.0759 0.469714057144127
0.0759 0.469719612668818
0.0759 0.46972516819351
0.0759 0.469730723718202
0.0759 0.469736279242893
0.0759 0.469741834767585
0.0759 0.469747390292276
0.0759 0.469752945816968
0.076 0.469758501341659
0.076 0.469764056866351
0.076 0.469769612391042
0.076 0.469775167915734
0.076 0.469780723440425
0.076 0.469786278965117
0.076 0.469791834489808
0.076 0.4697973900145
0.076 0.469802945539191
0.076 0.469808501063883
0.076 0.469814056588574
0.076 0.469819612113266
0.076 0.469825167637958
0.076 0.469830723162649
0.076 0.469836278687341
0.076 0.469841834212032
0.076 0.469847389736724
0.076 0.469852945261415
0.076 0.469858500786107
0.076 0.469864056310798
0.076 0.46986961183549
0.076 0.469875167360181
0.076 0.469880722884873
0.076 0.469886278409564
0.076 0.469891833934256
0.076 0.469897389458947
0.076 0.469902944983639
0.0761 0.46990850050833
0.0761 0.469914056033022
0.0761 0.469919611557714
0.0761 0.469925167082405
0.0761 0.469930722607097
0.0761 0.469936278131788
0.0761 0.46994183365648
0.0761 0.469947389181171
0.0761 0.469952944705863
0.0761 0.469958500230554
0.0761 0.469964055755246
0.0761 0.469969611279937
0.0761 0.469975166804629
0.0761 0.46998072232932
0.0761 0.469986277854012
0.0761 0.469991833378703
0.0761 0.469997388903395
0.0761 0.470002944428087
0.0761 0.470008499952778
0.0761 0.47001405547747
0.0761 0.470019611002161
0.0761 0.470025166526853
0.0761 0.470030722051544
0.0761 0.470036277576236
0.0761 0.470041833100927
0.0761 0.470047388625619
0.0761 0.47005294415031
0.0761 0.470058499675002
0.0761 0.470064055199693
0.0761 0.470069610724385
0.0762 0.470075166249076
0.0762 0.470080721773768
0.0762 0.470086277298459
0.0762 0.470091832823151
0.0762 0.470097388347843
0.0762 0.470102943872534
0.0762 0.470108499397226
0.0762 0.470114054921917
0.0762 0.470119610446609
0.0762 0.4701251659713
0.0762 0.470130721495992
0.0762 0.470136277020683
0.0762 0.470141832545375
0.0762 0.470147388070066
0.0762 0.470152943594758
0.0762 0.470158499119449
0.0762 0.470164054644141
0.0762 0.470169610168832
0.0762 0.470175165693524
0.0763 0.470180721218215
0.0763 0.470186276742907
0.0763 0.470191832267599
0.0763 0.47019738779229
0.0763 0.470202943316982
0.0763 0.470208498841673
0.0763 0.470214054366365
0.0763 0.470219609891056
0.0763 0.470225165415748
0.0763 0.470230720940439
0.0763 0.470236276465131
0.0763 0.470241831989822
0.0763 0.470247387514514
0.0763 0.470252943039205
0.0763 0.470258498563897
0.0763 0.470264054088588
0.0763 0.47026960961328
0.0763 0.470275165137971
0.0763 0.470280720662663
0.0763 0.470286276187355
0.0763 0.470291831712046
0.0763 0.470297387236738
0.0763 0.470302942761429
0.0763 0.470308498286121
0.0764 0.470314053810812
0.0764 0.470319609335504
0.0764 0.470325164860195
0.0764 0.470330720384887
0.0764 0.470336275909578
0.0764 0.47034183143427
0.0764 0.470347386958961
0.0764 0.470352942483653
0.0764 0.470358498008344
0.0764 0.470364053533036
0.0764 0.470369609057727
0.0764 0.470375164582419
0.0764 0.470380720107111
0.0764 0.470386275631802
0.0764 0.470391831156494
0.0764 0.470397386681185
0.0765 0.470402942205877
0.0765 0.470408497730568
0.0765 0.47041405325526
0.0765 0.470419608779951
0.0765 0.470425164304643
0.0765 0.470430719829334
0.0765 0.470436275354026
0.0765 0.470441830878717
0.0765 0.470447386403409
0.0765 0.4704529419281
0.0765 0.470458497452792
0.0765 0.470464052977483
0.0765 0.470469608502175
0.0765 0.470475164026867
0.0765 0.470480719551558
0.0765 0.47048627507625
0.0765 0.470491830600941
0.0765 0.470497386125633
0.0766 0.470502941650324
0.0766 0.470508497175016
0.0766 0.470514052699707
0.0766 0.470519608224399
0.0766 0.47052516374909
0.0766 0.470530719273782
0.0766 0.470536274798473
0.0766 0.470541830323165
0.0766 0.470547385847856
0.0766 0.470552941372548
0.0766 0.470558496897239
0.0766 0.470564052421931
0.0766 0.470569607946623
0.0766 0.470575163471314
0.0766 0.470580718996006
0.0766 0.470586274520697
0.0766 0.470591830045389
0.0766 0.47059738557008
0.0766 0.470602941094772
0.0766 0.470608496619463
0.0766 0.470614052144155
0.0766 0.470619607668846
0.0766 0.470625163193538
0.0766 0.470630718718229
0.0767 0.470636274242921
0.0767 0.470641829767612
0.0767 0.470647385292304
0.0767 0.470652940816995
0.0767 0.470658496341687
0.0767 0.470664051866379
0.0767 0.47066960739107
0.0767 0.470675162915762
0.0767 0.470680718440453
0.0767 0.470686273965145
0.0767 0.470691829489836
0.0767 0.470697385014528
0.0767 0.470702940539219
0.0767 0.470708496063911
0.0767 0.470714051588602
0.0767 0.470719607113294
0.0767 0.470725162637985
0.0767 0.470730718162677
0.0767 0.470736273687368
0.0767 0.47074182921206
0.0767 0.470747384736751
0.0767 0.470752940261443
0.0767 0.470758495786135
0.0768 0.470764051310826
0.0768 0.470769606835518
0.0768 0.470775162360209
0.0768 0.470780717884901
0.0768 0.470786273409592
0.0768 0.470791828934284
0.0768 0.470797384458975
0.0768 0.470802939983667
0.0768 0.470808495508358
0.0768 0.47081405103305
0.0768 0.470819606557741
0.0768 0.470825162082433
0.0768 0.470830717607124
0.0768 0.470836273131816
0.0768 0.470841828656507
0.0768 0.470847384181199
0.0768 0.470852939705891
0.0768 0.470858495230582
0.0768 0.470864050755274
0.0768 0.470869606279965
0.0768 0.470875161804657
0.0768 0.470880717329348
0.0768 0.47088627285404
0.0768 0.470891828378731
0.0768 0.470897383903423
0.0768 0.470902939428114
0.0769 0.470908494952806
0.0769 0.470914050477497
0.0769 0.470919606002189
0.0769 0.47092516152688
0.0769 0.470930717051572
0.0769 0.470936272576263
0.0769 0.470941828100955
0.0769 0.470947383625647
0.0769 0.470952939150338
0.0769 0.47095849467503
0.0769 0.470964050199721
0.0769 0.470969605724413
0.0769 0.470975161249104
0.0769 0.470980716773796
0.0769 0.470986272298487
0.0769 0.470991827823179
0.0769 0.47099738334787
0.0769 0.471002938872562
0.0769 0.471008494397253
0.0769 0.471014049921945
0.0769 0.471019605446636
0.077 0.471025160971328
0.077 0.471030716496019
0.077 0.471036272020711
0.077 0.471041827545403
0.077 0.471047383070094
0.077 0.471052938594786
0.077 0.471058494119477
0.077 0.471064049644169
0.077 0.47106960516886
0.077 0.471075160693552
0.077 0.471080716218243
0.077 0.471086271742935
0.077 0.471091827267626
0.077 0.471097382792318
0.077 0.471102938317009
0.0771 0.471108493841701
0.0771 0.471114049366392
0.0771 0.471119604891084
0.0771 0.471125160415775
0.0771 0.471130715940467
0.0771 0.471136271465159
0.0771 0.47114182698985
0.0771 0.471147382514542
0.0771 0.471152938039233
0.0771 0.471158493563925
0.0771 0.471164049088616
0.0771 0.471169604613308
0.0771 0.471175160137999
0.0771 0.471180715662691
0.0771 0.471186271187382
0.0771 0.471191826712074
0.0771 0.471197382236765
0.0771 0.471202937761457
0.0771 0.471208493286148
0.0771 0.47121404881084
0.0771 0.471219604335532
0.0771 0.471225159860223
0.0771 0.471230715384915
0.0771 0.471236270909606
0.0771 0.471241826434298
0.0772 0.471247381958989
0.0772 0.471252937483681
0.0772 0.471258493008372
0.0772 0.471264048533064
0.0772 0.471269604057755
0.0772 0.471275159582447
0.0772 0.471280715107138
0.0772 0.47128627063183
0.0772 0.471291826156521
0.0772 0.471297381681213
0.0772 0.471302937205904
0.0772 0.471308492730596
0.0772 0.471314048255287
0.0772 0.471319603779979
0.0772 0.471325159304671
0.0772 0.471330714829362
0.0772 0.471336270354054
0.0772 0.471341825878745
0.0772 0.471347381403437
0.0772 0.471352936928128
0.0772 0.47135849245282
0.0772 0.471364047977511
0.0772 0.471369603502203
0.0773 0.471375159026894
0.0773 0.471380714551586
0.0773 0.471386270076277
0.0773 0.471391825600969
0.0773 0.47139738112566
0.0773 0.471402936650352
0.0773 0.471408492175043
0.0773 0.471414047699735
0.0773 0.471419603224426
0.0773 0.471425158749118
0.0773 0.47143071427381
0.0773 0.471436269798501
0.0773 0.471441825323193
0.0773 0.471447380847884
0.0773 0.471452936372576
0.0773 0.471458491897267
0.0773 0.471464047421959
0.0773 0.47146960294665
0.0773 0.471475158471342
0.0773 0.471480713996033
0.0773 0.471486269520725
0.0773 0.471491825045416
0.0773 0.471497380570108
0.0773 0.471502936094799
0.0773 0.471508491619491
0.0773 0.471514047144182
0.0773 0.471519602668874
0.0773 0.471525158193566
0.0773 0.471530713718257
0.0773 0.471536269242949
0.0773 0.47154182476764
0.0774 0.471547380292332
0.0774 0.471552935817023
0.0774 0.471558491341715
0.0774 0.471564046866406
0.0774 0.471569602391098
0.0774 0.471575157915789
0.0774 0.471580713440481
0.0774 0.471586268965172
0.0774 0.471591824489864
0.0774 0.471597380014555
0.0774 0.471602935539247
0.0774 0.471608491063938
0.0774 0.47161404658863
0.0774 0.471619602113322
0.0774 0.471625157638013
0.0774 0.471630713162705
0.0774 0.471636268687396
0.0774 0.471641824212088
0.0774 0.471647379736779
0.0774 0.471652935261471
0.0774 0.471658490786162
0.0774 0.471664046310854
0.0774 0.471669601835545
0.0775 0.471675157360237
0.0775 0.471680712884928
0.0775 0.47168626840962
0.0775 0.471691823934311
0.0775 0.471697379459003
0.0775 0.471702934983694
0.0775 0.471708490508386
0.0775 0.471714046033078
0.0775 0.471719601557769
0.0775 0.471725157082461
0.0775 0.471730712607152
0.0775 0.471736268131844
0.0775 0.471741823656535
0.0775 0.471747379181227
0.0775 0.471752934705918
0.0775 0.47175849023061
0.0775 0.471764045755301
0.0775 0.471769601279993
0.0775 0.471775156804684
0.0775 0.471780712329376
0.0775 0.471786267854067
0.0775 0.471791823378759
0.0775 0.47179737890345
0.0775 0.471802934428142
0.0776 0.471808489952834
0.0776 0.471814045477525
0.0776 0.471819601002217
0.0776 0.471825156526908
0.0776 0.4718307120516
0.0776 0.471836267576291
0.0776 0.471841823100983
0.0776 0.471847378625674
0.0776 0.471852934150366
0.0776 0.471858489675057
0.0776 0.471864045199749
0.0776 0.47186960072444
0.0776 0.471875156249132
0.0776 0.471880711773824
0.0776 0.471886267298515
0.0776 0.471891822823207
0.0776 0.471897378347898
0.0776 0.47190293387259
0.0776 0.471908489397281
0.0776 0.471914044921973
0.0776 0.471919600446664
0.0776 0.471925155971356
0.0776 0.471930711496047
0.0776 0.471936267020739
0.0776 0.47194182254543
0.0776 0.471947378070122
0.0777 0.471952933594813
0.0777 0.471958489119505
0.0777 0.471964044644196
0.0777 0.471969600168888
0.0777 0.47197515569358
0.0777 0.471980711218271
0.0777 0.471986266742963
0.0777 0.471991822267654
0.0777 0.471997377792346
0.0777 0.472002933317037
0.0777 0.472008488841729
0.0777 0.47201404436642
0.0777 0.472019599891112
0.0777 0.472025155415803
0.0777 0.472030710940495
0.0777 0.472036266465186
0.0777 0.472041821989878
0.0777 0.472047377514569
0.0777 0.472052933039261
0.0777 0.472058488563952
0.0777 0.472064044088644
0.0777 0.472069599613335
0.0777 0.472075155138027
0.0777 0.472080710662719
0.0777 0.47208626618741
0.0777 0.472091821712102
0.0778 0.472097377236793
0.0778 0.472102932761485
0.0778 0.472108488286176
0.0778 0.472114043810868
0.0778 0.472119599335559
0.0778 0.472125154860251
0.0778 0.472130710384942
0.0778 0.472136265909634
0.0778 0.472141821434325
0.0778 0.472147376959017
0.0778 0.472152932483708
0.0778 0.4721584880084
0.0778 0.472164043533091
0.0778 0.472169599057783
0.0778 0.472175154582475
0.0778 0.472180710107166
0.0778 0.472186265631858
0.0778 0.472191821156549
0.0779 0.472197376681241
0.0779 0.472202932205932
0.0779 0.472208487730624
0.0779 0.472214043255315
0.0779 0.472219598780007
0.0779 0.472225154304698
0.0779 0.47223070982939
0.0779 0.472236265354081
0.0779 0.472241820878773
0.0779 0.472247376403464
0.0779 0.472252931928156
0.0779 0.472258487452847
0.0779 0.472264042977539
0.0779 0.472269598502231
0.0779 0.472275154026922
0.0779 0.472280709551614
0.0779 0.472286265076305
0.0779 0.472291820600997
0.0779 0.472297376125688
0.0779 0.47230293165038
0.0779 0.472308487175071
0.0779 0.472314042699763
0.0779 0.472319598224454
0.0779 0.472325153749146
0.0779 0.472330709273837
0.0779 0.472336264798529
0.0779 0.47234182032322
0.078 0.472347375847912
0.078 0.472352931372603
0.078 0.472358486897295
0.078 0.472364042421987
0.078 0.472369597946678
0.078 0.47237515347137
0.078 0.472380708996061
0.078 0.472386264520753
0.078 0.472391820045444
0.078 0.472397375570136
0.078 0.472402931094827
0.078 0.472408486619519
0.078 0.47241404214421
0.078 0.472419597668902
0.078 0.472425153193593
0.078 0.472430708718285
0.078 0.472436264242976
0.078 0.472441819767668
0.078 0.472447375292359
0.078 0.472452930817051
0.0781 0.472458486341743
0.0781 0.472464041866434
0.0781 0.472469597391126
0.0781 0.472475152915817
0.0781 0.472480708440509
0.0781 0.4724862639652
0.0781 0.472491819489892
0.0781 0.472497375014583
0.0781 0.472502930539275
0.0781 0.472508486063966
0.0781 0.472514041588658
0.0781 0.472519597113349
0.0781 0.472525152638041
0.0781 0.472530708162732
0.0781 0.472536263687424
0.0781 0.472541819212115
0.0781 0.472547374736807
0.0781 0.472552930261499
0.0782 0.47255848578619
0.0782 0.472564041310882
0.0782 0.472569596835573
0.0782 0.472575152360265
0.0782 0.472580707884956
0.0782 0.472586263409648
0.0782 0.472591818934339
0.0782 0.472597374459031
0.0782 0.472602929983722
0.0782 0.472608485508414
0.0782 0.472614041033105
0.0782 0.472619596557797
0.0782 0.472625152082488
0.0782 0.47263070760718
0.0782 0.472636263131871
0.0782 0.472641818656563
0.0782 0.472647374181255
0.0782 0.472652929705946
0.0783 0.472658485230638
0.0783 0.472664040755329
0.0783 0.472669596280021
0.0783 0.472675151804712
0.0783 0.472680707329404
0.0783 0.472686262854095
0.0783 0.472691818378787
0.0783 0.472697373903478
0.0783 0.47270292942817
0.0783 0.472708484952861
0.0783 0.472714040477553
0.0783 0.472719596002244
0.0783 0.472725151526936
0.0783 0.472730707051627
0.0783 0.472736262576319
0.0783 0.472741818101011
0.0783 0.472747373625702
0.0783 0.472752929150394
0.0783 0.472758484675085
0.0783 0.472764040199777
0.0783 0.472769595724468
0.0784 0.47277515124916
0.0784 0.472780706773851
0.0784 0.472786262298543
0.0784 0.472791817823234
0.0784 0.472797373347926
0.0784 0.472802928872617
0.0784 0.472808484397309
0.0784 0.472814039922
0.0784 0.472819595446692
0.0784 0.472825150971383
0.0784 0.472830706496075
0.0784 0.472836262020767
0.0784 0.472841817545458
0.0785 0.47284737307015
0.0785 0.472852928594841
0.0785 0.472858484119533
0.0785 0.472864039644224
0.0785 0.472869595168916
0.0785 0.472875150693607
0.0785 0.472880706218299
0.0785 0.47288626174299
0.0785 0.472891817267682
0.0785 0.472897372792373
0.0785 0.472902928317065
0.0785 0.472908483841756
0.0785 0.472914039366448
0.0786 0.472919594891139
0.0786 0.472925150415831
0.0786 0.472930705940523
0.0786 0.472936261465214
0.0786 0.472941816989906
0.0786 0.472947372514597
0.0786 0.472952928039289
0.0786 0.47295848356398
0.0786 0.472964039088672
0.0786 0.472969594613363
0.0786 0.472975150138055
0.0786 0.472980705662746
0.0786 0.472986261187438
0.0786 0.472991816712129
0.0786 0.472997372236821
0.0786 0.473002927761512
0.0786 0.473008483286204
0.0786 0.473014038810895
0.0786 0.473019594335587
0.0786 0.473025149860279
0.0786 0.47303070538497
0.0786 0.473036260909662
0.0786 0.473041816434353
0.0786 0.473047371959045
0.0786 0.473052927483736
0.0786 0.473058483008428
0.0786 0.473064038533119
0.0786 0.473069594057811
0.0786 0.473075149582502
0.0786 0.473080705107194
0.0787 0.473086260631885
0.0787 0.473091816156577
0.0787 0.473097371681268
0.0787 0.47310292720596
0.0787 0.473108482730652
0.0787 0.473114038255343
0.0787 0.473119593780035
0.0787 0.473125149304726
0.0787 0.473130704829418
0.0787 0.473136260354109
0.0787 0.473141815878801
0.0787 0.473147371403492
0.0787 0.473152926928184
0.0787 0.473158482452875
0.0787 0.473164037977567
0.0787 0.473169593502258
0.0788 0.47317514902695
0.0788 0.473180704551641
0.0788 0.473186260076333
0.0788 0.473191815601024
0.0788 0.473197371125716
0.0788 0.473202926650408
0.0788 0.473208482175099
0.0788 0.473214037699791
0.0788 0.473219593224482
0.0788 0.473225148749174
0.0788 0.473230704273865
0.0788 0.473236259798557
0.0788 0.473241815323248
0.0788 0.47324737084794
0.0788 0.473252926372631
0.0788 0.473258481897323
0.0788 0.473264037422014
0.0788 0.473269592946706
0.0788 0.473275148471397
0.0788 0.473280703996089
0.0788 0.47328625952078
0.0788 0.473291815045472
0.0788 0.473297370570164
0.0789 0.473302926094855
0.0789 0.473308481619547
0.0789 0.473314037144238
0.0789 0.47331959266893
0.0789 0.473325148193621
0.0789 0.473330703718313
0.0789 0.473336259243004
0.0789 0.473341814767696
0.0789 0.473347370292387
0.0789 0.473352925817079
0.0789 0.47335848134177
0.0789 0.473364036866462
0.0789 0.473369592391153
0.0789 0.473375147915845
0.0789 0.473380703440536
0.0789 0.473386258965228
0.0789 0.47339181448992
0.079 0.473397370014611
0.079 0.473402925539303
0.079 0.473408481063994
0.079 0.473414036588686
0.079 0.473419592113377
0.079 0.473425147638069
0.079 0.47343070316276
0.079 0.473436258687452
0.079 0.473441814212143
0.079 0.473447369736835
0.079 0.473452925261526
0.079 0.473458480786218
0.079 0.473464036310909
0.079 0.473469591835601
0.079 0.473475147360292
0.079 0.473480702884984
0.0791 0.473486258409676
0.0791 0.473491813934367
0.0791 0.473497369459059
0.0791 0.47350292498375
0.0791 0.473508480508442
0.0791 0.473514036033133
0.0791 0.473519591557825
0.0791 0.473525147082516
0.0791 0.473530702607208
0.0791 0.473536258131899
0.0791 0.473541813656591
0.0791 0.473547369181282
0.0791 0.473552924705974
0.0791 0.473558480230665
0.0792 0.473564035755357
0.0792 0.473569591280048
0.0792 0.47357514680474
0.0792 0.473580702329432
0.0792 0.473586257854123
0.0792 0.473591813378815
0.0792 0.473597368903506
0.0792 0.473602924428198
0.0792 0.473608479952889
0.0792 0.473614035477581
0.0792 0.473619591002272
0.0792 0.473625146526964
0.0792 0.473630702051655
0.0792 0.473636257576347
0.0793 0.473641813101038
0.0793 0.47364736862573
0.0793 0.473652924150421
0.0793 0.473658479675113
0.0793 0.473664035199804
0.0793 0.473669590724496
0.0793 0.473675146249187
0.0793 0.473680701773879
0.0793 0.473686257298571
0.0793 0.473691812823262
0.0793 0.473697368347954
0.0793 0.473702923872645
0.0793 0.473708479397337
0.0793 0.473714034922028
0.0793 0.47371959044672
0.0793 0.473725145971411
0.0793 0.473730701496103
0.0793 0.473736257020794
0.0793 0.473741812545486
0.0793 0.473747368070177
0.0794 0.473752923594869
0.0794 0.47375847911956
0.0794 0.473764034644252
0.0794 0.473769590168943
0.0794 0.473775145693635
0.0794 0.473780701218327
0.0794 0.473786256743018
0.0794 0.47379181226771
0.0794 0.473797367792401
0.0794 0.473802923317093
0.0794 0.473808478841784
0.0794 0.473814034366476
0.0794 0.473819589891167
0.0794 0.473825145415859
0.0794 0.47383070094055
0.0794 0.473836256465242
0.0794 0.473841811989933
0.0794 0.473847367514625
0.0795 0.473852923039316
0.0795 0.473858478564008
0.0795 0.473864034088699
0.0795 0.473869589613391
0.0795 0.473875145138083
0.0795 0.473880700662774
0.0795 0.473886256187466
0.0795 0.473891811712157
0.0795 0.473897367236849
0.0795 0.47390292276154
0.0795 0.473908478286232
0.0795 0.473914033810923
0.0795 0.473919589335615
0.0795 0.473925144860306
0.0795 0.473930700384998
0.0795 0.473936255909689
0.0795 0.473941811434381
0.0795 0.473947366959072
0.0795 0.473952922483764
0.0795 0.473958478008456
0.0796 0.473964033533147
0.0796 0.473969589057839
0.0796 0.47397514458253
0.0796 0.473980700107222
0.0796 0.473986255631913
0.0796 0.473991811156605
0.0796 0.473997366681296
0.0796 0.474002922205988
0.0796 0.474008477730679
0.0796 0.474014033255371
0.0796 0.474019588780062
0.0796 0.474025144304754
0.0797 0.474030699829445
0.0797 0.474036255354137
0.0797 0.474041810878828
0.0797 0.47404736640352
0.0797 0.474052921928212
0.0797 0.474058477452903
0.0797 0.474064032977595
0.0797 0.474069588502286
0.0797 0.474075144026978
0.0797 0.474080699551669
0.0797 0.474086255076361
0.0797 0.474091810601052
0.0797 0.474097366125744
0.0797 0.474102921650435
0.0797 0.474108477175127
0.0797 0.474114032699818
0.0797 0.47411958822451
0.0797 0.474125143749201
0.0797 0.474130699273893
0.0797 0.474136254798584
0.0798 0.474141810323276
0.0798 0.474147365847968
0.0798 0.474152921372659
0.0798 0.474158476897351
0.0798 0.474164032422042
0.0798 0.474169587946734
0.0798 0.474175143471425
0.0798 0.474180698996117
0.0798 0.474186254520808
0.0798 0.4741918100455
0.0798 0.474197365570191
0.0798 0.474202921094883
0.0798 0.474208476619574
0.0798 0.474214032144266
0.0798 0.474219587668957
0.0799 0.474225143193649
0.0799 0.474230698718341
0.0799 0.474236254243032
0.0799 0.474241809767724
0.0799 0.474247365292415
0.0799 0.474252920817107
0.0799 0.474258476341798
0.0799 0.47426403186649
0.0799 0.474269587391181
0.0799 0.474275142915873
0.0799 0.474280698440564
0.0799 0.474286253965256
0.0799 0.474291809489947
0.0799 0.474297365014639
0.08 0.47430292053933
0.08 0.474308476064022
0.08 0.474314031588713
0.08 0.474319587113405
0.08 0.474325142638096
0.08 0.474330698162788
0.08 0.47433625368748
0.08 0.474341809212171
0.08 0.474347364736863
0.08 0.474352920261554
0.08 0.474358475786246
0.08 0.474364031310937
0.08 0.474369586835629
0.08 0.47437514236032
0.08 0.474380697885012
0.08 0.474386253409703
0.08 0.474391808934395
0.0801 0.474397364459086
0.0801 0.474402919983778
0.0801 0.474408475508469
0.0801 0.474414031033161
0.0801 0.474419586557852
0.0801 0.474425142082544
0.0801 0.474430697607235
0.0801 0.474436253131927
0.0801 0.474441808656619
0.0801 0.47444736418131
0.0801 0.474452919706002
0.0801 0.474458475230693
0.0801 0.474464030755385
0.0801 0.474469586280076
0.0801 0.474475141804768
0.0801 0.474480697329459
0.0801 0.474486252854151
0.0801 0.474491808378842
0.0801 0.474497363903534
0.0801 0.474502919428225
0.0802 0.474508474952917
0.0802 0.474514030477608
0.0802 0.4745195860023
0.0802 0.474525141526991
0.0802 0.474530697051683
0.0802 0.474536252576375
0.0802 0.474541808101066
0.0802 0.474547363625758
0.0802 0.474552919150449
0.0803 0.474558474675141
0.0803 0.474564030199832
0.0803 0.474569585724524
0.0803 0.474575141249215
0.0803 0.474580696773907
0.0803 0.474586252298598
0.0803 0.47459180782329
0.0804 0.474597363347981
0.0804 0.474602918872673
0.0804 0.474608474397364
0.0804 0.474614029922056
0.0804 0.474619585446747
0.0804 0.474625140971439
0.0804 0.474630696496131
0.0804 0.474636252020822
0.0804 0.474641807545514
0.0804 0.474647363070205
0.0804 0.474652918594897
0.0804 0.474658474119588
0.0804 0.47466402964428
0.0804 0.474669585168971
0.0805 0.474675140693663
0.0805 0.474680696218354
0.0805 0.474686251743046
0.0805 0.474691807267737
0.0805 0.474697362792429
0.0805 0.47470291831712
0.0805 0.474708473841812
0.0805 0.474714029366503
0.0805 0.474719584891195
0.0805 0.474725140415887
0.0805 0.474730695940578
0.0805 0.47473625146527
0.0805 0.474741806989961
0.0806 0.474747362514653
0.0806 0.474752918039344
0.0806 0.474758473564036
0.0806 0.474764029088727
0.0806 0.474769584613419
0.0806 0.47477514013811
0.0806 0.474780695662802
0.0806 0.474786251187493
0.0806 0.474791806712185
0.0806 0.474797362236876
0.0806 0.474802917761568
0.0806 0.474808473286259
0.0806 0.474814028810951
0.0806 0.474819584335643
0.0806 0.474825139860334
0.0806 0.474830695385026
0.0806 0.474836250909717
0.0806 0.474841806434409
0.0807 0.4748473619591
0.0807 0.474852917483792
0.0807 0.474858473008483
0.0807 0.474864028533175
0.0807 0.474869584057866
0.0807 0.474875139582558
0.0807 0.474880695107249
0.0807 0.474886250631941
0.0807 0.474891806156632
0.0807 0.474897361681324
0.0807 0.474902917206016
0.0807 0.474908472730707
0.0807 0.474914028255399
0.0807 0.47491958378009
0.0807 0.474925139304782
0.0807 0.474930694829473
0.0808 0.474936250354165
0.0808 0.474941805878856
0.0808 0.474947361403548
0.0808 0.474952916928239
0.0808 0.474958472452931
0.0808 0.474964027977622
0.0808 0.474969583502314
0.0808 0.474975139027005
0.0808 0.474980694551697
0.0809 0.474986250076388
0.0809 0.47499180560108
0.0809 0.474997361125772
0.0809 0.475002916650463
0.0809 0.475008472175155
0.0809 0.475014027699846
0.0809 0.475019583224538
0.0809 0.475025138749229
0.0809 0.475030694273921
0.0809 0.475036249798612
0.081 0.475041805323304
0.081 0.475047360847995
0.081 0.475052916372687
0.081 0.475058471897378
0.081 0.47506402742207
0.081 0.475069582946761
0.081 0.475075138471453
0.081 0.475080693996144
0.081 0.475086249520836
0.081 0.475091805045528
0.081 0.475097360570219
0.081 0.475102916094911
0.081 0.475108471619602
0.081 0.475114027144294
0.081 0.475119582668985
0.081 0.475125138193677
0.081 0.475130693718368
0.081 0.47513624924306
0.0811 0.475141804767751
0.0811 0.475147360292443
0.0811 0.475152915817134
0.0811 0.475158471341826
0.0811 0.475164026866517
0.0812 0.475169582391209
0.0812 0.4751751379159
0.0812 0.475180693440592
0.0812 0.475186248965284
0.0812 0.475191804489975
0.0812 0.475197360014667
0.0812 0.475202915539358
0.0812 0.47520847106405
0.0812 0.475214026588741
0.0812 0.475219582113433
0.0812 0.475225137638124
0.0812 0.475230693162816
0.0813 0.475236248687507
0.0813 0.475241804212199
0.0813 0.47524735973689
0.0813 0.475252915261582
0.0813 0.475258470786273
0.0813 0.475264026310965
0.0813 0.475269581835656
0.0813 0.475275137360348
0.0813 0.47528069288504
0.0814 0.475286248409731
0.0814 0.475291803934423
0.0814 0.475297359459114
0.0814 0.475302914983806
0.0814 0.475308470508497
0.0814 0.475314026033189
0.0814 0.47531958155788
0.0814 0.475325137082572
0.0814 0.475330692607263
0.0814 0.475336248131955
0.0814 0.475341803656646
0.0814 0.475347359181338
0.0815 0.475352914706029
0.0815 0.475358470230721
0.0815 0.475364025755412
0.0815 0.475369581280104
0.0815 0.475375136804796
0.0815 0.475380692329487
0.0815 0.475386247854179
0.0815 0.47539180337887
0.0815 0.475397358903562
0.0815 0.475402914428253
0.0815 0.475408469952945
0.0815 0.475414025477636
0.0816 0.475419581002328
0.0816 0.475425136527019
0.0816 0.475430692051711
0.0816 0.475436247576402
0.0816 0.475441803101094
0.0816 0.475447358625785
0.0816 0.475452914150477
0.0816 0.475458469675168
0.0816 0.47546402519986
0.0816 0.475469580724552
0.0816 0.475475136249243
0.0816 0.475480691773935
0.0816 0.475486247298626
0.0817 0.475491802823318
0.0817 0.475497358348009
0.0817 0.475502913872701
0.0817 0.475508469397392
0.0817 0.475514024922084
0.0817 0.475519580446775
0.0817 0.475525135971467
0.0817 0.475530691496158
0.0817 0.47553624702085
0.0817 0.475541802545541
0.0817 0.475547358070233
0.0817 0.475552913594924
0.0817 0.475558469119616
0.0817 0.475564024644308
0.0817 0.475569580168999
0.0817 0.475575135693691
0.0817 0.475580691218382
0.0818 0.475586246743074
0.0818 0.475591802267765
0.0818 0.475597357792457
0.0818 0.475602913317148
0.0818 0.47560846884184
0.0818 0.475614024366531
0.0818 0.475619579891223
0.0818 0.475625135415914
0.0818 0.475630690940606
0.0818 0.475636246465297
0.0818 0.475641801989989
0.0818 0.47564735751468
0.0818 0.475652913039372
0.0819 0.475658468564064
0.0819 0.475664024088755
0.0819 0.475669579613447
0.0819 0.475675135138138
0.0819 0.47568069066283
0.0819 0.475686246187521
0.0819 0.475691801712213
0.0819 0.475697357236904
0.0819 0.475702912761596
0.0819 0.475708468286287
0.0819 0.475714023810979
0.0819 0.47571957933567
0.0819 0.475725134860362
0.082 0.475730690385053
0.082 0.475736245909745
0.082 0.475741801434436
0.082 0.475747356959128
0.082 0.47575291248382
0.082 0.475758468008511
0.082 0.475764023533203
0.082 0.475769579057894
0.082 0.475775134582586
0.082 0.475780690107277
0.082 0.475786245631969
0.0821 0.47579180115666
0.0821 0.475797356681352
0.0821 0.475802912206043
0.0821 0.475808467730735
0.0821 0.475814023255426
0.0821 0.475819578780118
0.0821 0.475825134304809
0.0821 0.475830689829501
0.0821 0.475836245354192
0.0821 0.475841800878884
0.0821 0.475847356403576
0.0821 0.475852911928267
0.0821 0.475858467452959
0.0821 0.47586402297765
0.0821 0.475869578502342
0.0822 0.475875134027033
0.0822 0.475880689551725
0.0822 0.475886245076416
0.0822 0.475891800601108
0.0822 0.475897356125799
0.0822 0.475902911650491
0.0822 0.475908467175182
0.0822 0.475914022699874
0.0822 0.475919578224565
0.0822 0.475925133749257
0.0822 0.475930689273948
0.0822 0.47593624479864
0.0822 0.475941800323332
0.0822 0.475947355848023
0.0822 0.475952911372715
0.0822 0.475958466897406
0.0822 0.475964022422098
0.0822 0.475969577946789
0.0823 0.475975133471481
0.0823 0.475980688996172
0.0823 0.475986244520864
0.0823 0.475991800045555
0.0823 0.475997355570247
0.0823 0.476002911094938
0.0823 0.47600846661963
0.0823 0.476014022144321
0.0823 0.476019577669013
0.0823 0.476025133193704
0.0823 0.476030688718396
0.0823 0.476036244243088
0.0823 0.476041799767779
0.0824 0.476047355292471
0.0824 0.476052910817162
0.0824 0.476058466341854
0.0824 0.476064021866545
0.0824 0.476069577391237
0.0824 0.476075132915928
0.0824 0.47608068844062
0.0824 0.476086243965311
0.0825 0.476091799490003
0.0825 0.476097355014694
0.0825 0.476102910539386
0.0825 0.476108466064077
0.0825 0.476114021588769
0.0825 0.476119577113461
0.0825 0.476125132638152
0.0825 0.476130688162844
0.0826 0.476136243687535
0.0826 0.476141799212227
0.0826 0.476147354736918
0.0826 0.47615291026161
0.0826 0.476158465786301
0.0826 0.476164021310993
0.0826 0.476169576835684
0.0826 0.476175132360376
0.0826 0.476180687885067
0.0827 0.476186243409759
0.0827 0.47619179893445
0.0827 0.476197354459142
0.0827 0.476202909983833
0.0827 0.476208465508525
0.0827 0.476214021033217
0.0827 0.476219576557908
0.0827 0.4762251320826
0.0827 0.476230687607291
0.0827 0.476236243131983
0.0827 0.476241798656674
0.0828 0.476247354181366
0.0828 0.476252909706057
0.0828 0.476258465230749
0.0828 0.47626402075544
0.0828 0.476269576280132
0.0828 0.476275131804823
0.0828 0.476280687329515
0.0828 0.476286242854206
0.0828 0.476291798378898
0.0828 0.476297353903589
0.0828 0.476302909428281
0.0828 0.476308464952973
0.0828 0.476314020477664
0.0829 0.476319576002356
0.0829 0.476325131527047
0.0829 0.476330687051739
0.0829 0.47633624257643
0.0829 0.476341798101122
0.0829 0.476347353625813
0.0829 0.476352909150505
0.0829 0.476358464675196
0.0829 0.476364020199888
0.0829 0.476369575724579
0.083 0.476375131249271
0.083 0.476380686773962
0.083 0.476386242298654
0.083 0.476391797823345
0.083 0.476397353348037
0.083 0.476402908872729
0.083 0.47640846439742
0.083 0.476414019922112
0.0831 0.476419575446803
0.0831 0.476425130971495
0.0831 0.476430686496186
0.0831 0.476436242020878
0.0831 0.476441797545569
0.0831 0.476447353070261
0.0831 0.476452908594952
0.0831 0.476458464119644
0.0831 0.476464019644335
0.0832 0.476469575169027
0.0832 0.476475130693718
0.0832 0.47648068621841
0.0832 0.476486241743101
0.0832 0.476491797267793
0.0832 0.476497352792485
0.0832 0.476502908317176
0.0832 0.476508463841868
0.0832 0.476514019366559
0.0832 0.476519574891251
0.0833 0.476525130415942
0.0833 0.476530685940634
0.0833 0.476536241465325
0.0833 0.476541796990017
0.0833 0.476547352514708
0.0833 0.4765529080394
0.0834 0.476558463564091
0.0834 0.476564019088783
0.0834 0.476569574613474
0.0834 0.476575130138166
0.0834 0.476580685662857
0.0834 0.476586241187549
0.0834 0.476591796712241
0.0834 0.476597352236932
0.0834 0.476602907761624
0.0834 0.476608463286315
0.0835 0.476614018811007
0.0835 0.476619574335698
0.0835 0.47662512986039
0.0835 0.476630685385081
0.0835 0.476636240909773
0.0835 0.476641796434464
0.0835 0.476647351959156
0.0835 0.476652907483847
0.0835 0.476658463008539
0.0835 0.47666401853323
0.0835 0.476669574057922
0.0836 0.476675129582613
0.0836 0.476680685107305
0.0836 0.476686240631996
0.0836 0.476691796156688
0.0836 0.47669735168138
0.0836 0.476702907206071
0.0837 0.476708462730763
0.0837 0.476714018255454
0.0837 0.476719573780146
0.0837 0.476725129304837
0.0837 0.476730684829529
0.0837 0.47673624035422
0.0837 0.476741795878912
0.0837 0.476747351403603
0.0837 0.476752906928295
0.0837 0.476758462452986
0.0838 0.476764017977678
0.0838 0.476769573502369
0.0838 0.476775129027061
0.0838 0.476780684551752
0.0838 0.476786240076444
0.0838 0.476791795601136
0.0838 0.476797351125827
0.0838 0.476802906650519
0.0838 0.47680846217521
0.0838 0.476814017699902
0.0838 0.476819573224593
0.0838 0.476825128749285
0.0838 0.476830684273976
0.0838 0.476836239798668
0.0838 0.476841795323359
0.0838 0.476847350848051
0.0838 0.476852906372742
0.0839 0.476858461897434
0.0839 0.476864017422125
0.0839 0.476869572946817
0.0839 0.476875128471508
0.0839 0.4768806839962
0.0839 0.476886239520892
0.0839 0.476891795045583
0.0839 0.476897350570275
0.0839 0.476902906094966
0.0839 0.476908461619658
0.0839 0.476914017144349
0.0839 0.476919572669041
0.0839 0.476925128193732
0.0839 0.476930683718424
0.0839 0.476936239243115
0.0839 0.476941794767807
0.0839 0.476947350292498
0.0839 0.47695290581719
0.0839 0.476958461341881
0.084 0.476964016866573
0.084 0.476969572391264
0.084 0.476975127915956
0.084 0.476980683440648
0.084 0.476986238965339
0.084 0.476991794490031
0.084 0.476997350014722
0.084 0.477002905539414
0.084 0.477008461064105
0.0841 0.477014016588797
0.0841 0.477019572113488
0.0841 0.47702512763818
0.0841 0.477030683162871
0.0841 0.477036238687563
0.0841 0.477041794212254
0.0842 0.477047349736946
0.0842 0.477052905261637
0.0842 0.477058460786329
0.0842 0.47706401631102
0.0842 0.477069571835712
0.0842 0.477075127360404
0.0842 0.477080682885095
0.0842 0.477086238409787
0.0842 0.477091793934478
0.0842 0.47709734945917
0.0843 0.477102904983861
0.0843 0.477108460508553
0.0843 0.477114016033244
0.0843 0.477119571557936
0.0843 0.477125127082627
0.0843 0.477130682607319
0.0843 0.47713623813201
0.0843 0.477141793656702
0.0843 0.477147349181393
0.0843 0.477152904706085
0.0843 0.477158460230776
0.0844 0.477164015755468
0.0844 0.47716957128016
0.0844 0.477175126804851
0.0844 0.477180682329543
0.0844 0.477186237854234
0.0844 0.477191793378926
0.0845 0.477197348903617
0.0845 0.477202904428309
0.0845 0.477208459953
0.0845 0.477214015477692
0.0845 0.477219571002383
0.0845 0.477225126527075
0.0845 0.477230682051766
0.0845 0.477236237576458
0.0845 0.47724179310115
0.0846 0.477247348625841
0.0846 0.477252904150533
0.0846 0.477258459675224
0.0846 0.477264015199916
0.0846 0.477269570724607
0.0846 0.477275126249299
0.0846 0.47728068177399
0.0846 0.477286237298682
0.0846 0.477291792823373
0.0847 0.477297348348065
0.0847 0.477302903872756
0.0847 0.477308459397448
0.0847 0.477314014922139
0.0847 0.477319570446831
0.0847 0.477325125971522
0.0847 0.477330681496214
0.0847 0.477336237020905
0.0847 0.477341792545597
0.0848 0.477347348070289
0.0848 0.47735290359498
0.0848 0.477358459119672
0.0849 0.477364014644363
0.0849 0.477369570169055
0.0849 0.477375125693746
0.0849 0.477380681218438
0.0849 0.477386236743129
0.0849 0.477391792267821
0.085 0.477397347792512
0.085 0.477402903317204
0.085 0.477408458841895
0.085 0.477414014366587
0.085 0.477419569891278
0.085 0.47742512541597
0.085 0.477430680940661
0.0851 0.477436236465353
0.0851 0.477441791990044
0.0851 0.477447347514736
0.0851 0.477452903039428
0.0851 0.477458458564119
0.0851 0.477464014088811
0.0851 0.477469569613502
0.0851 0.477475125138194
0.0851 0.477480680662885
0.0851 0.477486236187577
0.0851 0.477491791712268
0.0852 0.47749734723696
0.0852 0.477502902761651
0.0852 0.477508458286343
0.0852 0.477514013811034
0.0852 0.477519569335726
0.0852 0.477525124860417
0.0853 0.477530680385109
0.0853 0.4775362359098
0.0853 0.477541791434492
0.0853 0.477547346959184
0.0853 0.477552902483875
0.0853 0.477558458008567
0.0853 0.477564013533258
0.0853 0.47756956905795
0.0853 0.477575124582641
0.0853 0.477580680107333
0.0853 0.477586235632024
0.0853 0.477591791156716
0.0853 0.477597346681407
0.0853 0.477602902206099
0.0853 0.47760845773079
0.0854 0.477614013255482
0.0854 0.477619568780173
0.0854 0.477625124304865
0.0854 0.477630679829556
0.0854 0.477636235354248
0.0854 0.47764179087894
0.0855 0.477647346403631
0.0855 0.477652901928323
0.0855 0.477658457453014
0.0855 0.477664012977706
0.0855 0.477669568502397
0.0855 0.477675124027089
0.0855 0.47768067955178
0.0855 0.477686235076472
0.0855 0.477691790601163
0.0855 0.477697346125855
0.0855 0.477702901650546
0.0855 0.477708457175238
0.0856 0.477714012699929
0.0856 0.477719568224621
0.0856 0.477725123749312
0.0856 0.477730679274004
0.0856 0.477736234798696
0.0856 0.477741790323387
0.0856 0.477747345848079
0.0857 0.47775290137277
0.0857 0.477758456897462
0.0857 0.477764012422153
0.0857 0.477769567946845
0.0857 0.477775123471536
0.0857 0.477780678996228
0.0857 0.477786234520919
0.0857 0.477791790045611
0.0857 0.477797345570302
0.0857 0.477802901094994
0.0857 0.477808456619685
0.0858 0.477814012144377
0.0858 0.477819567669068
0.0858 0.47782512319376
0.0858 0.477830678718452
0.0858 0.477836234243143
0.0858 0.477841789767835
0.0858 0.477847345292526
0.0859 0.477852900817218
0.0859 0.477858456341909
0.0859 0.477864011866601
0.0859 0.477869567391292
0.0859 0.477875122915984
0.0859 0.477880678440675
0.0859 0.477886233965367
0.0859 0.477891789490058
0.0859 0.47789734501475
0.086 0.477902900539441
0.086 0.477908456064133
0.086 0.477914011588825
0.086 0.477919567113516
0.086 0.477925122638208
0.086 0.477930678162899
0.086 0.477936233687591
0.086 0.477941789212282
0.0861 0.477947344736974
0.0861 0.477952900261665
0.0861 0.477958455786357
0.0861 0.477964011311048
0.0861 0.47796956683574
0.0861 0.477975122360431
0.0861 0.477980677885123
0.0862 0.477986233409814
0.0862 0.477991788934506
0.0862 0.477997344459197
0.0862 0.478002899983889
0.0862 0.478008455508581
0.0862 0.478014011033272
0.0862 0.478019566557964
0.0862 0.478025122082655
0.0863 0.478030677607347
0.0863 0.478036233132038
0.0863 0.47804178865673
0.0863 0.478047344181421
0.0863 0.478052899706113
0.0863 0.478058455230804
0.0863 0.478064010755496
0.0863 0.478069566280187
0.0863 0.478075121804879
0.0864 0.47808067732957
0.0864 0.478086232854262
0.0864 0.478091788378953
0.0864 0.478097343903645
0.0864 0.478102899428337
0.0865 0.478108454953028
0.0865 0.47811401047772
0.0865 0.478119566002411
0.0865 0.478125121527103
0.0865 0.478130677051794
0.0865 0.478136232576486
0.0865 0.478141788101177
0.0866 0.478147343625869
0.0866 0.47815289915056
0.0866 0.478158454675252
0.0866 0.478164010199943
0.0867 0.478169565724635
0.0867 0.478175121249326
0.0867 0.478180676774018
0.0867 0.478186232298709
0.0867 0.478191787823401
0.0867 0.478197343348093
0.0867 0.478202898872784
0.0868 0.478208454397476
0.0868 0.478214009922167
0.0869 0.478219565446859
0.0869 0.47822512097155
0.0869 0.478230676496242
0.0869 0.478236232020933
0.0869 0.478241787545625
0.0869 0.478247343070316
0.087 0.478252898595008
0.087 0.478258454119699
0.087 0.478264009644391
0.087 0.478269565169082
0.087 0.478275120693774
0.087 0.478280676218465
0.087 0.478286231743157
0.0871 0.478291787267849
0.0871 0.47829734279254
0.0871 0.478302898317232
0.0871 0.478308453841923
0.0871 0.478314009366615
0.0871 0.478319564891306
0.0871 0.478325120415998
0.0872 0.478330675940689
0.0872 0.478336231465381
0.0872 0.478341786990072
0.0872 0.478347342514764
0.0872 0.478352898039455
0.0872 0.478358453564147
0.0872 0.478364009088838
0.0873 0.47836956461353
0.0873 0.478375120138221
0.0873 0.478380675662913
0.0873 0.478386231187605
0.0873 0.478391786712296
0.0874 0.478397342236988
0.0874 0.478402897761679
0.0874 0.478408453286371
0.0874 0.478414008811062
0.0874 0.478419564335754
0.0875 0.478425119860445
0.0875 0.478430675385137
0.0875 0.478436230909828
0.0875 0.47844178643452
0.0875 0.478447341959211
0.0875 0.478452897483903
0.0875 0.478458453008594
0.0875 0.478464008533286
0.0876 0.478469564057977
0.0876 0.478475119582669
0.0876 0.478480675107361
0.0877 0.478486230632052
0.0877 0.478491786156744
0.0877 0.478497341681435
0.0877 0.478502897206127
0.0877 0.478508452730818
0.0877 0.47851400825551
0.0877 0.478519563780201
0.0877 0.478525119304893
0.0877 0.478530674829584
0.0877 0.478536230354276
0.0877 0.478541785878967
0.0877 0.478547341403659
0.0878 0.47855289692835
0.0878 0.478558452453042
0.0878 0.478564007977733
0.0878 0.478569563502425
0.0878 0.478575119027117
0.0879 0.478580674551808
0.0879 0.4785862300765
0.0879 0.478591785601191
0.0879 0.478597341125883
0.0879 0.478602896650574
0.0879 0.478608452175266
0.0879 0.478614007699957
0.0879 0.478619563224649
0.088 0.47862511874934
0.088 0.478630674274032
0.088 0.478636229798723
0.088 0.478641785323415
0.088 0.478647340848106
0.088 0.478652896372798
0.088 0.478658451897489
0.088 0.478664007422181
0.088 0.478669562946873
0.088 0.478675118471564
0.088 0.478680673996256
0.088 0.478686229520947
0.088 0.478691785045639
0.088 0.47869734057033
0.088 0.478702896095022
0.0881 0.478708451619713
0.0881 0.478714007144405
0.0881 0.478719562669096
0.0882 0.478725118193788
0.0882 0.478730673718479
0.0882 0.478736229243171
0.0882 0.478741784767862
0.0882 0.478747340292554
0.0882 0.478752895817245
0.0883 0.478758451341937
0.0883 0.478764006866629
0.0883 0.47876956239132
0.0883 0.478775117916012
0.0884 0.478780673440703
0.0884 0.478786228965395
0.0884 0.478791784490086
0.0884 0.478797340014778
0.0884 0.478802895539469
0.0885 0.478808451064161
0.0885 0.478814006588852
0.0885 0.478819562113544
0.0885 0.478825117638235
0.0885 0.478830673162927
0.0885 0.478836228687618
0.0885 0.47884178421231
0.0886 0.478847339737001
0.0886 0.478852895261693
0.0886 0.478858450786385
0.0886 0.478864006311076
0.0886 0.478869561835768
0.0886 0.478875117360459
0.0887 0.478880672885151
0.0887 0.478886228409842
0.0887 0.478891783934534
0.0887 0.478897339459225
0.0887 0.478902894983917
0.0887 0.478908450508608
0.0887 0.4789140060333
0.0888 0.478919561557991
0.0888 0.478925117082683
0.0888 0.478930672607374
0.0888 0.478936228132066
0.0888 0.478941783656757
0.0889 0.478947339181449
0.0889 0.47895289470614
0.0889 0.478958450230832
0.0889 0.478964005755524
0.089 0.478969561280215
0.089 0.478975116804907
0.089 0.478980672329598
0.089 0.47898622785429
0.089 0.478991783378981
0.0891 0.478997338903673
0.0891 0.479002894428364
0.0891 0.479008449953056
0.0891 0.479014005477747
0.0891 0.479019561002439
0.0892 0.47902511652713
0.0892 0.479030672051822
0.0892 0.479036227576513
0.0892 0.479041783101205
0.0892 0.479047338625896
0.0892 0.479052894150588
0.0892 0.47905844967528
0.0893 0.479064005199971
0.0893 0.479069560724663
0.0893 0.479075116249354
0.0893 0.479080671774046
0.0893 0.479086227298737
0.0893 0.479091782823429
0.0894 0.47909733834812
0.0894 0.479102893872812
0.0894 0.479108449397503
0.0895 0.479114004922195
0.0895 0.479119560446886
0.0895 0.479125115971578
0.0895 0.479130671496269
0.0895 0.479136227020961
0.0896 0.479141782545652
0.0896 0.479147338070344
0.0896 0.479152893595036
0.0897 0.479158449119727
0.0897 0.479164004644419
0.0897 0.47916956016911
0.0897 0.479175115693802
0.0898 0.479180671218493
0.0898 0.479186226743185
0.0899 0.479191782267876
0.0899 0.479197337792568
0.0899 0.479202893317259
0.0899 0.479208448841951
0.0899 0.479214004366642
0.09 0.479219559891334
0.09 0.479225115416026
0.09 0.479230670940717
0.09 0.479236226465408
0.0901 0.4792417819901
0.0901 0.479247337514792
0.0901 0.479252893039483
0.0901 0.479258448564175
0.0901 0.479264004088866
0.0901 0.479269559613558
0.0902 0.479275115138249
0.0902 0.479280670662941
0.0902 0.479286226187632
0.0902 0.479291781712324
0.0902 0.479297337237015
0.0903 0.479302892761707
0.0903 0.479308448286398
0.0903 0.47931400381109
0.0903 0.479319559335782
0.0903 0.479325114860473
0.0904 0.479330670385165
0.0904 0.479336225909856
0.0904 0.479341781434548
0.0904 0.479347336959239
0.0904 0.479352892483931
0.0904 0.479358448008622
0.0904 0.479364003533314
0.0905 0.479369559058005
0.0905 0.479375114582697
0.0905 0.479380670107388
0.0905 0.47938622563208
0.0906 0.479391781156771
0.0906 0.479397336681463
0.0906 0.479402892206154
0.0907 0.479408447730846
0.0907 0.479414003255538
0.0907 0.479419558780229
0.0907 0.479425114304921
0.0908 0.479430669829612
0.0908 0.479436225354304
0.0909 0.479441780878995
0.091 0.479447336403687
0.091 0.479452891928378
0.0911 0.47945844745307
0.0911 0.479464002977761
0.0911 0.479469558502453
0.0911 0.479475114027144
0.0912 0.479480669551836
0.0912 0.479486225076527
0.0912 0.479491780601219
0.0912 0.47949733612591
0.0913 0.479502891650602
0.0913 0.479508447175294
0.0914 0.479514002699985
0.0914 0.479519558224677
0.0914 0.479525113749368
0.0914 0.47953066927406
0.0914 0.479536224798751
0.0914 0.479541780323443
0.0915 0.479547335848134
0.0915 0.479552891372826
0.0915 0.479558446897517
0.0916 0.479564002422209
0.0916 0.4795695579469
0.0916 0.479575113471592
0.0916 0.479580668996283
0.0917 0.479586224520975
0.0917 0.479591780045666
0.0917 0.479597335570358
0.0917 0.479602891095049
0.0918 0.479608446619741
0.0918 0.479614002144433
0.0918 0.479619557669124
0.0918 0.479625113193816
0.0918 0.479630668718507
0.0918 0.479636224243199
0.0918 0.47964177976789
0.0919 0.479647335292582
0.0919 0.479652890817273
0.0919 0.479658446341965
0.0919 0.479664001866656
0.0919 0.479669557391348
0.0919 0.479675112916039
0.092 0.479680668440731
0.092 0.479686223965422
0.092 0.479691779490114
0.0921 0.479697335014805
0.0921 0.479702890539497
0.0921 0.479708446064188
0.0922 0.47971400158888
0.0922 0.479719557113572
0.0922 0.479725112638263
0.0922 0.479730668162955
0.0923 0.479736223687646
0.0923 0.479741779212338
0.0923 0.479747334737029
0.0923 0.479752890261721
0.0924 0.479758445786412
0.0924 0.479764001311104
0.0924 0.479769556835795
0.0925 0.479775112360487
0.0925 0.479780667885178
0.0925 0.47978622340987
0.0925 0.479791778934561
0.0925 0.479797334459253
0.0925 0.479802889983945
0.0925 0.479808445508636
0.0925 0.479814001033328
0.0926 0.479819556558019
0.0926 0.479825112082711
0.0926 0.479830667607402
0.0926 0.479836223132094
0.0926 0.479841778656785
0.0926 0.479847334181477
0.0927 0.479852889706168
0.0927 0.47985844523086
0.0927 0.479864000755551
0.0927 0.479869556280243
0.0928 0.479875111804934
0.0928 0.479880667329626
0.0928 0.479886222854317
0.0928 0.479891778379009
0.0928 0.479897333903701
0.0928 0.479902889428392
0.0928 0.479908444953084
0.0929 0.479914000477775
0.0929 0.479919556002467
0.0929 0.479925111527158
0.0929 0.47993066705185
0.0931 0.479936222576541
0.0931 0.479941778101233
0.0931 0.479947333625924
0.0932 0.479952889150616
0.0932 0.479958444675307
0.0933 0.479964000199999
0.0933 0.47996955572469
0.0933 0.479975111249382
0.0933 0.479980666774073
0.0933 0.479986222298765
0.0934 0.479991777823457
0.0935 0.479997333348148
0.0935 0.48000288887284
0.0935 0.480008444397531
0.0935 0.480013999922223
0.0936 0.480019555446914
0.0936 0.480025110971606
0.0936 0.480030666496297
0.0937 0.480036222020989
0.0938 0.48004177754568
0.0938 0.480047333070372
0.0938 0.480052888595063
0.0939 0.480058444119755
0.0939 0.480063999644446
0.094 0.480069555169138
0.094 0.480075110693829
0.094 0.480080666218521
0.094 0.480086221743213
0.094 0.480091777267904
0.094 0.480097332792596
0.094 0.480102888317287
0.0941 0.480108443841979
0.0941 0.48011399936667
0.0941 0.480119554891362
0.0941 0.480125110416053
0.0941 0.480130665940745
0.0941 0.480136221465436
0.0941 0.480141776990128
0.0942 0.480147332514819
0.0942 0.480152888039511
0.0942 0.480158443564202
0.0942 0.480163999088894
0.0943 0.480169554613585
0.0943 0.480175110138277
0.0943 0.480180665662969
0.0943 0.48018622118766
0.0944 0.480191776712352
0.0944 0.480197332237043
0.0945 0.480202887761735
0.0945 0.480208443286426
0.0946 0.480213998811118
0.0946 0.480219554335809
0.0946 0.480225109860501
0.0947 0.480230665385192
0.0947 0.480236220909884
0.0947 0.480241776434575
0.0948 0.480247331959267
0.0948 0.480252887483958
0.0948 0.48025844300865
0.0948 0.480263998533341
0.0949 0.480269554058033
0.0949 0.480275109582725
0.0949 0.480280665107416
0.095 0.480286220632108
0.095 0.480291776156799
0.095 0.480297331681491
0.0951 0.480302887206182
0.0951 0.480308442730874
0.0952 0.480313998255565
0.0952 0.480319553780257
0.0953 0.480325109304948
0.0953 0.48033066482964
0.0953 0.480336220354331
0.0954 0.480341775879023
0.0954 0.480347331403714
0.0954 0.480352886928406
0.0955 0.480358442453097
0.0955 0.480363997977789
0.0955 0.480369553502481
0.0956 0.480375109027172
0.0956 0.480380664551864
0.0957 0.480386220076555
0.0957 0.480391775601247
0.0958 0.480397331125938
0.0958 0.48040288665063
0.0958 0.480408442175321
0.096 0.480413997700013
0.096 0.480419553224704
0.096 0.480425108749396
0.0961 0.480430664274087
0.0961 0.480436219798779
0.0961 0.48044177532347
0.0961 0.480447330848162
0.0962 0.480452886372853
0.0962 0.480458441897545
0.0963 0.480463997422237
0.0963 0.480469552946928
0.0963 0.48047510847162
0.0964 0.480480663996311
0.0964 0.480486219521003
0.0964 0.480491775045694
0.0964 0.480497330570386
0.0965 0.480502886095077
0.0965 0.480508441619769
0.0966 0.48051399714446
0.0966 0.480519552669152
0.0966 0.480525108193843
0.0966 0.480530663718535
0.0967 0.480536219243226
0.0967 0.480541774767918
0.0967 0.480547330292609
0.0967 0.480552885817301
0.0967 0.480558441341993
0.0968 0.480563996866684
0.0968 0.480569552391376
0.0968 0.480575107916067
0.0968 0.480580663440759
0.0969 0.48058621896545
0.097 0.480591774490142
0.0971 0.480597330014833
0.0971 0.480602885539525
0.0972 0.480608441064216
0.0972 0.480613996588908
0.0973 0.480619552113599
0.0973 0.480625107638291
0.0973 0.480630663162982
0.0974 0.480636218687674
0.0974 0.480641774212365
0.0974 0.480647329737057
0.0975 0.480652885261749
0.0976 0.48065844078644
0.0976 0.480663996311132
0.0976 0.480669551835823
0.0977 0.480675107360515
0.0978 0.480680662885206
0.0978 0.480686218409898
0.0979 0.480691773934589
0.0979 0.480697329459281
0.0979 0.480702884983972
0.098 0.480708440508664
0.098 0.480713996033355
0.098 0.480719551558047
0.0981 0.480725107082738
0.0981 0.48073066260743
0.0982 0.480736218132121
0.0982 0.480741773656813
0.0982 0.480747329181505
0.0983 0.480752884706196
0.0983 0.480758440230888
0.0984 0.480763995755579
0.0984 0.480769551280271
0.0984 0.480775106804962
0.0985 0.480780662329654
0.0985 0.480786217854345
0.0985 0.480791773379037
0.0985 0.480797328903728
0.0985 0.48080288442842
0.0986 0.480808439953111
0.0986 0.480813995477803
0.0986 0.480819551002494
0.0986 0.480825106527186
0.0986 0.480830662051877
0.0986 0.480836217576569
0.0987 0.480841773101261
0.0987 0.480847328625952
0.0988 0.480852884150644
0.0988 0.480858439675335
0.0988 0.480863995200027
0.0989 0.480869550724718
0.0992 0.48087510624941
0.0992 0.480880661774101
0.0993 0.480886217298793
0.0993 0.480891772823484
0.0994 0.480897328348176
0.0995 0.480902883872867
0.0995 0.480908439397559
0.0995 0.48091399492225
0.0996 0.480919550446942
0.0996 0.480925105971634
0.0997 0.480930661496325
0.0997 0.480936217021017
0.0998 0.480941772545708
0.0999 0.4809473280704
0.1 0.480952883595091
0.1001 0.480958439119783
0.1001 0.480963994644474
0.1002 0.480969550169166
0.1002 0.480975105693857
0.1004 0.480980661218549
0.1004 0.48098621674324
0.1007 0.480991772267932
0.1008 0.480997327792623
0.1009 0.481002883317315
0.1009 0.481008438842006
0.101 0.481013994366698
0.101 0.48101954989139
0.1011 0.481025105416081
0.1012 0.481030660940773
0.1012 0.481036216465464
0.1013 0.481041771990156
0.1013 0.481047327514847
0.1015 0.481052883039539
0.1017 0.48105843856423
0.1018 0.481063994088922
0.1018 0.481069549613613
0.1018 0.481075105138305
0.102 0.481080660662996
0.102 0.481086216187688
0.1021 0.481091771712379
0.1022 0.481097327237071
0.1023 0.481102882761762
0.1024 0.481108438286454
0.1024 0.481113993811146
0.1027 0.481119549335837
0.1027 0.481125104860529
0.1029 0.48113066038522
0.1029 0.481136215909912
0.1029 0.481141771434603
0.1032 0.481147326959295
0.1034 0.481152882483986
0.1034 0.481158438008678
0.1035 0.481163993533369
0.1035 0.481169549058061
0.1036 0.481175104582752
0.1037 0.481180660107444
0.1039 0.481186215632135
0.1039 0.481191771156827
0.1039 0.481197326681518
0.1039 0.48120288220621
0.1039 0.481208437730901
0.1039 0.481213993255593
0.1042 0.481219548780285
0.1042 0.481225104304976
0.1042 0.481230659829668
0.1043 0.481236215354359
0.1043 0.481241770879051
0.1044 0.481247326403742
0.1048 0.481252881928434
0.1048 0.481258437453125
0.106 0.481263992977817
0.1061 0.481269548502508
0.1064 0.4812751040272
0.1065 0.481280659551891
0.1066 0.481286215076583
0.1066 0.481291770601274
0.1068 0.481297326125966
0.1073 0.481302881650658
0.1074 0.481308437175349
0.1075 0.481313992700041
0.1079 0.481319548224732
0.1082 0.481325103749424
0.1084 0.481330659274115
0.1086 0.481336214798807
0.1091 0.481341770323498
0.1095 0.48134732584819
0.1096 0.481352881372881
0.1097 0.481358436897573
0.11 0.481363992422264
0.1103 0.481369547946956
0.1108 0.481375103471647
0.1108 0.481380658996339
0.1116 0.48138621452103
0.1119 0.481391770045722
0.1123 0.481397325570414
0.1126 0.481402881095105
0.1128 0.481408436619797
0.1129 0.481413992144488
0.1131 0.48141954766918
0.1135 0.481425103193871
0.1138 0.481430658718563
0.114 0.481436214243254
0.1143 0.481441769767946
0.1147 0.481447325292637
0.1148 0.481452880817329
0.1151 0.48145843634202
0.1151 0.481463991866712
0.1152 0.481469547391403
0.1155 0.481475102916095
0.1159 0.481480658440786
0.1163 0.481486213965478
0.1174 0.48149176949017
0.118 0.481497325014861
0.1185 0.481502880539553
0.1188 0.481508436064244
0.1189 0.481513991588936
0.119 0.481519547113627
0.1194 0.481525102638319
0.12 0.48153065816301
0.12 0.481536213687702
0.12 0.481541769212393
0.12 0.481547324737085
0.12 0.481552880261776
0.12 0.481558435786468
0.12 0.481563991311159
0.12 0.481569546835851
0.12 0.481575102360542
0.12 0.481580657885234
0.12 0.481586213409926
0.12 0.481591768934617
0.12 0.481597324459309
0.12 0.481602879984
0.12 0.481608435508692
0.12 0.481613991033383
0.12 0.481619546558075
0.12 0.481625102082766
0.12 0.481630657607458
0.12 0.481636213132149
0.12 0.481641768656841
0.12 0.481647324181532
0.12 0.481652879706224
0.12 0.481658435230915
0.12 0.481663990755607
0.12 0.481669546280298
0.12 0.48167510180499
0.12 0.481680657329682
0.12 0.481686212854373
0.12 0.481691768379065
0.12 0.481697323903756
0.12 0.481702879428448
0.12 0.481708434953139
0.12 0.481713990477831
0.12 0.481719546002522
0.12 0.481725101527214
0.12 0.481730657051905
0.12 0.481736212576597
0.12 0.481741768101288
0.12 0.48174732362598
0.12 0.481752879150671
0.12 0.481758434675363
0.12 0.481763990200054
0.12 0.481769545724746
0.12 0.481775101249438
0.12 0.481780656774129
0.12 0.481786212298821
0.12 0.481791767823512
0.12 0.481797323348204
0.12 0.481802878872895
0.12 0.481808434397587
0.12 0.481813989922278
0.12 0.48181954544697
0.12 0.481825100971661
0.12 0.481830656496353
0.12 0.481836212021044
0.12 0.481841767545736
0.12 0.481847323070427
0.12 0.481852878595119
0.12 0.48185843411981
0.12 0.481863989644502
0.12 0.481869545169194
0.12 0.481875100693885
0.12 0.481880656218577
0.12 0.481886211743268
0.12 0.48189176726796
0.12 0.481897322792651
0.12 0.481902878317343
0.12 0.481908433842034
0.12 0.481913989366726
0.12 0.481919544891417
0.12 0.481925100416109
0.12 0.4819306559408
0.12 0.481936211465492
0.12 0.481941766990183
0.12 0.481947322514875
0.12 0.481952878039566
0.12 0.481958433564258
0.12 0.481963989088949
0.12 0.481969544613641
0.12 0.481975100138333
0.12 0.481980655663024
0.12 0.481986211187716
0.12 0.481991766712407
0.12 0.481997322237099
0.12 0.48200287776179
0.12 0.482008433286482
0.12 0.482013988811173
0.12 0.482019544335865
0.12 0.482025099860556
0.12 0.482030655385248
0.12 0.482036210909939
0.12 0.482041766434631
0.12 0.482047321959322
0.12 0.482052877484014
0.12 0.482058433008705
0.12 0.482063988533397
0.12 0.482069544058089
0.12 0.48207509958278
0.12 0.482080655107472
0.120006 0.482086210632163
0.120006 0.482091766156855
0.120006 0.482097321681546
0.120006 0.482102877206238
0.120006 0.482108432730929
0.120006 0.482113988255621
0.120006 0.482119543780312
0.120006 0.482125099305004
0.120006 0.482130654829695
0.120006 0.482136210354387
0.120006 0.482141765879078
0.120006 0.48214732140377
0.120006 0.482152876928461
0.120006 0.482158432453153
0.120006 0.482163987977845
0.120006 0.482169543502536
0.120006 0.482175099027228
0.120006 0.482180654551919
0.120006 0.482186210076611
0.120006 0.482191765601302
0.120006 0.482197321125994
0.120006 0.482202876650685
0.120006 0.482208432175377
0.120006 0.482213987700068
0.120006 0.48221954322476
0.120006 0.482225098749451
0.120006 0.482230654274143
0.120006 0.482236209798834
0.120006 0.482241765323526
0.120006 0.482247320848217
0.120006 0.482252876372909
0.120006 0.482258431897601
0.120006 0.482263987422292
0.120006 0.482269542946984
0.120006 0.482275098471675
0.120006 0.482280653996367
0.120006 0.482286209521058
0.120006 0.48229176504575
0.120006 0.482297320570441
0.120006 0.482302876095133
0.120006 0.482308431619824
0.120006 0.482313987144516
0.120006 0.482319542669207
0.120006 0.482325098193899
0.120006 0.48233065371859
0.120006 0.482336209243282
0.120006 0.482341764767973
0.120006 0.482347320292665
0.120006 0.482352875817357
0.120006 0.482358431342048
0.120006 0.48236398686674
0.120006 0.482369542391431
0.120006 0.482375097916123
0.120006 0.482380653440814
0.120006 0.482386208965506
0.120006 0.482391764490197
0.120006 0.482397320014889
0.120006 0.48240287553958
0.120006 0.482408431064272
0.120006 0.482413986588963
0.120006 0.482419542113655
0.120006 0.482425097638346
0.120006 0.482430653163038
0.120006 0.482436208687729
0.120006 0.482441764212421
0.120006 0.482447319737113
0.120006 0.482452875261804
0.120006 0.482458430786496
0.120006 0.482463986311187
0.120006 0.482469541835879
0.120006 0.48247509736057
0.120006 0.482480652885262
0.120006 0.482486208409953
0.120006 0.482491763934645
0.120006 0.482497319459336
0.120006 0.482502874984028
0.120006 0.482508430508719
0.120006 0.482513986033411
0.120006 0.482519541558102
0.120006 0.482525097082794
0.120006 0.482530652607485
0.120006 0.482536208132177
0.120006 0.482541763656869
0.120006 0.48254731918156
0.120006 0.482552874706252
0.120006 0.482558430230943
0.120006 0.482563985755635
0.120006 0.482569541280326
0.120006 0.482575096805018
0.120006 0.482580652329709
0.120006 0.482586207854401
0.120006 0.482591763379092
0.120006 0.482597318903784
0.120006 0.482602874428475
0.120006 0.482608429953167
0.120006 0.482613985477858
0.120006 0.48261954100255
0.120006 0.482625096527242
0.120006 0.482630652051933
0.120006 0.482636207576625
0.120012 0.482641763101316
0.120012 0.482647318626008
0.120012 0.482652874150699
0.120012 0.482658429675391
0.120012 0.482663985200082
0.120012 0.482669540724774
0.120012 0.482675096249465
0.120012 0.482680651774157
0.120012 0.482686207298848
0.120012 0.48269176282354
0.120012 0.482697318348231
0.120012 0.482702873872923
0.120012 0.482708429397614
0.120012 0.482713984922306
0.120012 0.482719540446997
0.120012 0.482725095971689
0.120012 0.482730651496381
0.120012 0.482736207021072
0.120012 0.482741762545764
0.120012 0.482747318070455
0.120012 0.482752873595147
0.120012 0.482758429119838
0.120012 0.48276398464453
0.120012 0.482769540169221
0.120012 0.482775095693913
0.120012 0.482780651218604
0.120012 0.482786206743296
0.120012 0.482791762267987
0.120012 0.482797317792679
0.120012 0.48280287331737
0.120012 0.482808428842062
0.120012 0.482813984366754
0.120012 0.482819539891445
0.120012 0.482825095416137
0.120012 0.482830650940828
0.120012 0.48283620646552
0.120012 0.482841761990211
0.120012 0.482847317514903
0.120012 0.482852873039594
0.120012 0.482858428564286
0.120012 0.482863984088977
0.120012 0.482869539613669
0.120012 0.48287509513836
0.120012 0.482880650663052
0.120012 0.482886206187743
0.120012 0.482891761712435
0.120012 0.482897317237126
0.120012 0.482902872761818
0.120012 0.48290842828651
0.120012 0.482913983811201
0.120012 0.482919539335893
0.120012 0.482925094860584
0.120012 0.482930650385276
0.120012 0.482936205909967
0.120012 0.482941761434659
0.120012 0.48294731695935
0.120012 0.482952872484042
0.120012 0.482958428008733
0.120012 0.482963983533425
0.120012 0.482969539058116
0.120012 0.482975094582808
0.120012 0.482980650107499
0.120012 0.482986205632191
0.120012 0.482991761156882
0.120012 0.482997316681574
0.120012 0.483002872206266
0.120012 0.483008427730957
0.120012 0.483013983255649
0.120012 0.48301953878034
0.120012 0.483025094305032
0.120012 0.483030649829723
0.120012 0.483036205354415
0.120012 0.483041760879106
0.120012 0.483047316403798
0.120012 0.483052871928489
0.120012 0.483058427453181
0.120012 0.483063982977872
0.120012 0.483069538502564
0.120012 0.483075094027255
0.120012 0.483080649551947
0.120012 0.483086205076638
0.120012 0.48309176060133
0.120012 0.483097316126022
0.120012 0.483102871650713
0.120012 0.483108427175405
0.120012 0.483113982700096
0.120012 0.483119538224788
0.120012 0.483125093749479
0.120012 0.483130649274171
0.120012 0.483136204798862
0.120012 0.483141760323554
0.120012 0.483147315848245
0.120012 0.483152871372937
0.120012 0.483158426897628
0.120012 0.48316398242232
0.120012 0.483169537947011
0.120012 0.483175093471703
0.120012 0.483180648996394
0.120012 0.483186204521086
0.120012 0.483191760045778
0.120018 0.483197315570469
0.120018 0.483202871095161
0.120018 0.483208426619852
0.120018 0.483213982144544
0.120018 0.483219537669235
0.120018 0.483225093193927
0.120018 0.483230648718618
0.120018 0.48323620424331
0.120018 0.483241759768001
0.120018 0.483247315292693
0.120018 0.483252870817384
0.120018 0.483258426342076
0.120018 0.483263981866767
0.120018 0.483269537391459
0.120018 0.48327509291615
0.120018 0.483280648440842
0.120018 0.483286203965534
0.120018 0.483291759490225
0.120018 0.483297315014917
0.120018 0.483302870539608
0.120018 0.4833084260643
0.120018 0.483313981588991
0.120018 0.483319537113683
0.120018 0.483325092638374
0.120018 0.483330648163066
0.120018 0.483336203687757
0.120018 0.483341759212449
0.120018 0.48334731473714
0.120018 0.483352870261832
0.120018 0.483358425786523
0.120018 0.483363981311215
0.120018 0.483369536835906
0.120018 0.483375092360598
0.120018 0.48338064788529
0.120018 0.483386203409981
0.120018 0.483391758934673
0.120018 0.483397314459364
0.120018 0.483402869984056
0.120018 0.483408425508747
0.120018 0.483413981033439
0.120018 0.48341953655813
0.120018 0.483425092082822
0.120018 0.483430647607513
0.120018 0.483436203132205
0.120018 0.483441758656896
0.120018 0.483447314181588
0.120018 0.483452869706279
0.120018 0.483458425230971
0.120018 0.483463980755662
0.120018 0.483469536280354
0.120018 0.483475091805046
0.120018 0.483480647329737
0.120018 0.483486202854429
0.120018 0.48349175837912
0.120018 0.483497313903812
0.120018 0.483502869428503
0.120018 0.483508424953195
0.120018 0.483513980477886
0.120018 0.483519536002578
0.120018 0.483525091527269
0.120018 0.483530647051961
0.120018 0.483536202576652
0.120018 0.483541758101344
0.120018 0.483547313626035
0.120018 0.483552869150727
0.120018 0.483558424675418
0.120018 0.48356398020011
0.120018 0.483569535724802
0.120018 0.483575091249493
0.120018 0.483580646774185
0.120018 0.483586202298876
0.120018 0.483591757823568
0.120018 0.483597313348259
0.120018 0.483602868872951
0.120018 0.483608424397642
0.120018 0.483613979922334
0.120018 0.483619535447025
0.120018 0.483625090971717
0.120018 0.483630646496408
0.120018 0.4836362020211
0.120018 0.483641757545791
0.120018 0.483647313070483
0.120018 0.483652868595174
0.120018 0.483658424119866
0.120018 0.483663979644558
0.120018 0.483669535169249
0.120018 0.483675090693941
0.120018 0.483680646218632
0.120018 0.483686201743324
0.120018 0.483691757268015
0.120018 0.483697312792707
0.120018 0.483702868317398
0.120018 0.48370842384209
0.120018 0.483713979366781
0.120018 0.483719534891473
0.120018 0.483725090416164
0.120018 0.483730645940856
0.120018 0.483736201465547
0.120018 0.483741756990239
0.120018 0.48374731251493
0.120024 0.483752868039622
0.120024 0.483758423564314
0.120024 0.483763979089005
0.120024 0.483769534613697
0.120024 0.483775090138388
0.120024 0.48378064566308
0.120024 0.483786201187771
0.120024 0.483791756712463
0.120024 0.483797312237154
0.120024 0.483802867761846
0.120024 0.483808423286537
0.120024 0.483813978811229
0.120024 0.48381953433592
0.120024 0.483825089860612
0.120024 0.483830645385303
0.120024 0.483836200909995
0.120024 0.483841756434686
0.120024 0.483847311959378
0.120024 0.48385286748407
0.120024 0.483858423008761
0.120024 0.483863978533453
0.120024 0.483869534058144
0.120024 0.483875089582836
0.120024 0.483880645107527
0.120024 0.483886200632219
0.120024 0.48389175615691
0.120024 0.483897311681602
0.120024 0.483902867206293
0.120024 0.483908422730985
0.120024 0.483913978255676
0.120024 0.483919533780368
0.120024 0.483925089305059
0.120024 0.483930644829751
0.120024 0.483936200354443
0.120024 0.483941755879134
0.120024 0.483947311403826
0.120024 0.483952866928517
0.120024 0.483958422453209
0.120024 0.4839639779779
0.120024 0.483969533502592
0.120024 0.483975089027283
0.120024 0.483980644551975
0.120024 0.483986200076666
0.120024 0.483991755601358
0.120024 0.483997311126049
0.120024 0.484002866650741
0.120024 0.484008422175432
0.120024 0.484013977700124
0.120024 0.484019533224815
0.120024 0.484025088749507
0.120024 0.484030644274199
0.120024 0.48403619979889
0.120024 0.484041755323582
0.120024 0.484047310848273
0.120024 0.484052866372965
0.120024 0.484058421897656
0.120024 0.484063977422348
0.120024 0.484069532947039
0.120024 0.484075088471731
0.120024 0.484080643996422
0.120024 0.484086199521114
0.120024 0.484091755045805
0.120024 0.484097310570497
0.120024 0.484102866095188
0.120024 0.48410842161988
0.120024 0.484113977144571
0.120024 0.484119532669263
0.120024 0.484125088193955
0.120024 0.484130643718646
0.120024 0.484136199243338
0.120024 0.484141754768029
0.120024 0.484147310292721
0.120024 0.484152865817412
0.120024 0.484158421342104
0.120024 0.484163976866795
0.120024 0.484169532391487
0.120024 0.484175087916178
0.120024 0.48418064344087
0.120024 0.484186198965561
0.120024 0.484191754490253
0.120024 0.484197310014944
0.120024 0.484202865539636
0.120024 0.484208421064327
0.120024 0.484213976589019
0.120024 0.48421953211371
0.120024 0.484225087638402
0.120024 0.484230643163093
0.120024 0.484236198687785
0.120024 0.484241754212477
0.120024 0.484247309737168
0.120024 0.48425286526186
0.120024 0.484258420786551
0.120024 0.484263976311243
0.120024 0.484269531835934
0.120024 0.484275087360626
0.120024 0.484280642885317
0.120024 0.484286198410009
0.120024 0.4842917539347
0.120024 0.484297309459392
0.120024 0.484302864984083
0.12003 0.484308420508775
0.12003 0.484313976033466
0.12003 0.484319531558158
0.12003 0.484325087082849
0.12003 0.484330642607541
0.12003 0.484336198132233
0.12003 0.484341753656924
0.12003 0.484347309181616
0.12003 0.484352864706307
0.12003 0.484358420230999
0.12003 0.48436397575569
0.12003 0.484369531280382
0.12003 0.484375086805073
0.12003 0.484380642329765
0.12003 0.484386197854456
0.12003 0.484391753379148
0.12003 0.484397308903839
0.12003 0.484402864428531
0.12003 0.484408419953222
0.12003 0.484413975477914
0.12003 0.484419531002605
0.12003 0.484425086527297
0.12003 0.484430642051989
0.12003 0.48443619757668
0.12003 0.484441753101372
0.12003 0.484447308626063
0.12003 0.484452864150755
0.12003 0.484458419675446
0.12003 0.484463975200138
0.12003 0.484469530724829
0.12003 0.484475086249521
0.12003 0.484480641774212
0.12003 0.484486197298904
0.12003 0.484491752823595
0.12003 0.484497308348287
0.12003 0.484502863872978
0.12003 0.48450841939767
0.12003 0.484513974922361
0.12003 0.484519530447053
0.12003 0.484525085971745
0.12003 0.484530641496436
0.12003 0.484536197021128
0.12003 0.484541752545819
0.12003 0.484547308070511
0.12003 0.484552863595202
0.12003 0.484558419119894
0.12003 0.484563974644585
0.12003 0.484569530169277
0.12003 0.484575085693968
0.12003 0.48458064121866
0.12003 0.484586196743351
0.12003 0.484591752268043
0.12003 0.484597307792735
0.12003 0.484602863317426
0.12003 0.484608418842118
0.12003 0.484613974366809
0.12003 0.484619529891501
0.12003 0.484625085416192
0.12003 0.484630640940884
0.12003 0.484636196465575
0.12003 0.484641751990267
0.12003 0.484647307514958
0.12003 0.48465286303965
0.12003 0.484658418564341
0.12003 0.484663974089033
0.12003 0.484669529613724
0.12003 0.484675085138416
0.12003 0.484680640663107
0.12003 0.484686196187799
0.12003 0.484691751712491
0.12003 0.484697307237182
0.12003 0.484702862761874
0.12003 0.484708418286565
0.12003 0.484713973811257
0.12003 0.484719529335948
0.12003 0.48472508486064
0.12003 0.484730640385331
0.12003 0.484736195910023
0.12003 0.484741751434714
0.12003 0.484747306959406
0.12003 0.484752862484097
0.12003 0.484758418008789
0.12003 0.48476397353348
0.12003 0.484769529058172
0.12003 0.484775084582863
0.12003 0.484780640107555
0.12003 0.484786195632247
0.12003 0.484791751156938
0.12003 0.48479730668163
0.12003 0.484802862206321
0.12003 0.484808417731013
0.12003 0.484813973255704
0.12003 0.484819528780396
0.12003 0.484825084305087
0.12003 0.484830639829779
0.12003 0.48483619535447
0.12003 0.484841750879162
0.12003 0.484847306403853
0.12003 0.484852861928545
0.12003 0.484858417453236
0.120036 0.484863972977928
0.120036 0.484869528502619
0.120036 0.484875084027311
0.120036 0.484880639552003
0.120036 0.484886195076694
0.120036 0.484891750601386
0.120036 0.484897306126077
0.120036 0.484902861650769
0.120036 0.48490841717546
0.120036 0.484913972700152
0.120036 0.484919528224843
0.120036 0.484925083749535
0.120036 0.484930639274226
0.120036 0.484936194798918
0.120036 0.484941750323609
0.120036 0.484947305848301
0.120036 0.484952861372992
0.120036 0.484958416897684
0.120036 0.484963972422375
0.120036 0.484969527947067
0.120036 0.484975083471758
0.120036 0.48498063899645
0.120036 0.484986194521142
0.120036 0.484991750045833
0.120036 0.484997305570525
0.120036 0.485002861095216
0.120036 0.485008416619908
0.120036 0.485013972144599
0.120036 0.485019527669291
0.120036 0.485025083193982
0.120036 0.485030638718674
0.120036 0.485036194243365
0.120036 0.485041749768057
0.120036 0.485047305292748
0.120036 0.48505286081744
0.120036 0.485058416342131
0.120036 0.485063971866823
0.120036 0.485069527391514
0.120036 0.485075082916206
0.120036 0.485080638440898
0.120036 0.485086193965589
0.120036 0.485091749490281
0.120036 0.485097305014972
0.120036 0.485102860539664
0.120036 0.485108416064355
0.120036 0.485113971589047
0.120036 0.485119527113738
0.120036 0.48512508263843
0.120036 0.485130638163121
0.120036 0.485136193687813
0.120036 0.485141749212504
0.120036 0.485147304737196
0.120036 0.485152860261887
0.120036 0.485158415786579
0.120036 0.48516397131127
0.120036 0.485169526835962
0.120036 0.485175082360654
0.120036 0.485180637885345
0.120036 0.485186193410037
0.120036 0.485191748934728
0.120036 0.48519730445942
0.120036 0.485202859984111
0.120036 0.485208415508803
0.120036 0.485213971033494
0.120036 0.485219526558186
0.120036 0.485225082082877
0.120036 0.485230637607569
0.120036 0.48523619313226
0.120036 0.485241748656952
0.120036 0.485247304181643
0.120036 0.485252859706335
0.120036 0.485258415231026
0.120036 0.485263970755718
0.120036 0.48526952628041
0.120036 0.485275081805101
0.120036 0.485280637329793
0.120036 0.485286192854484
0.120036 0.485291748379176
0.120036 0.485297303903867
0.120036 0.485302859428559
0.120036 0.48530841495325
0.120036 0.485313970477942
0.120036 0.485319526002633
0.120036 0.485325081527325
0.120036 0.485330637052016
0.120036 0.485336192576708
0.120036 0.485341748101399
0.120036 0.485347303626091
0.120036 0.485352859150782
0.120036 0.485358414675474
0.120036 0.485363970200166
0.120036 0.485369525724857
0.120036 0.485375081249549
0.120036 0.48538063677424
0.120036 0.485386192298932
0.120036 0.485391747823623
0.120036 0.485397303348315
0.120036 0.485402858873006
0.120036 0.485408414397698
0.120036 0.485413969922389
0.120042 0.485419525447081
0.120042 0.485425080971772
0.120042 0.485430636496464
0.120042 0.485436192021155
0.120042 0.485441747545847
0.120042 0.485447303070538
0.120042 0.48545285859523
0.120042 0.485458414119922
0.120042 0.485463969644613
0.120042 0.485469525169305
0.120042 0.485475080693996
0.120042 0.485480636218688
0.120042 0.485486191743379
0.120042 0.485491747268071
0.120042 0.485497302792762
0.120042 0.485502858317454
0.120042 0.485508413842145
0.120042 0.485513969366837
0.120042 0.485519524891528
0.120042 0.48552508041622
0.120042 0.485530635940911
0.120042 0.485536191465603
0.120042 0.485541746990294
0.120042 0.485547302514986
0.120042 0.485552858039678
0.120042 0.485558413564369
0.120042 0.485563969089061
0.120042 0.485569524613752
0.120042 0.485575080138444
0.120042 0.485580635663135
0.120042 0.485586191187827
0.120042 0.485591746712518
0.120042 0.48559730223721
0.120042 0.485602857761901
0.120042 0.485608413286593
0.120042 0.485613968811284
0.120042 0.485619524335976
0.120042 0.485625079860667
0.120042 0.485630635385359
0.120042 0.48563619091005
0.120042 0.485641746434742
0.120042 0.485647301959434
0.120042 0.485652857484125
0.120042 0.485658413008817
0.120042 0.485663968533508
0.120042 0.4856695240582
0.120042 0.485675079582891
0.120042 0.485680635107583
0.120042 0.485686190632274
0.120042 0.485691746156966
0.120042 0.485697301681657
0.120042 0.485702857206349
0.120042 0.48570841273104
0.120042 0.485713968255732
0.120042 0.485719523780423
0.120042 0.485725079305115
0.120042 0.485730634829806
0.120042 0.485736190354498
0.120042 0.48574174587919
0.120042 0.485747301403881
0.120042 0.485752856928573
0.120042 0.485758412453264
0.120042 0.485763967977956
0.120042 0.485769523502647
0.120042 0.485775079027339
0.120042 0.48578063455203
0.120042 0.485786190076722
0.120042 0.485791745601413
0.120042 0.485797301126105
0.120042 0.485802856650796
0.120042 0.485808412175488
0.120042 0.485813967700179
0.120042 0.485819523224871
0.120042 0.485825078749563
0.120042 0.485830634274254
0.120042 0.485836189798946
0.120042 0.485841745323637
0.120042 0.485847300848329
0.120042 0.48585285637302
0.120042 0.485858411897712
0.120042 0.485863967422403
0.120042 0.485869522947095
0.120042 0.485875078471786
0.120042 0.485880633996478
0.120042 0.485886189521169
0.120042 0.485891745045861
0.120042 0.485897300570552
0.120042 0.485902856095244
0.120042 0.485908411619935
0.120042 0.485913967144627
0.120042 0.485919522669319
0.120042 0.48592507819401
0.120042 0.485930633718702
0.120042 0.485936189243393
0.120042 0.485941744768085
0.120042 0.485947300292776
0.120042 0.485952855817468
0.120042 0.485958411342159
0.120042 0.485963966866851
0.120042 0.485969522391542
0.120048 0.485975077916234
0.120048 0.485980633440925
0.120048 0.485986188965617
0.120048 0.485991744490308
0.120048 0.485997300015
0.120048 0.486002855539691
0.120048 0.486008411064383
0.120048 0.486013966589075
0.120048 0.486019522113766
0.120048 0.486025077638458
0.120048 0.486030633163149
0.120048 0.486036188687841
0.120048 0.486041744212532
0.120048 0.486047299737224
0.120048 0.486052855261915
0.120048 0.486058410786607
0.120048 0.486063966311298
0.120048 0.48606952183599
0.120048 0.486075077360681
0.120048 0.486080632885373
0.120048 0.486086188410064
0.120048 0.486091743934756
0.120048 0.486097299459447
0.120048 0.486102854984139
0.120048 0.486108410508831
0.120048 0.486113966033522
0.120048 0.486119521558214
0.120048 0.486125077082905
0.120048 0.486130632607597
0.120048 0.486136188132288
0.120048 0.48614174365698
0.120048 0.486147299181671
0.120048 0.486152854706363
0.120048 0.486158410231054
0.120048 0.486163965755746
0.120048 0.486169521280437
0.120048 0.486175076805129
0.120048 0.48618063232982
0.120048 0.486186187854512
0.120048 0.486191743379203
0.120048 0.486197298903895
0.120048 0.486202854428587
0.120048 0.486208409953278
0.120048 0.48621396547797
0.120048 0.486219521002661
0.120048 0.486225076527353
0.120048 0.486230632052044
0.120048 0.486236187576736
0.120048 0.486241743101427
0.120048 0.486247298626119
0.120048 0.48625285415081
0.120048 0.486258409675502
0.120048 0.486263965200193
0.120048 0.486269520724885
0.120048 0.486275076249576
0.120048 0.486280631774268
0.120048 0.486286187298959
0.120048 0.486291742823651
0.120048 0.486297298348343
0.120048 0.486302853873034
0.120048 0.486308409397726
0.120048 0.486313964922417
0.120048 0.486319520447109
0.120048 0.4863250759718
0.120048 0.486330631496492
0.120048 0.486336187021183
0.120048 0.486341742545875
0.120048 0.486347298070566
0.120048 0.486352853595258
0.120048 0.486358409119949
0.120048 0.486363964644641
0.120048 0.486369520169332
0.120048 0.486375075694024
0.120048 0.486380631218715
0.120048 0.486386186743407
0.120048 0.486391742268099
0.120048 0.48639729779279
0.120048 0.486402853317482
0.120048 0.486408408842173
0.120048 0.486413964366865
0.120048 0.486419519891556
0.120048 0.486425075416248
0.120048 0.486430630940939
0.120048 0.486436186465631
0.120048 0.486441741990322
0.120048 0.486447297515014
0.120048 0.486452853039705
0.120048 0.486458408564397
0.120048 0.486463964089088
0.120048 0.48646951961378
0.120048 0.486475075138471
0.120048 0.486480630663163
0.120048 0.486486186187854
0.120048 0.486491741712546
0.120048 0.486497297237238
0.120048 0.486502852761929
0.120048 0.486508408286621
0.120048 0.486513963811312
0.120048 0.486519519336004
0.120048 0.486525074860695
0.120054 0.486530630385387
0.120054 0.486536185910078
0.120054 0.48654174143477
0.120054 0.486547296959461
0.120054 0.486552852484153
0.120054 0.486558408008844
0.120054 0.486563963533536
0.120054 0.486569519058227
0.120054 0.486575074582919
0.120054 0.48658063010761
0.120054 0.486586185632302
0.120054 0.486591741156994
0.120054 0.486597296681685
0.120054 0.486602852206377
0.120054 0.486608407731068
0.120054 0.48661396325576
0.120054 0.486619518780451
0.120054 0.486625074305143
0.120054 0.486630629829834
0.120054 0.486636185354526
0.120054 0.486641740879217
0.120054 0.486647296403909
0.120054 0.4866528519286
0.120054 0.486658407453292
0.120054 0.486663962977983
0.120054 0.486669518502675
0.120054 0.486675074027367
0.120054 0.486680629552058
0.120054 0.48668618507675
0.120054 0.486691740601441
0.120054 0.486697296126133
0.120054 0.486702851650824
0.120054 0.486708407175516
0.120054 0.486713962700207
0.120054 0.486719518224899
0.120054 0.48672507374959
0.120054 0.486730629274282
0.120054 0.486736184798973
0.120054 0.486741740323665
0.120054 0.486747295848356
0.120054 0.486752851373048
0.120054 0.486758406897739
0.120054 0.486763962422431
0.120054 0.486769517947123
0.120054 0.486775073471814
0.120054 0.486780628996506
0.120054 0.486786184521197
0.120054 0.486791740045889
0.120054 0.48679729557058
0.120054 0.486802851095272
0.120054 0.486808406619963
0.120054 0.486813962144655
0.120054 0.486819517669346
0.120054 0.486825073194038
0.120054 0.486830628718729
0.120054 0.486836184243421
0.120054 0.486841739768112
0.120054 0.486847295292804
0.120054 0.486852850817495
0.120054 0.486858406342187
0.120054 0.486863961866879
0.120054 0.48686951739157
0.120054 0.486875072916262
0.120054 0.486880628440953
0.120054 0.486886183965645
0.120054 0.486891739490336
0.120054 0.486897295015028
0.120054 0.486902850539719
0.120054 0.486908406064411
0.120054 0.486913961589102
0.120054 0.486919517113794
0.120054 0.486925072638485
0.120054 0.486930628163177
0.120054 0.486936183687868
0.120054 0.48694173921256
0.120054 0.486947294737251
0.120054 0.486952850261943
0.120054 0.486958405786635
0.120054 0.486963961311326
0.120054 0.486969516836018
0.120054 0.486975072360709
0.120054 0.486980627885401
0.120054 0.486986183410092
0.120054 0.486991738934784
0.120054 0.486997294459475
0.120054 0.487002849984167
0.120054 0.487008405508858
0.120054 0.48701396103355
0.120054 0.487019516558241
0.120054 0.487025072082933
0.120054 0.487030627607624
0.120054 0.487036183132316
0.120054 0.487041738657008
0.120054 0.487047294181699
0.120054 0.487052849706391
0.120054 0.487058405231082
0.120054 0.487063960755774
0.120054 0.487069516280465
0.120054 0.487075071805157
0.120054 0.487080627329848
0.12006 0.48708618285454
0.12006 0.487091738379231
0.12006 0.487097293903923
0.12006 0.487102849428614
0.12006 0.487108404953306
0.12006 0.487113960477997
0.12006 0.487119516002689
0.12006 0.48712507152738
0.12006 0.487130627052072
0.12006 0.487136182576763
0.12006 0.487141738101455
0.12006 0.487147293626147
0.12006 0.487152849150838
0.12006 0.48715840467553
0.12006 0.487163960200221
0.12006 0.487169515724913
0.12006 0.487175071249604
0.12006 0.487180626774296
0.12006 0.487186182298987
0.12006 0.487191737823679
0.12006 0.48719729334837
0.12006 0.487202848873062
0.12006 0.487208404397753
0.12006 0.487213959922445
0.12006 0.487219515447136
0.12006 0.487225070971828
0.12006 0.487230626496519
0.12006 0.487236182021211
0.12006 0.487241737545902
0.12006 0.487247293070594
0.12006 0.487252848595286
0.12006 0.487258404119977
0.12006 0.487263959644669
0.12006 0.48726951516936
0.12006 0.487275070694052
0.12006 0.487280626218743
0.12006 0.487286181743435
0.12006 0.487291737268126
0.12006 0.487297292792818
0.12006 0.487302848317509
0.12006 0.487308403842201
0.12006 0.487313959366892
0.12006 0.487319514891584
0.12006 0.487325070416275
0.12006 0.487330625940967
0.12006 0.487336181465658
0.12006 0.48734173699035
0.12006 0.487347292515042
0.12006 0.487352848039733
0.12006 0.487358403564425
0.12006 0.487363959089116
0.12006 0.487369514613808
0.12006 0.487375070138499
0.12006 0.487380625663191
0.12006 0.487386181187882
0.12006 0.487391736712574
0.12006 0.487397292237265
0.12006 0.487402847761957
0.12006 0.487408403286648
0.12006 0.48741395881134
0.12006 0.487419514336031
0.12006 0.487425069860723
0.12006 0.487430625385414
0.12006 0.487436180910106
0.12006 0.487441736434798
0.12006 0.487447291959489
0.12006 0.487452847484181
0.12006 0.487458403008872
0.12006 0.487463958533564
0.12006 0.487469514058255
0.12006 0.487475069582947
0.12006 0.487480625107638
0.12006 0.48748618063233
0.12006 0.487491736157021
0.12006 0.487497291681713
0.12006 0.487502847206404
0.12006 0.487508402731096
0.12006 0.487513958255787
0.12006 0.487519513780479
0.12006 0.48752506930517
0.12006 0.487530624829862
0.12006 0.487536180354554
0.12006 0.487541735879245
0.12006 0.487547291403937
0.12006 0.487552846928628
0.12006 0.48755840245332
0.12006 0.487563957978011
0.12006 0.487569513502703
0.12006 0.487575069027394
0.12006 0.487580624552086
0.12006 0.487586180076777
0.12006 0.487591735601469
0.12006 0.48759729112616
0.12006 0.487602846650852
0.12006 0.487608402175543
0.12006 0.487613957700235
0.12006 0.487619513224927
0.12006 0.487625068749618
0.12006 0.48763062427431
0.12006 0.487636179799001
0.120066 0.487641735323693
0.120066 0.487647290848384
0.120066 0.487652846373076
0.120066 0.487658401897767
0.120066 0.487663957422459
0.120066 0.48766951294715
0.120066 0.487675068471842
0.120066 0.487680623996533
0.120066 0.487686179521225
0.120066 0.487691735045916
0.120066 0.487697290570608
0.120066 0.487702846095299
0.120066 0.487708401619991
0.120066 0.487713957144683
0.120066 0.487719512669374
0.120066 0.487725068194066
0.120066 0.487730623718757
0.120066 0.487736179243449
0.120066 0.48774173476814
0.120066 0.487747290292832
0.120066 0.487752845817523
0.120066 0.487758401342215
0.120066 0.487763956866906
0.120066 0.487769512391598
0.120066 0.487775067916289
0.120066 0.487780623440981
0.120066 0.487786178965672
0.120066 0.487791734490364
0.120066 0.487797290015055
0.120066 0.487802845539747
0.120066 0.487808401064439
0.120066 0.48781395658913
0.120066 0.487819512113822
0.120066 0.487825067638513
0.120066 0.487830623163205
0.120066 0.487836178687896
0.120066 0.487841734212588
0.120066 0.487847289737279
0.120066 0.487852845261971
0.120066 0.487858400786662
0.120066 0.487863956311354
0.120066 0.487869511836045
0.120066 0.487875067360737
0.120066 0.487880622885428
0.120066 0.48788617841012
0.120066 0.487891733934811
0.120066 0.487897289459503
0.120066 0.487902844984195
0.120066 0.487908400508886
0.120066 0.487913956033578
0.120066 0.487919511558269
0.120066 0.487925067082961
0.120066 0.487930622607652
0.120066 0.487936178132344
0.120066 0.487941733657035
0.120066 0.487947289181727
0.120066 0.487952844706418
0.120066 0.48795840023111
0.120066 0.487963955755801
0.120066 0.487969511280493
0.120066 0.487975066805184
0.120066 0.487980622329876
0.120066 0.487986177854567
0.120066 0.487991733379259
0.120066 0.487997288903951
0.120066 0.488002844428642
0.120066 0.488008399953334
0.120066 0.488013955478025
0.120066 0.488019511002717
0.120066 0.488025066527408
0.120066 0.4880306220521
0.120066 0.488036177576791
0.120066 0.488041733101483
0.120066 0.488047288626174
0.120066 0.488052844150866
0.120066 0.488058399675557
0.120066 0.488063955200249
0.120066 0.48806951072494
0.120066 0.488075066249632
0.120066 0.488080621774323
0.120066 0.488086177299015
0.120066 0.488091732823707
0.120066 0.488097288348398
0.120066 0.48810284387309
0.120066 0.488108399397781
0.120066 0.488113954922473
0.120066 0.488119510447164
0.120066 0.488125065971856
0.120066 0.488130621496547
0.120066 0.488136177021239
0.120066 0.48814173254593
0.120066 0.488147288070622
0.120066 0.488152843595313
0.120066 0.488158399120005
0.120066 0.488163954644696
0.120066 0.488169510169388
0.120066 0.488175065694079
0.120066 0.488180621218771
0.120066 0.488186176743463
0.120066 0.488191732268154
0.120072 0.488197287792846
0.120072 0.488202843317537
0.120072 0.488208398842229
0.120072 0.48821395436692
0.120072 0.488219509891612
0.120072 0.488225065416303
0.120072 0.488230620940995
0.120072 0.488236176465686
0.120072 0.488241731990378
0.120072 0.488247287515069
0.120072 0.488252843039761
0.120072 0.488258398564452
0.120072 0.488263954089144
0.120072 0.488269509613835
0.120072 0.488275065138527
0.120072 0.488280620663219
0.120072 0.48828617618791
0.120072 0.488291731712602
0.120072 0.488297287237293
0.120072 0.488302842761985
0.120072 0.488308398286676
0.120072 0.488313953811368
0.120072 0.488319509336059
0.120072 0.488325064860751
0.120072 0.488330620385442
0.120072 0.488336175910134
0.120072 0.488341731434825
0.120072 0.488347286959517
0.120072 0.488352842484208
0.120072 0.4883583980089
0.120072 0.488363953533591
0.120072 0.488369509058283
0.120072 0.488375064582975
0.120072 0.488380620107666
0.120072 0.488386175632358
0.120072 0.488391731157049
0.120072 0.488397286681741
0.120072 0.488402842206432
0.120072 0.488408397731124
0.120072 0.488413953255815
0.120072 0.488419508780507
0.120072 0.488425064305198
0.120072 0.48843061982989
0.120072 0.488436175354581
0.120072 0.488441730879273
0.120072 0.488447286403964
0.120072 0.488452841928656
0.120072 0.488458397453347
0.120072 0.488463952978039
0.120072 0.488469508502731
0.120072 0.488475064027422
0.120072 0.488480619552114
0.120072 0.488486175076805
0.120072 0.488491730601497
0.120072 0.488497286126188
0.120072 0.48850284165088
0.120072 0.488508397175571
0.120072 0.488513952700263
0.120072 0.488519508224954
0.120072 0.488525063749646
0.120072 0.488530619274337
0.120072 0.488536174799029
0.120072 0.48854173032372
0.120072 0.488547285848412
0.120072 0.488552841373103
0.120072 0.488558396897795
0.120072 0.488563952422487
0.120072 0.488569507947178
0.120072 0.48857506347187
0.120072 0.488580618996561
0.120072 0.488586174521253
0.120072 0.488591730045944
0.120072 0.488597285570636
0.120072 0.488602841095327
0.120072 0.488608396620019
0.120072 0.48861395214471
0.120072 0.488619507669402
0.120072 0.488625063194093
0.120072 0.488630618718785
0.120072 0.488636174243476
0.120072 0.488641729768168
0.120072 0.488647285292859
0.120072 0.488652840817551
0.120072 0.488658396342243
0.120072 0.488663951866934
0.120072 0.488669507391626
0.120072 0.488675062916317
0.120072 0.488680618441009
0.120072 0.4886861739657
0.120072 0.488691729490392
0.120072 0.488697285015083
0.120072 0.488702840539775
0.120072 0.488708396064466
0.120072 0.488713951589158
0.120072 0.488719507113849
0.120072 0.488725062638541
0.120072 0.488730618163232
0.120072 0.488736173687924
0.120072 0.488741729212615
0.120072 0.488747284737307
0.120078 0.488752840261999
0.120078 0.48875839578669
0.120078 0.488763951311382
0.120078 0.488769506836073
0.120078 0.488775062360765
0.120078 0.488780617885456
0.120078 0.488786173410148
0.120078 0.488791728934839
0.120078 0.488797284459531
0.120078 0.488802839984222
0.120078 0.488808395508914
0.120078 0.488813951033605
0.120078 0.488819506558297
0.120078 0.488825062082988
0.120078 0.48883061760768
0.120078 0.488836173132372
0.120078 0.488841728657063
0.120078 0.488847284181755
0.120078 0.488852839706446
0.120078 0.488858395231138
0.120078 0.488863950755829
0.120078 0.488869506280521
0.120078 0.488875061805212
0.120078 0.488880617329904
0.120078 0.488886172854595
0.120078 0.488891728379287
0.120078 0.488897283903978
0.120078 0.48890283942867
0.120078 0.488908394953361
0.120078 0.488913950478053
0.120078 0.488919506002744
0.120078 0.488925061527436
0.120078 0.488930617052128
0.120078 0.488936172576819
0.120078 0.488941728101511
0.120078 0.488947283626202
0.120078 0.488952839150894
0.120078 0.488958394675585
0.120078 0.488963950200277
0.120078 0.488969505724968
0.120078 0.48897506124966
0.120078 0.488980616774351
0.120078 0.488986172299043
0.120078 0.488991727823734
0.120078 0.488997283348426
0.120078 0.489002838873117
0.120078 0.489008394397809
0.120078 0.4890139499225
0.120078 0.489019505447192
0.120078 0.489025060971884
0.120078 0.489030616496575
0.120078 0.489036172021267
0.120078 0.489041727545958
0.120078 0.48904728307065
0.120078 0.489052838595341
0.120078 0.489058394120033
0.120078 0.489063949644724
0.120078 0.489069505169416
0.120078 0.489075060694107
0.120078 0.489080616218799
0.120078 0.48908617174349
0.120078 0.489091727268182
0.120078 0.489097282792873
0.120078 0.489102838317565
0.120078 0.489108393842256
0.120078 0.489113949366948
0.120078 0.48911950489164
0.120078 0.489125060416331
0.120078 0.489130615941023
0.120078 0.489136171465714
0.120078 0.489141726990406
0.120078 0.489147282515097
0.120078 0.489152838039789
0.120078 0.48915839356448
0.120078 0.489163949089172
0.120078 0.489169504613863
0.120078 0.489175060138555
0.120078 0.489180615663246
0.120078 0.489186171187938
0.120078 0.489191726712629
0.120078 0.489197282237321
0.120078 0.489202837762012
0.120078 0.489208393286704
0.120078 0.489213948811396
0.120078 0.489219504336087
0.120078 0.489225059860779
0.120078 0.48923061538547
0.120078 0.489236170910162
0.120078 0.489241726434853
0.120078 0.489247281959545
0.120078 0.489252837484236
0.120078 0.489258393008928
0.120078 0.489263948533619
0.120078 0.489269504058311
0.120078 0.489275059583002
0.120078 0.489280615107694
0.120078 0.489286170632385
0.120078 0.489291726157077
0.120078 0.489297281681768
0.120078 0.48930283720646
0.120084 0.489308392731152
0.120084 0.489313948255843
0.120084 0.489319503780535
0.120084 0.489325059305226
0.120084 0.489330614829918
0.120084 0.489336170354609
0.120084 0.489341725879301
0.120084 0.489347281403992
0.120084 0.489352836928684
0.120084 0.489358392453375
0.120084 0.489363947978067
0.120084 0.489369503502758
0.120084 0.48937505902745
0.120084 0.489380614552141
0.120084 0.489386170076833
0.120084 0.489391725601524
0.120084 0.489397281126216
0.120084 0.489402836650908
0.120084 0.489408392175599
0.120084 0.489413947700291
0.120084 0.489419503224982
0.120084 0.489425058749674
0.120084 0.489430614274365
0.120084 0.489436169799057
0.120084 0.489441725323748
0.120084 0.48944728084844
0.120084 0.489452836373131
0.120084 0.489458391897823
0.120084 0.489463947422514
0.120084 0.489469502947206
0.120084 0.489475058471897
0.120084 0.489480613996589
0.120084 0.48948616952128
0.120084 0.489491725045972
0.120084 0.489497280570663
0.120084 0.489502836095355
0.120084 0.489508391620047
0.120084 0.489513947144738
0.120084 0.48951950266943
0.120084 0.489525058194121
0.120084 0.489530613718813
0.120084 0.489536169243504
0.120084 0.489541724768196
0.120084 0.489547280292887
0.120084 0.489552835817579
0.120084 0.48955839134227
0.120084 0.489563946866962
0.120084 0.489569502391653
0.120084 0.489575057916345
0.120084 0.489580613441036
0.120084 0.489586168965728
0.120084 0.489591724490419
0.120084 0.489597280015111
0.120084 0.489602835539803
0.120084 0.489608391064494
0.120084 0.489613946589186
0.120084 0.489619502113877
0.120084 0.489625057638569
0.120084 0.48963061316326
0.120084 0.489636168687952
0.120084 0.489641724212643
0.120084 0.489647279737335
0.120084 0.489652835262026
0.120084 0.489658390786718
0.120084 0.489663946311409
0.120084 0.489669501836101
0.120084 0.489675057360792
0.120084 0.489680612885484
0.120084 0.489686168410175
0.120084 0.489691723934867
0.120084 0.489697279459559
0.120084 0.48970283498425
0.120084 0.489708390508942
0.120084 0.489713946033633
0.120084 0.489719501558325
0.120084 0.489725057083016
0.120084 0.489730612607708
0.120084 0.489736168132399
0.120084 0.489741723657091
0.120084 0.489747279181782
0.120084 0.489752834706474
0.120084 0.489758390231165
0.120084 0.489763945755857
0.120084 0.489769501280548
0.120084 0.48977505680524
0.120084 0.489780612329931
0.120084 0.489786167854623
0.120084 0.489791723379315
0.120084 0.489797278904006
0.120084 0.489802834428698
0.120084 0.489808389953389
0.120084 0.489813945478081
0.120084 0.489819501002772
0.120084 0.489825056527464
0.120084 0.489830612052155
0.120084 0.489836167576847
0.120084 0.489841723101538
0.120084 0.48984727862623
0.120084 0.489852834150921
0.120084 0.489858389675613
0.12009 0.489863945200304
0.12009 0.489869500724996
0.12009 0.489875056249687
0.12009 0.489880611774379
0.12009 0.489886167299071
0.12009 0.489891722823762
0.12009 0.489897278348454
0.12009 0.489902833873145
0.12009 0.489908389397837
0.12009 0.489913944922528
0.12009 0.48991950044722
0.12009 0.489925055971911
0.12009 0.489930611496603
0.12009 0.489936167021294
0.12009 0.489941722545986
0.12009 0.489947278070677
0.12009 0.489952833595369
0.12009 0.48995838912006
0.12009 0.489963944644752
0.12009 0.489969500169444
0.12009 0.489975055694135
0.12009 0.489980611218827
0.12009 0.489986166743518
0.12009 0.48999172226821
0.12009 0.489997277792901
0.12009 0.490002833317593
0.12009 0.490008388842284
0.12009 0.490013944366976
0.12009 0.490019499891667
0.12009 0.490025055416359
0.12009 0.49003061094105
0.12009 0.490036166465742
0.12009 0.490041721990433
0.12009 0.490047277515125
0.12009 0.490052833039817
0.12009 0.490058388564508
0.12009 0.4900639440892
0.12009 0.490069499613891
0.12009 0.490075055138583
0.12009 0.490080610663274
0.12009 0.490086166187966
0.12009 0.490091721712657
0.12009 0.490097277237349
0.12009 0.49010283276204
0.12009 0.490108388286732
0.12009 0.490113943811423
0.12009 0.490119499336115
0.12009 0.490125054860806
0.12009 0.490130610385498
0.12009 0.490136165910189
0.12009 0.490141721434881
0.12009 0.490147276959572
0.12009 0.490152832484264
0.12009 0.490158388008956
0.12009 0.490163943533647
0.12009 0.490169499058339
0.12009 0.49017505458303
0.12009 0.490180610107722
0.12009 0.490186165632413
0.12009 0.490191721157105
0.12009 0.490197276681796
0.12009 0.490202832206488
0.12009 0.490208387731179
0.12009 0.490213943255871
0.12009 0.490219498780562
0.12009 0.490225054305254
0.12009 0.490230609829945
0.12009 0.490236165354637
0.12009 0.490241720879328
0.12009 0.49024727640402
0.12009 0.490252831928711
0.12009 0.490258387453403
0.12009 0.490263942978095
0.12009 0.490269498502786
0.12009 0.490275054027478
0.12009 0.490280609552169
0.12009 0.490286165076861
0.12009 0.490291720601552
0.12009 0.490297276126244
0.12009 0.490302831650935
0.12009 0.490308387175627
0.12009 0.490313942700318
0.12009 0.49031949822501
0.12009 0.490325053749701
0.12009 0.490330609274393
0.12009 0.490336164799084
0.12009 0.490341720323776
0.12009 0.490347275848467
0.12009 0.490352831373159
0.12009 0.490358386897851
0.12009 0.490363942422542
0.12009 0.490369497947234
0.12009 0.490375053471925
0.12009 0.490380608996617
0.12009 0.490386164521308
0.12009 0.490391720046
0.12009 0.490397275570691
0.12009 0.490402831095383
0.12009 0.490408386620074
0.12009 0.490413942144766
0.120096 0.490419497669457
0.120096 0.490425053194149
0.120096 0.49043060871884
0.120096 0.490436164243532
0.120096 0.490441719768223
0.120096 0.490447275292915
0.120096 0.490452830817607
0.120096 0.490458386342298
0.120096 0.49046394186699
0.120096 0.490469497391681
0.120096 0.490475052916373
0.120096 0.490480608441064
0.120096 0.490486163965756
0.120096 0.490491719490447
0.120096 0.490497275015139
0.120096 0.49050283053983
0.120096 0.490508386064522
0.120096 0.490513941589213
0.120096 0.490519497113905
0.120096 0.490525052638596
0.120096 0.490530608163288
0.120096 0.490536163687979
0.120096 0.490541719212671
0.120096 0.490547274737363
0.120096 0.490552830262054
0.120096 0.490558385786746
0.120096 0.490563941311437
0.120096 0.490569496836129
0.120096 0.49057505236082
0.120096 0.490580607885512
0.120096 0.490586163410203
0.120096 0.490591718934895
0.120096 0.490597274459586
0.120096 0.490602829984278
0.120096 0.490608385508969
0.120096 0.490613941033661
0.120096 0.490619496558352
0.120096 0.490625052083044
0.120096 0.490630607607736
0.120096 0.490636163132427
0.120096 0.490641718657119
0.120096 0.49064727418181
0.120096 0.490652829706502
0.120096 0.490658385231193
0.120096 0.490663940755885
0.120096 0.490669496280576
0.120096 0.490675051805268
0.120096 0.490680607329959
0.120096 0.490686162854651
0.120096 0.490691718379342
0.120096 0.490697273904034
0.120096 0.490702829428725
0.120096 0.490708384953417
0.120096 0.490713940478108
0.120096 0.4907194960028
0.120096 0.490725051527492
0.120096 0.490730607052183
0.120096 0.490736162576875
0.120096 0.490741718101566
0.120096 0.490747273626258
0.120096 0.490752829150949
0.120096 0.490758384675641
0.120096 0.490763940200332
0.120096 0.490769495725024
0.120096 0.490775051249715
0.120096 0.490780606774407
0.120096 0.490786162299098
0.120096 0.49079171782379
0.120096 0.490797273348481
0.120096 0.490802828873173
0.120096 0.490808384397864
0.120096 0.490813939922556
0.120096 0.490819495447248
0.120096 0.490825050971939
0.120096 0.490830606496631
0.120096 0.490836162021322
0.120096 0.490841717546014
0.120096 0.490847273070705
0.120096 0.490852828595397
0.120096 0.490858384120088
0.120096 0.49086393964478
0.120096 0.490869495169471
0.120096 0.490875050694163
0.120096 0.490880606218854
0.120096 0.490886161743546
0.120096 0.490891717268237
0.120096 0.490897272792929
0.120096 0.49090282831762
0.120096 0.490908383842312
0.120096 0.490913939367004
0.120096 0.490919494891695
0.120096 0.490925050416387
0.120096 0.490930605941078
0.120096 0.49093616146577
0.120096 0.490941716990461
0.120096 0.490947272515153
0.120096 0.490952828039844
0.120096 0.490958383564536
0.120096 0.490963939089227
0.120096 0.490969494613919
0.120102 0.49097505013861
0.120102 0.490980605663302
0.120102 0.490986161187993
0.120102 0.490991716712685
0.120102 0.490997272237376
0.120102 0.491002827762068
0.120102 0.49100838328676
0.120102 0.491013938811451
0.120102 0.491019494336143
0.120102 0.491025049860834
0.120102 0.491030605385526
0.120102 0.491036160910217
0.120102 0.491041716434909
0.120102 0.4910472719596
0.120102 0.491052827484292
0.120102 0.491058383008983
0.120102 0.491063938533675
0.120102 0.491069494058366
0.120102 0.491075049583058
0.120102 0.491080605107749
0.120102 0.491086160632441
0.120102 0.491091716157132
0.120102 0.491097271681824
0.120102 0.491102827206516
0.120102 0.491108382731207
0.120102 0.491113938255899
0.120102 0.49111949378059
0.120102 0.491125049305282
0.120102 0.491130604829973
0.120102 0.491136160354665
0.120102 0.491141715879356
0.120102 0.491147271404048
0.120102 0.491152826928739
0.120102 0.491158382453431
0.120102 0.491163937978122
0.120102 0.491169493502814
0.120102 0.491175049027505
0.120102 0.491180604552197
0.120102 0.491186160076888
0.120102 0.49119171560158
0.120102 0.491197271126272
0.120102 0.491202826650963
0.120102 0.491208382175655
0.120102 0.491213937700346
0.120102 0.491219493225038
0.120102 0.491225048749729
0.120102 0.491230604274421
0.120102 0.491236159799112
0.120102 0.491241715323804
0.120102 0.491247270848495
0.120102 0.491252826373187
0.120102 0.491258381897878
0.120102 0.49126393742257
0.120102 0.491269492947261
0.120102 0.491275048471953
0.120102 0.491280603996644
0.120102 0.491286159521336
0.120102 0.491291715046028
0.120102 0.491297270570719
0.120102 0.491302826095411
0.120102 0.491308381620102
0.120102 0.491313937144794
0.120102 0.491319492669485
0.120102 0.491325048194177
0.120102 0.491330603718868
0.120102 0.49133615924356
0.120102 0.491341714768251
0.120102 0.491347270292943
0.120102 0.491352825817634
0.120102 0.491358381342326
0.120102 0.491363936867017
0.120102 0.491369492391709
0.120102 0.4913750479164
0.120102 0.491380603441092
0.120102 0.491386158965784
0.120102 0.491391714490475
0.120102 0.491397270015167
0.120102 0.491402825539858
0.120102 0.49140838106455
0.120102 0.491413936589241
0.120102 0.491419492113933
0.120102 0.491425047638624
0.120102 0.491430603163316
0.120102 0.491436158688007
0.120102 0.491441714212699
0.120102 0.49144726973739
0.120102 0.491452825262082
0.120102 0.491458380786773
0.120102 0.491463936311465
0.120102 0.491469491836156
0.120102 0.491475047360848
0.120102 0.49148060288554
0.120102 0.491486158410231
0.120102 0.491491713934923
0.120102 0.491497269459614
0.120102 0.491502824984306
0.120102 0.491508380508997
0.120102 0.491513936033689
0.120102 0.49151949155838
0.120102 0.491525047083072
0.120108 0.491530602607763
0.120108 0.491536158132455
0.120108 0.491541713657146
0.120108 0.491547269181838
0.120108 0.491552824706529
0.120108 0.491558380231221
0.120108 0.491563935755912
0.120108 0.491569491280604
0.120108 0.491575046805296
0.120108 0.491580602329987
0.120108 0.491586157854679
0.120108 0.49159171337937
0.120108 0.491597268904062
0.120108 0.491602824428753
0.120108 0.491608379953445
0.120108 0.491613935478136
0.120108 0.491619491002828
0.120108 0.491625046527519
0.120108 0.491630602052211
0.120108 0.491636157576902
0.120108 0.491641713101594
0.120108 0.491647268626285
0.120108 0.491652824150977
0.120108 0.491658379675668
0.120108 0.49166393520036
0.120108 0.491669490725052
0.120108 0.491675046249743
0.120108 0.491680601774435
0.120108 0.491686157299126
0.120108 0.491691712823818
0.120108 0.491697268348509
0.120108 0.491702823873201
0.120108 0.491708379397892
0.120108 0.491713934922584
0.120108 0.491719490447275
0.120108 0.491725045971967
0.120108 0.491730601496658
0.120108 0.49173615702135
0.120108 0.491741712546041
0.120108 0.491747268070733
0.120108 0.491752823595424
0.120108 0.491758379120116
0.120108 0.491763934644807
0.120108 0.491769490169499
0.120108 0.491775045694191
0.120108 0.491780601218882
0.120108 0.491786156743574
0.120108 0.491791712268265
0.120108 0.491797267792957
0.120108 0.491802823317648
0.120108 0.49180837884234
0.120108 0.491813934367031
0.120108 0.491819489891723
0.120108 0.491825045416414
0.120108 0.491830600941106
0.120108 0.491836156465797
0.120108 0.491841711990489
0.120108 0.49184726751518
0.120108 0.491852823039872
0.120108 0.491858378564563
0.120108 0.491863934089255
0.120108 0.491869489613947
0.120108 0.491875045138638
0.120108 0.49188060066333
0.120108 0.491886156188021
0.120108 0.491891711712713
0.120108 0.491897267237404
0.120108 0.491902822762096
0.120108 0.491908378286787
0.120108 0.491913933811479
0.120108 0.49191948933617
0.120108 0.491925044860862
0.120108 0.491930600385553
0.120108 0.491936155910245
0.120108 0.491941711434936
0.120108 0.491947266959628
0.120108 0.491952822484319
0.120108 0.491958378009011
0.120108 0.491963933533703
0.120108 0.491969489058394
0.120108 0.491975044583086
0.120108 0.491980600107777
0.120108 0.491986155632469
0.120108 0.49199171115716
0.120108 0.491997266681852
0.120108 0.492002822206543
0.120108 0.492008377731235
0.120108 0.492013933255926
0.120108 0.492019488780618
0.120108 0.492025044305309
0.120108 0.492030599830001
0.120108 0.492036155354693
0.120108 0.492041710879384
0.120108 0.492047266404076
0.120108 0.492052821928767
0.120108 0.492058377453459
0.120108 0.49206393297815
0.120108 0.492069488502842
0.120108 0.492075044027533
0.120108 0.492080599552225
0.120114 0.492086155076916
0.120114 0.492091710601608
0.120114 0.492097266126299
0.120114 0.492102821650991
0.120114 0.492108377175682
0.120114 0.492113932700374
0.120114 0.492119488225065
0.120114 0.492125043749757
0.120114 0.492130599274449
0.120114 0.49213615479914
0.120114 0.492141710323832
0.120114 0.492147265848523
0.120114 0.492152821373215
0.120114 0.492158376897906
0.120114 0.492163932422598
0.120114 0.492169487947289
0.120114 0.492175043471981
0.120114 0.492180598996672
0.120114 0.492186154521364
0.120114 0.492191710046055
0.120114 0.492197265570747
0.120114 0.492202821095438
0.120114 0.49220837662013
0.120114 0.492213932144821
0.120114 0.492219487669513
0.120114 0.492225043194205
0.120114 0.492230598718896
0.120114 0.492236154243588
0.120114 0.492241709768279
0.120114 0.492247265292971
0.120114 0.492252820817662
0.120114 0.492258376342354
0.120114 0.492263931867045
0.120114 0.492269487391737
0.120114 0.492275042916428
0.120114 0.49228059844112
0.120114 0.492286153965811
0.120114 0.492291709490503
0.120114 0.492297265015194
0.120114 0.492302820539886
0.120114 0.492308376064577
0.120114 0.492313931589269
0.120114 0.492319487113961
0.120114 0.492325042638652
0.120114 0.492330598163344
0.120114 0.492336153688035
0.120114 0.492341709212727
0.120114 0.492347264737418
0.120114 0.49235282026211
0.120114 0.492358375786801
0.120114 0.492363931311493
0.120114 0.492369486836184
0.120114 0.492375042360876
0.120114 0.492380597885567
0.120114 0.492386153410259
0.120114 0.49239170893495
0.120114 0.492397264459642
0.120114 0.492402819984333
0.120114 0.492408375509025
0.120114 0.492413931033717
0.120114 0.492419486558408
0.120114 0.4924250420831
0.120114 0.492430597607791
0.120114 0.492436153132483
0.120114 0.492441708657174
0.120114 0.492447264181866
0.120114 0.492452819706557
0.120114 0.492458375231249
0.120114 0.49246393075594
0.120114 0.492469486280632
0.120114 0.492475041805323
0.120114 0.492480597330015
0.120114 0.492486152854706
0.120114 0.492491708379398
0.120114 0.492497263904089
0.120114 0.492502819428781
0.120114 0.492508374953472
0.120114 0.492513930478164
0.120114 0.492519486002856
0.120114 0.492525041527547
0.120114 0.492530597052239
0.120114 0.49253615257693
0.120114 0.492541708101622
0.120114 0.492547263626313
0.120114 0.492552819151005
0.120114 0.492558374675696
0.120114 0.492563930200388
0.120114 0.492569485725079
0.120114 0.492575041249771
0.120114 0.492580596774462
0.120114 0.492586152299154
0.120114 0.492591707823845
0.120114 0.492597263348537
0.120114 0.492602818873228
0.120114 0.49260837439792
0.120114 0.492613929922612
0.120114 0.492619485447303
0.120114 0.492625040971995
0.120114 0.492630596496686
0.120114 0.492636152021378
0.12012 0.492641707546069
0.12012 0.492647263070761
0.12012 0.492652818595452
0.12012 0.492658374120144
0.12012 0.492663929644835
0.12012 0.492669485169527
0.12012 0.492675040694218
0.12012 0.49268059621891
0.12012 0.492686151743601
0.12012 0.492691707268293
0.12012 0.492697262792984
0.12012 0.492702818317676
0.12012 0.492708373842368
0.12012 0.492713929367059
0.12012 0.492719484891751
0.12012 0.492725040416442
0.12012 0.492730595941134
0.12012 0.492736151465825
0.12012 0.492741706990517
0.12012 0.492747262515208
0.12012 0.4927528180399
0.12012 0.492758373564591
0.12012 0.492763929089283
0.12012 0.492769484613974
0.12012 0.492775040138666
0.12012 0.492780595663357
0.12012 0.492786151188049
0.12012 0.49279170671274
0.12012 0.492797262237432
0.12012 0.492802817762124
0.12012 0.492808373286815
0.12012 0.492813928811507
0.12012 0.492819484336198
0.12012 0.49282503986089
0.12012 0.492830595385581
0.12012 0.492836150910273
0.12012 0.492841706434964
0.12012 0.492847261959656
0.12012 0.492852817484347
0.12012 0.492858373009039
0.12012 0.49286392853373
0.12012 0.492869484058422
0.12012 0.492875039583113
0.12012 0.492880595107805
0.12012 0.492886150632496
0.12012 0.492891706157188
0.12012 0.49289726168188
0.12012 0.492902817206571
0.12012 0.492908372731263
0.12012 0.492913928255954
0.12012 0.492919483780646
0.12012 0.492925039305337
0.12012 0.492930594830029
0.12012 0.49293615035472
0.12012 0.492941705879412
0.12012 0.492947261404103
0.12012 0.492952816928795
0.12012 0.492958372453486
0.12012 0.492963927978178
0.12012 0.492969483502869
0.12012 0.492975039027561
0.12012 0.492980594552252
0.12012 0.492986150076944
0.12012 0.492991705601636
0.12012 0.492997261126327
0.12012 0.493002816651019
0.12012 0.49300837217571
0.12012 0.493013927700402
0.12012 0.493019483225093
0.12012 0.493025038749785
0.12012 0.493030594274476
0.12012 0.493036149799168
0.12012 0.493041705323859
0.12012 0.493047260848551
0.12012 0.493052816373242
0.12012 0.493058371897934
0.12012 0.493063927422625
0.12012 0.493069482947317
0.12012 0.493075038472008
0.12012 0.4930805939967
0.12012 0.493086149521392
0.12012 0.493091705046083
0.12012 0.493097260570775
0.12012 0.493102816095466
0.12012 0.493108371620158
0.12012 0.493113927144849
0.12012 0.493119482669541
0.12012 0.493125038194232
0.12012 0.493130593718924
0.12012 0.493136149243615
0.12012 0.493141704768307
0.12012 0.493147260292998
0.12012 0.49315281581769
0.12012 0.493158371342381
0.12012 0.493163926867073
0.12012 0.493169482391764
0.12012 0.493175037916456
0.12012 0.493180593441148
0.12012 0.493186148965839
0.12012 0.493191704490531
0.120126 0.493197260015222
0.120126 0.493202815539914
0.120126 0.493208371064605
0.120126 0.493213926589297
0.120126 0.493219482113988
0.120126 0.49322503763868
0.120126 0.493230593163371
0.120126 0.493236148688063
0.120126 0.493241704212754
0.120126 0.493247259737446
0.120126 0.493252815262137
0.120126 0.493258370786829
0.120126 0.49326392631152
0.120126 0.493269481836212
0.120126 0.493275037360904
0.120126 0.493280592885595
0.120126 0.493286148410287
0.120126 0.493291703934978
0.120126 0.49329725945967
0.120126 0.493302814984361
0.120126 0.493308370509053
0.120126 0.493313926033744
0.120126 0.493319481558436
0.120126 0.493325037083127
0.120126 0.493330592607819
0.120126 0.49333614813251
0.120126 0.493341703657202
0.120126 0.493347259181893
0.120126 0.493352814706585
0.120126 0.493358370231276
0.120126 0.493363925755968
0.120126 0.49336948128066
0.120126 0.493375036805351
0.120126 0.493380592330043
0.120126 0.493386147854734
0.120126 0.493391703379426
0.120126 0.493397258904117
0.120126 0.493402814428809
0.120126 0.4934083699535
0.120126 0.493413925478192
0.120126 0.493419481002883
0.120126 0.493425036527575
0.120126 0.493430592052266
0.120126 0.493436147576958
0.120126 0.493441703101649
0.120126 0.493447258626341
0.120126 0.493452814151032
0.120126 0.493458369675724
0.120126 0.493463925200416
0.120126 0.493469480725107
0.120126 0.493475036249799
0.120126 0.49348059177449
0.120126 0.493486147299182
0.120126 0.493491702823873
0.120126 0.493497258348565
0.120126 0.493502813873256
0.120126 0.493508369397948
0.120126 0.493513924922639
0.120126 0.493519480447331
0.120126 0.493525035972022
0.120126 0.493530591496714
0.120126 0.493536147021405
0.120126 0.493541702546097
0.120126 0.493547258070788
0.120126 0.49355281359548
0.120126 0.493558369120172
0.120126 0.493563924644863
0.120126 0.493569480169555
0.120126 0.493575035694246
0.120126 0.493580591218938
0.120126 0.493586146743629
0.120126 0.493591702268321
0.120126 0.493597257793012
0.120126 0.493602813317704
0.120126 0.493608368842395
0.120126 0.493613924367087
0.120126 0.493619479891778
0.120126 0.49362503541647
0.120126 0.493630590941161
0.120126 0.493636146465853
0.120126 0.493641701990544
0.120126 0.493647257515236
0.120126 0.493652813039928
0.120126 0.493658368564619
0.120126 0.493663924089311
0.120126 0.493669479614002
0.120126 0.493675035138694
0.120126 0.493680590663385
0.120126 0.493686146188077
0.120126 0.493691701712768
0.120126 0.49369725723746
0.120126 0.493702812762151
0.120126 0.493708368286843
0.120126 0.493713923811534
0.120126 0.493719479336226
0.120126 0.493725034860917
0.120126 0.493730590385609
0.120126 0.493736145910301
0.120126 0.493741701434992
0.120126 0.493747256959684
0.120132 0.493752812484375
0.120132 0.493758368009067
0.120132 0.493763923533758
0.120132 0.49376947905845
0.120132 0.493775034583141
0.120132 0.493780590107833
0.120132 0.493786145632524
0.120132 0.493791701157216
0.120132 0.493797256681907
0.120132 0.493802812206599
0.120132 0.49380836773129
0.120132 0.493813923255982
0.120132 0.493819478780673
0.120132 0.493825034305365
0.120132 0.493830589830057
0.120132 0.493836145354748
0.120132 0.49384170087944
0.120132 0.493847256404131
0.120132 0.493852811928823
0.120132 0.493858367453514
0.120132 0.493863922978206
0.120132 0.493869478502897
0.120132 0.493875034027589
0.120132 0.49388058955228
0.120132 0.493886145076972
0.120132 0.493891700601663
0.120132 0.493897256126355
0.120132 0.493902811651046
0.120132 0.493908367175738
0.120132 0.493913922700429
0.120132 0.493919478225121
0.120132 0.493925033749813
0.120132 0.493930589274504
0.120132 0.493936144799196
0.120132 0.493941700323887
0.120132 0.493947255848579
0.120132 0.49395281137327
0.120132 0.493958366897962
0.120132 0.493963922422653
0.120132 0.493969477947345
0.120132 0.493975033472036
0.120132 0.493980588996728
0.120132 0.493986144521419
0.120132 0.493991700046111
0.120132 0.493997255570802
0.120132 0.494002811095494
0.120132 0.494008366620185
0.120132 0.494013922144877
0.120132 0.494019477669569
0.120132 0.49402503319426
0.120132 0.494030588718952
0.120132 0.494036144243643
0.120132 0.494041699768335
0.120132 0.494047255293026
0.120132 0.494052810817718
0.120132 0.494058366342409
0.120132 0.494063921867101
0.120132 0.494069477391792
0.120132 0.494075032916484
0.120132 0.494080588441175
0.120132 0.494086143965867
0.120132 0.494091699490558
0.120132 0.49409725501525
0.120132 0.494102810539941
0.120132 0.494108366064633
0.120132 0.494113921589325
0.120132 0.494119477114016
0.120132 0.494125032638708
0.120132 0.494130588163399
0.120132 0.494136143688091
0.120132 0.494141699212782
0.120132 0.494147254737474
0.120132 0.494152810262165
0.120132 0.494158365786857
0.120132 0.494163921311548
0.120132 0.49416947683624
0.120132 0.494175032360931
0.120132 0.494180587885623
0.120132 0.494186143410314
0.120132 0.494191698935006
0.120132 0.494197254459697
0.120132 0.494202809984389
0.120132 0.494208365509081
0.120132 0.494213921033772
0.120132 0.494219476558464
0.120132 0.494225032083155
0.120132 0.494230587607847
0.120132 0.494236143132538
0.120132 0.49424169865723
0.120132 0.494247254181921
0.120132 0.494252809706613
0.120132 0.494258365231304
0.120132 0.494263920755996
0.120132 0.494269476280687
0.120132 0.494275031805379
0.120132 0.49428058733007
0.120132 0.494286142854762
0.120132 0.494291698379453
0.120132 0.494297253904145
0.120132 0.494302809428837
0.120138 0.494308364953528
0.120138 0.49431392047822
0.120138 0.494319476002911
0.120138 0.494325031527603
0.120138 0.494330587052294
0.120138 0.494336142576986
0.120138 0.494341698101677
0.120138 0.494347253626369
0.120138 0.49435280915106
0.120138 0.494358364675752
0.120138 0.494363920200443
0.120138 0.494369475725135
0.120138 0.494375031249826
0.120138 0.494380586774518
0.120138 0.494386142299209
0.120138 0.494391697823901
0.120138 0.494397253348593
0.120138 0.494402808873284
0.120138 0.494408364397976
0.120138 0.494413919922667
0.120138 0.494419475447359
0.120138 0.49442503097205
0.120138 0.494430586496742
0.120138 0.494436142021433
0.120138 0.494441697546125
0.120138 0.494447253070816
0.120138 0.494452808595508
0.120138 0.494458364120199
0.120138 0.494463919644891
0.120138 0.494469475169582
0.120138 0.494475030694274
0.120138 0.494480586218965
0.120138 0.494486141743657
0.120138 0.494491697268349
0.120138 0.49449725279304
0.120138 0.494502808317732
0.120138 0.494508363842423
0.120138 0.494513919367115
0.120138 0.494519474891806
0.120138 0.494525030416498
0.120138 0.494530585941189
0.120138 0.494536141465881
0.120138 0.494541696990572
0.120138 0.494547252515264
0.120138 0.494552808039955
0.120138 0.494558363564647
0.120138 0.494563919089338
0.120138 0.49456947461403
0.120138 0.494575030138721
0.120138 0.494580585663413
0.120138 0.494586141188105
0.120138 0.494591696712796
0.120138 0.494597252237488
0.120138 0.494602807762179
0.120138 0.494608363286871
0.120138 0.494613918811562
0.120138 0.494619474336254
0.120138 0.494625029860945
0.120138 0.494630585385637
0.120138 0.494636140910328
0.120138 0.49464169643502
0.120138 0.494647251959711
0.120138 0.494652807484403
0.120138 0.494658363009094
0.120138 0.494663918533786
0.120138 0.494669474058477
0.120138 0.494675029583169
0.120138 0.494680585107861
0.120138 0.494686140632552
0.120138 0.494691696157244
0.120138 0.494697251681935
0.120138 0.494702807206627
0.120138 0.494708362731318
0.120138 0.49471391825601
0.120138 0.494719473780701
0.120138 0.494725029305393
0.120138 0.494730584830084
0.120138 0.494736140354776
0.120138 0.494741695879467
0.120138 0.494747251404159
0.120138 0.49475280692885
0.120138 0.494758362453542
0.120138 0.494763917978233
0.120138 0.494769473502925
0.120138 0.494775029027616
0.120138 0.494780584552308
0.120138 0.494786140077
0.120138 0.494791695601691
0.120138 0.494797251126383
0.120138 0.494802806651074
0.120138 0.494808362175766
0.120138 0.494813917700457
0.120138 0.494819473225149
0.120138 0.49482502874984
0.120138 0.494830584274532
0.120138 0.494836139799223
0.120138 0.494841695323915
0.120138 0.494847250848606
0.120138 0.494852806373298
0.120138 0.494858361897989
0.120144 0.494863917422681
0.120144 0.494869472947372
0.120144 0.494875028472064
0.120144 0.494880583996756
0.120144 0.494886139521447
0.120144 0.494891695046139
0.120144 0.49489725057083
0.120144 0.494902806095522
0.120144 0.494908361620213
0.120144 0.494913917144905
0.120144 0.494919472669596
0.120144 0.494925028194288
0.120144 0.494930583718979
0.120144 0.494936139243671
0.120144 0.494941694768362
0.120144 0.494947250293054
0.120144 0.494952805817745
0.120144 0.494958361342437
0.120144 0.494963916867128
0.120144 0.49496947239182
0.120144 0.494975027916512
0.120144 0.494980583441203
0.120144 0.494986138965895
0.120144 0.494991694490586
0.120144 0.494997250015278
0.120144 0.495002805539969
0.120144 0.495008361064661
0.120144 0.495013916589352
0.120144 0.495019472114044
0.120144 0.495025027638735
0.120144 0.495030583163427
0.120144 0.495036138688118
0.120144 0.49504169421281
0.120144 0.495047249737501
0.120144 0.495052805262193
0.120144 0.495058360786884
0.120144 0.495063916311576
0.120144 0.495069471836268
0.120144 0.495075027360959
0.120144 0.495080582885651
0.120144 0.495086138410342
0.120144 0.495091693935034
0.120144 0.495097249459725
0.120144 0.495102804984417
0.120144 0.495108360509108
0.120144 0.4951139160338
0.120144 0.495119471558491
0.120144 0.495125027083183
0.120144 0.495130582607874
0.120144 0.495136138132566
0.120144 0.495141693657257
0.120144 0.495147249181949
0.120144 0.49515280470664
0.120144 0.495158360231332
0.120144 0.495163915756024
0.120144 0.495169471280715
0.120144 0.495175026805407
0.120144 0.495180582330098
0.120144 0.49518613785479
0.120144 0.495191693379481
0.120144 0.495197248904173
0.120144 0.495202804428864
0.120144 0.495208359953556
0.120144 0.495213915478247
0.120144 0.495219471002939
0.120144 0.49522502652763
0.120144 0.495230582052322
0.120144 0.495236137577013
0.120144 0.495241693101705
0.120144 0.495247248626396
0.120144 0.495252804151088
0.120144 0.49525835967578
0.120144 0.495263915200471
0.120144 0.495269470725163
0.120144 0.495275026249854
0.120144 0.495280581774546
0.120144 0.495286137299237
0.120144 0.495291692823929
0.120144 0.49529724834862
0.120144 0.495302803873312
0.120144 0.495308359398003
0.120144 0.495313914922695
0.120144 0.495319470447386
0.120144 0.495325025972078
0.120144 0.49533058149677
0.120144 0.495336137021461
0.120144 0.495341692546152
0.120144 0.495347248070844
0.120144 0.495352803595536
0.120144 0.495358359120227
0.120144 0.495363914644919
0.120144 0.49536947016961
0.120144 0.495375025694302
0.120144 0.495380581218993
0.120144 0.495386136743685
0.120144 0.495391692268376
0.120144 0.495397247793068
0.120144 0.495402803317759
0.120144 0.495408358842451
0.120144 0.495413914367142
0.12015 0.495419469891834
0.12015 0.495425025416525
0.12015 0.495430580941217
0.12015 0.495436136465909
0.12015 0.4954416919906
0.12015 0.495447247515292
0.12015 0.495452803039983
0.12015 0.495458358564675
0.12015 0.495463914089366
0.12015 0.495469469614058
0.12015 0.495475025138749
0.12015 0.495480580663441
0.12015 0.495486136188132
0.12015 0.495491691712824
0.12015 0.495497247237515
0.12015 0.495502802762207
0.12015 0.495508358286898
0.12015 0.49551391381159
0.12015 0.495519469336281
0.12015 0.495525024860973
0.12015 0.495530580385665
0.12015 0.495536135910356
0.12015 0.495541691435048
0.12015 0.495547246959739
0.12015 0.495552802484431
0.12015 0.495558358009122
0.12015 0.495563913533814
0.12015 0.495569469058505
0.12015 0.495575024583197
0.12015 0.495580580107888
0.12015 0.49558613563258
0.12015 0.495591691157271
0.12015 0.495597246681963
0.12015 0.495602802206654
0.12015 0.495608357731346
0.12015 0.495613913256037
0.12015 0.495619468780729
0.12015 0.495625024305421
0.12015 0.495630579830112
0.12015 0.495636135354804
0.12015 0.495641690879495
0.12015 0.495647246404187
0.12015 0.495652801928878
0.12015 0.49565835745357
0.12015 0.495663912978261
0.12015 0.495669468502953
0.12015 0.495675024027644
0.12015 0.495680579552336
0.12015 0.495686135077027
0.12015 0.495691690601719
0.12015 0.49569724612641
0.12015 0.495702801651102
0.12015 0.495708357175793
0.12015 0.495713912700485
0.12015 0.495719468225177
0.12015 0.495725023749868
0.12015 0.49573057927456
0.12015 0.495736134799251
0.12015 0.495741690323943
0.12015 0.495747245848634
0.12015 0.495752801373326
0.12015 0.495758356898017
0.12015 0.495763912422709
0.12015 0.4957694679474
0.12015 0.495775023472092
0.12015 0.495780578996783
0.12015 0.495786134521475
0.12015 0.495791690046166
0.12015 0.495797245570858
0.12015 0.495802801095549
0.12015 0.495808356620241
0.12015 0.495813912144933
0.12015 0.495819467669624
0.12015 0.495825023194316
0.12015 0.495830578719007
0.12015 0.495836134243699
0.12015 0.49584168976839
0.12015 0.495847245293082
0.12015 0.495852800817773
0.12015 0.495858356342465
0.12015 0.495863911867156
0.12015 0.495869467391848
0.12015 0.495875022916539
0.12015 0.495880578441231
0.12015 0.495886133965922
0.12015 0.495891689490614
0.12015 0.495897245015305
0.12015 0.495902800539997
0.12015 0.495908356064689
0.12015 0.49591391158938
0.12015 0.495919467114072
0.12015 0.495925022638763
0.12015 0.495930578163455
0.12015 0.495936133688146
0.12015 0.495941689212838
0.12015 0.495947244737529
0.12015 0.495952800262221
0.12015 0.495958355786912
0.12015 0.495963911311604
0.12015 0.495969466836295
0.120156 0.495975022360987
0.120156 0.495980577885678
0.120156 0.49598613341037
0.120156 0.495991688935061
0.120156 0.495997244459753
0.120156 0.496002799984445
0.120156 0.496008355509136
0.120156 0.496013911033828
0.120156 0.496019466558519
0.120156 0.496025022083211
0.120156 0.496030577607902
0.120156 0.496036133132594
0.120156 0.496041688657285
0.120156 0.496047244181977
0.120156 0.496052799706668
0.120156 0.49605835523136
0.120156 0.496063910756051
0.120156 0.496069466280743
0.120156 0.496075021805434
0.120156 0.496080577330126
0.120156 0.496086132854817
0.120156 0.496091688379509
0.120156 0.496097243904201
0.120156 0.496102799428892
0.120156 0.496108354953584
0.120156 0.496113910478275
0.120156 0.496119466002967
0.120156 0.496125021527658
0.120156 0.49613057705235
0.120156 0.496136132577041
0.120156 0.496141688101733
0.120156 0.496147243626424
0.120156 0.496152799151116
0.120156 0.496158354675807
0.120156 0.496163910200499
0.120156 0.49616946572519
0.120156 0.496175021249882
0.120156 0.496180576774573
0.120156 0.496186132299265
0.120156 0.496191687823957
0.120156 0.496197243348648
0.120156 0.49620279887334
0.120156 0.496208354398031
0.120156 0.496213909922723
0.120156 0.496219465447414
0.120156 0.496225020972106
0.120156 0.496230576496797
0.120156 0.496236132021489
0.120156 0.49624168754618
0.120156 0.496247243070872
0.120156 0.496252798595563
0.120156 0.496258354120255
0.120156 0.496263909644946
0.120156 0.496269465169638
0.120156 0.496275020694329
0.120156 0.496280576219021
0.120156 0.496286131743713
0.120156 0.496291687268404
0.120156 0.496297242793096
0.120156 0.496302798317787
0.120156 0.496308353842479
0.120156 0.49631390936717
0.120156 0.496319464891862
0.120156 0.496325020416553
0.120156 0.496330575941245
0.120156 0.496336131465936
0.120156 0.496341686990628
0.120156 0.496347242515319
0.120156 0.496352798040011
0.120156 0.496358353564702
0.120156 0.496363909089394
0.120156 0.496369464614085
0.120156 0.496375020138777
0.120156 0.496380575663469
0.120156 0.49638613118816
0.120156 0.496391686712852
0.120156 0.496397242237543
0.120156 0.496402797762235
0.120156 0.496408353286926
0.120156 0.496413908811618
0.120156 0.496419464336309
0.120156 0.496425019861001
0.120156 0.496430575385692
0.120156 0.496436130910384
0.120156 0.496441686435075
0.120156 0.496447241959767
0.120156 0.496452797484458
0.120156 0.49645835300915
0.120156 0.496463908533841
0.120156 0.496469464058533
0.120156 0.496475019583225
0.120156 0.496480575107916
0.120156 0.496486130632608
0.120156 0.496491686157299
0.120156 0.496497241681991
0.120156 0.496502797206682
0.120156 0.496508352731374
0.120156 0.496513908256065
0.120156 0.496519463780757
0.120156 0.496525019305448
0.120162 0.49653057483014
0.120162 0.496536130354831
0.120162 0.496541685879523
0.120162 0.496547241404214
0.120162 0.496552796928906
0.120162 0.496558352453597
0.120162 0.496563907978289
0.120162 0.496569463502981
0.120162 0.496575019027672
0.120162 0.496580574552364
0.120162 0.496586130077055
0.120162 0.496591685601747
0.120162 0.496597241126438
0.120162 0.49660279665113
0.120162 0.496608352175821
0.120162 0.496613907700513
0.120162 0.496619463225204
0.120162 0.496625018749896
0.120162 0.496630574274587
0.120162 0.496636129799279
0.120162 0.49664168532397
0.120162 0.496647240848662
0.120162 0.496652796373353
0.120162 0.496658351898045
0.120162 0.496663907422737
0.120162 0.496669462947428
0.120162 0.49667501847212
0.120162 0.496680573996811
0.120162 0.496686129521503
0.120162 0.496691685046194
0.120162 0.496697240570886
0.120162 0.496702796095577
0.120162 0.496708351620269
0.120162 0.49671390714496
0.120162 0.496719462669652
0.120162 0.496725018194343
0.120162 0.496730573719035
0.120162 0.496736129243726
0.120162 0.496741684768418
0.120162 0.49674724029311
0.120162 0.496752795817801
0.120162 0.496758351342493
0.120162 0.496763906867184
0.120162 0.496769462391876
0.120162 0.496775017916567
0.120162 0.496780573441259
0.120162 0.49678612896595
0.120162 0.496791684490642
0.120162 0.496797240015333
0.120162 0.496802795540025
0.120162 0.496808351064716
0.120162 0.496813906589408
0.120162 0.496819462114099
0.120162 0.496825017638791
0.120162 0.496830573163482
0.120162 0.496836128688174
0.120162 0.496841684212866
0.120162 0.496847239737557
0.120162 0.496852795262249
0.120162 0.49685835078694
0.120162 0.496863906311632
0.120162 0.496869461836323
0.120162 0.496875017361015
0.120162 0.496880572885706
0.120162 0.496886128410398
0.120162 0.496891683935089
0.120162 0.496897239459781
0.120162 0.496902794984472
0.120162 0.496908350509164
0.120162 0.496913906033855
0.120162 0.496919461558547
0.120162 0.496925017083238
0.120162 0.49693057260793
0.120162 0.496936128132622
0.120162 0.496941683657313
0.120162 0.496947239182005
0.120162 0.496952794706696
0.120162 0.496958350231388
0.120162 0.496963905756079
0.120162 0.496969461280771
0.120162 0.496975016805462
0.120162 0.496980572330154
0.120162 0.496986127854845
0.120162 0.496991683379537
0.120162 0.496997238904228
0.120162 0.49700279442892
0.120162 0.497008349953611
0.120162 0.497013905478303
0.120162 0.497019461002994
0.120162 0.497025016527686
0.120162 0.497030572052377
0.120162 0.497036127577069
0.120162 0.497041683101761
0.120162 0.497047238626452
0.120162 0.497052794151144
0.120162 0.497058349675835
0.120162 0.497063905200527
0.120162 0.497069460725218
0.120162 0.49707501624991
0.120162 0.497080571774601
0.120168 0.497086127299293
0.120168 0.497091682823984
0.120168 0.497097238348676
0.120168 0.497102793873367
0.120168 0.497108349398059
0.120168 0.49711390492275
0.120168 0.497119460447442
0.120168 0.497125015972133
0.120168 0.497130571496825
0.120168 0.497136127021516
0.120168 0.497141682546208
0.120168 0.4971472380709
0.120168 0.497152793595591
0.120168 0.497158349120283
0.120168 0.497163904644974
0.120168 0.497169460169666
0.120168 0.497175015694357
0.120168 0.497180571219049
0.120168 0.49718612674374
0.120168 0.497191682268432
0.120168 0.497197237793123
0.120168 0.497202793317815
0.120168 0.497208348842506
0.120168 0.497213904367198
0.120168 0.497219459891889
0.120168 0.497225015416581
0.120168 0.497230570941272
0.120168 0.497236126465964
0.120168 0.497241681990656
0.120168 0.497247237515347
0.120168 0.497252793040039
0.120168 0.49725834856473
0.120168 0.497263904089422
0.120168 0.497269459614113
0.120168 0.497275015138805
0.120168 0.497280570663496
0.120168 0.497286126188188
0.120168 0.497291681712879
0.120168 0.497297237237571
0.120168 0.497302792762262
0.120168 0.497308348286954
0.120168 0.497313903811645
0.120168 0.497319459336337
0.120168 0.497325014861029
0.120168 0.49733057038572
0.120168 0.497336125910412
0.120168 0.497341681435103
0.120168 0.497347236959795
0.120168 0.497352792484486
0.120168 0.497358348009178
0.120168 0.497363903533869
0.120168 0.497369459058561
0.120168 0.497375014583252
0.120168 0.497380570107944
0.120168 0.497386125632635
0.120168 0.497391681157327
0.120168 0.497397236682018
0.120168 0.49740279220671
0.120168 0.497408347731402
0.120168 0.497413903256093
0.120168 0.497419458780785
0.120168 0.497425014305476
0.120168 0.497430569830168
0.120168 0.497436125354859
0.120168 0.497441680879551
0.120168 0.497447236404242
0.120168 0.497452791928934
0.120168 0.497458347453625
0.120168 0.497463902978317
0.120168 0.497469458503008
0.120168 0.4974750140277
0.120168 0.497480569552391
0.120168 0.497486125077083
0.120168 0.497491680601774
0.120168 0.497497236126466
0.120168 0.497502791651158
0.120168 0.497508347175849
0.120168 0.497513902700541
0.120168 0.497519458225232
0.120168 0.497525013749924
0.120168 0.497530569274615
0.120168 0.497536124799307
0.120168 0.497541680323998
0.120168 0.49754723584869
0.120168 0.497552791373381
0.120168 0.497558346898073
0.120168 0.497563902422764
0.120168 0.497569457947456
0.120168 0.497575013472147
0.120168 0.497580568996839
0.120168 0.49758612452153
0.120168 0.497591680046222
0.120168 0.497597235570914
0.120168 0.497602791095605
0.120168 0.497608346620297
0.120168 0.497613902144988
0.120168 0.49761945766968
0.120168 0.497625013194371
0.120168 0.497630568719063
0.120168 0.497636124243754
0.120174 0.497641679768446
0.120174 0.497647235293137
0.120174 0.497652790817829
0.120174 0.49765834634252
0.120174 0.497663901867212
0.120174 0.497669457391903
0.120174 0.497675012916595
0.120174 0.497680568441286
0.120174 0.497686123965978
0.120174 0.49769167949067
0.120174 0.497697235015361
0.120174 0.497702790540053
0.120174 0.497708346064744
0.120174 0.497713901589436
0.120174 0.497719457114127
0.120174 0.497725012638819
0.120174 0.49773056816351
0.120174 0.497736123688202
0.120174 0.497741679212893
0.120174 0.497747234737585
0.120174 0.497752790262276
0.120174 0.497758345786968
0.120174 0.497763901311659
0.120174 0.497769456836351
0.120174 0.497775012361042
0.120174 0.497780567885734
0.120174 0.497786123410425
0.120174 0.497791678935117
0.120174 0.497797234459809
0.120174 0.4978027899845
0.120174 0.497808345509192
0.120174 0.497813901033883
0.120174 0.497819456558575
0.120174 0.497825012083266
0.120174 0.497830567607958
0.120174 0.497836123132649
0.120174 0.497841678657341
0.120174 0.497847234182032
0.120174 0.497852789706724
0.120174 0.497858345231415
0.120174 0.497863900756107
0.120174 0.497869456280798
0.120174 0.49787501180549
0.120174 0.497880567330181
0.120174 0.497886122854873
0.120174 0.497891678379565
0.120174 0.497897233904256
0.120174 0.497902789428948
0.120174 0.497908344953639
0.120174 0.497913900478331
0.120174 0.497919456003022
0.120174 0.497925011527714
0.120174 0.497930567052405
0.120174 0.497936122577097
0.120174 0.497941678101788
0.120174 0.49794723362648
0.120174 0.497952789151171
0.120174 0.497958344675863
0.120174 0.497963900200554
0.120174 0.497969455725246
0.120174 0.497975011249937
0.120174 0.497980566774629
0.120174 0.497986122299321
0.120174 0.497991677824012
0.120174 0.497997233348704
0.120174 0.498002788873395
0.120174 0.498008344398087
0.120174 0.498013899922778
0.120174 0.49801945544747
0.120174 0.498025010972161
0.120174 0.498030566496853
0.120174 0.498036122021544
0.120174 0.498041677546236
0.120174 0.498047233070927
0.120174 0.498052788595619
0.120174 0.49805834412031
0.120174 0.498063899645002
0.120174 0.498069455169693
0.120174 0.498075010694385
0.120174 0.498080566219077
0.120174 0.498086121743768
0.120174 0.49809167726846
0.120174 0.498097232793151
0.120174 0.498102788317843
0.120174 0.498108343842534
0.120174 0.498113899367226
0.120174 0.498119454891917
0.120174 0.498125010416609
0.120174 0.4981305659413
0.120174 0.498136121465992
0.120174 0.498141676990683
0.120174 0.498147232515375
0.120174 0.498152788040066
0.120174 0.498158343564758
0.120174 0.498163899089449
0.120174 0.498169454614141
0.120174 0.498175010138833
0.120174 0.498180565663524
0.120174 0.498186121188216
0.120174 0.498191676712907
0.12018 0.498197232237599
0.12018 0.49820278776229
0.12018 0.498208343286982
0.12018 0.498213898811673
0.12018 0.498219454336365
0.12018 0.498225009861056
0.12018 0.498230565385748
0.12018 0.498236120910439
0.12018 0.498241676435131
0.12018 0.498247231959822
0.12018 0.498252787484514
0.12018 0.498258343009205
0.12018 0.498263898533897
0.12018 0.498269454058589
0.12018 0.49827500958328
0.12018 0.498280565107972
0.12018 0.498286120632663
0.12018 0.498291676157355
0.12018 0.498297231682046
0.12018 0.498302787206738
0.12018 0.498308342731429
0.12018 0.498313898256121
0.12018 0.498319453780812
0.12018 0.498325009305504
0.12018 0.498330564830195
0.12018 0.498336120354887
0.12018 0.498341675879578
0.12018 0.49834723140427
0.12018 0.498352786928961
0.12018 0.498358342453653
0.12018 0.498363897978345
0.12018 0.498369453503036
0.12018 0.498375009027728
0.12018 0.498380564552419
0.12018 0.498386120077111
0.12018 0.498391675601802
0.12018 0.498397231126494
0.12018 0.498402786651185
0.12018 0.498408342175877
0.12018 0.498413897700568
0.12018 0.49841945322526
0.12018 0.498425008749951
0.12018 0.498430564274643
0.12018 0.498436119799334
0.12018 0.498441675324026
0.12018 0.498447230848717
0.12018 0.498452786373409
0.12018 0.498458341898101
0.12018 0.498463897422792
0.12018 0.498469452947484
0.12018 0.498475008472175
0.12018 0.498480563996867
0.12018 0.498486119521558
0.12018 0.49849167504625
0.12018 0.498497230570941
0.12018 0.498502786095633
0.12018 0.498508341620324
0.12018 0.498513897145016
0.12018 0.498519452669707
0.12018 0.498525008194399
0.12018 0.49853056371909
0.12018 0.498536119243782
0.12018 0.498541674768474
0.12018 0.498547230293165
0.12018 0.498552785817857
0.12018 0.498558341342548
0.12018 0.49856389686724
0.12018 0.498569452391931
0.12018 0.498575007916623
0.12018 0.498580563441314
0.12018 0.498586118966006
0.12018 0.498591674490697
0.12018 0.498597230015389
0.12018 0.49860278554008
0.12018 0.498608341064772
0.12018 0.498613896589463
0.12018 0.498619452114155
0.12018 0.498625007638846
0.12018 0.498630563163538
0.12018 0.49863611868823
0.12018 0.498641674212921
0.12018 0.498647229737613
0.12018 0.498652785262304
0.12018 0.498658340786996
0.12018 0.498663896311687
0.12018 0.498669451836379
0.12018 0.49867500736107
0.12018 0.498680562885762
0.12018 0.498686118410453
0.12018 0.498691673935145
0.12018 0.498697229459836
0.12018 0.498702784984528
0.12018 0.498708340509219
0.12018 0.498713896033911
0.12018 0.498719451558602
0.12018 0.498725007083294
0.12018 0.498730562607986
0.12018 0.498736118132677
0.12018 0.498741673657369
0.12018 0.49874722918206
0.120186 0.498752784706752
0.120186 0.498758340231443
0.120186 0.498763895756135
0.120186 0.498769451280826
0.120186 0.498775006805518
0.120186 0.498780562330209
0.120186 0.498786117854901
0.120186 0.498791673379592
0.120186 0.498797228904284
0.120186 0.498802784428975
0.120186 0.498808339953667
0.120186 0.498813895478358
0.120186 0.49881945100305
0.120186 0.498825006527742
0.120186 0.498830562052433
0.120186 0.498836117577125
0.120186 0.498841673101816
0.120186 0.498847228626508
0.120186 0.498852784151199
0.120186 0.498858339675891
0.120186 0.498863895200582
0.120186 0.498869450725274
0.120186 0.498875006249965
0.120186 0.498880561774657
0.120186 0.498886117299348
0.120186 0.49889167282404
0.120186 0.498897228348731
0.120186 0.498902783873423
0.120186 0.498908339398114
0.120186 0.498913894922806
0.120186 0.498919450447498
0.120186 0.498925005972189
0.120186 0.498930561496881
0.120186 0.498936117021572
0.120186 0.498941672546264
0.120186 0.498947228070955
0.120186 0.498952783595647
0.120186 0.498958339120338
0.120186 0.49896389464503
0.120186 0.498969450169721
0.120186 0.498975005694413
0.120186 0.498980561219104
0.120186 0.498986116743796
0.120186 0.498991672268487
0.120186 0.498997227793179
0.120186 0.49900278331787
0.120186 0.499008338842562
0.120186 0.499013894367254
0.120186 0.499019449891945
0.120186 0.499025005416637
0.120186 0.499030560941328
0.120186 0.49903611646602
0.120186 0.499041671990711
0.120186 0.499047227515403
0.120186 0.499052783040094
0.120186 0.499058338564786
0.120186 0.499063894089477
0.120186 0.499069449614169
0.120186 0.49907500513886
0.120186 0.499080560663552
0.120186 0.499086116188243
0.120186 0.499091671712935
0.120186 0.499097227237626
0.120186 0.499102782762318
0.120186 0.49910833828701
0.120186 0.499113893811701
0.120186 0.499119449336393
0.120186 0.499125004861084
0.120186 0.499130560385776
0.120186 0.499136115910467
0.120186 0.499141671435159
0.120186 0.49914722695985
0.120186 0.499152782484542
0.120186 0.499158338009233
0.120186 0.499163893533925
0.120186 0.499169449058616
0.120186 0.499175004583308
0.120186 0.499180560107999
0.120186 0.499186115632691
0.120186 0.499191671157382
0.120186 0.499197226682074
0.120186 0.499202782206766
0.120186 0.499208337731457
0.120186 0.499213893256149
0.120186 0.49921944878084
0.120186 0.499225004305532
0.120186 0.499230559830223
0.120186 0.499236115354915
0.120186 0.499241670879606
0.120186 0.499247226404298
0.120186 0.499252781928989
0.120186 0.499258337453681
0.120186 0.499263892978372
0.120186 0.499269448503064
0.120186 0.499275004027755
0.120186 0.499280559552447
0.120186 0.499286115077138
0.120186 0.49929167060183
0.120186 0.499297226126521
0.120186 0.499302781651213
0.120192 0.499308337175905
0.120192 0.499313892700596
0.120192 0.499319448225288
0.120192 0.499325003749979
0.120192 0.499330559274671
0.120192 0.499336114799362
0.120192 0.499341670324054
0.120192 0.499347225848745
0.120192 0.499352781373437
0.120192 0.499358336898128
0.120192 0.49936389242282
0.120192 0.499369447947511
0.120192 0.499375003472203
0.120192 0.499380558996894
0.120192 0.499386114521586
0.120192 0.499391670046278
0.120192 0.499397225570969
0.120192 0.499402781095661
0.120192 0.499408336620352
0.120192 0.499413892145044
0.120192 0.499419447669735
0.120192 0.499425003194427
0.120192 0.499430558719118
0.120192 0.49943611424381
0.120192 0.499441669768501
0.120192 0.499447225293193
0.120192 0.499452780817884
0.120192 0.499458336342576
0.120192 0.499463891867267
0.120192 0.499469447391959
0.120192 0.49947500291665
0.120192 0.499480558441342
0.120192 0.499486113966034
0.120192 0.499491669490725
0.120192 0.499497225015417
0.120192 0.499502780540108
0.120192 0.4995083360648
0.120192 0.499513891589491
0.120192 0.499519447114183
0.120192 0.499525002638874
0.120192 0.499530558163566
0.120192 0.499536113688257
0.120192 0.499541669212949
0.120192 0.49954722473764
0.120192 0.499552780262332
0.120192 0.499558335787023
0.120192 0.499563891311715
0.120192 0.499569446836406
0.120192 0.499575002361098
0.120192 0.49958055788579
0.120192 0.499586113410481
0.120192 0.499591668935173
0.120192 0.499597224459864
0.120192 0.499602779984556
0.120192 0.499608335509247
0.120192 0.499613891033939
0.120192 0.49961944655863
0.120192 0.499625002083322
0.120192 0.499630557608013
0.120192 0.499636113132705
0.120192 0.499641668657396
0.120192 0.499647224182088
0.120192 0.499652779706779
0.120192 0.499658335231471
0.120192 0.499663890756162
0.120192 0.499669446280854
0.120192 0.499675001805546
0.120192 0.499680557330237
0.120192 0.499686112854929
0.120192 0.49969166837962
0.120192 0.499697223904312
0.120192 0.499702779429003
0.120192 0.499708334953695
0.120192 0.499713890478386
0.120192 0.499719446003078
0.120192 0.499725001527769
0.120192 0.499730557052461
0.120192 0.499736112577152
0.120192 0.499741668101844
0.120192 0.499747223626535
0.120192 0.499752779151227
0.120192 0.499758334675919
0.120192 0.49976389020061
0.120192 0.499769445725302
0.120192 0.499775001249993
0.120192 0.499780556774685
0.120192 0.499786112299376
0.120192 0.499791667824068
0.120192 0.499797223348759
0.120192 0.499802778873451
0.120192 0.499808334398142
0.120192 0.499813889922834
0.120192 0.499819445447525
0.120192 0.499825000972217
0.120192 0.499830556496908
0.120192 0.4998361120216
0.120192 0.499841667546291
0.120192 0.499847223070983
0.120192 0.499852778595675
0.120192 0.499858334120366
0.120198 0.499863889645058
0.120198 0.499869445169749
0.120198 0.499875000694441
0.120198 0.499880556219132
0.120198 0.499886111743824
0.120198 0.499891667268515
0.120198 0.499897222793207
0.120198 0.499902778317898
0.120198 0.49990833384259
0.120198 0.499913889367281
0.120198 0.499919444891973
0.120198 0.499925000416664
0.120198 0.499930555941356
0.120198 0.499936111466047
0.120198 0.499941666990739
0.120198 0.499947222515431
0.120198 0.499952778040122
0.120198 0.499958333564814
0.120198 0.499963889089505
0.120198 0.499969444614197
0.120198 0.499975000138888
0.120198 0.49998055566358
0.120198 0.499986111188271
0.120198 0.499991666712963
0.120198 0.499997222237654
0.120198 0.500002777762346
0.120198 0.500008333287037
0.120198 0.500013888811729
0.120198 0.50001944433642
0.120198 0.500024999861112
0.120198 0.500030555385803
0.120198 0.500036110910495
0.120198 0.500041666435187
0.120198 0.500047221959878
0.120198 0.50005277748457
0.120198 0.500058333009261
0.120198 0.500063888533953
0.120198 0.500069444058644
0.120198 0.500074999583336
0.120198 0.500080555108027
0.120198 0.500086110632719
0.120198 0.50009166615741
0.120198 0.500097221682102
0.120198 0.500102777206793
0.120198 0.500108332731485
0.120198 0.500113888256176
0.120198 0.500119443780868
0.120198 0.500124999305559
0.120198 0.500130554830251
0.120198 0.500136110354943
0.120198 0.500141665879634
0.120198 0.500147221404326
0.120198 0.500152776929017
0.120198 0.500158332453709
0.120198 0.5001638879784
0.120198 0.500169443503092
0.120198 0.500174999027783
0.120198 0.500180554552475
0.120198 0.500186110077166
0.120198 0.500191665601858
0.120198 0.500197221126549
0.120198 0.500202776651241
0.120198 0.500208332175932
0.120198 0.500213887700624
0.120198 0.500219443225315
0.120198 0.500224998750007
0.120198 0.500230554274699
0.120198 0.50023610979939
0.120198 0.500241665324082
0.120198 0.500247220848773
0.120198 0.500252776373465
0.120198 0.500258331898156
0.120198 0.500263887422848
0.120198 0.500269442947539
0.120198 0.500274998472231
0.120198 0.500280553996922
0.120198 0.500286109521614
0.120198 0.500291665046305
0.120198 0.500297220570997
0.120198 0.500302776095688
0.120198 0.50030833162038
0.120198 0.500313887145071
0.120198 0.500319442669763
0.120198 0.500324998194455
0.120198 0.500330553719146
0.120198 0.500336109243838
0.120198 0.500341664768529
0.120198 0.500347220293221
0.120198 0.500352775817912
0.120198 0.500358331342604
0.120198 0.500363886867295
0.120198 0.500369442391987
0.120198 0.500374997916678
0.120198 0.50038055344137
0.120198 0.500386108966061
0.120198 0.500391664490753
0.120198 0.500397220015444
0.120198 0.500402775540136
0.120198 0.500408331064827
0.120198 0.500413886589519
0.1202 0.500419442114211
0.120204 0.500424997638902
0.120204 0.500430553163594
0.120204 0.500436108688285
0.120204 0.500441664212977
0.120204 0.500447219737668
0.120204 0.50045277526236
0.120204 0.500458330787051
0.120204 0.500463886311743
0.120204 0.500469441836434
0.120204 0.500474997361126
0.120204 0.500480552885817
0.120204 0.500486108410509
0.120204 0.5004916639352
0.120204 0.500497219459892
0.120204 0.500502774984583
0.120204 0.500508330509275
0.120204 0.500513886033967
0.120204 0.500519441558658
0.120204 0.50052499708335
0.120204 0.500530552608041
0.120204 0.500536108132733
0.120204 0.500541663657424
0.120204 0.500547219182116
0.120204 0.500552774706807
0.120204 0.500558330231499
0.120204 0.50056388575619
0.120204 0.500569441280882
0.120204 0.500574996805573
0.120204 0.500580552330265
0.120204 0.500586107854956
0.120204 0.500591663379648
0.120204 0.500597218904339
0.120204 0.500602774429031
0.120204 0.500608329953723
0.120204 0.500613885478414
0.120204 0.500619441003106
0.120204 0.500624996527797
0.120204 0.500630552052489
0.120204 0.50063610757718
0.120204 0.500641663101872
0.120204 0.500647218626563
0.120204 0.500652774151255
0.120204 0.500658329675946
0.120204 0.500663885200638
0.120204 0.500669440725329
0.120204 0.500674996250021
0.120204 0.500680551774712
0.120204 0.500686107299404
0.120204 0.500691662824095
0.120204 0.500697218348787
0.120204 0.500702773873479
0.120204 0.50070832939817
0.120204 0.500713884922862
0.120204 0.500719440447553
0.120204 0.500724995972245
0.120204 0.500730551496936
0.120204 0.500736107021628
0.120204 0.500741662546319
0.120204 0.500747218071011
0.120204 0.500752773595702
0.120204 0.500758329120394
0.120204 0.500763884645085
0.120204 0.500769440169777
0.120204 0.500774995694468
0.120204 0.50078055121916
0.120204 0.500786106743851
0.120204 0.500791662268543
0.120204 0.500797217793234
0.120204 0.500802773317926
0.120204 0.500808328842618
0.120204 0.500813884367309
0.120204 0.500819439892001
0.120204 0.500824995416692
0.120204 0.500830550941384
0.120204 0.500836106466075
0.120204 0.500841661990767
0.120204 0.500847217515458
0.120204 0.50085277304015
0.120204 0.500858328564841
0.120204 0.500863884089533
0.120204 0.500869439614224
0.120204 0.500874995138916
0.120204 0.500880550663607
0.120204 0.500886106188299
0.120204 0.50089166171299
0.120204 0.500897217237682
0.120204 0.500902772762374
0.120204 0.500908328287065
0.120204 0.500913883811757
0.120204 0.500919439336448
0.120204 0.50092499486114
0.120204 0.500930550385831
0.120204 0.500936105910523
0.120204 0.500941661435214
0.120204 0.500947216959906
0.120204 0.500952772484597
0.120204 0.500958328009289
0.120204 0.50096388353398
0.120204 0.500969439058672
0.120204 0.500974994583363
0.12021 0.500980550108055
0.12021 0.500986105632746
0.12021 0.500991661157438
0.12021 0.50099721668213
0.12021 0.501002772206821
0.12021 0.501008327731513
0.12021 0.501013883256204
0.12021 0.501019438780896
0.12021 0.501024994305587
0.12021 0.501030549830279
0.12021 0.50103610535497
0.12021 0.501041660879662
0.12021 0.501047216404353
0.12021 0.501052771929045
0.12021 0.501058327453736
0.12021 0.501063882978428
0.12021 0.501069438503119
0.12021 0.501074994027811
0.12021 0.501080549552502
0.12021 0.501086105077194
0.12021 0.501091660601886
0.12021 0.501097216126577
0.12021 0.501102771651269
0.12021 0.50110832717596
0.12021 0.501113882700652
0.12021 0.501119438225343
0.12021 0.501124993750035
0.12021 0.501130549274726
0.12021 0.501136104799418
0.12021 0.501141660324109
0.12021 0.501147215848801
0.12021 0.501152771373492
0.12021 0.501158326898184
0.12021 0.501163882422875
0.12021 0.501169437947567
0.12021 0.501174993472258
0.12021 0.50118054899695
0.12021 0.501186104521642
0.12021 0.501191660046333
0.12021 0.501197215571025
0.12021 0.501202771095716
0.12021 0.501208326620408
0.12021 0.501213882145099
0.12021 0.501219437669791
0.12021 0.501224993194482
0.12021 0.501230548719174
0.12021 0.501236104243865
0.12021 0.501241659768557
0.12021 0.501247215293248
0.12021 0.50125277081794
0.12021 0.501258326342631
0.12021 0.501263881867323
0.12021 0.501269437392014
0.12021 0.501274992916706
0.12021 0.501280548441398
0.12021 0.501286103966089
0.12021 0.501291659490781
0.12021 0.501297215015472
0.12021 0.501302770540164
0.12021 0.501308326064855
0.12021 0.501313881589547
0.12021 0.501319437114238
0.12021 0.50132499263893
0.12021 0.501330548163621
0.12021 0.501336103688313
0.12021 0.501341659213004
0.12021 0.501347214737696
0.12021 0.501352770262387
0.12021 0.501358325787079
0.12021 0.50136388131177
0.12021 0.501369436836462
0.12021 0.501374992361154
0.12021 0.501380547885845
0.12021 0.501386103410537
0.12021 0.501391658935228
0.12021 0.50139721445992
0.12021 0.501402769984611
0.12021 0.501408325509303
0.12021 0.501413881033994
0.12021 0.501419436558686
0.12021 0.501424992083377
0.12021 0.501430547608069
0.12021 0.50143610313276
0.12021 0.501441658657452
0.12021 0.501447214182143
0.12021 0.501452769706835
0.12021 0.501458325231526
0.12021 0.501463880756218
0.12021 0.50146943628091
0.12021 0.501474991805601
0.12021 0.501480547330293
0.12021 0.501486102854984
0.12021 0.501491658379676
0.12021 0.501497213904367
0.12021 0.501502769429059
0.12021 0.50150832495375
0.12021 0.501513880478442
0.12021 0.501519436003133
0.12021 0.501524991527825
0.12021 0.501530547052516
0.120216 0.501536102577208
0.120216 0.501541658101899
0.120216 0.501547213626591
0.120216 0.501552769151283
0.120216 0.501558324675974
0.120216 0.501563880200666
0.120216 0.501569435725357
0.120216 0.501574991250049
0.120216 0.50158054677474
0.120216 0.501586102299432
0.120216 0.501591657824123
0.120216 0.501597213348815
0.120216 0.501602768873506
0.120216 0.501608324398198
0.120216 0.501613879922889
0.120216 0.501619435447581
0.120216 0.501624990972272
0.120216 0.501630546496964
0.120216 0.501636102021655
0.120216 0.501641657546347
0.120216 0.501647213071039
0.120216 0.50165276859573
0.120216 0.501658324120422
0.120216 0.501663879645113
0.120216 0.501669435169805
0.120216 0.501674990694496
0.120216 0.501680546219188
0.120216 0.501686101743879
0.120216 0.501691657268571
0.120216 0.501697212793262
0.120216 0.501702768317954
0.120216 0.501708323842645
0.120216 0.501713879367337
0.120216 0.501719434892028
0.120216 0.50172499041672
0.120216 0.501730545941411
0.120216 0.501736101466103
0.120216 0.501741656990795
0.120216 0.501747212515486
0.120216 0.501752768040178
0.120216 0.501758323564869
0.120216 0.501763879089561
0.120216 0.501769434614252
0.120216 0.501774990138944
0.120216 0.501780545663635
0.120216 0.501786101188327
0.120216 0.501791656713018
0.120216 0.50179721223771
0.120216 0.501802767762401
0.120216 0.501808323287093
0.120216 0.501813878811784
0.120216 0.501819434336476
0.120216 0.501824989861167
0.120216 0.501830545385859
0.120216 0.501836100910551
0.120216 0.501841656435242
0.120216 0.501847211959934
0.120216 0.501852767484625
0.120216 0.501858323009317
0.120216 0.501863878534008
0.120216 0.5018694340587
0.120216 0.501874989583391
0.120216 0.501880545108083
0.120216 0.501886100632774
0.120216 0.501891656157466
0.120216 0.501897211682157
0.120216 0.501902767206849
0.120216 0.50190832273154
0.120216 0.501913878256232
0.120216 0.501919433780923
0.120216 0.501924989305615
0.120216 0.501930544830307
0.120216 0.501936100354998
0.120216 0.50194165587969
0.120216 0.501947211404381
0.120216 0.501952766929073
0.120216 0.501958322453764
0.120216 0.501963877978456
0.120216 0.501969433503147
0.120216 0.501974989027839
0.120216 0.50198054455253
0.120216 0.501986100077222
0.120216 0.501991655601913
0.120216 0.501997211126605
0.120216 0.502002766651296
0.120216 0.502008322175988
0.120216 0.502013877700679
0.120216 0.502019433225371
0.120216 0.502024988750063
0.120216 0.502030544274754
0.120216 0.502036099799446
0.120216 0.502041655324137
0.120216 0.502047210848829
0.120216 0.50205276637352
0.120216 0.502058321898212
0.120216 0.502063877422903
0.120216 0.502069432947595
0.120216 0.502074988472286
0.120216 0.502080543996978
0.120216 0.502086099521669
0.120222 0.502091655046361
0.120222 0.502097210571052
0.120222 0.502102766095744
0.120222 0.502108321620435
0.120222 0.502113877145127
0.120222 0.502119432669819
0.120222 0.50212498819451
0.120222 0.502130543719202
0.120222 0.502136099243893
0.120222 0.502141654768585
0.120222 0.502147210293276
0.120222 0.502152765817968
0.120222 0.502158321342659
0.120222 0.502163876867351
0.120222 0.502169432392042
0.120222 0.502174987916734
0.120222 0.502180543441425
0.120222 0.502186098966117
0.120222 0.502191654490808
0.120222 0.5021972100155
0.120222 0.502202765540191
0.120222 0.502208321064883
0.120222 0.502213876589575
0.120222 0.502219432114266
0.120222 0.502224987638958
0.120222 0.502230543163649
0.120222 0.502236098688341
0.120222 0.502241654213032
0.120222 0.502247209737724
0.120222 0.502252765262415
0.120222 0.502258320787107
0.120222 0.502263876311798
0.120222 0.50226943183649
0.120222 0.502274987361181
0.120222 0.502280542885873
0.120222 0.502286098410564
0.120222 0.502291653935256
0.120222 0.502297209459947
0.120222 0.502302764984639
0.120222 0.50230832050933
0.120222 0.502313876034022
0.120222 0.502319431558714
0.120222 0.502324987083405
0.120222 0.502330542608097
0.120222 0.502336098132788
0.120222 0.50234165365748
0.120222 0.502347209182171
0.120222 0.502352764706863
0.120222 0.502358320231554
0.120222 0.502363875756246
0.120222 0.502369431280937
0.120222 0.502374986805629
0.120222 0.50238054233032
0.120222 0.502386097855012
0.120222 0.502391653379703
0.120222 0.502397208904395
0.120222 0.502402764429086
0.120222 0.502408319953778
0.120222 0.50241387547847
0.120222 0.502419431003161
0.120222 0.502424986527853
0.120222 0.502430542052544
0.120222 0.502436097577236
0.120222 0.502441653101927
0.120222 0.502447208626619
0.120222 0.50245276415131
0.120222 0.502458319676002
0.120222 0.502463875200693
0.120222 0.502469430725385
0.120222 0.502474986250076
0.120222 0.502480541774768
0.120222 0.502486097299459
0.120222 0.502491652824151
0.120222 0.502497208348842
0.120222 0.502502763873534
0.120222 0.502508319398226
0.120222 0.502513874922917
0.120222 0.502519430447609
0.120222 0.5025249859723
0.120222 0.502530541496992
0.120222 0.502536097021683
0.120222 0.502541652546375
0.120222 0.502547208071066
0.120222 0.502552763595758
0.120222 0.502558319120449
0.120222 0.502563874645141
0.120222 0.502569430169832
0.120222 0.502574985694524
0.120222 0.502580541219215
0.120222 0.502586096743907
0.120222 0.502591652268598
0.120222 0.50259720779329
0.120222 0.502602763317982
0.120222 0.502608318842673
0.120222 0.502613874367365
0.120222 0.502619429892056
0.120222 0.502624985416748
0.120222 0.502630540941439
0.120222 0.502636096466131
0.120222 0.502641651990822
0.120228 0.502647207515514
0.120228 0.502652763040205
0.120228 0.502658318564897
0.120228 0.502663874089588
0.120228 0.50266942961428
0.120228 0.502674985138971
0.120228 0.502680540663663
0.120228 0.502686096188354
0.120228 0.502691651713046
0.120228 0.502697207237738
0.120228 0.502702762762429
0.120228 0.502708318287121
0.120228 0.502713873811812
0.120228 0.502719429336504
0.120228 0.502724984861195
0.120228 0.502730540385887
0.120228 0.502736095910578
0.120228 0.50274165143527
0.120228 0.502747206959961
0.120228 0.502752762484653
0.120228 0.502758318009344
0.120228 0.502763873534036
0.120228 0.502769429058727
0.120228 0.502774984583419
0.120228 0.50278054010811
0.120228 0.502786095632802
0.120228 0.502791651157494
0.120228 0.502797206682185
0.120228 0.502802762206877
0.120228 0.502808317731568
0.120228 0.50281387325626
0.120228 0.502819428780951
0.120228 0.502824984305643
0.120228 0.502830539830334
0.120228 0.502836095355026
0.120228 0.502841650879717
0.120228 0.502847206404409
0.120228 0.5028527619291
0.120228 0.502858317453792
0.120228 0.502863872978483
0.120228 0.502869428503175
0.120228 0.502874984027866
0.120228 0.502880539552558
0.120228 0.50288609507725
0.120228 0.502891650601941
0.120228 0.502897206126633
0.120228 0.502902761651324
0.120228 0.502908317176016
0.120228 0.502913872700707
0.120228 0.502919428225399
0.120228 0.50292498375009
0.120228 0.502930539274782
0.120228 0.502936094799473
0.120228 0.502941650324165
0.120228 0.502947205848856
0.120228 0.502952761373548
0.120228 0.502958316898239
0.120228 0.502963872422931
0.120228 0.502969427947622
0.120228 0.502974983472314
0.120228 0.502980538997006
0.120228 0.502986094521697
0.120228 0.502991650046389
0.120228 0.50299720557108
0.120228 0.503002761095772
0.120228 0.503008316620463
0.120228 0.503013872145155
0.120228 0.503019427669846
0.120228 0.503024983194538
0.120228 0.503030538719229
0.120228 0.503036094243921
0.120228 0.503041649768612
0.120228 0.503047205293304
0.120228 0.503052760817995
0.120228 0.503058316342687
0.120228 0.503063871867378
0.120228 0.50306942739207
0.120228 0.503074982916762
0.120228 0.503080538441453
0.120228 0.503086093966145
0.120228 0.503091649490836
0.120228 0.503097205015528
0.120228 0.503102760540219
0.120228 0.503108316064911
0.120228 0.503113871589602
0.120228 0.503119427114294
0.120228 0.503124982638985
0.120228 0.503130538163677
0.120228 0.503136093688368
0.120228 0.50314164921306
0.120228 0.503147204737751
0.120228 0.503152760262443
0.120228 0.503158315787134
0.120228 0.503163871311826
0.120228 0.503169426836518
0.120228 0.503174982361209
0.120228 0.503180537885901
0.120228 0.503186093410592
0.120228 0.503191648935284
0.120228 0.503197204459975
0.120234 0.503202759984667
0.120234 0.503208315509358
0.120234 0.50321387103405
0.120234 0.503219426558741
0.120234 0.503224982083433
0.120234 0.503230537608124
0.120234 0.503236093132816
0.120234 0.503241648657507
0.120234 0.503247204182199
0.120234 0.50325275970689
0.120234 0.503258315231582
0.120234 0.503263870756274
0.120234 0.503269426280965
0.120234 0.503274981805657
0.120234 0.503280537330348
0.120234 0.50328609285504
0.120234 0.503291648379731
0.120234 0.503297203904423
0.120234 0.503302759429114
0.120234 0.503308314953806
0.120234 0.503313870478497
0.120234 0.503319426003189
0.120234 0.50332498152788
0.120234 0.503330537052572
0.120234 0.503336092577263
0.120234 0.503341648101955
0.120234 0.503347203626646
0.120234 0.503352759151338
0.120234 0.50335831467603
0.120234 0.503363870200721
0.120234 0.503369425725413
0.120234 0.503374981250104
0.120234 0.503380536774796
0.120234 0.503386092299487
0.120234 0.503391647824179
0.120234 0.50339720334887
0.120234 0.503402758873562
0.120234 0.503408314398253
0.120234 0.503413869922945
0.120234 0.503419425447636
0.120234 0.503424980972328
0.120234 0.50343053649702
0.120234 0.503436092021711
0.120234 0.503441647546403
0.120234 0.503447203071094
0.120234 0.503452758595786
0.120234 0.503458314120477
0.120234 0.503463869645169
0.120234 0.50346942516986
0.120234 0.503474980694552
0.120234 0.503480536219243
0.120234 0.503486091743935
0.120234 0.503491647268626
0.120234 0.503497202793318
0.120234 0.503502758318009
0.120234 0.503508313842701
0.120234 0.503513869367392
0.120234 0.503519424892084
0.120234 0.503524980416776
0.120234 0.503530535941467
0.120234 0.503536091466159
0.120234 0.50354164699085
0.120234 0.503547202515542
0.120234 0.503552758040233
0.120234 0.503558313564925
0.120234 0.503563869089616
0.120234 0.503569424614308
0.120234 0.503574980138999
0.120234 0.503580535663691
0.120234 0.503586091188382
0.120234 0.503591646713074
0.120234 0.503597202237765
0.120234 0.503602757762457
0.120234 0.503608313287148
0.120234 0.50361386881184
0.120234 0.503619424336532
0.120234 0.503624979861223
0.120234 0.503630535385915
0.120234 0.503636090910606
0.120234 0.503641646435298
0.120234 0.503647201959989
0.120234 0.503652757484681
0.120234 0.503658313009372
0.120234 0.503663868534064
0.120234 0.503669424058755
0.120234 0.503674979583447
0.120234 0.503680535108138
0.120234 0.50368609063283
0.120234 0.503691646157521
0.120234 0.503697201682213
0.120234 0.503702757206904
0.120234 0.503708312731596
0.120234 0.503713868256288
0.120234 0.503719423780979
0.120234 0.503724979305671
0.120234 0.503730534830362
0.120234 0.503736090355054
0.120234 0.503741645879745
0.120234 0.503747201404437
0.120234 0.503752756929128
0.12024 0.50375831245382
0.12024 0.503763867978511
0.12024 0.503769423503203
0.12024 0.503774979027894
0.12024 0.503780534552586
0.12024 0.503786090077277
0.12024 0.503791645601969
0.12024 0.50379720112666
0.12024 0.503802756651352
0.12024 0.503808312176043
0.12024 0.503813867700735
0.12024 0.503819423225426
0.12024 0.503824978750118
0.12024 0.50383053427481
0.12024 0.503836089799501
0.12024 0.503841645324193
0.12024 0.503847200848884
0.12024 0.503852756373576
0.12024 0.503858311898267
0.12024 0.503863867422959
0.12024 0.50386942294765
0.12024 0.503874978472342
0.12024 0.503880533997033
0.12024 0.503886089521725
0.12024 0.503891645046416
0.12024 0.503897200571108
0.12024 0.503902756095799
0.12024 0.503908311620491
0.12024 0.503913867145182
0.12024 0.503919422669874
0.12024 0.503924978194565
0.12024 0.503930533719257
0.12024 0.503936089243949
0.12024 0.50394164476864
0.12024 0.503947200293332
0.12024 0.503952755818023
0.12024 0.503958311342715
0.12024 0.503963866867406
0.12024 0.503969422392098
0.12024 0.503974977916789
0.12024 0.503980533441481
0.12024 0.503986088966172
0.12024 0.503991644490864
0.12024 0.503997200015555
0.12024 0.504002755540247
0.12024 0.504008311064938
0.12024 0.50401386658963
0.12024 0.504019422114322
0.12024 0.504024977639013
0.12024 0.504030533163705
0.12024 0.504036088688396
0.12024 0.504041644213088
0.12024 0.504047199737779
0.12024 0.504052755262471
0.12024 0.504058310787162
0.12024 0.504063866311854
0.12024 0.504069421836545
0.12024 0.504074977361237
0.12024 0.504080532885928
0.12024 0.50408608841062
0.12024 0.504091643935311
0.12024 0.504097199460003
0.12024 0.504102754984695
0.12024 0.504108310509386
0.12024 0.504113866034078
0.12024 0.504119421558769
0.12024 0.504124977083461
0.12024 0.504130532608152
0.12024 0.504136088132844
0.12024 0.504141643657535
0.12024 0.504147199182227
0.12024 0.504152754706918
0.12024 0.50415831023161
0.12024 0.504163865756301
0.12024 0.504169421280993
0.12024 0.504174976805684
0.12024 0.504180532330376
0.12024 0.504186087855067
0.12024 0.504191643379759
0.12024 0.504197198904451
0.12024 0.504202754429142
0.12024 0.504208309953834
0.12024 0.504213865478525
0.12024 0.504219421003217
0.12024 0.504224976527908
0.12024 0.5042305320526
0.12024 0.504236087577291
0.12024 0.504241643101983
0.12024 0.504247198626674
0.12024 0.504252754151366
0.12024 0.504258309676057
0.12024 0.504263865200749
0.12024 0.50426942072544
0.12024 0.504274976250132
0.12024 0.504280531774823
0.12024 0.504286087299515
0.12024 0.504291642824207
0.12024 0.504297198348898
0.12024 0.50430275387359
0.12024 0.504308309398281
0.120246 0.504313864922973
0.120246 0.504319420447664
0.120246 0.504324975972356
0.120246 0.504330531497047
0.120246 0.504336087021739
0.120246 0.50434164254643
0.120246 0.504347198071122
0.120246 0.504352753595813
0.120246 0.504358309120505
0.120246 0.504363864645196
0.120246 0.504369420169888
0.120246 0.504374975694579
0.120246 0.504380531219271
0.120246 0.504386086743963
0.120246 0.504391642268654
0.120246 0.504397197793346
0.120246 0.504402753318037
0.120246 0.504408308842729
0.120246 0.50441386436742
0.120246 0.504419419892112
0.120246 0.504424975416803
0.120246 0.504430530941495
0.120246 0.504436086466186
0.120246 0.504441641990878
0.120246 0.504447197515569
0.120246 0.504452753040261
0.120246 0.504458308564952
0.120246 0.504463864089644
0.120246 0.504469419614335
0.120246 0.504474975139027
0.120246 0.504480530663719
0.120246 0.50448608618841
0.120246 0.504491641713102
0.120246 0.504497197237793
0.120246 0.504502752762485
0.120246 0.504508308287176
0.120246 0.504513863811868
0.120246 0.504519419336559
0.120246 0.504524974861251
0.120246 0.504530530385942
0.120246 0.504536085910634
0.120246 0.504541641435325
0.120246 0.504547196960017
0.120246 0.504552752484708
0.120246 0.5045583080094
0.120246 0.504563863534092
0.120246 0.504569419058783
0.120246 0.504574974583475
0.120246 0.504580530108166
0.120246 0.504586085632858
0.120246 0.504591641157549
0.120246 0.504597196682241
0.120246 0.504602752206932
0.120246 0.504608307731624
0.120246 0.504613863256315
0.120246 0.504619418781007
0.120246 0.504624974305698
0.120246 0.50463052983039
0.120246 0.504636085355081
0.120246 0.504641640879773
0.120246 0.504647196404464
0.120246 0.504652751929156
0.120246 0.504658307453848
0.120246 0.504663862978539
0.120246 0.504669418503231
0.120246 0.504674974027922
0.120246 0.504680529552614
0.120246 0.504686085077305
0.120246 0.504691640601997
0.120246 0.504697196126688
0.120246 0.50470275165138
0.120246 0.504708307176071
0.120246 0.504713862700763
0.120246 0.504719418225454
0.120246 0.504724973750146
0.120246 0.504730529274837
0.120246 0.504736084799529
0.120246 0.50474164032422
0.120246 0.504747195848912
0.120246 0.504752751373604
0.120246 0.504758306898295
0.120246 0.504763862422987
0.120246 0.504769417947678
0.120246 0.50477497347237
0.120246 0.504780528997061
0.120246 0.504786084521753
0.120246 0.504791640046444
0.120246 0.504797195571136
0.120246 0.504802751095827
0.120246 0.504808306620519
0.120246 0.50481386214521
0.120246 0.504819417669902
0.120246 0.504824973194593
0.120246 0.504830528719285
0.120246 0.504836084243976
0.120246 0.504841639768668
0.120246 0.50484719529336
0.120246 0.504852750818051
0.120246 0.504858306342743
0.120246 0.504863861867434
0.120252 0.504869417392126
0.120252 0.504874972916817
0.120252 0.504880528441509
0.120252 0.5048860839662
0.120252 0.504891639490892
0.120252 0.504897195015583
0.120252 0.504902750540275
0.120252 0.504908306064966
0.120252 0.504913861589658
0.120252 0.504919417114349
0.120252 0.504924972639041
0.120252 0.504930528163732
0.120252 0.504936083688424
0.120252 0.504941639213116
0.120252 0.504947194737807
0.120252 0.504952750262499
0.120252 0.50495830578719
0.120252 0.504963861311882
0.120252 0.504969416836573
0.120252 0.504974972361265
0.120252 0.504980527885956
0.120252 0.504986083410648
0.120252 0.504991638935339
0.120252 0.504997194460031
0.120252 0.505002749984722
0.120252 0.505008305509414
0.120252 0.505013861034105
0.120252 0.505019416558797
0.120252 0.505024972083488
0.120252 0.50503052760818
0.120252 0.505036083132872
0.120252 0.505041638657563
0.120252 0.505047194182255
0.120252 0.505052749706946
0.120252 0.505058305231638
0.120252 0.505063860756329
0.120252 0.505069416281021
0.120252 0.505074971805712
0.120252 0.505080527330404
0.120252 0.505086082855095
0.120252 0.505091638379787
0.120252 0.505097193904478
0.120252 0.50510274942917
0.120252 0.505108304953861
0.120252 0.505113860478553
0.120252 0.505119416003244
0.120252 0.505124971527936
0.120252 0.505130527052628
0.120252 0.505136082577319
0.120252 0.505141638102011
0.120252 0.505147193626702
0.120252 0.505152749151394
0.120252 0.505158304676085
0.120252 0.505163860200777
0.120252 0.505169415725468
0.120252 0.50517497125016
0.120252 0.505180526774851
0.120252 0.505186082299543
0.120252 0.505191637824234
0.120252 0.505197193348926
0.120252 0.505202748873617
0.120252 0.505208304398309
0.120252 0.505213859923
0.120252 0.505219415447692
0.120252 0.505224970972384
0.120252 0.505230526497075
0.120252 0.505236082021767
0.120252 0.505241637546458
0.120252 0.50524719307115
0.120252 0.505252748595841
0.120252 0.505258304120533
0.120252 0.505263859645224
0.120252 0.505269415169916
0.120252 0.505274970694607
0.120252 0.505280526219299
0.120252 0.50528608174399
0.120252 0.505291637268682
0.120252 0.505297192793373
0.120252 0.505302748318065
0.120252 0.505308303842756
0.120252 0.505313859367448
0.120252 0.505319414892139
0.120252 0.505324970416831
0.120252 0.505330525941523
0.120252 0.505336081466214
0.120252 0.505341636990906
0.120252 0.505347192515597
0.120252 0.505352748040289
0.120252 0.50535830356498
0.120252 0.505363859089672
0.120252 0.505369414614363
0.120252 0.505374970139055
0.120252 0.505380525663746
0.120252 0.505386081188438
0.120252 0.505391636713129
0.120252 0.505397192237821
0.120252 0.505402747762512
0.120252 0.505408303287204
0.120252 0.505413858811895
0.120252 0.505419414336587
0.120258 0.505424969861279
0.120258 0.50543052538597
0.120258 0.505436080910662
0.120258 0.505441636435353
0.120258 0.505447191960045
0.120258 0.505452747484736
0.120258 0.505458303009428
0.120258 0.505463858534119
0.120258 0.505469414058811
0.120258 0.505474969583502
0.120258 0.505480525108194
0.120258 0.505486080632885
0.120258 0.505491636157577
0.120258 0.505497191682268
0.120258 0.50550274720696
0.120258 0.505508302731651
0.120258 0.505513858256343
0.120258 0.505519413781035
0.120258 0.505524969305726
0.120258 0.505530524830418
0.120258 0.505536080355109
0.120258 0.505541635879801
0.120258 0.505547191404492
0.120258 0.505552746929184
0.120258 0.505558302453875
0.120258 0.505563857978567
0.120258 0.505569413503258
0.120258 0.50557496902795
0.120258 0.505580524552641
0.120258 0.505586080077333
0.120258 0.505591635602024
0.120258 0.505597191126716
0.120258 0.505602746651407
0.120258 0.505608302176099
0.120258 0.505613857700791
0.120258 0.505619413225482
0.120258 0.505624968750174
0.120258 0.505630524274865
0.120258 0.505636079799557
0.120258 0.505641635324248
0.120258 0.50564719084894
0.120258 0.505652746373631
0.120258 0.505658301898323
0.120258 0.505663857423014
0.120258 0.505669412947706
0.120258 0.505674968472397
0.120258 0.505680523997089
0.120258 0.50568607952178
0.120258 0.505691635046472
0.120258 0.505697190571163
0.120258 0.505702746095855
0.120258 0.505708301620547
0.120258 0.505713857145238
0.120258 0.50571941266993
0.120258 0.505724968194621
0.120258 0.505730523719313
0.120258 0.505736079244004
0.120258 0.505741634768696
0.120258 0.505747190293387
0.120258 0.505752745818079
0.120258 0.50575830134277
0.120258 0.505763856867462
0.120258 0.505769412392153
0.120258 0.505774967916845
0.120258 0.505780523441536
0.120258 0.505786078966228
0.120258 0.505791634490919
0.120258 0.505797190015611
0.120258 0.505802745540303
0.120258 0.505808301064994
0.120258 0.505813856589686
0.120258 0.505819412114377
0.120258 0.505824967639069
0.120258 0.50583052316376
0.120258 0.505836078688452
0.120258 0.505841634213143
0.120258 0.505847189737835
0.120258 0.505852745262526
0.120258 0.505858300787218
0.120258 0.505863856311909
0.120258 0.505869411836601
0.120258 0.505874967361292
0.120258 0.505880522885984
0.120258 0.505886078410675
0.120258 0.505891633935367
0.120258 0.505897189460059
0.120258 0.50590274498475
0.120258 0.505908300509442
0.120258 0.505913856034133
0.120258 0.505919411558825
0.120258 0.505924967083516
0.120258 0.505930522608208
0.120258 0.505936078132899
0.120258 0.505941633657591
0.120258 0.505947189182282
0.120258 0.505952744706974
0.120258 0.505958300231665
0.120258 0.505963855756357
0.120258 0.505969411281048
0.120258 0.50597496680574
0.120264 0.505980522330431
0.120264 0.505986077855123
0.120264 0.505991633379815
0.120264 0.505997188904506
0.120264 0.506002744429198
0.120264 0.506008299953889
0.120264 0.506013855478581
0.120264 0.506019411003272
0.120264 0.506024966527964
0.120264 0.506030522052655
0.120264 0.506036077577347
0.120264 0.506041633102038
0.120264 0.50604718862673
0.120264 0.506052744151421
0.120264 0.506058299676113
0.120264 0.506063855200804
0.120264 0.506069410725496
0.120264 0.506074966250187
0.120264 0.506080521774879
0.120264 0.506086077299571
0.120264 0.506091632824262
0.120264 0.506097188348954
0.120264 0.506102743873645
0.120264 0.506108299398337
0.120264 0.506113854923028
0.120264 0.50611941044772
0.120264 0.506124965972411
0.120264 0.506130521497103
0.120264 0.506136077021794
0.120264 0.506141632546486
0.120264 0.506147188071177
0.120264 0.506152743595869
0.120264 0.50615829912056
0.120264 0.506163854645252
0.120264 0.506169410169943
0.120264 0.506174965694635
0.120264 0.506180521219327
0.120264 0.506186076744018
0.120264 0.50619163226871
0.120264 0.506197187793401
0.120264 0.506202743318093
0.120264 0.506208298842784
0.120264 0.506213854367476
0.120264 0.506219409892167
0.120264 0.506224965416859
0.120264 0.50623052094155
0.120264 0.506236076466242
0.120264 0.506241631990933
0.120264 0.506247187515625
0.120264 0.506252743040316
0.120264 0.506258298565008
0.120264 0.506263854089699
0.120264 0.506269409614391
0.120264 0.506274965139083
0.120264 0.506280520663774
0.120264 0.506286076188466
0.120264 0.506291631713157
0.120264 0.506297187237849
0.120264 0.50630274276254
0.120264 0.506308298287232
0.120264 0.506313853811923
0.120264 0.506319409336615
0.120264 0.506324964861306
0.120264 0.506330520385998
0.120264 0.506336075910689
0.120264 0.506341631435381
0.120264 0.506347186960072
0.120264 0.506352742484764
0.120264 0.506358298009455
0.120264 0.506363853534147
0.120264 0.506369409058839
0.120264 0.50637496458353
0.120264 0.506380520108222
0.120264 0.506386075632913
0.120264 0.506391631157605
0.120264 0.506397186682296
0.120264 0.506402742206988
0.120264 0.506408297731679
0.120264 0.506413853256371
0.120264 0.506419408781062
0.120264 0.506424964305754
0.120264 0.506430519830445
0.120264 0.506436075355137
0.120264 0.506441630879828
0.120264 0.50644718640452
0.120264 0.506452741929212
0.120264 0.506458297453903
0.120264 0.506463852978595
0.120264 0.506469408503286
0.120264 0.506474964027978
0.120264 0.506480519552669
0.120264 0.506486075077361
0.120264 0.506491630602052
0.120264 0.506497186126744
0.120264 0.506502741651435
0.120264 0.506508297176127
0.120264 0.506513852700818
0.120264 0.50651940822551
0.120264 0.506524963750201
0.120264 0.506530519274893
0.12027 0.506536074799584
0.12027 0.506541630324276
0.12027 0.506547185848968
0.12027 0.506552741373659
0.12027 0.506558296898351
0.12027 0.506563852423042
0.12027 0.506569407947734
0.12027 0.506574963472425
0.12027 0.506580518997117
0.12027 0.506586074521808
0.12027 0.5065916300465
0.12027 0.506597185571191
0.12027 0.506602741095883
0.12027 0.506608296620574
0.12027 0.506613852145266
0.12027 0.506619407669957
0.12027 0.506624963194649
0.12027 0.50663051871934
0.12027 0.506636074244032
0.12027 0.506641629768724
0.12027 0.506647185293415
0.12027 0.506652740818107
0.12027 0.506658296342798
0.12027 0.50666385186749
0.12027 0.506669407392181
0.12027 0.506674962916873
0.12027 0.506680518441564
0.12027 0.506686073966256
0.12027 0.506691629490947
0.12027 0.506697185015639
0.12027 0.50670274054033
0.12027 0.506708296065022
0.12027 0.506713851589713
0.12027 0.506719407114405
0.12027 0.506724962639096
0.12027 0.506730518163788
0.12027 0.50673607368848
0.12027 0.506741629213171
0.12027 0.506747184737863
0.12027 0.506752740262554
0.12027 0.506758295787246
0.12027 0.506763851311937
0.12027 0.506769406836629
0.12027 0.50677496236132
0.12027 0.506780517886012
0.12027 0.506786073410703
0.12027 0.506791628935395
0.12027 0.506797184460086
0.12027 0.506802739984778
0.12027 0.506808295509469
0.12027 0.506813851034161
0.12027 0.506819406558852
0.12027 0.506824962083544
0.12027 0.506830517608235
0.12027 0.506836073132927
0.12027 0.506841628657619
0.12027 0.50684718418231
0.12027 0.506852739707002
0.12027 0.506858295231693
0.12027 0.506863850756385
0.12027 0.506869406281076
0.12027 0.506874961805768
0.12027 0.506880517330459
0.12027 0.506886072855151
0.12027 0.506891628379842
0.12027 0.506897183904534
0.12027 0.506902739429225
0.12027 0.506908294953917
0.12027 0.506913850478608
0.12027 0.5069194060033
0.12027 0.506924961527991
0.12027 0.506930517052683
0.12027 0.506936072577374
0.12027 0.506941628102066
0.12027 0.506947183626758
0.12027 0.506952739151449
0.12027 0.506958294676141
0.12027 0.506963850200832
0.12027 0.506969405725524
0.12027 0.506974961250215
0.12027 0.506980516774907
0.12027 0.506986072299598
0.12027 0.50699162782429
0.12027 0.506997183348981
0.12027 0.507002738873673
0.12027 0.507008294398364
0.12027 0.507013849923056
0.12027 0.507019405447747
0.12027 0.507024960972439
0.12027 0.507030516497131
0.12027 0.507036072021822
0.12027 0.507041627546514
0.12027 0.507047183071205
0.12027 0.507052738595897
0.12027 0.507058294120588
0.12027 0.50706384964528
0.12027 0.507069405169971
0.12027 0.507074960694663
0.12027 0.507080516219354
0.12027 0.507086071744046
0.120276 0.507091627268737
0.120276 0.507097182793429
0.120276 0.50710273831812
0.120276 0.507108293842812
0.120276 0.507113849367503
0.120276 0.507119404892195
0.120276 0.507124960416887
0.120276 0.507130515941578
0.120276 0.50713607146627
0.120276 0.507141626990961
0.120276 0.507147182515653
0.120276 0.507152738040344
0.120276 0.507158293565036
0.120276 0.507163849089727
0.120276 0.507169404614419
0.120276 0.50717496013911
0.120276 0.507180515663802
0.120276 0.507186071188493
0.120276 0.507191626713185
0.120276 0.507197182237876
0.120276 0.507202737762568
0.120276 0.507208293287259
0.120276 0.507213848811951
0.120276 0.507219404336643
0.120276 0.507224959861334
0.120276 0.507230515386026
0.120276 0.507236070910717
0.120276 0.507241626435409
0.120276 0.5072471819601
0.120276 0.507252737484792
0.120276 0.507258293009483
0.120276 0.507263848534175
0.120276 0.507269404058866
0.120276 0.507274959583558
0.120276 0.507280515108249
0.120276 0.507286070632941
0.120276 0.507291626157632
0.120276 0.507297181682324
0.120276 0.507302737207015
0.120276 0.507308292731707
0.120276 0.507313848256399
0.120276 0.50731940378109
0.120276 0.507324959305782
0.120276 0.507330514830473
0.120276 0.507336070355165
0.120276 0.507341625879856
0.120276 0.507347181404548
0.120276 0.507352736929239
0.120276 0.507358292453931
0.120276 0.507363847978622
0.120276 0.507369403503314
0.120276 0.507374959028005
0.120276 0.507380514552697
0.120276 0.507386070077388
0.120276 0.50739162560208
0.120276 0.507397181126771
0.120276 0.507402736651463
0.120276 0.507408292176155
0.120276 0.507413847700846
0.120276 0.507419403225538
0.120276 0.507424958750229
0.120276 0.507430514274921
0.120276 0.507436069799612
0.120276 0.507441625324304
0.120276 0.507447180848995
0.120276 0.507452736373687
0.120276 0.507458291898378
0.120276 0.50746384742307
0.120276 0.507469402947761
0.120276 0.507474958472453
0.120276 0.507480513997144
0.120276 0.507486069521836
0.120276 0.507491625046528
0.120276 0.507497180571219
0.120276 0.507502736095911
0.120276 0.507508291620602
0.120276 0.507513847145294
0.120276 0.507519402669985
0.120276 0.507524958194677
0.120276 0.507530513719368
0.120276 0.50753606924406
0.120276 0.507541624768751
0.120276 0.507547180293443
0.120276 0.507552735818134
0.120276 0.507558291342826
0.120276 0.507563846867517
0.120276 0.507569402392209
0.120276 0.507574957916901
0.120276 0.507580513441592
0.120276 0.507586068966284
0.120276 0.507591624490975
0.120276 0.507597180015667
0.120276 0.507602735540358
0.120276 0.50760829106505
0.120276 0.507613846589741
0.120276 0.507619402114433
0.120276 0.507624957639124
0.120276 0.507630513163816
0.120276 0.507636068688507
0.120276 0.507641624213199
0.120282 0.50764717973789
0.120282 0.507652735262582
0.120282 0.507658290787273
0.120282 0.507663846311965
0.120282 0.507669401836657
0.120282 0.507674957361348
0.120282 0.50768051288604
0.120282 0.507686068410731
0.120282 0.507691623935423
0.120282 0.507697179460114
0.120282 0.507702734984806
0.120282 0.507708290509497
0.120282 0.507713846034189
0.120282 0.50771940155888
0.120282 0.507724957083572
0.120282 0.507730512608263
0.120282 0.507736068132955
0.120282 0.507741623657646
0.120282 0.507747179182338
0.120282 0.507752734707029
0.120282 0.507758290231721
0.120282 0.507763845756413
0.120282 0.507769401281104
0.120282 0.507774956805796
0.120282 0.507780512330487
0.120282 0.507786067855179
0.120282 0.50779162337987
0.120282 0.507797178904562
0.120282 0.507802734429253
0.120282 0.507808289953945
0.120282 0.507813845478636
0.120282 0.507819401003328
0.120282 0.507824956528019
0.120282 0.507830512052711
0.120282 0.507836067577402
0.120282 0.507841623102094
0.120282 0.507847178626785
0.120282 0.507852734151477
0.120282 0.507858289676169
0.120282 0.50786384520086
0.120282 0.507869400725552
0.120282 0.507874956250243
0.120282 0.507880511774935
0.120282 0.507886067299626
0.120282 0.507891622824318
0.120282 0.507897178349009
0.120282 0.507902733873701
0.120282 0.507908289398392
0.120282 0.507913844923084
0.120282 0.507919400447775
0.120282 0.507924955972467
0.120282 0.507930511497158
0.120282 0.50793606702185
0.120282 0.507941622546541
0.120282 0.507947178071233
0.120282 0.507952733595925
0.120282 0.507958289120616
0.120282 0.507963844645308
0.120282 0.507969400169999
0.120282 0.507974955694691
0.120282 0.507980511219382
0.120282 0.507986066744074
0.120282 0.507991622268765
0.120282 0.507997177793457
0.120282 0.508002733318148
0.120282 0.50800828884284
0.120282 0.508013844367531
0.120282 0.508019399892223
0.120282 0.508024955416914
0.120282 0.508030510941606
0.120282 0.508036066466297
0.120282 0.508041621990989
0.120282 0.508047177515681
0.120282 0.508052733040372
0.120282 0.508058288565064
0.120282 0.508063844089755
0.120282 0.508069399614447
0.120282 0.508074955139138
0.120282 0.50808051066383
0.120282 0.508086066188521
0.120282 0.508091621713213
0.120282 0.508097177237904
0.120282 0.508102732762596
0.120282 0.508108288287287
0.120282 0.508113843811979
0.120282 0.50811939933667
0.120282 0.508124954861362
0.120282 0.508130510386053
0.120282 0.508136065910745
0.120282 0.508141621435437
0.120282 0.508147176960128
0.120282 0.50815273248482
0.120282 0.508158288009511
0.120282 0.508163843534203
0.120282 0.508169399058894
0.120282 0.508174954583586
0.120282 0.508180510108277
0.120282 0.508186065632969
0.120282 0.50819162115766
0.120282 0.508197176682352
0.120288 0.508202732207043
0.120288 0.508208287731735
0.120288 0.508213843256426
0.120288 0.508219398781118
0.120288 0.508224954305809
0.120288 0.508230509830501
0.120288 0.508236065355193
0.120288 0.508241620879884
0.120288 0.508247176404576
0.120288 0.508252731929267
0.120288 0.508258287453959
0.120288 0.50826384297865
0.120288 0.508269398503342
0.120288 0.508274954028033
0.120288 0.508280509552725
0.120288 0.508286065077416
0.120288 0.508291620602108
0.120288 0.508297176126799
0.120288 0.508302731651491
0.120288 0.508308287176182
0.120288 0.508313842700874
0.120288 0.508319398225565
0.120288 0.508324953750257
0.120288 0.508330509274948
0.120288 0.50833606479964
0.120288 0.508341620324332
0.120288 0.508347175849023
0.120288 0.508352731373715
0.120288 0.508358286898406
0.120288 0.508363842423098
0.120288 0.508369397947789
0.120288 0.508374953472481
0.120288 0.508380508997172
0.120288 0.508386064521864
0.120288 0.508391620046555
0.120288 0.508397175571247
0.120288 0.508402731095938
0.120288 0.50840828662063
0.120288 0.508413842145321
0.120288 0.508419397670013
0.120288 0.508424953194704
0.120288 0.508430508719396
0.120288 0.508436064244088
0.120288 0.508441619768779
0.120288 0.508447175293471
0.120288 0.508452730818162
0.120288 0.508458286342854
0.120288 0.508463841867545
0.120288 0.508469397392237
0.120288 0.508474952916928
0.120288 0.50848050844162
0.120288 0.508486063966311
0.120288 0.508491619491003
0.120288 0.508497175015694
0.120288 0.508502730540386
0.120288 0.508508286065077
0.120288 0.508513841589769
0.120288 0.50851939711446
0.120288 0.508524952639152
0.120288 0.508530508163844
0.120288 0.508536063688535
0.120288 0.508541619213227
0.120288 0.508547174737918
0.120288 0.50855273026261
0.120288 0.508558285787301
0.120288 0.508563841311993
0.120288 0.508569396836684
0.120288 0.508574952361376
0.120288 0.508580507886067
0.120288 0.508586063410759
0.120288 0.50859161893545
0.120288 0.508597174460142
0.120288 0.508602729984833
0.120288 0.508608285509525
0.120288 0.508613841034216
0.120288 0.508619396558908
0.120288 0.5086249520836
0.120288 0.508630507608291
0.120288 0.508636063132983
0.120288 0.508641618657674
0.120288 0.508647174182366
0.120288 0.508652729707057
0.120288 0.508658285231749
0.120288 0.50866384075644
0.120288 0.508669396281132
0.120288 0.508674951805823
0.120288 0.508680507330515
0.120288 0.508686062855206
0.120288 0.508691618379898
0.120288 0.508697173904589
0.120288 0.508702729429281
0.120288 0.508708284953972
0.120288 0.508713840478664
0.120288 0.508719396003356
0.120288 0.508724951528047
0.120288 0.508730507052739
0.120288 0.50873606257743
0.120288 0.508741618102122
0.120288 0.508747173626813
0.120288 0.508752729151505
0.120294 0.508758284676196
0.120294 0.508763840200888
0.120294 0.508769395725579
0.120294 0.508774951250271
0.120294 0.508780506774962
0.120294 0.508786062299654
0.120294 0.508791617824345
0.120294 0.508797173349037
0.120294 0.508802728873728
0.120294 0.50880828439842
0.120294 0.508813839923112
0.120294 0.508819395447803
0.120294 0.508824950972495
0.120294 0.508830506497186
0.120294 0.508836062021878
0.120294 0.508841617546569
0.120294 0.508847173071261
0.120294 0.508852728595952
0.120294 0.508858284120644
0.120294 0.508863839645335
0.120294 0.508869395170027
0.120294 0.508874950694718
0.120294 0.50888050621941
0.120294 0.508886061744101
0.120294 0.508891617268793
0.120294 0.508897172793484
0.120294 0.508902728318176
0.120294 0.508908283842868
0.120294 0.508913839367559
0.120294 0.508919394892251
0.120294 0.508924950416942
0.120294 0.508930505941634
0.120294 0.508936061466325
0.120294 0.508941616991017
0.120294 0.508947172515708
0.120294 0.5089527280404
0.120294 0.508958283565091
0.120294 0.508963839089783
0.120294 0.508969394614474
0.120294 0.508974950139166
0.120294 0.508980505663857
0.120294 0.508986061188549
0.120294 0.50899161671324
0.120294 0.508997172237932
0.120294 0.509002727762624
0.120294 0.509008283287315
0.120294 0.509013838812007
0.120294 0.509019394336698
0.120294 0.50902494986139
0.120294 0.509030505386081
0.120294 0.509036060910773
0.120294 0.509041616435464
0.120294 0.509047171960156
0.120294 0.509052727484847
0.120294 0.509058283009539
0.120294 0.50906383853423
0.120294 0.509069394058922
0.120294 0.509074949583613
0.120294 0.509080505108305
0.120294 0.509086060632996
0.120294 0.509091616157688
0.120294 0.50909717168238
0.120294 0.509102727207071
0.120294 0.509108282731763
0.120294 0.509113838256454
0.120294 0.509119393781146
0.120294 0.509124949305837
0.120294 0.509130504830529
0.120294 0.50913606035522
0.120294 0.509141615879912
0.120294 0.509147171404603
0.120294 0.509152726929295
0.120294 0.509158282453986
0.120294 0.509163837978678
0.120294 0.509169393503369
0.120294 0.509174949028061
0.120294 0.509180504552752
0.120294 0.509186060077444
0.120294 0.509191615602136
0.120294 0.509197171126827
0.120294 0.509202726651519
0.120294 0.50920828217621
0.120294 0.509213837700902
0.120294 0.509219393225593
0.120294 0.509224948750285
0.120294 0.509230504274976
0.120294 0.509236059799668
0.120294 0.509241615324359
0.120294 0.509247170849051
0.120294 0.509252726373742
0.120294 0.509258281898434
0.120294 0.509263837423125
0.120294 0.509269392947817
0.120294 0.509274948472508
0.120294 0.5092805039972
0.120294 0.509286059521892
0.120294 0.509291615046583
0.120294 0.509297170571275
0.120294 0.509302726095966
0.120294 0.509308281620658
0.1203 0.509313837145349
0.1203 0.509319392670041
0.1203 0.509324948194732
0.1203 0.509330503719424
0.1203 0.509336059244115
0.1203 0.509341614768807
0.1203 0.509347170293498
0.1203 0.50935272581819
0.1203 0.509358281342881
0.1203 0.509363836867573
0.1203 0.509369392392264
0.1203 0.509374947916956
0.1203 0.509380503441648
0.1203 0.509386058966339
0.1203 0.509391614491031
0.1203 0.509397170015722
0.1203 0.509402725540414
0.1203 0.509408281065105
0.1203 0.509413836589797
0.1203 0.509419392114488
0.1203 0.50942494763918
0.1203 0.509430503163871
0.1203 0.509436058688563
0.1203 0.509441614213254
0.1203 0.509447169737946
0.1203 0.509452725262637
0.1203 0.509458280787329
0.1203 0.509463836312021
0.1203 0.509469391836712
0.1203 0.509474947361404
0.1203 0.509480502886095
0.1203 0.509486058410787
0.1203 0.509491613935478
0.1203 0.50949716946017
0.1203 0.509502724984861
0.1203 0.509508280509553
0.1203 0.509513836034244
0.1203 0.509519391558936
0.1203 0.509524947083627
0.1203 0.509530502608319
0.1203 0.50953605813301
0.1203 0.509541613657702
0.1203 0.509547169182393
0.1203 0.509552724707085
0.1203 0.509558280231777
0.1203 0.509563835756468
0.1203 0.50956939128116
0.1203 0.509574946805851
0.1203 0.509580502330543
0.1203 0.509586057855234
0.1203 0.509591613379926
0.1203 0.509597168904617
0.1203 0.509602724429309
0.1203 0.509608279954
0.1203 0.509613835478692
0.1203 0.509619391003383
0.1203 0.509624946528075
0.1203 0.509630502052766
0.1203 0.509636057577458
0.1203 0.509641613102149
0.1203 0.509647168626841
0.1203 0.509652724151533
0.1203 0.509658279676224
0.1203 0.509663835200916
0.1203 0.509669390725607
0.1203 0.509674946250299
0.1203 0.50968050177499
0.1203 0.509686057299682
0.1203 0.509691612824373
0.1203 0.509697168349065
0.1203 0.509702723873756
0.1203 0.509708279398448
0.1203 0.509713834923139
0.1203 0.509719390447831
0.1203 0.509724945972522
0.1203 0.509730501497214
0.1203 0.509736057021905
0.1203 0.509741612546597
0.1203 0.509747168071289
0.1203 0.50975272359598
0.1203 0.509758279120672
0.1203 0.509763834645363
0.1203 0.509769390170055
0.1203 0.509774945694746
0.1203 0.509780501219438
0.1203 0.509786056744129
0.1203 0.509791612268821
0.1203 0.509797167793512
0.1203 0.509802723318204
0.1203 0.509808278842895
0.1203 0.509813834367587
0.1203 0.509819389892278
0.1203 0.50982494541697
0.1203 0.509830500941661
0.1203 0.509836056466353
0.1203 0.509841611991044
0.1203 0.509847167515736
0.1203 0.509852723040428
0.1203 0.509858278565119
0.1203 0.509863834089811
0.120306 0.509869389614502
0.120306 0.509874945139194
0.120306 0.509880500663885
0.120306 0.509886056188577
0.120306 0.509891611713268
0.120306 0.50989716723796
0.120306 0.509902722762651
0.120306 0.509908278287343
0.120306 0.509913833812034
0.120306 0.509919389336726
0.120306 0.509924944861417
0.120306 0.509930500386109
0.120306 0.5099360559108
0.120306 0.509941611435492
0.120306 0.509947166960183
0.120306 0.509952722484875
0.120306 0.509958278009567
0.120306 0.509963833534258
0.120306 0.50996938905895
0.120306 0.509974944583641
0.120306 0.509980500108333
0.120306 0.509986055633024
0.120306 0.509991611157716
0.120306 0.509997166682407
0.120306 0.510002722207099
0.120306 0.51000827773179
0.120306 0.510013833256482
0.120306 0.510019388781173
0.120306 0.510024944305865
0.120306 0.510030499830556
0.120306 0.510036055355248
0.120306 0.510041610879939
0.120306 0.510047166404631
0.120306 0.510052721929323
0.120306 0.510058277454014
0.120306 0.510063832978706
0.120306 0.510069388503397
0.120306 0.510074944028089
0.120306 0.51008049955278
0.120306 0.510086055077472
0.120306 0.510091610602163
0.120306 0.510097166126855
0.120306 0.510102721651546
0.120306 0.510108277176238
0.120306 0.510113832700929
0.120306 0.510119388225621
0.120306 0.510124943750312
0.120306 0.510130499275004
0.120306 0.510136054799696
0.120306 0.510141610324387
0.120306 0.510147165849079
0.120306 0.51015272137377
0.120306 0.510158276898462
0.120306 0.510163832423153
0.120306 0.510169387947845
0.120306 0.510174943472536
0.120306 0.510180498997228
0.120306 0.510186054521919
0.120306 0.510191610046611
0.120306 0.510197165571302
0.120306 0.510202721095994
0.120306 0.510208276620685
0.120306 0.510213832145377
0.120306 0.510219387670068
0.120306 0.51022494319476
0.120306 0.510230498719452
0.120306 0.510236054244143
0.120306 0.510241609768835
0.120306 0.510247165293526
0.120306 0.510252720818218
0.120306 0.510258276342909
0.120306 0.510263831867601
0.120306 0.510269387392292
0.120306 0.510274942916984
0.120306 0.510280498441675
0.120306 0.510286053966367
0.120306 0.510291609491058
0.120306 0.51029716501575
0.120306 0.510302720540441
0.120306 0.510308276065133
0.120306 0.510313831589824
0.120306 0.510319387114516
0.120306 0.510324942639208
0.120306 0.510330498163899
0.120306 0.510336053688591
0.120306 0.510341609213282
0.120306 0.510347164737974
0.120306 0.510352720262665
0.120306 0.510358275787357
0.120306 0.510363831312048
0.120306 0.51036938683674
0.120306 0.510374942361431
0.120306 0.510380497886123
0.120306 0.510386053410814
0.120306 0.510391608935506
0.120306 0.510397164460197
0.120306 0.510402719984889
0.120306 0.51040827550958
0.120306 0.510413831034272
0.120306 0.510419386558964
0.120312 0.510424942083655
0.120312 0.510430497608347
0.120312 0.510436053133038
0.120312 0.51044160865773
0.120312 0.510447164182421
0.120312 0.510452719707113
0.120312 0.510458275231804
0.120312 0.510463830756496
0.120312 0.510469386281187
0.120312 0.510474941805879
0.120312 0.51048049733057
0.120312 0.510486052855262
0.120312 0.510491608379953
0.120312 0.510497163904645
0.120312 0.510502719429336
0.120312 0.510508274954028
0.120312 0.51051383047872
0.120312 0.510519386003411
0.120312 0.510524941528103
0.120312 0.510530497052794
0.120312 0.510536052577486
0.120312 0.510541608102177
0.120312 0.510547163626869
0.120312 0.51055271915156
0.120312 0.510558274676252
0.120312 0.510563830200943
0.120312 0.510569385725635
0.120312 0.510574941250326
0.120312 0.510580496775018
0.120312 0.510586052299709
0.120312 0.510591607824401
0.120312 0.510597163349092
0.120312 0.510602718873784
0.120312 0.510608274398476
0.120312 0.510613829923167
0.120312 0.510619385447859
0.120312 0.51062494097255
0.120312 0.510630496497242
0.120312 0.510636052021933
0.120312 0.510641607546625
0.120312 0.510647163071316
0.120312 0.510652718596008
0.120312 0.510658274120699
0.120312 0.510663829645391
0.120312 0.510669385170082
0.120312 0.510674940694774
0.120312 0.510680496219465
0.120312 0.510686051744157
0.120312 0.510691607268848
0.120312 0.51069716279354
0.120312 0.510702718318232
0.120312 0.510708273842923
0.120312 0.510713829367615
0.120312 0.510719384892306
0.120312 0.510724940416998
0.120312 0.510730495941689
0.120312 0.510736051466381
0.120312 0.510741606991072
0.120312 0.510747162515764
0.120312 0.510752718040455
0.120312 0.510758273565147
0.120312 0.510763829089838
0.120312 0.51076938461453
0.120312 0.510774940139222
0.120312 0.510780495663913
0.120312 0.510786051188605
0.120312 0.510791606713296
0.120312 0.510797162237988
0.120312 0.510802717762679
0.120312 0.510808273287371
0.120312 0.510813828812062
0.120312 0.510819384336754
0.120312 0.510824939861445
0.120312 0.510830495386137
0.120312 0.510836050910828
0.120312 0.51084160643552
0.120312 0.510847161960211
0.120312 0.510852717484903
0.120312 0.510858273009594
0.120312 0.510863828534286
0.120312 0.510869384058978
0.120312 0.510874939583669
0.120312 0.510880495108361
0.120312 0.510886050633052
0.120312 0.510891606157744
0.120312 0.510897161682435
0.120312 0.510902717207127
0.120312 0.510908272731818
0.120312 0.51091382825651
0.120312 0.510919383781201
0.120312 0.510924939305893
0.120312 0.510930494830584
0.120312 0.510936050355276
0.120312 0.510941605879967
0.120312 0.510947161404659
0.120312 0.51095271692935
0.120312 0.510958272454042
0.120312 0.510963827978734
0.120312 0.510969383503425
0.120312 0.510974939028117
0.120318 0.510980494552808
0.120318 0.5109860500775
0.120318 0.510991605602191
0.120318 0.510997161126883
0.120318 0.511002716651574
0.120318 0.511008272176266
0.120318 0.511013827700957
0.120318 0.511019383225649
0.120318 0.51102493875034
0.120318 0.511030494275032
0.120318 0.511036049799723
0.120318 0.511041605324415
0.120318 0.511047160849106
0.120318 0.511052716373798
0.120318 0.51105827189849
0.120318 0.511063827423181
0.120318 0.511069382947873
0.120318 0.511074938472564
0.120318 0.511080493997256
0.120318 0.511086049521947
0.120318 0.511091605046639
0.120318 0.51109716057133
0.120318 0.511102716096022
0.120318 0.511108271620713
0.120318 0.511113827145405
0.120318 0.511119382670096
0.120318 0.511124938194788
0.120318 0.511130493719479
0.120318 0.511136049244171
0.120318 0.511141604768862
0.120318 0.511147160293554
0.120318 0.511152715818246
0.120318 0.511158271342937
0.120318 0.511163826867629
0.120318 0.51116938239232
0.120318 0.511174937917012
0.120318 0.511180493441703
0.120318 0.511186048966395
0.120318 0.511191604491086
0.120318 0.511197160015778
0.120318 0.511202715540469
0.120318 0.511208271065161
0.120318 0.511213826589852
0.120318 0.511219382114544
0.120318 0.511224937639235
0.120318 0.511230493163927
0.120318 0.511236048688618
0.120318 0.51124160421331
0.120318 0.511247159738001
0.120318 0.511252715262693
0.120318 0.511258270787385
0.120318 0.511263826312076
0.120318 0.511269381836768
0.120318 0.511274937361459
0.120318 0.511280492886151
0.120318 0.511286048410842
0.120318 0.511291603935534
0.120318 0.511297159460225
0.120318 0.511302714984917
0.120318 0.511308270509608
0.120318 0.5113138260343
0.120318 0.511319381558991
0.120318 0.511324937083683
0.120318 0.511330492608374
0.120318 0.511336048133066
0.120318 0.511341603657757
0.120318 0.511347159182449
0.120318 0.51135271470714
0.120318 0.511358270231832
0.120318 0.511363825756524
0.120318 0.511369381281215
0.120318 0.511374936805907
0.120318 0.511380492330598
0.120318 0.51138604785529
0.120318 0.511391603379981
0.120318 0.511397158904673
0.120318 0.511402714429364
0.120318 0.511408269954056
0.120318 0.511413825478747
0.120318 0.511419381003439
0.120318 0.51142493652813
0.120318 0.511430492052822
0.120318 0.511436047577513
0.120318 0.511441603102205
0.120318 0.511447158626897
0.120318 0.511452714151588
0.120318 0.511458269676279
0.120318 0.511463825200971
0.120318 0.511469380725663
0.120318 0.511474936250354
0.120318 0.511480491775046
0.120318 0.511486047299737
0.120318 0.511491602824429
0.120318 0.51149715834912
0.120318 0.511502713873812
0.120318 0.511508269398503
0.120318 0.511513824923195
0.120318 0.511519380447886
0.120318 0.511524935972578
0.120318 0.511530491497269
0.120324 0.511536047021961
0.120324 0.511541602546653
0.120324 0.511547158071344
0.120324 0.511552713596036
0.120324 0.511558269120727
0.120324 0.511563824645419
0.120324 0.51156938017011
0.120324 0.511574935694802
0.120324 0.511580491219493
0.120324 0.511586046744185
0.120324 0.511591602268876
0.120324 0.511597157793568
0.120324 0.511602713318259
0.120324 0.511608268842951
0.120324 0.511613824367642
0.120324 0.511619379892334
0.120324 0.511624935417025
0.120324 0.511630490941717
0.120324 0.511636046466409
0.120324 0.5116416019911
0.120324 0.511647157515792
0.120324 0.511652713040483
0.120324 0.511658268565175
0.120324 0.511663824089866
0.120324 0.511669379614558
0.120324 0.511674935139249
0.120324 0.511680490663941
0.120324 0.511686046188632
0.120324 0.511691601713324
0.120324 0.511697157238015
0.120324 0.511702712762707
0.120324 0.511708268287398
0.120324 0.51171382381209
0.120324 0.511719379336781
0.120324 0.511724934861473
0.120324 0.511730490386165
0.120324 0.511736045910856
0.120324 0.511741601435548
0.120324 0.511747156960239
0.120324 0.511752712484931
0.120324 0.511758268009622
0.120324 0.511763823534314
0.120324 0.511769379059005
0.120324 0.511774934583697
0.120324 0.511780490108388
0.120324 0.51178604563308
0.120324 0.511791601157771
0.120324 0.511797156682463
0.120324 0.511802712207154
0.120324 0.511808267731846
0.120324 0.511813823256537
0.120324 0.511819378781229
0.120324 0.511824934305921
0.120324 0.511830489830612
0.120324 0.511836045355304
0.120324 0.511841600879995
0.120324 0.511847156404687
0.120324 0.511852711929378
0.120324 0.51185826745407
0.120324 0.511863822978761
0.120324 0.511869378503453
0.120324 0.511874934028144
0.120324 0.511880489552836
0.120324 0.511886045077527
0.120324 0.511891600602219
0.120324 0.51189715612691
0.120324 0.511902711651602
0.120324 0.511908267176293
0.120324 0.511913822700985
0.120324 0.511919378225677
0.120324 0.511924933750368
0.120324 0.51193048927506
0.120324 0.511936044799751
0.120324 0.511941600324443
0.120324 0.511947155849134
0.120324 0.511952711373826
0.120324 0.511958266898517
0.120324 0.511963822423209
0.120324 0.5119693779479
0.120324 0.511974933472592
0.120324 0.511980488997283
0.120324 0.511986044521975
0.120324 0.511991600046666
0.120324 0.511997155571358
0.120324 0.512002711096049
0.120324 0.512008266620741
0.120324 0.512013822145433
0.120324 0.512019377670124
0.120324 0.512024933194816
0.120324 0.512030488719507
0.120324 0.512036044244199
0.120324 0.51204159976889
0.120324 0.512047155293582
0.120324 0.512052710818273
0.120324 0.512058266342965
0.120324 0.512063821867656
0.120324 0.512069377392348
0.120324 0.512074932917039
0.120324 0.512080488441731
0.120324 0.512086043966422
0.12033 0.512091599491114
0.12033 0.512097155015805
0.12033 0.512102710540497
0.12033 0.512108266065189
0.12033 0.51211382158988
0.12033 0.512119377114572
0.12033 0.512124932639263
0.12033 0.512130488163955
0.12033 0.512136043688646
0.12033 0.512141599213338
0.12033 0.512147154738029
0.12033 0.512152710262721
0.12033 0.512158265787412
0.12033 0.512163821312104
0.12033 0.512169376836795
0.12033 0.512174932361487
0.12033 0.512180487886178
0.12033 0.51218604341087
0.12033 0.512191598935561
0.12033 0.512197154460253
0.12033 0.512202709984945
0.12033 0.512208265509636
0.12033 0.512213821034328
0.12033 0.512219376559019
0.12033 0.512224932083711
0.12033 0.512230487608402
0.12033 0.512236043133094
0.12033 0.512241598657785
0.12033 0.512247154182477
0.12033 0.512252709707168
0.12033 0.51225826523186
0.12033 0.512263820756551
0.12033 0.512269376281243
0.12033 0.512274931805934
0.12033 0.512280487330626
0.12033 0.512286042855317
0.12033 0.512291598380009
0.12033 0.512297153904701
0.12033 0.512302709429392
0.12033 0.512308264954084
0.12033 0.512313820478775
0.12033 0.512319376003467
0.12033 0.512324931528158
0.12033 0.51233048705285
0.12033 0.512336042577541
0.12033 0.512341598102233
0.12033 0.512347153626924
0.12033 0.512352709151616
0.12033 0.512358264676307
0.12033 0.512363820200999
0.12033 0.51236937572569
0.12033 0.512374931250382
0.12033 0.512380486775073
0.12033 0.512386042299765
0.12033 0.512391597824457
0.12033 0.512397153349148
0.12033 0.51240270887384
0.12033 0.512408264398531
0.12033 0.512413819923223
0.12033 0.512419375447914
0.12033 0.512424930972606
0.12033 0.512430486497297
0.12033 0.512436042021989
0.12033 0.51244159754668
0.12033 0.512447153071372
0.12033 0.512452708596063
0.12033 0.512458264120755
0.12033 0.512463819645446
0.12033 0.512469375170138
0.12033 0.51247493069483
0.12033 0.512480486219521
0.12033 0.512486041744213
0.12033 0.512491597268904
0.12033 0.512497152793596
0.12033 0.512502708318287
0.12033 0.512508263842979
0.12033 0.51251381936767
0.12033 0.512519374892362
0.12033 0.512524930417053
0.12033 0.512530485941745
0.12033 0.512536041466436
0.12033 0.512541596991128
0.12033 0.512547152515819
0.12033 0.512552708040511
0.12033 0.512558263565202
0.12033 0.512563819089894
0.12033 0.512569374614586
0.12033 0.512574930139277
0.12033 0.512580485663969
0.12033 0.51258604118866
0.12033 0.512591596713352
0.12033 0.512597152238043
0.12033 0.512602707762735
0.12033 0.512608263287426
0.12033 0.512613818812118
0.12033 0.512619374336809
0.12033 0.512624929861501
0.12033 0.512630485386192
0.12033 0.512636040910884
0.12033 0.512641596435575
0.120336 0.512647151960267
0.120336 0.512652707484958
0.120336 0.51265826300965
0.120336 0.512663818534342
0.120336 0.512669374059033
0.120336 0.512674929583725
0.120336 0.512680485108416
0.120336 0.512686040633108
0.120336 0.512691596157799
0.120336 0.512697151682491
0.120336 0.512702707207182
0.120336 0.512708262731874
0.120336 0.512713818256565
0.120336 0.512719373781257
0.120336 0.512724929305948
0.120336 0.51273048483064
0.120336 0.512736040355331
0.120336 0.512741595880023
0.120336 0.512747151404714
0.120336 0.512752706929406
0.120336 0.512758262454098
0.120336 0.512763817978789
0.120336 0.512769373503481
0.120336 0.512774929028172
0.120336 0.512780484552864
0.120336 0.512786040077555
0.120336 0.512791595602247
0.120336 0.512797151126938
0.120336 0.51280270665163
0.120336 0.512808262176321
0.120336 0.512813817701013
0.120336 0.512819373225704
0.120336 0.512824928750396
0.120336 0.512830484275087
0.120336 0.512836039799779
0.120336 0.51284159532447
0.120336 0.512847150849162
0.120336 0.512852706373853
0.120336 0.512858261898545
0.120336 0.512863817423237
0.120336 0.512869372947928
0.120336 0.51287492847262
0.120336 0.512880483997311
0.120336 0.512886039522003
0.120336 0.512891595046694
0.120336 0.512897150571386
0.120336 0.512902706096077
0.120336 0.512908261620769
0.120336 0.51291381714546
0.120336 0.512919372670152
0.120336 0.512924928194843
0.120336 0.512930483719535
0.120336 0.512936039244226
0.120336 0.512941594768918
0.120336 0.512947150293609
0.120336 0.512952705818301
0.120336 0.512958261342992
0.120336 0.512963816867684
0.120336 0.512969372392376
0.120336 0.512974927917067
0.120336 0.512980483441759
0.120336 0.51298603896645
0.120336 0.512991594491142
0.120336 0.512997150015833
0.120336 0.513002705540525
0.120336 0.513008261065216
0.120336 0.513013816589908
0.120336 0.513019372114599
0.120336 0.513024927639291
0.120336 0.513030483163982
0.120336 0.513036038688674
0.120336 0.513041594213365
0.120336 0.513047149738057
0.120336 0.513052705262748
0.120336 0.51305826078744
0.120336 0.513063816312132
0.120336 0.513069371836823
0.120336 0.513074927361515
0.120336 0.513080482886206
0.120336 0.513086038410898
0.120336 0.513091593935589
0.120336 0.513097149460281
0.120336 0.513102704984972
0.120336 0.513108260509664
0.120336 0.513113816034355
0.120336 0.513119371559047
0.120336 0.513124927083738
0.120336 0.51313048260843
0.120336 0.513136038133121
0.120336 0.513141593657813
0.120336 0.513147149182505
0.120336 0.513152704707196
0.120336 0.513158260231888
0.120336 0.513163815756579
0.120336 0.513169371281271
0.120336 0.513174926805962
0.120336 0.513180482330654
0.120336 0.513186037855345
0.120336 0.513191593380037
0.120336 0.513197148904728
0.120342 0.51320270442942
0.120342 0.513208259954111
0.120342 0.513213815478803
0.120342 0.513219371003494
0.120342 0.513224926528186
0.120342 0.513230482052877
0.120342 0.513236037577569
0.120342 0.513241593102261
0.120342 0.513247148626952
0.120342 0.513252704151644
0.120342 0.513258259676335
0.120342 0.513263815201027
0.120342 0.513269370725718
0.120342 0.51327492625041
0.120342 0.513280481775101
0.120342 0.513286037299793
0.120342 0.513291592824484
0.120342 0.513297148349176
0.120342 0.513302703873867
0.120342 0.513308259398559
0.120342 0.51331381492325
0.120342 0.513319370447942
0.120342 0.513324925972633
0.120342 0.513330481497325
0.120342 0.513336037022017
0.120342 0.513341592546708
0.120342 0.5133471480714
0.120342 0.513352703596091
0.120342 0.513358259120783
0.120342 0.513363814645474
0.120342 0.513369370170166
0.120342 0.513374925694857
0.120342 0.513380481219549
0.120342 0.51338603674424
0.120342 0.513391592268932
0.120342 0.513397147793623
0.120342 0.513402703318315
0.120342 0.513408258843006
0.120342 0.513413814367698
0.120342 0.513419369892389
0.120342 0.513424925417081
0.120342 0.513430480941773
0.120342 0.513436036466464
0.120342 0.513441591991156
0.120342 0.513447147515847
0.120342 0.513452703040539
0.120342 0.51345825856523
0.120342 0.513463814089922
0.120342 0.513469369614613
0.120342 0.513474925139305
0.120342 0.513480480663996
0.120342 0.513486036188688
0.120342 0.513491591713379
0.120342 0.513497147238071
0.120342 0.513502702762762
0.120342 0.513508258287454
0.120342 0.513513813812145
0.120342 0.513519369336837
0.120342 0.513524924861529
0.120342 0.51353048038622
0.120342 0.513536035910912
0.120342 0.513541591435603
0.120342 0.513547146960295
0.120342 0.513552702484986
0.120342 0.513558258009678
0.120342 0.513563813534369
0.120342 0.513569369059061
0.120342 0.513574924583752
0.120342 0.513580480108444
0.120342 0.513586035633135
0.120342 0.513591591157827
0.120342 0.513597146682518
0.120342 0.51360270220721
0.120342 0.513608257731901
0.120342 0.513613813256593
0.120342 0.513619368781285
0.120342 0.513624924305976
0.120342 0.513630479830668
0.120342 0.513636035355359
0.120342 0.513641590880051
0.120342 0.513647146404742
0.120342 0.513652701929434
0.120342 0.513658257454125
0.120342 0.513663812978817
0.120342 0.513669368503508
0.120342 0.5136749240282
0.120342 0.513680479552891
0.120342 0.513686035077583
0.120342 0.513691590602274
0.120342 0.513697146126966
0.120342 0.513702701651657
0.120342 0.513708257176349
0.120342 0.513713812701041
0.120342 0.513719368225732
0.120342 0.513724923750424
0.120342 0.513730479275115
0.120342 0.513736034799807
0.120342 0.513741590324498
0.120342 0.51374714584919
0.120342 0.513752701373881
0.120348 0.513758256898573
0.120348 0.513763812423264
0.120348 0.513769367947956
0.120348 0.513774923472647
0.120348 0.513780478997339
0.120348 0.51378603452203
0.120348 0.513791590046722
0.120348 0.513797145571413
0.120348 0.513802701096105
0.120348 0.513808256620797
0.120348 0.513813812145488
0.120348 0.51381936767018
0.120348 0.513824923194871
0.120348 0.513830478719563
0.120348 0.513836034244254
0.120348 0.513841589768946
0.120348 0.513847145293637
0.120348 0.513852700818329
0.120348 0.51385825634302
0.120348 0.513863811867712
0.120348 0.513869367392403
0.120348 0.513874922917095
0.120348 0.513880478441786
0.120348 0.513886033966478
0.120348 0.513891589491169
0.120348 0.513897145015861
0.120348 0.513902700540553
0.120348 0.513908256065244
0.120348 0.513913811589936
0.120348 0.513919367114627
0.120348 0.513924922639319
0.120348 0.51393047816401
0.120348 0.513936033688702
0.120348 0.513941589213393
0.120348 0.513947144738085
0.120348 0.513952700262776
0.120348 0.513958255787468
0.120348 0.513963811312159
0.120348 0.513969366836851
0.120348 0.513974922361542
0.120348 0.513980477886234
0.120348 0.513986033410925
0.120348 0.513991588935617
0.120348 0.513997144460309
0.120348 0.514002699985
0.120348 0.514008255509692
0.120348 0.514013811034383
0.120348 0.514019366559075
0.120348 0.514024922083766
0.120348 0.514030477608458
0.120348 0.514036033133149
0.120348 0.514041588657841
0.120348 0.514047144182532
0.120348 0.514052699707224
0.120348 0.514058255231915
0.120348 0.514063810756607
0.120348 0.514069366281299
0.120348 0.51407492180599
0.120348 0.514080477330681
0.120348 0.514086032855373
0.120348 0.514091588380065
0.120348 0.514097143904756
0.120348 0.514102699429448
0.120348 0.514108254954139
0.120348 0.514113810478831
0.120348 0.514119366003522
0.120348 0.514124921528214
0.120348 0.514130477052905
0.120348 0.514136032577597
0.120348 0.514141588102288
0.120348 0.51414714362698
0.120348 0.514152699151671
0.120348 0.514158254676363
0.120348 0.514163810201055
0.120348 0.514169365725746
0.120348 0.514174921250438
0.120348 0.514180476775129
0.120348 0.514186032299821
0.120348 0.514191587824512
0.120348 0.514197143349204
0.120348 0.514202698873895
0.120348 0.514208254398587
0.120348 0.514213809923278
0.120348 0.51421936544797
0.120348 0.514224920972661
0.120348 0.514230476497353
0.120348 0.514236032022044
0.120348 0.514241587546736
0.120348 0.514247143071427
0.120348 0.514252698596119
0.120348 0.51425825412081
0.120348 0.514263809645502
0.120348 0.514269365170194
0.120348 0.514274920694885
0.120348 0.514280476219577
0.120348 0.514286031744268
0.120348 0.51429158726896
0.120348 0.514297142793651
0.120348 0.514302698318343
0.120348 0.514308253843034
0.120354 0.514313809367726
0.120354 0.514319364892417
0.120354 0.514324920417109
0.120354 0.5143304759418
0.120354 0.514336031466492
0.120354 0.514341586991183
0.120354 0.514347142515875
0.120354 0.514352698040566
0.120354 0.514358253565258
0.120354 0.514363809089949
0.120354 0.514369364614641
0.120354 0.514374920139333
0.120354 0.514380475664024
0.120354 0.514386031188716
0.120354 0.514391586713407
0.120354 0.514397142238099
0.120354 0.51440269776279
0.120354 0.514408253287482
0.120354 0.514413808812173
0.120354 0.514419364336865
0.120354 0.514424919861556
0.120354 0.514430475386248
0.120354 0.514436030910939
0.120354 0.514441586435631
0.120354 0.514447141960322
0.120354 0.514452697485014
0.120354 0.514458253009705
0.120354 0.514463808534397
0.120354 0.514469364059088
0.120354 0.51447491958378
0.120354 0.514480475108472
0.120354 0.514486030633163
0.120354 0.514491586157855
0.120354 0.514497141682546
0.120354 0.514502697207238
0.120354 0.514508252731929
0.120354 0.514513808256621
0.120354 0.514519363781312
0.120354 0.514524919306004
0.120354 0.514530474830695
0.120354 0.514536030355387
0.120354 0.514541585880078
0.120354 0.51454714140477
0.120354 0.514552696929461
0.120354 0.514558252454153
0.120354 0.514563807978844
0.120354 0.514569363503536
0.120354 0.514574919028228
0.120354 0.514580474552919
0.120354 0.514586030077611
0.120354 0.514591585602302
0.120354 0.514597141126994
0.120354 0.514602696651685
0.120354 0.514608252176377
0.120354 0.514613807701068
0.120354 0.51461936322576
0.120354 0.514624918750451
0.120354 0.514630474275143
0.120354 0.514636029799834
0.120354 0.514641585324526
0.120354 0.514647140849217
0.120354 0.514652696373909
0.120354 0.5146582518986
0.120354 0.514663807423292
0.120354 0.514669362947984
0.120354 0.514674918472675
0.120354 0.514680473997367
0.120354 0.514686029522058
0.120354 0.51469158504675
0.120354 0.514697140571441
0.120354 0.514702696096133
0.120354 0.514708251620824
0.120354 0.514713807145516
0.120354 0.514719362670207
0.120354 0.514724918194899
0.120354 0.51473047371959
0.120354 0.514736029244282
0.120354 0.514741584768973
0.120354 0.514747140293665
0.120354 0.514752695818356
0.120354 0.514758251343048
0.120354 0.51476380686774
0.120354 0.514769362392431
0.120354 0.514774917917123
0.120354 0.514780473441814
0.120354 0.514786028966506
0.120354 0.514791584491197
0.120354 0.514797140015889
0.120354 0.51480269554058
0.120354 0.514808251065272
0.120354 0.514813806589963
0.120354 0.514819362114655
0.120354 0.514824917639346
0.120354 0.514830473164038
0.120354 0.51483602868873
0.120354 0.514841584213421
0.120354 0.514847139738113
0.120354 0.514852695262804
0.120354 0.514858250787496
0.120354 0.514863806312187
0.12036 0.514869361836879
0.12036 0.51487491736157
0.12036 0.514880472886262
0.12036 0.514886028410953
0.12036 0.514891583935645
0.12036 0.514897139460336
0.12036 0.514902694985028
0.12036 0.514908250509719
0.12036 0.514913806034411
0.12036 0.514919361559102
0.12036 0.514924917083794
0.12036 0.514930472608486
0.12036 0.514936028133177
0.12036 0.514941583657869
0.12036 0.51494713918256
0.12036 0.514952694707252
0.12036 0.514958250231943
0.12036 0.514963805756635
0.12036 0.514969361281326
0.12036 0.514974916806018
0.12036 0.514980472330709
0.12036 0.514986027855401
0.12036 0.514991583380092
0.12036 0.514997138904784
0.12036 0.515002694429475
0.12036 0.515008249954167
0.12036 0.515013805478858
0.12036 0.51501936100355
0.12036 0.515024916528242
0.12036 0.515030472052933
0.12036 0.515036027577625
0.12036 0.515041583102316
0.12036 0.515047138627008
0.12036 0.515052694151699
0.12036 0.515058249676391
0.12036 0.515063805201082
0.12036 0.515069360725774
0.12036 0.515074916250465
0.12036 0.515080471775157
0.12036 0.515086027299848
0.12036 0.51509158282454
0.12036 0.515097138349231
0.12036 0.515102693873923
0.12036 0.515108249398614
0.12036 0.515113804923306
0.12036 0.515119360447998
0.12036 0.515124915972689
0.12036 0.515130471497381
0.12036 0.515136027022072
0.12036 0.515141582546764
0.12036 0.515147138071455
0.12036 0.515152693596147
0.12036 0.515158249120838
0.12036 0.51516380464553
0.12036 0.515169360170221
0.12036 0.515174915694913
0.12036 0.515180471219604
0.12036 0.515186026744296
0.12036 0.515191582268987
0.12036 0.515197137793679
0.12036 0.51520269331837
0.12036 0.515208248843062
0.12036 0.515213804367754
0.12036 0.515219359892445
0.12036 0.515224915417137
0.12036 0.515230470941828
0.12036 0.51523602646652
0.12036 0.515241581991211
0.12036 0.515247137515903
0.12036 0.515252693040594
0.12036 0.515258248565286
0.12036 0.515263804089977
0.12036 0.515269359614669
0.12036 0.51527491513936
0.12036 0.515280470664052
0.12036 0.515286026188743
0.12036 0.515291581713435
0.12036 0.515297137238126
0.12036 0.515302692762818
0.12036 0.51530824828751
0.12036 0.515313803812201
0.12036 0.515319359336893
0.12036 0.515324914861584
0.12036 0.515330470386276
0.12036 0.515336025910967
0.12036 0.515341581435659
0.12036 0.51534713696035
0.12036 0.515352692485042
0.12036 0.515358248009733
0.12036 0.515363803534425
0.12036 0.515369359059116
0.12036 0.515374914583808
0.12036 0.515380470108499
0.12036 0.515386025633191
0.12036 0.515391581157882
0.12036 0.515397136682574
0.12036 0.515402692207266
0.12036 0.515408247731957
0.12036 0.515413803256649
0.12036 0.51541935878134
0.120366 0.515424914306032
0.120366 0.515430469830723
0.120366 0.515436025355415
0.120366 0.515441580880106
0.120366 0.515447136404798
0.120366 0.515452691929489
0.120366 0.515458247454181
0.120366 0.515463802978872
0.120366 0.515469358503564
0.120366 0.515474914028255
0.120366 0.515480469552947
0.120366 0.515486025077639
0.120366 0.51549158060233
0.120366 0.515497136127022
0.120366 0.515502691651713
0.120366 0.515508247176405
0.120366 0.515513802701096
0.120366 0.515519358225788
0.120366 0.515524913750479
0.120366 0.515530469275171
0.120366 0.515536024799862
0.120366 0.515541580324554
0.120366 0.515547135849245
0.120366 0.515552691373937
0.120366 0.515558246898628
0.120366 0.51556380242332
0.120366 0.515569357948011
0.120366 0.515574913472703
0.120366 0.515580468997395
0.120366 0.515586024522086
0.120366 0.515591580046778
0.120366 0.515597135571469
0.120366 0.515602691096161
0.120366 0.515608246620852
0.120366 0.515613802145544
0.120366 0.515619357670235
0.120366 0.515624913194927
0.120366 0.515630468719618
0.120366 0.51563602424431
0.120366 0.515641579769001
0.120366 0.515647135293693
0.120366 0.515652690818384
0.120366 0.515658246343076
0.120366 0.515663801867767
0.120366 0.515669357392459
0.120366 0.515674912917151
0.120366 0.515680468441842
0.120366 0.515686023966534
0.120366 0.515691579491225
0.120366 0.515697135015917
0.120366 0.515702690540608
0.120366 0.5157082460653
0.120366 0.515713801589991
0.120366 0.515719357114683
0.120366 0.515724912639374
0.120366 0.515730468164066
0.120366 0.515736023688757
0.120366 0.515741579213449
0.120366 0.51574713473814
0.120366 0.515752690262832
0.120366 0.515758245787523
0.120366 0.515763801312215
0.120366 0.515769356836907
0.120366 0.515774912361598
0.120366 0.51578046788629
0.120366 0.515786023410981
0.120366 0.515791578935673
0.120366 0.515797134460364
0.120366 0.515802689985056
0.120366 0.515808245509747
0.120366 0.515813801034439
0.120366 0.51581935655913
0.120366 0.515824912083822
0.120366 0.515830467608513
0.120366 0.515836023133205
0.120366 0.515841578657896
0.120366 0.515847134182588
0.120366 0.515852689707279
0.120366 0.515858245231971
0.120366 0.515863800756662
0.120366 0.515869356281354
0.120366 0.515874911806045
0.120366 0.515880467330737
0.120366 0.515886022855429
0.120366 0.51589157838012
0.120366 0.515897133904812
0.120366 0.515902689429503
0.120366 0.515908244954195
0.120366 0.515913800478886
0.120366 0.515919356003578
0.120366 0.515924911528269
0.120366 0.515930467052961
0.120366 0.515936022577652
0.120366 0.515941578102344
0.120366 0.515947133627035
0.120366 0.515952689151727
0.120366 0.515958244676418
0.120366 0.51596380020111
0.120366 0.515969355725801
0.120366 0.515974911250493
0.120372 0.515980466775185
0.120372 0.515986022299876
0.120372 0.515991577824568
0.120372 0.515997133349259
0.120372 0.516002688873951
0.120372 0.516008244398642
0.120372 0.516013799923334
0.120372 0.516019355448025
0.120372 0.516024910972717
0.120372 0.516030466497408
0.120372 0.5160360220221
0.120372 0.516041577546791
0.120372 0.516047133071483
0.120372 0.516052688596174
0.120372 0.516058244120866
0.120372 0.516063799645557
0.120372 0.516069355170249
0.120372 0.516074910694941
0.120372 0.516080466219632
0.120372 0.516086021744324
0.120372 0.516091577269015
0.120372 0.516097132793707
0.120372 0.516102688318398
0.120372 0.51610824384309
0.120372 0.516113799367781
0.120372 0.516119354892473
0.120372 0.516124910417164
0.120372 0.516130465941856
0.120372 0.516136021466547
0.120372 0.516141576991239
0.120372 0.51614713251593
0.120372 0.516152688040622
0.120372 0.516158243565314
0.120372 0.516163799090005
0.120372 0.516169354614697
0.120372 0.516174910139388
0.120372 0.51618046566408
0.120372 0.516186021188771
0.120372 0.516191576713463
0.120372 0.516197132238154
0.120372 0.516202687762846
0.120372 0.516208243287537
0.120372 0.516213798812229
0.120372 0.51621935433692
0.120372 0.516224909861612
0.120372 0.516230465386303
0.120372 0.516236020910995
0.120372 0.516241576435686
0.120372 0.516247131960378
0.120372 0.51625268748507
0.120372 0.516258243009761
0.120372 0.516263798534453
0.120372 0.516269354059144
0.120372 0.516274909583836
0.120372 0.516280465108527
0.120372 0.516286020633219
0.120372 0.51629157615791
0.120372 0.516297131682602
0.120372 0.516302687207293
0.120372 0.516308242731985
0.120372 0.516313798256676
0.120372 0.516319353781368
0.120372 0.516324909306059
0.120372 0.516330464830751
0.120372 0.516336020355442
0.120372 0.516341575880134
0.120372 0.516347131404826
0.120372 0.516352686929517
0.120372 0.516358242454209
0.120372 0.5163637979789
0.120372 0.516369353503592
0.120372 0.516374909028283
0.120372 0.516380464552975
0.120372 0.516386020077666
0.120372 0.516391575602358
0.120372 0.516397131127049
0.120372 0.516402686651741
0.120372 0.516408242176432
0.120372 0.516413797701124
0.120372 0.516419353225815
0.120372 0.516424908750507
0.120372 0.516430464275198
0.120372 0.51643601979989
0.120372 0.516441575324582
0.120372 0.516447130849273
0.120372 0.516452686373965
0.120372 0.516458241898656
0.120372 0.516463797423348
0.120372 0.516469352948039
0.120372 0.516474908472731
0.120372 0.516480463997422
0.120372 0.516486019522114
0.120372 0.516491575046805
0.120372 0.516497130571497
0.120372 0.516502686096188
0.120372 0.51650824162088
0.120372 0.516513797145571
0.120372 0.516519352670263
0.120372 0.516524908194954
0.120372 0.516530463719646
0.120378 0.516536019244338
0.120378 0.516541574769029
0.120378 0.516547130293721
0.120378 0.516552685818412
0.120378 0.516558241343104
0.120378 0.516563796867795
0.120378 0.516569352392487
0.120378 0.516574907917178
0.120378 0.51658046344187
0.120378 0.516586018966561
0.120378 0.516591574491253
0.120378 0.516597130015944
0.120378 0.516602685540636
0.120378 0.516608241065327
0.120378 0.516613796590019
0.120378 0.51661935211471
0.120378 0.516624907639402
0.120378 0.516630463164094
0.120378 0.516636018688785
0.120378 0.516641574213477
0.120378 0.516647129738168
0.120378 0.51665268526286
0.120378 0.516658240787551
0.120378 0.516663796312243
0.120378 0.516669351836934
0.120378 0.516674907361626
0.120378 0.516680462886317
0.120378 0.516686018411009
0.120378 0.5166915739357
0.120378 0.516697129460392
0.120378 0.516702684985083
0.120378 0.516708240509775
0.120378 0.516713796034466
0.120378 0.516719351559158
0.120378 0.51672490708385
0.120378 0.516730462608541
0.120378 0.516736018133233
0.120378 0.516741573657924
0.120378 0.516747129182616
0.120378 0.516752684707307
0.120378 0.516758240231999
0.120378 0.51676379575669
0.120378 0.516769351281382
0.120378 0.516774906806073
0.120378 0.516780462330765
0.120378 0.516786017855456
0.120378 0.516791573380148
0.120378 0.516797128904839
0.120378 0.516802684429531
0.120378 0.516808239954222
0.120378 0.516813795478914
0.120378 0.516819351003606
0.120378 0.516824906528297
0.120378 0.516830462052989
0.120378 0.51683601757768
0.120378 0.516841573102372
0.120378 0.516847128627063
0.120378 0.516852684151755
0.120378 0.516858239676446
0.120378 0.516863795201138
0.120378 0.516869350725829
0.120378 0.516874906250521
0.120378 0.516880461775212
0.120378 0.516886017299904
0.120378 0.516891572824595
0.120378 0.516897128349287
0.120378 0.516902683873978
0.120378 0.51690823939867
0.120378 0.516913794923362
0.120378 0.516919350448053
0.120378 0.516924905972745
0.120378 0.516930461497436
0.120378 0.516936017022128
0.120378 0.516941572546819
0.120378 0.516947128071511
0.120378 0.516952683596202
0.120378 0.516958239120894
0.120378 0.516963794645585
0.120378 0.516969350170277
0.120378 0.516974905694968
0.120378 0.51698046121966
0.120378 0.516986016744351
0.120378 0.516991572269043
0.120378 0.516997127793734
0.120378 0.517002683318426
0.120378 0.517008238843118
0.120378 0.517013794367809
0.120378 0.517019349892501
0.120378 0.517024905417192
0.120378 0.517030460941884
0.120378 0.517036016466575
0.120378 0.517041571991267
0.120378 0.517047127515958
0.120378 0.51705268304065
0.120378 0.517058238565341
0.120378 0.517063794090033
0.120378 0.517069349614724
0.120378 0.517074905139416
0.120378 0.517080460664107
0.120378 0.517086016188799
0.120384 0.51709157171349
0.120384 0.517097127238182
0.120384 0.517102682762874
0.120384 0.517108238287565
0.120384 0.517113793812257
0.120384 0.517119349336948
0.120384 0.51712490486164
0.120384 0.517130460386331
0.120384 0.517136015911023
0.120384 0.517141571435714
0.120384 0.517147126960406
0.120384 0.517152682485097
0.120384 0.517158238009789
0.120384 0.51716379353448
0.120384 0.517169349059172
0.120384 0.517174904583863
0.120384 0.517180460108555
0.120384 0.517186015633246
0.120384 0.517191571157938
0.120384 0.51719712668263
0.120384 0.517202682207321
0.120384 0.517208237732013
0.120384 0.517213793256704
0.120384 0.517219348781396
0.120384 0.517224904306087
0.120384 0.517230459830779
0.120384 0.51723601535547
0.120384 0.517241570880162
0.120384 0.517247126404853
0.120384 0.517252681929545
0.120384 0.517258237454236
0.120384 0.517263792978928
0.120384 0.517269348503619
0.120384 0.517274904028311
0.120384 0.517280459553002
0.120384 0.517286015077694
0.120384 0.517291570602386
0.120384 0.517297126127077
0.120384 0.517302681651769
0.120384 0.51730823717646
0.120384 0.517313792701152
0.120384 0.517319348225843
0.120384 0.517324903750535
0.120384 0.517330459275226
0.120384 0.517336014799918
0.120384 0.517341570324609
0.120384 0.517347125849301
0.120384 0.517352681373992
0.120384 0.517358236898684
0.120384 0.517363792423375
0.120384 0.517369347948067
0.120384 0.517374903472758
0.120384 0.51738045899745
0.120384 0.517386014522142
0.120384 0.517391570046833
0.120384 0.517397125571525
0.120384 0.517402681096216
0.120384 0.517408236620908
0.120384 0.517413792145599
0.120384 0.517419347670291
0.120384 0.517424903194982
0.120384 0.517430458719674
0.120384 0.517436014244365
0.120384 0.517441569769057
0.120384 0.517447125293748
0.120384 0.51745268081844
0.120384 0.517458236343131
0.120384 0.517463791867823
0.120384 0.517469347392514
0.120384 0.517474902917206
0.120384 0.517480458441897
0.120384 0.517486013966589
0.120384 0.517491569491281
0.120384 0.517497125015972
0.120384 0.517502680540664
0.120384 0.517508236065355
0.120384 0.517513791590047
0.120384 0.517519347114738
0.120384 0.51752490263943
0.120384 0.517530458164121
0.120384 0.517536013688813
0.120384 0.517541569213504
0.120384 0.517547124738196
0.120384 0.517552680262887
0.120384 0.517558235787579
0.120384 0.51756379131227
0.120384 0.517569346836962
0.120384 0.517574902361653
0.120384 0.517580457886345
0.120384 0.517586013411037
0.120384 0.517591568935728
0.120384 0.51759712446042
0.120384 0.517602679985111
0.120384 0.517608235509803
0.120384 0.517613791034494
0.120384 0.517619346559186
0.120384 0.517624902083877
0.120384 0.517630457608569
0.120384 0.51763601313326
0.120384 0.517641568657952
0.12039 0.517647124182643
0.12039 0.517652679707335
0.12039 0.517658235232026
0.12039 0.517663790756718
0.12039 0.517669346281409
0.12039 0.517674901806101
0.12039 0.517680457330793
0.12039 0.517686012855484
0.12039 0.517691568380176
0.12039 0.517697123904867
0.12039 0.517702679429559
0.12039 0.51770823495425
0.12039 0.517713790478942
0.12039 0.517719346003633
0.12039 0.517724901528325
0.12039 0.517730457053016
0.12039 0.517736012577708
0.12039 0.517741568102399
0.12039 0.517747123627091
0.12039 0.517752679151782
0.12039 0.517758234676474
0.12039 0.517763790201165
0.12039 0.517769345725857
0.12039 0.517774901250549
0.12039 0.51778045677524
0.12039 0.517786012299932
0.12039 0.517791567824623
0.12039 0.517797123349315
0.12039 0.517802678874006
0.12039 0.517808234398698
0.12039 0.517813789923389
0.12039 0.517819345448081
0.12039 0.517824900972772
0.12039 0.517830456497464
0.12039 0.517836012022155
0.12039 0.517841567546847
0.12039 0.517847123071538
0.12039 0.51785267859623
0.12039 0.517858234120921
0.12039 0.517863789645613
0.12039 0.517869345170305
0.12039 0.517874900694996
0.12039 0.517880456219688
0.12039 0.517886011744379
0.12039 0.517891567269071
0.12039 0.517897122793762
0.12039 0.517902678318454
0.12039 0.517908233843145
0.12039 0.517913789367837
0.12039 0.517919344892528
0.12039 0.51792490041722
0.12039 0.517930455941911
0.12039 0.517936011466603
0.12039 0.517941566991294
0.12039 0.517947122515986
0.12039 0.517952678040678
0.12039 0.517958233565369
0.12039 0.517963789090061
0.12039 0.517969344614752
0.12039 0.517974900139444
0.12039 0.517980455664135
0.12039 0.517986011188827
0.12039 0.517991566713518
0.12039 0.51799712223821
0.12039 0.518002677762901
0.12039 0.518008233287593
0.12039 0.518013788812284
0.12039 0.518019344336976
0.12039 0.518024899861667
0.12039 0.518030455386359
0.12039 0.51803601091105
0.12039 0.518041566435742
0.12039 0.518047121960434
0.12039 0.518052677485125
0.12039 0.518058233009817
0.12039 0.518063788534508
0.12039 0.5180693440592
0.12039 0.518074899583891
0.12039 0.518080455108583
0.12039 0.518086010633274
0.12039 0.518091566157966
0.12039 0.518097121682657
0.12039 0.518102677207349
0.12039 0.51810823273204
0.12039 0.518113788256732
0.12039 0.518119343781423
0.12039 0.518124899306115
0.12039 0.518130454830807
0.12039 0.518136010355498
0.12039 0.51814156588019
0.12039 0.518147121404881
0.12039 0.518152676929573
0.12039 0.518158232454264
0.12039 0.518163787978956
0.12039 0.518169343503647
0.12039 0.518174899028339
0.12039 0.51818045455303
0.12039 0.518186010077722
0.12039 0.518191565602413
0.12039 0.518197121127105
0.120396 0.518202676651796
0.120396 0.518208232176488
0.120396 0.518213787701179
0.120396 0.518219343225871
0.120396 0.518224898750563
0.120396 0.518230454275254
0.120396 0.518236009799946
0.120396 0.518241565324637
0.120396 0.518247120849329
0.120396 0.51825267637402
0.120396 0.518258231898712
0.120396 0.518263787423403
0.120396 0.518269342948095
0.120396 0.518274898472786
0.120396 0.518280453997478
0.120396 0.518286009522169
0.120396 0.518291565046861
0.120396 0.518297120571552
0.120396 0.518302676096244
0.120396 0.518308231620935
0.120396 0.518313787145627
0.120396 0.518319342670319
0.120396 0.51832489819501
0.120396 0.518330453719702
0.120396 0.518336009244393
0.120396 0.518341564769085
0.120396 0.518347120293776
0.120396 0.518352675818468
0.120396 0.518358231343159
0.120396 0.518363786867851
0.120396 0.518369342392542
0.120396 0.518374897917234
0.120396 0.518380453441925
0.120396 0.518386008966617
0.120396 0.518391564491308
0.120396 0.518397120016
0.120396 0.518402675540691
0.120396 0.518408231065383
0.120396 0.518413786590075
0.120396 0.518419342114766
0.120396 0.518424897639458
0.120396 0.518430453164149
0.120396 0.518436008688841
0.120396 0.518441564213532
0.120396 0.518447119738224
0.120396 0.518452675262915
0.120396 0.518458230787607
0.120396 0.518463786312298
0.120396 0.51846934183699
0.120396 0.518474897361681
0.120396 0.518480452886373
0.120396 0.518486008411064
0.120396 0.518491563935756
0.120396 0.518497119460448
0.120396 0.518502674985139
0.120396 0.518508230509831
0.120396 0.518513786034522
0.120396 0.518519341559214
0.120396 0.518524897083905
0.120396 0.518530452608597
0.120396 0.518536008133288
0.120396 0.51854156365798
0.120396 0.518547119182671
0.120396 0.518552674707363
0.120396 0.518558230232054
0.120396 0.518563785756746
0.120396 0.518569341281437
0.120396 0.518574896806129
0.120396 0.51858045233082
0.120396 0.518586007855512
0.120396 0.518591563380204
0.120396 0.518597118904895
0.120396 0.518602674429587
0.120396 0.518608229954278
0.120396 0.51861378547897
0.120396 0.518619341003661
0.120396 0.518624896528353
0.120396 0.518630452053044
0.120396 0.518636007577736
0.120396 0.518641563102427
0.120396 0.518647118627119
0.120396 0.51865267415181
0.120396 0.518658229676502
0.120396 0.518663785201193
0.120396 0.518669340725885
0.120396 0.518674896250576
0.120396 0.518680451775268
0.120396 0.51868600729996
0.120396 0.518691562824651
0.120396 0.518697118349343
0.120396 0.518702673874034
0.120396 0.518708229398726
0.120396 0.518713784923417
0.120396 0.518719340448109
0.120396 0.5187248959728
0.120396 0.518730451497492
0.120396 0.518736007022183
0.120396 0.518741562546875
0.120396 0.518747118071566
0.120396 0.518752673596258
0.120402 0.518758229120949
0.120402 0.518763784645641
0.120402 0.518769340170332
0.120402 0.518774895695024
0.120402 0.518780451219715
0.120402 0.518786006744407
0.120402 0.518791562269099
0.120402 0.51879711779379
0.120402 0.518802673318482
0.120402 0.518808228843173
0.120402 0.518813784367865
0.120402 0.518819339892556
0.120402 0.518824895417248
0.120402 0.518830450941939
0.120402 0.518836006466631
0.120402 0.518841561991322
0.120402 0.518847117516014
0.120402 0.518852673040705
0.120402 0.518858228565397
0.120402 0.518863784090088
0.120402 0.51886933961478
0.120402 0.518874895139471
0.120402 0.518880450664163
0.120402 0.518886006188854
0.120402 0.518891561713546
0.120402 0.518897117238238
0.120402 0.518902672762929
0.120402 0.518908228287621
0.120402 0.518913783812312
0.120402 0.518919339337004
0.120402 0.518924894861695
0.120402 0.518930450386387
0.120402 0.518936005911078
0.120402 0.51894156143577
0.120402 0.518947116960461
0.120402 0.518952672485153
0.120402 0.518958228009844
0.120402 0.518963783534536
0.120402 0.518969339059227
0.120402 0.518974894583919
0.120402 0.51898045010861
0.120402 0.518986005633302
0.120402 0.518991561157994
0.120402 0.518997116682685
0.120402 0.519002672207377
0.120402 0.519008227732068
0.120402 0.51901378325676
0.120402 0.519019338781451
0.120402 0.519024894306143
0.120402 0.519030449830834
0.120402 0.519036005355526
0.120402 0.519041560880217
0.120402 0.519047116404909
0.120402 0.5190526719296
0.120402 0.519058227454292
0.120402 0.519063782978983
0.120402 0.519069338503675
0.120402 0.519074894028366
0.120402 0.519080449553058
0.120402 0.51908600507775
0.120402 0.519091560602441
0.120402 0.519097116127133
0.120402 0.519102671651824
0.120402 0.519108227176516
0.120402 0.519113782701207
0.120402 0.519119338225899
0.120402 0.51912489375059
0.120402 0.519130449275282
0.120402 0.519136004799973
0.120402 0.519141560324665
0.120402 0.519147115849356
0.120402 0.519152671374048
0.120402 0.519158226898739
0.120402 0.519163782423431
0.120402 0.519169337948123
0.120402 0.519174893472814
0.120402 0.519180448997506
0.120402 0.519186004522197
0.120402 0.519191560046889
0.120402 0.51919711557158
0.120402 0.519202671096272
0.120402 0.519208226620963
0.120402 0.519213782145655
0.120402 0.519219337670346
0.120402 0.519224893195038
0.120402 0.519230448719729
0.120402 0.519236004244421
0.120402 0.519241559769112
0.120402 0.519247115293804
0.120402 0.519252670818495
0.120402 0.519258226343187
0.120402 0.519263781867879
0.120402 0.51926933739257
0.120402 0.519274892917262
0.120402 0.519280448441953
0.120402 0.519286003966645
0.120402 0.519291559491336
0.120402 0.519297115016028
0.120402 0.519302670540719
0.120402 0.519308226065411
0.120408 0.519313781590102
0.120408 0.519319337114794
0.120408 0.519324892639485
0.120408 0.519330448164177
0.120408 0.519336003688868
0.120408 0.51934155921356
0.120408 0.519347114738251
0.120408 0.519352670262943
0.120408 0.519358225787635
0.120408 0.519363781312326
0.120408 0.519369336837018
0.120408 0.519374892361709
0.120408 0.519380447886401
0.120408 0.519386003411092
0.120408 0.519391558935784
0.120408 0.519397114460475
0.120408 0.519402669985167
0.120408 0.519408225509858
0.120408 0.51941378103455
0.120408 0.519419336559241
0.120408 0.519424892083933
0.120408 0.519430447608624
0.120408 0.519436003133316
0.120408 0.519441558658007
0.120408 0.519447114182699
0.120408 0.519452669707391
0.120408 0.519458225232082
0.120408 0.519463780756774
0.120408 0.519469336281465
0.120408 0.519474891806157
0.120408 0.519480447330848
0.120408 0.51948600285554
0.120408 0.519491558380231
0.120408 0.519497113904923
0.120408 0.519502669429614
0.120408 0.519508224954306
0.120408 0.519513780478997
0.120408 0.519519336003689
0.120408 0.51952489152838
0.120408 0.519530447053072
0.120408 0.519536002577763
0.120408 0.519541558102455
0.120408 0.519547113627147
0.120408 0.519552669151838
0.120408 0.51955822467653
0.120408 0.519563780201221
0.120408 0.519569335725913
0.120408 0.519574891250604
0.120408 0.519580446775296
0.120408 0.519586002299987
0.120408 0.519591557824679
0.120408 0.51959711334937
0.120408 0.519602668874062
0.120408 0.519608224398753
0.120408 0.519613779923445
0.120408 0.519619335448136
0.120408 0.519624890972828
0.120408 0.519630446497519
0.120408 0.519636002022211
0.120408 0.519641557546903
0.120408 0.519647113071594
0.120408 0.519652668596286
0.120408 0.519658224120977
0.120408 0.519663779645669
0.120408 0.51966933517036
0.120408 0.519674890695052
0.120408 0.519680446219743
0.120408 0.519686001744435
0.120408 0.519691557269126
0.120408 0.519697112793818
0.120408 0.519702668318509
0.120408 0.519708223843201
0.120408 0.519713779367892
0.120408 0.519719334892584
0.120408 0.519724890417275
0.120408 0.519730445941967
0.120408 0.519736001466659
0.120408 0.51974155699135
0.120408 0.519747112516042
0.120408 0.519752668040733
0.120408 0.519758223565425
0.120408 0.519763779090116
0.120408 0.519769334614808
0.120408 0.519774890139499
0.120408 0.519780445664191
0.120408 0.519786001188882
0.120408 0.519791556713574
0.120408 0.519797112238265
0.120408 0.519802667762957
0.120408 0.519808223287648
0.120408 0.51981377881234
0.120408 0.519819334337031
0.120408 0.519824889861723
0.120408 0.519830445386415
0.120408 0.519836000911106
0.120408 0.519841556435798
0.120408 0.519847111960489
0.120408 0.519852667485181
0.120408 0.519858223009872
0.120408 0.519863778534564
0.120414 0.519869334059255
0.120414 0.519874889583947
0.120414 0.519880445108638
0.120414 0.51988600063333
0.120414 0.519891556158021
0.120414 0.519897111682713
0.120414 0.519902667207404
0.120414 0.519908222732096
0.120414 0.519913778256787
0.120414 0.519919333781479
0.120414 0.519924889306171
0.120414 0.519930444830862
0.120414 0.519936000355554
0.120414 0.519941555880245
0.120414 0.519947111404937
0.120414 0.519952666929628
0.120414 0.51995822245432
0.120414 0.519963777979011
0.120414 0.519969333503703
0.120414 0.519974889028394
0.120414 0.519980444553086
0.120414 0.519986000077777
0.120414 0.519991555602469
0.120414 0.51999711112716
0.120414 0.520002666651852
0.120414 0.520008222176543
0.120414 0.520013777701235
0.120414 0.520019333225927
0.120414 0.520024888750618
0.120414 0.52003044427531
0.120414 0.520035999800001
0.120414 0.520041555324693
0.120414 0.520047110849384
0.120414 0.520052666374076
0.120414 0.520058221898767
0.120414 0.520063777423459
0.120414 0.52006933294815
0.120414 0.520074888472842
0.120414 0.520080443997533
0.120414 0.520085999522225
0.120414 0.520091555046916
0.120414 0.520097110571608
0.120414 0.520102666096299
0.120414 0.520108221620991
0.120414 0.520113777145683
0.120414 0.520119332670374
0.120414 0.520124888195066
0.120414 0.520130443719757
0.120414 0.520135999244449
0.120414 0.52014155476914
0.120414 0.520147110293832
0.120414 0.520152665818523
0.120414 0.520158221343215
0.120414 0.520163776867906
0.120414 0.520169332392598
0.120414 0.520174887917289
0.120414 0.520180443441981
0.120414 0.520185998966672
0.120414 0.520191554491364
0.120414 0.520197110016055
0.120414 0.520202665540747
0.120414 0.520208221065439
0.120414 0.52021377659013
0.120414 0.520219332114822
0.120414 0.520224887639513
0.120414 0.520230443164205
0.120414 0.520235998688896
0.120414 0.520241554213588
0.120414 0.520247109738279
0.120414 0.520252665262971
0.120414 0.520258220787662
0.120414 0.520263776312354
0.120414 0.520269331837045
0.120414 0.520274887361737
0.120414 0.520280442886428
0.120414 0.52028599841112
0.120414 0.520291553935811
0.120414 0.520297109460503
0.120414 0.520302664985195
0.120414 0.520308220509886
0.120414 0.520313776034578
0.120414 0.520319331559269
0.120414 0.520324887083961
0.120414 0.520330442608652
0.120414 0.520335998133344
0.120414 0.520341553658035
0.120414 0.520347109182727
0.120414 0.520352664707418
0.120414 0.52035822023211
0.120414 0.520363775756801
0.120414 0.520369331281493
0.120414 0.520374886806184
0.120414 0.520380442330876
0.120414 0.520385997855567
0.120414 0.520391553380259
0.120414 0.520397108904951
0.120414 0.520402664429642
0.120414 0.520408219954334
0.120414 0.520413775479025
0.120414 0.520419331003717
0.12042 0.520424886528408
0.12042 0.5204304420531
0.12042 0.520435997577791
0.12042 0.520441553102483
0.12042 0.520447108627174
0.12042 0.520452664151866
0.12042 0.520458219676557
0.12042 0.520463775201249
0.12042 0.52046933072594
0.12042 0.520474886250632
0.12042 0.520480441775323
0.12042 0.520485997300015
0.12042 0.520491552824706
0.12042 0.520497108349398
0.12042 0.52050266387409
0.12042 0.520508219398781
0.12042 0.520513774923473
0.12042 0.520519330448164
0.12042 0.520524885972856
0.12042 0.520530441497547
0.12042 0.520535997022239
0.12042 0.52054155254693
0.12042 0.520547108071622
0.12042 0.520552663596313
0.12042 0.520558219121005
0.12042 0.520563774645696
0.12042 0.520569330170388
0.12042 0.520574885695079
0.12042 0.520580441219771
0.12042 0.520585996744462
0.12042 0.520591552269154
0.12042 0.520597107793846
0.12042 0.520602663318537
0.12042 0.520608218843229
0.12042 0.52061377436792
0.12042 0.520619329892612
0.12042 0.520624885417303
0.12042 0.520630440941995
0.12042 0.520635996466686
0.12042 0.520641551991378
0.12042 0.520647107516069
0.12042 0.520652663040761
0.12042 0.520658218565452
0.12042 0.520663774090144
0.12042 0.520669329614835
0.12042 0.520674885139527
0.12042 0.520680440664218
0.12042 0.52068599618891
0.12042 0.520691551713602
0.12042 0.520697107238293
0.12042 0.520702662762985
0.12042 0.520708218287676
0.12042 0.520713773812368
0.12042 0.520719329337059
0.12042 0.520724884861751
0.12042 0.520730440386442
0.12042 0.520735995911134
0.12042 0.520741551435825
0.12042 0.520747106960517
0.12042 0.520752662485208
0.12042 0.5207582180099
0.12042 0.520763773534591
0.12042 0.520769329059283
0.12042 0.520774884583974
0.12042 0.520780440108666
0.12042 0.520785995633358
0.12042 0.520791551158049
0.12042 0.520797106682741
0.12042 0.520802662207432
0.12042 0.520808217732124
0.12042 0.520813773256815
0.12042 0.520819328781507
0.12042 0.520824884306198
0.12042 0.52083043983089
0.12042 0.520835995355581
0.12042 0.520841550880273
0.12042 0.520847106404964
0.12042 0.520852661929656
0.12042 0.520858217454347
0.12042 0.520863772979039
0.12042 0.52086932850373
0.12042 0.520874884028422
0.12042 0.520880439553114
0.12042 0.520885995077805
0.12042 0.520891550602497
0.12042 0.520897106127188
0.12042 0.52090266165188
0.12042 0.520908217176571
0.12042 0.520913772701263
0.12042 0.520919328225954
0.12042 0.520924883750646
0.12042 0.520930439275337
0.12042 0.520935994800029
0.12042 0.52094155032472
0.12042 0.520947105849412
0.12042 0.520952661374103
0.12042 0.520958216898795
0.12042 0.520963772423487
0.12042 0.520969327948178
0.12042 0.52097488347287
0.120426 0.520980438997561
0.120426 0.520985994522253
0.120426 0.520991550046944
0.120426 0.520997105571636
0.120426 0.521002661096327
0.120426 0.521008216621019
0.120426 0.52101377214571
0.120426 0.521019327670402
0.120426 0.521024883195093
0.120426 0.521030438719785
0.120426 0.521035994244476
0.120426 0.521041549769168
0.120426 0.521047105293859
0.120426 0.521052660818551
0.120426 0.521058216343243
0.120426 0.521063771867934
0.120426 0.521069327392626
0.120426 0.521074882917317
0.120426 0.521080438442009
0.120426 0.5210859939667
0.120426 0.521091549491392
0.120426 0.521097105016083
0.120426 0.521102660540775
0.120426 0.521108216065466
0.120426 0.521113771590158
0.120426 0.521119327114849
0.120426 0.521124882639541
0.120426 0.521130438164232
0.120426 0.521135993688924
0.120426 0.521141549213615
0.120426 0.521147104738307
0.120426 0.521152660262999
0.120426 0.52115821578769
0.120426 0.521163771312382
0.120426 0.521169326837073
0.120426 0.521174882361765
0.120426 0.521180437886456
0.120426 0.521185993411148
0.120426 0.521191548935839
0.120426 0.521197104460531
0.120426 0.521202659985222
0.120426 0.521208215509914
0.120426 0.521213771034605
0.120426 0.521219326559297
0.120426 0.521224882083988
0.120426 0.52123043760868
0.120426 0.521235993133371
0.120426 0.521241548658063
0.120426 0.521247104182755
0.120426 0.521252659707446
0.120426 0.521258215232138
0.120426 0.521263770756829
0.120426 0.521269326281521
0.120426 0.521274881806212
0.120426 0.521280437330904
0.120426 0.521285992855595
0.120426 0.521291548380287
0.120426 0.521297103904978
0.120426 0.52130265942967
0.120426 0.521308214954361
0.120426 0.521313770479053
0.120426 0.521319326003744
0.120426 0.521324881528436
0.120426 0.521330437053127
0.120426 0.521335992577819
0.120426 0.521341548102511
0.120426 0.521347103627202
0.120426 0.521352659151894
0.120426 0.521358214676585
0.120426 0.521363770201277
0.120426 0.521369325725968
0.120426 0.52137488125066
0.120426 0.521380436775351
0.120426 0.521385992300043
0.120426 0.521391547824734
0.120426 0.521397103349426
0.120426 0.521402658874117
0.120426 0.521408214398809
0.120426 0.5214137699235
0.120426 0.521419325448192
0.120426 0.521424880972883
0.120426 0.521430436497575
0.120426 0.521435992022267
0.120426 0.521441547546958
0.120426 0.52144710307165
0.120426 0.521452658596341
0.120426 0.521458214121033
0.120426 0.521463769645724
0.120426 0.521469325170416
0.120426 0.521474880695107
0.120426 0.521480436219799
0.120426 0.52148599174449
0.120426 0.521491547269182
0.120426 0.521497102793873
0.120426 0.521502658318565
0.120426 0.521508213843257
0.120426 0.521513769367948
0.120426 0.52151932489264
0.120426 0.521524880417331
0.120426 0.521530435942023
0.120432 0.521535991466714
0.120432 0.521541546991406
0.120432 0.521547102516097
0.120432 0.521552658040789
0.120432 0.52155821356548
0.120432 0.521563769090172
0.120432 0.521569324614863
0.120432 0.521574880139555
0.120432 0.521580435664246
0.120432 0.521585991188938
0.120432 0.521591546713629
0.120432 0.521597102238321
0.120432 0.521602657763013
0.120432 0.521608213287704
0.120432 0.521613768812396
0.120432 0.521619324337087
0.120432 0.521624879861779
0.120432 0.52163043538647
0.120432 0.521635990911162
0.120432 0.521641546435853
0.120432 0.521647101960545
0.120432 0.521652657485236
0.120432 0.521658213009928
0.120432 0.521663768534619
0.120432 0.521669324059311
0.120432 0.521674879584002
0.120432 0.521680435108694
0.120432 0.521685990633385
0.120432 0.521691546158077
0.120432 0.521697101682769
0.120432 0.52170265720746
0.120432 0.521708212732152
0.120432 0.521713768256843
0.120432 0.521719323781535
0.120432 0.521724879306226
0.120432 0.521730434830918
0.120432 0.521735990355609
0.120432 0.521741545880301
0.120432 0.521747101404992
0.120432 0.521752656929684
0.120432 0.521758212454375
0.120432 0.521763767979067
0.120432 0.521769323503758
0.120432 0.52177487902845
0.120432 0.521780434553141
0.120432 0.521785990077833
0.120432 0.521791545602524
0.120432 0.521797101127216
0.120432 0.521802656651908
0.120432 0.521808212176599
0.120432 0.521813767701291
0.120432 0.521819323225982
0.120432 0.521824878750674
0.120432 0.521830434275365
0.120432 0.521835989800057
0.120432 0.521841545324748
0.120432 0.52184710084944
0.120432 0.521852656374131
0.120432 0.521858211898823
0.120432 0.521863767423514
0.120432 0.521869322948206
0.120432 0.521874878472897
0.120432 0.521880433997589
0.120432 0.52188598952228
0.120432 0.521891545046972
0.120432 0.521897100571663
0.120432 0.521902656096355
0.120432 0.521908211621047
0.120432 0.521913767145738
0.120432 0.52191932267043
0.120432 0.521924878195121
0.120432 0.521930433719813
0.120432 0.521935989244504
0.120432 0.521941544769196
0.120432 0.521947100293887
0.120432 0.521952655818579
0.120432 0.52195821134327
0.120432 0.521963766867962
0.120432 0.521969322392653
0.120432 0.521974877917345
0.120432 0.521980433442036
0.120432 0.521985988966728
0.120432 0.521991544491419
0.120432 0.521997100016111
0.120432 0.522002655540802
0.120432 0.522008211065494
0.120432 0.522013766590186
0.120432 0.522019322114877
0.120432 0.522024877639569
0.120432 0.52203043316426
0.120432 0.522035988688952
0.120432 0.522041544213643
0.120432 0.522047099738335
0.120432 0.522052655263026
0.120432 0.522058210787718
0.120432 0.522063766312409
0.120432 0.522069321837101
0.120432 0.522074877361792
0.120432 0.522080432886484
0.120432 0.522085988411175
0.120438 0.522091543935867
0.120438 0.522097099460558
0.120438 0.52210265498525
0.120438 0.522108210509942
0.120438 0.522113766034633
0.120438 0.522119321559325
0.120438 0.522124877084016
0.120438 0.522130432608708
0.120438 0.522135988133399
0.120438 0.522141543658091
0.120438 0.522147099182782
0.120438 0.522152654707474
0.120438 0.522158210232165
0.120438 0.522163765756857
0.120438 0.522169321281548
0.120438 0.52217487680624
0.120438 0.522180432330932
0.120438 0.522185987855623
0.120438 0.522191543380314
0.120438 0.522197098905006
0.120438 0.522202654429698
0.120438 0.522208209954389
0.120438 0.522213765479081
0.120438 0.522219321003772
0.120438 0.522224876528464
0.120438 0.522230432053155
0.120438 0.522235987577847
0.120438 0.522241543102538
0.120438 0.52224709862723
0.120438 0.522252654151921
0.120438 0.522258209676613
0.120438 0.522263765201304
0.120438 0.522269320725996
0.120438 0.522274876250688
0.120438 0.522280431775379
0.120438 0.522285987300071
0.120438 0.522291542824762
0.120438 0.522297098349454
0.120438 0.522302653874145
0.120438 0.522308209398837
0.120438 0.522313764923528
0.120438 0.52231932044822
0.120438 0.522324875972911
0.120438 0.522330431497603
0.120438 0.522335987022294
0.120438 0.522341542546986
0.120438 0.522347098071677
0.120438 0.522352653596369
0.120438 0.52235820912106
0.120438 0.522363764645752
0.120438 0.522369320170444
0.120438 0.522374875695135
0.120438 0.522380431219827
0.120438 0.522385986744518
0.120438 0.52239154226921
0.120438 0.522397097793901
0.120438 0.522402653318593
0.120438 0.522408208843284
0.120438 0.522413764367976
0.120438 0.522419319892667
0.120438 0.522424875417359
0.120438 0.52243043094205
0.120438 0.522435986466742
0.120438 0.522441541991433
0.120438 0.522447097516125
0.120438 0.522452653040816
0.120438 0.522458208565508
0.120438 0.5224637640902
0.120438 0.522469319614891
0.120438 0.522474875139583
0.120438 0.522480430664274
0.120438 0.522485986188966
0.120438 0.522491541713657
0.120438 0.522497097238349
0.120438 0.52250265276304
0.120438 0.522508208287732
0.120438 0.522513763812423
0.120438 0.522519319337115
0.120438 0.522524874861806
0.120438 0.522530430386498
0.120438 0.522535985911189
0.120438 0.522541541435881
0.120438 0.522547096960572
0.120438 0.522552652485264
0.120438 0.522558208009956
0.120438 0.522563763534647
0.120438 0.522569319059339
0.120438 0.52257487458403
0.120438 0.522580430108722
0.120438 0.522585985633413
0.120438 0.522591541158105
0.120438 0.522597096682796
0.120438 0.522602652207488
0.120438 0.522608207732179
0.120438 0.522613763256871
0.120438 0.522619318781562
0.120438 0.522624874306254
0.120438 0.522630429830945
0.120438 0.522635985355637
0.120438 0.522641540880328
0.120444 0.52264709640502
0.120444 0.522652651929712
0.120444 0.522658207454403
0.120444 0.522663762979095
0.120444 0.522669318503786
0.120444 0.522674874028478
0.120444 0.522680429553169
0.120444 0.522685985077861
0.120444 0.522691540602552
0.120444 0.522697096127244
0.120444 0.522702651651935
0.120444 0.522708207176627
0.120444 0.522713762701318
0.120444 0.52271931822601
0.120444 0.522724873750701
0.120444 0.522730429275393
0.120444 0.522735984800084
0.120444 0.522741540324776
0.120444 0.522747095849468
0.120444 0.522752651374159
0.120444 0.522758206898851
0.120444 0.522763762423542
0.120444 0.522769317948234
0.120444 0.522774873472925
0.120444 0.522780428997617
0.120444 0.522785984522308
0.120444 0.522791540047
0.120444 0.522797095571691
0.120444 0.522802651096383
0.120444 0.522808206621074
0.120444 0.522813762145766
0.120444 0.522819317670457
0.120444 0.522824873195149
0.120444 0.52283042871984
0.120444 0.522835984244532
0.120444 0.522841539769224
0.120444 0.522847095293915
0.120444 0.522852650818607
0.120444 0.522858206343298
0.120444 0.52286376186799
0.120444 0.522869317392681
0.120444 0.522874872917373
0.120444 0.522880428442064
0.120444 0.522885983966756
0.120444 0.522891539491447
0.120444 0.522897095016139
0.120444 0.52290265054083
0.120444 0.522908206065522
0.120444 0.522913761590213
0.120444 0.522919317114905
0.120444 0.522924872639596
0.120444 0.522930428164288
0.120444 0.52293598368898
0.120444 0.522941539213671
0.120444 0.522947094738363
0.120444 0.522952650263054
0.120444 0.522958205787746
0.120444 0.522963761312437
0.120444 0.522969316837129
0.120444 0.52297487236182
0.120444 0.522980427886512
0.120444 0.522985983411203
0.120444 0.522991538935895
0.120444 0.522997094460586
0.120444 0.523002649985278
0.120444 0.523008205509969
0.120444 0.523013761034661
0.120444 0.523019316559352
0.120444 0.523024872084044
0.120444 0.523030427608736
0.120444 0.523035983133427
0.120444 0.523041538658119
0.120444 0.52304709418281
0.120444 0.523052649707502
0.120444 0.523058205232193
0.120444 0.523063760756885
0.120444 0.523069316281576
0.120444 0.523074871806268
0.120444 0.523080427330959
0.120444 0.523085982855651
0.120444 0.523091538380342
0.120444 0.523097093905034
0.120444 0.523102649429725
0.120444 0.523108204954417
0.120444 0.523113760479108
0.120444 0.5231193160038
0.120444 0.523124871528492
0.120444 0.523130427053183
0.120444 0.523135982577875
0.120444 0.523141538102566
0.120444 0.523147093627258
0.120444 0.523152649151949
0.120444 0.523158204676641
0.120444 0.523163760201332
0.120444 0.523169315726024
0.120444 0.523174871250715
0.120444 0.523180426775407
0.120444 0.523185982300098
0.120444 0.52319153782479
0.120444 0.523197093349481
0.12045 0.523202648874173
0.12045 0.523208204398864
0.12045 0.523213759923556
0.12045 0.523219315448248
0.12045 0.523224870972939
0.12045 0.523230426497631
0.12045 0.523235982022322
0.12045 0.523241537547014
0.12045 0.523247093071705
0.12045 0.523252648596397
0.12045 0.523258204121088
0.12045 0.52326375964578
0.12045 0.523269315170471
0.12045 0.523274870695163
0.12045 0.523280426219854
0.12045 0.523285981744546
0.12045 0.523291537269237
0.12045 0.523297092793929
0.12045 0.52330264831862
0.12045 0.523308203843312
0.12045 0.523313759368004
0.12045 0.523319314892695
0.12045 0.523324870417387
0.12045 0.523330425942078
0.12045 0.52333598146677
0.12045 0.523341536991461
0.12045 0.523347092516153
0.12045 0.523352648040844
0.12045 0.523358203565536
0.12045 0.523363759090227
0.12045 0.523369314614919
0.12045 0.52337487013961
0.12045 0.523380425664302
0.12045 0.523385981188993
0.12045 0.523391536713685
0.12045 0.523397092238376
0.12045 0.523402647763068
0.12045 0.523408203287759
0.12045 0.523413758812451
0.12045 0.523419314337143
0.12045 0.523424869861834
0.12045 0.523430425386526
0.12045 0.523435980911217
0.12045 0.523441536435909
0.12045 0.5234470919606
0.12045 0.523452647485292
0.12045 0.523458203009983
0.12045 0.523463758534675
0.12045 0.523469314059366
0.12045 0.523474869584058
0.12045 0.523480425108749
0.12045 0.523485980633441
0.12045 0.523491536158132
0.12045 0.523497091682824
0.12045 0.523502647207515
0.12045 0.523508202732207
0.12045 0.523513758256899
0.12045 0.52351931378159
0.12045 0.523524869306282
0.12045 0.523530424830973
0.12045 0.523535980355665
0.12045 0.523541535880356
0.12045 0.523547091405048
0.12045 0.523552646929739
0.12045 0.523558202454431
0.12045 0.523563757979122
0.12045 0.523569313503814
0.12045 0.523574869028505
0.12045 0.523580424553197
0.12045 0.523585980077888
0.12045 0.52359153560258
0.12045 0.523597091127271
0.12045 0.523602646651963
0.12045 0.523608202176655
0.12045 0.523613757701346
0.12045 0.523619313226038
0.12045 0.523624868750729
0.12045 0.523630424275421
0.12045 0.523635979800112
0.12045 0.523641535324804
0.12045 0.523647090849495
0.12045 0.523652646374187
0.12045 0.523658201898878
0.12045 0.52366375742357
0.12045 0.523669312948261
0.12045 0.523674868472953
0.12045 0.523680423997644
0.12045 0.523685979522336
0.12045 0.523691535047027
0.12045 0.523697090571719
0.12045 0.523702646096411
0.12045 0.523708201621102
0.12045 0.523713757145794
0.12045 0.523719312670485
0.12045 0.523724868195177
0.12045 0.523730423719868
0.12045 0.52373597924456
0.12045 0.523741534769251
0.12045 0.523747090293943
0.12045 0.523752645818634
0.120456 0.523758201343326
0.120456 0.523763756868017
0.120456 0.523769312392709
0.120456 0.5237748679174
0.120456 0.523780423442092
0.120456 0.523785978966783
0.120456 0.523791534491475
0.120456 0.523797090016167
0.120456 0.523802645540858
0.120456 0.52380820106555
0.120456 0.523813756590241
0.120456 0.523819312114933
0.120456 0.523824867639624
0.120456 0.523830423164316
0.120456 0.523835978689007
0.120456 0.523841534213699
0.120456 0.52384708973839
0.120456 0.523852645263082
0.120456 0.523858200787773
0.120456 0.523863756312465
0.120456 0.523869311837156
0.120456 0.523874867361848
0.120456 0.523880422886539
0.120456 0.523885978411231
0.120456 0.523891533935923
0.120456 0.523897089460614
0.120456 0.523902644985306
0.120456 0.523908200509997
0.120456 0.523913756034689
0.120456 0.52391931155938
0.120456 0.523924867084072
0.120456 0.523930422608763
0.120456 0.523935978133455
0.120456 0.523941533658146
0.120456 0.523947089182838
0.120456 0.523952644707529
0.120456 0.523958200232221
0.120456 0.523963755756912
0.120456 0.523969311281604
0.120456 0.523974866806295
0.120456 0.523980422330987
0.120456 0.523985977855679
0.120456 0.52399153338037
0.120456 0.523997088905062
0.120456 0.524002644429753
0.120456 0.524008199954445
0.120456 0.524013755479136
0.120456 0.524019311003828
0.120456 0.524024866528519
0.120456 0.524030422053211
0.120456 0.524035977577902
0.120456 0.524041533102594
0.120456 0.524047088627285
0.120456 0.524052644151977
0.120456 0.524058199676668
0.120456 0.52406375520136
0.120456 0.524069310726052
0.120456 0.524074866250743
0.120456 0.524080421775435
0.120456 0.524085977300126
0.120456 0.524091532824818
0.120456 0.524097088349509
0.120456 0.524102643874201
0.120456 0.524108199398892
0.120456 0.524113754923584
0.120456 0.524119310448275
0.120456 0.524124865972967
0.120456 0.524130421497658
0.120456 0.52413597702235
0.120456 0.524141532547041
0.120456 0.524147088071733
0.120456 0.524152643596424
0.120456 0.524158199121116
0.120456 0.524163754645808
0.120456 0.524169310170499
0.120456 0.524174865695191
0.120456 0.524180421219882
0.120456 0.524185976744574
0.120456 0.524191532269265
0.120456 0.524197087793957
0.120456 0.524202643318648
0.120456 0.52420819884334
0.120456 0.524213754368031
0.120456 0.524219309892723
0.120456 0.524224865417414
0.120456 0.524230420942106
0.120456 0.524235976466797
0.120456 0.524241531991489
0.120456 0.52424708751618
0.120456 0.524252643040872
0.120456 0.524258198565564
0.120456 0.524263754090255
0.120456 0.524269309614947
0.120456 0.524274865139638
0.120456 0.52428042066433
0.120456 0.524285976189021
0.120456 0.524291531713713
0.120456 0.524297087238404
0.120456 0.524302642763096
0.120456 0.524308198287787
0.120462 0.524313753812479
0.120462 0.52431930933717
0.120462 0.524324864861862
0.120462 0.524330420386553
0.120462 0.524335975911245
0.120462 0.524341531435936
0.120462 0.524347086960628
0.120462 0.52435264248532
0.120462 0.524358198010011
0.120462 0.524363753534703
0.120462 0.524369309059394
0.120462 0.524374864584086
0.120462 0.524380420108777
0.120462 0.524385975633469
0.120462 0.52439153115816
0.120462 0.524397086682852
0.120462 0.524402642207543
0.120462 0.524408197732235
0.120462 0.524413753256926
0.120462 0.524419308781618
0.120462 0.524424864306309
0.120462 0.524430419831001
0.120462 0.524435975355692
0.120462 0.524441530880384
0.120462 0.524447086405076
0.120462 0.524452641929767
0.120462 0.524458197454459
0.120462 0.52446375297915
0.120462 0.524469308503842
0.120462 0.524474864028533
0.120462 0.524480419553225
0.120462 0.524485975077916
0.120462 0.524491530602608
0.120462 0.524497086127299
0.120462 0.524502641651991
0.120462 0.524508197176682
0.120462 0.524513752701374
0.120462 0.524519308226065
0.120462 0.524524863750757
0.120462 0.524530419275448
0.120462 0.52453597480014
0.120462 0.524541530324832
0.120462 0.524547085849523
0.120462 0.524552641374215
0.120462 0.524558196898906
0.120462 0.524563752423598
0.120462 0.524569307948289
0.120462 0.524574863472981
0.120462 0.524580418997672
0.120462 0.524585974522364
0.120462 0.524591530047055
0.120462 0.524597085571747
0.120462 0.524602641096438
0.120462 0.52460819662113
0.120462 0.524613752145821
0.120462 0.524619307670513
0.120462 0.524624863195204
0.120462 0.524630418719896
0.120462 0.524635974244588
0.120462 0.524641529769279
0.120462 0.524647085293971
0.120462 0.524652640818662
0.120462 0.524658196343354
0.120462 0.524663751868045
0.120462 0.524669307392737
0.120462 0.524674862917428
0.120462 0.52468041844212
0.120462 0.524685973966811
0.120462 0.524691529491503
0.120462 0.524697085016194
0.120462 0.524702640540886
0.120462 0.524708196065577
0.120462 0.524713751590269
0.120462 0.52471930711496
0.120462 0.524724862639652
0.120462 0.524730418164344
0.120462 0.524735973689035
0.120462 0.524741529213727
0.120462 0.524747084738418
0.120462 0.52475264026311
0.120462 0.524758195787801
0.120462 0.524763751312493
0.120462 0.524769306837184
0.120462 0.524774862361876
0.120462 0.524780417886567
0.120462 0.524785973411259
0.120462 0.52479152893595
0.120462 0.524797084460642
0.120462 0.524802639985333
0.120462 0.524808195510025
0.120462 0.524813751034716
0.120462 0.524819306559408
0.120462 0.5248248620841
0.120462 0.524830417608791
0.120462 0.524835973133483
0.120462 0.524841528658174
0.120462 0.524847084182866
0.120462 0.524852639707557
0.120462 0.524858195232249
0.120462 0.52486375075694
0.120468 0.524869306281632
0.120468 0.524874861806323
0.120468 0.524880417331015
0.120468 0.524885972855706
0.120468 0.524891528380398
0.120468 0.524897083905089
0.120468 0.524902639429781
0.120468 0.524908194954472
0.120468 0.524913750479164
0.120468 0.524919306003856
0.120468 0.524924861528547
0.120468 0.524930417053239
0.120468 0.52493597257793
0.120468 0.524941528102622
0.120468 0.524947083627313
0.120468 0.524952639152005
0.120468 0.524958194676696
0.120468 0.524963750201388
0.120468 0.524969305726079
0.120468 0.524974861250771
0.120468 0.524980416775462
0.120468 0.524985972300154
0.120468 0.524991527824845
0.120468 0.524997083349537
0.120468 0.525002638874228
0.120468 0.52500819439892
0.120468 0.525013749923611
0.120468 0.525019305448303
0.120468 0.525024860972995
0.120468 0.525030416497686
0.120468 0.525035972022378
0.120468 0.525041527547069
0.120468 0.525047083071761
0.120468 0.525052638596452
0.120468 0.525058194121144
0.120468 0.525063749645835
0.120468 0.525069305170527
0.120468 0.525074860695218
0.120468 0.52508041621991
0.120468 0.525085971744601
0.120468 0.525091527269293
0.120468 0.525097082793984
0.120468 0.525102638318676
0.120468 0.525108193843367
0.120468 0.525113749368059
0.120468 0.525119304892751
0.120468 0.525124860417442
0.120468 0.525130415942134
0.120468 0.525135971466825
0.120468 0.525141526991517
0.120468 0.525147082516208
0.120468 0.5251526380409
0.120468 0.525158193565591
0.120468 0.525163749090283
0.120468 0.525169304614974
0.120468 0.525174860139666
0.120468 0.525180415664357
0.120468 0.525185971189049
0.120468 0.52519152671374
0.120468 0.525197082238432
0.120468 0.525202637763123
0.120468 0.525208193287815
0.120468 0.525213748812507
0.120468 0.525219304337198
0.120468 0.52522485986189
0.120468 0.525230415386581
0.120468 0.525235970911273
0.120468 0.525241526435964
0.120468 0.525247081960656
0.120468 0.525252637485347
0.120468 0.525258193010039
0.120468 0.52526374853473
0.120468 0.525269304059422
0.120468 0.525274859584113
0.120468 0.525280415108805
0.120468 0.525285970633496
0.120468 0.525291526158188
0.120468 0.525297081682879
0.120468 0.525302637207571
0.120468 0.525308192732263
0.120468 0.525313748256954
0.120468 0.525319303781646
0.120468 0.525324859306337
0.120468 0.525330414831029
0.120468 0.52533597035572
0.120468 0.525341525880412
0.120468 0.525347081405103
0.120468 0.525352636929795
0.120468 0.525358192454486
0.120468 0.525363747979178
0.120468 0.525369303503869
0.120468 0.525374859028561
0.120468 0.525380414553252
0.120468 0.525385970077944
0.120468 0.525391525602635
0.120468 0.525397081127327
0.120468 0.525402636652019
0.120468 0.52540819217671
0.120468 0.525413747701402
0.120468 0.525419303226093
0.120474 0.525424858750785
0.120474 0.525430414275476
0.120474 0.525435969800168
0.120474 0.525441525324859
0.120474 0.525447080849551
0.120474 0.525452636374242
0.120474 0.525458191898934
0.120474 0.525463747423625
0.120474 0.525469302948317
0.120474 0.525474858473008
0.120474 0.5254804139977
0.120474 0.525485969522391
0.120474 0.525491525047083
0.120474 0.525497080571775
0.120474 0.525502636096466
0.120474 0.525508191621158
0.120474 0.525513747145849
0.120474 0.525519302670541
0.120474 0.525524858195232
0.120474 0.525530413719924
0.120474 0.525535969244615
0.120474 0.525541524769307
0.120474 0.525547080293998
0.120474 0.52555263581869
0.120474 0.525558191343381
0.120474 0.525563746868073
0.120474 0.525569302392765
0.120474 0.525574857917456
0.120474 0.525580413442148
0.120474 0.525585968966839
0.120474 0.525591524491531
0.120474 0.525597080016222
0.120474 0.525602635540914
0.120474 0.525608191065605
0.120474 0.525613746590297
0.120474 0.525619302114988
0.120474 0.52562485763968
0.120474 0.525630413164371
0.120474 0.525635968689063
0.120474 0.525641524213754
0.120474 0.525647079738446
0.120474 0.525652635263137
0.120474 0.525658190787829
0.120474 0.525663746312521
0.120474 0.525669301837212
0.120474 0.525674857361904
0.120474 0.525680412886595
0.120474 0.525685968411287
0.120474 0.525691523935978
0.120474 0.52569707946067
0.120474 0.525702634985361
0.120474 0.525708190510053
0.120474 0.525713746034744
0.120474 0.525719301559436
0.120474 0.525724857084127
0.120474 0.525730412608819
0.120474 0.52573596813351
0.120474 0.525741523658202
0.120474 0.525747079182893
0.120474 0.525752634707585
0.120474 0.525758190232277
0.120474 0.525763745756968
0.120474 0.52576930128166
0.120474 0.525774856806351
0.120474 0.525780412331043
0.120474 0.525785967855734
0.120474 0.525791523380426
0.120474 0.525797078905117
0.120474 0.525802634429809
0.120474 0.5258081899545
0.120474 0.525813745479192
0.120474 0.525819301003883
0.120474 0.525824856528575
0.120474 0.525830412053266
0.120474 0.525835967577958
0.120474 0.525841523102649
0.120474 0.525847078627341
0.120474 0.525852634152033
0.120474 0.525858189676724
0.120474 0.525863745201416
0.120474 0.525869300726107
0.120474 0.525874856250799
0.120474 0.52588041177549
0.120474 0.525885967300182
0.120474 0.525891522824873
0.120474 0.525897078349565
0.120474 0.525902633874256
0.120474 0.525908189398948
0.120474 0.525913744923639
0.120474 0.525919300448331
0.120474 0.525924855973022
0.120474 0.525930411497714
0.120474 0.525935967022405
0.120474 0.525941522547097
0.120474 0.525947078071789
0.120474 0.52595263359648
0.120474 0.525958189121172
0.120474 0.525963744645863
0.120474 0.525969300170555
0.120474 0.525974855695246
0.12048 0.525980411219938
0.12048 0.525985966744629
0.12048 0.525991522269321
0.12048 0.525997077794012
0.12048 0.526002633318704
0.12048 0.526008188843395
0.12048 0.526013744368087
0.12048 0.526019299892778
0.12048 0.52602485541747
0.12048 0.526030410942161
0.12048 0.526035966466853
0.12048 0.526041521991545
0.12048 0.526047077516236
0.12048 0.526052633040928
0.12048 0.526058188565619
0.12048 0.526063744090311
0.12048 0.526069299615002
0.12048 0.526074855139694
0.12048 0.526080410664385
0.12048 0.526085966189077
0.12048 0.526091521713768
0.12048 0.52609707723846
0.12048 0.526102632763151
0.12048 0.526108188287843
0.12048 0.526113743812534
0.12048 0.526119299337226
0.12048 0.526124854861917
0.12048 0.526130410386609
0.12048 0.526135965911301
0.12048 0.526141521435992
0.12048 0.526147076960684
0.12048 0.526152632485375
0.12048 0.526158188010067
0.12048 0.526163743534758
0.12048 0.52616929905945
0.12048 0.526174854584141
0.12048 0.526180410108833
0.12048 0.526185965633524
0.12048 0.526191521158216
0.12048 0.526197076682907
0.12048 0.526202632207599
0.12048 0.52620818773229
0.12048 0.526213743256982
0.12048 0.526219298781673
0.12048 0.526224854306365
0.12048 0.526230409831057
0.12048 0.526235965355748
0.12048 0.52624152088044
0.12048 0.526247076405131
0.12048 0.526252631929823
0.12048 0.526258187454514
0.12048 0.526263742979206
0.12048 0.526269298503897
0.12048 0.526274854028589
0.12048 0.52628040955328
0.12048 0.526285965077972
0.12048 0.526291520602663
0.12048 0.526297076127355
0.12048 0.526302631652046
0.12048 0.526308187176738
0.12048 0.526313742701429
0.12048 0.526319298226121
0.12048 0.526324853750813
0.12048 0.526330409275504
0.12048 0.526335964800196
0.12048 0.526341520324887
0.12048 0.526347075849579
0.12048 0.52635263137427
0.12048 0.526358186898962
0.12048 0.526363742423653
0.12048 0.526369297948345
0.12048 0.526374853473036
0.12048 0.526380408997728
0.12048 0.526385964522419
0.12048 0.526391520047111
0.12048 0.526397075571802
0.12048 0.526402631096494
0.12048 0.526408186621185
0.12048 0.526413742145877
0.12048 0.526419297670568
0.12048 0.52642485319526
0.12048 0.526430408719952
0.12048 0.526435964244643
0.12048 0.526441519769335
0.12048 0.526447075294026
0.12048 0.526452630818718
0.12048 0.526458186343409
0.12048 0.526463741868101
0.12048 0.526469297392792
0.12048 0.526474852917484
0.12048 0.526480408442175
0.12048 0.526485963966867
0.12048 0.526491519491558
0.12048 0.52649707501625
0.12048 0.526502630540941
0.12048 0.526508186065633
0.12048 0.526513741590324
0.12048 0.526519297115016
0.12048 0.526524852639708
0.12048 0.526530408164399
0.120486 0.526535963689091
0.120486 0.526541519213782
0.120486 0.526547074738474
0.120486 0.526552630263165
0.120486 0.526558185787857
0.120486 0.526563741312548
0.120486 0.52656929683724
0.120486 0.526574852361931
0.120486 0.526580407886623
0.120486 0.526585963411314
0.120486 0.526591518936006
0.120486 0.526597074460697
0.120486 0.526602629985389
0.120486 0.52660818551008
0.120486 0.526613741034772
0.120486 0.526619296559464
0.120486 0.526624852084155
0.120486 0.526630407608847
0.120486 0.526635963133538
0.120486 0.52664151865823
0.120486 0.526647074182921
0.120486 0.526652629707613
0.120486 0.526658185232304
0.120486 0.526663740756996
0.120486 0.526669296281687
0.120486 0.526674851806379
0.120486 0.52668040733107
0.120486 0.526685962855762
0.120486 0.526691518380453
0.120486 0.526697073905145
0.120486 0.526702629429836
0.120486 0.526708184954528
0.120486 0.52671374047922
0.120486 0.526719296003911
0.120486 0.526724851528603
0.120486 0.526730407053294
0.120486 0.526735962577986
0.120486 0.526741518102677
0.120486 0.526747073627369
0.120486 0.52675262915206
0.120486 0.526758184676752
0.120486 0.526763740201443
0.120486 0.526769295726135
0.120486 0.526774851250826
0.120486 0.526780406775518
0.120486 0.526785962300209
0.120486 0.526791517824901
0.120486 0.526797073349592
0.120486 0.526802628874284
0.120486 0.526808184398976
0.120486 0.526813739923667
0.120486 0.526819295448359
0.120486 0.52682485097305
0.120486 0.526830406497742
0.120486 0.526835962022433
0.120486 0.526841517547125
0.120486 0.526847073071816
0.120486 0.526852628596508
0.120486 0.526858184121199
0.120486 0.526863739645891
0.120486 0.526869295170582
0.120486 0.526874850695274
0.120486 0.526880406219965
0.120486 0.526885961744657
0.120486 0.526891517269348
0.120486 0.52689707279404
0.120486 0.526902628318732
0.120486 0.526908183843423
0.120486 0.526913739368115
0.120486 0.526919294892806
0.120486 0.526924850417498
0.120486 0.526930405942189
0.120486 0.526935961466881
0.120486 0.526941516991572
0.120486 0.526947072516264
0.120486 0.526952628040955
0.120486 0.526958183565647
0.120486 0.526963739090338
0.120486 0.52696929461503
0.120486 0.526974850139721
0.120486 0.526980405664413
0.120486 0.526985961189104
0.120486 0.526991516713796
0.120486 0.526997072238488
0.120486 0.527002627763179
0.120486 0.527008183287871
0.120486 0.527013738812562
0.120486 0.527019294337254
0.120486 0.527024849861945
0.120486 0.527030405386637
0.120486 0.527035960911328
0.120486 0.52704151643602
0.120486 0.527047071960711
0.120486 0.527052627485403
0.120486 0.527058183010094
0.120486 0.527063738534786
0.120486 0.527069294059477
0.120486 0.527074849584169
0.120486 0.527080405108861
0.120486 0.527085960633552
0.120492 0.527091516158244
0.120492 0.527097071682935
0.120492 0.527102627207627
0.120492 0.527108182732318
0.120492 0.52711373825701
0.120492 0.527119293781701
0.120492 0.527124849306393
0.120492 0.527130404831084
0.120492 0.527135960355776
0.120492 0.527141515880467
0.120492 0.527147071405159
0.120492 0.52715262692985
0.120492 0.527158182454542
0.120492 0.527163737979233
0.120492 0.527169293503925
0.120492 0.527174849028617
0.120492 0.527180404553308
0.120492 0.527185960078
0.120492 0.527191515602691
0.120492 0.527197071127383
0.120492 0.527202626652074
0.120492 0.527208182176766
0.120492 0.527213737701457
0.120492 0.527219293226149
0.120492 0.52722484875084
0.120492 0.527230404275532
0.120492 0.527235959800223
0.120492 0.527241515324915
0.120492 0.527247070849606
0.120492 0.527252626374298
0.120492 0.527258181898989
0.120492 0.527263737423681
0.120492 0.527269292948373
0.120492 0.527274848473064
0.120492 0.527280403997756
0.120492 0.527285959522447
0.120492 0.527291515047139
0.120492 0.52729707057183
0.120492 0.527302626096522
0.120492 0.527308181621213
0.120492 0.527313737145905
0.120492 0.527319292670596
0.120492 0.527324848195288
0.120492 0.527330403719979
0.120492 0.527335959244671
0.120492 0.527341514769362
0.120492 0.527347070294054
0.120492 0.527352625818745
0.120492 0.527358181343437
0.120492 0.527363736868129
0.120492 0.52736929239282
0.120492 0.527374847917512
0.120492 0.527380403442203
0.120492 0.527385958966895
0.120492 0.527391514491586
0.120492 0.527397070016278
0.120492 0.527402625540969
0.120492 0.527408181065661
0.120492 0.527413736590352
0.120492 0.527419292115044
0.120492 0.527424847639735
0.120492 0.527430403164427
0.120492 0.527435958689118
0.120492 0.52744151421381
0.120492 0.527447069738501
0.120492 0.527452625263193
0.120492 0.527458180787885
0.120492 0.527463736312576
0.120492 0.527469291837268
0.120492 0.527474847361959
0.120492 0.527480402886651
0.120492 0.527485958411342
0.120492 0.527491513936034
0.120492 0.527497069460725
0.120492 0.527502624985417
0.120492 0.527508180510108
0.120492 0.5275137360348
0.120492 0.527519291559491
0.120492 0.527524847084183
0.120492 0.527530402608874
0.120492 0.527535958133566
0.120492 0.527541513658257
0.120492 0.527547069182949
0.120492 0.527552624707641
0.120492 0.527558180232332
0.120492 0.527563735757024
0.120492 0.527569291281715
0.120492 0.527574846806407
0.120492 0.527580402331098
0.120492 0.52758595785579
0.120492 0.527591513380481
0.120492 0.527597068905173
0.120492 0.527602624429864
0.120492 0.527608179954556
0.120492 0.527613735479247
0.120492 0.527619291003939
0.120492 0.52762484652863
0.120492 0.527630402053322
0.120492 0.527635957578013
0.120492 0.527641513102705
0.120498 0.527647068627397
0.120498 0.527652624152088
0.120498 0.52765817967678
0.120498 0.527663735201471
0.120498 0.527669290726163
0.120498 0.527674846250854
0.120498 0.527680401775546
0.120498 0.527685957300237
0.120498 0.527691512824929
0.120498 0.52769706834962
0.120498 0.527702623874312
0.120498 0.527708179399003
0.120498 0.527713734923695
0.120498 0.527719290448386
0.120498 0.527724845973078
0.120498 0.527730401497769
0.120498 0.527735957022461
0.120498 0.527741512547153
0.120498 0.527747068071844
0.120498 0.527752623596536
0.120498 0.527758179121227
0.120498 0.527763734645919
0.120498 0.52776929017061
0.120498 0.527774845695302
0.120498 0.527780401219993
0.120498 0.527785956744685
0.120498 0.527791512269376
0.120498 0.527797067794068
0.120498 0.527802623318759
0.120498 0.527808178843451
0.120498 0.527813734368142
0.120498 0.527819289892834
0.120498 0.527824845417525
0.120498 0.527830400942217
0.120498 0.527835956466909
0.120498 0.5278415119916
0.120498 0.527847067516292
0.120498 0.527852623040983
0.120498 0.527858178565675
0.120498 0.527863734090366
0.120498 0.527869289615058
0.120498 0.527874845139749
0.120498 0.527880400664441
0.120498 0.527885956189132
0.120498 0.527891511713824
0.120498 0.527897067238515
0.120498 0.527902622763207
0.120498 0.527908178287898
0.120498 0.52791373381259
0.120498 0.527919289337281
0.120498 0.527924844861973
0.120498 0.527930400386665
0.120498 0.527935955911356
0.120498 0.527941511436048
0.120498 0.527947066960739
0.120498 0.527952622485431
0.120498 0.527958178010122
0.120498 0.527963733534814
0.120498 0.527969289059505
0.120498 0.527974844584197
0.120498 0.527980400108888
0.120498 0.52798595563358
0.120498 0.527991511158271
0.120498 0.527997066682963
0.120498 0.528002622207654
0.120498 0.528008177732346
0.120498 0.528013733257037
0.120498 0.528019288781729
0.120498 0.52802484430642
0.120498 0.528030399831112
0.120498 0.528035955355804
0.120498 0.528041510880495
0.120498 0.528047066405187
0.120498 0.528052621929878
0.120498 0.52805817745457
0.120498 0.528063732979261
0.120498 0.528069288503953
0.120498 0.528074844028644
0.120498 0.528080399553336
0.120498 0.528085955078027
0.120498 0.528091510602719
0.120498 0.52809706612741
0.120498 0.528102621652102
0.120498 0.528108177176793
0.120498 0.528113732701485
0.120498 0.528119288226176
0.120498 0.528124843750868
0.120498 0.52813039927556
0.120498 0.528135954800251
0.120498 0.528141510324943
0.120498 0.528147065849634
0.120498 0.528152621374326
0.120498 0.528158176899017
0.120498 0.528163732423709
0.120498 0.5281692879484
0.120498 0.528174843473092
0.120498 0.528180398997783
0.120498 0.528185954522475
0.120498 0.528191510047166
0.120498 0.528197065571858
0.120504 0.528202621096549
0.120504 0.528208176621241
0.120504 0.528213732145932
0.120504 0.528219287670624
0.120504 0.528224843195316
0.120504 0.528230398720007
0.120504 0.528235954244699
0.120504 0.52824150976939
0.120504 0.528247065294082
0.120504 0.528252620818773
0.120504 0.528258176343465
0.120504 0.528263731868156
0.120504 0.528269287392848
0.120504 0.528274842917539
0.120504 0.528280398442231
0.120504 0.528285953966922
0.120504 0.528291509491614
0.120504 0.528297065016305
0.120504 0.528302620540997
0.120504 0.528308176065688
0.120504 0.52831373159038
0.120504 0.528319287115072
0.120504 0.528324842639763
0.120504 0.528330398164455
0.120504 0.528335953689146
0.120504 0.528341509213838
0.120504 0.528347064738529
0.120504 0.528352620263221
0.120504 0.528358175787912
0.120504 0.528363731312604
0.120504 0.528369286837295
0.120504 0.528374842361987
0.120504 0.528380397886678
0.120504 0.52838595341137
0.120504 0.528391508936061
0.120504 0.528397064460753
0.120504 0.528402619985444
0.120504 0.528408175510136
0.120504 0.528413731034828
0.120504 0.528419286559519
0.120504 0.528424842084211
0.120504 0.528430397608902
0.120504 0.528435953133594
0.120504 0.528441508658285
0.120504 0.528447064182977
0.120504 0.528452619707668
0.120504 0.52845817523236
0.120504 0.528463730757051
0.120504 0.528469286281743
0.120504 0.528474841806434
0.120504 0.528480397331126
0.120504 0.528485952855817
0.120504 0.528491508380509
0.120504 0.5284970639052
0.120504 0.528502619429892
0.120504 0.528508174954584
0.120504 0.528513730479275
0.120504 0.528519286003967
0.120504 0.528524841528658
0.120504 0.52853039705335
0.120504 0.528535952578041
0.120504 0.528541508102733
0.120504 0.528547063627424
0.120504 0.528552619152116
0.120504 0.528558174676807
0.120504 0.528563730201499
0.120504 0.52856928572619
0.120504 0.528574841250882
0.120504 0.528580396775573
0.120504 0.528585952300265
0.120504 0.528591507824956
0.120504 0.528597063349648
0.120504 0.52860261887434
0.120504 0.528608174399031
0.120504 0.528613729923723
0.120504 0.528619285448414
0.120504 0.528624840973106
0.120504 0.528630396497797
0.120504 0.528635952022489
0.120504 0.52864150754718
0.120504 0.528647063071872
0.120504 0.528652618596563
0.120504 0.528658174121255
0.120504 0.528663729645946
0.120504 0.528669285170638
0.120504 0.528674840695329
0.120504 0.528680396220021
0.120504 0.528685951744712
0.120504 0.528691507269404
0.120504 0.528697062794096
0.120504 0.528702618318787
0.120504 0.528708173843479
0.120504 0.52871372936817
0.120504 0.528719284892862
0.120504 0.528724840417553
0.120504 0.528730395942245
0.120504 0.528735951466936
0.120504 0.528741506991628
0.120504 0.528747062516319
0.120504 0.528752618041011
0.12051 0.528758173565702
0.12051 0.528763729090394
0.12051 0.528769284615085
0.12051 0.528774840139777
0.12051 0.528780395664468
0.12051 0.52878595118916
0.12051 0.528791506713852
0.12051 0.528797062238543
0.12051 0.528802617763235
0.12051 0.528808173287926
0.12051 0.528813728812618
0.12051 0.528819284337309
0.12051 0.528824839862001
0.12051 0.528830395386692
0.12051 0.528835950911384
0.12051 0.528841506436075
0.12051 0.528847061960767
0.12051 0.528852617485458
0.12051 0.52885817301015
0.12051 0.528863728534842
0.12051 0.528869284059533
0.12051 0.528874839584225
0.12051 0.528880395108916
0.12051 0.528885950633608
0.12051 0.528891506158299
0.12051 0.528897061682991
0.12051 0.528902617207682
0.12051 0.528908172732374
0.12051 0.528913728257065
0.12051 0.528919283781757
0.12051 0.528924839306448
0.12051 0.52893039483114
0.12051 0.528935950355831
0.12051 0.528941505880523
0.12051 0.528947061405214
0.12051 0.528952616929906
0.12051 0.528958172454598
0.12051 0.528963727979289
0.12051 0.528969283503981
0.12051 0.528974839028672
0.12051 0.528980394553364
0.12051 0.528985950078055
0.12051 0.528991505602747
0.12051 0.528997061127438
0.12051 0.52900261665213
0.12051 0.529008172176821
0.12051 0.529013727701513
0.12051 0.529019283226204
0.12051 0.529024838750896
0.12051 0.529030394275587
0.12051 0.529035949800279
0.12051 0.52904150532497
0.12051 0.529047060849662
0.12051 0.529052616374354
0.12051 0.529058171899045
0.12051 0.529063727423737
0.12051 0.529069282948428
0.12051 0.52907483847312
0.12051 0.529080393997811
0.12051 0.529085949522503
0.12051 0.529091505047194
0.12051 0.529097060571886
0.12051 0.529102616096577
0.12051 0.529108171621269
0.12051 0.52911372714596
0.12051 0.529119282670652
0.12051 0.529124838195343
0.12051 0.529130393720035
0.12051 0.529135949244726
0.12051 0.529141504769418
0.12051 0.52914706029411
0.12051 0.529152615818801
0.12051 0.529158171343493
0.12051 0.529163726868184
0.12051 0.529169282392876
0.12051 0.529174837917567
0.12051 0.529180393442259
0.12051 0.52918594896695
0.12051 0.529191504491642
0.12051 0.529197060016333
0.12051 0.529202615541025
0.12051 0.529208171065716
0.12051 0.529213726590408
0.12051 0.529219282115099
0.12051 0.529224837639791
0.12051 0.529230393164482
0.12051 0.529235948689174
0.12051 0.529241504213866
0.12051 0.529247059738557
0.12051 0.529252615263249
0.12051 0.52925817078794
0.12051 0.529263726312632
0.12051 0.529269281837323
0.12051 0.529274837362015
0.12051 0.529280392886706
0.12051 0.529285948411398
0.12051 0.529291503936089
0.12051 0.529297059460781
0.12051 0.529302614985472
0.12051 0.529308170510164
0.120516 0.529313726034855
0.120516 0.529319281559547
0.120516 0.529324837084238
0.120516 0.52933039260893
0.120516 0.529335948133622
0.120516 0.529341503658313
0.120516 0.529347059183005
0.120516 0.529352614707696
0.120516 0.529358170232388
0.120516 0.529363725757079
0.120516 0.529369281281771
0.120516 0.529374836806462
0.120516 0.529380392331154
0.120516 0.529385947855845
0.120516 0.529391503380537
0.120516 0.529397058905228
0.120516 0.52940261442992
0.120516 0.529408169954611
0.120516 0.529413725479303
0.120516 0.529419281003994
0.120516 0.529424836528686
0.120516 0.529430392053377
0.120516 0.529435947578069
0.120516 0.529441503102761
0.120516 0.529447058627452
0.120516 0.529452614152144
0.120516 0.529458169676835
0.120516 0.529463725201527
0.120516 0.529469280726218
0.120516 0.52947483625091
0.120516 0.529480391775601
0.120516 0.529485947300293
0.120516 0.529491502824984
0.120516 0.529497058349676
0.120516 0.529502613874367
0.120516 0.529508169399059
0.120516 0.52951372492375
0.120516 0.529519280448442
0.120516 0.529524835973133
0.120516 0.529530391497825
0.120516 0.529535947022516
0.120516 0.529541502547208
0.120516 0.5295470580719
0.120516 0.529552613596591
0.120516 0.529558169121283
0.120516 0.529563724645974
0.120516 0.529569280170666
0.120516 0.529574835695357
0.120516 0.529580391220049
0.120516 0.52958594674474
0.120516 0.529591502269432
0.120516 0.529597057794123
0.120516 0.529602613318815
0.120516 0.529608168843506
0.120516 0.529613724368198
0.120516 0.529619279892889
0.120516 0.529624835417581
0.120516 0.529630390942273
0.120516 0.529635946466964
0.120516 0.529641501991656
0.120516 0.529647057516347
0.120516 0.529652613041039
0.120516 0.52965816856573
0.120516 0.529663724090422
0.120516 0.529669279615113
0.120516 0.529674835139805
0.120516 0.529680390664496
0.120516 0.529685946189188
0.120516 0.529691501713879
0.120516 0.529697057238571
0.120516 0.529702612763262
0.120516 0.529708168287954
0.120516 0.529713723812645
0.120516 0.529719279337337
0.120516 0.529724834862029
0.120516 0.52973039038672
0.120516 0.529735945911412
0.120516 0.529741501436103
0.120516 0.529747056960795
0.120516 0.529752612485486
0.120516 0.529758168010178
0.120516 0.529763723534869
0.120516 0.529769279059561
0.120516 0.529774834584252
0.120516 0.529780390108944
0.120516 0.529785945633635
0.120516 0.529791501158327
0.120516 0.529797056683018
0.120516 0.52980261220771
0.120516 0.529808167732401
0.120516 0.529813723257093
0.120516 0.529819278781785
0.120516 0.529824834306476
0.120516 0.529830389831168
0.120516 0.529835945355859
0.120516 0.529841500880551
0.120516 0.529847056405242
0.120516 0.529852611929934
0.120516 0.529858167454625
0.120516 0.529863722979317
0.120522 0.529869278504008
0.120522 0.5298748340287
0.120522 0.529880389553391
0.120522 0.529885945078083
0.120522 0.529891500602774
0.120522 0.529897056127466
0.120522 0.529902611652157
0.120522 0.529908167176849
0.120522 0.529913722701541
0.120522 0.529919278226232
0.120522 0.529924833750924
0.120522 0.529930389275615
0.120522 0.529935944800307
0.120522 0.529941500324998
0.120522 0.52994705584969
0.120522 0.529952611374381
0.120522 0.529958166899073
0.120522 0.529963722423764
0.120522 0.529969277948456
0.120522 0.529974833473147
0.120522 0.529980388997839
0.120522 0.52998594452253
0.120522 0.529991500047222
0.120522 0.529997055571913
0.120522 0.530002611096605
0.120522 0.530008166621297
0.120522 0.530013722145988
0.120522 0.53001927767068
0.120522 0.530024833195371
0.120522 0.530030388720063
0.120522 0.530035944244754
0.120522 0.530041499769446
0.120522 0.530047055294137
0.120522 0.530052610818829
0.120522 0.53005816634352
0.120522 0.530063721868212
0.120522 0.530069277392903
0.120522 0.530074832917595
0.120522 0.530080388442286
0.120522 0.530085943966978
0.120522 0.53009149949167
0.120522 0.530097055016361
0.120522 0.530102610541053
0.120522 0.530108166065744
0.120522 0.530113721590436
0.120522 0.530119277115127
0.120522 0.530124832639819
0.120522 0.53013038816451
0.120522 0.530135943689202
0.120522 0.530141499213893
0.120522 0.530147054738585
0.120522 0.530152610263276
0.120522 0.530158165787968
0.120522 0.530163721312659
0.120522 0.530169276837351
0.120522 0.530174832362042
0.120522 0.530180387886734
0.120522 0.530185943411426
0.120522 0.530191498936117
0.120522 0.530197054460809
0.120522 0.5302026099855
0.120522 0.530208165510192
0.120522 0.530213721034883
0.120522 0.530219276559575
0.120522 0.530224832084266
0.120522 0.530230387608958
0.120522 0.530235943133649
0.120522 0.530241498658341
0.120522 0.530247054183032
0.120522 0.530252609707724
0.120522 0.530258165232415
0.120522 0.530263720757107
0.120522 0.530269276281798
0.120522 0.53027483180649
0.120522 0.530280387331182
0.120522 0.530285942855873
0.120522 0.530291498380565
0.120522 0.530297053905256
0.120522 0.530302609429948
0.120522 0.530308164954639
0.120522 0.530313720479331
0.120522 0.530319276004022
0.120522 0.530324831528714
0.120522 0.530330387053405
0.120522 0.530335942578097
0.120522 0.530341498102788
0.120522 0.53034705362748
0.120522 0.530352609152171
0.120522 0.530358164676863
0.120522 0.530363720201554
0.120522 0.530369275726246
0.120522 0.530374831250938
0.120522 0.530380386775629
0.120522 0.530385942300321
0.120522 0.530391497825012
0.120522 0.530397053349704
0.120522 0.530402608874395
0.120522 0.530408164399087
0.120522 0.530413719923778
0.120522 0.53041927544847
0.120528 0.530424830973161
0.120528 0.530430386497853
0.120528 0.530435942022544
0.120528 0.530441497547236
0.120528 0.530447053071927
0.120528 0.530452608596619
0.120528 0.53045816412131
0.120528 0.530463719646002
0.120528 0.530469275170694
0.120528 0.530474830695385
0.120528 0.530480386220077
0.120528 0.530485941744768
0.120528 0.53049149726946
0.120528 0.530497052794151
0.120528 0.530502608318843
0.120528 0.530508163843534
0.120528 0.530513719368226
0.120528 0.530519274892917
0.120528 0.530524830417609
0.120528 0.5305303859423
0.120528 0.530535941466992
0.120528 0.530541496991683
0.120528 0.530547052516375
0.120528 0.530552608041066
0.120528 0.530558163565758
0.120528 0.53056371909045
0.120528 0.530569274615141
0.120528 0.530574830139833
0.120528 0.530580385664524
0.120528 0.530585941189216
0.120528 0.530591496713907
0.120528 0.530597052238599
0.120528 0.53060260776329
0.120528 0.530608163287982
0.120528 0.530613718812673
0.120528 0.530619274337365
0.120528 0.530624829862056
0.120528 0.530630385386748
0.120528 0.530635940911439
0.120528 0.530641496436131
0.120528 0.530647051960822
0.120528 0.530652607485514
0.120528 0.530658163010206
0.120528 0.530663718534897
0.120528 0.530669274059589
0.120528 0.53067482958428
0.120528 0.530680385108972
0.120528 0.530685940633663
0.120528 0.530691496158355
0.120528 0.530697051683046
0.120528 0.530702607207738
0.120528 0.530708162732429
0.120528 0.530713718257121
0.120528 0.530719273781812
0.120528 0.530724829306504
0.120528 0.530730384831195
0.120528 0.530735940355887
0.120528 0.530741495880578
0.120528 0.53074705140527
0.120528 0.530752606929962
0.120528 0.530758162454653
0.120528 0.530763717979345
0.120528 0.530769273504036
0.120528 0.530774829028728
0.120528 0.530780384553419
0.120528 0.530785940078111
0.120528 0.530791495602802
0.120528 0.530797051127494
0.120528 0.530802606652185
0.120528 0.530808162176877
0.120528 0.530813717701568
0.120528 0.53081927322626
0.120528 0.530824828750951
0.120528 0.530830384275643
0.120528 0.530835939800334
0.120528 0.530841495325026
0.120528 0.530847050849718
0.120528 0.530852606374409
0.120528 0.530858161899101
0.120528 0.530863717423792
0.120528 0.530869272948484
0.120528 0.530874828473175
0.120528 0.530880383997867
0.120528 0.530885939522558
0.120528 0.53089149504725
0.120528 0.530897050571941
0.120528 0.530902606096633
0.120528 0.530908161621324
0.120528 0.530913717146016
0.120528 0.530919272670707
0.120528 0.530924828195399
0.120528 0.53093038372009
0.120528 0.530935939244782
0.120528 0.530941494769473
0.120528 0.530947050294165
0.120528 0.530952605818857
0.120528 0.530958161343548
0.120528 0.53096371686824
0.120528 0.530969272392931
0.120528 0.530974827917623
0.120534 0.530980383442314
0.120534 0.530985938967006
0.120534 0.530991494491697
0.120534 0.530997050016389
0.120534 0.53100260554108
0.120534 0.531008161065772
0.120534 0.531013716590463
0.120534 0.531019272115155
0.120534 0.531024827639846
0.120534 0.531030383164538
0.120534 0.531035938689229
0.120534 0.531041494213921
0.120534 0.531047049738613
0.120534 0.531052605263304
0.120534 0.531058160787996
0.120534 0.531063716312687
0.120534 0.531069271837379
0.120534 0.53107482736207
0.120534 0.531080382886762
0.120534 0.531085938411453
0.120534 0.531091493936145
0.120534 0.531097049460836
0.120534 0.531102604985528
0.120534 0.531108160510219
0.120534 0.531113716034911
0.120534 0.531119271559602
0.120534 0.531124827084294
0.120534 0.531130382608985
0.120534 0.531135938133677
0.120534 0.531141493658369
0.120534 0.53114704918306
0.120534 0.531152604707752
0.120534 0.531158160232443
0.120534 0.531163715757135
0.120534 0.531169271281826
0.120534 0.531174826806518
0.120534 0.531180382331209
0.120534 0.531185937855901
0.120534 0.531191493380592
0.120534 0.531197048905284
0.120534 0.531202604429975
0.120534 0.531208159954667
0.120534 0.531213715479358
0.120534 0.53121927100405
0.120534 0.531224826528741
0.120534 0.531230382053433
0.120534 0.531235937578125
0.120534 0.531241493102816
0.120534 0.531247048627508
0.120534 0.531252604152199
0.120534 0.531258159676891
0.120534 0.531263715201582
0.120534 0.531269270726274
0.120534 0.531274826250965
0.120534 0.531280381775657
0.120534 0.531285937300348
0.120534 0.53129149282504
0.120534 0.531297048349731
0.120534 0.531302603874423
0.120534 0.531308159399114
0.120534 0.531313714923806
0.120534 0.531319270448497
0.120534 0.531324825973189
0.120534 0.531330381497881
0.120534 0.531335937022572
0.120534 0.531341492547264
0.120534 0.531347048071955
0.120534 0.531352603596647
0.120534 0.531358159121338
0.120534 0.53136371464603
0.120534 0.531369270170721
0.120534 0.531374825695413
0.120534 0.531380381220104
0.120534 0.531385936744796
0.120534 0.531391492269487
0.120534 0.531397047794179
0.120534 0.53140260331887
0.120534 0.531408158843562
0.120534 0.531413714368253
0.120534 0.531419269892945
0.120534 0.531424825417637
0.120534 0.531430380942328
0.120534 0.53143593646702
0.120534 0.531441491991711
0.120534 0.531447047516403
0.120534 0.531452603041094
0.120534 0.531458158565786
0.120534 0.531463714090477
0.120534 0.531469269615169
0.120534 0.53147482513986
0.120534 0.531480380664552
0.120534 0.531485936189243
0.120534 0.531491491713935
0.120534 0.531497047238626
0.120534 0.531502602763318
0.120534 0.531508158288009
0.120534 0.531513713812701
0.120534 0.531519269337393
0.120534 0.531524824862084
0.120534 0.531530380386776
0.12054 0.531535935911467
0.12054 0.531541491436159
0.12054 0.53154704696085
0.12054 0.531552602485542
0.12054 0.531558158010233
0.12054 0.531563713534925
0.12054 0.531569269059616
0.12054 0.531574824584308
0.12054 0.531580380108999
0.12054 0.531585935633691
0.12054 0.531591491158382
0.12054 0.531597046683074
0.12054 0.531602602207765
0.12054 0.531608157732457
0.12054 0.531613713257149
0.12054 0.53161926878184
0.12054 0.531624824306532
0.12054 0.531630379831223
0.12054 0.531635935355915
0.12054 0.531641490880606
0.12054 0.531647046405298
0.12054 0.531652601929989
0.12054 0.531658157454681
0.12054 0.531663712979372
0.12054 0.531669268504064
0.12054 0.531674824028755
0.12054 0.531680379553447
0.12054 0.531685935078138
0.12054 0.53169149060283
0.12054 0.531697046127521
0.12054 0.531702601652213
0.12054 0.531708157176905
0.12054 0.531713712701596
0.12054 0.531719268226288
0.12054 0.531724823750979
0.12054 0.531730379275671
0.12054 0.531735934800362
0.12054 0.531741490325054
0.12054 0.531747045849745
0.12054 0.531752601374437
0.12054 0.531758156899128
0.12054 0.53176371242382
0.12054 0.531769267948511
0.12054 0.531774823473203
0.12054 0.531780378997894
0.12054 0.531785934522586
0.12054 0.531791490047277
0.12054 0.531797045571969
0.12054 0.531802601096661
0.12054 0.531808156621352
0.12054 0.531813712146044
0.12054 0.531819267670735
0.12054 0.531824823195427
0.12054 0.531830378720118
0.12054 0.53183593424481
0.12054 0.531841489769501
0.12054 0.531847045294193
0.12054 0.531852600818884
0.12054 0.531858156343576
0.12054 0.531863711868267
0.12054 0.531869267392959
0.12054 0.53187482291765
0.12054 0.531880378442342
0.12054 0.531885933967034
0.12054 0.531891489491725
0.12054 0.531897045016417
0.12054 0.531902600541108
0.12054 0.5319081560658
0.12054 0.531913711590491
0.12054 0.531919267115183
0.12054 0.531924822639874
0.12054 0.531930378164566
0.12054 0.531935933689257
0.12054 0.531941489213949
0.12054 0.53194704473864
0.12054 0.531952600263332
0.12054 0.531958155788023
0.12054 0.531963711312715
0.12054 0.531969266837406
0.12054 0.531974822362098
0.12054 0.53198037788679
0.12054 0.531985933411481
0.12054 0.531991488936173
0.12054 0.531997044460864
0.12054 0.532002599985556
0.12054 0.532008155510247
0.12054 0.532013711034939
0.12054 0.53201926655963
0.12054 0.532024822084322
0.12054 0.532030377609013
0.12054 0.532035933133705
0.12054 0.532041488658396
0.12054 0.532047044183088
0.12054 0.532052599707779
0.12054 0.532058155232471
0.12054 0.532063710757162
0.12054 0.532069266281854
0.12054 0.532074821806546
0.12054 0.532080377331237
0.12054 0.532085932855929
0.120546 0.53209148838062
0.120546 0.532097043905312
0.120546 0.532102599430003
0.120546 0.532108154954695
0.120546 0.532113710479386
0.120546 0.532119266004078
0.120546 0.532124821528769
0.120546 0.532130377053461
0.120546 0.532135932578152
0.120546 0.532141488102844
0.120546 0.532147043627535
0.120546 0.532152599152227
0.120546 0.532158154676918
0.120546 0.53216371020161
0.120546 0.532169265726302
0.120546 0.532174821250993
0.120546 0.532180376775685
0.120546 0.532185932300376
0.120546 0.532191487825068
0.120546 0.532197043349759
0.120546 0.532202598874451
0.120546 0.532208154399142
0.120546 0.532213709923834
0.120546 0.532219265448525
0.120546 0.532224820973217
0.120546 0.532230376497908
0.120546 0.5322359320226
0.120546 0.532241487547291
0.120546 0.532247043071983
0.120546 0.532252598596675
0.120546 0.532258154121366
0.120546 0.532263709646058
0.120546 0.532269265170749
0.120546 0.532274820695441
0.120546 0.532280376220132
0.120546 0.532285931744824
0.120546 0.532291487269515
0.120546 0.532297042794207
0.120546 0.532302598318898
0.120546 0.53230815384359
0.120546 0.532313709368281
0.120546 0.532319264892973
0.120546 0.532324820417664
0.120546 0.532330375942356
0.120546 0.532335931467047
0.120546 0.532341486991739
0.120546 0.532347042516431
0.120546 0.532352598041122
0.120546 0.532358153565814
0.120546 0.532363709090505
0.120546 0.532369264615197
0.120546 0.532374820139888
0.120546 0.53238037566458
0.120546 0.532385931189271
0.120546 0.532391486713963
0.120546 0.532397042238654
0.120546 0.532402597763346
0.120546 0.532408153288037
0.120546 0.532413708812729
0.120546 0.53241926433742
0.120546 0.532424819862112
0.120546 0.532430375386803
0.120546 0.532435930911495
0.120546 0.532441486436186
0.120546 0.532447041960878
0.120546 0.53245259748557
0.120546 0.532458153010261
0.120546 0.532463708534953
0.120546 0.532469264059644
0.120546 0.532474819584336
0.120546 0.532480375109027
0.120546 0.532485930633719
0.120546 0.53249148615841
0.120546 0.532497041683102
0.120546 0.532502597207793
0.120546 0.532508152732485
0.120546 0.532513708257176
0.120546 0.532519263781868
0.120546 0.532524819306559
0.120546 0.532530374831251
0.120546 0.532535930355942
0.120546 0.532541485880634
0.120546 0.532547041405325
0.120546 0.532552596930017
0.120546 0.532558152454709
0.120546 0.5325637079794
0.120546 0.532569263504092
0.120546 0.532574819028783
0.120546 0.532580374553475
0.120546 0.532585930078166
0.120546 0.532591485602858
0.120546 0.532597041127549
0.120546 0.532602596652241
0.120546 0.532608152176932
0.120546 0.532613707701624
0.120546 0.532619263226315
0.120546 0.532624818751007
0.120546 0.532630374275698
0.120546 0.53263592980039
0.120546 0.532641485325081
0.120552 0.532647040849773
0.120552 0.532652596374465
0.120552 0.532658151899156
0.120552 0.532663707423848
0.120552 0.532669262948539
0.120552 0.532674818473231
0.120552 0.532680373997922
0.120552 0.532685929522614
0.120552 0.532691485047305
0.120552 0.532697040571997
0.120552 0.532702596096688
0.120552 0.53270815162138
0.120552 0.532713707146071
0.120552 0.532719262670763
0.120552 0.532724818195454
0.120552 0.532730373720146
0.120552 0.532735929244837
0.120552 0.532741484769529
0.120552 0.532747040294221
0.120552 0.532752595818912
0.120552 0.532758151343604
0.120552 0.532763706868295
0.120552 0.532769262392987
0.120552 0.532774817917678
0.120552 0.53278037344237
0.120552 0.532785928967061
0.120552 0.532791484491753
0.120552 0.532797040016444
0.120552 0.532802595541136
0.120552 0.532808151065827
0.120552 0.532813706590519
0.120552 0.53281926211521
0.120552 0.532824817639902
0.120552 0.532830373164593
0.120552 0.532835928689285
0.120552 0.532841484213977
0.120552 0.532847039738668
0.120552 0.53285259526336
0.120552 0.532858150788051
0.120552 0.532863706312743
0.120552 0.532869261837434
0.120552 0.532874817362126
0.120552 0.532880372886817
0.120552 0.532885928411509
0.120552 0.5328914839362
0.120552 0.532897039460892
0.120552 0.532902594985583
0.120552 0.532908150510275
0.120552 0.532913706034966
0.120552 0.532919261559658
0.120552 0.53292481708435
0.120552 0.532930372609041
0.120552 0.532935928133733
0.120552 0.532941483658424
0.120552 0.532947039183116
0.120552 0.532952594707807
0.120552 0.532958150232499
0.120552 0.53296370575719
0.120552 0.532969261281882
0.120552 0.532974816806573
0.120552 0.532980372331265
0.120552 0.532985927855956
0.120552 0.532991483380648
0.120552 0.532997038905339
0.120552 0.533002594430031
0.120552 0.533008149954722
0.120552 0.533013705479414
0.120552 0.533019261004106
0.120552 0.533024816528797
0.120552 0.533030372053489
0.120552 0.53303592757818
0.120552 0.533041483102872
0.120552 0.533047038627563
0.120552 0.533052594152255
0.120552 0.533058149676946
0.120552 0.533063705201638
0.120552 0.533069260726329
0.120552 0.533074816251021
0.120552 0.533080371775712
0.120552 0.533085927300404
0.120552 0.533091482825095
0.120552 0.533097038349787
0.120552 0.533102593874479
0.120552 0.53310814939917
0.120552 0.533113704923862
0.120552 0.533119260448553
0.120552 0.533124815973245
0.120552 0.533130371497936
0.120552 0.533135927022628
0.120552 0.533141482547319
0.120552 0.533147038072011
0.120552 0.533152593596702
0.120552 0.533158149121394
0.120552 0.533163704646085
0.120552 0.533169260170777
0.120552 0.533174815695468
0.120552 0.53318037122016
0.120552 0.533185926744851
0.120552 0.533191482269543
0.120552 0.533197037794235
0.120558 0.533202593318926
0.120558 0.533208148843618
0.120558 0.533213704368309
0.120558 0.533219259893001
0.120558 0.533224815417692
0.120558 0.533230370942384
0.120558 0.533235926467075
0.120558 0.533241481991767
0.120558 0.533247037516458
0.120558 0.53325259304115
0.120558 0.533258148565841
0.120558 0.533263704090533
0.120558 0.533269259615224
0.120558 0.533274815139916
0.120558 0.533280370664607
0.120558 0.533285926189299
0.120558 0.533291481713991
0.120558 0.533297037238682
0.120558 0.533302592763374
0.120558 0.533308148288065
0.120558 0.533313703812757
0.120558 0.533319259337448
0.120558 0.53332481486214
0.120558 0.533330370386831
0.120558 0.533335925911523
0.120558 0.533341481436214
0.120558 0.533347036960906
0.120558 0.533352592485597
0.120558 0.533358148010289
0.120558 0.53336370353498
0.120558 0.533369259059672
0.120558 0.533374814584363
0.120558 0.533380370109055
0.120558 0.533385925633747
0.120558 0.533391481158438
0.120558 0.53339703668313
0.120558 0.533402592207821
0.120558 0.533408147732513
0.120558 0.533413703257204
0.120558 0.533419258781896
0.120558 0.533424814306587
0.120558 0.533430369831279
0.120558 0.53343592535597
0.120558 0.533441480880662
0.120558 0.533447036405353
0.120558 0.533452591930045
0.120558 0.533458147454736
0.120558 0.533463702979428
0.120558 0.533469258504119
0.120558 0.533474814028811
0.120558 0.533480369553503
0.120558 0.533485925078194
0.120558 0.533491480602886
0.120558 0.533497036127577
0.120558 0.533502591652269
0.120558 0.53350814717696
0.120558 0.533513702701652
0.120558 0.533519258226343
0.120558 0.533524813751035
0.120558 0.533530369275726
0.120558 0.533535924800418
0.120558 0.533541480325109
0.120558 0.533547035849801
0.120558 0.533552591374492
0.120558 0.533558146899184
0.120558 0.533563702423875
0.120558 0.533569257948567
0.120558 0.533574813473259
0.120558 0.53358036899795
0.120558 0.533585924522642
0.120558 0.533591480047333
0.120558 0.533597035572025
0.120558 0.533602591096716
0.120558 0.533608146621408
0.120558 0.533613702146099
0.120558 0.533619257670791
0.120558 0.533624813195482
0.120558 0.533630368720174
0.120558 0.533635924244865
0.120558 0.533641479769557
0.120558 0.533647035294248
0.120558 0.53365259081894
0.120558 0.533658146343631
0.120558 0.533663701868323
0.120558 0.533669257393015
0.120558 0.533674812917706
0.120558 0.533680368442398
0.120558 0.533685923967089
0.120558 0.533691479491781
0.120558 0.533697035016472
0.120558 0.533702590541164
0.120558 0.533708146065855
0.120558 0.533713701590547
0.120558 0.533719257115238
0.120558 0.53372481263993
0.120558 0.533730368164621
0.120558 0.533735923689313
0.120558 0.533741479214004
0.120558 0.533747034738696
0.120558 0.533752590263387
0.120564 0.533758145788079
0.120564 0.533763701312771
0.120564 0.533769256837462
0.120564 0.533774812362154
0.120564 0.533780367886845
0.120564 0.533785923411537
0.120564 0.533791478936228
0.120564 0.53379703446092
0.120564 0.533802589985611
0.120564 0.533808145510303
0.120564 0.533813701034994
0.120564 0.533819256559686
0.120564 0.533824812084377
0.120564 0.533830367609069
0.120564 0.53383592313376
0.120564 0.533841478658452
0.120564 0.533847034183143
0.120564 0.533852589707835
0.120564 0.533858145232527
0.120564 0.533863700757218
0.120564 0.53386925628191
0.120564 0.533874811806601
0.120564 0.533880367331293
0.120564 0.533885922855984
0.120564 0.533891478380676
0.120564 0.533897033905367
0.120564 0.533902589430059
0.120564 0.53390814495475
0.120564 0.533913700479442
0.120564 0.533919256004133
0.120564 0.533924811528825
0.120564 0.533930367053516
0.120564 0.533935922578208
0.120564 0.533941478102899
0.120564 0.533947033627591
0.120564 0.533952589152282
0.120564 0.533958144676974
0.120564 0.533963700201666
0.120564 0.533969255726357
0.120564 0.533974811251049
0.120564 0.53398036677574
0.120564 0.533985922300432
0.120564 0.533991477825123
0.120564 0.533997033349815
0.120564 0.534002588874506
0.120564 0.534008144399198
0.120564 0.534013699923889
0.120564 0.534019255448581
0.120564 0.534024810973272
0.120564 0.534030366497964
0.120564 0.534035922022655
0.120564 0.534041477547347
0.120564 0.534047033072038
0.120564 0.53405258859673
0.120564 0.534058144121422
0.120564 0.534063699646113
0.120564 0.534069255170805
0.120564 0.534074810695496
0.120564 0.534080366220188
0.120564 0.534085921744879
0.120564 0.534091477269571
0.120564 0.534097032794262
0.120564 0.534102588318954
0.120564 0.534108143843645
0.120564 0.534113699368337
0.120564 0.534119254893028
0.120564 0.53412481041772
0.120564 0.534130365942411
0.120564 0.534135921467103
0.120564 0.534141476991794
0.120564 0.534147032516486
0.120564 0.534152588041178
0.120564 0.534158143565869
0.120564 0.534163699090561
0.120564 0.534169254615252
0.120564 0.534174810139944
0.120564 0.534180365664635
0.120564 0.534185921189327
0.120564 0.534191476714018
0.120564 0.53419703223871
0.120564 0.534202587763401
0.120564 0.534208143288093
0.120564 0.534213698812784
0.120564 0.534219254337476
0.120564 0.534224809862167
0.120564 0.534230365386859
0.120564 0.53423592091155
0.120564 0.534241476436242
0.120564 0.534247031960934
0.120564 0.534252587485625
0.120564 0.534258143010317
0.120564 0.534263698535008
0.120564 0.5342692540597
0.120564 0.534274809584391
0.120564 0.534280365109083
0.120564 0.534285920633774
0.120564 0.534291476158466
0.120564 0.534297031683157
0.120564 0.534302587207849
0.120564 0.53430814273254
0.12057 0.534313698257232
0.12057 0.534319253781923
0.12057 0.534324809306615
0.12057 0.534330364831306
0.12057 0.534335920355998
0.12057 0.53434147588069
0.12057 0.534347031405381
0.12057 0.534352586930073
0.12057 0.534358142454764
0.12057 0.534363697979456
0.12057 0.534369253504147
0.12057 0.534374809028839
0.12057 0.53438036455353
0.12057 0.534385920078222
0.12057 0.534391475602913
0.12057 0.534397031127605
0.12057 0.534402586652296
0.12057 0.534408142176988
0.12057 0.534413697701679
0.12057 0.534419253226371
0.12057 0.534424808751062
0.12057 0.534430364275754
0.12057 0.534435919800446
0.12057 0.534441475325137
0.12057 0.534447030849829
0.12057 0.53445258637452
0.12057 0.534458141899212
0.12057 0.534463697423903
0.12057 0.534469252948595
0.12057 0.534474808473286
0.12057 0.534480363997978
0.12057 0.534485919522669
0.12057 0.534491475047361
0.12057 0.534497030572052
0.12057 0.534502586096744
0.12057 0.534508141621435
0.12057 0.534513697146127
0.12057 0.534519252670818
0.12057 0.53452480819551
0.12057 0.534530363720202
0.12057 0.534535919244893
0.12057 0.534541474769585
0.12057 0.534547030294276
0.12057 0.534552585818968
0.12057 0.534558141343659
0.12057 0.534563696868351
0.12057 0.534569252393042
0.12057 0.534574807917734
0.12057 0.534580363442425
0.12057 0.534585918967117
0.12057 0.534591474491808
0.12057 0.5345970300165
0.12057 0.534602585541191
0.12057 0.534608141065883
0.12057 0.534613696590574
0.12057 0.534619252115266
0.12057 0.534624807639958
0.12057 0.534630363164649
0.12057 0.534635918689341
0.12057 0.534641474214032
0.12057 0.534647029738724
0.12057 0.534652585263415
0.12057 0.534658140788107
0.12057 0.534663696312798
0.12057 0.53466925183749
0.12057 0.534674807362181
0.12057 0.534680362886873
0.12057 0.534685918411564
0.12057 0.534691473936256
0.12057 0.534697029460947
0.12057 0.534702584985639
0.12057 0.53470814051033
0.12057 0.534713696035022
0.12057 0.534719251559714
0.12057 0.534724807084405
0.12057 0.534730362609097
0.12057 0.534735918133788
0.12057 0.53474147365848
0.12057 0.534747029183171
0.12057 0.534752584707863
0.12057 0.534758140232554
0.12057 0.534763695757246
0.12057 0.534769251281937
0.12057 0.534774806806629
0.12057 0.53478036233132
0.12057 0.534785917856012
0.12057 0.534791473380703
0.12057 0.534797028905395
0.12057 0.534802584430086
0.12057 0.534808139954778
0.12057 0.53481369547947
0.12057 0.534819251004161
0.12057 0.534824806528853
0.12057 0.534830362053544
0.12057 0.534835917578236
0.12057 0.534841473102927
0.12057 0.534847028627619
0.12057 0.53485258415231
0.12057 0.534858139677002
0.12057 0.534863695201693
0.120576 0.534869250726385
0.120576 0.534874806251076
0.120576 0.534880361775768
0.120576 0.534885917300459
0.120576 0.534891472825151
0.120576 0.534897028349843
0.120576 0.534902583874534
0.120576 0.534908139399226
0.120576 0.534913694923917
0.120576 0.534919250448609
0.120576 0.5349248059733
0.120576 0.534930361497992
0.120576 0.534935917022683
0.120576 0.534941472547375
0.120576 0.534947028072066
0.120576 0.534952583596758
0.120576 0.534958139121449
0.120576 0.534963694646141
0.120576 0.534969250170832
0.120576 0.534974805695524
0.120576 0.534980361220215
0.120576 0.534985916744907
0.120576 0.534991472269599
0.120576 0.53499702779429
0.120576 0.535002583318982
0.120576 0.535008138843673
0.120576 0.535013694368365
0.120576 0.535019249893056
0.120576 0.535024805417748
0.120576 0.535030360942439
0.120576 0.535035916467131
0.120576 0.535041471991822
0.120576 0.535047027516514
0.120576 0.535052583041205
0.120576 0.535058138565897
0.120576 0.535063694090588
0.120576 0.53506924961528
0.120576 0.535074805139971
0.120576 0.535080360664663
0.120576 0.535085916189355
0.120576 0.535091471714046
0.120576 0.535097027238738
0.120576 0.535102582763429
0.120576 0.535108138288121
0.120576 0.535113693812812
0.120576 0.535119249337504
0.120576 0.535124804862195
0.120576 0.535130360386887
0.120576 0.535135915911578
0.120576 0.53514147143627
0.120576 0.535147026960961
0.120576 0.535152582485653
0.120576 0.535158138010344
0.120576 0.535163693535036
0.120576 0.535169249059727
0.120576 0.535174804584419
0.120576 0.535180360109111
0.120576 0.535185915633802
0.120576 0.535191471158494
0.120576 0.535197026683185
0.120576 0.535202582207877
0.120576 0.535208137732568
0.120576 0.53521369325726
0.120576 0.535219248781951
0.120576 0.535224804306643
0.120576 0.535230359831334
0.120576 0.535235915356026
0.120576 0.535241470880717
0.120576 0.535247026405409
0.120576 0.5352525819301
0.120576 0.535258137454792
0.120576 0.535263692979483
0.120576 0.535269248504175
0.120576 0.535274804028867
0.120576 0.535280359553558
0.120576 0.53528591507825
0.120576 0.535291470602941
0.120576 0.535297026127633
0.120576 0.535302581652324
0.120576 0.535308137177016
0.120576 0.535313692701707
0.120576 0.535319248226399
0.120576 0.53532480375109
0.120576 0.535330359275782
0.120576 0.535335914800473
0.120576 0.535341470325165
0.120576 0.535347025849856
0.120576 0.535352581374548
0.120576 0.535358136899239
0.120576 0.535363692423931
0.120576 0.535369247948623
0.120576 0.535374803473314
0.120576 0.535380358998006
0.120576 0.535385914522697
0.120576 0.535391470047389
0.120576 0.53539702557208
0.120576 0.535402581096772
0.120576 0.535408136621463
0.120576 0.535413692146155
0.120576 0.535419247670846
0.120582 0.535424803195538
0.120582 0.535430358720229
0.120582 0.535435914244921
0.120582 0.535441469769612
0.120582 0.535447025294304
0.120582 0.535452580818995
0.120582 0.535458136343687
0.120582 0.535463691868378
0.120582 0.53546924739307
0.120582 0.535474802917762
0.120582 0.535480358442453
0.120582 0.535485913967145
0.120582 0.535491469491836
0.120582 0.535497025016528
0.120582 0.535502580541219
0.120582 0.535508136065911
0.120582 0.535513691590602
0.120582 0.535519247115294
0.120582 0.535524802639985
0.120582 0.535530358164677
0.120582 0.535535913689368
0.120582 0.53554146921406
0.120582 0.535547024738751
0.120582 0.535552580263443
0.120582 0.535558135788134
0.120582 0.535563691312826
0.120582 0.535569246837518
0.120582 0.535574802362209
0.120582 0.535580357886901
0.120582 0.535585913411592
0.120582 0.535591468936284
0.120582 0.535597024460975
0.120582 0.535602579985667
0.120582 0.535608135510358
0.120582 0.53561369103505
0.120582 0.535619246559741
0.120582 0.535624802084433
0.120582 0.535630357609124
0.120582 0.535635913133816
0.120582 0.535641468658507
0.120582 0.535647024183199
0.120582 0.53565257970789
0.120582 0.535658135232582
0.120582 0.535663690757274
0.120582 0.535669246281965
0.120582 0.535674801806657
0.120582 0.535680357331348
0.120582 0.53568591285604
0.120582 0.535691468380731
0.120582 0.535697023905423
0.120582 0.535702579430114
0.120582 0.535708134954806
0.120582 0.535713690479497
0.120582 0.535719246004189
0.120582 0.53572480152888
0.120582 0.535730357053572
0.120582 0.535735912578263
0.120582 0.535741468102955
0.120582 0.535747023627646
0.120582 0.535752579152338
0.120582 0.53575813467703
0.120582 0.535763690201721
0.120582 0.535769245726413
0.120582 0.535774801251104
0.120582 0.535780356775796
0.120582 0.535785912300487
0.120582 0.535791467825179
0.120582 0.53579702334987
0.120582 0.535802578874562
0.120582 0.535808134399253
0.120582 0.535813689923945
0.120582 0.535819245448636
0.120582 0.535824800973328
0.120582 0.535830356498019
0.120582 0.535835912022711
0.120582 0.535841467547402
0.120582 0.535847023072094
0.120582 0.535852578596786
0.120582 0.535858134121477
0.120582 0.535863689646169
0.120582 0.53586924517086
0.120582 0.535874800695552
0.120582 0.535880356220243
0.120582 0.535885911744935
0.120582 0.535891467269626
0.120582 0.535897022794318
0.120582 0.535902578319009
0.120582 0.535908133843701
0.120582 0.535913689368392
0.120582 0.535919244893084
0.120582 0.535924800417775
0.120582 0.535930355942467
0.120582 0.535935911467158
0.120582 0.53594146699185
0.120582 0.535947022516542
0.120582 0.535952578041233
0.120582 0.535958133565925
0.120582 0.535963689090616
0.120582 0.535969244615308
0.120582 0.535974800139999
0.120588 0.535980355664691
0.120588 0.535985911189382
0.120588 0.535991466714074
0.120588 0.535997022238765
0.120588 0.536002577763457
0.120588 0.536008133288148
0.120588 0.53601368881284
0.120588 0.536019244337531
0.120588 0.536024799862223
0.120588 0.536030355386914
0.120588 0.536035910911606
0.120588 0.536041466436298
0.120588 0.536047021960989
0.120588 0.536052577485681
0.120588 0.536058133010372
0.120588 0.536063688535064
0.120588 0.536069244059755
0.120588 0.536074799584447
0.120588 0.536080355109138
0.120588 0.53608591063383
0.120588 0.536091466158521
0.120588 0.536097021683213
0.120588 0.536102577207904
0.120588 0.536108132732596
0.120588 0.536113688257287
0.120588 0.536119243781979
0.120588 0.53612479930667
0.120588 0.536130354831362
0.120588 0.536135910356054
0.120588 0.536141465880745
0.120588 0.536147021405437
0.120588 0.536152576930128
0.120588 0.53615813245482
0.120588 0.536163687979511
0.120588 0.536169243504203
0.120588 0.536174799028894
0.120588 0.536180354553586
0.120588 0.536185910078277
0.120588 0.536191465602969
0.120588 0.53619702112766
0.120588 0.536202576652352
0.120588 0.536208132177044
0.120588 0.536213687701735
0.120588 0.536219243226426
0.120588 0.536224798751118
0.120588 0.53623035427581
0.120588 0.536235909800501
0.120588 0.536241465325193
0.120588 0.536247020849884
0.120588 0.536252576374576
0.120588 0.536258131899267
0.120588 0.536263687423959
0.120588 0.53626924294865
0.120588 0.536274798473342
0.120588 0.536280353998033
0.120588 0.536285909522725
0.120588 0.536291465047416
0.120588 0.536297020572108
0.120588 0.5363025760968
0.120588 0.536308131621491
0.120588 0.536313687146183
0.120588 0.536319242670874
0.120588 0.536324798195566
0.120588 0.536330353720257
0.120588 0.536335909244949
0.120588 0.53634146476964
0.120588 0.536347020294332
0.120588 0.536352575819023
0.120588 0.536358131343715
0.120588 0.536363686868406
0.120588 0.536369242393098
0.120588 0.536374797917789
0.120588 0.536380353442481
0.120588 0.536385908967172
0.120588 0.536391464491864
0.120588 0.536397020016556
0.120588 0.536402575541247
0.120588 0.536408131065939
0.120588 0.53641368659063
0.120588 0.536419242115322
0.120588 0.536424797640013
0.120588 0.536430353164705
0.120588 0.536435908689396
0.120588 0.536441464214088
0.120588 0.536447019738779
0.120588 0.536452575263471
0.120588 0.536458130788162
0.120588 0.536463686312854
0.120588 0.536469241837545
0.120588 0.536474797362237
0.120588 0.536480352886928
0.120588 0.53648590841162
0.120588 0.536491463936312
0.120588 0.536497019461003
0.120588 0.536502574985695
0.120588 0.536508130510386
0.120588 0.536513686035078
0.120588 0.536519241559769
0.120588 0.536524797084461
0.120588 0.536530352609152
0.120594 0.536535908133844
0.120594 0.536541463658535
0.120594 0.536547019183227
0.120594 0.536552574707918
0.120594 0.53655813023261
0.120594 0.536563685757301
0.120594 0.536569241281993
0.120594 0.536574796806684
0.120594 0.536580352331376
0.120594 0.536585907856068
0.120594 0.536591463380759
0.120594 0.536597018905451
0.120594 0.536602574430142
0.120594 0.536608129954834
0.120594 0.536613685479525
0.120594 0.536619241004217
0.120594 0.536624796528908
0.120594 0.5366303520536
0.120594 0.536635907578291
0.120594 0.536641463102983
0.120594 0.536647018627674
0.120594 0.536652574152366
0.120594 0.536658129677057
0.120594 0.536663685201749
0.120594 0.53666924072644
0.120594 0.536674796251132
0.120594 0.536680351775824
0.120594 0.536685907300515
0.120594 0.536691462825207
0.120594 0.536697018349898
0.120594 0.53670257387459
0.120594 0.536708129399281
0.120594 0.536713684923973
0.120594 0.536719240448664
0.120594 0.536724795973356
0.120594 0.536730351498047
0.120594 0.536735907022739
0.120594 0.53674146254743
0.120594 0.536747018072122
0.120594 0.536752573596813
0.120594 0.536758129121505
0.120594 0.536763684646196
0.120594 0.536769240170888
0.120594 0.53677479569558
0.120594 0.536780351220271
0.120594 0.536785906744963
0.120594 0.536791462269654
0.120594 0.536797017794346
0.120594 0.536802573319037
0.120594 0.536808128843729
0.120594 0.53681368436842
0.120594 0.536819239893112
0.120594 0.536824795417803
0.120594 0.536830350942495
0.120594 0.536835906467186
0.120594 0.536841461991878
0.120594 0.536847017516569
0.120594 0.536852573041261
0.120594 0.536858128565952
0.120594 0.536863684090644
0.120594 0.536869239615336
0.120594 0.536874795140027
0.120594 0.536880350664719
0.120594 0.53688590618941
0.120594 0.536891461714102
0.120594 0.536897017238793
0.120594 0.536902572763485
0.120594 0.536908128288176
0.120594 0.536913683812868
0.120594 0.536919239337559
0.120594 0.536924794862251
0.120594 0.536930350386942
0.120594 0.536935905911634
0.120594 0.536941461436325
0.120594 0.536947016961017
0.120594 0.536952572485708
0.120594 0.5369581280104
0.120594 0.536963683535091
0.120594 0.536969239059783
0.120594 0.536974794584475
0.120594 0.536980350109166
0.120594 0.536985905633858
0.120594 0.536991461158549
0.120594 0.536997016683241
0.120594 0.537002572207932
0.120594 0.537008127732624
0.120594 0.537013683257315
0.120594 0.537019238782007
0.120594 0.537024794306698
0.120594 0.53703034983139
0.120594 0.537035905356081
0.120594 0.537041460880773
0.120594 0.537047016405464
0.120594 0.537052571930156
0.120594 0.537058127454847
0.120594 0.537063682979539
0.120594 0.537069238504231
0.120594 0.537074794028922
0.120594 0.537080349553614
0.120594 0.537085905078305
0.121 0.537091460602997
0.1213 0.537097016127688
0.122 0.53710257165238
0.1226 0.537108127177071
0.1231 0.537113682701763
0.1236 0.537119238226454
0.1236 0.537124793751146
0.1243 0.537130349275837
0.1255 0.537135904800529
0.1266 0.53714146032522
0.126669 0.537147015849912
0.126669 0.537152571374603
0.126669 0.537158126899295
0.126669 0.537163682423987
0.126669 0.537169237948678
0.126669 0.53717479347337
0.126669 0.537180348998061
0.126669 0.537185904522753
0.126669 0.537191460047444
0.126669 0.537197015572136
0.126669 0.537202571096827
0.126669 0.537208126621519
0.126669 0.53721368214621
0.126669 0.537219237670902
0.126669 0.537224793195593
0.126669 0.537230348720285
0.126669 0.537235904244976
0.126669 0.537241459769668
0.126669 0.537247015294359
0.126669 0.537252570819051
0.126669 0.537258126343743
0.126669 0.537263681868434
0.126669 0.537269237393126
0.126669 0.537274792917817
0.126669 0.537280348442509
0.126669 0.5372859039672
0.126669 0.537291459491892
0.126669 0.537297015016583
0.126669 0.537302570541275
0.126669 0.537308126065966
0.126669 0.537313681590658
0.126669 0.537319237115349
0.126669 0.537324792640041
0.126669 0.537330348164732
0.126669 0.537335903689424
0.126669 0.537341459214115
0.126669 0.537347014738807
0.126669 0.537352570263499
0.126669 0.53735812578819
0.126669 0.537363681312882
0.126669 0.537369236837573
0.126669 0.537374792362265
0.126669 0.537380347886956
0.126669 0.537385903411648
0.126669 0.537391458936339
0.126669 0.537397014461031
0.126669 0.537402569985722
0.126669 0.537408125510414
0.126669 0.537413681035105
0.126669 0.537419236559797
0.126669 0.537424792084488
0.126669 0.53743034760918
0.126669 0.537435903133871
0.126669 0.537441458658563
0.126669 0.537447014183255
0.126669 0.537452569707946
0.126669 0.537458125232638
0.126669 0.537463680757329
0.126669 0.537469236282021
0.126669 0.537474791806712
0.126669 0.537480347331404
0.126669 0.537485902856095
0.126669 0.537491458380787
0.126669 0.537497013905478
0.126669 0.53750256943017
0.126669 0.537508124954861
0.126669 0.537513680479553
0.126669 0.537519236004244
0.126669 0.537524791528936
0.126669 0.537530347053627
0.126669 0.537535902578319
0.126669 0.537541458103011
0.126669 0.537547013627702
0.126669 0.537552569152394
0.126669 0.537558124677085
0.126669 0.537563680201777
0.126669 0.537569235726468
0.126669 0.53757479125116
0.126669 0.537580346775851
0.126669 0.537585902300543
0.126669 0.537591457825234
0.126669 0.537597013349926
0.126669 0.537602568874617
0.126669 0.537608124399309
0.126669 0.537613679924
0.126669 0.537619235448692
0.126669 0.537624790973383
0.126669 0.537630346498075
0.126669 0.537635902022767
0.126669 0.537641457547458
0.126669 0.53764701307215
0.126669 0.537652568596841
0.126669 0.537658124121533
0.126669 0.537663679646224
0.126669 0.537669235170916
0.126669 0.537674790695607
0.126669 0.537680346220299
0.126669 0.53768590174499
0.126669 0.537691457269682
0.126669 0.537697012794373
0.126675 0.537702568319065
0.126675 0.537708123843756
0.126675 0.537713679368448
0.126675 0.537719234893139
0.126675 0.537724790417831
0.126675 0.537730345942523
0.126675 0.537735901467214
0.126675 0.537741456991906
0.126675 0.537747012516597
0.126675 0.537752568041289
0.126675 0.53775812356598
0.126675 0.537763679090672
0.126675 0.537769234615363
0.126675 0.537774790140055
0.126675 0.537780345664746
0.126675 0.537785901189438
0.126675 0.537791456714129
0.126675 0.537797012238821
0.126675 0.537802567763512
0.126675 0.537808123288204
0.126675 0.537813678812895
0.126675 0.537819234337587
0.126675 0.537824789862279
0.126675 0.53783034538697
0.126675 0.537835900911662
0.126675 0.537841456436353
0.126675 0.537847011961045
0.126675 0.537852567485736
0.126675 0.537858123010428
0.126675 0.537863678535119
0.126675 0.537869234059811
0.126675 0.537874789584502
0.126675 0.537880345109194
0.126675 0.537885900633885
0.126675 0.537891456158577
0.126675 0.537897011683268
0.126675 0.53790256720796
0.126675 0.537908122732652
0.126675 0.537913678257343
0.126675 0.537919233782035
0.126675 0.537924789306726
0.126675 0.537930344831418
0.126675 0.537935900356109
0.126675 0.537941455880801
0.126675 0.537947011405492
0.126675 0.537952566930184
0.126675 0.537958122454875
0.126675 0.537963677979567
0.126675 0.537969233504258
0.126675 0.53797478902895
0.126675 0.537980344553641
0.126675 0.537985900078333
0.126675 0.537991455603024
0.126675 0.537997011127716
0.126675 0.538002566652408
0.126675 0.538008122177099
0.126675 0.538013677701791
0.126675 0.538019233226482
0.126675 0.538024788751174
0.126675 0.538030344275865
0.126675 0.538035899800557
0.126675 0.538041455325248
0.126675 0.53804701084994
0.126675 0.538052566374631
0.126675 0.538058121899323
0.126675 0.538063677424014
0.126675 0.538069232948706
0.126675 0.538074788473397
0.126675 0.538080343998089
0.126675 0.53808589952278
0.126675 0.538091455047472
0.126675 0.538097010572164
0.126675 0.538102566096855
0.126675 0.538108121621547
0.126675 0.538113677146238
0.126675 0.53811923267093
0.126675 0.538124788195621
0.126675 0.538130343720313
0.126675 0.538135899245004
0.126675 0.538141454769696
0.126675 0.538147010294387
0.126675 0.538152565819079
0.126675 0.53815812134377
0.126675 0.538163676868462
0.126675 0.538169232393153
0.126675 0.538174787917845
0.126675 0.538180343442536
0.126675 0.538185898967228
0.126675 0.53819145449192
0.126675 0.538197010016611
0.126675 0.538202565541303
0.126675 0.538208121065994
0.126675 0.538213676590686
0.126675 0.538219232115377
0.126675 0.538224787640069
0.126675 0.53823034316476
0.126675 0.538235898689452
0.126675 0.538241454214143
0.126675 0.538247009738835
0.126675 0.538252565263526
0.126681 0.538258120788218
0.126681 0.538263676312909
0.126681 0.538269231837601
0.126681 0.538274787362292
0.126681 0.538280342886984
0.126681 0.538285898411676
0.126681 0.538291453936367
0.126681 0.538297009461059
0.126681 0.53830256498575
0.126681 0.538308120510442
0.126681 0.538313676035133
0.126681 0.538319231559825
0.126681 0.538324787084516
0.126681 0.538330342609208
0.126681 0.538335898133899
0.126681 0.538341453658591
0.126681 0.538347009183282
0.126681 0.538352564707974
0.126681 0.538358120232665
0.126681 0.538363675757357
0.126681 0.538369231282048
0.126681 0.53837478680674
0.126681 0.538380342331432
0.126681 0.538385897856123
0.126681 0.538391453380815
0.126681 0.538397008905506
0.126681 0.538402564430198
0.126681 0.538408119954889
0.126681 0.538413675479581
0.126681 0.538419231004272
0.126681 0.538424786528964
0.126681 0.538430342053655
0.126681 0.538435897578347
0.126681 0.538441453103038
0.126681 0.53844700862773
0.126681 0.538452564152421
0.126681 0.538458119677113
0.126681 0.538463675201804
0.126681 0.538469230726496
0.126681 0.538474786251187
0.126681 0.538480341775879
0.126681 0.538485897300571
0.126681 0.538491452825262
0.126681 0.538497008349954
0.126681 0.538502563874645
0.126681 0.538508119399337
0.126681 0.538513674924028
0.126681 0.53851923044872
0.126681 0.538524785973411
0.126681 0.538530341498103
0.126681 0.538535897022794
0.126681 0.538541452547486
0.126681 0.538547008072177
0.126681 0.538552563596869
0.126681 0.53855811912156
0.126681 0.538563674646252
0.126681 0.538569230170943
0.126681 0.538574785695635
0.126681 0.538580341220327
0.126681 0.538585896745018
0.126681 0.53859145226971
0.126681 0.538597007794401
0.126681 0.538602563319093
0.126681 0.538608118843784
0.126681 0.538613674368476
0.126681 0.538619229893167
0.126681 0.538624785417859
0.126681 0.53863034094255
0.126681 0.538635896467242
0.126681 0.538641451991933
0.126681 0.538647007516625
0.126681 0.538652563041316
0.126681 0.538658118566008
0.126681 0.538663674090699
0.126681 0.538669229615391
0.126681 0.538674785140083
0.126681 0.538680340664774
0.126681 0.538685896189466
0.126681 0.538691451714157
0.126681 0.538697007238849
0.126681 0.53870256276354
0.126681 0.538708118288232
0.126681 0.538713673812923
0.126681 0.538719229337615
0.126681 0.538724784862306
0.126681 0.538730340386998
0.126681 0.538735895911689
0.126681 0.538741451436381
0.126681 0.538747006961072
0.126681 0.538752562485764
0.126681 0.538758118010455
0.126681 0.538763673535147
0.126681 0.538769229059839
0.126681 0.53877478458453
0.126681 0.538780340109222
0.126681 0.538785895633913
0.126681 0.538791451158605
0.126681 0.538797006683296
0.126681 0.538802562207988
0.126681 0.538808117732679
0.126687 0.538813673257371
0.126687 0.538819228782062
0.126687 0.538824784306754
0.126687 0.538830339831445
0.126687 0.538835895356137
0.126687 0.538841450880828
0.126687 0.53884700640552
0.126687 0.538852561930211
0.126687 0.538858117454903
0.126687 0.538863672979595
0.126687 0.538869228504286
0.126687 0.538874784028978
0.126687 0.538880339553669
0.126687 0.538885895078361
0.126687 0.538891450603052
0.126687 0.538897006127744
0.126687 0.538902561652435
0.126687 0.538908117177127
0.126687 0.538913672701818
0.126687 0.53891922822651
0.126687 0.538924783751201
0.126687 0.538930339275893
0.126687 0.538935894800584
0.126687 0.538941450325276
0.126687 0.538947005849967
0.126687 0.538952561374659
0.126687 0.538958116899351
0.126687 0.538963672424042
0.126687 0.538969227948734
0.126687 0.538974783473425
0.126687 0.538980338998117
0.126687 0.538985894522808
0.126687 0.5389914500475
0.126687 0.538997005572191
0.126687 0.539002561096883
0.126687 0.539008116621574
0.126687 0.539013672146266
0.126687 0.539019227670957
0.126687 0.539024783195649
0.126687 0.53903033872034
0.126687 0.539035894245032
0.126687 0.539041449769723
0.126687 0.539047005294415
0.126687 0.539052560819107
0.126687 0.539058116343798
0.126687 0.53906367186849
0.126687 0.539069227393181
0.126687 0.539074782917873
0.126687 0.539080338442564
0.126687 0.539085893967256
0.126687 0.539091449491947
0.126687 0.539097005016639
0.126687 0.53910256054133
0.126687 0.539108116066022
0.126687 0.539113671590713
0.126687 0.539119227115405
0.126687 0.539124782640096
0.126687 0.539130338164788
0.126687 0.539135893689479
0.126687 0.539141449214171
0.126687 0.539147004738863
0.126687 0.539152560263554
0.126687 0.539158115788246
0.126687 0.539163671312937
0.126687 0.539169226837629
0.126687 0.53917478236232
0.126687 0.539180337887012
0.126687 0.539185893411703
0.126687 0.539191448936395
0.126687 0.539197004461086
0.126687 0.539202559985778
0.126687 0.539208115510469
0.126687 0.539213671035161
0.126687 0.539219226559852
0.126687 0.539224782084544
0.126687 0.539230337609235
0.126687 0.539235893133927
0.126687 0.539241448658619
0.126687 0.53924700418331
0.126687 0.539252559708002
0.126687 0.539258115232693
0.126687 0.539263670757385
0.126687 0.539269226282076
0.126687 0.539274781806768
0.126687 0.539280337331459
0.126687 0.539285892856151
0.126687 0.539291448380842
0.126687 0.539297003905534
0.126687 0.539302559430225
0.126687 0.539308114954917
0.126687 0.539313670479608
0.126687 0.5393192260043
0.126687 0.539324781528991
0.126687 0.539330337053683
0.126687 0.539335892578375
0.126687 0.539341448103066
0.126687 0.539347003627758
0.126687 0.539352559152449
0.126687 0.539358114677141
0.126687 0.539363670201832
0.126693 0.539369225726524
0.126693 0.539374781251215
0.126693 0.539380336775907
0.126693 0.539385892300598
0.126693 0.53939144782529
0.126693 0.539397003349981
0.126693 0.539402558874673
0.126693 0.539408114399364
0.126693 0.539413669924056
0.126693 0.539419225448747
0.126693 0.539424780973439
0.126693 0.539430336498131
0.126693 0.539435892022822
0.126693 0.539441447547514
0.126693 0.539447003072205
0.126693 0.539452558596897
0.126693 0.539458114121588
0.126693 0.53946366964628
0.126693 0.539469225170971
0.126693 0.539474780695663
0.126693 0.539480336220354
0.126693 0.539485891745046
0.126693 0.539491447269737
0.126693 0.539497002794429
0.126693 0.53950255831912
0.126693 0.539508113843812
0.126693 0.539513669368503
0.126693 0.539519224893195
0.126693 0.539524780417887
0.126693 0.539530335942578
0.126693 0.53953589146727
0.126693 0.539541446991961
0.126693 0.539547002516653
0.126693 0.539552558041344
0.126693 0.539558113566036
0.126693 0.539563669090727
0.126693 0.539569224615419
0.126693 0.53957478014011
0.126693 0.539580335664802
0.126693 0.539585891189493
0.126693 0.539591446714185
0.126693 0.539597002238877
0.126693 0.539602557763568
0.126693 0.539608113288259
0.126693 0.539613668812951
0.126693 0.539619224337643
0.126693 0.539624779862334
0.126693 0.539630335387026
0.126693 0.539635890911717
0.126693 0.539641446436409
0.126693 0.5396470019611
0.126693 0.539652557485792
0.126693 0.539658113010483
0.126693 0.539663668535175
0.126693 0.539669224059866
0.126693 0.539674779584558
0.126693 0.539680335109249
0.126693 0.539685890633941
0.126693 0.539691446158633
0.126693 0.539697001683324
0.126693 0.539702557208016
0.126693 0.539708112732707
0.126693 0.539713668257399
0.126693 0.53971922378209
0.126693 0.539724779306782
0.126693 0.539730334831473
0.126693 0.539735890356165
0.126693 0.539741445880856
0.126693 0.539747001405548
0.126693 0.539752556930239
0.126693 0.539758112454931
0.126693 0.539763667979622
0.126693 0.539769223504314
0.126693 0.539774779029005
0.126693 0.539780334553697
0.126693 0.539785890078389
0.126693 0.53979144560308
0.126693 0.539797001127772
0.126693 0.539802556652463
0.126693 0.539808112177155
0.126693 0.539813667701846
0.126693 0.539819223226538
0.126693 0.539824778751229
0.126693 0.539830334275921
0.126693 0.539835889800612
0.126693 0.539841445325304
0.126693 0.539847000849995
0.126693 0.539852556374687
0.126693 0.539858111899378
0.126693 0.53986366742407
0.126693 0.539869222948761
0.126693 0.539874778473453
0.126693 0.539880333998145
0.126693 0.539885889522836
0.126693 0.539891445047528
0.126693 0.539897000572219
0.126693 0.539902556096911
0.126693 0.539908111621602
0.126693 0.539913667146294
0.126693 0.539919222670985
0.126699 0.539924778195677
0.126699 0.539930333720368
0.126699 0.53993588924506
0.126699 0.539941444769751
0.126699 0.539947000294443
0.126699 0.539952555819134
0.126699 0.539958111343826
0.126699 0.539963666868517
0.126699 0.539969222393209
0.126699 0.5399747779179
0.126699 0.539980333442592
0.126699 0.539985888967284
0.126699 0.539991444491975
0.126699 0.539997000016667
0.126699 0.540002555541358
0.126699 0.54000811106605
0.126699 0.540013666590741
0.126699 0.540019222115433
0.126699 0.540024777640124
0.126699 0.540030333164816
0.126699 0.540035888689507
0.126699 0.540041444214199
0.126699 0.54004699973889
0.126699 0.540052555263582
0.126699 0.540058110788273
0.126699 0.540063666312965
0.126699 0.540069221837656
0.126699 0.540074777362348
0.126699 0.540080332887039
0.126699 0.540085888411731
0.126699 0.540091443936422
0.126699 0.540096999461114
0.126699 0.540102554985806
0.126699 0.540108110510497
0.126699 0.540113666035189
0.126699 0.54011922155988
0.126699 0.540124777084572
0.126699 0.540130332609263
0.126699 0.540135888133955
0.126699 0.540141443658646
0.126699 0.540146999183338
0.126699 0.540152554708029
0.126699 0.540158110232721
0.126699 0.540163665757412
0.126699 0.540169221282104
0.126699 0.540174776806795
0.126699 0.540180332331487
0.126699 0.540185887856178
0.126699 0.54019144338087
0.126699 0.540196998905562
0.126699 0.540202554430253
0.126699 0.540208109954945
0.126699 0.540213665479636
0.126699 0.540219221004328
0.126699 0.540224776529019
0.126699 0.540230332053711
0.126699 0.540235887578402
0.126699 0.540241443103094
0.126699 0.540246998627785
0.126699 0.540252554152477
0.126699 0.540258109677168
0.126699 0.54026366520186
0.126699 0.540269220726551
0.126699 0.540274776251243
0.126699 0.540280331775934
0.126699 0.540285887300626
0.126699 0.540291442825318
0.126699 0.540296998350009
0.126699 0.540302553874701
0.126699 0.540308109399392
0.126699 0.540313664924084
0.126699 0.540319220448775
0.126699 0.540324775973467
0.126699 0.540330331498158
0.126699 0.54033588702285
0.126699 0.540341442547541
0.126699 0.540346998072233
0.126699 0.540352553596924
0.126699 0.540358109121616
0.126699 0.540363664646308
0.126699 0.540369220170999
0.126699 0.540374775695691
0.126699 0.540380331220382
0.126699 0.540385886745074
0.126699 0.540391442269765
0.126699 0.540396997794457
0.126699 0.540402553319148
0.126699 0.54040810884384
0.126699 0.540413664368531
0.126699 0.540419219893223
0.126699 0.540424775417914
0.126699 0.540430330942606
0.126699 0.540435886467297
0.126699 0.540441441991989
0.126699 0.54044699751668
0.126699 0.540452553041372
0.126699 0.540458108566064
0.126699 0.540463664090755
0.126699 0.540469219615447
0.126699 0.540474775140138
0.126705 0.54048033066483
0.126705 0.540485886189521
0.126705 0.540491441714213
0.126705 0.540496997238904
0.126705 0.540502552763596
0.126705 0.540508108288287
0.126705 0.540513663812979
0.126705 0.54051921933767
0.126705 0.540524774862362
0.126705 0.540530330387053
0.126705 0.540535885911745
0.126705 0.540541441436436
0.126705 0.540546996961128
0.126705 0.54055255248582
0.126705 0.540558108010511
0.126705 0.540563663535203
0.126705 0.540569219059894
0.126705 0.540574774584586
0.126705 0.540580330109277
0.126705 0.540585885633969
0.126705 0.54059144115866
0.126705 0.540596996683352
0.126705 0.540602552208043
0.126705 0.540608107732735
0.126705 0.540613663257426
0.126705 0.540619218782118
0.126705 0.540624774306809
0.126705 0.540630329831501
0.126705 0.540635885356192
0.126705 0.540641440880884
0.126705 0.540646996405576
0.126705 0.540652551930267
0.126705 0.540658107454959
0.126705 0.54066366297965
0.126705 0.540669218504342
0.126705 0.540674774029033
0.126705 0.540680329553725
0.126705 0.540685885078416
0.126705 0.540691440603108
0.126705 0.540696996127799
0.126705 0.540702551652491
0.126705 0.540708107177182
0.126705 0.540713662701874
0.126705 0.540719218226565
0.126705 0.540724773751257
0.126705 0.540730329275948
0.126705 0.54073588480064
0.126705 0.540741440325332
0.126705 0.540746995850023
0.126705 0.540752551374715
0.126705 0.540758106899406
0.126705 0.540763662424098
0.126705 0.540769217948789
0.126705 0.540774773473481
0.126705 0.540780328998172
0.126705 0.540785884522864
0.126705 0.540791440047555
0.126705 0.540796995572247
0.126705 0.540802551096938
0.126705 0.54080810662163
0.126705 0.540813662146321
0.126705 0.540819217671013
0.126705 0.540824773195704
0.126705 0.540830328720396
0.126705 0.540835884245088
0.126705 0.540841439769779
0.126705 0.540846995294471
0.126705 0.540852550819162
0.126705 0.540858106343854
0.126705 0.540863661868545
0.126705 0.540869217393237
0.126705 0.540874772917928
0.126705 0.54088032844262
0.126705 0.540885883967311
0.126705 0.540891439492003
0.126705 0.540896995016694
0.126705 0.540902550541386
0.126705 0.540908106066077
0.126705 0.540913661590769
0.126705 0.54091921711546
0.126705 0.540924772640152
0.126705 0.540930328164844
0.126705 0.540935883689535
0.126705 0.540941439214227
0.126705 0.540946994738918
0.126705 0.54095255026361
0.126705 0.540958105788301
0.126705 0.540963661312993
0.126705 0.540969216837684
0.126705 0.540974772362376
0.126705 0.540980327887067
0.126705 0.540985883411759
0.126705 0.54099143893645
0.126705 0.540996994461142
0.126705 0.541002549985833
0.126705 0.541008105510525
0.126705 0.541013661035217
0.126705 0.541019216559908
0.126705 0.5410247720846
0.126705 0.541030327609291
0.126711 0.541035883133983
0.126711 0.541041438658674
0.126711 0.541046994183366
0.126711 0.541052549708057
0.126711 0.541058105232749
0.126711 0.54106366075744
0.126711 0.541069216282132
0.126711 0.541074771806823
0.126711 0.541080327331515
0.126711 0.541085882856206
0.126711 0.541091438380898
0.126711 0.541096993905589
0.126711 0.541102549430281
0.126711 0.541108104954973
0.126711 0.541113660479664
0.126711 0.541119216004356
0.126711 0.541124771529047
0.126711 0.541130327053739
0.126711 0.54113588257843
0.126711 0.541141438103122
0.126711 0.541146993627813
0.126711 0.541152549152505
0.126711 0.541158104677196
0.126711 0.541163660201888
0.126711 0.541169215726579
0.126711 0.541174771251271
0.126711 0.541180326775962
0.126711 0.541185882300654
0.126711 0.541191437825345
0.126711 0.541196993350037
0.126711 0.541202548874729
0.126711 0.54120810439942
0.126711 0.541213659924112
0.126711 0.541219215448803
0.126711 0.541224770973495
0.126711 0.541230326498186
0.126711 0.541235882022878
0.126711 0.541241437547569
0.126711 0.541246993072261
0.126711 0.541252548596952
0.126711 0.541258104121644
0.126711 0.541263659646335
0.126711 0.541269215171027
0.126711 0.541274770695718
0.126711 0.54128032622041
0.126711 0.541285881745101
0.126711 0.541291437269793
0.126711 0.541296992794485
0.126711 0.541302548319176
0.126711 0.541308103843868
0.126711 0.541313659368559
0.126711 0.541319214893251
0.126711 0.541324770417942
0.126711 0.541330325942634
0.126711 0.541335881467325
0.126711 0.541341436992017
0.126711 0.541346992516708
0.126711 0.5413525480414
0.126711 0.541358103566091
0.126711 0.541363659090783
0.126711 0.541369214615474
0.126711 0.541374770140166
0.126711 0.541380325664857
0.126711 0.541385881189549
0.126711 0.541391436714241
0.126711 0.541396992238932
0.126711 0.541402547763624
0.126711 0.541408103288315
0.126711 0.541413658813007
0.126711 0.541419214337698
0.126711 0.54142476986239
0.126711 0.541430325387081
0.126711 0.541435880911773
0.126711 0.541441436436464
0.126711 0.541446991961156
0.126711 0.541452547485847
0.126711 0.541458103010539
0.126711 0.54146365853523
0.126711 0.541469214059922
0.126711 0.541474769584613
0.126711 0.541480325109305
0.126711 0.541485880633996
0.126711 0.541491436158688
0.126711 0.54149699168338
0.126711 0.541502547208071
0.126711 0.541508102732763
0.126711 0.541513658257454
0.126711 0.541519213782146
0.126711 0.541524769306837
0.126711 0.541530324831529
0.126711 0.54153588035622
0.126711 0.541541435880912
0.126711 0.541546991405603
0.126711 0.541552546930295
0.126711 0.541558102454986
0.126711 0.541563657979678
0.126711 0.541569213504369
0.126711 0.541574769029061
0.126711 0.541580324553752
0.126711 0.541585880078444
0.126717 0.541591435603136
0.126717 0.541596991127827
0.126717 0.541602546652519
0.126717 0.54160810217721
0.126717 0.541613657701902
0.126717 0.541619213226593
0.126717 0.541624768751285
0.126717 0.541630324275976
0.126717 0.541635879800668
0.126717 0.541641435325359
0.126717 0.541646990850051
0.126717 0.541652546374742
0.126717 0.541658101899434
0.126717 0.541663657424125
0.126717 0.541669212948817
0.126717 0.541674768473508
0.126717 0.5416803239982
0.126717 0.541685879522892
0.126717 0.541691435047583
0.126717 0.541696990572275
0.126717 0.541702546096966
0.126717 0.541708101621658
0.126717 0.541713657146349
0.126717 0.541719212671041
0.126717 0.541724768195732
0.126717 0.541730323720424
0.126717 0.541735879245115
0.126717 0.541741434769807
0.126717 0.541746990294498
0.126717 0.54175254581919
0.126717 0.541758101343881
0.126717 0.541763656868573
0.126717 0.541769212393264
0.126717 0.541774767917956
0.126717 0.541780323442648
0.126717 0.541785878967339
0.126717 0.541791434492031
0.126717 0.541796990016722
0.126717 0.541802545541414
0.126717 0.541808101066105
0.126717 0.541813656590797
0.126717 0.541819212115488
0.126717 0.54182476764018
0.126717 0.541830323164871
0.126717 0.541835878689563
0.126717 0.541841434214254
0.126717 0.541846989738946
0.126717 0.541852545263637
0.126717 0.541858100788329
0.126717 0.54186365631302
0.126717 0.541869211837712
0.126717 0.541874767362404
0.126717 0.541880322887095
0.126717 0.541885878411787
0.126717 0.541891433936478
0.126717 0.54189698946117
0.126717 0.541902544985861
0.126717 0.541908100510553
0.126717 0.541913656035244
0.126717 0.541919211559936
0.126717 0.541924767084627
0.126717 0.541930322609319
0.126717 0.54193587813401
0.126717 0.541941433658702
0.126717 0.541946989183393
0.126717 0.541952544708085
0.126717 0.541958100232776
0.126717 0.541963655757468
0.126717 0.54196921128216
0.126717 0.541974766806851
0.126717 0.541980322331543
0.126717 0.541985877856234
0.126717 0.541991433380926
0.126717 0.541996988905617
0.126717 0.542002544430309
0.126717 0.542008099955
0.126717 0.542013655479692
0.126717 0.542019211004383
0.126717 0.542024766529075
0.126717 0.542030322053766
0.126717 0.542035877578458
0.126717 0.542041433103149
0.126717 0.542046988627841
0.126717 0.542052544152532
0.126717 0.542058099677224
0.126717 0.542063655201916
0.126717 0.542069210726607
0.126717 0.542074766251299
0.126717 0.54208032177599
0.126717 0.542085877300682
0.126717 0.542091432825373
0.126717 0.542096988350065
0.126717 0.542102543874756
0.126717 0.542108099399448
0.126717 0.542113654924139
0.126717 0.542119210448831
0.126717 0.542124765973522
0.126717 0.542130321498214
0.126717 0.542135877022905
0.126717 0.542141432547597
0.126723 0.542146988072288
0.126723 0.54215254359698
0.126723 0.542158099121672
0.126723 0.542163654646363
0.126723 0.542169210171055
0.126723 0.542174765695746
0.126723 0.542180321220438
0.126723 0.542185876745129
0.126723 0.542191432269821
0.126723 0.542196987794512
0.126723 0.542202543319204
0.126723 0.542208098843895
0.126723 0.542213654368587
0.126723 0.542219209893278
0.126723 0.54222476541797
0.126723 0.542230320942661
0.126723 0.542235876467353
0.126723 0.542241431992044
0.126723 0.542246987516736
0.126723 0.542252543041428
0.126723 0.542258098566119
0.126723 0.542263654090811
0.126723 0.542269209615502
0.126723 0.542274765140194
0.126723 0.542280320664885
0.126723 0.542285876189577
0.126723 0.542291431714268
0.126723 0.54229698723896
0.126723 0.542302542763651
0.126723 0.542308098288343
0.126723 0.542313653813034
0.126723 0.542319209337726
0.126723 0.542324764862417
0.126723 0.542330320387109
0.126723 0.5423358759118
0.126723 0.542341431436492
0.126723 0.542346986961184
0.126723 0.542352542485875
0.126723 0.542358098010567
0.126723 0.542363653535258
0.126723 0.54236920905995
0.126723 0.542374764584641
0.126723 0.542380320109333
0.126723 0.542385875634024
0.126723 0.542391431158716
0.126723 0.542396986683407
0.126723 0.542402542208099
0.126723 0.54240809773279
0.126723 0.542413653257482
0.126723 0.542419208782173
0.126723 0.542424764306865
0.126723 0.542430319831556
0.126723 0.542435875356248
0.126723 0.54244143088094
0.126723 0.542446986405631
0.126723 0.542452541930323
0.126723 0.542458097455014
0.126723 0.542463652979706
0.126723 0.542469208504397
0.126723 0.542474764029089
0.126723 0.54248031955378
0.126723 0.542485875078472
0.126723 0.542491430603163
0.126723 0.542496986127855
0.126723 0.542502541652546
0.126723 0.542508097177238
0.126723 0.542513652701929
0.126723 0.542519208226621
0.126723 0.542524763751312
0.126723 0.542530319276004
0.126723 0.542535874800696
0.126723 0.542541430325387
0.126723 0.542546985850079
0.126723 0.54255254137477
0.126723 0.542558096899462
0.126723 0.542563652424153
0.126723 0.542569207948845
0.126723 0.542574763473536
0.126723 0.542580318998228
0.126723 0.542585874522919
0.126723 0.542591430047611
0.126723 0.542596985572302
0.126723 0.542602541096994
0.126723 0.542608096621685
0.126723 0.542613652146377
0.126723 0.542619207671068
0.126723 0.54262476319576
0.126723 0.542630318720452
0.126723 0.542635874245143
0.126723 0.542641429769835
0.126723 0.542646985294526
0.126723 0.542652540819218
0.126723 0.542658096343909
0.126723 0.542663651868601
0.126723 0.542669207393292
0.126723 0.542674762917984
0.126723 0.542680318442675
0.126723 0.542685873967367
0.126723 0.542691429492058
0.126723 0.54269698501675
0.126729 0.542702540541441
0.126729 0.542708096066133
0.126729 0.542713651590824
0.126729 0.542719207115516
0.126729 0.542724762640208
0.126729 0.542730318164899
0.126729 0.542735873689591
0.126729 0.542741429214282
0.126729 0.542746984738974
0.126729 0.542752540263665
0.126729 0.542758095788357
0.126729 0.542763651313048
0.126729 0.54276920683774
0.126729 0.542774762362431
0.126729 0.542780317887123
0.126729 0.542785873411814
0.126729 0.542791428936506
0.126729 0.542796984461197
0.126729 0.542802539985889
0.126729 0.542808095510581
0.126729 0.542813651035272
0.126729 0.542819206559964
0.126729 0.542824762084655
0.126729 0.542830317609347
0.126729 0.542835873134038
0.126729 0.54284142865873
0.126729 0.542846984183421
0.126729 0.542852539708113
0.126729 0.542858095232804
0.126729 0.542863650757496
0.126729 0.542869206282187
0.126729 0.542874761806879
0.126729 0.54288031733157
0.126729 0.542885872856262
0.126729 0.542891428380953
0.126729 0.542896983905645
0.126729 0.542902539430337
0.126729 0.542908094955028
0.126729 0.54291365047972
0.126729 0.542919206004411
0.126729 0.542924761529103
0.126729 0.542930317053794
0.126729 0.542935872578486
0.126729 0.542941428103177
0.126729 0.542946983627869
0.126729 0.54295253915256
0.126729 0.542958094677252
0.126729 0.542963650201943
0.126729 0.542969205726635
0.126729 0.542974761251326
0.126729 0.542980316776018
0.126729 0.542985872300709
0.126729 0.542991427825401
0.126729 0.542996983350092
0.126729 0.543002538874784
0.126729 0.543008094399476
0.126729 0.543013649924167
0.126729 0.543019205448859
0.126729 0.54302476097355
0.126729 0.543030316498242
0.126729 0.543035872022933
0.126729 0.543041427547625
0.126729 0.543046983072316
0.126729 0.543052538597008
0.126729 0.543058094121699
0.126729 0.543063649646391
0.126729 0.543069205171082
0.126729 0.543074760695774
0.126729 0.543080316220465
0.126729 0.543085871745157
0.126729 0.543091427269848
0.126729 0.54309698279454
0.126729 0.543102538319231
0.126729 0.543108093843923
0.126729 0.543113649368615
0.126729 0.543119204893306
0.126729 0.543124760417998
0.126729 0.543130315942689
0.126729 0.543135871467381
0.126729 0.543141426992072
0.126729 0.543146982516764
0.126729 0.543152538041455
0.126729 0.543158093566147
0.126729 0.543163649090838
0.126729 0.54316920461553
0.126729 0.543174760140221
0.126729 0.543180315664913
0.126729 0.543185871189604
0.126729 0.543191426714296
0.126729 0.543196982238987
0.126729 0.543202537763679
0.126729 0.543208093288371
0.126729 0.543213648813062
0.126729 0.543219204337754
0.126729 0.543224759862445
0.126729 0.543230315387137
0.126729 0.543235870911828
0.126729 0.54324142643652
0.126729 0.543246981961211
0.126729 0.543252537485903
0.126735 0.543258093010594
0.126735 0.543263648535286
0.126735 0.543269204059977
0.126735 0.543274759584669
0.126735 0.54328031510936
0.126735 0.543285870634052
0.126735 0.543291426158743
0.126735 0.543296981683435
0.126735 0.543302537208127
0.126735 0.543308092732818
0.126735 0.54331364825751
0.126735 0.543319203782201
0.126735 0.543324759306893
0.126735 0.543330314831584
0.126735 0.543335870356276
0.126735 0.543341425880967
0.126735 0.543346981405659
0.126735 0.54335253693035
0.126735 0.543358092455042
0.126735 0.543363647979733
0.126735 0.543369203504425
0.126735 0.543374759029116
0.126735 0.543380314553808
0.126735 0.543385870078499
0.126735 0.543391425603191
0.126735 0.543396981127883
0.126735 0.543402536652574
0.126735 0.543408092177266
0.126735 0.543413647701957
0.126735 0.543419203226649
0.126735 0.54342475875134
0.126735 0.543430314276032
0.126735 0.543435869800723
0.126735 0.543441425325415
0.126735 0.543446980850106
0.126735 0.543452536374798
0.126735 0.543458091899489
0.126735 0.543463647424181
0.126735 0.543469202948872
0.126735 0.543474758473564
0.126735 0.543480313998256
0.126735 0.543485869522947
0.126735 0.543491425047639
0.126735 0.54349698057233
0.126735 0.543502536097022
0.126735 0.543508091621713
0.126735 0.543513647146405
0.126735 0.543519202671096
0.126735 0.543524758195788
0.126735 0.543530313720479
0.126735 0.543535869245171
0.126735 0.543541424769862
0.126735 0.543546980294554
0.126735 0.543552535819245
0.126735 0.543558091343937
0.126735 0.543563646868628
0.126735 0.54356920239332
0.126735 0.543574757918012
0.126735 0.543580313442703
0.126735 0.543585868967395
0.126735 0.543591424492086
0.126735 0.543596980016778
0.126735 0.543602535541469
0.126735 0.543608091066161
0.126735 0.543613646590852
0.126735 0.543619202115544
0.126735 0.543624757640235
0.126735 0.543630313164927
0.126735 0.543635868689618
0.126735 0.54364142421431
0.126735 0.543646979739001
0.126735 0.543652535263693
0.126735 0.543658090788385
0.126735 0.543663646313076
0.126735 0.543669201837768
0.126735 0.543674757362459
0.126735 0.543680312887151
0.126735 0.543685868411842
0.126735 0.543691423936534
0.126735 0.543696979461225
0.126735 0.543702534985917
0.126735 0.543708090510608
0.126735 0.5437136460353
0.126735 0.543719201559991
0.126735 0.543724757084683
0.126735 0.543730312609374
0.126735 0.543735868134066
0.126735 0.543741423658757
0.126735 0.543746979183449
0.126735 0.543752534708141
0.126735 0.543758090232832
0.126735 0.543763645757524
0.126735 0.543769201282215
0.126735 0.543774756806907
0.126735 0.543780312331598
0.126735 0.54378586785629
0.126735 0.543791423380981
0.126735 0.543796978905673
0.126735 0.543802534430364
0.126735 0.543808089955056
0.126741 0.543813645479747
0.126741 0.543819201004439
0.126741 0.54382475652913
0.126741 0.543830312053822
0.126741 0.543835867578513
0.126741 0.543841423103205
0.126741 0.543846978627897
0.126741 0.543852534152588
0.126741 0.54385808967728
0.126741 0.543863645201971
0.126741 0.543869200726663
0.126741 0.543874756251354
0.126741 0.543880311776046
0.126741 0.543885867300737
0.126741 0.543891422825429
0.126741 0.54389697835012
0.126741 0.543902533874812
0.126741 0.543908089399503
0.126741 0.543913644924195
0.126741 0.543919200448886
0.126741 0.543924755973578
0.126741 0.543930311498269
0.126741 0.543935867022961
0.126741 0.543941422547653
0.126741 0.543946978072344
0.126741 0.543952533597036
0.126741 0.543958089121727
0.126741 0.543963644646419
0.126741 0.54396920017111
0.126741 0.543974755695802
0.126741 0.543980311220493
0.126741 0.543985866745185
0.126741 0.543991422269876
0.126741 0.543996977794568
0.126741 0.544002533319259
0.126741 0.544008088843951
0.126741 0.544013644368642
0.126741 0.544019199893334
0.126741 0.544024755418026
0.126741 0.544030310942717
0.126741 0.544035866467409
0.126741 0.5440414219921
0.126741 0.544046977516792
0.126741 0.544052533041483
0.126741 0.544058088566175
0.126741 0.544063644090866
0.126741 0.544069199615558
0.126741 0.544074755140249
0.126741 0.544080310664941
0.126741 0.544085866189632
0.126741 0.544091421714324
0.126741 0.544096977239015
0.126741 0.544102532763707
0.126741 0.544108088288398
0.126741 0.54411364381309
0.126741 0.544119199337782
0.126741 0.544124754862473
0.126741 0.544130310387165
0.126741 0.544135865911856
0.126741 0.544141421436548
0.126741 0.544146976961239
0.126741 0.544152532485931
0.126741 0.544158088010622
0.126741 0.544163643535314
0.126741 0.544169199060005
0.126741 0.544174754584697
0.126741 0.544180310109388
0.126741 0.54418586563408
0.126741 0.544191421158771
0.126741 0.544196976683463
0.126741 0.544202532208154
0.126741 0.544208087732846
0.126741 0.544213643257538
0.126741 0.544219198782229
0.126741 0.544224754306921
0.126741 0.544230309831612
0.126741 0.544235865356304
0.126741 0.544241420880995
0.126741 0.544246976405687
0.126741 0.544252531930378
0.126741 0.54425808745507
0.126741 0.544263642979761
0.126741 0.544269198504453
0.126741 0.544274754029144
0.126741 0.544280309553836
0.126741 0.544285865078527
0.126741 0.544291420603219
0.126741 0.54429697612791
0.126741 0.544302531652602
0.126741 0.544308087177294
0.126741 0.544313642701985
0.126741 0.544319198226677
0.126741 0.544324753751368
0.126741 0.54433030927606
0.126741 0.544335864800751
0.126741 0.544341420325443
0.126741 0.544346975850134
0.126741 0.544352531374826
0.126741 0.544358086899517
0.126741 0.544363642424209
0.126747 0.5443691979489
0.126747 0.544374753473592
0.126747 0.544380308998283
0.126747 0.544385864522975
0.126747 0.544391420047666
0.126747 0.544396975572358
0.126747 0.54440253109705
0.126747 0.544408086621741
0.126747 0.544413642146433
0.126747 0.544419197671124
0.126747 0.544424753195816
0.126747 0.544430308720507
0.126747 0.544435864245199
0.126747 0.54444141976989
0.126747 0.544446975294582
0.126747 0.544452530819273
0.126747 0.544458086343965
0.126747 0.544463641868656
0.126747 0.544469197393348
0.126747 0.544474752918039
0.126747 0.544480308442731
0.126747 0.544485863967422
0.126747 0.544491419492114
0.126747 0.544496975016805
0.126747 0.544502530541497
0.126747 0.544508086066189
0.126747 0.54451364159088
0.126747 0.544519197115572
0.126747 0.544524752640263
0.126747 0.544530308164955
0.126747 0.544535863689646
0.126747 0.544541419214338
0.126747 0.544546974739029
0.126747 0.544552530263721
0.126747 0.544558085788412
0.126747 0.544563641313104
0.126747 0.544569196837795
0.126747 0.544574752362487
0.126747 0.544580307887178
0.126747 0.54458586341187
0.126747 0.544591418936561
0.126747 0.544596974461253
0.126747 0.544602529985945
0.126747 0.544608085510636
0.126747 0.544613641035328
0.126747 0.544619196560019
0.126747 0.544624752084711
0.126747 0.544630307609402
0.126747 0.544635863134094
0.126747 0.544641418658785
0.126747 0.544646974183477
0.126747 0.544652529708168
0.126747 0.54465808523286
0.126747 0.544663640757551
0.126747 0.544669196282243
0.126747 0.544674751806934
0.126747 0.544680307331626
0.126747 0.544685862856317
0.126747 0.544691418381009
0.126747 0.544696973905701
0.126747 0.544702529430392
0.126747 0.544708084955084
0.126747 0.544713640479775
0.126747 0.544719196004467
0.126747 0.544724751529158
0.126747 0.54473030705385
0.126747 0.544735862578541
0.126747 0.544741418103233
0.126747 0.544746973627924
0.126747 0.544752529152616
0.126747 0.544758084677307
0.126747 0.544763640201999
0.126747 0.54476919572669
0.126747 0.544774751251382
0.126747 0.544780306776073
0.126747 0.544785862300765
0.126747 0.544791417825457
0.126747 0.544796973350148
0.126747 0.54480252887484
0.126747 0.544808084399531
0.126747 0.544813639924223
0.126747 0.544819195448914
0.126747 0.544824750973606
0.126747 0.544830306498297
0.126747 0.544835862022989
0.126747 0.54484141754768
0.126747 0.544846973072372
0.126747 0.544852528597063
0.126747 0.544858084121755
0.126747 0.544863639646446
0.126747 0.544869195171138
0.126747 0.544874750695829
0.126747 0.544880306220521
0.126747 0.544885861745213
0.126747 0.544891417269904
0.126747 0.544896972794596
0.126747 0.544902528319287
0.126747 0.544908083843979
0.126747 0.54491363936867
0.126747 0.544919194893362
0.126753 0.544924750418053
0.126753 0.544930305942745
0.126753 0.544935861467436
0.126753 0.544941416992128
0.126753 0.544946972516819
0.126753 0.544952528041511
0.126753 0.544958083566202
0.126753 0.544963639090894
0.126753 0.544969194615585
0.126753 0.544974750140277
0.126753 0.544980305664969
0.126753 0.54498586118966
0.126753 0.544991416714352
0.126753 0.544996972239043
0.126753 0.545002527763735
0.126753 0.545008083288426
0.126753 0.545013638813118
0.126753 0.545019194337809
0.126753 0.545024749862501
0.126753 0.545030305387192
0.126753 0.545035860911884
0.126753 0.545041416436575
0.126753 0.545046971961267
0.126753 0.545052527485958
0.126753 0.54505808301065
0.126753 0.545063638535341
0.126753 0.545069194060033
0.126753 0.545074749584725
0.126753 0.545080305109416
0.126753 0.545085860634108
0.126753 0.545091416158799
0.126753 0.545096971683491
0.126753 0.545102527208182
0.126753 0.545108082732874
0.126753 0.545113638257565
0.126753 0.545119193782257
0.126753 0.545124749306948
0.126753 0.54513030483164
0.126753 0.545135860356331
0.126753 0.545141415881023
0.126753 0.545146971405714
0.126753 0.545152526930406
0.126753 0.545158082455097
0.126753 0.545163637979789
0.126753 0.545169193504481
0.126753 0.545174749029172
0.126753 0.545180304553864
0.126753 0.545185860078555
0.126753 0.545191415603247
0.126753 0.545196971127938
0.126753 0.54520252665263
0.126753 0.545208082177321
0.126753 0.545213637702013
0.126753 0.545219193226704
0.126753 0.545224748751396
0.126753 0.545230304276087
0.126753 0.545235859800779
0.126753 0.54524141532547
0.126753 0.545246970850162
0.126753 0.545252526374853
0.126753 0.545258081899545
0.126753 0.545263637424237
0.126753 0.545269192948928
0.126753 0.54527474847362
0.126753 0.545280303998311
0.126753 0.545285859523003
0.126753 0.545291415047694
0.126753 0.545296970572386
0.126753 0.545302526097077
0.126753 0.545308081621769
0.126753 0.54531363714646
0.126753 0.545319192671152
0.126753 0.545324748195843
0.126753 0.545330303720535
0.126753 0.545335859245226
0.126753 0.545341414769918
0.126753 0.545346970294609
0.126753 0.545352525819301
0.126753 0.545358081343993
0.126753 0.545363636868684
0.126753 0.545369192393376
0.126753 0.545374747918067
0.126753 0.545380303442759
0.126753 0.54538585896745
0.126753 0.545391414492142
0.126753 0.545396970016833
0.126753 0.545402525541525
0.126753 0.545408081066216
0.126753 0.545413636590908
0.126753 0.545419192115599
0.126753 0.545424747640291
0.126753 0.545430303164982
0.126753 0.545435858689674
0.126753 0.545441414214365
0.126753 0.545446969739057
0.126753 0.545452525263749
0.126753 0.54545808078844
0.126753 0.545463636313132
0.126753 0.545469191837823
0.126753 0.545474747362515
0.126759 0.545480302887206
0.126759 0.545485858411898
0.126759 0.545491413936589
0.126759 0.545496969461281
0.126759 0.545502524985972
0.126759 0.545508080510664
0.126759 0.545513636035355
0.126759 0.545519191560047
0.126759 0.545524747084738
0.126759 0.54553030260943
0.126759 0.545535858134121
0.126759 0.545541413658813
0.126759 0.545546969183505
0.126759 0.545552524708196
0.126759 0.545558080232888
0.126759 0.545563635757579
0.126759 0.545569191282271
0.126759 0.545574746806962
0.126759 0.545580302331654
0.126759 0.545585857856345
0.126759 0.545591413381037
0.126759 0.545596968905728
0.126759 0.54560252443042
0.126759 0.545608079955111
0.126759 0.545613635479803
0.126759 0.545619191004494
0.126759 0.545624746529186
0.126759 0.545630302053877
0.126759 0.545635857578569
0.126759 0.545641413103261
0.126759 0.545646968627952
0.126759 0.545652524152644
0.126759 0.545658079677335
0.126759 0.545663635202027
0.126759 0.545669190726718
0.126759 0.54567474625141
0.126759 0.545680301776101
0.126759 0.545685857300793
0.126759 0.545691412825484
0.126759 0.545696968350176
0.126759 0.545702523874867
0.126759 0.545708079399559
0.126759 0.54571363492425
0.126759 0.545719190448942
0.126759 0.545724745973633
0.126759 0.545730301498325
0.126759 0.545735857023017
0.126759 0.545741412547708
0.126759 0.5457469680724
0.126759 0.545752523597091
0.126759 0.545758079121783
0.126759 0.545763634646474
0.126759 0.545769190171166
0.126759 0.545774745695857
0.126759 0.545780301220549
0.126759 0.54578585674524
0.126759 0.545791412269932
0.126759 0.545796967794623
0.126759 0.545802523319315
0.126759 0.545808078844006
0.126759 0.545813634368698
0.126759 0.54581918989339
0.126759 0.545824745418081
0.126759 0.545830300942773
0.126759 0.545835856467464
0.126759 0.545841411992156
0.126759 0.545846967516847
0.126759 0.545852523041539
0.126759 0.54585807856623
0.126759 0.545863634090922
0.126759 0.545869189615613
0.126759 0.545874745140305
0.126759 0.545880300664996
0.126759 0.545885856189688
0.126759 0.545891411714379
0.126759 0.545896967239071
0.126759 0.545902522763762
0.126759 0.545908078288454
0.126759 0.545913633813146
0.126759 0.545919189337837
0.126759 0.545924744862529
0.126759 0.54593030038722
0.126759 0.545935855911912
0.126759 0.545941411436603
0.126759 0.545946966961295
0.126759 0.545952522485986
0.126759 0.545958078010678
0.126759 0.545963633535369
0.126759 0.545969189060061
0.126759 0.545974744584752
0.126759 0.545980300109444
0.126759 0.545985855634135
0.126759 0.545991411158827
0.126759 0.545996966683518
0.126759 0.54600252220821
0.126759 0.546008077732901
0.126759 0.546013633257593
0.126759 0.546019188782285
0.126759 0.546024744306976
0.126759 0.546030299831668
0.126765 0.546035855356359
0.126765 0.546041410881051
0.126765 0.546046966405742
0.126765 0.546052521930434
0.126765 0.546058077455125
0.126765 0.546063632979817
0.126765 0.546069188504508
0.126765 0.5460747440292
0.126765 0.546080299553891
0.126765 0.546085855078583
0.126765 0.546091410603274
0.126765 0.546096966127966
0.126765 0.546102521652657
0.126765 0.546108077177349
0.126765 0.54611363270204
0.126765 0.546119188226732
0.126765 0.546124743751424
0.126765 0.546130299276115
0.126765 0.546135854800807
0.126765 0.546141410325498
0.126765 0.54614696585019
0.126765 0.546152521374881
0.126765 0.546158076899573
0.126765 0.546163632424264
0.126765 0.546169187948956
0.126765 0.546174743473647
0.126765 0.546180298998339
0.126765 0.54618585452303
0.126765 0.546191410047722
0.126765 0.546196965572413
0.126765 0.546202521097105
0.126765 0.546208076621796
0.126765 0.546213632146488
0.126765 0.54621918767118
0.126765 0.546224743195871
0.126765 0.546230298720563
0.126765 0.546235854245254
0.126765 0.546241409769946
0.126765 0.546246965294637
0.126765 0.546252520819329
0.126765 0.54625807634402
0.126765 0.546263631868712
0.126765 0.546269187393403
0.126765 0.546274742918095
0.126765 0.546280298442786
0.126765 0.546285853967478
0.126765 0.546291409492169
0.126765 0.546296965016861
0.126765 0.546302520541552
0.126765 0.546308076066244
0.126765 0.546313631590936
0.126765 0.546319187115627
0.126765 0.546324742640319
0.126765 0.54633029816501
0.126765 0.546335853689702
0.126765 0.546341409214393
0.126765 0.546346964739085
0.126765 0.546352520263776
0.126765 0.546358075788468
0.126765 0.546363631313159
0.126765 0.546369186837851
0.126765 0.546374742362542
0.126765 0.546380297887234
0.126765 0.546385853411925
0.126765 0.546391408936617
0.126765 0.546396964461308
0.126765 0.546402519986
0.126765 0.546408075510692
0.126765 0.546413631035383
0.126765 0.546419186560075
0.126765 0.546424742084766
0.126765 0.546430297609458
0.126765 0.546435853134149
0.126765 0.546441408658841
0.126765 0.546446964183532
0.126765 0.546452519708224
0.126765 0.546458075232915
0.126765 0.546463630757607
0.126765 0.546469186282298
0.126765 0.54647474180699
0.126765 0.546480297331681
0.126765 0.546485852856373
0.126765 0.546491408381065
0.126765 0.546496963905756
0.126765 0.546502519430448
0.126765 0.546508074955139
0.126765 0.546513630479831
0.126765 0.546519186004522
0.126765 0.546524741529214
0.126765 0.546530297053905
0.126765 0.546535852578597
0.126765 0.546541408103288
0.126765 0.54654696362798
0.126765 0.546552519152671
0.126765 0.546558074677363
0.126765 0.546563630202054
0.126765 0.546569185726746
0.126765 0.546574741251437
0.126765 0.546580296776129
0.126765 0.546585852300821
0.126771 0.546591407825512
0.126771 0.546596963350204
0.126771 0.546602518874895
0.126771 0.546608074399587
0.126771 0.546613629924278
0.126771 0.54661918544897
0.126771 0.546624740973661
0.126771 0.546630296498353
0.126771 0.546635852023044
0.126771 0.546641407547736
0.126771 0.546646963072427
0.126771 0.546652518597119
0.126771 0.54665807412181
0.126771 0.546663629646502
0.126771 0.546669185171193
0.126771 0.546674740695885
0.126771 0.546680296220577
0.126771 0.546685851745268
0.126771 0.54669140726996
0.126771 0.546696962794651
0.126771 0.546702518319343
0.126771 0.546708073844034
0.126771 0.546713629368726
0.126771 0.546719184893417
0.126771 0.546724740418109
0.126771 0.5467302959428
0.126771 0.546735851467492
0.126771 0.546741406992183
0.126771 0.546746962516875
0.126771 0.546752518041566
0.126771 0.546758073566258
0.126771 0.546763629090949
0.126771 0.546769184615641
0.126771 0.546774740140333
0.126771 0.546780295665024
0.126771 0.546785851189716
0.126771 0.546791406714407
0.126771 0.546796962239099
0.126771 0.54680251776379
0.126771 0.546808073288482
0.126771 0.546813628813173
0.126771 0.546819184337865
0.126771 0.546824739862556
0.126771 0.546830295387248
0.126771 0.546835850911939
0.126771 0.546841406436631
0.126771 0.546846961961322
0.126771 0.546852517486014
0.126771 0.546858073010705
0.126771 0.546863628535397
0.126771 0.546869184060089
0.126771 0.54687473958478
0.126771 0.546880295109472
0.126771 0.546885850634163
0.126771 0.546891406158855
0.126771 0.546896961683546
0.126771 0.546902517208238
0.126771 0.546908072732929
0.126771 0.546913628257621
0.126771 0.546919183782312
0.126771 0.546924739307004
0.126771 0.546930294831695
0.126771 0.546935850356387
0.126771 0.546941405881078
0.126771 0.54694696140577
0.126771 0.546952516930461
0.126771 0.546958072455153
0.126771 0.546963627979845
0.126771 0.546969183504536
0.126771 0.546974739029228
0.126771 0.546980294553919
0.126771 0.546985850078611
0.126771 0.546991405603302
0.126771 0.546996961127994
0.126771 0.547002516652685
0.126771 0.547008072177377
0.126771 0.547013627702068
0.126771 0.54701918322676
0.126771 0.547024738751451
0.126771 0.547030294276143
0.126771 0.547035849800835
0.126771 0.547041405325526
0.126771 0.547046960850218
0.126771 0.547052516374909
0.126771 0.547058071899601
0.126771 0.547063627424292
0.126771 0.547069182948984
0.126771 0.547074738473675
0.126771 0.547080293998367
0.126771 0.547085849523058
0.126771 0.54709140504775
0.126771 0.547096960572441
0.126771 0.547102516097133
0.126771 0.547108071621824
0.126771 0.547113627146516
0.126771 0.547119182671207
0.126771 0.547124738195899
0.126771 0.547130293720591
0.126771 0.547135849245282
0.126771 0.547141404769974
0.126777 0.547146960294665
0.126777 0.547152515819357
0.126777 0.547158071344048
0.126777 0.54716362686874
0.126777 0.547169182393431
0.126777 0.547174737918123
0.126777 0.547180293442814
0.126777 0.547185848967506
0.126777 0.547191404492197
0.126777 0.547196960016889
0.126777 0.54720251554158
0.126777 0.547208071066272
0.126777 0.547213626590963
0.126777 0.547219182115655
0.126777 0.547224737640347
0.126777 0.547230293165038
0.126777 0.54723584868973
0.126777 0.547241404214421
0.126777 0.547246959739113
0.126777 0.547252515263804
0.126777 0.547258070788496
0.126777 0.547263626313187
0.126777 0.547269181837879
0.126777 0.54727473736257
0.126777 0.547280292887262
0.126777 0.547285848411953
0.126777 0.547291403936645
0.126777 0.547296959461336
0.126777 0.547302514986028
0.126777 0.547308070510719
0.126777 0.547313626035411
0.126777 0.547319181560103
0.126777 0.547324737084794
0.126777 0.547330292609486
0.126777 0.547335848134177
0.126777 0.547341403658869
0.126777 0.54734695918356
0.126777 0.547352514708252
0.126777 0.547358070232943
0.126777 0.547363625757635
0.126777 0.547369181282326
0.126777 0.547374736807018
0.126777 0.547380292331709
0.126777 0.547385847856401
0.126777 0.547391403381092
0.126777 0.547396958905784
0.126777 0.547402514430475
0.126777 0.547408069955167
0.126777 0.547413625479859
0.126777 0.54741918100455
0.126777 0.547424736529242
0.126777 0.547430292053933
0.126777 0.547435847578625
0.126777 0.547441403103316
0.126777 0.547446958628008
0.126777 0.547452514152699
0.126777 0.547458069677391
0.126777 0.547463625202082
0.126777 0.547469180726774
0.126777 0.547474736251465
0.126777 0.547480291776157
0.126777 0.547485847300848
0.126777 0.54749140282554
0.126777 0.547496958350231
0.126777 0.547502513874923
0.126777 0.547508069399614
0.126777 0.547513624924306
0.126777 0.547519180448998
0.126777 0.547524735973689
0.126777 0.547530291498381
0.126777 0.547535847023072
0.126777 0.547541402547764
0.126777 0.547546958072455
0.126777 0.547552513597147
0.126777 0.547558069121838
0.126777 0.54756362464653
0.126777 0.547569180171221
0.126777 0.547574735695913
0.126777 0.547580291220604
0.126777 0.547585846745296
0.126777 0.547591402269987
0.126777 0.547596957794679
0.126777 0.54760251331937
0.126777 0.547608068844062
0.126777 0.547613624368753
0.126777 0.547619179893445
0.126777 0.547624735418136
0.126777 0.547630290942828
0.126777 0.54763584646752
0.126777 0.547641401992211
0.126777 0.547646957516903
0.126777 0.547652513041594
0.126777 0.547658068566286
0.126777 0.547663624090977
0.126777 0.547669179615669
0.126777 0.54767473514036
0.126777 0.547680290665052
0.126777 0.547685846189743
0.126777 0.547691401714435
0.126777 0.547696957239126
0.126783 0.547702512763818
0.126783 0.54770806828851
0.126783 0.547713623813201
0.126783 0.547719179337893
0.126783 0.547724734862584
0.126783 0.547730290387276
0.126783 0.547735845911967
0.126783 0.547741401436659
0.126783 0.54774695696135
0.126783 0.547752512486042
0.126783 0.547758068010733
0.126783 0.547763623535425
0.126783 0.547769179060116
0.126783 0.547774734584808
0.126783 0.547780290109499
0.126783 0.547785845634191
0.126783 0.547791401158882
0.126783 0.547796956683574
0.126783 0.547802512208266
0.126783 0.547808067732957
0.126783 0.547813623257649
0.126783 0.54781917878234
0.126783 0.547824734307032
0.126783 0.547830289831723
0.126783 0.547835845356415
0.126783 0.547841400881106
0.126783 0.547846956405798
0.126783 0.547852511930489
0.126783 0.547858067455181
0.126783 0.547863622979872
0.126783 0.547869178504564
0.126783 0.547874734029255
0.126783 0.547880289553947
0.126783 0.547885845078638
0.126783 0.54789140060333
0.126783 0.547896956128022
0.126783 0.547902511652713
0.126783 0.547908067177405
0.126783 0.547913622702096
0.126783 0.547919178226788
0.126783 0.547924733751479
0.126783 0.547930289276171
0.126783 0.547935844800862
0.126783 0.547941400325554
0.126783 0.547946955850245
0.126783 0.547952511374937
0.126783 0.547958066899628
0.126783 0.54796362242432
0.126783 0.547969177949011
0.126783 0.547974733473703
0.126783 0.547980288998394
0.126783 0.547985844523086
0.126783 0.547991400047778
0.126783 0.547996955572469
0.126783 0.548002511097161
0.126783 0.548008066621852
0.126783 0.548013622146544
0.126783 0.548019177671235
0.126783 0.548024733195927
0.126783 0.548030288720618
0.126783 0.54803584424531
0.126783 0.548041399770001
0.126783 0.548046955294693
0.126783 0.548052510819384
0.126783 0.548058066344076
0.126783 0.548063621868767
0.126783 0.548069177393459
0.126783 0.54807473291815
0.126783 0.548080288442842
0.126783 0.548085843967534
0.126783 0.548091399492225
0.126783 0.548096955016917
0.126783 0.548102510541608
0.126783 0.5481080660663
0.126783 0.548113621590991
0.126783 0.548119177115683
0.126783 0.548124732640374
0.126783 0.548130288165066
0.126783 0.548135843689757
0.126783 0.548141399214449
0.126783 0.54814695473914
0.126783 0.548152510263832
0.126783 0.548158065788523
0.126783 0.548163621313215
0.126783 0.548169176837906
0.126783 0.548174732362598
0.126783 0.54818028788729
0.126783 0.548185843411981
0.126783 0.548191398936673
0.126783 0.548196954461364
0.126783 0.548202509986056
0.126783 0.548208065510747
0.126783 0.548213621035439
0.126783 0.54821917656013
0.126783 0.548224732084822
0.126783 0.548230287609513
0.126783 0.548235843134205
0.126783 0.548241398658896
0.126783 0.548246954183588
0.126783 0.548252509708279
0.126789 0.548258065232971
0.126789 0.548263620757662
0.126789 0.548269176282354
0.126789 0.548274731807046
0.126789 0.548280287331737
0.126789 0.548285842856429
0.126789 0.54829139838112
0.126789 0.548296953905812
0.126789 0.548302509430503
0.126789 0.548308064955195
0.126789 0.548313620479886
0.126789 0.548319176004578
0.126789 0.548324731529269
0.126789 0.548330287053961
0.126789 0.548335842578652
0.126789 0.548341398103344
0.126789 0.548346953628035
0.126789 0.548352509152727
0.126789 0.548358064677418
0.126789 0.54836362020211
0.126789 0.548369175726802
0.126789 0.548374731251493
0.126789 0.548380286776185
0.126789 0.548385842300876
0.126789 0.548391397825568
0.126789 0.548396953350259
0.126789 0.548402508874951
0.126789 0.548408064399642
0.126789 0.548413619924334
0.126789 0.548419175449025
0.126789 0.548424730973717
0.126789 0.548430286498408
0.126789 0.5484358420231
0.126789 0.548441397547791
0.126789 0.548446953072483
0.126789 0.548452508597174
0.126789 0.548458064121866
0.126789 0.548463619646558
0.126789 0.548469175171249
0.126789 0.548474730695941
0.126789 0.548480286220632
0.126789 0.548485841745324
0.126789 0.548491397270015
0.126789 0.548496952794707
0.126789 0.548502508319398
0.126789 0.54850806384409
0.126789 0.548513619368781
0.126789 0.548519174893473
0.126789 0.548524730418164
0.126789 0.548530285942856
0.126789 0.548535841467547
0.126789 0.548541396992239
0.126789 0.54854695251693
0.126789 0.548552508041622
0.126789 0.548558063566314
0.126789 0.548563619091005
0.126789 0.548569174615697
0.126789 0.548574730140388
0.126789 0.54858028566508
0.126789 0.548585841189771
0.126789 0.548591396714463
0.126789 0.548596952239154
0.126789 0.548602507763846
0.126789 0.548608063288537
0.126789 0.548613618813229
0.126789 0.54861917433792
0.126789 0.548624729862612
0.126789 0.548630285387303
0.126789 0.548635840911995
0.126789 0.548641396436686
0.126789 0.548646951961378
0.126789 0.54865250748607
0.126789 0.548658063010761
0.126789 0.548663618535453
0.126789 0.548669174060144
0.126789 0.548674729584836
0.126789 0.548680285109527
0.126789 0.548685840634219
0.126789 0.54869139615891
0.126789 0.548696951683602
0.126789 0.548702507208293
0.126789 0.548708062732985
0.126789 0.548713618257676
0.126789 0.548719173782368
0.126789 0.548724729307059
0.126789 0.548730284831751
0.126789 0.548735840356442
0.126789 0.548741395881134
0.126789 0.548746951405826
0.126789 0.548752506930517
0.126789 0.548758062455209
0.126789 0.5487636179799
0.126789 0.548769173504592
0.126789 0.548774729029283
0.126789 0.548780284553975
0.126789 0.548785840078666
0.126789 0.548791395603358
0.126789 0.548796951128049
0.126789 0.548802506652741
0.126789 0.548808062177432
0.126795 0.548813617702124
0.126795 0.548819173226815
0.126795 0.548824728751507
0.126795 0.548830284276199
0.126795 0.54883583980089
0.126795 0.548841395325582
0.126795 0.548846950850273
0.126795 0.548852506374965
0.126795 0.548858061899656
0.126795 0.548863617424348
0.126795 0.548869172949039
0.126795 0.548874728473731
0.126795 0.548880283998422
0.126795 0.548885839523114
0.126795 0.548891395047805
0.126795 0.548896950572497
0.126795 0.548902506097188
0.126795 0.54890806162188
0.126795 0.548913617146571
0.126795 0.548919172671263
0.126795 0.548924728195955
0.126795 0.548930283720646
0.126795 0.548935839245338
0.126795 0.548941394770029
0.126795 0.548946950294721
0.126795 0.548952505819412
0.126795 0.548958061344104
0.126795 0.548963616868795
0.126795 0.548969172393487
0.126795 0.548974727918178
0.126795 0.54898028344287
0.126795 0.548985838967561
0.126795 0.548991394492253
0.126795 0.548996950016944
0.126795 0.549002505541636
0.126795 0.549008061066327
0.126795 0.549013616591019
0.126795 0.54901917211571
0.126795 0.549024727640402
0.126795 0.549030283165094
0.126795 0.549035838689785
0.126795 0.549041394214477
0.126795 0.549046949739168
0.126795 0.54905250526386
0.126795 0.549058060788551
0.126795 0.549063616313243
0.126795 0.549069171837934
0.126795 0.549074727362626
0.126795 0.549080282887317
0.126795 0.549085838412009
0.126795 0.5490913939367
0.126795 0.549096949461392
0.126795 0.549102504986083
0.126795 0.549108060510775
0.126795 0.549113616035466
0.126795 0.549119171560158
0.126795 0.549124727084849
0.126795 0.549130282609541
0.126795 0.549135838134233
0.126795 0.549141393658924
0.126795 0.549146949183616
0.126795 0.549152504708307
0.126795 0.549158060232999
0.126795 0.54916361575769
0.126795 0.549169171282382
0.126795 0.549174726807073
0.126795 0.549180282331765
0.126795 0.549185837856456
0.126795 0.549191393381148
0.126795 0.549196948905839
0.126795 0.549202504430531
0.126795 0.549208059955222
0.126795 0.549213615479914
0.126795 0.549219171004605
0.126795 0.549224726529297
0.126795 0.549230282053989
0.126795 0.54923583757868
0.126795 0.549241393103372
0.126795 0.549246948628063
0.126795 0.549252504152755
0.126795 0.549258059677446
0.126795 0.549263615202138
0.126795 0.549269170726829
0.126795 0.549274726251521
0.126795 0.549280281776212
0.126795 0.549285837300904
0.126795 0.549291392825595
0.126795 0.549296948350287
0.126795 0.549302503874978
0.126795 0.54930805939967
0.126795 0.549313614924361
0.126795 0.549319170449053
0.126795 0.549324725973745
0.126795 0.549330281498436
0.126795 0.549335837023128
0.126795 0.549341392547819
0.126795 0.549346948072511
0.126795 0.549352503597202
0.126795 0.549358059121894
0.126795 0.549363614646585
0.126801 0.549369170171277
0.126801 0.549374725695968
0.126801 0.54938028122066
0.126801 0.549385836745351
0.126801 0.549391392270043
0.126801 0.549396947794734
0.126801 0.549402503319426
0.126801 0.549408058844117
0.126801 0.549413614368809
0.126801 0.549419169893501
0.126801 0.549424725418192
0.126801 0.549430280942884
0.126801 0.549435836467575
0.126801 0.549441391992267
0.126801 0.549446947516958
0.126801 0.54945250304165
0.126801 0.549458058566341
0.126801 0.549463614091033
0.126801 0.549469169615724
0.126801 0.549474725140416
0.126801 0.549480280665107
0.126801 0.549485836189799
0.126801 0.54949139171449
0.126801 0.549496947239182
0.126801 0.549502502763874
0.126801 0.549508058288565
0.126801 0.549513613813257
0.126801 0.549519169337948
0.126801 0.54952472486264
0.126801 0.549530280387331
0.126801 0.549535835912023
0.126801 0.549541391436714
0.126801 0.549546946961406
0.126801 0.549552502486097
0.126801 0.549558058010789
0.126801 0.54956361353548
0.126801 0.549569169060172
0.126801 0.549574724584863
0.126801 0.549580280109555
0.126801 0.549585835634246
0.126801 0.549591391158938
0.126801 0.54959694668363
0.126801 0.549602502208321
0.126801 0.549608057733013
0.126801 0.549613613257704
0.126801 0.549619168782396
0.126801 0.549624724307087
0.126801 0.549630279831779
0.126801 0.54963583535647
0.126801 0.549641390881162
0.126801 0.549646946405853
0.126801 0.549652501930545
0.126801 0.549658057455236
0.126801 0.549663612979928
0.126801 0.549669168504619
0.126801 0.549674724029311
0.126801 0.549680279554002
0.126801 0.549685835078694
0.126801 0.549691390603386
0.126801 0.549696946128077
0.126801 0.549702501652769
0.126801 0.54970805717746
0.126801 0.549713612702152
0.126801 0.549719168226843
0.126801 0.549724723751535
0.126801 0.549730279276226
0.126801 0.549735834800918
0.126801 0.549741390325609
0.126801 0.549746945850301
0.126801 0.549752501374992
0.126801 0.549758056899684
0.126801 0.549763612424375
0.126801 0.549769167949067
0.126801 0.549774723473758
0.126801 0.54978027899845
0.126801 0.549785834523142
0.126801 0.549791390047833
0.126801 0.549796945572525
0.126801 0.549802501097216
0.126801 0.549808056621908
0.126801 0.549813612146599
0.126801 0.549819167671291
0.126801 0.549824723195982
0.126801 0.549830278720674
0.126801 0.549835834245365
0.126801 0.549841389770057
0.126801 0.549846945294748
0.126801 0.54985250081944
0.126801 0.549858056344131
0.126801 0.549863611868823
0.126801 0.549869167393514
0.126801 0.549874722918206
0.126801 0.549880278442898
0.126801 0.549885833967589
0.126801 0.549891389492281
0.126801 0.549896945016972
0.126801 0.549902500541664
0.126801 0.549908056066355
0.126801 0.549913611591047
0.126801 0.549919167115738
0.126807 0.54992472264043
0.126807 0.549930278165121
0.126807 0.549935833689813
0.126807 0.549941389214504
0.126807 0.549946944739196
0.126807 0.549952500263887
0.126807 0.549958055788579
0.126807 0.54996361131327
0.126807 0.549969166837962
0.126807 0.549974722362654
0.126807 0.549980277887345
0.126807 0.549985833412037
0.126807 0.549991388936728
0.126807 0.54999694446142
0.126807 0.550002499986111
0.126807 0.550008055510803
0.126807 0.550013611035494
0.126807 0.550019166560186
0.126807 0.550024722084877
0.126807 0.550030277609569
0.126807 0.55003583313426
0.126807 0.550041388658952
0.126807 0.550046944183643
0.126807 0.550052499708335
0.126807 0.550058055233026
0.126807 0.550063610757718
0.126807 0.55006916628241
0.126807 0.550074721807101
0.126807 0.550080277331793
0.126807 0.550085832856484
0.126807 0.550091388381176
0.126807 0.550096943905867
0.126807 0.550102499430559
0.126807 0.55010805495525
0.126807 0.550113610479942
0.126807 0.550119166004633
0.126807 0.550124721529325
0.126807 0.550130277054016
0.126807 0.550135832578708
0.126807 0.550141388103399
0.126807 0.550146943628091
0.126807 0.550152499152782
0.126807 0.550158054677474
0.126807 0.550163610202166
0.126807 0.550169165726857
0.126807 0.550174721251549
0.126807 0.55018027677624
0.126807 0.550185832300932
0.126807 0.550191387825623
0.126807 0.550196943350315
0.126807 0.550202498875006
0.126807 0.550208054399698
0.126807 0.550213609924389
0.126807 0.550219165449081
0.126807 0.550224720973772
0.126807 0.550230276498464
0.126807 0.550235832023155
0.126807 0.550241387547847
0.126807 0.550246943072538
0.126807 0.55025249859723
0.126807 0.550258054121922
0.126807 0.550263609646613
0.126807 0.550269165171305
0.126807 0.550274720695996
0.126807 0.550280276220688
0.126807 0.550285831745379
0.126807 0.550291387270071
0.126807 0.550296942794762
0.126807 0.550302498319454
0.126807 0.550308053844145
0.126807 0.550313609368837
0.126807 0.550319164893528
0.126807 0.55032472041822
0.126807 0.550330275942912
0.126807 0.550335831467603
0.126807 0.550341386992295
0.126807 0.550346942516986
0.126807 0.550352498041678
0.126807 0.550358053566369
0.126807 0.550363609091061
0.126807 0.550369164615752
0.126807 0.550374720140444
0.126807 0.550380275665135
0.126807 0.550385831189827
0.126807 0.550391386714518
0.126807 0.55039694223921
0.126807 0.550402497763901
0.126807 0.550408053288593
0.126807 0.550413608813284
0.126807 0.550419164337976
0.126807 0.550424719862667
0.126807 0.550430275387359
0.126807 0.550435830912051
0.126807 0.550441386436742
0.126807 0.550446941961434
0.126807 0.550452497486125
0.126807 0.550458053010817
0.126807 0.550463608535508
0.126807 0.5504691640602
0.126807 0.550474719584891
0.126813 0.550480275109583
0.126813 0.550485830634274
0.126813 0.550491386158966
0.126813 0.550496941683657
0.126813 0.550502497208349
0.126813 0.55050805273304
0.126813 0.550513608257732
0.126813 0.550519163782423
0.126813 0.550524719307115
0.126813 0.550530274831806
0.126813 0.550535830356498
0.126813 0.55054138588119
0.126813 0.550546941405881
0.126813 0.550552496930573
0.126813 0.550558052455264
0.126813 0.550563607979956
0.126813 0.550569163504647
0.126813 0.550574719029339
0.126813 0.55058027455403
0.126813 0.550585830078722
0.126813 0.550591385603413
0.126813 0.550596941128105
0.126813 0.550602496652796
0.126813 0.550608052177488
0.126813 0.550613607702179
0.126813 0.550619163226871
0.126813 0.550624718751562
0.126813 0.550630274276254
0.126813 0.550635829800945
0.126813 0.550641385325637
0.126813 0.550646940850329
0.126813 0.55065249637502
0.126813 0.550658051899712
0.126813 0.550663607424403
0.126813 0.550669162949095
0.126813 0.550674718473786
0.126813 0.550680273998478
0.126813 0.550685829523169
0.126813 0.550691385047861
0.126813 0.550696940572552
0.126813 0.550702496097244
0.126813 0.550708051621935
0.126813 0.550713607146627
0.126813 0.550719162671318
0.126813 0.55072471819601
0.126813 0.550730273720701
0.126813 0.550735829245393
0.126813 0.550741384770085
0.126813 0.550746940294776
0.126813 0.550752495819468
0.126813 0.550758051344159
0.126813 0.550763606868851
0.126813 0.550769162393542
0.126813 0.550774717918234
0.126813 0.550780273442925
0.126813 0.550785828967617
0.126813 0.550791384492308
0.126813 0.550796940017
0.126813 0.550802495541691
0.126813 0.550808051066383
0.126813 0.550813606591074
0.126813 0.550819162115766
0.126813 0.550824717640457
0.126813 0.550830273165149
0.126813 0.550835828689841
0.126813 0.550841384214532
0.126813 0.550846939739224
0.126813 0.550852495263915
0.126813 0.550858050788607
0.126813 0.550863606313298
0.126813 0.55086916183799
0.126813 0.550874717362681
0.126813 0.550880272887373
0.126813 0.550885828412064
0.126813 0.550891383936756
0.126813 0.550896939461447
0.126813 0.550902494986139
0.126813 0.55090805051083
0.126813 0.550913606035522
0.126813 0.550919161560213
0.126813 0.550924717084905
0.126813 0.550930272609597
0.126813 0.550935828134288
0.126813 0.55094138365898
0.126813 0.550946939183671
0.126813 0.550952494708363
0.126813 0.550958050233054
0.126813 0.550963605757746
0.126813 0.550969161282437
0.126813 0.550974716807129
0.126813 0.55098027233182
0.126813 0.550985827856512
0.126813 0.550991383381203
0.126813 0.550996938905895
0.126813 0.551002494430587
0.126813 0.551008049955278
0.126813 0.551013605479969
0.126813 0.551019161004661
0.126813 0.551024716529353
0.126813 0.551030272054044
0.126819 0.551035827578736
0.126819 0.551041383103427
0.126819 0.551046938628119
0.126819 0.55105249415281
0.126819 0.551058049677502
0.126819 0.551063605202193
0.126819 0.551069160726885
0.126819 0.551074716251576
0.126819 0.551080271776268
0.126819 0.551085827300959
0.126819 0.551091382825651
0.126819 0.551096938350343
0.126819 0.551102493875034
0.126819 0.551108049399726
0.126819 0.551113604924417
0.126819 0.551119160449109
0.126819 0.5511247159738
0.126819 0.551130271498492
0.126819 0.551135827023183
0.126819 0.551141382547875
0.126819 0.551146938072566
0.126819 0.551152493597258
0.126819 0.551158049121949
0.126819 0.551163604646641
0.126819 0.551169160171332
0.126819 0.551174715696024
0.126819 0.551180271220715
0.126819 0.551185826745407
0.126819 0.551191382270099
0.126819 0.55119693779479
0.126819 0.551202493319482
0.126819 0.551208048844173
0.126819 0.551213604368865
0.126819 0.551219159893556
0.126819 0.551224715418248
0.126819 0.551230270942939
0.126819 0.551235826467631
0.126819 0.551241381992322
0.126819 0.551246937517014
0.126819 0.551252493041705
0.126819 0.551258048566397
0.126819 0.551263604091088
0.126819 0.55126915961578
0.126819 0.551274715140471
0.126819 0.551280270665163
0.126819 0.551285826189855
0.126819 0.551291381714546
0.126819 0.551296937239238
0.126819 0.551302492763929
0.126819 0.551308048288621
0.126819 0.551313603813312
0.126819 0.551319159338004
0.126819 0.551324714862695
0.126819 0.551330270387387
0.126819 0.551335825912078
0.126819 0.55134138143677
0.126819 0.551346936961461
0.126819 0.551352492486153
0.126819 0.551358048010844
0.126819 0.551363603535536
0.126819 0.551369159060227
0.126819 0.551374714584919
0.126819 0.551380270109611
0.126819 0.551385825634302
0.126819 0.551391381158994
0.126819 0.551396936683685
0.126819 0.551402492208377
0.126819 0.551408047733068
0.126819 0.55141360325776
0.126819 0.551419158782451
0.126819 0.551424714307143
0.126819 0.551430269831834
0.126819 0.551435825356526
0.126819 0.551441380881217
0.126819 0.551446936405909
0.126819 0.5514524919306
0.126819 0.551458047455292
0.126819 0.551463602979983
0.126819 0.551469158504675
0.126819 0.551474714029367
0.126819 0.551480269554058
0.126819 0.55148582507875
0.126819 0.551491380603441
0.126819 0.551496936128133
0.126819 0.551502491652824
0.126819 0.551508047177516
0.126819 0.551513602702207
0.126819 0.551519158226899
0.126819 0.55152471375159
0.126819 0.551530269276282
0.126819 0.551535824800973
0.126819 0.551541380325665
0.126819 0.551546935850356
0.126819 0.551552491375048
0.126819 0.551558046899739
0.126819 0.551563602424431
0.126819 0.551569157949123
0.126819 0.551574713473814
0.126819 0.551580268998506
0.126819 0.551585824523197
0.126825 0.551591380047889
0.126825 0.55159693557258
0.126825 0.551602491097272
0.126825 0.551608046621963
0.126825 0.551613602146655
0.126825 0.551619157671346
0.126825 0.551624713196038
0.126825 0.551630268720729
0.126825 0.551635824245421
0.126825 0.551641379770112
0.126825 0.551646935294804
0.126825 0.551652490819495
0.126825 0.551658046344187
0.126825 0.551663601868879
0.126825 0.55166915739357
0.126825 0.551674712918262
0.126825 0.551680268442953
0.126825 0.551685823967645
0.126825 0.551691379492336
0.126825 0.551696935017028
0.126825 0.551702490541719
0.126825 0.551708046066411
0.126825 0.551713601591102
0.126825 0.551719157115794
0.126825 0.551724712640485
0.126825 0.551730268165177
0.126825 0.551735823689868
0.126825 0.55174137921456
0.126825 0.551746934739251
0.126825 0.551752490263943
0.126825 0.551758045788635
0.126825 0.551763601313326
0.126825 0.551769156838018
0.126825 0.551774712362709
0.126825 0.551780267887401
0.126825 0.551785823412092
0.126825 0.551791378936784
0.126825 0.551796934461475
0.126825 0.551802489986167
0.126825 0.551808045510858
0.126825 0.55181360103555
0.126825 0.551819156560241
0.126825 0.551824712084933
0.126825 0.551830267609624
0.126825 0.551835823134316
0.126825 0.551841378659008
0.126825 0.551846934183699
0.126825 0.551852489708391
0.126825 0.551858045233082
0.126825 0.551863600757774
0.126825 0.551869156282465
0.126825 0.551874711807157
0.126825 0.551880267331848
0.126825 0.55188582285654
0.126825 0.551891378381231
0.126825 0.551896933905923
0.126825 0.551902489430614
0.126825 0.551908044955306
0.126825 0.551913600479997
0.126825 0.551919156004689
0.126825 0.55192471152938
0.126825 0.551930267054072
0.126825 0.551935822578764
0.126825 0.551941378103455
0.126825 0.551946933628147
0.126825 0.551952489152838
0.126825 0.55195804467753
0.126825 0.551963600202221
0.126825 0.551969155726913
0.126825 0.551974711251604
0.126825 0.551980266776296
0.126825 0.551985822300987
0.126825 0.551991377825679
0.126825 0.55199693335037
0.126825 0.552002488875062
0.126825 0.552008044399753
0.126825 0.552013599924445
0.126825 0.552019155449136
0.126825 0.552024710973828
0.126825 0.552030266498519
0.126825 0.552035822023211
0.126825 0.552041377547903
0.126825 0.552046933072594
0.126825 0.552052488597286
0.126825 0.552058044121977
0.126825 0.552063599646669
0.126825 0.55206915517136
0.126825 0.552074710696052
0.126825 0.552080266220743
0.126825 0.552085821745435
0.126825 0.552091377270126
0.126825 0.552096932794818
0.126825 0.552102488319509
0.126825 0.552108043844201
0.126825 0.552113599368892
0.126825 0.552119154893584
0.126825 0.552124710418275
0.126825 0.552130265942967
0.126825 0.552135821467658
0.126825 0.55214137699235
0.126831 0.552146932517042
0.126831 0.552152488041733
0.126831 0.552158043566425
0.126831 0.552163599091116
0.126831 0.552169154615808
0.126831 0.552174710140499
0.126831 0.552180265665191
0.126831 0.552185821189882
0.126831 0.552191376714574
0.126831 0.552196932239265
0.126831 0.552202487763957
0.126831 0.552208043288648
0.126831 0.55221359881334
0.126831 0.552219154338031
0.126831 0.552224709862723
0.126831 0.552230265387414
0.126831 0.552235820912106
0.126831 0.552241376436798
0.126831 0.552246931961489
0.126831 0.552252487486181
0.126831 0.552258043010872
0.126831 0.552263598535564
0.126831 0.552269154060255
0.126831 0.552274709584947
0.126831 0.552280265109638
0.126831 0.55228582063433
0.126831 0.552291376159021
0.126831 0.552296931683713
0.126831 0.552302487208404
0.126831 0.552308042733096
0.126831 0.552313598257787
0.126831 0.552319153782479
0.126831 0.55232470930717
0.126831 0.552330264831862
0.126831 0.552335820356554
0.126831 0.552341375881245
0.126831 0.552346931405937
0.126831 0.552352486930628
0.126831 0.55235804245532
0.126831 0.552363597980011
0.126831 0.552369153504703
0.126831 0.552374709029394
0.126831 0.552380264554086
0.126831 0.552385820078777
0.126831 0.552391375603469
0.126831 0.55239693112816
0.126831 0.552402486652852
0.126831 0.552408042177543
0.126831 0.552413597702235
0.126831 0.552419153226926
0.126831 0.552424708751618
0.126831 0.55243026427631
0.126831 0.552435819801001
0.126831 0.552441375325693
0.126831 0.552446930850384
0.126831 0.552452486375076
0.126831 0.552458041899767
0.126831 0.552463597424459
0.126831 0.55246915294915
0.126831 0.552474708473842
0.126831 0.552480263998533
0.126831 0.552485819523225
0.126831 0.552491375047916
0.126831 0.552496930572608
0.126831 0.552502486097299
0.126831 0.552508041621991
0.126831 0.552513597146683
0.126831 0.552519152671374
0.126831 0.552524708196066
0.126831 0.552530263720757
0.126831 0.552535819245449
0.126831 0.55254137477014
0.126831 0.552546930294832
0.126831 0.552552485819523
0.126831 0.552558041344215
0.126831 0.552563596868906
0.126831 0.552569152393598
0.126831 0.552574707918289
0.126831 0.552580263442981
0.126831 0.552585818967672
0.126831 0.552591374492364
0.126831 0.552596930017055
0.126831 0.552602485541747
0.126831 0.552608041066439
0.126831 0.55261359659113
0.126831 0.552619152115822
0.126831 0.552624707640513
0.126831 0.552630263165205
0.126831 0.552635818689896
0.126831 0.552641374214588
0.126831 0.552646929739279
0.126831 0.552652485263971
0.126831 0.552658040788662
0.126831 0.552663596313354
0.126831 0.552669151838045
0.126831 0.552674707362737
0.126831 0.552680262887428
0.126831 0.55268581841212
0.126831 0.552691373936811
0.126831 0.552696929461503
0.126837 0.552702484986195
0.126837 0.552708040510886
0.126837 0.552713596035578
0.126837 0.552719151560269
0.126837 0.552724707084961
0.126837 0.552730262609652
0.126837 0.552735818134344
0.126837 0.552741373659035
0.126837 0.552746929183727
0.126837 0.552752484708418
0.126837 0.55275804023311
0.126837 0.552763595757801
0.126837 0.552769151282493
0.126837 0.552774706807184
0.126837 0.552780262331876
0.126837 0.552785817856567
0.126837 0.552791373381259
0.126837 0.552796928905951
0.126837 0.552802484430642
0.126837 0.552808039955334
0.126837 0.552813595480025
0.126837 0.552819151004717
0.126837 0.552824706529408
0.126837 0.5528302620541
0.126837 0.552835817578791
0.126837 0.552841373103483
0.126837 0.552846928628174
0.126837 0.552852484152866
0.126837 0.552858039677557
0.126837 0.552863595202249
0.126837 0.55286915072694
0.126837 0.552874706251632
0.126837 0.552880261776323
0.126837 0.552885817301015
0.126837 0.552891372825707
0.126837 0.552896928350398
0.126837 0.55290248387509
0.126837 0.552908039399781
0.126837 0.552913594924473
0.126837 0.552919150449164
0.126837 0.552924705973856
0.126837 0.552930261498547
0.126837 0.552935817023239
0.126837 0.55294137254793
0.126837 0.552946928072622
0.126837 0.552952483597313
0.126837 0.552958039122005
0.126837 0.552963594646696
0.126837 0.552969150171388
0.126837 0.552974705696079
0.126837 0.552980261220771
0.126837 0.552985816745463
0.126837 0.552991372270154
0.126837 0.552996927794846
0.126837 0.553002483319537
0.126837 0.553008038844229
0.126837 0.55301359436892
0.126837 0.553019149893612
0.126837 0.553024705418303
0.126837 0.553030260942995
0.126837 0.553035816467686
0.126837 0.553041371992378
0.126837 0.553046927517069
0.126837 0.553052483041761
0.126837 0.553058038566452
0.126837 0.553063594091144
0.126837 0.553069149615835
0.126837 0.553074705140527
0.126837 0.553080260665219
0.126837 0.55308581618991
0.126837 0.553091371714602
0.126837 0.553096927239293
0.126837 0.553102482763985
0.126837 0.553108038288676
0.126837 0.553113593813368
0.126837 0.553119149338059
0.126837 0.553124704862751
0.126837 0.553130260387442
0.126837 0.553135815912134
0.126837 0.553141371436825
0.126837 0.553146926961517
0.126837 0.553152482486208
0.126837 0.5531580380109
0.126837 0.553163593535591
0.126837 0.553169149060283
0.126837 0.553174704584975
0.126837 0.553180260109666
0.126837 0.553185815634358
0.126837 0.553191371159049
0.126837 0.553196926683741
0.126837 0.553202482208432
0.126837 0.553208037733124
0.126837 0.553213593257815
0.126837 0.553219148782507
0.126837 0.553224704307198
0.126837 0.55323025983189
0.126837 0.553235815356581
0.126837 0.553241370881273
0.126837 0.553246926405964
0.126837 0.553252481930656
0.126843 0.553258037455347
0.126843 0.553263592980039
0.126843 0.553269148504731
0.126843 0.553274704029422
0.126843 0.553280259554114
0.126843 0.553285815078805
0.126843 0.553291370603497
0.126843 0.553296926128188
0.126843 0.55330248165288
0.126843 0.553308037177571
0.126843 0.553313592702263
0.126843 0.553319148226954
0.126843 0.553324703751646
0.126843 0.553330259276337
0.126843 0.553335814801029
0.126843 0.55334137032572
0.126843 0.553346925850412
0.126843 0.553352481375103
0.126843 0.553358036899795
0.126843 0.553363592424487
0.126843 0.553369147949178
0.126843 0.55337470347387
0.126843 0.553380258998561
0.126843 0.553385814523253
0.126843 0.553391370047944
0.126843 0.553396925572636
0.126843 0.553402481097327
0.126843 0.553408036622019
0.126843 0.55341359214671
0.126843 0.553419147671402
0.126843 0.553424703196093
0.126843 0.553430258720785
0.126843 0.553435814245476
0.126843 0.553441369770168
0.126843 0.553446925294859
0.126843 0.553452480819551
0.126843 0.553458036344243
0.126843 0.553463591868934
0.126843 0.553469147393626
0.126843 0.553474702918317
0.126843 0.553480258443009
0.126843 0.5534858139677
0.126843 0.553491369492392
0.126843 0.553496925017083
0.126843 0.553502480541775
0.126843 0.553508036066466
0.126843 0.553513591591158
0.126843 0.553519147115849
0.126843 0.553524702640541
0.126843 0.553530258165232
0.126843 0.553535813689924
0.126843 0.553541369214615
0.126843 0.553546924739307
0.126843 0.553552480263999
0.126843 0.55355803578869
0.126843 0.553563591313382
0.126843 0.553569146838073
0.126843 0.553574702362765
0.126843 0.553580257887456
0.126843 0.553585813412148
0.126843 0.553591368936839
0.126843 0.553596924461531
0.126843 0.553602479986222
0.126843 0.553608035510914
0.126843 0.553613591035605
0.126843 0.553619146560297
0.126843 0.553624702084988
0.126843 0.55363025760968
0.126843 0.553635813134371
0.126843 0.553641368659063
0.126843 0.553646924183754
0.126843 0.553652479708446
0.126843 0.553658035233138
0.126843 0.553663590757829
0.126843 0.553669146282521
0.126843 0.553674701807212
0.126843 0.553680257331904
0.126843 0.553685812856595
0.126843 0.553691368381287
0.126843 0.553696923905978
0.126843 0.55370247943067
0.126843 0.553708034955361
0.126843 0.553713590480053
0.126843 0.553719146004744
0.126843 0.553724701529436
0.126843 0.553730257054127
0.126843 0.553735812578819
0.126843 0.55374136810351
0.126843 0.553746923628202
0.126843 0.553752479152894
0.126843 0.553758034677585
0.126843 0.553763590202277
0.126843 0.553769145726968
0.126843 0.55377470125166
0.126843 0.553780256776351
0.126843 0.553785812301043
0.126843 0.553791367825734
0.126843 0.553796923350426
0.126843 0.553802478875117
0.126843 0.553808034399809
0.126849 0.5538135899245
0.126849 0.553819145449192
0.126849 0.553824700973883
0.126849 0.553830256498575
0.126849 0.553835812023266
0.126849 0.553841367547958
0.126849 0.55384692307265
0.126849 0.553852478597341
0.126849 0.553858034122033
0.126849 0.553863589646724
0.126849 0.553869145171416
0.126849 0.553874700696107
0.126849 0.553880256220799
0.126849 0.55388581174549
0.126849 0.553891367270182
0.126849 0.553896922794873
0.126849 0.553902478319565
0.126849 0.553908033844256
0.126849 0.553913589368948
0.126849 0.553919144893639
0.126849 0.553924700418331
0.126849 0.553930255943022
0.126849 0.553935811467714
0.126849 0.553941366992406
0.126849 0.553946922517097
0.126849 0.553952478041789
0.126849 0.55395803356648
0.126849 0.553963589091172
0.126849 0.553969144615863
0.126849 0.553974700140555
0.126849 0.553980255665246
0.126849 0.553985811189938
0.126849 0.553991366714629
0.126849 0.553996922239321
0.126849 0.554002477764012
0.126849 0.554008033288704
0.126849 0.554013588813395
0.126849 0.554019144338087
0.126849 0.554024699862778
0.126849 0.55403025538747
0.126849 0.554035810912162
0.126849 0.554041366436853
0.126849 0.554046921961545
0.126849 0.554052477486236
0.126849 0.554058033010928
0.126849 0.554063588535619
0.126849 0.554069144060311
0.126849 0.554074699585002
0.126849 0.554080255109694
0.126849 0.554085810634385
0.126849 0.554091366159077
0.126849 0.554096921683768
0.126849 0.55410247720846
0.126849 0.554108032733151
0.126849 0.554113588257843
0.126849 0.554119143782534
0.126849 0.554124699307226
0.126849 0.554130254831918
0.126849 0.554135810356609
0.126849 0.554141365881301
0.126849 0.554146921405992
0.126849 0.554152476930684
0.126849 0.554158032455375
0.126849 0.554163587980067
0.126849 0.554169143504758
0.126849 0.55417469902945
0.126849 0.554180254554141
0.126849 0.554185810078833
0.126849 0.554191365603524
0.126849 0.554196921128216
0.126849 0.554202476652907
0.126849 0.554208032177599
0.126849 0.55421358770229
0.126849 0.554219143226982
0.126849 0.554224698751674
0.126849 0.554230254276365
0.126849 0.554235809801057
0.126849 0.554241365325748
0.126849 0.55424692085044
0.126849 0.554252476375131
0.126849 0.554258031899823
0.126849 0.554263587424514
0.126849 0.554269142949206
0.126849 0.554274698473897
0.126849 0.554280253998589
0.126849 0.55428580952328
0.126849 0.554291365047972
0.126849 0.554296920572663
0.126849 0.554302476097355
0.126849 0.554308031622046
0.126849 0.554313587146738
0.126849 0.55431914267143
0.126849 0.554324698196121
0.126849 0.554330253720813
0.126849 0.554335809245504
0.126849 0.554341364770196
0.126849 0.554346920294887
0.126849 0.554352475819579
0.126849 0.55435803134427
0.126849 0.554363586868962
0.126855 0.554369142393653
0.126855 0.554374697918345
0.126855 0.554380253443036
0.126855 0.554385808967728
0.126855 0.55439136449242
0.126855 0.554396920017111
0.126855 0.554402475541803
0.126855 0.554408031066494
0.126855 0.554413586591186
0.126855 0.554419142115877
0.126855 0.554424697640569
0.126855 0.55443025316526
0.126855 0.554435808689952
0.126855 0.554441364214643
0.126855 0.554446919739335
0.126855 0.554452475264026
0.126855 0.554458030788718
0.126855 0.554463586313409
0.126855 0.554469141838101
0.126855 0.554474697362792
0.126855 0.554480252887484
0.126855 0.554485808412176
0.126855 0.554491363936867
0.126855 0.554496919461559
0.126855 0.55450247498625
0.126855 0.554508030510942
0.126855 0.554513586035633
0.126855 0.554519141560325
0.126855 0.554524697085016
0.126855 0.554530252609708
0.126855 0.554535808134399
0.126855 0.554541363659091
0.126855 0.554546919183782
0.126855 0.554552474708474
0.126855 0.554558030233165
0.126855 0.554563585757857
0.126855 0.554569141282548
0.126855 0.55457469680724
0.126855 0.554580252331932
0.126855 0.554585807856623
0.126855 0.554591363381315
0.126855 0.554596918906006
0.126855 0.554602474430698
0.126855 0.554608029955389
0.126855 0.554613585480081
0.126855 0.554619141004772
0.126855 0.554624696529464
0.126855 0.554630252054155
0.126855 0.554635807578847
0.126855 0.554641363103538
0.126855 0.55464691862823
0.126855 0.554652474152921
0.126855 0.554658029677613
0.126855 0.554663585202304
0.126855 0.554669140726996
0.126855 0.554674696251688
0.126855 0.554680251776379
0.126855 0.554685807301071
0.126855 0.554691362825762
0.126855 0.554696918350454
0.126855 0.554702473875145
0.126855 0.554708029399837
0.126855 0.554713584924528
0.126855 0.55471914044922
0.126855 0.554724695973911
0.126855 0.554730251498603
0.126855 0.554735807023294
0.126855 0.554741362547986
0.126855 0.554746918072677
0.126855 0.554752473597369
0.126855 0.55475802912206
0.126855 0.554763584646752
0.126855 0.554769140171444
0.126855 0.554774695696135
0.126855 0.554780251220827
0.126855 0.554785806745518
0.126855 0.55479136227021
0.126855 0.554796917794901
0.126855 0.554802473319593
0.126855 0.554808028844284
0.126855 0.554813584368976
0.126855 0.554819139893667
0.126855 0.554824695418359
0.126855 0.55483025094305
0.126855 0.554835806467742
0.126855 0.554841361992433
0.126855 0.554846917517125
0.126855 0.554852473041816
0.126855 0.554858028566508
0.126855 0.5548635840912
0.126855 0.554869139615891
0.126855 0.554874695140583
0.126855 0.554880250665274
0.126855 0.554885806189966
0.126855 0.554891361714657
0.126855 0.554896917239349
0.126855 0.55490247276404
0.126855 0.554908028288732
0.126855 0.554913583813423
0.126855 0.554919139338115
0.126861 0.554924694862806
0.126861 0.554930250387498
0.126861 0.554935805912189
0.126861 0.554941361436881
0.126861 0.554946916961573
0.126861 0.554952472486264
0.126861 0.554958028010956
0.126861 0.554963583535647
0.126861 0.554969139060339
0.126861 0.55497469458503
0.126861 0.554980250109722
0.126861 0.554985805634413
0.126861 0.554991361159105
0.126861 0.554996916683796
0.126861 0.555002472208488
0.126861 0.555008027733179
0.126861 0.555013583257871
0.126861 0.555019138782562
0.126861 0.555024694307254
0.126861 0.555030249831945
0.126861 0.555035805356637
0.126861 0.555041360881328
0.126861 0.55504691640602
0.126861 0.555052471930711
0.126861 0.555058027455403
0.126861 0.555063582980095
0.126861 0.555069138504786
0.126861 0.555074694029478
0.126861 0.555080249554169
0.126861 0.555085805078861
0.126861 0.555091360603552
0.126861 0.555096916128244
0.126861 0.555102471652935
0.126861 0.555108027177627
0.126861 0.555113582702318
0.126861 0.55511913822701
0.126861 0.555124693751701
0.126861 0.555130249276393
0.126861 0.555135804801084
0.126861 0.555141360325776
0.126861 0.555146915850467
0.126861 0.555152471375159
0.126861 0.555158026899851
0.126861 0.555163582424542
0.126861 0.555169137949234
0.126861 0.555174693473925
0.126861 0.555180248998617
0.126861 0.555185804523308
0.126861 0.555191360048
0.126861 0.555196915572691
0.126861 0.555202471097383
0.126861 0.555208026622074
0.126861 0.555213582146766
0.126861 0.555219137671457
0.126861 0.555224693196149
0.126861 0.55523024872084
0.126861 0.555235804245532
0.126861 0.555241359770223
0.126861 0.555246915294915
0.126861 0.555252470819607
0.126861 0.555258026344298
0.126861 0.55526358186899
0.126861 0.555269137393681
0.126861 0.555274692918373
0.126861 0.555280248443064
0.126861 0.555285803967756
0.126861 0.555291359492447
0.126861 0.555296915017139
0.126861 0.55530247054183
0.126861 0.555308026066522
0.126861 0.555313581591213
0.126861 0.555319137115905
0.126861 0.555324692640596
0.126861 0.555330248165288
0.126861 0.555335803689979
0.126861 0.555341359214671
0.126861 0.555346914739363
0.126861 0.555352470264054
0.126861 0.555358025788746
0.126861 0.555363581313437
0.126861 0.555369136838129
0.126861 0.55537469236282
0.126861 0.555380247887512
0.126861 0.555385803412203
0.126861 0.555391358936895
0.126861 0.555396914461586
0.126861 0.555402469986278
0.126861 0.555408025510969
0.126861 0.555413581035661
0.126861 0.555419136560352
0.126861 0.555424692085044
0.126861 0.555430247609735
0.126861 0.555435803134427
0.126861 0.555441358659119
0.126861 0.55544691418381
0.126861 0.555452469708502
0.126861 0.555458025233193
0.126861 0.555463580757885
0.126861 0.555469136282576
0.126861 0.555474691807268
0.126867 0.555480247331959
0.126867 0.555485802856651
0.126867 0.555491358381342
0.126867 0.555496913906034
0.126867 0.555502469430725
0.126867 0.555508024955417
0.126867 0.555513580480108
0.126867 0.5555191360048
0.126867 0.555524691529492
0.126867 0.555530247054183
0.126867 0.555535802578875
0.126867 0.555541358103566
0.126867 0.555546913628258
0.126867 0.555552469152949
0.126867 0.555558024677641
0.126867 0.555563580202332
0.126867 0.555569135727024
0.126867 0.555574691251715
0.126867 0.555580246776407
0.126867 0.555585802301098
0.126867 0.55559135782579
0.126867 0.555596913350481
0.126867 0.555602468875173
0.126867 0.555608024399864
0.126867 0.555613579924556
0.126867 0.555619135449248
0.126867 0.555624690973939
0.126867 0.555630246498631
0.126867 0.555635802023322
0.126867 0.555641357548014
0.126867 0.555646913072705
0.126867 0.555652468597397
0.126867 0.555658024122088
0.126867 0.55566357964678
0.126867 0.555669135171471
0.126867 0.555674690696163
0.126867 0.555680246220854
0.126867 0.555685801745546
0.126867 0.555691357270237
0.126867 0.555696912794929
0.126867 0.55570246831962
0.126867 0.555708023844312
0.126867 0.555713579369004
0.126867 0.555719134893695
0.126867 0.555724690418387
0.126867 0.555730245943078
0.126867 0.55573580146777
0.126867 0.555741356992461
0.126867 0.555746912517153
0.126867 0.555752468041844
0.126867 0.555758023566536
0.126867 0.555763579091227
0.126867 0.555769134615919
0.126867 0.55577469014061
0.126867 0.555780245665302
0.126867 0.555785801189993
0.126867 0.555791356714685
0.126867 0.555796912239376
0.126867 0.555802467764068
0.126867 0.55580802328876
0.126867 0.555813578813451
0.126867 0.555819134338143
0.126867 0.555824689862834
0.126867 0.555830245387526
0.126867 0.555835800912217
0.126867 0.555841356436909
0.126867 0.5558469119616
0.126867 0.555852467486292
0.126867 0.555858023010983
0.126867 0.555863578535675
0.126867 0.555869134060366
0.126867 0.555874689585058
0.126867 0.555880245109749
0.126867 0.555885800634441
0.126867 0.555891356159132
0.126867 0.555896911683824
0.126867 0.555902467208516
0.126867 0.555908022733207
0.126867 0.555913578257899
0.126867 0.55591913378259
0.126867 0.555924689307282
0.126867 0.555930244831973
0.126867 0.555935800356665
0.126867 0.555941355881356
0.126867 0.555946911406048
0.126867 0.555952466930739
0.126867 0.555958022455431
0.126867 0.555963577980122
0.126867 0.555969133504814
0.126867 0.555974689029505
0.126867 0.555980244554197
0.126867 0.555985800078888
0.126867 0.55599135560358
0.126867 0.555996911128272
0.126867 0.556002466652963
0.126867 0.556008022177655
0.126867 0.556013577702346
0.126867 0.556019133227038
0.126867 0.556024688751729
0.126867 0.556030244276421
0.126873 0.556035799801112
0.126873 0.556041355325804
0.126873 0.556046910850495
0.126873 0.556052466375187
0.126873 0.556058021899878
0.126873 0.55606357742457
0.126873 0.556069132949261
0.126873 0.556074688473953
0.126873 0.556080243998644
0.126873 0.556085799523336
0.126873 0.556091355048028
0.126873 0.556096910572719
0.126873 0.556102466097411
0.126873 0.556108021622102
0.126873 0.556113577146794
0.126873 0.556119132671485
0.126873 0.556124688196177
0.126873 0.556130243720868
0.126873 0.55613579924556
0.126873 0.556141354770251
0.126873 0.556146910294943
0.126873 0.556152465819634
0.126873 0.556158021344326
0.126873 0.556163576869017
0.126873 0.556169132393709
0.126873 0.5561746879184
0.126873 0.556180243443092
0.126873 0.556185798967784
0.126873 0.556191354492475
0.126873 0.556196910017167
0.126873 0.556202465541858
0.126873 0.55620802106655
0.126873 0.556213576591241
0.126873 0.556219132115933
0.126873 0.556224687640624
0.126873 0.556230243165316
0.126873 0.556235798690007
0.126873 0.556241354214699
0.126873 0.55624690973939
0.126873 0.556252465264082
0.126873 0.556258020788773
0.126873 0.556263576313465
0.126873 0.556269131838156
0.126873 0.556274687362848
0.126873 0.55628024288754
0.126873 0.556285798412231
0.126873 0.556291353936923
0.126873 0.556296909461614
0.126873 0.556302464986306
0.126873 0.556308020510997
0.126873 0.556313576035689
0.126873 0.55631913156038
0.126873 0.556324687085072
0.126873 0.556330242609763
0.126873 0.556335798134455
0.126873 0.556341353659146
0.126873 0.556346909183838
0.126873 0.556352464708529
0.126873 0.556358020233221
0.126873 0.556363575757912
0.126873 0.556369131282604
0.126873 0.556374686807296
0.126873 0.556380242331987
0.126873 0.556385797856679
0.126873 0.55639135338137
0.126873 0.556396908906062
0.126873 0.556402464430753
0.126873 0.556408019955445
0.126873 0.556413575480136
0.126873 0.556419131004828
0.126873 0.556424686529519
0.126873 0.556430242054211
0.126873 0.556435797578902
0.126873 0.556441353103594
0.126873 0.556446908628285
0.126873 0.556452464152977
0.126873 0.556458019677668
0.126873 0.55646357520236
0.126873 0.556469130727052
0.126873 0.556474686251743
0.126873 0.556480241776435
0.126873 0.556485797301126
0.126873 0.556491352825818
0.126873 0.556496908350509
0.126873 0.556502463875201
0.126873 0.556508019399892
0.126873 0.556513574924584
0.126873 0.556519130449275
0.126873 0.556524685973967
0.126873 0.556530241498658
0.126873 0.55653579702335
0.126873 0.556541352548041
0.126873 0.556546908072733
0.126873 0.556552463597424
0.126873 0.556558019122116
0.126873 0.556563574646808
0.126873 0.556569130171499
0.126873 0.556574685696191
0.126873 0.556580241220882
0.126873 0.556585796745574
0.126879 0.556591352270265
0.126879 0.556596907794957
0.126879 0.556602463319648
0.126879 0.55660801884434
0.126879 0.556613574369031
0.126879 0.556619129893723
0.126879 0.556624685418414
0.126879 0.556630240943106
0.126879 0.556635796467797
0.126879 0.556641351992489
0.126879 0.55664690751718
0.126879 0.556652463041872
0.126879 0.556658018566563
0.126879 0.556663574091255
0.126879 0.556669129615947
0.126879 0.556674685140638
0.126879 0.55668024066533
0.126879 0.556685796190021
0.126879 0.556691351714713
0.126879 0.556696907239404
0.126879 0.556702462764096
0.126879 0.556708018288787
0.126879 0.556713573813479
0.126879 0.55671912933817
0.126879 0.556724684862862
0.126879 0.556730240387553
0.126879 0.556735795912245
0.126879 0.556741351436936
0.126879 0.556746906961628
0.126879 0.556752462486319
0.126879 0.556758018011011
0.126879 0.556763573535703
0.126879 0.556769129060394
0.126879 0.556774684585086
0.126879 0.556780240109777
0.126879 0.556785795634469
0.126879 0.55679135115916
0.126879 0.556796906683852
0.126879 0.556802462208543
0.126879 0.556808017733235
0.126879 0.556813573257926
0.126879 0.556819128782618
0.126879 0.556824684307309
0.126879 0.556830239832001
0.126879 0.556835795356692
0.126879 0.556841350881384
0.126879 0.556846906406075
0.126879 0.556852461930767
0.126879 0.556858017455459
0.126879 0.55686357298015
0.126879 0.556869128504842
0.126879 0.556874684029533
0.126879 0.556880239554225
0.126879 0.556885795078916
0.126879 0.556891350603608
0.126879 0.556896906128299
0.126879 0.556902461652991
0.126879 0.556908017177682
0.126879 0.556913572702374
0.126879 0.556919128227065
0.126879 0.556924683751757
0.126879 0.556930239276448
0.126879 0.55693579480114
0.126879 0.556941350325831
0.126879 0.556946905850523
0.126879 0.556952461375215
0.126879 0.556958016899906
0.126879 0.556963572424598
0.126879 0.556969127949289
0.126879 0.556974683473981
0.126879 0.556980238998672
0.126879 0.556985794523364
0.126879 0.556991350048055
0.126879 0.556996905572747
0.126879 0.557002461097438
0.126879 0.55700801662213
0.126879 0.557013572146821
0.126879 0.557019127671513
0.126879 0.557024683196204
0.126879 0.557030238720896
0.126879 0.557035794245587
0.126879 0.557041349770279
0.126879 0.557046905294971
0.126879 0.557052460819662
0.126879 0.557058016344354
0.126879 0.557063571869045
0.126879 0.557069127393737
0.126879 0.557074682918428
0.126879 0.55708023844312
0.126879 0.557085793967811
0.126879 0.557091349492503
0.126879 0.557096905017194
0.126879 0.557102460541886
0.126879 0.557108016066577
0.126879 0.557113571591269
0.126879 0.55711912711596
0.126879 0.557124682640652
0.126879 0.557130238165343
0.126879 0.557135793690035
0.126879 0.557141349214727
0.126885 0.557146904739418
0.126885 0.55715246026411
0.126885 0.557158015788801
0.126885 0.557163571313493
0.126885 0.557169126838184
0.126885 0.557174682362876
0.126885 0.557180237887567
0.126885 0.557185793412259
0.126885 0.55719134893695
0.126885 0.557196904461642
0.126885 0.557202459986333
0.126885 0.557208015511025
0.126885 0.557213571035716
0.126885 0.557219126560408
0.126885 0.557224682085099
0.126885 0.557230237609791
0.126885 0.557235793134483
0.126885 0.557241348659174
0.126885 0.557246904183866
0.126885 0.557252459708557
0.126885 0.557258015233249
0.126885 0.55726357075794
0.126885 0.557269126282632
0.126885 0.557274681807323
0.126885 0.557280237332015
0.126885 0.557285792856706
0.126885 0.557291348381398
0.126885 0.557296903906089
0.126885 0.557302459430781
0.126885 0.557308014955472
0.126885 0.557313570480164
0.126885 0.557319126004855
0.126885 0.557324681529547
0.126885 0.557330237054239
0.126885 0.55733579257893
0.126885 0.557341348103622
0.126885 0.557346903628313
0.126885 0.557352459153005
0.126885 0.557358014677696
0.126885 0.557363570202388
0.126885 0.557369125727079
0.126885 0.557374681251771
0.126885 0.557380236776462
0.126885 0.557385792301154
0.126885 0.557391347825845
0.126885 0.557396903350537
0.126885 0.557402458875228
0.126885 0.55740801439992
0.126885 0.557413569924612
0.126885 0.557419125449303
0.126885 0.557424680973995
0.126885 0.557430236498686
0.126885 0.557435792023378
0.126885 0.557441347548069
0.126885 0.557446903072761
0.126885 0.557452458597452
0.126885 0.557458014122144
0.126885 0.557463569646835
0.126885 0.557469125171527
0.126885 0.557474680696218
0.126885 0.55748023622091
0.126885 0.557485791745601
0.126885 0.557491347270293
0.126885 0.557496902794984
0.126885 0.557502458319676
0.126885 0.557508013844368
0.126885 0.557513569369059
0.126885 0.557519124893751
0.126885 0.557524680418442
0.126885 0.557530235943134
0.126885 0.557535791467825
0.126885 0.557541346992517
0.126885 0.557546902517208
0.126885 0.5575524580419
0.126885 0.557558013566591
0.126885 0.557563569091283
0.126885 0.557569124615974
0.126885 0.557574680140666
0.126885 0.557580235665357
0.126885 0.557585791190049
0.126885 0.55759134671474
0.126885 0.557596902239432
0.126885 0.557602457764124
0.126885 0.557608013288815
0.126885 0.557613568813507
0.126885 0.557619124338198
0.126885 0.55762467986289
0.126885 0.557630235387581
0.126885 0.557635790912273
0.126885 0.557641346436964
0.126885 0.557646901961656
0.126885 0.557652457486347
0.126885 0.557658013011039
0.126885 0.55766356853573
0.126885 0.557669124060422
0.126885 0.557674679585113
0.126885 0.557680235109805
0.126885 0.557685790634496
0.126885 0.557691346159188
0.126885 0.55769690168388
0.126891 0.557702457208571
0.126891 0.557708012733263
0.126891 0.557713568257954
0.126891 0.557719123782646
0.126891 0.557724679307337
0.126891 0.557730234832029
0.126891 0.55773579035672
0.126891 0.557741345881412
0.126891 0.557746901406103
0.126891 0.557752456930795
0.126891 0.557758012455486
0.126891 0.557763567980178
0.126891 0.557769123504869
0.126891 0.557774679029561
0.126891 0.557780234554253
0.126891 0.557785790078944
0.126891 0.557791345603636
0.126891 0.557796901128327
0.126891 0.557802456653019
0.126891 0.55780801217771
0.126891 0.557813567702402
0.126891 0.557819123227093
0.126891 0.557824678751785
0.126891 0.557830234276476
0.126891 0.557835789801168
0.126891 0.557841345325859
0.126891 0.557846900850551
0.126891 0.557852456375242
0.126891 0.557858011899934
0.126891 0.557863567424625
0.126891 0.557869122949317
0.126891 0.557874678474009
0.126891 0.5578802339987
0.126891 0.557885789523392
0.126891 0.557891345048083
0.126891 0.557896900572775
0.126891 0.557902456097466
0.126891 0.557908011622158
0.126891 0.557913567146849
0.126891 0.557919122671541
0.126891 0.557924678196232
0.126891 0.557930233720924
0.126891 0.557935789245615
0.126891 0.557941344770307
0.126891 0.557946900294998
0.126891 0.55795245581969
0.126891 0.557958011344381
0.126891 0.557963566869073
0.126891 0.557969122393765
0.126891 0.557974677918456
0.126891 0.557980233443148
0.126891 0.557985788967839
0.126891 0.557991344492531
0.126891 0.557996900017222
0.126891 0.558002455541914
0.126891 0.558008011066605
0.126891 0.558013566591297
0.126891 0.558019122115988
0.126891 0.55802467764068
0.126891 0.558030233165371
0.126891 0.558035788690063
0.126891 0.558041344214754
0.126891 0.558046899739446
0.126891 0.558052455264137
0.126891 0.558058010788829
0.126891 0.55806356631352
0.126891 0.558069121838212
0.126891 0.558074677362904
0.126891 0.558080232887595
0.126891 0.558085788412287
0.126891 0.558091343936978
0.126891 0.55809689946167
0.126891 0.558102454986361
0.126891 0.558108010511053
0.126891 0.558113566035744
0.126891 0.558119121560436
0.126891 0.558124677085127
0.126891 0.558130232609819
0.126891 0.55813578813451
0.126891 0.558141343659202
0.126891 0.558146899183893
0.126891 0.558152454708585
0.126891 0.558158010233276
0.126891 0.558163565757968
0.126891 0.558169121282659
0.126891 0.558174676807351
0.126891 0.558180232332043
0.126891 0.558185787856734
0.126891 0.558191343381426
0.126891 0.558196898906117
0.126891 0.558202454430809
0.126891 0.5582080099555
0.126891 0.558213565480192
0.126891 0.558219121004883
0.126891 0.558224676529575
0.126891 0.558230232054266
0.126891 0.558235787578958
0.126891 0.558241343103649
0.126891 0.558246898628341
0.126891 0.558252454153032
0.126897 0.558258009677724
0.126897 0.558263565202415
0.126897 0.558269120727107
0.126897 0.558274676251799
0.126897 0.55828023177649
0.126897 0.558285787301182
0.126897 0.558291342825873
0.126897 0.558296898350565
0.126897 0.558302453875256
0.126897 0.558308009399948
0.126897 0.558313564924639
0.126897 0.558319120449331
0.126897 0.558324675974022
0.126897 0.558330231498714
0.126897 0.558335787023405
0.126897 0.558341342548097
0.126897 0.558346898072788
0.126897 0.55835245359748
0.126897 0.558358009122171
0.126897 0.558363564646863
0.126897 0.558369120171555
0.126897 0.558374675696246
0.126897 0.558380231220938
0.126897 0.558385786745629
0.126897 0.558391342270321
0.126897 0.558396897795012
0.126897 0.558402453319704
0.126897 0.558408008844395
0.126897 0.558413564369087
0.126897 0.558419119893778
0.126897 0.55842467541847
0.126897 0.558430230943161
0.126897 0.558435786467853
0.126897 0.558441341992544
0.126897 0.558446897517236
0.126897 0.558452453041928
0.126897 0.558458008566619
0.126897 0.558463564091311
0.126897 0.558469119616002
0.126897 0.558474675140694
0.126897 0.558480230665385
0.126897 0.558485786190077
0.126897 0.558491341714768
0.126897 0.55849689723946
0.126897 0.558502452764151
0.126897 0.558508008288843
0.126897 0.558513563813534
0.126897 0.558519119338226
0.126897 0.558524674862917
0.126897 0.558530230387609
0.126897 0.558535785912301
0.126897 0.558541341436992
0.126897 0.558546896961684
0.126897 0.558552452486375
0.126897 0.558558008011067
0.126897 0.558563563535758
0.126897 0.55856911906045
0.126897 0.558574674585141
0.126897 0.558580230109833
0.126897 0.558585785634524
0.126897 0.558591341159216
0.126897 0.558596896683907
0.126897 0.558602452208599
0.126897 0.55860800773329
0.126897 0.558613563257982
0.126897 0.558619118782673
0.126897 0.558624674307365
0.126897 0.558630229832057
0.126897 0.558635785356748
0.126897 0.55864134088144
0.126897 0.558646896406131
0.126897 0.558652451930823
0.126897 0.558658007455514
0.126897 0.558663562980206
0.126897 0.558669118504897
0.126897 0.558674674029589
0.126897 0.55868022955428
0.126897 0.558685785078972
0.126897 0.558691340603663
0.126897 0.558696896128355
0.126897 0.558702451653046
0.126897 0.558708007177738
0.126897 0.558713562702429
0.126897 0.558719118227121
0.126897 0.558724673751813
0.126897 0.558730229276504
0.126897 0.558735784801196
0.126897 0.558741340325887
0.126897 0.558746895850579
0.126897 0.55875245137527
0.126897 0.558758006899962
0.126897 0.558763562424653
0.126897 0.558769117949345
0.126897 0.558774673474036
0.126897 0.558780228998728
0.126897 0.558785784523419
0.126897 0.558791340048111
0.126897 0.558796895572802
0.126897 0.558802451097494
0.126897 0.558808006622185
0.126903 0.558813562146877
0.126903 0.558819117671569
0.126903 0.55882467319626
0.126903 0.558830228720952
0.126903 0.558835784245643
0.126903 0.558841339770335
0.126903 0.558846895295026
0.126903 0.558852450819718
0.126903 0.558858006344409
0.126903 0.558863561869101
0.126903 0.558869117393792
0.126903 0.558874672918484
0.126903 0.558880228443175
0.126903 0.558885783967867
0.126903 0.558891339492558
0.126903 0.55889689501725
0.126903 0.558902450541941
0.126903 0.558908006066633
0.126903 0.558913561591325
0.126903 0.558919117116016
0.126903 0.558924672640708
0.126903 0.558930228165399
0.126903 0.558935783690091
0.126903 0.558941339214782
0.126903 0.558946894739474
0.126903 0.558952450264165
0.126903 0.558958005788857
0.126903 0.558963561313548
0.126903 0.55896911683824
0.126903 0.558974672362931
0.126903 0.558980227887623
0.126903 0.558985783412314
0.126903 0.558991338937006
0.126903 0.558996894461697
0.126903 0.559002449986389
0.126903 0.559008005511081
0.126903 0.559013561035772
0.126903 0.559019116560464
0.126903 0.559024672085155
0.126903 0.559030227609847
0.126903 0.559035783134538
0.126903 0.55904133865923
0.126903 0.559046894183921
0.126903 0.559052449708613
0.126903 0.559058005233304
0.126903 0.559063560757996
0.126903 0.559069116282687
0.126903 0.559074671807379
0.126903 0.55908022733207
0.126903 0.559085782856762
0.126903 0.559091338381453
0.126903 0.559096893906145
0.126903 0.559102449430837
0.126903 0.559108004955528
0.126903 0.55911356048022
0.126903 0.559119116004911
0.126903 0.559124671529603
0.126903 0.559130227054294
0.126903 0.559135782578986
0.126903 0.559141338103677
0.126903 0.559146893628369
0.126903 0.55915244915306
0.126903 0.559158004677752
0.126903 0.559163560202443
0.126903 0.559169115727135
0.126903 0.559174671251826
0.126903 0.559180226776518
0.126903 0.559185782301209
0.126903 0.559191337825901
0.126903 0.559196893350593
0.126903 0.559202448875284
0.126903 0.559208004399976
0.126903 0.559213559924667
0.126903 0.559219115449359
0.126903 0.55922467097405
0.126903 0.559230226498742
0.126903 0.559235782023433
0.126903 0.559241337548125
0.126903 0.559246893072816
0.126903 0.559252448597508
0.126903 0.559258004122199
0.126903 0.559263559646891
0.126903 0.559269115171582
0.126903 0.559274670696274
0.126903 0.559280226220965
0.126903 0.559285781745657
0.126903 0.559291337270349
0.126903 0.55929689279504
0.126903 0.559302448319732
0.126903 0.559308003844423
0.126903 0.559313559369115
0.126903 0.559319114893806
0.126903 0.559324670418498
0.126903 0.559330225943189
0.126903 0.559335781467881
0.126903 0.559341336992572
0.126903 0.559346892517264
0.126903 0.559352448041955
0.126903 0.559358003566647
0.126903 0.559363559091338
0.126909 0.55936911461603
0.126909 0.559374670140721
0.126909 0.559380225665413
0.126909 0.559385781190105
0.126909 0.559391336714796
0.126909 0.559396892239488
0.126909 0.559402447764179
0.126909 0.559408003288871
0.126909 0.559413558813562
0.126909 0.559419114338254
0.126909 0.559424669862945
0.126909 0.559430225387637
0.126909 0.559435780912328
0.126909 0.55944133643702
0.126909 0.559446891961711
0.126909 0.559452447486403
0.126909 0.559458003011094
0.126909 0.559463558535786
0.126909 0.559469114060477
0.126909 0.559474669585169
0.126909 0.559480225109861
0.126909 0.559485780634552
0.126909 0.559491336159244
0.126909 0.559496891683935
0.126909 0.559502447208627
0.126909 0.559508002733318
0.126909 0.55951355825801
0.126909 0.559519113782701
0.126909 0.559524669307393
0.126909 0.559530224832084
0.126909 0.559535780356776
0.126909 0.559541335881467
0.126909 0.559546891406159
0.126909 0.55955244693085
0.126909 0.559558002455542
0.126909 0.559563557980233
0.126909 0.559569113504925
0.126909 0.559574669029617
0.126909 0.559580224554308
0.126909 0.559585780079
0.126909 0.559591335603691
0.126909 0.559596891128383
0.126909 0.559602446653074
0.126909 0.559608002177766
0.126909 0.559613557702457
0.126909 0.559619113227149
0.126909 0.55962466875184
0.126909 0.559630224276532
0.126909 0.559635779801223
0.126909 0.559641335325915
0.126909 0.559646890850606
0.126909 0.559652446375298
0.126909 0.559658001899989
0.126909 0.559663557424681
0.126909 0.559669112949372
0.126909 0.559674668474064
0.126909 0.559680223998756
0.126909 0.559685779523447
0.126909 0.559691335048139
0.126909 0.55969689057283
0.126909 0.559702446097522
0.126909 0.559708001622213
0.126909 0.559713557146905
0.126909 0.559719112671596
0.126909 0.559724668196288
0.126909 0.559730223720979
0.126909 0.559735779245671
0.126909 0.559741334770362
0.126909 0.559746890295054
0.126909 0.559752445819745
0.126909 0.559758001344437
0.126909 0.559763556869128
0.126909 0.55976911239382
0.126909 0.559774667918512
0.126909 0.559780223443203
0.126909 0.559785778967895
0.126909 0.559791334492586
0.126909 0.559796890017278
0.126909 0.559802445541969
0.126909 0.559808001066661
0.126909 0.559813556591352
0.126909 0.559819112116044
0.126909 0.559824667640735
0.126909 0.559830223165427
0.126909 0.559835778690118
0.126909 0.55984133421481
0.126909 0.559846889739501
0.126909 0.559852445264193
0.126909 0.559858000788884
0.126909 0.559863556313576
0.126909 0.559869111838268
0.126909 0.559874667362959
0.126909 0.559880222887651
0.126909 0.559885778412342
0.126909 0.559891333937034
0.126909 0.559896889461725
0.126909 0.559902444986417
0.126909 0.559908000511108
0.126909 0.5599135560358
0.126909 0.559919111560491
0.126915 0.559924667085183
0.126915 0.559930222609874
0.126915 0.559935778134566
0.126915 0.559941333659257
0.126915 0.559946889183949
0.126915 0.55995244470864
0.126915 0.559958000233332
0.126915 0.559963555758024
0.126915 0.559969111282715
0.126915 0.559974666807407
0.126915 0.559980222332098
0.126915 0.55998577785679
0.126915 0.559991333381481
0.126915 0.559996888906173
0.126915 0.560002444430864
0.126915 0.560007999955556
0.126915 0.560013555480247
0.126915 0.560019111004939
0.126915 0.56002466652963
0.126915 0.560030222054322
0.126915 0.560035777579013
0.126915 0.560041333103705
0.126915 0.560046888628396
0.126915 0.560052444153088
0.126915 0.56005799967778
0.126915 0.560063555202471
0.126915 0.560069110727163
0.126915 0.560074666251854
0.126915 0.560080221776546
0.126915 0.560085777301237
0.126915 0.560091332825929
0.126915 0.56009688835062
0.126915 0.560102443875312
0.126915 0.560107999400003
0.126915 0.560113554924695
0.126915 0.560119110449386
0.126915 0.560124665974078
0.126915 0.560130221498769
0.126915 0.560135777023461
0.126915 0.560141332548152
0.126915 0.560146888072844
0.126915 0.560152443597536
0.126915 0.560157999122227
0.126915 0.560163554646919
0.126915 0.56016911017161
0.126915 0.560174665696302
0.126915 0.560180221220993
0.126915 0.560185776745685
0.126915 0.560191332270376
0.126915 0.560196887795068
0.126915 0.560202443319759
0.126915 0.560207998844451
0.126915 0.560213554369142
0.126915 0.560219109893834
0.126915 0.560224665418525
0.126915 0.560230220943217
0.126915 0.560235776467908
0.126915 0.5602413319926
0.126915 0.560246887517292
0.126915 0.560252443041983
0.126915 0.560257998566675
0.126915 0.560263554091366
0.126915 0.560269109616058
0.126915 0.560274665140749
0.126915 0.560280220665441
0.126915 0.560285776190132
0.126915 0.560291331714824
0.126915 0.560296887239515
0.126915 0.560302442764207
0.126915 0.560307998288898
0.126915 0.56031355381359
0.126915 0.560319109338281
0.126915 0.560324664862973
0.126915 0.560330220387664
0.126915 0.560335775912356
0.126915 0.560341331437048
0.126915 0.560346886961739
0.126915 0.560352442486431
0.126915 0.560357998011122
0.126915 0.560363553535814
0.126915 0.560369109060505
0.126915 0.560374664585197
0.126915 0.560380220109888
0.126915 0.56038577563458
0.126915 0.560391331159271
0.126915 0.560396886683963
0.126915 0.560402442208654
0.126915 0.560407997733346
0.126915 0.560413553258037
0.126915 0.560419108782729
0.126915 0.560424664307421
0.126915 0.560430219832112
0.126915 0.560435775356804
0.126915 0.560441330881495
0.126915 0.560446886406187
0.126915 0.560452441930878
0.126915 0.56045799745557
0.126915 0.560463552980261
0.126915 0.560469108504953
0.126915 0.560474664029644
0.126921 0.560480219554336
0.126921 0.560485775079027
0.126921 0.560491330603719
0.126921 0.56049688612841
0.126921 0.560502441653102
0.126921 0.560507997177793
0.126921 0.560513552702485
0.126921 0.560519108227177
0.126921 0.560524663751868
0.126921 0.56053021927656
0.126921 0.560535774801251
0.126921 0.560541330325943
0.126921 0.560546885850634
0.126921 0.560552441375326
0.126921 0.560557996900017
0.126921 0.560563552424709
0.126921 0.5605691079494
0.126921 0.560574663474092
0.126921 0.560580218998783
0.126921 0.560585774523475
0.126921 0.560591330048166
0.126921 0.560596885572858
0.126921 0.560602441097549
0.126921 0.560607996622241
0.126921 0.560613552146933
0.126921 0.560619107671624
0.126921 0.560624663196316
0.126921 0.560630218721007
0.126921 0.560635774245699
0.126921 0.56064132977039
0.126921 0.560646885295082
0.126921 0.560652440819773
0.126921 0.560657996344465
0.126921 0.560663551869156
0.126921 0.560669107393848
0.126921 0.560674662918539
0.126921 0.560680218443231
0.126921 0.560685773967922
0.126921 0.560691329492614
0.126921 0.560696885017305
0.126921 0.560702440541997
0.126921 0.560707996066689
0.126921 0.56071355159138
0.126921 0.560719107116072
0.126921 0.560724662640763
0.126921 0.560730218165455
0.126921 0.560735773690146
0.126921 0.560741329214838
0.126921 0.560746884739529
0.126921 0.560752440264221
0.126921 0.560757995788912
0.126921 0.560763551313604
0.126921 0.560769106838295
0.126921 0.560774662362987
0.126921 0.560780217887678
0.126921 0.56078577341237
0.126921 0.560791328937061
0.126921 0.560796884461753
0.126921 0.560802439986445
0.126921 0.560807995511136
0.126921 0.560813551035828
0.126921 0.560819106560519
0.126921 0.560824662085211
0.126921 0.560830217609902
0.126921 0.560835773134594
0.126921 0.560841328659285
0.126921 0.560846884183977
0.126921 0.560852439708668
0.126921 0.56085799523336
0.126921 0.560863550758051
0.126921 0.560869106282743
0.126921 0.560874661807434
0.126921 0.560880217332126
0.126921 0.560885772856817
0.126921 0.560891328381509
0.126921 0.560896883906201
0.126921 0.560902439430892
0.126921 0.560907994955584
0.126921 0.560913550480275
0.126921 0.560919106004967
0.126921 0.560924661529658
0.126921 0.56093021705435
0.126921 0.560935772579041
0.126921 0.560941328103733
0.126921 0.560946883628424
0.126921 0.560952439153116
0.126921 0.560957994677807
0.126921 0.560963550202499
0.126921 0.56096910572719
0.126921 0.560974661251882
0.126921 0.560980216776573
0.126921 0.560985772301265
0.126921 0.560991327825957
0.126921 0.560996883350648
0.126921 0.56100243887534
0.126921 0.561007994400031
0.126921 0.561013549924723
0.126921 0.561019105449414
0.126921 0.561024660974106
0.126921 0.561030216498797
0.126927 0.561035772023489
0.126927 0.56104132754818
0.126927 0.561046883072872
0.126927 0.561052438597563
0.126927 0.561057994122255
0.126927 0.561063549646946
0.126927 0.561069105171638
0.126927 0.561074660696329
0.126927 0.561080216221021
0.126927 0.561085771745713
0.126927 0.561091327270404
0.126927 0.561096882795096
0.126927 0.561102438319787
0.126927 0.561107993844479
0.126927 0.56111354936917
0.126927 0.561119104893862
0.126927 0.561124660418553
0.126927 0.561130215943245
0.126927 0.561135771467936
0.126927 0.561141326992628
0.126927 0.561146882517319
0.126927 0.561152438042011
0.126927 0.561157993566702
0.126927 0.561163549091394
0.126927 0.561169104616085
0.126927 0.561174660140777
0.126927 0.561180215665468
0.126927 0.56118577119016
0.126927 0.561191326714852
0.126927 0.561196882239543
0.126927 0.561202437764235
0.126927 0.561207993288926
0.126927 0.561213548813618
0.126927 0.561219104338309
0.126927 0.561224659863001
0.126927 0.561230215387692
0.126927 0.561235770912384
0.126927 0.561241326437075
0.126927 0.561246881961767
0.126927 0.561252437486458
0.126927 0.56125799301115
0.126927 0.561263548535841
0.126927 0.561269104060533
0.126927 0.561274659585224
0.126927 0.561280215109916
0.126927 0.561285770634608
0.126927 0.561291326159299
0.126927 0.561296881683991
0.126927 0.561302437208682
0.126927 0.561307992733374
0.126927 0.561313548258065
0.126927 0.561319103782757
0.126927 0.561324659307448
0.126927 0.56133021483214
0.126927 0.561335770356831
0.126927 0.561341325881523
0.126927 0.561346881406214
0.126927 0.561352436930906
0.126927 0.561357992455597
0.126927 0.561363547980289
0.126927 0.56136910350498
0.126927 0.561374659029672
0.126927 0.561380214554364
0.126927 0.561385770079055
0.126927 0.561391325603747
0.126927 0.561396881128438
0.126927 0.56140243665313
0.126927 0.561407992177821
0.126927 0.561413547702513
0.126927 0.561419103227204
0.126927 0.561424658751896
0.126927 0.561430214276587
0.126927 0.561435769801279
0.126927 0.56144132532597
0.126927 0.561446880850662
0.126927 0.561452436375353
0.126927 0.561457991900045
0.126927 0.561463547424736
0.126927 0.561469102949428
0.126927 0.56147465847412
0.126927 0.561480213998811
0.126927 0.561485769523503
0.126927 0.561491325048194
0.126927 0.561496880572886
0.126927 0.561502436097577
0.126927 0.561507991622269
0.126927 0.56151354714696
0.126927 0.561519102671652
0.126927 0.561524658196343
0.126927 0.561530213721035
0.126927 0.561535769245726
0.126927 0.561541324770418
0.126927 0.561546880295109
0.126927 0.561552435819801
0.126927 0.561557991344492
0.126927 0.561563546869184
0.126927 0.561569102393876
0.126927 0.561574657918567
0.126927 0.561580213443259
0.126927 0.56158576896795
0.126933 0.561591324492642
0.126933 0.561596880017333
0.126933 0.561602435542025
0.126933 0.561607991066716
0.126933 0.561613546591408
0.126933 0.561619102116099
0.126933 0.561624657640791
0.126933 0.561630213165482
0.126933 0.561635768690174
0.126933 0.561641324214865
0.126933 0.561646879739557
0.126933 0.561652435264248
0.126933 0.56165799078894
0.126933 0.561663546313632
0.126933 0.561669101838323
0.126933 0.561674657363015
0.126933 0.561680212887706
0.126933 0.561685768412398
0.126933 0.561691323937089
0.126933 0.561696879461781
0.126933 0.561702434986472
0.126933 0.561707990511164
0.126933 0.561713546035855
0.126933 0.561719101560547
0.126933 0.561724657085238
0.126933 0.56173021260993
0.126933 0.561735768134622
0.126933 0.561741323659313
0.126933 0.561746879184004
0.126933 0.561752434708696
0.126933 0.561757990233388
0.126933 0.561763545758079
0.126933 0.561769101282771
0.126933 0.561774656807462
0.126933 0.561780212332154
0.126933 0.561785767856845
0.126933 0.561791323381537
0.126933 0.561796878906228
0.126933 0.56180243443092
0.126933 0.561807989955611
0.126933 0.561813545480303
0.126933 0.561819101004994
0.126933 0.561824656529686
0.126933 0.561830212054378
0.126933 0.561835767579069
0.126933 0.561841323103761
0.126933 0.561846878628452
0.126933 0.561852434153144
0.126933 0.561857989677835
0.126933 0.561863545202527
0.126933 0.561869100727218
0.126933 0.56187465625191
0.126933 0.561880211776601
0.126933 0.561885767301293
0.126933 0.561891322825984
0.126933 0.561896878350676
0.126933 0.561902433875367
0.126933 0.561907989400059
0.126933 0.56191354492475
0.126933 0.561919100449442
0.126933 0.561924655974134
0.126933 0.561930211498825
0.126933 0.561935767023517
0.126933 0.561941322548208
0.126933 0.5619468780729
0.126933 0.561952433597591
0.126933 0.561957989122283
0.126933 0.561963544646974
0.126933 0.561969100171666
0.126933 0.561974655696357
0.126933 0.561980211221049
0.126933 0.56198576674574
0.126933 0.561991322270432
0.126933 0.561996877795123
0.126933 0.562002433319815
0.126933 0.562007988844506
0.126933 0.562013544369198
0.126933 0.56201909989389
0.126933 0.562024655418581
0.126933 0.562030210943273
0.126933 0.562035766467964
0.126933 0.562041321992656
0.126933 0.562046877517347
0.126933 0.562052433042039
0.126933 0.56205798856673
0.126933 0.562063544091422
0.126933 0.562069099616113
0.126933 0.562074655140805
0.126933 0.562080210665496
0.126933 0.562085766190188
0.126933 0.562091321714879
0.126933 0.562096877239571
0.126933 0.562102432764262
0.126933 0.562107988288954
0.126933 0.562113543813646
0.126933 0.562119099338337
0.126933 0.562124654863029
0.126933 0.56213021038772
0.126933 0.562135765912412
0.126933 0.562141321437103
0.126939 0.562146876961795
0.126939 0.562152432486486
0.126939 0.562157988011178
0.126939 0.562163543535869
0.126939 0.562169099060561
0.126939 0.562174654585252
0.126939 0.562180210109944
0.126939 0.562185765634635
0.126939 0.562191321159327
0.126939 0.562196876684018
0.126939 0.56220243220871
0.126939 0.562207987733402
0.126939 0.562213543258093
0.126939 0.562219098782785
0.126939 0.562224654307476
0.126939 0.562230209832168
0.126939 0.562235765356859
0.126939 0.562241320881551
0.126939 0.562246876406242
0.126939 0.562252431930934
0.126939 0.562257987455625
0.126939 0.562263542980317
0.126939 0.562269098505008
0.126939 0.5622746540297
0.126939 0.562280209554391
0.126939 0.562285765079083
0.126939 0.562291320603774
0.126939 0.562296876128466
0.126939 0.562302431653158
0.126939 0.562307987177849
0.126939 0.562313542702541
0.126939 0.562319098227232
0.126939 0.562324653751924
0.126939 0.562330209276615
0.126939 0.562335764801307
0.126939 0.562341320325998
0.126939 0.56234687585069
0.126939 0.562352431375381
0.126939 0.562357986900073
0.126939 0.562363542424764
0.126939 0.562369097949456
0.126939 0.562374653474147
0.126939 0.562380208998839
0.126939 0.56238576452353
0.126939 0.562391320048222
0.126939 0.562396875572914
0.126939 0.562402431097605
0.126939 0.562407986622297
0.126939 0.562413542146988
0.126939 0.56241909767168
0.126939 0.562424653196371
0.126939 0.562430208721063
0.126939 0.562435764245754
0.126939 0.562441319770446
0.126939 0.562446875295137
0.126939 0.562452430819829
0.126939 0.56245798634452
0.126939 0.562463541869212
0.126939 0.562469097393903
0.126939 0.562474652918595
0.126939 0.562480208443286
0.126939 0.562485763967978
0.126939 0.56249131949267
0.126939 0.562496875017361
0.126939 0.562502430542053
0.126939 0.562507986066744
0.126939 0.562513541591436
0.126939 0.562519097116127
0.126939 0.562524652640819
0.126939 0.56253020816551
0.126939 0.562535763690202
0.126939 0.562541319214893
0.126939 0.562546874739585
0.126939 0.562552430264276
0.126939 0.562557985788968
0.126939 0.562563541313659
0.126939 0.562569096838351
0.126939 0.562574652363042
0.126939 0.562580207887734
0.126939 0.562585763412425
0.126939 0.562591318937117
0.126939 0.562596874461809
0.126939 0.5626024299865
0.126939 0.562607985511192
0.126939 0.562613541035883
0.126939 0.562619096560575
0.126939 0.562624652085266
0.126939 0.562630207609958
0.126939 0.562635763134649
0.126939 0.562641318659341
0.126939 0.562646874184032
0.126939 0.562652429708724
0.126939 0.562657985233415
0.126939 0.562663540758107
0.126939 0.562669096282798
0.126939 0.56267465180749
0.126939 0.562680207332181
0.126939 0.562685762856873
0.126939 0.562691318381565
0.126939 0.562696873906256
0.126945 0.562702429430948
0.126945 0.562707984955639
0.126945 0.562713540480331
0.126945 0.562719096005022
0.126945 0.562724651529714
0.126945 0.562730207054405
0.126945 0.562735762579097
0.126945 0.562741318103788
0.126945 0.56274687362848
0.126945 0.562752429153171
0.126945 0.562757984677863
0.126945 0.562763540202554
0.126945 0.562769095727246
0.126945 0.562774651251937
0.126945 0.562780206776629
0.126945 0.562785762301321
0.126945 0.562791317826012
0.126945 0.562796873350704
0.126945 0.562802428875395
0.126945 0.562807984400087
0.126945 0.562813539924778
0.126945 0.56281909544947
0.126945 0.562824650974161
0.126945 0.562830206498853
0.126945 0.562835762023544
0.126945 0.562841317548236
0.126945 0.562846873072927
0.126945 0.562852428597619
0.126945 0.56285798412231
0.126945 0.562863539647002
0.126945 0.562869095171693
0.126945 0.562874650696385
0.126945 0.562880206221077
0.126945 0.562885761745768
0.126945 0.56289131727046
0.126945 0.562896872795151
0.126945 0.562902428319843
0.126945 0.562907983844534
0.126945 0.562913539369226
0.126945 0.562919094893917
0.126945 0.562924650418609
0.126945 0.5629302059433
0.126945 0.562935761467992
0.126945 0.562941316992683
0.126945 0.562946872517375
0.126945 0.562952428042066
0.126945 0.562957983566758
0.126945 0.562963539091449
0.126945 0.562969094616141
0.126945 0.562974650140833
0.126945 0.562980205665524
0.126945 0.562985761190216
0.126945 0.562991316714907
0.126945 0.562996872239599
0.126945 0.56300242776429
0.126945 0.563007983288982
0.126945 0.563013538813673
0.126945 0.563019094338365
0.126945 0.563024649863056
0.126945 0.563030205387748
0.126945 0.563035760912439
0.126945 0.563041316437131
0.126945 0.563046871961822
0.126945 0.563052427486514
0.126945 0.563057983011205
0.126945 0.563063538535897
0.126945 0.563069094060589
0.126945 0.56307464958528
0.126945 0.563080205109972
0.126945 0.563085760634663
0.126945 0.563091316159355
0.126945 0.563096871684046
0.126945 0.563102427208738
0.126945 0.563107982733429
0.126945 0.563113538258121
0.126945 0.563119093782812
0.126945 0.563124649307504
0.126945 0.563130204832195
0.126945 0.563135760356887
0.126945 0.563141315881578
0.126945 0.56314687140627
0.126945 0.563152426930961
0.126945 0.563157982455653
0.126945 0.563163537980345
0.126945 0.563169093505036
0.126945 0.563174649029728
0.126945 0.563180204554419
0.126945 0.563185760079111
0.126945 0.563191315603802
0.126945 0.563196871128494
0.126945 0.563202426653185
0.126945 0.563207982177877
0.126945 0.563213537702568
0.126945 0.56321909322726
0.126945 0.563224648751951
0.126945 0.563230204276643
0.126945 0.563235759801334
0.126945 0.563241315326026
0.126945 0.563246870850717
0.126945 0.563252426375409
0.126951 0.563257981900101
0.126951 0.563263537424792
0.126951 0.563269092949484
0.126951 0.563274648474175
0.126951 0.563280203998867
0.126951 0.563285759523558
0.126951 0.56329131504825
0.126951 0.563296870572941
0.126951 0.563302426097633
0.126951 0.563307981622324
0.126951 0.563313537147016
0.126951 0.563319092671707
0.126951 0.563324648196399
0.126951 0.56333020372109
0.126951 0.563335759245782
0.126951 0.563341314770473
0.126951 0.563346870295165
0.126951 0.563352425819857
0.126951 0.563357981344548
0.126951 0.56336353686924
0.126951 0.563369092393931
0.126951 0.563374647918623
0.126951 0.563380203443314
0.126951 0.563385758968006
0.126951 0.563391314492697
0.126951 0.563396870017389
0.126951 0.56340242554208
0.126951 0.563407981066772
0.126951 0.563413536591463
0.126951 0.563419092116155
0.126951 0.563424647640846
0.126951 0.563430203165538
0.126951 0.56343575869023
0.126951 0.563441314214921
0.126951 0.563446869739613
0.126951 0.563452425264304
0.126951 0.563457980788996
0.126951 0.563463536313687
0.126951 0.563469091838379
0.126951 0.56347464736307
0.126951 0.563480202887762
0.126951 0.563485758412453
0.126951 0.563491313937145
0.126951 0.563496869461836
0.126951 0.563502424986528
0.126951 0.563507980511219
0.126951 0.563513536035911
0.126951 0.563519091560602
0.126951 0.563524647085294
0.126951 0.563530202609986
0.126951 0.563535758134677
0.126951 0.563541313659369
0.126951 0.56354686918406
0.126951 0.563552424708752
0.126951 0.563557980233443
0.126951 0.563563535758135
0.126951 0.563569091282826
0.126951 0.563574646807518
0.126951 0.563580202332209
0.126951 0.563585757856901
0.126951 0.563591313381592
0.126951 0.563596868906284
0.126951 0.563602424430975
0.126951 0.563607979955667
0.126951 0.563613535480358
0.126951 0.56361909100505
0.126951 0.563624646529742
0.126951 0.563630202054433
0.126951 0.563635757579125
0.126951 0.563641313103816
0.126951 0.563646868628508
0.126951 0.563652424153199
0.126951 0.563657979677891
0.126951 0.563663535202582
0.126951 0.563669090727274
0.126951 0.563674646251965
0.126951 0.563680201776657
0.126951 0.563685757301348
0.126951 0.56369131282604
0.126951 0.563696868350731
0.126951 0.563702423875423
0.126951 0.563707979400114
0.126951 0.563713534924806
0.126951 0.563719090449498
0.126951 0.563724645974189
0.126951 0.563730201498881
0.126951 0.563735757023572
0.126951 0.563741312548264
0.126951 0.563746868072955
0.126951 0.563752423597647
0.126951 0.563757979122338
0.126951 0.56376353464703
0.126951 0.563769090171721
0.126951 0.563774645696413
0.126951 0.563780201221104
0.126951 0.563785756745796
0.126951 0.563791312270487
0.126951 0.563796867795179
0.126951 0.56380242331987
0.126951 0.563807978844562
0.126957 0.563813534369254
0.126957 0.563819089893945
0.126957 0.563824645418637
0.126957 0.563830200943328
0.126957 0.56383575646802
0.126957 0.563841311992711
0.126957 0.563846867517403
0.126957 0.563852423042094
0.126957 0.563857978566786
0.126957 0.563863534091477
0.126957 0.563869089616169
0.126957 0.56387464514086
0.126957 0.563880200665552
0.126957 0.563885756190243
0.126957 0.563891311714935
0.126957 0.563896867239626
0.126957 0.563902422764318
0.126957 0.56390797828901
0.126957 0.563913533813701
0.126957 0.563919089338393
0.126957 0.563924644863084
0.126957 0.563930200387776
0.126957 0.563935755912467
0.126957 0.563941311437159
0.126957 0.56394686696185
0.126957 0.563952422486542
0.126957 0.563957978011233
0.126957 0.563963533535925
0.126957 0.563969089060616
0.126957 0.563974644585308
0.126957 0.563980200109999
0.126957 0.563985755634691
0.126957 0.563991311159382
0.126957 0.563996866684074
0.126957 0.564002422208766
0.126957 0.564007977733457
0.126957 0.564013533258149
0.126957 0.56401908878284
0.126957 0.564024644307532
0.126957 0.564030199832223
0.126957 0.564035755356915
0.126957 0.564041310881606
0.126957 0.564046866406298
0.126957 0.564052421930989
0.126957 0.564057977455681
0.126957 0.564063532980372
0.126957 0.564069088505064
0.126957 0.564074644029755
0.126957 0.564080199554447
0.126957 0.564085755079138
0.126957 0.56409131060383
0.126957 0.564096866128522
0.126957 0.564102421653213
0.126957 0.564107977177905
0.126957 0.564113532702596
0.126957 0.564119088227288
0.126957 0.564124643751979
0.126957 0.564130199276671
0.126957 0.564135754801362
0.126957 0.564141310326054
0.126957 0.564146865850745
0.126957 0.564152421375437
0.126957 0.564157976900128
0.126957 0.56416353242482
0.126957 0.564169087949511
0.126957 0.564174643474203
0.126957 0.564180198998894
0.126957 0.564185754523586
0.126957 0.564191310048277
0.126957 0.564196865572969
0.126957 0.564202421097661
0.126957 0.564207976622352
0.126957 0.564213532147044
0.126957 0.564219087671735
0.126957 0.564224643196427
0.126957 0.564230198721118
0.126957 0.56423575424581
0.126957 0.564241309770501
0.126957 0.564246865295193
0.126957 0.564252420819884
0.126957 0.564257976344576
0.126957 0.564263531869267
0.126957 0.564269087393959
0.126957 0.56427464291865
0.126957 0.564280198443342
0.126957 0.564285753968033
0.126957 0.564291309492725
0.126957 0.564296865017417
0.126957 0.564302420542108
0.126957 0.5643079760668
0.126957 0.564313531591491
0.126957 0.564319087116183
0.126957 0.564324642640874
0.126957 0.564330198165566
0.126957 0.564335753690257
0.126957 0.564341309214949
0.126957 0.56434686473964
0.126957 0.564352420264332
0.126957 0.564357975789023
0.126957 0.564363531313715
0.126963 0.564369086838406
0.126963 0.564374642363098
0.126963 0.564380197887789
0.126963 0.564385753412481
0.126963 0.564391308937173
0.126963 0.564396864461864
0.126963 0.564402419986556
0.126963 0.564407975511247
0.126963 0.564413531035939
0.126963 0.56441908656063
0.126963 0.564424642085322
0.126963 0.564430197610013
0.126963 0.564435753134705
0.126963 0.564441308659396
0.126963 0.564446864184088
0.126963 0.564452419708779
0.126963 0.564457975233471
0.126963 0.564463530758162
0.126963 0.564469086282854
0.126963 0.564474641807545
0.126963 0.564480197332237
0.126963 0.564485752856929
0.126963 0.56449130838162
0.126963 0.564496863906312
0.126963 0.564502419431003
0.126963 0.564507974955695
0.126963 0.564513530480386
0.126963 0.564519086005078
0.126963 0.564524641529769
0.126963 0.564530197054461
0.126963 0.564535752579152
0.126963 0.564541308103844
0.126963 0.564546863628535
0.126963 0.564552419153227
0.126963 0.564557974677918
0.126963 0.56456353020261
0.126963 0.564569085727301
0.126963 0.564574641251993
0.126963 0.564580196776685
0.126963 0.564585752301376
0.126963 0.564591307826068
0.126963 0.564596863350759
0.126963 0.564602418875451
0.126963 0.564607974400142
0.126963 0.564613529924834
0.126963 0.564619085449525
0.126963 0.564624640974217
0.126963 0.564630196498908
0.126963 0.5646357520236
0.126963 0.564641307548291
0.126963 0.564646863072983
0.126963 0.564652418597674
0.126963 0.564657974122366
0.126963 0.564663529647057
0.126963 0.564669085171749
0.126963 0.564674640696441
0.126963 0.564680196221132
0.126963 0.564685751745824
0.126963 0.564691307270515
0.126963 0.564696862795207
0.126963 0.564702418319898
0.126963 0.56470797384459
0.126963 0.564713529369281
0.126963 0.564719084893973
0.126963 0.564724640418664
0.126963 0.564730195943356
0.126963 0.564735751468047
0.126963 0.564741306992739
0.126963 0.56474686251743
0.126963 0.564752418042122
0.126963 0.564757973566813
0.126963 0.564763529091505
0.126963 0.564769084616197
0.126963 0.564774640140888
0.126963 0.56478019566558
0.126963 0.564785751190271
0.126963 0.564791306714963
0.126963 0.564796862239654
0.126963 0.564802417764346
0.126963 0.564807973289037
0.126963 0.564813528813729
0.126963 0.56481908433842
0.126963 0.564824639863112
0.126963 0.564830195387803
0.126963 0.564835750912495
0.126963 0.564841306437186
0.126963 0.564846861961878
0.126963 0.564852417486569
0.126963 0.564857973011261
0.126963 0.564863528535953
0.126963 0.564869084060644
0.126963 0.564874639585336
0.126963 0.564880195110027
0.126963 0.564885750634719
0.126963 0.56489130615941
0.126963 0.564896861684102
0.126963 0.564902417208793
0.126963 0.564907972733485
0.126963 0.564913528258176
0.126963 0.564919083782868
0.126969 0.564924639307559
0.126969 0.564930194832251
0.126969 0.564935750356942
0.126969 0.564941305881634
0.126969 0.564946861406325
0.126969 0.564952416931017
0.126969 0.564957972455709
0.126969 0.5649635279804
0.126969 0.564969083505092
0.126969 0.564974639029783
0.126969 0.564980194554475
0.126969 0.564985750079166
0.126969 0.564991305603858
0.126969 0.564996861128549
0.126969 0.565002416653241
0.126969 0.565007972177932
0.126969 0.565013527702624
0.126969 0.565019083227315
0.126969 0.565024638752007
0.126969 0.565030194276698
0.126969 0.56503574980139
0.126969 0.565041305326081
0.126969 0.565046860850773
0.126969 0.565052416375465
0.126969 0.565057971900156
0.126969 0.565063527424848
0.126969 0.565069082949539
0.126969 0.565074638474231
0.126969 0.565080193998922
0.126969 0.565085749523614
0.126969 0.565091305048305
0.126969 0.565096860572997
0.126969 0.565102416097688
0.126969 0.56510797162238
0.126969 0.565113527147071
0.126969 0.565119082671763
0.126969 0.565124638196455
0.126969 0.565130193721146
0.126969 0.565135749245838
0.126969 0.565141304770529
0.126969 0.565146860295221
0.126969 0.565152415819912
0.126969 0.565157971344604
0.126969 0.565163526869295
0.126969 0.565169082393987
0.126969 0.565174637918678
0.126969 0.56518019344337
0.126969 0.565185748968061
0.126969 0.565191304492753
0.126969 0.565196860017444
0.126969 0.565202415542136
0.126969 0.565207971066827
0.126969 0.565213526591519
0.126969 0.565219082116211
0.126969 0.565224637640902
0.126969 0.565230193165594
0.126969 0.565235748690285
0.126969 0.565241304214977
0.126969 0.565246859739668
0.126969 0.56525241526436
0.126969 0.565257970789051
0.126969 0.565263526313743
0.126969 0.565269081838434
0.126969 0.565274637363126
0.126969 0.565280192887817
0.126969 0.565285748412509
0.126969 0.5652913039372
0.126969 0.565296859461892
0.126969 0.565302414986583
0.126969 0.565307970511275
0.126969 0.565313526035967
0.126969 0.565319081560658
0.126969 0.56532463708535
0.126969 0.565330192610041
0.126969 0.565335748134733
0.126969 0.565341303659424
0.126969 0.565346859184116
0.126969 0.565352414708807
0.126969 0.565357970233499
0.126969 0.56536352575819
0.126969 0.565369081282882
0.126969 0.565374636807573
0.126969 0.565380192332265
0.126969 0.565385747856956
0.126969 0.565391303381648
0.126969 0.565396858906339
0.126969 0.565402414431031
0.126969 0.565407969955723
0.126969 0.565413525480414
0.126969 0.565419081005106
0.126969 0.565424636529797
0.126969 0.565430192054489
0.126969 0.56543574757918
0.126969 0.565441303103872
0.126969 0.565446858628563
0.126969 0.565452414153255
0.126969 0.565457969677946
0.126969 0.565463525202638
0.126969 0.565469080727329
0.126969 0.565474636252021
0.126975 0.565480191776712
0.126975 0.565485747301404
0.126975 0.565491302826095
0.126975 0.565496858350787
0.126975 0.565502413875479
0.126975 0.56550796940017
0.126975 0.565513524924862
0.126975 0.565519080449553
0.126975 0.565524635974245
0.126975 0.565530191498936
0.126975 0.565535747023628
0.126975 0.565541302548319
0.126975 0.565546858073011
0.126975 0.565552413597702
0.126975 0.565557969122394
0.126975 0.565563524647085
0.126975 0.565569080171777
0.126975 0.565574635696468
0.126975 0.56558019122116
0.126975 0.565585746745851
0.126975 0.565591302270543
0.126975 0.565596857795234
0.126975 0.565602413319926
0.126975 0.565607968844618
0.126975 0.565613524369309
0.126975 0.565619079894001
0.126975 0.565624635418692
0.126975 0.565630190943384
0.126975 0.565635746468075
0.126975 0.565641301992767
0.126975 0.565646857517458
0.126975 0.56565241304215
0.126975 0.565657968566841
0.126975 0.565663524091533
0.126975 0.565669079616224
0.126975 0.565674635140916
0.126975 0.565680190665607
0.126975 0.565685746190299
0.126975 0.56569130171499
0.126975 0.565696857239682
0.126975 0.565702412764373
0.126975 0.565707968289065
0.126975 0.565713523813757
0.126975 0.565719079338448
0.126975 0.56572463486314
0.126975 0.565730190387831
0.126975 0.565735745912523
0.126975 0.565741301437214
0.126975 0.565746856961906
0.126975 0.565752412486597
0.126975 0.565757968011289
0.126975 0.56576352353598
0.126975 0.565769079060672
0.126975 0.565774634585363
0.126975 0.565780190110055
0.126975 0.565785745634746
0.126975 0.565791301159438
0.126975 0.56579685668413
0.126975 0.565802412208821
0.126975 0.565807967733512
0.126975 0.565813523258204
0.126975 0.565819078782896
0.126975 0.565824634307587
0.126975 0.565830189832279
0.126975 0.56583574535697
0.126975 0.565841300881662
0.126975 0.565846856406353
0.126975 0.565852411931045
0.126975 0.565857967455736
0.126975 0.565863522980428
0.126975 0.565869078505119
0.126975 0.565874634029811
0.126975 0.565880189554502
0.126975 0.565885745079194
0.126975 0.565891300603886
0.126975 0.565896856128577
0.126975 0.565902411653269
0.126975 0.56590796717796
0.126975 0.565913522702652
0.126975 0.565919078227343
0.126975 0.565924633752035
0.126975 0.565930189276726
0.126975 0.565935744801418
0.126975 0.565941300326109
0.126975 0.565946855850801
0.126975 0.565952411375492
0.126975 0.565957966900184
0.126975 0.565963522424875
0.126975 0.565969077949567
0.126975 0.565974633474258
0.126975 0.56598018899895
0.126975 0.565985744523642
0.126975 0.565991300048333
0.126975 0.565996855573025
0.126975 0.566002411097716
0.126975 0.566007966622408
0.126975 0.566013522147099
0.126975 0.566019077671791
0.126975 0.566024633196482
0.126975 0.566030188721174
0.126981 0.566035744245865
0.126981 0.566041299770557
0.126981 0.566046855295248
0.126981 0.56605241081994
0.126981 0.566057966344631
0.126981 0.566063521869323
0.126981 0.566069077394014
0.126981 0.566074632918706
0.126981 0.566080188443398
0.126981 0.566085743968089
0.126981 0.566091299492781
0.126981 0.566096855017472
0.126981 0.566102410542164
0.126981 0.566107966066855
0.126981 0.566113521591547
0.126981 0.566119077116238
0.126981 0.56612463264093
0.126981 0.566130188165621
0.126981 0.566135743690313
0.126981 0.566141299215004
0.126981 0.566146854739696
0.126981 0.566152410264387
0.126981 0.566157965789079
0.126981 0.56616352131377
0.126981 0.566169076838462
0.126981 0.566174632363154
0.126981 0.566180187887845
0.126981 0.566185743412537
0.126981 0.566191298937228
0.126981 0.56619685446192
0.126981 0.566202409986611
0.126981 0.566207965511303
0.126981 0.566213521035994
0.126981 0.566219076560686
0.126981 0.566224632085377
0.126981 0.566230187610069
0.126981 0.56623574313476
0.126981 0.566241298659452
0.126981 0.566246854184143
0.126981 0.566252409708835
0.126981 0.566257965233526
0.126981 0.566263520758218
0.126981 0.56626907628291
0.126981 0.566274631807601
0.126981 0.566280187332293
0.126981 0.566285742856984
0.126981 0.566291298381676
0.126981 0.566296853906367
0.126981 0.566302409431059
0.126981 0.56630796495575
0.126981 0.566313520480442
0.126981 0.566319076005133
0.126981 0.566324631529825
0.126981 0.566330187054516
0.126981 0.566335742579208
0.126981 0.566341298103899
0.126981 0.566346853628591
0.126981 0.566352409153282
0.126981 0.566357964677974
0.126981 0.566363520202666
0.126981 0.566369075727357
0.126981 0.566374631252049
0.126981 0.56638018677674
0.126981 0.566385742301432
0.126981 0.566391297826123
0.126981 0.566396853350815
0.126981 0.566402408875506
0.126981 0.566407964400198
0.126981 0.566413519924889
0.126981 0.566419075449581
0.126981 0.566424630974272
0.126981 0.566430186498964
0.126981 0.566435742023655
0.126981 0.566441297548347
0.126981 0.566446853073039
0.126981 0.56645240859773
0.126981 0.566457964122422
0.126981 0.566463519647113
0.126981 0.566469075171805
0.126981 0.566474630696496
0.126981 0.566480186221188
0.126981 0.566485741745879
0.126981 0.566491297270571
0.126981 0.566496852795262
0.126981 0.566502408319954
0.126981 0.566507963844645
0.126981 0.566513519369337
0.126981 0.566519074894028
0.126981 0.56652463041872
0.126981 0.566530185943411
0.126981 0.566535741468103
0.126981 0.566541296992795
0.126981 0.566546852517486
0.126981 0.566552408042178
0.126981 0.566557963566869
0.126981 0.566563519091561
0.126981 0.566569074616252
0.126981 0.566574630140944
0.126981 0.566580185665635
0.126981 0.566585741190327
0.126987 0.566591296715018
0.126987 0.56659685223971
0.126987 0.566602407764401
0.126987 0.566607963289093
0.126987 0.566613518813784
0.126987 0.566619074338476
0.126987 0.566624629863167
0.126987 0.566630185387859
0.126987 0.566635740912551
0.126987 0.566641296437242
0.126987 0.566646851961934
0.126987 0.566652407486625
0.126987 0.566657963011317
0.126987 0.566663518536008
0.126987 0.5666690740607
0.126987 0.566674629585391
0.126987 0.566680185110083
0.126987 0.566685740634774
0.126987 0.566691296159466
0.126987 0.566696851684157
0.126987 0.566702407208849
0.126987 0.56670796273354
0.126987 0.566713518258232
0.126987 0.566719073782923
0.126987 0.566724629307615
0.126987 0.566730184832307
0.126987 0.566735740356998
0.126987 0.56674129588169
0.126987 0.566746851406381
0.126987 0.566752406931073
0.126987 0.566757962455764
0.126987 0.566763517980456
0.126987 0.566769073505147
0.126987 0.566774629029839
0.126987 0.56678018455453
0.126987 0.566785740079222
0.126987 0.566791295603913
0.126987 0.566796851128605
0.126987 0.566802406653296
0.126987 0.566807962177988
0.126987 0.566813517702679
0.126987 0.566819073227371
0.126987 0.566824628752063
0.126987 0.566830184276754
0.126987 0.566835739801446
0.126987 0.566841295326137
0.126987 0.566846850850829
0.126987 0.56685240637552
0.126987 0.566857961900212
0.126987 0.566863517424903
0.126987 0.566869072949595
0.126987 0.566874628474286
0.126987 0.566880183998978
0.126987 0.566885739523669
0.126987 0.566891295048361
0.126987 0.566896850573052
0.126987 0.566902406097744
0.126987 0.566907961622435
0.126987 0.566913517147127
0.126987 0.566919072671819
0.126987 0.56692462819651
0.126987 0.566930183721202
0.126987 0.566935739245893
0.126987 0.566941294770585
0.126987 0.566946850295276
0.126987 0.566952405819968
0.126987 0.566957961344659
0.126987 0.566963516869351
0.126987 0.566969072394042
0.126987 0.566974627918734
0.126987 0.566980183443425
0.126987 0.566985738968117
0.126987 0.566991294492808
0.126987 0.5669968500175
0.126987 0.567002405542191
0.126987 0.567007961066883
0.126987 0.567013516591575
0.126987 0.567019072116266
0.126987 0.567024627640958
0.126987 0.567030183165649
0.126987 0.567035738690341
0.126987 0.567041294215032
0.126987 0.567046849739724
0.126987 0.567052405264415
0.126987 0.567057960789107
0.126987 0.567063516313798
0.126987 0.56706907183849
0.126987 0.567074627363181
0.126987 0.567080182887873
0.126987 0.567085738412564
0.126987 0.567091293937256
0.126987 0.567096849461947
0.126987 0.567102404986639
0.126987 0.56710796051133
0.126987 0.567113516036022
0.126987 0.567119071560714
0.126987 0.567124627085405
0.126987 0.567130182610097
0.126987 0.567135738134788
0.126987 0.56714129365948
0.126993 0.567146849184171
0.126993 0.567152404708863
0.126993 0.567157960233554
0.126993 0.567163515758246
0.126993 0.567169071282937
0.126993 0.567174626807629
0.126993 0.56718018233232
0.126993 0.567185737857012
0.126993 0.567191293381703
0.126993 0.567196848906395
0.126993 0.567202404431086
0.126993 0.567207959955778
0.126993 0.56721351548047
0.126993 0.567219071005161
0.126993 0.567224626529853
0.126993 0.567230182054544
0.126993 0.567235737579236
0.126993 0.567241293103927
0.126993 0.567246848628619
0.126993 0.56725240415331
0.126993 0.567257959678002
0.126993 0.567263515202693
0.126993 0.567269070727385
0.126993 0.567274626252076
0.126993 0.567280181776768
0.126993 0.567285737301459
0.126993 0.567291292826151
0.126993 0.567296848350842
0.126993 0.567302403875534
0.126993 0.567307959400226
0.126993 0.567313514924917
0.126993 0.567319070449609
0.126993 0.5673246259743
0.126993 0.567330181498992
0.126993 0.567335737023683
0.126993 0.567341292548375
0.126993 0.567346848073066
0.126993 0.567352403597758
0.126993 0.567357959122449
0.126993 0.567363514647141
0.126993 0.567369070171832
0.126993 0.567374625696524
0.126993 0.567380181221215
0.126993 0.567385736745907
0.126993 0.567391292270598
0.126993 0.56739684779529
0.126993 0.567402403319982
0.126993 0.567407958844673
0.126993 0.567413514369365
0.126993 0.567419069894056
0.126993 0.567424625418748
0.126993 0.567430180943439
0.126993 0.567435736468131
0.126993 0.567441291992822
0.126993 0.567446847517514
0.126993 0.567452403042205
0.126993 0.567457958566897
0.126993 0.567463514091588
0.126993 0.56746906961628
0.126993 0.567474625140971
0.126993 0.567480180665663
0.126993 0.567485736190354
0.126993 0.567491291715046
0.126993 0.567496847239738
0.126993 0.567502402764429
0.126993 0.567507958289121
0.126993 0.567513513813812
0.126993 0.567519069338504
0.126993 0.567524624863195
0.126993 0.567530180387887
0.126993 0.567535735912578
0.126993 0.56754129143727
0.126993 0.567546846961961
0.126993 0.567552402486653
0.126993 0.567557958011344
0.126993 0.567563513536036
0.126993 0.567569069060727
0.126993 0.567574624585419
0.126993 0.56758018011011
0.126993 0.567585735634802
0.126993 0.567591291159494
0.126993 0.567596846684185
0.126993 0.567602402208877
0.126993 0.567607957733568
0.126993 0.56761351325826
0.126993 0.567619068782951
0.126993 0.567624624307643
0.126993 0.567630179832334
0.126993 0.567635735357026
0.126993 0.567641290881717
0.126993 0.567646846406409
0.126993 0.5676524019311
0.126993 0.567657957455792
0.126993 0.567663512980483
0.126993 0.567669068505175
0.126993 0.567674624029866
0.126993 0.567680179554558
0.126993 0.56768573507925
0.126993 0.567691290603941
0.126993 0.567696846128633
0.126999 0.567702401653324
0.126999 0.567707957178016
0.126999 0.567713512702707
0.126999 0.567719068227399
0.126999 0.56772462375209
0.126999 0.567730179276782
0.126999 0.567735734801473
0.126999 0.567741290326165
0.126999 0.567746845850856
0.126999 0.567752401375548
0.126999 0.567757956900239
0.126999 0.567763512424931
0.126999 0.567769067949622
0.126999 0.567774623474314
0.126999 0.567780178999006
0.126999 0.567785734523697
0.126999 0.567791290048389
0.126999 0.56779684557308
0.126999 0.567802401097772
0.126999 0.567807956622463
0.126999 0.567813512147155
0.126999 0.567819067671846
0.126999 0.567824623196538
0.126999 0.567830178721229
0.126999 0.567835734245921
0.126999 0.567841289770612
0.126999 0.567846845295304
0.126999 0.567852400819995
0.126999 0.567857956344687
0.126999 0.567863511869378
0.126999 0.56786906739407
0.126999 0.567874622918762
0.126999 0.567880178443453
0.126999 0.567885733968145
0.126999 0.567891289492836
0.126999 0.567896845017528
0.126999 0.567902400542219
0.126999 0.567907956066911
0.126999 0.567913511591602
0.126999 0.567919067116294
0.126999 0.567924622640985
0.126999 0.567930178165677
0.126999 0.567935733690368
0.126999 0.56794128921506
0.126999 0.567946844739751
0.126999 0.567952400264443
0.126999 0.567957955789134
0.126999 0.567963511313826
0.126999 0.567969066838518
0.126999 0.567974622363209
0.126999 0.567980177887901
0.126999 0.567985733412592
0.126999 0.567991288937284
0.126999 0.567996844461975
0.126999 0.568002399986667
0.126999 0.568007955511358
0.126999 0.56801351103605
0.126999 0.568019066560741
0.126999 0.568024622085433
0.126999 0.568030177610124
0.126999 0.568035733134816
0.126999 0.568041288659507
0.126999 0.568046844184199
0.126999 0.56805239970889
0.126999 0.568057955233582
0.126999 0.568063510758274
0.126999 0.568069066282965
0.126999 0.568074621807657
0.126999 0.568080177332348
0.126999 0.56808573285704
0.126999 0.568091288381731
0.126999 0.568096843906423
0.126999 0.568102399431114
0.126999 0.568107954955806
0.126999 0.568113510480497
0.126999 0.568119066005189
0.126999 0.56812462152988
0.126999 0.568130177054572
0.126999 0.568135732579263
0.126999 0.568141288103955
0.126999 0.568146843628646
0.126999 0.568152399153338
0.126999 0.56815795467803
0.126999 0.568163510202721
0.126999 0.568169065727413
0.126999 0.568174621252104
0.126999 0.568180176776796
0.126999 0.568185732301487
0.126999 0.568191287826179
0.126999 0.56819684335087
0.126999 0.568202398875562
0.126999 0.568207954400253
0.126999 0.568213509924945
0.126999 0.568219065449636
0.126999 0.568224620974328
0.126999 0.568230176499019
0.126999 0.568235732023711
0.126999 0.568241287548402
0.126999 0.568246843073094
0.126999 0.568252398597786
0.127005 0.568257954122477
0.127005 0.568263509647169
0.127005 0.56826906517186
0.127005 0.568274620696552
0.127005 0.568280176221243
0.127005 0.568285731745935
0.127005 0.568291287270626
0.127005 0.568296842795318
0.127005 0.568302398320009
0.127005 0.568307953844701
0.127005 0.568313509369392
0.127005 0.568319064894084
0.127005 0.568324620418775
0.127005 0.568330175943467
0.127005 0.568335731468159
0.127005 0.56834128699285
0.127005 0.568346842517542
0.127005 0.568352398042233
0.127005 0.568357953566925
0.127005 0.568363509091616
0.127005 0.568369064616308
0.127005 0.568374620140999
0.127005 0.568380175665691
0.127005 0.568385731190382
0.127005 0.568391286715074
0.127005 0.568396842239765
0.127005 0.568402397764457
0.127005 0.568407953289148
0.127005 0.56841350881384
0.127005 0.568419064338532
0.127005 0.568424619863223
0.127005 0.568430175387915
0.127005 0.568435730912606
0.127005 0.568441286437298
0.127005 0.568446841961989
0.127005 0.568452397486681
0.127005 0.568457953011372
0.127005 0.568463508536064
0.127005 0.568469064060755
0.127005 0.568474619585447
0.127005 0.568480175110138
0.127005 0.56848573063483
0.127005 0.568491286159521
0.127005 0.568496841684213
0.127005 0.568502397208904
0.127005 0.568507952733596
0.127005 0.568513508258288
0.127005 0.568519063782979
0.127005 0.568524619307671
0.127005 0.568530174832362
0.127005 0.568535730357054
0.127005 0.568541285881745
0.127005 0.568546841406437
0.127005 0.568552396931128
0.127005 0.56855795245582
0.127005 0.568563507980511
0.127005 0.568569063505203
0.127005 0.568574619029894
0.127005 0.568580174554586
0.127005 0.568585730079277
0.127005 0.568591285603969
0.127005 0.56859684112866
0.127005 0.568602396653352
0.127005 0.568607952178043
0.127005 0.568613507702735
0.127005 0.568619063227427
0.127005 0.568624618752118
0.127005 0.56863017427681
0.127005 0.568635729801501
0.127005 0.568641285326193
0.127005 0.568646840850884
0.127005 0.568652396375576
0.127005 0.568657951900267
0.127005 0.568663507424959
0.127005 0.56866906294965
0.127005 0.568674618474342
0.127005 0.568680173999033
0.127005 0.568685729523725
0.127005 0.568691285048416
0.127005 0.568696840573108
0.127005 0.568702396097799
0.127005 0.568707951622491
0.127005 0.568713507147182
0.127005 0.568719062671874
0.127005 0.568724618196566
0.127005 0.568730173721257
0.127005 0.568735729245949
0.127005 0.56874128477064
0.127005 0.568746840295332
0.127005 0.568752395820023
0.127005 0.568757951344715
0.127005 0.568763506869406
0.127005 0.568769062394098
0.127005 0.568774617918789
0.127005 0.568780173443481
0.127005 0.568785728968172
0.127005 0.568791284492864
0.127005 0.568796840017555
0.127005 0.568802395542247
0.127005 0.568807951066938
0.127011 0.56881350659163
0.127011 0.568819062116321
0.127011 0.568824617641013
0.127011 0.568830173165705
0.127011 0.568835728690396
0.127011 0.568841284215088
0.127011 0.568846839739779
0.127011 0.568852395264471
0.127011 0.568857950789162
0.127011 0.568863506313854
0.127011 0.568869061838545
0.127011 0.568874617363237
0.127011 0.568880172887928
0.127011 0.56888572841262
0.127011 0.568891283937311
0.127011 0.568896839462003
0.127011 0.568902394986694
0.127011 0.568907950511386
0.127011 0.568913506036078
0.127011 0.568919061560769
0.127011 0.568924617085461
0.127011 0.568930172610152
0.127011 0.568935728134844
0.127011 0.568941283659535
0.127011 0.568946839184227
0.127011 0.568952394708918
0.127011 0.56895795023361
0.127011 0.568963505758301
0.127011 0.568969061282993
0.127011 0.568974616807684
0.127011 0.568980172332376
0.127011 0.568985727857067
0.127011 0.568991283381759
0.127011 0.56899683890645
0.127011 0.569002394431142
0.127011 0.569007949955834
0.127011 0.569013505480525
0.127011 0.569019061005217
0.127011 0.569024616529908
0.127011 0.5690301720546
0.127011 0.569035727579291
0.127011 0.569041283103983
0.127011 0.569046838628674
0.127011 0.569052394153366
0.127011 0.569057949678057
0.127011 0.569063505202749
0.127011 0.56906906072744
0.127011 0.569074616252132
0.127011 0.569080171776823
0.127011 0.569085727301515
0.127011 0.569091282826206
0.127011 0.569096838350898
0.127011 0.56910239387559
0.127011 0.569107949400281
0.127011 0.569113504924973
0.127011 0.569119060449664
0.127011 0.569124615974356
0.127011 0.569130171499047
0.127011 0.569135727023739
0.127011 0.56914128254843
0.127011 0.569146838073122
0.127011 0.569152393597813
0.127011 0.569157949122505
0.127011 0.569163504647196
0.127011 0.569169060171888
0.127011 0.569174615696579
0.127011 0.569180171221271
0.127011 0.569185726745963
0.127011 0.569191282270654
0.127011 0.569196837795346
0.127011 0.569202393320037
0.127011 0.569207948844729
0.127011 0.56921350436942
0.127011 0.569219059894112
0.127011 0.569224615418803
0.127011 0.569230170943495
0.127011 0.569235726468186
0.127011 0.569241281992878
0.127011 0.569246837517569
0.127011 0.569252393042261
0.127011 0.569257948566952
0.127011 0.569263504091644
0.127011 0.569269059616335
0.127011 0.569274615141027
0.127011 0.569280170665719
0.127011 0.56928572619041
0.127011 0.569291281715102
0.127011 0.569296837239793
0.127011 0.569302392764485
0.127011 0.569307948289176
0.127011 0.569313503813868
0.127011 0.569319059338559
0.127011 0.569324614863251
0.127011 0.569330170387942
0.127011 0.569335725912634
0.127011 0.569341281437325
0.127011 0.569346836962017
0.127011 0.569352392486708
0.127011 0.5693579480114
0.127011 0.569363503536091
0.127017 0.569369059060783
0.127017 0.569374614585475
0.127017 0.569380170110166
0.127017 0.569385725634858
0.127017 0.569391281159549
0.127017 0.569396836684241
0.127017 0.569402392208932
0.127017 0.569407947733624
0.127017 0.569413503258315
0.127017 0.569419058783007
0.127017 0.569424614307698
0.127017 0.56943016983239
0.127017 0.569435725357081
0.127017 0.569441280881773
0.127017 0.569446836406464
0.127017 0.569452391931156
0.127017 0.569457947455848
0.127017 0.569463502980539
0.127017 0.569469058505231
0.127017 0.569474614029922
0.127017 0.569480169554614
0.127017 0.569485725079305
0.127017 0.569491280603997
0.127017 0.569496836128688
0.127017 0.56950239165338
0.127017 0.569507947178071
0.127017 0.569513502702763
0.127017 0.569519058227454
0.127017 0.569524613752146
0.127017 0.569530169276837
0.127017 0.569535724801529
0.127017 0.56954128032622
0.127017 0.569546835850912
0.127017 0.569552391375604
0.127017 0.569557946900295
0.127017 0.569563502424987
0.127017 0.569569057949678
0.127017 0.56957461347437
0.127017 0.569580168999061
0.127017 0.569585724523753
0.127017 0.569591280048444
0.127017 0.569596835573136
0.127017 0.569602391097827
0.127017 0.569607946622519
0.127017 0.56961350214721
0.127017 0.569619057671902
0.127017 0.569624613196593
0.127017 0.569630168721285
0.127017 0.569635724245976
0.127017 0.569641279770668
0.127017 0.56964683529536
0.127017 0.569652390820051
0.127017 0.569657946344743
0.127017 0.569663501869434
0.127017 0.569669057394126
0.127017 0.569674612918817
0.127017 0.569680168443509
0.127017 0.5696857239682
0.127017 0.569691279492892
0.127017 0.569696835017583
0.127017 0.569702390542275
0.127017 0.569707946066966
0.127017 0.569713501591658
0.127017 0.569719057116349
0.127017 0.569724612641041
0.127017 0.569730168165732
0.127017 0.569735723690424
0.127017 0.569741279215116
0.127017 0.569746834739807
0.127017 0.569752390264499
0.127017 0.56975794578919
0.127017 0.569763501313882
0.127017 0.569769056838573
0.127017 0.569774612363265
0.127017 0.569780167887956
0.127017 0.569785723412648
0.127017 0.569791278937339
0.127017 0.569796834462031
0.127017 0.569802389986722
0.127017 0.569807945511414
0.127017 0.569813501036105
0.127017 0.569819056560797
0.127017 0.569824612085488
0.127017 0.56983016761018
0.127017 0.569835723134872
0.127017 0.569841278659563
0.127017 0.569846834184255
0.127017 0.569852389708946
0.127017 0.569857945233638
0.127017 0.569863500758329
0.127017 0.569869056283021
0.127017 0.569874611807712
0.127017 0.569880167332404
0.127017 0.569885722857095
0.127017 0.569891278381787
0.127017 0.569896833906478
0.127017 0.56990238943117
0.127017 0.569907944955861
0.127017 0.569913500480553
0.127017 0.569919056005244
0.127023 0.569924611529936
0.127023 0.569930167054628
0.127023 0.569935722579319
0.127023 0.569941278104011
0.127023 0.569946833628702
0.127023 0.569952389153394
0.127023 0.569957944678085
0.127023 0.569963500202777
0.127023 0.569969055727468
0.127023 0.56997461125216
0.127023 0.569980166776851
0.127023 0.569985722301543
0.127023 0.569991277826234
0.127023 0.569996833350926
0.127023 0.570002388875617
0.127023 0.570007944400309
0.127023 0.570013499925
0.127023 0.570019055449692
0.127023 0.570024610974384
0.127023 0.570030166499075
0.127023 0.570035722023767
0.127023 0.570041277548458
0.127023 0.57004683307315
0.127023 0.570052388597841
0.127023 0.570057944122533
0.127023 0.570063499647224
0.127023 0.570069055171916
0.127023 0.570074610696607
0.127023 0.570080166221299
0.127023 0.57008572174599
0.127023 0.570091277270682
0.127023 0.570096832795373
0.127023 0.570102388320065
0.127023 0.570107943844756
0.127023 0.570113499369448
0.127023 0.570119054894139
0.127023 0.570124610418831
0.127023 0.570130165943523
0.127023 0.570135721468214
0.127023 0.570141276992906
0.127023 0.570146832517597
0.127023 0.570152388042289
0.127023 0.57015794356698
0.127023 0.570163499091672
0.127023 0.570169054616363
0.127023 0.570174610141055
0.127023 0.570180165665746
0.127023 0.570185721190438
0.127023 0.570191276715129
0.127023 0.570196832239821
0.127023 0.570202387764512
0.127023 0.570207943289204
0.127023 0.570213498813895
0.127023 0.570219054338587
0.127023 0.570224609863279
0.127023 0.57023016538797
0.127023 0.570235720912662
0.127023 0.570241276437353
0.127023 0.570246831962045
0.127023 0.570252387486736
0.127023 0.570257943011428
0.127023 0.570263498536119
0.127023 0.570269054060811
0.127023 0.570274609585502
0.127023 0.570280165110194
0.127023 0.570285720634885
0.127023 0.570291276159577
0.127023 0.570296831684268
0.127023 0.57030238720896
0.127023 0.570307942733651
0.127023 0.570313498258343
0.127023 0.570319053783035
0.127023 0.570324609307726
0.127023 0.570330164832418
0.127023 0.570335720357109
0.127023 0.570341275881801
0.127023 0.570346831406492
0.127023 0.570352386931184
0.127023 0.570357942455875
0.127023 0.570363497980567
0.127023 0.570369053505258
0.127023 0.57037460902995
0.127023 0.570380164554641
0.127023 0.570385720079333
0.127023 0.570391275604024
0.127023 0.570396831128716
0.127023 0.570402386653407
0.127023 0.570407942178099
0.127023 0.570413497702791
0.127023 0.570419053227482
0.127023 0.570424608752174
0.127023 0.570430164276865
0.127023 0.570435719801557
0.127023 0.570441275326248
0.127023 0.57044683085094
0.127023 0.570452386375631
0.127023 0.570457941900323
0.127023 0.570463497425014
0.127023 0.570469052949706
0.127023 0.570474608474397
0.127029 0.570480163999089
0.127029 0.57048571952378
0.127029 0.570491275048472
0.127029 0.570496830573163
0.127029 0.570502386097855
0.127029 0.570507941622547
0.127029 0.570513497147238
0.127029 0.57051905267193
0.127029 0.570524608196621
0.127029 0.570530163721313
0.127029 0.570535719246004
0.127029 0.570541274770696
0.127029 0.570546830295387
0.127029 0.570552385820079
0.127029 0.57055794134477
0.127029 0.570563496869462
0.127029 0.570569052394153
0.127029 0.570574607918845
0.127029 0.570580163443536
0.127029 0.570585718968228
0.127029 0.570591274492919
0.127029 0.570596830017611
0.127029 0.570602385542303
0.127029 0.570607941066994
0.127029 0.570613496591686
0.127029 0.570619052116377
0.127029 0.570624607641069
0.127029 0.57063016316576
0.127029 0.570635718690452
0.127029 0.570641274215143
0.127029 0.570646829739835
0.127029 0.570652385264526
0.127029 0.570657940789218
0.127029 0.570663496313909
0.127029 0.570669051838601
0.127029 0.570674607363292
0.127029 0.570680162887984
0.127029 0.570685718412675
0.127029 0.570691273937367
0.127029 0.570696829462059
0.127029 0.57070238498675
0.127029 0.570707940511442
0.127029 0.570713496036133
0.127029 0.570719051560825
0.127029 0.570724607085516
0.127029 0.570730162610208
0.127029 0.570735718134899
0.127029 0.570741273659591
0.127029 0.570746829184282
0.127029 0.570752384708974
0.127029 0.570757940233665
0.127029 0.570763495758357
0.127029 0.570769051283048
0.127029 0.57077460680774
0.127029 0.570780162332431
0.127029 0.570785717857123
0.127029 0.570791273381815
0.127029 0.570796828906506
0.127029 0.570802384431198
0.127029 0.570807939955889
0.127029 0.570813495480581
0.127029 0.570819051005272
0.127029 0.570824606529964
0.127029 0.570830162054655
0.127029 0.570835717579347
0.127029 0.570841273104038
0.127029 0.57084682862873
0.127029 0.570852384153421
0.127029 0.570857939678113
0.127029 0.570863495202804
0.127029 0.570869050727496
0.127029 0.570874606252187
0.127029 0.570880161776879
0.127029 0.570885717301571
0.127029 0.570891272826262
0.127029 0.570896828350954
0.127029 0.570902383875645
0.127029 0.570907939400337
0.127029 0.570913494925028
0.127029 0.57091905044972
0.127029 0.570924605974411
0.127029 0.570930161499103
0.127029 0.570935717023794
0.127029 0.570941272548486
0.127029 0.570946828073177
0.127029 0.570952383597869
0.127029 0.57095793912256
0.127029 0.570963494647252
0.127029 0.570969050171943
0.127029 0.570974605696635
0.127029 0.570980161221327
0.127029 0.570985716746018
0.127029 0.57099127227071
0.127029 0.570996827795401
0.127029 0.571002383320093
0.127029 0.571007938844784
0.127029 0.571013494369476
0.127029 0.571019049894167
0.127029 0.571024605418859
0.127029 0.57103016094355
0.127035 0.571035716468242
0.127035 0.571041271992933
0.127035 0.571046827517625
0.127035 0.571052383042316
0.127035 0.571057938567008
0.127035 0.571063494091699
0.127035 0.571069049616391
0.127035 0.571074605141083
0.127035 0.571080160665774
0.127035 0.571085716190466
0.127035 0.571091271715157
0.127035 0.571096827239849
0.127035 0.57110238276454
0.127035 0.571107938289232
0.127035 0.571113493813923
0.127035 0.571119049338615
0.127035 0.571124604863306
0.127035 0.571130160387998
0.127035 0.571135715912689
0.127035 0.571141271437381
0.127035 0.571146826962072
0.127035 0.571152382486764
0.127035 0.571157938011455
0.127035 0.571163493536147
0.127035 0.571169049060839
0.127035 0.57117460458553
0.127035 0.571180160110222
0.127035 0.571185715634913
0.127035 0.571191271159605
0.127035 0.571196826684296
0.127035 0.571202382208988
0.127035 0.571207937733679
0.127035 0.571213493258371
0.127035 0.571219048783062
0.127035 0.571224604307754
0.127035 0.571230159832445
0.127035 0.571235715357137
0.127035 0.571241270881828
0.127035 0.57124682640652
0.127035 0.571252381931211
0.127035 0.571257937455903
0.127035 0.571263492980595
0.127035 0.571269048505286
0.127035 0.571274604029978
0.127035 0.571280159554669
0.127035 0.571285715079361
0.127035 0.571291270604052
0.127035 0.571296826128744
0.127035 0.571302381653435
0.127035 0.571307937178127
0.127035 0.571313492702818
0.127035 0.57131904822751
0.127035 0.571324603752201
0.127035 0.571330159276893
0.127035 0.571335714801584
0.127035 0.571341270326276
0.127035 0.571346825850968
0.127035 0.571352381375659
0.127035 0.571357936900351
0.127035 0.571363492425042
0.127035 0.571369047949734
0.127035 0.571374603474425
0.127035 0.571380158999117
0.127035 0.571385714523808
0.127035 0.5713912700485
0.127035 0.571396825573191
0.127035 0.571402381097883
0.127035 0.571407936622574
0.127035 0.571413492147266
0.127035 0.571419047671957
0.127035 0.571424603196649
0.127035 0.57143015872134
0.127035 0.571435714246032
0.127035 0.571441269770724
0.127035 0.571446825295415
0.127035 0.571452380820107
0.127035 0.571457936344798
0.127035 0.57146349186949
0.127035 0.571469047394181
0.127035 0.571474602918873
0.127035 0.571480158443564
0.127035 0.571485713968256
0.127035 0.571491269492947
0.127035 0.571496825017639
0.127035 0.57150238054233
0.127035 0.571507936067022
0.127035 0.571513491591713
0.127035 0.571519047116405
0.127035 0.571524602641096
0.127035 0.571530158165788
0.127035 0.57153571369048
0.127035 0.571541269215171
0.127035 0.571546824739863
0.127035 0.571552380264554
0.127035 0.571557935789246
0.127035 0.571563491313937
0.127035 0.571569046838629
0.127035 0.57157460236332
0.127035 0.571580157888012
0.127035 0.571585713412703
0.127041 0.571591268937395
0.127041 0.571596824462086
0.127041 0.571602379986778
0.127041 0.571607935511469
0.127041 0.571613491036161
0.127041 0.571619046560852
0.127041 0.571624602085544
0.127041 0.571630157610236
0.127041 0.571635713134927
0.127041 0.571641268659619
0.127041 0.57164682418431
0.127041 0.571652379709002
0.127041 0.571657935233693
0.127041 0.571663490758385
0.127041 0.571669046283076
0.127041 0.571674601807768
0.127041 0.571680157332459
0.127041 0.571685712857151
0.127041 0.571691268381842
0.127041 0.571696823906534
0.127041 0.571702379431225
0.127041 0.571707934955917
0.127041 0.571713490480608
0.127041 0.5717190460053
0.127041 0.571724601529991
0.127041 0.571730157054683
0.127041 0.571735712579374
0.127041 0.571741268104066
0.127041 0.571746823628758
0.127041 0.571752379153449
0.127041 0.571757934678141
0.127041 0.571763490202832
0.127041 0.571769045727524
0.127041 0.571774601252215
0.127041 0.571780156776907
0.127041 0.571785712301598
0.127041 0.57179126782629
0.127041 0.571796823350981
0.127041 0.571802378875673
0.127041 0.571807934400364
0.127041 0.571813489925056
0.127041 0.571819045449747
0.127041 0.571824600974439
0.127041 0.57183015649913
0.127041 0.571835712023822
0.127041 0.571841267548514
0.127041 0.571846823073205
0.127041 0.571852378597897
0.127041 0.571857934122588
0.127041 0.57186348964728
0.127041 0.571869045171971
0.127041 0.571874600696663
0.127041 0.571880156221354
0.127041 0.571885711746046
0.127041 0.571891267270737
0.127041 0.571896822795429
0.127041 0.57190237832012
0.127041 0.571907933844812
0.127041 0.571913489369503
0.127041 0.571919044894195
0.127041 0.571924600418887
0.127041 0.571930155943578
0.127041 0.57193571146827
0.127041 0.571941266992961
0.127041 0.571946822517653
0.127041 0.571952378042344
0.127041 0.571957933567036
0.127041 0.571963489091727
0.127041 0.571969044616419
0.127041 0.57197460014111
0.127041 0.571980155665802
0.127041 0.571985711190493
0.127041 0.571991266715185
0.127041 0.571996822239876
0.127041 0.572002377764568
0.127041 0.572007933289259
0.127041 0.572013488813951
0.127041 0.572019044338643
0.127041 0.572024599863334
0.127041 0.572030155388026
0.127041 0.572035710912717
0.127041 0.572041266437409
0.127041 0.5720468219621
0.127041 0.572052377486792
0.127041 0.572057933011483
0.127041 0.572063488536175
0.127041 0.572069044060866
0.127041 0.572074599585558
0.127041 0.572080155110249
0.127041 0.572085710634941
0.127041 0.572091266159632
0.127041 0.572096821684324
0.127041 0.572102377209015
0.127041 0.572107932733707
0.127041 0.572113488258399
0.127041 0.57211904378309
0.127041 0.572124599307782
0.127041 0.572130154832473
0.127041 0.572135710357165
0.127041 0.572141265881856
0.127047 0.572146821406548
0.127047 0.572152376931239
0.127047 0.572157932455931
0.127047 0.572163487980622
0.127047 0.572169043505314
0.127047 0.572174599030005
0.127047 0.572180154554697
0.127047 0.572185710079388
0.127047 0.57219126560408
0.127047 0.572196821128771
0.127047 0.572202376653463
0.127047 0.572207932178155
0.127047 0.572213487702846
0.127047 0.572219043227538
0.127047 0.572224598752229
0.127047 0.572230154276921
0.127047 0.572235709801612
0.127047 0.572241265326304
0.127047 0.572246820850995
0.127047 0.572252376375687
0.127047 0.572257931900378
0.127047 0.57226348742507
0.127047 0.572269042949761
0.127047 0.572274598474453
0.127047 0.572280153999144
0.127047 0.572285709523836
0.127047 0.572291265048527
0.127047 0.572296820573219
0.127047 0.572302376097911
0.127047 0.572307931622602
0.127047 0.572313487147294
0.127047 0.572319042671985
0.127047 0.572324598196677
0.127047 0.572330153721368
0.127047 0.57233570924606
0.127047 0.572341264770751
0.127047 0.572346820295443
0.127047 0.572352375820134
0.127047 0.572357931344826
0.127047 0.572363486869517
0.127047 0.572369042394209
0.127047 0.5723745979189
0.127047 0.572380153443592
0.127047 0.572385708968283
0.127047 0.572391264492975
0.127047 0.572396820017667
0.127047 0.572402375542358
0.127047 0.57240793106705
0.127047 0.572413486591741
0.127047 0.572419042116433
0.127047 0.572424597641124
0.127047 0.572430153165816
0.127047 0.572435708690507
0.127047 0.572441264215199
0.127047 0.57244681973989
0.127047 0.572452375264582
0.127047 0.572457930789273
0.127047 0.572463486313965
0.127047 0.572469041838657
0.127047 0.572474597363348
0.127047 0.57248015288804
0.127047 0.572485708412731
0.127047 0.572491263937423
0.127047 0.572496819462114
0.127047 0.572502374986806
0.127047 0.572507930511497
0.127047 0.572513486036189
0.127047 0.57251904156088
0.127047 0.572524597085572
0.127047 0.572530152610263
0.127047 0.572535708134955
0.127047 0.572541263659646
0.127047 0.572546819184338
0.127047 0.572552374709029
0.127047 0.572557930233721
0.127047 0.572563485758413
0.127047 0.572569041283104
0.127047 0.572574596807796
0.127047 0.572580152332487
0.127047 0.572585707857179
0.127047 0.57259126338187
0.127047 0.572596818906562
0.127047 0.572602374431253
0.127047 0.572607929955945
0.127047 0.572613485480636
0.127047 0.572619041005328
0.127047 0.572624596530019
0.127047 0.572630152054711
0.127047 0.572635707579402
0.127047 0.572641263104094
0.127047 0.572646818628785
0.127047 0.572652374153477
0.127047 0.572657929678169
0.127047 0.57266348520286
0.127047 0.572669040727552
0.127047 0.572674596252243
0.127047 0.572680151776935
0.127047 0.572685707301626
0.127047 0.572691262826318
0.127047 0.572696818351009
0.127053 0.572702373875701
0.127053 0.572707929400392
0.127053 0.572713484925084
0.127053 0.572719040449775
0.127053 0.572724595974467
0.127053 0.572730151499158
0.127053 0.57273570702385
0.127053 0.572741262548541
0.127053 0.572746818073233
0.127053 0.572752373597925
0.127053 0.572757929122616
0.127053 0.572763484647308
0.127053 0.572769040171999
0.127053 0.572774595696691
0.127053 0.572780151221382
0.127053 0.572785706746074
0.127053 0.572791262270765
0.127053 0.572796817795457
0.127053 0.572802373320148
0.127053 0.57280792884484
0.127053 0.572813484369531
0.127053 0.572819039894223
0.127053 0.572824595418914
0.127053 0.572830150943606
0.127053 0.572835706468297
0.127053 0.572841261992989
0.127053 0.572846817517681
0.127053 0.572852373042372
0.127053 0.572857928567064
0.127053 0.572863484091755
0.127053 0.572869039616447
0.127053 0.572874595141138
0.127053 0.57288015066583
0.127053 0.572885706190521
0.127053 0.572891261715213
0.127053 0.572896817239904
0.127053 0.572902372764596
0.127053 0.572907928289287
0.127053 0.572913483813979
0.127053 0.57291903933867
0.127053 0.572924594863362
0.127053 0.572930150388053
0.127053 0.572935705912745
0.127053 0.572941261437437
0.127053 0.572946816962128
0.127053 0.57295237248682
0.127053 0.572957928011511
0.127053 0.572963483536203
0.127053 0.572969039060894
0.127053 0.572974594585586
0.127053 0.572980150110277
0.127053 0.572985705634969
0.127053 0.57299126115966
0.127053 0.572996816684352
0.127053 0.573002372209043
0.127053 0.573007927733735
0.127053 0.573013483258426
0.127053 0.573019038783118
0.127053 0.573024594307809
0.127053 0.573030149832501
0.127053 0.573035705357193
0.127053 0.573041260881884
0.127053 0.573046816406576
0.127053 0.573052371931267
0.127053 0.573057927455959
0.127053 0.57306348298065
0.127053 0.573069038505342
0.127053 0.573074594030033
0.127053 0.573080149554725
0.127053 0.573085705079416
0.127053 0.573091260604108
0.127053 0.573096816128799
0.127053 0.573102371653491
0.127053 0.573107927178182
0.127053 0.573113482702874
0.127053 0.573119038227565
0.127053 0.573124593752257
0.127053 0.573130149276948
0.127053 0.57313570480164
0.127053 0.573141260326332
0.127053 0.573146815851023
0.127053 0.573152371375715
0.127053 0.573157926900406
0.127053 0.573163482425098
0.127053 0.573169037949789
0.127053 0.573174593474481
0.127053 0.573180148999172
0.127053 0.573185704523864
0.127053 0.573191260048555
0.127053 0.573196815573247
0.127053 0.573202371097938
0.127053 0.57320792662263
0.127053 0.573213482147321
0.127053 0.573219037672013
0.127053 0.573224593196704
0.127053 0.573230148721396
0.127053 0.573235704246088
0.127053 0.573241259770779
0.127053 0.573246815295471
0.127053 0.573252370820162
0.127059 0.573257926344854
0.127059 0.573263481869545
0.127059 0.573269037394237
0.127059 0.573274592918928
0.127059 0.57328014844362
0.127059 0.573285703968311
0.127059 0.573291259493003
0.127059 0.573296815017694
0.127059 0.573302370542386
0.127059 0.573307926067077
0.127059 0.573313481591769
0.127059 0.57331903711646
0.127059 0.573324592641152
0.127059 0.573330148165844
0.127059 0.573335703690535
0.127059 0.573341259215227
0.127059 0.573346814739918
0.127059 0.57335237026461
0.127059 0.573357925789301
0.127059 0.573363481313993
0.127059 0.573369036838684
0.127059 0.573374592363376
0.127059 0.573380147888067
0.127059 0.573385703412759
0.127059 0.57339125893745
0.127059 0.573396814462142
0.127059 0.573402369986833
0.127059 0.573407925511525
0.127059 0.573413481036216
0.127059 0.573419036560908
0.127059 0.5734245920856
0.127059 0.573430147610291
0.127059 0.573435703134983
0.127059 0.573441258659674
0.127059 0.573446814184366
0.127059 0.573452369709057
0.127059 0.573457925233749
0.127059 0.57346348075844
0.127059 0.573469036283132
0.127059 0.573474591807823
0.127059 0.573480147332515
0.127059 0.573485702857206
0.127059 0.573491258381898
0.127059 0.573496813906589
0.127059 0.573502369431281
0.127059 0.573507924955972
0.127059 0.573513480480664
0.127059 0.573519036005356
0.127059 0.573524591530047
0.127059 0.573530147054739
0.127059 0.57353570257943
0.127059 0.573541258104122
0.127059 0.573546813628813
0.127059 0.573552369153505
0.127059 0.573557924678196
0.127059 0.573563480202888
0.127059 0.573569035727579
0.127059 0.573574591252271
0.127059 0.573580146776962
0.127059 0.573585702301654
0.127059 0.573591257826345
0.127059 0.573596813351037
0.127059 0.573602368875728
0.127059 0.57360792440042
0.127059 0.573613479925112
0.127059 0.573619035449803
0.127059 0.573624590974495
0.127059 0.573630146499186
0.127059 0.573635702023878
0.127059 0.573641257548569
0.127059 0.573646813073261
0.127059 0.573652368597952
0.127059 0.573657924122644
0.127059 0.573663479647335
0.127059 0.573669035172027
0.127059 0.573674590696718
0.127059 0.57368014622141
0.127059 0.573685701746101
0.127059 0.573691257270793
0.127059 0.573696812795484
0.127059 0.573702368320176
0.127059 0.573707923844868
0.127059 0.573713479369559
0.127059 0.573719034894251
0.127059 0.573724590418942
0.127059 0.573730145943634
0.127059 0.573735701468325
0.127059 0.573741256993017
0.127059 0.573746812517708
0.127059 0.5737523680424
0.127059 0.573757923567091
0.127059 0.573763479091783
0.127059 0.573769034616474
0.127059 0.573774590141166
0.127059 0.573780145665857
0.127059 0.573785701190549
0.127059 0.57379125671524
0.127059 0.573796812239932
0.127059 0.573802367764624
0.127059 0.573807923289315
0.127065 0.573813478814007
0.127065 0.573819034338698
0.127065 0.57382458986339
0.127065 0.573830145388081
0.127065 0.573835700912773
0.127065 0.573841256437464
0.127065 0.573846811962156
0.127065 0.573852367486847
0.127065 0.573857923011539
0.127065 0.57386347853623
0.127065 0.573869034060922
0.127065 0.573874589585613
0.127065 0.573880145110305
0.127065 0.573885700634996
0.127065 0.573891256159688
0.127065 0.57389681168438
0.127065 0.573902367209071
0.127065 0.573907922733763
0.127065 0.573913478258454
0.127065 0.573919033783146
0.127065 0.573924589307837
0.127065 0.573930144832529
0.127065 0.57393570035722
0.127065 0.573941255881912
0.127065 0.573946811406603
0.127065 0.573952366931295
0.127065 0.573957922455986
0.127065 0.573963477980678
0.127065 0.573969033505369
0.127065 0.573974589030061
0.127065 0.573980144554752
0.127065 0.573985700079444
0.127065 0.573991255604136
0.127065 0.573996811128827
0.127065 0.574002366653519
0.127065 0.57400792217821
0.127065 0.574013477702902
0.127065 0.574019033227593
0.127065 0.574024588752285
0.127065 0.574030144276976
0.127065 0.574035699801668
0.127065 0.574041255326359
0.127065 0.574046810851051
0.127065 0.574052366375742
0.127065 0.574057921900434
0.127065 0.574063477425125
0.127065 0.574069032949817
0.127065 0.574074588474508
0.127065 0.5740801439992
0.127065 0.574085699523892
0.127065 0.574091255048583
0.127065 0.574096810573275
0.127065 0.574102366097966
0.127065 0.574107921622658
0.127065 0.574113477147349
0.127065 0.574119032672041
0.127065 0.574124588196732
0.127065 0.574130143721424
0.127065 0.574135699246115
0.127065 0.574141254770807
0.127065 0.574146810295498
0.127065 0.57415236582019
0.127065 0.574157921344881
0.127065 0.574163476869573
0.127065 0.574169032394264
0.127065 0.574174587918956
0.127065 0.574180143443648
0.127065 0.574185698968339
0.127065 0.574191254493031
0.127065 0.574196810017722
0.127065 0.574202365542414
0.127065 0.574207921067105
0.127065 0.574213476591797
0.127065 0.574219032116488
0.127065 0.57422458764118
0.127065 0.574230143165871
0.127065 0.574235698690563
0.127065 0.574241254215254
0.127065 0.574246809739946
0.127065 0.574252365264637
0.127065 0.574257920789329
0.127065 0.57426347631402
0.127065 0.574269031838712
0.127065 0.574274587363404
0.127065 0.574280142888095
0.127065 0.574285698412787
0.127065 0.574291253937478
0.127065 0.57429680946217
0.127065 0.574302364986861
0.127065 0.574307920511553
0.127065 0.574313476036244
0.127065 0.574319031560936
0.127065 0.574324587085627
0.127065 0.574330142610319
0.127065 0.57433569813501
0.127065 0.574341253659702
0.127065 0.574346809184393
0.127065 0.574352364709085
0.127065 0.574357920233777
0.127065 0.574363475758468
0.127071 0.57436903128316
0.127071 0.574374586807851
0.127071 0.574380142332543
0.127071 0.574385697857234
0.127071 0.574391253381926
0.127071 0.574396808906617
0.127071 0.574402364431309
0.127071 0.574407919956
0.127071 0.574413475480692
0.127071 0.574419031005383
0.127071 0.574424586530075
0.127071 0.574430142054766
0.127071 0.574435697579458
0.127071 0.574441253104149
0.127071 0.574446808628841
0.127071 0.574452364153533
0.127071 0.574457919678224
0.127071 0.574463475202916
0.127071 0.574469030727607
0.127071 0.574474586252299
0.127071 0.57448014177699
0.127071 0.574485697301682
0.127071 0.574491252826373
0.127071 0.574496808351065
0.127071 0.574502363875756
0.127071 0.574507919400448
0.127071 0.574513474925139
0.127071 0.574519030449831
0.127071 0.574524585974522
0.127071 0.574530141499214
0.127071 0.574535697023905
0.127071 0.574541252548597
0.127071 0.574546808073289
0.127071 0.57455236359798
0.127071 0.574557919122672
0.127071 0.574563474647363
0.127071 0.574569030172055
0.127071 0.574574585696746
0.127071 0.574580141221438
0.127071 0.574585696746129
0.127071 0.574591252270821
0.127071 0.574596807795512
0.127071 0.574602363320204
0.127071 0.574607918844895
0.127071 0.574613474369587
0.127071 0.574619029894278
0.127071 0.57462458541897
0.127071 0.574630140943661
0.127071 0.574635696468353
0.127071 0.574641251993044
0.127071 0.574646807517736
0.127071 0.574652363042428
0.127071 0.574657918567119
0.127071 0.574663474091811
0.127071 0.574669029616502
0.127071 0.574674585141194
0.127071 0.574680140665885
0.127071 0.574685696190577
0.127071 0.574691251715268
0.127071 0.57469680723996
0.127071 0.574702362764651
0.127071 0.574707918289343
0.127071 0.574713473814034
0.127071 0.574719029338726
0.127071 0.574724584863417
0.127071 0.574730140388109
0.127071 0.5747356959128
0.127071 0.574741251437492
0.127071 0.574746806962183
0.127071 0.574752362486875
0.127071 0.574757918011567
0.127071 0.574763473536258
0.127071 0.57476902906095
0.127071 0.574774584585641
0.127071 0.574780140110333
0.127071 0.574785695635024
0.127071 0.574791251159716
0.127071 0.574796806684407
0.127071 0.574802362209099
0.127071 0.57480791773379
0.127071 0.574813473258482
0.127071 0.574819028783173
0.127071 0.574824584307865
0.127071 0.574830139832556
0.127071 0.574835695357248
0.127071 0.574841250881939
0.127071 0.574846806406631
0.127071 0.574852361931323
0.127071 0.574857917456014
0.127071 0.574863472980706
0.127071 0.574869028505397
0.127071 0.574874584030089
0.127071 0.57488013955478
0.127071 0.574885695079472
0.127071 0.574891250604163
0.127071 0.574896806128855
0.127071 0.574902361653546
0.127071 0.574907917178238
0.127071 0.574913472702929
0.127071 0.574919028227621
0.127077 0.574924583752312
0.127077 0.574930139277004
0.127077 0.574935694801695
0.127077 0.574941250326387
0.127077 0.574946805851079
0.127077 0.57495236137577
0.127077 0.574957916900462
0.127077 0.574963472425153
0.127077 0.574969027949845
0.127077 0.574974583474536
0.127077 0.574980138999228
0.127077 0.574985694523919
0.127077 0.574991250048611
0.127077 0.574996805573302
0.127077 0.575002361097994
0.127077 0.575007916622685
0.127077 0.575013472147377
0.127077 0.575019027672068
0.127077 0.57502458319676
0.127077 0.575030138721452
0.127077 0.575035694246143
0.127077 0.575041249770835
0.127077 0.575046805295526
0.127077 0.575052360820218
0.127077 0.575057916344909
0.127077 0.575063471869601
0.127077 0.575069027394292
0.127077 0.575074582918984
0.127077 0.575080138443675
0.127077 0.575085693968367
0.127077 0.575091249493058
0.127077 0.57509680501775
0.127077 0.575102360542441
0.127077 0.575107916067133
0.127077 0.575113471591824
0.127077 0.575119027116516
0.127077 0.575124582641208
0.127077 0.575130138165899
0.127077 0.575135693690591
0.127077 0.575141249215282
0.127077 0.575146804739974
0.127077 0.575152360264665
0.127077 0.575157915789357
0.127077 0.575163471314048
0.127077 0.57516902683874
0.127077 0.575174582363431
0.127077 0.575180137888123
0.127077 0.575185693412814
0.127077 0.575191248937506
0.127077 0.575196804462197
0.127077 0.575202359986889
0.127077 0.57520791551158
0.127077 0.575213471036272
0.127077 0.575219026560964
0.127077 0.575224582085655
0.127077 0.575230137610347
0.127077 0.575235693135038
0.127077 0.57524124865973
0.127077 0.575246804184421
0.127077 0.575252359709113
0.127077 0.575257915233804
0.127077 0.575263470758496
0.127077 0.575269026283187
0.127077 0.575274581807879
0.127077 0.57528013733257
0.127077 0.575285692857262
0.127077 0.575291248381953
0.127077 0.575296803906645
0.127077 0.575302359431336
0.127077 0.575307914956028
0.127077 0.57531347048072
0.127077 0.575319026005411
0.127077 0.575324581530103
0.127077 0.575330137054794
0.127077 0.575335692579486
0.127077 0.575341248104177
0.127077 0.575346803628869
0.127077 0.57535235915356
0.127077 0.575357914678252
0.127077 0.575363470202943
0.127077 0.575369025727635
0.127077 0.575374581252326
0.127077 0.575380136777018
0.127077 0.575385692301709
0.127077 0.575391247826401
0.127077 0.575396803351092
0.127077 0.575402358875784
0.127077 0.575407914400476
0.127077 0.575413469925167
0.127077 0.575419025449859
0.127077 0.57542458097455
0.127077 0.575430136499242
0.127077 0.575435692023933
0.127077 0.575441247548625
0.127077 0.575446803073316
0.127077 0.575452358598008
0.127077 0.575457914122699
0.127077 0.575463469647391
0.127077 0.575469025172082
0.127077 0.575474580696774
0.127083 0.575480136221465
0.127083 0.575485691746157
0.127083 0.575491247270848
0.127083 0.57549680279554
0.127083 0.575502358320232
0.127083 0.575507913844923
0.127083 0.575513469369615
0.127083 0.575519024894306
0.127083 0.575524580418998
0.127083 0.575530135943689
0.127083 0.575535691468381
0.127083 0.575541246993072
0.127083 0.575546802517764
0.127083 0.575552358042455
0.127083 0.575557913567147
0.127083 0.575563469091838
0.127083 0.57556902461653
0.127083 0.575574580141221
0.127083 0.575580135665913
0.127083 0.575585691190604
0.127083 0.575591246715296
0.127083 0.575596802239988
0.127083 0.575602357764679
0.127083 0.575607913289371
0.127083 0.575613468814062
0.127083 0.575619024338754
0.127083 0.575624579863445
0.127083 0.575630135388137
0.127083 0.575635690912828
0.127083 0.57564124643752
0.127083 0.575646801962211
0.127083 0.575652357486903
0.127083 0.575657913011594
0.127083 0.575663468536286
0.127083 0.575669024060977
0.127083 0.575674579585669
0.127083 0.57568013511036
0.127083 0.575685690635052
0.127083 0.575691246159744
0.127083 0.575696801684435
0.127083 0.575702357209127
0.127083 0.575707912733818
0.127083 0.57571346825851
0.127083 0.575719023783201
0.127083 0.575724579307893
0.127083 0.575730134832584
0.127083 0.575735690357276
0.127083 0.575741245881967
0.127083 0.575746801406659
0.127083 0.57575235693135
0.127083 0.575757912456042
0.127083 0.575763467980733
0.127083 0.575769023505425
0.127083 0.575774579030116
0.127083 0.575780134554808
0.127083 0.5757856900795
0.127083 0.575791245604191
0.127083 0.575796801128883
0.127083 0.575802356653574
0.127083 0.575807912178266
0.127083 0.575813467702957
0.127083 0.575819023227649
0.127083 0.57582457875234
0.127083 0.575830134277032
0.127083 0.575835689801723
0.127083 0.575841245326415
0.127083 0.575846800851106
0.127083 0.575852356375798
0.127083 0.57585791190049
0.127083 0.575863467425181
0.127083 0.575869022949873
0.127083 0.575874578474564
0.127083 0.575880133999256
0.127083 0.575885689523947
0.127083 0.575891245048639
0.127083 0.57589680057333
0.127083 0.575902356098022
0.127083 0.575907911622713
0.127083 0.575913467147405
0.127083 0.575919022672096
0.127083 0.575924578196788
0.127083 0.575930133721479
0.127083 0.575935689246171
0.127083 0.575941244770862
0.127083 0.575946800295554
0.127083 0.575952355820246
0.127083 0.575957911344937
0.127083 0.575963466869629
0.127083 0.57596902239432
0.127083 0.575974577919012
0.127083 0.575980133443703
0.127083 0.575985688968395
0.127083 0.575991244493086
0.127083 0.575996800017778
0.127083 0.576002355542469
0.127083 0.576007911067161
0.127083 0.576013466591852
0.127083 0.576019022116544
0.127083 0.576024577641235
0.127083 0.576030133165927
0.127089 0.576035688690618
0.127089 0.57604124421531
0.127089 0.576046799740002
0.127089 0.576052355264693
0.127089 0.576057910789385
0.127089 0.576063466314076
0.127089 0.576069021838768
0.127089 0.576074577363459
0.127089 0.576080132888151
0.127089 0.576085688412842
0.127089 0.576091243937534
0.127089 0.576096799462225
0.127089 0.576102354986917
0.127089 0.576107910511608
0.127089 0.5761134660363
0.127089 0.576119021560991
0.127089 0.576124577085683
0.127089 0.576130132610374
0.127089 0.576135688135066
0.127089 0.576141243659757
0.127089 0.576146799184449
0.127089 0.576152354709141
0.127089 0.576157910233832
0.127089 0.576163465758524
0.127089 0.576169021283215
0.127089 0.576174576807907
0.127089 0.576180132332598
0.127089 0.57618568785729
0.127089 0.576191243381981
0.127089 0.576196798906673
0.127089 0.576202354431364
0.127089 0.576207909956056
0.127089 0.576213465480747
0.127089 0.576219021005439
0.127089 0.57622457653013
0.127089 0.576230132054822
0.127089 0.576235687579513
0.127089 0.576241243104205
0.127089 0.576246798628896
0.127089 0.576252354153588
0.127089 0.57625790967828
0.127089 0.576263465202971
0.127089 0.576269020727663
0.127089 0.576274576252354
0.127089 0.576280131777046
0.127089 0.576285687301737
0.127089 0.576291242826429
0.127089 0.57629679835112
0.127089 0.576302353875812
0.127089 0.576307909400503
0.127089 0.576313464925195
0.127089 0.576319020449886
0.127089 0.576324575974578
0.127089 0.576330131499269
0.127089 0.576335687023961
0.127089 0.576341242548652
0.127089 0.576346798073344
0.127089 0.576352353598035
0.127089 0.576357909122727
0.127089 0.576363464647419
0.127089 0.57636902017211
0.127089 0.576374575696802
0.127089 0.576380131221493
0.127089 0.576385686746185
0.127089 0.576391242270876
0.127089 0.576396797795568
0.127089 0.576402353320259
0.127089 0.576407908844951
0.127089 0.576413464369642
0.127089 0.576419019894334
0.127089 0.576424575419025
0.127089 0.576430130943717
0.127089 0.576435686468408
0.127089 0.5764412419931
0.127089 0.576446797517791
0.127089 0.576452353042483
0.127089 0.576457908567175
0.127089 0.576463464091866
0.127089 0.576469019616558
0.127089 0.576474575141249
0.127089 0.576480130665941
0.127089 0.576485686190632
0.127089 0.576491241715324
0.127089 0.576496797240015
0.127089 0.576502352764707
0.127089 0.576507908289398
0.127089 0.57651346381409
0.127089 0.576519019338781
0.127089 0.576524574863473
0.127089 0.576530130388165
0.127089 0.576535685912856
0.127089 0.576541241437548
0.127089 0.576546796962239
0.127089 0.576552352486931
0.127089 0.576557908011622
0.127089 0.576563463536314
0.127089 0.576569019061005
0.127089 0.576574574585697
0.127089 0.576580130110388
0.127089 0.57658568563508
0.127095 0.576591241159771
0.127095 0.576596796684463
0.127095 0.576602352209154
0.127095 0.576607907733846
0.127095 0.576613463258537
0.127095 0.576619018783229
0.127095 0.576624574307921
0.127095 0.576630129832612
0.127095 0.576635685357304
0.127095 0.576641240881995
0.127095 0.576646796406687
0.127095 0.576652351931378
0.127095 0.57665790745607
0.127095 0.576663462980761
0.127095 0.576669018505453
0.127095 0.576674574030144
0.127095 0.576680129554836
0.127095 0.576685685079527
0.127095 0.576691240604219
0.127095 0.57669679612891
0.127095 0.576702351653602
0.127095 0.576707907178293
0.127095 0.576713462702985
0.127095 0.576719018227677
0.127095 0.576724573752368
0.127095 0.57673012927706
0.127095 0.576735684801751
0.127095 0.576741240326443
0.127095 0.576746795851134
0.127095 0.576752351375826
0.127095 0.576757906900517
0.127095 0.576763462425209
0.127095 0.5767690179499
0.127095 0.576774573474592
0.127095 0.576780128999283
0.127095 0.576785684523975
0.127095 0.576791240048666
0.127095 0.576796795573358
0.127095 0.576802351098049
0.127095 0.576807906622741
0.127095 0.576813462147433
0.127095 0.576819017672124
0.127095 0.576824573196816
0.127095 0.576830128721507
0.127095 0.576835684246199
0.127095 0.57684123977089
0.127095 0.576846795295582
0.127095 0.576852350820273
0.127095 0.576857906344965
0.127095 0.576863461869656
0.127095 0.576869017394348
0.127095 0.576874572919039
0.127095 0.576880128443731
0.127095 0.576885683968422
0.127095 0.576891239493114
0.127095 0.576896795017805
0.127095 0.576902350542497
0.127095 0.576907906067189
0.127095 0.57691346159188
0.127095 0.576919017116572
0.127095 0.576924572641263
0.127095 0.576930128165955
0.127095 0.576935683690646
0.127095 0.576941239215338
0.127095 0.576946794740029
0.127095 0.576952350264721
0.127095 0.576957905789412
0.127095 0.576963461314104
0.127095 0.576969016838795
0.127095 0.576974572363487
0.127095 0.576980127888178
0.127095 0.57698568341287
0.127095 0.576991238937561
0.127095 0.576996794462253
0.127095 0.577002349986945
0.127095 0.577007905511636
0.127095 0.577013461036328
0.127095 0.577019016561019
0.127095 0.577024572085711
0.127095 0.577030127610402
0.127095 0.577035683135094
0.127095 0.577041238659785
0.127095 0.577046794184477
0.127095 0.577052349709168
0.127095 0.57705790523386
0.127095 0.577063460758551
0.127095 0.577069016283243
0.127095 0.577074571807934
0.127095 0.577080127332626
0.127095 0.577085682857317
0.127095 0.577091238382009
0.127095 0.577096793906701
0.127095 0.577102349431392
0.127095 0.577107904956084
0.127095 0.577113460480775
0.127095 0.577119016005467
0.127095 0.577124571530158
0.127095 0.57713012705485
0.127095 0.577135682579541
0.127095 0.577141238104233
0.127101 0.577146793628924
0.127101 0.577152349153616
0.127101 0.577157904678307
0.127101 0.577163460202999
0.127101 0.57716901572769
0.127101 0.577174571252382
0.127101 0.577180126777073
0.127101 0.577185682301765
0.127101 0.577191237826457
0.127101 0.577196793351148
0.127101 0.57720234887584
0.127101 0.577207904400531
0.127101 0.577213459925223
0.127101 0.577219015449914
0.127101 0.577224570974606
0.127101 0.577230126499297
0.127101 0.577235682023989
0.127101 0.57724123754868
0.127101 0.577246793073372
0.127101 0.577252348598063
0.127101 0.577257904122755
0.127101 0.577263459647446
0.127101 0.577269015172138
0.127101 0.577274570696829
0.127101 0.577280126221521
0.127101 0.577285681746213
0.127101 0.577291237270904
0.127101 0.577296792795596
0.127101 0.577302348320287
0.127101 0.577307903844979
0.127101 0.57731345936967
0.127101 0.577319014894362
0.127101 0.577324570419053
0.127101 0.577330125943745
0.127101 0.577335681468436
0.127101 0.577341236993128
0.127101 0.577346792517819
0.127101 0.577352348042511
0.127101 0.577357903567202
0.127101 0.577363459091894
0.127101 0.577369014616586
0.127101 0.577374570141277
0.127101 0.577380125665969
0.127101 0.57738568119066
0.127101 0.577391236715352
0.127101 0.577396792240043
0.127101 0.577402347764735
0.127101 0.577407903289426
0.127101 0.577413458814118
0.127101 0.577419014338809
0.127101 0.577424569863501
0.127101 0.577430125388192
0.127101 0.577435680912884
0.127101 0.577441236437575
0.127101 0.577446791962267
0.127101 0.577452347486958
0.127101 0.57745790301165
0.127101 0.577463458536342
0.127101 0.577469014061033
0.127101 0.577474569585725
0.127101 0.577480125110416
0.127101 0.577485680635108
0.127101 0.577491236159799
0.127101 0.577496791684491
0.127101 0.577502347209182
0.127101 0.577507902733874
0.127101 0.577513458258565
0.127101 0.577519013783257
0.127101 0.577524569307948
0.127101 0.57753012483264
0.127101 0.577535680357331
0.127101 0.577541235882023
0.127101 0.577546791406714
0.127101 0.577552346931406
0.127101 0.577557902456098
0.127101 0.577563457980789
0.127101 0.577569013505481
0.127101 0.577574569030172
0.127101 0.577580124554864
0.127101 0.577585680079555
0.127101 0.577591235604247
0.127101 0.577596791128938
0.127101 0.57760234665363
0.127101 0.577607902178321
0.127101 0.577613457703013
0.127101 0.577619013227704
0.127101 0.577624568752396
0.127101 0.577630124277087
0.127101 0.577635679801779
0.127101 0.57764123532647
0.127101 0.577646790851162
0.127101 0.577652346375853
0.127101 0.577657901900545
0.127101 0.577663457425237
0.127101 0.577669012949928
0.127101 0.57767456847462
0.127101 0.577680123999311
0.127101 0.577685679524003
0.127101 0.577691235048694
0.127101 0.577696790573386
0.127107 0.577702346098077
0.127107 0.577707901622769
0.127107 0.57771345714746
0.127107 0.577719012672152
0.127107 0.577724568196843
0.127107 0.577730123721535
0.127107 0.577735679246226
0.127107 0.577741234770918
0.127107 0.577746790295609
0.127107 0.577752345820301
0.127107 0.577757901344992
0.127107 0.577763456869684
0.127107 0.577769012394376
0.127107 0.577774567919067
0.127107 0.577780123443759
0.127107 0.57778567896845
0.127107 0.577791234493142
0.127107 0.577796790017833
0.127107 0.577802345542525
0.127107 0.577807901067216
0.127107 0.577813456591908
0.127107 0.577819012116599
0.127107 0.577824567641291
0.127107 0.577830123165982
0.127107 0.577835678690674
0.127107 0.577841234215365
0.127107 0.577846789740057
0.127107 0.577852345264748
0.127107 0.57785790078944
0.127107 0.577863456314132
0.127107 0.577869011838823
0.127107 0.577874567363515
0.127107 0.577880122888206
0.127107 0.577885678412898
0.127107 0.577891233937589
0.127107 0.577896789462281
0.127107 0.577902344986972
0.127107 0.577907900511664
0.127107 0.577913456036355
0.127107 0.577919011561047
0.127107 0.577924567085738
0.127107 0.57793012261043
0.127107 0.577935678135121
0.127107 0.577941233659813
0.127107 0.577946789184504
0.127107 0.577952344709196
0.127107 0.577957900233888
0.127107 0.577963455758579
0.127107 0.577969011283271
0.127107 0.577974566807962
0.127107 0.577980122332654
0.127107 0.577985677857345
0.127107 0.577991233382037
0.127107 0.577996788906728
0.127107 0.57800234443142
0.127107 0.578007899956111
0.127107 0.578013455480803
0.127107 0.578019011005494
0.127107 0.578024566530186
0.127107 0.578030122054877
0.127107 0.578035677579569
0.127107 0.578041233104261
0.127107 0.578046788628952
0.127107 0.578052344153644
0.127107 0.578057899678335
0.127107 0.578063455203027
0.127107 0.578069010727718
0.127107 0.57807456625241
0.127107 0.578080121777101
0.127107 0.578085677301793
0.127107 0.578091232826484
0.127107 0.578096788351176
0.127107 0.578102343875867
0.127107 0.578107899400559
0.127107 0.57811345492525
0.127107 0.578119010449942
0.127107 0.578124565974633
0.127107 0.578130121499325
0.127107 0.578135677024017
0.127107 0.578141232548708
0.127107 0.5781467880734
0.127107 0.578152343598091
0.127107 0.578157899122783
0.127107 0.578163454647474
0.127107 0.578169010172166
0.127107 0.578174565696857
0.127107 0.578180121221549
0.127107 0.57818567674624
0.127107 0.578191232270932
0.127107 0.578196787795623
0.127107 0.578202343320315
0.127107 0.578207898845006
0.127107 0.578213454369698
0.127107 0.578219009894389
0.127107 0.578224565419081
0.127107 0.578230120943773
0.127107 0.578235676468464
0.127107 0.578241231993156
0.127107 0.578246787517847
0.127107 0.578252343042539
0.127113 0.57825789856723
0.127113 0.578263454091922
0.127113 0.578269009616613
0.127113 0.578274565141305
0.127113 0.578280120665996
0.127113 0.578285676190688
0.127113 0.578291231715379
0.127113 0.578296787240071
0.127113 0.578302342764762
0.127113 0.578307898289454
0.127113 0.578313453814145
0.127113 0.578319009338837
0.127113 0.578324564863529
0.127113 0.57833012038822
0.127113 0.578335675912912
0.127113 0.578341231437603
0.127113 0.578346786962295
0.127113 0.578352342486986
0.127113 0.578357898011678
0.127113 0.578363453536369
0.127113 0.578369009061061
0.127113 0.578374564585752
0.127113 0.578380120110444
0.127113 0.578385675635135
0.127113 0.578391231159827
0.127113 0.578396786684518
0.127113 0.57840234220921
0.127113 0.578407897733901
0.127113 0.578413453258593
0.127113 0.578419008783285
0.127113 0.578424564307976
0.127113 0.578430119832668
0.127113 0.578435675357359
0.127113 0.578441230882051
0.127113 0.578446786406742
0.127113 0.578452341931434
0.127113 0.578457897456125
0.127113 0.578463452980817
0.127113 0.578469008505508
0.127113 0.5784745640302
0.127113 0.578480119554891
0.127113 0.578485675079583
0.127113 0.578491230604274
0.127113 0.578496786128966
0.127113 0.578502341653657
0.127113 0.578507897178349
0.127113 0.578513452703041
0.127113 0.578519008227732
0.127113 0.578524563752424
0.127113 0.578530119277115
0.127113 0.578535674801807
0.127113 0.578541230326498
0.127113 0.57854678585119
0.127113 0.578552341375881
0.127113 0.578557896900573
0.127113 0.578563452425264
0.127113 0.578569007949956
0.127113 0.578574563474647
0.127113 0.578580118999339
0.127113 0.57858567452403
0.127113 0.578591230048722
0.127113 0.578596785573413
0.127113 0.578602341098105
0.127113 0.578607896622797
0.127113 0.578613452147488
0.127113 0.57861900767218
0.127113 0.578624563196871
0.127113 0.578630118721563
0.127113 0.578635674246254
0.127113 0.578641229770946
0.127113 0.578646785295637
0.127113 0.578652340820329
0.127113 0.57865789634502
0.127113 0.578663451869712
0.127113 0.578669007394403
0.127113 0.578674562919095
0.127113 0.578680118443786
0.127113 0.578685673968478
0.127113 0.578691229493169
0.127113 0.578696785017861
0.127113 0.578702340542553
0.127113 0.578707896067244
0.127113 0.578713451591936
0.127113 0.578719007116627
0.127113 0.578724562641319
0.127113 0.57873011816601
0.127113 0.578735673690702
0.127113 0.578741229215393
0.127113 0.578746784740085
0.127113 0.578752340264776
0.127113 0.578757895789468
0.127113 0.578763451314159
0.127113 0.578769006838851
0.127113 0.578774562363542
0.127113 0.578780117888234
0.127113 0.578785673412925
0.127113 0.578791228937617
0.127113 0.578796784462309
0.127113 0.578802339987
0.127113 0.578807895511692
0.127119 0.578813451036383
0.127119 0.578819006561075
0.127119 0.578824562085766
0.127119 0.578830117610458
0.127119 0.578835673135149
0.127119 0.578841228659841
0.127119 0.578846784184532
0.127119 0.578852339709224
0.127119 0.578857895233915
0.127119 0.578863450758607
0.127119 0.578869006283298
0.127119 0.57887456180799
0.127119 0.578880117332681
0.127119 0.578885672857373
0.127119 0.578891228382065
0.127119 0.578896783906756
0.127119 0.578902339431448
0.127119 0.578907894956139
0.127119 0.578913450480831
0.127119 0.578919006005522
0.127119 0.578924561530214
0.127119 0.578930117054905
0.127119 0.578935672579597
0.127119 0.578941228104288
0.127119 0.57894678362898
0.127119 0.578952339153671
0.127119 0.578957894678363
0.127119 0.578963450203054
0.127119 0.578969005727746
0.127119 0.578974561252437
0.127119 0.578980116777129
0.127119 0.578985672301821
0.127119 0.578991227826512
0.127119 0.578996783351204
0.127119 0.579002338875895
0.127119 0.579007894400587
0.127119 0.579013449925278
0.127119 0.57901900544997
0.127119 0.579024560974661
0.127119 0.579030116499353
0.127119 0.579035672024044
0.127119 0.579041227548736
0.127119 0.579046783073427
0.127119 0.579052338598119
0.127119 0.57905789412281
0.127119 0.579063449647502
0.127119 0.579069005172193
0.127119 0.579074560696885
0.127119 0.579080116221577
0.127119 0.579085671746268
0.127119 0.57909122727096
0.127119 0.579096782795651
0.127119 0.579102338320343
0.127119 0.579107893845034
0.127119 0.579113449369726
0.127119 0.579119004894417
0.127119 0.579124560419109
0.127119 0.5791301159438
0.127119 0.579135671468492
0.127119 0.579141226993183
0.127119 0.579146782517875
0.127119 0.579152338042566
0.127119 0.579157893567258
0.127119 0.57916344909195
0.127119 0.579169004616641
0.127119 0.579174560141333
0.127119 0.579180115666024
0.127119 0.579185671190716
0.127119 0.579191226715407
0.127119 0.579196782240099
0.127119 0.57920233776479
0.127119 0.579207893289482
0.127119 0.579213448814173
0.127119 0.579219004338865
0.127119 0.579224559863556
0.127119 0.579230115388248
0.127119 0.579235670912939
0.127119 0.579241226437631
0.127119 0.579246781962322
0.127119 0.579252337487014
0.127119 0.579257893011705
0.127119 0.579263448536397
0.127119 0.579269004061088
0.127119 0.57927455958578
0.127119 0.579280115110472
0.127119 0.579285670635163
0.127119 0.579291226159855
0.127119 0.579296781684546
0.127119 0.579302337209238
0.127119 0.579307892733929
0.127119 0.579313448258621
0.127119 0.579319003783312
0.127119 0.579324559308004
0.127119 0.579330114832695
0.127119 0.579335670357387
0.127119 0.579341225882078
0.127119 0.57934678140677
0.127119 0.579352336931461
0.127119 0.579357892456153
0.127119 0.579363447980844
0.127125 0.579369003505536
0.127125 0.579374559030228
0.127125 0.579380114554919
0.127125 0.579385670079611
0.127125 0.579391225604302
0.127125 0.579396781128994
0.127125 0.579402336653685
0.127125 0.579407892178377
0.127125 0.579413447703068
0.127125 0.57941900322776
0.127125 0.579424558752451
0.127125 0.579430114277143
0.127125 0.579435669801834
0.127125 0.579441225326526
0.127125 0.579446780851217
0.127125 0.579452336375909
0.127125 0.5794578919006
0.127125 0.579463447425292
0.127125 0.579469002949984
0.127125 0.579474558474675
0.127125 0.579480113999367
0.127125 0.579485669524058
0.127125 0.57949122504875
0.127125 0.579496780573441
0.127125 0.579502336098133
0.127125 0.579507891622824
0.127125 0.579513447147516
0.127125 0.579519002672207
0.127125 0.579524558196899
0.127125 0.57953011372159
0.127125 0.579535669246282
0.127125 0.579541224770973
0.127125 0.579546780295665
0.127125 0.579552335820356
0.127125 0.579557891345048
0.127125 0.57956344686974
0.127125 0.579569002394431
0.127125 0.579574557919123
0.127125 0.579580113443814
0.127125 0.579585668968506
0.127125 0.579591224493197
0.127125 0.579596780017889
0.127125 0.57960233554258
0.127125 0.579607891067272
0.127125 0.579613446591963
0.127125 0.579619002116655
0.127125 0.579624557641346
0.127125 0.579630113166038
0.127125 0.579635668690729
0.127125 0.579641224215421
0.127125 0.579646779740112
0.127125 0.579652335264804
0.127125 0.579657890789496
0.127125 0.579663446314187
0.127125 0.579669001838879
0.127125 0.57967455736357
0.127125 0.579680112888262
0.127125 0.579685668412953
0.127125 0.579691223937645
0.127125 0.579696779462336
0.127125 0.579702334987028
0.127125 0.579707890511719
0.127125 0.579713446036411
0.127125 0.579719001561102
0.127125 0.579724557085794
0.127125 0.579730112610485
0.127125 0.579735668135177
0.127125 0.579741223659868
0.127125 0.57974677918456
0.127125 0.579752334709252
0.127125 0.579757890233943
0.127125 0.579763445758635
0.127125 0.579769001283326
0.127125 0.579774556808018
0.127125 0.579780112332709
0.127125 0.579785667857401
0.127125 0.579791223382092
0.127125 0.579796778906784
0.127125 0.579802334431475
0.127125 0.579807889956167
0.127125 0.579813445480858
0.127125 0.57981900100555
0.127125 0.579824556530241
0.127125 0.579830112054933
0.127125 0.579835667579625
0.127125 0.579841223104316
0.127125 0.579846778629008
0.127125 0.579852334153699
0.127125 0.579857889678391
0.127125 0.579863445203082
0.127125 0.579869000727774
0.127125 0.579874556252465
0.127125 0.579880111777157
0.127125 0.579885667301848
0.127125 0.57989122282654
0.127125 0.579896778351231
0.127125 0.579902333875923
0.127125 0.579907889400614
0.127125 0.579913444925306
0.127125 0.579919000449998
0.127131 0.579924555974689
0.127131 0.579930111499381
0.127131 0.579935667024072
0.127131 0.579941222548764
0.127131 0.579946778073455
0.127131 0.579952333598147
0.127131 0.579957889122838
0.127131 0.57996344464753
0.127131 0.579969000172221
0.127131 0.579974555696913
0.127131 0.579980111221604
0.127131 0.579985666746296
0.127131 0.579991222270987
0.127131 0.579996777795679
0.127131 0.58000233332037
0.127131 0.580007888845062
0.127131 0.580013444369754
0.127131 0.580018999894445
0.127131 0.580024555419137
0.127131 0.580030110943828
0.127131 0.58003566646852
0.127131 0.580041221993211
0.127131 0.580046777517903
0.127131 0.580052333042594
0.127131 0.580057888567286
0.127131 0.580063444091977
0.127131 0.580068999616669
0.127131 0.58007455514136
0.127131 0.580080110666052
0.127131 0.580085666190743
0.127131 0.580091221715435
0.127131 0.580096777240126
0.127131 0.580102332764818
0.127131 0.58010788828951
0.127131 0.580113443814201
0.127131 0.580118999338893
0.127131 0.580124554863584
0.127131 0.580130110388276
0.127131 0.580135665912967
0.127131 0.580141221437659
0.127131 0.58014677696235
0.127131 0.580152332487042
0.127131 0.580157888011733
0.127131 0.580163443536425
0.127131 0.580168999061116
0.127131 0.580174554585808
0.127131 0.580180110110499
0.127131 0.580185665635191
0.127131 0.580191221159882
0.127131 0.580196776684574
0.127131 0.580202332209266
0.127131 0.580207887733957
0.127131 0.580213443258649
0.127131 0.58021899878334
0.127131 0.580224554308032
0.127131 0.580230109832723
0.127131 0.580235665357415
0.127131 0.580241220882106
0.127131 0.580246776406798
0.127131 0.580252331931489
0.127131 0.580257887456181
0.127131 0.580263442980872
0.127131 0.580268998505564
0.127131 0.580274554030255
0.127131 0.580280109554947
0.127131 0.580285665079638
0.127131 0.58029122060433
0.127131 0.580296776129022
0.127131 0.580302331653713
0.127131 0.580307887178405
0.127131 0.580313442703096
0.127131 0.580318998227788
0.127131 0.580324553752479
0.127131 0.580330109277171
0.127131 0.580335664801862
0.127131 0.580341220326554
0.127131 0.580346775851245
0.127131 0.580352331375937
0.127131 0.580357886900628
0.127131 0.58036344242532
0.127131 0.580368997950011
0.127131 0.580374553474703
0.127131 0.580380108999395
0.127131 0.580385664524086
0.127131 0.580391220048778
0.127131 0.580396775573469
0.127131 0.580402331098161
0.127131 0.580407886622852
0.127131 0.580413442147544
0.127131 0.580418997672235
0.127131 0.580424553196927
0.127131 0.580430108721618
0.127131 0.58043566424631
0.127131 0.580441219771001
0.127131 0.580446775295693
0.127131 0.580452330820384
0.127131 0.580457886345076
0.127131 0.580463441869767
0.127131 0.580468997394459
0.127131 0.580474552919151
0.127137 0.580480108443842
0.127137 0.580485663968534
0.127137 0.580491219493225
0.127137 0.580496775017917
0.127137 0.580502330542608
0.127137 0.5805078860673
0.127137 0.580513441591991
0.127137 0.580518997116683
0.127137 0.580524552641374
0.127137 0.580530108166066
0.127137 0.580535663690757
0.127137 0.580541219215449
0.127137 0.58054677474014
0.127137 0.580552330264832
0.127137 0.580557885789523
0.127137 0.580563441314215
0.127137 0.580568996838907
0.127137 0.580574552363598
0.127137 0.58058010788829
0.127137 0.580585663412981
0.127137 0.580591218937673
0.127137 0.580596774462364
0.127137 0.580602329987056
0.127137 0.580607885511747
0.127137 0.580613441036439
0.127137 0.58061899656113
0.127137 0.580624552085822
0.127137 0.580630107610513
0.127137 0.580635663135205
0.127137 0.580641218659896
0.127137 0.580646774184588
0.127137 0.580652329709279
0.127137 0.580657885233971
0.127137 0.580663440758662
0.127137 0.580668996283354
0.127137 0.580674551808046
0.127137 0.580680107332737
0.127137 0.580685662857429
0.127137 0.58069121838212
0.127137 0.580696773906812
0.127137 0.580702329431503
0.127137 0.580707884956195
0.127137 0.580713440480886
0.127137 0.580718996005578
0.127137 0.580724551530269
0.127137 0.580730107054961
0.127137 0.580735662579652
0.127137 0.580741218104344
0.127137 0.580746773629035
0.127137 0.580752329153727
0.127137 0.580757884678418
0.127137 0.58076344020311
0.127137 0.580768995727801
0.127137 0.580774551252493
0.127137 0.580780106777185
0.127137 0.580785662301876
0.127137 0.580791217826568
0.127137 0.580796773351259
0.127137 0.580802328875951
0.127137 0.580807884400642
0.127137 0.580813439925334
0.127137 0.580818995450025
0.127137 0.580824550974717
0.127137 0.580830106499408
0.127137 0.5808356620241
0.127137 0.580841217548791
0.127137 0.580846773073483
0.127137 0.580852328598174
0.127137 0.580857884122866
0.127137 0.580863439647557
0.127137 0.580868995172249
0.127137 0.580874550696941
0.127137 0.580880106221632
0.127137 0.580885661746324
0.127137 0.580891217271015
0.127137 0.580896772795707
0.127137 0.580902328320398
0.127137 0.58090788384509
0.127137 0.580913439369781
0.127137 0.580918994894473
0.127137 0.580924550419164
0.127137 0.580930105943856
0.127137 0.580935661468547
0.127137 0.580941216993239
0.127137 0.58094677251793
0.127137 0.580952328042622
0.127137 0.580957883567313
0.127137 0.580963439092005
0.127137 0.580968994616697
0.127137 0.580974550141388
0.127137 0.58098010566608
0.127137 0.580985661190771
0.127137 0.580991216715463
0.127137 0.580996772240154
0.127137 0.581002327764846
0.127137 0.581007883289537
0.127137 0.581013438814229
0.127137 0.58101899433892
0.127137 0.581024549863612
0.127137 0.581030105388303
0.127143 0.581035660912995
0.127143 0.581041216437686
0.127143 0.581046771962378
0.127143 0.58105232748707
0.127143 0.581057883011761
0.127143 0.581063438536453
0.127143 0.581068994061144
0.127143 0.581074549585836
0.127143 0.581080105110527
0.127143 0.581085660635219
0.127143 0.58109121615991
0.127143 0.581096771684602
0.127143 0.581102327209293
0.127143 0.581107882733985
0.127143 0.581113438258676
0.127143 0.581118993783368
0.127143 0.581124549308059
0.127143 0.581130104832751
0.127143 0.581135660357442
0.127143 0.581141215882134
0.127143 0.581146771406826
0.127143 0.581152326931517
0.127143 0.581157882456209
0.127143 0.5811634379809
0.127143 0.581168993505592
0.127143 0.581174549030283
0.127143 0.581180104554975
0.127143 0.581185660079666
0.127143 0.581191215604358
0.127143 0.581196771129049
0.127143 0.581202326653741
0.127143 0.581207882178432
0.127143 0.581213437703124
0.127143 0.581218993227815
0.127143 0.581224548752507
0.127143 0.581230104277198
0.127143 0.58123565980189
0.127143 0.581241215326582
0.127143 0.581246770851273
0.127143 0.581252326375965
0.127143 0.581257881900656
0.127143 0.581263437425348
0.127143 0.581268992950039
0.127143 0.581274548474731
0.127143 0.581280103999422
0.127143 0.581285659524114
0.127143 0.581291215048805
0.127143 0.581296770573497
0.127143 0.581302326098188
0.127143 0.58130788162288
0.127143 0.581313437147571
0.127143 0.581318992672263
0.127143 0.581324548196954
0.127143 0.581330103721646
0.127143 0.581335659246338
0.127143 0.581341214771029
0.127143 0.581346770295721
0.127143 0.581352325820412
0.127143 0.581357881345104
0.127143 0.581363436869795
0.127143 0.581368992394487
0.127143 0.581374547919178
0.127143 0.58138010344387
0.127143 0.581385658968561
0.127143 0.581391214493253
0.127143 0.581396770017944
0.127143 0.581402325542636
0.127143 0.581407881067327
0.127143 0.581413436592019
0.127143 0.58141899211671
0.127143 0.581424547641402
0.127143 0.581430103166094
0.127143 0.581435658690785
0.127143 0.581441214215477
0.127143 0.581446769740168
0.127143 0.58145232526486
0.127143 0.581457880789551
0.127143 0.581463436314243
0.127143 0.581468991838934
0.127143 0.581474547363626
0.127143 0.581480102888317
0.127143 0.581485658413009
0.127143 0.5814912139377
0.127143 0.581496769462392
0.127143 0.581502324987083
0.127143 0.581507880511775
0.127143 0.581513436036466
0.127143 0.581518991561158
0.127143 0.58152454708585
0.127143 0.581530102610541
0.127143 0.581535658135233
0.127143 0.581541213659924
0.127143 0.581546769184616
0.127143 0.581552324709307
0.127143 0.581557880233999
0.127143 0.58156343575869
0.127143 0.581568991283382
0.127143 0.581574546808073
0.127143 0.581580102332765
0.127143 0.581585657857456
0.127149 0.581591213382148
0.127149 0.581596768906839
0.127149 0.581602324431531
0.127149 0.581607879956222
0.127149 0.581613435480914
0.127149 0.581618991005606
0.127149 0.581624546530297
0.127149 0.581630102054989
0.127149 0.58163565757968
0.127149 0.581641213104372
0.127149 0.581646768629063
0.127149 0.581652324153755
0.127149 0.581657879678446
0.127149 0.581663435203138
0.127149 0.581668990727829
0.127149 0.581674546252521
0.127149 0.581680101777212
0.127149 0.581685657301904
0.127149 0.581691212826595
0.127149 0.581696768351287
0.127149 0.581702323875978
0.127149 0.58170787940067
0.127149 0.581713434925362
0.127149 0.581718990450053
0.127149 0.581724545974745
0.127149 0.581730101499436
0.127149 0.581735657024128
0.127149 0.581741212548819
0.127149 0.581746768073511
0.127149 0.581752323598202
0.127149 0.581757879122894
0.127149 0.581763434647585
0.127149 0.581768990172277
0.127149 0.581774545696968
0.127149 0.58178010122166
0.127149 0.581785656746351
0.127149 0.581791212271043
0.127149 0.581796767795734
0.127149 0.581802323320426
0.127149 0.581807878845118
0.127149 0.581813434369809
0.127149 0.581818989894501
0.127149 0.581824545419192
0.127149 0.581830100943884
0.127149 0.581835656468575
0.127149 0.581841211993267
0.127149 0.581846767517958
0.127149 0.58185232304265
0.127149 0.581857878567341
0.127149 0.581863434092033
0.127149 0.581868989616724
0.127149 0.581874545141416
0.127149 0.581880100666107
0.127149 0.581885656190799
0.127149 0.58189121171549
0.127149 0.581896767240182
0.127149 0.581902322764874
0.127149 0.581907878289565
0.127149 0.581913433814257
0.127149 0.581918989338948
0.127149 0.58192454486364
0.127149 0.581930100388331
0.127149 0.581935655913023
0.127149 0.581941211437714
0.127149 0.581946766962406
0.127149 0.581952322487097
0.127149 0.581957878011789
0.127149 0.58196343353648
0.127149 0.581968989061172
0.127149 0.581974544585863
0.127149 0.581980100110555
0.127149 0.581985655635246
0.127149 0.581991211159938
0.127149 0.58199676668463
0.127149 0.582002322209321
0.127149 0.582007877734013
0.127149 0.582013433258704
0.127149 0.582018988783396
0.127149 0.582024544308087
0.127149 0.582030099832779
0.127149 0.58203565535747
0.127149 0.582041210882162
0.127149 0.582046766406853
0.127149 0.582052321931545
0.127149 0.582057877456236
0.127149 0.582063432980928
0.127149 0.582068988505619
0.127149 0.582074544030311
0.127149 0.582080099555002
0.127149 0.582085655079694
0.127149 0.582091210604386
0.127149 0.582096766129077
0.127149 0.582102321653769
0.127149 0.58210787717846
0.127149 0.582113432703152
0.127149 0.582118988227843
0.127149 0.582124543752535
0.127149 0.582130099277226
0.127149 0.582135654801918
0.127149 0.582141210326609
0.127155 0.582146765851301
0.127155 0.582152321375992
0.127155 0.582157876900684
0.127155 0.582163432425375
0.127155 0.582168987950067
0.127155 0.582174543474758
0.127155 0.58218009899945
0.127155 0.582185654524142
0.127155 0.582191210048833
0.127155 0.582196765573525
0.127155 0.582202321098216
0.127155 0.582207876622908
0.127155 0.582213432147599
0.127155 0.582218987672291
0.127155 0.582224543196982
0.127155 0.582230098721674
0.127155 0.582235654246365
0.127155 0.582241209771057
0.127155 0.582246765295748
0.127155 0.58225232082044
0.127155 0.582257876345131
0.127155 0.582263431869823
0.127155 0.582268987394514
0.127155 0.582274542919206
0.127155 0.582280098443897
0.127155 0.582285653968589
0.127155 0.582291209493281
0.127155 0.582296765017972
0.127155 0.582302320542664
0.127155 0.582307876067355
0.127155 0.582313431592047
0.127155 0.582318987116738
0.127155 0.58232454264143
0.127155 0.582330098166121
0.127155 0.582335653690813
0.127155 0.582341209215504
0.127155 0.582346764740196
0.127155 0.582352320264887
0.127155 0.582357875789579
0.127155 0.58236343131427
0.127155 0.582368986838962
0.127155 0.582374542363653
0.127155 0.582380097888345
0.127155 0.582385653413037
0.127155 0.582391208937728
0.127155 0.58239676446242
0.127155 0.582402319987111
0.127155 0.582407875511803
0.127155 0.582413431036494
0.127155 0.582418986561186
0.127155 0.582424542085877
0.127155 0.582430097610569
0.127155 0.58243565313526
0.127155 0.582441208659952
0.127155 0.582446764184643
0.127155 0.582452319709335
0.127155 0.582457875234026
0.127155 0.582463430758718
0.127155 0.582468986283409
0.127155 0.582474541808101
0.127155 0.582480097332793
0.127155 0.582485652857484
0.127155 0.582491208382176
0.127155 0.582496763906867
0.127155 0.582502319431559
0.127155 0.58250787495625
0.127155 0.582513430480942
0.127155 0.582518986005633
0.127155 0.582524541530325
0.127155 0.582530097055016
0.127155 0.582535652579708
0.127155 0.582541208104399
0.127155 0.582546763629091
0.127155 0.582552319153782
0.127155 0.582557874678474
0.127155 0.582563430203165
0.127155 0.582568985727857
0.127155 0.582574541252549
0.127155 0.58258009677724
0.127155 0.582585652301932
0.127155 0.582591207826623
0.127155 0.582596763351315
0.127155 0.582602318876006
0.127155 0.582607874400698
0.127155 0.582613429925389
0.127155 0.582618985450081
0.127155 0.582624540974772
0.127155 0.582630096499464
0.127155 0.582635652024155
0.127155 0.582641207548847
0.127155 0.582646763073538
0.127155 0.58265231859823
0.127155 0.582657874122921
0.127155 0.582663429647613
0.127155 0.582668985172305
0.127155 0.582674540696996
0.127155 0.582680096221688
0.127155 0.582685651746379
0.127155 0.582691207271071
0.127155 0.582696762795762
0.127161 0.582702318320454
0.127161 0.582707873845145
0.127161 0.582713429369837
0.127161 0.582718984894528
0.127161 0.58272454041922
0.127161 0.582730095943911
0.127161 0.582735651468603
0.127161 0.582741206993294
0.127161 0.582746762517986
0.127161 0.582752318042677
0.127161 0.582757873567369
0.127161 0.582763429092061
0.127161 0.582768984616752
0.127161 0.582774540141444
0.127161 0.582780095666135
0.127161 0.582785651190827
0.127161 0.582791206715518
0.127161 0.58279676224021
0.127161 0.582802317764901
0.127161 0.582807873289593
0.127161 0.582813428814284
0.127161 0.582818984338976
0.127161 0.582824539863667
0.127161 0.582830095388359
0.127161 0.58283565091305
0.127161 0.582841206437742
0.127161 0.582846761962434
0.127161 0.582852317487125
0.127161 0.582857873011817
0.127161 0.582863428536508
0.127161 0.5828689840612
0.127161 0.582874539585891
0.127161 0.582880095110583
0.127161 0.582885650635274
0.127161 0.582891206159966
0.127161 0.582896761684657
0.127161 0.582902317209349
0.127161 0.58290787273404
0.127161 0.582913428258732
0.127161 0.582918983783423
0.127161 0.582924539308115
0.127161 0.582930094832806
0.127161 0.582935650357498
0.127161 0.58294120588219
0.127161 0.582946761406881
0.127161 0.582952316931573
0.127161 0.582957872456264
0.127161 0.582963427980956
0.127161 0.582968983505647
0.127161 0.582974539030339
0.127161 0.58298009455503
0.127161 0.582985650079722
0.127161 0.582991205604413
0.127161 0.582996761129105
0.127161 0.583002316653796
0.127161 0.583007872178488
0.127161 0.583013427703179
0.127161 0.583018983227871
0.127161 0.583024538752562
0.127161 0.583030094277254
0.127161 0.583035649801946
0.127161 0.583041205326637
0.127161 0.583046760851329
0.127161 0.58305231637602
0.127161 0.583057871900712
0.127161 0.583063427425403
0.127161 0.583068982950095
0.127161 0.583074538474786
0.127161 0.583080093999478
0.127161 0.583085649524169
0.127161 0.583091205048861
0.127161 0.583096760573552
0.127161 0.583102316098244
0.127161 0.583107871622935
0.127161 0.583113427147627
0.127161 0.583118982672318
0.127161 0.58312453819701
0.127161 0.583130093721702
0.127161 0.583135649246393
0.127161 0.583141204771085
0.127161 0.583146760295776
0.127161 0.583152315820468
0.127161 0.583157871345159
0.127161 0.583163426869851
0.127161 0.583168982394542
0.127161 0.583174537919234
0.127161 0.583180093443925
0.127161 0.583185648968617
0.127161 0.583191204493308
0.127161 0.583196760018
0.127161 0.583202315542691
0.127161 0.583207871067383
0.127161 0.583213426592075
0.127161 0.583218982116766
0.127161 0.583224537641458
0.127161 0.583230093166149
0.127161 0.583235648690841
0.127161 0.583241204215532
0.127161 0.583246759740224
0.127161 0.583252315264915
0.127167 0.583257870789607
0.127167 0.583263426314298
0.127167 0.58326898183899
0.127167 0.583274537363681
0.127167 0.583280092888373
0.127167 0.583285648413064
0.127167 0.583291203937756
0.127167 0.583296759462447
0.127167 0.583302314987139
0.127167 0.583307870511831
0.127167 0.583313426036522
0.127167 0.583318981561214
0.127167 0.583324537085905
0.127167 0.583330092610597
0.127167 0.583335648135288
0.127167 0.58334120365998
0.127167 0.583346759184671
0.127167 0.583352314709363
0.127167 0.583357870234054
0.127167 0.583363425758746
0.127167 0.583368981283437
0.127167 0.583374536808129
0.127167 0.58338009233282
0.127167 0.583385647857512
0.127167 0.583391203382204
0.127167 0.583396758906895
0.127167 0.583402314431587
0.127167 0.583407869956278
0.127167 0.58341342548097
0.127167 0.583418981005661
0.127167 0.583424536530353
0.127167 0.583430092055044
0.127167 0.583435647579736
0.127167 0.583441203104427
0.127167 0.583446758629119
0.127167 0.58345231415381
0.127167 0.583457869678502
0.127167 0.583463425203193
0.127167 0.583468980727885
0.127167 0.583474536252576
0.127167 0.583480091777268
0.127167 0.58348564730196
0.127167 0.583491202826651
0.127167 0.583496758351343
0.127167 0.583502313876034
0.127167 0.583507869400726
0.127167 0.583513424925417
0.127167 0.583518980450109
0.127167 0.5835245359748
0.127167 0.583530091499492
0.127167 0.583535647024183
0.127167 0.583541202548875
0.127167 0.583546758073566
0.127167 0.583552313598258
0.127167 0.583557869122949
0.127167 0.583563424647641
0.127167 0.583568980172332
0.127167 0.583574535697024
0.127167 0.583580091221716
0.127167 0.583585646746407
0.127167 0.583591202271099
0.127167 0.58359675779579
0.127167 0.583602313320482
0.127167 0.583607868845173
0.127167 0.583613424369865
0.127167 0.583618979894556
0.127167 0.583624535419248
0.127167 0.583630090943939
0.127167 0.583635646468631
0.127167 0.583641201993322
0.127167 0.583646757518014
0.127167 0.583652313042705
0.127167 0.583657868567397
0.127167 0.583663424092088
0.127167 0.58366897961678
0.127167 0.583674535141471
0.127167 0.583680090666163
0.127167 0.583685646190855
0.127167 0.583691201715546
0.127167 0.583696757240238
0.127167 0.583702312764929
0.127167 0.583707868289621
0.127167 0.583713423814312
0.127167 0.583718979339004
0.127167 0.583724534863695
0.127167 0.583730090388387
0.127167 0.583735645913078
0.127167 0.58374120143777
0.127167 0.583746756962461
0.127167 0.583752312487153
0.127167 0.583757868011844
0.127167 0.583763423536536
0.127167 0.583768979061227
0.127167 0.583774534585919
0.127167 0.58378009011061
0.127167 0.583785645635302
0.127167 0.583791201159994
0.127167 0.583796756684685
0.127167 0.583802312209377
0.127167 0.583807867734068
0.127173 0.58381342325876
0.127173 0.583818978783451
0.127173 0.583824534308143
0.127173 0.583830089832834
0.127173 0.583835645357526
0.127173 0.583841200882217
0.127173 0.583846756406909
0.127173 0.5838523119316
0.127173 0.583857867456292
0.127173 0.583863422980983
0.127173 0.583868978505675
0.127173 0.583874534030366
0.127173 0.583880089555058
0.127173 0.583885645079749
0.127173 0.583891200604441
0.127173 0.583896756129133
0.127173 0.583902311653824
0.127173 0.583907867178516
0.127173 0.583913422703207
0.127173 0.583918978227899
0.127173 0.58392453375259
0.127173 0.583930089277282
0.127173 0.583935644801973
0.127173 0.583941200326665
0.127173 0.583946755851356
0.127173 0.583952311376048
0.127173 0.583957866900739
0.127173 0.583963422425431
0.127173 0.583968977950122
0.127173 0.583974533474814
0.127173 0.583980088999506
0.127173 0.583985644524197
0.127173 0.583991200048889
0.127173 0.58399675557358
0.127173 0.584002311098272
0.127173 0.584007866622963
0.127173 0.584013422147655
0.127173 0.584018977672346
0.127173 0.584024533197038
0.127173 0.584030088721729
0.127173 0.584035644246421
0.127173 0.584041199771112
0.127173 0.584046755295804
0.127173 0.584052310820495
0.127173 0.584057866345187
0.127173 0.584063421869879
0.127173 0.58406897739457
0.127173 0.584074532919262
0.127173 0.584080088443953
0.127173 0.584085643968645
0.127173 0.584091199493336
0.127173 0.584096755018028
0.127173 0.584102310542719
0.127173 0.584107866067411
0.127173 0.584113421592102
0.127173 0.584118977116794
0.127173 0.584124532641485
0.127173 0.584130088166177
0.127173 0.584135643690868
0.127173 0.58414119921556
0.127173 0.584146754740251
0.127173 0.584152310264943
0.127173 0.584157865789635
0.127173 0.584163421314326
0.127173 0.584168976839018
0.127173 0.584174532363709
0.127173 0.584180087888401
0.127173 0.584185643413092
0.127173 0.584191198937784
0.127173 0.584196754462475
0.127173 0.584202309987167
0.127173 0.584207865511858
0.127173 0.58421342103655
0.127173 0.584218976561241
0.127173 0.584224532085933
0.127173 0.584230087610624
0.127173 0.584235643135316
0.127173 0.584241198660007
0.127173 0.584246754184699
0.127173 0.584252309709391
0.127173 0.584257865234082
0.127173 0.584263420758774
0.127173 0.584268976283465
0.127173 0.584274531808157
0.127173 0.584280087332848
0.127173 0.58428564285754
0.127173 0.584291198382231
0.127173 0.584296753906923
0.127173 0.584302309431614
0.127173 0.584307864956306
0.127173 0.584313420480997
0.127173 0.584318976005689
0.127173 0.58432453153038
0.127173 0.584330087055072
0.127173 0.584335642579763
0.127173 0.584341198104455
0.127173 0.584346753629147
0.127173 0.584352309153838
0.127173 0.58435786467853
0.127173 0.584363420203221
0.127179 0.584368975727913
0.127179 0.584374531252604
0.127179 0.584380086777296
0.127179 0.584385642301987
0.127179 0.584391197826679
0.127179 0.58439675335137
0.127179 0.584402308876062
0.127179 0.584407864400753
0.127179 0.584413419925445
0.127179 0.584418975450136
0.127179 0.584424530974828
0.127179 0.584430086499519
0.127179 0.584435642024211
0.127179 0.584441197548903
0.127179 0.584446753073594
0.127179 0.584452308598286
0.127179 0.584457864122977
0.127179 0.584463419647669
0.127179 0.58446897517236
0.127179 0.584474530697052
0.127179 0.584480086221743
0.127179 0.584485641746435
0.127179 0.584491197271126
0.127179 0.584496752795818
0.127179 0.584502308320509
0.127179 0.584507863845201
0.127179 0.584513419369892
0.127179 0.584518974894584
0.127179 0.584524530419275
0.127179 0.584530085943967
0.127179 0.584535641468659
0.127179 0.58454119699335
0.127179 0.584546752518042
0.127179 0.584552308042733
0.127179 0.584557863567425
0.127179 0.584563419092116
0.127179 0.584568974616808
0.127179 0.584574530141499
0.127179 0.584580085666191
0.127179 0.584585641190882
0.127179 0.584591196715574
0.127179 0.584596752240265
0.127179 0.584602307764957
0.127179 0.584607863289648
0.127179 0.58461341881434
0.127179 0.584618974339031
0.127179 0.584624529863723
0.127179 0.584630085388415
0.127179 0.584635640913106
0.127179 0.584641196437798
0.127179 0.584646751962489
0.127179 0.584652307487181
0.127179 0.584657863011872
0.127179 0.584663418536564
0.127179 0.584668974061255
0.127179 0.584674529585947
0.127179 0.584680085110638
0.127179 0.58468564063533
0.127179 0.584691196160021
0.127179 0.584696751684713
0.127179 0.584702307209404
0.127179 0.584707862734096
0.127179 0.584713418258787
0.127179 0.584718973783479
0.127179 0.584724529308171
0.127179 0.584730084832862
0.127179 0.584735640357554
0.127179 0.584741195882245
0.127179 0.584746751406937
0.127179 0.584752306931628
0.127179 0.58475786245632
0.127179 0.584763417981011
0.127179 0.584768973505703
0.127179 0.584774529030394
0.127179 0.584780084555086
0.127179 0.584785640079777
0.127179 0.584791195604469
0.127179 0.58479675112916
0.127179 0.584802306653852
0.127179 0.584807862178543
0.127179 0.584813417703235
0.127179 0.584818973227927
0.127179 0.584824528752618
0.127179 0.58483008427731
0.127179 0.584835639802001
0.127179 0.584841195326693
0.127179 0.584846750851384
0.127179 0.584852306376076
0.127179 0.584857861900767
0.127179 0.584863417425459
0.127179 0.58486897295015
0.127179 0.584874528474842
0.127179 0.584880083999533
0.127179 0.584885639524225
0.127179 0.584891195048916
0.127179 0.584896750573608
0.127179 0.584902306098299
0.127179 0.584907861622991
0.127179 0.584913417147683
0.127179 0.584918972672374
0.127185 0.584924528197066
0.127185 0.584930083721757
0.127185 0.584935639246449
0.127185 0.58494119477114
0.127185 0.584946750295832
0.127185 0.584952305820523
0.127185 0.584957861345215
0.127185 0.584963416869906
0.127185 0.584968972394598
0.127185 0.584974527919289
0.127185 0.584980083443981
0.127185 0.584985638968672
0.127185 0.584991194493364
0.127185 0.584996750018055
0.127185 0.585002305542747
0.127185 0.585007861067439
0.127185 0.58501341659213
0.127185 0.585018972116822
0.127185 0.585024527641513
0.127185 0.585030083166205
0.127185 0.585035638690896
0.127185 0.585041194215588
0.127185 0.585046749740279
0.127185 0.585052305264971
0.127185 0.585057860789662
0.127185 0.585063416314354
0.127185 0.585068971839045
0.127185 0.585074527363737
0.127185 0.585080082888428
0.127185 0.58508563841312
0.127185 0.585091193937811
0.127185 0.585096749462503
0.127185 0.585102304987195
0.127185 0.585107860511886
0.127185 0.585113416036578
0.127185 0.585118971561269
0.127185 0.585124527085961
0.127185 0.585130082610652
0.127185 0.585135638135344
0.127185 0.585141193660035
0.127185 0.585146749184727
0.127185 0.585152304709418
0.127185 0.58515786023411
0.127185 0.585163415758801
0.127185 0.585168971283493
0.127185 0.585174526808184
0.127185 0.585180082332876
0.127185 0.585185637857567
0.127185 0.585191193382259
0.127185 0.585196748906951
0.127185 0.585202304431642
0.127185 0.585207859956334
0.127185 0.585213415481025
0.127185 0.585218971005717
0.127185 0.585224526530408
0.127185 0.5852300820551
0.127185 0.585235637579791
0.127185 0.585241193104483
0.127185 0.585246748629174
0.127185 0.585252304153866
0.127185 0.585257859678557
0.127185 0.585263415203249
0.127185 0.58526897072794
0.127185 0.585274526252632
0.127185 0.585280081777323
0.127185 0.585285637302015
0.127185 0.585291192826706
0.127185 0.585296748351398
0.127185 0.58530230387609
0.127185 0.585307859400781
0.127185 0.585313414925473
0.127185 0.585318970450164
0.127185 0.585324525974856
0.127185 0.585330081499547
0.127185 0.585335637024239
0.127185 0.58534119254893
0.127185 0.585346748073622
0.127185 0.585352303598313
0.127185 0.585357859123005
0.127185 0.585363414647696
0.127185 0.585368970172388
0.127185 0.585374525697079
0.127185 0.585380081221771
0.127185 0.585385636746462
0.127185 0.585391192271154
0.127185 0.585396747795846
0.127185 0.585402303320537
0.127185 0.585407858845229
0.127185 0.58541341436992
0.127185 0.585418969894612
0.127185 0.585424525419303
0.127185 0.585430080943995
0.127185 0.585435636468686
0.127185 0.585441191993378
0.127185 0.585446747518069
0.127185 0.585452303042761
0.127185 0.585457858567452
0.127185 0.585463414092144
0.127185 0.585468969616835
0.127185 0.585474525141527
0.127191 0.585480080666218
0.127191 0.58548563619091
0.127191 0.585491191715602
0.127191 0.585496747240293
0.127191 0.585502302764985
0.127191 0.585507858289676
0.127191 0.585513413814368
0.127191 0.585518969339059
0.127191 0.585524524863751
0.127191 0.585530080388442
0.127191 0.585535635913134
0.127191 0.585541191437825
0.127191 0.585546746962517
0.127191 0.585552302487208
0.127191 0.5855578580119
0.127191 0.585563413536591
0.127191 0.585568969061283
0.127191 0.585574524585974
0.127191 0.585580080110666
0.127191 0.585585635635358
0.127191 0.585591191160049
0.127191 0.585596746684741
0.127191 0.585602302209432
0.127191 0.585607857734124
0.127191 0.585613413258815
0.127191 0.585618968783507
0.127191 0.585624524308198
0.127191 0.58563007983289
0.127191 0.585635635357581
0.127191 0.585641190882273
0.127191 0.585646746406964
0.127191 0.585652301931656
0.127191 0.585657857456347
0.127191 0.585663412981039
0.127191 0.58566896850573
0.127191 0.585674524030422
0.127191 0.585680079555114
0.127191 0.585685635079805
0.127191 0.585691190604497
0.127191 0.585696746129188
0.127191 0.58570230165388
0.127191 0.585707857178571
0.127191 0.585713412703263
0.127191 0.585718968227954
0.127191 0.585724523752646
0.127191 0.585730079277337
0.127191 0.585735634802029
0.127191 0.58574119032672
0.127191 0.585746745851412
0.127191 0.585752301376103
0.127191 0.585757856900795
0.127191 0.585763412425486
0.127191 0.585768967950178
0.127191 0.58577452347487
0.127191 0.585780078999561
0.127191 0.585785634524253
0.127191 0.585791190048944
0.127191 0.585796745573636
0.127191 0.585802301098327
0.127191 0.585807856623019
0.127191 0.58581341214771
0.127191 0.585818967672402
0.127191 0.585824523197093
0.127191 0.585830078721785
0.127191 0.585835634246476
0.127191 0.585841189771168
0.127191 0.585846745295859
0.127191 0.585852300820551
0.127191 0.585857856345243
0.127191 0.585863411869934
0.127191 0.585868967394626
0.127191 0.585874522919317
0.127191 0.585880078444009
0.127191 0.5858856339687
0.127191 0.585891189493392
0.127191 0.585896745018083
0.127191 0.585902300542775
0.127191 0.585907856067466
0.127191 0.585913411592158
0.127191 0.585918967116849
0.127191 0.585924522641541
0.127191 0.585930078166232
0.127191 0.585935633690924
0.127191 0.585941189215615
0.127191 0.585946744740307
0.127191 0.585952300264999
0.127191 0.58595785578969
0.127191 0.585963411314382
0.127191 0.585968966839073
0.127191 0.585974522363765
0.127191 0.585980077888456
0.127191 0.585985633413148
0.127191 0.585991188937839
0.127191 0.585996744462531
0.127191 0.586002299987222
0.127191 0.586007855511914
0.127191 0.586013411036605
0.127191 0.586018966561297
0.127191 0.586024522085988
0.127191 0.58603007761068
0.127197 0.586035633135371
0.127197 0.586041188660063
0.127197 0.586046744184755
0.127197 0.586052299709446
0.127197 0.586057855234138
0.127197 0.586063410758829
0.127197 0.586068966283521
0.127197 0.586074521808212
0.127197 0.586080077332904
0.127197 0.586085632857595
0.127197 0.586091188382287
0.127197 0.586096743906978
0.127197 0.58610229943167
0.127197 0.586107854956361
0.127197 0.586113410481053
0.127197 0.586118966005744
0.127197 0.586124521530436
0.127197 0.586130077055127
0.127197 0.586135632579819
0.127197 0.586141188104511
0.127197 0.586146743629202
0.127197 0.586152299153894
0.127197 0.586157854678585
0.127197 0.586163410203277
0.127197 0.586168965727968
0.127197 0.58617452125266
0.127197 0.586180076777351
0.127197 0.586185632302043
0.127197 0.586191187826734
0.127197 0.586196743351426
0.127197 0.586202298876117
0.127197 0.586207854400809
0.127197 0.5862134099255
0.127197 0.586218965450192
0.127197 0.586224520974883
0.127197 0.586230076499575
0.127197 0.586235632024267
0.127197 0.586241187548958
0.127197 0.58624674307365
0.127197 0.586252298598341
0.127197 0.586257854123033
0.127197 0.586263409647724
0.127197 0.586268965172416
0.127197 0.586274520697107
0.127197 0.586280076221799
0.127197 0.58628563174649
0.127197 0.586291187271182
0.127197 0.586296742795873
0.127197 0.586302298320565
0.127197 0.586307853845256
0.127197 0.586313409369948
0.127197 0.586318964894639
0.127197 0.586324520419331
0.127197 0.586330075944023
0.127197 0.586335631468714
0.127197 0.586341186993406
0.127197 0.586346742518097
0.127197 0.586352298042789
0.127197 0.58635785356748
0.127197 0.586363409092172
0.127197 0.586368964616863
0.127197 0.586374520141555
0.127197 0.586380075666246
0.127197 0.586385631190938
0.127197 0.586391186715629
0.127197 0.586396742240321
0.127197 0.586402297765012
0.127197 0.586407853289704
0.127197 0.586413408814395
0.127197 0.586418964339087
0.127197 0.586424519863779
0.127197 0.58643007538847
0.127197 0.586435630913162
0.127197 0.586441186437853
0.127197 0.586446741962545
0.127197 0.586452297487236
0.127197 0.586457853011928
0.127197 0.586463408536619
0.127197 0.586468964061311
0.127197 0.586474519586002
0.127197 0.586480075110694
0.127197 0.586485630635385
0.127197 0.586491186160077
0.127197 0.586496741684769
0.127197 0.58650229720946
0.127197 0.586507852734151
0.127197 0.586513408258843
0.127197 0.586518963783535
0.127197 0.586524519308226
0.127197 0.586530074832918
0.127197 0.586535630357609
0.127197 0.586541185882301
0.127197 0.586546741406992
0.127197 0.586552296931684
0.127197 0.586557852456375
0.127197 0.586563407981067
0.127197 0.586568963505758
0.127197 0.58657451903045
0.127197 0.586580074555141
0.127197 0.586585630079833
0.127203 0.586591185604525
0.127203 0.586596741129216
0.127203 0.586602296653908
0.127203 0.586607852178599
0.127203 0.586613407703291
0.127203 0.586618963227982
0.127203 0.586624518752674
0.127203 0.586630074277365
0.127203 0.586635629802057
0.127203 0.586641185326748
0.127203 0.58664674085144
0.127203 0.586652296376131
0.127203 0.586657851900823
0.127203 0.586663407425514
0.127203 0.586668962950206
0.127203 0.586674518474897
0.127203 0.586680073999589
0.127203 0.58668562952428
0.127203 0.586691185048972
0.127203 0.586696740573663
0.127203 0.586702296098355
0.127203 0.586707851623047
0.127203 0.586713407147738
0.127203 0.58671896267243
0.127203 0.586724518197121
0.127203 0.586730073721813
0.127203 0.586735629246504
0.127203 0.586741184771196
0.127203 0.586746740295887
0.127203 0.586752295820579
0.127203 0.58675785134527
0.127203 0.586763406869962
0.127203 0.586768962394653
0.127203 0.586774517919345
0.127203 0.586780073444036
0.127203 0.586785628968728
0.127203 0.586791184493419
0.127203 0.586796740018111
0.127203 0.586802295542802
0.127203 0.586807851067494
0.127203 0.586813406592186
0.127203 0.586818962116877
0.127203 0.586824517641569
0.127203 0.58683007316626
0.127203 0.586835628690952
0.127203 0.586841184215643
0.127203 0.586846739740335
0.127203 0.586852295265026
0.127203 0.586857850789718
0.127203 0.586863406314409
0.127203 0.586868961839101
0.127203 0.586874517363792
0.127203 0.586880072888484
0.127203 0.586885628413175
0.127203 0.586891183937867
0.127203 0.586896739462558
0.127203 0.58690229498725
0.127203 0.586907850511942
0.127203 0.586913406036633
0.127203 0.586918961561325
0.127203 0.586924517086016
0.127203 0.586930072610708
0.127203 0.586935628135399
0.127203 0.586941183660091
0.127203 0.586946739184782
0.127203 0.586952294709474
0.127203 0.586957850234165
0.127203 0.586963405758857
0.127203 0.586968961283548
0.127203 0.58697451680824
0.127203 0.586980072332931
0.127203 0.586985627857623
0.127203 0.586991183382314
0.127203 0.586996738907006
0.127203 0.587002294431698
0.127203 0.587007849956389
0.127203 0.587013405481081
0.127203 0.587018961005772
0.127203 0.587024516530464
0.127203 0.587030072055155
0.127203 0.587035627579847
0.127203 0.587041183104538
0.127203 0.58704673862923
0.127203 0.587052294153921
0.127203 0.587057849678613
0.127203 0.587063405203304
0.127203 0.587068960727996
0.127203 0.587074516252687
0.127203 0.587080071777379
0.127203 0.58708562730207
0.127203 0.587091182826762
0.127203 0.587096738351454
0.127203 0.587102293876145
0.127203 0.587107849400837
0.127203 0.587113404925528
0.127203 0.58711896045022
0.127203 0.587124515974911
0.127203 0.587130071499603
0.127203 0.587135627024294
0.127203 0.587141182548986
0.127209 0.587146738073677
0.127209 0.587152293598369
0.127209 0.58715784912306
0.127209 0.587163404647752
0.127209 0.587168960172443
0.127209 0.587174515697135
0.127209 0.587180071221826
0.127209 0.587185626746518
0.127209 0.58719118227121
0.127209 0.587196737795901
0.127209 0.587202293320593
0.127209 0.587207848845284
0.127209 0.587213404369976
0.127209 0.587218959894667
0.127209 0.587224515419359
0.127209 0.58723007094405
0.127209 0.587235626468742
0.127209 0.587241181993433
0.127209 0.587246737518125
0.127209 0.587252293042816
0.127209 0.587257848567508
0.127209 0.5872634040922
0.127209 0.587268959616891
0.127209 0.587274515141583
0.127209 0.587280070666274
0.127209 0.587285626190966
0.127209 0.587291181715657
0.127209 0.587296737240349
0.127209 0.58730229276504
0.127209 0.587307848289732
0.127209 0.587313403814423
0.127209 0.587318959339115
0.127209 0.587324514863806
0.127209 0.587330070388498
0.127209 0.587335625913189
0.127209 0.587341181437881
0.127209 0.587346736962572
0.127209 0.587352292487264
0.127209 0.587357848011956
0.127209 0.587363403536647
0.127209 0.587368959061339
0.127209 0.58737451458603
0.127209 0.587380070110722
0.127209 0.587385625635413
0.127209 0.587391181160105
0.127209 0.587396736684796
0.127209 0.587402292209488
0.127209 0.587407847734179
0.127209 0.587413403258871
0.127209 0.587418958783562
0.127209 0.587424514308254
0.127209 0.587430069832945
0.127209 0.587435625357637
0.127209 0.587441180882328
0.127209 0.58744673640702
0.127209 0.587452291931712
0.127209 0.587457847456403
0.127209 0.587463402981095
0.127209 0.587468958505786
0.127209 0.587474514030478
0.127209 0.587480069555169
0.127209 0.587485625079861
0.127209 0.587491180604552
0.127209 0.587496736129244
0.127209 0.587502291653935
0.127209 0.587507847178627
0.127209 0.587513402703318
0.127209 0.58751895822801
0.127209 0.587524513752701
0.127209 0.587530069277393
0.127209 0.587535624802084
0.127209 0.587541180326776
0.127209 0.587546735851468
0.127209 0.587552291376159
0.127209 0.587557846900851
0.127209 0.587563402425542
0.127209 0.587568957950234
0.127209 0.587574513474925
0.127209 0.587580068999617
0.127209 0.587585624524308
0.127209 0.587591180049
0.127209 0.587596735573691
0.127209 0.587602291098383
0.127209 0.587607846623074
0.127209 0.587613402147766
0.127209 0.587618957672457
0.127209 0.587624513197149
0.127209 0.58763006872184
0.127209 0.587635624246532
0.127209 0.587641179771224
0.127209 0.587646735295915
0.127209 0.587652290820607
0.127209 0.587657846345298
0.127209 0.58766340186999
0.127209 0.587668957394681
0.127209 0.587674512919373
0.127209 0.587680068444064
0.127209 0.587685623968756
0.127209 0.587691179493447
0.127209 0.587696735018139
0.127215 0.58770229054283
0.127215 0.587707846067522
0.127215 0.587713401592213
0.127215 0.587718957116905
0.127215 0.587724512641596
0.127215 0.587730068166288
0.127215 0.58773562369098
0.127215 0.587741179215671
0.127215 0.587746734740363
0.127215 0.587752290265054
0.127215 0.587757845789746
0.127215 0.587763401314437
0.127215 0.587768956839129
0.127215 0.58777451236382
0.127215 0.587780067888512
0.127215 0.587785623413203
0.127215 0.587791178937895
0.127215 0.587796734462586
0.127215 0.587802289987278
0.127215 0.587807845511969
0.127215 0.587813401036661
0.127215 0.587818956561352
0.127215 0.587824512086044
0.127215 0.587830067610736
0.127215 0.587835623135427
0.127215 0.587841178660119
0.127215 0.58784673418481
0.127215 0.587852289709502
0.127215 0.587857845234193
0.127215 0.587863400758885
0.127215 0.587868956283576
0.127215 0.587874511808268
0.127215 0.587880067332959
0.127215 0.587885622857651
0.127215 0.587891178382342
0.127215 0.587896733907034
0.127215 0.587902289431725
0.127215 0.587907844956417
0.127215 0.587913400481108
0.127215 0.5879189560058
0.127215 0.587924511530492
0.127215 0.587930067055183
0.127215 0.587935622579875
0.127215 0.587941178104566
0.127215 0.587946733629258
0.127215 0.587952289153949
0.127215 0.587957844678641
0.127215 0.587963400203332
0.127215 0.587968955728024
0.127215 0.587974511252715
0.127215 0.587980066777407
0.127215 0.587985622302098
0.127215 0.58799117782679
0.127215 0.587996733351481
0.127215 0.588002288876173
0.127215 0.588007844400864
0.127215 0.588013399925556
0.127215 0.588018955450248
0.127215 0.588024510974939
0.127215 0.588030066499631
0.127215 0.588035622024322
0.127215 0.588041177549014
0.127215 0.588046733073705
0.127215 0.588052288598397
0.127215 0.588057844123088
0.127215 0.58806339964778
0.127215 0.588068955172471
0.127215 0.588074510697163
0.127215 0.588080066221854
0.127215 0.588085621746546
0.127215 0.588091177271237
0.127215 0.588096732795929
0.127215 0.58810228832062
0.127215 0.588107843845312
0.127215 0.588113399370004
0.127215 0.588118954894695
0.127215 0.588124510419387
0.127215 0.588130065944078
0.127215 0.58813562146877
0.127215 0.588141176993461
0.127215 0.588146732518153
0.127215 0.588152288042844
0.127215 0.588157843567536
0.127215 0.588163399092227
0.127215 0.588168954616919
0.127215 0.58817451014161
0.127215 0.588180065666302
0.127215 0.588185621190993
0.127215 0.588191176715685
0.127215 0.588196732240376
0.127215 0.588202287765068
0.127215 0.58820784328976
0.127215 0.588213398814451
0.127215 0.588218954339143
0.127215 0.588224509863834
0.127215 0.588230065388526
0.127215 0.588235620913217
0.127215 0.588241176437909
0.127215 0.5882467319626
0.127215 0.588252287487292
0.127221 0.588257843011983
0.127221 0.588263398536675
0.127221 0.588268954061366
0.127221 0.588274509586058
0.127221 0.588280065110749
0.127221 0.588285620635441
0.127221 0.588291176160132
0.127221 0.588296731684824
0.127221 0.588302287209515
0.127221 0.588307842734207
0.127221 0.588313398258899
0.127221 0.58831895378359
0.127221 0.588324509308282
0.127221 0.588330064832973
0.127221 0.588335620357665
0.127221 0.588341175882356
0.127221 0.588346731407048
0.127221 0.588352286931739
0.127221 0.588357842456431
0.127221 0.588363397981122
0.127221 0.588368953505814
0.127221 0.588374509030505
0.127221 0.588380064555197
0.127221 0.588385620079888
0.127221 0.58839117560458
0.127221 0.588396731129271
0.127221 0.588402286653963
0.127221 0.588407842178655
0.127221 0.588413397703346
0.127221 0.588418953228038
0.127221 0.588424508752729
0.127221 0.588430064277421
0.127221 0.588435619802112
0.127221 0.588441175326804
0.127221 0.588446730851495
0.127221 0.588452286376187
0.127221 0.588457841900878
0.127221 0.58846339742557
0.127221 0.588468952950261
0.127221 0.588474508474953
0.127221 0.588480063999644
0.127221 0.588485619524336
0.127221 0.588491175049027
0.127221 0.588496730573719
0.127221 0.588502286098411
0.127221 0.588507841623102
0.127221 0.588513397147794
0.127221 0.588518952672485
0.127221 0.588524508197177
0.127221 0.588530063721868
0.127221 0.58853561924656
0.127221 0.588541174771251
0.127221 0.588546730295943
0.127221 0.588552285820634
0.127221 0.588557841345326
0.127221 0.588563396870017
0.127221 0.588568952394709
0.127221 0.5885745079194
0.127221 0.588580063444092
0.127221 0.588585618968783
0.127221 0.588591174493475
0.127221 0.588596730018167
0.127221 0.588602285542858
0.127221 0.58860784106755
0.127221 0.588613396592241
0.127221 0.588618952116933
0.127221 0.588624507641624
0.127221 0.588630063166316
0.127221 0.588635618691007
0.127221 0.588641174215699
0.127221 0.58864672974039
0.127221 0.588652285265082
0.127221 0.588657840789773
0.127221 0.588663396314465
0.127221 0.588668951839156
0.127221 0.588674507363848
0.127221 0.588680062888539
0.127221 0.588685618413231
0.127221 0.588691173937923
0.127221 0.588696729462614
0.127221 0.588702284987306
0.127221 0.588707840511997
0.127221 0.588713396036689
0.127221 0.58871895156138
0.127221 0.588724507086072
0.127221 0.588730062610763
0.127221 0.588735618135455
0.127221 0.588741173660146
0.127221 0.588746729184838
0.127221 0.588752284709529
0.127221 0.588757840234221
0.127221 0.588763395758912
0.127221 0.588768951283604
0.127221 0.588774506808295
0.127221 0.588780062332987
0.127221 0.588785617857679
0.127221 0.58879117338237
0.127221 0.588796728907062
0.127221 0.588802284431753
0.127221 0.588807839956445
0.127227 0.588813395481136
0.127227 0.588818951005828
0.127227 0.588824506530519
0.127227 0.588830062055211
0.127227 0.588835617579902
0.127227 0.588841173104594
0.127227 0.588846728629285
0.127227 0.588852284153977
0.127227 0.588857839678668
0.127227 0.58886339520336
0.127227 0.588868950728052
0.127227 0.588874506252743
0.127227 0.588880061777435
0.127227 0.588885617302126
0.127227 0.588891172826818
0.127227 0.588896728351509
0.127227 0.588902283876201
0.127227 0.588907839400892
0.127227 0.588913394925584
0.127227 0.588918950450275
0.127227 0.588924505974967
0.127227 0.588930061499658
0.127227 0.58893561702435
0.127227 0.588941172549041
0.127227 0.588946728073733
0.127227 0.588952283598424
0.127227 0.588957839123116
0.127227 0.588963394647808
0.127227 0.588968950172499
0.127227 0.588974505697191
0.127227 0.588980061221882
0.127227 0.588985616746574
0.127227 0.588991172271265
0.127227 0.588996727795957
0.127227 0.589002283320648
0.127227 0.58900783884534
0.127227 0.589013394370031
0.127227 0.589018949894723
0.127227 0.589024505419414
0.127227 0.589030060944106
0.127227 0.589035616468797
0.127227 0.589041171993489
0.127227 0.58904672751818
0.127227 0.589052283042872
0.127227 0.589057838567564
0.127227 0.589063394092255
0.127227 0.589068949616947
0.127227 0.589074505141638
0.127227 0.58908006066633
0.127227 0.589085616191021
0.127227 0.589091171715713
0.127227 0.589096727240404
0.127227 0.589102282765096
0.127227 0.589107838289787
0.127227 0.589113393814479
0.127227 0.58911894933917
0.127227 0.589124504863862
0.127227 0.589130060388553
0.127227 0.589135615913245
0.127227 0.589141171437936
0.127227 0.589146726962628
0.127227 0.58915228248732
0.127227 0.589157838012011
0.127227 0.589163393536703
0.127227 0.589168949061394
0.127227 0.589174504586086
0.127227 0.589180060110777
0.127227 0.589185615635469
0.127227 0.58919117116016
0.127227 0.589196726684852
0.127227 0.589202282209543
0.127227 0.589207837734235
0.127227 0.589213393258926
0.127227 0.589218948783618
0.127227 0.589224504308309
0.127227 0.589230059833001
0.127227 0.589235615357692
0.127227 0.589241170882384
0.127227 0.589246726407076
0.127227 0.589252281931767
0.127227 0.589257837456459
0.127227 0.58926339298115
0.127227 0.589268948505842
0.127227 0.589274504030533
0.127227 0.589280059555225
0.127227 0.589285615079916
0.127227 0.589291170604608
0.127227 0.589296726129299
0.127227 0.589302281653991
0.127227 0.589307837178682
0.127227 0.589313392703374
0.127227 0.589318948228065
0.127227 0.589324503752757
0.127227 0.589330059277448
0.127227 0.58933561480214
0.127227 0.589341170326832
0.127227 0.589346725851523
0.127227 0.589352281376215
0.127227 0.589357836900906
0.127227 0.589363392425598
0.127233 0.589368947950289
0.127233 0.589374503474981
0.127233 0.589380058999672
0.127233 0.589385614524364
0.127233 0.589391170049055
0.127233 0.589396725573747
0.127233 0.589402281098438
0.127233 0.58940783662313
0.127233 0.589413392147821
0.127233 0.589418947672513
0.127233 0.589424503197204
0.127233 0.589430058721896
0.127233 0.589435614246588
0.127233 0.589441169771279
0.127233 0.589446725295971
0.127233 0.589452280820662
0.127233 0.589457836345354
0.127233 0.589463391870045
0.127233 0.589468947394737
0.127233 0.589474502919428
0.127233 0.58948005844412
0.127233 0.589485613968811
0.127233 0.589491169493503
0.127233 0.589496725018194
0.127233 0.589502280542886
0.127233 0.589507836067577
0.127233 0.589513391592269
0.127233 0.58951894711696
0.127233 0.589524502641652
0.127233 0.589530058166344
0.127233 0.589535613691035
0.127233 0.589541169215727
0.127233 0.589546724740418
0.127233 0.58955228026511
0.127233 0.589557835789801
0.127233 0.589563391314493
0.127233 0.589568946839184
0.127233 0.589574502363876
0.127233 0.589580057888567
0.127233 0.589585613413259
0.127233 0.58959116893795
0.127233 0.589596724462642
0.127233 0.589602279987333
0.127233 0.589607835512025
0.127233 0.589613391036716
0.127233 0.589618946561408
0.127233 0.5896245020861
0.127233 0.589630057610791
0.127233 0.589635613135483
0.127233 0.589641168660174
0.127233 0.589646724184866
0.127233 0.589652279709557
0.127233 0.589657835234249
0.127233 0.58966339075894
0.127233 0.589668946283632
0.127233 0.589674501808323
0.127233 0.589680057333015
0.127233 0.589685612857706
0.127233 0.589691168382398
0.127233 0.589696723907089
0.127233 0.589702279431781
0.127233 0.589707834956472
0.127233 0.589713390481164
0.127233 0.589718946005856
0.127233 0.589724501530547
0.127233 0.589730057055239
0.127233 0.58973561257993
0.127233 0.589741168104622
0.127233 0.589746723629313
0.127233 0.589752279154005
0.127233 0.589757834678696
0.127233 0.589763390203388
0.127233 0.589768945728079
0.127233 0.589774501252771
0.127233 0.589780056777462
0.127233 0.589785612302154
0.127233 0.589791167826845
0.127233 0.589796723351537
0.127233 0.589802278876228
0.127233 0.58980783440092
0.127233 0.589813389925611
0.127233 0.589818945450303
0.127233 0.589824500974995
0.127233 0.589830056499686
0.127233 0.589835612024378
0.127233 0.589841167549069
0.127233 0.589846723073761
0.127233 0.589852278598452
0.127233 0.589857834123144
0.127233 0.589863389647835
0.127233 0.589868945172527
0.127233 0.589874500697218
0.127233 0.58988005622191
0.127233 0.589885611746601
0.127233 0.589891167271293
0.127233 0.589896722795984
0.127233 0.589902278320676
0.127233 0.589907833845367
0.127233 0.589913389370059
0.127233 0.589918944894751
0.127239 0.589924500419442
0.127239 0.589930055944134
0.127239 0.589935611468825
0.127239 0.589941166993517
0.127239 0.589946722518208
0.127239 0.5899522780429
0.127239 0.589957833567591
0.127239 0.589963389092283
0.127239 0.589968944616974
0.127239 0.589974500141666
0.127239 0.589980055666357
0.127239 0.589985611191049
0.127239 0.58999116671574
0.127239 0.589996722240432
0.127239 0.590002277765123
0.127239 0.590007833289815
0.127239 0.590013388814507
0.127239 0.590018944339198
0.127239 0.59002449986389
0.127239 0.590030055388581
0.127239 0.590035610913273
0.127239 0.590041166437964
0.127239 0.590046721962656
0.127239 0.590052277487347
0.127239 0.590057833012039
0.127239 0.59006338853673
0.127239 0.590068944061422
0.127239 0.590074499586113
0.127239 0.590080055110805
0.127239 0.590085610635496
0.127239 0.590091166160188
0.127239 0.590096721684879
0.127239 0.590102277209571
0.127239 0.590107832734263
0.127239 0.590113388258954
0.127239 0.590118943783646
0.127239 0.590124499308337
0.127239 0.590130054833029
0.127239 0.59013561035772
0.127239 0.590141165882412
0.127239 0.590146721407103
0.127239 0.590152276931795
0.127239 0.590157832456486
0.127239 0.590163387981178
0.127239 0.590168943505869
0.127239 0.590174499030561
0.127239 0.590180054555252
0.127239 0.590185610079944
0.127239 0.590191165604635
0.127239 0.590196721129327
0.127239 0.590202276654019
0.127239 0.59020783217871
0.127239 0.590213387703402
0.127239 0.590218943228093
0.127239 0.590224498752785
0.127239 0.590230054277476
0.127239 0.590235609802168
0.127239 0.590241165326859
0.127239 0.590246720851551
0.127239 0.590252276376242
0.127239 0.590257831900934
0.127239 0.590263387425625
0.127239 0.590268942950317
0.127239 0.590274498475008
0.127239 0.5902800539997
0.127239 0.590285609524391
0.127239 0.590291165049083
0.127239 0.590296720573775
0.127239 0.590302276098466
0.127239 0.590307831623158
0.127239 0.590313387147849
0.127239 0.590318942672541
0.127239 0.590324498197232
0.127239 0.590330053721924
0.127239 0.590335609246615
0.127239 0.590341164771307
0.127239 0.590346720295998
0.127239 0.59035227582069
0.127239 0.590357831345381
0.127239 0.590363386870073
0.127239 0.590368942394764
0.127239 0.590374497919456
0.127239 0.590380053444147
0.127239 0.590385608968839
0.127239 0.590391164493531
0.127239 0.590396720018222
0.127239 0.590402275542914
0.127239 0.590407831067605
0.127239 0.590413386592297
0.127239 0.590418942116988
0.127239 0.59042449764168
0.127239 0.590430053166371
0.127239 0.590435608691063
0.127239 0.590441164215754
0.127239 0.590446719740446
0.127239 0.590452275265137
0.127239 0.590457830789829
0.127239 0.59046338631452
0.127239 0.590468941839212
0.127239 0.590474497363903
0.127245 0.590480052888595
0.127245 0.590485608413287
0.127245 0.590491163937978
0.127245 0.59049671946267
0.127245 0.590502274987361
0.127245 0.590507830512053
0.127245 0.590513386036744
0.127245 0.590518941561436
0.127245 0.590524497086127
0.127245 0.590530052610819
0.127245 0.59053560813551
0.127245 0.590541163660202
0.127245 0.590546719184893
0.127245 0.590552274709585
0.127245 0.590557830234277
0.127245 0.590563385758968
0.127245 0.590568941283659
0.127245 0.590574496808351
0.127245 0.590580052333043
0.127245 0.590585607857734
0.127245 0.590591163382426
0.127245 0.590596718907117
0.127245 0.590602274431809
0.127245 0.5906078299565
0.127245 0.590613385481192
0.127245 0.590618941005883
0.127245 0.590624496530575
0.127245 0.590630052055266
0.127245 0.590635607579958
0.127245 0.590641163104649
0.127245 0.590646718629341
0.127245 0.590652274154033
0.127245 0.590657829678724
0.127245 0.590663385203416
0.127245 0.590668940728107
0.127245 0.590674496252799
0.127245 0.59068005177749
0.127245 0.590685607302182
0.127245 0.590691162826873
0.127245 0.590696718351565
0.127245 0.590702273876256
0.127245 0.590707829400948
0.127245 0.590713384925639
0.127245 0.590718940450331
0.127245 0.590724495975022
0.127245 0.590730051499714
0.127245 0.590735607024405
0.127245 0.590741162549097
0.127245 0.590746718073789
0.127245 0.59075227359848
0.127245 0.590757829123172
0.127245 0.590763384647863
0.127245 0.590768940172555
0.127245 0.590774495697246
0.127245 0.590780051221938
0.127245 0.590785606746629
0.127245 0.590791162271321
0.127245 0.590796717796012
0.127245 0.590802273320704
0.127245 0.590807828845395
0.127245 0.590813384370087
0.127245 0.590818939894778
0.127245 0.59082449541947
0.127245 0.590830050944161
0.127245 0.590835606468853
0.127245 0.590841161993545
0.127245 0.590846717518236
0.127245 0.590852273042928
0.127245 0.590857828567619
0.127245 0.590863384092311
0.127245 0.590868939617002
0.127245 0.590874495141694
0.127245 0.590880050666385
0.127245 0.590885606191077
0.127245 0.590891161715768
0.127245 0.59089671724046
0.127245 0.590902272765151
0.127245 0.590907828289843
0.127245 0.590913383814534
0.127245 0.590918939339226
0.127245 0.590924494863917
0.127245 0.590930050388609
0.127245 0.590935605913301
0.127245 0.590941161437992
0.127245 0.590946716962684
0.127245 0.590952272487375
0.127245 0.590957828012067
0.127245 0.590963383536758
0.127245 0.59096893906145
0.127245 0.590974494586141
0.127245 0.590980050110833
0.127245 0.590985605635524
0.127245 0.590991161160216
0.127245 0.590996716684907
0.127245 0.591002272209599
0.127245 0.59100782773429
0.127245 0.591013383258982
0.127245 0.591018938783673
0.127245 0.591024494308365
0.127245 0.591030049833057
0.127251 0.591035605357748
0.127251 0.59104116088244
0.127251 0.591046716407131
0.127251 0.591052271931823
0.127251 0.591057827456514
0.127251 0.591063382981206
0.127251 0.591068938505897
0.127251 0.591074494030589
0.127251 0.59108004955528
0.127251 0.591085605079972
0.127251 0.591091160604663
0.127251 0.591096716129355
0.127251 0.591102271654046
0.127251 0.591107827178738
0.127251 0.591113382703429
0.127251 0.591118938228121
0.127251 0.591124493752813
0.127251 0.591130049277504
0.127251 0.591135604802196
0.127251 0.591141160326887
0.127251 0.591146715851579
0.127251 0.59115227137627
0.127251 0.591157826900962
0.127251 0.591163382425653
0.127251 0.591168937950345
0.127251 0.591174493475036
0.127251 0.591180048999728
0.127251 0.591185604524419
0.127251 0.591191160049111
0.127251 0.591196715573802
0.127251 0.591202271098494
0.127251 0.591207826623185
0.127251 0.591213382147877
0.127251 0.591218937672569
0.127251 0.59122449319726
0.127251 0.591230048721952
0.127251 0.591235604246643
0.127251 0.591241159771335
0.127251 0.591246715296026
0.127251 0.591252270820718
0.127251 0.591257826345409
0.127251 0.591263381870101
0.127251 0.591268937394792
0.127251 0.591274492919484
0.127251 0.591280048444175
0.127251 0.591285603968867
0.127251 0.591291159493558
0.127251 0.59129671501825
0.127251 0.591302270542941
0.127251 0.591307826067633
0.127251 0.591313381592324
0.127251 0.591318937117016
0.127251 0.591324492641708
0.127251 0.591330048166399
0.127251 0.591335603691091
0.127251 0.591341159215782
0.127251 0.591346714740474
0.127251 0.591352270265165
0.127251 0.591357825789857
0.127251 0.591363381314548
0.127251 0.59136893683924
0.127251 0.591374492363931
0.127251 0.591380047888623
0.127251 0.591385603413314
0.127251 0.591391158938006
0.127251 0.591396714462697
0.127251 0.591402269987389
0.127251 0.59140782551208
0.127251 0.591413381036772
0.127251 0.591418936561464
0.127251 0.591424492086155
0.127251 0.591430047610847
0.127251 0.591435603135538
0.127251 0.59144115866023
0.127251 0.591446714184921
0.127251 0.591452269709613
0.127251 0.591457825234304
0.127251 0.591463380758996
0.127251 0.591468936283687
0.127251 0.591474491808379
0.127251 0.59148004733307
0.127251 0.591485602857762
0.127251 0.591491158382453
0.127251 0.591496713907145
0.127251 0.591502269431836
0.127251 0.591507824956528
0.127251 0.59151338048122
0.127251 0.591518936005911
0.127251 0.591524491530603
0.127251 0.591530047055294
0.127251 0.591535602579986
0.127251 0.591541158104677
0.127251 0.591546713629369
0.127251 0.59155226915406
0.127251 0.591557824678752
0.127251 0.591563380203443
0.127251 0.591568935728135
0.127251 0.591574491252826
0.127251 0.591580046777518
0.127251 0.591585602302209
0.127257 0.591591157826901
0.127257 0.591596713351592
0.127257 0.591602268876284
0.127257 0.591607824400976
0.127257 0.591613379925667
0.127257 0.591618935450359
0.127257 0.59162449097505
0.127257 0.591630046499742
0.127257 0.591635602024433
0.127257 0.591641157549125
0.127257 0.591646713073816
0.127257 0.591652268598508
0.127257 0.591657824123199
0.127257 0.591663379647891
0.127257 0.591668935172582
0.127257 0.591674490697274
0.127257 0.591680046221965
0.127257 0.591685601746657
0.127257 0.591691157271348
0.127257 0.59169671279604
0.127257 0.591702268320732
0.127257 0.591707823845423
0.127257 0.591713379370115
0.127257 0.591718934894806
0.127257 0.591724490419498
0.127257 0.591730045944189
0.127257 0.591735601468881
0.127257 0.591741156993572
0.127257 0.591746712518264
0.127257 0.591752268042955
0.127257 0.591757823567647
0.127257 0.591763379092338
0.127257 0.59176893461703
0.127257 0.591774490141721
0.127257 0.591780045666413
0.127257 0.591785601191104
0.127257 0.591791156715796
0.127257 0.591796712240488
0.127257 0.591802267765179
0.127257 0.591807823289871
0.127257 0.591813378814562
0.127257 0.591818934339254
0.127257 0.591824489863945
0.127257 0.591830045388637
0.127257 0.591835600913328
0.127257 0.59184115643802
0.127257 0.591846711962711
0.127257 0.591852267487403
0.127257 0.591857823012094
0.127257 0.591863378536786
0.127257 0.591868934061477
0.127257 0.591874489586169
0.127257 0.59188004511086
0.127257 0.591885600635552
0.127257 0.591891156160244
0.127257 0.591896711684935
0.127257 0.591902267209627
0.127257 0.591907822734318
0.127257 0.59191337825901
0.127257 0.591918933783701
0.127257 0.591924489308393
0.127257 0.591930044833084
0.127257 0.591935600357776
0.127257 0.591941155882467
0.127257 0.591946711407159
0.127257 0.59195226693185
0.127257 0.591957822456542
0.127257 0.591963377981233
0.127257 0.591968933505925
0.127257 0.591974489030617
0.127257 0.591980044555308
0.127257 0.59198560008
0.127257 0.591991155604691
0.127257 0.591996711129383
0.127257 0.592002266654074
0.127257 0.592007822178766
0.127257 0.592013377703457
0.127257 0.592018933228149
0.127257 0.59202448875284
0.127257 0.592030044277532
0.127257 0.592035599802223
0.127257 0.592041155326915
0.127257 0.592046710851606
0.127257 0.592052266376298
0.127257 0.592057821900989
0.127257 0.592063377425681
0.127257 0.592068932950373
0.127257 0.592074488475064
0.127257 0.592080043999756
0.127257 0.592085599524447
0.127257 0.592091155049139
0.127257 0.59209671057383
0.127257 0.592102266098522
0.127257 0.592107821623213
0.127257 0.592113377147905
0.127257 0.592118932672596
0.127257 0.592124488197288
0.127257 0.592130043721979
0.127257 0.592135599246671
0.127257 0.592141154771362
0.127263 0.592146710296054
0.127263 0.592152265820745
0.127263 0.592157821345437
0.127263 0.592163376870129
0.127263 0.59216893239482
0.127263 0.592174487919512
0.127263 0.592180043444203
0.127263 0.592185598968895
0.127263 0.592191154493586
0.127263 0.592196710018278
0.127263 0.592202265542969
0.127263 0.592207821067661
0.127263 0.592213376592352
0.127263 0.592218932117044
0.127263 0.592224487641735
0.127263 0.592230043166427
0.127263 0.592235598691118
0.127263 0.59224115421581
0.127263 0.592246709740501
0.127263 0.592252265265193
0.127263 0.592257820789885
0.127263 0.592263376314576
0.127263 0.592268931839268
0.127263 0.592274487363959
0.127263 0.592280042888651
0.127263 0.592285598413342
0.127263 0.592291153938034
0.127263 0.592296709462725
0.127263 0.592302264987417
0.127263 0.592307820512108
0.127263 0.5923133760368
0.127263 0.592318931561491
0.127263 0.592324487086183
0.127263 0.592330042610874
0.127263 0.592335598135566
0.127263 0.592341153660257
0.127263 0.592346709184949
0.127263 0.592352264709641
0.127263 0.592357820234332
0.127263 0.592363375759024
0.127263 0.592368931283715
0.127263 0.592374486808407
0.127263 0.592380042333098
0.127263 0.59238559785779
0.127263 0.592391153382481
0.127263 0.592396708907173
0.127263 0.592402264431864
0.127263 0.592407819956556
0.127263 0.592413375481247
0.127263 0.592418931005939
0.127263 0.59242448653063
0.127263 0.592430042055322
0.127263 0.592435597580013
0.127263 0.592441153104705
0.127263 0.592446708629397
0.127263 0.592452264154088
0.127263 0.59245781967878
0.127263 0.592463375203471
0.127263 0.592468930728163
0.127263 0.592474486252854
0.127263 0.592480041777546
0.127263 0.592485597302237
0.127263 0.592491152826929
0.127263 0.59249670835162
0.127263 0.592502263876312
0.127263 0.592507819401003
0.127263 0.592513374925695
0.127263 0.592518930450386
0.127263 0.592524485975078
0.127263 0.592530041499769
0.127263 0.592535597024461
0.127263 0.592541152549153
0.127263 0.592546708073844
0.127263 0.592552263598536
0.127263 0.592557819123227
0.127263 0.592563374647919
0.127263 0.59256893017261
0.127263 0.592574485697302
0.127263 0.592580041221993
0.127263 0.592585596746685
0.127263 0.592591152271376
0.127263 0.592596707796068
0.127263 0.592602263320759
0.127263 0.592607818845451
0.127263 0.592613374370142
0.127263 0.592618929894834
0.127263 0.592624485419525
0.127263 0.592630040944217
0.127263 0.592635596468909
0.127263 0.5926411519936
0.127263 0.592646707518292
0.127263 0.592652263042983
0.127263 0.592657818567675
0.127263 0.592663374092366
0.127263 0.592668929617058
0.127263 0.592674485141749
0.127263 0.592680040666441
0.127263 0.592685596191132
0.127263 0.592691151715824
0.127263 0.592696707240515
0.1274 0.592702262765207
0.1289 0.592707818289898
0.131 0.59271337381459
0.133338 0.592718929339281
0.133338 0.592724484863973
0.133338 0.592730040388665
0.133338 0.592735595913356
0.133338 0.592741151438048
0.133338 0.592746706962739
0.133338 0.592752262487431
0.133338 0.592757818012122
0.133338 0.592763373536814
0.133338 0.592768929061505
0.133338 0.592774484586197
0.133338 0.592780040110888
0.133338 0.59278559563558
0.133338 0.592791151160271
0.133338 0.592796706684963
0.133338 0.592802262209654
0.133338 0.592807817734346
0.133338 0.592813373259037
0.133338 0.592818928783729
0.133338 0.59282448430842
0.133338 0.592830039833112
0.133338 0.592835595357804
0.133338 0.592841150882495
0.133338 0.592846706407187
0.133338 0.592852261931878
0.133338 0.59285781745657
0.133338 0.592863372981261
0.133338 0.592868928505953
0.133338 0.592874484030644
0.133338 0.592880039555336
0.133338 0.592885595080027
0.133338 0.592891150604719
0.133338 0.59289670612941
0.133338 0.592902261654102
0.133338 0.592907817178793
0.133338 0.592913372703485
0.133338 0.592918928228176
0.133338 0.592924483752868
0.133338 0.59293003927756
0.133338 0.592935594802251
0.133338 0.592941150326943
0.133338 0.592946705851634
0.133338 0.592952261376326
0.133338 0.592957816901017
0.133338 0.592963372425709
0.133338 0.5929689279504
0.133338 0.592974483475092
0.133338 0.592980038999783
0.133338 0.592985594524475
0.133338 0.592991150049166
0.133338 0.592996705573858
0.133338 0.593002261098549
0.133338 0.593007816623241
0.133338 0.593013372147932
0.133338 0.593018927672624
0.133338 0.593024483197316
0.133338 0.593030038722007
0.133338 0.593035594246699
0.133338 0.59304114977139
0.133338 0.593046705296082
0.133338 0.593052260820773
0.133338 0.593057816345465
0.133338 0.593063371870156
0.133338 0.593068927394848
0.133338 0.593074482919539
0.133338 0.593080038444231
0.133338 0.593085593968922
0.133338 0.593091149493614
0.133338 0.593096705018305
0.133338 0.593102260542997
0.133338 0.593107816067688
0.133338 0.59311337159238
0.133338 0.593118927117072
0.133338 0.593124482641763
0.133338 0.593130038166455
0.133338 0.593135593691146
0.133338 0.593141149215838
0.133338 0.593146704740529
0.133338 0.593152260265221
0.133338 0.593157815789912
0.133338 0.593163371314604
0.133338 0.593168926839295
0.133338 0.593174482363987
0.133338 0.593180037888678
0.133338 0.59318559341337
0.133338 0.593191148938061
0.133338 0.593196704462753
0.133338 0.593202259987444
0.133338 0.593207815512136
0.133338 0.593213371036828
0.133338 0.593218926561519
0.133338 0.593224482086211
0.133338 0.593230037610902
0.133338 0.593235593135594
0.133338 0.593241148660285
0.133338 0.593246704184977
0.133338 0.593252259709668
0.133338 0.59325781523436
0.133338 0.593263370759051
0.133338 0.593268926283743
0.133344 0.593274481808434
0.133344 0.593280037333126
0.133344 0.593285592857817
0.133344 0.593291148382509
0.133344 0.5932967039072
0.133344 0.593302259431892
0.133344 0.593307814956584
0.133344 0.593313370481275
0.133344 0.593318926005967
0.133344 0.593324481530658
0.133344 0.59333003705535
0.133344 0.593335592580041
0.133344 0.593341148104733
0.133344 0.593346703629424
0.133344 0.593352259154116
0.133344 0.593357814678807
0.133344 0.593363370203499
0.133344 0.59336892572819
0.133344 0.593374481252882
0.133344 0.593380036777573
0.133344 0.593385592302265
0.133344 0.593391147826956
0.133344 0.593396703351648
0.133344 0.59340225887634
0.133344 0.593407814401031
0.133344 0.593413369925723
0.133344 0.593418925450414
0.133344 0.593424480975106
0.133344 0.593430036499797
0.133344 0.593435592024489
0.133344 0.59344114754918
0.133344 0.593446703073872
0.133344 0.593452258598563
0.133344 0.593457814123255
0.133344 0.593463369647946
0.133344 0.593468925172638
0.133344 0.593474480697329
0.133344 0.593480036222021
0.133344 0.593485591746712
0.133344 0.593491147271404
0.133344 0.593496702796096
0.133344 0.593502258320787
0.133344 0.593507813845479
0.133344 0.59351336937017
0.133344 0.593518924894862
0.133344 0.593524480419553
0.133344 0.593530035944245
0.133344 0.593535591468936
0.133344 0.593541146993628
0.133344 0.593546702518319
0.133344 0.593552258043011
0.133344 0.593557813567702
0.133344 0.593563369092394
0.133344 0.593568924617085
0.133344 0.593574480141777
0.133344 0.593580035666468
0.133344 0.59358559119116
0.133344 0.593591146715852
0.133344 0.593596702240543
0.133344 0.593602257765235
0.133344 0.593607813289926
0.133344 0.593613368814618
0.133344 0.593618924339309
0.133344 0.593624479864001
0.133344 0.593630035388692
0.133344 0.593635590913384
0.133344 0.593641146438075
0.133344 0.593646701962767
0.133344 0.593652257487458
0.133344 0.59365781301215
0.133344 0.593663368536841
0.133344 0.593668924061533
0.133344 0.593674479586224
0.133344 0.593680035110916
0.133344 0.593685590635608
0.133344 0.593691146160299
0.133344 0.593696701684991
0.133344 0.593702257209682
0.133344 0.593707812734374
0.133344 0.593713368259065
0.133344 0.593718923783757
0.133344 0.593724479308448
0.133344 0.59373003483314
0.133344 0.593735590357831
0.133344 0.593741145882523
0.133344 0.593746701407214
0.133344 0.593752256931906
0.133344 0.593757812456597
0.133344 0.593763367981289
0.133344 0.593768923505981
0.133344 0.593774479030672
0.133344 0.593780034555364
0.133344 0.593785590080055
0.133344 0.593791145604747
0.133344 0.593796701129438
0.133344 0.59380225665413
0.133344 0.593807812178821
0.133344 0.593813367703513
0.133344 0.593818923228204
0.133344 0.593824478752896
0.13335 0.593830034277587
0.13335 0.593835589802279
0.13335 0.59384114532697
0.13335 0.593846700851662
0.13335 0.593852256376353
0.13335 0.593857811901045
0.13335 0.593863367425737
0.13335 0.593868922950428
0.13335 0.59387447847512
0.13335 0.593880033999811
0.13335 0.593885589524503
0.13335 0.593891145049194
0.13335 0.593896700573886
0.13335 0.593902256098577
0.13335 0.593907811623269
0.13335 0.59391336714796
0.13335 0.593918922672652
0.13335 0.593924478197343
0.13335 0.593930033722035
0.13335 0.593935589246726
0.13335 0.593941144771418
0.13335 0.59394670029611
0.13335 0.593952255820801
0.13335 0.593957811345493
0.13335 0.593963366870184
0.13335 0.593968922394876
0.13335 0.593974477919567
0.13335 0.593980033444259
0.13335 0.59398558896895
0.13335 0.593991144493642
0.13335 0.593996700018333
0.13335 0.594002255543025
0.13335 0.594007811067716
0.13335 0.594013366592408
0.13335 0.594018922117099
0.13335 0.594024477641791
0.13335 0.594030033166482
0.13335 0.594035588691174
0.13335 0.594041144215866
0.13335 0.594046699740557
0.13335 0.594052255265249
0.13335 0.59405781078994
0.13335 0.594063366314632
0.13335 0.594068921839323
0.13335 0.594074477364015
0.13335 0.594080032888706
0.13335 0.594085588413398
0.13335 0.594091143938089
0.13335 0.594096699462781
0.13335 0.594102254987472
0.13335 0.594107810512164
0.13335 0.594113366036855
0.13335 0.594118921561547
0.13335 0.594124477086238
0.13335 0.59413003261093
0.13335 0.594135588135622
0.13335 0.594141143660313
0.13335 0.594146699185005
0.13335 0.594152254709696
0.13335 0.594157810234388
0.13335 0.594163365759079
0.13335 0.594168921283771
0.13335 0.594174476808462
0.13335 0.594180032333154
0.13335 0.594185587857845
0.13335 0.594191143382537
0.13335 0.594196698907228
0.13335 0.59420225443192
0.13335 0.594207809956611
0.13335 0.594213365481303
0.13335 0.594218921005994
0.13335 0.594224476530686
0.13335 0.594230032055377
0.13335 0.594235587580069
0.13335 0.594241143104761
0.13335 0.594246698629452
0.13335 0.594252254154144
0.13335 0.594257809678835
0.13335 0.594263365203527
0.13335 0.594268920728218
0.13335 0.59427447625291
0.13335 0.594280031777601
0.13335 0.594285587302293
0.13335 0.594291142826984
0.13335 0.594296698351676
0.13335 0.594302253876367
0.13335 0.594307809401059
0.13335 0.59431336492575
0.13335 0.594318920450442
0.13335 0.594324475975133
0.13335 0.594330031499825
0.13335 0.594335587024516
0.13335 0.594341142549208
0.13335 0.5943466980739
0.13335 0.594352253598591
0.13335 0.594357809123283
0.13335 0.594363364647974
0.13335 0.594368920172666
0.13335 0.594374475697357
0.13335 0.594380031222049
0.133356 0.59438558674674
0.133356 0.594391142271432
0.133356 0.594396697796123
0.133356 0.594402253320815
0.133356 0.594407808845506
0.133356 0.594413364370198
0.133356 0.594418919894889
0.133356 0.594424475419581
0.133356 0.594430030944272
0.133356 0.594435586468964
0.133356 0.594441141993656
0.133356 0.594446697518347
0.133356 0.594452253043039
0.133356 0.59445780856773
0.133356 0.594463364092422
0.133356 0.594468919617113
0.133356 0.594474475141805
0.133356 0.594480030666496
0.133356 0.594485586191188
0.133356 0.594491141715879
0.133356 0.594496697240571
0.133356 0.594502252765262
0.133356 0.594507808289954
0.133356 0.594513363814645
0.133356 0.594518919339337
0.133356 0.594524474864028
0.133356 0.59453003038872
0.133356 0.594535585913412
0.133356 0.594541141438103
0.133356 0.594546696962795
0.133356 0.594552252487486
0.133356 0.594557808012178
0.133356 0.594563363536869
0.133356 0.594568919061561
0.133356 0.594574474586252
0.133356 0.594580030110944
0.133356 0.594585585635635
0.133356 0.594591141160327
0.133356 0.594596696685018
0.133356 0.59460225220971
0.133356 0.594607807734401
0.133356 0.594613363259093
0.133356 0.594618918783785
0.133356 0.594624474308476
0.133356 0.594630029833168
0.133356 0.594635585357859
0.133356 0.594641140882551
0.133356 0.594646696407242
0.133356 0.594652251931934
0.133356 0.594657807456625
0.133356 0.594663362981317
0.133356 0.594668918506008
0.133356 0.5946744740307
0.133356 0.594680029555391
0.133356 0.594685585080083
0.133356 0.594691140604774
0.133356 0.594696696129466
0.133356 0.594702251654157
0.133356 0.594707807178849
0.133356 0.594713362703541
0.133356 0.594718918228232
0.133356 0.594724473752924
0.133356 0.594730029277615
0.133356 0.594735584802307
0.133356 0.594741140326998
0.133356 0.59474669585169
0.133356 0.594752251376381
0.133356 0.594757806901073
0.133356 0.594763362425764
0.133356 0.594768917950456
0.133356 0.594774473475147
0.133356 0.594780028999839
0.133356 0.59478558452453
0.133356 0.594791140049222
0.133356 0.594796695573913
0.133356 0.594802251098605
0.133356 0.594807806623297
0.133356 0.594813362147988
0.133356 0.59481891767268
0.133356 0.594824473197371
0.133356 0.594830028722063
0.133356 0.594835584246754
0.133356 0.594841139771446
0.133356 0.594846695296137
0.133356 0.594852250820829
0.133356 0.59485780634552
0.133356 0.594863361870212
0.133356 0.594868917394903
0.133356 0.594874472919595
0.133356 0.594880028444286
0.133356 0.594885583968978
0.133356 0.594891139493669
0.133356 0.594896695018361
0.133356 0.594902250543053
0.133356 0.594907806067744
0.133356 0.594913361592436
0.133356 0.594918917117127
0.133356 0.594924472641819
0.133356 0.59493002816651
0.133356 0.594935583691202
0.133362 0.594941139215893
0.133362 0.594946694740585
0.133362 0.594952250265276
0.133362 0.594957805789968
0.133362 0.594963361314659
0.133362 0.594968916839351
0.133362 0.594974472364042
0.133362 0.594980027888734
0.133362 0.594985583413426
0.133362 0.594991138938117
0.133362 0.594996694462809
0.133362 0.5950022499875
0.133362 0.595007805512192
0.133362 0.595013361036883
0.133362 0.595018916561575
0.133362 0.595024472086266
0.133362 0.595030027610958
0.133362 0.595035583135649
0.133362 0.595041138660341
0.133362 0.595046694185032
0.133362 0.595052249709724
0.133362 0.595057805234415
0.133362 0.595063360759107
0.133362 0.595068916283798
0.133362 0.59507447180849
0.133362 0.595080027333182
0.133362 0.595085582857873
0.133362 0.595091138382565
0.133362 0.595096693907256
0.133362 0.595102249431948
0.133362 0.595107804956639
0.133362 0.595113360481331
0.133362 0.595118916006022
0.133362 0.595124471530714
0.133362 0.595130027055405
0.133362 0.595135582580097
0.133362 0.595141138104788
0.133362 0.59514669362948
0.133362 0.595152249154171
0.133362 0.595157804678863
0.133362 0.595163360203554
0.133362 0.595168915728246
0.133362 0.595174471252938
0.133362 0.595180026777629
0.133362 0.595185582302321
0.133362 0.595191137827012
0.133362 0.595196693351704
0.133362 0.595202248876395
0.133362 0.595207804401087
0.133362 0.595213359925778
0.133362 0.59521891545047
0.133362 0.595224470975161
0.133362 0.595230026499853
0.133362 0.595235582024544
0.133362 0.595241137549236
0.133362 0.595246693073927
0.133362 0.595252248598619
0.133362 0.59525780412331
0.133362 0.595263359648002
0.133362 0.595268915172694
0.133362 0.595274470697385
0.133362 0.595280026222077
0.133362 0.595285581746768
0.133362 0.59529113727146
0.133362 0.595296692796151
0.133362 0.595302248320843
0.133362 0.595307803845534
0.133362 0.595313359370226
0.133362 0.595318914894917
0.133362 0.595324470419609
0.133362 0.5953300259443
0.133362 0.595335581468992
0.133362 0.595341136993683
0.133362 0.595346692518375
0.133362 0.595352248043066
0.133362 0.595357803567758
0.133362 0.59536335909245
0.133362 0.595368914617141
0.133362 0.595374470141833
0.133362 0.595380025666524
0.133362 0.595385581191216
0.133362 0.595391136715907
0.133362 0.595396692240599
0.133362 0.59540224776529
0.133362 0.595407803289982
0.133362 0.595413358814673
0.133362 0.595418914339365
0.133362 0.595424469864056
0.133362 0.595430025388748
0.133362 0.595435580913439
0.133362 0.595441136438131
0.133362 0.595446691962822
0.133362 0.595452247487514
0.133362 0.595457803012206
0.133362 0.595463358536897
0.133362 0.595468914061589
0.133362 0.59547446958628
0.133362 0.595480025110972
0.133362 0.595485580635663
0.133362 0.595491136160355
0.133368 0.595496691685046
0.133368 0.595502247209738
0.133368 0.595507802734429
0.133368 0.595513358259121
0.133368 0.595518913783812
0.133368 0.595524469308504
0.133368 0.595530024833195
0.133368 0.595535580357887
0.133368 0.595541135882578
0.133368 0.59554669140727
0.133368 0.595552246931962
0.133368 0.595557802456653
0.133368 0.595563357981345
0.133368 0.595568913506036
0.133368 0.595574469030728
0.133368 0.595580024555419
0.133368 0.595585580080111
0.133368 0.595591135604802
0.133368 0.595596691129494
0.133368 0.595602246654185
0.133368 0.595607802178877
0.133368 0.595613357703568
0.133368 0.59561891322826
0.133368 0.595624468752951
0.133368 0.595630024277643
0.133368 0.595635579802334
0.133368 0.595641135327026
0.133368 0.595646690851718
0.133368 0.595652246376409
0.133368 0.595657801901101
0.133368 0.595663357425792
0.133368 0.595668912950484
0.133368 0.595674468475175
0.133368 0.595680023999867
0.133368 0.595685579524558
0.133368 0.59569113504925
0.133368 0.595696690573941
0.133368 0.595702246098633
0.133368 0.595707801623324
0.133368 0.595713357148016
0.133368 0.595718912672707
0.133368 0.595724468197399
0.133368 0.59573002372209
0.133368 0.595735579246782
0.133368 0.595741134771474
0.133368 0.595746690296165
0.133368 0.595752245820857
0.133368 0.595757801345548
0.133368 0.59576335687024
0.133368 0.595768912394931
0.133368 0.595774467919623
0.133368 0.595780023444314
0.133368 0.595785578969006
0.133368 0.595791134493697
0.133368 0.595796690018389
0.133368 0.59580224554308
0.133368 0.595807801067772
0.133368 0.595813356592463
0.133368 0.595818912117155
0.133368 0.595824467641846
0.133368 0.595830023166538
0.133368 0.595835578691229
0.133368 0.595841134215921
0.133368 0.595846689740613
0.133368 0.595852245265304
0.133368 0.595857800789996
0.133368 0.595863356314687
0.133368 0.595868911839379
0.133368 0.59587446736407
0.133368 0.595880022888762
0.133368 0.595885578413453
0.133368 0.595891133938145
0.133368 0.595896689462836
0.133368 0.595902244987528
0.133368 0.595907800512219
0.133368 0.595913356036911
0.133368 0.595918911561602
0.133368 0.595924467086294
0.133368 0.595930022610985
0.133368 0.595935578135677
0.133368 0.595941133660369
0.133368 0.59594668918506
0.133368 0.595952244709752
0.133368 0.595957800234443
0.133368 0.595963355759135
0.133368 0.595968911283826
0.133368 0.595974466808518
0.133368 0.595980022333209
0.133368 0.595985577857901
0.133368 0.595991133382592
0.133368 0.595996688907284
0.133368 0.596002244431975
0.133368 0.596007799956667
0.133368 0.596013355481358
0.133368 0.59601891100605
0.133368 0.596024466530741
0.133368 0.596030022055433
0.133368 0.596035577580125
0.133368 0.596041133104816
0.133368 0.596046688629508
0.133374 0.596052244154199
0.133374 0.596057799678891
0.133374 0.596063355203582
0.133374 0.596068910728274
0.133374 0.596074466252965
0.133374 0.596080021777657
0.133374 0.596085577302348
0.133374 0.59609113282704
0.133374 0.596096688351731
0.133374 0.596102243876423
0.133374 0.596107799401114
0.133374 0.596113354925806
0.133374 0.596118910450497
0.133374 0.596124465975189
0.133374 0.596130021499881
0.133374 0.596135577024572
0.133374 0.596141132549264
0.133374 0.596146688073955
0.133374 0.596152243598647
0.133374 0.596157799123338
0.133374 0.59616335464803
0.133374 0.596168910172721
0.133374 0.596174465697413
0.133374 0.596180021222104
0.133374 0.596185576746796
0.133374 0.596191132271487
0.133374 0.596196687796179
0.133374 0.59620224332087
0.133374 0.596207798845562
0.133374 0.596213354370253
0.133374 0.596218909894945
0.133374 0.596224465419637
0.133374 0.596230020944328
0.133374 0.59623557646902
0.133374 0.596241131993711
0.133374 0.596246687518403
0.133374 0.596252243043094
0.133374 0.596257798567786
0.133374 0.596263354092477
0.133374 0.596268909617169
0.133374 0.59627446514186
0.133374 0.596280020666552
0.133374 0.596285576191243
0.133374 0.596291131715935
0.133374 0.596296687240626
0.133374 0.596302242765318
0.133374 0.596307798290009
0.133374 0.596313353814701
0.133374 0.596318909339393
0.133374 0.596324464864084
0.133374 0.596330020388776
0.133374 0.596335575913467
0.133374 0.596341131438159
0.133374 0.59634668696285
0.133374 0.596352242487542
0.133374 0.596357798012233
0.133374 0.596363353536925
0.133374 0.596368909061616
0.133374 0.596374464586308
0.133374 0.596380020110999
0.133374 0.596385575635691
0.133374 0.596391131160382
0.133374 0.596396686685074
0.133374 0.596402242209765
0.133374 0.596407797734457
0.133374 0.596413353259149
0.133374 0.59641890878384
0.133374 0.596424464308532
0.133374 0.596430019833223
0.133374 0.596435575357915
0.133374 0.596441130882606
0.133374 0.596446686407298
0.133374 0.596452241931989
0.133374 0.596457797456681
0.133374 0.596463352981372
0.133374 0.596468908506064
0.133374 0.596474464030755
0.133374 0.596480019555447
0.133374 0.596485575080138
0.133374 0.59649113060483
0.133374 0.596496686129521
0.133374 0.596502241654213
0.133374 0.596507797178905
0.133374 0.596513352703596
0.133374 0.596518908228288
0.133374 0.596524463752979
0.133374 0.596530019277671
0.133374 0.596535574802362
0.133374 0.596541130327054
0.133374 0.596546685851745
0.133374 0.596552241376437
0.133374 0.596557796901128
0.133374 0.59656335242582
0.133374 0.596568907950511
0.133374 0.596574463475203
0.133374 0.596580018999894
0.133374 0.596585574524586
0.133374 0.596591130049277
0.133374 0.596596685573969
0.133374 0.596602241098661
0.13338 0.596607796623352
0.13338 0.596613352148044
0.13338 0.596618907672735
0.13338 0.596624463197427
0.13338 0.596630018722118
0.13338 0.59663557424681
0.13338 0.596641129771501
0.13338 0.596646685296193
0.13338 0.596652240820884
0.13338 0.596657796345576
0.13338 0.596663351870267
0.13338 0.596668907394959
0.13338 0.59667446291965
0.13338 0.596680018444342
0.13338 0.596685573969033
0.13338 0.596691129493725
0.13338 0.596696685018417
0.13338 0.596702240543108
0.13338 0.5967077960678
0.13338 0.596713351592491
0.13338 0.596718907117183
0.13338 0.596724462641874
0.13338 0.596730018166566
0.13338 0.596735573691257
0.13338 0.596741129215949
0.13338 0.59674668474064
0.13338 0.596752240265332
0.13338 0.596757795790023
0.13338 0.596763351314715
0.13338 0.596768906839406
0.13338 0.596774462364098
0.13338 0.59678001788879
0.13338 0.596785573413481
0.13338 0.596791128938173
0.13338 0.596796684462864
0.13338 0.596802239987556
0.13338 0.596807795512247
0.13338 0.596813351036939
0.13338 0.59681890656163
0.13338 0.596824462086322
0.13338 0.596830017611013
0.13338 0.596835573135705
0.13338 0.596841128660396
0.13338 0.596846684185088
0.13338 0.596852239709779
0.13338 0.596857795234471
0.13338 0.596863350759162
0.13338 0.596868906283854
0.13338 0.596874461808546
0.13338 0.596880017333237
0.13338 0.596885572857929
0.13338 0.59689112838262
0.13338 0.596896683907312
0.13338 0.596902239432003
0.13338 0.596907794956695
0.13338 0.596913350481386
0.13338 0.596918906006078
0.13338 0.596924461530769
0.13338 0.596930017055461
0.13338 0.596935572580152
0.13338 0.596941128104844
0.13338 0.596946683629535
0.13338 0.596952239154227
0.13338 0.596957794678918
0.13338 0.59696335020361
0.13338 0.596968905728302
0.13338 0.596974461252993
0.13338 0.596980016777685
0.13338 0.596985572302376
0.13338 0.596991127827068
0.13338 0.596996683351759
0.13338 0.597002238876451
0.13338 0.597007794401142
0.13338 0.597013349925834
0.13338 0.597018905450525
0.13338 0.597024460975217
0.13338 0.597030016499908
0.13338 0.5970355720246
0.13338 0.597041127549291
0.13338 0.597046683073983
0.13338 0.597052238598674
0.13338 0.597057794123366
0.13338 0.597063349648058
0.13338 0.597068905172749
0.13338 0.597074460697441
0.13338 0.597080016222132
0.13338 0.597085571746824
0.13338 0.597091127271515
0.13338 0.597096682796207
0.13338 0.597102238320898
0.13338 0.59710779384559
0.13338 0.597113349370281
0.13338 0.597118904894973
0.13338 0.597124460419664
0.13338 0.597130015944356
0.13338 0.597135571469047
0.13338 0.597141126993739
0.13338 0.59714668251843
0.13338 0.597152238043122
0.13338 0.597157793567814
0.133386 0.597163349092505
0.133386 0.597168904617197
0.133386 0.597174460141888
0.133386 0.59718001566658
0.133386 0.597185571191271
0.133386 0.597191126715963
0.133386 0.597196682240654
0.133386 0.597202237765346
0.133386 0.597207793290037
0.133386 0.597213348814729
0.133386 0.59721890433942
0.133386 0.597224459864112
0.133386 0.597230015388803
0.133386 0.597235570913495
0.133386 0.597241126438186
0.133386 0.597246681962878
0.133386 0.59725223748757
0.133386 0.597257793012261
0.133386 0.597263348536953
0.133386 0.597268904061644
0.133386 0.597274459586336
0.133386 0.597280015111027
0.133386 0.597285570635719
0.133386 0.59729112616041
0.133386 0.597296681685102
0.133386 0.597302237209793
0.133386 0.597307792734485
0.133386 0.597313348259176
0.133386 0.597318903783868
0.133386 0.597324459308559
0.133386 0.597330014833251
0.133386 0.597335570357942
0.133386 0.597341125882634
0.133386 0.597346681407325
0.133386 0.597352236932017
0.133386 0.597357792456709
0.133386 0.5973633479814
0.133386 0.597368903506092
0.133386 0.597374459030783
0.133386 0.597380014555475
0.133386 0.597385570080166
0.133386 0.597391125604858
0.133386 0.597396681129549
0.133386 0.597402236654241
0.133386 0.597407792178932
0.133386 0.597413347703624
0.133386 0.597418903228315
0.133386 0.597424458753007
0.133386 0.597430014277698
0.133386 0.59743556980239
0.133386 0.597441125327081
0.133386 0.597446680851773
0.133386 0.597452236376465
0.133386 0.597457791901156
0.133386 0.597463347425848
0.133386 0.597468902950539
0.133386 0.597474458475231
0.133386 0.597480013999922
0.133386 0.597485569524614
0.133386 0.597491125049305
0.133386 0.597496680573997
0.133386 0.597502236098688
0.133386 0.59750779162338
0.133386 0.597513347148071
0.133386 0.597518902672763
0.133386 0.597524458197454
0.133386 0.597530013722146
0.133386 0.597535569246837
0.133386 0.597541124771529
0.133386 0.597546680296221
0.133386 0.597552235820912
0.133386 0.597557791345604
0.133386 0.597563346870295
0.133386 0.597568902394987
0.133386 0.597574457919678
0.133386 0.59758001344437
0.133386 0.597585568969061
0.133386 0.597591124493753
0.133386 0.597596680018444
0.133386 0.597602235543136
0.133386 0.597607791067827
0.133386 0.597613346592519
0.133386 0.59761890211721
0.133386 0.597624457641902
0.133386 0.597630013166593
0.133386 0.597635568691285
0.133386 0.597641124215977
0.133386 0.597646679740668
0.133386 0.59765223526536
0.133386 0.597657790790051
0.133386 0.597663346314743
0.133386 0.597668901839434
0.133386 0.597674457364126
0.133386 0.597680012888817
0.133386 0.597685568413509
0.133386 0.5976911239382
0.133386 0.597696679462892
0.133386 0.597702234987583
0.133386 0.597707790512275
0.133386 0.597713346036966
0.133392 0.597718901561658
0.133392 0.597724457086349
0.133392 0.597730012611041
0.133392 0.597735568135733
0.133392 0.597741123660424
0.133392 0.597746679185116
0.133392 0.597752234709807
0.133392 0.597757790234499
0.133392 0.59776334575919
0.133392 0.597768901283882
0.133392 0.597774456808573
0.133392 0.597780012333265
0.133392 0.597785567857956
0.133392 0.597791123382648
0.133392 0.597796678907339
0.133392 0.597802234432031
0.133392 0.597807789956722
0.133392 0.597813345481414
0.133392 0.597818901006105
0.133392 0.597824456530797
0.133392 0.597830012055489
0.133392 0.59783556758018
0.133392 0.597841123104872
0.133392 0.597846678629563
0.133392 0.597852234154255
0.133392 0.597857789678946
0.133392 0.597863345203638
0.133392 0.597868900728329
0.133392 0.597874456253021
0.133392 0.597880011777712
0.133392 0.597885567302404
0.133392 0.597891122827095
0.133392 0.597896678351787
0.133392 0.597902233876478
0.133392 0.59790778940117
0.133392 0.597913344925861
0.133392 0.597918900450553
0.133392 0.597924455975245
0.133392 0.597930011499936
0.133392 0.597935567024628
0.133392 0.597941122549319
0.133392 0.597946678074011
0.133392 0.597952233598702
0.133392 0.597957789123394
0.133392 0.597963344648085
0.133392 0.597968900172777
0.133392 0.597974455697468
0.133392 0.59798001122216
0.133392 0.597985566746851
0.133392 0.597991122271543
0.133392 0.597996677796235
0.133392 0.598002233320926
0.133392 0.598007788845618
0.133392 0.598013344370309
0.133392 0.598018899895001
0.133392 0.598024455419692
0.133392 0.598030010944384
0.133392 0.598035566469075
0.133392 0.598041121993767
0.133392 0.598046677518458
0.133392 0.59805223304315
0.133392 0.598057788567841
0.133392 0.598063344092533
0.133392 0.598068899617224
0.133392 0.598074455141916
0.133392 0.598080010666607
0.133392 0.598085566191299
0.133392 0.598091121715991
0.133392 0.598096677240682
0.133392 0.598102232765374
0.133392 0.598107788290065
0.133392 0.598113343814757
0.133392 0.598118899339448
0.133392 0.59812445486414
0.133392 0.598130010388831
0.133392 0.598135565913523
0.133392 0.598141121438214
0.133392 0.598146676962906
0.133392 0.598152232487597
0.133392 0.598157788012289
0.133392 0.59816334353698
0.133392 0.598168899061672
0.133392 0.598174454586363
0.133392 0.598180010111055
0.133392 0.598185565635747
0.133392 0.598191121160438
0.133392 0.59819667668513
0.133392 0.598202232209821
0.133392 0.598207787734513
0.133392 0.598213343259204
0.133392 0.598218898783896
0.133392 0.598224454308587
0.133392 0.598230009833279
0.133392 0.59823556535797
0.133392 0.598241120882662
0.133392 0.598246676407353
0.133392 0.598252231932045
0.133392 0.598257787456736
0.133392 0.598263342981428
0.133392 0.598268898506119
0.133398 0.598274454030811
0.133398 0.598280009555503
0.133398 0.598285565080194
0.133398 0.598291120604886
0.133398 0.598296676129577
0.133398 0.598302231654269
0.133398 0.59830778717896
0.133398 0.598313342703652
0.133398 0.598318898228343
0.133398 0.598324453753035
0.133398 0.598330009277726
0.133398 0.598335564802418
0.133398 0.598341120327109
0.133398 0.598346675851801
0.133398 0.598352231376492
0.133398 0.598357786901184
0.133398 0.598363342425875
0.133398 0.598368897950567
0.133398 0.598374453475259
0.133398 0.59838000899995
0.133398 0.598385564524642
0.133398 0.598391120049333
0.133398 0.598396675574025
0.133398 0.598402231098716
0.133398 0.598407786623408
0.133398 0.598413342148099
0.133398 0.598418897672791
0.133398 0.598424453197482
0.133398 0.598430008722174
0.133398 0.598435564246865
0.133398 0.598441119771557
0.133398 0.598446675296248
0.133398 0.59845223082094
0.133398 0.598457786345631
0.133398 0.598463341870323
0.133398 0.598468897395015
0.133398 0.598474452919706
0.133398 0.598480008444398
0.133398 0.598485563969089
0.133398 0.598491119493781
0.133398 0.598496675018472
0.133398 0.598502230543164
0.133398 0.598507786067855
0.133398 0.598513341592547
0.133398 0.598518897117238
0.133398 0.59852445264193
0.133398 0.598530008166621
0.133398 0.598535563691313
0.133398 0.598541119216004
0.133398 0.598546674740696
0.133398 0.598552230265387
0.133398 0.598557785790079
0.133398 0.598563341314771
0.133398 0.598568896839462
0.133398 0.598574452364154
0.133398 0.598580007888845
0.133398 0.598585563413537
0.133398 0.598591118938228
0.133398 0.59859667446292
0.133398 0.598602229987611
0.133398 0.598607785512303
0.133398 0.598613341036994
0.133398 0.598618896561686
0.133398 0.598624452086377
0.133398 0.598630007611069
0.133398 0.59863556313576
0.133398 0.598641118660452
0.133398 0.598646674185143
0.133398 0.598652229709835
0.133398 0.598657785234527
0.133398 0.598663340759218
0.133398 0.59866889628391
0.133398 0.598674451808601
0.133398 0.598680007333293
0.133398 0.598685562857984
0.133398 0.598691118382676
0.133398 0.598696673907367
0.133398 0.598702229432059
0.133398 0.59870778495675
0.133398 0.598713340481442
0.133398 0.598718896006133
0.133398 0.598724451530825
0.133398 0.598730007055516
0.133398 0.598735562580208
0.133398 0.598741118104899
0.133398 0.598746673629591
0.133398 0.598752229154283
0.133398 0.598757784678974
0.133398 0.598763340203666
0.133398 0.598768895728357
0.133398 0.598774451253049
0.133398 0.59878000677774
0.133398 0.598785562302432
0.133398 0.598791117827123
0.133398 0.598796673351815
0.133398 0.598802228876506
0.133398 0.598807784401198
0.133398 0.598813339925889
0.133398 0.598818895450581
0.133398 0.598824450975272
0.133404 0.598830006499964
0.133404 0.598835562024655
0.133404 0.598841117549347
0.133404 0.598846673074038
0.133404 0.59885222859873
0.133404 0.598857784123422
0.133404 0.598863339648113
0.133404 0.598868895172805
0.133404 0.598874450697496
0.133404 0.598880006222188
0.133404 0.598885561746879
0.133404 0.598891117271571
0.133404 0.598896672796262
0.133404 0.598902228320954
0.133404 0.598907783845645
0.133404 0.598913339370337
0.133404 0.598918894895028
0.133404 0.59892445041972
0.133404 0.598930005944411
0.133404 0.598935561469103
0.133404 0.598941116993794
0.133404 0.598946672518486
0.133404 0.598952228043178
0.133404 0.598957783567869
0.133404 0.598963339092561
0.133404 0.598968894617252
0.133404 0.598974450141944
0.133404 0.598980005666635
0.133404 0.598985561191327
0.133404 0.598991116716018
0.133404 0.59899667224071
0.133404 0.599002227765401
0.133404 0.599007783290093
0.133404 0.599013338814784
0.133404 0.599018894339476
0.133404 0.599024449864167
0.133404 0.599030005388859
0.133404 0.59903556091355
0.133404 0.599041116438242
0.133404 0.599046671962934
0.133404 0.599052227487625
0.133404 0.599057783012317
0.133404 0.599063338537008
0.133404 0.5990688940617
0.133404 0.599074449586391
0.133404 0.599080005111083
0.133404 0.599085560635774
0.133404 0.599091116160466
0.133404 0.599096671685157
0.133404 0.599102227209849
0.133404 0.59910778273454
0.133404 0.599113338259232
0.133404 0.599118893783923
0.133404 0.599124449308615
0.133404 0.599130004833306
0.133404 0.599135560357998
0.133404 0.59914111588269
0.133404 0.599146671407381
0.133404 0.599152226932073
0.133404 0.599157782456764
0.133404 0.599163337981456
0.133404 0.599168893506147
0.133404 0.599174449030839
0.133404 0.59918000455553
0.133404 0.599185560080222
0.133404 0.599191115604913
0.133404 0.599196671129605
0.133404 0.599202226654296
0.133404 0.599207782178988
0.133404 0.599213337703679
0.133404 0.599218893228371
0.133404 0.599224448753062
0.133404 0.599230004277754
0.133404 0.599235559802446
0.133404 0.599241115327137
0.133404 0.599246670851829
0.133404 0.59925222637652
0.133404 0.599257781901212
0.133404 0.599263337425903
0.133404 0.599268892950595
0.133404 0.599274448475286
0.133404 0.599280003999978
0.133404 0.599285559524669
0.133404 0.599291115049361
0.133404 0.599296670574052
0.133404 0.599302226098744
0.133404 0.599307781623435
0.133404 0.599313337148127
0.133404 0.599318892672818
0.133404 0.59932444819751
0.133404 0.599330003722202
0.133404 0.599335559246893
0.133404 0.599341114771585
0.133404 0.599346670296276
0.133404 0.599352225820968
0.133404 0.599357781345659
0.133404 0.599363336870351
0.133404 0.599368892395042
0.133404 0.599374447919734
0.133404 0.599380003444425
0.13341 0.599385558969117
0.13341 0.599391114493808
0.13341 0.5993966700185
0.13341 0.599402225543191
0.13341 0.599407781067883
0.13341 0.599413336592574
0.13341 0.599418892117266
0.13341 0.599424447641958
0.13341 0.599430003166649
0.13341 0.599435558691341
0.13341 0.599441114216032
0.13341 0.599446669740724
0.13341 0.599452225265415
0.13341 0.599457780790107
0.13341 0.599463336314798
0.13341 0.59946889183949
0.13341 0.599474447364181
0.13341 0.599480002888873
0.13341 0.599485558413564
0.13341 0.599491113938256
0.13341 0.599496669462947
0.13341 0.599502224987639
0.13341 0.59950778051233
0.13341 0.599513336037022
0.13341 0.599518891561714
0.13341 0.599524447086405
0.13341 0.599530002611097
0.13341 0.599535558135788
0.13341 0.59954111366048
0.13341 0.599546669185171
0.13341 0.599552224709863
0.13341 0.599557780234554
0.13341 0.599563335759246
0.13341 0.599568891283937
0.13341 0.599574446808629
0.13341 0.59958000233332
0.13341 0.599585557858012
0.13341 0.599591113382703
0.13341 0.599596668907395
0.13341 0.599602224432086
0.13341 0.599607779956778
0.13341 0.59961333548147
0.13341 0.599618891006161
0.13341 0.599624446530853
0.13341 0.599630002055544
0.13341 0.599635557580236
0.13341 0.599641113104927
0.13341 0.599646668629619
0.13341 0.59965222415431
0.13341 0.599657779679002
0.13341 0.599663335203693
0.13341 0.599668890728385
0.13341 0.599674446253076
0.13341 0.599680001777768
0.13341 0.599685557302459
0.13341 0.599691112827151
0.13341 0.599696668351842
0.13341 0.599702223876534
0.13341 0.599707779401226
0.13341 0.599713334925917
0.13341 0.599718890450609
0.13341 0.5997244459753
0.13341 0.599730001499992
0.13341 0.599735557024683
0.13341 0.599741112549375
0.13341 0.599746668074066
0.13341 0.599752223598758
0.13341 0.599757779123449
0.13341 0.599763334648141
0.13341 0.599768890172832
0.13341 0.599774445697524
0.13341 0.599780001222215
0.13341 0.599785556746907
0.13341 0.599791112271599
0.13341 0.59979666779629
0.13341 0.599802223320982
0.13341 0.599807778845673
0.13341 0.599813334370365
0.13341 0.599818889895056
0.13341 0.599824445419748
0.13341 0.599830000944439
0.13341 0.599835556469131
0.13341 0.599841111993822
0.13341 0.599846667518514
0.13341 0.599852223043205
0.13341 0.599857778567897
0.13341 0.599863334092588
0.13341 0.59986888961728
0.13341 0.599874445141971
0.13341 0.599880000666663
0.13341 0.599885556191355
0.13341 0.599891111716046
0.13341 0.599896667240738
0.13341 0.599902222765429
0.13341 0.599907778290121
0.13341 0.599913333814812
0.13341 0.599918889339504
0.13341 0.599924444864195
0.13341 0.599930000388887
0.13341 0.599935555913578
0.133416 0.59994111143827
0.133416 0.599946666962961
0.133416 0.599952222487653
0.133416 0.599957778012344
0.133416 0.599963333537036
0.133416 0.599968889061727
0.133416 0.599974444586419
0.133416 0.599980000111111
0.133416 0.599985555635802
0.133416 0.599991111160494
0.133416 0.599996666685185
0.133416 0.600002222209877
0.133416 0.600007777734568
0.133416 0.60001333325926
0.133416 0.600018888783951
0.133416 0.600024444308643
0.133416 0.600029999833334
0.133416 0.600035555358026
0.133416 0.600041110882717
0.133416 0.600046666407409
0.133416 0.6000522219321
0.133416 0.600057777456792
0.133416 0.600063332981483
0.133416 0.600068888506175
0.133416 0.600074444030867
0.133416 0.600079999555558
0.133416 0.60008555508025
0.133416 0.600091110604941
0.133416 0.600096666129633
0.133416 0.600102221654324
0.133416 0.600107777179016
0.133416 0.600113332703707
0.133416 0.600118888228399
0.133416 0.60012444375309
0.133416 0.600129999277782
0.133416 0.600135554802473
0.133416 0.600141110327165
0.133416 0.600146665851856
0.133416 0.600152221376548
0.133416 0.600157776901239
0.133416 0.600163332425931
0.133416 0.600168887950623
0.133416 0.600174443475314
0.133416 0.600179999000006
0.133416 0.600185554524697
0.133416 0.600191110049389
0.133416 0.60019666557408
0.133416 0.600202221098772
0.133416 0.600207776623463
0.133416 0.600213332148155
0.133416 0.600218887672846
0.133416 0.600224443197538
0.133416 0.600229998722229
0.133416 0.600235554246921
0.133416 0.600241109771612
0.133416 0.600246665296304
0.133416 0.600252220820995
0.133416 0.600257776345687
0.133416 0.600263331870379
0.133416 0.60026888739507
0.133416 0.600274442919762
0.133416 0.600279998444453
0.133416 0.600285553969145
0.133416 0.600291109493836
0.133416 0.600296665018528
0.133416 0.600302220543219
0.133416 0.600307776067911
0.133416 0.600313331592602
0.133416 0.600318887117294
0.133416 0.600324442641985
0.133416 0.600329998166677
0.133416 0.600335553691368
0.133416 0.60034110921606
0.133416 0.600346664740751
0.133416 0.600352220265443
0.133416 0.600357775790134
0.133416 0.600363331314826
0.133416 0.600368886839518
0.133416 0.600374442364209
0.133416 0.600379997888901
0.133416 0.600385553413592
0.133416 0.600391108938284
0.133416 0.600396664462975
0.133416 0.600402219987667
0.133416 0.600407775512358
0.133416 0.60041333103705
0.133416 0.600418886561741
0.133416 0.600424442086433
0.133416 0.600429997611124
0.133416 0.600435553135816
0.133416 0.600441108660507
0.133416 0.600446664185199
0.133416 0.60045221970989
0.133416 0.600457775234582
0.133416 0.600463330759274
0.133416 0.600468886283965
0.133416 0.600474441808657
0.133416 0.600479997333348
0.133416 0.60048555285804
0.133416 0.600491108382731
0.133422 0.600496663907423
0.133422 0.600502219432114
0.133422 0.600507774956806
0.133422 0.600513330481497
0.133422 0.600518886006189
0.133422 0.60052444153088
0.133422 0.600529997055572
0.133422 0.600535552580263
0.133422 0.600541108104955
0.133422 0.600546663629646
0.133422 0.600552219154338
0.133422 0.60055777467903
0.133422 0.600563330203721
0.133422 0.600568885728413
0.133422 0.600574441253104
0.133422 0.600579996777796
0.133422 0.600585552302487
0.133422 0.600591107827179
0.133422 0.60059666335187
0.133422 0.600602218876562
0.133422 0.600607774401253
0.133422 0.600613329925945
0.133422 0.600618885450636
0.133422 0.600624440975328
0.133422 0.600629996500019
0.133422 0.600635552024711
0.133422 0.600641107549402
0.133422 0.600646663074094
0.133422 0.600652218598786
0.133422 0.600657774123477
0.133422 0.600663329648169
0.133422 0.60066888517286
0.133422 0.600674440697552
0.133422 0.600679996222243
0.133422 0.600685551746935
0.133422 0.600691107271626
0.133422 0.600696662796318
0.133422 0.600702218321009
0.133422 0.600707773845701
0.133422 0.600713329370392
0.133422 0.600718884895084
0.133422 0.600724440419775
0.133422 0.600729995944467
0.133422 0.600735551469158
0.133422 0.60074110699385
0.133422 0.600746662518542
0.133422 0.600752218043233
0.133422 0.600757773567925
0.133422 0.600763329092616
0.133422 0.600768884617308
0.133422 0.600774440141999
0.133422 0.600779995666691
0.133422 0.600785551191382
0.133422 0.600791106716074
0.133422 0.600796662240765
0.133422 0.600802217765457
0.133422 0.600807773290148
0.133422 0.60081332881484
0.133422 0.600818884339531
0.133422 0.600824439864223
0.133422 0.600829995388914
0.133422 0.600835550913606
0.133422 0.600841106438298
0.133422 0.600846661962989
0.133422 0.600852217487681
0.133422 0.600857773012372
0.133422 0.600863328537064
0.133422 0.600868884061755
0.133422 0.600874439586447
0.133422 0.600879995111138
0.133422 0.60088555063583
0.133422 0.600891106160521
0.133422 0.600896661685213
0.133422 0.600902217209904
0.133422 0.600907772734596
0.133422 0.600913328259287
0.133422 0.600918883783979
0.133422 0.60092443930867
0.133422 0.600929994833362
0.133422 0.600935550358054
0.133422 0.600941105882745
0.133422 0.600946661407437
0.133422 0.600952216932128
0.133422 0.60095777245682
0.133422 0.600963327981511
0.133422 0.600968883506203
0.133422 0.600974439030894
0.133422 0.600979994555586
0.133422 0.600985550080277
0.133422 0.600991105604969
0.133422 0.60099666112966
0.133422 0.601002216654352
0.133422 0.601007772179043
0.133422 0.601013327703735
0.133422 0.601018883228426
0.133422 0.601024438753118
0.133422 0.60102999427781
0.133422 0.601035549802501
0.133422 0.601041105327193
0.133422 0.601046660851884
0.133428 0.601052216376576
0.133428 0.601057771901267
0.133428 0.601063327425959
0.133428 0.60106888295065
0.133428 0.601074438475342
0.133428 0.601079994000033
0.133428 0.601085549524725
0.133428 0.601091105049416
0.133428 0.601096660574108
0.133428 0.601102216098799
0.133428 0.601107771623491
0.133428 0.601113327148182
0.133428 0.601118882672874
0.133428 0.601124438197566
0.133428 0.601129993722257
0.133428 0.601135549246949
0.133428 0.60114110477164
0.133428 0.601146660296332
0.133428 0.601152215821023
0.133428 0.601157771345715
0.133428 0.601163326870406
0.133428 0.601168882395098
0.133428 0.601174437919789
0.133428 0.601179993444481
0.133428 0.601185548969172
0.133428 0.601191104493864
0.133428 0.601196660018555
0.133428 0.601202215543247
0.133428 0.601207771067938
0.133428 0.60121332659263
0.133428 0.601218882117322
0.133428 0.601224437642013
0.133428 0.601229993166705
0.133428 0.601235548691396
0.133428 0.601241104216088
0.133428 0.601246659740779
0.133428 0.601252215265471
0.133428 0.601257770790162
0.133428 0.601263326314854
0.133428 0.601268881839545
0.133428 0.601274437364237
0.133428 0.601279992888928
0.133428 0.60128554841362
0.133428 0.601291103938312
0.133428 0.601296659463003
0.133428 0.601302214987694
0.133428 0.601307770512386
0.133428 0.601313326037078
0.133428 0.601318881561769
0.133428 0.601324437086461
0.133428 0.601329992611152
0.133428 0.601335548135844
0.133428 0.601341103660535
0.133428 0.601346659185227
0.133428 0.601352214709918
0.133428 0.60135777023461
0.133428 0.601363325759301
0.133428 0.601368881283993
0.133428 0.601374436808684
0.133428 0.601379992333376
0.133428 0.601385547858068
0.133428 0.601391103382759
0.133428 0.601396658907451
0.133428 0.601402214432142
0.133428 0.601407769956834
0.133428 0.601413325481525
0.133428 0.601418881006217
0.133428 0.601424436530908
0.133428 0.6014299920556
0.133428 0.601435547580291
0.133428 0.601441103104983
0.133428 0.601446658629674
0.133428 0.601452214154366
0.133428 0.601457769679057
0.133428 0.601463325203749
0.133428 0.60146888072844
0.133428 0.601474436253132
0.133428 0.601479991777824
0.133428 0.601485547302515
0.133428 0.601491102827207
0.133428 0.601496658351898
0.133428 0.60150221387659
0.133428 0.601507769401281
0.133428 0.601513324925973
0.133428 0.601518880450664
0.133428 0.601524435975356
0.133428 0.601529991500047
0.133428 0.601535547024739
0.133428 0.60154110254943
0.133428 0.601546658074122
0.133428 0.601552213598813
0.133428 0.601557769123505
0.133428 0.601563324648196
0.133428 0.601568880172888
0.133428 0.60157443569758
0.133428 0.601579991222271
0.133428 0.601585546746963
0.133428 0.601591102271654
0.133428 0.601596657796346
0.133428 0.601602213321037
0.133434 0.601607768845729
0.133434 0.60161332437042
0.133434 0.601618879895112
0.133434 0.601624435419803
0.133434 0.601629990944495
0.133434 0.601635546469186
0.133434 0.601641101993878
0.133434 0.601646657518569
0.133434 0.601652213043261
0.133434 0.601657768567952
0.133434 0.601663324092644
0.133434 0.601668879617336
0.133434 0.601674435142027
0.133434 0.601679990666719
0.133434 0.60168554619141
0.133434 0.601691101716102
0.133434 0.601696657240793
0.133434 0.601702212765485
0.133434 0.601707768290176
0.133434 0.601713323814868
0.133434 0.601718879339559
0.133434 0.601724434864251
0.133434 0.601729990388942
0.133434 0.601735545913634
0.133434 0.601741101438325
0.133434 0.601746656963017
0.133434 0.601752212487708
0.133434 0.6017577680124
0.133434 0.601763323537091
0.133434 0.601768879061783
0.133434 0.601774434586475
0.133434 0.601779990111166
0.133434 0.601785545635858
0.133434 0.601791101160549
0.133434 0.601796656685241
0.133434 0.601802212209932
0.133434 0.601807767734624
0.133434 0.601813323259315
0.133434 0.601818878784007
0.133434 0.601824434308698
0.133434 0.60182998983339
0.133434 0.601835545358081
0.133434 0.601841100882773
0.133434 0.601846656407464
0.133434 0.601852211932156
0.133434 0.601857767456847
0.133434 0.601863322981539
0.133434 0.60186887850623
0.133434 0.601874434030922
0.133434 0.601879989555614
0.133434 0.601885545080305
0.133434 0.601891100604997
0.133434 0.601896656129688
0.133434 0.60190221165438
0.133434 0.601907767179071
0.133434 0.601913322703763
0.133434 0.601918878228454
0.133434 0.601924433753146
0.133434 0.601929989277837
0.133434 0.601935544802529
0.133434 0.60194110032722
0.133434 0.601946655851912
0.133434 0.601952211376603
0.133434 0.601957766901295
0.133434 0.601963322425986
0.133434 0.601968877950678
0.133434 0.601974433475369
0.133434 0.601979989000061
0.133434 0.601985544524753
0.133434 0.601991100049444
0.133434 0.601996655574136
0.133434 0.602002211098827
0.133434 0.602007766623519
0.133434 0.60201332214821
0.133434 0.602018877672902
0.133434 0.602024433197593
0.133434 0.602029988722285
0.133434 0.602035544246976
0.133434 0.602041099771668
0.133434 0.602046655296359
0.133434 0.602052210821051
0.133434 0.602057766345743
0.133434 0.602063321870434
0.133434 0.602068877395126
0.133434 0.602074432919817
0.133434 0.602079988444509
0.133434 0.6020855439692
0.133434 0.602091099493892
0.133434 0.602096655018583
0.133434 0.602102210543275
0.133434 0.602107766067966
0.133434 0.602113321592658
0.133434 0.602118877117349
0.133434 0.602124432642041
0.133434 0.602129988166732
0.133434 0.602135543691424
0.133434 0.602141099216115
0.133434 0.602146654740807
0.133434 0.602152210265499
0.133434 0.60215776579019
0.13344 0.602163321314882
0.13344 0.602168876839573
0.13344 0.602174432364265
0.13344 0.602179987888956
0.13344 0.602185543413648
0.13344 0.602191098938339
0.13344 0.602196654463031
0.13344 0.602202209987722
0.13344 0.602207765512414
0.13344 0.602213321037105
0.13344 0.602218876561797
0.13344 0.602224432086488
0.13344 0.60222998761118
0.13344 0.602235543135871
0.13344 0.602241098660563
0.13344 0.602246654185255
0.13344 0.602252209709946
0.13344 0.602257765234638
0.13344 0.602263320759329
0.13344 0.602268876284021
0.13344 0.602274431808712
0.13344 0.602279987333404
0.13344 0.602285542858095
0.13344 0.602291098382787
0.13344 0.602296653907478
0.13344 0.60230220943217
0.13344 0.602307764956861
0.13344 0.602313320481553
0.13344 0.602318876006244
0.13344 0.602324431530936
0.13344 0.602329987055627
0.13344 0.602335542580319
0.13344 0.602341098105011
0.13344 0.602346653629702
0.13344 0.602352209154394
0.13344 0.602357764679085
0.13344 0.602363320203777
0.13344 0.602368875728468
0.13344 0.60237443125316
0.13344 0.602379986777851
0.13344 0.602385542302543
0.13344 0.602391097827234
0.13344 0.602396653351926
0.13344 0.602402208876617
0.13344 0.602407764401309
0.13344 0.602413319926
0.13344 0.602418875450692
0.13344 0.602424430975383
0.13344 0.602429986500075
0.13344 0.602435542024767
0.13344 0.602441097549458
0.13344 0.60244665307415
0.13344 0.602452208598841
0.13344 0.602457764123533
0.13344 0.602463319648224
0.13344 0.602468875172916
0.13344 0.602474430697607
0.13344 0.602479986222299
0.13344 0.60248554174699
0.13344 0.602491097271682
0.13344 0.602496652796373
0.13344 0.602502208321065
0.13344 0.602507763845756
0.13344 0.602513319370448
0.13344 0.602518874895139
0.13344 0.602524430419831
0.13344 0.602529985944523
0.13344 0.602535541469214
0.13344 0.602541096993906
0.13344 0.602546652518597
0.13344 0.602552208043289
0.13344 0.60255776356798
0.13344 0.602563319092672
0.13344 0.602568874617363
0.13344 0.602574430142055
0.13344 0.602579985666746
0.13344 0.602585541191438
0.13344 0.602591096716129
0.13344 0.602596652240821
0.13344 0.602602207765512
0.13344 0.602607763290204
0.13344 0.602613318814895
0.13344 0.602618874339587
0.13344 0.602624429864279
0.13344 0.60262998538897
0.13344 0.602635540913662
0.13344 0.602641096438353
0.13344 0.602646651963045
0.13344 0.602652207487736
0.13344 0.602657763012428
0.13344 0.602663318537119
0.13344 0.602668874061811
0.13344 0.602674429586502
0.13344 0.602679985111194
0.13344 0.602685540635885
0.13344 0.602691096160577
0.13344 0.602696651685268
0.13344 0.60270220720996
0.13344 0.602707762734651
0.13344 0.602713318259343
0.133446 0.602718873784035
0.133446 0.602724429308726
0.133446 0.602729984833418
0.133446 0.602735540358109
0.133446 0.602741095882801
0.133446 0.602746651407492
0.133446 0.602752206932184
0.133446 0.602757762456875
0.133446 0.602763317981567
0.133446 0.602768873506258
0.133446 0.60277442903095
0.133446 0.602779984555641
0.133446 0.602785540080333
0.133446 0.602791095605024
0.133446 0.602796651129716
0.133446 0.602802206654408
0.133446 0.602807762179099
0.133446 0.602813317703791
0.133446 0.602818873228482
0.133446 0.602824428753174
0.133446 0.602829984277865
0.133446 0.602835539802557
0.133446 0.602841095327248
0.133446 0.60284665085194
0.133446 0.602852206376631
0.133446 0.602857761901323
0.133446 0.602863317426014
0.133446 0.602868872950706
0.133446 0.602874428475397
0.133446 0.602879984000089
0.133446 0.60288553952478
0.133446 0.602891095049472
0.133446 0.602896650574164
0.133446 0.602902206098855
0.133446 0.602907761623547
0.133446 0.602913317148238
0.133446 0.60291887267293
0.133446 0.602924428197621
0.133446 0.602929983722313
0.133446 0.602935539247004
0.133446 0.602941094771696
0.133446 0.602946650296387
0.133446 0.602952205821079
0.133446 0.60295776134577
0.133446 0.602963316870462
0.133446 0.602968872395153
0.133446 0.602974427919845
0.133446 0.602979983444536
0.133446 0.602985538969228
0.133446 0.60299109449392
0.133446 0.602996650018611
0.133446 0.603002205543303
0.133446 0.603007761067994
0.133446 0.603013316592686
0.133446 0.603018872117377
0.133446 0.603024427642069
0.133446 0.60302998316676
0.133446 0.603035538691452
0.133446 0.603041094216143
0.133446 0.603046649740835
0.133446 0.603052205265526
0.133446 0.603057760790218
0.133446 0.603063316314909
0.133446 0.603068871839601
0.133446 0.603074427364292
0.133446 0.603079982888984
0.133446 0.603085538413676
0.133446 0.603091093938367
0.133446 0.603096649463059
0.133446 0.60310220498775
0.133446 0.603107760512442
0.133446 0.603113316037133
0.133446 0.603118871561825
0.133446 0.603124427086516
0.133446 0.603129982611208
0.133446 0.603135538135899
0.133446 0.603141093660591
0.133446 0.603146649185282
0.133446 0.603152204709974
0.133446 0.603157760234665
0.133446 0.603163315759357
0.133446 0.603168871284048
0.133446 0.60317442680874
0.133446 0.603179982333432
0.133446 0.603185537858123
0.133446 0.603191093382815
0.133446 0.603196648907506
0.133446 0.603202204432198
0.133446 0.603207759956889
0.133446 0.603213315481581
0.133446 0.603218871006272
0.133446 0.603224426530964
0.133446 0.603229982055655
0.133446 0.603235537580347
0.133446 0.603241093105038
0.133446 0.60324664862973
0.133446 0.603252204154421
0.133446 0.603257759679113
0.133446 0.603263315203804
0.133446 0.603268870728496
0.133452 0.603274426253188
0.133452 0.603279981777879
0.133452 0.603285537302571
0.133452 0.603291092827262
0.133452 0.603296648351954
0.133452 0.603302203876645
0.133452 0.603307759401337
0.133452 0.603313314926028
0.133452 0.60331887045072
0.133452 0.603324425975411
0.133452 0.603329981500103
0.133452 0.603335537024794
0.133452 0.603341092549486
0.133452 0.603346648074177
0.133452 0.603352203598869
0.133452 0.60335775912356
0.133452 0.603363314648252
0.133452 0.603368870172943
0.133452 0.603374425697635
0.133452 0.603379981222327
0.133452 0.603385536747018
0.133452 0.60339109227171
0.133452 0.603396647796401
0.133452 0.603402203321093
0.133452 0.603407758845784
0.133452 0.603413314370476
0.133452 0.603418869895167
0.133452 0.603424425419859
0.133452 0.60342998094455
0.133452 0.603435536469242
0.133452 0.603441091993933
0.133452 0.603446647518625
0.133452 0.603452203043316
0.133452 0.603457758568008
0.133452 0.603463314092699
0.133452 0.603468869617391
0.133452 0.603474425142083
0.133452 0.603479980666774
0.133452 0.603485536191466
0.133452 0.603491091716157
0.133452 0.603496647240849
0.133452 0.60350220276554
0.133452 0.603507758290232
0.133452 0.603513313814923
0.133452 0.603518869339615
0.133452 0.603524424864306
0.133452 0.603529980388998
0.133452 0.603535535913689
0.133452 0.603541091438381
0.133452 0.603546646963072
0.133452 0.603552202487764
0.133452 0.603557758012455
0.133452 0.603563313537147
0.133452 0.603568869061839
0.133452 0.60357442458653
0.133452 0.603579980111222
0.133452 0.603585535635913
0.133452 0.603591091160605
0.133452 0.603596646685296
0.133452 0.603602202209988
0.133452 0.603607757734679
0.133452 0.603613313259371
0.133452 0.603618868784062
0.133452 0.603624424308754
0.133452 0.603629979833445
0.133452 0.603635535358137
0.133452 0.603641090882828
0.133452 0.60364664640752
0.133452 0.603652201932211
0.133452 0.603657757456903
0.133452 0.603663312981595
0.133452 0.603668868506286
0.133452 0.603674424030978
0.133452 0.603679979555669
0.133452 0.603685535080361
0.133452 0.603691090605052
0.133452 0.603696646129744
0.133452 0.603702201654435
0.133452 0.603707757179127
0.133452 0.603713312703818
0.133452 0.60371886822851
0.133452 0.603724423753201
0.133452 0.603729979277893
0.133452 0.603735534802584
0.133452 0.603741090327276
0.133452 0.603746645851967
0.133452 0.603752201376659
0.133452 0.603757756901351
0.133452 0.603763312426042
0.133452 0.603768867950734
0.133452 0.603774423475425
0.133452 0.603779979000117
0.133452 0.603785534524808
0.133452 0.6037910900495
0.133452 0.603796645574191
0.133452 0.603802201098883
0.133452 0.603807756623574
0.133452 0.603813312148266
0.133452 0.603818867672957
0.133452 0.603824423197649
0.133458 0.60382997872234
0.133458 0.603835534247032
0.133458 0.603841089771723
0.133458 0.603846645296415
0.133458 0.603852200821107
0.133458 0.603857756345798
0.133458 0.60386331187049
0.133458 0.603868867395181
0.133458 0.603874422919873
0.133458 0.603879978444564
0.133458 0.603885533969256
0.133458 0.603891089493947
0.133458 0.603896645018639
0.133458 0.60390220054333
0.133458 0.603907756068022
0.133458 0.603913311592713
0.133458 0.603918867117405
0.133458 0.603924422642096
0.133458 0.603929978166788
0.133458 0.603935533691479
0.133458 0.603941089216171
0.133458 0.603946644740863
0.133458 0.603952200265554
0.133458 0.603957755790246
0.133458 0.603963311314937
0.133458 0.603968866839629
0.133458 0.60397442236432
0.133458 0.603979977889012
0.133458 0.603985533413703
0.133458 0.603991088938395
0.133458 0.603996644463086
0.133458 0.604002199987778
0.133458 0.604007755512469
0.133458 0.604013311037161
0.133458 0.604018866561852
0.133458 0.604024422086544
0.133458 0.604029977611235
0.133458 0.604035533135927
0.133458 0.604041088660619
0.133458 0.60404664418531
0.133458 0.604052199710002
0.133458 0.604057755234693
0.133458 0.604063310759385
0.133458 0.604068866284076
0.133458 0.604074421808768
0.133458 0.604079977333459
0.133458 0.604085532858151
0.133458 0.604091088382842
0.133458 0.604096643907534
0.133458 0.604102199432225
0.133458 0.604107754956917
0.133458 0.604113310481608
0.133458 0.6041188660063
0.133458 0.604124421530991
0.133458 0.604129977055683
0.133458 0.604135532580375
0.133458 0.604141088105066
0.133458 0.604146643629758
0.133458 0.604152199154449
0.133458 0.604157754679141
0.133458 0.604163310203832
0.133458 0.604168865728524
0.133458 0.604174421253215
0.133458 0.604179976777907
0.133458 0.604185532302598
0.133458 0.60419108782729
0.133458 0.604196643351981
0.133458 0.604202198876673
0.133458 0.604207754401364
0.133458 0.604213309926056
0.133458 0.604218865450747
0.133458 0.604224420975439
0.133458 0.604229976500131
0.133458 0.604235532024822
0.133458 0.604241087549514
0.133458 0.604246643074205
0.133458 0.604252198598897
0.133458 0.604257754123588
0.133458 0.60426330964828
0.133458 0.604268865172971
0.133458 0.604274420697663
0.133458 0.604279976222354
0.133458 0.604285531747046
0.133458 0.604291087271737
0.133458 0.604296642796429
0.133458 0.60430219832112
0.133458 0.604307753845812
0.133458 0.604313309370503
0.133458 0.604318864895195
0.133458 0.604324420419887
0.133458 0.604329975944578
0.133458 0.60433553146927
0.133458 0.604341086993961
0.133458 0.604346642518653
0.133458 0.604352198043344
0.133458 0.604357753568036
0.133458 0.604363309092727
0.133458 0.604368864617419
0.133458 0.60437442014211
0.133458 0.604379975666802
0.133464 0.604385531191493
0.133464 0.604391086716185
0.133464 0.604396642240876
0.133464 0.604402197765568
0.133464 0.604407753290259
0.133464 0.604413308814951
0.133464 0.604418864339643
0.133464 0.604424419864334
0.133464 0.604429975389026
0.133464 0.604435530913717
0.133464 0.604441086438409
0.133464 0.6044466419631
0.133464 0.604452197487792
0.133464 0.604457753012483
0.133464 0.604463308537175
0.133464 0.604468864061866
0.133464 0.604474419586558
0.133464 0.604479975111249
0.133464 0.604485530635941
0.133464 0.604491086160632
0.133464 0.604496641685324
0.133464 0.604502197210015
0.133464 0.604507752734707
0.133464 0.604513308259399
0.133464 0.60451886378409
0.133464 0.604524419308782
0.133464 0.604529974833473
0.133464 0.604535530358165
0.133464 0.604541085882856
0.133464 0.604546641407548
0.133464 0.604552196932239
0.133464 0.604557752456931
0.133464 0.604563307981622
0.133464 0.604568863506314
0.133464 0.604574419031005
0.133464 0.604579974555697
0.133464 0.604585530080388
0.133464 0.60459108560508
0.133464 0.604596641129771
0.133464 0.604602196654463
0.133464 0.604607752179155
0.133464 0.604613307703846
0.133464 0.604618863228538
0.133464 0.604624418753229
0.133464 0.604629974277921
0.133464 0.604635529802612
0.133464 0.604641085327304
0.133464 0.604646640851995
0.133464 0.604652196376687
0.133464 0.604657751901378
0.133464 0.60466330742607
0.133464 0.604668862950761
0.133464 0.604674418475453
0.133464 0.604679974000145
0.133464 0.604685529524836
0.133464 0.604691085049528
0.133464 0.604696640574219
0.133464 0.604702196098911
0.133464 0.604707751623602
0.133464 0.604713307148294
0.133464 0.604718862672985
0.133464 0.604724418197677
0.133464 0.604729973722368
0.133464 0.60473552924706
0.133464 0.604741084771751
0.133464 0.604746640296443
0.133464 0.604752195821134
0.133464 0.604757751345826
0.133464 0.604763306870517
0.133464 0.604768862395209
0.133464 0.6047744179199
0.133464 0.604779973444592
0.133464 0.604785528969284
0.133464 0.604791084493975
0.133464 0.604796640018667
0.133464 0.604802195543358
0.133464 0.60480775106805
0.133464 0.604813306592741
0.133464 0.604818862117433
0.133464 0.604824417642124
0.133464 0.604829973166816
0.133464 0.604835528691507
0.133464 0.604841084216199
0.133464 0.60484663974089
0.133464 0.604852195265582
0.133464 0.604857750790273
0.133464 0.604863306314965
0.133464 0.604868861839656
0.133464 0.604874417364348
0.133464 0.604879972889039
0.133464 0.604885528413731
0.133464 0.604891083938423
0.133464 0.604896639463114
0.133464 0.604902194987806
0.133464 0.604907750512497
0.133464 0.604913306037189
0.133464 0.60491886156188
0.133464 0.604924417086572
0.133464 0.604929972611263
0.133464 0.604935528135955
0.13347 0.604941083660646
0.13347 0.604946639185338
0.13347 0.604952194710029
0.13347 0.604957750234721
0.13347 0.604963305759412
0.13347 0.604968861284104
0.13347 0.604974416808795
0.13347 0.604979972333487
0.13347 0.604985527858178
0.13347 0.60499108338287
0.13347 0.604996638907562
0.13347 0.605002194432253
0.13347 0.605007749956945
0.13347 0.605013305481636
0.13347 0.605018861006328
0.13347 0.605024416531019
0.13347 0.605029972055711
0.13347 0.605035527580402
0.13347 0.605041083105094
0.13347 0.605046638629785
0.13347 0.605052194154477
0.13347 0.605057749679168
0.13347 0.60506330520386
0.13347 0.605068860728551
0.13347 0.605074416253243
0.13347 0.605079971777934
0.13347 0.605085527302626
0.13347 0.605091082827318
0.13347 0.605096638352009
0.13347 0.605102193876701
0.13347 0.605107749401392
0.13347 0.605113304926084
0.13347 0.605118860450775
0.13347 0.605124415975467
0.13347 0.605129971500158
0.13347 0.60513552702485
0.13347 0.605141082549541
0.13347 0.605146638074233
0.13347 0.605152193598924
0.13347 0.605157749123616
0.13347 0.605163304648307
0.13347 0.605168860172999
0.13347 0.60517441569769
0.13347 0.605179971222382
0.13347 0.605185526747074
0.13347 0.605191082271765
0.13347 0.605196637796457
0.13347 0.605202193321148
0.13347 0.60520774884584
0.13347 0.605213304370531
0.13347 0.605218859895223
0.13347 0.605224415419914
0.13347 0.605229970944606
0.13347 0.605235526469297
0.13347 0.605241081993989
0.13347 0.60524663751868
0.13347 0.605252193043372
0.13347 0.605257748568063
0.13347 0.605263304092755
0.13347 0.605268859617446
0.13347 0.605274415142138
0.13347 0.60527997066683
0.13347 0.605285526191521
0.13347 0.605291081716213
0.13347 0.605296637240904
0.13347 0.605302192765596
0.13347 0.605307748290287
0.13347 0.605313303814979
0.13347 0.60531885933967
0.13347 0.605324414864362
0.13347 0.605329970389053
0.13347 0.605335525913745
0.13347 0.605341081438436
0.13347 0.605346636963128
0.13347 0.60535219248782
0.13347 0.605357748012511
0.13347 0.605363303537203
0.13347 0.605368859061894
0.13347 0.605374414586586
0.13347 0.605379970111277
0.13347 0.605385525635969
0.13347 0.60539108116066
0.13347 0.605396636685352
0.13347 0.605402192210043
0.13347 0.605407747734735
0.13347 0.605413303259426
0.13347 0.605418858784118
0.13347 0.605424414308809
0.13347 0.605429969833501
0.13347 0.605435525358192
0.13347 0.605441080882884
0.13347 0.605446636407576
0.13347 0.605452191932267
0.13347 0.605457747456959
0.13347 0.60546330298165
0.13347 0.605468858506342
0.13347 0.605474414031033
0.13347 0.605479969555725
0.13347 0.605485525080416
0.13347 0.605491080605108
0.133476 0.605496636129799
0.133476 0.605502191654491
0.133476 0.605507747179182
0.133476 0.605513302703874
0.133476 0.605518858228565
0.133476 0.605524413753257
0.133476 0.605529969277948
0.133476 0.60553552480264
0.133476 0.605541080327332
0.133476 0.605546635852023
0.133476 0.605552191376715
0.133476 0.605557746901406
0.133476 0.605563302426098
0.133476 0.605568857950789
0.133476 0.605574413475481
0.133476 0.605579969000172
0.133476 0.605585524524864
0.133476 0.605591080049555
0.133476 0.605596635574247
0.133476 0.605602191098938
0.133476 0.60560774662363
0.133476 0.605613302148321
0.133476 0.605618857673013
0.133476 0.605624413197704
0.133476 0.605629968722396
0.133476 0.605635524247088
0.133476 0.605641079771779
0.133476 0.605646635296471
0.133476 0.605652190821162
0.133476 0.605657746345854
0.133476 0.605663301870545
0.133476 0.605668857395237
0.133476 0.605674412919928
0.133476 0.60567996844462
0.133476 0.605685523969311
0.133476 0.605691079494003
0.133476 0.605696635018694
0.133476 0.605702190543386
0.133476 0.605707746068077
0.133476 0.605713301592769
0.133476 0.60571885711746
0.133476 0.605724412642152
0.133476 0.605729968166844
0.133476 0.605735523691535
0.133476 0.605741079216227
0.133476 0.605746634740918
0.133476 0.60575219026561
0.133476 0.605757745790301
0.133476 0.605763301314993
0.133476 0.605768856839684
0.133476 0.605774412364376
0.133476 0.605779967889067
0.133476 0.605785523413759
0.133476 0.60579107893845
0.133476 0.605796634463142
0.133476 0.605802189987833
0.133476 0.605807745512525
0.133476 0.605813301037217
0.133476 0.605818856561908
0.133476 0.6058244120866
0.133476 0.605829967611291
0.133476 0.605835523135983
0.133476 0.605841078660674
0.133476 0.605846634185366
0.133476 0.605852189710057
0.133476 0.605857745234749
0.133476 0.60586330075944
0.133476 0.605868856284132
0.133476 0.605874411808823
0.133476 0.605879967333515
0.133476 0.605885522858206
0.133476 0.605891078382898
0.133476 0.605896633907589
0.133476 0.605902189432281
0.133476 0.605907744956973
0.133476 0.605913300481664
0.133476 0.605918856006356
0.133476 0.605924411531047
0.133476 0.605929967055739
0.133476 0.60593552258043
0.133476 0.605941078105122
0.133476 0.605946633629813
0.133476 0.605952189154505
0.133476 0.605957744679196
0.133476 0.605963300203888
0.133476 0.605968855728579
0.133476 0.605974411253271
0.133476 0.605979966777962
0.133476 0.605985522302654
0.133476 0.605991077827345
0.133476 0.605996633352037
0.133476 0.606002188876729
0.133476 0.60600774440142
0.133476 0.606013299926112
0.133476 0.606018855450803
0.133476 0.606024410975495
0.133476 0.606029966500186
0.133476 0.606035522024878
0.133476 0.606041077549569
0.133476 0.606046633074261
0.133482 0.606052188598952
0.133482 0.606057744123644
0.133482 0.606063299648335
0.133482 0.606068855173027
0.133482 0.606074410697718
0.133482 0.60607996622241
0.133482 0.606085521747101
0.133482 0.606091077271793
0.133482 0.606096632796485
0.133482 0.606102188321176
0.133482 0.606107743845868
0.133482 0.606113299370559
0.133482 0.606118854895251
0.133482 0.606124410419942
0.133482 0.606129965944634
0.133482 0.606135521469325
0.133482 0.606141076994017
0.133482 0.606146632518708
0.133482 0.6061521880434
0.133482 0.606157743568091
0.133482 0.606163299092783
0.133482 0.606168854617474
0.133482 0.606174410142166
0.133482 0.606179965666857
0.133482 0.606185521191549
0.133482 0.606191076716241
0.133482 0.606196632240932
0.133482 0.606202187765624
0.133482 0.606207743290315
0.133482 0.606213298815007
0.133482 0.606218854339698
0.133482 0.60622440986439
0.133482 0.606229965389081
0.133482 0.606235520913773
0.133482 0.606241076438464
0.133482 0.606246631963156
0.133482 0.606252187487847
0.133482 0.606257743012539
0.133482 0.60626329853723
0.133482 0.606268854061922
0.133482 0.606274409586613
0.133482 0.606279965111305
0.133482 0.606285520635996
0.133482 0.606291076160688
0.133482 0.60629663168538
0.133482 0.606302187210071
0.133482 0.606307742734763
0.133482 0.606313298259454
0.133482 0.606318853784146
0.133482 0.606324409308837
0.133482 0.606329964833529
0.133482 0.60633552035822
0.133482 0.606341075882912
0.133482 0.606346631407603
0.133482 0.606352186932295
0.133482 0.606357742456986
0.133482 0.606363297981678
0.133482 0.606368853506369
0.133482 0.606374409031061
0.133482 0.606379964555752
0.133482 0.606385520080444
0.133482 0.606391075605135
0.133482 0.606396631129827
0.133482 0.606402186654519
0.133482 0.60640774217921
0.133482 0.606413297703902
0.133482 0.606418853228593
0.133482 0.606424408753285
0.133482 0.606429964277976
0.133482 0.606435519802668
0.133482 0.606441075327359
0.133482 0.606446630852051
0.133482 0.606452186376742
0.133482 0.606457741901434
0.133482 0.606463297426125
0.133482 0.606468852950817
0.133482 0.606474408475508
0.133482 0.6064799640002
0.133482 0.606485519524892
0.133482 0.606491075049583
0.133482 0.606496630574275
0.133482 0.606502186098966
0.133482 0.606507741623658
0.133482 0.606513297148349
0.133482 0.606518852673041
0.133482 0.606524408197732
0.133482 0.606529963722424
0.133482 0.606535519247115
0.133482 0.606541074771807
0.133482 0.606546630296498
0.133482 0.60655218582119
0.133482 0.606557741345881
0.133482 0.606563296870573
0.133482 0.606568852395264
0.133482 0.606574407919956
0.133482 0.606579963444648
0.133482 0.606585518969339
0.133482 0.606591074494031
0.133482 0.606596630018722
0.133482 0.606602185543414
0.133488 0.606607741068105
0.133488 0.606613296592797
0.133488 0.606618852117488
0.133488 0.60662440764218
0.133488 0.606629963166871
0.133488 0.606635518691563
0.133488 0.606641074216254
0.133488 0.606646629740946
0.133488 0.606652185265637
0.133488 0.606657740790329
0.133488 0.60666329631502
0.133488 0.606668851839712
0.133488 0.606674407364404
0.133488 0.606679962889095
0.133488 0.606685518413787
0.133488 0.606691073938478
0.133488 0.60669662946317
0.133488 0.606702184987861
0.133488 0.606707740512553
0.133488 0.606713296037244
0.133488 0.606718851561936
0.133488 0.606724407086627
0.133488 0.606729962611319
0.133488 0.60673551813601
0.133488 0.606741073660702
0.133488 0.606746629185393
0.133488 0.606752184710085
0.133488 0.606757740234776
0.133488 0.606763295759468
0.133488 0.60676885128416
0.133488 0.606774406808851
0.133488 0.606779962333543
0.133488 0.606785517858234
0.133488 0.606791073382926
0.133488 0.606796628907617
0.133488 0.606802184432309
0.133488 0.606807739957
0.133488 0.606813295481692
0.133488 0.606818851006383
0.133488 0.606824406531075
0.133488 0.606829962055766
0.133488 0.606835517580458
0.133488 0.606841073105149
0.133488 0.606846628629841
0.133488 0.606852184154532
0.133488 0.606857739679224
0.133488 0.606863295203916
0.133488 0.606868850728607
0.133488 0.606874406253299
0.133488 0.60687996177799
0.133488 0.606885517302682
0.133488 0.606891072827373
0.133488 0.606896628352065
0.133488 0.606902183876756
0.133488 0.606907739401448
0.133488 0.606913294926139
0.133488 0.606918850450831
0.133488 0.606924405975522
0.133488 0.606929961500214
0.133488 0.606935517024905
0.133488 0.606941072549597
0.133488 0.606946628074288
0.133488 0.60695218359898
0.133488 0.606957739123672
0.133488 0.606963294648363
0.133488 0.606968850173055
0.133488 0.606974405697746
0.133488 0.606979961222438
0.133488 0.606985516747129
0.133488 0.606991072271821
0.133488 0.606996627796512
0.133488 0.607002183321204
0.133488 0.607007738845895
0.133488 0.607013294370587
0.133488 0.607018849895278
0.133488 0.60702440541997
0.133488 0.607029960944661
0.133488 0.607035516469353
0.133488 0.607041071994044
0.133488 0.607046627518736
0.133488 0.607052183043428
0.133488 0.607057738568119
0.133488 0.607063294092811
0.133488 0.607068849617502
0.133488 0.607074405142194
0.133488 0.607079960666885
0.133488 0.607085516191577
0.133488 0.607091071716268
0.133488 0.60709662724096
0.133488 0.607102182765651
0.133488 0.607107738290343
0.133488 0.607113293815034
0.133488 0.607118849339726
0.133488 0.607124404864417
0.133488 0.607129960389109
0.133488 0.6071355159138
0.133488 0.607141071438492
0.133488 0.607146626963184
0.133488 0.607152182487875
0.133488 0.607157738012567
0.133494 0.607163293537258
0.133494 0.60716884906195
0.133494 0.607174404586641
0.133494 0.607179960111333
0.133494 0.607185515636024
0.133494 0.607191071160716
0.133494 0.607196626685407
0.133494 0.607202182210099
0.133494 0.60720773773479
0.133494 0.607213293259482
0.133494 0.607218848784173
0.133494 0.607224404308865
0.133494 0.607229959833556
0.133494 0.607235515358248
0.133494 0.60724107088294
0.133494 0.607246626407631
0.133494 0.607252181932323
0.133494 0.607257737457014
0.133494 0.607263292981706
0.133494 0.607268848506397
0.133494 0.607274404031089
0.133494 0.60727995955578
0.133494 0.607285515080472
0.133494 0.607291070605163
0.133494 0.607296626129855
0.133494 0.607302181654546
0.133494 0.607307737179238
0.133494 0.607313292703929
0.133494 0.607318848228621
0.133494 0.607324403753312
0.133494 0.607329959278004
0.133494 0.607335514802696
0.133494 0.607341070327387
0.133494 0.607346625852079
0.133494 0.60735218137677
0.133494 0.607357736901462
0.133494 0.607363292426153
0.133494 0.607368847950845
0.133494 0.607374403475536
0.133494 0.607379959000228
0.133494 0.607385514524919
0.133494 0.607391070049611
0.133494 0.607396625574302
0.133494 0.607402181098994
0.133494 0.607407736623685
0.133494 0.607413292148377
0.133494 0.607418847673068
0.133494 0.60742440319776
0.133494 0.607429958722452
0.133494 0.607435514247143
0.133494 0.607441069771835
0.133494 0.607446625296526
0.133494 0.607452180821218
0.133494 0.607457736345909
0.133494 0.607463291870601
0.133494 0.607468847395292
0.133494 0.607474402919984
0.133494 0.607479958444675
0.133494 0.607485513969367
0.133494 0.607491069494058
0.133494 0.60749662501875
0.133494 0.607502180543441
0.133494 0.607507736068133
0.133494 0.607513291592824
0.133494 0.607518847117516
0.133494 0.607524402642208
0.133494 0.607529958166899
0.133494 0.607535513691591
0.133494 0.607541069216282
0.133494 0.607546624740974
0.133494 0.607552180265665
0.133494 0.607557735790357
0.133494 0.607563291315048
0.133494 0.60756884683974
0.133494 0.607574402364431
0.133494 0.607579957889123
0.133494 0.607585513413814
0.133494 0.607591068938506
0.133494 0.607596624463197
0.133494 0.607602179987889
0.133494 0.60760773551258
0.133494 0.607613291037272
0.133494 0.607618846561964
0.133494 0.607624402086655
0.133494 0.607629957611347
0.133494 0.607635513136038
0.133494 0.60764106866073
0.133494 0.607646624185421
0.133494 0.607652179710113
0.133494 0.607657735234804
0.133494 0.607663290759496
0.133494 0.607668846284187
0.133494 0.607674401808879
0.133494 0.60767995733357
0.133494 0.607685512858262
0.133494 0.607691068382953
0.133494 0.607696623907645
0.133494 0.607702179432337
0.133494 0.607707734957028
0.133494 0.60771329048172
0.1335 0.607718846006411
0.1335 0.607724401531103
0.1335 0.607729957055794
0.1335 0.607735512580486
0.1335 0.607741068105177
0.1335 0.607746623629869
0.1335 0.60775217915456
0.1335 0.607757734679252
0.1335 0.607763290203943
0.1335 0.607768845728635
0.1335 0.607774401253326
0.1335 0.607779956778018
0.1335 0.607785512302709
0.1335 0.607791067827401
0.1335 0.607796623352093
0.1335 0.607802178876784
0.1335 0.607807734401476
0.1335 0.607813289926167
0.1335 0.607818845450859
0.1335 0.60782440097555
0.1335 0.607829956500242
0.1335 0.607835512024933
0.1335 0.607841067549625
0.1335 0.607846623074316
0.1335 0.607852178599008
0.1335 0.607857734123699
0.1335 0.607863289648391
0.1335 0.607868845173082
0.1335 0.607874400697774
0.1335 0.607879956222465
0.1335 0.607885511747157
0.1335 0.607891067271848
0.1335 0.60789662279654
0.1335 0.607902178321232
0.1335 0.607907733845923
0.1335 0.607913289370615
0.1335 0.607918844895306
0.1335 0.607924400419998
0.1335 0.607929955944689
0.1335 0.607935511469381
0.1335 0.607941066994072
0.1335 0.607946622518764
0.1335 0.607952178043455
0.1335 0.607957733568147
0.1335 0.607963289092838
0.1335 0.60796884461753
0.1335 0.607974400142221
0.1335 0.607979955666913
0.1335 0.607985511191604
0.1335 0.607991066716296
0.1335 0.607996622240987
0.1335 0.608002177765679
0.1335 0.608007733290371
0.1335 0.608013288815062
0.1335 0.608018844339754
0.1335 0.608024399864445
0.1335 0.608029955389137
0.1335 0.608035510913828
0.1335 0.60804106643852
0.1335 0.608046621963211
0.1335 0.608052177487903
0.1335 0.608057733012594
0.1335 0.608063288537286
0.1335 0.608068844061977
0.1335 0.608074399586669
0.1335 0.60807995511136
0.1335 0.608085510636052
0.1335 0.608091066160743
0.1335 0.608096621685435
0.1335 0.608102177210127
0.1335 0.608107732734818
0.1335 0.60811328825951
0.1335 0.608118843784201
0.1335 0.608124399308893
0.1335 0.608129954833584
0.1335 0.608135510358276
0.1335 0.608141065882967
0.1335 0.608146621407659
0.1335 0.60815217693235
0.1335 0.608157732457042
0.1335 0.608163287981733
0.1335 0.608168843506425
0.1335 0.608174399031116
0.1335 0.608179954555808
0.1335 0.608185510080499
0.1335 0.608191065605191
0.1335 0.608196621129883
0.1335 0.608202176654574
0.1335 0.608207732179266
0.1335 0.608213287703957
0.1335 0.608218843228649
0.1335 0.60822439875334
0.1335 0.608229954278032
0.1335 0.608235509802723
0.1335 0.608241065327415
0.1335 0.608246620852106
0.1335 0.608252176376798
0.1335 0.608257731901489
0.1335 0.608263287426181
0.1335 0.608268842950872
0.133506 0.608274398475564
0.133506 0.608279954000255
0.133506 0.608285509524947
0.133506 0.608291065049639
0.133506 0.60829662057433
0.133506 0.608302176099022
0.133506 0.608307731623713
0.133506 0.608313287148405
0.133506 0.608318842673096
0.133506 0.608324398197788
0.133506 0.608329953722479
0.133506 0.608335509247171
0.133506 0.608341064771862
0.133506 0.608346620296554
0.133506 0.608352175821245
0.133506 0.608357731345937
0.133506 0.608363286870628
0.133506 0.60836884239532
0.133506 0.608374397920012
0.133506 0.608379953444703
0.133506 0.608385508969395
0.133506 0.608391064494086
0.133506 0.608396620018778
0.133506 0.608402175543469
0.133506 0.608407731068161
0.133506 0.608413286592852
0.133506 0.608418842117544
0.133506 0.608424397642235
0.133506 0.608429953166927
0.133506 0.608435508691618
0.133506 0.60844106421631
0.133506 0.608446619741001
0.133506 0.608452175265693
0.133506 0.608457730790384
0.133506 0.608463286315076
0.133506 0.608468841839768
0.133506 0.608474397364459
0.133506 0.608479952889151
0.133506 0.608485508413842
0.133506 0.608491063938534
0.133506 0.608496619463225
0.133506 0.608502174987917
0.133506 0.608507730512608
0.133506 0.6085132860373
0.133506 0.608518841561991
0.133506 0.608524397086683
0.133506 0.608529952611374
0.133506 0.608535508136066
0.133506 0.608541063660757
0.133506 0.608546619185449
0.133506 0.60855217471014
0.133506 0.608557730234832
0.133506 0.608563285759524
0.133506 0.608568841284215
0.133506 0.608574396808907
0.133506 0.608579952333598
0.133506 0.60858550785829
0.133506 0.608591063382981
0.133506 0.608596618907673
0.133506 0.608602174432364
0.133506 0.608607729957056
0.133506 0.608613285481747
0.133506 0.608618841006439
0.133506 0.60862439653113
0.133506 0.608629952055822
0.133506 0.608635507580513
0.133506 0.608641063105205
0.133506 0.608646618629896
0.133506 0.608652174154588
0.133506 0.60865772967928
0.133506 0.608663285203971
0.133506 0.608668840728663
0.133506 0.608674396253354
0.133506 0.608679951778046
0.133506 0.608685507302737
0.133506 0.608691062827429
0.133506 0.60869661835212
0.133506 0.608702173876812
0.133506 0.608707729401503
0.133506 0.608713284926195
0.133506 0.608718840450886
0.133506 0.608724395975578
0.133506 0.608729951500269
0.133506 0.608735507024961
0.133506 0.608741062549653
0.133506 0.608746618074344
0.133506 0.608752173599036
0.133506 0.608757729123727
0.133506 0.608763284648419
0.133506 0.60876884017311
0.133506 0.608774395697802
0.133506 0.608779951222493
0.133506 0.608785506747185
0.133506 0.608791062271876
0.133506 0.608796617796568
0.133506 0.608802173321259
0.133506 0.608807728845951
0.133506 0.608813284370642
0.133506 0.608818839895334
0.133506 0.608824395420025
0.133512 0.608829950944717
0.133512 0.608835506469409
0.133512 0.6088410619941
0.133512 0.608846617518792
0.133512 0.608852173043483
0.133512 0.608857728568175
0.133512 0.608863284092866
0.133512 0.608868839617558
0.133512 0.608874395142249
0.133512 0.608879950666941
0.133512 0.608885506191632
0.133512 0.608891061716324
0.133512 0.608896617241015
0.133512 0.608902172765707
0.133512 0.608907728290398
0.133512 0.60891328381509
0.133512 0.608918839339782
0.133512 0.608924394864473
0.133512 0.608929950389165
0.133512 0.608935505913856
0.133512 0.608941061438548
0.133512 0.608946616963239
0.133512 0.608952172487931
0.133512 0.608957728012622
0.133512 0.608963283537314
0.133512 0.608968839062005
0.133512 0.608974394586697
0.133512 0.608979950111388
0.133512 0.60898550563608
0.133512 0.608991061160771
0.133512 0.608996616685463
0.133512 0.609002172210154
0.133512 0.609007727734846
0.133512 0.609013283259538
0.133512 0.609018838784229
0.133512 0.609024394308921
0.133512 0.609029949833612
0.133512 0.609035505358304
0.133512 0.609041060882995
0.133512 0.609046616407687
0.133512 0.609052171932378
0.133512 0.60905772745707
0.133512 0.609063282981761
0.133512 0.609068838506453
0.133512 0.609074394031144
0.133512 0.609079949555836
0.133512 0.609085505080527
0.133512 0.609091060605219
0.133512 0.60909661612991
0.133512 0.609102171654602
0.133512 0.609107727179294
0.133512 0.609113282703985
0.133512 0.609118838228677
0.133512 0.609124393753368
0.133512 0.60912994927806
0.133512 0.609135504802751
0.133512 0.609141060327443
0.133512 0.609146615852134
0.133512 0.609152171376826
0.133512 0.609157726901517
0.133512 0.609163282426209
0.133512 0.6091688379509
0.133512 0.609174393475592
0.133512 0.609179949000283
0.133512 0.609185504524975
0.133512 0.609191060049666
0.133512 0.609196615574358
0.133512 0.60920217109905
0.133512 0.609207726623741
0.133512 0.609213282148433
0.133512 0.609218837673124
0.133512 0.609224393197816
0.133512 0.609229948722507
0.133512 0.609235504247199
0.133512 0.60924105977189
0.133512 0.609246615296582
0.133512 0.609252170821273
0.133512 0.609257726345965
0.133512 0.609263281870656
0.133512 0.609268837395348
0.133512 0.609274392920039
0.133512 0.609279948444731
0.133512 0.609285503969422
0.133512 0.609291059494114
0.133512 0.609296615018805
0.133512 0.609302170543497
0.133512 0.609307726068189
0.133512 0.60931328159288
0.133512 0.609318837117572
0.133512 0.609324392642263
0.133512 0.609329948166955
0.133512 0.609335503691646
0.133512 0.609341059216338
0.133512 0.609346614741029
0.133512 0.609352170265721
0.133512 0.609357725790412
0.133512 0.609363281315104
0.133512 0.609368836839795
0.133512 0.609374392364487
0.133512 0.609379947889178
0.133518 0.60938550341387
0.133518 0.609391058938561
0.133518 0.609396614463253
0.133518 0.609402169987944
0.133518 0.609407725512636
0.133518 0.609413281037328
0.133518 0.609418836562019
0.133518 0.609424392086711
0.133518 0.609429947611402
0.133518 0.609435503136094
0.133518 0.609441058660785
0.133518 0.609446614185477
0.133518 0.609452169710168
0.133518 0.60945772523486
0.133518 0.609463280759551
0.133518 0.609468836284243
0.133518 0.609474391808934
0.133518 0.609479947333626
0.133518 0.609485502858317
0.133518 0.609491058383009
0.133518 0.609496613907701
0.133518 0.609502169432392
0.133518 0.609507724957084
0.133518 0.609513280481775
0.133518 0.609518836006467
0.133518 0.609524391531158
0.133518 0.60952994705585
0.133518 0.609535502580541
0.133518 0.609541058105233
0.133518 0.609546613629924
0.133518 0.609552169154616
0.133518 0.609557724679307
0.133518 0.609563280203999
0.133518 0.60956883572869
0.133518 0.609574391253382
0.133518 0.609579946778073
0.133518 0.609585502302765
0.133518 0.609591057827457
0.133518 0.609596613352148
0.133518 0.60960216887684
0.133518 0.609607724401531
0.133518 0.609613279926223
0.133518 0.609618835450914
0.133518 0.609624390975606
0.133518 0.609629946500297
0.133518 0.609635502024989
0.133518 0.60964105754968
0.133518 0.609646613074372
0.133518 0.609652168599063
0.133518 0.609657724123755
0.133518 0.609663279648446
0.133518 0.609668835173138
0.133518 0.609674390697829
0.133518 0.609679946222521
0.133518 0.609685501747213
0.133518 0.609691057271904
0.133518 0.609696612796596
0.133518 0.609702168321287
0.133518 0.609707723845979
0.133518 0.60971327937067
0.133518 0.609718834895362
0.133518 0.609724390420053
0.133518 0.609729945944745
0.133518 0.609735501469436
0.133518 0.609741056994128
0.133518 0.609746612518819
0.133518 0.609752168043511
0.133518 0.609757723568202
0.133518 0.609763279092894
0.133518 0.609768834617585
0.133518 0.609774390142277
0.133518 0.609779945666969
0.133518 0.60978550119166
0.133518 0.609791056716352
0.133518 0.609796612241043
0.133518 0.609802167765735
0.133518 0.609807723290426
0.133518 0.609813278815118
0.133518 0.609818834339809
0.133518 0.609824389864501
0.133518 0.609829945389192
0.133518 0.609835500913884
0.133518 0.609841056438575
0.133518 0.609846611963267
0.133518 0.609852167487958
0.133518 0.60985772301265
0.133518 0.609863278537341
0.133518 0.609868834062033
0.133518 0.609874389586725
0.133518 0.609879945111416
0.133518 0.609885500636108
0.133518 0.609891056160799
0.133518 0.609896611685491
0.133518 0.609902167210182
0.133518 0.609907722734874
0.133518 0.609913278259565
0.133518 0.609918833784257
0.133518 0.609924389308948
0.133518 0.60992994483364
0.133518 0.609935500358331
0.133524 0.609941055883023
0.133524 0.609946611407714
0.133524 0.609952166932406
0.133524 0.609957722457097
0.133524 0.609963277981789
0.133524 0.609968833506481
0.133524 0.609974389031172
0.133524 0.609979944555864
0.133524 0.609985500080555
0.133524 0.609991055605247
0.133524 0.609996611129938
0.133524 0.61000216665463
0.133524 0.610007722179321
0.133524 0.610013277704013
0.133524 0.610018833228704
0.133524 0.610024388753396
0.133524 0.610029944278087
0.133524 0.610035499802779
0.133524 0.61004105532747
0.133524 0.610046610852162
0.133524 0.610052166376853
0.133524 0.610057721901545
0.133524 0.610063277426237
0.133524 0.610068832950928
0.133524 0.61007438847562
0.133524 0.610079944000311
0.133524 0.610085499525003
0.133524 0.610091055049694
0.133524 0.610096610574386
0.133524 0.610102166099077
0.133524 0.610107721623769
0.133524 0.61011327714846
0.133524 0.610118832673152
0.133524 0.610124388197843
0.133524 0.610129943722535
0.133524 0.610135499247226
0.133524 0.610141054771918
0.133524 0.610146610296609
0.133524 0.610152165821301
0.133524 0.610157721345993
0.133524 0.610163276870684
0.133524 0.610168832395376
0.133524 0.610174387920067
0.133524 0.610179943444759
0.133524 0.61018549896945
0.133524 0.610191054494142
0.133524 0.610196610018833
0.133524 0.610202165543525
0.133524 0.610207721068216
0.133524 0.610213276592908
0.133524 0.610218832117599
0.133524 0.610224387642291
0.133524 0.610229943166982
0.133524 0.610235498691674
0.133524 0.610241054216365
0.133524 0.610246609741057
0.133524 0.610252165265749
0.133524 0.61025772079044
0.133524 0.610263276315132
0.133524 0.610268831839823
0.133524 0.610274387364515
0.133524 0.610279942889206
0.133524 0.610285498413898
0.133524 0.610291053938589
0.133524 0.610296609463281
0.133524 0.610302164987972
0.133524 0.610307720512664
0.133524 0.610313276037355
0.133524 0.610318831562047
0.133524 0.610324387086738
0.133524 0.61032994261143
0.133524 0.610335498136121
0.133524 0.610341053660813
0.133524 0.610346609185505
0.133524 0.610352164710196
0.133524 0.610357720234888
0.133524 0.610363275759579
0.133524 0.610368831284271
0.133524 0.610374386808962
0.133524 0.610379942333654
0.133524 0.610385497858345
0.133524 0.610391053383037
0.133524 0.610396608907728
0.133524 0.61040216443242
0.133524 0.610407719957111
0.133524 0.610413275481803
0.133524 0.610418831006494
0.133524 0.610424386531186
0.133524 0.610429942055877
0.133524 0.610435497580569
0.133524 0.610441053105261
0.133524 0.610446608629952
0.133524 0.610452164154644
0.133524 0.610457719679335
0.133524 0.610463275204027
0.133524 0.610468830728718
0.133524 0.61047438625341
0.133524 0.610479941778101
0.133524 0.610485497302793
0.133524 0.610491052827484
0.13353 0.610496608352176
0.13353 0.610502163876867
0.13353 0.610507719401559
0.13353 0.61051327492625
0.13353 0.610518830450942
0.13353 0.610524385975633
0.13353 0.610529941500325
0.13353 0.610535497025017
0.13353 0.610541052549708
0.13353 0.6105466080744
0.13353 0.610552163599091
0.13353 0.610557719123783
0.13353 0.610563274648474
0.13353 0.610568830173166
0.13353 0.610574385697857
0.13353 0.610579941222549
0.13353 0.61058549674724
0.13353 0.610591052271932
0.13353 0.610596607796623
0.13353 0.610602163321315
0.13353 0.610607718846006
0.13353 0.610613274370698
0.13353 0.610618829895389
0.13353 0.610624385420081
0.13353 0.610629940944773
0.13353 0.610635496469464
0.13353 0.610641051994156
0.13353 0.610646607518847
0.13353 0.610652163043539
0.13353 0.61065771856823
0.13353 0.610663274092922
0.13353 0.610668829617613
0.13353 0.610674385142305
0.13353 0.610679940666996
0.13353 0.610685496191688
0.13353 0.610691051716379
0.13353 0.610696607241071
0.13353 0.610702162765762
0.13353 0.610707718290454
0.13353 0.610713273815146
0.13353 0.610718829339837
0.13353 0.610724384864529
0.13353 0.61072994038922
0.13353 0.610735495913912
0.13353 0.610741051438603
0.13353 0.610746606963295
0.13353 0.610752162487986
0.13353 0.610757718012678
0.13353 0.610763273537369
0.13353 0.610768829062061
0.13353 0.610774384586752
0.13353 0.610779940111444
0.13353 0.610785495636135
0.13353 0.610791051160827
0.13353 0.610796606685518
0.13353 0.61080216221021
0.13353 0.610807717734902
0.13353 0.610813273259593
0.13353 0.610818828784285
0.13353 0.610824384308976
0.13353 0.610829939833668
0.13353 0.610835495358359
0.13353 0.610841050883051
0.13353 0.610846606407742
0.13353 0.610852161932434
0.13353 0.610857717457125
0.13353 0.610863272981817
0.13353 0.610868828506508
0.13353 0.6108743840312
0.13353 0.610879939555891
0.13353 0.610885495080583
0.13353 0.610891050605274
0.13353 0.610896606129966
0.13353 0.610902161654657
0.13353 0.610907717179349
0.13353 0.61091327270404
0.13353 0.610918828228732
0.13353 0.610924383753424
0.13353 0.610929939278115
0.13353 0.610935494802807
0.13353 0.610941050327498
0.13353 0.61094660585219
0.13353 0.610952161376881
0.13353 0.610957716901573
0.13353 0.610963272426264
0.13353 0.610968827950956
0.13353 0.610974383475647
0.13353 0.610979939000339
0.13353 0.61098549452503
0.13353 0.610991050049722
0.13353 0.610996605574413
0.13353 0.611002161099105
0.13353 0.611007716623796
0.13353 0.611013272148488
0.13353 0.61101882767318
0.13353 0.611024383197871
0.13353 0.611029938722563
0.13353 0.611035494247254
0.13353 0.611041049771946
0.13353 0.611046605296637
0.133536 0.611052160821329
0.133536 0.61105771634602
0.133536 0.611063271870712
0.133536 0.611068827395403
0.133536 0.611074382920095
0.133536 0.611079938444786
0.133536 0.611085493969478
0.133536 0.611091049494169
0.133536 0.611096605018861
0.133536 0.611102160543552
0.133536 0.611107716068244
0.133536 0.611113271592936
0.133536 0.611118827117627
0.133536 0.611124382642319
0.133536 0.61112993816701
0.133536 0.611135493691702
0.133536 0.611141049216393
0.133536 0.611146604741085
0.133536 0.611152160265776
0.133536 0.611157715790468
0.133536 0.611163271315159
0.133536 0.611168826839851
0.133536 0.611174382364542
0.133536 0.611179937889234
0.133536 0.611185493413925
0.133536 0.611191048938617
0.133536 0.611196604463308
0.133536 0.611202159988
0.133536 0.611207715512692
0.133536 0.611213271037383
0.133536 0.611218826562075
0.133536 0.611224382086766
0.133536 0.611229937611458
0.133536 0.611235493136149
0.133536 0.611241048660841
0.133536 0.611246604185532
0.133536 0.611252159710224
0.133536 0.611257715234915
0.133536 0.611263270759607
0.133536 0.611268826284298
0.133536 0.61127438180899
0.133536 0.611279937333681
0.133536 0.611285492858373
0.133536 0.611291048383064
0.133536 0.611296603907756
0.133536 0.611302159432448
0.133536 0.611307714957139
0.133536 0.611313270481831
0.133536 0.611318826006522
0.133536 0.611324381531214
0.133536 0.611329937055905
0.133536 0.611335492580597
0.133536 0.611341048105288
0.133536 0.61134660362998
0.133536 0.611352159154671
0.133536 0.611357714679363
0.133536 0.611363270204054
0.133536 0.611368825728746
0.133536 0.611374381253437
0.133536 0.611379936778129
0.133536 0.611385492302821
0.133536 0.611391047827512
0.133536 0.611396603352204
0.133536 0.611402158876895
0.133536 0.611407714401587
0.133536 0.611413269926278
0.133536 0.61141882545097
0.133536 0.611424380975661
0.133536 0.611429936500353
0.133536 0.611435492025044
0.133536 0.611441047549736
0.133536 0.611446603074427
0.133536 0.611452158599119
0.133536 0.61145771412381
0.133536 0.611463269648502
0.133536 0.611468825173193
0.133536 0.611474380697885
0.133536 0.611479936222577
0.133536 0.611485491747268
0.133536 0.61149104727196
0.133536 0.611496602796651
0.133536 0.611502158321343
0.133536 0.611507713846034
0.133536 0.611513269370726
0.133536 0.611518824895417
0.133536 0.611524380420109
0.133536 0.6115299359448
0.133536 0.611535491469492
0.133536 0.611541046994183
0.133536 0.611546602518875
0.133536 0.611552158043566
0.133536 0.611557713568258
0.133536 0.611563269092949
0.133536 0.611568824617641
0.133536 0.611574380142333
0.133536 0.611579935667024
0.133536 0.611585491191716
0.133536 0.611591046716407
0.133536 0.611596602241099
0.133536 0.61160215776579
0.133542 0.611607713290482
0.133542 0.611613268815173
0.133542 0.611618824339865
0.133542 0.611624379864556
0.133542 0.611629935389248
0.133542 0.611635490913939
0.133542 0.611641046438631
0.133542 0.611646601963322
0.133542 0.611652157488014
0.133542 0.611657713012705
0.133542 0.611663268537397
0.133542 0.611668824062089
0.133542 0.61167437958678
0.133542 0.611679935111472
0.133542 0.611685490636163
0.133542 0.611691046160855
0.133542 0.611696601685546
0.133542 0.611702157210238
0.133542 0.611707712734929
0.133542 0.611713268259621
0.133542 0.611718823784312
0.133542 0.611724379309004
0.133542 0.611729934833695
0.133542 0.611735490358387
0.133542 0.611741045883078
0.133542 0.61174660140777
0.133542 0.611752156932461
0.133542 0.611757712457153
0.133542 0.611763267981845
0.133542 0.611768823506536
0.133542 0.611774379031228
0.133542 0.611779934555919
0.133542 0.611785490080611
0.133542 0.611791045605302
0.133542 0.611796601129994
0.133542 0.611802156654685
0.133542 0.611807712179377
0.133542 0.611813267704068
0.133542 0.61181882322876
0.133542 0.611824378753451
0.133542 0.611829934278143
0.133542 0.611835489802834
0.133542 0.611841045327526
0.133542 0.611846600852217
0.133542 0.611852156376909
0.133542 0.611857711901601
0.133542 0.611863267426292
0.133542 0.611868822950984
0.133542 0.611874378475675
0.133542 0.611879934000367
0.133542 0.611885489525058
0.133542 0.61189104504975
0.133542 0.611896600574441
0.133542 0.611902156099133
0.133542 0.611907711623824
0.133542 0.611913267148516
0.133542 0.611918822673207
0.133542 0.611924378197899
0.133542 0.61192993372259
0.133542 0.611935489247282
0.133542 0.611941044771973
0.133542 0.611946600296665
0.133542 0.611952155821357
0.133542 0.611957711346048
0.133542 0.61196326687074
0.133542 0.611968822395431
0.133542 0.611974377920123
0.133542 0.611979933444814
0.133542 0.611985488969506
0.133542 0.611991044494197
0.133542 0.611996600018889
0.133542 0.61200215554358
0.133542 0.612007711068272
0.133542 0.612013266592963
0.133542 0.612018822117655
0.133542 0.612024377642347
0.133542 0.612029933167038
0.133542 0.61203548869173
0.133542 0.612041044216421
0.133542 0.612046599741113
0.133542 0.612052155265804
0.133542 0.612057710790496
0.133542 0.612063266315187
0.133542 0.612068821839879
0.133542 0.61207437736457
0.133542 0.612079932889262
0.133542 0.612085488413953
0.133542 0.612091043938645
0.133542 0.612096599463336
0.133542 0.612102154988028
0.133542 0.612107710512719
0.133542 0.612113266037411
0.133542 0.612118821562103
0.133542 0.612124377086794
0.133542 0.612129932611486
0.133542 0.612135488136177
0.133542 0.612141043660869
0.133542 0.61214659918556
0.133542 0.612152154710252
0.133542 0.612157710234943
0.133548 0.612163265759635
0.133548 0.612168821284326
0.133548 0.612174376809018
0.133548 0.612179932333709
0.133548 0.612185487858401
0.133548 0.612191043383092
0.133548 0.612196598907784
0.133548 0.612202154432475
0.133548 0.612207709957167
0.133548 0.612213265481859
0.133548 0.61221882100655
0.133548 0.612224376531242
0.133548 0.612229932055933
0.133548 0.612235487580625
0.133548 0.612241043105316
0.133548 0.612246598630008
0.133548 0.612252154154699
0.133548 0.612257709679391
0.133548 0.612263265204082
0.133548 0.612268820728774
0.133548 0.612274376253465
0.133548 0.612279931778157
0.133548 0.612285487302848
0.133548 0.61229104282754
0.133548 0.612296598352231
0.133548 0.612302153876923
0.133548 0.612307709401614
0.133548 0.612313264926306
0.133548 0.612318820450998
0.133548 0.612324375975689
0.133548 0.612329931500381
0.133548 0.612335487025072
0.133548 0.612341042549764
0.133548 0.612346598074455
0.133548 0.612352153599147
0.133548 0.612357709123838
0.133548 0.61236326464853
0.133548 0.612368820173221
0.133548 0.612374375697913
0.133548 0.612379931222604
0.133548 0.612385486747296
0.133548 0.612391042271987
0.133548 0.612396597796679
0.133548 0.61240215332137
0.133548 0.612407708846062
0.133548 0.612413264370753
0.133548 0.612418819895445
0.133548 0.612424375420137
0.133548 0.612429930944828
0.133548 0.61243548646952
0.133548 0.612441041994211
0.133548 0.612446597518903
0.133548 0.612452153043594
0.133548 0.612457708568286
0.133548 0.612463264092977
0.133548 0.612468819617669
0.133548 0.61247437514236
0.133548 0.612479930667052
0.133548 0.612485486191743
0.133548 0.612491041716435
0.133548 0.612496597241126
0.133548 0.612502152765818
0.133548 0.612507708290509
0.133548 0.612513263815201
0.133548 0.612518819339892
0.133548 0.612524374864584
0.133548 0.612529930389276
0.133548 0.612535485913967
0.133548 0.612541041438659
0.133548 0.61254659696335
0.133548 0.612552152488042
0.133548 0.612557708012733
0.133548 0.612563263537425
0.133548 0.612568819062116
0.133548 0.612574374586808
0.133548 0.612579930111499
0.133548 0.612585485636191
0.133548 0.612591041160882
0.133548 0.612596596685574
0.133548 0.612602152210265
0.133548 0.612607707734957
0.133548 0.612613263259648
0.133548 0.61261881878434
0.133548 0.612624374309032
0.133548 0.612629929833723
0.133548 0.612635485358415
0.133548 0.612641040883106
0.133548 0.612646596407798
0.133548 0.612652151932489
0.133548 0.612657707457181
0.133548 0.612663262981872
0.133548 0.612668818506564
0.133548 0.612674374031255
0.133548 0.612679929555947
0.133548 0.612685485080638
0.133548 0.61269104060533
0.133548 0.612696596130022
0.133548 0.612702151654713
0.133548 0.612707707179404
0.133548 0.612713262704096
0.133554 0.612718818228788
0.133554 0.612724373753479
0.133554 0.612729929278171
0.133554 0.612735484802862
0.133554 0.612741040327554
0.133554 0.612746595852245
0.133554 0.612752151376937
0.133554 0.612757706901628
0.133554 0.61276326242632
0.133554 0.612768817951011
0.133554 0.612774373475703
0.133554 0.612779929000394
0.133554 0.612785484525086
0.133554 0.612791040049778
0.133554 0.612796595574469
0.133554 0.612802151099161
0.133554 0.612807706623852
0.133554 0.612813262148544
0.133554 0.612818817673235
0.133554 0.612824373197927
0.133554 0.612829928722618
0.133554 0.61283548424731
0.133554 0.612841039772001
0.133554 0.612846595296693
0.133554 0.612852150821384
0.133554 0.612857706346076
0.133554 0.612863261870767
0.133554 0.612868817395459
0.133554 0.61287437292015
0.133554 0.612879928444842
0.133554 0.612885483969534
0.133554 0.612891039494225
0.133554 0.612896595018917
0.133554 0.612902150543608
0.133554 0.6129077060683
0.133554 0.612913261592991
0.133554 0.612918817117683
0.133554 0.612924372642374
0.133554 0.612929928167066
0.133554 0.612935483691757
0.133554 0.612941039216449
0.133554 0.61294659474114
0.133554 0.612952150265832
0.133554 0.612957705790523
0.133554 0.612963261315215
0.133554 0.612968816839906
0.133554 0.612974372364598
0.133554 0.61297992788929
0.133554 0.612985483413981
0.133554 0.612991038938673
0.133554 0.612996594463364
0.133554 0.613002149988056
0.133554 0.613007705512747
0.133554 0.613013261037439
0.133554 0.61301881656213
0.133554 0.613024372086822
0.133554 0.613029927611513
0.133554 0.613035483136205
0.133554 0.613041038660896
0.133554 0.613046594185588
0.133554 0.613052149710279
0.133554 0.613057705234971
0.133554 0.613063260759662
0.133554 0.613068816284354
0.133554 0.613074371809046
0.133554 0.613079927333737
0.133554 0.613085482858429
0.133554 0.61309103838312
0.133554 0.613096593907812
0.133554 0.613102149432503
0.133554 0.613107704957195
0.133554 0.613113260481886
0.133554 0.613118816006578
0.133554 0.613124371531269
0.133554 0.613129927055961
0.133554 0.613135482580652
0.133554 0.613141038105344
0.133554 0.613146593630035
0.133554 0.613152149154727
0.133554 0.613157704679418
0.133554 0.61316326020411
0.133554 0.613168815728802
0.133554 0.613174371253493
0.133554 0.613179926778185
0.133554 0.613185482302876
0.133554 0.613191037827568
0.133554 0.613196593352259
0.133554 0.613202148876951
0.133554 0.613207704401642
0.133554 0.613213259926334
0.133554 0.613218815451025
0.133554 0.613224370975717
0.133554 0.613229926500408
0.133554 0.6132354820251
0.133554 0.613241037549791
0.133554 0.613246593074483
0.133554 0.613252148599174
0.133554 0.613257704123866
0.133554 0.613263259648558
0.133554 0.613268815173249
0.13356 0.613274370697941
0.13356 0.613279926222632
0.13356 0.613285481747324
0.13356 0.613291037272015
0.13356 0.613296592796707
0.13356 0.613302148321398
0.13356 0.61330770384609
0.13356 0.613313259370781
0.13356 0.613318814895473
0.13356 0.613324370420164
0.13356 0.613329925944856
0.13356 0.613335481469547
0.13356 0.613341036994239
0.13356 0.61334659251893
0.13356 0.613352148043622
0.13356 0.613357703568314
0.13356 0.613363259093005
0.13356 0.613368814617697
0.13356 0.613374370142388
0.13356 0.61337992566708
0.13356 0.613385481191771
0.13356 0.613391036716463
0.13356 0.613396592241154
0.13356 0.613402147765846
0.13356 0.613407703290537
0.13356 0.613413258815229
0.13356 0.61341881433992
0.13356 0.613424369864612
0.13356 0.613429925389303
0.13356 0.613435480913995
0.13356 0.613441036438686
0.13356 0.613446591963378
0.13356 0.61345214748807
0.13356 0.613457703012761
0.13356 0.613463258537453
0.13356 0.613468814062144
0.13356 0.613474369586836
0.13356 0.613479925111527
0.13356 0.613485480636219
0.13356 0.61349103616091
0.13356 0.613496591685602
0.13356 0.613502147210293
0.13356 0.613507702734985
0.13356 0.613513258259676
0.13356 0.613518813784368
0.13356 0.613524369309059
0.13356 0.613529924833751
0.13356 0.613535480358442
0.13356 0.613541035883134
0.13356 0.613546591407826
0.13356 0.613552146932517
0.13356 0.613557702457209
0.13356 0.6135632579819
0.13356 0.613568813506592
0.13356 0.613574369031283
0.13356 0.613579924555975
0.13356 0.613585480080666
0.13356 0.613591035605358
0.13356 0.613596591130049
0.13356 0.613602146654741
0.13356 0.613607702179432
0.13356 0.613613257704124
0.13356 0.613618813228815
0.13356 0.613624368753507
0.13356 0.613629924278198
0.13356 0.61363547980289
0.13356 0.613641035327582
0.13356 0.613646590852273
0.13356 0.613652146376965
0.13356 0.613657701901656
0.13356 0.613663257426348
0.13356 0.613668812951039
0.13356 0.613674368475731
0.13356 0.613679924000422
0.13356 0.613685479525114
0.13356 0.613691035049805
0.13356 0.613696590574497
0.13356 0.613702146099188
0.13356 0.61370770162388
0.13356 0.613713257148571
0.13356 0.613718812673263
0.13356 0.613724368197955
0.13356 0.613729923722646
0.13356 0.613735479247338
0.13356 0.613741034772029
0.13356 0.613746590296721
0.13356 0.613752145821412
0.13356 0.613757701346104
0.13356 0.613763256870795
0.13356 0.613768812395487
0.13356 0.613774367920178
0.13356 0.61377992344487
0.13356 0.613785478969561
0.13356 0.613791034494253
0.13356 0.613796590018944
0.13356 0.613802145543636
0.13356 0.613807701068327
0.13356 0.613813256593019
0.13356 0.61381881211771
0.13356 0.613824367642402
0.133566 0.613829923167094
0.133566 0.613835478691785
0.133566 0.613841034216477
0.133566 0.613846589741168
0.133566 0.61385214526586
0.133566 0.613857700790551
0.133566 0.613863256315243
0.133566 0.613868811839934
0.133566 0.613874367364626
0.133566 0.613879922889317
0.133566 0.613885478414009
0.133566 0.6138910339387
0.133566 0.613896589463392
0.133566 0.613902144988083
0.133566 0.613907700512775
0.133566 0.613913256037466
0.133566 0.613918811562158
0.133566 0.613924367086849
0.133566 0.613929922611541
0.133566 0.613935478136233
0.133566 0.613941033660924
0.133566 0.613946589185616
0.133566 0.613952144710307
0.133566 0.613957700234999
0.133566 0.61396325575969
0.133566 0.613968811284382
0.133566 0.613974366809073
0.133566 0.613979922333765
0.133566 0.613985477858456
0.133566 0.613991033383148
0.133566 0.613996588907839
0.133566 0.614002144432531
0.133566 0.614007699957222
0.133566 0.614013255481914
0.133566 0.614018811006605
0.133566 0.614024366531297
0.133566 0.614029922055989
0.133566 0.61403547758068
0.133566 0.614041033105372
0.133566 0.614046588630063
0.133566 0.614052144154755
0.133566 0.614057699679446
0.133566 0.614063255204138
0.133566 0.614068810728829
0.133566 0.614074366253521
0.133566 0.614079921778212
0.133566 0.614085477302904
0.133566 0.614091032827595
0.133566 0.614096588352287
0.133566 0.614102143876978
0.133566 0.61410769940167
0.133566 0.614113254926361
0.133566 0.614118810451053
0.133566 0.614124365975745
0.133566 0.614129921500436
0.133566 0.614135477025128
0.133566 0.614141032549819
0.133566 0.614146588074511
0.133566 0.614152143599202
0.133566 0.614157699123894
0.133566 0.614163254648585
0.133566 0.614168810173277
0.133566 0.614174365697968
0.133566 0.61417992122266
0.133566 0.614185476747351
0.133566 0.614191032272043
0.133566 0.614196587796734
0.133566 0.614202143321426
0.133566 0.614207698846117
0.133566 0.614213254370809
0.133566 0.614218809895501
0.133566 0.614224365420192
0.133566 0.614229920944884
0.133566 0.614235476469575
0.133566 0.614241031994267
0.133566 0.614246587518958
0.133566 0.61425214304365
0.133566 0.614257698568341
0.133566 0.614263254093033
0.133566 0.614268809617724
0.133566 0.614274365142416
0.133566 0.614279920667107
0.133566 0.614285476191799
0.133566 0.61429103171649
0.133566 0.614296587241182
0.133566 0.614302142765873
0.133566 0.614307698290565
0.133566 0.614313253815257
0.133566 0.614318809339948
0.133566 0.61432436486464
0.133566 0.614329920389331
0.133566 0.614335475914023
0.133566 0.614341031438714
0.133566 0.614346586963406
0.133566 0.614352142488097
0.133566 0.614357698012789
0.133566 0.61436325353748
0.133566 0.614368809062172
0.133566 0.614374364586863
0.133566 0.614379920111555
0.133572 0.614385475636246
0.133572 0.614391031160938
0.133572 0.61439658668563
0.133572 0.614402142210321
0.133572 0.614407697735013
0.133572 0.614413253259704
0.133572 0.614418808784396
0.133572 0.614424364309087
0.133572 0.614429919833779
0.133572 0.61443547535847
0.133572 0.614441030883162
0.133572 0.614446586407853
0.133572 0.614452141932545
0.133572 0.614457697457236
0.133572 0.614463252981928
0.133572 0.614468808506619
0.133572 0.614474364031311
0.133572 0.614479919556002
0.133572 0.614485475080694
0.133572 0.614491030605386
0.133572 0.614496586130077
0.133572 0.614502141654769
0.133572 0.61450769717946
0.133572 0.614513252704152
0.133572 0.614518808228843
0.133572 0.614524363753535
0.133572 0.614529919278226
0.133572 0.614535474802918
0.133572 0.614541030327609
0.133572 0.614546585852301
0.133572 0.614552141376992
0.133572 0.614557696901684
0.133572 0.614563252426375
0.133572 0.614568807951067
0.133572 0.614574363475758
0.133572 0.61457991900045
0.133572 0.614585474525142
0.133572 0.614591030049833
0.133572 0.614596585574525
0.133572 0.614602141099216
0.133572 0.614607696623908
0.133572 0.614613252148599
0.133572 0.614618807673291
0.133572 0.614624363197982
0.133572 0.614629918722674
0.133572 0.614635474247365
0.133572 0.614641029772057
0.133572 0.614646585296748
0.133572 0.61465214082144
0.133572 0.614657696346131
0.133572 0.614663251870823
0.133572 0.614668807395514
0.133572 0.614674362920206
0.133572 0.614679918444898
0.133572 0.614685473969589
0.133572 0.614691029494281
0.133572 0.614696585018972
0.133572 0.614702140543664
0.133572 0.614707696068355
0.133572 0.614713251593047
0.133572 0.614718807117738
0.133572 0.61472436264243
0.133572 0.614729918167121
0.133572 0.614735473691813
0.133572 0.614741029216504
0.133572 0.614746584741196
0.133572 0.614752140265887
0.133572 0.614757695790579
0.133572 0.61476325131527
0.133572 0.614768806839962
0.133572 0.614774362364654
0.133572 0.614779917889345
0.133572 0.614785473414037
0.133572 0.614791028938728
0.133572 0.61479658446342
0.133572 0.614802139988111
0.133572 0.614807695512803
0.133572 0.614813251037494
0.133572 0.614818806562186
0.133572 0.614824362086877
0.133572 0.614829917611569
0.133572 0.61483547313626
0.133572 0.614841028660952
0.133572 0.614846584185643
0.133572 0.614852139710335
0.133572 0.614857695235026
0.133572 0.614863250759718
0.133572 0.61486880628441
0.133572 0.614874361809101
0.133572 0.614879917333793
0.133572 0.614885472858484
0.133572 0.614891028383176
0.133572 0.614896583907867
0.133572 0.614902139432559
0.133572 0.61490769495725
0.133572 0.614913250481942
0.133572 0.614918806006633
0.133572 0.614924361531325
0.133572 0.614929917056016
0.133572 0.614935472580708
0.133578 0.614941028105399
0.133578 0.614946583630091
0.133578 0.614952139154782
0.133578 0.614957694679474
0.133578 0.614963250204166
0.133578 0.614968805728857
0.133578 0.614974361253549
0.133578 0.61497991677824
0.133578 0.614985472302932
0.133578 0.614991027827623
0.133578 0.614996583352315
0.133578 0.615002138877006
0.133578 0.615007694401698
0.133578 0.615013249926389
0.133578 0.615018805451081
0.133578 0.615024360975772
0.133578 0.615029916500464
0.133578 0.615035472025155
0.133578 0.615041027549847
0.133578 0.615046583074538
0.133578 0.61505213859923
0.133578 0.615057694123922
0.133578 0.615063249648613
0.133578 0.615068805173305
0.133578 0.615074360697996
0.133578 0.615079916222688
0.133578 0.615085471747379
0.133578 0.615091027272071
0.133578 0.615096582796762
0.133578 0.615102138321454
0.133578 0.615107693846145
0.133578 0.615113249370837
0.133578 0.615118804895528
0.133578 0.61512436042022
0.133578 0.615129915944911
0.133578 0.615135471469603
0.133578 0.615141026994294
0.133578 0.615146582518986
0.133578 0.615152138043678
0.133578 0.615157693568369
0.133578 0.615163249093061
0.133578 0.615168804617752
0.133578 0.615174360142444
0.133578 0.615179915667135
0.133578 0.615185471191827
0.133578 0.615191026716518
0.133578 0.61519658224121
0.133578 0.615202137765901
0.133578 0.615207693290593
0.133578 0.615213248815284
0.133578 0.615218804339976
0.133578 0.615224359864667
0.133578 0.615229915389359
0.133578 0.61523547091405
0.133578 0.615241026438742
0.133578 0.615246581963434
0.133578 0.615252137488125
0.133578 0.615257693012817
0.133578 0.615263248537508
0.133578 0.6152688040622
0.133578 0.615274359586891
0.133578 0.615279915111583
0.133578 0.615285470636274
0.133578 0.615291026160966
0.133578 0.615296581685657
0.133578 0.615302137210349
0.133578 0.61530769273504
0.133578 0.615313248259732
0.133578 0.615318803784423
0.133578 0.615324359309115
0.133578 0.615329914833806
0.133578 0.615335470358498
0.133578 0.61534102588319
0.133578 0.615346581407881
0.133578 0.615352136932573
0.133578 0.615357692457264
0.133578 0.615363247981956
0.133578 0.615368803506647
0.133578 0.615374359031339
0.133578 0.61537991455603
0.133578 0.615385470080722
0.133578 0.615391025605413
0.133578 0.615396581130105
0.133578 0.615402136654796
0.133578 0.615407692179488
0.133578 0.615413247704179
0.133578 0.615418803228871
0.133578 0.615424358753562
0.133578 0.615429914278254
0.133578 0.615435469802946
0.133578 0.615441025327637
0.133578 0.615446580852329
0.133578 0.61545213637702
0.133578 0.615457691901712
0.133578 0.615463247426403
0.133578 0.615468802951095
0.133578 0.615474358475786
0.133578 0.615479914000478
0.133578 0.615485469525169
0.133578 0.615491025049861
0.133584 0.615496580574552
0.133584 0.615502136099244
0.133584 0.615507691623935
0.133584 0.615513247148627
0.133584 0.615518802673318
0.133584 0.61552435819801
0.133584 0.615529913722701
0.133584 0.615535469247393
0.133584 0.615541024772085
0.133584 0.615546580296776
0.133584 0.615552135821468
0.133584 0.615557691346159
0.133584 0.615563246870851
0.133584 0.615568802395542
0.133584 0.615574357920234
0.133584 0.615579913444925
0.133584 0.615585468969617
0.133584 0.615591024494308
0.133584 0.615596580019
0.133584 0.615602135543691
0.133584 0.615607691068383
0.133584 0.615613246593074
0.133584 0.615618802117766
0.133584 0.615624357642457
0.133584 0.615629913167149
0.133584 0.615635468691841
0.133584 0.615641024216532
0.133584 0.615646579741224
0.133584 0.615652135265915
0.133584 0.615657690790607
0.133584 0.615663246315298
0.133584 0.61566880183999
0.133584 0.615674357364681
0.133584 0.615679912889373
0.133584 0.615685468414064
0.133584 0.615691023938756
0.133584 0.615696579463447
0.133584 0.615702134988139
0.133584 0.61570769051283
0.133584 0.615713246037522
0.133584 0.615718801562213
0.133584 0.615724357086905
0.133584 0.615729912611597
0.133584 0.615735468136288
0.133584 0.61574102366098
0.133584 0.615746579185671
0.133584 0.615752134710363
0.133584 0.615757690235054
0.133584 0.615763245759746
0.133584 0.615768801284437
0.133584 0.615774356809129
0.133584 0.61577991233382
0.133584 0.615785467858512
0.133584 0.615791023383203
0.133584 0.615796578907895
0.133584 0.615802134432586
0.133584 0.615807689957278
0.133584 0.615813245481969
0.133584 0.615818801006661
0.133584 0.615824356531353
0.133584 0.615829912056044
0.133584 0.615835467580736
0.133584 0.615841023105427
0.133584 0.615846578630119
0.133584 0.61585213415481
0.133584 0.615857689679502
0.133584 0.615863245204193
0.133584 0.615868800728885
0.133584 0.615874356253576
0.133584 0.615879911778268
0.133584 0.615885467302959
0.133584 0.615891022827651
0.133584 0.615896578352342
0.133584 0.615902133877034
0.133584 0.615907689401725
0.133584 0.615913244926417
0.133584 0.615918800451109
0.133584 0.6159243559758
0.133584 0.615929911500492
0.133584 0.615935467025183
0.133584 0.615941022549875
0.133584 0.615946578074566
0.133584 0.615952133599258
0.133584 0.615957689123949
0.133584 0.615963244648641
0.133584 0.615968800173332
0.133584 0.615974355698024
0.133584 0.615979911222715
0.133584 0.615985466747407
0.133584 0.615991022272098
0.133584 0.61599657779679
0.133584 0.616002133321481
0.133584 0.616007688846173
0.133584 0.616013244370865
0.133584 0.616018799895556
0.133584 0.616024355420248
0.133584 0.616029910944939
0.133584 0.616035466469631
0.133584 0.616041021994322
0.133584 0.616046577519014
0.13359 0.616052133043705
0.13359 0.616057688568397
0.13359 0.616063244093088
0.13359 0.61606879961778
0.13359 0.616074355142471
0.13359 0.616079910667163
0.13359 0.616085466191855
0.13359 0.616091021716546
0.13359 0.616096577241237
0.13359 0.616102132765929
0.13359 0.616107688290621
0.13359 0.616113243815312
0.13359 0.616118799340004
0.13359 0.616124354864695
0.13359 0.616129910389387
0.13359 0.616135465914078
0.13359 0.61614102143877
0.13359 0.616146576963461
0.13359 0.616152132488153
0.13359 0.616157688012844
0.13359 0.616163243537536
0.13359 0.616168799062227
0.13359 0.616174354586919
0.13359 0.616179910111611
0.13359 0.616185465636302
0.13359 0.616191021160994
0.13359 0.616196576685685
0.13359 0.616202132210377
0.13359 0.616207687735068
0.13359 0.61621324325976
0.13359 0.616218798784451
0.13359 0.616224354309143
0.13359 0.616229909833834
0.13359 0.616235465358526
0.13359 0.616241020883217
0.13359 0.616246576407909
0.13359 0.6162521319326
0.13359 0.616257687457292
0.13359 0.616263242981983
0.13359 0.616268798506675
0.13359 0.616274354031367
0.13359 0.616279909556058
0.13359 0.61628546508075
0.13359 0.616291020605441
0.13359 0.616296576130133
0.13359 0.616302131654824
0.13359 0.616307687179516
0.13359 0.616313242704207
0.13359 0.616318798228899
0.13359 0.61632435375359
0.13359 0.616329909278282
0.13359 0.616335464802973
0.13359 0.616341020327665
0.13359 0.616346575852356
0.13359 0.616352131377048
0.13359 0.616357686901739
0.13359 0.616363242426431
0.13359 0.616368797951123
0.13359 0.616374353475814
0.13359 0.616379909000506
0.13359 0.616385464525197
0.13359 0.616391020049889
0.13359 0.61639657557458
0.13359 0.616402131099272
0.13359 0.616407686623963
0.13359 0.616413242148655
0.13359 0.616418797673346
0.13359 0.616424353198038
0.13359 0.616429908722729
0.13359 0.616435464247421
0.13359 0.616441019772112
0.13359 0.616446575296804
0.13359 0.616452130821495
0.13359 0.616457686346187
0.13359 0.616463241870879
0.13359 0.61646879739557
0.13359 0.616474352920262
0.13359 0.616479908444953
0.13359 0.616485463969645
0.13359 0.616491019494336
0.13359 0.616496575019028
0.13359 0.616502130543719
0.13359 0.616507686068411
0.13359 0.616513241593102
0.13359 0.616518797117794
0.13359 0.616524352642485
0.13359 0.616529908167177
0.13359 0.616535463691868
0.13359 0.61654101921656
0.13359 0.616546574741251
0.13359 0.616552130265943
0.13359 0.616557685790635
0.13359 0.616563241315326
0.13359 0.616568796840018
0.13359 0.616574352364709
0.13359 0.616579907889401
0.13359 0.616585463414092
0.13359 0.616591018938784
0.13359 0.616596574463475
0.13359 0.616602129988167
0.133596 0.616607685512858
0.133596 0.61661324103755
0.133596 0.616618796562241
0.133596 0.616624352086933
0.133596 0.616629907611624
0.133596 0.616635463136316
0.133596 0.616641018661007
0.133596 0.616646574185699
0.133596 0.616652129710391
0.133596 0.616657685235082
0.133596 0.616663240759774
0.133596 0.616668796284465
0.133596 0.616674351809157
0.133596 0.616679907333848
0.133596 0.61668546285854
0.133596 0.616691018383231
0.133596 0.616696573907923
0.133596 0.616702129432614
0.133596 0.616707684957306
0.133596 0.616713240481997
0.133596 0.616718796006689
0.133596 0.61672435153138
0.133596 0.616729907056072
0.133596 0.616735462580764
0.133596 0.616741018105455
0.133596 0.616746573630147
0.133596 0.616752129154838
0.133596 0.61675768467953
0.133596 0.616763240204221
0.133596 0.616768795728913
0.133596 0.616774351253604
0.133596 0.616779906778296
0.133596 0.616785462302987
0.133596 0.616791017827679
0.133596 0.61679657335237
0.133596 0.616802128877062
0.133596 0.616807684401753
0.133596 0.616813239926445
0.133596 0.616818795451136
0.133596 0.616824350975828
0.133596 0.616829906500519
0.133596 0.616835462025211
0.133596 0.616841017549903
0.133596 0.616846573074594
0.133596 0.616852128599286
0.133596 0.616857684123977
0.133596 0.616863239648669
0.133596 0.61686879517336
0.133596 0.616874350698052
0.133596 0.616879906222743
0.133596 0.616885461747435
0.133596 0.616891017272126
0.133596 0.616896572796818
0.133596 0.616902128321509
0.133596 0.616907683846201
0.133596 0.616913239370892
0.133596 0.616918794895584
0.133596 0.616924350420275
0.133596 0.616929905944967
0.133596 0.616935461469658
0.133596 0.61694101699435
0.133596 0.616946572519042
0.133596 0.616952128043733
0.133596 0.616957683568425
0.133596 0.616963239093116
0.133596 0.616968794617808
0.133596 0.616974350142499
0.133596 0.616979905667191
0.133596 0.616985461191882
0.133596 0.616991016716574
0.133596 0.616996572241265
0.133596 0.617002127765957
0.133596 0.617007683290648
0.133596 0.61701323881534
0.133596 0.617018794340031
0.133596 0.617024349864723
0.133596 0.617029905389414
0.133596 0.617035460914106
0.133596 0.617041016438798
0.133596 0.617046571963489
0.133596 0.617052127488181
0.133596 0.617057683012872
0.133596 0.617063238537564
0.133596 0.617068794062255
0.133596 0.617074349586947
0.133596 0.617079905111638
0.133596 0.61708546063633
0.133596 0.617091016161021
0.133596 0.617096571685713
0.133596 0.617102127210404
0.133596 0.617107682735096
0.133596 0.617113238259787
0.133596 0.617118793784479
0.133596 0.61712434930917
0.133596 0.617129904833862
0.133596 0.617135460358554
0.133596 0.617141015883245
0.133596 0.617146571407937
0.133596 0.617152126932628
0.133596 0.61715768245732
0.133602 0.617163237982011
0.133602 0.617168793506703
0.133602 0.617174349031394
0.133602 0.617179904556086
0.133602 0.617185460080777
0.133602 0.617191015605469
0.133602 0.61719657113016
0.133602 0.617202126654852
0.133602 0.617207682179543
0.133602 0.617213237704235
0.133602 0.617218793228926
0.133602 0.617224348753618
0.133602 0.61722990427831
0.133602 0.617235459803001
0.133602 0.617241015327693
0.133602 0.617246570852384
0.133602 0.617252126377076
0.133602 0.617257681901767
0.133602 0.617263237426459
0.133602 0.61726879295115
0.133602 0.617274348475842
0.133602 0.617279904000533
0.133602 0.617285459525225
0.133602 0.617291015049916
0.133602 0.617296570574608
0.133602 0.617302126099299
0.133602 0.617307681623991
0.133602 0.617313237148682
0.133602 0.617318792673374
0.133602 0.617324348198066
0.133602 0.617329903722757
0.133602 0.617335459247449
0.133602 0.61734101477214
0.133602 0.617346570296832
0.133602 0.617352125821523
0.133602 0.617357681346215
0.133602 0.617363236870906
0.133602 0.617368792395598
0.133602 0.617374347920289
0.133602 0.617379903444981
0.133602 0.617385458969672
0.133602 0.617391014494364
0.133602 0.617396570019055
0.133602 0.617402125543747
0.133602 0.617407681068439
0.133602 0.61741323659313
0.133602 0.617418792117822
0.133602 0.617424347642513
0.133602 0.617429903167205
0.133602 0.617435458691896
0.133602 0.617441014216588
0.133602 0.617446569741279
0.133602 0.617452125265971
0.133602 0.617457680790662
0.133602 0.617463236315354
0.133602 0.617468791840045
0.133602 0.617474347364737
0.133602 0.617479902889428
0.133602 0.61748545841412
0.133602 0.617491013938811
0.133602 0.617496569463503
0.133602 0.617502124988195
0.133602 0.617507680512886
0.133602 0.617513236037578
0.133602 0.617518791562269
0.133602 0.617524347086961
0.133602 0.617529902611652
0.133602 0.617535458136344
0.133602 0.617541013661035
0.133602 0.617546569185727
0.133602 0.617552124710418
0.133602 0.61755768023511
0.133602 0.617563235759801
0.133602 0.617568791284493
0.133602 0.617574346809184
0.133602 0.617579902333876
0.133602 0.617585457858567
0.133602 0.617591013383259
0.133602 0.617596568907951
0.133602 0.617602124432642
0.133602 0.617607679957334
0.133602 0.617613235482025
0.133602 0.617618791006717
0.133602 0.617624346531408
0.133602 0.6176299020561
0.133602 0.617635457580791
0.133602 0.617641013105483
0.133602 0.617646568630174
0.133602 0.617652124154866
0.133602 0.617657679679557
0.133602 0.617663235204249
0.133602 0.61766879072894
0.133602 0.617674346253632
0.133602 0.617679901778323
0.133602 0.617685457303015
0.133602 0.617691012827707
0.133602 0.617696568352398
0.133602 0.61770212387709
0.133602 0.617707679401781
0.133602 0.617713234926473
0.133608 0.617718790451164
0.133608 0.617724345975856
0.133608 0.617729901500547
0.133608 0.617735457025239
0.133608 0.61774101254993
0.133608 0.617746568074622
0.133608 0.617752123599313
0.133608 0.617757679124005
0.133608 0.617763234648696
0.133608 0.617768790173388
0.133608 0.617774345698079
0.133608 0.617779901222771
0.133608 0.617785456747463
0.133608 0.617791012272154
0.133608 0.617796567796846
0.133608 0.617802123321537
0.133608 0.617807678846229
0.133608 0.61781323437092
0.133608 0.617818789895612
0.133608 0.617824345420303
0.133608 0.617829900944995
0.133608 0.617835456469686
0.133608 0.617841011994378
0.133608 0.617846567519069
0.133608 0.617852123043761
0.133608 0.617857678568452
0.133608 0.617863234093144
0.133608 0.617868789617835
0.133608 0.617874345142527
0.133608 0.617879900667219
0.133608 0.61788545619191
0.133608 0.617891011716602
0.133608 0.617896567241293
0.133608 0.617902122765985
0.133608 0.617907678290676
0.133608 0.617913233815368
0.133608 0.617918789340059
0.133608 0.617924344864751
0.133608 0.617929900389442
0.133608 0.617935455914134
0.133608 0.617941011438825
0.133608 0.617946566963517
0.133608 0.617952122488208
0.133608 0.6179576780129
0.133608 0.617963233537591
0.133608 0.617968789062283
0.133608 0.617974344586975
0.133608 0.617979900111666
0.133608 0.617985455636358
0.133608 0.617991011161049
0.133608 0.617996566685741
0.133608 0.618002122210432
0.133608 0.618007677735124
0.133608 0.618013233259815
0.133608 0.618018788784507
0.133608 0.618024344309198
0.133608 0.61802989983389
0.133608 0.618035455358581
0.133608 0.618041010883273
0.133608 0.618046566407964
0.133608 0.618052121932656
0.133608 0.618057677457347
0.133608 0.618063232982039
0.133608 0.618068788506731
0.133608 0.618074344031422
0.133608 0.618079899556114
0.133608 0.618085455080805
0.133608 0.618091010605497
0.133608 0.618096566130188
0.133608 0.61810212165488
0.133608 0.618107677179571
0.133608 0.618113232704263
0.133608 0.618118788228954
0.133608 0.618124343753646
0.133608 0.618129899278337
0.133608 0.618135454803029
0.133608 0.61814101032772
0.133608 0.618146565852412
0.133608 0.618152121377103
0.133608 0.618157676901795
0.133608 0.618163232426487
0.133608 0.618168787951178
0.133608 0.61817434347587
0.133608 0.618179899000561
0.133608 0.618185454525253
0.133608 0.618191010049944
0.133608 0.618196565574636
0.133608 0.618202121099327
0.133608 0.618207676624019
0.133608 0.61821323214871
0.133608 0.618218787673402
0.133608 0.618224343198093
0.133608 0.618229898722785
0.133608 0.618235454247476
0.133608 0.618241009772168
0.133608 0.618246565296859
0.133608 0.618252120821551
0.133608 0.618257676346243
0.133608 0.618263231870934
0.133608 0.618268787395626
0.133614 0.618274342920317
0.133614 0.618279898445009
0.133614 0.6182854539697
0.133614 0.618291009494392
0.133614 0.618296565019083
0.133614 0.618302120543775
0.133614 0.618307676068466
0.133614 0.618313231593158
0.133614 0.618318787117849
0.133614 0.618324342642541
0.133614 0.618329898167232
0.133614 0.618335453691924
0.133614 0.618341009216615
0.133614 0.618346564741307
0.133614 0.618352120265999
0.133614 0.61835767579069
0.133614 0.618363231315382
0.133614 0.618368786840073
0.133614 0.618374342364765
0.133614 0.618379897889456
0.133614 0.618385453414148
0.133614 0.618391008938839
0.133614 0.618396564463531
0.133614 0.618402119988222
0.133614 0.618407675512914
0.133614 0.618413231037605
0.133614 0.618418786562297
0.133614 0.618424342086988
0.133614 0.61842989761168
0.133614 0.618435453136371
0.133614 0.618441008661063
0.133614 0.618446564185754
0.133614 0.618452119710446
0.133614 0.618457675235138
0.133614 0.618463230759829
0.133614 0.618468786284521
0.133614 0.618474341809212
0.133614 0.618479897333904
0.133614 0.618485452858595
0.133614 0.618491008383287
0.133614 0.618496563907978
0.133614 0.61850211943267
0.133614 0.618507674957361
0.133614 0.618513230482053
0.133614 0.618518786006744
0.133614 0.618524341531436
0.133614 0.618529897056127
0.133614 0.618535452580819
0.133614 0.61854100810551
0.133614 0.618546563630202
0.133614 0.618552119154894
0.133614 0.618557674679585
0.133614 0.618563230204277
0.133614 0.618568785728968
0.133614 0.61857434125366
0.133614 0.618579896778351
0.133614 0.618585452303043
0.133614 0.618591007827734
0.133614 0.618596563352426
0.133614 0.618602118877117
0.133614 0.618607674401809
0.133614 0.6186132299265
0.133614 0.618618785451192
0.133614 0.618624340975883
0.133614 0.618629896500575
0.133614 0.618635452025266
0.133614 0.618641007549958
0.133614 0.61864656307465
0.133614 0.618652118599341
0.133614 0.618657674124033
0.133614 0.618663229648724
0.133614 0.618668785173416
0.133614 0.618674340698107
0.133614 0.618679896222799
0.133614 0.61868545174749
0.133614 0.618691007272182
0.133614 0.618696562796873
0.133614 0.618702118321565
0.133614 0.618707673846256
0.133614 0.618713229370948
0.133614 0.618718784895639
0.133614 0.618724340420331
0.133614 0.618729895945022
0.133614 0.618735451469714
0.133614 0.618741006994406
0.133614 0.618746562519097
0.133614 0.618752118043789
0.133614 0.61875767356848
0.133614 0.618763229093172
0.133614 0.618768784617863
0.133614 0.618774340142555
0.133614 0.618779895667246
0.133614 0.618785451191938
0.133614 0.618791006716629
0.133614 0.618796562241321
0.133614 0.618802117766012
0.133614 0.618807673290704
0.133614 0.618813228815395
0.133614 0.618818784340087
0.133614 0.618824339864778
0.13362 0.61882989538947
0.13362 0.618835450914162
0.13362 0.618841006438853
0.13362 0.618846561963545
0.13362 0.618852117488236
0.13362 0.618857673012928
0.13362 0.618863228537619
0.13362 0.618868784062311
0.13362 0.618874339587002
0.13362 0.618879895111694
0.13362 0.618885450636385
0.13362 0.618891006161077
0.13362 0.618896561685768
0.13362 0.61890211721046
0.13362 0.618907672735151
0.13362 0.618913228259843
0.13362 0.618918783784534
0.13362 0.618924339309226
0.13362 0.618929894833918
0.13362 0.618935450358609
0.13362 0.618941005883301
0.13362 0.618946561407992
0.13362 0.618952116932684
0.13362 0.618957672457375
0.13362 0.618963227982067
0.13362 0.618968783506758
0.13362 0.61897433903145
0.13362 0.618979894556141
0.13362 0.618985450080833
0.13362 0.618991005605524
0.13362 0.618996561130216
0.13362 0.619002116654907
0.13362 0.619007672179599
0.13362 0.61901322770429
0.13362 0.619018783228982
0.13362 0.619024338753674
0.13362 0.619029894278365
0.13362 0.619035449803057
0.13362 0.619041005327748
0.13362 0.61904656085244
0.13362 0.619052116377131
0.13362 0.619057671901823
0.13362 0.619063227426514
0.13362 0.619068782951206
0.13362 0.619074338475897
0.13362 0.619079894000589
0.13362 0.61908544952528
0.13362 0.619091005049972
0.13362 0.619096560574663
0.13362 0.619102116099355
0.13362 0.619107671624046
0.13362 0.619113227148738
0.13362 0.61911878267343
0.13362 0.619124338198121
0.13362 0.619129893722813
0.13362 0.619135449247504
0.13362 0.619141004772196
0.13362 0.619146560296887
0.13362 0.619152115821579
0.13362 0.61915767134627
0.13362 0.619163226870962
0.13362 0.619168782395653
0.13362 0.619174337920345
0.13362 0.619179893445036
0.13362 0.619185448969728
0.13362 0.619191004494419
0.13362 0.619196560019111
0.13362 0.619202115543803
0.13362 0.619207671068494
0.13362 0.619213226593186
0.13362 0.619218782117877
0.13362 0.619224337642569
0.13362 0.61922989316726
0.13362 0.619235448691952
0.13362 0.619241004216643
0.13362 0.619246559741335
0.13362 0.619252115266026
0.13362 0.619257670790718
0.13362 0.619263226315409
0.13362 0.619268781840101
0.13362 0.619274337364792
0.13362 0.619279892889484
0.13362 0.619285448414175
0.13362 0.619291003938867
0.13362 0.619296559463559
0.13362 0.61930211498825
0.13362 0.619307670512942
0.13362 0.619313226037633
0.13362 0.619318781562325
0.13362 0.619324337087016
0.13362 0.619329892611708
0.13362 0.619335448136399
0.13362 0.619341003661091
0.13362 0.619346559185782
0.13362 0.619352114710474
0.13362 0.619357670235165
0.13362 0.619363225759857
0.13362 0.619368781284548
0.13362 0.61937433680924
0.13362 0.619379892333931
0.133626 0.619385447858623
0.133626 0.619391003383315
0.133626 0.619396558908006
0.133626 0.619402114432698
0.133626 0.619407669957389
0.133626 0.619413225482081
0.133626 0.619418781006772
0.133626 0.619424336531464
0.133626 0.619429892056155
0.133626 0.619435447580847
0.133626 0.619441003105538
0.133626 0.61944655863023
0.133626 0.619452114154921
0.133626 0.619457669679613
0.133626 0.619463225204304
0.133626 0.619468780728996
0.133626 0.619474336253688
0.133626 0.619479891778379
0.133626 0.619485447303071
0.133626 0.619491002827762
0.133626 0.619496558352454
0.133626 0.619502113877145
0.133626 0.619507669401837
0.133626 0.619513224926528
0.133626 0.61951878045122
0.133626 0.619524335975911
0.133626 0.619529891500603
0.133626 0.619535447025294
0.133626 0.619541002549986
0.133626 0.619546558074677
0.133626 0.619552113599369
0.133626 0.61955766912406
0.133626 0.619563224648752
0.133626 0.619568780173444
0.133626 0.619574335698135
0.133626 0.619579891222827
0.133626 0.619585446747518
0.133626 0.61959100227221
0.133626 0.619596557796901
0.133626 0.619602113321593
0.133626 0.619607668846284
0.133626 0.619613224370976
0.133626 0.619618779895667
0.133626 0.619624335420359
0.133626 0.61962989094505
0.133626 0.619635446469742
0.133626 0.619641001994433
0.133626 0.619646557519125
0.133626 0.619652113043816
0.133626 0.619657668568508
0.133626 0.6196632240932
0.133626 0.619668779617891
0.133626 0.619674335142583
0.133626 0.619679890667274
0.133626 0.619685446191966
0.133626 0.619691001716657
0.133626 0.619696557241349
0.133626 0.61970211276604
0.133626 0.619707668290732
0.133626 0.619713223815423
0.133626 0.619718779340115
0.133626 0.619724334864806
0.133626 0.619729890389498
0.133626 0.619735445914189
0.133626 0.619741001438881
0.133626 0.619746556963573
0.133626 0.619752112488264
0.133626 0.619757668012956
0.133626 0.619763223537647
0.133626 0.619768779062339
0.133626 0.61977433458703
0.133626 0.619779890111722
0.133626 0.619785445636413
0.133626 0.619791001161105
0.133626 0.619796556685796
0.133626 0.619802112210488
0.133626 0.619807667735179
0.133626 0.619813223259871
0.133626 0.619818778784562
0.133626 0.619824334309254
0.133626 0.619829889833945
0.133626 0.619835445358637
0.133626 0.619841000883328
0.133626 0.61984655640802
0.133626 0.619852111932712
0.133626 0.619857667457403
0.133626 0.619863222982095
0.133626 0.619868778506786
0.133626 0.619874334031478
0.133626 0.619879889556169
0.133626 0.619885445080861
0.133626 0.619891000605552
0.133626 0.619896556130244
0.133626 0.619902111654935
0.133626 0.619907667179627
0.133626 0.619913222704318
0.133626 0.61991877822901
0.133626 0.619924333753701
0.133626 0.619929889278393
0.133626 0.619935444803084
0.133632 0.619941000327776
0.133632 0.619946555852467
0.133632 0.619952111377159
0.133632 0.619957666901851
0.133632 0.619963222426542
0.133632 0.619968777951234
0.133632 0.619974333475925
0.133632 0.619979889000617
0.133632 0.619985444525308
0.133632 0.61999100005
0.133632 0.619996555574691
0.133632 0.620002111099383
0.133632 0.620007666624074
0.133632 0.620013222148766
0.133632 0.620018777673457
0.133632 0.620024333198149
0.133632 0.62002988872284
0.133632 0.620035444247532
0.133632 0.620040999772223
0.133632 0.620046555296915
0.133632 0.620052110821606
0.133632 0.620057666346298
0.133632 0.62006322187099
0.133632 0.620068777395681
0.133632 0.620074332920373
0.133632 0.620079888445064
0.133632 0.620085443969756
0.133632 0.620090999494447
0.133632 0.620096555019139
0.133632 0.62010211054383
0.133632 0.620107666068522
0.133632 0.620113221593213
0.133632 0.620118777117905
0.133632 0.620124332642596
0.133632 0.620129888167288
0.133632 0.620135443691979
0.133632 0.620140999216671
0.133632 0.620146554741363
0.133632 0.620152110266054
0.133632 0.620157665790746
0.133632 0.620163221315437
0.133632 0.620168776840129
0.133632 0.62017433236482
0.133632 0.620179887889512
0.133632 0.620185443414203
0.133632 0.620190998938895
0.133632 0.620196554463586
0.133632 0.620202109988278
0.133632 0.620207665512969
0.133632 0.620213221037661
0.133632 0.620218776562352
0.133632 0.620224332087044
0.133632 0.620229887611735
0.133632 0.620235443136427
0.133632 0.620240998661119
0.133632 0.62024655418581
0.133632 0.620252109710502
0.133632 0.620257665235193
0.133632 0.620263220759885
0.133632 0.620268776284576
0.133632 0.620274331809268
0.133632 0.620279887333959
0.133632 0.620285442858651
0.133632 0.620290998383342
0.133632 0.620296553908034
0.133632 0.620302109432725
0.133632 0.620307664957417
0.133632 0.620313220482108
0.133632 0.6203187760068
0.133632 0.620324331531491
0.133632 0.620329887056183
0.133632 0.620335442580875
0.133632 0.620340998105566
0.133632 0.620346553630258
0.133632 0.620352109154949
0.133632 0.620357664679641
0.133632 0.620363220204332
0.133632 0.620368775729024
0.133632 0.620374331253715
0.133632 0.620379886778407
0.133632 0.620385442303098
0.133632 0.62039099782779
0.133632 0.620396553352481
0.133632 0.620402108877173
0.133632 0.620407664401864
0.133632 0.620413219926556
0.133632 0.620418775451248
0.133632 0.620424330975939
0.133632 0.620429886500631
0.133632 0.620435442025322
0.133632 0.620440997550014
0.133632 0.620446553074705
0.133632 0.620452108599397
0.133632 0.620457664124088
0.133632 0.62046321964878
0.133632 0.620468775173471
0.133632 0.620474330698163
0.133632 0.620479886222854
0.133632 0.620485441747546
0.133632 0.620490997272237
0.133638 0.620496552796929
0.133638 0.62050210832162
0.133638 0.620507663846312
0.133638 0.620513219371004
0.133638 0.620518774895695
0.133638 0.620524330420387
0.133638 0.620529885945078
0.133638 0.62053544146977
0.133638 0.620540996994461
0.133638 0.620546552519153
0.133638 0.620552108043844
0.133638 0.620557663568536
0.133638 0.620563219093227
0.133638 0.620568774617919
0.133638 0.62057433014261
0.133638 0.620579885667302
0.133638 0.620585441191993
0.133638 0.620590996716685
0.133638 0.620596552241376
0.133638 0.620602107766068
0.133638 0.62060766329076
0.133638 0.620613218815451
0.133638 0.620618774340143
0.133638 0.620624329864834
0.133638 0.620629885389526
0.133638 0.620635440914217
0.133638 0.620640996438909
0.133638 0.6206465519636
0.133638 0.620652107488292
0.133638 0.620657663012983
0.133638 0.620663218537675
0.133638 0.620668774062366
0.133638 0.620674329587058
0.133638 0.620679885111749
0.133638 0.620685440636441
0.133638 0.620690996161132
0.133638 0.620696551685824
0.133638 0.620702107210516
0.133638 0.620707662735207
0.133638 0.620713218259899
0.133638 0.62071877378459
0.133638 0.620724329309282
0.133638 0.620729884833973
0.133638 0.620735440358665
0.133638 0.620740995883356
0.133638 0.620746551408048
0.133638 0.620752106932739
0.133638 0.620757662457431
0.133638 0.620763217982122
0.133638 0.620768773506814
0.133638 0.620774329031505
0.133638 0.620779884556197
0.133638 0.620785440080888
0.133638 0.62079099560558
0.133638 0.620796551130272
0.133638 0.620802106654963
0.133638 0.620807662179655
0.133638 0.620813217704346
0.133638 0.620818773229038
0.133638 0.620824328753729
0.133638 0.620829884278421
0.133638 0.620835439803112
0.133638 0.620840995327804
0.133638 0.620846550852495
0.133638 0.620852106377187
0.133638 0.620857661901878
0.133638 0.62086321742657
0.133638 0.620868772951261
0.133638 0.620874328475953
0.133638 0.620879884000644
0.133638 0.620885439525336
0.133638 0.620890995050028
0.133638 0.620896550574719
0.133638 0.620902106099411
0.133638 0.620907661624102
0.133638 0.620913217148794
0.133638 0.620918772673485
0.133638 0.620924328198177
0.133638 0.620929883722868
0.133638 0.62093543924756
0.133638 0.620940994772251
0.133638 0.620946550296943
0.133638 0.620952105821634
0.133638 0.620957661346326
0.133638 0.620963216871017
0.133638 0.620968772395709
0.133638 0.6209743279204
0.133638 0.620979883445092
0.133638 0.620985438969784
0.133638 0.620990994494475
0.133638 0.620996550019167
0.133638 0.621002105543858
0.133638 0.62100766106855
0.133638 0.621013216593241
0.133638 0.621018772117933
0.133638 0.621024327642624
0.133638 0.621029883167316
0.133638 0.621035438692007
0.133638 0.621040994216699
0.133638 0.62104654974139
0.133644 0.621052105266082
0.133644 0.621057660790773
0.133644 0.621063216315465
0.133644 0.621068771840156
0.133644 0.621074327364848
0.133644 0.62107988288954
0.133644 0.621085438414231
0.133644 0.621090993938923
0.133644 0.621096549463614
0.133644 0.621102104988306
0.133644 0.621107660512997
0.133644 0.621113216037689
0.133644 0.62111877156238
0.133644 0.621124327087072
0.133644 0.621129882611763
0.133644 0.621135438136455
0.133644 0.621140993661146
0.133644 0.621146549185838
0.133644 0.621152104710529
0.133644 0.621157660235221
0.133644 0.621163215759912
0.133644 0.621168771284604
0.133644 0.621174326809296
0.133644 0.621179882333987
0.133644 0.621185437858679
0.133644 0.62119099338337
0.133644 0.621196548908062
0.133644 0.621202104432753
0.133644 0.621207659957445
0.133644 0.621213215482136
0.133644 0.621218771006828
0.133644 0.621224326531519
0.133644 0.621229882056211
0.133644 0.621235437580902
0.133644 0.621240993105594
0.133644 0.621246548630285
0.133644 0.621252104154977
0.133644 0.621257659679668
0.133644 0.62126321520436
0.133644 0.621268770729052
0.133644 0.621274326253743
0.133644 0.621279881778435
0.133644 0.621285437303126
0.133644 0.621290992827818
0.133644 0.621296548352509
0.133644 0.621302103877201
0.133644 0.621307659401892
0.133644 0.621313214926584
0.133644 0.621318770451275
0.133644 0.621324325975967
0.133644 0.621329881500658
0.133644 0.62133543702535
0.133644 0.621340992550041
0.133644 0.621346548074733
0.133644 0.621352103599424
0.133644 0.621357659124116
0.133644 0.621363214648808
0.133644 0.621368770173499
0.133644 0.621374325698191
0.133644 0.621379881222882
0.133644 0.621385436747574
0.133644 0.621390992272265
0.133644 0.621396547796957
0.133644 0.621402103321648
0.133644 0.62140765884634
0.133644 0.621413214371031
0.133644 0.621418769895723
0.133644 0.621424325420414
0.133644 0.621429880945106
0.133644 0.621435436469797
0.133644 0.621440991994489
0.133644 0.62144654751918
0.133644 0.621452103043872
0.133644 0.621457658568563
0.133644 0.621463214093255
0.133644 0.621468769617947
0.133644 0.621474325142638
0.133644 0.62147988066733
0.133644 0.621485436192021
0.133644 0.621490991716713
0.133644 0.621496547241404
0.133644 0.621502102766096
0.133644 0.621507658290787
0.133644 0.621513213815479
0.133644 0.62151876934017
0.133644 0.621524324864862
0.133644 0.621529880389553
0.133644 0.621535435914245
0.133644 0.621540991438936
0.133644 0.621546546963628
0.133644 0.621552102488319
0.133644 0.621557658013011
0.133644 0.621563213537703
0.133644 0.621568769062394
0.133644 0.621574324587086
0.133644 0.621579880111777
0.133644 0.621585435636469
0.133644 0.62159099116116
0.133644 0.621596546685852
0.133644 0.621602102210543
0.13365 0.621607657735235
0.13365 0.621613213259926
0.13365 0.621618768784618
0.13365 0.621624324309309
0.13365 0.621629879834001
0.13365 0.621635435358692
0.13365 0.621640990883384
0.13365 0.621646546408075
0.13365 0.621652101932767
0.13365 0.621657657457459
0.13365 0.62166321298215
0.13365 0.621668768506842
0.13365 0.621674324031533
0.13365 0.621679879556225
0.13365 0.621685435080916
0.13365 0.621690990605608
0.13365 0.621696546130299
0.13365 0.621702101654991
0.13365 0.621707657179682
0.13365 0.621713212704374
0.13365 0.621718768229065
0.13365 0.621724323753757
0.13365 0.621729879278448
0.13365 0.62173543480314
0.13365 0.621740990327831
0.13365 0.621746545852523
0.13365 0.621752101377215
0.13365 0.621757656901906
0.13365 0.621763212426598
0.13365 0.621768767951289
0.13365 0.621774323475981
0.13365 0.621779879000672
0.13365 0.621785434525364
0.13365 0.621790990050055
0.13365 0.621796545574747
0.13365 0.621802101099438
0.13365 0.62180765662413
0.13365 0.621813212148821
0.13365 0.621818767673513
0.13365 0.621824323198204
0.13365 0.621829878722896
0.13365 0.621835434247587
0.13365 0.621840989772279
0.13365 0.621846545296971
0.13365 0.621852100821662
0.13365 0.621857656346354
0.13365 0.621863211871045
0.13365 0.621868767395737
0.13365 0.621874322920428
0.13365 0.62187987844512
0.13365 0.621885433969811
0.13365 0.621890989494503
0.13365 0.621896545019194
0.13365 0.621902100543886
0.13365 0.621907656068577
0.13365 0.621913211593269
0.13365 0.62191876711796
0.13365 0.621924322642652
0.13365 0.621929878167343
0.13365 0.621935433692035
0.13365 0.621940989216727
0.13365 0.621946544741418
0.13365 0.62195210026611
0.13365 0.621957655790801
0.13365 0.621963211315493
0.13365 0.621968766840184
0.13365 0.621974322364876
0.13365 0.621979877889567
0.13365 0.621985433414259
0.13365 0.62199098893895
0.13365 0.621996544463642
0.13365 0.622002099988333
0.13365 0.622007655513025
0.13365 0.622013211037716
0.13365 0.622018766562408
0.13365 0.622024322087099
0.13365 0.622029877611791
0.13365 0.622035433136483
0.13365 0.622040988661174
0.13365 0.622046544185866
0.13365 0.622052099710557
0.13365 0.622057655235249
0.13365 0.62206321075994
0.13365 0.622068766284632
0.13365 0.622074321809323
0.13365 0.622079877334015
0.13365 0.622085432858706
0.13365 0.622090988383398
0.13365 0.622096543908089
0.13365 0.622102099432781
0.13365 0.622107654957472
0.13365 0.622113210482164
0.13365 0.622118766006855
0.13365 0.622124321531547
0.13365 0.622129877056239
0.13365 0.62213543258093
0.13365 0.622140988105622
0.13365 0.622146543630313
0.13365 0.622152099155005
0.13365 0.622157654679696
0.133656 0.622163210204388
0.133656 0.622168765729079
0.133656 0.622174321253771
0.133656 0.622179876778462
0.133656 0.622185432303154
0.133656 0.622190987827845
0.133656 0.622196543352537
0.133656 0.622202098877228
0.133656 0.62220765440192
0.133656 0.622213209926611
0.133656 0.622218765451303
0.133656 0.622224320975995
0.133656 0.622229876500686
0.133656 0.622235432025378
0.133656 0.622240987550069
0.133656 0.622246543074761
0.133656 0.622252098599452
0.133656 0.622257654124144
0.133656 0.622263209648835
0.133656 0.622268765173527
0.133656 0.622274320698218
0.133656 0.62227987622291
0.133656 0.622285431747601
0.133656 0.622290987272293
0.133656 0.622296542796984
0.133656 0.622302098321676
0.133656 0.622307653846368
0.133656 0.622313209371059
0.133656 0.622318764895751
0.133656 0.622324320420442
0.133656 0.622329875945134
0.133656 0.622335431469825
0.133656 0.622340986994517
0.133656 0.622346542519208
0.133656 0.6223520980439
0.133656 0.622357653568591
0.133656 0.622363209093283
0.133656 0.622368764617974
0.133656 0.622374320142666
0.133656 0.622379875667357
0.133656 0.622385431192049
0.133656 0.62239098671674
0.133656 0.622396542241432
0.133656 0.622402097766124
0.133656 0.622407653290815
0.133656 0.622413208815507
0.133656 0.622418764340198
0.133656 0.62242431986489
0.133656 0.622429875389581
0.133656 0.622435430914273
0.133656 0.622440986438964
0.133656 0.622446541963656
0.133656 0.622452097488347
0.133656 0.622457653013039
0.133656 0.62246320853773
0.133656 0.622468764062422
0.133656 0.622474319587113
0.133656 0.622479875111805
0.133656 0.622485430636496
0.133656 0.622490986161188
0.133656 0.62249654168588
0.133656 0.622502097210571
0.133656 0.622507652735263
0.133656 0.622513208259954
0.133656 0.622518763784646
0.133656 0.622524319309337
0.133656 0.622529874834029
0.133656 0.62253543035872
0.133656 0.622540985883412
0.133656 0.622546541408103
0.133656 0.622552096932795
0.133656 0.622557652457486
0.133656 0.622563207982178
0.133656 0.622568763506869
0.133656 0.622574319031561
0.133656 0.622579874556252
0.133656 0.622585430080944
0.133656 0.622590985605636
0.133656 0.622596541130327
0.133656 0.622602096655019
0.133656 0.62260765217971
0.133656 0.622613207704402
0.133656 0.622618763229093
0.133656 0.622624318753785
0.133656 0.622629874278476
0.133656 0.622635429803168
0.133656 0.622640985327859
0.133656 0.622646540852551
0.133656 0.622652096377242
0.133656 0.622657651901934
0.133656 0.622663207426625
0.133656 0.622668762951317
0.133656 0.622674318476008
0.133656 0.6226798740007
0.133656 0.622685429525392
0.133656 0.622690985050083
0.133656 0.622696540574775
0.133656 0.622702096099466
0.133656 0.622707651624158
0.133656 0.622713207148849
0.133662 0.622718762673541
0.133662 0.622724318198232
0.133662 0.622729873722924
0.133662 0.622735429247615
0.133662 0.622740984772307
0.133662 0.622746540296998
0.133662 0.62275209582169
0.133662 0.622757651346381
0.133662 0.622763206871073
0.133662 0.622768762395765
0.133662 0.622774317920456
0.133662 0.622779873445148
0.133662 0.622785428969839
0.133662 0.622790984494531
0.133662 0.622796540019222
0.133662 0.622802095543914
0.133662 0.622807651068605
0.133662 0.622813206593297
0.133662 0.622818762117988
0.133662 0.62282431764268
0.133662 0.622829873167371
0.133662 0.622835428692063
0.133662 0.622840984216754
0.133662 0.622846539741446
0.133662 0.622852095266137
0.133662 0.622857650790829
0.133662 0.622863206315521
0.133662 0.622868761840212
0.133662 0.622874317364904
0.133662 0.622879872889595
0.133662 0.622885428414287
0.133662 0.622890983938978
0.133662 0.62289653946367
0.133662 0.622902094988361
0.133662 0.622907650513053
0.133662 0.622913206037744
0.133662 0.622918761562436
0.133662 0.622924317087127
0.133662 0.622929872611819
0.133662 0.62293542813651
0.133662 0.622940983661202
0.133662 0.622946539185893
0.133662 0.622952094710585
0.133662 0.622957650235276
0.133662 0.622963205759968
0.133662 0.62296876128466
0.133662 0.622974316809351
0.133662 0.622979872334043
0.133662 0.622985427858734
0.133662 0.622990983383426
0.133662 0.622996538908117
0.133662 0.623002094432809
0.133662 0.6230076499575
0.133662 0.623013205482192
0.133662 0.623018761006883
0.133662 0.623024316531575
0.133662 0.623029872056266
0.133662 0.623035427580958
0.133662 0.623040983105649
0.133662 0.623046538630341
0.133662 0.623052094155032
0.133662 0.623057649679724
0.133662 0.623063205204415
0.133662 0.623068760729107
0.133662 0.623074316253799
0.133662 0.62307987177849
0.133662 0.623085427303182
0.133662 0.623090982827873
0.133662 0.623096538352565
0.133662 0.623102093877256
0.133662 0.623107649401948
0.133662 0.623113204926639
0.133662 0.623118760451331
0.133662 0.623124315976022
0.133662 0.623129871500714
0.133662 0.623135427025405
0.133662 0.623140982550097
0.133662 0.623146538074788
0.133662 0.62315209359948
0.133662 0.623157649124171
0.133662 0.623163204648863
0.133662 0.623168760173555
0.133662 0.623174315698246
0.133662 0.623179871222938
0.133662 0.623185426747629
0.133662 0.623190982272321
0.133662 0.623196537797012
0.133662 0.623202093321704
0.133662 0.623207648846395
0.133662 0.623213204371087
0.133662 0.623218759895778
0.133662 0.62322431542047
0.133662 0.623229870945161
0.133662 0.623235426469853
0.133662 0.623240981994544
0.133662 0.623246537519236
0.133662 0.623252093043927
0.133662 0.623257648568619
0.133662 0.623263204093311
0.133662 0.623268759618002
0.133668 0.623274315142694
0.133668 0.623279870667385
0.133668 0.623285426192077
0.133668 0.623290981716768
0.133668 0.62329653724146
0.133668 0.623302092766151
0.133668 0.623307648290843
0.133668 0.623313203815534
0.133668 0.623318759340226
0.133668 0.623324314864917
0.133668 0.623329870389609
0.133668 0.6233354259143
0.133668 0.623340981438992
0.133668 0.623346536963683
0.133668 0.623352092488375
0.133668 0.623357648013067
0.133668 0.623363203537758
0.133668 0.62336875906245
0.133668 0.623374314587141
0.133668 0.623379870111833
0.133668 0.623385425636524
0.133668 0.623390981161216
0.133668 0.623396536685907
0.133668 0.623402092210599
0.133668 0.62340764773529
0.133668 0.623413203259982
0.133668 0.623418758784673
0.133668 0.623424314309365
0.133668 0.623429869834057
0.133668 0.623435425358748
0.133668 0.623440980883439
0.133668 0.623446536408131
0.133668 0.623452091932823
0.133668 0.623457647457514
0.133668 0.623463202982206
0.133668 0.623468758506897
0.133668 0.623474314031589
0.133668 0.62347986955628
0.133668 0.623485425080972
0.133668 0.623490980605663
0.133668 0.623496536130355
0.133668 0.623502091655046
0.133668 0.623507647179738
0.133668 0.623513202704429
0.133668 0.623518758229121
0.133668 0.623524313753813
0.133668 0.623529869278504
0.133668 0.623535424803196
0.133668 0.623540980327887
0.133668 0.623546535852579
0.133668 0.62355209137727
0.133668 0.623557646901962
0.133668 0.623563202426653
0.133668 0.623568757951345
0.133668 0.623574313476036
0.133668 0.623579869000728
0.133668 0.623585424525419
0.133668 0.623590980050111
0.133668 0.623596535574802
0.133668 0.623602091099494
0.133668 0.623607646624185
0.133668 0.623613202148877
0.133668 0.623618757673569
0.133668 0.62362431319826
0.133668 0.623629868722952
0.133668 0.623635424247643
0.133668 0.623640979772335
0.133668 0.623646535297026
0.133668 0.623652090821718
0.133668 0.623657646346409
0.133668 0.623663201871101
0.133668 0.623668757395792
0.133668 0.623674312920484
0.133668 0.623679868445175
0.133668 0.623685423969867
0.133668 0.623690979494558
0.133668 0.62369653501925
0.133668 0.623702090543941
0.133668 0.623707646068633
0.133668 0.623713201593325
0.133668 0.623718757118016
0.133668 0.623724312642708
0.133668 0.623729868167399
0.133668 0.623735423692091
0.133668 0.623740979216782
0.133668 0.623746534741474
0.133668 0.623752090266165
0.133668 0.623757645790857
0.133668 0.623763201315548
0.133668 0.62376875684024
0.133668 0.623774312364931
0.133668 0.623779867889623
0.133668 0.623785423414314
0.133668 0.623790978939006
0.133668 0.623796534463697
0.133668 0.623802089988389
0.133668 0.623807645513081
0.133668 0.623813201037772
0.133668 0.623818756562464
0.133668 0.623824312087155
0.133674 0.623829867611847
0.133674 0.623835423136538
0.133674 0.62384097866123
0.133674 0.623846534185921
0.133674 0.623852089710613
0.133674 0.623857645235304
0.133674 0.623863200759996
0.133674 0.623868756284687
0.133674 0.623874311809379
0.133674 0.62387986733407
0.133674 0.623885422858762
0.133674 0.623890978383453
0.133674 0.623896533908145
0.133674 0.623902089432837
0.133674 0.623907644957528
0.133674 0.62391320048222
0.133674 0.623918756006911
0.133674 0.623924311531603
0.133674 0.623929867056294
0.133674 0.623935422580986
0.133674 0.623940978105677
0.133674 0.623946533630369
0.133674 0.62395208915506
0.133674 0.623957644679752
0.133674 0.623963200204443
0.133674 0.623968755729135
0.133674 0.623974311253826
0.133674 0.623979866778518
0.133674 0.623985422303209
0.133674 0.623990977827901
0.133674 0.623996533352593
0.133674 0.624002088877284
0.133674 0.624007644401976
0.133674 0.624013199926667
0.133674 0.624018755451359
0.133674 0.62402431097605
0.133674 0.624029866500742
0.133674 0.624035422025433
0.133674 0.624040977550125
0.133674 0.624046533074816
0.133674 0.624052088599508
0.133674 0.624057644124199
0.133674 0.624063199648891
0.133674 0.624068755173582
0.133674 0.624074310698274
0.133674 0.624079866222965
0.133674 0.624085421747657
0.133674 0.624090977272349
0.133674 0.62409653279704
0.133674 0.624102088321732
0.133674 0.624107643846423
0.133674 0.624113199371115
0.133674 0.624118754895806
0.133674 0.624124310420498
0.133674 0.624129865945189
0.133674 0.624135421469881
0.133674 0.624140976994572
0.133674 0.624146532519264
0.133674 0.624152088043955
0.133674 0.624157643568647
0.133674 0.624163199093338
0.133674 0.62416875461803
0.133674 0.624174310142721
0.133674 0.624179865667413
0.133674 0.624185421192105
0.133674 0.624190976716796
0.133674 0.624196532241488
0.133674 0.624202087766179
0.133674 0.624207643290871
0.133674 0.624213198815562
0.133674 0.624218754340254
0.133674 0.624224309864945
0.133674 0.624229865389637
0.133674 0.624235420914328
0.133674 0.62424097643902
0.133674 0.624246531963711
0.133674 0.624252087488403
0.133674 0.624257643013094
0.133674 0.624263198537786
0.133674 0.624268754062477
0.133674 0.624274309587169
0.133674 0.624279865111861
0.133674 0.624285420636552
0.133674 0.624290976161244
0.133674 0.624296531685935
0.133674 0.624302087210627
0.133674 0.624307642735318
0.133674 0.62431319826001
0.133674 0.624318753784701
0.133674 0.624324309309393
0.133674 0.624329864834084
0.133674 0.624335420358776
0.133674 0.624340975883467
0.133674 0.624346531408159
0.133674 0.62435208693285
0.133674 0.624357642457542
0.133674 0.624363197982233
0.133674 0.624368753506925
0.133674 0.624374309031617
0.133674 0.624379864556308
0.13368 0.624385420081
0.13368 0.624390975605691
0.13368 0.624396531130383
0.13368 0.624402086655074
0.13368 0.624407642179766
0.13368 0.624413197704457
0.13368 0.624418753229149
0.13368 0.62442430875384
0.13368 0.624429864278532
0.13368 0.624435419803223
0.13368 0.624440975327915
0.13368 0.624446530852606
0.13368 0.624452086377298
0.13368 0.624457641901989
0.13368 0.624463197426681
0.13368 0.624468752951372
0.13368 0.624474308476064
0.13368 0.624479864000756
0.13368 0.624485419525447
0.13368 0.624490975050139
0.13368 0.62449653057483
0.13368 0.624502086099522
0.13368 0.624507641624213
0.13368 0.624513197148905
0.13368 0.624518752673596
0.13368 0.624524308198288
0.13368 0.624529863722979
0.13368 0.624535419247671
0.13368 0.624540974772362
0.13368 0.624546530297054
0.13368 0.624552085821745
0.13368 0.624557641346437
0.13368 0.624563196871128
0.13368 0.62456875239582
0.13368 0.624574307920512
0.13368 0.624579863445203
0.13368 0.624585418969895
0.13368 0.624590974494586
0.13368 0.624596530019278
0.13368 0.624602085543969
0.13368 0.624607641068661
0.13368 0.624613196593352
0.13368 0.624618752118044
0.13368 0.624624307642735
0.13368 0.624629863167427
0.13368 0.624635418692118
0.13368 0.62464097421681
0.13368 0.624646529741501
0.13368 0.624652085266193
0.13368 0.624657640790884
0.13368 0.624663196315576
0.13368 0.624668751840268
0.13368 0.624674307364959
0.13368 0.624679862889651
0.13368 0.624685418414342
0.13368 0.624690973939034
0.13368 0.624696529463725
0.13368 0.624702084988417
0.13368 0.624707640513108
0.13368 0.6247131960378
0.13368 0.624718751562491
0.13368 0.624724307087183
0.13368 0.624729862611874
0.13368 0.624735418136566
0.13368 0.624740973661257
0.13368 0.624746529185949
0.13368 0.62475208471064
0.13368 0.624757640235332
0.13368 0.624763195760024
0.13368 0.624768751284715
0.13368 0.624774306809407
0.13368 0.624779862334098
0.13368 0.62478541785879
0.13368 0.624790973383481
0.13368 0.624796528908173
0.13368 0.624802084432864
0.13368 0.624807639957556
0.13368 0.624813195482247
0.13368 0.624818751006939
0.13368 0.62482430653163
0.13368 0.624829862056322
0.13368 0.624835417581013
0.13368 0.624840973105705
0.13368 0.624846528630396
0.13368 0.624852084155088
0.13368 0.62485763967978
0.13368 0.624863195204471
0.13368 0.624868750729163
0.13368 0.624874306253854
0.13368 0.624879861778546
0.13368 0.624885417303237
0.13368 0.624890972827929
0.13368 0.62489652835262
0.13368 0.624902083877312
0.13368 0.624907639402003
0.13368 0.624913194926695
0.13368 0.624918750451386
0.13368 0.624924305976078
0.13368 0.624929861500769
0.13368 0.624935417025461
0.133686 0.624940972550152
0.133686 0.624946528074844
0.133686 0.624952083599536
0.133686 0.624957639124227
0.133686 0.624963194648919
0.133686 0.62496875017361
0.133686 0.624974305698302
0.133686 0.624979861222993
0.133686 0.624985416747685
0.133686 0.624990972272376
0.133686 0.624996527797068
0.133686 0.625002083321759
0.133686 0.625007638846451
0.133686 0.625013194371142
0.133686 0.625018749895834
0.133686 0.625024305420525
0.133686 0.625029860945217
0.133686 0.625035416469908
0.133686 0.6250409719946
0.133686 0.625046527519292
0.133686 0.625052083043983
0.133686 0.625057638568675
0.133686 0.625063194093366
0.133686 0.625068749618058
0.133686 0.625074305142749
0.133686 0.625079860667441
0.133686 0.625085416192132
0.133686 0.625090971716824
0.133686 0.625096527241515
0.133686 0.625102082766207
0.133686 0.625107638290898
0.133686 0.62511319381559
0.133686 0.625118749340281
0.133686 0.625124304864973
0.133686 0.625129860389664
0.133686 0.625135415914356
0.133686 0.625140971439048
0.133686 0.625146526963739
0.133686 0.625152082488431
0.133686 0.625157638013122
0.133686 0.625163193537814
0.133686 0.625168749062505
0.133686 0.625174304587197
0.133686 0.625179860111888
0.133686 0.62518541563658
0.133686 0.625190971161271
0.133686 0.625196526685963
0.133686 0.625202082210654
0.133686 0.625207637735346
0.133686 0.625213193260037
0.133686 0.625218748784729
0.133686 0.62522430430942
0.133686 0.625229859834112
0.133686 0.625235415358804
0.133686 0.625240970883495
0.133686 0.625246526408187
0.133686 0.625252081932878
0.133686 0.62525763745757
0.133686 0.625263192982261
0.133686 0.625268748506953
0.133686 0.625274304031644
0.133686 0.625279859556336
0.133686 0.625285415081027
0.133686 0.625290970605719
0.133686 0.62529652613041
0.133686 0.625302081655102
0.133686 0.625307637179793
0.133686 0.625313192704485
0.133686 0.625318748229177
0.133686 0.625324303753868
0.133686 0.62532985927856
0.133686 0.625335414803251
0.133686 0.625340970327943
0.133686 0.625346525852634
0.133686 0.625352081377326
0.133686 0.625357636902017
0.133686 0.625363192426709
0.133686 0.6253687479514
0.133686 0.625374303476092
0.133686 0.625379859000783
0.133686 0.625385414525475
0.133686 0.625390970050166
0.133686 0.625396525574858
0.133686 0.625402081099549
0.133686 0.625407636624241
0.133686 0.625413192148933
0.133686 0.625418747673624
0.133686 0.625424303198316
0.133686 0.625429858723007
0.133686 0.625435414247699
0.133686 0.62544096977239
0.133686 0.625446525297082
0.133686 0.625452080821773
0.133686 0.625457636346465
0.133686 0.625463191871156
0.133686 0.625468747395848
0.133686 0.625474302920539
0.133686 0.625479858445231
0.133686 0.625485413969922
0.133686 0.625490969494614
0.133692 0.625496525019305
0.133692 0.625502080543997
0.133692 0.625507636068689
0.133692 0.62551319159338
0.133692 0.625518747118072
0.133692 0.625524302642763
0.133692 0.625529858167455
0.133692 0.625535413692146
0.133692 0.625540969216838
0.133692 0.625546524741529
0.133692 0.625552080266221
0.133692 0.625557635790912
0.133692 0.625563191315604
0.133692 0.625568746840295
0.133692 0.625574302364987
0.133692 0.625579857889678
0.133692 0.62558541341437
0.133692 0.625590968939061
0.133692 0.625596524463753
0.133692 0.625602079988445
0.133692 0.625607635513136
0.133692 0.625613191037828
0.133692 0.625618746562519
0.133692 0.625624302087211
0.133692 0.625629857611902
0.133692 0.625635413136594
0.133692 0.625640968661285
0.133692 0.625646524185977
0.133692 0.625652079710668
0.133692 0.62565763523536
0.133692 0.625663190760051
0.133692 0.625668746284743
0.133692 0.625674301809434
0.133692 0.625679857334126
0.133692 0.625685412858817
0.133692 0.625690968383509
0.133692 0.625696523908201
0.133692 0.625702079432892
0.133692 0.625707634957584
0.133692 0.625713190482275
0.133692 0.625718746006967
0.133692 0.625724301531658
0.133692 0.62572985705635
0.133692 0.625735412581041
0.133692 0.625740968105733
0.133692 0.625746523630424
0.133692 0.625752079155116
0.133692 0.625757634679807
0.133692 0.625763190204499
0.133692 0.62576874572919
0.133692 0.625774301253882
0.133692 0.625779856778573
0.133692 0.625785412303265
0.133692 0.625790967827957
0.133692 0.625796523352648
0.133692 0.62580207887734
0.133692 0.625807634402031
0.133692 0.625813189926723
0.133692 0.625818745451414
0.133692 0.625824300976106
0.133692 0.625829856500797
0.133692 0.625835412025489
0.133692 0.62584096755018
0.133692 0.625846523074872
0.133692 0.625852078599563
0.133692 0.625857634124255
0.133692 0.625863189648946
0.133692 0.625868745173638
0.133692 0.625874300698329
0.133692 0.625879856223021
0.133692 0.625885411747713
0.133692 0.625890967272404
0.133692 0.625896522797096
0.133692 0.625902078321787
0.133692 0.625907633846479
0.133692 0.62591318937117
0.133692 0.625918744895862
0.133692 0.625924300420553
0.133692 0.625929855945245
0.133692 0.625935411469936
0.133692 0.625940966994628
0.133692 0.625946522519319
0.133692 0.625952078044011
0.133692 0.625957633568702
0.133692 0.625963189093394
0.133692 0.625968744618085
0.133692 0.625974300142777
0.133692 0.625979855667468
0.133692 0.62598541119216
0.133692 0.625990966716852
0.133692 0.625996522241543
0.133692 0.626002077766235
0.133692 0.626007633290926
0.133692 0.626013188815618
0.133692 0.626018744340309
0.133692 0.626024299865001
0.133692 0.626029855389692
0.133692 0.626035410914384
0.133692 0.626040966439075
0.133692 0.626046521963767
0.133698 0.626052077488458
0.133698 0.62605763301315
0.133698 0.626063188537841
0.133698 0.626068744062533
0.133698 0.626074299587224
0.133698 0.626079855111916
0.133698 0.626085410636608
0.133698 0.626090966161299
0.133698 0.626096521685991
0.133698 0.626102077210682
0.133698 0.626107632735374
0.133698 0.626113188260065
0.133698 0.626118743784757
0.133698 0.626124299309448
0.133698 0.62612985483414
0.133698 0.626135410358831
0.133698 0.626140965883523
0.133698 0.626146521408214
0.133698 0.626152076932906
0.133698 0.626157632457597
0.133698 0.626163187982289
0.133698 0.62616874350698
0.133698 0.626174299031672
0.133698 0.626179854556364
0.133698 0.626185410081055
0.133698 0.626190965605747
0.133698 0.626196521130438
0.133698 0.62620207665513
0.133698 0.626207632179821
0.133698 0.626213187704513
0.133698 0.626218743229204
0.133698 0.626224298753896
0.133698 0.626229854278587
0.133698 0.626235409803279
0.133698 0.62624096532797
0.133698 0.626246520852662
0.133698 0.626252076377353
0.133698 0.626257631902045
0.133698 0.626263187426736
0.133698 0.626268742951428
0.133698 0.62627429847612
0.133698 0.626279854000811
0.133698 0.626285409525503
0.133698 0.626290965050194
0.133698 0.626296520574886
0.133698 0.626302076099577
0.133698 0.626307631624269
0.133698 0.62631318714896
0.133698 0.626318742673652
0.133698 0.626324298198343
0.133698 0.626329853723035
0.133698 0.626335409247726
0.133698 0.626340964772418
0.133698 0.626346520297109
0.133698 0.626352075821801
0.133698 0.626357631346492
0.133698 0.626363186871184
0.133698 0.626368742395876
0.133698 0.626374297920567
0.133698 0.626379853445259
0.133698 0.62638540896995
0.133698 0.626390964494642
0.133698 0.626396520019333
0.133698 0.626402075544025
0.133698 0.626407631068716
0.133698 0.626413186593408
0.133698 0.626418742118099
0.133698 0.626424297642791
0.133698 0.626429853167482
0.133698 0.626435408692174
0.133698 0.626440964216865
0.133698 0.626446519741557
0.133698 0.626452075266248
0.133698 0.62645763079094
0.133698 0.626463186315632
0.133698 0.626468741840323
0.133698 0.626474297365015
0.133698 0.626479852889706
0.133698 0.626485408414398
0.133698 0.626490963939089
0.133698 0.626496519463781
0.133698 0.626502074988472
0.133698 0.626507630513164
0.133698 0.626513186037855
0.133698 0.626518741562547
0.133698 0.626524297087238
0.133698 0.62652985261193
0.133698 0.626535408136621
0.133698 0.626540963661313
0.133698 0.626546519186004
0.133698 0.626552074710696
0.133698 0.626557630235388
0.133698 0.626563185760079
0.133698 0.626568741284771
0.133698 0.626574296809462
0.133698 0.626579852334154
0.133698 0.626585407858845
0.133698 0.626590963383537
0.133698 0.626596518908228
0.133698 0.62660207443292
0.133704 0.626607629957611
0.133704 0.626613185482303
0.133704 0.626618741006994
0.133704 0.626624296531686
0.133704 0.626629852056377
0.133704 0.626635407581069
0.133704 0.62664096310576
0.133704 0.626646518630452
0.133704 0.626652074155144
0.133704 0.626657629679835
0.133704 0.626663185204527
0.133704 0.626668740729218
0.133704 0.62667429625391
0.133704 0.626679851778601
0.133704 0.626685407303293
0.133704 0.626690962827984
0.133704 0.626696518352676
0.133704 0.626702073877367
0.133704 0.626707629402059
0.133704 0.62671318492675
0.133704 0.626718740451442
0.133704 0.626724295976133
0.133704 0.626729851500825
0.133704 0.626735407025516
0.133704 0.626740962550208
0.133704 0.6267465180749
0.133704 0.626752073599591
0.133704 0.626757629124283
0.133704 0.626763184648974
0.133704 0.626768740173666
0.133704 0.626774295698357
0.133704 0.626779851223049
0.133704 0.62678540674774
0.133704 0.626790962272432
0.133704 0.626796517797123
0.133704 0.626802073321815
0.133704 0.626807628846506
0.133704 0.626813184371198
0.133704 0.62681873989589
0.133704 0.626824295420581
0.133704 0.626829850945273
0.133704 0.626835406469964
0.133704 0.626840961994656
0.133704 0.626846517519347
0.133704 0.626852073044039
0.133704 0.62685762856873
0.133704 0.626863184093422
0.133704 0.626868739618113
0.133704 0.626874295142805
0.133704 0.626879850667496
0.133704 0.626885406192188
0.133704 0.626890961716879
0.133704 0.626896517241571
0.133704 0.626902072766262
0.133704 0.626907628290954
0.133704 0.626913183815646
0.133704 0.626918739340337
0.133704 0.626924294865029
0.133704 0.62692985038972
0.133704 0.626935405914412
0.133704 0.626940961439103
0.133704 0.626946516963795
0.133704 0.626952072488486
0.133704 0.626957628013178
0.133704 0.626963183537869
0.133704 0.626968739062561
0.133704 0.626974294587252
0.133704 0.626979850111944
0.133704 0.626985405636635
0.133704 0.626990961161327
0.133704 0.626996516686018
0.133704 0.62700207221071
0.133704 0.627007627735402
0.133704 0.627013183260093
0.133704 0.627018738784785
0.133704 0.627024294309476
0.133704 0.627029849834168
0.133704 0.627035405358859
0.133704 0.627040960883551
0.133704 0.627046516408242
0.133704 0.627052071932934
0.133704 0.627057627457625
0.133704 0.627063182982317
0.133704 0.627068738507008
0.133704 0.6270742940317
0.133704 0.627079849556391
0.133704 0.627085405081083
0.133704 0.627090960605774
0.133704 0.627096516130466
0.133704 0.627102071655158
0.133704 0.627107627179849
0.133704 0.627113182704541
0.133704 0.627118738229232
0.133704 0.627124293753924
0.133704 0.627129849278615
0.133704 0.627135404803307
0.133704 0.627140960327998
0.133704 0.62714651585269
0.133704 0.627152071377381
0.133704 0.627157626902073
0.13371 0.627163182426764
0.13371 0.627168737951456
0.13371 0.627174293476147
0.13371 0.627179849000839
0.13371 0.62718540452553
0.13371 0.627190960050222
0.13371 0.627196515574914
0.13371 0.627202071099605
0.13371 0.627207626624297
0.13371 0.627213182148988
0.13371 0.62721873767368
0.13371 0.627224293198371
0.13371 0.627229848723063
0.13371 0.627235404247754
0.13371 0.627240959772446
0.13371 0.627246515297137
0.13371 0.627252070821829
0.13371 0.62725762634652
0.13371 0.627263181871212
0.13371 0.627268737395903
0.13371 0.627274292920595
0.13371 0.627279848445286
0.13371 0.627285403969978
0.13371 0.62729095949467
0.13371 0.627296515019361
0.13371 0.627302070544053
0.13371 0.627307626068744
0.13371 0.627313181593436
0.13371 0.627318737118127
0.13371 0.627324292642819
0.13371 0.62732984816751
0.13371 0.627335403692202
0.13371 0.627340959216893
0.13371 0.627346514741585
0.13371 0.627352070266276
0.13371 0.627357625790968
0.13371 0.627363181315659
0.13371 0.627368736840351
0.13371 0.627374292365042
0.13371 0.627379847889734
0.13371 0.627385403414426
0.13371 0.627390958939117
0.13371 0.627396514463809
0.13371 0.6274020699885
0.13371 0.627407625513192
0.13371 0.627413181037883
0.13371 0.627418736562575
0.13371 0.627424292087266
0.13371 0.627429847611958
0.13371 0.627435403136649
0.13371 0.627440958661341
0.13371 0.627446514186032
0.13371 0.627452069710724
0.13371 0.627457625235415
0.13371 0.627463180760107
0.13371 0.627468736284798
0.13371 0.62747429180949
0.13371 0.627479847334181
0.13371 0.627485402858873
0.13371 0.627490958383565
0.13371 0.627496513908256
0.13371 0.627502069432948
0.13371 0.627507624957639
0.13371 0.627513180482331
0.13371 0.627518736007022
0.13371 0.627524291531714
0.13371 0.627529847056405
0.13371 0.627535402581097
0.13371 0.627540958105788
0.13371 0.62754651363048
0.13371 0.627552069155171
0.13371 0.627557624679863
0.13371 0.627563180204554
0.13371 0.627568735729246
0.13371 0.627574291253937
0.13371 0.627579846778629
0.13371 0.627585402303321
0.13371 0.627590957828012
0.13371 0.627596513352704
0.13371 0.627602068877395
0.13371 0.627607624402087
0.13371 0.627613179926778
0.13371 0.62761873545147
0.13371 0.627624290976161
0.13371 0.627629846500853
0.13371 0.627635402025544
0.13371 0.627640957550236
0.13371 0.627646513074927
0.13371 0.627652068599619
0.13371 0.62765762412431
0.13371 0.627663179649002
0.13371 0.627668735173693
0.13371 0.627674290698385
0.13371 0.627679846223077
0.13371 0.627685401747768
0.13371 0.62769095727246
0.13371 0.627696512797151
0.13371 0.627702068321843
0.13371 0.627707623846534
0.13371 0.627713179371226
0.133716 0.627718734895917
0.133716 0.627724290420609
0.133716 0.6277298459453
0.133716 0.627735401469992
0.133716 0.627740956994683
0.133716 0.627746512519375
0.133716 0.627752068044066
0.133716 0.627757623568758
0.133716 0.627763179093449
0.133716 0.627768734618141
0.133716 0.627774290142833
0.133716 0.627779845667524
0.133716 0.627785401192216
0.133716 0.627790956716907
0.133716 0.627796512241599
0.133716 0.62780206776629
0.133716 0.627807623290982
0.133716 0.627813178815673
0.133716 0.627818734340365
0.133716 0.627824289865056
0.133716 0.627829845389748
0.133716 0.627835400914439
0.133716 0.627840956439131
0.133716 0.627846511963822
0.133716 0.627852067488514
0.133716 0.627857623013205
0.133716 0.627863178537897
0.133716 0.627868734062589
0.133716 0.62787428958728
0.133716 0.627879845111972
0.133716 0.627885400636663
0.133716 0.627890956161355
0.133716 0.627896511686046
0.133716 0.627902067210738
0.133716 0.627907622735429
0.133716 0.627913178260121
0.133716 0.627918733784812
0.133716 0.627924289309504
0.133716 0.627929844834195
0.133716 0.627935400358887
0.133716 0.627940955883578
0.133716 0.62794651140827
0.133716 0.627952066932961
0.133716 0.627957622457653
0.133716 0.627963177982345
0.133716 0.627968733507036
0.133716 0.627974289031728
0.133716 0.627979844556419
0.133716 0.627985400081111
0.133716 0.627990955605802
0.133716 0.627996511130494
0.133716 0.628002066655185
0.133716 0.628007622179877
0.133716 0.628013177704568
0.133716 0.62801873322926
0.133716 0.628024288753951
0.133716 0.628029844278643
0.133716 0.628035399803334
0.133716 0.628040955328026
0.133716 0.628046510852717
0.133716 0.628052066377409
0.133716 0.628057621902101
0.133716 0.628063177426792
0.133716 0.628068732951484
0.133716 0.628074288476175
0.133716 0.628079844000867
0.133716 0.628085399525558
0.133716 0.62809095505025
0.133716 0.628096510574941
0.133716 0.628102066099633
0.133716 0.628107621624324
0.133716 0.628113177149016
0.133716 0.628118732673707
0.133716 0.628124288198399
0.133716 0.62812984372309
0.133716 0.628135399247782
0.133716 0.628140954772473
0.133716 0.628146510297165
0.133716 0.628152065821857
0.133716 0.628157621346548
0.133716 0.62816317687124
0.133716 0.628168732395931
0.133716 0.628174287920623
0.133716 0.628179843445314
0.133716 0.628185398970006
0.133716 0.628190954494697
0.133716 0.628196510019389
0.133716 0.62820206554408
0.133716 0.628207621068772
0.133716 0.628213176593463
0.133716 0.628218732118155
0.133716 0.628224287642846
0.133716 0.628229843167538
0.133716 0.628235398692229
0.133716 0.628240954216921
0.133716 0.628246509741613
0.133716 0.628252065266304
0.133716 0.628257620790996
0.133716 0.628263176315687
0.133716 0.628268731840379
0.133722 0.62827428736507
0.133722 0.628279842889762
0.133722 0.628285398414453
0.133722 0.628290953939145
0.133722 0.628296509463836
0.133722 0.628302064988528
0.133722 0.628307620513219
0.133722 0.628313176037911
0.133722 0.628318731562602
0.133722 0.628324287087294
0.133722 0.628329842611986
0.133722 0.628335398136677
0.133722 0.628340953661369
0.133722 0.62834650918606
0.133722 0.628352064710752
0.133722 0.628357620235443
0.133722 0.628363175760135
0.133722 0.628368731284826
0.133722 0.628374286809518
0.133722 0.628379842334209
0.133722 0.628385397858901
0.133722 0.628390953383592
0.133722 0.628396508908284
0.133722 0.628402064432975
0.133722 0.628407619957667
0.133722 0.628413175482358
0.133722 0.62841873100705
0.133722 0.628424286531742
0.133722 0.628429842056433
0.133722 0.628435397581125
0.133722 0.628440953105816
0.133722 0.628446508630508
0.133722 0.628452064155199
0.133722 0.628457619679891
0.133722 0.628463175204582
0.133722 0.628468730729274
0.133722 0.628474286253965
0.133722 0.628479841778657
0.133722 0.628485397303348
0.133722 0.62849095282804
0.133722 0.628496508352731
0.133722 0.628502063877423
0.133722 0.628507619402114
0.133722 0.628513174926806
0.133722 0.628518730451498
0.133722 0.628524285976189
0.133722 0.628529841500881
0.133722 0.628535397025572
0.133722 0.628540952550264
0.133722 0.628546508074955
0.133722 0.628552063599647
0.133722 0.628557619124338
0.133722 0.62856317464903
0.133722 0.628568730173721
0.133722 0.628574285698413
0.133722 0.628579841223104
0.133722 0.628585396747796
0.133722 0.628590952272487
0.133722 0.628596507797179
0.133722 0.62860206332187
0.133722 0.628607618846562
0.133722 0.628613174371254
0.133722 0.628618729895945
0.133722 0.628624285420637
0.133722 0.628629840945328
0.133722 0.62863539647002
0.133722 0.628640951994711
0.133722 0.628646507519403
0.133722 0.628652063044094
0.133722 0.628657618568786
0.133722 0.628663174093477
0.133722 0.628668729618169
0.133722 0.62867428514286
0.133722 0.628679840667552
0.133722 0.628685396192243
0.133722 0.628690951716935
0.133722 0.628696507241626
0.133722 0.628702062766318
0.133722 0.62870761829101
0.133722 0.628713173815701
0.133722 0.628718729340393
0.133722 0.628724284865084
0.133722 0.628729840389776
0.133722 0.628735395914467
0.133722 0.628740951439159
0.133722 0.62874650696385
0.133722 0.628752062488542
0.133722 0.628757618013233
0.133722 0.628763173537925
0.133722 0.628768729062616
0.133722 0.628774284587308
0.133722 0.628779840111999
0.133722 0.628785395636691
0.133722 0.628790951161382
0.133722 0.628796506686074
0.133722 0.628802062210766
0.133722 0.628807617735457
0.133722 0.628813173260149
0.133722 0.62881872878484
0.133722 0.628824284309532
0.133728 0.628829839834223
0.133728 0.628835395358915
0.133728 0.628840950883606
0.133728 0.628846506408298
0.133728 0.628852061932989
0.133728 0.628857617457681
0.133728 0.628863172982372
0.133728 0.628868728507064
0.133728 0.628874284031755
0.133728 0.628879839556447
0.133728 0.628885395081138
0.133728 0.62889095060583
0.133728 0.628896506130522
0.133728 0.628902061655213
0.133728 0.628907617179905
0.133728 0.628913172704596
0.133728 0.628918728229288
0.133728 0.628924283753979
0.133728 0.628929839278671
0.133728 0.628935394803362
0.133728 0.628940950328054
0.133728 0.628946505852745
0.133728 0.628952061377437
0.133728 0.628957616902128
0.133728 0.62896317242682
0.133728 0.628968727951511
0.133728 0.628974283476203
0.133728 0.628979839000894
0.133728 0.628985394525586
0.133728 0.628990950050277
0.133728 0.628996505574969
0.133728 0.629002061099661
0.133728 0.629007616624352
0.133728 0.629013172149044
0.133728 0.629018727673735
0.133728 0.629024283198427
0.133728 0.629029838723118
0.133728 0.62903539424781
0.133728 0.629040949772501
0.133728 0.629046505297193
0.133728 0.629052060821884
0.133728 0.629057616346576
0.133728 0.629063171871267
0.133728 0.629068727395959
0.133728 0.62907428292065
0.133728 0.629079838445342
0.133728 0.629085393970033
0.133728 0.629090949494725
0.133728 0.629096505019417
0.133728 0.629102060544108
0.133728 0.6291076160688
0.133728 0.629113171593491
0.133728 0.629118727118183
0.133728 0.629124282642874
0.133728 0.629129838167566
0.133728 0.629135393692257
0.133728 0.629140949216949
0.133728 0.62914650474164
0.133728 0.629152060266332
0.133728 0.629157615791023
0.133728 0.629163171315715
0.133728 0.629168726840406
0.133728 0.629174282365098
0.133728 0.629179837889789
0.133728 0.629185393414481
0.133728 0.629190948939173
0.133728 0.629196504463864
0.133728 0.629202059988556
0.133728 0.629207615513247
0.133728 0.629213171037939
0.133728 0.62921872656263
0.133728 0.629224282087322
0.133728 0.629229837612013
0.133728 0.629235393136705
0.133728 0.629240948661396
0.133728 0.629246504186088
0.133728 0.629252059710779
0.133728 0.629257615235471
0.133728 0.629263170760162
0.133728 0.629268726284854
0.133728 0.629274281809545
0.133728 0.629279837334237
0.133728 0.629285392858929
0.133728 0.62929094838362
0.133728 0.629296503908312
0.133728 0.629302059433003
0.133728 0.629307614957695
0.133728 0.629313170482386
0.133728 0.629318726007078
0.133728 0.629324281531769
0.133728 0.629329837056461
0.133728 0.629335392581152
0.133728 0.629340948105844
0.133728 0.629346503630535
0.133728 0.629352059155227
0.133728 0.629357614679918
0.133728 0.62936317020461
0.133728 0.629368725729301
0.133728 0.629374281253993
0.133728 0.629379836778685
0.133734 0.629385392303376
0.133734 0.629390947828068
0.133734 0.629396503352759
0.133734 0.629402058877451
0.133734 0.629407614402142
0.133734 0.629413169926834
0.133734 0.629418725451525
0.133734 0.629424280976217
0.133734 0.629429836500908
0.133734 0.6294353920256
0.133734 0.629440947550291
0.133734 0.629446503074983
0.133734 0.629452058599674
0.133734 0.629457614124366
0.133734 0.629463169649057
0.133734 0.629468725173749
0.133734 0.629474280698441
0.133734 0.629479836223132
0.133734 0.629485391747824
0.133734 0.629490947272515
0.133734 0.629496502797207
0.133734 0.629502058321898
0.133734 0.62950761384659
0.133734 0.629513169371281
0.133734 0.629518724895973
0.133734 0.629524280420664
0.133734 0.629529835945356
0.133734 0.629535391470047
0.133734 0.629540946994739
0.133734 0.62954650251943
0.133734 0.629552058044122
0.133734 0.629557613568813
0.133734 0.629563169093505
0.133734 0.629568724618197
0.133734 0.629574280142888
0.133734 0.62957983566758
0.133734 0.629585391192271
0.133734 0.629590946716963
0.133734 0.629596502241654
0.133734 0.629602057766346
0.133734 0.629607613291037
0.133734 0.629613168815729
0.133734 0.62961872434042
0.133734 0.629624279865112
0.133734 0.629629835389803
0.133734 0.629635390914495
0.133734 0.629640946439186
0.133734 0.629646501963878
0.133734 0.629652057488569
0.133734 0.629657613013261
0.133734 0.629663168537953
0.133734 0.629668724062644
0.133734 0.629674279587336
0.133734 0.629679835112027
0.133734 0.629685390636719
0.133734 0.62969094616141
0.133734 0.629696501686102
0.133734 0.629702057210793
0.133734 0.629707612735485
0.133734 0.629713168260176
0.133734 0.629718723784868
0.133734 0.629724279309559
0.133734 0.629729834834251
0.133734 0.629735390358942
0.133734 0.629740945883634
0.133734 0.629746501408325
0.133734 0.629752056933017
0.133734 0.629757612457709
0.133734 0.6297631679824
0.133734 0.629768723507092
0.133734 0.629774279031783
0.133734 0.629779834556475
0.133734 0.629785390081166
0.133734 0.629790945605858
0.133734 0.629796501130549
0.133734 0.629802056655241
0.133734 0.629807612179932
0.133734 0.629813167704624
0.133734 0.629818723229315
0.133734 0.629824278754007
0.133734 0.629829834278698
0.133734 0.62983538980339
0.133734 0.629840945328081
0.133734 0.629846500852773
0.133734 0.629852056377465
0.133734 0.629857611902156
0.133734 0.629863167426848
0.133734 0.629868722951539
0.133734 0.629874278476231
0.133734 0.629879834000922
0.133734 0.629885389525614
0.133734 0.629890945050305
0.133734 0.629896500574997
0.133734 0.629902056099688
0.133734 0.62990761162438
0.133734 0.629913167149071
0.133734 0.629918722673763
0.133734 0.629924278198454
0.133734 0.629929833723146
0.133734 0.629935389247837
0.13374 0.629940944772529
0.13374 0.629946500297221
0.13374 0.629952055821912
0.13374 0.629957611346604
0.13374 0.629963166871295
0.13374 0.629968722395987
0.13374 0.629974277920678
0.13374 0.62997983344537
0.13374 0.629985388970061
0.13374 0.629990944494753
0.13374 0.629996500019444
0.13374 0.630002055544136
0.13374 0.630007611068827
0.13374 0.630013166593519
0.13374 0.63001872211821
0.13374 0.630024277642902
0.13374 0.630029833167593
0.13374 0.630035388692285
0.13374 0.630040944216977
0.13374 0.630046499741668
0.13374 0.63005205526636
0.13374 0.630057610791051
0.13374 0.630063166315743
0.13374 0.630068721840434
0.13374 0.630074277365126
0.13374 0.630079832889817
0.13374 0.630085388414509
0.13374 0.6300909439392
0.13374 0.630096499463892
0.13374 0.630102054988583
0.13374 0.630107610513275
0.13374 0.630113166037967
0.13374 0.630118721562658
0.13374 0.63012427708735
0.13374 0.630129832612041
0.13374 0.630135388136733
0.13374 0.630140943661424
0.13374 0.630146499186116
0.13374 0.630152054710807
0.13374 0.630157610235499
0.13374 0.63016316576019
0.13374 0.630168721284882
0.13374 0.630174276809573
0.13374 0.630179832334265
0.13374 0.630185387858956
0.13374 0.630190943383648
0.13374 0.630196498908339
0.13374 0.630202054433031
0.13374 0.630207609957723
0.13374 0.630213165482414
0.13374 0.630218721007106
0.13374 0.630224276531797
0.13374 0.630229832056489
0.13374 0.63023538758118
0.13374 0.630240943105872
0.13374 0.630246498630563
0.13374 0.630252054155255
0.13374 0.630257609679946
0.13374 0.630263165204638
0.13374 0.630268720729329
0.13374 0.630274276254021
0.13374 0.630279831778712
0.13374 0.630285387303404
0.13374 0.630290942828095
0.13374 0.630296498352787
0.13374 0.630302053877479
0.13374 0.63030760940217
0.13374 0.630313164926862
0.13374 0.630318720451553
0.13374 0.630324275976245
0.13374 0.630329831500936
0.13374 0.630335387025628
0.13374 0.630340942550319
0.13374 0.630346498075011
0.13374 0.630352053599702
0.13374 0.630357609124394
0.13374 0.630363164649085
0.13374 0.630368720173777
0.13374 0.630374275698468
0.13374 0.63037983122316
0.13374 0.630385386747851
0.13374 0.630390942272543
0.13374 0.630396497797235
0.13374 0.630402053321926
0.13374 0.630407608846618
0.13374 0.630413164371309
0.13374 0.630418719896001
0.13374 0.630424275420692
0.13374 0.630429830945384
0.13374 0.630435386470075
0.13374 0.630440941994767
0.13374 0.630446497519458
0.13374 0.63045205304415
0.13374 0.630457608568841
0.13374 0.630463164093533
0.13374 0.630468719618224
0.13374 0.630474275142916
0.13374 0.630479830667607
0.13374 0.630485386192299
0.13374 0.63049094171699
0.133746 0.630496497241682
0.133746 0.630502052766373
0.133746 0.630507608291065
0.133746 0.630513163815757
0.133746 0.630518719340448
0.133746 0.63052427486514
0.133746 0.630529830389831
0.133746 0.630535385914523
0.133746 0.630540941439214
0.133746 0.630546496963906
0.133746 0.630552052488597
0.133746 0.630557608013289
0.133746 0.63056316353798
0.133746 0.630568719062672
0.133746 0.630574274587363
0.133746 0.630579830112055
0.133746 0.630585385636746
0.133746 0.630590941161438
0.133746 0.630596496686129
0.133746 0.630602052210821
0.133746 0.630607607735512
0.133746 0.630613163260204
0.133746 0.630618718784896
0.133746 0.630624274309587
0.133746 0.630629829834279
0.133746 0.63063538535897
0.133746 0.630640940883662
0.133746 0.630646496408353
0.133746 0.630652051933045
0.133746 0.630657607457736
0.133746 0.630663162982428
0.133746 0.630668718507119
0.133746 0.630674274031811
0.133746 0.630679829556502
0.133746 0.630685385081194
0.133746 0.630690940605885
0.133746 0.630696496130577
0.133746 0.630702051655268
0.133746 0.63070760717996
0.133746 0.630713162704652
0.133746 0.630718718229343
0.133746 0.630724273754035
0.133746 0.630729829278726
0.133746 0.630735384803418
0.133746 0.630740940328109
0.133746 0.630746495852801
0.133746 0.630752051377492
0.133746 0.630757606902184
0.133746 0.630763162426875
0.133746 0.630768717951567
0.133746 0.630774273476258
0.133746 0.63077982900095
0.133746 0.630785384525641
0.133746 0.630790940050333
0.133746 0.630796495575025
0.133746 0.630802051099716
0.133746 0.630807606624408
0.133746 0.630813162149099
0.133746 0.630818717673791
0.133746 0.630824273198482
0.133746 0.630829828723174
0.133746 0.630835384247865
0.133746 0.630840939772557
0.133746 0.630846495297248
0.133746 0.63085205082194
0.133746 0.630857606346631
0.133746 0.630863161871323
0.133746 0.630868717396014
0.133746 0.630874272920706
0.133746 0.630879828445398
0.133746 0.630885383970089
0.133746 0.630890939494781
0.133746 0.630896495019472
0.133746 0.630902050544164
0.133746 0.630907606068855
0.133746 0.630913161593547
0.133746 0.630918717118238
0.133746 0.63092427264293
0.133746 0.630929828167621
0.133746 0.630935383692313
0.133746 0.630940939217004
0.133746 0.630946494741696
0.133746 0.630952050266387
0.133746 0.630957605791079
0.133746 0.63096316131577
0.133746 0.630968716840462
0.133746 0.630974272365154
0.133746 0.630979827889845
0.133746 0.630985383414537
0.133746 0.630990938939228
0.133746 0.63099649446392
0.133746 0.631002049988611
0.133746 0.631007605513303
0.133746 0.631013161037994
0.133746 0.631018716562686
0.133746 0.631024272087377
0.133746 0.631029827612069
0.133746 0.63103538313676
0.133746 0.631040938661452
0.133746 0.631046494186143
0.133752 0.631052049710835
0.133752 0.631057605235526
0.133752 0.631063160760218
0.133752 0.63106871628491
0.133752 0.631074271809601
0.133752 0.631079827334293
0.133752 0.631085382858984
0.133752 0.631090938383676
0.133752 0.631096493908367
0.133752 0.631102049433059
0.133752 0.63110760495775
0.133752 0.631113160482442
0.133752 0.631118716007133
0.133752 0.631124271531825
0.133752 0.631129827056516
0.133752 0.631135382581208
0.133752 0.631140938105899
0.133752 0.631146493630591
0.133752 0.631152049155282
0.133752 0.631157604679974
0.133752 0.631163160204666
0.133752 0.631168715729357
0.133752 0.631174271254049
0.133752 0.63117982677874
0.133752 0.631185382303432
0.133752 0.631190937828123
0.133752 0.631196493352815
0.133752 0.631202048877506
0.133752 0.631207604402198
0.133752 0.631213159926889
0.133752 0.631218715451581
0.133752 0.631224270976272
0.133752 0.631229826500964
0.133752 0.631235382025655
0.133752 0.631240937550347
0.133752 0.631246493075038
0.133752 0.63125204859973
0.133752 0.631257604124422
0.133752 0.631263159649113
0.133752 0.631268715173805
0.133752 0.631274270698496
0.133752 0.631279826223188
0.133752 0.631285381747879
0.133752 0.631290937272571
0.133752 0.631296492797262
0.133752 0.631302048321954
0.133752 0.631307603846645
0.133752 0.631313159371337
0.133752 0.631318714896028
0.133752 0.63132427042072
0.133752 0.631329825945411
0.133752 0.631335381470103
0.133752 0.631340936994795
0.133752 0.631346492519486
0.133752 0.631352048044178
0.133752 0.631357603568869
0.133752 0.631363159093561
0.133752 0.631368714618252
0.133752 0.631374270142944
0.133752 0.631379825667635
0.133752 0.631385381192327
0.133752 0.631390936717018
0.133752 0.63139649224171
0.133752 0.631402047766401
0.133752 0.631407603291093
0.133752 0.631413158815784
0.133752 0.631418714340476
0.133752 0.631424269865167
0.133752 0.631429825389859
0.133752 0.631435380914551
0.133752 0.631440936439242
0.133752 0.631446491963934
0.133752 0.631452047488625
0.133752 0.631457603013317
0.133752 0.631463158538008
0.133752 0.6314687140627
0.133752 0.631474269587391
0.133752 0.631479825112083
0.133752 0.631485380636774
0.133752 0.631490936161466
0.133752 0.631496491686157
0.133752 0.631502047210849
0.133752 0.63150760273554
0.133752 0.631513158260232
0.133752 0.631518713784923
0.133752 0.631524269309615
0.133752 0.631529824834307
0.133752 0.631535380358998
0.133752 0.63154093588369
0.133752 0.631546491408381
0.133752 0.631552046933073
0.133752 0.631557602457764
0.133752 0.631563157982456
0.133752 0.631568713507147
0.133752 0.631574269031839
0.133752 0.63157982455653
0.133752 0.631585380081222
0.133752 0.631590935605913
0.133752 0.631596491130605
0.133752 0.631602046655296
0.133758 0.631607602179988
0.133758 0.631613157704679
0.133758 0.631618713229371
0.133758 0.631624268754063
0.133758 0.631629824278754
0.133758 0.631635379803446
0.133758 0.631640935328137
0.133758 0.631646490852829
0.133758 0.63165204637752
0.133758 0.631657601902212
0.133758 0.631663157426903
0.133758 0.631668712951595
0.133758 0.631674268476286
0.133758 0.631679824000978
0.133758 0.631685379525669
0.133758 0.631690935050361
0.133758 0.631696490575052
0.133758 0.631702046099744
0.133758 0.631707601624435
0.133758 0.631713157149127
0.133758 0.631718712673819
0.133758 0.63172426819851
0.133758 0.631729823723202
0.133758 0.631735379247893
0.133758 0.631740934772585
0.133758 0.631746490297276
0.133758 0.631752045821968
0.133758 0.631757601346659
0.133758 0.631763156871351
0.133758 0.631768712396042
0.133758 0.631774267920734
0.133758 0.631779823445425
0.133758 0.631785378970117
0.133758 0.631790934494808
0.133758 0.6317964900195
0.133758 0.631802045544191
0.133758 0.631807601068883
0.133758 0.631813156593575
0.133758 0.631818712118266
0.133758 0.631824267642958
0.133758 0.631829823167649
0.133758 0.631835378692341
0.133758 0.631840934217032
0.133758 0.631846489741724
0.133758 0.631852045266415
0.133758 0.631857600791107
0.133758 0.631863156315798
0.133758 0.63186871184049
0.133758 0.631874267365181
0.133758 0.631879822889873
0.133758 0.631885378414564
0.133758 0.631890933939256
0.133758 0.631896489463947
0.133758 0.631902044988639
0.133758 0.631907600513331
0.133758 0.631913156038022
0.133758 0.631918711562714
0.133758 0.631924267087405
0.133758 0.631929822612097
0.133758 0.631935378136788
0.133758 0.63194093366148
0.133758 0.631946489186171
0.133758 0.631952044710863
0.133758 0.631957600235554
0.133758 0.631963155760246
0.133758 0.631968711284937
0.133758 0.631974266809629
0.133758 0.63197982233432
0.133758 0.631985377859012
0.133758 0.631990933383703
0.133758 0.631996488908395
0.133758 0.632002044433086
0.133758 0.632007599957778
0.133758 0.63201315548247
0.133758 0.632018711007161
0.133758 0.632024266531853
0.133758 0.632029822056544
0.133758 0.632035377581236
0.133758 0.632040933105927
0.133758 0.632046488630619
0.133758 0.63205204415531
0.133758 0.632057599680002
0.133758 0.632063155204693
0.133758 0.632068710729385
0.133758 0.632074266254076
0.133758 0.632079821778768
0.133758 0.632085377303459
0.133758 0.632090932828151
0.133758 0.632096488352842
0.133758 0.632102043877534
0.133758 0.632107599402226
0.133758 0.632113154926917
0.133758 0.632118710451609
0.133758 0.6321242659763
0.133758 0.632129821500992
0.133758 0.632135377025683
0.133758 0.632140932550375
0.133758 0.632146488075066
0.133758 0.632152043599758
0.133758 0.632157599124449
0.133764 0.632163154649141
0.133764 0.632168710173832
0.133764 0.632174265698524
0.133764 0.632179821223215
0.133764 0.632185376747907
0.133764 0.632190932272598
0.133764 0.63219648779729
0.133764 0.632202043321982
0.133764 0.632207598846673
0.133764 0.632213154371365
0.133764 0.632218709896056
0.133764 0.632224265420748
0.133764 0.632229820945439
0.133764 0.632235376470131
0.133764 0.632240931994822
0.133764 0.632246487519514
0.133764 0.632252043044205
0.133764 0.632257598568897
0.133764 0.632263154093588
0.133764 0.63226870961828
0.133764 0.632274265142971
0.133764 0.632279820667663
0.133764 0.632285376192354
0.133764 0.632290931717046
0.133764 0.632296487241738
0.133764 0.632302042766429
0.133764 0.632307598291121
0.133764 0.632313153815812
0.133764 0.632318709340504
0.133764 0.632324264865195
0.133764 0.632329820389887
0.133764 0.632335375914578
0.133764 0.63234093143927
0.133764 0.632346486963961
0.133764 0.632352042488653
0.133764 0.632357598013344
0.133764 0.632363153538036
0.133764 0.632368709062727
0.133764 0.632374264587419
0.133764 0.63237982011211
0.133764 0.632385375636802
0.133764 0.632390931161494
0.133764 0.632396486686185
0.133764 0.632402042210877
0.133764 0.632407597735568
0.133764 0.63241315326026
0.133764 0.632418708784951
0.133764 0.632424264309643
0.133764 0.632429819834334
0.133764 0.632435375359026
0.133764 0.632440930883717
0.133764 0.632446486408409
0.133764 0.6324520419331
0.133764 0.632457597457792
0.133764 0.632463152982483
0.133764 0.632468708507175
0.133764 0.632474264031866
0.133764 0.632479819556558
0.133764 0.63248537508125
0.133764 0.632490930605941
0.133764 0.632496486130633
0.133764 0.632502041655324
0.133764 0.632507597180016
0.133764 0.632513152704707
0.133764 0.632518708229399
0.133764 0.63252426375409
0.133764 0.632529819278782
0.133764 0.632535374803473
0.133764 0.632540930328165
0.133764 0.632546485852856
0.133764 0.632552041377548
0.133764 0.632557596902239
0.133764 0.632563152426931
0.133764 0.632568707951622
0.133764 0.632574263476314
0.133764 0.632579819001006
0.133764 0.632585374525697
0.133764 0.632590930050389
0.133764 0.63259648557508
0.133764 0.632602041099772
0.133764 0.632607596624463
0.133764 0.632613152149155
0.133764 0.632618707673846
0.133764 0.632624263198538
0.133764 0.632629818723229
0.133764 0.632635374247921
0.133764 0.632640929772612
0.133764 0.632646485297304
0.133764 0.632652040821995
0.133764 0.632657596346687
0.133764 0.632663151871378
0.133764 0.63266870739607
0.133764 0.632674262920762
0.133764 0.632679818445453
0.133764 0.632685373970145
0.133764 0.632690929494836
0.133764 0.632696485019528
0.133764 0.632702040544219
0.133764 0.632707596068911
0.133764 0.632713151593602
0.13377 0.632718707118294
0.13377 0.632724262642985
0.13377 0.632729818167677
0.13377 0.632735373692368
0.13377 0.63274092921706
0.13377 0.632746484741751
0.13377 0.632752040266443
0.13377 0.632757595791134
0.13377 0.632763151315826
0.13377 0.632768706840518
0.13377 0.632774262365209
0.13377 0.632779817889901
0.13377 0.632785373414592
0.13377 0.632790928939284
0.13377 0.632796484463975
0.13377 0.632802039988667
0.13377 0.632807595513358
0.13377 0.63281315103805
0.13377 0.632818706562741
0.13377 0.632824262087433
0.13377 0.632829817612124
0.13377 0.632835373136816
0.13377 0.632840928661507
0.13377 0.632846484186199
0.13377 0.63285203971089
0.13377 0.632857595235582
0.13377 0.632863150760274
0.13377 0.632868706284965
0.13377 0.632874261809657
0.13377 0.632879817334348
0.13377 0.63288537285904
0.13377 0.632890928383731
0.13377 0.632896483908423
0.13377 0.632902039433114
0.13377 0.632907594957806
0.13377 0.632913150482497
0.13377 0.632918706007189
0.13377 0.63292426153188
0.13377 0.632929817056572
0.13377 0.632935372581263
0.13377 0.632940928105955
0.13377 0.632946483630646
0.13377 0.632952039155338
0.13377 0.63295759468003
0.13377 0.632963150204721
0.13377 0.632968705729413
0.13377 0.632974261254104
0.13377 0.632979816778796
0.13377 0.632985372303487
0.13377 0.632990927828179
0.13377 0.63299648335287
0.13377 0.633002038877562
0.13377 0.633007594402253
0.13377 0.633013149926945
0.13377 0.633018705451636
0.13377 0.633024260976328
0.13377 0.633029816501019
0.13377 0.633035372025711
0.13377 0.633040927550402
0.13377 0.633046483075094
0.13377 0.633052038599786
0.13377 0.633057594124477
0.13377 0.633063149649169
0.13377 0.63306870517386
0.13377 0.633074260698552
0.13377 0.633079816223243
0.13377 0.633085371747935
0.13377 0.633090927272626
0.13377 0.633096482797318
0.13377 0.633102038322009
0.13377 0.633107593846701
0.13377 0.633113149371392
0.13377 0.633118704896084
0.13377 0.633124260420775
0.13377 0.633129815945467
0.13377 0.633135371470159
0.13377 0.63314092699485
0.13377 0.633146482519542
0.13377 0.633152038044233
0.13377 0.633157593568925
0.13377 0.633163149093616
0.13377 0.633168704618308
0.13377 0.633174260142999
0.13377 0.633179815667691
0.13377 0.633185371192382
0.13377 0.633190926717074
0.13377 0.633196482241765
0.13377 0.633202037766457
0.13377 0.633207593291148
0.13377 0.63321314881584
0.13377 0.633218704340531
0.13377 0.633224259865223
0.13377 0.633229815389915
0.13377 0.633235370914606
0.13377 0.633240926439298
0.13377 0.633246481963989
0.13377 0.633252037488681
0.13377 0.633257593013372
0.13377 0.633263148538064
0.13377 0.633268704062755
0.133776 0.633274259587447
0.133776 0.633279815112138
0.133776 0.63328537063683
0.133776 0.633290926161521
0.133776 0.633296481686213
0.133776 0.633302037210904
0.133776 0.633307592735596
0.133776 0.633313148260287
0.133776 0.633318703784979
0.133776 0.633324259309671
0.133776 0.633329814834362
0.133776 0.633335370359054
0.133776 0.633340925883745
0.133776 0.633346481408437
0.133776 0.633352036933128
0.133776 0.63335759245782
0.133776 0.633363147982511
0.133776 0.633368703507203
0.133776 0.633374259031894
0.133776 0.633379814556586
0.133776 0.633385370081277
0.133776 0.633390925605969
0.133776 0.63339648113066
0.133776 0.633402036655352
0.133776 0.633407592180043
0.133776 0.633413147704735
0.133776 0.633418703229427
0.133776 0.633424258754118
0.133776 0.63342981427881
0.133776 0.633435369803501
0.133776 0.633440925328193
0.133776 0.633446480852884
0.133776 0.633452036377576
0.133776 0.633457591902267
0.133776 0.633463147426959
0.133776 0.63346870295165
0.133776 0.633474258476342
0.133776 0.633479814001033
0.133776 0.633485369525725
0.133776 0.633490925050416
0.133776 0.633496480575108
0.133776 0.633502036099799
0.133776 0.633507591624491
0.133776 0.633513147149182
0.133776 0.633518702673874
0.133776 0.633524258198566
0.133776 0.633529813723257
0.133776 0.633535369247949
0.133776 0.63354092477264
0.133776 0.633546480297332
0.133776 0.633552035822023
0.133776 0.633557591346715
0.133776 0.633563146871406
0.133776 0.633568702396098
0.133776 0.633574257920789
0.133776 0.633579813445481
0.133776 0.633585368970172
0.133776 0.633590924494864
0.133776 0.633596480019555
0.133776 0.633602035544247
0.133776 0.633607591068938
0.133776 0.63361314659363
0.133776 0.633618702118321
0.133776 0.633624257643013
0.133776 0.633629813167705
0.133776 0.633635368692396
0.133776 0.633640924217088
0.133776 0.633646479741779
0.133776 0.633652035266471
0.133776 0.633657590791162
0.133776 0.633663146315854
0.133776 0.633668701840545
0.133776 0.633674257365237
0.133776 0.633679812889928
0.133776 0.63368536841462
0.133776 0.633690923939311
0.133776 0.633696479464003
0.133776 0.633702034988694
0.133776 0.633707590513386
0.133776 0.633713146038077
0.133776 0.633718701562769
0.133776 0.633724257087461
0.133776 0.633729812612152
0.133776 0.633735368136844
0.133776 0.633740923661535
0.133776 0.633746479186227
0.133776 0.633752034710918
0.133776 0.63375759023561
0.133776 0.633763145760301
0.133776 0.633768701284993
0.133776 0.633774256809684
0.133776 0.633779812334376
0.133776 0.633785367859067
0.133776 0.633790923383759
0.133776 0.63379647890845
0.133776 0.633802034433142
0.133776 0.633807589957834
0.133776 0.633813145482525
0.133776 0.633818701007217
0.133776 0.633824256531908
0.133782 0.6338298120566
0.133782 0.633835367581291
0.133782 0.633840923105983
0.133782 0.633846478630674
0.133782 0.633852034155366
0.133782 0.633857589680057
0.133782 0.633863145204749
0.133782 0.63386870072944
0.133782 0.633874256254132
0.133782 0.633879811778823
0.133782 0.633885367303515
0.133782 0.633890922828206
0.133782 0.633896478352898
0.133782 0.63390203387759
0.133782 0.633907589402281
0.133782 0.633913144926973
0.133782 0.633918700451664
0.133782 0.633924255976356
0.133782 0.633929811501047
0.133782 0.633935367025739
0.133782 0.63394092255043
0.133782 0.633946478075122
0.133782 0.633952033599813
0.133782 0.633957589124505
0.133782 0.633963144649196
0.133782 0.633968700173888
0.133782 0.633974255698579
0.133782 0.633979811223271
0.133782 0.633985366747962
0.133782 0.633990922272654
0.133782 0.633996477797346
0.133782 0.634002033322037
0.133782 0.634007588846729
0.133782 0.63401314437142
0.133782 0.634018699896112
0.133782 0.634024255420803
0.133782 0.634029810945495
0.133782 0.634035366470186
0.133782 0.634040921994878
0.133782 0.634046477519569
0.133782 0.634052033044261
0.133782 0.634057588568952
0.133782 0.634063144093644
0.133782 0.634068699618335
0.133782 0.634074255143027
0.133782 0.634079810667718
0.133782 0.63408536619241
0.133782 0.634090921717102
0.133782 0.634096477241793
0.133782 0.634102032766485
0.133782 0.634107588291176
0.133782 0.634113143815868
0.133782 0.634118699340559
0.133782 0.634124254865251
0.133782 0.634129810389942
0.133782 0.634135365914634
0.133782 0.634140921439325
0.133782 0.634146476964017
0.133782 0.634152032488708
0.133782 0.6341575880134
0.133782 0.634163143538091
0.133782 0.634168699062783
0.133782 0.634174254587474
0.133782 0.634179810112166
0.133782 0.634185365636858
0.133782 0.634190921161549
0.133782 0.634196476686241
0.133782 0.634202032210932
0.133782 0.634207587735624
0.133782 0.634213143260315
0.133782 0.634218698785007
0.133782 0.634224254309698
0.133782 0.63422980983439
0.133782 0.634235365359081
0.133782 0.634240920883773
0.133782 0.634246476408464
0.133782 0.634252031933156
0.133782 0.634257587457847
0.133782 0.634263142982539
0.133782 0.634268698507231
0.133782 0.634274254031922
0.133782 0.634279809556614
0.133782 0.634285365081305
0.133782 0.634290920605997
0.133782 0.634296476130688
0.133782 0.63430203165538
0.133782 0.634307587180071
0.133782 0.634313142704763
0.133782 0.634318698229454
0.133782 0.634324253754146
0.133782 0.634329809278837
0.133782 0.634335364803529
0.133782 0.63434092032822
0.133782 0.634346475852912
0.133782 0.634352031377604
0.133782 0.634357586902295
0.133782 0.634363142426987
0.133782 0.634368697951678
0.133782 0.63437425347637
0.133782 0.634379809001061
0.133788 0.634385364525753
0.133788 0.634390920050444
0.133788 0.634396475575136
0.133788 0.634402031099827
0.133788 0.634407586624519
0.133788 0.63441314214921
0.133788 0.634418697673902
0.133788 0.634424253198593
0.133788 0.634429808723285
0.133788 0.634435364247976
0.133788 0.634440919772668
0.133788 0.63444647529736
0.133788 0.634452030822051
0.133788 0.634457586346743
0.133788 0.634463141871434
0.133788 0.634468697396126
0.133788 0.634474252920817
0.133788 0.634479808445509
0.133788 0.6344853639702
0.133788 0.634490919494892
0.133788 0.634496475019583
0.133788 0.634502030544275
0.133788 0.634507586068966
0.133788 0.634513141593658
0.133788 0.634518697118349
0.133788 0.634524252643041
0.133788 0.634529808167732
0.133788 0.634535363692424
0.133788 0.634540919217116
0.133788 0.634546474741807
0.133788 0.634552030266499
0.133788 0.63455758579119
0.133788 0.634563141315882
0.133788 0.634568696840573
0.133788 0.634574252365265
0.133788 0.634579807889956
0.133788 0.634585363414648
0.133788 0.634590918939339
0.133788 0.634596474464031
0.133788 0.634602029988722
0.133788 0.634607585513414
0.133788 0.634613141038105
0.133788 0.634618696562797
0.133788 0.634624252087488
0.133788 0.63462980761218
0.133788 0.634635363136872
0.133788 0.634640918661563
0.133788 0.634646474186255
0.133788 0.634652029710946
0.133788 0.634657585235638
0.133788 0.634663140760329
0.133788 0.634668696285021
0.133788 0.634674251809712
0.133788 0.634679807334404
0.133788 0.634685362859095
0.133788 0.634690918383787
0.133788 0.634696473908478
0.133788 0.63470202943317
0.133788 0.634707584957861
0.133788 0.634713140482553
0.133788 0.634718696007244
0.133788 0.634724251531936
0.133788 0.634729807056628
0.133788 0.634735362581319
0.133788 0.634740918106011
0.133788 0.634746473630702
0.133788 0.634752029155394
0.133788 0.634757584680085
0.133788 0.634763140204777
0.133788 0.634768695729468
0.133788 0.63477425125416
0.133788 0.634779806778851
0.133788 0.634785362303543
0.133788 0.634790917828234
0.133788 0.634796473352926
0.133788 0.634802028877617
0.133788 0.634807584402309
0.133788 0.634813139927
0.133788 0.634818695451692
0.133788 0.634824250976384
0.133788 0.634829806501075
0.133788 0.634835362025767
0.133788 0.634840917550458
0.133788 0.63484647307515
0.133788 0.634852028599841
0.133788 0.634857584124533
0.133788 0.634863139649224
0.133788 0.634868695173916
0.133788 0.634874250698607
0.133788 0.634879806223299
0.133788 0.63488536174799
0.133788 0.634890917272682
0.133788 0.634896472797373
0.133788 0.634902028322065
0.133788 0.634907583846756
0.133788 0.634913139371448
0.133788 0.63491869489614
0.133788 0.634924250420831
0.133788 0.634929805945523
0.133788 0.634935361470214
0.133794 0.634940916994906
0.133794 0.634946472519597
0.133794 0.634952028044289
0.133794 0.63495758356898
0.133794 0.634963139093672
0.133794 0.634968694618363
0.133794 0.634974250143055
0.133794 0.634979805667746
0.133794 0.634985361192438
0.133794 0.634990916717129
0.133794 0.634996472241821
0.133794 0.635002027766512
0.133794 0.635007583291204
0.133794 0.635013138815895
0.133794 0.635018694340587
0.133794 0.635024249865279
0.133794 0.63502980538997
0.133794 0.635035360914662
0.133794 0.635040916439353
0.133794 0.635046471964045
0.133794 0.635052027488736
0.133794 0.635057583013428
0.133794 0.635063138538119
0.133794 0.635068694062811
0.133794 0.635074249587502
0.133794 0.635079805112194
0.133794 0.635085360636885
0.133794 0.635090916161577
0.133794 0.635096471686268
0.133794 0.63510202721096
0.133794 0.635107582735651
0.133794 0.635113138260343
0.133794 0.635118693785035
0.133794 0.635124249309726
0.133794 0.635129804834418
0.133794 0.635135360359109
0.133794 0.635140915883801
0.133794 0.635146471408492
0.133794 0.635152026933184
0.133794 0.635157582457875
0.133794 0.635163137982567
0.133794 0.635168693507258
0.133794 0.63517424903195
0.133794 0.635179804556641
0.133794 0.635185360081333
0.133794 0.635190915606024
0.133794 0.635196471130716
0.133794 0.635202026655407
0.133794 0.635207582180099
0.133794 0.635213137704791
0.133794 0.635218693229482
0.133794 0.635224248754174
0.133794 0.635229804278865
0.133794 0.635235359803557
0.133794 0.635240915328248
0.133794 0.63524647085294
0.133794 0.635252026377631
0.133794 0.635257581902323
0.133794 0.635263137427014
0.133794 0.635268692951706
0.133794 0.635274248476397
0.133794 0.635279804001089
0.133794 0.63528535952578
0.133794 0.635290915050472
0.133794 0.635296470575163
0.133794 0.635302026099855
0.133794 0.635307581624547
0.133794 0.635313137149238
0.133794 0.63531869267393
0.133794 0.635324248198621
0.133794 0.635329803723313
0.133794 0.635335359248004
0.133794 0.635340914772696
0.133794 0.635346470297387
0.133794 0.635352025822079
0.133794 0.63535758134677
0.133794 0.635363136871462
0.133794 0.635368692396153
0.133794 0.635374247920845
0.133794 0.635379803445536
0.133794 0.635385358970228
0.133794 0.635390914494919
0.133794 0.635396470019611
0.133794 0.635402025544303
0.133794 0.635407581068994
0.133794 0.635413136593686
0.133794 0.635418692118377
0.133794 0.635424247643069
0.133794 0.63542980316776
0.133794 0.635435358692452
0.133794 0.635440914217143
0.133794 0.635446469741835
0.133794 0.635452025266526
0.133794 0.635457580791218
0.133794 0.635463136315909
0.133794 0.635468691840601
0.133794 0.635474247365292
0.133794 0.635479802889984
0.133794 0.635485358414675
0.133794 0.635490913939367
0.1338 0.635496469464059
0.1338 0.63550202498875
0.1338 0.635507580513442
0.1338 0.635513136038133
0.1338 0.635518691562825
0.1338 0.635524247087516
0.1338 0.635529802612208
0.1338 0.635535358136899
0.1338 0.635540913661591
0.1338 0.635546469186282
0.1338 0.635552024710974
0.1338 0.635557580235665
0.1338 0.635563135760357
0.1338 0.635568691285048
0.1338 0.63557424680974
0.1338 0.635579802334431
0.1338 0.635585357859123
0.1338 0.635590913383815
0.1338 0.635596468908506
0.1338 0.635602024433198
0.1338 0.635607579957889
0.1338 0.635613135482581
0.1338 0.635618691007272
0.1338 0.635624246531964
0.1338 0.635629802056655
0.1338 0.635635357581347
0.1338 0.635640913106038
0.1338 0.63564646863073
0.1338 0.635652024155421
0.1338 0.635657579680113
0.1338 0.635663135204804
0.1338 0.635668690729496
0.1338 0.635674246254187
0.1338 0.635679801778879
0.1338 0.635685357303571
0.1338 0.635690912828262
0.1338 0.635696468352954
0.1338 0.635702023877645
0.1338 0.635707579402337
0.1338 0.635713134927028
0.1338 0.63571869045172
0.1338 0.635724245976411
0.1338 0.635729801501103
0.1338 0.635735357025794
0.1338 0.635740912550486
0.1338 0.635746468075177
0.1338 0.635752023599869
0.1338 0.63575757912456
0.1338 0.635763134649252
0.1338 0.635768690173943
0.1338 0.635774245698635
0.1338 0.635779801223327
0.1338 0.635785356748018
0.1338 0.63579091227271
0.1338 0.635796467797401
0.1338 0.635802023322093
0.1338 0.635807578846784
0.1338 0.635813134371476
0.1338 0.635818689896167
0.1338 0.635824245420859
0.1338 0.63582980094555
0.1338 0.635835356470242
0.1338 0.635840911994933
0.1338 0.635846467519625
0.1338 0.635852023044316
0.1338 0.635857578569008
0.1338 0.635863134093699
0.1338 0.635868689618391
0.1338 0.635874245143083
0.1338 0.635879800667774
0.1338 0.635885356192466
0.1338 0.635890911717157
0.1338 0.635896467241849
0.1338 0.63590202276654
0.1338 0.635907578291232
0.1338 0.635913133815923
0.1338 0.635918689340615
0.1338 0.635924244865306
0.1338 0.635929800389998
0.1338 0.635935355914689
0.1338 0.635940911439381
0.1338 0.635946466964072
0.1338 0.635952022488764
0.1338 0.635957578013455
0.1338 0.635963133538147
0.1338 0.635968689062839
0.1338 0.63597424458753
0.1338 0.635979800112222
0.1338 0.635985355636913
0.1338 0.635990911161605
0.1338 0.635996466686296
0.1338 0.636002022210988
0.1338 0.636007577735679
0.1338 0.636013133260371
0.1338 0.636018688785062
0.1338 0.636024244309754
0.1338 0.636029799834445
0.1338 0.636035355359137
0.1338 0.636040910883828
0.1338 0.63604646640852
0.133806 0.636052021933211
0.133806 0.636057577457903
0.133806 0.636063132982595
0.133806 0.636068688507286
0.133806 0.636074244031978
0.133806 0.636079799556669
0.133806 0.636085355081361
0.133806 0.636090910606052
0.133806 0.636096466130744
0.133806 0.636102021655435
0.133806 0.636107577180127
0.133806 0.636113132704818
0.133806 0.63611868822951
0.133806 0.636124243754201
0.133806 0.636129799278893
0.133806 0.636135354803584
0.133806 0.636140910328276
0.133806 0.636146465852967
0.133806 0.636152021377659
0.133806 0.636157576902351
0.133806 0.636163132427042
0.133806 0.636168687951734
0.133806 0.636174243476425
0.133806 0.636179799001117
0.133806 0.636185354525808
0.133806 0.6361909100505
0.133806 0.636196465575191
0.133806 0.636202021099883
0.133806 0.636207576624574
0.133806 0.636213132149266
0.133806 0.636218687673957
0.133806 0.636224243198649
0.133806 0.63622979872334
0.133806 0.636235354248032
0.133806 0.636240909772724
0.133806 0.636246465297415
0.133806 0.636252020822107
0.133806 0.636257576346798
0.133806 0.63626313187149
0.133806 0.636268687396181
0.133806 0.636274242920873
0.133806 0.636279798445564
0.133806 0.636285353970256
0.133806 0.636290909494947
0.133806 0.636296465019639
0.133806 0.63630202054433
0.133806 0.636307576069022
0.133806 0.636313131593713
0.133806 0.636318687118405
0.133806 0.636324242643096
0.133806 0.636329798167788
0.133806 0.63633535369248
0.133806 0.636340909217171
0.133806 0.636346464741863
0.133806 0.636352020266554
0.133806 0.636357575791246
0.133806 0.636363131315937
0.133806 0.636368686840629
0.133806 0.63637424236532
0.133806 0.636379797890012
0.133806 0.636385353414703
0.133806 0.636390908939395
0.133806 0.636396464464086
0.133806 0.636402019988778
0.133806 0.636407575513469
0.133806 0.636413131038161
0.133806 0.636418686562852
0.133806 0.636424242087544
0.133806 0.636429797612236
0.133806 0.636435353136927
0.133806 0.636440908661619
0.133806 0.63644646418631
0.133806 0.636452019711002
0.133806 0.636457575235693
0.133806 0.636463130760385
0.133806 0.636468686285076
0.133806 0.636474241809768
0.133806 0.636479797334459
0.133806 0.636485352859151
0.133806 0.636490908383842
0.133806 0.636496463908534
0.133806 0.636502019433225
0.133806 0.636507574957917
0.133806 0.636513130482608
0.133806 0.6365186860073
0.133806 0.636524241531991
0.133806 0.636529797056683
0.133806 0.636535352581375
0.133806 0.636540908106066
0.133806 0.636546463630758
0.133806 0.636552019155449
0.133806 0.636557574680141
0.133806 0.636563130204832
0.133806 0.636568685729524
0.133806 0.636574241254215
0.133806 0.636579796778907
0.133806 0.636585352303598
0.133806 0.63659090782829
0.133806 0.636596463352981
0.133806 0.636602018877673
0.133812 0.636607574402364
0.133812 0.636613129927056
0.133812 0.636618685451747
0.133812 0.636624240976439
0.133812 0.63662979650113
0.133812 0.636635352025822
0.133812 0.636640907550514
0.133812 0.636646463075205
0.133812 0.636652018599897
0.133812 0.636657574124588
0.133812 0.63666312964928
0.133812 0.636668685173971
0.133812 0.636674240698663
0.133812 0.636679796223354
0.133812 0.636685351748046
0.133812 0.636690907272737
0.133812 0.636696462797429
0.133812 0.63670201832212
0.133812 0.636707573846812
0.133812 0.636713129371503
0.133812 0.636718684896195
0.133812 0.636724240420886
0.133812 0.636729795945578
0.133812 0.63673535147027
0.133812 0.636740906994961
0.133812 0.636746462519653
0.133812 0.636752018044344
0.133812 0.636757573569036
0.133812 0.636763129093727
0.133812 0.636768684618419
0.133812 0.63677424014311
0.133812 0.636779795667802
0.133812 0.636785351192493
0.133812 0.636790906717185
0.133812 0.636796462241876
0.133812 0.636802017766568
0.133812 0.636807573291259
0.133812 0.636813128815951
0.133812 0.636818684340643
0.133812 0.636824239865334
0.133812 0.636829795390026
0.133812 0.636835350914717
0.133812 0.636840906439409
0.133812 0.6368464619641
0.133812 0.636852017488792
0.133812 0.636857573013483
0.133812 0.636863128538175
0.133812 0.636868684062866
0.133812 0.636874239587558
0.133812 0.636879795112249
0.133812 0.636885350636941
0.133812 0.636890906161632
0.133812 0.636896461686324
0.133812 0.636902017211015
0.133812 0.636907572735707
0.133812 0.636913128260399
0.133812 0.63691868378509
0.133812 0.636924239309782
0.133812 0.636929794834473
0.133812 0.636935350359165
0.133812 0.636940905883856
0.133812 0.636946461408548
0.133812 0.636952016933239
0.133812 0.636957572457931
0.133812 0.636963127982622
0.133812 0.636968683507314
0.133812 0.636974239032005
0.133812 0.636979794556697
0.133812 0.636985350081388
0.133812 0.63699090560608
0.133812 0.636996461130771
0.133812 0.637002016655463
0.133812 0.637007572180155
0.133812 0.637013127704846
0.133812 0.637018683229538
0.133812 0.637024238754229
0.133812 0.637029794278921
0.133812 0.637035349803612
0.133812 0.637040905328304
0.133812 0.637046460852995
0.133812 0.637052016377687
0.133812 0.637057571902378
0.133812 0.63706312742707
0.133812 0.637068682951761
0.133812 0.637074238476453
0.133812 0.637079794001144
0.133812 0.637085349525836
0.133812 0.637090905050527
0.133812 0.637096460575219
0.133812 0.637102016099911
0.133812 0.637107571624602
0.133812 0.637113127149294
0.133812 0.637118682673985
0.133812 0.637124238198677
0.133812 0.637129793723368
0.133812 0.63713534924806
0.133812 0.637140904772751
0.133812 0.637146460297443
0.133812 0.637152015822134
0.133812 0.637157571346826
0.133818 0.637163126871517
0.133818 0.637168682396209
0.133818 0.6371742379209
0.133818 0.637179793445592
0.133818 0.637185348970283
0.133818 0.637190904494975
0.133818 0.637196460019667
0.133818 0.637202015544358
0.133818 0.63720757106905
0.133818 0.637213126593741
0.133818 0.637218682118433
0.133818 0.637224237643124
0.133818 0.637229793167816
0.133818 0.637235348692507
0.133818 0.637240904217199
0.133818 0.63724645974189
0.133818 0.637252015266582
0.133818 0.637257570791273
0.133818 0.637263126315965
0.133818 0.637268681840656
0.133818 0.637274237365348
0.133818 0.637279792890039
0.133818 0.637285348414731
0.133818 0.637290903939423
0.133818 0.637296459464114
0.133818 0.637302014988806
0.133818 0.637307570513497
0.133818 0.637313126038189
0.133818 0.63731868156288
0.133818 0.637324237087572
0.133818 0.637329792612263
0.133818 0.637335348136955
0.133818 0.637340903661646
0.133818 0.637346459186338
0.133818 0.637352014711029
0.133818 0.637357570235721
0.133818 0.637363125760412
0.133818 0.637368681285104
0.133818 0.637374236809795
0.133818 0.637379792334487
0.133818 0.637385347859179
0.133818 0.63739090338387
0.133818 0.637396458908562
0.133818 0.637402014433253
0.133818 0.637407569957945
0.133818 0.637413125482636
0.133818 0.637418681007328
0.133818 0.637424236532019
0.133818 0.637429792056711
0.133818 0.637435347581402
0.133818 0.637440903106094
0.133818 0.637446458630785
0.133818 0.637452014155477
0.133818 0.637457569680168
0.133818 0.63746312520486
0.133818 0.637468680729551
0.133818 0.637474236254243
0.133818 0.637479791778935
0.133818 0.637485347303626
0.133818 0.637490902828318
0.133818 0.637496458353009
0.133818 0.637502013877701
0.133818 0.637507569402392
0.133818 0.637513124927084
0.133818 0.637518680451775
0.133818 0.637524235976467
0.133818 0.637529791501158
0.133818 0.63753534702585
0.133818 0.637540902550541
0.133818 0.637546458075233
0.133818 0.637552013599925
0.133818 0.637557569124616
0.133818 0.637563124649308
0.133818 0.637568680173999
0.133818 0.637574235698691
0.133818 0.637579791223382
0.133818 0.637585346748074
0.133818 0.637590902272765
0.133818 0.637596457797457
0.133818 0.637602013322148
0.133818 0.63760756884684
0.133818 0.637613124371531
0.133818 0.637618679896223
0.133818 0.637624235420914
0.133818 0.637629790945606
0.133818 0.637635346470297
0.133818 0.637640901994989
0.133818 0.637646457519681
0.133818 0.637652013044372
0.133818 0.637657568569064
0.133818 0.637663124093755
0.133818 0.637668679618447
0.133818 0.637674235143138
0.133818 0.63767979066783
0.133818 0.637685346192521
0.133818 0.637690901717213
0.133818 0.637696457241904
0.133818 0.637702012766596
0.133818 0.637707568291287
0.133818 0.637713123815979
0.133824 0.63771867934067
0.133824 0.637724234865362
0.133824 0.637729790390053
0.133824 0.637735345914745
0.133824 0.637740901439437
0.133824 0.637746456964128
0.133824 0.63775201248882
0.133824 0.637757568013511
0.133824 0.637763123538203
0.133824 0.637768679062894
0.133824 0.637774234587586
0.133824 0.637779790112277
0.133824 0.637785345636969
0.133824 0.63779090116166
0.133824 0.637796456686352
0.133824 0.637802012211043
0.133824 0.637807567735735
0.133824 0.637813123260426
0.133824 0.637818678785118
0.133824 0.637824234309809
0.133824 0.637829789834501
0.133824 0.637835345359193
0.133824 0.637840900883884
0.133824 0.637846456408576
0.133824 0.637852011933267
0.133824 0.637857567457959
0.133824 0.63786312298265
0.133824 0.637868678507342
0.133824 0.637874234032033
0.133824 0.637879789556725
0.133824 0.637885345081416
0.133824 0.637890900606108
0.133824 0.637896456130799
0.133824 0.637902011655491
0.133824 0.637907567180182
0.133824 0.637913122704874
0.133824 0.637918678229565
0.133824 0.637924233754257
0.133824 0.637929789278949
0.133824 0.63793534480364
0.133824 0.637940900328332
0.133824 0.637946455853023
0.133824 0.637952011377715
0.133824 0.637957566902406
0.133824 0.637963122427098
0.133824 0.637968677951789
0.133824 0.637974233476481
0.133824 0.637979789001172
0.133824 0.637985344525864
0.133824 0.637990900050555
0.133824 0.637996455575247
0.133824 0.638002011099938
0.133824 0.63800756662463
0.133824 0.638013122149321
0.133824 0.638018677674013
0.133824 0.638024233198704
0.133824 0.638029788723396
0.133824 0.638035344248087
0.133824 0.638040899772779
0.133824 0.638046455297471
0.133824 0.638052010822162
0.133824 0.638057566346854
0.133824 0.638063121871545
0.133824 0.638068677396237
0.133824 0.638074232920928
0.133824 0.63807978844562
0.133824 0.638085343970311
0.133824 0.638090899495003
0.133824 0.638096455019694
0.133824 0.638102010544386
0.133824 0.638107566069077
0.133824 0.638113121593769
0.133824 0.63811867711846
0.133824 0.638124232643152
0.133824 0.638129788167843
0.133824 0.638135343692535
0.133824 0.638140899217226
0.133824 0.638146454741918
0.133824 0.63815201026661
0.133824 0.638157565791301
0.133824 0.638163121315993
0.133824 0.638168676840684
0.133824 0.638174232365376
0.133824 0.638179787890067
0.133824 0.638185343414759
0.133824 0.63819089893945
0.133824 0.638196454464142
0.133824 0.638202009988833
0.133824 0.638207565513525
0.133824 0.638213121038216
0.133824 0.638218676562908
0.133824 0.6382242320876
0.133824 0.638229787612291
0.133824 0.638235343136982
0.133824 0.638240898661674
0.133824 0.638246454186366
0.133824 0.638252009711057
0.133824 0.638257565235749
0.133824 0.63826312076044
0.133824 0.638268676285132
0.13383 0.638274231809823
0.13383 0.638279787334515
0.13383 0.638285342859206
0.13383 0.638290898383898
0.13383 0.638296453908589
0.13383 0.638302009433281
0.13383 0.638307564957972
0.13383 0.638313120482664
0.13383 0.638318676007356
0.13383 0.638324231532047
0.13383 0.638329787056739
0.13383 0.63833534258143
0.13383 0.638340898106122
0.13383 0.638346453630813
0.13383 0.638352009155505
0.13383 0.638357564680196
0.13383 0.638363120204888
0.13383 0.638368675729579
0.13383 0.638374231254271
0.13383 0.638379786778962
0.13383 0.638385342303654
0.13383 0.638390897828345
0.13383 0.638396453353037
0.13383 0.638402008877728
0.13383 0.63840756440242
0.13383 0.638413119927112
0.13383 0.638418675451803
0.13383 0.638424230976495
0.13383 0.638429786501186
0.13383 0.638435342025878
0.13383 0.638440897550569
0.13383 0.638446453075261
0.13383 0.638452008599952
0.13383 0.638457564124644
0.13383 0.638463119649335
0.13383 0.638468675174027
0.13383 0.638474230698718
0.13383 0.63847978622341
0.13383 0.638485341748101
0.13383 0.638490897272793
0.13383 0.638496452797484
0.13383 0.638502008322176
0.13383 0.638507563846868
0.13383 0.638513119371559
0.13383 0.638518674896251
0.13383 0.638524230420942
0.13383 0.638529785945634
0.13383 0.638535341470325
0.13383 0.638540896995017
0.13383 0.638546452519708
0.13383 0.6385520080444
0.13383 0.638557563569091
0.13383 0.638563119093783
0.13383 0.638568674618474
0.13383 0.638574230143166
0.13383 0.638579785667857
0.13383 0.638585341192549
0.13383 0.63859089671724
0.13383 0.638596452241932
0.13383 0.638602007766624
0.13383 0.638607563291315
0.13383 0.638613118816007
0.13383 0.638618674340698
0.13383 0.63862422986539
0.13383 0.638629785390081
0.13383 0.638635340914773
0.13383 0.638640896439464
0.13383 0.638646451964156
0.13383 0.638652007488847
0.13383 0.638657563013539
0.13383 0.63866311853823
0.13383 0.638668674062922
0.13383 0.638674229587613
0.13383 0.638679785112305
0.13383 0.638685340636996
0.13383 0.638690896161688
0.13383 0.63869645168638
0.13383 0.638702007211071
0.13383 0.638707562735763
0.13383 0.638713118260454
0.13383 0.638718673785146
0.13383 0.638724229309837
0.13383 0.638729784834529
0.13383 0.63873534035922
0.13383 0.638740895883912
0.13383 0.638746451408603
0.13383 0.638752006933295
0.13383 0.638757562457986
0.13383 0.638763117982678
0.13383 0.638768673507369
0.13383 0.638774229032061
0.13383 0.638779784556752
0.13383 0.638785340081444
0.13383 0.638790895606136
0.13383 0.638796451130827
0.13383 0.638802006655519
0.13383 0.63880756218021
0.13383 0.638813117704902
0.13383 0.638818673229593
0.13383 0.638824228754285
0.133836 0.638829784278976
0.133836 0.638835339803668
0.133836 0.638840895328359
0.133836 0.638846450853051
0.133836 0.638852006377742
0.133836 0.638857561902434
0.133836 0.638863117427125
0.133836 0.638868672951817
0.133836 0.638874228476508
0.133836 0.6388797840012
0.133836 0.638885339525892
0.133836 0.638890895050583
0.133836 0.638896450575275
0.133836 0.638902006099966
0.133836 0.638907561624658
0.133836 0.638913117149349
0.133836 0.638918672674041
0.133836 0.638924228198732
0.133836 0.638929783723424
0.133836 0.638935339248115
0.133836 0.638940894772807
0.133836 0.638946450297498
0.133836 0.63895200582219
0.133836 0.638957561346881
0.133836 0.638963116871573
0.133836 0.638968672396264
0.133836 0.638974227920956
0.133836 0.638979783445648
0.133836 0.638985338970339
0.133836 0.638990894495031
0.133836 0.638996450019722
0.133836 0.639002005544414
0.133836 0.639007561069105
0.133836 0.639013116593797
0.133836 0.639018672118488
0.133836 0.63902422764318
0.133836 0.639029783167871
0.133836 0.639035338692563
0.133836 0.639040894217254
0.133836 0.639046449741946
0.133836 0.639052005266637
0.133836 0.639057560791329
0.133836 0.63906311631602
0.133836 0.639068671840712
0.133836 0.639074227365404
0.133836 0.639079782890095
0.133836 0.639085338414787
0.133836 0.639090893939478
0.133836 0.63909644946417
0.133836 0.639102004988861
0.133836 0.639107560513553
0.133836 0.639113116038244
0.133836 0.639118671562936
0.133836 0.639124227087627
0.133836 0.639129782612319
0.133836 0.63913533813701
0.133836 0.639140893661702
0.133836 0.639146449186393
0.133836 0.639152004711085
0.133836 0.639157560235776
0.133836 0.639163115760468
0.133836 0.63916867128516
0.133836 0.639174226809851
0.133836 0.639179782334543
0.133836 0.639185337859234
0.133836 0.639190893383926
0.133836 0.639196448908617
0.133836 0.639202004433309
0.133836 0.639207559958
0.133836 0.639213115482692
0.133836 0.639218671007383
0.133836 0.639224226532075
0.133836 0.639229782056766
0.133836 0.639235337581458
0.133836 0.639240893106149
0.133836 0.639246448630841
0.133836 0.639252004155533
0.133836 0.639257559680224
0.133836 0.639263115204916
0.133836 0.639268670729607
0.133836 0.639274226254299
0.133836 0.63927978177899
0.133836 0.639285337303682
0.133836 0.639290892828373
0.133836 0.639296448353065
0.133836 0.639302003877756
0.133836 0.639307559402448
0.133836 0.639313114927139
0.133836 0.639318670451831
0.133836 0.639324225976522
0.133836 0.639329781501214
0.133836 0.639335337025905
0.133836 0.639340892550597
0.133836 0.639346448075289
0.133836 0.63935200359998
0.133836 0.639357559124672
0.133836 0.639363114649363
0.133836 0.639368670174055
0.133836 0.639374225698746
0.133836 0.639379781223438
0.133842 0.639385336748129
0.133842 0.639390892272821
0.133842 0.639396447797512
0.133842 0.639402003322204
0.133842 0.639407558846895
0.133842 0.639413114371587
0.133842 0.639418669896278
0.133842 0.63942422542097
0.133842 0.639429780945661
0.133842 0.639435336470353
0.133842 0.639440891995045
0.133842 0.639446447519736
0.133842 0.639452003044428
0.133842 0.639457558569119
0.133842 0.639463114093811
0.133842 0.639468669618502
0.133842 0.639474225143194
0.133842 0.639479780667885
0.133842 0.639485336192577
0.133842 0.639490891717268
0.133842 0.63949644724196
0.133842 0.639502002766651
0.133842 0.639507558291343
0.133842 0.639513113816034
0.133842 0.639518669340726
0.133842 0.639524224865417
0.133842 0.639529780390109
0.133842 0.6395353359148
0.133842 0.639540891439492
0.133842 0.639546446964184
0.133842 0.639552002488875
0.133842 0.639557558013567
0.133842 0.639563113538258
0.133842 0.63956866906295
0.133842 0.639574224587641
0.133842 0.639579780112333
0.133842 0.639585335637024
0.133842 0.639590891161716
0.133842 0.639596446686407
0.133842 0.639602002211099
0.133842 0.63960755773579
0.133842 0.639613113260482
0.133842 0.639618668785173
0.133842 0.639624224309865
0.133842 0.639629779834556
0.133842 0.639635335359248
0.133842 0.639640890883939
0.133842 0.639646446408631
0.133842 0.639652001933323
0.133842 0.639657557458014
0.133842 0.639663112982706
0.133842 0.639668668507397
0.133842 0.639674224032089
0.133842 0.63967977955678
0.133842 0.639685335081472
0.133842 0.639690890606163
0.133842 0.639696446130855
0.133842 0.639702001655546
0.133842 0.639707557180238
0.133842 0.639713112704929
0.133842 0.639718668229621
0.133842 0.639724223754312
0.133842 0.639729779279004
0.133842 0.639735334803695
0.133842 0.639740890328387
0.133842 0.639746445853079
0.133842 0.63975200137777
0.133842 0.639757556902462
0.133842 0.639763112427153
0.133842 0.639768667951845
0.133842 0.639774223476536
0.133842 0.639779779001228
0.133842 0.639785334525919
0.133842 0.639790890050611
0.133842 0.639796445575302
0.133842 0.639802001099994
0.133842 0.639807556624685
0.133842 0.639813112149377
0.133842 0.639818667674068
0.133842 0.63982422319876
0.133842 0.639829778723452
0.133842 0.639835334248143
0.133842 0.639840889772835
0.133842 0.639846445297526
0.133842 0.639852000822218
0.133842 0.639857556346909
0.133842 0.639863111871601
0.133842 0.639868667396292
0.133842 0.639874222920984
0.133842 0.639879778445675
0.133842 0.639885333970367
0.133842 0.639890889495058
0.133842 0.63989644501975
0.133842 0.639902000544441
0.133842 0.639907556069133
0.133842 0.639913111593824
0.133842 0.639918667118516
0.133842 0.639924222643208
0.133842 0.639929778167899
0.133842 0.639935333692591
0.133848 0.639940889217282
0.133848 0.639946444741974
0.133848 0.639952000266665
0.133848 0.639957555791357
0.133848 0.639963111316048
0.133848 0.63996866684074
0.133848 0.639974222365431
0.133848 0.639979777890123
0.133848 0.639985333414814
0.133848 0.639990888939506
0.133848 0.639996444464197
0.133848 0.640001999988889
0.133848 0.64000755551358
0.133848 0.640013111038272
0.133848 0.640018666562964
0.133848 0.640024222087655
0.133848 0.640029777612347
0.133848 0.640035333137038
0.133848 0.64004088866173
0.133848 0.640046444186421
0.133848 0.640051999711113
0.133848 0.640057555235804
0.133848 0.640063110760496
0.133848 0.640068666285187
0.133848 0.640074221809879
0.133848 0.64007977733457
0.133848 0.640085332859262
0.133848 0.640090888383953
0.133848 0.640096443908645
0.133848 0.640101999433336
0.133848 0.640107554958028
0.133848 0.64011311048272
0.133848 0.640118666007411
0.133848 0.640124221532103
0.133848 0.640129777056794
0.133848 0.640135332581486
0.133848 0.640140888106177
0.133848 0.640146443630869
0.133848 0.64015199915556
0.133848 0.640157554680252
0.133848 0.640163110204943
0.133848 0.640168665729635
0.133848 0.640174221254326
0.133848 0.640179776779018
0.133848 0.640185332303709
0.133848 0.640190887828401
0.133848 0.640196443353092
0.133848 0.640201998877784
0.133848 0.640207554402476
0.133848 0.640213109927167
0.133848 0.640218665451859
0.133848 0.64022422097655
0.133848 0.640229776501242
0.133848 0.640235332025933
0.133848 0.640240887550625
0.133848 0.640246443075316
0.133848 0.640251998600008
0.133848 0.640257554124699
0.133848 0.640263109649391
0.133848 0.640268665174082
0.133848 0.640274220698774
0.133848 0.640279776223465
0.133848 0.640285331748157
0.133848 0.640290887272848
0.133848 0.64029644279754
0.133848 0.640301998322232
0.133848 0.640307553846923
0.133848 0.640313109371615
0.133848 0.640318664896306
0.133848 0.640324220420998
0.133848 0.640329775945689
0.133848 0.640335331470381
0.133848 0.640340886995072
0.133848 0.640346442519764
0.133848 0.640351998044455
0.133848 0.640357553569147
0.133848 0.640363109093838
0.133848 0.64036866461853
0.133848 0.640374220143221
0.133848 0.640379775667913
0.133848 0.640385331192604
0.133848 0.640390886717296
0.133848 0.640396442241988
0.133848 0.640401997766679
0.133848 0.640407553291371
0.133848 0.640413108816062
0.133848 0.640418664340754
0.133848 0.640424219865445
0.133848 0.640429775390137
0.133848 0.640435330914828
0.133848 0.64044088643952
0.133848 0.640446441964211
0.133848 0.640451997488903
0.133848 0.640457553013594
0.133848 0.640463108538286
0.133848 0.640468664062977
0.133848 0.640474219587669
0.133848 0.64047977511236
0.133848 0.640485330637052
0.133848 0.640490886161744
0.133854 0.640496441686435
0.133854 0.640501997211127
0.133854 0.640507552735818
0.133854 0.64051310826051
0.133854 0.640518663785201
0.133854 0.640524219309893
0.133854 0.640529774834584
0.133854 0.640535330359276
0.133854 0.640540885883967
0.133854 0.640546441408659
0.133854 0.64055199693335
0.133854 0.640557552458042
0.133854 0.640563107982733
0.133854 0.640568663507425
0.133854 0.640574219032116
0.133854 0.640579774556808
0.133854 0.6405853300815
0.133854 0.640590885606191
0.133854 0.640596441130883
0.133854 0.640601996655574
0.133854 0.640607552180266
0.133854 0.640613107704957
0.133854 0.640618663229649
0.133854 0.64062421875434
0.133854 0.640629774279032
0.133854 0.640635329803723
0.133854 0.640640885328415
0.133854 0.640646440853106
0.133854 0.640651996377798
0.133854 0.640657551902489
0.133854 0.640663107427181
0.133854 0.640668662951872
0.133854 0.640674218476564
0.133854 0.640679774001256
0.133854 0.640685329525947
0.133854 0.640690885050639
0.133854 0.64069644057533
0.133854 0.640701996100022
0.133854 0.640707551624713
0.133854 0.640713107149405
0.133854 0.640718662674096
0.133854 0.640724218198788
0.133854 0.640729773723479
0.133854 0.640735329248171
0.133854 0.640740884772862
0.133854 0.640746440297554
0.133854 0.640751995822245
0.133854 0.640757551346937
0.133854 0.640763106871628
0.133854 0.64076866239632
0.133854 0.640774217921012
0.133854 0.640779773445703
0.133854 0.640785328970395
0.133854 0.640790884495086
0.133854 0.640796440019778
0.133854 0.640801995544469
0.133854 0.640807551069161
0.133854 0.640813106593852
0.133854 0.640818662118544
0.133854 0.640824217643235
0.133854 0.640829773167927
0.133854 0.640835328692618
0.133854 0.64084088421731
0.133854 0.640846439742002
0.133854 0.640851995266693
0.133854 0.640857550791384
0.133854 0.640863106316076
0.133854 0.640868661840768
0.133854 0.640874217365459
0.133854 0.640879772890151
0.133854 0.640885328414842
0.133854 0.640890883939534
0.133854 0.640896439464225
0.133854 0.640901994988917
0.133854 0.640907550513608
0.133854 0.6409131060383
0.133854 0.640918661562991
0.133854 0.640924217087683
0.133854 0.640929772612374
0.133854 0.640935328137066
0.133854 0.640940883661757
0.133854 0.640946439186449
0.133854 0.640951994711141
0.133854 0.640957550235832
0.133854 0.640963105760524
0.133854 0.640968661285215
0.133854 0.640974216809907
0.133854 0.640979772334598
0.133854 0.64098532785929
0.133854 0.640990883383981
0.133854 0.640996438908673
0.133854 0.641001994433364
0.133854 0.641007549958056
0.133854 0.641013105482747
0.133854 0.641018661007439
0.133854 0.64102421653213
0.133854 0.641029772056822
0.133854 0.641035327581513
0.133854 0.641040883106205
0.133854 0.641046438630896
0.13386 0.641051994155588
0.13386 0.64105754968028
0.13386 0.641063105204971
0.13386 0.641068660729663
0.13386 0.641074216254354
0.13386 0.641079771779046
0.13386 0.641085327303737
0.13386 0.641090882828429
0.13386 0.64109643835312
0.13386 0.641101993877812
0.13386 0.641107549402503
0.13386 0.641113104927195
0.13386 0.641118660451886
0.13386 0.641124215976578
0.13386 0.641129771501269
0.13386 0.641135327025961
0.13386 0.641140882550652
0.13386 0.641146438075344
0.13386 0.641151993600035
0.13386 0.641157549124727
0.13386 0.641163104649419
0.13386 0.64116866017411
0.13386 0.641174215698802
0.13386 0.641179771223493
0.13386 0.641185326748185
0.13386 0.641190882272876
0.13386 0.641196437797568
0.13386 0.641201993322259
0.13386 0.641207548846951
0.13386 0.641213104371642
0.13386 0.641218659896334
0.13386 0.641224215421025
0.13386 0.641229770945717
0.13386 0.641235326470408
0.13386 0.6412408819951
0.13386 0.641246437519791
0.13386 0.641251993044483
0.13386 0.641257548569175
0.13386 0.641263104093866
0.13386 0.641268659618558
0.13386 0.641274215143249
0.13386 0.641279770667941
0.13386 0.641285326192632
0.13386 0.641290881717324
0.13386 0.641296437242015
0.13386 0.641301992766707
0.13386 0.641307548291398
0.13386 0.64131310381609
0.13386 0.641318659340781
0.13386 0.641324214865473
0.13386 0.641329770390164
0.13386 0.641335325914856
0.13386 0.641340881439547
0.13386 0.641346436964239
0.13386 0.641351992488931
0.13386 0.641357548013622
0.13386 0.641363103538314
0.13386 0.641368659063005
0.13386 0.641374214587697
0.13386 0.641379770112388
0.13386 0.64138532563708
0.13386 0.641390881161771
0.13386 0.641396436686463
0.13386 0.641401992211154
0.13386 0.641407547735846
0.13386 0.641413103260537
0.13386 0.641418658785229
0.13386 0.64142421430992
0.13386 0.641429769834612
0.13386 0.641435325359303
0.13386 0.641440880883995
0.13386 0.641446436408687
0.13386 0.641451991933378
0.13386 0.64145754745807
0.13386 0.641463102982761
0.13386 0.641468658507453
0.13386 0.641474214032144
0.13386 0.641479769556836
0.13386 0.641485325081527
0.13386 0.641490880606219
0.13386 0.64149643613091
0.13386 0.641501991655602
0.13386 0.641507547180293
0.13386 0.641513102704985
0.13386 0.641518658229676
0.13386 0.641524213754368
0.13386 0.641529769279059
0.13386 0.641535324803751
0.13386 0.641540880328443
0.13386 0.641546435853134
0.13386 0.641551991377826
0.13386 0.641557546902517
0.13386 0.641563102427209
0.13386 0.6415686579519
0.13386 0.641574213476592
0.13386 0.641579769001283
0.13386 0.641585324525975
0.13386 0.641590880050666
0.13386 0.641596435575358
0.13386 0.641601991100049
0.133866 0.641607546624741
0.133866 0.641613102149433
0.133866 0.641618657674124
0.133866 0.641624213198816
0.133866 0.641629768723507
0.133866 0.641635324248199
0.133866 0.64164087977289
0.133866 0.641646435297582
0.133866 0.641651990822273
0.133866 0.641657546346965
0.133866 0.641663101871656
0.133866 0.641668657396348
0.133866 0.641674212921039
0.133866 0.641679768445731
0.133866 0.641685323970422
0.133866 0.641690879495114
0.133866 0.641696435019805
0.133866 0.641701990544497
0.133866 0.641707546069189
0.133866 0.64171310159388
0.133866 0.641718657118572
0.133866 0.641724212643263
0.133866 0.641729768167955
0.133866 0.641735323692646
0.133866 0.641740879217338
0.133866 0.641746434742029
0.133866 0.641751990266721
0.133866 0.641757545791412
0.133866 0.641763101316104
0.133866 0.641768656840795
0.133866 0.641774212365487
0.133866 0.641779767890178
0.133866 0.64178532341487
0.133866 0.641790878939561
0.133866 0.641796434464253
0.133866 0.641801989988945
0.133866 0.641807545513636
0.133866 0.641813101038328
0.133866 0.641818656563019
0.133866 0.641824212087711
0.133866 0.641829767612402
0.133866 0.641835323137094
0.133866 0.641840878661785
0.133866 0.641846434186477
0.133866 0.641851989711168
0.133866 0.64185754523586
0.133866 0.641863100760551
0.133866 0.641868656285243
0.133866 0.641874211809934
0.133866 0.641879767334626
0.133866 0.641885322859317
0.133866 0.641890878384009
0.133866 0.641896433908701
0.133866 0.641901989433392
0.133866 0.641907544958084
0.133866 0.641913100482775
0.133866 0.641918656007467
0.133866 0.641924211532158
0.133866 0.64192976705685
0.133866 0.641935322581541
0.133866 0.641940878106233
0.133866 0.641946433630924
0.133866 0.641951989155616
0.133866 0.641957544680307
0.133866 0.641963100204999
0.133866 0.64196865572969
0.133866 0.641974211254382
0.133866 0.641979766779073
0.133866 0.641985322303765
0.133866 0.641990877828457
0.133866 0.641996433353148
0.133866 0.64200198887784
0.133866 0.642007544402531
0.133866 0.642013099927223
0.133866 0.642018655451914
0.133866 0.642024210976606
0.133866 0.642029766501297
0.133866 0.642035322025989
0.133866 0.64204087755068
0.133866 0.642046433075372
0.133866 0.642051988600063
0.133866 0.642057544124755
0.133866 0.642063099649446
0.133866 0.642068655174138
0.133866 0.642074210698829
0.133866 0.642079766223521
0.133866 0.642085321748213
0.133866 0.642090877272904
0.133866 0.642096432797596
0.133866 0.642101988322287
0.133866 0.642107543846979
0.133866 0.64211309937167
0.133866 0.642118654896362
0.133866 0.642124210421053
0.133866 0.642129765945745
0.133866 0.642135321470436
0.133866 0.642140876995128
0.133866 0.642146432519819
0.133866 0.642151988044511
0.133866 0.642157543569202
0.133872 0.642163099093894
0.133872 0.642168654618585
0.133872 0.642174210143277
0.133872 0.642179765667969
0.133872 0.64218532119266
0.133872 0.642190876717352
0.133872 0.642196432242043
0.133872 0.642201987766735
0.133872 0.642207543291426
0.133872 0.642213098816118
0.133872 0.642218654340809
0.133872 0.642224209865501
0.133872 0.642229765390192
0.133872 0.642235320914884
0.133872 0.642240876439575
0.133872 0.642246431964267
0.133872 0.642251987488958
0.133872 0.64225754301365
0.133872 0.642263098538342
0.133872 0.642268654063033
0.133872 0.642274209587725
0.133872 0.642279765112416
0.133872 0.642285320637108
0.133872 0.642290876161799
0.133872 0.642296431686491
0.133872 0.642301987211182
0.133872 0.642307542735874
0.133872 0.642313098260565
0.133872 0.642318653785257
0.133872 0.642324209309948
0.133872 0.64232976483464
0.133872 0.642335320359331
0.133872 0.642340875884023
0.133872 0.642346431408714
0.133872 0.642351986933406
0.133872 0.642357542458098
0.133872 0.642363097982789
0.133872 0.642368653507481
0.133872 0.642374209032172
0.133872 0.642379764556864
0.133872 0.642385320081555
0.133872 0.642390875606247
0.133872 0.642396431130938
0.133872 0.64240198665563
0.133872 0.642407542180321
0.133872 0.642413097705013
0.133872 0.642418653229704
0.133872 0.642424208754396
0.133872 0.642429764279087
0.133872 0.642435319803779
0.133872 0.64244087532847
0.133872 0.642446430853162
0.133872 0.642451986377854
0.133872 0.642457541902545
0.133872 0.642463097427237
0.133872 0.642468652951928
0.133872 0.64247420847662
0.133872 0.642479764001311
0.133872 0.642485319526003
0.133872 0.642490875050694
0.133872 0.642496430575386
0.133872 0.642501986100077
0.133872 0.642507541624769
0.133872 0.64251309714946
0.133872 0.642518652674152
0.133872 0.642524208198843
0.133872 0.642529763723535
0.133872 0.642535319248226
0.133872 0.642540874772918
0.133872 0.642546430297609
0.133872 0.642551985822301
0.133872 0.642557541346993
0.133872 0.642563096871684
0.133872 0.642568652396376
0.133872 0.642574207921067
0.133872 0.642579763445759
0.133872 0.64258531897045
0.133872 0.642590874495142
0.133872 0.642596430019833
0.133872 0.642601985544525
0.133872 0.642607541069216
0.133872 0.642613096593908
0.133872 0.642618652118599
0.133872 0.642624207643291
0.133872 0.642629763167982
0.133872 0.642635318692674
0.133872 0.642640874217365
0.133872 0.642646429742057
0.133872 0.642651985266748
0.133872 0.64265754079144
0.133872 0.642663096316132
0.133872 0.642668651840823
0.133872 0.642674207365515
0.133872 0.642679762890206
0.133872 0.642685318414898
0.133872 0.642690873939589
0.133872 0.642696429464281
0.133872 0.642701984988972
0.133872 0.642707540513664
0.133872 0.642713096038355
0.133878 0.642718651563047
0.133878 0.642724207087738
0.133878 0.64272976261243
0.133878 0.642735318137121
0.133878 0.642740873661813
0.133878 0.642746429186504
0.133878 0.642751984711196
0.133878 0.642757540235888
0.133878 0.642763095760579
0.133878 0.642768651285271
0.133878 0.642774206809962
0.133878 0.642779762334654
0.133878 0.642785317859345
0.133878 0.642790873384037
0.133878 0.642796428908728
0.133878 0.64280198443342
0.133878 0.642807539958111
0.133878 0.642813095482803
0.133878 0.642818651007494
0.133878 0.642824206532186
0.133878 0.642829762056877
0.133878 0.642835317581569
0.133878 0.64284087310626
0.133878 0.642846428630952
0.133878 0.642851984155644
0.133878 0.642857539680335
0.133878 0.642863095205027
0.133878 0.642868650729718
0.133878 0.64287420625441
0.133878 0.642879761779101
0.133878 0.642885317303793
0.133878 0.642890872828484
0.133878 0.642896428353176
0.133878 0.642901983877867
0.133878 0.642907539402559
0.133878 0.64291309492725
0.133878 0.642918650451942
0.133878 0.642924205976633
0.133878 0.642929761501325
0.133878 0.642935317026017
0.133878 0.642940872550708
0.133878 0.6429464280754
0.133878 0.642951983600091
0.133878 0.642957539124783
0.133878 0.642963094649474
0.133878 0.642968650174166
0.133878 0.642974205698857
0.133878 0.642979761223549
0.133878 0.64298531674824
0.133878 0.642990872272932
0.133878 0.642996427797623
0.133878 0.643001983322315
0.133878 0.643007538847006
0.133878 0.643013094371698
0.133878 0.643018649896389
0.133878 0.643024205421081
0.133878 0.643029760945773
0.133878 0.643035316470464
0.133878 0.643040871995156
0.133878 0.643046427519847
0.133878 0.643051983044539
0.133878 0.64305753856923
0.133878 0.643063094093922
0.133878 0.643068649618613
0.133878 0.643074205143305
0.133878 0.643079760667996
0.133878 0.643085316192688
0.133878 0.643090871717379
0.133878 0.643096427242071
0.133878 0.643101982766762
0.133878 0.643107538291454
0.133878 0.643113093816145
0.133878 0.643118649340837
0.133878 0.643124204865529
0.133878 0.64312976039022
0.133878 0.643135315914912
0.133878 0.643140871439603
0.133878 0.643146426964295
0.133878 0.643151982488986
0.133878 0.643157538013678
0.133878 0.643163093538369
0.133878 0.643168649063061
0.133878 0.643174204587752
0.133878 0.643179760112444
0.133878 0.643185315637135
0.133878 0.643190871161827
0.133878 0.643196426686518
0.133878 0.64320198221121
0.133878 0.643207537735901
0.133878 0.643213093260593
0.133878 0.643218648785285
0.133878 0.643224204309976
0.133878 0.643229759834668
0.133878 0.643235315359359
0.133878 0.643240870884051
0.133878 0.643246426408742
0.133878 0.643251981933434
0.133878 0.643257537458125
0.133878 0.643263092982817
0.133878 0.643268648507508
0.133884 0.6432742040322
0.133884 0.643279759556891
0.133884 0.643285315081583
0.133884 0.643290870606274
0.133884 0.643296426130966
0.133884 0.643301981655657
0.133884 0.643307537180349
0.133884 0.643313092705041
0.133884 0.643318648229732
0.133884 0.643324203754424
0.133884 0.643329759279115
0.133884 0.643335314803807
0.133884 0.643340870328498
0.133884 0.64334642585319
0.133884 0.643351981377881
0.133884 0.643357536902573
0.133884 0.643363092427264
0.133884 0.643368647951956
0.133884 0.643374203476647
0.133884 0.643379759001339
0.133884 0.64338531452603
0.133884 0.643390870050722
0.133884 0.643396425575413
0.133884 0.643401981100105
0.133884 0.643407536624797
0.133884 0.643413092149488
0.133884 0.64341864767418
0.133884 0.643424203198871
0.133884 0.643429758723563
0.133884 0.643435314248254
0.133884 0.643440869772946
0.133884 0.643446425297637
0.133884 0.643451980822329
0.133884 0.64345753634702
0.133884 0.643463091871712
0.133884 0.643468647396403
0.133884 0.643474202921095
0.133884 0.643479758445786
0.133884 0.643485313970478
0.133884 0.643490869495169
0.133884 0.643496425019861
0.133884 0.643501980544553
0.133884 0.643507536069244
0.133884 0.643513091593936
0.133884 0.643518647118627
0.133884 0.643524202643319
0.133884 0.64352975816801
0.133884 0.643535313692702
0.133884 0.643540869217393
0.133884 0.643546424742085
0.133884 0.643551980266776
0.133884 0.643557535791468
0.133884 0.643563091316159
0.133884 0.643568646840851
0.133884 0.643574202365542
0.133884 0.643579757890234
0.133884 0.643585313414925
0.133884 0.643590868939617
0.133884 0.643596424464309
0.133884 0.643601979989
0.133884 0.643607535513692
0.133884 0.643613091038383
0.133884 0.643618646563075
0.133884 0.643624202087766
0.133884 0.643629757612458
0.133884 0.643635313137149
0.133884 0.643640868661841
0.133884 0.643646424186532
0.133884 0.643651979711224
0.133884 0.643657535235915
0.133884 0.643663090760607
0.133884 0.643668646285298
0.133884 0.64367420180999
0.133884 0.643679757334681
0.133884 0.643685312859373
0.133884 0.643690868384065
0.133884 0.643696423908756
0.133884 0.643701979433448
0.133884 0.643707534958139
0.133884 0.643713090482831
0.133884 0.643718646007522
0.133884 0.643724201532214
0.133884 0.643729757056905
0.133884 0.643735312581597
0.133884 0.643740868106288
0.133884 0.64374642363098
0.133884 0.643751979155671
0.133884 0.643757534680363
0.133884 0.643763090205054
0.133884 0.643768645729746
0.133884 0.643774201254437
0.133884 0.643779756779129
0.133884 0.643785312303821
0.133884 0.643790867828512
0.133884 0.643796423353204
0.133884 0.643801978877895
0.133884 0.643807534402587
0.133884 0.643813089927278
0.133884 0.64381864545197
0.133884 0.643824200976661
0.13389 0.643829756501353
0.13389 0.643835312026044
0.13389 0.643840867550736
0.13389 0.643846423075427
0.13389 0.643851978600119
0.13389 0.64385753412481
0.13389 0.643863089649502
0.13389 0.643868645174193
0.13389 0.643874200698885
0.13389 0.643879756223577
0.13389 0.643885311748268
0.13389 0.64389086727296
0.13389 0.643896422797651
0.13389 0.643901978322343
0.13389 0.643907533847034
0.13389 0.643913089371726
0.13389 0.643918644896417
0.13389 0.643924200421109
0.13389 0.6439297559458
0.13389 0.643935311470492
0.13389 0.643940866995183
0.13389 0.643946422519875
0.13389 0.643951978044566
0.13389 0.643957533569258
0.13389 0.643963089093949
0.13389 0.643968644618641
0.13389 0.643974200143333
0.13389 0.643979755668024
0.13389 0.643985311192716
0.13389 0.643990866717407
0.13389 0.643996422242099
0.13389 0.64400197776679
0.13389 0.644007533291482
0.13389 0.644013088816173
0.13389 0.644018644340865
0.13389 0.644024199865556
0.13389 0.644029755390248
0.13389 0.644035310914939
0.13389 0.644040866439631
0.13389 0.644046421964322
0.13389 0.644051977489014
0.13389 0.644057533013705
0.13389 0.644063088538397
0.13389 0.644068644063089
0.13389 0.64407419958778
0.13389 0.644079755112472
0.13389 0.644085310637163
0.13389 0.644090866161855
0.13389 0.644096421686546
0.13389 0.644101977211238
0.13389 0.644107532735929
0.13389 0.644113088260621
0.13389 0.644118643785312
0.13389 0.644124199310004
0.13389 0.644129754834695
0.13389 0.644135310359387
0.13389 0.644140865884078
0.13389 0.64414642140877
0.13389 0.644151976933461
0.13389 0.644157532458153
0.13389 0.644163087982844
0.13389 0.644168643507536
0.13389 0.644174199032228
0.13389 0.644179754556919
0.13389 0.644185310081611
0.13389 0.644190865606302
0.13389 0.644196421130994
0.13389 0.644201976655685
0.13389 0.644207532180377
0.13389 0.644213087705068
0.13389 0.64421864322976
0.13389 0.644224198754451
0.13389 0.644229754279143
0.13389 0.644235309803834
0.13389 0.644240865328526
0.13389 0.644246420853217
0.13389 0.644251976377909
0.13389 0.6442575319026
0.13389 0.644263087427292
0.13389 0.644268642951984
0.13389 0.644274198476675
0.13389 0.644279754001367
0.13389 0.644285309526058
0.13389 0.64429086505075
0.13389 0.644296420575441
0.13389 0.644301976100133
0.13389 0.644307531624824
0.13389 0.644313087149516
0.13389 0.644318642674207
0.13389 0.644324198198899
0.13389 0.64432975372359
0.13389 0.644335309248282
0.13389 0.644340864772973
0.13389 0.644346420297665
0.13389 0.644351975822356
0.13389 0.644357531347048
0.13389 0.64436308687174
0.13389 0.644368642396431
0.13389 0.644374197921123
0.13389 0.644379753445814
0.133896 0.644385308970506
0.133896 0.644390864495197
0.133896 0.644396420019889
0.133896 0.64440197554458
0.133896 0.644407531069272
0.133896 0.644413086593963
0.133896 0.644418642118655
0.133896 0.644424197643346
0.133896 0.644429753168038
0.133896 0.644435308692729
0.133896 0.644440864217421
0.133896 0.644446419742112
0.133896 0.644451975266804
0.133896 0.644457530791496
0.133896 0.644463086316187
0.133896 0.644468641840879
0.133896 0.64447419736557
0.133896 0.644479752890262
0.133896 0.644485308414953
0.133896 0.644490863939645
0.133896 0.644496419464336
0.133896 0.644501974989028
0.133896 0.644507530513719
0.133896 0.644513086038411
0.133896 0.644518641563102
0.133896 0.644524197087794
0.133896 0.644529752612485
0.133896 0.644535308137177
0.133896 0.644540863661868
0.133896 0.64454641918656
0.133896 0.644551974711252
0.133896 0.644557530235943
0.133896 0.644563085760635
0.133896 0.644568641285326
0.133896 0.644574196810018
0.133896 0.644579752334709
0.133896 0.644585307859401
0.133896 0.644590863384092
0.133896 0.644596418908784
0.133896 0.644601974433475
0.133896 0.644607529958167
0.133896 0.644613085482858
0.133896 0.64461864100755
0.133896 0.644624196532241
0.133896 0.644629752056933
0.133896 0.644635307581624
0.133896 0.644640863106316
0.133896 0.644646418631008
0.133896 0.644651974155699
0.133896 0.644657529680391
0.133896 0.644663085205082
0.133896 0.644668640729774
0.133896 0.644674196254465
0.133896 0.644679751779157
0.133896 0.644685307303848
0.133896 0.64469086282854
0.133896 0.644696418353231
0.133896 0.644701973877923
0.133896 0.644707529402614
0.133896 0.644713084927306
0.133896 0.644718640451997
0.133896 0.644724195976689
0.133896 0.644729751501381
0.133896 0.644735307026072
0.133896 0.644740862550764
0.133896 0.644746418075455
0.133896 0.644751973600147
0.133896 0.644757529124838
0.133896 0.64476308464953
0.133896 0.644768640174221
0.133896 0.644774195698913
0.133896 0.644779751223604
0.133896 0.644785306748296
0.133896 0.644790862272987
0.133896 0.644796417797679
0.133896 0.64480197332237
0.133896 0.644807528847062
0.133896 0.644813084371753
0.133896 0.644818639896445
0.133896 0.644824195421137
0.133896 0.644829750945828
0.133896 0.64483530647052
0.133896 0.644840861995211
0.133896 0.644846417519903
0.133896 0.644851973044594
0.133896 0.644857528569286
0.133896 0.644863084093977
0.133896 0.644868639618669
0.133896 0.64487419514336
0.133896 0.644879750668052
0.133896 0.644885306192743
0.133896 0.644890861717435
0.133896 0.644896417242126
0.133896 0.644901972766818
0.133896 0.64490752829151
0.133896 0.644913083816201
0.133896 0.644918639340893
0.133896 0.644924194865584
0.133896 0.644929750390276
0.133896 0.644935305914967
0.133902 0.644940861439659
0.133902 0.64494641696435
0.133902 0.644951972489042
0.133902 0.644957528013733
0.133902 0.644963083538425
0.133902 0.644968639063116
0.133902 0.644974194587808
0.133902 0.644979750112499
0.133902 0.644985305637191
0.133902 0.644990861161882
0.133902 0.644996416686574
0.133902 0.645001972211266
0.133902 0.645007527735957
0.133902 0.645013083260649
0.133902 0.64501863878534
0.133902 0.645024194310032
0.133902 0.645029749834723
0.133902 0.645035305359415
0.133902 0.645040860884106
0.133902 0.645046416408798
0.133902 0.645051971933489
0.133902 0.645057527458181
0.133902 0.645063082982872
0.133902 0.645068638507564
0.133902 0.645074194032255
0.133902 0.645079749556947
0.133902 0.645085305081638
0.133902 0.64509086060633
0.133902 0.645096416131022
0.133902 0.645101971655713
0.133902 0.645107527180405
0.133902 0.645113082705096
0.133902 0.645118638229788
0.133902 0.645124193754479
0.133902 0.645129749279171
0.133902 0.645135304803862
0.133902 0.645140860328554
0.133902 0.645146415853245
0.133902 0.645151971377937
0.133902 0.645157526902628
0.133902 0.64516308242732
0.133902 0.645168637952011
0.133902 0.645174193476703
0.133902 0.645179749001394
0.133902 0.645185304526086
0.133902 0.645190860050778
0.133902 0.645196415575469
0.133902 0.645201971100161
0.133902 0.645207526624852
0.133902 0.645213082149544
0.133902 0.645218637674235
0.133902 0.645224193198927
0.133902 0.645229748723618
0.133902 0.64523530424831
0.133902 0.645240859773001
0.133902 0.645246415297693
0.133902 0.645251970822384
0.133902 0.645257526347076
0.133902 0.645263081871767
0.133902 0.645268637396459
0.133902 0.645274192921151
0.133902 0.645279748445842
0.133902 0.645285303970534
0.133902 0.645290859495225
0.133902 0.645296415019917
0.133902 0.645301970544608
0.133902 0.6453075260693
0.133902 0.645313081593991
0.133902 0.645318637118683
0.133902 0.645324192643374
0.133902 0.645329748168066
0.133902 0.645335303692757
0.133902 0.645340859217449
0.133902 0.64534641474214
0.133902 0.645351970266832
0.133902 0.645357525791523
0.133902 0.645363081316215
0.133902 0.645368636840907
0.133902 0.645374192365598
0.133902 0.64537974789029
0.133902 0.645385303414981
0.133902 0.645390858939673
0.133902 0.645396414464364
0.133902 0.645401969989056
0.133902 0.645407525513747
0.133902 0.645413081038439
0.133902 0.64541863656313
0.133902 0.645424192087822
0.133902 0.645429747612513
0.133902 0.645435303137205
0.133902 0.645440858661896
0.133902 0.645446414186588
0.133902 0.645451969711279
0.133902 0.645457525235971
0.133902 0.645463080760662
0.133902 0.645468636285354
0.133902 0.645474191810046
0.133902 0.645479747334737
0.133902 0.645485302859429
0.133902 0.64549085838412
0.133908 0.645496413908812
0.133908 0.645501969433503
0.133908 0.645507524958195
0.133908 0.645513080482886
0.133908 0.645518636007578
0.133908 0.645524191532269
0.133908 0.645529747056961
0.133908 0.645535302581652
0.133908 0.645540858106344
0.133908 0.645546413631035
0.133908 0.645551969155727
0.133908 0.645557524680418
0.133908 0.64556308020511
0.133908 0.645568635729801
0.133908 0.645574191254493
0.133908 0.645579746779185
0.133908 0.645585302303876
0.133908 0.645590857828568
0.133908 0.645596413353259
0.133908 0.645601968877951
0.133908 0.645607524402642
0.133908 0.645613079927334
0.133908 0.645618635452025
0.133908 0.645624190976717
0.133908 0.645629746501408
0.133908 0.6456353020261
0.133908 0.645640857550791
0.133908 0.645646413075483
0.133908 0.645651968600174
0.133908 0.645657524124866
0.133908 0.645663079649557
0.133908 0.645668635174249
0.133908 0.645674190698941
0.133908 0.645679746223632
0.133908 0.645685301748324
0.133908 0.645690857273015
0.133908 0.645696412797707
0.133908 0.645701968322398
0.133908 0.64570752384709
0.133908 0.645713079371781
0.133908 0.645718634896473
0.133908 0.645724190421164
0.133908 0.645729745945856
0.133908 0.645735301470547
0.133908 0.645740856995239
0.133908 0.64574641251993
0.133908 0.645751968044622
0.133908 0.645757523569313
0.133908 0.645763079094005
0.133908 0.645768634618697
0.133908 0.645774190143388
0.133908 0.64577974566808
0.133908 0.645785301192771
0.133908 0.645790856717463
0.133908 0.645796412242154
0.133908 0.645801967766846
0.133908 0.645807523291537
0.133908 0.645813078816229
0.133908 0.64581863434092
0.133908 0.645824189865612
0.133908 0.645829745390303
0.133908 0.645835300914995
0.133908 0.645840856439686
0.133908 0.645846411964378
0.133908 0.645851967489069
0.133908 0.645857523013761
0.133908 0.645863078538453
0.133908 0.645868634063144
0.133908 0.645874189587836
0.133908 0.645879745112527
0.133908 0.645885300637219
0.133908 0.64589085616191
0.133908 0.645896411686602
0.133908 0.645901967211293
0.133908 0.645907522735985
0.133908 0.645913078260676
0.133908 0.645918633785368
0.133908 0.645924189310059
0.133908 0.645929744834751
0.133908 0.645935300359442
0.133908 0.645940855884134
0.133908 0.645946411408826
0.133908 0.645951966933517
0.133908 0.645957522458209
0.133908 0.6459630779829
0.133908 0.645968633507592
0.133908 0.645974189032283
0.133908 0.645979744556975
0.133908 0.645985300081666
0.133908 0.645990855606358
0.133908 0.645996411131049
0.133908 0.646001966655741
0.133908 0.646007522180432
0.133908 0.646013077705124
0.133908 0.646018633229815
0.133908 0.646024188754507
0.133908 0.646029744279198
0.133908 0.64603529980389
0.133908 0.646040855328582
0.133908 0.646046410853273
0.133914 0.646051966377965
0.133914 0.646057521902656
0.133914 0.646063077427348
0.133914 0.646068632952039
0.133914 0.646074188476731
0.133914 0.646079744001422
0.133914 0.646085299526114
0.133914 0.646090855050805
0.133914 0.646096410575497
0.133914 0.646101966100188
0.133914 0.64610752162488
0.133914 0.646113077149571
0.133914 0.646118632674263
0.133914 0.646124188198954
0.133914 0.646129743723646
0.133914 0.646135299248338
0.133914 0.646140854773029
0.133914 0.646146410297721
0.133914 0.646151965822412
0.133914 0.646157521347104
0.133914 0.646163076871795
0.133914 0.646168632396487
0.133914 0.646174187921178
0.133914 0.64617974344587
0.133914 0.646185298970561
0.133914 0.646190854495253
0.133914 0.646196410019944
0.133914 0.646201965544636
0.133914 0.646207521069327
0.133914 0.646213076594019
0.133914 0.64621863211871
0.133914 0.646224187643402
0.133914 0.646229743168094
0.133914 0.646235298692785
0.133914 0.646240854217477
0.133914 0.646246409742168
0.133914 0.64625196526686
0.133914 0.646257520791551
0.133914 0.646263076316243
0.133914 0.646268631840934
0.133914 0.646274187365626
0.133914 0.646279742890317
0.133914 0.646285298415009
0.133914 0.6462908539397
0.133914 0.646296409464392
0.133914 0.646301964989083
0.133914 0.646307520513775
0.133914 0.646313076038466
0.133914 0.646318631563158
0.133914 0.64632418708785
0.133914 0.646329742612541
0.133914 0.646335298137233
0.133914 0.646340853661924
0.133914 0.646346409186616
0.133914 0.646351964711307
0.133914 0.646357520235999
0.133914 0.64636307576069
0.133914 0.646368631285382
0.133914 0.646374186810073
0.133914 0.646379742334765
0.133914 0.646385297859456
0.133914 0.646390853384148
0.133914 0.646396408908839
0.133914 0.646401964433531
0.133914 0.646407519958222
0.133914 0.646413075482914
0.133914 0.646418631007606
0.133914 0.646424186532297
0.133914 0.646429742056989
0.133914 0.64643529758168
0.133914 0.646440853106372
0.133914 0.646446408631063
0.133914 0.646451964155755
0.133914 0.646457519680446
0.133914 0.646463075205138
0.133914 0.646468630729829
0.133914 0.646474186254521
0.133914 0.646479741779212
0.133914 0.646485297303904
0.133914 0.646490852828595
0.133914 0.646496408353287
0.133914 0.646501963877978
0.133914 0.64650751940267
0.133914 0.646513074927362
0.133914 0.646518630452053
0.133914 0.646524185976745
0.133914 0.646529741501436
0.133914 0.646535297026128
0.133914 0.646540852550819
0.133914 0.646546408075511
0.133914 0.646551963600202
0.133914 0.646557519124894
0.133914 0.646563074649585
0.133914 0.646568630174277
0.133914 0.646574185698968
0.133914 0.64657974122366
0.133914 0.646585296748351
0.133914 0.646590852273043
0.133914 0.646596407797734
0.133914 0.646601963322426
0.13392 0.646607518847118
0.13392 0.646613074371809
0.13392 0.646618629896501
0.13392 0.646624185421192
0.13392 0.646629740945884
0.13392 0.646635296470575
0.13392 0.646640851995267
0.13392 0.646646407519958
0.13392 0.64665196304465
0.13392 0.646657518569341
0.13392 0.646663074094033
0.13392 0.646668629618724
0.13392 0.646674185143416
0.13392 0.646679740668107
0.13392 0.646685296192799
0.13392 0.64669085171749
0.13392 0.646696407242182
0.13392 0.646701962766874
0.13392 0.646707518291565
0.13392 0.646713073816257
0.13392 0.646718629340948
0.13392 0.64672418486564
0.13392 0.646729740390331
0.13392 0.646735295915023
0.13392 0.646740851439714
0.13392 0.646746406964406
0.13392 0.646751962489097
0.13392 0.646757518013789
0.13392 0.64676307353848
0.13392 0.646768629063172
0.13392 0.646774184587863
0.13392 0.646779740112555
0.13392 0.646785295637246
0.13392 0.646790851161938
0.13392 0.64679640668663
0.13392 0.646801962211321
0.13392 0.646807517736013
0.13392 0.646813073260704
0.13392 0.646818628785396
0.13392 0.646824184310087
0.13392 0.646829739834779
0.13392 0.64683529535947
0.13392 0.646840850884162
0.13392 0.646846406408853
0.13392 0.646851961933545
0.13392 0.646857517458236
0.13392 0.646863072982928
0.13392 0.646868628507619
0.13392 0.646874184032311
0.13392 0.646879739557002
0.13392 0.646885295081694
0.13392 0.646890850606386
0.13392 0.646896406131077
0.13392 0.646901961655769
0.13392 0.64690751718046
0.13392 0.646913072705152
0.13392 0.646918628229843
0.13392 0.646924183754535
0.13392 0.646929739279226
0.13392 0.646935294803918
0.13392 0.646940850328609
0.13392 0.646946405853301
0.13392 0.646951961377992
0.13392 0.646957516902684
0.13392 0.646963072427375
0.13392 0.646968627952067
0.13392 0.646974183476758
0.13392 0.64697973900145
0.13392 0.646985294526142
0.13392 0.646990850050833
0.13392 0.646996405575525
0.13392 0.647001961100216
0.13392 0.647007516624908
0.13392 0.647013072149599
0.13392 0.647018627674291
0.13392 0.647024183198982
0.13392 0.647029738723674
0.13392 0.647035294248365
0.13392 0.647040849773057
0.13392 0.647046405297748
0.13392 0.64705196082244
0.13392 0.647057516347131
0.13392 0.647063071871823
0.13392 0.647068627396514
0.13392 0.647074182921206
0.13392 0.647079738445898
0.13392 0.647085293970589
0.13392 0.647090849495281
0.13392 0.647096405019972
0.13392 0.647101960544664
0.13392 0.647107516069355
0.13392 0.647113071594047
0.13392 0.647118627118738
0.13392 0.64712418264343
0.13392 0.647129738168121
0.13392 0.647135293692813
0.13392 0.647140849217504
0.13392 0.647146404742196
0.13392 0.647151960266887
0.13392 0.647157515791579
0.133926 0.64716307131627
0.133926 0.647168626840962
0.133926 0.647174182365653
0.133926 0.647179737890345
0.133926 0.647185293415037
0.133926 0.647190848939728
0.133926 0.64719640446442
0.133926 0.647201959989111
0.133926 0.647207515513803
0.133926 0.647213071038494
0.133926 0.647218626563186
0.133926 0.647224182087877
0.133926 0.647229737612569
0.133926 0.64723529313726
0.133926 0.647240848661952
0.133926 0.647246404186643
0.133926 0.647251959711335
0.133926 0.647257515236026
0.133926 0.647263070760718
0.133926 0.647268626285409
0.133926 0.647274181810101
0.133926 0.647279737334793
0.133926 0.647285292859484
0.133926 0.647290848384176
0.133926 0.647296403908867
0.133926 0.647301959433559
0.133926 0.64730751495825
0.133926 0.647313070482942
0.133926 0.647318626007633
0.133926 0.647324181532325
0.133926 0.647329737057016
0.133926 0.647335292581708
0.133926 0.647340848106399
0.133926 0.647346403631091
0.133926 0.647351959155782
0.133926 0.647357514680474
0.133926 0.647363070205165
0.133926 0.647368625729857
0.133926 0.647374181254549
0.133926 0.64737973677924
0.133926 0.647385292303932
0.133926 0.647390847828623
0.133926 0.647396403353315
0.133926 0.647401958878006
0.133926 0.647407514402698
0.133926 0.647413069927389
0.133926 0.647418625452081
0.133926 0.647424180976772
0.133926 0.647429736501464
0.133926 0.647435292026155
0.133926 0.647440847550847
0.133926 0.647446403075538
0.133926 0.64745195860023
0.133926 0.647457514124921
0.133926 0.647463069649613
0.133926 0.647468625174305
0.133926 0.647474180698996
0.133926 0.647479736223688
0.133926 0.647485291748379
0.133926 0.647490847273071
0.133926 0.647496402797762
0.133926 0.647501958322454
0.133926 0.647507513847145
0.133926 0.647513069371837
0.133926 0.647518624896528
0.133926 0.64752418042122
0.133926 0.647529735945911
0.133926 0.647535291470603
0.133926 0.647540846995294
0.133926 0.647546402519986
0.133926 0.647551958044677
0.133926 0.647557513569369
0.133926 0.647563069094061
0.133926 0.647568624618752
0.133926 0.647574180143444
0.133926 0.647579735668135
0.133926 0.647585291192827
0.133926 0.647590846717518
0.133926 0.64759640224221
0.133926 0.647601957766901
0.133926 0.647607513291593
0.133926 0.647613068816284
0.133926 0.647618624340976
0.133926 0.647624179865667
0.133926 0.647629735390359
0.133926 0.64763529091505
0.133926 0.647640846439742
0.133926 0.647646401964433
0.133926 0.647651957489125
0.133926 0.647657513013817
0.133926 0.647663068538508
0.133926 0.6476686240632
0.133926 0.647674179587891
0.133926 0.647679735112583
0.133926 0.647685290637274
0.133926 0.647690846161966
0.133926 0.647696401686657
0.133926 0.647701957211349
0.133926 0.64770751273604
0.133926 0.647713068260732
0.133932 0.647718623785423
0.133932 0.647724179310115
0.133932 0.647729734834806
0.133932 0.647735290359498
0.133932 0.64774084588419
0.133932 0.647746401408881
0.133932 0.647751956933573
0.133932 0.647757512458264
0.133932 0.647763067982956
0.133932 0.647768623507647
0.133932 0.647774179032339
0.133932 0.64777973455703
0.133932 0.647785290081722
0.133932 0.647790845606413
0.133932 0.647796401131105
0.133932 0.647801956655796
0.133932 0.647807512180488
0.133932 0.647813067705179
0.133932 0.647818623229871
0.133932 0.647824178754562
0.133932 0.647829734279254
0.133932 0.647835289803946
0.133932 0.647840845328637
0.133932 0.647846400853329
0.133932 0.64785195637802
0.133932 0.647857511902712
0.133932 0.647863067427403
0.133932 0.647868622952095
0.133932 0.647874178476786
0.133932 0.647879734001478
0.133932 0.647885289526169
0.133932 0.647890845050861
0.133932 0.647896400575552
0.133932 0.647901956100244
0.133932 0.647907511624935
0.133932 0.647913067149627
0.133932 0.647918622674318
0.133932 0.64792417819901
0.133932 0.647929733723702
0.133932 0.647935289248393
0.133932 0.647940844773085
0.133932 0.647946400297776
0.133932 0.647951955822468
0.133932 0.647957511347159
0.133932 0.647963066871851
0.133932 0.647968622396542
0.133932 0.647974177921234
0.133932 0.647979733445925
0.133932 0.647985288970617
0.133932 0.647990844495308
0.133932 0.64799640002
0.133932 0.648001955544691
0.133932 0.648007511069383
0.133932 0.648013066594074
0.133932 0.648018622118766
0.133932 0.648024177643458
0.133932 0.648029733168149
0.133932 0.648035288692841
0.133932 0.648040844217532
0.133932 0.648046399742224
0.133932 0.648051955266915
0.133932 0.648057510791607
0.133932 0.648063066316298
0.133932 0.64806862184099
0.133932 0.648074177365681
0.133932 0.648079732890373
0.133932 0.648085288415064
0.133932 0.648090843939756
0.133932 0.648096399464447
0.133932 0.648101954989139
0.133932 0.64810751051383
0.133932 0.648113066038522
0.133932 0.648118621563214
0.133932 0.648124177087905
0.133932 0.648129732612597
0.133932 0.648135288137288
0.133932 0.64814084366198
0.133932 0.648146399186671
0.133932 0.648151954711363
0.133932 0.648157510236054
0.133932 0.648163065760746
0.133932 0.648168621285437
0.133932 0.648174176810129
0.133932 0.64817973233482
0.133932 0.648185287859512
0.133932 0.648190843384203
0.133932 0.648196398908895
0.133932 0.648201954433586
0.133932 0.648207509958278
0.133932 0.64821306548297
0.133932 0.648218621007661
0.133932 0.648224176532353
0.133932 0.648229732057044
0.133932 0.648235287581736
0.133932 0.648240843106427
0.133932 0.648246398631119
0.133932 0.64825195415581
0.133932 0.648257509680502
0.133932 0.648263065205193
0.133932 0.648268620729885
0.140001 0.648274176254576
0.140001 0.648279731779268
0.140001 0.64828528730396
0.140001 0.648290842828651
0.140001 0.648296398353343
0.140001 0.648301953878034
0.140001 0.648307509402726
0.140001 0.648313064927417
0.140001 0.648318620452109
0.140001 0.6483241759768
0.140001 0.648329731501492
0.140001 0.648335287026183
0.140001 0.648340842550875
0.140001 0.648346398075566
0.140001 0.648351953600258
0.140001 0.648357509124949
0.140001 0.648363064649641
0.140001 0.648368620174332
0.140001 0.648374175699024
0.140001 0.648379731223716
0.140001 0.648385286748407
0.140001 0.648390842273099
0.140001 0.64839639779779
0.140001 0.648401953322482
0.140001 0.648407508847173
0.140001 0.648413064371865
0.140001 0.648418619896556
0.140001 0.648424175421248
0.140001 0.648429730945939
0.140001 0.648435286470631
0.140001 0.648440841995322
0.140001 0.648446397520014
0.140001 0.648451953044705
0.140001 0.648457508569397
0.140001 0.648463064094088
0.140001 0.64846861961878
0.140001 0.648474175143471
0.140001 0.648479730668163
0.140001 0.648485286192855
0.140001 0.648490841717546
0.140001 0.648496397242238
0.140001 0.648501952766929
0.140001 0.648507508291621
0.140001 0.648513063816312
0.140001 0.648518619341004
0.140001 0.648524174865695
0.140001 0.648529730390387
0.140001 0.648535285915078
0.140001 0.64854084143977
0.140001 0.648546396964461
0.140001 0.648551952489153
0.140001 0.648557508013844
0.140001 0.648563063538536
0.140001 0.648568619063227
0.140001 0.648574174587919
0.140001 0.64857973011261
0.140001 0.648585285637302
0.140001 0.648590841161994
0.140001 0.648596396686685
0.140001 0.648601952211377
0.140001 0.648607507736068
0.140001 0.64861306326076
0.140001 0.648618618785451
0.140001 0.648624174310143
0.140001 0.648629729834834
0.140001 0.648635285359526
0.140001 0.648640840884217
0.140001 0.648646396408909
0.140001 0.6486519519336
0.140001 0.648657507458292
0.140001 0.648663062982983
0.140001 0.648668618507675
0.140001 0.648674174032366
0.140001 0.648679729557058
0.140001 0.648685285081749
0.140001 0.648690840606441
0.140001 0.648696396131133
0.140001 0.648701951655824
0.140001 0.648707507180516
0.140001 0.648713062705207
0.140001 0.648718618229899
0.140001 0.64872417375459
0.140001 0.648729729279282
0.140001 0.648735284803973
0.140001 0.648740840328665
0.140001 0.648746395853356
0.140001 0.648751951378048
0.140001 0.648757506902739
0.140001 0.648763062427431
0.140001 0.648768617952122
0.140001 0.648774173476814
0.140001 0.648779729001505
0.140001 0.648785284526197
0.140001 0.648790840050889
0.140001 0.64879639557558
0.140001 0.648801951100272
0.140001 0.648807506624963
0.140001 0.648813062149655
0.140001 0.648818617674346
0.140001 0.648824173199038
0.140007 0.648829728723729
0.140007 0.648835284248421
0.140007 0.648840839773112
0.140007 0.648846395297804
0.140007 0.648851950822495
0.140007 0.648857506347187
0.140007 0.648863061871878
0.140007 0.64886861739657
0.140007 0.648874172921261
0.140007 0.648879728445953
0.140007 0.648885283970645
0.140007 0.648890839495336
0.140007 0.648896395020028
0.140007 0.648901950544719
0.140007 0.648907506069411
0.140007 0.648913061594102
0.140007 0.648918617118794
0.140007 0.648924172643485
0.140007 0.648929728168177
0.140007 0.648935283692868
0.140007 0.64894083921756
0.140007 0.648946394742251
0.140007 0.648951950266943
0.140007 0.648957505791635
0.140007 0.648963061316326
0.140007 0.648968616841018
0.140007 0.648974172365709
0.140007 0.648979727890401
0.140007 0.648985283415092
0.140007 0.648990838939784
0.140007 0.648996394464475
0.140007 0.649001949989167
0.140007 0.649007505513858
0.140007 0.64901306103855
0.140007 0.649018616563241
0.140007 0.649024172087933
0.140007 0.649029727612624
0.140007 0.649035283137316
0.140007 0.649040838662007
0.140007 0.649046394186699
0.140007 0.649051949711391
0.140007 0.649057505236082
0.140007 0.649063060760774
0.140007 0.649068616285465
0.140007 0.649074171810157
0.140007 0.649079727334848
0.140007 0.64908528285954
0.140007 0.649090838384231
0.140007 0.649096393908923
0.140007 0.649101949433614
0.140007 0.649107504958306
0.140007 0.649113060482997
0.140007 0.649118616007689
0.140007 0.64912417153238
0.140007 0.649129727057072
0.140007 0.649135282581763
0.140007 0.649140838106455
0.140007 0.649146393631147
0.140007 0.649151949155838
0.140007 0.64915750468053
0.140007 0.649163060205221
0.140007 0.649168615729913
0.140007 0.649174171254604
0.140007 0.649179726779296
0.140007 0.649185282303987
0.140007 0.649190837828679
0.140007 0.64919639335337
0.140007 0.649201948878062
0.140007 0.649207504402753
0.140007 0.649213059927445
0.140007 0.649218615452136
0.140007 0.649224170976828
0.140007 0.649229726501519
0.140007 0.649235282026211
0.140007 0.649240837550903
0.140007 0.649246393075594
0.140007 0.649251948600286
0.140007 0.649257504124977
0.140007 0.649263059649669
0.140007 0.64926861517436
0.140007 0.649274170699052
0.140007 0.649279726223743
0.140007 0.649285281748435
0.140007 0.649290837273126
0.140007 0.649296392797818
0.140007 0.649301948322509
0.140007 0.649307503847201
0.140007 0.649313059371892
0.140007 0.649318614896584
0.140007 0.649324170421275
0.140007 0.649329725945967
0.140007 0.649335281470659
0.140007 0.64934083699535
0.140007 0.649346392520042
0.140007 0.649351948044733
0.140007 0.649357503569425
0.140007 0.649363059094116
0.140007 0.649368614618808
0.140007 0.649374170143499
0.140007 0.649379725668191
0.140013 0.649385281192882
0.140013 0.649390836717574
0.140013 0.649396392242265
0.140013 0.649401947766957
0.140013 0.649407503291648
0.140013 0.64941305881634
0.140013 0.649418614341031
0.140013 0.649424169865723
0.140013 0.649429725390415
0.140013 0.649435280915106
0.140013 0.649440836439798
0.140013 0.649446391964489
0.140013 0.649451947489181
0.140013 0.649457503013872
0.140013 0.649463058538564
0.140013 0.649468614063255
0.140013 0.649474169587947
0.140013 0.649479725112638
0.140013 0.64948528063733
0.140013 0.649490836162021
0.140013 0.649496391686713
0.140013 0.649501947211404
0.140013 0.649507502736096
0.140013 0.649513058260787
0.140013 0.649518613785479
0.140013 0.649524169310171
0.140013 0.649529724834862
0.140013 0.649535280359554
0.140013 0.649540835884245
0.140013 0.649546391408937
0.140013 0.649551946933628
0.140013 0.64955750245832
0.140013 0.649563057983011
0.140013 0.649568613507703
0.140013 0.649574169032394
0.140013 0.649579724557086
0.140013 0.649585280081777
0.140013 0.649590835606469
0.140013 0.64959639113116
0.140013 0.649601946655852
0.140013 0.649607502180543
0.140013 0.649613057705235
0.140013 0.649618613229927
0.140013 0.649624168754618
0.140013 0.64962972427931
0.140013 0.649635279804001
0.140013 0.649640835328693
0.140013 0.649646390853384
0.140013 0.649651946378076
0.140013 0.649657501902767
0.140013 0.649663057427459
0.140013 0.64966861295215
0.140013 0.649674168476842
0.140013 0.649679724001533
0.140013 0.649685279526225
0.140013 0.649690835050916
0.140013 0.649696390575608
0.140013 0.649701946100299
0.140013 0.649707501624991
0.140013 0.649713057149683
0.140013 0.649718612674374
0.140013 0.649724168199066
0.140013 0.649729723723757
0.140013 0.649735279248449
0.140013 0.64974083477314
0.140013 0.649746390297832
0.140013 0.649751945822523
0.140013 0.649757501347215
0.140013 0.649763056871906
0.140013 0.649768612396598
0.140013 0.649774167921289
0.140013 0.649779723445981
0.140013 0.649785278970672
0.140013 0.649790834495364
0.140013 0.649796390020055
0.140013 0.649801945544747
0.140013 0.649807501069439
0.140013 0.64981305659413
0.140013 0.649818612118822
0.140013 0.649824167643513
0.140013 0.649829723168205
0.140013 0.649835278692896
0.140013 0.649840834217588
0.140013 0.649846389742279
0.140013 0.649851945266971
0.140013 0.649857500791662
0.140013 0.649863056316354
0.140013 0.649868611841045
0.140013 0.649874167365737
0.140013 0.649879722890428
0.140013 0.64988527841512
0.140013 0.649890833939811
0.140013 0.649896389464503
0.140013 0.649901944989195
0.140013 0.649907500513886
0.140013 0.649913056038578
0.140013 0.649918611563269
0.140013 0.649924167087961
0.140013 0.649929722612652
0.140013 0.649935278137344
0.140019 0.649940833662035
0.140019 0.649946389186727
0.140019 0.649951944711418
0.140019 0.64995750023611
0.140019 0.649963055760801
0.140019 0.649968611285493
0.140019 0.649974166810184
0.140019 0.649979722334876
0.140019 0.649985277859567
0.140019 0.649990833384259
0.140019 0.649996388908951
0.140019 0.650001944433642
0.140019 0.650007499958334
0.140019 0.650013055483025
0.140019 0.650018611007717
0.140019 0.650024166532408
0.140019 0.6500297220571
0.140019 0.650035277581791
0.140019 0.650040833106483
0.140019 0.650046388631174
0.140019 0.650051944155866
0.140019 0.650057499680557
0.140019 0.650063055205249
0.140019 0.65006861072994
0.140019 0.650074166254632
0.140019 0.650079721779323
0.140019 0.650085277304015
0.140019 0.650090832828706
0.140019 0.650096388353398
0.140019 0.65010194387809
0.140019 0.650107499402781
0.140019 0.650113054927473
0.140019 0.650118610452164
0.140019 0.650124165976856
0.140019 0.650129721501547
0.140019 0.650135277026239
0.140019 0.65014083255093
0.140019 0.650146388075622
0.140019 0.650151943600313
0.140019 0.650157499125005
0.140019 0.650163054649696
0.140019 0.650168610174388
0.140019 0.650174165699079
0.140019 0.650179721223771
0.140019 0.650185276748462
0.140019 0.650190832273154
0.140019 0.650196387797846
0.140019 0.650201943322537
0.140019 0.650207498847229
0.140019 0.65021305437192
0.140019 0.650218609896612
0.140019 0.650224165421303
0.140019 0.650229720945995
0.140019 0.650235276470686
0.140019 0.650240831995378
0.140019 0.650246387520069
0.140019 0.650251943044761
0.140019 0.650257498569452
0.140019 0.650263054094144
0.140019 0.650268609618835
0.140019 0.650274165143527
0.140019 0.650279720668218
0.140019 0.65028527619291
0.140019 0.650290831717602
0.140019 0.650296387242293
0.140019 0.650301942766985
0.140019 0.650307498291676
0.140019 0.650313053816368
0.140019 0.650318609341059
0.140019 0.650324164865751
0.140019 0.650329720390442
0.140019 0.650335275915134
0.140019 0.650340831439825
0.140019 0.650346386964517
0.140019 0.650351942489208
0.140019 0.6503574980139
0.140019 0.650363053538591
0.140019 0.650368609063283
0.140019 0.650374164587974
0.140019 0.650379720112666
0.140019 0.650385275637358
0.140019 0.650390831162049
0.140019 0.650396386686741
0.140019 0.650401942211432
0.140019 0.650407497736124
0.140019 0.650413053260815
0.140019 0.650418608785507
0.140019 0.650424164310198
0.140019 0.65042971983489
0.140019 0.650435275359581
0.140019 0.650440830884273
0.140019 0.650446386408964
0.140019 0.650451941933656
0.140019 0.650457497458347
0.140019 0.650463052983039
0.140019 0.65046860850773
0.140019 0.650474164032422
0.140019 0.650479719557114
0.140019 0.650485275081805
0.140019 0.650490830606497
0.140025 0.650496386131188
0.140025 0.65050194165588
0.140025 0.650507497180571
0.140025 0.650513052705263
0.140025 0.650518608229954
0.140025 0.650524163754646
0.140025 0.650529719279337
0.140025 0.650535274804029
0.140025 0.65054083032872
0.140025 0.650546385853412
0.140025 0.650551941378103
0.140025 0.650557496902795
0.140025 0.650563052427486
0.140025 0.650568607952178
0.140025 0.65057416347687
0.140025 0.650579719001561
0.140025 0.650585274526253
0.140025 0.650590830050944
0.140025 0.650596385575636
0.140025 0.650601941100327
0.140025 0.650607496625019
0.140025 0.65061305214971
0.140025 0.650618607674402
0.140025 0.650624163199093
0.140025 0.650629718723785
0.140025 0.650635274248476
0.140025 0.650640829773168
0.140025 0.650646385297859
0.140025 0.650651940822551
0.140025 0.650657496347242
0.140025 0.650663051871934
0.140025 0.650668607396626
0.140025 0.650674162921317
0.140025 0.650679718446009
0.140025 0.6506852739707
0.140025 0.650690829495392
0.140025 0.650696385020083
0.140025 0.650701940544775
0.140025 0.650707496069466
0.140025 0.650713051594158
0.140025 0.650718607118849
0.140025 0.650724162643541
0.140025 0.650729718168232
0.140025 0.650735273692924
0.140025 0.650740829217615
0.140025 0.650746384742307
0.140025 0.650751940266999
0.140025 0.65075749579169
0.140025 0.650763051316382
0.140025 0.650768606841073
0.140025 0.650774162365765
0.140025 0.650779717890456
0.140025 0.650785273415148
0.140025 0.650790828939839
0.140025 0.650796384464531
0.140025 0.650801939989222
0.140025 0.650807495513914
0.140025 0.650813051038605
0.140025 0.650818606563297
0.140025 0.650824162087988
0.140025 0.65082971761268
0.140025 0.650835273137371
0.140025 0.650840828662063
0.140025 0.650846384186755
0.140025 0.650851939711446
0.140025 0.650857495236138
0.140025 0.650863050760829
0.140025 0.650868606285521
0.140025 0.650874161810212
0.140025 0.650879717334904
0.140025 0.650885272859595
0.140025 0.650890828384287
0.140025 0.650896383908978
0.140025 0.65090193943367
0.140025 0.650907494958361
0.140025 0.650913050483053
0.140025 0.650918606007744
0.140025 0.650924161532436
0.140025 0.650929717057127
0.140025 0.650935272581819
0.140025 0.650940828106511
0.140025 0.650946383631202
0.140025 0.650951939155894
0.140025 0.650957494680585
0.140025 0.650963050205277
0.140025 0.650968605729968
0.140025 0.65097416125466
0.140025 0.650979716779351
0.140025 0.650985272304043
0.140025 0.650990827828734
0.140025 0.650996383353426
0.140025 0.651001938878117
0.140025 0.651007494402809
0.140025 0.6510130499275
0.140025 0.651018605452192
0.140025 0.651024160976883
0.140025 0.651029716501575
0.140025 0.651035272026267
0.140025 0.651040827550958
0.140025 0.65104638307565
0.140031 0.651051938600341
0.140031 0.651057494125033
0.140031 0.651063049649724
0.140031 0.651068605174416
0.140031 0.651074160699107
0.140031 0.651079716223799
0.140031 0.65108527174849
0.140031 0.651090827273182
0.140031 0.651096382797873
0.140031 0.651101938322565
0.140031 0.651107493847256
0.140031 0.651113049371948
0.140031 0.651118604896639
0.140031 0.651124160421331
0.140031 0.651129715946023
0.140031 0.651135271470714
0.140031 0.651140826995406
0.140031 0.651146382520097
0.140031 0.651151938044789
0.140031 0.65115749356948
0.140031 0.651163049094172
0.140031 0.651168604618863
0.140031 0.651174160143555
0.140031 0.651179715668246
0.140031 0.651185271192938
0.140031 0.651190826717629
0.140031 0.651196382242321
0.140031 0.651201937767012
0.140031 0.651207493291704
0.140031 0.651213048816395
0.140031 0.651218604341087
0.140031 0.651224159865779
0.140031 0.65122971539047
0.140031 0.651235270915162
0.140031 0.651240826439853
0.140031 0.651246381964545
0.140031 0.651251937489236
0.140031 0.651257493013928
0.140031 0.651263048538619
0.140031 0.651268604063311
0.140031 0.651274159588002
0.140031 0.651279715112694
0.140031 0.651285270637385
0.140031 0.651290826162077
0.140031 0.651296381686768
0.140031 0.65130193721146
0.140031 0.651307492736151
0.140031 0.651313048260843
0.140031 0.651318603785535
0.140031 0.651324159310226
0.140031 0.651329714834918
0.140031 0.651335270359609
0.140031 0.651340825884301
0.140031 0.651346381408992
0.140031 0.651351936933684
0.140031 0.651357492458375
0.140031 0.651363047983067
0.140031 0.651368603507758
0.140031 0.65137415903245
0.140031 0.651379714557141
0.140031 0.651385270081833
0.140031 0.651390825606524
0.140031 0.651396381131216
0.140031 0.651401936655907
0.140031 0.651407492180599
0.140031 0.651413047705291
0.140031 0.651418603229982
0.140031 0.651424158754674
0.140031 0.651429714279365
0.140031 0.651435269804057
0.140031 0.651440825328748
0.140031 0.65144638085344
0.140031 0.651451936378131
0.140031 0.651457491902823
0.140031 0.651463047427514
0.140031 0.651468602952206
0.140031 0.651474158476897
0.140031 0.651479714001589
0.140031 0.65148526952628
0.140031 0.651490825050972
0.140031 0.651496380575663
0.140031 0.651501936100355
0.140031 0.651507491625047
0.140031 0.651513047149738
0.140031 0.65151860267443
0.140031 0.651524158199121
0.140031 0.651529713723813
0.140031 0.651535269248504
0.140031 0.651540824773196
0.140031 0.651546380297887
0.140031 0.651551935822579
0.140031 0.65155749134727
0.140031 0.651563046871962
0.140031 0.651568602396653
0.140031 0.651574157921345
0.140031 0.651579713446036
0.140031 0.651585268970728
0.140031 0.651590824495419
0.140031 0.651596380020111
0.140031 0.651601935544803
0.140037 0.651607491069494
0.140037 0.651613046594186
0.140037 0.651618602118877
0.140037 0.651624157643569
0.140037 0.65162971316826
0.140037 0.651635268692952
0.140037 0.651640824217643
0.140037 0.651646379742335
0.140037 0.651651935267026
0.140037 0.651657490791718
0.140037 0.651663046316409
0.140037 0.651668601841101
0.140037 0.651674157365792
0.140037 0.651679712890484
0.140037 0.651685268415175
0.140037 0.651690823939867
0.140037 0.651696379464558
0.140037 0.65170193498925
0.140037 0.651707490513942
0.140037 0.651713046038633
0.140037 0.651718601563325
0.140037 0.651724157088016
0.140037 0.651729712612708
0.140037 0.651735268137399
0.140037 0.651740823662091
0.140037 0.651746379186782
0.140037 0.651751934711474
0.140037 0.651757490236165
0.140037 0.651763045760857
0.140037 0.651768601285548
0.140037 0.65177415681024
0.140037 0.651779712334931
0.140037 0.651785267859623
0.140037 0.651790823384314
0.140037 0.651796378909006
0.140037 0.651801934433698
0.140037 0.651807489958389
0.140037 0.651813045483081
0.140037 0.651818601007772
0.140037 0.651824156532464
0.140037 0.651829712057155
0.140037 0.651835267581847
0.140037 0.651840823106538
0.140037 0.65184637863123
0.140037 0.651851934155921
0.140037 0.651857489680613
0.140037 0.651863045205304
0.140037 0.651868600729996
0.140037 0.651874156254687
0.140037 0.651879711779379
0.140037 0.65188526730407
0.140037 0.651890822828762
0.140037 0.651896378353454
0.140037 0.651901933878145
0.140037 0.651907489402837
0.140037 0.651913044927528
0.140037 0.65191860045222
0.140037 0.651924155976911
0.140037 0.651929711501603
0.140037 0.651935267026294
0.140037 0.651940822550986
0.140037 0.651946378075677
0.140037 0.651951933600369
0.140037 0.65195748912506
0.140037 0.651963044649752
0.140037 0.651968600174443
0.140037 0.651974155699135
0.140037 0.651979711223826
0.140037 0.651985266748518
0.140037 0.65199082227321
0.140037 0.651996377797901
0.140037 0.652001933322593
0.140037 0.652007488847284
0.140037 0.652013044371976
0.140037 0.652018599896667
0.140037 0.652024155421359
0.140037 0.65202971094605
0.140037 0.652035266470742
0.140037 0.652040821995433
0.140037 0.652046377520125
0.140037 0.652051933044816
0.140037 0.652057488569508
0.140037 0.652063044094199
0.140037 0.652068599618891
0.140037 0.652074155143582
0.140037 0.652079710668274
0.140037 0.652085266192966
0.140037 0.652090821717657
0.140037 0.652096377242349
0.140037 0.65210193276704
0.140037 0.652107488291732
0.140037 0.652113043816423
0.140037 0.652118599341115
0.140037 0.652124154865806
0.140037 0.652129710390498
0.140037 0.652135265915189
0.140037 0.652140821439881
0.140037 0.652146376964572
0.140037 0.652151932489264
0.140037 0.652157488013955
0.140043 0.652163043538647
0.140043 0.652168599063338
0.140043 0.65217415458803
0.140043 0.652179710112722
0.140043 0.652185265637413
0.140043 0.652190821162105
0.140043 0.652196376686796
0.140043 0.652201932211488
0.140043 0.652207487736179
0.140043 0.652213043260871
0.140043 0.652218598785562
0.140043 0.652224154310254
0.140043 0.652229709834945
0.140043 0.652235265359637
0.140043 0.652240820884328
0.140043 0.65224637640902
0.140043 0.652251931933711
0.140043 0.652257487458403
0.140043 0.652263042983094
0.140043 0.652268598507786
0.140043 0.652274154032478
0.140043 0.652279709557169
0.140043 0.652285265081861
0.140043 0.652290820606552
0.140043 0.652296376131244
0.140043 0.652301931655935
0.140043 0.652307487180627
0.140043 0.652313042705318
0.140043 0.65231859823001
0.140043 0.652324153754701
0.140043 0.652329709279393
0.140043 0.652335264804084
0.140043 0.652340820328776
0.140043 0.652346375853468
0.140043 0.652351931378159
0.140043 0.652357486902851
0.140043 0.652363042427542
0.140043 0.652368597952234
0.140043 0.652374153476925
0.140043 0.652379709001617
0.140043 0.652385264526308
0.140043 0.652390820051
0.140043 0.652396375575691
0.140043 0.652401931100383
0.140043 0.652407486625074
0.140043 0.652413042149766
0.140043 0.652418597674457
0.140043 0.652424153199149
0.140043 0.65242970872384
0.140043 0.652435264248532
0.140043 0.652440819773224
0.140043 0.652446375297915
0.140043 0.652451930822607
0.140043 0.652457486347298
0.140043 0.65246304187199
0.140043 0.652468597396681
0.140043 0.652474152921373
0.140043 0.652479708446064
0.140043 0.652485263970756
0.140043 0.652490819495447
0.140043 0.652496375020139
0.140043 0.65250193054483
0.140043 0.652507486069522
0.140043 0.652513041594213
0.140043 0.652518597118905
0.140043 0.652524152643596
0.140043 0.652529708168288
0.140043 0.65253526369298
0.140043 0.652540819217671
0.140043 0.652546374742363
0.140043 0.652551930267054
0.140043 0.652557485791746
0.140043 0.652563041316437
0.140043 0.652568596841129
0.140043 0.65257415236582
0.140043 0.652579707890512
0.140043 0.652585263415203
0.140043 0.652590818939895
0.140043 0.652596374464586
0.140043 0.652601929989278
0.140043 0.652607485513969
0.140043 0.652613041038661
0.140043 0.652618596563352
0.140043 0.652624152088044
0.140043 0.652629707612736
0.140043 0.652635263137427
0.140043 0.652640818662119
0.140043 0.65264637418681
0.140043 0.652651929711502
0.140043 0.652657485236193
0.140043 0.652663040760885
0.140043 0.652668596285576
0.140043 0.652674151810268
0.140043 0.652679707334959
0.140043 0.652685262859651
0.140043 0.652690818384342
0.140043 0.652696373909034
0.140043 0.652701929433725
0.140043 0.652707484958417
0.140043 0.652713040483108
0.140049 0.6527185960078
0.140049 0.652724151532492
0.140049 0.652729707057183
0.140049 0.652735262581875
0.140049 0.652740818106566
0.140049 0.652746373631258
0.140049 0.652751929155949
0.140049 0.652757484680641
0.140049 0.652763040205332
0.140049 0.652768595730024
0.140049 0.652774151254715
0.140049 0.652779706779407
0.140049 0.652785262304098
0.140049 0.65279081782879
0.140049 0.652796373353481
0.140049 0.652801928878173
0.140049 0.652807484402864
0.140049 0.652813039927556
0.140049 0.652818595452248
0.140049 0.652824150976939
0.140049 0.652829706501631
0.140049 0.652835262026322
0.140049 0.652840817551014
0.140049 0.652846373075705
0.140049 0.652851928600397
0.140049 0.652857484125088
0.140049 0.65286303964978
0.140049 0.652868595174471
0.140049 0.652874150699163
0.140049 0.652879706223854
0.140049 0.652885261748546
0.140049 0.652890817273237
0.140049 0.652896372797929
0.140049 0.65290192832262
0.140049 0.652907483847312
0.140049 0.652913039372004
0.140049 0.652918594896695
0.140049 0.652924150421387
0.140049 0.652929705946078
0.140049 0.65293526147077
0.140049 0.652940816995461
0.140049 0.652946372520153
0.140049 0.652951928044844
0.140049 0.652957483569536
0.140049 0.652963039094227
0.140049 0.652968594618919
0.140049 0.65297415014361
0.140049 0.652979705668302
0.140049 0.652985261192993
0.140049 0.652990816717685
0.140049 0.652996372242376
0.140049 0.653001927767068
0.140049 0.65300748329176
0.140049 0.653013038816451
0.140049 0.653018594341143
0.140049 0.653024149865834
0.140049 0.653029705390526
0.140049 0.653035260915217
0.140049 0.653040816439909
0.140049 0.6530463719646
0.140049 0.653051927489292
0.140049 0.653057483013983
0.140049 0.653063038538675
0.140049 0.653068594063366
0.140049 0.653074149588058
0.140049 0.653079705112749
0.140049 0.653085260637441
0.140049 0.653090816162132
0.140049 0.653096371686824
0.140049 0.653101927211515
0.140049 0.653107482736207
0.140049 0.653113038260899
0.140049 0.65311859378559
0.140049 0.653124149310282
0.140049 0.653129704834973
0.140049 0.653135260359665
0.140049 0.653140815884356
0.140049 0.653146371409048
0.140049 0.653151926933739
0.140049 0.653157482458431
0.140049 0.653163037983122
0.140049 0.653168593507814
0.140049 0.653174149032505
0.140049 0.653179704557197
0.140049 0.653185260081888
0.140049 0.65319081560658
0.140049 0.653196371131271
0.140049 0.653201926655963
0.140049 0.653207482180655
0.140049 0.653213037705346
0.140049 0.653218593230038
0.140049 0.653224148754729
0.140049 0.653229704279421
0.140049 0.653235259804112
0.140049 0.653240815328804
0.140049 0.653246370853495
0.140049 0.653251926378187
0.140049 0.653257481902878
0.140049 0.65326303742757
0.140049 0.653268592952261
0.140055 0.653274148476953
0.140055 0.653279704001644
0.140055 0.653285259526336
0.140055 0.653290815051027
0.140055 0.653296370575719
0.140055 0.653301926100411
0.140055 0.653307481625102
0.140055 0.653313037149794
0.140055 0.653318592674485
0.140055 0.653324148199177
0.140055 0.653329703723868
0.140055 0.65333525924856
0.140055 0.653340814773251
0.140055 0.653346370297943
0.140055 0.653351925822634
0.140055 0.653357481347326
0.140055 0.653363036872017
0.140055 0.653368592396709
0.140055 0.6533741479214
0.140055 0.653379703446092
0.140055 0.653385258970783
0.140055 0.653390814495475
0.140055 0.653396370020167
0.140055 0.653401925544858
0.140055 0.65340748106955
0.140055 0.653413036594241
0.140055 0.653418592118933
0.140055 0.653424147643624
0.140055 0.653429703168316
0.140055 0.653435258693007
0.140055 0.653440814217699
0.140055 0.65344636974239
0.140055 0.653451925267082
0.140055 0.653457480791773
0.140055 0.653463036316465
0.140055 0.653468591841156
0.140055 0.653474147365848
0.140055 0.653479702890539
0.140055 0.653485258415231
0.140055 0.653490813939923
0.140055 0.653496369464614
0.140055 0.653501924989306
0.140055 0.653507480513997
0.140055 0.653513036038689
0.140055 0.65351859156338
0.140055 0.653524147088072
0.140055 0.653529702612763
0.140055 0.653535258137455
0.140055 0.653540813662146
0.140055 0.653546369186838
0.140055 0.653551924711529
0.140055 0.653557480236221
0.140055 0.653563035760912
0.140055 0.653568591285604
0.140055 0.653574146810295
0.140055 0.653579702334987
0.140055 0.653585257859679
0.140055 0.65359081338437
0.140055 0.653596368909062
0.140055 0.653601924433753
0.140055 0.653607479958445
0.140055 0.653613035483136
0.140055 0.653618591007828
0.140055 0.653624146532519
0.140055 0.653629702057211
0.140055 0.653635257581902
0.140055 0.653640813106594
0.140055 0.653646368631285
0.140055 0.653651924155977
0.140055 0.653657479680668
0.140055 0.65366303520536
0.140055 0.653668590730051
0.140055 0.653674146254743
0.140055 0.653679701779435
0.140055 0.653685257304126
0.140055 0.653690812828818
0.140055 0.653696368353509
0.140055 0.653701923878201
0.140055 0.653707479402892
0.140055 0.653713034927584
0.140055 0.653718590452275
0.140055 0.653724145976967
0.140055 0.653729701501658
0.140055 0.65373525702635
0.140055 0.653740812551041
0.140055 0.653746368075733
0.140055 0.653751923600424
0.140055 0.653757479125116
0.140055 0.653763034649808
0.140055 0.653768590174499
0.140055 0.653774145699191
0.140055 0.653779701223882
0.140055 0.653785256748574
0.140055 0.653790812273265
0.140055 0.653796367797957
0.140055 0.653801923322648
0.140055 0.65380747884734
0.140055 0.653813034372031
0.140055 0.653818589896723
0.140055 0.653824145421414
0.140061 0.653829700946106
0.140061 0.653835256470797
0.140061 0.653840811995489
0.140061 0.65384636752018
0.140061 0.653851923044872
0.140061 0.653857478569564
0.140061 0.653863034094255
0.140061 0.653868589618947
0.140061 0.653874145143638
0.140061 0.65387970066833
0.140061 0.653885256193021
0.140061 0.653890811717713
0.140061 0.653896367242404
0.140061 0.653901922767096
0.140061 0.653907478291787
0.140061 0.653913033816479
0.140061 0.65391858934117
0.140061 0.653924144865862
0.140061 0.653929700390553
0.140061 0.653935255915245
0.140061 0.653940811439936
0.140061 0.653946366964628
0.140061 0.65395192248932
0.140061 0.653957478014011
0.140061 0.653963033538703
0.140061 0.653968589063394
0.140061 0.653974144588086
0.140061 0.653979700112777
0.140061 0.653985255637469
0.140061 0.65399081116216
0.140061 0.653996366686852
0.140061 0.654001922211543
0.140061 0.654007477736235
0.140061 0.654013033260926
0.140061 0.654018588785618
0.140061 0.654024144310309
0.140061 0.654029699835001
0.140061 0.654035255359692
0.140061 0.654040810884384
0.140061 0.654046366409076
0.140061 0.654051921933767
0.140061 0.654057477458459
0.140061 0.65406303298315
0.140061 0.654068588507842
0.140061 0.654074144032533
0.140061 0.654079699557225
0.140061 0.654085255081916
0.140061 0.654090810606608
0.140061 0.654096366131299
0.140061 0.654101921655991
0.140061 0.654107477180682
0.140061 0.654113032705374
0.140061 0.654118588230065
0.140061 0.654124143754757
0.140061 0.654129699279448
0.140061 0.65413525480414
0.140061 0.654140810328832
0.140061 0.654146365853523
0.140061 0.654151921378215
0.140061 0.654157476902906
0.140061 0.654163032427598
0.140061 0.654168587952289
0.140061 0.654174143476981
0.140061 0.654179699001672
0.140061 0.654185254526364
0.140061 0.654190810051055
0.140061 0.654196365575747
0.140061 0.654201921100438
0.140061 0.65420747662513
0.140061 0.654213032149821
0.140061 0.654218587674513
0.140061 0.654224143199204
0.140061 0.654229698723896
0.140061 0.654235254248588
0.140061 0.654240809773279
0.140061 0.654246365297971
0.140061 0.654251920822662
0.140061 0.654257476347354
0.140061 0.654263031872045
0.140061 0.654268587396737
0.140061 0.654274142921428
0.140061 0.65427969844612
0.140061 0.654285253970811
0.140061 0.654290809495503
0.140061 0.654296365020194
0.140061 0.654301920544886
0.140061 0.654307476069577
0.140061 0.654313031594269
0.140061 0.65431858711896
0.140061 0.654324142643652
0.140061 0.654329698168344
0.140061 0.654335253693035
0.140061 0.654340809217727
0.140061 0.654346364742418
0.140061 0.65435192026711
0.140061 0.654357475791801
0.140061 0.654363031316493
0.140061 0.654368586841184
0.140061 0.654374142365876
0.140061 0.654379697890567
0.140067 0.654385253415259
0.140067 0.65439080893995
0.140067 0.654396364464642
0.140067 0.654401919989333
0.140067 0.654407475514025
0.140067 0.654413031038716
0.140067 0.654418586563408
0.140067 0.6544241420881
0.140067 0.654429697612791
0.140067 0.654435253137483
0.140067 0.654440808662174
0.140067 0.654446364186866
0.140067 0.654451919711557
0.140067 0.654457475236249
0.140067 0.65446303076094
0.140067 0.654468586285632
0.140067 0.654474141810323
0.140067 0.654479697335015
0.140067 0.654485252859706
0.140067 0.654490808384398
0.140067 0.654496363909089
0.140067 0.654501919433781
0.140067 0.654507474958472
0.140067 0.654513030483164
0.140067 0.654518586007856
0.140067 0.654524141532547
0.140067 0.654529697057239
0.140067 0.65453525258193
0.140067 0.654540808106622
0.140067 0.654546363631313
0.140067 0.654551919156005
0.140067 0.654557474680696
0.140067 0.654563030205388
0.140067 0.654568585730079
0.140067 0.654574141254771
0.140067 0.654579696779462
0.140067 0.654585252304154
0.140067 0.654590807828845
0.140067 0.654596363353537
0.140067 0.654601918878228
0.140067 0.65460747440292
0.140067 0.654613029927612
0.140067 0.654618585452303
0.140067 0.654624140976995
0.140067 0.654629696501686
0.140067 0.654635252026378
0.140067 0.654640807551069
0.140067 0.654646363075761
0.140067 0.654651918600452
0.140067 0.654657474125144
0.140067 0.654663029649835
0.140067 0.654668585174527
0.140067 0.654674140699218
0.140067 0.65467969622391
0.140067 0.654685251748601
0.140067 0.654690807273293
0.140067 0.654696362797984
0.140067 0.654701918322676
0.140067 0.654707473847367
0.140067 0.654713029372059
0.140067 0.654718584896751
0.140067 0.654724140421442
0.140067 0.654729695946134
0.140067 0.654735251470825
0.140067 0.654740806995517
0.140067 0.654746362520208
0.140067 0.6547519180449
0.140067 0.654757473569591
0.140067 0.654763029094283
0.140067 0.654768584618974
0.140067 0.654774140143666
0.140067 0.654779695668357
0.140067 0.654785251193049
0.140067 0.65479080671774
0.140067 0.654796362242432
0.140067 0.654801917767123
0.140067 0.654807473291815
0.140067 0.654813028816507
0.140067 0.654818584341198
0.140067 0.65482413986589
0.140067 0.654829695390581
0.140067 0.654835250915273
0.140067 0.654840806439964
0.140067 0.654846361964656
0.140067 0.654851917489347
0.140067 0.654857473014039
0.140067 0.65486302853873
0.140067 0.654868584063422
0.140067 0.654874139588113
0.140067 0.654879695112805
0.140067 0.654885250637496
0.140067 0.654890806162188
0.140067 0.654896361686879
0.140067 0.654901917211571
0.140067 0.654907472736263
0.140067 0.654913028260954
0.140067 0.654918583785646
0.140067 0.654924139310337
0.140067 0.654929694835029
0.140067 0.65493525035972
0.140073 0.654940805884412
0.140073 0.654946361409103
0.140073 0.654951916933795
0.140073 0.654957472458486
0.140073 0.654963027983178
0.140073 0.654968583507869
0.140073 0.654974139032561
0.140073 0.654979694557252
0.140073 0.654985250081944
0.140073 0.654990805606635
0.140073 0.654996361131327
0.140073 0.655001916656019
0.140073 0.65500747218071
0.140073 0.655013027705402
0.140073 0.655018583230093
0.140073 0.655024138754785
0.140073 0.655029694279476
0.140073 0.655035249804168
0.140073 0.655040805328859
0.140073 0.655046360853551
0.140073 0.655051916378242
0.140073 0.655057471902934
0.140073 0.655063027427625
0.140073 0.655068582952317
0.140073 0.655074138477008
0.140073 0.6550796940017
0.140073 0.655085249526391
0.140073 0.655090805051083
0.140073 0.655096360575775
0.140073 0.655101916100466
0.140073 0.655107471625158
0.140073 0.655113027149849
0.140073 0.655118582674541
0.140073 0.655124138199232
0.140073 0.655129693723924
0.140073 0.655135249248615
0.140073 0.655140804773307
0.140073 0.655146360297998
0.140073 0.65515191582269
0.140073 0.655157471347381
0.140073 0.655163026872073
0.140073 0.655168582396764
0.140073 0.655174137921456
0.140073 0.655179693446147
0.140073 0.655185248970839
0.140073 0.655190804495531
0.140073 0.655196360020222
0.140073 0.655201915544914
0.140073 0.655207471069605
0.140073 0.655213026594297
0.140073 0.655218582118988
0.140073 0.65522413764368
0.140073 0.655229693168371
0.140073 0.655235248693063
0.140073 0.655240804217754
0.140073 0.655246359742446
0.140073 0.655251915267137
0.140073 0.655257470791829
0.140073 0.65526302631652
0.140073 0.655268581841212
0.140073 0.655274137365903
0.140073 0.655279692890595
0.140073 0.655285248415287
0.140073 0.655290803939978
0.140073 0.65529635946467
0.140073 0.655301914989361
0.140073 0.655307470514053
0.140073 0.655313026038744
0.140073 0.655318581563436
0.140073 0.655324137088127
0.140073 0.655329692612819
0.140073 0.65533524813751
0.140073 0.655340803662202
0.140073 0.655346359186893
0.140073 0.655351914711585
0.140073 0.655357470236276
0.140073 0.655363025760968
0.140073 0.655368581285659
0.140073 0.655374136810351
0.140073 0.655379692335043
0.140073 0.655385247859734
0.140073 0.655390803384426
0.140073 0.655396358909117
0.140073 0.655401914433809
0.140073 0.6554074699585
0.140073 0.655413025483192
0.140073 0.655418581007883
0.140073 0.655424136532575
0.140073 0.655429692057266
0.140073 0.655435247581958
0.140073 0.655440803106649
0.140073 0.655446358631341
0.140073 0.655451914156032
0.140073 0.655457469680724
0.140073 0.655463025205415
0.140073 0.655468580730107
0.140073 0.655474136254799
0.140073 0.65547969177949
0.140073 0.655485247304182
0.140073 0.655490802828873
0.140079 0.655496358353565
0.140079 0.655501913878256
0.140079 0.655507469402948
0.140079 0.655513024927639
0.140079 0.655518580452331
0.140079 0.655524135977022
0.140079 0.655529691501714
0.140079 0.655535247026405
0.140079 0.655540802551097
0.140079 0.655546358075788
0.140079 0.65555191360048
0.140079 0.655557469125171
0.140079 0.655563024649863
0.140079 0.655568580174555
0.140079 0.655574135699246
0.140079 0.655579691223938
0.140079 0.655585246748629
0.140079 0.655590802273321
0.140079 0.655596357798012
0.140079 0.655601913322704
0.140079 0.655607468847395
0.140079 0.655613024372087
0.140079 0.655618579896778
0.140079 0.65562413542147
0.140079 0.655629690946161
0.140079 0.655635246470853
0.140079 0.655640801995545
0.140079 0.655646357520236
0.140079 0.655651913044928
0.140079 0.655657468569619
0.140079 0.655663024094311
0.140079 0.655668579619002
0.140079 0.655674135143694
0.140079 0.655679690668385
0.140079 0.655685246193077
0.140079 0.655690801717768
0.140079 0.65569635724246
0.140079 0.655701912767151
0.140079 0.655707468291843
0.140079 0.655713023816534
0.140079 0.655718579341226
0.140079 0.655724134865917
0.140079 0.655729690390609
0.140079 0.655735245915301
0.140079 0.655740801439992
0.140079 0.655746356964684
0.140079 0.655751912489375
0.140079 0.655757468014067
0.140079 0.655763023538758
0.140079 0.65576857906345
0.140079 0.655774134588141
0.140079 0.655779690112833
0.140079 0.655785245637524
0.140079 0.655790801162216
0.140079 0.655796356686907
0.140079 0.655801912211599
0.140079 0.65580746773629
0.140079 0.655813023260982
0.140079 0.655818578785673
0.140079 0.655824134310365
0.140079 0.655829689835057
0.140079 0.655835245359748
0.140079 0.65584080088444
0.140079 0.655846356409131
0.140079 0.655851911933823
0.140079 0.655857467458514
0.140079 0.655863022983206
0.140079 0.655868578507897
0.140079 0.655874134032589
0.140079 0.65587968955728
0.140079 0.655885245081972
0.140079 0.655890800606663
0.140079 0.655896356131355
0.140079 0.655901911656046
0.140079 0.655907467180738
0.140079 0.655913022705429
0.140079 0.655918578230121
0.140079 0.655924133754813
0.140079 0.655929689279504
0.140079 0.655935244804196
0.140079 0.655940800328887
0.140079 0.655946355853579
0.140079 0.65595191137827
0.140079 0.655957466902962
0.140079 0.655963022427653
0.140079 0.655968577952345
0.140079 0.655974133477036
0.140079 0.655979689001728
0.140079 0.655985244526419
0.140079 0.655990800051111
0.140079 0.655996355575802
0.140079 0.656001911100494
0.140079 0.656007466625185
0.140079 0.656013022149877
0.140079 0.656018577674569
0.140079 0.65602413319926
0.140079 0.656029688723952
0.140079 0.656035244248643
0.140079 0.656040799773335
0.140079 0.656046355298026
0.140085 0.656051910822718
0.140085 0.656057466347409
0.140085 0.656063021872101
0.140085 0.656068577396792
0.140085 0.656074132921484
0.140085 0.656079688446175
0.140085 0.656085243970867
0.140085 0.656090799495558
0.140085 0.65609635502025
0.140085 0.656101910544941
0.140085 0.656107466069633
0.140085 0.656113021594324
0.140085 0.656118577119016
0.140085 0.656124132643708
0.140085 0.656129688168399
0.140085 0.656135243693091
0.140085 0.656140799217782
0.140085 0.656146354742474
0.140085 0.656151910267165
0.140085 0.656157465791857
0.140085 0.656163021316548
0.140085 0.65616857684124
0.140085 0.656174132365931
0.140085 0.656179687890623
0.140085 0.656185243415314
0.140085 0.656190798940006
0.140085 0.656196354464697
0.140085 0.656201909989389
0.140085 0.65620746551408
0.140085 0.656213021038772
0.140085 0.656218576563463
0.140085 0.656224132088155
0.140085 0.656229687612847
0.140085 0.656235243137538
0.140085 0.65624079866223
0.140085 0.656246354186921
0.140085 0.656251909711613
0.140085 0.656257465236304
0.140085 0.656263020760996
0.140085 0.656268576285687
0.140085 0.656274131810379
0.140085 0.65627968733507
0.140085 0.656285242859762
0.140085 0.656290798384453
0.140085 0.656296353909145
0.140085 0.656301909433836
0.140085 0.656307464958528
0.140085 0.656313020483219
0.140085 0.656318576007911
0.140085 0.656324131532603
0.140085 0.656329687057294
0.140085 0.656335242581986
0.140085 0.656340798106677
0.140085 0.656346353631369
0.140085 0.65635190915606
0.140085 0.656357464680752
0.140085 0.656363020205443
0.140085 0.656368575730135
0.140085 0.656374131254826
0.140085 0.656379686779518
0.140085 0.656385242304209
0.140085 0.656390797828901
0.140085 0.656396353353592
0.140085 0.656401908878284
0.140085 0.656407464402976
0.140085 0.656413019927667
0.140085 0.656418575452359
0.140085 0.65642413097705
0.140085 0.656429686501742
0.140085 0.656435242026433
0.140085 0.656440797551125
0.140085 0.656446353075816
0.140085 0.656451908600508
0.140085 0.656457464125199
0.140085 0.656463019649891
0.140085 0.656468575174582
0.140085 0.656474130699274
0.140085 0.656479686223965
0.140085 0.656485241748657
0.140085 0.656490797273348
0.140085 0.65649635279804
0.140085 0.656501908322732
0.140085 0.656507463847423
0.140085 0.656513019372115
0.140085 0.656518574896806
0.140085 0.656524130421498
0.140085 0.656529685946189
0.140085 0.656535241470881
0.140085 0.656540796995572
0.140085 0.656546352520264
0.140085 0.656551908044955
0.140085 0.656557463569647
0.140085 0.656563019094338
0.140085 0.65656857461903
0.140085 0.656574130143721
0.140085 0.656579685668413
0.140085 0.656585241193104
0.140085 0.656590796717796
0.140085 0.656596352242488
0.140085 0.656601907767179
0.140091 0.656607463291871
0.140091 0.656613018816562
0.140091 0.656618574341254
0.140091 0.656624129865945
0.140091 0.656629685390637
0.140091 0.656635240915328
0.140091 0.65664079644002
0.140091 0.656646351964711
0.140091 0.656651907489403
0.140091 0.656657463014094
0.140091 0.656663018538786
0.140091 0.656668574063477
0.140091 0.656674129588169
0.140091 0.65667968511286
0.140091 0.656685240637552
0.140091 0.656690796162244
0.140091 0.656696351686935
0.140091 0.656701907211627
0.140091 0.656707462736318
0.140091 0.65671301826101
0.140091 0.656718573785701
0.140091 0.656724129310393
0.140091 0.656729684835084
0.140091 0.656735240359776
0.140091 0.656740795884467
0.140091 0.656746351409159
0.140091 0.65675190693385
0.140091 0.656757462458542
0.140091 0.656763017983233
0.140091 0.656768573507925
0.140091 0.656774129032617
0.140091 0.656779684557308
0.140091 0.656785240082
0.140091 0.656790795606691
0.140091 0.656796351131383
0.140091 0.656801906656074
0.140091 0.656807462180766
0.140091 0.656813017705457
0.140091 0.656818573230149
0.140091 0.65682412875484
0.140091 0.656829684279532
0.140091 0.656835239804223
0.140091 0.656840795328915
0.140091 0.656846350853606
0.140091 0.656851906378298
0.140091 0.656857461902989
0.140091 0.656863017427681
0.140091 0.656868572952373
0.140091 0.656874128477064
0.140091 0.656879684001756
0.140091 0.656885239526447
0.140091 0.656890795051139
0.140091 0.65689635057583
0.140091 0.656901906100522
0.140091 0.656907461625213
0.140091 0.656913017149905
0.140091 0.656918572674596
0.140091 0.656924128199288
0.140091 0.656929683723979
0.140091 0.656935239248671
0.140091 0.656940794773362
0.140091 0.656946350298054
0.140091 0.656951905822745
0.140091 0.656957461347437
0.140091 0.656963016872129
0.140091 0.65696857239682
0.140091 0.656974127921512
0.140091 0.656979683446203
0.140091 0.656985238970895
0.140091 0.656990794495586
0.140091 0.656996350020278
0.140091 0.657001905544969
0.140091 0.657007461069661
0.140091 0.657013016594352
0.140091 0.657018572119044
0.140091 0.657024127643735
0.140091 0.657029683168427
0.140091 0.657035238693118
0.140091 0.65704079421781
0.140091 0.657046349742501
0.140091 0.657051905267193
0.140091 0.657057460791885
0.140091 0.657063016316576
0.140091 0.657068571841268
0.140091 0.657074127365959
0.140091 0.657079682890651
0.140091 0.657085238415342
0.140091 0.657090793940034
0.140091 0.657096349464725
0.140091 0.657101904989417
0.140091 0.657107460514108
0.140091 0.6571130160388
0.140091 0.657118571563491
0.140091 0.657124127088183
0.140091 0.657129682612874
0.140091 0.657135238137566
0.140091 0.657140793662257
0.140091 0.657146349186949
0.140091 0.657151904711641
0.140091 0.657157460236332
0.140097 0.657163015761024
0.140097 0.657168571285715
0.140097 0.657174126810407
0.140097 0.657179682335098
0.140097 0.65718523785979
0.140097 0.657190793384481
0.140097 0.657196348909173
0.140097 0.657201904433864
0.140097 0.657207459958556
0.140097 0.657213015483247
0.140097 0.657218571007939
0.140097 0.65722412653263
0.140097 0.657229682057322
0.140097 0.657235237582013
0.140097 0.657240793106705
0.140097 0.657246348631397
0.140097 0.657251904156088
0.140097 0.65725745968078
0.140097 0.657263015205471
0.140097 0.657268570730163
0.140097 0.657274126254854
0.140097 0.657279681779546
0.140097 0.657285237304237
0.140097 0.657290792828929
0.140097 0.65729634835362
0.140097 0.657301903878312
0.140097 0.657307459403003
0.140097 0.657313014927695
0.140097 0.657318570452386
0.140097 0.657324125977078
0.140097 0.657329681501769
0.140097 0.657335237026461
0.140097 0.657340792551153
0.140097 0.657346348075844
0.140097 0.657351903600536
0.140097 0.657357459125227
0.140097 0.657363014649919
0.140097 0.65736857017461
0.140097 0.657374125699302
0.140097 0.657379681223993
0.140097 0.657385236748685
0.140097 0.657390792273376
0.140097 0.657396347798068
0.140097 0.657401903322759
0.140097 0.657407458847451
0.140097 0.657413014372142
0.140097 0.657418569896834
0.140097 0.657424125421525
0.140097 0.657429680946217
0.140097 0.657435236470909
0.140097 0.6574407919956
0.140097 0.657446347520292
0.140097 0.657451903044983
0.140097 0.657457458569675
0.140097 0.657463014094366
0.140097 0.657468569619058
0.140097 0.657474125143749
0.140097 0.657479680668441
0.140097 0.657485236193132
0.140097 0.657490791717824
0.140097 0.657496347242515
0.140097 0.657501902767207
0.140097 0.657507458291898
0.140097 0.65751301381659
0.140097 0.657518569341281
0.140097 0.657524124865973
0.140097 0.657529680390665
0.140097 0.657535235915356
0.140097 0.657540791440048
0.140097 0.657546346964739
0.140097 0.657551902489431
0.140097 0.657557458014122
0.140097 0.657563013538814
0.140097 0.657568569063505
0.140097 0.657574124588197
0.140097 0.657579680112888
0.140097 0.65758523563758
0.140097 0.657590791162271
0.140097 0.657596346686963
0.140097 0.657601902211654
0.140097 0.657607457736346
0.140097 0.657613013261037
0.140097 0.657618568785729
0.140097 0.65762412431042
0.140097 0.657629679835112
0.140097 0.657635235359804
0.140097 0.657640790884495
0.140097 0.657646346409187
0.140097 0.657651901933878
0.140097 0.65765745745857
0.140097 0.657663012983261
0.140097 0.657668568507953
0.140097 0.657674124032644
0.140097 0.657679679557336
0.140097 0.657685235082027
0.140097 0.657690790606719
0.140097 0.65769634613141
0.140097 0.657701901656102
0.140097 0.657707457180793
0.140097 0.657713012705485
0.140103 0.657718568230176
0.140103 0.657724123754868
0.140103 0.65772967927956
0.140103 0.657735234804251
0.140103 0.657740790328943
0.140103 0.657746345853634
0.140103 0.657751901378326
0.140103 0.657757456903017
0.140103 0.657763012427709
0.140103 0.6577685679524
0.140103 0.657774123477092
0.140103 0.657779679001783
0.140103 0.657785234526475
0.140103 0.657790790051166
0.140103 0.657796345575858
0.140103 0.657801901100549
0.140103 0.657807456625241
0.140103 0.657813012149932
0.140103 0.657818567674624
0.140103 0.657824123199316
0.140103 0.657829678724007
0.140103 0.657835234248699
0.140103 0.65784078977339
0.140103 0.657846345298082
0.140103 0.657851900822773
0.140103 0.657857456347465
0.140103 0.657863011872156
0.140103 0.657868567396848
0.140103 0.657874122921539
0.140103 0.657879678446231
0.140103 0.657885233970922
0.140103 0.657890789495614
0.140103 0.657896345020305
0.140103 0.657901900544997
0.140103 0.657907456069688
0.140103 0.65791301159438
0.140103 0.657918567119072
0.140103 0.657924122643763
0.140103 0.657929678168455
0.140103 0.657935233693146
0.140103 0.657940789217838
0.140103 0.657946344742529
0.140103 0.657951900267221
0.140103 0.657957455791912
0.140103 0.657963011316604
0.140103 0.657968566841295
0.140103 0.657974122365987
0.140103 0.657979677890678
0.140103 0.65798523341537
0.140103 0.657990788940061
0.140103 0.657996344464753
0.140103 0.658001899989444
0.140103 0.658007455514136
0.140103 0.658013011038828
0.140103 0.658018566563519
0.140103 0.658024122088211
0.140103 0.658029677612902
0.140103 0.658035233137594
0.140103 0.658040788662285
0.140103 0.658046344186977
0.140103 0.658051899711668
0.140103 0.65805745523636
0.140103 0.658063010761051
0.140103 0.658068566285743
0.140103 0.658074121810434
0.140103 0.658079677335126
0.140103 0.658085232859817
0.140103 0.658090788384509
0.140103 0.6580963439092
0.140103 0.658101899433892
0.140103 0.658107454958584
0.140103 0.658113010483275
0.140103 0.658118566007967
0.140103 0.658124121532658
0.140103 0.65812967705735
0.140103 0.658135232582041
0.140103 0.658140788106733
0.140103 0.658146343631424
0.140103 0.658151899156116
0.140103 0.658157454680807
0.140103 0.658163010205499
0.140103 0.65816856573019
0.140103 0.658174121254882
0.140103 0.658179676779573
0.140103 0.658185232304265
0.140103 0.658190787828956
0.140103 0.658196343353648
0.140103 0.65820189887834
0.140103 0.658207454403031
0.140103 0.658213009927723
0.140103 0.658218565452414
0.140103 0.658224120977106
0.140103 0.658229676501797
0.140103 0.658235232026489
0.140103 0.65824078755118
0.140103 0.658246343075872
0.140103 0.658251898600563
0.140103 0.658257454125255
0.140103 0.658263009649946
0.140103 0.658268565174638
0.140109 0.658274120699329
0.140109 0.658279676224021
0.140109 0.658285231748712
0.140109 0.658290787273404
0.140109 0.658296342798096
0.140109 0.658301898322787
0.140109 0.658307453847479
0.140109 0.65831300937217
0.140109 0.658318564896862
0.140109 0.658324120421553
0.140109 0.658329675946245
0.140109 0.658335231470936
0.140109 0.658340786995628
0.140109 0.658346342520319
0.140109 0.658351898045011
0.140109 0.658357453569702
0.140109 0.658363009094394
0.140109 0.658368564619085
0.140109 0.658374120143777
0.140109 0.658379675668468
0.140109 0.65838523119316
0.140109 0.658390786717852
0.140109 0.658396342242543
0.140109 0.658401897767235
0.140109 0.658407453291926
0.140109 0.658413008816618
0.140109 0.658418564341309
0.140109 0.658424119866001
0.140109 0.658429675390692
0.140109 0.658435230915384
0.140109 0.658440786440075
0.140109 0.658446341964767
0.140109 0.658451897489458
0.140109 0.65845745301415
0.140109 0.658463008538841
0.140109 0.658468564063533
0.140109 0.658474119588224
0.140109 0.658479675112916
0.140109 0.658485230637608
0.140109 0.658490786162299
0.140109 0.658496341686991
0.140109 0.658501897211682
0.140109 0.658507452736374
0.140109 0.658513008261065
0.140109 0.658518563785757
0.140109 0.658524119310448
0.140109 0.65852967483514
0.140109 0.658535230359831
0.140109 0.658540785884523
0.140109 0.658546341409214
0.140109 0.658551896933906
0.140109 0.658557452458597
0.140109 0.658563007983289
0.140109 0.65856856350798
0.140109 0.658574119032672
0.140109 0.658579674557364
0.140109 0.658585230082055
0.140109 0.658590785606747
0.140109 0.658596341131438
0.140109 0.65860189665613
0.140109 0.658607452180821
0.140109 0.658613007705513
0.140109 0.658618563230204
0.140109 0.658624118754896
0.140109 0.658629674279587
0.140109 0.658635229804279
0.140109 0.65864078532897
0.140109 0.658646340853662
0.140109 0.658651896378353
0.140109 0.658657451903045
0.140109 0.658663007427737
0.140109 0.658668562952428
0.140109 0.65867411847712
0.140109 0.658679674001811
0.140109 0.658685229526503
0.140109 0.658690785051194
0.140109 0.658696340575886
0.140109 0.658701896100577
0.140109 0.658707451625269
0.140109 0.65871300714996
0.140109 0.658718562674652
0.140109 0.658724118199343
0.140109 0.658729673724035
0.140109 0.658735229248726
0.140109 0.658740784773418
0.140109 0.658746340298109
0.140109 0.658751895822801
0.140109 0.658757451347493
0.140109 0.658763006872184
0.140109 0.658768562396876
0.140109 0.658774117921567
0.140109 0.658779673446259
0.140109 0.65878522897095
0.140109 0.658790784495642
0.140109 0.658796340020333
0.140109 0.658801895545025
0.140109 0.658807451069716
0.140109 0.658813006594408
0.140109 0.658818562119099
0.140109 0.658824117643791
0.140115 0.658829673168482
0.140115 0.658835228693174
0.140115 0.658840784217865
0.140115 0.658846339742557
0.140115 0.658851895267249
0.140115 0.65885745079194
0.140115 0.658863006316632
0.140115 0.658868561841323
0.140115 0.658874117366015
0.140115 0.658879672890706
0.140115 0.658885228415398
0.140115 0.658890783940089
0.140115 0.658896339464781
0.140115 0.658901894989472
0.140115 0.658907450514164
0.140115 0.658913006038855
0.140115 0.658918561563547
0.140115 0.658924117088238
0.140115 0.65892967261293
0.140115 0.658935228137621
0.140115 0.658940783662313
0.140115 0.658946339187005
0.140115 0.658951894711696
0.140115 0.658957450236388
0.140115 0.658963005761079
0.140115 0.658968561285771
0.140115 0.658974116810462
0.140115 0.658979672335154
0.140115 0.658985227859845
0.140115 0.658990783384537
0.140115 0.658996338909228
0.140115 0.65900189443392
0.140115 0.659007449958611
0.140115 0.659013005483303
0.140115 0.659018561007994
0.140115 0.659024116532686
0.140115 0.659029672057378
0.140115 0.659035227582069
0.140115 0.659040783106761
0.140115 0.659046338631452
0.140115 0.659051894156144
0.140115 0.659057449680835
0.140115 0.659063005205527
0.140115 0.659068560730218
0.140115 0.65907411625491
0.140115 0.659079671779601
0.140115 0.659085227304293
0.140115 0.659090782828984
0.140115 0.659096338353676
0.140115 0.659101893878367
0.140115 0.659107449403059
0.140115 0.65911300492775
0.140115 0.659118560452442
0.140115 0.659124115977133
0.140115 0.659129671501825
0.140115 0.659135227026517
0.140115 0.659140782551208
0.140115 0.6591463380759
0.140115 0.659151893600591
0.140115 0.659157449125283
0.140115 0.659163004649974
0.140115 0.659168560174666
0.140115 0.659174115699357
0.140115 0.659179671224049
0.140115 0.65918522674874
0.140115 0.659190782273432
0.140115 0.659196337798123
0.140115 0.659201893322815
0.140115 0.659207448847506
0.140115 0.659213004372198
0.140115 0.659218559896889
0.140115 0.659224115421581
0.140115 0.659229670946272
0.140115 0.659235226470964
0.140115 0.659240781995656
0.140115 0.659246337520347
0.140115 0.659251893045039
0.140115 0.65925744856973
0.140115 0.659263004094422
0.140115 0.659268559619113
0.140115 0.659274115143805
0.140115 0.659279670668496
0.140115 0.659285226193188
0.140115 0.659290781717879
0.140115 0.659296337242571
0.140115 0.659301892767262
0.140115 0.659307448291954
0.140115 0.659313003816645
0.140115 0.659318559341337
0.140115 0.659324114866028
0.140115 0.65932967039072
0.140115 0.659335225915412
0.140115 0.659340781440103
0.140115 0.659346336964795
0.140115 0.659351892489486
0.140115 0.659357448014178
0.140115 0.659363003538869
0.140115 0.659368559063561
0.140115 0.659374114588252
0.140115 0.659379670112944
0.140121 0.659385225637635
0.140121 0.659390781162327
0.140121 0.659396336687018
0.140121 0.65940189221171
0.140121 0.659407447736401
0.140121 0.659413003261093
0.140121 0.659418558785784
0.140121 0.659424114310476
0.140121 0.659429669835168
0.140121 0.659435225359859
0.140121 0.659440780884551
0.140121 0.659446336409242
0.140121 0.659451891933934
0.140121 0.659457447458625
0.140121 0.659463002983317
0.140121 0.659468558508008
0.140121 0.6594741140327
0.140121 0.659479669557391
0.140121 0.659485225082083
0.140121 0.659490780606774
0.140121 0.659496336131466
0.140121 0.659501891656157
0.140121 0.659507447180849
0.140121 0.65951300270554
0.140121 0.659518558230232
0.140121 0.659524113754924
0.140121 0.659529669279615
0.140121 0.659535224804307
0.140121 0.659540780328998
0.140121 0.65954633585369
0.140121 0.659551891378381
0.140121 0.659557446903073
0.140121 0.659563002427764
0.140121 0.659568557952456
0.140121 0.659574113477147
0.140121 0.659579669001839
0.140121 0.65958522452653
0.140121 0.659590780051222
0.140121 0.659596335575913
0.140121 0.659601891100605
0.140121 0.659607446625296
0.140121 0.659613002149988
0.140121 0.65961855767468
0.140121 0.659624113199371
0.140121 0.659629668724063
0.140121 0.659635224248754
0.140121 0.659640779773446
0.140121 0.659646335298137
0.140121 0.659651890822829
0.140121 0.65965744634752
0.140121 0.659663001872212
0.140121 0.659668557396903
0.140121 0.659674112921595
0.140121 0.659679668446286
0.140121 0.659685223970978
0.140121 0.659690779495669
0.140121 0.659696335020361
0.140121 0.659701890545053
0.140121 0.659707446069744
0.140121 0.659713001594436
0.140121 0.659718557119127
0.140121 0.659724112643819
0.140121 0.65972966816851
0.140121 0.659735223693202
0.140121 0.659740779217893
0.140121 0.659746334742585
0.140121 0.659751890267276
0.140121 0.659757445791968
0.140121 0.659763001316659
0.140121 0.659768556841351
0.140121 0.659774112366042
0.140121 0.659779667890734
0.140121 0.659785223415425
0.140121 0.659790778940117
0.140121 0.659796334464809
0.140121 0.6598018899895
0.140121 0.659807445514192
0.140121 0.659813001038883
0.140121 0.659818556563575
0.140121 0.659824112088266
0.140121 0.659829667612958
0.140121 0.659835223137649
0.140121 0.659840778662341
0.140121 0.659846334187032
0.140121 0.659851889711724
0.140121 0.659857445236415
0.140121 0.659863000761107
0.140121 0.659868556285798
0.140121 0.65987411181049
0.140121 0.659879667335182
0.140121 0.659885222859873
0.140121 0.659890778384565
0.140121 0.659896333909256
0.140121 0.659901889433948
0.140121 0.659907444958639
0.140121 0.659913000483331
0.140121 0.659918556008022
0.140121 0.659924111532714
0.140121 0.659929667057405
0.140121 0.659935222582097
0.140127 0.659940778106788
0.140127 0.65994633363148
0.140127 0.659951889156171
0.140127 0.659957444680863
0.140127 0.659963000205554
0.140127 0.659968555730246
0.140127 0.659974111254938
0.140127 0.659979666779629
0.140127 0.659985222304321
0.140127 0.659990777829012
0.140127 0.659996333353704
0.140127 0.660001888878395
0.140127 0.660007444403087
0.140127 0.660012999927778
0.140127 0.66001855545247
0.140127 0.660024110977161
0.140127 0.660029666501853
0.140127 0.660035222026544
0.140127 0.660040777551236
0.140127 0.660046333075927
0.140127 0.660051888600619
0.140127 0.66005744412531
0.140127 0.660062999650002
0.140127 0.660068555174694
0.140127 0.660074110699385
0.140127 0.660079666224077
0.140127 0.660085221748768
0.140127 0.66009077727346
0.140127 0.660096332798151
0.140127 0.660101888322843
0.140127 0.660107443847534
0.140127 0.660112999372226
0.140127 0.660118554896917
0.140127 0.660124110421609
0.140127 0.6601296659463
0.140127 0.660135221470992
0.140127 0.660140776995683
0.140127 0.660146332520375
0.140127 0.660151888045066
0.140127 0.660157443569758
0.140127 0.66016299909445
0.140127 0.660168554619141
0.140127 0.660174110143833
0.140127 0.660179665668524
0.140127 0.660185221193216
0.140127 0.660190776717907
0.140127 0.660196332242599
0.140127 0.66020188776729
0.140127 0.660207443291982
0.140127 0.660212998816673
0.140127 0.660218554341365
0.140127 0.660224109866056
0.140127 0.660229665390748
0.140127 0.660235220915439
0.140127 0.660240776440131
0.140127 0.660246331964822
0.140127 0.660251887489514
0.140127 0.660257443014206
0.140127 0.660262998538897
0.140127 0.660268554063589
0.140127 0.66027410958828
0.140127 0.660279665112972
0.140127 0.660285220637663
0.140127 0.660290776162355
0.140127 0.660296331687046
0.140127 0.660301887211738
0.140127 0.660307442736429
0.140127 0.660312998261121
0.140127 0.660318553785812
0.140127 0.660324109310504
0.140127 0.660329664835195
0.140127 0.660335220359887
0.140127 0.660340775884578
0.140127 0.66034633140927
0.140127 0.660351886933962
0.140127 0.660357442458653
0.140127 0.660362997983345
0.140127 0.660368553508036
0.140127 0.660374109032728
0.140127 0.660379664557419
0.140127 0.660385220082111
0.140127 0.660390775606802
0.140127 0.660396331131494
0.140127 0.660401886656185
0.140127 0.660407442180877
0.140127 0.660412997705568
0.140127 0.66041855323026
0.140127 0.660424108754951
0.140127 0.660429664279643
0.140127 0.660435219804334
0.140127 0.660440775329026
0.140127 0.660446330853718
0.140127 0.660451886378409
0.140127 0.660457441903101
0.140127 0.660462997427792
0.140127 0.660468552952484
0.140127 0.660474108477175
0.140127 0.660479664001867
0.140127 0.660485219526558
0.140127 0.66049077505125
0.140133 0.660496330575941
0.140133 0.660501886100633
0.140133 0.660507441625324
0.140133 0.660512997150016
0.140133 0.660518552674707
0.140133 0.660524108199399
0.140133 0.66052966372409
0.140133 0.660535219248782
0.140133 0.660540774773474
0.140133 0.660546330298165
0.140133 0.660551885822857
0.140133 0.660557441347548
0.140133 0.66056299687224
0.140133 0.660568552396931
0.140133 0.660574107921623
0.140133 0.660579663446314
0.140133 0.660585218971006
0.140133 0.660590774495697
0.140133 0.660596330020389
0.140133 0.66060188554508
0.140133 0.660607441069772
0.140133 0.660612996594463
0.140133 0.660618552119155
0.140133 0.660624107643846
0.140133 0.660629663168538
0.140133 0.660635218693229
0.140133 0.660640774217921
0.140133 0.660646329742613
0.140133 0.660651885267304
0.140133 0.660657440791996
0.140133 0.660662996316687
0.140133 0.660668551841379
0.140133 0.66067410736607
0.140133 0.660679662890762
0.140133 0.660685218415453
0.140133 0.660690773940145
0.140133 0.660696329464836
0.140133 0.660701884989528
0.140133 0.660707440514219
0.140133 0.660712996038911
0.140133 0.660718551563602
0.140133 0.660724107088294
0.140133 0.660729662612985
0.140133 0.660735218137677
0.140133 0.660740773662369
0.140133 0.66074632918706
0.140133 0.660751884711752
0.140133 0.660757440236443
0.140133 0.660762995761135
0.140133 0.660768551285826
0.140133 0.660774106810518
0.140133 0.660779662335209
0.140133 0.660785217859901
0.140133 0.660790773384592
0.140133 0.660796328909284
0.140133 0.660801884433975
0.140133 0.660807439958667
0.140133 0.660812995483358
0.140133 0.66081855100805
0.140133 0.660824106532741
0.140133 0.660829662057433
0.140133 0.660835217582125
0.140133 0.660840773106816
0.140133 0.660846328631508
0.140133 0.660851884156199
0.140133 0.660857439680891
0.140133 0.660862995205582
0.140133 0.660868550730274
0.140133 0.660874106254965
0.140133 0.660879661779657
0.140133 0.660885217304348
0.140133 0.66089077282904
0.140133 0.660896328353731
0.140133 0.660901883878423
0.140133 0.660907439403114
0.140133 0.660912994927806
0.140133 0.660918550452497
0.140133 0.660924105977189
0.140133 0.660929661501881
0.140133 0.660935217026572
0.140133 0.660940772551264
0.140133 0.660946328075955
0.140133 0.660951883600647
0.140133 0.660957439125338
0.140133 0.66096299465003
0.140133 0.660968550174721
0.140133 0.660974105699413
0.140133 0.660979661224104
0.140133 0.660985216748796
0.140133 0.660990772273487
0.140133 0.660996327798179
0.140133 0.66100188332287
0.140133 0.661007438847562
0.140133 0.661012994372253
0.140133 0.661018549896945
0.140133 0.661024105421637
0.140133 0.661029660946328
0.140133 0.66103521647102
0.140133 0.661040771995711
0.140133 0.661046327520403
0.140139 0.661051883045094
0.140139 0.661057438569786
0.140139 0.661062994094477
0.140139 0.661068549619169
0.140139 0.66107410514386
0.140139 0.661079660668552
0.140139 0.661085216193243
0.140139 0.661090771717935
0.140139 0.661096327242626
0.140139 0.661101882767318
0.140139 0.661107438292009
0.140139 0.661112993816701
0.140139 0.661118549341393
0.140139 0.661124104866084
0.140139 0.661129660390776
0.140139 0.661135215915467
0.140139 0.661140771440159
0.140139 0.66114632696485
0.140139 0.661151882489542
0.140139 0.661157438014233
0.140139 0.661162993538925
0.140139 0.661168549063616
0.140139 0.661174104588308
0.140139 0.661179660112999
0.140139 0.661185215637691
0.140139 0.661190771162382
0.140139 0.661196326687074
0.140139 0.661201882211765
0.140139 0.661207437736457
0.140139 0.661212993261149
0.140139 0.66121854878584
0.140139 0.661224104310532
0.140139 0.661229659835223
0.140139 0.661235215359915
0.140139 0.661240770884606
0.140139 0.661246326409298
0.140139 0.661251881933989
0.140139 0.661257437458681
0.140139 0.661262992983372
0.140139 0.661268548508064
0.140139 0.661274104032755
0.140139 0.661279659557447
0.140139 0.661285215082138
0.140139 0.66129077060683
0.140139 0.661296326131521
0.140139 0.661301881656213
0.140139 0.661307437180905
0.140139 0.661312992705596
0.140139 0.661318548230288
0.140139 0.661324103754979
0.140139 0.661329659279671
0.140139 0.661335214804362
0.140139 0.661340770329054
0.140139 0.661346325853745
0.140139 0.661351881378437
0.140139 0.661357436903128
0.140139 0.66136299242782
0.140139 0.661368547952511
0.140139 0.661374103477203
0.140139 0.661379659001894
0.140139 0.661385214526586
0.140139 0.661390770051277
0.140139 0.661396325575969
0.140139 0.661401881100661
0.140139 0.661407436625352
0.140139 0.661412992150044
0.140139 0.661418547674735
0.140139 0.661424103199427
0.140139 0.661429658724118
0.140139 0.66143521424881
0.140139 0.661440769773501
0.140139 0.661446325298193
0.140139 0.661451880822884
0.140139 0.661457436347576
0.140139 0.661462991872267
0.140139 0.661468547396959
0.140139 0.66147410292165
0.140139 0.661479658446342
0.140139 0.661485213971033
0.140139 0.661490769495725
0.140139 0.661496325020417
0.140139 0.661501880545108
0.140139 0.6615074360698
0.140139 0.661512991594491
0.140139 0.661518547119183
0.140139 0.661524102643874
0.140139 0.661529658168566
0.140139 0.661535213693257
0.140139 0.661540769217949
0.140139 0.66154632474264
0.140139 0.661551880267332
0.140139 0.661557435792023
0.140139 0.661562991316715
0.140139 0.661568546841406
0.140139 0.661574102366098
0.140139 0.661579657890789
0.140139 0.661585213415481
0.140139 0.661590768940173
0.140139 0.661596324464864
0.140139 0.661601879989556
0.140145 0.661607435514247
0.140145 0.661612991038939
0.140145 0.66161854656363
0.140145 0.661624102088322
0.140145 0.661629657613013
0.140145 0.661635213137705
0.140145 0.661640768662396
0.140145 0.661646324187088
0.140145 0.661651879711779
0.140145 0.661657435236471
0.140145 0.661662990761162
0.140145 0.661668546285854
0.140145 0.661674101810546
0.140145 0.661679657335237
0.140145 0.661685212859929
0.140145 0.66169076838462
0.140145 0.661696323909312
0.140145 0.661701879434003
0.140145 0.661707434958695
0.140145 0.661712990483386
0.140145 0.661718546008078
0.140145 0.661724101532769
0.140145 0.661729657057461
0.140145 0.661735212582152
0.140145 0.661740768106844
0.140145 0.661746323631535
0.140145 0.661751879156227
0.140145 0.661757434680918
0.140145 0.66176299020561
0.140145 0.661768545730302
0.140145 0.661774101254993
0.140145 0.661779656779685
0.140145 0.661785212304376
0.140145 0.661790767829068
0.140145 0.661796323353759
0.140145 0.661801878878451
0.140145 0.661807434403142
0.140145 0.661812989927834
0.140145 0.661818545452525
0.140145 0.661824100977217
0.140145 0.661829656501908
0.140145 0.6618352120266
0.140145 0.661840767551291
0.140145 0.661846323075983
0.140145 0.661851878600674
0.140145 0.661857434125366
0.140145 0.661862989650058
0.140145 0.661868545174749
0.140145 0.661874100699441
0.140145 0.661879656224132
0.140145 0.661885211748824
0.140145 0.661890767273515
0.140145 0.661896322798207
0.140145 0.661901878322898
0.140145 0.66190743384759
0.140145 0.661912989372281
0.140145 0.661918544896973
0.140145 0.661924100421664
0.140145 0.661929655946356
0.140145 0.661935211471047
0.140145 0.661940766995739
0.140145 0.66194632252043
0.140145 0.661951878045122
0.140145 0.661957433569814
0.140145 0.661962989094505
0.140145 0.661968544619197
0.140145 0.661974100143888
0.140145 0.66197965566858
0.140145 0.661985211193271
0.140145 0.661990766717963
0.140145 0.661996322242654
0.140145 0.662001877767346
0.140145 0.662007433292037
0.140145 0.662012988816729
0.140145 0.66201854434142
0.140145 0.662024099866112
0.140145 0.662029655390803
0.140145 0.662035210915495
0.140145 0.662040766440186
0.140145 0.662046321964878
0.140145 0.66205187748957
0.140145 0.662057433014261
0.140145 0.662062988538953
0.140145 0.662068544063644
0.140145 0.662074099588336
0.140145 0.662079655113027
0.140145 0.662085210637719
0.140145 0.66209076616241
0.140145 0.662096321687102
0.140145 0.662101877211793
0.140145 0.662107432736485
0.140145 0.662112988261176
0.140145 0.662118543785868
0.140145 0.662124099310559
0.140145 0.662129654835251
0.140145 0.662135210359942
0.140145 0.662140765884634
0.140145 0.662146321409326
0.140145 0.662151876934017
0.140145 0.662157432458709
0.140151 0.6621629879834
0.140151 0.662168543508092
0.140151 0.662174099032783
0.140151 0.662179654557475
0.140151 0.662185210082166
0.140151 0.662190765606858
0.140151 0.662196321131549
0.140151 0.662201876656241
0.140151 0.662207432180932
0.140151 0.662212987705624
0.140151 0.662218543230315
0.140151 0.662224098755007
0.140151 0.662229654279698
0.140151 0.66223520980439
0.140151 0.662240765329081
0.140151 0.662246320853773
0.140151 0.662251876378464
0.140151 0.662257431903156
0.140151 0.662262987427848
0.140151 0.662268542952539
0.140151 0.662274098477231
0.140151 0.662279654001922
0.140151 0.662285209526614
0.140151 0.662290765051305
0.140151 0.662296320575997
0.140151 0.662301876100688
0.140151 0.66230743162538
0.140151 0.662312987150071
0.140151 0.662318542674763
0.140151 0.662324098199454
0.140151 0.662329653724146
0.140151 0.662335209248837
0.140151 0.662340764773529
0.140151 0.662346320298221
0.140151 0.662351875822912
0.140151 0.662357431347604
0.140151 0.662362986872295
0.140151 0.662368542396987
0.140151 0.662374097921678
0.140151 0.66237965344637
0.140151 0.662385208971061
0.140151 0.662390764495753
0.140151 0.662396320020444
0.140151 0.662401875545136
0.140151 0.662407431069827
0.140151 0.662412986594519
0.140151 0.66241854211921
0.140151 0.662424097643902
0.140151 0.662429653168593
0.140151 0.662435208693285
0.140151 0.662440764217977
0.140151 0.662446319742668
0.140151 0.66245187526736
0.140151 0.662457430792051
0.140151 0.662462986316743
0.140151 0.662468541841434
0.140151 0.662474097366126
0.140151 0.662479652890817
0.140151 0.662485208415509
0.140151 0.6624907639402
0.140151 0.662496319464892
0.140151 0.662501874989583
0.140151 0.662507430514275
0.140151 0.662512986038966
0.140151 0.662518541563658
0.140151 0.662524097088349
0.140151 0.662529652613041
0.140151 0.662535208137733
0.140151 0.662540763662424
0.140151 0.662546319187116
0.140151 0.662551874711807
0.140151 0.662557430236499
0.140151 0.66256298576119
0.140151 0.662568541285882
0.140151 0.662574096810573
0.140151 0.662579652335265
0.140151 0.662585207859956
0.140151 0.662590763384648
0.140151 0.662596318909339
0.140151 0.662601874434031
0.140151 0.662607429958722
0.140151 0.662612985483414
0.140151 0.662618541008105
0.140151 0.662624096532797
0.140151 0.662629652057489
0.140151 0.66263520758218
0.140151 0.662640763106872
0.140151 0.662646318631563
0.140151 0.662651874156255
0.140151 0.662657429680946
0.140151 0.662662985205638
0.140151 0.662668540730329
0.140151 0.662674096255021
0.140151 0.662679651779712
0.140151 0.662685207304404
0.140151 0.662690762829095
0.140151 0.662696318353787
0.140151 0.662701873878478
0.140151 0.66270742940317
0.140151 0.662712984927861
0.140157 0.662718540452553
0.140157 0.662724095977245
0.140157 0.662729651501936
0.140157 0.662735207026628
0.140157 0.662740762551319
0.140157 0.662746318076011
0.140157 0.662751873600702
0.140157 0.662757429125394
0.140157 0.662762984650085
0.140157 0.662768540174777
0.140157 0.662774095699468
0.140157 0.66277965122416
0.140157 0.662785206748851
0.140157 0.662790762273543
0.140157 0.662796317798234
0.140157 0.662801873322926
0.140157 0.662807428847617
0.140157 0.662812984372309
0.140157 0.662818539897001
0.140157 0.662824095421692
0.140157 0.662829650946384
0.140157 0.662835206471075
0.140157 0.662840761995767
0.140157 0.662846317520458
0.140157 0.66285187304515
0.140157 0.662857428569841
0.140157 0.662862984094533
0.140157 0.662868539619224
0.140157 0.662874095143916
0.140157 0.662879650668607
0.140157 0.662885206193299
0.140157 0.66289076171799
0.140157 0.662896317242682
0.140157 0.662901872767373
0.140157 0.662907428292065
0.140157 0.662912983816757
0.140157 0.662918539341448
0.140157 0.66292409486614
0.140157 0.662929650390831
0.140157 0.662935205915523
0.140157 0.662940761440214
0.140157 0.662946316964906
0.140157 0.662951872489597
0.140157 0.662957428014289
0.140157 0.66296298353898
0.140157 0.662968539063672
0.140157 0.662974094588363
0.140157 0.662979650113055
0.140157 0.662985205637747
0.140157 0.662990761162438
0.140157 0.662996316687129
0.140157 0.663001872211821
0.140157 0.663007427736513
0.140157 0.663012983261204
0.140157 0.663018538785896
0.140157 0.663024094310587
0.140157 0.663029649835279
0.140157 0.66303520535997
0.140157 0.663040760884662
0.140157 0.663046316409353
0.140157 0.663051871934045
0.140157 0.663057427458736
0.140157 0.663062982983428
0.140157 0.663068538508119
0.140157 0.663074094032811
0.140157 0.663079649557503
0.140157 0.663085205082194
0.140157 0.663090760606886
0.140157 0.663096316131577
0.140157 0.663101871656269
0.140157 0.66310742718096
0.140157 0.663112982705652
0.140157 0.663118538230343
0.140157 0.663124093755035
0.140157 0.663129649279726
0.140157 0.663135204804418
0.140157 0.663140760329109
0.140157 0.663146315853801
0.140157 0.663151871378492
0.140157 0.663157426903184
0.140157 0.663162982427875
0.140157 0.663168537952567
0.140157 0.663174093477259
0.140157 0.66317964900195
0.140157 0.663185204526642
0.140157 0.663190760051333
0.140157 0.663196315576025
0.140157 0.663201871100716
0.140157 0.663207426625408
0.140157 0.663212982150099
0.140157 0.663218537674791
0.140157 0.663224093199482
0.140157 0.663229648724174
0.140157 0.663235204248865
0.140157 0.663240759773557
0.140157 0.663246315298248
0.140157 0.66325187082294
0.140157 0.663257426347631
0.140157 0.663262981872323
0.140157 0.663268537397015
0.140163 0.663274092921706
0.140163 0.663279648446398
0.140163 0.663285203971089
0.140163 0.663290759495781
0.140163 0.663296315020472
0.140163 0.663301870545164
0.140163 0.663307426069855
0.140163 0.663312981594547
0.140163 0.663318537119238
0.140163 0.66332409264393
0.140163 0.663329648168621
0.140163 0.663335203693313
0.140163 0.663340759218004
0.140163 0.663346314742696
0.140163 0.663351870267387
0.140163 0.663357425792079
0.140163 0.663362981316771
0.140163 0.663368536841462
0.140163 0.663374092366154
0.140163 0.663379647890845
0.140163 0.663385203415537
0.140163 0.663390758940228
0.140163 0.66339631446492
0.140163 0.663401869989611
0.140163 0.663407425514303
0.140163 0.663412981038994
0.140163 0.663418536563686
0.140163 0.663424092088377
0.140163 0.663429647613069
0.140163 0.66343520313776
0.140163 0.663440758662452
0.140163 0.663446314187143
0.140163 0.663451869711835
0.140163 0.663457425236527
0.140163 0.663462980761218
0.140163 0.66346853628591
0.140163 0.663474091810601
0.140163 0.663479647335293
0.140163 0.663485202859984
0.140163 0.663490758384676
0.140163 0.663496313909367
0.140163 0.663501869434059
0.140163 0.66350742495875
0.140163 0.663512980483442
0.140163 0.663518536008133
0.140163 0.663524091532825
0.140163 0.663529647057516
0.140163 0.663535202582208
0.140163 0.663540758106899
0.140163 0.663546313631591
0.140163 0.663551869156283
0.140163 0.663557424680974
0.140163 0.663562980205666
0.140163 0.663568535730357
0.140163 0.663574091255049
0.140163 0.66357964677974
0.140163 0.663585202304432
0.140163 0.663590757829123
0.140163 0.663596313353815
0.140163 0.663601868878506
0.140163 0.663607424403198
0.140163 0.663612979927889
0.140163 0.663618535452581
0.140163 0.663624090977272
0.140163 0.663629646501964
0.140163 0.663635202026655
0.140163 0.663640757551347
0.140163 0.663646313076038
0.140163 0.66365186860073
0.140163 0.663657424125422
0.140163 0.663662979650113
0.140163 0.663668535174805
0.140163 0.663674090699496
0.140163 0.663679646224188
0.140163 0.663685201748879
0.140163 0.663690757273571
0.140163 0.663696312798262
0.140163 0.663701868322954
0.140163 0.663707423847645
0.140163 0.663712979372337
0.140163 0.663718534897028
0.140163 0.66372409042172
0.140163 0.663729645946411
0.140163 0.663735201471103
0.140163 0.663740756995794
0.140163 0.663746312520486
0.140163 0.663751868045178
0.140163 0.663757423569869
0.140163 0.663762979094561
0.140163 0.663768534619252
0.140163 0.663774090143944
0.140163 0.663779645668635
0.140163 0.663785201193327
0.140163 0.663790756718018
0.140163 0.66379631224271
0.140163 0.663801867767401
0.140163 0.663807423292093
0.140163 0.663812978816784
0.140163 0.663818534341476
0.140163 0.663824089866167
0.140169 0.663829645390859
0.140169 0.66383520091555
0.140169 0.663840756440242
0.140169 0.663846311964934
0.140169 0.663851867489625
0.140169 0.663857423014317
0.140169 0.663862978539008
0.140169 0.6638685340637
0.140169 0.663874089588391
0.140169 0.663879645113083
0.140169 0.663885200637774
0.140169 0.663890756162466
0.140169 0.663896311687157
0.140169 0.663901867211849
0.140169 0.66390742273654
0.140169 0.663912978261232
0.140169 0.663918533785923
0.140169 0.663924089310615
0.140169 0.663929644835306
0.140169 0.663935200359998
0.140169 0.66394075588469
0.140169 0.663946311409381
0.140169 0.663951866934073
0.140169 0.663957422458764
0.140169 0.663962977983456
0.140169 0.663968533508147
0.140169 0.663974089032839
0.140169 0.66397964455753
0.140169 0.663985200082222
0.140169 0.663990755606913
0.140169 0.663996311131605
0.140169 0.664001866656296
0.140169 0.664007422180988
0.140169 0.664012977705679
0.140169 0.664018533230371
0.140169 0.664024088755062
0.140169 0.664029644279754
0.140169 0.664035199804446
0.140169 0.664040755329137
0.140169 0.664046310853829
0.140169 0.66405186637852
0.140169 0.664057421903212
0.140169 0.664062977427903
0.140169 0.664068532952595
0.140169 0.664074088477286
0.140169 0.664079644001978
0.140169 0.664085199526669
0.140169 0.664090755051361
0.140169 0.664096310576052
0.140169 0.664101866100744
0.140169 0.664107421625435
0.140169 0.664112977150127
0.140169 0.664118532674818
0.140169 0.66412408819951
0.140169 0.664129643724202
0.140169 0.664135199248893
0.140169 0.664140754773585
0.140169 0.664146310298276
0.140169 0.664151865822968
0.140169 0.664157421347659
0.140169 0.664162976872351
0.140169 0.664168532397042
0.140169 0.664174087921734
0.140169 0.664179643446425
0.140169 0.664185198971117
0.140169 0.664190754495808
0.140169 0.6641963100205
0.140169 0.664201865545191
0.140169 0.664207421069883
0.140169 0.664212976594574
0.140169 0.664218532119266
0.140169 0.664224087643958
0.140169 0.664229643168649
0.140169 0.664235198693341
0.140169 0.664240754218032
0.140169 0.664246309742724
0.140169 0.664251865267415
0.140169 0.664257420792107
0.140169 0.664262976316798
0.140169 0.66426853184149
0.140169 0.664274087366181
0.140169 0.664279642890873
0.140169 0.664285198415564
0.140169 0.664290753940256
0.140169 0.664296309464947
0.140169 0.664301864989639
0.140169 0.66430742051433
0.140169 0.664312976039022
0.140169 0.664318531563714
0.140169 0.664324087088405
0.140169 0.664329642613097
0.140169 0.664335198137788
0.140169 0.66434075366248
0.140169 0.664346309187171
0.140169 0.664351864711863
0.140169 0.664357420236554
0.140169 0.664362975761246
0.140169 0.664368531285937
0.140169 0.664374086810629
0.140169 0.66437964233532
0.140175 0.664385197860012
0.140175 0.664390753384703
0.140175 0.664396308909395
0.140175 0.664401864434086
0.140175 0.664407419958778
0.140175 0.66441297548347
0.140175 0.664418531008161
0.140175 0.664424086532853
0.140175 0.664429642057544
0.140175 0.664435197582236
0.140175 0.664440753106927
0.140175 0.664446308631619
0.140175 0.66445186415631
0.140175 0.664457419681002
0.140175 0.664462975205693
0.140175 0.664468530730385
0.140175 0.664474086255076
0.140175 0.664479641779768
0.140175 0.664485197304459
0.140175 0.664490752829151
0.140175 0.664496308353842
0.140175 0.664501863878534
0.140175 0.664507419403226
0.140175 0.664512974927917
0.140175 0.664518530452609
0.140175 0.6645240859773
0.140175 0.664529641501992
0.140175 0.664535197026683
0.140175 0.664540752551375
0.140175 0.664546308076066
0.140175 0.664551863600758
0.140175 0.664557419125449
0.140175 0.664562974650141
0.140175 0.664568530174832
0.140175 0.664574085699524
0.140175 0.664579641224215
0.140175 0.664585196748907
0.140175 0.664590752273598
0.140175 0.66459630779829
0.140175 0.664601863322982
0.140175 0.664607418847673
0.140175 0.664612974372365
0.140175 0.664618529897056
0.140175 0.664624085421748
0.140175 0.664629640946439
0.140175 0.664635196471131
0.140175 0.664640751995822
0.140175 0.664646307520514
0.140175 0.664651863045205
0.140175 0.664657418569897
0.140175 0.664662974094588
0.140175 0.66466852961928
0.140175 0.664674085143971
0.140175 0.664679640668663
0.140175 0.664685196193355
0.140175 0.664690751718046
0.140175 0.664696307242738
0.140175 0.664701862767429
0.140175 0.664707418292121
0.140175 0.664712973816812
0.140175 0.664718529341504
0.140175 0.664724084866195
0.140175 0.664729640390887
0.140175 0.664735195915578
0.140175 0.66474075144027
0.140175 0.664746306964961
0.140175 0.664751862489653
0.140175 0.664757418014344
0.140175 0.664762973539036
0.140175 0.664768529063727
0.140175 0.664774084588419
0.140175 0.664779640113111
0.140175 0.664785195637802
0.140175 0.664790751162494
0.140175 0.664796306687185
0.140175 0.664801862211877
0.140175 0.664807417736568
0.140175 0.66481297326126
0.140175 0.664818528785951
0.140175 0.664824084310643
0.140175 0.664829639835334
0.140175 0.664835195360026
0.140175 0.664840750884717
0.140175 0.664846306409409
0.140175 0.6648518619341
0.140175 0.664857417458792
0.140175 0.664862972983483
0.140175 0.664868528508175
0.140175 0.664874084032867
0.140175 0.664879639557558
0.140175 0.66488519508225
0.140175 0.664890750606941
0.140175 0.664896306131633
0.140175 0.664901861656324
0.140175 0.664907417181016
0.140175 0.664912972705707
0.140175 0.664918528230399
0.140175 0.66492408375509
0.140175 0.664929639279782
0.140175 0.664935194804473
0.140181 0.664940750329165
0.140181 0.664946305853856
0.140181 0.664951861378548
0.140181 0.664957416903239
0.140181 0.664962972427931
0.140181 0.664968527952623
0.140181 0.664974083477314
0.140181 0.664979639002006
0.140181 0.664985194526697
0.140181 0.664990750051389
0.140181 0.66499630557608
0.140181 0.665001861100772
0.140181 0.665007416625463
0.140181 0.665012972150155
0.140181 0.665018527674846
0.140181 0.665024083199538
0.140181 0.665029638724229
0.140181 0.665035194248921
0.140181 0.665040749773612
0.140181 0.665046305298304
0.140181 0.665051860822995
0.140181 0.665057416347687
0.140181 0.665062971872379
0.140181 0.66506852739707
0.140181 0.665074082921762
0.140181 0.665079638446453
0.140181 0.665085193971145
0.140181 0.665090749495836
0.140181 0.665096305020528
0.140181 0.665101860545219
0.140181 0.665107416069911
0.140181 0.665112971594602
0.140181 0.665118527119294
0.140181 0.665124082643985
0.140181 0.665129638168677
0.140181 0.665135193693368
0.140181 0.66514074921806
0.140181 0.665146304742751
0.140181 0.665151860267443
0.140181 0.665157415792134
0.140181 0.665162971316826
0.140181 0.665168526841518
0.140181 0.665174082366209
0.140181 0.665179637890901
0.140181 0.665185193415592
0.140181 0.665190748940284
0.140181 0.665196304464975
0.140181 0.665201859989667
0.140181 0.665207415514358
0.140181 0.66521297103905
0.140181 0.665218526563741
0.140181 0.665224082088433
0.140181 0.665229637613124
0.140181 0.665235193137816
0.140181 0.665240748662507
0.140181 0.665246304187199
0.140181 0.66525185971189
0.140181 0.665257415236582
0.140181 0.665262970761273
0.140181 0.665268526285965
0.140181 0.665274081810657
0.140181 0.665279637335348
0.140181 0.66528519286004
0.140181 0.665290748384731
0.140181 0.665296303909423
0.140181 0.665301859434114
0.140181 0.665307414958806
0.140181 0.665312970483497
0.140181 0.665318526008189
0.140181 0.66532408153288
0.140181 0.665329637057572
0.140181 0.665335192582263
0.140181 0.665340748106955
0.140181 0.665346303631646
0.140181 0.665351859156338
0.140181 0.66535741468103
0.140181 0.665362970205721
0.140181 0.665368525730413
0.140181 0.665374081255104
0.140181 0.665379636779796
0.140181 0.665385192304487
0.140181 0.665390747829179
0.140181 0.66539630335387
0.140181 0.665401858878562
0.140181 0.665407414403253
0.140181 0.665412969927945
0.140181 0.665418525452636
0.140181 0.665424080977328
0.140181 0.665429636502019
0.140181 0.665435192026711
0.140181 0.665440747551402
0.140181 0.665446303076094
0.140181 0.665451858600786
0.140181 0.665457414125477
0.140181 0.665462969650169
0.140181 0.66546852517486
0.140181 0.665474080699552
0.140181 0.665479636224243
0.140181 0.665485191748935
0.140181 0.665490747273626
0.140187 0.665496302798318
0.140187 0.665501858323009
0.140187 0.665507413847701
0.140187 0.665512969372392
0.140187 0.665518524897084
0.140187 0.665524080421775
0.140187 0.665529635946467
0.140187 0.665535191471158
0.140187 0.66554074699585
0.140187 0.665546302520542
0.140187 0.665551858045233
0.140187 0.665557413569925
0.140187 0.665562969094616
0.140187 0.665568524619308
0.140187 0.665574080143999
0.140187 0.665579635668691
0.140187 0.665585191193382
0.140187 0.665590746718074
0.140187 0.665596302242765
0.140187 0.665601857767457
0.140187 0.665607413292148
0.140187 0.66561296881684
0.140187 0.665618524341531
0.140187 0.665624079866223
0.140187 0.665629635390914
0.140187 0.665635190915606
0.140187 0.665640746440298
0.140187 0.665646301964989
0.140187 0.665651857489681
0.140187 0.665657413014372
0.140187 0.665662968539064
0.140187 0.665668524063755
0.140187 0.665674079588447
0.140187 0.665679635113138
0.140187 0.66568519063783
0.140187 0.665690746162521
0.140187 0.665696301687213
0.140187 0.665701857211904
0.140187 0.665707412736596
0.140187 0.665712968261287
0.140187 0.665718523785979
0.140187 0.66572407931067
0.140187 0.665729634835362
0.140187 0.665735190360054
0.140187 0.665740745884745
0.140187 0.665746301409437
0.140187 0.665751856934128
0.140187 0.66575741245882
0.140187 0.665762967983511
0.140187 0.665768523508203
0.140187 0.665774079032894
0.140187 0.665779634557586
0.140187 0.665785190082277
0.140187 0.665790745606969
0.140187 0.66579630113166
0.140187 0.665801856656352
0.140187 0.665807412181043
0.140187 0.665812967705735
0.140187 0.665818523230426
0.140187 0.665824078755118
0.140187 0.66582963427981
0.140187 0.665835189804501
0.140187 0.665840745329193
0.140187 0.665846300853884
0.140187 0.665851856378576
0.140187 0.665857411903267
0.140187 0.665862967427959
0.140187 0.66586852295265
0.140187 0.665874078477342
0.140187 0.665879634002033
0.140187 0.665885189526725
0.140187 0.665890745051416
0.140187 0.665896300576108
0.140187 0.665901856100799
0.140187 0.665907411625491
0.140187 0.665912967150182
0.140187 0.665918522674874
0.140187 0.665924078199566
0.140187 0.665929633724257
0.140187 0.665935189248949
0.140187 0.66594074477364
0.140187 0.665946300298332
0.140187 0.665951855823023
0.140187 0.665957411347715
0.140187 0.665962966872406
0.140187 0.665968522397098
0.140187 0.665974077921789
0.140187 0.665979633446481
0.140187 0.665985188971172
0.140187 0.665990744495864
0.140187 0.665996300020555
0.140187 0.666001855545247
0.140187 0.666007411069938
0.140187 0.66601296659463
0.140187 0.666018522119322
0.140187 0.666024077644013
0.140187 0.666029633168705
0.140187 0.666035188693396
0.140187 0.666040744218088
0.140187 0.666046299742779
0.140193 0.666051855267471
0.140193 0.666057410792162
0.140193 0.666062966316854
0.140193 0.666068521841545
0.140193 0.666074077366237
0.140193 0.666079632890928
0.140193 0.66608518841562
0.140193 0.666090743940311
0.140193 0.666096299465003
0.140193 0.666101854989694
0.140193 0.666107410514386
0.140193 0.666112966039078
0.140193 0.666118521563769
0.140193 0.666124077088461
0.140193 0.666129632613152
0.140193 0.666135188137844
0.140193 0.666140743662535
0.140193 0.666146299187227
0.140193 0.666151854711918
0.140193 0.66615741023661
0.140193 0.666162965761301
0.140193 0.666168521285993
0.140193 0.666174076810684
0.140193 0.666179632335376
0.140193 0.666185187860067
0.140193 0.666190743384759
0.140193 0.66619629890945
0.140193 0.666201854434142
0.140193 0.666207409958834
0.140193 0.666212965483525
0.140193 0.666218521008217
0.140193 0.666224076532908
0.140193 0.6662296320576
0.140193 0.666235187582291
0.140193 0.666240743106983
0.140193 0.666246298631674
0.140193 0.666251854156366
0.140193 0.666257409681057
0.140193 0.666262965205749
0.140193 0.66626852073044
0.140193 0.666274076255132
0.140193 0.666279631779823
0.140193 0.666285187304515
0.140193 0.666290742829206
0.140193 0.666296298353898
0.140193 0.66630185387859
0.140193 0.666307409403281
0.140193 0.666312964927973
0.140193 0.666318520452664
0.140193 0.666324075977356
0.140193 0.666329631502047
0.140193 0.666335187026739
0.140193 0.66634074255143
0.140193 0.666346298076122
0.140193 0.666351853600813
0.140193 0.666357409125505
0.140193 0.666362964650196
0.140193 0.666368520174888
0.140193 0.66637407569958
0.140193 0.666379631224271
0.140193 0.666385186748963
0.140193 0.666390742273654
0.140193 0.666396297798346
0.140193 0.666401853323037
0.140193 0.666407408847729
0.140193 0.66641296437242
0.140193 0.666418519897112
0.140193 0.666424075421803
0.140193 0.666429630946495
0.140193 0.666435186471186
0.140193 0.666440741995878
0.140193 0.666446297520569
0.140193 0.666451853045261
0.140193 0.666457408569952
0.140193 0.666462964094644
0.140193 0.666468519619336
0.140193 0.666474075144027
0.140193 0.666479630668719
0.140193 0.66648518619341
0.140193 0.666490741718102
0.140193 0.666496297242793
0.140193 0.666501852767485
0.140193 0.666507408292176
0.140193 0.666512963816868
0.140193 0.666518519341559
0.140193 0.666524074866251
0.140193 0.666529630390942
0.140193 0.666535185915634
0.140193 0.666540741440325
0.140193 0.666546296965017
0.140193 0.666551852489708
0.140193 0.6665574080144
0.140193 0.666562963539092
0.140193 0.666568519063783
0.140193 0.666574074588475
0.140193 0.666579630113166
0.140193 0.666585185637858
0.140193 0.666590741162549
0.140193 0.666596296687241
0.140193 0.666601852211932
0.140199 0.666607407736624
0.140199 0.666612963261315
0.140199 0.666618518786007
0.140199 0.666624074310698
0.140199 0.66662962983539
0.140199 0.666635185360081
0.140199 0.666640740884773
0.140199 0.666646296409464
0.140199 0.666651851934156
0.140199 0.666657407458847
0.140199 0.666662962983539
0.140199 0.666668518508231
0.140199 0.666674074032922
0.140199 0.666679629557614
0.140199 0.666685185082305
0.140199 0.666690740606997
0.140199 0.666696296131688
0.140199 0.66670185165638
0.140199 0.666707407181071
0.140199 0.666712962705763
0.140199 0.666718518230454
0.140199 0.666724073755146
0.140199 0.666729629279837
0.140199 0.666735184804529
0.140199 0.66674074032922
0.140199 0.666746295853912
0.140199 0.666751851378603
0.140199 0.666757406903295
0.140199 0.666762962427986
0.140199 0.666768517952678
0.140199 0.666774073477369
0.140199 0.666779629002061
0.140199 0.666785184526753
0.140199 0.666790740051444
0.140199 0.666796295576136
0.140199 0.666801851100827
0.140199 0.666807406625519
0.140199 0.66681296215021
0.140199 0.666818517674902
0.140199 0.666824073199593
0.140199 0.666829628724285
0.140199 0.666835184248976
0.140199 0.666840739773668
0.140199 0.666846295298359
0.140199 0.666851850823051
0.140199 0.666857406347742
0.140199 0.666862961872434
0.140199 0.666868517397125
0.140199 0.666874072921817
0.140199 0.666879628446509
0.140199 0.6668851839712
0.140199 0.666890739495892
0.140199 0.666896295020583
0.140199 0.666901850545275
0.140199 0.666907406069966
0.140199 0.666912961594658
0.140199 0.666918517119349
0.140199 0.666924072644041
0.140199 0.666929628168732
0.140199 0.666935183693424
0.140199 0.666940739218115
0.140199 0.666946294742807
0.140199 0.666951850267498
0.140199 0.66695740579219
0.140199 0.666962961316881
0.140199 0.666968516841573
0.140199 0.666974072366265
0.140199 0.666979627890956
0.140199 0.666985183415648
0.140199 0.666990738940339
0.140199 0.666996294465031
0.140199 0.667001849989722
0.140199 0.667007405514414
0.140199 0.667012961039105
0.140199 0.667018516563797
0.140199 0.667024072088488
0.140199 0.66702962761318
0.140199 0.667035183137871
0.140199 0.667040738662563
0.140199 0.667046294187255
0.140199 0.667051849711946
0.140199 0.667057405236637
0.140199 0.667062960761329
0.140199 0.667068516286021
0.140199 0.667074071810712
0.140199 0.667079627335404
0.140199 0.667085182860095
0.140199 0.667090738384787
0.140199 0.667096293909478
0.140199 0.66710184943417
0.140199 0.667107404958861
0.140199 0.667112960483553
0.140199 0.667118516008244
0.140199 0.667124071532936
0.140199 0.667129627057627
0.140199 0.667135182582319
0.140199 0.667140738107011
0.140199 0.667146293631702
0.140199 0.667151849156394
0.140199 0.667157404681085
0.140205 0.667162960205777
0.140205 0.667168515730468
0.140205 0.66717407125516
0.140205 0.667179626779851
0.140205 0.667185182304543
0.140205 0.667190737829234
0.140205 0.667196293353926
0.140205 0.667201848878617
0.140205 0.667207404403309
0.140205 0.667212959928
0.140205 0.667218515452692
0.140205 0.667224070977383
0.140205 0.667229626502075
0.140205 0.667235182026767
0.140205 0.667240737551458
0.140205 0.66724629307615
0.140205 0.667251848600841
0.140205 0.667257404125533
0.140205 0.667262959650224
0.140205 0.667268515174916
0.140205 0.667274070699607
0.140205 0.667279626224299
0.140205 0.66728518174899
0.140205 0.667290737273682
0.140205 0.667296292798373
0.140205 0.667301848323065
0.140205 0.667307403847756
0.140205 0.667312959372448
0.140205 0.667318514897139
0.140205 0.667324070421831
0.140205 0.667329625946523
0.140205 0.667335181471214
0.140205 0.667340736995906
0.140205 0.667346292520597
0.140205 0.667351848045289
0.140205 0.66735740356998
0.140205 0.667362959094672
0.140205 0.667368514619363
0.140205 0.667374070144055
0.140205 0.667379625668746
0.140205 0.667385181193438
0.140205 0.667390736718129
0.140205 0.667396292242821
0.140205 0.667401847767512
0.140205 0.667407403292204
0.140205 0.667412958816895
0.140205 0.667418514341587
0.140205 0.667424069866279
0.140205 0.66742962539097
0.140205 0.667435180915662
0.140205 0.667440736440353
0.140205 0.667446291965045
0.140205 0.667451847489736
0.140205 0.667457403014428
0.140205 0.667462958539119
0.140205 0.667468514063811
0.140205 0.667474069588502
0.140205 0.667479625113194
0.140205 0.667485180637885
0.140205 0.667490736162577
0.140205 0.667496291687268
0.140205 0.66750184721196
0.140205 0.667507402736651
0.140205 0.667512958261343
0.140205 0.667518513786035
0.140205 0.667524069310726
0.140205 0.667529624835418
0.140205 0.667535180360109
0.140205 0.667540735884801
0.140205 0.667546291409492
0.140205 0.667551846934184
0.140205 0.667557402458875
0.140205 0.667562957983567
0.140205 0.667568513508258
0.140205 0.66757406903295
0.140205 0.667579624557641
0.140205 0.667585180082333
0.140205 0.667590735607024
0.140205 0.667596291131716
0.140205 0.667601846656407
0.140205 0.667607402181099
0.140205 0.667612957705791
0.140205 0.667618513230482
0.140205 0.667624068755174
0.140205 0.667629624279865
0.140205 0.667635179804557
0.140205 0.667640735329248
0.140205 0.66764629085394
0.140205 0.667651846378631
0.140205 0.667657401903323
0.140205 0.667662957428014
0.140205 0.667668512952706
0.140205 0.667674068477397
0.140205 0.667679624002089
0.140205 0.66768517952678
0.140205 0.667690735051472
0.140205 0.667696290576164
0.140205 0.667701846100855
0.140205 0.667707401625547
0.140205 0.667712957150238
0.140211 0.66771851267493
0.140211 0.667724068199621
0.140211 0.667729623724313
0.140211 0.667735179249004
0.140211 0.667740734773696
0.140211 0.667746290298387
0.140211 0.667751845823079
0.140211 0.66775740134777
0.140211 0.667762956872462
0.140211 0.667768512397153
0.140211 0.667774067921845
0.140211 0.667779623446536
0.140211 0.667785178971228
0.140211 0.66779073449592
0.140211 0.667796290020611
0.140211 0.667801845545303
0.140211 0.667807401069994
0.140211 0.667812956594686
0.140211 0.667818512119377
0.140211 0.667824067644069
0.140211 0.66782962316876
0.140211 0.667835178693452
0.140211 0.667840734218143
0.140211 0.667846289742835
0.140211 0.667851845267526
0.140211 0.667857400792218
0.140211 0.667862956316909
0.140211 0.667868511841601
0.140211 0.667874067366292
0.140211 0.667879622890984
0.140211 0.667885178415676
0.140211 0.667890733940367
0.140211 0.667896289465059
0.140211 0.66790184498975
0.140211 0.667907400514442
0.140211 0.667912956039133
0.140211 0.667918511563825
0.140211 0.667924067088516
0.140211 0.667929622613208
0.140211 0.667935178137899
0.140211 0.667940733662591
0.140211 0.667946289187282
0.140211 0.667951844711974
0.140211 0.667957400236665
0.140211 0.667962955761357
0.140211 0.667968511286048
0.140211 0.66797406681074
0.140211 0.667979622335432
0.140211 0.667985177860123
0.140211 0.667990733384815
0.140211 0.667996288909506
0.140211 0.668001844434198
0.140211 0.668007399958889
0.140211 0.668012955483581
0.140211 0.668018511008272
0.140211 0.668024066532964
0.140211 0.668029622057655
0.140211 0.668035177582347
0.140211 0.668040733107038
0.140211 0.66804628863173
0.140211 0.668051844156421
0.140211 0.668057399681113
0.140211 0.668062955205804
0.140211 0.668068510730496
0.140211 0.668074066255188
0.140211 0.668079621779879
0.140211 0.668085177304571
0.140211 0.668090732829262
0.140211 0.668096288353954
0.140211 0.668101843878645
0.140211 0.668107399403337
0.140211 0.668112954928028
0.140211 0.66811851045272
0.140211 0.668124065977411
0.140211 0.668129621502103
0.140211 0.668135177026794
0.140211 0.668140732551486
0.140211 0.668146288076177
0.140211 0.668151843600869
0.140211 0.66815739912556
0.140211 0.668162954650252
0.140211 0.668168510174943
0.140211 0.668174065699635
0.140211 0.668179621224327
0.140211 0.668185176749018
0.140211 0.66819073227371
0.140211 0.668196287798401
0.140211 0.668201843323093
0.140211 0.668207398847784
0.140211 0.668212954372476
0.140211 0.668218509897167
0.140211 0.668224065421859
0.140211 0.66822962094655
0.140211 0.668235176471242
0.140211 0.668240731995933
0.140211 0.668246287520625
0.140211 0.668251843045316
0.140211 0.668257398570008
0.140211 0.668262954094699
0.140211 0.668268509619391
0.140217 0.668274065144082
0.140217 0.668279620668774
0.140217 0.668285176193466
0.140217 0.668290731718157
0.140217 0.668296287242849
0.140217 0.66830184276754
0.140217 0.668307398292232
0.140217 0.668312953816923
0.140217 0.668318509341615
0.140217 0.668324064866306
0.140217 0.668329620390998
0.140217 0.668335175915689
0.140217 0.668340731440381
0.140217 0.668346286965072
0.140217 0.668351842489764
0.140217 0.668357398014455
0.140217 0.668362953539147
0.140217 0.668368509063839
0.140217 0.66837406458853
0.140217 0.668379620113222
0.140217 0.668385175637913
0.140217 0.668390731162605
0.140217 0.668396286687296
0.140217 0.668401842211988
0.140217 0.668407397736679
0.140217 0.668412953261371
0.140217 0.668418508786062
0.140217 0.668424064310754
0.140217 0.668429619835445
0.140217 0.668435175360137
0.140217 0.668440730884828
0.140217 0.66844628640952
0.140217 0.668451841934211
0.140217 0.668457397458903
0.140217 0.668462952983595
0.140217 0.668468508508286
0.140217 0.668474064032978
0.140217 0.668479619557669
0.140217 0.668485175082361
0.140217 0.668490730607052
0.140217 0.668496286131744
0.140217 0.668501841656435
0.140217 0.668507397181127
0.140217 0.668512952705818
0.140217 0.66851850823051
0.140217 0.668524063755201
0.140217 0.668529619279893
0.140217 0.668535174804584
0.140217 0.668540730329276
0.140217 0.668546285853967
0.140217 0.668551841378659
0.140217 0.668557396903351
0.140217 0.668562952428042
0.140217 0.668568507952734
0.140217 0.668574063477425
0.140217 0.668579619002117
0.140217 0.668585174526808
0.140217 0.6685907300515
0.140217 0.668596285576191
0.140217 0.668601841100883
0.140217 0.668607396625574
0.140217 0.668612952150266
0.140217 0.668618507674957
0.140217 0.668624063199649
0.140217 0.66862961872434
0.140217 0.668635174249032
0.140217 0.668640729773723
0.140217 0.668646285298415
0.140217 0.668651840823107
0.140217 0.668657396347798
0.140217 0.66866295187249
0.140217 0.668668507397181
0.140217 0.668674062921873
0.140217 0.668679618446564
0.140217 0.668685173971256
0.140217 0.668690729495947
0.140217 0.668696285020639
0.140217 0.66870184054533
0.140217 0.668707396070022
0.140217 0.668712951594713
0.140217 0.668718507119405
0.140217 0.668724062644096
0.140217 0.668729618168788
0.140217 0.668735173693479
0.140217 0.668740729218171
0.140217 0.668746284742863
0.140217 0.668751840267554
0.140217 0.668757395792246
0.140217 0.668762951316937
0.140217 0.668768506841629
0.140217 0.66877406236632
0.140217 0.668779617891012
0.140217 0.668785173415703
0.140217 0.668790728940395
0.140217 0.668796284465086
0.140217 0.668801839989778
0.140217 0.668807395514469
0.140217 0.668812951039161
0.140217 0.668818506563852
0.140217 0.668824062088544
0.140223 0.668829617613235
0.140223 0.668835173137927
0.140223 0.668840728662619
0.140223 0.66884628418731
0.140223 0.668851839712002
0.140223 0.668857395236693
0.140223 0.668862950761385
0.140223 0.668868506286076
0.140223 0.668874061810768
0.140223 0.668879617335459
0.140223 0.668885172860151
0.140223 0.668890728384842
0.140223 0.668896283909534
0.140223 0.668901839434225
0.140223 0.668907394958917
0.140223 0.668912950483608
0.140223 0.6689185060083
0.140223 0.668924061532991
0.140223 0.668929617057683
0.140223 0.668935172582375
0.140223 0.668940728107066
0.140223 0.668946283631758
0.140223 0.668951839156449
0.140223 0.668957394681141
0.140223 0.668962950205832
0.140223 0.668968505730524
0.140223 0.668974061255215
0.140223 0.668979616779907
0.140223 0.668985172304598
0.140223 0.66899072782929
0.140223 0.668996283353981
0.140223 0.669001838878673
0.140223 0.669007394403364
0.140223 0.669012949928056
0.140223 0.669018505452747
0.140223 0.669024060977439
0.140223 0.669029616502131
0.140223 0.669035172026822
0.140223 0.669040727551514
0.140223 0.669046283076205
0.140223 0.669051838600897
0.140223 0.669057394125588
0.140223 0.66906294965028
0.140223 0.669068505174971
0.140223 0.669074060699663
0.140223 0.669079616224354
0.140223 0.669085171749046
0.140223 0.669090727273737
0.140223 0.669096282798429
0.140223 0.66910183832312
0.140223 0.669107393847812
0.140223 0.669112949372503
0.140223 0.669118504897195
0.140223 0.669124060421887
0.140223 0.669129615946578
0.140223 0.66913517147127
0.140223 0.669140726995961
0.140223 0.669146282520653
0.140223 0.669151838045344
0.140223 0.669157393570036
0.140223 0.669162949094727
0.140223 0.669168504619419
0.140223 0.66917406014411
0.140223 0.669179615668802
0.140223 0.669185171193493
0.140223 0.669190726718185
0.140223 0.669196282242876
0.140223 0.669201837767568
0.140223 0.669207393292259
0.140223 0.669212948816951
0.140223 0.669218504341643
0.140223 0.669224059866334
0.140223 0.669229615391026
0.140223 0.669235170915717
0.140223 0.669240726440409
0.140223 0.6692462819651
0.140223 0.669251837489792
0.140223 0.669257393014483
0.140223 0.669262948539175
0.140223 0.669268504063866
0.140223 0.669274059588558
0.140223 0.669279615113249
0.140223 0.669285170637941
0.140223 0.669290726162632
0.140223 0.669296281687324
0.140223 0.669301837212015
0.140223 0.669307392736707
0.140223 0.669312948261399
0.140223 0.66931850378609
0.140223 0.669324059310782
0.140223 0.669329614835473
0.140223 0.669335170360165
0.140223 0.669340725884856
0.140223 0.669346281409548
0.140223 0.669351836934239
0.140223 0.669357392458931
0.140223 0.669362947983622
0.140223 0.669368503508314
0.140223 0.669374059033005
0.140223 0.669379614557697
0.140229 0.669385170082388
0.140229 0.66939072560708
0.140229 0.669396281131771
0.140229 0.669401836656463
0.140229 0.669407392181155
0.140229 0.669412947705846
0.140229 0.669418503230538
0.140229 0.669424058755229
0.140229 0.669429614279921
0.140229 0.669435169804612
0.140229 0.669440725329304
0.140229 0.669446280853995
0.140229 0.669451836378687
0.140229 0.669457391903378
0.140229 0.66946294742807
0.140229 0.669468502952761
0.140229 0.669474058477453
0.140229 0.669479614002144
0.140229 0.669485169526836
0.140229 0.669490725051527
0.140229 0.669496280576219
0.140229 0.669501836100911
0.140229 0.669507391625602
0.140229 0.669512947150294
0.140229 0.669518502674985
0.140229 0.669524058199677
0.140229 0.669529613724368
0.140229 0.66953516924906
0.140229 0.669540724773751
0.140229 0.669546280298443
0.140229 0.669551835823134
0.140229 0.669557391347826
0.140229 0.669562946872517
0.140229 0.669568502397209
0.140229 0.6695740579219
0.140229 0.669579613446592
0.140229 0.669585168971284
0.140229 0.669590724495975
0.140229 0.669596280020667
0.140229 0.669601835545358
0.140229 0.66960739107005
0.140229 0.669612946594741
0.140229 0.669618502119433
0.140229 0.669624057644124
0.140229 0.669629613168816
0.140229 0.669635168693507
0.140229 0.669640724218199
0.140229 0.66964627974289
0.140229 0.669651835267582
0.140229 0.669657390792273
0.140229 0.669662946316965
0.140229 0.669668501841656
0.140229 0.669674057366348
0.140229 0.669679612891039
0.140229 0.669685168415731
0.140229 0.669690723940423
0.140229 0.669696279465114
0.140229 0.669701834989806
0.140229 0.669707390514497
0.140229 0.669712946039189
0.140229 0.66971850156388
0.140229 0.669724057088572
0.140229 0.669729612613263
0.140229 0.669735168137955
0.140229 0.669740723662646
0.140229 0.669746279187338
0.140229 0.669751834712029
0.140229 0.669757390236721
0.140229 0.669762945761412
0.140229 0.669768501286104
0.140229 0.669774056810795
0.140229 0.669779612335487
0.140229 0.669785167860178
0.140229 0.66979072338487
0.140229 0.669796278909562
0.140229 0.669801834434253
0.140229 0.669807389958945
0.140229 0.669812945483636
0.140229 0.669818501008328
0.140229 0.669824056533019
0.140229 0.669829612057711
0.140229 0.669835167582402
0.140229 0.669840723107094
0.140229 0.669846278631785
0.140229 0.669851834156477
0.140229 0.669857389681168
0.140229 0.66986294520586
0.140229 0.669868500730551
0.140229 0.669874056255243
0.140229 0.669879611779934
0.140229 0.669885167304626
0.140229 0.669890722829318
0.140229 0.669896278354009
0.140229 0.669901833878701
0.140229 0.669907389403392
0.140229 0.669912944928084
0.140229 0.669918500452775
0.140229 0.669924055977467
0.140229 0.669929611502158
0.140229 0.66993516702685
0.140235 0.669940722551541
0.140235 0.669946278076233
0.140235 0.669951833600924
0.140235 0.669957389125616
0.140235 0.669962944650307
0.140235 0.669968500174999
0.140235 0.66997405569969
0.140235 0.669979611224382
0.140235 0.669985166749074
0.140235 0.669990722273765
0.140235 0.669996277798457
0.140235 0.670001833323148
0.140235 0.67000738884784
0.140235 0.670012944372531
0.140235 0.670018499897223
0.140235 0.670024055421914
0.140235 0.670029610946606
0.140235 0.670035166471297
0.140235 0.670040721995989
0.140235 0.67004627752068
0.140235 0.670051833045372
0.140235 0.670057388570063
0.140235 0.670062944094755
0.140235 0.670068499619446
0.140235 0.670074055144138
0.140235 0.67007961066883
0.140235 0.670085166193521
0.140235 0.670090721718213
0.140235 0.670096277242904
0.140235 0.670101832767596
0.140235 0.670107388292287
0.140235 0.670112943816979
0.140235 0.67011849934167
0.140235 0.670124054866362
0.140235 0.670129610391053
0.140235 0.670135165915745
0.140235 0.670140721440436
0.140235 0.670146276965128
0.140235 0.670151832489819
0.140235 0.670157388014511
0.140235 0.670162943539203
0.140235 0.670168499063894
0.140235 0.670174054588586
0.140235 0.670179610113277
0.140235 0.670185165637969
0.140235 0.67019072116266
0.140235 0.670196276687352
0.140235 0.670201832212043
0.140235 0.670207387736735
0.140235 0.670212943261426
0.140235 0.670218498786118
0.140235 0.670224054310809
0.140235 0.670229609835501
0.140235 0.670235165360192
0.140235 0.670240720884884
0.140235 0.670246276409575
0.140235 0.670251831934267
0.140235 0.670257387458959
0.140235 0.67026294298365
0.140235 0.670268498508342
0.140235 0.670274054033033
0.140235 0.670279609557725
0.140235 0.670285165082416
0.140235 0.670290720607108
0.140235 0.670296276131799
0.140235 0.670301831656491
0.140235 0.670307387181182
0.140235 0.670312942705874
0.140235 0.670318498230565
0.140235 0.670324053755257
0.140235 0.670329609279948
0.140235 0.67033516480464
0.140235 0.670340720329331
0.140235 0.670346275854023
0.140235 0.670351831378715
0.140235 0.670357386903406
0.140235 0.670362942428098
0.140235 0.670368497952789
0.140235 0.670374053477481
0.140235 0.670379609002172
0.140235 0.670385164526864
0.140235 0.670390720051555
0.140235 0.670396275576247
0.140235 0.670401831100938
0.140235 0.67040738662563
0.140235 0.670412942150321
0.140235 0.670418497675013
0.140235 0.670424053199704
0.140235 0.670429608724396
0.140235 0.670435164249088
0.140235 0.670440719773779
0.140235 0.670446275298471
0.140235 0.670451830823162
0.140235 0.670457386347854
0.140235 0.670462941872545
0.140235 0.670468497397237
0.140235 0.670474052921928
0.140235 0.67047960844662
0.140235 0.670485163971311
0.140235 0.670490719496003
0.140241 0.670496275020694
0.140241 0.670501830545386
0.140241 0.670507386070077
0.140241 0.670512941594769
0.140241 0.67051849711946
0.140241 0.670524052644152
0.140241 0.670529608168844
0.140241 0.670535163693535
0.140241 0.670540719218227
0.140241 0.670546274742918
0.140241 0.67055183026761
0.140241 0.670557385792301
0.140241 0.670562941316993
0.140241 0.670568496841684
0.140241 0.670574052366376
0.140241 0.670579607891067
0.140241 0.670585163415759
0.140241 0.67059071894045
0.140241 0.670596274465142
0.140241 0.670601829989833
0.140241 0.670607385514525
0.140241 0.670612941039216
0.140241 0.670618496563908
0.140241 0.6706240520886
0.140241 0.670629607613291
0.140241 0.670635163137983
0.140241 0.670640718662674
0.140241 0.670646274187366
0.140241 0.670651829712057
0.140241 0.670657385236749
0.140241 0.67066294076144
0.140241 0.670668496286132
0.140241 0.670674051810823
0.140241 0.670679607335515
0.140241 0.670685162860206
0.140241 0.670690718384898
0.140241 0.670696273909589
0.140241 0.670701829434281
0.140241 0.670707384958973
0.140241 0.670712940483664
0.140241 0.670718496008356
0.140241 0.670724051533047
0.140241 0.670729607057739
0.140241 0.67073516258243
0.140241 0.670740718107122
0.140241 0.670746273631813
0.140241 0.670751829156505
0.140241 0.670757384681196
0.140241 0.670762940205888
0.140241 0.670768495730579
0.140241 0.670774051255271
0.140241 0.670779606779962
0.140241 0.670785162304654
0.140241 0.670790717829345
0.140241 0.670796273354037
0.140241 0.670801828878729
0.140241 0.67080738440342
0.140241 0.670812939928112
0.140241 0.670818495452803
0.140241 0.670824050977495
0.140241 0.670829606502186
0.140241 0.670835162026878
0.140241 0.670840717551569
0.140241 0.670846273076261
0.140241 0.670851828600952
0.140241 0.670857384125644
0.140241 0.670862939650335
0.140241 0.670868495175027
0.140241 0.670874050699718
0.140241 0.67087960622441
0.140241 0.670885161749101
0.140241 0.670890717273793
0.140241 0.670896272798485
0.140241 0.670901828323176
0.140241 0.670907383847868
0.140241 0.670912939372559
0.140241 0.670918494897251
0.140241 0.670924050421942
0.140241 0.670929605946634
0.140241 0.670935161471325
0.140241 0.670940716996017
0.140241 0.670946272520708
0.140241 0.6709518280454
0.140241 0.670957383570091
0.140241 0.670962939094783
0.140241 0.670968494619474
0.140241 0.670974050144166
0.140241 0.670979605668857
0.140241 0.670985161193549
0.140241 0.670990716718241
0.140241 0.670996272242932
0.140241 0.671001827767624
0.140241 0.671007383292315
0.140241 0.671012938817007
0.140241 0.671018494341698
0.140241 0.67102404986639
0.140241 0.671029605391081
0.140241 0.671035160915773
0.140241 0.671040716440464
0.140241 0.671046271965156
0.140247 0.671051827489847
0.140247 0.671057383014539
0.140247 0.67106293853923
0.140247 0.671068494063922
0.140247 0.671074049588613
0.140247 0.671079605113305
0.140247 0.671085160637997
0.140247 0.671090716162688
0.140247 0.67109627168738
0.140247 0.671101827212071
0.140247 0.671107382736763
0.140247 0.671112938261454
0.140247 0.671118493786146
0.140247 0.671124049310837
0.140247 0.671129604835529
0.140247 0.67113516036022
0.140247 0.671140715884912
0.140247 0.671146271409603
0.140247 0.671151826934295
0.140247 0.671157382458986
0.140247 0.671162937983678
0.140247 0.671168493508369
0.140247 0.671174049033061
0.140247 0.671179604557752
0.140247 0.671185160082444
0.140247 0.671190715607136
0.140247 0.671196271131827
0.140247 0.671201826656519
0.140247 0.67120738218121
0.140247 0.671212937705902
0.140247 0.671218493230593
0.140247 0.671224048755285
0.140247 0.671229604279976
0.140247 0.671235159804668
0.140247 0.671240715329359
0.140247 0.671246270854051
0.140247 0.671251826378742
0.140247 0.671257381903434
0.140247 0.671262937428125
0.140247 0.671268492952817
0.140247 0.671274048477508
0.140247 0.6712796040022
0.140247 0.671285159526891
0.140247 0.671290715051583
0.140247 0.671296270576275
0.140247 0.671301826100966
0.140247 0.671307381625658
0.140247 0.671312937150349
0.140247 0.671318492675041
0.140247 0.671324048199732
0.140247 0.671329603724424
0.140247 0.671335159249115
0.140247 0.671340714773807
0.140247 0.671346270298498
0.140247 0.67135182582319
0.140247 0.671357381347881
0.140247 0.671362936872573
0.140247 0.671368492397264
0.140247 0.671374047921956
0.140247 0.671379603446648
0.140247 0.671385158971339
0.140247 0.671390714496031
0.140247 0.671396270020722
0.140247 0.671401825545414
0.140247 0.671407381070105
0.140247 0.671412936594797
0.140247 0.671418492119488
0.140247 0.67142404764418
0.140247 0.671429603168871
0.140247 0.671435158693563
0.140247 0.671440714218254
0.140247 0.671446269742946
0.140247 0.671451825267637
0.140247 0.671457380792329
0.140247 0.67146293631702
0.140247 0.671468491841712
0.140247 0.671474047366404
0.140247 0.671479602891095
0.140247 0.671485158415787
0.140247 0.671490713940478
0.140247 0.67149626946517
0.140247 0.671501824989861
0.140247 0.671507380514553
0.140247 0.671512936039244
0.140247 0.671518491563936
0.140247 0.671524047088627
0.140247 0.671529602613319
0.140247 0.67153515813801
0.140247 0.671540713662702
0.140247 0.671546269187393
0.140247 0.671551824712085
0.140247 0.671557380236776
0.140247 0.671562935761468
0.140247 0.67156849128616
0.140247 0.671574046810851
0.140247 0.671579602335543
0.140247 0.671585157860234
0.140247 0.671590713384926
0.140247 0.671596268909617
0.140247 0.671601824434309
0.140253 0.671607379959
0.140253 0.671612935483692
0.140253 0.671618491008383
0.140253 0.671624046533075
0.140253 0.671629602057766
0.140253 0.671635157582458
0.140253 0.671640713107149
0.140253 0.671646268631841
0.140253 0.671651824156532
0.140253 0.671657379681224
0.140253 0.671662935205916
0.140253 0.671668490730607
0.140253 0.671674046255299
0.140253 0.67167960177999
0.140253 0.671685157304682
0.140253 0.671690712829373
0.140253 0.671696268354065
0.140253 0.671701823878756
0.140253 0.671707379403448
0.140253 0.671712934928139
0.140253 0.671718490452831
0.140253 0.671724045977522
0.140253 0.671729601502214
0.140253 0.671735157026905
0.140253 0.671740712551597
0.140253 0.671746268076288
0.140253 0.67175182360098
0.140253 0.671757379125672
0.140253 0.671762934650363
0.140253 0.671768490175055
0.140253 0.671774045699746
0.140253 0.671779601224438
0.140253 0.671785156749129
0.140253 0.671790712273821
0.140253 0.671796267798512
0.140253 0.671801823323204
0.140253 0.671807378847895
0.140253 0.671812934372587
0.140253 0.671818489897278
0.140253 0.67182404542197
0.140253 0.671829600946661
0.140253 0.671835156471353
0.140253 0.671840711996044
0.140253 0.671846267520736
0.140253 0.671851823045428
0.140253 0.671857378570119
0.140253 0.671862934094811
0.140253 0.671868489619502
0.140253 0.671874045144194
0.140253 0.671879600668885
0.140253 0.671885156193577
0.140253 0.671890711718268
0.140253 0.67189626724296
0.140253 0.671901822767651
0.140253 0.671907378292343
0.140253 0.671912933817034
0.140253 0.671918489341726
0.140253 0.671924044866417
0.140253 0.671929600391109
0.140253 0.6719351559158
0.140253 0.671940711440492
0.140253 0.671946266965184
0.140253 0.671951822489875
0.140253 0.671957378014567
0.140253 0.671962933539258
0.140253 0.67196848906395
0.140253 0.671974044588641
0.140253 0.671979600113333
0.140253 0.671985155638024
0.140253 0.671990711162716
0.140253 0.671996266687407
0.140253 0.672001822212099
0.140253 0.67200737773679
0.140253 0.672012933261482
0.140253 0.672018488786173
0.140253 0.672024044310865
0.140253 0.672029599835556
0.140253 0.672035155360248
0.140253 0.67204071088494
0.140253 0.672046266409631
0.140253 0.672051821934323
0.140253 0.672057377459014
0.140253 0.672062932983706
0.140253 0.672068488508397
0.140253 0.672074044033089
0.140253 0.67207959955778
0.140253 0.672085155082472
0.140253 0.672090710607163
0.140253 0.672096266131855
0.140253 0.672101821656546
0.140253 0.672107377181238
0.140253 0.672112932705929
0.140253 0.672118488230621
0.140253 0.672124043755312
0.140253 0.672129599280004
0.140253 0.672135154804696
0.140253 0.672140710329387
0.140253 0.672146265854079
0.140253 0.67215182137877
0.140253 0.672157376903462
0.140259 0.672162932428153
0.140259 0.672168487952845
0.140259 0.672174043477536
0.140259 0.672179599002228
0.140259 0.672185154526919
0.140259 0.672190710051611
0.140259 0.672196265576302
0.140259 0.672201821100994
0.140259 0.672207376625685
0.140259 0.672212932150377
0.140259 0.672218487675068
0.140259 0.67222404319976
0.140259 0.672229598724452
0.140259 0.672235154249143
0.140259 0.672240709773835
0.140259 0.672246265298526
0.140259 0.672251820823218
0.140259 0.672257376347909
0.140259 0.672262931872601
0.140259 0.672268487397292
0.140259 0.672274042921984
0.140259 0.672279598446675
0.140259 0.672285153971367
0.140259 0.672290709496058
0.140259 0.67229626502075
0.140259 0.672301820545441
0.140259 0.672307376070133
0.140259 0.672312931594824
0.140259 0.672318487119516
0.140259 0.672324042644208
0.140259 0.672329598168899
0.140259 0.672335153693591
0.140259 0.672340709218282
0.140259 0.672346264742974
0.140259 0.672351820267665
0.140259 0.672357375792357
0.140259 0.672362931317048
0.140259 0.67236848684174
0.140259 0.672374042366431
0.140259 0.672379597891123
0.140259 0.672385153415814
0.140259 0.672390708940506
0.140259 0.672396264465197
0.140259 0.672401819989889
0.140259 0.67240737551458
0.140259 0.672412931039272
0.140259 0.672418486563964
0.140259 0.672424042088655
0.140259 0.672429597613347
0.140259 0.672435153138038
0.140259 0.67244070866273
0.140259 0.672446264187421
0.140259 0.672451819712113
0.140259 0.672457375236804
0.140259 0.672462930761496
0.140259 0.672468486286187
0.140259 0.672474041810879
0.140259 0.67247959733557
0.140259 0.672485152860262
0.140259 0.672490708384953
0.140259 0.672496263909645
0.140259 0.672501819434336
0.140259 0.672507374959028
0.140259 0.67251293048372
0.140259 0.672518486008411
0.140259 0.672524041533103
0.140259 0.672529597057794
0.140259 0.672535152582486
0.140259 0.672540708107177
0.140259 0.672546263631869
0.140259 0.67255181915656
0.140259 0.672557374681252
0.140259 0.672562930205943
0.140259 0.672568485730635
0.140259 0.672574041255326
0.140259 0.672579596780018
0.140259 0.672585152304709
0.140259 0.672590707829401
0.140259 0.672596263354093
0.140259 0.672601818878784
0.140259 0.672607374403476
0.140259 0.672612929928167
0.140259 0.672618485452859
0.140259 0.67262404097755
0.140259 0.672629596502242
0.140259 0.672635152026933
0.140259 0.672640707551625
0.140259 0.672646263076316
0.140259 0.672651818601008
0.140259 0.672657374125699
0.140259 0.672662929650391
0.140259 0.672668485175082
0.140259 0.672674040699774
0.140259 0.672679596224465
0.140259 0.672685151749157
0.140259 0.672690707273848
0.140259 0.67269626279854
0.140259 0.672701818323232
0.140259 0.672707373847923
0.140259 0.672712929372615
0.140265 0.672718484897306
0.140265 0.672724040421998
0.140265 0.672729595946689
0.140265 0.672735151471381
0.140265 0.672740706996072
0.140265 0.672746262520764
0.140265 0.672751818045455
0.140265 0.672757373570147
0.140265 0.672762929094838
0.140265 0.67276848461953
0.140265 0.672774040144221
0.140265 0.672779595668913
0.140265 0.672785151193604
0.140265 0.672790706718296
0.140265 0.672796262242987
0.140265 0.672801817767679
0.140265 0.672807373292371
0.140265 0.672812928817062
0.140265 0.672818484341754
0.140265 0.672824039866445
0.140265 0.672829595391137
0.140265 0.672835150915828
0.140265 0.67284070644052
0.140265 0.672846261965211
0.140265 0.672851817489903
0.140265 0.672857373014594
0.140265 0.672862928539286
0.140265 0.672868484063977
0.140265 0.672874039588669
0.140265 0.67287959511336
0.140265 0.672885150638052
0.140265 0.672890706162743
0.140265 0.672896261687435
0.140265 0.672901817212127
0.140265 0.672907372736818
0.140265 0.67291292826151
0.140265 0.672918483786201
0.140265 0.672924039310893
0.140265 0.672929594835584
0.140265 0.672935150360276
0.140265 0.672940705884967
0.140265 0.672946261409659
0.140265 0.67295181693435
0.140265 0.672957372459042
0.140265 0.672962927983733
0.140265 0.672968483508425
0.140265 0.672974039033116
0.140265 0.672979594557808
0.140265 0.672985150082499
0.140265 0.672990705607191
0.140265 0.672996261131883
0.140265 0.673001816656574
0.140265 0.673007372181266
0.140265 0.673012927705957
0.140265 0.673018483230649
0.140265 0.67302403875534
0.140265 0.673029594280032
0.140265 0.673035149804723
0.140265 0.673040705329415
0.140265 0.673046260854106
0.140265 0.673051816378798
0.140265 0.673057371903489
0.140265 0.673062927428181
0.140265 0.673068482952872
0.140265 0.673074038477564
0.140265 0.673079594002255
0.140265 0.673085149526947
0.140265 0.673090705051639
0.140265 0.67309626057633
0.140265 0.673101816101022
0.140265 0.673107371625713
0.140265 0.673112927150405
0.140265 0.673118482675096
0.140265 0.673124038199788
0.140265 0.673129593724479
0.140265 0.673135149249171
0.140265 0.673140704773862
0.140265 0.673146260298554
0.140265 0.673151815823245
0.140265 0.673157371347937
0.140265 0.673162926872628
0.140265 0.67316848239732
0.140265 0.673174037922011
0.140265 0.673179593446703
0.140265 0.673185148971395
0.140265 0.673190704496086
0.140265 0.673196260020778
0.140265 0.673201815545469
0.140265 0.673207371070161
0.140265 0.673212926594852
0.140265 0.673218482119544
0.140265 0.673224037644235
0.140265 0.673229593168927
0.140265 0.673235148693618
0.140265 0.67324070421831
0.140265 0.673246259743001
0.140265 0.673251815267693
0.140265 0.673257370792384
0.140265 0.673262926317076
0.140265 0.673268481841768
0.140271 0.673274037366459
0.140271 0.673279592891151
0.140271 0.673285148415842
0.140271 0.673290703940534
0.140271 0.673296259465225
0.140271 0.673301814989917
0.140271 0.673307370514608
0.140271 0.6733129260393
0.140271 0.673318481563991
0.140271 0.673324037088683
0.140271 0.673329592613374
0.140271 0.673335148138066
0.140271 0.673340703662757
0.140271 0.673346259187449
0.140271 0.67335181471214
0.140271 0.673357370236832
0.140271 0.673362925761524
0.140271 0.673368481286215
0.140271 0.673374036810907
0.140271 0.673379592335598
0.140271 0.67338514786029
0.140271 0.673390703384981
0.140271 0.673396258909673
0.140271 0.673401814434364
0.140271 0.673407369959056
0.140271 0.673412925483747
0.140271 0.673418481008439
0.140271 0.67342403653313
0.140271 0.673429592057822
0.140271 0.673435147582513
0.140271 0.673440703107205
0.140271 0.673446258631896
0.140271 0.673451814156588
0.140271 0.67345736968128
0.140271 0.673462925205971
0.140271 0.673468480730663
0.140271 0.673474036255354
0.140271 0.673479591780046
0.140271 0.673485147304737
0.140271 0.673490702829429
0.140271 0.67349625835412
0.140271 0.673501813878812
0.140271 0.673507369403503
0.140271 0.673512924928195
0.140271 0.673518480452886
0.140271 0.673524035977578
0.140271 0.673529591502269
0.140271 0.673535147026961
0.140271 0.673540702551652
0.140271 0.673546258076344
0.140271 0.673551813601036
0.140271 0.673557369125727
0.140271 0.673562924650419
0.140271 0.67356848017511
0.140271 0.673574035699802
0.140271 0.673579591224493
0.140271 0.673585146749185
0.140271 0.673590702273876
0.140271 0.673596257798568
0.140271 0.673601813323259
0.140271 0.673607368847951
0.140271 0.673612924372642
0.140271 0.673618479897334
0.140271 0.673624035422025
0.140271 0.673629590946717
0.140271 0.673635146471408
0.140271 0.6736407019961
0.140271 0.673646257520792
0.140271 0.673651813045483
0.140271 0.673657368570175
0.140271 0.673662924094866
0.140271 0.673668479619558
0.140271 0.673674035144249
0.140271 0.673679590668941
0.140271 0.673685146193632
0.140271 0.673690701718324
0.140271 0.673696257243015
0.140271 0.673701812767707
0.140271 0.673707368292398
0.140271 0.67371292381709
0.140271 0.673718479341781
0.140271 0.673724034866473
0.140271 0.673729590391164
0.140271 0.673735145915856
0.140271 0.673740701440548
0.140271 0.673746256965239
0.140271 0.673751812489931
0.140271 0.673757368014622
0.140271 0.673762923539314
0.140271 0.673768479064005
0.140271 0.673774034588697
0.140271 0.673779590113388
0.140271 0.67378514563808
0.140271 0.673790701162771
0.140271 0.673796256687463
0.140271 0.673801812212154
0.140271 0.673807367736846
0.140271 0.673812923261538
0.140271 0.673818478786229
0.140271 0.673824034310921
0.140277 0.673829589835612
0.140277 0.673835145360304
0.140277 0.673840700884995
0.140277 0.673846256409687
0.140277 0.673851811934378
0.140277 0.67385736745907
0.140277 0.673862922983761
0.140277 0.673868478508453
0.140277 0.673874034033144
0.140277 0.673879589557836
0.140277 0.673885145082527
0.140277 0.673890700607219
0.140277 0.67389625613191
0.140277 0.673901811656602
0.140277 0.673907367181294
0.140277 0.673912922705985
0.140277 0.673918478230677
0.140277 0.673924033755368
0.140277 0.67392958928006
0.140277 0.673935144804751
0.140277 0.673940700329443
0.140277 0.673946255854134
0.140277 0.673951811378826
0.140277 0.673957366903517
0.140277 0.673962922428209
0.140277 0.6739684779529
0.140277 0.673974033477592
0.140277 0.673979589002283
0.140277 0.673985144526975
0.140277 0.673990700051666
0.140277 0.673996255576358
0.140277 0.67400181110105
0.140277 0.674007366625741
0.140277 0.674012922150433
0.140277 0.674018477675124
0.140277 0.674024033199816
0.140277 0.674029588724507
0.140277 0.674035144249199
0.140277 0.67404069977389
0.140277 0.674046255298582
0.140277 0.674051810823273
0.140277 0.674057366347965
0.140277 0.674062921872656
0.140277 0.674068477397348
0.140277 0.674074032922039
0.140277 0.674079588446731
0.140277 0.674085143971422
0.140277 0.674090699496114
0.140277 0.674096255020806
0.140277 0.674101810545497
0.140277 0.674107366070189
0.140277 0.67411292159488
0.140277 0.674118477119572
0.140277 0.674124032644263
0.140277 0.674129588168955
0.140277 0.674135143693646
0.140277 0.674140699218338
0.140277 0.674146254743029
0.140277 0.674151810267721
0.140277 0.674157365792412
0.140277 0.674162921317104
0.140277 0.674168476841795
0.140277 0.674174032366487
0.140277 0.674179587891178
0.140277 0.67418514341587
0.140277 0.674190698940561
0.140277 0.674196254465253
0.140277 0.674201809989945
0.140277 0.674207365514636
0.140277 0.674212921039328
0.140277 0.674218476564019
0.140277 0.674224032088711
0.140277 0.674229587613402
0.140277 0.674235143138094
0.140277 0.674240698662785
0.140277 0.674246254187477
0.140277 0.674251809712168
0.140277 0.67425736523686
0.140277 0.674262920761551
0.140277 0.674268476286243
0.140277 0.674274031810934
0.140277 0.674279587335626
0.140277 0.674285142860317
0.140277 0.674290698385009
0.140277 0.6742962539097
0.140277 0.674301809434392
0.140277 0.674307364959083
0.140277 0.674312920483775
0.140277 0.674318476008467
0.140277 0.674324031533158
0.140277 0.67432958705785
0.140277 0.674335142582541
0.140277 0.674340698107233
0.140277 0.674346253631924
0.140277 0.674351809156616
0.140277 0.674357364681307
0.140277 0.674362920205999
0.140277 0.67436847573069
0.140277 0.674374031255382
0.140277 0.674379586780073
0.140283 0.674385142304765
0.140283 0.674390697829456
0.140283 0.674396253354148
0.140283 0.674401808878839
0.140283 0.674407364403531
0.140283 0.674412919928223
0.140283 0.674418475452914
0.140283 0.674424030977606
0.140283 0.674429586502297
0.140283 0.674435142026989
0.140283 0.67444069755168
0.140283 0.674446253076372
0.140283 0.674451808601063
0.140283 0.674457364125755
0.140283 0.674462919650446
0.140283 0.674468475175138
0.140283 0.674474030699829
0.140283 0.674479586224521
0.140283 0.674485141749213
0.140283 0.674490697273904
0.140283 0.674496252798596
0.140283 0.674501808323287
0.140283 0.674507363847979
0.140283 0.67451291937267
0.140283 0.674518474897362
0.140283 0.674524030422053
0.140283 0.674529585946745
0.140283 0.674535141471436
0.140283 0.674540696996128
0.140283 0.674546252520819
0.140283 0.674551808045511
0.140283 0.674557363570202
0.140283 0.674562919094894
0.140283 0.674568474619585
0.140283 0.674574030144277
0.140283 0.674579585668969
0.140283 0.67458514119366
0.140283 0.674590696718352
0.140283 0.674596252243043
0.140283 0.674601807767735
0.140283 0.674607363292426
0.140283 0.674612918817118
0.140283 0.674618474341809
0.140283 0.674624029866501
0.140283 0.674629585391192
0.140283 0.674635140915884
0.140283 0.674640696440575
0.140283 0.674646251965267
0.140283 0.674651807489958
0.140283 0.67465736301465
0.140283 0.674662918539341
0.140283 0.674668474064033
0.140283 0.674674029588725
0.140283 0.674679585113416
0.140283 0.674685140638108
0.140283 0.674690696162799
0.140283 0.674696251687491
0.140283 0.674701807212182
0.140283 0.674707362736874
0.140283 0.674712918261565
0.140283 0.674718473786257
0.140283 0.674724029310948
0.140283 0.67472958483564
0.140283 0.674735140360331
0.140283 0.674740695885023
0.140283 0.674746251409714
0.140283 0.674751806934406
0.140283 0.674757362459097
0.140283 0.674762917983789
0.140283 0.674768473508481
0.140283 0.674774029033172
0.140283 0.674779584557864
0.140283 0.674785140082555
0.140283 0.674790695607247
0.140283 0.674796251131938
0.140283 0.67480180665663
0.140283 0.674807362181321
0.140283 0.674812917706013
0.140283 0.674818473230704
0.140283 0.674824028755396
0.140283 0.674829584280087
0.140283 0.674835139804779
0.140283 0.67484069532947
0.140283 0.674846250854162
0.140283 0.674851806378853
0.140283 0.674857361903545
0.140283 0.674862917428237
0.140283 0.674868472952928
0.140283 0.67487402847762
0.140283 0.674879584002311
0.140283 0.674885139527003
0.140283 0.674890695051694
0.140283 0.674896250576386
0.140283 0.674901806101077
0.140283 0.674907361625769
0.140283 0.67491291715046
0.140283 0.674918472675152
0.140283 0.674924028199843
0.140283 0.674929583724535
0.140283 0.674935139249226
0.140289 0.674940694773918
0.140289 0.674946250298609
0.140289 0.674951805823301
0.140289 0.674957361347993
0.140289 0.674962916872684
0.140289 0.674968472397376
0.140289 0.674974027922067
0.140289 0.674979583446759
0.140289 0.67498513897145
0.140289 0.674990694496142
0.140289 0.674996250020833
0.140289 0.675001805545525
0.140289 0.675007361070216
0.140289 0.675012916594908
0.140289 0.675018472119599
0.140289 0.675024027644291
0.140289 0.675029583168982
0.140289 0.675035138693674
0.140289 0.675040694218365
0.140289 0.675046249743057
0.140289 0.675051805267749
0.140289 0.67505736079244
0.140289 0.675062916317132
0.140289 0.675068471841823
0.140289 0.675074027366515
0.140289 0.675079582891206
0.140289 0.675085138415898
0.140289 0.675090693940589
0.140289 0.675096249465281
0.140289 0.675101804989972
0.140289 0.675107360514664
0.140289 0.675112916039355
0.140289 0.675118471564047
0.140289 0.675124027088738
0.140289 0.67512958261343
0.140289 0.675135138138121
0.140289 0.675140693662813
0.140289 0.675146249187505
0.140289 0.675151804712196
0.140289 0.675157360236888
0.140289 0.675162915761579
0.140289 0.675168471286271
0.140289 0.675174026810962
0.140289 0.675179582335654
0.140289 0.675185137860345
0.140289 0.675190693385037
0.140289 0.675196248909728
0.140289 0.67520180443442
0.140289 0.675207359959111
0.140289 0.675212915483803
0.140289 0.675218471008494
0.140289 0.675224026533186
0.140289 0.675229582057877
0.140289 0.675235137582569
0.140289 0.675240693107261
0.140289 0.675246248631952
0.140289 0.675251804156644
0.140289 0.675257359681335
0.140289 0.675262915206027
0.140289 0.675268470730718
0.140289 0.67527402625541
0.140289 0.675279581780101
0.140289 0.675285137304793
0.140289 0.675290692829484
0.140289 0.675296248354176
0.140289 0.675301803878867
0.140289 0.675307359403559
0.140289 0.67531291492825
0.140289 0.675318470452942
0.140289 0.675324025977633
0.140289 0.675329581502325
0.140289 0.675335137027017
0.140289 0.675340692551708
0.140289 0.6753462480764
0.140289 0.675351803601091
0.140289 0.675357359125783
0.140289 0.675362914650474
0.140289 0.675368470175166
0.140289 0.675374025699857
0.140289 0.675379581224549
0.140289 0.67538513674924
0.140289 0.675390692273932
0.140289 0.675396247798623
0.140289 0.675401803323315
0.140289 0.675407358848006
0.140289 0.675412914372698
0.140289 0.675418469897389
0.140289 0.675424025422081
0.140289 0.675429580946773
0.140289 0.675435136471464
0.140289 0.675440691996156
0.140289 0.675446247520847
0.140289 0.675451803045539
0.140289 0.67545735857023
0.140289 0.675462914094922
0.140289 0.675468469619613
0.140289 0.675474025144305
0.140289 0.675479580668996
0.140289 0.675485136193688
0.140289 0.675490691718379
0.140295 0.675496247243071
0.140295 0.675501802767762
0.140295 0.675507358292454
0.140295 0.675512913817145
0.140295 0.675518469341837
0.140295 0.675524024866529
0.140295 0.67552958039122
0.140295 0.675535135915912
0.140295 0.675540691440603
0.140295 0.675546246965295
0.140295 0.675551802489986
0.140295 0.675557358014678
0.140295 0.675562913539369
0.140295 0.675568469064061
0.140295 0.675574024588752
0.140295 0.675579580113444
0.140295 0.675585135638135
0.140295 0.675590691162827
0.140295 0.675596246687518
0.140295 0.67560180221221
0.140295 0.675607357736902
0.140295 0.675612913261593
0.140295 0.675618468786285
0.140295 0.675624024310976
0.140295 0.675629579835668
0.140295 0.675635135360359
0.140295 0.675640690885051
0.140295 0.675646246409742
0.140295 0.675651801934434
0.140295 0.675657357459125
0.140295 0.675662912983817
0.140295 0.675668468508508
0.140295 0.6756740240332
0.140295 0.675679579557891
0.140295 0.675685135082583
0.140295 0.675690690607274
0.140295 0.675696246131966
0.140295 0.675701801656657
0.140295 0.675707357181349
0.140295 0.675712912706041
0.140295 0.675718468230732
0.140295 0.675724023755424
0.140295 0.675729579280115
0.140295 0.675735134804807
0.140295 0.675740690329498
0.140295 0.67574624585419
0.140295 0.675751801378881
0.140295 0.675757356903573
0.140295 0.675762912428264
0.140295 0.675768467952956
0.140295 0.675774023477647
0.140295 0.675779579002339
0.140295 0.67578513452703
0.140295 0.675790690051722
0.140295 0.675796245576413
0.140295 0.675801801101105
0.140295 0.675807356625796
0.140295 0.675812912150488
0.140295 0.67581846767518
0.140295 0.675824023199871
0.140295 0.675829578724563
0.140295 0.675835134249254
0.140295 0.675840689773946
0.140295 0.675846245298637
0.140295 0.675851800823329
0.140295 0.67585735634802
0.140295 0.675862911872712
0.140295 0.675868467397403
0.140295 0.675874022922095
0.140295 0.675879578446786
0.140295 0.675885133971478
0.140295 0.675890689496169
0.140295 0.675896245020861
0.140295 0.675901800545552
0.140295 0.675907356070244
0.140295 0.675912911594936
0.140295 0.675918467119627
0.140295 0.675924022644319
0.140295 0.67592957816901
0.140295 0.675935133693702
0.140295 0.675940689218393
0.140295 0.675946244743085
0.140295 0.675951800267776
0.140295 0.675957355792468
0.140295 0.675962911317159
0.140295 0.675968466841851
0.140295 0.675974022366542
0.140295 0.675979577891234
0.140295 0.675985133415925
0.140295 0.675990688940617
0.140295 0.675996244465308
0.140295 0.67600179999
0.140295 0.676007355514692
0.140295 0.676012911039383
0.140295 0.676018466564075
0.140295 0.676024022088766
0.140295 0.676029577613458
0.140295 0.676035133138149
0.140295 0.676040688662841
0.140295 0.676046244187532
0.140301 0.676051799712224
0.140301 0.676057355236915
0.140301 0.676062910761607
0.140301 0.676068466286298
0.140301 0.67607402181099
0.140301 0.676079577335681
0.140301 0.676085132860373
0.140301 0.676090688385064
0.140301 0.676096243909756
0.140301 0.676101799434448
0.140301 0.676107354959139
0.140301 0.676112910483831
0.140301 0.676118466008522
0.140301 0.676124021533214
0.140301 0.676129577057905
0.140301 0.676135132582597
0.140301 0.676140688107288
0.140301 0.67614624363198
0.140301 0.676151799156671
0.140301 0.676157354681363
0.140301 0.676162910206054
0.140301 0.676168465730746
0.140301 0.676174021255437
0.140301 0.676179576780129
0.140301 0.67618513230482
0.140301 0.676190687829512
0.140301 0.676196243354204
0.140301 0.676201798878895
0.140301 0.676207354403587
0.140301 0.676212909928278
0.140301 0.67621846545297
0.140301 0.676224020977661
0.140301 0.676229576502353
0.140301 0.676235132027044
0.140301 0.676240687551736
0.140301 0.676246243076427
0.140301 0.676251798601119
0.140301 0.67625735412581
0.140301 0.676262909650502
0.140301 0.676268465175193
0.140301 0.676274020699885
0.140301 0.676279576224577
0.140301 0.676285131749268
0.140301 0.67629068727396
0.140301 0.676296242798651
0.140301 0.676301798323343
0.140301 0.676307353848034
0.140301 0.676312909372726
0.140301 0.676318464897417
0.140301 0.676324020422109
0.140301 0.6763295759468
0.140301 0.676335131471492
0.140301 0.676340686996183
0.140301 0.676346242520875
0.140301 0.676351798045566
0.140301 0.676357353570258
0.140301 0.676362909094949
0.140301 0.676368464619641
0.140301 0.676374020144333
0.140301 0.676379575669024
0.140301 0.676385131193716
0.140301 0.676390686718407
0.140301 0.676396242243099
0.140301 0.67640179776779
0.140301 0.676407353292482
0.140301 0.676412908817173
0.140301 0.676418464341865
0.140301 0.676424019866556
0.140301 0.676429575391248
0.140301 0.676435130915939
0.140301 0.676440686440631
0.140301 0.676446241965322
0.140301 0.676451797490014
0.140301 0.676457353014705
0.140301 0.676462908539397
0.140301 0.676468464064089
0.140301 0.67647401958878
0.140301 0.676479575113472
0.140301 0.676485130638163
0.140301 0.676490686162855
0.140301 0.676496241687546
0.140301 0.676501797212238
0.140301 0.676507352736929
0.140301 0.676512908261621
0.140301 0.676518463786312
0.140301 0.676524019311004
0.140301 0.676529574835695
0.140301 0.676535130360387
0.140301 0.676540685885078
0.140301 0.67654624140977
0.140301 0.676551796934461
0.140301 0.676557352459153
0.140301 0.676562907983845
0.140301 0.676568463508536
0.140301 0.676574019033228
0.140301 0.676579574557919
0.140301 0.676585130082611
0.140301 0.676590685607302
0.140301 0.676596241131994
0.140301 0.676601796656685
0.140307 0.676607352181377
0.140307 0.676612907706068
0.140307 0.67661846323076
0.140307 0.676624018755451
0.140307 0.676629574280143
0.140307 0.676635129804834
0.140307 0.676640685329526
0.140307 0.676646240854217
0.140307 0.676651796378909
0.140307 0.676657351903601
0.140307 0.676662907428292
0.140307 0.676668462952984
0.140307 0.676674018477675
0.140307 0.676679574002367
0.140307 0.676685129527058
0.140307 0.67669068505175
0.140307 0.676696240576441
0.140307 0.676701796101133
0.140307 0.676707351625824
0.140307 0.676712907150516
0.140307 0.676718462675207
0.140307 0.676724018199899
0.140307 0.67672957372459
0.140307 0.676735129249282
0.140307 0.676740684773973
0.140307 0.676746240298665
0.140307 0.676751795823357
0.140307 0.676757351348048
0.140307 0.67676290687274
0.140307 0.676768462397431
0.140307 0.676774017922123
0.140307 0.676779573446814
0.140307 0.676785128971506
0.140307 0.676790684496197
0.140307 0.676796240020889
0.140307 0.67680179554558
0.140307 0.676807351070272
0.140307 0.676812906594963
0.140307 0.676818462119655
0.140307 0.676824017644346
0.140307 0.676829573169038
0.140307 0.676835128693729
0.140307 0.676840684218421
0.140307 0.676846239743113
0.140307 0.676851795267804
0.140307 0.676857350792496
0.140307 0.676862906317187
0.140307 0.676868461841879
0.140307 0.67687401736657
0.140307 0.676879572891262
0.140307 0.676885128415953
0.140307 0.676890683940645
0.140307 0.676896239465336
0.140307 0.676901794990028
0.140307 0.676907350514719
0.140307 0.676912906039411
0.140307 0.676918461564102
0.140307 0.676924017088794
0.140307 0.676929572613485
0.140307 0.676935128138177
0.140307 0.676940683662869
0.140307 0.67694623918756
0.140307 0.676951794712252
0.140307 0.676957350236943
0.140307 0.676962905761635
0.140307 0.676968461286326
0.140307 0.676974016811018
0.140307 0.676979572335709
0.140307 0.676985127860401
0.140307 0.676990683385092
0.140307 0.676996238909784
0.140307 0.677001794434475
0.140307 0.677007349959167
0.140307 0.677012905483858
0.140307 0.67701846100855
0.140307 0.677024016533241
0.140307 0.677029572057933
0.140307 0.677035127582625
0.140307 0.677040683107316
0.140307 0.677046238632008
0.140307 0.677051794156699
0.140307 0.677057349681391
0.140307 0.677062905206082
0.140307 0.677068460730774
0.140307 0.677074016255465
0.140307 0.677079571780157
0.140307 0.677085127304848
0.140307 0.67709068282954
0.140307 0.677096238354231
0.140307 0.677101793878923
0.140307 0.677107349403615
0.140307 0.677112904928306
0.140307 0.677118460452998
0.140307 0.677124015977689
0.140307 0.677129571502381
0.140307 0.677135127027072
0.140307 0.677140682551764
0.140307 0.677146238076455
0.140307 0.677151793601147
0.140307 0.677157349125838
0.140313 0.67716290465053
0.140313 0.677168460175221
0.140313 0.677174015699913
0.140313 0.677179571224604
0.140313 0.677185126749296
0.140313 0.677190682273987
0.140313 0.677196237798679
0.140313 0.67720179332337
0.140313 0.677207348848062
0.140313 0.677212904372753
0.140313 0.677218459897445
0.140313 0.677224015422137
0.140313 0.677229570946828
0.140313 0.67723512647152
0.140313 0.677240681996211
0.140313 0.677246237520903
0.140313 0.677251793045594
0.140313 0.677257348570286
0.140313 0.677262904094977
0.140313 0.677268459619669
0.140313 0.67727401514436
0.140313 0.677279570669052
0.140313 0.677285126193743
0.140313 0.677290681718435
0.140313 0.677296237243126
0.140313 0.677301792767818
0.140313 0.677307348292509
0.140313 0.677312903817201
0.140313 0.677318459341892
0.140313 0.677324014866584
0.140313 0.677329570391276
0.140313 0.677335125915967
0.140313 0.677340681440659
0.140313 0.67734623696535
0.140313 0.677351792490042
0.140313 0.677357348014733
0.140313 0.677362903539425
0.140313 0.677368459064116
0.140313 0.677374014588808
0.140313 0.677379570113499
0.140313 0.677385125638191
0.140313 0.677390681162882
0.140313 0.677396236687574
0.140313 0.677401792212265
0.140313 0.677407347736957
0.140313 0.677412903261648
0.140313 0.67741845878634
0.140313 0.677424014311032
0.140313 0.677429569835723
0.140313 0.677435125360415
0.140313 0.677440680885106
0.140313 0.677446236409798
0.140313 0.677451791934489
0.140313 0.677457347459181
0.140313 0.677462902983872
0.140313 0.677468458508564
0.140313 0.677474014033255
0.140313 0.677479569557947
0.140313 0.677485125082638
0.140313 0.67749068060733
0.140313 0.677496236132021
0.140313 0.677501791656713
0.140313 0.677507347181404
0.140313 0.677512902706096
0.140313 0.677518458230788
0.140313 0.677524013755479
0.140313 0.677529569280171
0.140313 0.677535124804862
0.140313 0.677540680329554
0.140313 0.677546235854245
0.140313 0.677551791378937
0.140313 0.677557346903628
0.140313 0.67756290242832
0.140313 0.677568457953011
0.140313 0.677574013477703
0.140313 0.677579569002394
0.140313 0.677585124527086
0.140313 0.677590680051777
0.140313 0.677596235576469
0.140313 0.67760179110116
0.140313 0.677607346625852
0.140313 0.677612902150544
0.140313 0.677618457675235
0.140313 0.677624013199927
0.140313 0.677629568724618
0.140313 0.67763512424931
0.140313 0.677640679774001
0.140313 0.677646235298693
0.140313 0.677651790823384
0.140313 0.677657346348076
0.140313 0.677662901872767
0.140313 0.677668457397459
0.140313 0.67767401292215
0.140313 0.677679568446842
0.140313 0.677685123971533
0.140313 0.677690679496225
0.140313 0.677696235020916
0.140313 0.677701790545608
0.140313 0.6777073460703
0.140313 0.677712901594991
0.140319 0.677718457119683
0.140319 0.677724012644374
0.140319 0.677729568169066
0.140319 0.677735123693757
0.140319 0.677740679218449
0.140319 0.67774623474314
0.140319 0.677751790267832
0.140319 0.677757345792523
0.140319 0.677762901317215
0.140319 0.677768456841906
0.140319 0.677774012366598
0.140319 0.67777956789129
0.140319 0.677785123415981
0.140319 0.677790678940672
0.140319 0.677796234465364
0.140319 0.677801789990056
0.140319 0.677807345514747
0.140319 0.677812901039439
0.140319 0.67781845656413
0.140319 0.677824012088822
0.140319 0.677829567613513
0.140319 0.677835123138205
0.140319 0.677840678662896
0.140319 0.677846234187588
0.140319 0.677851789712279
0.140319 0.677857345236971
0.140319 0.677862900761662
0.140319 0.677868456286354
0.140319 0.677874011811046
0.140319 0.677879567335737
0.140319 0.677885122860429
0.140319 0.67789067838512
0.140319 0.677896233909812
0.140319 0.677901789434503
0.140319 0.677907344959195
0.140319 0.677912900483886
0.140319 0.677918456008578
0.140319 0.677924011533269
0.140319 0.677929567057961
0.140319 0.677935122582652
0.140319 0.677940678107344
0.140319 0.677946233632035
0.140319 0.677951789156727
0.140319 0.677957344681418
0.140319 0.67796290020611
0.140319 0.677968455730802
0.140319 0.677974011255493
0.140319 0.677979566780185
0.140319 0.677985122304876
0.140319 0.677990677829568
0.140319 0.677996233354259
0.140319 0.678001788878951
0.140319 0.678007344403642
0.140319 0.678012899928334
0.140319 0.678018455453025
0.140319 0.678024010977717
0.140319 0.678029566502408
0.140319 0.6780351220271
0.140319 0.678040677551791
0.140319 0.678046233076483
0.140319 0.678051788601174
0.140319 0.678057344125866
0.140319 0.678062899650558
0.140319 0.678068455175249
0.140319 0.678074010699941
0.140319 0.678079566224632
0.140319 0.678085121749324
0.140319 0.678090677274015
0.140319 0.678096232798707
0.140319 0.678101788323398
0.140319 0.67810734384809
0.140319 0.678112899372781
0.140319 0.678118454897473
0.140319 0.678124010422164
0.140319 0.678129565946856
0.140319 0.678135121471547
0.140319 0.678140676996239
0.140319 0.67814623252093
0.140319 0.678151788045622
0.140319 0.678157343570314
0.140319 0.678162899095005
0.140319 0.678168454619697
0.140319 0.678174010144388
0.140319 0.67817956566908
0.140319 0.678185121193771
0.140319 0.678190676718463
0.140319 0.678196232243154
0.140319 0.678201787767846
0.140319 0.678207343292537
0.140319 0.678212898817229
0.140319 0.67821845434192
0.140319 0.678224009866612
0.140319 0.678229565391303
0.140319 0.678235120915995
0.140319 0.678240676440686
0.140319 0.678246231965378
0.140319 0.67825178749007
0.140319 0.678257343014761
0.140319 0.678262898539453
0.140319 0.678268454064144
0.140325 0.678274009588836
0.140325 0.678279565113527
0.140325 0.678285120638219
0.140325 0.67829067616291
0.140325 0.678296231687602
0.140325 0.678301787212293
0.140325 0.678307342736985
0.140325 0.678312898261676
0.140325 0.678318453786368
0.140325 0.678324009311059
0.140325 0.678329564835751
0.140325 0.678335120360442
0.140325 0.678340675885134
0.140325 0.678346231409826
0.140325 0.678351786934517
0.140325 0.678357342459209
0.140325 0.6783628979839
0.140325 0.678368453508592
0.140325 0.678374009033283
0.140325 0.678379564557975
0.140325 0.678385120082666
0.140325 0.678390675607358
0.140325 0.678396231132049
0.140325 0.678401786656741
0.140325 0.678407342181432
0.140325 0.678412897706124
0.140325 0.678418453230815
0.140325 0.678424008755507
0.140325 0.678429564280198
0.140325 0.67843511980489
0.140325 0.678440675329582
0.140325 0.678446230854273
0.140325 0.678451786378965
0.140325 0.678457341903656
0.140325 0.678462897428348
0.140325 0.678468452953039
0.140325 0.678474008477731
0.140325 0.678479564002422
0.140325 0.678485119527114
0.140325 0.678490675051805
0.140325 0.678496230576497
0.140325 0.678501786101188
0.140325 0.67850734162588
0.140325 0.678512897150571
0.140325 0.678518452675263
0.140325 0.678524008199954
0.140325 0.678529563724646
0.140325 0.678535119249338
0.140325 0.678540674774029
0.140325 0.678546230298721
0.140325 0.678551785823412
0.140325 0.678557341348104
0.140325 0.678562896872795
0.140325 0.678568452397487
0.140325 0.678574007922178
0.140325 0.67857956344687
0.140325 0.678585118971561
0.140325 0.678590674496253
0.140325 0.678596230020944
0.140325 0.678601785545636
0.140325 0.678607341070327
0.140325 0.678612896595019
0.140325 0.678618452119711
0.140325 0.678624007644402
0.140325 0.678629563169094
0.140325 0.678635118693785
0.140325 0.678640674218477
0.140325 0.678646229743168
0.140325 0.67865178526786
0.140325 0.678657340792551
0.140325 0.678662896317243
0.140325 0.678668451841934
0.140325 0.678674007366626
0.140325 0.678679562891317
0.140325 0.678685118416009
0.140325 0.6786906739407
0.140325 0.678696229465392
0.140325 0.678701784990083
0.140325 0.678707340514775
0.140325 0.678712896039466
0.140325 0.678718451564158
0.140325 0.67872400708885
0.140325 0.678729562613541
0.140325 0.678735118138233
0.140325 0.678740673662924
0.140325 0.678746229187616
0.140325 0.678751784712307
0.140325 0.678757340236999
0.140325 0.67876289576169
0.140325 0.678768451286382
0.140325 0.678774006811073
0.140325 0.678779562335765
0.140325 0.678785117860456
0.140325 0.678790673385148
0.140325 0.678796228909839
0.140325 0.678801784434531
0.140325 0.678807339959222
0.140325 0.678812895483914
0.140325 0.678818451008605
0.140325 0.678824006533297
0.140331 0.678829562057989
0.140331 0.67883511758268
0.140331 0.678840673107372
0.140331 0.678846228632063
0.140331 0.678851784156755
0.140331 0.678857339681446
0.140331 0.678862895206138
0.140331 0.678868450730829
0.140331 0.678874006255521
0.140331 0.678879561780212
0.140331 0.678885117304904
0.140331 0.678890672829595
0.140331 0.678896228354287
0.140331 0.678901783878978
0.140331 0.67890733940367
0.140331 0.678912894928361
0.140331 0.678918450453053
0.140331 0.678924005977745
0.140331 0.678929561502436
0.140331 0.678935117027128
0.140331 0.678940672551819
0.140331 0.678946228076511
0.140331 0.678951783601202
0.140331 0.678957339125894
0.140331 0.678962894650585
0.140331 0.678968450175277
0.140331 0.678974005699968
0.140331 0.67897956122466
0.140331 0.678985116749351
0.140331 0.678990672274043
0.140331 0.678996227798734
0.140331 0.679001783323426
0.140331 0.679007338848117
0.140331 0.679012894372809
0.140331 0.679018449897501
0.140331 0.679024005422192
0.140331 0.679029560946884
0.140331 0.679035116471575
0.140331 0.679040671996267
0.140331 0.679046227520958
0.140331 0.67905178304565
0.140331 0.679057338570341
0.140331 0.679062894095033
0.140331 0.679068449619724
0.140331 0.679074005144416
0.140331 0.679079560669107
0.140331 0.679085116193799
0.140331 0.67909067171849
0.140331 0.679096227243182
0.140331 0.679101782767873
0.140331 0.679107338292565
0.140331 0.679112893817257
0.140331 0.679118449341948
0.140331 0.67912400486664
0.140331 0.679129560391331
0.140331 0.679135115916023
0.140331 0.679140671440714
0.140331 0.679146226965406
0.140331 0.679151782490097
0.140331 0.679157338014789
0.140331 0.67916289353948
0.140331 0.679168449064172
0.140331 0.679174004588863
0.140331 0.679179560113555
0.140331 0.679185115638246
0.140331 0.679190671162938
0.140331 0.679196226687629
0.140331 0.679201782212321
0.140331 0.679207337737013
0.140331 0.679212893261704
0.140331 0.679218448786396
0.140331 0.679224004311087
0.140331 0.679229559835779
0.140331 0.67923511536047
0.140331 0.679240670885162
0.140331 0.679246226409853
0.140331 0.679251781934545
0.140331 0.679257337459236
0.140331 0.679262892983928
0.140331 0.679268448508619
0.140331 0.679274004033311
0.140331 0.679279559558002
0.140331 0.679285115082694
0.140331 0.679290670607386
0.140331 0.679296226132077
0.140331 0.679301781656769
0.140331 0.67930733718146
0.140331 0.679312892706152
0.140331 0.679318448230843
0.140331 0.679324003755535
0.140331 0.679329559280226
0.140331 0.679335114804918
0.140331 0.679340670329609
0.140331 0.679346225854301
0.140331 0.679351781378992
0.140331 0.679357336903684
0.140331 0.679362892428375
0.140331 0.679368447953067
0.140331 0.679374003477758
0.140331 0.67937955900245
0.140337 0.679385114527142
0.140337 0.679390670051833
0.140337 0.679396225576525
0.140337 0.679401781101216
0.140337 0.679407336625908
0.140337 0.679412892150599
0.140337 0.679418447675291
0.140337 0.679424003199982
0.140337 0.679429558724674
0.140337 0.679435114249365
0.140337 0.679440669774057
0.140337 0.679446225298748
0.140337 0.67945178082344
0.140337 0.679457336348131
0.140337 0.679462891872823
0.140337 0.679468447397514
0.140337 0.679474002922206
0.140337 0.679479558446898
0.140337 0.679485113971589
0.140337 0.679490669496281
0.140337 0.679496225020972
0.140337 0.679501780545664
0.140337 0.679507336070355
0.140337 0.679512891595047
0.140337 0.679518447119738
0.140337 0.67952400264443
0.140337 0.679529558169121
0.140337 0.679535113693813
0.140337 0.679540669218504
0.140337 0.679546224743196
0.140337 0.679551780267887
0.140337 0.679557335792579
0.140337 0.67956289131727
0.140337 0.679568446841962
0.140337 0.679574002366654
0.140337 0.679579557891345
0.140337 0.679585113416037
0.140337 0.679590668940728
0.140337 0.67959622446542
0.140337 0.679601779990111
0.140337 0.679607335514803
0.140337 0.679612891039494
0.140337 0.679618446564186
0.140337 0.679624002088877
0.140337 0.679629557613569
0.140337 0.67963511313826
0.140337 0.679640668662952
0.140337 0.679646224187643
0.140337 0.679651779712335
0.140337 0.679657335237026
0.140337 0.679662890761718
0.140337 0.67966844628641
0.140337 0.679674001811101
0.140337 0.679679557335793
0.140337 0.679685112860484
0.140337 0.679690668385176
0.140337 0.679696223909867
0.140337 0.679701779434559
0.140337 0.67970733495925
0.140337 0.679712890483942
0.140337 0.679718446008633
0.140337 0.679724001533325
0.140337 0.679729557058016
0.140337 0.679735112582708
0.140337 0.679740668107399
0.140337 0.679746223632091
0.140337 0.679751779156782
0.140337 0.679757334681474
0.140337 0.679762890206166
0.140337 0.679768445730857
0.140337 0.679774001255549
0.140337 0.67977955678024
0.140337 0.679785112304932
0.140337 0.679790667829623
0.140337 0.679796223354315
0.140337 0.679801778879006
0.140337 0.679807334403698
0.140337 0.679812889928389
0.140337 0.679818445453081
0.140337 0.679824000977772
0.140337 0.679829556502464
0.140337 0.679835112027155
0.140337 0.679840667551847
0.140337 0.679846223076538
0.140337 0.67985177860123
0.140337 0.679857334125922
0.140337 0.679862889650613
0.140337 0.679868445175305
0.140337 0.679874000699996
0.140337 0.679879556224688
0.140337 0.679885111749379
0.140337 0.679890667274071
0.140337 0.679896222798762
0.140337 0.679901778323454
0.140337 0.679907333848145
0.140337 0.679912889372837
0.140337 0.679918444897528
0.140337 0.67992400042222
0.140337 0.679929555946911
0.140337 0.679935111471603
0.140343 0.679940666996294
0.140343 0.679946222520986
0.140343 0.679951778045678
0.140343 0.679957333570369
0.140343 0.679962889095061
0.140343 0.679968444619752
0.140343 0.679974000144444
0.140343 0.679979555669135
0.140343 0.679985111193827
0.140343 0.679990666718518
0.140343 0.67999622224321
0.140343 0.680001777767901
0.140343 0.680007333292593
0.140343 0.680012888817284
0.140343 0.680018444341976
0.140343 0.680023999866667
0.140343 0.680029555391359
0.140343 0.68003511091605
0.140343 0.680040666440742
0.140343 0.680046221965434
0.140343 0.680051777490125
0.140343 0.680057333014817
0.140343 0.680062888539508
0.140343 0.6800684440642
0.140343 0.680073999588891
0.140343 0.680079555113583
0.140343 0.680085110638274
0.140343 0.680090666162966
0.140343 0.680096221687657
0.140343 0.680101777212349
0.140343 0.68010733273704
0.140343 0.680112888261732
0.140343 0.680118443786423
0.140343 0.680123999311115
0.140343 0.680129554835806
0.140343 0.680135110360498
0.140343 0.68014066588519
0.140343 0.680146221409881
0.140343 0.680151776934573
0.140343 0.680157332459264
0.140343 0.680162887983956
0.140343 0.680168443508647
0.140343 0.680173999033339
0.140343 0.68017955455803
0.140343 0.680185110082722
0.140343 0.680190665607413
0.140343 0.680196221132105
0.140343 0.680201776656796
0.140343 0.680207332181488
0.140343 0.680212887706179
0.140343 0.680218443230871
0.140343 0.680223998755562
0.140343 0.680229554280254
0.140343 0.680235109804946
0.140343 0.680240665329637
0.140343 0.680246220854329
0.140343 0.68025177637902
0.140343 0.680257331903712
0.140343 0.680262887428403
0.140343 0.680268442953095
0.140343 0.680273998477786
0.140343 0.680279554002478
0.140343 0.680285109527169
0.140343 0.680290665051861
0.140343 0.680296220576552
0.140343 0.680301776101244
0.140343 0.680307331625935
0.140343 0.680312887150627
0.140343 0.680318442675318
0.140343 0.68032399820001
0.140343 0.680329553724701
0.140343 0.680335109249393
0.140343 0.680340664774085
0.140343 0.680346220298776
0.140343 0.680351775823468
0.140343 0.680357331348159
0.140343 0.680362886872851
0.140343 0.680368442397542
0.140343 0.680373997922234
0.140343 0.680379553446925
0.140343 0.680385108971617
0.140343 0.680390664496308
0.140343 0.680396220021
0.140343 0.680401775545691
0.140343 0.680407331070383
0.140343 0.680412886595074
0.140343 0.680418442119766
0.140343 0.680423997644457
0.140343 0.680429553169149
0.140343 0.680435108693841
0.140343 0.680440664218532
0.140343 0.680446219743224
0.140343 0.680451775267915
0.140343 0.680457330792607
0.140343 0.680462886317298
0.140343 0.68046844184199
0.140343 0.680473997366681
0.140343 0.680479552891373
0.140343 0.680485108416064
0.140343 0.680490663940756
0.140349 0.680496219465447
0.140349 0.680501774990139
0.140349 0.68050733051483
0.140349 0.680512886039522
0.140349 0.680518441564213
0.140349 0.680523997088905
0.140349 0.680529552613597
0.140349 0.680535108138288
0.140349 0.68054066366298
0.140349 0.680546219187671
0.140349 0.680551774712363
0.140349 0.680557330237054
0.140349 0.680562885761746
0.140349 0.680568441286437
0.140349 0.680573996811129
0.140349 0.68057955233582
0.140349 0.680585107860512
0.140349 0.680590663385203
0.140349 0.680596218909895
0.140349 0.680601774434586
0.140349 0.680607329959278
0.140349 0.680612885483969
0.140349 0.680618441008661
0.140349 0.680623996533353
0.140349 0.680629552058044
0.140349 0.680635107582736
0.140349 0.680640663107427
0.140349 0.680646218632119
0.140349 0.68065177415681
0.140349 0.680657329681502
0.140349 0.680662885206193
0.140349 0.680668440730885
0.140349 0.680673996255576
0.140349 0.680679551780268
0.140349 0.680685107304959
0.140349 0.680690662829651
0.140349 0.680696218354342
0.140349 0.680701773879034
0.140349 0.680707329403725
0.140349 0.680712884928417
0.140349 0.680718440453109
0.140349 0.6807239959778
0.140349 0.680729551502492
0.140349 0.680735107027183
0.140349 0.680740662551875
0.140349 0.680746218076566
0.140349 0.680751773601258
0.140349 0.680757329125949
0.140349 0.680762884650641
0.140349 0.680768440175332
0.140349 0.680773995700024
0.140349 0.680779551224715
0.140349 0.680785106749407
0.140349 0.680790662274098
0.140349 0.68079621779879
0.140349 0.680801773323481
0.140349 0.680807328848173
0.140349 0.680812884372865
0.140349 0.680818439897556
0.140349 0.680823995422248
0.140349 0.680829550946939
0.140349 0.680835106471631
0.140349 0.680840661996322
0.140349 0.680846217521014
0.140349 0.680851773045705
0.140349 0.680857328570397
0.140349 0.680862884095088
0.140349 0.68086843961978
0.140349 0.680873995144471
0.140349 0.680879550669163
0.140349 0.680885106193854
0.140349 0.680890661718546
0.140349 0.680896217243237
0.140349 0.680901772767929
0.140349 0.680907328292621
0.140349 0.680912883817312
0.140349 0.680918439342004
0.140349 0.680923994866695
0.140349 0.680929550391387
0.140349 0.680935105916078
0.140349 0.68094066144077
0.140349 0.680946216965461
0.140349 0.680951772490153
0.140349 0.680957328014844
0.140349 0.680962883539536
0.140349 0.680968439064227
0.140349 0.680973994588919
0.140349 0.68097955011361
0.140349 0.680985105638302
0.140349 0.680990661162993
0.140349 0.680996216687685
0.140349 0.681001772212377
0.140349 0.681007327737068
0.140349 0.68101288326176
0.140349 0.681018438786451
0.140349 0.681023994311143
0.140349 0.681029549835834
0.140349 0.681035105360526
0.140349 0.681040660885217
0.140349 0.681046216409909
0.140355 0.6810517719346
0.140355 0.681057327459292
0.140355 0.681062882983983
0.140355 0.681068438508675
0.140355 0.681073994033366
0.140355 0.681079549558058
0.140355 0.68108510508275
0.140355 0.681090660607441
0.140355 0.681096216132133
0.140355 0.681101771656824
0.140355 0.681107327181516
0.140355 0.681112882706207
0.140355 0.681118438230899
0.140355 0.68112399375559
0.140355 0.681129549280282
0.140355 0.681135104804973
0.140355 0.681140660329665
0.140355 0.681146215854356
0.140355 0.681151771379048
0.140355 0.681157326903739
0.140355 0.681162882428431
0.140355 0.681168437953123
0.140355 0.681173993477814
0.140355 0.681179549002506
0.140355 0.681185104527197
0.140355 0.681190660051889
0.140355 0.68119621557658
0.140355 0.681201771101272
0.140355 0.681207326625963
0.140355 0.681212882150655
0.140355 0.681218437675346
0.140355 0.681223993200038
0.140355 0.681229548724729
0.140355 0.681235104249421
0.140355 0.681240659774112
0.140355 0.681246215298804
0.140355 0.681251770823495
0.140355 0.681257326348187
0.140355 0.681262881872879
0.140355 0.68126843739757
0.140355 0.681273992922262
0.140355 0.681279548446953
0.140355 0.681285103971645
0.140355 0.681290659496336
0.140355 0.681296215021028
0.140355 0.681301770545719
0.140355 0.681307326070411
0.140355 0.681312881595102
0.140355 0.681318437119794
0.140355 0.681323992644485
0.140355 0.681329548169177
0.140355 0.681335103693868
0.140355 0.68134065921856
0.140355 0.681346214743251
0.140355 0.681351770267943
0.140355 0.681357325792635
0.140355 0.681362881317326
0.140355 0.681368436842018
0.140355 0.681373992366709
0.140355 0.681379547891401
0.140355 0.681385103416092
0.140355 0.681390658940784
0.140355 0.681396214465475
0.140355 0.681401769990167
0.140355 0.681407325514858
0.140355 0.68141288103955
0.140355 0.681418436564241
0.140355 0.681423992088933
0.140355 0.681429547613624
0.140355 0.681435103138316
0.140355 0.681440658663007
0.140355 0.681446214187699
0.140355 0.681451769712391
0.140355 0.681457325237082
0.140355 0.681462880761774
0.140355 0.681468436286465
0.140355 0.681473991811157
0.140355 0.681479547335848
0.140355 0.68148510286054
0.140355 0.681490658385231
0.140355 0.681496213909923
0.140355 0.681501769434614
0.140355 0.681507324959306
0.140355 0.681512880483997
0.140355 0.681518436008689
0.140355 0.68152399153338
0.140355 0.681529547058072
0.140355 0.681535102582763
0.140355 0.681540658107455
0.140355 0.681546213632147
0.140355 0.681551769156838
0.140355 0.68155732468153
0.140355 0.681562880206221
0.140355 0.681568435730913
0.140355 0.681573991255604
0.140355 0.681579546780296
0.140355 0.681585102304987
0.140355 0.681590657829679
0.140355 0.68159621335437
0.140355 0.681601768879062
0.140361 0.681607324403753
0.140361 0.681612879928445
0.140361 0.681618435453136
0.140361 0.681623990977828
0.140361 0.68162954650252
0.140361 0.681635102027211
0.140361 0.681640657551903
0.140361 0.681646213076594
0.140361 0.681651768601286
0.140361 0.681657324125977
0.140361 0.681662879650669
0.140361 0.68166843517536
0.140361 0.681673990700052
0.140361 0.681679546224743
0.140361 0.681685101749435
0.140361 0.681690657274126
0.140361 0.681696212798818
0.140361 0.681701768323509
0.140361 0.681707323848201
0.140361 0.681712879372892
0.140361 0.681718434897584
0.140361 0.681723990422275
0.140361 0.681729545946967
0.140361 0.681735101471659
0.140361 0.68174065699635
0.140361 0.681746212521042
0.140361 0.681751768045733
0.140361 0.681757323570425
0.140361 0.681762879095116
0.140361 0.681768434619808
0.140361 0.681773990144499
0.140361 0.681779545669191
0.140361 0.681785101193882
0.140361 0.681790656718574
0.140361 0.681796212243265
0.140361 0.681801767767957
0.140361 0.681807323292648
0.140361 0.68181287881734
0.140361 0.681818434342031
0.140361 0.681823989866723
0.140361 0.681829545391414
0.140361 0.681835100916106
0.140361 0.681840656440798
0.140361 0.681846211965489
0.140361 0.681851767490181
0.140361 0.681857323014872
0.140361 0.681862878539564
0.140361 0.681868434064255
0.140361 0.681873989588947
0.140361 0.681879545113638
0.140361 0.68188510063833
0.140361 0.681890656163021
0.140361 0.681896211687713
0.140361 0.681901767212404
0.140361 0.681907322737096
0.140361 0.681912878261787
0.140361 0.681918433786479
0.140361 0.68192398931117
0.140361 0.681929544835862
0.140361 0.681935100360554
0.140361 0.681940655885245
0.140361 0.681946211409937
0.140361 0.681951766934628
0.140361 0.68195732245932
0.140361 0.681962877984011
0.140361 0.681968433508703
0.140361 0.681973989033394
0.140361 0.681979544558086
0.140361 0.681985100082777
0.140361 0.681990655607469
0.140361 0.68199621113216
0.140361 0.682001766656852
0.140361 0.682007322181543
0.140361 0.682012877706235
0.140361 0.682018433230926
0.140361 0.682023988755618
0.140361 0.68202954428031
0.140361 0.682035099805001
0.140361 0.682040655329693
0.140361 0.682046210854384
0.140361 0.682051766379076
0.140361 0.682057321903767
0.140361 0.682062877428459
0.140361 0.68206843295315
0.140361 0.682073988477842
0.140361 0.682079544002533
0.140361 0.682085099527225
0.140361 0.682090655051916
0.140361 0.682096210576608
0.140361 0.682101766101299
0.140361 0.682107321625991
0.140361 0.682112877150682
0.140361 0.682118432675374
0.140361 0.682123988200066
0.140361 0.682129543724757
0.140361 0.682135099249449
0.140361 0.68214065477414
0.140361 0.682146210298832
0.140361 0.682151765823523
0.140361 0.682157321348215
0.140367 0.682162876872906
0.140367 0.682168432397598
0.140367 0.682173987922289
0.140367 0.682179543446981
0.140367 0.682185098971672
0.140367 0.682190654496364
0.140367 0.682196210021055
0.140367 0.682201765545747
0.140367 0.682207321070438
0.140367 0.68221287659513
0.140367 0.682218432119822
0.140367 0.682223987644513
0.140367 0.682229543169205
0.140367 0.682235098693896
0.140367 0.682240654218588
0.140367 0.682246209743279
0.140367 0.682251765267971
0.140367 0.682257320792662
0.140367 0.682262876317354
0.140367 0.682268431842045
0.140367 0.682273987366737
0.140367 0.682279542891428
0.140367 0.68228509841612
0.140367 0.682290653940811
0.140367 0.682296209465503
0.140367 0.682301764990195
0.140367 0.682307320514886
0.140367 0.682312876039578
0.140367 0.682318431564269
0.140367 0.682323987088961
0.140367 0.682329542613652
0.140367 0.682335098138344
0.140367 0.682340653663035
0.140367 0.682346209187727
0.140367 0.682351764712418
0.140367 0.68235732023711
0.140367 0.682362875761801
0.140367 0.682368431286493
0.140367 0.682373986811184
0.140367 0.682379542335876
0.140367 0.682385097860567
0.140367 0.682390653385259
0.140367 0.682396208909951
0.140367 0.682401764434642
0.140367 0.682407319959334
0.140367 0.682412875484025
0.140367 0.682418431008717
0.140367 0.682423986533408
0.140367 0.6824295420581
0.140367 0.682435097582791
0.140367 0.682440653107483
0.140367 0.682446208632174
0.140367 0.682451764156866
0.140367 0.682457319681557
0.140367 0.682462875206249
0.140367 0.68246843073094
0.140367 0.682473986255632
0.140367 0.682479541780323
0.140367 0.682485097305015
0.140367 0.682490652829707
0.140367 0.682496208354398
0.140367 0.68250176387909
0.140367 0.682507319403781
0.140367 0.682512874928473
0.140367 0.682518430453164
0.140367 0.682523985977856
0.140367 0.682529541502547
0.140367 0.682535097027239
0.140367 0.68254065255193
0.140367 0.682546208076622
0.140367 0.682551763601313
0.140367 0.682557319126005
0.140367 0.682562874650696
0.140367 0.682568430175388
0.140367 0.682573985700079
0.140367 0.682579541224771
0.140367 0.682585096749463
0.140367 0.682590652274154
0.140367 0.682596207798846
0.140367 0.682601763323537
0.140367 0.682607318848229
0.140367 0.68261287437292
0.140367 0.682618429897612
0.140367 0.682623985422303
0.140367 0.682629540946995
0.140367 0.682635096471686
0.140367 0.682640651996378
0.140367 0.682646207521069
0.140367 0.682651763045761
0.140367 0.682657318570452
0.140367 0.682662874095144
0.140367 0.682668429619835
0.140367 0.682673985144527
0.140367 0.682679540669219
0.140367 0.68268509619391
0.140367 0.682690651718602
0.140367 0.682696207243293
0.140367 0.682701762767985
0.140367 0.682707318292676
0.140367 0.682712873817368
0.140373 0.682718429342059
0.140373 0.682723984866751
0.140373 0.682729540391442
0.140373 0.682735095916134
0.140373 0.682740651440825
0.140373 0.682746206965517
0.140373 0.682751762490208
0.140373 0.6827573180149
0.140373 0.682762873539591
0.140373 0.682768429064283
0.140373 0.682773984588975
0.140373 0.682779540113666
0.140373 0.682785095638358
0.140373 0.682790651163049
0.140373 0.682796206687741
0.140373 0.682801762212432
0.140373 0.682807317737124
0.140373 0.682812873261815
0.140373 0.682818428786507
0.140373 0.682823984311198
0.140373 0.68282953983589
0.140373 0.682835095360581
0.140373 0.682840650885273
0.140373 0.682846206409964
0.140373 0.682851761934656
0.140373 0.682857317459347
0.140373 0.682862872984039
0.140373 0.682868428508731
0.140373 0.682873984033422
0.140373 0.682879539558114
0.140373 0.682885095082805
0.140373 0.682890650607497
0.140373 0.682896206132188
0.140373 0.68290176165688
0.140373 0.682907317181571
0.140373 0.682912872706263
0.140373 0.682918428230954
0.140373 0.682923983755646
0.140373 0.682929539280337
0.140373 0.682935094805029
0.140373 0.68294065032972
0.140373 0.682946205854412
0.140373 0.682951761379103
0.140373 0.682957316903795
0.140373 0.682962872428487
0.140373 0.682968427953178
0.140373 0.68297398347787
0.140373 0.682979539002561
0.140373 0.682985094527253
0.140373 0.682990650051944
0.140373 0.682996205576636
0.140373 0.683001761101327
0.140373 0.683007316626019
0.140373 0.68301287215071
0.140373 0.683018427675402
0.140373 0.683023983200093
0.140373 0.683029538724785
0.140373 0.683035094249476
0.140373 0.683040649774168
0.140373 0.683046205298859
0.140373 0.683051760823551
0.140373 0.683057316348243
0.140373 0.683062871872934
0.140373 0.683068427397626
0.140373 0.683073982922317
0.140373 0.683079538447009
0.140373 0.6830850939717
0.140373 0.683090649496392
0.140373 0.683096205021083
0.140373 0.683101760545775
0.140373 0.683107316070466
0.140373 0.683112871595158
0.140373 0.683118427119849
0.140373 0.683123982644541
0.140373 0.683129538169232
0.140373 0.683135093693924
0.140373 0.683140649218615
0.140373 0.683146204743307
0.140373 0.683151760267999
0.140373 0.68315731579269
0.140373 0.683162871317382
0.140373 0.683168426842073
0.140373 0.683173982366765
0.140373 0.683179537891456
0.140373 0.683185093416148
0.140373 0.683190648940839
0.140373 0.683196204465531
0.140373 0.683201759990222
0.140373 0.683207315514914
0.140373 0.683212871039605
0.140373 0.683218426564297
0.140373 0.683223982088988
0.140373 0.68322953761368
0.140373 0.683235093138371
0.140373 0.683240648663063
0.140373 0.683246204187755
0.140373 0.683251759712446
0.140373 0.683257315237138
0.140373 0.683262870761829
0.140373 0.683268426286521
0.140379 0.683273981811212
0.140379 0.683279537335904
0.140379 0.683285092860595
0.140379 0.683290648385287
0.140379 0.683296203909978
0.140379 0.68330175943467
0.140379 0.683307314959361
0.140379 0.683312870484053
0.140379 0.683318426008744
0.140379 0.683323981533436
0.140379 0.683329537058127
0.140379 0.683335092582819
0.140379 0.68334064810751
0.140379 0.683346203632202
0.140379 0.683351759156894
0.140379 0.683357314681585
0.140379 0.683362870206277
0.140379 0.683368425730968
0.140379 0.68337398125566
0.140379 0.683379536780351
0.140379 0.683385092305043
0.140379 0.683390647829734
0.140379 0.683396203354426
0.140379 0.683401758879117
0.140379 0.683407314403809
0.140379 0.6834128699285
0.140379 0.683418425453192
0.140379 0.683423980977883
0.140379 0.683429536502575
0.140379 0.683435092027266
0.140379 0.683440647551958
0.140379 0.68344620307665
0.140379 0.683451758601341
0.140379 0.683457314126033
0.140379 0.683462869650724
0.140379 0.683468425175416
0.140379 0.683473980700107
0.140379 0.683479536224799
0.140379 0.68348509174949
0.140379 0.683490647274182
0.140379 0.683496202798873
0.140379 0.683501758323565
0.140379 0.683507313848256
0.140379 0.683512869372948
0.140379 0.683518424897639
0.140379 0.683523980422331
0.140379 0.683529535947022
0.140379 0.683535091471714
0.140379 0.683540646996406
0.140379 0.683546202521097
0.140379 0.683551758045789
0.140379 0.68355731357048
0.140379 0.683562869095172
0.140379 0.683568424619863
0.140379 0.683573980144555
0.140379 0.683579535669246
0.140379 0.683585091193938
0.140379 0.683590646718629
0.140379 0.683596202243321
0.140379 0.683601757768012
0.140379 0.683607313292704
0.140379 0.683612868817395
0.140379 0.683618424342087
0.140379 0.683623979866778
0.140379 0.68362953539147
0.140379 0.683635090916162
0.140379 0.683640646440853
0.140379 0.683646201965545
0.140379 0.683651757490236
0.140379 0.683657313014928
0.140379 0.683662868539619
0.140379 0.683668424064311
0.140379 0.683673979589002
0.140379 0.683679535113694
0.140379 0.683685090638385
0.140379 0.683690646163077
0.140379 0.683696201687768
0.140379 0.68370175721246
0.140379 0.683707312737151
0.140379 0.683712868261843
0.140379 0.683718423786534
0.140379 0.683723979311226
0.140379 0.683729534835918
0.140379 0.683735090360609
0.140379 0.683740645885301
0.140379 0.683746201409992
0.140379 0.683751756934684
0.140379 0.683757312459375
0.140379 0.683762867984067
0.140379 0.683768423508758
0.140379 0.68377397903345
0.140379 0.683779534558141
0.140379 0.683785090082833
0.140379 0.683790645607524
0.140379 0.683796201132216
0.140379 0.683801756656907
0.140379 0.683807312181599
0.140379 0.68381286770629
0.140379 0.683818423230982
0.140379 0.683823978755674
0.140385 0.683829534280365
0.140385 0.683835089805057
0.140385 0.683840645329748
0.140385 0.68384620085444
0.140385 0.683851756379131
0.140385 0.683857311903823
0.140385 0.683862867428514
0.140385 0.683868422953206
0.140385 0.683873978477897
0.140385 0.683879534002589
0.140385 0.68388508952728
0.140385 0.683890645051972
0.140385 0.683896200576663
0.140385 0.683901756101355
0.140385 0.683907311626046
0.140385 0.683912867150738
0.140385 0.68391842267543
0.140385 0.683923978200121
0.140385 0.683929533724813
0.140385 0.683935089249504
0.140385 0.683940644774196
0.140385 0.683946200298887
0.140385 0.683951755823579
0.140385 0.68395731134827
0.140385 0.683962866872962
0.140385 0.683968422397653
0.140385 0.683973977922345
0.140385 0.683979533447036
0.140385 0.683985088971728
0.140385 0.683990644496419
0.140385 0.683996200021111
0.140385 0.684001755545802
0.140385 0.684007311070494
0.140385 0.684012866595186
0.140385 0.684018422119877
0.140385 0.684023977644569
0.140385 0.68402953316926
0.140385 0.684035088693952
0.140385 0.684040644218643
0.140385 0.684046199743335
0.140385 0.684051755268026
0.140385 0.684057310792718
0.140385 0.684062866317409
0.140385 0.684068421842101
0.140385 0.684073977366792
0.140385 0.684079532891484
0.140385 0.684085088416175
0.140385 0.684090643940867
0.140385 0.684096199465559
0.140385 0.68410175499025
0.140385 0.684107310514942
0.140385 0.684112866039633
0.140385 0.684118421564325
0.140385 0.684123977089016
0.140385 0.684129532613708
0.140385 0.684135088138399
0.140385 0.684140643663091
0.140385 0.684146199187782
0.140385 0.684151754712474
0.140385 0.684157310237165
0.140385 0.684162865761857
0.140385 0.684168421286548
0.140385 0.68417397681124
0.140385 0.684179532335931
0.140385 0.684185087860623
0.140385 0.684190643385315
0.140385 0.684196198910006
0.140385 0.684201754434698
0.140385 0.684207309959389
0.140385 0.684212865484081
0.140385 0.684218421008772
0.140385 0.684223976533464
0.140385 0.684229532058155
0.140385 0.684235087582847
0.140385 0.684240643107538
0.140385 0.68424619863223
0.140385 0.684251754156921
0.140385 0.684257309681613
0.140385 0.684262865206304
0.140385 0.684268420730996
0.140385 0.684273976255687
0.140385 0.684279531780379
0.140385 0.684285087305071
0.140385 0.684290642829762
0.140385 0.684296198354454
0.140385 0.684301753879145
0.140385 0.684307309403837
0.140385 0.684312864928528
0.140385 0.68431842045322
0.140385 0.684323975977911
0.140385 0.684329531502603
0.140385 0.684335087027294
0.140385 0.684340642551986
0.140385 0.684346198076677
0.140385 0.684351753601369
0.140385 0.68435730912606
0.140385 0.684362864650752
0.140385 0.684368420175443
0.140385 0.684373975700135
0.140385 0.684379531224827
0.140391 0.684385086749518
0.140391 0.68439064227421
0.140391 0.684396197798901
0.140391 0.684401753323593
0.140391 0.684407308848284
0.140391 0.684412864372976
0.140391 0.684418419897667
0.140391 0.684423975422359
0.140391 0.68442953094705
0.140391 0.684435086471742
0.140391 0.684440641996433
0.140391 0.684446197521125
0.140391 0.684451753045816
0.140391 0.684457308570508
0.140391 0.6844628640952
0.140391 0.684468419619891
0.140391 0.684473975144583
0.140391 0.684479530669274
0.140391 0.684485086193966
0.140391 0.684490641718657
0.140391 0.684496197243349
0.140391 0.68450175276804
0.140391 0.684507308292732
0.140391 0.684512863817423
0.140391 0.684518419342115
0.140391 0.684523974866806
0.140391 0.684529530391498
0.140391 0.684535085916189
0.140391 0.684540641440881
0.140391 0.684546196965572
0.140391 0.684551752490264
0.140391 0.684557308014956
0.140391 0.684562863539647
0.140391 0.684568419064339
0.140391 0.68457397458903
0.140391 0.684579530113722
0.140391 0.684585085638413
0.140391 0.684590641163105
0.140391 0.684596196687796
0.140391 0.684601752212488
0.140391 0.684607307737179
0.140391 0.684612863261871
0.140391 0.684618418786562
0.140391 0.684623974311254
0.140391 0.684629529835945
0.140391 0.684635085360637
0.140391 0.684640640885328
0.140391 0.68464619641002
0.140391 0.684651751934712
0.140391 0.684657307459403
0.140391 0.684662862984095
0.140391 0.684668418508786
0.140391 0.684673974033478
0.140391 0.684679529558169
0.140391 0.684685085082861
0.140391 0.684690640607552
0.140391 0.684696196132244
0.140391 0.684701751656935
0.140391 0.684707307181627
0.140391 0.684712862706318
0.140391 0.68471841823101
0.140391 0.684723973755701
0.140391 0.684729529280393
0.140391 0.684735084805084
0.140391 0.684740640329776
0.140391 0.684746195854467
0.140391 0.684751751379159
0.140391 0.684757306903851
0.140391 0.684762862428542
0.140391 0.684768417953234
0.140391 0.684773973477925
0.140391 0.684779529002617
0.140391 0.684785084527308
0.140391 0.684790640052
0.140391 0.684796195576691
0.140391 0.684801751101383
0.140391 0.684807306626074
0.140391 0.684812862150766
0.140391 0.684818417675457
0.140391 0.684823973200149
0.140391 0.68482952872484
0.140391 0.684835084249532
0.140391 0.684840639774223
0.140391 0.684846195298915
0.140391 0.684851750823606
0.140391 0.684857306348298
0.140391 0.68486286187299
0.140391 0.684868417397681
0.140391 0.684873972922373
0.140391 0.684879528447064
0.140391 0.684885083971756
0.140391 0.684890639496447
0.140391 0.684896195021139
0.140391 0.68490175054583
0.140391 0.684907306070522
0.140391 0.684912861595213
0.140391 0.684918417119905
0.140391 0.684923972644596
0.140391 0.684929528169288
0.140391 0.684935083693979
0.140397 0.684940639218671
0.140397 0.684946194743362
0.140397 0.684951750268054
0.140397 0.684957305792746
0.140397 0.684962861317437
0.140397 0.684968416842129
0.140397 0.68497397236682
0.140397 0.684979527891512
0.140397 0.684985083416203
0.140397 0.684990638940895
0.140397 0.684996194465586
0.140397 0.685001749990278
0.140397 0.685007305514969
0.140397 0.685012861039661
0.140397 0.685018416564352
0.140397 0.685023972089044
0.140397 0.685029527613735
0.140397 0.685035083138427
0.140397 0.685040638663118
0.140397 0.68504619418781
0.140397 0.685051749712502
0.140397 0.685057305237193
0.140397 0.685062860761885
0.140397 0.685068416286576
0.140397 0.685073971811268
0.140397 0.685079527335959
0.140397 0.685085082860651
0.140397 0.685090638385342
0.140397 0.685096193910034
0.140397 0.685101749434725
0.140397 0.685107304959417
0.140397 0.685112860484108
0.140397 0.6851184160088
0.140397 0.685123971533491
0.140397 0.685129527058183
0.140397 0.685135082582874
0.140397 0.685140638107566
0.140397 0.685146193632258
0.140397 0.685151749156949
0.140397 0.685157304681641
0.140397 0.685162860206332
0.140397 0.685168415731024
0.140397 0.685173971255715
0.140397 0.685179526780407
0.140397 0.685185082305098
0.140397 0.68519063782979
0.140397 0.685196193354481
0.140397 0.685201748879173
0.140397 0.685207304403864
0.140397 0.685212859928556
0.140397 0.685218415453247
0.140397 0.685223970977939
0.140397 0.685229526502631
0.140397 0.685235082027322
0.140397 0.685240637552014
0.140397 0.685246193076705
0.140397 0.685251748601397
0.140397 0.685257304126088
0.140397 0.68526285965078
0.140397 0.685268415175471
0.140397 0.685273970700163
0.140397 0.685279526224854
0.140397 0.685285081749546
0.140397 0.685290637274237
0.140397 0.685296192798929
0.140397 0.68530174832362
0.140397 0.685307303848312
0.140397 0.685312859373004
0.140397 0.685318414897695
0.140397 0.685323970422387
0.140397 0.685329525947078
0.140397 0.68533508147177
0.140397 0.685340636996461
0.140397 0.685346192521153
0.140397 0.685351748045844
0.140397 0.685357303570536
0.140397 0.685362859095227
0.140397 0.685368414619919
0.140397 0.68537397014461
0.140397 0.685379525669302
0.140397 0.685385081193993
0.140397 0.685390636718685
0.140397 0.685396192243376
0.140397 0.685401747768068
0.140397 0.68540730329276
0.140397 0.685412858817451
0.140397 0.685418414342143
0.140397 0.685423969866834
0.140397 0.685429525391526
0.140397 0.685435080916217
0.140397 0.685440636440909
0.140397 0.6854461919656
0.140397 0.685451747490292
0.140397 0.685457303014983
0.140397 0.685462858539675
0.140397 0.685468414064366
0.140397 0.685473969589058
0.140397 0.685479525113749
0.140397 0.685485080638441
0.140397 0.685490636163132
0.140403 0.685496191687824
0.140403 0.685501747212516
0.140403 0.685507302737207
0.140403 0.685512858261899
0.140403 0.68551841378659
0.140403 0.685523969311282
0.140403 0.685529524835973
0.140403 0.685535080360665
0.140403 0.685540635885356
0.140403 0.685546191410048
0.140403 0.685551746934739
0.140403 0.685557302459431
0.140403 0.685562857984122
0.140403 0.685568413508814
0.140403 0.685573969033505
0.140403 0.685579524558197
0.140403 0.685585080082888
0.140403 0.68559063560758
0.140403 0.685596191132272
0.140403 0.685601746656963
0.140403 0.685607302181655
0.140403 0.685612857706346
0.140403 0.685618413231038
0.140403 0.685623968755729
0.140403 0.685629524280421
0.140403 0.685635079805112
0.140403 0.685640635329804
0.140403 0.685646190854495
0.140403 0.685651746379187
0.140403 0.685657301903878
0.140403 0.68566285742857
0.140403 0.685668412953261
0.140403 0.685673968477953
0.140403 0.685679524002644
0.140403 0.685685079527336
0.140403 0.685690635052028
0.140403 0.685696190576719
0.140403 0.685701746101411
0.140403 0.685707301626102
0.140403 0.685712857150794
0.140403 0.685718412675485
0.140403 0.685723968200177
0.140403 0.685729523724868
0.140403 0.68573507924956
0.140403 0.685740634774251
0.140403 0.685746190298943
0.140403 0.685751745823634
0.140403 0.685757301348326
0.140403 0.685762856873017
0.140403 0.685768412397709
0.140403 0.6857739679224
0.140403 0.685779523447092
0.140403 0.685785078971784
0.140403 0.685790634496475
0.140403 0.685796190021167
0.140403 0.685801745545858
0.140403 0.68580730107055
0.140403 0.685812856595241
0.140403 0.685818412119933
0.140403 0.685823967644624
0.140403 0.685829523169316
0.140403 0.685835078694007
0.140403 0.685840634218699
0.140403 0.68584618974339
0.140403 0.685851745268082
0.140403 0.685857300792773
0.140403 0.685862856317465
0.140403 0.685868411842156
0.140403 0.685873967366848
0.140403 0.68587952289154
0.140403 0.685885078416231
0.140403 0.685890633940923
0.140403 0.685896189465614
0.140403 0.685901744990306
0.140403 0.685907300514997
0.140403 0.685912856039689
0.140403 0.68591841156438
0.140403 0.685923967089072
0.140403 0.685929522613763
0.140403 0.685935078138455
0.140403 0.685940633663146
0.140403 0.685946189187838
0.140403 0.685951744712529
0.140403 0.685957300237221
0.140403 0.685962855761912
0.140403 0.685968411286604
0.140403 0.685973966811296
0.140403 0.685979522335987
0.140403 0.685985077860679
0.140403 0.68599063338537
0.140403 0.685996188910062
0.140403 0.686001744434753
0.140403 0.686007299959445
0.140403 0.686012855484136
0.140403 0.686018411008828
0.140403 0.686023966533519
0.140403 0.686029522058211
0.140403 0.686035077582902
0.140403 0.686040633107594
0.140403 0.686046188632285
0.140409 0.686051744156977
0.140409 0.686057299681668
0.140409 0.68606285520636
0.140409 0.686068410731052
0.140409 0.686073966255743
0.140409 0.686079521780435
0.140409 0.686085077305126
0.140409 0.686090632829818
0.140409 0.686096188354509
0.140409 0.686101743879201
0.140409 0.686107299403892
0.140409 0.686112854928584
0.140409 0.686118410453275
0.140409 0.686123965977967
0.140409 0.686129521502658
0.140409 0.68613507702735
0.140409 0.686140632552041
0.140409 0.686146188076733
0.140409 0.686151743601424
0.140409 0.686157299126116
0.140409 0.686162854650808
0.140409 0.686168410175499
0.140409 0.686173965700191
0.140409 0.686179521224882
0.140409 0.686185076749574
0.140409 0.686190632274265
0.140409 0.686196187798957
0.140409 0.686201743323648
0.140409 0.68620729884834
0.140409 0.686212854373031
0.140409 0.686218409897723
0.140409 0.686223965422414
0.140409 0.686229520947106
0.140409 0.686235076471797
0.140409 0.686240631996489
0.140409 0.68624618752118
0.140409 0.686251743045872
0.140409 0.686257298570564
0.140409 0.686262854095255
0.140409 0.686268409619947
0.140409 0.686273965144638
0.140409 0.68627952066933
0.140409 0.686285076194021
0.140409 0.686290631718713
0.140409 0.686296187243404
0.140409 0.686301742768096
0.140409 0.686307298292787
0.140409 0.686312853817479
0.140409 0.68631840934217
0.140409 0.686323964866862
0.140409 0.686329520391553
0.140409 0.686335075916245
0.140409 0.686340631440936
0.140409 0.686346186965628
0.140409 0.686351742490319
0.140409 0.686357298015011
0.140409 0.686362853539703
0.140409 0.686368409064394
0.140409 0.686373964589086
0.140409 0.686379520113777
0.140409 0.686385075638469
0.140409 0.68639063116316
0.140409 0.686396186687852
0.140409 0.686401742212543
0.140409 0.686407297737235
0.140409 0.686412853261926
0.140409 0.686418408786618
0.140409 0.686423964311309
0.140409 0.686429519836001
0.140409 0.686435075360692
0.140409 0.686440630885384
0.140409 0.686446186410075
0.140409 0.686451741934767
0.140409 0.686457297459459
0.140409 0.68646285298415
0.140409 0.686468408508842
0.140409 0.686473964033533
0.140409 0.686479519558225
0.140409 0.686485075082916
0.140409 0.686490630607608
0.140409 0.686496186132299
0.140409 0.686501741656991
0.140409 0.686507297181682
0.140409 0.686512852706374
0.140409 0.686518408231065
0.140409 0.686523963755757
0.140409 0.686529519280448
0.140409 0.68653507480514
0.140409 0.686540630329831
0.140409 0.686546185854523
0.140409 0.686551741379215
0.140409 0.686557296903906
0.140409 0.686562852428598
0.140409 0.686568407953289
0.140409 0.686573963477981
0.140409 0.686579519002672
0.140409 0.686585074527364
0.140409 0.686590630052055
0.140409 0.686596185576747
0.140409 0.686601741101438
0.140415 0.68660729662613
0.140415 0.686612852150821
0.140415 0.686618407675513
0.140415 0.686623963200204
0.140415 0.686629518724896
0.140415 0.686635074249587
0.140415 0.686640629774279
0.140415 0.686646185298971
0.140415 0.686651740823662
0.140415 0.686657296348354
0.140415 0.686662851873045
0.140415 0.686668407397737
0.140415 0.686673962922428
0.140415 0.68667951844712
0.140415 0.686685073971811
0.140415 0.686690629496503
0.140415 0.686696185021194
0.140415 0.686701740545886
0.140415 0.686707296070577
0.140415 0.686712851595269
0.140415 0.68671840711996
0.140415 0.686723962644652
0.140415 0.686729518169343
0.140415 0.686735073694035
0.140415 0.686740629218727
0.140415 0.686746184743418
0.140415 0.68675174026811
0.140415 0.686757295792801
0.140415 0.686762851317493
0.140415 0.686768406842184
0.140415 0.686773962366876
0.140415 0.686779517891567
0.140415 0.686785073416259
0.140415 0.68679062894095
0.140415 0.686796184465642
0.140415 0.686801739990333
0.140415 0.686807295515025
0.140415 0.686812851039716
0.140415 0.686818406564408
0.140415 0.686823962089099
0.140415 0.686829517613791
0.140415 0.686835073138483
0.140415 0.686840628663174
0.140415 0.686846184187866
0.140415 0.686851739712557
0.140415 0.686857295237249
0.140415 0.68686285076194
0.140415 0.686868406286632
0.140415 0.686873961811323
0.140415 0.686879517336015
0.140415 0.686885072860706
0.140415 0.686890628385398
0.140415 0.686896183910089
0.140415 0.686901739434781
0.140415 0.686907294959472
0.140415 0.686912850484164
0.140415 0.686918406008855
0.140415 0.686923961533547
0.140415 0.686929517058239
0.140415 0.68693507258293
0.140415 0.686940628107622
0.140415 0.686946183632313
0.140415 0.686951739157005
0.140415 0.686957294681696
0.140415 0.686962850206388
0.140415 0.686968405731079
0.140415 0.686973961255771
0.140415 0.686979516780462
0.140415 0.686985072305154
0.140415 0.686990627829845
0.140415 0.686996183354537
0.140415 0.687001738879228
0.140415 0.68700729440392
0.140415 0.687012849928611
0.140415 0.687018405453303
0.140415 0.687023960977995
0.140415 0.687029516502686
0.140415 0.687035072027378
0.140415 0.687040627552069
0.140415 0.687046183076761
0.140415 0.687051738601452
0.140415 0.687057294126144
0.140415 0.687062849650835
0.140415 0.687068405175527
0.140415 0.687073960700218
0.140415 0.68707951622491
0.140415 0.687085071749601
0.140415 0.687090627274293
0.140415 0.687096182798984
0.140415 0.687101738323676
0.140415 0.687107293848368
0.140415 0.687112849373059
0.140415 0.687118404897751
0.140415 0.687123960422442
0.140415 0.687129515947134
0.140415 0.687135071471825
0.140415 0.687140626996517
0.140415 0.687146182521208
0.140415 0.6871517380459
0.140415 0.687157293570591
0.140421 0.687162849095283
0.140421 0.687168404619974
0.140421 0.687173960144666
0.140421 0.687179515669357
0.140421 0.687185071194049
0.140421 0.68719062671874
0.140421 0.687196182243432
0.140421 0.687201737768124
0.140421 0.687207293292815
0.140421 0.687212848817507
0.140421 0.687218404342198
0.140421 0.68722395986689
0.140421 0.687229515391581
0.140421 0.687235070916273
0.140421 0.687240626440964
0.140421 0.687246181965656
0.140421 0.687251737490347
0.140421 0.687257293015039
0.140421 0.68726284853973
0.140421 0.687268404064422
0.140421 0.687273959589113
0.140421 0.687279515113805
0.140421 0.687285070638496
0.140421 0.687290626163188
0.140421 0.68729618168788
0.140421 0.687301737212571
0.140421 0.687307292737263
0.140421 0.687312848261954
0.140421 0.687318403786646
0.140421 0.687323959311337
0.140421 0.687329514836029
0.140421 0.68733507036072
0.140421 0.687340625885412
0.140421 0.687346181410103
0.140421 0.687351736934795
0.140421 0.687357292459486
0.140421 0.687362847984178
0.140421 0.687368403508869
0.140421 0.687373959033561
0.140421 0.687379514558252
0.140421 0.687385070082944
0.140421 0.687390625607636
0.140421 0.687396181132327
0.140421 0.687401736657019
0.140421 0.68740729218171
0.140421 0.687412847706402
0.140421 0.687418403231093
0.140421 0.687423958755785
0.140421 0.687429514280476
0.140421 0.687435069805168
0.140421 0.687440625329859
0.140421 0.687446180854551
0.140421 0.687451736379242
0.140421 0.687457291903934
0.140421 0.687462847428625
0.140421 0.687468402953317
0.140421 0.687473958478008
0.140421 0.6874795140027
0.140421 0.687485069527392
0.140421 0.687490625052083
0.140421 0.687496180576775
0.140421 0.687501736101466
0.140421 0.687507291626158
0.140421 0.687512847150849
0.140421 0.687518402675541
0.140421 0.687523958200232
0.140421 0.687529513724924
0.140421 0.687535069249615
0.140421 0.687540624774307
0.140421 0.687546180298998
0.140421 0.68755173582369
0.140421 0.687557291348381
0.140421 0.687562846873073
0.140421 0.687568402397764
0.140421 0.687573957922456
0.140421 0.687579513447148
0.140421 0.687585068971839
0.140421 0.687590624496531
0.140421 0.687596180021222
0.140421 0.687601735545914
0.140421 0.687607291070605
0.140421 0.687612846595297
0.140421 0.687618402119988
0.140421 0.68762395764468
0.140421 0.687629513169371
0.140421 0.687635068694063
0.140421 0.687640624218754
0.140421 0.687646179743446
0.140421 0.687651735268137
0.140421 0.687657290792829
0.140421 0.68766284631752
0.140421 0.687668401842212
0.140421 0.687673957366904
0.140421 0.687679512891595
0.140421 0.687685068416287
0.140421 0.687690623940978
0.140421 0.68769617946567
0.140421 0.687701734990361
0.140421 0.687707290515053
0.140421 0.687712846039744
0.140427 0.687718401564436
0.140427 0.687723957089127
0.140427 0.687729512613819
0.140427 0.68773506813851
0.140427 0.687740623663202
0.140427 0.687746179187893
0.140427 0.687751734712585
0.140427 0.687757290237276
0.140427 0.687762845761968
0.140427 0.68776840128666
0.140427 0.687773956811351
0.140427 0.687779512336043
0.140427 0.687785067860734
0.140427 0.687790623385426
0.140427 0.687796178910117
0.140427 0.687801734434809
0.140427 0.6878072899595
0.140427 0.687812845484192
0.140427 0.687818401008883
0.140427 0.687823956533575
0.140427 0.687829512058266
0.140427 0.687835067582958
0.140427 0.687840623107649
0.140427 0.687846178632341
0.140427 0.687851734157032
0.140427 0.687857289681724
0.140427 0.687862845206415
0.140427 0.687868400731107
0.140427 0.687873956255799
0.140427 0.68787951178049
0.140427 0.687885067305182
0.140427 0.687890622829873
0.140427 0.687896178354565
0.140427 0.687901733879256
0.140427 0.687907289403948
0.140427 0.687912844928639
0.140427 0.687918400453331
0.140427 0.687923955978022
0.140427 0.687929511502714
0.140427 0.687935067027405
0.140427 0.687940622552097
0.140427 0.687946178076788
0.140427 0.68795173360148
0.140427 0.687957289126171
0.140427 0.687962844650863
0.140427 0.687968400175555
0.140427 0.687973955700246
0.140427 0.687979511224938
0.140427 0.687985066749629
0.140427 0.687990622274321
0.140427 0.687996177799012
0.140427 0.688001733323704
0.140427 0.688007288848395
0.140427 0.688012844373087
0.140427 0.688018399897778
0.140427 0.68802395542247
0.140427 0.688029510947161
0.140427 0.688035066471853
0.140427 0.688040621996544
0.140427 0.688046177521236
0.140427 0.688051733045927
0.140427 0.688057288570619
0.140427 0.688062844095311
0.140427 0.688068399620002
0.140427 0.688073955144694
0.140427 0.688079510669385
0.140427 0.688085066194077
0.140427 0.688090621718768
0.140427 0.68809617724346
0.140427 0.688101732768151
0.140427 0.688107288292843
0.140427 0.688112843817534
0.140427 0.688118399342226
0.140427 0.688123954866917
0.140427 0.688129510391609
0.140427 0.6881350659163
0.140427 0.688140621440992
0.140427 0.688146176965683
0.140427 0.688151732490375
0.140427 0.688157288015067
0.140427 0.688162843539758
0.140427 0.68816839906445
0.140427 0.688173954589141
0.140427 0.688179510113833
0.140427 0.688185065638524
0.140427 0.688190621163216
0.140427 0.688196176687907
0.140427 0.688201732212599
0.140427 0.68820728773729
0.140427 0.688212843261982
0.140427 0.688218398786673
0.140427 0.688223954311365
0.140427 0.688229509836056
0.140427 0.688235065360748
0.140427 0.688240620885439
0.140427 0.688246176410131
0.140427 0.688251731934823
0.140427 0.688257287459514
0.140427 0.688262842984206
0.140427 0.688268398508897
0.140433 0.688273954033589
0.140433 0.68827950955828
0.140433 0.688285065082972
0.140433 0.688290620607663
0.140433 0.688296176132355
0.140433 0.688301731657046
0.140433 0.688307287181738
0.140433 0.688312842706429
0.140433 0.688318398231121
0.140433 0.688323953755812
0.140433 0.688329509280504
0.140433 0.688335064805195
0.140433 0.688340620329887
0.140433 0.688346175854579
0.140433 0.68835173137927
0.140433 0.688357286903962
0.140433 0.688362842428653
0.140433 0.688368397953345
0.140433 0.688373953478036
0.140433 0.688379509002728
0.140433 0.688385064527419
0.140433 0.688390620052111
0.140433 0.688396175576802
0.140433 0.688401731101494
0.140433 0.688407286626185
0.140433 0.688412842150877
0.140433 0.688418397675568
0.140433 0.68842395320026
0.140433 0.688429508724951
0.140433 0.688435064249643
0.140433 0.688440619774335
0.140433 0.688446175299026
0.140433 0.688451730823718
0.140433 0.688457286348409
0.140433 0.688462841873101
0.140433 0.688468397397792
0.140433 0.688473952922484
0.140433 0.688479508447175
0.140433 0.688485063971867
0.140433 0.688490619496558
0.140433 0.68849617502125
0.140433 0.688501730545941
0.140433 0.688507286070633
0.140433 0.688512841595325
0.140433 0.688518397120016
0.140433 0.688523952644708
0.140433 0.688529508169399
0.140433 0.688535063694091
0.140433 0.688540619218782
0.140433 0.688546174743474
0.140433 0.688551730268165
0.140433 0.688557285792857
0.140433 0.688562841317548
0.140433 0.68856839684224
0.140433 0.688573952366931
0.140433 0.688579507891623
0.140433 0.688585063416314
0.140433 0.688590618941006
0.140433 0.688596174465697
0.140433 0.688601729990389
0.140433 0.688607285515081
0.140433 0.688612841039772
0.140433 0.688618396564464
0.140433 0.688623952089155
0.140433 0.688629507613847
0.140433 0.688635063138538
0.140433 0.68864061866323
0.140433 0.688646174187921
0.140433 0.688651729712613
0.140433 0.688657285237304
0.140433 0.688662840761996
0.140433 0.688668396286687
0.140433 0.688673951811379
0.140433 0.68867950733607
0.140433 0.688685062860762
0.140433 0.688690618385453
0.140433 0.688696173910145
0.140433 0.688701729434837
0.140433 0.688707284959528
0.140433 0.68871284048422
0.140433 0.688718396008911
0.140433 0.688723951533603
0.140433 0.688729507058294
0.140433 0.688735062582986
0.140433 0.688740618107677
0.140433 0.688746173632369
0.140433 0.68875172915706
0.140433 0.688757284681752
0.140433 0.688762840206443
0.140433 0.688768395731135
0.140433 0.688773951255826
0.140433 0.688779506780518
0.140433 0.688785062305209
0.140433 0.688790617829901
0.140433 0.688796173354593
0.140433 0.688801728879284
0.140433 0.688807284403976
0.140433 0.688812839928667
0.140433 0.688818395453359
0.140433 0.68882395097805
0.140439 0.688829506502742
0.140439 0.688835062027433
0.140439 0.688840617552125
0.140439 0.688846173076816
0.140439 0.688851728601508
0.140439 0.688857284126199
0.140439 0.688862839650891
0.140439 0.688868395175582
0.140439 0.688873950700274
0.140439 0.688879506224965
0.140439 0.688885061749657
0.140439 0.688890617274349
0.140439 0.68889617279904
0.140439 0.688901728323732
0.140439 0.688907283848423
0.140439 0.688912839373115
0.140439 0.688918394897806
0.140439 0.688923950422498
0.140439 0.688929505947189
0.140439 0.688935061471881
0.140439 0.688940616996572
0.140439 0.688946172521264
0.140439 0.688951728045955
0.140439 0.688957283570647
0.140439 0.688962839095338
0.140439 0.68896839462003
0.140439 0.688973950144721
0.140439 0.688979505669413
0.140439 0.688985061194105
0.140439 0.688990616718796
0.140439 0.688996172243488
0.140439 0.689001727768179
0.140439 0.689007283292871
0.140439 0.689012838817562
0.140439 0.689018394342254
0.140439 0.689023949866945
0.140439 0.689029505391637
0.140439 0.689035060916328
0.140439 0.68904061644102
0.140439 0.689046171965711
0.140439 0.689051727490403
0.140439 0.689057283015094
0.140439 0.689062838539786
0.140439 0.689068394064477
0.140439 0.689073949589169
0.140439 0.689079505113861
0.140439 0.689085060638552
0.140439 0.689090616163244
0.140439 0.689096171687935
0.140439 0.689101727212627
0.140439 0.689107282737318
0.140439 0.68911283826201
0.140439 0.689118393786701
0.140439 0.689123949311393
0.140439 0.689129504836084
0.140439 0.689135060360776
0.140439 0.689140615885467
0.140439 0.689146171410159
0.140439 0.68915172693485
0.140439 0.689157282459542
0.140439 0.689162837984233
0.140439 0.689168393508925
0.140439 0.689173949033617
0.140439 0.689179504558308
0.140439 0.689185060083
0.140439 0.689190615607691
0.140439 0.689196171132383
0.140439 0.689201726657074
0.140439 0.689207282181766
0.140439 0.689212837706457
0.140439 0.689218393231149
0.140439 0.68922394875584
0.140439 0.689229504280532
0.140439 0.689235059805223
0.140439 0.689240615329915
0.140439 0.689246170854606
0.140439 0.689251726379298
0.140439 0.689257281903989
0.140439 0.689262837428681
0.140439 0.689268392953372
0.140439 0.689273948478064
0.140439 0.689279504002756
0.140439 0.689285059527447
0.140439 0.689290615052139
0.140439 0.68929617057683
0.140439 0.689301726101522
0.140439 0.689307281626213
0.140439 0.689312837150905
0.140439 0.689318392675596
0.140439 0.689323948200288
0.140439 0.689329503724979
0.140439 0.689335059249671
0.140439 0.689340614774362
0.140439 0.689346170299054
0.140439 0.689351725823745
0.140439 0.689357281348437
0.140439 0.689362836873128
0.140439 0.68936839239782
0.140439 0.689373947922512
0.140439 0.689379503447203
0.140445 0.689385058971895
0.140445 0.689390614496586
0.140445 0.689396170021278
0.140445 0.689401725545969
0.140445 0.689407281070661
0.140445 0.689412836595352
0.140445 0.689418392120044
0.140445 0.689423947644735
0.140445 0.689429503169427
0.140445 0.689435058694118
0.140445 0.68944061421881
0.140445 0.689446169743501
0.140445 0.689451725268193
0.140445 0.689457280792884
0.140445 0.689462836317576
0.140445 0.689468391842268
0.140445 0.689473947366959
0.140445 0.689479502891651
0.140445 0.689485058416342
0.140445 0.689490613941034
0.140445 0.689496169465725
0.140445 0.689501724990417
0.140445 0.689507280515108
0.140445 0.6895128360398
0.140445 0.689518391564491
0.140445 0.689523947089183
0.140445 0.689529502613874
0.140445 0.689535058138566
0.140445 0.689540613663257
0.140445 0.689546169187949
0.140445 0.68955172471264
0.140445 0.689557280237332
0.140445 0.689562835762024
0.140445 0.689568391286715
0.140445 0.689573946811407
0.140445 0.689579502336098
0.140445 0.68958505786079
0.140445 0.689590613385481
0.140445 0.689596168910173
0.140445 0.689601724434864
0.140445 0.689607279959556
0.140445 0.689612835484247
0.140445 0.689618391008939
0.140445 0.68962394653363
0.140445 0.689629502058322
0.140445 0.689635057583013
0.140445 0.689640613107705
0.140445 0.689646168632396
0.140445 0.689651724157088
0.140445 0.68965727968178
0.140445 0.689662835206471
0.140445 0.689668390731163
0.140445 0.689673946255854
0.140445 0.689679501780546
0.140445 0.689685057305237
0.140445 0.689690612829929
0.140445 0.68969616835462
0.140445 0.689701723879312
0.140445 0.689707279404003
0.140445 0.689712834928695
0.140445 0.689718390453386
0.140445 0.689723945978078
0.140445 0.689729501502769
0.140445 0.689735057027461
0.140445 0.689740612552152
0.140445 0.689746168076844
0.140445 0.689751723601536
0.140445 0.689757279126227
0.140445 0.689762834650919
0.140445 0.68976839017561
0.140445 0.689773945700302
0.140445 0.689779501224993
0.140445 0.689785056749685
0.140445 0.689790612274376
0.140445 0.689796167799068
0.140445 0.689801723323759
0.140445 0.689807278848451
0.140445 0.689812834373142
0.140445 0.689818389897834
0.140445 0.689823945422525
0.140445 0.689829500947217
0.140445 0.689835056471908
0.140445 0.6898406119966
0.140445 0.689846167521292
0.140445 0.689851723045983
0.140445 0.689857278570675
0.140445 0.689862834095366
0.140445 0.689868389620058
0.140445 0.689873945144749
0.140445 0.689879500669441
0.140445 0.689885056194132
0.140445 0.689890611718824
0.140445 0.689896167243515
0.140445 0.689901722768207
0.140445 0.689907278292898
0.140445 0.68991283381759
0.140445 0.689918389342281
0.140445 0.689923944866973
0.140445 0.689929500391664
0.140445 0.689935055916356
0.140451 0.689940611441048
0.140451 0.689946166965739
0.140451 0.689951722490431
0.140451 0.689957278015122
0.140451 0.689962833539814
0.140451 0.689968389064505
0.140451 0.689973944589197
0.140451 0.689979500113888
0.140451 0.68998505563858
0.140451 0.689990611163271
0.140451 0.689996166687963
0.140451 0.690001722212654
0.140451 0.690007277737346
0.140451 0.690012833262037
0.140451 0.690018388786729
0.140451 0.69002394431142
0.140451 0.690029499836112
0.140451 0.690035055360804
0.140451 0.690040610885495
0.140451 0.690046166410187
0.140451 0.690051721934878
0.140451 0.69005727745957
0.140451 0.690062832984261
0.140451 0.690068388508953
0.140451 0.690073944033644
0.140451 0.690079499558336
0.140451 0.690085055083027
0.140451 0.690090610607719
0.140451 0.69009616613241
0.140451 0.690101721657102
0.140451 0.690107277181793
0.140451 0.690112832706485
0.140451 0.690118388231176
0.140451 0.690123943755868
0.140451 0.69012949928056
0.140451 0.690135054805251
0.140451 0.690140610329943
0.140451 0.690146165854634
0.140451 0.690151721379326
0.140451 0.690157276904017
0.140451 0.690162832428709
0.140451 0.6901683879534
0.140451 0.690173943478092
0.140451 0.690179499002783
0.140451 0.690185054527475
0.140451 0.690190610052166
0.140451 0.690196165576858
0.140451 0.690201721101549
0.140451 0.690207276626241
0.140451 0.690212832150933
0.140451 0.690218387675624
0.140451 0.690223943200316
0.140451 0.690229498725007
0.140451 0.690235054249699
0.140451 0.69024060977439
0.140451 0.690246165299082
0.140451 0.690251720823773
0.140451 0.690257276348465
0.140451 0.690262831873156
0.140451 0.690268387397848
0.140451 0.690273942922539
0.140451 0.690279498447231
0.140451 0.690285053971922
0.140451 0.690290609496614
0.140451 0.690296165021305
0.140451 0.690301720545997
0.140451 0.690307276070689
0.140451 0.69031283159538
0.140451 0.690318387120072
0.140451 0.690323942644763
0.140451 0.690329498169455
0.140451 0.690335053694146
0.140451 0.690340609218838
0.140451 0.690346164743529
0.140451 0.690351720268221
0.140451 0.690357275792912
0.140451 0.690362831317604
0.140451 0.690368386842295
0.140451 0.690373942366987
0.140451 0.690379497891678
0.140451 0.69038505341637
0.140451 0.690390608941061
0.140451 0.690396164465753
0.140451 0.690401719990445
0.140451 0.690407275515136
0.140451 0.690412831039828
0.140451 0.690418386564519
0.140451 0.690423942089211
0.140451 0.690429497613902
0.140451 0.690435053138594
0.140451 0.690440608663285
0.140451 0.690446164187977
0.140451 0.690451719712668
0.140451 0.69045727523736
0.140451 0.690462830762051
0.140451 0.690468386286743
0.140451 0.690473941811434
0.140451 0.690479497336126
0.140451 0.690485052860817
0.140451 0.690490608385509
0.140457 0.690496163910201
0.140457 0.690501719434892
0.140457 0.690507274959584
0.140457 0.690512830484275
0.140457 0.690518386008967
0.140457 0.690523941533658
0.140457 0.69052949705835
0.140457 0.690535052583041
0.140457 0.690540608107733
0.140457 0.690546163632424
0.140457 0.690551719157116
0.140457 0.690557274681807
0.140457 0.690562830206499
0.140457 0.69056838573119
0.140457 0.690573941255882
0.140457 0.690579496780573
0.140457 0.690585052305265
0.140457 0.690590607829957
0.140457 0.690596163354648
0.140457 0.69060171887934
0.140457 0.690607274404031
0.140457 0.690612829928723
0.140457 0.690618385453414
0.140457 0.690623940978106
0.140457 0.690629496502797
0.140457 0.690635052027489
0.140457 0.69064060755218
0.140457 0.690646163076872
0.140457 0.690651718601563
0.140457 0.690657274126255
0.140457 0.690662829650946
0.140457 0.690668385175638
0.140457 0.690673940700329
0.140457 0.690679496225021
0.140457 0.690685051749713
0.140457 0.690690607274404
0.140457 0.690696162799096
0.140457 0.690701718323787
0.140457 0.690707273848479
0.140457 0.69071282937317
0.140457 0.690718384897862
0.140457 0.690723940422553
0.140457 0.690729495947245
0.140457 0.690735051471936
0.140457 0.690740606996628
0.140457 0.690746162521319
0.140457 0.690751718046011
0.140457 0.690757273570702
0.140457 0.690762829095394
0.140457 0.690768384620085
0.140457 0.690773940144777
0.140457 0.690779495669469
0.140457 0.69078505119416
0.140457 0.690790606718852
0.140457 0.690796162243543
0.140457 0.690801717768235
0.140457 0.690807273292926
0.140457 0.690812828817618
0.140457 0.690818384342309
0.140457 0.690823939867001
0.140457 0.690829495391692
0.140457 0.690835050916384
0.140457 0.690840606441075
0.140457 0.690846161965767
0.140457 0.690851717490458
0.140457 0.69085727301515
0.140457 0.690862828539841
0.140457 0.690868384064533
0.140457 0.690873939589224
0.140457 0.690879495113916
0.140457 0.690885050638608
0.140457 0.690890606163299
0.140457 0.690896161687991
0.140457 0.690901717212682
0.140457 0.690907272737374
0.140457 0.690912828262065
0.140457 0.690918383786757
0.140457 0.690923939311448
0.140457 0.69092949483614
0.140457 0.690935050360831
0.140457 0.690940605885523
0.140457 0.690946161410214
0.140457 0.690951716934906
0.140457 0.690957272459597
0.140457 0.690962827984289
0.140457 0.69096838350898
0.140457 0.690973939033672
0.140457 0.690979494558364
0.140457 0.690985050083055
0.140457 0.690990605607747
0.140457 0.690996161132438
0.140457 0.69100171665713
0.140457 0.691007272181821
0.140457 0.691012827706513
0.140457 0.691018383231204
0.140457 0.691023938755896
0.140457 0.691029494280587
0.140457 0.691035049805279
0.140457 0.69104060532997
0.140457 0.691046160854662
0.140463 0.691051716379353
0.140463 0.691057271904045
0.140463 0.691062827428736
0.140463 0.691068382953428
0.140463 0.69107393847812
0.140463 0.691079494002811
0.140463 0.691085049527503
0.140463 0.691090605052194
0.140463 0.691096160576886
0.140463 0.691101716101577
0.140463 0.691107271626269
0.140463 0.69111282715096
0.140463 0.691118382675652
0.140463 0.691123938200343
0.140463 0.691129493725035
0.140463 0.691135049249726
0.140463 0.691140604774418
0.140463 0.691146160299109
0.140463 0.691151715823801
0.140463 0.691157271348492
0.140463 0.691162826873184
0.140463 0.691168382397876
0.140463 0.691173937922567
0.140463 0.691179493447259
0.140463 0.69118504897195
0.140463 0.691190604496642
0.140463 0.691196160021333
0.140463 0.691201715546025
0.140463 0.691207271070716
0.140463 0.691212826595408
0.140463 0.691218382120099
0.140463 0.691223937644791
0.140463 0.691229493169482
0.140463 0.691235048694174
0.140463 0.691240604218865
0.140463 0.691246159743557
0.140463 0.691251715268248
0.140463 0.69125727079294
0.140463 0.691262826317632
0.140463 0.691268381842323
0.140463 0.691273937367015
0.140463 0.691279492891706
0.140463 0.691285048416398
0.140463 0.691290603941089
0.140463 0.691296159465781
0.140463 0.691301714990472
0.140463 0.691307270515164
0.140463 0.691312826039855
0.140463 0.691318381564547
0.140463 0.691323937089238
0.140463 0.69132949261393
0.140463 0.691335048138621
0.140463 0.691340603663313
0.140463 0.691346159188004
0.140463 0.691351714712696
0.140463 0.691357270237388
0.140463 0.691362825762079
0.140463 0.691368381286771
0.140463 0.691373936811462
0.140463 0.691379492336154
0.140463 0.691385047860845
0.140463 0.691390603385537
0.140463 0.691396158910228
0.140463 0.69140171443492
0.140463 0.691407269959611
0.140463 0.691412825484303
0.140463 0.691418381008994
0.140463 0.691423936533686
0.140463 0.691429492058377
0.140463 0.691435047583069
0.140463 0.69144060310776
0.140463 0.691446158632452
0.140463 0.691451714157144
0.140463 0.691457269681835
0.140463 0.691462825206527
0.140463 0.691468380731218
0.140463 0.69147393625591
0.140463 0.691479491780601
0.140463 0.691485047305293
0.140463 0.691490602829984
0.140463 0.691496158354676
0.140463 0.691501713879367
0.140463 0.691507269404059
0.140463 0.69151282492875
0.140463 0.691518380453442
0.140463 0.691523935978133
0.140463 0.691529491502825
0.140463 0.691535047027516
0.140463 0.691540602552208
0.140463 0.6915461580769
0.140463 0.691551713601591
0.140463 0.691557269126283
0.140463 0.691562824650974
0.140463 0.691568380175666
0.140463 0.691573935700357
0.140463 0.691579491225049
0.140463 0.69158504674974
0.140463 0.691590602274432
0.140463 0.691596157799123
0.140463 0.691601713323815
0.140469 0.691607268848506
0.140469 0.691612824373198
0.140469 0.691618379897889
0.140469 0.691623935422581
0.140469 0.691629490947272
0.140469 0.691635046471964
0.140469 0.691640601996656
0.140469 0.691646157521347
0.140469 0.691651713046039
0.140469 0.69165726857073
0.140469 0.691662824095422
0.140469 0.691668379620113
0.140469 0.691673935144805
0.140469 0.691679490669496
0.140469 0.691685046194188
0.140469 0.691690601718879
0.140469 0.691696157243571
0.140469 0.691701712768262
0.140469 0.691707268292954
0.140469 0.691712823817645
0.140469 0.691718379342337
0.140469 0.691723934867028
0.140469 0.69172949039172
0.140469 0.691735045916412
0.140469 0.691740601441103
0.140469 0.691746156965795
0.140469 0.691751712490486
0.140469 0.691757268015178
0.140469 0.691762823539869
0.140469 0.691768379064561
0.140469 0.691773934589252
0.140469 0.691779490113944
0.140469 0.691785045638635
0.140469 0.691790601163327
0.140469 0.691796156688018
0.140469 0.69180171221271
0.140469 0.691807267737401
0.140469 0.691812823262093
0.140469 0.691818378786784
0.140469 0.691823934311476
0.140469 0.691829489836168
0.140469 0.691835045360859
0.140469 0.691840600885551
0.140469 0.691846156410242
0.140469 0.691851711934934
0.140469 0.691857267459625
0.140469 0.691862822984317
0.140469 0.691868378509008
0.140469 0.6918739340337
0.140469 0.691879489558391
0.140469 0.691885045083083
0.140469 0.691890600607774
0.140469 0.691896156132466
0.140469 0.691901711657158
0.140469 0.691907267181849
0.140469 0.691912822706541
0.140469 0.691918378231232
0.140469 0.691923933755924
0.140469 0.691929489280615
0.140469 0.691935044805307
0.140469 0.691940600329998
0.140469 0.69194615585469
0.140469 0.691951711379381
0.140469 0.691957266904073
0.140469 0.691962822428764
0.140469 0.691968377953456
0.140469 0.691973933478147
0.140469 0.691979489002839
0.140469 0.69198504452753
0.140469 0.691990600052222
0.140469 0.691996155576914
0.140469 0.692001711101605
0.140469 0.692007266626297
0.140469 0.692012822150988
0.140469 0.69201837767568
0.140469 0.692023933200371
0.140469 0.692029488725063
0.140469 0.692035044249754
0.140469 0.692040599774446
0.140469 0.692046155299137
0.140469 0.692051710823829
0.140469 0.69205726634852
0.140469 0.692062821873212
0.140469 0.692068377397903
0.140469 0.692073932922595
0.140469 0.692079488447286
0.140469 0.692085043971978
0.140469 0.69209059949667
0.140469 0.692096155021361
0.140469 0.692101710546053
0.140469 0.692107266070744
0.140469 0.692112821595436
0.140469 0.692118377120127
0.140469 0.692123932644819
0.140469 0.69212948816951
0.140469 0.692135043694202
0.140469 0.692140599218893
0.140469 0.692146154743585
0.140469 0.692151710268276
0.140469 0.692157265792968
0.140475 0.692162821317659
0.140475 0.692168376842351
0.140475 0.692173932367042
0.140475 0.692179487891734
0.140475 0.692185043416426
0.140475 0.692190598941117
0.140475 0.692196154465809
0.140475 0.6922017099905
0.140475 0.692207265515192
0.140475 0.692212821039883
0.140475 0.692218376564575
0.140475 0.692223932089266
0.140475 0.692229487613958
0.140475 0.692235043138649
0.140475 0.692240598663341
0.140475 0.692246154188032
0.140475 0.692251709712724
0.140475 0.692257265237415
0.140475 0.692262820762107
0.140475 0.692268376286798
0.140475 0.69227393181149
0.140475 0.692279487336181
0.140475 0.692285042860873
0.140475 0.692290598385565
0.140475 0.692296153910256
0.140475 0.692301709434948
0.140475 0.692307264959639
0.140475 0.692312820484331
0.140475 0.692318376009022
0.140475 0.692323931533714
0.140475 0.692329487058405
0.140475 0.692335042583097
0.140475 0.692340598107788
0.140475 0.69234615363248
0.140475 0.692351709157171
0.140475 0.692357264681863
0.140475 0.692362820206554
0.140475 0.692368375731246
0.140475 0.692373931255937
0.140475 0.692379486780629
0.140475 0.69238504230532
0.140475 0.692390597830012
0.140475 0.692396153354704
0.140475 0.692401708879395
0.140475 0.692407264404087
0.140475 0.692412819928778
0.140475 0.69241837545347
0.140475 0.692423930978161
0.140475 0.692429486502853
0.140475 0.692435042027544
0.140475 0.692440597552236
0.140475 0.692446153076927
0.140475 0.692451708601619
0.140475 0.69245726412631
0.140475 0.692462819651002
0.140475 0.692468375175693
0.140475 0.692473930700385
0.140475 0.692479486225076
0.140475 0.692485041749768
0.140475 0.692490597274459
0.140475 0.692496152799151
0.140475 0.692501708323843
0.140475 0.692507263848534
0.140475 0.692512819373226
0.140475 0.692518374897917
0.140475 0.692523930422609
0.140475 0.6925294859473
0.140475 0.692535041471992
0.140475 0.692540596996683
0.140475 0.692546152521375
0.140475 0.692551708046066
0.140475 0.692557263570758
0.140475 0.692562819095449
0.140475 0.692568374620141
0.140475 0.692573930144833
0.140475 0.692579485669524
0.140475 0.692585041194215
0.140475 0.692590596718907
0.140475 0.692596152243599
0.140475 0.69260170776829
0.140475 0.692607263292982
0.140475 0.692612818817673
0.140475 0.692618374342365
0.140475 0.692623929867056
0.140475 0.692629485391748
0.140475 0.692635040916439
0.140475 0.692640596441131
0.140475 0.692646151965822
0.140475 0.692651707490514
0.140475 0.692657263015205
0.140475 0.692662818539897
0.140475 0.692668374064589
0.140475 0.69267392958928
0.140475 0.692679485113972
0.140475 0.692685040638663
0.140475 0.692690596163355
0.140475 0.692696151688046
0.140475 0.692701707212738
0.140475 0.692707262737429
0.140475 0.692712818262121
0.140481 0.692718373786812
0.140481 0.692723929311504
0.140481 0.692729484836195
0.140481 0.692735040360887
0.140481 0.692740595885578
0.140481 0.69274615141027
0.140481 0.692751706934961
0.140481 0.692757262459653
0.140481 0.692762817984345
0.140481 0.692768373509036
0.140481 0.692773929033728
0.140481 0.692779484558419
0.140481 0.692785040083111
0.140481 0.692790595607802
0.140481 0.692796151132494
0.140481 0.692801706657185
0.140481 0.692807262181877
0.140481 0.692812817706568
0.140481 0.69281837323126
0.140481 0.692823928755951
0.140481 0.692829484280643
0.140481 0.692835039805334
0.140481 0.692840595330026
0.140481 0.692846150854717
0.140481 0.692851706379409
0.140481 0.692857261904101
0.140481 0.692862817428792
0.140481 0.692868372953484
0.140481 0.692873928478175
0.140481 0.692879484002867
0.140481 0.692885039527558
0.140481 0.69289059505225
0.140481 0.692896150576941
0.140481 0.692901706101633
0.140481 0.692907261626324
0.140481 0.692912817151016
0.140481 0.692918372675707
0.140481 0.692923928200399
0.140481 0.69292948372509
0.140481 0.692935039249782
0.140481 0.692940594774473
0.140481 0.692946150299165
0.140481 0.692951705823857
0.140481 0.692957261348548
0.140481 0.69296281687324
0.140481 0.692968372397931
0.140481 0.692973927922623
0.140481 0.692979483447314
0.140481 0.692985038972006
0.140481 0.692990594496697
0.140481 0.692996150021389
0.140481 0.69300170554608
0.140481 0.693007261070772
0.140481 0.693012816595463
0.140481 0.693018372120155
0.140481 0.693023927644846
0.140481 0.693029483169538
0.140481 0.693035038694229
0.140481 0.693040594218921
0.140481 0.693046149743613
0.140481 0.693051705268304
0.140481 0.693057260792996
0.140481 0.693062816317687
0.140481 0.693068371842379
0.140481 0.69307392736707
0.140481 0.693079482891762
0.140481 0.693085038416453
0.140481 0.693090593941145
0.140481 0.693096149465836
0.140481 0.693101704990528
0.140481 0.693107260515219
0.140481 0.693112816039911
0.140481 0.693118371564602
0.140481 0.693123927089294
0.140481 0.693129482613985
0.140481 0.693135038138677
0.140481 0.693140593663369
0.140481 0.69314614918806
0.140481 0.693151704712752
0.140481 0.693157260237443
0.140481 0.693162815762135
0.140481 0.693168371286826
0.140481 0.693173926811518
0.140481 0.693179482336209
0.140481 0.693185037860901
0.140481 0.693190593385592
0.140481 0.693196148910284
0.140481 0.693201704434975
0.140481 0.693207259959667
0.140481 0.693212815484358
0.140481 0.69321837100905
0.140481 0.693223926533742
0.140481 0.693229482058433
0.140481 0.693235037583125
0.140481 0.693240593107816
0.140481 0.693246148632508
0.140481 0.693251704157199
0.140481 0.693257259681891
0.140481 0.693262815206582
0.140481 0.693268370731274
0.140487 0.693273926255965
0.140487 0.693279481780657
0.140487 0.693285037305348
0.140487 0.69329059283004
0.140487 0.693296148354731
0.140487 0.693301703879423
0.140487 0.693307259404114
0.140487 0.693312814928806
0.140487 0.693318370453498
0.140487 0.693323925978189
0.140487 0.693329481502881
0.140487 0.693335037027572
0.140487 0.693340592552264
0.140487 0.693346148076955
0.140487 0.693351703601647
0.140487 0.693357259126338
0.140487 0.69336281465103
0.140487 0.693368370175721
0.140487 0.693373925700413
0.140487 0.693379481225104
0.140487 0.693385036749796
0.140487 0.693390592274487
0.140487 0.693396147799179
0.140487 0.69340170332387
0.140487 0.693407258848562
0.140487 0.693412814373254
0.140487 0.693418369897945
0.140487 0.693423925422637
0.140487 0.693429480947328
0.140487 0.69343503647202
0.140487 0.693440591996711
0.140487 0.693446147521403
0.140487 0.693451703046094
0.140487 0.693457258570786
0.140487 0.693462814095477
0.140487 0.693468369620169
0.140487 0.69347392514486
0.140487 0.693479480669552
0.140487 0.693485036194243
0.140487 0.693490591718935
0.140487 0.693496147243626
0.140487 0.693501702768318
0.140487 0.69350725829301
0.140487 0.693512813817701
0.140487 0.693518369342393
0.140487 0.693523924867084
0.140487 0.693529480391776
0.140487 0.693535035916467
0.140487 0.693540591441159
0.140487 0.69354614696585
0.140487 0.693551702490542
0.140487 0.693557258015233
0.140487 0.693562813539925
0.140487 0.693568369064616
0.140487 0.693573924589308
0.140487 0.693579480113999
0.140487 0.693585035638691
0.140487 0.693590591163382
0.140487 0.693596146688074
0.140487 0.693601702212766
0.140487 0.693607257737457
0.140487 0.693612813262149
0.140487 0.69361836878684
0.140487 0.693623924311532
0.140487 0.693629479836223
0.140487 0.693635035360915
0.140487 0.693640590885606
0.140487 0.693646146410298
0.140487 0.693651701934989
0.140487 0.693657257459681
0.140487 0.693662812984372
0.140487 0.693668368509064
0.140487 0.693673924033755
0.140487 0.693679479558447
0.140487 0.693685035083138
0.140487 0.69369059060783
0.140487 0.693696146132522
0.140487 0.693701701657213
0.140487 0.693707257181905
0.140487 0.693712812706596
0.140487 0.693718368231288
0.140487 0.693723923755979
0.140487 0.693729479280671
0.140487 0.693735034805362
0.140487 0.693740590330054
0.140487 0.693746145854745
0.140487 0.693751701379437
0.140487 0.693757256904128
0.140487 0.69376281242882
0.140487 0.693768367953511
0.140487 0.693773923478203
0.140487 0.693779479002894
0.140487 0.693785034527586
0.140487 0.693790590052278
0.140487 0.693796145576969
0.140487 0.693801701101661
0.140487 0.693807256626352
0.140487 0.693812812151044
0.140487 0.693818367675735
0.140487 0.693823923200427
0.140493 0.693829478725118
0.140493 0.69383503424981
0.140493 0.693840589774501
0.140493 0.693846145299193
0.140493 0.693851700823884
0.140493 0.693857256348576
0.140493 0.693862811873267
0.140493 0.693868367397959
0.140493 0.69387392292265
0.140493 0.693879478447342
0.140493 0.693885033972033
0.140493 0.693890589496725
0.140493 0.693896145021417
0.140493 0.693901700546108
0.140493 0.6939072560708
0.140493 0.693912811595491
0.140493 0.693918367120183
0.140493 0.693923922644874
0.140493 0.693929478169566
0.140493 0.693935033694257
0.140493 0.693940589218949
0.140493 0.69394614474364
0.140493 0.693951700268332
0.140493 0.693957255793023
0.140493 0.693962811317715
0.140493 0.693968366842406
0.140493 0.693973922367098
0.140493 0.693979477891789
0.140493 0.693985033416481
0.140493 0.693990588941173
0.140493 0.693996144465864
0.140493 0.694001699990556
0.140493 0.694007255515247
0.140493 0.694012811039939
0.140493 0.69401836656463
0.140493 0.694023922089322
0.140493 0.694029477614013
0.140493 0.694035033138705
0.140493 0.694040588663396
0.140493 0.694046144188088
0.140493 0.694051699712779
0.140493 0.694057255237471
0.140493 0.694062810762162
0.140493 0.694068366286854
0.140493 0.694073921811545
0.140493 0.694079477336237
0.140493 0.694085032860929
0.140493 0.69409058838562
0.140493 0.694096143910312
0.140493 0.694101699435003
0.140493 0.694107254959695
0.140493 0.694112810484386
0.140493 0.694118366009078
0.140493 0.694123921533769
0.140493 0.694129477058461
0.140493 0.694135032583152
0.140493 0.694140588107844
0.140493 0.694146143632535
0.140493 0.694151699157227
0.140493 0.694157254681918
0.140493 0.69416281020661
0.140493 0.694168365731301
0.140493 0.694173921255993
0.140493 0.694179476780685
0.140493 0.694185032305376
0.140493 0.694190587830068
0.140493 0.694196143354759
0.140493 0.694201698879451
0.140493 0.694207254404142
0.140493 0.694212809928834
0.140493 0.694218365453525
0.140493 0.694223920978217
0.140493 0.694229476502908
0.140493 0.6942350320276
0.140493 0.694240587552291
0.140493 0.694246143076983
0.140493 0.694251698601674
0.140493 0.694257254126366
0.140493 0.694262809651057
0.140493 0.694268365175749
0.140493 0.694273920700441
0.140493 0.694279476225132
0.140493 0.694285031749824
0.140493 0.694290587274515
0.140493 0.694296142799207
0.140493 0.694301698323898
0.140493 0.69430725384859
0.140493 0.694312809373281
0.140493 0.694318364897973
0.140493 0.694323920422664
0.140493 0.694329475947356
0.140493 0.694335031472047
0.140493 0.694340586996739
0.140493 0.69434614252143
0.140493 0.694351698046122
0.140493 0.694357253570813
0.140493 0.694362809095505
0.140493 0.694368364620197
0.140493 0.694373920144888
0.140493 0.69437947566958
0.140499 0.694385031194271
0.140499 0.694390586718963
0.140499 0.694396142243654
0.140499 0.694401697768346
0.140499 0.694407253293037
0.140499 0.694412808817729
0.140499 0.69441836434242
0.140499 0.694423919867112
0.140499 0.694429475391803
0.140499 0.694435030916495
0.140499 0.694440586441186
0.140499 0.694446141965878
0.140499 0.694451697490569
0.140499 0.694457253015261
0.140499 0.694462808539953
0.140499 0.694468364064644
0.140499 0.694473919589336
0.140499 0.694479475114027
0.140499 0.694485030638719
0.140499 0.69449058616341
0.140499 0.694496141688102
0.140499 0.694501697212793
0.140499 0.694507252737485
0.140499 0.694512808262176
0.140499 0.694518363786868
0.140499 0.694523919311559
0.140499 0.694529474836251
0.140499 0.694535030360942
0.140499 0.694540585885634
0.140499 0.694546141410325
0.140499 0.694551696935017
0.140499 0.694557252459709
0.140499 0.6945628079844
0.140499 0.694568363509092
0.140499 0.694573919033783
0.140499 0.694579474558475
0.140499 0.694585030083166
0.140499 0.694590585607858
0.140499 0.694596141132549
0.140499 0.694601696657241
0.140499 0.694607252181932
0.140499 0.694612807706624
0.140499 0.694618363231315
0.140499 0.694623918756007
0.140499 0.694629474280698
0.140499 0.69463502980539
0.140499 0.694640585330081
0.140499 0.694646140854773
0.140499 0.694651696379465
0.140499 0.694657251904156
0.140499 0.694662807428848
0.140499 0.694668362953539
0.140499 0.694673918478231
0.140499 0.694679474002922
0.140499 0.694685029527614
0.140499 0.694690585052305
0.140499 0.694696140576997
0.140499 0.694701696101688
0.140499 0.69470725162638
0.140499 0.694712807151071
0.140499 0.694718362675763
0.140499 0.694723918200454
0.140499 0.694729473725146
0.140499 0.694735029249837
0.140499 0.694740584774529
0.140499 0.694746140299221
0.140499 0.694751695823912
0.140499 0.694757251348604
0.140499 0.694762806873295
0.140499 0.694768362397987
0.140499 0.694773917922678
0.140499 0.69477947344737
0.140499 0.694785028972061
0.140499 0.694790584496753
0.140499 0.694796140021444
0.140499 0.694801695546136
0.140499 0.694807251070827
0.140499 0.694812806595519
0.140499 0.69481836212021
0.140499 0.694823917644902
0.140499 0.694829473169593
0.140499 0.694835028694285
0.140499 0.694840584218977
0.140499 0.694846139743668
0.140499 0.69485169526836
0.140499 0.694857250793051
0.140499 0.694862806317743
0.140499 0.694868361842434
0.140499 0.694873917367126
0.140499 0.694879472891817
0.140499 0.694885028416509
0.140499 0.6948905839412
0.140499 0.694896139465892
0.140499 0.694901694990583
0.140499 0.694907250515275
0.140499 0.694912806039966
0.140499 0.694918361564658
0.140499 0.694923917089349
0.140499 0.694929472614041
0.140499 0.694935028138733
0.140505 0.694940583663424
0.140505 0.694946139188116
0.140505 0.694951694712807
0.140505 0.694957250237499
0.140505 0.69496280576219
0.140505 0.694968361286882
0.140505 0.694973916811573
0.140505 0.694979472336265
0.140505 0.694985027860956
0.140505 0.694990583385648
0.140505 0.694996138910339
0.140505 0.695001694435031
0.140505 0.695007249959722
0.140505 0.695012805484414
0.140505 0.695018361009106
0.140505 0.695023916533797
0.140505 0.695029472058489
0.140505 0.69503502758318
0.140505 0.695040583107872
0.140505 0.695046138632563
0.140505 0.695051694157255
0.140505 0.695057249681946
0.140505 0.695062805206638
0.140505 0.695068360731329
0.140505 0.695073916256021
0.140505 0.695079471780712
0.140505 0.695085027305404
0.140505 0.695090582830095
0.140505 0.695096138354787
0.140505 0.695101693879478
0.140505 0.69510724940417
0.140505 0.695112804928862
0.140505 0.695118360453553
0.140505 0.695123915978245
0.140505 0.695129471502936
0.140505 0.695135027027628
0.140505 0.695140582552319
0.140505 0.695146138077011
0.140505 0.695151693601702
0.140505 0.695157249126394
0.140505 0.695162804651085
0.140505 0.695168360175777
0.140505 0.695173915700468
0.140505 0.69517947122516
0.140505 0.695185026749851
0.140505 0.695190582274543
0.140505 0.695196137799235
0.140505 0.695201693323926
0.140505 0.695207248848618
0.140505 0.695212804373309
0.140505 0.695218359898001
0.140505 0.695223915422692
0.140505 0.695229470947384
0.140505 0.695235026472075
0.140505 0.695240581996767
0.140505 0.695246137521458
0.140505 0.69525169304615
0.140505 0.695257248570841
0.140505 0.695262804095533
0.140505 0.695268359620224
0.140505 0.695273915144916
0.140505 0.695279470669607
0.140505 0.695285026194299
0.140505 0.69529058171899
0.140505 0.695296137243682
0.140505 0.695301692768374
0.140505 0.695307248293065
0.140505 0.695312803817757
0.140505 0.695318359342448
0.140505 0.69532391486714
0.140505 0.695329470391831
0.140505 0.695335025916523
0.140505 0.695340581441214
0.140505 0.695346136965906
0.140505 0.695351692490597
0.140505 0.695357248015289
0.140505 0.69536280353998
0.140505 0.695368359064672
0.140505 0.695373914589363
0.140505 0.695379470114055
0.140505 0.695385025638746
0.140505 0.695390581163438
0.140505 0.695396136688129
0.140505 0.695401692212821
0.140505 0.695407247737513
0.140505 0.695412803262204
0.140505 0.695418358786896
0.140505 0.695423914311587
0.140505 0.695429469836279
0.140505 0.69543502536097
0.140505 0.695440580885662
0.140505 0.695446136410353
0.140505 0.695451691935045
0.140505 0.695457247459736
0.140505 0.695462802984428
0.140505 0.695468358509119
0.140505 0.695473914033811
0.140505 0.695479469558502
0.140505 0.695485025083194
0.140505 0.695490580607885
0.140511 0.695496136132577
0.140511 0.695501691657268
0.140511 0.69550724718196
0.140511 0.695512802706652
0.140511 0.695518358231343
0.140511 0.695523913756035
0.140511 0.695529469280726
0.140511 0.695535024805418
0.140511 0.695540580330109
0.140511 0.695546135854801
0.140511 0.695551691379492
0.140511 0.695557246904184
0.140511 0.695562802428875
0.140511 0.695568357953567
0.140511 0.695573913478258
0.140511 0.69557946900295
0.140511 0.695585024527641
0.140511 0.695590580052333
0.140511 0.695596135577024
0.140511 0.695601691101716
0.140511 0.695607246626408
0.140511 0.695612802151099
0.140511 0.695618357675791
0.140511 0.695623913200482
0.140511 0.695629468725174
0.140511 0.695635024249865
0.140511 0.695640579774557
0.140511 0.695646135299248
0.140511 0.69565169082394
0.140511 0.695657246348631
0.140511 0.695662801873323
0.140511 0.695668357398014
0.140511 0.695673912922706
0.140511 0.695679468447397
0.140511 0.695685023972089
0.140511 0.695690579496781
0.140511 0.695696135021472
0.140511 0.695701690546164
0.140511 0.695707246070855
0.140511 0.695712801595547
0.140511 0.695718357120238
0.140511 0.69572391264493
0.140511 0.695729468169621
0.140511 0.695735023694313
0.140511 0.695740579219004
0.140511 0.695746134743696
0.140511 0.695751690268387
0.140511 0.695757245793079
0.140511 0.69576280131777
0.140511 0.695768356842462
0.140511 0.695773912367153
0.140511 0.695779467891845
0.140511 0.695785023416537
0.140511 0.695790578941228
0.140511 0.69579613446592
0.140511 0.695801689990611
0.140511 0.695807245515303
0.140511 0.695812801039994
0.140511 0.695818356564686
0.140511 0.695823912089377
0.140511 0.695829467614069
0.140511 0.69583502313876
0.140511 0.695840578663452
0.140511 0.695846134188143
0.140511 0.695851689712835
0.140511 0.695857245237526
0.140511 0.695862800762218
0.140511 0.695868356286909
0.140511 0.695873911811601
0.140511 0.695879467336293
0.140511 0.695885022860984
0.140511 0.695890578385676
0.140511 0.695896133910367
0.140511 0.695901689435059
0.140511 0.69590724495975
0.140511 0.695912800484442
0.140511 0.695918356009133
0.140511 0.695923911533825
0.140511 0.695929467058516
0.140511 0.695935022583208
0.140511 0.695940578107899
0.140511 0.695946133632591
0.140511 0.695951689157282
0.140511 0.695957244681974
0.140511 0.695962800206666
0.140511 0.695968355731357
0.140511 0.695973911256049
0.140511 0.69597946678074
0.140511 0.695985022305432
0.140511 0.695990577830123
0.140511 0.695996133354815
0.140511 0.696001688879506
0.140511 0.696007244404198
0.140511 0.696012799928889
0.140511 0.696018355453581
0.140511 0.696023910978272
0.140511 0.696029466502964
0.140511 0.696035022027655
0.140511 0.696040577552347
0.140511 0.696046133077038
0.140517 0.69605168860173
0.140517 0.696057244126422
0.140517 0.696062799651113
0.140517 0.696068355175805
0.140517 0.696073910700496
0.140517 0.696079466225188
0.140517 0.696085021749879
0.140517 0.696090577274571
0.140517 0.696096132799262
0.140517 0.696101688323954
0.140517 0.696107243848645
0.140517 0.696112799373337
0.140517 0.696118354898028
0.140517 0.69612391042272
0.140517 0.696129465947411
0.140517 0.696135021472103
0.140517 0.696140576996794
0.140517 0.696146132521486
0.140517 0.696151688046178
0.140517 0.696157243570869
0.140517 0.696162799095561
0.140517 0.696168354620252
0.140517 0.696173910144944
0.140517 0.696179465669635
0.140517 0.696185021194327
0.140517 0.696190576719018
0.140517 0.69619613224371
0.140517 0.696201687768401
0.140517 0.696207243293093
0.140517 0.696212798817784
0.140517 0.696218354342476
0.140517 0.696223909867167
0.140517 0.696229465391859
0.140517 0.696235020916551
0.140517 0.696240576441242
0.140517 0.696246131965934
0.140517 0.696251687490625
0.140517 0.696257243015317
0.140517 0.696262798540008
0.140517 0.6962683540647
0.140517 0.696273909589391
0.140517 0.696279465114083
0.140517 0.696285020638774
0.140517 0.696290576163466
0.140517 0.696296131688157
0.140517 0.696301687212849
0.140517 0.69630724273754
0.140517 0.696312798262232
0.140517 0.696318353786923
0.140517 0.696323909311615
0.140517 0.696329464836307
0.140517 0.696335020360998
0.140517 0.69634057588569
0.140517 0.696346131410381
0.140517 0.696351686935073
0.140517 0.696357242459764
0.140517 0.696362797984456
0.140517 0.696368353509147
0.140517 0.696373909033839
0.140517 0.69637946455853
0.140517 0.696385020083222
0.140517 0.696390575607913
0.140517 0.696396131132605
0.140517 0.696401686657296
0.140517 0.696407242181988
0.140517 0.696412797706679
0.140517 0.696418353231371
0.140517 0.696423908756063
0.140517 0.696429464280754
0.140517 0.696435019805446
0.140517 0.696440575330137
0.140517 0.696446130854829
0.140517 0.69645168637952
0.140517 0.696457241904212
0.140517 0.696462797428903
0.140517 0.696468352953595
0.140517 0.696473908478286
0.140517 0.696479464002978
0.140517 0.696485019527669
0.140517 0.696490575052361
0.140517 0.696496130577052
0.140517 0.696501686101744
0.140517 0.696507241626435
0.140517 0.696512797151127
0.140517 0.696518352675819
0.140517 0.69652390820051
0.140517 0.696529463725202
0.140517 0.696535019249893
0.140517 0.696540574774585
0.140517 0.696546130299276
0.140517 0.696551685823968
0.140517 0.696557241348659
0.140517 0.696562796873351
0.140517 0.696568352398042
0.140517 0.696573907922734
0.140517 0.696579463447425
0.140517 0.696585018972117
0.140517 0.696590574496808
0.140517 0.6965961300215
0.140517 0.696601685546191
0.140523 0.696607241070883
0.140523 0.696612796595575
0.140523 0.696618352120266
0.140523 0.696623907644958
0.140523 0.696629463169649
0.140523 0.696635018694341
0.140523 0.696640574219032
0.140523 0.696646129743724
0.140523 0.696651685268415
0.140523 0.696657240793107
0.140523 0.696662796317798
0.140523 0.69666835184249
0.140523 0.696673907367181
0.140523 0.696679462891873
0.140523 0.696685018416564
0.140523 0.696690573941256
0.140523 0.696696129465947
0.140523 0.696701684990639
0.140523 0.696707240515331
0.140523 0.696712796040022
0.140523 0.696718351564714
0.140523 0.696723907089405
0.140523 0.696729462614097
0.140523 0.696735018138788
0.140523 0.69674057366348
0.140523 0.696746129188171
0.140523 0.696751684712863
0.140523 0.696757240237554
0.140523 0.696762795762246
0.140523 0.696768351286937
0.140523 0.696773906811629
0.140523 0.69677946233632
0.140523 0.696785017861012
0.140523 0.696790573385703
0.140523 0.696796128910395
0.140523 0.696801684435086
0.140523 0.696807239959778
0.140523 0.69681279548447
0.140523 0.696818351009161
0.140523 0.696823906533853
0.140523 0.696829462058544
0.140523 0.696835017583236
0.140523 0.696840573107927
0.140523 0.696846128632619
0.140523 0.69685168415731
0.140523 0.696857239682002
0.140523 0.696862795206693
0.140523 0.696868350731385
0.140523 0.696873906256076
0.140523 0.696879461780768
0.140523 0.696885017305459
0.140523 0.696890572830151
0.140523 0.696896128354842
0.140523 0.696901683879534
0.140523 0.696907239404226
0.140523 0.696912794928917
0.140523 0.696918350453609
0.140523 0.6969239059783
0.140523 0.696929461502992
0.140523 0.696935017027683
0.140523 0.696940572552375
0.140523 0.696946128077066
0.140523 0.696951683601758
0.140523 0.696957239126449
0.140523 0.696962794651141
0.140523 0.696968350175832
0.140523 0.696973905700524
0.140523 0.696979461225215
0.140523 0.696985016749907
0.140523 0.696990572274598
0.140523 0.69699612779929
0.140523 0.697001683323982
0.140523 0.697007238848673
0.140523 0.697012794373365
0.140523 0.697018349898056
0.140523 0.697023905422748
0.140523 0.697029460947439
0.140523 0.697035016472131
0.140523 0.697040571996822
0.140523 0.697046127521514
0.140523 0.697051683046205
0.140523 0.697057238570897
0.140523 0.697062794095588
0.140523 0.69706834962028
0.140523 0.697073905144971
0.140523 0.697079460669663
0.140523 0.697085016194354
0.140523 0.697090571719046
0.140523 0.697096127243738
0.140523 0.697101682768429
0.140523 0.697107238293121
0.140523 0.697112793817812
0.140523 0.697118349342504
0.140523 0.697123904867195
0.140523 0.697129460391887
0.140523 0.697135015916578
0.140523 0.69714057144127
0.140523 0.697146126965961
0.140523 0.697151682490653
0.140523 0.697157238015344
0.140529 0.697162793540036
0.140529 0.697168349064727
0.140529 0.697173904589419
0.140529 0.69717946011411
0.140529 0.697185015638802
0.140529 0.697190571163494
0.140529 0.697196126688185
0.140529 0.697201682212877
0.140529 0.697207237737568
0.140529 0.69721279326226
0.140529 0.697218348786951
0.140529 0.697223904311643
0.140529 0.697229459836334
0.140529 0.697235015361026
0.140529 0.697240570885717
0.140529 0.697246126410409
0.140529 0.6972516819351
0.140529 0.697257237459792
0.140529 0.697262792984483
0.140529 0.697268348509175
0.140529 0.697273904033866
0.140529 0.697279459558558
0.140529 0.69728501508325
0.140529 0.697290570607941
0.140529 0.697296126132633
0.140529 0.697301681657324
0.140529 0.697307237182016
0.140529 0.697312792706707
0.140529 0.697318348231399
0.140529 0.69732390375609
0.140529 0.697329459280782
0.140529 0.697335014805473
0.140529 0.697340570330165
0.140529 0.697346125854856
0.140529 0.697351681379548
0.140529 0.697357236904239
0.140529 0.697362792428931
0.140529 0.697368347953622
0.140529 0.697373903478314
0.140529 0.697379459003006
0.140529 0.697385014527697
0.140529 0.697390570052389
0.140529 0.69739612557708
0.140529 0.697401681101772
0.140529 0.697407236626463
0.140529 0.697412792151155
0.140529 0.697418347675846
0.140529 0.697423903200538
0.140529 0.697429458725229
0.140529 0.697435014249921
0.140529 0.697440569774612
0.140529 0.697446125299304
0.140529 0.697451680823995
0.140529 0.697457236348687
0.140529 0.697462791873378
0.140529 0.69746834739807
0.140529 0.697473902922762
0.140529 0.697479458447453
0.140529 0.697485013972145
0.140529 0.697490569496836
0.140529 0.697496125021528
0.140529 0.697501680546219
0.140529 0.697507236070911
0.140529 0.697512791595602
0.140529 0.697518347120294
0.140529 0.697523902644985
0.140529 0.697529458169677
0.140529 0.697535013694368
0.140529 0.69754056921906
0.140529 0.697546124743751
0.140529 0.697551680268443
0.140529 0.697557235793134
0.140529 0.697562791317826
0.140529 0.697568346842518
0.140529 0.697573902367209
0.140529 0.697579457891901
0.140529 0.697585013416592
0.140529 0.697590568941284
0.140529 0.697596124465975
0.140529 0.697601679990667
0.140529 0.697607235515358
0.140529 0.69761279104005
0.140529 0.697618346564741
0.140529 0.697623902089433
0.140529 0.697629457614124
0.140529 0.697635013138816
0.140529 0.697640568663507
0.140529 0.697646124188199
0.140529 0.69765167971289
0.140529 0.697657235237582
0.140529 0.697662790762274
0.140529 0.697668346286965
0.140529 0.697673901811657
0.140529 0.697679457336348
0.140529 0.69768501286104
0.140529 0.697690568385731
0.140529 0.697696123910423
0.140529 0.697701679435114
0.140529 0.697707234959806
0.140529 0.697712790484497
0.140535 0.697718346009189
0.140535 0.69772390153388
0.140535 0.697729457058572
0.140535 0.697735012583263
0.140535 0.697740568107955
0.140535 0.697746123632646
0.140535 0.697751679157338
0.140535 0.69775723468203
0.140535 0.697762790206721
0.140535 0.697768345731413
0.140535 0.697773901256104
0.140535 0.697779456780796
0.140535 0.697785012305487
0.140535 0.697790567830179
0.140535 0.69779612335487
0.140535 0.697801678879562
0.140535 0.697807234404253
0.140535 0.697812789928945
0.140535 0.697818345453636
0.140535 0.697823900978328
0.140535 0.697829456503019
0.140535 0.697835012027711
0.140535 0.697840567552402
0.140535 0.697846123077094
0.140535 0.697851678601786
0.140535 0.697857234126477
0.140535 0.697862789651169
0.140535 0.69786834517586
0.140535 0.697873900700552
0.140535 0.697879456225243
0.140535 0.697885011749935
0.140535 0.697890567274626
0.140535 0.697896122799318
0.140535 0.697901678324009
0.140535 0.697907233848701
0.140535 0.697912789373392
0.140535 0.697918344898084
0.140535 0.697923900422775
0.140535 0.697929455947467
0.140535 0.697935011472158
0.140535 0.69794056699685
0.140535 0.697946122521542
0.140535 0.697951678046233
0.140535 0.697957233570925
0.140535 0.697962789095616
0.140535 0.697968344620308
0.140535 0.697973900144999
0.140535 0.697979455669691
0.140535 0.697985011194382
0.140535 0.697990566719074
0.140535 0.697996122243765
0.140535 0.698001677768457
0.140535 0.698007233293148
0.140535 0.69801278881784
0.140535 0.698018344342531
0.140535 0.698023899867223
0.140535 0.698029455391915
0.140535 0.698035010916606
0.140535 0.698040566441298
0.140535 0.698046121965989
0.140535 0.698051677490681
0.140535 0.698057233015372
0.140535 0.698062788540064
0.140535 0.698068344064755
0.140535 0.698073899589447
0.140535 0.698079455114138
0.140535 0.69808501063883
0.140535 0.698090566163521
0.140535 0.698096121688213
0.140535 0.698101677212904
0.140535 0.698107232737596
0.140535 0.698112788262287
0.140535 0.698118343786979
0.140535 0.698123899311671
0.140535 0.698129454836362
0.140535 0.698135010361054
0.140535 0.698140565885745
0.140535 0.698146121410437
0.140535 0.698151676935128
0.140535 0.69815723245982
0.140535 0.698162787984511
0.140535 0.698168343509203
0.140535 0.698173899033894
0.140535 0.698179454558586
0.140535 0.698185010083277
0.140535 0.698190565607969
0.140535 0.69819612113266
0.140535 0.698201676657352
0.140535 0.698207232182043
0.140535 0.698212787706735
0.140535 0.698218343231427
0.140535 0.698223898756118
0.140535 0.69822945428081
0.140535 0.698235009805501
0.140535 0.698240565330193
0.140535 0.698246120854884
0.140535 0.698251676379576
0.140535 0.698257231904267
0.140535 0.698262787428959
0.140535 0.69826834295365
0.140541 0.698273898478342
0.140541 0.698279454003033
0.140541 0.698285009527725
0.140541 0.698290565052416
0.140541 0.698296120577108
0.140541 0.698301676101799
0.140541 0.698307231626491
0.140541 0.698312787151183
0.140541 0.698318342675874
0.140541 0.698323898200566
0.140541 0.698329453725257
0.140541 0.698335009249949
0.140541 0.69834056477464
0.140541 0.698346120299332
0.140541 0.698351675824023
0.140541 0.698357231348715
0.140541 0.698362786873406
0.140541 0.698368342398098
0.140541 0.698373897922789
0.140541 0.698379453447481
0.140541 0.698385008972172
0.140541 0.698390564496864
0.140541 0.698396120021555
0.140541 0.698401675546247
0.140541 0.698407231070938
0.140541 0.69841278659563
0.140541 0.698418342120322
0.140541 0.698423897645013
0.140541 0.698429453169705
0.140541 0.698435008694396
0.140541 0.698440564219088
0.140541 0.698446119743779
0.140541 0.698451675268471
0.140541 0.698457230793162
0.140541 0.698462786317854
0.140541 0.698468341842545
0.140541 0.698473897367237
0.140541 0.698479452891928
0.140541 0.69848500841662
0.140541 0.698490563941311
0.140541 0.698496119466003
0.140541 0.698501674990694
0.140541 0.698507230515386
0.140541 0.698512786040077
0.140541 0.698518341564769
0.140541 0.698523897089461
0.140541 0.698529452614152
0.140541 0.698535008138844
0.140541 0.698540563663535
0.140541 0.698546119188227
0.140541 0.698551674712918
0.140541 0.69855723023761
0.140541 0.698562785762301
0.140541 0.698568341286993
0.140541 0.698573896811684
0.140541 0.698579452336376
0.140541 0.698585007861067
0.140541 0.698590563385759
0.140541 0.69859611891045
0.140541 0.698601674435142
0.140541 0.698607229959833
0.140541 0.698612785484525
0.140541 0.698618341009217
0.140541 0.698623896533908
0.140541 0.6986294520586
0.140541 0.698635007583291
0.140541 0.698640563107983
0.140541 0.698646118632674
0.140541 0.698651674157366
0.140541 0.698657229682057
0.140541 0.698662785206749
0.140541 0.69866834073144
0.140541 0.698673896256132
0.140541 0.698679451780823
0.140541 0.698685007305515
0.140541 0.698690562830206
0.140541 0.698696118354898
0.140541 0.69870167387959
0.140541 0.698707229404281
0.140541 0.698712784928973
0.140541 0.698718340453664
0.140541 0.698723895978356
0.140541 0.698729451503047
0.140541 0.698735007027739
0.140541 0.69874056255243
0.140541 0.698746118077122
0.140541 0.698751673601813
0.140541 0.698757229126505
0.140541 0.698762784651196
0.140541 0.698768340175888
0.140541 0.698773895700579
0.140541 0.698779451225271
0.140541 0.698785006749962
0.140541 0.698790562274654
0.140541 0.698796117799346
0.140541 0.698801673324037
0.140541 0.698807228848729
0.140541 0.69881278437342
0.140541 0.698818339898112
0.140541 0.698823895422803
0.140547 0.698829450947495
0.140547 0.698835006472186
0.140547 0.698840561996878
0.140547 0.698846117521569
0.140547 0.698851673046261
0.140547 0.698857228570952
0.140547 0.698862784095644
0.140547 0.698868339620335
0.140547 0.698873895145027
0.140547 0.698879450669718
0.140547 0.69888500619441
0.140547 0.698890561719102
0.140547 0.698896117243793
0.140547 0.698901672768485
0.140547 0.698907228293176
0.140547 0.698912783817868
0.140547 0.698918339342559
0.140547 0.698923894867251
0.140547 0.698929450391942
0.140547 0.698935005916634
0.140547 0.698940561441325
0.140547 0.698946116966017
0.140547 0.698951672490708
0.140547 0.6989572280154
0.140547 0.698962783540091
0.140547 0.698968339064783
0.140547 0.698973894589474
0.140547 0.698979450114166
0.140547 0.698985005638858
0.140547 0.698990561163549
0.140547 0.698996116688241
0.140547 0.699001672212932
0.140547 0.699007227737624
0.140547 0.699012783262315
0.140547 0.699018338787007
0.140547 0.699023894311698
0.140547 0.69902944983639
0.140547 0.699035005361081
0.140547 0.699040560885773
0.140547 0.699046116410464
0.140547 0.699051671935156
0.140547 0.699057227459847
0.140547 0.699062782984539
0.140547 0.69906833850923
0.140547 0.699073894033922
0.140547 0.699079449558614
0.140547 0.699085005083305
0.140547 0.699090560607997
0.140547 0.699096116132688
0.140547 0.69910167165738
0.140547 0.699107227182071
0.140547 0.699112782706763
0.140547 0.699118338231454
0.140547 0.699123893756146
0.140547 0.699129449280837
0.140547 0.699135004805529
0.140547 0.69914056033022
0.140547 0.699146115854912
0.140547 0.699151671379603
0.140547 0.699157226904295
0.140547 0.699162782428986
0.140547 0.699168337953678
0.140547 0.69917389347837
0.140547 0.699179449003061
0.140547 0.699185004527753
0.140547 0.699190560052444
0.140547 0.699196115577136
0.140547 0.699201671101827
0.140547 0.699207226626519
0.140547 0.69921278215121
0.140547 0.699218337675902
0.140547 0.699223893200593
0.140547 0.699229448725285
0.140547 0.699235004249976
0.140547 0.699240559774668
0.140547 0.69924611529936
0.140547 0.699251670824051
0.140547 0.699257226348743
0.140547 0.699262781873434
0.140547 0.699268337398126
0.140547 0.699273892922817
0.140547 0.699279448447509
0.140547 0.6992850039722
0.140547 0.699290559496892
0.140547 0.699296115021583
0.140547 0.699301670546275
0.140547 0.699307226070966
0.140547 0.699312781595658
0.140547 0.699318337120349
0.140547 0.699323892645041
0.140547 0.699329448169732
0.140547 0.699335003694424
0.140547 0.699340559219116
0.140547 0.699346114743807
0.140547 0.699351670268499
0.140547 0.69935722579319
0.140547 0.699362781317882
0.140547 0.699368336842573
0.140547 0.699373892367265
0.140547 0.699379447891956
0.140553 0.699385003416648
0.140553 0.699390558941339
0.140553 0.699396114466031
0.140553 0.699401669990722
0.140553 0.699407225515414
0.140553 0.699412781040105
0.140553 0.699418336564797
0.140553 0.699423892089488
0.140553 0.69942944761418
0.140553 0.699435003138872
0.140553 0.699440558663563
0.140553 0.699446114188255
0.140553 0.699451669712946
0.140553 0.699457225237638
0.140553 0.699462780762329
0.140553 0.699468336287021
0.140553 0.699473891811712
0.140553 0.699479447336404
0.140553 0.699485002861095
0.140553 0.699490558385787
0.140553 0.699496113910478
0.140553 0.69950166943517
0.140553 0.699507224959861
0.140553 0.699512780484553
0.140553 0.699518336009244
0.140553 0.699523891533936
0.140553 0.699529447058628
0.140553 0.699535002583319
0.140553 0.699540558108011
0.140553 0.699546113632702
0.140553 0.699551669157394
0.140553 0.699557224682085
0.140553 0.699562780206777
0.140553 0.699568335731468
0.140553 0.69957389125616
0.140553 0.699579446780851
0.140553 0.699585002305543
0.140553 0.699590557830234
0.140553 0.699596113354926
0.140553 0.699601668879617
0.140553 0.699607224404309
0.140553 0.699612779929
0.140553 0.699618335453692
0.140553 0.699623890978384
0.140553 0.699629446503075
0.140553 0.699635002027767
0.140553 0.699640557552458
0.140553 0.69964611307715
0.140553 0.699651668601841
0.140553 0.699657224126533
0.140553 0.699662779651224
0.140553 0.699668335175916
0.140553 0.699673890700607
0.140553 0.699679446225299
0.140553 0.69968500174999
0.140553 0.699690557274682
0.140553 0.699696112799373
0.140553 0.699701668324065
0.140553 0.699707223848756
0.140553 0.699712779373448
0.140553 0.69971833489814
0.140553 0.699723890422831
0.140553 0.699729445947523
0.140553 0.699735001472214
0.140553 0.699740556996906
0.140553 0.699746112521597
0.140553 0.699751668046289
0.140553 0.69975722357098
0.140553 0.699762779095672
0.140553 0.699768334620363
0.140553 0.699773890145055
0.140553 0.699779445669746
0.140553 0.699785001194438
0.140553 0.699790556719129
0.140553 0.699796112243821
0.140553 0.699801667768512
0.140553 0.699807223293204
0.140553 0.699812778817895
0.140553 0.699818334342587
0.140553 0.699823889867279
0.140553 0.69982944539197
0.140553 0.699835000916662
0.140553 0.699840556441353
0.140553 0.699846111966045
0.140553 0.699851667490736
0.140553 0.699857223015428
0.140553 0.699862778540119
0.140553 0.699868334064811
0.140553 0.699873889589502
0.140553 0.699879445114194
0.140553 0.699885000638885
0.140553 0.699890556163577
0.140553 0.699896111688268
0.140553 0.69990166721296
0.140553 0.699907222737651
0.140553 0.699912778262343
0.140553 0.699918333787035
0.140553 0.699923889311726
0.140553 0.699929444836418
0.140553 0.699935000361109
0.140559 0.699940555885801
0.140559 0.699946111410492
0.140559 0.699951666935184
0.140559 0.699957222459875
0.140559 0.699962777984567
0.140559 0.699968333509258
0.140559 0.69997388903395
0.140559 0.699979444558641
0.140559 0.699985000083333
0.140559 0.699990555608024
0.140559 0.699996111132716
0.140559 0.700001666657407
0.140559 0.700007222182099
0.140559 0.700012777706791
0.140559 0.700018333231482
0.140559 0.700023888756174
0.140559 0.700029444280865
0.140559 0.700034999805557
0.140559 0.700040555330248
0.140559 0.70004611085494
0.140559 0.700051666379631
0.140559 0.700057221904323
0.140559 0.700062777429014
0.140559 0.700068332953706
0.140559 0.700073888478397
0.140559 0.700079444003089
0.140559 0.70008499952778
0.140559 0.700090555052472
0.140559 0.700096110577163
0.140559 0.700101666101855
0.140559 0.700107221626547
0.140559 0.700112777151238
0.140559 0.70011833267593
0.140559 0.700123888200621
0.140559 0.700129443725313
0.140559 0.700134999250004
0.140559 0.700140554774696
0.140559 0.700146110299387
0.140559 0.700151665824079
0.140559 0.70015722134877
0.140559 0.700162776873462
0.140559 0.700168332398153
0.140559 0.700173887922845
0.140559 0.700179443447536
0.140559 0.700184998972228
0.140559 0.700190554496919
0.140559 0.700196110021611
0.140559 0.700201665546303
0.140559 0.700207221070994
0.140559 0.700212776595686
0.140559 0.700218332120377
0.140559 0.700223887645069
0.140559 0.70022944316976
0.140559 0.700234998694452
0.140559 0.700240554219143
0.140559 0.700246109743835
0.140559 0.700251665268526
0.140559 0.700257220793218
0.140559 0.700262776317909
0.140559 0.700268331842601
0.140559 0.700273887367292
0.140559 0.700279442891984
0.140559 0.700284998416675
0.140559 0.700290553941367
0.140559 0.700296109466059
0.140559 0.70030166499075
0.140559 0.700307220515442
0.140559 0.700312776040133
0.140559 0.700318331564825
0.140559 0.700323887089516
0.140559 0.700329442614208
0.140559 0.700334998138899
0.140559 0.700340553663591
0.140559 0.700346109188282
0.140559 0.700351664712974
0.140559 0.700357220237665
0.140559 0.700362775762357
0.140559 0.700368331287048
0.140559 0.70037388681174
0.140559 0.700379442336431
0.140559 0.700384997861123
0.140559 0.700390553385815
0.140559 0.700396108910506
0.140559 0.700401664435198
0.140559 0.700407219959889
0.140559 0.700412775484581
0.140559 0.700418331009272
0.140559 0.700423886533964
0.140559 0.700429442058655
0.140559 0.700434997583347
0.140559 0.700440553108038
0.140559 0.70044610863273
0.140559 0.700451664157421
0.140559 0.700457219682113
0.140559 0.700462775206804
0.140559 0.700468330731496
0.140559 0.700473886256187
0.140559 0.700479441780879
0.140559 0.700484997305571
0.140559 0.700490552830262
0.140565 0.700496108354954
0.140565 0.700501663879645
0.140565 0.700507219404337
0.140565 0.700512774929028
0.140565 0.70051833045372
0.140565 0.700523885978411
0.140565 0.700529441503103
0.140565 0.700534997027794
0.140565 0.700540552552486
0.140565 0.700546108077177
0.140565 0.700551663601869
0.140565 0.70055721912656
0.140565 0.700562774651252
0.140565 0.700568330175943
0.140565 0.700573885700635
0.140565 0.700579441225327
0.140565 0.700584996750018
0.140565 0.70059055227471
0.140565 0.700596107799401
0.140565 0.700601663324093
0.140565 0.700607218848784
0.140565 0.700612774373476
0.140565 0.700618329898167
0.140565 0.700623885422859
0.140565 0.70062944094755
0.140565 0.700634996472242
0.140565 0.700640551996933
0.140565 0.700646107521625
0.140565 0.700651663046316
0.140565 0.700657218571008
0.140565 0.700662774095699
0.140565 0.700668329620391
0.140565 0.700673885145083
0.140565 0.700679440669774
0.140565 0.700684996194466
0.140565 0.700690551719157
0.140565 0.700696107243849
0.140565 0.70070166276854
0.140565 0.700707218293232
0.140565 0.700712773817923
0.140565 0.700718329342615
0.140565 0.700723884867306
0.140565 0.700729440391998
0.140565 0.700734995916689
0.140565 0.700740551441381
0.140565 0.700746106966072
0.140565 0.700751662490764
0.140565 0.700757218015455
0.140565 0.700762773540147
0.140565 0.700768329064839
0.140565 0.70077388458953
0.140565 0.700779440114222
0.140565 0.700784995638913
0.140565 0.700790551163605
0.140565 0.700796106688296
0.140565 0.700801662212988
0.140565 0.700807217737679
0.140565 0.700812773262371
0.140565 0.700818328787062
0.140565 0.700823884311754
0.140565 0.700829439836445
0.140565 0.700834995361137
0.140565 0.700840550885828
0.140565 0.70084610641052
0.140565 0.700851661935211
0.140565 0.700857217459903
0.140565 0.700862772984595
0.140565 0.700868328509286
0.140565 0.700873884033978
0.140565 0.700879439558669
0.140565 0.700884995083361
0.140565 0.700890550608052
0.140565 0.700896106132744
0.140565 0.700901661657435
0.140565 0.700907217182127
0.140565 0.700912772706818
0.140565 0.70091832823151
0.140565 0.700923883756201
0.140565 0.700929439280893
0.140565 0.700934994805584
0.140565 0.700940550330276
0.140565 0.700946105854967
0.140565 0.700951661379659
0.140565 0.700957216904351
0.140565 0.700962772429042
0.140565 0.700968327953734
0.140565 0.700973883478425
0.140565 0.700979439003117
0.140565 0.700984994527808
0.140565 0.7009905500525
0.140565 0.700996105577191
0.140565 0.701001661101883
0.140565 0.701007216626574
0.140565 0.701012772151266
0.140565 0.701018327675957
0.140565 0.701023883200649
0.140565 0.70102943872534
0.140565 0.701034994250032
0.140565 0.701040549774724
0.140565 0.701046105299415
0.140571 0.701051660824107
0.140571 0.701057216348798
0.140571 0.70106277187349
0.140571 0.701068327398181
0.140571 0.701073882922873
0.140571 0.701079438447564
0.140571 0.701084993972256
0.140571 0.701090549496947
0.140571 0.701096105021639
0.140571 0.70110166054633
0.140571 0.701107216071022
0.140571 0.701112771595713
0.140571 0.701118327120405
0.140571 0.701123882645096
0.140571 0.701129438169788
0.140571 0.70113499369448
0.140571 0.701140549219171
0.140571 0.701146104743863
0.140571 0.701151660268554
0.140571 0.701157215793246
0.140571 0.701162771317937
0.140571 0.701168326842629
0.140571 0.70117388236732
0.140571 0.701179437892012
0.140571 0.701184993416703
0.140571 0.701190548941395
0.140571 0.701196104466086
0.140571 0.701201659990778
0.140571 0.701207215515469
0.140571 0.701212771040161
0.140571 0.701218326564852
0.140571 0.701223882089544
0.140571 0.701229437614236
0.140571 0.701234993138927
0.140571 0.701240548663619
0.140571 0.70124610418831
0.140571 0.701251659713002
0.140571 0.701257215237693
0.140571 0.701262770762385
0.140571 0.701268326287076
0.140571 0.701273881811768
0.140571 0.701279437336459
0.140571 0.701284992861151
0.140571 0.701290548385842
0.140571 0.701296103910534
0.140571 0.701301659435225
0.140571 0.701307214959917
0.140571 0.701312770484608
0.140571 0.7013183260093
0.140571 0.701323881533991
0.140571 0.701329437058683
0.140571 0.701334992583375
0.140571 0.701340548108066
0.140571 0.701346103632758
0.140571 0.701351659157449
0.140571 0.701357214682141
0.140571 0.701362770206832
0.140571 0.701368325731524
0.140571 0.701373881256215
0.140571 0.701379436780907
0.140571 0.701384992305598
0.140571 0.70139054783029
0.140571 0.701396103354981
0.140571 0.701401658879673
0.140571 0.701407214404364
0.140571 0.701412769929056
0.140571 0.701418325453747
0.140571 0.701423880978439
0.140571 0.70142943650313
0.140571 0.701434992027822
0.140571 0.701440547552514
0.140571 0.701446103077205
0.140571 0.701451658601897
0.140571 0.701457214126588
0.140571 0.70146276965128
0.140571 0.701468325175971
0.140571 0.701473880700663
0.140571 0.701479436225354
0.140571 0.701484991750046
0.140571 0.701490547274737
0.140571 0.701496102799429
0.140571 0.70150165832412
0.140571 0.701507213848812
0.140571 0.701512769373503
0.140571 0.701518324898195
0.140571 0.701523880422886
0.140571 0.701529435947578
0.140571 0.70153499147227
0.140571 0.701540546996961
0.140571 0.701546102521653
0.140571 0.701551658046344
0.140571 0.701557213571036
0.140571 0.701562769095727
0.140571 0.701568324620419
0.140571 0.70157388014511
0.140571 0.701579435669802
0.140571 0.701584991194493
0.140571 0.701590546719185
0.140571 0.701596102243876
0.140571 0.701601657768568
0.140577 0.701607213293259
0.140577 0.701612768817951
0.140577 0.701618324342642
0.140577 0.701623879867334
0.140577 0.701629435392026
0.140577 0.701634990916717
0.140577 0.701640546441409
0.140577 0.7016461019661
0.140577 0.701651657490792
0.140577 0.701657213015483
0.140577 0.701662768540175
0.140577 0.701668324064866
0.140577 0.701673879589558
0.140577 0.701679435114249
0.140577 0.701684990638941
0.140577 0.701690546163632
0.140577 0.701696101688324
0.140577 0.701701657213015
0.140577 0.701707212737707
0.140577 0.701712768262399
0.140577 0.70171832378709
0.140577 0.701723879311782
0.140577 0.701729434836473
0.140577 0.701734990361165
0.140577 0.701740545885856
0.140577 0.701746101410548
0.140577 0.701751656935239
0.140577 0.701757212459931
0.140577 0.701762767984622
0.140577 0.701768323509314
0.140577 0.701773879034005
0.140577 0.701779434558697
0.140577 0.701784990083388
0.140577 0.70179054560808
0.140577 0.701796101132771
0.140577 0.701801656657463
0.140577 0.701807212182155
0.140577 0.701812767706846
0.140577 0.701818323231538
0.140577 0.701823878756229
0.140577 0.701829434280921
0.140577 0.701834989805612
0.140577 0.701840545330304
0.140577 0.701846100854995
0.140577 0.701851656379687
0.140577 0.701857211904378
0.140577 0.70186276742907
0.140577 0.701868322953761
0.140577 0.701873878478453
0.140577 0.701879434003144
0.140577 0.701884989527836
0.140577 0.701890545052527
0.140577 0.701896100577219
0.140577 0.701901656101911
0.140577 0.701907211626602
0.140577 0.701912767151294
0.140577 0.701918322675985
0.140577 0.701923878200677
0.140577 0.701929433725368
0.140577 0.70193498925006
0.140577 0.701940544774751
0.140577 0.701946100299443
0.140577 0.701951655824134
0.140577 0.701957211348826
0.140577 0.701962766873517
0.140577 0.701968322398209
0.140577 0.7019738779229
0.140577 0.701979433447592
0.140577 0.701984988972283
0.140577 0.701990544496975
0.140577 0.701996100021667
0.140577 0.702001655546358
0.140577 0.70200721107105
0.140577 0.702012766595741
0.140577 0.702018322120433
0.140577 0.702023877645124
0.140577 0.702029433169816
0.140577 0.702034988694507
0.140577 0.702040544219199
0.140577 0.70204609974389
0.140577 0.702051655268582
0.140577 0.702057210793273
0.140577 0.702062766317965
0.140577 0.702068321842656
0.140577 0.702073877367348
0.140577 0.702079432892039
0.140577 0.702084988416731
0.140577 0.702090543941423
0.140577 0.702096099466114
0.140577 0.702101654990806
0.140577 0.702107210515497
0.140577 0.702112766040189
0.140577 0.70211832156488
0.140577 0.702123877089572
0.140577 0.702129432614263
0.140577 0.702134988138955
0.140577 0.702140543663646
0.140577 0.702146099188338
0.140577 0.702151654713029
0.140577 0.702157210237721
0.140583 0.702162765762412
0.140583 0.702168321287104
0.140583 0.702173876811795
0.140583 0.702179432336487
0.140583 0.702184987861179
0.140583 0.70219054338587
0.140583 0.702196098910562
0.140583 0.702201654435253
0.140583 0.702207209959945
0.140583 0.702212765484636
0.140583 0.702218321009328
0.140583 0.702223876534019
0.140583 0.702229432058711
0.140583 0.702234987583402
0.140583 0.702240543108094
0.140583 0.702246098632785
0.140583 0.702251654157477
0.140583 0.702257209682168
0.140583 0.70226276520686
0.140583 0.702268320731551
0.140583 0.702273876256243
0.140583 0.702279431780935
0.140583 0.702284987305626
0.140583 0.702290542830318
0.140583 0.702296098355009
0.140583 0.702301653879701
0.140583 0.702307209404392
0.140583 0.702312764929084
0.140583 0.702318320453775
0.140583 0.702323875978467
0.140583 0.702329431503158
0.140583 0.70233498702785
0.140583 0.702340542552541
0.140583 0.702346098077233
0.140583 0.702351653601924
0.140583 0.702357209126616
0.140583 0.702362764651307
0.140583 0.702368320175999
0.140583 0.702373875700691
0.140583 0.702379431225382
0.140583 0.702384986750074
0.140583 0.702390542274765
0.140583 0.702396097799457
0.140583 0.702401653324148
0.140583 0.70240720884884
0.140583 0.702412764373531
0.140583 0.702418319898223
0.140583 0.702423875422914
0.140583 0.702429430947606
0.140583 0.702434986472297
0.140583 0.702440541996989
0.140583 0.70244609752168
0.140583 0.702451653046372
0.140583 0.702457208571063
0.140583 0.702462764095755
0.140583 0.702468319620447
0.140583 0.702473875145138
0.140583 0.70247943066983
0.140583 0.702484986194521
0.140583 0.702490541719213
0.140583 0.702496097243904
0.140583 0.702501652768596
0.140583 0.702507208293287
0.140583 0.702512763817979
0.140583 0.70251831934267
0.140583 0.702523874867362
0.140583 0.702529430392053
0.140583 0.702534985916745
0.140583 0.702540541441437
0.140583 0.702546096966128
0.140583 0.702551652490819
0.140583 0.702557208015511
0.140583 0.702562763540203
0.140583 0.702568319064894
0.140583 0.702573874589586
0.140583 0.702579430114277
0.140583 0.702584985638969
0.140583 0.70259054116366
0.140583 0.702596096688352
0.140583 0.702601652213043
0.140583 0.702607207737735
0.140583 0.702612763262426
0.140583 0.702618318787118
0.140583 0.702623874311809
0.140583 0.702629429836501
0.140583 0.702634985361193
0.140583 0.702640540885884
0.140583 0.702646096410576
0.140583 0.702651651935267
0.140583 0.702657207459959
0.140583 0.70266276298465
0.140583 0.702668318509342
0.140583 0.702673874034033
0.140583 0.702679429558725
0.140583 0.702684985083416
0.140583 0.702690540608108
0.140583 0.702696096132799
0.140583 0.702701651657491
0.140583 0.702707207182182
0.140583 0.702712762706874
0.140589 0.702718318231565
0.140589 0.702723873756257
0.140589 0.702729429280949
0.140589 0.70273498480564
0.140589 0.702740540330332
0.140589 0.702746095855023
0.140589 0.702751651379715
0.140589 0.702757206904406
0.140589 0.702762762429098
0.140589 0.702768317953789
0.140589 0.702773873478481
0.140589 0.702779429003172
0.140589 0.702784984527864
0.140589 0.702790540052555
0.140589 0.702796095577247
0.140589 0.702801651101938
0.140589 0.70280720662663
0.140589 0.702812762151321
0.140589 0.702818317676013
0.140589 0.702823873200704
0.140589 0.702829428725396
0.140589 0.702834984250088
0.140589 0.702840539774779
0.140589 0.702846095299471
0.140589 0.702851650824162
0.140589 0.702857206348854
0.140589 0.702862761873545
0.140589 0.702868317398237
0.140589 0.702873872922928
0.140589 0.70287942844762
0.140589 0.702884983972311
0.140589 0.702890539497003
0.140589 0.702896095021694
0.140589 0.702901650546386
0.140589 0.702907206071077
0.140589 0.702912761595769
0.140589 0.70291831712046
0.140589 0.702923872645152
0.140589 0.702929428169843
0.140589 0.702934983694535
0.140589 0.702940539219227
0.140589 0.702946094743918
0.140589 0.70295165026861
0.140589 0.702957205793301
0.140589 0.702962761317993
0.140589 0.702968316842684
0.140589 0.702973872367376
0.140589 0.702979427892067
0.140589 0.702984983416759
0.140589 0.70299053894145
0.140589 0.702996094466142
0.140589 0.703001649990833
0.140589 0.703007205515525
0.140589 0.703012761040216
0.140589 0.703018316564908
0.140589 0.703023872089599
0.140589 0.703029427614291
0.140589 0.703034983138982
0.140589 0.703040538663674
0.140589 0.703046094188366
0.140589 0.703051649713057
0.140589 0.703057205237749
0.140589 0.70306276076244
0.140589 0.703068316287132
0.140589 0.703073871811823
0.140589 0.703079427336515
0.140589 0.703084982861206
0.140589 0.703090538385898
0.140589 0.703096093910589
0.140589 0.703101649435281
0.140589 0.703107204959972
0.140589 0.703112760484664
0.140589 0.703118316009355
0.140589 0.703123871534047
0.140589 0.703129427058738
0.140589 0.70313498258343
0.140589 0.703140538108122
0.140589 0.703146093632813
0.140589 0.703151649157505
0.140589 0.703157204682196
0.140589 0.703162760206888
0.140589 0.703168315731579
0.140589 0.703173871256271
0.140589 0.703179426780962
0.140589 0.703184982305654
0.140589 0.703190537830345
0.140589 0.703196093355037
0.140589 0.703201648879728
0.140589 0.70320720440442
0.140589 0.703212759929111
0.140589 0.703218315453803
0.140589 0.703223870978494
0.140589 0.703229426503186
0.140589 0.703234982027878
0.140589 0.703240537552569
0.140589 0.703246093077261
0.140589 0.703251648601952
0.140589 0.703257204126644
0.140589 0.703262759651335
0.140589 0.703268315176027
0.140595 0.703273870700718
0.140595 0.70327942622541
0.140595 0.703284981750101
0.140595 0.703290537274793
0.140595 0.703296092799484
0.140595 0.703301648324176
0.140595 0.703307203848868
0.140595 0.703312759373559
0.140595 0.703318314898251
0.140595 0.703323870422942
0.140595 0.703329425947634
0.140595 0.703334981472325
0.140595 0.703340536997017
0.140595 0.703346092521708
0.140595 0.7033516480464
0.140595 0.703357203571091
0.140595 0.703362759095783
0.140595 0.703368314620474
0.140595 0.703373870145166
0.140595 0.703379425669857
0.140595 0.703384981194549
0.140595 0.70339053671924
0.140595 0.703396092243932
0.140595 0.703401647768624
0.140595 0.703407203293315
0.140595 0.703412758818007
0.140595 0.703418314342698
0.140595 0.70342386986739
0.140595 0.703429425392081
0.140595 0.703434980916773
0.140595 0.703440536441464
0.140595 0.703446091966156
0.140595 0.703451647490847
0.140595 0.703457203015539
0.140595 0.70346275854023
0.140595 0.703468314064922
0.140595 0.703473869589613
0.140595 0.703479425114305
0.140595 0.703484980638996
0.140595 0.703490536163688
0.140595 0.70349609168838
0.140595 0.703501647213071
0.140595 0.703507202737763
0.140595 0.703512758262454
0.140595 0.703518313787146
0.140595 0.703523869311837
0.140595 0.703529424836529
0.140595 0.70353498036122
0.140595 0.703540535885912
0.140595 0.703546091410603
0.140595 0.703551646935295
0.140595 0.703557202459986
0.140595 0.703562757984678
0.140595 0.703568313509369
0.140595 0.703573869034061
0.140595 0.703579424558752
0.140595 0.703584980083444
0.140595 0.703590535608136
0.140595 0.703596091132827
0.140595 0.703601646657519
0.140595 0.70360720218221
0.140595 0.703612757706902
0.140595 0.703618313231593
0.140595 0.703623868756285
0.140595 0.703629424280976
0.140595 0.703634979805668
0.140595 0.703640535330359
0.140595 0.703646090855051
0.140595 0.703651646379742
0.140595 0.703657201904434
0.140595 0.703662757429125
0.140595 0.703668312953817
0.140595 0.703673868478508
0.140595 0.7036794240032
0.140595 0.703684979527892
0.140595 0.703690535052583
0.140595 0.703696090577275
0.140595 0.703701646101966
0.140595 0.703707201626658
0.140595 0.703712757151349
0.140595 0.703718312676041
0.140595 0.703723868200732
0.140595 0.703729423725424
0.140595 0.703734979250115
0.140595 0.703740534774807
0.140595 0.703746090299498
0.140595 0.70375164582419
0.140595 0.703757201348881
0.140595 0.703762756873573
0.140595 0.703768312398264
0.140595 0.703773867922956
0.140595 0.703779423447648
0.140595 0.703784978972339
0.140595 0.703790534497031
0.140595 0.703796090021722
0.140595 0.703801645546414
0.140595 0.703807201071105
0.140595 0.703812756595797
0.140595 0.703818312120488
0.140595 0.70382386764518
0.14667 0.703829423169871
0.14667 0.703834978694563
0.14667 0.703840534219254
0.14667 0.703846089743946
0.14667 0.703851645268637
0.14667 0.703857200793329
0.14667 0.70386275631802
0.14667 0.703868311842712
0.14667 0.703873867367404
0.14667 0.703879422892095
0.14667 0.703884978416787
0.14667 0.703890533941478
0.14667 0.70389608946617
0.14667 0.703901644990861
0.14667 0.703907200515553
0.14667 0.703912756040244
0.14667 0.703918311564936
0.14667 0.703923867089627
0.14667 0.703929422614319
0.14667 0.70393497813901
0.14667 0.703940533663702
0.14667 0.703946089188393
0.14667 0.703951644713085
0.14667 0.703957200237776
0.14667 0.703962755762468
0.14667 0.70396831128716
0.14667 0.703973866811851
0.14667 0.703979422336543
0.14667 0.703984977861234
0.14667 0.703990533385926
0.14667 0.703996088910617
0.14667 0.704001644435309
0.14667 0.70400719996
0.14667 0.704012755484692
0.14667 0.704018311009383
0.14667 0.704023866534075
0.14667 0.704029422058766
0.14667 0.704034977583458
0.14667 0.704040533108149
0.14667 0.704046088632841
0.14667 0.704051644157532
0.14667 0.704057199682224
0.14667 0.704062755206916
0.14667 0.704068310731607
0.14667 0.704073866256299
0.14667 0.70407942178099
0.14667 0.704084977305682
0.14667 0.704090532830373
0.14667 0.704096088355065
0.14667 0.704101643879756
0.14667 0.704107199404448
0.14667 0.704112754929139
0.14667 0.704118310453831
0.14667 0.704123865978522
0.14667 0.704129421503214
0.14667 0.704134977027905
0.14667 0.704140532552597
0.14667 0.704146088077289
0.14667 0.70415164360198
0.14667 0.704157199126672
0.14667 0.704162754651363
0.14667 0.704168310176055
0.14667 0.704173865700746
0.14667 0.704179421225438
0.14667 0.704184976750129
0.14667 0.704190532274821
0.14667 0.704196087799512
0.14667 0.704201643324204
0.14667 0.704207198848895
0.14667 0.704212754373587
0.14667 0.704218309898278
0.14667 0.70422386542297
0.14667 0.704229420947661
0.14667 0.704234976472353
0.14667 0.704240531997045
0.14667 0.704246087521736
0.14667 0.704251643046428
0.14667 0.704257198571119
0.14667 0.704262754095811
0.14667 0.704268309620502
0.14667 0.704273865145194
0.14667 0.704279420669885
0.14667 0.704284976194577
0.14667 0.704290531719268
0.14667 0.70429608724396
0.14667 0.704301642768651
0.14667 0.704307198293343
0.14667 0.704312753818034
0.14667 0.704318309342726
0.14667 0.704323864867417
0.14667 0.704329420392109
0.14667 0.7043349759168
0.14667 0.704340531441492
0.14667 0.704346086966184
0.14667 0.704351642490875
0.14667 0.704357198015567
0.14667 0.704362753540258
0.14667 0.70436830906495
0.14667 0.704373864589641
0.14667 0.704379420114333
0.146676 0.704384975639024
0.146676 0.704390531163716
0.146676 0.704396086688407
0.146676 0.704401642213099
0.146676 0.70440719773779
0.146676 0.704412753262482
0.146676 0.704418308787173
0.146676 0.704423864311865
0.146676 0.704429419836556
0.146676 0.704434975361248
0.146676 0.704440530885939
0.146676 0.704446086410631
0.146676 0.704451641935323
0.146676 0.704457197460014
0.146676 0.704462752984706
0.146676 0.704468308509397
0.146676 0.704473864034089
0.146676 0.70447941955878
0.146676 0.704484975083472
0.146676 0.704490530608163
0.146676 0.704496086132855
0.146676 0.704501641657546
0.146676 0.704507197182238
0.146676 0.704512752706929
0.146676 0.704518308231621
0.146676 0.704523863756312
0.146676 0.704529419281004
0.146676 0.704534974805695
0.146676 0.704540530330387
0.146676 0.704546085855079
0.146676 0.70455164137977
0.146676 0.704557196904462
0.146676 0.704562752429153
0.146676 0.704568307953845
0.146676 0.704573863478536
0.146676 0.704579419003228
0.146676 0.704584974527919
0.146676 0.704590530052611
0.146676 0.704596085577302
0.146676 0.704601641101994
0.146676 0.704607196626685
0.146676 0.704612752151377
0.146676 0.704618307676068
0.146676 0.70462386320076
0.146676 0.704629418725451
0.146676 0.704634974250143
0.146676 0.704640529774835
0.146676 0.704646085299526
0.146676 0.704651640824218
0.146676 0.704657196348909
0.146676 0.704662751873601
0.146676 0.704668307398292
0.146676 0.704673862922984
0.146676 0.704679418447675
0.146676 0.704684973972367
0.146676 0.704690529497058
0.146676 0.70469608502175
0.146676 0.704701640546441
0.146676 0.704707196071133
0.146676 0.704712751595824
0.146676 0.704718307120516
0.146676 0.704723862645208
0.146676 0.704729418169899
0.146676 0.704734973694591
0.146676 0.704740529219282
0.146676 0.704746084743974
0.146676 0.704751640268665
0.146676 0.704757195793357
0.146676 0.704762751318048
0.146676 0.70476830684274
0.146676 0.704773862367431
0.146676 0.704779417892123
0.146676 0.704784973416814
0.146676 0.704790528941506
0.146676 0.704796084466197
0.146676 0.704801639990889
0.146676 0.70480719551558
0.146676 0.704812751040272
0.146676 0.704818306564964
0.146676 0.704823862089655
0.146676 0.704829417614347
0.146676 0.704834973139038
0.146676 0.70484052866373
0.146676 0.704846084188421
0.146676 0.704851639713113
0.146676 0.704857195237804
0.146676 0.704862750762496
0.146676 0.704868306287187
0.146676 0.704873861811879
0.146676 0.70487941733657
0.146676 0.704884972861262
0.146676 0.704890528385953
0.146676 0.704896083910645
0.146676 0.704901639435336
0.146676 0.704907194960028
0.146676 0.70491275048472
0.146676 0.704918306009411
0.146676 0.704923861534103
0.146676 0.704929417058794
0.146676 0.704934972583486
0.146682 0.704940528108177
0.146682 0.704946083632869
0.146682 0.70495163915756
0.146682 0.704957194682252
0.146682 0.704962750206943
0.146682 0.704968305731635
0.146682 0.704973861256326
0.146682 0.704979416781018
0.146682 0.704984972305709
0.146682 0.704990527830401
0.146682 0.704996083355092
0.146682 0.705001638879784
0.146682 0.705007194404476
0.146682 0.705012749929167
0.146682 0.705018305453859
0.146682 0.70502386097855
0.146682 0.705029416503242
0.146682 0.705034972027933
0.146682 0.705040527552625
0.146682 0.705046083077316
0.146682 0.705051638602008
0.146682 0.705057194126699
0.146682 0.705062749651391
0.146682 0.705068305176082
0.146682 0.705073860700774
0.146682 0.705079416225465
0.146682 0.705084971750157
0.146682 0.705090527274848
0.146682 0.70509608279954
0.146682 0.705101638324232
0.146682 0.705107193848923
0.146682 0.705112749373615
0.146682 0.705118304898306
0.146682 0.705123860422998
0.146682 0.705129415947689
0.146682 0.705134971472381
0.146682 0.705140526997072
0.146682 0.705146082521764
0.146682 0.705151638046455
0.146682 0.705157193571147
0.146682 0.705162749095838
0.146682 0.70516830462053
0.146682 0.705173860145221
0.146682 0.705179415669913
0.146682 0.705184971194604
0.146682 0.705190526719296
0.146682 0.705196082243988
0.146682 0.705201637768679
0.146682 0.705207193293371
0.146682 0.705212748818062
0.146682 0.705218304342754
0.146682 0.705223859867445
0.146682 0.705229415392137
0.146682 0.705234970916828
0.146682 0.70524052644152
0.146682 0.705246081966211
0.146682 0.705251637490903
0.146682 0.705257193015594
0.146682 0.705262748540286
0.146682 0.705268304064977
0.146682 0.705273859589669
0.146682 0.70527941511436
0.146682 0.705284970639052
0.146682 0.705290526163744
0.146682 0.705296081688435
0.146682 0.705301637213127
0.146682 0.705307192737818
0.146682 0.70531274826251
0.146682 0.705318303787201
0.146682 0.705323859311893
0.146682 0.705329414836584
0.146682 0.705334970361276
0.146682 0.705340525885967
0.146682 0.705346081410659
0.146682 0.70535163693535
0.146682 0.705357192460042
0.146682 0.705362747984733
0.146682 0.705368303509425
0.146682 0.705373859034116
0.146682 0.705379414558808
0.146682 0.7053849700835
0.146682 0.705390525608191
0.146682 0.705396081132883
0.146682 0.705401636657574
0.146682 0.705407192182266
0.146682 0.705412747706957
0.146682 0.705418303231649
0.146682 0.70542385875634
0.146682 0.705429414281032
0.146682 0.705434969805723
0.146682 0.705440525330415
0.146682 0.705446080855106
0.146682 0.705451636379798
0.146682 0.705457191904489
0.146682 0.705462747429181
0.146682 0.705468302953872
0.146682 0.705473858478564
0.146682 0.705479414003256
0.146682 0.705484969527947
0.146682 0.705490525052639
0.146688 0.70549608057733
0.146688 0.705501636102022
0.146688 0.705507191626713
0.146688 0.705512747151405
0.146688 0.705518302676096
0.146688 0.705523858200788
0.146688 0.705529413725479
0.146688 0.705534969250171
0.146688 0.705540524774862
0.146688 0.705546080299554
0.146688 0.705551635824245
0.146688 0.705557191348937
0.146688 0.705562746873628
0.146688 0.70556830239832
0.146688 0.705573857923012
0.146688 0.705579413447703
0.146688 0.705584968972395
0.146688 0.705590524497086
0.146688 0.705596080021778
0.146688 0.705601635546469
0.146688 0.705607191071161
0.146688 0.705612746595852
0.146688 0.705618302120544
0.146688 0.705623857645235
0.146688 0.705629413169927
0.146688 0.705634968694618
0.146688 0.70564052421931
0.146688 0.705646079744001
0.146688 0.705651635268693
0.146688 0.705657190793384
0.146688 0.705662746318076
0.146688 0.705668301842768
0.146688 0.705673857367459
0.146688 0.705679412892151
0.146688 0.705684968416842
0.146688 0.705690523941534
0.146688 0.705696079466225
0.146688 0.705701634990917
0.146688 0.705707190515608
0.146688 0.7057127460403
0.146688 0.705718301564991
0.146688 0.705723857089683
0.146688 0.705729412614374
0.146688 0.705734968139066
0.146688 0.705740523663757
0.146688 0.705746079188449
0.146688 0.70575163471314
0.146688 0.705757190237832
0.146688 0.705762745762524
0.146688 0.705768301287215
0.146688 0.705773856811907
0.146688 0.705779412336598
0.146688 0.70578496786129
0.146688 0.705790523385981
0.146688 0.705796078910673
0.146688 0.705801634435364
0.146688 0.705807189960056
0.146688 0.705812745484747
0.146688 0.705818301009439
0.146688 0.70582385653413
0.146688 0.705829412058822
0.146688 0.705834967583513
0.146688 0.705840523108205
0.146688 0.705846078632896
0.146688 0.705851634157588
0.146688 0.70585718968228
0.146688 0.705862745206971
0.146688 0.705868300731663
0.146688 0.705873856256354
0.146688 0.705879411781046
0.146688 0.705884967305737
0.146688 0.705890522830429
0.146688 0.70589607835512
0.146688 0.705901633879812
0.146688 0.705907189404503
0.146688 0.705912744929195
0.146688 0.705918300453886
0.146688 0.705923855978578
0.146688 0.705929411503269
0.146688 0.705934967027961
0.146688 0.705940522552652
0.146688 0.705946078077344
0.146688 0.705951633602035
0.146688 0.705957189126727
0.146688 0.705962744651419
0.146688 0.70596830017611
0.146688 0.705973855700802
0.146688 0.705979411225493
0.146688 0.705984966750185
0.146688 0.705990522274876
0.146688 0.705996077799568
0.146688 0.706001633324259
0.146688 0.706007188848951
0.146688 0.706012744373642
0.146688 0.706018299898334
0.146688 0.706023855423025
0.146688 0.706029410947717
0.146688 0.706034966472408
0.146688 0.7060405219971
0.146688 0.706046077521791
0.146694 0.706051633046483
0.146694 0.706057188571175
0.146694 0.706062744095866
0.146694 0.706068299620558
0.146694 0.706073855145249
0.146694 0.706079410669941
0.146694 0.706084966194632
0.146694 0.706090521719324
0.146694 0.706096077244015
0.146694 0.706101632768707
0.146694 0.706107188293398
0.146694 0.70611274381809
0.146694 0.706118299342781
0.146694 0.706123854867473
0.146694 0.706129410392164
0.146694 0.706134965916856
0.146694 0.706140521441547
0.146694 0.706146076966239
0.146694 0.706151632490931
0.146694 0.706157188015622
0.146694 0.706162743540314
0.146694 0.706168299065005
0.146694 0.706173854589697
0.146694 0.706179410114388
0.146694 0.70618496563908
0.146694 0.706190521163771
0.146694 0.706196076688463
0.146694 0.706201632213154
0.146694 0.706207187737846
0.146694 0.706212743262537
0.146694 0.706218298787229
0.146694 0.70622385431192
0.146694 0.706229409836612
0.146694 0.706234965361303
0.146694 0.706240520885995
0.146694 0.706246076410687
0.146694 0.706251631935378
0.146694 0.70625718746007
0.146694 0.706262742984761
0.146694 0.706268298509453
0.146694 0.706273854034144
0.146694 0.706279409558836
0.146694 0.706284965083527
0.146694 0.706290520608219
0.146694 0.70629607613291
0.146694 0.706301631657602
0.146694 0.706307187182293
0.146694 0.706312742706985
0.146694 0.706318298231676
0.146694 0.706323853756368
0.146694 0.706329409281059
0.146694 0.706334964805751
0.146694 0.706340520330443
0.146694 0.706346075855134
0.146694 0.706351631379826
0.146694 0.706357186904517
0.146694 0.706362742429209
0.146694 0.7063682979539
0.146694 0.706373853478592
0.146694 0.706379409003283
0.146694 0.706384964527975
0.146694 0.706390520052666
0.146694 0.706396075577358
0.146694 0.706401631102049
0.146694 0.706407186626741
0.146694 0.706412742151432
0.146694 0.706418297676124
0.146694 0.706423853200815
0.146694 0.706429408725507
0.146694 0.706434964250199
0.146694 0.70644051977489
0.146694 0.706446075299582
0.146694 0.706451630824273
0.146694 0.706457186348965
0.146694 0.706462741873656
0.146694 0.706468297398348
0.146694 0.706473852923039
0.146694 0.706479408447731
0.146694 0.706484963972422
0.146694 0.706490519497114
0.146694 0.706496075021805
0.146694 0.706501630546497
0.146694 0.706507186071188
0.146694 0.70651274159588
0.146694 0.706518297120571
0.146694 0.706523852645263
0.146694 0.706529408169955
0.146694 0.706534963694646
0.146694 0.706540519219338
0.146694 0.706546074744029
0.146694 0.706551630268721
0.146694 0.706557185793412
0.146694 0.706562741318104
0.146694 0.706568296842795
0.146694 0.706573852367487
0.146694 0.706579407892178
0.146694 0.70658496341687
0.146694 0.706590518941561
0.146694 0.706596074466253
0.146694 0.706601629990945
0.1467 0.706607185515636
0.1467 0.706612741040328
0.1467 0.706618296565019
0.1467 0.706623852089711
0.1467 0.706629407614402
0.1467 0.706634963139094
0.1467 0.706640518663785
0.1467 0.706646074188477
0.1467 0.706651629713168
0.1467 0.70665718523786
0.1467 0.706662740762551
0.1467 0.706668296287243
0.1467 0.706673851811934
0.1467 0.706679407336626
0.1467 0.706684962861317
0.1467 0.706690518386009
0.1467 0.706696073910701
0.1467 0.706701629435392
0.1467 0.706707184960084
0.1467 0.706712740484775
0.1467 0.706718296009467
0.1467 0.706723851534158
0.1467 0.70672940705885
0.1467 0.706734962583541
0.1467 0.706740518108233
0.1467 0.706746073632924
0.1467 0.706751629157616
0.1467 0.706757184682307
0.1467 0.706762740206999
0.1467 0.70676829573169
0.1467 0.706773851256382
0.1467 0.706779406781073
0.1467 0.706784962305765
0.1467 0.706790517830457
0.1467 0.706796073355148
0.1467 0.70680162887984
0.1467 0.706807184404531
0.1467 0.706812739929223
0.1467 0.706818295453914
0.1467 0.706823850978606
0.1467 0.706829406503297
0.1467 0.706834962027989
0.1467 0.70684051755268
0.1467 0.706846073077372
0.1467 0.706851628602063
0.1467 0.706857184126755
0.1467 0.706862739651446
0.1467 0.706868295176138
0.1467 0.706873850700829
0.1467 0.706879406225521
0.1467 0.706884961750213
0.1467 0.706890517274904
0.1467 0.706896072799596
0.1467 0.706901628324287
0.1467 0.706907183848979
0.1467 0.70691273937367
0.1467 0.706918294898362
0.1467 0.706923850423053
0.1467 0.706929405947745
0.1467 0.706934961472436
0.1467 0.706940516997128
0.1467 0.706946072521819
0.1467 0.706951628046511
0.1467 0.706957183571202
0.1467 0.706962739095894
0.1467 0.706968294620585
0.1467 0.706973850145277
0.1467 0.706979405669969
0.1467 0.70698496119466
0.1467 0.706990516719352
0.1467 0.706996072244043
0.1467 0.707001627768735
0.1467 0.707007183293426
0.1467 0.707012738818118
0.1467 0.707018294342809
0.1467 0.707023849867501
0.1467 0.707029405392192
0.1467 0.707034960916884
0.1467 0.707040516441575
0.1467 0.707046071966267
0.1467 0.707051627490958
0.1467 0.70705718301565
0.1467 0.707062738540341
0.1467 0.707068294065033
0.1467 0.707073849589725
0.1467 0.707079405114416
0.1467 0.707084960639108
0.1467 0.707090516163799
0.1467 0.707096071688491
0.1467 0.707101627213182
0.1467 0.707107182737874
0.1467 0.707112738262565
0.1467 0.707118293787257
0.1467 0.707123849311948
0.1467 0.70712940483664
0.1467 0.707134960361331
0.1467 0.707140515886023
0.1467 0.707146071410714
0.1467 0.707151626935406
0.1467 0.707157182460098
0.146706 0.707162737984789
0.146706 0.707168293509481
0.146706 0.707173849034172
0.146706 0.707179404558864
0.146706 0.707184960083555
0.146706 0.707190515608247
0.146706 0.707196071132938
0.146706 0.70720162665763
0.146706 0.707207182182321
0.146706 0.707212737707013
0.146706 0.707218293231704
0.146706 0.707223848756396
0.146706 0.707229404281087
0.146706 0.707234959805779
0.146706 0.70724051533047
0.146706 0.707246070855162
0.146706 0.707251626379854
0.146706 0.707257181904545
0.146706 0.707262737429237
0.146706 0.707268292953928
0.146706 0.70727384847862
0.146706 0.707279404003311
0.146706 0.707284959528003
0.146706 0.707290515052694
0.146706 0.707296070577386
0.146706 0.707301626102077
0.146706 0.707307181626769
0.146706 0.70731273715146
0.146706 0.707318292676152
0.146706 0.707323848200843
0.146706 0.707329403725535
0.146706 0.707334959250226
0.146706 0.707340514774918
0.146706 0.707346070299609
0.146706 0.707351625824301
0.146706 0.707357181348993
0.146706 0.707362736873684
0.146706 0.707368292398376
0.146706 0.707373847923067
0.146706 0.707379403447759
0.146706 0.70738495897245
0.146706 0.707390514497142
0.146706 0.707396070021833
0.146706 0.707401625546525
0.146706 0.707407181071216
0.146706 0.707412736595908
0.146706 0.707418292120599
0.146706 0.707423847645291
0.146706 0.707429403169982
0.146706 0.707434958694674
0.146706 0.707440514219365
0.146706 0.707446069744057
0.146706 0.707451625268748
0.146706 0.70745718079344
0.146706 0.707462736318132
0.146706 0.707468291842823
0.146706 0.707473847367515
0.146706 0.707479402892206
0.146706 0.707484958416898
0.146706 0.707490513941589
0.146706 0.707496069466281
0.146706 0.707501624990972
0.146706 0.707507180515664
0.146706 0.707512736040355
0.146706 0.707518291565047
0.146706 0.707523847089738
0.146706 0.70752940261443
0.146706 0.707534958139121
0.146706 0.707540513663813
0.146706 0.707546069188504
0.146706 0.707551624713196
0.146706 0.707557180237888
0.146706 0.707562735762579
0.146706 0.707568291287271
0.146706 0.707573846811962
0.146706 0.707579402336654
0.146706 0.707584957861345
0.146706 0.707590513386037
0.146706 0.707596068910728
0.146706 0.70760162443542
0.146706 0.707607179960111
0.146706 0.707612735484803
0.146706 0.707618291009494
0.146706 0.707623846534186
0.146706 0.707629402058877
0.146706 0.707634957583569
0.146706 0.70764051310826
0.146706 0.707646068632952
0.146706 0.707651624157644
0.146706 0.707657179682335
0.146706 0.707662735207027
0.146706 0.707668290731718
0.146706 0.70767384625641
0.146706 0.707679401781101
0.146706 0.707684957305793
0.146706 0.707690512830484
0.146706 0.707696068355176
0.146706 0.707701623879867
0.146706 0.707707179404559
0.146706 0.70771273492925
0.146712 0.707718290453942
0.146712 0.707723845978633
0.146712 0.707729401503325
0.146712 0.707734957028017
0.146712 0.707740512552708
0.146712 0.7077460680774
0.146712 0.707751623602091
0.146712 0.707757179126783
0.146712 0.707762734651474
0.146712 0.707768290176166
0.146712 0.707773845700857
0.146712 0.707779401225549
0.146712 0.70778495675024
0.146712 0.707790512274932
0.146712 0.707796067799623
0.146712 0.707801623324315
0.146712 0.707807178849006
0.146712 0.707812734373698
0.146712 0.707818289898389
0.146712 0.707823845423081
0.146712 0.707829400947773
0.146712 0.707834956472464
0.146712 0.707840511997156
0.146712 0.707846067521847
0.146712 0.707851623046539
0.146712 0.70785717857123
0.146712 0.707862734095922
0.146712 0.707868289620613
0.146712 0.707873845145305
0.146712 0.707879400669996
0.146712 0.707884956194688
0.146712 0.707890511719379
0.146712 0.707896067244071
0.146712 0.707901622768762
0.146712 0.707907178293454
0.146712 0.707912733818145
0.146712 0.707918289342837
0.146712 0.707923844867529
0.146712 0.70792940039222
0.146712 0.707934955916912
0.146712 0.707940511441603
0.146712 0.707946066966295
0.146712 0.707951622490986
0.146712 0.707957178015678
0.146712 0.707962733540369
0.146712 0.707968289065061
0.146712 0.707973844589752
0.146712 0.707979400114444
0.146712 0.707984955639135
0.146712 0.707990511163827
0.146712 0.707996066688518
0.146712 0.70800162221321
0.146712 0.708007177737901
0.146712 0.708012733262593
0.146712 0.708018288787285
0.146712 0.708023844311976
0.146712 0.708029399836668
0.146712 0.708034955361359
0.146712 0.708040510886051
0.146712 0.708046066410742
0.146712 0.708051621935434
0.146712 0.708057177460125
0.146712 0.708062732984817
0.146712 0.708068288509508
0.146712 0.7080738440342
0.146712 0.708079399558891
0.146712 0.708084955083583
0.146712 0.708090510608274
0.146712 0.708096066132966
0.146712 0.708101621657657
0.146712 0.708107177182349
0.146712 0.708112732707041
0.146712 0.708118288231732
0.146712 0.708123843756424
0.146712 0.708129399281115
0.146712 0.708134954805807
0.146712 0.708140510330498
0.146712 0.70814606585519
0.146712 0.708151621379881
0.146712 0.708157176904573
0.146712 0.708162732429264
0.146712 0.708168287953956
0.146712 0.708173843478647
0.146712 0.708179399003339
0.146712 0.70818495452803
0.146712 0.708190510052722
0.146712 0.708196065577413
0.146712 0.708201621102105
0.146712 0.708207176626797
0.146712 0.708212732151488
0.146712 0.70821828767618
0.146712 0.708223843200871
0.146712 0.708229398725563
0.146712 0.708234954250254
0.146712 0.708240509774946
0.146712 0.708246065299637
0.146712 0.708251620824329
0.146712 0.70825717634902
0.146712 0.708262731873712
0.146712 0.708268287398403
0.146718 0.708273842923095
0.146718 0.708279398447786
0.146718 0.708284953972478
0.146718 0.708290509497169
0.146718 0.708296065021861
0.146718 0.708301620546553
0.146718 0.708307176071244
0.146718 0.708312731595936
0.146718 0.708318287120627
0.146718 0.708323842645319
0.146718 0.70832939817001
0.146718 0.708334953694702
0.146718 0.708340509219393
0.146718 0.708346064744085
0.146718 0.708351620268776
0.146718 0.708357175793468
0.146718 0.708362731318159
0.146718 0.708368286842851
0.146718 0.708373842367542
0.146718 0.708379397892234
0.146718 0.708384953416925
0.146718 0.708390508941617
0.146718 0.708396064466309
0.146718 0.708401619991
0.146718 0.708407175515692
0.146718 0.708412731040383
0.146718 0.708418286565075
0.146718 0.708423842089766
0.146718 0.708429397614458
0.146718 0.708434953139149
0.146718 0.708440508663841
0.146718 0.708446064188532
0.146718 0.708451619713224
0.146718 0.708457175237915
0.146718 0.708462730762607
0.146718 0.708468286287298
0.146718 0.70847384181199
0.146718 0.708479397336681
0.146718 0.708484952861373
0.146718 0.708490508386065
0.146718 0.708496063910756
0.146718 0.708501619435448
0.146718 0.708507174960139
0.146718 0.708512730484831
0.146718 0.708518286009522
0.146718 0.708523841534214
0.146718 0.708529397058905
0.146718 0.708534952583597
0.146718 0.708540508108288
0.146718 0.70854606363298
0.146718 0.708551619157671
0.146718 0.708557174682363
0.146718 0.708562730207054
0.146718 0.708568285731746
0.146718 0.708573841256437
0.146718 0.708579396781129
0.146718 0.708584952305821
0.146718 0.708590507830512
0.146718 0.708596063355204
0.146718 0.708601618879895
0.146718 0.708607174404587
0.146718 0.708612729929278
0.146718 0.70861828545397
0.146718 0.708623840978661
0.146718 0.708629396503353
0.146718 0.708634952028044
0.146718 0.708640507552736
0.146718 0.708646063077427
0.146718 0.708651618602119
0.146718 0.70865717412681
0.146718 0.708662729651502
0.146718 0.708668285176193
0.146718 0.708673840700885
0.146718 0.708679396225577
0.146718 0.708684951750268
0.146718 0.70869050727496
0.146718 0.708696062799651
0.146718 0.708701618324343
0.146718 0.708707173849034
0.146718 0.708712729373726
0.146718 0.708718284898417
0.146718 0.708723840423109
0.146718 0.7087293959478
0.146718 0.708734951472492
0.146718 0.708740506997183
0.146718 0.708746062521875
0.146718 0.708751618046566
0.146718 0.708757173571258
0.146718 0.708762729095949
0.146718 0.708768284620641
0.146718 0.708773840145333
0.146718 0.708779395670024
0.146718 0.708784951194716
0.146718 0.708790506719407
0.146718 0.708796062244099
0.146718 0.70880161776879
0.146718 0.708807173293482
0.146718 0.708812728818173
0.146718 0.708818284342865
0.146718 0.708823839867556
0.146724 0.708829395392248
0.146724 0.708834950916939
0.146724 0.708840506441631
0.146724 0.708846061966322
0.146724 0.708851617491014
0.146724 0.708857173015705
0.146724 0.708862728540397
0.146724 0.708868284065089
0.146724 0.70887383958978
0.146724 0.708879395114472
0.146724 0.708884950639163
0.146724 0.708890506163855
0.146724 0.708896061688546
0.146724 0.708901617213238
0.146724 0.708907172737929
0.146724 0.708912728262621
0.146724 0.708918283787312
0.146724 0.708923839312004
0.146724 0.708929394836695
0.146724 0.708934950361387
0.146724 0.708940505886078
0.146724 0.70894606141077
0.146724 0.708951616935461
0.146724 0.708957172460153
0.146724 0.708962727984844
0.146724 0.708968283509536
0.146724 0.708973839034228
0.146724 0.708979394558919
0.146724 0.708984950083611
0.146724 0.708990505608302
0.146724 0.708996061132994
0.146724 0.709001616657685
0.146724 0.709007172182377
0.146724 0.709012727707068
0.146724 0.70901828323176
0.146724 0.709023838756451
0.146724 0.709029394281143
0.146724 0.709034949805834
0.146724 0.709040505330526
0.146724 0.709046060855217
0.146724 0.709051616379909
0.146724 0.7090571719046
0.146724 0.709062727429292
0.146724 0.709068282953984
0.146724 0.709073838478675
0.146724 0.709079394003367
0.146724 0.709084949528058
0.146724 0.70909050505275
0.146724 0.709096060577441
0.146724 0.709101616102133
0.146724 0.709107171626824
0.146724 0.709112727151516
0.146724 0.709118282676207
0.146724 0.709123838200899
0.146724 0.70912939372559
0.146724 0.709134949250282
0.146724 0.709140504774973
0.146724 0.709146060299665
0.146724 0.709151615824356
0.146724 0.709157171349048
0.146724 0.70916272687374
0.146724 0.709168282398431
0.146724 0.709173837923123
0.146724 0.709179393447814
0.146724 0.709184948972506
0.146724 0.709190504497197
0.146724 0.709196060021889
0.146724 0.70920161554658
0.146724 0.709207171071272
0.146724 0.709212726595963
0.146724 0.709218282120655
0.146724 0.709223837645346
0.146724 0.709229393170038
0.146724 0.709234948694729
0.146724 0.709240504219421
0.146724 0.709246059744112
0.146724 0.709251615268804
0.146724 0.709257170793496
0.146724 0.709262726318187
0.146724 0.709268281842879
0.146724 0.70927383736757
0.146724 0.709279392892262
0.146724 0.709284948416953
0.146724 0.709290503941645
0.146724 0.709296059466336
0.146724 0.709301614991028
0.146724 0.709307170515719
0.146724 0.709312726040411
0.146724 0.709318281565102
0.146724 0.709323837089794
0.146724 0.709329392614485
0.146724 0.709334948139177
0.146724 0.709340503663868
0.146724 0.70934605918856
0.146724 0.709351614713252
0.146724 0.709357170237943
0.146724 0.709362725762635
0.146724 0.709368281287326
0.146724 0.709373836812018
0.146724 0.709379392336709
0.14673 0.709384947861401
0.14673 0.709390503386092
0.14673 0.709396058910784
0.14673 0.709401614435475
0.14673 0.709407169960167
0.14673 0.709412725484858
0.14673 0.70941828100955
0.14673 0.709423836534241
0.14673 0.709429392058933
0.14673 0.709434947583624
0.14673 0.709440503108316
0.14673 0.709446058633008
0.14673 0.709451614157699
0.14673 0.709457169682391
0.14673 0.709462725207082
0.14673 0.709468280731774
0.14673 0.709473836256465
0.14673 0.709479391781157
0.14673 0.709484947305848
0.14673 0.70949050283054
0.14673 0.709496058355231
0.14673 0.709501613879923
0.14673 0.709507169404614
0.14673 0.709512724929306
0.14673 0.709518280453997
0.14673 0.709523835978689
0.14673 0.70952939150338
0.14673 0.709534947028072
0.14673 0.709540502552764
0.14673 0.709546058077455
0.14673 0.709551613602147
0.14673 0.709557169126838
0.14673 0.70956272465153
0.14673 0.709568280176221
0.14673 0.709573835700913
0.14673 0.709579391225604
0.14673 0.709584946750296
0.14673 0.709590502274987
0.14673 0.709596057799679
0.14673 0.70960161332437
0.14673 0.709607168849062
0.14673 0.709612724373753
0.14673 0.709618279898445
0.14673 0.709623835423137
0.14673 0.709629390947828
0.14673 0.70963494647252
0.14673 0.709640501997211
0.14673 0.709646057521903
0.14673 0.709651613046594
0.14673 0.709657168571286
0.14673 0.709662724095977
0.14673 0.709668279620669
0.14673 0.70967383514536
0.14673 0.709679390670052
0.14673 0.709684946194743
0.14673 0.709690501719435
0.14673 0.709696057244126
0.14673 0.709701612768818
0.14673 0.709707168293509
0.14673 0.709712723818201
0.14673 0.709718279342893
0.14673 0.709723834867584
0.14673 0.709729390392276
0.14673 0.709734945916967
0.14673 0.709740501441659
0.14673 0.70974605696635
0.14673 0.709751612491042
0.14673 0.709757168015733
0.14673 0.709762723540425
0.14673 0.709768279065116
0.14673 0.709773834589808
0.14673 0.709779390114499
0.14673 0.709784945639191
0.14673 0.709790501163882
0.14673 0.709796056688574
0.14673 0.709801612213265
0.14673 0.709807167737957
0.14673 0.709812723262649
0.14673 0.70981827878734
0.14673 0.709823834312032
0.14673 0.709829389836723
0.14673 0.709834945361415
0.14673 0.709840500886106
0.14673 0.709846056410798
0.14673 0.709851611935489
0.14673 0.709857167460181
0.14673 0.709862722984872
0.14673 0.709868278509564
0.14673 0.709873834034255
0.14673 0.709879389558947
0.14673 0.709884945083638
0.14673 0.70989050060833
0.14673 0.709896056133021
0.14673 0.709901611657713
0.14673 0.709907167182405
0.14673 0.709912722707096
0.14673 0.709918278231788
0.14673 0.709923833756479
0.14673 0.709929389281171
0.14673 0.709934944805862
0.146736 0.709940500330554
0.146736 0.709946055855245
0.146736 0.709951611379937
0.146736 0.709957166904628
0.146736 0.70996272242932
0.146736 0.709968277954011
0.146736 0.709973833478703
0.146736 0.709979389003394
0.146736 0.709984944528086
0.146736 0.709990500052778
0.146736 0.709996055577469
0.146736 0.710001611102161
0.146736 0.710007166626852
0.146736 0.710012722151544
0.146736 0.710018277676235
0.146736 0.710023833200927
0.146736 0.710029388725618
0.146736 0.71003494425031
0.146736 0.710040499775001
0.146736 0.710046055299693
0.146736 0.710051610824384
0.146736 0.710057166349076
0.146736 0.710062721873767
0.146736 0.710068277398459
0.146736 0.71007383292315
0.146736 0.710079388447842
0.146736 0.710084943972534
0.146736 0.710090499497225
0.146736 0.710096055021917
0.146736 0.710101610546608
0.146736 0.7101071660713
0.146736 0.710112721595991
0.146736 0.710118277120683
0.146736 0.710123832645374
0.146736 0.710129388170066
0.146736 0.710134943694757
0.146736 0.710140499219449
0.146736 0.71014605474414
0.146736 0.710151610268832
0.146736 0.710157165793523
0.146736 0.710162721318215
0.146736 0.710168276842907
0.146736 0.710173832367598
0.146736 0.71017938789229
0.146736 0.710184943416981
0.146736 0.710190498941673
0.146736 0.710196054466364
0.146736 0.710201609991056
0.146736 0.710207165515747
0.146736 0.710212721040439
0.146736 0.71021827656513
0.146736 0.710223832089822
0.146736 0.710229387614513
0.146736 0.710234943139205
0.146736 0.710240498663896
0.146736 0.710246054188588
0.146736 0.710251609713279
0.146736 0.710257165237971
0.146736 0.710262720762663
0.146736 0.710268276287354
0.146736 0.710273831812046
0.146736 0.710279387336737
0.146736 0.710284942861429
0.146736 0.71029049838612
0.146736 0.710296053910812
0.146736 0.710301609435503
0.146736 0.710307164960195
0.146736 0.710312720484886
0.146736 0.710318276009578
0.146736 0.710323831534269
0.146736 0.710329387058961
0.146736 0.710334942583652
0.146736 0.710340498108344
0.146736 0.710346053633035
0.146736 0.710351609157727
0.146736 0.710357164682418
0.146736 0.71036272020711
0.146736 0.710368275731802
0.146736 0.710373831256493
0.146736 0.710379386781185
0.146736 0.710384942305876
0.146736 0.710390497830568
0.146736 0.710396053355259
0.146736 0.710401608879951
0.146736 0.710407164404642
0.146736 0.710412719929334
0.146736 0.710418275454025
0.146736 0.710423830978717
0.146736 0.710429386503408
0.146736 0.7104349420281
0.146736 0.710440497552791
0.146736 0.710446053077483
0.146736 0.710451608602174
0.146736 0.710457164126866
0.146736 0.710462719651557
0.146736 0.710468275176249
0.146736 0.710473830700941
0.146736 0.710479386225632
0.146736 0.710484941750324
0.146736 0.710490497275015
0.146742 0.710496052799707
0.146742 0.710501608324398
0.146742 0.71050716384909
0.146742 0.710512719373781
0.146742 0.710518274898473
0.146742 0.710523830423164
0.146742 0.710529385947856
0.146742 0.710534941472547
0.146742 0.710540496997239
0.146742 0.71054605252193
0.146742 0.710551608046622
0.146742 0.710557163571313
0.146742 0.710562719096005
0.146742 0.710568274620696
0.146742 0.710573830145388
0.146742 0.71057938567008
0.146742 0.710584941194771
0.146742 0.710590496719463
0.146742 0.710596052244154
0.146742 0.710601607768846
0.146742 0.710607163293537
0.146742 0.710612718818229
0.146742 0.71061827434292
0.146742 0.710623829867612
0.146742 0.710629385392303
0.146742 0.710634940916995
0.146742 0.710640496441686
0.146742 0.710646051966378
0.146742 0.710651607491069
0.146742 0.710657163015761
0.146742 0.710662718540452
0.146742 0.710668274065144
0.146742 0.710673829589836
0.146742 0.710679385114527
0.146742 0.710684940639219
0.146742 0.71069049616391
0.146742 0.710696051688602
0.146742 0.710701607213293
0.146742 0.710707162737985
0.146742 0.710712718262676
0.146742 0.710718273787368
0.146742 0.710723829312059
0.146742 0.710729384836751
0.146742 0.710734940361442
0.146742 0.710740495886134
0.146742 0.710746051410825
0.146742 0.710751606935517
0.146742 0.710757162460209
0.146742 0.7107627179849
0.146742 0.710768273509592
0.146742 0.710773829034283
0.146742 0.710779384558975
0.146742 0.710784940083666
0.146742 0.710790495608358
0.146742 0.710796051133049
0.146742 0.710801606657741
0.146742 0.710807162182432
0.146742 0.710812717707124
0.146742 0.710818273231815
0.146742 0.710823828756507
0.146742 0.710829384281198
0.146742 0.71083493980589
0.146742 0.710840495330582
0.146742 0.710846050855273
0.146742 0.710851606379965
0.146742 0.710857161904656
0.146742 0.710862717429348
0.146742 0.710868272954039
0.146742 0.710873828478731
0.146742 0.710879384003422
0.146742 0.710884939528114
0.146742 0.710890495052805
0.146742 0.710896050577497
0.146742 0.710901606102188
0.146742 0.71090716162688
0.146742 0.710912717151571
0.146742 0.710918272676263
0.146742 0.710923828200954
0.146742 0.710929383725646
0.146742 0.710934939250338
0.146742 0.710940494775029
0.146742 0.710946050299721
0.146742 0.710951605824412
0.146742 0.710957161349104
0.146742 0.710962716873795
0.146742 0.710968272398487
0.146742 0.710973827923178
0.146742 0.71097938344787
0.146742 0.710984938972561
0.146742 0.710990494497253
0.146742 0.710996050021944
0.146742 0.711001605546636
0.146742 0.711007161071327
0.146742 0.711012716596019
0.146742 0.71101827212071
0.146742 0.711023827645402
0.146742 0.711029383170094
0.146742 0.711034938694785
0.146742 0.711040494219477
0.146742 0.711046049744168
0.146748 0.71105160526886
0.146748 0.711057160793551
0.146748 0.711062716318243
0.146748 0.711068271842934
0.146748 0.711073827367626
0.146748 0.711079382892317
0.146748 0.711084938417009
0.146748 0.7110904939417
0.146748 0.711096049466392
0.146748 0.711101604991083
0.146748 0.711107160515775
0.146748 0.711112716040466
0.146748 0.711118271565158
0.146748 0.71112382708985
0.146748 0.711129382614541
0.146748 0.711134938139233
0.146748 0.711140493663924
0.146748 0.711146049188616
0.146748 0.711151604713307
0.146748 0.711157160237999
0.146748 0.71116271576269
0.146748 0.711168271287382
0.146748 0.711173826812073
0.146748 0.711179382336765
0.146748 0.711184937861456
0.146748 0.711190493386148
0.146748 0.711196048910839
0.146748 0.711201604435531
0.146748 0.711207159960222
0.146748 0.711212715484914
0.146748 0.711218271009606
0.146748 0.711223826534297
0.146748 0.711229382058989
0.146748 0.71123493758368
0.146748 0.711240493108372
0.146748 0.711246048633063
0.146748 0.711251604157755
0.146748 0.711257159682446
0.146748 0.711262715207138
0.146748 0.711268270731829
0.146748 0.711273826256521
0.146748 0.711279381781212
0.146748 0.711284937305904
0.146748 0.711290492830595
0.146748 0.711296048355287
0.146748 0.711301603879978
0.146748 0.71130715940467
0.146748 0.711312714929362
0.146748 0.711318270454053
0.146748 0.711323825978745
0.146748 0.711329381503436
0.146748 0.711334937028128
0.146748 0.711340492552819
0.146748 0.711346048077511
0.146748 0.711351603602202
0.146748 0.711357159126894
0.146748 0.711362714651585
0.146748 0.711368270176277
0.146748 0.711373825700968
0.146748 0.71137938122566
0.146748 0.711384936750351
0.146748 0.711390492275043
0.146748 0.711396047799734
0.146748 0.711401603324426
0.146748 0.711407158849118
0.146748 0.711412714373809
0.146748 0.711418269898501
0.146748 0.711423825423192
0.146748 0.711429380947884
0.146748 0.711434936472575
0.146748 0.711440491997267
0.146748 0.711446047521958
0.146748 0.71145160304665
0.146748 0.711457158571341
0.146748 0.711462714096033
0.146748 0.711468269620724
0.146748 0.711473825145416
0.146748 0.711479380670107
0.146748 0.711484936194799
0.146748 0.71149049171949
0.146748 0.711496047244182
0.146748 0.711501602768874
0.146748 0.711507158293565
0.146748 0.711512713818257
0.146748 0.711518269342948
0.146748 0.71152382486764
0.146748 0.711529380392331
0.146748 0.711534935917023
0.146748 0.711540491441714
0.146748 0.711546046966406
0.146748 0.711551602491097
0.146748 0.711557158015789
0.146748 0.71156271354048
0.146748 0.711568269065172
0.146748 0.711573824589863
0.146748 0.711579380114555
0.146748 0.711584935639246
0.146748 0.711590491163938
0.146748 0.71159604668863
0.146748 0.711601602213321
0.146754 0.711607157738013
0.146754 0.711612713262704
0.146754 0.711618268787396
0.146754 0.711623824312087
0.146754 0.711629379836779
0.146754 0.71163493536147
0.146754 0.711640490886162
0.146754 0.711646046410853
0.146754 0.711651601935545
0.146754 0.711657157460236
0.146754 0.711662712984928
0.146754 0.711668268509619
0.146754 0.711673824034311
0.146754 0.711679379559002
0.146754 0.711684935083694
0.146754 0.711690490608386
0.146754 0.711696046133077
0.146754 0.711701601657769
0.146754 0.71170715718246
0.146754 0.711712712707152
0.146754 0.711718268231843
0.146754 0.711723823756535
0.146754 0.711729379281226
0.146754 0.711734934805918
0.146754 0.711740490330609
0.146754 0.711746045855301
0.146754 0.711751601379992
0.146754 0.711757156904684
0.146754 0.711762712429375
0.146754 0.711768267954067
0.146754 0.711773823478758
0.146754 0.71177937900345
0.146754 0.711784934528142
0.146754 0.711790490052833
0.146754 0.711796045577525
0.146754 0.711801601102216
0.146754 0.711807156626908
0.146754 0.711812712151599
0.146754 0.711818267676291
0.146754 0.711823823200982
0.146754 0.711829378725674
0.146754 0.711834934250365
0.146754 0.711840489775057
0.146754 0.711846045299748
0.146754 0.71185160082444
0.146754 0.711857156349131
0.146754 0.711862711873823
0.146754 0.711868267398514
0.146754 0.711873822923206
0.146754 0.711879378447898
0.146754 0.711884933972589
0.146754 0.711890489497281
0.146754 0.711896045021972
0.146754 0.711901600546664
0.146754 0.711907156071355
0.146754 0.711912711596047
0.146754 0.711918267120738
0.146754 0.71192382264543
0.146754 0.711929378170121
0.146754 0.711934933694813
0.146754 0.711940489219504
0.146754 0.711946044744196
0.146754 0.711951600268887
0.146754 0.711957155793579
0.146754 0.71196271131827
0.146754 0.711968266842962
0.146754 0.711973822367653
0.146754 0.711979377892345
0.146754 0.711984933417037
0.146754 0.711990488941728
0.146754 0.71199604446642
0.146754 0.712001599991111
0.146754 0.712007155515803
0.146754 0.712012711040494
0.146754 0.712018266565186
0.146754 0.712023822089877
0.146754 0.712029377614569
0.146754 0.71203493313926
0.146754 0.712040488663952
0.146754 0.712046044188643
0.146754 0.712051599713335
0.146754 0.712057155238026
0.146754 0.712062710762718
0.146754 0.712068266287409
0.146754 0.712073821812101
0.146754 0.712079377336793
0.146754 0.712084932861484
0.146754 0.712090488386176
0.146754 0.712096043910867
0.146754 0.712101599435559
0.146754 0.71210715496025
0.146754 0.712112710484942
0.146754 0.712118266009633
0.146754 0.712123821534325
0.146754 0.712129377059016
0.146754 0.712134932583708
0.146754 0.712140488108399
0.146754 0.712146043633091
0.146754 0.712151599157782
0.146754 0.712157154682474
0.14676 0.712162710207165
0.14676 0.712168265731857
0.14676 0.712173821256549
0.14676 0.71217937678124
0.14676 0.712184932305932
0.14676 0.712190487830623
0.14676 0.712196043355315
0.14676 0.712201598880006
0.14676 0.712207154404698
0.14676 0.712212709929389
0.14676 0.712218265454081
0.14676 0.712223820978772
0.14676 0.712229376503464
0.14676 0.712234932028155
0.14676 0.712240487552847
0.14676 0.712246043077538
0.14676 0.71225159860223
0.14676 0.712257154126921
0.14676 0.712262709651613
0.14676 0.712268265176305
0.14676 0.712273820700996
0.14676 0.712279376225688
0.14676 0.712284931750379
0.14676 0.712290487275071
0.14676 0.712296042799762
0.14676 0.712301598324454
0.14676 0.712307153849145
0.14676 0.712312709373837
0.14676 0.712318264898528
0.14676 0.71232382042322
0.14676 0.712329375947911
0.14676 0.712334931472603
0.14676 0.712340486997294
0.14676 0.712346042521986
0.14676 0.712351598046677
0.14676 0.712357153571369
0.14676 0.712362709096061
0.14676 0.712368264620752
0.14676 0.712373820145444
0.14676 0.712379375670135
0.14676 0.712384931194827
0.14676 0.712390486719518
0.14676 0.71239604224421
0.14676 0.712401597768901
0.14676 0.712407153293593
0.14676 0.712412708818284
0.14676 0.712418264342976
0.14676 0.712423819867667
0.14676 0.712429375392359
0.14676 0.71243493091705
0.14676 0.712440486441742
0.14676 0.712446041966433
0.14676 0.712451597491125
0.14676 0.712457153015817
0.14676 0.712462708540508
0.14676 0.7124682640652
0.14676 0.712473819589891
0.14676 0.712479375114583
0.14676 0.712484930639274
0.14676 0.712490486163966
0.14676 0.712496041688657
0.14676 0.712501597213349
0.14676 0.71250715273804
0.14676 0.712512708262732
0.14676 0.712518263787423
0.14676 0.712523819312115
0.14676 0.712529374836806
0.14676 0.712534930361498
0.14676 0.712540485886189
0.14676 0.712546041410881
0.14676 0.712551596935573
0.14676 0.712557152460264
0.14676 0.712562707984956
0.14676 0.712568263509647
0.14676 0.712573819034339
0.14676 0.71257937455903
0.14676 0.712584930083722
0.14676 0.712590485608413
0.14676 0.712596041133105
0.14676 0.712601596657796
0.14676 0.712607152182488
0.14676 0.712612707707179
0.14676 0.712618263231871
0.14676 0.712623818756562
0.14676 0.712629374281254
0.14676 0.712634929805946
0.14676 0.712640485330637
0.14676 0.712646040855329
0.14676 0.71265159638002
0.14676 0.712657151904712
0.14676 0.712662707429403
0.14676 0.712668262954095
0.14676 0.712673818478786
0.14676 0.712679374003478
0.14676 0.712684929528169
0.14676 0.712690485052861
0.14676 0.712696040577552
0.14676 0.712701596102244
0.14676 0.712707151626935
0.14676 0.712712707151627
0.146766 0.712718262676318
0.146766 0.71272381820101
0.146766 0.712729373725702
0.146766 0.712734929250393
0.146766 0.712740484775085
0.146766 0.712746040299776
0.146766 0.712751595824468
0.146766 0.712757151349159
0.146766 0.712762706873851
0.146766 0.712768262398542
0.146766 0.712773817923234
0.146766 0.712779373447925
0.146766 0.712784928972617
0.146766 0.712790484497308
0.146766 0.712796040022
0.146766 0.712801595546691
0.146766 0.712807151071383
0.146766 0.712812706596074
0.146766 0.712818262120766
0.146766 0.712823817645458
0.146766 0.712829373170149
0.146766 0.712834928694841
0.146766 0.712840484219532
0.146766 0.712846039744224
0.146766 0.712851595268915
0.146766 0.712857150793607
0.146766 0.712862706318298
0.146766 0.71286826184299
0.146766 0.712873817367681
0.146766 0.712879372892373
0.146766 0.712884928417064
0.146766 0.712890483941756
0.146766 0.712896039466447
0.146766 0.712901594991139
0.146766 0.71290715051583
0.146766 0.712912706040522
0.146766 0.712918261565214
0.146766 0.712923817089905
0.146766 0.712929372614597
0.146766 0.712934928139288
0.146766 0.71294048366398
0.146766 0.712946039188671
0.146766 0.712951594713363
0.146766 0.712957150238054
0.146766 0.712962705762746
0.146766 0.712968261287437
0.146766 0.712973816812129
0.146766 0.71297937233682
0.146766 0.712984927861512
0.146766 0.712990483386203
0.146766 0.712996038910895
0.146766 0.713001594435586
0.146766 0.713007149960278
0.146766 0.71301270548497
0.146766 0.713018261009661
0.146766 0.713023816534353
0.146766 0.713029372059044
0.146766 0.713034927583736
0.146766 0.713040483108427
0.146766 0.713046038633119
0.146766 0.71305159415781
0.146766 0.713057149682502
0.146766 0.713062705207193
0.146766 0.713068260731885
0.146766 0.713073816256576
0.146766 0.713079371781268
0.146766 0.713084927305959
0.146766 0.713090482830651
0.146766 0.713096038355342
0.146766 0.713101593880034
0.146766 0.713107149404726
0.146766 0.713112704929417
0.146766 0.713118260454109
0.146766 0.7131238159788
0.146766 0.713129371503492
0.146766 0.713134927028183
0.146766 0.713140482552875
0.146766 0.713146038077566
0.146766 0.713151593602258
0.146766 0.713157149126949
0.146766 0.713162704651641
0.146766 0.713168260176332
0.146766 0.713173815701024
0.146766 0.713179371225715
0.146766 0.713184926750407
0.146766 0.713190482275098
0.146766 0.71319603779979
0.146766 0.713201593324482
0.146766 0.713207148849173
0.146766 0.713212704373865
0.146766 0.713218259898556
0.146766 0.713223815423248
0.146766 0.713229370947939
0.146766 0.713234926472631
0.146766 0.713240481997322
0.146766 0.713246037522014
0.146766 0.713251593046705
0.146766 0.713257148571397
0.146766 0.713262704096088
0.146766 0.71326825962078
0.146772 0.713273815145472
0.146772 0.713279370670163
0.146772 0.713284926194854
0.146772 0.713290481719546
0.146772 0.713296037244238
0.146772 0.713301592768929
0.146772 0.713307148293621
0.146772 0.713312703818312
0.146772 0.713318259343004
0.146772 0.713323814867695
0.146772 0.713329370392387
0.146772 0.713334925917078
0.146772 0.71334048144177
0.146772 0.713346036966461
0.146772 0.713351592491153
0.146772 0.713357148015844
0.146772 0.713362703540536
0.146772 0.713368259065227
0.146772 0.713373814589919
0.146772 0.713379370114611
0.146772 0.713384925639302
0.146772 0.713390481163994
0.146772 0.713396036688685
0.146772 0.713401592213377
0.146772 0.713407147738068
0.146772 0.71341270326276
0.146772 0.713418258787451
0.146772 0.713423814312143
0.146772 0.713429369836834
0.146772 0.713434925361526
0.146772 0.713440480886217
0.146772 0.713446036410909
0.146772 0.7134515919356
0.146772 0.713457147460292
0.146772 0.713462702984983
0.146772 0.713468258509675
0.146772 0.713473814034366
0.146772 0.713479369559058
0.146772 0.713484925083749
0.146772 0.713490480608441
0.146772 0.713496036133133
0.146772 0.713501591657824
0.146772 0.713507147182516
0.146772 0.713512702707207
0.146772 0.713518258231899
0.146772 0.71352381375659
0.146772 0.713529369281282
0.146772 0.713534924805973
0.146772 0.713540480330665
0.146772 0.713546035855356
0.146772 0.713551591380048
0.146772 0.713557146904739
0.146772 0.713562702429431
0.146772 0.713568257954122
0.146772 0.713573813478814
0.146772 0.713579369003505
0.146772 0.713584924528197
0.146772 0.713590480052889
0.146772 0.71359603557758
0.146772 0.713601591102272
0.146772 0.713607146626963
0.146772 0.713612702151655
0.146772 0.713618257676346
0.146772 0.713623813201038
0.146772 0.713629368725729
0.146772 0.713634924250421
0.146772 0.713640479775112
0.146772 0.713646035299804
0.146772 0.713651590824495
0.146772 0.713657146349187
0.146772 0.713662701873878
0.146772 0.71366825739857
0.146772 0.713673812923261
0.146772 0.713679368447953
0.146772 0.713684923972645
0.146772 0.713690479497336
0.146772 0.713696035022028
0.146772 0.713701590546719
0.146772 0.713707146071411
0.146772 0.713712701596102
0.146772 0.713718257120794
0.146772 0.713723812645485
0.146772 0.713729368170177
0.146772 0.713734923694868
0.146772 0.71374047921956
0.146772 0.713746034744251
0.146772 0.713751590268943
0.146772 0.713757145793634
0.146772 0.713762701318326
0.146772 0.713768256843017
0.146772 0.713773812367709
0.146772 0.713779367892401
0.146772 0.713784923417092
0.146772 0.713790478941784
0.146772 0.713796034466475
0.146772 0.713801589991167
0.146772 0.713807145515858
0.146772 0.71381270104055
0.146772 0.713818256565241
0.146772 0.713823812089933
0.146778 0.713829367614624
0.146778 0.713834923139316
0.146778 0.713840478664007
0.146778 0.713846034188699
0.146778 0.71385158971339
0.146778 0.713857145238082
0.146778 0.713862700762773
0.146778 0.713868256287465
0.146778 0.713873811812157
0.146778 0.713879367336848
0.146778 0.71388492286154
0.146778 0.713890478386231
0.146778 0.713896033910923
0.146778 0.713901589435614
0.146778 0.713907144960306
0.146778 0.713912700484997
0.146778 0.713918256009689
0.146778 0.71392381153438
0.146778 0.713929367059072
0.146778 0.713934922583763
0.146778 0.713940478108455
0.146778 0.713946033633146
0.146778 0.713951589157838
0.146778 0.713957144682529
0.146778 0.713962700207221
0.146778 0.713968255731913
0.146778 0.713973811256604
0.146778 0.713979366781296
0.146778 0.713984922305987
0.146778 0.713990477830679
0.146778 0.71399603335537
0.146778 0.714001588880062
0.146778 0.714007144404753
0.146778 0.714012699929445
0.146778 0.714018255454136
0.146778 0.714023810978828
0.146778 0.714029366503519
0.146778 0.714034922028211
0.146778 0.714040477552903
0.146778 0.714046033077594
0.146778 0.714051588602286
0.146778 0.714057144126977
0.146778 0.714062699651669
0.146778 0.71406825517636
0.146778 0.714073810701052
0.146778 0.714079366225743
0.146778 0.714084921750435
0.146778 0.714090477275126
0.146778 0.714096032799818
0.146778 0.714101588324509
0.146778 0.714107143849201
0.146778 0.714112699373892
0.146778 0.714118254898584
0.146778 0.714123810423275
0.146778 0.714129365947967
0.146778 0.714134921472659
0.146778 0.71414047699735
0.146778 0.714146032522042
0.146778 0.714151588046733
0.146778 0.714157143571425
0.146778 0.714162699096116
0.146778 0.714168254620808
0.146778 0.714173810145499
0.146778 0.714179365670191
0.146778 0.714184921194882
0.146778 0.714190476719574
0.146778 0.714196032244265
0.146778 0.714201587768957
0.146778 0.714207143293648
0.146778 0.71421269881834
0.146778 0.714218254343031
0.146778 0.714223809867723
0.146778 0.714229365392415
0.146778 0.714234920917106
0.146778 0.714240476441798
0.146778 0.714246031966489
0.146778 0.714251587491181
0.146778 0.714257143015872
0.146778 0.714262698540564
0.146778 0.714268254065255
0.146778 0.714273809589947
0.146778 0.714279365114638
0.146778 0.71428492063933
0.146778 0.714290476164021
0.146778 0.714296031688713
0.146778 0.714301587213404
0.146778 0.714307142738096
0.146778 0.714312698262787
0.146778 0.714318253787479
0.146778 0.714323809312171
0.146778 0.714329364836862
0.146778 0.714334920361554
0.146778 0.714340475886245
0.146778 0.714346031410937
0.146778 0.714351586935628
0.146778 0.71435714246032
0.146778 0.714362697985011
0.146778 0.714368253509703
0.146778 0.714373809034394
0.146778 0.714379364559086
0.146784 0.714384920083777
0.146784 0.714390475608469
0.146784 0.71439603113316
0.146784 0.714401586657852
0.146784 0.714407142182543
0.146784 0.714412697707235
0.146784 0.714418253231927
0.146784 0.714423808756618
0.146784 0.71442936428131
0.146784 0.714434919806001
0.146784 0.714440475330693
0.146784 0.714446030855384
0.146784 0.714451586380076
0.146784 0.714457141904767
0.146784 0.714462697429459
0.146784 0.71446825295415
0.146784 0.714473808478842
0.146784 0.714479364003533
0.146784 0.714484919528225
0.146784 0.714490475052916
0.146784 0.714496030577608
0.146784 0.714501586102299
0.146784 0.714507141626991
0.146784 0.714512697151683
0.146784 0.714518252676374
0.146784 0.714523808201066
0.146784 0.714529363725757
0.146784 0.714534919250449
0.146784 0.71454047477514
0.146784 0.714546030299832
0.146784 0.714551585824523
0.146784 0.714557141349215
0.146784 0.714562696873906
0.146784 0.714568252398598
0.146784 0.714573807923289
0.146784 0.714579363447981
0.146784 0.714584918972672
0.146784 0.714590474497364
0.146784 0.714596030022055
0.146784 0.714601585546747
0.146784 0.714607141071439
0.146784 0.71461269659613
0.146784 0.714618252120822
0.146784 0.714623807645513
0.146784 0.714629363170205
0.146784 0.714634918694896
0.146784 0.714640474219588
0.146784 0.714646029744279
0.146784 0.714651585268971
0.146784 0.714657140793662
0.146784 0.714662696318354
0.146784 0.714668251843045
0.146784 0.714673807367737
0.146784 0.714679362892428
0.146784 0.71468491841712
0.146784 0.714690473941811
0.146784 0.714696029466503
0.146784 0.714701584991195
0.146784 0.714707140515886
0.146784 0.714712696040578
0.146784 0.714718251565269
0.146784 0.714723807089961
0.146784 0.714729362614652
0.146784 0.714734918139344
0.146784 0.714740473664035
0.146784 0.714746029188727
0.146784 0.714751584713418
0.146784 0.71475714023811
0.146784 0.714762695762801
0.146784 0.714768251287493
0.146784 0.714773806812184
0.146784 0.714779362336876
0.146784 0.714784917861567
0.146784 0.714790473386259
0.146784 0.714796028910951
0.146784 0.714801584435642
0.146784 0.714807139960334
0.146784 0.714812695485025
0.146784 0.714818251009717
0.146784 0.714823806534408
0.146784 0.7148293620591
0.146784 0.714834917583791
0.146784 0.714840473108483
0.146784 0.714846028633174
0.146784 0.714851584157866
0.146784 0.714857139682557
0.146784 0.714862695207249
0.146784 0.71486825073194
0.146784 0.714873806256632
0.146784 0.714879361781323
0.146784 0.714884917306015
0.146784 0.714890472830707
0.146784 0.714896028355398
0.146784 0.71490158388009
0.146784 0.714907139404781
0.146784 0.714912694929473
0.146784 0.714918250454164
0.146784 0.714923805978856
0.146784 0.714929361503547
0.146784 0.714934917028239
0.14679 0.71494047255293
0.14679 0.714946028077622
0.14679 0.714951583602313
0.14679 0.714957139127005
0.14679 0.714962694651696
0.14679 0.714968250176388
0.14679 0.714973805701079
0.14679 0.714979361225771
0.14679 0.714984916750462
0.14679 0.714990472275154
0.14679 0.714996027799846
0.14679 0.715001583324537
0.14679 0.715007138849229
0.14679 0.71501269437392
0.14679 0.715018249898612
0.14679 0.715023805423303
0.14679 0.715029360947995
0.14679 0.715034916472686
0.14679 0.715040471997378
0.14679 0.715046027522069
0.14679 0.715051583046761
0.14679 0.715057138571452
0.14679 0.715062694096144
0.14679 0.715068249620835
0.14679 0.715073805145527
0.14679 0.715079360670218
0.14679 0.71508491619491
0.14679 0.715090471719602
0.14679 0.715096027244293
0.14679 0.715101582768985
0.14679 0.715107138293676
0.14679 0.715112693818368
0.14679 0.715118249343059
0.14679 0.715123804867751
0.14679 0.715129360392442
0.14679 0.715134915917134
0.14679 0.715140471441825
0.14679 0.715146026966517
0.14679 0.715151582491208
0.14679 0.7151571380159
0.14679 0.715162693540591
0.14679 0.715168249065283
0.14679 0.715173804589974
0.14679 0.715179360114666
0.14679 0.715184915639358
0.14679 0.715190471164049
0.14679 0.715196026688741
0.14679 0.715201582213432
0.14679 0.715207137738124
0.14679 0.715212693262815
0.14679 0.715218248787507
0.14679 0.715223804312198
0.14679 0.71522935983689
0.14679 0.715234915361581
0.14679 0.715240470886273
0.14679 0.715246026410964
0.14679 0.715251581935656
0.14679 0.715257137460347
0.14679 0.715262692985039
0.14679 0.71526824850973
0.14679 0.715273804034422
0.14679 0.715279359559114
0.14679 0.715284915083805
0.14679 0.715290470608497
0.14679 0.715296026133188
0.14679 0.71530158165788
0.14679 0.715307137182571
0.14679 0.715312692707263
0.14679 0.715318248231954
0.14679 0.715323803756646
0.14679 0.715329359281337
0.14679 0.715334914806029
0.14679 0.71534047033072
0.14679 0.715346025855412
0.14679 0.715351581380103
0.14679 0.715357136904795
0.14679 0.715362692429486
0.14679 0.715368247954178
0.14679 0.71537380347887
0.14679 0.715379359003561
0.14679 0.715384914528253
0.14679 0.715390470052944
0.14679 0.715396025577636
0.14679 0.715401581102327
0.14679 0.715407136627019
0.14679 0.71541269215171
0.14679 0.715418247676402
0.14679 0.715423803201093
0.14679 0.715429358725785
0.14679 0.715434914250476
0.14679 0.715440469775168
0.14679 0.715446025299859
0.14679 0.715451580824551
0.14679 0.715457136349242
0.14679 0.715462691873934
0.14679 0.715468247398626
0.14679 0.715473802923317
0.14679 0.715479358448009
0.14679 0.7154849139727
0.14679 0.715490469497392
0.146796 0.715496025022083
0.146796 0.715501580546775
0.146796 0.715507136071466
0.146796 0.715512691596158
0.146796 0.715518247120849
0.146796 0.715523802645541
0.146796 0.715529358170232
0.146796 0.715534913694924
0.146796 0.715540469219615
0.146796 0.715546024744307
0.146796 0.715551580268998
0.146796 0.71555713579369
0.146796 0.715562691318382
0.146796 0.715568246843073
0.146796 0.715573802367765
0.146796 0.715579357892456
0.146796 0.715584913417148
0.146796 0.715590468941839
0.146796 0.715596024466531
0.146796 0.715601579991222
0.146796 0.715607135515914
0.146796 0.715612691040605
0.146796 0.715618246565297
0.146796 0.715623802089988
0.146796 0.71562935761468
0.146796 0.715634913139371
0.146796 0.715640468664063
0.146796 0.715646024188755
0.146796 0.715651579713446
0.146796 0.715657135238138
0.146796 0.715662690762829
0.146796 0.715668246287521
0.146796 0.715673801812212
0.146796 0.715679357336904
0.146796 0.715684912861595
0.146796 0.715690468386287
0.146796 0.715696023910978
0.146796 0.71570157943567
0.146796 0.715707134960361
0.146796 0.715712690485053
0.146796 0.715718246009744
0.146796 0.715723801534436
0.146796 0.715729357059127
0.146796 0.715734912583819
0.146796 0.715740468108511
0.146796 0.715746023633202
0.146796 0.715751579157894
0.146796 0.715757134682585
0.146796 0.715762690207277
0.146796 0.715768245731968
0.146796 0.71577380125666
0.146796 0.715779356781351
0.146796 0.715784912306043
0.146796 0.715790467830734
0.146796 0.715796023355426
0.146796 0.715801578880117
0.146796 0.715807134404809
0.146796 0.7158126899295
0.146796 0.715818245454192
0.146796 0.715823800978883
0.146796 0.715829356503575
0.146796 0.715834912028267
0.146796 0.715840467552958
0.146796 0.71584602307765
0.146796 0.715851578602341
0.146796 0.715857134127033
0.146796 0.715862689651724
0.146796 0.715868245176416
0.146796 0.715873800701107
0.146796 0.715879356225799
0.146796 0.71588491175049
0.146796 0.715890467275182
0.146796 0.715896022799873
0.146796 0.715901578324565
0.146796 0.715907133849256
0.146796 0.715912689373948
0.146796 0.715918244898639
0.146796 0.715923800423331
0.146796 0.715929355948023
0.146796 0.715934911472714
0.146796 0.715940466997406
0.146796 0.715946022522097
0.146796 0.715951578046789
0.146796 0.71595713357148
0.146796 0.715962689096172
0.146796 0.715968244620863
0.146796 0.715973800145555
0.146796 0.715979355670246
0.146796 0.715984911194938
0.146796 0.715990466719629
0.146796 0.715996022244321
0.146796 0.716001577769012
0.146796 0.716007133293704
0.146796 0.716012688818395
0.146796 0.716018244343087
0.146796 0.716023799867779
0.146796 0.71602935539247
0.146796 0.716034910917162
0.146796 0.716040466441853
0.146796 0.716046021966545
0.146802 0.716051577491236
0.146802 0.716057133015928
0.146802 0.716062688540619
0.146802 0.716068244065311
0.146802 0.716073799590002
0.146802 0.716079355114694
0.146802 0.716084910639385
0.146802 0.716090466164077
0.146802 0.716096021688768
0.146802 0.71610157721346
0.146802 0.716107132738151
0.146802 0.716112688262843
0.146802 0.716118243787535
0.146802 0.716123799312226
0.146802 0.716129354836918
0.146802 0.716134910361609
0.146802 0.716140465886301
0.146802 0.716146021410992
0.146802 0.716151576935684
0.146802 0.716157132460375
0.146802 0.716162687985067
0.146802 0.716168243509758
0.146802 0.71617379903445
0.146802 0.716179354559141
0.146802 0.716184910083833
0.146802 0.716190465608524
0.146802 0.716196021133216
0.146802 0.716201576657907
0.146802 0.716207132182599
0.146802 0.716212687707291
0.146802 0.716218243231982
0.146802 0.716223798756674
0.146802 0.716229354281365
0.146802 0.716234909806057
0.146802 0.716240465330748
0.146802 0.71624602085544
0.146802 0.716251576380131
0.146802 0.716257131904823
0.146802 0.716262687429514
0.146802 0.716268242954206
0.146802 0.716273798478897
0.146802 0.716279354003589
0.146802 0.71628490952828
0.146802 0.716290465052972
0.146802 0.716296020577663
0.146802 0.716301576102355
0.146802 0.716307131627047
0.146802 0.716312687151738
0.146802 0.71631824267643
0.146802 0.716323798201121
0.146802 0.716329353725813
0.146802 0.716334909250504
0.146802 0.716340464775196
0.146802 0.716346020299887
0.146802 0.716351575824579
0.146802 0.71635713134927
0.146802 0.716362686873962
0.146802 0.716368242398653
0.146802 0.716373797923345
0.146802 0.716379353448036
0.146802 0.716384908972728
0.146802 0.716390464497419
0.146802 0.716396020022111
0.146802 0.716401575546803
0.146802 0.716407131071494
0.146802 0.716412686596186
0.146802 0.716418242120877
0.146802 0.716423797645569
0.146802 0.71642935317026
0.146802 0.716434908694952
0.146802 0.716440464219643
0.146802 0.716446019744335
0.146802 0.716451575269026
0.146802 0.716457130793718
0.146802 0.716462686318409
0.146802 0.716468241843101
0.146802 0.716473797367792
0.146802 0.716479352892484
0.146802 0.716484908417175
0.146802 0.716490463941867
0.146802 0.716496019466558
0.146802 0.71650157499125
0.146802 0.716507130515942
0.146802 0.716512686040633
0.146802 0.716518241565325
0.146802 0.716523797090016
0.146802 0.716529352614708
0.146802 0.716534908139399
0.146802 0.716540463664091
0.146802 0.716546019188782
0.146802 0.716551574713474
0.146802 0.716557130238165
0.146802 0.716562685762857
0.146802 0.716568241287548
0.146802 0.71657379681224
0.146802 0.716579352336931
0.146802 0.716584907861623
0.146802 0.716590463386314
0.146802 0.716596018911006
0.146802 0.716601574435698
0.146808 0.716607129960389
0.146808 0.716612685485081
0.146808 0.716618241009772
0.146808 0.716623796534464
0.146808 0.716629352059155
0.146808 0.716634907583847
0.146808 0.716640463108538
0.146808 0.71664601863323
0.146808 0.716651574157921
0.146808 0.716657129682613
0.146808 0.716662685207304
0.146808 0.716668240731996
0.146808 0.716673796256687
0.146808 0.716679351781379
0.146808 0.71668490730607
0.146808 0.716690462830762
0.146808 0.716696018355454
0.146808 0.716701573880145
0.146808 0.716707129404837
0.146808 0.716712684929528
0.146808 0.71671824045422
0.146808 0.716723795978911
0.146808 0.716729351503603
0.146808 0.716734907028294
0.146808 0.716740462552986
0.146808 0.716746018077677
0.146808 0.716751573602369
0.146808 0.71675712912706
0.146808 0.716762684651752
0.146808 0.716768240176443
0.146808 0.716773795701135
0.146808 0.716779351225826
0.146808 0.716784906750518
0.146808 0.71679046227521
0.146808 0.716796017799901
0.146808 0.716801573324593
0.146808 0.716807128849284
0.146808 0.716812684373976
0.146808 0.716818239898667
0.146808 0.716823795423359
0.146808 0.71682935094805
0.146808 0.716834906472742
0.146808 0.716840461997433
0.146808 0.716846017522125
0.146808 0.716851573046816
0.146808 0.716857128571508
0.146808 0.716862684096199
0.146808 0.716868239620891
0.146808 0.716873795145582
0.146808 0.716879350670274
0.146808 0.716884906194966
0.146808 0.716890461719657
0.146808 0.716896017244349
0.146808 0.71690157276904
0.146808 0.716907128293732
0.146808 0.716912683818423
0.146808 0.716918239343115
0.146808 0.716923794867806
0.146808 0.716929350392498
0.146808 0.716934905917189
0.146808 0.716940461441881
0.146808 0.716946016966572
0.146808 0.716951572491264
0.146808 0.716957128015955
0.146808 0.716962683540647
0.146808 0.716968239065338
0.146808 0.71697379459003
0.146808 0.716979350114722
0.146808 0.716984905639413
0.146808 0.716990461164105
0.146808 0.716996016688796
0.146808 0.717001572213488
0.146808 0.717007127738179
0.146808 0.717012683262871
0.146808 0.717018238787562
0.146808 0.717023794312254
0.146808 0.717029349836945
0.146808 0.717034905361637
0.146808 0.717040460886328
0.146808 0.71704601641102
0.146808 0.717051571935711
0.146808 0.717057127460403
0.146808 0.717062682985094
0.146808 0.717068238509786
0.146808 0.717073794034478
0.146808 0.717079349559169
0.146808 0.717084905083861
0.146808 0.717090460608552
0.146808 0.717096016133244
0.146808 0.717101571657935
0.146808 0.717107127182627
0.146808 0.717112682707318
0.146808 0.71711823823201
0.146808 0.717123793756701
0.146808 0.717129349281393
0.146808 0.717134904806084
0.146808 0.717140460330776
0.146808 0.717146015855467
0.146808 0.717151571380159
0.146808 0.71715712690485
0.146814 0.717162682429542
0.146814 0.717168237954234
0.146814 0.717173793478925
0.146814 0.717179349003617
0.146814 0.717184904528308
0.146814 0.717190460053
0.146814 0.717196015577691
0.146814 0.717201571102383
0.146814 0.717207126627074
0.146814 0.717212682151766
0.146814 0.717218237676457
0.146814 0.717223793201149
0.146814 0.71722934872584
0.146814 0.717234904250532
0.146814 0.717240459775223
0.146814 0.717246015299915
0.146814 0.717251570824606
0.146814 0.717257126349298
0.146814 0.71726268187399
0.146814 0.717268237398681
0.146814 0.717273792923373
0.146814 0.717279348448064
0.146814 0.717284903972756
0.146814 0.717290459497447
0.146814 0.717296015022139
0.146814 0.71730157054683
0.146814 0.717307126071522
0.146814 0.717312681596213
0.146814 0.717318237120905
0.146814 0.717323792645596
0.146814 0.717329348170288
0.146814 0.71733490369498
0.146814 0.717340459219671
0.146814 0.717346014744362
0.146814 0.717351570269054
0.146814 0.717357125793746
0.146814 0.717362681318437
0.146814 0.717368236843129
0.146814 0.71737379236782
0.146814 0.717379347892512
0.146814 0.717384903417203
0.146814 0.717390458941895
0.146814 0.717396014466586
0.146814 0.717401569991278
0.146814 0.717407125515969
0.146814 0.717412681040661
0.146814 0.717418236565352
0.146814 0.717423792090044
0.146814 0.717429347614736
0.146814 0.717434903139427
0.146814 0.717440458664119
0.146814 0.71744601418881
0.146814 0.717451569713502
0.146814 0.717457125238193
0.146814 0.717462680762885
0.146814 0.717468236287576
0.146814 0.717473791812268
0.146814 0.717479347336959
0.146814 0.717484902861651
0.146814 0.717490458386342
0.146814 0.717496013911034
0.146814 0.717501569435725
0.146814 0.717507124960417
0.146814 0.717512680485108
0.146814 0.7175182360098
0.146814 0.717523791534492
0.146814 0.717529347059183
0.146814 0.717534902583875
0.146814 0.717540458108566
0.146814 0.717546013633258
0.146814 0.717551569157949
0.146814 0.717557124682641
0.146814 0.717562680207332
0.146814 0.717568235732024
0.146814 0.717573791256715
0.146814 0.717579346781407
0.146814 0.717584902306098
0.146814 0.71759045783079
0.146814 0.717596013355481
0.146814 0.717601568880173
0.146814 0.717607124404864
0.146814 0.717612679929556
0.146814 0.717618235454248
0.146814 0.717623790978939
0.146814 0.717629346503631
0.146814 0.717634902028322
0.146814 0.717640457553014
0.146814 0.717646013077705
0.146814 0.717651568602397
0.146814 0.717657124127088
0.146814 0.71766267965178
0.146814 0.717668235176471
0.146814 0.717673790701163
0.146814 0.717679346225854
0.146814 0.717684901750546
0.146814 0.717690457275237
0.146814 0.717696012799929
0.146814 0.71770156832462
0.146814 0.717707123849312
0.146814 0.717712679374004
0.14682 0.717718234898695
0.14682 0.717723790423387
0.14682 0.717729345948078
0.14682 0.71773490147277
0.14682 0.717740456997461
0.14682 0.717746012522153
0.14682 0.717751568046844
0.14682 0.717757123571536
0.14682 0.717762679096227
0.14682 0.717768234620919
0.14682 0.71777379014561
0.14682 0.717779345670302
0.14682 0.717784901194993
0.14682 0.717790456719685
0.14682 0.717796012244376
0.14682 0.717801567769068
0.14682 0.71780712329376
0.14682 0.717812678818451
0.14682 0.717818234343143
0.14682 0.717823789867834
0.14682 0.717829345392526
0.14682 0.717834900917217
0.14682 0.717840456441909
0.14682 0.7178460119666
0.14682 0.717851567491292
0.14682 0.717857123015983
0.14682 0.717862678540675
0.14682 0.717868234065366
0.14682 0.717873789590058
0.14682 0.717879345114749
0.14682 0.717884900639441
0.14682 0.717890456164132
0.14682 0.717896011688824
0.14682 0.717901567213516
0.14682 0.717907122738207
0.14682 0.717912678262899
0.14682 0.71791823378759
0.14682 0.717923789312282
0.14682 0.717929344836973
0.14682 0.717934900361665
0.14682 0.717940455886356
0.14682 0.717946011411048
0.14682 0.717951566935739
0.14682 0.717957122460431
0.14682 0.717962677985122
0.14682 0.717968233509814
0.14682 0.717973789034505
0.14682 0.717979344559197
0.14682 0.717984900083888
0.14682 0.71799045560858
0.14682 0.717996011133271
0.14682 0.718001566657963
0.14682 0.718007122182655
0.14682 0.718012677707346
0.14682 0.718018233232038
0.14682 0.718023788756729
0.14682 0.718029344281421
0.14682 0.718034899806112
0.14682 0.718040455330804
0.14682 0.718046010855495
0.14682 0.718051566380187
0.14682 0.718057121904878
0.14682 0.71806267742957
0.14682 0.718068232954261
0.14682 0.718073788478953
0.14682 0.718079344003644
0.14682 0.718084899528336
0.14682 0.718090455053027
0.14682 0.718096010577719
0.14682 0.718101566102411
0.14682 0.718107121627102
0.14682 0.718112677151794
0.14682 0.718118232676485
0.14682 0.718123788201177
0.14682 0.718129343725868
0.14682 0.71813489925056
0.14682 0.718140454775251
0.14682 0.718146010299943
0.14682 0.718151565824634
0.14682 0.718157121349326
0.14682 0.718162676874017
0.14682 0.718168232398709
0.14682 0.7181737879234
0.14682 0.718179343448092
0.14682 0.718184898972783
0.14682 0.718190454497475
0.14682 0.718196010022167
0.14682 0.718201565546858
0.14682 0.71820712107155
0.14682 0.718212676596241
0.14682 0.718218232120933
0.14682 0.718223787645624
0.14682 0.718229343170316
0.14682 0.718234898695007
0.14682 0.718240454219699
0.14682 0.71824600974439
0.14682 0.718251565269082
0.14682 0.718257120793773
0.14682 0.718262676318465
0.14682 0.718268231843156
0.146826 0.718273787367848
0.146826 0.718279342892539
0.146826 0.718284898417231
0.146826 0.718290453941923
0.146826 0.718296009466614
0.146826 0.718301564991306
0.146826 0.718307120515997
0.146826 0.718312676040689
0.146826 0.71831823156538
0.146826 0.718323787090072
0.146826 0.718329342614763
0.146826 0.718334898139455
0.146826 0.718340453664146
0.146826 0.718346009188838
0.146826 0.718351564713529
0.146826 0.718357120238221
0.146826 0.718362675762912
0.146826 0.718368231287604
0.146826 0.718373786812295
0.146826 0.718379342336987
0.146826 0.718384897861679
0.146826 0.71839045338637
0.146826 0.718396008911062
0.146826 0.718401564435753
0.146826 0.718407119960445
0.146826 0.718412675485136
0.146826 0.718418231009828
0.146826 0.718423786534519
0.146826 0.718429342059211
0.146826 0.718434897583902
0.146826 0.718440453108594
0.146826 0.718446008633285
0.146826 0.718451564157977
0.146826 0.718457119682668
0.146826 0.71846267520736
0.146826 0.718468230732051
0.146826 0.718473786256743
0.146826 0.718479341781435
0.146826 0.718484897306126
0.146826 0.718490452830818
0.146826 0.718496008355509
0.146826 0.718501563880201
0.146826 0.718507119404892
0.146826 0.718512674929584
0.146826 0.718518230454275
0.146826 0.718523785978967
0.146826 0.718529341503658
0.146826 0.71853489702835
0.146826 0.718540452553041
0.146826 0.718546008077733
0.146826 0.718551563602424
0.146826 0.718557119127116
0.146826 0.718562674651807
0.146826 0.718568230176499
0.146826 0.718573785701191
0.146826 0.718579341225882
0.146826 0.718584896750574
0.146826 0.718590452275265
0.146826 0.718596007799957
0.146826 0.718601563324648
0.146826 0.71860711884934
0.146826 0.718612674374031
0.146826 0.718618229898723
0.146826 0.718623785423414
0.146826 0.718629340948106
0.146826 0.718634896472797
0.146826 0.718640451997489
0.146826 0.71864600752218
0.146826 0.718651563046872
0.146826 0.718657118571564
0.146826 0.718662674096255
0.146826 0.718668229620947
0.146826 0.718673785145638
0.146826 0.71867934067033
0.146826 0.718684896195021
0.146826 0.718690451719713
0.146826 0.718696007244404
0.146826 0.718701562769096
0.146826 0.718707118293787
0.146826 0.718712673818479
0.146826 0.71871822934317
0.146826 0.718723784867862
0.146826 0.718729340392553
0.146826 0.718734895917245
0.146826 0.718740451441936
0.146826 0.718746006966628
0.146826 0.71875156249132
0.146826 0.718757118016011
0.146826 0.718762673540703
0.146826 0.718768229065394
0.146826 0.718773784590086
0.146826 0.718779340114777
0.146826 0.718784895639469
0.146826 0.71879045116416
0.146826 0.718796006688852
0.146826 0.718801562213543
0.146826 0.718807117738235
0.146826 0.718812673262926
0.146826 0.718818228787618
0.146826 0.718823784312309
0.146832 0.718829339837001
0.146832 0.718834895361692
0.146832 0.718840450886384
0.146832 0.718846006411076
0.146832 0.718851561935767
0.146832 0.718857117460459
0.146832 0.71886267298515
0.146832 0.718868228509842
0.146832 0.718873784034533
0.146832 0.718879339559225
0.146832 0.718884895083916
0.146832 0.718890450608608
0.146832 0.718896006133299
0.146832 0.718901561657991
0.146832 0.718907117182682
0.146832 0.718912672707374
0.146832 0.718918228232065
0.146832 0.718923783756757
0.146832 0.718929339281448
0.146832 0.71893489480614
0.146832 0.718940450330832
0.146832 0.718946005855523
0.146832 0.718951561380215
0.146832 0.718957116904906
0.146832 0.718962672429598
0.146832 0.718968227954289
0.146832 0.718973783478981
0.146832 0.718979339003672
0.146832 0.718984894528364
0.146832 0.718990450053055
0.146832 0.718996005577747
0.146832 0.719001561102438
0.146832 0.71900711662713
0.146832 0.719012672151821
0.146832 0.719018227676513
0.146832 0.719023783201204
0.146832 0.719029338725896
0.146832 0.719034894250588
0.146832 0.719040449775279
0.146832 0.719046005299971
0.146832 0.719051560824662
0.146832 0.719057116349354
0.146832 0.719062671874045
0.146832 0.719068227398737
0.146832 0.719073782923428
0.146832 0.71907933844812
0.146832 0.719084893972811
0.146832 0.719090449497503
0.146832 0.719096005022194
0.146832 0.719101560546886
0.146832 0.719107116071577
0.146832 0.719112671596269
0.146832 0.71911822712096
0.146832 0.719123782645652
0.146832 0.719129338170344
0.146832 0.719134893695035
0.146832 0.719140449219727
0.146832 0.719146004744418
0.146832 0.71915156026911
0.146832 0.719157115793801
0.146832 0.719162671318493
0.146832 0.719168226843184
0.146832 0.719173782367876
0.146832 0.719179337892567
0.146832 0.719184893417259
0.146832 0.71919044894195
0.146832 0.719196004466642
0.146832 0.719201559991333
0.146832 0.719207115516025
0.146832 0.719212671040716
0.146832 0.719218226565408
0.146832 0.7192237820901
0.146832 0.719229337614791
0.146832 0.719234893139483
0.146832 0.719240448664174
0.146832 0.719246004188866
0.146832 0.719251559713557
0.146832 0.719257115238249
0.146832 0.71926267076294
0.146832 0.719268226287632
0.146832 0.719273781812323
0.146832 0.719279337337015
0.146832 0.719284892861706
0.146832 0.719290448386398
0.146832 0.719296003911089
0.146832 0.719301559435781
0.146832 0.719307114960472
0.146832 0.719312670485164
0.146832 0.719318226009856
0.146832 0.719323781534547
0.146832 0.719329337059239
0.146832 0.71933489258393
0.146832 0.719340448108622
0.146832 0.719346003633313
0.146832 0.719351559158005
0.146832 0.719357114682696
0.146832 0.719362670207388
0.146832 0.719368225732079
0.146832 0.719373781256771
0.146832 0.719379336781462
0.146838 0.719384892306154
0.146838 0.719390447830845
0.146838 0.719396003355537
0.146838 0.719401558880228
0.146838 0.71940711440492
0.146838 0.719412669929612
0.146838 0.719418225454303
0.146838 0.719423780978995
0.146838 0.719429336503686
0.146838 0.719434892028378
0.146838 0.719440447553069
0.146838 0.719446003077761
0.146838 0.719451558602452
0.146838 0.719457114127144
0.146838 0.719462669651835
0.146838 0.719468225176527
0.146838 0.719473780701218
0.146838 0.71947933622591
0.146838 0.719484891750601
0.146838 0.719490447275293
0.146838 0.719496002799984
0.146838 0.719501558324676
0.146838 0.719507113849367
0.146838 0.719512669374059
0.146838 0.719518224898751
0.146838 0.719523780423442
0.146838 0.719529335948134
0.146838 0.719534891472825
0.146838 0.719540446997517
0.146838 0.719546002522208
0.146838 0.7195515580469
0.146838 0.719557113571591
0.146838 0.719562669096283
0.146838 0.719568224620974
0.146838 0.719573780145666
0.146838 0.719579335670357
0.146838 0.719584891195049
0.146838 0.71959044671974
0.146838 0.719596002244432
0.146838 0.719601557769123
0.146838 0.719607113293815
0.146838 0.719612668818507
0.146838 0.719618224343198
0.146838 0.71962377986789
0.146838 0.719629335392581
0.146838 0.719634890917273
0.146838 0.719640446441964
0.146838 0.719646001966656
0.146838 0.719651557491347
0.146838 0.719657113016039
0.146838 0.71966266854073
0.146838 0.719668224065422
0.146838 0.719673779590113
0.146838 0.719679335114805
0.146838 0.719684890639496
0.146838 0.719690446164188
0.146838 0.719696001688879
0.146838 0.719701557213571
0.146838 0.719707112738263
0.146838 0.719712668262954
0.146838 0.719718223787646
0.146838 0.719723779312337
0.146838 0.719729334837029
0.146838 0.71973489036172
0.146838 0.719740445886412
0.146838 0.719746001411103
0.146838 0.719751556935795
0.146838 0.719757112460486
0.146838 0.719762667985178
0.146838 0.719768223509869
0.146838 0.719773779034561
0.146838 0.719779334559252
0.146838 0.719784890083944
0.146838 0.719790445608635
0.146838 0.719796001133327
0.146838 0.719801556658019
0.146838 0.71980711218271
0.146838 0.719812667707402
0.146838 0.719818223232093
0.146838 0.719823778756785
0.146838 0.719829334281476
0.146838 0.719834889806168
0.146838 0.719840445330859
0.146838 0.719846000855551
0.146838 0.719851556380242
0.146838 0.719857111904934
0.146838 0.719862667429625
0.146838 0.719868222954317
0.146838 0.719873778479008
0.146838 0.7198793340037
0.146838 0.719884889528391
0.146838 0.719890445053083
0.146838 0.719896000577775
0.146838 0.719901556102466
0.146838 0.719907111627158
0.146838 0.719912667151849
0.146838 0.719918222676541
0.146838 0.719923778201232
0.146838 0.719929333725924
0.146838 0.719934889250615
0.146844 0.719940444775307
0.146844 0.719946000299998
0.146844 0.71995155582469
0.146844 0.719957111349381
0.146844 0.719962666874073
0.146844 0.719968222398764
0.146844 0.719973777923456
0.146844 0.719979333448147
0.146844 0.719984888972839
0.146844 0.719990444497531
0.146844 0.719996000022222
0.146844 0.720001555546914
0.146844 0.720007111071605
0.146844 0.720012666596297
0.146844 0.720018222120988
0.146844 0.72002377764568
0.146844 0.720029333170371
0.146844 0.720034888695063
0.146844 0.720040444219754
0.146844 0.720045999744446
0.146844 0.720051555269137
0.146844 0.720057110793829
0.146844 0.72006266631852
0.146844 0.720068221843212
0.146844 0.720073777367903
0.146844 0.720079332892595
0.146844 0.720084888417287
0.146844 0.720090443941978
0.146844 0.72009599946667
0.146844 0.720101554991361
0.146844 0.720107110516053
0.146844 0.720112666040744
0.146844 0.720118221565436
0.146844 0.720123777090127
0.146844 0.720129332614819
0.146844 0.72013488813951
0.146844 0.720140443664202
0.146844 0.720145999188893
0.146844 0.720151554713585
0.146844 0.720157110238276
0.146844 0.720162665762968
0.146844 0.720168221287659
0.146844 0.720173776812351
0.146844 0.720179332337043
0.146844 0.720184887861734
0.146844 0.720190443386426
0.146844 0.720195998911117
0.146844 0.720201554435809
0.146844 0.7202071099605
0.146844 0.720212665485192
0.146844 0.720218221009883
0.146844 0.720223776534575
0.146844 0.720229332059266
0.146844 0.720234887583958
0.146844 0.720240443108649
0.146844 0.720245998633341
0.146844 0.720251554158032
0.146844 0.720257109682724
0.146844 0.720262665207415
0.146844 0.720268220732107
0.146844 0.720273776256799
0.146844 0.72027933178149
0.146844 0.720284887306182
0.146844 0.720290442830873
0.146844 0.720295998355565
0.146844 0.720301553880256
0.146844 0.720307109404948
0.146844 0.720312664929639
0.146844 0.720318220454331
0.146844 0.720323775979022
0.146844 0.720329331503714
0.146844 0.720334887028405
0.146844 0.720340442553097
0.146844 0.720345998077788
0.146844 0.72035155360248
0.146844 0.720357109127171
0.146844 0.720362664651863
0.146844 0.720368220176555
0.146844 0.720373775701246
0.146844 0.720379331225938
0.146844 0.720384886750629
0.146844 0.720390442275321
0.146844 0.720395997800012
0.146844 0.720401553324704
0.146844 0.720407108849395
0.146844 0.720412664374087
0.146844 0.720418219898778
0.146844 0.72042377542347
0.146844 0.720429330948161
0.146844 0.720434886472853
0.146844 0.720440441997544
0.146844 0.720445997522236
0.146844 0.720451553046927
0.146844 0.720457108571619
0.146844 0.720462664096311
0.146844 0.720468219621002
0.146844 0.720473775145694
0.146844 0.720479330670385
0.146844 0.720484886195077
0.146844 0.720490441719768
0.14685 0.72049599724446
0.14685 0.720501552769151
0.14685 0.720507108293843
0.14685 0.720512663818534
0.14685 0.720518219343226
0.14685 0.720523774867917
0.14685 0.720529330392609
0.14685 0.7205348859173
0.14685 0.720540441441992
0.14685 0.720545996966684
0.14685 0.720551552491375
0.14685 0.720557108016067
0.14685 0.720562663540758
0.14685 0.72056821906545
0.14685 0.720573774590141
0.14685 0.720579330114833
0.14685 0.720584885639524
0.14685 0.720590441164216
0.14685 0.720595996688907
0.14685 0.720601552213599
0.14685 0.72060710773829
0.14685 0.720612663262982
0.14685 0.720618218787673
0.14685 0.720623774312365
0.14685 0.720629329837056
0.14685 0.720634885361748
0.14685 0.72064044088644
0.14685 0.720645996411131
0.14685 0.720651551935823
0.14685 0.720657107460514
0.14685 0.720662662985206
0.14685 0.720668218509897
0.14685 0.720673774034589
0.14685 0.72067932955928
0.14685 0.720684885083972
0.14685 0.720690440608663
0.14685 0.720695996133355
0.14685 0.720701551658046
0.14685 0.720707107182738
0.14685 0.720712662707429
0.14685 0.720718218232121
0.14685 0.720723773756813
0.14685 0.720729329281504
0.14685 0.720734884806196
0.14685 0.720740440330887
0.14685 0.720745995855579
0.14685 0.72075155138027
0.14685 0.720757106904962
0.14685 0.720762662429653
0.14685 0.720768217954345
0.14685 0.720773773479036
0.14685 0.720779329003728
0.14685 0.720784884528419
0.14685 0.720790440053111
0.14685 0.720795995577802
0.14685 0.720801551102494
0.14685 0.720807106627185
0.14685 0.720812662151877
0.14685 0.720818217676569
0.14685 0.72082377320126
0.14685 0.720829328725952
0.14685 0.720834884250643
0.14685 0.720840439775335
0.14685 0.720845995300026
0.14685 0.720851550824718
0.14685 0.720857106349409
0.14685 0.720862661874101
0.14685 0.720868217398792
0.14685 0.720873772923484
0.14685 0.720879328448175
0.14685 0.720884883972867
0.14685 0.720890439497558
0.14685 0.72089599502225
0.14685 0.720901550546941
0.14685 0.720907106071633
0.14685 0.720912661596324
0.14685 0.720918217121016
0.14685 0.720923772645708
0.14685 0.720929328170399
0.14685 0.720934883695091
0.14685 0.720940439219782
0.14685 0.720945994744474
0.14685 0.720951550269165
0.14685 0.720957105793857
0.14685 0.720962661318548
0.14685 0.72096821684324
0.14685 0.720973772367931
0.14685 0.720979327892623
0.14685 0.720984883417314
0.14685 0.720990438942006
0.14685 0.720995994466697
0.14685 0.721001549991389
0.14685 0.72100710551608
0.14685 0.721012661040772
0.14685 0.721018216565463
0.14685 0.721023772090155
0.14685 0.721029327614847
0.14685 0.721034883139538
0.14685 0.72104043866423
0.14685 0.721045994188921
0.146856 0.721051549713613
0.146856 0.721057105238304
0.146856 0.721062660762996
0.146856 0.721068216287687
0.146856 0.721073771812379
0.146856 0.72107932733707
0.146856 0.721084882861762
0.146856 0.721090438386453
0.146856 0.721095993911145
0.146856 0.721101549435836
0.146856 0.721107104960528
0.146856 0.721112660485219
0.146856 0.721118216009911
0.146856 0.721123771534603
0.146856 0.721129327059294
0.146856 0.721134882583986
0.146856 0.721140438108677
0.146856 0.721145993633369
0.146856 0.72115154915806
0.146856 0.721157104682752
0.146856 0.721162660207443
0.146856 0.721168215732135
0.146856 0.721173771256826
0.146856 0.721179326781518
0.146856 0.721184882306209
0.146856 0.721190437830901
0.146856 0.721195993355592
0.146856 0.721201548880284
0.146856 0.721207104404975
0.146856 0.721212659929667
0.146856 0.721218215454359
0.146856 0.72122377097905
0.146856 0.721229326503742
0.146856 0.721234882028433
0.146856 0.721240437553125
0.146856 0.721245993077816
0.146856 0.721251548602508
0.146856 0.721257104127199
0.146856 0.721262659651891
0.146856 0.721268215176582
0.146856 0.721273770701274
0.146856 0.721279326225965
0.146856 0.721284881750657
0.146856 0.721290437275348
0.146856 0.72129599280004
0.146856 0.721301548324731
0.146856 0.721307103849423
0.146856 0.721312659374115
0.146856 0.721318214898806
0.146856 0.721323770423498
0.146856 0.721329325948189
0.146856 0.721334881472881
0.146856 0.721340436997572
0.146856 0.721345992522264
0.146856 0.721351548046955
0.146856 0.721357103571647
0.146856 0.721362659096338
0.146856 0.72136821462103
0.146856 0.721373770145721
0.146856 0.721379325670413
0.146856 0.721384881195104
0.146856 0.721390436719796
0.146856 0.721395992244488
0.146856 0.721401547769179
0.146856 0.721407103293871
0.146856 0.721412658818562
0.146856 0.721418214343254
0.146856 0.721423769867945
0.146856 0.721429325392637
0.146856 0.721434880917328
0.146856 0.72144043644202
0.146856 0.721445991966711
0.146856 0.721451547491403
0.146856 0.721457103016094
0.146856 0.721462658540786
0.146856 0.721468214065477
0.146856 0.721473769590169
0.146856 0.72147932511486
0.146856 0.721484880639552
0.146856 0.721490436164244
0.146856 0.721495991688935
0.146856 0.721501547213627
0.146856 0.721507102738318
0.146856 0.72151265826301
0.146856 0.721518213787701
0.146856 0.721523769312393
0.146856 0.721529324837084
0.146856 0.721534880361776
0.146856 0.721540435886467
0.146856 0.721545991411159
0.146856 0.72155154693585
0.146856 0.721557102460542
0.146856 0.721562657985233
0.146856 0.721568213509925
0.146856 0.721573769034616
0.146856 0.721579324559308
0.146856 0.721584880084
0.146856 0.721590435608691
0.146856 0.721595991133383
0.146856 0.721601546658074
0.146862 0.721607102182766
0.146862 0.721612657707457
0.146862 0.721618213232149
0.146862 0.72162376875684
0.146862 0.721629324281532
0.146862 0.721634879806223
0.146862 0.721640435330915
0.146862 0.721645990855606
0.146862 0.721651546380298
0.146862 0.721657101904989
0.146862 0.721662657429681
0.146862 0.721668212954373
0.146862 0.721673768479064
0.146862 0.721679324003756
0.146862 0.721684879528447
0.146862 0.721690435053139
0.146862 0.72169599057783
0.146862 0.721701546102522
0.146862 0.721707101627213
0.146862 0.721712657151905
0.146862 0.721718212676596
0.146862 0.721723768201288
0.146862 0.721729323725979
0.146862 0.721734879250671
0.146862 0.721740434775362
0.146862 0.721745990300054
0.146862 0.721751545824745
0.146862 0.721757101349437
0.146862 0.721762656874129
0.146862 0.72176821239882
0.146862 0.721773767923512
0.146862 0.721779323448203
0.146862 0.721784878972895
0.146862 0.721790434497586
0.146862 0.721795990022278
0.146862 0.721801545546969
0.146862 0.721807101071661
0.146862 0.721812656596352
0.146862 0.721818212121044
0.146862 0.721823767645735
0.146862 0.721829323170427
0.146862 0.721834878695118
0.146862 0.72184043421981
0.146862 0.721845989744501
0.146862 0.721851545269193
0.146862 0.721857100793885
0.146862 0.721862656318576
0.146862 0.721868211843268
0.146862 0.721873767367959
0.146862 0.721879322892651
0.146862 0.721884878417342
0.146862 0.721890433942034
0.146862 0.721895989466725
0.146862 0.721901544991417
0.146862 0.721907100516108
0.146862 0.7219126560408
0.146862 0.721918211565491
0.146862 0.721923767090183
0.146862 0.721929322614874
0.146862 0.721934878139566
0.146862 0.721940433664257
0.146862 0.721945989188949
0.146862 0.721951544713641
0.146862 0.721957100238332
0.146862 0.721962655763024
0.146862 0.721968211287715
0.146862 0.721973766812407
0.146862 0.721979322337098
0.146862 0.72198487786179
0.146862 0.721990433386481
0.146862 0.721995988911173
0.146862 0.722001544435864
0.146862 0.722007099960556
0.146862 0.722012655485247
0.146862 0.722018211009939
0.146862 0.72202376653463
0.146862 0.722029322059322
0.146862 0.722034877584013
0.146862 0.722040433108705
0.146862 0.722045988633397
0.146862 0.722051544158088
0.146862 0.72205709968278
0.146862 0.722062655207471
0.146862 0.722068210732163
0.146862 0.722073766256854
0.146862 0.722079321781546
0.146862 0.722084877306237
0.146862 0.722090432830929
0.146862 0.72209598835562
0.146862 0.722101543880312
0.146862 0.722107099405003
0.146862 0.722112654929695
0.146862 0.722118210454386
0.146862 0.722123765979078
0.146862 0.722129321503769
0.146862 0.722134877028461
0.146862 0.722140432553153
0.146862 0.722145988077844
0.146862 0.722151543602536
0.146862 0.722157099127227
0.146868 0.722162654651919
0.146868 0.72216821017661
0.146868 0.722173765701302
0.146868 0.722179321225993
0.146868 0.722184876750685
0.146868 0.722190432275376
0.146868 0.722195987800068
0.146868 0.722201543324759
0.146868 0.722207098849451
0.146868 0.722212654374142
0.146868 0.722218209898834
0.146868 0.722223765423525
0.146868 0.722229320948217
0.146868 0.722234876472909
0.146868 0.7222404319976
0.146868 0.722245987522292
0.146868 0.722251543046983
0.146868 0.722257098571675
0.146868 0.722262654096366
0.146868 0.722268209621058
0.146868 0.722273765145749
0.146868 0.722279320670441
0.146868 0.722284876195132
0.146868 0.722290431719824
0.146868 0.722295987244515
0.146868 0.722301542769207
0.146868 0.722307098293898
0.146868 0.72231265381859
0.146868 0.722318209343281
0.146868 0.722323764867973
0.146868 0.722329320392665
0.146868 0.722334875917356
0.146868 0.722340431442048
0.146868 0.722345986966739
0.146868 0.722351542491431
0.146868 0.722357098016122
0.146868 0.722362653540814
0.146868 0.722368209065505
0.146868 0.722373764590197
0.146868 0.722379320114888
0.146868 0.72238487563958
0.146868 0.722390431164271
0.146868 0.722395986688963
0.146868 0.722401542213654
0.146868 0.722407097738346
0.146868 0.722412653263037
0.146868 0.722418208787729
0.146868 0.722423764312421
0.146868 0.722429319837112
0.146868 0.722434875361804
0.146868 0.722440430886495
0.146868 0.722445986411187
0.146868 0.722451541935878
0.146868 0.72245709746057
0.146868 0.722462652985261
0.146868 0.722468208509953
0.146868 0.722473764034644
0.146868 0.722479319559336
0.146868 0.722484875084027
0.146868 0.722490430608719
0.146868 0.72249598613341
0.146868 0.722501541658102
0.146868 0.722507097182793
0.146868 0.722512652707485
0.146868 0.722518208232176
0.146868 0.722523763756868
0.146868 0.72252931928156
0.146868 0.722534874806251
0.146868 0.722540430330943
0.146868 0.722545985855634
0.146868 0.722551541380326
0.146868 0.722557096905017
0.146868 0.722562652429709
0.146868 0.7225682079544
0.146868 0.722573763479092
0.146868 0.722579319003783
0.146868 0.722584874528475
0.146868 0.722590430053166
0.146868 0.722595985577858
0.146868 0.722601541102549
0.146868 0.722607096627241
0.146868 0.722612652151932
0.146868 0.722618207676624
0.146868 0.722623763201316
0.146868 0.722629318726007
0.146868 0.722634874250699
0.146868 0.72264042977539
0.146868 0.722645985300082
0.146868 0.722651540824773
0.146868 0.722657096349465
0.146868 0.722662651874156
0.146868 0.722668207398848
0.146868 0.722673762923539
0.146868 0.722679318448231
0.146868 0.722684873972922
0.146868 0.722690429497614
0.146868 0.722695985022305
0.146868 0.722701540546997
0.146868 0.722707096071688
0.146868 0.72271265159638
0.146874 0.722718207121072
0.146874 0.722723762645763
0.146874 0.722729318170455
0.146874 0.722734873695146
0.146874 0.722740429219838
0.146874 0.722745984744529
0.146874 0.722751540269221
0.146874 0.722757095793912
0.146874 0.722762651318604
0.146874 0.722768206843295
0.146874 0.722773762367987
0.146874 0.722779317892678
0.146874 0.72278487341737
0.146874 0.722790428942061
0.146874 0.722795984466753
0.146874 0.722801539991444
0.146874 0.722807095516136
0.146874 0.722812651040828
0.146874 0.722818206565519
0.146874 0.722823762090211
0.146874 0.722829317614902
0.146874 0.722834873139594
0.146874 0.722840428664285
0.146874 0.722845984188977
0.146874 0.722851539713668
0.146874 0.72285709523836
0.146874 0.722862650763051
0.146874 0.722868206287743
0.146874 0.722873761812434
0.146874 0.722879317337126
0.146874 0.722884872861817
0.146874 0.722890428386509
0.146874 0.7228959839112
0.146874 0.722901539435892
0.146874 0.722907094960584
0.146874 0.722912650485275
0.146874 0.722918206009967
0.146874 0.722923761534658
0.146874 0.72292931705935
0.146874 0.722934872584041
0.146874 0.722940428108733
0.146874 0.722945983633424
0.146874 0.722951539158116
0.146874 0.722957094682807
0.146874 0.722962650207499
0.146874 0.72296820573219
0.146874 0.722973761256882
0.146874 0.722979316781573
0.146874 0.722984872306265
0.146874 0.722990427830956
0.146874 0.722995983355648
0.146874 0.72300153888034
0.146874 0.723007094405031
0.146874 0.723012649929723
0.146874 0.723018205454414
0.146874 0.723023760979106
0.146874 0.723029316503797
0.146874 0.723034872028489
0.146874 0.72304042755318
0.146874 0.723045983077872
0.146874 0.723051538602563
0.146874 0.723057094127255
0.146874 0.723062649651946
0.146874 0.723068205176638
0.146874 0.723073760701329
0.146874 0.723079316226021
0.146874 0.723084871750712
0.146874 0.723090427275404
0.146874 0.723095982800096
0.146874 0.723101538324787
0.146874 0.723107093849479
0.146874 0.72311264937417
0.146874 0.723118204898862
0.146874 0.723123760423553
0.146874 0.723129315948245
0.146874 0.723134871472936
0.146874 0.723140426997628
0.146874 0.723145982522319
0.146874 0.723151538047011
0.146874 0.723157093571702
0.146874 0.723162649096394
0.146874 0.723168204621085
0.146874 0.723173760145777
0.146874 0.723179315670468
0.146874 0.72318487119516
0.146874 0.723190426719852
0.146874 0.723195982244543
0.146874 0.723201537769235
0.146874 0.723207093293926
0.146874 0.723212648818618
0.146874 0.723218204343309
0.146874 0.723223759868001
0.146874 0.723229315392692
0.146874 0.723234870917384
0.146874 0.723240426442075
0.146874 0.723245981966767
0.146874 0.723251537491458
0.146874 0.72325709301615
0.146874 0.723262648540841
0.146874 0.723268204065533
0.14688 0.723273759590224
0.14688 0.723279315114916
0.14688 0.723284870639608
0.14688 0.723290426164299
0.14688 0.723295981688991
0.14688 0.723301537213682
0.14688 0.723307092738374
0.14688 0.723312648263065
0.14688 0.723318203787757
0.14688 0.723323759312448
0.14688 0.72332931483714
0.14688 0.723334870361831
0.14688 0.723340425886523
0.14688 0.723345981411214
0.14688 0.723351536935906
0.14688 0.723357092460597
0.14688 0.723362647985289
0.14688 0.72336820350998
0.14688 0.723373759034672
0.14688 0.723379314559364
0.14688 0.723384870084055
0.14688 0.723390425608747
0.14688 0.723395981133438
0.14688 0.72340153665813
0.14688 0.723407092182821
0.14688 0.723412647707513
0.14688 0.723418203232204
0.14688 0.723423758756896
0.14688 0.723429314281587
0.14688 0.723434869806279
0.14688 0.72344042533097
0.14688 0.723445980855662
0.14688 0.723451536380353
0.14688 0.723457091905045
0.14688 0.723462647429736
0.14688 0.723468202954428
0.14688 0.72347375847912
0.14688 0.723479314003811
0.14688 0.723484869528503
0.14688 0.723490425053194
0.14688 0.723495980577886
0.14688 0.723501536102577
0.14688 0.723507091627269
0.14688 0.72351264715196
0.14688 0.723518202676652
0.14688 0.723523758201343
0.14688 0.723529313726035
0.14688 0.723534869250726
0.14688 0.723540424775418
0.14688 0.723545980300109
0.14688 0.723551535824801
0.14688 0.723557091349493
0.14688 0.723562646874184
0.14688 0.723568202398876
0.14688 0.723573757923567
0.14688 0.723579313448259
0.14688 0.72358486897295
0.14688 0.723590424497642
0.14688 0.723595980022333
0.14688 0.723601535547025
0.14688 0.723607091071716
0.14688 0.723612646596408
0.14688 0.723618202121099
0.14688 0.723623757645791
0.14688 0.723629313170482
0.14688 0.723634868695174
0.14688 0.723640424219865
0.14688 0.723645979744557
0.14688 0.723651535269249
0.14688 0.72365709079394
0.14688 0.723662646318632
0.14688 0.723668201843323
0.14688 0.723673757368015
0.14688 0.723679312892706
0.14688 0.723684868417398
0.14688 0.723690423942089
0.14688 0.723695979466781
0.14688 0.723701534991472
0.14688 0.723707090516164
0.14688 0.723712646040855
0.14688 0.723718201565547
0.14688 0.723723757090238
0.14688 0.72372931261493
0.14688 0.723734868139621
0.14688 0.723740423664313
0.14688 0.723745979189005
0.14688 0.723751534713696
0.14688 0.723757090238388
0.14688 0.723762645763079
0.14688 0.723768201287771
0.14688 0.723773756812462
0.14688 0.723779312337154
0.14688 0.723784867861845
0.14688 0.723790423386537
0.14688 0.723795978911228
0.14688 0.72380153443592
0.14688 0.723807089960611
0.14688 0.723812645485303
0.14688 0.723818201009994
0.14688 0.723823756534686
0.146886 0.723829312059377
0.146886 0.723834867584069
0.146886 0.723840423108761
0.146886 0.723845978633452
0.146886 0.723851534158144
0.146886 0.723857089682835
0.146886 0.723862645207527
0.146886 0.723868200732218
0.146886 0.72387375625691
0.146886 0.723879311781601
0.146886 0.723884867306293
0.146886 0.723890422830984
0.146886 0.723895978355676
0.146886 0.723901533880367
0.146886 0.723907089405059
0.146886 0.72391264492975
0.146886 0.723918200454442
0.146886 0.723923755979133
0.146886 0.723929311503825
0.146886 0.723934867028517
0.146886 0.723940422553208
0.146886 0.7239459780779
0.146886 0.723951533602591
0.146886 0.723957089127283
0.146886 0.723962644651974
0.146886 0.723968200176666
0.146886 0.723973755701357
0.146886 0.723979311226049
0.146886 0.72398486675074
0.146886 0.723990422275432
0.146886 0.723995977800123
0.146886 0.724001533324815
0.146886 0.724007088849506
0.146886 0.724012644374198
0.146886 0.724018199898889
0.146886 0.724023755423581
0.146886 0.724029310948272
0.146886 0.724034866472964
0.146886 0.724040421997656
0.146886 0.724045977522347
0.146886 0.724051533047039
0.146886 0.72405708857173
0.146886 0.724062644096422
0.146886 0.724068199621113
0.146886 0.724073755145805
0.146886 0.724079310670496
0.146886 0.724084866195188
0.146886 0.724090421719879
0.146886 0.724095977244571
0.146886 0.724101532769262
0.146886 0.724107088293954
0.146886 0.724112643818645
0.146886 0.724118199343337
0.146886 0.724123754868028
0.146886 0.72412931039272
0.146886 0.724134865917411
0.146886 0.724140421442103
0.146886 0.724145976966795
0.146886 0.724151532491486
0.146886 0.724157088016178
0.146886 0.724162643540869
0.146886 0.724168199065561
0.146886 0.724173754590252
0.146886 0.724179310114944
0.146886 0.724184865639635
0.146886 0.724190421164327
0.146886 0.724195976689018
0.146886 0.72420153221371
0.146886 0.724207087738401
0.146886 0.724212643263093
0.146886 0.724218198787784
0.146886 0.724223754312476
0.146886 0.724229309837168
0.146886 0.724234865361859
0.146886 0.724240420886551
0.146886 0.724245976411242
0.146886 0.724251531935934
0.146886 0.724257087460625
0.146886 0.724262642985317
0.146886 0.724268198510008
0.146886 0.7242737540347
0.146886 0.724279309559391
0.146886 0.724284865084083
0.146886 0.724290420608774
0.146886 0.724295976133466
0.146886 0.724301531658157
0.146886 0.724307087182849
0.146886 0.72431264270754
0.146886 0.724318198232232
0.146886 0.724323753756924
0.146886 0.724329309281615
0.146886 0.724334864806307
0.146886 0.724340420330998
0.146886 0.72434597585569
0.146886 0.724351531380381
0.146886 0.724357086905073
0.146886 0.724362642429764
0.146886 0.724368197954456
0.146886 0.724373753479147
0.146886 0.724379309003839
0.146892 0.72438486452853
0.146892 0.724390420053222
0.146892 0.724395975577913
0.146892 0.724401531102605
0.146892 0.724407086627296
0.146892 0.724412642151988
0.146892 0.72441819767668
0.146892 0.724423753201371
0.146892 0.724429308726063
0.146892 0.724434864250754
0.146892 0.724440419775446
0.146892 0.724445975300137
0.146892 0.724451530824829
0.146892 0.72445708634952
0.146892 0.724462641874212
0.146892 0.724468197398903
0.146892 0.724473752923595
0.146892 0.724479308448286
0.146892 0.724484863972978
0.146892 0.724490419497669
0.146892 0.724495975022361
0.146892 0.724501530547052
0.146892 0.724507086071744
0.146892 0.724512641596436
0.146892 0.724518197121127
0.146892 0.724523752645819
0.146892 0.72452930817051
0.146892 0.724534863695202
0.146892 0.724540419219893
0.146892 0.724545974744585
0.146892 0.724551530269276
0.146892 0.724557085793968
0.146892 0.724562641318659
0.146892 0.724568196843351
0.146892 0.724573752368042
0.146892 0.724579307892734
0.146892 0.724584863417425
0.146892 0.724590418942117
0.146892 0.724595974466808
0.146892 0.7246015299915
0.146892 0.724607085516192
0.146892 0.724612641040883
0.146892 0.724618196565575
0.146892 0.724623752090266
0.146892 0.724629307614958
0.146892 0.724634863139649
0.146892 0.724640418664341
0.146892 0.724645974189032
0.146892 0.724651529713724
0.146892 0.724657085238415
0.146892 0.724662640763107
0.146892 0.724668196287798
0.146892 0.72467375181249
0.146892 0.724679307337182
0.146892 0.724684862861873
0.146892 0.724690418386564
0.146892 0.724695973911256
0.146892 0.724701529435948
0.146892 0.724707084960639
0.146892 0.724712640485331
0.146892 0.724718196010022
0.146892 0.724723751534714
0.146892 0.724729307059405
0.146892 0.724734862584097
0.146892 0.724740418108788
0.146892 0.72474597363348
0.146892 0.724751529158171
0.146892 0.724757084682863
0.146892 0.724762640207554
0.146892 0.724768195732246
0.146892 0.724773751256938
0.146892 0.724779306781629
0.146892 0.724784862306321
0.146892 0.724790417831012
0.146892 0.724795973355704
0.146892 0.724801528880395
0.146892 0.724807084405087
0.146892 0.724812639929778
0.146892 0.72481819545447
0.146892 0.724823750979161
0.146892 0.724829306503853
0.146892 0.724834862028544
0.146892 0.724840417553236
0.146892 0.724845973077927
0.146892 0.724851528602619
0.146892 0.72485708412731
0.146892 0.724862639652002
0.146892 0.724868195176694
0.146892 0.724873750701385
0.146892 0.724879306226077
0.146892 0.724884861750768
0.146892 0.72489041727546
0.146892 0.724895972800151
0.146892 0.724901528324843
0.146892 0.724907083849534
0.146892 0.724912639374226
0.146892 0.724918194898917
0.146892 0.724923750423609
0.146892 0.7249293059483
0.146892 0.724934861472992
0.146898 0.724940416997683
0.146898 0.724945972522375
0.146898 0.724951528047066
0.146898 0.724957083571758
0.146898 0.72496263909645
0.146898 0.724968194621141
0.146898 0.724973750145833
0.146898 0.724979305670524
0.146898 0.724984861195216
0.146898 0.724990416719907
0.146898 0.724995972244599
0.146898 0.72500152776929
0.146898 0.725007083293982
0.146898 0.725012638818673
0.146898 0.725018194343365
0.146898 0.725023749868056
0.146898 0.725029305392748
0.146898 0.725034860917439
0.146898 0.725040416442131
0.146898 0.725045971966822
0.146898 0.725051527491514
0.146898 0.725057083016206
0.146898 0.725062638540897
0.146898 0.725068194065589
0.146898 0.72507374959028
0.146898 0.725079305114972
0.146898 0.725084860639663
0.146898 0.725090416164355
0.146898 0.725095971689046
0.146898 0.725101527213738
0.146898 0.725107082738429
0.146898 0.725112638263121
0.146898 0.725118193787812
0.146898 0.725123749312504
0.146898 0.725129304837195
0.146898 0.725134860361887
0.146898 0.725140415886578
0.146898 0.72514597141127
0.146898 0.725151526935962
0.146898 0.725157082460653
0.146898 0.725162637985345
0.146898 0.725168193510036
0.146898 0.725173749034728
0.146898 0.725179304559419
0.146898 0.725184860084111
0.146898 0.725190415608802
0.146898 0.725195971133494
0.146898 0.725201526658185
0.146898 0.725207082182877
0.146898 0.725212637707568
0.146898 0.72521819323226
0.146898 0.725223748756951
0.146898 0.725229304281643
0.146898 0.725234859806334
0.146898 0.725240415331026
0.146898 0.725245970855718
0.146898 0.725251526380409
0.146898 0.725257081905101
0.146898 0.725262637429792
0.146898 0.725268192954484
0.146898 0.725273748479175
0.146898 0.725279304003867
0.146898 0.725284859528558
0.146898 0.72529041505325
0.146898 0.725295970577941
0.146898 0.725301526102633
0.146898 0.725307081627324
0.146898 0.725312637152016
0.146898 0.725318192676707
0.146898 0.725323748201399
0.146898 0.72532930372609
0.146898 0.725334859250782
0.146898 0.725340414775474
0.146898 0.725345970300165
0.146898 0.725351525824857
0.146898 0.725357081349548
0.146898 0.72536263687424
0.146898 0.725368192398931
0.146898 0.725373747923623
0.146898 0.725379303448314
0.146898 0.725384858973006
0.146898 0.725390414497697
0.146898 0.725395970022389
0.146898 0.72540152554708
0.146898 0.725407081071772
0.146898 0.725412636596463
0.146898 0.725418192121155
0.146898 0.725423747645846
0.146898 0.725429303170538
0.146898 0.72543485869523
0.146898 0.725440414219921
0.146898 0.725445969744613
0.146898 0.725451525269304
0.146898 0.725457080793996
0.146898 0.725462636318687
0.146898 0.725468191843379
0.146898 0.72547374736807
0.146898 0.725479302892762
0.146898 0.725484858417453
0.146898 0.725490413942145
0.146904 0.725495969466836
0.146904 0.725501524991528
0.146904 0.725507080516219
0.146904 0.725512636040911
0.146904 0.725518191565602
0.146904 0.725523747090294
0.146904 0.725529302614985
0.146904 0.725534858139677
0.146904 0.725540413664369
0.146904 0.72554596918906
0.146904 0.725551524713752
0.146904 0.725557080238443
0.146904 0.725562635763135
0.146904 0.725568191287826
0.146904 0.725573746812518
0.146904 0.725579302337209
0.146904 0.725584857861901
0.146904 0.725590413386592
0.146904 0.725595968911284
0.146904 0.725601524435975
0.146904 0.725607079960667
0.146904 0.725612635485358
0.146904 0.72561819101005
0.146904 0.725623746534741
0.146904 0.725629302059433
0.146904 0.725634857584125
0.146904 0.725640413108816
0.146904 0.725645968633508
0.146904 0.725651524158199
0.146904 0.725657079682891
0.146904 0.725662635207582
0.146904 0.725668190732274
0.146904 0.725673746256965
0.146904 0.725679301781657
0.146904 0.725684857306348
0.146904 0.72569041283104
0.146904 0.725695968355731
0.146904 0.725701523880423
0.146904 0.725707079405114
0.146904 0.725712634929806
0.146904 0.725718190454497
0.146904 0.725723745979189
0.146904 0.725729301503881
0.146904 0.725734857028572
0.146904 0.725740412553264
0.146904 0.725745968077955
0.146904 0.725751523602647
0.146904 0.725757079127338
0.146904 0.72576263465203
0.146904 0.725768190176721
0.146904 0.725773745701413
0.146904 0.725779301226104
0.146904 0.725784856750796
0.146904 0.725790412275487
0.146904 0.725795967800179
0.146904 0.72580152332487
0.146904 0.725807078849562
0.146904 0.725812634374253
0.146904 0.725818189898945
0.146904 0.725823745423637
0.146904 0.725829300948328
0.146904 0.72583485647302
0.146904 0.725840411997711
0.146904 0.725845967522403
0.146904 0.725851523047094
0.146904 0.725857078571786
0.146904 0.725862634096477
0.146904 0.725868189621169
0.146904 0.72587374514586
0.146904 0.725879300670552
0.146904 0.725884856195243
0.146904 0.725890411719935
0.146904 0.725895967244626
0.146904 0.725901522769318
0.146904 0.725907078294009
0.146904 0.725912633818701
0.146904 0.725918189343393
0.146904 0.725923744868084
0.146904 0.725929300392776
0.146904 0.725934855917467
0.146904 0.725940411442159
0.146904 0.72594596696685
0.146904 0.725951522491542
0.146904 0.725957078016233
0.146904 0.725962633540925
0.146904 0.725968189065616
0.146904 0.725973744590308
0.146904 0.725979300114999
0.146904 0.725984855639691
0.146904 0.725990411164382
0.146904 0.725995966689074
0.146904 0.726001522213765
0.146904 0.726007077738457
0.146904 0.726012633263149
0.146904 0.72601818878784
0.146904 0.726023744312532
0.146904 0.726029299837223
0.146904 0.726034855361915
0.146904 0.726040410886606
0.146904 0.726045966411298
0.14691 0.726051521935989
0.14691 0.726057077460681
0.14691 0.726062632985372
0.14691 0.726068188510064
0.14691 0.726073744034755
0.14691 0.726079299559447
0.14691 0.726084855084138
0.14691 0.72609041060883
0.14691 0.726095966133521
0.14691 0.726101521658213
0.14691 0.726107077182905
0.14691 0.726112632707596
0.14691 0.726118188232288
0.14691 0.726123743756979
0.14691 0.726129299281671
0.14691 0.726134854806362
0.14691 0.726140410331054
0.14691 0.726145965855745
0.14691 0.726151521380437
0.14691 0.726157076905128
0.14691 0.72616263242982
0.14691 0.726168187954511
0.14691 0.726173743479203
0.14691 0.726179299003894
0.14691 0.726184854528586
0.14691 0.726190410053277
0.14691 0.726195965577969
0.14691 0.726201521102661
0.14691 0.726207076627352
0.14691 0.726212632152044
0.14691 0.726218187676735
0.14691 0.726223743201427
0.14691 0.726229298726118
0.14691 0.72623485425081
0.14691 0.726240409775501
0.14691 0.726245965300193
0.14691 0.726251520824884
0.14691 0.726257076349576
0.14691 0.726262631874267
0.14691 0.726268187398959
0.14691 0.72627374292365
0.14691 0.726279298448342
0.14691 0.726284853973033
0.14691 0.726290409497725
0.14691 0.726295965022417
0.14691 0.726301520547108
0.14691 0.7263070760718
0.14691 0.726312631596491
0.14691 0.726318187121183
0.14691 0.726323742645874
0.14691 0.726329298170566
0.14691 0.726334853695257
0.14691 0.726340409219949
0.14691 0.72634596474464
0.14691 0.726351520269332
0.14691 0.726357075794023
0.14691 0.726362631318715
0.14691 0.726368186843406
0.14691 0.726373742368098
0.14691 0.726379297892789
0.14691 0.726384853417481
0.14691 0.726390408942173
0.14691 0.726395964466864
0.14691 0.726401519991556
0.14691 0.726407075516247
0.14691 0.726412631040939
0.14691 0.72641818656563
0.14691 0.726423742090322
0.14691 0.726429297615013
0.14691 0.726434853139705
0.14691 0.726440408664396
0.14691 0.726445964189088
0.14691 0.726451519713779
0.14691 0.726457075238471
0.14691 0.726462630763162
0.14691 0.726468186287854
0.14691 0.726473741812545
0.14691 0.726479297337237
0.14691 0.726484852861929
0.14691 0.72649040838662
0.14691 0.726495963911312
0.14691 0.726501519436003
0.14691 0.726507074960695
0.14691 0.726512630485386
0.14691 0.726518186010078
0.14691 0.726523741534769
0.14691 0.726529297059461
0.14691 0.726534852584152
0.14691 0.726540408108844
0.14691 0.726545963633535
0.14691 0.726551519158227
0.14691 0.726557074682918
0.14691 0.72656263020761
0.14691 0.726568185732302
0.14691 0.726573741256993
0.14691 0.726579296781685
0.14691 0.726584852306376
0.14691 0.726590407831068
0.14691 0.726595963355759
0.14691 0.726601518880451
0.146916 0.726607074405142
0.146916 0.726612629929834
0.146916 0.726618185454525
0.146916 0.726623740979217
0.146916 0.726629296503908
0.146916 0.7266348520286
0.146916 0.726640407553291
0.146916 0.726645963077983
0.146916 0.726651518602674
0.146916 0.726657074127366
0.146916 0.726662629652058
0.146916 0.726668185176749
0.146916 0.726673740701441
0.146916 0.726679296226132
0.146916 0.726684851750824
0.146916 0.726690407275515
0.146916 0.726695962800207
0.146916 0.726701518324898
0.146916 0.72670707384959
0.146916 0.726712629374281
0.146916 0.726718184898973
0.146916 0.726723740423664
0.146916 0.726729295948356
0.146916 0.726734851473047
0.146916 0.726740406997739
0.146916 0.72674596252243
0.146916 0.726751518047122
0.146916 0.726757073571814
0.146916 0.726762629096505
0.146916 0.726768184621197
0.146916 0.726773740145888
0.146916 0.72677929567058
0.146916 0.726784851195271
0.146916 0.726790406719963
0.146916 0.726795962244654
0.146916 0.726801517769346
0.146916 0.726807073294037
0.146916 0.726812628818729
0.146916 0.72681818434342
0.146916 0.726823739868112
0.146916 0.726829295392803
0.146916 0.726834850917495
0.146916 0.726840406442186
0.146916 0.726845961966878
0.146916 0.72685151749157
0.146916 0.726857073016261
0.146916 0.726862628540953
0.146916 0.726868184065644
0.146916 0.726873739590336
0.146916 0.726879295115027
0.146916 0.726884850639719
0.146916 0.72689040616441
0.146916 0.726895961689102
0.146916 0.726901517213793
0.146916 0.726907072738485
0.146916 0.726912628263176
0.146916 0.726918183787868
0.146916 0.726923739312559
0.146916 0.726929294837251
0.146916 0.726934850361942
0.146916 0.726940405886634
0.146916 0.726945961411326
0.146916 0.726951516936017
0.146916 0.726957072460709
0.146916 0.7269626279854
0.146916 0.726968183510092
0.146916 0.726973739034783
0.146916 0.726979294559475
0.146916 0.726984850084166
0.146916 0.726990405608858
0.146916 0.726995961133549
0.146916 0.727001516658241
0.146916 0.727007072182932
0.146916 0.727012627707624
0.146916 0.727018183232315
0.146916 0.727023738757007
0.146916 0.727029294281698
0.146916 0.72703484980639
0.146916 0.727040405331081
0.146916 0.727045960855773
0.146916 0.727051516380465
0.146916 0.727057071905156
0.146916 0.727062627429848
0.146916 0.727068182954539
0.146916 0.727073738479231
0.146916 0.727079294003922
0.146916 0.727084849528614
0.146916 0.727090405053305
0.146916 0.727095960577997
0.146916 0.727101516102688
0.146916 0.72710707162738
0.146916 0.727112627152071
0.146916 0.727118182676763
0.146916 0.727123738201454
0.146916 0.727129293726146
0.146916 0.727134849250837
0.146916 0.727140404775529
0.146916 0.72714596030022
0.146916 0.727151515824912
0.146916 0.727157071349604
0.146922 0.727162626874295
0.146922 0.727168182398987
0.146922 0.727173737923678
0.146922 0.72717929344837
0.146922 0.727184848973061
0.146922 0.727190404497753
0.146922 0.727195960022444
0.146922 0.727201515547136
0.146922 0.727207071071827
0.146922 0.727212626596519
0.146922 0.72721818212121
0.146922 0.727223737645902
0.146922 0.727229293170593
0.146922 0.727234848695285
0.146922 0.727240404219977
0.146922 0.727245959744668
0.146922 0.72725151526936
0.146922 0.727257070794051
0.146922 0.727262626318743
0.146922 0.727268181843434
0.146922 0.727273737368126
0.146922 0.727279292892817
0.146922 0.727284848417509
0.146922 0.7272904039422
0.146922 0.727295959466892
0.146922 0.727301514991583
0.146922 0.727307070516275
0.146922 0.727312626040966
0.146922 0.727318181565658
0.146922 0.727323737090349
0.146922 0.727329292615041
0.146922 0.727334848139733
0.146922 0.727340403664424
0.146922 0.727345959189116
0.146922 0.727351514713807
0.146922 0.727357070238499
0.146922 0.72736262576319
0.146922 0.727368181287882
0.146922 0.727373736812573
0.146922 0.727379292337265
0.146922 0.727384847861956
0.146922 0.727390403386648
0.146922 0.727395958911339
0.146922 0.727401514436031
0.146922 0.727407069960722
0.146922 0.727412625485414
0.146922 0.727418181010105
0.146922 0.727423736534797
0.146922 0.727429292059489
0.146922 0.72743484758418
0.146922 0.727440403108872
0.146922 0.727445958633563
0.146922 0.727451514158255
0.146922 0.727457069682946
0.146922 0.727462625207638
0.146922 0.727468180732329
0.146922 0.727473736257021
0.146922 0.727479291781712
0.146922 0.727484847306404
0.146922 0.727490402831095
0.146922 0.727495958355787
0.146922 0.727501513880478
0.146922 0.72750706940517
0.146922 0.727512624929861
0.146922 0.727518180454553
0.146922 0.727523735979245
0.146922 0.727529291503936
0.146922 0.727534847028628
0.146922 0.727540402553319
0.146922 0.727545958078011
0.146922 0.727551513602702
0.146922 0.727557069127394
0.146922 0.727562624652085
0.146922 0.727568180176777
0.146922 0.727573735701468
0.146922 0.72757929122616
0.146922 0.727584846750851
0.146922 0.727590402275543
0.146922 0.727595957800234
0.146922 0.727601513324926
0.146922 0.727607068849617
0.146922 0.727612624374309
0.146922 0.727618179899001
0.146922 0.727623735423692
0.146922 0.727629290948384
0.146922 0.727634846473075
0.146922 0.727640401997767
0.146922 0.727645957522458
0.146922 0.72765151304715
0.146922 0.727657068571841
0.146922 0.727662624096533
0.146922 0.727668179621224
0.146922 0.727673735145916
0.146922 0.727679290670607
0.146922 0.727684846195299
0.146922 0.72769040171999
0.146922 0.727695957244682
0.146922 0.727701512769373
0.146922 0.727707068294065
0.146922 0.727712623818757
0.146928 0.727718179343448
0.146928 0.72772373486814
0.146928 0.727729290392831
0.146928 0.727734845917523
0.146928 0.727740401442214
0.146928 0.727745956966906
0.146928 0.727751512491597
0.146928 0.727757068016289
0.146928 0.72776262354098
0.146928 0.727768179065672
0.146928 0.727773734590363
0.146928 0.727779290115055
0.146928 0.727784845639746
0.146928 0.727790401164438
0.146928 0.727795956689129
0.146928 0.727801512213821
0.146928 0.727807067738513
0.146928 0.727812623263204
0.146928 0.727818178787896
0.146928 0.727823734312587
0.146928 0.727829289837279
0.146928 0.72783484536197
0.146928 0.727840400886662
0.146928 0.727845956411353
0.146928 0.727851511936045
0.146928 0.727857067460736
0.146928 0.727862622985428
0.146928 0.727868178510119
0.146928 0.727873734034811
0.146928 0.727879289559502
0.146928 0.727884845084194
0.146928 0.727890400608885
0.146928 0.727895956133577
0.146928 0.727901511658269
0.146928 0.72790706718296
0.146928 0.727912622707652
0.146928 0.727918178232343
0.146928 0.727923733757035
0.146928 0.727929289281726
0.146928 0.727934844806418
0.146928 0.727940400331109
0.146928 0.727945955855801
0.146928 0.727951511380492
0.146928 0.727957066905184
0.146928 0.727962622429875
0.146928 0.727968177954567
0.146928 0.727973733479258
0.146928 0.72797928900395
0.146928 0.727984844528641
0.146928 0.727990400053333
0.146928 0.727995955578025
0.146928 0.728001511102716
0.146928 0.728007066627408
0.146928 0.728012622152099
0.146928 0.728018177676791
0.146928 0.728023733201482
0.146928 0.728029288726174
0.146928 0.728034844250865
0.146928 0.728040399775557
0.146928 0.728045955300248
0.146928 0.72805151082494
0.146928 0.728057066349631
0.146928 0.728062621874323
0.146928 0.728068177399015
0.146928 0.728073732923706
0.146928 0.728079288448397
0.146928 0.728084843973089
0.146928 0.728090399497781
0.146928 0.728095955022472
0.146928 0.728101510547164
0.146928 0.728107066071855
0.146928 0.728112621596547
0.146928 0.728118177121238
0.146928 0.72812373264593
0.146928 0.728129288170621
0.146928 0.728134843695313
0.146928 0.728140399220004
0.146928 0.728145954744696
0.146928 0.728151510269387
0.146928 0.728157065794079
0.146928 0.728162621318771
0.146928 0.728168176843462
0.146928 0.728173732368154
0.146928 0.728179287892845
0.146928 0.728184843417537
0.146928 0.728190398942228
0.146928 0.72819595446692
0.146928 0.728201509991611
0.146928 0.728207065516303
0.146928 0.728212621040994
0.146928 0.728218176565686
0.146928 0.728223732090377
0.146928 0.728229287615069
0.146928 0.72823484313976
0.146928 0.728240398664452
0.146928 0.728245954189143
0.146928 0.728251509713835
0.146928 0.728257065238527
0.146928 0.728262620763218
0.146928 0.72826817628791
0.146934 0.728273731812601
0.146934 0.728279287337293
0.146934 0.728284842861984
0.146934 0.728290398386676
0.146934 0.728295953911367
0.146934 0.728301509436059
0.146934 0.72830706496075
0.146934 0.728312620485442
0.146934 0.728318176010133
0.146934 0.728323731534825
0.146934 0.728329287059516
0.146934 0.728334842584208
0.146934 0.728340398108899
0.146934 0.728345953633591
0.146934 0.728351509158283
0.146934 0.728357064682974
0.146934 0.728362620207666
0.146934 0.728368175732357
0.146934 0.728373731257049
0.146934 0.72837928678174
0.146934 0.728384842306432
0.146934 0.728390397831123
0.146934 0.728395953355815
0.146934 0.728401508880506
0.146934 0.728407064405198
0.146934 0.728412619929889
0.146934 0.728418175454581
0.146934 0.728423730979272
0.146934 0.728429286503964
0.146934 0.728434842028655
0.146934 0.728440397553347
0.146934 0.728445953078038
0.146934 0.72845150860273
0.146934 0.728457064127422
0.146934 0.728462619652113
0.146934 0.728468175176805
0.146934 0.728473730701496
0.146934 0.728479286226188
0.146934 0.728484841750879
0.146934 0.728490397275571
0.146934 0.728495952800262
0.146934 0.728501508324954
0.146934 0.728507063849645
0.146934 0.728512619374337
0.146934 0.728518174899028
0.146934 0.72852373042372
0.146934 0.728529285948411
0.146934 0.728534841473103
0.146934 0.728540396997794
0.146934 0.728545952522486
0.146934 0.728551508047177
0.146934 0.728557063571869
0.146934 0.728562619096561
0.146934 0.728568174621252
0.146934 0.728573730145944
0.146934 0.728579285670635
0.146934 0.728584841195327
0.146934 0.728590396720018
0.146934 0.72859595224471
0.146934 0.728601507769401
0.146934 0.728607063294093
0.146934 0.728612618818784
0.146934 0.728618174343476
0.146934 0.728623729868167
0.146934 0.728629285392859
0.146934 0.72863484091755
0.146934 0.728640396442242
0.146934 0.728645951966933
0.146934 0.728651507491625
0.146934 0.728657063016316
0.146934 0.728662618541008
0.146934 0.7286681740657
0.146934 0.728673729590391
0.146934 0.728679285115083
0.146934 0.728684840639774
0.146934 0.728690396164466
0.146934 0.728695951689157
0.146934 0.728701507213849
0.146934 0.72870706273854
0.146934 0.728712618263232
0.146934 0.728718173787923
0.146934 0.728723729312615
0.146934 0.728729284837306
0.146934 0.728734840361998
0.146934 0.728740395886689
0.146934 0.728745951411381
0.146934 0.728751506936072
0.146934 0.728757062460764
0.146934 0.728762617985456
0.146934 0.728768173510147
0.146934 0.728773729034839
0.146934 0.72877928455953
0.146934 0.728784840084222
0.146934 0.728790395608913
0.146934 0.728795951133605
0.146934 0.728801506658296
0.146934 0.728807062182988
0.146934 0.728812617707679
0.146934 0.728818173232371
0.146934 0.728823728757062
0.14694 0.728829284281754
0.14694 0.728834839806446
0.14694 0.728840395331137
0.14694 0.728845950855829
0.14694 0.72885150638052
0.14694 0.728857061905212
0.14694 0.728862617429903
0.14694 0.728868172954595
0.14694 0.728873728479286
0.14694 0.728879284003978
0.14694 0.728884839528669
0.14694 0.728890395053361
0.14694 0.728895950578052
0.14694 0.728901506102744
0.14694 0.728907061627435
0.14694 0.728912617152127
0.14694 0.728918172676818
0.14694 0.72892372820151
0.14694 0.728929283726202
0.14694 0.728934839250893
0.14694 0.728940394775585
0.14694 0.728945950300276
0.14694 0.728951505824968
0.14694 0.728957061349659
0.14694 0.728962616874351
0.14694 0.728968172399042
0.14694 0.728973727923734
0.14694 0.728979283448425
0.14694 0.728984838973117
0.14694 0.728990394497808
0.14694 0.7289959500225
0.14694 0.729001505547191
0.14694 0.729007061071883
0.14694 0.729012616596574
0.14694 0.729018172121266
0.14694 0.729023727645958
0.14694 0.729029283170649
0.14694 0.729034838695341
0.14694 0.729040394220032
0.14694 0.729045949744724
0.14694 0.729051505269415
0.14694 0.729057060794107
0.14694 0.729062616318798
0.14694 0.72906817184349
0.14694 0.729073727368181
0.14694 0.729079282892873
0.14694 0.729084838417564
0.14694 0.729090393942256
0.14694 0.729095949466947
0.14694 0.729101504991639
0.14694 0.72910706051633
0.14694 0.729112616041022
0.14694 0.729118171565714
0.14694 0.729123727090405
0.14694 0.729129282615097
0.14694 0.729134838139788
0.14694 0.72914039366448
0.14694 0.729145949189171
0.14694 0.729151504713863
0.14694 0.729157060238554
0.14694 0.729162615763246
0.14694 0.729168171287937
0.14694 0.729173726812629
0.14694 0.72917928233732
0.14694 0.729184837862012
0.14694 0.729190393386703
0.14694 0.729195948911395
0.14694 0.729201504436086
0.14694 0.729207059960778
0.14694 0.72921261548547
0.14694 0.729218171010161
0.14694 0.729223726534853
0.14694 0.729229282059544
0.14694 0.729234837584236
0.14694 0.729240393108927
0.14694 0.729245948633619
0.14694 0.72925150415831
0.14694 0.729257059683002
0.14694 0.729262615207693
0.14694 0.729268170732385
0.14694 0.729273726257076
0.14694 0.729279281781768
0.14694 0.729284837306459
0.14694 0.729290392831151
0.14694 0.729295948355842
0.14694 0.729301503880534
0.14694 0.729307059405226
0.14694 0.729312614929917
0.14694 0.729318170454609
0.14694 0.7293237259793
0.14694 0.729329281503992
0.14694 0.729334837028683
0.14694 0.729340392553375
0.14694 0.729345948078066
0.14694 0.729351503602758
0.14694 0.729357059127449
0.14694 0.729362614652141
0.14694 0.729368170176832
0.14694 0.729373725701524
0.14694 0.729379281226215
0.146946 0.729384836750907
0.146946 0.729390392275598
0.146946 0.72939594780029
0.146946 0.729401503324982
0.146946 0.729407058849673
0.146946 0.729412614374365
0.146946 0.729418169899056
0.146946 0.729423725423748
0.146946 0.729429280948439
0.146946 0.729434836473131
0.146946 0.729440391997822
0.146946 0.729445947522514
0.146946 0.729451503047205
0.146946 0.729457058571897
0.146946 0.729462614096588
0.146946 0.72946816962128
0.146946 0.729473725145971
0.146946 0.729479280670663
0.146946 0.729484836195354
0.146946 0.729490391720046
0.146946 0.729495947244738
0.146946 0.729501502769429
0.146946 0.729507058294121
0.146946 0.729512613818812
0.146946 0.729518169343504
0.146946 0.729523724868195
0.146946 0.729529280392887
0.146946 0.729534835917578
0.146946 0.72954039144227
0.146946 0.729545946966961
0.146946 0.729551502491653
0.146946 0.729557058016344
0.146946 0.729562613541036
0.146946 0.729568169065727
0.146946 0.729573724590419
0.146946 0.729579280115111
0.146946 0.729584835639802
0.146946 0.729590391164494
0.146946 0.729595946689185
0.146946 0.729601502213877
0.146946 0.729607057738568
0.146946 0.72961261326326
0.146946 0.729618168787951
0.146946 0.729623724312643
0.146946 0.729629279837334
0.146946 0.729634835362026
0.146946 0.729640390886717
0.146946 0.729645946411409
0.146946 0.7296515019361
0.146946 0.729657057460792
0.146946 0.729662612985483
0.146946 0.729668168510175
0.146946 0.729673724034867
0.146946 0.729679279559558
0.146946 0.72968483508425
0.146946 0.729690390608941
0.146946 0.729695946133633
0.146946 0.729701501658324
0.146946 0.729707057183016
0.146946 0.729712612707707
0.146946 0.729718168232399
0.146946 0.72972372375709
0.146946 0.729729279281782
0.146946 0.729734834806473
0.146946 0.729740390331165
0.146946 0.729745945855856
0.146946 0.729751501380548
0.146946 0.729757056905239
0.146946 0.729762612429931
0.146946 0.729768167954623
0.146946 0.729773723479314
0.146946 0.729779279004006
0.146946 0.729784834528697
0.146946 0.729790390053389
0.146946 0.72979594557808
0.146946 0.729801501102772
0.146946 0.729807056627463
0.146946 0.729812612152155
0.146946 0.729818167676846
0.146946 0.729823723201538
0.146946 0.729829278726229
0.146946 0.729834834250921
0.146946 0.729840389775612
0.146946 0.729845945300304
0.146946 0.729851500824995
0.146946 0.729857056349687
0.146946 0.729862611874379
0.146946 0.72986816739907
0.146946 0.729873722923762
0.146946 0.729879278448453
0.146946 0.729884833973145
0.146946 0.729890389497836
0.146946 0.729895945022528
0.146946 0.729901500547219
0.146946 0.729907056071911
0.146946 0.729912611596602
0.146946 0.729918167121294
0.146946 0.729923722645985
0.146946 0.729929278170677
0.146946 0.729934833695368
0.146952 0.72994038922006
0.146952 0.729945944744751
0.146952 0.729951500269443
0.146952 0.729957055794135
0.146952 0.729962611318826
0.146952 0.729968166843518
0.146952 0.729973722368209
0.146952 0.729979277892901
0.146952 0.729984833417592
0.146952 0.729990388942284
0.146952 0.729995944466975
0.146952 0.730001499991667
0.146952 0.730007055516358
0.146952 0.73001261104105
0.146952 0.730018166565741
0.146952 0.730023722090433
0.146952 0.730029277615124
0.146952 0.730034833139816
0.146952 0.730040388664507
0.146952 0.730045944189199
0.146952 0.73005149971389
0.146952 0.730057055238582
0.146952 0.730062610763274
0.146952 0.730068166287965
0.146952 0.730073721812657
0.146952 0.730079277337348
0.146952 0.73008483286204
0.146952 0.730090388386731
0.146952 0.730095943911423
0.146952 0.730101499436114
0.146952 0.730107054960806
0.146952 0.730112610485497
0.146952 0.730118166010189
0.146952 0.73012372153488
0.146952 0.730129277059572
0.146952 0.730134832584263
0.146952 0.730140388108955
0.146952 0.730145943633646
0.146952 0.730151499158338
0.146952 0.730157054683029
0.146952 0.730162610207721
0.146952 0.730168165732413
0.146952 0.730173721257104
0.146952 0.730179276781796
0.146952 0.730184832306487
0.146952 0.730190387831179
0.146952 0.73019594335587
0.146952 0.730201498880562
0.146952 0.730207054405253
0.146952 0.730212609929945
0.146952 0.730218165454636
0.146952 0.730223720979328
0.146952 0.730229276504019
0.146952 0.730234832028711
0.146952 0.730240387553402
0.146952 0.730245943078094
0.146952 0.730251498602786
0.146952 0.730257054127477
0.146952 0.730262609652169
0.146952 0.73026816517686
0.146952 0.730273720701552
0.146952 0.730279276226243
0.146952 0.730284831750935
0.146952 0.730290387275626
0.146952 0.730295942800318
0.146952 0.730301498325009
0.146952 0.730307053849701
0.146952 0.730312609374392
0.146952 0.730318164899084
0.146952 0.730323720423775
0.146952 0.730329275948467
0.146952 0.730334831473158
0.146952 0.73034038699785
0.146952 0.730345942522542
0.146952 0.730351498047233
0.146952 0.730357053571925
0.146952 0.730362609096616
0.146952 0.730368164621308
0.146952 0.730373720145999
0.146952 0.730379275670691
0.146952 0.730384831195382
0.146952 0.730390386720074
0.146952 0.730395942244765
0.146952 0.730401497769457
0.146952 0.730407053294148
0.146952 0.73041260881884
0.146952 0.730418164343531
0.146952 0.730423719868223
0.146952 0.730429275392914
0.146952 0.730434830917606
0.146952 0.730440386442298
0.146952 0.730445941966989
0.146952 0.730451497491681
0.146952 0.730457053016372
0.146952 0.730462608541064
0.146952 0.730468164065755
0.146952 0.730473719590447
0.146952 0.730479275115138
0.146952 0.73048483063983
0.146952 0.730490386164521
0.146958 0.730495941689213
0.146958 0.730501497213904
0.146958 0.730507052738596
0.146958 0.730512608263287
0.146958 0.730518163787979
0.146958 0.73052371931267
0.146958 0.730529274837362
0.146958 0.730534830362054
0.146958 0.730540385886745
0.146958 0.730545941411437
0.146958 0.730551496936128
0.146958 0.73055705246082
0.146958 0.730562607985511
0.146958 0.730568163510203
0.146958 0.730573719034894
0.146958 0.730579274559586
0.146958 0.730584830084277
0.146958 0.730590385608969
0.146958 0.73059594113366
0.146958 0.730601496658352
0.146958 0.730607052183043
0.146958 0.730612607707735
0.146958 0.730618163232426
0.146958 0.730623718757118
0.146958 0.73062927428181
0.146958 0.730634829806501
0.146958 0.730640385331193
0.146958 0.730645940855884
0.146958 0.730651496380576
0.146958 0.730657051905267
0.146958 0.730662607429959
0.146958 0.73066816295465
0.146958 0.730673718479342
0.146958 0.730679274004033
0.146958 0.730684829528725
0.146958 0.730690385053416
0.146958 0.730695940578108
0.146958 0.730701496102799
0.146958 0.730707051627491
0.146958 0.730712607152182
0.146958 0.730718162676874
0.146958 0.730723718201566
0.146958 0.730729273726257
0.146958 0.730734829250949
0.146958 0.73074038477564
0.146958 0.730745940300332
0.146958 0.730751495825023
0.146958 0.730757051349715
0.146958 0.730762606874406
0.146958 0.730768162399098
0.146958 0.730773717923789
0.146958 0.730779273448481
0.146958 0.730784828973172
0.146958 0.730790384497864
0.146958 0.730795940022555
0.146958 0.730801495547247
0.146958 0.730807051071938
0.146958 0.73081260659663
0.146958 0.730818162121322
0.146958 0.730823717646013
0.146958 0.730829273170705
0.146958 0.730834828695396
0.146958 0.730840384220088
0.146958 0.730845939744779
0.146958 0.730851495269471
0.146958 0.730857050794162
0.146958 0.730862606318854
0.146958 0.730868161843545
0.146958 0.730873717368237
0.146958 0.730879272892928
0.146958 0.73088482841762
0.146958 0.730890383942311
0.146958 0.730895939467003
0.146958 0.730901494991694
0.146958 0.730907050516386
0.146958 0.730912606041078
0.146958 0.730918161565769
0.146958 0.730923717090461
0.146958 0.730929272615152
0.146958 0.730934828139844
0.146958 0.730940383664535
0.146958 0.730945939189227
0.146958 0.730951494713918
0.146958 0.73095705023861
0.146958 0.730962605763301
0.146958 0.730968161287993
0.146958 0.730973716812684
0.146958 0.730979272337376
0.146958 0.730984827862067
0.146958 0.730990383386759
0.146958 0.73099593891145
0.146958 0.731001494436142
0.146958 0.731007049960834
0.146958 0.731012605485525
0.146958 0.731018161010217
0.146958 0.731023716534908
0.146958 0.7310292720596
0.146958 0.731034827584291
0.146958 0.731040383108983
0.146958 0.731045938633674
0.146964 0.731051494158366
0.146964 0.731057049683057
0.146964 0.731062605207749
0.146964 0.73106816073244
0.146964 0.731073716257132
0.146964 0.731079271781823
0.146964 0.731084827306515
0.146964 0.731090382831206
0.146964 0.731095938355898
0.146964 0.73110149388059
0.146964 0.731107049405281
0.146964 0.731112604929973
0.146964 0.731118160454664
0.146964 0.731123715979356
0.146964 0.731129271504047
0.146964 0.731134827028739
0.146964 0.73114038255343
0.146964 0.731145938078122
0.146964 0.731151493602813
0.146964 0.731157049127505
0.146964 0.731162604652196
0.146964 0.731168160176888
0.146964 0.731173715701579
0.146964 0.731179271226271
0.146964 0.731184826750962
0.146964 0.731190382275654
0.146964 0.731195937800346
0.146964 0.731201493325037
0.146964 0.731207048849729
0.146964 0.73121260437442
0.146964 0.731218159899112
0.146964 0.731223715423803
0.146964 0.731229270948495
0.146964 0.731234826473186
0.146964 0.731240381997878
0.146964 0.731245937522569
0.146964 0.731251493047261
0.146964 0.731257048571952
0.146964 0.731262604096644
0.146964 0.731268159621335
0.146964 0.731273715146027
0.146964 0.731279270670718
0.146964 0.73128482619541
0.146964 0.731290381720102
0.146964 0.731295937244793
0.146964 0.731301492769485
0.146964 0.731307048294176
0.146964 0.731312603818868
0.146964 0.731318159343559
0.146964 0.731323714868251
0.146964 0.731329270392942
0.146964 0.731334825917634
0.146964 0.731340381442325
0.146964 0.731345936967017
0.146964 0.731351492491708
0.146964 0.7313570480164
0.146964 0.731362603541091
0.146964 0.731368159065783
0.146964 0.731373714590475
0.146964 0.731379270115166
0.146964 0.731384825639858
0.146964 0.731390381164549
0.146964 0.731395936689241
0.146964 0.731401492213932
0.146964 0.731407047738624
0.146964 0.731412603263315
0.146964 0.731418158788007
0.146964 0.731423714312698
0.146964 0.73142926983739
0.146964 0.731434825362081
0.146964 0.731440380886773
0.146964 0.731445936411464
0.146964 0.731451491936156
0.146964 0.731457047460847
0.146964 0.731462602985539
0.146964 0.731468158510231
0.146964 0.731473714034922
0.146964 0.731479269559614
0.146964 0.731484825084305
0.146964 0.731490380608997
0.146964 0.731495936133688
0.146964 0.73150149165838
0.146964 0.731507047183071
0.146964 0.731512602707763
0.146964 0.731518158232454
0.146964 0.731523713757146
0.146964 0.731529269281837
0.146964 0.731534824806529
0.146964 0.73154038033122
0.146964 0.731545935855912
0.146964 0.731551491380603
0.146964 0.731557046905295
0.146964 0.731562602429986
0.146964 0.731568157954678
0.146964 0.73157371347937
0.146964 0.731579269004061
0.146964 0.731584824528753
0.146964 0.731590380053444
0.146964 0.731595935578136
0.146964 0.731601491102827
0.14697 0.731607046627519
0.14697 0.73161260215221
0.14697 0.731618157676902
0.14697 0.731623713201593
0.14697 0.731629268726285
0.14697 0.731634824250976
0.14697 0.731640379775668
0.14697 0.731645935300359
0.14697 0.731651490825051
0.14697 0.731657046349742
0.14697 0.731662601874434
0.14697 0.731668157399125
0.14697 0.731673712923817
0.14697 0.731679268448509
0.14697 0.7316848239732
0.14697 0.731690379497892
0.14697 0.731695935022583
0.14697 0.731701490547275
0.14697 0.731707046071966
0.14697 0.731712601596658
0.14697 0.731718157121349
0.14697 0.731723712646041
0.14697 0.731729268170732
0.14697 0.731734823695424
0.14697 0.731740379220115
0.14697 0.731745934744807
0.14697 0.731751490269498
0.14697 0.73175704579419
0.14697 0.731762601318881
0.14697 0.731768156843573
0.14697 0.731773712368265
0.14697 0.731779267892956
0.14697 0.731784823417648
0.14697 0.731790378942339
0.14697 0.731795934467031
0.14697 0.731801489991722
0.14697 0.731807045516414
0.14697 0.731812601041105
0.14697 0.731818156565797
0.14697 0.731823712090488
0.14697 0.73182926761518
0.14697 0.731834823139871
0.14697 0.731840378664563
0.14697 0.731845934189254
0.14697 0.731851489713946
0.14697 0.731857045238637
0.14697 0.731862600763329
0.14697 0.731868156288021
0.14697 0.731873711812712
0.14697 0.731879267337404
0.14697 0.731884822862095
0.14697 0.731890378386787
0.14697 0.731895933911478
0.14697 0.73190148943617
0.14697 0.731907044960861
0.14697 0.731912600485553
0.14697 0.731918156010244
0.14697 0.731923711534936
0.14697 0.731929267059627
0.14697 0.731934822584319
0.14697 0.73194037810901
0.14697 0.731945933633702
0.14697 0.731951489158393
0.14697 0.731957044683085
0.14697 0.731962600207777
0.14697 0.731968155732468
0.14697 0.73197371125716
0.14697 0.731979266781851
0.14697 0.731984822306543
0.14697 0.731990377831234
0.14697 0.731995933355926
0.14697 0.732001488880617
0.14697 0.732007044405309
0.14697 0.73201259993
0.14697 0.732018155454692
0.14697 0.732023710979383
0.14697 0.732029266504075
0.14697 0.732034822028766
0.14697 0.732040377553458
0.14697 0.73204593307815
0.14697 0.732051488602841
0.14697 0.732057044127533
0.14697 0.732062599652224
0.14697 0.732068155176916
0.14697 0.732073710701607
0.14697 0.732079266226299
0.14697 0.73208482175099
0.14697 0.732090377275682
0.14697 0.732095932800373
0.14697 0.732101488325065
0.14697 0.732107043849756
0.14697 0.732112599374448
0.14697 0.732118154899139
0.14697 0.732123710423831
0.14697 0.732129265948523
0.14697 0.732134821473214
0.14697 0.732140376997906
0.14697 0.732145932522597
0.14697 0.732151488047289
0.14697 0.73215704357198
0.146976 0.732162599096672
0.146976 0.732168154621363
0.146976 0.732173710146055
0.146976 0.732179265670746
0.146976 0.732184821195438
0.146976 0.732190376720129
0.146976 0.732195932244821
0.146976 0.732201487769512
0.146976 0.732207043294204
0.146976 0.732212598818895
0.146976 0.732218154343587
0.146976 0.732223709868279
0.146976 0.73222926539297
0.146976 0.732234820917662
0.146976 0.732240376442353
0.146976 0.732245931967045
0.146976 0.732251487491736
0.146976 0.732257043016428
0.146976 0.732262598541119
0.146976 0.732268154065811
0.146976 0.732273709590502
0.146976 0.732279265115194
0.146976 0.732284820639885
0.146976 0.732290376164577
0.146976 0.732295931689268
0.146976 0.73230148721396
0.146976 0.732307042738651
0.146976 0.732312598263343
0.146976 0.732318153788035
0.146976 0.732323709312726
0.146976 0.732329264837418
0.146976 0.732334820362109
0.146976 0.732340375886801
0.146976 0.732345931411492
0.146976 0.732351486936184
0.146976 0.732357042460875
0.146976 0.732362597985567
0.146976 0.732368153510258
0.146976 0.73237370903495
0.146976 0.732379264559641
0.146976 0.732384820084333
0.146976 0.732390375609024
0.146976 0.732395931133716
0.146976 0.732401486658407
0.146976 0.732407042183099
0.146976 0.732412597707791
0.146976 0.732418153232482
0.146976 0.732423708757174
0.146976 0.732429264281865
0.146976 0.732434819806557
0.146976 0.732440375331248
0.146976 0.73244593085594
0.146976 0.732451486380631
0.146976 0.732457041905323
0.146976 0.732462597430014
0.146976 0.732468152954706
0.146976 0.732473708479397
0.146976 0.732479264004089
0.146976 0.73248481952878
0.146976 0.732490375053472
0.146976 0.732495930578163
0.146976 0.732501486102855
0.146976 0.732507041627547
0.146976 0.732512597152238
0.146976 0.73251815267693
0.146976 0.732523708201621
0.146976 0.732529263726313
0.146976 0.732534819251004
0.146976 0.732540374775696
0.146976 0.732545930300387
0.146976 0.732551485825079
0.146976 0.73255704134977
0.146976 0.732562596874462
0.146976 0.732568152399153
0.146976 0.732573707923845
0.146976 0.732579263448536
0.146976 0.732584818973228
0.146976 0.73259037449792
0.146976 0.732595930022611
0.146976 0.732601485547303
0.146976 0.732607041071994
0.146976 0.732612596596686
0.146976 0.732618152121377
0.146976 0.732623707646069
0.146976 0.73262926317076
0.146976 0.732634818695452
0.146976 0.732640374220143
0.146976 0.732645929744835
0.146976 0.732651485269526
0.146976 0.732657040794218
0.146976 0.732662596318909
0.146976 0.732668151843601
0.146976 0.732673707368292
0.146976 0.732679262892984
0.146976 0.732684818417676
0.146976 0.732690373942367
0.146976 0.732695929467059
0.146976 0.73270148499175
0.146976 0.732707040516442
0.146976 0.732712596041133
0.146982 0.732718151565825
0.146982 0.732723707090516
0.146982 0.732729262615208
0.146982 0.732734818139899
0.146982 0.732740373664591
0.146982 0.732745929189282
0.146982 0.732751484713974
0.146982 0.732757040238665
0.146982 0.732762595763357
0.146982 0.732768151288048
0.146982 0.73277370681274
0.146982 0.732779262337432
0.146982 0.732784817862123
0.146982 0.732790373386815
0.146982 0.732795928911506
0.146982 0.732801484436198
0.146982 0.732807039960889
0.146982 0.732812595485581
0.146982 0.732818151010272
0.146982 0.732823706534964
0.146982 0.732829262059655
0.146982 0.732834817584347
0.146982 0.732840373109038
0.146982 0.73284592863373
0.146982 0.732851484158421
0.146982 0.732857039683113
0.146982 0.732862595207804
0.146982 0.732868150732496
0.146982 0.732873706257188
0.146982 0.732879261781879
0.146982 0.732884817306571
0.146982 0.732890372831262
0.146982 0.732895928355954
0.146982 0.732901483880645
0.146982 0.732907039405337
0.146982 0.732912594930028
0.146982 0.73291815045472
0.146982 0.732923705979411
0.146982 0.732929261504103
0.146982 0.732934817028794
0.146982 0.732940372553486
0.146982 0.732945928078177
0.146982 0.732951483602869
0.146982 0.73295703912756
0.146982 0.732962594652252
0.146982 0.732968150176944
0.146982 0.732973705701635
0.146982 0.732979261226327
0.146982 0.732984816751018
0.146982 0.73299037227571
0.146982 0.732995927800401
0.146982 0.733001483325093
0.146982 0.733007038849784
0.146982 0.733012594374476
0.146982 0.733018149899167
0.146982 0.733023705423859
0.146982 0.73302926094855
0.146982 0.733034816473242
0.146982 0.733040371997933
0.146982 0.733045927522625
0.146982 0.733051483047316
0.146982 0.733057038572008
0.146982 0.733062594096699
0.146982 0.733068149621391
0.146982 0.733073705146082
0.146982 0.733079260670774
0.146982 0.733084816195466
0.146982 0.733090371720157
0.146982 0.733095927244849
0.146982 0.73310148276954
0.146982 0.733107038294232
0.146982 0.733112593818923
0.146982 0.733118149343615
0.146982 0.733123704868306
0.146982 0.733129260392998
0.146982 0.733134815917689
0.146982 0.733140371442381
0.146982 0.733145926967072
0.146982 0.733151482491764
0.146982 0.733157038016455
0.146982 0.733162593541147
0.146982 0.733168149065838
0.146982 0.73317370459053
0.146982 0.733179260115222
0.146982 0.733184815639913
0.146982 0.733190371164605
0.146982 0.733195926689296
0.146982 0.733201482213988
0.146982 0.733207037738679
0.146982 0.733212593263371
0.146982 0.733218148788062
0.146982 0.733223704312754
0.146982 0.733229259837445
0.146982 0.733234815362137
0.146982 0.733240370886828
0.146982 0.73324592641152
0.146982 0.733251481936211
0.146982 0.733257037460903
0.146982 0.733262592985595
0.146982 0.733268148510286
0.146988 0.733273704034978
0.146988 0.733279259559669
0.146988 0.733284815084361
0.146988 0.733290370609052
0.146988 0.733295926133744
0.146988 0.733301481658435
0.146988 0.733307037183127
0.146988 0.733312592707818
0.146988 0.73331814823251
0.146988 0.733323703757201
0.146988 0.733329259281893
0.146988 0.733334814806584
0.146988 0.733340370331276
0.146988 0.733345925855967
0.146988 0.733351481380659
0.146988 0.733357036905351
0.146988 0.733362592430042
0.146988 0.733368147954734
0.146988 0.733373703479425
0.146988 0.733379259004117
0.146988 0.733384814528808
0.146988 0.7333903700535
0.146988 0.733395925578191
0.146988 0.733401481102883
0.146988 0.733407036627574
0.146988 0.733412592152266
0.146988 0.733418147676957
0.146988 0.733423703201649
0.146988 0.73342925872634
0.146988 0.733434814251032
0.146988 0.733440369775723
0.146988 0.733445925300415
0.146988 0.733451480825107
0.146988 0.733457036349798
0.146988 0.73346259187449
0.146988 0.733468147399181
0.146988 0.733473702923873
0.146988 0.733479258448564
0.146988 0.733484813973256
0.146988 0.733490369497947
0.146988 0.733495925022639
0.146988 0.73350148054733
0.146988 0.733507036072022
0.146988 0.733512591596713
0.146988 0.733518147121405
0.146988 0.733523702646096
0.146988 0.733529258170788
0.146988 0.733534813695479
0.146988 0.733540369220171
0.146988 0.733545924744863
0.146988 0.733551480269554
0.146988 0.733557035794246
0.146988 0.733562591318937
0.146988 0.733568146843629
0.146988 0.73357370236832
0.146988 0.733579257893012
0.146988 0.733584813417703
0.146988 0.733590368942395
0.146988 0.733595924467086
0.146988 0.733601479991778
0.146988 0.733607035516469
0.146988 0.733612591041161
0.146988 0.733618146565852
0.146988 0.733623702090544
0.146988 0.733629257615235
0.146988 0.733634813139927
0.146988 0.733640368664619
0.146988 0.73364592418931
0.146988 0.733651479714002
0.146988 0.733657035238693
0.146988 0.733662590763385
0.146988 0.733668146288076
0.146988 0.733673701812768
0.146988 0.733679257337459
0.146988 0.733684812862151
0.146988 0.733690368386842
0.146988 0.733695923911534
0.146988 0.733701479436225
0.146988 0.733707034960917
0.146988 0.733712590485608
0.146988 0.7337181460103
0.146988 0.733723701534991
0.146988 0.733729257059683
0.146988 0.733734812584375
0.146988 0.733740368109066
0.146988 0.733745923633758
0.146988 0.733751479158449
0.146988 0.733757034683141
0.146988 0.733762590207832
0.146988 0.733768145732524
0.146988 0.733773701257215
0.146988 0.733779256781907
0.146988 0.733784812306598
0.146988 0.73379036783129
0.146988 0.733795923355981
0.146988 0.733801478880673
0.146988 0.733807034405364
0.146988 0.733812589930056
0.146988 0.733818145454747
0.146988 0.733823700979439
0.146994 0.733829256504131
0.146994 0.733834812028822
0.146994 0.733840367553514
0.146994 0.733845923078205
0.146994 0.733851478602897
0.146994 0.733857034127588
0.146994 0.73386258965228
0.146994 0.733868145176971
0.146994 0.733873700701663
0.146994 0.733879256226354
0.146994 0.733884811751046
0.146994 0.733890367275737
0.146994 0.733895922800429
0.146994 0.73390147832512
0.146994 0.733907033849812
0.146994 0.733912589374503
0.146994 0.733918144899195
0.146994 0.733923700423887
0.146994 0.733929255948578
0.146994 0.73393481147327
0.146994 0.733940366997961
0.146994 0.733945922522653
0.146994 0.733951478047344
0.146994 0.733957033572036
0.146994 0.733962589096727
0.146994 0.733968144621419
0.146994 0.73397370014611
0.146994 0.733979255670802
0.146994 0.733984811195493
0.146994 0.733990366720185
0.146994 0.733995922244876
0.146994 0.734001477769568
0.146994 0.734007033294259
0.146994 0.734012588818951
0.146994 0.734018144343643
0.146994 0.734023699868334
0.146994 0.734029255393026
0.146994 0.734034810917717
0.146994 0.734040366442409
0.146994 0.7340459219671
0.146994 0.734051477491792
0.146994 0.734057033016483
0.146994 0.734062588541175
0.146994 0.734068144065866
0.146994 0.734073699590558
0.146994 0.734079255115249
0.146994 0.734084810639941
0.146994 0.734090366164632
0.146994 0.734095921689324
0.146994 0.734101477214015
0.146994 0.734107032738707
0.146994 0.734112588263399
0.146994 0.73411814378809
0.146994 0.734123699312782
0.146994 0.734129254837473
0.146994 0.734134810362165
0.146994 0.734140365886856
0.146994 0.734145921411548
0.146994 0.734151476936239
0.146994 0.734157032460931
0.146994 0.734162587985622
0.146994 0.734168143510314
0.146994 0.734173699035005
0.146994 0.734179254559697
0.146994 0.734184810084388
0.146994 0.73419036560908
0.146994 0.734195921133771
0.146994 0.734201476658463
0.146994 0.734207032183155
0.146994 0.734212587707846
0.146994 0.734218143232538
0.146994 0.734223698757229
0.146994 0.734229254281921
0.146994 0.734234809806612
0.146994 0.734240365331304
0.146994 0.734245920855995
0.146994 0.734251476380687
0.146994 0.734257031905378
0.146994 0.73426258743007
0.146994 0.734268142954761
0.146994 0.734273698479453
0.146994 0.734279254004144
0.146994 0.734284809528836
0.146994 0.734290365053527
0.146994 0.734295920578219
0.146994 0.734301476102911
0.146994 0.734307031627602
0.146994 0.734312587152294
0.146994 0.734318142676985
0.146994 0.734323698201677
0.146994 0.734329253726368
0.146994 0.73433480925106
0.146994 0.734340364775751
0.146994 0.734345920300443
0.146994 0.734351475825134
0.146994 0.734357031349826
0.146994 0.734362586874517
0.146994 0.734368142399209
0.146994 0.7343736979239
0.146994 0.734379253448592
0.147 0.734384808973283
0.147 0.734390364497975
0.147 0.734395920022667
0.147 0.734401475547358
0.147 0.73440703107205
0.147 0.734412586596741
0.147 0.734418142121433
0.147 0.734423697646124
0.147 0.734429253170816
0.147 0.734434808695507
0.147 0.734440364220199
0.147 0.73444591974489
0.147 0.734451475269582
0.147 0.734457030794273
0.147 0.734462586318965
0.147 0.734468141843656
0.147 0.734473697368348
0.147 0.73447925289304
0.147 0.734484808417731
0.147 0.734490363942423
0.147 0.734495919467114
0.147 0.734501474991806
0.147 0.734507030516497
0.147 0.734512586041189
0.147 0.73451814156588
0.147 0.734523697090572
0.147 0.734529252615263
0.147 0.734534808139955
0.147 0.734540363664646
0.147 0.734545919189338
0.147 0.734551474714029
0.147 0.734557030238721
0.147 0.734562585763412
0.147 0.734568141288104
0.147 0.734573696812795
0.147 0.734579252337487
0.147 0.734584807862179
0.147 0.73459036338687
0.147 0.734595918911562
0.147 0.734601474436253
0.147 0.734607029960945
0.147 0.734612585485636
0.147 0.734618141010328
0.147 0.734623696535019
0.147 0.734629252059711
0.147 0.734634807584402
0.147 0.734640363109094
0.147 0.734645918633785
0.147 0.734651474158477
0.147 0.734657029683168
0.147 0.73466258520786
0.147 0.734668140732551
0.147 0.734673696257243
0.147 0.734679251781934
0.147 0.734684807306626
0.147 0.734690362831318
0.147 0.734695918356009
0.147 0.734701473880701
0.147 0.734707029405392
0.147 0.734712584930084
0.147 0.734718140454775
0.147 0.734723695979467
0.147 0.734729251504158
0.147 0.73473480702885
0.147 0.734740362553541
0.147 0.734745918078233
0.147 0.734751473602924
0.147 0.734757029127616
0.147 0.734762584652307
0.147 0.734768140176999
0.147 0.73477369570169
0.147 0.734779251226382
0.147 0.734784806751074
0.147 0.734790362275765
0.147 0.734795917800457
0.147 0.734801473325148
0.147 0.73480702884984
0.147 0.734812584374531
0.147 0.734818139899223
0.147 0.734823695423914
0.147 0.734829250948606
0.147 0.734834806473297
0.147 0.734840361997989
0.147 0.73484591752268
0.147 0.734851473047372
0.147 0.734857028572063
0.147 0.734862584096755
0.147 0.734868139621446
0.147 0.734873695146138
0.147 0.73487925067083
0.147 0.734884806195521
0.147 0.734890361720213
0.147 0.734895917244904
0.147 0.734901472769596
0.147 0.734907028294287
0.147 0.734912583818979
0.147 0.73491813934367
0.147 0.734923694868362
0.147 0.734929250393053
0.147 0.734934805917745
0.147006 0.734940361442436
0.147006 0.734945916967128
0.147006 0.734951472491819
0.147006 0.734957028016511
0.147006 0.734962583541202
0.147006 0.734968139065894
0.147006 0.734973694590586
0.147006 0.734979250115277
0.147006 0.734984805639969
0.147006 0.73499036116466
0.147006 0.734995916689352
0.147006 0.735001472214043
0.147006 0.735007027738735
0.147006 0.735012583263426
0.147006 0.735018138788118
0.147006 0.735023694312809
0.147006 0.735029249837501
0.147006 0.735034805362192
0.147006 0.735040360886884
0.147006 0.735045916411575
0.147006 0.735051471936267
0.147006 0.735057027460959
0.147006 0.73506258298565
0.147006 0.735068138510342
0.147006 0.735073694035033
0.147006 0.735079249559725
0.147006 0.735084805084416
0.147006 0.735090360609108
0.147006 0.735095916133799
0.147006 0.735101471658491
0.147006 0.735107027183182
0.147006 0.735112582707874
0.147006 0.735118138232565
0.147006 0.735123693757257
0.147006 0.735129249281948
0.147006 0.73513480480664
0.147006 0.735140360331331
0.147006 0.735145915856023
0.147006 0.735151471380715
0.147006 0.735157026905406
0.147006 0.735162582430098
0.147006 0.735168137954789
0.147006 0.735173693479481
0.147006 0.735179249004172
0.147006 0.735184804528864
0.147006 0.735190360053555
0.147006 0.735195915578247
0.147006 0.735201471102938
0.147006 0.73520702662763
0.147006 0.735212582152321
0.147006 0.735218137677013
0.147006 0.735223693201704
0.147006 0.735229248726396
0.147006 0.735234804251087
0.147006 0.735240359775779
0.147006 0.735245915300471
0.147006 0.735251470825162
0.147006 0.735257026349854
0.147006 0.735262581874545
0.147006 0.735268137399237
0.147006 0.735273692923928
0.147006 0.73527924844862
0.147006 0.735284803973311
0.147006 0.735290359498003
0.147006 0.735295915022694
0.147006 0.735301470547386
0.147006 0.735307026072077
0.147006 0.735312581596769
0.147006 0.73531813712146
0.147006 0.735323692646152
0.147006 0.735329248170843
0.147006 0.735334803695535
0.147006 0.735340359220227
0.147006 0.735345914744918
0.147006 0.73535147026961
0.147006 0.735357025794301
0.147006 0.735362581318993
0.147006 0.735368136843684
0.147006 0.735373692368376
0.147006 0.735379247893067
0.147006 0.735384803417759
0.147006 0.73539035894245
0.147006 0.735395914467142
0.147006 0.735401469991833
0.147006 0.735407025516525
0.147006 0.735412581041216
0.147006 0.735418136565908
0.147006 0.735423692090599
0.147006 0.735429247615291
0.147006 0.735434803139983
0.147006 0.735440358664674
0.147006 0.735445914189366
0.147006 0.735451469714057
0.147006 0.735457025238749
0.147006 0.73546258076344
0.147006 0.735468136288132
0.147006 0.735473691812823
0.147006 0.735479247337515
0.147006 0.735484802862206
0.147006 0.735490358386898
0.147012 0.735495913911589
0.147012 0.735501469436281
0.147012 0.735507024960972
0.147012 0.735512580485664
0.147012 0.735518136010356
0.147012 0.735523691535047
0.147012 0.735529247059739
0.147012 0.73553480258443
0.147012 0.735540358109122
0.147012 0.735545913633813
0.147012 0.735551469158505
0.147012 0.735557024683196
0.147012 0.735562580207888
0.147012 0.735568135732579
0.147012 0.735573691257271
0.147012 0.735579246781962
0.147012 0.735584802306654
0.147012 0.735590357831345
0.147012 0.735595913356037
0.147012 0.735601468880729
0.147012 0.73560702440542
0.147012 0.735612579930112
0.147012 0.735618135454803
0.147012 0.735623690979495
0.147012 0.735629246504186
0.147012 0.735634802028878
0.147012 0.735640357553569
0.147012 0.735645913078261
0.147012 0.735651468602952
0.147012 0.735657024127644
0.147012 0.735662579652335
0.147012 0.735668135177027
0.147012 0.735673690701718
0.147012 0.73567924622641
0.147012 0.735684801751101
0.147012 0.735690357275793
0.147012 0.735695912800485
0.147012 0.735701468325176
0.147012 0.735707023849868
0.147012 0.735712579374559
0.147012 0.735718134899251
0.147012 0.735723690423942
0.147012 0.735729245948634
0.147012 0.735734801473325
0.147012 0.735740356998017
0.147012 0.735745912522708
0.147012 0.7357514680474
0.147012 0.735757023572091
0.147012 0.735762579096783
0.147012 0.735768134621474
0.147012 0.735773690146166
0.147012 0.735779245670857
0.147012 0.735784801195549
0.147012 0.735790356720241
0.147012 0.735795912244932
0.147012 0.735801467769624
0.147012 0.735807023294315
0.147012 0.735812578819007
0.147012 0.735818134343698
0.147012 0.73582368986839
0.147012 0.735829245393081
0.147012 0.735834800917773
0.147012 0.735840356442464
0.147012 0.735845911967156
0.147012 0.735851467491847
0.147012 0.735857023016539
0.147012 0.73586257854123
0.147012 0.735868134065922
0.147012 0.735873689590613
0.147012 0.735879245115305
0.147012 0.735884800639997
0.147012 0.735890356164688
0.147012 0.73589591168938
0.147012 0.735901467214071
0.147012 0.735907022738763
0.147012 0.735912578263454
0.147012 0.735918133788146
0.147012 0.735923689312837
0.147012 0.735929244837529
0.147012 0.73593480036222
0.147012 0.735940355886912
0.147012 0.735945911411603
0.147012 0.735951466936295
0.147012 0.735957022460986
0.147012 0.735962577985678
0.147012 0.735968133510369
0.147012 0.735973689035061
0.147012 0.735979244559752
0.147012 0.735984800084444
0.147012 0.735990355609136
0.147012 0.735995911133827
0.147012 0.736001466658519
0.147012 0.73600702218321
0.147012 0.736012577707902
0.147012 0.736018133232593
0.147012 0.736023688757285
0.147012 0.736029244281976
0.147012 0.736034799806668
0.147012 0.736040355331359
0.147012 0.736045910856051
0.147018 0.736051466380742
0.147018 0.736057021905434
0.147018 0.736062577430125
0.147018 0.736068132954817
0.147018 0.736073688479508
0.147018 0.7360792440042
0.147018 0.736084799528891
0.147018 0.736090355053583
0.147018 0.736095910578275
0.147018 0.736101466102966
0.147018 0.736107021627658
0.147018 0.736112577152349
0.147018 0.736118132677041
0.147018 0.736123688201732
0.147018 0.736129243726424
0.147018 0.736134799251115
0.147018 0.736140354775807
0.147018 0.736145910300498
0.147018 0.73615146582519
0.147018 0.736157021349881
0.147018 0.736162576874573
0.147018 0.736168132399264
0.147018 0.736173687923956
0.147018 0.736179243448647
0.147018 0.736184798973339
0.147018 0.736190354498031
0.147018 0.736195910022722
0.147018 0.736201465547414
0.147018 0.736207021072105
0.147018 0.736212576596797
0.147018 0.736218132121488
0.147018 0.73622368764618
0.147018 0.736229243170871
0.147018 0.736234798695563
0.147018 0.736240354220254
0.147018 0.736245909744946
0.147018 0.736251465269637
0.147018 0.736257020794329
0.147018 0.73626257631902
0.147018 0.736268131843712
0.147018 0.736273687368404
0.147018 0.736279242893095
0.147018 0.736284798417787
0.147018 0.736290353942478
0.147018 0.73629590946717
0.147018 0.736301464991861
0.147018 0.736307020516553
0.147018 0.736312576041244
0.147018 0.736318131565936
0.147018 0.736323687090627
0.147018 0.736329242615319
0.147018 0.73633479814001
0.147018 0.736340353664702
0.147018 0.736345909189393
0.147018 0.736351464714085
0.147018 0.736357020238776
0.147018 0.736362575763468
0.147018 0.73636813128816
0.147018 0.736373686812851
0.147018 0.736379242337543
0.147018 0.736384797862234
0.147018 0.736390353386926
0.147018 0.736395908911617
0.147018 0.736401464436309
0.147018 0.736407019961
0.147018 0.736412575485692
0.147018 0.736418131010383
0.147018 0.736423686535075
0.147018 0.736429242059766
0.147018 0.736434797584458
0.147018 0.736440353109149
0.147018 0.736445908633841
0.147018 0.736451464158532
0.147018 0.736457019683224
0.147018 0.736462575207916
0.147018 0.736468130732607
0.147018 0.736473686257299
0.147018 0.73647924178199
0.147018 0.736484797306682
0.147018 0.736490352831373
0.147018 0.736495908356065
0.147018 0.736501463880756
0.147018 0.736507019405448
0.147018 0.736512574930139
0.147018 0.736518130454831
0.147018 0.736523685979522
0.147018 0.736529241504214
0.147018 0.736534797028905
0.147018 0.736540352553597
0.147018 0.736545908078288
0.147018 0.73655146360298
0.147018 0.736557019127672
0.147018 0.736562574652363
0.147018 0.736568130177055
0.147018 0.736573685701746
0.147018 0.736579241226438
0.147018 0.736584796751129
0.147018 0.736590352275821
0.147018 0.736595907800512
0.147018 0.736601463325204
0.147024 0.736607018849895
0.147024 0.736612574374587
0.147024 0.736618129899278
0.147024 0.73662368542397
0.147024 0.736629240948661
0.147024 0.736634796473353
0.147024 0.736640351998044
0.147024 0.736645907522736
0.147024 0.736651463047428
0.147024 0.736657018572119
0.147024 0.736662574096811
0.147024 0.736668129621502
0.147024 0.736673685146194
0.147024 0.736679240670885
0.147024 0.736684796195577
0.147024 0.736690351720268
0.147024 0.73669590724496
0.147024 0.736701462769651
0.147024 0.736707018294343
0.147024 0.736712573819034
0.147024 0.736718129343726
0.147024 0.736723684868417
0.147024 0.736729240393109
0.147024 0.7367347959178
0.147024 0.736740351442492
0.147024 0.736745906967184
0.147024 0.736751462491875
0.147024 0.736757018016567
0.147024 0.736762573541258
0.147024 0.73676812906595
0.147024 0.736773684590641
0.147024 0.736779240115333
0.147024 0.736784795640024
0.147024 0.736790351164716
0.147024 0.736795906689407
0.147024 0.736801462214099
0.147024 0.73680701773879
0.147024 0.736812573263482
0.147024 0.736818128788173
0.147024 0.736823684312865
0.147024 0.736829239837556
0.147024 0.736834795362248
0.147024 0.73684035088694
0.147024 0.736845906411631
0.147024 0.736851461936323
0.147024 0.736857017461014
0.147024 0.736862572985706
0.147024 0.736868128510397
0.147024 0.736873684035089
0.147024 0.73687923955978
0.147024 0.736884795084472
0.147024 0.736890350609163
0.147024 0.736895906133855
0.147024 0.736901461658546
0.147024 0.736907017183238
0.147024 0.736912572707929
0.147024 0.736918128232621
0.147024 0.736923683757312
0.147024 0.736929239282004
0.147024 0.736934794806696
0.147024 0.736940350331387
0.147024 0.736945905856079
0.147024 0.73695146138077
0.147024 0.736957016905462
0.147024 0.736962572430153
0.147024 0.736968127954845
0.147024 0.736973683479536
0.147024 0.736979239004228
0.147024 0.736984794528919
0.147024 0.736990350053611
0.147024 0.736995905578302
0.147024 0.737001461102994
0.147024 0.737007016627685
0.147024 0.737012572152377
0.147024 0.737018127677068
0.147024 0.73702368320176
0.147024 0.737029238726452
0.147024 0.737034794251143
0.147024 0.737040349775835
0.147024 0.737045905300526
0.147024 0.737051460825218
0.147024 0.737057016349909
0.147024 0.737062571874601
0.147024 0.737068127399292
0.147024 0.737073682923984
0.147024 0.737079238448675
0.147024 0.737084793973367
0.147024 0.737090349498058
0.147024 0.73709590502275
0.147024 0.737101460547441
0.147024 0.737107016072133
0.147024 0.737112571596824
0.147024 0.737118127121516
0.147024 0.737123682646208
0.147024 0.737129238170899
0.147024 0.737134793695591
0.147024 0.737140349220282
0.147024 0.737145904744974
0.147024 0.737151460269665
0.147024 0.737157015794357
0.14703 0.737162571319048
0.14703 0.73716812684374
0.14703 0.737173682368431
0.14703 0.737179237893123
0.14703 0.737184793417814
0.14703 0.737190348942506
0.14703 0.737195904467197
0.14703 0.737201459991889
0.14703 0.73720701551658
0.14703 0.737212571041272
0.14703 0.737218126565964
0.14703 0.737223682090655
0.14703 0.737229237615347
0.14703 0.737234793140038
0.14703 0.73724034866473
0.14703 0.737245904189421
0.14703 0.737251459714113
0.14703 0.737257015238804
0.14703 0.737262570763496
0.14703 0.737268126288187
0.14703 0.737273681812879
0.14703 0.73727923733757
0.14703 0.737284792862262
0.14703 0.737290348386953
0.14703 0.737295903911645
0.14703 0.737301459436336
0.14703 0.737307014961028
0.14703 0.73731257048572
0.14703 0.737318126010411
0.14703 0.737323681535103
0.14703 0.737329237059794
0.14703 0.737334792584486
0.14703 0.737340348109177
0.14703 0.737345903633869
0.14703 0.73735145915856
0.14703 0.737357014683252
0.14703 0.737362570207943
0.14703 0.737368125732635
0.14703 0.737373681257326
0.14703 0.737379236782018
0.14703 0.737384792306709
0.14703 0.737390347831401
0.14703 0.737395903356092
0.14703 0.737401458880784
0.14703 0.737407014405476
0.14703 0.737412569930167
0.14703 0.737418125454859
0.14703 0.73742368097955
0.14703 0.737429236504242
0.14703 0.737434792028933
0.14703 0.737440347553625
0.14703 0.737445903078316
0.14703 0.737451458603008
0.14703 0.737457014127699
0.14703 0.737462569652391
0.14703 0.737468125177082
0.14703 0.737473680701774
0.14703 0.737479236226465
0.14703 0.737484791751157
0.14703 0.737490347275849
0.14703 0.73749590280054
0.14703 0.737501458325232
0.14703 0.737507013849923
0.14703 0.737512569374615
0.14703 0.737518124899306
0.14703 0.737523680423998
0.14703 0.737529235948689
0.14703 0.737534791473381
0.14703 0.737540346998072
0.14703 0.737545902522764
0.14703 0.737551458047455
0.14703 0.737557013572147
0.14703 0.737562569096838
0.14703 0.73756812462153
0.14703 0.737573680146221
0.14703 0.737579235670913
0.14703 0.737584791195604
0.14703 0.737590346720296
0.14703 0.737595902244988
0.14703 0.737601457769679
0.14703 0.737607013294371
0.14703 0.737612568819062
0.14703 0.737618124343754
0.14703 0.737623679868445
0.14703 0.737629235393137
0.14703 0.737634790917828
0.14703 0.73764034644252
0.14703 0.737645901967211
0.14703 0.737651457491903
0.14703 0.737657013016594
0.14703 0.737662568541286
0.14703 0.737668124065977
0.14703 0.737673679590669
0.14703 0.73767923511536
0.14703 0.737684790640052
0.14703 0.737690346164743
0.14703 0.737695901689435
0.14703 0.737701457214127
0.14703 0.737707012738818
0.14703 0.73771256826351
0.147036 0.737718123788201
0.147036 0.737723679312893
0.147036 0.737729234837584
0.147036 0.737734790362276
0.147036 0.737740345886967
0.147036 0.737745901411659
0.147036 0.73775145693635
0.147036 0.737757012461042
0.147036 0.737762567985733
0.147036 0.737768123510425
0.147036 0.737773679035116
0.147036 0.737779234559808
0.147036 0.737784790084499
0.147036 0.737790345609191
0.147036 0.737795901133883
0.147036 0.737801456658574
0.147036 0.737807012183266
0.147036 0.737812567707957
0.147036 0.737818123232649
0.147036 0.73782367875734
0.147036 0.737829234282032
0.147036 0.737834789806723
0.147036 0.737840345331415
0.147036 0.737845900856106
0.147036 0.737851456380798
0.147036 0.737857011905489
0.147036 0.737862567430181
0.147036 0.737868122954872
0.147036 0.737873678479564
0.147036 0.737879234004255
0.147036 0.737884789528947
0.147036 0.737890345053639
0.147036 0.73789590057833
0.147036 0.737901456103022
0.147036 0.737907011627713
0.147036 0.737912567152405
0.147036 0.737918122677096
0.147036 0.737923678201788
0.147036 0.737929233726479
0.147036 0.737934789251171
0.147036 0.737940344775862
0.147036 0.737945900300554
0.147036 0.737951455825245
0.147036 0.737957011349937
0.147036 0.737962566874628
0.147036 0.73796812239932
0.147036 0.737973677924011
0.147036 0.737979233448703
0.147036 0.737984788973395
0.147036 0.737990344498086
0.147036 0.737995900022778
0.147036 0.738001455547469
0.147036 0.738007011072161
0.147036 0.738012566596852
0.147036 0.738018122121544
0.147036 0.738023677646235
0.147036 0.738029233170927
0.147036 0.738034788695618
0.147036 0.73804034422031
0.147036 0.738045899745001
0.147036 0.738051455269693
0.147036 0.738057010794384
0.147036 0.738062566319076
0.147036 0.738068121843768
0.147036 0.738073677368459
0.147036 0.738079232893151
0.147036 0.738084788417842
0.147036 0.738090343942534
0.147036 0.738095899467225
0.147036 0.738101454991917
0.147036 0.738107010516608
0.147036 0.7381125660413
0.147036 0.738118121565991
0.147036 0.738123677090683
0.147036 0.738129232615374
0.147036 0.738134788140066
0.147036 0.738140343664757
0.147036 0.738145899189449
0.147036 0.73815145471414
0.147036 0.738157010238832
0.147036 0.738162565763524
0.147036 0.738168121288215
0.147036 0.738173676812907
0.147036 0.738179232337598
0.147036 0.73818478786229
0.147036 0.738190343386981
0.147036 0.738195898911673
0.147036 0.738201454436364
0.147036 0.738207009961056
0.147036 0.738212565485747
0.147036 0.738218121010439
0.147036 0.73822367653513
0.147036 0.738229232059822
0.147036 0.738234787584513
0.147036 0.738240343109205
0.147036 0.738245898633896
0.147036 0.738251454158588
0.147036 0.73825700968328
0.147036 0.738262565207971
0.147036 0.738268120732663
0.147042 0.738273676257354
0.147042 0.738279231782046
0.147042 0.738284787306737
0.147042 0.738290342831429
0.147042 0.73829589835612
0.147042 0.738301453880812
0.147042 0.738307009405503
0.147042 0.738312564930195
0.147042 0.738318120454886
0.147042 0.738323675979578
0.147042 0.738329231504269
0.147042 0.738334787028961
0.147042 0.738340342553652
0.147042 0.738345898078344
0.147042 0.738351453603036
0.147042 0.738357009127727
0.147042 0.738362564652419
0.147042 0.73836812017711
0.147042 0.738373675701802
0.147042 0.738379231226493
0.147042 0.738384786751185
0.147042 0.738390342275876
0.147042 0.738395897800568
0.147042 0.738401453325259
0.147042 0.738407008849951
0.147042 0.738412564374642
0.147042 0.738418119899334
0.147042 0.738423675424025
0.147042 0.738429230948717
0.147042 0.738434786473408
0.147042 0.7384403419981
0.147042 0.738445897522792
0.147042 0.738451453047483
0.147042 0.738457008572175
0.147042 0.738462564096866
0.147042 0.738468119621558
0.147042 0.738473675146249
0.147042 0.738479230670941
0.147042 0.738484786195632
0.147042 0.738490341720324
0.147042 0.738495897245015
0.147042 0.738501452769707
0.147042 0.738507008294398
0.147042 0.73851256381909
0.147042 0.738518119343781
0.147042 0.738523674868473
0.147042 0.738529230393164
0.147042 0.738534785917856
0.147042 0.738540341442548
0.147042 0.738545896967239
0.147042 0.738551452491931
0.147042 0.738557008016622
0.147042 0.738562563541314
0.147042 0.738568119066005
0.147042 0.738573674590697
0.147042 0.738579230115388
0.147042 0.73858478564008
0.147042 0.738590341164771
0.147042 0.738595896689463
0.147042 0.738601452214154
0.147042 0.738607007738846
0.147042 0.738612563263537
0.147042 0.738618118788229
0.147042 0.73862367431292
0.147042 0.738629229837612
0.147042 0.738634785362304
0.147042 0.738640340886995
0.147042 0.738645896411687
0.147042 0.738651451936378
0.147042 0.73865700746107
0.147042 0.738662562985761
0.147042 0.738668118510453
0.147042 0.738673674035144
0.147042 0.738679229559836
0.147042 0.738684785084527
0.147042 0.738690340609219
0.147042 0.73869589613391
0.147042 0.738701451658602
0.147042 0.738707007183293
0.147042 0.738712562707985
0.147042 0.738718118232676
0.147042 0.738723673757368
0.147042 0.73872922928206
0.147042 0.738734784806751
0.147042 0.738740340331443
0.147042 0.738745895856134
0.147042 0.738751451380826
0.147042 0.738757006905517
0.147042 0.738762562430209
0.147042 0.7387681179549
0.147042 0.738773673479592
0.147042 0.738779229004283
0.147042 0.738784784528975
0.147042 0.738790340053666
0.147042 0.738795895578358
0.147042 0.73880145110305
0.147042 0.738807006627741
0.147042 0.738812562152433
0.147042 0.738818117677124
0.147042 0.738823673201816
0.147048 0.738829228726507
0.147048 0.738834784251199
0.147048 0.73884033977589
0.147048 0.738845895300582
0.147048 0.738851450825273
0.147048 0.738857006349965
0.147048 0.738862561874656
0.147048 0.738868117399348
0.147048 0.738873672924039
0.147048 0.738879228448731
0.147048 0.738884783973422
0.147048 0.738890339498114
0.147048 0.738895895022806
0.147048 0.738901450547497
0.147048 0.738907006072189
0.147048 0.73891256159688
0.147048 0.738918117121572
0.147048 0.738923672646263
0.147048 0.738929228170955
0.147048 0.738934783695646
0.147048 0.738940339220338
0.147048 0.738945894745029
0.147048 0.738951450269721
0.147048 0.738957005794412
0.147048 0.738962561319104
0.147048 0.738968116843795
0.147048 0.738973672368487
0.147048 0.738979227893178
0.147048 0.73898478341787
0.147048 0.738990338942561
0.147048 0.738995894467253
0.147048 0.739001449991945
0.147048 0.739007005516636
0.147048 0.739012561041328
0.147048 0.739018116566019
0.147048 0.739023672090711
0.147048 0.739029227615402
0.147048 0.739034783140094
0.147048 0.739040338664785
0.147048 0.739045894189477
0.147048 0.739051449714168
0.147048 0.73905700523886
0.147048 0.739062560763551
0.147048 0.739068116288243
0.147048 0.739073671812934
0.147048 0.739079227337626
0.147048 0.739084782862317
0.147048 0.739090338387009
0.147048 0.7390958939117
0.147048 0.739101449436392
0.147048 0.739107004961084
0.147048 0.739112560485775
0.147048 0.739118116010467
0.147048 0.739123671535158
0.147048 0.73912922705985
0.147048 0.739134782584541
0.147048 0.739140338109233
0.147048 0.739145893633924
0.147048 0.739151449158616
0.147048 0.739157004683307
0.147048 0.739162560207999
0.147048 0.73916811573269
0.147048 0.739173671257382
0.147048 0.739179226782073
0.147048 0.739184782306765
0.147048 0.739190337831456
0.147048 0.739195893356148
0.147048 0.739201448880839
0.147048 0.739207004405531
0.147048 0.739212559930223
0.147048 0.739218115454914
0.147048 0.739223670979606
0.147048 0.739229226504297
0.147048 0.739234782028989
0.147048 0.73924033755368
0.147048 0.739245893078372
0.147048 0.739251448603063
0.147048 0.739257004127755
0.147048 0.739262559652446
0.147048 0.739268115177138
0.147048 0.739273670701829
0.147048 0.739279226226521
0.147048 0.739284781751212
0.147048 0.739290337275904
0.147048 0.739295892800595
0.147048 0.739301448325287
0.147048 0.739307003849979
0.147048 0.73931255937467
0.147048 0.739318114899362
0.147048 0.739323670424053
0.147048 0.739329225948745
0.147048 0.739334781473436
0.147048 0.739340336998128
0.147048 0.739345892522819
0.147048 0.739351448047511
0.147048 0.739357003572202
0.147048 0.739362559096894
0.147048 0.739368114621585
0.147048 0.739373670146277
0.147048 0.739379225670968
0.147054 0.73938478119566
0.147054 0.739390336720351
0.147054 0.739395892245043
0.147054 0.739401447769735
0.147054 0.739407003294426
0.147054 0.739412558819118
0.147054 0.739418114343809
0.147054 0.739423669868501
0.147054 0.739429225393192
0.147054 0.739434780917884
0.147054 0.739440336442575
0.147054 0.739445891967267
0.147054 0.739451447491958
0.147054 0.73945700301665
0.147054 0.739462558541341
0.147054 0.739468114066033
0.147054 0.739473669590725
0.147054 0.739479225115416
0.147054 0.739484780640107
0.147054 0.739490336164799
0.147054 0.739495891689491
0.147054 0.739501447214182
0.147054 0.739507002738874
0.147054 0.739512558263565
0.147054 0.739518113788257
0.147054 0.739523669312948
0.147054 0.73952922483764
0.147054 0.739534780362331
0.147054 0.739540335887023
0.147054 0.739545891411714
0.147054 0.739551446936406
0.147054 0.739557002461097
0.147054 0.739562557985789
0.147054 0.739568113510481
0.147054 0.739573669035172
0.147054 0.739579224559864
0.147054 0.739584780084555
0.147054 0.739590335609247
0.147054 0.739595891133938
0.147054 0.73960144665863
0.147054 0.739607002183321
0.147054 0.739612557708013
0.147054 0.739618113232704
0.147054 0.739623668757396
0.147054 0.739629224282087
0.147054 0.739634779806779
0.147054 0.73964033533147
0.147054 0.739645890856162
0.147054 0.739651446380853
0.147054 0.739657001905545
0.147054 0.739662557430237
0.147054 0.739668112954928
0.147054 0.73967366847962
0.147054 0.739679224004311
0.147054 0.739684779529003
0.147054 0.739690335053694
0.147054 0.739695890578386
0.147054 0.739701446103077
0.147054 0.739707001627769
0.147054 0.73971255715246
0.147054 0.739718112677152
0.147054 0.739723668201843
0.147054 0.739729223726535
0.147054 0.739734779251226
0.147054 0.739740334775918
0.147054 0.739745890300609
0.147054 0.739751445825301
0.147054 0.739757001349993
0.147054 0.739762556874684
0.147054 0.739768112399376
0.147054 0.739773667924067
0.147054 0.739779223448759
0.147054 0.73978477897345
0.147054 0.739790334498142
0.147054 0.739795890022833
0.147054 0.739801445547525
0.147054 0.739807001072216
0.147054 0.739812556596908
0.147054 0.739818112121599
0.147054 0.739823667646291
0.147054 0.739829223170982
0.147054 0.739834778695674
0.147054 0.739840334220365
0.147054 0.739845889745057
0.147054 0.739851445269749
0.147054 0.73985700079444
0.147054 0.739862556319132
0.147054 0.739868111843823
0.147054 0.739873667368515
0.147054 0.739879222893206
0.147054 0.739884778417898
0.147054 0.739890333942589
0.147054 0.739895889467281
0.147054 0.739901444991972
0.147054 0.739907000516664
0.147054 0.739912556041355
0.147054 0.739918111566047
0.147054 0.739923667090738
0.147054 0.73992922261543
0.147054 0.739934778140121
0.14706 0.739940333664813
0.14706 0.739945889189505
0.14706 0.739951444714196
0.14706 0.739957000238888
0.14706 0.739962555763579
0.14706 0.739968111288271
0.14706 0.739973666812962
0.14706 0.739979222337654
0.14706 0.739984777862345
0.14706 0.739990333387037
0.14706 0.739995888911728
0.14706 0.74000144443642
0.14706 0.740006999961111
0.14706 0.740012555485803
0.14706 0.740018111010494
0.14706 0.740023666535186
0.14706 0.740029222059877
0.14706 0.740034777584569
0.14706 0.740040333109261
0.14706 0.740045888633952
0.14706 0.740051444158644
0.14706 0.740056999683335
0.14706 0.740062555208027
0.14706 0.740068110732718
0.14706 0.74007366625741
0.14706 0.740079221782101
0.14706 0.740084777306793
0.14706 0.740090332831484
0.14706 0.740095888356176
0.14706 0.740101443880867
0.14706 0.740106999405559
0.14706 0.74011255493025
0.14706 0.740118110454942
0.14706 0.740123665979633
0.14706 0.740129221504325
0.14706 0.740134777029017
0.14706 0.740140332553708
0.14706 0.7401458880784
0.14706 0.740151443603091
0.14706 0.740156999127783
0.14706 0.740162554652474
0.14706 0.740168110177166
0.14706 0.740173665701857
0.14706 0.740179221226549
0.14706 0.74018477675124
0.14706 0.740190332275932
0.14706 0.740195887800623
0.14706 0.740201443325315
0.14706 0.740206998850006
0.14706 0.740212554374698
0.14706 0.740218109899389
0.14706 0.740223665424081
0.14706 0.740229220948773
0.14706 0.740234776473464
0.14706 0.740240331998156
0.14706 0.740245887522847
0.14706 0.740251443047539
0.14706 0.74025699857223
0.14706 0.740262554096922
0.14706 0.740268109621613
0.14706 0.740273665146305
0.14706 0.740279220670996
0.14706 0.740284776195688
0.14706 0.740290331720379
0.14706 0.740295887245071
0.14706 0.740301442769762
0.14706 0.740306998294454
0.14706 0.740312553819145
0.14706 0.740318109343837
0.14706 0.740323664868529
0.14706 0.74032922039322
0.14706 0.740334775917912
0.14706 0.740340331442603
0.14706 0.740345886967295
0.14706 0.740351442491986
0.14706 0.740356998016678
0.14706 0.740362553541369
0.14706 0.740368109066061
0.14706 0.740373664590752
0.14706 0.740379220115444
0.14706 0.740384775640135
0.14706 0.740390331164827
0.14706 0.740395886689518
0.14706 0.74040144221421
0.14706 0.740406997738901
0.14706 0.740412553263593
0.14706 0.740418108788285
0.14706 0.740423664312976
0.14706 0.740429219837668
0.14706 0.740434775362359
0.14706 0.740440330887051
0.14706 0.740445886411742
0.14706 0.740451441936434
0.14706 0.740456997461125
0.14706 0.740462552985817
0.14706 0.740468108510508
0.14706 0.7404736640352
0.14706 0.740479219559891
0.14706 0.740484775084583
0.14706 0.740490330609274
0.147066 0.740495886133966
0.147066 0.740501441658657
0.147066 0.740506997183349
0.147066 0.740512552708041
0.147066 0.740518108232732
0.147066 0.740523663757424
0.147066 0.740529219282115
0.147066 0.740534774806807
0.147066 0.740540330331498
0.147066 0.74054588585619
0.147066 0.740551441380881
0.147066 0.740556996905573
0.147066 0.740562552430264
0.147066 0.740568107954956
0.147066 0.740573663479647
0.147066 0.740579219004339
0.147066 0.74058477452903
0.147066 0.740590330053722
0.147066 0.740595885578413
0.147066 0.740601441103105
0.147066 0.740606996627796
0.147066 0.740612552152488
0.147066 0.74061810767718
0.147066 0.740623663201871
0.147066 0.740629218726563
0.147066 0.740634774251254
0.147066 0.740640329775946
0.147066 0.740645885300637
0.147066 0.740651440825329
0.147066 0.74065699635002
0.147066 0.740662551874712
0.147066 0.740668107399403
0.147066 0.740673662924095
0.147066 0.740679218448786
0.147066 0.740684773973478
0.147066 0.740690329498169
0.147066 0.740695885022861
0.147066 0.740701440547552
0.147066 0.740706996072244
0.147066 0.740712551596936
0.147066 0.740718107121627
0.147066 0.740723662646319
0.147066 0.74072921817101
0.147066 0.740734773695702
0.147066 0.740740329220393
0.147066 0.740745884745085
0.147066 0.740751440269776
0.147066 0.740756995794468
0.147066 0.740762551319159
0.147066 0.740768106843851
0.147066 0.740773662368542
0.147066 0.740779217893234
0.147066 0.740784773417925
0.147066 0.740790328942617
0.147066 0.740795884467308
0.147066 0.740801439992
0.147066 0.740806995516692
0.147066 0.740812551041383
0.147066 0.740818106566075
0.147066 0.740823662090766
0.147066 0.740829217615458
0.147066 0.740834773140149
0.147066 0.740840328664841
0.147066 0.740845884189532
0.147066 0.740851439714224
0.147066 0.740856995238915
0.147066 0.740862550763607
0.147066 0.740868106288298
0.147066 0.74087366181299
0.147066 0.740879217337681
0.147066 0.740884772862373
0.147066 0.740890328387064
0.147066 0.740895883911756
0.147066 0.740901439436448
0.147066 0.740906994961139
0.147066 0.740912550485831
0.147066 0.740918106010522
0.147066 0.740923661535214
0.147066 0.740929217059905
0.147066 0.740934772584597
0.147066 0.740940328109288
0.147066 0.74094588363398
0.147066 0.740951439158671
0.147066 0.740956994683363
0.147066 0.740962550208054
0.147066 0.740968105732746
0.147066 0.740973661257437
0.147066 0.740979216782129
0.147066 0.74098477230682
0.147066 0.740990327831512
0.147066 0.740995883356204
0.147066 0.741001438880895
0.147066 0.741006994405587
0.147066 0.741012549930278
0.147066 0.74101810545497
0.147066 0.741023660979661
0.147066 0.741029216504353
0.147066 0.741034772029044
0.147066 0.741040327553736
0.147066 0.741045883078427
0.147072 0.741051438603119
0.147072 0.74105699412781
0.147072 0.741062549652502
0.147072 0.741068105177193
0.147072 0.741073660701885
0.147072 0.741079216226576
0.147072 0.741084771751268
0.147072 0.74109032727596
0.147072 0.741095882800651
0.147072 0.741101438325343
0.147072 0.741106993850034
0.147072 0.741112549374726
0.147072 0.741118104899417
0.147072 0.741123660424109
0.147072 0.7411292159488
0.147072 0.741134771473492
0.147072 0.741140326998183
0.147072 0.741145882522875
0.147072 0.741151438047566
0.147072 0.741156993572258
0.147072 0.741162549096949
0.147072 0.741168104621641
0.147072 0.741173660146333
0.147072 0.741179215671024
0.147072 0.741184771195716
0.147072 0.741190326720407
0.147072 0.741195882245099
0.147072 0.74120143776979
0.147072 0.741206993294482
0.147072 0.741212548819173
0.147072 0.741218104343865
0.147072 0.741223659868556
0.147072 0.741229215393248
0.147072 0.741234770917939
0.147072 0.741240326442631
0.147072 0.741245881967322
0.147072 0.741251437492014
0.147072 0.741256993016705
0.147072 0.741262548541397
0.147072 0.741268104066089
0.147072 0.74127365959078
0.147072 0.741279215115472
0.147072 0.741284770640163
0.147072 0.741290326164855
0.147072 0.741295881689546
0.147072 0.741301437214238
0.147072 0.741306992738929
0.147072 0.741312548263621
0.147072 0.741318103788312
0.147072 0.741323659313004
0.147072 0.741329214837695
0.147072 0.741334770362387
0.147072 0.741340325887078
0.147072 0.74134588141177
0.147072 0.741351436936461
0.147072 0.741356992461153
0.147072 0.741362547985845
0.147072 0.741368103510536
0.147072 0.741373659035228
0.147072 0.741379214559919
0.147072 0.741384770084611
0.147072 0.741390325609302
0.147072 0.741395881133994
0.147072 0.741401436658685
0.147072 0.741406992183377
0.147072 0.741412547708068
0.147072 0.74141810323276
0.147072 0.741423658757451
0.147072 0.741429214282143
0.147072 0.741434769806834
0.147072 0.741440325331526
0.147072 0.741445880856217
0.147072 0.741451436380909
0.147072 0.741456991905601
0.147072 0.741462547430292
0.147072 0.741468102954984
0.147072 0.741473658479675
0.147072 0.741479214004367
0.147072 0.741484769529058
0.147072 0.74149032505375
0.147072 0.741495880578441
0.147072 0.741501436103133
0.147072 0.741506991627824
0.147072 0.741512547152516
0.147072 0.741518102677207
0.147072 0.741523658201899
0.147072 0.74152921372659
0.147072 0.741534769251282
0.147072 0.741540324775973
0.147072 0.741545880300665
0.147072 0.741551435825357
0.147072 0.741556991350048
0.147072 0.74156254687474
0.147072 0.741568102399431
0.147072 0.741573657924123
0.147072 0.741579213448814
0.147072 0.741584768973506
0.147072 0.741590324498197
0.147072 0.741595880022889
0.147072 0.74160143554758
0.147078 0.741606991072272
0.147078 0.741612546596963
0.147078 0.741618102121655
0.147078 0.741623657646346
0.147078 0.741629213171038
0.147078 0.741634768695729
0.147078 0.741640324220421
0.147078 0.741645879745113
0.147078 0.741651435269804
0.147078 0.741656990794496
0.147078 0.741662546319187
0.147078 0.741668101843879
0.147078 0.74167365736857
0.147078 0.741679212893262
0.147078 0.741684768417953
0.147078 0.741690323942645
0.147078 0.741695879467336
0.147078 0.741701434992028
0.147078 0.741706990516719
0.147078 0.741712546041411
0.147078 0.741718101566102
0.147078 0.741723657090794
0.147078 0.741729212615485
0.147078 0.741734768140177
0.147078 0.741740323664869
0.147078 0.74174587918956
0.147078 0.741751434714252
0.147078 0.741756990238943
0.147078 0.741762545763635
0.147078 0.741768101288326
0.147078 0.741773656813018
0.147078 0.741779212337709
0.147078 0.741784767862401
0.147078 0.741790323387092
0.147078 0.741795878911784
0.147078 0.741801434436475
0.147078 0.741806989961167
0.147078 0.741812545485858
0.147078 0.74181810101055
0.147078 0.741823656535241
0.147078 0.741829212059933
0.147078 0.741834767584625
0.147078 0.741840323109316
0.147078 0.741845878634008
0.147078 0.741851434158699
0.147078 0.741856989683391
0.147078 0.741862545208082
0.147078 0.741868100732774
0.147078 0.741873656257465
0.147078 0.741879211782157
0.147078 0.741884767306848
0.147078 0.74189032283154
0.147078 0.741895878356231
0.147078 0.741901433880923
0.147078 0.741906989405614
0.147078 0.741912544930306
0.147078 0.741918100454997
0.147078 0.741923655979689
0.147078 0.741929211504381
0.147078 0.741934767029072
0.147078 0.741940322553764
0.147078 0.741945878078455
0.147078 0.741951433603147
0.147078 0.741956989127838
0.147078 0.74196254465253
0.147078 0.741968100177221
0.147078 0.741973655701913
0.147078 0.741979211226604
0.147078 0.741984766751296
0.147078 0.741990322275987
0.147078 0.741995877800679
0.147078 0.74200143332537
0.147078 0.742006988850062
0.147078 0.742012544374753
0.147078 0.742018099899445
0.147078 0.742023655424137
0.147078 0.742029210948828
0.147078 0.74203476647352
0.147078 0.742040321998211
0.147078 0.742045877522903
0.147078 0.742051433047594
0.147078 0.742056988572286
0.147078 0.742062544096977
0.147078 0.742068099621669
0.147078 0.74207365514636
0.147078 0.742079210671052
0.147078 0.742084766195743
0.147078 0.742090321720435
0.147078 0.742095877245126
0.147078 0.742101432769818
0.147078 0.742106988294509
0.147078 0.742112543819201
0.147078 0.742118099343893
0.147078 0.742123654868584
0.147078 0.742129210393276
0.147078 0.742134765917967
0.147078 0.742140321442659
0.147078 0.74214587696735
0.147078 0.742151432492042
0.147078 0.742156988016733
0.147084 0.742162543541425
0.147084 0.742168099066116
0.147084 0.742173654590808
0.147084 0.742179210115499
0.147084 0.742184765640191
0.147084 0.742190321164882
0.147084 0.742195876689574
0.147084 0.742201432214265
0.147084 0.742206987738957
0.147084 0.742212543263648
0.147084 0.74221809878834
0.147084 0.742223654313032
0.147084 0.742229209837723
0.147084 0.742234765362415
0.147084 0.742240320887106
0.147084 0.742245876411798
0.147084 0.742251431936489
0.147084 0.742256987461181
0.147084 0.742262542985872
0.147084 0.742268098510564
0.147084 0.742273654035255
0.147084 0.742279209559947
0.147084 0.742284765084638
0.147084 0.74229032060933
0.147084 0.742295876134021
0.147084 0.742301431658713
0.147084 0.742306987183404
0.147084 0.742312542708096
0.147084 0.742318098232788
0.147084 0.742323653757479
0.147084 0.742329209282171
0.147084 0.742334764806862
0.147084 0.742340320331554
0.147084 0.742345875856245
0.147084 0.742351431380937
0.147084 0.742356986905628
0.147084 0.74236254243032
0.147084 0.742368097955011
0.147084 0.742373653479703
0.147084 0.742379209004394
0.147084 0.742384764529086
0.147084 0.742390320053777
0.147084 0.742395875578469
0.147084 0.74240143110316
0.147084 0.742406986627852
0.147084 0.742412542152544
0.147084 0.742418097677235
0.147084 0.742423653201927
0.147084 0.742429208726618
0.147084 0.74243476425131
0.147084 0.742440319776001
0.147084 0.742445875300693
0.147084 0.742451430825384
0.147084 0.742456986350076
0.147084 0.742462541874767
0.147084 0.742468097399459
0.147084 0.74247365292415
0.147084 0.742479208448842
0.147084 0.742484763973533
0.147084 0.742490319498225
0.147084 0.742495875022916
0.147084 0.742501430547608
0.147084 0.7425069860723
0.147084 0.742512541596991
0.147084 0.742518097121683
0.147084 0.742523652646374
0.147084 0.742529208171066
0.147084 0.742534763695757
0.147084 0.742540319220449
0.147084 0.74254587474514
0.147084 0.742551430269832
0.147084 0.742556985794523
0.147084 0.742562541319215
0.147084 0.742568096843906
0.147084 0.742573652368598
0.147084 0.742579207893289
0.147084 0.742584763417981
0.147084 0.742590318942672
0.147084 0.742595874467364
0.147084 0.742601429992056
0.147084 0.742606985516747
0.147084 0.742612541041439
0.147084 0.74261809656613
0.147084 0.742623652090822
0.147084 0.742629207615513
0.147084 0.742634763140205
0.147084 0.742640318664896
0.147084 0.742645874189588
0.147084 0.742651429714279
0.147084 0.742656985238971
0.147084 0.742662540763662
0.147084 0.742668096288354
0.147084 0.742673651813045
0.147084 0.742679207337737
0.147084 0.742684762862428
0.147084 0.74269031838712
0.147084 0.742695873911812
0.147084 0.742701429436503
0.147084 0.742706984961195
0.147084 0.742712540485886
0.14709 0.742718096010578
0.14709 0.742723651535269
0.14709 0.742729207059961
0.14709 0.742734762584652
0.14709 0.742740318109344
0.14709 0.742745873634035
0.14709 0.742751429158727
0.14709 0.742756984683418
0.14709 0.74276254020811
0.14709 0.742768095732801
0.14709 0.742773651257493
0.14709 0.742779206782184
0.14709 0.742784762306876
0.14709 0.742790317831568
0.14709 0.742795873356259
0.14709 0.742801428880951
0.14709 0.742806984405642
0.14709 0.742812539930334
0.14709 0.742818095455025
0.14709 0.742823650979717
0.14709 0.742829206504408
0.14709 0.7428347620291
0.14709 0.742840317553791
0.14709 0.742845873078483
0.14709 0.742851428603174
0.14709 0.742856984127866
0.14709 0.742862539652558
0.14709 0.742868095177249
0.14709 0.742873650701941
0.14709 0.742879206226632
0.14709 0.742884761751324
0.14709 0.742890317276015
0.14709 0.742895872800707
0.14709 0.742901428325398
0.14709 0.74290698385009
0.14709 0.742912539374781
0.14709 0.742918094899473
0.14709 0.742923650424164
0.14709 0.742929205948856
0.14709 0.742934761473547
0.14709 0.742940316998239
0.14709 0.74294587252293
0.14709 0.742951428047622
0.14709 0.742956983572314
0.14709 0.742962539097005
0.14709 0.742968094621697
0.14709 0.742973650146388
0.14709 0.74297920567108
0.14709 0.742984761195771
0.14709 0.742990316720463
0.14709 0.742995872245154
0.14709 0.743001427769846
0.14709 0.743006983294537
0.14709 0.743012538819229
0.14709 0.74301809434392
0.14709 0.743023649868612
0.14709 0.743029205393303
0.14709 0.743034760917995
0.14709 0.743040316442686
0.14709 0.743045871967378
0.14709 0.74305142749207
0.14709 0.743056983016761
0.14709 0.743062538541453
0.14709 0.743068094066144
0.14709 0.743073649590836
0.14709 0.743079205115527
0.14709 0.743084760640219
0.14709 0.74309031616491
0.14709 0.743095871689602
0.14709 0.743101427214293
0.14709 0.743106982738985
0.14709 0.743112538263676
0.14709 0.743118093788368
0.14709 0.743123649313059
0.14709 0.743129204837751
0.14709 0.743134760362442
0.14709 0.743140315887134
0.14709 0.743145871411826
0.14709 0.743151426936517
0.14709 0.743156982461209
0.14709 0.7431625379859
0.14709 0.743168093510592
0.14709 0.743173649035283
0.14709 0.743179204559975
0.14709 0.743184760084666
0.14709 0.743190315609358
0.14709 0.743195871134049
0.14709 0.743201426658741
0.14709 0.743206982183432
0.14709 0.743212537708124
0.14709 0.743218093232815
0.14709 0.743223648757507
0.14709 0.743229204282198
0.14709 0.74323475980689
0.14709 0.743240315331582
0.14709 0.743245870856273
0.14709 0.743251426380965
0.14709 0.743256981905656
0.14709 0.743262537430348
0.14709 0.743268092955039
0.147096 0.743273648479731
0.147096 0.743279204004422
0.147096 0.743284759529114
0.147096 0.743290315053805
0.147096 0.743295870578497
0.147096 0.743301426103188
0.147096 0.74330698162788
0.147096 0.743312537152571
0.147096 0.743318092677263
0.147096 0.743323648201954
0.147096 0.743329203726646
0.147096 0.743334759251338
0.147096 0.743340314776029
0.147096 0.743345870300721
0.147096 0.743351425825412
0.147096 0.743356981350104
0.147096 0.743362536874795
0.147096 0.743368092399487
0.147096 0.743373647924178
0.147096 0.74337920344887
0.147096 0.743384758973561
0.147096 0.743390314498253
0.147096 0.743395870022944
0.147096 0.743401425547636
0.147096 0.743406981072327
0.147096 0.743412536597019
0.147096 0.74341809212171
0.147096 0.743423647646402
0.147096 0.743429203171094
0.147096 0.743434758695785
0.147096 0.743440314220477
0.147096 0.743445869745168
0.147096 0.74345142526986
0.147096 0.743456980794551
0.147096 0.743462536319243
0.147096 0.743468091843934
0.147096 0.743473647368626
0.147096 0.743479202893317
0.147096 0.743484758418009
0.147096 0.7434903139427
0.147096 0.743495869467392
0.147096 0.743501424992083
0.147096 0.743506980516775
0.147096 0.743512536041466
0.147096 0.743518091566158
0.147096 0.74352364709085
0.147096 0.743529202615541
0.147096 0.743534758140233
0.147096 0.743540313664924
0.147096 0.743545869189616
0.147096 0.743551424714307
0.147096 0.743556980238999
0.147096 0.74356253576369
0.147096 0.743568091288382
0.147096 0.743573646813073
0.147096 0.743579202337765
0.147096 0.743584757862456
0.147096 0.743590313387148
0.147096 0.743595868911839
0.147096 0.743601424436531
0.147096 0.743606979961222
0.147096 0.743612535485914
0.147096 0.743618091010605
0.147096 0.743623646535297
0.147096 0.743629202059989
0.147096 0.74363475758468
0.147096 0.743640313109372
0.147096 0.743645868634063
0.147096 0.743651424158755
0.147096 0.743656979683446
0.147096 0.743662535208138
0.147096 0.743668090732829
0.147096 0.743673646257521
0.147096 0.743679201782212
0.147096 0.743684757306904
0.147096 0.743690312831595
0.147096 0.743695868356287
0.147096 0.743701423880978
0.147096 0.74370697940567
0.147096 0.743712534930361
0.147096 0.743718090455053
0.147096 0.743723645979745
0.147096 0.743729201504436
0.147096 0.743734757029128
0.147096 0.743740312553819
0.147096 0.743745868078511
0.147096 0.743751423603202
0.147096 0.743756979127894
0.147096 0.743762534652585
0.147096 0.743768090177277
0.147096 0.743773645701968
0.147096 0.74377920122666
0.147096 0.743784756751351
0.147096 0.743790312276043
0.147096 0.743795867800734
0.147096 0.743801423325426
0.147096 0.743806978850117
0.147096 0.743812534374809
0.147096 0.743818089899501
0.147096 0.743823645424192
0.147102 0.743829200948884
0.147102 0.743834756473575
0.147102 0.743840311998267
0.147102 0.743845867522958
0.147102 0.74385142304765
0.147102 0.743856978572341
0.147102 0.743862534097033
0.147102 0.743868089621724
0.147102 0.743873645146416
0.147102 0.743879200671107
0.147102 0.743884756195799
0.147102 0.74389031172049
0.147102 0.743895867245182
0.147102 0.743901422769873
0.147102 0.743906978294565
0.147102 0.743912533819257
0.147102 0.743918089343948
0.147102 0.74392364486864
0.147102 0.743929200393331
0.147102 0.743934755918023
0.147102 0.743940311442714
0.147102 0.743945866967406
0.147102 0.743951422492097
0.147102 0.743956978016789
0.147102 0.74396253354148
0.147102 0.743968089066172
0.147102 0.743973644590863
0.147102 0.743979200115555
0.147102 0.743984755640246
0.147102 0.743990311164938
0.147102 0.743995866689629
0.147102 0.744001422214321
0.147102 0.744006977739013
0.147102 0.744012533263704
0.147102 0.744018088788396
0.147102 0.744023644313087
0.147102 0.744029199837779
0.147102 0.74403475536247
0.147102 0.744040310887162
0.147102 0.744045866411853
0.147102 0.744051421936545
0.147102 0.744056977461236
0.147102 0.744062532985928
0.147102 0.744068088510619
0.147102 0.744073644035311
0.147102 0.744079199560002
0.147102 0.744084755084694
0.147102 0.744090310609385
0.147102 0.744095866134077
0.147102 0.744101421658769
0.147102 0.74410697718346
0.147102 0.744112532708152
0.147102 0.744118088232843
0.147102 0.744123643757535
0.147102 0.744129199282226
0.147102 0.744134754806918
0.147102 0.744140310331609
0.147102 0.744145865856301
0.147102 0.744151421380992
0.147102 0.744156976905684
0.147102 0.744162532430375
0.147102 0.744168087955067
0.147102 0.744173643479758
0.147102 0.74417919900445
0.147102 0.744184754529142
0.147102 0.744190310053833
0.147102 0.744195865578525
0.147102 0.744201421103216
0.147102 0.744206976627908
0.147102 0.744212532152599
0.147102 0.744218087677291
0.147102 0.744223643201982
0.147102 0.744229198726674
0.147102 0.744234754251365
0.147102 0.744240309776057
0.147102 0.744245865300748
0.147102 0.74425142082544
0.147102 0.744256976350131
0.147102 0.744262531874823
0.147102 0.744268087399514
0.147102 0.744273642924206
0.147102 0.744279198448898
0.147102 0.744284753973589
0.147102 0.744290309498281
0.147102 0.744295865022972
0.147102 0.744301420547664
0.147102 0.744306976072355
0.147102 0.744312531597047
0.147102 0.744318087121738
0.147102 0.74432364264643
0.147102 0.744329198171121
0.147102 0.744334753695813
0.147102 0.744340309220504
0.147102 0.744345864745196
0.147102 0.744351420269887
0.147102 0.744356975794579
0.147102 0.74436253131927
0.147102 0.744368086843962
0.147102 0.744373642368654
0.147102 0.744379197893345
0.147108 0.744384753418037
0.147108 0.744390308942728
0.147108 0.74439586446742
0.147108 0.744401419992111
0.147108 0.744406975516803
0.147108 0.744412531041494
0.147108 0.744418086566186
0.147108 0.744423642090877
0.147108 0.744429197615569
0.147108 0.74443475314026
0.147108 0.744440308664952
0.147108 0.744445864189643
0.147108 0.744451419714335
0.147108 0.744456975239026
0.147108 0.744462530763718
0.147108 0.74446808628841
0.147108 0.744473641813101
0.147108 0.744479197337793
0.147108 0.744484752862484
0.147108 0.744490308387176
0.147108 0.744495863911867
0.147108 0.744501419436559
0.147108 0.74450697496125
0.147108 0.744512530485942
0.147108 0.744518086010633
0.147108 0.744523641535325
0.147108 0.744529197060016
0.147108 0.744534752584708
0.147108 0.744540308109399
0.147108 0.744545863634091
0.147108 0.744551419158782
0.147108 0.744556974683474
0.147108 0.744562530208166
0.147108 0.744568085732857
0.147108 0.744573641257549
0.147108 0.74457919678224
0.147108 0.744584752306932
0.147108 0.744590307831623
0.147108 0.744595863356315
0.147108 0.744601418881006
0.147108 0.744606974405698
0.147108 0.744612529930389
0.147108 0.744618085455081
0.147108 0.744623640979772
0.147108 0.744629196504464
0.147108 0.744634752029155
0.147108 0.744640307553847
0.147108 0.744645863078538
0.147108 0.74465141860323
0.147108 0.744656974127922
0.147108 0.744662529652613
0.147108 0.744668085177305
0.147108 0.744673640701996
0.147108 0.744679196226688
0.147108 0.744684751751379
0.147108 0.744690307276071
0.147108 0.744695862800762
0.147108 0.744701418325454
0.147108 0.744706973850145
0.147108 0.744712529374837
0.147108 0.744718084899528
0.147108 0.74472364042422
0.147108 0.744729195948911
0.147108 0.744734751473603
0.147108 0.744740306998294
0.147108 0.744745862522986
0.147108 0.744751418047678
0.147108 0.744756973572369
0.147108 0.744762529097061
0.147108 0.744768084621752
0.147108 0.744773640146444
0.147108 0.744779195671135
0.147108 0.744784751195827
0.147108 0.744790306720518
0.147108 0.74479586224521
0.147108 0.744801417769901
0.147108 0.744806973294593
0.147108 0.744812528819284
0.147108 0.744818084343976
0.147108 0.744823639868667
0.147108 0.744829195393359
0.147108 0.74483475091805
0.147108 0.744840306442742
0.147108 0.744845861967434
0.147108 0.744851417492125
0.147108 0.744856973016817
0.147108 0.744862528541508
0.147108 0.7448680840662
0.147108 0.744873639590891
0.147108 0.744879195115583
0.147108 0.744884750640274
0.147108 0.744890306164966
0.147108 0.744895861689657
0.147108 0.744901417214349
0.147108 0.74490697273904
0.147108 0.744912528263732
0.147108 0.744918083788423
0.147108 0.744923639313115
0.147108 0.744929194837806
0.147108 0.744934750362498
0.147114 0.74494030588719
0.147114 0.744945861411881
0.147114 0.744951416936573
0.147114 0.744956972461264
0.147114 0.744962527985956
0.147114 0.744968083510647
0.147114 0.744973639035339
0.147114 0.74497919456003
0.147114 0.744984750084722
0.147114 0.744990305609413
0.147114 0.744995861134105
0.147114 0.745001416658796
0.147114 0.745006972183488
0.147114 0.745012527708179
0.147114 0.745018083232871
0.147114 0.745023638757562
0.147114 0.745029194282254
0.147114 0.745034749806946
0.147114 0.745040305331637
0.147114 0.745045860856329
0.147114 0.74505141638102
0.147114 0.745056971905712
0.147114 0.745062527430403
0.147114 0.745068082955095
0.147114 0.745073638479786
0.147114 0.745079194004478
0.147114 0.745084749529169
0.147114 0.745090305053861
0.147114 0.745095860578552
0.147114 0.745101416103244
0.147114 0.745106971627935
0.147114 0.745112527152627
0.147114 0.745118082677318
0.147114 0.74512363820201
0.147114 0.745129193726701
0.147114 0.745134749251393
0.147114 0.745140304776085
0.147114 0.745145860300776
0.147114 0.745151415825468
0.147114 0.745156971350159
0.147114 0.745162526874851
0.147114 0.745168082399542
0.147114 0.745173637924234
0.147114 0.745179193448925
0.147114 0.745184748973617
0.147114 0.745190304498308
0.147114 0.745195860023
0.147114 0.745201415547691
0.147114 0.745206971072383
0.147114 0.745212526597074
0.147114 0.745218082121766
0.147114 0.745223637646457
0.147114 0.745229193171149
0.147114 0.745234748695841
0.147114 0.745240304220532
0.147114 0.745245859745224
0.147114 0.745251415269915
0.147114 0.745256970794607
0.147114 0.745262526319298
0.147114 0.74526808184399
0.147114 0.745273637368681
0.147114 0.745279192893373
0.147114 0.745284748418064
0.147114 0.745290303942756
0.147114 0.745295859467447
0.147114 0.745301414992139
0.147114 0.74530697051683
0.147114 0.745312526041522
0.147114 0.745318081566213
0.147114 0.745323637090905
0.147114 0.745329192615597
0.147114 0.745334748140288
0.147114 0.74534030366498
0.147114 0.745345859189671
0.147114 0.745351414714363
0.147114 0.745356970239054
0.147114 0.745362525763746
0.147114 0.745368081288437
0.147114 0.745373636813129
0.147114 0.74537919233782
0.147114 0.745384747862512
0.147114 0.745390303387203
0.147114 0.745395858911895
0.147114 0.745401414436586
0.147114 0.745406969961278
0.147114 0.745412525485969
0.147114 0.745418081010661
0.147114 0.745423636535353
0.147114 0.745429192060044
0.147114 0.745434747584736
0.147114 0.745440303109427
0.147114 0.745445858634119
0.147114 0.74545141415881
0.147114 0.745456969683502
0.147114 0.745462525208193
0.147114 0.745468080732885
0.147114 0.745473636257576
0.147114 0.745479191782268
0.147114 0.745484747306959
0.147114 0.745490302831651
0.14712 0.745495858356342
0.14712 0.745501413881034
0.14712 0.745506969405725
0.14712 0.745512524930417
0.14712 0.745518080455109
0.14712 0.7455236359798
0.14712 0.745529191504492
0.14712 0.745534747029183
0.14712 0.745540302553875
0.14712 0.745545858078566
0.14712 0.745551413603258
0.14712 0.745556969127949
0.14712 0.745562524652641
0.14712 0.745568080177332
0.14712 0.745573635702024
0.14712 0.745579191226715
0.14712 0.745584746751407
0.14712 0.745590302276098
0.14712 0.74559585780079
0.14712 0.745601413325481
0.14712 0.745606968850173
0.14712 0.745612524374865
0.14712 0.745618079899556
0.14712 0.745623635424248
0.14712 0.745629190948939
0.14712 0.745634746473631
0.14712 0.745640301998322
0.14712 0.745645857523014
0.14712 0.745651413047705
0.14712 0.745656968572397
0.14712 0.745662524097088
0.14712 0.74566807962178
0.14712 0.745673635146471
0.14712 0.745679190671163
0.14712 0.745684746195854
0.14712 0.745690301720546
0.14712 0.745695857245237
0.14712 0.745701412769929
0.14712 0.745706968294621
0.14712 0.745712523819312
0.14712 0.745718079344004
0.14712 0.745723634868695
0.14712 0.745729190393387
0.14712 0.745734745918078
0.14712 0.74574030144277
0.14712 0.745745856967461
0.14712 0.745751412492153
0.14712 0.745756968016844
0.14712 0.745762523541536
0.14712 0.745768079066227
0.14712 0.745773634590919
0.14712 0.74577919011561
0.14712 0.745784745640302
0.14712 0.745790301164993
0.14712 0.745795856689685
0.14712 0.745801412214377
0.14712 0.745806967739068
0.14712 0.74581252326376
0.14712 0.745818078788451
0.14712 0.745823634313143
0.14712 0.745829189837834
0.14712 0.745834745362526
0.14712 0.745840300887217
0.14712 0.745845856411909
0.14712 0.7458514119366
0.14712 0.745856967461292
0.14712 0.745862522985983
0.14712 0.745868078510675
0.14712 0.745873634035366
0.14712 0.745879189560058
0.14712 0.745884745084749
0.14712 0.745890300609441
0.14712 0.745895856134133
0.14712 0.745901411658824
0.14712 0.745906967183516
0.14712 0.745912522708207
0.14712 0.745918078232899
0.14712 0.74592363375759
0.14712 0.745929189282282
0.14712 0.745934744806973
0.14712 0.745940300331665
0.14712 0.745945855856356
0.14712 0.745951411381048
0.14712 0.745956966905739
0.14712 0.745962522430431
0.14712 0.745968077955122
0.14712 0.745973633479814
0.14712 0.745979189004506
0.14712 0.745984744529197
0.14712 0.745990300053889
0.14712 0.74599585557858
0.14712 0.746001411103272
0.14712 0.746006966627963
0.14712 0.746012522152655
0.14712 0.746018077677346
0.14712 0.746023633202038
0.14712 0.746029188726729
0.14712 0.746034744251421
0.14712 0.746040299776112
0.14712 0.746045855300804
0.147126 0.746051410825495
0.147126 0.746056966350187
0.147126 0.746062521874878
0.147126 0.74606807739957
0.147126 0.746073632924262
0.147126 0.746079188448953
0.147126 0.746084743973645
0.147126 0.746090299498336
0.147126 0.746095855023028
0.147126 0.746101410547719
0.147126 0.746106966072411
0.147126 0.746112521597102
0.147126 0.746118077121794
0.147126 0.746123632646485
0.147126 0.746129188171177
0.147126 0.746134743695868
0.147126 0.74614029922056
0.147126 0.746145854745251
0.147126 0.746151410269943
0.147126 0.746156965794634
0.147126 0.746162521319326
0.147126 0.746168076844018
0.147126 0.746173632368709
0.147126 0.746179187893401
0.147126 0.746184743418092
0.147126 0.746190298942784
0.147126 0.746195854467475
0.147126 0.746201409992167
0.147126 0.746206965516858
0.147126 0.74621252104155
0.147126 0.746218076566241
0.147126 0.746223632090933
0.147126 0.746229187615624
0.147126 0.746234743140316
0.147126 0.746240298665007
0.147126 0.746245854189699
0.147126 0.746251409714391
0.147126 0.746256965239082
0.147126 0.746262520763774
0.147126 0.746268076288465
0.147126 0.746273631813157
0.147126 0.746279187337848
0.147126 0.74628474286254
0.147126 0.746290298387231
0.147126 0.746295853911923
0.147126 0.746301409436614
0.147126 0.746306964961306
0.147126 0.746312520485997
0.147126 0.746318076010689
0.147126 0.74632363153538
0.147126 0.746329187060072
0.147126 0.746334742584763
0.147126 0.746340298109455
0.147126 0.746345853634147
0.147126 0.746351409158838
0.147126 0.74635696468353
0.147126 0.746362520208221
0.147126 0.746368075732913
0.147126 0.746373631257604
0.147126 0.746379186782296
0.147126 0.746384742306987
0.147126 0.746390297831679
0.147126 0.74639585335637
0.147126 0.746401408881062
0.147126 0.746406964405753
0.147126 0.746412519930445
0.147126 0.746418075455136
0.147126 0.746423630979828
0.147126 0.746429186504519
0.147126 0.746434742029211
0.147126 0.746440297553903
0.147126 0.746445853078594
0.147126 0.746451408603286
0.147126 0.746456964127977
0.147126 0.746462519652669
0.147126 0.74646807517736
0.147126 0.746473630702052
0.147126 0.746479186226743
0.147126 0.746484741751435
0.147126 0.746490297276126
0.147126 0.746495852800818
0.147126 0.746501408325509
0.147126 0.746506963850201
0.147126 0.746512519374892
0.147126 0.746518074899584
0.147126 0.746523630424275
0.147126 0.746529185948967
0.147126 0.746534741473659
0.147126 0.74654029699835
0.147126 0.746545852523042
0.147126 0.746551408047733
0.147126 0.746556963572425
0.147126 0.746562519097116
0.147126 0.746568074621808
0.147126 0.746573630146499
0.147126 0.746579185671191
0.147126 0.746584741195882
0.147126 0.746590296720574
0.147126 0.746595852245265
0.147126 0.746601407769957
0.147132 0.746606963294648
0.147132 0.74661251881934
0.147132 0.746618074344031
0.147132 0.746623629868723
0.147132 0.746629185393414
0.147132 0.746634740918106
0.147132 0.746640296442798
0.147132 0.746645851967489
0.147132 0.746651407492181
0.147132 0.746656963016872
0.147132 0.746662518541564
0.147132 0.746668074066255
0.147132 0.746673629590947
0.147132 0.746679185115638
0.147132 0.74668474064033
0.147132 0.746690296165021
0.147132 0.746695851689713
0.147132 0.746701407214404
0.147132 0.746706962739096
0.147132 0.746712518263787
0.147132 0.746718073788479
0.147132 0.74672362931317
0.147132 0.746729184837862
0.147132 0.746734740362553
0.147132 0.746740295887245
0.147132 0.746745851411937
0.147132 0.746751406936628
0.147132 0.74675696246132
0.147132 0.746762517986011
0.147132 0.746768073510703
0.147132 0.746773629035394
0.147132 0.746779184560086
0.147132 0.746784740084777
0.147132 0.746790295609469
0.147132 0.74679585113416
0.147132 0.746801406658852
0.147132 0.746806962183543
0.147132 0.746812517708235
0.147132 0.746818073232926
0.147132 0.746823628757618
0.147132 0.746829184282309
0.147132 0.746834739807001
0.147132 0.746840295331693
0.147132 0.746845850856384
0.147132 0.746851406381076
0.147132 0.746856961905767
0.147132 0.746862517430459
0.147132 0.74686807295515
0.147132 0.746873628479842
0.147132 0.746879184004533
0.147132 0.746884739529225
0.147132 0.746890295053916
0.147132 0.746895850578608
0.147132 0.746901406103299
0.147132 0.746906961627991
0.147132 0.746912517152682
0.147132 0.746918072677374
0.147132 0.746923628202066
0.147132 0.746929183726757
0.147132 0.746934739251449
0.147132 0.74694029477614
0.147132 0.746945850300832
0.147132 0.746951405825523
0.147132 0.746956961350215
0.147132 0.746962516874906
0.147132 0.746968072399598
0.147132 0.746973627924289
0.147132 0.746979183448981
0.147132 0.746984738973672
0.147132 0.746990294498364
0.147132 0.746995850023055
0.147132 0.747001405547747
0.147132 0.747006961072438
0.147132 0.74701251659713
0.147132 0.747018072121822
0.147132 0.747023627646513
0.147132 0.747029183171205
0.147132 0.747034738695896
0.147132 0.747040294220588
0.147132 0.747045849745279
0.147132 0.747051405269971
0.147132 0.747056960794662
0.147132 0.747062516319354
0.147132 0.747068071844045
0.147132 0.747073627368737
0.147132 0.747079182893428
0.147132 0.74708473841812
0.147132 0.747090293942811
0.147132 0.747095849467503
0.147132 0.747101404992194
0.147132 0.747106960516886
0.147132 0.747112516041578
0.147132 0.747118071566269
0.147132 0.747123627090961
0.147132 0.747129182615652
0.147132 0.747134738140344
0.147132 0.747140293665035
0.147132 0.747145849189727
0.147132 0.747151404714418
0.147132 0.74715696023911
0.147138 0.747162515763801
0.147138 0.747168071288493
0.147138 0.747173626813184
0.147138 0.747179182337876
0.147138 0.747184737862567
0.147138 0.747190293387259
0.147138 0.747195848911951
0.147138 0.747201404436642
0.147138 0.747206959961334
0.147138 0.747212515486025
0.147138 0.747218071010717
0.147138 0.747223626535408
0.147138 0.7472291820601
0.147138 0.747234737584791
0.147138 0.747240293109483
0.147138 0.747245848634174
0.147138 0.747251404158866
0.147138 0.747256959683557
0.147138 0.747262515208249
0.147138 0.74726807073294
0.147138 0.747273626257632
0.147138 0.747279181782323
0.147138 0.747284737307015
0.147138 0.747290292831707
0.147138 0.747295848356398
0.147138 0.74730140388109
0.147138 0.747306959405781
0.147138 0.747312514930473
0.147138 0.747318070455164
0.147138 0.747323625979856
0.147138 0.747329181504547
0.147138 0.747334737029239
0.147138 0.74734029255393
0.147138 0.747345848078622
0.147138 0.747351403603313
0.147138 0.747356959128005
0.147138 0.747362514652696
0.147138 0.747368070177388
0.147138 0.747373625702079
0.147138 0.747379181226771
0.147138 0.747384736751463
0.147138 0.747390292276154
0.147138 0.747395847800846
0.147138 0.747401403325537
0.147138 0.747406958850229
0.147138 0.74741251437492
0.147138 0.747418069899612
0.147138 0.747423625424303
0.147138 0.747429180948995
0.147138 0.747434736473686
0.147138 0.747440291998378
0.147138 0.747445847523069
0.147138 0.747451403047761
0.147138 0.747456958572452
0.147138 0.747462514097144
0.147138 0.747468069621835
0.147138 0.747473625146527
0.147138 0.747479180671219
0.147138 0.74748473619591
0.147138 0.747490291720602
0.147138 0.747495847245293
0.147138 0.747501402769985
0.147138 0.747506958294676
0.147138 0.747512513819368
0.147138 0.747518069344059
0.147138 0.747523624868751
0.147138 0.747529180393442
0.147138 0.747534735918134
0.147138 0.747540291442825
0.147138 0.747545846967517
0.147138 0.747551402492208
0.147138 0.7475569580169
0.147138 0.747562513541591
0.147138 0.747568069066283
0.147138 0.747573624590975
0.147138 0.747579180115666
0.147138 0.747584735640358
0.147138 0.747590291165049
0.147138 0.747595846689741
0.147138 0.747601402214432
0.147138 0.747606957739124
0.147138 0.747612513263815
0.147138 0.747618068788507
0.147138 0.747623624313198
0.147138 0.74762917983789
0.147138 0.747634735362581
0.147138 0.747640290887273
0.147138 0.747645846411964
0.147138 0.747651401936656
0.147138 0.747656957461347
0.147138 0.747662512986039
0.147138 0.747668068510731
0.147138 0.747673624035422
0.147138 0.747679179560114
0.147138 0.747684735084805
0.147138 0.747690290609497
0.147138 0.747695846134188
0.147138 0.74770140165888
0.147138 0.747706957183571
0.147138 0.747712512708263
0.147144 0.747718068232954
0.147144 0.747723623757646
0.147144 0.747729179282337
0.147144 0.747734734807029
0.147144 0.74774029033172
0.147144 0.747745845856412
0.147144 0.747751401381103
0.147144 0.747756956905795
0.147144 0.747762512430487
0.147144 0.747768067955178
0.147144 0.74777362347987
0.147144 0.747779179004561
0.147144 0.747784734529253
0.147144 0.747790290053944
0.147144 0.747795845578636
0.147144 0.747801401103327
0.147144 0.747806956628019
0.147144 0.74781251215271
0.147144 0.747818067677402
0.147144 0.747823623202093
0.147144 0.747829178726785
0.147144 0.747834734251476
0.147144 0.747840289776168
0.147144 0.747845845300859
0.147144 0.747851400825551
0.147144 0.747856956350243
0.147144 0.747862511874934
0.147144 0.747868067399626
0.147144 0.747873622924317
0.147144 0.747879178449009
0.147144 0.7478847339737
0.147144 0.747890289498392
0.147144 0.747895845023083
0.147144 0.747901400547775
0.147144 0.747906956072466
0.147144 0.747912511597158
0.147144 0.747918067121849
0.147144 0.747923622646541
0.147144 0.747929178171232
0.147144 0.747934733695924
0.147144 0.747940289220615
0.147144 0.747945844745307
0.147144 0.747951400269999
0.147144 0.74795695579469
0.147144 0.747962511319382
0.147144 0.747968066844073
0.147144 0.747973622368765
0.147144 0.747979177893456
0.147144 0.747984733418148
0.147144 0.747990288942839
0.147144 0.747995844467531
0.147144 0.748001399992222
0.147144 0.748006955516914
0.147144 0.748012511041605
0.147144 0.748018066566297
0.147144 0.748023622090988
0.147144 0.74802917761568
0.147144 0.748034733140371
0.147144 0.748040288665063
0.147144 0.748045844189755
0.147144 0.748051399714446
0.147144 0.748056955239138
0.147144 0.748062510763829
0.147144 0.748068066288521
0.147144 0.748073621813212
0.147144 0.748079177337904
0.147144 0.748084732862595
0.147144 0.748090288387287
0.147144 0.748095843911978
0.147144 0.74810139943667
0.147144 0.748106954961361
0.147144 0.748112510486053
0.147144 0.748118066010744
0.147144 0.748123621535436
0.147144 0.748129177060127
0.147144 0.748134732584819
0.147144 0.74814028810951
0.147144 0.748145843634202
0.147144 0.748151399158894
0.147144 0.748156954683585
0.147144 0.748162510208277
0.147144 0.748168065732968
0.147144 0.74817362125766
0.147144 0.748179176782351
0.147144 0.748184732307043
0.147144 0.748190287831734
0.147144 0.748195843356426
0.147144 0.748201398881117
0.147144 0.748206954405809
0.147144 0.7482125099305
0.147144 0.748218065455192
0.147144 0.748223620979883
0.147144 0.748229176504575
0.147144 0.748234732029266
0.147144 0.748240287553958
0.147144 0.74824584307865
0.147144 0.748251398603341
0.147144 0.748256954128033
0.147144 0.748262509652724
0.147144 0.748268065177416
0.14715 0.748273620702107
0.14715 0.748279176226799
0.14715 0.74828473175149
0.14715 0.748290287276182
0.14715 0.748295842800873
0.14715 0.748301398325565
0.14715 0.748306953850256
0.14715 0.748312509374948
0.14715 0.748318064899639
0.14715 0.748323620424331
0.14715 0.748329175949022
0.14715 0.748334731473714
0.14715 0.748340286998406
0.14715 0.748345842523097
0.14715 0.748351398047789
0.14715 0.74835695357248
0.14715 0.748362509097172
0.14715 0.748368064621863
0.14715 0.748373620146555
0.14715 0.748379175671246
0.14715 0.748384731195938
0.14715 0.748390286720629
0.14715 0.748395842245321
0.14715 0.748401397770012
0.14715 0.748406953294704
0.14715 0.748412508819395
0.14715 0.748418064344087
0.14715 0.748423619868778
0.14715 0.74842917539347
0.14715 0.748434730918162
0.14715 0.748440286442853
0.14715 0.748445841967545
0.14715 0.748451397492236
0.14715 0.748456953016928
0.14715 0.748462508541619
0.14715 0.748468064066311
0.14715 0.748473619591002
0.14715 0.748479175115694
0.14715 0.748484730640385
0.14715 0.748490286165077
0.14715 0.748495841689768
0.14715 0.74850139721446
0.14715 0.748506952739151
0.14715 0.748512508263843
0.14715 0.748518063788534
0.14715 0.748523619313226
0.14715 0.748529174837918
0.14715 0.748534730362609
0.14715 0.748540285887301
0.14715 0.748545841411992
0.14715 0.748551396936684
0.14715 0.748556952461375
0.14715 0.748562507986067
0.14715 0.748568063510758
0.14715 0.74857361903545
0.14715 0.748579174560141
0.14715 0.748584730084833
0.14715 0.748590285609524
0.14715 0.748595841134216
0.14715 0.748601396658907
0.14715 0.748606952183599
0.14715 0.74861250770829
0.14715 0.748618063232982
0.14715 0.748623618757674
0.14715 0.748629174282365
0.14715 0.748634729807057
0.14715 0.748640285331748
0.14715 0.74864584085644
0.14715 0.748651396381131
0.14715 0.748656951905823
0.14715 0.748662507430514
0.14715 0.748668062955206
0.14715 0.748673618479897
0.14715 0.748679174004589
0.14715 0.74868472952928
0.14715 0.748690285053972
0.14715 0.748695840578663
0.14715 0.748701396103355
0.14715 0.748706951628046
0.14715 0.748712507152738
0.14715 0.74871806267743
0.14715 0.748723618202121
0.14715 0.748729173726813
0.14715 0.748734729251504
0.14715 0.748740284776196
0.14715 0.748745840300887
0.14715 0.748751395825579
0.14715 0.74875695135027
0.14715 0.748762506874962
0.14715 0.748768062399653
0.14715 0.748773617924345
0.14715 0.748779173449036
0.14715 0.748784728973728
0.14715 0.748790284498419
0.14715 0.748795840023111
0.14715 0.748801395547802
0.14715 0.748806951072494
0.14715 0.748812506597186
0.14715 0.748818062121877
0.14715 0.748823617646569
0.147156 0.74882917317126
0.147156 0.748834728695952
0.147156 0.748840284220643
0.147156 0.748845839745335
0.147156 0.748851395270026
0.147156 0.748856950794718
0.147156 0.748862506319409
0.147156 0.748868061844101
0.147156 0.748873617368792
0.147156 0.748879172893484
0.147156 0.748884728418175
0.147156 0.748890283942867
0.147156 0.748895839467558
0.147156 0.74890139499225
0.147156 0.748906950516942
0.147156 0.748912506041633
0.147156 0.748918061566325
0.147156 0.748923617091016
0.147156 0.748929172615708
0.147156 0.748934728140399
0.147156 0.748940283665091
0.147156 0.748945839189782
0.147156 0.748951394714474
0.147156 0.748956950239165
0.147156 0.748962505763857
0.147156 0.748968061288548
0.147156 0.74897361681324
0.147156 0.748979172337931
0.147156 0.748984727862623
0.147156 0.748990283387315
0.147156 0.748995838912006
0.147156 0.749001394436698
0.147156 0.749006949961389
0.147156 0.749012505486081
0.147156 0.749018061010772
0.147156 0.749023616535464
0.147156 0.749029172060155
0.147156 0.749034727584847
0.147156 0.749040283109538
0.147156 0.74904583863423
0.147156 0.749051394158921
0.147156 0.749056949683613
0.147156 0.749062505208304
0.147156 0.749068060732996
0.147156 0.749073616257687
0.147156 0.749079171782379
0.147156 0.749084727307071
0.147156 0.749090282831762
0.147156 0.749095838356454
0.147156 0.749101393881145
0.147156 0.749106949405837
0.147156 0.749112504930528
0.147156 0.74911806045522
0.147156 0.749123615979911
0.147156 0.749129171504603
0.147156 0.749134727029294
0.147156 0.749140282553986
0.147156 0.749145838078677
0.147156 0.749151393603369
0.147156 0.74915694912806
0.147156 0.749162504652752
0.147156 0.749168060177443
0.147156 0.749173615702135
0.147156 0.749179171226827
0.147156 0.749184726751518
0.147156 0.74919028227621
0.147156 0.749195837800901
0.147156 0.749201393325593
0.147156 0.749206948850284
0.147156 0.749212504374976
0.147156 0.749218059899667
0.147156 0.749223615424359
0.147156 0.74922917094905
0.147156 0.749234726473742
0.147156 0.749240281998433
0.147156 0.749245837523125
0.147156 0.749251393047816
0.147156 0.749256948572508
0.147156 0.749262504097199
0.147156 0.749268059621891
0.147156 0.749273615146583
0.147156 0.749279170671274
0.147156 0.749284726195966
0.147156 0.749290281720657
0.147156 0.749295837245349
0.147156 0.74930139277004
0.147156 0.749306948294732
0.147156 0.749312503819423
0.147156 0.749318059344115
0.147156 0.749323614868806
0.147156 0.749329170393498
0.147156 0.749334725918189
0.147156 0.749340281442881
0.147156 0.749345836967572
0.147156 0.749351392492264
0.147156 0.749356948016955
0.147156 0.749362503541647
0.147156 0.749368059066339
0.147156 0.74937361459103
0.147156 0.749379170115722
0.147162 0.749384725640413
0.147162 0.749390281165105
0.147162 0.749395836689796
0.147162 0.749401392214488
0.147162 0.749406947739179
0.147162 0.749412503263871
0.147162 0.749418058788562
0.147162 0.749423614313254
0.147162 0.749429169837945
0.147162 0.749434725362637
0.147162 0.749440280887328
0.147162 0.74944583641202
0.147162 0.749451391936711
0.147162 0.749456947461403
0.147162 0.749462502986095
0.147162 0.749468058510786
0.147162 0.749473614035478
0.147162 0.749479169560169
0.147162 0.749484725084861
0.147162 0.749490280609552
0.147162 0.749495836134244
0.147162 0.749501391658935
0.147162 0.749506947183627
0.147162 0.749512502708318
0.147162 0.74951805823301
0.147162 0.749523613757701
0.147162 0.749529169282393
0.147162 0.749534724807084
0.147162 0.749540280331776
0.147162 0.749545835856468
0.147162 0.749551391381159
0.147162 0.749556946905851
0.147162 0.749562502430542
0.147162 0.749568057955234
0.147162 0.749573613479925
0.147162 0.749579169004617
0.147162 0.749584724529308
0.147162 0.749590280054
0.147162 0.749595835578691
0.147162 0.749601391103383
0.147162 0.749606946628074
0.147162 0.749612502152766
0.147162 0.749618057677457
0.147162 0.749623613202149
0.147162 0.74962916872684
0.147162 0.749634724251532
0.147162 0.749640279776223
0.147162 0.749645835300915
0.147162 0.749651390825607
0.147162 0.749656946350298
0.147162 0.74966250187499
0.147162 0.749668057399681
0.147162 0.749673612924373
0.147162 0.749679168449064
0.147162 0.749684723973756
0.147162 0.749690279498447
0.147162 0.749695835023139
0.147162 0.74970139054783
0.147162 0.749706946072522
0.147162 0.749712501597213
0.147162 0.749718057121905
0.147162 0.749723612646596
0.147162 0.749729168171288
0.147162 0.749734723695979
0.147162 0.749740279220671
0.147162 0.749745834745362
0.147162 0.749751390270054
0.147162 0.749756945794746
0.147162 0.749762501319437
0.147162 0.749768056844129
0.147162 0.74977361236882
0.147162 0.749779167893512
0.147162 0.749784723418203
0.147162 0.749790278942895
0.147162 0.749795834467586
0.147162 0.749801389992278
0.147162 0.749806945516969
0.147162 0.749812501041661
0.147162 0.749818056566352
0.147162 0.749823612091044
0.147162 0.749829167615735
0.147162 0.749834723140427
0.147162 0.749840278665118
0.147162 0.74984583418981
0.147162 0.749851389714502
0.147162 0.749856945239193
0.147162 0.749862500763885
0.147162 0.749868056288576
0.147162 0.749873611813268
0.147162 0.749879167337959
0.147162 0.749884722862651
0.147162 0.749890278387342
0.147162 0.749895833912034
0.147162 0.749901389436725
0.147162 0.749906944961417
0.147162 0.749912500486108
0.147162 0.7499180560108
0.147162 0.749923611535491
0.147162 0.749929167060183
0.147162 0.749934722584874
0.147168 0.749940278109566
0.147168 0.749945833634258
0.147168 0.749951389158949
0.147168 0.749956944683641
0.147168 0.749962500208332
0.147168 0.749968055733024
0.147168 0.749973611257715
0.147168 0.749979166782407
0.147168 0.749984722307098
0.147168 0.74999027783179
0.147168 0.749995833356481
0.147168 0.750001388881173
0.147168 0.750006944405864
0.147168 0.750012499930556
0.147168 0.750018055455247
0.147168 0.750023610979939
0.147168 0.75002916650463
0.147168 0.750034722029322
0.147168 0.750040277554014
0.147168 0.750045833078705
0.147168 0.750051388603397
0.147168 0.750056944128088
0.147168 0.75006249965278
0.147168 0.750068055177471
0.147168 0.750073610702163
0.147168 0.750079166226854
0.147168 0.750084721751546
0.147168 0.750090277276237
0.147168 0.750095832800929
0.147168 0.75010138832562
0.147168 0.750106943850312
0.147168 0.750112499375003
0.147168 0.750118054899695
0.147168 0.750123610424386
0.147168 0.750129165949078
0.147168 0.75013472147377
0.147168 0.750140276998461
0.147168 0.750145832523153
0.147168 0.750151388047844
0.147168 0.750156943572536
0.147168 0.750162499097227
0.147168 0.750168054621919
0.147168 0.75017361014661
0.147168 0.750179165671302
0.147168 0.750184721195993
0.147168 0.750190276720685
0.147168 0.750195832245376
0.147168 0.750201387770068
0.147168 0.75020694329476
0.147168 0.750212498819451
0.147168 0.750218054344142
0.147168 0.750223609868834
0.147168 0.750229165393526
0.147168 0.750234720918217
0.147168 0.750240276442909
0.147168 0.7502458319676
0.147168 0.750251387492292
0.147168 0.750256943016983
0.147168 0.750262498541675
0.147168 0.750268054066366
0.147168 0.750273609591058
0.147168 0.750279165115749
0.147168 0.750284720640441
0.147168 0.750290276165132
0.147168 0.750295831689824
0.147168 0.750301387214516
0.147168 0.750306942739207
0.147168 0.750312498263899
0.147168 0.75031805378859
0.147168 0.750323609313282
0.147168 0.750329164837973
0.147168 0.750334720362665
0.147168 0.750340275887356
0.147168 0.750345831412048
0.147168 0.750351386936739
0.147168 0.750356942461431
0.147168 0.750362497986122
0.147168 0.750368053510814
0.147168 0.750373609035505
0.147168 0.750379164560197
0.147168 0.750384720084888
0.147168 0.75039027560958
0.147168 0.750395831134272
0.147168 0.750401386658963
0.147168 0.750406942183655
0.147168 0.750412497708346
0.147168 0.750418053233038
0.147168 0.750423608757729
0.147168 0.750429164282421
0.147168 0.750434719807112
0.147168 0.750440275331804
0.147168 0.750445830856495
0.147168 0.750451386381187
0.147168 0.750456941905878
0.147168 0.75046249743057
0.147168 0.750468052955261
0.147168 0.750473608479953
0.147168 0.750479164004644
0.147168 0.750484719529336
0.147168 0.750490275054028
0.147174 0.750495830578719
0.147174 0.750501386103411
0.147174 0.750506941628102
0.147174 0.750512497152794
0.147174 0.750518052677485
0.147174 0.750523608202177
0.147174 0.750529163726868
0.147174 0.75053471925156
0.147174 0.750540274776251
0.147174 0.750545830300943
0.147174 0.750551385825634
0.147174 0.750556941350326
0.147174 0.750562496875017
0.147174 0.750568052399709
0.147174 0.7505736079244
0.147174 0.750579163449092
0.147174 0.750584718973784
0.147174 0.750590274498475
0.147174 0.750595830023167
0.147174 0.750601385547858
0.147174 0.75060694107255
0.147174 0.750612496597241
0.147174 0.750618052121933
0.147174 0.750623607646624
0.147174 0.750629163171316
0.147174 0.750634718696007
0.147174 0.750640274220699
0.147174 0.75064582974539
0.147174 0.750651385270082
0.147174 0.750656940794773
0.147174 0.750662496319465
0.147174 0.750668051844156
0.147174 0.750673607368848
0.147174 0.75067916289354
0.147174 0.750684718418231
0.147174 0.750690273942923
0.147174 0.750695829467614
0.147174 0.750701384992306
0.147174 0.750706940516997
0.147174 0.750712496041689
0.147174 0.75071805156638
0.147174 0.750723607091072
0.147174 0.750729162615763
0.147174 0.750734718140455
0.147174 0.750740273665146
0.147174 0.750745829189838
0.147174 0.750751384714529
0.147174 0.750756940239221
0.147174 0.750762495763912
0.147174 0.750768051288604
0.147174 0.750773606813296
0.147174 0.750779162337987
0.147174 0.750784717862679
0.147174 0.75079027338737
0.147174 0.750795828912062
0.147174 0.750801384436753
0.147174 0.750806939961445
0.147174 0.750812495486136
0.147174 0.750818051010828
0.147174 0.750823606535519
0.147174 0.750829162060211
0.147174 0.750834717584902
0.147174 0.750840273109594
0.147174 0.750845828634285
0.147174 0.750851384158977
0.147174 0.750856939683668
0.147174 0.75086249520836
0.147174 0.750868050733052
0.147174 0.750873606257743
0.147174 0.750879161782435
0.147174 0.750884717307126
0.147174 0.750890272831818
0.147174 0.750895828356509
0.147174 0.750901383881201
0.147174 0.750906939405892
0.147174 0.750912494930584
0.147174 0.750918050455275
0.147174 0.750923605979967
0.147174 0.750929161504658
0.147174 0.75093471702935
0.147174 0.750940272554041
0.147174 0.750945828078733
0.147174 0.750951383603424
0.147174 0.750956939128116
0.147174 0.750962494652808
0.147174 0.750968050177499
0.147174 0.750973605702191
0.147174 0.750979161226882
0.147174 0.750984716751574
0.147174 0.750990272276265
0.147174 0.750995827800957
0.147174 0.751001383325648
0.147174 0.75100693885034
0.147174 0.751012494375031
0.147174 0.751018049899723
0.147174 0.751023605424414
0.147174 0.751029160949106
0.147174 0.751034716473797
0.147174 0.751040271998489
0.147174 0.75104582752318
0.14718 0.751051383047872
0.14718 0.751056938572564
0.14718 0.751062494097255
0.14718 0.751068049621947
0.14718 0.751073605146638
0.14718 0.75107916067133
0.14718 0.751084716196021
0.14718 0.751090271720713
0.14718 0.751095827245404
0.14718 0.751101382770096
0.14718 0.751106938294787
0.14718 0.751112493819479
0.14718 0.75111804934417
0.14718 0.751123604868862
0.14718 0.751129160393553
0.14718 0.751134715918245
0.14718 0.751140271442936
0.14718 0.751145826967628
0.14718 0.751151382492319
0.14718 0.751156938017011
0.14718 0.751162493541703
0.14718 0.751168049066394
0.14718 0.751173604591086
0.14718 0.751179160115777
0.14718 0.751184715640469
0.14718 0.75119027116516
0.14718 0.751195826689852
0.14718 0.751201382214543
0.14718 0.751206937739235
0.14718 0.751212493263926
0.14718 0.751218048788618
0.14718 0.751223604313309
0.14718 0.751229159838001
0.14718 0.751234715362692
0.14718 0.751240270887384
0.14718 0.751245826412075
0.14718 0.751251381936767
0.14718 0.751256937461459
0.14718 0.75126249298615
0.14718 0.751268048510842
0.14718 0.751273604035533
0.14718 0.751279159560225
0.14718 0.751284715084916
0.14718 0.751290270609608
0.14718 0.751295826134299
0.14718 0.751301381658991
0.14718 0.751306937183682
0.14718 0.751312492708374
0.14718 0.751318048233065
0.14718 0.751323603757757
0.14718 0.751329159282448
0.14718 0.75133471480714
0.14718 0.751340270331831
0.14718 0.751345825856523
0.14718 0.751351381381215
0.14718 0.751356936905906
0.14718 0.751362492430598
0.14718 0.751368047955289
0.14718 0.751373603479981
0.14718 0.751379159004672
0.14718 0.751384714529364
0.14718 0.751390270054055
0.14718 0.751395825578747
0.14718 0.751401381103438
0.14718 0.75140693662813
0.14718 0.751412492152821
0.14718 0.751418047677513
0.14718 0.751423603202204
0.14718 0.751429158726896
0.14718 0.751434714251587
0.14718 0.751440269776279
0.14718 0.751445825300971
0.14718 0.751451380825662
0.14718 0.751456936350354
0.14718 0.751462491875045
0.14718 0.751468047399737
0.14718 0.751473602924428
0.14718 0.75147915844912
0.14718 0.751484713973811
0.14718 0.751490269498503
0.14718 0.751495825023194
0.14718 0.751501380547886
0.14718 0.751506936072577
0.14718 0.751512491597269
0.14718 0.75151804712196
0.14718 0.751523602646652
0.14718 0.751529158171343
0.14718 0.751534713696035
0.14718 0.751540269220727
0.14718 0.751545824745418
0.14718 0.75155138027011
0.14718 0.751556935794801
0.14718 0.751562491319493
0.14718 0.751568046844184
0.14718 0.751573602368876
0.14718 0.751579157893567
0.14718 0.751584713418259
0.14718 0.75159026894295
0.14718 0.751595824467642
0.14718 0.751601379992333
0.147186 0.751606935517025
0.147186 0.751612491041716
0.147186 0.751618046566408
0.147186 0.751623602091099
0.147186 0.751629157615791
0.147186 0.751634713140483
0.147186 0.751640268665174
0.147186 0.751645824189866
0.147186 0.751651379714557
0.147186 0.751656935239249
0.147186 0.75166249076394
0.147186 0.751668046288632
0.147186 0.751673601813323
0.147186 0.751679157338015
0.147186 0.751684712862706
0.147186 0.751690268387398
0.147186 0.751695823912089
0.147186 0.751701379436781
0.147186 0.751706934961472
0.147186 0.751712490486164
0.147186 0.751718046010855
0.147186 0.751723601535547
0.147186 0.751729157060239
0.147186 0.75173471258493
0.147186 0.751740268109622
0.147186 0.751745823634313
0.147186 0.751751379159005
0.147186 0.751756934683696
0.147186 0.751762490208388
0.147186 0.751768045733079
0.147186 0.751773601257771
0.147186 0.751779156782462
0.147186 0.751784712307154
0.147186 0.751790267831845
0.147186 0.751795823356537
0.147186 0.751801378881228
0.147186 0.75180693440592
0.147186 0.751812489930611
0.147186 0.751818045455303
0.147186 0.751823600979995
0.147186 0.751829156504686
0.147186 0.751834712029378
0.147186 0.751840267554069
0.147186 0.751845823078761
0.147186 0.751851378603452
0.147186 0.751856934128144
0.147186 0.751862489652835
0.147186 0.751868045177527
0.147186 0.751873600702218
0.147186 0.75187915622691
0.147186 0.751884711751601
0.147186 0.751890267276293
0.147186 0.751895822800984
0.147186 0.751901378325676
0.147186 0.751906933850367
0.147186 0.751912489375059
0.147186 0.751918044899751
0.147186 0.751923600424442
0.147186 0.751929155949134
0.147186 0.751934711473825
0.147186 0.751940266998517
0.147186 0.751945822523208
0.147186 0.7519513780479
0.147186 0.751956933572591
0.147186 0.751962489097283
0.147186 0.751968044621974
0.147186 0.751973600146666
0.147186 0.751979155671357
0.147186 0.751984711196049
0.147186 0.75199026672074
0.147186 0.751995822245432
0.147186 0.752001377770124
0.147186 0.752006933294815
0.147186 0.752012488819507
0.147186 0.752018044344198
0.147186 0.75202359986889
0.147186 0.752029155393581
0.147186 0.752034710918273
0.147186 0.752040266442964
0.147186 0.752045821967656
0.147186 0.752051377492347
0.147186 0.752056933017039
0.147186 0.75206248854173
0.147186 0.752068044066422
0.147186 0.752073599591113
0.147186 0.752079155115805
0.147186 0.752084710640496
0.147186 0.752090266165188
0.147186 0.75209582168988
0.147186 0.752101377214571
0.147186 0.752106932739263
0.147186 0.752112488263954
0.147186 0.752118043788646
0.147186 0.752123599313337
0.147186 0.752129154838029
0.147186 0.75213471036272
0.147186 0.752140265887412
0.147186 0.752145821412103
0.147186 0.752151376936795
0.147186 0.752156932461486
0.147192 0.752162487986178
0.147192 0.752168043510869
0.147192 0.752173599035561
0.147192 0.752179154560252
0.147192 0.752184710084944
0.147192 0.752190265609636
0.147192 0.752195821134327
0.147192 0.752201376659019
0.147192 0.75220693218371
0.147192 0.752212487708402
0.147192 0.752218043233093
0.147192 0.752223598757785
0.147192 0.752229154282476
0.147192 0.752234709807168
0.147192 0.752240265331859
0.147192 0.752245820856551
0.147192 0.752251376381242
0.147192 0.752256931905934
0.147192 0.752262487430625
0.147192 0.752268042955317
0.147192 0.752273598480008
0.147192 0.7522791540047
0.147192 0.752284709529392
0.147192 0.752290265054083
0.147192 0.752295820578775
0.147192 0.752301376103466
0.147192 0.752306931628158
0.147192 0.752312487152849
0.147192 0.752318042677541
0.147192 0.752323598202232
0.147192 0.752329153726924
0.147192 0.752334709251615
0.147192 0.752340264776307
0.147192 0.752345820300998
0.147192 0.75235137582569
0.147192 0.752356931350381
0.147192 0.752362486875073
0.147192 0.752368042399764
0.147192 0.752373597924456
0.147192 0.752379153449148
0.147192 0.752384708973839
0.147192 0.752390264498531
0.147192 0.752395820023222
0.147192 0.752401375547914
0.147192 0.752406931072605
0.147192 0.752412486597297
0.147192 0.752418042121988
0.147192 0.75242359764668
0.147192 0.752429153171371
0.147192 0.752434708696063
0.147192 0.752440264220754
0.147192 0.752445819745446
0.147192 0.752451375270137
0.147192 0.752456930794829
0.147192 0.75246248631952
0.147192 0.752468041844212
0.147192 0.752473597368904
0.147192 0.752479152893595
0.147192 0.752484708418287
0.147192 0.752490263942978
0.147192 0.75249581946767
0.147192 0.752501374992361
0.147192 0.752506930517053
0.147192 0.752512486041744
0.147192 0.752518041566436
0.147192 0.752523597091127
0.147192 0.752529152615819
0.147192 0.75253470814051
0.147192 0.752540263665202
0.147192 0.752545819189893
0.147192 0.752551374714585
0.147192 0.752556930239276
0.147192 0.752562485763968
0.147192 0.75256804128866
0.147192 0.752573596813351
0.147192 0.752579152338043
0.147192 0.752584707862734
0.147192 0.752590263387426
0.147192 0.752595818912117
0.147192 0.752601374436809
0.147192 0.7526069299615
0.147192 0.752612485486192
0.147192 0.752618041010883
0.147192 0.752623596535575
0.147192 0.752629152060266
0.147192 0.752634707584958
0.147192 0.752640263109649
0.147192 0.752645818634341
0.147192 0.752651374159032
0.147192 0.752656929683724
0.147192 0.752662485208415
0.147192 0.752668040733107
0.147192 0.752673596257799
0.147192 0.75267915178249
0.147192 0.752684707307182
0.147192 0.752690262831873
0.147192 0.752695818356565
0.147192 0.752701373881256
0.147192 0.752706929405948
0.147192 0.752712484930639
0.147198 0.752718040455331
0.147198 0.752723595980022
0.147198 0.752729151504714
0.147198 0.752734707029405
0.147198 0.752740262554097
0.147198 0.752745818078788
0.147198 0.75275137360348
0.147198 0.752756929128171
0.147198 0.752762484652863
0.147198 0.752768040177555
0.147198 0.752773595702246
0.147198 0.752779151226938
0.147198 0.752784706751629
0.147198 0.752790262276321
0.147198 0.752795817801012
0.147198 0.752801373325704
0.147198 0.752806928850395
0.147198 0.752812484375087
0.147198 0.752818039899778
0.147198 0.75282359542447
0.147198 0.752829150949161
0.147198 0.752834706473853
0.147198 0.752840261998544
0.147198 0.752845817523236
0.147198 0.752851373047927
0.147198 0.752856928572619
0.147198 0.752862484097311
0.147198 0.752868039622002
0.147198 0.752873595146694
0.147198 0.752879150671385
0.147198 0.752884706196077
0.147198 0.752890261720768
0.147198 0.75289581724546
0.147198 0.752901372770151
0.147198 0.752906928294843
0.147198 0.752912483819534
0.147198 0.752918039344226
0.147198 0.752923594868917
0.147198 0.752929150393609
0.147198 0.7529347059183
0.147198 0.752940261442992
0.147198 0.752945816967683
0.147198 0.752951372492375
0.147198 0.752956928017067
0.147198 0.752962483541758
0.147198 0.75296803906645
0.147198 0.752973594591141
0.147198 0.752979150115833
0.147198 0.752984705640524
0.147198 0.752990261165216
0.147198 0.752995816689907
0.147198 0.753001372214599
0.147198 0.75300692773929
0.147198 0.753012483263982
0.147198 0.753018038788673
0.147198 0.753023594313365
0.147198 0.753029149838056
0.147198 0.753034705362748
0.147198 0.753040260887439
0.147198 0.753045816412131
0.147198 0.753051371936823
0.147198 0.753056927461514
0.147198 0.753062482986206
0.147198 0.753068038510897
0.147198 0.753073594035589
0.147198 0.75307914956028
0.147198 0.753084705084972
0.147198 0.753090260609663
0.147198 0.753095816134355
0.147198 0.753101371659046
0.147198 0.753106927183738
0.147198 0.753112482708429
0.147198 0.753118038233121
0.147198 0.753123593757812
0.147198 0.753129149282504
0.147198 0.753134704807195
0.147198 0.753140260331887
0.147198 0.753145815856579
0.147198 0.75315137138127
0.147198 0.753156926905962
0.147198 0.753162482430653
0.147198 0.753168037955345
0.147198 0.753173593480036
0.147198 0.753179149004728
0.147198 0.753184704529419
0.147198 0.753190260054111
0.147198 0.753195815578802
0.147198 0.753201371103494
0.147198 0.753206926628185
0.147198 0.753212482152877
0.147198 0.753218037677568
0.147198 0.75322359320226
0.147198 0.753229148726951
0.147198 0.753234704251643
0.147198 0.753240259776335
0.147198 0.753245815301026
0.147198 0.753251370825718
0.147198 0.753256926350409
0.147198 0.753262481875101
0.147198 0.753268037399792
0.147204 0.753273592924484
0.147204 0.753279148449175
0.147204 0.753284703973867
0.147204 0.753290259498558
0.147204 0.75329581502325
0.147204 0.753301370547941
0.147204 0.753306926072633
0.147204 0.753312481597324
0.147204 0.753318037122016
0.147204 0.753323592646707
0.147204 0.753329148171399
0.147204 0.753334703696091
0.147204 0.753340259220782
0.147204 0.753345814745474
0.147204 0.753351370270165
0.147204 0.753356925794857
0.147204 0.753362481319548
0.147204 0.75336803684424
0.147204 0.753373592368931
0.147204 0.753379147893623
0.147204 0.753384703418314
0.147204 0.753390258943006
0.147204 0.753395814467697
0.147204 0.753401369992389
0.147204 0.75340692551708
0.147204 0.753412481041772
0.147204 0.753418036566463
0.147204 0.753423592091155
0.147204 0.753429147615847
0.147204 0.753434703140538
0.147204 0.75344025866523
0.147204 0.753445814189921
0.147204 0.753451369714613
0.147204 0.753456925239304
0.147204 0.753462480763996
0.147204 0.753468036288687
0.147204 0.753473591813379
0.147204 0.75347914733807
0.147204 0.753484702862762
0.147204 0.753490258387453
0.147204 0.753495813912145
0.147204 0.753501369436836
0.147204 0.753506924961528
0.147204 0.753512480486219
0.147204 0.753518036010911
0.147204 0.753523591535603
0.147204 0.753529147060294
0.147204 0.753534702584986
0.147204 0.753540258109677
0.147204 0.753545813634369
0.147204 0.75355136915906
0.147204 0.753556924683752
0.147204 0.753562480208443
0.147204 0.753568035733135
0.147204 0.753573591257826
0.147204 0.753579146782518
0.147204 0.753584702307209
0.147204 0.753590257831901
0.147204 0.753595813356593
0.147204 0.753601368881284
0.147204 0.753606924405976
0.147204 0.753612479930667
0.147204 0.753618035455359
0.147204 0.75362359098005
0.147204 0.753629146504742
0.147204 0.753634702029433
0.147204 0.753640257554125
0.147204 0.753645813078816
0.147204 0.753651368603508
0.147204 0.753656924128199
0.147204 0.753662479652891
0.147204 0.753668035177582
0.147204 0.753673590702274
0.147204 0.753679146226965
0.147204 0.753684701751657
0.147204 0.753690257276349
0.147204 0.75369581280104
0.147204 0.753701368325732
0.147204 0.753706923850423
0.147204 0.753712479375115
0.147204 0.753718034899806
0.147204 0.753723590424498
0.147204 0.753729145949189
0.147204 0.753734701473881
0.147204 0.753740256998572
0.147204 0.753745812523264
0.147204 0.753751368047955
0.147204 0.753756923572647
0.147204 0.753762479097338
0.147204 0.75376803462203
0.147204 0.753773590146721
0.147204 0.753779145671413
0.147204 0.753784701196105
0.147204 0.753790256720796
0.147204 0.753795812245488
0.147204 0.753801367770179
0.147204 0.753806923294871
0.147204 0.753812478819562
0.147204 0.753818034344254
0.147204 0.753823589868945
0.14721 0.753829145393637
0.14721 0.753834700918328
0.14721 0.75384025644302
0.14721 0.753845811967711
0.14721 0.753851367492403
0.14721 0.753856923017094
0.14721 0.753862478541786
0.14721 0.753868034066477
0.14721 0.753873589591169
0.14721 0.753879145115861
0.14721 0.753884700640552
0.14721 0.753890256165244
0.14721 0.753895811689935
0.14721 0.753901367214627
0.14721 0.753906922739318
0.14721 0.75391247826401
0.14721 0.753918033788701
0.14721 0.753923589313393
0.14721 0.753929144838084
0.14721 0.753934700362776
0.14721 0.753940255887467
0.14721 0.753945811412159
0.14721 0.75395136693685
0.14721 0.753956922461542
0.14721 0.753962477986233
0.14721 0.753968033510925
0.14721 0.753973589035617
0.14721 0.753979144560308
0.14721 0.753984700085
0.14721 0.753990255609691
0.14721 0.753995811134383
0.14721 0.754001366659074
0.14721 0.754006922183766
0.14721 0.754012477708457
0.14721 0.754018033233149
0.14721 0.75402358875784
0.14721 0.754029144282532
0.14721 0.754034699807223
0.14721 0.754040255331915
0.14721 0.754045810856606
0.14721 0.754051366381298
0.14721 0.754056921905989
0.14721 0.754062477430681
0.14721 0.754068032955373
0.14721 0.754073588480064
0.14721 0.754079144004756
0.14721 0.754084699529447
0.14721 0.754090255054139
0.14721 0.75409581057883
0.14721 0.754101366103522
0.14721 0.754106921628213
0.14721 0.754112477152905
0.14721 0.754118032677596
0.14721 0.754123588202288
0.14721 0.754129143726979
0.14721 0.754134699251671
0.14721 0.754140254776362
0.14721 0.754145810301054
0.14721 0.754151365825745
0.14721 0.754156921350437
0.14721 0.754162476875128
0.14721 0.75416803239982
0.14721 0.754173587924512
0.14721 0.754179143449203
0.14721 0.754184698973895
0.14721 0.754190254498586
0.14721 0.754195810023278
0.14721 0.754201365547969
0.14721 0.754206921072661
0.14721 0.754212476597352
0.14721 0.754218032122044
0.14721 0.754223587646735
0.14721 0.754229143171427
0.14721 0.754234698696118
0.14721 0.75424025422081
0.14721 0.754245809745501
0.14721 0.754251365270193
0.14721 0.754256920794884
0.14721 0.754262476319576
0.14721 0.754268031844268
0.14721 0.754273587368959
0.14721 0.754279142893651
0.14721 0.754284698418342
0.14721 0.754290253943034
0.14721 0.754295809467725
0.14721 0.754301364992417
0.14721 0.754306920517108
0.14721 0.7543124760418
0.14721 0.754318031566491
0.14721 0.754323587091183
0.14721 0.754329142615874
0.14721 0.754334698140566
0.14721 0.754340253665257
0.14721 0.754345809189949
0.14721 0.75435136471464
0.14721 0.754356920239332
0.14721 0.754362475764024
0.14721 0.754368031288715
0.14721 0.754373586813407
0.14721 0.754379142338098
0.147216 0.75438469786279
0.147216 0.754390253387481
0.147216 0.754395808912173
0.147216 0.754401364436864
0.147216 0.754406919961556
0.147216 0.754412475486247
0.147216 0.754418031010939
0.147216 0.75442358653563
0.147216 0.754429142060322
0.147216 0.754434697585013
0.147216 0.754440253109705
0.147216 0.754445808634396
0.147216 0.754451364159088
0.147216 0.75445691968378
0.147216 0.754462475208471
0.147216 0.754468030733163
0.147216 0.754473586257854
0.147216 0.754479141782546
0.147216 0.754484697307237
0.147216 0.754490252831929
0.147216 0.75449580835662
0.147216 0.754501363881312
0.147216 0.754506919406003
0.147216 0.754512474930695
0.147216 0.754518030455386
0.147216 0.754523585980078
0.147216 0.754529141504769
0.147216 0.754534697029461
0.147216 0.754540252554152
0.147216 0.754545808078844
0.147216 0.754551363603536
0.147216 0.754556919128227
0.147216 0.754562474652919
0.147216 0.75456803017761
0.147216 0.754573585702302
0.147216 0.754579141226993
0.147216 0.754584696751685
0.147216 0.754590252276376
0.147216 0.754595807801068
0.147216 0.754601363325759
0.147216 0.754606918850451
0.147216 0.754612474375142
0.147216 0.754618029899834
0.147216 0.754623585424525
0.147216 0.754629140949217
0.147216 0.754634696473908
0.147216 0.7546402519986
0.147216 0.754645807523292
0.147216 0.754651363047983
0.147216 0.754656918572675
0.147216 0.754662474097366
0.147216 0.754668029622058
0.147216 0.754673585146749
0.147216 0.754679140671441
0.147216 0.754684696196132
0.147216 0.754690251720824
0.147216 0.754695807245515
0.147216 0.754701362770207
0.147216 0.754706918294898
0.147216 0.75471247381959
0.147216 0.754718029344281
0.147216 0.754723584868973
0.147216 0.754729140393664
0.147216 0.754734695918356
0.147216 0.754740251443048
0.147216 0.754745806967739
0.147216 0.754751362492431
0.147216 0.754756918017122
0.147216 0.754762473541814
0.147216 0.754768029066505
0.147216 0.754773584591197
0.147216 0.754779140115888
0.147216 0.75478469564058
0.147216 0.754790251165271
0.147216 0.754795806689963
0.147216 0.754801362214654
0.147216 0.754806917739346
0.147216 0.754812473264037
0.147216 0.754818028788729
0.147216 0.75482358431342
0.147216 0.754829139838112
0.147216 0.754834695362804
0.147216 0.754840250887495
0.147216 0.754845806412187
0.147216 0.754851361936878
0.147216 0.75485691746157
0.147216 0.754862472986261
0.147216 0.754868028510953
0.147216 0.754873584035644
0.147216 0.754879139560336
0.147216 0.754884695085027
0.147216 0.754890250609719
0.147216 0.75489580613441
0.147216 0.754901361659102
0.147216 0.754906917183793
0.147216 0.754912472708485
0.147216 0.754918028233176
0.147216 0.754923583757868
0.147216 0.75492913928256
0.147216 0.754934694807251
0.147222 0.754940250331943
0.147222 0.754945805856634
0.147222 0.754951361381326
0.147222 0.754956916906017
0.147222 0.754962472430709
0.147222 0.7549680279554
0.147222 0.754973583480092
0.147222 0.754979139004783
0.147222 0.754984694529475
0.147222 0.754990250054166
0.147222 0.754995805578858
0.147222 0.755001361103549
0.147222 0.755006916628241
0.147222 0.755012472152933
0.147222 0.755018027677624
0.147222 0.755023583202316
0.147222 0.755029138727007
0.147222 0.755034694251699
0.147222 0.75504024977639
0.147222 0.755045805301082
0.147222 0.755051360825773
0.147222 0.755056916350465
0.147222 0.755062471875156
0.147222 0.755068027399848
0.147222 0.755073582924539
0.147222 0.755079138449231
0.147222 0.755084693973922
0.147222 0.755090249498614
0.147222 0.755095805023305
0.147222 0.755101360547997
0.147222 0.755106916072689
0.147222 0.75511247159738
0.147222 0.755118027122072
0.147222 0.755123582646763
0.147222 0.755129138171455
0.147222 0.755134693696146
0.147222 0.755140249220838
0.147222 0.755145804745529
0.147222 0.755151360270221
0.147222 0.755156915794912
0.147222 0.755162471319604
0.147222 0.755168026844295
0.147222 0.755173582368987
0.147222 0.755179137893678
0.147222 0.75518469341837
0.147222 0.755190248943061
0.147222 0.755195804467753
0.147222 0.755201359992445
0.147222 0.755206915517136
0.147222 0.755212471041828
0.147222 0.755218026566519
0.147222 0.755223582091211
0.147222 0.755229137615902
0.147222 0.755234693140594
0.147222 0.755240248665285
0.147222 0.755245804189977
0.147222 0.755251359714668
0.147222 0.75525691523936
0.147222 0.755262470764051
0.147222 0.755268026288743
0.147222 0.755273581813434
0.147222 0.755279137338126
0.147222 0.755284692862817
0.147222 0.755290248387509
0.147222 0.755295803912201
0.147222 0.755301359436892
0.147222 0.755306914961584
0.147222 0.755312470486275
0.147222 0.755318026010967
0.147222 0.755323581535658
0.147222 0.75532913706035
0.147222 0.755334692585041
0.147222 0.755340248109733
0.147222 0.755345803634424
0.147222 0.755351359159116
0.147222 0.755356914683807
0.147222 0.755362470208499
0.147222 0.75536802573319
0.147222 0.755373581257882
0.147222 0.755379136782573
0.147222 0.755384692307265
0.147222 0.755390247831957
0.147222 0.755395803356648
0.147222 0.75540135888134
0.147222 0.755406914406031
0.147222 0.755412469930723
0.147222 0.755418025455414
0.147222 0.755423580980106
0.147222 0.755429136504797
0.147222 0.755434692029489
0.147222 0.75544024755418
0.147222 0.755445803078872
0.147222 0.755451358603563
0.147222 0.755456914128255
0.147222 0.755462469652946
0.147222 0.755468025177638
0.147222 0.755473580702329
0.147222 0.755479136227021
0.147222 0.755484691751713
0.147222 0.755490247276404
0.147228 0.755495802801096
0.147228 0.755501358325787
0.147228 0.755506913850479
0.147228 0.75551246937517
0.147228 0.755518024899862
0.147228 0.755523580424553
0.147228 0.755529135949245
0.147228 0.755534691473936
0.147228 0.755540246998628
0.147228 0.755545802523319
0.147228 0.755551358048011
0.147228 0.755556913572702
0.147228 0.755562469097394
0.147228 0.755568024622085
0.147228 0.755573580146777
0.147228 0.755579135671469
0.147228 0.75558469119616
0.147228 0.755590246720852
0.147228 0.755595802245543
0.147228 0.755601357770235
0.147228 0.755606913294926
0.147228 0.755612468819618
0.147228 0.755618024344309
0.147228 0.755623579869001
0.147228 0.755629135393692
0.147228 0.755634690918384
0.147228 0.755640246443075
0.147228 0.755645801967767
0.147228 0.755651357492458
0.147228 0.75565691301715
0.147228 0.755662468541841
0.147228 0.755668024066533
0.147228 0.755673579591224
0.147228 0.755679135115916
0.147228 0.755684690640608
0.147228 0.755690246165299
0.147228 0.755695801689991
0.147228 0.755701357214682
0.147228 0.755706912739374
0.147228 0.755712468264065
0.147228 0.755718023788757
0.147228 0.755723579313448
0.147228 0.75572913483814
0.147228 0.755734690362831
0.147228 0.755740245887523
0.147228 0.755745801412214
0.147228 0.755751356936906
0.147228 0.755756912461597
0.147228 0.755762467986289
0.147228 0.75576802351098
0.147228 0.755773579035672
0.147228 0.755779134560364
0.147228 0.755784690085055
0.147228 0.755790245609747
0.147228 0.755795801134438
0.147228 0.75580135665913
0.147228 0.755806912183821
0.147228 0.755812467708513
0.147228 0.755818023233204
0.147228 0.755823578757896
0.147228 0.755829134282587
0.147228 0.755834689807279
0.147228 0.75584024533197
0.147228 0.755845800856662
0.147228 0.755851356381353
0.147228 0.755856911906045
0.147228 0.755862467430736
0.147228 0.755868022955428
0.147228 0.75587357848012
0.147228 0.755879134004811
0.147228 0.755884689529503
0.147228 0.755890245054194
0.147228 0.755895800578886
0.147228 0.755901356103577
0.147228 0.755906911628269
0.147228 0.75591246715296
0.147228 0.755918022677652
0.147228 0.755923578202343
0.147228 0.755929133727035
0.147228 0.755934689251726
0.147228 0.755940244776418
0.147228 0.755945800301109
0.147228 0.755951355825801
0.147228 0.755956911350492
0.147228 0.755962466875184
0.147228 0.755968022399876
0.147228 0.755973577924567
0.147228 0.755979133449259
0.147228 0.75598468897395
0.147228 0.755990244498642
0.147228 0.755995800023333
0.147228 0.756001355548025
0.147228 0.756006911072716
0.147228 0.756012466597408
0.147228 0.756018022122099
0.147228 0.756023577646791
0.147228 0.756029133171482
0.147228 0.756034688696174
0.147228 0.756040244220865
0.147228 0.756045799745557
0.147234 0.756051355270248
0.147234 0.75605691079494
0.147234 0.756062466319632
0.147234 0.756068021844323
0.147234 0.756073577369015
0.147234 0.756079132893706
0.147234 0.756084688418398
0.147234 0.756090243943089
0.147234 0.756095799467781
0.147234 0.756101354992472
0.147234 0.756106910517164
0.147234 0.756112466041855
0.147234 0.756118021566547
0.147234 0.756123577091238
0.147234 0.75612913261593
0.147234 0.756134688140621
0.147234 0.756140243665313
0.147234 0.756145799190004
0.147234 0.756151354714696
0.147234 0.756156910239388
0.147234 0.756162465764079
0.147234 0.756168021288771
0.147234 0.756173576813462
0.147234 0.756179132338154
0.147234 0.756184687862845
0.147234 0.756190243387537
0.147234 0.756195798912228
0.147234 0.75620135443692
0.147234 0.756206909961611
0.147234 0.756212465486303
0.147234 0.756218021010994
0.147234 0.756223576535686
0.147234 0.756229132060377
0.147234 0.756234687585069
0.147234 0.75624024310976
0.147234 0.756245798634452
0.147234 0.756251354159144
0.147234 0.756256909683835
0.147234 0.756262465208527
0.147234 0.756268020733218
0.147234 0.75627357625791
0.147234 0.756279131782601
0.147234 0.756284687307293
0.147234 0.756290242831984
0.147234 0.756295798356676
0.147234 0.756301353881367
0.147234 0.756306909406059
0.147234 0.75631246493075
0.147234 0.756318020455442
0.147234 0.756323575980133
0.147234 0.756329131504825
0.147234 0.756334687029516
0.147234 0.756340242554208
0.147234 0.7563457980789
0.147234 0.756351353603591
0.147234 0.756356909128283
0.147234 0.756362464652974
0.147234 0.756368020177666
0.147234 0.756373575702357
0.147234 0.756379131227049
0.147234 0.75638468675174
0.147234 0.756390242276432
0.147234 0.756395797801123
0.147234 0.756401353325815
0.147234 0.756406908850506
0.147234 0.756412464375198
0.147234 0.756418019899889
0.147234 0.756423575424581
0.147234 0.756429130949272
0.147234 0.756434686473964
0.147234 0.756440241998656
0.147234 0.756445797523347
0.147234 0.756451353048039
0.147234 0.75645690857273
0.147234 0.756462464097422
0.147234 0.756468019622113
0.147234 0.756473575146805
0.147234 0.756479130671496
0.147234 0.756484686196188
0.147234 0.756490241720879
0.147234 0.756495797245571
0.147234 0.756501352770262
0.147234 0.756506908294954
0.147234 0.756512463819645
0.147234 0.756518019344337
0.147234 0.756523574869028
0.147234 0.75652913039372
0.147234 0.756534685918412
0.147234 0.756540241443103
0.147234 0.756545796967795
0.147234 0.756551352492486
0.147234 0.756556908017178
0.147234 0.756562463541869
0.147234 0.756568019066561
0.147234 0.756573574591252
0.147234 0.756579130115944
0.147234 0.756584685640635
0.147234 0.756590241165327
0.147234 0.756595796690018
0.147234 0.75660135221471
0.14724 0.756606907739401
0.14724 0.756612463264093
0.14724 0.756618018788784
0.14724 0.756623574313476
0.14724 0.756629129838168
0.14724 0.756634685362859
0.14724 0.756640240887551
0.14724 0.756645796412242
0.14724 0.756651351936934
0.14724 0.756656907461625
0.14724 0.756662462986317
0.14724 0.756668018511008
0.14724 0.7566735740357
0.14724 0.756679129560391
0.14724 0.756684685085083
0.14724 0.756690240609774
0.14724 0.756695796134466
0.14724 0.756701351659157
0.14724 0.756706907183849
0.14724 0.75671246270854
0.14724 0.756718018233232
0.14724 0.756723573757924
0.14724 0.756729129282615
0.14724 0.756734684807307
0.14724 0.756740240331998
0.14724 0.75674579585669
0.14724 0.756751351381381
0.14724 0.756756906906073
0.14724 0.756762462430764
0.14724 0.756768017955456
0.14724 0.756773573480147
0.14724 0.756779129004839
0.14724 0.75678468452953
0.14724 0.756790240054222
0.14724 0.756795795578913
0.14724 0.756801351103605
0.14724 0.756806906628296
0.14724 0.756812462152988
0.14724 0.75681801767768
0.14724 0.756823573202371
0.14724 0.756829128727063
0.14724 0.756834684251754
0.14724 0.756840239776446
0.14724 0.756845795301137
0.14724 0.756851350825829
0.14724 0.75685690635052
0.14724 0.756862461875212
0.14724 0.756868017399903
0.14724 0.756873572924595
0.14724 0.756879128449286
0.14724 0.756884683973978
0.14724 0.75689023949867
0.14724 0.756895795023361
0.14724 0.756901350548053
0.14724 0.756906906072744
0.14724 0.756912461597436
0.14724 0.756918017122127
0.14724 0.756923572646819
0.14724 0.75692912817151
0.14724 0.756934683696202
0.14724 0.756940239220893
0.14724 0.756945794745585
0.14724 0.756951350270276
0.14724 0.756956905794968
0.14724 0.756962461319659
0.14724 0.756968016844351
0.14724 0.756973572369042
0.14724 0.756979127893734
0.14724 0.756984683418426
0.14724 0.756990238943117
0.14724 0.756995794467809
0.14724 0.7570013499925
0.14724 0.757006905517192
0.14724 0.757012461041883
0.14724 0.757018016566575
0.14724 0.757023572091266
0.14724 0.757029127615958
0.14724 0.757034683140649
0.14724 0.757040238665341
0.14724 0.757045794190032
0.14724 0.757051349714724
0.14724 0.757056905239415
0.14724 0.757062460764107
0.14724 0.757068016288798
0.14724 0.75707357181349
0.14724 0.757079127338182
0.14724 0.757084682862873
0.14724 0.757090238387565
0.14724 0.757095793912256
0.14724 0.757101349436948
0.14724 0.757106904961639
0.14724 0.757112460486331
0.14724 0.757118016011022
0.14724 0.757123571535714
0.14724 0.757129127060405
0.14724 0.757134682585097
0.14724 0.757140238109788
0.14724 0.75714579363448
0.14724 0.757151349159171
0.14724 0.757156904683863
0.147246 0.757162460208554
0.147246 0.757168015733246
0.147246 0.757173571257937
0.147246 0.757179126782629
0.147246 0.757184682307321
0.147246 0.757190237832012
0.147246 0.757195793356704
0.147246 0.757201348881395
0.147246 0.757206904406087
0.147246 0.757212459930778
0.147246 0.75721801545547
0.147246 0.757223570980161
0.147246 0.757229126504853
0.147246 0.757234682029544
0.147246 0.757240237554236
0.147246 0.757245793078927
0.147246 0.757251348603619
0.147246 0.75725690412831
0.147246 0.757262459653002
0.147246 0.757268015177693
0.147246 0.757273570702385
0.147246 0.757279126227076
0.147246 0.757284681751768
0.147246 0.757290237276459
0.147246 0.757295792801151
0.147246 0.757301348325843
0.147246 0.757306903850534
0.147246 0.757312459375226
0.147246 0.757318014899917
0.147246 0.757323570424609
0.147246 0.7573291259493
0.147246 0.757334681473992
0.147246 0.757340236998683
0.147246 0.757345792523375
0.147246 0.757351348048066
0.147246 0.757356903572758
0.147246 0.757362459097449
0.147246 0.757368014622141
0.147246 0.757373570146832
0.147246 0.757379125671524
0.147246 0.757384681196215
0.147246 0.757390236720907
0.147246 0.757395792245599
0.147246 0.75740134777029
0.147246 0.757406903294982
0.147246 0.757412458819673
0.147246 0.757418014344365
0.147246 0.757423569869056
0.147246 0.757429125393748
0.147246 0.757434680918439
0.147246 0.757440236443131
0.147246 0.757445791967822
0.147246 0.757451347492514
0.147246 0.757456903017205
0.147246 0.757462458541897
0.147246 0.757468014066588
0.147246 0.75747356959128
0.147246 0.757479125115971
0.147246 0.757484680640663
0.147246 0.757490236165355
0.147246 0.757495791690046
0.147246 0.757501347214738
0.147246 0.757506902739429
0.147246 0.757512458264121
0.147246 0.757518013788812
0.147246 0.757523569313504
0.147246 0.757529124838195
0.147246 0.757534680362887
0.147246 0.757540235887578
0.147246 0.75754579141227
0.147246 0.757551346936961
0.147246 0.757556902461653
0.147246 0.757562457986344
0.147246 0.757568013511036
0.147246 0.757573569035728
0.147246 0.757579124560419
0.147246 0.757584680085111
0.147246 0.757590235609802
0.147246 0.757595791134494
0.147246 0.757601346659185
0.147246 0.757606902183877
0.147246 0.757612457708568
0.147246 0.75761801323326
0.147246 0.757623568757951
0.147246 0.757629124282643
0.147246 0.757634679807334
0.147246 0.757640235332026
0.147246 0.757645790856717
0.147246 0.757651346381409
0.147246 0.757656901906101
0.147246 0.757662457430792
0.147246 0.757668012955484
0.147246 0.757673568480175
0.147246 0.757679124004867
0.147246 0.757684679529558
0.147246 0.75769023505425
0.147246 0.757695790578941
0.147246 0.757701346103633
0.147246 0.757706901628324
0.147246 0.757712457153016
0.147252 0.757718012677707
0.147252 0.757723568202399
0.147252 0.75772912372709
0.147252 0.757734679251782
0.147252 0.757740234776473
0.147252 0.757745790301165
0.147252 0.757751345825857
0.147252 0.757756901350548
0.147252 0.75776245687524
0.147252 0.757768012399931
0.147252 0.757773567924623
0.147252 0.757779123449314
0.147252 0.757784678974006
0.147252 0.757790234498697
0.147252 0.757795790023389
0.147252 0.75780134554808
0.147252 0.757806901072772
0.147252 0.757812456597463
0.147252 0.757818012122155
0.147252 0.757823567646846
0.147252 0.757829123171538
0.147252 0.757834678696229
0.147252 0.757840234220921
0.147252 0.757845789745613
0.147252 0.757851345270304
0.147252 0.757856900794996
0.147252 0.757862456319687
0.147252 0.757868011844379
0.147252 0.75787356736907
0.147252 0.757879122893762
0.147252 0.757884678418453
0.147252 0.757890233943145
0.147252 0.757895789467836
0.147252 0.757901344992528
0.147252 0.757906900517219
0.147252 0.757912456041911
0.147252 0.757918011566602
0.147252 0.757923567091294
0.147252 0.757929122615985
0.147252 0.757934678140677
0.147252 0.757940233665369
0.147252 0.75794578919006
0.147252 0.757951344714752
0.147252 0.757956900239443
0.147252 0.757962455764135
0.147252 0.757968011288826
0.147252 0.757973566813518
0.147252 0.757979122338209
0.147252 0.757984677862901
0.147252 0.757990233387592
0.147252 0.757995788912284
0.147252 0.758001344436975
0.147252 0.758006899961667
0.147252 0.758012455486358
0.147252 0.75801801101105
0.147252 0.758023566535741
0.147252 0.758029122060433
0.147252 0.758034677585125
0.147252 0.758040233109816
0.147252 0.758045788634508
0.147252 0.758051344159199
0.147252 0.758056899683891
0.147252 0.758062455208582
0.147252 0.758068010733274
0.147252 0.758073566257965
0.147252 0.758079121782657
0.147252 0.758084677307348
0.147252 0.75809023283204
0.147252 0.758095788356731
0.147252 0.758101343881423
0.147252 0.758106899406114
0.147252 0.758112454930806
0.147252 0.758118010455498
0.147252 0.758123565980189
0.147252 0.758129121504881
0.147252 0.758134677029572
0.147252 0.758140232554264
0.147252 0.758145788078955
0.147252 0.758151343603647
0.147252 0.758156899128338
0.147252 0.75816245465303
0.147252 0.758168010177721
0.147252 0.758173565702413
0.147252 0.758179121227104
0.147252 0.758184676751796
0.147252 0.758190232276487
0.147252 0.758195787801179
0.147252 0.75820134332587
0.147252 0.758206898850562
0.147252 0.758212454375254
0.147252 0.758218009899945
0.147252 0.758223565424637
0.147252 0.758229120949328
0.147252 0.75823467647402
0.147252 0.758240231998711
0.147252 0.758245787523403
0.147252 0.758251343048094
0.147252 0.758256898572786
0.147252 0.758262454097477
0.147252 0.758268009622169
0.147258 0.75827356514686
0.147258 0.758279120671552
0.147258 0.758284676196243
0.147258 0.758290231720935
0.147258 0.758295787245626
0.147258 0.758301342770318
0.147258 0.75830689829501
0.147258 0.758312453819701
0.147258 0.758318009344393
0.147258 0.758323564869084
0.147258 0.758329120393776
0.147258 0.758334675918467
0.147258 0.758340231443159
0.147258 0.75834578696785
0.147258 0.758351342492542
0.147258 0.758356898017233
0.147258 0.758362453541925
0.147258 0.758368009066616
0.147258 0.758373564591308
0.147258 0.758379120115999
0.147258 0.758384675640691
0.147258 0.758390231165382
0.147258 0.758395786690074
0.147258 0.758401342214766
0.147258 0.758406897739457
0.147258 0.758412453264149
0.147258 0.75841800878884
0.147258 0.758423564313532
0.147258 0.758429119838223
0.147258 0.758434675362915
0.147258 0.758440230887606
0.147258 0.758445786412298
0.147258 0.758451341936989
0.147258 0.758456897461681
0.147258 0.758462452986372
0.147258 0.758468008511064
0.147258 0.758473564035755
0.147258 0.758479119560447
0.147258 0.758484675085138
0.147258 0.75849023060983
0.147258 0.758495786134522
0.147258 0.758501341659213
0.147258 0.758506897183905
0.147258 0.758512452708596
0.147258 0.758518008233288
0.147258 0.758523563757979
0.147258 0.758529119282671
0.147258 0.758534674807362
0.147258 0.758540230332054
0.147258 0.758545785856745
0.147258 0.758551341381437
0.147258 0.758556896906128
0.147258 0.75856245243082
0.147258 0.758568007955511
0.147258 0.758573563480203
0.147258 0.758579119004894
0.147258 0.758584674529586
0.147258 0.758590230054278
0.147258 0.758595785578969
0.147258 0.758601341103661
0.147258 0.758606896628352
0.147258 0.758612452153044
0.147258 0.758618007677735
0.147258 0.758623563202427
0.147258 0.758629118727118
0.147258 0.75863467425181
0.147258 0.758640229776501
0.147258 0.758645785301193
0.147258 0.758651340825884
0.147258 0.758656896350576
0.147258 0.758662451875267
0.147258 0.758668007399959
0.147258 0.75867356292465
0.147258 0.758679118449342
0.147258 0.758684673974033
0.147258 0.758690229498725
0.147258 0.758695785023417
0.147258 0.758701340548108
0.147258 0.7587068960728
0.147258 0.758712451597491
0.147258 0.758718007122183
0.147258 0.758723562646874
0.147258 0.758729118171566
0.147258 0.758734673696257
0.147258 0.758740229220949
0.147258 0.75874578474564
0.147258 0.758751340270332
0.147258 0.758756895795023
0.147258 0.758762451319715
0.147258 0.758768006844406
0.147258 0.758773562369098
0.147258 0.758779117893789
0.147258 0.758784673418481
0.147258 0.758790228943173
0.147258 0.758795784467864
0.147258 0.758801339992556
0.147258 0.758806895517247
0.147258 0.758812451041939
0.147258 0.75881800656663
0.147258 0.758823562091322
0.147264 0.758829117616013
0.147264 0.758834673140705
0.147264 0.758840228665396
0.147264 0.758845784190088
0.147264 0.758851339714779
0.147264 0.758856895239471
0.147264 0.758862450764162
0.147264 0.758868006288854
0.147264 0.758873561813545
0.147264 0.758879117338237
0.147264 0.758884672862929
0.147264 0.75889022838762
0.147264 0.758895783912312
0.147264 0.758901339437003
0.147264 0.758906894961695
0.147264 0.758912450486386
0.147264 0.758918006011078
0.147264 0.758923561535769
0.147264 0.758929117060461
0.147264 0.758934672585152
0.147264 0.758940228109844
0.147264 0.758945783634535
0.147264 0.758951339159227
0.147264 0.758956894683918
0.147264 0.75896245020861
0.147264 0.758968005733301
0.147264 0.758973561257993
0.147264 0.758979116782685
0.147264 0.758984672307376
0.147264 0.758990227832068
0.147264 0.758995783356759
0.147264 0.759001338881451
0.147264 0.759006894406142
0.147264 0.759012449930834
0.147264 0.759018005455525
0.147264 0.759023560980217
0.147264 0.759029116504908
0.147264 0.7590346720296
0.147264 0.759040227554291
0.147264 0.759045783078983
0.147264 0.759051338603674
0.147264 0.759056894128366
0.147264 0.759062449653057
0.147264 0.759068005177749
0.147264 0.759073560702441
0.147264 0.759079116227132
0.147264 0.759084671751824
0.147264 0.759090227276515
0.147264 0.759095782801207
0.147264 0.759101338325898
0.147264 0.75910689385059
0.147264 0.759112449375281
0.147264 0.759118004899973
0.147264 0.759123560424664
0.147264 0.759129115949356
0.147264 0.759134671474047
0.147264 0.759140226998739
0.147264 0.75914578252343
0.147264 0.759151338048122
0.147264 0.759156893572813
0.147264 0.759162449097505
0.147264 0.759168004622197
0.147264 0.759173560146888
0.147264 0.75917911567158
0.147264 0.759184671196271
0.147264 0.759190226720963
0.147264 0.759195782245654
0.147264 0.759201337770346
0.147264 0.759206893295037
0.147264 0.759212448819729
0.147264 0.75921800434442
0.147264 0.759223559869112
0.147264 0.759229115393803
0.147264 0.759234670918495
0.147264 0.759240226443186
0.147264 0.759245781967878
0.147264 0.759251337492569
0.147264 0.759256893017261
0.147264 0.759262448541953
0.147264 0.759268004066644
0.147264 0.759273559591336
0.147264 0.759279115116027
0.147264 0.759284670640719
0.147264 0.75929022616541
0.147264 0.759295781690102
0.147264 0.759301337214793
0.147264 0.759306892739485
0.147264 0.759312448264176
0.147264 0.759318003788868
0.147264 0.759323559313559
0.147264 0.759329114838251
0.147264 0.759334670362942
0.147264 0.759340225887634
0.147264 0.759345781412325
0.147264 0.759351336937017
0.147264 0.759356892461709
0.147264 0.7593624479864
0.147264 0.759368003511092
0.147264 0.759373559035783
0.147264 0.759379114560475
10 0.759384670085166
};
\addplot [semithick, forestgreen4416044]
table {%
0.0272 5.55552469152949e-06
0.0273 1.1111049383059e-05
0.0277 1.66665740745885e-05
0.0277 2.2222098766118e-05
0.0278 2.77776234576475e-05
0.0278 3.33331481491769e-05
0.0278 3.88886728407064e-05
0.0278 4.44441975322359e-05
0.0279 4.99997222237654e-05
0.0279 5.55552469152949e-05
0.028 6.11107716068244e-05
0.0281 6.66662962983539e-05
0.0281 7.22218209898834e-05
0.0282 7.77773456814129e-05
0.0282 8.33328703729424e-05
0.0283 8.88883950644719e-05
0.0284 9.44439197560014e-05
0.0284 9.99994444475309e-05
0.0284 0.00010555496913906
0.0285 0.00011111049383059
0.0286 0.000116666018522119
0.0286 0.000122221543213649
0.0286 0.000127777067905178
0.0286 0.000133332592596708
0.0287 0.000138888117288237
0.0287 0.000144443641979767
0.0287 0.000149999166671296
0.0287 0.000155554691362826
0.0287 0.000161110216054355
0.0288 0.000166665740745885
0.0288 0.000172221265437414
0.0288 0.000177776790128944
0.0288 0.000183332314820473
0.0288 0.000188887839512003
0.0288 0.000194443364203532
0.0289 0.000199998888895062
0.0289 0.000205554413586591
0.0289 0.000211109938278121
0.0289 0.00021666546296965
0.0289 0.00022222098766118
0.0289 0.000227776512352709
0.0289 0.000233332037044239
0.029 0.000238887561735768
0.029 0.000244443086427298
0.029 0.000249998611118827
0.029 0.000255554135810357
0.029 0.000261109660501886
0.029 0.000266665185193416
0.029 0.000272220709884945
0.029 0.000277776234576475
0.029 0.000283331759268004
0.029 0.000288887283959534
0.029 0.000294442808651063
0.029 0.000299998333342593
0.029 0.000305553858034122
0.0291 0.000311109382725652
0.0291 0.000316664907417181
0.0291 0.000322220432108711
0.0291 0.00032777595680024
0.0292 0.000333331481491769
0.0292 0.000338887006183299
0.0292 0.000344442530874829
0.0292 0.000349998055566358
0.0292 0.000355553580257887
0.0292 0.000361109104949417
0.0292 0.000366664629640946
0.0292 0.000372220154332476
0.0292 0.000377775679024005
0.0292 0.000383331203715535
0.0292 0.000388886728407064
0.0292 0.000394442253098594
0.0292 0.000399997777790123
0.0292 0.000405553302481653
0.0292 0.000411108827173182
0.0292 0.000416664351864712
0.0292 0.000422219876556241
0.0293 0.000427775401247771
0.0293 0.0004333309259393
0.0293 0.00043888645063083
0.0293 0.000444441975322359
0.0293 0.000449997500013889
0.0293 0.000455553024705418
0.0293 0.000461108549396948
0.0293 0.000466664074088477
0.0293 0.000472219598780007
0.0293 0.000477775123471536
0.0293 0.000483330648163066
0.0294 0.000488886172854595
0.0294 0.000494441697546125
0.0294 0.000499997222237654
0.0294 0.000505552746929184
0.0294 0.000511108271620713
0.0294 0.000516663796312243
0.0295 0.000522219321003772
0.0295 0.000527774845695302
0.0295 0.000533330370386831
0.0295 0.000538885895078361
0.0295 0.00054444141976989
0.0295 0.00054999694446142
0.0295 0.000555552469152949
0.0295 0.000561107993844479
0.0295 0.000566663518536008
0.0295 0.000572219043227538
0.0295 0.000577774567919067
0.0296 0.000583330092610597
0.0296 0.000588885617302126
0.0296 0.000594441141993656
0.0296 0.000599996666685185
0.0296 0.000605552191376715
0.0296 0.000611107716068244
0.0296 0.000616663240759774
0.0296 0.000622218765451303
0.0296 0.000627774290142832
0.0296 0.000633329814834362
0.0296 0.000638885339525892
0.0296 0.000644440864217421
0.0296 0.000649996388908951
0.0297 0.00065555191360048
0.0297 0.000661107438292009
0.0297 0.000666662962983539
0.0297 0.000672218487675068
0.0297 0.000677774012366598
0.0297 0.000683329537058127
0.0297 0.000688885061749657
0.0297 0.000694440586441186
0.0297 0.000699996111132716
0.0297 0.000705551635824245
0.0297 0.000711107160515775
0.0297 0.000716662685207304
0.0297 0.000722218209898834
0.0297 0.000727773734590363
0.0297 0.000733329259281893
0.0297 0.000738884783973422
0.0298 0.000744440308664952
0.0298 0.000749995833356481
0.0298 0.000755551358048011
0.0298 0.00076110688273954
0.0298 0.00076666240743107
0.0298 0.000772217932122599
0.0298 0.000777773456814129
0.0298 0.000783328981505658
0.0298 0.000788884506197188
0.0298 0.000794440030888717
0.0298 0.000799995555580247
0.0298 0.000805551080271776
0.0298 0.000811106604963306
0.0298 0.000816662129654835
0.0299 0.000822217654346365
0.0299 0.000827773179037894
0.0299 0.000833328703729424
0.0299 0.000838884228420953
0.0299 0.000844439753112483
0.0299 0.000849995277804012
0.0299 0.000855550802495542
0.0299 0.000861106327187071
0.0299 0.000866661851878601
0.0299 0.00087221737657013
0.0299 0.00087777290126166
0.0299 0.000883328425953189
0.0299 0.000888883950644719
0.0299 0.000894439475336248
0.0299 0.000899995000027778
0.0299 0.000905550524719307
0.0299 0.000911106049410837
0.0299 0.000916661574102366
0.0299 0.000922217098793896
0.0299 0.000927772623485425
0.0299 0.000933328148176955
0.0299 0.000938883672868484
0.0299 0.000944439197560014
0.0299 0.000949994722251543
0.0299 0.000955550246943073
0.0299 0.000961105771634602
0.0299 0.000966661296326132
0.0299 0.000972216821017661
0.0299 0.000977772345709191
0.03 0.00098332787040072
0.03 0.000988883395092249
0.03 0.000994438919783779
0.03 0.000999994444475308
0.03 0.00100554996916684
0.03 0.00101110549385837
0.03 0.0010166610185499
0.03 0.00102221654324143
0.03 0.00102777206793296
0.03 0.00103332759262449
0.03 0.00103888311731601
0.03 0.00104443864200754
0.03 0.00104999416669907
0.03 0.0010555496913906
0.03 0.00106110521608213
0.03 0.00106666074077366
0.03 0.00107221626546519
0.03 0.00107777179015672
0.0301 0.00108332731484825
0.0301 0.00108888283953978
0.0301 0.00109443836423131
0.0301 0.00109999388892284
0.0301 0.00110554941361437
0.0301 0.0011111049383059
0.0301 0.00111666046299743
0.0301 0.00112221598768896
0.0301 0.00112777151238049
0.0301 0.00113332703707202
0.0301 0.00113888256176355
0.0301 0.00114443808645508
0.0301 0.0011499936111466
0.0301 0.00115554913583813
0.0301 0.00116110466052966
0.0301 0.00116666018522119
0.0301 0.00117221570991272
0.0301 0.00117777123460425
0.0301 0.00118332675929578
0.0301 0.00118888228398731
0.0301 0.00119443780867884
0.0301 0.00119999333337037
0.0301 0.0012055488580619
0.0301 0.00121110438275343
0.0301 0.00121665990744496
0.0301 0.00122221543213649
0.0301 0.00122777095682802
0.0301 0.00123332648151955
0.0301 0.00123888200621108
0.0302 0.00124443753090261
0.0302 0.00124999305559414
0.0302 0.00125554858028566
0.0302 0.00126110410497719
0.0302 0.00126665962966872
0.0302 0.00127221515436025
0.0302 0.00127777067905178
0.0302 0.00128332620374331
0.0302 0.00128888172843484
0.0302 0.00129443725312637
0.0302 0.0012999927778179
0.0302 0.00130554830250943
0.0302 0.00131110382720096
0.0302 0.00131665935189249
0.0302 0.00132221487658402
0.0302 0.00132777040127555
0.0302 0.00133332592596708
0.0302 0.00133888145065861
0.0302 0.00134443697535014
0.0302 0.00134999250004167
0.0302 0.0013555480247332
0.0302 0.00136110354942473
0.0302 0.00136665907411625
0.0302 0.00137221459880778
0.0302 0.00137777012349931
0.0302 0.00138332564819084
0.0302 0.00138888117288237
0.0303 0.0013944366975739
0.0303 0.00139999222226543
0.0303 0.00140554774695696
0.0303 0.00141110327164849
0.0303 0.00141665879634002
0.0303 0.00142221432103155
0.0303 0.00142776984572308
0.0303 0.00143332537041461
0.0303 0.00143888089510614
0.0303 0.00144443641979767
0.0303 0.0014499919444892
0.0303 0.00145554746918073
0.0303 0.00146110299387226
0.0303 0.00146665851856379
0.0303 0.00147221404325532
0.0303 0.00147776956794684
0.0303 0.00148332509263837
0.0303 0.0014888806173299
0.0303 0.00149443614202143
0.0303 0.00149999166671296
0.0303 0.00150554719140449
0.0303 0.00151110271609602
0.0303 0.00151665824078755
0.0303 0.00152221376547908
0.0303 0.00152776929017061
0.0303 0.00153332481486214
0.0303 0.00153888033955367
0.0303 0.0015444358642452
0.0303 0.00154999138893673
0.0303 0.00155554691362826
0.0304 0.00156110243831979
0.0304 0.00156665796301132
0.0304 0.00157221348770285
0.0304 0.00157776901239438
0.0304 0.00158332453708591
0.0304 0.00158888006177743
0.0304 0.00159443558646896
0.0304 0.00159999111116049
0.0304 0.00160554663585202
0.0304 0.00161110216054355
0.0304 0.00161665768523508
0.0304 0.00162221320992661
0.0304 0.00162776873461814
0.0304 0.00163332425930967
0.0304 0.0016388797840012
0.0304 0.00164443530869273
0.0304 0.00164999083338426
0.0304 0.00165554635807579
0.0304 0.00166110188276732
0.0304 0.00166665740745885
0.0304 0.00167221293215038
0.0304 0.00167776845684191
0.0304 0.00168332398153344
0.0304 0.00168887950622497
0.0304 0.0016944350309165
0.0304 0.00169999055560802
0.0304 0.00170554608029955
0.0304 0.00171110160499108
0.0304 0.00171665712968261
0.0304 0.00172221265437414
0.0304 0.00172776817906567
0.0304 0.0017333237037572
0.0304 0.00173887922844873
0.0304 0.00174443475314026
0.0304 0.00174999027783179
0.0304 0.00175554580252332
0.0304 0.00176110132721485
0.0304 0.00176665685190638
0.0304 0.00177221237659791
0.0304 0.00177776790128944
0.0304 0.00178332342598097
0.0304 0.0017888789506725
0.0304 0.00179443447536403
0.0305 0.00179999000005556
0.0305 0.00180554552474708
0.0305 0.00181110104943861
0.0305 0.00181665657413014
0.0305 0.00182221209882167
0.0305 0.0018277676235132
0.0305 0.00183332314820473
0.0305 0.00183887867289626
0.0305 0.00184443419758779
0.0305 0.00184998972227932
0.0305 0.00185554524697085
0.0305 0.00186110077166238
0.0305 0.00186665629635391
0.0305 0.00187221182104544
0.0305 0.00187776734573697
0.0305 0.0018833228704285
0.0305 0.00188887839512003
0.0305 0.00189443391981156
0.0305 0.00189998944450309
0.0305 0.00190554496919462
0.0305 0.00191110049388615
0.0305 0.00191665601857767
0.0305 0.0019222115432692
0.0305 0.00192776706796073
0.0305 0.00193332259265226
0.0305 0.00193887811734379
0.0305 0.00194443364203532
0.0305 0.00194998916672685
0.0305 0.00195554469141838
0.0305 0.00196110021610991
0.0305 0.00196665574080144
0.0305 0.00197221126549297
0.0305 0.0019777667901845
0.0305 0.00198332231487603
0.0305 0.00198887783956756
0.0305 0.00199443336425909
0.0305 0.00199998888895062
0.0305 0.00200554441364215
0.0305 0.00201109993833368
0.0305 0.00201665546302521
0.0305 0.00202221098771673
0.0305 0.00202776651240826
0.0305 0.00203332203709979
0.0305 0.00203887756179132
0.0305 0.00204443308648285
0.0305 0.00204998861117438
0.0305 0.00205554413586591
0.0305 0.00206109966055744
0.0305 0.00206665518524897
0.0305 0.0020722107099405
0.0305 0.00207776623463203
0.0306 0.00208332175932356
0.0306 0.00208887728401509
0.0306 0.00209443280870662
0.0306 0.00209998833339815
0.0306 0.00210554385808968
0.0306 0.00211109938278121
0.0306 0.00211665490747274
0.0306 0.00212221043216427
0.0306 0.0021277659568558
0.0306 0.00213332148154732
0.0306 0.00213887700623885
0.0306 0.00214443253093038
0.0306 0.00214998805562191
0.0306 0.00215554358031344
0.0306 0.00216109910500497
0.0306 0.0021666546296965
0.0306 0.00217221015438803
0.0306 0.00217776567907956
0.0306 0.00218332120377109
0.0306 0.00218887672846262
0.0306 0.00219443225315415
0.0306 0.00219998777784568
0.0306 0.00220554330253721
0.0306 0.00221109882722874
0.0306 0.00221665435192027
0.0306 0.0022222098766118
0.0306 0.00222776540130333
0.0306 0.00223332092599486
0.0306 0.00223887645068639
0.0306 0.00224443197537791
0.0306 0.00224998750006944
0.0306 0.00225554302476097
0.0306 0.0022610985494525
0.0306 0.00226665407414403
0.0306 0.00227220959883556
0.0306 0.00227776512352709
0.0306 0.00228332064821862
0.0306 0.00228887617291015
0.0306 0.00229443169760168
0.0306 0.00229998722229321
0.0306 0.00230554274698474
0.0306 0.00231109827167627
0.0306 0.0023166537963678
0.0307 0.00232220932105933
0.0307 0.00232776484575086
0.0307 0.00233332037044239
0.0307 0.00233887589513392
0.0307 0.00234443141982545
0.0307 0.00234998694451697
0.0307 0.0023555424692085
0.0307 0.00236109799390003
0.0307 0.00236665351859156
0.0307 0.00237220904328309
0.0307 0.00237776456797462
0.0307 0.00238332009266615
0.0307 0.00238887561735768
0.0307 0.00239443114204921
0.0307 0.00239998666674074
0.0307 0.00240554219143227
0.0307 0.0024110977161238
0.0307 0.00241665324081533
0.0307 0.00242220876550686
0.0307 0.00242776429019839
0.0307 0.00243331981488992
0.0307 0.00243887533958145
0.0307 0.00244443086427298
0.0307 0.00244998638896451
0.0307 0.00245554191365604
0.0307 0.00246109743834757
0.0307 0.00246665296303909
0.0307 0.00247220848773062
0.0307 0.00247776401242215
0.0307 0.00248331953711368
0.0307 0.00248887506180521
0.0307 0.00249443058649674
0.0307 0.00249998611118827
0.0307 0.0025055416358798
0.0307 0.00251109716057133
0.0307 0.00251665268526286
0.0307 0.00252220820995439
0.0307 0.00252776373464592
0.0307 0.00253331925933745
0.0307 0.00253887478402898
0.0307 0.00254443030872051
0.0307 0.00254998583341204
0.0308 0.00255554135810357
0.0308 0.0025610968827951
0.0308 0.00256665240748662
0.0308 0.00257220793217815
0.0308 0.00257776345686968
0.0308 0.00258331898156121
0.0308 0.00258887450625274
0.0308 0.00259443003094427
0.0308 0.0025999855556358
0.0308 0.00260554108032733
0.0308 0.00261109660501886
0.0308 0.00261665212971039
0.0308 0.00262220765440192
0.0308 0.00262776317909345
0.0308 0.00263331870378498
0.0308 0.00263887422847651
0.0308 0.00264442975316804
0.0308 0.00264998527785957
0.0308 0.0026555408025511
0.0308 0.00266109632724263
0.0308 0.00266665185193416
0.0308 0.00267220737662569
0.0308 0.00267776290131722
0.0308 0.00268331842600874
0.0308 0.00268887395070027
0.0308 0.0026944294753918
0.0308 0.00269998500008333
0.0308 0.00270554052477486
0.0308 0.00271109604946639
0.0308 0.00271665157415792
0.0308 0.00272220709884945
0.0308 0.00272776262354098
0.0308 0.00273331814823251
0.0308 0.00273887367292404
0.0308 0.00274442919761557
0.0308 0.0027499847223071
0.0308 0.00275554024699863
0.0308 0.00276109577169016
0.0308 0.00276665129638169
0.0308 0.00277220682107322
0.0308 0.00277776234576475
0.0308 0.00278331787045628
0.0308 0.0027888733951478
0.0308 0.00279442891983933
0.0308 0.00279998444453086
0.0308 0.00280553996922239
0.0308 0.00281109549391392
0.0308 0.00281665101860545
0.0308 0.00282220654329698
0.0308 0.00282776206798851
0.0308 0.00283331759268004
0.0308 0.00283887311737157
0.0308 0.0028444286420631
0.0309 0.00284998416675463
0.0309 0.00285553969144616
0.0309 0.00286109521613769
0.0309 0.00286665074082922
0.0309 0.00287220626552075
0.0309 0.00287776179021228
0.0309 0.00288331731490381
0.0309 0.00288887283959534
0.0309 0.00289442836428687
0.0309 0.00289998388897839
0.0309 0.00290553941366992
0.0309 0.00291109493836145
0.0309 0.00291665046305298
0.0309 0.00292220598774451
0.0309 0.00292776151243604
0.0309 0.00293331703712757
0.0309 0.0029388725618191
0.0309 0.00294442808651063
0.0309 0.00294998361120216
0.0309 0.00295553913589369
0.0309 0.00296109466058522
0.0309 0.00296665018527675
0.0309 0.00297220570996828
0.0309 0.00297776123465981
0.0309 0.00298331675935134
0.0309 0.00298887228404287
0.0309 0.0029944278087344
0.0309 0.00299998333342593
0.0309 0.00300553885811746
0.0309 0.00301109438280898
0.0309 0.00301664990750051
0.0309 0.00302220543219204
0.0309 0.00302776095688357
0.0309 0.0030333164815751
0.0309 0.00303887200626663
0.0309 0.00304442753095816
0.0309 0.00304998305564969
0.0309 0.00305553858034122
0.0309 0.00306109410503275
0.0309 0.00306664962972428
0.0309 0.00307220515441581
0.0309 0.00307776067910734
0.0309 0.00308331620379887
0.0309 0.0030888717284904
0.0309 0.00309442725318193
0.0309 0.00309998277787346
0.0309 0.00310553830256499
0.0309 0.00311109382725652
0.0309 0.00311664935194804
0.0309 0.00312220487663957
0.0309 0.0031277604013311
0.0309 0.00313331592602263
0.0309 0.00313887145071416
0.0309 0.00314442697540569
0.0309 0.00314998250009722
0.0309 0.00315553802478875
0.031 0.00316109354948028
0.031 0.00316664907417181
0.031 0.00317220459886334
0.031 0.00317776012355487
0.031 0.0031833156482464
0.031 0.00318887117293793
0.031 0.00319442669762946
0.031 0.00319998222232099
0.031 0.00320553774701252
0.031 0.00321109327170405
0.031 0.00321664879639558
0.031 0.00322220432108711
0.031 0.00322775984577863
0.031 0.00323331537047016
0.031 0.00323887089516169
0.031 0.00324442641985322
0.031 0.00324998194454475
0.031 0.00325553746923628
0.031 0.00326109299392781
0.031 0.00326664851861934
0.031 0.00327220404331087
0.031 0.0032777595680024
0.031 0.00328331509269393
0.031 0.00328887061738546
0.031 0.00329442614207699
0.031 0.00329998166676852
0.031 0.00330553719146005
0.031 0.00331109271615158
0.031 0.00331664824084311
0.031 0.00332220376553464
0.031 0.00332775929022617
0.031 0.0033333148149177
0.031 0.00333887033960922
0.031 0.00334442586430075
0.031 0.00334998138899228
0.031 0.00335553691368381
0.031 0.00336109243837534
0.031 0.00336664796306687
0.031 0.0033722034877584
0.031 0.00337775901244993
0.031 0.00338331453714146
0.031 0.00338887006183299
0.031 0.00339442558652452
0.031 0.00339998111121605
0.031 0.00340553663590758
0.031 0.00341109216059911
0.031 0.00341664768529064
0.031 0.00342220320998217
0.031 0.0034277587346737
0.031 0.00343331425936523
0.031 0.00343886978405676
0.031 0.00344442530874828
0.031 0.00344998083343981
0.031 0.00345553635813134
0.031 0.00346109188282287
0.031 0.0034666474075144
0.031 0.00347220293220593
0.031 0.00347775845689746
0.031 0.00348331398158899
0.031 0.00348886950628052
0.031 0.00349442503097205
0.0311 0.00349998055566358
0.0311 0.00350553608035511
0.0311 0.00351109160504664
0.0311 0.00351664712973817
0.0311 0.0035222026544297
0.0311 0.00352775817912123
0.0311 0.00353331370381276
0.0311 0.00353886922850429
0.0311 0.00354442475319582
0.0311 0.00354998027788735
0.0311 0.00355553580257887
0.0311 0.0035610913272704
0.0311 0.00356664685196193
0.0311 0.00357220237665346
0.0311 0.00357775790134499
0.0311 0.00358331342603652
0.0311 0.00358886895072805
0.0311 0.00359442447541958
0.0311 0.00359998000011111
0.0311 0.00360553552480264
0.0311 0.00361109104949417
0.0311 0.0036166465741857
0.0311 0.00362220209887723
0.0311 0.00362775762356876
0.0311 0.00363331314826029
0.0311 0.00363886867295182
0.0311 0.00364442419764335
0.0311 0.00364997972233488
0.0311 0.00365553524702641
0.0311 0.00366109077171793
0.0311 0.00366664629640946
0.0311 0.00367220182110099
0.0311 0.00367775734579252
0.0311 0.00368331287048405
0.0311 0.00368886839517558
0.0311 0.00369442391986711
0.0311 0.00369997944455864
0.0311 0.00370553496925017
0.0311 0.0037110904939417
0.0311 0.00371664601863323
0.0311 0.00372220154332476
0.0311 0.00372775706801629
0.0311 0.00373331259270782
0.0311 0.00373886811739935
0.0311 0.00374442364209088
0.0311 0.00374997916678241
0.0311 0.00375553469147394
0.0311 0.00376109021616547
0.0311 0.003766645740857
0.0311 0.00377220126554852
0.0311 0.00377775679024005
0.0311 0.00378331231493158
0.0311 0.00378886783962311
0.0311 0.00379442336431464
0.0311 0.00379997888900617
0.0311 0.0038055344136977
0.0311 0.00381108993838923
0.0311 0.00381664546308076
0.0311 0.00382220098777229
0.0311 0.00382775651246382
0.0311 0.00383331203715535
0.0311 0.00383886756184688
0.0311 0.00384442308653841
0.0311 0.00384997861122994
0.0311 0.00385553413592147
0.0311 0.003861089660613
0.0311 0.00386664518530453
0.0311 0.00387220070999606
0.0311 0.00387775623468759
0.0311 0.00388331175937911
0.0311 0.00388886728407064
0.0311 0.00389442280876217
0.0311 0.0038999783334537
0.0311 0.00390553385814523
0.0311 0.00391108938283676
0.0312 0.00391664490752829
0.0312 0.00392220043221982
0.0312 0.00392775595691135
0.0312 0.00393331148160288
0.0312 0.00393886700629441
0.0312 0.00394442253098594
0.0312 0.00394997805567747
0.0312 0.003955533580369
0.0312 0.00396108910506053
0.0312 0.00396664462975206
0.0312 0.00397220015444359
0.0312 0.00397775567913512
0.0312 0.00398331120382665
0.0312 0.00398886672851818
0.0312 0.0039944222532097
0.0312 0.00399997777790123
0.0312 0.00400553330259276
0.0312 0.00401108882728429
0.0312 0.00401664435197582
0.0312 0.00402219987666735
0.0312 0.00402775540135888
0.0312 0.00403331092605041
0.0312 0.00403886645074194
0.0312 0.00404442197543347
0.0312 0.004049977500125
0.0312 0.00405553302481653
0.0312 0.00406108854950806
0.0312 0.00406664407419959
0.0312 0.00407219959889112
0.0312 0.00407775512358265
0.0312 0.00408331064827418
0.0312 0.00408886617296571
0.0312 0.00409442169765723
0.0312 0.00409997722234876
0.0312 0.00410553274704029
0.0312 0.00411108827173182
0.0312 0.00411664379642335
0.0312 0.00412219932111488
0.0312 0.00412775484580641
0.0312 0.00413331037049794
0.0312 0.00413886589518947
0.0312 0.004144421419881
0.0312 0.00414997694457253
0.0312 0.00415553246926406
0.0312 0.00416108799395559
0.0312 0.00416664351864712
0.0312 0.00417219904333865
0.0312 0.00417775456803018
0.0312 0.00418331009272171
0.0312 0.00418886561741324
0.0312 0.00419442114210477
0.0312 0.0041999766667963
0.0312 0.00420553219148783
0.0312 0.00421108771617935
0.0312 0.00421664324087088
0.0312 0.00422219876556241
0.0312 0.00422775429025394
0.0312 0.00423330981494547
0.0312 0.004238865339637
0.0312 0.00424442086432853
0.0312 0.00424997638902006
0.0313 0.00425553191371159
0.0313 0.00426108743840312
0.0313 0.00426664296309465
0.0313 0.00427219848778618
0.0313 0.00427775401247771
0.0313 0.00428330953716924
0.0313 0.00428886506186077
0.0313 0.0042944205865523
0.0313 0.00429997611124383
0.0313 0.00430553163593536
0.0313 0.00431108716062689
0.0313 0.00431664268531841
0.0313 0.00432219821000994
0.0313 0.00432775373470147
0.0313 0.004333309259393
0.0313 0.00433886478408453
0.0313 0.00434442030877606
0.0313 0.00434997583346759
0.0313 0.00435553135815912
0.0313 0.00436108688285065
0.0313 0.00436664240754218
0.0313 0.00437219793223371
0.0313 0.00437775345692524
0.0313 0.00438330898161677
0.0313 0.0043888645063083
0.0313 0.00439442003099983
0.0313 0.00439997555569136
0.0313 0.00440553108038289
0.0313 0.00441108660507442
0.0313 0.00441664212976595
0.0313 0.00442219765445748
0.0313 0.004427753179149
0.0313 0.00443330870384053
0.0313 0.00443886422853206
0.0313 0.00444441975322359
0.0313 0.00444997527791512
0.0313 0.00445553080260665
0.0313 0.00446108632729818
0.0313 0.00446664185198971
0.0313 0.00447219737668124
0.0313 0.00447775290137277
0.0313 0.0044833084260643
0.0313 0.00448886395075583
0.0313 0.00449441947544736
0.0313 0.00449997500013889
0.0313 0.00450553052483042
0.0313 0.00451108604952195
0.0313 0.00451664157421348
0.0313 0.00452219709890501
0.0313 0.00452775262359654
0.0313 0.00453330814828806
0.0313 0.00453886367297959
0.0313 0.00454441919767112
0.0313 0.00454997472236265
0.0313 0.00455553024705418
0.0313 0.00456108577174571
0.0313 0.00456664129643724
0.0313 0.00457219682112877
0.0313 0.0045777523458203
0.0313 0.00458330787051183
0.0313 0.00458886339520336
0.0313 0.00459441891989489
0.0313 0.00459997444458642
0.0313 0.00460552996927795
0.0313 0.00461108549396948
0.0313 0.00461664101866101
0.0313 0.00462219654335254
0.0313 0.00462775206804407
0.0313 0.0046333075927356
0.0313 0.00463886311742713
0.0313 0.00464441864211866
0.0313 0.00464997416681018
0.0313 0.00465552969150171
0.0313 0.00466108521619324
0.0313 0.00466664074088477
0.0313 0.0046721962655763
0.0313 0.00467775179026783
0.0313 0.00468330731495936
0.0313 0.00468886283965089
0.0313 0.00469441836434242
0.0313 0.00469997388903395
0.0314 0.00470552941372548
0.0314 0.00471108493841701
0.0314 0.00471664046310854
0.0314 0.00472219598780007
0.0314 0.0047277515124916
0.0314 0.00473330703718313
0.0314 0.00473886256187466
0.0314 0.00474441808656619
0.0314 0.00474997361125771
0.0314 0.00475552913594924
0.0314 0.00476108466064077
0.0314 0.0047666401853323
0.0314 0.00477219571002383
0.0314 0.00477775123471536
0.0314 0.00478330675940689
0.0314 0.00478886228409842
0.0314 0.00479441780878995
0.0314 0.00479997333348148
0.0314 0.00480552885817301
0.0314 0.00481108438286454
0.0314 0.00481663990755607
0.0314 0.0048221954322476
0.0314 0.00482775095693913
0.0314 0.00483330648163066
0.0314 0.00483886200632219
0.0314 0.00484441753101372
0.0314 0.00484997305570525
0.0314 0.00485552858039678
0.0314 0.00486108410508831
0.0314 0.00486663962977983
0.0314 0.00487219515447136
0.0314 0.00487775067916289
0.0314 0.00488330620385442
0.0314 0.00488886172854595
0.0314 0.00489441725323748
0.0314 0.00489997277792901
0.0314 0.00490552830262054
0.0314 0.00491108382731207
0.0314 0.0049166393520036
0.0314 0.00492219487669513
0.0314 0.00492775040138666
0.0314 0.00493330592607819
0.0314 0.00493886145076972
0.0314 0.00494441697546125
0.0314 0.00494997250015278
0.0314 0.00495552802484431
0.0314 0.00496108354953584
0.0314 0.00496663907422736
0.0314 0.00497219459891889
0.0314 0.00497775012361042
0.0314 0.00498330564830195
0.0314 0.00498886117299348
0.0314 0.00499441669768501
0.0314 0.00499997222237654
0.0314 0.00500552774706807
0.0314 0.0050110832717596
0.0314 0.00501663879645113
0.0314 0.00502219432114266
0.0314 0.00502774984583419
0.0314 0.00503330537052572
0.0314 0.00503886089521725
0.0314 0.00504441641990878
0.0314 0.00504997194460031
0.0314 0.00505552746929184
0.0314 0.00506108299398337
0.0314 0.0050666385186749
0.0314 0.00507219404336643
0.0314 0.00507774956805796
0.0314 0.00508330509274948
0.0314 0.00508886061744101
0.0314 0.00509441614213254
0.0314 0.00509997166682407
0.0314 0.0051055271915156
0.0314 0.00511108271620713
0.0314 0.00511663824089866
0.0314 0.00512219376559019
0.0314 0.00512774929028172
0.0314 0.00513330481497325
0.0314 0.00513886033966478
0.0314 0.00514441586435631
0.0314 0.00514997138904784
0.0314 0.00515552691373937
0.0314 0.0051610824384309
0.0314 0.00516663796312243
0.0314 0.00517219348781396
0.0314 0.00517774901250549
0.0314 0.00518330453719702
0.0314 0.00518886006188855
0.0314 0.00519441558658007
0.0314 0.0051999711112716
0.0314 0.00520552663596313
0.0314 0.00521108216065466
0.0314 0.00521663768534619
0.0315 0.00522219321003772
0.0315 0.00522774873472925
0.0315 0.00523330425942078
0.0315 0.00523885978411231
0.0315 0.00524441530880384
0.0315 0.00524997083349537
0.0315 0.0052555263581869
0.0315 0.00526108188287843
0.0315 0.00526663740756996
0.0315 0.00527219293226149
0.0315 0.00527774845695302
0.0315 0.00528330398164455
0.0315 0.00528885950633608
0.0315 0.00529441503102761
0.0315 0.00529997055571913
0.0315 0.00530552608041066
0.0315 0.00531108160510219
0.0315 0.00531663712979372
0.0315 0.00532219265448525
0.0315 0.00532774817917678
0.0315 0.00533330370386831
0.0315 0.00533885922855984
0.0315 0.00534441475325137
0.0315 0.0053499702779429
0.0315 0.00535552580263443
0.0315 0.00536108132732596
0.0315 0.00536663685201749
0.0315 0.00537219237670902
0.0315 0.00537774790140055
0.0315 0.00538330342609208
0.0315 0.00538885895078361
0.0315 0.00539441447547514
0.0315 0.00539997000016667
0.0315 0.0054055255248582
0.0315 0.00541108104954973
0.0315 0.00541663657424125
0.0315 0.00542219209893278
0.0315 0.00542774762362431
0.0315 0.00543330314831584
0.0315 0.00543885867300737
0.0315 0.0054444141976989
0.0315 0.00544996972239043
0.0315 0.00545552524708196
0.0315 0.00546108077177349
0.0315 0.00546663629646502
0.0315 0.00547219182115655
0.0315 0.00547774734584808
0.0315 0.00548330287053961
0.0315 0.00548885839523114
0.0315 0.00549441391992267
0.0315 0.0054999694446142
0.0315 0.00550552496930573
0.0315 0.00551108049399726
0.0315 0.00551663601868879
0.0315 0.00552219154338031
0.0315 0.00552774706807184
0.0315 0.00553330259276337
0.0315 0.0055388581174549
0.0315 0.00554441364214643
0.0315 0.00554996916683796
0.0315 0.00555552469152949
0.0315 0.00556108021622102
0.0315 0.00556663574091255
0.0315 0.00557219126560408
0.0315 0.00557774679029561
0.0315 0.00558330231498714
0.0315 0.00558885783967867
0.0315 0.0055944133643702
0.0315 0.00559996888906173
0.0315 0.00560552441375326
0.0315 0.00561107993844479
0.0315 0.00561663546313632
0.0315 0.00562219098782785
0.0315 0.00562774651251938
0.0315 0.0056333020372109
0.0315 0.00563885756190243
0.0315 0.00564441308659396
0.0315 0.00564996861128549
0.0315 0.00565552413597702
0.0315 0.00566107966066855
0.0315 0.00566663518536008
0.0315 0.00567219071005161
0.0315 0.00567774623474314
0.0315 0.00568330175943467
0.0315 0.0056888572841262
0.0315 0.00569441280881773
0.0315 0.00569996833350926
0.0315 0.00570552385820079
0.0315 0.00571107938289232
0.0316 0.00571663490758385
0.0316 0.00572219043227538
0.0316 0.00572774595696691
0.0316 0.00573330148165844
0.0316 0.00573885700634996
0.0316 0.00574441253104149
0.0316 0.00574996805573302
0.0316 0.00575552358042455
0.0316 0.00576107910511608
0.0316 0.00576663462980761
0.0316 0.00577219015449914
0.0316 0.00577774567919067
0.0316 0.0057833012038822
0.0316 0.00578885672857373
0.0316 0.00579441225326526
0.0316 0.00579996777795679
0.0316 0.00580552330264832
0.0316 0.00581107882733985
0.0316 0.00581663435203138
0.0316 0.00582218987672291
0.0316 0.00582774540141444
0.0316 0.00583330092610597
0.0316 0.0058388564507975
0.0316 0.00584441197548903
0.0316 0.00584996750018055
0.0316 0.00585552302487208
0.0316 0.00586107854956361
0.0316 0.00586663407425514
0.0316 0.00587218959894667
0.0316 0.0058777451236382
0.0316 0.00588330064832973
0.0316 0.00588885617302126
0.0316 0.00589441169771279
0.0316 0.00589996722240432
0.0316 0.00590552274709585
0.0316 0.00591107827178738
0.0316 0.00591663379647891
0.0316 0.00592218932117044
0.0316 0.00592774484586197
0.0316 0.0059333003705535
0.0316 0.00593885589524503
0.0316 0.00594441141993656
0.0316 0.00594996694462809
0.0316 0.00595552246931961
0.0316 0.00596107799401114
0.0316 0.00596663351870267
0.0316 0.0059721890433942
0.0316 0.00597774456808573
0.0316 0.00598330009277726
0.0316 0.00598885561746879
0.0316 0.00599441114216032
0.0316 0.00599996666685185
0.0316 0.00600552219154338
0.0316 0.00601107771623491
0.0316 0.00601663324092644
0.0316 0.00602218876561797
0.0316 0.0060277442903095
0.0316 0.00603329981500103
0.0316 0.00603885533969256
0.0316 0.00604441086438409
0.0316 0.00604996638907562
0.0316 0.00605552191376715
0.0316 0.00606107743845868
0.0316 0.0060666329631502
0.0316 0.00607218848784173
0.0316 0.00607774401253326
0.0316 0.00608329953722479
0.0316 0.00608885506191632
0.0316 0.00609441058660785
0.0316 0.00609996611129938
0.0316 0.00610552163599091
0.0316 0.00611107716068244
0.0316 0.00611663268537397
0.0316 0.0061221882100655
0.0316 0.00612774373475703
0.0316 0.00613329925944856
0.0316 0.00613885478414009
0.0316 0.00614441030883162
0.0316 0.00614996583352315
0.0316 0.00615552135821468
0.0316 0.00616107688290621
0.0316 0.00616663240759774
0.0316 0.00617218793228927
0.0316 0.00617774345698079
0.0316 0.00618329898167232
0.0316 0.00618885450636385
0.0316 0.00619441003105538
0.0316 0.00619996555574691
0.0316 0.00620552108043844
0.0317 0.00621107660512997
0.0317 0.0062166321298215
0.0317 0.00622218765451303
0.0317 0.00622774317920456
0.0317 0.00623329870389609
0.0317 0.00623885422858762
0.0317 0.00624440975327915
0.0317 0.00624996527797068
0.0317 0.00625552080266221
0.0317 0.00626107632735374
0.0317 0.00626663185204527
0.0317 0.0062721873767368
0.0317 0.00627774290142833
0.0317 0.00628329842611986
0.0317 0.00628885395081138
0.0317 0.00629440947550291
0.0317 0.00629996500019444
0.0317 0.00630552052488597
0.0317 0.0063110760495775
0.0317 0.00631663157426903
0.0317 0.00632218709896056
0.0317 0.00632774262365209
0.0317 0.00633329814834362
0.0317 0.00633885367303515
0.0317 0.00634440919772668
0.0317 0.00634996472241821
0.0317 0.00635552024710974
0.0317 0.00636107577180127
0.0317 0.0063666312964928
0.0317 0.00637218682118433
0.0317 0.00637774234587586
0.0317 0.00638329787056739
0.0317 0.00638885339525891
0.0317 0.00639440891995045
0.0317 0.00639996444464197
0.0317 0.0064055199693335
0.0317 0.00641107549402503
0.0317 0.00641663101871656
0.0317 0.00642218654340809
0.0317 0.00642774206809962
0.0317 0.00643329759279115
0.0317 0.00643885311748268
0.0317 0.00644440864217421
0.0317 0.00644996416686574
0.0317 0.00645551969155727
0.0317 0.0064610752162488
0.0317 0.00646663074094033
0.0317 0.00647218626563186
0.0317 0.00647774179032339
0.0317 0.00648329731501492
0.0317 0.00648885283970645
0.0317 0.00649440836439798
0.0317 0.00649996388908951
0.0317 0.00650551941378104
0.0317 0.00651107493847256
0.0317 0.00651663046316409
0.0317 0.00652218598785562
0.0317 0.00652774151254715
0.0317 0.00653329703723868
0.0317 0.00653885256193021
0.0317 0.00654440808662174
0.0317 0.00654996361131327
0.0317 0.0065555191360048
0.0317 0.00656107466069633
0.0317 0.00656663018538786
0.0317 0.00657218571007939
0.0317 0.00657774123477092
0.0317 0.00658329675946245
0.0317 0.00658885228415398
0.0317 0.00659440780884551
0.0317 0.00659996333353704
0.0317 0.00660551885822857
0.0317 0.00661107438292009
0.0317 0.00661662990761162
0.0317 0.00662218543230315
0.0317 0.00662774095699468
0.0317 0.00663329648168621
0.0317 0.00663885200637774
0.0317 0.00664440753106927
0.0317 0.0066499630557608
0.0317 0.00665551858045233
0.0317 0.00666107410514386
0.0318 0.00666662962983539
0.0318 0.00667218515452692
0.0318 0.00667774067921845
0.0318 0.00668329620390998
0.0318 0.00668885172860151
0.0318 0.00669440725329304
0.0318 0.00669996277798457
0.0318 0.0067055183026761
0.0318 0.00671107382736763
0.0318 0.00671662935205916
0.0318 0.00672218487675068
0.0318 0.00672774040144221
0.0318 0.00673329592613374
0.0318 0.00673885145082527
0.0318 0.0067444069755168
0.0318 0.00674996250020833
0.0318 0.00675551802489986
0.0318 0.00676107354959139
0.0318 0.00676662907428292
0.0318 0.00677218459897445
0.0318 0.00677774012366598
0.0318 0.00678329564835751
0.0318 0.00678885117304904
0.0318 0.00679440669774057
0.0318 0.0067999622224321
0.0318 0.00680551774712363
0.0318 0.00681107327181516
0.0318 0.00681662879650669
0.0318 0.00682218432119822
0.0318 0.00682773984588975
0.0318 0.00683329537058127
0.0318 0.0068388508952728
0.0318 0.00684440641996433
0.0318 0.00684996194465586
0.0318 0.00685551746934739
0.0318 0.00686107299403892
0.0318 0.00686662851873045
0.0318 0.00687218404342198
0.0318 0.00687773956811351
0.0318 0.00688329509280504
0.0318 0.00688885061749657
0.0318 0.0068944061421881
0.0318 0.00689996166687963
0.0318 0.00690551719157116
0.0318 0.00691107271626269
0.0318 0.00691662824095422
0.0318 0.00692218376564575
0.0318 0.00692773929033728
0.0318 0.00693329481502881
0.0318 0.00693885033972034
0.0318 0.00694440586441186
0.0318 0.00694996138910339
0.0318 0.00695551691379492
0.0318 0.00696107243848645
0.0318 0.00696662796317798
0.0318 0.00697218348786951
0.0318 0.00697773901256104
0.0318 0.00698329453725257
0.0318 0.0069888500619441
0.0318 0.00699440558663563
0.0318 0.00699996111132716
0.0318 0.00700551663601869
0.0318 0.00701107216071022
0.0318 0.00701662768540175
0.0318 0.00702218321009328
0.0318 0.00702773873478481
0.0318 0.00703329425947634
0.0318 0.00703884978416787
0.0318 0.00704440530885939
0.0318 0.00704996083355093
0.0318 0.00705551635824245
0.0318 0.00706107188293398
0.0318 0.00706662740762551
0.0318 0.00707218293231704
0.0318 0.00707773845700857
0.0318 0.0070832939817001
0.0318 0.00708884950639163
0.0318 0.00709440503108316
0.0318 0.00709996055577469
0.0318 0.00710551608046622
0.0318 0.00711107160515775
0.0318 0.00711662712984928
0.0318 0.00712218265454081
0.0318 0.00712773817923234
0.0318 0.00713329370392387
0.0318 0.0071388492286154
0.0318 0.00714440475330693
0.0318 0.00714996027799846
0.0319 0.00715551580268999
0.0319 0.00716107132738151
0.0319 0.00716662685207304
0.0319 0.00717218237676457
0.0319 0.0071777379014561
0.0319 0.00718329342614763
0.0319 0.00718884895083916
0.0319 0.00719440447553069
0.0319 0.00719996000022222
0.0319 0.00720551552491375
0.0319 0.00721107104960528
0.0319 0.00721662657429681
0.0319 0.00722218209898834
0.0319 0.00722773762367987
0.0319 0.0072332931483714
0.0319 0.00723884867306293
0.0319 0.00724440419775446
0.0319 0.00724995972244599
0.0319 0.00725551524713752
0.0319 0.00726107077182905
0.0319 0.00726662629652057
0.0319 0.0072721818212121
0.0319 0.00727773734590363
0.0319 0.00728329287059516
0.0319 0.00728884839528669
0.0319 0.00729440391997822
0.0319 0.00729995944466975
0.0319 0.00730551496936128
0.0319 0.00731107049405281
0.0319 0.00731662601874434
0.0319 0.00732218154343587
0.0319 0.0073277370681274
0.0319 0.00733329259281893
0.0319 0.00733884811751046
0.0319 0.00734440364220199
0.0319 0.00734995916689352
0.0319 0.00735551469158505
0.0319 0.00736107021627658
0.0319 0.00736662574096811
0.0319 0.00737218126565964
0.0319 0.00737773679035116
0.0319 0.00738329231504269
0.0319 0.00738884783973422
0.0319 0.00739440336442575
0.0319 0.00739995888911728
0.0319 0.00740551441380881
0.0319 0.00741106993850034
0.0319 0.00741662546319187
0.0319 0.0074221809878834
0.0319 0.00742773651257493
0.0319 0.00743329203726646
0.0319 0.00743884756195799
0.0319 0.00744440308664952
0.0319 0.00744995861134105
0.0319 0.00745551413603258
0.0319 0.00746106966072411
0.0319 0.00746662518541564
0.0319 0.00747218071010717
0.0319 0.00747773623479869
0.0319 0.00748329175949023
0.0319 0.00748884728418175
0.0319 0.00749440280887328
0.0319 0.00749995833356481
0.0319 0.00750551385825634
0.0319 0.00751106938294787
0.0319 0.0075166249076394
0.0319 0.00752218043233093
0.0319 0.00752773595702246
0.0319 0.00753329148171399
0.0319 0.00753884700640552
0.0319 0.00754440253109705
0.0319 0.00754995805578858
0.0319 0.00755551358048011
0.0319 0.00756106910517164
0.0319 0.00756662462986317
0.0319 0.0075721801545547
0.0319 0.00757773567924623
0.0319 0.00758329120393776
0.0319 0.00758884672862929
0.0319 0.00759440225332081
0.0319 0.00759995777801234
0.0319 0.00760551330270387
0.0319 0.0076110688273954
0.0319 0.00761662435208693
0.0319 0.00762217987677846
0.0319 0.00762773540146999
0.0319 0.00763329092616152
0.0319 0.00763884645085305
0.0319 0.00764440197554458
0.0319 0.00764995750023611
0.0319 0.00765551302492764
0.0319 0.00766106854961917
0.0319 0.0076666240743107
0.0319 0.00767217959900223
0.0319 0.00767773512369376
0.0319 0.00768329064838529
0.0319 0.00768884617307682
0.0319 0.00769440169776835
0.0319 0.00769995722245987
0.0319 0.00770551274715141
0.0319 0.00771106827184293
0.0319 0.00771662379653446
0.0319 0.00772217932122599
0.0319 0.00772773484591752
0.0319 0.00773329037060905
0.0319 0.00773884589530058
0.0319 0.00774440141999211
0.0319 0.00774995694468364
0.0319 0.00775551246937517
0.0319 0.0077610679940667
0.0319 0.00776662351875823
0.0319 0.00777217904344976
0.032 0.00777773456814129
0.032 0.00778329009283282
0.032 0.00778884561752435
0.032 0.00779440114221588
0.032 0.00779995666690741
0.032 0.00780551219159894
0.032 0.00781106771629046
0.032 0.00781662324098199
0.032 0.00782217876567353
0.032 0.00782773429036505
0.032 0.00783328981505658
0.032 0.00783884533974811
0.032 0.00784440086443964
0.032 0.00784995638913117
0.032 0.0078555119138227
0.032 0.00786106743851423
0.032 0.00786662296320576
0.032 0.00787217848789729
0.032 0.00787773401258882
0.032 0.00788328953728035
0.032 0.00788884506197188
0.032 0.00789440058666341
0.032 0.00789995611135494
0.032 0.00790551163604647
0.032 0.00791106716073799
0.032 0.00791662268542953
0.032 0.00792217821012105
0.032 0.00792773373481259
0.032 0.00793328925950411
0.032 0.00793884478419564
0.032 0.00794440030888717
0.032 0.0079499558335787
0.032 0.00795551135827023
0.032 0.00796106688296176
0.032 0.00796662240765329
0.032 0.00797217793234482
0.032 0.00797773345703635
0.032 0.00798328898172788
0.032 0.00798884450641941
0.032 0.00799440003111094
0.032 0.00799995555580247
0.032 0.008005511080494
0.032 0.00801106660518553
0.032 0.00801662212987706
0.032 0.00802217765456859
0.032 0.00802773317926012
0.032 0.00803328870395164
0.032 0.00803884422864317
0.032 0.0080443997533347
0.032 0.00804995527802623
0.032 0.00805551080271776
0.032 0.00806106632740929
0.032 0.00806662185210082
0.032 0.00807217737679235
0.032 0.00807773290148388
0.032 0.00808328842617541
0.032 0.00808884395086694
0.032 0.00809439947555847
0.032 0.00809995500025
0.032 0.00810551052494153
0.032 0.00811106604963306
0.032 0.00811662157432459
0.032 0.00812217709901612
0.032 0.00812773262370765
0.032 0.00813328814839918
0.032 0.0081388436730907
0.032 0.00814439919778224
0.032 0.00814995472247376
0.032 0.00815551024716529
0.032 0.00816106577185682
0.032 0.00816662129654835
0.032 0.00817217682123988
0.032 0.00817773234593141
0.032 0.00818328787062294
0.032 0.00818884339531447
0.032 0.008194398920006
0.032 0.00819995444469753
0.032 0.00820550996938906
0.032 0.00821106549408059
0.032 0.00821662101877212
0.032 0.00822217654346365
0.032 0.00822773206815518
0.032 0.00823328759284671
0.032 0.00823884311753824
0.032 0.00824439864222976
0.032 0.00824995416692129
0.032 0.00825550969161283
0.032 0.00826106521630435
0.032 0.00826662074099588
0.032 0.00827217626568741
0.032 0.00827773179037894
0.032 0.00828328731507047
0.032 0.008288842839762
0.032 0.00829439836445353
0.032 0.00829995388914506
0.032 0.00830550941383659
0.032 0.00831106493852812
0.032 0.00831662046321965
0.032 0.00832217598791118
0.032 0.00832773151260271
0.032 0.00833328703729424
0.032 0.00833884256198577
0.032 0.00834439808667729
0.032 0.00834995361136883
0.032 0.00835550913606036
0.032 0.00836106466075189
0.0321 0.00836662018544341
0.0321 0.00837217571013494
0.0321 0.00837773123482647
0.0321 0.008383286759518
0.0321 0.00838884228420953
0.0321 0.00839439780890106
0.0321 0.00839995333359259
0.0321 0.00840550885828412
0.0321 0.00841106438297565
0.0321 0.00841661990766718
0.0321 0.00842217543235871
0.0321 0.00842773095705024
0.0321 0.00843328648174177
0.0321 0.0084388420064333
0.0321 0.00844439753112483
0.0321 0.00844995305581636
0.0321 0.00845550858050789
0.0321 0.00846106410519942
0.0321 0.00846661962989094
0.0321 0.00847217515458247
0.0321 0.008477730679274
0.0321 0.00848328620396553
0.0321 0.00848884172865706
0.0321 0.00849439725334859
0.0321 0.00849995277804012
0.0321 0.00850550830273165
0.0321 0.00851106382742318
0.0321 0.00851661935211471
0.0321 0.00852217487680624
0.0321 0.00852773040149777
0.0321 0.0085332859261893
0.0321 0.00853884145088083
0.0321 0.00854439697557236
0.0321 0.00854995250026389
0.0321 0.00855550802495542
0.0321 0.00856106354964695
0.0321 0.00856661907433848
0.0321 0.00857217459903
0.0321 0.00857773012372154
0.0321 0.00858328564841306
0.0321 0.00858884117310459
0.0321 0.00859439669779612
0.0321 0.00859995222248765
0.0321 0.00860550774717918
0.0321 0.00861106327187071
0.0321 0.00861661879656224
0.0321 0.00862217432125377
0.0321 0.0086277298459453
0.0321 0.00863328537063683
0.0321 0.00863884089532836
0.0321 0.00864439642001989
0.0321 0.00864995194471142
0.0321 0.00865550746940295
0.0321 0.00866106299409448
0.0321 0.00866661851878601
0.0321 0.00867217404347754
0.0321 0.00867772956816907
0.0321 0.00868328509286059
0.0321 0.00868884061755213
0.0321 0.00869439614224365
0.0321 0.00869995166693518
0.0321 0.00870550719162671
0.0321 0.00871106271631824
0.0321 0.00871661824100977
0.0321 0.0087221737657013
0.0321 0.00872772929039283
0.0321 0.00873328481508436
0.0321 0.00873884033977589
0.0321 0.00874439586446742
0.0321 0.00874995138915895
0.0321 0.00875550691385048
0.0321 0.00876106243854201
0.0321 0.00876661796323354
0.0321 0.00877217348792507
0.0321 0.0087777290126166
0.0321 0.00878328453730813
0.0321 0.00878884006199966
0.0321 0.00879439558669119
0.0321 0.00879995111138272
0.0321 0.00880550663607424
0.0321 0.00881106216076577
0.0321 0.0088166176854573
0.0321 0.00882217321014883
0.0321 0.00882772873484036
0.0321 0.00883328425953189
0.0321 0.00883883978422342
0.0321 0.00884439530891495
0.0321 0.00884995083360648
0.0321 0.00885550635829801
0.0321 0.00886106188298954
0.0321 0.00886661740768107
0.0321 0.0088721729323726
0.0321 0.00887772845706413
0.0321 0.00888328398175566
0.0321 0.00888883950644719
0.0321 0.00889439503113872
0.0321 0.00889995055583025
0.0321 0.00890550608052177
0.0321 0.0089110616052133
0.0321 0.00891661712990483
0.0321 0.00892217265459636
0.0321 0.00892772817928789
0.0321 0.00893328370397942
0.0321 0.00893883922867095
0.0321 0.00894439475336248
0.0321 0.00894995027805401
0.0321 0.00895550580274554
0.0321 0.00896106132743707
0.0321 0.0089666168521286
0.0321 0.00897217237682013
0.0321 0.00897772790151166
0.0321 0.00898328342620319
0.0321 0.00898883895089472
0.0321 0.00899439447558625
0.0321 0.00899995000027778
0.0321 0.00900550552496931
0.0321 0.00901106104966084
0.0321 0.00901661657435236
0.0321 0.00902217209904389
0.0321 0.00902772762373542
0.0322 0.00903328314842695
0.0322 0.00903883867311848
0.0322 0.00904439419781001
0.0322 0.00904994972250154
0.0322 0.00905550524719307
0.0322 0.0090610607718846
0.0322 0.00906661629657613
0.0322 0.00907217182126766
0.0322 0.00907772734595919
0.0322 0.00908328287065072
0.0322 0.00908883839534225
0.0322 0.00909439392003378
0.0322 0.00909994944472531
0.0322 0.00910550496941684
0.0322 0.00911106049410837
0.0322 0.00911661601879989
0.0322 0.00912217154349143
0.0322 0.00912772706818295
0.0322 0.00913328259287449
0.0322 0.00913883811756601
0.0322 0.00914439364225754
0.0322 0.00914994916694907
0.0322 0.0091555046916406
0.0322 0.00916106021633213
0.0322 0.00916661574102366
0.0322 0.00917217126571519
0.0322 0.00917772679040672
0.0322 0.00918328231509825
0.0322 0.00918883783978978
0.0322 0.00919439336448131
0.0322 0.00919994888917284
0.0322 0.00920550441386437
0.0322 0.0092110599385559
0.0322 0.00921661546324743
0.0322 0.00922217098793896
0.0322 0.00922772651263049
0.0322 0.00923328203732202
0.0322 0.00923883756201354
0.0322 0.00924439308670507
0.0322 0.0092499486113966
0.0322 0.00925550413608813
0.0322 0.00926105966077966
0.0322 0.00926661518547119
0.0322 0.00927217071016272
0.0322 0.00927772623485425
0.0322 0.00928328175954578
0.0322 0.00928883728423731
0.0322 0.00929439280892884
0.0322 0.00929994833362037
0.0322 0.0093055038583119
0.0322 0.00931105938300343
0.0322 0.00931661490769496
0.0322 0.00932217043238649
0.0322 0.00932772595707802
0.0322 0.00933328148176955
0.0322 0.00933883700646108
0.0322 0.0093443925311526
0.0322 0.00934994805584413
0.0322 0.00935550358053566
0.0322 0.00936105910522719
0.0322 0.00936661462991872
0.0322 0.00937217015461025
0.0322 0.00937772567930178
0.0322 0.00938328120399331
0.0322 0.00938883672868484
0.0322 0.00939439225337637
0.0322 0.0093999477780679
0.0322 0.00940550330275943
0.0322 0.00941105882745096
0.0322 0.00941661435214249
0.0322 0.00942216987683402
0.0322 0.00942772540152555
0.0322 0.00943328092621708
0.0322 0.00943883645090861
0.0322 0.00944439197560014
0.0322 0.00944994750029166
0.0322 0.00945550302498319
0.0322 0.00946105854967472
0.0322 0.00946661407436625
0.0322 0.00947216959905778
0.0322 0.00947772512374931
0.0322 0.00948328064844084
0.0322 0.00948883617313237
0.0322 0.0094943916978239
0.0322 0.00949994722251543
0.0322 0.00950550274720696
0.0322 0.00951105827189849
0.0322 0.00951661379659002
0.0322 0.00952216932128155
0.0322 0.00952772484597308
0.0322 0.00953328037066461
0.0322 0.00953883589535614
0.0322 0.00954439142004767
0.0322 0.00954994694473919
0.0322 0.00955550246943073
0.0322 0.00956105799412225
0.0322 0.00956661351881379
0.0322 0.00957216904350531
0.0322 0.00957772456819684
0.0322 0.00958328009288837
0.0322 0.0095888356175799
0.0322 0.00959439114227143
0.0322 0.00959994666696296
0.0322 0.00960550219165449
0.0322 0.00961105771634602
0.0322 0.00961661324103755
0.0322 0.00962216876572908
0.0322 0.00962772429042061
0.0322 0.00963327981511214
0.0322 0.00963883533980367
0.0322 0.0096443908644952
0.0322 0.00964994638918673
0.0322 0.00965550191387826
0.0322 0.00966105743856979
0.0322 0.00966661296326132
0.0322 0.00967216848795284
0.0322 0.00967772401264437
0.0322 0.0096832795373359
0.0322 0.00968883506202743
0.0322 0.00969439058671896
0.0322 0.00969994611141049
0.0322 0.00970550163610202
0.0323 0.00971105716079355
0.0323 0.00971661268548508
0.0323 0.00972216821017661
0.0323 0.00972772373486814
0.0323 0.00973327925955967
0.0323 0.0097388347842512
0.0323 0.00974439030894273
0.0323 0.00974994583363426
0.0323 0.00975550135832579
0.0323 0.00976105688301732
0.0323 0.00976661240770885
0.0323 0.00977216793240038
0.0323 0.0097777234570919
0.0323 0.00978327898178343
0.0323 0.00978883450647496
0.0323 0.00979439003116649
0.0323 0.00979994555585802
0.0323 0.00980550108054955
0.0323 0.00981105660524108
0.0323 0.00981661212993261
0.0323 0.00982216765462414
0.0323 0.00982772317931567
0.0323 0.0098332787040072
0.0323 0.00983883422869873
0.0323 0.00984438975339026
0.0323 0.00984994527808179
0.0323 0.00985550080277332
0.0323 0.00986105632746485
0.0323 0.00986661185215638
0.0323 0.00987216737684791
0.0323 0.00987772290153944
0.0323 0.00988327842623096
0.0323 0.00988883395092249
0.0323 0.00989438947561402
0.0323 0.00989994500030555
0.0323 0.00990550052499708
0.0323 0.00991105604968861
0.0323 0.00991661157438014
0.0323 0.00992216709907167
0.0323 0.0099277226237632
0.0323 0.00993327814845473
0.0323 0.00993883367314626
0.0323 0.00994438919783779
0.0323 0.00994994472252932
0.0323 0.00995550024722085
0.0323 0.00996105577191238
0.0323 0.00996661129660391
0.0323 0.00997216682129544
0.0323 0.00997772234598697
0.0323 0.0099832778706785
0.0323 0.00998883339537003
0.0323 0.00999438892006155
0.0323 0.00999994444475309
0.0323 0.0100054999694446
0.0323 0.0100110554941361
0.0323 0.0100166110188277
0.0323 0.0100221665435192
0.0323 0.0100277220682107
0.0323 0.0100332775929023
0.0323 0.0100388331175938
0.0323 0.0100443886422853
0.0323 0.0100499441669769
0.0323 0.0100554996916684
0.0323 0.0100610552163599
0.0323 0.0100666107410514
0.0323 0.010072166265743
0.0323 0.0100777217904345
0.0323 0.010083277315126
0.0323 0.0100888328398176
0.0323 0.0100943883645091
0.0323 0.0100999438892006
0.0323 0.0101054994138921
0.0323 0.0101110549385837
0.0323 0.0101166104632752
0.0323 0.0101221659879667
0.0323 0.0101277215126583
0.0323 0.0101332770373498
0.0323 0.0101388325620413
0.0323 0.0101443880867329
0.0323 0.0101499436114244
0.0323 0.0101554991361159
0.0323 0.0101610546608074
0.0323 0.010166610185499
0.0323 0.0101721657101905
0.0323 0.010177721234882
0.0323 0.0101832767595736
0.0323 0.0101888322842651
0.0323 0.0101943878089566
0.0323 0.0101999433336481
0.0323 0.0102054988583397
0.0323 0.0102110543830312
0.0323 0.0102166099077227
0.0323 0.0102221654324143
0.0323 0.0102277209571058
0.0323 0.0102332764817973
0.0323 0.0102388320064889
0.0323 0.0102443875311804
0.0323 0.0102499430558719
0.0323 0.0102554985805634
0.0323 0.010261054105255
0.0323 0.0102666096299465
0.0323 0.010272165154638
0.0323 0.0102777206793296
0.0323 0.0102832762040211
0.0323 0.0102888317287126
0.0323 0.0102943872534041
0.0323 0.0102999427780957
0.0323 0.0103054983027872
0.0323 0.0103110538274787
0.0323 0.0103166093521703
0.0323 0.0103221648768618
0.0323 0.0103277204015533
0.0323 0.0103332759262449
0.0323 0.0103388314509364
0.0323 0.0103443869756279
0.0323 0.0103499425003194
0.0323 0.010355498025011
0.0323 0.0103610535497025
0.0323 0.010366609074394
0.0323 0.0103721645990856
0.0323 0.0103777201237771
0.0323 0.0103832756484686
0.0323 0.0103888311731601
0.0323 0.0103943866978517
0.0323 0.0103999422225432
0.0323 0.0104054977472347
0.0323 0.0104110532719263
0.0323 0.0104166087966178
0.0323 0.0104221643213093
0.0323 0.0104277198460009
0.0323 0.0104332753706924
0.0323 0.0104388308953839
0.0323 0.0104443864200754
0.0323 0.010449941944767
0.0323 0.0104554974694585
0.0323 0.01046105299415
0.0323 0.0104666085188416
0.0323 0.0104721640435331
0.0323 0.0104777195682246
0.0323 0.0104832750929162
0.0324 0.0104888306176077
0.0324 0.0104943861422992
0.0324 0.0104999416669907
0.0324 0.0105054971916823
0.0324 0.0105110527163738
0.0324 0.0105166082410653
0.0324 0.0105221637657569
0.0324 0.0105277192904484
0.0324 0.0105332748151399
0.0324 0.0105388303398314
0.0324 0.010544385864523
0.0324 0.0105499413892145
0.0324 0.010555496913906
0.0324 0.0105610524385976
0.0324 0.0105666079632891
0.0324 0.0105721634879806
0.0324 0.0105777190126722
0.0324 0.0105832745373637
0.0324 0.0105888300620552
0.0324 0.0105943855867467
0.0324 0.0105999411114383
0.0324 0.0106054966361298
0.0324 0.0106110521608213
0.0324 0.0106166076855129
0.0324 0.0106221632102044
0.0324 0.0106277187348959
0.0324 0.0106332742595874
0.0324 0.010638829784279
0.0324 0.0106443853089705
0.0324 0.010649940833662
0.0324 0.0106554963583536
0.0324 0.0106610518830451
0.0324 0.0106666074077366
0.0324 0.0106721629324282
0.0324 0.0106777184571197
0.0324 0.0106832739818112
0.0324 0.0106888295065027
0.0324 0.0106943850311943
0.0324 0.0106999405558858
0.0324 0.0107054960805773
0.0324 0.0107110516052689
0.0324 0.0107166071299604
0.0324 0.0107221626546519
0.0324 0.0107277181793434
0.0324 0.010733273704035
0.0324 0.0107388292287265
0.0324 0.010744384753418
0.0324 0.0107499402781096
0.0324 0.0107554958028011
0.0324 0.0107610513274926
0.0324 0.0107666068521842
0.0324 0.0107721623768757
0.0324 0.0107777179015672
0.0324 0.0107832734262587
0.0324 0.0107888289509503
0.0324 0.0107943844756418
0.0324 0.0107999400003333
0.0324 0.0108054955250249
0.0324 0.0108110510497164
0.0324 0.0108166065744079
0.0324 0.0108221620990995
0.0324 0.010827717623791
0.0324 0.0108332731484825
0.0324 0.010838828673174
0.0324 0.0108443841978656
0.0324 0.0108499397225571
0.0324 0.0108554952472486
0.0324 0.0108610507719402
0.0324 0.0108666062966317
0.0324 0.0108721618213232
0.0324 0.0108777173460147
0.0324 0.0108832728707063
0.0324 0.0108888283953978
0.0324 0.0108943839200893
0.0324 0.0108999394447809
0.0324 0.0109054949694724
0.0324 0.0109110504941639
0.0324 0.0109166060188555
0.0324 0.010922161543547
0.0324 0.0109277170682385
0.0324 0.01093327259293
0.0324 0.0109388281176216
0.0324 0.0109443836423131
0.0324 0.0109499391670046
0.0324 0.0109554946916962
0.0324 0.0109610502163877
0.0324 0.0109666057410792
0.0324 0.0109721612657707
0.0324 0.0109777167904623
0.0324 0.0109832723151538
0.0324 0.0109888278398453
0.0324 0.0109943833645369
0.0324 0.0109999388892284
0.0324 0.0110054944139199
0.0324 0.0110110499386115
0.0324 0.011016605463303
0.0324 0.0110221609879945
0.0324 0.011027716512686
0.0324 0.0110332720373776
0.0324 0.0110388275620691
0.0324 0.0110443830867606
0.0324 0.0110499386114522
0.0324 0.0110554941361437
0.0324 0.0110610496608352
0.0324 0.0110666051855267
0.0324 0.0110721607102183
0.0324 0.0110777162349098
0.0324 0.0110832717596013
0.0324 0.0110888272842929
0.0324 0.0110943828089844
0.0324 0.0110999383336759
0.0324 0.0111054938583675
0.0324 0.011111049383059
0.0324 0.0111166049077505
0.0324 0.011122160432442
0.0324 0.0111277159571336
0.0324 0.0111332714818251
0.0324 0.0111388270065166
0.0324 0.0111443825312082
0.0324 0.0111499380558997
0.0324 0.0111554935805912
0.0324 0.0111610491052827
0.0325 0.0111666046299743
0.0325 0.0111721601546658
0.0325 0.0111777156793573
0.0325 0.0111832712040489
0.0325 0.0111888267287404
0.0325 0.0111943822534319
0.0325 0.0111999377781235
0.0325 0.011205493302815
0.0325 0.0112110488275065
0.0325 0.011216604352198
0.0325 0.0112221598768896
0.0325 0.0112277154015811
0.0325 0.0112332709262726
0.0325 0.0112388264509642
0.0325 0.0112443819756557
0.0325 0.0112499375003472
0.0325 0.0112554930250388
0.0325 0.0112610485497303
0.0325 0.0112666040744218
0.0325 0.0112721595991133
0.0325 0.0112777151238049
0.0325 0.0112832706484964
0.0325 0.0112888261731879
0.0325 0.0112943816978795
0.0325 0.011299937222571
0.0325 0.0113054927472625
0.0325 0.011311048271954
0.0325 0.0113166037966456
0.0325 0.0113221593213371
0.0325 0.0113277148460286
0.0325 0.0113332703707202
0.0325 0.0113388258954117
0.0325 0.0113443814201032
0.0325 0.0113499369447948
0.0325 0.0113554924694863
0.0325 0.0113610479941778
0.0325 0.0113666035188693
0.0325 0.0113721590435609
0.0325 0.0113777145682524
0.0325 0.0113832700929439
0.0325 0.0113888256176355
0.0325 0.011394381142327
0.0325 0.0113999366670185
0.0325 0.01140549219171
0.0325 0.0114110477164016
0.0325 0.0114166032410931
0.0325 0.0114221587657846
0.0325 0.0114277142904762
0.0325 0.0114332698151677
0.0325 0.0114388253398592
0.0325 0.0114443808645508
0.0325 0.0114499363892423
0.0325 0.0114554919139338
0.0325 0.0114610474386253
0.0325 0.0114666029633169
0.0325 0.0114721584880084
0.0325 0.0114777140126999
0.0325 0.0114832695373915
0.0325 0.011488825062083
0.0325 0.0114943805867745
0.0325 0.011499936111466
0.0325 0.0115054916361576
0.0325 0.0115110471608491
0.0325 0.0115166026855406
0.0325 0.0115221582102322
0.0325 0.0115277137349237
0.0325 0.0115332692596152
0.0325 0.0115388247843068
0.0325 0.0115443803089983
0.0325 0.0115499358336898
0.0325 0.0115554913583813
0.0325 0.0115610468830729
0.0325 0.0115666024077644
0.0325 0.0115721579324559
0.0325 0.0115777134571475
0.0325 0.011583268981839
0.0325 0.0115888245065305
0.0325 0.011594380031222
0.0325 0.0115999355559136
0.0325 0.0116054910806051
0.0325 0.0116110466052966
0.0325 0.0116166021299882
0.0325 0.0116221576546797
0.0325 0.0116277131793712
0.0325 0.0116332687040628
0.0325 0.0116388242287543
0.0325 0.0116443797534458
0.0325 0.0116499352781373
0.0325 0.0116554908028289
0.0325 0.0116610463275204
0.0325 0.0116666018522119
0.0325 0.0116721573769035
0.0325 0.011677712901595
0.0325 0.0116832684262865
0.0325 0.0116888239509781
0.0325 0.0116943794756696
0.0325 0.0116999350003611
0.0325 0.0117054905250526
0.0325 0.0117110460497442
0.0325 0.0117166015744357
0.0325 0.0117221570991272
0.0325 0.0117277126238188
0.0325 0.0117332681485103
0.0325 0.0117388236732018
0.0325 0.0117443791978933
0.0325 0.0117499347225849
0.0325 0.0117554902472764
0.0325 0.0117610457719679
0.0325 0.0117666012966595
0.0325 0.011772156821351
0.0325 0.0117777123460425
0.0325 0.0117832678707341
0.0325 0.0117888233954256
0.0325 0.0117943789201171
0.0325 0.0117999344448086
0.0325 0.0118054899695002
0.0325 0.0118110454941917
0.0325 0.0118166010188832
0.0325 0.0118221565435748
0.0325 0.0118277120682663
0.0325 0.0118332675929578
0.0325 0.0118388231176493
0.0325 0.0118443786423409
0.0325 0.0118499341670324
0.0325 0.0118554896917239
0.0325 0.0118610452164155
0.0325 0.011866600741107
0.0325 0.0118721562657985
0.0325 0.0118777117904901
0.0325 0.0118832673151816
0.0325 0.0118888228398731
0.0325 0.0118943783645646
0.0325 0.0118999338892562
0.0325 0.0119054894139477
0.0325 0.0119110449386392
0.0325 0.0119166004633308
0.0325 0.0119221559880223
0.0325 0.0119277115127138
0.0325 0.0119332670374053
0.0325 0.0119388225620969
0.0325 0.0119443780867884
0.0325 0.0119499336114799
0.0325 0.0119554891361715
0.0325 0.011961044660863
0.0325 0.0119666001855545
0.0325 0.0119721557102461
0.0325 0.0119777112349376
0.0325 0.0119832667596291
0.0325 0.0119888222843206
0.0325 0.0119943778090122
0.0325 0.0119999333337037
0.0325 0.0120054888583952
0.0325 0.0120110443830868
0.0325 0.0120165999077783
0.0325 0.0120221554324698
0.0325 0.0120277109571614
0.0325 0.0120332664818529
0.0325 0.0120388220065444
0.0325 0.0120443775312359
0.0325 0.0120499330559275
0.0325 0.012055488580619
0.0325 0.0120610441053105
0.0325 0.0120665996300021
0.0325 0.0120721551546936
0.0325 0.0120777106793851
0.0325 0.0120832662040766
0.0325 0.0120888217287682
0.0325 0.0120943772534597
0.0325 0.0120999327781512
0.0325 0.0121054883028428
0.0325 0.0121110438275343
0.0325 0.0121165993522258
0.0325 0.0121221548769174
0.0325 0.0121277104016089
0.0326 0.0121332659263004
0.0326 0.0121388214509919
0.0326 0.0121443769756835
0.0326 0.012149932500375
0.0326 0.0121554880250665
0.0326 0.0121610435497581
0.0326 0.0121665990744496
0.0326 0.0121721545991411
0.0326 0.0121777101238326
0.0326 0.0121832656485242
0.0326 0.0121888211732157
0.0326 0.0121943766979072
0.0326 0.0121999322225988
0.0326 0.0122054877472903
0.0326 0.0122110432719818
0.0326 0.0122165987966734
0.0326 0.0122221543213649
0.0326 0.0122277098460564
0.0326 0.0122332653707479
0.0326 0.0122388208954395
0.0326 0.012244376420131
0.0326 0.0122499319448225
0.0326 0.0122554874695141
0.0326 0.0122610429942056
0.0326 0.0122665985188971
0.0326 0.0122721540435886
0.0326 0.0122777095682802
0.0326 0.0122832650929717
0.0326 0.0122888206176632
0.0326 0.0122943761423548
0.0326 0.0122999316670463
0.0326 0.0123054871917378
0.0326 0.0123110427164294
0.0326 0.0123165982411209
0.0326 0.0123221537658124
0.0326 0.0123277092905039
0.0326 0.0123332648151955
0.0326 0.012338820339887
0.0326 0.0123443758645785
0.0326 0.0123499313892701
0.0326 0.0123554869139616
0.0326 0.0123610424386531
0.0326 0.0123665979633446
0.0326 0.0123721534880362
0.0326 0.0123777090127277
0.0326 0.0123832645374192
0.0326 0.0123888200621108
0.0326 0.0123943755868023
0.0326 0.0123999311114938
0.0326 0.0124054866361854
0.0326 0.0124110421608769
0.0326 0.0124165976855684
0.0326 0.0124221532102599
0.0326 0.0124277087349515
0.0326 0.012433264259643
0.0326 0.0124388197843345
0.0326 0.0124443753090261
0.0326 0.0124499308337176
0.0326 0.0124554863584091
0.0326 0.0124610418831006
0.0326 0.0124665974077922
0.0326 0.0124721529324837
0.0326 0.0124777084571752
0.0326 0.0124832639818668
0.0326 0.0124888195065583
0.0326 0.0124943750312498
0.0326 0.0124999305559414
0.0326 0.0125054860806329
0.0326 0.0125110416053244
0.0326 0.0125165971300159
0.0326 0.0125221526547075
0.0326 0.012527708179399
0.0326 0.0125332637040905
0.0326 0.0125388192287821
0.0326 0.0125443747534736
0.0326 0.0125499302781651
0.0326 0.0125554858028567
0.0326 0.0125610413275482
0.0326 0.0125665968522397
0.0326 0.0125721523769312
0.0326 0.0125777079016228
0.0326 0.0125832634263143
0.0326 0.0125888189510058
0.0326 0.0125943744756974
0.0326 0.0125999300003889
0.0326 0.0126054855250804
0.0326 0.0126110410497719
0.0326 0.0126165965744635
0.0326 0.012622152099155
0.0326 0.0126277076238465
0.0326 0.0126332631485381
0.0326 0.0126388186732296
0.0326 0.0126443741979211
0.0326 0.0126499297226127
0.0326 0.0126554852473042
0.0326 0.0126610407719957
0.0326 0.0126665962966872
0.0326 0.0126721518213788
0.0326 0.0126777073460703
0.0326 0.0126832628707618
0.0326 0.0126888183954534
0.0326 0.0126943739201449
0.0326 0.0126999294448364
0.0326 0.0127054849695279
0.0326 0.0127110404942195
0.0326 0.012716596018911
0.0326 0.0127221515436025
0.0326 0.0127277070682941
0.0326 0.0127332625929856
0.0326 0.0127388181176771
0.0326 0.0127443736423687
0.0326 0.0127499291670602
0.0326 0.0127554846917517
0.0326 0.0127610402164432
0.0326 0.0127665957411348
0.0326 0.0127721512658263
0.0326 0.0127777067905178
0.0326 0.0127832623152094
0.0326 0.0127888178399009
0.0326 0.0127943733645924
0.0326 0.0127999288892839
0.0326 0.0128054844139755
0.0326 0.012811039938667
0.0326 0.0128165954633585
0.0326 0.0128221509880501
0.0326 0.0128277065127416
0.0326 0.0128332620374331
0.0326 0.0128388175621247
0.0326 0.0128443730868162
0.0326 0.0128499286115077
0.0326 0.0128554841361992
0.0326 0.0128610396608908
0.0326 0.0128665951855823
0.0326 0.0128721507102738
0.0326 0.0128777062349654
0.0326 0.0128832617596569
0.0326 0.0128888172843484
0.0326 0.01289437280904
0.0326 0.0128999283337315
0.0326 0.012905483858423
0.0326 0.0129110393831145
0.0326 0.0129165949078061
0.0326 0.0129221504324976
0.0326 0.0129277059571891
0.0326 0.0129332614818807
0.0326 0.0129388170065722
0.0326 0.0129443725312637
0.0326 0.0129499280559552
0.0326 0.0129554835806468
0.0326 0.0129610391053383
0.0326 0.0129665946300298
0.0327 0.0129721501547214
0.0327 0.0129777056794129
0.0327 0.0129832612041044
0.0327 0.012988816728796
0.0327 0.0129943722534875
0.0327 0.012999927778179
0.0327 0.0130054833028705
0.0327 0.0130110388275621
0.0327 0.0130165943522536
0.0327 0.0130221498769451
0.0327 0.0130277054016367
0.0327 0.0130332609263282
0.0327 0.0130388164510197
0.0327 0.0130443719757112
0.0327 0.0130499275004028
0.0327 0.0130554830250943
0.0327 0.0130610385497858
0.0327 0.0130665940744774
0.0327 0.0130721495991689
0.0327 0.0130777051238604
0.0327 0.013083260648552
0.0327 0.0130888161732435
0.0327 0.013094371697935
0.0327 0.0130999272226265
0.0327 0.0131054827473181
0.0327 0.0131110382720096
0.0327 0.0131165937967011
0.0327 0.0131221493213927
0.0327 0.0131277048460842
0.0327 0.0131332603707757
0.0327 0.0131388158954672
0.0327 0.0131443714201588
0.0327 0.0131499269448503
0.0327 0.0131554824695418
0.0327 0.0131610379942334
0.0327 0.0131665935189249
0.0327 0.0131721490436164
0.0327 0.013177704568308
0.0327 0.0131832600929995
0.0327 0.013188815617691
0.0327 0.0131943711423825
0.0327 0.0131999266670741
0.0327 0.0132054821917656
0.0327 0.0132110377164571
0.0327 0.0132165932411487
0.0327 0.0132221487658402
0.0327 0.0132277042905317
0.0327 0.0132332598152232
0.0327 0.0132388153399148
0.0327 0.0132443708646063
0.0327 0.0132499263892978
0.0327 0.0132554819139894
0.0327 0.0132610374386809
0.0327 0.0132665929633724
0.0327 0.013272148488064
0.0327 0.0132777040127555
0.0327 0.013283259537447
0.0327 0.0132888150621385
0.0327 0.0132943705868301
0.0327 0.0132999261115216
0.0327 0.0133054816362131
0.0327 0.0133110371609047
0.0327 0.0133165926855962
0.0327 0.0133221482102877
0.0327 0.0133277037349792
0.0327 0.0133332592596708
0.0327 0.0133388147843623
0.0327 0.0133443703090538
0.0327 0.0133499258337454
0.0327 0.0133554813584369
0.0327 0.0133610368831284
0.0327 0.01336659240782
0.0327 0.0133721479325115
0.0327 0.013377703457203
0.0327 0.0133832589818945
0.0327 0.0133888145065861
0.0327 0.0133943700312776
0.0327 0.0133999255559691
0.0327 0.0134054810806607
0.0327 0.0134110366053522
0.0327 0.0134165921300437
0.0327 0.0134221476547353
0.0327 0.0134277031794268
0.0327 0.0134332587041183
0.0327 0.0134388142288098
0.0327 0.0134443697535014
0.0327 0.0134499252781929
0.0327 0.0134554808028844
0.0327 0.013461036327576
0.0327 0.0134665918522675
0.0327 0.013472147376959
0.0327 0.0134777029016505
0.0327 0.0134832584263421
0.0327 0.0134888139510336
0.0327 0.0134943694757251
0.0327 0.0134999250004167
0.0327 0.0135054805251082
0.0327 0.0135110360497997
0.0327 0.0135165915744913
0.0327 0.0135221470991828
0.0327 0.0135277026238743
0.0327 0.0135332581485658
0.0327 0.0135388136732574
0.0327 0.0135443691979489
0.0327 0.0135499247226404
0.0327 0.013555480247332
0.0327 0.0135610357720235
0.0327 0.013566591296715
0.0327 0.0135721468214065
0.0327 0.0135777023460981
0.0327 0.0135832578707896
0.0327 0.0135888133954811
0.0327 0.0135943689201727
0.0327 0.0135999244448642
0.0327 0.0136054799695557
0.0327 0.0136110354942473
0.0327 0.0136165910189388
0.0327 0.0136221465436303
0.0327 0.0136277020683218
0.0327 0.0136332575930134
0.0327 0.0136388131177049
0.0327 0.0136443686423964
0.0327 0.013649924167088
0.0327 0.0136554796917795
0.0327 0.013661035216471
0.0327 0.0136665907411625
0.0327 0.0136721462658541
0.0327 0.0136777017905456
0.0327 0.0136832573152371
0.0327 0.0136888128399287
0.0327 0.0136943683646202
0.0327 0.0136999238893117
0.0327 0.0137054794140033
0.0327 0.0137110349386948
0.0327 0.0137165904633863
0.0327 0.0137221459880778
0.0327 0.0137277015127694
0.0327 0.0137332570374609
0.0327 0.0137388125621524
0.0327 0.013744368086844
0.0327 0.0137499236115355
0.0327 0.013755479136227
0.0327 0.0137610346609186
0.0327 0.0137665901856101
0.0327 0.0137721457103016
0.0327 0.0137777012349931
0.0327 0.0137832567596847
0.0327 0.0137888122843762
0.0327 0.0137943678090677
0.0327 0.0137999233337593
0.0327 0.0138054788584508
0.0327 0.0138110343831423
0.0327 0.0138165899078338
0.0327 0.0138221454325254
0.0328 0.0138277009572169
0.0328 0.0138332564819084
0.0328 0.0138388120066
0.0328 0.0138443675312915
0.0328 0.013849923055983
0.0328 0.0138554785806746
0.0328 0.0138610341053661
0.0328 0.0138665896300576
0.0328 0.0138721451547491
0.0328 0.0138777006794407
0.0328 0.0138832562041322
0.0328 0.0138888117288237
0.0328 0.0138943672535153
0.0328 0.0138999227782068
0.0328 0.0139054783028983
0.0328 0.0139110338275898
0.0328 0.0139165893522814
0.0328 0.0139221448769729
0.0328 0.0139277004016644
0.0328 0.013933255926356
0.0328 0.0139388114510475
0.0328 0.013944366975739
0.0328 0.0139499225004306
0.0328 0.0139554780251221
0.0328 0.0139610335498136
0.0328 0.0139665890745051
0.0328 0.0139721445991967
0.0328 0.0139777001238882
0.0328 0.0139832556485797
0.0328 0.0139888111732713
0.0328 0.0139943666979628
0.0328 0.0139999222226543
0.0328 0.0140054777473458
0.0328 0.0140110332720374
0.0328 0.0140165887967289
0.0328 0.0140221443214204
0.0328 0.014027699846112
0.0328 0.0140332553708035
0.0328 0.014038810895495
0.0328 0.0140443664201866
0.0328 0.0140499219448781
0.0328 0.0140554774695696
0.0328 0.0140610329942611
0.0328 0.0140665885189527
0.0328 0.0140721440436442
0.0328 0.0140776995683357
0.0328 0.0140832550930273
0.0328 0.0140888106177188
0.0328 0.0140943661424103
0.0328 0.0140999216671019
0.0328 0.0141054771917934
0.0328 0.0141110327164849
0.0328 0.0141165882411764
0.0328 0.014122143765868
0.0328 0.0141276992905595
0.0328 0.014133254815251
0.0328 0.0141388103399426
0.0328 0.0141443658646341
0.0328 0.0141499213893256
0.0328 0.0141554769140171
0.0328 0.0141610324387087
0.0328 0.0141665879634002
0.0328 0.0141721434880917
0.0328 0.0141776990127833
0.0328 0.0141832545374748
0.0328 0.0141888100621663
0.0328 0.0141943655868578
0.0328 0.0141999211115494
0.0328 0.0142054766362409
0.0328 0.0142110321609324
0.0328 0.014216587685624
0.0328 0.0142221432103155
0.0328 0.014227698735007
0.0328 0.0142332542596986
0.0328 0.0142388097843901
0.0328 0.0142443653090816
0.0328 0.0142499208337731
0.0328 0.0142554763584647
0.0328 0.0142610318831562
0.0328 0.0142665874078477
0.0328 0.0142721429325393
0.0328 0.0142776984572308
0.0328 0.0142832539819223
0.0328 0.0142888095066139
0.0328 0.0142943650313054
0.0328 0.0142999205559969
0.0328 0.0143054760806884
0.0328 0.01431103160538
0.0328 0.0143165871300715
0.0328 0.014322142654763
0.0328 0.0143276981794546
0.0328 0.0143332537041461
0.0328 0.0143388092288376
0.0328 0.0143443647535291
0.0328 0.0143499202782207
0.0328 0.0143554758029122
0.0328 0.0143610313276037
0.0328 0.0143665868522953
0.0328 0.0143721423769868
0.0328 0.0143776979016783
0.0328 0.0143832534263699
0.0328 0.0143888089510614
0.0328 0.0143943644757529
0.0328 0.0143999200004444
0.0328 0.014405475525136
0.0328 0.0144110310498275
0.0328 0.014416586574519
0.0328 0.0144221420992106
0.0328 0.0144276976239021
0.0328 0.0144332531485936
0.0328 0.0144388086732851
0.0328 0.0144443641979767
0.0328 0.0144499197226682
0.0328 0.0144554752473597
0.0328 0.0144610307720513
0.0328 0.0144665862967428
0.0328 0.0144721418214343
0.0328 0.0144776973461259
0.0328 0.0144832528708174
0.0328 0.0144888083955089
0.0328 0.0144943639202004
0.0328 0.014499919444892
0.0328 0.0145054749695835
0.0328 0.014511030494275
0.0328 0.0145165860189666
0.0328 0.0145221415436581
0.0328 0.0145276970683496
0.0328 0.0145332525930411
0.0328 0.0145388081177327
0.0328 0.0145443636424242
0.0328 0.0145499191671157
0.0328 0.0145554746918073
0.0328 0.0145610302164988
0.0328 0.0145665857411903
0.0328 0.0145721412658819
0.0328 0.0145776967905734
0.0328 0.0145832523152649
0.0328 0.0145888078399564
0.0328 0.014594363364648
0.0328 0.0145999188893395
0.0328 0.014605474414031
0.0328 0.0146110299387226
0.0328 0.0146165854634141
0.0328 0.0146221409881056
0.0328 0.0146276965127972
0.0328 0.0146332520374887
0.0328 0.0146388075621802
0.0328 0.0146443630868717
0.0328 0.0146499186115633
0.0328 0.0146554741362548
0.0328 0.0146610296609463
0.0328 0.0146665851856379
0.0328 0.0146721407103294
0.0328 0.0146776962350209
0.0328 0.0146832517597124
0.0328 0.014688807284404
0.0328 0.0146943628090955
0.0328 0.014699918333787
0.0328 0.0147054738584786
0.0328 0.0147110293831701
0.0328 0.0147165849078616
0.0328 0.0147221404325532
0.0328 0.0147276959572447
0.0328 0.0147332514819362
0.0328 0.0147388070066277
0.0329 0.0147443625313193
0.0329 0.0147499180560108
0.0329 0.0147554735807023
0.0329 0.0147610291053939
0.0329 0.0147665846300854
0.0329 0.0147721401547769
0.0329 0.0147776956794684
0.0329 0.01478325120416
0.0329 0.0147888067288515
0.0329 0.014794362253543
0.0329 0.0147999177782346
0.0329 0.0148054733029261
0.0329 0.0148110288276176
0.0329 0.0148165843523092
0.0329 0.0148221398770007
0.0329 0.0148276954016922
0.0329 0.0148332509263837
0.0329 0.0148388064510753
0.0329 0.0148443619757668
0.0329 0.0148499175004583
0.0329 0.0148554730251499
0.0329 0.0148610285498414
0.0329 0.0148665840745329
0.0329 0.0148721395992244
0.0329 0.014877695123916
0.0329 0.0148832506486075
0.0329 0.014888806173299
0.0329 0.0148943616979906
0.0329 0.0148999172226821
0.0329 0.0149054727473736
0.0329 0.0149110282720652
0.0329 0.0149165837967567
0.0329 0.0149221393214482
0.0329 0.0149276948461397
0.0329 0.0149332503708313
0.0329 0.0149388058955228
0.0329 0.0149443614202143
0.0329 0.0149499169449059
0.0329 0.0149554724695974
0.0329 0.0149610279942889
0.0329 0.0149665835189805
0.0329 0.014972139043672
0.0329 0.0149776945683635
0.0329 0.014983250093055
0.0329 0.0149888056177466
0.0329 0.0149943611424381
0.0329 0.0149999166671296
0.0329 0.0150054721918212
0.0329 0.0150110277165127
0.0329 0.0150165832412042
0.0329 0.0150221387658957
0.0329 0.0150276942905873
0.0329 0.0150332498152788
0.0329 0.0150388053399703
0.0329 0.0150443608646619
0.0329 0.0150499163893534
0.0329 0.0150554719140449
0.0329 0.0150610274387365
0.0329 0.015066582963428
0.0329 0.0150721384881195
0.0329 0.015077694012811
0.0329 0.0150832495375026
0.0329 0.0150888050621941
0.0329 0.0150943605868856
0.0329 0.0150999161115772
0.0329 0.0151054716362687
0.0329 0.0151110271609602
0.0329 0.0151165826856517
0.0329 0.0151221382103433
0.0329 0.0151276937350348
0.0329 0.0151332492597263
0.0329 0.0151388047844179
0.0329 0.0151443603091094
0.0329 0.0151499158338009
0.0329 0.0151554713584925
0.0329 0.015161026883184
0.0329 0.0151665824078755
0.0329 0.015172137932567
0.0329 0.0151776934572586
0.0329 0.0151832489819501
0.0329 0.0151888045066416
0.0329 0.0151943600313332
0.0329 0.0151999155560247
0.0329 0.0152054710807162
0.0329 0.0152110266054077
0.0329 0.0152165821300993
0.0329 0.0152221376547908
0.0329 0.0152276931794823
0.0329 0.0152332487041739
0.0329 0.0152388042288654
0.0329 0.0152443597535569
0.0329 0.0152499152782485
0.0329 0.01525547080294
0.0329 0.0152610263276315
0.0329 0.015266581852323
0.0329 0.0152721373770146
0.0329 0.0152776929017061
0.0329 0.0152832484263976
0.0329 0.0152888039510892
0.0329 0.0152943594757807
0.0329 0.0152999150004722
0.0329 0.0153054705251638
0.0329 0.0153110260498553
0.0329 0.0153165815745468
0.0329 0.0153221370992383
0.0329 0.0153276926239299
0.0329 0.0153332481486214
0.0329 0.0153388036733129
0.0329 0.0153443591980045
0.0329 0.015349914722696
0.0329 0.0153554702473875
0.0329 0.015361025772079
0.0329 0.0153665812967706
0.0329 0.0153721368214621
0.0329 0.0153776923461536
0.0329 0.0153832478708452
0.0329 0.0153888033955367
0.0329 0.0153943589202282
0.0329 0.0153999144449197
0.0329 0.0154054699696113
0.0329 0.0154110254943028
0.0329 0.0154165810189943
0.0329 0.0154221365436859
0.0329 0.0154276920683774
0.0329 0.0154332475930689
0.0329 0.0154388031177605
0.0329 0.015444358642452
0.0329 0.0154499141671435
0.0329 0.015455469691835
0.0329 0.0154610252165266
0.0329 0.0154665807412181
0.0329 0.0154721362659096
0.0329 0.0154776917906012
0.0329 0.0154832473152927
0.0329 0.0154888028399842
0.0329 0.0154943583646758
0.0329 0.0154999138893673
0.0329 0.0155054694140588
0.0329 0.0155110249387503
0.0329 0.0155165804634419
0.0329 0.0155221359881334
0.0329 0.0155276915128249
0.0329 0.0155332470375165
0.0329 0.015538802562208
0.0329 0.0155443580868995
0.0329 0.015549913611591
0.0329 0.0155554691362826
0.0329 0.0155610246609741
0.0329 0.0155665801856656
0.0329 0.0155721357103572
0.0329 0.0155776912350487
0.0329 0.0155832467597402
0.0329 0.0155888022844318
0.0329 0.0155943578091233
0.0329 0.0155999133338148
0.0329 0.0156054688585063
0.0329 0.0156110243831979
0.0329 0.0156165799078894
0.0329 0.0156221354325809
0.0329 0.0156276909572725
0.0329 0.015633246481964
0.0329 0.0156388020066555
0.0329 0.0156443575313471
0.0329 0.0156499130560386
0.0329 0.0156554685807301
0.0329 0.0156610241054216
0.0329 0.0156665796301132
0.0329 0.0156721351548047
0.0329 0.0156776906794962
0.0329 0.0156832462041878
0.0329 0.0156888017288793
0.0329 0.0156943572535708
0.0329 0.0156999127782623
0.0329 0.0157054683029539
0.0329 0.0157110238276454
0.0329 0.0157165793523369
0.0329 0.0157221348770285
0.0329 0.01572769040172
0.0329 0.0157332459264115
0.0329 0.015738801451103
0.0329 0.0157443569757946
0.0329 0.0157499125004861
0.0329 0.0157554680251776
0.0329 0.0157610235498692
0.0329 0.0157665790745607
0.0329 0.0157721345992522
0.0329 0.0157776901239438
0.0329 0.0157832456486353
0.0329 0.0157888011733268
0.0329 0.0157943566980183
0.0329 0.0157999122227099
0.0329 0.0158054677474014
0.0329 0.0158110232720929
0.0329 0.0158165787967845
0.0329 0.015822134321476
0.0329 0.0158276898461675
0.0329 0.0158332453708591
0.0329 0.0158388008955506
0.0329 0.0158443564202421
0.0329 0.0158499119449336
0.0329 0.0158554674696252
0.0329 0.0158610229943167
0.033 0.0158665785190082
0.033 0.0158721340436998
0.033 0.0158776895683913
0.033 0.0158832450930828
0.033 0.0158888006177743
0.033 0.0158943561424659
0.033 0.0158999116671574
0.033 0.0159054671918489
0.033 0.0159110227165405
0.033 0.015916578241232
0.033 0.0159221337659235
0.033 0.0159276892906151
0.033 0.0159332448153066
0.033 0.0159388003399981
0.033 0.0159443558646896
0.033 0.0159499113893812
0.033 0.0159554669140727
0.033 0.0159610224387642
0.033 0.0159665779634558
0.033 0.0159721334881473
0.033 0.0159776890128388
0.033 0.0159832445375303
0.033 0.0159888000622219
0.033 0.0159943555869134
0.033 0.0159999111116049
0.033 0.0160054666362965
0.033 0.016011022160988
0.033 0.0160165776856795
0.033 0.0160221332103711
0.033 0.0160276887350626
0.033 0.0160332442597541
0.033 0.0160387997844456
0.033 0.0160443553091372
0.033 0.0160499108338287
0.033 0.0160554663585202
0.033 0.0160610218832118
0.033 0.0160665774079033
0.033 0.0160721329325948
0.033 0.0160776884572863
0.033 0.0160832439819779
0.033 0.0160887995066694
0.033 0.0160943550313609
0.033 0.0160999105560525
0.033 0.016105466080744
0.033 0.0161110216054355
0.033 0.0161165771301271
0.033 0.0161221326548186
0.033 0.0161276881795101
0.033 0.0161332437042016
0.033 0.0161387992288932
0.033 0.0161443547535847
0.033 0.0161499102782762
0.033 0.0161554658029678
0.033 0.0161610213276593
0.033 0.0161665768523508
0.033 0.0161721323770424
0.033 0.0161776879017339
0.033 0.0161832434264254
0.033 0.0161887989511169
0.033 0.0161943544758085
0.033 0.0161999100005
0.033 0.0162054655251915
0.033 0.0162110210498831
0.033 0.0162165765745746
0.033 0.0162221320992661
0.033 0.0162276876239576
0.033 0.0162332431486492
0.033 0.0162387986733407
0.033 0.0162443541980322
0.033 0.0162499097227238
0.033 0.0162554652474153
0.033 0.0162610207721068
0.033 0.0162665762967984
0.033 0.0162721318214899
0.033 0.0162776873461814
0.033 0.0162832428708729
0.033 0.0162887983955645
0.033 0.016294353920256
0.033 0.0162999094449475
0.033 0.0163054649696391
0.033 0.0163110204943306
0.033 0.0163165760190221
0.033 0.0163221315437136
0.033 0.0163276870684052
0.033 0.0163332425930967
0.033 0.0163387981177882
0.033 0.0163443536424798
0.033 0.0163499091671713
0.033 0.0163554646918628
0.033 0.0163610202165544
0.033 0.0163665757412459
0.033 0.0163721312659374
0.033 0.0163776867906289
0.033 0.0163832423153205
0.033 0.016388797840012
0.033 0.0163943533647035
0.033 0.0163999088893951
0.033 0.0164054644140866
0.033 0.0164110199387781
0.033 0.0164165754634696
0.033 0.0164221309881612
0.033 0.0164276865128527
0.033 0.0164332420375442
0.033 0.0164387975622358
0.033 0.0164443530869273
0.033 0.0164499086116188
0.033 0.0164554641363104
0.033 0.0164610196610019
0.033 0.0164665751856934
0.033 0.0164721307103849
0.033 0.0164776862350765
0.033 0.016483241759768
0.033 0.0164887972844595
0.033 0.0164943528091511
0.033 0.0164999083338426
0.033 0.0165054638585341
0.033 0.0165110193832257
0.033 0.0165165749079172
0.033 0.0165221304326087
0.033 0.0165276859573002
0.033 0.0165332414819918
0.033 0.0165387970066833
0.033 0.0165443525313748
0.033 0.0165499080560664
0.033 0.0165554635807579
0.033 0.0165610191054494
0.033 0.0165665746301409
0.033 0.0165721301548325
0.033 0.016577685679524
0.033 0.0165832412042155
0.033 0.0165887967289071
0.033 0.0165943522535986
0.033 0.0165999077782901
0.033 0.0166054633029817
0.033 0.0166110188276732
0.033 0.0166165743523647
0.033 0.0166221298770562
0.033 0.0166276854017478
0.033 0.0166332409264393
0.033 0.0166387964511308
0.033 0.0166443519758224
0.033 0.0166499075005139
0.033 0.0166554630252054
0.033 0.0166610185498969
0.033 0.0166665740745885
0.033 0.01667212959928
0.033 0.0166776851239715
0.033 0.0166832406486631
0.033 0.0166887961733546
0.033 0.0166943516980461
0.033 0.0166999072227377
0.033 0.0167054627474292
0.033 0.0167110182721207
0.033 0.0167165737968122
0.033 0.0167221293215038
0.033 0.0167276848461953
0.033 0.0167332403708868
0.033 0.0167387958955784
0.033 0.0167443514202699
0.033 0.0167499069449614
0.033 0.0167554624696529
0.033 0.0167610179943445
0.033 0.016766573519036
0.033 0.0167721290437275
0.033 0.0167776845684191
0.033 0.0167832400931106
0.033 0.0167887956178021
0.033 0.0167943511424937
0.033 0.0167999066671852
0.033 0.0168054621918767
0.033 0.0168110177165682
0.033 0.0168165732412598
0.033 0.0168221287659513
0.033 0.0168276842906428
0.033 0.0168332398153344
0.033 0.0168387953400259
0.033 0.0168443508647174
0.033 0.0168499063894089
0.033 0.0168554619141005
0.033 0.016861017438792
0.033 0.0168665729634835
0.033 0.0168721284881751
0.033 0.0168776840128666
0.033 0.0168832395375581
0.033 0.0168887950622497
0.033 0.0168943505869412
0.033 0.0168999061116327
0.033 0.0169054616363242
0.033 0.0169110171610158
0.033 0.0169165726857073
0.033 0.0169221282103988
0.033 0.0169276837350904
0.033 0.0169332392597819
0.033 0.0169387947844734
0.033 0.0169443503091649
0.033 0.0169499058338565
0.033 0.016955461358548
0.033 0.0169610168832395
0.033 0.0169665724079311
0.033 0.0169721279326226
0.033 0.0169776834573141
0.033 0.0169832389820057
0.033 0.0169887945066972
0.0331 0.0169943500313887
0.0331 0.0169999055560802
0.0331 0.0170054610807718
0.0331 0.0170110166054633
0.0331 0.0170165721301548
0.0331 0.0170221276548464
0.0331 0.0170276831795379
0.0331 0.0170332387042294
0.0331 0.017038794228921
0.0331 0.0170443497536125
0.0331 0.017049905278304
0.0331 0.0170554608029955
0.0331 0.0170610163276871
0.0331 0.0170665718523786
0.0331 0.0170721273770701
0.0331 0.0170776829017617
0.0331 0.0170832384264532
0.0331 0.0170887939511447
0.0331 0.0170943494758362
0.0331 0.0170999050005278
0.0331 0.0171054605252193
0.0331 0.0171110160499108
0.0331 0.0171165715746024
0.0331 0.0171221270992939
0.0331 0.0171276826239854
0.0331 0.017133238148677
0.0331 0.0171387936733685
0.0331 0.01714434919806
0.0331 0.0171499047227515
0.0331 0.0171554602474431
0.0331 0.0171610157721346
0.0331 0.0171665712968261
0.0331 0.0171721268215177
0.0331 0.0171776823462092
0.0331 0.0171832378709007
0.0331 0.0171887933955922
0.0331 0.0171943489202838
0.0331 0.0171999044449753
0.0331 0.0172054599696668
0.0331 0.0172110154943584
0.0331 0.0172165710190499
0.0331 0.0172221265437414
0.0331 0.017227682068433
0.0331 0.0172332375931245
0.0331 0.017238793117816
0.0331 0.0172443486425075
0.0331 0.0172499041671991
0.0331 0.0172554596918906
0.0331 0.0172610152165821
0.0331 0.0172665707412737
0.0331 0.0172721262659652
0.0331 0.0172776817906567
0.0331 0.0172832373153482
0.0331 0.0172887928400398
0.0331 0.0172943483647313
0.0331 0.0172999038894228
0.0331 0.0173054594141144
0.0331 0.0173110149388059
0.0331 0.0173165704634974
0.0331 0.017322125988189
0.0331 0.0173276815128805
0.0331 0.017333237037572
0.0331 0.0173387925622635
0.0331 0.0173443480869551
0.0331 0.0173499036116466
0.0331 0.0173554591363381
0.0331 0.0173610146610297
0.0331 0.0173665701857212
0.0331 0.0173721257104127
0.0331 0.0173776812351043
0.0331 0.0173832367597958
0.0331 0.0173887922844873
0.0331 0.0173943478091788
0.0331 0.0173999033338704
0.0331 0.0174054588585619
0.0331 0.0174110143832534
0.0331 0.017416569907945
0.0331 0.0174221254326365
0.0331 0.017427680957328
0.0331 0.0174332364820195
0.0331 0.0174387920067111
0.0331 0.0174443475314026
0.0331 0.0174499030560941
0.0331 0.0174554585807857
0.0331 0.0174610141054772
0.0331 0.0174665696301687
0.0331 0.0174721251548603
0.0331 0.0174776806795518
0.0331 0.0174832362042433
0.0331 0.0174887917289348
0.0331 0.0174943472536264
0.0331 0.0174999027783179
0.0331 0.0175054583030094
0.0331 0.017511013827701
0.0331 0.0175165693523925
0.0331 0.017522124877084
0.0331 0.0175276804017755
0.0331 0.0175332359264671
0.0331 0.0175387914511586
0.0331 0.0175443469758501
0.0331 0.0175499025005417
0.0331 0.0175554580252332
0.0331 0.0175610135499247
0.0331 0.0175665690746163
0.0331 0.0175721245993078
0.0331 0.0175776801239993
0.0331 0.0175832356486908
0.0331 0.0175887911733824
0.0331 0.0175943466980739
0.0331 0.0175999022227654
0.0331 0.017605457747457
0.0331 0.0176110132721485
0.0331 0.01761656879684
0.0331 0.0176221243215315
0.0331 0.0176276798462231
0.0331 0.0176332353709146
0.0331 0.0176387908956061
0.0331 0.0176443464202977
0.0331 0.0176499019449892
0.0331 0.0176554574696807
0.0331 0.0176610129943723
0.0331 0.0176665685190638
0.0331 0.0176721240437553
0.0331 0.0176776795684468
0.0331 0.0176832350931384
0.0331 0.0176887906178299
0.0331 0.0176943461425214
0.0331 0.017699901667213
0.0331 0.0177054571919045
0.0331 0.017711012716596
0.0331 0.0177165682412876
0.0331 0.0177221237659791
0.0331 0.0177276792906706
0.0331 0.0177332348153621
0.0331 0.0177387903400537
0.0331 0.0177443458647452
0.0331 0.0177499013894367
0.0331 0.0177554569141283
0.0331 0.0177610124388198
0.0331 0.0177665679635113
0.0331 0.0177721234882028
0.0331 0.0177776790128944
0.0331 0.0177832345375859
0.0331 0.0177887900622774
0.0331 0.017794345586969
0.0331 0.0177999011116605
0.0331 0.017805456636352
0.0331 0.0178110121610435
0.0331 0.0178165676857351
0.0331 0.0178221232104266
0.0331 0.0178276787351181
0.0331 0.0178332342598097
0.0331 0.0178387897845012
0.0331 0.0178443453091927
0.0331 0.0178499008338843
0.0331 0.0178554563585758
0.0331 0.0178610118832673
0.0331 0.0178665674079588
0.0331 0.0178721229326504
0.0331 0.0178776784573419
0.0331 0.0178832339820334
0.0331 0.017888789506725
0.0331 0.0178943450314165
0.0331 0.017899900556108
0.0331 0.0179054560807996
0.0331 0.0179110116054911
0.0331 0.0179165671301826
0.0331 0.0179221226548741
0.0331 0.0179276781795657
0.0331 0.0179332337042572
0.0331 0.0179387892289487
0.0331 0.0179443447536403
0.0331 0.0179499002783318
0.0331 0.0179554558030233
0.0331 0.0179610113277148
0.0331 0.0179665668524064
0.0331 0.0179721223770979
0.0331 0.0179776779017894
0.0331 0.017983233426481
0.0331 0.0179887889511725
0.0331 0.017994344475864
0.0331 0.0179999000005556
0.0331 0.0180054555252471
0.0331 0.0180110110499386
0.0331 0.0180165665746301
0.0331 0.0180221220993217
0.0331 0.0180276776240132
0.0331 0.0180332331487047
0.0331 0.0180387886733963
0.0331 0.0180443441980878
0.0331 0.0180498997227793
0.0331 0.0180554552474708
0.0331 0.0180610107721624
0.0331 0.0180665662968539
0.0331 0.0180721218215454
0.0331 0.018077677346237
0.0331 0.0180832328709285
0.0331 0.01808878839562
0.0331 0.0180943439203116
0.0331 0.0180998994450031
0.0331 0.0181054549696946
0.0331 0.0181110104943861
0.0331 0.0181165660190777
0.0331 0.0181221215437692
0.0331 0.0181276770684607
0.0331 0.0181332325931523
0.0331 0.0181387881178438
0.0331 0.0181443436425353
0.0331 0.0181498991672268
0.0331 0.0181554546919184
0.0331 0.0181610102166099
0.0331 0.0181665657413014
0.0331 0.018172121265993
0.0331 0.0181776767906845
0.0331 0.018183232315376
0.0331 0.0181887878400676
0.0331 0.0181943433647591
0.0331 0.0181998988894506
0.0331 0.0182054544141421
0.0331 0.0182110099388337
0.0332 0.0182165654635252
0.0332 0.0182221209882167
0.0332 0.0182276765129083
0.0332 0.0182332320375998
0.0332 0.0182387875622913
0.0332 0.0182443430869829
0.0332 0.0182498986116744
0.0332 0.0182554541363659
0.0332 0.0182610096610574
0.0332 0.018266565185749
0.0332 0.0182721207104405
0.0332 0.018277676235132
0.0332 0.0182832317598236
0.0332 0.0182887872845151
0.0332 0.0182943428092066
0.0332 0.0182998983338981
0.0332 0.0183054538585897
0.0332 0.0183110093832812
0.0332 0.0183165649079727
0.0332 0.0183221204326643
0.0332 0.0183276759573558
0.0332 0.0183332314820473
0.0332 0.0183387870067389
0.0332 0.0183443425314304
0.0332 0.0183498980561219
0.0332 0.0183554535808134
0.0332 0.018361009105505
0.0332 0.0183665646301965
0.0332 0.018372120154888
0.0332 0.0183776756795796
0.0332 0.0183832312042711
0.0332 0.0183887867289626
0.0332 0.0183943422536541
0.0332 0.0183998977783457
0.0332 0.0184054533030372
0.0332 0.0184110088277287
0.0332 0.0184165643524203
0.0332 0.0184221198771118
0.0332 0.0184276754018033
0.0332 0.0184332309264949
0.0332 0.0184387864511864
0.0332 0.0184443419758779
0.0332 0.0184498975005694
0.0332 0.018455453025261
0.0332 0.0184610085499525
0.0332 0.018466564074644
0.0332 0.0184721195993356
0.0332 0.0184776751240271
0.0332 0.0184832306487186
0.0332 0.0184887861734101
0.0332 0.0184943416981017
0.0332 0.0184998972227932
0.0332 0.0185054527474847
0.0332 0.0185110082721763
0.0332 0.0185165637968678
0.0332 0.0185221193215593
0.0332 0.0185276748462509
0.0332 0.0185332303709424
0.0332 0.0185387858956339
0.0332 0.0185443414203254
0.0332 0.018549896945017
0.0332 0.0185554524697085
0.0332 0.0185610079944
0.0332 0.0185665635190916
0.0332 0.0185721190437831
0.0332 0.0185776745684746
0.0332 0.0185832300931662
0.0332 0.0185887856178577
0.0332 0.0185943411425492
0.0332 0.0185998966672407
0.0332 0.0186054521919323
0.0332 0.0186110077166238
0.0332 0.0186165632413153
0.0332 0.0186221187660069
0.0332 0.0186276742906984
0.0332 0.0186332298153899
0.0332 0.0186387853400814
0.0332 0.018644340864773
0.0332 0.0186498963894645
0.0332 0.018655451914156
0.0332 0.0186610074388476
0.0332 0.0186665629635391
0.0332 0.0186721184882306
0.0332 0.0186776740129222
0.0332 0.0186832295376137
0.0332 0.0186887850623052
0.0332 0.0186943405869967
0.0332 0.0186998961116883
0.0332 0.0187054516363798
0.0332 0.0187110071610713
0.0332 0.0187165626857629
0.0332 0.0187221182104544
0.0332 0.0187276737351459
0.0332 0.0187332292598374
0.0332 0.018738784784529
0.0332 0.0187443403092205
0.0332 0.018749895833912
0.0332 0.0187554513586036
0.0332 0.0187610068832951
0.0332 0.0187665624079866
0.0332 0.0187721179326782
0.0332 0.0187776734573697
0.0332 0.0187832289820612
0.0332 0.0187887845067527
0.0332 0.0187943400314443
0.0332 0.0187998955561358
0.0332 0.0188054510808273
0.0332 0.0188110066055189
0.0332 0.0188165621302104
0.0332 0.0188221176549019
0.0332 0.0188276731795934
0.0332 0.018833228704285
0.0332 0.0188387842289765
0.0332 0.018844339753668
0.0332 0.0188498952783596
0.0332 0.0188554508030511
0.0332 0.0188610063277426
0.0332 0.0188665618524342
0.0332 0.0188721173771257
0.0332 0.0188776729018172
0.0332 0.0188832284265087
0.0332 0.0188887839512003
0.0332 0.0188943394758918
0.0332 0.0188998950005833
0.0332 0.0189054505252749
0.0332 0.0189110060499664
0.0332 0.0189165615746579
0.0332 0.0189221170993494
0.0332 0.018927672624041
0.0332 0.0189332281487325
0.0332 0.018938783673424
0.0332 0.0189443391981156
0.0332 0.0189498947228071
0.0332 0.0189554502474986
0.0332 0.0189610057721902
0.0332 0.0189665612968817
0.0332 0.0189721168215732
0.0332 0.0189776723462647
0.0332 0.0189832278709563
0.0332 0.0189887833956478
0.0332 0.0189943389203393
0.0332 0.0189998944450309
0.0332 0.0190054499697224
0.0332 0.0190110054944139
0.0332 0.0190165610191054
0.0332 0.019022116543797
0.0332 0.0190276720684885
0.0332 0.01903322759318
0.0332 0.0190387831178716
0.0332 0.0190443386425631
0.0332 0.0190498941672546
0.0332 0.0190554496919462
0.0332 0.0190610052166377
0.0332 0.0190665607413292
0.0332 0.0190721162660207
0.0332 0.0190776717907123
0.0332 0.0190832273154038
0.0332 0.0190887828400953
0.0332 0.0190943383647869
0.0332 0.0190998938894784
0.0332 0.0191054494141699
0.0332 0.0191110049388615
0.0332 0.019116560463553
0.0332 0.0191221159882445
0.0332 0.019127671512936
0.0332 0.0191332270376276
0.0332 0.0191387825623191
0.0332 0.0191443380870106
0.0332 0.0191498936117022
0.0332 0.0191554491363937
0.0332 0.0191610046610852
0.0332 0.0191665601857767
0.0332 0.0191721157104683
0.0332 0.0191776712351598
0.0332 0.0191832267598513
0.0332 0.0191887822845429
0.0332 0.0191943378092344
0.0332 0.0191998933339259
0.0332 0.0192054488586175
0.0332 0.019211004383309
0.0332 0.0192165599080005
0.0332 0.019222115432692
0.0332 0.0192276709573836
0.0332 0.0192332264820751
0.0332 0.0192387820067666
0.0332 0.0192443375314582
0.0332 0.0192498930561497
0.0332 0.0192554485808412
0.0332 0.0192610041055327
0.0332 0.0192665596302243
0.0332 0.0192721151549158
0.0332 0.0192776706796073
0.0332 0.0192832262042989
0.0332 0.0192887817289904
0.0332 0.0192943372536819
0.0332 0.0192998927783735
0.0332 0.019305448303065
0.0333 0.0193110038277565
0.0333 0.019316559352448
0.0333 0.0193221148771396
0.0333 0.0193276704018311
0.0333 0.0193332259265226
0.0333 0.0193387814512142
0.0333 0.0193443369759057
0.0333 0.0193498925005972
0.0333 0.0193554480252887
0.0333 0.0193610035499803
0.0333 0.0193665590746718
0.0333 0.0193721145993633
0.0333 0.0193776701240549
0.0333 0.0193832256487464
0.0333 0.0193887811734379
0.0333 0.0193943366981295
0.0333 0.019399892222821
0.0333 0.0194054477475125
0.0333 0.019411003272204
0.0333 0.0194165587968956
0.0333 0.0194221143215871
0.0333 0.0194276698462786
0.0333 0.0194332253709702
0.0333 0.0194387808956617
0.0333 0.0194443364203532
0.0333 0.0194498919450448
0.0333 0.0194554474697363
0.0333 0.0194610029944278
0.0333 0.0194665585191193
0.0333 0.0194721140438109
0.0333 0.0194776695685024
0.0333 0.0194832250931939
0.0333 0.0194887806178855
0.0333 0.019494336142577
0.0333 0.0194998916672685
0.0333 0.01950544719196
0.0333 0.0195110027166516
0.0333 0.0195165582413431
0.0333 0.0195221137660346
0.0333 0.0195276692907262
0.0333 0.0195332248154177
0.0333 0.0195387803401092
0.0333 0.0195443358648008
0.0333 0.0195498913894923
0.0333 0.0195554469141838
0.0333 0.0195610024388753
0.0333 0.0195665579635669
0.0333 0.0195721134882584
0.0333 0.0195776690129499
0.0333 0.0195832245376415
0.0333 0.019588780062333
0.0333 0.0195943355870245
0.0333 0.019599891111716
0.0333 0.0196054466364076
0.0333 0.0196110021610991
0.0333 0.0196165576857906
0.0333 0.0196221132104822
0.0333 0.0196276687351737
0.0333 0.0196332242598652
0.0333 0.0196387797845568
0.0333 0.0196443353092483
0.0333 0.0196498908339398
0.0333 0.0196554463586313
0.0333 0.0196610018833229
0.0333 0.0196665574080144
0.0333 0.0196721129327059
0.0333 0.0196776684573975
0.0333 0.019683223982089
0.0333 0.0196887795067805
0.0333 0.019694335031472
0.0333 0.0196998905561636
0.0333 0.0197054460808551
0.0333 0.0197110016055466
0.0333 0.0197165571302382
0.0333 0.0197221126549297
0.0333 0.0197276681796212
0.0333 0.0197332237043128
0.0333 0.0197387792290043
0.0333 0.0197443347536958
0.0333 0.0197498902783873
0.0333 0.0197554458030789
0.0333 0.0197610013277704
0.0333 0.0197665568524619
0.0333 0.0197721123771535
0.0333 0.019777667901845
0.0333 0.0197832234265365
0.0333 0.019788778951228
0.0333 0.0197943344759196
0.0333 0.0197998900006111
0.0333 0.0198054455253026
0.0333 0.0198110010499942
0.0333 0.0198165565746857
0.0333 0.0198221120993772
0.0333 0.0198276676240688
0.0333 0.0198332231487603
0.0333 0.0198387786734518
0.0333 0.0198443341981433
0.0333 0.0198498897228349
0.0333 0.0198554452475264
0.0333 0.0198610007722179
0.0333 0.0198665562969095
0.0333 0.019872111821601
0.0333 0.0198776673462925
0.0333 0.0198832228709841
0.0333 0.0198887783956756
0.0333 0.0198943339203671
0.0333 0.0198998894450586
0.0333 0.0199054449697502
0.0333 0.0199110004944417
0.0333 0.0199165560191332
0.0333 0.0199221115438248
0.0333 0.0199276670685163
0.0333 0.0199332225932078
0.0333 0.0199387781178993
0.0333 0.0199443336425909
0.0333 0.0199498891672824
0.0333 0.0199554446919739
0.0333 0.0199610002166655
0.0333 0.019966555741357
0.0333 0.0199721112660485
0.0333 0.0199776667907401
0.0333 0.0199832223154316
0.0333 0.0199887778401231
0.0333 0.0199943333648146
0.0333 0.0199998888895062
0.0333 0.0200054444141977
0.0333 0.0200109999388892
0.0333 0.0200165554635808
0.0333 0.0200221109882723
0.0333 0.0200276665129638
0.0333 0.0200332220376553
0.0333 0.0200387775623469
0.0333 0.0200443330870384
0.0333 0.0200498886117299
0.0333 0.0200554441364215
0.0333 0.020060999661113
0.0333 0.0200665551858045
0.0333 0.0200721107104961
0.0333 0.0200776662351876
0.0333 0.0200832217598791
0.0333 0.0200887772845706
0.0333 0.0200943328092622
0.0333 0.0200998883339537
0.0333 0.0201054438586452
0.0333 0.0201109993833368
0.0333 0.0201165549080283
0.0333 0.0201221104327198
0.0333 0.0201276659574113
0.0333 0.0201332214821029
0.0333 0.0201387770067944
0.0333 0.0201443325314859
0.0333 0.0201498880561775
0.0333 0.020155443580869
0.0333 0.0201609991055605
0.0333 0.0201665546302521
0.0333 0.0201721101549436
0.0333 0.0201776656796351
0.0333 0.0201832212043266
0.0333 0.0201887767290182
0.0333 0.0201943322537097
0.0333 0.0201998877784012
0.0333 0.0202054433030928
0.0333 0.0202109988277843
0.0333 0.0202165543524758
0.0333 0.0202221098771673
0.0333 0.0202276654018589
0.0333 0.0202332209265504
0.0333 0.0202387764512419
0.0333 0.0202443319759335
0.0333 0.020249887500625
0.0333 0.0202554430253165
0.0333 0.0202609985500081
0.0333 0.0202665540746996
0.0333 0.0202721095993911
0.0333 0.0202776651240826
0.0333 0.0202832206487742
0.0333 0.0202887761734657
0.0333 0.0202943316981572
0.0333 0.0202998872228488
0.0333 0.0203054427475403
0.0333 0.0203109982722318
0.0333 0.0203165537969234
0.0333 0.0203221093216149
0.0333 0.0203276648463064
0.0333 0.0203332203709979
0.0333 0.0203387758956895
0.0333 0.020344331420381
0.0333 0.0203498869450725
0.0333 0.0203554424697641
0.0333 0.0203609979944556
0.0333 0.0203665535191471
0.0333 0.0203721090438386
0.0333 0.0203776645685302
0.0333 0.0203832200932217
0.0333 0.0203887756179132
0.0333 0.0203943311426048
0.0333 0.0203998866672963
0.0333 0.0204054421919878
0.0333 0.0204109977166794
0.0333 0.0204165532413709
0.0333 0.0204221087660624
0.0333 0.0204276642907539
0.0333 0.0204332198154455
0.0333 0.020438775340137
0.0333 0.0204443308648285
0.0333 0.0204498863895201
0.0333 0.0204554419142116
0.0333 0.0204609974389031
0.0333 0.0204665529635946
0.0333 0.0204721084882862
0.0333 0.0204776640129777
0.0333 0.0204832195376692
0.0333 0.0204887750623608
0.0333 0.0204943305870523
0.0333 0.0204998861117438
0.0333 0.0205054416364354
0.0333 0.0205109971611269
0.0333 0.0205165526858184
0.0333 0.0205221082105099
0.0333 0.0205276637352015
0.0333 0.020533219259893
0.0333 0.0205387747845845
0.0333 0.0205443303092761
0.0333 0.0205498858339676
0.0333 0.0205554413586591
0.0333 0.0205609968833506
0.0333 0.0205665524080422
0.0333 0.0205721079327337
0.0334 0.0205776634574252
0.0334 0.0205832189821168
0.0334 0.0205887745068083
0.0334 0.0205943300314998
0.0334 0.0205998855561914
0.0334 0.0206054410808829
0.0334 0.0206109966055744
0.0334 0.0206165521302659
0.0334 0.0206221076549575
0.0334 0.020627663179649
0.0334 0.0206332187043405
0.0334 0.0206387742290321
0.0334 0.0206443297537236
0.0334 0.0206498852784151
0.0334 0.0206554408031067
0.0334 0.0206609963277982
0.0334 0.0206665518524897
0.0334 0.0206721073771812
0.0334 0.0206776629018728
0.0334 0.0206832184265643
0.0334 0.0206887739512558
0.0334 0.0206943294759474
0.0334 0.0206998850006389
0.0334 0.0207054405253304
0.0334 0.0207109960500219
0.0334 0.0207165515747135
0.0334 0.020722107099405
0.0334 0.0207276626240965
0.0334 0.0207332181487881
0.0334 0.0207387736734796
0.0334 0.0207443291981711
0.0334 0.0207498847228627
0.0334 0.0207554402475542
0.0334 0.0207609957722457
0.0334 0.0207665512969372
0.0334 0.0207721068216288
0.0334 0.0207776623463203
0.0334 0.0207832178710118
0.0334 0.0207887733957034
0.0334 0.0207943289203949
0.0334 0.0207998844450864
0.0334 0.0208054399697779
0.0334 0.0208109954944695
0.0334 0.020816551019161
0.0334 0.0208221065438525
0.0334 0.0208276620685441
0.0334 0.0208332175932356
0.0334 0.0208387731179271
0.0334 0.0208443286426187
0.0334 0.0208498841673102
0.0334 0.0208554396920017
0.0334 0.0208609952166932
0.0334 0.0208665507413848
0.0334 0.0208721062660763
0.0334 0.0208776617907678
0.0334 0.0208832173154594
0.0334 0.0208887728401509
0.0334 0.0208943283648424
0.0334 0.0208998838895339
0.0334 0.0209054394142255
0.0334 0.020910994938917
0.0334 0.0209165504636085
0.0334 0.0209221059883001
0.0334 0.0209276615129916
0.0334 0.0209332170376831
0.0334 0.0209387725623747
0.0334 0.0209443280870662
0.0334 0.0209498836117577
0.0334 0.0209554391364492
0.0334 0.0209609946611408
0.0334 0.0209665501858323
0.0334 0.0209721057105238
0.0334 0.0209776612352154
0.0334 0.0209832167599069
0.0334 0.0209887722845984
0.0334 0.0209943278092899
0.0334 0.0209998833339815
0.0334 0.021005438858673
0.0334 0.0210109943833645
0.0334 0.0210165499080561
0.0334 0.0210221054327476
0.0334 0.0210276609574391
0.0334 0.0210332164821307
0.0334 0.0210387720068222
0.0334 0.0210443275315137
0.0334 0.0210498830562052
0.0334 0.0210554385808968
0.0334 0.0210609941055883
0.0334 0.0210665496302798
0.0334 0.0210721051549714
0.0334 0.0210776606796629
0.0334 0.0210832162043544
0.0334 0.021088771729046
0.0334 0.0210943272537375
0.0334 0.021099882778429
0.0334 0.0211054383031205
0.0334 0.0211109938278121
0.0334 0.0211165493525036
0.0334 0.0211221048771951
0.0334 0.0211276604018867
0.0334 0.0211332159265782
0.0334 0.0211387714512697
0.0334 0.0211443269759612
0.0334 0.0211498825006528
0.0334 0.0211554380253443
0.0334 0.0211609935500358
0.0334 0.0211665490747274
0.0334 0.0211721045994189
0.0334 0.0211776601241104
0.0334 0.021183215648802
0.0334 0.0211887711734935
0.0334 0.021194326698185
0.0334 0.0211998822228765
0.0334 0.0212054377475681
0.0334 0.0212109932722596
0.0334 0.0212165487969511
0.0334 0.0212221043216427
0.0334 0.0212276598463342
0.0334 0.0212332153710257
0.0334 0.0212387708957172
0.0334 0.0212443264204088
0.0334 0.0212498819451003
0.0334 0.0212554374697918
0.0334 0.0212609929944834
0.0334 0.0212665485191749
0.0334 0.0212721040438664
0.0334 0.021277659568558
0.0334 0.0212832150932495
0.0334 0.021288770617941
0.0334 0.0212943261426325
0.0334 0.0212998816673241
0.0334 0.0213054371920156
0.0334 0.0213109927167071
0.0334 0.0213165482413987
0.0334 0.0213221037660902
0.0334 0.0213276592907817
0.0334 0.0213332148154732
0.0334 0.0213387703401648
0.0334 0.0213443258648563
0.0334 0.0213498813895478
0.0334 0.0213554369142394
0.0334 0.0213609924389309
0.0334 0.0213665479636224
0.0334 0.021372103488314
0.0334 0.0213776590130055
0.0334 0.021383214537697
0.0334 0.0213887700623885
0.0334 0.0213943255870801
0.0334 0.0213998811117716
0.0334 0.0214054366364631
0.0334 0.0214109921611547
0.0334 0.0214165476858462
0.0334 0.0214221032105377
0.0334 0.0214276587352292
0.0334 0.0214332142599208
0.0334 0.0214387697846123
0.0334 0.0214443253093038
0.0334 0.0214498808339954
0.0334 0.0214554363586869
0.0334 0.0214609918833784
0.0334 0.02146654740807
0.0334 0.0214721029327615
0.0334 0.021477658457453
0.0334 0.0214832139821445
0.0334 0.0214887695068361
0.0334 0.0214943250315276
0.0334 0.0214998805562191
0.0334 0.0215054360809107
0.0334 0.0215109916056022
0.0334 0.0215165471302937
0.0334 0.0215221026549853
0.0334 0.0215276581796768
0.0334 0.0215332137043683
0.0334 0.0215387692290598
0.0334 0.0215443247537514
0.0334 0.0215498802784429
0.0334 0.0215554358031344
0.0334 0.021560991327826
0.0334 0.0215665468525175
0.0334 0.021572102377209
0.0334 0.0215776579019005
0.0334 0.0215832134265921
0.0334 0.0215887689512836
0.0334 0.0215943244759751
0.0334 0.0215998800006667
0.0334 0.0216054355253582
0.0334 0.0216109910500497
0.0334 0.0216165465747413
0.0334 0.0216221020994328
0.0334 0.0216276576241243
0.0334 0.0216332131488158
0.0334 0.0216387686735074
0.0334 0.0216443241981989
0.0334 0.0216498797228904
0.0334 0.021655435247582
0.0334 0.0216609907722735
0.0334 0.021666546296965
0.0334 0.0216721018216565
0.0334 0.0216776573463481
0.0334 0.0216832128710396
0.0334 0.0216887683957311
0.0334 0.0216943239204227
0.0334 0.0216998794451142
0.0334 0.0217054349698057
0.0334 0.0217109904944973
0.0334 0.0217165460191888
0.0334 0.0217221015438803
0.0334 0.0217276570685718
0.0334 0.0217332125932634
0.0334 0.0217387681179549
0.0334 0.0217443236426464
0.0334 0.021749879167338
0.0334 0.0217554346920295
0.0334 0.021760990216721
0.0334 0.0217665457414125
0.0334 0.0217721012661041
0.0334 0.0217776567907956
0.0334 0.0217832123154871
0.0334 0.0217887678401787
0.0334 0.0217943233648702
0.0335 0.0217998788895617
0.0335 0.0218054344142533
0.0335 0.0218109899389448
0.0335 0.0218165454636363
0.0335 0.0218221009883278
0.0335 0.0218276565130194
0.0335 0.0218332120377109
0.0335 0.0218387675624024
0.0335 0.021844323087094
0.0335 0.0218498786117855
0.0335 0.021855434136477
0.0335 0.0218609896611685
0.0335 0.0218665451858601
0.0335 0.0218721007105516
0.0335 0.0218776562352431
0.0335 0.0218832117599347
0.0335 0.0218887672846262
0.0335 0.0218943228093177
0.0335 0.0218998783340093
0.0335 0.0219054338587008
0.0335 0.0219109893833923
0.0335 0.0219165449080838
0.0335 0.0219221004327754
0.0335 0.0219276559574669
0.0335 0.0219332114821584
0.0335 0.02193876700685
0.0335 0.0219443225315415
0.0335 0.021949878056233
0.0335 0.0219554335809246
0.0335 0.0219609891056161
0.0335 0.0219665446303076
0.0335 0.0219721001549991
0.0335 0.0219776556796907
0.0335 0.0219832112043822
0.0335 0.0219887667290737
0.0335 0.0219943222537653
0.0335 0.0219998777784568
0.0335 0.0220054333031483
0.0335 0.0220109888278398
0.0335 0.0220165443525314
0.0335 0.0220220998772229
0.0335 0.0220276554019144
0.0335 0.022033210926606
0.0335 0.0220387664512975
0.0335 0.022044321975989
0.0335 0.0220498775006806
0.0335 0.0220554330253721
0.0335 0.0220609885500636
0.0335 0.0220665440747551
0.0335 0.0220720995994467
0.0335 0.0220776551241382
0.0335 0.0220832106488297
0.0335 0.0220887661735213
0.0335 0.0220943216982128
0.0335 0.0220998772229043
0.0335 0.0221054327475958
0.0335 0.0221109882722874
0.0335 0.0221165437969789
0.0335 0.0221220993216704
0.0335 0.022127654846362
0.0335 0.0221332103710535
0.0335 0.022138765895745
0.0335 0.0221443214204366
0.0335 0.0221498769451281
0.0335 0.0221554324698196
0.0335 0.0221609879945111
0.0335 0.0221665435192027
0.0335 0.0221720990438942
0.0335 0.0221776545685857
0.0335 0.0221832100932773
0.0335 0.0221887656179688
0.0335 0.0221943211426603
0.0335 0.0221998766673518
0.0335 0.0222054321920434
0.0335 0.0222109877167349
0.0335 0.0222165432414264
0.0335 0.022222098766118
0.0335 0.0222276542908095
0.0335 0.022233209815501
0.0335 0.0222387653401926
0.0335 0.0222443208648841
0.0335 0.0222498763895756
0.0335 0.0222554319142671
0.0335 0.0222609874389587
0.0335 0.0222665429636502
0.0335 0.0222720984883417
0.0335 0.0222776540130333
0.0335 0.0222832095377248
0.0335 0.0222887650624163
0.0335 0.0222943205871078
0.0335 0.0222998761117994
0.0335 0.0223054316364909
0.0335 0.0223109871611824
0.0335 0.022316542685874
0.0335 0.0223220982105655
0.0335 0.022327653735257
0.0335 0.0223332092599486
0.0335 0.0223387647846401
0.0335 0.0223443203093316
0.0335 0.0223498758340231
0.0335 0.0223554313587147
0.0335 0.0223609868834062
0.0335 0.0223665424080977
0.0335 0.0223720979327893
0.0335 0.0223776534574808
0.0335 0.0223832089821723
0.0335 0.0223887645068639
0.0335 0.0223943200315554
0.0335 0.0223998755562469
0.0335 0.0224054310809384
0.0335 0.02241098660563
0.0335 0.0224165421303215
0.0335 0.022422097655013
0.0335 0.0224276531797046
0.0335 0.0224332087043961
0.0335 0.0224387642290876
0.0335 0.0224443197537791
0.0335 0.0224498752784707
0.0335 0.0224554308031622
0.0335 0.0224609863278537
0.0335 0.0224665418525453
0.0335 0.0224720973772368
0.0335 0.0224776529019283
0.0335 0.0224832084266199
0.0335 0.0224887639513114
0.0335 0.0224943194760029
0.0335 0.0224998750006944
0.0335 0.022505430525386
0.0335 0.0225109860500775
0.0335 0.022516541574769
0.0335 0.0225220970994606
0.0335 0.0225276526241521
0.0335 0.0225332081488436
0.0335 0.0225387636735351
0.0335 0.0225443191982267
0.0335 0.0225498747229182
0.0335 0.0225554302476097
0.0335 0.0225609857723013
0.0335 0.0225665412969928
0.0335 0.0225720968216843
0.0335 0.0225776523463759
0.0335 0.0225832078710674
0.0335 0.0225887633957589
0.0335 0.0225943189204504
0.0335 0.022599874445142
0.0335 0.0226054299698335
0.0335 0.022610985494525
0.0335 0.0226165410192166
0.0335 0.0226220965439081
0.0335 0.0226276520685996
0.0335 0.0226332075932911
0.0335 0.0226387631179827
0.0335 0.0226443186426742
0.0335 0.0226498741673657
0.0335 0.0226554296920573
0.0335 0.0226609852167488
0.0335 0.0226665407414403
0.0335 0.0226720962661319
0.0335 0.0226776517908234
0.0335 0.0226832073155149
0.0335 0.0226887628402064
0.0335 0.022694318364898
0.0335 0.0226998738895895
0.0335 0.022705429414281
0.0335 0.0227109849389726
0.0335 0.0227165404636641
0.0335 0.0227220959883556
0.0335 0.0227276515130472
0.0335 0.0227332070377387
0.0335 0.0227387625624302
0.0335 0.0227443180871217
0.0335 0.0227498736118133
0.0335 0.0227554291365048
0.0335 0.0227609846611963
0.0335 0.0227665401858879
0.0335 0.0227720957105794
0.0335 0.0227776512352709
0.0335 0.0227832067599624
0.0335 0.022788762284654
0.0335 0.0227943178093455
0.0335 0.022799873334037
0.0335 0.0228054288587286
0.0335 0.0228109843834201
0.0335 0.0228165399081116
0.0335 0.0228220954328032
0.0335 0.0228276509574947
0.0335 0.0228332064821862
0.0335 0.0228387620068777
0.0335 0.0228443175315693
0.0335 0.0228498730562608
0.0335 0.0228554285809523
0.0335 0.0228609841056439
0.0335 0.0228665396303354
0.0335 0.0228720951550269
0.0335 0.0228776506797184
0.0335 0.02288320620441
0.0335 0.0228887617291015
0.0335 0.022894317253793
0.0335 0.0228998727784846
0.0335 0.0229054283031761
0.0335 0.0229109838278676
0.0335 0.0229165393525592
0.0335 0.0229220948772507
0.0335 0.0229276504019422
0.0335 0.0229332059266337
0.0335 0.0229387614513253
0.0335 0.0229443169760168
0.0335 0.0229498725007083
0.0335 0.0229554280253999
0.0335 0.0229609835500914
0.0335 0.0229665390747829
0.0335 0.0229720945994744
0.0335 0.022977650124166
0.0335 0.0229832056488575
0.0335 0.022988761173549
0.0335 0.0229943166982406
0.0335 0.0229998722229321
0.0335 0.0230054277476236
0.0335 0.0230109832723152
0.0335 0.0230165387970067
0.0335 0.0230220943216982
0.0335 0.0230276498463897
0.0335 0.0230332053710813
0.0335 0.0230387608957728
0.0335 0.0230443164204643
0.0335 0.0230498719451559
0.0335 0.0230554274698474
0.0335 0.0230609829945389
0.0335 0.0230665385192304
0.0335 0.023072094043922
0.0335 0.0230776495686135
0.0335 0.023083205093305
0.0335 0.0230887606179966
0.0335 0.0230943161426881
0.0335 0.0230998716673796
0.0335 0.0231054271920712
0.0335 0.0231109827167627
0.0335 0.0231165382414542
0.0335 0.0231220937661457
0.0335 0.0231276492908373
0.0335 0.0231332048155288
0.0335 0.0231387603402203
0.0335 0.0231443158649119
0.0335 0.0231498713896034
0.0335 0.0231554269142949
0.0335 0.0231609824389865
0.0336 0.023166537963678
0.0336 0.0231720934883695
0.0336 0.023177649013061
0.0336 0.0231832045377526
0.0336 0.0231887600624441
0.0336 0.0231943155871356
0.0336 0.0231998711118272
0.0336 0.0232054266365187
0.0336 0.0232109821612102
0.0336 0.0232165376859017
0.0336 0.0232220932105933
0.0336 0.0232276487352848
0.0336 0.0232332042599763
0.0336 0.0232387597846679
0.0336 0.0232443153093594
0.0336 0.0232498708340509
0.0336 0.0232554263587425
0.0336 0.023260981883434
0.0336 0.0232665374081255
0.0336 0.023272092932817
0.0336 0.0232776484575086
0.0336 0.0232832039822001
0.0336 0.0232887595068916
0.0336 0.0232943150315832
0.0336 0.0232998705562747
0.0336 0.0233054260809662
0.0336 0.0233109816056577
0.0336 0.0233165371303493
0.0336 0.0233220926550408
0.0336 0.0233276481797323
0.0336 0.0233332037044239
0.0336 0.0233387592291154
0.0336 0.0233443147538069
0.0336 0.0233498702784985
0.0336 0.02335542580319
0.0336 0.0233609813278815
0.0336 0.023366536852573
0.0336 0.0233720923772646
0.0336 0.0233776479019561
0.0336 0.0233832034266476
0.0336 0.0233887589513392
0.0336 0.0233943144760307
0.0336 0.0233998700007222
0.0336 0.0234054255254137
0.0336 0.0234109810501053
0.0336 0.0234165365747968
0.0336 0.0234220920994883
0.0336 0.0234276476241799
0.0336 0.0234332031488714
0.0336 0.0234387586735629
0.0336 0.0234443141982545
0.0336 0.023449869722946
0.0336 0.0234554252476375
0.0336 0.023460980772329
0.0336 0.0234665362970206
0.0336 0.0234720918217121
0.0336 0.0234776473464036
0.0336 0.0234832028710952
0.0336 0.0234887583957867
0.0336 0.0234943139204782
0.0336 0.0234998694451697
0.0336 0.0235054249698613
0.0336 0.0235109804945528
0.0336 0.0235165360192443
0.0336 0.0235220915439359
0.0336 0.0235276470686274
0.0336 0.0235332025933189
0.0336 0.0235387581180105
0.0336 0.023544313642702
0.0336 0.0235498691673935
0.0336 0.023555424692085
0.0336 0.0235609802167766
0.0336 0.0235665357414681
0.0336 0.0235720912661596
0.0336 0.0235776467908512
0.0336 0.0235832023155427
0.0336 0.0235887578402342
0.0336 0.0235943133649258
0.0336 0.0235998688896173
0.0336 0.0236054244143088
0.0336 0.0236109799390003
0.0336 0.0236165354636919
0.0336 0.0236220909883834
0.0336 0.0236276465130749
0.0336 0.0236332020377665
0.0336 0.023638757562458
0.0336 0.0236443130871495
0.0336 0.023649868611841
0.0336 0.0236554241365326
0.0336 0.0236609796612241
0.0336 0.0236665351859156
0.0336 0.0236720907106072
0.0336 0.0236776462352987
0.0336 0.0236832017599902
0.0336 0.0236887572846818
0.0336 0.0236943128093733
0.0336 0.0236998683340648
0.0336 0.0237054238587563
0.0336 0.0237109793834479
0.0336 0.0237165349081394
0.0336 0.0237220904328309
0.0336 0.0237276459575225
0.0336 0.023733201482214
0.0336 0.0237387570069055
0.0336 0.023744312531597
0.0336 0.0237498680562886
0.0336 0.0237554235809801
0.0336 0.0237609791056716
0.0336 0.0237665346303632
0.0336 0.0237720901550547
0.0336 0.0237776456797462
0.0336 0.0237832012044378
0.0336 0.0237887567291293
0.0336 0.0237943122538208
0.0336 0.0237998677785123
0.0336 0.0238054233032039
0.0336 0.0238109788278954
0.0336 0.0238165343525869
0.0336 0.0238220898772785
0.0336 0.02382764540197
0.0336 0.0238332009266615
0.0336 0.023838756451353
0.0336 0.0238443119760446
0.0336 0.0238498675007361
0.0336 0.0238554230254276
0.0336 0.0238609785501192
0.0336 0.0238665340748107
0.0336 0.0238720895995022
0.0336 0.0238776451241938
0.0336 0.0238832006488853
0.0336 0.0238887561735768
0.0336 0.0238943116982683
0.0336 0.0238998672229599
0.0336 0.0239054227476514
0.0336 0.0239109782723429
0.0336 0.0239165337970345
0.0336 0.023922089321726
0.0336 0.0239276448464175
0.0336 0.023933200371109
0.0336 0.0239387558958006
0.0336 0.0239443114204921
0.0336 0.0239498669451836
0.0336 0.0239554224698752
0.0336 0.0239609779945667
0.0336 0.0239665335192582
0.0336 0.0239720890439498
0.0336 0.0239776445686413
0.0336 0.0239832000933328
0.0336 0.0239887556180243
0.0336 0.0239943111427159
0.0336 0.0239998666674074
0.0336 0.0240054221920989
0.0336 0.0240109777167905
0.0336 0.024016533241482
0.0336 0.0240220887661735
0.0336 0.0240276442908651
0.0336 0.0240331998155566
0.0336 0.0240387553402481
0.0336 0.0240443108649396
0.0336 0.0240498663896312
0.0336 0.0240554219143227
0.0336 0.0240609774390142
0.0336 0.0240665329637058
0.0336 0.0240720884883973
0.0336 0.0240776440130888
0.0336 0.0240831995377803
0.0336 0.0240887550624719
0.0336 0.0240943105871634
0.0336 0.0240998661118549
0.0336 0.0241054216365465
0.0336 0.024110977161238
0.0336 0.0241165326859295
0.0336 0.0241220882106211
0.0336 0.0241276437353126
0.0336 0.0241331992600041
0.0336 0.0241387547846956
0.0336 0.0241443103093872
0.0336 0.0241498658340787
0.0336 0.0241554213587702
0.0336 0.0241609768834618
0.0336 0.0241665324081533
0.0336 0.0241720879328448
0.0336 0.0241776434575363
0.0336 0.0241831989822279
0.0336 0.0241887545069194
0.0336 0.0241943100316109
0.0336 0.0241998655563025
0.0336 0.024205421080994
0.0336 0.0242109766056855
0.0336 0.0242165321303771
0.0336 0.0242220876550686
0.0336 0.0242276431797601
0.0336 0.0242331987044516
0.0336 0.0242387542291432
0.0336 0.0242443097538347
0.0336 0.0242498652785262
0.0336 0.0242554208032178
0.0336 0.0242609763279093
0.0336 0.0242665318526008
0.0336 0.0242720873772923
0.0336 0.0242776429019839
0.0336 0.0242831984266754
0.0336 0.0242887539513669
0.0336 0.0242943094760585
0.0336 0.02429986500075
0.0336 0.0243054205254415
0.0336 0.0243109760501331
0.0336 0.0243165315748246
0.0336 0.0243220870995161
0.0336 0.0243276426242076
0.0336 0.0243331981488992
0.0336 0.0243387536735907
0.0336 0.0243443091982822
0.0336 0.0243498647229738
0.0336 0.0243554202476653
0.0336 0.0243609757723568
0.0336 0.0243665312970484
0.0336 0.0243720868217399
0.0336 0.0243776423464314
0.0336 0.0243831978711229
0.0336 0.0243887533958145
0.0336 0.024394308920506
0.0336 0.0243998644451975
0.0336 0.0244054199698891
0.0336 0.0244109754945806
0.0336 0.0244165310192721
0.0336 0.0244220865439636
0.0336 0.0244276420686552
0.0336 0.0244331975933467
0.0336 0.0244387531180382
0.0336 0.0244443086427298
0.0336 0.0244498641674213
0.0336 0.0244554196921128
0.0336 0.0244609752168043
0.0336 0.0244665307414959
0.0336 0.0244720862661874
0.0336 0.0244776417908789
0.0336 0.0244831973155705
0.0336 0.024488752840262
0.0336 0.0244943083649535
0.0336 0.0244998638896451
0.0336 0.0245054194143366
0.0336 0.0245109749390281
0.0336 0.0245165304637196
0.0336 0.0245220859884112
0.0337 0.0245276415131027
0.0337 0.0245331970377942
0.0337 0.0245387525624858
0.0337 0.0245443080871773
0.0337 0.0245498636118688
0.0337 0.0245554191365604
0.0337 0.0245609746612519
0.0337 0.0245665301859434
0.0337 0.0245720857106349
0.0337 0.0245776412353265
0.0337 0.024583196760018
0.0337 0.0245887522847095
0.0337 0.0245943078094011
0.0337 0.0245998633340926
0.0337 0.0246054188587841
0.0337 0.0246109743834757
0.0337 0.0246165299081672
0.0337 0.0246220854328587
0.0337 0.0246276409575502
0.0337 0.0246331964822418
0.0337 0.0246387520069333
0.0337 0.0246443075316248
0.0337 0.0246498630563164
0.0337 0.0246554185810079
0.0337 0.0246609741056994
0.0337 0.0246665296303909
0.0337 0.0246720851550825
0.0337 0.024677640679774
0.0337 0.0246831962044655
0.0337 0.0246887517291571
0.0337 0.0246943072538486
0.0337 0.0246998627785401
0.0337 0.0247054183032316
0.0337 0.0247109738279232
0.0337 0.0247165293526147
0.0337 0.0247220848773062
0.0337 0.0247276404019978
0.0337 0.0247331959266893
0.0337 0.0247387514513808
0.0337 0.0247443069760724
0.0337 0.0247498625007639
0.0337 0.0247554180254554
0.0337 0.0247609735501469
0.0337 0.0247665290748385
0.0337 0.02477208459953
0.0337 0.0247776401242215
0.0337 0.0247831956489131
0.0337 0.0247887511736046
0.0337 0.0247943066982961
0.0337 0.0247998622229876
0.0337 0.0248054177476792
0.0337 0.0248109732723707
0.0337 0.0248165287970622
0.0337 0.0248220843217538
0.0337 0.0248276398464453
0.0337 0.0248331953711368
0.0337 0.0248387508958284
0.0337 0.0248443064205199
0.0337 0.0248498619452114
0.0337 0.0248554174699029
0.0337 0.0248609729945945
0.0337 0.024866528519286
0.0337 0.0248720840439775
0.0337 0.0248776395686691
0.0337 0.0248831950933606
0.0337 0.0248887506180521
0.0337 0.0248943061427437
0.0337 0.0248998616674352
0.0337 0.0249054171921267
0.0337 0.0249109727168182
0.0337 0.0249165282415098
0.0337 0.0249220837662013
0.0337 0.0249276392908928
0.0337 0.0249331948155844
0.0337 0.0249387503402759
0.0337 0.0249443058649674
0.0337 0.0249498613896589
0.0337 0.0249554169143505
0.0337 0.024960972439042
0.0337 0.0249665279637335
0.0337 0.0249720834884251
0.0337 0.0249776390131166
0.0337 0.0249831945378081
0.0337 0.0249887500624997
0.0337 0.0249943055871912
0.0337 0.0249998611118827
0.0337 0.0250054166365742
0.0337 0.0250109721612658
0.0337 0.0250165276859573
0.0337 0.0250220832106488
0.0337 0.0250276387353404
0.0337 0.0250331942600319
0.0337 0.0250387497847234
0.0337 0.0250443053094149
0.0337 0.0250498608341065
0.0337 0.025055416358798
0.0337 0.0250609718834895
0.0337 0.0250665274081811
0.0337 0.0250720829328726
0.0337 0.0250776384575641
0.0337 0.0250831939822557
0.0337 0.0250887495069472
0.0337 0.0250943050316387
0.0337 0.0250998605563302
0.0337 0.0251054160810218
0.0337 0.0251109716057133
0.0337 0.0251165271304048
0.0337 0.0251220826550964
0.0337 0.0251276381797879
0.0337 0.0251331937044794
0.0337 0.0251387492291709
0.0337 0.0251443047538625
0.0337 0.025149860278554
0.0337 0.0251554158032455
0.0337 0.0251609713279371
0.0337 0.0251665268526286
0.0337 0.0251720823773201
0.0337 0.0251776379020117
0.0337 0.0251831934267032
0.0337 0.0251887489513947
0.0337 0.0251943044760862
0.0337 0.0251998600007778
0.0337 0.0252054155254693
0.0337 0.0252109710501608
0.0337 0.0252165265748524
0.0337 0.0252220820995439
0.0337 0.0252276376242354
0.0337 0.025233193148927
0.0337 0.0252387486736185
0.0337 0.02524430419831
0.0337 0.0252498597230015
0.0337 0.0252554152476931
0.0337 0.0252609707723846
0.0337 0.0252665262970761
0.0337 0.0252720818217677
0.0337 0.0252776373464592
0.0337 0.0252831928711507
0.0337 0.0252887483958422
0.0337 0.0252943039205338
0.0337 0.0252998594452253
0.0337 0.0253054149699168
0.0337 0.0253109704946084
0.0337 0.0253165260192999
0.0337 0.0253220815439914
0.0337 0.025327637068683
0.0337 0.0253331925933745
0.0337 0.025338748118066
0.0337 0.0253443036427575
0.0337 0.0253498591674491
0.0337 0.0253554146921406
0.0337 0.0253609702168321
0.0337 0.0253665257415237
0.0337 0.0253720812662152
0.0337 0.0253776367909067
0.0337 0.0253831923155982
0.0337 0.0253887478402898
0.0337 0.0253943033649813
0.0337 0.0253998588896728
0.0337 0.0254054144143644
0.0337 0.0254109699390559
0.0337 0.0254165254637474
0.0337 0.025422080988439
0.0337 0.0254276365131305
0.0337 0.025433192037822
0.0337 0.0254387475625135
0.0337 0.0254443030872051
0.0337 0.0254498586118966
0.0337 0.0254554141365881
0.0337 0.0254609696612797
0.0337 0.0254665251859712
0.0337 0.0254720807106627
0.0337 0.0254776362353542
0.0337 0.0254831917600458
0.0337 0.0254887472847373
0.0337 0.0254943028094288
0.0337 0.0254998583341204
0.0337 0.0255054138588119
0.0337 0.0255109693835034
0.0337 0.025516524908195
0.0337 0.0255220804328865
0.0337 0.025527635957578
0.0337 0.0255331914822695
0.0337 0.0255387470069611
0.0337 0.0255443025316526
0.0337 0.0255498580563441
0.0337 0.0255554135810357
0.0337 0.0255609691057272
0.0337 0.0255665246304187
0.0337 0.0255720801551102
0.0337 0.0255776356798018
0.0337 0.0255831912044933
0.0337 0.0255887467291848
0.0337 0.0255943022538764
0.0337 0.0255998577785679
0.0337 0.0256054133032594
0.0337 0.025610968827951
0.0337 0.0256165243526425
0.0337 0.025622079877334
0.0337 0.0256276354020255
0.0337 0.0256331909267171
0.0337 0.0256387464514086
0.0337 0.0256443019761001
0.0337 0.0256498575007917
0.0337 0.0256554130254832
0.0337 0.0256609685501747
0.0337 0.0256665240748663
0.0337 0.0256720795995578
0.0337 0.0256776351242493
0.0337 0.0256831906489408
0.0337 0.0256887461736324
0.0337 0.0256943016983239
0.0337 0.0256998572230154
0.0337 0.025705412747707
0.0337 0.0257109682723985
0.0337 0.02571652379709
0.0337 0.0257220793217815
0.0337 0.0257276348464731
0.0337 0.0257331903711646
0.0337 0.0257387458958561
0.0337 0.0257443014205477
0.0337 0.0257498569452392
0.0337 0.0257554124699307
0.0337 0.0257609679946223
0.0337 0.0257665235193138
0.0337 0.0257720790440053
0.0337 0.0257776345686968
0.0337 0.0257831900933884
0.0337 0.0257887456180799
0.0337 0.0257943011427714
0.0337 0.025799856667463
0.0337 0.0258054121921545
0.0337 0.025810967716846
0.0337 0.0258165232415375
0.0337 0.0258220787662291
0.0337 0.0258276342909206
0.0337 0.0258331898156121
0.0337 0.0258387453403037
0.0337 0.0258443008649952
0.0337 0.0258498563896867
0.0337 0.0258554119143783
0.0337 0.0258609674390698
0.0337 0.0258665229637613
0.0337 0.0258720784884528
0.0337 0.0258776340131444
0.0337 0.0258831895378359
0.0337 0.0258887450625274
0.0337 0.025894300587219
0.0337 0.0258998561119105
0.0337 0.025905411636602
0.0337 0.0259109671612935
0.0337 0.0259165226859851
0.0337 0.0259220782106766
0.0337 0.0259276337353681
0.0337 0.0259331892600597
0.0337 0.0259387447847512
0.0337 0.0259443003094427
0.0337 0.0259498558341343
0.0337 0.0259554113588258
0.0337 0.0259609668835173
0.0337 0.0259665224082088
0.0337 0.0259720779329004
0.0337 0.0259776334575919
0.0338 0.0259831889822834
0.0338 0.025988744506975
0.0338 0.0259943000316665
0.0338 0.025999855556358
0.0338 0.0260054110810496
0.0338 0.0260109666057411
0.0338 0.0260165221304326
0.0338 0.0260220776551241
0.0338 0.0260276331798157
0.0338 0.0260331887045072
0.0338 0.0260387442291987
0.0338 0.0260442997538903
0.0338 0.0260498552785818
0.0338 0.0260554108032733
0.0338 0.0260609663279648
0.0338 0.0260665218526564
0.0338 0.0260720773773479
0.0338 0.0260776329020394
0.0338 0.026083188426731
0.0338 0.0260887439514225
0.0338 0.026094299476114
0.0338 0.0260998550008056
0.0338 0.0261054105254971
0.0338 0.0261109660501886
0.0338 0.0261165215748801
0.0338 0.0261220770995717
0.0338 0.0261276326242632
0.0338 0.0261331881489547
0.0338 0.0261387436736463
0.0338 0.0261442991983378
0.0338 0.0261498547230293
0.0338 0.0261554102477208
0.0338 0.0261609657724124
0.0338 0.0261665212971039
0.0338 0.0261720768217954
0.0338 0.026177632346487
0.0338 0.0261831878711785
0.0338 0.02618874339587
0.0338 0.0261942989205616
0.0338 0.0261998544452531
0.0338 0.0262054099699446
0.0338 0.0262109654946361
0.0338 0.0262165210193277
0.0338 0.0262220765440192
0.0338 0.0262276320687107
0.0338 0.0262331875934023
0.0338 0.0262387431180938
0.0338 0.0262442986427853
0.0338 0.0262498541674768
0.0338 0.0262554096921684
0.0338 0.0262609652168599
0.0338 0.0262665207415514
0.0338 0.026272076266243
0.0338 0.0262776317909345
0.0338 0.026283187315626
0.0338 0.0262887428403176
0.0338 0.0262942983650091
0.0338 0.0262998538897006
0.0338 0.0263054094143921
0.0338 0.0263109649390837
0.0338 0.0263165204637752
0.0338 0.0263220759884667
0.0338 0.0263276315131583
0.0338 0.0263331870378498
0.0338 0.0263387425625413
0.0338 0.0263442980872329
0.0338 0.0263498536119244
0.0338 0.0263554091366159
0.0338 0.0263609646613074
0.0338 0.026366520185999
0.0338 0.0263720757106905
0.0338 0.026377631235382
0.0338 0.0263831867600736
0.0338 0.0263887422847651
0.0338 0.0263942978094566
0.0338 0.0263998533341481
0.0338 0.0264054088588397
0.0338 0.0264109643835312
0.0338 0.0264165199082227
0.0338 0.0264220754329143
0.0338 0.0264276309576058
0.0338 0.0264331864822973
0.0338 0.0264387420069888
0.0338 0.0264442975316804
0.0338 0.0264498530563719
0.0338 0.0264554085810634
0.0338 0.026460964105755
0.0338 0.0264665196304465
0.0338 0.026472075155138
0.0338 0.0264776306798296
0.0338 0.0264831862045211
0.0338 0.0264887417292126
0.0338 0.0264942972539041
0.0338 0.0264998527785957
0.0338 0.0265054083032872
0.0338 0.0265109638279787
0.0338 0.0265165193526703
0.0338 0.0265220748773618
0.0338 0.0265276304020533
0.0338 0.0265331859267448
0.0338 0.0265387414514364
0.0338 0.0265442969761279
0.0338 0.0265498525008194
0.0338 0.026555408025511
0.0338 0.0265609635502025
0.0338 0.026566519074894
0.0338 0.0265720745995856
0.0338 0.0265776301242771
0.0338 0.0265831856489686
0.0338 0.0265887411736601
0.0338 0.0265942966983517
0.0338 0.0265998522230432
0.0338 0.0266054077477347
0.0338 0.0266109632724263
0.0338 0.0266165187971178
0.0338 0.0266220743218093
0.0338 0.0266276298465009
0.0338 0.0266331853711924
0.0338 0.0266387408958839
0.0338 0.0266442964205754
0.0338 0.026649851945267
0.0338 0.0266554074699585
0.0338 0.02666096299465
0.0338 0.0266665185193416
0.0338 0.0266720740440331
0.0338 0.0266776295687246
0.0338 0.0266831850934162
0.0338 0.0266887406181077
0.0338 0.0266942961427992
0.0338 0.0266998516674907
0.0338 0.0267054071921823
0.0338 0.0267109627168738
0.0338 0.0267165182415653
0.0338 0.0267220737662569
0.0338 0.0267276292909484
0.0338 0.0267331848156399
0.0338 0.0267387403403314
0.0338 0.026744295865023
0.0338 0.0267498513897145
0.0338 0.026755406914406
0.0338 0.0267609624390976
0.0338 0.0267665179637891
0.0338 0.0267720734884806
0.0338 0.0267776290131721
0.0338 0.0267831845378637
0.0338 0.0267887400625552
0.0338 0.0267942955872467
0.0338 0.0267998511119383
0.0338 0.0268054066366298
0.0338 0.0268109621613213
0.0338 0.0268165176860129
0.0338 0.0268220732107044
0.0338 0.0268276287353959
0.0338 0.0268331842600874
0.0338 0.026838739784779
0.0338 0.0268442953094705
0.0338 0.026849850834162
0.0338 0.0268554063588536
0.0338 0.0268609618835451
0.0338 0.0268665174082366
0.0338 0.0268720729329281
0.0338 0.0268776284576197
0.0338 0.0268831839823112
0.0338 0.0268887395070027
0.0338 0.0268942950316943
0.0338 0.0268998505563858
0.0338 0.0269054060810773
0.0338 0.0269109616057689
0.0338 0.0269165171304604
0.0338 0.0269220726551519
0.0338 0.0269276281798434
0.0338 0.026933183704535
0.0338 0.0269387392292265
0.0338 0.026944294753918
0.0338 0.0269498502786096
0.0338 0.0269554058033011
0.0338 0.0269609613279926
0.0338 0.0269665168526842
0.0338 0.0269720723773757
0.0338 0.0269776279020672
0.0338 0.0269831834267587
0.0338 0.0269887389514503
0.0338 0.0269942944761418
0.0338 0.0269998500008333
0.0338 0.0270054055255249
0.0338 0.0270109610502164
0.0338 0.0270165165749079
0.0338 0.0270220720995994
0.0338 0.027027627624291
0.0338 0.0270331831489825
0.0338 0.027038738673674
0.0338 0.0270442941983656
0.0338 0.0270498497230571
0.0338 0.0270554052477486
0.0338 0.0270609607724402
0.0338 0.0270665162971317
0.0338 0.0270720718218232
0.0338 0.0270776273465147
0.0338 0.0270831828712063
0.0338 0.0270887383958978
0.0338 0.0270942939205893
0.0338 0.0270998494452809
0.0338 0.0271054049699724
0.0338 0.0271109604946639
0.0338 0.0271165160193554
0.0338 0.027122071544047
0.0338 0.0271276270687385
0.0338 0.02713318259343
0.0338 0.0271387381181216
0.0338 0.0271442936428131
0.0338 0.0271498491675046
0.0338 0.0271554046921962
0.0338 0.0271609602168877
0.0338 0.0271665157415792
0.0338 0.0271720712662707
0.0338 0.0271776267909623
0.0338 0.0271831823156538
0.0338 0.0271887378403453
0.0338 0.0271942933650369
0.0338 0.0271998488897284
0.0338 0.0272054044144199
0.0338 0.0272109599391114
0.0338 0.027216515463803
0.0338 0.0272220709884945
0.0338 0.027227626513186
0.0338 0.0272331820378776
0.0338 0.0272387375625691
0.0338 0.0272442930872606
0.0338 0.0272498486119522
0.0338 0.0272554041366437
0.0338 0.0272609596613352
0.0338 0.0272665151860267
0.0338 0.0272720707107183
0.0338 0.0272776262354098
0.0339 0.0272831817601013
0.0339 0.0272887372847929
0.0339 0.0272942928094844
0.0339 0.0272998483341759
0.0339 0.0273054038588675
0.0339 0.027310959383559
0.0339 0.0273165149082505
0.0339 0.027322070432942
0.0339 0.0273276259576336
0.0339 0.0273331814823251
0.0339 0.0273387370070166
0.0339 0.0273442925317082
0.0339 0.0273498480563997
0.0339 0.0273554035810912
0.0339 0.0273609591057827
0.0339 0.0273665146304743
0.0339 0.0273720701551658
0.0339 0.0273776256798573
0.0339 0.0273831812045489
0.0339 0.0273887367292404
0.0339 0.0273942922539319
0.0339 0.0273998477786235
0.0339 0.027405403303315
0.0339 0.0274109588280065
0.0339 0.027416514352698
0.0339 0.0274220698773896
0.0339 0.0274276254020811
0.0339 0.0274331809267726
0.0339 0.0274387364514642
0.0339 0.0274442919761557
0.0339 0.0274498475008472
0.0339 0.0274554030255387
0.0339 0.0274609585502303
0.0339 0.0274665140749218
0.0339 0.0274720695996133
0.0339 0.0274776251243049
0.0339 0.0274831806489964
0.0339 0.0274887361736879
0.0339 0.0274942916983795
0.0339 0.027499847223071
0.0339 0.0275054027477625
0.0339 0.027510958272454
0.0339 0.0275165137971456
0.0339 0.0275220693218371
0.0339 0.0275276248465286
0.0339 0.0275331803712202
0.0339 0.0275387358959117
0.0339 0.0275442914206032
0.0339 0.0275498469452947
0.0339 0.0275554024699863
0.0339 0.0275609579946778
0.0339 0.0275665135193693
0.0339 0.0275720690440609
0.0339 0.0275776245687524
0.0339 0.0275831800934439
0.0339 0.0275887356181355
0.0339 0.027594291142827
0.0339 0.0275998466675185
0.0339 0.02760540219221
0.0339 0.0276109577169016
0.0339 0.0276165132415931
0.0339 0.0276220687662846
0.0339 0.0276276242909762
0.0339 0.0276331798156677
0.0339 0.0276387353403592
0.0339 0.0276442908650508
0.0339 0.0276498463897423
0.0339 0.0276554019144338
0.0339 0.0276609574391253
0.0339 0.0276665129638169
0.0339 0.0276720684885084
0.0339 0.0276776240131999
0.0339 0.0276831795378915
0.0339 0.027688735062583
0.0339 0.0276942905872745
0.0339 0.027699846111966
0.0339 0.0277054016366576
0.0339 0.0277109571613491
0.0339 0.0277165126860406
0.0339 0.0277220682107322
0.0339 0.0277276237354237
0.0339 0.0277331792601152
0.0339 0.0277387347848068
0.0339 0.0277442903094983
0.0339 0.0277498458341898
0.0339 0.0277554013588813
0.0339 0.0277609568835729
0.0339 0.0277665124082644
0.0339 0.0277720679329559
0.0339 0.0277776234576475
0.0339 0.027783178982339
0.0339 0.0277887345070305
0.0339 0.027794290031722
0.0339 0.0277998455564136
0.0339 0.0278054010811051
0.0339 0.0278109566057966
0.0339 0.0278165121304882
0.0339 0.0278220676551797
0.0339 0.0278276231798712
0.0339 0.0278331787045628
0.0339 0.0278387342292543
0.0339 0.0278442897539458
0.0339 0.0278498452786373
0.0339 0.0278554008033289
0.0339 0.0278609563280204
0.0339 0.0278665118527119
0.0339 0.0278720673774035
0.0339 0.027877622902095
0.0339 0.0278831784267865
0.0339 0.027888733951478
0.0339 0.0278942894761696
0.0339 0.0278998450008611
0.0339 0.0279054005255526
0.0339 0.0279109560502442
0.0339 0.0279165115749357
0.0339 0.0279220670996272
0.0339 0.0279276226243188
0.0339 0.0279331781490103
0.0339 0.0279387336737018
0.0339 0.0279442891983933
0.0339 0.0279498447230849
0.0339 0.0279554002477764
0.0339 0.0279609557724679
0.0339 0.0279665112971595
0.0339 0.027972066821851
0.0339 0.0279776223465425
0.0339 0.027983177871234
0.0339 0.0279887333959256
0.0339 0.0279942889206171
0.0339 0.0279998444453086
0.0339 0.0280053999700002
0.0339 0.0280109554946917
0.0339 0.0280165110193832
0.0339 0.0280220665440748
0.0339 0.0280276220687663
0.0339 0.0280331775934578
0.0339 0.0280387331181493
0.0339 0.0280442886428409
0.0339 0.0280498441675324
0.0339 0.0280553996922239
0.0339 0.0280609552169155
0.0339 0.028066510741607
0.0339 0.0280720662662985
0.0339 0.0280776217909901
0.0339 0.0280831773156816
0.0339 0.0280887328403731
0.0339 0.0280942883650646
0.0339 0.0280998438897562
0.0339 0.0281053994144477
0.0339 0.0281109549391392
0.0339 0.0281165104638308
0.0339 0.0281220659885223
0.0339 0.0281276215132138
0.0339 0.0281331770379053
0.0339 0.0281387325625969
0.0339 0.0281442880872884
0.0339 0.0281498436119799
0.0339 0.0281553991366715
0.0339 0.028160954661363
0.0339 0.0281665101860545
0.0339 0.0281720657107461
0.0339 0.0281776212354376
0.0339 0.0281831767601291
0.0339 0.0281887322848206
0.0339 0.0281942878095122
0.0339 0.0281998433342037
0.0339 0.0282053988588952
0.0339 0.0282109543835868
0.0339 0.0282165099082783
0.0339 0.0282220654329698
0.0339 0.0282276209576613
0.0339 0.0282331764823529
0.0339 0.0282387320070444
0.0339 0.0282442875317359
0.0339 0.0282498430564275
0.0339 0.028255398581119
0.0339 0.0282609541058105
0.0339 0.0282665096305021
0.0339 0.0282720651551936
0.0339 0.0282776206798851
0.0339 0.0282831762045766
0.0339 0.0282887317292682
0.0339 0.0282942872539597
0.0339 0.0282998427786512
0.0339 0.0283053983033428
0.0339 0.0283109538280343
0.0339 0.0283165093527258
0.0339 0.0283220648774173
0.0339 0.0283276204021089
0.0339 0.0283331759268004
0.0339 0.0283387314514919
0.0339 0.0283442869761835
0.0339 0.028349842500875
0.0339 0.0283553980255665
0.0339 0.0283609535502581
0.0339 0.0283665090749496
0.0339 0.0283720645996411
0.0339 0.0283776201243326
0.0339 0.0283831756490242
0.0339 0.0283887311737157
0.0339 0.0283942866984072
0.0339 0.0283998422230988
0.0339 0.0284053977477903
0.0339 0.0284109532724818
0.0339 0.0284165087971734
0.0339 0.0284220643218649
0.0339 0.0284276198465564
0.0339 0.0284331753712479
0.0339 0.0284387308959395
0.0339 0.028444286420631
0.0339 0.0284498419453225
0.0339 0.0284553974700141
0.0339 0.0284609529947056
0.0339 0.0284665085193971
0.0339 0.0284720640440886
0.0339 0.0284776195687802
0.0339 0.0284831750934717
0.0339 0.0284887306181632
0.0339 0.0284942861428548
0.0339 0.0284998416675463
0.0339 0.0285053971922378
0.0339 0.0285109527169293
0.0339 0.0285165082416209
0.0339 0.0285220637663124
0.0339 0.0285276192910039
0.0339 0.0285331748156955
0.0339 0.028538730340387
0.0339 0.0285442858650785
0.0339 0.0285498413897701
0.0339 0.0285553969144616
0.0339 0.0285609524391531
0.0339 0.0285665079638446
0.0339 0.0285720634885362
0.0339 0.0285776190132277
0.0339 0.0285831745379192
0.0339 0.0285887300626108
0.0339 0.0285942855873023
0.0339 0.0285998411119938
0.0339 0.0286053966366853
0.0339 0.0286109521613769
0.0339 0.0286165076860684
0.0339 0.0286220632107599
0.0339 0.0286276187354515
0.0339 0.028633174260143
0.0339 0.0286387297848345
0.0339 0.0286442853095261
0.0339 0.0286498408342176
0.0339 0.0286553963589091
0.0339 0.0286609518836006
0.0339 0.0286665074082922
0.0339 0.0286720629329837
0.0339 0.0286776184576752
0.0339 0.0286831739823668
0.0339 0.0286887295070583
0.0339 0.0286942850317498
0.0339 0.0286998405564414
0.0339 0.0287053960811329
0.0339 0.0287109516058244
0.0339 0.0287165071305159
0.0339 0.0287220626552075
0.0339 0.028727618179899
0.0339 0.0287331737045905
0.0339 0.0287387292292821
0.0339 0.0287442847539736
0.0339 0.0287498402786651
0.0339 0.0287553958033567
0.0339 0.0287609513280482
0.0339 0.0287665068527397
0.0339 0.0287720623774312
0.034 0.0287776179021228
0.034 0.0287831734268143
0.034 0.0287887289515058
0.034 0.0287942844761974
0.034 0.0287998400008889
0.034 0.0288053955255804
0.034 0.0288109510502719
0.034 0.0288165065749635
0.034 0.028822062099655
0.034 0.0288276176243465
0.034 0.0288331731490381
0.034 0.0288387286737296
0.034 0.0288442841984211
0.034 0.0288498397231126
0.034 0.0288553952478042
0.034 0.0288609507724957
0.034 0.0288665062971872
0.034 0.0288720618218788
0.034 0.0288776173465703
0.034 0.0288831728712618
0.034 0.0288887283959534
0.034 0.0288942839206449
0.034 0.0288998394453364
0.034 0.0289053949700279
0.034 0.0289109504947195
0.034 0.028916506019411
0.034 0.0289220615441025
0.034 0.0289276170687941
0.034 0.0289331725934856
0.034 0.0289387281181771
0.034 0.0289442836428686
0.034 0.0289498391675602
0.034 0.0289553946922517
0.034 0.0289609502169432
0.034 0.0289665057416348
0.034 0.0289720612663263
0.034 0.0289776167910178
0.034 0.0289831723157094
0.034 0.0289887278404009
0.034 0.0289942833650924
0.034 0.0289998388897839
0.034 0.0290053944144755
0.034 0.029010949939167
0.034 0.0290165054638585
0.034 0.0290220609885501
0.034 0.0290276165132416
0.034 0.0290331720379331
0.034 0.0290387275626247
0.034 0.0290442830873162
0.034 0.0290498386120077
0.034 0.0290553941366992
0.034 0.0290609496613908
0.034 0.0290665051860823
0.034 0.0290720607107738
0.034 0.0290776162354654
0.034 0.0290831717601569
0.034 0.0290887272848484
0.034 0.0290942828095399
0.034 0.0290998383342315
0.034 0.029105393858923
0.034 0.0291109493836145
0.034 0.0291165049083061
0.034 0.0291220604329976
0.034 0.0291276159576891
0.034 0.0291331714823807
0.034 0.0291387270070722
0.034 0.0291442825317637
0.034 0.0291498380564552
0.034 0.0291553935811468
0.034 0.0291609491058383
0.034 0.0291665046305298
0.034 0.0291720601552214
0.034 0.0291776156799129
0.034 0.0291831712046044
0.034 0.0291887267292959
0.034 0.0291942822539875
0.034 0.029199837778679
0.034 0.0292053933033705
0.034 0.0292109488280621
0.034 0.0292165043527536
0.034 0.0292220598774451
0.034 0.0292276154021367
0.034 0.0292331709268282
0.034 0.0292387264515197
0.034 0.0292442819762112
0.034 0.0292498375009028
0.034 0.0292553930255943
0.034 0.0292609485502858
0.034 0.0292665040749774
0.034 0.0292720595996689
0.034 0.0292776151243604
0.034 0.0292831706490519
0.034 0.0292887261737435
0.034 0.029294281698435
0.034 0.0292998372231265
0.034 0.0293053927478181
0.034 0.0293109482725096
0.034 0.0293165037972011
0.034 0.0293220593218927
0.034 0.0293276148465842
0.034 0.0293331703712757
0.034 0.0293387258959672
0.034 0.0293442814206588
0.034 0.0293498369453503
0.034 0.0293553924700418
0.034 0.0293609479947334
0.034 0.0293665035194249
0.034 0.0293720590441164
0.034 0.029377614568808
0.034 0.0293831700934995
0.034 0.029388725618191
0.034 0.0293942811428825
0.034 0.0293998366675741
0.034 0.0294053921922656
0.034 0.0294109477169571
0.034 0.0294165032416487
0.034 0.0294220587663402
0.034 0.0294276142910317
0.034 0.0294331698157232
0.034 0.0294387253404148
0.034 0.0294442808651063
0.034 0.0294498363897978
0.034 0.0294553919144894
0.034 0.0294609474391809
0.034 0.0294665029638724
0.034 0.029472058488564
0.034 0.0294776140132555
0.034 0.029483169537947
0.034 0.0294887250626385
0.034 0.0294942805873301
0.034 0.0294998361120216
0.034 0.0295053916367131
0.034 0.0295109471614047
0.034 0.0295165026860962
0.034 0.0295220582107877
0.034 0.0295276137354792
0.034 0.0295331692601708
0.034 0.0295387247848623
0.034 0.0295442803095538
0.034 0.0295498358342454
0.034 0.0295553913589369
0.034 0.0295609468836284
0.034 0.02956650240832
0.034 0.0295720579330115
0.034 0.029577613457703
0.034 0.0295831689823945
0.034 0.0295887245070861
0.034 0.0295942800317776
0.034 0.0295998355564691
0.034 0.0296053910811607
0.034 0.0296109466058522
0.034 0.0296165021305437
0.034 0.0296220576552352
0.034 0.0296276131799268
0.034 0.0296331687046183
0.034 0.0296387242293098
0.034 0.0296442797540014
0.034 0.0296498352786929
0.034 0.0296553908033844
0.034 0.029660946328076
0.034 0.0296665018527675
0.034 0.029672057377459
0.034 0.0296776129021505
0.034 0.0296831684268421
0.034 0.0296887239515336
0.034 0.0296942794762251
0.034 0.0296998350009167
0.034 0.0297053905256082
0.034 0.0297109460502997
0.034 0.0297165015749913
0.034 0.0297220570996828
0.034 0.0297276126243743
0.034 0.0297331681490658
0.034 0.0297387236737574
0.034 0.0297442791984489
0.034 0.0297498347231404
0.034 0.029755390247832
0.034 0.0297609457725235
0.034 0.029766501297215
0.034 0.0297720568219065
0.034 0.0297776123465981
0.034 0.0297831678712896
0.034 0.0297887233959811
0.034 0.0297942789206727
0.034 0.0297998344453642
0.034 0.0298053899700557
0.034 0.0298109454947473
0.034 0.0298165010194388
0.034 0.0298220565441303
0.034 0.0298276120688218
0.034 0.0298331675935134
0.034 0.0298387231182049
0.034 0.0298442786428964
0.034 0.029849834167588
0.034 0.0298553896922795
0.034 0.029860945216971
0.034 0.0298665007416625
0.034 0.0298720562663541
0.034 0.0298776117910456
0.034 0.0298831673157371
0.034 0.0298887228404287
0.034 0.0298942783651202
0.034 0.0298998338898117
0.034 0.0299053894145033
0.034 0.0299109449391948
0.034 0.0299165004638863
0.034 0.0299220559885778
0.034 0.0299276115132694
0.034 0.0299331670379609
0.034 0.0299387225626524
0.034 0.029944278087344
0.034 0.0299498336120355
0.034 0.029955389136727
0.034 0.0299609446614185
0.034 0.0299665001861101
0.034 0.0299720557108016
0.034 0.0299776112354931
0.034 0.0299831667601847
0.034 0.0299887222848762
0.034 0.0299942778095677
0.034 0.0299998333342593
0.034 0.0300053888589508
0.034 0.0300109443836423
0.034 0.0300164999083338
0.034 0.0300220554330254
0.034 0.0300276109577169
0.034 0.0300331664824084
0.034 0.0300387220071
0.034 0.0300442775317915
0.034 0.030049833056483
0.034 0.0300553885811745
0.034 0.0300609441058661
0.034 0.0300664996305576
0.034 0.0300720551552491
0.034 0.0300776106799407
0.034 0.0300831662046322
0.034 0.0300887217293237
0.034 0.0300942772540153
0.034 0.0300998327787068
0.034 0.0301053883033983
0.034 0.0301109438280898
0.034 0.0301164993527814
0.034 0.0301220548774729
0.034 0.0301276104021644
0.034 0.030133165926856
0.034 0.0301387214515475
0.034 0.030144276976239
0.034 0.0301498325009306
0.034 0.0301553880256221
0.034 0.0301609435503136
0.034 0.0301664990750051
0.034 0.0301720545996967
0.034 0.0301776101243882
0.034 0.0301831656490797
0.034 0.0301887211737713
0.034 0.0301942766984628
0.034 0.0301998322231543
0.034 0.0302053877478458
0.034 0.0302109432725374
0.034 0.0302164987972289
0.034 0.0302220543219204
0.034 0.030227609846612
0.034 0.0302331653713035
0.034 0.030238720895995
0.034 0.0302442764206866
0.034 0.0302498319453781
0.034 0.0302553874700696
0.034 0.0302609429947611
0.034 0.0302664985194527
0.034 0.0302720540441442
0.034 0.0302776095688357
0.034 0.0302831650935273
0.034 0.0302887206182188
0.034 0.0302942761429103
0.034 0.0302998316676018
0.0341 0.0303053871922934
0.0341 0.0303109427169849
0.0341 0.0303164982416764
0.0341 0.030322053766368
0.0341 0.0303276092910595
0.0341 0.030333164815751
0.0341 0.0303387203404426
0.0341 0.0303442758651341
0.0341 0.0303498313898256
0.0341 0.0303553869145171
0.0341 0.0303609424392087
0.0341 0.0303664979639002
0.0341 0.0303720534885917
0.0341 0.0303776090132833
0.0341 0.0303831645379748
0.0341 0.0303887200626663
0.0341 0.0303942755873578
0.0341 0.0303998311120494
0.0341 0.0304053866367409
0.0341 0.0304109421614324
0.0341 0.030416497686124
0.0341 0.0304220532108155
0.0341 0.030427608735507
0.0341 0.0304331642601986
0.0341 0.0304387197848901
0.0341 0.0304442753095816
0.0341 0.0304498308342731
0.0341 0.0304553863589647
0.0341 0.0304609418836562
0.0341 0.0304664974083477
0.0341 0.0304720529330393
0.0341 0.0304776084577308
0.0341 0.0304831639824223
0.0341 0.0304887195071139
0.0341 0.0304942750318054
0.0341 0.0304998305564969
0.0341 0.0305053860811884
0.0341 0.03051094160588
0.0341 0.0305164971305715
0.0341 0.030522052655263
0.0341 0.0305276081799546
0.0341 0.0305331637046461
0.0341 0.0305387192293376
0.0341 0.0305442747540291
0.0341 0.0305498302787207
0.0341 0.0305553858034122
0.0341 0.0305609413281037
0.0341 0.0305664968527953
0.0341 0.0305720523774868
0.0341 0.0305776079021783
0.0341 0.0305831634268698
0.0341 0.0305887189515614
0.0341 0.0305942744762529
0.0341 0.0305998300009444
0.0341 0.030605385525636
0.0341 0.0306109410503275
0.0341 0.030616496575019
0.0341 0.0306220520997106
0.0341 0.0306276076244021
0.0341 0.0306331631490936
0.0341 0.0306387186737851
0.0341 0.0306442741984767
0.0341 0.0306498297231682
0.0341 0.0306553852478597
0.0341 0.0306609407725513
0.0341 0.0306664962972428
0.0341 0.0306720518219343
0.0341 0.0306776073466259
0.0341 0.0306831628713174
0.0341 0.0306887183960089
0.0341 0.0306942739207004
0.0341 0.030699829445392
0.0341 0.0307053849700835
0.0341 0.030710940494775
0.0341 0.0307164960194666
0.0341 0.0307220515441581
0.0341 0.0307276070688496
0.0341 0.0307331625935411
0.0341 0.0307387181182327
0.0341 0.0307442736429242
0.0341 0.0307498291676157
0.0341 0.0307553846923073
0.0341 0.0307609402169988
0.0341 0.0307664957416903
0.0341 0.0307720512663819
0.0341 0.0307776067910734
0.0341 0.0307831623157649
0.0341 0.0307887178404564
0.0341 0.030794273365148
0.0341 0.0307998288898395
0.0341 0.030805384414531
0.0341 0.0308109399392226
0.0341 0.0308164954639141
0.0341 0.0308220509886056
0.0341 0.0308276065132972
0.0341 0.0308331620379887
0.0341 0.0308387175626802
0.0341 0.0308442730873717
0.0341 0.0308498286120633
0.0341 0.0308553841367548
0.0341 0.0308609396614463
0.0341 0.0308664951861379
0.0341 0.0308720507108294
0.0341 0.0308776062355209
0.0341 0.0308831617602124
0.0341 0.030888717284904
0.0341 0.0308942728095955
0.0341 0.030899828334287
0.0341 0.0309053838589786
0.0341 0.0309109393836701
0.0341 0.0309164949083616
0.0341 0.0309220504330531
0.0341 0.0309276059577447
0.0341 0.0309331614824362
0.0341 0.0309387170071277
0.0341 0.0309442725318193
0.0341 0.0309498280565108
0.0341 0.0309553835812023
0.0341 0.0309609391058939
0.0341 0.0309664946305854
0.0341 0.0309720501552769
0.0341 0.0309776056799684
0.0341 0.03098316120466
0.0341 0.0309887167293515
0.0341 0.030994272254043
0.0341 0.0309998277787346
0.0341 0.0310053833034261
0.0341 0.0310109388281176
0.0341 0.0310164943528091
0.0341 0.0310220498775007
0.0341 0.0310276054021922
0.0341 0.0310331609268837
0.0341 0.0310387164515753
0.0341 0.0310442719762668
0.0341 0.0310498275009583
0.0341 0.0310553830256499
0.0341 0.0310609385503414
0.0341 0.0310664940750329
0.0341 0.0310720495997244
0.0341 0.031077605124416
0.0341 0.0310831606491075
0.0341 0.031088716173799
0.0341 0.0310942716984906
0.0341 0.0310998272231821
0.0341 0.0311053827478736
0.0341 0.0311109382725652
0.0341 0.0311164937972567
0.0341 0.0311220493219482
0.0341 0.0311276048466397
0.0341 0.0311331603713313
0.0341 0.0311387158960228
0.0341 0.0311442714207143
0.0341 0.0311498269454059
0.0341 0.0311553824700974
0.0341 0.0311609379947889
0.0341 0.0311664935194804
0.0341 0.031172049044172
0.0341 0.0311776045688635
0.0341 0.031183160093555
0.0341 0.0311887156182466
0.0341 0.0311942711429381
0.0341 0.0311998266676296
0.0341 0.0312053821923212
0.0341 0.0312109377170127
0.0341 0.0312164932417042
0.0341 0.0312220487663957
0.0341 0.0312276042910873
0.0341 0.0312331598157788
0.0341 0.0312387153404703
0.0341 0.0312442708651619
0.0341 0.0312498263898534
0.0341 0.0312553819145449
0.0341 0.0312609374392364
0.0341 0.031266492963928
0.0341 0.0312720484886195
0.0341 0.031277604013311
0.0341 0.0312831595380026
0.0341 0.0312887150626941
0.0341 0.0312942705873856
0.0341 0.0312998261120772
0.0341 0.0313053816367687
0.0341 0.0313109371614602
0.0341 0.0313164926861517
0.0341 0.0313220482108433
0.0341 0.0313276037355348
0.0341 0.0313331592602263
0.0341 0.0313387147849179
0.0341 0.0313442703096094
0.0341 0.0313498258343009
0.0341 0.0313553813589924
0.0341 0.031360936883684
0.0341 0.0313664924083755
0.0341 0.031372047933067
0.0341 0.0313776034577586
0.0341 0.0313831589824501
0.0341 0.0313887145071416
0.0341 0.0313942700318332
0.0341 0.0313998255565247
0.0341 0.0314053810812162
0.0341 0.0314109366059077
0.0341 0.0314164921305993
0.0341 0.0314220476552908
0.0341 0.0314276031799823
0.0341 0.0314331587046739
0.0341 0.0314387142293654
0.0341 0.0314442697540569
0.0341 0.0314498252787484
0.0341 0.03145538080344
0.0341 0.0314609363281315
0.0341 0.031466491852823
0.0341 0.0314720473775146
0.0341 0.0314776029022061
0.0341 0.0314831584268976
0.0341 0.0314887139515892
0.0341 0.0314942694762807
0.0341 0.0314998250009722
0.0341 0.0315053805256637
0.0341 0.0315109360503553
0.0341 0.0315164915750468
0.0341 0.0315220470997383
0.0341 0.0315276026244299
0.0341 0.0315331581491214
0.0341 0.0315387136738129
0.0341 0.0315442691985045
0.0341 0.031549824723196
0.0341 0.0315553802478875
0.0341 0.031560935772579
0.0341 0.0315664912972706
0.0341 0.0315720468219621
0.0341 0.0315776023466536
0.0341 0.0315831578713452
0.0341 0.0315887133960367
0.0341 0.0315942689207282
0.0341 0.0315998244454197
0.0341 0.0316053799701113
0.0341 0.0316109354948028
0.0341 0.0316164910194943
0.0341 0.0316220465441859
0.0341 0.0316276020688774
0.0341 0.0316331575935689
0.0341 0.0316387131182605
0.0341 0.031644268642952
0.0341 0.0316498241676435
0.0341 0.031655379692335
0.0341 0.0316609352170266
0.0341 0.0316664907417181
0.0341 0.0316720462664096
0.0341 0.0316776017911012
0.0341 0.0316831573157927
0.0341 0.0316887128404842
0.0341 0.0316942683651757
0.0341 0.0316998238898673
0.0341 0.0317053794145588
0.0341 0.0317109349392503
0.0341 0.0317164904639419
0.0341 0.0317220459886334
0.0341 0.0317276015133249
0.0341 0.0317331570380165
0.0341 0.031738712562708
0.0341 0.0317442680873995
0.0341 0.031749823612091
0.0341 0.0317553791367826
0.0341 0.0317609346614741
0.0341 0.0317664901861656
0.0341 0.0317720457108572
0.0341 0.0317776012355487
0.0341 0.0317831567602402
0.0341 0.0317887122849317
0.0341 0.0317942678096233
0.0341 0.0317998233343148
0.0341 0.0318053788590063
0.0341 0.0318109343836979
0.0341 0.0318164899083894
0.0341 0.0318220454330809
0.0341 0.0318276009577725
0.0341 0.031833156482464
0.0341 0.0318387120071555
0.0341 0.031844267531847
0.0341 0.0318498230565386
0.0341 0.0318553785812301
0.0341 0.0318609341059216
0.0341 0.0318664896306132
0.0341 0.0318720451553047
0.0341 0.0318776006799962
0.0341 0.0318831562046878
0.0341 0.0318887117293793
0.0341 0.0318942672540708
0.0341 0.0318998227787623
0.0341 0.0319053783034539
0.0341 0.0319109338281454
0.0341 0.0319164893528369
0.0341 0.0319220448775285
0.0341 0.03192760040222
0.0341 0.0319331559269115
0.0341 0.031938711451603
0.0341 0.0319442669762946
0.0341 0.0319498225009861
0.0341 0.0319553780256776
0.0341 0.0319609335503692
0.0341 0.0319664890750607
0.0341 0.0319720445997522
0.0341 0.0319776001244438
0.0341 0.0319831556491353
0.0341 0.0319887111738268
0.0341 0.0319942666985183
0.0341 0.0319998222232099
0.0341 0.0320053777479014
0.0341 0.0320109332725929
0.0341 0.0320164887972845
0.0341 0.032022044321976
0.0341 0.0320275998466675
0.0341 0.032033155371359
0.0341 0.0320387108960506
0.0341 0.0320442664207421
0.0341 0.0320498219454336
0.0342 0.0320553774701252
0.0342 0.0320609329948167
0.0342 0.0320664885195082
0.0342 0.0320720440441997
0.0342 0.0320775995688913
0.0342 0.0320831550935828
0.0342 0.0320887106182743
0.0342 0.0320942661429659
0.0342 0.0320998216676574
0.0342 0.0321053771923489
0.0342 0.0321109327170405
0.0342 0.032116488241732
0.0342 0.0321220437664235
0.0342 0.032127599291115
0.0342 0.0321331548158066
0.0342 0.0321387103404981
0.0342 0.0321442658651896
0.0342 0.0321498213898812
0.0342 0.0321553769145727
0.0342 0.0321609324392642
0.0342 0.0321664879639558
0.0342 0.0321720434886473
0.0342 0.0321775990133388
0.0342 0.0321831545380303
0.0342 0.0321887100627219
0.0342 0.0321942655874134
0.0342 0.0321998211121049
0.0342 0.0322053766367965
0.0342 0.032210932161488
0.0342 0.0322164876861795
0.0342 0.0322220432108711
0.0342 0.0322275987355626
0.0342 0.0322331542602541
0.0342 0.0322387097849456
0.0342 0.0322442653096372
0.0342 0.0322498208343287
0.0342 0.0322553763590202
0.0342 0.0322609318837118
0.0342 0.0322664874084033
0.0342 0.0322720429330948
0.0342 0.0322775984577863
0.0342 0.0322831539824779
0.0342 0.0322887095071694
0.0342 0.0322942650318609
0.0342 0.0322998205565525
0.0342 0.032305376081244
0.0342 0.0323109316059355
0.0342 0.0323164871306271
0.0342 0.0323220426553186
0.0342 0.0323275981800101
0.0342 0.0323331537047016
0.0342 0.0323387092293932
0.0342 0.0323442647540847
0.0342 0.0323498202787762
0.0342 0.0323553758034678
0.0342 0.0323609313281593
0.0342 0.0323664868528508
0.0342 0.0323720423775423
0.0342 0.0323775979022339
0.0342 0.0323831534269254
0.0342 0.0323887089516169
0.0342 0.0323942644763085
0.0342 0.032399820001
0.0342 0.0324053755256915
0.0342 0.032410931050383
0.0342 0.0324164865750746
0.0342 0.0324220420997661
0.0342 0.0324275976244576
0.0342 0.0324331531491492
0.0342 0.0324387086738407
0.0342 0.0324442641985322
0.0342 0.0324498197232238
0.0342 0.0324553752479153
0.0342 0.0324609307726068
0.0342 0.0324664862972983
0.0342 0.0324720418219899
0.0342 0.0324775973466814
0.0342 0.0324831528713729
0.0342 0.0324887083960645
0.0342 0.032494263920756
0.0342 0.0324998194454475
0.0342 0.0325053749701391
0.0342 0.0325109304948306
0.0342 0.0325164860195221
0.0342 0.0325220415442136
0.0342 0.0325275970689052
0.0342 0.0325331525935967
0.0342 0.0325387081182882
0.0342 0.0325442636429798
0.0342 0.0325498191676713
0.0342 0.0325553746923628
0.0342 0.0325609302170543
0.0342 0.0325664857417459
0.0342 0.0325720412664374
0.0342 0.0325775967911289
0.0342 0.0325831523158205
0.0342 0.032588707840512
0.0342 0.0325942633652035
0.0342 0.0325998188898951
0.0342 0.0326053744145866
0.0342 0.0326109299392781
0.0342 0.0326164854639696
0.0342 0.0326220409886612
0.0342 0.0326275965133527
0.0342 0.0326331520380442
0.0342 0.0326387075627358
0.0342 0.0326442630874273
0.0342 0.0326498186121188
0.0342 0.0326553741368103
0.0342 0.0326609296615019
0.0342 0.0326664851861934
0.0342 0.0326720407108849
0.0342 0.0326775962355765
0.0342 0.032683151760268
0.0342 0.0326887072849595
0.0342 0.0326942628096511
0.0342 0.0326998183343426
0.0342 0.0327053738590341
0.0342 0.0327109293837256
0.0342 0.0327164849084172
0.0342 0.0327220404331087
0.0342 0.0327275959578002
0.0342 0.0327331514824918
0.0342 0.0327387070071833
0.0342 0.0327442625318748
0.0342 0.0327498180565663
0.0342 0.0327553735812579
0.0342 0.0327609291059494
0.0342 0.0327664846306409
0.0342 0.0327720401553325
0.0342 0.032777595680024
0.0342 0.0327831512047155
0.0342 0.0327887067294071
0.0342 0.0327942622540986
0.0342 0.0327998177787901
0.0342 0.0328053733034816
0.0342 0.0328109288281732
0.0342 0.0328164843528647
0.0342 0.0328220398775562
0.0342 0.0328275954022478
0.0342 0.0328331509269393
0.0342 0.0328387064516308
0.0342 0.0328442619763224
0.0342 0.0328498175010139
0.0342 0.0328553730257054
0.0342 0.0328609285503969
0.0342 0.0328664840750885
0.0342 0.03287203959978
0.0342 0.0328775951244715
0.0342 0.0328831506491631
0.0342 0.0328887061738546
0.0342 0.0328942616985461
0.0342 0.0328998172232376
0.0342 0.0329053727479292
0.0342 0.0329109282726207
0.0342 0.0329164837973122
0.0342 0.0329220393220038
0.0342 0.0329275948466953
0.0342 0.0329331503713868
0.0342 0.0329387058960784
0.0342 0.0329442614207699
0.0342 0.0329498169454614
0.0342 0.0329553724701529
0.0342 0.0329609279948445
0.0342 0.032966483519536
0.0342 0.0329720390442275
0.0342 0.0329775945689191
0.0342 0.0329831500936106
0.0342 0.0329887056183021
0.0342 0.0329942611429936
0.0342 0.0329998166676852
0.0342 0.0330053721923767
0.0342 0.0330109277170682
0.0342 0.0330164832417598
0.0342 0.0330220387664513
0.0342 0.0330275942911428
0.0342 0.0330331498158344
0.0342 0.0330387053405259
0.0342 0.0330442608652174
0.0342 0.0330498163899089
0.0342 0.0330553719146005
0.0342 0.033060927439292
0.0342 0.0330664829639835
0.0342 0.0330720384886751
0.0342 0.0330775940133666
0.0342 0.0330831495380581
0.0342 0.0330887050627496
0.0342 0.0330942605874412
0.0342 0.0330998161121327
0.0342 0.0331053716368242
0.0342 0.0331109271615158
0.0342 0.0331164826862073
0.0342 0.0331220382108988
0.0342 0.0331275937355904
0.0342 0.0331331492602819
0.0342 0.0331387047849734
0.0342 0.0331442603096649
0.0342 0.0331498158343565
0.0342 0.033155371359048
0.0342 0.0331609268837395
0.0342 0.0331664824084311
0.0342 0.0331720379331226
0.0342 0.0331775934578141
0.0342 0.0331831489825057
0.0342 0.0331887045071972
0.0342 0.0331942600318887
0.0342 0.0331998155565802
0.0342 0.0332053710812718
0.0342 0.0332109266059633
0.0342 0.0332164821306548
0.0342 0.0332220376553464
0.0342 0.0332275931800379
0.0342 0.0332331487047294
0.0342 0.0332387042294209
0.0342 0.0332442597541125
0.0342 0.033249815278804
0.0342 0.0332553708034955
0.0342 0.0332609263281871
0.0342 0.0332664818528786
0.0342 0.0332720373775701
0.0342 0.0332775929022617
0.0342 0.0332831484269532
0.0342 0.0332887039516447
0.0342 0.0332942594763362
0.0342 0.0332998150010278
0.0342 0.0333053705257193
0.0342 0.0333109260504108
0.0342 0.0333164815751024
0.0342 0.0333220370997939
0.0342 0.0333275926244854
0.0342 0.0333331481491769
0.0342 0.0333387036738685
0.0342 0.03334425919856
0.0342 0.0333498147232515
0.0342 0.0333553702479431
0.0342 0.0333609257726346
0.0342 0.0333664812973261
0.0342 0.0333720368220177
0.0342 0.0333775923467092
0.0342 0.0333831478714007
0.0342 0.0333887033960922
0.0342 0.0333942589207838
0.0342 0.0333998144454753
0.0342 0.0334053699701668
0.0342 0.0334109254948584
0.0342 0.0334164810195499
0.0342 0.0334220365442414
0.0342 0.0334275920689329
0.0342 0.0334331475936245
0.0342 0.033438703118316
0.0342 0.0334442586430075
0.0342 0.0334498141676991
0.0342 0.0334553696923906
0.0342 0.0334609252170821
0.0342 0.0334664807417737
0.0342 0.0334720362664652
0.0342 0.0334775917911567
0.0342 0.0334831473158482
0.0342 0.0334887028405398
0.0342 0.0334942583652313
0.0342 0.0334998138899228
0.0342 0.0335053694146144
0.0342 0.0335109249393059
0.0342 0.0335164804639974
0.0342 0.0335220359886889
0.0342 0.0335275915133805
0.0342 0.033533147038072
0.0342 0.0335387025627635
0.0342 0.0335442580874551
0.0342 0.0335498136121466
0.0342 0.0335553691368381
0.0342 0.0335609246615297
0.0342 0.0335664801862212
0.0342 0.0335720357109127
0.0342 0.0335775912356042
0.0342 0.0335831467602958
0.0342 0.0335887022849873
0.0342 0.0335942578096788
0.0342 0.0335998133343704
0.0342 0.0336053688590619
0.0342 0.0336109243837534
0.0342 0.033616479908445
0.0342 0.0336220354331365
0.0342 0.033627590957828
0.0342 0.0336331464825195
0.0343 0.0336387020072111
0.0343 0.0336442575319026
0.0343 0.0336498130565941
0.0343 0.0336553685812857
0.0343 0.0336609241059772
0.0343 0.0336664796306687
0.0343 0.0336720351553602
0.0343 0.0336775906800518
0.0343 0.0336831462047433
0.0343 0.0336887017294348
0.0343 0.0336942572541264
0.0343 0.0336998127788179
0.0343 0.0337053683035094
0.0343 0.033710923828201
0.0343 0.0337164793528925
0.0343 0.033722034877584
0.0343 0.0337275904022755
0.0343 0.0337331459269671
0.0343 0.0337387014516586
0.0343 0.0337442569763501
0.0343 0.0337498125010417
0.0343 0.0337553680257332
0.0343 0.0337609235504247
0.0343 0.0337664790751162
0.0343 0.0337720345998078
0.0343 0.0337775901244993
0.0343 0.0337831456491908
0.0343 0.0337887011738824
0.0343 0.0337942566985739
0.0343 0.0337998122232654
0.0343 0.033805367747957
0.0343 0.0338109232726485
0.0343 0.03381647879734
0.0343 0.0338220343220315
0.0343 0.0338275898467231
0.0343 0.0338331453714146
0.0343 0.0338387008961061
0.0343 0.0338442564207977
0.0343 0.0338498119454892
0.0343 0.0338553674701807
0.0343 0.0338609229948722
0.0343 0.0338664785195638
0.0343 0.0338720340442553
0.0343 0.0338775895689468
0.0343 0.0338831450936384
0.0343 0.0338887006183299
0.0343 0.0338942561430214
0.0343 0.033899811667713
0.0343 0.0339053671924045
0.0343 0.033910922717096
0.0343 0.0339164782417875
0.0343 0.0339220337664791
0.0343 0.0339275892911706
0.0343 0.0339331448158621
0.0343 0.0339387003405537
0.0343 0.0339442558652452
0.0343 0.0339498113899367
0.0343 0.0339553669146283
0.0343 0.0339609224393198
0.0343 0.0339664779640113
0.0343 0.0339720334887028
0.0343 0.0339775890133944
0.0343 0.0339831445380859
0.0343 0.0339887000627774
0.0343 0.033994255587469
0.0343 0.0339998111121605
0.0343 0.034005366636852
0.0343 0.0340109221615435
0.0343 0.0340164776862351
0.0343 0.0340220332109266
0.0343 0.0340275887356181
0.0343 0.0340331442603097
0.0343 0.0340386997850012
0.0343 0.0340442553096927
0.0343 0.0340498108343843
0.0343 0.0340553663590758
0.0343 0.0340609218837673
0.0343 0.0340664774084588
0.0343 0.0340720329331504
0.0343 0.0340775884578419
0.0343 0.0340831439825334
0.0343 0.034088699507225
0.0343 0.0340942550319165
0.0343 0.034099810556608
0.0343 0.0341053660812995
0.0343 0.0341109216059911
0.0343 0.0341164771306826
0.0343 0.0341220326553741
0.0343 0.0341275881800657
0.0343 0.0341331437047572
0.0343 0.0341386992294487
0.0343 0.0341442547541402
0.0343 0.0341498102788318
0.0343 0.0341553658035233
0.0343 0.0341609213282148
0.0343 0.0341664768529064
0.0343 0.0341720323775979
0.0343 0.0341775879022894
0.0343 0.034183143426981
0.0343 0.0341886989516725
0.0343 0.034194254476364
0.0343 0.0341998100010555
0.0343 0.0342053655257471
0.0343 0.0342109210504386
0.0343 0.0342164765751301
0.0343 0.0342220320998217
0.0343 0.0342275876245132
0.0343 0.0342331431492047
0.0343 0.0342386986738963
0.0343 0.0342442541985878
0.0343 0.0342498097232793
0.0343 0.0342553652479708
0.0343 0.0342609207726624
0.0343 0.0342664762973539
0.0343 0.0342720318220454
0.0343 0.034277587346737
0.0343 0.0342831428714285
0.0343 0.03428869839612
0.0343 0.0342942539208116
0.0343 0.0342998094455031
0.0343 0.0343053649701946
0.0343 0.0343109204948861
0.0343 0.0343164760195777
0.0343 0.0343220315442692
0.0343 0.0343275870689607
0.0343 0.0343331425936523
0.0343 0.0343386981183438
0.0343 0.0343442536430353
0.0343 0.0343498091677268
0.0343 0.0343553646924184
0.0343 0.0343609202171099
0.0343 0.0343664757418014
0.0343 0.034372031266493
0.0343 0.0343775867911845
0.0343 0.034383142315876
0.0343 0.0343886978405676
0.0343 0.0343942533652591
0.0343 0.0343998088899506
0.0343 0.0344053644146421
0.0343 0.0344109199393337
0.0343 0.0344164754640252
0.0343 0.0344220309887167
0.0343 0.0344275865134083
0.0343 0.0344331420380998
0.0343 0.0344386975627913
0.0343 0.0344442530874828
0.0343 0.0344498086121744
0.0343 0.0344553641368659
0.0343 0.0344609196615574
0.0343 0.034466475186249
0.0343 0.0344720307109405
0.0343 0.034477586235632
0.0343 0.0344831417603235
0.0343 0.0344886972850151
0.0343 0.0344942528097066
0.0343 0.0344998083343981
0.0343 0.0345053638590897
0.0343 0.0345109193837812
0.0343 0.0345164749084727
0.0343 0.0345220304331643
0.0343 0.0345275859578558
0.0343 0.0345331414825473
0.0343 0.0345386970072388
0.0343 0.0345442525319304
0.0343 0.0345498080566219
0.0343 0.0345553635813134
0.0343 0.034560919106005
0.0343 0.0345664746306965
0.0343 0.034572030155388
0.0343 0.0345775856800796
0.0343 0.0345831412047711
0.0343 0.0345886967294626
0.0343 0.0345942522541541
0.0343 0.0345998077788457
0.0343 0.0346053633035372
0.0343 0.0346109188282287
0.0343 0.0346164743529203
0.0343 0.0346220298776118
0.0343 0.0346275854023033
0.0343 0.0346331409269949
0.0343 0.0346386964516864
0.0343 0.0346442519763779
0.0343 0.0346498075010694
0.0343 0.034655363025761
0.0343 0.0346609185504525
0.0343 0.034666474075144
0.0343 0.0346720295998356
0.0343 0.0346775851245271
0.0343 0.0346831406492186
0.0343 0.0346886961739101
0.0343 0.0346942516986017
0.0343 0.0346998072232932
0.0343 0.0347053627479847
0.0343 0.0347109182726763
0.0343 0.0347164737973678
0.0343 0.0347220293220593
0.0343 0.0347275848467508
0.0343 0.0347331403714424
0.0343 0.0347386958961339
0.0343 0.0347442514208254
0.0343 0.034749806945517
0.0343 0.0347553624702085
0.0343 0.0347609179949
0.0343 0.0347664735195916
0.0343 0.0347720290442831
0.0343 0.0347775845689746
0.0343 0.0347831400936661
0.0343 0.0347886956183577
0.0343 0.0347942511430492
0.0343 0.0347998066677407
0.0343 0.0348053621924323
0.0343 0.0348109177171238
0.0343 0.0348164732418153
0.0343 0.0348220287665068
0.0343 0.0348275842911984
0.0343 0.0348331398158899
0.0343 0.0348386953405814
0.0343 0.034844250865273
0.0343 0.0348498063899645
0.0343 0.034855361914656
0.0343 0.0348609174393476
0.0343 0.0348664729640391
0.0343 0.0348720284887306
0.0343 0.0348775840134221
0.0343 0.0348831395381137
0.0343 0.0348886950628052
0.0343 0.0348942505874967
0.0343 0.0348998061121883
0.0343 0.0349053616368798
0.0343 0.0349109171615713
0.0343 0.0349164726862629
0.0343 0.0349220282109544
0.0343 0.0349275837356459
0.0343 0.0349331392603374
0.0343 0.034938694785029
0.0343 0.0349442503097205
0.0343 0.034949805834412
0.0343 0.0349553613591036
0.0343 0.0349609168837951
0.0343 0.0349664724084866
0.0343 0.0349720279331781
0.0343 0.0349775834578697
0.0343 0.0349831389825612
0.0343 0.0349886945072527
0.0343 0.0349942500319443
0.0343 0.0349998055566358
0.0343 0.0350053610813273
0.0343 0.0350109166060189
0.0343 0.0350164721307104
0.0343 0.0350220276554019
0.0343 0.0350275831800934
0.0343 0.035033138704785
0.0343 0.0350386942294765
0.0343 0.035044249754168
0.0343 0.0350498052788596
0.0343 0.0350553608035511
0.0343 0.0350609163282426
0.0343 0.0350664718529341
0.0343 0.0350720273776257
0.0343 0.0350775829023172
0.0343 0.0350831384270087
0.0343 0.0350886939517003
0.0343 0.0350942494763918
0.0343 0.0350998050010833
0.0343 0.0351053605257749
0.0343 0.0351109160504664
0.0343 0.0351164715751579
0.0343 0.0351220270998494
0.0343 0.035127582624541
0.0343 0.0351331381492325
0.0343 0.035138693673924
0.0343 0.0351442491986156
0.0343 0.0351498047233071
0.0343 0.0351553602479986
0.0343 0.0351609157726901
0.0343 0.0351664712973817
0.0343 0.0351720268220732
0.0343 0.0351775823467647
0.0343 0.0351831378714563
0.0343 0.0351886933961478
0.0343 0.0351942489208393
0.0343 0.0351998044455309
0.0343 0.0352053599702224
0.0343 0.0352109154949139
0.0343 0.0352164710196054
0.0343 0.035222026544297
0.0343 0.0352275820689885
0.0343 0.03523313759368
0.0343 0.0352386931183716
0.0343 0.0352442486430631
0.0343 0.0352498041677546
0.0343 0.0352553596924462
0.0343 0.0352609152171377
0.0343 0.0352664707418292
0.0343 0.0352720262665207
0.0343 0.0352775817912123
0.0343 0.0352831373159038
0.0343 0.0352886928405953
0.0343 0.0352942483652869
0.0343 0.0352998038899784
0.0343 0.0353053594146699
0.0343 0.0353109149393614
0.0343 0.035316470464053
0.0343 0.0353220259887445
0.0343 0.035327581513436
0.0343 0.0353331370381276
0.0343 0.0353386925628191
0.0343 0.0353442480875106
0.0343 0.0353498036122022
0.0343 0.0353553591368937
0.0343 0.0353609146615852
0.0343 0.0353664701862767
0.0343 0.0353720257109683
0.0343 0.0353775812356598
0.0343 0.0353831367603513
0.0343 0.0353886922850429
0.0343 0.0353942478097344
0.0343 0.0353998033344259
0.0343 0.0354053588591174
0.0344 0.035410914383809
0.0344 0.0354164699085005
0.0344 0.035422025433192
0.0344 0.0354275809578836
0.0344 0.0354331364825751
0.0344 0.0354386920072666
0.0344 0.0354442475319582
0.0344 0.0354498030566497
0.0344 0.0354553585813412
0.0344 0.0354609141060327
0.0344 0.0354664696307243
0.0344 0.0354720251554158
0.0344 0.0354775806801073
0.0344 0.0354831362047989
0.0344 0.0354886917294904
0.0344 0.0354942472541819
0.0344 0.0354998027788734
0.0344 0.035505358303565
0.0344 0.0355109138282565
0.0344 0.035516469352948
0.0344 0.0355220248776396
0.0344 0.0355275804023311
0.0344 0.0355331359270226
0.0344 0.0355386914517142
0.0344 0.0355442469764057
0.0344 0.0355498025010972
0.0344 0.0355553580257887
0.0344 0.0355609135504803
0.0344 0.0355664690751718
0.0344 0.0355720245998633
0.0344 0.0355775801245549
0.0344 0.0355831356492464
0.0344 0.0355886911739379
0.0344 0.0355942466986294
0.0344 0.035599802223321
0.0344 0.0356053577480125
0.0344 0.035610913272704
0.0344 0.0356164687973956
0.0344 0.0356220243220871
0.0344 0.0356275798467786
0.0344 0.0356331353714702
0.0344 0.0356386908961617
0.0344 0.0356442464208532
0.0344 0.0356498019455447
0.0344 0.0356553574702363
0.0344 0.0356609129949278
0.0344 0.0356664685196193
0.0344 0.0356720240443109
0.0344 0.0356775795690024
0.0344 0.0356831350936939
0.0344 0.0356886906183855
0.0344 0.035694246143077
0.0344 0.0356998016677685
0.0344 0.03570535719246
0.0344 0.0357109127171516
0.0344 0.0357164682418431
0.0344 0.0357220237665346
0.0344 0.0357275792912262
0.0344 0.0357331348159177
0.0344 0.0357386903406092
0.0344 0.0357442458653007
0.0344 0.0357498013899923
0.0344 0.0357553569146838
0.0344 0.0357609124393753
0.0344 0.0357664679640669
0.0344 0.0357720234887584
0.0344 0.0357775790134499
0.0344 0.0357831345381415
0.0344 0.035788690062833
0.0344 0.0357942455875245
0.0344 0.035799801112216
0.0344 0.0358053566369076
0.0344 0.0358109121615991
0.0344 0.0358164676862906
0.0344 0.0358220232109822
0.0344 0.0358275787356737
0.0344 0.0358331342603652
0.0344 0.0358386897850567
0.0344 0.0358442453097483
0.0344 0.0358498008344398
0.0344 0.0358553563591313
0.0344 0.0358609118838229
0.0344 0.0358664674085144
0.0344 0.0358720229332059
0.0344 0.0358775784578975
0.0344 0.035883133982589
0.0344 0.0358886895072805
0.0344 0.035894245031972
0.0344 0.0358998005566636
0.0344 0.0359053560813551
0.0344 0.0359109116060466
0.0344 0.0359164671307382
0.0344 0.0359220226554297
0.0344 0.0359275781801212
0.0344 0.0359331337048127
0.0344 0.0359386892295043
0.0344 0.0359442447541958
0.0344 0.0359498002788873
0.0344 0.0359553558035789
0.0344 0.0359609113282704
0.0344 0.0359664668529619
0.0344 0.0359720223776535
0.0344 0.035977577902345
0.0344 0.0359831334270365
0.0344 0.035988688951728
0.0344 0.0359942444764196
0.0344 0.0359998000011111
0.0344 0.0360053555258026
0.0344 0.0360109110504942
0.0344 0.0360164665751857
0.0344 0.0360220220998772
0.0344 0.0360275776245688
0.0344 0.0360331331492603
0.0344 0.0360386886739518
0.0344 0.0360442441986433
0.0344 0.0360497997233349
0.0344 0.0360553552480264
0.0344 0.0360609107727179
0.0344 0.0360664662974095
0.0344 0.036072021822101
0.0344 0.0360775773467925
0.0344 0.036083132871484
0.0344 0.0360886883961756
0.0344 0.0360942439208671
0.0344 0.0360997994455586
0.0344 0.0361053549702502
0.0344 0.0361109104949417
0.0344 0.0361164660196332
0.0344 0.0361220215443248
0.0344 0.0361275770690163
0.0344 0.0361331325937078
0.0344 0.0361386881183993
0.0344 0.0361442436430909
0.0344 0.0361497991677824
0.0344 0.0361553546924739
0.0344 0.0361609102171655
0.0344 0.036166465741857
0.0344 0.0361720212665485
0.0344 0.03617757679124
0.0344 0.0361831323159316
0.0344 0.0361886878406231
0.0344 0.0361942433653146
0.0344 0.0361997988900062
0.0344 0.0362053544146977
0.0344 0.0362109099393892
0.0344 0.0362164654640808
0.0344 0.0362220209887723
0.0344 0.0362275765134638
0.0344 0.0362331320381553
0.0344 0.0362386875628469
0.0344 0.0362442430875384
0.0344 0.0362497986122299
0.0344 0.0362553541369215
0.0344 0.036260909661613
0.0344 0.0362664651863045
0.0344 0.036272020710996
0.0344 0.0362775762356876
0.0344 0.0362831317603791
0.0344 0.0362886872850706
0.0344 0.0362942428097622
0.0344 0.0362997983344537
0.0344 0.0363053538591452
0.0344 0.0363109093838368
0.0344 0.0363164649085283
0.0344 0.0363220204332198
0.0344 0.0363275759579113
0.0344 0.0363331314826029
0.0344 0.0363386870072944
0.0344 0.0363442425319859
0.0344 0.0363497980566775
0.0344 0.036355353581369
0.0344 0.0363609091060605
0.0344 0.0363664646307521
0.0344 0.0363720201554436
0.0344 0.0363775756801351
0.0344 0.0363831312048266
0.0344 0.0363886867295182
0.0344 0.0363942422542097
0.0344 0.0363997977789012
0.0344 0.0364053533035928
0.0344 0.0364109088282843
0.0344 0.0364164643529758
0.0344 0.0364220198776673
0.0344 0.0364275754023589
0.0344 0.0364331309270504
0.0344 0.0364386864517419
0.0344 0.0364442419764335
0.0344 0.036449797501125
0.0344 0.0364553530258165
0.0344 0.0364609085505081
0.0344 0.0364664640751996
0.0344 0.0364720195998911
0.0344 0.0364775751245826
0.0344 0.0364831306492742
0.0344 0.0364886861739657
0.0344 0.0364942416986572
0.0344 0.0364997972233488
0.0344 0.0365053527480403
0.0344 0.0365109082727318
0.0344 0.0365164637974233
0.0344 0.0365220193221149
0.0344 0.0365275748468064
0.0344 0.0365331303714979
0.0344 0.0365386858961895
0.0344 0.036544241420881
0.0344 0.0365497969455725
0.0344 0.036555352470264
0.0344 0.0365609079949556
0.0344 0.0365664635196471
0.0344 0.0365720190443386
0.0344 0.0365775745690302
0.0344 0.0365831300937217
0.0344 0.0365886856184132
0.0344 0.0365942411431048
0.0344 0.0365997966677963
0.0344 0.0366053521924878
0.0344 0.0366109077171793
0.0344 0.0366164632418709
0.0344 0.0366220187665624
0.0344 0.0366275742912539
0.0344 0.0366331298159455
0.0344 0.036638685340637
0.0344 0.0366442408653285
0.0344 0.0366497963900201
0.0344 0.0366553519147116
0.0344 0.0366609074394031
0.0344 0.0366664629640946
0.0344 0.0366720184887862
0.0344 0.0366775740134777
0.0344 0.0366831295381692
0.0344 0.0366886850628608
0.0344 0.0366942405875523
0.0344 0.0366997961122438
0.0344 0.0367053516369354
0.0344 0.0367109071616269
0.0344 0.0367164626863184
0.0344 0.0367220182110099
0.0344 0.0367275737357015
0.0344 0.036733129260393
0.0344 0.0367386847850845
0.0344 0.0367442403097761
0.0344 0.0367497958344676
0.0344 0.0367553513591591
0.0344 0.0367609068838506
0.0344 0.0367664624085422
0.0344 0.0367720179332337
0.0344 0.0367775734579252
0.0344 0.0367831289826168
0.0344 0.0367886845073083
0.0344 0.0367942400319998
0.0344 0.0367997955566913
0.0344 0.0368053510813829
0.0344 0.0368109066060744
0.0344 0.0368164621307659
0.0344 0.0368220176554575
0.0344 0.036827573180149
0.0344 0.0368331287048405
0.0344 0.0368386842295321
0.0344 0.0368442397542236
0.0344 0.0368497952789151
0.0344 0.0368553508036066
0.0344 0.0368609063282982
0.0344 0.0368664618529897
0.0344 0.0368720173776812
0.0344 0.0368775729023728
0.0344 0.0368831284270643
0.0344 0.0368886839517558
0.0344 0.0368942394764473
0.0344 0.0368997950011389
0.0344 0.0369053505258304
0.0344 0.0369109060505219
0.0344 0.0369164615752135
0.0344 0.036922017099905
0.0344 0.0369275726245965
0.0344 0.0369331281492881
0.0344 0.0369386836739796
0.0344 0.0369442391986711
0.0344 0.0369497947233626
0.0344 0.0369553502480542
0.0344 0.0369609057727457
0.0344 0.0369664612974372
0.0344 0.0369720168221288
0.0345 0.0369775723468203
0.0345 0.0369831278715118
0.0345 0.0369886833962034
0.0345 0.0369942389208949
0.0345 0.0369997944455864
0.0345 0.0370053499702779
0.0345 0.0370109054949695
0.0345 0.037016461019661
0.0345 0.0370220165443525
0.0345 0.0370275720690441
0.0345 0.0370331275937356
0.0345 0.0370386831184271
0.0345 0.0370442386431186
0.0345 0.0370497941678102
0.0345 0.0370553496925017
0.0345 0.0370609052171932
0.0345 0.0370664607418848
0.0345 0.0370720162665763
0.0345 0.0370775717912678
0.0345 0.0370831273159594
0.0345 0.0370886828406509
0.0345 0.0370942383653424
0.0345 0.0370997938900339
0.0345 0.0371053494147255
0.0345 0.037110904939417
0.0345 0.0371164604641085
0.0345 0.0371220159888001
0.0345 0.0371275715134916
0.0345 0.0371331270381831
0.0345 0.0371386825628746
0.0345 0.0371442380875662
0.0345 0.0371497936122577
0.0345 0.0371553491369492
0.0345 0.0371609046616408
0.0345 0.0371664601863323
0.0345 0.0371720157110238
0.0345 0.0371775712357154
0.0345 0.0371831267604069
0.0345 0.0371886822850984
0.0345 0.0371942378097899
0.0345 0.0371997933344815
0.0345 0.037205348859173
0.0345 0.0372109043838645
0.0345 0.0372164599085561
0.0345 0.0372220154332476
0.0345 0.0372275709579391
0.0345 0.0372331264826306
0.0345 0.0372386820073222
0.0345 0.0372442375320137
0.0345 0.0372497930567052
0.0345 0.0372553485813968
0.0345 0.0372609041060883
0.0345 0.0372664596307798
0.0345 0.0372720151554714
0.0345 0.0372775706801629
0.0345 0.0372831262048544
0.0345 0.0372886817295459
0.0345 0.0372942372542375
0.0345 0.037299792778929
0.0345 0.0373053483036205
0.0345 0.0373109038283121
0.0345 0.0373164593530036
0.0345 0.0373220148776951
0.0345 0.0373275704023867
0.0345 0.0373331259270782
0.0345 0.0373386814517697
0.0345 0.0373442369764612
0.0345 0.0373497925011528
0.0345 0.0373553480258443
0.0345 0.0373609035505358
0.0345 0.0373664590752274
0.0345 0.0373720145999189
0.0345 0.0373775701246104
0.0345 0.0373831256493019
0.0345 0.0373886811739935
0.0345 0.037394236698685
0.0345 0.0373997922233765
0.0345 0.0374053477480681
0.0345 0.0374109032727596
0.0345 0.0374164587974511
0.0345 0.0374220143221427
0.0345 0.0374275698468342
0.0345 0.0374331253715257
0.0345 0.0374386808962172
0.0345 0.0374442364209088
0.0345 0.0374497919456003
0.0345 0.0374553474702918
0.0345 0.0374609029949834
0.0345 0.0374664585196749
0.0345 0.0374720140443664
0.0345 0.0374775695690579
0.0345 0.0374831250937495
0.0345 0.037488680618441
0.0345 0.0374942361431325
0.0345 0.0374997916678241
0.0345 0.0375053471925156
0.0345 0.0375109027172071
0.0345 0.0375164582418987
0.0345 0.0375220137665902
0.0345 0.0375275692912817
0.0345 0.0375331248159732
0.0345 0.0375386803406648
0.0345 0.0375442358653563
0.0345 0.0375497913900478
0.0345 0.0375553469147394
0.0345 0.0375609024394309
0.0345 0.0375664579641224
0.0345 0.0375720134888139
0.0345 0.0375775690135055
0.0345 0.037583124538197
0.0345 0.0375886800628885
0.0345 0.0375942355875801
0.0345 0.0375997911122716
0.0345 0.0376053466369631
0.0345 0.0376109021616547
0.0345 0.0376164576863462
0.0345 0.0376220132110377
0.0345 0.0376275687357292
0.0345 0.0376331242604208
0.0345 0.0376386797851123
0.0345 0.0376442353098038
0.0345 0.0376497908344954
0.0345 0.0376553463591869
0.0345 0.0376609018838784
0.0345 0.03766645740857
0.0345 0.0376720129332615
0.0345 0.037677568457953
0.0345 0.0376831239826445
0.0345 0.0376886795073361
0.0345 0.0376942350320276
0.0345 0.0376997905567191
0.0345 0.0377053460814107
0.0345 0.0377109016061022
0.0345 0.0377164571307937
0.0345 0.0377220126554852
0.0345 0.0377275681801768
0.0345 0.0377331237048683
0.0345 0.0377386792295598
0.0345 0.0377442347542514
0.0345 0.0377497902789429
0.0345 0.0377553458036344
0.0345 0.037760901328326
0.0345 0.0377664568530175
0.0345 0.037772012377709
0.0345 0.0377775679024005
0.0345 0.0377831234270921
0.0345 0.0377886789517836
0.0345 0.0377942344764751
0.0345 0.0377997900011667
0.0345 0.0378053455258582
0.0345 0.0378109010505497
0.0345 0.0378164565752412
0.0345 0.0378220120999328
0.0345 0.0378275676246243
0.0345 0.0378331231493158
0.0345 0.0378386786740074
0.0345 0.0378442341986989
0.0345 0.0378497897233904
0.0345 0.037855345248082
0.0345 0.0378609007727735
0.0345 0.037866456297465
0.0345 0.0378720118221565
0.0345 0.0378775673468481
0.0345 0.0378831228715396
0.0345 0.0378886783962311
0.0345 0.0378942339209227
0.0345 0.0378997894456142
0.0345 0.0379053449703057
0.0345 0.0379109004949972
0.0345 0.0379164560196888
0.0345 0.0379220115443803
0.0345 0.0379275670690718
0.0345 0.0379331225937634
0.0345 0.0379386781184549
0.0345 0.0379442336431464
0.0345 0.037949789167838
0.0345 0.0379553446925295
0.0345 0.037960900217221
0.0345 0.0379664557419125
0.0345 0.0379720112666041
0.0345 0.0379775667912956
0.0345 0.0379831223159871
0.0345 0.0379886778406787
0.0345 0.0379942333653702
0.0345 0.0379997888900617
0.0345 0.0380053444147532
0.0345 0.0380108999394448
0.0345 0.0380164554641363
0.0345 0.0380220109888278
0.0345 0.0380275665135194
0.0345 0.0380331220382109
0.0345 0.0380386775629024
0.0345 0.038044233087594
0.0345 0.0380497886122855
0.0345 0.038055344136977
0.0345 0.0380608996616685
0.0345 0.0380664551863601
0.0345 0.0380720107110516
0.0345 0.0380775662357431
0.0345 0.0380831217604347
0.0345 0.0380886772851262
0.0345 0.0380942328098177
0.0345 0.0380997883345093
0.0345 0.0381053438592008
0.0345 0.0381108993838923
0.0345 0.0381164549085838
0.0345 0.0381220104332754
0.0345 0.0381275659579669
0.0345 0.0381331214826584
0.0345 0.03813867700735
0.0345 0.0381442325320415
0.0345 0.038149788056733
0.0345 0.0381553435814245
0.0345 0.0381608991061161
0.0345 0.0381664546308076
0.0345 0.0381720101554991
0.0345 0.0381775656801907
0.0345 0.0381831212048822
0.0345 0.0381886767295737
0.0345 0.0381942322542653
0.0345 0.0381997877789568
0.0345 0.0382053433036483
0.0345 0.0382108988283398
0.0345 0.0382164543530314
0.0345 0.0382220098777229
0.0345 0.0382275654024144
0.0345 0.038233120927106
0.0345 0.0382386764517975
0.0345 0.038244231976489
0.0345 0.0382497875011805
0.0345 0.0382553430258721
0.0345 0.0382608985505636
0.0345 0.0382664540752551
0.0345 0.0382720095999467
0.0345 0.0382775651246382
0.0345 0.0382831206493297
0.0345 0.0382886761740213
0.0345 0.0382942316987128
0.0345 0.0382997872234043
0.0345 0.0383053427480958
0.0345 0.0383108982727874
0.0345 0.0383164537974789
0.0345 0.0383220093221704
0.0345 0.038327564846862
0.0345 0.0383331203715535
0.0345 0.038338675896245
0.0345 0.0383442314209365
0.0345 0.0383497869456281
0.0345 0.0383553424703196
0.0345 0.0383608979950111
0.0345 0.0383664535197027
0.0345 0.0383720090443942
0.0345 0.0383775645690857
0.0345 0.0383831200937773
0.0345 0.0383886756184688
0.0345 0.0383942311431603
0.0345 0.0383997866678518
0.0345 0.0384053421925434
0.0345 0.0384108977172349
0.0345 0.0384164532419264
0.0345 0.038422008766618
0.0345 0.0384275642913095
0.0345 0.038433119816001
0.0345 0.0384386753406926
0.0345 0.0384442308653841
0.0345 0.0384497863900756
0.0345 0.0384553419147671
0.0345 0.0384608974394587
0.0345 0.0384664529641502
0.0345 0.0384720084888417
0.0345 0.0384775640135333
0.0345 0.0384831195382248
0.0345 0.0384886750629163
0.0345 0.0384942305876078
0.0345 0.0384997861122994
0.0345 0.0385053416369909
0.0345 0.0385108971616824
0.0345 0.038516452686374
0.0345 0.0385220082110655
0.0345 0.038527563735757
0.0346 0.0385331192604486
0.0346 0.0385386747851401
0.0346 0.0385442303098316
0.0346 0.0385497858345231
0.0346 0.0385553413592147
0.0346 0.0385608968839062
0.0346 0.0385664524085977
0.0346 0.0385720079332893
0.0346 0.0385775634579808
0.0346 0.0385831189826723
0.0346 0.0385886745073638
0.0346 0.0385942300320554
0.0346 0.0385997855567469
0.0346 0.0386053410814384
0.0346 0.03861089660613
0.0346 0.0386164521308215
0.0346 0.038622007655513
0.0346 0.0386275631802045
0.0346 0.0386331187048961
0.0346 0.0386386742295876
0.0346 0.0386442297542791
0.0346 0.0386497852789707
0.0346 0.0386553408036622
0.0346 0.0386608963283537
0.0346 0.0386664518530453
0.0346 0.0386720073777368
0.0346 0.0386775629024283
0.0346 0.0386831184271198
0.0346 0.0386886739518114
0.0346 0.0386942294765029
0.0346 0.0386997850011944
0.0346 0.038705340525886
0.0346 0.0387108960505775
0.0346 0.038716451575269
0.0346 0.0387220070999606
0.0346 0.0387275626246521
0.0346 0.0387331181493436
0.0346 0.0387386736740351
0.0346 0.0387442291987267
0.0346 0.0387497847234182
0.0346 0.0387553402481097
0.0346 0.0387608957728013
0.0346 0.0387664512974928
0.0346 0.0387720068221843
0.0346 0.0387775623468759
0.0346 0.0387831178715674
0.0346 0.0387886733962589
0.0346 0.0387942289209504
0.0346 0.038799784445642
0.0346 0.0388053399703335
0.0346 0.038810895495025
0.0346 0.0388164510197166
0.0346 0.0388220065444081
0.0346 0.0388275620690996
0.0346 0.0388331175937911
0.0346 0.0388386731184827
0.0346 0.0388442286431742
0.0346 0.0388497841678657
0.0346 0.0388553396925573
0.0346 0.0388608952172488
0.0346 0.0388664507419403
0.0346 0.0388720062666318
0.0346 0.0388775617913234
0.0346 0.0388831173160149
0.0346 0.0388886728407064
0.0346 0.038894228365398
0.0346 0.0388997838900895
0.0346 0.038905339414781
0.0346 0.0389108949394726
0.0346 0.0389164504641641
0.0346 0.0389220059888556
0.0346 0.0389275615135471
0.0346 0.0389331170382387
0.0346 0.0389386725629302
0.0346 0.0389442280876217
0.0346 0.0389497836123133
0.0346 0.0389553391370048
0.0346 0.0389608946616963
0.0346 0.0389664501863878
0.0346 0.0389720057110794
0.0346 0.0389775612357709
0.0346 0.0389831167604624
0.0346 0.038988672285154
0.0346 0.0389942278098455
0.0346 0.038999783334537
0.0346 0.0390053388592286
0.0346 0.0390108943839201
0.0346 0.0390164499086116
0.0346 0.0390220054333031
0.0346 0.0390275609579947
0.0346 0.0390331164826862
0.0346 0.0390386720073777
0.0346 0.0390442275320693
0.0346 0.0390497830567608
0.0346 0.0390553385814523
0.0346 0.0390608941061439
0.0346 0.0390664496308354
0.0346 0.0390720051555269
0.0346 0.0390775606802184
0.0346 0.03908311620491
0.0346 0.0390886717296015
0.0346 0.039094227254293
0.0346 0.0390997827789846
0.0346 0.0391053383036761
0.0346 0.0391108938283676
0.0346 0.0391164493530592
0.0346 0.0391220048777507
0.0346 0.0391275604024422
0.0346 0.0391331159271337
0.0346 0.0391386714518253
0.0346 0.0391442269765168
0.0346 0.0391497825012083
0.0346 0.0391553380258999
0.0346 0.0391608935505914
0.0346 0.0391664490752829
0.0346 0.0391720045999744
0.0346 0.039177560124666
0.0346 0.0391831156493575
0.0346 0.039188671174049
0.0346 0.0391942266987406
0.0346 0.0391997822234321
0.0346 0.0392053377481236
0.0346 0.0392108932728151
0.0346 0.0392164487975067
0.0346 0.0392220043221982
0.0346 0.0392275598468897
0.0346 0.0392331153715813
0.0346 0.0392386708962728
0.0346 0.0392442264209643
0.0346 0.0392497819456559
0.0346 0.0392553374703474
0.0346 0.0392608929950389
0.0346 0.0392664485197304
0.0346 0.039272004044422
0.0346 0.0392775595691135
0.0346 0.039283115093805
0.0346 0.0392886706184966
0.0346 0.0392942261431881
0.0346 0.0392997816678796
0.0346 0.0393053371925711
0.0346 0.0393108927172627
0.0346 0.0393164482419542
0.0346 0.0393220037666457
0.0346 0.0393275592913373
0.0346 0.0393331148160288
0.0346 0.0393386703407203
0.0346 0.0393442258654119
0.0346 0.0393497813901034
0.0346 0.0393553369147949
0.0346 0.0393608924394864
0.0346 0.039366447964178
0.0346 0.0393720034888695
0.0346 0.039377559013561
0.0346 0.0393831145382526
0.0346 0.0393886700629441
0.0346 0.0393942255876356
0.0346 0.0393997811123272
0.0346 0.0394053366370187
0.0346 0.0394108921617102
0.0346 0.0394164476864017
0.0346 0.0394220032110933
0.0346 0.0394275587357848
0.0346 0.0394331142604763
0.0346 0.0394386697851679
0.0346 0.0394442253098594
0.0346 0.0394497808345509
0.0346 0.0394553363592424
0.0346 0.039460891883934
0.0346 0.0394664474086255
0.0346 0.039472002933317
0.0346 0.0394775584580086
0.0346 0.0394831139827001
0.0346 0.0394886695073916
0.0346 0.0394942250320832
0.0346 0.0394997805567747
0.0346 0.0395053360814662
0.0346 0.0395108916061577
0.0346 0.0395164471308493
0.0346 0.0395220026555408
0.0346 0.0395275581802323
0.0346 0.0395331137049239
0.0346 0.0395386692296154
0.0346 0.0395442247543069
0.0346 0.0395497802789984
0.0346 0.03955533580369
0.0346 0.0395608913283815
0.0346 0.039566446853073
0.0346 0.0395720023777646
0.0346 0.0395775579024561
0.0346 0.0395831134271476
0.0346 0.0395886689518392
0.0346 0.0395942244765307
0.0346 0.0395997800012222
0.0346 0.0396053355259137
0.0346 0.0396108910506053
0.0346 0.0396164465752968
0.0346 0.0396220020999883
0.0346 0.0396275576246799
0.0346 0.0396331131493714
0.0346 0.0396386686740629
0.0346 0.0396442241987544
0.0346 0.039649779723446
0.0346 0.0396553352481375
0.0346 0.039660890772829
0.0346 0.0396664462975206
0.0346 0.0396720018222121
0.0346 0.0396775573469036
0.0346 0.0396831128715952
0.0346 0.0396886683962867
0.0346 0.0396942239209782
0.0346 0.0396997794456697
0.0346 0.0397053349703613
0.0346 0.0397108904950528
0.0346 0.0397164460197443
0.0346 0.0397220015444359
0.0346 0.0397275570691274
0.0346 0.0397331125938189
0.0346 0.0397386681185105
0.0346 0.039744223643202
0.0346 0.0397497791678935
0.0346 0.039755334692585
0.0346 0.0397608902172766
0.0346 0.0397664457419681
0.0346 0.0397720012666596
0.0346 0.0397775567913512
0.0346 0.0397831123160427
0.0346 0.0397886678407342
0.0346 0.0397942233654257
0.0346 0.0397997788901173
0.0346 0.0398053344148088
0.0346 0.0398108899395003
0.0346 0.0398164454641919
0.0346 0.0398220009888834
0.0346 0.0398275565135749
0.0346 0.0398331120382665
0.0346 0.039838667562958
0.0346 0.0398442230876495
0.0346 0.039849778612341
0.0346 0.0398553341370326
0.0346 0.0398608896617241
0.0346 0.0398664451864156
0.0346 0.0398720007111072
0.0346 0.0398775562357987
0.0346 0.0398831117604902
0.0346 0.0398886672851817
0.0346 0.0398942228098733
0.0346 0.0398997783345648
0.0346 0.0399053338592563
0.0346 0.0399108893839479
0.0346 0.0399164449086394
0.0346 0.0399220004333309
0.0346 0.0399275559580225
0.0346 0.039933111482714
0.0346 0.0399386670074055
0.0346 0.039944222532097
0.0346 0.0399497780567886
0.0346 0.0399553335814801
0.0346 0.0399608891061716
0.0346 0.0399664446308632
0.0346 0.0399720001555547
0.0346 0.0399775556802462
0.0346 0.0399831112049377
0.0346 0.0399886667296293
0.0346 0.0399942222543208
0.0346 0.0399997777790123
0.0346 0.0400053333037039
0.0346 0.0400108888283954
0.0346 0.0400164443530869
0.0346 0.0400219998777785
0.0346 0.04002755540247
0.0346 0.0400331109271615
0.0346 0.040038666451853
0.0346 0.0400442219765446
0.0346 0.0400497775012361
0.0346 0.0400553330259276
0.0346 0.0400608885506192
0.0346 0.0400664440753107
0.0346 0.0400719996000022
0.0346 0.0400775551246937
0.0346 0.0400831106493853
0.0346 0.0400886661740768
0.0346 0.0400942216987683
0.0346 0.0400997772234599
0.0346 0.0401053327481514
0.0346 0.0401108882728429
0.0346 0.0401164437975345
0.0346 0.040121999322226
0.0346 0.0401275548469175
0.0346 0.040133110371609
0.0346 0.0401386658963006
0.0346 0.0401442214209921
0.0346 0.0401497769456836
0.0346 0.0401553324703752
0.0346 0.0401608879950667
0.0346 0.0401664435197582
0.0346 0.0401719990444498
0.0346 0.0401775545691413
0.0346 0.0401831100938328
0.0346 0.0401886656185243
0.0346 0.0401942211432159
0.0346 0.0401997766679074
0.0346 0.0402053321925989
0.0346 0.0402108877172905
0.0346 0.040216443241982
0.0346 0.0402219987666735
0.0346 0.040227554291365
0.0346 0.0402331098160566
0.0346 0.0402386653407481
0.0346 0.0402442208654396
0.0346 0.0402497763901312
0.0346 0.0402553319148227
0.0346 0.0402608874395142
0.0346 0.0402664429642058
0.0346 0.0402719984888973
0.0346 0.0402775540135888
0.0346 0.0402831095382803
0.0346 0.0402886650629719
0.0346 0.0402942205876634
0.0346 0.0402997761123549
0.0346 0.0403053316370465
0.0346 0.040310887161738
0.0346 0.0403164426864295
0.0346 0.040321998211121
0.0346 0.0403275537358126
0.0346 0.0403331092605041
0.0346 0.0403386647851956
0.0346 0.0403442203098872
0.0346 0.0403497758345787
0.0346 0.0403553313592702
0.0346 0.0403608868839618
0.0346 0.0403664424086533
0.0346 0.0403719979333448
0.0346 0.0403775534580363
0.0347 0.0403831089827279
0.0347 0.0403886645074194
0.0347 0.0403942200321109
0.0347 0.0403997755568025
0.0347 0.040405331081494
0.0347 0.0404108866061855
0.0347 0.040416442130877
0.0347 0.0404219976555686
0.0347 0.0404275531802601
0.0347 0.0404331087049516
0.0347 0.0404386642296432
0.0347 0.0404442197543347
0.0347 0.0404497752790262
0.0347 0.0404553308037178
0.0347 0.0404608863284093
0.0347 0.0404664418531008
0.0347 0.0404719973777923
0.0347 0.0404775529024839
0.0347 0.0404831084271754
0.0347 0.0404886639518669
0.0347 0.0404942194765585
0.0347 0.04049977500125
0.0347 0.0405053305259415
0.0347 0.0405108860506331
0.0347 0.0405164415753246
0.0347 0.0405219971000161
0.0347 0.0405275526247076
0.0347 0.0405331081493992
0.0347 0.0405386636740907
0.0347 0.0405442191987822
0.0347 0.0405497747234738
0.0347 0.0405553302481653
0.0347 0.0405608857728568
0.0347 0.0405664412975483
0.0347 0.0405719968222399
0.0347 0.0405775523469314
0.0347 0.0405831078716229
0.0347 0.0405886633963145
0.0347 0.040594218921006
0.0347 0.0405997744456975
0.0347 0.0406053299703891
0.0347 0.0406108854950806
0.0347 0.0406164410197721
0.0347 0.0406219965444636
0.0347 0.0406275520691552
0.0347 0.0406331075938467
0.0347 0.0406386631185382
0.0347 0.0406442186432298
0.0347 0.0406497741679213
0.0347 0.0406553296926128
0.0347 0.0406608852173043
0.0347 0.0406664407419959
0.0347 0.0406719962666874
0.0347 0.0406775517913789
0.0347 0.0406831073160705
0.0347 0.040688662840762
0.0347 0.0406942183654535
0.0347 0.040699773890145
0.0347 0.0407053294148366
0.0347 0.0407108849395281
0.0347 0.0407164404642196
0.0347 0.0407219959889112
0.0347 0.0407275515136027
0.0347 0.0407331070382942
0.0347 0.0407386625629858
0.0347 0.0407442180876773
0.0347 0.0407497736123688
0.0347 0.0407553291370603
0.0347 0.0407608846617519
0.0347 0.0407664401864434
0.0347 0.0407719957111349
0.0347 0.0407775512358265
0.0347 0.040783106760518
0.0347 0.0407886622852095
0.0347 0.0407942178099011
0.0347 0.0407997733345926
0.0347 0.0408053288592841
0.0347 0.0408108843839756
0.0347 0.0408164399086672
0.0347 0.0408219954333587
0.0347 0.0408275509580502
0.0347 0.0408331064827418
0.0347 0.0408386620074333
0.0347 0.0408442175321248
0.0347 0.0408497730568164
0.0347 0.0408553285815079
0.0347 0.0408608841061994
0.0347 0.0408664396308909
0.0347 0.0408719951555825
0.0347 0.040877550680274
0.0347 0.0408831062049655
0.0347 0.0408886617296571
0.0347 0.0408942172543486
0.0347 0.0408997727790401
0.0347 0.0409053283037316
0.0347 0.0409108838284232
0.0347 0.0409164393531147
0.0347 0.0409219948778062
0.0347 0.0409275504024978
0.0347 0.0409331059271893
0.0347 0.0409386614518808
0.0347 0.0409442169765723
0.0347 0.0409497725012639
0.0347 0.0409553280259554
0.0347 0.0409608835506469
0.0347 0.0409664390753385
0.0347 0.04097199460003
0.0347 0.0409775501247215
0.0347 0.0409831056494131
0.0347 0.0409886611741046
0.0347 0.0409942166987961
0.0347 0.0409997722234876
0.0347 0.0410053277481792
0.0347 0.0410108832728707
0.0347 0.0410164387975622
0.0347 0.0410219943222538
0.0347 0.0410275498469453
0.0347 0.0410331053716368
0.0347 0.0410386608963283
0.0347 0.0410442164210199
0.0347 0.0410497719457114
0.0347 0.0410553274704029
0.0347 0.0410608829950945
0.0347 0.041066438519786
0.0347 0.0410719940444775
0.0347 0.0410775495691691
0.0347 0.0410831050938606
0.0347 0.0410886606185521
0.0347 0.0410942161432436
0.0347 0.0410997716679352
0.0347 0.0411053271926267
0.0347 0.0411108827173182
0.0347 0.0411164382420098
0.0347 0.0411219937667013
0.0347 0.0411275492913928
0.0347 0.0411331048160844
0.0347 0.0411386603407759
0.0347 0.0411442158654674
0.0347 0.0411497713901589
0.0347 0.0411553269148505
0.0347 0.041160882439542
0.0347 0.0411664379642335
0.0347 0.0411719934889251
0.0347 0.0411775490136166
0.0347 0.0411831045383081
0.0347 0.0411886600629997
0.0347 0.0411942155876912
0.0347 0.0411997711123827
0.0347 0.0412053266370742
0.0347 0.0412108821617658
0.0347 0.0412164376864573
0.0347 0.0412219932111488
0.0347 0.0412275487358404
0.0347 0.0412331042605319
0.0347 0.0412386597852234
0.0347 0.0412442153099149
0.0347 0.0412497708346065
0.0347 0.041255326359298
0.0347 0.0412608818839895
0.0347 0.0412664374086811
0.0347 0.0412719929333726
0.0347 0.0412775484580641
0.0347 0.0412831039827556
0.0347 0.0412886595074472
0.0347 0.0412942150321387
0.0347 0.0412997705568302
0.0347 0.0413053260815218
0.0347 0.0413108816062133
0.0347 0.0413164371309048
0.0347 0.0413219926555964
0.0347 0.0413275481802879
0.0347 0.0413331037049794
0.0347 0.0413386592296709
0.0347 0.0413442147543625
0.0347 0.041349770279054
0.0347 0.0413553258037455
0.0347 0.0413608813284371
0.0347 0.0413664368531286
0.0347 0.0413719923778201
0.0347 0.0413775479025116
0.0347 0.0413831034272032
0.0347 0.0413886589518947
0.0347 0.0413942144765862
0.0347 0.0413997700012778
0.0347 0.0414053255259693
0.0347 0.0414108810506608
0.0347 0.0414164365753524
0.0347 0.0414219921000439
0.0347 0.0414275476247354
0.0347 0.0414331031494269
0.0347 0.0414386586741185
0.0347 0.04144421419881
0.0347 0.0414497697235015
0.0347 0.0414553252481931
0.0347 0.0414608807728846
0.0347 0.0414664362975761
0.0347 0.0414719918222677
0.0347 0.0414775473469592
0.0347 0.0414831028716507
0.0347 0.0414886583963422
0.0347 0.0414942139210338
0.0347 0.0414997694457253
0.0347 0.0415053249704168
0.0347 0.0415108804951084
0.0347 0.0415164360197999
0.0347 0.0415219915444914
0.0347 0.0415275470691829
0.0347 0.0415331025938745
0.0347 0.041538658118566
0.0347 0.0415442136432575
0.0347 0.0415497691679491
0.0347 0.0415553246926406
0.0347 0.0415608802173321
0.0347 0.0415664357420237
0.0347 0.0415719912667152
0.0347 0.0415775467914067
0.0347 0.0415831023160982
0.0347 0.0415886578407898
0.0347 0.0415942133654813
0.0347 0.0415997688901728
0.0347 0.0416053244148644
0.0347 0.0416108799395559
0.0347 0.0416164354642474
0.0347 0.0416219909889389
0.0347 0.0416275465136305
0.0347 0.041633102038322
0.0347 0.0416386575630135
0.0347 0.0416442130877051
0.0347 0.0416497686123966
0.0347 0.0416553241370881
0.0347 0.0416608796617797
0.0347 0.0416664351864712
0.0347 0.0416719907111627
0.0347 0.0416775462358542
0.0347 0.0416831017605458
0.0347 0.0416886572852373
0.0347 0.0416942128099288
0.0347 0.0416997683346204
0.0347 0.0417053238593119
0.0347 0.0417108793840034
0.0347 0.0417164349086949
0.0347 0.0417219904333865
0.0347 0.041727545958078
0.0347 0.0417331014827695
0.0347 0.0417386570074611
0.0347 0.0417442125321526
0.0347 0.0417497680568441
0.0347 0.0417553235815357
0.0347 0.0417608791062272
0.0347 0.0417664346309187
0.0347 0.0417719901556102
0.0347 0.0417775456803018
0.0347 0.0417831012049933
0.0347 0.0417886567296848
0.0347 0.0417942122543764
0.0347 0.0417997677790679
0.0347 0.0418053233037594
0.0347 0.041810878828451
0.0347 0.0418164343531425
0.0347 0.041821989877834
0.0347 0.0418275454025255
0.0347 0.0418331009272171
0.0347 0.0418386564519086
0.0347 0.0418442119766001
0.0347 0.0418497675012917
0.0347 0.0418553230259832
0.0347 0.0418608785506747
0.0347 0.0418664340753662
0.0347 0.0418719896000578
0.0347 0.0418775451247493
0.0347 0.0418831006494408
0.0347 0.0418886561741324
0.0347 0.0418942116988239
0.0347 0.0418997672235154
0.0347 0.041905322748207
0.0347 0.0419108782728985
0.0347 0.04191643379759
0.0347 0.0419219893222815
0.0347 0.0419275448469731
0.0347 0.0419331003716646
0.0347 0.0419386558963561
0.0347 0.0419442114210477
0.0347 0.0419497669457392
0.0347 0.0419553224704307
0.0347 0.0419608779951222
0.0347 0.0419664335198138
0.0347 0.0419719890445053
0.0347 0.0419775445691968
0.0347 0.0419831000938884
0.0347 0.0419886556185799
0.0347 0.0419942111432714
0.0347 0.041999766667963
0.0347 0.0420053221926545
0.0347 0.042010877717346
0.0347 0.0420164332420375
0.0347 0.0420219887667291
0.0347 0.0420275442914206
0.0347 0.0420330998161121
0.0347 0.0420386553408037
0.0348 0.0420442108654952
0.0348 0.0420497663901867
0.0348 0.0420553219148782
0.0348 0.0420608774395698
0.0348 0.0420664329642613
0.0348 0.0420719884889528
0.0348 0.0420775440136444
0.0348 0.0420830995383359
0.0348 0.0420886550630274
0.0348 0.042094210587719
0.0348 0.0420997661124105
0.0348 0.042105321637102
0.0348 0.0421108771617935
0.0348 0.0421164326864851
0.0348 0.0421219882111766
0.0348 0.0421275437358681
0.0348 0.0421330992605597
0.0348 0.0421386547852512
0.0348 0.0421442103099427
0.0348 0.0421497658346342
0.0348 0.0421553213593258
0.0348 0.0421608768840173
0.0348 0.0421664324087088
0.0348 0.0421719879334004
0.0348 0.0421775434580919
0.0348 0.0421830989827834
0.0348 0.042188654507475
0.0348 0.0421942100321665
0.0348 0.042199765556858
0.0348 0.0422053210815495
0.0348 0.0422108766062411
0.0348 0.0422164321309326
0.0348 0.0422219876556241
0.0348 0.0422275431803157
0.0348 0.0422330987050072
0.0348 0.0422386542296987
0.0348 0.0422442097543903
0.0348 0.0422497652790818
0.0348 0.0422553208037733
0.0348 0.0422608763284648
0.0348 0.0422664318531564
0.0348 0.0422719873778479
0.0348 0.0422775429025394
0.0348 0.042283098427231
0.0348 0.0422886539519225
0.0348 0.042294209476614
0.0348 0.0422997650013055
0.0348 0.0423053205259971
0.0348 0.0423108760506886
0.0348 0.0423164315753801
0.0348 0.0423219871000717
0.0348 0.0423275426247632
0.0348 0.0423330981494547
0.0348 0.0423386536741463
0.0348 0.0423442091988378
0.0348 0.0423497647235293
0.0348 0.0423553202482208
0.0348 0.0423608757729124
0.0348 0.0423664312976039
0.0348 0.0423719868222954
0.0348 0.042377542346987
0.0348 0.0423830978716785
0.0348 0.04238865339637
0.0348 0.0423942089210615
0.0348 0.0423997644457531
0.0348 0.0424053199704446
0.0348 0.0424108754951361
0.0348 0.0424164310198277
0.0348 0.0424219865445192
0.0348 0.0424275420692107
0.0348 0.0424330975939023
0.0348 0.0424386531185938
0.0348 0.0424442086432853
0.0348 0.0424497641679768
0.0348 0.0424553196926684
0.0348 0.0424608752173599
0.0348 0.0424664307420514
0.0348 0.042471986266743
0.0348 0.0424775417914345
0.0348 0.042483097316126
0.0348 0.0424886528408175
0.0348 0.0424942083655091
0.0348 0.0424997638902006
0.0348 0.0425053194148921
0.0348 0.0425108749395837
0.0348 0.0425164304642752
0.0348 0.0425219859889667
0.0348 0.0425275415136583
0.0348 0.0425330970383498
0.0348 0.0425386525630413
0.0348 0.0425442080877328
0.0348 0.0425497636124244
0.0348 0.0425553191371159
0.0348 0.0425608746618074
0.0348 0.042566430186499
0.0348 0.0425719857111905
0.0348 0.042577541235882
0.0348 0.0425830967605736
0.0348 0.0425886522852651
0.0348 0.0425942078099566
0.0348 0.0425997633346481
0.0348 0.0426053188593397
0.0348 0.0426108743840312
0.0348 0.0426164299087227
0.0348 0.0426219854334143
0.0348 0.0426275409581058
0.0348 0.0426330964827973
0.0348 0.0426386520074888
0.0348 0.0426442075321804
0.0348 0.0426497630568719
0.0348 0.0426553185815634
0.0348 0.042660874106255
0.0348 0.0426664296309465
0.0348 0.042671985155638
0.0348 0.0426775406803296
0.0348 0.0426830962050211
0.0348 0.0426886517297126
0.0348 0.0426942072544041
0.0348 0.0426997627790957
0.0348 0.0427053183037872
0.0348 0.0427108738284787
0.0348 0.0427164293531703
0.0348 0.0427219848778618
0.0348 0.0427275404025533
0.0348 0.0427330959272448
0.0348 0.0427386514519364
0.0348 0.0427442069766279
0.0348 0.0427497625013194
0.0348 0.042755318026011
0.0348 0.0427608735507025
0.0348 0.042766429075394
0.0348 0.0427719846000856
0.0348 0.0427775401247771
0.0348 0.0427830956494686
0.0348 0.0427886511741601
0.0348 0.0427942066988517
0.0348 0.0427997622235432
0.0348 0.0428053177482347
0.0348 0.0428108732729263
0.0348 0.0428164287976178
0.0348 0.0428219843223093
0.0348 0.0428275398470008
0.0348 0.0428330953716924
0.0348 0.0428386508963839
0.0348 0.0428442064210754
0.0348 0.042849761945767
0.0348 0.0428553174704585
0.0348 0.04286087299515
0.0348 0.0428664285198416
0.0348 0.0428719840445331
0.0348 0.0428775395692246
0.0348 0.0428830950939161
0.0348 0.0428886506186077
0.0348 0.0428942061432992
0.0348 0.0428997616679907
0.0348 0.0429053171926823
0.0348 0.0429108727173738
0.0348 0.0429164282420653
0.0348 0.0429219837667569
0.0348 0.0429275392914484
0.0348 0.0429330948161399
0.0348 0.0429386503408314
0.0348 0.042944205865523
0.0348 0.0429497613902145
0.0348 0.042955316914906
0.0348 0.0429608724395976
0.0348 0.0429664279642891
0.0348 0.0429719834889806
0.0348 0.0429775390136721
0.0348 0.0429830945383637
0.0348 0.0429886500630552
0.0348 0.0429942055877467
0.0348 0.0429997611124383
0.0348 0.0430053166371298
0.0348 0.0430108721618213
0.0348 0.0430164276865128
0.0348 0.0430219832112044
0.0348 0.0430275387358959
0.0348 0.0430330942605874
0.0348 0.043038649785279
0.0348 0.0430442053099705
0.0348 0.043049760834662
0.0348 0.0430553163593536
0.0348 0.0430608718840451
0.0348 0.0430664274087366
0.0348 0.0430719829334281
0.0348 0.0430775384581197
0.0348 0.0430830939828112
0.0348 0.0430886495075027
0.0348 0.0430942050321943
0.0348 0.0430997605568858
0.0348 0.0431053160815773
0.0348 0.0431108716062688
0.0348 0.0431164271309604
0.0348 0.0431219826556519
0.0348 0.0431275381803434
0.0348 0.043133093705035
0.0348 0.0431386492297265
0.0348 0.043144204754418
0.0348 0.0431497602791096
0.0348 0.0431553158038011
0.0348 0.0431608713284926
0.0348 0.0431664268531841
0.0348 0.0431719823778757
0.0348 0.0431775379025672
0.0348 0.0431830934272587
0.0348 0.0431886489519503
0.0348 0.0431942044766418
0.0348 0.0431997600013333
0.0348 0.0432053155260249
0.0348 0.0432108710507164
0.0348 0.0432164265754079
0.0348 0.0432219821000994
0.0348 0.043227537624791
0.0348 0.0432330931494825
0.0348 0.043238648674174
0.0348 0.0432442041988656
0.0348 0.0432497597235571
0.0348 0.0432553152482486
0.0348 0.0432608707729402
0.0348 0.0432664262976317
0.0348 0.0432719818223232
0.0348 0.0432775373470147
0.0348 0.0432830928717063
0.0348 0.0432886483963978
0.0348 0.0432942039210893
0.0348 0.0432997594457809
0.0348 0.0433053149704724
0.0348 0.0433108704951639
0.0348 0.0433164260198554
0.0348 0.043321981544547
0.0348 0.0433275370692385
0.0348 0.04333309259393
0.0348 0.0433386481186216
0.0348 0.0433442036433131
0.0348 0.0433497591680046
0.0348 0.0433553146926961
0.0348 0.0433608702173877
0.0348 0.0433664257420792
0.0348 0.0433719812667707
0.0348 0.0433775367914623
0.0348 0.0433830923161538
0.0348 0.0433886478408453
0.0348 0.0433942033655369
0.0348 0.0433997588902284
0.0348 0.0434053144149199
0.0348 0.0434108699396114
0.0348 0.043416425464303
0.0348 0.0434219809889945
0.0348 0.043427536513686
0.0348 0.0434330920383776
0.0348 0.0434386475630691
0.0348 0.0434442030877606
0.0348 0.0434497586124521
0.0348 0.0434553141371437
0.0348 0.0434608696618352
0.0348 0.0434664251865267
0.0348 0.0434719807112183
0.0348 0.0434775362359098
0.0348 0.0434830917606013
0.0348 0.0434886472852929
0.0348 0.0434942028099844
0.0348 0.0434997583346759
0.0348 0.0435053138593674
0.0348 0.043510869384059
0.0348 0.0435164249087505
0.0348 0.043521980433442
0.0348 0.0435275359581336
0.0348 0.0435330914828251
0.0348 0.0435386470075166
0.0348 0.0435442025322082
0.0348 0.0435497580568997
0.0348 0.0435553135815912
0.0348 0.0435608691062827
0.0348 0.0435664246309743
0.0348 0.0435719801556658
0.0348 0.0435775356803573
0.0348 0.0435830912050489
0.0348 0.0435886467297404
0.0348 0.0435942022544319
0.0348 0.0435997577791234
0.0348 0.043605313303815
0.0348 0.0436108688285065
0.0348 0.043616424353198
0.0348 0.0436219798778896
0.0348 0.0436275354025811
0.0348 0.0436330909272726
0.0348 0.0436386464519642
0.0348 0.0436442019766557
0.0348 0.0436497575013472
0.0348 0.0436553130260387
0.0348 0.0436608685507303
0.0348 0.0436664240754218
0.0348 0.0436719796001133
0.0348 0.0436775351248049
0.0348 0.0436830906494964
0.0348 0.0436886461741879
0.0348 0.0436942016988794
0.0348 0.043699757223571
0.0348 0.0437053127482625
0.0348 0.043710868272954
0.0348 0.0437164237976456
0.0348 0.0437219793223371
0.0348 0.0437275348470286
0.0348 0.0437330903717202
0.0348 0.0437386458964117
0.0348 0.0437442014211032
0.0348 0.0437497569457947
0.0348 0.0437553124704863
0.0348 0.0437608679951778
0.0348 0.0437664235198693
0.0348 0.0437719790445609
0.0348 0.0437775345692524
0.0348 0.0437830900939439
0.0348 0.0437886456186354
0.0348 0.043794201143327
0.0348 0.0437997566680185
0.0348 0.04380531219271
0.0348 0.0438108677174016
0.0348 0.0438164232420931
0.0348 0.0438219787667846
0.0348 0.0438275342914762
0.0348 0.0438330898161677
0.0348 0.0438386453408592
0.0348 0.0438442008655507
0.0349 0.0438497563902423
0.0349 0.0438553119149338
0.0349 0.0438608674396253
0.0349 0.0438664229643169
0.0349 0.0438719784890084
0.0349 0.0438775340136999
0.0349 0.0438830895383915
0.0349 0.043888645063083
0.0349 0.0438942005877745
0.0349 0.043899756112466
0.0349 0.0439053116371576
0.0349 0.0439108671618491
0.0349 0.0439164226865406
0.0349 0.0439219782112322
0.0349 0.0439275337359237
0.0349 0.0439330892606152
0.0349 0.0439386447853067
0.0349 0.0439442003099983
0.0349 0.0439497558346898
0.0349 0.0439553113593813
0.0349 0.0439608668840729
0.0349 0.0439664224087644
0.0349 0.0439719779334559
0.0349 0.0439775334581475
0.0349 0.043983088982839
0.0349 0.0439886445075305
0.0349 0.043994200032222
0.0349 0.0439997555569136
0.0349 0.0440053110816051
0.0349 0.0440108666062966
0.0349 0.0440164221309882
0.0349 0.0440219776556797
0.0349 0.0440275331803712
0.0349 0.0440330887050627
0.0349 0.0440386442297543
0.0349 0.0440441997544458
0.0349 0.0440497552791373
0.0349 0.0440553108038289
0.0349 0.0440608663285204
0.0349 0.0440664218532119
0.0349 0.0440719773779035
0.0349 0.044077532902595
0.0349 0.0440830884272865
0.0349 0.044088643951978
0.0349 0.0440941994766696
0.0349 0.0440997550013611
0.0349 0.0441053105260526
0.0349 0.0441108660507442
0.0349 0.0441164215754357
0.0349 0.0441219771001272
0.0349 0.0441275326248187
0.0349 0.0441330881495103
0.0349 0.0441386436742018
0.0349 0.0441441991988933
0.0349 0.0441497547235849
0.0349 0.0441553102482764
0.0349 0.0441608657729679
0.0349 0.0441664212976595
0.0349 0.044171976822351
0.0349 0.0441775323470425
0.0349 0.044183087871734
0.0349 0.0441886433964256
0.0349 0.0441941989211171
0.0349 0.0441997544458086
0.0349 0.0442053099705002
0.0349 0.0442108654951917
0.0349 0.0442164210198832
0.0349 0.0442219765445748
0.0349 0.0442275320692663
0.0349 0.0442330875939578
0.0349 0.0442386431186493
0.0349 0.0442441986433409
0.0349 0.0442497541680324
0.0349 0.0442553096927239
0.0349 0.0442608652174155
0.0349 0.044266420742107
0.0349 0.0442719762667985
0.0349 0.04427753179149
0.0349 0.0442830873161816
0.0349 0.0442886428408731
0.0349 0.0442941983655646
0.0349 0.0442997538902562
0.0349 0.0443053094149477
0.0349 0.0443108649396392
0.0349 0.0443164204643308
0.0349 0.0443219759890223
0.0349 0.0443275315137138
0.0349 0.0443330870384053
0.0349 0.0443386425630969
0.0349 0.0443441980877884
0.0349 0.0443497536124799
0.0349 0.0443553091371715
0.0349 0.044360864661863
0.0349 0.0443664201865545
0.0349 0.044371975711246
0.0349 0.0443775312359376
0.0349 0.0443830867606291
0.0349 0.0443886422853206
0.0349 0.0443941978100122
0.0349 0.0443997533347037
0.0349 0.0444053088593952
0.0349 0.0444108643840868
0.0349 0.0444164199087783
0.0349 0.0444219754334698
0.0349 0.0444275309581613
0.0349 0.0444330864828529
0.0349 0.0444386420075444
0.0349 0.0444441975322359
0.0349 0.0444497530569275
0.0349 0.044455308581619
0.0349 0.0444608641063105
0.0349 0.044466419631002
0.0349 0.0444719751556936
0.0349 0.0444775306803851
0.0349 0.0444830862050766
0.0349 0.0444886417297682
0.0349 0.0444941972544597
0.0349 0.0444997527791512
0.0349 0.0445053083038428
0.0349 0.0445108638285343
0.0349 0.0445164193532258
0.0349 0.0445219748779173
0.0349 0.0445275304026089
0.0349 0.0445330859273004
0.0349 0.0445386414519919
0.0349 0.0445441969766835
0.0349 0.044549752501375
0.0349 0.0445553080260665
0.0349 0.044560863550758
0.0349 0.0445664190754496
0.0349 0.0445719746001411
0.0349 0.0445775301248326
0.0349 0.0445830856495242
0.0349 0.0445886411742157
0.0349 0.0445941966989072
0.0349 0.0445997522235988
0.0349 0.0446053077482903
0.0349 0.0446108632729818
0.0349 0.0446164187976733
0.0349 0.0446219743223649
0.0349 0.0446275298470564
0.0349 0.0446330853717479
0.0349 0.0446386408964395
0.0349 0.044644196421131
0.0349 0.0446497519458225
0.0349 0.0446553074705141
0.0349 0.0446608629952056
0.0349 0.0446664185198971
0.0349 0.0446719740445886
0.0349 0.0446775295692802
0.0349 0.0446830850939717
0.0349 0.0446886406186632
0.0349 0.0446941961433548
0.0349 0.0446997516680463
0.0349 0.0447053071927378
0.0349 0.0447108627174293
0.0349 0.0447164182421209
0.0349 0.0447219737668124
0.0349 0.0447275292915039
0.0349 0.0447330848161955
0.0349 0.044738640340887
0.0349 0.0447441958655785
0.0349 0.0447497513902701
0.0349 0.0447553069149616
0.0349 0.0447608624396531
0.0349 0.0447664179643446
0.0349 0.0447719734890362
0.0349 0.0447775290137277
0.0349 0.0447830845384192
0.0349 0.0447886400631108
0.0349 0.0447941955878023
0.0349 0.0447997511124938
0.0349 0.0448053066371853
0.0349 0.0448108621618769
0.0349 0.0448164176865684
0.0349 0.0448219732112599
0.0349 0.0448275287359515
0.0349 0.044833084260643
0.0349 0.0448386397853345
0.0349 0.0448441953100261
0.0349 0.0448497508347176
0.0349 0.0448553063594091
0.0349 0.0448608618841006
0.0349 0.0448664174087922
0.0349 0.0448719729334837
0.0349 0.0448775284581752
0.0349 0.0448830839828668
0.0349 0.0448886395075583
0.0349 0.0448941950322498
0.0349 0.0448997505569413
0.0349 0.0449053060816329
0.0349 0.0449108616063244
0.0349 0.0449164171310159
0.0349 0.0449219726557075
0.0349 0.044927528180399
0.0349 0.0449330837050905
0.0349 0.0449386392297821
0.0349 0.0449441947544736
0.0349 0.0449497502791651
0.0349 0.0449553058038566
0.0349 0.0449608613285482
0.0349 0.0449664168532397
0.0349 0.0449719723779312
0.0349 0.0449775279026228
0.0349 0.0449830834273143
0.0349 0.0449886389520058
0.0349 0.0449941944766974
0.0349 0.0449997500013889
0.0349 0.0450053055260804
0.0349 0.0450108610507719
0.0349 0.0450164165754635
0.0349 0.045021972100155
0.0349 0.0450275276248465
0.0349 0.0450330831495381
0.0349 0.0450386386742296
0.0349 0.0450441941989211
0.0349 0.0450497497236126
0.0349 0.0450553052483042
0.0349 0.0450608607729957
0.0349 0.0450664162976872
0.0349 0.0450719718223788
0.0349 0.0450775273470703
0.0349 0.0450830828717618
0.0349 0.0450886383964533
0.0349 0.0450941939211449
0.0349 0.0450997494458364
0.0349 0.0451053049705279
0.0349 0.0451108604952195
0.0349 0.045116416019911
0.0349 0.0451219715446025
0.0349 0.0451275270692941
0.0349 0.0451330825939856
0.0349 0.0451386381186771
0.0349 0.0451441936433686
0.0349 0.0451497491680602
0.0349 0.0451553046927517
0.0349 0.0451608602174432
0.0349 0.0451664157421348
0.0349 0.0451719712668263
0.0349 0.0451775267915178
0.0349 0.0451830823162093
0.0349 0.0451886378409009
0.0349 0.0451941933655924
0.0349 0.0451997488902839
0.0349 0.0452053044149755
0.0349 0.045210859939667
0.0349 0.0452164154643585
0.0349 0.0452219709890501
0.0349 0.0452275265137416
0.0349 0.0452330820384331
0.0349 0.0452386375631246
0.0349 0.0452441930878162
0.0349 0.0452497486125077
0.0349 0.0452553041371992
0.0349 0.0452608596618908
0.0349 0.0452664151865823
0.0349 0.0452719707112738
0.0349 0.0452775262359654
0.0349 0.0452830817606569
0.0349 0.0452886372853484
0.0349 0.0452941928100399
0.0349 0.0452997483347315
0.0349 0.045305303859423
0.0349 0.0453108593841145
0.0349 0.0453164149088061
0.0349 0.0453219704334976
0.0349 0.0453275259581891
0.0349 0.0453330814828807
0.0349 0.0453386370075722
0.0349 0.0453441925322637
0.0349 0.0453497480569552
0.0349 0.0453553035816468
0.0349 0.0453608591063383
0.0349 0.0453664146310298
0.0349 0.0453719701557214
0.0349 0.0453775256804129
0.0349 0.0453830812051044
0.0349 0.0453886367297959
0.0349 0.0453941922544875
0.0349 0.045399747779179
0.0349 0.0454053033038705
0.0349 0.0454108588285621
0.0349 0.0454164143532536
0.0349 0.0454219698779451
0.0349 0.0454275254026366
0.0349 0.0454330809273282
0.0349 0.0454386364520197
0.0349 0.0454441919767112
0.0349 0.0454497475014028
0.0349 0.0454553030260943
0.0349 0.0454608585507858
0.0349 0.0454664140754774
0.0349 0.0454719696001689
0.0349 0.0454775251248604
0.0349 0.0454830806495519
0.0349 0.0454886361742435
0.0349 0.045494191698935
0.0349 0.0454997472236265
0.0349 0.0455053027483181
0.0349 0.0455108582730096
0.0349 0.0455164137977011
0.0349 0.0455219693223926
0.0349 0.0455275248470842
0.0349 0.0455330803717757
0.0349 0.0455386358964672
0.0349 0.0455441914211588
0.0349 0.0455497469458503
0.0349 0.0455553024705418
0.0349 0.0455608579952334
0.0349 0.0455664135199249
0.0349 0.0455719690446164
0.0349 0.0455775245693079
0.0349 0.0455830800939995
0.0349 0.045588635618691
0.0349 0.0455941911433825
0.0349 0.0455997466680741
0.0349 0.0456053021927656
0.0349 0.0456108577174571
0.0349 0.0456164132421487
0.0349 0.0456219687668402
0.0349 0.0456275242915317
0.0349 0.0456330798162232
0.0349 0.0456386353409148
0.0349 0.0456441908656063
0.0349 0.0456497463902978
0.0349 0.0456553019149894
0.0349 0.0456608574396809
0.0349 0.0456664129643724
0.0349 0.0456719684890639
0.0349 0.0456775240137555
0.0349 0.045683079538447
0.0349 0.0456886350631385
0.0349 0.0456941905878301
0.0349 0.0456997461125216
0.035 0.0457053016372131
0.035 0.0457108571619047
0.035 0.0457164126865962
0.035 0.0457219682112877
0.035 0.0457275237359792
0.035 0.0457330792606708
0.035 0.0457386347853623
0.035 0.0457441903100538
0.035 0.0457497458347454
0.035 0.0457553013594369
0.035 0.0457608568841284
0.035 0.0457664124088199
0.035 0.0457719679335115
0.035 0.045777523458203
0.035 0.0457830789828945
0.035 0.0457886345075861
0.035 0.0457941900322776
0.035 0.0457997455569691
0.035 0.0458053010816607
0.035 0.0458108566063522
0.035 0.0458164121310437
0.035 0.0458219676557352
0.035 0.0458275231804268
0.035 0.0458330787051183
0.035 0.0458386342298098
0.035 0.0458441897545014
0.035 0.0458497452791929
0.035 0.0458553008038844
0.035 0.0458608563285759
0.035 0.0458664118532675
0.035 0.045871967377959
0.035 0.0458775229026505
0.035 0.0458830784273421
0.035 0.0458886339520336
0.035 0.0458941894767251
0.035 0.0458997450014167
0.035 0.0459053005261082
0.035 0.0459108560507997
0.035 0.0459164115754912
0.035 0.0459219671001828
0.035 0.0459275226248743
0.035 0.0459330781495658
0.035 0.0459386336742574
0.035 0.0459441891989489
0.035 0.0459497447236404
0.035 0.045955300248332
0.035 0.0459608557730235
0.035 0.045966411297715
0.035 0.0459719668224065
0.035 0.0459775223470981
0.035 0.0459830778717896
0.035 0.0459886333964811
0.035 0.0459941889211727
0.035 0.0459997444458642
0.035 0.0460052999705557
0.035 0.0460108554952472
0.035 0.0460164110199388
0.035 0.0460219665446303
0.035 0.0460275220693218
0.035 0.0460330775940134
0.035 0.0460386331187049
0.035 0.0460441886433964
0.035 0.046049744168088
0.035 0.0460552996927795
0.035 0.046060855217471
0.035 0.0460664107421625
0.035 0.0460719662668541
0.035 0.0460775217915456
0.035 0.0460830773162371
0.035 0.0460886328409287
0.035 0.0460941883656202
0.035 0.0460997438903117
0.035 0.0461052994150032
0.035 0.0461108549396948
0.035 0.0461164104643863
0.035 0.0461219659890778
0.035 0.0461275215137694
0.035 0.0461330770384609
0.035 0.0461386325631524
0.035 0.046144188087844
0.035 0.0461497436125355
0.035 0.046155299137227
0.035 0.0461608546619185
0.035 0.0461664101866101
0.035 0.0461719657113016
0.035 0.0461775212359931
0.035 0.0461830767606847
0.035 0.0461886322853762
0.035 0.0461941878100677
0.035 0.0461997433347592
0.035 0.0462052988594508
0.035 0.0462108543841423
0.035 0.0462164099088338
0.035 0.0462219654335254
0.035 0.0462275209582169
0.035 0.0462330764829084
0.035 0.0462386320076
0.035 0.0462441875322915
0.035 0.046249743056983
0.035 0.0462552985816745
0.035 0.0462608541063661
0.035 0.0462664096310576
0.035 0.0462719651557491
0.035 0.0462775206804407
0.035 0.0462830762051322
0.035 0.0462886317298237
0.035 0.0462941872545153
0.035 0.0462997427792068
0.035 0.0463052983038983
0.035 0.0463108538285898
0.035 0.0463164093532814
0.035 0.0463219648779729
0.035 0.0463275204026644
0.035 0.046333075927356
0.035 0.0463386314520475
0.035 0.046344186976739
0.035 0.0463497425014305
0.035 0.0463552980261221
0.035 0.0463608535508136
0.035 0.0463664090755051
0.035 0.0463719646001967
0.035 0.0463775201248882
0.035 0.0463830756495797
0.035 0.0463886311742713
0.035 0.0463941866989628
0.035 0.0463997422236543
0.035 0.0464052977483458
0.035 0.0464108532730374
0.035 0.0464164087977289
0.035 0.0464219643224204
0.035 0.046427519847112
0.035 0.0464330753718035
0.035 0.046438630896495
0.035 0.0464441864211865
0.035 0.0464497419458781
0.035 0.0464552974705696
0.035 0.0464608529952611
0.035 0.0464664085199527
0.035 0.0464719640446442
0.035 0.0464775195693357
0.035 0.0464830750940273
0.035 0.0464886306187188
0.035 0.0464941861434103
0.035 0.0464997416681018
0.035 0.0465052971927934
0.035 0.0465108527174849
0.035 0.0465164082421764
0.035 0.046521963766868
0.035 0.0465275192915595
0.035 0.046533074816251
0.035 0.0465386303409425
0.035 0.0465441858656341
0.035 0.0465497413903256
0.035 0.0465552969150171
0.035 0.0465608524397087
0.035 0.0465664079644002
0.035 0.0465719634890917
0.035 0.0465775190137833
0.035 0.0465830745384748
0.035 0.0465886300631663
0.035 0.0465941855878578
0.035 0.0465997411125494
0.035 0.0466052966372409
0.035 0.0466108521619324
0.035 0.046616407686624
0.035 0.0466219632113155
0.035 0.046627518736007
0.035 0.0466330742606985
0.035 0.0466386297853901
0.035 0.0466441853100816
0.035 0.0466497408347731
0.035 0.0466552963594647
0.035 0.0466608518841562
0.035 0.0466664074088477
0.035 0.0466719629335393
0.035 0.0466775184582308
0.035 0.0466830739829223
0.035 0.0466886295076138
0.035 0.0466941850323054
0.035 0.0466997405569969
0.035 0.0467052960816884
0.035 0.04671085160638
0.035 0.0467164071310715
0.035 0.046721962655763
0.035 0.0467275181804546
0.035 0.0467330737051461
0.035 0.0467386292298376
0.035 0.0467441847545291
0.035 0.0467497402792207
0.035 0.0467552958039122
0.035 0.0467608513286037
0.035 0.0467664068532953
0.035 0.0467719623779868
0.035 0.0467775179026783
0.035 0.0467830734273698
0.035 0.0467886289520614
0.035 0.0467941844767529
0.035 0.0467997400014444
0.035 0.046805295526136
0.035 0.0468108510508275
0.035 0.046816406575519
0.035 0.0468219621002106
0.035 0.0468275176249021
0.035 0.0468330731495936
0.035 0.0468386286742851
0.035 0.0468441841989767
0.035 0.0468497397236682
0.035 0.0468552952483597
0.035 0.0468608507730513
0.035 0.0468664062977428
0.035 0.0468719618224343
0.035 0.0468775173471258
0.035 0.0468830728718174
0.035 0.0468886283965089
0.035 0.0468941839212004
0.035 0.046899739445892
0.035 0.0469052949705835
0.035 0.046910850495275
0.035 0.0469164060199666
0.035 0.0469219615446581
0.035 0.0469275170693496
0.035 0.0469330725940411
0.035 0.0469386281187327
0.035 0.0469441836434242
0.035 0.0469497391681157
0.035 0.0469552946928073
0.035 0.0469608502174988
0.035 0.0469664057421903
0.035 0.0469719612668818
0.035 0.0469775167915734
0.035 0.0469830723162649
0.035 0.0469886278409564
0.035 0.046994183365648
0.035 0.0469997388903395
0.035 0.047005294415031
0.035 0.0470108499397226
0.035 0.0470164054644141
0.035 0.0470219609891056
0.035 0.0470275165137971
0.035 0.0470330720384887
0.035 0.0470386275631802
0.035 0.0470441830878717
0.035 0.0470497386125633
0.035 0.0470552941372548
0.035 0.0470608496619463
0.035 0.0470664051866379
0.035 0.0470719607113294
0.035 0.0470775162360209
0.035 0.0470830717607124
0.035 0.047088627285404
0.035 0.0470941828100955
0.035 0.047099738334787
0.035 0.0471052938594786
0.035 0.0471108493841701
0.035 0.0471164049088616
0.035 0.0471219604335531
0.035 0.0471275159582447
0.035 0.0471330714829362
0.035 0.0471386270076277
0.035 0.0471441825323193
0.035 0.0471497380570108
0.035 0.0471552935817023
0.035 0.0471608491063938
0.035 0.0471664046310854
0.035 0.0471719601557769
0.035 0.0471775156804684
0.035 0.04718307120516
0.035 0.0471886267298515
0.035 0.047194182254543
0.035 0.0471997377792346
0.035 0.0472052933039261
0.035 0.0472108488286176
0.035 0.0472164043533091
0.035 0.0472219598780007
0.035 0.0472275154026922
0.035 0.0472330709273837
0.035 0.0472386264520753
0.035 0.0472441819767668
0.035 0.0472497375014583
0.035 0.0472552930261499
0.035 0.0472608485508414
0.035 0.0472664040755329
0.035 0.0472719596002244
0.035 0.047277515124916
0.035 0.0472830706496075
0.035 0.047288626174299
0.035 0.0472941816989906
0.035 0.0472997372236821
0.035 0.0473052927483736
0.035 0.0473108482730651
0.035 0.0473164037977567
0.035 0.0473219593224482
0.035 0.0473275148471397
0.035 0.0473330703718313
0.035 0.0473386258965228
0.035 0.0473441814212143
0.035 0.0473497369459059
0.035 0.0473552924705974
0.035 0.0473608479952889
0.035 0.0473664035199804
0.035 0.047371959044672
0.035 0.0473775145693635
0.035 0.047383070094055
0.035 0.0473886256187466
0.035 0.0473941811434381
0.035 0.0473997366681296
0.035 0.0474052921928212
0.035 0.0474108477175127
0.035 0.0474164032422042
0.035 0.0474219587668957
0.035 0.0474275142915873
0.035 0.0474330698162788
0.0351 0.0474386253409703
0.0351 0.0474441808656619
0.0351 0.0474497363903534
0.0351 0.0474552919150449
0.0351 0.0474608474397364
0.0351 0.047466402964428
0.0351 0.0474719584891195
0.0351 0.047477514013811
0.0351 0.0474830695385026
0.0351 0.0474886250631941
0.0351 0.0474941805878856
0.0351 0.0474997361125771
0.0351 0.0475052916372687
0.0351 0.0475108471619602
0.0351 0.0475164026866517
0.0351 0.0475219582113433
0.0351 0.0475275137360348
0.0351 0.0475330692607263
0.0351 0.0475386247854179
0.0351 0.0475441803101094
0.0351 0.0475497358348009
0.0351 0.0475552913594924
0.0351 0.047560846884184
0.0351 0.0475664024088755
0.0351 0.047571957933567
0.0351 0.0475775134582586
0.0351 0.0475830689829501
0.0351 0.0475886245076416
0.0351 0.0475941800323331
0.0351 0.0475997355570247
0.0351 0.0476052910817162
0.0351 0.0476108466064077
0.0351 0.0476164021310993
0.0351 0.0476219576557908
0.0351 0.0476275131804823
0.0351 0.0476330687051739
0.0351 0.0476386242298654
0.0351 0.0476441797545569
0.0351 0.0476497352792484
0.0351 0.04765529080394
0.0351 0.0476608463286315
0.0351 0.047666401853323
0.0351 0.0476719573780146
0.0351 0.0476775129027061
0.0351 0.0476830684273976
0.0351 0.0476886239520892
0.0351 0.0476941794767807
0.0351 0.0476997350014722
0.0351 0.0477052905261637
0.0351 0.0477108460508553
0.0351 0.0477164015755468
0.0351 0.0477219571002383
0.0351 0.0477275126249299
0.0351 0.0477330681496214
0.0351 0.0477386236743129
0.0351 0.0477441791990044
0.0351 0.047749734723696
0.0351 0.0477552902483875
0.0351 0.047760845773079
0.0351 0.0477664012977706
0.0351 0.0477719568224621
0.0351 0.0477775123471536
0.0351 0.0477830678718452
0.0351 0.0477886233965367
0.0351 0.0477941789212282
0.0351 0.0477997344459197
0.0351 0.0478052899706113
0.0351 0.0478108454953028
0.0351 0.0478164010199943
0.0351 0.0478219565446859
0.0351 0.0478275120693774
0.0351 0.0478330675940689
0.0351 0.0478386231187604
0.0351 0.047844178643452
0.0351 0.0478497341681435
0.0351 0.047855289692835
0.0351 0.0478608452175266
0.0351 0.0478664007422181
0.0351 0.0478719562669096
0.0351 0.0478775117916012
0.0351 0.0478830673162927
0.0351 0.0478886228409842
0.0351 0.0478941783656757
0.0351 0.0478997338903673
0.0351 0.0479052894150588
0.0351 0.0479108449397503
0.0351 0.0479164004644419
0.0351 0.0479219559891334
0.0351 0.0479275115138249
0.0351 0.0479330670385164
0.0351 0.047938622563208
0.0351 0.0479441780878995
0.0351 0.047949733612591
0.0351 0.0479552891372826
0.0351 0.0479608446619741
0.0351 0.0479664001866656
0.0351 0.0479719557113572
0.0351 0.0479775112360487
0.0351 0.0479830667607402
0.0351 0.0479886222854317
0.0351 0.0479941778101233
0.0351 0.0479997333348148
0.0351 0.0480052888595063
0.0351 0.0480108443841979
0.0351 0.0480163999088894
0.0351 0.0480219554335809
0.0351 0.0480275109582725
0.0351 0.048033066482964
0.0351 0.0480386220076555
0.0351 0.048044177532347
0.0351 0.0480497330570386
0.0351 0.0480552885817301
0.0351 0.0480608441064216
0.0351 0.0480663996311132
0.0351 0.0480719551558047
0.0351 0.0480775106804962
0.0351 0.0480830662051877
0.0351 0.0480886217298793
0.0351 0.0480941772545708
0.0351 0.0480997327792623
0.0351 0.0481052883039539
0.0351 0.0481108438286454
0.0351 0.0481163993533369
0.0351 0.0481219548780285
0.0351 0.04812751040272
0.0351 0.0481330659274115
0.0351 0.048138621452103
0.0351 0.0481441769767946
0.0351 0.0481497325014861
0.0351 0.0481552880261776
0.0351 0.0481608435508692
0.0351 0.0481663990755607
0.0351 0.0481719546002522
0.0351 0.0481775101249437
0.0351 0.0481830656496353
0.0351 0.0481886211743268
0.0351 0.0481941766990183
0.0351 0.0481997322237099
0.0351 0.0482052877484014
0.0351 0.0482108432730929
0.0351 0.0482163987977845
0.0351 0.048221954322476
0.0351 0.0482275098471675
0.0351 0.048233065371859
0.0351 0.0482386208965506
0.0351 0.0482441764212421
0.0351 0.0482497319459336
0.0351 0.0482552874706252
0.0351 0.0482608429953167
0.0351 0.0482663985200082
0.0351 0.0482719540446997
0.0351 0.0482775095693913
0.0351 0.0482830650940828
0.0351 0.0482886206187743
0.0351 0.0482941761434659
0.0351 0.0482997316681574
0.0351 0.0483052871928489
0.0351 0.0483108427175405
0.0351 0.048316398242232
0.0351 0.0483219537669235
0.0351 0.048327509291615
0.0351 0.0483330648163066
0.0351 0.0483386203409981
0.0351 0.0483441758656896
0.0351 0.0483497313903812
0.0351 0.0483552869150727
0.0351 0.0483608424397642
0.0351 0.0483663979644558
0.0351 0.0483719534891473
0.0351 0.0483775090138388
0.0351 0.0483830645385303
0.0351 0.0483886200632219
0.0351 0.0483941755879134
0.0351 0.0483997311126049
0.0351 0.0484052866372965
0.0351 0.048410842161988
0.0351 0.0484163976866795
0.0351 0.048421953211371
0.0351 0.0484275087360626
0.0351 0.0484330642607541
0.0351 0.0484386197854456
0.0351 0.0484441753101372
0.0351 0.0484497308348287
0.0351 0.0484552863595202
0.0351 0.0484608418842118
0.0351 0.0484663974089033
0.0351 0.0484719529335948
0.0351 0.0484775084582863
0.0351 0.0484830639829779
0.0351 0.0484886195076694
0.0351 0.0484941750323609
0.0351 0.0484997305570525
0.0351 0.048505286081744
0.0351 0.0485108416064355
0.0351 0.048516397131127
0.0351 0.0485219526558186
0.0351 0.0485275081805101
0.0351 0.0485330637052016
0.0351 0.0485386192298932
0.0351 0.0485441747545847
0.0351 0.0485497302792762
0.0351 0.0485552858039678
0.0351 0.0485608413286593
0.0351 0.0485663968533508
0.0351 0.0485719523780423
0.0351 0.0485775079027339
0.0351 0.0485830634274254
0.0351 0.0485886189521169
0.0351 0.0485941744768085
0.0351 0.0485997300015
0.0351 0.0486052855261915
0.0351 0.048610841050883
0.0351 0.0486163965755746
0.0351 0.0486219521002661
0.0351 0.0486275076249576
0.0351 0.0486330631496492
0.0351 0.0486386186743407
0.0351 0.0486441741990322
0.0351 0.0486497297237238
0.0351 0.0486552852484153
0.0351 0.0486608407731068
0.0351 0.0486663962977983
0.0351 0.0486719518224899
0.0351 0.0486775073471814
0.0351 0.0486830628718729
0.0351 0.0486886183965645
0.0351 0.048694173921256
0.0351 0.0486997294459475
0.0351 0.0487052849706391
0.0351 0.0487108404953306
0.0351 0.0487163960200221
0.0351 0.0487219515447136
0.0351 0.0487275070694052
0.0351 0.0487330625940967
0.0351 0.0487386181187882
0.0351 0.0487441736434798
0.0351 0.0487497291681713
0.0351 0.0487552846928628
0.0351 0.0487608402175543
0.0351 0.0487663957422459
0.0351 0.0487719512669374
0.0351 0.0487775067916289
0.0351 0.0487830623163205
0.0351 0.048788617841012
0.0351 0.0487941733657035
0.0351 0.048799728890395
0.0351 0.0488052844150866
0.0351 0.0488108399397781
0.0351 0.0488163954644696
0.0351 0.0488219509891612
0.0351 0.0488275065138527
0.0351 0.0488330620385442
0.0351 0.0488386175632358
0.0351 0.0488441730879273
0.0351 0.0488497286126188
0.0351 0.0488552841373104
0.0351 0.0488608396620019
0.0351 0.0488663951866934
0.0351 0.0488719507113849
0.0351 0.0488775062360765
0.0351 0.048883061760768
0.0351 0.0488886172854595
0.0351 0.0488941728101511
0.0351 0.0488997283348426
0.0351 0.0489052838595341
0.0351 0.0489108393842256
0.0351 0.0489163949089172
0.0351 0.0489219504336087
0.0351 0.0489275059583002
0.0351 0.0489330614829918
0.0351 0.0489386170076833
0.0351 0.0489441725323748
0.0351 0.0489497280570663
0.0351 0.0489552835817579
0.0351 0.0489608391064494
0.0351 0.0489663946311409
0.0351 0.0489719501558325
0.0351 0.048977505680524
0.0351 0.0489830612052155
0.0351 0.0489886167299071
0.0351 0.0489941722545986
0.0351 0.0489997277792901
0.0351 0.0490052833039816
0.0351 0.0490108388286732
0.0351 0.0490163943533647
0.0351 0.0490219498780562
0.0351 0.0490275054027478
0.0351 0.0490330609274393
0.0351 0.0490386164521308
0.0351 0.0490441719768223
0.0351 0.0490497275015139
0.0351 0.0490552830262054
0.0351 0.0490608385508969
0.0351 0.0490663940755885
0.0351 0.04907194960028
0.0351 0.0490775051249715
0.0351 0.0490830606496631
0.0351 0.0490886161743546
0.0351 0.0490941716990461
0.0351 0.0490997272237376
0.0351 0.0491052827484292
0.0351 0.0491108382731207
0.0351 0.0491163937978122
0.0351 0.0491219493225038
0.0351 0.0491275048471953
0.0351 0.0491330603718868
0.0351 0.0491386158965783
0.0351 0.0491441714212699
0.0351 0.0491497269459614
0.0351 0.0491552824706529
0.0351 0.0491608379953445
0.0351 0.049166393520036
0.0351 0.0491719490447275
0.0351 0.0491775045694191
0.0351 0.0491830600941106
0.0351 0.0491886156188021
0.0351 0.0491941711434936
0.0351 0.0491997266681852
0.0351 0.0492052821928767
0.0351 0.0492108377175682
0.0351 0.0492163932422598
0.0351 0.0492219487669513
0.0351 0.0492275042916428
0.0351 0.0492330598163343
0.0351 0.0492386153410259
0.0351 0.0492441708657174
0.0351 0.0492497263904089
0.0351 0.0492552819151005
0.0351 0.049260837439792
0.0351 0.0492663929644835
0.0351 0.0492719484891751
0.0351 0.0492775040138666
0.0351 0.0492830595385581
0.0351 0.0492886150632496
0.0351 0.0492941705879412
0.0351 0.0492997261126327
0.0351 0.0493052816373242
0.0351 0.0493108371620158
0.0351 0.0493163926867073
0.0351 0.0493219482113988
0.0351 0.0493275037360904
0.0351 0.0493330592607819
0.0351 0.0493386147854734
0.0351 0.0493441703101649
0.0351 0.0493497258348565
0.0351 0.049355281359548
0.0351 0.0493608368842395
0.0351 0.0493663924089311
0.0351 0.0493719479336226
0.0351 0.0493775034583141
0.0351 0.0493830589830056
0.0351 0.0493886145076972
0.0351 0.0493941700323887
0.0351 0.0493997255570802
0.0351 0.0494052810817718
0.0351 0.0494108366064633
0.0351 0.0494163921311548
0.0351 0.0494219476558464
0.0351 0.0494275031805379
0.0351 0.0494330587052294
0.0351 0.0494386142299209
0.0351 0.0494441697546125
0.0351 0.049449725279304
0.0351 0.0494552808039955
0.0351 0.0494608363286871
0.0351 0.0494663918533786
0.0351 0.0494719473780701
0.0351 0.0494775029027616
0.0351 0.0494830584274532
0.0351 0.0494886139521447
0.0351 0.0494941694768362
0.0351 0.0494997250015278
0.0351 0.0495052805262193
0.0351 0.0495108360509108
0.0351 0.0495163915756024
0.0351 0.0495219471002939
0.0351 0.0495275026249854
0.0351 0.0495330581496769
0.0351 0.0495386136743685
0.0351 0.04954416919906
0.0351 0.0495497247237515
0.0351 0.0495552802484431
0.0351 0.0495608357731346
0.0351 0.0495663912978261
0.0351 0.0495719468225176
0.0351 0.0495775023472092
0.0351 0.0495830578719007
0.0351 0.0495886133965922
0.0351 0.0495941689212838
0.0351 0.0495997244459753
0.0351 0.0496052799706668
0.0352 0.0496108354953584
0.0352 0.0496163910200499
0.0352 0.0496219465447414
0.0352 0.0496275020694329
0.0352 0.0496330575941245
0.0352 0.049638613118816
0.0352 0.0496441686435075
0.0352 0.0496497241681991
0.0352 0.0496552796928906
0.0352 0.0496608352175821
0.0352 0.0496663907422737
0.0352 0.0496719462669652
0.0352 0.0496775017916567
0.0352 0.0496830573163482
0.0352 0.0496886128410398
0.0352 0.0496941683657313
0.0352 0.0496997238904228
0.0352 0.0497052794151144
0.0352 0.0497108349398059
0.0352 0.0497163904644974
0.0352 0.0497219459891889
0.0352 0.0497275015138805
0.0352 0.049733057038572
0.0352 0.0497386125632635
0.0352 0.0497441680879551
0.0352 0.0497497236126466
0.0352 0.0497552791373381
0.0352 0.0497608346620297
0.0352 0.0497663901867212
0.0352 0.0497719457114127
0.0352 0.0497775012361042
0.0352 0.0497830567607958
0.0352 0.0497886122854873
0.0352 0.0497941678101788
0.0352 0.0497997233348704
0.0352 0.0498052788595619
0.0352 0.0498108343842534
0.0352 0.0498163899089449
0.0352 0.0498219454336365
0.0352 0.049827500958328
0.0352 0.0498330564830195
0.0352 0.0498386120077111
0.0352 0.0498441675324026
0.0352 0.0498497230570941
0.0352 0.0498552785817857
0.0352 0.0498608341064772
0.0352 0.0498663896311687
0.0352 0.0498719451558602
0.0352 0.0498775006805518
0.0352 0.0498830562052433
0.0352 0.0498886117299348
0.0352 0.0498941672546264
0.0352 0.0498997227793179
0.0352 0.0499052783040094
0.0352 0.0499108338287009
0.0352 0.0499163893533925
0.0352 0.049921944878084
0.0352 0.0499275004027755
0.0352 0.0499330559274671
0.0352 0.0499386114521586
0.0352 0.0499441669768501
0.0352 0.0499497225015417
0.0352 0.0499552780262332
0.0352 0.0499608335509247
0.0352 0.0499663890756162
0.0352 0.0499719446003078
0.0352 0.0499775001249993
0.0352 0.0499830556496908
0.0352 0.0499886111743824
0.0352 0.0499941666990739
0.0352 0.0499997222237654
0.0352 0.0500052777484569
0.0352 0.0500108332731485
0.0352 0.05001638879784
0.0352 0.0500219443225315
0.0352 0.0500274998472231
0.0352 0.0500330553719146
0.0352 0.0500386108966061
0.0352 0.0500441664212977
0.0352 0.0500497219459892
0.0352 0.0500552774706807
0.0352 0.0500608329953722
0.0352 0.0500663885200638
0.0352 0.0500719440447553
0.0352 0.0500774995694468
0.0352 0.0500830550941384
0.0352 0.0500886106188299
0.0352 0.0500941661435214
0.0352 0.050099721668213
0.0352 0.0501052771929045
0.0352 0.050110832717596
0.0352 0.0501163882422875
0.0352 0.0501219437669791
0.0352 0.0501274992916706
0.0352 0.0501330548163621
0.0352 0.0501386103410537
0.0352 0.0501441658657452
0.0352 0.0501497213904367
0.0352 0.0501552769151282
0.0352 0.0501608324398198
0.0352 0.0501663879645113
0.0352 0.0501719434892028
0.0352 0.0501774990138944
0.0352 0.0501830545385859
0.0352 0.0501886100632774
0.0352 0.050194165587969
0.0352 0.0501997211126605
0.0352 0.050205276637352
0.0352 0.0502108321620435
0.0352 0.0502163876867351
0.0352 0.0502219432114266
0.0352 0.0502274987361181
0.0352 0.0502330542608097
0.0352 0.0502386097855012
0.0352 0.0502441653101927
0.0352 0.0502497208348842
0.0352 0.0502552763595758
0.0352 0.0502608318842673
0.0352 0.0502663874089588
0.0352 0.0502719429336504
0.0352 0.0502774984583419
0.0352 0.0502830539830334
0.0352 0.050288609507725
0.0352 0.0502941650324165
0.0352 0.050299720557108
0.0352 0.0503052760817995
0.0352 0.0503108316064911
0.0352 0.0503163871311826
0.0352 0.0503219426558741
0.0352 0.0503274981805657
0.0352 0.0503330537052572
0.0352 0.0503386092299487
0.0352 0.0503441647546402
0.0352 0.0503497202793318
0.0352 0.0503552758040233
0.0352 0.0503608313287148
0.0352 0.0503663868534064
0.0352 0.0503719423780979
0.0352 0.0503774979027894
0.0352 0.050383053427481
0.0352 0.0503886089521725
0.0352 0.050394164476864
0.0352 0.0503997200015555
0.0352 0.0504052755262471
0.0352 0.0504108310509386
0.0352 0.0504163865756301
0.0352 0.0504219421003217
0.0352 0.0504274976250132
0.0352 0.0504330531497047
0.0352 0.0504386086743963
0.0352 0.0504441641990878
0.0352 0.0504497197237793
0.0352 0.0504552752484708
0.0352 0.0504608307731624
0.0352 0.0504663862978539
0.0352 0.0504719418225454
0.0352 0.050477497347237
0.0352 0.0504830528719285
0.0352 0.05048860839662
0.0352 0.0504941639213115
0.0352 0.0504997194460031
0.0352 0.0505052749706946
0.0352 0.0505108304953861
0.0352 0.0505163860200777
0.0352 0.0505219415447692
0.0352 0.0505274970694607
0.0352 0.0505330525941523
0.0352 0.0505386081188438
0.0352 0.0505441636435353
0.0352 0.0505497191682268
0.0352 0.0505552746929184
0.0352 0.0505608302176099
0.0352 0.0505663857423014
0.0352 0.050571941266993
0.0352 0.0505774967916845
0.0352 0.050583052316376
0.0352 0.0505886078410675
0.0352 0.0505941633657591
0.0352 0.0505997188904506
0.0352 0.0506052744151421
0.0352 0.0506108299398337
0.0352 0.0506163854645252
0.0352 0.0506219409892167
0.0352 0.0506274965139083
0.0352 0.0506330520385998
0.0352 0.0506386075632913
0.0352 0.0506441630879828
0.0352 0.0506497186126744
0.0352 0.0506552741373659
0.0352 0.0506608296620574
0.0352 0.050666385186749
0.0352 0.0506719407114405
0.0352 0.050677496236132
0.0352 0.0506830517608235
0.0352 0.0506886072855151
0.0352 0.0506941628102066
0.0352 0.0506997183348981
0.0352 0.0507052738595897
0.0352 0.0507108293842812
0.0352 0.0507163849089727
0.0352 0.0507219404336643
0.0352 0.0507274959583558
0.0352 0.0507330514830473
0.0352 0.0507386070077388
0.0352 0.0507441625324304
0.0352 0.0507497180571219
0.0352 0.0507552735818134
0.0352 0.050760829106505
0.0352 0.0507663846311965
0.0352 0.050771940155888
0.0352 0.0507774956805796
0.0352 0.0507830512052711
0.0352 0.0507886067299626
0.0352 0.0507941622546541
0.0352 0.0507997177793457
0.0352 0.0508052733040372
0.0352 0.0508108288287287
0.0352 0.0508163843534203
0.0352 0.0508219398781118
0.0352 0.0508274954028033
0.0352 0.0508330509274948
0.0352 0.0508386064521864
0.0352 0.0508441619768779
0.0352 0.0508497175015694
0.0352 0.050855273026261
0.0352 0.0508608285509525
0.0352 0.050866384075644
0.0352 0.0508719396003356
0.0352 0.0508774951250271
0.0352 0.0508830506497186
0.0352 0.0508886061744101
0.0352 0.0508941616991017
0.0352 0.0508997172237932
0.0352 0.0509052727484847
0.0352 0.0509108282731763
0.0352 0.0509163837978678
0.0352 0.0509219393225593
0.0352 0.0509274948472508
0.0352 0.0509330503719424
0.0352 0.0509386058966339
0.0352 0.0509441614213254
0.0352 0.050949716946017
0.0352 0.0509552724707085
0.0352 0.0509608279954
0.0352 0.0509663835200916
0.0352 0.0509719390447831
0.0352 0.0509774945694746
0.0352 0.0509830500941661
0.0352 0.0509886056188577
0.0352 0.0509941611435492
0.0352 0.0509997166682407
0.0352 0.0510052721929323
0.0352 0.0510108277176238
0.0352 0.0510163832423153
0.0352 0.0510219387670068
0.0352 0.0510274942916984
0.0352 0.0510330498163899
0.0352 0.0510386053410814
0.0352 0.051044160865773
0.0352 0.0510497163904645
0.0352 0.051055271915156
0.0352 0.0510608274398476
0.0352 0.0510663829645391
0.0352 0.0510719384892306
0.0352 0.0510774940139221
0.0352 0.0510830495386137
0.0352 0.0510886050633052
0.0352 0.0510941605879967
0.0352 0.0510997161126883
0.0352 0.0511052716373798
0.0352 0.0511108271620713
0.0352 0.0511163826867628
0.0352 0.0511219382114544
0.0352 0.0511274937361459
0.0352 0.0511330492608374
0.0352 0.051138604785529
0.0352 0.0511441603102205
0.0352 0.051149715834912
0.0352 0.0511552713596036
0.0352 0.0511608268842951
0.0352 0.0511663824089866
0.0352 0.0511719379336781
0.0352 0.0511774934583697
0.0352 0.0511830489830612
0.0352 0.0511886045077527
0.0352 0.0511941600324443
0.0352 0.0511997155571358
0.0352 0.0512052710818273
0.0352 0.0512108266065189
0.0352 0.0512163821312104
0.0352 0.0512219376559019
0.0352 0.0512274931805934
0.0352 0.051233048705285
0.0352 0.0512386042299765
0.0352 0.051244159754668
0.0352 0.0512497152793596
0.0352 0.0512552708040511
0.0352 0.0512608263287426
0.0352 0.0512663818534341
0.0352 0.0512719373781257
0.0352 0.0512774929028172
0.0352 0.0512830484275087
0.0352 0.0512886039522003
0.0352 0.0512941594768918
0.0352 0.0512997150015833
0.0352 0.0513052705262749
0.0352 0.0513108260509664
0.0352 0.0513163815756579
0.0352 0.0513219371003494
0.0352 0.051327492625041
0.0352 0.0513330481497325
0.0352 0.051338603674424
0.0352 0.0513441591991156
0.0352 0.0513497147238071
0.0352 0.0513552702484986
0.0352 0.0513608257731901
0.0352 0.0513663812978817
0.0352 0.0513719368225732
0.0352 0.0513774923472647
0.0352 0.0513830478719563
0.0352 0.0513886033966478
0.0352 0.0513941589213393
0.0352 0.0513997144460309
0.0352 0.0514052699707224
0.0352 0.0514108254954139
0.0352 0.0514163810201054
0.0352 0.051421936544797
0.0352 0.0514274920694885
0.0352 0.05143304759418
0.0352 0.0514386031188716
0.0352 0.0514441586435631
0.0352 0.0514497141682546
0.0352 0.0514552696929461
0.0352 0.0514608252176377
0.0352 0.0514663807423292
0.0352 0.0514719362670207
0.0352 0.0514774917917123
0.0352 0.0514830473164038
0.0353 0.0514886028410953
0.0353 0.0514941583657869
0.0353 0.0514997138904784
0.0353 0.0515052694151699
0.0353 0.0515108249398614
0.0353 0.051516380464553
0.0353 0.0515219359892445
0.0353 0.051527491513936
0.0353 0.0515330470386276
0.0353 0.0515386025633191
0.0353 0.0515441580880106
0.0353 0.0515497136127022
0.0353 0.0515552691373937
0.0353 0.0515608246620852
0.0353 0.0515663801867767
0.0353 0.0515719357114683
0.0353 0.0515774912361598
0.0353 0.0515830467608513
0.0353 0.0515886022855429
0.0353 0.0515941578102344
0.0353 0.0515997133349259
0.0353 0.0516052688596174
0.0353 0.051610824384309
0.0353 0.0516163799090005
0.0353 0.051621935433692
0.0353 0.0516274909583836
0.0353 0.0516330464830751
0.0353 0.0516386020077666
0.0353 0.0516441575324582
0.0353 0.0516497130571497
0.0353 0.0516552685818412
0.0353 0.0516608241065327
0.0353 0.0516663796312243
0.0353 0.0516719351559158
0.0353 0.0516774906806073
0.0353 0.0516830462052989
0.0353 0.0516886017299904
0.0353 0.0516941572546819
0.0353 0.0516997127793734
0.0353 0.051705268304065
0.0353 0.0517108238287565
0.0353 0.051716379353448
0.0353 0.0517219348781396
0.0353 0.0517274904028311
0.0353 0.0517330459275226
0.0353 0.0517386014522142
0.0353 0.0517441569769057
0.0353 0.0517497125015972
0.0353 0.0517552680262887
0.0353 0.0517608235509803
0.0353 0.0517663790756718
0.0353 0.0517719346003633
0.0353 0.0517774901250549
0.0353 0.0517830456497464
0.0353 0.0517886011744379
0.0353 0.0517941566991294
0.0353 0.051799712223821
0.0353 0.0518052677485125
0.0353 0.051810823273204
0.0353 0.0518163787978956
0.0353 0.0518219343225871
0.0353 0.0518274898472786
0.0353 0.0518330453719702
0.0353 0.0518386008966617
0.0353 0.0518441564213532
0.0353 0.0518497119460447
0.0353 0.0518552674707363
0.0353 0.0518608229954278
0.0353 0.0518663785201193
0.0353 0.0518719340448109
0.0353 0.0518774895695024
0.0353 0.0518830450941939
0.0353 0.0518886006188855
0.0353 0.051894156143577
0.0353 0.0518997116682685
0.0353 0.05190526719296
0.0353 0.0519108227176516
0.0353 0.0519163782423431
0.0353 0.0519219337670346
0.0353 0.0519274892917262
0.0353 0.0519330448164177
0.0353 0.0519386003411092
0.0353 0.0519441558658007
0.0353 0.0519497113904923
0.0353 0.0519552669151838
0.0353 0.0519608224398753
0.0353 0.0519663779645669
0.0353 0.0519719334892584
0.0353 0.0519774890139499
0.0353 0.0519830445386415
0.0353 0.051988600063333
0.0353 0.0519941555880245
0.0353 0.051999711112716
0.0353 0.0520052666374076
0.0353 0.0520108221620991
0.0353 0.0520163776867906
0.0353 0.0520219332114822
0.0353 0.0520274887361737
0.0353 0.0520330442608652
0.0353 0.0520385997855567
0.0353 0.0520441553102483
0.0353 0.0520497108349398
0.0353 0.0520552663596313
0.0353 0.0520608218843229
0.0353 0.0520663774090144
0.0353 0.0520719329337059
0.0353 0.0520774884583975
0.0353 0.052083043983089
0.0353 0.0520885995077805
0.0353 0.052094155032472
0.0353 0.0520997105571636
0.0353 0.0521052660818551
0.0353 0.0521108216065466
0.0353 0.0521163771312382
0.0353 0.0521219326559297
0.0353 0.0521274881806212
0.0353 0.0521330437053127
0.0353 0.0521385992300043
0.0353 0.0521441547546958
0.0353 0.0521497102793873
0.0353 0.0521552658040789
0.0353 0.0521608213287704
0.0353 0.0521663768534619
0.0353 0.0521719323781535
0.0353 0.052177487902845
0.0353 0.0521830434275365
0.0353 0.052188598952228
0.0353 0.0521941544769196
0.0353 0.0521997100016111
0.0353 0.0522052655263026
0.0353 0.0522108210509942
0.0353 0.0522163765756857
0.0353 0.0522219321003772
0.0353 0.0522274876250688
0.0353 0.0522330431497603
0.0353 0.0522385986744518
0.0353 0.0522441541991433
0.0353 0.0522497097238349
0.0353 0.0522552652485264
0.0353 0.0522608207732179
0.0353 0.0522663762979095
0.0353 0.052271931822601
0.0353 0.0522774873472925
0.0353 0.052283042871984
0.0353 0.0522885983966756
0.0353 0.0522941539213671
0.0353 0.0522997094460586
0.0353 0.0523052649707502
0.0353 0.0523108204954417
0.0353 0.0523163760201332
0.0353 0.0523219315448248
0.0353 0.0523274870695163
0.0353 0.0523330425942078
0.0353 0.0523385981188993
0.0353 0.0523441536435909
0.0353 0.0523497091682824
0.0353 0.0523552646929739
0.0353 0.0523608202176655
0.0353 0.052366375742357
0.0353 0.0523719312670485
0.0353 0.05237748679174
0.0353 0.0523830423164316
0.0353 0.0523885978411231
0.0353 0.0523941533658146
0.0353 0.0523997088905062
0.0353 0.0524052644151977
0.0353 0.0524108199398892
0.0353 0.0524163754645808
0.0353 0.0524219309892723
0.0353 0.0524274865139638
0.0353 0.0524330420386553
0.0353 0.0524385975633469
0.0353 0.0524441530880384
0.0353 0.0524497086127299
0.0353 0.0524552641374215
0.0353 0.052460819662113
0.0353 0.0524663751868045
0.0353 0.052471930711496
0.0353 0.0524774862361876
0.0353 0.0524830417608791
0.0353 0.0524885972855706
0.0353 0.0524941528102622
0.0353 0.0524997083349537
0.0353 0.0525052638596452
0.0353 0.0525108193843368
0.0353 0.0525163749090283
0.0353 0.0525219304337198
0.0353 0.0525274859584113
0.0353 0.0525330414831029
0.0353 0.0525385970077944
0.0353 0.0525441525324859
0.0353 0.0525497080571775
0.0353 0.052555263581869
0.0353 0.0525608191065605
0.0353 0.052566374631252
0.0353 0.0525719301559436
0.0353 0.0525774856806351
0.0353 0.0525830412053266
0.0353 0.0525885967300182
0.0353 0.0525941522547097
0.0353 0.0525997077794012
0.0353 0.0526052633040928
0.0353 0.0526108188287843
0.0353 0.0526163743534758
0.0353 0.0526219298781673
0.0353 0.0526274854028589
0.0353 0.0526330409275504
0.0353 0.0526385964522419
0.0353 0.0526441519769335
0.0353 0.052649707501625
0.0353 0.0526552630263165
0.0353 0.0526608185510081
0.0353 0.0526663740756996
0.0353 0.0526719296003911
0.0353 0.0526774851250826
0.0353 0.0526830406497742
0.0353 0.0526885961744657
0.0353 0.0526941516991572
0.0353 0.0526997072238488
0.0353 0.0527052627485403
0.0353 0.0527108182732318
0.0353 0.0527163737979233
0.0353 0.0527219293226149
0.0353 0.0527274848473064
0.0353 0.0527330403719979
0.0353 0.0527385958966895
0.0353 0.052744151421381
0.0353 0.0527497069460725
0.0353 0.052755262470764
0.0353 0.0527608179954556
0.0353 0.0527663735201471
0.0353 0.0527719290448386
0.0353 0.0527774845695302
0.0353 0.0527830400942217
0.0353 0.0527885956189132
0.0353 0.0527941511436048
0.0353 0.0527997066682963
0.0353 0.0528052621929878
0.0353 0.0528108177176793
0.0353 0.0528163732423709
0.0353 0.0528219287670624
0.0353 0.0528274842917539
0.0353 0.0528330398164455
0.0353 0.052838595341137
0.0353 0.0528441508658285
0.0353 0.0528497063905201
0.0353 0.0528552619152116
0.0353 0.0528608174399031
0.0353 0.0528663729645946
0.0353 0.0528719284892862
0.0353 0.0528774840139777
0.0353 0.0528830395386692
0.0353 0.0528885950633608
0.0353 0.0528941505880523
0.0353 0.0528997061127438
0.0353 0.0529052616374353
0.0353 0.0529108171621269
0.0353 0.0529163726868184
0.0353 0.0529219282115099
0.0353 0.0529274837362015
0.0353 0.052933039260893
0.0353 0.0529385947855845
0.0353 0.0529441503102761
0.0353 0.0529497058349676
0.0353 0.0529552613596591
0.0353 0.0529608168843506
0.0353 0.0529663724090422
0.0353 0.0529719279337337
0.0353 0.0529774834584252
0.0353 0.0529830389831168
0.0353 0.0529885945078083
0.0353 0.0529941500324998
0.0353 0.0529997055571914
0.0353 0.0530052610818829
0.0353 0.0530108166065744
0.0353 0.0530163721312659
0.0353 0.0530219276559575
0.0353 0.053027483180649
0.0353 0.0530330387053405
0.0353 0.0530385942300321
0.0353 0.0530441497547236
0.0353 0.0530497052794151
0.0353 0.0530552608041066
0.0353 0.0530608163287982
0.0353 0.0530663718534897
0.0353 0.0530719273781812
0.0353 0.0530774829028728
0.0353 0.0530830384275643
0.0353 0.0530885939522558
0.0353 0.0530941494769473
0.0353 0.0530997050016389
0.0353 0.0531052605263304
0.0353 0.0531108160510219
0.0353 0.0531163715757135
0.0353 0.053121927100405
0.0353 0.0531274826250965
0.0353 0.0531330381497881
0.0353 0.0531385936744796
0.0353 0.0531441491991711
0.0353 0.0531497047238626
0.0353 0.0531552602485542
0.0353 0.0531608157732457
0.0353 0.0531663712979372
0.0353 0.0531719268226288
0.0353 0.0531774823473203
0.0353 0.0531830378720118
0.0353 0.0531885933967034
0.0353 0.0531941489213949
0.0353 0.0531997044460864
0.0353 0.0532052599707779
0.0353 0.0532108154954695
0.0353 0.053216371020161
0.0353 0.0532219265448525
0.0353 0.0532274820695441
0.0353 0.0532330375942356
0.0353 0.0532385931189271
0.0353 0.0532441486436186
0.0353 0.0532497041683102
0.0353 0.0532552596930017
0.0353 0.0532608152176932
0.0353 0.0532663707423848
0.0353 0.0532719262670763
0.0353 0.0532774817917678
0.0353 0.0532830373164594
0.0353 0.0532885928411509
0.0353 0.0532941483658424
0.0353 0.0532997038905339
0.0353 0.0533052594152255
0.0353 0.053310814939917
0.0353 0.0533163704646085
0.0353 0.0533219259893001
0.0353 0.0533274815139916
0.0353 0.0533330370386831
0.0353 0.0533385925633746
0.0353 0.0533441480880662
0.0353 0.0533497036127577
0.0353 0.0533552591374492
0.0353 0.0533608146621408
0.0353 0.0533663701868323
0.0353 0.0533719257115238
0.0353 0.0533774812362154
0.0353 0.0533830367609069
0.0353 0.0533885922855984
0.0353 0.0533941478102899
0.0353 0.0533997033349815
0.0353 0.053405258859673
0.0353 0.0534108143843645
0.0353 0.0534163699090561
0.0353 0.0534219254337476
0.0353 0.0534274809584391
0.0353 0.0534330364831306
0.0353 0.0534385920078222
0.0353 0.0534441475325137
0.0353 0.0534497030572052
0.0353 0.0534552585818968
0.0353 0.0534608141065883
0.0354 0.0534663696312798
0.0354 0.0534719251559714
0.0354 0.0534774806806629
0.0354 0.0534830362053544
0.0354 0.0534885917300459
0.0354 0.0534941472547375
0.0354 0.053499702779429
0.0354 0.0535052583041205
0.0354 0.0535108138288121
0.0354 0.0535163693535036
0.0354 0.0535219248781951
0.0354 0.0535274804028866
0.0354 0.0535330359275782
0.0354 0.0535385914522697
0.0354 0.0535441469769612
0.0354 0.0535497025016528
0.0354 0.0535552580263443
0.0354 0.0535608135510358
0.0354 0.0535663690757274
0.0354 0.0535719246004189
0.0354 0.0535774801251104
0.0354 0.0535830356498019
0.0354 0.0535885911744935
0.0354 0.053594146699185
0.0354 0.0535997022238765
0.0354 0.0536052577485681
0.0354 0.0536108132732596
0.0354 0.0536163687979511
0.0354 0.0536219243226427
0.0354 0.0536274798473342
0.0354 0.0536330353720257
0.0354 0.0536385908967172
0.0354 0.0536441464214088
0.0354 0.0536497019461003
0.0354 0.0536552574707918
0.0354 0.0536608129954834
0.0354 0.0536663685201749
0.0354 0.0536719240448664
0.0354 0.0536774795695579
0.0354 0.0536830350942495
0.0354 0.053688590618941
0.0354 0.0536941461436325
0.0354 0.0536997016683241
0.0354 0.0537052571930156
0.0354 0.0537108127177071
0.0354 0.0537163682423987
0.0354 0.0537219237670902
0.0354 0.0537274792917817
0.0354 0.0537330348164732
0.0354 0.0537385903411648
0.0354 0.0537441458658563
0.0354 0.0537497013905478
0.0354 0.0537552569152394
0.0354 0.0537608124399309
0.0354 0.0537663679646224
0.0354 0.0537719234893139
0.0354 0.0537774790140055
0.0354 0.053783034538697
0.0354 0.0537885900633885
0.0354 0.0537941455880801
0.0354 0.0537997011127716
0.0354 0.0538052566374631
0.0354 0.0538108121621547
0.0354 0.0538163676868462
0.0354 0.0538219232115377
0.0354 0.0538274787362292
0.0354 0.0538330342609208
0.0354 0.0538385897856123
0.0354 0.0538441453103038
0.0354 0.0538497008349954
0.0354 0.0538552563596869
0.0354 0.0538608118843784
0.0354 0.0538663674090699
0.0354 0.0538719229337615
0.0354 0.053877478458453
0.0354 0.0538830339831445
0.0354 0.0538885895078361
0.0354 0.0538941450325276
0.0354 0.0538997005572191
0.0354 0.0539052560819107
0.0354 0.0539108116066022
0.0354 0.0539163671312937
0.0354 0.0539219226559852
0.0354 0.0539274781806768
0.0354 0.0539330337053683
0.0354 0.0539385892300598
0.0354 0.0539441447547514
0.0354 0.0539497002794429
0.0354 0.0539552558041344
0.0354 0.0539608113288259
0.0354 0.0539663668535175
0.0354 0.053971922378209
0.0354 0.0539774779029005
0.0354 0.0539830334275921
0.0354 0.0539885889522836
0.0354 0.0539941444769751
0.0354 0.0539997000016667
0.0354 0.0540052555263582
0.0354 0.0540108110510497
0.0354 0.0540163665757412
0.0354 0.0540219221004328
0.0354 0.0540274776251243
0.0354 0.0540330331498158
0.0354 0.0540385886745074
0.0354 0.0540441441991989
0.0354 0.0540496997238904
0.0354 0.054055255248582
0.0354 0.0540608107732735
0.0354 0.054066366297965
0.0354 0.0540719218226565
0.0354 0.0540774773473481
0.0354 0.0540830328720396
0.0354 0.0540885883967311
0.0354 0.0540941439214227
0.0354 0.0540996994461142
0.0354 0.0541052549708057
0.0354 0.0541108104954972
0.0354 0.0541163660201888
0.0354 0.0541219215448803
0.0354 0.0541274770695718
0.0354 0.0541330325942634
0.0354 0.0541385881189549
0.0354 0.0541441436436464
0.0354 0.054149699168338
0.0354 0.0541552546930295
0.0354 0.054160810217721
0.0354 0.0541663657424125
0.0354 0.0541719212671041
0.0354 0.0541774767917956
0.0354 0.0541830323164871
0.0354 0.0541885878411787
0.0354 0.0541941433658702
0.0354 0.0541996988905617
0.0354 0.0542052544152532
0.0354 0.0542108099399448
0.0354 0.0542163654646363
0.0354 0.0542219209893278
0.0354 0.0542274765140194
0.0354 0.0542330320387109
0.0354 0.0542385875634024
0.0354 0.054244143088094
0.0354 0.0542496986127855
0.0354 0.054255254137477
0.0354 0.0542608096621685
0.0354 0.0542663651868601
0.0354 0.0542719207115516
0.0354 0.0542774762362431
0.0354 0.0542830317609347
0.0354 0.0542885872856262
0.0354 0.0542941428103177
0.0354 0.0542996983350092
0.0354 0.0543052538597008
0.0354 0.0543108093843923
0.0354 0.0543163649090838
0.0354 0.0543219204337754
0.0354 0.0543274759584669
0.0354 0.0543330314831584
0.0354 0.05433858700785
0.0354 0.0543441425325415
0.0354 0.054349698057233
0.0354 0.0543552535819245
0.0354 0.0543608091066161
0.0354 0.0543663646313076
0.0354 0.0543719201559991
0.0354 0.0543774756806907
0.0354 0.0543830312053822
0.0354 0.0543885867300737
0.0354 0.0543941422547653
0.0354 0.0543996977794568
0.0354 0.0544052533041483
0.0354 0.0544108088288398
0.0354 0.0544163643535314
0.0354 0.0544219198782229
0.0354 0.0544274754029144
0.0354 0.054433030927606
0.0354 0.0544385864522975
0.0354 0.054444141976989
0.0354 0.0544496975016805
0.0354 0.0544552530263721
0.0354 0.0544608085510636
0.0354 0.0544663640757551
0.0354 0.0544719196004467
0.0354 0.0544774751251382
0.0354 0.0544830306498297
0.0354 0.0544885861745213
0.0354 0.0544941416992128
0.0354 0.0544996972239043
0.0354 0.0545052527485958
0.0354 0.0545108082732874
0.0354 0.0545163637979789
0.0354 0.0545219193226704
0.0354 0.054527474847362
0.0354 0.0545330303720535
0.0354 0.054538585896745
0.0354 0.0545441414214365
0.0354 0.0545496969461281
0.0354 0.0545552524708196
0.0354 0.0545608079955111
0.0354 0.0545663635202027
0.0354 0.0545719190448942
0.0354 0.0545774745695857
0.0354 0.0545830300942773
0.0354 0.0545885856189688
0.0354 0.0545941411436603
0.0354 0.0545996966683518
0.0354 0.0546052521930434
0.0354 0.0546108077177349
0.0354 0.0546163632424264
0.0354 0.054621918767118
0.0354 0.0546274742918095
0.0354 0.054633029816501
0.0354 0.0546385853411925
0.0354 0.0546441408658841
0.0354 0.0546496963905756
0.0354 0.0546552519152671
0.0354 0.0546608074399587
0.0354 0.0546663629646502
0.0354 0.0546719184893417
0.0354 0.0546774740140333
0.0354 0.0546830295387248
0.0354 0.0546885850634163
0.0354 0.0546941405881078
0.0354 0.0546996961127994
0.0354 0.0547052516374909
0.0354 0.0547108071621824
0.0354 0.054716362686874
0.0354 0.0547219182115655
0.0354 0.054727473736257
0.0354 0.0547330292609485
0.0354 0.0547385847856401
0.0354 0.0547441403103316
0.0354 0.0547496958350231
0.0354 0.0547552513597147
0.0354 0.0547608068844062
0.0354 0.0547663624090977
0.0354 0.0547719179337893
0.0354 0.0547774734584808
0.0354 0.0547830289831723
0.0354 0.0547885845078638
0.0354 0.0547941400325554
0.0354 0.0547996955572469
0.0354 0.0548052510819384
0.0354 0.05481080660663
0.0354 0.0548163621313215
0.0354 0.054821917656013
0.0354 0.0548274731807046
0.0354 0.0548330287053961
0.0354 0.0548385842300876
0.0354 0.0548441397547791
0.0354 0.0548496952794707
0.0354 0.0548552508041622
0.0354 0.0548608063288537
0.0354 0.0548663618535453
0.0354 0.0548719173782368
0.0354 0.0548774729029283
0.0354 0.0548830284276198
0.0354 0.0548885839523114
0.0354 0.0548941394770029
0.0354 0.0548996950016944
0.0354 0.054905250526386
0.0354 0.0549108060510775
0.0354 0.054916361575769
0.0354 0.0549219171004606
0.0354 0.0549274726251521
0.0354 0.0549330281498436
0.0354 0.0549385836745351
0.0354 0.0549441391992267
0.0354 0.0549496947239182
0.0354 0.0549552502486097
0.0354 0.0549608057733013
0.0354 0.0549663612979928
0.0354 0.0549719168226843
0.0354 0.0549774723473758
0.0354 0.0549830278720674
0.0354 0.0549885833967589
0.0354 0.0549941389214504
0.0354 0.054999694446142
0.0354 0.0550052499708335
0.0354 0.055010805495525
0.0354 0.0550163610202166
0.0354 0.0550219165449081
0.0354 0.0550274720695996
0.0354 0.0550330275942911
0.0354 0.0550385831189827
0.0354 0.0550441386436742
0.0354 0.0550496941683657
0.0354 0.0550552496930573
0.0354 0.0550608052177488
0.0354 0.0550663607424403
0.0354 0.0550719162671318
0.0354 0.0550774717918234
0.0354 0.0550830273165149
0.0354 0.0550885828412064
0.0354 0.055094138365898
0.0354 0.0550996938905895
0.0354 0.055105249415281
0.0354 0.0551108049399726
0.0354 0.0551163604646641
0.0354 0.0551219159893556
0.0354 0.0551274715140471
0.0354 0.0551330270387387
0.0354 0.0551385825634302
0.0354 0.0551441380881217
0.0354 0.0551496936128133
0.0354 0.0551552491375048
0.0354 0.0551608046621963
0.0354 0.0551663601868879
0.0354 0.0551719157115794
0.0354 0.0551774712362709
0.0354 0.0551830267609624
0.0354 0.055188582285654
0.0354 0.0551941378103455
0.0354 0.055199693335037
0.0354 0.0552052488597286
0.0354 0.0552108043844201
0.0354 0.0552163599091116
0.0354 0.0552219154338031
0.0354 0.0552274709584947
0.0354 0.0552330264831862
0.0354 0.0552385820078777
0.0354 0.0552441375325693
0.0354 0.0552496930572608
0.0354 0.0552552485819523
0.0354 0.0552608041066439
0.0354 0.0552663596313354
0.0354 0.0552719151560269
0.0354 0.0552774706807184
0.0354 0.05528302620541
0.0354 0.0552885817301015
0.0354 0.055294137254793
0.0354 0.0552996927794846
0.0354 0.0553052483041761
0.0354 0.0553108038288676
0.0354 0.0553163593535591
0.0354 0.0553219148782507
0.0354 0.0553274704029422
0.0354 0.0553330259276337
0.0354 0.0553385814523253
0.0354 0.0553441369770168
0.0354 0.0553496925017083
0.0354 0.0553552480263999
0.0354 0.0553608035510914
0.0354 0.0553663590757829
0.0354 0.0553719146004744
0.0354 0.055377470125166
0.0354 0.0553830256498575
0.0354 0.055388581174549
0.0354 0.0553941366992406
0.0354 0.0553996922239321
0.0354 0.0554052477486236
0.0354 0.0554108032733151
0.0354 0.0554163587980067
0.0354 0.0554219143226982
0.0354 0.0554274698473897
0.0354 0.0554330253720813
0.0354 0.0554385808967728
0.0354 0.0554441364214643
0.0354 0.0554496919461559
0.0354 0.0554552474708474
0.0354 0.0554608029955389
0.0354 0.0554663585202304
0.0354 0.055471914044922
0.0354 0.0554774695696135
0.0354 0.055483025094305
0.0354 0.0554885806189966
0.0354 0.0554941361436881
0.0354 0.0554996916683796
0.0354 0.0555052471930711
0.0354 0.0555108027177627
0.0354 0.0555163582424542
0.0354 0.0555219137671457
0.0354 0.0555274692918373
0.0354 0.0555330248165288
0.0354 0.0555385803412203
0.0354 0.0555441358659119
0.0354 0.0555496913906034
0.0354 0.0555552469152949
0.0354 0.0555608024399864
0.0354 0.055566357964678
0.0354 0.0555719134893695
0.0354 0.055577469014061
0.0354 0.0555830245387526
0.0354 0.0555885800634441
0.0354 0.0555941355881356
0.0354 0.0555996911128272
0.0354 0.0556052466375187
0.0354 0.0556108021622102
0.0354 0.0556163576869017
0.0354 0.0556219132115933
0.0354 0.0556274687362848
0.0354 0.0556330242609763
0.0354 0.0556385797856679
0.0354 0.0556441353103594
0.0354 0.0556496908350509
0.0354 0.0556552463597424
0.0354 0.055660801884434
0.0354 0.0556663574091255
0.0354 0.055671912933817
0.0354 0.0556774684585086
0.0354 0.0556830239832001
0.0354 0.0556885795078916
0.0354 0.0556941350325832
0.0354 0.0556996905572747
0.0354 0.0557052460819662
0.0354 0.0557108016066577
0.0354 0.0557163571313493
0.0354 0.0557219126560408
0.0354 0.0557274681807323
0.0354 0.0557330237054239
0.0354 0.0557385792301154
0.0354 0.0557441347548069
0.0354 0.0557496902794984
0.0354 0.05575524580419
0.0354 0.0557608013288815
0.0354 0.055766356853573
0.0355 0.0557719123782646
0.0355 0.0557774679029561
0.0355 0.0557830234276476
0.0355 0.0557885789523392
0.0355 0.0557941344770307
0.0355 0.0557996900017222
0.0355 0.0558052455264137
0.0355 0.0558108010511053
0.0355 0.0558163565757968
0.0355 0.0558219121004883
0.0355 0.0558274676251799
0.0355 0.0558330231498714
0.0355 0.0558385786745629
0.0355 0.0558441341992544
0.0355 0.055849689723946
0.0355 0.0558552452486375
0.0355 0.055860800773329
0.0355 0.0558663562980206
0.0355 0.0558719118227121
0.0355 0.0558774673474036
0.0355 0.0558830228720952
0.0355 0.0558885783967867
0.0355 0.0558941339214782
0.0355 0.0558996894461697
0.0355 0.0559052449708613
0.0355 0.0559108004955528
0.0355 0.0559163560202443
0.0355 0.0559219115449359
0.0355 0.0559274670696274
0.0355 0.0559330225943189
0.0355 0.0559385781190105
0.0355 0.055944133643702
0.0355 0.0559496891683935
0.0355 0.055955244693085
0.0355 0.0559608002177766
0.0355 0.0559663557424681
0.0355 0.0559719112671596
0.0355 0.0559774667918512
0.0355 0.0559830223165427
0.0355 0.0559885778412342
0.0355 0.0559941333659257
0.0355 0.0559996888906173
0.0355 0.0560052444153088
0.0355 0.0560107999400003
0.0355 0.0560163554646919
0.0355 0.0560219109893834
0.0355 0.0560274665140749
0.0355 0.0560330220387665
0.0355 0.056038577563458
0.0355 0.0560441330881495
0.0355 0.056049688612841
0.0355 0.0560552441375326
0.0355 0.0560607996622241
0.0355 0.0560663551869156
0.0355 0.0560719107116072
0.0355 0.0560774662362987
0.0355 0.0560830217609902
0.0355 0.0560885772856817
0.0355 0.0560941328103733
0.0355 0.0560996883350648
0.0355 0.0561052438597563
0.0355 0.0561107993844479
0.0355 0.0561163549091394
0.0355 0.0561219104338309
0.0355 0.0561274659585225
0.0355 0.056133021483214
0.0355 0.0561385770079055
0.0355 0.056144132532597
0.0355 0.0561496880572886
0.0355 0.0561552435819801
0.0355 0.0561607991066716
0.0355 0.0561663546313632
0.0355 0.0561719101560547
0.0355 0.0561774656807462
0.0355 0.0561830212054377
0.0355 0.0561885767301293
0.0355 0.0561941322548208
0.0355 0.0561996877795123
0.0355 0.0562052433042039
0.0355 0.0562107988288954
0.0355 0.0562163543535869
0.0355 0.0562219098782785
0.0355 0.05622746540297
0.0355 0.0562330209276615
0.0355 0.056238576452353
0.0355 0.0562441319770446
0.0355 0.0562496875017361
0.0355 0.0562552430264276
0.0355 0.0562607985511192
0.0355 0.0562663540758107
0.0355 0.0562719096005022
0.0355 0.0562774651251937
0.0355 0.0562830206498853
0.0355 0.0562885761745768
0.0355 0.0562941316992683
0.0355 0.0562996872239599
0.0355 0.0563052427486514
0.0355 0.0563107982733429
0.0355 0.0563163537980345
0.0355 0.056321909322726
0.0355 0.0563274648474175
0.0355 0.056333020372109
0.0355 0.0563385758968006
0.0355 0.0563441314214921
0.0355 0.0563496869461836
0.0355 0.0563552424708752
0.0355 0.0563607979955667
0.0355 0.0563663535202582
0.0355 0.0563719090449498
0.0355 0.0563774645696413
0.0355 0.0563830200943328
0.0355 0.0563885756190243
0.0355 0.0563941311437159
0.0355 0.0563996866684074
0.0355 0.0564052421930989
0.0355 0.0564107977177905
0.0355 0.056416353242482
0.0355 0.0564219087671735
0.0355 0.056427464291865
0.0355 0.0564330198165566
0.0355 0.0564385753412481
0.0355 0.0564441308659396
0.0355 0.0564496863906312
0.0355 0.0564552419153227
0.0355 0.0564607974400142
0.0355 0.0564663529647058
0.0355 0.0564719084893973
0.0355 0.0564774640140888
0.0355 0.0564830195387803
0.0355 0.0564885750634719
0.0355 0.0564941305881634
0.0355 0.0564996861128549
0.0355 0.0565052416375465
0.0355 0.056510797162238
0.0355 0.0565163526869295
0.0355 0.056521908211621
0.0355 0.0565274637363126
0.0355 0.0565330192610041
0.0355 0.0565385747856956
0.0355 0.0565441303103872
0.0355 0.0565496858350787
0.0355 0.0565552413597702
0.0355 0.0565607968844618
0.0355 0.0565663524091533
0.0355 0.0565719079338448
0.0355 0.0565774634585363
0.0355 0.0565830189832279
0.0355 0.0565885745079194
0.0355 0.0565941300326109
0.0355 0.0565996855573025
0.0355 0.056605241081994
0.0355 0.0566107966066855
0.0355 0.056616352131377
0.0355 0.0566219076560686
0.0355 0.0566274631807601
0.0355 0.0566330187054516
0.0355 0.0566385742301432
0.0355 0.0566441297548347
0.0355 0.0566496852795262
0.0355 0.0566552408042178
0.0355 0.0566607963289093
0.0355 0.0566663518536008
0.0355 0.0566719073782923
0.0355 0.0566774629029839
0.0355 0.0566830184276754
0.0355 0.0566885739523669
0.0355 0.0566941294770585
0.0355 0.05669968500175
0.0355 0.0567052405264415
0.0355 0.0567107960511331
0.0355 0.0567163515758246
0.0355 0.0567219071005161
0.0355 0.0567274626252076
0.0355 0.0567330181498992
0.0355 0.0567385736745907
0.0355 0.0567441291992822
0.0355 0.0567496847239738
0.0355 0.0567552402486653
0.0355 0.0567607957733568
0.0355 0.0567663512980483
0.0355 0.0567719068227399
0.0355 0.0567774623474314
0.0355 0.0567830178721229
0.0355 0.0567885733968145
0.0355 0.056794128921506
0.0355 0.0567996844461975
0.0355 0.0568052399708891
0.0355 0.0568107954955806
0.0355 0.0568163510202721
0.0355 0.0568219065449636
0.0355 0.0568274620696552
0.0355 0.0568330175943467
0.0355 0.0568385731190382
0.0355 0.0568441286437298
0.0355 0.0568496841684213
0.0355 0.0568552396931128
0.0355 0.0568607952178043
0.0355 0.0568663507424959
0.0355 0.0568719062671874
0.0355 0.0568774617918789
0.0355 0.0568830173165705
0.0355 0.056888572841262
0.0355 0.0568941283659535
0.0355 0.0568996838906451
0.0355 0.0569052394153366
0.0355 0.0569107949400281
0.0355 0.0569163504647196
0.0355 0.0569219059894112
0.0355 0.0569274615141027
0.0355 0.0569330170387942
0.0355 0.0569385725634858
0.0355 0.0569441280881773
0.0355 0.0569496836128688
0.0355 0.0569552391375603
0.0355 0.0569607946622519
0.0355 0.0569663501869434
0.0355 0.0569719057116349
0.0355 0.0569774612363265
0.0355 0.056983016761018
0.0355 0.0569885722857095
0.0355 0.0569941278104011
0.0355 0.0569996833350926
0.0355 0.0570052388597841
0.0355 0.0570107943844756
0.0355 0.0570163499091672
0.0355 0.0570219054338587
0.0355 0.0570274609585502
0.0355 0.0570330164832418
0.0355 0.0570385720079333
0.0355 0.0570441275326248
0.0355 0.0570496830573163
0.0355 0.0570552385820079
0.0355 0.0570607941066994
0.0355 0.0570663496313909
0.0355 0.0570719051560825
0.0355 0.057077460680774
0.0355 0.0570830162054655
0.0355 0.0570885717301571
0.0355 0.0570941272548486
0.0355 0.0570996827795401
0.0355 0.0571052383042316
0.0355 0.0571107938289232
0.0355 0.0571163493536147
0.0355 0.0571219048783062
0.0355 0.0571274604029978
0.0355 0.0571330159276893
0.0355 0.0571385714523808
0.0355 0.0571441269770724
0.0355 0.0571496825017639
0.0355 0.0571552380264554
0.0355 0.0571607935511469
0.0355 0.0571663490758385
0.0355 0.05717190460053
0.0355 0.0571774601252215
0.0355 0.0571830156499131
0.0355 0.0571885711746046
0.0355 0.0571941266992961
0.0355 0.0571996822239876
0.0355 0.0572052377486792
0.0355 0.0572107932733707
0.0355 0.0572163487980622
0.0355 0.0572219043227538
0.0355 0.0572274598474453
0.0355 0.0572330153721368
0.0355 0.0572385708968283
0.0355 0.0572441264215199
0.0355 0.0572496819462114
0.0355 0.0572552374709029
0.0355 0.0572607929955945
0.0355 0.057266348520286
0.0355 0.0572719040449775
0.0355 0.0572774595696691
0.0355 0.0572830150943606
0.0355 0.0572885706190521
0.0355 0.0572941261437436
0.0355 0.0572996816684352
0.0355 0.0573052371931267
0.0355 0.0573107927178182
0.0355 0.0573163482425098
0.0355 0.0573219037672013
0.0355 0.0573274592918928
0.0355 0.0573330148165844
0.0355 0.0573385703412759
0.0355 0.0573441258659674
0.0355 0.0573496813906589
0.0355 0.0573552369153505
0.0355 0.057360792440042
0.0355 0.0573663479647335
0.0355 0.0573719034894251
0.0355 0.0573774590141166
0.0355 0.0573830145388081
0.0355 0.0573885700634996
0.0355 0.0573941255881912
0.0355 0.0573996811128827
0.0355 0.0574052366375742
0.0355 0.0574107921622658
0.0355 0.0574163476869573
0.0355 0.0574219032116488
0.0355 0.0574274587363404
0.0355 0.0574330142610319
0.0355 0.0574385697857234
0.0355 0.0574441253104149
0.0355 0.0574496808351065
0.0355 0.057455236359798
0.0355 0.0574607918844895
0.0355 0.0574663474091811
0.0355 0.0574719029338726
0.0355 0.0574774584585641
0.0355 0.0574830139832556
0.0355 0.0574885695079472
0.0355 0.0574941250326387
0.0355 0.0574996805573302
0.0355 0.0575052360820218
0.0355 0.0575107916067133
0.0355 0.0575163471314048
0.0355 0.0575219026560964
0.0355 0.0575274581807879
0.0355 0.0575330137054794
0.0355 0.0575385692301709
0.0355 0.0575441247548625
0.0355 0.057549680279554
0.0355 0.0575552358042455
0.0355 0.0575607913289371
0.0355 0.0575663468536286
0.0355 0.0575719023783201
0.0355 0.0575774579030116
0.0355 0.0575830134277032
0.0355 0.0575885689523947
0.0355 0.0575941244770862
0.0355 0.0575996800017778
0.0355 0.0576052355264693
0.0355 0.0576107910511608
0.0355 0.0576163465758524
0.0355 0.0576219021005439
0.0355 0.0576274576252354
0.0355 0.0576330131499269
0.0355 0.0576385686746185
0.0355 0.05764412419931
0.0355 0.0576496797240015
0.0355 0.0576552352486931
0.0355 0.0576607907733846
0.0355 0.0576663462980761
0.0355 0.0576719018227677
0.0355 0.0576774573474592
0.0355 0.0576830128721507
0.0355 0.0576885683968422
0.0355 0.0576941239215338
0.0355 0.0576996794462253
0.0355 0.0577052349709168
0.0355 0.0577107904956084
0.0355 0.0577163460202999
0.0355 0.0577219015449914
0.0355 0.0577274570696829
0.0355 0.0577330125943745
0.0355 0.057738568119066
0.0355 0.0577441236437575
0.0355 0.0577496791684491
0.0355 0.0577552346931406
0.0355 0.0577607902178321
0.0355 0.0577663457425237
0.0355 0.0577719012672152
0.0355 0.0577774567919067
0.0355 0.0577830123165982
0.0355 0.0577885678412898
0.0355 0.0577941233659813
0.0355 0.0577996788906728
0.0355 0.0578052344153644
0.0355 0.0578107899400559
0.0355 0.0578163454647474
0.0355 0.0578219009894389
0.0355 0.0578274565141305
0.0355 0.057833012038822
0.0355 0.0578385675635135
0.0355 0.0578441230882051
0.0355 0.0578496786128966
0.0355 0.0578552341375881
0.0355 0.0578607896622797
0.0355 0.0578663451869712
0.0355 0.0578719007116627
0.0355 0.0578774562363542
0.0355 0.0578830117610458
0.0355 0.0578885672857373
0.0355 0.0578941228104288
0.0355 0.0578996783351204
0.0355 0.0579052338598119
0.0355 0.0579107893845034
0.0355 0.0579163449091949
0.0355 0.0579219004338865
0.0355 0.057927455958578
0.0355 0.0579330114832695
0.0355 0.0579385670079611
0.0355 0.0579441225326526
0.0355 0.0579496780573441
0.0355 0.0579552335820357
0.0355 0.0579607891067272
0.0355 0.0579663446314187
0.0355 0.0579719001561102
0.0355 0.0579774556808018
0.0356 0.0579830112054933
0.0356 0.0579885667301848
0.0356 0.0579941222548764
0.0356 0.0579996777795679
0.0356 0.0580052333042594
0.0356 0.058010788828951
0.0356 0.0580163443536425
0.0356 0.058021899878334
0.0356 0.0580274554030255
0.0356 0.0580330109277171
0.0356 0.0580385664524086
0.0356 0.0580441219771001
0.0356 0.0580496775017917
0.0356 0.0580552330264832
0.0356 0.0580607885511747
0.0356 0.0580663440758662
0.0356 0.0580718996005578
0.0356 0.0580774551252493
0.0356 0.0580830106499408
0.0356 0.0580885661746324
0.0356 0.0580941216993239
0.0356 0.0580996772240154
0.0356 0.058105232748707
0.0356 0.0581107882733985
0.0356 0.05811634379809
0.0356 0.0581218993227815
0.0356 0.0581274548474731
0.0356 0.0581330103721646
0.0356 0.0581385658968561
0.0356 0.0581441214215477
0.0356 0.0581496769462392
0.0356 0.0581552324709307
0.0356 0.0581607879956222
0.0356 0.0581663435203138
0.0356 0.0581718990450053
0.0356 0.0581774545696968
0.0356 0.0581830100943884
0.0356 0.0581885656190799
0.0356 0.0581941211437714
0.0356 0.058199676668463
0.0356 0.0582052321931545
0.0356 0.058210787717846
0.0356 0.0582163432425375
0.0356 0.0582218987672291
0.0356 0.0582274542919206
0.0356 0.0582330098166121
0.0356 0.0582385653413037
0.0356 0.0582441208659952
0.0356 0.0582496763906867
0.0356 0.0582552319153782
0.0356 0.0582607874400698
0.0356 0.0582663429647613
0.0356 0.0582718984894528
0.0356 0.0582774540141444
0.0356 0.0582830095388359
0.0356 0.0582885650635274
0.0356 0.058294120588219
0.0356 0.0582996761129105
0.0356 0.058305231637602
0.0356 0.0583107871622935
0.0356 0.0583163426869851
0.0356 0.0583218982116766
0.0356 0.0583274537363681
0.0356 0.0583330092610597
0.0356 0.0583385647857512
0.0356 0.0583441203104427
0.0356 0.0583496758351343
0.0356 0.0583552313598258
0.0356 0.0583607868845173
0.0356 0.0583663424092088
0.0356 0.0583718979339004
0.0356 0.0583774534585919
0.0356 0.0583830089832834
0.0356 0.058388564507975
0.0356 0.0583941200326665
0.0356 0.058399675557358
0.0356 0.0584052310820495
0.0356 0.0584107866067411
0.0356 0.0584163421314326
0.0356 0.0584218976561241
0.0356 0.0584274531808157
0.0356 0.0584330087055072
0.0356 0.0584385642301987
0.0356 0.0584441197548903
0.0356 0.0584496752795818
0.0356 0.0584552308042733
0.0356 0.0584607863289648
0.0356 0.0584663418536564
0.0356 0.0584718973783479
0.0356 0.0584774529030394
0.0356 0.058483008427731
0.0356 0.0584885639524225
0.0356 0.058494119477114
0.0356 0.0584996750018055
0.0356 0.0585052305264971
0.0356 0.0585107860511886
0.0356 0.0585163415758801
0.0356 0.0585218971005717
0.0356 0.0585274526252632
0.0356 0.0585330081499547
0.0356 0.0585385636746463
0.0356 0.0585441191993378
0.0356 0.0585496747240293
0.0356 0.0585552302487208
0.0356 0.0585607857734124
0.0356 0.0585663412981039
0.0356 0.0585718968227954
0.0356 0.058577452347487
0.0356 0.0585830078721785
0.0356 0.05858856339687
0.0356 0.0585941189215615
0.0356 0.0585996744462531
0.0356 0.0586052299709446
0.0356 0.0586107854956361
0.0356 0.0586163410203277
0.0356 0.0586218965450192
0.0356 0.0586274520697107
0.0356 0.0586330075944023
0.0356 0.0586385631190938
0.0356 0.0586441186437853
0.0356 0.0586496741684768
0.0356 0.0586552296931684
0.0356 0.0586607852178599
0.0356 0.0586663407425514
0.0356 0.058671896267243
0.0356 0.0586774517919345
0.0356 0.058683007316626
0.0356 0.0586885628413175
0.0356 0.0586941183660091
0.0356 0.0586996738907006
0.0356 0.0587052294153921
0.0356 0.0587107849400837
0.0356 0.0587163404647752
0.0356 0.0587218959894667
0.0356 0.0587274515141583
0.0356 0.0587330070388498
0.0356 0.0587385625635413
0.0356 0.0587441180882328
0.0356 0.0587496736129244
0.0356 0.0587552291376159
0.0356 0.0587607846623074
0.0356 0.058766340186999
0.0356 0.0587718957116905
0.0356 0.058777451236382
0.0356 0.0587830067610736
0.0356 0.0587885622857651
0.0356 0.0587941178104566
0.0356 0.0587996733351481
0.0356 0.0588052288598397
0.0356 0.0588107843845312
0.0356 0.0588163399092227
0.0356 0.0588218954339143
0.0356 0.0588274509586058
0.0356 0.0588330064832973
0.0356 0.0588385620079888
0.0356 0.0588441175326804
0.0356 0.0588496730573719
0.0356 0.0588552285820634
0.0356 0.058860784106755
0.0356 0.0588663396314465
0.0356 0.058871895156138
0.0356 0.0588774506808296
0.0356 0.0588830062055211
0.0356 0.0588885617302126
0.0356 0.0588941172549041
0.0356 0.0588996727795957
0.0356 0.0589052283042872
0.0356 0.0589107838289787
0.0356 0.0589163393536703
0.0356 0.0589218948783618
0.0356 0.0589274504030533
0.0356 0.0589330059277448
0.0356 0.0589385614524364
0.0356 0.0589441169771279
0.0356 0.0589496725018194
0.0356 0.058955228026511
0.0356 0.0589607835512025
0.0356 0.058966339075894
0.0356 0.0589718946005856
0.0356 0.0589774501252771
0.0356 0.0589830056499686
0.0356 0.0589885611746601
0.0356 0.0589941166993517
0.0356 0.0589996722240432
0.0356 0.0590052277487347
0.0356 0.0590107832734263
0.0356 0.0590163387981178
0.0356 0.0590218943228093
0.0356 0.0590274498475008
0.0356 0.0590330053721924
0.0356 0.0590385608968839
0.0356 0.0590441164215754
0.0356 0.059049671946267
0.0356 0.0590552274709585
0.0356 0.05906078299565
0.0356 0.0590663385203416
0.0356 0.0590718940450331
0.0356 0.0590774495697246
0.0356 0.0590830050944161
0.0356 0.0590885606191077
0.0356 0.0590941161437992
0.0356 0.0590996716684907
0.0356 0.0591052271931823
0.0356 0.0591107827178738
0.0356 0.0591163382425653
0.0356 0.0591218937672569
0.0356 0.0591274492919484
0.0356 0.0591330048166399
0.0356 0.0591385603413314
0.0356 0.059144115866023
0.0356 0.0591496713907145
0.0356 0.059155226915406
0.0356 0.0591607824400976
0.0356 0.0591663379647891
0.0356 0.0591718934894806
0.0356 0.0591774490141721
0.0356 0.0591830045388637
0.0356 0.0591885600635552
0.0356 0.0591941155882467
0.0356 0.0591996711129383
0.0356 0.0592052266376298
0.0356 0.0592107821623213
0.0356 0.0592163376870129
0.0356 0.0592218932117044
0.0356 0.0592274487363959
0.0356 0.0592330042610874
0.0356 0.059238559785779
0.0356 0.0592441153104705
0.0356 0.059249670835162
0.0356 0.0592552263598536
0.0356 0.0592607818845451
0.0356 0.0592663374092366
0.0356 0.0592718929339281
0.0356 0.0592774484586197
0.0356 0.0592830039833112
0.0356 0.0592885595080027
0.0356 0.0592941150326943
0.0356 0.0592996705573858
0.0356 0.0593052260820773
0.0356 0.0593107816067689
0.0356 0.0593163371314604
0.0356 0.0593218926561519
0.0356 0.0593274481808434
0.0356 0.059333003705535
0.0356 0.0593385592302265
0.0356 0.059344114754918
0.0356 0.0593496702796096
0.0356 0.0593552258043011
0.0356 0.0593607813289926
0.0356 0.0593663368536841
0.0356 0.0593718923783757
0.0356 0.0593774479030672
0.0356 0.0593830034277587
0.0356 0.0593885589524503
0.0356 0.0593941144771418
0.0356 0.0593996700018333
0.0356 0.0594052255265249
0.0356 0.0594107810512164
0.0356 0.0594163365759079
0.0356 0.0594218921005994
0.0356 0.059427447625291
0.0356 0.0594330031499825
0.0356 0.059438558674674
0.0356 0.0594441141993656
0.0356 0.0594496697240571
0.0356 0.0594552252487486
0.0356 0.0594607807734402
0.0356 0.0594663362981317
0.0356 0.0594718918228232
0.0356 0.0594774473475147
0.0356 0.0594830028722063
0.0356 0.0594885583968978
0.0356 0.0594941139215893
0.0356 0.0594996694462809
0.0356 0.0595052249709724
0.0356 0.0595107804956639
0.0356 0.0595163360203554
0.0356 0.059521891545047
0.0356 0.0595274470697385
0.0356 0.05953300259443
0.0356 0.0595385581191216
0.0356 0.0595441136438131
0.0356 0.0595496691685046
0.0356 0.0595552246931962
0.0356 0.0595607802178877
0.0356 0.0595663357425792
0.0356 0.0595718912672707
0.0356 0.0595774467919623
0.0356 0.0595830023166538
0.0356 0.0595885578413453
0.0356 0.0595941133660369
0.0356 0.0595996688907284
0.0356 0.0596052244154199
0.0356 0.0596107799401114
0.0356 0.059616335464803
0.0356 0.0596218909894945
0.0356 0.059627446514186
0.0356 0.0596330020388776
0.0356 0.0596385575635691
0.0356 0.0596441130882606
0.0356 0.0596496686129522
0.0356 0.0596552241376437
0.0356 0.0596607796623352
0.0356 0.0596663351870267
0.0356 0.0596718907117183
0.0356 0.0596774462364098
0.0356 0.0596830017611013
0.0356 0.0596885572857929
0.0356 0.0596941128104844
0.0356 0.0596996683351759
0.0356 0.0597052238598674
0.0356 0.059710779384559
0.0356 0.0597163349092505
0.0356 0.059721890433942
0.0356 0.0597274459586336
0.0356 0.0597330014833251
0.0356 0.0597385570080166
0.0356 0.0597441125327082
0.0356 0.0597496680573997
0.0356 0.0597552235820912
0.0356 0.0597607791067827
0.0356 0.0597663346314743
0.0356 0.0597718901561658
0.0356 0.0597774456808573
0.0356 0.0597830012055489
0.0356 0.0597885567302404
0.0356 0.0597941122549319
0.0356 0.0597996677796234
0.0356 0.059805223304315
0.0356 0.0598107788290065
0.0356 0.059816334353698
0.0356 0.0598218898783896
0.0356 0.0598274454030811
0.0356 0.0598330009277726
0.0356 0.0598385564524642
0.0356 0.0598441119771557
0.0356 0.0598496675018472
0.0356 0.0598552230265387
0.0356 0.0598607785512303
0.0356 0.0598663340759218
0.0356 0.0598718896006133
0.0356 0.0598774451253049
0.0356 0.0598830006499964
0.0356 0.0598885561746879
0.0356 0.0598941116993795
0.0356 0.059899667224071
0.0356 0.0599052227487625
0.0356 0.059910778273454
0.0356 0.0599163337981456
0.0356 0.0599218893228371
0.0356 0.0599274448475286
0.0356 0.0599330003722202
0.0356 0.0599385558969117
0.0356 0.0599441114216032
0.0356 0.0599496669462947
0.0356 0.0599552224709863
0.0356 0.0599607779956778
0.0356 0.0599663335203693
0.0356 0.0599718890450609
0.0356 0.0599774445697524
0.0356 0.0599830000944439
0.0356 0.0599885556191355
0.0356 0.059994111143827
0.0356 0.0599996666685185
0.0356 0.06000522219321
0.0356 0.0600107777179016
0.0356 0.0600163332425931
0.0356 0.0600218887672846
0.0356 0.0600274442919762
0.0356 0.0600329998166677
0.0356 0.0600385553413592
0.0356 0.0600441108660507
0.0356 0.0600496663907423
0.0356 0.0600552219154338
0.0356 0.0600607774401253
0.0356 0.0600663329648169
0.0356 0.0600718884895084
0.0356 0.0600774440141999
0.0356 0.0600829995388915
0.0356 0.060088555063583
0.0356 0.0600941105882745
0.0356 0.060099666112966
0.0356 0.0601052216376576
0.0356 0.0601107771623491
0.0356 0.0601163326870406
0.0356 0.0601218882117322
0.0356 0.0601274437364237
0.0356 0.0601329992611152
0.0356 0.0601385547858067
0.0356 0.0601441103104983
0.0356 0.0601496658351898
0.0356 0.0601552213598813
0.0356 0.0601607768845729
0.0357 0.0601663324092644
0.0357 0.0601718879339559
0.0357 0.0601774434586475
0.0357 0.060182998983339
0.0357 0.0601885545080305
0.0357 0.060194110032722
0.0357 0.0601996655574136
0.0357 0.0602052210821051
0.0357 0.0602107766067966
0.0357 0.0602163321314882
0.0357 0.0602218876561797
0.0357 0.0602274431808712
0.0357 0.0602329987055627
0.0357 0.0602385542302543
0.0357 0.0602441097549458
0.0357 0.0602496652796373
0.0357 0.0602552208043289
0.0357 0.0602607763290204
0.0357 0.0602663318537119
0.0357 0.0602718873784035
0.0357 0.060277442903095
0.0357 0.0602829984277865
0.0357 0.060288553952478
0.0357 0.0602941094771696
0.0357 0.0602996650018611
0.0357 0.0603052205265526
0.0357 0.0603107760512442
0.0357 0.0603163315759357
0.0357 0.0603218871006272
0.0357 0.0603274426253188
0.0357 0.0603329981500103
0.0357 0.0603385536747018
0.0357 0.0603441091993933
0.0357 0.0603496647240849
0.0357 0.0603552202487764
0.0357 0.0603607757734679
0.0357 0.0603663312981595
0.0357 0.060371886822851
0.0357 0.0603774423475425
0.0357 0.060382997872234
0.0357 0.0603885533969256
0.0357 0.0603941089216171
0.0357 0.0603996644463086
0.0357 0.0604052199710002
0.0357 0.0604107754956917
0.0357 0.0604163310203832
0.0357 0.0604218865450748
0.0357 0.0604274420697663
0.0357 0.0604329975944578
0.0357 0.0604385531191493
0.0357 0.0604441086438409
0.0357 0.0604496641685324
0.0357 0.0604552196932239
0.0357 0.0604607752179155
0.0357 0.060466330742607
0.0357 0.0604718862672985
0.0357 0.06047744179199
0.0357 0.0604829973166816
0.0357 0.0604885528413731
0.0357 0.0604941083660646
0.0357 0.0604996638907562
0.0357 0.0605052194154477
0.0357 0.0605107749401392
0.0357 0.0605163304648308
0.0357 0.0605218859895223
0.0357 0.0605274415142138
0.0357 0.0605329970389053
0.0357 0.0605385525635969
0.0357 0.0605441080882884
0.0357 0.0605496636129799
0.0357 0.0605552191376715
0.0357 0.060560774662363
0.0357 0.0605663301870545
0.0357 0.060571885711746
0.0357 0.0605774412364376
0.0357 0.0605829967611291
0.0357 0.0605885522858206
0.0357 0.0605941078105122
0.0357 0.0605996633352037
0.0357 0.0606052188598952
0.0357 0.0606107743845868
0.0357 0.0606163299092783
0.0357 0.0606218854339698
0.0357 0.0606274409586613
0.0357 0.0606329964833529
0.0357 0.0606385520080444
0.0357 0.0606441075327359
0.0357 0.0606496630574275
0.0357 0.060655218582119
0.0357 0.0606607741068105
0.0357 0.0606663296315021
0.0357 0.0606718851561936
0.0357 0.0606774406808851
0.0357 0.0606829962055766
0.0357 0.0606885517302682
0.0357 0.0606941072549597
0.0357 0.0606996627796512
0.0357 0.0607052183043428
0.0357 0.0607107738290343
0.0357 0.0607163293537258
0.0357 0.0607218848784173
0.0357 0.0607274404031089
0.0357 0.0607329959278004
0.0357 0.0607385514524919
0.0357 0.0607441069771835
0.0357 0.060749662501875
0.0357 0.0607552180265665
0.0357 0.0607607735512581
0.0357 0.0607663290759496
0.0357 0.0607718846006411
0.0357 0.0607774401253326
0.0357 0.0607829956500242
0.0357 0.0607885511747157
0.0357 0.0607941066994072
0.0357 0.0607996622240988
0.0357 0.0608052177487903
0.0357 0.0608107732734818
0.0357 0.0608163287981733
0.0357 0.0608218843228649
0.0357 0.0608274398475564
0.0357 0.0608329953722479
0.0357 0.0608385508969395
0.0357 0.060844106421631
0.0357 0.0608496619463225
0.0357 0.0608552174710141
0.0357 0.0608607729957056
0.0357 0.0608663285203971
0.0357 0.0608718840450886
0.0357 0.0608774395697802
0.0357 0.0608829950944717
0.0357 0.0608885506191632
0.0357 0.0608941061438548
0.0357 0.0608996616685463
0.0357 0.0609052171932378
0.0357 0.0609107727179293
0.0357 0.0609163282426209
0.0357 0.0609218837673124
0.0357 0.0609274392920039
0.0357 0.0609329948166955
0.0357 0.060938550341387
0.0357 0.0609441058660785
0.0357 0.0609496613907701
0.0357 0.0609552169154616
0.0357 0.0609607724401531
0.0357 0.0609663279648446
0.0357 0.0609718834895362
0.0357 0.0609774390142277
0.0357 0.0609829945389192
0.0357 0.0609885500636108
0.0357 0.0609941055883023
0.0357 0.0609996611129938
0.0357 0.0610052166376853
0.0357 0.0610107721623769
0.0357 0.0610163276870684
0.0357 0.0610218832117599
0.0357 0.0610274387364515
0.0357 0.061032994261143
0.0357 0.0610385497858345
0.0357 0.0610441053105261
0.0357 0.0610496608352176
0.0357 0.0610552163599091
0.0357 0.0610607718846006
0.0357 0.0610663274092922
0.0357 0.0610718829339837
0.0357 0.0610774384586752
0.0357 0.0610829939833668
0.0357 0.0610885495080583
0.0357 0.0610941050327498
0.0357 0.0610996605574414
0.0357 0.0611052160821329
0.0357 0.0611107716068244
0.0357 0.0611163271315159
0.0357 0.0611218826562075
0.0357 0.061127438180899
0.0357 0.0611329937055905
0.0357 0.0611385492302821
0.0357 0.0611441047549736
0.0357 0.0611496602796651
0.0357 0.0611552158043566
0.0357 0.0611607713290482
0.0357 0.0611663268537397
0.0357 0.0611718823784312
0.0357 0.0611774379031228
0.0357 0.0611829934278143
0.0357 0.0611885489525058
0.0357 0.0611941044771974
0.0357 0.0611996600018889
0.0357 0.0612052155265804
0.0357 0.0612107710512719
0.0357 0.0612163265759635
0.0357 0.061221882100655
0.0357 0.0612274376253465
0.0357 0.0612329931500381
0.0357 0.0612385486747296
0.0357 0.0612441041994211
0.0357 0.0612496597241126
0.0357 0.0612552152488042
0.0357 0.0612607707734957
0.0357 0.0612663262981872
0.0357 0.0612718818228788
0.0357 0.0612774373475703
0.0357 0.0612829928722618
0.0357 0.0612885483969534
0.0357 0.0612941039216449
0.0357 0.0612996594463364
0.0357 0.0613052149710279
0.0357 0.0613107704957195
0.0357 0.061316326020411
0.0357 0.0613218815451025
0.0357 0.0613274370697941
0.0357 0.0613329925944856
0.0357 0.0613385481191771
0.0357 0.0613441036438686
0.0357 0.0613496591685602
0.0357 0.0613552146932517
0.0357 0.0613607702179432
0.0357 0.0613663257426348
0.0357 0.0613718812673263
0.0357 0.0613774367920178
0.0357 0.0613829923167094
0.0357 0.0613885478414009
0.0357 0.0613941033660924
0.0357 0.0613996588907839
0.0357 0.0614052144154755
0.0357 0.061410769940167
0.0357 0.0614163254648585
0.0357 0.0614218809895501
0.0357 0.0614274365142416
0.0357 0.0614329920389331
0.0357 0.0614385475636247
0.0357 0.0614441030883162
0.0357 0.0614496586130077
0.0357 0.0614552141376992
0.0357 0.0614607696623908
0.0357 0.0614663251870823
0.0357 0.0614718807117738
0.0357 0.0614774362364654
0.0357 0.0614829917611569
0.0357 0.0614885472858484
0.0357 0.0614941028105399
0.0357 0.0614996583352315
0.0357 0.061505213859923
0.0357 0.0615107693846145
0.0357 0.0615163249093061
0.0357 0.0615218804339976
0.0357 0.0615274359586891
0.0357 0.0615329914833807
0.0357 0.0615385470080722
0.0357 0.0615441025327637
0.0357 0.0615496580574552
0.0357 0.0615552135821468
0.0357 0.0615607691068383
0.0357 0.0615663246315298
0.0357 0.0615718801562214
0.0357 0.0615774356809129
0.0357 0.0615829912056044
0.0357 0.0615885467302959
0.0357 0.0615941022549875
0.0357 0.061599657779679
0.0357 0.0616052133043705
0.0357 0.0616107688290621
0.0357 0.0616163243537536
0.0357 0.0616218798784451
0.0357 0.0616274354031366
0.0357 0.0616329909278282
0.0357 0.0616385464525197
0.0357 0.0616441019772112
0.0357 0.0616496575019028
0.0357 0.0616552130265943
0.0357 0.0616607685512858
0.0357 0.0616663240759774
0.0357 0.0616718796006689
0.0357 0.0616774351253604
0.0357 0.0616829906500519
0.0357 0.0616885461747435
0.0357 0.061694101699435
0.0357 0.0616996572241265
0.0357 0.0617052127488181
0.0357 0.0617107682735096
0.0357 0.0617163237982011
0.0357 0.0617218793228926
0.0357 0.0617274348475842
0.0357 0.0617329903722757
0.0357 0.0617385458969672
0.0357 0.0617441014216588
0.0357 0.0617496569463503
0.0357 0.0617552124710418
0.0357 0.0617607679957334
0.0357 0.0617663235204249
0.0357 0.0617718790451164
0.0357 0.0617774345698079
0.0357 0.0617829900944995
0.0357 0.061788545619191
0.0357 0.0617941011438825
0.0357 0.0617996566685741
0.0357 0.0618052121932656
0.0357 0.0618107677179571
0.0357 0.0618163232426487
0.0357 0.0618218787673402
0.0357 0.0618274342920317
0.0357 0.0618329898167232
0.0357 0.0618385453414148
0.0357 0.0618441008661063
0.0357 0.0618496563907978
0.0357 0.0618552119154894
0.0357 0.0618607674401809
0.0357 0.0618663229648724
0.0357 0.061871878489564
0.0357 0.0618774340142555
0.0357 0.061882989538947
0.0357 0.0618885450636385
0.0357 0.0618941005883301
0.0357 0.0618996561130216
0.0357 0.0619052116377131
0.0357 0.0619107671624047
0.0357 0.0619163226870962
0.0357 0.0619218782117877
0.0357 0.0619274337364792
0.0357 0.0619329892611708
0.0357 0.0619385447858623
0.0357 0.0619441003105538
0.0357 0.0619496558352454
0.0357 0.0619552113599369
0.0357 0.0619607668846284
0.0357 0.0619663224093199
0.0357 0.0619718779340115
0.0357 0.061977433458703
0.0357 0.0619829889833945
0.0357 0.0619885445080861
0.0357 0.0619941000327776
0.0357 0.0619996555574691
0.0357 0.0620052110821607
0.0357 0.0620107666068522
0.0357 0.0620163221315437
0.0357 0.0620218776562352
0.0357 0.0620274331809268
0.0357 0.0620329887056183
0.0357 0.0620385442303098
0.0357 0.0620440997550014
0.0357 0.0620496552796929
0.0357 0.0620552108043844
0.0357 0.0620607663290759
0.0357 0.0620663218537675
0.0357 0.062071877378459
0.0357 0.0620774329031505
0.0357 0.0620829884278421
0.0357 0.0620885439525336
0.0357 0.0620940994772251
0.0357 0.0620996550019167
0.0357 0.0621052105266082
0.0357 0.0621107660512997
0.0357 0.0621163215759912
0.0357 0.0621218771006828
0.0357 0.0621274326253743
0.0357 0.0621329881500658
0.0357 0.0621385436747574
0.0357 0.0621440991994489
0.0357 0.0621496547241404
0.0357 0.062155210248832
0.0357 0.0621607657735235
0.0357 0.062166321298215
0.0357 0.0621718768229065
0.0357 0.0621774323475981
0.0357 0.0621829878722896
0.0357 0.0621885433969811
0.0357 0.0621940989216727
0.0357 0.0621996544463642
0.0357 0.0622052099710557
0.0357 0.0622107654957472
0.0357 0.0622163210204388
0.0357 0.0622218765451303
0.0357 0.0622274320698218
0.0357 0.0622329875945134
0.0357 0.0622385431192049
0.0357 0.0622440986438964
0.0357 0.062249654168588
0.0357 0.0622552096932795
0.0357 0.062260765217971
0.0357 0.0622663207426625
0.0357 0.0622718762673541
0.0357 0.0622774317920456
0.0357 0.0622829873167371
0.0357 0.0622885428414287
0.0358 0.0622940983661202
0.0358 0.0622996538908117
0.0358 0.0623052094155032
0.0358 0.0623107649401948
0.0358 0.0623163204648863
0.0358 0.0623218759895778
0.0358 0.0623274315142694
0.0358 0.0623329870389609
0.0358 0.0623385425636524
0.0358 0.062344098088344
0.0358 0.0623496536130355
0.0358 0.062355209137727
0.0358 0.0623607646624185
0.0358 0.0623663201871101
0.0358 0.0623718757118016
0.0358 0.0623774312364931
0.0358 0.0623829867611847
0.0358 0.0623885422858762
0.0358 0.0623940978105677
0.0358 0.0623996533352592
0.0358 0.0624052088599508
0.0358 0.0624107643846423
0.0358 0.0624163199093338
0.0358 0.0624218754340254
0.0358 0.0624274309587169
0.0358 0.0624329864834084
0.0358 0.0624385420081
0.0358 0.0624440975327915
0.0358 0.062449653057483
0.0358 0.0624552085821745
0.0358 0.0624607641068661
0.0358 0.0624663196315576
0.0358 0.0624718751562491
0.0358 0.0624774306809407
0.0358 0.0624829862056322
0.0358 0.0624885417303237
0.0358 0.0624940972550153
0.0358 0.0624996527797068
0.0358 0.0625052083043983
0.0358 0.0625107638290898
0.0358 0.0625163193537814
0.0358 0.0625218748784729
0.0358 0.0625274304031644
0.0358 0.062532985927856
0.0358 0.0625385414525475
0.0358 0.062544096977239
0.0358 0.0625496525019305
0.0358 0.0625552080266221
0.0358 0.0625607635513136
0.0358 0.0625663190760051
0.0358 0.0625718746006967
0.0358 0.0625774301253882
0.0358 0.0625829856500797
0.0358 0.0625885411747713
0.0358 0.0625940966994628
0.0358 0.0625996522241543
0.0358 0.0626052077488458
0.0358 0.0626107632735374
0.0358 0.0626163187982289
0.0358 0.0626218743229204
0.0358 0.062627429847612
0.0358 0.0626329853723035
0.0358 0.062638540896995
0.0358 0.0626440964216865
0.0358 0.0626496519463781
0.0358 0.0626552074710696
0.0358 0.0626607629957611
0.0358 0.0626663185204527
0.0358 0.0626718740451442
0.0358 0.0626774295698357
0.0358 0.0626829850945273
0.0358 0.0626885406192188
0.0358 0.0626940961439103
0.0358 0.0626996516686018
0.0358 0.0627052071932934
0.0358 0.0627107627179849
0.0358 0.0627163182426764
0.0358 0.062721873767368
0.0358 0.0627274292920595
0.0358 0.062732984816751
0.0358 0.0627385403414426
0.0358 0.0627440958661341
0.0358 0.0627496513908256
0.0358 0.0627552069155171
0.0358 0.0627607624402087
0.0358 0.0627663179649002
0.0358 0.0627718734895917
0.0358 0.0627774290142833
0.0358 0.0627829845389748
0.0358 0.0627885400636663
0.0358 0.0627940955883578
0.0358 0.0627996511130494
0.0358 0.0628052066377409
0.0358 0.0628107621624324
0.0358 0.062816317687124
0.0358 0.0628218732118155
0.0358 0.062827428736507
0.0358 0.0628329842611985
0.0358 0.0628385397858901
0.0358 0.0628440953105816
0.0358 0.0628496508352731
0.0358 0.0628552063599647
0.0358 0.0628607618846562
0.0358 0.0628663174093477
0.0358 0.0628718729340393
0.0358 0.0628774284587308
0.0358 0.0628829839834223
0.0358 0.0628885395081138
0.0358 0.0628940950328054
0.0358 0.0628996505574969
0.0358 0.0629052060821884
0.0358 0.06291076160688
0.0358 0.0629163171315715
0.0358 0.062921872656263
0.0358 0.0629274281809546
0.0358 0.0629329837056461
0.0358 0.0629385392303376
0.0358 0.0629440947550291
0.0358 0.0629496502797207
0.0358 0.0629552058044122
0.0358 0.0629607613291037
0.0358 0.0629663168537953
0.0358 0.0629718723784868
0.0358 0.0629774279031783
0.0358 0.0629829834278698
0.0358 0.0629885389525614
0.0358 0.0629940944772529
0.0358 0.0629996500019444
0.0358 0.063005205526636
0.0358 0.0630107610513275
0.0358 0.063016316576019
0.0358 0.0630218721007106
0.0358 0.0630274276254021
0.0358 0.0630329831500936
0.0358 0.0630385386747851
0.0358 0.0630440941994767
0.0358 0.0630496497241682
0.0358 0.0630552052488597
0.0358 0.0630607607735513
0.0358 0.0630663162982428
0.0358 0.0630718718229343
0.0358 0.0630774273476259
0.0358 0.0630829828723174
0.0358 0.0630885383970089
0.0358 0.0630940939217004
0.0358 0.063099649446392
0.0358 0.0631052049710835
0.0358 0.063110760495775
0.0358 0.0631163160204666
0.0358 0.0631218715451581
0.0358 0.0631274270698496
0.0358 0.0631329825945411
0.0358 0.0631385381192327
0.0358 0.0631440936439242
0.0358 0.0631496491686157
0.0358 0.0631552046933073
0.0358 0.0631607602179988
0.0358 0.0631663157426903
0.0358 0.0631718712673818
0.0358 0.0631774267920734
0.0358 0.0631829823167649
0.0358 0.0631885378414564
0.0358 0.063194093366148
0.0358 0.0631996488908395
0.0358 0.063205204415531
0.0358 0.0632107599402226
0.0358 0.0632163154649141
0.0358 0.0632218709896056
0.0358 0.0632274265142971
0.0358 0.0632329820389887
0.0358 0.0632385375636802
0.0358 0.0632440930883717
0.0358 0.0632496486130633
0.0358 0.0632552041377548
0.0358 0.0632607596624463
0.0358 0.0632663151871379
0.0358 0.0632718707118294
0.0358 0.0632774262365209
0.0358 0.0632829817612124
0.0358 0.063288537285904
0.0358 0.0632940928105955
0.0358 0.063299648335287
0.0358 0.0633052038599786
0.0358 0.0633107593846701
0.0358 0.0633163149093616
0.0358 0.0633218704340531
0.0358 0.0633274259587447
0.0358 0.0633329814834362
0.0358 0.0633385370081277
0.0358 0.0633440925328193
0.0358 0.0633496480575108
0.0358 0.0633552035822023
0.0358 0.0633607591068939
0.0358 0.0633663146315854
0.0358 0.0633718701562769
0.0358 0.0633774256809684
0.0358 0.06338298120566
0.0358 0.0633885367303515
0.0358 0.063394092255043
0.0358 0.0633996477797346
0.0358 0.0634052033044261
0.0358 0.0634107588291176
0.0358 0.0634163143538092
0.0358 0.0634218698785007
0.0358 0.0634274254031922
0.0358 0.0634329809278837
0.0358 0.0634385364525753
0.0358 0.0634440919772668
0.0358 0.0634496475019583
0.0358 0.0634552030266499
0.0358 0.0634607585513414
0.0358 0.0634663140760329
0.0358 0.0634718696007244
0.0358 0.063477425125416
0.0358 0.0634829806501075
0.0358 0.063488536174799
0.0358 0.0634940916994906
0.0358 0.0634996472241821
0.0358 0.0635052027488736
0.0358 0.0635107582735651
0.0358 0.0635163137982567
0.0358 0.0635218693229482
0.0358 0.0635274248476397
0.0358 0.0635329803723313
0.0358 0.0635385358970228
0.0358 0.0635440914217143
0.0358 0.0635496469464059
0.0358 0.0635552024710974
0.0358 0.0635607579957889
0.0358 0.0635663135204804
0.0358 0.063571869045172
0.0358 0.0635774245698635
0.0358 0.063582980094555
0.0358 0.0635885356192466
0.0358 0.0635940911439381
0.0358 0.0635996466686296
0.0358 0.0636052021933212
0.0358 0.0636107577180127
0.0358 0.0636163132427042
0.0358 0.0636218687673957
0.0358 0.0636274242920873
0.0358 0.0636329798167788
0.0358 0.0636385353414703
0.0358 0.0636440908661619
0.0358 0.0636496463908534
0.0358 0.0636552019155449
0.0358 0.0636607574402364
0.0358 0.063666312964928
0.0358 0.0636718684896195
0.0358 0.063677424014311
0.0358 0.0636829795390026
0.0358 0.0636885350636941
0.0358 0.0636940905883856
0.0358 0.0636996461130772
0.0358 0.0637052016377687
0.0358 0.0637107571624602
0.0358 0.0637163126871517
0.0358 0.0637218682118433
0.0358 0.0637274237365348
0.0358 0.0637329792612263
0.0358 0.0637385347859179
0.0358 0.0637440903106094
0.0358 0.0637496458353009
0.0358 0.0637552013599924
0.0358 0.063760756884684
0.0358 0.0637663124093755
0.0358 0.063771867934067
0.0358 0.0637774234587586
0.0358 0.0637829789834501
0.0358 0.0637885345081416
0.0358 0.0637940900328332
0.0358 0.0637996455575247
0.0358 0.0638052010822162
0.0358 0.0638107566069077
0.0358 0.0638163121315993
0.0358 0.0638218676562908
0.0358 0.0638274231809823
0.0358 0.0638329787056739
0.0358 0.0638385342303654
0.0358 0.0638440897550569
0.0358 0.0638496452797484
0.0358 0.06385520080444
0.0358 0.0638607563291315
0.0358 0.063866311853823
0.0358 0.0638718673785146
0.0358 0.0638774229032061
0.0358 0.0638829784278976
0.0358 0.0638885339525892
0.0358 0.0638940894772807
0.0358 0.0638996450019722
0.0358 0.0639052005266637
0.0358 0.0639107560513553
0.0358 0.0639163115760468
0.0358 0.0639218671007383
0.0358 0.0639274226254299
0.0358 0.0639329781501214
0.0358 0.0639385336748129
0.0358 0.0639440891995045
0.0358 0.063949644724196
0.0358 0.0639552002488875
0.0358 0.063960755773579
0.0358 0.0639663112982706
0.0358 0.0639718668229621
0.0358 0.0639774223476536
0.0358 0.0639829778723452
0.0358 0.0639885333970367
0.0358 0.0639940889217282
0.0358 0.0639996444464197
0.0358 0.0640051999711113
0.0358 0.0640107554958028
0.0358 0.0640163110204943
0.0358 0.0640218665451859
0.0358 0.0640274220698774
0.0358 0.0640329775945689
0.0358 0.0640385331192604
0.0358 0.064044088643952
0.0358 0.0640496441686435
0.0358 0.064055199693335
0.0358 0.0640607552180266
0.0358 0.0640663107427181
0.0358 0.0640718662674096
0.0358 0.0640774217921012
0.0358 0.0640829773167927
0.0358 0.0640885328414842
0.0358 0.0640940883661757
0.0358 0.0640996438908673
0.0358 0.0641051994155588
0.0358 0.0641107549402503
0.0358 0.0641163104649419
0.0358 0.0641218659896334
0.0358 0.0641274215143249
0.0358 0.0641329770390165
0.0358 0.064138532563708
0.0358 0.0641440880883995
0.0358 0.064149643613091
0.0358 0.0641551991377826
0.0358 0.0641607546624741
0.0358 0.0641663101871656
0.0358 0.0641718657118572
0.0358 0.0641774212365487
0.0358 0.0641829767612402
0.0358 0.0641885322859317
0.0358 0.0641940878106233
0.0358 0.0641996433353148
0.0358 0.0642051988600063
0.0358 0.0642107543846979
0.0358 0.0642163099093894
0.0358 0.0642218654340809
0.0358 0.0642274209587725
0.0358 0.064232976483464
0.0358 0.0642385320081555
0.0358 0.064244087532847
0.0358 0.0642496430575386
0.0358 0.0642551985822301
0.0358 0.0642607541069216
0.0358 0.0642663096316132
0.0358 0.0642718651563047
0.0358 0.0642774206809962
0.0358 0.0642829762056878
0.0358 0.0642885317303793
0.0358 0.0642940872550708
0.0358 0.0642996427797623
0.0358 0.0643051983044539
0.0358 0.0643107538291454
0.0358 0.0643163093538369
0.0358 0.0643218648785285
0.0358 0.06432742040322
0.0358 0.0643329759279115
0.0358 0.064338531452603
0.0358 0.0643440869772946
0.0358 0.0643496425019861
0.0358 0.0643551980266776
0.0358 0.0643607535513692
0.0358 0.0643663090760607
0.0358 0.0643718646007522
0.0358 0.0643774201254437
0.0358 0.0643829756501353
0.0358 0.0643885311748268
0.0358 0.0643940866995183
0.0358 0.0643996422242099
0.0358 0.0644051977489014
0.0358 0.0644107532735929
0.0358 0.0644163087982845
0.0358 0.064421864322976
0.0358 0.0644274198476675
0.0358 0.064432975372359
0.0358 0.0644385308970506
0.0358 0.0644440864217421
0.0358 0.0644496419464336
0.0358 0.0644551974711252
0.0358 0.0644607529958167
0.0358 0.0644663085205082
0.0358 0.0644718640451998
0.0358 0.0644774195698913
0.0358 0.0644829750945828
0.0358 0.0644885306192743
0.0358 0.0644940861439659
0.0358 0.0644996416686574
0.0358 0.0645051971933489
0.0358 0.0645107527180405
0.0358 0.064516308242732
0.0358 0.0645218637674235
0.0358 0.064527419292115
0.0358 0.0645329748168066
0.0358 0.0645385303414981
0.0358 0.0645440858661896
0.0358 0.0645496413908812
0.0358 0.0645551969155727
0.0358 0.0645607524402642
0.0358 0.0645663079649558
0.0359 0.0645718634896473
0.0359 0.0645774190143388
0.0359 0.0645829745390303
0.0359 0.0645885300637219
0.0359 0.0645940855884134
0.0359 0.0645996411131049
0.0359 0.0646051966377965
0.0359 0.064610752162488
0.0359 0.0646163076871795
0.0359 0.0646218632118711
0.0359 0.0646274187365626
0.0359 0.0646329742612541
0.0359 0.0646385297859456
0.0359 0.0646440853106372
0.0359 0.0646496408353287
0.0359 0.0646551963600202
0.0359 0.0646607518847118
0.0359 0.0646663074094033
0.0359 0.0646718629340948
0.0359 0.0646774184587863
0.0359 0.0646829739834779
0.0359 0.0646885295081694
0.0359 0.0646940850328609
0.0359 0.0646996405575525
0.0359 0.064705196082244
0.0359 0.0647107516069355
0.0359 0.064716307131627
0.0359 0.0647218626563186
0.0359 0.0647274181810101
0.0359 0.0647329737057016
0.0359 0.0647385292303932
0.0359 0.0647440847550847
0.0359 0.0647496402797762
0.0359 0.0647551958044678
0.0359 0.0647607513291593
0.0359 0.0647663068538508
0.0359 0.0647718623785423
0.0359 0.0647774179032339
0.0359 0.0647829734279254
0.0359 0.0647885289526169
0.0359 0.0647940844773085
0.0359 0.064799640002
0.0359 0.0648051955266915
0.0359 0.0648107510513831
0.0359 0.0648163065760746
0.0359 0.0648218621007661
0.0359 0.0648274176254576
0.0359 0.0648329731501492
0.0359 0.0648385286748407
0.0359 0.0648440841995322
0.0359 0.0648496397242238
0.0359 0.0648551952489153
0.0359 0.0648607507736068
0.0359 0.0648663062982983
0.0359 0.0648718618229899
0.0359 0.0648774173476814
0.0359 0.0648829728723729
0.0359 0.0648885283970645
0.0359 0.064894083921756
0.0359 0.0648996394464475
0.0359 0.0649051949711391
0.0359 0.0649107504958306
0.0359 0.0649163060205221
0.0359 0.0649218615452136
0.0359 0.0649274170699052
0.0359 0.0649329725945967
0.0359 0.0649385281192882
0.0359 0.0649440836439798
0.0359 0.0649496391686713
0.0359 0.0649551946933628
0.0359 0.0649607502180544
0.0359 0.0649663057427459
0.0359 0.0649718612674374
0.0359 0.0649774167921289
0.0359 0.0649829723168205
0.0359 0.064988527841512
0.0359 0.0649940833662035
0.0359 0.0649996388908951
0.0359 0.0650051944155866
0.0359 0.0650107499402781
0.0359 0.0650163054649696
0.0359 0.0650218609896612
0.0359 0.0650274165143527
0.0359 0.0650329720390442
0.0359 0.0650385275637358
0.0359 0.0650440830884273
0.0359 0.0650496386131188
0.0359 0.0650551941378103
0.0359 0.0650607496625019
0.0359 0.0650663051871934
0.0359 0.0650718607118849
0.0359 0.0650774162365765
0.0359 0.065082971761268
0.0359 0.0650885272859595
0.0359 0.0650940828106511
0.0359 0.0650996383353426
0.0359 0.0651051938600341
0.0359 0.0651107493847256
0.0359 0.0651163049094172
0.0359 0.0651218604341087
0.0359 0.0651274159588002
0.0359 0.0651329714834918
0.0359 0.0651385270081833
0.0359 0.0651440825328748
0.0359 0.0651496380575664
0.0359 0.0651551935822579
0.0359 0.0651607491069494
0.0359 0.0651663046316409
0.0359 0.0651718601563325
0.0359 0.065177415681024
0.0359 0.0651829712057155
0.0359 0.0651885267304071
0.0359 0.0651940822550986
0.0359 0.0651996377797901
0.0359 0.0652051933044816
0.0359 0.0652107488291732
0.0359 0.0652163043538647
0.0359 0.0652218598785562
0.0359 0.0652274154032478
0.0359 0.0652329709279393
0.0359 0.0652385264526308
0.0359 0.0652440819773224
0.0359 0.0652496375020139
0.0359 0.0652551930267054
0.0359 0.0652607485513969
0.0359 0.0652663040760885
0.0359 0.06527185960078
0.0359 0.0652774151254715
0.0359 0.065282970650163
0.0359 0.0652885261748546
0.0359 0.0652940816995461
0.0359 0.0652996372242376
0.0359 0.0653051927489292
0.0359 0.0653107482736207
0.0359 0.0653163037983122
0.0359 0.0653218593230038
0.0359 0.0653274148476953
0.0359 0.0653329703723868
0.0359 0.0653385258970784
0.0359 0.0653440814217699
0.0359 0.0653496369464614
0.0359 0.0653551924711529
0.0359 0.0653607479958445
0.0359 0.065366303520536
0.0359 0.0653718590452275
0.0359 0.0653774145699191
0.0359 0.0653829700946106
0.0359 0.0653885256193021
0.0359 0.0653940811439936
0.0359 0.0653996366686852
0.0359 0.0654051921933767
0.0359 0.0654107477180682
0.0359 0.0654163032427598
0.0359 0.0654218587674513
0.0359 0.0654274142921428
0.0359 0.0654329698168343
0.0359 0.0654385253415259
0.0359 0.0654440808662174
0.0359 0.0654496363909089
0.0359 0.0654551919156005
0.0359 0.065460747440292
0.0359 0.0654663029649835
0.0359 0.0654718584896751
0.0359 0.0654774140143666
0.0359 0.0654829695390581
0.0359 0.0654885250637497
0.0359 0.0654940805884412
0.0359 0.0654996361131327
0.0359 0.0655051916378242
0.0359 0.0655107471625158
0.0359 0.0655163026872073
0.0359 0.0655218582118988
0.0359 0.0655274137365904
0.0359 0.0655329692612819
0.0359 0.0655385247859734
0.0359 0.0655440803106649
0.0359 0.0655496358353565
0.0359 0.065555191360048
0.0359 0.0655607468847395
0.0359 0.0655663024094311
0.0359 0.0655718579341226
0.0359 0.0655774134588141
0.0359 0.0655829689835057
0.0359 0.0655885245081972
0.0359 0.0655940800328887
0.0359 0.0655996355575802
0.0359 0.0656051910822718
0.0359 0.0656107466069633
0.0359 0.0656163021316548
0.0359 0.0656218576563463
0.0359 0.0656274131810379
0.0359 0.0656329687057294
0.0359 0.0656385242304209
0.0359 0.0656440797551125
0.0359 0.065649635279804
0.0359 0.0656551908044955
0.0359 0.0656607463291871
0.0359 0.0656663018538786
0.0359 0.0656718573785701
0.0359 0.0656774129032617
0.0359 0.0656829684279532
0.0359 0.0656885239526447
0.0359 0.0656940794773362
0.0359 0.0656996350020278
0.0359 0.0657051905267193
0.0359 0.0657107460514108
0.0359 0.0657163015761024
0.0359 0.0657218571007939
0.0359 0.0657274126254854
0.0359 0.0657329681501769
0.0359 0.0657385236748685
0.0359 0.06574407919956
0.0359 0.0657496347242515
0.0359 0.0657551902489431
0.0359 0.0657607457736346
0.0359 0.0657663012983261
0.0359 0.0657718568230176
0.0359 0.0657774123477092
0.0359 0.0657829678724007
0.0359 0.0657885233970922
0.0359 0.0657940789217838
0.0359 0.0657996344464753
0.0359 0.0658051899711668
0.0359 0.0658107454958584
0.0359 0.0658163010205499
0.0359 0.0658218565452414
0.0359 0.065827412069933
0.0359 0.0658329675946245
0.0359 0.065838523119316
0.0359 0.0658440786440075
0.0359 0.0658496341686991
0.0359 0.0658551896933906
0.0359 0.0658607452180821
0.0359 0.0658663007427737
0.0359 0.0658718562674652
0.0359 0.0658774117921567
0.0359 0.0658829673168482
0.0359 0.0658885228415398
0.0359 0.0658940783662313
0.0359 0.0658996338909228
0.0359 0.0659051894156144
0.0359 0.0659107449403059
0.0359 0.0659163004649974
0.0359 0.065921855989689
0.0359 0.0659274115143805
0.0359 0.065932967039072
0.0359 0.0659385225637635
0.0359 0.0659440780884551
0.0359 0.0659496336131466
0.0359 0.0659551891378381
0.0359 0.0659607446625296
0.0359 0.0659663001872212
0.0359 0.0659718557119127
0.0359 0.0659774112366042
0.0359 0.0659829667612958
0.0359 0.0659885222859873
0.0359 0.0659940778106788
0.0359 0.0659996333353704
0.0359 0.0660051888600619
0.0359 0.0660107443847534
0.0359 0.0660162999094449
0.0359 0.0660218554341365
0.0359 0.066027410958828
0.0359 0.0660329664835195
0.0359 0.0660385220082111
0.0359 0.0660440775329026
0.0359 0.0660496330575941
0.0359 0.0660551885822857
0.0359 0.0660607441069772
0.0359 0.0660662996316687
0.0359 0.0660718551563602
0.0359 0.0660774106810518
0.0359 0.0660829662057433
0.0359 0.0660885217304348
0.0359 0.0660940772551264
0.0359 0.0660996327798179
0.0359 0.0661051883045094
0.0359 0.0661107438292009
0.0359 0.0661162993538925
0.0359 0.066121854878584
0.0359 0.0661274104032755
0.0359 0.0661329659279671
0.0359 0.0661385214526586
0.0359 0.0661440769773501
0.0359 0.0661496325020417
0.0359 0.0661551880267332
0.0359 0.0661607435514247
0.0359 0.0661662990761163
0.0359 0.0661718546008078
0.0359 0.0661774101254993
0.0359 0.0661829656501908
0.0359 0.0661885211748824
0.0359 0.0661940766995739
0.0359 0.0661996322242654
0.0359 0.066205187748957
0.0359 0.0662107432736485
0.0359 0.06621629879834
0.0359 0.0662218543230315
0.0359 0.0662274098477231
0.0359 0.0662329653724146
0.0359 0.0662385208971061
0.0359 0.0662440764217977
0.0359 0.0662496319464892
0.0359 0.0662551874711807
0.0359 0.0662607429958723
0.0359 0.0662662985205638
0.0359 0.0662718540452553
0.0359 0.0662774095699468
0.0359 0.0662829650946384
0.0359 0.0662885206193299
0.0359 0.0662940761440214
0.0359 0.0662996316687129
0.0359 0.0663051871934045
0.0359 0.066310742718096
0.0359 0.0663162982427875
0.0359 0.0663218537674791
0.0359 0.0663274092921706
0.0359 0.0663329648168621
0.0359 0.0663385203415537
0.0359 0.0663440758662452
0.0359 0.0663496313909367
0.0359 0.0663551869156282
0.0359 0.0663607424403198
0.0359 0.0663662979650113
0.0359 0.0663718534897028
0.0359 0.0663774090143944
0.0359 0.0663829645390859
0.0359 0.0663885200637774
0.0359 0.066394075588469
0.0359 0.0663996311131605
0.0359 0.066405186637852
0.0359 0.0664107421625435
0.0359 0.0664162976872351
0.0359 0.0664218532119266
0.0359 0.0664274087366181
0.0359 0.0664329642613097
0.0359 0.0664385197860012
0.0359 0.0664440753106927
0.0359 0.0664496308353842
0.0359 0.0664551863600758
0.0359 0.0664607418847673
0.0359 0.0664662974094588
0.0359 0.0664718529341504
0.0359 0.0664774084588419
0.0359 0.0664829639835334
0.0359 0.066488519508225
0.0359 0.0664940750329165
0.0359 0.066499630557608
0.0359 0.0665051860822995
0.0359 0.0665107416069911
0.0359 0.0665162971316826
0.0359 0.0665218526563741
0.0359 0.0665274081810657
0.0359 0.0665329637057572
0.0359 0.0665385192304487
0.0359 0.0665440747551403
0.0359 0.0665496302798318
0.0359 0.0665551858045233
0.0359 0.0665607413292148
0.0359 0.0665662968539064
0.0359 0.0665718523785979
0.0359 0.0665774079032894
0.0359 0.066582963427981
0.0359 0.0665885189526725
0.0359 0.066594074477364
0.0359 0.0665996300020555
0.0359 0.0666051855267471
0.0359 0.0666107410514386
0.0359 0.0666162965761301
0.0359 0.0666218521008217
0.0359 0.0666274076255132
0.0359 0.0666329631502047
0.0359 0.0666385186748962
0.0359 0.0666440741995878
0.0359 0.0666496297242793
0.0359 0.0666551852489708
0.0359 0.0666607407736624
0.0359 0.0666662962983539
0.0359 0.0666718518230454
0.0359 0.066677407347737
0.0359 0.0666829628724285
0.0359 0.06668851839712
0.0359 0.0666940739218115
0.0359 0.0666996294465031
0.0359 0.0667051849711946
0.0359 0.0667107404958861
0.0359 0.0667162960205777
0.0359 0.0667218515452692
0.0359 0.0667274070699607
0.0359 0.0667329625946523
0.0359 0.0667385181193438
0.0359 0.0667440736440353
0.0359 0.0667496291687268
0.0359 0.0667551846934184
0.0359 0.0667607402181099
0.0359 0.0667662957428014
0.0359 0.066771851267493
0.0359 0.0667774067921845
0.0359 0.066782962316876
0.0359 0.0667885178415675
0.0359 0.0667940733662591
0.0359 0.0667996288909506
0.036 0.0668051844156421
0.036 0.0668107399403337
0.036 0.0668162954650252
0.036 0.0668218509897167
0.036 0.0668274065144083
0.036 0.0668329620390998
0.036 0.0668385175637913
0.036 0.0668440730884828
0.036 0.0668496286131744
0.036 0.0668551841378659
0.036 0.0668607396625574
0.036 0.066866295187249
0.036 0.0668718507119405
0.036 0.066877406236632
0.036 0.0668829617613236
0.036 0.0668885172860151
0.036 0.0668940728107066
0.036 0.0668996283353981
0.036 0.0669051838600897
0.036 0.0669107393847812
0.036 0.0669162949094727
0.036 0.0669218504341643
0.036 0.0669274059588558
0.036 0.0669329614835473
0.036 0.0669385170082388
0.036 0.0669440725329304
0.036 0.0669496280576219
0.036 0.0669551835823134
0.036 0.066960739107005
0.036 0.0669662946316965
0.036 0.066971850156388
0.036 0.0669774056810795
0.036 0.0669829612057711
0.036 0.0669885167304626
0.036 0.0669940722551541
0.036 0.0669996277798457
0.036 0.0670051833045372
0.036 0.0670107388292287
0.036 0.0670162943539203
0.036 0.0670218498786118
0.036 0.0670274054033033
0.036 0.0670329609279948
0.036 0.0670385164526864
0.036 0.0670440719773779
0.036 0.0670496275020694
0.036 0.067055183026761
0.036 0.0670607385514525
0.036 0.067066294076144
0.036 0.0670718496008356
0.036 0.0670774051255271
0.036 0.0670829606502186
0.036 0.0670885161749101
0.036 0.0670940716996017
0.036 0.0670996272242932
0.036 0.0671051827489847
0.036 0.0671107382736763
0.036 0.0671162937983678
0.036 0.0671218493230593
0.036 0.0671274048477508
0.036 0.0671329603724424
0.036 0.0671385158971339
0.036 0.0671440714218254
0.036 0.067149626946517
0.036 0.0671551824712085
0.036 0.0671607379959
0.036 0.0671662935205916
0.036 0.0671718490452831
0.036 0.0671774045699746
0.036 0.0671829600946661
0.036 0.0671885156193577
0.036 0.0671940711440492
0.036 0.0671996266687407
0.036 0.0672051821934323
0.036 0.0672107377181238
0.036 0.0672162932428153
0.036 0.0672218487675069
0.036 0.0672274042921984
0.036 0.0672329598168899
0.036 0.0672385153415814
0.036 0.067244070866273
0.036 0.0672496263909645
0.036 0.067255181915656
0.036 0.0672607374403476
0.036 0.0672662929650391
0.036 0.0672718484897306
0.036 0.0672774040144221
0.036 0.0672829595391137
0.036 0.0672885150638052
0.036 0.0672940705884967
0.036 0.0672996261131883
0.036 0.0673051816378798
0.036 0.0673107371625713
0.036 0.0673162926872628
0.036 0.0673218482119544
0.036 0.0673274037366459
0.036 0.0673329592613374
0.036 0.067338514786029
0.036 0.0673440703107205
0.036 0.067349625835412
0.036 0.0673551813601036
0.036 0.0673607368847951
0.036 0.0673662924094866
0.036 0.0673718479341781
0.036 0.0673774034588697
0.036 0.0673829589835612
0.036 0.0673885145082527
0.036 0.0673940700329443
0.036 0.0673996255576358
0.036 0.0674051810823273
0.036 0.0674107366070189
0.036 0.0674162921317104
0.036 0.0674218476564019
0.036 0.0674274031810934
0.036 0.067432958705785
0.036 0.0674385142304765
0.036 0.067444069755168
0.036 0.0674496252798596
0.036 0.0674551808045511
0.036 0.0674607363292426
0.036 0.0674662918539341
0.036 0.0674718473786257
0.036 0.0674774029033172
0.036 0.0674829584280087
0.036 0.0674885139527003
0.036 0.0674940694773918
0.036 0.0674996250020833
0.036 0.0675051805267749
0.036 0.0675107360514664
0.036 0.0675162915761579
0.036 0.0675218471008494
0.036 0.067527402625541
0.036 0.0675329581502325
0.036 0.067538513674924
0.036 0.0675440691996156
0.036 0.0675496247243071
0.036 0.0675551802489986
0.036 0.0675607357736902
0.036 0.0675662912983817
0.036 0.0675718468230732
0.036 0.0675774023477647
0.036 0.0675829578724563
0.036 0.0675885133971478
0.036 0.0675940689218393
0.036 0.0675996244465309
0.036 0.0676051799712224
0.036 0.0676107354959139
0.036 0.0676162910206054
0.036 0.067621846545297
0.036 0.0676274020699885
0.036 0.06763295759468
0.036 0.0676385131193716
0.036 0.0676440686440631
0.036 0.0676496241687546
0.036 0.0676551796934461
0.036 0.0676607352181377
0.036 0.0676662907428292
0.036 0.0676718462675207
0.036 0.0676774017922123
0.036 0.0676829573169038
0.036 0.0676885128415953
0.036 0.0676940683662869
0.036 0.0676996238909784
0.036 0.0677051794156699
0.036 0.0677107349403614
0.036 0.067716290465053
0.036 0.0677218459897445
0.036 0.067727401514436
0.036 0.0677329570391276
0.036 0.0677385125638191
0.036 0.0677440680885106
0.036 0.0677496236132022
0.036 0.0677551791378937
0.036 0.0677607346625852
0.036 0.0677662901872767
0.036 0.0677718457119683
0.036 0.0677774012366598
0.036 0.0677829567613513
0.036 0.0677885122860429
0.036 0.0677940678107344
0.036 0.0677996233354259
0.036 0.0678051788601174
0.036 0.067810734384809
0.036 0.0678162899095005
0.036 0.067821845434192
0.036 0.0678274009588836
0.036 0.0678329564835751
0.036 0.0678385120082666
0.036 0.0678440675329582
0.036 0.0678496230576497
0.036 0.0678551785823412
0.036 0.0678607341070327
0.036 0.0678662896317243
0.036 0.0678718451564158
0.036 0.0678774006811073
0.036 0.0678829562057989
0.036 0.0678885117304904
0.036 0.0678940672551819
0.036 0.0678996227798735
0.036 0.067905178304565
0.036 0.0679107338292565
0.036 0.067916289353948
0.036 0.0679218448786396
0.036 0.0679274004033311
0.036 0.0679329559280226
0.036 0.0679385114527142
0.036 0.0679440669774057
0.036 0.0679496225020972
0.036 0.0679551780267887
0.036 0.0679607335514803
0.036 0.0679662890761718
0.036 0.0679718446008633
0.036 0.0679774001255549
0.036 0.0679829556502464
0.036 0.0679885111749379
0.036 0.0679940666996294
0.036 0.067999622224321
0.036 0.0680051777490125
0.036 0.068010733273704
0.036 0.0680162887983956
0.036 0.0680218443230871
0.036 0.0680273998477786
0.036 0.0680329553724702
0.036 0.0680385108971617
0.036 0.0680440664218532
0.036 0.0680496219465447
0.036 0.0680551774712363
0.036 0.0680607329959278
0.036 0.0680662885206193
0.036 0.0680718440453109
0.036 0.0680773995700024
0.036 0.0680829550946939
0.036 0.0680885106193855
0.036 0.068094066144077
0.036 0.0680996216687685
0.036 0.06810517719346
0.036 0.0681107327181516
0.036 0.0681162882428431
0.036 0.0681218437675346
0.036 0.0681273992922262
0.036 0.0681329548169177
0.036 0.0681385103416092
0.036 0.0681440658663007
0.036 0.0681496213909923
0.036 0.0681551769156838
0.036 0.0681607324403753
0.036 0.0681662879650669
0.036 0.0681718434897584
0.036 0.0681773990144499
0.036 0.0681829545391414
0.036 0.068188510063833
0.036 0.0681940655885245
0.036 0.068199621113216
0.036 0.0682051766379076
0.036 0.0682107321625991
0.036 0.0682162876872906
0.036 0.0682218432119822
0.036 0.0682273987366737
0.036 0.0682329542613652
0.036 0.0682385097860568
0.036 0.0682440653107483
0.036 0.0682496208354398
0.036 0.0682551763601313
0.036 0.0682607318848229
0.036 0.0682662874095144
0.036 0.0682718429342059
0.036 0.0682773984588975
0.036 0.068282953983589
0.036 0.0682885095082805
0.036 0.068294065032972
0.036 0.0682996205576636
0.036 0.0683051760823551
0.036 0.0683107316070466
0.036 0.0683162871317382
0.036 0.0683218426564297
0.036 0.0683273981811212
0.036 0.0683329537058127
0.036 0.0683385092305043
0.036 0.0683440647551958
0.036 0.0683496202798873
0.036 0.0683551758045789
0.036 0.0683607313292704
0.036 0.0683662868539619
0.036 0.0683718423786535
0.036 0.068377397903345
0.036 0.0683829534280365
0.036 0.068388508952728
0.036 0.0683940644774196
0.036 0.0683996200021111
0.036 0.0684051755268026
0.036 0.0684107310514942
0.036 0.0684162865761857
0.036 0.0684218421008772
0.036 0.0684273976255688
0.036 0.0684329531502603
0.036 0.0684385086749518
0.036 0.0684440641996433
0.036 0.0684496197243349
0.036 0.0684551752490264
0.036 0.0684607307737179
0.036 0.0684662862984095
0.036 0.068471841823101
0.036 0.0684773973477925
0.036 0.068482952872484
0.036 0.0684885083971756
0.036 0.0684940639218671
0.036 0.0684996194465586
0.036 0.0685051749712502
0.036 0.0685107304959417
0.036 0.0685162860206332
0.036 0.0685218415453247
0.036 0.0685273970700163
0.036 0.0685329525947078
0.036 0.0685385081193993
0.036 0.0685440636440909
0.036 0.0685496191687824
0.036 0.0685551746934739
0.036 0.0685607302181655
0.036 0.068566285742857
0.036 0.0685718412675485
0.036 0.06857739679224
0.036 0.0685829523169316
0.036 0.0685885078416231
0.036 0.0685940633663146
0.036 0.0685996188910062
0.036 0.0686051744156977
0.036 0.0686107299403892
0.036 0.0686162854650808
0.036 0.0686218409897723
0.036 0.0686273965144638
0.036 0.0686329520391553
0.036 0.0686385075638469
0.036 0.0686440630885384
0.036 0.0686496186132299
0.036 0.0686551741379215
0.036 0.068660729662613
0.036 0.0686662851873045
0.036 0.068671840711996
0.036 0.0686773962366876
0.036 0.0686829517613791
0.036 0.0686885072860706
0.036 0.0686940628107622
0.036 0.0686996183354537
0.036 0.0687051738601452
0.036 0.0687107293848368
0.036 0.0687162849095283
0.036 0.0687218404342198
0.036 0.0687273959589113
0.036 0.0687329514836029
0.036 0.0687385070082944
0.036 0.0687440625329859
0.036 0.0687496180576775
0.036 0.068755173582369
0.036 0.0687607291070605
0.036 0.0687662846317521
0.036 0.0687718401564436
0.036 0.0687773956811351
0.036 0.0687829512058266
0.036 0.0687885067305182
0.036 0.0687940622552097
0.036 0.0687996177799012
0.036 0.0688051733045928
0.036 0.0688107288292843
0.036 0.0688162843539758
0.036 0.0688218398786673
0.036 0.0688273954033589
0.036 0.0688329509280504
0.036 0.0688385064527419
0.036 0.0688440619774335
0.036 0.068849617502125
0.036 0.0688551730268165
0.036 0.068860728551508
0.036 0.0688662840761996
0.036 0.0688718396008911
0.036 0.0688773951255826
0.036 0.0688829506502742
0.036 0.0688885061749657
0.036 0.0688940616996572
0.036 0.0688996172243488
0.036 0.0689051727490403
0.036 0.0689107282737318
0.036 0.0689162837984233
0.036 0.0689218393231149
0.036 0.0689273948478064
0.036 0.0689329503724979
0.036 0.0689385058971895
0.036 0.068944061421881
0.036 0.0689496169465725
0.036 0.0689551724712641
0.036 0.0689607279959556
0.036 0.0689662835206471
0.036 0.0689718390453386
0.036 0.0689773945700302
0.036 0.0689829500947217
0.036 0.0689885056194132
0.036 0.0689940611441048
0.036 0.0689996166687963
0.036 0.0690051721934878
0.036 0.0690107277181793
0.036 0.0690162832428709
0.036 0.0690218387675624
0.036 0.0690273942922539
0.036 0.0690329498169455
0.036 0.069038505341637
0.036 0.0690440608663285
0.036 0.0690496163910201
0.036 0.0690551719157116
0.036 0.0690607274404031
0.036 0.0690662829650946
0.036 0.0690718384897862
0.036 0.0690773940144777
0.036 0.0690829495391692
0.036 0.0690885050638608
0.036 0.0690940605885523
0.036 0.0690996161132438
0.036 0.0691051716379354
0.036 0.0691107271626269
0.036 0.0691162826873184
0.036 0.0691218382120099
0.036 0.0691273937367015
0.036 0.069132949261393
0.036 0.0691385047860845
0.036 0.0691440603107761
0.036 0.0691496158354676
0.036 0.0691551713601591
0.036 0.0691607268848506
0.036 0.0691662824095422
0.0361 0.0691718379342337
0.0361 0.0691773934589252
0.0361 0.0691829489836168
0.0361 0.0691885045083083
0.0361 0.0691940600329998
0.0361 0.0691996155576913
0.0361 0.0692051710823829
0.0361 0.0692107266070744
0.0361 0.0692162821317659
0.0361 0.0692218376564575
0.0361 0.069227393181149
0.0361 0.0692329487058405
0.0361 0.0692385042305321
0.0361 0.0692440597552236
0.0361 0.0692496152799151
0.0361 0.0692551708046066
0.0361 0.0692607263292982
0.0361 0.0692662818539897
0.0361 0.0692718373786812
0.0361 0.0692773929033728
0.0361 0.0692829484280643
0.0361 0.0692885039527558
0.0361 0.0692940594774474
0.0361 0.0692996150021389
0.0361 0.0693051705268304
0.0361 0.0693107260515219
0.0361 0.0693162815762135
0.0361 0.069321837100905
0.0361 0.0693273926255965
0.0361 0.0693329481502881
0.0361 0.0693385036749796
0.0361 0.0693440591996711
0.0361 0.0693496147243626
0.0361 0.0693551702490542
0.0361 0.0693607257737457
0.0361 0.0693662812984372
0.0361 0.0693718368231288
0.0361 0.0693773923478203
0.0361 0.0693829478725118
0.0361 0.0693885033972034
0.0361 0.0693940589218949
0.0361 0.0693996144465864
0.0361 0.0694051699712779
0.0361 0.0694107254959695
0.0361 0.069416281020661
0.0361 0.0694218365453525
0.0361 0.0694273920700441
0.0361 0.0694329475947356
0.0361 0.0694385031194271
0.0361 0.0694440586441187
0.0361 0.0694496141688102
0.0361 0.0694551696935017
0.0361 0.0694607252181932
0.0361 0.0694662807428848
0.0361 0.0694718362675763
0.0361 0.0694773917922678
0.0361 0.0694829473169594
0.0361 0.0694885028416509
0.0361 0.0694940583663424
0.0361 0.0694996138910339
0.0361 0.0695051694157255
0.0361 0.069510724940417
0.0361 0.0695162804651085
0.0361 0.0695218359898001
0.0361 0.0695273915144916
0.0361 0.0695329470391831
0.0361 0.0695385025638746
0.0361 0.0695440580885662
0.0361 0.0695496136132577
0.0361 0.0695551691379492
0.0361 0.0695607246626408
0.0361 0.0695662801873323
0.0361 0.0695718357120238
0.0361 0.0695773912367153
0.0361 0.0695829467614069
0.0361 0.0695885022860984
0.0361 0.0695940578107899
0.0361 0.0695996133354815
0.0361 0.069605168860173
0.0361 0.0696107243848645
0.0361 0.0696162799095561
0.0361 0.0696218354342476
0.0361 0.0696273909589391
0.0361 0.0696329464836307
0.0361 0.0696385020083222
0.0361 0.0696440575330137
0.0361 0.0696496130577052
0.0361 0.0696551685823968
0.0361 0.0696607241070883
0.0361 0.0696662796317798
0.0361 0.0696718351564714
0.0361 0.0696773906811629
0.0361 0.0696829462058544
0.0361 0.0696885017305459
0.0361 0.0696940572552375
0.0361 0.069699612779929
0.0361 0.0697051683046205
0.0361 0.0697107238293121
0.0361 0.0697162793540036
0.0361 0.0697218348786951
0.0361 0.0697273904033867
0.0361 0.0697329459280782
0.0361 0.0697385014527697
0.0361 0.0697440569774612
0.0361 0.0697496125021528
0.0361 0.0697551680268443
0.0361 0.0697607235515358
0.0361 0.0697662790762273
0.0361 0.0697718346009189
0.0361 0.0697773901256104
0.0361 0.069782945650302
0.0361 0.0697885011749935
0.0361 0.069794056699685
0.0361 0.0697996122243765
0.0361 0.0698051677490681
0.0361 0.0698107232737596
0.0361 0.0698162787984511
0.0361 0.0698218343231427
0.0361 0.0698273898478342
0.0361 0.0698329453725257
0.0361 0.0698385008972172
0.0361 0.0698440564219088
0.0361 0.0698496119466003
0.0361 0.0698551674712918
0.0361 0.0698607229959834
0.0361 0.0698662785206749
0.0361 0.0698718340453664
0.0361 0.0698773895700579
0.0361 0.0698829450947495
0.0361 0.069888500619441
0.0361 0.0698940561441325
0.0361 0.0698996116688241
0.0361 0.0699051671935156
0.0361 0.0699107227182071
0.0361 0.0699162782428986
0.0361 0.0699218337675902
0.0361 0.0699273892922817
0.0361 0.0699329448169732
0.0361 0.0699385003416648
0.0361 0.0699440558663563
0.0361 0.0699496113910478
0.0361 0.0699551669157394
0.0361 0.0699607224404309
0.0361 0.0699662779651224
0.0361 0.069971833489814
0.0361 0.0699773890145055
0.0361 0.069982944539197
0.0361 0.0699885000638885
0.0361 0.0699940555885801
0.0361 0.0699996111132716
0.0361 0.0700051666379631
0.0361 0.0700107221626547
0.0361 0.0700162776873462
0.0361 0.0700218332120377
0.0361 0.0700273887367292
0.0361 0.0700329442614208
0.0361 0.0700384997861123
0.0361 0.0700440553108038
0.0361 0.0700496108354954
0.0361 0.0700551663601869
0.0361 0.0700607218848784
0.0361 0.07006627740957
0.0361 0.0700718329342615
0.0361 0.070077388458953
0.0361 0.0700829439836445
0.0361 0.0700884995083361
0.0361 0.0700940550330276
0.0361 0.0700996105577191
0.0361 0.0701051660824106
0.0361 0.0701107216071022
0.0361 0.0701162771317937
0.0361 0.0701218326564853
0.0361 0.0701273881811768
0.0361 0.0701329437058683
0.0361 0.0701384992305598
0.0361 0.0701440547552514
0.0361 0.0701496102799429
0.0361 0.0701551658046344
0.0361 0.0701607213293259
0.0361 0.0701662768540175
0.0361 0.070171832378709
0.0361 0.0701773879034005
0.0361 0.0701829434280921
0.0361 0.0701884989527836
0.0361 0.0701940544774751
0.0361 0.0701996100021667
0.0361 0.0702051655268582
0.0361 0.0702107210515497
0.0361 0.0702162765762412
0.0361 0.0702218321009328
0.0361 0.0702273876256243
0.0361 0.0702329431503158
0.0361 0.0702384986750074
0.0361 0.0702440541996989
0.0361 0.0702496097243904
0.0361 0.0702551652490819
0.0361 0.0702607207737735
0.0361 0.070266276298465
0.0361 0.0702718318231565
0.0361 0.0702773873478481
0.0361 0.0702829428725396
0.0361 0.0702884983972311
0.0361 0.0702940539219227
0.0361 0.0702996094466142
0.0361 0.0703051649713057
0.0361 0.0703107204959973
0.0361 0.0703162760206888
0.0361 0.0703218315453803
0.0361 0.0703273870700718
0.0361 0.0703329425947634
0.0361 0.0703384981194549
0.0361 0.0703440536441464
0.0361 0.070349609168838
0.0361 0.0703551646935295
0.0361 0.070360720218221
0.0361 0.0703662757429125
0.0361 0.0703718312676041
0.0361 0.0703773867922956
0.0361 0.0703829423169871
0.0361 0.0703884978416787
0.0361 0.0703940533663702
0.0361 0.0703996088910617
0.0361 0.0704051644157533
0.0361 0.0704107199404448
0.0361 0.0704162754651363
0.0361 0.0704218309898278
0.0361 0.0704273865145194
0.0361 0.0704329420392109
0.0361 0.0704384975639024
0.0361 0.0704440530885939
0.0361 0.0704496086132855
0.0361 0.070455164137977
0.0361 0.0704607196626686
0.0361 0.0704662751873601
0.0361 0.0704718307120516
0.0361 0.0704773862367431
0.0361 0.0704829417614347
0.0361 0.0704884972861262
0.0361 0.0704940528108177
0.0361 0.0704996083355092
0.0361 0.0705051638602008
0.0361 0.0705107193848923
0.0361 0.0705162749095838
0.0361 0.0705218304342754
0.0361 0.0705273859589669
0.0361 0.0705329414836584
0.0361 0.07053849700835
0.0361 0.0705440525330415
0.0361 0.070549608057733
0.0361 0.0705551635824245
0.0361 0.0705607191071161
0.0361 0.0705662746318076
0.0361 0.0705718301564991
0.0361 0.0705773856811907
0.0361 0.0705829412058822
0.0361 0.0705884967305737
0.0361 0.0705940522552652
0.0361 0.0705996077799568
0.0361 0.0706051633046483
0.0361 0.0706107188293398
0.0361 0.0706162743540314
0.0361 0.0706218298787229
0.0361 0.0706273854034144
0.0361 0.070632940928106
0.0361 0.0706384964527975
0.0361 0.070644051977489
0.0361 0.0706496075021806
0.0361 0.0706551630268721
0.0361 0.0706607185515636
0.0361 0.0706662740762551
0.0361 0.0706718296009467
0.0361 0.0706773851256382
0.0361 0.0706829406503297
0.0361 0.0706884961750213
0.0361 0.0706940516997128
0.0361 0.0706996072244043
0.0361 0.0707051627490958
0.0361 0.0707107182737874
0.0361 0.0707162737984789
0.0361 0.0707218293231704
0.0361 0.070727384847862
0.0361 0.0707329403725535
0.0361 0.070738495897245
0.0361 0.0707440514219365
0.0361 0.0707496069466281
0.0361 0.0707551624713196
0.0361 0.0707607179960111
0.0361 0.0707662735207027
0.0361 0.0707718290453942
0.0361 0.0707773845700857
0.0361 0.0707829400947772
0.0361 0.0707884956194688
0.0361 0.0707940511441603
0.0361 0.0707996066688518
0.0361 0.0708051621935434
0.0361 0.0708107177182349
0.0361 0.0708162732429264
0.0361 0.070821828767618
0.0361 0.0708273842923095
0.0361 0.070832939817001
0.0361 0.0708384953416925
0.0361 0.0708440508663841
0.0361 0.0708496063910756
0.0361 0.0708551619157671
0.0361 0.0708607174404587
0.0361 0.0708662729651502
0.0361 0.0708718284898417
0.0361 0.0708773840145333
0.0361 0.0708829395392248
0.0361 0.0708884950639163
0.0361 0.0708940505886078
0.0361 0.0708996061132994
0.0361 0.0709051616379909
0.0361 0.0709107171626824
0.0361 0.070916272687374
0.0361 0.0709218282120655
0.0361 0.070927383736757
0.0361 0.0709329392614485
0.0361 0.0709384947861401
0.0361 0.0709440503108316
0.0361 0.0709496058355231
0.0361 0.0709551613602147
0.0361 0.0709607168849062
0.0361 0.0709662724095977
0.0361 0.0709718279342893
0.0361 0.0709773834589808
0.0361 0.0709829389836723
0.0361 0.0709884945083639
0.0361 0.0709940500330554
0.0361 0.0709996055577469
0.0361 0.0710051610824384
0.0361 0.07101071660713
0.0361 0.0710162721318215
0.0361 0.071021827656513
0.0361 0.0710273831812046
0.0361 0.0710329387058961
0.0361 0.0710384942305876
0.0361 0.0710440497552791
0.0361 0.0710496052799707
0.0361 0.0710551608046622
0.0361 0.0710607163293537
0.0361 0.0710662718540453
0.0361 0.0710718273787368
0.0361 0.0710773829034283
0.0361 0.0710829384281198
0.0361 0.0710884939528114
0.0361 0.0710940494775029
0.0361 0.0710996050021944
0.0361 0.071105160526886
0.0361 0.0711107160515775
0.0361 0.071116271576269
0.0361 0.0711218271009605
0.0361 0.0711273826256521
0.0361 0.0711329381503436
0.0361 0.0711384936750351
0.0361 0.0711440491997267
0.0361 0.0711496047244182
0.0361 0.0711551602491097
0.0361 0.0711607157738013
0.0361 0.0711662712984928
0.0361 0.0711718268231843
0.0361 0.0711773823478758
0.0361 0.0711829378725674
0.0361 0.0711884933972589
0.0361 0.0711940489219504
0.0361 0.071199604446642
0.0361 0.0712051599713335
0.0361 0.071210715496025
0.0361 0.0712162710207166
0.0361 0.0712218265454081
0.0361 0.0712273820700996
0.0361 0.0712329375947911
0.0361 0.0712384931194827
0.0361 0.0712440486441742
0.0361 0.0712496041688657
0.0361 0.0712551596935573
0.0361 0.0712607152182488
0.0361 0.0712662707429403
0.0361 0.0712718262676318
0.0361 0.0712773817923234
0.0361 0.0712829373170149
0.0361 0.0712884928417064
0.0361 0.071294048366398
0.0361 0.0712996038910895
0.0361 0.071305159415781
0.0361 0.0713107149404726
0.0361 0.0713162704651641
0.0361 0.0713218259898556
0.0361 0.0713273815145471
0.0361 0.0713329370392387
0.0361 0.0713384925639302
0.0361 0.0713440480886217
0.0361 0.0713496036133133
0.0361 0.0713551591380048
0.0361 0.0713607146626963
0.0361 0.0713662701873879
0.0361 0.0713718257120794
0.0361 0.0713773812367709
0.0361 0.0713829367614624
0.0361 0.071388492286154
0.0361 0.0713940478108455
0.0361 0.071399603335537
0.0361 0.0714051588602286
0.0362 0.0714107143849201
0.0362 0.0714162699096116
0.0362 0.0714218254343031
0.0362 0.0714273809589947
0.0362 0.0714329364836862
0.0362 0.0714384920083777
0.0362 0.0714440475330693
0.0362 0.0714496030577608
0.0362 0.0714551585824523
0.0362 0.0714607141071438
0.0362 0.0714662696318354
0.0362 0.0714718251565269
0.0362 0.0714773806812184
0.0362 0.07148293620591
0.0362 0.0714884917306015
0.0362 0.071494047255293
0.0362 0.0714996027799846
0.0362 0.0715051583046761
0.0362 0.0715107138293676
0.0362 0.0715162693540591
0.0362 0.0715218248787507
0.0362 0.0715273804034422
0.0362 0.0715329359281337
0.0362 0.0715384914528253
0.0362 0.0715440469775168
0.0362 0.0715496025022083
0.0362 0.0715551580268999
0.0362 0.0715607135515914
0.0362 0.0715662690762829
0.0362 0.0715718246009744
0.0362 0.071577380125666
0.0362 0.0715829356503575
0.0362 0.071588491175049
0.0362 0.0715940466997406
0.0362 0.0715996022244321
0.0362 0.0716051577491236
0.0362 0.0716107132738151
0.0362 0.0716162687985067
0.0362 0.0716218243231982
0.0362 0.0716273798478897
0.0362 0.0716329353725813
0.0362 0.0716384908972728
0.0362 0.0716440464219643
0.0362 0.0716496019466559
0.0362 0.0716551574713474
0.0362 0.0716607129960389
0.0362 0.0716662685207304
0.0362 0.071671824045422
0.0362 0.0716773795701135
0.0362 0.071682935094805
0.0362 0.0716884906194966
0.0362 0.0716940461441881
0.0362 0.0716996016688796
0.0362 0.0717051571935712
0.0362 0.0717107127182627
0.0362 0.0717162682429542
0.0362 0.0717218237676457
0.0362 0.0717273792923373
0.0362 0.0717329348170288
0.0362 0.0717384903417203
0.0362 0.0717440458664119
0.0362 0.0717496013911034
0.0362 0.0717551569157949
0.0362 0.0717607124404864
0.0362 0.071766267965178
0.0362 0.0717718234898695
0.0362 0.071777379014561
0.0362 0.0717829345392526
0.0362 0.0717884900639441
0.0362 0.0717940455886356
0.0362 0.0717996011133271
0.0362 0.0718051566380187
0.0362 0.0718107121627102
0.0362 0.0718162676874017
0.0362 0.0718218232120933
0.0362 0.0718273787367848
0.0362 0.0718329342614763
0.0362 0.0718384897861679
0.0362 0.0718440453108594
0.0362 0.0718496008355509
0.0362 0.0718551563602424
0.0362 0.071860711884934
0.0362 0.0718662674096255
0.0362 0.071871822934317
0.0362 0.0718773784590086
0.0362 0.0718829339837001
0.0362 0.0718884895083916
0.0362 0.0718940450330832
0.0362 0.0718996005577747
0.0362 0.0719051560824662
0.0362 0.0719107116071577
0.0362 0.0719162671318493
0.0362 0.0719218226565408
0.0362 0.0719273781812323
0.0362 0.0719329337059239
0.0362 0.0719384892306154
0.0362 0.0719440447553069
0.0362 0.0719496002799984
0.0362 0.07195515580469
0.0362 0.0719607113293815
0.0362 0.071966266854073
0.0362 0.0719718223787646
0.0362 0.0719773779034561
0.0362 0.0719829334281476
0.0362 0.0719884889528392
0.0362 0.0719940444775307
0.0362 0.0719996000022222
0.0362 0.0720051555269137
0.0362 0.0720107110516053
0.0362 0.0720162665762968
0.0362 0.0720218221009883
0.0362 0.0720273776256799
0.0362 0.0720329331503714
0.0362 0.0720384886750629
0.0362 0.0720440441997545
0.0362 0.072049599724446
0.0362 0.0720551552491375
0.0362 0.072060710773829
0.0362 0.0720662662985206
0.0362 0.0720718218232121
0.0362 0.0720773773479036
0.0362 0.0720829328725952
0.0362 0.0720884883972867
0.0362 0.0720940439219782
0.0362 0.0720995994466697
0.0362 0.0721051549713613
0.0362 0.0721107104960528
0.0362 0.0721162660207443
0.0362 0.0721218215454359
0.0362 0.0721273770701274
0.0362 0.0721329325948189
0.0362 0.0721384881195104
0.0362 0.072144043644202
0.0362 0.0721495991688935
0.0362 0.072155154693585
0.0362 0.0721607102182766
0.0362 0.0721662657429681
0.0362 0.0721718212676596
0.0362 0.0721773767923512
0.0362 0.0721829323170427
0.0362 0.0721884878417342
0.0362 0.0721940433664257
0.0362 0.0721995988911173
0.0362 0.0722051544158088
0.0362 0.0722107099405003
0.0362 0.0722162654651919
0.0362 0.0722218209898834
0.0362 0.0722273765145749
0.0362 0.0722329320392665
0.0362 0.072238487563958
0.0362 0.0722440430886495
0.0362 0.072249598613341
0.0362 0.0722551541380326
0.0362 0.0722607096627241
0.0362 0.0722662651874156
0.0362 0.0722718207121072
0.0362 0.0722773762367987
0.0362 0.0722829317614902
0.0362 0.0722884872861817
0.0362 0.0722940428108733
0.0362 0.0722995983355648
0.0362 0.0723051538602563
0.0362 0.0723107093849479
0.0362 0.0723162649096394
0.0362 0.0723218204343309
0.0362 0.0723273759590225
0.0362 0.072332931483714
0.0362 0.0723384870084055
0.0362 0.072344042533097
0.0362 0.0723495980577886
0.0362 0.0723551535824801
0.0362 0.0723607091071716
0.0362 0.0723662646318632
0.0362 0.0723718201565547
0.0362 0.0723773756812462
0.0362 0.0723829312059378
0.0362 0.0723884867306293
0.0362 0.0723940422553208
0.0362 0.0723995977800123
0.0362 0.0724051533047039
0.0362 0.0724107088293954
0.0362 0.0724162643540869
0.0362 0.0724218198787785
0.0362 0.07242737540347
0.0362 0.0724329309281615
0.0362 0.072438486452853
0.0362 0.0724440419775446
0.0362 0.0724495975022361
0.0362 0.0724551530269276
0.0362 0.0724607085516192
0.0362 0.0724662640763107
0.0362 0.0724718196010022
0.0362 0.0724773751256937
0.0362 0.0724829306503853
0.0362 0.0724884861750768
0.0362 0.0724940416997683
0.0362 0.0724995972244599
0.0362 0.0725051527491514
0.0362 0.0725107082738429
0.0362 0.0725162637985345
0.0362 0.072521819323226
0.0362 0.0725273748479175
0.0362 0.072532930372609
0.0362 0.0725384858973006
0.0362 0.0725440414219921
0.0362 0.0725495969466836
0.0362 0.0725551524713752
0.0362 0.0725607079960667
0.0362 0.0725662635207582
0.0362 0.0725718190454498
0.0362 0.0725773745701413
0.0362 0.0725829300948328
0.0362 0.0725884856195243
0.0362 0.0725940411442159
0.0362 0.0725995966689074
0.0362 0.0726051521935989
0.0362 0.0726107077182905
0.0362 0.072616263242982
0.0362 0.0726218187676735
0.0362 0.072627374292365
0.0362 0.0726329298170566
0.0362 0.0726384853417481
0.0362 0.0726440408664396
0.0362 0.0726495963911312
0.0362 0.0726551519158227
0.0362 0.0726607074405142
0.0362 0.0726662629652057
0.0362 0.0726718184898973
0.0362 0.0726773740145888
0.0362 0.0726829295392803
0.0362 0.0726884850639719
0.0362 0.0726940405886634
0.0362 0.0726995961133549
0.0362 0.0727051516380465
0.0362 0.072710707162738
0.0362 0.0727162626874295
0.0362 0.0727218182121211
0.0362 0.0727273737368126
0.0362 0.0727329292615041
0.0362 0.0727384847861956
0.0362 0.0727440403108872
0.0362 0.0727495958355787
0.0362 0.0727551513602702
0.0362 0.0727607068849618
0.0362 0.0727662624096533
0.0362 0.0727718179343448
0.0362 0.0727773734590363
0.0362 0.0727829289837279
0.0362 0.0727884845084194
0.0362 0.0727940400331109
0.0362 0.0727995955578025
0.0362 0.072805151082494
0.0362 0.0728107066071855
0.0362 0.072816262131877
0.0362 0.0728218176565686
0.0362 0.0728273731812601
0.0362 0.0728329287059516
0.0362 0.0728384842306432
0.0362 0.0728440397553347
0.0362 0.0728495952800262
0.0362 0.0728551508047178
0.0362 0.0728607063294093
0.0362 0.0728662618541008
0.0362 0.0728718173787923
0.0362 0.0728773729034839
0.0362 0.0728829284281754
0.0362 0.0728884839528669
0.0362 0.0728940394775585
0.0362 0.07289959500225
0.0362 0.0729051505269415
0.0362 0.0729107060516331
0.0362 0.0729162615763246
0.0362 0.0729218171010161
0.0362 0.0729273726257076
0.0362 0.0729329281503992
0.0362 0.0729384836750907
0.0362 0.0729440391997822
0.0362 0.0729495947244738
0.0362 0.0729551502491653
0.0362 0.0729607057738568
0.0362 0.0729662612985483
0.0362 0.0729718168232399
0.0362 0.0729773723479314
0.0362 0.0729829278726229
0.0362 0.0729884833973145
0.0362 0.072994038922006
0.0362 0.0729995944466975
0.0362 0.073005149971389
0.0362 0.0730107054960806
0.0362 0.0730162610207721
0.0362 0.0730218165454636
0.0362 0.0730273720701552
0.0362 0.0730329275948467
0.0362 0.0730384831195382
0.0362 0.0730440386442298
0.0362 0.0730495941689213
0.0362 0.0730551496936128
0.0362 0.0730607052183043
0.0362 0.0730662607429959
0.0362 0.0730718162676874
0.0362 0.0730773717923789
0.0362 0.0730829273170705
0.0362 0.073088482841762
0.0362 0.0730940383664535
0.0362 0.0730995938911451
0.0362 0.0731051494158366
0.0362 0.0731107049405281
0.0362 0.0731162604652196
0.0362 0.0731218159899112
0.0362 0.0731273715146027
0.0362 0.0731329270392942
0.0362 0.0731384825639858
0.0362 0.0731440380886773
0.0362 0.0731495936133688
0.0362 0.0731551491380603
0.0362 0.0731607046627519
0.0362 0.0731662601874434
0.0362 0.0731718157121349
0.0362 0.0731773712368265
0.0362 0.073182926761518
0.0362 0.0731884822862095
0.0362 0.0731940378109011
0.0362 0.0731995933355926
0.0362 0.0732051488602841
0.0362 0.0732107043849756
0.0362 0.0732162599096672
0.0362 0.0732218154343587
0.0362 0.0732273709590502
0.0362 0.0732329264837418
0.0362 0.0732384820084333
0.0362 0.0732440375331248
0.0362 0.0732495930578164
0.0362 0.0732551485825079
0.0362 0.0732607041071994
0.0362 0.0732662596318909
0.0362 0.0732718151565825
0.0362 0.073277370681274
0.0362 0.0732829262059655
0.0362 0.0732884817306571
0.0362 0.0732940372553486
0.0362 0.0732995927800401
0.0362 0.0733051483047316
0.0362 0.0733107038294232
0.0362 0.0733162593541147
0.0362 0.0733218148788062
0.0362 0.0733273704034978
0.0362 0.0733329259281893
0.0362 0.0733384814528808
0.0362 0.0733440369775723
0.0362 0.0733495925022639
0.0362 0.0733551480269554
0.0362 0.0733607035516469
0.0362 0.0733662590763385
0.0362 0.07337181460103
0.0362 0.0733773701257215
0.0362 0.0733829256504131
0.0362 0.0733884811751046
0.0362 0.0733940366997961
0.0362 0.0733995922244876
0.0362 0.0734051477491792
0.0362 0.0734107032738707
0.0362 0.0734162587985622
0.0362 0.0734218143232538
0.0362 0.0734273698479453
0.0362 0.0734329253726368
0.0362 0.0734384808973284
0.0362 0.0734440364220199
0.0362 0.0734495919467114
0.0362 0.0734551474714029
0.0362 0.0734607029960945
0.0362 0.073466258520786
0.0362 0.0734718140454775
0.0362 0.0734773695701691
0.0362 0.0734829250948606
0.0362 0.0734884806195521
0.0362 0.0734940361442436
0.0362 0.0734995916689352
0.0362 0.0735051471936267
0.0362 0.0735107027183182
0.0362 0.0735162582430098
0.0362 0.0735218137677013
0.0362 0.0735273692923928
0.0362 0.0735329248170844
0.0362 0.0735384803417759
0.0362 0.0735440358664674
0.0362 0.0735495913911589
0.0362 0.0735551469158505
0.0362 0.073560702440542
0.0362 0.0735662579652335
0.0362 0.0735718134899251
0.0362 0.0735773690146166
0.0362 0.0735829245393081
0.0362 0.0735884800639997
0.0362 0.0735940355886912
0.0362 0.0735995911133827
0.0362 0.0736051466380742
0.0362 0.0736107021627658
0.0362 0.0736162576874573
0.0362 0.0736218132121488
0.0362 0.0736273687368404
0.0362 0.0736329242615319
0.0362 0.0736384797862234
0.0362 0.0736440353109149
0.0362 0.0736495908356065
0.0362 0.073655146360298
0.0362 0.0736607018849895
0.0362 0.0736662574096811
0.0362 0.0736718129343726
0.0362 0.0736773684590641
0.0362 0.0736829239837556
0.0362 0.0736884795084472
0.0362 0.0736940350331387
0.0362 0.0736995905578302
0.0362 0.0737051460825218
0.0362 0.0737107016072133
0.0362 0.0737162571319048
0.0362 0.0737218126565963
0.0362 0.0737273681812879
0.0362 0.0737329237059794
0.0362 0.0737384792306709
0.0362 0.0737440347553625
0.0362 0.073749590280054
0.0362 0.0737551458047455
0.0362 0.0737607013294371
0.0362 0.0737662568541286
0.0363 0.0737718123788201
0.0363 0.0737773679035117
0.0363 0.0737829234282032
0.0363 0.0737884789528947
0.0363 0.0737940344775862
0.0363 0.0737995900022778
0.0363 0.0738051455269693
0.0363 0.0738107010516608
0.0363 0.0738162565763524
0.0363 0.0738218121010439
0.0363 0.0738273676257354
0.0363 0.0738329231504269
0.0363 0.0738384786751185
0.0363 0.07384403419981
0.0363 0.0738495897245015
0.0363 0.0738551452491931
0.0363 0.0738607007738846
0.0363 0.0738662562985761
0.0363 0.0738718118232677
0.0363 0.0738773673479592
0.0363 0.0738829228726507
0.0363 0.0738884783973422
0.0363 0.0738940339220338
0.0363 0.0738995894467253
0.0363 0.0739051449714168
0.0363 0.0739107004961084
0.0363 0.0739162560207999
0.0363 0.0739218115454914
0.0363 0.073927367070183
0.0363 0.0739329225948745
0.0363 0.073938478119566
0.0363 0.0739440336442575
0.0363 0.0739495891689491
0.0363 0.0739551446936406
0.0363 0.0739607002183321
0.0363 0.0739662557430237
0.0363 0.0739718112677152
0.0363 0.0739773667924067
0.0363 0.0739829223170982
0.0363 0.0739884778417898
0.0363 0.0739940333664813
0.0363 0.0739995888911728
0.0363 0.0740051444158644
0.0363 0.0740106999405559
0.0363 0.0740162554652474
0.0363 0.0740218109899389
0.0363 0.0740273665146305
0.0363 0.074032922039322
0.0363 0.0740384775640135
0.0363 0.0740440330887051
0.0363 0.0740495886133966
0.0363 0.0740551441380881
0.0363 0.0740606996627796
0.0363 0.0740662551874712
0.0363 0.0740718107121627
0.0363 0.0740773662368542
0.0363 0.0740829217615458
0.0363 0.0740884772862373
0.0363 0.0740940328109288
0.0363 0.0740995883356204
0.0363 0.0741051438603119
0.0363 0.0741106993850034
0.0363 0.074116254909695
0.0363 0.0741218104343865
0.0363 0.074127365959078
0.0363 0.0741329214837695
0.0363 0.0741384770084611
0.0363 0.0741440325331526
0.0363 0.0741495880578441
0.0363 0.0741551435825357
0.0363 0.0741606991072272
0.0363 0.0741662546319187
0.0363 0.0741718101566102
0.0363 0.0741773656813018
0.0363 0.0741829212059933
0.0363 0.0741884767306848
0.0363 0.0741940322553764
0.0363 0.0741995877800679
0.0363 0.0742051433047594
0.0363 0.074210698829451
0.0363 0.0742162543541425
0.0363 0.074221809878834
0.0363 0.0742273654035255
0.0363 0.0742329209282171
0.0363 0.0742384764529086
0.0363 0.0742440319776001
0.0363 0.0742495875022916
0.0363 0.0742551430269832
0.0363 0.0742606985516747
0.0363 0.0742662540763663
0.0363 0.0742718096010578
0.0363 0.0742773651257493
0.0363 0.0742829206504408
0.0363 0.0742884761751324
0.0363 0.0742940316998239
0.0363 0.0742995872245154
0.0363 0.074305142749207
0.0363 0.0743106982738985
0.0363 0.07431625379859
0.0363 0.0743218093232815
0.0363 0.0743273648479731
0.0363 0.0743329203726646
0.0363 0.0743384758973561
0.0363 0.0743440314220477
0.0363 0.0743495869467392
0.0363 0.0743551424714307
0.0363 0.0743606979961222
0.0363 0.0743662535208138
0.0363 0.0743718090455053
0.0363 0.0743773645701968
0.0363 0.0743829200948884
0.0363 0.0743884756195799
0.0363 0.0743940311442714
0.0363 0.0743995866689629
0.0363 0.0744051421936545
0.0363 0.074410697718346
0.0363 0.0744162532430375
0.0363 0.0744218087677291
0.0363 0.0744273642924206
0.0363 0.0744329198171121
0.0363 0.0744384753418037
0.0363 0.0744440308664952
0.0363 0.0744495863911867
0.0363 0.0744551419158783
0.0363 0.0744606974405698
0.0363 0.0744662529652613
0.0363 0.0744718084899528
0.0363 0.0744773640146444
0.0363 0.0744829195393359
0.0363 0.0744884750640274
0.0363 0.074494030588719
0.0363 0.0744995861134105
0.0363 0.074505141638102
0.0363 0.0745106971627935
0.0363 0.0745162526874851
0.0363 0.0745218082121766
0.0363 0.0745273637368681
0.0363 0.0745329192615597
0.0363 0.0745384747862512
0.0363 0.0745440303109427
0.0363 0.0745495858356343
0.0363 0.0745551413603258
0.0363 0.0745606968850173
0.0363 0.0745662524097088
0.0363 0.0745718079344004
0.0363 0.0745773634590919
0.0363 0.0745829189837834
0.0363 0.0745884745084749
0.0363 0.0745940300331665
0.0363 0.074599585557858
0.0363 0.0746051410825496
0.0363 0.0746106966072411
0.0363 0.0746162521319326
0.0363 0.0746218076566241
0.0363 0.0746273631813157
0.0363 0.0746329187060072
0.0363 0.0746384742306987
0.0363 0.0746440297553902
0.0363 0.0746495852800818
0.0363 0.0746551408047733
0.0363 0.0746606963294648
0.0363 0.0746662518541564
0.0363 0.0746718073788479
0.0363 0.0746773629035394
0.0363 0.074682918428231
0.0363 0.0746884739529225
0.0363 0.074694029477614
0.0363 0.0746995850023055
0.0363 0.0747051405269971
0.0363 0.0747106960516886
0.0363 0.0747162515763801
0.0363 0.0747218071010717
0.0363 0.0747273626257632
0.0363 0.0747329181504547
0.0363 0.0747384736751462
0.0363 0.0747440291998378
0.0363 0.0747495847245293
0.0363 0.0747551402492208
0.0363 0.0747606957739124
0.0363 0.0747662512986039
0.0363 0.0747718068232954
0.0363 0.074777362347987
0.0363 0.0747829178726785
0.0363 0.07478847339737
0.0363 0.0747940289220616
0.0363 0.0747995844467531
0.0363 0.0748051399714446
0.0363 0.0748106954961361
0.0363 0.0748162510208277
0.0363 0.0748218065455192
0.0363 0.0748273620702107
0.0363 0.0748329175949023
0.0363 0.0748384731195938
0.0363 0.0748440286442853
0.0363 0.0748495841689768
0.0363 0.0748551396936684
0.0363 0.0748606952183599
0.0363 0.0748662507430514
0.0363 0.074871806267743
0.0363 0.0748773617924345
0.0363 0.074882917317126
0.0363 0.0748884728418175
0.0363 0.0748940283665091
0.0363 0.0748995838912006
0.0363 0.0749051394158921
0.0363 0.0749106949405837
0.0363 0.0749162504652752
0.0363 0.0749218059899667
0.0363 0.0749273615146582
0.0363 0.0749329170393498
0.0363 0.0749384725640413
0.0363 0.0749440280887329
0.0363 0.0749495836134244
0.0363 0.0749551391381159
0.0363 0.0749606946628074
0.0363 0.074966250187499
0.0363 0.0749718057121905
0.0363 0.074977361236882
0.0363 0.0749829167615735
0.0363 0.0749884722862651
0.0363 0.0749940278109566
0.0363 0.0749995833356481
0.0363 0.0750051388603397
0.0363 0.0750106943850312
0.0363 0.0750162499097227
0.0363 0.0750218054344143
0.0363 0.0750273609591058
0.0363 0.0750329164837973
0.0363 0.0750384720084888
0.0363 0.0750440275331804
0.0363 0.0750495830578719
0.0363 0.0750551385825634
0.0363 0.075060694107255
0.0363 0.0750662496319465
0.0363 0.075071805156638
0.0363 0.0750773606813295
0.0363 0.0750829162060211
0.0363 0.0750884717307126
0.0363 0.0750940272554041
0.0363 0.0750995827800957
0.0363 0.0751051383047872
0.0363 0.0751106938294787
0.0363 0.0751162493541703
0.0363 0.0751218048788618
0.0363 0.0751273604035533
0.0363 0.0751329159282449
0.0363 0.0751384714529364
0.0363 0.0751440269776279
0.0363 0.0751495825023194
0.0363 0.075155138027011
0.0363 0.0751606935517025
0.0363 0.075166249076394
0.0363 0.0751718046010856
0.0363 0.0751773601257771
0.0363 0.0751829156504686
0.0363 0.0751884711751601
0.0363 0.0751940266998517
0.0363 0.0751995822245432
0.0363 0.0752051377492347
0.0363 0.0752106932739263
0.0363 0.0752162487986178
0.0363 0.0752218043233093
0.0363 0.0752273598480008
0.0363 0.0752329153726924
0.0363 0.0752384708973839
0.0363 0.0752440264220754
0.0363 0.075249581946767
0.0363 0.0752551374714585
0.0363 0.07526069299615
0.0363 0.0752662485208415
0.0363 0.0752718040455331
0.0363 0.0752773595702246
0.0363 0.0752829150949162
0.0363 0.0752884706196077
0.0363 0.0752940261442992
0.0363 0.0752995816689907
0.0363 0.0753051371936823
0.0363 0.0753106927183738
0.0363 0.0753162482430653
0.0363 0.0753218037677568
0.0363 0.0753273592924484
0.0363 0.0753329148171399
0.0363 0.0753384703418314
0.0363 0.075344025866523
0.0363 0.0753495813912145
0.0363 0.075355136915906
0.0363 0.0753606924405976
0.0363 0.0753662479652891
0.0363 0.0753718034899806
0.0363 0.0753773590146721
0.0363 0.0753829145393637
0.0363 0.0753884700640552
0.0363 0.0753940255887467
0.0363 0.0753995811134383
0.0363 0.0754051366381298
0.0363 0.0754106921628213
0.0363 0.0754162476875128
0.0363 0.0754218032122044
0.0363 0.0754273587368959
0.0363 0.0754329142615874
0.0363 0.075438469786279
0.0363 0.0754440253109705
0.0363 0.075449580835662
0.0363 0.0754551363603536
0.0363 0.0754606918850451
0.0363 0.0754662474097366
0.0363 0.0754718029344281
0.0363 0.0754773584591197
0.0363 0.0754829139838112
0.0363 0.0754884695085027
0.0363 0.0754940250331943
0.0363 0.0754995805578858
0.0363 0.0755051360825773
0.0363 0.0755106916072689
0.0363 0.0755162471319604
0.0363 0.0755218026566519
0.0363 0.0755273581813434
0.0363 0.075532913706035
0.0363 0.0755384692307265
0.0363 0.075544024755418
0.0363 0.0755495802801096
0.0363 0.0755551358048011
0.0363 0.0755606913294926
0.0363 0.0755662468541841
0.0363 0.0755718023788757
0.0363 0.0755773579035672
0.0363 0.0755829134282587
0.0363 0.0755884689529503
0.0363 0.0755940244776418
0.0363 0.0755995800023333
0.0363 0.0756051355270248
0.0363 0.0756106910517164
0.0363 0.0756162465764079
0.0363 0.0756218021010995
0.0363 0.075627357625791
0.0363 0.0756329131504825
0.0363 0.075638468675174
0.0363 0.0756440241998656
0.0363 0.0756495797245571
0.0363 0.0756551352492486
0.0363 0.0756606907739401
0.0363 0.0756662462986317
0.0363 0.0756718018233232
0.0363 0.0756773573480147
0.0363 0.0756829128727063
0.0363 0.0756884683973978
0.0363 0.0756940239220893
0.0363 0.0756995794467809
0.0363 0.0757051349714724
0.0363 0.0757106904961639
0.0363 0.0757162460208554
0.0363 0.075721801545547
0.0363 0.0757273570702385
0.0363 0.07573291259493
0.0363 0.0757384681196216
0.0363 0.0757440236443131
0.0363 0.0757495791690046
0.0363 0.0757551346936961
0.0363 0.0757606902183877
0.0363 0.0757662457430792
0.0363 0.0757718012677707
0.0363 0.0757773567924623
0.0363 0.0757829123171538
0.0363 0.0757884678418453
0.0363 0.0757940233665369
0.0363 0.0757995788912284
0.0363 0.0758051344159199
0.0363 0.0758106899406114
0.0363 0.075816245465303
0.0363 0.0758218009899945
0.0363 0.075827356514686
0.0363 0.0758329120393776
0.0363 0.0758384675640691
0.0363 0.0758440230887606
0.0363 0.0758495786134522
0.0363 0.0758551341381437
0.0363 0.0758606896628352
0.0363 0.0758662451875267
0.0363 0.0758718007122183
0.0363 0.0758773562369098
0.0363 0.0758829117616013
0.0363 0.0758884672862929
0.0363 0.0758940228109844
0.0363 0.0758995783356759
0.0363 0.0759051338603674
0.0363 0.075910689385059
0.0363 0.0759162449097505
0.0363 0.075921800434442
0.0363 0.0759273559591336
0.0363 0.0759329114838251
0.0363 0.0759384670085166
0.0363 0.0759440225332081
0.0363 0.0759495780578997
0.0363 0.0759551335825912
0.0363 0.0759606891072827
0.0363 0.0759662446319743
0.0363 0.0759718001566658
0.0363 0.0759773556813573
0.0363 0.0759829112060489
0.0363 0.0759884667307404
0.0363 0.0759940222554319
0.0363 0.0759995777801234
0.0363 0.076005133304815
0.0363 0.0760106888295065
0.0363 0.076016244354198
0.0363 0.0760217998788896
0.0363 0.0760273554035811
0.0363 0.0760329109282726
0.0363 0.0760384664529642
0.0363 0.0760440219776557
0.0363 0.0760495775023472
0.0363 0.0760551330270387
0.0363 0.0760606885517303
0.0363 0.0760662440764218
0.0363 0.0760717996011133
0.0363 0.0760773551258049
0.0363 0.0760829106504964
0.0363 0.0760884661751879
0.0363 0.0760940216998794
0.0364 0.076099577224571
0.0364 0.0761051327492625
0.0364 0.076110688273954
0.0364 0.0761162437986456
0.0364 0.0761217993233371
0.0364 0.0761273548480286
0.0364 0.0761329103727202
0.0364 0.0761384658974117
0.0364 0.0761440214221032
0.0364 0.0761495769467947
0.0364 0.0761551324714863
0.0364 0.0761606879961778
0.0364 0.0761662435208693
0.0364 0.0761717990455609
0.0364 0.0761773545702524
0.0364 0.0761829100949439
0.0364 0.0761884656196355
0.0364 0.076194021144327
0.0364 0.0761995766690185
0.0364 0.07620513219371
0.0364 0.0762106877184016
0.0364 0.0762162432430931
0.0364 0.0762217987677846
0.0364 0.0762273542924762
0.0364 0.0762329098171677
0.0364 0.0762384653418592
0.0364 0.0762440208665507
0.0364 0.0762495763912423
0.0364 0.0762551319159338
0.0364 0.0762606874406253
0.0364 0.0762662429653169
0.0364 0.0762717984900084
0.0364 0.0762773540146999
0.0364 0.0762829095393914
0.0364 0.076288465064083
0.0364 0.0762940205887745
0.0364 0.076299576113466
0.0364 0.0763051316381576
0.0364 0.0763106871628491
0.0364 0.0763162426875406
0.0364 0.0763217982122322
0.0364 0.0763273537369237
0.0364 0.0763329092616152
0.0364 0.0763384647863067
0.0364 0.0763440203109983
0.0364 0.0763495758356898
0.0364 0.0763551313603813
0.0364 0.0763606868850729
0.0364 0.0763662424097644
0.0364 0.0763717979344559
0.0364 0.0763773534591475
0.0364 0.076382908983839
0.0364 0.0763884645085305
0.0364 0.076394020033222
0.0364 0.0763995755579136
0.0364 0.0764051310826051
0.0364 0.0764106866072966
0.0364 0.0764162421319882
0.0364 0.0764217976566797
0.0364 0.0764273531813712
0.0364 0.0764329087060627
0.0364 0.0764384642307543
0.0364 0.0764440197554458
0.0364 0.0764495752801373
0.0364 0.0764551308048289
0.0364 0.0764606863295204
0.0364 0.0764662418542119
0.0364 0.0764717973789035
0.0364 0.076477352903595
0.0364 0.0764829084282865
0.0364 0.076488463952978
0.0364 0.0764940194776696
0.0364 0.0764995750023611
0.0364 0.0765051305270526
0.0364 0.0765106860517442
0.0364 0.0765162415764357
0.0364 0.0765217971011272
0.0364 0.0765273526258188
0.0364 0.0765329081505103
0.0364 0.0765384636752018
0.0364 0.0765440191998933
0.0364 0.0765495747245849
0.0364 0.0765551302492764
0.0364 0.0765606857739679
0.0364 0.0765662412986595
0.0364 0.076571796823351
0.0364 0.0765773523480425
0.0364 0.076582907872734
0.0364 0.0765884633974256
0.0364 0.0765940189221171
0.0364 0.0765995744468086
0.0364 0.0766051299715002
0.0364 0.0766106854961917
0.0364 0.0766162410208832
0.0364 0.0766217965455747
0.0364 0.0766273520702663
0.0364 0.0766329075949578
0.0364 0.0766384631196493
0.0364 0.0766440186443409
0.0364 0.0766495741690324
0.0364 0.0766551296937239
0.0364 0.0766606852184155
0.0364 0.076666240743107
0.0364 0.0766717962677985
0.0364 0.07667735179249
0.0364 0.0766829073171816
0.0364 0.0766884628418731
0.0364 0.0766940183665646
0.0364 0.0766995738912562
0.0364 0.0767051294159477
0.0364 0.0767106849406392
0.0364 0.0767162404653308
0.0364 0.0767217959900223
0.0364 0.0767273515147138
0.0364 0.0767329070394053
0.0364 0.0767384625640969
0.0364 0.0767440180887884
0.0364 0.0767495736134799
0.0364 0.0767551291381715
0.0364 0.076760684662863
0.0364 0.0767662401875545
0.0364 0.076771795712246
0.0364 0.0767773512369376
0.0364 0.0767829067616291
0.0364 0.0767884622863206
0.0364 0.0767940178110122
0.0364 0.0767995733357037
0.0364 0.0768051288603952
0.0364 0.0768106843850868
0.0364 0.0768162399097783
0.0364 0.0768217954344698
0.0364 0.0768273509591613
0.0364 0.0768329064838529
0.0364 0.0768384620085444
0.0364 0.0768440175332359
0.0364 0.0768495730579275
0.0364 0.076855128582619
0.0364 0.0768606841073105
0.0364 0.0768662396320021
0.0364 0.0768717951566936
0.0364 0.0768773506813851
0.0364 0.0768829062060766
0.0364 0.0768884617307682
0.0364 0.0768940172554597
0.0364 0.0768995727801512
0.0364 0.0769051283048428
0.0364 0.0769106838295343
0.0364 0.0769162393542258
0.0364 0.0769217948789173
0.0364 0.0769273504036089
0.0364 0.0769329059283004
0.0364 0.0769384614529919
0.0364 0.0769440169776835
0.0364 0.076949572502375
0.0364 0.0769551280270665
0.0364 0.076960683551758
0.0364 0.0769662390764496
0.0364 0.0769717946011411
0.0364 0.0769773501258326
0.0364 0.0769829056505242
0.0364 0.0769884611752157
0.0364 0.0769940166999072
0.0364 0.0769995722245988
0.0364 0.0770051277492903
0.0364 0.0770106832739818
0.0364 0.0770162387986733
0.0364 0.0770217943233649
0.0364 0.0770273498480564
0.0364 0.0770329053727479
0.0364 0.0770384608974395
0.0364 0.077044016422131
0.0364 0.0770495719468225
0.0364 0.0770551274715141
0.0364 0.0770606829962056
0.0364 0.0770662385208971
0.0364 0.0770717940455886
0.0364 0.0770773495702802
0.0364 0.0770829050949717
0.0364 0.0770884606196632
0.0364 0.0770940161443548
0.0364 0.0770995716690463
0.0364 0.0771051271937378
0.0364 0.0771106827184293
0.0364 0.0771162382431209
0.0364 0.0771217937678124
0.0364 0.0771273492925039
0.0364 0.0771329048171955
0.0364 0.077138460341887
0.0364 0.0771440158665785
0.0364 0.07714957139127
0.0364 0.0771551269159616
0.0364 0.0771606824406531
0.0364 0.0771662379653446
0.0364 0.0771717934900362
0.0364 0.0771773490147277
0.0364 0.0771829045394192
0.0364 0.0771884600641108
0.0364 0.0771940155888023
0.0364 0.0771995711134938
0.0364 0.0772051266381854
0.0364 0.0772106821628769
0.0364 0.0772162376875684
0.0364 0.0772217932122599
0.0364 0.0772273487369515
0.0364 0.077232904261643
0.0364 0.0772384597863345
0.0364 0.0772440153110261
0.0364 0.0772495708357176
0.0364 0.0772551263604091
0.0364 0.0772606818851006
0.0364 0.0772662374097922
0.0364 0.0772717929344837
0.0364 0.0772773484591752
0.0364 0.0772829039838668
0.0364 0.0772884595085583
0.0364 0.0772940150332498
0.0364 0.0772995705579413
0.0364 0.0773051260826329
0.0364 0.0773106816073244
0.0364 0.0773162371320159
0.0364 0.0773217926567075
0.0364 0.077327348181399
0.0364 0.0773329037060905
0.0364 0.0773384592307821
0.0364 0.0773440147554736
0.0364 0.0773495702801651
0.0364 0.0773551258048566
0.0364 0.0773606813295482
0.0364 0.0773662368542397
0.0364 0.0773717923789312
0.0364 0.0773773479036228
0.0364 0.0773829034283143
0.0364 0.0773884589530058
0.0364 0.0773940144776974
0.0364 0.0773995700023889
0.0364 0.0774051255270804
0.0364 0.0774106810517719
0.0364 0.0774162365764635
0.0364 0.077421792101155
0.0364 0.0774273476258465
0.0364 0.0774329031505381
0.0364 0.0774384586752296
0.0364 0.0774440141999211
0.0364 0.0774495697246126
0.0364 0.0774551252493042
0.0364 0.0774606807739957
0.0364 0.0774662362986872
0.0364 0.0774717918233788
0.0364 0.0774773473480703
0.0364 0.0774829028727618
0.0364 0.0774884583974533
0.0364 0.0774940139221449
0.0364 0.0774995694468364
0.0364 0.0775051249715279
0.0364 0.0775106804962195
0.0364 0.077516236020911
0.0364 0.0775217915456025
0.0364 0.0775273470702941
0.0364 0.0775329025949856
0.0364 0.0775384581196771
0.0364 0.0775440136443686
0.0364 0.0775495691690602
0.0364 0.0775551246937517
0.0364 0.0775606802184432
0.0364 0.0775662357431348
0.0364 0.0775717912678263
0.0364 0.0775773467925178
0.0364 0.0775829023172094
0.0364 0.0775884578419009
0.0364 0.0775940133665924
0.0364 0.0775995688912839
0.0364 0.0776051244159755
0.0364 0.077610679940667
0.0364 0.0776162354653585
0.0364 0.0776217909900501
0.0364 0.0776273465147416
0.0364 0.0776329020394331
0.0364 0.0776384575641246
0.0364 0.0776440130888162
0.0364 0.0776495686135077
0.0364 0.0776551241381992
0.0364 0.0776606796628908
0.0364 0.0776662351875823
0.0364 0.0776717907122738
0.0364 0.0776773462369654
0.0364 0.0776829017616569
0.0364 0.0776884572863484
0.0364 0.0776940128110399
0.0364 0.0776995683357315
0.0364 0.077705123860423
0.0364 0.0777106793851145
0.0364 0.0777162349098061
0.0364 0.0777217904344976
0.0364 0.0777273459591891
0.0364 0.0777329014838807
0.0364 0.0777384570085722
0.0364 0.0777440125332637
0.0364 0.0777495680579552
0.0364 0.0777551235826468
0.0364 0.0777606791073383
0.0364 0.0777662346320298
0.0364 0.0777717901567214
0.0364 0.0777773456814129
0.0364 0.0777829012061044
0.0364 0.0777884567307959
0.0364 0.0777940122554875
0.0364 0.077799567780179
0.0364 0.0778051233048705
0.0364 0.0778106788295621
0.0364 0.0778162343542536
0.0364 0.0778217898789451
0.0364 0.0778273454036366
0.0364 0.0778329009283282
0.0364 0.0778384564530197
0.0364 0.0778440119777112
0.0364 0.0778495675024028
0.0364 0.0778551230270943
0.0364 0.0778606785517858
0.0364 0.0778662340764773
0.0364 0.0778717896011689
0.0364 0.0778773451258604
0.0364 0.0778829006505519
0.0364 0.0778884561752435
0.0364 0.077894011699935
0.0364 0.0778995672246265
0.0364 0.0779051227493181
0.0364 0.0779106782740096
0.0364 0.0779162337987011
0.0364 0.0779217893233927
0.0364 0.0779273448480842
0.0364 0.0779329003727757
0.0364 0.0779384558974672
0.0364 0.0779440114221588
0.0364 0.0779495669468503
0.0364 0.0779551224715418
0.0364 0.0779606779962334
0.0364 0.0779662335209249
0.0364 0.0779717890456164
0.0364 0.0779773445703079
0.0364 0.0779829000949995
0.0364 0.077988455619691
0.0364 0.0779940111443825
0.0364 0.0779995666690741
0.0364 0.0780051221937656
0.0364 0.0780106777184571
0.0364 0.0780162332431487
0.0364 0.0780217887678402
0.0364 0.0780273442925317
0.0364 0.0780328998172232
0.0364 0.0780384553419148
0.0364 0.0780440108666063
0.0364 0.0780495663912978
0.0364 0.0780551219159894
0.0364 0.0780606774406809
0.0364 0.0780662329653724
0.0364 0.078071788490064
0.0364 0.0780773440147555
0.0364 0.078082899539447
0.0364 0.0780884550641385
0.0364 0.0780940105888301
0.0364 0.0780995661135216
0.0364 0.0781051216382131
0.0364 0.0781106771629047
0.0364 0.0781162326875962
0.0364 0.0781217882122877
0.0364 0.0781273437369792
0.0364 0.0781328992616708
0.0364 0.0781384547863623
0.0364 0.0781440103110538
0.0364 0.0781495658357454
0.0364 0.0781551213604369
0.0364 0.0781606768851284
0.0364 0.0781662324098199
0.0364 0.0781717879345115
0.0364 0.078177343459203
0.0364 0.0781828989838945
0.0364 0.0781884545085861
0.0364 0.0781940100332776
0.0364 0.0781995655579691
0.0364 0.0782051210826606
0.0364 0.0782106766073522
0.0364 0.0782162321320437
0.0364 0.0782217876567352
0.0364 0.0782273431814268
0.0364 0.0782328987061183
0.0364 0.0782384542308098
0.0364 0.0782440097555014
0.0364 0.0782495652801929
0.0364 0.0782551208048844
0.0364 0.078260676329576
0.0364 0.0782662318542675
0.0364 0.078271787378959
0.0364 0.0782773429036505
0.0364 0.0782828984283421
0.0364 0.0782884539530336
0.0364 0.0782940094777251
0.0364 0.0782995650024167
0.0364 0.0783051205271082
0.0364 0.0783106760517997
0.0364 0.0783162315764912
0.0364 0.0783217871011828
0.0364 0.0783273426258743
0.0364 0.0783328981505658
0.0364 0.0783384536752574
0.0364 0.0783440091999489
0.0364 0.0783495647246404
0.0364 0.078355120249332
0.0364 0.0783606757740235
0.0364 0.078366231298715
0.0364 0.0783717868234065
0.0364 0.0783773423480981
0.0364 0.0783828978727896
0.0364 0.0783884533974811
0.0364 0.0783940089221727
0.0364 0.0783995644468642
0.0364 0.0784051199715557
0.0364 0.0784106754962473
0.0364 0.0784162310209388
0.0364 0.0784217865456303
0.0364 0.0784273420703218
0.0364 0.0784328975950134
0.0364 0.0784384531197049
0.0364 0.0784440086443964
0.0364 0.078449564169088
0.0364 0.0784551196937795
0.0364 0.078460675218471
0.0364 0.0784662307431625
0.0364 0.0784717862678541
0.0364 0.0784773417925456
0.0364 0.0784828973172371
0.0364 0.0784884528419287
0.0364 0.0784940083666202
0.0364 0.0784995638913117
0.0364 0.0785051194160032
0.0364 0.0785106749406948
0.0364 0.0785162304653863
0.0364 0.0785217859900778
0.0364 0.0785273415147694
0.0364 0.0785328970394609
0.0364 0.0785384525641524
0.0364 0.0785440080888439
0.0364 0.0785495636135355
0.0364 0.078555119138227
0.0364 0.0785606746629185
0.0364 0.0785662301876101
0.0364 0.0785717857123016
0.0364 0.0785773412369931
0.0364 0.0785828967616847
0.0364 0.0785884522863762
0.0364 0.0785940078110677
0.0364 0.0785995633357593
0.0364 0.0786051188604508
0.0364 0.0786106743851423
0.0364 0.0786162299098338
0.0364 0.0786217854345254
0.0364 0.0786273409592169
0.0364 0.0786328964839084
0.0364 0.0786384520086
0.0364 0.0786440075332915
0.0364 0.078649563057983
0.0364 0.0786551185826745
0.0364 0.0786606741073661
0.0364 0.0786662296320576
0.0364 0.0786717851567491
0.0364 0.0786773406814407
0.0364 0.0786828962061322
0.0364 0.0786884517308237
0.0364 0.0786940072555153
0.0364 0.0786995627802068
0.0364 0.0787051183048983
0.0364 0.0787106738295898
0.0364 0.0787162293542814
0.0365 0.0787217848789729
0.0365 0.0787273404036644
0.0365 0.0787328959283559
0.0365 0.0787384514530475
0.0365 0.078744006977739
0.0365 0.0787495625024306
0.0365 0.0787551180271221
0.0365 0.0787606735518136
0.0365 0.0787662290765051
0.0365 0.0787717846011967
0.0365 0.0787773401258882
0.0365 0.0787828956505797
0.0365 0.0787884511752712
0.0365 0.0787940066999628
0.0365 0.0787995622246543
0.0365 0.0788051177493458
0.0365 0.0788106732740374
0.0365 0.0788162287987289
0.0365 0.0788217843234204
0.0365 0.078827339848112
0.0365 0.0788328953728035
0.0365 0.078838450897495
0.0365 0.0788440064221865
0.0365 0.0788495619468781
0.0365 0.0788551174715696
0.0365 0.0788606729962611
0.0365 0.0788662285209527
0.0365 0.0788717840456442
0.0365 0.0788773395703357
0.0365 0.0788828950950272
0.0365 0.0788884506197188
0.0365 0.0788940061444103
0.0365 0.0788995616691018
0.0365 0.0789051171937934
0.0365 0.0789106727184849
0.0365 0.0789162282431764
0.0365 0.078921783767868
0.0365 0.0789273392925595
0.0365 0.078932894817251
0.0365 0.0789384503419426
0.0365 0.0789440058666341
0.0365 0.0789495613913256
0.0365 0.0789551169160171
0.0365 0.0789606724407087
0.0365 0.0789662279654002
0.0365 0.0789717834900917
0.0365 0.0789773390147833
0.0365 0.0789828945394748
0.0365 0.0789884500641663
0.0365 0.0789940055888578
0.0365 0.0789995611135494
0.0365 0.0790051166382409
0.0365 0.0790106721629324
0.0365 0.079016227687624
0.0365 0.0790217832123155
0.0365 0.079027338737007
0.0365 0.0790328942616985
0.0365 0.0790384497863901
0.0365 0.0790440053110816
0.0365 0.0790495608357731
0.0365 0.0790551163604647
0.0365 0.0790606718851562
0.0365 0.0790662274098477
0.0365 0.0790717829345392
0.0365 0.0790773384592308
0.0365 0.0790828939839223
0.0365 0.0790884495086139
0.0365 0.0790940050333054
0.0365 0.0790995605579969
0.0365 0.0791051160826884
0.0365 0.07911067160738
0.0365 0.0791162271320715
0.0365 0.079121782656763
0.0365 0.0791273381814545
0.0365 0.0791328937061461
0.0365 0.0791384492308376
0.0365 0.0791440047555291
0.0365 0.0791495602802207
0.0365 0.0791551158049122
0.0365 0.0791606713296037
0.0365 0.0791662268542953
0.0365 0.0791717823789868
0.0365 0.0791773379036783
0.0365 0.0791828934283698
0.0365 0.0791884489530614
0.0365 0.0791940044777529
0.0365 0.0791995600024444
0.0365 0.079205115527136
0.0365 0.0792106710518275
0.0365 0.079216226576519
0.0365 0.0792217821012105
0.0365 0.0792273376259021
0.0365 0.0792328931505936
0.0365 0.0792384486752851
0.0365 0.0792440041999767
0.0365 0.0792495597246682
0.0365 0.0792551152493597
0.0365 0.0792606707740513
0.0365 0.0792662262987428
0.0365 0.0792717818234343
0.0365 0.0792773373481259
0.0365 0.0792828928728174
0.0365 0.0792884483975089
0.0365 0.0792940039222004
0.0365 0.079299559446892
0.0365 0.0793051149715835
0.0365 0.079310670496275
0.0365 0.0793162260209666
0.0365 0.0793217815456581
0.0365 0.0793273370703496
0.0365 0.0793328925950411
0.0365 0.0793384481197327
0.0365 0.0793440036444242
0.0365 0.0793495591691157
0.0365 0.0793551146938073
0.0365 0.0793606702184988
0.0365 0.0793662257431903
0.0365 0.0793717812678818
0.0365 0.0793773367925734
0.0365 0.0793828923172649
0.0365 0.0793884478419564
0.0365 0.079394003366648
0.0365 0.0793995588913395
0.0365 0.079405114416031
0.0365 0.0794106699407225
0.0365 0.0794162254654141
0.0365 0.0794217809901056
0.0365 0.0794273365147972
0.0365 0.0794328920394887
0.0365 0.0794384475641802
0.0365 0.0794440030888717
0.0365 0.0794495586135633
0.0365 0.0794551141382548
0.0365 0.0794606696629463
0.0365 0.0794662251876378
0.0365 0.0794717807123294
0.0365 0.0794773362370209
0.0365 0.0794828917617124
0.0365 0.079488447286404
0.0365 0.0794940028110955
0.0365 0.079499558335787
0.0365 0.0795051138604786
0.0365 0.0795106693851701
0.0365 0.0795162249098616
0.0365 0.0795217804345531
0.0365 0.0795273359592447
0.0365 0.0795328914839362
0.0365 0.0795384470086277
0.0365 0.0795440025333193
0.0365 0.0795495580580108
0.0365 0.0795551135827023
0.0365 0.0795606691073938
0.0365 0.0795662246320854
0.0365 0.0795717801567769
0.0365 0.0795773356814684
0.0365 0.07958289120616
0.0365 0.0795884467308515
0.0365 0.079594002255543
0.0365 0.0795995577802346
0.0365 0.0796051133049261
0.0365 0.0796106688296176
0.0365 0.0796162243543091
0.0365 0.0796217798790007
0.0365 0.0796273354036922
0.0365 0.0796328909283837
0.0365 0.0796384464530753
0.0365 0.0796440019777668
0.0365 0.0796495575024583
0.0365 0.0796551130271499
0.0365 0.0796606685518414
0.0365 0.0796662240765329
0.0365 0.0796717796012244
0.0365 0.079677335125916
0.0365 0.0796828906506075
0.0365 0.079688446175299
0.0365 0.0796940016999906
0.0365 0.0796995572246821
0.0365 0.0797051127493736
0.0365 0.0797106682740651
0.0365 0.0797162237987567
0.0365 0.0797217793234482
0.0365 0.0797273348481397
0.0365 0.0797328903728313
0.0365 0.0797384458975228
0.0365 0.0797440014222143
0.0365 0.0797495569469058
0.0365 0.0797551124715974
0.0365 0.0797606679962889
0.0365 0.0797662235209805
0.0365 0.079771779045672
0.0365 0.0797773345703635
0.0365 0.079782890095055
0.0365 0.0797884456197466
0.0365 0.0797940011444381
0.0365 0.0797995566691296
0.0365 0.0798051121938211
0.0365 0.0798106677185127
0.0365 0.0798162232432042
0.0365 0.0798217787678957
0.0365 0.0798273342925873
0.0365 0.0798328898172788
0.0365 0.0798384453419703
0.0365 0.0798440008666619
0.0365 0.0798495563913534
0.0365 0.0798551119160449
0.0365 0.0798606674407364
0.0365 0.079866222965428
0.0365 0.0798717784901195
0.0365 0.079877334014811
0.0365 0.0798828895395026
0.0365 0.0798884450641941
0.0365 0.0798940005888856
0.0365 0.0798995561135771
0.0365 0.0799051116382687
0.0365 0.0799106671629602
0.0365 0.0799162226876517
0.0365 0.0799217782123433
0.0365 0.0799273337370348
0.0365 0.0799328892617263
0.0365 0.0799384447864179
0.0365 0.0799440003111094
0.0365 0.0799495558358009
0.0365 0.0799551113604924
0.0365 0.079960666885184
0.0365 0.0799662224098755
0.0365 0.079971777934567
0.0365 0.0799773334592586
0.0365 0.0799828889839501
0.0365 0.0799884445086416
0.0365 0.0799940000333332
0.0365 0.0799995555580247
0.0365 0.0800051110827162
0.0365 0.0800106666074077
0.0365 0.0800162221320993
0.0365 0.0800217776567908
0.0365 0.0800273331814823
0.0365 0.0800328887061739
0.0365 0.0800384442308654
0.0365 0.0800439997555569
0.0365 0.0800495552802484
0.0365 0.08005511080494
0.0365 0.0800606663296315
0.0365 0.080066221854323
0.0365 0.0800717773790146
0.0365 0.0800773329037061
0.0365 0.0800828884283976
0.0365 0.0800884439530891
0.0365 0.0800939994777807
0.0365 0.0800995550024722
0.0365 0.0801051105271638
0.0365 0.0801106660518553
0.0365 0.0801162215765468
0.0365 0.0801217771012383
0.0365 0.0801273326259299
0.0365 0.0801328881506214
0.0365 0.0801384436753129
0.0365 0.0801439992000044
0.0365 0.080149554724696
0.0365 0.0801551102493875
0.0365 0.080160665774079
0.0365 0.0801662212987706
0.0365 0.0801717768234621
0.0365 0.0801773323481536
0.0365 0.0801828878728452
0.0365 0.0801884433975367
0.0365 0.0801939989222282
0.0365 0.0801995544469197
0.0365 0.0802051099716113
0.0365 0.0802106654963028
0.0365 0.0802162210209943
0.0365 0.0802217765456859
0.0365 0.0802273320703774
0.0365 0.0802328875950689
0.0365 0.0802384431197604
0.0365 0.080243998644452
0.0365 0.0802495541691435
0.0365 0.080255109693835
0.0365 0.0802606652185266
0.0365 0.0802662207432181
0.0365 0.0802717762679096
0.0365 0.0802773317926012
0.0365 0.0802828873172927
0.0365 0.0802884428419842
0.0365 0.0802939983666757
0.0365 0.0802995538913673
0.0365 0.0803051094160588
0.0365 0.0803106649407503
0.0365 0.0803162204654419
0.0365 0.0803217759901334
0.0365 0.0803273315148249
0.0365 0.0803328870395165
0.0365 0.080338442564208
0.0365 0.0803439980888995
0.0365 0.080349553613591
0.0365 0.0803551091382826
0.0365 0.0803606646629741
0.0365 0.0803662201876656
0.0365 0.0803717757123572
0.0365 0.0803773312370487
0.0365 0.0803828867617402
0.0365 0.0803884422864317
0.0365 0.0803939978111233
0.0365 0.0803995533358148
0.0365 0.0804051088605063
0.0365 0.0804106643851979
0.0365 0.0804162199098894
0.0365 0.0804217754345809
0.0365 0.0804273309592724
0.0365 0.080432886483964
0.0365 0.0804384420086555
0.0365 0.080443997533347
0.0365 0.0804495530580386
0.0365 0.0804551085827301
0.0365 0.0804606641074216
0.0365 0.0804662196321132
0.0365 0.0804717751568047
0.0365 0.0804773306814962
0.0365 0.0804828862061877
0.0365 0.0804884417308793
0.0365 0.0804939972555708
0.0365 0.0804995527802623
0.0365 0.0805051083049539
0.0365 0.0805106638296454
0.0365 0.0805162193543369
0.0365 0.0805217748790285
0.0365 0.08052733040372
0.0365 0.0805328859284115
0.0365 0.080538441453103
0.0365 0.0805439969777946
0.0365 0.0805495525024861
0.0365 0.0805551080271776
0.0365 0.0805606635518692
0.0365 0.0805662190765607
0.0365 0.0805717746012522
0.0365 0.0805773301259437
0.0365 0.0805828856506353
0.0365 0.0805884411753268
0.0365 0.0805939967000183
0.0365 0.0805995522247099
0.0365 0.0806051077494014
0.0365 0.0806106632740929
0.0365 0.0806162187987845
0.0365 0.080621774323476
0.0365 0.0806273298481675
0.0365 0.080632885372859
0.0365 0.0806384408975506
0.0365 0.0806439964222421
0.0365 0.0806495519469336
0.0365 0.0806551074716252
0.0365 0.0806606629963167
0.0365 0.0806662185210082
0.0365 0.0806717740456998
0.0365 0.0806773295703913
0.0365 0.0806828850950828
0.0365 0.0806884406197743
0.0365 0.0806939961444659
0.0365 0.0806995516691574
0.0365 0.0807051071938489
0.0365 0.0807106627185405
0.0365 0.080716218243232
0.0365 0.0807217737679235
0.0365 0.080727329292615
0.0365 0.0807328848173066
0.0365 0.0807384403419981
0.0365 0.0807439958666896
0.0365 0.0807495513913812
0.0365 0.0807551069160727
0.0365 0.0807606624407642
0.0365 0.0807662179654557
0.0365 0.0807717734901473
0.0365 0.0807773290148388
0.0365 0.0807828845395303
0.0365 0.0807884400642219
0.0365 0.0807939955889134
0.0365 0.0807995511136049
0.0365 0.0808051066382965
0.0365 0.080810662162988
0.0365 0.0808162176876795
0.0365 0.080821773212371
0.0365 0.0808273287370626
0.0365 0.0808328842617541
0.0365 0.0808384397864456
0.0365 0.0808439953111372
0.0365 0.0808495508358287
0.0365 0.0808551063605202
0.0365 0.0808606618852118
0.0365 0.0808662174099033
0.0365 0.0808717729345948
0.0365 0.0808773284592863
0.0365 0.0808828839839779
0.0365 0.0808884395086694
0.0365 0.0808939950333609
0.0365 0.0808995505580525
0.0365 0.080905106082744
0.0365 0.0809106616074355
0.0366 0.080916217132127
0.0366 0.0809217726568186
0.0366 0.0809273281815101
0.0366 0.0809328837062016
0.0366 0.0809384392308932
0.0366 0.0809439947555847
0.0366 0.0809495502802762
0.0366 0.0809551058049678
0.0366 0.0809606613296593
0.0366 0.0809662168543508
0.0366 0.0809717723790423
0.0366 0.0809773279037339
0.0366 0.0809828834284254
0.0366 0.0809884389531169
0.0366 0.0809939944778085
0.0366 0.0809995500025
0.0366 0.0810051055271915
0.0366 0.0810106610518831
0.0366 0.0810162165765746
0.0366 0.0810217721012661
0.0366 0.0810273276259576
0.0366 0.0810328831506492
0.0366 0.0810384386753407
0.0366 0.0810439942000322
0.0366 0.0810495497247238
0.0366 0.0810551052494153
0.0366 0.0810606607741068
0.0366 0.0810662162987983
0.0366 0.0810717718234899
0.0366 0.0810773273481814
0.0366 0.0810828828728729
0.0366 0.0810884383975645
0.0366 0.081093993922256
0.0366 0.0810995494469475
0.0366 0.081105104971639
0.0366 0.0811106604963306
0.0366 0.0811162160210221
0.0366 0.0811217715457136
0.0366 0.0811273270704052
0.0366 0.0811328825950967
0.0366 0.0811384381197882
0.0366 0.0811439936444798
0.0366 0.0811495491691713
0.0366 0.0811551046938628
0.0366 0.0811606602185543
0.0366 0.0811662157432459
0.0366 0.0811717712679374
0.0366 0.0811773267926289
0.0366 0.0811828823173205
0.0366 0.081188437842012
0.0366 0.0811939933667035
0.0366 0.0811995488913951
0.0366 0.0812051044160866
0.0366 0.0812106599407781
0.0366 0.0812162154654696
0.0366 0.0812217709901612
0.0366 0.0812273265148527
0.0366 0.0812328820395442
0.0366 0.0812384375642358
0.0366 0.0812439930889273
0.0366 0.0812495486136188
0.0366 0.0812551041383103
0.0366 0.0812606596630019
0.0366 0.0812662151876934
0.0366 0.0812717707123849
0.0366 0.0812773262370765
0.0366 0.081282881761768
0.0366 0.0812884372864595
0.0366 0.0812939928111511
0.0366 0.0812995483358426
0.0366 0.0813051038605341
0.0366 0.0813106593852256
0.0366 0.0813162149099172
0.0366 0.0813217704346087
0.0366 0.0813273259593002
0.0366 0.0813328814839918
0.0366 0.0813384370086833
0.0366 0.0813439925333748
0.0366 0.0813495480580664
0.0366 0.0813551035827579
0.0366 0.0813606591074494
0.0366 0.0813662146321409
0.0366 0.0813717701568325
0.0366 0.081377325681524
0.0366 0.0813828812062155
0.0366 0.0813884367309071
0.0366 0.0813939922555986
0.0366 0.0813995477802901
0.0366 0.0814051033049816
0.0366 0.0814106588296732
0.0366 0.0814162143543647
0.0366 0.0814217698790562
0.0366 0.0814273254037478
0.0366 0.0814328809284393
0.0366 0.0814384364531308
0.0366 0.0814439919778223
0.0366 0.0814495475025139
0.0366 0.0814551030272054
0.0366 0.0814606585518969
0.0366 0.0814662140765885
0.0366 0.08147176960128
0.0366 0.0814773251259715
0.0366 0.0814828806506631
0.0366 0.0814884361753546
0.0366 0.0814939917000461
0.0366 0.0814995472247376
0.0366 0.0815051027494292
0.0366 0.0815106582741207
0.0366 0.0815162137988122
0.0366 0.0815217693235038
0.0366 0.0815273248481953
0.0366 0.0815328803728868
0.0366 0.0815384358975784
0.0366 0.0815439914222699
0.0366 0.0815495469469614
0.0366 0.0815551024716529
0.0366 0.0815606579963445
0.0366 0.081566213521036
0.0366 0.0815717690457275
0.0366 0.0815773245704191
0.0366 0.0815828800951106
0.0366 0.0815884356198021
0.0366 0.0815939911444936
0.0366 0.0815995466691852
0.0366 0.0816051021938767
0.0366 0.0816106577185682
0.0366 0.0816162132432598
0.0366 0.0816217687679513
0.0366 0.0816273242926428
0.0366 0.0816328798173343
0.0366 0.0816384353420259
0.0366 0.0816439908667174
0.0366 0.0816495463914089
0.0366 0.0816551019161005
0.0366 0.081660657440792
0.0366 0.0816662129654835
0.0366 0.0816717684901751
0.0366 0.0816773240148666
0.0366 0.0816828795395581
0.0366 0.0816884350642496
0.0366 0.0816939905889412
0.0366 0.0816995461136327
0.0366 0.0817051016383242
0.0366 0.0817106571630158
0.0366 0.0817162126877073
0.0366 0.0817217682123988
0.0366 0.0817273237370904
0.0366 0.0817328792617819
0.0366 0.0817384347864734
0.0366 0.0817439903111649
0.0366 0.0817495458358565
0.0366 0.081755101360548
0.0366 0.0817606568852395
0.0366 0.0817662124099311
0.0366 0.0817717679346226
0.0366 0.0817773234593141
0.0366 0.0817828789840056
0.0366 0.0817884345086972
0.0366 0.0817939900333887
0.0366 0.0817995455580802
0.0366 0.0818051010827718
0.0366 0.0818106566074633
0.0366 0.0818162121321548
0.0366 0.0818217676568464
0.0366 0.0818273231815379
0.0366 0.0818328787062294
0.0366 0.0818384342309209
0.0366 0.0818439897556125
0.0366 0.081849545280304
0.0366 0.0818551008049955
0.0366 0.0818606563296871
0.0366 0.0818662118543786
0.0366 0.0818717673790701
0.0366 0.0818773229037617
0.0366 0.0818828784284532
0.0366 0.0818884339531447
0.0366 0.0818939894778362
0.0366 0.0818995450025278
0.0366 0.0819051005272193
0.0366 0.0819106560519108
0.0366 0.0819162115766024
0.0366 0.0819217671012939
0.0366 0.0819273226259854
0.0366 0.0819328781506769
0.0366 0.0819384336753685
0.0366 0.08194398920006
0.0366 0.0819495447247515
0.0366 0.0819551002494431
0.0366 0.0819606557741346
0.0366 0.0819662112988261
0.0366 0.0819717668235176
0.0366 0.0819773223482092
0.0366 0.0819828778729007
0.0366 0.0819884333975922
0.0366 0.0819939889222838
0.0366 0.0819995444469753
0.0366 0.0820050999716668
0.0366 0.0820106554963583
0.0366 0.0820162110210499
0.0366 0.0820217665457414
0.0366 0.0820273220704329
0.0366 0.0820328775951245
0.0366 0.082038433119816
0.0366 0.0820439886445075
0.0366 0.0820495441691991
0.0366 0.0820550996938906
0.0366 0.0820606552185821
0.0366 0.0820662107432737
0.0366 0.0820717662679652
0.0366 0.0820773217926567
0.0366 0.0820828773173482
0.0366 0.0820884328420398
0.0366 0.0820939883667313
0.0366 0.0820995438914228
0.0366 0.0821050994161144
0.0366 0.0821106549408059
0.0366 0.0821162104654974
0.0366 0.0821217659901889
0.0366 0.0821273215148805
0.0366 0.082132877039572
0.0366 0.0821384325642635
0.0366 0.0821439880889551
0.0366 0.0821495436136466
0.0366 0.0821550991383381
0.0366 0.0821606546630297
0.0366 0.0821662101877212
0.0366 0.0821717657124127
0.0366 0.0821773212371042
0.0366 0.0821828767617958
0.0366 0.0821884322864873
0.0366 0.0821939878111788
0.0366 0.0821995433358704
0.0366 0.0822050988605619
0.0366 0.0822106543852534
0.0366 0.082216209909945
0.0366 0.0822217654346365
0.0366 0.082227320959328
0.0366 0.0822328764840195
0.0366 0.0822384320087111
0.0366 0.0822439875334026
0.0366 0.0822495430580941
0.0366 0.0822550985827857
0.0366 0.0822606541074772
0.0366 0.0822662096321687
0.0366 0.0822717651568602
0.0366 0.0822773206815518
0.0366 0.0822828762062433
0.0366 0.0822884317309348
0.0366 0.0822939872556264
0.0366 0.0822995427803179
0.0366 0.0823050983050094
0.0366 0.0823106538297009
0.0366 0.0823162093543925
0.0366 0.082321764879084
0.0366 0.0823273204037755
0.0366 0.0823328759284671
0.0366 0.0823384314531586
0.0366 0.0823439869778501
0.0366 0.0823495425025416
0.0366 0.0823550980272332
0.0366 0.0823606535519247
0.0366 0.0823662090766162
0.0366 0.0823717646013078
0.0366 0.0823773201259993
0.0366 0.0823828756506908
0.0366 0.0823884311753824
0.0366 0.0823939867000739
0.0366 0.0823995422247654
0.0366 0.082405097749457
0.0366 0.0824106532741485
0.0366 0.08241620879884
0.0366 0.0824217643235315
0.0366 0.0824273198482231
0.0366 0.0824328753729146
0.0366 0.0824384308976061
0.0366 0.0824439864222977
0.0366 0.0824495419469892
0.0366 0.0824550974716807
0.0366 0.0824606529963722
0.0366 0.0824662085210638
0.0366 0.0824717640457553
0.0366 0.0824773195704468
0.0366 0.0824828750951384
0.0366 0.0824884306198299
0.0366 0.0824939861445214
0.0366 0.082499541669213
0.0366 0.0825050971939045
0.0366 0.082510652718596
0.0366 0.0825162082432875
0.0366 0.0825217637679791
0.0366 0.0825273192926706
0.0366 0.0825328748173621
0.0366 0.0825384303420537
0.0366 0.0825439858667452
0.0366 0.0825495413914367
0.0366 0.0825550969161283
0.0366 0.0825606524408198
0.0366 0.0825662079655113
0.0366 0.0825717634902028
0.0366 0.0825773190148944
0.0366 0.0825828745395859
0.0366 0.0825884300642774
0.0366 0.082593985588969
0.0366 0.0825995411136605
0.0366 0.082605096638352
0.0366 0.0826106521630435
0.0366 0.0826162076877351
0.0366 0.0826217632124266
0.0366 0.0826273187371181
0.0366 0.0826328742618097
0.0366 0.0826384297865012
0.0366 0.0826439853111927
0.0366 0.0826495408358842
0.0366 0.0826550963605758
0.0366 0.0826606518852673
0.0366 0.0826662074099588
0.0366 0.0826717629346504
0.0366 0.0826773184593419
0.0366 0.0826828739840334
0.0366 0.0826884295087249
0.0366 0.0826939850334165
0.0366 0.082699540558108
0.0366 0.0827050960827995
0.0366 0.0827106516074911
0.0366 0.0827162071321826
0.0366 0.0827217626568741
0.0366 0.0827273181815657
0.0366 0.0827328737062572
0.0366 0.0827384292309487
0.0366 0.0827439847556403
0.0366 0.0827495402803318
0.0366 0.0827550958050233
0.0366 0.0827606513297148
0.0366 0.0827662068544064
0.0366 0.0827717623790979
0.0366 0.0827773179037894
0.0366 0.082782873428481
0.0366 0.0827884289531725
0.0366 0.082793984477864
0.0366 0.0827995400025555
0.0366 0.0828050955272471
0.0366 0.0828106510519386
0.0366 0.0828162065766301
0.0366 0.0828217621013217
0.0366 0.0828273176260132
0.0366 0.0828328731507047
0.0366 0.0828384286753963
0.0366 0.0828439842000878
0.0366 0.0828495397247793
0.0366 0.0828550952494708
0.0366 0.0828606507741624
0.0366 0.0828662062988539
0.0366 0.0828717618235454
0.0366 0.082877317348237
0.0366 0.0828828728729285
0.0366 0.08288842839762
0.0366 0.0828939839223116
0.0366 0.0828995394470031
0.0366 0.0829050949716946
0.0366 0.0829106504963861
0.0366 0.0829162060210777
0.0366 0.0829217615457692
0.0366 0.0829273170704607
0.0366 0.0829328725951523
0.0366 0.0829384281198438
0.0366 0.0829439836445353
0.0366 0.0829495391692268
0.0366 0.0829550946939184
0.0366 0.0829606502186099
0.0366 0.0829662057433014
0.0366 0.082971761267993
0.0366 0.0829773167926845
0.0366 0.082982872317376
0.0366 0.0829884278420675
0.0366 0.0829939833667591
0.0366 0.0829995388914506
0.0366 0.0830050944161421
0.0366 0.0830106499408337
0.0366 0.0830162054655252
0.0366 0.0830217609902167
0.0366 0.0830273165149082
0.0366 0.0830328720395998
0.0366 0.0830384275642913
0.0366 0.0830439830889828
0.0366 0.0830495386136744
0.0366 0.0830550941383659
0.0366 0.0830606496630574
0.0366 0.083066205187749
0.0366 0.0830717607124405
0.0366 0.083077316237132
0.0366 0.0830828717618236
0.0366 0.0830884272865151
0.0366 0.0830939828112066
0.0366 0.0830995383358981
0.0366 0.0831050938605897
0.0366 0.0831106493852812
0.0366 0.0831162049099727
0.0366 0.0831217604346643
0.0366 0.0831273159593558
0.0366 0.0831328714840473
0.0366 0.0831384270087388
0.0366 0.0831439825334304
0.0366 0.0831495380581219
0.0366 0.0831550935828134
0.0366 0.083160649107505
0.0366 0.0831662046321965
0.0366 0.083171760156888
0.0366 0.0831773156815795
0.0366 0.0831828712062711
0.0366 0.0831884267309626
0.0366 0.0831939822556541
0.0366 0.0831995377803457
0.0366 0.0832050933050372
0.0366 0.0832106488297287
0.0366 0.0832162043544202
0.0367 0.0832217598791118
0.0367 0.0832273154038033
0.0367 0.0832328709284949
0.0367 0.0832384264531864
0.0367 0.0832439819778779
0.0367 0.0832495375025694
0.0367 0.083255093027261
0.0367 0.0832606485519525
0.0367 0.083266204076644
0.0367 0.0832717596013355
0.0367 0.0832773151260271
0.0367 0.0832828706507186
0.0367 0.0832884261754101
0.0367 0.0832939817001017
0.0367 0.0832995372247932
0.0367 0.0833050927494847
0.0367 0.0833106482741763
0.0367 0.0833162037988678
0.0367 0.0833217593235593
0.0367 0.0833273148482508
0.0367 0.0833328703729424
0.0367 0.0833384258976339
0.0367 0.0833439814223254
0.0367 0.083349536947017
0.0367 0.0833550924717085
0.0367 0.0833606479964
0.0367 0.0833662035210915
0.0367 0.0833717590457831
0.0367 0.0833773145704746
0.0367 0.0833828700951661
0.0367 0.0833884256198577
0.0367 0.0833939811445492
0.0367 0.0833995366692407
0.0367 0.0834050921939323
0.0367 0.0834106477186238
0.0367 0.0834162032433153
0.0367 0.0834217587680069
0.0367 0.0834273142926984
0.0367 0.0834328698173899
0.0367 0.0834384253420814
0.0367 0.083443980866773
0.0367 0.0834495363914645
0.0367 0.083455091916156
0.0367 0.0834606474408476
0.0367 0.0834662029655391
0.0367 0.0834717584902306
0.0367 0.0834773140149221
0.0367 0.0834828695396137
0.0367 0.0834884250643052
0.0367 0.0834939805889967
0.0367 0.0834995361136883
0.0367 0.0835050916383798
0.0367 0.0835106471630713
0.0367 0.0835162026877628
0.0367 0.0835217582124544
0.0367 0.0835273137371459
0.0367 0.0835328692618374
0.0367 0.083538424786529
0.0367 0.0835439803112205
0.0367 0.083549535835912
0.0367 0.0835550913606035
0.0367 0.0835606468852951
0.0367 0.0835662024099866
0.0367 0.0835717579346782
0.0367 0.0835773134593697
0.0367 0.0835828689840612
0.0367 0.0835884245087527
0.0367 0.0835939800334443
0.0367 0.0835995355581358
0.0367 0.0836050910828273
0.0367 0.0836106466075188
0.0367 0.0836162021322104
0.0367 0.0836217576569019
0.0367 0.0836273131815934
0.0367 0.083632868706285
0.0367 0.0836384242309765
0.0367 0.083643979755668
0.0367 0.0836495352803596
0.0367 0.0836550908050511
0.0367 0.0836606463297426
0.0367 0.0836662018544341
0.0367 0.0836717573791257
0.0367 0.0836773129038172
0.0367 0.0836828684285087
0.0367 0.0836884239532003
0.0367 0.0836939794778918
0.0367 0.0836995350025833
0.0367 0.0837050905272748
0.0367 0.0837106460519664
0.0367 0.0837162015766579
0.0367 0.0837217571013494
0.0367 0.083727312626041
0.0367 0.0837328681507325
0.0367 0.083738423675424
0.0367 0.0837439792001156
0.0367 0.0837495347248071
0.0367 0.0837550902494986
0.0367 0.0837606457741901
0.0367 0.0837662012988817
0.0367 0.0837717568235732
0.0367 0.0837773123482647
0.0367 0.0837828678729563
0.0367 0.0837884233976478
0.0367 0.0837939789223393
0.0367 0.0837995344470309
0.0367 0.0838050899717224
0.0367 0.0838106454964139
0.0367 0.0838162010211054
0.0367 0.083821756545797
0.0367 0.0838273120704885
0.0367 0.08383286759518
0.0367 0.0838384231198716
0.0367 0.0838439786445631
0.0367 0.0838495341692546
0.0367 0.0838550896939461
0.0367 0.0838606452186377
0.0367 0.0838662007433292
0.0367 0.0838717562680207
0.0367 0.0838773117927123
0.0367 0.0838828673174038
0.0367 0.0838884228420953
0.0367 0.0838939783667868
0.0367 0.0838995338914784
0.0367 0.0839050894161699
0.0367 0.0839106449408615
0.0367 0.083916200465553
0.0367 0.0839217559902445
0.0367 0.083927311514936
0.0367 0.0839328670396276
0.0367 0.0839384225643191
0.0367 0.0839439780890106
0.0367 0.0839495336137021
0.0367 0.0839550891383937
0.0367 0.0839606446630852
0.0367 0.0839662001877767
0.0367 0.0839717557124683
0.0367 0.0839773112371598
0.0367 0.0839828667618513
0.0367 0.0839884222865429
0.0367 0.0839939778112344
0.0367 0.0839995333359259
0.0367 0.0840050888606174
0.0367 0.084010644385309
0.0367 0.0840161999100005
0.0367 0.084021755434692
0.0367 0.0840273109593836
0.0367 0.0840328664840751
0.0367 0.0840384220087666
0.0367 0.0840439775334581
0.0367 0.0840495330581497
0.0367 0.0840550885828412
0.0367 0.0840606441075327
0.0367 0.0840661996322243
0.0367 0.0840717551569158
0.0367 0.0840773106816073
0.0367 0.0840828662062989
0.0367 0.0840884217309904
0.0367 0.0840939772556819
0.0367 0.0840995327803734
0.0367 0.084105088305065
0.0367 0.0841106438297565
0.0367 0.084116199354448
0.0367 0.0841217548791396
0.0367 0.0841273104038311
0.0367 0.0841328659285226
0.0367 0.0841384214532142
0.0367 0.0841439769779057
0.0367 0.0841495325025972
0.0367 0.0841550880272887
0.0367 0.0841606435519803
0.0367 0.0841661990766718
0.0367 0.0841717546013633
0.0367 0.0841773101260549
0.0367 0.0841828656507464
0.0367 0.0841884211754379
0.0367 0.0841939767001294
0.0367 0.084199532224821
0.0367 0.0842050877495125
0.0367 0.084210643274204
0.0367 0.0842161987988956
0.0367 0.0842217543235871
0.0367 0.0842273098482786
0.0367 0.0842328653729701
0.0367 0.0842384208976617
0.0367 0.0842439764223532
0.0367 0.0842495319470448
0.0367 0.0842550874717363
0.0367 0.0842606429964278
0.0367 0.0842661985211193
0.0367 0.0842717540458109
0.0367 0.0842773095705024
0.0367 0.0842828650951939
0.0367 0.0842884206198854
0.0367 0.084293976144577
0.0367 0.0842995316692685
0.0367 0.08430508719396
0.0367 0.0843106427186516
0.0367 0.0843161982433431
0.0367 0.0843217537680346
0.0367 0.0843273092927262
0.0367 0.0843328648174177
0.0367 0.0843384203421092
0.0367 0.0843439758668007
0.0367 0.0843495313914923
0.0367 0.0843550869161838
0.0367 0.0843606424408753
0.0367 0.0843661979655669
0.0367 0.0843717534902584
0.0367 0.0843773090149499
0.0367 0.0843828645396414
0.0367 0.084388420064333
0.0367 0.0843939755890245
0.0367 0.084399531113716
0.0367 0.0844050866384076
0.0367 0.0844106421630991
0.0367 0.0844161976877906
0.0367 0.0844217532124822
0.0367 0.0844273087371737
0.0367 0.0844328642618652
0.0367 0.0844384197865567
0.0367 0.0844439753112483
0.0367 0.0844495308359398
0.0367 0.0844550863606313
0.0367 0.0844606418853229
0.0367 0.0844661974100144
0.0367 0.0844717529347059
0.0367 0.0844773084593975
0.0367 0.084482863984089
0.0367 0.0844884195087805
0.0367 0.084493975033472
0.0367 0.0844995305581636
0.0367 0.0845050860828551
0.0367 0.0845106416075466
0.0367 0.0845161971322382
0.0367 0.0845217526569297
0.0367 0.0845273081816212
0.0367 0.0845328637063127
0.0367 0.0845384192310043
0.0367 0.0845439747556958
0.0367 0.0845495302803873
0.0367 0.0845550858050789
0.0367 0.0845606413297704
0.0367 0.0845661968544619
0.0367 0.0845717523791534
0.0367 0.084577307903845
0.0367 0.0845828634285365
0.0367 0.084588418953228
0.0367 0.0845939744779196
0.0367 0.0845995300026111
0.0367 0.0846050855273026
0.0367 0.0846106410519942
0.0367 0.0846161965766857
0.0367 0.0846217521013772
0.0367 0.0846273076260687
0.0367 0.0846328631507603
0.0367 0.0846384186754518
0.0367 0.0846439742001433
0.0367 0.0846495297248349
0.0367 0.0846550852495264
0.0367 0.0846606407742179
0.0367 0.0846661962989095
0.0367 0.084671751823601
0.0367 0.0846773073482925
0.0367 0.084682862872984
0.0367 0.0846884183976756
0.0367 0.0846939739223671
0.0367 0.0846995294470586
0.0367 0.0847050849717502
0.0367 0.0847106404964417
0.0367 0.0847161960211332
0.0367 0.0847217515458247
0.0367 0.0847273070705163
0.0367 0.0847328625952078
0.0367 0.0847384181198993
0.0367 0.0847439736445909
0.0367 0.0847495291692824
0.0367 0.0847550846939739
0.0367 0.0847606402186655
0.0367 0.084766195743357
0.0367 0.0847717512680485
0.0367 0.08477730679274
0.0367 0.0847828623174316
0.0367 0.0847884178421231
0.0367 0.0847939733668146
0.0367 0.0847995288915062
0.0367 0.0848050844161977
0.0367 0.0848106399408892
0.0367 0.0848161954655808
0.0367 0.0848217509902723
0.0367 0.0848273065149638
0.0367 0.0848328620396553
0.0367 0.0848384175643469
0.0367 0.0848439730890384
0.0367 0.0848495286137299
0.0367 0.0848550841384215
0.0367 0.084860639663113
0.0367 0.0848661951878045
0.0367 0.084871750712496
0.0367 0.0848773062371876
0.0367 0.0848828617618791
0.0367 0.0848884172865706
0.0367 0.0848939728112622
0.0367 0.0848995283359537
0.0367 0.0849050838606452
0.0367 0.0849106393853367
0.0367 0.0849161949100283
0.0367 0.0849217504347198
0.0367 0.0849273059594113
0.0367 0.0849328614841029
0.0367 0.0849384170087944
0.0367 0.0849439725334859
0.0367 0.0849495280581775
0.0367 0.084955083582869
0.0367 0.0849606391075605
0.0367 0.084966194632252
0.0367 0.0849717501569436
0.0367 0.0849773056816351
0.0367 0.0849828612063266
0.0367 0.0849884167310182
0.0367 0.0849939722557097
0.0367 0.0849995277804012
0.0367 0.0850050833050928
0.0367 0.0850106388297843
0.0367 0.0850161943544758
0.0367 0.0850217498791673
0.0367 0.0850273054038589
0.0367 0.0850328609285504
0.0367 0.0850384164532419
0.0367 0.0850439719779335
0.0367 0.085049527502625
0.0367 0.0850550830273165
0.0367 0.085060638552008
0.0367 0.0850661940766996
0.0367 0.0850717496013911
0.0367 0.0850773051260826
0.0367 0.0850828606507742
0.0367 0.0850884161754657
0.0367 0.0850939717001572
0.0367 0.0850995272248488
0.0367 0.0851050827495403
0.0367 0.0851106382742318
0.0367 0.0851161937989233
0.0367 0.0851217493236149
0.0367 0.0851273048483064
0.0367 0.0851328603729979
0.0367 0.0851384158976895
0.0367 0.085143971422381
0.0367 0.0851495269470725
0.0367 0.0851550824717641
0.0367 0.0851606379964556
0.0367 0.0851661935211471
0.0367 0.0851717490458386
0.0367 0.0851773045705302
0.0367 0.0851828600952217
0.0367 0.0851884156199132
0.0367 0.0851939711446048
0.0367 0.0851995266692963
0.0367 0.0852050821939878
0.0367 0.0852106377186793
0.0367 0.0852161932433709
0.0367 0.0852217487680624
0.0367 0.0852273042927539
0.0367 0.0852328598174455
0.0367 0.085238415342137
0.0367 0.0852439708668285
0.0367 0.08524952639152
0.0367 0.0852550819162116
0.0367 0.0852606374409031
0.0367 0.0852661929655946
0.0367 0.0852717484902862
0.0367 0.0852773040149777
0.0367 0.0852828595396692
0.0367 0.0852884150643608
0.0367 0.0852939705890523
0.0367 0.0852995261137438
0.0367 0.0853050816384353
0.0367 0.0853106371631269
0.0367 0.0853161926878184
0.0367 0.0853217482125099
0.0367 0.0853273037372015
0.0367 0.085332859261893
0.0367 0.0853384147865845
0.0367 0.0853439703112761
0.0367 0.0853495258359676
0.0367 0.0853550813606591
0.0367 0.0853606368853506
0.0367 0.0853661924100422
0.0367 0.0853717479347337
0.0367 0.0853773034594252
0.0367 0.0853828589841168
0.0367 0.0853884145088083
0.0367 0.0853939700334998
0.0367 0.0853995255581913
0.0367 0.0854050810828829
0.0367 0.0854106366075744
0.0367 0.0854161921322659
0.0367 0.0854217476569575
0.0367 0.085427303181649
0.0367 0.0854328587063405
0.0367 0.0854384142310321
0.0367 0.0854439697557236
0.0367 0.0854495252804151
0.0367 0.0854550808051066
0.0367 0.0854606363297982
0.0367 0.0854661918544897
0.0367 0.0854717473791812
0.0367 0.0854773029038728
0.0367 0.0854828584285643
0.0367 0.0854884139532558
0.0367 0.0854939694779474
0.0367 0.0854995250026389
0.0367 0.0855050805273304
0.0367 0.0855106360520219
0.0367 0.0855161915767135
0.0367 0.085521747101405
0.0367 0.0855273026260965
0.0367 0.0855328581507881
0.0367 0.0855384136754796
0.0367 0.0855439692001711
0.0367 0.0855495247248626
0.0367 0.0855550802495542
0.0367 0.0855606357742457
0.0367 0.0855661912989372
0.0367 0.0855717468236288
0.0367 0.0855773023483203
0.0367 0.0855828578730118
0.0367 0.0855884133977033
0.0367 0.0855939689223949
0.0367 0.0855995244470864
0.0367 0.0856050799717779
0.0367 0.0856106354964695
0.0367 0.085616191021161
0.0367 0.0856217465458525
0.0367 0.0856273020705441
0.0367 0.0856328575952356
0.0367 0.0856384131199271
0.0367 0.0856439686446186
0.0367 0.0856495241693102
0.0367 0.0856550796940017
0.0367 0.0856606352186932
0.0367 0.0856661907433848
0.0367 0.0856717462680763
0.0367 0.0856773017927678
0.0367 0.0856828573174594
0.0367 0.0856884128421509
0.0367 0.0856939683668424
0.0367 0.0856995238915339
0.0367 0.0857050794162255
0.0367 0.085710634940917
0.0367 0.0857161904656085
0.0368 0.0857217459903001
0.0368 0.0857273015149916
0.0368 0.0857328570396831
0.0368 0.0857384125643746
0.0368 0.0857439680890662
0.0368 0.0857495236137577
0.0368 0.0857550791384492
0.0368 0.0857606346631408
0.0368 0.0857661901878323
0.0368 0.0857717457125238
0.0368 0.0857773012372154
0.0368 0.0857828567619069
0.0368 0.0857884122865984
0.0368 0.0857939678112899
0.0368 0.0857995233359815
0.0368 0.085805078860673
0.0368 0.0858106343853645
0.0368 0.0858161899100561
0.0368 0.0858217454347476
0.0368 0.0858273009594391
0.0368 0.0858328564841307
0.0368 0.0858384120088222
0.0368 0.0858439675335137
0.0368 0.0858495230582052
0.0368 0.0858550785828968
0.0368 0.0858606341075883
0.0368 0.0858661896322798
0.0368 0.0858717451569714
0.0368 0.0858773006816629
0.0368 0.0858828562063544
0.0368 0.0858884117310459
0.0368 0.0858939672557375
0.0368 0.085899522780429
0.0368 0.0859050783051205
0.0368 0.0859106338298121
0.0368 0.0859161893545036
0.0368 0.0859217448791951
0.0368 0.0859273004038866
0.0368 0.0859328559285782
0.0368 0.0859384114532697
0.0368 0.0859439669779612
0.0368 0.0859495225026528
0.0368 0.0859550780273443
0.0368 0.0859606335520358
0.0368 0.0859661890767274
0.0368 0.0859717446014189
0.0368 0.0859773001261104
0.0368 0.0859828556508019
0.0368 0.0859884111754935
0.0368 0.085993966700185
0.0368 0.0859995222248765
0.0368 0.0860050777495681
0.0368 0.0860106332742596
0.0368 0.0860161887989511
0.0368 0.0860217443236427
0.0368 0.0860272998483342
0.0368 0.0860328553730257
0.0368 0.0860384108977172
0.0368 0.0860439664224088
0.0368 0.0860495219471003
0.0368 0.0860550774717918
0.0368 0.0860606329964834
0.0368 0.0860661885211749
0.0368 0.0860717440458664
0.0368 0.0860772995705579
0.0368 0.0860828550952495
0.0368 0.086088410619941
0.0368 0.0860939661446325
0.0368 0.0860995216693241
0.0368 0.0861050771940156
0.0368 0.0861106327187071
0.0368 0.0861161882433986
0.0368 0.0861217437680902
0.0368 0.0861272992927817
0.0368 0.0861328548174732
0.0368 0.0861384103421648
0.0368 0.0861439658668563
0.0368 0.0861495213915478
0.0368 0.0861550769162393
0.0368 0.0861606324409309
0.0368 0.0861661879656224
0.0368 0.0861717434903139
0.0368 0.0861772990150055
0.0368 0.086182854539697
0.0368 0.0861884100643885
0.0368 0.0861939655890801
0.0368 0.0861995211137716
0.0368 0.0862050766384631
0.0368 0.0862106321631547
0.0368 0.0862161876878462
0.0368 0.0862217432125377
0.0368 0.0862272987372292
0.0368 0.0862328542619208
0.0368 0.0862384097866123
0.0368 0.0862439653113038
0.0368 0.0862495208359954
0.0368 0.0862550763606869
0.0368 0.0862606318853784
0.0368 0.0862661874100699
0.0368 0.0862717429347615
0.0368 0.086277298459453
0.0368 0.0862828539841445
0.0368 0.0862884095088361
0.0368 0.0862939650335276
0.0368 0.0862995205582191
0.0368 0.0863050760829107
0.0368 0.0863106316076022
0.0368 0.0863161871322937
0.0368 0.0863217426569852
0.0368 0.0863272981816768
0.0368 0.0863328537063683
0.0368 0.0863384092310598
0.0368 0.0863439647557514
0.0368 0.0863495202804429
0.0368 0.0863550758051344
0.0368 0.086360631329826
0.0368 0.0863661868545175
0.0368 0.086371742379209
0.0368 0.0863772979039005
0.0368 0.0863828534285921
0.0368 0.0863884089532836
0.0368 0.0863939644779751
0.0368 0.0863995200026667
0.0368 0.0864050755273582
0.0368 0.0864106310520497
0.0368 0.0864161865767412
0.0368 0.0864217421014328
0.0368 0.0864272976261243
0.0368 0.0864328531508158
0.0368 0.0864384086755074
0.0368 0.0864439642001989
0.0368 0.0864495197248904
0.0368 0.0864550752495819
0.0368 0.0864606307742735
0.0368 0.086466186298965
0.0368 0.0864717418236565
0.0368 0.0864772973483481
0.0368 0.0864828528730396
0.0368 0.0864884083977311
0.0368 0.0864939639224226
0.0368 0.0864995194471142
0.0368 0.0865050749718057
0.0368 0.0865106304964972
0.0368 0.0865161860211888
0.0368 0.0865217415458803
0.0368 0.0865272970705718
0.0368 0.0865328525952634
0.0368 0.0865384081199549
0.0368 0.0865439636446464
0.0368 0.086549519169338
0.0368 0.0865550746940295
0.0368 0.086560630218721
0.0368 0.0865661857434125
0.0368 0.0865717412681041
0.0368 0.0865772967927956
0.0368 0.0865828523174871
0.0368 0.0865884078421787
0.0368 0.0865939633668702
0.0368 0.0865995188915617
0.0368 0.0866050744162532
0.0368 0.0866106299409448
0.0368 0.0866161854656363
0.0368 0.0866217409903278
0.0368 0.0866272965150194
0.0368 0.0866328520397109
0.0368 0.0866384075644024
0.0368 0.086643963089094
0.0368 0.0866495186137855
0.0368 0.086655074138477
0.0368 0.0866606296631685
0.0368 0.0866661851878601
0.0368 0.0866717407125516
0.0368 0.0866772962372431
0.0368 0.0866828517619347
0.0368 0.0866884072866262
0.0368 0.0866939628113177
0.0368 0.0866995183360093
0.0368 0.0867050738607008
0.0368 0.0867106293853923
0.0368 0.0867161849100838
0.0368 0.0867217404347754
0.0368 0.0867272959594669
0.0368 0.0867328514841584
0.0368 0.08673840700885
0.0368 0.0867439625335415
0.0368 0.086749518058233
0.0368 0.0867550735829245
0.0368 0.0867606291076161
0.0368 0.0867661846323076
0.0368 0.0867717401569991
0.0368 0.0867772956816907
0.0368 0.0867828512063822
0.0368 0.0867884067310737
0.0368 0.0867939622557652
0.0368 0.0867995177804568
0.0368 0.0868050733051483
0.0368 0.0868106288298398
0.0368 0.0868161843545314
0.0368 0.0868217398792229
0.0368 0.0868272954039144
0.0368 0.0868328509286059
0.0368 0.0868384064532975
0.0368 0.086843961977989
0.0368 0.0868495175026805
0.0368 0.0868550730273721
0.0368 0.0868606285520636
0.0368 0.0868661840767551
0.0368 0.0868717396014467
0.0368 0.0868772951261382
0.0368 0.0868828506508297
0.0368 0.0868884061755213
0.0368 0.0868939617002128
0.0368 0.0868995172249043
0.0368 0.0869050727495958
0.0368 0.0869106282742874
0.0368 0.0869161837989789
0.0368 0.0869217393236704
0.0368 0.086927294848362
0.0368 0.0869328503730535
0.0368 0.086938405897745
0.0368 0.0869439614224365
0.0368 0.0869495169471281
0.0368 0.0869550724718196
0.0368 0.0869606279965111
0.0368 0.0869661835212027
0.0368 0.0869717390458942
0.0368 0.0869772945705857
0.0368 0.0869828500952773
0.0368 0.0869884056199688
0.0368 0.0869939611446603
0.0368 0.0869995166693518
0.0368 0.0870050721940434
0.0368 0.0870106277187349
0.0368 0.0870161832434264
0.0368 0.087021738768118
0.0368 0.0870272942928095
0.0368 0.087032849817501
0.0368 0.0870384053421926
0.0368 0.0870439608668841
0.0368 0.0870495163915756
0.0368 0.0870550719162671
0.0368 0.0870606274409587
0.0368 0.0870661829656502
0.0368 0.0870717384903417
0.0368 0.0870772940150333
0.0368 0.0870828495397248
0.0368 0.0870884050644163
0.0368 0.0870939605891078
0.0368 0.0870995161137994
0.0368 0.0871050716384909
0.0368 0.0871106271631824
0.0368 0.087116182687874
0.0368 0.0871217382125655
0.0368 0.087127293737257
0.0368 0.0871328492619485
0.0368 0.0871384047866401
0.0368 0.0871439603113316
0.0368 0.0871495158360231
0.0368 0.0871550713607147
0.0368 0.0871606268854062
0.0368 0.0871661824100977
0.0368 0.0871717379347892
0.0368 0.0871772934594808
0.0368 0.0871828489841723
0.0368 0.0871884045088638
0.0368 0.0871939600335554
0.0368 0.0871995155582469
0.0368 0.0872050710829384
0.0368 0.08721062660763
0.0368 0.0872161821323215
0.0368 0.087221737657013
0.0368 0.0872272931817046
0.0368 0.0872328487063961
0.0368 0.0872384042310876
0.0368 0.0872439597557791
0.0368 0.0872495152804707
0.0368 0.0872550708051622
0.0368 0.0872606263298537
0.0368 0.0872661818545453
0.0368 0.0872717373792368
0.0368 0.0872772929039283
0.0368 0.0872828484286198
0.0368 0.0872884039533114
0.0368 0.0872939594780029
0.0368 0.0872995150026944
0.0368 0.087305070527386
0.0368 0.0873106260520775
0.0368 0.087316181576769
0.0368 0.0873217371014605
0.0368 0.0873272926261521
0.0368 0.0873328481508436
0.0368 0.0873384036755351
0.0368 0.0873439592002267
0.0368 0.0873495147249182
0.0368 0.0873550702496097
0.0368 0.0873606257743013
0.0368 0.0873661812989928
0.0368 0.0873717368236843
0.0368 0.0873772923483759
0.0368 0.0873828478730674
0.0368 0.0873884033977589
0.0368 0.0873939589224504
0.0368 0.087399514447142
0.0368 0.0874050699718335
0.0368 0.087410625496525
0.0368 0.0874161810212166
0.0368 0.0874217365459081
0.0368 0.0874272920705996
0.0368 0.0874328475952911
0.0368 0.0874384031199827
0.0368 0.0874439586446742
0.0368 0.0874495141693657
0.0368 0.0874550696940573
0.0368 0.0874606252187488
0.0368 0.0874661807434403
0.0368 0.0874717362681318
0.0368 0.0874772917928234
0.0368 0.0874828473175149
0.0368 0.0874884028422064
0.0368 0.087493958366898
0.0368 0.0874995138915895
0.0368 0.087505069416281
0.0368 0.0875106249409725
0.0368 0.0875161804656641
0.0368 0.0875217359903556
0.0368 0.0875272915150471
0.0368 0.0875328470397387
0.0368 0.0875384025644302
0.0368 0.0875439580891217
0.0368 0.0875495136138133
0.0368 0.0875550691385048
0.0368 0.0875606246631963
0.0368 0.0875661801878878
0.0368 0.0875717357125794
0.0368 0.0875772912372709
0.0368 0.0875828467619624
0.0368 0.087588402286654
0.0368 0.0875939578113455
0.0368 0.087599513336037
0.0368 0.0876050688607286
0.0368 0.0876106243854201
0.0368 0.0876161799101116
0.0368 0.0876217354348031
0.0368 0.0876272909594947
0.0368 0.0876328464841862
0.0368 0.0876384020088777
0.0368 0.0876439575335693
0.0368 0.0876495130582608
0.0368 0.0876550685829523
0.0368 0.0876606241076438
0.0368 0.0876661796323354
0.0368 0.0876717351570269
0.0368 0.0876772906817184
0.0368 0.08768284620641
0.0368 0.0876884017311015
0.0368 0.087693957255793
0.0368 0.0876995127804845
0.0368 0.0877050683051761
0.0368 0.0877106238298676
0.0368 0.0877161793545592
0.0368 0.0877217348792507
0.0368 0.0877272904039422
0.0368 0.0877328459286337
0.0368 0.0877384014533253
0.0368 0.0877439569780168
0.0368 0.0877495125027083
0.0368 0.0877550680273998
0.0368 0.0877606235520914
0.0368 0.0877661790767829
0.0368 0.0877717346014744
0.0368 0.087777290126166
0.0368 0.0877828456508575
0.0368 0.087788401175549
0.0368 0.0877939567002406
0.0368 0.0877995122249321
0.0368 0.0878050677496236
0.0368 0.0878106232743151
0.0368 0.0878161787990067
0.0368 0.0878217343236982
0.0368 0.0878272898483897
0.0368 0.0878328453730813
0.0368 0.0878384008977728
0.0368 0.0878439564224643
0.0368 0.0878495119471558
0.0368 0.0878550674718474
0.0368 0.0878606229965389
0.0368 0.0878661785212304
0.0368 0.087871734045922
0.0368 0.0878772895706135
0.0368 0.087882845095305
0.0368 0.0878884006199966
0.0368 0.0878939561446881
0.0368 0.0878995116693796
0.0368 0.0879050671940711
0.0368 0.0879106227187627
0.0368 0.0879161782434542
0.0368 0.0879217337681457
0.0368 0.0879272892928373
0.0368 0.0879328448175288
0.0368 0.0879384003422203
0.0368 0.0879439558669119
0.0368 0.0879495113916034
0.0368 0.0879550669162949
0.0368 0.0879606224409864
0.0368 0.087966177965678
0.0368 0.0879717334903695
0.0368 0.087977289015061
0.0368 0.0879828445397526
0.0368 0.0879884000644441
0.0368 0.0879939555891356
0.0368 0.0879995111138271
0.0368 0.0880050666385187
0.0368 0.0880106221632102
0.0368 0.0880161776879017
0.0368 0.0880217332125933
0.0368 0.0880272887372848
0.0368 0.0880328442619763
0.0368 0.0880383997866678
0.0368 0.0880439553113594
0.0368 0.0880495108360509
0.0368 0.0880550663607425
0.0368 0.088060621885434
0.0368 0.0880661774101255
0.0368 0.088071732934817
0.0368 0.0880772884595086
0.0368 0.0880828439842001
0.0368 0.0880883995088916
0.0368 0.0880939550335831
0.0368 0.0880995105582747
0.0368 0.0881050660829662
0.0368 0.0881106216076577
0.0368 0.0881161771323493
0.0368 0.0881217326570408
0.0368 0.0881272881817323
0.0368 0.0881328437064239
0.0368 0.0881383992311154
0.0368 0.0881439547558069
0.0368 0.0881495102804984
0.0368 0.08815506580519
0.0368 0.0881606213298815
0.0368 0.088166176854573
0.0368 0.0881717323792646
0.0368 0.0881772879039561
0.0368 0.0881828434286476
0.0368 0.0881883989533391
0.0368 0.0881939544780307
0.0368 0.0881995100027222
0.0368 0.0882050655274137
0.0368 0.0882106210521053
0.0368 0.0882161765767968
0.0368 0.0882217321014883
0.0368 0.0882272876261799
0.0368 0.0882328431508714
0.0368 0.0882383986755629
0.0369 0.0882439542002544
0.0369 0.088249509724946
0.0369 0.0882550652496375
0.0369 0.088260620774329
0.0369 0.0882661762990206
0.0369 0.0882717318237121
0.0369 0.0882772873484036
0.0369 0.0882828428730952
0.0369 0.0882883983977867
0.0369 0.0882939539224782
0.0369 0.0882995094471697
0.0369 0.0883050649718613
0.0369 0.0883106204965528
0.0369 0.0883161760212443
0.0369 0.0883217315459359
0.0369 0.0883272870706274
0.0369 0.0883328425953189
0.0369 0.0883383981200104
0.0369 0.088343953644702
0.0369 0.0883495091693935
0.0369 0.088355064694085
0.0369 0.0883606202187766
0.0369 0.0883661757434681
0.0369 0.0883717312681596
0.0369 0.0883772867928511
0.0369 0.0883828423175427
0.0369 0.0883883978422342
0.0369 0.0883939533669258
0.0369 0.0883995088916173
0.0369 0.0884050644163088
0.0369 0.0884106199410003
0.0369 0.0884161754656919
0.0369 0.0884217309903834
0.0369 0.0884272865150749
0.0369 0.0884328420397664
0.0369 0.088438397564458
0.0369 0.0884439530891495
0.0369 0.088449508613841
0.0369 0.0884550641385326
0.0369 0.0884606196632241
0.0369 0.0884661751879156
0.0369 0.0884717307126072
0.0369 0.0884772862372987
0.0369 0.0884828417619902
0.0369 0.0884883972866817
0.0369 0.0884939528113733
0.0369 0.0884995083360648
0.0369 0.0885050638607563
0.0369 0.0885106193854479
0.0369 0.0885161749101394
0.0369 0.0885217304348309
0.0369 0.0885272859595224
0.0369 0.088532841484214
0.0369 0.0885383970089055
0.0369 0.088543952533597
0.0369 0.0885495080582886
0.0369 0.0885550635829801
0.0369 0.0885606191076716
0.0369 0.0885661746323632
0.0369 0.0885717301570547
0.0369 0.0885772856817462
0.0369 0.0885828412064377
0.0369 0.0885883967311293
0.0369 0.0885939522558208
0.0369 0.0885995077805123
0.0369 0.0886050633052039
0.0369 0.0886106188298954
0.0369 0.0886161743545869
0.0369 0.0886217298792785
0.0369 0.08862728540397
0.0369 0.0886328409286615
0.0369 0.088638396453353
0.0369 0.0886439519780446
0.0369 0.0886495075027361
0.0369 0.0886550630274276
0.0369 0.0886606185521192
0.0369 0.0886661740768107
0.0369 0.0886717296015022
0.0369 0.0886772851261937
0.0369 0.0886828406508853
0.0369 0.0886883961755768
0.0369 0.0886939517002683
0.0369 0.0886995072249599
0.0369 0.0887050627496514
0.0369 0.0887106182743429
0.0369 0.0887161737990344
0.0369 0.088721729323726
0.0369 0.0887272848484175
0.0369 0.088732840373109
0.0369 0.0887383958978006
0.0369 0.0887439514224921
0.0369 0.0887495069471836
0.0369 0.0887550624718752
0.0369 0.0887606179965667
0.0369 0.0887661735212582
0.0369 0.0887717290459497
0.0369 0.0887772845706413
0.0369 0.0887828400953328
0.0369 0.0887883956200243
0.0369 0.0887939511447159
0.0369 0.0887995066694074
0.0369 0.0888050621940989
0.0369 0.0888106177187905
0.0369 0.088816173243482
0.0369 0.0888217287681735
0.0369 0.088827284292865
0.0369 0.0888328398175566
0.0369 0.0888383953422481
0.0369 0.0888439508669396
0.0369 0.0888495063916312
0.0369 0.0888550619163227
0.0369 0.0888606174410142
0.0369 0.0888661729657057
0.0369 0.0888717284903973
0.0369 0.0888772840150888
0.0369 0.0888828395397803
0.0369 0.0888883950644719
0.0369 0.0888939505891634
0.0369 0.0888995061138549
0.0369 0.0889050616385465
0.0369 0.088910617163238
0.0369 0.0889161726879295
0.0369 0.088921728212621
0.0369 0.0889272837373126
0.0369 0.0889328392620041
0.0369 0.0889383947866956
0.0369 0.0889439503113872
0.0369 0.0889495058360787
0.0369 0.0889550613607702
0.0369 0.0889606168854618
0.0369 0.0889661724101533
0.0369 0.0889717279348448
0.0369 0.0889772834595363
0.0369 0.0889828389842279
0.0369 0.0889883945089194
0.0369 0.0889939500336109
0.0369 0.0889995055583025
0.0369 0.089005061082994
0.0369 0.0890106166076855
0.0369 0.089016172132377
0.0369 0.0890217276570686
0.0369 0.0890272831817601
0.0369 0.0890328387064516
0.0369 0.0890383942311432
0.0369 0.0890439497558347
0.0369 0.0890495052805262
0.0369 0.0890550608052177
0.0369 0.0890606163299093
0.0369 0.0890661718546008
0.0369 0.0890717273792923
0.0369 0.0890772829039839
0.0369 0.0890828384286754
0.0369 0.0890883939533669
0.0369 0.0890939494780585
0.0369 0.08909950500275
0.0369 0.0891050605274415
0.0369 0.089110616052133
0.0369 0.0891161715768246
0.0369 0.0891217271015161
0.0369 0.0891272826262076
0.0369 0.0891328381508992
0.0369 0.0891383936755907
0.0369 0.0891439492002822
0.0369 0.0891495047249738
0.0369 0.0891550602496653
0.0369 0.0891606157743568
0.0369 0.0891661712990483
0.0369 0.0891717268237399
0.0369 0.0891772823484314
0.0369 0.0891828378731229
0.0369 0.0891883933978145
0.0369 0.089193948922506
0.0369 0.0891995044471975
0.0369 0.089205059971889
0.0369 0.0892106154965806
0.0369 0.0892161710212721
0.0369 0.0892217265459636
0.0369 0.0892272820706552
0.0369 0.0892328375953467
0.0369 0.0892383931200382
0.0369 0.0892439486447298
0.0369 0.0892495041694213
0.0369 0.0892550596941128
0.0369 0.0892606152188043
0.0369 0.0892661707434959
0.0369 0.0892717262681874
0.0369 0.0892772817928789
0.0369 0.0892828373175705
0.0369 0.089288392842262
0.0369 0.0892939483669535
0.0369 0.0892995038916451
0.0369 0.0893050594163366
0.0369 0.0893106149410281
0.0369 0.0893161704657196
0.0369 0.0893217259904112
0.0369 0.0893272815151027
0.0369 0.0893328370397942
0.0369 0.0893383925644858
0.0369 0.0893439480891773
0.0369 0.0893495036138688
0.0369 0.0893550591385603
0.0369 0.0893606146632519
0.0369 0.0893661701879434
0.0369 0.0893717257126349
0.0369 0.0893772812373265
0.0369 0.089382836762018
0.0369 0.0893883922867095
0.0369 0.089393947811401
0.0369 0.0893995033360926
0.0369 0.0894050588607841
0.0369 0.0894106143854756
0.0369 0.0894161699101672
0.0369 0.0894217254348587
0.0369 0.0894272809595502
0.0369 0.0894328364842418
0.0369 0.0894383920089333
0.0369 0.0894439475336248
0.0369 0.0894495030583163
0.0369 0.0894550585830079
0.0369 0.0894606141076994
0.0369 0.0894661696323909
0.0369 0.0894717251570825
0.0369 0.089477280681774
0.0369 0.0894828362064655
0.0369 0.0894883917311571
0.0369 0.0894939472558486
0.0369 0.0894995027805401
0.0369 0.0895050583052316
0.0369 0.0895106138299232
0.0369 0.0895161693546147
0.0369 0.0895217248793062
0.0369 0.0895272804039978
0.0369 0.0895328359286893
0.0369 0.0895383914533808
0.0369 0.0895439469780723
0.0369 0.0895495025027639
0.0369 0.0895550580274554
0.0369 0.0895606135521469
0.0369 0.0895661690768385
0.0369 0.08957172460153
0.0369 0.0895772801262215
0.0369 0.0895828356509131
0.0369 0.0895883911756046
0.0369 0.0895939467002961
0.0369 0.0895995022249876
0.0369 0.0896050577496792
0.0369 0.0896106132743707
0.0369 0.0896161687990622
0.0369 0.0896217243237538
0.0369 0.0896272798484453
0.0369 0.0896328353731368
0.0369 0.0896383908978284
0.0369 0.0896439464225199
0.0369 0.0896495019472114
0.0369 0.0896550574719029
0.0369 0.0896606129965945
0.0369 0.089666168521286
0.0369 0.0896717240459775
0.0369 0.0896772795706691
0.0369 0.0896828350953606
0.0369 0.0896883906200521
0.0369 0.0896939461447436
0.0369 0.0896995016694352
0.0369 0.0897050571941267
0.0369 0.0897106127188182
0.0369 0.0897161682435098
0.0369 0.0897217237682013
0.0369 0.0897272792928928
0.0369 0.0897328348175843
0.0369 0.0897383903422759
0.0369 0.0897439458669674
0.0369 0.0897495013916589
0.0369 0.0897550569163505
0.0369 0.089760612441042
0.0369 0.0897661679657335
0.0369 0.0897717234904251
0.0369 0.0897772790151166
0.0369 0.0897828345398081
0.0369 0.0897883900644996
0.0369 0.0897939455891912
0.0369 0.0897995011138827
0.0369 0.0898050566385742
0.0369 0.0898106121632658
0.0369 0.0898161676879573
0.0369 0.0898217232126488
0.0369 0.0898272787373404
0.0369 0.0898328342620319
0.0369 0.0898383897867234
0.0369 0.0898439453114149
0.0369 0.0898495008361065
0.0369 0.089855056360798
0.0369 0.0898606118854895
0.0369 0.0898661674101811
0.0369 0.0898717229348726
0.0369 0.0898772784595641
0.0369 0.0898828339842556
0.0369 0.0898883895089472
0.0369 0.0898939450336387
0.0369 0.0898995005583302
0.0369 0.0899050560830218
0.0369 0.0899106116077133
0.0369 0.0899161671324048
0.0369 0.0899217226570964
0.0369 0.0899272781817879
0.0369 0.0899328337064794
0.0369 0.0899383892311709
0.0369 0.0899439447558625
0.0369 0.089949500280554
0.0369 0.0899550558052455
0.0369 0.089960611329937
0.0369 0.0899661668546286
0.0369 0.0899717223793201
0.0369 0.0899772779040117
0.0369 0.0899828334287032
0.0369 0.0899883889533947
0.0369 0.0899939444780862
0.0369 0.0899995000027778
0.0369 0.0900050555274693
0.0369 0.0900106110521608
0.0369 0.0900161665768524
0.0369 0.0900217221015439
0.0369 0.0900272776262354
0.0369 0.0900328331509269
0.0369 0.0900383886756185
0.0369 0.09004394420031
0.0369 0.0900494997250015
0.0369 0.0900550552496931
0.0369 0.0900606107743846
0.0369 0.0900661662990761
0.0369 0.0900717218237676
0.0369 0.0900772773484592
0.0369 0.0900828328731507
0.0369 0.0900883883978422
0.0369 0.0900939439225338
0.0369 0.0900994994472253
0.0369 0.0901050549719168
0.0369 0.0901106104966084
0.0369 0.0901161660212999
0.0369 0.0901217215459914
0.0369 0.0901272770706829
0.0369 0.0901328325953745
0.0369 0.090138388120066
0.0369 0.0901439436447575
0.0369 0.0901494991694491
0.0369 0.0901550546941406
0.0369 0.0901606102188321
0.0369 0.0901661657435237
0.0369 0.0901717212682152
0.0369 0.0901772767929067
0.0369 0.0901828323175982
0.0369 0.0901883878422898
0.0369 0.0901939433669813
0.0369 0.0901994988916728
0.0369 0.0902050544163644
0.0369 0.0902106099410559
0.0369 0.0902161654657474
0.0369 0.0902217209904389
0.0369 0.0902272765151305
0.0369 0.090232832039822
0.0369 0.0902383875645135
0.0369 0.0902439430892051
0.0369 0.0902494986138966
0.0369 0.0902550541385881
0.0369 0.0902606096632797
0.0369 0.0902661651879712
0.0369 0.0902717207126627
0.0369 0.0902772762373542
0.0369 0.0902828317620458
0.0369 0.0902883872867373
0.0369 0.0902939428114288
0.0369 0.0902994983361203
0.0369 0.0903050538608119
0.0369 0.0903106093855034
0.0369 0.090316164910195
0.0369 0.0903217204348865
0.0369 0.090327275959578
0.0369 0.0903328314842695
0.0369 0.0903383870089611
0.0369 0.0903439425336526
0.0369 0.0903494980583441
0.0369 0.0903550535830357
0.0369 0.0903606091077272
0.0369 0.0903661646324187
0.0369 0.0903717201571102
0.0369 0.0903772756818018
0.0369 0.0903828312064933
0.0369 0.0903883867311848
0.0369 0.0903939422558764
0.0369 0.0903994977805679
0.0369 0.0904050533052594
0.0369 0.0904106088299509
0.0369 0.0904161643546425
0.0369 0.090421719879334
0.0369 0.0904272754040255
0.0369 0.0904328309287171
0.0369 0.0904383864534086
0.0369 0.0904439419781001
0.0369 0.0904494975027917
0.0369 0.0904550530274832
0.0369 0.0904606085521747
0.0369 0.0904661640768662
0.0369 0.0904717196015578
0.0369 0.0904772751262493
0.0369 0.0904828306509408
0.0369 0.0904883861756324
0.0369 0.0904939417003239
0.0369 0.0904994972250154
0.0369 0.090505052749707
0.0369 0.0905106082743985
0.0369 0.09051616379909
0.0369 0.0905217193237815
0.0369 0.0905272748484731
0.0369 0.0905328303731646
0.0369 0.0905383858978561
0.0369 0.0905439414225477
0.0369 0.0905494969472392
0.0369 0.0905550524719307
0.0369 0.0905606079966222
0.0369 0.0905661635213138
0.0369 0.0905717190460053
0.0369 0.0905772745706968
0.0369 0.0905828300953884
0.0369 0.0905883856200799
0.0369 0.0905939411447714
0.0369 0.0905994966694629
0.0369 0.0906050521941545
0.0369 0.090610607718846
0.0369 0.0906161632435375
0.0369 0.0906217187682291
0.0369 0.0906272742929206
0.0369 0.0906328298176121
0.0369 0.0906383853423036
0.0369 0.0906439408669952
0.0369 0.0906494963916867
0.0369 0.0906550519163782
0.0369 0.0906606074410698
0.0369 0.0906661629657613
0.0369 0.0906717184904528
0.0369 0.0906772740151444
0.0369 0.0906828295398359
0.0369 0.0906883850645274
0.0369 0.090693940589219
0.037 0.0906994961139105
0.037 0.090705051638602
0.037 0.0907106071632935
0.037 0.0907161626879851
0.037 0.0907217182126766
0.037 0.0907272737373681
0.037 0.0907328292620597
0.037 0.0907383847867512
0.037 0.0907439403114427
0.037 0.0907494958361342
0.037 0.0907550513608258
0.037 0.0907606068855173
0.037 0.0907661624102088
0.037 0.0907717179349004
0.037 0.0907772734595919
0.037 0.0907828289842834
0.037 0.090788384508975
0.037 0.0907939400336665
0.037 0.090799495558358
0.037 0.0908050510830495
0.037 0.0908106066077411
0.037 0.0908161621324326
0.037 0.0908217176571241
0.037 0.0908272731818157
0.037 0.0908328287065072
0.037 0.0908383842311987
0.037 0.0908439397558903
0.037 0.0908494952805818
0.037 0.0908550508052733
0.037 0.0908606063299648
0.037 0.0908661618546564
0.037 0.0908717173793479
0.037 0.0908772729040394
0.037 0.090882828428731
0.037 0.0908883839534225
0.037 0.090893939478114
0.037 0.0908994950028055
0.037 0.0909050505274971
0.037 0.0909106060521886
0.037 0.0909161615768801
0.037 0.0909217171015717
0.037 0.0909272726262632
0.037 0.0909328281509547
0.037 0.0909383836756462
0.037 0.0909439392003378
0.037 0.0909494947250293
0.037 0.0909550502497208
0.037 0.0909606057744124
0.037 0.0909661612991039
0.037 0.0909717168237954
0.037 0.0909772723484869
0.037 0.0909828278731785
0.037 0.09098838339787
0.037 0.0909939389225615
0.037 0.0909994944472531
0.037 0.0910050499719446
0.037 0.0910106054966361
0.037 0.0910161610213277
0.037 0.0910217165460192
0.037 0.0910272720707107
0.037 0.0910328275954023
0.037 0.0910383831200938
0.037 0.0910439386447853
0.037 0.0910494941694768
0.037 0.0910550496941684
0.037 0.0910606052188599
0.037 0.0910661607435514
0.037 0.091071716268243
0.037 0.0910772717929345
0.037 0.091082827317626
0.037 0.0910883828423175
0.037 0.0910939383670091
0.037 0.0910994938917006
0.037 0.0911050494163921
0.037 0.0911106049410837
0.037 0.0911161604657752
0.037 0.0911217159904667
0.037 0.0911272715151582
0.037 0.0911328270398498
0.037 0.0911383825645413
0.037 0.0911439380892328
0.037 0.0911494936139244
0.037 0.0911550491386159
0.037 0.0911606046633074
0.037 0.091166160187999
0.037 0.0911717157126905
0.037 0.091177271237382
0.037 0.0911828267620736
0.037 0.0911883822867651
0.037 0.0911939378114566
0.037 0.0911994933361481
0.037 0.0912050488608397
0.037 0.0912106043855312
0.037 0.0912161599102227
0.037 0.0912217154349143
0.037 0.0912272709596058
0.037 0.0912328264842973
0.037 0.0912383820089888
0.037 0.0912439375336804
0.037 0.0912494930583719
0.037 0.0912550485830634
0.037 0.091260604107755
0.037 0.0912661596324465
0.037 0.091271715157138
0.037 0.0912772706818295
0.037 0.0912828262065211
0.037 0.0912883817312126
0.037 0.0912939372559041
0.037 0.0912994927805957
0.037 0.0913050483052872
0.037 0.0913106038299787
0.037 0.0913161593546702
0.037 0.0913217148793618
0.037 0.0913272704040533
0.037 0.0913328259287448
0.037 0.0913383814534364
0.037 0.0913439369781279
0.037 0.0913494925028194
0.037 0.091355048027511
0.037 0.0913606035522025
0.037 0.091366159076894
0.037 0.0913717146015856
0.037 0.0913772701262771
0.037 0.0913828256509686
0.037 0.0913883811756601
0.037 0.0913939367003517
0.037 0.0913994922250432
0.037 0.0914050477497347
0.037 0.0914106032744263
0.037 0.0914161587991178
0.037 0.0914217143238093
0.037 0.0914272698485008
0.037 0.0914328253731924
0.037 0.0914383808978839
0.037 0.0914439364225754
0.037 0.091449491947267
0.037 0.0914550474719585
0.037 0.09146060299665
0.037 0.0914661585213415
0.037 0.0914717140460331
0.037 0.0914772695707246
0.037 0.0914828250954161
0.037 0.0914883806201077
0.037 0.0914939361447992
0.037 0.0914994916694907
0.037 0.0915050471941823
0.037 0.0915106027188738
0.037 0.0915161582435653
0.037 0.0915217137682569
0.037 0.0915272692929484
0.037 0.0915328248176399
0.037 0.0915383803423314
0.037 0.091543935867023
0.037 0.0915494913917145
0.037 0.091555046916406
0.037 0.0915606024410976
0.037 0.0915661579657891
0.037 0.0915717134904806
0.037 0.0915772690151721
0.037 0.0915828245398637
0.037 0.0915883800645552
0.037 0.0915939355892467
0.037 0.0915994911139383
0.037 0.0916050466386298
0.037 0.0916106021633213
0.037 0.0916161576880128
0.037 0.0916217132127044
0.037 0.0916272687373959
0.037 0.0916328242620874
0.037 0.091638379786779
0.037 0.0916439353114705
0.037 0.091649490836162
0.037 0.0916550463608535
0.037 0.0916606018855451
0.037 0.0916661574102366
0.037 0.0916717129349281
0.037 0.0916772684596197
0.037 0.0916828239843112
0.037 0.0916883795090027
0.037 0.0916939350336943
0.037 0.0916994905583858
0.037 0.0917050460830773
0.037 0.0917106016077688
0.037 0.0917161571324604
0.037 0.0917217126571519
0.037 0.0917272681818434
0.037 0.091732823706535
0.037 0.0917383792312265
0.037 0.091743934755918
0.037 0.0917494902806096
0.037 0.0917550458053011
0.037 0.0917606013299926
0.037 0.0917661568546841
0.037 0.0917717123793757
0.037 0.0917772679040672
0.037 0.0917828234287587
0.037 0.0917883789534503
0.037 0.0917939344781418
0.037 0.0917994900028333
0.037 0.0918050455275248
0.037 0.0918106010522164
0.037 0.0918161565769079
0.037 0.0918217121015994
0.037 0.091827267626291
0.037 0.0918328231509825
0.037 0.091838378675674
0.037 0.0918439342003655
0.037 0.0918494897250571
0.037 0.0918550452497486
0.037 0.0918606007744402
0.037 0.0918661562991317
0.037 0.0918717118238232
0.037 0.0918772673485147
0.037 0.0918828228732063
0.037 0.0918883783978978
0.037 0.0918939339225893
0.037 0.0918994894472809
0.037 0.0919050449719724
0.037 0.0919106004966639
0.037 0.0919161560213554
0.037 0.091921711546047
0.037 0.0919272670707385
0.037 0.09193282259543
0.037 0.0919383781201216
0.037 0.0919439336448131
0.037 0.0919494891695046
0.037 0.0919550446941961
0.037 0.0919606002188877
0.037 0.0919661557435792
0.037 0.0919717112682707
0.037 0.0919772667929623
0.037 0.0919828223176538
0.037 0.0919883778423453
0.037 0.0919939333670368
0.037 0.0919994888917284
0.037 0.0920050444164199
0.037 0.0920105999411114
0.037 0.092016155465803
0.037 0.0920217109904945
0.037 0.092027266515186
0.037 0.0920328220398776
0.037 0.0920383775645691
0.037 0.0920439330892606
0.037 0.0920494886139521
0.037 0.0920550441386437
0.037 0.0920605996633352
0.037 0.0920661551880267
0.037 0.0920717107127183
0.037 0.0920772662374098
0.037 0.0920828217621013
0.037 0.0920883772867929
0.037 0.0920939328114844
0.037 0.0920994883361759
0.037 0.0921050438608674
0.037 0.092110599385559
0.037 0.0921161549102505
0.037 0.092121710434942
0.037 0.0921272659596336
0.037 0.0921328214843251
0.037 0.0921383770090166
0.037 0.0921439325337081
0.037 0.0921494880583997
0.037 0.0921550435830912
0.037 0.0921605991077827
0.037 0.0921661546324743
0.037 0.0921717101571658
0.037 0.0921772656818573
0.037 0.0921828212065488
0.037 0.0921883767312404
0.037 0.0921939322559319
0.037 0.0921994877806235
0.037 0.092205043305315
0.037 0.0922105988300065
0.037 0.092216154354698
0.037 0.0922217098793896
0.037 0.0922272654040811
0.037 0.0922328209287726
0.037 0.0922383764534641
0.037 0.0922439319781557
0.037 0.0922494875028472
0.037 0.0922550430275387
0.037 0.0922605985522303
0.037 0.0922661540769218
0.037 0.0922717096016133
0.037 0.0922772651263049
0.037 0.0922828206509964
0.037 0.0922883761756879
0.037 0.0922939317003794
0.037 0.092299487225071
0.037 0.0923050427497625
0.037 0.092310598274454
0.037 0.0923161537991456
0.037 0.0923217093238371
0.037 0.0923272648485286
0.037 0.0923328203732201
0.037 0.0923383758979117
0.037 0.0923439314226032
0.037 0.0923494869472947
0.037 0.0923550424719863
0.037 0.0923605979966778
0.037 0.0923661535213693
0.037 0.0923717090460609
0.037 0.0923772645707524
0.037 0.0923828200954439
0.037 0.0923883756201354
0.037 0.092393931144827
0.037 0.0923994866695185
0.037 0.09240504219421
0.037 0.0924105977189016
0.037 0.0924161532435931
0.037 0.0924217087682846
0.037 0.0924272642929762
0.037 0.0924328198176677
0.037 0.0924383753423592
0.037 0.0924439308670507
0.037 0.0924494863917423
0.037 0.0924550419164338
0.037 0.0924605974411253
0.037 0.0924661529658169
0.037 0.0924717084905084
0.037 0.0924772640151999
0.037 0.0924828195398914
0.037 0.092488375064583
0.037 0.0924939305892745
0.037 0.092499486113966
0.037 0.0925050416386576
0.037 0.0925105971633491
0.037 0.0925161526880406
0.037 0.0925217082127321
0.037 0.0925272637374237
0.037 0.0925328192621152
0.037 0.0925383747868068
0.037 0.0925439303114983
0.037 0.0925494858361898
0.037 0.0925550413608813
0.037 0.0925605968855729
0.037 0.0925661524102644
0.037 0.0925717079349559
0.037 0.0925772634596474
0.037 0.092582818984339
0.037 0.0925883745090305
0.037 0.092593930033722
0.037 0.0925994855584136
0.037 0.0926050410831051
0.037 0.0926105966077966
0.037 0.0926161521324882
0.037 0.0926217076571797
0.037 0.0926272631818712
0.037 0.0926328187065627
0.037 0.0926383742312543
0.037 0.0926439297559458
0.037 0.0926494852806373
0.037 0.0926550408053289
0.037 0.0926605963300204
0.037 0.0926661518547119
0.037 0.0926717073794034
0.037 0.092677262904095
0.037 0.0926828184287865
0.037 0.092688373953478
0.037 0.0926939294781696
0.037 0.0926994850028611
0.037 0.0927050405275526
0.037 0.0927105960522442
0.037 0.0927161515769357
0.037 0.0927217071016272
0.037 0.0927272626263187
0.037 0.0927328181510103
0.037 0.0927383736757018
0.037 0.0927439292003933
0.037 0.0927494847250849
0.037 0.0927550402497764
0.037 0.0927605957744679
0.037 0.0927661512991595
0.037 0.092771706823851
0.037 0.0927772623485425
0.037 0.092782817873234
0.037 0.0927883733979256
0.037 0.0927939289226171
0.037 0.0927994844473086
0.037 0.0928050399720002
0.037 0.0928105954966917
0.037 0.0928161510213832
0.037 0.0928217065460747
0.037 0.0928272620707663
0.037 0.0928328175954578
0.037 0.0928383731201493
0.037 0.0928439286448409
0.037 0.0928494841695324
0.037 0.0928550396942239
0.037 0.0928605952189154
0.037 0.092866150743607
0.037 0.0928717062682985
0.037 0.09287726179299
0.037 0.0928828173176816
0.037 0.0928883728423731
0.037 0.0928939283670646
0.037 0.0928994838917562
0.037 0.0929050394164477
0.037 0.0929105949411392
0.037 0.0929161504658307
0.037 0.0929217059905223
0.037 0.0929272615152138
0.037 0.0929328170399053
0.037 0.0929383725645969
0.037 0.0929439280892884
0.037 0.0929494836139799
0.037 0.0929550391386715
0.037 0.092960594663363
0.037 0.0929661501880545
0.037 0.092971705712746
0.037 0.0929772612374376
0.037 0.0929828167621291
0.037 0.0929883722868206
0.037 0.0929939278115122
0.037 0.0929994833362037
0.037 0.0930050388608952
0.037 0.0930105943855867
0.037 0.0930161499102783
0.037 0.0930217054349698
0.037 0.0930272609596613
0.037 0.0930328164843529
0.037 0.0930383720090444
0.037 0.0930439275337359
0.037 0.0930494830584275
0.037 0.093055038583119
0.037 0.0930605941078105
0.037 0.093066149632502
0.037 0.0930717051571936
0.037 0.0930772606818851
0.037 0.0930828162065766
0.037 0.0930883717312682
0.037 0.0930939272559597
0.037 0.0930994827806512
0.037 0.0931050383053428
0.037 0.0931105938300343
0.037 0.0931161493547258
0.037 0.0931217048794173
0.037 0.0931272604041089
0.037 0.0931328159288004
0.037 0.0931383714534919
0.037 0.0931439269781835
0.037 0.093149482502875
0.037 0.0931550380275665
0.037 0.093160593552258
0.037 0.0931661490769496
0.037 0.0931717046016411
0.037 0.0931772601263326
0.037 0.0931828156510242
0.037 0.0931883711757157
0.037 0.0931939267004072
0.037 0.0931994822250987
0.037 0.0932050377497903
0.037 0.0932105932744818
0.037 0.0932161487991733
0.037 0.0932217043238649
0.037 0.0932272598485564
0.037 0.0932328153732479
0.037 0.0932383708979395
0.037 0.093243926422631
0.037 0.0932494819473225
0.037 0.093255037472014
0.037 0.0932605929967056
0.037 0.0932661485213971
0.037 0.0932717040460886
0.037 0.0932772595707802
0.037 0.0932828150954717
0.037 0.0932883706201632
0.037 0.0932939261448548
0.037 0.0932994816695463
0.037 0.0933050371942378
0.037 0.0933105927189293
0.037 0.0933161482436209
0.037 0.0933217037683124
0.037 0.0933272592930039
0.037 0.0933328148176955
0.037 0.093338370342387
0.037 0.0933439258670785
0.037 0.09334948139177
0.037 0.0933550369164616
0.037 0.0933605924411531
0.037 0.0933661479658446
0.037 0.0933717034905362
0.037 0.0933772590152277
0.037 0.0933828145399192
0.037 0.0933883700646108
0.037 0.0933939255893023
0.037 0.0933994811139938
0.037 0.0934050366386853
0.037 0.0934105921633769
0.037 0.0934161476880684
0.037 0.0934217032127599
0.037 0.0934272587374515
0.037 0.093432814262143
0.037 0.0934383697868345
0.037 0.0934439253115261
0.037 0.0934494808362176
0.037 0.0934550363609091
0.037 0.0934605918856006
0.0371 0.0934661474102922
0.0371 0.0934717029349837
0.0371 0.0934772584596752
0.0371 0.0934828139843668
0.0371 0.0934883695090583
0.0371 0.0934939250337498
0.0371 0.0934994805584413
0.0371 0.0935050360831329
0.0371 0.0935105916078244
0.0371 0.0935161471325159
0.0371 0.0935217026572075
0.0371 0.093527258181899
0.0371 0.0935328137065905
0.0371 0.093538369231282
0.0371 0.0935439247559736
0.0371 0.0935494802806651
0.0371 0.0935550358053566
0.0371 0.0935605913300482
0.0371 0.0935661468547397
0.0371 0.0935717023794312
0.0371 0.0935772579041228
0.0371 0.0935828134288143
0.0371 0.0935883689535058
0.0371 0.0935939244781973
0.0371 0.0935994800028889
0.0371 0.0936050355275804
0.0371 0.0936105910522719
0.0371 0.0936161465769635
0.0371 0.093621702101655
0.0371 0.0936272576263465
0.0371 0.0936328131510381
0.0371 0.0936383686757296
0.0371 0.0936439242004211
0.0371 0.0936494797251126
0.0371 0.0936550352498042
0.0371 0.0936605907744957
0.0371 0.0936661462991872
0.0371 0.0936717018238788
0.0371 0.0936772573485703
0.0371 0.0936828128732618
0.0371 0.0936883683979533
0.0371 0.0936939239226449
0.0371 0.0936994794473364
0.0371 0.0937050349720279
0.0371 0.0937105904967195
0.0371 0.093716146021411
0.0371 0.0937217015461025
0.0371 0.0937272570707941
0.0371 0.0937328125954856
0.0371 0.0937383681201771
0.0371 0.0937439236448686
0.0371 0.0937494791695602
0.0371 0.0937550346942517
0.0371 0.0937605902189432
0.0371 0.0937661457436348
0.0371 0.0937717012683263
0.0371 0.0937772567930178
0.0371 0.0937828123177094
0.0371 0.0937883678424009
0.0371 0.0937939233670924
0.0371 0.0937994788917839
0.0371 0.0938050344164755
0.0371 0.093810589941167
0.0371 0.0938161454658585
0.0371 0.0938217009905501
0.0371 0.0938272565152416
0.0371 0.0938328120399331
0.0371 0.0938383675646246
0.0371 0.0938439230893162
0.0371 0.0938494786140077
0.0371 0.0938550341386992
0.0371 0.0938605896633908
0.0371 0.0938661451880823
0.0371 0.0938717007127738
0.0371 0.0938772562374653
0.0371 0.0938828117621569
0.0371 0.0938883672868484
0.0371 0.0938939228115399
0.0371 0.0938994783362315
0.0371 0.093905033860923
0.0371 0.0939105893856145
0.0371 0.0939161449103061
0.0371 0.0939217004349976
0.0371 0.0939272559596891
0.0371 0.0939328114843806
0.0371 0.0939383670090722
0.0371 0.0939439225337637
0.0371 0.0939494780584552
0.0371 0.0939550335831468
0.0371 0.0939605891078383
0.0371 0.0939661446325298
0.0371 0.0939717001572214
0.0371 0.0939772556819129
0.0371 0.0939828112066044
0.0371 0.0939883667312959
0.0371 0.0939939222559875
0.0371 0.093999477780679
0.0371 0.0940050333053705
0.0371 0.0940105888300621
0.0371 0.0940161443547536
0.0371 0.0940216998794451
0.0371 0.0940272554041366
0.0371 0.0940328109288282
0.0371 0.0940383664535197
0.0371 0.0940439219782112
0.0371 0.0940494775029028
0.0371 0.0940550330275943
0.0371 0.0940605885522858
0.0371 0.0940661440769774
0.0371 0.0940716996016689
0.0371 0.0940772551263604
0.0371 0.0940828106510519
0.0371 0.0940883661757435
0.0371 0.094093921700435
0.0371 0.0940994772251265
0.0371 0.094105032749818
0.0371 0.0941105882745096
0.0371 0.0941161437992011
0.0371 0.0941216993238927
0.0371 0.0941272548485842
0.0371 0.0941328103732757
0.0371 0.0941383658979672
0.0371 0.0941439214226588
0.0371 0.0941494769473503
0.0371 0.0941550324720418
0.0371 0.0941605879967334
0.0371 0.0941661435214249
0.0371 0.0941716990461164
0.0371 0.0941772545708079
0.0371 0.0941828100954995
0.0371 0.094188365620191
0.0371 0.0941939211448825
0.0371 0.0941994766695741
0.0371 0.0942050321942656
0.0371 0.0942105877189571
0.0371 0.0942161432436486
0.0371 0.0942216987683402
0.0371 0.0942272542930317
0.0371 0.0942328098177232
0.0371 0.0942383653424148
0.0371 0.0942439208671063
0.0371 0.0942494763917978
0.0371 0.0942550319164894
0.0371 0.0942605874411809
0.0371 0.0942661429658724
0.0371 0.0942716984905639
0.0371 0.0942772540152555
0.0371 0.094282809539947
0.0371 0.0942883650646385
0.0371 0.0942939205893301
0.0371 0.0942994761140216
0.0371 0.0943050316387131
0.0371 0.0943105871634047
0.0371 0.0943161426880962
0.0371 0.0943216982127877
0.0371 0.0943272537374792
0.0371 0.0943328092621708
0.0371 0.0943383647868623
0.0371 0.0943439203115538
0.0371 0.0943494758362454
0.0371 0.0943550313609369
0.0371 0.0943605868856284
0.0371 0.0943661424103199
0.0371 0.0943716979350115
0.0371 0.094377253459703
0.0371 0.0943828089843945
0.0371 0.0943883645090861
0.0371 0.0943939200337776
0.0371 0.0943994755584691
0.0371 0.0944050310831607
0.0371 0.0944105866078522
0.0371 0.0944161421325437
0.0371 0.0944216976572352
0.0371 0.0944272531819268
0.0371 0.0944328087066183
0.0371 0.0944383642313098
0.0371 0.0944439197560013
0.0371 0.0944494752806929
0.0371 0.0944550308053844
0.0371 0.094460586330076
0.0371 0.0944661418547675
0.0371 0.094471697379459
0.0371 0.0944772529041505
0.0371 0.0944828084288421
0.0371 0.0944883639535336
0.0371 0.0944939194782251
0.0371 0.0944994750029167
0.0371 0.0945050305276082
0.0371 0.0945105860522997
0.0371 0.0945161415769912
0.0371 0.0945216971016828
0.0371 0.0945272526263743
0.0371 0.0945328081510658
0.0371 0.0945383636757574
0.0371 0.0945439192004489
0.0371 0.0945494747251404
0.0371 0.0945550302498319
0.0371 0.0945605857745235
0.0371 0.094566141299215
0.0371 0.0945716968239065
0.0371 0.0945772523485981
0.0371 0.0945828078732896
0.0371 0.0945883633979811
0.0371 0.0945939189226727
0.0371 0.0945994744473642
0.0371 0.0946050299720557
0.0371 0.0946105854967472
0.0371 0.0946161410214388
0.0371 0.0946216965461303
0.0371 0.0946272520708218
0.0371 0.0946328075955134
0.0371 0.0946383631202049
0.0371 0.0946439186448964
0.0371 0.094649474169588
0.0371 0.0946550296942795
0.0371 0.094660585218971
0.0371 0.0946661407436625
0.0371 0.0946716962683541
0.0371 0.0946772517930456
0.0371 0.0946828073177371
0.0371 0.0946883628424287
0.0371 0.0946939183671202
0.0371 0.0946994738918117
0.0371 0.0947050294165032
0.0371 0.0947105849411948
0.0371 0.0947161404658863
0.0371 0.0947216959905778
0.0371 0.0947272515152694
0.0371 0.0947328070399609
0.0371 0.0947383625646524
0.0371 0.0947439180893439
0.0371 0.0947494736140355
0.0371 0.094755029138727
0.0371 0.0947605846634185
0.0371 0.0947661401881101
0.0371 0.0947716957128016
0.0371 0.0947772512374931
0.0371 0.0947828067621846
0.0371 0.0947883622868762
0.0371 0.0947939178115677
0.0371 0.0947994733362593
0.0371 0.0948050288609508
0.0371 0.0948105843856423
0.0371 0.0948161399103338
0.0371 0.0948216954350254
0.0371 0.0948272509597169
0.0371 0.0948328064844084
0.0371 0.0948383620091
0.0371 0.0948439175337915
0.0371 0.094849473058483
0.0371 0.0948550285831745
0.0371 0.0948605841078661
0.0371 0.0948661396325576
0.0371 0.0948716951572491
0.0371 0.0948772506819407
0.0371 0.0948828062066322
0.0371 0.0948883617313237
0.0371 0.0948939172560152
0.0371 0.0948994727807068
0.0371 0.0949050283053983
0.0371 0.0949105838300898
0.0371 0.0949161393547814
0.0371 0.0949216948794729
0.0371 0.0949272504041644
0.0371 0.094932805928856
0.0371 0.0949383614535475
0.0371 0.094943916978239
0.0371 0.0949494725029305
0.0371 0.0949550280276221
0.0371 0.0949605835523136
0.0371 0.0949661390770051
0.0371 0.0949716946016967
0.0371 0.0949772501263882
0.0371 0.0949828056510797
0.0371 0.0949883611757713
0.0371 0.0949939167004628
0.0371 0.0949994722251543
0.0371 0.0950050277498458
0.0371 0.0950105832745374
0.0371 0.0950161387992289
0.0371 0.0950216943239204
0.0371 0.095027249848612
0.0371 0.0950328053733035
0.0371 0.095038360897995
0.0371 0.0950439164226865
0.0371 0.0950494719473781
0.0371 0.0950550274720696
0.0371 0.0950605829967611
0.0371 0.0950661385214527
0.0371 0.0950716940461442
0.0371 0.0950772495708357
0.0371 0.0950828050955272
0.0371 0.0950883606202188
0.0371 0.0950939161449103
0.0371 0.0950994716696018
0.0371 0.0951050271942934
0.0371 0.0951105827189849
0.0371 0.0951161382436764
0.0371 0.0951216937683679
0.0371 0.0951272492930595
0.0371 0.095132804817751
0.0371 0.0951383603424425
0.0371 0.0951439158671341
0.0371 0.0951494713918256
0.0371 0.0951550269165171
0.0371 0.0951605824412087
0.0371 0.0951661379659002
0.0371 0.0951716934905917
0.0371 0.0951772490152833
0.0371 0.0951828045399748
0.0371 0.0951883600646663
0.0371 0.0951939155893578
0.0371 0.0951994711140494
0.0371 0.0952050266387409
0.0371 0.0952105821634324
0.0371 0.095216137688124
0.0371 0.0952216932128155
0.0371 0.095227248737507
0.0371 0.0952328042621985
0.0371 0.0952383597868901
0.0371 0.0952439153115816
0.0371 0.0952494708362731
0.0371 0.0952550263609647
0.0371 0.0952605818856562
0.0371 0.0952661374103477
0.0371 0.0952716929350392
0.0371 0.0952772484597308
0.0371 0.0952828039844223
0.0371 0.0952883595091138
0.0371 0.0952939150338054
0.0371 0.0952994705584969
0.0371 0.0953050260831884
0.0371 0.09531058160788
0.0371 0.0953161371325715
0.0371 0.095321692657263
0.0371 0.0953272481819546
0.0371 0.0953328037066461
0.0371 0.0953383592313376
0.0371 0.0953439147560291
0.0371 0.0953494702807207
0.0371 0.0953550258054122
0.0371 0.0953605813301037
0.0371 0.0953661368547953
0.0371 0.0953716923794868
0.0371 0.0953772479041783
0.0371 0.0953828034288698
0.0371 0.0953883589535614
0.0371 0.0953939144782529
0.0371 0.0953994700029444
0.0371 0.095405025527636
0.0371 0.0954105810523275
0.0371 0.095416136577019
0.0371 0.0954216921017105
0.0371 0.0954272476264021
0.0371 0.0954328031510936
0.0371 0.0954383586757851
0.0371 0.0954439142004767
0.0371 0.0954494697251682
0.0371 0.0954550252498597
0.0371 0.0954605807745512
0.0371 0.0954661362992428
0.0371 0.0954716918239343
0.0371 0.0954772473486258
0.0371 0.0954828028733174
0.0371 0.0954883583980089
0.0371 0.0954939139227004
0.0371 0.095499469447392
0.0371 0.0955050249720835
0.0371 0.095510580496775
0.0371 0.0955161360214666
0.0371 0.0955216915461581
0.0371 0.0955272470708496
0.0371 0.0955328025955411
0.0371 0.0955383581202327
0.0371 0.0955439136449242
0.0371 0.0955494691696157
0.0371 0.0955550246943073
0.0371 0.0955605802189988
0.0371 0.0955661357436903
0.0371 0.0955716912683818
0.0371 0.0955772467930734
0.0371 0.0955828023177649
0.0371 0.0955883578424564
0.0371 0.095593913367148
0.0371 0.0955994688918395
0.0371 0.095605024416531
0.0371 0.0956105799412225
0.0371 0.0956161354659141
0.0371 0.0956216909906056
0.0371 0.0956272465152971
0.0371 0.0956328020399887
0.0371 0.0956383575646802
0.0371 0.0956439130893717
0.0371 0.0956494686140633
0.0371 0.0956550241387548
0.0371 0.0956605796634463
0.0371 0.0956661351881379
0.0371 0.0956716907128294
0.0371 0.0956772462375209
0.0371 0.0956828017622124
0.0371 0.095688357286904
0.0371 0.0956939128115955
0.0371 0.095699468336287
0.0371 0.0957050238609786
0.0371 0.0957105793856701
0.0371 0.0957161349103616
0.0371 0.0957216904350531
0.0371 0.0957272459597447
0.0371 0.0957328014844362
0.0371 0.0957383570091277
0.0371 0.0957439125338193
0.0371 0.0957494680585108
0.0371 0.0957550235832023
0.0371 0.0957605791078938
0.0371 0.0957661346325854
0.0371 0.0957716901572769
0.0371 0.0957772456819684
0.0371 0.09578280120666
0.0371 0.0957883567313515
0.0371 0.095793912256043
0.0371 0.0957994677807345
0.0371 0.0958050233054261
0.0371 0.0958105788301176
0.0371 0.0958161343548091
0.0371 0.0958216898795007
0.0371 0.0958272454041922
0.0371 0.0958328009288837
0.0371 0.0958383564535753
0.0371 0.0958439119782668
0.0371 0.0958494675029583
0.0371 0.0958550230276498
0.0371 0.0958605785523414
0.0371 0.0958661340770329
0.0371 0.0958716896017244
0.0371 0.095877245126416
0.0371 0.0958828006511075
0.0371 0.095888356175799
0.0371 0.0958939117004906
0.0371 0.0958994672251821
0.0371 0.0959050227498736
0.0371 0.0959105782745651
0.0372 0.0959161337992567
0.0372 0.0959216893239482
0.0372 0.0959272448486397
0.0372 0.0959328003733313
0.0372 0.0959383558980228
0.0372 0.0959439114227143
0.0372 0.0959494669474058
0.0372 0.0959550224720974
0.0372 0.0959605779967889
0.0372 0.0959661335214804
0.0372 0.095971689046172
0.0372 0.0959772445708635
0.0372 0.095982800095555
0.0372 0.0959883556202466
0.0372 0.0959939111449381
0.0372 0.0959994666696296
0.0372 0.0960050221943212
0.0372 0.0960105777190127
0.0372 0.0960161332437042
0.0372 0.0960216887683957
0.0372 0.0960272442930873
0.0372 0.0960327998177788
0.0372 0.0960383553424703
0.0372 0.0960439108671619
0.0372 0.0960494663918534
0.0372 0.0960550219165449
0.0372 0.0960605774412364
0.0372 0.096066132965928
0.0372 0.0960716884906195
0.0372 0.096077244015311
0.0372 0.0960827995400026
0.0372 0.0960883550646941
0.0372 0.0960939105893856
0.0372 0.0960994661140771
0.0372 0.0961050216387687
0.0372 0.0961105771634602
0.0372 0.0961161326881517
0.0372 0.0961216882128433
0.0372 0.0961272437375348
0.0372 0.0961327992622263
0.0372 0.0961383547869178
0.0372 0.0961439103116094
0.0372 0.0961494658363009
0.0372 0.0961550213609924
0.0372 0.096160576885684
0.0372 0.0961661324103755
0.0372 0.096171687935067
0.0372 0.0961772434597586
0.0372 0.0961827989844501
0.0372 0.0961883545091416
0.0372 0.0961939100338331
0.0372 0.0961994655585247
0.0372 0.0962050210832162
0.0372 0.0962105766079077
0.0372 0.0962161321325993
0.0372 0.0962216876572908
0.0372 0.0962272431819823
0.0372 0.0962327987066739
0.0372 0.0962383542313654
0.0372 0.0962439097560569
0.0372 0.0962494652807484
0.0372 0.09625502080544
0.0372 0.0962605763301315
0.0372 0.096266131854823
0.0372 0.0962716873795146
0.0372 0.0962772429042061
0.0372 0.0962827984288976
0.0372 0.0962883539535891
0.0372 0.0962939094782807
0.0372 0.0962994650029722
0.0372 0.0963050205276637
0.0372 0.0963105760523553
0.0372 0.0963161315770468
0.0372 0.0963216871017383
0.0372 0.0963272426264298
0.0372 0.0963327981511214
0.0372 0.0963383536758129
0.0372 0.0963439092005045
0.0372 0.096349464725196
0.0372 0.0963550202498875
0.0372 0.096360575774579
0.0372 0.0963661312992706
0.0372 0.0963716868239621
0.0372 0.0963772423486536
0.0372 0.0963827978733452
0.0372 0.0963883533980367
0.0372 0.0963939089227282
0.0372 0.0963994644474197
0.0372 0.0964050199721113
0.0372 0.0964105754968028
0.0372 0.0964161310214943
0.0372 0.0964216865461859
0.0372 0.0964272420708774
0.0372 0.0964327975955689
0.0372 0.0964383531202604
0.0372 0.096443908644952
0.0372 0.0964494641696435
0.0372 0.096455019694335
0.0372 0.0964605752190266
0.0372 0.0964661307437181
0.0372 0.0964716862684096
0.0372 0.0964772417931011
0.0372 0.0964827973177927
0.0372 0.0964883528424842
0.0372 0.0964939083671757
0.0372 0.0964994638918673
0.0372 0.0965050194165588
0.0372 0.0965105749412503
0.0372 0.0965161304659419
0.0372 0.0965216859906334
0.0372 0.0965272415153249
0.0372 0.0965327970400164
0.0372 0.096538352564708
0.0372 0.0965439080893995
0.0372 0.096549463614091
0.0372 0.0965550191387826
0.0372 0.0965605746634741
0.0372 0.0965661301881656
0.0372 0.0965716857128572
0.0372 0.0965772412375487
0.0372 0.0965827967622402
0.0372 0.0965883522869317
0.0372 0.0965939078116233
0.0372 0.0965994633363148
0.0372 0.0966050188610063
0.0372 0.0966105743856979
0.0372 0.0966161299103894
0.0372 0.0966216854350809
0.0372 0.0966272409597724
0.0372 0.096632796484464
0.0372 0.0966383520091555
0.0372 0.096643907533847
0.0372 0.0966494630585386
0.0372 0.0966550185832301
0.0372 0.0966605741079216
0.0372 0.0966661296326131
0.0372 0.0966716851573047
0.0372 0.0966772406819962
0.0372 0.0966827962066878
0.0372 0.0966883517313793
0.0372 0.0966939072560708
0.0372 0.0966994627807623
0.0372 0.0967050183054539
0.0372 0.0967105738301454
0.0372 0.0967161293548369
0.0372 0.0967216848795284
0.0372 0.09672724040422
0.0372 0.0967327959289115
0.0372 0.096738351453603
0.0372 0.0967439069782946
0.0372 0.0967494625029861
0.0372 0.0967550180276776
0.0372 0.0967605735523692
0.0372 0.0967661290770607
0.0372 0.0967716846017522
0.0372 0.0967772401264437
0.0372 0.0967827956511353
0.0372 0.0967883511758268
0.0372 0.0967939067005183
0.0372 0.0967994622252099
0.0372 0.0968050177499014
0.0372 0.0968105732745929
0.0372 0.0968161287992844
0.0372 0.096821684323976
0.0372 0.0968272398486675
0.0372 0.096832795373359
0.0372 0.0968383508980506
0.0372 0.0968439064227421
0.0372 0.0968494619474336
0.0372 0.0968550174721252
0.0372 0.0968605729968167
0.0372 0.0968661285215082
0.0372 0.0968716840461997
0.0372 0.0968772395708913
0.0372 0.0968827950955828
0.0372 0.0968883506202743
0.0372 0.0968939061449659
0.0372 0.0968994616696574
0.0372 0.0969050171943489
0.0372 0.0969105727190405
0.0372 0.096916128243732
0.0372 0.0969216837684235
0.0372 0.096927239293115
0.0372 0.0969327948178066
0.0372 0.0969383503424981
0.0372 0.0969439058671896
0.0372 0.0969494613918812
0.0372 0.0969550169165727
0.0372 0.0969605724412642
0.0372 0.0969661279659557
0.0372 0.0969716834906473
0.0372 0.0969772390153388
0.0372 0.0969827945400303
0.0372 0.0969883500647219
0.0372 0.0969939055894134
0.0372 0.0969994611141049
0.0372 0.0970050166387964
0.0372 0.097010572163488
0.0372 0.0970161276881795
0.0372 0.097021683212871
0.0372 0.0970272387375626
0.0372 0.0970327942622541
0.0372 0.0970383497869456
0.0372 0.0970439053116372
0.0372 0.0970494608363287
0.0372 0.0970550163610202
0.0372 0.0970605718857117
0.0372 0.0970661274104033
0.0372 0.0970716829350948
0.0372 0.0970772384597863
0.0372 0.0970827939844779
0.0372 0.0970883495091694
0.0372 0.0970939050338609
0.0372 0.0970994605585525
0.0372 0.097105016083244
0.0372 0.0971105716079355
0.0372 0.097116127132627
0.0372 0.0971216826573186
0.0372 0.0971272381820101
0.0372 0.0971327937067016
0.0372 0.0971383492313932
0.0372 0.0971439047560847
0.0372 0.0971494602807762
0.0372 0.0971550158054677
0.0372 0.0971605713301593
0.0372 0.0971661268548508
0.0372 0.0971716823795423
0.0372 0.0971772379042339
0.0372 0.0971827934289254
0.0372 0.0971883489536169
0.0372 0.0971939044783085
0.0372 0.097199460003
0.0372 0.0972050155276915
0.0372 0.097210571052383
0.0372 0.0972161265770746
0.0372 0.0972216821017661
0.0372 0.0972272376264576
0.0372 0.0972327931511492
0.0372 0.0972383486758407
0.0372 0.0972439042005322
0.0372 0.0972494597252238
0.0372 0.0972550152499153
0.0372 0.0972605707746068
0.0372 0.0972661262992983
0.0372 0.0972716818239899
0.0372 0.0972772373486814
0.0372 0.0972827928733729
0.0372 0.0972883483980645
0.0372 0.097293903922756
0.0372 0.0972994594474475
0.0372 0.097305014972139
0.0372 0.0973105704968306
0.0372 0.0973161260215221
0.0372 0.0973216815462136
0.0372 0.0973272370709052
0.0372 0.0973327925955967
0.0372 0.0973383481202882
0.0372 0.0973439036449797
0.0372 0.0973494591696713
0.0372 0.0973550146943628
0.0372 0.0973605702190543
0.0372 0.0973661257437459
0.0372 0.0973716812684374
0.0372 0.0973772367931289
0.0372 0.0973827923178205
0.0372 0.097388347842512
0.0372 0.0973939033672035
0.0372 0.097399458891895
0.0372 0.0974050144165866
0.0372 0.0974105699412781
0.0372 0.0974161254659696
0.0372 0.0974216809906612
0.0372 0.0974272365153527
0.0372 0.0974327920400442
0.0372 0.0974383475647358
0.0372 0.0974439030894273
0.0372 0.0974494586141188
0.0372 0.0974550141388103
0.0372 0.0974605696635019
0.0372 0.0974661251881934
0.0372 0.0974716807128849
0.0372 0.0974772362375765
0.0372 0.097482791762268
0.0372 0.0974883472869595
0.0372 0.097493902811651
0.0372 0.0974994583363426
0.0372 0.0975050138610341
0.0372 0.0975105693857256
0.0372 0.0975161249104172
0.0372 0.0975216804351087
0.0372 0.0975272359598002
0.0372 0.0975327914844917
0.0372 0.0975383470091833
0.0372 0.0975439025338748
0.0372 0.0975494580585663
0.0372 0.0975550135832579
0.0372 0.0975605691079494
0.0372 0.0975661246326409
0.0372 0.0975716801573325
0.0372 0.097577235682024
0.0372 0.0975827912067155
0.0372 0.0975883467314071
0.0372 0.0975939022560986
0.0372 0.0975994577807901
0.0372 0.0976050133054816
0.0372 0.0976105688301732
0.0372 0.0976161243548647
0.0372 0.0976216798795562
0.0372 0.0976272354042478
0.0372 0.0976327909289393
0.0372 0.0976383464536308
0.0372 0.0976439019783223
0.0372 0.0976494575030139
0.0372 0.0976550130277054
0.0372 0.0976605685523969
0.0372 0.0976661240770885
0.0372 0.09767167960178
0.0372 0.0976772351264715
0.0372 0.097682790651163
0.0372 0.0976883461758546
0.0372 0.0976939017005461
0.0372 0.0976994572252377
0.0372 0.0977050127499292
0.0372 0.0977105682746207
0.0372 0.0977161237993122
0.0372 0.0977216793240037
0.0372 0.0977272348486953
0.0372 0.0977327903733868
0.0372 0.0977383458980783
0.0372 0.0977439014227699
0.0372 0.0977494569474614
0.0372 0.0977550124721529
0.0372 0.0977605679968445
0.0372 0.097766123521536
0.0372 0.0977716790462275
0.0372 0.097777234570919
0.0372 0.0977827900956106
0.0372 0.0977883456203021
0.0372 0.0977939011449936
0.0372 0.0977994566696852
0.0372 0.0978050121943767
0.0372 0.0978105677190682
0.0372 0.0978161232437598
0.0372 0.0978216787684513
0.0372 0.0978272342931428
0.0372 0.0978327898178344
0.0372 0.0978383453425259
0.0372 0.0978439008672174
0.0372 0.0978494563919089
0.0372 0.0978550119166005
0.0372 0.097860567441292
0.0372 0.0978661229659835
0.0372 0.0978716784906751
0.0372 0.0978772340153666
0.0372 0.0978827895400581
0.0372 0.0978883450647497
0.0372 0.0978939005894412
0.0372 0.0978994561141327
0.0372 0.0979050116388242
0.0372 0.0979105671635157
0.0372 0.0979161226882073
0.0372 0.0979216782128988
0.0372 0.0979272337375904
0.0372 0.0979327892622819
0.0372 0.0979383447869734
0.0372 0.0979439003116649
0.0372 0.0979494558363565
0.0372 0.097955011361048
0.0372 0.0979605668857395
0.0372 0.0979661224104311
0.0372 0.0979716779351226
0.0372 0.0979772334598141
0.0372 0.0979827889845056
0.0372 0.0979883445091972
0.0372 0.0979939000338887
0.0372 0.0979994555585802
0.0372 0.0980050110832718
0.0372 0.0980105666079633
0.0372 0.0980161221326548
0.0372 0.0980216776573463
0.0372 0.0980272331820379
0.0372 0.0980327887067294
0.0372 0.0980383442314209
0.0372 0.0980438997561125
0.0372 0.098049455280804
0.0372 0.0980550108054955
0.0372 0.0980605663301871
0.0372 0.0980661218548786
0.0372 0.0980716773795701
0.0372 0.0980772329042617
0.0372 0.0980827884289532
0.0372 0.0980883439536447
0.0372 0.0980938994783362
0.0372 0.0980994550030278
0.0372 0.0981050105277193
0.0372 0.0981105660524108
0.0372 0.0981161215771024
0.0372 0.0981216771017939
0.0372 0.0981272326264854
0.0372 0.0981327881511769
0.0372 0.0981383436758685
0.0372 0.09814389920056
0.0372 0.0981494547252515
0.0372 0.0981550102499431
0.0372 0.0981605657746346
0.0372 0.0981661212993261
0.0372 0.0981716768240176
0.0372 0.0981772323487092
0.0372 0.0981827878734007
0.0372 0.0981883433980922
0.0372 0.0981938989227838
0.0372 0.0981994544474753
0.0372 0.0982050099721668
0.0372 0.0982105654968583
0.0372 0.0982161210215499
0.0372 0.0982216765462414
0.0372 0.0982272320709329
0.0372 0.0982327875956245
0.0372 0.098238343120316
0.0372 0.0982438986450075
0.0372 0.0982494541696991
0.0372 0.0982550096943906
0.0372 0.0982605652190821
0.0372 0.0982661207437736
0.0372 0.0982716762684652
0.0372 0.0982772317931567
0.0372 0.0982827873178482
0.0372 0.0982883428425398
0.0372 0.0982938983672313
0.0372 0.0982994538919228
0.0372 0.0983050094166144
0.0372 0.0983105649413059
0.0372 0.0983161204659974
0.0372 0.0983216759906889
0.0372 0.0983272315153805
0.0372 0.098332787040072
0.0372 0.0983383425647635
0.0372 0.0983438980894551
0.0372 0.0983494536141466
0.0372 0.0983550091388381
0.0372 0.0983605646635296
0.0372 0.0983661201882212
0.0372 0.0983716757129127
0.0372 0.0983772312376042
0.0372 0.0983827867622958
0.0372 0.0983883422869873
0.0372 0.0983938978116788
0.0372 0.0983994533363703
0.0372 0.0984050088610619
0.0372 0.0984105643857534
0.0372 0.0984161199104449
0.0372 0.0984216754351365
0.0372 0.098427230959828
0.0372 0.0984327864845195
0.0372 0.0984383420092111
0.0372 0.0984438975339026
0.0372 0.0984494530585941
0.0372 0.0984550085832856
0.0372 0.0984605641079772
0.0372 0.0984661196326687
0.0372 0.0984716751573602
0.0372 0.0984772306820518
0.0372 0.0984827862067433
0.0372 0.0984883417314348
0.0372 0.0984938972561264
0.0372 0.0984994527808179
0.0372 0.0985050083055094
0.0372 0.0985105638302009
0.0372 0.0985161193548925
0.0372 0.098521674879584
0.0372 0.0985272304042755
0.0372 0.0985327859289671
0.0372 0.0985383414536586
0.0372 0.0985438969783501
0.0372 0.0985494525030417
0.0372 0.0985550080277332
0.0372 0.0985605635524247
0.0372 0.0985661190771163
0.0372 0.0985716746018078
0.0372 0.0985772301264993
0.0372 0.0985827856511908
0.0372 0.0985883411758823
0.0372 0.0985938967005739
0.0372 0.0985994522252654
0.0372 0.098605007749957
0.0372 0.0986105632746485
0.0372 0.09861611879934
0.0372 0.0986216743240315
0.0372 0.0986272298487231
0.0372 0.0986327853734146
0.0373 0.0986383408981061
0.0373 0.0986438964227976
0.0373 0.0986494519474892
0.0373 0.0986550074721807
0.0373 0.0986605629968722
0.0373 0.0986661185215638
0.0373 0.0986716740462553
0.0373 0.0986772295709468
0.0373 0.0986827850956384
0.0373 0.0986883406203299
0.0373 0.0986938961450214
0.0373 0.0986994516697129
0.0373 0.0987050071944045
0.0373 0.098710562719096
0.0373 0.0987161182437875
0.0373 0.0987216737684791
0.0373 0.0987272292931706
0.0373 0.0987327848178621
0.0373 0.0987383403425537
0.0373 0.0987438958672452
0.0373 0.0987494513919367
0.0373 0.0987550069166283
0.0373 0.0987605624413198
0.0373 0.0987661179660113
0.0373 0.0987716734907028
0.0373 0.0987772290153944
0.0373 0.0987827845400859
0.0373 0.0987883400647774
0.0373 0.098793895589469
0.0373 0.0987994511141605
0.0373 0.098805006638852
0.0373 0.0988105621635435
0.0373 0.0988161176882351
0.0373 0.0988216732129266
0.0373 0.0988272287376181
0.0373 0.0988327842623097
0.0373 0.0988383397870012
0.0373 0.0988438953116927
0.0373 0.0988494508363842
0.0373 0.0988550063610758
0.0373 0.0988605618857673
0.0373 0.0988661174104588
0.0373 0.0988716729351504
0.0373 0.0988772284598419
0.0373 0.0988827839845334
0.0373 0.0988883395092249
0.0373 0.0988938950339165
0.0373 0.098899450558608
0.0373 0.0989050060832995
0.0373 0.0989105616079911
0.0373 0.0989161171326826
0.0373 0.0989216726573741
0.0373 0.0989272281820657
0.0373 0.0989327837067572
0.0373 0.0989383392314487
0.0373 0.0989438947561402
0.0373 0.0989494502808318
0.0373 0.0989550058055233
0.0373 0.0989605613302148
0.0373 0.0989661168549064
0.0373 0.0989716723795979
0.0373 0.0989772279042894
0.0373 0.098982783428981
0.0373 0.0989883389536725
0.0373 0.098993894478364
0.0373 0.0989994500030555
0.0373 0.0990050055277471
0.0373 0.0990105610524386
0.0373 0.0990161165771301
0.0373 0.0990216721018217
0.0373 0.0990272276265132
0.0373 0.0990327831512047
0.0373 0.0990383386758962
0.0373 0.0990438942005878
0.0373 0.0990494497252793
0.0373 0.0990550052499708
0.0373 0.0990605607746624
0.0373 0.0990661162993539
0.0373 0.0990716718240454
0.0373 0.0990772273487369
0.0373 0.0990827828734285
0.0373 0.09908833839812
0.0373 0.0990938939228115
0.0373 0.0990994494475031
0.0373 0.0991050049721946
0.0373 0.0991105604968861
0.0373 0.0991161160215777
0.0373 0.0991216715462692
0.0373 0.0991272270709607
0.0373 0.0991327825956522
0.0373 0.0991383381203438
0.0373 0.0991438936450353
0.0373 0.0991494491697268
0.0373 0.0991550046944184
0.0373 0.0991605602191099
0.0373 0.0991661157438014
0.0373 0.099171671268493
0.0373 0.0991772267931845
0.0373 0.099182782317876
0.0373 0.0991883378425675
0.0373 0.0991938933672591
0.0373 0.0991994488919506
0.0373 0.0992050044166421
0.0373 0.0992105599413337
0.0373 0.0992161154660252
0.0373 0.0992216709907167
0.0373 0.0992272265154082
0.0373 0.0992327820400998
0.0373 0.0992383375647913
0.0373 0.0992438930894829
0.0373 0.0992494486141744
0.0373 0.0992550041388659
0.0373 0.0992605596635574
0.0373 0.0992661151882489
0.0373 0.0992716707129405
0.0373 0.099277226237632
0.0373 0.0992827817623236
0.0373 0.0992883372870151
0.0373 0.0992938928117066
0.0373 0.0992994483363981
0.0373 0.0993050038610897
0.0373 0.0993105593857812
0.0373 0.0993161149104727
0.0373 0.0993216704351642
0.0373 0.0993272259598558
0.0373 0.0993327814845473
0.0373 0.0993383370092388
0.0373 0.0993438925339304
0.0373 0.0993494480586219
0.0373 0.0993550035833134
0.0373 0.099360559108005
0.0373 0.0993661146326965
0.0373 0.099371670157388
0.0373 0.0993772256820795
0.0373 0.0993827812067711
0.0373 0.0993883367314626
0.0373 0.0993938922561541
0.0373 0.0993994477808457
0.0373 0.0994050033055372
0.0373 0.0994105588302287
0.0373 0.0994161143549203
0.0373 0.0994216698796118
0.0373 0.0994272254043033
0.0373 0.0994327809289948
0.0373 0.0994383364536864
0.0373 0.0994438919783779
0.0373 0.0994494475030694
0.0373 0.099455003027761
0.0373 0.0994605585524525
0.0373 0.099466114077144
0.0373 0.0994716696018356
0.0373 0.0994772251265271
0.0373 0.0994827806512186
0.0373 0.0994883361759101
0.0373 0.0994938917006016
0.0373 0.0994994472252932
0.0373 0.0995050027499847
0.0373 0.0995105582746763
0.0373 0.0995161137993678
0.0373 0.0995216693240593
0.0373 0.0995272248487508
0.0373 0.0995327803734424
0.0373 0.0995383358981339
0.0373 0.0995438914228254
0.0373 0.099549446947517
0.0373 0.0995550024722085
0.0373 0.0995605579969
0.0373 0.0995661135215915
0.0373 0.0995716690462831
0.0373 0.0995772245709746
0.0373 0.0995827800956661
0.0373 0.0995883356203577
0.0373 0.0995938911450492
0.0373 0.0995994466697407
0.0373 0.0996050021944323
0.0373 0.0996105577191238
0.0373 0.0996161132438153
0.0373 0.0996216687685068
0.0373 0.0996272242931984
0.0373 0.0996327798178899
0.0373 0.0996383353425814
0.0373 0.099643890867273
0.0373 0.0996494463919645
0.0373 0.099655001916656
0.0373 0.0996605574413476
0.0373 0.0996661129660391
0.0373 0.0996716684907306
0.0373 0.0996772240154221
0.0373 0.0996827795401137
0.0373 0.0996883350648052
0.0373 0.0996938905894967
0.0373 0.0996994461141883
0.0373 0.0997050016388798
0.0373 0.0997105571635713
0.0373 0.0997161126882628
0.0373 0.0997216682129544
0.0373 0.0997272237376459
0.0373 0.0997327792623374
0.0373 0.099738334787029
0.0373 0.0997438903117205
0.0373 0.099749445836412
0.0373 0.0997550013611035
0.0373 0.0997605568857951
0.0373 0.0997661124104866
0.0373 0.0997716679351781
0.0373 0.0997772234598697
0.0373 0.0997827789845612
0.0373 0.0997883345092527
0.0373 0.0997938900339443
0.0373 0.0997994455586358
0.0373 0.0998050010833273
0.0373 0.0998105566080188
0.0373 0.0998161121327104
0.0373 0.0998216676574019
0.0373 0.0998272231820934
0.0373 0.099832778706785
0.0373 0.0998383342314765
0.0373 0.099843889756168
0.0373 0.0998494452808596
0.0373 0.0998550008055511
0.0373 0.0998605563302426
0.0373 0.0998661118549341
0.0373 0.0998716673796257
0.0373 0.0998772229043172
0.0373 0.0998827784290087
0.0373 0.0998883339537003
0.0373 0.0998938894783918
0.0373 0.0998994450030833
0.0373 0.0999050005277748
0.0373 0.0999105560524664
0.0373 0.0999161115771579
0.0373 0.0999216671018495
0.0373 0.099927222626541
0.0373 0.0999327781512325
0.0373 0.099938333675924
0.0373 0.0999438892006155
0.0373 0.0999494447253071
0.0373 0.0999550002499986
0.0373 0.0999605557746901
0.0373 0.0999661112993817
0.0373 0.0999716668240732
0.0373 0.0999772223487647
0.0373 0.0999827778734563
0.0373 0.0999883333981478
0.0373 0.0999938889228393
0.0373 0.0999994444475308
0.0373 0.100004999972222
0.0373 0.100010555496914
0.0373 0.100016111021605
0.0373 0.100021666546297
0.0373 0.100027222070989
0.0373 0.10003277759568
0.0373 0.100038333120372
0.0373 0.100043888645063
0.0373 0.100049444169755
0.0373 0.100054999694446
0.0373 0.100060555219138
0.0373 0.100066110743829
0.0373 0.100071666268521
0.0373 0.100077221793212
0.0373 0.100082777317904
0.0373 0.100088332842595
0.0373 0.100093888367287
0.0373 0.100099443891978
0.0373 0.10010499941667
0.0373 0.100110554941361
0.0373 0.100116110466053
0.0373 0.100121665990744
0.0373 0.100127221515436
0.0373 0.100132777040128
0.0373 0.100138332564819
0.0373 0.100143888089511
0.0373 0.100149443614202
0.0373 0.100154999138894
0.0373 0.100160554663585
0.0373 0.100166110188277
0.0373 0.100171665712968
0.0373 0.10017722123766
0.0373 0.100182776762351
0.0373 0.100188332287043
0.0373 0.100193887811734
0.0373 0.100199443336426
0.0373 0.100204998861117
0.0373 0.100210554385809
0.0373 0.100216109910501
0.0373 0.100221665435192
0.0373 0.100227220959884
0.0373 0.100232776484575
0.0373 0.100238332009267
0.0373 0.100243887533958
0.0373 0.10024944305865
0.0373 0.100254998583341
0.0373 0.100260554108033
0.0373 0.100266109632724
0.0373 0.100271665157416
0.0373 0.100277220682107
0.0373 0.100282776206799
0.0373 0.10028833173149
0.0373 0.100293887256182
0.0373 0.100299442780873
0.0373 0.100304998305565
0.0373 0.100310553830256
0.0373 0.100316109354948
0.0373 0.10032166487964
0.0373 0.100327220404331
0.0373 0.100332775929023
0.0373 0.100338331453714
0.0373 0.100343886978406
0.0373 0.100349442503097
0.0373 0.100354998027789
0.0373 0.10036055355248
0.0373 0.100366109077172
0.0373 0.100371664601863
0.0373 0.100377220126555
0.0373 0.100382775651246
0.0373 0.100388331175938
0.0373 0.100393886700629
0.0373 0.100399442225321
0.0373 0.100404997750013
0.0373 0.100410553274704
0.0373 0.100416108799396
0.0373 0.100421664324087
0.0373 0.100427219848779
0.0373 0.10043277537347
0.0373 0.100438330898162
0.0373 0.100443886422853
0.0373 0.100449441947545
0.0373 0.100454997472236
0.0373 0.100460552996928
0.0373 0.100466108521619
0.0373 0.100471664046311
0.0373 0.100477219571002
0.0373 0.100482775095694
0.0373 0.100488330620385
0.0373 0.100493886145077
0.0373 0.100499441669768
0.0373 0.10050499719446
0.0373 0.100510552719152
0.0373 0.100516108243843
0.0373 0.100521663768535
0.0373 0.100527219293226
0.0373 0.100532774817918
0.0373 0.100538330342609
0.0373 0.100543885867301
0.0373 0.100549441391992
0.0373 0.100554996916684
0.0373 0.100560552441375
0.0373 0.100566107966067
0.0373 0.100571663490758
0.0373 0.10057721901545
0.0373 0.100582774540141
0.0373 0.100588330064833
0.0373 0.100593885589525
0.0373 0.100599441114216
0.0373 0.100604996638908
0.0373 0.100610552163599
0.0373 0.100616107688291
0.0373 0.100621663212982
0.0373 0.100627218737674
0.0373 0.100632774262365
0.0373 0.100638329787057
0.0373 0.100643885311748
0.0373 0.10064944083644
0.0373 0.100654996361131
0.0373 0.100660551885823
0.0373 0.100666107410514
0.0373 0.100671662935206
0.0373 0.100677218459897
0.0373 0.100682773984589
0.0373 0.10068832950928
0.0373 0.100693885033972
0.0373 0.100699440558664
0.0373 0.100704996083355
0.0373 0.100710551608047
0.0373 0.100716107132738
0.0373 0.10072166265743
0.0373 0.100727218182121
0.0373 0.100732773706813
0.0373 0.100738329231504
0.0373 0.100743884756196
0.0373 0.100749440280887
0.0373 0.100754995805579
0.0373 0.10076055133027
0.0373 0.100766106854962
0.0373 0.100771662379653
0.0373 0.100777217904345
0.0373 0.100782773429036
0.0373 0.100788328953728
0.0373 0.10079388447842
0.0373 0.100799440003111
0.0373 0.100804995527803
0.0373 0.100810551052494
0.0373 0.100816106577186
0.0373 0.100821662101877
0.0373 0.100827217626569
0.0373 0.10083277315126
0.0373 0.100838328675952
0.0373 0.100843884200643
0.0373 0.100849439725335
0.0373 0.100854995250026
0.0373 0.100860550774718
0.0373 0.100866106299409
0.0373 0.100871661824101
0.0373 0.100877217348793
0.0373 0.100882772873484
0.0373 0.100888328398176
0.0373 0.100893883922867
0.0373 0.100899439447559
0.0373 0.10090499497225
0.0373 0.100910550496942
0.0373 0.100916106021633
0.0373 0.100921661546325
0.0373 0.100927217071016
0.0373 0.100932772595708
0.0373 0.100938328120399
0.0373 0.100943883645091
0.0373 0.100949439169782
0.0373 0.100954994694474
0.0373 0.100960550219165
0.0373 0.100966105743857
0.0373 0.100971661268548
0.0373 0.10097721679324
0.0373 0.100982772317932
0.0373 0.100988327842623
0.0373 0.100993883367315
0.0373 0.100999438892006
0.0373 0.101004994416698
0.0373 0.101010549941389
0.0373 0.101016105466081
0.0373 0.101021660990772
0.0373 0.101027216515464
0.0373 0.101032772040155
0.0373 0.101038327564847
0.0373 0.101043883089538
0.0373 0.10104943861423
0.0373 0.101054994138921
0.0373 0.101060549663613
0.0373 0.101066105188305
0.0373 0.101071660712996
0.0373 0.101077216237688
0.0373 0.101082771762379
0.0373 0.101088327287071
0.0373 0.101093882811762
0.0373 0.101099438336454
0.0373 0.101104993861145
0.0373 0.101110549385837
0.0373 0.101116104910528
0.0374 0.10112166043522
0.0374 0.101127215959911
0.0374 0.101132771484603
0.0374 0.101138327009294
0.0374 0.101143882533986
0.0374 0.101149438058677
0.0374 0.101154993583369
0.0374 0.101160549108061
0.0374 0.101166104632752
0.0374 0.101171660157444
0.0374 0.101177215682135
0.0374 0.101182771206827
0.0374 0.101188326731518
0.0374 0.10119388225621
0.0374 0.101199437780901
0.0374 0.101204993305593
0.0374 0.101210548830284
0.0374 0.101216104354976
0.0374 0.101221659879667
0.0374 0.101227215404359
0.0374 0.10123277092905
0.0374 0.101238326453742
0.0374 0.101243881978433
0.0374 0.101249437503125
0.0374 0.101254993027817
0.0374 0.101260548552508
0.0374 0.1012661040772
0.0374 0.101271659601891
0.0374 0.101277215126583
0.0374 0.101282770651274
0.0374 0.101288326175966
0.0374 0.101293881700657
0.0374 0.101299437225349
0.0374 0.10130499275004
0.0374 0.101310548274732
0.0374 0.101316103799423
0.0374 0.101321659324115
0.0374 0.101327214848806
0.0374 0.101332770373498
0.0374 0.101338325898189
0.0374 0.101343881422881
0.0374 0.101349436947573
0.0374 0.101354992472264
0.0374 0.101360547996956
0.0374 0.101366103521647
0.0374 0.101371659046339
0.0374 0.10137721457103
0.0374 0.101382770095722
0.0374 0.101388325620413
0.0374 0.101393881145105
0.0374 0.101399436669796
0.0374 0.101404992194488
0.0374 0.101410547719179
0.0374 0.101416103243871
0.0374 0.101421658768562
0.0374 0.101427214293254
0.0374 0.101432769817945
0.0374 0.101438325342637
0.0374 0.101443880867329
0.0374 0.10144943639202
0.0374 0.101454991916712
0.0374 0.101460547441403
0.0374 0.101466102966095
0.0374 0.101471658490786
0.0374 0.101477214015478
0.0374 0.101482769540169
0.0374 0.101488325064861
0.0374 0.101493880589552
0.0374 0.101499436114244
0.0374 0.101504991638935
0.0374 0.101510547163627
0.0374 0.101516102688318
0.0374 0.10152165821301
0.0374 0.101527213737701
0.0374 0.101532769262393
0.0374 0.101538324787085
0.0374 0.101543880311776
0.0374 0.101549435836468
0.0374 0.101554991361159
0.0374 0.101560546885851
0.0374 0.101566102410542
0.0374 0.101571657935234
0.0374 0.101577213459925
0.0374 0.101582768984617
0.0374 0.101588324509308
0.0374 0.101593880034
0.0374 0.101599435558691
0.0374 0.101604991083383
0.0374 0.101610546608074
0.0374 0.101616102132766
0.0374 0.101621657657457
0.0374 0.101627213182149
0.0374 0.101632768706841
0.0374 0.101638324231532
0.0374 0.101643879756224
0.0374 0.101649435280915
0.0374 0.101654990805607
0.0374 0.101660546330298
0.0374 0.10166610185499
0.0374 0.101671657379681
0.0374 0.101677212904373
0.0374 0.101682768429064
0.0374 0.101688323953756
0.0374 0.101693879478447
0.0374 0.101699435003139
0.0374 0.10170499052783
0.0374 0.101710546052522
0.0374 0.101716101577213
0.0374 0.101721657101905
0.0374 0.101727212626597
0.0374 0.101732768151288
0.0374 0.10173832367598
0.0374 0.101743879200671
0.0374 0.101749434725363
0.0374 0.101754990250054
0.0374 0.101760545774746
0.0374 0.101766101299437
0.0374 0.101771656824129
0.0374 0.10177721234882
0.0374 0.101782767873512
0.0374 0.101788323398203
0.0374 0.101793878922895
0.0374 0.101799434447586
0.0374 0.101804989972278
0.0374 0.101810545496969
0.0374 0.101816101021661
0.0374 0.101821656546353
0.0374 0.101827212071044
0.0374 0.101832767595736
0.0374 0.101838323120427
0.0374 0.101843878645119
0.0374 0.10184943416981
0.0374 0.101854989694502
0.0374 0.101860545219193
0.0374 0.101866100743885
0.0374 0.101871656268576
0.0374 0.101877211793268
0.0374 0.101882767317959
0.0374 0.101888322842651
0.0374 0.101893878367342
0.0374 0.101899433892034
0.0374 0.101904989416725
0.0374 0.101910544941417
0.0374 0.101916100466109
0.0374 0.1019216559908
0.0374 0.101927211515492
0.0374 0.101932767040183
0.0374 0.101938322564875
0.0374 0.101943878089566
0.0374 0.101949433614258
0.0374 0.101954989138949
0.0374 0.101960544663641
0.0374 0.101966100188332
0.0374 0.101971655713024
0.0374 0.101977211237715
0.0374 0.101982766762407
0.0374 0.101988322287098
0.0374 0.10199387781179
0.0374 0.101999433336481
0.0374 0.102004988861173
0.0374 0.102010544385865
0.0374 0.102016099910556
0.0374 0.102021655435248
0.0374 0.102027210959939
0.0374 0.102032766484631
0.0374 0.102038322009322
0.0374 0.102043877534014
0.0374 0.102049433058705
0.0374 0.102054988583397
0.0374 0.102060544108088
0.0374 0.10206609963278
0.0374 0.102071655157471
0.0374 0.102077210682163
0.0374 0.102082766206854
0.0374 0.102088321731546
0.0374 0.102093877256237
0.0374 0.102099432780929
0.0374 0.102104988305621
0.0374 0.102110543830312
0.0374 0.102116099355004
0.0374 0.102121654879695
0.0374 0.102127210404387
0.0374 0.102132765929078
0.0374 0.10213832145377
0.0374 0.102143876978461
0.0374 0.102149432503153
0.0374 0.102154988027844
0.0374 0.102160543552536
0.0374 0.102166099077227
0.0374 0.102171654601919
0.0374 0.10217721012661
0.0374 0.102182765651302
0.0374 0.102188321175993
0.0374 0.102193876700685
0.0374 0.102199432225377
0.0374 0.102204987750068
0.0374 0.10221054327476
0.0374 0.102216098799451
0.0374 0.102221654324143
0.0374 0.102227209848834
0.0374 0.102232765373526
0.0374 0.102238320898217
0.0374 0.102243876422909
0.0374 0.1022494319476
0.0374 0.102254987472292
0.0374 0.102260542996983
0.0374 0.102266098521675
0.0374 0.102271654046366
0.0374 0.102277209571058
0.0374 0.102282765095749
0.0374 0.102288320620441
0.0374 0.102293876145133
0.0374 0.102299431669824
0.0374 0.102304987194516
0.0374 0.102310542719207
0.0374 0.102316098243899
0.0374 0.10232165376859
0.0374 0.102327209293282
0.0374 0.102332764817973
0.0374 0.102338320342665
0.0374 0.102343875867356
0.0374 0.102349431392048
0.0374 0.102354986916739
0.0374 0.102360542441431
0.0374 0.102366097966122
0.0374 0.102371653490814
0.0374 0.102377209015505
0.0374 0.102382764540197
0.0374 0.102388320064889
0.0374 0.10239387558958
0.0374 0.102399431114272
0.0374 0.102404986638963
0.0374 0.102410542163655
0.0374 0.102416097688346
0.0374 0.102421653213038
0.0374 0.102427208737729
0.0374 0.102432764262421
0.0374 0.102438319787112
0.0374 0.102443875311804
0.0374 0.102449430836495
0.0374 0.102454986361187
0.0374 0.102460541885878
0.0374 0.10246609741057
0.0374 0.102471652935261
0.0374 0.102477208459953
0.0374 0.102482763984645
0.0374 0.102488319509336
0.0374 0.102493875034028
0.0374 0.102499430558719
0.0374 0.102504986083411
0.0374 0.102510541608102
0.0374 0.102516097132794
0.0374 0.102521652657485
0.0374 0.102527208182177
0.0374 0.102532763706868
0.0374 0.10253831923156
0.0374 0.102543874756251
0.0374 0.102549430280943
0.0374 0.102554985805634
0.0374 0.102560541330326
0.0374 0.102566096855017
0.0374 0.102571652379709
0.0374 0.102577207904401
0.0374 0.102582763429092
0.0374 0.102588318953784
0.0374 0.102593874478475
0.0374 0.102599430003167
0.0374 0.102604985527858
0.0374 0.10261054105255
0.0374 0.102616096577241
0.0374 0.102621652101933
0.0374 0.102627207626624
0.0374 0.102632763151316
0.0374 0.102638318676007
0.0374 0.102643874200699
0.0374 0.10264942972539
0.0374 0.102654985250082
0.0374 0.102660540774773
0.0374 0.102666096299465
0.0374 0.102671651824157
0.0374 0.102677207348848
0.0374 0.10268276287354
0.0374 0.102688318398231
0.0374 0.102693873922923
0.0374 0.102699429447614
0.0374 0.102704984972306
0.0374 0.102710540496997
0.0374 0.102716096021689
0.0374 0.10272165154638
0.0374 0.102727207071072
0.0374 0.102732762595763
0.0374 0.102738318120455
0.0374 0.102743873645146
0.0374 0.102749429169838
0.0374 0.102754984694529
0.0374 0.102760540219221
0.0374 0.102766095743913
0.0374 0.102771651268604
0.0374 0.102777206793296
0.0374 0.102782762317987
0.0374 0.102788317842679
0.0374 0.10279387336737
0.0374 0.102799428892062
0.0374 0.102804984416753
0.0374 0.102810539941445
0.0374 0.102816095466136
0.0374 0.102821650990828
0.0374 0.102827206515519
0.0374 0.102832762040211
0.0374 0.102838317564902
0.0374 0.102843873089594
0.0374 0.102849428614285
0.0374 0.102854984138977
0.0374 0.102860539663669
0.0374 0.10286609518836
0.0374 0.102871650713052
0.0374 0.102877206237743
0.0374 0.102882761762435
0.0374 0.102888317287126
0.0374 0.102893872811818
0.0374 0.102899428336509
0.0374 0.102904983861201
0.0374 0.102910539385892
0.0374 0.102916094910584
0.0374 0.102921650435275
0.0374 0.102927205959967
0.0374 0.102932761484658
0.0374 0.10293831700935
0.0374 0.102943872534041
0.0374 0.102949428058733
0.0374 0.102954983583425
0.0374 0.102960539108116
0.0374 0.102966094632808
0.0374 0.102971650157499
0.0374 0.102977205682191
0.0374 0.102982761206882
0.0374 0.102988316731574
0.0374 0.102993872256265
0.0374 0.102999427780957
0.0374 0.103004983305648
0.0374 0.10301053883034
0.0374 0.103016094355031
0.0374 0.103021649879723
0.0374 0.103027205404414
0.0374 0.103032760929106
0.0374 0.103038316453797
0.0374 0.103043871978489
0.0374 0.103049427503181
0.0374 0.103054983027872
0.0374 0.103060538552564
0.0374 0.103066094077255
0.0374 0.103071649601947
0.0374 0.103077205126638
0.0374 0.10308276065133
0.0374 0.103088316176021
0.0374 0.103093871700713
0.0374 0.103099427225404
0.0374 0.103104982750096
0.0374 0.103110538274787
0.0374 0.103116093799479
0.0374 0.10312164932417
0.0374 0.103127204848862
0.0374 0.103132760373553
0.0374 0.103138315898245
0.0374 0.103143871422937
0.0374 0.103149426947628
0.0374 0.10315498247232
0.0374 0.103160537997011
0.0374 0.103166093521703
0.0374 0.103171649046394
0.0374 0.103177204571086
0.0374 0.103182760095777
0.0374 0.103188315620469
0.0374 0.10319387114516
0.0374 0.103199426669852
0.0374 0.103204982194543
0.0374 0.103210537719235
0.0374 0.103216093243926
0.0374 0.103221648768618
0.0374 0.103227204293309
0.0374 0.103232759818001
0.0374 0.103238315342693
0.0374 0.103243870867384
0.0374 0.103249426392076
0.0374 0.103254981916767
0.0374 0.103260537441459
0.0374 0.10326609296615
0.0374 0.103271648490842
0.0374 0.103277204015533
0.0374 0.103282759540225
0.0374 0.103288315064916
0.0374 0.103293870589608
0.0374 0.103299426114299
0.0374 0.103304981638991
0.0374 0.103310537163682
0.0374 0.103316092688374
0.0374 0.103321648213065
0.0374 0.103327203737757
0.0374 0.103332759262449
0.0374 0.10333831478714
0.0374 0.103343870311832
0.0374 0.103349425836523
0.0374 0.103354981361215
0.0374 0.103360536885906
0.0374 0.103366092410598
0.0374 0.103371647935289
0.0374 0.103377203459981
0.0374 0.103382758984672
0.0374 0.103388314509364
0.0374 0.103393870034055
0.0374 0.103399425558747
0.0374 0.103404981083438
0.0374 0.10341053660813
0.0374 0.103416092132821
0.0374 0.103421647657513
0.0374 0.103427203182205
0.0374 0.103432758706896
0.0374 0.103438314231588
0.0374 0.103443869756279
0.0374 0.103449425280971
0.0374 0.103454980805662
0.0374 0.103460536330354
0.0374 0.103466091855045
0.0374 0.103471647379737
0.0374 0.103477202904428
0.0374 0.10348275842912
0.0374 0.103488313953811
0.0374 0.103493869478503
0.0374 0.103499425003194
0.0374 0.103504980527886
0.0374 0.103510536052577
0.0374 0.103516091577269
0.0374 0.103521647101961
0.0374 0.103527202626652
0.0374 0.103532758151344
0.0374 0.103538313676035
0.0374 0.103543869200727
0.0374 0.103549424725418
0.0374 0.10355498025011
0.0374 0.103560535774801
0.0374 0.103566091299493
0.0374 0.103571646824184
0.0374 0.103577202348876
0.0374 0.103582757873567
0.0375 0.103588313398259
0.0375 0.10359386892295
0.0375 0.103599424447642
0.0375 0.103604979972334
0.0375 0.103610535497025
0.0375 0.103616091021717
0.0375 0.103621646546408
0.0375 0.1036272020711
0.0375 0.103632757595791
0.0375 0.103638313120483
0.0375 0.103643868645174
0.0375 0.103649424169866
0.0375 0.103654979694557
0.0375 0.103660535219249
0.0375 0.10366609074394
0.0375 0.103671646268632
0.0375 0.103677201793323
0.0375 0.103682757318015
0.0375 0.103688312842706
0.0375 0.103693868367398
0.0375 0.103699423892089
0.0375 0.103704979416781
0.0375 0.103710534941473
0.0375 0.103716090466164
0.0375 0.103721645990856
0.0375 0.103727201515547
0.0375 0.103732757040239
0.0375 0.10373831256493
0.0375 0.103743868089622
0.0375 0.103749423614313
0.0375 0.103754979139005
0.0375 0.103760534663696
0.0375 0.103766090188388
0.0375 0.103771645713079
0.0375 0.103777201237771
0.0375 0.103782756762462
0.0375 0.103788312287154
0.0375 0.103793867811845
0.0375 0.103799423336537
0.0375 0.103804978861229
0.0375 0.10381053438592
0.0375 0.103816089910612
0.0375 0.103821645435303
0.0375 0.103827200959995
0.0375 0.103832756484686
0.0375 0.103838312009378
0.0375 0.103843867534069
0.0375 0.103849423058761
0.0375 0.103854978583452
0.0375 0.103860534108144
0.0375 0.103866089632835
0.0375 0.103871645157527
0.0375 0.103877200682218
0.0375 0.10388275620691
0.0375 0.103888311731601
0.0375 0.103893867256293
0.0375 0.103899422780985
0.0375 0.103904978305676
0.0375 0.103910533830368
0.0375 0.103916089355059
0.0375 0.103921644879751
0.0375 0.103927200404442
0.0375 0.103932755929134
0.0375 0.103938311453825
0.0375 0.103943866978517
0.0375 0.103949422503208
0.0375 0.1039549780279
0.0375 0.103960533552591
0.0375 0.103966089077283
0.0375 0.103971644601974
0.0375 0.103977200126666
0.0375 0.103982755651357
0.0375 0.103988311176049
0.0375 0.103993866700741
0.0375 0.103999422225432
0.0375 0.104004977750124
0.0375 0.104010533274815
0.0375 0.104016088799507
0.0375 0.104021644324198
0.0375 0.10402719984889
0.0375 0.104032755373581
0.0375 0.104038310898273
0.0375 0.104043866422964
0.0375 0.104049421947656
0.0375 0.104054977472347
0.0375 0.104060532997039
0.0375 0.10406608852173
0.0375 0.104071644046422
0.0375 0.104077199571113
0.0375 0.104082755095805
0.0375 0.104088310620497
0.0375 0.104093866145188
0.0375 0.10409942166988
0.0375 0.104104977194571
0.0375 0.104110532719263
0.0375 0.104116088243954
0.0375 0.104121643768646
0.0375 0.104127199293337
0.0375 0.104132754818029
0.0375 0.10413831034272
0.0375 0.104143865867412
0.0375 0.104149421392103
0.0375 0.104154976916795
0.0375 0.104160532441486
0.0375 0.104166087966178
0.0375 0.104171643490869
0.0375 0.104177199015561
0.0375 0.104182754540253
0.0375 0.104188310064944
0.0375 0.104193865589636
0.0375 0.104199421114327
0.0375 0.104204976639019
0.0375 0.10421053216371
0.0375 0.104216087688402
0.0375 0.104221643213093
0.0375 0.104227198737785
0.0375 0.104232754262476
0.0375 0.104238309787168
0.0375 0.104243865311859
0.0375 0.104249420836551
0.0375 0.104254976361242
0.0375 0.104260531885934
0.0375 0.104266087410625
0.0375 0.104271642935317
0.0375 0.104277198460009
0.0375 0.1042827539847
0.0375 0.104288309509392
0.0375 0.104293865034083
0.0375 0.104299420558775
0.0375 0.104304976083466
0.0375 0.104310531608158
0.0375 0.104316087132849
0.0375 0.104321642657541
0.0375 0.104327198182232
0.0375 0.104332753706924
0.0375 0.104338309231615
0.0375 0.104343864756307
0.0375 0.104349420280998
0.0375 0.10435497580569
0.0375 0.104360531330381
0.0375 0.104366086855073
0.0375 0.104371642379765
0.0375 0.104377197904456
0.0375 0.104382753429148
0.0375 0.104388308953839
0.0375 0.104393864478531
0.0375 0.104399420003222
0.0375 0.104404975527914
0.0375 0.104410531052605
0.0375 0.104416086577297
0.0375 0.104421642101988
0.0375 0.10442719762668
0.0375 0.104432753151371
0.0375 0.104438308676063
0.0375 0.104443864200754
0.0375 0.104449419725446
0.0375 0.104454975250138
0.0375 0.104460530774829
0.0375 0.104466086299521
0.0375 0.104471641824212
0.0375 0.104477197348904
0.0375 0.104482752873595
0.0375 0.104488308398287
0.0375 0.104493863922978
0.0375 0.10449941944767
0.0375 0.104504974972361
0.0375 0.104510530497053
0.0375 0.104516086021744
0.0375 0.104521641546436
0.0375 0.104527197071127
0.0375 0.104532752595819
0.0375 0.10453830812051
0.0375 0.104543863645202
0.0375 0.104549419169893
0.0375 0.104554974694585
0.0375 0.104560530219277
0.0375 0.104566085743968
0.0375 0.10457164126866
0.0375 0.104577196793351
0.0375 0.104582752318043
0.0375 0.104588307842734
0.0375 0.104593863367426
0.0375 0.104599418892117
0.0375 0.104604974416809
0.0375 0.1046105299415
0.0375 0.104616085466192
0.0375 0.104621640990883
0.0375 0.104627196515575
0.0375 0.104632752040266
0.0375 0.104638307564958
0.0375 0.10464386308965
0.0375 0.104649418614341
0.0375 0.104654974139033
0.0375 0.104660529663724
0.0375 0.104666085188416
0.0375 0.104671640713107
0.0375 0.104677196237799
0.0375 0.10468275176249
0.0375 0.104688307287182
0.0375 0.104693862811873
0.0375 0.104699418336565
0.0375 0.104704973861256
0.0375 0.104710529385948
0.0375 0.104716084910639
0.0375 0.104721640435331
0.0375 0.104727195960022
0.0375 0.104732751484714
0.0375 0.104738307009406
0.0375 0.104743862534097
0.0375 0.104749418058789
0.0375 0.10475497358348
0.0375 0.104760529108172
0.0375 0.104766084632863
0.0375 0.104771640157555
0.0375 0.104777195682246
0.0375 0.104782751206938
0.0375 0.104788306731629
0.0375 0.104793862256321
0.0375 0.104799417781012
0.0375 0.104804973305704
0.0375 0.104810528830395
0.0375 0.104816084355087
0.0375 0.104821639879778
0.0375 0.10482719540447
0.0375 0.104832750929162
0.0375 0.104838306453853
0.0375 0.104843861978545
0.0375 0.104849417503236
0.0375 0.104854973027928
0.0375 0.104860528552619
0.0375 0.104866084077311
0.0375 0.104871639602002
0.0375 0.104877195126694
0.0375 0.104882750651385
0.0375 0.104888306176077
0.0375 0.104893861700768
0.0375 0.10489941722546
0.0375 0.104904972750151
0.0375 0.104910528274843
0.0375 0.104916083799534
0.0375 0.104921639324226
0.0375 0.104927194848918
0.0375 0.104932750373609
0.0375 0.104938305898301
0.0375 0.104943861422992
0.0375 0.104949416947684
0.0375 0.104954972472375
0.0375 0.104960527997067
0.0375 0.104966083521758
0.0375 0.10497163904645
0.0375 0.104977194571141
0.0375 0.104982750095833
0.0375 0.104988305620524
0.0375 0.104993861145216
0.0375 0.104999416669907
0.0375 0.105004972194599
0.0375 0.10501052771929
0.0375 0.105016083243982
0.0375 0.105021638768674
0.0375 0.105027194293365
0.0375 0.105032749818057
0.0375 0.105038305342748
0.0375 0.10504386086744
0.0375 0.105049416392131
0.0375 0.105054971916823
0.0375 0.105060527441514
0.0375 0.105066082966206
0.0375 0.105071638490897
0.0375 0.105077194015589
0.0375 0.10508274954028
0.0375 0.105088305064972
0.0375 0.105093860589663
0.0375 0.105099416114355
0.0375 0.105104971639046
0.0375 0.105110527163738
0.0375 0.10511608268843
0.0375 0.105121638213121
0.0375 0.105127193737813
0.0375 0.105132749262504
0.0375 0.105138304787196
0.0375 0.105143860311887
0.0375 0.105149415836579
0.0375 0.10515497136127
0.0375 0.105160526885962
0.0375 0.105166082410653
0.0375 0.105171637935345
0.0375 0.105177193460036
0.0375 0.105182748984728
0.0375 0.105188304509419
0.0375 0.105193860034111
0.0375 0.105199415558802
0.0375 0.105204971083494
0.0375 0.105210526608186
0.0375 0.105216082132877
0.0375 0.105221637657569
0.0375 0.10522719318226
0.0375 0.105232748706952
0.0375 0.105238304231643
0.0375 0.105243859756335
0.0375 0.105249415281026
0.0375 0.105254970805718
0.0375 0.105260526330409
0.0375 0.105266081855101
0.0375 0.105271637379792
0.0375 0.105277192904484
0.0375 0.105282748429175
0.0375 0.105288303953867
0.0375 0.105293859478558
0.0375 0.10529941500325
0.0375 0.105304970527942
0.0375 0.105310526052633
0.0375 0.105316081577325
0.0375 0.105321637102016
0.0375 0.105327192626708
0.0375 0.105332748151399
0.0375 0.105338303676091
0.0375 0.105343859200782
0.0375 0.105349414725474
0.0375 0.105354970250165
0.0375 0.105360525774857
0.0375 0.105366081299548
0.0375 0.10537163682424
0.0375 0.105377192348931
0.0375 0.105382747873623
0.0375 0.105388303398314
0.0375 0.105393858923006
0.0375 0.105399414447698
0.0375 0.105404969972389
0.0375 0.105410525497081
0.0375 0.105416081021772
0.0375 0.105421636546464
0.0375 0.105427192071155
0.0375 0.105432747595847
0.0375 0.105438303120538
0.0375 0.10544385864523
0.0375 0.105449414169921
0.0375 0.105454969694613
0.0375 0.105460525219304
0.0375 0.105466080743996
0.0375 0.105471636268687
0.0375 0.105477191793379
0.0375 0.10548274731807
0.0375 0.105488302842762
0.0375 0.105493858367454
0.0375 0.105499413892145
0.0375 0.105504969416837
0.0375 0.105510524941528
0.0375 0.10551608046622
0.0375 0.105521635990911
0.0375 0.105527191515603
0.0375 0.105532747040294
0.0375 0.105538302564986
0.0375 0.105543858089677
0.0375 0.105549413614369
0.0375 0.10555496913906
0.0375 0.105560524663752
0.0375 0.105566080188443
0.0375 0.105571635713135
0.0375 0.105577191237826
0.0375 0.105582746762518
0.0375 0.10558830228721
0.0375 0.105593857811901
0.0375 0.105599413336593
0.0375 0.105604968861284
0.0375 0.105610524385976
0.0375 0.105616079910667
0.0375 0.105621635435359
0.0375 0.10562719096005
0.0375 0.105632746484742
0.0375 0.105638302009433
0.0375 0.105643857534125
0.0375 0.105649413058816
0.0375 0.105654968583508
0.0375 0.105660524108199
0.0375 0.105666079632891
0.0375 0.105671635157582
0.0375 0.105677190682274
0.0375 0.105682746206966
0.0375 0.105688301731657
0.0375 0.105693857256349
0.0375 0.10569941278104
0.0375 0.105704968305732
0.0375 0.105710523830423
0.0375 0.105716079355115
0.0375 0.105721634879806
0.0375 0.105727190404498
0.0375 0.105732745929189
0.0375 0.105738301453881
0.0375 0.105743856978572
0.0375 0.105749412503264
0.0375 0.105754968027955
0.0375 0.105760523552647
0.0375 0.105766079077338
0.0375 0.10577163460203
0.0375 0.105777190126722
0.0375 0.105782745651413
0.0375 0.105788301176105
0.0375 0.105793856700796
0.0375 0.105799412225488
0.0375 0.105804967750179
0.0375 0.105810523274871
0.0375 0.105816078799562
0.0375 0.105821634324254
0.0375 0.105827189848945
0.0375 0.105832745373637
0.0375 0.105838300898328
0.0375 0.10584385642302
0.0375 0.105849411947711
0.0375 0.105854967472403
0.0375 0.105860522997094
0.0375 0.105866078521786
0.0375 0.105871634046478
0.0375 0.105877189571169
0.0375 0.105882745095861
0.0375 0.105888300620552
0.0375 0.105893856145244
0.0375 0.105899411669935
0.0375 0.105904967194627
0.0375 0.105910522719318
0.0375 0.10591607824401
0.0375 0.105921633768701
0.0375 0.105927189293393
0.0375 0.105932744818084
0.0375 0.105938300342776
0.0375 0.105943855867467
0.0375 0.105949411392159
0.0375 0.10595496691685
0.0376 0.105960522441542
0.0376 0.105966077966234
0.0376 0.105971633490925
0.0376 0.105977189015617
0.0376 0.105982744540308
0.0376 0.105988300065
0.0376 0.105993855589691
0.0376 0.105999411114383
0.0376 0.106004966639074
0.0376 0.106010522163766
0.0376 0.106016077688457
0.0376 0.106021633213149
0.0376 0.10602718873784
0.0376 0.106032744262532
0.0376 0.106038299787223
0.0376 0.106043855311915
0.0376 0.106049410836606
0.0376 0.106054966361298
0.0376 0.10606052188599
0.0376 0.106066077410681
0.0376 0.106071632935373
0.0376 0.106077188460064
0.0376 0.106082743984756
0.0376 0.106088299509447
0.0376 0.106093855034139
0.0376 0.10609941055883
0.0376 0.106104966083522
0.0376 0.106110521608213
0.0376 0.106116077132905
0.0376 0.106121632657596
0.0376 0.106127188182288
0.0376 0.106132743706979
0.0376 0.106138299231671
0.0376 0.106143854756362
0.0376 0.106149410281054
0.0376 0.106154965805746
0.0376 0.106160521330437
0.0376 0.106166076855129
0.0376 0.10617163237982
0.0376 0.106177187904512
0.0376 0.106182743429203
0.0376 0.106188298953895
0.0376 0.106193854478586
0.0376 0.106199410003278
0.0376 0.106204965527969
0.0376 0.106210521052661
0.0376 0.106216076577352
0.0376 0.106221632102044
0.0376 0.106227187626735
0.0376 0.106232743151427
0.0376 0.106238298676118
0.0376 0.10624385420081
0.0376 0.106249409725502
0.0376 0.106254965250193
0.0376 0.106260520774885
0.0376 0.106266076299576
0.0376 0.106271631824268
0.0376 0.106277187348959
0.0376 0.106282742873651
0.0376 0.106288298398342
0.0376 0.106293853923034
0.0376 0.106299409447725
0.0376 0.106304964972417
0.0376 0.106310520497108
0.0376 0.1063160760218
0.0376 0.106321631546491
0.0376 0.106327187071183
0.0376 0.106332742595874
0.0376 0.106338298120566
0.0376 0.106343853645258
0.0376 0.106349409169949
0.0376 0.106354964694641
0.0376 0.106360520219332
0.0376 0.106366075744024
0.0376 0.106371631268715
0.0376 0.106377186793407
0.0376 0.106382742318098
0.0376 0.10638829784279
0.0376 0.106393853367481
0.0376 0.106399408892173
0.0376 0.106404964416864
0.0376 0.106410519941556
0.0376 0.106416075466247
0.0376 0.106421630990939
0.0376 0.10642718651563
0.0376 0.106432742040322
0.0376 0.106438297565014
0.0376 0.106443853089705
0.0376 0.106449408614397
0.0376 0.106454964139088
0.0376 0.10646051966378
0.0376 0.106466075188471
0.0376 0.106471630713163
0.0376 0.106477186237854
0.0376 0.106482741762546
0.0376 0.106488297287237
0.0376 0.106493852811929
0.0376 0.10649940833662
0.0376 0.106504963861312
0.0376 0.106510519386003
0.0376 0.106516074910695
0.0376 0.106521630435386
0.0376 0.106527185960078
0.0376 0.10653274148477
0.0376 0.106538297009461
0.0376 0.106543852534153
0.0376 0.106549408058844
0.0376 0.106554963583536
0.0376 0.106560519108227
0.0376 0.106566074632919
0.0376 0.10657163015761
0.0376 0.106577185682302
0.0376 0.106582741206993
0.0376 0.106588296731685
0.0376 0.106593852256376
0.0376 0.106599407781068
0.0376 0.106604963305759
0.0376 0.106610518830451
0.0376 0.106616074355142
0.0376 0.106621629879834
0.0376 0.106627185404526
0.0376 0.106632740929217
0.0376 0.106638296453909
0.0376 0.1066438519786
0.0376 0.106649407503292
0.0376 0.106654963027983
0.0376 0.106660518552675
0.0376 0.106666074077366
0.0376 0.106671629602058
0.0376 0.106677185126749
0.0376 0.106682740651441
0.0376 0.106688296176132
0.0376 0.106693851700824
0.0376 0.106699407225515
0.0376 0.106704962750207
0.0376 0.106710518274898
0.0376 0.10671607379959
0.0376 0.106721629324282
0.0376 0.106727184848973
0.0376 0.106732740373665
0.0376 0.106738295898356
0.0376 0.106743851423048
0.0376 0.106749406947739
0.0376 0.106754962472431
0.0376 0.106760517997122
0.0376 0.106766073521814
0.0376 0.106771629046505
0.0376 0.106777184571197
0.0376 0.106782740095888
0.0376 0.10678829562058
0.0376 0.106793851145271
0.0376 0.106799406669963
0.0376 0.106804962194654
0.0376 0.106810517719346
0.0376 0.106816073244038
0.0376 0.106821628768729
0.0376 0.106827184293421
0.0376 0.106832739818112
0.0376 0.106838295342804
0.0376 0.106843850867495
0.0376 0.106849406392187
0.0376 0.106854961916878
0.0376 0.10686051744157
0.0376 0.106866072966261
0.0376 0.106871628490953
0.0376 0.106877184015644
0.0376 0.106882739540336
0.0376 0.106888295065027
0.0376 0.106893850589719
0.0376 0.10689940611441
0.0376 0.106904961639102
0.0376 0.106910517163794
0.0376 0.106916072688485
0.0376 0.106921628213177
0.0376 0.106927183737868
0.0376 0.10693273926256
0.0376 0.106938294787251
0.0376 0.106943850311943
0.0376 0.106949405836634
0.0376 0.106954961361326
0.0376 0.106960516886017
0.0376 0.106966072410709
0.0376 0.1069716279354
0.0376 0.106977183460092
0.0376 0.106982738984783
0.0376 0.106988294509475
0.0376 0.106993850034166
0.0376 0.106999405558858
0.0376 0.10700496108355
0.0376 0.107010516608241
0.0376 0.107016072132933
0.0376 0.107021627657624
0.0376 0.107027183182316
0.0376 0.107032738707007
0.0376 0.107038294231699
0.0376 0.10704384975639
0.0376 0.107049405281082
0.0376 0.107054960805773
0.0376 0.107060516330465
0.0376 0.107066071855156
0.0376 0.107071627379848
0.0376 0.107077182904539
0.0376 0.107082738429231
0.0376 0.107088293953922
0.0376 0.107093849478614
0.0376 0.107099405003306
0.0376 0.107104960527997
0.0376 0.107110516052689
0.0376 0.10711607157738
0.0376 0.107121627102072
0.0376 0.107127182626763
0.0376 0.107132738151455
0.0376 0.107138293676146
0.0376 0.107143849200838
0.0376 0.107149404725529
0.0376 0.107154960250221
0.0376 0.107160515774912
0.0376 0.107166071299604
0.0376 0.107171626824295
0.0376 0.107177182348987
0.0376 0.107182737873678
0.0376 0.10718829339837
0.0376 0.107193848923062
0.0376 0.107199404447753
0.0376 0.107204959972445
0.0376 0.107210515497136
0.0376 0.107216071021828
0.0376 0.107221626546519
0.0376 0.107227182071211
0.0376 0.107232737595902
0.0376 0.107238293120594
0.0376 0.107243848645285
0.0376 0.107249404169977
0.0376 0.107254959694668
0.0376 0.10726051521936
0.0376 0.107266070744051
0.0376 0.107271626268743
0.0376 0.107277181793434
0.0376 0.107282737318126
0.0376 0.107288292842818
0.0376 0.107293848367509
0.0376 0.107299403892201
0.0376 0.107304959416892
0.0376 0.107310514941584
0.0376 0.107316070466275
0.0376 0.107321625990967
0.0376 0.107327181515658
0.0376 0.10733273704035
0.0376 0.107338292565041
0.0376 0.107343848089733
0.0376 0.107349403614424
0.0376 0.107354959139116
0.0376 0.107360514663807
0.0376 0.107366070188499
0.0376 0.10737162571319
0.0376 0.107377181237882
0.0376 0.107382736762574
0.0376 0.107388292287265
0.0376 0.107393847811957
0.0376 0.107399403336648
0.0376 0.10740495886134
0.0376 0.107410514386031
0.0376 0.107416069910723
0.0376 0.107421625435414
0.0376 0.107427180960106
0.0376 0.107432736484797
0.0376 0.107438292009489
0.0376 0.10744384753418
0.0376 0.107449403058872
0.0376 0.107454958583563
0.0376 0.107460514108255
0.0376 0.107466069632946
0.0376 0.107471625157638
0.0376 0.10747718068233
0.0376 0.107482736207021
0.0376 0.107488291731713
0.0376 0.107493847256404
0.0376 0.107499402781096
0.0376 0.107504958305787
0.0376 0.107510513830479
0.0376 0.10751606935517
0.0376 0.107521624879862
0.0376 0.107527180404553
0.0376 0.107532735929245
0.0376 0.107538291453936
0.0376 0.107543846978628
0.0376 0.107549402503319
0.0376 0.107554958028011
0.0376 0.107560513552702
0.0376 0.107566069077394
0.0376 0.107571624602086
0.0376 0.107577180126777
0.0376 0.107582735651469
0.0376 0.10758829117616
0.0376 0.107593846700852
0.0376 0.107599402225543
0.0376 0.107604957750235
0.0376 0.107610513274926
0.0376 0.107616068799618
0.0376 0.107621624324309
0.0376 0.107627179849001
0.0376 0.107632735373692
0.0376 0.107638290898384
0.0376 0.107643846423075
0.0376 0.107649401947767
0.0376 0.107654957472458
0.0376 0.10766051299715
0.0376 0.107666068521842
0.0376 0.107671624046533
0.0376 0.107677179571225
0.0376 0.107682735095916
0.0376 0.107688290620608
0.0376 0.107693846145299
0.0376 0.107699401669991
0.0376 0.107704957194682
0.0376 0.107710512719374
0.0376 0.107716068244065
0.0376 0.107721623768757
0.0376 0.107727179293448
0.0376 0.10773273481814
0.0376 0.107738290342831
0.0376 0.107743845867523
0.0376 0.107749401392214
0.0376 0.107754956916906
0.0376 0.107760512441598
0.0376 0.107766067966289
0.0376 0.107771623490981
0.0376 0.107777179015672
0.0376 0.107782734540364
0.0376 0.107788290065055
0.0376 0.107793845589747
0.0376 0.107799401114438
0.0376 0.10780495663913
0.0376 0.107810512163821
0.0376 0.107816067688513
0.0376 0.107821623213204
0.0376 0.107827178737896
0.0376 0.107832734262587
0.0376 0.107838289787279
0.0376 0.10784384531197
0.0376 0.107849400836662
0.0376 0.107854956361354
0.0376 0.107860511886045
0.0376 0.107866067410737
0.0376 0.107871622935428
0.0376 0.10787717846012
0.0376 0.107882733984811
0.0376 0.107888289509503
0.0376 0.107893845034194
0.0376 0.107899400558886
0.0376 0.107904956083577
0.0376 0.107910511608269
0.0376 0.10791606713296
0.0376 0.107921622657652
0.0376 0.107927178182343
0.0376 0.107932733707035
0.0376 0.107938289231726
0.0376 0.107943844756418
0.0376 0.10794940028111
0.0376 0.107954955805801
0.0376 0.107960511330493
0.0376 0.107966066855184
0.0376 0.107971622379876
0.0376 0.107977177904567
0.0376 0.107982733429259
0.0376 0.10798828895395
0.0376 0.107993844478642
0.0376 0.107999400003333
0.0376 0.108004955528025
0.0376 0.108010511052716
0.0376 0.108016066577408
0.0376 0.108021622102099
0.0376 0.108027177626791
0.0376 0.108032733151482
0.0376 0.108038288676174
0.0376 0.108043844200866
0.0376 0.108049399725557
0.0376 0.108054955250249
0.0376 0.10806051077494
0.0376 0.108066066299632
0.0376 0.108071621824323
0.0376 0.108077177349015
0.0376 0.108082732873706
0.0376 0.108088288398398
0.0376 0.108093843923089
0.0376 0.108099399447781
0.0376 0.108104954972472
0.0376 0.108110510497164
0.0376 0.108116066021855
0.0376 0.108121621546547
0.0376 0.108127177071238
0.0376 0.10813273259593
0.0376 0.108138288120622
0.0376 0.108143843645313
0.0376 0.108149399170005
0.0376 0.108154954694696
0.0376 0.108160510219388
0.0376 0.108166065744079
0.0376 0.108171621268771
0.0376 0.108177176793462
0.0376 0.108182732318154
0.0376 0.108188287842845
0.0376 0.108193843367537
0.0376 0.108199398892228
0.0376 0.10820495441692
0.0376 0.108210509941611
0.0376 0.108216065466303
0.0376 0.108221620990994
0.0376 0.108227176515686
0.0376 0.108232732040378
0.0376 0.108238287565069
0.0376 0.108243843089761
0.0376 0.108249398614452
0.0376 0.108254954139144
0.0376 0.108260509663835
0.0376 0.108266065188527
0.0376 0.108271620713218
0.0376 0.10827717623791
0.0376 0.108282731762601
0.0376 0.108288287287293
0.0376 0.108293842811984
0.0376 0.108299398336676
0.0376 0.108304953861367
0.0376 0.108310509386059
0.0376 0.108316064910751
0.0376 0.108321620435442
0.0376 0.108327175960134
0.0376 0.108332731484825
0.0376 0.108338287009517
0.0376 0.108343842534208
0.0376 0.1083493980589
0.0376 0.108354953583591
0.0376 0.108360509108283
0.0376 0.108366064632974
0.0376 0.108371620157666
0.0376 0.108377175682357
0.0376 0.108382731207049
0.0377 0.10838828673174
0.0377 0.108393842256432
0.0377 0.108399397781123
0.0377 0.108404953305815
0.0377 0.108410508830506
0.0377 0.108416064355198
0.0377 0.10842161987989
0.0377 0.108427175404581
0.0377 0.108432730929273
0.0377 0.108438286453964
0.0377 0.108443841978656
0.0377 0.108449397503347
0.0377 0.108454953028039
0.0377 0.10846050855273
0.0377 0.108466064077422
0.0377 0.108471619602113
0.0377 0.108477175126805
0.0377 0.108482730651496
0.0377 0.108488286176188
0.0377 0.108493841700879
0.0377 0.108499397225571
0.0377 0.108504952750263
0.0377 0.108510508274954
0.0377 0.108516063799646
0.0377 0.108521619324337
0.0377 0.108527174849029
0.0377 0.10853273037372
0.0377 0.108538285898412
0.0377 0.108543841423103
0.0377 0.108549396947795
0.0377 0.108554952472486
0.0377 0.108560507997178
0.0377 0.108566063521869
0.0377 0.108571619046561
0.0377 0.108577174571252
0.0377 0.108582730095944
0.0377 0.108588285620635
0.0377 0.108593841145327
0.0377 0.108599396670018
0.0377 0.10860495219471
0.0377 0.108610507719402
0.0377 0.108616063244093
0.0377 0.108621618768785
0.0377 0.108627174293476
0.0377 0.108632729818168
0.0377 0.108638285342859
0.0377 0.108643840867551
0.0377 0.108649396392242
0.0377 0.108654951916934
0.0377 0.108660507441625
0.0377 0.108666062966317
0.0377 0.108671618491008
0.0377 0.1086771740157
0.0377 0.108682729540391
0.0377 0.108688285065083
0.0377 0.108693840589775
0.0377 0.108699396114466
0.0377 0.108704951639158
0.0377 0.108710507163849
0.0377 0.108716062688541
0.0377 0.108721618213232
0.0377 0.108727173737924
0.0377 0.108732729262615
0.0377 0.108738284787307
0.0377 0.108743840311998
0.0377 0.10874939583669
0.0377 0.108754951361381
0.0377 0.108760506886073
0.0377 0.108766062410764
0.0377 0.108771617935456
0.0377 0.108777173460147
0.0377 0.108782728984839
0.0377 0.108788284509531
0.0377 0.108793840034222
0.0377 0.108799395558914
0.0377 0.108804951083605
0.0377 0.108810506608297
0.0377 0.108816062132988
0.0377 0.10882161765768
0.0377 0.108827173182371
0.0377 0.108832728707063
0.0377 0.108838284231754
0.0377 0.108843839756446
0.0377 0.108849395281137
0.0377 0.108854950805829
0.0377 0.10886050633052
0.0377 0.108866061855212
0.0377 0.108871617379903
0.0377 0.108877172904595
0.0377 0.108882728429287
0.0377 0.108888283953978
0.0377 0.10889383947867
0.0377 0.108899395003361
0.0377 0.108904950528053
0.0377 0.108910506052744
0.0377 0.108916061577436
0.0377 0.108921617102127
0.0377 0.108927172626819
0.0377 0.10893272815151
0.0377 0.108938283676202
0.0377 0.108943839200893
0.0377 0.108949394725585
0.0377 0.108954950250276
0.0377 0.108960505774968
0.0377 0.108966061299659
0.0377 0.108971616824351
0.0377 0.108977172349043
0.0377 0.108982727873734
0.0377 0.108988283398426
0.0377 0.108993838923117
0.0377 0.108999394447809
0.0377 0.1090049499725
0.0377 0.109010505497192
0.0377 0.109016061021883
0.0377 0.109021616546575
0.0377 0.109027172071266
0.0377 0.109032727595958
0.0377 0.109038283120649
0.0377 0.109043838645341
0.0377 0.109049394170032
0.0377 0.109054949694724
0.0377 0.109060505219415
0.0377 0.109066060744107
0.0377 0.109071616268798
0.0377 0.10907717179349
0.0377 0.109082727318182
0.0377 0.109088282842873
0.0377 0.109093838367565
0.0377 0.109099393892256
0.0377 0.109104949416948
0.0377 0.109110504941639
0.0377 0.109116060466331
0.0377 0.109121615991022
0.0377 0.109127171515714
0.0377 0.109132727040405
0.0377 0.109138282565097
0.0377 0.109143838089788
0.0377 0.10914939361448
0.0377 0.109154949139171
0.0377 0.109160504663863
0.0377 0.109166060188555
0.0377 0.109171615713246
0.0377 0.109177171237938
0.0377 0.109182726762629
0.0377 0.109188282287321
0.0377 0.109193837812012
0.0377 0.109199393336704
0.0377 0.109204948861395
0.0377 0.109210504386087
0.0377 0.109216059910778
0.0377 0.10922161543547
0.0377 0.109227170960161
0.0377 0.109232726484853
0.0377 0.109238282009544
0.0377 0.109243837534236
0.0377 0.109249393058927
0.0377 0.109254948583619
0.0377 0.109260504108311
0.0377 0.109266059633002
0.0377 0.109271615157694
0.0377 0.109277170682385
0.0377 0.109282726207077
0.0377 0.109288281731768
0.0377 0.10929383725646
0.0377 0.109299392781151
0.0377 0.109304948305843
0.0377 0.109310503830534
0.0377 0.109316059355226
0.0377 0.109321614879917
0.0377 0.109327170404609
0.0377 0.1093327259293
0.0377 0.109338281453992
0.0377 0.109343836978683
0.0377 0.109349392503375
0.0377 0.109354948028067
0.0377 0.109360503552758
0.0377 0.10936605907745
0.0377 0.109371614602141
0.0377 0.109377170126833
0.0377 0.109382725651524
0.0377 0.109388281176216
0.0377 0.109393836700907
0.0377 0.109399392225599
0.0377 0.10940494775029
0.0377 0.109410503274982
0.0377 0.109416058799673
0.0377 0.109421614324365
0.0377 0.109427169849056
0.0377 0.109432725373748
0.0377 0.109438280898439
0.0377 0.109443836423131
0.0377 0.109449391947823
0.0377 0.109454947472514
0.0377 0.109460502997206
0.0377 0.109466058521897
0.0377 0.109471614046589
0.0377 0.10947716957128
0.0377 0.109482725095972
0.0377 0.109488280620663
0.0377 0.109493836145355
0.0377 0.109499391670046
0.0377 0.109504947194738
0.0377 0.109510502719429
0.0377 0.109516058244121
0.0377 0.109521613768812
0.0377 0.109527169293504
0.0377 0.109532724818195
0.0377 0.109538280342887
0.0377 0.109543835867579
0.0377 0.10954939139227
0.0377 0.109554946916962
0.0377 0.109560502441653
0.0377 0.109566057966345
0.0377 0.109571613491036
0.0377 0.109577169015728
0.0377 0.109582724540419
0.0377 0.109588280065111
0.0377 0.109593835589802
0.0377 0.109599391114494
0.0377 0.109604946639185
0.0377 0.109610502163877
0.0377 0.109616057688568
0.0377 0.10962161321326
0.0377 0.109627168737951
0.0377 0.109632724262643
0.0377 0.109638279787335
0.0377 0.109643835312026
0.0377 0.109649390836718
0.0377 0.109654946361409
0.0377 0.109660501886101
0.0377 0.109666057410792
0.0377 0.109671612935484
0.0377 0.109677168460175
0.0377 0.109682723984867
0.0377 0.109688279509558
0.0377 0.10969383503425
0.0377 0.109699390558941
0.0377 0.109704946083633
0.0377 0.109710501608324
0.0377 0.109716057133016
0.0377 0.109721612657707
0.0377 0.109727168182399
0.0377 0.109732723707091
0.0377 0.109738279231782
0.0377 0.109743834756474
0.0377 0.109749390281165
0.0377 0.109754945805857
0.0377 0.109760501330548
0.0377 0.10976605685524
0.0377 0.109771612379931
0.0377 0.109777167904623
0.0377 0.109782723429314
0.0377 0.109788278954006
0.0377 0.109793834478697
0.0377 0.109799390003389
0.0377 0.10980494552808
0.0377 0.109810501052772
0.0377 0.109816056577463
0.0377 0.109821612102155
0.0377 0.109827167626847
0.0377 0.109832723151538
0.0377 0.10983827867623
0.0377 0.109843834200921
0.0377 0.109849389725613
0.0377 0.109854945250304
0.0377 0.109860500774996
0.0377 0.109866056299687
0.0377 0.109871611824379
0.0377 0.10987716734907
0.0377 0.109882722873762
0.0377 0.109888278398453
0.0377 0.109893833923145
0.0377 0.109899389447836
0.0377 0.109904944972528
0.0377 0.109910500497219
0.0377 0.109916056021911
0.0377 0.109921611546603
0.0377 0.109927167071294
0.0377 0.109932722595986
0.0377 0.109938278120677
0.0377 0.109943833645369
0.0377 0.10994938917006
0.0377 0.109954944694752
0.0377 0.109960500219443
0.0377 0.109966055744135
0.0377 0.109971611268826
0.0377 0.109977166793518
0.0377 0.109982722318209
0.0377 0.109988277842901
0.0377 0.109993833367592
0.0377 0.109999388892284
0.0377 0.110004944416975
0.0377 0.110010499941667
0.0377 0.110016055466359
0.0377 0.11002161099105
0.0377 0.110027166515742
0.0377 0.110032722040433
0.0377 0.110038277565125
0.0377 0.110043833089816
0.0377 0.110049388614508
0.0377 0.110054944139199
0.0377 0.110060499663891
0.0377 0.110066055188582
0.0377 0.110071610713274
0.0377 0.110077166237965
0.0377 0.110082721762657
0.0377 0.110088277287348
0.0377 0.11009383281204
0.0377 0.110099388336731
0.0377 0.110104943861423
0.0377 0.110110499386115
0.0377 0.110116054910806
0.0377 0.110121610435498
0.0377 0.110127165960189
0.0377 0.110132721484881
0.0377 0.110138277009572
0.0377 0.110143832534264
0.0377 0.110149388058955
0.0377 0.110154943583647
0.0377 0.110160499108338
0.0377 0.11016605463303
0.0377 0.110171610157721
0.0377 0.110177165682413
0.0377 0.110182721207104
0.0377 0.110188276731796
0.0377 0.110193832256487
0.0377 0.110199387781179
0.0377 0.110204943305871
0.0377 0.110210498830562
0.0377 0.110216054355254
0.0377 0.110221609879945
0.0377 0.110227165404637
0.0377 0.110232720929328
0.0377 0.11023827645402
0.0377 0.110243831978711
0.0377 0.110249387503403
0.0377 0.110254943028094
0.0377 0.110260498552786
0.0377 0.110266054077477
0.0377 0.110271609602169
0.0377 0.11027716512686
0.0377 0.110282720651552
0.0377 0.110288276176243
0.0377 0.110293831700935
0.0377 0.110299387225627
0.0377 0.110304942750318
0.0377 0.11031049827501
0.0377 0.110316053799701
0.0377 0.110321609324393
0.0377 0.110327164849084
0.0377 0.110332720373776
0.0377 0.110338275898467
0.0377 0.110343831423159
0.0377 0.11034938694785
0.0377 0.110354942472542
0.0377 0.110360497997233
0.0377 0.110366053521925
0.0377 0.110371609046616
0.0377 0.110377164571308
0.0377 0.110382720095999
0.0377 0.110388275620691
0.0377 0.110393831145383
0.0377 0.110399386670074
0.0377 0.110404942194766
0.0377 0.110410497719457
0.0377 0.110416053244149
0.0377 0.11042160876884
0.0377 0.110427164293532
0.0377 0.110432719818223
0.0377 0.110438275342915
0.0377 0.110443830867606
0.0377 0.110449386392298
0.0377 0.110454941916989
0.0377 0.110460497441681
0.0377 0.110466052966372
0.0377 0.110471608491064
0.0377 0.110477164015755
0.0377 0.110482719540447
0.0377 0.110488275065139
0.0377 0.11049383058983
0.0377 0.110499386114522
0.0377 0.110504941639213
0.0377 0.110510497163905
0.0377 0.110516052688596
0.0377 0.110521608213288
0.0377 0.110527163737979
0.0377 0.110532719262671
0.0377 0.110538274787362
0.0377 0.110543830312054
0.0377 0.110549385836745
0.0377 0.110554941361437
0.0377 0.110560496886128
0.0377 0.11056605241082
0.0377 0.110571607935511
0.0377 0.110577163460203
0.0377 0.110582718984895
0.0377 0.110588274509586
0.0377 0.110593830034278
0.0377 0.110599385558969
0.0377 0.110604941083661
0.0377 0.110610496608352
0.0377 0.110616052133044
0.0377 0.110621607657735
0.0377 0.110627163182427
0.0377 0.110632718707118
0.0377 0.11063827423181
0.0377 0.110643829756501
0.0377 0.110649385281193
0.0377 0.110654940805884
0.0377 0.110660496330576
0.0377 0.110666051855267
0.0377 0.110671607379959
0.0377 0.110677162904651
0.0377 0.110682718429342
0.0377 0.110688273954034
0.0377 0.110693829478725
0.0377 0.110699385003417
0.0377 0.110704940528108
0.0377 0.1107104960528
0.0377 0.110716051577491
0.0377 0.110721607102183
0.0377 0.110727162626874
0.0377 0.110732718151566
0.0377 0.110738273676257
0.0377 0.110743829200949
0.0377 0.11074938472564
0.0377 0.110754940250332
0.0377 0.110760495775023
0.0377 0.110766051299715
0.0377 0.110771606824407
0.0377 0.110777162349098
0.0377 0.11078271787379
0.0377 0.110788273398481
0.0377 0.110793828923173
0.0377 0.110799384447864
0.0377 0.110804939972556
0.0377 0.110810495497247
0.0377 0.110816051021939
0.0377 0.11082160654663
0.0377 0.110827162071322
0.0377 0.110832717596013
0.0377 0.110838273120705
0.0377 0.110843828645396
0.0377 0.110849384170088
0.0377 0.110854939694779
0.0377 0.110860495219471
0.0377 0.110866050744163
0.0377 0.110871606268854
0.0377 0.110877161793546
0.0377 0.110882717318237
0.0377 0.110888272842929
0.0377 0.11089382836762
0.0378 0.110899383892312
0.0378 0.110904939417003
0.0378 0.110910494941695
0.0378 0.110916050466386
0.0378 0.110921605991078
0.0378 0.110927161515769
0.0378 0.110932717040461
0.0378 0.110938272565152
0.0378 0.110943828089844
0.0378 0.110949383614535
0.0378 0.110954939139227
0.0378 0.110960494663919
0.0378 0.11096605018861
0.0378 0.110971605713302
0.0378 0.110977161237993
0.0378 0.110982716762685
0.0378 0.110988272287376
0.0378 0.110993827812068
0.0378 0.110999383336759
0.0378 0.111004938861451
0.0378 0.111010494386142
0.0378 0.111016049910834
0.0378 0.111021605435525
0.0378 0.111027160960217
0.0378 0.111032716484908
0.0378 0.1110382720096
0.0378 0.111043827534291
0.0378 0.111049383058983
0.0378 0.111054938583675
0.0378 0.111060494108366
0.0378 0.111066049633058
0.0378 0.111071605157749
0.0378 0.111077160682441
0.0378 0.111082716207132
0.0378 0.111088271731824
0.0378 0.111093827256515
0.0378 0.111099382781207
0.0378 0.111104938305898
0.0378 0.11111049383059
0.0378 0.111116049355281
0.0378 0.111121604879973
0.0378 0.111127160404664
0.0378 0.111132715929356
0.0378 0.111138271454047
0.0378 0.111143826978739
0.0378 0.111149382503431
0.0378 0.111154938028122
0.0378 0.111160493552814
0.0378 0.111166049077505
0.0378 0.111171604602197
0.0378 0.111177160126888
0.0378 0.11118271565158
0.0378 0.111188271176271
0.0378 0.111193826700963
0.0378 0.111199382225654
0.0378 0.111204937750346
0.0378 0.111210493275037
0.0378 0.111216048799729
0.0378 0.11122160432442
0.0378 0.111227159849112
0.0378 0.111232715373803
0.0378 0.111238270898495
0.0378 0.111243826423187
0.0378 0.111249381947878
0.0378 0.11125493747257
0.0378 0.111260492997261
0.0378 0.111266048521953
0.0378 0.111271604046644
0.0378 0.111277159571336
0.0378 0.111282715096027
0.0378 0.111288270620719
0.0378 0.11129382614541
0.0378 0.111299381670102
0.0378 0.111304937194793
0.0378 0.111310492719485
0.0378 0.111316048244176
0.0378 0.111321603768868
0.0378 0.111327159293559
0.0378 0.111332714818251
0.0378 0.111338270342943
0.0378 0.111343825867634
0.0378 0.111349381392326
0.0378 0.111354936917017
0.0378 0.111360492441709
0.0378 0.1113660479664
0.0378 0.111371603491092
0.0378 0.111377159015783
0.0378 0.111382714540475
0.0378 0.111388270065166
0.0378 0.111393825589858
0.0378 0.111399381114549
0.0378 0.111404936639241
0.0378 0.111410492163932
0.0378 0.111416047688624
0.0378 0.111421603213315
0.0378 0.111427158738007
0.0378 0.111432714262699
0.0378 0.11143826978739
0.0378 0.111443825312082
0.0378 0.111449380836773
0.0378 0.111454936361465
0.0378 0.111460491886156
0.0378 0.111466047410848
0.0378 0.111471602935539
0.0378 0.111477158460231
0.0378 0.111482713984922
0.0378 0.111488269509614
0.0378 0.111493825034305
0.0378 0.111499380558997
0.0378 0.111504936083688
0.0378 0.11151049160838
0.0378 0.111516047133071
0.0378 0.111521602657763
0.0378 0.111527158182455
0.0378 0.111532713707146
0.0378 0.111538269231838
0.0378 0.111543824756529
0.0378 0.111549380281221
0.0378 0.111554935805912
0.0378 0.111560491330604
0.0378 0.111566046855295
0.0378 0.111571602379987
0.0378 0.111577157904678
0.0378 0.11158271342937
0.0378 0.111588268954061
0.0378 0.111593824478753
0.0378 0.111599380003444
0.0378 0.111604935528136
0.0378 0.111610491052827
0.0378 0.111616046577519
0.0378 0.111621602102211
0.0378 0.111627157626902
0.0378 0.111632713151594
0.0378 0.111638268676285
0.0378 0.111643824200977
0.0378 0.111649379725668
0.0378 0.11165493525036
0.0378 0.111660490775051
0.0378 0.111666046299743
0.0378 0.111671601824434
0.0378 0.111677157349126
0.0378 0.111682712873817
0.0378 0.111688268398509
0.0378 0.1116938239232
0.0378 0.111699379447892
0.0378 0.111704934972583
0.0378 0.111710490497275
0.0378 0.111716046021967
0.0378 0.111721601546658
0.0378 0.11172715707135
0.0378 0.111732712596041
0.0378 0.111738268120733
0.0378 0.111743823645424
0.0378 0.111749379170116
0.0378 0.111754934694807
0.0378 0.111760490219499
0.0378 0.11176604574419
0.0378 0.111771601268882
0.0378 0.111777156793573
0.0378 0.111782712318265
0.0378 0.111788267842956
0.0378 0.111793823367648
0.0378 0.111799378892339
0.0378 0.111804934417031
0.0378 0.111810489941723
0.0378 0.111816045466414
0.0378 0.111821600991106
0.0378 0.111827156515797
0.0378 0.111832712040489
0.0378 0.11183826756518
0.0378 0.111843823089872
0.0378 0.111849378614563
0.0378 0.111854934139255
0.0378 0.111860489663946
0.0378 0.111866045188638
0.0378 0.111871600713329
0.0378 0.111877156238021
0.0378 0.111882711762712
0.0378 0.111888267287404
0.0378 0.111893822812096
0.0378 0.111899378336787
0.0378 0.111904933861479
0.0378 0.11191048938617
0.0378 0.111916044910862
0.0378 0.111921600435553
0.0378 0.111927155960245
0.0378 0.111932711484936
0.0378 0.111938267009628
0.0378 0.111943822534319
0.0378 0.111949378059011
0.0378 0.111954933583702
0.0378 0.111960489108394
0.0378 0.111966044633085
0.0378 0.111971600157777
0.0378 0.111977155682468
0.0378 0.11198271120716
0.0378 0.111988266731851
0.0378 0.111993822256543
0.0378 0.111999377781235
0.0378 0.112004933305926
0.0378 0.112010488830618
0.0378 0.112016044355309
0.0378 0.112021599880001
0.0378 0.112027155404692
0.0378 0.112032710929384
0.0378 0.112038266454075
0.0378 0.112043821978767
0.0378 0.112049377503458
0.0378 0.11205493302815
0.0378 0.112060488552841
0.0378 0.112066044077533
0.0378 0.112071599602224
0.0378 0.112077155126916
0.0378 0.112082710651607
0.0378 0.112088266176299
0.0378 0.112093821700991
0.0378 0.112099377225682
0.0378 0.112104932750374
0.0378 0.112110488275065
0.0378 0.112116043799757
0.0378 0.112121599324448
0.0378 0.11212715484914
0.0378 0.112132710373831
0.0378 0.112138265898523
0.0378 0.112143821423214
0.0378 0.112149376947906
0.0378 0.112154932472597
0.0378 0.112160487997289
0.0378 0.11216604352198
0.0378 0.112171599046672
0.0378 0.112177154571363
0.0378 0.112182710096055
0.0378 0.112188265620747
0.0378 0.112193821145438
0.0378 0.11219937667013
0.0378 0.112204932194821
0.0378 0.112210487719513
0.0378 0.112216043244204
0.0378 0.112221598768896
0.0378 0.112227154293587
0.0378 0.112232709818279
0.0378 0.11223826534297
0.0378 0.112243820867662
0.0378 0.112249376392353
0.0378 0.112254931917045
0.0378 0.112260487441736
0.0378 0.112266042966428
0.0378 0.112271598491119
0.0378 0.112277154015811
0.0378 0.112282709540503
0.0378 0.112288265065194
0.0378 0.112293820589886
0.0378 0.112299376114577
0.0378 0.112304931639269
0.0378 0.11231048716396
0.0378 0.112316042688652
0.0378 0.112321598213343
0.0378 0.112327153738035
0.0378 0.112332709262726
0.0378 0.112338264787418
0.0378 0.112343820312109
0.0378 0.112349375836801
0.0378 0.112354931361492
0.0378 0.112360486886184
0.0378 0.112366042410875
0.0378 0.112371597935567
0.0378 0.112377153460259
0.0378 0.11238270898495
0.0378 0.112388264509642
0.0378 0.112393820034333
0.0378 0.112399375559025
0.0378 0.112404931083716
0.0378 0.112410486608408
0.0378 0.112416042133099
0.0378 0.112421597657791
0.0378 0.112427153182482
0.0378 0.112432708707174
0.0378 0.112438264231865
0.0378 0.112443819756557
0.0378 0.112449375281248
0.0378 0.11245493080594
0.0378 0.112460486330631
0.0378 0.112466041855323
0.0378 0.112471597380015
0.0378 0.112477152904706
0.0378 0.112482708429398
0.0378 0.112488263954089
0.0378 0.112493819478781
0.0378 0.112499375003472
0.0378 0.112504930528164
0.0378 0.112510486052855
0.0378 0.112516041577547
0.0378 0.112521597102238
0.0378 0.11252715262693
0.0378 0.112532708151621
0.0378 0.112538263676313
0.0378 0.112543819201004
0.0378 0.112549374725696
0.0378 0.112554930250387
0.0378 0.112560485775079
0.0378 0.112566041299771
0.0378 0.112571596824462
0.0378 0.112577152349154
0.0378 0.112582707873845
0.0378 0.112588263398537
0.0378 0.112593818923228
0.0378 0.11259937444792
0.0378 0.112604929972611
0.0378 0.112610485497303
0.0378 0.112616041021994
0.0378 0.112621596546686
0.0378 0.112627152071377
0.0378 0.112632707596069
0.0378 0.11263826312076
0.0378 0.112643818645452
0.0378 0.112649374170143
0.0378 0.112654929694835
0.0378 0.112660485219527
0.0378 0.112666040744218
0.0378 0.11267159626891
0.0378 0.112677151793601
0.0378 0.112682707318293
0.0378 0.112688262842984
0.0378 0.112693818367676
0.0378 0.112699373892367
0.0378 0.112704929417059
0.0378 0.11271048494175
0.0378 0.112716040466442
0.0378 0.112721595991133
0.0378 0.112727151515825
0.0378 0.112732707040516
0.0378 0.112738262565208
0.0378 0.1127438180899
0.0378 0.112749373614591
0.0378 0.112754929139283
0.0378 0.112760484663974
0.0378 0.112766040188666
0.0378 0.112771595713357
0.0378 0.112777151238049
0.0378 0.11278270676274
0.0378 0.112788262287432
0.0378 0.112793817812123
0.0378 0.112799373336815
0.0378 0.112804928861506
0.0378 0.112810484386198
0.0378 0.112816039910889
0.0378 0.112821595435581
0.0378 0.112827150960272
0.0378 0.112832706484964
0.0378 0.112838262009655
0.0378 0.112843817534347
0.0378 0.112849373059039
0.0378 0.11285492858373
0.0378 0.112860484108422
0.0378 0.112866039633113
0.0378 0.112871595157805
0.0378 0.112877150682496
0.0378 0.112882706207188
0.0378 0.112888261731879
0.0378 0.112893817256571
0.0378 0.112899372781262
0.0378 0.112904928305954
0.0378 0.112910483830645
0.0378 0.112916039355337
0.0378 0.112921594880028
0.0378 0.11292715040472
0.0378 0.112932705929412
0.0378 0.112938261454103
0.0378 0.112943816978795
0.0378 0.112949372503486
0.0378 0.112954928028178
0.0378 0.112960483552869
0.0378 0.112966039077561
0.0378 0.112971594602252
0.0378 0.112977150126944
0.0378 0.112982705651635
0.0378 0.112988261176327
0.0378 0.112993816701018
0.0378 0.11299937222571
0.0378 0.113004927750401
0.0378 0.113010483275093
0.0378 0.113016038799784
0.0378 0.113021594324476
0.0378 0.113027149849168
0.0378 0.113032705373859
0.0378 0.113038260898551
0.0378 0.113043816423242
0.0378 0.113049371947934
0.0378 0.113054927472625
0.0378 0.113060482997317
0.0378 0.113066038522008
0.0378 0.1130715940467
0.0378 0.113077149571391
0.0378 0.113082705096083
0.0378 0.113088260620774
0.0378 0.113093816145466
0.0378 0.113099371670157
0.0378 0.113104927194849
0.0378 0.11311048271954
0.0378 0.113116038244232
0.0378 0.113121593768924
0.0378 0.113127149293615
0.0378 0.113132704818307
0.0378 0.113138260342998
0.0378 0.11314381586769
0.0378 0.113149371392381
0.0378 0.113154926917073
0.0378 0.113160482441764
0.0378 0.113166037966456
0.0378 0.113171593491147
0.0378 0.113177149015839
0.0378 0.11318270454053
0.0378 0.113188260065222
0.0378 0.113193815589913
0.0378 0.113199371114605
0.0378 0.113204926639296
0.0378 0.113210482163988
0.0378 0.11321603768868
0.0378 0.113221593213371
0.0378 0.113227148738063
0.0378 0.113232704262754
0.0378 0.113238259787446
0.0378 0.113243815312137
0.0378 0.113249370836829
0.0378 0.11325492636152
0.0378 0.113260481886212
0.0378 0.113266037410903
0.0378 0.113271592935595
0.0378 0.113277148460286
0.0378 0.113282703984978
0.0378 0.113288259509669
0.0378 0.113293815034361
0.0378 0.113299370559052
0.0378 0.113304926083744
0.0378 0.113310481608436
0.0378 0.113316037133127
0.0378 0.113321592657819
0.0378 0.11332714818251
0.0378 0.113332703707202
0.0378 0.113338259231893
0.0378 0.113343814756585
0.0378 0.113349370281276
0.0378 0.113354925805968
0.0378 0.113360481330659
0.0378 0.113366036855351
0.0378 0.113371592380042
0.0378 0.113377147904734
0.0378 0.113382703429425
0.0378 0.113388258954117
0.0378 0.113393814478808
0.0378 0.1133993700035
0.0378 0.113404925528192
0.0378 0.113410481052883
0.0378 0.113416036577575
0.0378 0.113421592102266
0.0378 0.113427147626958
0.0378 0.113432703151649
0.0378 0.113438258676341
0.0378 0.113443814201032
0.0378 0.113449369725724
0.0378 0.113454925250415
0.0378 0.113460480775107
0.0378 0.113466036299798
0.0378 0.11347159182449
0.0378 0.113477147349181
0.0378 0.113482702873873
0.0378 0.113488258398564
0.0378 0.113493813923256
0.0378 0.113499369447948
0.0378 0.113504924972639
0.0378 0.113510480497331
0.0378 0.113516036022022
0.0378 0.113521591546714
0.0378 0.113527147071405
0.0378 0.113532702596097
0.0378 0.113538258120788
0.0378 0.11354381364548
0.0378 0.113549369170171
0.0378 0.113554924694863
0.0378 0.113560480219554
0.0378 0.113566035744246
0.0378 0.113571591268937
0.0378 0.113577146793629
0.0378 0.11358270231832
0.0378 0.113588257843012
0.0378 0.113593813367704
0.0378 0.113599368892395
0.0378 0.113604924417087
0.0378 0.113610479941778
0.0378 0.11361603546647
0.0378 0.113621590991161
0.0378 0.113627146515853
0.0378 0.113632702040544
0.0378 0.113638257565236
0.0378 0.113643813089927
0.0378 0.113649368614619
0.0378 0.11365492413931
0.0378 0.113660479664002
0.0378 0.113666035188693
0.0378 0.113671590713385
0.0378 0.113677146238076
0.0379 0.113682701762768
0.0379 0.11368825728746
0.0379 0.113693812812151
0.0379 0.113699368336843
0.0379 0.113704923861534
0.0379 0.113710479386226
0.0379 0.113716034910917
0.0379 0.113721590435609
0.0379 0.1137271459603
0.0379 0.113732701484992
0.0379 0.113738257009683
0.0379 0.113743812534375
0.0379 0.113749368059066
0.0379 0.113754923583758
0.0379 0.113760479108449
0.0379 0.113766034633141
0.0379 0.113771590157832
0.0379 0.113777145682524
0.0379 0.113782701207216
0.0379 0.113788256731907
0.0379 0.113793812256599
0.0379 0.11379936778129
0.0379 0.113804923305982
0.0379 0.113810478830673
0.0379 0.113816034355365
0.0379 0.113821589880056
0.0379 0.113827145404748
0.0379 0.113832700929439
0.0379 0.113838256454131
0.0379 0.113843811978822
0.0379 0.113849367503514
0.0379 0.113854923028205
0.0379 0.113860478552897
0.0379 0.113866034077588
0.0379 0.11387158960228
0.0379 0.113877145126972
0.0379 0.113882700651663
0.0379 0.113888256176355
0.0379 0.113893811701046
0.0379 0.113899367225738
0.0379 0.113904922750429
0.0379 0.113910478275121
0.0379 0.113916033799812
0.0379 0.113921589324504
0.0379 0.113927144849195
0.0379 0.113932700373887
0.0379 0.113938255898578
0.0379 0.11394381142327
0.0379 0.113949366947961
0.0379 0.113954922472653
0.0379 0.113960477997344
0.0379 0.113966033522036
0.0379 0.113971589046728
0.0379 0.113977144571419
0.0379 0.113982700096111
0.0379 0.113988255620802
0.0379 0.113993811145494
0.0379 0.113999366670185
0.0379 0.114004922194877
0.0379 0.114010477719568
0.0379 0.11401603324426
0.0379 0.114021588768951
0.0379 0.114027144293643
0.0379 0.114032699818334
0.0379 0.114038255343026
0.0379 0.114043810867717
0.0379 0.114049366392409
0.0379 0.1140549219171
0.0379 0.114060477441792
0.0379 0.114066032966484
0.0379 0.114071588491175
0.0379 0.114077144015867
0.0379 0.114082699540558
0.0379 0.11408825506525
0.0379 0.114093810589941
0.0379 0.114099366114633
0.0379 0.114104921639324
0.0379 0.114110477164016
0.0379 0.114116032688707
0.0379 0.114121588213399
0.0379 0.11412714373809
0.0379 0.114132699262782
0.0379 0.114138254787473
0.0379 0.114143810312165
0.0379 0.114149365836856
0.0379 0.114154921361548
0.0379 0.11416047688624
0.0379 0.114166032410931
0.0379 0.114171587935623
0.0379 0.114177143460314
0.0379 0.114182698985006
0.0379 0.114188254509697
0.0379 0.114193810034389
0.0379 0.11419936555908
0.0379 0.114204921083772
0.0379 0.114210476608463
0.0379 0.114216032133155
0.0379 0.114221587657846
0.0379 0.114227143182538
0.0379 0.114232698707229
0.0379 0.114238254231921
0.0379 0.114243809756612
0.0379 0.114249365281304
0.0379 0.114254920805996
0.0379 0.114260476330687
0.0379 0.114266031855379
0.0379 0.11427158738007
0.0379 0.114277142904762
0.0379 0.114282698429453
0.0379 0.114288253954145
0.0379 0.114293809478836
0.0379 0.114299365003528
0.0379 0.114304920528219
0.0379 0.114310476052911
0.0379 0.114316031577602
0.0379 0.114321587102294
0.0379 0.114327142626985
0.0379 0.114332698151677
0.0379 0.114338253676368
0.0379 0.11434380920106
0.0379 0.114349364725752
0.0379 0.114354920250443
0.0379 0.114360475775135
0.0379 0.114366031299826
0.0379 0.114371586824518
0.0379 0.114377142349209
0.0379 0.114382697873901
0.0379 0.114388253398592
0.0379 0.114393808923284
0.0379 0.114399364447975
0.0379 0.114404919972667
0.0379 0.114410475497358
0.0379 0.11441603102205
0.0379 0.114421586546741
0.0379 0.114427142071433
0.0379 0.114432697596124
0.0379 0.114438253120816
0.0379 0.114443808645508
0.0379 0.114449364170199
0.0379 0.114454919694891
0.0379 0.114460475219582
0.0379 0.114466030744274
0.0379 0.114471586268965
0.0379 0.114477141793657
0.0379 0.114482697318348
0.0379 0.11448825284304
0.0379 0.114493808367731
0.0379 0.114499363892423
0.0379 0.114504919417114
0.0379 0.114510474941806
0.0379 0.114516030466497
0.0379 0.114521585991189
0.0379 0.11452714151588
0.0379 0.114532697040572
0.0379 0.114538252565264
0.0379 0.114543808089955
0.0379 0.114549363614647
0.0379 0.114554919139338
0.0379 0.11456047466403
0.0379 0.114566030188721
0.0379 0.114571585713413
0.0379 0.114577141238104
0.0379 0.114582696762796
0.0379 0.114588252287487
0.0379 0.114593807812179
0.0379 0.11459936333687
0.0379 0.114604918861562
0.0379 0.114610474386253
0.0379 0.114616029910945
0.0379 0.114621585435636
0.0379 0.114627140960328
0.0379 0.11463269648502
0.0379 0.114638252009711
0.0379 0.114643807534403
0.0379 0.114649363059094
0.0379 0.114654918583786
0.0379 0.114660474108477
0.0379 0.114666029633169
0.0379 0.11467158515786
0.0379 0.114677140682552
0.0379 0.114682696207243
0.0379 0.114688251731935
0.0379 0.114693807256626
0.0379 0.114699362781318
0.0379 0.114704918306009
0.0379 0.114710473830701
0.0379 0.114716029355392
0.0379 0.114721584880084
0.0379 0.114727140404776
0.0379 0.114732695929467
0.0379 0.114738251454159
0.0379 0.11474380697885
0.0379 0.114749362503542
0.0379 0.114754918028233
0.0379 0.114760473552925
0.0379 0.114766029077616
0.0379 0.114771584602308
0.0379 0.114777140126999
0.0379 0.114782695651691
0.0379 0.114788251176382
0.0379 0.114793806701074
0.0379 0.114799362225765
0.0379 0.114804917750457
0.0379 0.114810473275148
0.0379 0.11481602879984
0.0379 0.114821584324532
0.0379 0.114827139849223
0.0379 0.114832695373915
0.0379 0.114838250898606
0.0379 0.114843806423298
0.0379 0.114849361947989
0.0379 0.114854917472681
0.0379 0.114860472997372
0.0379 0.114866028522064
0.0379 0.114871584046755
0.0379 0.114877139571447
0.0379 0.114882695096138
0.0379 0.11488825062083
0.0379 0.114893806145521
0.0379 0.114899361670213
0.0379 0.114904917194904
0.0379 0.114910472719596
0.0379 0.114916028244288
0.0379 0.114921583768979
0.0379 0.114927139293671
0.0379 0.114932694818362
0.0379 0.114938250343054
0.0379 0.114943805867745
0.0379 0.114949361392437
0.0379 0.114954916917128
0.0379 0.11496047244182
0.0379 0.114966027966511
0.0379 0.114971583491203
0.0379 0.114977139015894
0.0379 0.114982694540586
0.0379 0.114988250065277
0.0379 0.114993805589969
0.0379 0.11499936111466
0.0379 0.115004916639352
0.0379 0.115010472164044
0.0379 0.115016027688735
0.0379 0.115021583213427
0.0379 0.115027138738118
0.0379 0.11503269426281
0.0379 0.115038249787501
0.0379 0.115043805312193
0.0379 0.115049360836884
0.0379 0.115054916361576
0.0379 0.115060471886267
0.0379 0.115066027410959
0.0379 0.11507158293565
0.0379 0.115077138460342
0.0379 0.115082693985033
0.0379 0.115088249509725
0.0379 0.115093805034416
0.0379 0.115099360559108
0.0379 0.1151049160838
0.0379 0.115110471608491
0.0379 0.115116027133183
0.0379 0.115121582657874
0.0379 0.115127138182566
0.0379 0.115132693707257
0.0379 0.115138249231949
0.0379 0.11514380475664
0.0379 0.115149360281332
0.0379 0.115154915806023
0.0379 0.115160471330715
0.0379 0.115166026855406
0.0379 0.115171582380098
0.0379 0.115177137904789
0.0379 0.115182693429481
0.0379 0.115188248954172
0.0379 0.115193804478864
0.0379 0.115199360003556
0.0379 0.115204915528247
0.0379 0.115210471052939
0.0379 0.11521602657763
0.0379 0.115221582102322
0.0379 0.115227137627013
0.0379 0.115232693151705
0.0379 0.115238248676396
0.0379 0.115243804201088
0.0379 0.115249359725779
0.0379 0.115254915250471
0.0379 0.115260470775162
0.0379 0.115266026299854
0.0379 0.115271581824545
0.0379 0.115277137349237
0.0379 0.115282692873928
0.0379 0.11528824839862
0.0379 0.115293803923312
0.0379 0.115299359448003
0.0379 0.115304914972695
0.0379 0.115310470497386
0.0379 0.115316026022078
0.0379 0.115321581546769
0.0379 0.115327137071461
0.0379 0.115332692596152
0.0379 0.115338248120844
0.0379 0.115343803645535
0.0379 0.115349359170227
0.0379 0.115354914694918
0.0379 0.11536047021961
0.0379 0.115366025744301
0.0379 0.115371581268993
0.0379 0.115377136793684
0.0379 0.115382692318376
0.0379 0.115388247843068
0.0379 0.115393803367759
0.0379 0.115399358892451
0.0379 0.115404914417142
0.0379 0.115410469941834
0.0379 0.115416025466525
0.0379 0.115421580991217
0.0379 0.115427136515908
0.0379 0.1154326920406
0.0379 0.115438247565291
0.0379 0.115443803089983
0.0379 0.115449358614674
0.0379 0.115454914139366
0.0379 0.115460469664057
0.0379 0.115466025188749
0.0379 0.11547158071344
0.0379 0.115477136238132
0.0379 0.115482691762824
0.0379 0.115488247287515
0.0379 0.115493802812207
0.0379 0.115499358336898
0.0379 0.11550491386159
0.0379 0.115510469386281
0.0379 0.115516024910973
0.0379 0.115521580435664
0.0379 0.115527135960356
0.0379 0.115532691485047
0.0379 0.115538247009739
0.0379 0.11554380253443
0.0379 0.115549358059122
0.0379 0.115554913583813
0.0379 0.115560469108505
0.0379 0.115566024633196
0.0379 0.115571580157888
0.0379 0.11557713568258
0.0379 0.115582691207271
0.0379 0.115588246731963
0.0379 0.115593802256654
0.0379 0.115599357781346
0.0379 0.115604913306037
0.0379 0.115610468830729
0.0379 0.11561602435542
0.0379 0.115621579880112
0.0379 0.115627135404803
0.0379 0.115632690929495
0.0379 0.115638246454186
0.0379 0.115643801978878
0.0379 0.115649357503569
0.0379 0.115654913028261
0.0379 0.115660468552952
0.0379 0.115666024077644
0.0379 0.115671579602336
0.0379 0.115677135127027
0.0379 0.115682690651719
0.0379 0.11568824617641
0.0379 0.115693801701102
0.0379 0.115699357225793
0.0379 0.115704912750485
0.0379 0.115710468275176
0.0379 0.115716023799868
0.0379 0.115721579324559
0.0379 0.115727134849251
0.0379 0.115732690373942
0.0379 0.115738245898634
0.0379 0.115743801423325
0.0379 0.115749356948017
0.0379 0.115754912472708
0.0379 0.1157604679974
0.0379 0.115766023522092
0.0379 0.115771579046783
0.0379 0.115777134571475
0.0379 0.115782690096166
0.0379 0.115788245620858
0.0379 0.115793801145549
0.0379 0.115799356670241
0.0379 0.115804912194932
0.0379 0.115810467719624
0.0379 0.115816023244315
0.0379 0.115821578769007
0.0379 0.115827134293698
0.0379 0.11583268981839
0.0379 0.115838245343081
0.0379 0.115843800867773
0.0379 0.115849356392464
0.0379 0.115854911917156
0.0379 0.115860467441848
0.0379 0.115866022966539
0.0379 0.115871578491231
0.0379 0.115877134015922
0.0379 0.115882689540614
0.0379 0.115888245065305
0.0379 0.115893800589997
0.0379 0.115899356114688
0.0379 0.11590491163938
0.0379 0.115910467164071
0.0379 0.115916022688763
0.0379 0.115921578213454
0.0379 0.115927133738146
0.0379 0.115932689262837
0.0379 0.115938244787529
0.0379 0.11594380031222
0.0379 0.115949355836912
0.0379 0.115954911361604
0.0379 0.115960466886295
0.0379 0.115966022410987
0.0379 0.115971577935678
0.0379 0.11597713346037
0.0379 0.115982688985061
0.0379 0.115988244509753
0.0379 0.115993800034444
0.0379 0.115999355559136
0.0379 0.116004911083827
0.0379 0.116010466608519
0.0379 0.11601602213321
0.0379 0.116021577657902
0.0379 0.116027133182593
0.0379 0.116032688707285
0.0379 0.116038244231976
0.0379 0.116043799756668
0.0379 0.11604935528136
0.0379 0.116054910806051
0.0379 0.116060466330743
0.0379 0.116066021855434
0.0379 0.116071577380126
0.0379 0.116077132904817
0.0379 0.116082688429509
0.0379 0.1160882439542
0.0379 0.116093799478892
0.0379 0.116099355003583
0.0379 0.116104910528275
0.0379 0.116110466052966
0.0379 0.116116021577658
0.0379 0.116121577102349
0.0379 0.116127132627041
0.0379 0.116132688151732
0.0379 0.116138243676424
0.0379 0.116143799201116
0.0379 0.116149354725807
0.0379 0.116154910250499
0.0379 0.11616046577519
0.0379 0.116166021299882
0.0379 0.116171576824573
0.0379 0.116177132349265
0.0379 0.116182687873956
0.0379 0.116188243398648
0.0379 0.116193798923339
0.0379 0.116199354448031
0.0379 0.116204909972722
0.0379 0.116210465497414
0.0379 0.116216021022105
0.0379 0.116221576546797
0.0379 0.116227132071488
0.0379 0.11623268759618
0.0379 0.116238243120872
0.0379 0.116243798645563
0.0379 0.116249354170255
0.0379 0.116254909694946
0.038 0.116260465219638
0.038 0.116266020744329
0.038 0.116271576269021
0.038 0.116277131793712
0.038 0.116282687318404
0.038 0.116288242843095
0.038 0.116293798367787
0.038 0.116299353892478
0.038 0.11630490941717
0.038 0.116310464941861
0.038 0.116316020466553
0.038 0.116321575991244
0.038 0.116327131515936
0.038 0.116332687040628
0.038 0.116338242565319
0.038 0.116343798090011
0.038 0.116349353614702
0.038 0.116354909139394
0.038 0.116360464664085
0.038 0.116366020188777
0.038 0.116371575713468
0.038 0.11637713123816
0.038 0.116382686762851
0.038 0.116388242287543
0.038 0.116393797812234
0.038 0.116399353336926
0.038 0.116404908861617
0.038 0.116410464386309
0.038 0.116416019911
0.038 0.116421575435692
0.038 0.116427130960384
0.038 0.116432686485075
0.038 0.116438242009767
0.038 0.116443797534458
0.038 0.11644935305915
0.038 0.116454908583841
0.038 0.116460464108533
0.038 0.116466019633224
0.038 0.116471575157916
0.038 0.116477130682607
0.038 0.116482686207299
0.038 0.11648824173199
0.038 0.116493797256682
0.038 0.116499352781373
0.038 0.116504908306065
0.038 0.116510463830756
0.038 0.116516019355448
0.038 0.11652157488014
0.038 0.116527130404831
0.038 0.116532685929523
0.038 0.116538241454214
0.038 0.116543796978906
0.038 0.116549352503597
0.038 0.116554908028289
0.038 0.11656046355298
0.038 0.116566019077672
0.038 0.116571574602363
0.038 0.116577130127055
0.038 0.116582685651746
0.038 0.116588241176438
0.038 0.116593796701129
0.038 0.116599352225821
0.038 0.116604907750513
0.038 0.116610463275204
0.038 0.116616018799896
0.038 0.116621574324587
0.038 0.116627129849279
0.038 0.11663268537397
0.038 0.116638240898662
0.038 0.116643796423353
0.038 0.116649351948045
0.038 0.116654907472736
0.038 0.116660462997428
0.038 0.116666018522119
0.038 0.116671574046811
0.038 0.116677129571502
0.038 0.116682685096194
0.038 0.116688240620885
0.038 0.116693796145577
0.038 0.116699351670269
0.038 0.11670490719496
0.038 0.116710462719652
0.038 0.116716018244343
0.038 0.116721573769035
0.038 0.116727129293726
0.038 0.116732684818418
0.038 0.116738240343109
0.038 0.116743795867801
0.038 0.116749351392492
0.038 0.116754906917184
0.038 0.116760462441875
0.038 0.116766017966567
0.038 0.116771573491258
0.038 0.11677712901595
0.038 0.116782684540641
0.038 0.116788240065333
0.038 0.116793795590025
0.038 0.116799351114716
0.038 0.116804906639408
0.038 0.116810462164099
0.038 0.116816017688791
0.038 0.116821573213482
0.038 0.116827128738174
0.038 0.116832684262865
0.038 0.116838239787557
0.038 0.116843795312248
0.038 0.11684935083694
0.038 0.116854906361631
0.038 0.116860461886323
0.038 0.116866017411014
0.038 0.116871572935706
0.038 0.116877128460397
0.038 0.116882683985089
0.038 0.116888239509781
0.038 0.116893795034472
0.038 0.116899350559164
0.038 0.116904906083855
0.038 0.116910461608547
0.038 0.116916017133238
0.038 0.11692157265793
0.038 0.116927128182621
0.038 0.116932683707313
0.038 0.116938239232004
0.038 0.116943794756696
0.038 0.116949350281387
0.038 0.116954905806079
0.038 0.11696046133077
0.038 0.116966016855462
0.038 0.116971572380153
0.038 0.116977127904845
0.038 0.116982683429537
0.038 0.116988238954228
0.038 0.11699379447892
0.038 0.116999350003611
0.038 0.117004905528303
0.038 0.117010461052994
0.038 0.117016016577686
0.038 0.117021572102377
0.038 0.117027127627069
0.038 0.11703268315176
0.038 0.117038238676452
0.038 0.117043794201143
0.038 0.117049349725835
0.038 0.117054905250526
0.038 0.117060460775218
0.038 0.117066016299909
0.038 0.117071571824601
0.038 0.117077127349293
0.038 0.117082682873984
0.038 0.117088238398676
0.038 0.117093793923367
0.038 0.117099349448059
0.038 0.11710490497275
0.038 0.117110460497442
0.038 0.117116016022133
0.038 0.117121571546825
0.038 0.117127127071516
0.038 0.117132682596208
0.038 0.117138238120899
0.038 0.117143793645591
0.038 0.117149349170282
0.038 0.117154904694974
0.038 0.117160460219665
0.038 0.117166015744357
0.038 0.117171571269049
0.038 0.11717712679374
0.038 0.117182682318432
0.038 0.117188237843123
0.038 0.117193793367815
0.038 0.117199348892506
0.038 0.117204904417198
0.038 0.117210459941889
0.038 0.117216015466581
0.038 0.117221570991272
0.038 0.117227126515964
0.038 0.117232682040655
0.038 0.117238237565347
0.038 0.117243793090038
0.038 0.11724934861473
0.038 0.117254904139421
0.038 0.117260459664113
0.038 0.117266015188805
0.038 0.117271570713496
0.038 0.117277126238188
0.038 0.117282681762879
0.038 0.117288237287571
0.038 0.117293792812262
0.038 0.117299348336954
0.038 0.117304903861645
0.038 0.117310459386337
0.038 0.117316014911028
0.038 0.11732157043572
0.038 0.117327125960411
0.038 0.117332681485103
0.038 0.117338237009794
0.038 0.117343792534486
0.038 0.117349348059177
0.038 0.117354903583869
0.038 0.11736045910856
0.038 0.117366014633252
0.038 0.117371570157944
0.038 0.117377125682635
0.038 0.117382681207327
0.038 0.117388236732018
0.038 0.11739379225671
0.038 0.117399347781401
0.038 0.117404903306093
0.038 0.117410458830784
0.038 0.117416014355476
0.038 0.117421569880167
0.038 0.117427125404859
0.038 0.11743268092955
0.038 0.117438236454242
0.038 0.117443791978933
0.038 0.117449347503625
0.038 0.117454903028317
0.038 0.117460458553008
0.038 0.1174660140777
0.038 0.117471569602391
0.038 0.117477125127083
0.038 0.117482680651774
0.038 0.117488236176466
0.038 0.117493791701157
0.038 0.117499347225849
0.038 0.11750490275054
0.038 0.117510458275232
0.038 0.117516013799923
0.038 0.117521569324615
0.038 0.117527124849306
0.038 0.117532680373998
0.038 0.117538235898689
0.038 0.117543791423381
0.038 0.117549346948073
0.038 0.117554902472764
0.038 0.117560457997456
0.038 0.117566013522147
0.038 0.117571569046839
0.038 0.11757712457153
0.038 0.117582680096222
0.038 0.117588235620913
0.038 0.117593791145605
0.038 0.117599346670296
0.038 0.117604902194988
0.038 0.117610457719679
0.038 0.117616013244371
0.038 0.117621568769062
0.038 0.117627124293754
0.038 0.117632679818445
0.038 0.117638235343137
0.038 0.117643790867829
0.038 0.11764934639252
0.038 0.117654901917212
0.038 0.117660457441903
0.038 0.117666012966595
0.038 0.117671568491286
0.038 0.117677124015978
0.038 0.117682679540669
0.038 0.117688235065361
0.038 0.117693790590052
0.038 0.117699346114744
0.038 0.117704901639435
0.038 0.117710457164127
0.038 0.117716012688818
0.038 0.11772156821351
0.038 0.117727123738201
0.038 0.117732679262893
0.038 0.117738234787585
0.038 0.117743790312276
0.038 0.117749345836968
0.038 0.117754901361659
0.038 0.117760456886351
0.038 0.117766012411042
0.038 0.117771567935734
0.038 0.117777123460425
0.038 0.117782678985117
0.038 0.117788234509808
0.038 0.1177937900345
0.038 0.117799345559191
0.038 0.117804901083883
0.038 0.117810456608574
0.038 0.117816012133266
0.038 0.117821567657957
0.038 0.117827123182649
0.038 0.117832678707341
0.038 0.117838234232032
0.038 0.117843789756724
0.038 0.117849345281415
0.038 0.117854900806107
0.038 0.117860456330798
0.038 0.11786601185549
0.038 0.117871567380181
0.038 0.117877122904873
0.038 0.117882678429564
0.038 0.117888233954256
0.038 0.117893789478947
0.038 0.117899345003639
0.038 0.11790490052833
0.038 0.117910456053022
0.038 0.117916011577713
0.038 0.117921567102405
0.038 0.117927122627097
0.038 0.117932678151788
0.038 0.11793823367648
0.038 0.117943789201171
0.038 0.117949344725863
0.038 0.117954900250554
0.038 0.117960455775246
0.038 0.117966011299937
0.038 0.117971566824629
0.038 0.11797712234932
0.038 0.117982677874012
0.038 0.117988233398703
0.038 0.117993788923395
0.038 0.117999344448086
0.038 0.118004899972778
0.038 0.118010455497469
0.038 0.118016011022161
0.038 0.118021566546853
0.038 0.118027122071544
0.038 0.118032677596236
0.038 0.118038233120927
0.038 0.118043788645619
0.038 0.11804934417031
0.038 0.118054899695002
0.038 0.118060455219693
0.038 0.118066010744385
0.038 0.118071566269076
0.038 0.118077121793768
0.038 0.118082677318459
0.038 0.118088232843151
0.038 0.118093788367842
0.038 0.118099343892534
0.038 0.118104899417225
0.038 0.118110454941917
0.038 0.118116010466609
0.038 0.1181215659913
0.038 0.118127121515992
0.038 0.118132677040683
0.038 0.118138232565375
0.038 0.118143788090066
0.038 0.118149343614758
0.038 0.118154899139449
0.038 0.118160454664141
0.038 0.118166010188832
0.038 0.118171565713524
0.038 0.118177121238215
0.038 0.118182676762907
0.038 0.118188232287598
0.038 0.11819378781229
0.038 0.118199343336981
0.038 0.118204898861673
0.038 0.118210454386365
0.038 0.118216009911056
0.038 0.118221565435748
0.038 0.118227120960439
0.038 0.118232676485131
0.038 0.118238232009822
0.038 0.118243787534514
0.038 0.118249343059205
0.038 0.118254898583897
0.038 0.118260454108588
0.038 0.11826600963328
0.038 0.118271565157971
0.038 0.118277120682663
0.038 0.118282676207354
0.038 0.118288231732046
0.038 0.118293787256737
0.038 0.118299342781429
0.038 0.118304898306121
0.038 0.118310453830812
0.038 0.118316009355504
0.038 0.118321564880195
0.038 0.118327120404887
0.038 0.118332675929578
0.038 0.11833823145427
0.038 0.118343786978961
0.038 0.118349342503653
0.038 0.118354898028344
0.038 0.118360453553036
0.038 0.118366009077727
0.038 0.118371564602419
0.038 0.11837712012711
0.038 0.118382675651802
0.038 0.118388231176493
0.038 0.118393786701185
0.038 0.118399342225877
0.038 0.118404897750568
0.038 0.11841045327526
0.038 0.118416008799951
0.038 0.118421564324643
0.038 0.118427119849334
0.038 0.118432675374026
0.038 0.118438230898717
0.038 0.118443786423409
0.038 0.1184493419481
0.038 0.118454897472792
0.038 0.118460452997483
0.038 0.118466008522175
0.038 0.118471564046866
0.038 0.118477119571558
0.038 0.118482675096249
0.038 0.118488230620941
0.038 0.118493786145633
0.038 0.118499341670324
0.038 0.118504897195016
0.038 0.118510452719707
0.038 0.118516008244399
0.038 0.11852156376909
0.038 0.118527119293782
0.038 0.118532674818473
0.038 0.118538230343165
0.038 0.118543785867856
0.038 0.118549341392548
0.038 0.118554896917239
0.038 0.118560452441931
0.038 0.118566007966622
0.038 0.118571563491314
0.038 0.118577119016005
0.038 0.118582674540697
0.038 0.118588230065389
0.038 0.11859378559008
0.038 0.118599341114772
0.038 0.118604896639463
0.038 0.118610452164155
0.038 0.118616007688846
0.038 0.118621563213538
0.038 0.118627118738229
0.038 0.118632674262921
0.038 0.118638229787612
0.038 0.118643785312304
0.038 0.118649340836995
0.038 0.118654896361687
0.038 0.118660451886378
0.038 0.11866600741107
0.038 0.118671562935761
0.038 0.118677118460453
0.038 0.118682673985145
0.038 0.118688229509836
0.038 0.118693785034528
0.038 0.118699340559219
0.038 0.118704896083911
0.038 0.118710451608602
0.038 0.118716007133294
0.038 0.118721562657985
0.038 0.118727118182677
0.038 0.118732673707368
0.038 0.11873822923206
0.038 0.118743784756751
0.038 0.118749340281443
0.038 0.118754895806134
0.038 0.118760451330826
0.038 0.118766006855517
0.038 0.118771562380209
0.038 0.118777117904901
0.038 0.118782673429592
0.038 0.118788228954284
0.038 0.118793784478975
0.038 0.118799340003667
0.038 0.118804895528358
0.038 0.11881045105305
0.0381 0.118816006577741
0.0381 0.118821562102433
0.0381 0.118827117627124
0.0381 0.118832673151816
0.0381 0.118838228676507
0.0381 0.118843784201199
0.0381 0.11884933972589
0.0381 0.118854895250582
0.0381 0.118860450775273
0.0381 0.118866006299965
0.0381 0.118871561824657
0.0381 0.118877117349348
0.0381 0.11888267287404
0.0381 0.118888228398731
0.0381 0.118893783923423
0.0381 0.118899339448114
0.0381 0.118904894972806
0.0381 0.118910450497497
0.0381 0.118916006022189
0.0381 0.11892156154688
0.0381 0.118927117071572
0.0381 0.118932672596263
0.0381 0.118938228120955
0.0381 0.118943783645646
0.0381 0.118949339170338
0.0381 0.118954894695029
0.0381 0.118960450219721
0.0381 0.118966005744413
0.0381 0.118971561269104
0.0381 0.118977116793796
0.0381 0.118982672318487
0.0381 0.118988227843179
0.0381 0.11899378336787
0.0381 0.118999338892562
0.0381 0.119004894417253
0.0381 0.119010449941945
0.0381 0.119016005466636
0.0381 0.119021560991328
0.0381 0.119027116516019
0.0381 0.119032672040711
0.0381 0.119038227565402
0.0381 0.119043783090094
0.0381 0.119049338614785
0.0381 0.119054894139477
0.0381 0.119060449664169
0.0381 0.11906600518886
0.0381 0.119071560713552
0.0381 0.119077116238243
0.0381 0.119082671762935
0.0381 0.119088227287626
0.0381 0.119093782812318
0.0381 0.119099338337009
0.0381 0.119104893861701
0.0381 0.119110449386392
0.0381 0.119116004911084
0.0381 0.119121560435775
0.0381 0.119127115960467
0.0381 0.119132671485158
0.0381 0.11913822700985
0.0381 0.119143782534541
0.0381 0.119149338059233
0.0381 0.119154893583925
0.0381 0.119160449108616
0.0381 0.119166004633308
0.0381 0.119171560157999
0.0381 0.119177115682691
0.0381 0.119182671207382
0.0381 0.119188226732074
0.0381 0.119193782256765
0.0381 0.119199337781457
0.0381 0.119204893306148
0.0381 0.11921044883084
0.0381 0.119216004355531
0.0381 0.119221559880223
0.0381 0.119227115404914
0.0381 0.119232670929606
0.0381 0.119238226454297
0.0381 0.119243781978989
0.0381 0.119249337503681
0.0381 0.119254893028372
0.0381 0.119260448553064
0.0381 0.119266004077755
0.0381 0.119271559602447
0.0381 0.119277115127138
0.0381 0.11928267065183
0.0381 0.119288226176521
0.0381 0.119293781701213
0.0381 0.119299337225904
0.0381 0.119304892750596
0.0381 0.119310448275287
0.0381 0.119316003799979
0.0381 0.11932155932467
0.0381 0.119327114849362
0.0381 0.119332670374053
0.0381 0.119338225898745
0.0381 0.119343781423437
0.0381 0.119349336948128
0.0381 0.11935489247282
0.0381 0.119360447997511
0.0381 0.119366003522203
0.0381 0.119371559046894
0.0381 0.119377114571586
0.0381 0.119382670096277
0.0381 0.119388225620969
0.0381 0.11939378114566
0.0381 0.119399336670352
0.0381 0.119404892195043
0.0381 0.119410447719735
0.0381 0.119416003244426
0.0381 0.119421558769118
0.0381 0.119427114293809
0.0381 0.119432669818501
0.0381 0.119438225343193
0.0381 0.119443780867884
0.0381 0.119449336392576
0.0381 0.119454891917267
0.0381 0.119460447441959
0.0381 0.11946600296665
0.0381 0.119471558491342
0.0381 0.119477114016033
0.0381 0.119482669540725
0.0381 0.119488225065416
0.0381 0.119493780590108
0.0381 0.119499336114799
0.0381 0.119504891639491
0.0381 0.119510447164182
0.0381 0.119516002688874
0.0381 0.119521558213565
0.0381 0.119527113738257
0.0381 0.119532669262949
0.0381 0.11953822478764
0.0381 0.119543780312332
0.0381 0.119549335837023
0.0381 0.119554891361715
0.0381 0.119560446886406
0.0381 0.119566002411098
0.0381 0.119571557935789
0.0381 0.119577113460481
0.0381 0.119582668985172
0.0381 0.119588224509864
0.0381 0.119593780034555
0.0381 0.119599335559247
0.0381 0.119604891083938
0.0381 0.11961044660863
0.0381 0.119616002133321
0.0381 0.119621557658013
0.0381 0.119627113182705
0.0381 0.119632668707396
0.0381 0.119638224232088
0.0381 0.119643779756779
0.0381 0.119649335281471
0.0381 0.119654890806162
0.0381 0.119660446330854
0.0381 0.119666001855545
0.0381 0.119671557380237
0.0381 0.119677112904928
0.0381 0.11968266842962
0.0381 0.119688223954311
0.0381 0.119693779479003
0.0381 0.119699335003694
0.0381 0.119704890528386
0.0381 0.119710446053077
0.0381 0.119716001577769
0.0381 0.119721557102461
0.0381 0.119727112627152
0.0381 0.119732668151844
0.0381 0.119738223676535
0.0381 0.119743779201227
0.0381 0.119749334725918
0.0381 0.11975489025061
0.0381 0.119760445775301
0.0381 0.119766001299993
0.0381 0.119771556824684
0.0381 0.119777112349376
0.0381 0.119782667874067
0.0381 0.119788223398759
0.0381 0.11979377892345
0.0381 0.119799334448142
0.0381 0.119804889972833
0.0381 0.119810445497525
0.0381 0.119816001022217
0.0381 0.119821556546908
0.0381 0.1198271120716
0.0381 0.119832667596291
0.0381 0.119838223120983
0.0381 0.119843778645674
0.0381 0.119849334170366
0.0381 0.119854889695057
0.0381 0.119860445219749
0.0381 0.11986600074444
0.0381 0.119871556269132
0.0381 0.119877111793823
0.0381 0.119882667318515
0.0381 0.119888222843206
0.0381 0.119893778367898
0.0381 0.119899333892589
0.0381 0.119904889417281
0.0381 0.119910444941973
0.0381 0.119916000466664
0.0381 0.119921555991356
0.0381 0.119927111516047
0.0381 0.119932667040739
0.0381 0.11993822256543
0.0381 0.119943778090122
0.0381 0.119949333614813
0.0381 0.119954889139505
0.0381 0.119960444664196
0.0381 0.119966000188888
0.0381 0.119971555713579
0.0381 0.119977111238271
0.0381 0.119982666762962
0.0381 0.119988222287654
0.0381 0.119993777812345
0.0381 0.119999333337037
0.0381 0.120004888861729
0.0381 0.12001044438642
0.0381 0.120015999911112
0.0381 0.120021555435803
0.0381 0.120027110960495
0.0381 0.120032666485186
0.0381 0.120038222009878
0.0381 0.120043777534569
0.0381 0.120049333059261
0.0381 0.120054888583952
0.0381 0.120060444108644
0.0381 0.120065999633335
0.0381 0.120071555158027
0.0381 0.120077110682718
0.0381 0.12008266620741
0.0381 0.120088221732101
0.0381 0.120093777256793
0.0381 0.120099332781485
0.0381 0.120104888306176
0.0381 0.120110443830868
0.0381 0.120115999355559
0.0381 0.120121554880251
0.0381 0.120127110404942
0.0381 0.120132665929634
0.0381 0.120138221454325
0.0381 0.120143776979017
0.0381 0.120149332503708
0.0381 0.1201548880284
0.0381 0.120160443553091
0.0381 0.120165999077783
0.0381 0.120171554602474
0.0381 0.120177110127166
0.0381 0.120182665651858
0.0381 0.120188221176549
0.0381 0.120193776701241
0.0381 0.120199332225932
0.0381 0.120204887750624
0.0381 0.120210443275315
0.0381 0.120215998800007
0.0381 0.120221554324698
0.0381 0.12022710984939
0.0381 0.120232665374081
0.0381 0.120238220898773
0.0381 0.120243776423464
0.0381 0.120249331948156
0.0381 0.120254887472847
0.0381 0.120260442997539
0.0381 0.12026599852223
0.0381 0.120271554046922
0.0381 0.120277109571613
0.0381 0.120282665096305
0.0381 0.120288220620997
0.0381 0.120293776145688
0.0381 0.12029933167038
0.0381 0.120304887195071
0.0381 0.120310442719763
0.0381 0.120315998244454
0.0381 0.120321553769146
0.0381 0.120327109293837
0.0381 0.120332664818529
0.0381 0.12033822034322
0.0381 0.120343775867912
0.0381 0.120349331392603
0.0381 0.120354886917295
0.0381 0.120360442441986
0.0381 0.120365997966678
0.0381 0.120371553491369
0.0381 0.120377109016061
0.0381 0.120382664540753
0.0381 0.120388220065444
0.0381 0.120393775590136
0.0381 0.120399331114827
0.0381 0.120404886639519
0.0381 0.12041044216421
0.0381 0.120415997688902
0.0381 0.120421553213593
0.0381 0.120427108738285
0.0381 0.120432664262976
0.0381 0.120438219787668
0.0381 0.120443775312359
0.0381 0.120449330837051
0.0381 0.120454886361742
0.0381 0.120460441886434
0.0381 0.120465997411125
0.0381 0.120471552935817
0.0381 0.120477108460509
0.0381 0.1204826639852
0.0381 0.120488219509892
0.0381 0.120493775034583
0.0381 0.120499330559275
0.0381 0.120504886083966
0.0381 0.120510441608658
0.0381 0.120515997133349
0.0381 0.120521552658041
0.0381 0.120527108182732
0.0381 0.120532663707424
0.0381 0.120538219232115
0.0381 0.120543774756807
0.0381 0.120549330281498
0.0381 0.12055488580619
0.0381 0.120560441330881
0.0381 0.120565996855573
0.0381 0.120571552380265
0.0381 0.120577107904956
0.0381 0.120582663429648
0.0381 0.120588218954339
0.0381 0.120593774479031
0.0381 0.120599330003722
0.0381 0.120604885528414
0.0381 0.120610441053105
0.0381 0.120615996577797
0.0381 0.120621552102488
0.0381 0.12062710762718
0.0381 0.120632663151871
0.0381 0.120638218676563
0.0381 0.120643774201254
0.0381 0.120649329725946
0.0381 0.120654885250638
0.0381 0.120660440775329
0.0381 0.120665996300021
0.0381 0.120671551824712
0.0381 0.120677107349404
0.0381 0.120682662874095
0.0381 0.120688218398787
0.0381 0.120693773923478
0.0381 0.12069932944817
0.0381 0.120704884972861
0.0381 0.120710440497553
0.0381 0.120715996022244
0.0381 0.120721551546936
0.0381 0.120727107071627
0.0381 0.120732662596319
0.0381 0.12073821812101
0.0381 0.120743773645702
0.0381 0.120749329170393
0.0381 0.120754884695085
0.0381 0.120760440219777
0.0381 0.120765995744468
0.0381 0.12077155126916
0.0381 0.120777106793851
0.0381 0.120782662318543
0.0381 0.120788217843234
0.0381 0.120793773367926
0.0381 0.120799328892617
0.0381 0.120804884417309
0.0381 0.120810439942
0.0381 0.120815995466692
0.0381 0.120821550991383
0.0381 0.120827106516075
0.0381 0.120832662040766
0.0381 0.120838217565458
0.0381 0.12084377309015
0.0381 0.120849328614841
0.0381 0.120854884139533
0.0381 0.120860439664224
0.0381 0.120865995188916
0.0381 0.120871550713607
0.0381 0.120877106238299
0.0381 0.12088266176299
0.0381 0.120888217287682
0.0381 0.120893772812373
0.0381 0.120899328337065
0.0381 0.120904883861756
0.0381 0.120910439386448
0.0381 0.120915994911139
0.0381 0.120921550435831
0.0381 0.120927105960522
0.0381 0.120932661485214
0.0381 0.120938217009905
0.0381 0.120943772534597
0.0381 0.120949328059289
0.0381 0.12095488358398
0.0381 0.120960439108672
0.0381 0.120965994633363
0.0381 0.120971550158055
0.0381 0.120977105682746
0.0381 0.120982661207438
0.0381 0.120988216732129
0.0381 0.120993772256821
0.0381 0.120999327781512
0.0381 0.121004883306204
0.0381 0.121010438830895
0.0381 0.121015994355587
0.0381 0.121021549880278
0.0381 0.12102710540497
0.0381 0.121032660929662
0.0381 0.121038216454353
0.0382 0.121043771979045
0.0382 0.121049327503736
0.0382 0.121054883028428
0.0382 0.121060438553119
0.0382 0.121065994077811
0.0382 0.121071549602502
0.0382 0.121077105127194
0.0382 0.121082660651885
0.0382 0.121088216176577
0.0382 0.121093771701268
0.0382 0.12109932722596
0.0382 0.121104882750651
0.0382 0.121110438275343
0.0382 0.121115993800034
0.0382 0.121121549324726
0.0382 0.121127104849418
0.0382 0.121132660374109
0.0382 0.121138215898801
0.0382 0.121143771423492
0.0382 0.121149326948184
0.0382 0.121154882472875
0.0382 0.121160437997567
0.0382 0.121165993522258
0.0382 0.12117154904695
0.0382 0.121177104571641
0.0382 0.121182660096333
0.0382 0.121188215621024
0.0382 0.121193771145716
0.0382 0.121199326670407
0.0382 0.121204882195099
0.0382 0.12121043771979
0.0382 0.121215993244482
0.0382 0.121221548769174
0.0382 0.121227104293865
0.0382 0.121232659818557
0.0382 0.121238215343248
0.0382 0.12124377086794
0.0382 0.121249326392631
0.0382 0.121254881917323
0.0382 0.121260437442014
0.0382 0.121265992966706
0.0382 0.121271548491397
0.0382 0.121277104016089
0.0382 0.12128265954078
0.0382 0.121288215065472
0.0382 0.121293770590163
0.0382 0.121299326114855
0.0382 0.121304881639546
0.0382 0.121310437164238
0.0382 0.12131599268893
0.0382 0.121321548213621
0.0382 0.121327103738313
0.0382 0.121332659263004
0.0382 0.121338214787696
0.0382 0.121343770312387
0.0382 0.121349325837079
0.0382 0.12135488136177
0.0382 0.121360436886462
0.0382 0.121365992411153
0.0382 0.121371547935845
0.0382 0.121377103460536
0.0382 0.121382658985228
0.0382 0.121388214509919
0.0382 0.121393770034611
0.0382 0.121399325559302
0.0382 0.121404881083994
0.0382 0.121410436608686
0.0382 0.121415992133377
0.0382 0.121421547658069
0.0382 0.12142710318276
0.0382 0.121432658707452
0.0382 0.121438214232143
0.0382 0.121443769756835
0.0382 0.121449325281526
0.0382 0.121454880806218
0.0382 0.121460436330909
0.0382 0.121465991855601
0.0382 0.121471547380292
0.0382 0.121477102904984
0.0382 0.121482658429675
0.0382 0.121488213954367
0.0382 0.121493769479058
0.0382 0.12149932500375
0.0382 0.121504880528442
0.0382 0.121510436053133
0.0382 0.121515991577825
0.0382 0.121521547102516
0.0382 0.121527102627208
0.0382 0.121532658151899
0.0382 0.121538213676591
0.0382 0.121543769201282
0.0382 0.121549324725974
0.0382 0.121554880250665
0.0382 0.121560435775357
0.0382 0.121565991300048
0.0382 0.12157154682474
0.0382 0.121577102349431
0.0382 0.121582657874123
0.0382 0.121588213398814
0.0382 0.121593768923506
0.0382 0.121599324448198
0.0382 0.121604879972889
0.0382 0.121610435497581
0.0382 0.121615991022272
0.0382 0.121621546546964
0.0382 0.121627102071655
0.0382 0.121632657596347
0.0382 0.121638213121038
0.0382 0.12164376864573
0.0382 0.121649324170421
0.0382 0.121654879695113
0.0382 0.121660435219804
0.0382 0.121665990744496
0.0382 0.121671546269187
0.0382 0.121677101793879
0.0382 0.12168265731857
0.0382 0.121688212843262
0.0382 0.121693768367954
0.0382 0.121699323892645
0.0382 0.121704879417337
0.0382 0.121710434942028
0.0382 0.12171599046672
0.0382 0.121721545991411
0.0382 0.121727101516103
0.0382 0.121732657040794
0.0382 0.121738212565486
0.0382 0.121743768090177
0.0382 0.121749323614869
0.0382 0.12175487913956
0.0382 0.121760434664252
0.0382 0.121765990188943
0.0382 0.121771545713635
0.0382 0.121777101238326
0.0382 0.121782656763018
0.0382 0.12178821228771
0.0382 0.121793767812401
0.0382 0.121799323337093
0.0382 0.121804878861784
0.0382 0.121810434386476
0.0382 0.121815989911167
0.0382 0.121821545435859
0.0382 0.12182710096055
0.0382 0.121832656485242
0.0382 0.121838212009933
0.0382 0.121843767534625
0.0382 0.121849323059316
0.0382 0.121854878584008
0.0382 0.121860434108699
0.0382 0.121865989633391
0.0382 0.121871545158082
0.0382 0.121877100682774
0.0382 0.121882656207466
0.0382 0.121888211732157
0.0382 0.121893767256849
0.0382 0.12189932278154
0.0382 0.121904878306232
0.0382 0.121910433830923
0.0382 0.121915989355615
0.0382 0.121921544880306
0.0382 0.121927100404998
0.0382 0.121932655929689
0.0382 0.121938211454381
0.0382 0.121943766979072
0.0382 0.121949322503764
0.0382 0.121954878028455
0.0382 0.121960433553147
0.0382 0.121965989077838
0.0382 0.12197154460253
0.0382 0.121977100127222
0.0382 0.121982655651913
0.0382 0.121988211176605
0.0382 0.121993766701296
0.0382 0.121999322225988
0.0382 0.122004877750679
0.0382 0.122010433275371
0.0382 0.122015988800062
0.0382 0.122021544324754
0.0382 0.122027099849445
0.0382 0.122032655374137
0.0382 0.122038210898828
0.0382 0.12204376642352
0.0382 0.122049321948211
0.0382 0.122054877472903
0.0382 0.122060432997594
0.0382 0.122065988522286
0.0382 0.122071544046978
0.0382 0.122077099571669
0.0382 0.122082655096361
0.0382 0.122088210621052
0.0382 0.122093766145744
0.0382 0.122099321670435
0.0382 0.122104877195127
0.0382 0.122110432719818
0.0382 0.12211598824451
0.0382 0.122121543769201
0.0382 0.122127099293893
0.0382 0.122132654818584
0.0382 0.122138210343276
0.0382 0.122143765867967
0.0382 0.122149321392659
0.0382 0.12215487691735
0.0382 0.122160432442042
0.0382 0.122165987966734
0.0382 0.122171543491425
0.0382 0.122177099016117
0.0382 0.122182654540808
0.0382 0.1221882100655
0.0382 0.122193765590191
0.0382 0.122199321114883
0.0382 0.122204876639574
0.0382 0.122210432164266
0.0382 0.122215987688957
0.0382 0.122221543213649
0.0382 0.12222709873834
0.0382 0.122232654263032
0.0382 0.122238209787723
0.0382 0.122243765312415
0.0382 0.122249320837106
0.0382 0.122254876361798
0.0382 0.12226043188649
0.0382 0.122265987411181
0.0382 0.122271542935873
0.0382 0.122277098460564
0.0382 0.122282653985256
0.0382 0.122288209509947
0.0382 0.122293765034639
0.0382 0.12229932055933
0.0382 0.122304876084022
0.0382 0.122310431608713
0.0382 0.122315987133405
0.0382 0.122321542658096
0.0382 0.122327098182788
0.0382 0.122332653707479
0.0382 0.122338209232171
0.0382 0.122343764756862
0.0382 0.122349320281554
0.0382 0.122354875806246
0.0382 0.122360431330937
0.0382 0.122365986855629
0.0382 0.12237154238032
0.0382 0.122377097905012
0.0382 0.122382653429703
0.0382 0.122388208954395
0.0382 0.122393764479086
0.0382 0.122399320003778
0.0382 0.122404875528469
0.0382 0.122410431053161
0.0382 0.122415986577852
0.0382 0.122421542102544
0.0382 0.122427097627235
0.0382 0.122432653151927
0.0382 0.122438208676618
0.0382 0.12244376420131
0.0382 0.122449319726002
0.0382 0.122454875250693
0.0382 0.122460430775385
0.0382 0.122465986300076
0.0382 0.122471541824768
0.0382 0.122477097349459
0.0382 0.122482652874151
0.0382 0.122488208398842
0.0382 0.122493763923534
0.0382 0.122499319448225
0.0382 0.122504874972917
0.0382 0.122510430497608
0.0382 0.1225159860223
0.0382 0.122521541546991
0.0382 0.122527097071683
0.0382 0.122532652596374
0.0382 0.122538208121066
0.0382 0.122543763645758
0.0382 0.122549319170449
0.0382 0.122554874695141
0.0382 0.122560430219832
0.0382 0.122565985744524
0.0382 0.122571541269215
0.0382 0.122577096793907
0.0382 0.122582652318598
0.0382 0.12258820784329
0.0382 0.122593763367981
0.0382 0.122599318892673
0.0382 0.122604874417364
0.0382 0.122610429942056
0.0382 0.122615985466747
0.0382 0.122621540991439
0.0382 0.12262709651613
0.0382 0.122632652040822
0.0382 0.122638207565514
0.0382 0.122643763090205
0.0382 0.122649318614897
0.0382 0.122654874139588
0.0382 0.12266042966428
0.0382 0.122665985188971
0.0382 0.122671540713663
0.0382 0.122677096238354
0.0382 0.122682651763046
0.0382 0.122688207287737
0.0382 0.122693762812429
0.0382 0.12269931833712
0.0382 0.122704873861812
0.0382 0.122710429386503
0.0382 0.122715984911195
0.0382 0.122721540435886
0.0382 0.122727095960578
0.0382 0.12273265148527
0.0382 0.122738207009961
0.0382 0.122743762534653
0.0382 0.122749318059344
0.0382 0.122754873584036
0.0382 0.122760429108727
0.0382 0.122765984633419
0.0382 0.12277154015811
0.0382 0.122777095682802
0.0382 0.122782651207493
0.0382 0.122788206732185
0.0382 0.122793762256876
0.0382 0.122799317781568
0.0382 0.122804873306259
0.0382 0.122810428830951
0.0382 0.122815984355642
0.0382 0.122821539880334
0.0382 0.122827095405026
0.0382 0.122832650929717
0.0382 0.122838206454409
0.0382 0.1228437619791
0.0382 0.122849317503792
0.0382 0.122854873028483
0.0382 0.122860428553175
0.0382 0.122865984077866
0.0382 0.122871539602558
0.0382 0.122877095127249
0.0382 0.122882650651941
0.0382 0.122888206176632
0.0382 0.122893761701324
0.0382 0.122899317226015
0.0382 0.122904872750707
0.0382 0.122910428275398
0.0382 0.12291598380009
0.0382 0.122921539324782
0.0382 0.122927094849473
0.0382 0.122932650374165
0.0382 0.122938205898856
0.0382 0.122943761423548
0.0382 0.122949316948239
0.0382 0.122954872472931
0.0382 0.122960427997622
0.0382 0.122965983522314
0.0382 0.122971539047005
0.0382 0.122977094571697
0.0382 0.122982650096388
0.0382 0.12298820562108
0.0382 0.122993761145771
0.0382 0.122999316670463
0.0382 0.123004872195154
0.0382 0.123010427719846
0.0382 0.123015983244538
0.0382 0.123021538769229
0.0382 0.123027094293921
0.0382 0.123032649818612
0.0382 0.123038205343304
0.0382 0.123043760867995
0.0382 0.123049316392687
0.0382 0.123054871917378
0.0382 0.12306042744207
0.0382 0.123065982966761
0.0382 0.123071538491453
0.0382 0.123077094016144
0.0382 0.123082649540836
0.0382 0.123088205065527
0.0382 0.123093760590219
0.0382 0.12309931611491
0.0382 0.123104871639602
0.0382 0.123110427164294
0.0382 0.123115982688985
0.0382 0.123121538213677
0.0382 0.123127093738368
0.0382 0.12313264926306
0.0382 0.123138204787751
0.0382 0.123143760312443
0.0382 0.123149315837134
0.0382 0.123154871361826
0.0382 0.123160426886517
0.0382 0.123165982411209
0.0382 0.1231715379359
0.0382 0.123177093460592
0.0382 0.123182648985283
0.0382 0.123188204509975
0.0382 0.123193760034666
0.0382 0.123199315559358
0.0382 0.12320487108405
0.0382 0.123210426608741
0.0382 0.123215982133433
0.0382 0.123221537658124
0.0382 0.123227093182816
0.0382 0.123232648707507
0.0382 0.123238204232199
0.0382 0.12324375975689
0.0382 0.123249315281582
0.0382 0.123254870806273
0.0382 0.123260426330965
0.0382 0.123265981855656
0.0382 0.123271537380348
0.0382 0.123277092905039
0.0382 0.123282648429731
0.0382 0.123288203954422
0.0382 0.123293759479114
0.0382 0.123299315003806
0.0382 0.123304870528497
0.0382 0.123310426053189
0.0382 0.12331598157788
0.0382 0.123321537102572
0.0382 0.123327092627263
0.0382 0.123332648151955
0.0382 0.123338203676646
0.0382 0.123343759201338
0.0382 0.123349314726029
0.0382 0.123354870250721
0.0382 0.123360425775412
0.0382 0.123365981300104
0.0382 0.123371536824795
0.0382 0.123377092349487
0.0382 0.123382647874178
0.0382 0.12338820339887
0.0382 0.123393758923562
0.0382 0.123399314448253
0.0382 0.123404869972945
0.0382 0.123410425497636
0.0382 0.123415981022328
0.0382 0.123421536547019
0.0382 0.123427092071711
0.0382 0.123432647596402
0.0383 0.123438203121094
0.0383 0.123443758645785
0.0383 0.123449314170477
0.0383 0.123454869695168
0.0383 0.12346042521986
0.0383 0.123465980744551
0.0383 0.123471536269243
0.0383 0.123477091793934
0.0383 0.123482647318626
0.0383 0.123488202843318
0.0383 0.123493758368009
0.0383 0.123499313892701
0.0383 0.123504869417392
0.0383 0.123510424942084
0.0383 0.123515980466775
0.0383 0.123521535991467
0.0383 0.123527091516158
0.0383 0.12353264704085
0.0383 0.123538202565541
0.0383 0.123543758090233
0.0383 0.123549313614924
0.0383 0.123554869139616
0.0383 0.123560424664307
0.0383 0.123565980188999
0.0383 0.12357153571369
0.0383 0.123577091238382
0.0383 0.123582646763074
0.0383 0.123588202287765
0.0383 0.123593757812457
0.0383 0.123599313337148
0.0383 0.12360486886184
0.0383 0.123610424386531
0.0383 0.123615979911223
0.0383 0.123621535435914
0.0383 0.123627090960606
0.0383 0.123632646485297
0.0383 0.123638202009989
0.0383 0.12364375753468
0.0383 0.123649313059372
0.0383 0.123654868584063
0.0383 0.123660424108755
0.0383 0.123665979633446
0.0383 0.123671535158138
0.0383 0.12367709068283
0.0383 0.123682646207521
0.0383 0.123688201732213
0.0383 0.123693757256904
0.0383 0.123699312781596
0.0383 0.123704868306287
0.0383 0.123710423830979
0.0383 0.12371597935567
0.0383 0.123721534880362
0.0383 0.123727090405053
0.0383 0.123732645929745
0.0383 0.123738201454436
0.0383 0.123743756979128
0.0383 0.123749312503819
0.0383 0.123754868028511
0.0383 0.123760423553202
0.0383 0.123765979077894
0.0383 0.123771534602586
0.0383 0.123777090127277
0.0383 0.123782645651969
0.0383 0.12378820117666
0.0383 0.123793756701352
0.0383 0.123799312226043
0.0383 0.123804867750735
0.0383 0.123810423275426
0.0383 0.123815978800118
0.0383 0.123821534324809
0.0383 0.123827089849501
0.0383 0.123832645374192
0.0383 0.123838200898884
0.0383 0.123843756423575
0.0383 0.123849311948267
0.0383 0.123854867472958
0.0383 0.12386042299765
0.0383 0.123865978522342
0.0383 0.123871534047033
0.0383 0.123877089571725
0.0383 0.123882645096416
0.0383 0.123888200621108
0.0383 0.123893756145799
0.0383 0.123899311670491
0.0383 0.123904867195182
0.0383 0.123910422719874
0.0383 0.123915978244565
0.0383 0.123921533769257
0.0383 0.123927089293948
0.0383 0.12393264481864
0.0383 0.123938200343331
0.0383 0.123943755868023
0.0383 0.123949311392714
0.0383 0.123954866917406
0.0383 0.123960422442098
0.0383 0.123965977966789
0.0383 0.123971533491481
0.0383 0.123977089016172
0.0383 0.123982644540864
0.0383 0.123988200065555
0.0383 0.123993755590247
0.0383 0.123999311114938
0.0383 0.12400486663963
0.0383 0.124010422164321
0.0383 0.124015977689013
0.0383 0.124021533213704
0.0383 0.124027088738396
0.0383 0.124032644263087
0.0383 0.124038199787779
0.0383 0.12404375531247
0.0383 0.124049310837162
0.0383 0.124054866361854
0.0383 0.124060421886545
0.0383 0.124065977411237
0.0383 0.124071532935928
0.0383 0.12407708846062
0.0383 0.124082643985311
0.0383 0.124088199510003
0.0383 0.124093755034694
0.0383 0.124099310559386
0.0383 0.124104866084077
0.0383 0.124110421608769
0.0383 0.12411597713346
0.0383 0.124121532658152
0.0383 0.124127088182843
0.0383 0.124132643707535
0.0383 0.124138199232226
0.0383 0.124143754756918
0.0383 0.12414931028161
0.0383 0.124154865806301
0.0383 0.124160421330993
0.0383 0.124165976855684
0.0383 0.124171532380376
0.0383 0.124177087905067
0.0383 0.124182643429759
0.0383 0.12418819895445
0.0383 0.124193754479142
0.0383 0.124199310003833
0.0383 0.124204865528525
0.0383 0.124210421053216
0.0383 0.124215976577908
0.0383 0.124221532102599
0.0383 0.124227087627291
0.0383 0.124232643151982
0.0383 0.124238198676674
0.0383 0.124243754201366
0.0383 0.124249309726057
0.0383 0.124254865250749
0.0383 0.12426042077544
0.0383 0.124265976300132
0.0383 0.124271531824823
0.0383 0.124277087349515
0.0383 0.124282642874206
0.0383 0.124288198398898
0.0383 0.124293753923589
0.0383 0.124299309448281
0.0383 0.124304864972972
0.0383 0.124310420497664
0.0383 0.124315976022355
0.0383 0.124321531547047
0.0383 0.124327087071738
0.0383 0.12433264259643
0.0383 0.124338198121122
0.0383 0.124343753645813
0.0383 0.124349309170505
0.0383 0.124354864695196
0.0383 0.124360420219888
0.0383 0.124365975744579
0.0383 0.124371531269271
0.0383 0.124377086793962
0.0383 0.124382642318654
0.0383 0.124388197843345
0.0383 0.124393753368037
0.0383 0.124399308892728
0.0383 0.12440486441742
0.0383 0.124410419942111
0.0383 0.124415975466803
0.0383 0.124421530991494
0.0383 0.124427086516186
0.0383 0.124432642040878
0.0383 0.124438197565569
0.0383 0.124443753090261
0.0383 0.124449308614952
0.0383 0.124454864139644
0.0383 0.124460419664335
0.0383 0.124465975189027
0.0383 0.124471530713718
0.0383 0.12447708623841
0.0383 0.124482641763101
0.0383 0.124488197287793
0.0383 0.124493752812484
0.0383 0.124499308337176
0.0383 0.124504863861867
0.0383 0.124510419386559
0.0383 0.12451597491125
0.0383 0.124521530435942
0.0383 0.124527085960634
0.0383 0.124532641485325
0.0383 0.124538197010017
0.0383 0.124543752534708
0.0383 0.1245493080594
0.0383 0.124554863584091
0.0383 0.124560419108783
0.0383 0.124565974633474
0.0383 0.124571530158166
0.0383 0.124577085682857
0.0383 0.124582641207549
0.0383 0.12458819673224
0.0383 0.124593752256932
0.0383 0.124599307781623
0.0383 0.124604863306315
0.0383 0.124610418831006
0.0383 0.124615974355698
0.0383 0.12462152988039
0.0383 0.124627085405081
0.0383 0.124632640929773
0.0383 0.124638196454464
0.0383 0.124643751979156
0.0383 0.124649307503847
0.0383 0.124654863028539
0.0383 0.12466041855323
0.0383 0.124665974077922
0.0383 0.124671529602613
0.0383 0.124677085127305
0.0383 0.124682640651996
0.0383 0.124688196176688
0.0383 0.124693751701379
0.0383 0.124699307226071
0.0383 0.124704862750762
0.0383 0.124710418275454
0.0383 0.124715973800146
0.0383 0.124721529324837
0.0383 0.124727084849529
0.0383 0.12473264037422
0.0383 0.124738195898912
0.0383 0.124743751423603
0.0383 0.124749306948295
0.0383 0.124754862472986
0.0383 0.124760417997678
0.0383 0.124765973522369
0.0383 0.124771529047061
0.0383 0.124777084571752
0.0383 0.124782640096444
0.0383 0.124788195621135
0.0383 0.124793751145827
0.0383 0.124799306670518
0.0383 0.12480486219521
0.0383 0.124810417719902
0.0383 0.124815973244593
0.0383 0.124821528769285
0.0383 0.124827084293976
0.0383 0.124832639818668
0.0383 0.124838195343359
0.0383 0.124843750868051
0.0383 0.124849306392742
0.0383 0.124854861917434
0.0383 0.124860417442125
0.0383 0.124865972966817
0.0383 0.124871528491508
0.0383 0.1248770840162
0.0383 0.124882639540891
0.0383 0.124888195065583
0.0383 0.124893750590275
0.0383 0.124899306114966
0.0383 0.124904861639658
0.0383 0.124910417164349
0.0383 0.124915972689041
0.0383 0.124921528213732
0.0383 0.124927083738424
0.0383 0.124932639263115
0.0383 0.124938194787807
0.0383 0.124943750312498
0.0383 0.12494930583719
0.0383 0.124954861361881
0.0383 0.124960416886573
0.0383 0.124965972411264
0.0383 0.124971527935956
0.0383 0.124977083460647
0.0383 0.124982638985339
0.0383 0.124988194510031
0.0383 0.124993750034722
0.0383 0.124999305559414
0.0383 0.125004861084105
0.0383 0.125010416608797
0.0383 0.125015972133488
0.0383 0.12502152765818
0.0383 0.125027083182871
0.0383 0.125032638707563
0.0383 0.125038194232254
0.0383 0.125043749756946
0.0383 0.125049305281637
0.0383 0.125054860806329
0.0383 0.12506041633102
0.0383 0.125065971855712
0.0383 0.125071527380403
0.0383 0.125077082905095
0.0383 0.125082638429787
0.0383 0.125088193954478
0.0383 0.12509374947917
0.0383 0.125099305003861
0.0383 0.125104860528553
0.0383 0.125110416053244
0.0383 0.125115971577936
0.0383 0.125121527102627
0.0383 0.125127082627319
0.0383 0.12513263815201
0.0383 0.125138193676702
0.0383 0.125143749201393
0.0383 0.125149304726085
0.0383 0.125154860250776
0.0383 0.125160415775468
0.0383 0.125165971300159
0.0383 0.125171526824851
0.0383 0.125177082349543
0.0383 0.125182637874234
0.0383 0.125188193398926
0.0383 0.125193748923617
0.0383 0.125199304448309
0.0383 0.125204859973
0.0383 0.125210415497692
0.0383 0.125215971022383
0.0383 0.125221526547075
0.0383 0.125227082071766
0.0383 0.125232637596458
0.0383 0.125238193121149
0.0383 0.125243748645841
0.0383 0.125249304170532
0.0383 0.125254859695224
0.0383 0.125260415219915
0.0383 0.125265970744607
0.0383 0.125271526269299
0.0383 0.12527708179399
0.0383 0.125282637318682
0.0383 0.125288192843373
0.0383 0.125293748368065
0.0383 0.125299303892756
0.0383 0.125304859417448
0.0383 0.125310414942139
0.0383 0.125315970466831
0.0383 0.125321525991522
0.0383 0.125327081516214
0.0383 0.125332637040905
0.0383 0.125338192565597
0.0383 0.125343748090288
0.0383 0.12534930361498
0.0383 0.125354859139671
0.0383 0.125360414664363
0.0383 0.125365970189055
0.0383 0.125371525713746
0.0383 0.125377081238438
0.0383 0.125382636763129
0.0383 0.125388192287821
0.0383 0.125393747812512
0.0383 0.125399303337204
0.0383 0.125404858861895
0.0383 0.125410414386587
0.0383 0.125415969911278
0.0383 0.12542152543597
0.0383 0.125427080960661
0.0383 0.125432636485353
0.0383 0.125438192010044
0.0383 0.125443747534736
0.0383 0.125449303059427
0.0383 0.125454858584119
0.0383 0.125460414108811
0.0383 0.125465969633502
0.0383 0.125471525158194
0.0383 0.125477080682885
0.0383 0.125482636207577
0.0383 0.125488191732268
0.0383 0.12549374725696
0.0383 0.125499302781651
0.0383 0.125504858306343
0.0383 0.125510413831034
0.0383 0.125515969355726
0.0383 0.125521524880417
0.0383 0.125527080405109
0.0383 0.1255326359298
0.0383 0.125538191454492
0.0383 0.125543746979183
0.0383 0.125549302503875
0.0383 0.125554858028567
0.0383 0.125560413553258
0.0383 0.12556596907795
0.0383 0.125571524602641
0.0383 0.125577080127333
0.0383 0.125582635652024
0.0383 0.125588191176716
0.0383 0.125593746701407
0.0383 0.125599302226099
0.0383 0.12560485775079
0.0383 0.125610413275482
0.0383 0.125615968800173
0.0383 0.125621524324865
0.0383 0.125627079849556
0.0383 0.125632635374248
0.0383 0.125638190898939
0.0383 0.125643746423631
0.0384 0.125649301948322
0.0384 0.125654857473014
0.0384 0.125660412997706
0.0384 0.125665968522397
0.0384 0.125671524047089
0.0384 0.12567707957178
0.0384 0.125682635096472
0.0384 0.125688190621163
0.0384 0.125693746145855
0.0384 0.125699301670546
0.0384 0.125704857195238
0.0384 0.125710412719929
0.0384 0.125715968244621
0.0384 0.125721523769312
0.0384 0.125727079294004
0.0384 0.125732634818695
0.0384 0.125738190343387
0.0384 0.125743745868079
0.0384 0.12574930139277
0.0384 0.125754856917462
0.0384 0.125760412442153
0.0384 0.125765967966845
0.0384 0.125771523491536
0.0384 0.125777079016228
0.0384 0.125782634540919
0.0384 0.125788190065611
0.0384 0.125793745590302
0.0384 0.125799301114994
0.0384 0.125804856639685
0.0384 0.125810412164377
0.0384 0.125815967689068
0.0384 0.12582152321376
0.0384 0.125827078738451
0.0384 0.125832634263143
0.0384 0.125838189787835
0.0384 0.125843745312526
0.0384 0.125849300837218
0.0384 0.125854856361909
0.0384 0.125860411886601
0.0384 0.125865967411292
0.0384 0.125871522935984
0.0384 0.125877078460675
0.0384 0.125882633985367
0.0384 0.125888189510058
0.0384 0.12589374503475
0.0384 0.125899300559441
0.0384 0.125904856084133
0.0384 0.125910411608824
0.0384 0.125915967133516
0.0384 0.125921522658207
0.0384 0.125927078182899
0.0384 0.125932633707591
0.0384 0.125938189232282
0.0384 0.125943744756974
0.0384 0.125949300281665
0.0384 0.125954855806357
0.0384 0.125960411331048
0.0384 0.12596596685574
0.0384 0.125971522380431
0.0384 0.125977077905123
0.0384 0.125982633429814
0.0384 0.125988188954506
0.0384 0.125993744479197
0.0384 0.125999300003889
0.0384 0.12600485552858
0.0384 0.126010411053272
0.0384 0.126015966577963
0.0384 0.126021522102655
0.0384 0.126027077627346
0.0384 0.126032633152038
0.0384 0.12603818867673
0.0384 0.126043744201421
0.0384 0.126049299726113
0.0384 0.126054855250804
0.0384 0.126060410775496
0.0384 0.126065966300187
0.0384 0.126071521824879
0.0384 0.12607707734957
0.0384 0.126082632874262
0.0384 0.126088188398953
0.0384 0.126093743923645
0.0384 0.126099299448336
0.0384 0.126104854973028
0.0384 0.126110410497719
0.0384 0.126115966022411
0.0384 0.126121521547103
0.0384 0.126127077071794
0.0384 0.126132632596486
0.0384 0.126138188121177
0.0384 0.126143743645869
0.0384 0.12614929917056
0.0384 0.126154854695252
0.0384 0.126160410219943
0.0384 0.126165965744635
0.0384 0.126171521269326
0.0384 0.126177076794018
0.0384 0.126182632318709
0.0384 0.126188187843401
0.0384 0.126193743368092
0.0384 0.126199298892784
0.0384 0.126204854417475
0.0384 0.126210409942167
0.0384 0.126215965466859
0.0384 0.12622152099155
0.0384 0.126227076516242
0.0384 0.126232632040933
0.0384 0.126238187565625
0.0384 0.126243743090316
0.0384 0.126249298615008
0.0384 0.126254854139699
0.0384 0.126260409664391
0.0384 0.126265965189082
0.0384 0.126271520713774
0.0384 0.126277076238465
0.0384 0.126282631763157
0.0384 0.126288187287848
0.0384 0.12629374281254
0.0384 0.126299298337231
0.0384 0.126304853861923
0.0384 0.126310409386615
0.0384 0.126315964911306
0.0384 0.126321520435998
0.0384 0.126327075960689
0.0384 0.126332631485381
0.0384 0.126338187010072
0.0384 0.126343742534764
0.0384 0.126349298059455
0.0384 0.126354853584147
0.0384 0.126360409108838
0.0384 0.12636596463353
0.0384 0.126371520158221
0.0384 0.126377075682913
0.0384 0.126382631207604
0.0384 0.126388186732296
0.0384 0.126393742256987
0.0384 0.126399297781679
0.0384 0.126404853306371
0.0384 0.126410408831062
0.0384 0.126415964355754
0.0384 0.126421519880445
0.0384 0.126427075405137
0.0384 0.126432630929828
0.0384 0.12643818645452
0.0384 0.126443741979211
0.0384 0.126449297503903
0.0384 0.126454853028594
0.0384 0.126460408553286
0.0384 0.126465964077977
0.0384 0.126471519602669
0.0384 0.12647707512736
0.0384 0.126482630652052
0.0384 0.126488186176743
0.0384 0.126493741701435
0.0384 0.126499297226127
0.0384 0.126504852750818
0.0384 0.12651040827551
0.0384 0.126515963800201
0.0384 0.126521519324893
0.0384 0.126527074849584
0.0384 0.126532630374276
0.0384 0.126538185898967
0.0384 0.126543741423659
0.0384 0.12654929694835
0.0384 0.126554852473042
0.0384 0.126560407997733
0.0384 0.126565963522425
0.0384 0.126571519047116
0.0384 0.126577074571808
0.0384 0.126582630096499
0.0384 0.126588185621191
0.0384 0.126593741145883
0.0384 0.126599296670574
0.0384 0.126604852195266
0.0384 0.126610407719957
0.0384 0.126615963244649
0.0384 0.12662151876934
0.0384 0.126627074294032
0.0384 0.126632629818723
0.0384 0.126638185343415
0.0384 0.126643740868106
0.0384 0.126649296392798
0.0384 0.126654851917489
0.0384 0.126660407442181
0.0384 0.126665962966872
0.0384 0.126671518491564
0.0384 0.126677074016255
0.0384 0.126682629540947
0.0384 0.126688185065639
0.0384 0.12669374059033
0.0384 0.126699296115022
0.0384 0.126704851639713
0.0384 0.126710407164405
0.0384 0.126715962689096
0.0384 0.126721518213788
0.0384 0.126727073738479
0.0384 0.126732629263171
0.0384 0.126738184787862
0.0384 0.126743740312554
0.0384 0.126749295837245
0.0384 0.126754851361937
0.0384 0.126760406886628
0.0384 0.12676596241132
0.0384 0.126771517936011
0.0384 0.126777073460703
0.0384 0.126782628985395
0.0384 0.126788184510086
0.0384 0.126793740034778
0.0384 0.126799295559469
0.0384 0.126804851084161
0.0384 0.126810406608852
0.0384 0.126815962133544
0.0384 0.126821517658235
0.0384 0.126827073182927
0.0384 0.126832628707618
0.0384 0.12683818423231
0.0384 0.126843739757001
0.0384 0.126849295281693
0.0384 0.126854850806384
0.0384 0.126860406331076
0.0384 0.126865961855767
0.0384 0.126871517380459
0.0384 0.126877072905151
0.0384 0.126882628429842
0.0384 0.126888183954534
0.0384 0.126893739479225
0.0384 0.126899295003917
0.0384 0.126904850528608
0.0384 0.1269104060533
0.0384 0.126915961577991
0.0384 0.126921517102683
0.0384 0.126927072627374
0.0384 0.126932628152066
0.0384 0.126938183676757
0.0384 0.126943739201449
0.0384 0.12694929472614
0.0384 0.126954850250832
0.0384 0.126960405775523
0.0384 0.126965961300215
0.0384 0.126971516824907
0.0384 0.126977072349598
0.0384 0.12698262787429
0.0384 0.126988183398981
0.0384 0.126993738923673
0.0384 0.126999294448364
0.0384 0.127004849973056
0.0384 0.127010405497747
0.0384 0.127015961022439
0.0384 0.12702151654713
0.0384 0.127027072071822
0.0384 0.127032627596513
0.0384 0.127038183121205
0.0384 0.127043738645896
0.0384 0.127049294170588
0.0384 0.127054849695279
0.0384 0.127060405219971
0.0384 0.127065960744663
0.0384 0.127071516269354
0.0384 0.127077071794046
0.0384 0.127082627318737
0.0384 0.127088182843429
0.0384 0.12709373836812
0.0384 0.127099293892812
0.0384 0.127104849417503
0.0384 0.127110404942195
0.0384 0.127115960466886
0.0384 0.127121515991578
0.0384 0.127127071516269
0.0384 0.127132627040961
0.0384 0.127138182565652
0.0384 0.127143738090344
0.0384 0.127149293615035
0.0384 0.127154849139727
0.0384 0.127160404664419
0.0384 0.12716596018911
0.0384 0.127171515713802
0.0384 0.127177071238493
0.0384 0.127182626763185
0.0384 0.127188182287876
0.0384 0.127193737812568
0.0384 0.127199293337259
0.0384 0.127204848861951
0.0384 0.127210404386642
0.0384 0.127215959911334
0.0384 0.127221515436025
0.0384 0.127227070960717
0.0384 0.127232626485408
0.0384 0.1272381820101
0.0384 0.127243737534791
0.0384 0.127249293059483
0.0384 0.127254848584175
0.0384 0.127260404108866
0.0384 0.127265959633558
0.0384 0.127271515158249
0.0384 0.127277070682941
0.0384 0.127282626207632
0.0384 0.127288181732324
0.0384 0.127293737257015
0.0384 0.127299292781707
0.0384 0.127304848306398
0.0384 0.12731040383109
0.0384 0.127315959355781
0.0384 0.127321514880473
0.0384 0.127327070405164
0.0384 0.127332625929856
0.0384 0.127338181454547
0.0384 0.127343736979239
0.0384 0.127349292503931
0.0384 0.127354848028622
0.0384 0.127360403553314
0.0384 0.127365959078005
0.0384 0.127371514602697
0.0384 0.127377070127388
0.0384 0.12738262565208
0.0384 0.127388181176771
0.0384 0.127393736701463
0.0384 0.127399292226154
0.0384 0.127404847750846
0.0384 0.127410403275537
0.0384 0.127415958800229
0.0384 0.12742151432492
0.0384 0.127427069849612
0.0384 0.127432625374303
0.0384 0.127438180898995
0.0384 0.127443736423687
0.0384 0.127449291948378
0.0384 0.12745484747307
0.0384 0.127460402997761
0.0384 0.127465958522453
0.0384 0.127471514047144
0.0384 0.127477069571836
0.0384 0.127482625096527
0.0384 0.127488180621219
0.0384 0.12749373614591
0.0384 0.127499291670602
0.0384 0.127504847195293
0.0384 0.127510402719985
0.0384 0.127515958244676
0.0384 0.127521513769368
0.0384 0.127527069294059
0.0384 0.127532624818751
0.0384 0.127538180343443
0.0384 0.127543735868134
0.0384 0.127549291392826
0.0384 0.127554846917517
0.0384 0.127560402442209
0.0384 0.1275659579669
0.0384 0.127571513491592
0.0384 0.127577069016283
0.0384 0.127582624540975
0.0384 0.127588180065666
0.0384 0.127593735590358
0.0384 0.127599291115049
0.0384 0.127604846639741
0.0384 0.127610402164432
0.0384 0.127615957689124
0.0384 0.127621513213815
0.0384 0.127627068738507
0.0384 0.127632624263199
0.0384 0.12763817978789
0.0384 0.127643735312582
0.0384 0.127649290837273
0.0384 0.127654846361965
0.0384 0.127660401886656
0.0384 0.127665957411348
0.0384 0.127671512936039
0.0384 0.127677068460731
0.0384 0.127682623985422
0.0384 0.127688179510114
0.0384 0.127693735034805
0.0384 0.127699290559497
0.0384 0.127704846084188
0.0384 0.12771040160888
0.0384 0.127715957133571
0.0384 0.127721512658263
0.0384 0.127727068182955
0.0384 0.127732623707646
0.0384 0.127738179232338
0.0384 0.127743734757029
0.0384 0.127749290281721
0.0384 0.127754845806412
0.0384 0.127760401331104
0.0384 0.127765956855795
0.0384 0.127771512380487
0.0384 0.127777067905178
0.0384 0.12778262342987
0.0384 0.127788178954561
0.0384 0.127793734479253
0.0384 0.127799290003944
0.0384 0.127804845528636
0.0384 0.127810401053327
0.0384 0.127815956578019
0.0384 0.127821512102711
0.0384 0.127827067627402
0.0384 0.127832623152094
0.0384 0.127838178676785
0.0384 0.127843734201477
0.0384 0.127849289726168
0.0384 0.12785484525086
0.0384 0.127860400775551
0.0384 0.127865956300243
0.0384 0.127871511824934
0.0384 0.127877067349626
0.0384 0.127882622874317
0.0384 0.127888178399009
0.0384 0.1278937339237
0.0384 0.127899289448392
0.0384 0.127904844973083
0.0384 0.127910400497775
0.0384 0.127915956022467
0.0384 0.127921511547158
0.0384 0.12792706707185
0.0384 0.127932622596541
0.0384 0.127938178121233
0.0384 0.127943733645924
0.0384 0.127949289170616
0.0384 0.127954844695307
0.0384 0.127960400219999
0.0384 0.12796595574469
0.0384 0.127971511269382
0.0384 0.127977066794073
0.0384 0.127982622318765
0.0384 0.127988177843456
0.0384 0.127993733368148
0.0384 0.127999288892839
0.0384 0.128004844417531
0.0384 0.128010399942223
0.0384 0.128015955466914
0.0384 0.128021510991606
0.0384 0.128027066516297
0.0384 0.128032622040989
0.0384 0.12803817756568
0.0384 0.128043733090372
0.0384 0.128049288615063
0.0384 0.128054844139755
0.0384 0.128060399664446
0.0384 0.128065955189138
0.0384 0.128071510713829
0.0384 0.128077066238521
0.0384 0.128082621763212
0.0385 0.128088177287904
0.0385 0.128093732812596
0.0385 0.128099288337287
0.0385 0.128104843861979
0.0385 0.12811039938667
0.0385 0.128115954911362
0.0385 0.128121510436053
0.0385 0.128127065960745
0.0385 0.128132621485436
0.0385 0.128138177010128
0.0385 0.128143732534819
0.0385 0.128149288059511
0.0385 0.128154843584202
0.0385 0.128160399108894
0.0385 0.128165954633585
0.0385 0.128171510158277
0.0385 0.128177065682968
0.0385 0.12818262120766
0.0385 0.128188176732351
0.0385 0.128193732257043
0.0385 0.128199287781735
0.0385 0.128204843306426
0.0385 0.128210398831118
0.0385 0.128215954355809
0.0385 0.128221509880501
0.0385 0.128227065405192
0.0385 0.128232620929884
0.0385 0.128238176454575
0.0385 0.128243731979267
0.0385 0.128249287503958
0.0385 0.12825484302865
0.0385 0.128260398553341
0.0385 0.128265954078033
0.0385 0.128271509602724
0.0385 0.128277065127416
0.0385 0.128282620652107
0.0385 0.128288176176799
0.0385 0.128293731701491
0.0385 0.128299287226182
0.0385 0.128304842750874
0.0385 0.128310398275565
0.0385 0.128315953800257
0.0385 0.128321509324948
0.0385 0.12832706484964
0.0385 0.128332620374331
0.0385 0.128338175899023
0.0385 0.128343731423714
0.0385 0.128349286948406
0.0385 0.128354842473097
0.0385 0.128360397997789
0.0385 0.12836595352248
0.0385 0.128371509047172
0.0385 0.128377064571863
0.0385 0.128382620096555
0.0385 0.128388175621247
0.0385 0.128393731145938
0.0385 0.12839928667063
0.0385 0.128404842195321
0.0385 0.128410397720013
0.0385 0.128415953244704
0.0385 0.128421508769396
0.0385 0.128427064294087
0.0385 0.128432619818779
0.0385 0.12843817534347
0.0385 0.128443730868162
0.0385 0.128449286392853
0.0385 0.128454841917545
0.0385 0.128460397442236
0.0385 0.128465952966928
0.0385 0.128471508491619
0.0385 0.128477064016311
0.0385 0.128482619541003
0.0385 0.128488175065694
0.0385 0.128493730590386
0.0385 0.128499286115077
0.0385 0.128504841639769
0.0385 0.12851039716446
0.0385 0.128515952689152
0.0385 0.128521508213843
0.0385 0.128527063738535
0.0385 0.128532619263226
0.0385 0.128538174787918
0.0385 0.128543730312609
0.0385 0.128549285837301
0.0385 0.128554841361992
0.0385 0.128560396886684
0.0385 0.128565952411376
0.0385 0.128571507936067
0.0385 0.128577063460759
0.0385 0.12858261898545
0.0385 0.128588174510142
0.0385 0.128593730034833
0.0385 0.128599285559525
0.0385 0.128604841084216
0.0385 0.128610396608908
0.0385 0.128615952133599
0.0385 0.128621507658291
0.0385 0.128627063182982
0.0385 0.128632618707674
0.0385 0.128638174232365
0.0385 0.128643729757057
0.0385 0.128649285281748
0.0385 0.12865484080644
0.0385 0.128660396331131
0.0385 0.128665951855823
0.0385 0.128671507380515
0.0385 0.128677062905206
0.0385 0.128682618429898
0.0385 0.128688173954589
0.0385 0.128693729479281
0.0385 0.128699285003972
0.0385 0.128704840528664
0.0385 0.128710396053355
0.0385 0.128715951578047
0.0385 0.128721507102738
0.0385 0.12872706262743
0.0385 0.128732618152121
0.0385 0.128738173676813
0.0385 0.128743729201504
0.0385 0.128749284726196
0.0385 0.128754840250887
0.0385 0.128760395775579
0.0385 0.128765951300271
0.0385 0.128771506824962
0.0385 0.128777062349654
0.0385 0.128782617874345
0.0385 0.128788173399037
0.0385 0.128793728923728
0.0385 0.12879928444842
0.0385 0.128804839973111
0.0385 0.128810395497803
0.0385 0.128815951022494
0.0385 0.128821506547186
0.0385 0.128827062071877
0.0385 0.128832617596569
0.0385 0.12883817312126
0.0385 0.128843728645952
0.0385 0.128849284170643
0.0385 0.128854839695335
0.0385 0.128860395220027
0.0385 0.128865950744718
0.0385 0.12887150626941
0.0385 0.128877061794101
0.0385 0.128882617318793
0.0385 0.128888172843484
0.0385 0.128893728368176
0.0385 0.128899283892867
0.0385 0.128904839417559
0.0385 0.12891039494225
0.0385 0.128915950466942
0.0385 0.128921505991633
0.0385 0.128927061516325
0.0385 0.128932617041016
0.0385 0.128938172565708
0.0385 0.1289437280904
0.0385 0.128949283615091
0.0385 0.128954839139783
0.0385 0.128960394664474
0.0385 0.128965950189166
0.0385 0.128971505713857
0.0385 0.128977061238549
0.0385 0.12898261676324
0.0385 0.128988172287932
0.0385 0.128993727812623
0.0385 0.128999283337315
0.0385 0.129004838862006
0.0385 0.129010394386698
0.0385 0.129015949911389
0.0385 0.129021505436081
0.0385 0.129027060960772
0.0385 0.129032616485464
0.0385 0.129038172010155
0.0385 0.129043727534847
0.0385 0.129049283059539
0.0385 0.12905483858423
0.0385 0.129060394108922
0.0385 0.129065949633613
0.0385 0.129071505158305
0.0385 0.129077060682996
0.0385 0.129082616207688
0.0385 0.129088171732379
0.0385 0.129093727257071
0.0385 0.129099282781762
0.0385 0.129104838306454
0.0385 0.129110393831145
0.0385 0.129115949355837
0.0385 0.129121504880528
0.0385 0.12912706040522
0.0385 0.129132615929912
0.0385 0.129138171454603
0.0385 0.129143726979295
0.0385 0.129149282503986
0.0385 0.129154838028678
0.0385 0.129160393553369
0.0385 0.129165949078061
0.0385 0.129171504602752
0.0385 0.129177060127444
0.0385 0.129182615652135
0.0385 0.129188171176827
0.0385 0.129193726701518
0.0385 0.12919928222621
0.0385 0.129204837750901
0.0385 0.129210393275593
0.0385 0.129215948800284
0.0385 0.129221504324976
0.0385 0.129227059849668
0.0385 0.129232615374359
0.0385 0.129238170899051
0.0385 0.129243726423742
0.0385 0.129249281948434
0.0385 0.129254837473125
0.0385 0.129260392997817
0.0385 0.129265948522508
0.0385 0.1292715040472
0.0385 0.129277059571891
0.0385 0.129282615096583
0.0385 0.129288170621274
0.0385 0.129293726145966
0.0385 0.129299281670657
0.0385 0.129304837195349
0.0385 0.12931039272004
0.0385 0.129315948244732
0.0385 0.129321503769424
0.0385 0.129327059294115
0.0385 0.129332614818807
0.0385 0.129338170343498
0.0385 0.12934372586819
0.0385 0.129349281392881
0.0385 0.129354836917573
0.0385 0.129360392442264
0.0385 0.129365947966956
0.0385 0.129371503491647
0.0385 0.129377059016339
0.0385 0.12938261454103
0.0385 0.129388170065722
0.0385 0.129393725590413
0.0385 0.129399281115105
0.0385 0.129404836639796
0.0385 0.129410392164488
0.0385 0.129415947689179
0.0385 0.129421503213871
0.0385 0.129427058738563
0.0385 0.129432614263254
0.0385 0.129438169787946
0.0385 0.129443725312637
0.0385 0.129449280837329
0.0385 0.12945483636202
0.0385 0.129460391886712
0.0385 0.129465947411403
0.0385 0.129471502936095
0.0385 0.129477058460786
0.0385 0.129482613985478
0.0385 0.129488169510169
0.0385 0.129493725034861
0.0385 0.129499280559552
0.0385 0.129504836084244
0.0385 0.129510391608936
0.0385 0.129515947133627
0.0385 0.129521502658319
0.0385 0.12952705818301
0.0385 0.129532613707702
0.0385 0.129538169232393
0.0385 0.129543724757085
0.0385 0.129549280281776
0.0385 0.129554835806468
0.0385 0.129560391331159
0.0385 0.129565946855851
0.0385 0.129571502380542
0.0385 0.129577057905234
0.0385 0.129582613429925
0.0385 0.129588168954617
0.0385 0.129593724479308
0.0385 0.129599280004
0.0385 0.129604835528692
0.0385 0.129610391053383
0.0385 0.129615946578075
0.0385 0.129621502102766
0.0385 0.129627057627458
0.0385 0.129632613152149
0.0385 0.129638168676841
0.0385 0.129643724201532
0.0385 0.129649279726224
0.0385 0.129654835250915
0.0385 0.129660390775607
0.0385 0.129665946300298
0.0385 0.12967150182499
0.0385 0.129677057349681
0.0385 0.129682612874373
0.0385 0.129688168399064
0.0385 0.129693723923756
0.0385 0.129699279448448
0.0385 0.129704834973139
0.0385 0.129710390497831
0.0385 0.129715946022522
0.0385 0.129721501547214
0.0385 0.129727057071905
0.0385 0.129732612596597
0.0385 0.129738168121288
0.0385 0.12974372364598
0.0385 0.129749279170671
0.0385 0.129754834695363
0.0385 0.129760390220054
0.0385 0.129765945744746
0.0385 0.129771501269437
0.0385 0.129777056794129
0.0385 0.12978261231882
0.0385 0.129788167843512
0.0385 0.129793723368204
0.0385 0.129799278892895
0.0385 0.129804834417587
0.0385 0.129810389942278
0.0385 0.12981594546697
0.0385 0.129821500991661
0.0385 0.129827056516353
0.0385 0.129832612041044
0.0385 0.129838167565736
0.0385 0.129843723090427
0.0385 0.129849278615119
0.0385 0.12985483413981
0.0385 0.129860389664502
0.0385 0.129865945189193
0.0385 0.129871500713885
0.0385 0.129877056238576
0.0385 0.129882611763268
0.0385 0.12988816728796
0.0385 0.129893722812651
0.0385 0.129899278337343
0.0385 0.129904833862034
0.0385 0.129910389386726
0.0385 0.129915944911417
0.0385 0.129921500436109
0.0385 0.1299270559608
0.0385 0.129932611485492
0.0385 0.129938167010183
0.0385 0.129943722534875
0.0385 0.129949278059566
0.0385 0.129954833584258
0.0385 0.129960389108949
0.0385 0.129965944633641
0.0385 0.129971500158332
0.0385 0.129977055683024
0.0385 0.129982611207716
0.0385 0.129988166732407
0.0385 0.129993722257099
0.0385 0.12999927778179
0.0385 0.130004833306482
0.0385 0.130010388831173
0.0385 0.130015944355865
0.0385 0.130021499880556
0.0385 0.130027055405248
0.0385 0.130032610929939
0.0385 0.130038166454631
0.0385 0.130043721979322
0.0385 0.130049277504014
0.0385 0.130054833028705
0.0385 0.130060388553397
0.0385 0.130065944078088
0.0385 0.13007149960278
0.0385 0.130077055127472
0.0385 0.130082610652163
0.0385 0.130088166176855
0.0385 0.130093721701546
0.0385 0.130099277226238
0.0385 0.130104832750929
0.0385 0.130110388275621
0.0385 0.130115943800312
0.0385 0.130121499325004
0.0385 0.130127054849695
0.0385 0.130132610374387
0.0385 0.130138165899078
0.0385 0.13014372142377
0.0385 0.130149276948461
0.0385 0.130154832473153
0.0385 0.130160387997844
0.0385 0.130165943522536
0.0385 0.130171499047228
0.0385 0.130177054571919
0.0385 0.130182610096611
0.0385 0.130188165621302
0.0385 0.130193721145994
0.0385 0.130199276670685
0.0385 0.130204832195377
0.0385 0.130210387720068
0.0385 0.13021594324476
0.0385 0.130221498769451
0.0385 0.130227054294143
0.0385 0.130232609818834
0.0385 0.130238165343526
0.0385 0.130243720868217
0.0385 0.130249276392909
0.0385 0.1302548319176
0.0385 0.130260387442292
0.0385 0.130265942966984
0.0385 0.130271498491675
0.0385 0.130277054016367
0.0385 0.130282609541058
0.0385 0.13028816506575
0.0385 0.130293720590441
0.0385 0.130299276115133
0.0385 0.130304831639824
0.0385 0.130310387164516
0.0385 0.130315942689207
0.0385 0.130321498213899
0.0385 0.13032705373859
0.0385 0.130332609263282
0.0385 0.130338164787973
0.0385 0.130343720312665
0.0385 0.130349275837356
0.0385 0.130354831362048
0.0385 0.13036038688674
0.0385 0.130365942411431
0.0385 0.130371497936123
0.0385 0.130377053460814
0.0385 0.130382608985506
0.0385 0.130388164510197
0.0385 0.130393720034889
0.0385 0.13039927555958
0.0385 0.130404831084272
0.0385 0.130410386608963
0.0385 0.130415942133655
0.0385 0.130421497658346
0.0385 0.130427053183038
0.0385 0.130432608707729
0.0385 0.130438164232421
0.0385 0.130443719757112
0.0385 0.130449275281804
0.0385 0.130454830806496
0.0385 0.130460386331187
0.0385 0.130465941855879
0.0385 0.13047149738057
0.0385 0.130477052905262
0.0385 0.130482608429953
0.0385 0.130488163954645
0.0385 0.130493719479336
0.0385 0.130499275004028
0.0385 0.130504830528719
0.0385 0.130510386053411
0.0385 0.130515941578102
0.0385 0.130521497102794
0.0385 0.130527052627485
0.0385 0.130532608152177
0.0385 0.130538163676868
0.0385 0.13054371920156
0.0385 0.130549274726252
0.0385 0.130554830250943
0.0385 0.130560385775635
0.0385 0.130565941300326
0.0385 0.130571496825018
0.0385 0.130577052349709
0.0385 0.130582607874401
0.0385 0.130588163399092
0.0385 0.130593718923784
0.0385 0.130599274448475
0.0385 0.130604829973167
0.0385 0.130610385497858
0.0385 0.13061594102255
0.0385 0.130621496547241
0.0385 0.130627052071933
0.0385 0.130632607596624
0.0385 0.130638163121316
0.0385 0.130643718646008
0.0385 0.130649274170699
0.0385 0.130654829695391
0.0385 0.130660385220082
0.0385 0.130665940744774
0.0385 0.130671496269465
0.0385 0.130677051794157
0.0385 0.130682607318848
0.0385 0.13068816284354
0.0386 0.130693718368231
0.0386 0.130699273892923
0.0386 0.130704829417614
0.0386 0.130710384942306
0.0386 0.130715940466997
0.0386 0.130721495991689
0.0386 0.13072705151638
0.0386 0.130732607041072
0.0386 0.130738162565764
0.0386 0.130743718090455
0.0386 0.130749273615147
0.0386 0.130754829139838
0.0386 0.13076038466453
0.0386 0.130765940189221
0.0386 0.130771495713913
0.0386 0.130777051238604
0.0386 0.130782606763296
0.0386 0.130788162287987
0.0386 0.130793717812679
0.0386 0.13079927333737
0.0386 0.130804828862062
0.0386 0.130810384386753
0.0386 0.130815939911445
0.0386 0.130821495436136
0.0386 0.130827050960828
0.0386 0.13083260648552
0.0386 0.130838162010211
0.0386 0.130843717534903
0.0386 0.130849273059594
0.0386 0.130854828584286
0.0386 0.130860384108977
0.0386 0.130865939633669
0.0386 0.13087149515836
0.0386 0.130877050683052
0.0386 0.130882606207743
0.0386 0.130888161732435
0.0386 0.130893717257126
0.0386 0.130899272781818
0.0386 0.130904828306509
0.0386 0.130910383831201
0.0386 0.130915939355892
0.0386 0.130921494880584
0.0386 0.130927050405276
0.0386 0.130932605929967
0.0386 0.130938161454659
0.0386 0.13094371697935
0.0386 0.130949272504042
0.0386 0.130954828028733
0.0386 0.130960383553425
0.0386 0.130965939078116
0.0386 0.130971494602808
0.0386 0.130977050127499
0.0386 0.130982605652191
0.0386 0.130988161176882
0.0386 0.130993716701574
0.0386 0.130999272226265
0.0386 0.131004827750957
0.0386 0.131010383275648
0.0386 0.13101593880034
0.0386 0.131021494325032
0.0386 0.131027049849723
0.0386 0.131032605374415
0.0386 0.131038160899106
0.0386 0.131043716423798
0.0386 0.131049271948489
0.0386 0.131054827473181
0.0386 0.131060382997872
0.0386 0.131065938522564
0.0386 0.131071494047255
0.0386 0.131077049571947
0.0386 0.131082605096638
0.0386 0.13108816062133
0.0386 0.131093716146021
0.0386 0.131099271670713
0.0386 0.131104827195404
0.0386 0.131110382720096
0.0386 0.131115938244788
0.0386 0.131121493769479
0.0386 0.131127049294171
0.0386 0.131132604818862
0.0386 0.131138160343554
0.0386 0.131143715868245
0.0386 0.131149271392937
0.0386 0.131154826917628
0.0386 0.13116038244232
0.0386 0.131165937967011
0.0386 0.131171493491703
0.0386 0.131177049016394
0.0386 0.131182604541086
0.0386 0.131188160065777
0.0386 0.131193715590469
0.0386 0.13119927111516
0.0386 0.131204826639852
0.0386 0.131210382164544
0.0386 0.131215937689235
0.0386 0.131221493213927
0.0386 0.131227048738618
0.0386 0.13123260426331
0.0386 0.131238159788001
0.0386 0.131243715312693
0.0386 0.131249270837384
0.0386 0.131254826362076
0.0386 0.131260381886767
0.0386 0.131265937411459
0.0386 0.13127149293615
0.0386 0.131277048460842
0.0386 0.131282603985533
0.0386 0.131288159510225
0.0386 0.131293715034916
0.0386 0.131299270559608
0.0386 0.1313048260843
0.0386 0.131310381608991
0.0386 0.131315937133683
0.0386 0.131321492658374
0.0386 0.131327048183066
0.0386 0.131332603707757
0.0386 0.131338159232449
0.0386 0.13134371475714
0.0386 0.131349270281832
0.0386 0.131354825806523
0.0386 0.131360381331215
0.0386 0.131365936855906
0.0386 0.131371492380598
0.0386 0.131377047905289
0.0386 0.131382603429981
0.0386 0.131388158954672
0.0386 0.131393714479364
0.0386 0.131399270004056
0.0386 0.131404825528747
0.0386 0.131410381053439
0.0386 0.13141593657813
0.0386 0.131421492102822
0.0386 0.131427047627513
0.0386 0.131432603152205
0.0386 0.131438158676896
0.0386 0.131443714201588
0.0386 0.131449269726279
0.0386 0.131454825250971
0.0386 0.131460380775662
0.0386 0.131465936300354
0.0386 0.131471491825045
0.0386 0.131477047349737
0.0386 0.131482602874428
0.0386 0.13148815839912
0.0386 0.131493713923812
0.0386 0.131499269448503
0.0386 0.131504824973195
0.0386 0.131510380497886
0.0386 0.131515936022578
0.0386 0.131521491547269
0.0386 0.131527047071961
0.0386 0.131532602596652
0.0386 0.131538158121344
0.0386 0.131543713646035
0.0386 0.131549269170727
0.0386 0.131554824695418
0.0386 0.13156038022011
0.0386 0.131565935744801
0.0386 0.131571491269493
0.0386 0.131577046794184
0.0386 0.131582602318876
0.0386 0.131588157843568
0.0386 0.131593713368259
0.0386 0.131599268892951
0.0386 0.131604824417642
0.0386 0.131610379942334
0.0386 0.131615935467025
0.0386 0.131621490991717
0.0386 0.131627046516408
0.0386 0.1316326020411
0.0386 0.131638157565791
0.0386 0.131643713090483
0.0386 0.131649268615174
0.0386 0.131654824139866
0.0386 0.131660379664557
0.0386 0.131665935189249
0.0386 0.13167149071394
0.0386 0.131677046238632
0.0386 0.131682601763324
0.0386 0.131688157288015
0.0386 0.131693712812707
0.0386 0.131699268337398
0.0386 0.13170482386209
0.0386 0.131710379386781
0.0386 0.131715934911473
0.0386 0.131721490436164
0.0386 0.131727045960856
0.0386 0.131732601485547
0.0386 0.131738157010239
0.0386 0.13174371253493
0.0386 0.131749268059622
0.0386 0.131754823584313
0.0386 0.131760379109005
0.0386 0.131765934633696
0.0386 0.131771490158388
0.0386 0.13177704568308
0.0386 0.131782601207771
0.0386 0.131788156732463
0.0386 0.131793712257154
0.0386 0.131799267781846
0.0386 0.131804823306537
0.0386 0.131810378831229
0.0386 0.13181593435592
0.0386 0.131821489880612
0.0386 0.131827045405303
0.0386 0.131832600929995
0.0386 0.131838156454686
0.0386 0.131843711979378
0.0386 0.131849267504069
0.0386 0.131854823028761
0.0386 0.131860378553452
0.0386 0.131865934078144
0.0386 0.131871489602836
0.0386 0.131877045127527
0.0386 0.131882600652219
0.0386 0.13188815617691
0.0386 0.131893711701602
0.0386 0.131899267226293
0.0386 0.131904822750985
0.0386 0.131910378275676
0.0386 0.131915933800368
0.0386 0.131921489325059
0.0386 0.131927044849751
0.0386 0.131932600374442
0.0386 0.131938155899134
0.0386 0.131943711423825
0.0386 0.131949266948517
0.0386 0.131954822473208
0.0386 0.1319603779979
0.0386 0.131965933522592
0.0386 0.131971489047283
0.0386 0.131977044571975
0.0386 0.131982600096666
0.0386 0.131988155621358
0.0386 0.131993711146049
0.0386 0.131999266670741
0.0386 0.132004822195432
0.0386 0.132010377720124
0.0386 0.132015933244815
0.0386 0.132021488769507
0.0386 0.132027044294198
0.0386 0.13203259981889
0.0386 0.132038155343581
0.0386 0.132043710868273
0.0386 0.132049266392964
0.0386 0.132054821917656
0.0386 0.132060377442348
0.0386 0.132065932967039
0.0386 0.132071488491731
0.0386 0.132077044016422
0.0386 0.132082599541114
0.0386 0.132088155065805
0.0386 0.132093710590497
0.0386 0.132099266115188
0.0386 0.13210482163988
0.0386 0.132110377164571
0.0386 0.132115932689263
0.0386 0.132121488213954
0.0386 0.132127043738646
0.0386 0.132132599263337
0.0386 0.132138154788029
0.0386 0.13214371031272
0.0386 0.132149265837412
0.0386 0.132154821362104
0.0386 0.132160376886795
0.0386 0.132165932411487
0.0386 0.132171487936178
0.0386 0.13217704346087
0.0386 0.132182598985561
0.0386 0.132188154510253
0.0386 0.132193710034944
0.0386 0.132199265559636
0.0386 0.132204821084327
0.0386 0.132210376609019
0.0386 0.13221593213371
0.0386 0.132221487658402
0.0386 0.132227043183093
0.0386 0.132232598707785
0.0386 0.132238154232476
0.0386 0.132243709757168
0.0386 0.13224926528186
0.0386 0.132254820806551
0.0386 0.132260376331243
0.0386 0.132265931855934
0.0386 0.132271487380626
0.0386 0.132277042905317
0.0386 0.132282598430009
0.0386 0.1322881539547
0.0386 0.132293709479392
0.0386 0.132299265004083
0.0386 0.132304820528775
0.0386 0.132310376053466
0.0386 0.132315931578158
0.0386 0.132321487102849
0.0386 0.132327042627541
0.0386 0.132332598152233
0.0386 0.132338153676924
0.0386 0.132343709201616
0.0386 0.132349264726307
0.0386 0.132354820250999
0.0386 0.13236037577569
0.0386 0.132365931300382
0.0386 0.132371486825073
0.0386 0.132377042349765
0.0386 0.132382597874456
0.0386 0.132388153399148
0.0386 0.132393708923839
0.0386 0.132399264448531
0.0386 0.132404819973222
0.0386 0.132410375497914
0.0386 0.132415931022605
0.0386 0.132421486547297
0.0386 0.132427042071988
0.0386 0.13243259759668
0.0386 0.132438153121372
0.0386 0.132443708646063
0.0386 0.132449264170755
0.0386 0.132454819695446
0.0386 0.132460375220138
0.0386 0.132465930744829
0.0386 0.132471486269521
0.0386 0.132477041794212
0.0386 0.132482597318904
0.0386 0.132488152843595
0.0386 0.132493708368287
0.0386 0.132499263892978
0.0386 0.13250481941767
0.0386 0.132510374942361
0.0386 0.132515930467053
0.0386 0.132521485991745
0.0386 0.132527041516436
0.0386 0.132532597041128
0.0386 0.132538152565819
0.0386 0.132543708090511
0.0386 0.132549263615202
0.0386 0.132554819139894
0.0386 0.132560374664585
0.0386 0.132565930189277
0.0386 0.132571485713968
0.0386 0.13257704123866
0.0386 0.132582596763351
0.0386 0.132588152288043
0.0386 0.132593707812734
0.0386 0.132599263337426
0.0386 0.132604818862117
0.0386 0.132610374386809
0.0386 0.1326159299115
0.0386 0.132621485436192
0.0386 0.132627040960884
0.0386 0.132632596485575
0.0386 0.132638152010267
0.0386 0.132643707534958
0.0386 0.13264926305965
0.0386 0.132654818584341
0.0386 0.132660374109033
0.0386 0.132665929633724
0.0386 0.132671485158416
0.0386 0.132677040683107
0.0386 0.132682596207799
0.0386 0.13268815173249
0.0386 0.132693707257182
0.0386 0.132699262781873
0.0386 0.132704818306565
0.0386 0.132710373831256
0.0386 0.132715929355948
0.0386 0.13272148488064
0.0386 0.132727040405331
0.0386 0.132732595930023
0.0386 0.132738151454714
0.0386 0.132743706979406
0.0386 0.132749262504097
0.0386 0.132754818028789
0.0386 0.13276037355348
0.0386 0.132765929078172
0.0386 0.132771484602863
0.0386 0.132777040127555
0.0386 0.132782595652246
0.0386 0.132788151176938
0.0386 0.132793706701629
0.0386 0.132799262226321
0.0386 0.132804817751012
0.0386 0.132810373275704
0.0386 0.132815928800396
0.0386 0.132821484325087
0.0386 0.132827039849779
0.0386 0.13283259537447
0.0386 0.132838150899162
0.0386 0.132843706423853
0.0386 0.132849261948545
0.0386 0.132854817473236
0.0386 0.132860372997928
0.0386 0.132865928522619
0.0386 0.132871484047311
0.0386 0.132877039572002
0.0386 0.132882595096694
0.0386 0.132888150621385
0.0386 0.132893706146077
0.0386 0.132899261670768
0.0386 0.13290481719546
0.0386 0.132910372720152
0.0386 0.132915928244843
0.0386 0.132921483769535
0.0386 0.132927039294226
0.0386 0.132932594818918
0.0386 0.132938150343609
0.0386 0.132943705868301
0.0386 0.132949261392992
0.0386 0.132954816917684
0.0386 0.132960372442375
0.0386 0.132965927967067
0.0386 0.132971483491758
0.0386 0.13297703901645
0.0386 0.132982594541141
0.0386 0.132988150065833
0.0386 0.132993705590525
0.0386 0.132999261115216
0.0386 0.133004816639908
0.0386 0.133010372164599
0.0386 0.133015927689291
0.0386 0.133021483213982
0.0386 0.133027038738674
0.0386 0.133032594263365
0.0386 0.133038149788057
0.0386 0.133043705312748
0.0386 0.13304926083744
0.0386 0.133054816362131
0.0386 0.133060371886823
0.0386 0.133065927411514
0.0386 0.133071482936206
0.0386 0.133077038460897
0.0386 0.133082593985589
0.0386 0.133088149510281
0.0386 0.133093705034972
0.0386 0.133099260559664
0.0386 0.133104816084355
0.0386 0.133110371609047
0.0386 0.133115927133738
0.0386 0.13312148265843
0.0386 0.133127038183121
0.0386 0.133132593707813
0.0386 0.133138149232504
0.0386 0.133143704757196
0.0386 0.133149260281887
0.0386 0.133154815806579
0.0386 0.13316037133127
0.0386 0.133165926855962
0.0386 0.133171482380653
0.0386 0.133177037905345
0.0386 0.133182593430036
0.0386 0.133188148954728
0.0386 0.13319370447942
0.0386 0.133199260004111
0.0386 0.133204815528803
0.0386 0.133210371053494
0.0386 0.133215926578186
0.0386 0.133221482102877
0.0386 0.133227037627569
0.0386 0.13323259315226
0.0386 0.133238148676952
0.0386 0.133243704201643
0.0386 0.133249259726335
0.0386 0.133254815251026
0.0387 0.133260370775718
0.0387 0.133265926300409
0.0387 0.133271481825101
0.0387 0.133277037349792
0.0387 0.133282592874484
0.0387 0.133288148399176
0.0387 0.133293703923867
0.0387 0.133299259448559
0.0387 0.13330481497325
0.0387 0.133310370497942
0.0387 0.133315926022633
0.0387 0.133321481547325
0.0387 0.133327037072016
0.0387 0.133332592596708
0.0387 0.133338148121399
0.0387 0.133343703646091
0.0387 0.133349259170782
0.0387 0.133354814695474
0.0387 0.133360370220165
0.0387 0.133365925744857
0.0387 0.133371481269549
0.0387 0.13337703679424
0.0387 0.133382592318932
0.0387 0.133388147843623
0.0387 0.133393703368315
0.0387 0.133399258893006
0.0387 0.133404814417698
0.0387 0.133410369942389
0.0387 0.133415925467081
0.0387 0.133421480991772
0.0387 0.133427036516464
0.0387 0.133432592041155
0.0387 0.133438147565847
0.0387 0.133443703090538
0.0387 0.13344925861523
0.0387 0.133454814139921
0.0387 0.133460369664613
0.0387 0.133465925189305
0.0387 0.133471480713996
0.0387 0.133477036238688
0.0387 0.133482591763379
0.0387 0.133488147288071
0.0387 0.133493702812762
0.0387 0.133499258337454
0.0387 0.133504813862145
0.0387 0.133510369386837
0.0387 0.133515924911528
0.0387 0.13352148043622
0.0387 0.133527035960911
0.0387 0.133532591485603
0.0387 0.133538147010294
0.0387 0.133543702534986
0.0387 0.133549258059677
0.0387 0.133554813584369
0.0387 0.133560369109061
0.0387 0.133565924633752
0.0387 0.133571480158444
0.0387 0.133577035683135
0.0387 0.133582591207827
0.0387 0.133588146732518
0.0387 0.13359370225721
0.0387 0.133599257781901
0.0387 0.133604813306593
0.0387 0.133610368831284
0.0387 0.133615924355976
0.0387 0.133621479880667
0.0387 0.133627035405359
0.0387 0.13363259093005
0.0387 0.133638146454742
0.0387 0.133643701979433
0.0387 0.133649257504125
0.0387 0.133654813028817
0.0387 0.133660368553508
0.0387 0.1336659240782
0.0387 0.133671479602891
0.0387 0.133677035127583
0.0387 0.133682590652274
0.0387 0.133688146176966
0.0387 0.133693701701657
0.0387 0.133699257226349
0.0387 0.13370481275104
0.0387 0.133710368275732
0.0387 0.133715923800423
0.0387 0.133721479325115
0.0387 0.133727034849806
0.0387 0.133732590374498
0.0387 0.133738145899189
0.0387 0.133743701423881
0.0387 0.133749256948573
0.0387 0.133754812473264
0.0387 0.133760367997956
0.0387 0.133765923522647
0.0387 0.133771479047339
0.0387 0.13377703457203
0.0387 0.133782590096722
0.0387 0.133788145621413
0.0387 0.133793701146105
0.0387 0.133799256670796
0.0387 0.133804812195488
0.0387 0.133810367720179
0.0387 0.133815923244871
0.0387 0.133821478769562
0.0387 0.133827034294254
0.0387 0.133832589818945
0.0387 0.133838145343637
0.0387 0.133843700868329
0.0387 0.13384925639302
0.0387 0.133854811917712
0.0387 0.133860367442403
0.0387 0.133865922967095
0.0387 0.133871478491786
0.0387 0.133877034016478
0.0387 0.133882589541169
0.0387 0.133888145065861
0.0387 0.133893700590552
0.0387 0.133899256115244
0.0387 0.133904811639935
0.0387 0.133910367164627
0.0387 0.133915922689318
0.0387 0.13392147821401
0.0387 0.133927033738701
0.0387 0.133932589263393
0.0387 0.133938144788084
0.0387 0.133943700312776
0.0387 0.133949255837468
0.0387 0.133954811362159
0.0387 0.133960366886851
0.0387 0.133965922411542
0.0387 0.133971477936234
0.0387 0.133977033460925
0.0387 0.133982588985617
0.0387 0.133988144510308
0.0387 0.133993700035
0.0387 0.133999255559691
0.0387 0.134004811084383
0.0387 0.134010366609074
0.0387 0.134015922133766
0.0387 0.134021477658457
0.0387 0.134027033183149
0.0387 0.134032588707841
0.0387 0.134038144232532
0.0387 0.134043699757224
0.0387 0.134049255281915
0.0387 0.134054810806607
0.0387 0.134060366331298
0.0387 0.13406592185599
0.0387 0.134071477380681
0.0387 0.134077032905373
0.0387 0.134082588430064
0.0387 0.134088143954756
0.0387 0.134093699479447
0.0387 0.134099255004139
0.0387 0.13410481052883
0.0387 0.134110366053522
0.0387 0.134115921578213
0.0387 0.134121477102905
0.0387 0.134127032627597
0.0387 0.134132588152288
0.0387 0.13413814367698
0.0387 0.134143699201671
0.0387 0.134149254726363
0.0387 0.134154810251054
0.0387 0.134160365775746
0.0387 0.134165921300437
0.0387 0.134171476825129
0.0387 0.13417703234982
0.0387 0.134182587874512
0.0387 0.134188143399203
0.0387 0.134193698923895
0.0387 0.134199254448586
0.0387 0.134204809973278
0.0387 0.134210365497969
0.0387 0.134215921022661
0.0387 0.134221476547353
0.0387 0.134227032072044
0.0387 0.134232587596736
0.0387 0.134238143121427
0.0387 0.134243698646119
0.0387 0.13424925417081
0.0387 0.134254809695502
0.0387 0.134260365220193
0.0387 0.134265920744885
0.0387 0.134271476269576
0.0387 0.134277031794268
0.0387 0.134282587318959
0.0387 0.134288142843651
0.0387 0.134293698368342
0.0387 0.134299253893034
0.0387 0.134304809417725
0.0387 0.134310364942417
0.0387 0.134315920467109
0.0387 0.1343214759918
0.0387 0.134327031516492
0.0387 0.134332587041183
0.0387 0.134338142565875
0.0387 0.134343698090566
0.0387 0.134349253615258
0.0387 0.134354809139949
0.0387 0.134360364664641
0.0387 0.134365920189332
0.0387 0.134371475714024
0.0387 0.134377031238715
0.0387 0.134382586763407
0.0387 0.134388142288098
0.0387 0.13439369781279
0.0387 0.134399253337481
0.0387 0.134404808862173
0.0387 0.134410364386865
0.0387 0.134415919911556
0.0387 0.134421475436248
0.0387 0.134427030960939
0.0387 0.134432586485631
0.0387 0.134438142010322
0.0387 0.134443697535014
0.0387 0.134449253059705
0.0387 0.134454808584397
0.0387 0.134460364109088
0.0387 0.13446591963378
0.0387 0.134471475158471
0.0387 0.134477030683163
0.0387 0.134482586207854
0.0387 0.134488141732546
0.0387 0.134493697257237
0.0387 0.134499252781929
0.0387 0.134504808306621
0.0387 0.134510363831312
0.0387 0.134515919356004
0.0387 0.134521474880695
0.0387 0.134527030405387
0.0387 0.134532585930078
0.0387 0.13453814145477
0.0387 0.134543696979461
0.0387 0.134549252504153
0.0387 0.134554808028844
0.0387 0.134560363553536
0.0387 0.134565919078227
0.0387 0.134571474602919
0.0387 0.13457703012761
0.0387 0.134582585652302
0.0387 0.134588141176993
0.0387 0.134593696701685
0.0387 0.134599252226377
0.0387 0.134604807751068
0.0387 0.13461036327576
0.0387 0.134615918800451
0.0387 0.134621474325143
0.0387 0.134627029849834
0.0387 0.134632585374526
0.0387 0.134638140899217
0.0387 0.134643696423909
0.0387 0.1346492519486
0.0387 0.134654807473292
0.0387 0.134660362997983
0.0387 0.134665918522675
0.0387 0.134671474047366
0.0387 0.134677029572058
0.0387 0.134682585096749
0.0387 0.134688140621441
0.0387 0.134693696146133
0.0387 0.134699251670824
0.0387 0.134704807195516
0.0387 0.134710362720207
0.0387 0.134715918244899
0.0387 0.13472147376959
0.0387 0.134727029294282
0.0387 0.134732584818973
0.0387 0.134738140343665
0.0387 0.134743695868356
0.0387 0.134749251393048
0.0387 0.134754806917739
0.0387 0.134760362442431
0.0387 0.134765917967122
0.0387 0.134771473491814
0.0387 0.134777029016505
0.0387 0.134782584541197
0.0387 0.134788140065889
0.0387 0.13479369559058
0.0387 0.134799251115272
0.0387 0.134804806639963
0.0387 0.134810362164655
0.0387 0.134815917689346
0.0387 0.134821473214038
0.0387 0.134827028738729
0.0387 0.134832584263421
0.0387 0.134838139788112
0.0387 0.134843695312804
0.0387 0.134849250837495
0.0387 0.134854806362187
0.0387 0.134860361886878
0.0387 0.13486591741157
0.0387 0.134871472936261
0.0387 0.134877028460953
0.0387 0.134882583985645
0.0387 0.134888139510336
0.0387 0.134893695035028
0.0387 0.134899250559719
0.0387 0.134904806084411
0.0387 0.134910361609102
0.0387 0.134915917133794
0.0387 0.134921472658485
0.0387 0.134927028183177
0.0387 0.134932583707868
0.0387 0.13493813923256
0.0387 0.134943694757251
0.0387 0.134949250281943
0.0387 0.134954805806634
0.0387 0.134960361331326
0.0387 0.134965916856017
0.0387 0.134971472380709
0.0387 0.134977027905401
0.0387 0.134982583430092
0.0387 0.134988138954784
0.0387 0.134993694479475
0.0387 0.134999250004167
0.0387 0.135004805528858
0.0387 0.13501036105355
0.0387 0.135015916578241
0.0387 0.135021472102933
0.0387 0.135027027627624
0.0387 0.135032583152316
0.0387 0.135038138677007
0.0387 0.135043694201699
0.0387 0.13504924972639
0.0387 0.135054805251082
0.0387 0.135060360775773
0.0387 0.135065916300465
0.0387 0.135071471825157
0.0387 0.135077027349848
0.0387 0.13508258287454
0.0387 0.135088138399231
0.0387 0.135093693923923
0.0387 0.135099249448614
0.0387 0.135104804973306
0.0387 0.135110360497997
0.0387 0.135115916022689
0.0387 0.13512147154738
0.0387 0.135127027072072
0.0387 0.135132582596763
0.0387 0.135138138121455
0.0387 0.135143693646146
0.0387 0.135149249170838
0.0387 0.135154804695529
0.0387 0.135160360220221
0.0387 0.135165915744913
0.0387 0.135171471269604
0.0387 0.135177026794296
0.0387 0.135182582318987
0.0387 0.135188137843679
0.0387 0.13519369336837
0.0387 0.135199248893062
0.0387 0.135204804417753
0.0387 0.135210359942445
0.0387 0.135215915467136
0.0387 0.135221470991828
0.0387 0.135227026516519
0.0387 0.135232582041211
0.0387 0.135238137565902
0.0387 0.135243693090594
0.0387 0.135249248615285
0.0387 0.135254804139977
0.0387 0.135260359664669
0.0387 0.13526591518936
0.0387 0.135271470714052
0.0387 0.135277026238743
0.0387 0.135282581763435
0.0387 0.135288137288126
0.0387 0.135293692812818
0.0387 0.135299248337509
0.0387 0.135304803862201
0.0387 0.135310359386892
0.0387 0.135315914911584
0.0387 0.135321470436275
0.0387 0.135327025960967
0.0387 0.135332581485658
0.0387 0.13533813701035
0.0387 0.135343692535041
0.0387 0.135349248059733
0.0387 0.135354803584425
0.0387 0.135360359109116
0.0387 0.135365914633808
0.0387 0.135371470158499
0.0387 0.135377025683191
0.0387 0.135382581207882
0.0387 0.135388136732574
0.0387 0.135393692257265
0.0387 0.135399247781957
0.0387 0.135404803306648
0.0387 0.13541035883134
0.0387 0.135415914356031
0.0387 0.135421469880723
0.0387 0.135427025405414
0.0387 0.135432580930106
0.0387 0.135438136454797
0.0387 0.135443691979489
0.0387 0.135449247504181
0.0387 0.135454803028872
0.0387 0.135460358553564
0.0387 0.135465914078255
0.0387 0.135471469602947
0.0387 0.135477025127638
0.0387 0.13548258065233
0.0387 0.135488136177021
0.0387 0.135493691701713
0.0387 0.135499247226404
0.0387 0.135504802751096
0.0387 0.135510358275787
0.0387 0.135515913800479
0.0387 0.13552146932517
0.0387 0.135527024849862
0.0387 0.135532580374553
0.0387 0.135538135899245
0.0387 0.135543691423937
0.0387 0.135549246948628
0.0387 0.13555480247332
0.0387 0.135560357998011
0.0387 0.135565913522703
0.0387 0.135571469047394
0.0387 0.135577024572086
0.0387 0.135582580096777
0.0387 0.135588135621469
0.0388 0.13559369114616
0.0388 0.135599246670852
0.0388 0.135604802195543
0.0388 0.135610357720235
0.0388 0.135615913244926
0.0388 0.135621468769618
0.0388 0.135627024294309
0.0388 0.135632579819001
0.0388 0.135638135343693
0.0388 0.135643690868384
0.0388 0.135649246393076
0.0388 0.135654801917767
0.0388 0.135660357442459
0.0388 0.13566591296715
0.0388 0.135671468491842
0.0388 0.135677024016533
0.0388 0.135682579541225
0.0388 0.135688135065916
0.0388 0.135693690590608
0.0388 0.135699246115299
0.0388 0.135704801639991
0.0388 0.135710357164682
0.0388 0.135715912689374
0.0388 0.135721468214065
0.0388 0.135727023738757
0.0388 0.135732579263449
0.0388 0.13573813478814
0.0388 0.135743690312832
0.0388 0.135749245837523
0.0388 0.135754801362215
0.0388 0.135760356886906
0.0388 0.135765912411598
0.0388 0.135771467936289
0.0388 0.135777023460981
0.0388 0.135782578985672
0.0388 0.135788134510364
0.0388 0.135793690035055
0.0388 0.135799245559747
0.0388 0.135804801084438
0.0388 0.13581035660913
0.0388 0.135815912133821
0.0388 0.135821467658513
0.0388 0.135827023183205
0.0388 0.135832578707896
0.0388 0.135838134232588
0.0388 0.135843689757279
0.0388 0.135849245281971
0.0388 0.135854800806662
0.0388 0.135860356331354
0.0388 0.135865911856045
0.0388 0.135871467380737
0.0388 0.135877022905428
0.0388 0.13588257843012
0.0388 0.135888133954811
0.0388 0.135893689479503
0.0388 0.135899245004194
0.0388 0.135904800528886
0.0388 0.135910356053577
0.0388 0.135915911578269
0.0388 0.135921467102961
0.0388 0.135927022627652
0.0388 0.135932578152344
0.0388 0.135938133677035
0.0388 0.135943689201727
0.0388 0.135949244726418
0.0388 0.13595480025111
0.0388 0.135960355775801
0.0388 0.135965911300493
0.0388 0.135971466825184
0.0388 0.135977022349876
0.0388 0.135982577874567
0.0388 0.135988133399259
0.0388 0.13599368892395
0.0388 0.135999244448642
0.0388 0.136004799973333
0.0388 0.136010355498025
0.0388 0.136015911022717
0.0388 0.136021466547408
0.0388 0.1360270220721
0.0388 0.136032577596791
0.0388 0.136038133121483
0.0388 0.136043688646174
0.0388 0.136049244170866
0.0388 0.136054799695557
0.0388 0.136060355220249
0.0388 0.13606591074494
0.0388 0.136071466269632
0.0388 0.136077021794323
0.0388 0.136082577319015
0.0388 0.136088132843706
0.0388 0.136093688368398
0.0388 0.136099243893089
0.0388 0.136104799417781
0.0388 0.136110354942473
0.0388 0.136115910467164
0.0388 0.136121465991856
0.0388 0.136127021516547
0.0388 0.136132577041239
0.0388 0.13613813256593
0.0388 0.136143688090622
0.0388 0.136149243615313
0.0388 0.136154799140005
0.0388 0.136160354664696
0.0388 0.136165910189388
0.0388 0.136171465714079
0.0388 0.136177021238771
0.0388 0.136182576763462
0.0388 0.136188132288154
0.0388 0.136193687812845
0.0388 0.136199243337537
0.0388 0.136204798862229
0.0388 0.13621035438692
0.0388 0.136215909911612
0.0388 0.136221465436303
0.0388 0.136227020960995
0.0388 0.136232576485686
0.0388 0.136238132010378
0.0388 0.136243687535069
0.0388 0.136249243059761
0.0388 0.136254798584452
0.0388 0.136260354109144
0.0388 0.136265909633835
0.0388 0.136271465158527
0.0388 0.136277020683218
0.0388 0.13628257620791
0.0388 0.136288131732601
0.0388 0.136293687257293
0.0388 0.136299242781985
0.0388 0.136304798306676
0.0388 0.136310353831368
0.0388 0.136315909356059
0.0388 0.136321464880751
0.0388 0.136327020405442
0.0388 0.136332575930134
0.0388 0.136338131454825
0.0388 0.136343686979517
0.0388 0.136349242504208
0.0388 0.1363547980289
0.0388 0.136360353553591
0.0388 0.136365909078283
0.0388 0.136371464602974
0.0388 0.136377020127666
0.0388 0.136382575652358
0.0388 0.136388131177049
0.0388 0.136393686701741
0.0388 0.136399242226432
0.0388 0.136404797751124
0.0388 0.136410353275815
0.0388 0.136415908800507
0.0388 0.136421464325198
0.0388 0.13642701984989
0.0388 0.136432575374581
0.0388 0.136438130899273
0.0388 0.136443686423964
0.0388 0.136449241948656
0.0388 0.136454797473347
0.0388 0.136460352998039
0.0388 0.13646590852273
0.0388 0.136471464047422
0.0388 0.136477019572114
0.0388 0.136482575096805
0.0388 0.136488130621497
0.0388 0.136493686146188
0.0388 0.13649924167088
0.0388 0.136504797195571
0.0388 0.136510352720263
0.0388 0.136515908244954
0.0388 0.136521463769646
0.0388 0.136527019294337
0.0388 0.136532574819029
0.0388 0.13653813034372
0.0388 0.136543685868412
0.0388 0.136549241393103
0.0388 0.136554796917795
0.0388 0.136560352442486
0.0388 0.136565907967178
0.0388 0.136571463491869
0.0388 0.136577019016561
0.0388 0.136582574541253
0.0388 0.136588130065944
0.0388 0.136593685590636
0.0388 0.136599241115327
0.0388 0.136604796640019
0.0388 0.13661035216471
0.0388 0.136615907689402
0.0388 0.136621463214093
0.0388 0.136627018738785
0.0388 0.136632574263476
0.0388 0.136638129788168
0.0388 0.136643685312859
0.0388 0.136649240837551
0.0388 0.136654796362242
0.0388 0.136660351886934
0.0388 0.136665907411625
0.0388 0.136671462936317
0.0388 0.136677018461009
0.0388 0.1366825739857
0.0388 0.136688129510392
0.0388 0.136693685035083
0.0388 0.136699240559775
0.0388 0.136704796084466
0.0388 0.136710351609158
0.0388 0.136715907133849
0.0388 0.136721462658541
0.0388 0.136727018183232
0.0388 0.136732573707924
0.0388 0.136738129232615
0.0388 0.136743684757307
0.0388 0.136749240281998
0.0388 0.13675479580669
0.0388 0.136760351331381
0.0388 0.136765906856073
0.0388 0.136771462380765
0.0388 0.136777017905456
0.0388 0.136782573430148
0.0388 0.136788128954839
0.0388 0.136793684479531
0.0388 0.136799240004222
0.0388 0.136804795528914
0.0388 0.136810351053605
0.0388 0.136815906578297
0.0388 0.136821462102988
0.0388 0.13682701762768
0.0388 0.136832573152371
0.0388 0.136838128677063
0.0388 0.136843684201754
0.0388 0.136849239726446
0.0388 0.136854795251138
0.0388 0.136860350775829
0.0388 0.136865906300521
0.0388 0.136871461825212
0.0388 0.136877017349904
0.0388 0.136882572874595
0.0388 0.136888128399287
0.0388 0.136893683923978
0.0388 0.13689923944867
0.0388 0.136904794973361
0.0388 0.136910350498053
0.0388 0.136915906022744
0.0388 0.136921461547436
0.0388 0.136927017072127
0.0388 0.136932572596819
0.0388 0.13693812812151
0.0388 0.136943683646202
0.0388 0.136949239170893
0.0388 0.136954794695585
0.0388 0.136960350220277
0.0388 0.136965905744968
0.0388 0.13697146126966
0.0388 0.136977016794351
0.0388 0.136982572319043
0.0388 0.136988127843734
0.0388 0.136993683368426
0.0388 0.136999238893117
0.0388 0.137004794417809
0.0388 0.1370103499425
0.0388 0.137015905467192
0.0388 0.137021460991883
0.0388 0.137027016516575
0.0388 0.137032572041266
0.0388 0.137038127565958
0.0388 0.137043683090649
0.0388 0.137049238615341
0.0388 0.137054794140033
0.0388 0.137060349664724
0.0388 0.137065905189416
0.0388 0.137071460714107
0.0388 0.137077016238799
0.0388 0.13708257176349
0.0388 0.137088127288182
0.0388 0.137093682812873
0.0388 0.137099238337565
0.0388 0.137104793862256
0.0388 0.137110349386948
0.0388 0.137115904911639
0.0388 0.137121460436331
0.0388 0.137127015961022
0.0388 0.137132571485714
0.0388 0.137138127010405
0.0388 0.137143682535097
0.0388 0.137149238059789
0.0388 0.13715479358448
0.0388 0.137160349109172
0.0388 0.137165904633863
0.0388 0.137171460158555
0.0388 0.137177015683246
0.0388 0.137182571207938
0.0388 0.137188126732629
0.0388 0.137193682257321
0.0388 0.137199237782012
0.0388 0.137204793306704
0.0388 0.137210348831395
0.0388 0.137215904356087
0.0388 0.137221459880778
0.0388 0.13722701540547
0.0388 0.137232570930162
0.0388 0.137238126454853
0.0388 0.137243681979545
0.0388 0.137249237504236
0.0388 0.137254793028928
0.0388 0.137260348553619
0.0388 0.137265904078311
0.0388 0.137271459603002
0.0388 0.137277015127694
0.0388 0.137282570652385
0.0388 0.137288126177077
0.0388 0.137293681701768
0.0388 0.13729923722646
0.0388 0.137304792751151
0.0388 0.137310348275843
0.0388 0.137315903800534
0.0388 0.137321459325226
0.0388 0.137327014849917
0.0388 0.137332570374609
0.0388 0.137338125899301
0.0388 0.137343681423992
0.0388 0.137349236948684
0.0388 0.137354792473375
0.0388 0.137360347998067
0.0388 0.137365903522758
0.0388 0.13737145904745
0.0388 0.137377014572141
0.0388 0.137382570096833
0.0388 0.137388125621524
0.0388 0.137393681146216
0.0388 0.137399236670907
0.0388 0.137404792195599
0.0388 0.13741034772029
0.0388 0.137415903244982
0.0388 0.137421458769674
0.0388 0.137427014294365
0.0388 0.137432569819057
0.0388 0.137438125343748
0.0388 0.13744368086844
0.0388 0.137449236393131
0.0388 0.137454791917823
0.0388 0.137460347442514
0.0388 0.137465902967206
0.0388 0.137471458491897
0.0388 0.137477014016589
0.0388 0.13748256954128
0.0388 0.137488125065972
0.0388 0.137493680590663
0.0388 0.137499236115355
0.0388 0.137504791640046
0.0388 0.137510347164738
0.0388 0.13751590268943
0.0388 0.137521458214121
0.0388 0.137527013738813
0.0388 0.137532569263504
0.0388 0.137538124788196
0.0388 0.137543680312887
0.0388 0.137549235837579
0.0388 0.13755479136227
0.0388 0.137560346886962
0.0388 0.137565902411653
0.0388 0.137571457936345
0.0388 0.137577013461036
0.0388 0.137582568985728
0.0388 0.137588124510419
0.0388 0.137593680035111
0.0388 0.137599235559802
0.0388 0.137604791084494
0.0388 0.137610346609186
0.0388 0.137615902133877
0.0388 0.137621457658569
0.0388 0.13762701318326
0.0388 0.137632568707952
0.0388 0.137638124232643
0.0388 0.137643679757335
0.0388 0.137649235282026
0.0388 0.137654790806718
0.0388 0.137660346331409
0.0388 0.137665901856101
0.0388 0.137671457380792
0.0388 0.137677012905484
0.0388 0.137682568430175
0.0388 0.137688123954867
0.0388 0.137693679479558
0.0388 0.13769923500425
0.0388 0.137704790528941
0.0388 0.137710346053633
0.0388 0.137715901578325
0.0388 0.137721457103016
0.0388 0.137727012627708
0.0388 0.137732568152399
0.0388 0.137738123677091
0.0388 0.137743679201782
0.0388 0.137749234726474
0.0388 0.137754790251165
0.0388 0.137760345775857
0.0388 0.137765901300548
0.0388 0.13777145682524
0.0388 0.137777012349931
0.0388 0.137782567874623
0.0388 0.137788123399314
0.0388 0.137793678924006
0.0388 0.137799234448698
0.0388 0.137804789973389
0.0388 0.137810345498081
0.0388 0.137815901022772
0.0388 0.137821456547464
0.0388 0.137827012072155
0.0388 0.137832567596847
0.0388 0.137838123121538
0.0388 0.13784367864623
0.0388 0.137849234170921
0.0388 0.137854789695613
0.0388 0.137860345220304
0.0388 0.137865900744996
0.0388 0.137871456269687
0.0388 0.137877011794379
0.0388 0.13788256731907
0.0388 0.137888122843762
0.0388 0.137893678368454
0.0388 0.137899233893145
0.0388 0.137904789417837
0.0388 0.137910344942528
0.0388 0.13791590046722
0.0388 0.137921455991911
0.0388 0.137927011516603
0.0388 0.137932567041294
0.0388 0.137938122565986
0.0388 0.137943678090677
0.0388 0.137949233615369
0.0388 0.13795478914006
0.0388 0.137960344664752
0.0388 0.137965900189443
0.0388 0.137971455714135
0.0388 0.137977011238826
0.0388 0.137982566763518
0.0388 0.13798812228821
0.0388 0.137993677812901
0.0388 0.137999233337593
0.0388 0.138004788862284
0.0388 0.138010344386976
0.0388 0.138015899911667
0.0388 0.138021455436359
0.0388 0.13802701096105
0.0388 0.138032566485742
0.0388 0.138038122010433
0.0388 0.138043677535125
0.0388 0.138049233059816
0.0388 0.138054788584508
0.0388 0.138060344109199
0.0388 0.138065899633891
0.0388 0.138071455158582
0.0388 0.138077010683274
0.0388 0.138082566207966
0.0388 0.138088121732657
0.0388 0.138093677257349
0.0388 0.13809923278204
0.0388 0.138104788306732
0.0388 0.138110343831423
0.0388 0.138115899356115
0.0388 0.138121454880806
0.0388 0.138127010405498
0.0388 0.138132565930189
0.0389 0.138138121454881
0.0389 0.138143676979572
0.0389 0.138149232504264
0.0389 0.138154788028955
0.0389 0.138160343553647
0.0389 0.138165899078338
0.0389 0.13817145460303
0.0389 0.138177010127722
0.0389 0.138182565652413
0.0389 0.138188121177105
0.0389 0.138193676701796
0.0389 0.138199232226488
0.0389 0.138204787751179
0.0389 0.138210343275871
0.0389 0.138215898800562
0.0389 0.138221454325254
0.0389 0.138227009849945
0.0389 0.138232565374637
0.0389 0.138238120899328
0.0389 0.13824367642402
0.0389 0.138249231948711
0.0389 0.138254787473403
0.0389 0.138260342998094
0.0389 0.138265898522786
0.0389 0.138271454047478
0.0389 0.138277009572169
0.0389 0.138282565096861
0.0389 0.138288120621552
0.0389 0.138293676146244
0.0389 0.138299231670935
0.0389 0.138304787195627
0.0389 0.138310342720318
0.0389 0.13831589824501
0.0389 0.138321453769701
0.0389 0.138327009294393
0.0389 0.138332564819084
0.0389 0.138338120343776
0.0389 0.138343675868467
0.0389 0.138349231393159
0.0389 0.13835478691785
0.0389 0.138360342442542
0.0389 0.138365897967234
0.0389 0.138371453491925
0.0389 0.138377009016617
0.0389 0.138382564541308
0.0389 0.138388120066
0.0389 0.138393675590691
0.0389 0.138399231115383
0.0389 0.138404786640074
0.0389 0.138410342164766
0.0389 0.138415897689457
0.0389 0.138421453214149
0.0389 0.13842700873884
0.0389 0.138432564263532
0.0389 0.138438119788223
0.0389 0.138443675312915
0.0389 0.138449230837606
0.0389 0.138454786362298
0.0389 0.13846034188699
0.0389 0.138465897411681
0.0389 0.138471452936373
0.0389 0.138477008461064
0.0389 0.138482563985756
0.0389 0.138488119510447
0.0389 0.138493675035139
0.0389 0.13849923055983
0.0389 0.138504786084522
0.0389 0.138510341609213
0.0389 0.138515897133905
0.0389 0.138521452658596
0.0389 0.138527008183288
0.0389 0.138532563707979
0.0389 0.138538119232671
0.0389 0.138543674757362
0.0389 0.138549230282054
0.0389 0.138554785806746
0.0389 0.138560341331437
0.0389 0.138565896856129
0.0389 0.13857145238082
0.0389 0.138577007905512
0.0389 0.138582563430203
0.0389 0.138588118954895
0.0389 0.138593674479586
0.0389 0.138599230004278
0.0389 0.138604785528969
0.0389 0.138610341053661
0.0389 0.138615896578352
0.0389 0.138621452103044
0.0389 0.138627007627735
0.0389 0.138632563152427
0.0389 0.138638118677118
0.0389 0.13864367420181
0.0389 0.138649229726502
0.0389 0.138654785251193
0.0389 0.138660340775885
0.0389 0.138665896300576
0.0389 0.138671451825268
0.0389 0.138677007349959
0.0389 0.138682562874651
0.0389 0.138688118399342
0.0389 0.138693673924034
0.0389 0.138699229448725
0.0389 0.138704784973417
0.0389 0.138710340498108
0.0389 0.1387158960228
0.0389 0.138721451547491
0.0389 0.138727007072183
0.0389 0.138732562596874
0.0389 0.138738118121566
0.0389 0.138743673646258
0.0389 0.138749229170949
0.0389 0.138754784695641
0.0389 0.138760340220332
0.0389 0.138765895745024
0.0389 0.138771451269715
0.0389 0.138777006794407
0.0389 0.138782562319098
0.0389 0.13878811784379
0.0389 0.138793673368481
0.0389 0.138799228893173
0.0389 0.138804784417864
0.0389 0.138810339942556
0.0389 0.138815895467247
0.0389 0.138821450991939
0.0389 0.13882700651663
0.0389 0.138832562041322
0.0389 0.138838117566014
0.0389 0.138843673090705
0.0389 0.138849228615397
0.0389 0.138854784140088
0.0389 0.13886033966478
0.0389 0.138865895189471
0.0389 0.138871450714163
0.0389 0.138877006238854
0.0389 0.138882561763546
0.0389 0.138888117288237
0.0389 0.138893672812929
0.0389 0.13889922833762
0.0389 0.138904783862312
0.0389 0.138910339387003
0.0389 0.138915894911695
0.0389 0.138921450436386
0.0389 0.138927005961078
0.0389 0.13893256148577
0.0389 0.138938117010461
0.0389 0.138943672535153
0.0389 0.138949228059844
0.0389 0.138954783584536
0.0389 0.138960339109227
0.0389 0.138965894633919
0.0389 0.13897145015861
0.0389 0.138977005683302
0.0389 0.138982561207993
0.0389 0.138988116732685
0.0389 0.138993672257376
0.0389 0.138999227782068
0.0389 0.139004783306759
0.0389 0.139010338831451
0.0389 0.139015894356142
0.0389 0.139021449880834
0.0389 0.139027005405526
0.0389 0.139032560930217
0.0389 0.139038116454909
0.0389 0.1390436719796
0.0389 0.139049227504292
0.0389 0.139054783028983
0.0389 0.139060338553675
0.0389 0.139065894078366
0.0389 0.139071449603058
0.0389 0.139077005127749
0.0389 0.139082560652441
0.0389 0.139088116177132
0.0389 0.139093671701824
0.0389 0.139099227226515
0.0389 0.139104782751207
0.0389 0.139110338275898
0.0389 0.13911589380059
0.0389 0.139121449325282
0.0389 0.139127004849973
0.0389 0.139132560374665
0.0389 0.139138115899356
0.0389 0.139143671424048
0.0389 0.139149226948739
0.0389 0.139154782473431
0.0389 0.139160337998122
0.0389 0.139165893522814
0.0389 0.139171449047505
0.0389 0.139177004572197
0.0389 0.139182560096888
0.0389 0.13918811562158
0.0389 0.139193671146271
0.0389 0.139199226670963
0.0389 0.139204782195654
0.0389 0.139210337720346
0.0389 0.139215893245038
0.0389 0.139221448769729
0.0389 0.139227004294421
0.0389 0.139232559819112
0.0389 0.139238115343804
0.0389 0.139243670868495
0.0389 0.139249226393187
0.0389 0.139254781917878
0.0389 0.13926033744257
0.0389 0.139265892967261
0.0389 0.139271448491953
0.0389 0.139277004016644
0.0389 0.139282559541336
0.0389 0.139288115066027
0.0389 0.139293670590719
0.0389 0.13929922611541
0.0389 0.139304781640102
0.0389 0.139310337164794
0.0389 0.139315892689485
0.0389 0.139321448214177
0.0389 0.139327003738868
0.0389 0.13933255926356
0.0389 0.139338114788251
0.0389 0.139343670312943
0.0389 0.139349225837634
0.0389 0.139354781362326
0.0389 0.139360336887017
0.0389 0.139365892411709
0.0389 0.1393714479364
0.0389 0.139377003461092
0.0389 0.139382558985783
0.0389 0.139388114510475
0.0389 0.139393670035166
0.0389 0.139399225559858
0.0389 0.13940478108455
0.0389 0.139410336609241
0.0389 0.139415892133933
0.0389 0.139421447658624
0.0389 0.139427003183316
0.0389 0.139432558708007
0.0389 0.139438114232699
0.0389 0.13944366975739
0.0389 0.139449225282082
0.0389 0.139454780806773
0.0389 0.139460336331465
0.0389 0.139465891856156
0.0389 0.139471447380848
0.0389 0.139477002905539
0.0389 0.139482558430231
0.0389 0.139488113954922
0.0389 0.139493669479614
0.0389 0.139499225004306
0.0389 0.139504780528997
0.0389 0.139510336053689
0.0389 0.13951589157838
0.0389 0.139521447103072
0.0389 0.139527002627763
0.0389 0.139532558152455
0.0389 0.139538113677146
0.0389 0.139543669201838
0.0389 0.139549224726529
0.0389 0.139554780251221
0.0389 0.139560335775912
0.0389 0.139565891300604
0.0389 0.139571446825295
0.0389 0.139577002349987
0.0389 0.139582557874678
0.0389 0.13958811339937
0.0389 0.139593668924062
0.0389 0.139599224448753
0.0389 0.139604779973445
0.0389 0.139610335498136
0.0389 0.139615891022828
0.0389 0.139621446547519
0.0389 0.139627002072211
0.0389 0.139632557596902
0.0389 0.139638113121594
0.0389 0.139643668646285
0.0389 0.139649224170977
0.0389 0.139654779695668
0.0389 0.13966033522036
0.0389 0.139665890745051
0.0389 0.139671446269743
0.0389 0.139677001794434
0.0389 0.139682557319126
0.0389 0.139688112843818
0.0389 0.139693668368509
0.0389 0.139699223893201
0.0389 0.139704779417892
0.0389 0.139710334942584
0.0389 0.139715890467275
0.0389 0.139721445991967
0.0389 0.139727001516658
0.0389 0.13973255704135
0.0389 0.139738112566041
0.0389 0.139743668090733
0.0389 0.139749223615424
0.0389 0.139754779140116
0.0389 0.139760334664807
0.0389 0.139765890189499
0.0389 0.13977144571419
0.0389 0.139777001238882
0.0389 0.139782556763574
0.0389 0.139788112288265
0.0389 0.139793667812957
0.0389 0.139799223337648
0.0389 0.13980477886234
0.0389 0.139810334387031
0.0389 0.139815889911723
0.0389 0.139821445436414
0.0389 0.139827000961106
0.0389 0.139832556485797
0.0389 0.139838112010489
0.0389 0.13984366753518
0.0389 0.139849223059872
0.0389 0.139854778584563
0.0389 0.139860334109255
0.0389 0.139865889633946
0.0389 0.139871445158638
0.0389 0.13987700068333
0.0389 0.139882556208021
0.0389 0.139888111732713
0.0389 0.139893667257404
0.0389 0.139899222782096
0.0389 0.139904778306787
0.0389 0.139910333831479
0.0389 0.13991588935617
0.0389 0.139921444880862
0.0389 0.139927000405553
0.0389 0.139932555930245
0.0389 0.139938111454936
0.0389 0.139943666979628
0.0389 0.139949222504319
0.0389 0.139954778029011
0.0389 0.139960333553702
0.0389 0.139965889078394
0.0389 0.139971444603086
0.0389 0.139977000127777
0.0389 0.139982555652469
0.0389 0.13998811117716
0.0389 0.139993666701852
0.0389 0.139999222226543
0.0389 0.140004777751235
0.0389 0.140010333275926
0.0389 0.140015888800618
0.0389 0.140021444325309
0.0389 0.140026999850001
0.0389 0.140032555374692
0.0389 0.140038110899384
0.0389 0.140043666424075
0.0389 0.140049221948767
0.0389 0.140054777473458
0.0389 0.14006033299815
0.0389 0.140065888522842
0.0389 0.140071444047533
0.0389 0.140076999572225
0.0389 0.140082555096916
0.0389 0.140088110621608
0.0389 0.140093666146299
0.0389 0.140099221670991
0.0389 0.140104777195682
0.0389 0.140110332720374
0.0389 0.140115888245065
0.0389 0.140121443769757
0.0389 0.140126999294448
0.0389 0.14013255481914
0.0389 0.140138110343831
0.0389 0.140143665868523
0.0389 0.140149221393214
0.0389 0.140154776917906
0.0389 0.140160332442598
0.0389 0.140165887967289
0.0389 0.140171443491981
0.0389 0.140176999016672
0.0389 0.140182554541364
0.0389 0.140188110066055
0.0389 0.140193665590747
0.0389 0.140199221115438
0.0389 0.14020477664013
0.0389 0.140210332164821
0.0389 0.140215887689513
0.0389 0.140221443214204
0.0389 0.140226998738896
0.0389 0.140232554263587
0.0389 0.140238109788279
0.0389 0.140243665312971
0.0389 0.140249220837662
0.0389 0.140254776362354
0.0389 0.140260331887045
0.0389 0.140265887411737
0.0389 0.140271442936428
0.0389 0.14027699846112
0.0389 0.140282553985811
0.0389 0.140288109510503
0.0389 0.140293665035194
0.0389 0.140299220559886
0.0389 0.140304776084577
0.0389 0.140310331609269
0.0389 0.14031588713396
0.0389 0.140321442658652
0.0389 0.140326998183343
0.0389 0.140332553708035
0.0389 0.140338109232726
0.0389 0.140343664757418
0.0389 0.14034922028211
0.0389 0.140354775806801
0.0389 0.140360331331493
0.0389 0.140365886856184
0.0389 0.140371442380876
0.0389 0.140376997905567
0.0389 0.140382553430259
0.0389 0.14038810895495
0.0389 0.140393664479642
0.0389 0.140399220004333
0.0389 0.140404775529025
0.0389 0.140410331053716
0.0389 0.140415886578408
0.0389 0.140421442103099
0.0389 0.140426997627791
0.0389 0.140432553152482
0.0389 0.140438108677174
0.0389 0.140443664201866
0.0389 0.140449219726557
0.0389 0.140454775251249
0.0389 0.14046033077594
0.0389 0.140465886300632
0.0389 0.140471441825323
0.0389 0.140476997350015
0.0389 0.140482552874706
0.0389 0.140488108399398
0.0389 0.140493663924089
0.0389 0.140499219448781
0.0389 0.140504774973472
0.0389 0.140510330498164
0.0389 0.140515886022855
0.0389 0.140521441547547
0.0389 0.140526997072238
0.0389 0.14053255259693
0.0389 0.140538108121622
0.0389 0.140543663646313
0.0389 0.140549219171005
0.0389 0.140554774695696
0.0389 0.140560330220388
0.0389 0.140565885745079
0.0389 0.140571441269771
0.0389 0.140576996794462
0.0389 0.140582552319154
0.0389 0.140588107843845
0.0389 0.140593663368537
0.0389 0.140599218893228
0.0389 0.14060477441792
0.0389 0.140610329942611
0.0389 0.140615885467303
0.0389 0.140621440991995
0.0389 0.140626996516686
0.0389 0.140632552041378
0.0389 0.140638107566069
0.0389 0.140643663090761
0.0389 0.140649218615452
0.0389 0.140654774140144
0.0389 0.140660329664835
0.0389 0.140665885189527
0.039 0.140671440714218
0.039 0.14067699623891
0.039 0.140682551763601
0.039 0.140688107288293
0.039 0.140693662812984
0.039 0.140699218337676
0.039 0.140704773862367
0.039 0.140710329387059
0.039 0.14071588491175
0.039 0.140721440436442
0.039 0.140726995961134
0.039 0.140732551485825
0.039 0.140738107010517
0.039 0.140743662535208
0.039 0.1407492180599
0.039 0.140754773584591
0.039 0.140760329109283
0.039 0.140765884633974
0.039 0.140771440158666
0.039 0.140776995683357
0.039 0.140782551208049
0.039 0.14078810673274
0.039 0.140793662257432
0.039 0.140799217782123
0.039 0.140804773306815
0.039 0.140810328831507
0.039 0.140815884356198
0.039 0.14082143988089
0.039 0.140826995405581
0.039 0.140832550930273
0.039 0.140838106454964
0.039 0.140843661979656
0.039 0.140849217504347
0.039 0.140854773029039
0.039 0.14086032855373
0.039 0.140865884078422
0.039 0.140871439603113
0.039 0.140876995127805
0.039 0.140882550652496
0.039 0.140888106177188
0.039 0.140893661701879
0.039 0.140899217226571
0.039 0.140904772751263
0.039 0.140910328275954
0.039 0.140915883800646
0.039 0.140921439325337
0.039 0.140926994850029
0.039 0.14093255037472
0.039 0.140938105899412
0.039 0.140943661424103
0.039 0.140949216948795
0.039 0.140954772473486
0.039 0.140960327998178
0.039 0.140965883522869
0.039 0.140971439047561
0.039 0.140976994572252
0.039 0.140982550096944
0.039 0.140988105621635
0.039 0.140993661146327
0.039 0.140999216671018
0.039 0.14100477219571
0.039 0.141010327720402
0.039 0.141015883245093
0.039 0.141021438769785
0.039 0.141026994294476
0.039 0.141032549819168
0.039 0.141038105343859
0.039 0.141043660868551
0.039 0.141049216393242
0.039 0.141054771917934
0.039 0.141060327442625
0.039 0.141065882967317
0.039 0.141071438492008
0.039 0.1410769940167
0.039 0.141082549541391
0.039 0.141088105066083
0.039 0.141093660590774
0.039 0.141099216115466
0.039 0.141104771640158
0.039 0.141110327164849
0.039 0.141115882689541
0.039 0.141121438214232
0.039 0.141126993738924
0.039 0.141132549263615
0.039 0.141138104788307
0.039 0.141143660312998
0.039 0.14114921583769
0.039 0.141154771362381
0.039 0.141160326887073
0.039 0.141165882411764
0.039 0.141171437936456
0.039 0.141176993461147
0.039 0.141182548985839
0.039 0.14118810451053
0.039 0.141193660035222
0.039 0.141199215559914
0.039 0.141204771084605
0.039 0.141210326609297
0.039 0.141215882133988
0.039 0.14122143765868
0.039 0.141226993183371
0.039 0.141232548708063
0.039 0.141238104232754
0.039 0.141243659757446
0.039 0.141249215282137
0.039 0.141254770806829
0.039 0.14126032633152
0.039 0.141265881856212
0.039 0.141271437380903
0.039 0.141276992905595
0.039 0.141282548430287
0.039 0.141288103954978
0.039 0.14129365947967
0.039 0.141299215004361
0.039 0.141304770529053
0.039 0.141310326053744
0.039 0.141315881578436
0.039 0.141321437103127
0.039 0.141326992627819
0.039 0.14133254815251
0.039 0.141338103677202
0.039 0.141343659201893
0.039 0.141349214726585
0.039 0.141354770251276
0.039 0.141360325775968
0.039 0.141365881300659
0.039 0.141371436825351
0.039 0.141376992350043
0.039 0.141382547874734
0.039 0.141388103399426
0.039 0.141393658924117
0.039 0.141399214448809
0.039 0.1414047699735
0.039 0.141410325498192
0.039 0.141415881022883
0.039 0.141421436547575
0.039 0.141426992072266
0.039 0.141432547596958
0.039 0.141438103121649
0.039 0.141443658646341
0.039 0.141449214171032
0.039 0.141454769695724
0.039 0.141460325220415
0.039 0.141465880745107
0.039 0.141471436269798
0.039 0.14147699179449
0.039 0.141482547319182
0.039 0.141488102843873
0.039 0.141493658368565
0.039 0.141499213893256
0.039 0.141504769417948
0.039 0.141510324942639
0.039 0.141515880467331
0.039 0.141521435992022
0.039 0.141526991516714
0.039 0.141532547041405
0.039 0.141538102566097
0.039 0.141543658090788
0.039 0.14154921361548
0.039 0.141554769140171
0.039 0.141560324664863
0.039 0.141565880189554
0.039 0.141571435714246
0.039 0.141576991238938
0.039 0.141582546763629
0.039 0.141588102288321
0.039 0.141593657813012
0.039 0.141599213337704
0.039 0.141604768862395
0.039 0.141610324387087
0.039 0.141615879911778
0.039 0.14162143543647
0.039 0.141626990961161
0.039 0.141632546485853
0.039 0.141638102010544
0.039 0.141643657535236
0.039 0.141649213059927
0.039 0.141654768584619
0.039 0.141660324109311
0.039 0.141665879634002
0.039 0.141671435158694
0.039 0.141676990683385
0.039 0.141682546208077
0.039 0.141688101732768
0.039 0.14169365725746
0.039 0.141699212782151
0.039 0.141704768306843
0.039 0.141710323831534
0.039 0.141715879356226
0.039 0.141721434880917
0.039 0.141726990405609
0.039 0.1417325459303
0.039 0.141738101454992
0.039 0.141743656979683
0.039 0.141749212504375
0.039 0.141754768029067
0.039 0.141760323553758
0.039 0.14176587907845
0.039 0.141771434603141
0.039 0.141776990127833
0.039 0.141782545652524
0.039 0.141788101177216
0.039 0.141793656701907
0.039 0.141799212226599
0.039 0.14180476775129
0.039 0.141810323275982
0.039 0.141815878800673
0.039 0.141821434325365
0.039 0.141826989850056
0.039 0.141832545374748
0.039 0.141838100899439
0.039 0.141843656424131
0.039 0.141849211948823
0.039 0.141854767473514
0.039 0.141860322998206
0.039 0.141865878522897
0.039 0.141871434047589
0.039 0.14187698957228
0.039 0.141882545096972
0.039 0.141888100621663
0.039 0.141893656146355
0.039 0.141899211671046
0.039 0.141904767195738
0.039 0.141910322720429
0.039 0.141915878245121
0.039 0.141921433769812
0.039 0.141926989294504
0.039 0.141932544819195
0.039 0.141938100343887
0.039 0.141943655868579
0.039 0.14194921139327
0.039 0.141954766917962
0.039 0.141960322442653
0.039 0.141965877967345
0.039 0.141971433492036
0.039 0.141976989016728
0.039 0.141982544541419
0.039 0.141988100066111
0.039 0.141993655590802
0.039 0.141999211115494
0.039 0.142004766640185
0.039 0.142010322164877
0.039 0.142015877689568
0.039 0.14202143321426
0.039 0.142026988738951
0.039 0.142032544263643
0.039 0.142038099788335
0.039 0.142043655313026
0.039 0.142049210837718
0.039 0.142054766362409
0.039 0.142060321887101
0.039 0.142065877411792
0.039 0.142071432936484
0.039 0.142076988461175
0.039 0.142082543985867
0.039 0.142088099510558
0.039 0.14209365503525
0.039 0.142099210559941
0.039 0.142104766084633
0.039 0.142110321609324
0.039 0.142115877134016
0.039 0.142121432658707
0.039 0.142126988183399
0.039 0.142132543708091
0.039 0.142138099232782
0.039 0.142143654757474
0.039 0.142149210282165
0.039 0.142154765806857
0.039 0.142160321331548
0.039 0.14216587685624
0.039 0.142171432380931
0.039 0.142176987905623
0.039 0.142182543430314
0.039 0.142188098955006
0.039 0.142193654479697
0.039 0.142199210004389
0.039 0.14220476552908
0.039 0.142210321053772
0.039 0.142215876578463
0.039 0.142221432103155
0.039 0.142226987627846
0.039 0.142232543152538
0.039 0.14223809867723
0.039 0.142243654201921
0.039 0.142249209726613
0.039 0.142254765251304
0.039 0.142260320775996
0.039 0.142265876300687
0.039 0.142271431825379
0.039 0.14227698735007
0.039 0.142282542874762
0.039 0.142288098399453
0.039 0.142293653924145
0.039 0.142299209448836
0.039 0.142304764973528
0.039 0.142310320498219
0.039 0.142315876022911
0.039 0.142321431547603
0.039 0.142326987072294
0.039 0.142332542596986
0.039 0.142338098121677
0.039 0.142343653646369
0.039 0.14234920917106
0.039 0.142354764695752
0.039 0.142360320220443
0.039 0.142365875745135
0.039 0.142371431269826
0.039 0.142376986794518
0.039 0.142382542319209
0.039 0.142388097843901
0.039 0.142393653368592
0.039 0.142399208893284
0.039 0.142404764417975
0.039 0.142410319942667
0.039 0.142415875467359
0.039 0.14242143099205
0.039 0.142426986516742
0.039 0.142432542041433
0.039 0.142438097566125
0.039 0.142443653090816
0.039 0.142449208615508
0.039 0.142454764140199
0.039 0.142460319664891
0.039 0.142465875189582
0.039 0.142471430714274
0.039 0.142476986238965
0.039 0.142482541763657
0.039 0.142488097288348
0.039 0.14249365281304
0.039 0.142499208337731
0.039 0.142504763862423
0.039 0.142510319387115
0.039 0.142515874911806
0.039 0.142521430436498
0.039 0.142526985961189
0.039 0.142532541485881
0.039 0.142538097010572
0.039 0.142543652535264
0.039 0.142549208059955
0.039 0.142554763584647
0.039 0.142560319109338
0.039 0.14256587463403
0.039 0.142571430158721
0.039 0.142576985683413
0.039 0.142582541208104
0.039 0.142588096732796
0.039 0.142593652257487
0.039 0.142599207782179
0.039 0.142604763306871
0.039 0.142610318831562
0.039 0.142615874356254
0.039 0.142621429880945
0.039 0.142626985405637
0.039 0.142632540930328
0.039 0.14263809645502
0.039 0.142643651979711
0.039 0.142649207504403
0.039 0.142654763029094
0.039 0.142660318553786
0.039 0.142665874078477
0.039 0.142671429603169
0.039 0.14267698512786
0.039 0.142682540652552
0.039 0.142688096177243
0.039 0.142693651701935
0.039 0.142699207226627
0.039 0.142704762751318
0.039 0.14271031827601
0.039 0.142715873800701
0.039 0.142721429325393
0.039 0.142726984850084
0.039 0.142732540374776
0.039 0.142738095899467
0.039 0.142743651424159
0.039 0.14274920694885
0.039 0.142754762473542
0.039 0.142760317998233
0.039 0.142765873522925
0.039 0.142771429047616
0.039 0.142776984572308
0.039 0.142782540096999
0.039 0.142788095621691
0.039 0.142793651146383
0.039 0.142799206671074
0.039 0.142804762195766
0.039 0.142810317720457
0.039 0.142815873245149
0.039 0.14282142876984
0.039 0.142826984294532
0.039 0.142832539819223
0.039 0.142838095343915
0.039 0.142843650868606
0.039 0.142849206393298
0.039 0.142854761917989
0.039 0.142860317442681
0.039 0.142865872967372
0.039 0.142871428492064
0.039 0.142876984016755
0.039 0.142882539541447
0.039 0.142888095066139
0.039 0.14289365059083
0.039 0.142899206115522
0.039 0.142904761640213
0.039 0.142910317164905
0.039 0.142915872689596
0.039 0.142921428214288
0.039 0.142926983738979
0.039 0.142932539263671
0.039 0.142938094788362
0.039 0.142943650313054
0.039 0.142949205837745
0.039 0.142954761362437
0.039 0.142960316887128
0.039 0.14296587241182
0.039 0.142971427936511
0.039 0.142976983461203
0.039 0.142982538985895
0.039 0.142988094510586
0.039 0.142993650035278
0.039 0.142999205559969
0.039 0.143004761084661
0.039 0.143010316609352
0.039 0.143015872134044
0.0391 0.143021427658735
0.0391 0.143026983183427
0.0391 0.143032538708118
0.0391 0.14303809423281
0.0391 0.143043649757501
0.0391 0.143049205282193
0.0391 0.143054760806884
0.0391 0.143060316331576
0.0391 0.143065871856267
0.0391 0.143071427380959
0.0391 0.143076982905651
0.0391 0.143082538430342
0.0391 0.143088093955034
0.0391 0.143093649479725
0.0391 0.143099205004417
0.0391 0.143104760529108
0.0391 0.1431103160538
0.0391 0.143115871578491
0.0391 0.143121427103183
0.0391 0.143126982627874
0.0391 0.143132538152566
0.0391 0.143138093677257
0.0391 0.143143649201949
0.0391 0.14314920472664
0.0391 0.143154760251332
0.0391 0.143160315776023
0.0391 0.143165871300715
0.0391 0.143171426825407
0.0391 0.143176982350098
0.0391 0.14318253787479
0.0391 0.143188093399481
0.0391 0.143193648924173
0.0391 0.143199204448864
0.0391 0.143204759973556
0.0391 0.143210315498247
0.0391 0.143215871022939
0.0391 0.14322142654763
0.0391 0.143226982072322
0.0391 0.143232537597013
0.0391 0.143238093121705
0.0391 0.143243648646396
0.0391 0.143249204171088
0.0391 0.143254759695779
0.0391 0.143260315220471
0.0391 0.143265870745163
0.0391 0.143271426269854
0.0391 0.143276981794546
0.0391 0.143282537319237
0.0391 0.143288092843929
0.0391 0.14329364836862
0.0391 0.143299203893312
0.0391 0.143304759418003
0.0391 0.143310314942695
0.0391 0.143315870467386
0.0391 0.143321425992078
0.0391 0.143326981516769
0.0391 0.143332537041461
0.0391 0.143338092566152
0.0391 0.143343648090844
0.0391 0.143349203615535
0.0391 0.143354759140227
0.0391 0.143360314664919
0.0391 0.14336587018961
0.0391 0.143371425714302
0.0391 0.143376981238993
0.0391 0.143382536763685
0.0391 0.143388092288376
0.0391 0.143393647813068
0.0391 0.143399203337759
0.0391 0.143404758862451
0.0391 0.143410314387142
0.0391 0.143415869911834
0.0391 0.143421425436525
0.0391 0.143426980961217
0.0391 0.143432536485908
0.0391 0.1434380920106
0.0391 0.143443647535291
0.0391 0.143449203059983
0.0391 0.143454758584675
0.0391 0.143460314109366
0.0391 0.143465869634058
0.0391 0.143471425158749
0.0391 0.143476980683441
0.0391 0.143482536208132
0.0391 0.143488091732824
0.0391 0.143493647257515
0.0391 0.143499202782207
0.0391 0.143504758306898
0.0391 0.14351031383159
0.0391 0.143515869356281
0.0391 0.143521424880973
0.0391 0.143526980405664
0.0391 0.143532535930356
0.0391 0.143538091455047
0.0391 0.143543646979739
0.0391 0.143549202504431
0.0391 0.143554758029122
0.0391 0.143560313553814
0.0391 0.143565869078505
0.0391 0.143571424603197
0.0391 0.143576980127888
0.0391 0.14358253565258
0.0391 0.143588091177271
0.0391 0.143593646701963
0.0391 0.143599202226654
0.0391 0.143604757751346
0.0391 0.143610313276037
0.0391 0.143615868800729
0.0391 0.14362142432542
0.0391 0.143626979850112
0.0391 0.143632535374803
0.0391 0.143638090899495
0.0391 0.143643646424187
0.0391 0.143649201948878
0.0391 0.14365475747357
0.0391 0.143660312998261
0.0391 0.143665868522953
0.0391 0.143671424047644
0.0391 0.143676979572336
0.0391 0.143682535097027
0.0391 0.143688090621719
0.0391 0.14369364614641
0.0391 0.143699201671102
0.0391 0.143704757195793
0.0391 0.143710312720485
0.0391 0.143715868245176
0.0391 0.143721423769868
0.0391 0.143726979294559
0.0391 0.143732534819251
0.0391 0.143738090343943
0.0391 0.143743645868634
0.0391 0.143749201393326
0.0391 0.143754756918017
0.0391 0.143760312442709
0.0391 0.1437658679674
0.0391 0.143771423492092
0.0391 0.143776979016783
0.0391 0.143782534541475
0.0391 0.143788090066166
0.0391 0.143793645590858
0.0391 0.143799201115549
0.0391 0.143804756640241
0.0391 0.143810312164932
0.0391 0.143815867689624
0.0391 0.143821423214315
0.0391 0.143826978739007
0.0391 0.143832534263699
0.0391 0.14383808978839
0.0391 0.143843645313082
0.0391 0.143849200837773
0.0391 0.143854756362465
0.0391 0.143860311887156
0.0391 0.143865867411848
0.0391 0.143871422936539
0.0391 0.143876978461231
0.0391 0.143882533985922
0.0391 0.143888089510614
0.0391 0.143893645035305
0.0391 0.143899200559997
0.0391 0.143904756084688
0.0391 0.14391031160938
0.0391 0.143915867134071
0.0391 0.143921422658763
0.0391 0.143926978183455
0.0391 0.143932533708146
0.0391 0.143938089232838
0.0391 0.143943644757529
0.0391 0.143949200282221
0.0391 0.143954755806912
0.0391 0.143960311331604
0.0391 0.143965866856295
0.0391 0.143971422380987
0.0391 0.143976977905678
0.0391 0.14398253343037
0.0391 0.143988088955061
0.0391 0.143993644479753
0.0391 0.143999200004444
0.0391 0.144004755529136
0.0391 0.144010311053827
0.0391 0.144015866578519
0.0391 0.144021422103211
0.0391 0.144026977627902
0.0391 0.144032533152594
0.0391 0.144038088677285
0.0391 0.144043644201977
0.0391 0.144049199726668
0.0391 0.14405475525136
0.0391 0.144060310776051
0.0391 0.144065866300743
0.0391 0.144071421825434
0.0391 0.144076977350126
0.0391 0.144082532874817
0.0391 0.144088088399509
0.0391 0.1440936439242
0.0391 0.144099199448892
0.0391 0.144104754973583
0.0391 0.144110310498275
0.0391 0.144115866022967
0.0391 0.144121421547658
0.0391 0.14412697707235
0.0391 0.144132532597041
0.0391 0.144138088121733
0.0391 0.144143643646424
0.0391 0.144149199171116
0.0391 0.144154754695807
0.0391 0.144160310220499
0.0391 0.14416586574519
0.0391 0.144171421269882
0.0391 0.144176976794573
0.0391 0.144182532319265
0.0391 0.144188087843956
0.0391 0.144193643368648
0.0391 0.144199198893339
0.0391 0.144204754418031
0.0391 0.144210309942723
0.0391 0.144215865467414
0.0391 0.144221420992106
0.0391 0.144226976516797
0.0391 0.144232532041489
0.0391 0.14423808756618
0.0391 0.144243643090872
0.0391 0.144249198615563
0.0391 0.144254754140255
0.0391 0.144260309664946
0.0391 0.144265865189638
0.0391 0.144271420714329
0.0391 0.144276976239021
0.0391 0.144282531763712
0.0391 0.144288087288404
0.0391 0.144293642813095
0.0391 0.144299198337787
0.0391 0.144304753862479
0.0391 0.14431030938717
0.0391 0.144315864911862
0.0391 0.144321420436553
0.0391 0.144326975961245
0.0391 0.144332531485936
0.0391 0.144338087010628
0.0391 0.144343642535319
0.0391 0.144349198060011
0.0391 0.144354753584702
0.0391 0.144360309109394
0.0391 0.144365864634085
0.0391 0.144371420158777
0.0391 0.144376975683468
0.0391 0.14438253120816
0.0391 0.144388086732851
0.0391 0.144393642257543
0.0391 0.144399197782235
0.0391 0.144404753306926
0.0391 0.144410308831618
0.0391 0.144415864356309
0.0391 0.144421419881001
0.0391 0.144426975405692
0.0391 0.144432530930384
0.0391 0.144438086455075
0.0391 0.144443641979767
0.0391 0.144449197504458
0.0391 0.14445475302915
0.0391 0.144460308553841
0.0391 0.144465864078533
0.0391 0.144471419603224
0.0391 0.144476975127916
0.0391 0.144482530652607
0.0391 0.144488086177299
0.0391 0.144493641701991
0.0391 0.144499197226682
0.0391 0.144504752751374
0.0391 0.144510308276065
0.0391 0.144515863800757
0.0391 0.144521419325448
0.0391 0.14452697485014
0.0391 0.144532530374831
0.0391 0.144538085899523
0.0391 0.144543641424214
0.0391 0.144549196948906
0.0391 0.144554752473597
0.0391 0.144560307998289
0.0391 0.14456586352298
0.0391 0.144571419047672
0.0391 0.144576974572363
0.0391 0.144582530097055
0.0391 0.144588085621747
0.0391 0.144593641146438
0.0391 0.14459919667113
0.0391 0.144604752195821
0.0391 0.144610307720513
0.0391 0.144615863245204
0.0391 0.144621418769896
0.0391 0.144626974294587
0.0391 0.144632529819279
0.0391 0.14463808534397
0.0391 0.144643640868662
0.0391 0.144649196393353
0.0391 0.144654751918045
0.0391 0.144660307442736
0.0391 0.144665862967428
0.0391 0.14467141849212
0.0391 0.144676974016811
0.0391 0.144682529541503
0.0391 0.144688085066194
0.0391 0.144693640590886
0.0391 0.144699196115577
0.0391 0.144704751640269
0.0391 0.14471030716496
0.0391 0.144715862689652
0.0391 0.144721418214343
0.0391 0.144726973739035
0.0391 0.144732529263726
0.0391 0.144738084788418
0.0391 0.144743640313109
0.0391 0.144749195837801
0.0391 0.144754751362492
0.0391 0.144760306887184
0.0391 0.144765862411876
0.0391 0.144771417936567
0.0391 0.144776973461259
0.0391 0.14478252898595
0.0391 0.144788084510642
0.0391 0.144793640035333
0.0391 0.144799195560025
0.0391 0.144804751084716
0.0391 0.144810306609408
0.0391 0.144815862134099
0.0391 0.144821417658791
0.0391 0.144826973183482
0.0391 0.144832528708174
0.0391 0.144838084232865
0.0391 0.144843639757557
0.0391 0.144849195282248
0.0391 0.14485475080694
0.0391 0.144860306331631
0.0391 0.144865861856323
0.0391 0.144871417381015
0.0391 0.144876972905706
0.0391 0.144882528430398
0.0391 0.144888083955089
0.0391 0.144893639479781
0.0391 0.144899195004472
0.0391 0.144904750529164
0.0391 0.144910306053855
0.0391 0.144915861578547
0.0391 0.144921417103238
0.0391 0.14492697262793
0.0391 0.144932528152621
0.0391 0.144938083677313
0.0391 0.144943639202004
0.0391 0.144949194726696
0.0391 0.144954750251387
0.0391 0.144960305776079
0.0391 0.144965861300771
0.0391 0.144971416825462
0.0391 0.144976972350154
0.0391 0.144982527874845
0.0391 0.144988083399537
0.0391 0.144993638924228
0.0391 0.14499919444892
0.0391 0.145004749973611
0.0391 0.145010305498303
0.0391 0.145015861022994
0.0391 0.145021416547686
0.0391 0.145026972072377
0.0391 0.145032527597069
0.0391 0.14503808312176
0.0391 0.145043638646452
0.0391 0.145049194171143
0.0391 0.145054749695835
0.0391 0.145060305220527
0.0391 0.145065860745218
0.0391 0.14507141626991
0.0391 0.145076971794601
0.0391 0.145082527319293
0.0391 0.145088082843984
0.0391 0.145093638368676
0.0391 0.145099193893367
0.0391 0.145104749418059
0.0391 0.14511030494275
0.0391 0.145115860467442
0.0391 0.145121415992133
0.0391 0.145126971516825
0.0391 0.145132527041516
0.0391 0.145138082566208
0.0391 0.1451436380909
0.0391 0.145149193615591
0.0391 0.145154749140283
0.0391 0.145160304664974
0.0391 0.145165860189666
0.0391 0.145171415714357
0.0391 0.145176971239049
0.0391 0.14518252676374
0.0391 0.145188082288432
0.0391 0.145193637813123
0.0391 0.145199193337815
0.0391 0.145204748862506
0.0391 0.145210304387198
0.0391 0.145215859911889
0.0391 0.145221415436581
0.0391 0.145226970961272
0.0391 0.145232526485964
0.0391 0.145238082010655
0.0391 0.145243637535347
0.0391 0.145249193060039
0.0391 0.14525474858473
0.0391 0.145260304109422
0.0391 0.145265859634113
0.0391 0.145271415158805
0.0391 0.145276970683496
0.0391 0.145282526208188
0.0391 0.145288081732879
0.0391 0.145293637257571
0.0391 0.145299192782262
0.0391 0.145304748306954
0.0391 0.145310303831645
0.0391 0.145315859356337
0.0391 0.145321414881028
0.0391 0.14532697040572
0.0391 0.145332525930411
0.0391 0.145338081455103
0.0391 0.145343636979795
0.0391 0.145349192504486
0.0391 0.145354748029178
0.0391 0.145360303553869
0.0391 0.145365859078561
0.0391 0.145371414603252
0.0391 0.145376970127944
0.0391 0.145382525652635
0.0391 0.145388081177327
0.0391 0.145393636702018
0.0391 0.14539919222671
0.0391 0.145404747751401
0.0391 0.145410303276093
0.0391 0.145415858800784
0.0391 0.145421414325476
0.0391 0.145426969850167
0.0391 0.145432525374859
0.0391 0.145438080899551
0.0391 0.145443636424242
0.0391 0.145449191948934
0.0391 0.145454747473625
0.0391 0.145460302998317
0.0392 0.145465858523008
0.0392 0.1454714140477
0.0392 0.145476969572391
0.0392 0.145482525097083
0.0392 0.145488080621774
0.0392 0.145493636146466
0.0392 0.145499191671157
0.0392 0.145504747195849
0.0392 0.14551030272054
0.0392 0.145515858245232
0.0392 0.145521413769924
0.0392 0.145526969294615
0.0392 0.145532524819307
0.0392 0.145538080343998
0.0392 0.14554363586869
0.0392 0.145549191393381
0.0392 0.145554746918073
0.0392 0.145560302442764
0.0392 0.145565857967456
0.0392 0.145571413492147
0.0392 0.145576969016839
0.0392 0.14558252454153
0.0392 0.145588080066222
0.0392 0.145593635590913
0.0392 0.145599191115605
0.0392 0.145604746640296
0.0392 0.145610302164988
0.0392 0.145615857689679
0.0392 0.145621413214371
0.0392 0.145626968739063
0.0392 0.145632524263754
0.0392 0.145638079788446
0.0392 0.145643635313137
0.0392 0.145649190837829
0.0392 0.14565474636252
0.0392 0.145660301887212
0.0392 0.145665857411903
0.0392 0.145671412936595
0.0392 0.145676968461286
0.0392 0.145682523985978
0.0392 0.145688079510669
0.0392 0.145693635035361
0.0392 0.145699190560052
0.0392 0.145704746084744
0.0392 0.145710301609436
0.0392 0.145715857134127
0.0392 0.145721412658819
0.0392 0.14572696818351
0.0392 0.145732523708202
0.0392 0.145738079232893
0.0392 0.145743634757585
0.0392 0.145749190282276
0.0392 0.145754745806968
0.0392 0.145760301331659
0.0392 0.145765856856351
0.0392 0.145771412381042
0.0392 0.145776967905734
0.0392 0.145782523430425
0.0392 0.145788078955117
0.0392 0.145793634479808
0.0392 0.1457991900045
0.0392 0.145804745529192
0.0392 0.145810301053883
0.0392 0.145815856578575
0.0392 0.145821412103266
0.0392 0.145826967627958
0.0392 0.145832523152649
0.0392 0.145838078677341
0.0392 0.145843634202032
0.0392 0.145849189726724
0.0392 0.145854745251415
0.0392 0.145860300776107
0.0392 0.145865856300798
0.0392 0.14587141182549
0.0392 0.145876967350181
0.0392 0.145882522874873
0.0392 0.145888078399564
0.0392 0.145893633924256
0.0392 0.145899189448948
0.0392 0.145904744973639
0.0392 0.145910300498331
0.0392 0.145915856023022
0.0392 0.145921411547714
0.0392 0.145926967072405
0.0392 0.145932522597097
0.0392 0.145938078121788
0.0392 0.14594363364648
0.0392 0.145949189171171
0.0392 0.145954744695863
0.0392 0.145960300220554
0.0392 0.145965855745246
0.0392 0.145971411269937
0.0392 0.145976966794629
0.0392 0.14598252231932
0.0392 0.145988077844012
0.0392 0.145993633368703
0.0392 0.145999188893395
0.0392 0.146004744418087
0.0392 0.146010299942778
0.0392 0.14601585546747
0.0392 0.146021410992161
0.0392 0.146026966516853
0.0392 0.146032522041544
0.0392 0.146038077566236
0.0392 0.146043633090927
0.0392 0.146049188615619
0.0392 0.14605474414031
0.0392 0.146060299665002
0.0392 0.146065855189693
0.0392 0.146071410714385
0.0392 0.146076966239076
0.0392 0.146082521763768
0.0392 0.14608807728846
0.0392 0.146093632813151
0.0392 0.146099188337843
0.0392 0.146104743862534
0.0392 0.146110299387226
0.0392 0.146115854911917
0.0392 0.146121410436609
0.0392 0.1461269659613
0.0392 0.146132521485992
0.0392 0.146138077010683
0.0392 0.146143632535375
0.0392 0.146149188060066
0.0392 0.146154743584758
0.0392 0.146160299109449
0.0392 0.146165854634141
0.0392 0.146171410158832
0.0392 0.146176965683524
0.0392 0.146182521208216
0.0392 0.146188076732907
0.0392 0.146193632257599
0.0392 0.14619918778229
0.0392 0.146204743306982
0.0392 0.146210298831673
0.0392 0.146215854356365
0.0392 0.146221409881056
0.0392 0.146226965405748
0.0392 0.146232520930439
0.0392 0.146238076455131
0.0392 0.146243631979822
0.0392 0.146249187504514
0.0392 0.146254743029205
0.0392 0.146260298553897
0.0392 0.146265854078588
0.0392 0.14627140960328
0.0392 0.146276965127972
0.0392 0.146282520652663
0.0392 0.146288076177355
0.0392 0.146293631702046
0.0392 0.146299187226738
0.0392 0.146304742751429
0.0392 0.146310298276121
0.0392 0.146315853800812
0.0392 0.146321409325504
0.0392 0.146326964850195
0.0392 0.146332520374887
0.0392 0.146338075899578
0.0392 0.14634363142427
0.0392 0.146349186948961
0.0392 0.146354742473653
0.0392 0.146360297998344
0.0392 0.146365853523036
0.0392 0.146371409047728
0.0392 0.146376964572419
0.0392 0.146382520097111
0.0392 0.146388075621802
0.0392 0.146393631146494
0.0392 0.146399186671185
0.0392 0.146404742195877
0.0392 0.146410297720568
0.0392 0.14641585324526
0.0392 0.146421408769951
0.0392 0.146426964294643
0.0392 0.146432519819334
0.0392 0.146438075344026
0.0392 0.146443630868717
0.0392 0.146449186393409
0.0392 0.1464547419181
0.0392 0.146460297442792
0.0392 0.146465852967484
0.0392 0.146471408492175
0.0392 0.146476964016867
0.0392 0.146482519541558
0.0392 0.14648807506625
0.0392 0.146493630590941
0.0392 0.146499186115633
0.0392 0.146504741640324
0.0392 0.146510297165016
0.0392 0.146515852689707
0.0392 0.146521408214399
0.0392 0.14652696373909
0.0392 0.146532519263782
0.0392 0.146538074788473
0.0392 0.146543630313165
0.0392 0.146549185837856
0.0392 0.146554741362548
0.0392 0.14656029688724
0.0392 0.146565852411931
0.0392 0.146571407936623
0.0392 0.146576963461314
0.0392 0.146582518986006
0.0392 0.146588074510697
0.0392 0.146593630035389
0.0392 0.14659918556008
0.0392 0.146604741084772
0.0392 0.146610296609463
0.0392 0.146615852134155
0.0392 0.146621407658846
0.0392 0.146626963183538
0.0392 0.146632518708229
0.0392 0.146638074232921
0.0392 0.146643629757612
0.0392 0.146649185282304
0.0392 0.146654740806996
0.0392 0.146660296331687
0.0392 0.146665851856379
0.0392 0.14667140738107
0.0392 0.146676962905762
0.0392 0.146682518430453
0.0392 0.146688073955145
0.0392 0.146693629479836
0.0392 0.146699185004528
0.0392 0.146704740529219
0.0392 0.146710296053911
0.0392 0.146715851578602
0.0392 0.146721407103294
0.0392 0.146726962627985
0.0392 0.146732518152677
0.0392 0.146738073677368
0.0392 0.14674362920206
0.0392 0.146749184726752
0.0392 0.146754740251443
0.0392 0.146760295776135
0.0392 0.146765851300826
0.0392 0.146771406825518
0.0392 0.146776962350209
0.0392 0.146782517874901
0.0392 0.146788073399592
0.0392 0.146793628924284
0.0392 0.146799184448975
0.0392 0.146804739973667
0.0392 0.146810295498358
0.0392 0.14681585102305
0.0392 0.146821406547741
0.0392 0.146826962072433
0.0392 0.146832517597124
0.0392 0.146838073121816
0.0392 0.146843628646508
0.0392 0.146849184171199
0.0392 0.146854739695891
0.0392 0.146860295220582
0.0392 0.146865850745274
0.0392 0.146871406269965
0.0392 0.146876961794657
0.0392 0.146882517319348
0.0392 0.14688807284404
0.0392 0.146893628368731
0.0392 0.146899183893423
0.0392 0.146904739418114
0.0392 0.146910294942806
0.0392 0.146915850467497
0.0392 0.146921405992189
0.0392 0.14692696151688
0.0392 0.146932517041572
0.0392 0.146938072566264
0.0392 0.146943628090955
0.0392 0.146949183615647
0.0392 0.146954739140338
0.0392 0.14696029466503
0.0392 0.146965850189721
0.0392 0.146971405714413
0.0392 0.146976961239104
0.0392 0.146982516763796
0.0392 0.146988072288487
0.0392 0.146993627813179
0.0392 0.14699918333787
0.0392 0.147004738862562
0.0392 0.147010294387253
0.0392 0.147015849911945
0.0392 0.147021405436636
0.0392 0.147026960961328
0.0392 0.14703251648602
0.0392 0.147038072010711
0.0392 0.147043627535403
0.0392 0.147049183060094
0.0392 0.147054738584786
0.0392 0.147060294109477
0.0392 0.147065849634169
0.0392 0.14707140515886
0.0392 0.147076960683552
0.0392 0.147082516208243
0.0392 0.147088071732935
0.0392 0.147093627257626
0.0392 0.147099182782318
0.0392 0.147104738307009
0.0392 0.147110293831701
0.0392 0.147115849356392
0.0392 0.147121404881084
0.0392 0.147126960405776
0.0392 0.147132515930467
0.0392 0.147138071455159
0.0392 0.14714362697985
0.0392 0.147149182504542
0.0392 0.147154738029233
0.0392 0.147160293553925
0.0392 0.147165849078616
0.0392 0.147171404603308
0.0392 0.147176960127999
0.0392 0.147182515652691
0.0392 0.147188071177382
0.0392 0.147193626702074
0.0392 0.147199182226765
0.0392 0.147204737751457
0.0392 0.147210293276148
0.0392 0.14721584880084
0.0392 0.147221404325532
0.0392 0.147226959850223
0.0392 0.147232515374915
0.0392 0.147238070899606
0.0392 0.147243626424298
0.0392 0.147249181948989
0.0392 0.147254737473681
0.0392 0.147260292998372
0.0392 0.147265848523064
0.0392 0.147271404047755
0.0392 0.147276959572447
0.0392 0.147282515097138
0.0392 0.14728807062183
0.0392 0.147293626146521
0.0392 0.147299181671213
0.0392 0.147304737195904
0.0392 0.147310292720596
0.0392 0.147315848245288
0.0392 0.147321403769979
0.0392 0.147326959294671
0.0392 0.147332514819362
0.0392 0.147338070344054
0.0392 0.147343625868745
0.0392 0.147349181393437
0.0392 0.147354736918128
0.0392 0.14736029244282
0.0392 0.147365847967511
0.0392 0.147371403492203
0.0392 0.147376959016894
0.0392 0.147382514541586
0.0392 0.147388070066277
0.0392 0.147393625590969
0.0392 0.14739918111566
0.0392 0.147404736640352
0.0392 0.147410292165044
0.0392 0.147415847689735
0.0392 0.147421403214427
0.0392 0.147426958739118
0.0392 0.14743251426381
0.0392 0.147438069788501
0.0392 0.147443625313193
0.0392 0.147449180837884
0.0392 0.147454736362576
0.0392 0.147460291887267
0.0392 0.147465847411959
0.0392 0.14747140293665
0.0392 0.147476958461342
0.0392 0.147482513986033
0.0392 0.147488069510725
0.0392 0.147493625035416
0.0392 0.147499180560108
0.0392 0.1475047360848
0.0392 0.147510291609491
0.0392 0.147515847134183
0.0392 0.147521402658874
0.0392 0.147526958183566
0.0392 0.147532513708257
0.0392 0.147538069232949
0.0392 0.14754362475764
0.0392 0.147549180282332
0.0392 0.147554735807023
0.0392 0.147560291331715
0.0392 0.147565846856406
0.0392 0.147571402381098
0.0392 0.147576957905789
0.0392 0.147582513430481
0.0392 0.147588068955172
0.0392 0.147593624479864
0.0392 0.147599180004556
0.0392 0.147604735529247
0.0392 0.147610291053939
0.0392 0.14761584657863
0.0392 0.147621402103322
0.0392 0.147626957628013
0.0392 0.147632513152705
0.0392 0.147638068677396
0.0392 0.147643624202088
0.0392 0.147649179726779
0.0392 0.147654735251471
0.0392 0.147660290776162
0.0392 0.147665846300854
0.0392 0.147671401825545
0.0392 0.147676957350237
0.0392 0.147682512874928
0.0392 0.14768806839962
0.0392 0.147693623924312
0.0392 0.147699179449003
0.0392 0.147704734973695
0.0392 0.147710290498386
0.0392 0.147715846023078
0.0392 0.147721401547769
0.0392 0.147726957072461
0.0392 0.147732512597152
0.0392 0.147738068121844
0.0392 0.147743623646535
0.0392 0.147749179171227
0.0392 0.147754734695918
0.0392 0.14776029022061
0.0392 0.147765845745301
0.0392 0.147771401269993
0.0392 0.147776956794684
0.0392 0.147782512319376
0.0392 0.147788067844068
0.0392 0.147793623368759
0.0393 0.147799178893451
0.0393 0.147804734418142
0.0393 0.147810289942834
0.0393 0.147815845467525
0.0393 0.147821400992217
0.0393 0.147826956516908
0.0393 0.1478325120416
0.0393 0.147838067566291
0.0393 0.147843623090983
0.0393 0.147849178615674
0.0393 0.147854734140366
0.0393 0.147860289665057
0.0393 0.147865845189749
0.0393 0.14787140071444
0.0393 0.147876956239132
0.0393 0.147882511763824
0.0393 0.147888067288515
0.0393 0.147893622813207
0.0393 0.147899178337898
0.0393 0.14790473386259
0.0393 0.147910289387281
0.0393 0.147915844911973
0.0393 0.147921400436664
0.0393 0.147926955961356
0.0393 0.147932511486047
0.0393 0.147938067010739
0.0393 0.14794362253543
0.0393 0.147949178060122
0.0393 0.147954733584813
0.0393 0.147960289109505
0.0393 0.147965844634196
0.0393 0.147971400158888
0.0393 0.14797695568358
0.0393 0.147982511208271
0.0393 0.147988066732963
0.0393 0.147993622257654
0.0393 0.147999177782346
0.0393 0.148004733307037
0.0393 0.148010288831729
0.0393 0.14801584435642
0.0393 0.148021399881112
0.0393 0.148026955405803
0.0393 0.148032510930495
0.0393 0.148038066455186
0.0393 0.148043621979878
0.0393 0.148049177504569
0.0393 0.148054733029261
0.0393 0.148060288553952
0.0393 0.148065844078644
0.0393 0.148071399603336
0.0393 0.148076955128027
0.0393 0.148082510652719
0.0393 0.14808806617741
0.0393 0.148093621702102
0.0393 0.148099177226793
0.0393 0.148104732751485
0.0393 0.148110288276176
0.0393 0.148115843800868
0.0393 0.148121399325559
0.0393 0.148126954850251
0.0393 0.148132510374942
0.0393 0.148138065899634
0.0393 0.148143621424325
0.0393 0.148149176949017
0.0393 0.148154732473708
0.0393 0.1481602879984
0.0393 0.148165843523092
0.0393 0.148171399047783
0.0393 0.148176954572475
0.0393 0.148182510097166
0.0393 0.148188065621858
0.0393 0.148193621146549
0.0393 0.148199176671241
0.0393 0.148204732195932
0.0393 0.148210287720624
0.0393 0.148215843245315
0.0393 0.148221398770007
0.0393 0.148226954294698
0.0393 0.14823250981939
0.0393 0.148238065344081
0.0393 0.148243620868773
0.0393 0.148249176393464
0.0393 0.148254731918156
0.0393 0.148260287442848
0.0393 0.148265842967539
0.0393 0.148271398492231
0.0393 0.148276954016922
0.0393 0.148282509541614
0.0393 0.148288065066305
0.0393 0.148293620590997
0.0393 0.148299176115688
0.0393 0.14830473164038
0.0393 0.148310287165071
0.0393 0.148315842689763
0.0393 0.148321398214454
0.0393 0.148326953739146
0.0393 0.148332509263837
0.0393 0.148338064788529
0.0393 0.14834362031322
0.0393 0.148349175837912
0.0393 0.148354731362604
0.0393 0.148360286887295
0.0393 0.148365842411987
0.0393 0.148371397936678
0.0393 0.14837695346137
0.0393 0.148382508986061
0.0393 0.148388064510753
0.0393 0.148393620035444
0.0393 0.148399175560136
0.0393 0.148404731084827
0.0393 0.148410286609519
0.0393 0.14841584213421
0.0393 0.148421397658902
0.0393 0.148426953183593
0.0393 0.148432508708285
0.0393 0.148438064232976
0.0393 0.148443619757668
0.0393 0.14844917528236
0.0393 0.148454730807051
0.0393 0.148460286331743
0.0393 0.148465841856434
0.0393 0.148471397381126
0.0393 0.148476952905817
0.0393 0.148482508430509
0.0393 0.1484880639552
0.0393 0.148493619479892
0.0393 0.148499175004583
0.0393 0.148504730529275
0.0393 0.148510286053966
0.0393 0.148515841578658
0.0393 0.148521397103349
0.0393 0.148526952628041
0.0393 0.148532508152733
0.0393 0.148538063677424
0.0393 0.148543619202116
0.0393 0.148549174726807
0.0393 0.148554730251499
0.0393 0.14856028577619
0.0393 0.148565841300882
0.0393 0.148571396825573
0.0393 0.148576952350265
0.0393 0.148582507874956
0.0393 0.148588063399648
0.0393 0.148593618924339
0.0393 0.148599174449031
0.0393 0.148604729973722
0.0393 0.148610285498414
0.0393 0.148615841023105
0.0393 0.148621396547797
0.0393 0.148626952072488
0.0393 0.14863250759718
0.0393 0.148638063121872
0.0393 0.148643618646563
0.0393 0.148649174171255
0.0393 0.148654729695946
0.0393 0.148660285220638
0.0393 0.148665840745329
0.0393 0.148671396270021
0.0393 0.148676951794712
0.0393 0.148682507319404
0.0393 0.148688062844095
0.0393 0.148693618368787
0.0393 0.148699173893478
0.0393 0.14870472941817
0.0393 0.148710284942861
0.0393 0.148715840467553
0.0393 0.148721395992244
0.0393 0.148726951516936
0.0393 0.148732507041628
0.0393 0.148738062566319
0.0393 0.148743618091011
0.0393 0.148749173615702
0.0393 0.148754729140394
0.0393 0.148760284665085
0.0393 0.148765840189777
0.0393 0.148771395714468
0.0393 0.14877695123916
0.0393 0.148782506763851
0.0393 0.148788062288543
0.0393 0.148793617813234
0.0393 0.148799173337926
0.0393 0.148804728862617
0.0393 0.148810284387309
0.0393 0.148815839912
0.0393 0.148821395436692
0.0393 0.148826950961384
0.0393 0.148832506486075
0.0393 0.148838062010767
0.0393 0.148843617535458
0.0393 0.14884917306015
0.0393 0.148854728584841
0.0393 0.148860284109533
0.0393 0.148865839634224
0.0393 0.148871395158916
0.0393 0.148876950683607
0.0393 0.148882506208299
0.0393 0.14888806173299
0.0393 0.148893617257682
0.0393 0.148899172782373
0.0393 0.148904728307065
0.0393 0.148910283831757
0.0393 0.148915839356448
0.0393 0.14892139488114
0.0393 0.148926950405831
0.0393 0.148932505930523
0.0393 0.148938061455214
0.0393 0.148943616979906
0.0393 0.148949172504597
0.0393 0.148954728029289
0.0393 0.14896028355398
0.0393 0.148965839078672
0.0393 0.148971394603363
0.0393 0.148976950128055
0.0393 0.148982505652746
0.0393 0.148988061177438
0.0393 0.148993616702129
0.0393 0.148999172226821
0.0393 0.149004727751512
0.0393 0.149010283276204
0.0393 0.149015838800896
0.0393 0.149021394325587
0.0393 0.149026949850279
0.0393 0.14903250537497
0.0393 0.149038060899662
0.0393 0.149043616424353
0.0393 0.149049171949045
0.0393 0.149054727473736
0.0393 0.149060282998428
0.0393 0.149065838523119
0.0393 0.149071394047811
0.0393 0.149076949572502
0.0393 0.149082505097194
0.0393 0.149088060621885
0.0393 0.149093616146577
0.0393 0.149099171671269
0.0393 0.14910472719596
0.0393 0.149110282720652
0.0393 0.149115838245343
0.0393 0.149121393770035
0.0393 0.149126949294726
0.0393 0.149132504819418
0.0393 0.149138060344109
0.0393 0.149143615868801
0.0393 0.149149171393492
0.0393 0.149154726918184
0.0393 0.149160282442875
0.0393 0.149165837967567
0.0393 0.149171393492258
0.0393 0.14917694901695
0.0393 0.149182504541641
0.0393 0.149188060066333
0.0393 0.149193615591025
0.0393 0.149199171115716
0.0393 0.149204726640408
0.0393 0.149210282165099
0.0393 0.149215837689791
0.0393 0.149221393214482
0.0393 0.149226948739174
0.0393 0.149232504263865
0.0393 0.149238059788557
0.0393 0.149243615313248
0.0393 0.14924917083794
0.0393 0.149254726362631
0.0393 0.149260281887323
0.0393 0.149265837412014
0.0393 0.149271392936706
0.0393 0.149276948461397
0.0393 0.149282503986089
0.0393 0.14928805951078
0.0393 0.149293615035472
0.0393 0.149299170560164
0.0393 0.149304726084855
0.0393 0.149310281609547
0.0393 0.149315837134238
0.0393 0.14932139265893
0.0393 0.149326948183621
0.0393 0.149332503708313
0.0393 0.149338059233004
0.0393 0.149343614757696
0.0393 0.149349170282387
0.0393 0.149354725807079
0.0393 0.14936028133177
0.0393 0.149365836856462
0.0393 0.149371392381153
0.0393 0.149376947905845
0.0393 0.149382503430536
0.0393 0.149388058955228
0.0393 0.14939361447992
0.0393 0.149399170004611
0.0393 0.149404725529303
0.0393 0.149410281053994
0.0393 0.149415836578686
0.0393 0.149421392103377
0.0393 0.149426947628069
0.0393 0.14943250315276
0.0393 0.149438058677452
0.0393 0.149443614202143
0.0393 0.149449169726835
0.0393 0.149454725251526
0.0393 0.149460280776218
0.0393 0.149465836300909
0.0393 0.149471391825601
0.0393 0.149476947350292
0.0393 0.149482502874984
0.0393 0.149488058399676
0.0393 0.149493613924367
0.0393 0.149499169449059
0.0393 0.14950472497375
0.0393 0.149510280498442
0.0393 0.149515836023133
0.0393 0.149521391547825
0.0393 0.149526947072516
0.0393 0.149532502597208
0.0393 0.149538058121899
0.0393 0.149543613646591
0.0393 0.149549169171282
0.0393 0.149554724695974
0.0393 0.149560280220665
0.0393 0.149565835745357
0.0393 0.149571391270049
0.0393 0.14957694679474
0.0393 0.149582502319432
0.0393 0.149588057844123
0.0393 0.149593613368815
0.0393 0.149599168893506
0.0393 0.149604724418198
0.0393 0.149610279942889
0.0393 0.149615835467581
0.0393 0.149621390992272
0.0393 0.149626946516964
0.0393 0.149632502041655
0.0393 0.149638057566347
0.0393 0.149643613091038
0.0393 0.14964916861573
0.0393 0.149654724140421
0.0393 0.149660279665113
0.0393 0.149665835189805
0.0393 0.149671390714496
0.0393 0.149676946239188
0.0393 0.149682501763879
0.0393 0.149688057288571
0.0393 0.149693612813262
0.0393 0.149699168337954
0.0393 0.149704723862645
0.0393 0.149710279387337
0.0393 0.149715834912028
0.0393 0.14972139043672
0.0393 0.149726945961411
0.0393 0.149732501486103
0.0393 0.149738057010794
0.0393 0.149743612535486
0.0393 0.149749168060177
0.0393 0.149754723584869
0.0393 0.14976027910956
0.0393 0.149765834634252
0.0393 0.149771390158944
0.0393 0.149776945683635
0.0393 0.149782501208327
0.0393 0.149788056733018
0.0393 0.14979361225771
0.0393 0.149799167782401
0.0393 0.149804723307093
0.0393 0.149810278831784
0.0393 0.149815834356476
0.0393 0.149821389881167
0.0393 0.149826945405859
0.0393 0.14983250093055
0.0393 0.149838056455242
0.0393 0.149843611979933
0.0393 0.149849167504625
0.0393 0.149854723029316
0.0393 0.149860278554008
0.0393 0.1498658340787
0.0393 0.149871389603391
0.0393 0.149876945128083
0.0393 0.149882500652774
0.0393 0.149888056177466
0.0393 0.149893611702157
0.0393 0.149899167226849
0.0393 0.14990472275154
0.0393 0.149910278276232
0.0393 0.149915833800923
0.0393 0.149921389325615
0.0393 0.149926944850306
0.0393 0.149932500374998
0.0393 0.149938055899689
0.0393 0.149943611424381
0.0393 0.149949166949073
0.0393 0.149954722473764
0.0393 0.149960277998456
0.0393 0.149965833523147
0.0393 0.149971389047839
0.0393 0.14997694457253
0.0393 0.149982500097222
0.0393 0.149988055621913
0.0393 0.149993611146605
0.0393 0.149999166671296
0.0393 0.150004722195988
0.0393 0.150010277720679
0.0394 0.150015833245371
0.0394 0.150021388770062
0.0394 0.150026944294754
0.0394 0.150032499819445
0.0394 0.150038055344137
0.0394 0.150043610868829
0.0394 0.15004916639352
0.0394 0.150054721918212
0.0394 0.150060277442903
0.0394 0.150065832967595
0.0394 0.150071388492286
0.0394 0.150076944016978
0.0394 0.150082499541669
0.0394 0.150088055066361
0.0394 0.150093610591052
0.0394 0.150099166115744
0.0394 0.150104721640435
0.0394 0.150110277165127
0.0394 0.150115832689818
0.0394 0.15012138821451
0.0394 0.150126943739201
0.0394 0.150132499263893
0.0394 0.150138054788585
0.0394 0.150143610313276
0.0394 0.150149165837968
0.0394 0.150154721362659
0.0394 0.150160276887351
0.0394 0.150165832412042
0.0394 0.150171387936734
0.0394 0.150176943461425
0.0394 0.150182498986117
0.0394 0.150188054510808
0.0394 0.1501936100355
0.0394 0.150199165560191
0.0394 0.150204721084883
0.0394 0.150210276609574
0.0394 0.150215832134266
0.0394 0.150221387658957
0.0394 0.150226943183649
0.0394 0.150232498708341
0.0394 0.150238054233032
0.0394 0.150243609757724
0.0394 0.150249165282415
0.0394 0.150254720807107
0.0394 0.150260276331798
0.0394 0.15026583185649
0.0394 0.150271387381181
0.0394 0.150276942905873
0.0394 0.150282498430564
0.0394 0.150288053955256
0.0394 0.150293609479947
0.0394 0.150299165004639
0.0394 0.15030472052933
0.0394 0.150310276054022
0.0394 0.150315831578713
0.0394 0.150321387103405
0.0394 0.150326942628097
0.0394 0.150332498152788
0.0394 0.15033805367748
0.0394 0.150343609202171
0.0394 0.150349164726863
0.0394 0.150354720251554
0.0394 0.150360275776246
0.0394 0.150365831300937
0.0394 0.150371386825629
0.0394 0.15037694235032
0.0394 0.150382497875012
0.0394 0.150388053399703
0.0394 0.150393608924395
0.0394 0.150399164449086
0.0394 0.150404719973778
0.0394 0.150410275498469
0.0394 0.150415831023161
0.0394 0.150421386547853
0.0394 0.150426942072544
0.0394 0.150432497597236
0.0394 0.150438053121927
0.0394 0.150443608646619
0.0394 0.15044916417131
0.0394 0.150454719696002
0.0394 0.150460275220693
0.0394 0.150465830745385
0.0394 0.150471386270076
0.0394 0.150476941794768
0.0394 0.150482497319459
0.0394 0.150488052844151
0.0394 0.150493608368842
0.0394 0.150499163893534
0.0394 0.150504719418225
0.0394 0.150510274942917
0.0394 0.150515830467608
0.0394 0.1505213859923
0.0394 0.150526941516992
0.0394 0.150532497041683
0.0394 0.150538052566375
0.0394 0.150543608091066
0.0394 0.150549163615758
0.0394 0.150554719140449
0.0394 0.150560274665141
0.0394 0.150565830189832
0.0394 0.150571385714524
0.0394 0.150576941239215
0.0394 0.150582496763907
0.0394 0.150588052288598
0.0394 0.15059360781329
0.0394 0.150599163337981
0.0394 0.150604718862673
0.0394 0.150610274387365
0.0394 0.150615829912056
0.0394 0.150621385436748
0.0394 0.150626940961439
0.0394 0.150632496486131
0.0394 0.150638052010822
0.0394 0.150643607535514
0.0394 0.150649163060205
0.0394 0.150654718584897
0.0394 0.150660274109588
0.0394 0.15066582963428
0.0394 0.150671385158971
0.0394 0.150676940683663
0.0394 0.150682496208354
0.0394 0.150688051733046
0.0394 0.150693607257737
0.0394 0.150699162782429
0.0394 0.150704718307121
0.0394 0.150710273831812
0.0394 0.150715829356504
0.0394 0.150721384881195
0.0394 0.150726940405887
0.0394 0.150732495930578
0.0394 0.15073805145527
0.0394 0.150743606979961
0.0394 0.150749162504653
0.0394 0.150754718029344
0.0394 0.150760273554036
0.0394 0.150765829078727
0.0394 0.150771384603419
0.0394 0.15077694012811
0.0394 0.150782495652802
0.0394 0.150788051177493
0.0394 0.150793606702185
0.0394 0.150799162226877
0.0394 0.150804717751568
0.0394 0.15081027327626
0.0394 0.150815828800951
0.0394 0.150821384325643
0.0394 0.150826939850334
0.0394 0.150832495375026
0.0394 0.150838050899717
0.0394 0.150843606424409
0.0394 0.1508491619491
0.0394 0.150854717473792
0.0394 0.150860272998483
0.0394 0.150865828523175
0.0394 0.150871384047866
0.0394 0.150876939572558
0.0394 0.150882495097249
0.0394 0.150888050621941
0.0394 0.150893606146633
0.0394 0.150899161671324
0.0394 0.150904717196016
0.0394 0.150910272720707
0.0394 0.150915828245399
0.0394 0.15092138377009
0.0394 0.150926939294782
0.0394 0.150932494819473
0.0394 0.150938050344165
0.0394 0.150943605868856
0.0394 0.150949161393548
0.0394 0.150954716918239
0.0394 0.150960272442931
0.0394 0.150965827967622
0.0394 0.150971383492314
0.0394 0.150976939017005
0.0394 0.150982494541697
0.0394 0.150988050066389
0.0394 0.15099360559108
0.0394 0.150999161115772
0.0394 0.151004716640463
0.0394 0.151010272165155
0.0394 0.151015827689846
0.0394 0.151021383214538
0.0394 0.151026938739229
0.0394 0.151032494263921
0.0394 0.151038049788612
0.0394 0.151043605313304
0.0394 0.151049160837995
0.0394 0.151054716362687
0.0394 0.151060271887378
0.0394 0.15106582741207
0.0394 0.151071382936761
0.0394 0.151076938461453
0.0394 0.151082493986145
0.0394 0.151088049510836
0.0394 0.151093605035528
0.0394 0.151099160560219
0.0394 0.151104716084911
0.0394 0.151110271609602
0.0394 0.151115827134294
0.0394 0.151121382658985
0.0394 0.151126938183677
0.0394 0.151132493708368
0.0394 0.15113804923306
0.0394 0.151143604757751
0.0394 0.151149160282443
0.0394 0.151154715807134
0.0394 0.151160271331826
0.0394 0.151165826856517
0.0394 0.151171382381209
0.0394 0.151176937905901
0.0394 0.151182493430592
0.0394 0.151188048955284
0.0394 0.151193604479975
0.0394 0.151199160004667
0.0394 0.151204715529358
0.0394 0.15121027105405
0.0394 0.151215826578741
0.0394 0.151221382103433
0.0394 0.151226937628124
0.0394 0.151232493152816
0.0394 0.151238048677507
0.0394 0.151243604202199
0.0394 0.15124915972689
0.0394 0.151254715251582
0.0394 0.151260270776273
0.0394 0.151265826300965
0.0394 0.151271381825657
0.0394 0.151276937350348
0.0394 0.15128249287504
0.0394 0.151288048399731
0.0394 0.151293603924423
0.0394 0.151299159449114
0.0394 0.151304714973806
0.0394 0.151310270498497
0.0394 0.151315826023189
0.0394 0.15132138154788
0.0394 0.151326937072572
0.0394 0.151332492597263
0.0394 0.151338048121955
0.0394 0.151343603646646
0.0394 0.151349159171338
0.0394 0.151354714696029
0.0394 0.151360270220721
0.0394 0.151365825745413
0.0394 0.151371381270104
0.0394 0.151376936794796
0.0394 0.151382492319487
0.0394 0.151388047844179
0.0394 0.15139360336887
0.0394 0.151399158893562
0.0394 0.151404714418253
0.0394 0.151410269942945
0.0394 0.151415825467636
0.0394 0.151421380992328
0.0394 0.151426936517019
0.0394 0.151432492041711
0.0394 0.151438047566402
0.0394 0.151443603091094
0.0394 0.151449158615785
0.0394 0.151454714140477
0.0394 0.151460269665169
0.0394 0.15146582518986
0.0394 0.151471380714552
0.0394 0.151476936239243
0.0394 0.151482491763935
0.0394 0.151488047288626
0.0394 0.151493602813318
0.0394 0.151499158338009
0.0394 0.151504713862701
0.0394 0.151510269387392
0.0394 0.151515824912084
0.0394 0.151521380436775
0.0394 0.151526935961467
0.0394 0.151532491486158
0.0394 0.15153804701085
0.0394 0.151543602535541
0.0394 0.151549158060233
0.0394 0.151554713584925
0.0394 0.151560269109616
0.0394 0.151565824634308
0.0394 0.151571380158999
0.0394 0.151576935683691
0.0394 0.151582491208382
0.0394 0.151588046733074
0.0394 0.151593602257765
0.0394 0.151599157782457
0.0394 0.151604713307148
0.0394 0.15161026883184
0.0394 0.151615824356531
0.0394 0.151621379881223
0.0394 0.151626935405914
0.0394 0.151632490930606
0.0394 0.151638046455297
0.0394 0.151643601979989
0.0394 0.151649157504681
0.0394 0.151654713029372
0.0394 0.151660268554064
0.0394 0.151665824078755
0.0394 0.151671379603447
0.0394 0.151676935128138
0.0394 0.15168249065283
0.0394 0.151688046177521
0.0394 0.151693601702213
0.0394 0.151699157226904
0.0394 0.151704712751596
0.0394 0.151710268276287
0.0394 0.151715823800979
0.0394 0.15172137932567
0.0394 0.151726934850362
0.0394 0.151732490375053
0.0394 0.151738045899745
0.0394 0.151743601424437
0.0394 0.151749156949128
0.0394 0.15175471247382
0.0394 0.151760267998511
0.0394 0.151765823523203
0.0394 0.151771379047894
0.0394 0.151776934572586
0.0394 0.151782490097277
0.0394 0.151788045621969
0.0394 0.15179360114666
0.0394 0.151799156671352
0.0394 0.151804712196043
0.0394 0.151810267720735
0.0394 0.151815823245426
0.0394 0.151821378770118
0.0394 0.151826934294809
0.0394 0.151832489819501
0.0394 0.151838045344193
0.0394 0.151843600868884
0.0394 0.151849156393576
0.0394 0.151854711918267
0.0394 0.151860267442959
0.0394 0.15186582296765
0.0394 0.151871378492342
0.0394 0.151876934017033
0.0394 0.151882489541725
0.0394 0.151888045066416
0.0394 0.151893600591108
0.0394 0.151899156115799
0.0394 0.151904711640491
0.0394 0.151910267165182
0.0394 0.151915822689874
0.0394 0.151921378214565
0.0394 0.151926933739257
0.0394 0.151932489263949
0.0394 0.15193804478864
0.0394 0.151943600313332
0.0394 0.151949155838023
0.0394 0.151954711362715
0.0394 0.151960266887406
0.0394 0.151965822412098
0.0394 0.151971377936789
0.0394 0.151976933461481
0.0394 0.151982488986172
0.0394 0.151988044510864
0.0394 0.151993600035555
0.0394 0.151999155560247
0.0394 0.152004711084938
0.0394 0.15201026660963
0.0394 0.152015822134321
0.0394 0.152021377659013
0.0394 0.152026933183705
0.0394 0.152032488708396
0.0394 0.152038044233088
0.0394 0.152043599757779
0.0394 0.152049155282471
0.0394 0.152054710807162
0.0394 0.152060266331854
0.0394 0.152065821856545
0.0394 0.152071377381237
0.0394 0.152076932905928
0.0394 0.15208248843062
0.0394 0.152088043955311
0.0394 0.152093599480003
0.0394 0.152099155004694
0.0394 0.152104710529386
0.0394 0.152110266054077
0.0394 0.152115821578769
0.0394 0.152121377103461
0.0394 0.152126932628152
0.0394 0.152132488152844
0.0394 0.152138043677535
0.0394 0.152143599202227
0.0394 0.152149154726918
0.0394 0.15215471025161
0.0394 0.152160265776301
0.0394 0.152165821300993
0.0394 0.152171376825684
0.0394 0.152176932350376
0.0394 0.152182487875067
0.0394 0.152188043399759
0.0394 0.15219359892445
0.0394 0.152199154449142
0.0394 0.152204709973833
0.0394 0.152210265498525
0.0395 0.152215821023217
0.0395 0.152221376547908
0.0395 0.1522269320726
0.0395 0.152232487597291
0.0395 0.152238043121983
0.0395 0.152243598646674
0.0395 0.152249154171366
0.0395 0.152254709696057
0.0395 0.152260265220749
0.0395 0.15226582074544
0.0395 0.152271376270132
0.0395 0.152276931794823
0.0395 0.152282487319515
0.0395 0.152288042844206
0.0395 0.152293598368898
0.0395 0.152299153893589
0.0395 0.152304709418281
0.0395 0.152310264942973
0.0395 0.152315820467664
0.0395 0.152321375992356
0.0395 0.152326931517047
0.0395 0.152332487041739
0.0395 0.15233804256643
0.0395 0.152343598091122
0.0395 0.152349153615813
0.0395 0.152354709140505
0.0395 0.152360264665196
0.0395 0.152365820189888
0.0395 0.152371375714579
0.0395 0.152376931239271
0.0395 0.152382486763962
0.0395 0.152388042288654
0.0395 0.152393597813345
0.0395 0.152399153338037
0.0395 0.152404708862729
0.0395 0.15241026438742
0.0395 0.152415819912112
0.0395 0.152421375436803
0.0395 0.152426930961495
0.0395 0.152432486486186
0.0395 0.152438042010878
0.0395 0.152443597535569
0.0395 0.152449153060261
0.0395 0.152454708584952
0.0395 0.152460264109644
0.0395 0.152465819634335
0.0395 0.152471375159027
0.0395 0.152476930683718
0.0395 0.15248248620841
0.0395 0.152488041733101
0.0395 0.152493597257793
0.0395 0.152499152782485
0.0395 0.152504708307176
0.0395 0.152510263831868
0.0395 0.152515819356559
0.0395 0.152521374881251
0.0395 0.152526930405942
0.0395 0.152532485930634
0.0395 0.152538041455325
0.0395 0.152543596980017
0.0395 0.152549152504708
0.0395 0.1525547080294
0.0395 0.152560263554091
0.0395 0.152565819078783
0.0395 0.152571374603474
0.0395 0.152576930128166
0.0395 0.152582485652857
0.0395 0.152588041177549
0.0395 0.152593596702241
0.0395 0.152599152226932
0.0395 0.152604707751624
0.0395 0.152610263276315
0.0395 0.152615818801007
0.0395 0.152621374325698
0.0395 0.15262692985039
0.0395 0.152632485375081
0.0395 0.152638040899773
0.0395 0.152643596424464
0.0395 0.152649151949156
0.0395 0.152654707473847
0.0395 0.152660262998539
0.0395 0.15266581852323
0.0395 0.152671374047922
0.0395 0.152676929572613
0.0395 0.152682485097305
0.0395 0.152688040621997
0.0395 0.152693596146688
0.0395 0.15269915167138
0.0395 0.152704707196071
0.0395 0.152710262720763
0.0395 0.152715818245454
0.0395 0.152721373770146
0.0395 0.152726929294837
0.0395 0.152732484819529
0.0395 0.15273804034422
0.0395 0.152743595868912
0.0395 0.152749151393603
0.0395 0.152754706918295
0.0395 0.152760262442986
0.0395 0.152765817967678
0.0395 0.152771373492369
0.0395 0.152776929017061
0.0395 0.152782484541753
0.0395 0.152788040066444
0.0395 0.152793595591136
0.0395 0.152799151115827
0.0395 0.152804706640519
0.0395 0.15281026216521
0.0395 0.152815817689902
0.0395 0.152821373214593
0.0395 0.152826928739285
0.0395 0.152832484263976
0.0395 0.152838039788668
0.0395 0.152843595313359
0.0395 0.152849150838051
0.0395 0.152854706362742
0.0395 0.152860261887434
0.0395 0.152865817412125
0.0395 0.152871372936817
0.0395 0.152876928461509
0.0395 0.1528824839862
0.0395 0.152888039510892
0.0395 0.152893595035583
0.0395 0.152899150560275
0.0395 0.152904706084966
0.0395 0.152910261609658
0.0395 0.152915817134349
0.0395 0.152921372659041
0.0395 0.152926928183732
0.0395 0.152932483708424
0.0395 0.152938039233115
0.0395 0.152943594757807
0.0395 0.152949150282498
0.0395 0.15295470580719
0.0395 0.152960261331882
0.0395 0.152965816856573
0.0395 0.152971372381265
0.0395 0.152976927905956
0.0395 0.152982483430648
0.0395 0.152988038955339
0.0395 0.152993594480031
0.0395 0.152999150004722
0.0395 0.153004705529414
0.0395 0.153010261054105
0.0395 0.153015816578797
0.0395 0.153021372103488
0.0395 0.15302692762818
0.0395 0.153032483152871
0.0395 0.153038038677563
0.0395 0.153043594202254
0.0395 0.153049149726946
0.0395 0.153054705251638
0.0395 0.153060260776329
0.0395 0.153065816301021
0.0395 0.153071371825712
0.0395 0.153076927350404
0.0395 0.153082482875095
0.0395 0.153088038399787
0.0395 0.153093593924478
0.0395 0.15309914944917
0.0395 0.153104704973861
0.0395 0.153110260498553
0.0395 0.153115816023244
0.0395 0.153121371547936
0.0395 0.153126927072627
0.0395 0.153132482597319
0.0395 0.15313803812201
0.0395 0.153143593646702
0.0395 0.153149149171393
0.0395 0.153154704696085
0.0395 0.153160260220777
0.0395 0.153165815745468
0.0395 0.15317137127016
0.0395 0.153176926794851
0.0395 0.153182482319543
0.0395 0.153188037844234
0.0395 0.153193593368926
0.0395 0.153199148893617
0.0395 0.153204704418309
0.0395 0.153210259943
0.0395 0.153215815467692
0.0395 0.153221370992383
0.0395 0.153226926517075
0.0395 0.153232482041766
0.0395 0.153238037566458
0.0395 0.153243593091149
0.0395 0.153249148615841
0.0395 0.153254704140533
0.0395 0.153260259665224
0.0395 0.153265815189916
0.0395 0.153271370714607
0.0395 0.153276926239299
0.0395 0.15328248176399
0.0395 0.153288037288682
0.0395 0.153293592813373
0.0395 0.153299148338065
0.0395 0.153304703862756
0.0395 0.153310259387448
0.0395 0.153315814912139
0.0395 0.153321370436831
0.0395 0.153326925961522
0.0395 0.153332481486214
0.0395 0.153338037010905
0.0395 0.153343592535597
0.0395 0.153349148060289
0.0395 0.15335470358498
0.0395 0.153360259109672
0.0395 0.153365814634363
0.0395 0.153371370159055
0.0395 0.153376925683746
0.0395 0.153382481208438
0.0395 0.153388036733129
0.0395 0.153393592257821
0.0395 0.153399147782512
0.0395 0.153404703307204
0.0395 0.153410258831895
0.0395 0.153415814356587
0.0395 0.153421369881278
0.0395 0.15342692540597
0.0395 0.153432480930662
0.0395 0.153438036455353
0.0395 0.153443591980045
0.0395 0.153449147504736
0.0395 0.153454703029428
0.0395 0.153460258554119
0.0395 0.153465814078811
0.0395 0.153471369603502
0.0395 0.153476925128194
0.0395 0.153482480652885
0.0395 0.153488036177577
0.0395 0.153493591702268
0.0395 0.15349914722696
0.0395 0.153504702751651
0.0395 0.153510258276343
0.0395 0.153515813801034
0.0395 0.153521369325726
0.0395 0.153526924850417
0.0395 0.153532480375109
0.0395 0.153538035899801
0.0395 0.153543591424492
0.0395 0.153549146949184
0.0395 0.153554702473875
0.0395 0.153560257998567
0.0395 0.153565813523258
0.0395 0.15357136904795
0.0395 0.153576924572641
0.0395 0.153582480097333
0.0395 0.153588035622024
0.0395 0.153593591146716
0.0395 0.153599146671407
0.0395 0.153604702196099
0.0395 0.15361025772079
0.0395 0.153615813245482
0.0395 0.153621368770174
0.0395 0.153626924294865
0.0395 0.153632479819557
0.0395 0.153638035344248
0.0395 0.15364359086894
0.0395 0.153649146393631
0.0395 0.153654701918323
0.0395 0.153660257443014
0.0395 0.153665812967706
0.0395 0.153671368492397
0.0395 0.153676924017089
0.0395 0.15368247954178
0.0395 0.153688035066472
0.0395 0.153693590591163
0.0395 0.153699146115855
0.0395 0.153704701640546
0.0395 0.153710257165238
0.0395 0.153715812689929
0.0395 0.153721368214621
0.0395 0.153726923739313
0.0395 0.153732479264004
0.0395 0.153738034788696
0.0395 0.153743590313387
0.0395 0.153749145838079
0.0395 0.15375470136277
0.0395 0.153760256887462
0.0395 0.153765812412153
0.0395 0.153771367936845
0.0395 0.153776923461536
0.0395 0.153782478986228
0.0395 0.153788034510919
0.0395 0.153793590035611
0.0395 0.153799145560302
0.0395 0.153804701084994
0.0395 0.153810256609686
0.0395 0.153815812134377
0.0395 0.153821367659069
0.0395 0.15382692318376
0.0395 0.153832478708452
0.0395 0.153838034233143
0.0395 0.153843589757835
0.0395 0.153849145282526
0.0395 0.153854700807218
0.0395 0.153860256331909
0.0395 0.153865811856601
0.0395 0.153871367381292
0.0395 0.153876922905984
0.0395 0.153882478430675
0.0395 0.153888033955367
0.0395 0.153893589480058
0.0395 0.15389914500475
0.0395 0.153904700529441
0.0395 0.153910256054133
0.0395 0.153915811578825
0.0395 0.153921367103516
0.0395 0.153926922628208
0.0395 0.153932478152899
0.0395 0.153938033677591
0.0395 0.153943589202282
0.0395 0.153949144726974
0.0395 0.153954700251665
0.0395 0.153960255776357
0.0395 0.153965811301048
0.0395 0.15397136682574
0.0395 0.153976922350431
0.0395 0.153982477875123
0.0395 0.153988033399814
0.0395 0.153993588924506
0.0395 0.153999144449198
0.0395 0.154004699973889
0.0395 0.154010255498581
0.0395 0.154015811023272
0.0395 0.154021366547964
0.0395 0.154026922072655
0.0395 0.154032477597347
0.0395 0.154038033122038
0.0395 0.15404358864673
0.0395 0.154049144171421
0.0395 0.154054699696113
0.0395 0.154060255220804
0.0395 0.154065810745496
0.0395 0.154071366270187
0.0395 0.154076921794879
0.0395 0.15408247731957
0.0395 0.154088032844262
0.0395 0.154093588368954
0.0395 0.154099143893645
0.0395 0.154104699418337
0.0395 0.154110254943028
0.0395 0.15411581046772
0.0395 0.154121365992411
0.0395 0.154126921517103
0.0395 0.154132477041794
0.0395 0.154138032566486
0.0395 0.154143588091177
0.0395 0.154149143615869
0.0395 0.15415469914056
0.0395 0.154160254665252
0.0395 0.154165810189943
0.0395 0.154171365714635
0.0395 0.154176921239326
0.0395 0.154182476764018
0.0395 0.15418803228871
0.0395 0.154193587813401
0.0395 0.154199143338093
0.0395 0.154204698862784
0.0395 0.154210254387476
0.0395 0.154215809912167
0.0395 0.154221365436859
0.0395 0.15422692096155
0.0395 0.154232476486242
0.0395 0.154238032010933
0.0395 0.154243587535625
0.0395 0.154249143060316
0.0395 0.154254698585008
0.0395 0.154260254109699
0.0395 0.154265809634391
0.0395 0.154271365159082
0.0395 0.154276920683774
0.0395 0.154282476208465
0.0395 0.154288031733157
0.0395 0.154293587257849
0.0395 0.15429914278254
0.0395 0.154304698307232
0.0395 0.154310253831923
0.0395 0.154315809356615
0.0395 0.154321364881306
0.0395 0.154326920405998
0.0395 0.154332475930689
0.0395 0.154338031455381
0.0395 0.154343586980072
0.0395 0.154349142504764
0.0395 0.154354698029455
0.0395 0.154360253554147
0.0395 0.154365809078838
0.0395 0.15437136460353
0.0395 0.154376920128222
0.0395 0.154382475652913
0.0395 0.154388031177605
0.0395 0.154393586702296
0.0395 0.154399142226988
0.0395 0.154404697751679
0.0395 0.154410253276371
0.0395 0.154415808801062
0.0395 0.154421364325754
0.0395 0.154426919850445
0.0395 0.154432475375137
0.0395 0.154438030899828
0.0395 0.15444358642452
0.0395 0.154449141949211
0.0395 0.154454697473903
0.0395 0.154460252998594
0.0395 0.154465808523286
0.0395 0.154471364047978
0.0395 0.154476919572669
0.0395 0.154482475097361
0.0395 0.154488030622052
0.0395 0.154493586146744
0.0395 0.154499141671435
0.0395 0.154504697196127
0.0395 0.154510252720818
0.0395 0.15451580824551
0.0395 0.154521363770201
0.0395 0.154526919294893
0.0395 0.154532474819584
0.0395 0.154538030344276
0.0395 0.154543585868967
0.0395 0.154549141393659
0.0395 0.15455469691835
0.0395 0.154560252443042
0.0395 0.154565807967734
0.0395 0.154571363492425
0.0395 0.154576919017117
0.0395 0.154582474541808
0.0395 0.1545880300665
0.0395 0.154593585591191
0.0395 0.154599141115883
0.0395 0.154604696640574
0.0395 0.154610252165266
0.0395 0.154615807689957
0.0395 0.154621363214649
0.0395 0.15462691873934
0.0395 0.154632474264032
0.0395 0.154638029788723
0.0395 0.154643585313415
0.0395 0.154649140838106
0.0395 0.154654696362798
0.0395 0.15466025188749
0.0395 0.154665807412181
0.0395 0.154671362936873
0.0395 0.154676918461564
0.0396 0.154682473986256
0.0396 0.154688029510947
0.0396 0.154693585035639
0.0396 0.15469914056033
0.0396 0.154704696085022
0.0396 0.154710251609713
0.0396 0.154715807134405
0.0396 0.154721362659096
0.0396 0.154726918183788
0.0396 0.154732473708479
0.0396 0.154738029233171
0.0396 0.154743584757862
0.0396 0.154749140282554
0.0396 0.154754695807246
0.0396 0.154760251331937
0.0396 0.154765806856629
0.0396 0.15477136238132
0.0396 0.154776917906012
0.0396 0.154782473430703
0.0396 0.154788028955395
0.0396 0.154793584480086
0.0396 0.154799140004778
0.0396 0.154804695529469
0.0396 0.154810251054161
0.0396 0.154815806578852
0.0396 0.154821362103544
0.0396 0.154826917628235
0.0396 0.154832473152927
0.0396 0.154838028677618
0.0396 0.15484358420231
0.0396 0.154849139727002
0.0396 0.154854695251693
0.0396 0.154860250776385
0.0396 0.154865806301076
0.0396 0.154871361825768
0.0396 0.154876917350459
0.0396 0.154882472875151
0.0396 0.154888028399842
0.0396 0.154893583924534
0.0396 0.154899139449225
0.0396 0.154904694973917
0.0396 0.154910250498608
0.0396 0.1549158060233
0.0396 0.154921361547991
0.0396 0.154926917072683
0.0396 0.154932472597374
0.0396 0.154938028122066
0.0396 0.154943583646758
0.0396 0.154949139171449
0.0396 0.154954694696141
0.0396 0.154960250220832
0.0396 0.154965805745524
0.0396 0.154971361270215
0.0396 0.154976916794907
0.0396 0.154982472319598
0.0396 0.15498802784429
0.0396 0.154993583368981
0.0396 0.154999138893673
0.0396 0.155004694418364
0.0396 0.155010249943056
0.0396 0.155015805467747
0.0396 0.155021360992439
0.0396 0.15502691651713
0.0396 0.155032472041822
0.0396 0.155038027566514
0.0396 0.155043583091205
0.0396 0.155049138615897
0.0396 0.155054694140588
0.0396 0.15506024966528
0.0396 0.155065805189971
0.0396 0.155071360714663
0.0396 0.155076916239354
0.0396 0.155082471764046
0.0396 0.155088027288737
0.0396 0.155093582813429
0.0396 0.15509913833812
0.0396 0.155104693862812
0.0396 0.155110249387503
0.0396 0.155115804912195
0.0396 0.155121360436886
0.0396 0.155126915961578
0.0396 0.15513247148627
0.0396 0.155138027010961
0.0396 0.155143582535653
0.0396 0.155149138060344
0.0396 0.155154693585036
0.0396 0.155160249109727
0.0396 0.155165804634419
0.0396 0.15517136015911
0.0396 0.155176915683802
0.0396 0.155182471208493
0.0396 0.155188026733185
0.0396 0.155193582257876
0.0396 0.155199137782568
0.0396 0.155204693307259
0.0396 0.155210248831951
0.0396 0.155215804356642
0.0396 0.155221359881334
0.0396 0.155226915406026
0.0396 0.155232470930717
0.0396 0.155238026455409
0.0396 0.1552435819801
0.0396 0.155249137504792
0.0396 0.155254693029483
0.0396 0.155260248554175
0.0396 0.155265804078866
0.0396 0.155271359603558
0.0396 0.155276915128249
0.0396 0.155282470652941
0.0396 0.155288026177632
0.0396 0.155293581702324
0.0396 0.155299137227015
0.0396 0.155304692751707
0.0396 0.155310248276398
0.0396 0.15531580380109
0.0396 0.155321359325782
0.0396 0.155326914850473
0.0396 0.155332470375165
0.0396 0.155338025899856
0.0396 0.155343581424548
0.0396 0.155349136949239
0.0396 0.155354692473931
0.0396 0.155360247998622
0.0396 0.155365803523314
0.0396 0.155371359048005
0.0396 0.155376914572697
0.0396 0.155382470097388
0.0396 0.15538802562208
0.0396 0.155393581146771
0.0396 0.155399136671463
0.0396 0.155404692196154
0.0396 0.155410247720846
0.0396 0.155415803245538
0.0396 0.155421358770229
0.0396 0.155426914294921
0.0396 0.155432469819612
0.0396 0.155438025344304
0.0396 0.155443580868995
0.0396 0.155449136393687
0.0396 0.155454691918378
0.0396 0.15546024744307
0.0396 0.155465802967761
0.0396 0.155471358492453
0.0396 0.155476914017144
0.0396 0.155482469541836
0.0396 0.155488025066527
0.0396 0.155493580591219
0.0396 0.15549913611591
0.0396 0.155504691640602
0.0396 0.155510247165294
0.0396 0.155515802689985
0.0396 0.155521358214677
0.0396 0.155526913739368
0.0396 0.15553246926406
0.0396 0.155538024788751
0.0396 0.155543580313443
0.0396 0.155549135838134
0.0396 0.155554691362826
0.0396 0.155560246887517
0.0396 0.155565802412209
0.0396 0.1555713579369
0.0396 0.155576913461592
0.0396 0.155582468986283
0.0396 0.155588024510975
0.0396 0.155593580035666
0.0396 0.155599135560358
0.0396 0.15560469108505
0.0396 0.155610246609741
0.0396 0.155615802134433
0.0396 0.155621357659124
0.0396 0.155626913183816
0.0396 0.155632468708507
0.0396 0.155638024233199
0.0396 0.15564357975789
0.0396 0.155649135282582
0.0396 0.155654690807273
0.0396 0.155660246331965
0.0396 0.155665801856656
0.0396 0.155671357381348
0.0396 0.155676912906039
0.0396 0.155682468430731
0.0396 0.155688023955422
0.0396 0.155693579480114
0.0396 0.155699135004806
0.0396 0.155704690529497
0.0396 0.155710246054189
0.0396 0.15571580157888
0.0396 0.155721357103572
0.0396 0.155726912628263
0.0396 0.155732468152955
0.0396 0.155738023677646
0.0396 0.155743579202338
0.0396 0.155749134727029
0.0396 0.155754690251721
0.0396 0.155760245776412
0.0396 0.155765801301104
0.0396 0.155771356825795
0.0396 0.155776912350487
0.0396 0.155782467875178
0.0396 0.15578802339987
0.0396 0.155793578924562
0.0396 0.155799134449253
0.0396 0.155804689973945
0.0396 0.155810245498636
0.0396 0.155815801023328
0.0396 0.155821356548019
0.0396 0.155826912072711
0.0396 0.155832467597402
0.0396 0.155838023122094
0.0396 0.155843578646785
0.0396 0.155849134171477
0.0396 0.155854689696168
0.0396 0.15586024522086
0.0396 0.155865800745551
0.0396 0.155871356270243
0.0396 0.155876911794934
0.0396 0.155882467319626
0.0396 0.155888022844318
0.0396 0.155893578369009
0.0396 0.155899133893701
0.0396 0.155904689418392
0.0396 0.155910244943084
0.0396 0.155915800467775
0.0396 0.155921355992467
0.0396 0.155926911517158
0.0396 0.15593246704185
0.0396 0.155938022566541
0.0396 0.155943578091233
0.0396 0.155949133615924
0.0396 0.155954689140616
0.0396 0.155960244665307
0.0396 0.155965800189999
0.0396 0.15597135571469
0.0396 0.155976911239382
0.0396 0.155982466764074
0.0396 0.155988022288765
0.0396 0.155993577813457
0.0396 0.155999133338148
0.0396 0.15600468886284
0.0396 0.156010244387531
0.0396 0.156015799912223
0.0396 0.156021355436914
0.0396 0.156026910961606
0.0396 0.156032466486297
0.0396 0.156038022010989
0.0396 0.15604357753568
0.0396 0.156049133060372
0.0396 0.156054688585063
0.0396 0.156060244109755
0.0396 0.156065799634446
0.0396 0.156071355159138
0.0396 0.15607691068383
0.0396 0.156082466208521
0.0396 0.156088021733213
0.0396 0.156093577257904
0.0396 0.156099132782596
0.0396 0.156104688307287
0.0396 0.156110243831979
0.0396 0.15611579935667
0.0396 0.156121354881362
0.0396 0.156126910406053
0.0396 0.156132465930745
0.0396 0.156138021455436
0.0396 0.156143576980128
0.0396 0.156149132504819
0.0396 0.156154688029511
0.0396 0.156160243554202
0.0396 0.156165799078894
0.0396 0.156171354603586
0.0396 0.156176910128277
0.0396 0.156182465652969
0.0396 0.15618802117766
0.0396 0.156193576702352
0.0396 0.156199132227043
0.0396 0.156204687751735
0.0396 0.156210243276426
0.0396 0.156215798801118
0.0396 0.156221354325809
0.0396 0.156226909850501
0.0396 0.156232465375192
0.0396 0.156238020899884
0.0396 0.156243576424575
0.0396 0.156249131949267
0.0396 0.156254687473958
0.0396 0.15626024299865
0.0396 0.156265798523342
0.0396 0.156271354048033
0.0396 0.156276909572725
0.0396 0.156282465097416
0.0396 0.156288020622108
0.0396 0.156293576146799
0.0396 0.156299131671491
0.0396 0.156304687196182
0.0396 0.156310242720874
0.0396 0.156315798245565
0.0396 0.156321353770257
0.0396 0.156326909294948
0.0396 0.15633246481964
0.0396 0.156338020344331
0.0396 0.156343575869023
0.0396 0.156349131393714
0.0396 0.156354686918406
0.0396 0.156360242443098
0.0396 0.156365797967789
0.0396 0.156371353492481
0.0396 0.156376909017172
0.0396 0.156382464541864
0.0396 0.156388020066555
0.0396 0.156393575591247
0.0396 0.156399131115938
0.0396 0.15640468664063
0.0396 0.156410242165321
0.0396 0.156415797690013
0.0396 0.156421353214704
0.0396 0.156426908739396
0.0396 0.156432464264087
0.0396 0.156438019788779
0.0396 0.15644357531347
0.0396 0.156449130838162
0.0396 0.156454686362854
0.0396 0.156460241887545
0.0396 0.156465797412237
0.0396 0.156471352936928
0.0396 0.15647690846162
0.0396 0.156482463986311
0.0396 0.156488019511003
0.0396 0.156493575035694
0.0396 0.156499130560386
0.0396 0.156504686085077
0.0396 0.156510241609769
0.0396 0.15651579713446
0.0396 0.156521352659152
0.0396 0.156526908183843
0.0396 0.156532463708535
0.0396 0.156538019233226
0.0396 0.156543574757918
0.0396 0.15654913028261
0.0396 0.156554685807301
0.0396 0.156560241331993
0.0396 0.156565796856684
0.0396 0.156571352381376
0.0396 0.156576907906067
0.0396 0.156582463430759
0.0396 0.15658801895545
0.0396 0.156593574480142
0.0396 0.156599130004833
0.0396 0.156604685529525
0.0396 0.156610241054216
0.0396 0.156615796578908
0.0396 0.156621352103599
0.0396 0.156626907628291
0.0396 0.156632463152982
0.0396 0.156638018677674
0.0396 0.156643574202366
0.0396 0.156649129727057
0.0396 0.156654685251749
0.0396 0.15666024077644
0.0396 0.156665796301132
0.0396 0.156671351825823
0.0396 0.156676907350515
0.0396 0.156682462875206
0.0396 0.156688018399898
0.0396 0.156693573924589
0.0396 0.156699129449281
0.0396 0.156704684973972
0.0396 0.156710240498664
0.0396 0.156715796023355
0.0396 0.156721351548047
0.0396 0.156726907072738
0.0396 0.15673246259743
0.0396 0.156738018122122
0.0396 0.156743573646813
0.0396 0.156749129171505
0.0396 0.156754684696196
0.0396 0.156760240220888
0.0396 0.156765795745579
0.0396 0.156771351270271
0.0396 0.156776906794962
0.0396 0.156782462319654
0.0396 0.156788017844345
0.0396 0.156793573369037
0.0396 0.156799128893728
0.0396 0.15680468441842
0.0396 0.156810239943111
0.0396 0.156815795467803
0.0396 0.156821350992495
0.0396 0.156826906517186
0.0396 0.156832462041878
0.0396 0.156838017566569
0.0396 0.156843573091261
0.0396 0.156849128615952
0.0396 0.156854684140644
0.0396 0.156860239665335
0.0396 0.156865795190027
0.0396 0.156871350714718
0.0396 0.15687690623941
0.0396 0.156882461764101
0.0396 0.156888017288793
0.0396 0.156893572813484
0.0396 0.156899128338176
0.0396 0.156904683862867
0.0396 0.156910239387559
0.0396 0.15691579491225
0.0396 0.156921350436942
0.0396 0.156926905961634
0.0396 0.156932461486325
0.0396 0.156938017011017
0.0396 0.156943572535708
0.0396 0.1569491280604
0.0396 0.156954683585091
0.0396 0.156960239109783
0.0397 0.156965794634474
0.0397 0.156971350159166
0.0397 0.156976905683857
0.0397 0.156982461208549
0.0397 0.15698801673324
0.0397 0.156993572257932
0.0397 0.156999127782623
0.0397 0.157004683307315
0.0397 0.157010238832006
0.0397 0.157015794356698
0.0397 0.15702134988139
0.0397 0.157026905406081
0.0397 0.157032460930773
0.0397 0.157038016455464
0.0397 0.157043571980156
0.0397 0.157049127504847
0.0397 0.157054683029539
0.0397 0.15706023855423
0.0397 0.157065794078922
0.0397 0.157071349603613
0.0397 0.157076905128305
0.0397 0.157082460652996
0.0397 0.157088016177688
0.0397 0.157093571702379
0.0397 0.157099127227071
0.0397 0.157104682751762
0.0397 0.157110238276454
0.0397 0.157115793801146
0.0397 0.157121349325837
0.0397 0.157126904850529
0.0397 0.15713246037522
0.0397 0.157138015899912
0.0397 0.157143571424603
0.0397 0.157149126949295
0.0397 0.157154682473986
0.0397 0.157160237998678
0.0397 0.157165793523369
0.0397 0.157171349048061
0.0397 0.157176904572752
0.0397 0.157182460097444
0.0397 0.157188015622135
0.0397 0.157193571146827
0.0397 0.157199126671519
0.0397 0.15720468219621
0.0397 0.157210237720902
0.0397 0.157215793245593
0.0397 0.157221348770285
0.0397 0.157226904294976
0.0397 0.157232459819668
0.0397 0.157238015344359
0.0397 0.157243570869051
0.0397 0.157249126393742
0.0397 0.157254681918434
0.0397 0.157260237443125
0.0397 0.157265792967817
0.0397 0.157271348492508
0.0397 0.1572769040172
0.0397 0.157282459541891
0.0397 0.157288015066583
0.0397 0.157293570591274
0.0397 0.157299126115966
0.0397 0.157304681640658
0.0397 0.157310237165349
0.0397 0.157315792690041
0.0397 0.157321348214732
0.0397 0.157326903739424
0.0397 0.157332459264115
0.0397 0.157338014788807
0.0397 0.157343570313498
0.0397 0.15734912583819
0.0397 0.157354681362881
0.0397 0.157360236887573
0.0397 0.157365792412264
0.0397 0.157371347936956
0.0397 0.157376903461647
0.0397 0.157382458986339
0.0397 0.157388014511031
0.0397 0.157393570035722
0.0397 0.157399125560414
0.0397 0.157404681085105
0.0397 0.157410236609797
0.0397 0.157415792134488
0.0397 0.15742134765918
0.0397 0.157426903183871
0.0397 0.157432458708563
0.0397 0.157438014233254
0.0397 0.157443569757946
0.0397 0.157449125282637
0.0397 0.157454680807329
0.0397 0.15746023633202
0.0397 0.157465791856712
0.0397 0.157471347381403
0.0397 0.157476902906095
0.0397 0.157482458430787
0.0397 0.157488013955478
0.0397 0.15749356948017
0.0397 0.157499125004861
0.0397 0.157504680529553
0.0397 0.157510236054244
0.0397 0.157515791578936
0.0397 0.157521347103627
0.0397 0.157526902628319
0.0397 0.15753245815301
0.0397 0.157538013677702
0.0397 0.157543569202393
0.0397 0.157549124727085
0.0397 0.157554680251776
0.0397 0.157560235776468
0.0397 0.157565791301159
0.0397 0.157571346825851
0.0397 0.157576902350542
0.0397 0.157582457875234
0.0397 0.157588013399926
0.0397 0.157593568924617
0.0397 0.157599124449309
0.0397 0.157604679974
0.0397 0.157610235498692
0.0397 0.157615791023383
0.0397 0.157621346548075
0.0397 0.157626902072766
0.0397 0.157632457597458
0.0397 0.157638013122149
0.0397 0.157643568646841
0.0397 0.157649124171532
0.0397 0.157654679696224
0.0397 0.157660235220915
0.0397 0.157665790745607
0.0397 0.157671346270298
0.0397 0.15767690179499
0.0397 0.157682457319682
0.0397 0.157688012844373
0.0397 0.157693568369065
0.0397 0.157699123893756
0.0397 0.157704679418448
0.0397 0.157710234943139
0.0397 0.157715790467831
0.0397 0.157721345992522
0.0397 0.157726901517214
0.0397 0.157732457041905
0.0397 0.157738012566597
0.0397 0.157743568091288
0.0397 0.15774912361598
0.0397 0.157754679140671
0.0397 0.157760234665363
0.0397 0.157765790190054
0.0397 0.157771345714746
0.0397 0.157776901239438
0.0397 0.157782456764129
0.0397 0.157788012288821
0.0397 0.157793567813512
0.0397 0.157799123338204
0.0397 0.157804678862895
0.0397 0.157810234387587
0.0397 0.157815789912278
0.0397 0.15782134543697
0.0397 0.157826900961661
0.0397 0.157832456486353
0.0397 0.157838012011044
0.0397 0.157843567535736
0.0397 0.157849123060427
0.0397 0.157854678585119
0.0397 0.157860234109811
0.0397 0.157865789634502
0.0397 0.157871345159194
0.0397 0.157876900683885
0.0397 0.157882456208577
0.0397 0.157888011733268
0.0397 0.15789356725796
0.0397 0.157899122782651
0.0397 0.157904678307343
0.0397 0.157910233832034
0.0397 0.157915789356726
0.0397 0.157921344881417
0.0397 0.157926900406109
0.0397 0.1579324559308
0.0397 0.157938011455492
0.0397 0.157943566980183
0.0397 0.157949122504875
0.0397 0.157954678029567
0.0397 0.157960233554258
0.0397 0.15796578907895
0.0397 0.157971344603641
0.0397 0.157976900128333
0.0397 0.157982455653024
0.0397 0.157988011177716
0.0397 0.157993566702407
0.0397 0.157999122227099
0.0397 0.15800467775179
0.0397 0.158010233276482
0.0397 0.158015788801173
0.0397 0.158021344325865
0.0397 0.158026899850556
0.0397 0.158032455375248
0.0397 0.158038010899939
0.0397 0.158043566424631
0.0397 0.158049121949323
0.0397 0.158054677474014
0.0397 0.158060232998706
0.0397 0.158065788523397
0.0397 0.158071344048089
0.0397 0.15807689957278
0.0397 0.158082455097472
0.0397 0.158088010622163
0.0397 0.158093566146855
0.0397 0.158099121671546
0.0397 0.158104677196238
0.0397 0.158110232720929
0.0397 0.158115788245621
0.0397 0.158121343770312
0.0397 0.158126899295004
0.0397 0.158132454819695
0.0397 0.158138010344387
0.0397 0.158143565869078
0.0397 0.15814912139377
0.0397 0.158154676918462
0.0397 0.158160232443153
0.0397 0.158165787967845
0.0397 0.158171343492536
0.0397 0.158176899017228
0.0397 0.158182454541919
0.0397 0.158188010066611
0.0397 0.158193565591302
0.0397 0.158199121115994
0.0397 0.158204676640685
0.0397 0.158210232165377
0.0397 0.158215787690068
0.0397 0.15822134321476
0.0397 0.158226898739451
0.0397 0.158232454264143
0.0397 0.158238009788835
0.0397 0.158243565313526
0.0397 0.158249120838218
0.0397 0.158254676362909
0.0397 0.158260231887601
0.0397 0.158265787412292
0.0397 0.158271342936984
0.0397 0.158276898461675
0.0397 0.158282453986367
0.0397 0.158288009511058
0.0397 0.15829356503575
0.0397 0.158299120560441
0.0397 0.158304676085133
0.0397 0.158310231609824
0.0397 0.158315787134516
0.0397 0.158321342659207
0.0397 0.158326898183899
0.0397 0.158332453708591
0.0397 0.158338009233282
0.0397 0.158343564757974
0.0397 0.158349120282665
0.0397 0.158354675807357
0.0397 0.158360231332048
0.0397 0.15836578685674
0.0397 0.158371342381431
0.0397 0.158376897906123
0.0397 0.158382453430814
0.0397 0.158388008955506
0.0397 0.158393564480197
0.0397 0.158399120004889
0.0397 0.15840467552958
0.0397 0.158410231054272
0.0397 0.158415786578963
0.0397 0.158421342103655
0.0397 0.158426897628347
0.0397 0.158432453153038
0.0397 0.15843800867773
0.0397 0.158443564202421
0.0397 0.158449119727113
0.0397 0.158454675251804
0.0397 0.158460230776496
0.0397 0.158465786301187
0.0397 0.158471341825879
0.0397 0.15847689735057
0.0397 0.158482452875262
0.0397 0.158488008399953
0.0397 0.158493563924645
0.0397 0.158499119449336
0.0397 0.158504674974028
0.0397 0.158510230498719
0.0397 0.158515786023411
0.0397 0.158521341548103
0.0397 0.158526897072794
0.0397 0.158532452597486
0.0397 0.158538008122177
0.0397 0.158543563646869
0.0397 0.15854911917156
0.0397 0.158554674696252
0.0397 0.158560230220943
0.0397 0.158565785745635
0.0397 0.158571341270326
0.0397 0.158576896795018
0.0397 0.158582452319709
0.0397 0.158588007844401
0.0397 0.158593563369092
0.0397 0.158599118893784
0.0397 0.158604674418475
0.0397 0.158610229943167
0.0397 0.158615785467859
0.0397 0.15862134099255
0.0397 0.158626896517242
0.0397 0.158632452041933
0.0397 0.158638007566625
0.0397 0.158643563091316
0.0397 0.158649118616008
0.0397 0.158654674140699
0.0397 0.158660229665391
0.0397 0.158665785190082
0.0397 0.158671340714774
0.0397 0.158676896239465
0.0397 0.158682451764157
0.0397 0.158688007288848
0.0397 0.15869356281354
0.0397 0.158699118338231
0.0397 0.158704673862923
0.0397 0.158710229387615
0.0397 0.158715784912306
0.0397 0.158721340436998
0.0397 0.158726895961689
0.0397 0.158732451486381
0.0397 0.158738007011072
0.0397 0.158743562535764
0.0397 0.158749118060455
0.0397 0.158754673585147
0.0397 0.158760229109838
0.0397 0.15876578463453
0.0397 0.158771340159221
0.0397 0.158776895683913
0.0397 0.158782451208604
0.0397 0.158788006733296
0.0397 0.158793562257987
0.0397 0.158799117782679
0.0397 0.15880467330737
0.0397 0.158810228832062
0.0397 0.158815784356754
0.0397 0.158821339881445
0.0397 0.158826895406137
0.0397 0.158832450930828
0.0397 0.15883800645552
0.0397 0.158843561980211
0.0397 0.158849117504903
0.0397 0.158854673029594
0.0397 0.158860228554286
0.0397 0.158865784078977
0.0397 0.158871339603669
0.0397 0.15887689512836
0.0397 0.158882450653052
0.0397 0.158888006177743
0.0397 0.158893561702435
0.0397 0.158899117227127
0.0397 0.158904672751818
0.0397 0.15891022827651
0.0397 0.158915783801201
0.0397 0.158921339325893
0.0397 0.158926894850584
0.0397 0.158932450375276
0.0397 0.158938005899967
0.0397 0.158943561424659
0.0397 0.15894911694935
0.0397 0.158954672474042
0.0397 0.158960227998733
0.0397 0.158965783523425
0.0397 0.158971339048116
0.0397 0.158976894572808
0.0397 0.158982450097499
0.0397 0.158988005622191
0.0397 0.158993561146883
0.0397 0.158999116671574
0.0397 0.159004672196266
0.0397 0.159010227720957
0.0397 0.159015783245649
0.0397 0.15902133877034
0.0397 0.159026894295032
0.0397 0.159032449819723
0.0397 0.159038005344415
0.0397 0.159043560869106
0.0397 0.159049116393798
0.0397 0.159054671918489
0.0397 0.159060227443181
0.0397 0.159065782967872
0.0397 0.159071338492564
0.0397 0.159076894017255
0.0397 0.159082449541947
0.0397 0.159088005066639
0.0397 0.15909356059133
0.0397 0.159099116116022
0.0397 0.159104671640713
0.0397 0.159110227165405
0.0397 0.159115782690096
0.0397 0.159121338214788
0.0397 0.159126893739479
0.0397 0.159132449264171
0.0397 0.159138004788862
0.0397 0.159143560313554
0.0397 0.159149115838245
0.0397 0.159154671362937
0.0397 0.159160226887628
0.0397 0.15916578241232
0.0397 0.159171337937011
0.0397 0.159176893461703
0.0397 0.159182448986395
0.0397 0.159188004511086
0.0397 0.159193560035778
0.0397 0.159199115560469
0.0397 0.159204671085161
0.0397 0.159210226609852
0.0397 0.159215782134544
0.0397 0.159221337659235
0.0397 0.159226893183927
0.0397 0.159232448708618
0.0397 0.15923800423331
0.0397 0.159243559758001
0.0397 0.159249115282693
0.0397 0.159254670807384
0.0397 0.159260226332076
0.0397 0.159265781856767
0.0397 0.159271337381459
0.0397 0.159276892906151
0.0397 0.159282448430842
0.0397 0.159288003955534
0.0397 0.159293559480225
0.0397 0.159299115004917
0.0397 0.159304670529608
0.0397 0.1593102260543
0.0397 0.159315781578991
0.0397 0.159321337103683
0.0397 0.159326892628374
0.0397 0.159332448153066
0.0397 0.159338003677757
0.0398 0.159343559202449
0.0398 0.15934911472714
0.0398 0.159354670251832
0.0398 0.159360225776523
0.0398 0.159365781301215
0.0398 0.159371336825907
0.0398 0.159376892350598
0.0398 0.15938244787529
0.0398 0.159388003399981
0.0398 0.159393558924673
0.0398 0.159399114449364
0.0398 0.159404669974056
0.0398 0.159410225498747
0.0398 0.159415781023439
0.0398 0.15942133654813
0.0398 0.159426892072822
0.0398 0.159432447597513
0.0398 0.159438003122205
0.0398 0.159443558646896
0.0398 0.159449114171588
0.0398 0.159454669696279
0.0398 0.159460225220971
0.0398 0.159465780745663
0.0398 0.159471336270354
0.0398 0.159476891795046
0.0398 0.159482447319737
0.0398 0.159488002844429
0.0398 0.15949355836912
0.0398 0.159499113893812
0.0398 0.159504669418503
0.0398 0.159510224943195
0.0398 0.159515780467886
0.0398 0.159521335992578
0.0398 0.159526891517269
0.0398 0.159532447041961
0.0398 0.159538002566652
0.0398 0.159543558091344
0.0398 0.159549113616035
0.0398 0.159554669140727
0.0398 0.159560224665419
0.0398 0.15956578019011
0.0398 0.159571335714802
0.0398 0.159576891239493
0.0398 0.159582446764185
0.0398 0.159588002288876
0.0398 0.159593557813568
0.0398 0.159599113338259
0.0398 0.159604668862951
0.0398 0.159610224387642
0.0398 0.159615779912334
0.0398 0.159621335437025
0.0398 0.159626890961717
0.0398 0.159632446486408
0.0398 0.1596380020111
0.0398 0.159643557535791
0.0398 0.159649113060483
0.0398 0.159654668585175
0.0398 0.159660224109866
0.0398 0.159665779634558
0.0398 0.159671335159249
0.0398 0.159676890683941
0.0398 0.159682446208632
0.0398 0.159688001733324
0.0398 0.159693557258015
0.0398 0.159699112782707
0.0398 0.159704668307398
0.0398 0.15971022383209
0.0398 0.159715779356781
0.0398 0.159721334881473
0.0398 0.159726890406164
0.0398 0.159732445930856
0.0398 0.159738001455547
0.0398 0.159743556980239
0.0398 0.159749112504931
0.0398 0.159754668029622
0.0398 0.159760223554314
0.0398 0.159765779079005
0.0398 0.159771334603697
0.0398 0.159776890128388
0.0398 0.15978244565308
0.0398 0.159788001177771
0.0398 0.159793556702463
0.0398 0.159799112227154
0.0398 0.159804667751846
0.0398 0.159810223276537
0.0398 0.159815778801229
0.0398 0.15982133432592
0.0398 0.159826889850612
0.0398 0.159832445375303
0.0398 0.159838000899995
0.0398 0.159843556424687
0.0398 0.159849111949378
0.0398 0.15985466747407
0.0398 0.159860222998761
0.0398 0.159865778523453
0.0398 0.159871334048144
0.0398 0.159876889572836
0.0398 0.159882445097527
0.0398 0.159888000622219
0.0398 0.15989355614691
0.0398 0.159899111671602
0.0398 0.159904667196293
0.0398 0.159910222720985
0.0398 0.159915778245676
0.0398 0.159921333770368
0.0398 0.159926889295059
0.0398 0.159932444819751
0.0398 0.159938000344443
0.0398 0.159943555869134
0.0398 0.159949111393826
0.0398 0.159954666918517
0.0398 0.159960222443209
0.0398 0.1599657779679
0.0398 0.159971333492592
0.0398 0.159976889017283
0.0398 0.159982444541975
0.0398 0.159988000066666
0.0398 0.159993555591358
0.0398 0.159999111116049
0.0398 0.160004666640741
0.0398 0.160010222165432
0.0398 0.160015777690124
0.0398 0.160021333214815
0.0398 0.160026888739507
0.0398 0.160032444264199
0.0398 0.16003799978889
0.0398 0.160043555313582
0.0398 0.160049110838273
0.0398 0.160054666362965
0.0398 0.160060221887656
0.0398 0.160065777412348
0.0398 0.160071332937039
0.0398 0.160076888461731
0.0398 0.160082443986422
0.0398 0.160087999511114
0.0398 0.160093555035805
0.0398 0.160099110560497
0.0398 0.160104666085188
0.0398 0.16011022160988
0.0398 0.160115777134571
0.0398 0.160121332659263
0.0398 0.160126888183955
0.0398 0.160132443708646
0.0398 0.160137999233338
0.0398 0.160143554758029
0.0398 0.160149110282721
0.0398 0.160154665807412
0.0398 0.160160221332104
0.0398 0.160165776856795
0.0398 0.160171332381487
0.0398 0.160176887906178
0.0398 0.16018244343087
0.0398 0.160187998955561
0.0398 0.160193554480253
0.0398 0.160199110004944
0.0398 0.160204665529636
0.0398 0.160210221054328
0.0398 0.160215776579019
0.0398 0.160221332103711
0.0398 0.160226887628402
0.0398 0.160232443153094
0.0398 0.160237998677785
0.0398 0.160243554202477
0.0398 0.160249109727168
0.0398 0.16025466525186
0.0398 0.160260220776551
0.0398 0.160265776301243
0.0398 0.160271331825934
0.0398 0.160276887350626
0.0398 0.160282442875317
0.0398 0.160287998400009
0.0398 0.1602935539247
0.0398 0.160299109449392
0.0398 0.160304664974083
0.0398 0.160310220498775
0.0398 0.160315776023467
0.0398 0.160321331548158
0.0398 0.16032688707285
0.0398 0.160332442597541
0.0398 0.160337998122233
0.0398 0.160343553646924
0.0398 0.160349109171616
0.0398 0.160354664696307
0.0398 0.160360220220999
0.0398 0.16036577574569
0.0398 0.160371331270382
0.0398 0.160376886795073
0.0398 0.160382442319765
0.0398 0.160387997844456
0.0398 0.160393553369148
0.0398 0.160399108893839
0.0398 0.160404664418531
0.0398 0.160410219943223
0.0398 0.160415775467914
0.0398 0.160421330992606
0.0398 0.160426886517297
0.0398 0.160432442041989
0.0398 0.16043799756668
0.0398 0.160443553091372
0.0398 0.160449108616063
0.0398 0.160454664140755
0.0398 0.160460219665446
0.0398 0.160465775190138
0.0398 0.160471330714829
0.0398 0.160476886239521
0.0398 0.160482441764212
0.0398 0.160487997288904
0.0398 0.160493552813595
0.0398 0.160499108338287
0.0398 0.160504663862979
0.0398 0.16051021938767
0.0398 0.160515774912362
0.0398 0.160521330437053
0.0398 0.160526885961745
0.0398 0.160532441486436
0.0398 0.160537997011128
0.0398 0.160543552535819
0.0398 0.160549108060511
0.0398 0.160554663585202
0.0398 0.160560219109894
0.0398 0.160565774634585
0.0398 0.160571330159277
0.0398 0.160576885683968
0.0398 0.16058244120866
0.0398 0.160587996733351
0.0398 0.160593552258043
0.0398 0.160599107782735
0.0398 0.160604663307426
0.0398 0.160610218832118
0.0398 0.160615774356809
0.0398 0.160621329881501
0.0398 0.160626885406192
0.0398 0.160632440930884
0.0398 0.160637996455575
0.0398 0.160643551980267
0.0398 0.160649107504958
0.0398 0.16065466302965
0.0398 0.160660218554341
0.0398 0.160665774079033
0.0398 0.160671329603724
0.0398 0.160676885128416
0.0398 0.160682440653107
0.0398 0.160687996177799
0.0398 0.160693551702491
0.0398 0.160699107227182
0.0398 0.160704662751874
0.0398 0.160710218276565
0.0398 0.160715773801257
0.0398 0.160721329325948
0.0398 0.16072688485064
0.0398 0.160732440375331
0.0398 0.160737995900023
0.0398 0.160743551424714
0.0398 0.160749106949406
0.0398 0.160754662474097
0.0398 0.160760217998789
0.0398 0.16076577352348
0.0398 0.160771329048172
0.0398 0.160776884572863
0.0398 0.160782440097555
0.0398 0.160787995622247
0.0398 0.160793551146938
0.0398 0.16079910667163
0.0398 0.160804662196321
0.0398 0.160810217721013
0.0398 0.160815773245704
0.0398 0.160821328770396
0.0398 0.160826884295087
0.0398 0.160832439819779
0.0398 0.16083799534447
0.0398 0.160843550869162
0.0398 0.160849106393853
0.0398 0.160854661918545
0.0398 0.160860217443236
0.0398 0.160865772967928
0.0398 0.160871328492619
0.0398 0.160876884017311
0.0398 0.160882439542003
0.0398 0.160887995066694
0.0398 0.160893550591386
0.0398 0.160899106116077
0.0398 0.160904661640769
0.0398 0.16091021716546
0.0398 0.160915772690152
0.0398 0.160921328214843
0.0398 0.160926883739535
0.0398 0.160932439264226
0.0398 0.160937994788918
0.0398 0.160943550313609
0.0398 0.160949105838301
0.0398 0.160954661362992
0.0398 0.160960216887684
0.0398 0.160965772412375
0.0398 0.160971327937067
0.0398 0.160976883461759
0.0398 0.16098243898645
0.0398 0.160987994511142
0.0398 0.160993550035833
0.0398 0.160999105560525
0.0398 0.161004661085216
0.0398 0.161010216609908
0.0398 0.161015772134599
0.0398 0.161021327659291
0.0398 0.161026883183982
0.0398 0.161032438708674
0.0398 0.161037994233365
0.0398 0.161043549758057
0.0398 0.161049105282748
0.0398 0.16105466080744
0.0398 0.161060216332131
0.0398 0.161065771856823
0.0398 0.161071327381515
0.0398 0.161076882906206
0.0398 0.161082438430898
0.0398 0.161087993955589
0.0398 0.161093549480281
0.0398 0.161099105004972
0.0398 0.161104660529664
0.0398 0.161110216054355
0.0398 0.161115771579047
0.0398 0.161121327103738
0.0398 0.16112688262843
0.0398 0.161132438153121
0.0398 0.161137993677813
0.0398 0.161143549202504
0.0398 0.161149104727196
0.0398 0.161154660251887
0.0398 0.161160215776579
0.0398 0.161165771301271
0.0398 0.161171326825962
0.0398 0.161176882350654
0.0398 0.161182437875345
0.0398 0.161187993400037
0.0398 0.161193548924728
0.0398 0.16119910444942
0.0398 0.161204659974111
0.0398 0.161210215498803
0.0398 0.161215771023494
0.0398 0.161221326548186
0.0398 0.161226882072877
0.0398 0.161232437597569
0.0398 0.16123799312226
0.0398 0.161243548646952
0.0398 0.161249104171644
0.0398 0.161254659696335
0.0398 0.161260215221027
0.0398 0.161265770745718
0.0398 0.16127132627041
0.0398 0.161276881795101
0.0398 0.161282437319793
0.0398 0.161287992844484
0.0398 0.161293548369176
0.0398 0.161299103893867
0.0398 0.161304659418559
0.0398 0.16131021494325
0.0398 0.161315770467942
0.0398 0.161321325992633
0.0398 0.161326881517325
0.0398 0.161332437042016
0.0398 0.161337992566708
0.0398 0.1613435480914
0.0398 0.161349103616091
0.0398 0.161354659140783
0.0398 0.161360214665474
0.0398 0.161365770190166
0.0398 0.161371325714857
0.0398 0.161376881239549
0.0398 0.16138243676424
0.0398 0.161387992288932
0.0398 0.161393547813623
0.0398 0.161399103338315
0.0398 0.161404658863006
0.0398 0.161410214387698
0.0398 0.161415769912389
0.0398 0.161421325437081
0.0398 0.161426880961772
0.0398 0.161432436486464
0.0398 0.161437992011155
0.0398 0.161443547535847
0.0398 0.161449103060539
0.0398 0.16145465858523
0.0398 0.161460214109922
0.0398 0.161465769634613
0.0398 0.161471325159305
0.0398 0.161476880683996
0.0398 0.161482436208688
0.0398 0.161487991733379
0.0398 0.161493547258071
0.0398 0.161499102782762
0.0398 0.161504658307454
0.0398 0.161510213832145
0.0398 0.161515769356837
0.0398 0.161521324881528
0.0398 0.16152688040622
0.0398 0.161532435930911
0.0398 0.161537991455603
0.0398 0.161543546980295
0.0398 0.161549102504986
0.0398 0.161554658029678
0.0398 0.161560213554369
0.0398 0.161565769079061
0.0398 0.161571324603752
0.0398 0.161576880128444
0.0398 0.161582435653135
0.0398 0.161587991177827
0.0398 0.161593546702518
0.0398 0.16159910222721
0.0398 0.161604657751901
0.0398 0.161610213276593
0.0398 0.161615768801284
0.0398 0.161621324325976
0.0398 0.161626879850667
0.0398 0.161632435375359
0.0398 0.161637990900051
0.0398 0.161643546424742
0.0398 0.161649101949434
0.0398 0.161654657474125
0.0398 0.161660212998817
0.0398 0.161665768523508
0.0399 0.1616713240482
0.0399 0.161676879572891
0.0399 0.161682435097583
0.0399 0.161687990622274
0.0399 0.161693546146966
0.0399 0.161699101671657
0.0399 0.161704657196349
0.0399 0.16171021272104
0.0399 0.161715768245732
0.0399 0.161721323770424
0.0399 0.161726879295115
0.0399 0.161732434819807
0.0399 0.161737990344498
0.0399 0.16174354586919
0.0399 0.161749101393881
0.0399 0.161754656918573
0.0399 0.161760212443264
0.0399 0.161765767967956
0.0399 0.161771323492647
0.0399 0.161776879017339
0.0399 0.16178243454203
0.0399 0.161787990066722
0.0399 0.161793545591413
0.0399 0.161799101116105
0.0399 0.161804656640796
0.0399 0.161810212165488
0.0399 0.161815767690179
0.0399 0.161821323214871
0.0399 0.161826878739563
0.0399 0.161832434264254
0.0399 0.161837989788946
0.0399 0.161843545313637
0.0399 0.161849100838329
0.0399 0.16185465636302
0.0399 0.161860211887712
0.0399 0.161865767412403
0.0399 0.161871322937095
0.0399 0.161876878461786
0.0399 0.161882433986478
0.0399 0.161887989511169
0.0399 0.161893545035861
0.0399 0.161899100560552
0.0399 0.161904656085244
0.0399 0.161910211609936
0.0399 0.161915767134627
0.0399 0.161921322659319
0.0399 0.16192687818401
0.0399 0.161932433708702
0.0399 0.161937989233393
0.0399 0.161943544758085
0.0399 0.161949100282776
0.0399 0.161954655807468
0.0399 0.161960211332159
0.0399 0.161965766856851
0.0399 0.161971322381542
0.0399 0.161976877906234
0.0399 0.161982433430925
0.0399 0.161987988955617
0.0399 0.161993544480308
0.0399 0.161999100005
0.0399 0.162004655529691
0.0399 0.162010211054383
0.0399 0.162015766579075
0.0399 0.162021322103766
0.0399 0.162026877628458
0.0399 0.162032433153149
0.0399 0.162037988677841
0.0399 0.162043544202532
0.0399 0.162049099727224
0.0399 0.162054655251915
0.0399 0.162060210776607
0.0399 0.162065766301298
0.0399 0.16207132182599
0.0399 0.162076877350681
0.0399 0.162082432875373
0.0399 0.162087988400064
0.0399 0.162093543924756
0.0399 0.162099099449448
0.0399 0.162104654974139
0.0399 0.162110210498831
0.0399 0.162115766023522
0.0399 0.162121321548214
0.0399 0.162126877072905
0.0399 0.162132432597597
0.0399 0.162137988122288
0.0399 0.16214354364698
0.0399 0.162149099171671
0.0399 0.162154654696363
0.0399 0.162160210221054
0.0399 0.162165765745746
0.0399 0.162171321270437
0.0399 0.162176876795129
0.0399 0.16218243231982
0.0399 0.162187987844512
0.0399 0.162193543369203
0.0399 0.162199098893895
0.0399 0.162204654418587
0.0399 0.162210209943278
0.0399 0.16221576546797
0.0399 0.162221320992661
0.0399 0.162226876517353
0.0399 0.162232432042044
0.0399 0.162237987566736
0.0399 0.162243543091427
0.0399 0.162249098616119
0.0399 0.16225465414081
0.0399 0.162260209665502
0.0399 0.162265765190193
0.0399 0.162271320714885
0.0399 0.162276876239576
0.0399 0.162282431764268
0.0399 0.16228798728896
0.0399 0.162293542813651
0.0399 0.162299098338343
0.0399 0.162304653863034
0.0399 0.162310209387726
0.0399 0.162315764912417
0.0399 0.162321320437109
0.0399 0.1623268759618
0.0399 0.162332431486492
0.0399 0.162337987011183
0.0399 0.162343542535875
0.0399 0.162349098060566
0.0399 0.162354653585258
0.0399 0.162360209109949
0.0399 0.162365764634641
0.0399 0.162371320159332
0.0399 0.162376875684024
0.0399 0.162382431208716
0.0399 0.162387986733407
0.0399 0.162393542258099
0.0399 0.16239909778279
0.0399 0.162404653307482
0.0399 0.162410208832173
0.0399 0.162415764356865
0.0399 0.162421319881556
0.0399 0.162426875406248
0.0399 0.162432430930939
0.0399 0.162437986455631
0.0399 0.162443541980322
0.0399 0.162449097505014
0.0399 0.162454653029705
0.0399 0.162460208554397
0.0399 0.162465764079088
0.0399 0.16247131960378
0.0399 0.162476875128472
0.0399 0.162482430653163
0.0399 0.162487986177855
0.0399 0.162493541702546
0.0399 0.162499097227238
0.0399 0.162504652751929
0.0399 0.162510208276621
0.0399 0.162515763801312
0.0399 0.162521319326004
0.0399 0.162526874850695
0.0399 0.162532430375387
0.0399 0.162537985900078
0.0399 0.16254354142477
0.0399 0.162549096949461
0.0399 0.162554652474153
0.0399 0.162560207998844
0.0399 0.162565763523536
0.0399 0.162571319048227
0.0399 0.162576874572919
0.0399 0.162582430097611
0.0399 0.162587985622302
0.0399 0.162593541146994
0.0399 0.162599096671685
0.0399 0.162604652196377
0.0399 0.162610207721068
0.0399 0.16261576324576
0.0399 0.162621318770451
0.0399 0.162626874295143
0.0399 0.162632429819834
0.0399 0.162637985344526
0.0399 0.162643540869217
0.0399 0.162649096393909
0.0399 0.1626546519186
0.0399 0.162660207443292
0.0399 0.162665762967984
0.0399 0.162671318492675
0.0399 0.162676874017367
0.0399 0.162682429542058
0.0399 0.16268798506675
0.0399 0.162693540591441
0.0399 0.162699096116133
0.0399 0.162704651640824
0.0399 0.162710207165516
0.0399 0.162715762690207
0.0399 0.162721318214899
0.0399 0.16272687373959
0.0399 0.162732429264282
0.0399 0.162737984788973
0.0399 0.162743540313665
0.0399 0.162749095838356
0.0399 0.162754651363048
0.0399 0.16276020688774
0.0399 0.162765762412431
0.0399 0.162771317937123
0.0399 0.162776873461814
0.0399 0.162782428986506
0.0399 0.162787984511197
0.0399 0.162793540035889
0.0399 0.16279909556058
0.0399 0.162804651085272
0.0399 0.162810206609963
0.0399 0.162815762134655
0.0399 0.162821317659346
0.0399 0.162826873184038
0.0399 0.162832428708729
0.0399 0.162837984233421
0.0399 0.162843539758112
0.0399 0.162849095282804
0.0399 0.162854650807496
0.0399 0.162860206332187
0.0399 0.162865761856879
0.0399 0.16287131738157
0.0399 0.162876872906262
0.0399 0.162882428430953
0.0399 0.162887983955645
0.0399 0.162893539480336
0.0399 0.162899095005028
0.0399 0.162904650529719
0.0399 0.162910206054411
0.0399 0.162915761579102
0.0399 0.162921317103794
0.0399 0.162926872628485
0.0399 0.162932428153177
0.0399 0.162937983677868
0.0399 0.16294353920256
0.0399 0.162949094727252
0.0399 0.162954650251943
0.0399 0.162960205776635
0.0399 0.162965761301326
0.0399 0.162971316826018
0.0399 0.162976872350709
0.0399 0.162982427875401
0.0399 0.162987983400092
0.0399 0.162993538924784
0.0399 0.162999094449475
0.0399 0.163004649974167
0.0399 0.163010205498858
0.0399 0.16301576102355
0.0399 0.163021316548241
0.0399 0.163026872072933
0.0399 0.163032427597624
0.0399 0.163037983122316
0.0399 0.163043538647008
0.0399 0.163049094171699
0.0399 0.163054649696391
0.0399 0.163060205221082
0.0399 0.163065760745774
0.0399 0.163071316270465
0.0399 0.163076871795157
0.0399 0.163082427319848
0.0399 0.16308798284454
0.0399 0.163093538369231
0.0399 0.163099093893923
0.0399 0.163104649418614
0.0399 0.163110204943306
0.0399 0.163115760467997
0.0399 0.163121315992689
0.0399 0.16312687151738
0.0399 0.163132427042072
0.0399 0.163137982566764
0.0399 0.163143538091455
0.0399 0.163149093616147
0.0399 0.163154649140838
0.0399 0.16316020466553
0.0399 0.163165760190221
0.0399 0.163171315714913
0.0399 0.163176871239604
0.0399 0.163182426764296
0.0399 0.163187982288987
0.0399 0.163193537813679
0.0399 0.16319909333837
0.0399 0.163204648863062
0.0399 0.163210204387753
0.0399 0.163215759912445
0.0399 0.163221315437136
0.0399 0.163226870961828
0.0399 0.16323242648652
0.0399 0.163237982011211
0.0399 0.163243537535903
0.0399 0.163249093060594
0.0399 0.163254648585286
0.0399 0.163260204109977
0.0399 0.163265759634669
0.0399 0.16327131515936
0.0399 0.163276870684052
0.0399 0.163282426208743
0.0399 0.163287981733435
0.0399 0.163293537258126
0.0399 0.163299092782818
0.0399 0.163304648307509
0.0399 0.163310203832201
0.0399 0.163315759356892
0.0399 0.163321314881584
0.0399 0.163326870406276
0.0399 0.163332425930967
0.0399 0.163337981455659
0.0399 0.16334353698035
0.0399 0.163349092505042
0.0399 0.163354648029733
0.0399 0.163360203554425
0.0399 0.163365759079116
0.0399 0.163371314603808
0.0399 0.163376870128499
0.0399 0.163382425653191
0.0399 0.163387981177882
0.0399 0.163393536702574
0.0399 0.163399092227265
0.0399 0.163404647751957
0.0399 0.163410203276648
0.0399 0.16341575880134
0.0399 0.163421314326032
0.0399 0.163426869850723
0.0399 0.163432425375415
0.0399 0.163437980900106
0.0399 0.163443536424798
0.0399 0.163449091949489
0.0399 0.163454647474181
0.0399 0.163460202998872
0.0399 0.163465758523564
0.0399 0.163471314048255
0.0399 0.163476869572947
0.0399 0.163482425097638
0.0399 0.16348798062233
0.0399 0.163493536147021
0.0399 0.163499091671713
0.0399 0.163504647196404
0.0399 0.163510202721096
0.0399 0.163515758245788
0.0399 0.163521313770479
0.0399 0.163526869295171
0.0399 0.163532424819862
0.0399 0.163537980344554
0.0399 0.163543535869245
0.0399 0.163549091393937
0.0399 0.163554646918628
0.0399 0.16356020244332
0.0399 0.163565757968011
0.0399 0.163571313492703
0.0399 0.163576869017394
0.0399 0.163582424542086
0.0399 0.163587980066777
0.0399 0.163593535591469
0.0399 0.16359909111616
0.0399 0.163604646640852
0.0399 0.163610202165544
0.0399 0.163615757690235
0.0399 0.163621313214927
0.0399 0.163626868739618
0.0399 0.16363242426431
0.0399 0.163637979789001
0.0399 0.163643535313693
0.0399 0.163649090838384
0.0399 0.163654646363076
0.0399 0.163660201887767
0.0399 0.163665757412459
0.0399 0.16367131293715
0.0399 0.163676868461842
0.0399 0.163682423986533
0.0399 0.163687979511225
0.0399 0.163693535035916
0.0399 0.163699090560608
0.0399 0.1637046460853
0.0399 0.163710201609991
0.0399 0.163715757134683
0.0399 0.163721312659374
0.0399 0.163726868184066
0.0399 0.163732423708757
0.0399 0.163737979233449
0.0399 0.16374353475814
0.0399 0.163749090282832
0.0399 0.163754645807523
0.0399 0.163760201332215
0.0399 0.163765756856906
0.0399 0.163771312381598
0.0399 0.163776867906289
0.0399 0.163782423430981
0.0399 0.163787978955672
0.0399 0.163793534480364
0.0399 0.163799090005056
0.0399 0.163804645529747
0.0399 0.163810201054439
0.0399 0.16381575657913
0.0399 0.163821312103822
0.0399 0.163826867628513
0.0399 0.163832423153205
0.0399 0.163837978677896
0.0399 0.163843534202588
0.0399 0.163849089727279
0.0399 0.163854645251971
0.0399 0.163860200776662
0.0399 0.163865756301354
0.0399 0.163871311826045
0.0399 0.163876867350737
0.0399 0.163882422875428
0.0399 0.16388797840012
0.0399 0.163893533924812
0.0399 0.163899089449503
0.0399 0.163904644974195
0.0399 0.163910200498886
0.0399 0.163915756023578
0.0399 0.163921311548269
0.0399 0.163926867072961
0.0399 0.163932422597652
0.0399 0.163937978122344
0.0399 0.163943533647035
0.0399 0.163949089171727
0.0399 0.163954644696418
0.0399 0.16396020022111
0.0399 0.163965755745801
0.0399 0.163971311270493
0.0399 0.163976866795184
0.0399 0.163982422319876
0.0399 0.163987977844568
0.0399 0.163993533369259
0.0399 0.163999088893951
0.0399 0.164004644418642
0.0399 0.164010199943334
0.0399 0.164015755468025
0.0399 0.164021310992717
0.0399 0.164026866517408
0.0399 0.1640324220421
0.04 0.164037977566791
0.04 0.164043533091483
0.04 0.164049088616174
0.04 0.164054644140866
0.04 0.164060199665557
0.04 0.164065755190249
0.04 0.16407131071494
0.04 0.164076866239632
0.04 0.164082421764324
0.04 0.164087977289015
0.04 0.164093532813707
0.04 0.164099088338398
0.04 0.16410464386309
0.04 0.164110199387781
0.04 0.164115754912473
0.04 0.164121310437164
0.04 0.164126865961856
0.04 0.164132421486547
0.04 0.164137977011239
0.04 0.16414353253593
0.04 0.164149088060622
0.04 0.164154643585313
0.04 0.164160199110005
0.04 0.164165754634696
0.04 0.164171310159388
0.04 0.16417686568408
0.04 0.164182421208771
0.04 0.164187976733463
0.04 0.164193532258154
0.04 0.164199087782846
0.04 0.164204643307537
0.04 0.164210198832229
0.04 0.16421575435692
0.04 0.164221309881612
0.04 0.164226865406303
0.04 0.164232420930995
0.04 0.164237976455686
0.04 0.164243531980378
0.04 0.164249087505069
0.04 0.164254643029761
0.04 0.164260198554452
0.04 0.164265754079144
0.04 0.164271309603836
0.04 0.164276865128527
0.04 0.164282420653219
0.04 0.16428797617791
0.04 0.164293531702602
0.04 0.164299087227293
0.04 0.164304642751985
0.04 0.164310198276676
0.04 0.164315753801368
0.04 0.164321309326059
0.04 0.164326864850751
0.04 0.164332420375442
0.04 0.164337975900134
0.04 0.164343531424825
0.04 0.164349086949517
0.04 0.164354642474208
0.04 0.1643601979989
0.04 0.164365753523592
0.04 0.164371309048283
0.04 0.164376864572975
0.04 0.164382420097666
0.04 0.164387975622358
0.04 0.164393531147049
0.04 0.164399086671741
0.04 0.164404642196432
0.04 0.164410197721124
0.04 0.164415753245815
0.04 0.164421308770507
0.04 0.164426864295198
0.04 0.16443241981989
0.04 0.164437975344581
0.04 0.164443530869273
0.04 0.164449086393964
0.04 0.164454641918656
0.04 0.164460197443348
0.04 0.164465752968039
0.04 0.164471308492731
0.04 0.164476864017422
0.04 0.164482419542114
0.04 0.164487975066805
0.04 0.164493530591497
0.04 0.164499086116188
0.04 0.16450464164088
0.04 0.164510197165571
0.04 0.164515752690263
0.04 0.164521308214954
0.04 0.164526863739646
0.04 0.164532419264337
0.04 0.164537974789029
0.04 0.16454353031372
0.04 0.164549085838412
0.04 0.164554641363104
0.04 0.164560196887795
0.04 0.164565752412487
0.04 0.164571307937178
0.04 0.16457686346187
0.04 0.164582418986561
0.04 0.164587974511253
0.04 0.164593530035944
0.04 0.164599085560636
0.04 0.164604641085327
0.04 0.164610196610019
0.04 0.16461575213471
0.04 0.164621307659402
0.04 0.164626863184093
0.04 0.164632418708785
0.04 0.164637974233476
0.04 0.164643529758168
0.04 0.16464908528286
0.04 0.164654640807551
0.04 0.164660196332243
0.04 0.164665751856934
0.04 0.164671307381626
0.04 0.164676862906317
0.04 0.164682418431009
0.04 0.1646879739557
0.04 0.164693529480392
0.04 0.164699085005083
0.04 0.164704640529775
0.04 0.164710196054466
0.04 0.164715751579158
0.04 0.164721307103849
0.04 0.164726862628541
0.04 0.164732418153232
0.04 0.164737973677924
0.04 0.164743529202616
0.04 0.164749084727307
0.04 0.164754640251999
0.04 0.16476019577669
0.04 0.164765751301382
0.04 0.164771306826073
0.04 0.164776862350765
0.04 0.164782417875456
0.04 0.164787973400148
0.04 0.164793528924839
0.04 0.164799084449531
0.04 0.164804639974222
0.04 0.164810195498914
0.04 0.164815751023605
0.04 0.164821306548297
0.04 0.164826862072988
0.04 0.16483241759768
0.04 0.164837973122372
0.04 0.164843528647063
0.04 0.164849084171755
0.04 0.164854639696446
0.04 0.164860195221138
0.04 0.164865750745829
0.04 0.164871306270521
0.04 0.164876861795212
0.04 0.164882417319904
0.04 0.164887972844595
0.04 0.164893528369287
0.04 0.164899083893978
0.04 0.16490463941867
0.04 0.164910194943361
0.04 0.164915750468053
0.04 0.164921305992744
0.04 0.164926861517436
0.04 0.164932417042128
0.04 0.164937972566819
0.04 0.164943528091511
0.04 0.164949083616202
0.04 0.164954639140894
0.04 0.164960194665585
0.04 0.164965750190277
0.04 0.164971305714968
0.04 0.16497686123966
0.04 0.164982416764351
0.04 0.164987972289043
0.04 0.164993527813734
0.04 0.164999083338426
0.04 0.165004638863117
0.04 0.165010194387809
0.04 0.1650157499125
0.04 0.165021305437192
0.04 0.165026860961884
0.04 0.165032416486575
0.04 0.165037972011267
0.04 0.165043527535958
0.04 0.16504908306065
0.04 0.165054638585341
0.04 0.165060194110033
0.04 0.165065749634724
0.04 0.165071305159416
0.04 0.165076860684107
0.04 0.165082416208799
0.04 0.16508797173349
0.04 0.165093527258182
0.04 0.165099082782873
0.04 0.165104638307565
0.04 0.165110193832257
0.04 0.165115749356948
0.04 0.16512130488164
0.04 0.165126860406331
0.04 0.165132415931023
0.04 0.165137971455714
0.04 0.165143526980406
0.04 0.165149082505097
0.04 0.165154638029789
0.04 0.16516019355448
0.04 0.165165749079172
0.04 0.165171304603863
0.04 0.165176860128555
0.04 0.165182415653246
0.04 0.165187971177938
0.04 0.165193526702629
0.04 0.165199082227321
0.04 0.165204637752012
0.04 0.165210193276704
0.04 0.165215748801396
0.04 0.165221304326087
0.04 0.165226859850779
0.04 0.16523241537547
0.04 0.165237970900162
0.04 0.165243526424853
0.04 0.165249081949545
0.04 0.165254637474236
0.04 0.165260192998928
0.04 0.165265748523619
0.04 0.165271304048311
0.04 0.165276859573002
0.04 0.165282415097694
0.04 0.165287970622385
0.04 0.165293526147077
0.04 0.165299081671768
0.04 0.16530463719646
0.04 0.165310192721152
0.04 0.165315748245843
0.04 0.165321303770535
0.04 0.165326859295226
0.04 0.165332414819918
0.04 0.165337970344609
0.04 0.165343525869301
0.04 0.165349081393992
0.04 0.165354636918684
0.04 0.165360192443375
0.04 0.165365747968067
0.04 0.165371303492758
0.04 0.16537685901745
0.04 0.165382414542141
0.04 0.165387970066833
0.04 0.165393525591524
0.04 0.165399081116216
0.04 0.165404636640908
0.04 0.165410192165599
0.04 0.165415747690291
0.04 0.165421303214982
0.04 0.165426858739674
0.04 0.165432414264365
0.04 0.165437969789057
0.04 0.165443525313748
0.04 0.16544908083844
0.04 0.165454636363131
0.04 0.165460191887823
0.04 0.165465747412514
0.04 0.165471302937206
0.04 0.165476858461897
0.04 0.165482413986589
0.04 0.165487969511281
0.04 0.165493525035972
0.04 0.165499080560664
0.04 0.165504636085355
0.04 0.165510191610047
0.04 0.165515747134738
0.04 0.16552130265943
0.04 0.165526858184121
0.04 0.165532413708813
0.04 0.165537969233504
0.04 0.165543524758196
0.04 0.165549080282887
0.04 0.165554635807579
0.04 0.16556019133227
0.04 0.165565746856962
0.04 0.165571302381653
0.04 0.165576857906345
0.04 0.165582413431036
0.04 0.165587968955728
0.04 0.16559352448042
0.04 0.165599080005111
0.04 0.165604635529803
0.04 0.165610191054494
0.04 0.165615746579186
0.04 0.165621302103877
0.04 0.165626857628569
0.04 0.16563241315326
0.04 0.165637968677952
0.04 0.165643524202643
0.04 0.165649079727335
0.04 0.165654635252026
0.04 0.165660190776718
0.04 0.165665746301409
0.04 0.165671301826101
0.04 0.165676857350793
0.04 0.165682412875484
0.04 0.165687968400176
0.04 0.165693523924867
0.04 0.165699079449559
0.04 0.16570463497425
0.04 0.165710190498942
0.04 0.165715746023633
0.04 0.165721301548325
0.04 0.165726857073016
0.04 0.165732412597708
0.04 0.165737968122399
0.04 0.165743523647091
0.04 0.165749079171782
0.04 0.165754634696474
0.04 0.165760190221165
0.04 0.165765745745857
0.04 0.165771301270549
0.04 0.16577685679524
0.04 0.165782412319932
0.04 0.165787967844623
0.04 0.165793523369315
0.04 0.165799078894006
0.04 0.165804634418698
0.04 0.165810189943389
0.04 0.165815745468081
0.04 0.165821300992772
0.04 0.165826856517464
0.04 0.165832412042155
0.04 0.165837967566847
0.04 0.165843523091538
0.04 0.16584907861623
0.04 0.165854634140921
0.04 0.165860189665613
0.04 0.165865745190305
0.04 0.165871300714996
0.04 0.165876856239688
0.04 0.165882411764379
0.04 0.165887967289071
0.04 0.165893522813762
0.04 0.165899078338454
0.04 0.165904633863145
0.04 0.165910189387837
0.04 0.165915744912528
0.04 0.16592130043722
0.04 0.165926855961911
0.04 0.165932411486603
0.04 0.165937967011294
0.04 0.165943522535986
0.04 0.165949078060677
0.04 0.165954633585369
0.04 0.16596018911006
0.04 0.165965744634752
0.04 0.165971300159444
0.04 0.165976855684135
0.04 0.165982411208827
0.04 0.165987966733518
0.04 0.16599352225821
0.04 0.165999077782901
0.04 0.166004633307593
0.04 0.166010188832284
0.04 0.166015744356976
0.04 0.166021299881667
0.04 0.166026855406359
0.04 0.16603241093105
0.04 0.166037966455742
0.04 0.166043521980433
0.04 0.166049077505125
0.04 0.166054633029816
0.04 0.166060188554508
0.04 0.1660657440792
0.04 0.166071299603891
0.04 0.166076855128583
0.04 0.166082410653274
0.04 0.166087966177966
0.04 0.166093521702657
0.04 0.166099077227349
0.04 0.16610463275204
0.04 0.166110188276732
0.04 0.166115743801423
0.04 0.166121299326115
0.04 0.166126854850806
0.04 0.166132410375498
0.04 0.166137965900189
0.04 0.166143521424881
0.04 0.166149076949573
0.0401 0.166154632474264
0.0401 0.166160187998956
0.0401 0.166165743523647
0.0401 0.166171299048339
0.0401 0.16617685457303
0.0401 0.166182410097722
0.0401 0.166187965622413
0.0401 0.166193521147105
0.0401 0.166199076671796
0.0401 0.166204632196488
0.0401 0.166210187721179
0.0401 0.166215743245871
0.0401 0.166221298770562
0.0401 0.166226854295254
0.0401 0.166232409819945
0.0401 0.166237965344637
0.0401 0.166243520869329
0.0401 0.16624907639402
0.0401 0.166254631918712
0.0401 0.166260187443403
0.0401 0.166265742968095
0.0401 0.166271298492786
0.0401 0.166276854017478
0.0401 0.166282409542169
0.0401 0.166287965066861
0.0401 0.166293520591552
0.0401 0.166299076116244
0.0401 0.166304631640935
0.0401 0.166310187165627
0.0401 0.166315742690318
0.0401 0.16632129821501
0.0401 0.166326853739701
0.0401 0.166332409264393
0.0401 0.166337964789085
0.0401 0.166343520313776
0.0401 0.166349075838468
0.0401 0.166354631363159
0.0401 0.166360186887851
0.0401 0.166365742412542
0.0401 0.166371297937234
0.0401 0.166376853461925
0.0401 0.166382408986617
0.0401 0.166387964511308
0.0401 0.166393520036
0.0401 0.166399075560691
0.0401 0.166404631085383
0.0401 0.166410186610074
0.0401 0.166415742134766
0.0401 0.166421297659457
0.0401 0.166426853184149
0.0401 0.16643240870884
0.0401 0.166437964233532
0.0401 0.166443519758224
0.0401 0.166449075282915
0.0401 0.166454630807607
0.0401 0.166460186332298
0.0401 0.16646574185699
0.0401 0.166471297381681
0.0401 0.166476852906373
0.0401 0.166482408431064
0.0401 0.166487963955756
0.0401 0.166493519480447
0.0401 0.166499075005139
0.0401 0.16650463052983
0.0401 0.166510186054522
0.0401 0.166515741579213
0.0401 0.166521297103905
0.0401 0.166526852628597
0.0401 0.166532408153288
0.0401 0.16653796367798
0.0401 0.166543519202671
0.0401 0.166549074727363
0.0401 0.166554630252054
0.0401 0.166560185776746
0.0401 0.166565741301437
0.0401 0.166571296826129
0.0401 0.16657685235082
0.0401 0.166582407875512
0.0401 0.166587963400203
0.0401 0.166593518924895
0.0401 0.166599074449586
0.0401 0.166604629974278
0.0401 0.166610185498969
0.0401 0.166615741023661
0.0401 0.166621296548353
0.0401 0.166626852073044
0.0401 0.166632407597736
0.0401 0.166637963122427
0.0401 0.166643518647119
0.0401 0.16664907417181
0.0401 0.166654629696502
0.0401 0.166660185221193
0.0401 0.166665740745885
0.0401 0.166671296270576
0.0401 0.166676851795268
0.0401 0.166682407319959
0.0401 0.166687962844651
0.0401 0.166693518369342
0.0401 0.166699073894034
0.0401 0.166704629418725
0.0401 0.166710184943417
0.0401 0.166715740468109
0.0401 0.1667212959928
0.0401 0.166726851517492
0.0401 0.166732407042183
0.0401 0.166737962566875
0.0401 0.166743518091566
0.0401 0.166749073616258
0.0401 0.166754629140949
0.0401 0.166760184665641
0.0401 0.166765740190332
0.0401 0.166771295715024
0.0401 0.166776851239715
0.0401 0.166782406764407
0.0401 0.166787962289098
0.0401 0.16679351781379
0.0401 0.166799073338481
0.0401 0.166804628863173
0.0401 0.166810184387865
0.0401 0.166815739912556
0.0401 0.166821295437248
0.0401 0.166826850961939
0.0401 0.166832406486631
0.0401 0.166837962011322
0.0401 0.166843517536014
0.0401 0.166849073060705
0.0401 0.166854628585397
0.0401 0.166860184110088
0.0401 0.16686573963478
0.0401 0.166871295159471
0.0401 0.166876850684163
0.0401 0.166882406208854
0.0401 0.166887961733546
0.0401 0.166893517258237
0.0401 0.166899072782929
0.0401 0.166904628307621
0.0401 0.166910183832312
0.0401 0.166915739357004
0.0401 0.166921294881695
0.0401 0.166926850406387
0.0401 0.166932405931078
0.0401 0.16693796145577
0.0401 0.166943516980461
0.0401 0.166949072505153
0.0401 0.166954628029844
0.0401 0.166960183554536
0.0401 0.166965739079227
0.0401 0.166971294603919
0.0401 0.16697685012861
0.0401 0.166982405653302
0.0401 0.166987961177993
0.0401 0.166993516702685
0.0401 0.166999072227377
0.0401 0.167004627752068
0.0401 0.16701018327676
0.0401 0.167015738801451
0.0401 0.167021294326143
0.0401 0.167026849850834
0.0401 0.167032405375526
0.0401 0.167037960900217
0.0401 0.167043516424909
0.0401 0.1670490719496
0.0401 0.167054627474292
0.0401 0.167060182998983
0.0401 0.167065738523675
0.0401 0.167071294048366
0.0401 0.167076849573058
0.0401 0.167082405097749
0.0401 0.167087960622441
0.0401 0.167093516147132
0.0401 0.167099071671824
0.0401 0.167104627196516
0.0401 0.167110182721207
0.0401 0.167115738245899
0.0401 0.16712129377059
0.0401 0.167126849295282
0.0401 0.167132404819973
0.0401 0.167137960344665
0.0401 0.167143515869356
0.0401 0.167149071394048
0.0401 0.167154626918739
0.0401 0.167160182443431
0.0401 0.167165737968122
0.0401 0.167171293492814
0.0401 0.167176849017505
0.0401 0.167182404542197
0.0401 0.167187960066889
0.0401 0.16719351559158
0.0401 0.167199071116272
0.0401 0.167204626640963
0.0401 0.167210182165655
0.0401 0.167215737690346
0.0401 0.167221293215038
0.0401 0.167226848739729
0.0401 0.167232404264421
0.0401 0.167237959789112
0.0401 0.167243515313804
0.0401 0.167249070838495
0.0401 0.167254626363187
0.0401 0.167260181887878
0.0401 0.16726573741257
0.0401 0.167271292937261
0.0401 0.167276848461953
0.0401 0.167282403986645
0.0401 0.167287959511336
0.0401 0.167293515036028
0.0401 0.167299070560719
0.0401 0.167304626085411
0.0401 0.167310181610102
0.0401 0.167315737134794
0.0401 0.167321292659485
0.0401 0.167326848184177
0.0401 0.167332403708868
0.0401 0.16733795923356
0.0401 0.167343514758251
0.0401 0.167349070282943
0.0401 0.167354625807634
0.0401 0.167360181332326
0.0401 0.167365736857017
0.0401 0.167371292381709
0.0401 0.167376847906401
0.0401 0.167382403431092
0.0401 0.167387958955784
0.0401 0.167393514480475
0.0401 0.167399070005167
0.0401 0.167404625529858
0.0401 0.16741018105455
0.0401 0.167415736579241
0.0401 0.167421292103933
0.0401 0.167426847628624
0.0401 0.167432403153316
0.0401 0.167437958678007
0.0401 0.167443514202699
0.0401 0.16744906972739
0.0401 0.167454625252082
0.0401 0.167460180776773
0.0401 0.167465736301465
0.0401 0.167471291826157
0.0401 0.167476847350848
0.0401 0.16748240287554
0.0401 0.167487958400231
0.0401 0.167493513924923
0.0401 0.167499069449614
0.0401 0.167504624974306
0.0401 0.167510180498997
0.0401 0.167515736023689
0.0401 0.16752129154838
0.0401 0.167526847073072
0.0401 0.167532402597763
0.0401 0.167537958122455
0.0401 0.167543513647146
0.0401 0.167549069171838
0.0401 0.167554624696529
0.0401 0.167560180221221
0.0401 0.167565735745913
0.0401 0.167571291270604
0.0401 0.167576846795296
0.0401 0.167582402319987
0.0401 0.167587957844679
0.0401 0.16759351336937
0.0401 0.167599068894062
0.0401 0.167604624418753
0.0401 0.167610179943445
0.0401 0.167615735468136
0.0401 0.167621290992828
0.0401 0.167626846517519
0.0401 0.167632402042211
0.0401 0.167637957566902
0.0401 0.167643513091594
0.0401 0.167649068616285
0.0401 0.167654624140977
0.0401 0.167660179665669
0.0401 0.16766573519036
0.0401 0.167671290715052
0.0401 0.167676846239743
0.0401 0.167682401764435
0.0401 0.167687957289126
0.0401 0.167693512813818
0.0401 0.167699068338509
0.0401 0.167704623863201
0.0401 0.167710179387892
0.0401 0.167715734912584
0.0401 0.167721290437275
0.0401 0.167726845961967
0.0401 0.167732401486658
0.0401 0.16773795701135
0.0401 0.167743512536041
0.0401 0.167749068060733
0.0401 0.167754623585425
0.0401 0.167760179110116
0.0401 0.167765734634808
0.0401 0.167771290159499
0.0401 0.167776845684191
0.0401 0.167782401208882
0.0401 0.167787956733574
0.0401 0.167793512258265
0.0401 0.167799067782957
0.0401 0.167804623307648
0.0401 0.16781017883234
0.0401 0.167815734357031
0.0401 0.167821289881723
0.0401 0.167826845406414
0.0401 0.167832400931106
0.0401 0.167837956455797
0.0401 0.167843511980489
0.0401 0.167849067505181
0.0401 0.167854623029872
0.0401 0.167860178554564
0.0401 0.167865734079255
0.0401 0.167871289603947
0.0401 0.167876845128638
0.0401 0.16788240065333
0.0401 0.167887956178021
0.0401 0.167893511702713
0.0401 0.167899067227404
0.0401 0.167904622752096
0.0401 0.167910178276787
0.0401 0.167915733801479
0.0401 0.16792128932617
0.0401 0.167926844850862
0.0401 0.167932400375553
0.0401 0.167937955900245
0.0401 0.167943511424937
0.0401 0.167949066949628
0.0401 0.16795462247432
0.0401 0.167960177999011
0.0401 0.167965733523703
0.0401 0.167971289048394
0.0401 0.167976844573086
0.0401 0.167982400097777
0.0401 0.167987955622469
0.0401 0.16799351114716
0.0401 0.167999066671852
0.0401 0.168004622196543
0.0401 0.168010177721235
0.0401 0.168015733245926
0.0401 0.168021288770618
0.0401 0.168026844295309
0.0401 0.168032399820001
0.0401 0.168037955344693
0.0401 0.168043510869384
0.0401 0.168049066394076
0.0401 0.168054621918767
0.0401 0.168060177443459
0.0401 0.16806573296815
0.0401 0.168071288492842
0.0401 0.168076844017533
0.0401 0.168082399542225
0.0401 0.168087955066916
0.0401 0.168093510591608
0.0401 0.168099066116299
0.0401 0.168104621640991
0.0401 0.168110177165682
0.0401 0.168115732690374
0.0401 0.168121288215065
0.0401 0.168126843739757
0.0401 0.168132399264449
0.0401 0.16813795478914
0.0401 0.168143510313832
0.0401 0.168149065838523
0.0401 0.168154621363215
0.0401 0.168160176887906
0.0401 0.168165732412598
0.0401 0.168171287937289
0.0401 0.168176843461981
0.0401 0.168182398986672
0.0401 0.168187954511364
0.0401 0.168193510036055
0.0401 0.168199065560747
0.0401 0.168204621085438
0.0401 0.16821017661013
0.0401 0.168215732134821
0.0401 0.168221287659513
0.0401 0.168226843184205
0.0401 0.168232398708896
0.0401 0.168237954233588
0.0401 0.168243509758279
0.0401 0.168249065282971
0.0401 0.168254620807662
0.0401 0.168260176332354
0.0401 0.168265731857045
0.0401 0.168271287381737
0.0401 0.168276842906428
0.0401 0.16828239843112
0.0401 0.168287953955811
0.0401 0.168293509480503
0.0401 0.168299065005194
0.0401 0.168304620529886
0.0401 0.168310176054577
0.0401 0.168315731579269
0.0401 0.168321287103961
0.0401 0.168326842628652
0.0401 0.168332398153344
0.0401 0.168337953678035
0.0401 0.168343509202727
0.0401 0.168349064727418
0.0401 0.16835462025211
0.0401 0.168360175776801
0.0401 0.168365731301493
0.0401 0.168371286826184
0.0401 0.168376842350876
0.0402 0.168382397875567
0.0402 0.168387953400259
0.0402 0.16839350892495
0.0402 0.168399064449642
0.0402 0.168404619974333
0.0402 0.168410175499025
0.0402 0.168415731023717
0.0402 0.168421286548408
0.0402 0.1684268420731
0.0402 0.168432397597791
0.0402 0.168437953122483
0.0402 0.168443508647174
0.0402 0.168449064171866
0.0402 0.168454619696557
0.0402 0.168460175221249
0.0402 0.16846573074594
0.0402 0.168471286270632
0.0402 0.168476841795323
0.0402 0.168482397320015
0.0402 0.168487952844706
0.0402 0.168493508369398
0.0402 0.16849906389409
0.0402 0.168504619418781
0.0402 0.168510174943473
0.0402 0.168515730468164
0.0402 0.168521285992856
0.0402 0.168526841517547
0.0402 0.168532397042239
0.0402 0.16853795256693
0.0402 0.168543508091622
0.0402 0.168549063616313
0.0402 0.168554619141005
0.0402 0.168560174665696
0.0402 0.168565730190388
0.0402 0.168571285715079
0.0402 0.168576841239771
0.0402 0.168582396764462
0.0402 0.168587952289154
0.0402 0.168593507813845
0.0402 0.168599063338537
0.0402 0.168604618863229
0.0402 0.16861017438792
0.0402 0.168615729912612
0.0402 0.168621285437303
0.0402 0.168626840961995
0.0402 0.168632396486686
0.0402 0.168637952011378
0.0402 0.168643507536069
0.0402 0.168649063060761
0.0402 0.168654618585452
0.0402 0.168660174110144
0.0402 0.168665729634835
0.0402 0.168671285159527
0.0402 0.168676840684218
0.0402 0.16868239620891
0.0402 0.168687951733601
0.0402 0.168693507258293
0.0402 0.168699062782985
0.0402 0.168704618307676
0.0402 0.168710173832368
0.0402 0.168715729357059
0.0402 0.168721284881751
0.0402 0.168726840406442
0.0402 0.168732395931134
0.0402 0.168737951455825
0.0402 0.168743506980517
0.0402 0.168749062505208
0.0402 0.1687546180299
0.0402 0.168760173554591
0.0402 0.168765729079283
0.0402 0.168771284603974
0.0402 0.168776840128666
0.0402 0.168782395653357
0.0402 0.168787951178049
0.0402 0.168793506702741
0.0402 0.168799062227432
0.0402 0.168804617752124
0.0402 0.168810173276815
0.0402 0.168815728801507
0.0402 0.168821284326198
0.0402 0.16882683985089
0.0402 0.168832395375581
0.0402 0.168837950900273
0.0402 0.168843506424964
0.0402 0.168849061949656
0.0402 0.168854617474347
0.0402 0.168860172999039
0.0402 0.16886572852373
0.0402 0.168871284048422
0.0402 0.168876839573113
0.0402 0.168882395097805
0.0402 0.168887950622497
0.0402 0.168893506147188
0.0402 0.16889906167188
0.0402 0.168904617196571
0.0402 0.168910172721263
0.0402 0.168915728245954
0.0402 0.168921283770646
0.0402 0.168926839295337
0.0402 0.168932394820029
0.0402 0.16893795034472
0.0402 0.168943505869412
0.0402 0.168949061394103
0.0402 0.168954616918795
0.0402 0.168960172443486
0.0402 0.168965727968178
0.0402 0.168971283492869
0.0402 0.168976839017561
0.0402 0.168982394542253
0.0402 0.168987950066944
0.0402 0.168993505591636
0.0402 0.168999061116327
0.0402 0.169004616641019
0.0402 0.16901017216571
0.0402 0.169015727690402
0.0402 0.169021283215093
0.0402 0.169026838739785
0.0402 0.169032394264476
0.0402 0.169037949789168
0.0402 0.169043505313859
0.0402 0.169049060838551
0.0402 0.169054616363242
0.0402 0.169060171887934
0.0402 0.169065727412625
0.0402 0.169071282937317
0.0402 0.169076838462009
0.0402 0.1690823939867
0.0402 0.169087949511392
0.0402 0.169093505036083
0.0402 0.169099060560775
0.0402 0.169104616085466
0.0402 0.169110171610158
0.0402 0.169115727134849
0.0402 0.169121282659541
0.0402 0.169126838184232
0.0402 0.169132393708924
0.0402 0.169137949233615
0.0402 0.169143504758307
0.0402 0.169149060282998
0.0402 0.16915461580769
0.0402 0.169160171332381
0.0402 0.169165726857073
0.0402 0.169171282381765
0.0402 0.169176837906456
0.0402 0.169182393431148
0.0402 0.169187948955839
0.0402 0.169193504480531
0.0402 0.169199060005222
0.0402 0.169204615529914
0.0402 0.169210171054605
0.0402 0.169215726579297
0.0402 0.169221282103988
0.0402 0.16922683762868
0.0402 0.169232393153371
0.0402 0.169237948678063
0.0402 0.169243504202754
0.0402 0.169249059727446
0.0402 0.169254615252137
0.0402 0.169260170776829
0.0402 0.169265726301521
0.0402 0.169271281826212
0.0402 0.169276837350904
0.0402 0.169282392875595
0.0402 0.169287948400287
0.0402 0.169293503924978
0.0402 0.16929905944967
0.0402 0.169304614974361
0.0402 0.169310170499053
0.0402 0.169315726023744
0.0402 0.169321281548436
0.0402 0.169326837073127
0.0402 0.169332392597819
0.0402 0.16933794812251
0.0402 0.169343503647202
0.0402 0.169349059171893
0.0402 0.169354614696585
0.0402 0.169360170221277
0.0402 0.169365725745968
0.0402 0.16937128127066
0.0402 0.169376836795351
0.0402 0.169382392320043
0.0402 0.169387947844734
0.0402 0.169393503369426
0.0402 0.169399058894117
0.0402 0.169404614418809
0.0402 0.1694101699435
0.0402 0.169415725468192
0.0402 0.169421280992883
0.0402 0.169426836517575
0.0402 0.169432392042266
0.0402 0.169437947566958
0.0402 0.169443503091649
0.0402 0.169449058616341
0.0402 0.169454614141033
0.0402 0.169460169665724
0.0402 0.169465725190416
0.0402 0.169471280715107
0.0402 0.169476836239799
0.0402 0.16948239176449
0.0402 0.169487947289182
0.0402 0.169493502813873
0.0402 0.169499058338565
0.0402 0.169504613863256
0.0402 0.169510169387948
0.0402 0.169515724912639
0.0402 0.169521280437331
0.0402 0.169526835962022
0.0402 0.169532391486714
0.0402 0.169537947011406
0.0402 0.169543502536097
0.0402 0.169549058060789
0.0402 0.16955461358548
0.0402 0.169560169110172
0.0402 0.169565724634863
0.0402 0.169571280159555
0.0402 0.169576835684246
0.0402 0.169582391208938
0.0402 0.169587946733629
0.0402 0.169593502258321
0.0402 0.169599057783012
0.0402 0.169604613307704
0.0402 0.169610168832395
0.0402 0.169615724357087
0.0402 0.169621279881778
0.0402 0.16962683540647
0.0402 0.169632390931162
0.0402 0.169637946455853
0.0402 0.169643501980545
0.0402 0.169649057505236
0.0402 0.169654613029928
0.0402 0.169660168554619
0.0402 0.169665724079311
0.0402 0.169671279604002
0.0402 0.169676835128694
0.0402 0.169682390653385
0.0402 0.169687946178077
0.0402 0.169693501702768
0.0402 0.16969905722746
0.0402 0.169704612752151
0.0402 0.169710168276843
0.0402 0.169715723801534
0.0402 0.169721279326226
0.0402 0.169726834850917
0.0402 0.169732390375609
0.0402 0.169737945900301
0.0402 0.169743501424992
0.0402 0.169749056949684
0.0402 0.169754612474375
0.0402 0.169760167999067
0.0402 0.169765723523758
0.0402 0.16977127904845
0.0402 0.169776834573141
0.0402 0.169782390097833
0.0402 0.169787945622524
0.0402 0.169793501147216
0.0402 0.169799056671907
0.0402 0.169804612196599
0.0402 0.16981016772129
0.0402 0.169815723245982
0.0402 0.169821278770673
0.0402 0.169826834295365
0.0402 0.169832389820057
0.0402 0.169837945344748
0.0402 0.16984350086944
0.0402 0.169849056394131
0.0402 0.169854611918823
0.0402 0.169860167443514
0.0402 0.169865722968206
0.0402 0.169871278492897
0.0402 0.169876834017589
0.0402 0.16988238954228
0.0402 0.169887945066972
0.0402 0.169893500591663
0.0402 0.169899056116355
0.0402 0.169904611641046
0.0402 0.169910167165738
0.0402 0.169915722690429
0.0402 0.169921278215121
0.0402 0.169926833739813
0.0402 0.169932389264504
0.0402 0.169937944789196
0.0402 0.169943500313887
0.0402 0.169949055838579
0.0402 0.16995461136327
0.0402 0.169960166887962
0.0402 0.169965722412653
0.0402 0.169971277937345
0.0402 0.169976833462036
0.0402 0.169982388986728
0.0402 0.169987944511419
0.0402 0.169993500036111
0.0402 0.169999055560802
0.0402 0.170004611085494
0.0402 0.170010166610186
0.0402 0.170015722134877
0.0402 0.170021277659569
0.0402 0.17002683318426
0.0402 0.170032388708952
0.0402 0.170037944233643
0.0402 0.170043499758335
0.0402 0.170049055283026
0.0402 0.170054610807718
0.0402 0.170060166332409
0.0402 0.170065721857101
0.0402 0.170071277381792
0.0402 0.170076832906484
0.0402 0.170082388431175
0.0402 0.170087943955867
0.0402 0.170093499480558
0.0402 0.17009905500525
0.0402 0.170104610529941
0.0402 0.170110166054633
0.0402 0.170115721579325
0.0402 0.170121277104016
0.0402 0.170126832628708
0.0402 0.170132388153399
0.0402 0.170137943678091
0.0402 0.170143499202782
0.0402 0.170149054727474
0.0402 0.170154610252165
0.0402 0.170160165776857
0.0402 0.170165721301548
0.0402 0.17017127682624
0.0402 0.170176832350931
0.0402 0.170182387875623
0.0402 0.170187943400314
0.0402 0.170193498925006
0.0402 0.170199054449698
0.0402 0.170204609974389
0.0402 0.170210165499081
0.0402 0.170215721023772
0.0402 0.170221276548464
0.0402 0.170226832073155
0.0402 0.170232387597847
0.0402 0.170237943122538
0.0402 0.17024349864723
0.0402 0.170249054171921
0.0402 0.170254609696613
0.0402 0.170260165221304
0.0402 0.170265720745996
0.0402 0.170271276270687
0.0402 0.170276831795379
0.0402 0.17028238732007
0.0402 0.170287942844762
0.0402 0.170293498369454
0.0402 0.170299053894145
0.0402 0.170304609418837
0.0402 0.170310164943528
0.0402 0.17031572046822
0.0402 0.170321275992911
0.0402 0.170326831517603
0.0402 0.170332387042294
0.0402 0.170337942566986
0.0402 0.170343498091677
0.0402 0.170349053616369
0.0402 0.17035460914106
0.0402 0.170360164665752
0.0402 0.170365720190443
0.0402 0.170371275715135
0.0402 0.170376831239826
0.0402 0.170382386764518
0.0402 0.17038794228921
0.0402 0.170393497813901
0.0402 0.170399053338593
0.0402 0.170404608863284
0.0402 0.170410164387976
0.0402 0.170415719912667
0.0402 0.170421275437359
0.0402 0.17042683096205
0.0402 0.170432386486742
0.0402 0.170437942011433
0.0402 0.170443497536125
0.0402 0.170449053060816
0.0402 0.170454608585508
0.0402 0.170460164110199
0.0402 0.170465719634891
0.0402 0.170471275159582
0.0402 0.170476830684274
0.0402 0.170482386208965
0.0402 0.170487941733657
0.0402 0.170493497258349
0.0402 0.17049905278304
0.0402 0.170504608307732
0.0402 0.170510163832423
0.0402 0.170515719357115
0.0402 0.170521274881806
0.0402 0.170526830406498
0.0402 0.170532385931189
0.0402 0.170537941455881
0.0402 0.170543496980572
0.0402 0.170549052505264
0.0402 0.170554608029955
0.0402 0.170560163554647
0.0402 0.170565719079338
0.0402 0.17057127460403
0.0402 0.170576830128722
0.0402 0.170582385653413
0.0402 0.170587941178105
0.0402 0.170593496702796
0.0402 0.170599052227488
0.0402 0.170604607752179
0.0402 0.170610163276871
0.0402 0.170615718801562
0.0402 0.170621274326254
0.0402 0.170626829850945
0.0402 0.170632385375637
0.0402 0.170637940900328
0.0403 0.17064349642502
0.0403 0.170649051949711
0.0403 0.170654607474403
0.0403 0.170660162999094
0.0403 0.170665718523786
0.0403 0.170671274048478
0.0403 0.170676829573169
0.0403 0.170682385097861
0.0403 0.170687940622552
0.0403 0.170693496147244
0.0403 0.170699051671935
0.0403 0.170704607196627
0.0403 0.170710162721318
0.0403 0.17071571824601
0.0403 0.170721273770701
0.0403 0.170726829295393
0.0403 0.170732384820084
0.0403 0.170737940344776
0.0403 0.170743495869467
0.0403 0.170749051394159
0.0403 0.17075460691885
0.0403 0.170760162443542
0.0403 0.170765717968234
0.0403 0.170771273492925
0.0403 0.170776829017617
0.0403 0.170782384542308
0.0403 0.170787940067
0.0403 0.170793495591691
0.0403 0.170799051116383
0.0403 0.170804606641074
0.0403 0.170810162165766
0.0403 0.170815717690457
0.0403 0.170821273215149
0.0403 0.17082682873984
0.0403 0.170832384264532
0.0403 0.170837939789223
0.0403 0.170843495313915
0.0403 0.170849050838606
0.0403 0.170854606363298
0.0403 0.170860161887989
0.0403 0.170865717412681
0.0403 0.170871272937373
0.0403 0.170876828462064
0.0403 0.170882383986756
0.0403 0.170887939511447
0.0403 0.170893495036139
0.0403 0.17089905056083
0.0403 0.170904606085522
0.0403 0.170910161610213
0.0403 0.170915717134905
0.0403 0.170921272659596
0.0403 0.170926828184288
0.0403 0.170932383708979
0.0403 0.170937939233671
0.0403 0.170943494758362
0.0403 0.170949050283054
0.0403 0.170954605807746
0.0403 0.170960161332437
0.0403 0.170965716857129
0.0403 0.17097127238182
0.0403 0.170976827906512
0.0403 0.170982383431203
0.0403 0.170987938955895
0.0403 0.170993494480586
0.0403 0.170999050005278
0.0403 0.171004605529969
0.0403 0.171010161054661
0.0403 0.171015716579352
0.0403 0.171021272104044
0.0403 0.171026827628735
0.0403 0.171032383153427
0.0403 0.171037938678118
0.0403 0.17104349420281
0.0403 0.171049049727502
0.0403 0.171054605252193
0.0403 0.171060160776885
0.0403 0.171065716301576
0.0403 0.171071271826268
0.0403 0.171076827350959
0.0403 0.171082382875651
0.0403 0.171087938400342
0.0403 0.171093493925034
0.0403 0.171099049449725
0.0403 0.171104604974417
0.0403 0.171110160499108
0.0403 0.1711157160238
0.0403 0.171121271548491
0.0403 0.171126827073183
0.0403 0.171132382597874
0.0403 0.171137938122566
0.0403 0.171143493647258
0.0403 0.171149049171949
0.0403 0.171154604696641
0.0403 0.171160160221332
0.0403 0.171165715746024
0.0403 0.171171271270715
0.0403 0.171176826795407
0.0403 0.171182382320098
0.0403 0.17118793784479
0.0403 0.171193493369481
0.0403 0.171199048894173
0.0403 0.171204604418864
0.0403 0.171210159943556
0.0403 0.171215715468247
0.0403 0.171221270992939
0.0403 0.17122682651763
0.0403 0.171232382042322
0.0403 0.171237937567014
0.0403 0.171243493091705
0.0403 0.171249048616397
0.0403 0.171254604141088
0.0403 0.17126015966578
0.0403 0.171265715190471
0.0403 0.171271270715163
0.0403 0.171276826239854
0.0403 0.171282381764546
0.0403 0.171287937289237
0.0403 0.171293492813929
0.0403 0.17129904833862
0.0403 0.171304603863312
0.0403 0.171310159388003
0.0403 0.171315714912695
0.0403 0.171321270437386
0.0403 0.171326825962078
0.0403 0.17133238148677
0.0403 0.171337937011461
0.0403 0.171343492536153
0.0403 0.171349048060844
0.0403 0.171354603585536
0.0403 0.171360159110227
0.0403 0.171365714634919
0.0403 0.17137127015961
0.0403 0.171376825684302
0.0403 0.171382381208993
0.0403 0.171387936733685
0.0403 0.171393492258376
0.0403 0.171399047783068
0.0403 0.171404603307759
0.0403 0.171410158832451
0.0403 0.171415714357142
0.0403 0.171421269881834
0.0403 0.171426825406526
0.0403 0.171432380931217
0.0403 0.171437936455909
0.0403 0.1714434919806
0.0403 0.171449047505292
0.0403 0.171454603029983
0.0403 0.171460158554675
0.0403 0.171465714079366
0.0403 0.171471269604058
0.0403 0.171476825128749
0.0403 0.171482380653441
0.0403 0.171487936178132
0.0403 0.171493491702824
0.0403 0.171499047227515
0.0403 0.171504602752207
0.0403 0.171510158276898
0.0403 0.17151571380159
0.0403 0.171521269326282
0.0403 0.171526824850973
0.0403 0.171532380375665
0.0403 0.171537935900356
0.0403 0.171543491425048
0.0403 0.171549046949739
0.0403 0.171554602474431
0.0403 0.171560157999122
0.0403 0.171565713523814
0.0403 0.171571269048505
0.0403 0.171576824573197
0.0403 0.171582380097888
0.0403 0.17158793562258
0.0403 0.171593491147271
0.0403 0.171599046671963
0.0403 0.171604602196654
0.0403 0.171610157721346
0.0403 0.171615713246038
0.0403 0.171621268770729
0.0403 0.171626824295421
0.0403 0.171632379820112
0.0403 0.171637935344804
0.0403 0.171643490869495
0.0403 0.171649046394187
0.0403 0.171654601918878
0.0403 0.17166015744357
0.0403 0.171665712968261
0.0403 0.171671268492953
0.0403 0.171676824017644
0.0403 0.171682379542336
0.0403 0.171687935067027
0.0403 0.171693490591719
0.0403 0.17169904611641
0.0403 0.171704601641102
0.0403 0.171710157165794
0.0403 0.171715712690485
0.0403 0.171721268215177
0.0403 0.171726823739868
0.0403 0.17173237926456
0.0403 0.171737934789251
0.0403 0.171743490313943
0.0403 0.171749045838634
0.0403 0.171754601363326
0.0403 0.171760156888017
0.0403 0.171765712412709
0.0403 0.1717712679374
0.0403 0.171776823462092
0.0403 0.171782378986783
0.0403 0.171787934511475
0.0403 0.171793490036166
0.0403 0.171799045560858
0.0403 0.17180460108555
0.0403 0.171810156610241
0.0403 0.171815712134933
0.0403 0.171821267659624
0.0403 0.171826823184316
0.0403 0.171832378709007
0.0403 0.171837934233699
0.0403 0.17184348975839
0.0403 0.171849045283082
0.0403 0.171854600807773
0.0403 0.171860156332465
0.0403 0.171865711857156
0.0403 0.171871267381848
0.0403 0.171876822906539
0.0403 0.171882378431231
0.0403 0.171887933955922
0.0403 0.171893489480614
0.0403 0.171899045005306
0.0403 0.171904600529997
0.0403 0.171910156054689
0.0403 0.17191571157938
0.0403 0.171921267104072
0.0403 0.171926822628763
0.0403 0.171932378153455
0.0403 0.171937933678146
0.0403 0.171943489202838
0.0403 0.171949044727529
0.0403 0.171954600252221
0.0403 0.171960155776912
0.0403 0.171965711301604
0.0403 0.171971266826295
0.0403 0.171976822350987
0.0403 0.171982377875678
0.0403 0.17198793340037
0.0403 0.171993488925062
0.0403 0.171999044449753
0.0403 0.172004599974445
0.0403 0.172010155499136
0.0403 0.172015711023828
0.0403 0.172021266548519
0.0403 0.172026822073211
0.0403 0.172032377597902
0.0403 0.172037933122594
0.0403 0.172043488647285
0.0403 0.172049044171977
0.0403 0.172054599696668
0.0403 0.17206015522136
0.0403 0.172065710746051
0.0403 0.172071266270743
0.0403 0.172076821795434
0.0403 0.172082377320126
0.0403 0.172087932844818
0.0403 0.172093488369509
0.0403 0.172099043894201
0.0403 0.172104599418892
0.0403 0.172110154943584
0.0403 0.172115710468275
0.0403 0.172121265992967
0.0403 0.172126821517658
0.0403 0.17213237704235
0.0403 0.172137932567041
0.0403 0.172143488091733
0.0403 0.172149043616424
0.0403 0.172154599141116
0.0403 0.172160154665807
0.0403 0.172165710190499
0.0403 0.17217126571519
0.0403 0.172176821239882
0.0403 0.172182376764574
0.0403 0.172187932289265
0.0403 0.172193487813957
0.0403 0.172199043338648
0.0403 0.17220459886334
0.0403 0.172210154388031
0.0403 0.172215709912723
0.0403 0.172221265437414
0.0403 0.172226820962106
0.0403 0.172232376486797
0.0403 0.172237932011489
0.0403 0.17224348753618
0.0403 0.172249043060872
0.0403 0.172254598585563
0.0403 0.172260154110255
0.0403 0.172265709634946
0.0403 0.172271265159638
0.0403 0.17227682068433
0.0403 0.172282376209021
0.0403 0.172287931733713
0.0403 0.172293487258404
0.0403 0.172299042783096
0.0403 0.172304598307787
0.0403 0.172310153832479
0.0403 0.17231570935717
0.0403 0.172321264881862
0.0403 0.172326820406553
0.0403 0.172332375931245
0.0403 0.172337931455936
0.0403 0.172343486980628
0.0403 0.172349042505319
0.0403 0.172354598030011
0.0403 0.172360153554702
0.0403 0.172365709079394
0.0403 0.172371264604086
0.0403 0.172376820128777
0.0403 0.172382375653469
0.0403 0.17238793117816
0.0403 0.172393486702852
0.0403 0.172399042227543
0.0403 0.172404597752235
0.0403 0.172410153276926
0.0403 0.172415708801618
0.0403 0.172421264326309
0.0403 0.172426819851001
0.0403 0.172432375375692
0.0403 0.172437930900384
0.0403 0.172443486425075
0.0403 0.172449041949767
0.0403 0.172454597474458
0.0403 0.17246015299915
0.0403 0.172465708523842
0.0403 0.172471264048533
0.0403 0.172476819573225
0.0403 0.172482375097916
0.0403 0.172487930622608
0.0403 0.172493486147299
0.0403 0.172499041671991
0.0403 0.172504597196682
0.0403 0.172510152721374
0.0403 0.172515708246065
0.0403 0.172521263770757
0.0403 0.172526819295448
0.0403 0.17253237482014
0.0403 0.172537930344831
0.0403 0.172543485869523
0.0403 0.172549041394214
0.0403 0.172554596918906
0.0403 0.172560152443598
0.0403 0.172565707968289
0.0403 0.172571263492981
0.0403 0.172576819017672
0.0403 0.172582374542364
0.0403 0.172587930067055
0.0403 0.172593485591747
0.0403 0.172599041116438
0.0403 0.17260459664113
0.0403 0.172610152165821
0.0403 0.172615707690513
0.0403 0.172621263215204
0.0403 0.172626818739896
0.0403 0.172632374264587
0.0403 0.172637929789279
0.0403 0.17264348531397
0.0403 0.172649040838662
0.0403 0.172654596363354
0.0403 0.172660151888045
0.0403 0.172665707412737
0.0403 0.172671262937428
0.0403 0.17267681846212
0.0403 0.172682373986811
0.0403 0.172687929511503
0.0403 0.172693485036194
0.0403 0.172699040560886
0.0403 0.172704596085577
0.0403 0.172710151610269
0.0403 0.17271570713496
0.0403 0.172721262659652
0.0403 0.172726818184343
0.0403 0.172732373709035
0.0403 0.172737929233726
0.0403 0.172743484758418
0.0403 0.17274904028311
0.0403 0.172754595807801
0.0403 0.172760151332493
0.0403 0.172765706857184
0.0403 0.172771262381876
0.0403 0.172776817906567
0.0403 0.172782373431259
0.0403 0.17278792895595
0.0403 0.172793484480642
0.0403 0.172799040005333
0.0403 0.172804595530025
0.0403 0.172810151054716
0.0403 0.172815706579408
0.0403 0.172821262104099
0.0403 0.172826817628791
0.0403 0.172832373153482
0.0403 0.172837928678174
0.0403 0.172843484202866
0.0403 0.172849039727557
0.0403 0.172854595252249
0.0403 0.17286015077694
0.0403 0.172865706301632
0.0403 0.172871261826323
0.0403 0.172876817351015
0.0404 0.172882372875706
0.0404 0.172887928400398
0.0404 0.172893483925089
0.0404 0.172899039449781
0.0404 0.172904594974472
0.0404 0.172910150499164
0.0404 0.172915706023855
0.0404 0.172921261548547
0.0404 0.172926817073238
0.0404 0.17293237259793
0.0404 0.172937928122622
0.0404 0.172943483647313
0.0404 0.172949039172005
0.0404 0.172954594696696
0.0404 0.172960150221388
0.0404 0.172965705746079
0.0404 0.172971261270771
0.0404 0.172976816795462
0.0404 0.172982372320154
0.0404 0.172987927844845
0.0404 0.172993483369537
0.0404 0.172999038894228
0.0404 0.17300459441892
0.0404 0.173010149943611
0.0404 0.173015705468303
0.0404 0.173021260992994
0.0404 0.173026816517686
0.0404 0.173032372042378
0.0404 0.173037927567069
0.0404 0.173043483091761
0.0404 0.173049038616452
0.0404 0.173054594141144
0.0404 0.173060149665835
0.0404 0.173065705190527
0.0404 0.173071260715218
0.0404 0.17307681623991
0.0404 0.173082371764601
0.0404 0.173087927289293
0.0404 0.173093482813984
0.0404 0.173099038338676
0.0404 0.173104593863367
0.0404 0.173110149388059
0.0404 0.17311570491275
0.0404 0.173121260437442
0.0404 0.173126815962134
0.0404 0.173132371486825
0.0404 0.173137927011517
0.0404 0.173143482536208
0.0404 0.1731490380609
0.0404 0.173154593585591
0.0404 0.173160149110283
0.0404 0.173165704634974
0.0404 0.173171260159666
0.0404 0.173176815684357
0.0404 0.173182371209049
0.0404 0.17318792673374
0.0404 0.173193482258432
0.0404 0.173199037783123
0.0404 0.173204593307815
0.0404 0.173210148832506
0.0404 0.173215704357198
0.0404 0.17322125988189
0.0404 0.173226815406581
0.0404 0.173232370931273
0.0404 0.173237926455964
0.0404 0.173243481980656
0.0404 0.173249037505347
0.0404 0.173254593030039
0.0404 0.17326014855473
0.0404 0.173265704079422
0.0404 0.173271259604113
0.0404 0.173276815128805
0.0404 0.173282370653496
0.0404 0.173287926178188
0.0404 0.173293481702879
0.0404 0.173299037227571
0.0404 0.173304592752262
0.0404 0.173310148276954
0.0404 0.173315703801646
0.0404 0.173321259326337
0.0404 0.173326814851029
0.0404 0.17333237037572
0.0404 0.173337925900412
0.0404 0.173343481425103
0.0404 0.173349036949795
0.0404 0.173354592474486
0.0404 0.173360147999178
0.0404 0.173365703523869
0.0404 0.173371259048561
0.0404 0.173376814573252
0.0404 0.173382370097944
0.0404 0.173387925622635
0.0404 0.173393481147327
0.0404 0.173399036672019
0.0404 0.17340459219671
0.0404 0.173410147721402
0.0404 0.173415703246093
0.0404 0.173421258770785
0.0404 0.173426814295476
0.0404 0.173432369820168
0.0404 0.173437925344859
0.0404 0.173443480869551
0.0404 0.173449036394242
0.0404 0.173454591918934
0.0404 0.173460147443625
0.0404 0.173465702968317
0.0404 0.173471258493008
0.0404 0.1734768140177
0.0404 0.173482369542391
0.0404 0.173487925067083
0.0404 0.173493480591774
0.0404 0.173499036116466
0.0404 0.173504591641158
0.0404 0.173510147165849
0.0404 0.173515702690541
0.0404 0.173521258215232
0.0404 0.173526813739924
0.0404 0.173532369264615
0.0404 0.173537924789307
0.0404 0.173543480313998
0.0404 0.17354903583869
0.0404 0.173554591363381
0.0404 0.173560146888073
0.0404 0.173565702412764
0.0404 0.173571257937456
0.0404 0.173576813462147
0.0404 0.173582368986839
0.0404 0.17358792451153
0.0404 0.173593480036222
0.0404 0.173599035560914
0.0404 0.173604591085605
0.0404 0.173610146610297
0.0404 0.173615702134988
0.0404 0.17362125765968
0.0404 0.173626813184371
0.0404 0.173632368709063
0.0404 0.173637924233754
0.0404 0.173643479758446
0.0404 0.173649035283137
0.0404 0.173654590807829
0.0404 0.17366014633252
0.0404 0.173665701857212
0.0404 0.173671257381903
0.0404 0.173676812906595
0.0404 0.173682368431286
0.0404 0.173687923955978
0.0404 0.17369347948067
0.0404 0.173699035005361
0.0404 0.173704590530053
0.0404 0.173710146054744
0.0404 0.173715701579436
0.0404 0.173721257104127
0.0404 0.173726812628819
0.0404 0.17373236815351
0.0404 0.173737923678202
0.0404 0.173743479202893
0.0404 0.173749034727585
0.0404 0.173754590252276
0.0404 0.173760145776968
0.0404 0.173765701301659
0.0404 0.173771256826351
0.0404 0.173776812351043
0.0404 0.173782367875734
0.0404 0.173787923400426
0.0404 0.173793478925117
0.0404 0.173799034449809
0.0404 0.1738045899745
0.0404 0.173810145499192
0.0404 0.173815701023883
0.0404 0.173821256548575
0.0404 0.173826812073266
0.0404 0.173832367597958
0.0404 0.173837923122649
0.0404 0.173843478647341
0.0404 0.173849034172032
0.0404 0.173854589696724
0.0404 0.173860145221415
0.0404 0.173865700746107
0.0404 0.173871256270798
0.0404 0.17387681179549
0.0404 0.173882367320182
0.0404 0.173887922844873
0.0404 0.173893478369565
0.0404 0.173899033894256
0.0404 0.173904589418948
0.0404 0.173910144943639
0.0404 0.173915700468331
0.0404 0.173921255993022
0.0404 0.173926811517714
0.0404 0.173932367042405
0.0404 0.173937922567097
0.0404 0.173943478091788
0.0404 0.17394903361648
0.0404 0.173954589141171
0.0404 0.173960144665863
0.0404 0.173965700190555
0.0404 0.173971255715246
0.0404 0.173976811239938
0.0404 0.173982366764629
0.0404 0.173987922289321
0.0404 0.173993477814012
0.0404 0.173999033338704
0.0404 0.174004588863395
0.0404 0.174010144388087
0.0404 0.174015699912778
0.0404 0.17402125543747
0.0404 0.174026810962161
0.0404 0.174032366486853
0.0404 0.174037922011544
0.0404 0.174043477536236
0.0404 0.174049033060927
0.0404 0.174054588585619
0.0404 0.174060144110311
0.0404 0.174065699635002
0.0404 0.174071255159694
0.0404 0.174076810684385
0.0404 0.174082366209077
0.0404 0.174087921733768
0.0404 0.17409347725846
0.0404 0.174099032783151
0.0404 0.174104588307843
0.0404 0.174110143832534
0.0404 0.174115699357226
0.0404 0.174121254881917
0.0404 0.174126810406609
0.0404 0.1741323659313
0.0404 0.174137921455992
0.0404 0.174143476980683
0.0404 0.174149032505375
0.0404 0.174154588030067
0.0404 0.174160143554758
0.0404 0.17416569907945
0.0404 0.174171254604141
0.0404 0.174176810128833
0.0404 0.174182365653524
0.0404 0.174187921178216
0.0404 0.174193476702907
0.0404 0.174199032227599
0.0404 0.17420458775229
0.0404 0.174210143276982
0.0404 0.174215698801673
0.0404 0.174221254326365
0.0404 0.174226809851056
0.0404 0.174232365375748
0.0404 0.174237920900439
0.0404 0.174243476425131
0.0404 0.174249031949822
0.0404 0.174254587474514
0.0404 0.174260142999206
0.0404 0.174265698523897
0.0404 0.174271254048589
0.0404 0.17427680957328
0.0404 0.174282365097972
0.0404 0.174287920622663
0.0404 0.174293476147355
0.0404 0.174299031672046
0.0404 0.174304587196738
0.0404 0.174310142721429
0.0404 0.174315698246121
0.0404 0.174321253770812
0.0404 0.174326809295504
0.0404 0.174332364820195
0.0404 0.174337920344887
0.0404 0.174343475869578
0.0404 0.17434903139427
0.0404 0.174354586918962
0.0404 0.174360142443653
0.0404 0.174365697968345
0.0404 0.174371253493036
0.0404 0.174376809017728
0.0404 0.174382364542419
0.0404 0.174387920067111
0.0404 0.174393475591802
0.0404 0.174399031116494
0.0404 0.174404586641185
0.0404 0.174410142165877
0.0404 0.174415697690568
0.0404 0.17442125321526
0.0404 0.174426808739951
0.0404 0.174432364264643
0.0404 0.174437919789335
0.0404 0.174443475314026
0.0404 0.174449030838718
0.0404 0.174454586363409
0.0404 0.174460141888101
0.0404 0.174465697412792
0.0404 0.174471252937484
0.0404 0.174476808462175
0.0404 0.174482363986867
0.0404 0.174487919511558
0.0404 0.17449347503625
0.0404 0.174499030560941
0.0404 0.174504586085633
0.0404 0.174510141610324
0.0404 0.174515697135016
0.0404 0.174521252659707
0.0404 0.174526808184399
0.0404 0.174532363709091
0.0404 0.174537919233782
0.0404 0.174543474758474
0.0404 0.174549030283165
0.0404 0.174554585807857
0.0404 0.174560141332548
0.0404 0.17456569685724
0.0404 0.174571252381931
0.0404 0.174576807906623
0.0404 0.174582363431314
0.0404 0.174587918956006
0.0404 0.174593474480697
0.0404 0.174599030005389
0.0404 0.17460458553008
0.0404 0.174610141054772
0.0404 0.174615696579463
0.0404 0.174621252104155
0.0404 0.174626807628847
0.0404 0.174632363153538
0.0404 0.17463791867823
0.0404 0.174643474202921
0.0404 0.174649029727613
0.0404 0.174654585252304
0.0404 0.174660140776996
0.0404 0.174665696301687
0.0404 0.174671251826379
0.0404 0.17467680735107
0.0404 0.174682362875762
0.0404 0.174687918400453
0.0404 0.174693473925145
0.0404 0.174699029449836
0.0404 0.174704584974528
0.0404 0.174710140499219
0.0404 0.174715696023911
0.0404 0.174721251548603
0.0404 0.174726807073294
0.0404 0.174732362597986
0.0404 0.174737918122677
0.0404 0.174743473647369
0.0404 0.17474902917206
0.0404 0.174754584696752
0.0404 0.174760140221443
0.0404 0.174765695746135
0.0404 0.174771251270826
0.0404 0.174776806795518
0.0404 0.174782362320209
0.0404 0.174787917844901
0.0404 0.174793473369592
0.0404 0.174799028894284
0.0404 0.174804584418975
0.0404 0.174810139943667
0.0404 0.174815695468359
0.0404 0.17482125099305
0.0404 0.174826806517742
0.0404 0.174832362042433
0.0404 0.174837917567125
0.0404 0.174843473091816
0.0404 0.174849028616508
0.0404 0.174854584141199
0.0404 0.174860139665891
0.0404 0.174865695190582
0.0404 0.174871250715274
0.0404 0.174876806239965
0.0404 0.174882361764657
0.0404 0.174887917289348
0.0404 0.17489347281404
0.0404 0.174899028338731
0.0404 0.174904583863423
0.0404 0.174910139388115
0.0404 0.174915694912806
0.0404 0.174921250437498
0.0404 0.174926805962189
0.0404 0.174932361486881
0.0404 0.174937917011572
0.0404 0.174943472536264
0.0404 0.174949028060955
0.0404 0.174954583585647
0.0404 0.174960139110338
0.0404 0.17496569463503
0.0404 0.174971250159721
0.0404 0.174976805684413
0.0404 0.174982361209104
0.0404 0.174987916733796
0.0404 0.174993472258487
0.0404 0.174999027783179
0.0404 0.175004583307871
0.0404 0.175010138832562
0.0404 0.175015694357254
0.0404 0.175021249881945
0.0404 0.175026805406637
0.0404 0.175032360931328
0.0404 0.17503791645602
0.0404 0.175043471980711
0.0404 0.175049027505403
0.0404 0.175054583030094
0.0404 0.175060138554786
0.0404 0.175065694079477
0.0404 0.175071249604169
0.0404 0.17507680512886
0.0404 0.175082360653552
0.0404 0.175087916178243
0.0405 0.175093471702935
0.0405 0.175099027227627
0.0405 0.175104582752318
0.0405 0.17511013827701
0.0405 0.175115693801701
0.0405 0.175121249326393
0.0405 0.175126804851084
0.0405 0.175132360375776
0.0405 0.175137915900467
0.0405 0.175143471425159
0.0405 0.17514902694985
0.0405 0.175154582474542
0.0405 0.175160137999233
0.0405 0.175165693523925
0.0405 0.175171249048616
0.0405 0.175176804573308
0.0405 0.175182360097999
0.0405 0.175187915622691
0.0405 0.175193471147383
0.0405 0.175199026672074
0.0405 0.175204582196766
0.0405 0.175210137721457
0.0405 0.175215693246149
0.0405 0.17522124877084
0.0405 0.175226804295532
0.0405 0.175232359820223
0.0405 0.175237915344915
0.0405 0.175243470869606
0.0405 0.175249026394298
0.0405 0.175254581918989
0.0405 0.175260137443681
0.0405 0.175265692968372
0.0405 0.175271248493064
0.0405 0.175276804017755
0.0405 0.175282359542447
0.0405 0.175287915067139
0.0405 0.17529347059183
0.0405 0.175299026116522
0.0405 0.175304581641213
0.0405 0.175310137165905
0.0405 0.175315692690596
0.0405 0.175321248215288
0.0405 0.175326803739979
0.0405 0.175332359264671
0.0405 0.175337914789362
0.0405 0.175343470314054
0.0405 0.175349025838745
0.0405 0.175354581363437
0.0405 0.175360136888128
0.0405 0.17536569241282
0.0405 0.175371247937511
0.0405 0.175376803462203
0.0405 0.175382358986894
0.0405 0.175387914511586
0.0405 0.175393470036278
0.0405 0.175399025560969
0.0405 0.175404581085661
0.0405 0.175410136610352
0.0405 0.175415692135044
0.0405 0.175421247659735
0.0405 0.175426803184427
0.0405 0.175432358709118
0.0405 0.17543791423381
0.0405 0.175443469758501
0.0405 0.175449025283193
0.0405 0.175454580807884
0.0405 0.175460136332576
0.0405 0.175465691857267
0.0405 0.175471247381959
0.0405 0.175476802906651
0.0405 0.175482358431342
0.0405 0.175487913956034
0.0405 0.175493469480725
0.0405 0.175499025005417
0.0405 0.175504580530108
0.0405 0.1755101360548
0.0405 0.175515691579491
0.0405 0.175521247104183
0.0405 0.175526802628874
0.0405 0.175532358153566
0.0405 0.175537913678257
0.0405 0.175543469202949
0.0405 0.17554902472764
0.0405 0.175554580252332
0.0405 0.175560135777023
0.0405 0.175565691301715
0.0405 0.175571246826407
0.0405 0.175576802351098
0.0405 0.17558235787579
0.0405 0.175587913400481
0.0405 0.175593468925173
0.0405 0.175599024449864
0.0405 0.175604579974556
0.0405 0.175610135499247
0.0405 0.175615691023939
0.0405 0.17562124654863
0.0405 0.175626802073322
0.0405 0.175632357598013
0.0405 0.175637913122705
0.0405 0.175643468647396
0.0405 0.175649024172088
0.0405 0.175654579696779
0.0405 0.175660135221471
0.0405 0.175665690746163
0.0405 0.175671246270854
0.0405 0.175676801795546
0.0405 0.175682357320237
0.0405 0.175687912844929
0.0405 0.17569346836962
0.0405 0.175699023894312
0.0405 0.175704579419003
0.0405 0.175710134943695
0.0405 0.175715690468386
0.0405 0.175721245993078
0.0405 0.175726801517769
0.0405 0.175732357042461
0.0405 0.175737912567152
0.0405 0.175743468091844
0.0405 0.175749023616535
0.0405 0.175754579141227
0.0405 0.175760134665919
0.0405 0.17576569019061
0.0405 0.175771245715302
0.0405 0.175776801239993
0.0405 0.175782356764685
0.0405 0.175787912289376
0.0405 0.175793467814068
0.0405 0.175799023338759
0.0405 0.175804578863451
0.0405 0.175810134388142
0.0405 0.175815689912834
0.0405 0.175821245437525
0.0405 0.175826800962217
0.0405 0.175832356486908
0.0405 0.1758379120116
0.0405 0.175843467536291
0.0405 0.175849023060983
0.0405 0.175854578585675
0.0405 0.175860134110366
0.0405 0.175865689635058
0.0405 0.175871245159749
0.0405 0.175876800684441
0.0405 0.175882356209132
0.0405 0.175887911733824
0.0405 0.175893467258515
0.0405 0.175899022783207
0.0405 0.175904578307898
0.0405 0.17591013383259
0.0405 0.175915689357281
0.0405 0.175921244881973
0.0405 0.175926800406664
0.0405 0.175932355931356
0.0405 0.175937911456047
0.0405 0.175943466980739
0.0405 0.175949022505431
0.0405 0.175954578030122
0.0405 0.175960133554814
0.0405 0.175965689079505
0.0405 0.175971244604197
0.0405 0.175976800128888
0.0405 0.17598235565358
0.0405 0.175987911178271
0.0405 0.175993466702963
0.0405 0.175999022227654
0.0405 0.176004577752346
0.0405 0.176010133277037
0.0405 0.176015688801729
0.0405 0.17602124432642
0.0405 0.176026799851112
0.0405 0.176032355375803
0.0405 0.176037910900495
0.0405 0.176043466425187
0.0405 0.176049021949878
0.0405 0.17605457747457
0.0405 0.176060132999261
0.0405 0.176065688523953
0.0405 0.176071244048644
0.0405 0.176076799573336
0.0405 0.176082355098027
0.0405 0.176087910622719
0.0405 0.17609346614741
0.0405 0.176099021672102
0.0405 0.176104577196793
0.0405 0.176110132721485
0.0405 0.176115688246176
0.0405 0.176121243770868
0.0405 0.176126799295559
0.0405 0.176132354820251
0.0405 0.176137910344943
0.0405 0.176143465869634
0.0405 0.176149021394326
0.0405 0.176154576919017
0.0405 0.176160132443709
0.0405 0.1761656879684
0.0405 0.176171243493092
0.0405 0.176176799017783
0.0405 0.176182354542475
0.0405 0.176187910067166
0.0405 0.176193465591858
0.0405 0.176199021116549
0.0405 0.176204576641241
0.0405 0.176210132165932
0.0405 0.176215687690624
0.0405 0.176221243215315
0.0405 0.176226798740007
0.0405 0.176232354264699
0.0405 0.17623790978939
0.0405 0.176243465314082
0.0405 0.176249020838773
0.0405 0.176254576363465
0.0405 0.176260131888156
0.0405 0.176265687412848
0.0405 0.176271242937539
0.0405 0.176276798462231
0.0405 0.176282353986922
0.0405 0.176287909511614
0.0405 0.176293465036305
0.0405 0.176299020560997
0.0405 0.176304576085688
0.0405 0.17631013161038
0.0405 0.176315687135071
0.0405 0.176321242659763
0.0405 0.176326798184455
0.0405 0.176332353709146
0.0405 0.176337909233838
0.0405 0.176343464758529
0.0405 0.176349020283221
0.0405 0.176354575807912
0.0405 0.176360131332604
0.0405 0.176365686857295
0.0405 0.176371242381987
0.0405 0.176376797906678
0.0405 0.17638235343137
0.0405 0.176387908956061
0.0405 0.176393464480753
0.0405 0.176399020005444
0.0405 0.176404575530136
0.0405 0.176410131054827
0.0405 0.176415686579519
0.0405 0.176421242104211
0.0405 0.176426797628902
0.0405 0.176432353153594
0.0405 0.176437908678285
0.0405 0.176443464202977
0.0405 0.176449019727668
0.0405 0.17645457525236
0.0405 0.176460130777051
0.0405 0.176465686301743
0.0405 0.176471241826434
0.0405 0.176476797351126
0.0405 0.176482352875817
0.0405 0.176487908400509
0.0405 0.1764934639252
0.0405 0.176499019449892
0.0405 0.176504574974583
0.0405 0.176510130499275
0.0405 0.176515686023967
0.0405 0.176521241548658
0.0405 0.17652679707335
0.0405 0.176532352598041
0.0405 0.176537908122733
0.0405 0.176543463647424
0.0405 0.176549019172116
0.0405 0.176554574696807
0.0405 0.176560130221499
0.0405 0.17656568574619
0.0405 0.176571241270882
0.0405 0.176576796795573
0.0405 0.176582352320265
0.0405 0.176587907844956
0.0405 0.176593463369648
0.0405 0.176599018894339
0.0405 0.176604574419031
0.0405 0.176610129943723
0.0405 0.176615685468414
0.0405 0.176621240993106
0.0405 0.176626796517797
0.0405 0.176632352042489
0.0405 0.17663790756718
0.0405 0.176643463091872
0.0405 0.176649018616563
0.0405 0.176654574141255
0.0405 0.176660129665946
0.0405 0.176665685190638
0.0405 0.176671240715329
0.0405 0.176676796240021
0.0405 0.176682351764712
0.0405 0.176687907289404
0.0405 0.176693462814095
0.0405 0.176699018338787
0.0405 0.176704573863479
0.0405 0.17671012938817
0.0405 0.176715684912862
0.0405 0.176721240437553
0.0405 0.176726795962245
0.0405 0.176732351486936
0.0405 0.176737907011628
0.0405 0.176743462536319
0.0405 0.176749018061011
0.0405 0.176754573585702
0.0405 0.176760129110394
0.0405 0.176765684635085
0.0405 0.176771240159777
0.0405 0.176776795684468
0.0405 0.17678235120916
0.0405 0.176787906733852
0.0405 0.176793462258543
0.0405 0.176799017783235
0.0405 0.176804573307926
0.0405 0.176810128832618
0.0405 0.176815684357309
0.0405 0.176821239882001
0.0405 0.176826795406692
0.0405 0.176832350931384
0.0405 0.176837906456075
0.0405 0.176843461980767
0.0405 0.176849017505458
0.0405 0.17685457303015
0.0405 0.176860128554841
0.0405 0.176865684079533
0.0405 0.176871239604224
0.0405 0.176876795128916
0.0405 0.176882350653607
0.0405 0.176887906178299
0.0405 0.176893461702991
0.0405 0.176899017227682
0.0405 0.176904572752374
0.0405 0.176910128277065
0.0405 0.176915683801757
0.0405 0.176921239326448
0.0405 0.17692679485114
0.0405 0.176932350375831
0.0405 0.176937905900523
0.0405 0.176943461425214
0.0405 0.176949016949906
0.0405 0.176954572474597
0.0405 0.176960127999289
0.0405 0.17696568352398
0.0405 0.176971239048672
0.0405 0.176976794573363
0.0405 0.176982350098055
0.0405 0.176987905622747
0.0405 0.176993461147438
0.0405 0.17699901667213
0.0405 0.177004572196821
0.0405 0.177010127721513
0.0405 0.177015683246204
0.0405 0.177021238770896
0.0405 0.177026794295587
0.0405 0.177032349820279
0.0406 0.17703790534497
0.0406 0.177043460869662
0.0406 0.177049016394353
0.0406 0.177054571919045
0.0406 0.177060127443736
0.0406 0.177065682968428
0.0406 0.177071238493119
0.0406 0.177076794017811
0.0406 0.177082349542503
0.0406 0.177087905067194
0.0406 0.177093460591886
0.0406 0.177099016116577
0.0406 0.177104571641269
0.0406 0.17711012716596
0.0406 0.177115682690652
0.0406 0.177121238215343
0.0406 0.177126793740035
0.0406 0.177132349264726
0.0406 0.177137904789418
0.0406 0.177143460314109
0.0406 0.177149015838801
0.0406 0.177154571363492
0.0406 0.177160126888184
0.0406 0.177165682412875
0.0406 0.177171237937567
0.0406 0.177176793462259
0.0406 0.17718234898695
0.0406 0.177187904511642
0.0406 0.177193460036333
0.0406 0.177199015561025
0.0406 0.177204571085716
0.0406 0.177210126610408
0.0406 0.177215682135099
0.0406 0.177221237659791
0.0406 0.177226793184482
0.0406 0.177232348709174
0.0406 0.177237904233865
0.0406 0.177243459758557
0.0406 0.177249015283248
0.0406 0.17725457080794
0.0406 0.177260126332631
0.0406 0.177265681857323
0.0406 0.177271237382015
0.0406 0.177276792906706
0.0406 0.177282348431398
0.0406 0.177287903956089
0.0406 0.177293459480781
0.0406 0.177299015005472
0.0406 0.177304570530164
0.0406 0.177310126054855
0.0406 0.177315681579547
0.0406 0.177321237104238
0.0406 0.17732679262893
0.0406 0.177332348153621
0.0406 0.177337903678313
0.0406 0.177343459203004
0.0406 0.177349014727696
0.0406 0.177354570252387
0.0406 0.177360125777079
0.0406 0.177365681301771
0.0406 0.177371236826462
0.0406 0.177376792351154
0.0406 0.177382347875845
0.0406 0.177387903400537
0.0406 0.177393458925228
0.0406 0.17739901444992
0.0406 0.177404569974611
0.0406 0.177410125499303
0.0406 0.177415681023994
0.0406 0.177421236548686
0.0406 0.177426792073377
0.0406 0.177432347598069
0.0406 0.17743790312276
0.0406 0.177443458647452
0.0406 0.177449014172143
0.0406 0.177454569696835
0.0406 0.177460125221527
0.0406 0.177465680746218
0.0406 0.17747123627091
0.0406 0.177476791795601
0.0406 0.177482347320293
0.0406 0.177487902844984
0.0406 0.177493458369676
0.0406 0.177499013894367
0.0406 0.177504569419059
0.0406 0.17751012494375
0.0406 0.177515680468442
0.0406 0.177521235993133
0.0406 0.177526791517825
0.0406 0.177532347042516
0.0406 0.177537902567208
0.0406 0.177543458091899
0.0406 0.177549013616591
0.0406 0.177554569141283
0.0406 0.177560124665974
0.0406 0.177565680190666
0.0406 0.177571235715357
0.0406 0.177576791240049
0.0406 0.17758234676474
0.0406 0.177587902289432
0.0406 0.177593457814123
0.0406 0.177599013338815
0.0406 0.177604568863506
0.0406 0.177610124388198
0.0406 0.177615679912889
0.0406 0.177621235437581
0.0406 0.177626790962272
0.0406 0.177632346486964
0.0406 0.177637902011655
0.0406 0.177643457536347
0.0406 0.177649013061039
0.0406 0.17765456858573
0.0406 0.177660124110422
0.0406 0.177665679635113
0.0406 0.177671235159805
0.0406 0.177676790684496
0.0406 0.177682346209188
0.0406 0.177687901733879
0.0406 0.177693457258571
0.0406 0.177699012783262
0.0406 0.177704568307954
0.0406 0.177710123832645
0.0406 0.177715679357337
0.0406 0.177721234882028
0.0406 0.17772679040672
0.0406 0.177732345931411
0.0406 0.177737901456103
0.0406 0.177743456980795
0.0406 0.177749012505486
0.0406 0.177754568030178
0.0406 0.177760123554869
0.0406 0.177765679079561
0.0406 0.177771234604252
0.0406 0.177776790128944
0.0406 0.177782345653635
0.0406 0.177787901178327
0.0406 0.177793456703018
0.0406 0.17779901222771
0.0406 0.177804567752401
0.0406 0.177810123277093
0.0406 0.177815678801784
0.0406 0.177821234326476
0.0406 0.177826789851168
0.0406 0.177832345375859
0.0406 0.177837900900551
0.0406 0.177843456425242
0.0406 0.177849011949934
0.0406 0.177854567474625
0.0406 0.177860122999317
0.0406 0.177865678524008
0.0406 0.1778712340487
0.0406 0.177876789573391
0.0406 0.177882345098083
0.0406 0.177887900622774
0.0406 0.177893456147466
0.0406 0.177899011672157
0.0406 0.177904567196849
0.0406 0.17791012272154
0.0406 0.177915678246232
0.0406 0.177921233770924
0.0406 0.177926789295615
0.0406 0.177932344820307
0.0406 0.177937900344998
0.0406 0.17794345586969
0.0406 0.177949011394381
0.0406 0.177954566919073
0.0406 0.177960122443764
0.0406 0.177965677968456
0.0406 0.177971233493147
0.0406 0.177976789017839
0.0406 0.17798234454253
0.0406 0.177987900067222
0.0406 0.177993455591913
0.0406 0.177999011116605
0.0406 0.178004566641296
0.0406 0.178010122165988
0.0406 0.178015677690679
0.0406 0.178021233215371
0.0406 0.178026788740063
0.0406 0.178032344264754
0.0406 0.178037899789446
0.0406 0.178043455314137
0.0406 0.178049010838829
0.0406 0.17805456636352
0.0406 0.178060121888212
0.0406 0.178065677412903
0.0406 0.178071232937595
0.0406 0.178076788462286
0.0406 0.178082343986978
0.0406 0.178087899511669
0.0406 0.178093455036361
0.0406 0.178099010561052
0.0406 0.178104566085744
0.0406 0.178110121610435
0.0406 0.178115677135127
0.0406 0.178121232659819
0.0406 0.17812678818451
0.0406 0.178132343709202
0.0406 0.178137899233893
0.0406 0.178143454758585
0.0406 0.178149010283276
0.0406 0.178154565807968
0.0406 0.178160121332659
0.0406 0.178165676857351
0.0406 0.178171232382042
0.0406 0.178176787906734
0.0406 0.178182343431425
0.0406 0.178187898956117
0.0406 0.178193454480808
0.0406 0.1781990100055
0.0406 0.178204565530191
0.0406 0.178210121054883
0.0406 0.178215676579575
0.0406 0.178221232104266
0.0406 0.178226787628958
0.0406 0.178232343153649
0.0406 0.178237898678341
0.0406 0.178243454203032
0.0406 0.178249009727724
0.0406 0.178254565252415
0.0406 0.178260120777107
0.0406 0.178265676301798
0.0406 0.17827123182649
0.0406 0.178276787351181
0.0406 0.178282342875873
0.0406 0.178287898400564
0.0406 0.178293453925256
0.0406 0.178299009449948
0.0406 0.178304564974639
0.0406 0.178310120499331
0.0406 0.178315676024022
0.0406 0.178321231548714
0.0406 0.178326787073405
0.0406 0.178332342598097
0.0406 0.178337898122788
0.0406 0.17834345364748
0.0406 0.178349009172171
0.0406 0.178354564696863
0.0406 0.178360120221554
0.0406 0.178365675746246
0.0406 0.178371231270937
0.0406 0.178376786795629
0.0406 0.17838234232032
0.0406 0.178387897845012
0.0406 0.178393453369703
0.0406 0.178399008894395
0.0406 0.178404564419087
0.0406 0.178410119943778
0.0406 0.17841567546847
0.0406 0.178421230993161
0.0406 0.178426786517853
0.0406 0.178432342042544
0.0406 0.178437897567236
0.0406 0.178443453091927
0.0406 0.178449008616619
0.0406 0.17845456414131
0.0406 0.178460119666002
0.0406 0.178465675190693
0.0406 0.178471230715385
0.0406 0.178476786240076
0.0406 0.178482341764768
0.0406 0.17848789728946
0.0406 0.178493452814151
0.0406 0.178499008338843
0.0406 0.178504563863534
0.0406 0.178510119388226
0.0406 0.178515674912917
0.0406 0.178521230437609
0.0406 0.1785267859623
0.0406 0.178532341486992
0.0406 0.178537897011683
0.0406 0.178543452536375
0.0406 0.178549008061066
0.0406 0.178554563585758
0.0406 0.178560119110449
0.0406 0.178565674635141
0.0406 0.178571230159832
0.0406 0.178576785684524
0.0406 0.178582341209216
0.0406 0.178587896733907
0.0406 0.178593452258599
0.0406 0.17859900778329
0.0406 0.178604563307982
0.0406 0.178610118832673
0.0406 0.178615674357365
0.0406 0.178621229882056
0.0406 0.178626785406748
0.0406 0.178632340931439
0.0406 0.178637896456131
0.0406 0.178643451980822
0.0406 0.178649007505514
0.0406 0.178654563030205
0.0406 0.178660118554897
0.0406 0.178665674079588
0.0406 0.17867122960428
0.0406 0.178676785128972
0.0406 0.178682340653663
0.0406 0.178687896178355
0.0406 0.178693451703046
0.0406 0.178699007227738
0.0406 0.178704562752429
0.0406 0.178710118277121
0.0406 0.178715673801812
0.0406 0.178721229326504
0.0406 0.178726784851195
0.0406 0.178732340375887
0.0406 0.178737895900578
0.0406 0.17874345142527
0.0406 0.178749006949961
0.0406 0.178754562474653
0.0406 0.178760117999344
0.0406 0.178765673524036
0.0406 0.178771229048727
0.0406 0.178776784573419
0.0406 0.178782340098111
0.0406 0.178787895622802
0.0406 0.178793451147494
0.0406 0.178799006672185
0.0406 0.178804562196877
0.0406 0.178810117721568
0.0406 0.17881567324626
0.0406 0.178821228770951
0.0406 0.178826784295643
0.0406 0.178832339820334
0.0406 0.178837895345026
0.0406 0.178843450869717
0.0406 0.178849006394409
0.0406 0.1788545619191
0.0406 0.178860117443792
0.0406 0.178865672968484
0.0406 0.178871228493175
0.0406 0.178876784017867
0.0406 0.178882339542558
0.0406 0.17888789506725
0.0406 0.178893450591941
0.0406 0.178899006116633
0.0406 0.178904561641324
0.0406 0.178910117166016
0.0406 0.178915672690707
0.0406 0.178921228215399
0.0406 0.17892678374009
0.0406 0.178932339264782
0.0406 0.178937894789473
0.0406 0.178943450314165
0.0406 0.178949005838856
0.0406 0.178954561363548
0.0406 0.17896011688824
0.0406 0.178965672412931
0.0406 0.178971227937623
0.0406 0.178976783462314
0.0406 0.178982338987006
0.0406 0.178987894511697
0.0406 0.178993450036389
0.0406 0.17899900556108
0.0406 0.179004561085772
0.0406 0.179010116610463
0.0406 0.179015672135155
0.0406 0.179021227659846
0.0406 0.179026783184538
0.0406 0.179032338709229
0.0406 0.179037894233921
0.0406 0.179043449758612
0.0406 0.179049005283304
0.0406 0.179054560807996
0.0406 0.179060116332687
0.0406 0.179065671857379
0.0406 0.17907122738207
0.0406 0.179076782906762
0.0406 0.179082338431453
0.0406 0.179087893956145
0.0406 0.179093449480836
0.0406 0.179099005005528
0.0406 0.179104560530219
0.0406 0.179110116054911
0.0406 0.179115671579602
0.0406 0.179121227104294
0.0406 0.179126782628985
0.0406 0.179132338153677
0.0406 0.179137893678368
0.0406 0.17914344920306
0.0406 0.179149004727751
0.0406 0.179154560252443
0.0406 0.179160115777135
0.0406 0.179165671301826
0.0406 0.179171226826518
0.0406 0.179176782351209
0.0406 0.179182337875901
0.0406 0.179187893400592
0.0406 0.179193448925284
0.0406 0.179199004449975
0.0406 0.179204559974667
0.0406 0.179210115499358
0.0406 0.17921567102405
0.0406 0.179221226548741
0.0406 0.179226782073433
0.0406 0.179232337598124
0.0406 0.179237893122816
0.0406 0.179243448647508
0.0406 0.179249004172199
0.0406 0.179254559696891
0.0406 0.179260115221582
0.0406 0.179265670746274
0.0406 0.179271226270965
0.0406 0.179276781795657
0.0406 0.179282337320348
0.0406 0.17928789284504
0.0406 0.179293448369731
0.0406 0.179299003894423
0.0406 0.179304559419114
0.0406 0.179310114943806
0.0406 0.179315670468497
0.0406 0.179321225993189
0.0406 0.17932678151788
0.0406 0.179332337042572
0.0406 0.179337892567264
0.0407 0.179343448091955
0.0407 0.179349003616647
0.0407 0.179354559141338
0.0407 0.17936011466603
0.0407 0.179365670190721
0.0407 0.179371225715413
0.0407 0.179376781240104
0.0407 0.179382336764796
0.0407 0.179387892289487
0.0407 0.179393447814179
0.0407 0.17939900333887
0.0407 0.179404558863562
0.0407 0.179410114388253
0.0407 0.179415669912945
0.0407 0.179421225437636
0.0407 0.179426780962328
0.0407 0.17943233648702
0.0407 0.179437892011711
0.0407 0.179443447536403
0.0407 0.179449003061094
0.0407 0.179454558585786
0.0407 0.179460114110477
0.0407 0.179465669635169
0.0407 0.17947122515986
0.0407 0.179476780684552
0.0407 0.179482336209243
0.0407 0.179487891733935
0.0407 0.179493447258626
0.0407 0.179499002783318
0.0407 0.179504558308009
0.0407 0.179510113832701
0.0407 0.179515669357392
0.0407 0.179521224882084
0.0407 0.179526780406776
0.0407 0.179532335931467
0.0407 0.179537891456159
0.0407 0.17954344698085
0.0407 0.179549002505542
0.0407 0.179554558030233
0.0407 0.179560113554925
0.0407 0.179565669079616
0.0407 0.179571224604308
0.0407 0.179576780128999
0.0407 0.179582335653691
0.0407 0.179587891178382
0.0407 0.179593446703074
0.0407 0.179599002227765
0.0407 0.179604557752457
0.0407 0.179610113277148
0.0407 0.17961566880184
0.0407 0.179621224326532
0.0407 0.179626779851223
0.0407 0.179632335375915
0.0407 0.179637890900606
0.0407 0.179643446425298
0.0407 0.179649001949989
0.0407 0.179654557474681
0.0407 0.179660112999372
0.0407 0.179665668524064
0.0407 0.179671224048755
0.0407 0.179676779573447
0.0407 0.179682335098138
0.0407 0.17968789062283
0.0407 0.179693446147521
0.0407 0.179699001672213
0.0407 0.179704557196904
0.0407 0.179710112721596
0.0407 0.179715668246288
0.0407 0.179721223770979
0.0407 0.179726779295671
0.0407 0.179732334820362
0.0407 0.179737890345054
0.0407 0.179743445869745
0.0407 0.179749001394437
0.0407 0.179754556919128
0.0407 0.17976011244382
0.0407 0.179765667968511
0.0407 0.179771223493203
0.0407 0.179776779017894
0.0407 0.179782334542586
0.0407 0.179787890067277
0.0407 0.179793445591969
0.0407 0.17979900111666
0.0407 0.179804556641352
0.0407 0.179810112166044
0.0407 0.179815667690735
0.0407 0.179821223215427
0.0407 0.179826778740118
0.0407 0.17983233426481
0.0407 0.179837889789501
0.0407 0.179843445314193
0.0407 0.179849000838884
0.0407 0.179854556363576
0.0407 0.179860111888267
0.0407 0.179865667412959
0.0407 0.17987122293765
0.0407 0.179876778462342
0.0407 0.179882333987033
0.0407 0.179887889511725
0.0407 0.179893445036416
0.0407 0.179899000561108
0.0407 0.1799045560858
0.0407 0.179910111610491
0.0407 0.179915667135183
0.0407 0.179921222659874
0.0407 0.179926778184566
0.0407 0.179932333709257
0.0407 0.179937889233949
0.0407 0.17994344475864
0.0407 0.179949000283332
0.0407 0.179954555808023
0.0407 0.179960111332715
0.0407 0.179965666857406
0.0407 0.179971222382098
0.0407 0.179976777906789
0.0407 0.179982333431481
0.0407 0.179987888956172
0.0407 0.179993444480864
0.0407 0.179999000005556
0.0407 0.180004555530247
0.0407 0.180010111054939
0.0407 0.18001566657963
0.0407 0.180021222104322
0.0407 0.180026777629013
0.0407 0.180032333153705
0.0407 0.180037888678396
0.0407 0.180043444203088
0.0407 0.180048999727779
0.0407 0.180054555252471
0.0407 0.180060110777162
0.0407 0.180065666301854
0.0407 0.180071221826545
0.0407 0.180076777351237
0.0407 0.180082332875928
0.0407 0.18008788840062
0.0407 0.180093443925312
0.0407 0.180098999450003
0.0407 0.180104554974695
0.0407 0.180110110499386
0.0407 0.180115666024078
0.0407 0.180121221548769
0.0407 0.180126777073461
0.0407 0.180132332598152
0.0407 0.180137888122844
0.0407 0.180143443647535
0.0407 0.180148999172227
0.0407 0.180154554696918
0.0407 0.18016011022161
0.0407 0.180165665746301
0.0407 0.180171221270993
0.0407 0.180176776795684
0.0407 0.180182332320376
0.0407 0.180187887845068
0.0407 0.180193443369759
0.0407 0.180198998894451
0.0407 0.180204554419142
0.0407 0.180210109943834
0.0407 0.180215665468525
0.0407 0.180221220993217
0.0407 0.180226776517908
0.0407 0.1802323320426
0.0407 0.180237887567291
0.0407 0.180243443091983
0.0407 0.180248998616674
0.0407 0.180254554141366
0.0407 0.180260109666057
0.0407 0.180265665190749
0.0407 0.18027122071544
0.0407 0.180276776240132
0.0407 0.180282331764824
0.0407 0.180287887289515
0.0407 0.180293442814207
0.0407 0.180298998338898
0.0407 0.18030455386359
0.0407 0.180310109388281
0.0407 0.180315664912973
0.0407 0.180321220437664
0.0407 0.180326775962356
0.0407 0.180332331487047
0.0407 0.180337887011739
0.0407 0.18034344253643
0.0407 0.180348998061122
0.0407 0.180354553585813
0.0407 0.180360109110505
0.0407 0.180365664635196
0.0407 0.180371220159888
0.0407 0.18037677568458
0.0407 0.180382331209271
0.0407 0.180387886733963
0.0407 0.180393442258654
0.0407 0.180398997783346
0.0407 0.180404553308037
0.0407 0.180410108832729
0.0407 0.18041566435742
0.0407 0.180421219882112
0.0407 0.180426775406803
0.0407 0.180432330931495
0.0407 0.180437886456186
0.0407 0.180443441980878
0.0407 0.180448997505569
0.0407 0.180454553030261
0.0407 0.180460108554952
0.0407 0.180465664079644
0.0407 0.180471219604336
0.0407 0.180476775129027
0.0407 0.180482330653719
0.0407 0.18048788617841
0.0407 0.180493441703102
0.0407 0.180498997227793
0.0407 0.180504552752485
0.0407 0.180510108277176
0.0407 0.180515663801868
0.0407 0.180521219326559
0.0407 0.180526774851251
0.0407 0.180532330375942
0.0407 0.180537885900634
0.0407 0.180543441425325
0.0407 0.180548996950017
0.0407 0.180554552474708
0.0407 0.1805601079994
0.0407 0.180565663524092
0.0407 0.180571219048783
0.0407 0.180576774573475
0.0407 0.180582330098166
0.0407 0.180587885622858
0.0407 0.180593441147549
0.0407 0.180598996672241
0.0407 0.180604552196932
0.0407 0.180610107721624
0.0407 0.180615663246315
0.0407 0.180621218771007
0.0407 0.180626774295698
0.0407 0.18063232982039
0.0407 0.180637885345081
0.0407 0.180643440869773
0.0407 0.180648996394464
0.0407 0.180654551919156
0.0407 0.180660107443848
0.0407 0.180665662968539
0.0407 0.180671218493231
0.0407 0.180676774017922
0.0407 0.180682329542614
0.0407 0.180687885067305
0.0407 0.180693440591997
0.0407 0.180698996116688
0.0407 0.18070455164138
0.0407 0.180710107166071
0.0407 0.180715662690763
0.0407 0.180721218215454
0.0407 0.180726773740146
0.0407 0.180732329264837
0.0407 0.180737884789529
0.0407 0.18074344031422
0.0407 0.180748995838912
0.0407 0.180754551363604
0.0407 0.180760106888295
0.0407 0.180765662412987
0.0407 0.180771217937678
0.0407 0.18077677346237
0.0407 0.180782328987061
0.0407 0.180787884511753
0.0407 0.180793440036444
0.0407 0.180798995561136
0.0407 0.180804551085827
0.0407 0.180810106610519
0.0407 0.18081566213521
0.0407 0.180821217659902
0.0407 0.180826773184593
0.0407 0.180832328709285
0.0407 0.180837884233976
0.0407 0.180843439758668
0.0407 0.18084899528336
0.0407 0.180854550808051
0.0407 0.180860106332743
0.0407 0.180865661857434
0.0407 0.180871217382126
0.0407 0.180876772906817
0.0407 0.180882328431509
0.0407 0.1808878839562
0.0407 0.180893439480892
0.0407 0.180898995005583
0.0407 0.180904550530275
0.0407 0.180910106054966
0.0407 0.180915661579658
0.0407 0.180921217104349
0.0407 0.180926772629041
0.0407 0.180932328153732
0.0407 0.180937883678424
0.0407 0.180943439203116
0.0407 0.180948994727807
0.0407 0.180954550252499
0.0407 0.18096010577719
0.0407 0.180965661301882
0.0407 0.180971216826573
0.0407 0.180976772351265
0.0407 0.180982327875956
0.0407 0.180987883400648
0.0407 0.180993438925339
0.0407 0.180998994450031
0.0407 0.181004549974722
0.0407 0.181010105499414
0.0407 0.181015661024105
0.0407 0.181021216548797
0.0407 0.181026772073488
0.0407 0.18103232759818
0.0407 0.181037883122872
0.0407 0.181043438647563
0.0407 0.181048994172255
0.0407 0.181054549696946
0.0407 0.181060105221638
0.0407 0.181065660746329
0.0407 0.181071216271021
0.0407 0.181076771795712
0.0407 0.181082327320404
0.0407 0.181087882845095
0.0407 0.181093438369787
0.0407 0.181098993894478
0.0407 0.18110454941917
0.0407 0.181110104943861
0.0407 0.181115660468553
0.0407 0.181121215993244
0.0407 0.181126771517936
0.0407 0.181132327042628
0.0407 0.181137882567319
0.0407 0.181143438092011
0.0407 0.181148993616702
0.0407 0.181154549141394
0.0407 0.181160104666085
0.0407 0.181165660190777
0.0407 0.181171215715468
0.0407 0.18117677124016
0.0407 0.181182326764851
0.0407 0.181187882289543
0.0407 0.181193437814234
0.0408 0.181198993338926
0.0408 0.181204548863617
0.0408 0.181210104388309
0.0408 0.181215659913
0.0408 0.181221215437692
0.0408 0.181226770962384
0.0408 0.181232326487075
0.0408 0.181237882011767
0.0408 0.181243437536458
0.0408 0.18124899306115
0.0408 0.181254548585841
0.0408 0.181260104110533
0.0408 0.181265659635224
0.0408 0.181271215159916
0.0408 0.181276770684607
0.0408 0.181282326209299
0.0408 0.18128788173399
0.0408 0.181293437258682
0.0408 0.181298992783373
0.0408 0.181304548308065
0.0408 0.181310103832756
0.0408 0.181315659357448
0.0408 0.18132121488214
0.0408 0.181326770406831
0.0408 0.181332325931523
0.0408 0.181337881456214
0.0408 0.181343436980906
0.0408 0.181348992505597
0.0408 0.181354548030289
0.0408 0.18136010355498
0.0408 0.181365659079672
0.0408 0.181371214604363
0.0408 0.181376770129055
0.0408 0.181382325653746
0.0408 0.181387881178438
0.0408 0.181393436703129
0.0408 0.181398992227821
0.0408 0.181404547752512
0.0408 0.181410103277204
0.0408 0.181415658801896
0.0408 0.181421214326587
0.0408 0.181426769851279
0.0408 0.18143232537597
0.0408 0.181437880900662
0.0408 0.181443436425353
0.0408 0.181448991950045
0.0408 0.181454547474736
0.0408 0.181460102999428
0.0408 0.181465658524119
0.0408 0.181471214048811
0.0408 0.181476769573502
0.0408 0.181482325098194
0.0408 0.181487880622885
0.0408 0.181493436147577
0.0408 0.181498991672268
0.0408 0.18150454719696
0.0408 0.181510102721652
0.0408 0.181515658246343
0.0408 0.181521213771035
0.0408 0.181526769295726
0.0408 0.181532324820418
0.0408 0.181537880345109
0.0408 0.181543435869801
0.0408 0.181548991394492
0.0408 0.181554546919184
0.0408 0.181560102443875
0.0408 0.181565657968567
0.0408 0.181571213493258
0.0408 0.18157676901795
0.0408 0.181582324542641
0.0408 0.181587880067333
0.0408 0.181593435592024
0.0408 0.181598991116716
0.0408 0.181604546641408
0.0408 0.181610102166099
0.0408 0.181615657690791
0.0408 0.181621213215482
0.0408 0.181626768740174
0.0408 0.181632324264865
0.0408 0.181637879789557
0.0408 0.181643435314248
0.0408 0.18164899083894
0.0408 0.181654546363631
0.0408 0.181660101888323
0.0408 0.181665657413014
0.0408 0.181671212937706
0.0408 0.181676768462397
0.0408 0.181682323987089
0.0408 0.181687879511781
0.0408 0.181693435036472
0.0408 0.181698990561164
0.0408 0.181704546085855
0.0408 0.181710101610547
0.0408 0.181715657135238
0.0408 0.18172121265993
0.0408 0.181726768184621
0.0408 0.181732323709313
0.0408 0.181737879234004
0.0408 0.181743434758696
0.0408 0.181748990283387
0.0408 0.181754545808079
0.0408 0.18176010133277
0.0408 0.181765656857462
0.0408 0.181771212382153
0.0408 0.181776767906845
0.0408 0.181782323431536
0.0408 0.181787878956228
0.0408 0.18179343448092
0.0408 0.181798990005611
0.0408 0.181804545530303
0.0408 0.181810101054994
0.0408 0.181815656579686
0.0408 0.181821212104377
0.0408 0.181826767629069
0.0408 0.18183232315376
0.0408 0.181837878678452
0.0408 0.181843434203143
0.0408 0.181848989727835
0.0408 0.181854545252526
0.0408 0.181860100777218
0.0408 0.181865656301909
0.0408 0.181871211826601
0.0408 0.181876767351292
0.0408 0.181882322875984
0.0408 0.181887878400676
0.0408 0.181893433925367
0.0408 0.181898989450059
0.0408 0.18190454497475
0.0408 0.181910100499442
0.0408 0.181915656024133
0.0408 0.181921211548825
0.0408 0.181926767073516
0.0408 0.181932322598208
0.0408 0.181937878122899
0.0408 0.181943433647591
0.0408 0.181948989172282
0.0408 0.181954544696974
0.0408 0.181960100221665
0.0408 0.181965655746357
0.0408 0.181971211271048
0.0408 0.18197676679574
0.0408 0.181982322320432
0.0408 0.181987877845123
0.0408 0.181993433369815
0.0408 0.181998988894506
0.0408 0.182004544419198
0.0408 0.182010099943889
0.0408 0.182015655468581
0.0408 0.182021210993272
0.0408 0.182026766517964
0.0408 0.182032322042655
0.0408 0.182037877567347
0.0408 0.182043433092038
0.0408 0.18204898861673
0.0408 0.182054544141421
0.0408 0.182060099666113
0.0408 0.182065655190805
0.0408 0.182071210715496
0.0408 0.182076766240188
0.0408 0.182082321764879
0.0408 0.182087877289571
0.0408 0.182093432814262
0.0408 0.182098988338954
0.0408 0.182104543863645
0.0408 0.182110099388337
0.0408 0.182115654913028
0.0408 0.18212121043772
0.0408 0.182126765962411
0.0408 0.182132321487103
0.0408 0.182137877011794
0.0408 0.182143432536486
0.0408 0.182148988061177
0.0408 0.182154543585869
0.0408 0.18216009911056
0.0408 0.182165654635252
0.0408 0.182171210159944
0.0408 0.182176765684635
0.0408 0.182182321209327
0.0408 0.182187876734018
0.0408 0.18219343225871
0.0408 0.182198987783401
0.0408 0.182204543308093
0.0408 0.182210098832784
0.0408 0.182215654357476
0.0408 0.182221209882167
0.0408 0.182226765406859
0.0408 0.18223232093155
0.0408 0.182237876456242
0.0408 0.182243431980933
0.0408 0.182248987505625
0.0408 0.182254543030316
0.0408 0.182260098555008
0.0408 0.1822656540797
0.0408 0.182271209604391
0.0408 0.182276765129083
0.0408 0.182282320653774
0.0408 0.182287876178466
0.0408 0.182293431703157
0.0408 0.182298987227849
0.0408 0.18230454275254
0.0408 0.182310098277232
0.0408 0.182315653801923
0.0408 0.182321209326615
0.0408 0.182326764851306
0.0408 0.182332320375998
0.0408 0.182337875900689
0.0408 0.182343431425381
0.0408 0.182348986950073
0.0408 0.182354542474764
0.0408 0.182360097999456
0.0408 0.182365653524147
0.0408 0.182371209048839
0.0408 0.18237676457353
0.0408 0.182382320098222
0.0408 0.182387875622913
0.0408 0.182393431147605
0.0408 0.182398986672296
0.0408 0.182404542196988
0.0408 0.182410097721679
0.0408 0.182415653246371
0.0408 0.182421208771062
0.0408 0.182426764295754
0.0408 0.182432319820445
0.0408 0.182437875345137
0.0408 0.182443430869829
0.0408 0.18244898639452
0.0408 0.182454541919212
0.0408 0.182460097443903
0.0408 0.182465652968595
0.0408 0.182471208493286
0.0408 0.182476764017978
0.0408 0.182482319542669
0.0408 0.182487875067361
0.0408 0.182493430592052
0.0408 0.182498986116744
0.0408 0.182504541641435
0.0408 0.182510097166127
0.0408 0.182515652690818
0.0408 0.18252120821551
0.0408 0.182526763740201
0.0408 0.182532319264893
0.0408 0.182537874789584
0.0408 0.182543430314276
0.0408 0.182548985838968
0.0408 0.182554541363659
0.0408 0.182560096888351
0.0408 0.182565652413042
0.0408 0.182571207937734
0.0408 0.182576763462425
0.0408 0.182582318987117
0.0408 0.182587874511808
0.0408 0.1825934300365
0.0408 0.182598985561191
0.0408 0.182604541085883
0.0408 0.182610096610574
0.0408 0.182615652135266
0.0408 0.182621207659957
0.0408 0.182626763184649
0.0408 0.18263231870934
0.0408 0.182637874234032
0.0408 0.182643429758724
0.0408 0.182648985283415
0.0408 0.182654540808107
0.0408 0.182660096332798
0.0408 0.18266565185749
0.0408 0.182671207382181
0.0408 0.182676762906873
0.0408 0.182682318431564
0.0408 0.182687873956256
0.0408 0.182693429480947
0.0408 0.182698985005639
0.0408 0.18270454053033
0.0408 0.182710096055022
0.0408 0.182715651579713
0.0408 0.182721207104405
0.0408 0.182726762629097
0.0408 0.182732318153788
0.0408 0.18273787367848
0.0408 0.182743429203171
0.0408 0.182748984727863
0.0408 0.182754540252554
0.0408 0.182760095777246
0.0408 0.182765651301937
0.0408 0.182771206826629
0.0408 0.18277676235132
0.0408 0.182782317876012
0.0408 0.182787873400703
0.0408 0.182793428925395
0.0408 0.182798984450086
0.0408 0.182804539974778
0.0408 0.182810095499469
0.0408 0.182815651024161
0.0408 0.182821206548853
0.0408 0.182826762073544
0.0408 0.182832317598236
0.0408 0.182837873122927
0.0408 0.182843428647619
0.0408 0.18284898417231
0.0408 0.182854539697002
0.0408 0.182860095221693
0.0408 0.182865650746385
0.0408 0.182871206271076
0.0408 0.182876761795768
0.0408 0.182882317320459
0.0408 0.182887872845151
0.0408 0.182893428369842
0.0408 0.182898983894534
0.0408 0.182904539419225
0.0408 0.182910094943917
0.0408 0.182915650468609
0.0408 0.1829212059933
0.0408 0.182926761517992
0.0408 0.182932317042683
0.0408 0.182937872567375
0.0408 0.182943428092066
0.0408 0.182948983616758
0.0408 0.182954539141449
0.0408 0.182960094666141
0.0408 0.182965650190832
0.0408 0.182971205715524
0.0408 0.182976761240215
0.0408 0.182982316764907
0.0408 0.182987872289598
0.0408 0.18299342781429
0.0408 0.182998983338981
0.0408 0.183004538863673
0.0408 0.183010094388365
0.0408 0.183015649913056
0.0408 0.183021205437748
0.0408 0.183026760962439
0.0408 0.183032316487131
0.0408 0.183037872011822
0.0408 0.183043427536514
0.0408 0.183048983061205
0.0408 0.183054538585897
0.0408 0.183060094110588
0.0408 0.18306564963528
0.0408 0.183071205159971
0.0408 0.183076760684663
0.0408 0.183082316209354
0.0408 0.183087871734046
0.0408 0.183093427258737
0.0408 0.183098982783429
0.0408 0.183104538308121
0.0408 0.183110093832812
0.0408 0.183115649357504
0.0408 0.183121204882195
0.0408 0.183126760406887
0.0408 0.183132315931578
0.0408 0.18313787145627
0.0408 0.183143426980961
0.0408 0.183148982505653
0.0408 0.183154538030344
0.0408 0.183160093555036
0.0408 0.183165649079727
0.0408 0.183171204604419
0.0408 0.18317676012911
0.0408 0.183182315653802
0.0408 0.183187871178493
0.0408 0.183193426703185
0.0408 0.183198982227877
0.0408 0.183204537752568
0.0408 0.18321009327726
0.0408 0.183215648801951
0.0408 0.183221204326643
0.0408 0.183226759851334
0.0408 0.183232315376026
0.0408 0.183237870900717
0.0408 0.183243426425409
0.0408 0.1832489819501
0.0408 0.183254537474792
0.0408 0.183260092999483
0.0408 0.183265648524175
0.0408 0.183271204048866
0.0408 0.183276759573558
0.0408 0.183282315098249
0.0408 0.183287870622941
0.0408 0.183293426147633
0.0408 0.183298981672324
0.0408 0.183304537197016
0.0408 0.183310092721707
0.0408 0.183315648246399
0.0408 0.18332120377109
0.0408 0.183326759295782
0.0408 0.183332314820473
0.0408 0.183337870345165
0.0408 0.183343425869856
0.0408 0.183348981394548
0.0408 0.183354536919239
0.0408 0.183360092443931
0.0409 0.183365647968622
0.0409 0.183371203493314
0.0409 0.183376759018005
0.0409 0.183382314542697
0.0409 0.183387870067389
0.0409 0.18339342559208
0.0409 0.183398981116772
0.0409 0.183404536641463
0.0409 0.183410092166155
0.0409 0.183415647690846
0.0409 0.183421203215538
0.0409 0.183426758740229
0.0409 0.183432314264921
0.0409 0.183437869789612
0.0409 0.183443425314304
0.0409 0.183448980838995
0.0409 0.183454536363687
0.0409 0.183460091888378
0.0409 0.18346564741307
0.0409 0.183471202937761
0.0409 0.183476758462453
0.0409 0.183482313987145
0.0409 0.183487869511836
0.0409 0.183493425036528
0.0409 0.183498980561219
0.0409 0.183504536085911
0.0409 0.183510091610602
0.0409 0.183515647135294
0.0409 0.183521202659985
0.0409 0.183526758184677
0.0409 0.183532313709368
0.0409 0.18353786923406
0.0409 0.183543424758751
0.0409 0.183548980283443
0.0409 0.183554535808134
0.0409 0.183560091332826
0.0409 0.183565646857517
0.0409 0.183571202382209
0.0409 0.183576757906901
0.0409 0.183582313431592
0.0409 0.183587868956284
0.0409 0.183593424480975
0.0409 0.183598980005667
0.0409 0.183604535530358
0.0409 0.18361009105505
0.0409 0.183615646579741
0.0409 0.183621202104433
0.0409 0.183626757629124
0.0409 0.183632313153816
0.0409 0.183637868678507
0.0409 0.183643424203199
0.0409 0.18364897972789
0.0409 0.183654535252582
0.0409 0.183660090777273
0.0409 0.183665646301965
0.0409 0.183671201826656
0.0409 0.183676757351348
0.0409 0.18368231287604
0.0409 0.183687868400731
0.0409 0.183693423925423
0.0409 0.183698979450114
0.0409 0.183704534974806
0.0409 0.183710090499497
0.0409 0.183715646024189
0.0409 0.18372120154888
0.0409 0.183726757073572
0.0409 0.183732312598263
0.0409 0.183737868122955
0.0409 0.183743423647646
0.0409 0.183748979172338
0.0409 0.183754534697029
0.0409 0.183760090221721
0.0409 0.183765645746413
0.0409 0.183771201271104
0.0409 0.183776756795796
0.0409 0.183782312320487
0.0409 0.183787867845179
0.0409 0.18379342336987
0.0409 0.183798978894562
0.0409 0.183804534419253
0.0409 0.183810089943945
0.0409 0.183815645468636
0.0409 0.183821200993328
0.0409 0.183826756518019
0.0409 0.183832312042711
0.0409 0.183837867567402
0.0409 0.183843423092094
0.0409 0.183848978616785
0.0409 0.183854534141477
0.0409 0.183860089666169
0.0409 0.18386564519086
0.0409 0.183871200715552
0.0409 0.183876756240243
0.0409 0.183882311764935
0.0409 0.183887867289626
0.0409 0.183893422814318
0.0409 0.183898978339009
0.0409 0.183904533863701
0.0409 0.183910089388392
0.0409 0.183915644913084
0.0409 0.183921200437775
0.0409 0.183926755962467
0.0409 0.183932311487158
0.0409 0.18393786701185
0.0409 0.183943422536541
0.0409 0.183948978061233
0.0409 0.183954533585925
0.0409 0.183960089110616
0.0409 0.183965644635308
0.0409 0.183971200159999
0.0409 0.183976755684691
0.0409 0.183982311209382
0.0409 0.183987866734074
0.0409 0.183993422258765
0.0409 0.183998977783457
0.0409 0.184004533308148
0.0409 0.18401008883284
0.0409 0.184015644357531
0.0409 0.184021199882223
0.0409 0.184026755406914
0.0409 0.184032310931606
0.0409 0.184037866456297
0.0409 0.184043421980989
0.0409 0.184048977505681
0.0409 0.184054533030372
0.0409 0.184060088555064
0.0409 0.184065644079755
0.0409 0.184071199604447
0.0409 0.184076755129138
0.0409 0.18408231065383
0.0409 0.184087866178521
0.0409 0.184093421703213
0.0409 0.184098977227904
0.0409 0.184104532752596
0.0409 0.184110088277287
0.0409 0.184115643801979
0.0409 0.18412119932667
0.0409 0.184126754851362
0.0409 0.184132310376053
0.0409 0.184137865900745
0.0409 0.184143421425437
0.0409 0.184148976950128
0.0409 0.18415453247482
0.0409 0.184160087999511
0.0409 0.184165643524203
0.0409 0.184171199048894
0.0409 0.184176754573586
0.0409 0.184182310098277
0.0409 0.184187865622969
0.0409 0.18419342114766
0.0409 0.184198976672352
0.0409 0.184204532197043
0.0409 0.184210087721735
0.0409 0.184215643246426
0.0409 0.184221198771118
0.0409 0.184226754295809
0.0409 0.184232309820501
0.0409 0.184237865345193
0.0409 0.184243420869884
0.0409 0.184248976394576
0.0409 0.184254531919267
0.0409 0.184260087443959
0.0409 0.18426564296865
0.0409 0.184271198493342
0.0409 0.184276754018033
0.0409 0.184282309542725
0.0409 0.184287865067416
0.0409 0.184293420592108
0.0409 0.184298976116799
0.0409 0.184304531641491
0.0409 0.184310087166182
0.0409 0.184315642690874
0.0409 0.184321198215565
0.0409 0.184326753740257
0.0409 0.184332309264949
0.0409 0.18433786478964
0.0409 0.184343420314332
0.0409 0.184348975839023
0.0409 0.184354531363715
0.0409 0.184360086888406
0.0409 0.184365642413098
0.0409 0.184371197937789
0.0409 0.184376753462481
0.0409 0.184382308987172
0.0409 0.184387864511864
0.0409 0.184393420036555
0.0409 0.184398975561247
0.0409 0.184404531085938
0.0409 0.18441008661063
0.0409 0.184415642135321
0.0409 0.184421197660013
0.0409 0.184426753184705
0.0409 0.184432308709396
0.0409 0.184437864234088
0.0409 0.184443419758779
0.0409 0.184448975283471
0.0409 0.184454530808162
0.0409 0.184460086332854
0.0409 0.184465641857545
0.0409 0.184471197382237
0.0409 0.184476752906928
0.0409 0.18448230843162
0.0409 0.184487863956311
0.0409 0.184493419481003
0.0409 0.184498975005694
0.0409 0.184504530530386
0.0409 0.184510086055077
0.0409 0.184515641579769
0.0409 0.184521197104461
0.0409 0.184526752629152
0.0409 0.184532308153844
0.0409 0.184537863678535
0.0409 0.184543419203227
0.0409 0.184548974727918
0.0409 0.18455453025261
0.0409 0.184560085777301
0.0409 0.184565641301993
0.0409 0.184571196826684
0.0409 0.184576752351376
0.0409 0.184582307876067
0.0409 0.184587863400759
0.0409 0.18459341892545
0.0409 0.184598974450142
0.0409 0.184604529974833
0.0409 0.184610085499525
0.0409 0.184615641024217
0.0409 0.184621196548908
0.0409 0.1846267520736
0.0409 0.184632307598291
0.0409 0.184637863122983
0.0409 0.184643418647674
0.0409 0.184648974172366
0.0409 0.184654529697057
0.0409 0.184660085221749
0.0409 0.18466564074644
0.0409 0.184671196271132
0.0409 0.184676751795823
0.0409 0.184682307320515
0.0409 0.184687862845206
0.0409 0.184693418369898
0.0409 0.184698973894589
0.0409 0.184704529419281
0.0409 0.184710084943973
0.0409 0.184715640468664
0.0409 0.184721195993356
0.0409 0.184726751518047
0.0409 0.184732307042739
0.0409 0.18473786256743
0.0409 0.184743418092122
0.0409 0.184748973616813
0.0409 0.184754529141505
0.0409 0.184760084666196
0.0409 0.184765640190888
0.0409 0.184771195715579
0.0409 0.184776751240271
0.0409 0.184782306764962
0.0409 0.184787862289654
0.0409 0.184793417814345
0.0409 0.184798973339037
0.0409 0.184804528863729
0.0409 0.18481008438842
0.0409 0.184815639913112
0.0409 0.184821195437803
0.0409 0.184826750962495
0.0409 0.184832306487186
0.0409 0.184837862011878
0.0409 0.184843417536569
0.0409 0.184848973061261
0.0409 0.184854528585952
0.0409 0.184860084110644
0.0409 0.184865639635335
0.0409 0.184871195160027
0.0409 0.184876750684718
0.0409 0.18488230620941
0.0409 0.184887861734101
0.0409 0.184893417258793
0.0409 0.184898972783485
0.0409 0.184904528308176
0.0409 0.184910083832868
0.0409 0.184915639357559
0.0409 0.184921194882251
0.0409 0.184926750406942
0.0409 0.184932305931634
0.0409 0.184937861456325
0.0409 0.184943416981017
0.0409 0.184948972505708
0.0409 0.1849545280304
0.0409 0.184960083555091
0.0409 0.184965639079783
0.0409 0.184971194604474
0.0409 0.184976750129166
0.0409 0.184982305653857
0.0409 0.184987861178549
0.0409 0.184993416703241
0.0409 0.184998972227932
0.0409 0.185004527752624
0.0409 0.185010083277315
0.0409 0.185015638802007
0.0409 0.185021194326698
0.0409 0.18502674985139
0.0409 0.185032305376081
0.0409 0.185037860900773
0.0409 0.185043416425464
0.0409 0.185048971950156
0.0409 0.185054527474847
0.0409 0.185060082999539
0.0409 0.18506563852423
0.0409 0.185071194048922
0.0409 0.185076749573614
0.0409 0.185082305098305
0.0409 0.185087860622997
0.0409 0.185093416147688
0.0409 0.18509897167238
0.0409 0.185104527197071
0.0409 0.185110082721763
0.0409 0.185115638246454
0.0409 0.185121193771146
0.0409 0.185126749295837
0.0409 0.185132304820529
0.0409 0.18513786034522
0.0409 0.185143415869912
0.0409 0.185148971394603
0.0409 0.185154526919295
0.0409 0.185160082443986
0.0409 0.185165637968678
0.0409 0.185171193493369
0.0409 0.185176749018061
0.0409 0.185182304542753
0.0409 0.185187860067444
0.0409 0.185193415592136
0.0409 0.185198971116827
0.0409 0.185204526641519
0.0409 0.18521008216621
0.0409 0.185215637690902
0.0409 0.185221193215593
0.0409 0.185226748740285
0.0409 0.185232304264976
0.0409 0.185237859789668
0.0409 0.185243415314359
0.0409 0.185248970839051
0.0409 0.185254526363742
0.0409 0.185260081888434
0.0409 0.185265637413125
0.0409 0.185271192937817
0.0409 0.185276748462509
0.0409 0.1852823039872
0.0409 0.185287859511892
0.0409 0.185293415036583
0.0409 0.185298970561275
0.0409 0.185304526085966
0.0409 0.185310081610658
0.0409 0.185315637135349
0.0409 0.185321192660041
0.0409 0.185326748184732
0.0409 0.185332303709424
0.0409 0.185337859234115
0.0409 0.185343414758807
0.0409 0.185348970283498
0.0409 0.18535452580819
0.0409 0.185360081332881
0.0409 0.185365636857573
0.0409 0.185371192382265
0.0409 0.185376747906956
0.0409 0.185382303431648
0.0409 0.185387858956339
0.0409 0.185393414481031
0.0409 0.185398970005722
0.0409 0.185404525530414
0.0409 0.185410081055105
0.0409 0.185415636579797
0.041 0.185421192104488
0.041 0.18542674762918
0.041 0.185432303153871
0.041 0.185437858678563
0.041 0.185443414203254
0.041 0.185448969727946
0.041 0.185454525252637
0.041 0.185460080777329
0.041 0.185465636302021
0.041 0.185471191826712
0.041 0.185476747351404
0.041 0.185482302876095
0.041 0.185487858400787
0.041 0.185493413925478
0.041 0.18549896945017
0.041 0.185504524974861
0.041 0.185510080499553
0.041 0.185515636024244
0.041 0.185521191548936
0.041 0.185526747073627
0.041 0.185532302598319
0.041 0.18553785812301
0.041 0.185543413647702
0.041 0.185548969172393
0.041 0.185554524697085
0.041 0.185560080221777
0.041 0.185565635746468
0.041 0.18557119127116
0.041 0.185576746795851
0.041 0.185582302320543
0.041 0.185587857845234
0.041 0.185593413369926
0.041 0.185598968894617
0.041 0.185604524419309
0.041 0.185610079944
0.041 0.185615635468692
0.041 0.185621190993383
0.041 0.185626746518075
0.041 0.185632302042766
0.041 0.185637857567458
0.041 0.185643413092149
0.041 0.185648968616841
0.041 0.185654524141533
0.041 0.185660079666224
0.041 0.185665635190916
0.041 0.185671190715607
0.041 0.185676746240299
0.041 0.18568230176499
0.041 0.185687857289682
0.041 0.185693412814373
0.041 0.185698968339065
0.041 0.185704523863756
0.041 0.185710079388448
0.041 0.185715634913139
0.041 0.185721190437831
0.041 0.185726745962522
0.041 0.185732301487214
0.041 0.185737857011905
0.041 0.185743412536597
0.041 0.185748968061289
0.041 0.18575452358598
0.041 0.185760079110672
0.041 0.185765634635363
0.041 0.185771190160055
0.041 0.185776745684746
0.041 0.185782301209438
0.041 0.185787856734129
0.041 0.185793412258821
0.041 0.185798967783512
0.041 0.185804523308204
0.041 0.185810078832895
0.041 0.185815634357587
0.041 0.185821189882278
0.041 0.18582674540697
0.041 0.185832300931661
0.041 0.185837856456353
0.041 0.185843411981045
0.041 0.185848967505736
0.041 0.185854523030428
0.041 0.185860078555119
0.041 0.185865634079811
0.041 0.185871189604502
0.041 0.185876745129194
0.041 0.185882300653885
0.041 0.185887856178577
0.041 0.185893411703268
0.041 0.18589896722796
0.041 0.185904522752651
0.041 0.185910078277343
0.041 0.185915633802034
0.041 0.185921189326726
0.041 0.185926744851417
0.041 0.185932300376109
0.041 0.185937855900801
0.041 0.185943411425492
0.041 0.185948966950184
0.041 0.185954522474875
0.041 0.185960077999567
0.041 0.185965633524258
0.041 0.18597118904895
0.041 0.185976744573641
0.041 0.185982300098333
0.041 0.185987855623024
0.041 0.185993411147716
0.041 0.185998966672407
0.041 0.186004522197099
0.041 0.18601007772179
0.041 0.186015633246482
0.041 0.186021188771173
0.041 0.186026744295865
0.041 0.186032299820557
0.041 0.186037855345248
0.041 0.18604341086994
0.041 0.186048966394631
0.041 0.186054521919323
0.041 0.186060077444014
0.041 0.186065632968706
0.041 0.186071188493397
0.041 0.186076744018089
0.041 0.18608229954278
0.041 0.186087855067472
0.041 0.186093410592163
0.041 0.186098966116855
0.041 0.186104521641546
0.041 0.186110077166238
0.041 0.18611563269093
0.041 0.186121188215621
0.041 0.186126743740313
0.041 0.186132299265004
0.041 0.186137854789696
0.041 0.186143410314387
0.041 0.186148965839079
0.041 0.18615452136377
0.041 0.186160076888462
0.041 0.186165632413153
0.041 0.186171187937845
0.041 0.186176743462536
0.041 0.186182298987228
0.041 0.186187854511919
0.041 0.186193410036611
0.041 0.186198965561302
0.041 0.186204521085994
0.041 0.186210076610686
0.041 0.186215632135377
0.041 0.186221187660069
0.041 0.18622674318476
0.041 0.186232298709452
0.041 0.186237854234143
0.041 0.186243409758835
0.041 0.186248965283526
0.041 0.186254520808218
0.041 0.186260076332909
0.041 0.186265631857601
0.041 0.186271187382292
0.041 0.186276742906984
0.041 0.186282298431675
0.041 0.186287853956367
0.041 0.186293409481058
0.041 0.18629896500575
0.041 0.186304520530441
0.041 0.186310076055133
0.041 0.186315631579825
0.041 0.186321187104516
0.041 0.186326742629208
0.041 0.186332298153899
0.041 0.186337853678591
0.041 0.186343409203282
0.041 0.186348964727974
0.041 0.186354520252665
0.041 0.186360075777357
0.041 0.186365631302048
0.041 0.18637118682674
0.041 0.186376742351431
0.041 0.186382297876123
0.041 0.186387853400814
0.041 0.186393408925506
0.041 0.186398964450197
0.041 0.186404519974889
0.041 0.186410075499581
0.041 0.186415631024272
0.041 0.186421186548964
0.041 0.186426742073655
0.041 0.186432297598347
0.041 0.186437853123038
0.041 0.18644340864773
0.041 0.186448964172421
0.041 0.186454519697113
0.041 0.186460075221804
0.041 0.186465630746496
0.041 0.186471186271187
0.041 0.186476741795879
0.041 0.18648229732057
0.041 0.186487852845262
0.041 0.186493408369953
0.041 0.186498963894645
0.041 0.186504519419337
0.041 0.186510074944028
0.041 0.18651563046872
0.041 0.186521185993411
0.041 0.186526741518103
0.041 0.186532297042794
0.041 0.186537852567486
0.041 0.186543408092177
0.041 0.186548963616869
0.041 0.18655451914156
0.041 0.186560074666252
0.041 0.186565630190943
0.041 0.186571185715635
0.041 0.186576741240326
0.041 0.186582296765018
0.041 0.18658785228971
0.041 0.186593407814401
0.041 0.186598963339093
0.041 0.186604518863784
0.041 0.186610074388476
0.041 0.186615629913167
0.041 0.186621185437859
0.041 0.18662674096255
0.041 0.186632296487242
0.041 0.186637852011933
0.041 0.186643407536625
0.041 0.186648963061316
0.041 0.186654518586008
0.041 0.186660074110699
0.041 0.186665629635391
0.041 0.186671185160082
0.041 0.186676740684774
0.041 0.186682296209465
0.041 0.186687851734157
0.041 0.186693407258849
0.041 0.18669896278354
0.041 0.186704518308232
0.041 0.186710073832923
0.041 0.186715629357615
0.041 0.186721184882306
0.041 0.186726740406998
0.041 0.186732295931689
0.041 0.186737851456381
0.041 0.186743406981072
0.041 0.186748962505764
0.041 0.186754518030455
0.041 0.186760073555147
0.041 0.186765629079838
0.041 0.18677118460453
0.041 0.186776740129222
0.041 0.186782295653913
0.041 0.186787851178605
0.041 0.186793406703296
0.041 0.186798962227988
0.041 0.186804517752679
0.041 0.186810073277371
0.041 0.186815628802062
0.041 0.186821184326754
0.041 0.186826739851445
0.041 0.186832295376137
0.041 0.186837850900828
0.041 0.18684340642552
0.041 0.186848961950211
0.041 0.186854517474903
0.041 0.186860072999594
0.041 0.186865628524286
0.041 0.186871184048978
0.041 0.186876739573669
0.041 0.186882295098361
0.041 0.186887850623052
0.041 0.186893406147744
0.041 0.186898961672435
0.041 0.186904517197127
0.041 0.186910072721818
0.041 0.18691562824651
0.041 0.186921183771201
0.041 0.186926739295893
0.041 0.186932294820584
0.041 0.186937850345276
0.041 0.186943405869967
0.041 0.186948961394659
0.041 0.18695451691935
0.041 0.186960072444042
0.041 0.186965627968734
0.041 0.186971183493425
0.041 0.186976739018117
0.041 0.186982294542808
0.041 0.1869878500675
0.041 0.186993405592191
0.041 0.186998961116883
0.041 0.187004516641574
0.041 0.187010072166266
0.041 0.187015627690957
0.041 0.187021183215649
0.041 0.18702673874034
0.041 0.187032294265032
0.041 0.187037849789723
0.041 0.187043405314415
0.041 0.187048960839106
0.041 0.187054516363798
0.041 0.187060071888489
0.041 0.187065627413181
0.041 0.187071182937873
0.041 0.187076738462564
0.041 0.187082293987256
0.041 0.187087849511947
0.041 0.187093405036639
0.041 0.18709896056133
0.041 0.187104516086022
0.041 0.187110071610713
0.041 0.187115627135405
0.041 0.187121182660096
0.041 0.187126738184788
0.041 0.187132293709479
0.041 0.187137849234171
0.041 0.187143404758862
0.041 0.187148960283554
0.041 0.187154515808246
0.041 0.187160071332937
0.041 0.187165626857629
0.041 0.18717118238232
0.041 0.187176737907012
0.041 0.187182293431703
0.041 0.187187848956395
0.041 0.187193404481086
0.041 0.187198960005778
0.041 0.187204515530469
0.041 0.187210071055161
0.041 0.187215626579852
0.041 0.187221182104544
0.041 0.187226737629235
0.041 0.187232293153927
0.041 0.187237848678618
0.041 0.18724340420331
0.041 0.187248959728002
0.041 0.187254515252693
0.041 0.187260070777385
0.041 0.187265626302076
0.041 0.187271181826768
0.041 0.187276737351459
0.041 0.187282292876151
0.041 0.187287848400842
0.041 0.187293403925534
0.041 0.187298959450225
0.041 0.187304514974917
0.041 0.187310070499608
0.041 0.1873156260243
0.041 0.187321181548991
0.041 0.187326737073683
0.041 0.187332292598374
0.041 0.187337848123066
0.041 0.187343403647758
0.041 0.187348959172449
0.041 0.187354514697141
0.041 0.187360070221832
0.041 0.187365625746524
0.041 0.187371181271215
0.041 0.187376736795907
0.041 0.187382292320598
0.041 0.18738784784529
0.041 0.187393403369981
0.041 0.187398958894673
0.041 0.187404514419364
0.041 0.187410069944056
0.041 0.187415625468747
0.041 0.187421180993439
0.041 0.18742673651813
0.041 0.187432292042822
0.041 0.187437847567514
0.041 0.187443403092205
0.041 0.187448958616897
0.041 0.187454514141588
0.041 0.18746006966628
0.041 0.187465625190971
0.041 0.187471180715663
0.041 0.187476736240354
0.041 0.187482291765046
0.041 0.187487847289737
0.041 0.187493402814429
0.041 0.18749895833912
0.041 0.187504513863812
0.041 0.187510069388503
0.041 0.187515624913195
0.041 0.187521180437886
0.041 0.187526735962578
0.041 0.18753229148727
0.041 0.187537847011961
0.041 0.187543402536653
0.041 0.187548958061344
0.041 0.187554513586036
0.041 0.187560069110727
0.041 0.187565624635419
0.041 0.18757118016011
0.041 0.187576735684802
0.041 0.187582291209493
0.041 0.187587846734185
0.041 0.187593402258876
0.041 0.187598957783568
0.041 0.187604513308259
0.041 0.187610068832951
0.041 0.187615624357642
0.041 0.187621179882334
0.041 0.187626735407026
0.041 0.187632290931717
0.041 0.187637846456409
0.041 0.1876434019811
0.041 0.187648957505792
0.041 0.187654513030483
0.041 0.187660068555175
0.041 0.187665624079866
0.041 0.187671179604558
0.041 0.187676735129249
0.041 0.187682290653941
0.041 0.187687846178632
0.041 0.187693401703324
0.041 0.187698957228015
0.041 0.187704512752707
0.041 0.187710068277398
0.0411 0.18771562380209
0.0411 0.187721179326782
0.0411 0.187726734851473
0.0411 0.187732290376165
0.0411 0.187737845900856
0.0411 0.187743401425548
0.0411 0.187748956950239
0.0411 0.187754512474931
0.0411 0.187760067999622
0.0411 0.187765623524314
0.0411 0.187771179049005
0.0411 0.187776734573697
0.0411 0.187782290098388
0.0411 0.18778784562308
0.0411 0.187793401147771
0.0411 0.187798956672463
0.0411 0.187804512197154
0.0411 0.187810067721846
0.0411 0.187815623246538
0.0411 0.187821178771229
0.0411 0.187826734295921
0.0411 0.187832289820612
0.0411 0.187837845345304
0.0411 0.187843400869995
0.0411 0.187848956394687
0.0411 0.187854511919378
0.0411 0.18786006744407
0.0411 0.187865622968761
0.0411 0.187871178493453
0.0411 0.187876734018144
0.0411 0.187882289542836
0.0411 0.187887845067527
0.0411 0.187893400592219
0.0411 0.18789895611691
0.0411 0.187904511641602
0.0411 0.187910067166294
0.0411 0.187915622690985
0.0411 0.187921178215677
0.0411 0.187926733740368
0.0411 0.18793228926506
0.0411 0.187937844789751
0.0411 0.187943400314443
0.0411 0.187948955839134
0.0411 0.187954511363826
0.0411 0.187960066888517
0.0411 0.187965622413209
0.0411 0.1879711779379
0.0411 0.187976733462592
0.0411 0.187982288987283
0.0411 0.187987844511975
0.0411 0.187993400036666
0.0411 0.187998955561358
0.0411 0.18800451108605
0.0411 0.188010066610741
0.0411 0.188015622135433
0.0411 0.188021177660124
0.0411 0.188026733184816
0.0411 0.188032288709507
0.0411 0.188037844234199
0.0411 0.18804339975889
0.0411 0.188048955283582
0.0411 0.188054510808273
0.0411 0.188060066332965
0.0411 0.188065621857656
0.0411 0.188071177382348
0.0411 0.188076732907039
0.0411 0.188082288431731
0.0411 0.188087843956422
0.0411 0.188093399481114
0.0411 0.188098955005806
0.0411 0.188104510530497
0.0411 0.188110066055189
0.0411 0.18811562157988
0.0411 0.188121177104572
0.0411 0.188126732629263
0.0411 0.188132288153955
0.0411 0.188137843678646
0.0411 0.188143399203338
0.0411 0.188148954728029
0.0411 0.188154510252721
0.0411 0.188160065777412
0.0411 0.188165621302104
0.0411 0.188171176826795
0.0411 0.188176732351487
0.0411 0.188182287876178
0.0411 0.18818784340087
0.0411 0.188193398925562
0.0411 0.188198954450253
0.0411 0.188204509974945
0.0411 0.188210065499636
0.0411 0.188215621024328
0.0411 0.188221176549019
0.0411 0.188226732073711
0.0411 0.188232287598402
0.0411 0.188237843123094
0.0411 0.188243398647785
0.0411 0.188248954172477
0.0411 0.188254509697168
0.0411 0.18826006522186
0.0411 0.188265620746551
0.0411 0.188271176271243
0.0411 0.188276731795934
0.0411 0.188282287320626
0.0411 0.188287842845318
0.0411 0.188293398370009
0.0411 0.188298953894701
0.0411 0.188304509419392
0.0411 0.188310064944084
0.0411 0.188315620468775
0.0411 0.188321175993467
0.0411 0.188326731518158
0.0411 0.18833228704285
0.0411 0.188337842567541
0.0411 0.188343398092233
0.0411 0.188348953616924
0.0411 0.188354509141616
0.0411 0.188360064666307
0.0411 0.188365620190999
0.0411 0.18837117571569
0.0411 0.188376731240382
0.0411 0.188382286765074
0.0411 0.188387842289765
0.0411 0.188393397814457
0.0411 0.188398953339148
0.0411 0.18840450886384
0.0411 0.188410064388531
0.0411 0.188415619913223
0.0411 0.188421175437914
0.0411 0.188426730962606
0.0411 0.188432286487297
0.0411 0.188437842011989
0.0411 0.18844339753668
0.0411 0.188448953061372
0.0411 0.188454508586063
0.0411 0.188460064110755
0.0411 0.188465619635446
0.0411 0.188471175160138
0.0411 0.18847673068483
0.0411 0.188482286209521
0.0411 0.188487841734213
0.0411 0.188493397258904
0.0411 0.188498952783596
0.0411 0.188504508308287
0.0411 0.188510063832979
0.0411 0.18851561935767
0.0411 0.188521174882362
0.0411 0.188526730407053
0.0411 0.188532285931745
0.0411 0.188537841456436
0.0411 0.188543396981128
0.0411 0.188548952505819
0.0411 0.188554508030511
0.0411 0.188560063555202
0.0411 0.188565619079894
0.0411 0.188571174604586
0.0411 0.188576730129277
0.0411 0.188582285653969
0.0411 0.18858784117866
0.0411 0.188593396703352
0.0411 0.188598952228043
0.0411 0.188604507752735
0.0411 0.188610063277426
0.0411 0.188615618802118
0.0411 0.188621174326809
0.0411 0.188626729851501
0.0411 0.188632285376192
0.0411 0.188637840900884
0.0411 0.188643396425575
0.0411 0.188648951950267
0.0411 0.188654507474958
0.0411 0.18866006299965
0.0411 0.188665618524342
0.0411 0.188671174049033
0.0411 0.188676729573725
0.0411 0.188682285098416
0.0411 0.188687840623108
0.0411 0.188693396147799
0.0411 0.188698951672491
0.0411 0.188704507197182
0.0411 0.188710062721874
0.0411 0.188715618246565
0.0411 0.188721173771257
0.0411 0.188726729295948
0.0411 0.18873228482064
0.0411 0.188737840345331
0.0411 0.188743395870023
0.0411 0.188748951394714
0.0411 0.188754506919406
0.0411 0.188760062444098
0.0411 0.188765617968789
0.0411 0.188771173493481
0.0411 0.188776729018172
0.0411 0.188782284542864
0.0411 0.188787840067555
0.0411 0.188793395592247
0.0411 0.188798951116938
0.0411 0.18880450664163
0.0411 0.188810062166321
0.0411 0.188815617691013
0.0411 0.188821173215704
0.0411 0.188826728740396
0.0411 0.188832284265087
0.0411 0.188837839789779
0.0411 0.18884339531447
0.0411 0.188848950839162
0.0411 0.188854506363854
0.0411 0.188860061888545
0.0411 0.188865617413237
0.0411 0.188871172937928
0.0411 0.18887672846262
0.0411 0.188882283987311
0.0411 0.188887839512003
0.0411 0.188893395036694
0.0411 0.188898950561386
0.0411 0.188904506086077
0.0411 0.188910061610769
0.0411 0.18891561713546
0.0411 0.188921172660152
0.0411 0.188926728184843
0.0411 0.188932283709535
0.0411 0.188937839234226
0.0411 0.188943394758918
0.0411 0.18894895028361
0.0411 0.188954505808301
0.0411 0.188960061332993
0.0411 0.188965616857684
0.0411 0.188971172382376
0.0411 0.188976727907067
0.0411 0.188982283431759
0.0411 0.18898783895645
0.0411 0.188993394481142
0.0411 0.188998950005833
0.0411 0.189004505530525
0.0411 0.189010061055216
0.0411 0.189015616579908
0.0411 0.189021172104599
0.0411 0.189026727629291
0.0411 0.189032283153982
0.0411 0.189037838678674
0.0411 0.189043394203366
0.0411 0.189048949728057
0.0411 0.189054505252749
0.0411 0.18906006077744
0.0411 0.189065616302132
0.0411 0.189071171826823
0.0411 0.189076727351515
0.0411 0.189082282876206
0.0411 0.189087838400898
0.0411 0.189093393925589
0.0411 0.189098949450281
0.0411 0.189104504974972
0.0411 0.189110060499664
0.0411 0.189115616024355
0.0411 0.189121171549047
0.0411 0.189126727073738
0.0411 0.18913228259843
0.0411 0.189137838123122
0.0411 0.189143393647813
0.0411 0.189148949172505
0.0411 0.189154504697196
0.0411 0.189160060221888
0.0411 0.189165615746579
0.0411 0.189171171271271
0.0411 0.189176726795962
0.0411 0.189182282320654
0.0411 0.189187837845345
0.0411 0.189193393370037
0.0411 0.189198948894728
0.0411 0.18920450441942
0.0411 0.189210059944111
0.0411 0.189215615468803
0.0411 0.189221170993494
0.0411 0.189226726518186
0.0411 0.189232282042878
0.0411 0.189237837567569
0.0411 0.189243393092261
0.0411 0.189248948616952
0.0411 0.189254504141644
0.0411 0.189260059666335
0.0411 0.189265615191027
0.0411 0.189271170715718
0.0411 0.18927672624041
0.0411 0.189282281765101
0.0411 0.189287837289793
0.0411 0.189293392814484
0.0411 0.189298948339176
0.0411 0.189304503863867
0.0411 0.189310059388559
0.0411 0.18931561491325
0.0411 0.189321170437942
0.0411 0.189326725962634
0.0411 0.189332281487325
0.0411 0.189337837012017
0.0411 0.189343392536708
0.0411 0.1893489480614
0.0411 0.189354503586091
0.0411 0.189360059110783
0.0411 0.189365614635474
0.0411 0.189371170160166
0.0411 0.189376725684857
0.0411 0.189382281209549
0.0411 0.18938783673424
0.0411 0.189393392258932
0.0411 0.189398947783623
0.0411 0.189404503308315
0.0411 0.189410058833006
0.0411 0.189415614357698
0.0411 0.18942116988239
0.0411 0.189426725407081
0.0411 0.189432280931773
0.0411 0.189437836456464
0.0411 0.189443391981156
0.0411 0.189448947505847
0.0411 0.189454503030539
0.0411 0.18946005855523
0.0411 0.189465614079922
0.0411 0.189471169604613
0.0411 0.189476725129305
0.0411 0.189482280653996
0.0411 0.189487836178688
0.0411 0.189493391703379
0.0411 0.189498947228071
0.0411 0.189504502752762
0.0411 0.189510058277454
0.0411 0.189515613802146
0.0411 0.189521169326837
0.0411 0.189526724851529
0.0411 0.18953228037622
0.0411 0.189537835900912
0.0411 0.189543391425603
0.0411 0.189548946950295
0.0411 0.189554502474986
0.0411 0.189560057999678
0.0411 0.189565613524369
0.0411 0.189571169049061
0.0411 0.189576724573752
0.0411 0.189582280098444
0.0411 0.189587835623135
0.0411 0.189593391147827
0.0411 0.189598946672519
0.0411 0.18960450219721
0.0411 0.189610057721902
0.0411 0.189615613246593
0.0411 0.189621168771285
0.0411 0.189626724295976
0.0411 0.189632279820668
0.0411 0.189637835345359
0.0411 0.189643390870051
0.0411 0.189648946394742
0.0411 0.189654501919434
0.0411 0.189660057444125
0.0411 0.189665612968817
0.0411 0.189671168493508
0.0411 0.1896767240182
0.0412 0.189682279542891
0.0412 0.189687835067583
0.0412 0.189693390592274
0.0412 0.189698946116966
0.0412 0.189704501641658
0.0412 0.189710057166349
0.0412 0.189715612691041
0.0412 0.189721168215732
0.0412 0.189726723740424
0.0412 0.189732279265115
0.0412 0.189737834789807
0.0412 0.189743390314498
0.0412 0.18974894583919
0.0412 0.189754501363881
0.0412 0.189760056888573
0.0412 0.189765612413264
0.0412 0.189771167937956
0.0412 0.189776723462647
0.0412 0.189782278987339
0.0412 0.18978783451203
0.0412 0.189793390036722
0.0412 0.189798945561414
0.0412 0.189804501086105
0.0412 0.189810056610797
0.0412 0.189815612135488
0.0412 0.18982116766018
0.0412 0.189826723184871
0.0412 0.189832278709563
0.0412 0.189837834234254
0.0412 0.189843389758946
0.0412 0.189848945283637
0.0412 0.189854500808329
0.0412 0.18986005633302
0.0412 0.189865611857712
0.0412 0.189871167382403
0.0412 0.189876722907095
0.0412 0.189882278431786
0.0412 0.189887833956478
0.0412 0.18989338948117
0.0412 0.189898945005861
0.0412 0.189904500530553
0.0412 0.189910056055244
0.0412 0.189915611579936
0.0412 0.189921167104627
0.0412 0.189926722629319
0.0412 0.18993227815401
0.0412 0.189937833678702
0.0412 0.189943389203393
0.0412 0.189948944728085
0.0412 0.189954500252776
0.0412 0.189960055777468
0.0412 0.189965611302159
0.0412 0.189971166826851
0.0412 0.189976722351543
0.0412 0.189982277876234
0.0412 0.189987833400926
0.0412 0.189993388925617
0.0412 0.189998944450309
0.0412 0.190004499975
0.0412 0.190010055499692
0.0412 0.190015611024383
0.0412 0.190021166549075
0.0412 0.190026722073766
0.0412 0.190032277598458
0.0412 0.190037833123149
0.0412 0.190043388647841
0.0412 0.190048944172532
0.0412 0.190054499697224
0.0412 0.190060055221915
0.0412 0.190065610746607
0.0412 0.190071166271298
0.0412 0.19007672179599
0.0412 0.190082277320682
0.0412 0.190087832845373
0.0412 0.190093388370065
0.0412 0.190098943894756
0.0412 0.190104499419448
0.0412 0.190110054944139
0.0412 0.190115610468831
0.0412 0.190121165993522
0.0412 0.190126721518214
0.0412 0.190132277042905
0.0412 0.190137832567597
0.0412 0.190143388092288
0.0412 0.19014894361698
0.0412 0.190154499141671
0.0412 0.190160054666363
0.0412 0.190165610191054
0.0412 0.190171165715746
0.0412 0.190176721240438
0.0412 0.190182276765129
0.0412 0.190187832289821
0.0412 0.190193387814512
0.0412 0.190198943339204
0.0412 0.190204498863895
0.0412 0.190210054388587
0.0412 0.190215609913278
0.0412 0.19022116543797
0.0412 0.190226720962661
0.0412 0.190232276487353
0.0412 0.190237832012044
0.0412 0.190243387536736
0.0412 0.190248943061427
0.0412 0.190254498586119
0.0412 0.19026005411081
0.0412 0.190265609635502
0.0412 0.190271165160194
0.0412 0.190276720684885
0.0412 0.190282276209577
0.0412 0.190287831734268
0.0412 0.19029338725896
0.0412 0.190298942783651
0.0412 0.190304498308343
0.0412 0.190310053833034
0.0412 0.190315609357726
0.0412 0.190321164882417
0.0412 0.190326720407109
0.0412 0.1903322759318
0.0412 0.190337831456492
0.0412 0.190343386981183
0.0412 0.190348942505875
0.0412 0.190354498030567
0.0412 0.190360053555258
0.0412 0.19036560907995
0.0412 0.190371164604641
0.0412 0.190376720129333
0.0412 0.190382275654024
0.0412 0.190387831178716
0.0412 0.190393386703407
0.0412 0.190398942228099
0.0412 0.19040449775279
0.0412 0.190410053277482
0.0412 0.190415608802173
0.0412 0.190421164326865
0.0412 0.190426719851556
0.0412 0.190432275376248
0.0412 0.190437830900939
0.0412 0.190443386425631
0.0412 0.190448941950322
0.0412 0.190454497475014
0.0412 0.190460052999706
0.0412 0.190465608524397
0.0412 0.190471164049089
0.0412 0.19047671957378
0.0412 0.190482275098472
0.0412 0.190487830623163
0.0412 0.190493386147855
0.0412 0.190498941672546
0.0412 0.190504497197238
0.0412 0.190510052721929
0.0412 0.190515608246621
0.0412 0.190521163771312
0.0412 0.190526719296004
0.0412 0.190532274820695
0.0412 0.190537830345387
0.0412 0.190543385870078
0.0412 0.19054894139477
0.0412 0.190554496919462
0.0412 0.190560052444153
0.0412 0.190565607968845
0.0412 0.190571163493536
0.0412 0.190576719018228
0.0412 0.190582274542919
0.0412 0.190587830067611
0.0412 0.190593385592302
0.0412 0.190598941116994
0.0412 0.190604496641685
0.0412 0.190610052166377
0.0412 0.190615607691068
0.0412 0.19062116321576
0.0412 0.190626718740451
0.0412 0.190632274265143
0.0412 0.190637829789835
0.0412 0.190643385314526
0.0412 0.190648940839218
0.0412 0.190654496363909
0.0412 0.190660051888601
0.0412 0.190665607413292
0.0412 0.190671162937984
0.0412 0.190676718462675
0.0412 0.190682273987367
0.0412 0.190687829512058
0.0412 0.19069338503675
0.0412 0.190698940561441
0.0412 0.190704496086133
0.0412 0.190710051610824
0.0412 0.190715607135516
0.0412 0.190721162660207
0.0412 0.190726718184899
0.0412 0.190732273709591
0.0412 0.190737829234282
0.0412 0.190743384758974
0.0412 0.190748940283665
0.0412 0.190754495808357
0.0412 0.190760051333048
0.0412 0.19076560685774
0.0412 0.190771162382431
0.0412 0.190776717907123
0.0412 0.190782273431814
0.0412 0.190787828956506
0.0412 0.190793384481197
0.0412 0.190798940005889
0.0412 0.19080449553058
0.0412 0.190810051055272
0.0412 0.190815606579963
0.0412 0.190821162104655
0.0412 0.190826717629346
0.0412 0.190832273154038
0.0412 0.19083782867873
0.0412 0.190843384203421
0.0412 0.190848939728113
0.0412 0.190854495252804
0.0412 0.190860050777496
0.0412 0.190865606302187
0.0412 0.190871161826879
0.0412 0.19087671735157
0.0412 0.190882272876262
0.0412 0.190887828400953
0.0412 0.190893383925645
0.0412 0.190898939450336
0.0412 0.190904494975028
0.0412 0.190910050499719
0.0412 0.190915606024411
0.0412 0.190921161549102
0.0412 0.190926717073794
0.0412 0.190932272598486
0.0412 0.190937828123177
0.0412 0.190943383647869
0.0412 0.19094893917256
0.0412 0.190954494697252
0.0412 0.190960050221943
0.0412 0.190965605746635
0.0412 0.190971161271326
0.0412 0.190976716796018
0.0412 0.190982272320709
0.0412 0.190987827845401
0.0412 0.190993383370092
0.0412 0.190998938894784
0.0412 0.191004494419475
0.0412 0.191010049944167
0.0412 0.191015605468859
0.0412 0.19102116099355
0.0412 0.191026716518242
0.0412 0.191032272042933
0.0412 0.191037827567625
0.0412 0.191043383092316
0.0412 0.191048938617008
0.0412 0.191054494141699
0.0412 0.191060049666391
0.0412 0.191065605191082
0.0412 0.191071160715774
0.0412 0.191076716240465
0.0412 0.191082271765157
0.0412 0.191087827289848
0.0412 0.19109338281454
0.0412 0.191098938339231
0.0412 0.191104493863923
0.0412 0.191110049388615
0.0412 0.191115604913306
0.0412 0.191121160437998
0.0412 0.191126715962689
0.0412 0.191132271487381
0.0412 0.191137827012072
0.0412 0.191143382536764
0.0412 0.191148938061455
0.0412 0.191154493586147
0.0412 0.191160049110838
0.0412 0.19116560463553
0.0412 0.191171160160221
0.0412 0.191176715684913
0.0412 0.191182271209604
0.0412 0.191187826734296
0.0412 0.191193382258987
0.0412 0.191198937783679
0.0412 0.191204493308371
0.0412 0.191210048833062
0.0412 0.191215604357754
0.0412 0.191221159882445
0.0412 0.191226715407137
0.0412 0.191232270931828
0.0412 0.19123782645652
0.0412 0.191243381981211
0.0412 0.191248937505903
0.0412 0.191254493030594
0.0412 0.191260048555286
0.0412 0.191265604079977
0.0412 0.191271159604669
0.0412 0.19127671512936
0.0412 0.191282270654052
0.0412 0.191287826178743
0.0412 0.191293381703435
0.0412 0.191298937228127
0.0412 0.191304492752818
0.0412 0.19131004827751
0.0412 0.191315603802201
0.0412 0.191321159326893
0.0412 0.191326714851584
0.0412 0.191332270376276
0.0412 0.191337825900967
0.0412 0.191343381425659
0.0412 0.19134893695035
0.0412 0.191354492475042
0.0412 0.191360047999733
0.0412 0.191365603524425
0.0412 0.191371159049116
0.0412 0.191376714573808
0.0412 0.191382270098499
0.0412 0.191387825623191
0.0412 0.191393381147883
0.0412 0.191398936672574
0.0412 0.191404492197266
0.0412 0.191410047721957
0.0412 0.191415603246649
0.0412 0.19142115877134
0.0412 0.191426714296032
0.0412 0.191432269820723
0.0412 0.191437825345415
0.0412 0.191443380870106
0.0412 0.191448936394798
0.0412 0.191454491919489
0.0412 0.191460047444181
0.0412 0.191465602968872
0.0412 0.191471158493564
0.0412 0.191476714018255
0.0412 0.191482269542947
0.0412 0.191487825067639
0.0412 0.19149338059233
0.0412 0.191498936117022
0.0412 0.191504491641713
0.0412 0.191510047166405
0.0412 0.191515602691096
0.0412 0.191521158215788
0.0412 0.191526713740479
0.0412 0.191532269265171
0.0412 0.191537824789862
0.0412 0.191543380314554
0.0412 0.191548935839245
0.0412 0.191554491363937
0.0412 0.191560046888628
0.0412 0.19156560241332
0.0412 0.191571157938011
0.0412 0.191576713462703
0.0412 0.191582268987395
0.0412 0.191587824512086
0.0412 0.191593380036778
0.0412 0.191598935561469
0.0412 0.191604491086161
0.0412 0.191610046610852
0.0412 0.191615602135544
0.0412 0.191621157660235
0.0412 0.191626713184927
0.0412 0.191632268709618
0.0412 0.19163782423431
0.0412 0.191643379759001
0.0412 0.191648935283693
0.0412 0.191654490808384
0.0412 0.191660046333076
0.0412 0.191665601857767
0.0412 0.191671157382459
0.0412 0.191676712907151
0.0412 0.191682268431842
0.0412 0.191687823956534
0.0412 0.191693379481225
0.0412 0.191698935005917
0.0412 0.191704490530608
0.0412 0.1917100460553
0.0412 0.191715601579991
0.0412 0.191721157104683
0.0412 0.191726712629374
0.0412 0.191732268154066
0.0412 0.191737823678757
0.0412 0.191743379203449
0.0412 0.19174893472814
0.0412 0.191754490252832
0.0412 0.191760045777523
0.0412 0.191765601302215
0.0412 0.191771156826907
0.0412 0.191776712351598
0.0412 0.19178226787629
0.0412 0.191787823400981
0.0412 0.191793378925673
0.0412 0.191798934450364
0.0412 0.191804489975056
0.0412 0.191810045499747
0.0412 0.191815601024439
0.0412 0.19182115654913
0.0412 0.191826712073822
0.0412 0.191832267598513
0.0412 0.191837823123205
0.0412 0.191843378647896
0.0413 0.191848934172588
0.0413 0.191854489697279
0.0413 0.191860045221971
0.0413 0.191865600746663
0.0413 0.191871156271354
0.0413 0.191876711796046
0.0413 0.191882267320737
0.0413 0.191887822845429
0.0413 0.19189337837012
0.0413 0.191898933894812
0.0413 0.191904489419503
0.0413 0.191910044944195
0.0413 0.191915600468886
0.0413 0.191921155993578
0.0413 0.191926711518269
0.0413 0.191932267042961
0.0413 0.191937822567652
0.0413 0.191943378092344
0.0413 0.191948933617035
0.0413 0.191954489141727
0.0413 0.191960044666419
0.0413 0.19196560019111
0.0413 0.191971155715802
0.0413 0.191976711240493
0.0413 0.191982266765185
0.0413 0.191987822289876
0.0413 0.191993377814568
0.0413 0.191998933339259
0.0413 0.192004488863951
0.0413 0.192010044388642
0.0413 0.192015599913334
0.0413 0.192021155438025
0.0413 0.192026710962717
0.0413 0.192032266487408
0.0413 0.1920378220121
0.0413 0.192043377536791
0.0413 0.192048933061483
0.0413 0.192054488586175
0.0413 0.192060044110866
0.0413 0.192065599635558
0.0413 0.192071155160249
0.0413 0.192076710684941
0.0413 0.192082266209632
0.0413 0.192087821734324
0.0413 0.192093377259015
0.0413 0.192098932783707
0.0413 0.192104488308398
0.0413 0.19211004383309
0.0413 0.192115599357781
0.0413 0.192121154882473
0.0413 0.192126710407164
0.0413 0.192132265931856
0.0413 0.192137821456547
0.0413 0.192143376981239
0.0413 0.192148932505931
0.0413 0.192154488030622
0.0413 0.192160043555314
0.0413 0.192165599080005
0.0413 0.192171154604697
0.0413 0.192176710129388
0.0413 0.19218226565408
0.0413 0.192187821178771
0.0413 0.192193376703463
0.0413 0.192198932228154
0.0413 0.192204487752846
0.0413 0.192210043277537
0.0413 0.192215598802229
0.0413 0.19222115432692
0.0413 0.192226709851612
0.0413 0.192232265376303
0.0413 0.192237820900995
0.0413 0.192243376425687
0.0413 0.192248931950378
0.0413 0.19225448747507
0.0413 0.192260042999761
0.0413 0.192265598524453
0.0413 0.192271154049144
0.0413 0.192276709573836
0.0413 0.192282265098527
0.0413 0.192287820623219
0.0413 0.19229337614791
0.0413 0.192298931672602
0.0413 0.192304487197293
0.0413 0.192310042721985
0.0413 0.192315598246676
0.0413 0.192321153771368
0.0413 0.192326709296059
0.0413 0.192332264820751
0.0413 0.192337820345443
0.0413 0.192343375870134
0.0413 0.192348931394826
0.0413 0.192354486919517
0.0413 0.192360042444209
0.0413 0.1923655979689
0.0413 0.192371153493592
0.0413 0.192376709018283
0.0413 0.192382264542975
0.0413 0.192387820067666
0.0413 0.192393375592358
0.0413 0.192398931117049
0.0413 0.192404486641741
0.0413 0.192410042166432
0.0413 0.192415597691124
0.0413 0.192421153215815
0.0413 0.192426708740507
0.0413 0.192432264265199
0.0413 0.19243781978989
0.0413 0.192443375314582
0.0413 0.192448930839273
0.0413 0.192454486363965
0.0413 0.192460041888656
0.0413 0.192465597413348
0.0413 0.192471152938039
0.0413 0.192476708462731
0.0413 0.192482263987422
0.0413 0.192487819512114
0.0413 0.192493375036805
0.0413 0.192498930561497
0.0413 0.192504486086188
0.0413 0.19251004161088
0.0413 0.192515597135571
0.0413 0.192521152660263
0.0413 0.192526708184955
0.0413 0.192532263709646
0.0413 0.192537819234338
0.0413 0.192543374759029
0.0413 0.192548930283721
0.0413 0.192554485808412
0.0413 0.192560041333104
0.0413 0.192565596857795
0.0413 0.192571152382487
0.0413 0.192576707907178
0.0413 0.19258226343187
0.0413 0.192587818956561
0.0413 0.192593374481253
0.0413 0.192598930005944
0.0413 0.192604485530636
0.0413 0.192610041055327
0.0413 0.192615596580019
0.0413 0.192621152104711
0.0413 0.192626707629402
0.0413 0.192632263154094
0.0413 0.192637818678785
0.0413 0.192643374203477
0.0413 0.192648929728168
0.0413 0.19265448525286
0.0413 0.192660040777551
0.0413 0.192665596302243
0.0413 0.192671151826934
0.0413 0.192676707351626
0.0413 0.192682262876317
0.0413 0.192687818401009
0.0413 0.1926933739257
0.0413 0.192698929450392
0.0413 0.192704484975083
0.0413 0.192710040499775
0.0413 0.192715596024467
0.0413 0.192721151549158
0.0413 0.19272670707385
0.0413 0.192732262598541
0.0413 0.192737818123233
0.0413 0.192743373647924
0.0413 0.192748929172616
0.0413 0.192754484697307
0.0413 0.192760040221999
0.0413 0.19276559574669
0.0413 0.192771151271382
0.0413 0.192776706796073
0.0413 0.192782262320765
0.0413 0.192787817845456
0.0413 0.192793373370148
0.0413 0.192798928894839
0.0413 0.192804484419531
0.0413 0.192810039944223
0.0413 0.192815595468914
0.0413 0.192821150993606
0.0413 0.192826706518297
0.0413 0.192832262042989
0.0413 0.19283781756768
0.0413 0.192843373092372
0.0413 0.192848928617063
0.0413 0.192854484141755
0.0413 0.192860039666446
0.0413 0.192865595191138
0.0413 0.192871150715829
0.0413 0.192876706240521
0.0413 0.192882261765212
0.0413 0.192887817289904
0.0413 0.192893372814595
0.0413 0.192898928339287
0.0413 0.192904483863979
0.0413 0.19291003938867
0.0413 0.192915594913362
0.0413 0.192921150438053
0.0413 0.192926705962745
0.0413 0.192932261487436
0.0413 0.192937817012128
0.0413 0.192943372536819
0.0413 0.192948928061511
0.0413 0.192954483586202
0.0413 0.192960039110894
0.0413 0.192965594635585
0.0413 0.192971150160277
0.0413 0.192976705684968
0.0413 0.19298226120966
0.0413 0.192987816734351
0.0413 0.192993372259043
0.0413 0.192998927783735
0.0413 0.193004483308426
0.0413 0.193010038833118
0.0413 0.193015594357809
0.0413 0.193021149882501
0.0413 0.193026705407192
0.0413 0.193032260931884
0.0413 0.193037816456575
0.0413 0.193043371981267
0.0413 0.193048927505958
0.0413 0.19305448303065
0.0413 0.193060038555341
0.0413 0.193065594080033
0.0413 0.193071149604724
0.0413 0.193076705129416
0.0413 0.193082260654107
0.0413 0.193087816178799
0.0413 0.193093371703491
0.0413 0.193098927228182
0.0413 0.193104482752874
0.0413 0.193110038277565
0.0413 0.193115593802257
0.0413 0.193121149326948
0.0413 0.19312670485164
0.0413 0.193132260376331
0.0413 0.193137815901023
0.0413 0.193143371425714
0.0413 0.193148926950406
0.0413 0.193154482475097
0.0413 0.193160037999789
0.0413 0.19316559352448
0.0413 0.193171149049172
0.0413 0.193176704573863
0.0413 0.193182260098555
0.0413 0.193187815623247
0.0413 0.193193371147938
0.0413 0.19319892667263
0.0413 0.193204482197321
0.0413 0.193210037722013
0.0413 0.193215593246704
0.0413 0.193221148771396
0.0413 0.193226704296087
0.0413 0.193232259820779
0.0413 0.19323781534547
0.0413 0.193243370870162
0.0413 0.193248926394853
0.0413 0.193254481919545
0.0413 0.193260037444236
0.0413 0.193265592968928
0.0413 0.193271148493619
0.0413 0.193276704018311
0.0413 0.193282259543003
0.0413 0.193287815067694
0.0413 0.193293370592386
0.0413 0.193298926117077
0.0413 0.193304481641769
0.0413 0.19331003716646
0.0413 0.193315592691152
0.0413 0.193321148215843
0.0413 0.193326703740535
0.0413 0.193332259265226
0.0413 0.193337814789918
0.0413 0.193343370314609
0.0413 0.193348925839301
0.0413 0.193354481363992
0.0413 0.193360036888684
0.0413 0.193365592413376
0.0413 0.193371147938067
0.0413 0.193376703462759
0.0413 0.19338225898745
0.0413 0.193387814512142
0.0413 0.193393370036833
0.0413 0.193398925561525
0.0413 0.193404481086216
0.0413 0.193410036610908
0.0413 0.193415592135599
0.0413 0.193421147660291
0.0413 0.193426703184982
0.0413 0.193432258709674
0.0413 0.193437814234365
0.0413 0.193443369759057
0.0413 0.193448925283748
0.0413 0.19345448080844
0.0413 0.193460036333131
0.0413 0.193465591857823
0.0413 0.193471147382515
0.0413 0.193476702907206
0.0413 0.193482258431898
0.0413 0.193487813956589
0.0413 0.193493369481281
0.0413 0.193498925005972
0.0413 0.193504480530664
0.0413 0.193510036055355
0.0413 0.193515591580047
0.0413 0.193521147104738
0.0413 0.19352670262943
0.0413 0.193532258154121
0.0413 0.193537813678813
0.0413 0.193543369203504
0.0413 0.193548924728196
0.0413 0.193554480252887
0.0413 0.193560035777579
0.0413 0.193565591302271
0.0413 0.193571146826962
0.0413 0.193576702351654
0.0413 0.193582257876345
0.0413 0.193587813401037
0.0413 0.193593368925728
0.0413 0.19359892445042
0.0413 0.193604479975111
0.0413 0.193610035499803
0.0413 0.193615591024494
0.0413 0.193621146549186
0.0413 0.193626702073877
0.0413 0.193632257598569
0.0413 0.19363781312326
0.0413 0.193643368647952
0.0413 0.193648924172643
0.0413 0.193654479697335
0.0413 0.193660035222027
0.0413 0.193665590746718
0.0413 0.19367114627141
0.0413 0.193676701796101
0.0413 0.193682257320793
0.0413 0.193687812845484
0.0413 0.193693368370176
0.0413 0.193698923894867
0.0413 0.193704479419559
0.0413 0.19371003494425
0.0413 0.193715590468942
0.0413 0.193721145993633
0.0413 0.193726701518325
0.0413 0.193732257043016
0.0413 0.193737812567708
0.0413 0.193743368092399
0.0413 0.193748923617091
0.0413 0.193754479141783
0.0413 0.193760034666474
0.0413 0.193765590191166
0.0413 0.193771145715857
0.0413 0.193776701240549
0.0413 0.19378225676524
0.0413 0.193787812289932
0.0413 0.193793367814623
0.0413 0.193798923339315
0.0413 0.193804478864006
0.0413 0.193810034388698
0.0413 0.193815589913389
0.0413 0.193821145438081
0.0413 0.193826700962772
0.0413 0.193832256487464
0.0413 0.193837812012155
0.0413 0.193843367536847
0.0413 0.193848923061539
0.0413 0.19385447858623
0.0413 0.193860034110922
0.0413 0.193865589635613
0.0413 0.193871145160305
0.0413 0.193876700684996
0.0414 0.193882256209688
0.0414 0.193887811734379
0.0414 0.193893367259071
0.0414 0.193898922783762
0.0414 0.193904478308454
0.0414 0.193910033833145
0.0414 0.193915589357837
0.0414 0.193921144882528
0.0414 0.19392670040722
0.0414 0.193932255931911
0.0414 0.193937811456603
0.0414 0.193943366981295
0.0414 0.193948922505986
0.0414 0.193954478030678
0.0414 0.193960033555369
0.0414 0.193965589080061
0.0414 0.193971144604752
0.0414 0.193976700129444
0.0414 0.193982255654135
0.0414 0.193987811178827
0.0414 0.193993366703518
0.0414 0.19399892222821
0.0414 0.194004477752901
0.0414 0.194010033277593
0.0414 0.194015588802284
0.0414 0.194021144326976
0.0414 0.194026699851668
0.0414 0.194032255376359
0.0414 0.194037810901051
0.0414 0.194043366425742
0.0414 0.194048921950434
0.0414 0.194054477475125
0.0414 0.194060032999817
0.0414 0.194065588524508
0.0414 0.1940711440492
0.0414 0.194076699573891
0.0414 0.194082255098583
0.0414 0.194087810623274
0.0414 0.194093366147966
0.0414 0.194098921672657
0.0414 0.194104477197349
0.0414 0.19411003272204
0.0414 0.194115588246732
0.0414 0.194121143771423
0.0414 0.194126699296115
0.0414 0.194132254820807
0.0414 0.194137810345498
0.0414 0.19414336587019
0.0414 0.194148921394881
0.0414 0.194154476919573
0.0414 0.194160032444264
0.0414 0.194165587968956
0.0414 0.194171143493647
0.0414 0.194176699018339
0.0414 0.19418225454303
0.0414 0.194187810067722
0.0414 0.194193365592413
0.0414 0.194198921117105
0.0414 0.194204476641796
0.0414 0.194210032166488
0.0414 0.194215587691179
0.0414 0.194221143215871
0.0414 0.194226698740563
0.0414 0.194232254265254
0.0414 0.194237809789946
0.0414 0.194243365314637
0.0414 0.194248920839329
0.0414 0.19425447636402
0.0414 0.194260031888712
0.0414 0.194265587413403
0.0414 0.194271142938095
0.0414 0.194276698462786
0.0414 0.194282253987478
0.0414 0.194287809512169
0.0414 0.194293365036861
0.0414 0.194298920561552
0.0414 0.194304476086244
0.0414 0.194310031610935
0.0414 0.194315587135627
0.0414 0.194321142660319
0.0414 0.19432669818501
0.0414 0.194332253709702
0.0414 0.194337809234393
0.0414 0.194343364759085
0.0414 0.194348920283776
0.0414 0.194354475808468
0.0414 0.194360031333159
0.0414 0.194365586857851
0.0414 0.194371142382542
0.0414 0.194376697907234
0.0414 0.194382253431925
0.0414 0.194387808956617
0.0414 0.194393364481308
0.0414 0.194398920006
0.0414 0.194404475530692
0.0414 0.194410031055383
0.0414 0.194415586580075
0.0414 0.194421142104766
0.0414 0.194426697629458
0.0414 0.194432253154149
0.0414 0.194437808678841
0.0414 0.194443364203532
0.0414 0.194448919728224
0.0414 0.194454475252915
0.0414 0.194460030777607
0.0414 0.194465586302298
0.0414 0.19447114182699
0.0414 0.194476697351681
0.0414 0.194482252876373
0.0414 0.194487808401064
0.0414 0.194493363925756
0.0414 0.194498919450448
0.0414 0.194504474975139
0.0414 0.194510030499831
0.0414 0.194515586024522
0.0414 0.194521141549214
0.0414 0.194526697073905
0.0414 0.194532252598597
0.0414 0.194537808123288
0.0414 0.19454336364798
0.0414 0.194548919172671
0.0414 0.194554474697363
0.0414 0.194560030222054
0.0414 0.194565585746746
0.0414 0.194571141271437
0.0414 0.194576696796129
0.0414 0.19458225232082
0.0414 0.194587807845512
0.0414 0.194593363370203
0.0414 0.194598918894895
0.0414 0.194604474419587
0.0414 0.194610029944278
0.0414 0.19461558546897
0.0414 0.194621140993661
0.0414 0.194626696518353
0.0414 0.194632252043044
0.0414 0.194637807567736
0.0414 0.194643363092427
0.0414 0.194648918617119
0.0414 0.19465447414181
0.0414 0.194660029666502
0.0414 0.194665585191193
0.0414 0.194671140715885
0.0414 0.194676696240576
0.0414 0.194682251765268
0.0414 0.194687807289959
0.0414 0.194693362814651
0.0414 0.194698918339343
0.0414 0.194704473864034
0.0414 0.194710029388726
0.0414 0.194715584913417
0.0414 0.194721140438109
0.0414 0.1947266959628
0.0414 0.194732251487492
0.0414 0.194737807012183
0.0414 0.194743362536875
0.0414 0.194748918061566
0.0414 0.194754473586258
0.0414 0.194760029110949
0.0414 0.194765584635641
0.0414 0.194771140160332
0.0414 0.194776695685024
0.0414 0.194782251209715
0.0414 0.194787806734407
0.0414 0.194793362259099
0.0414 0.19479891778379
0.0414 0.194804473308482
0.0414 0.194810028833173
0.0414 0.194815584357865
0.0414 0.194821139882556
0.0414 0.194826695407248
0.0414 0.194832250931939
0.0414 0.194837806456631
0.0414 0.194843361981322
0.0414 0.194848917506014
0.0414 0.194854473030705
0.0414 0.194860028555397
0.0414 0.194865584080088
0.0414 0.19487113960478
0.0414 0.194876695129472
0.0414 0.194882250654163
0.0414 0.194887806178855
0.0414 0.194893361703546
0.0414 0.194898917228238
0.0414 0.194904472752929
0.0414 0.194910028277621
0.0414 0.194915583802312
0.0414 0.194921139327004
0.0414 0.194926694851695
0.0414 0.194932250376387
0.0414 0.194937805901078
0.0414 0.19494336142577
0.0414 0.194948916950461
0.0414 0.194954472475153
0.0414 0.194960027999844
0.0414 0.194965583524536
0.0414 0.194971139049227
0.0414 0.194976694573919
0.0414 0.194982250098611
0.0414 0.194987805623302
0.0414 0.194993361147994
0.0414 0.194998916672685
0.0414 0.195004472197377
0.0414 0.195010027722068
0.0414 0.19501558324676
0.0414 0.195021138771451
0.0414 0.195026694296143
0.0414 0.195032249820834
0.0414 0.195037805345526
0.0414 0.195043360870217
0.0414 0.195048916394909
0.0414 0.1950544719196
0.0414 0.195060027444292
0.0414 0.195065582968983
0.0414 0.195071138493675
0.0414 0.195076694018367
0.0414 0.195082249543058
0.0414 0.19508780506775
0.0414 0.195093360592441
0.0414 0.195098916117133
0.0414 0.195104471641824
0.0414 0.195110027166516
0.0414 0.195115582691207
0.0414 0.195121138215899
0.0414 0.19512669374059
0.0414 0.195132249265282
0.0414 0.195137804789973
0.0414 0.195143360314665
0.0414 0.195148915839356
0.0414 0.195154471364048
0.0414 0.19516002688874
0.0414 0.195165582413431
0.0414 0.195171137938123
0.0414 0.195176693462814
0.0414 0.195182248987506
0.0414 0.195187804512197
0.0414 0.195193360036889
0.0414 0.19519891556158
0.0414 0.195204471086272
0.0414 0.195210026610963
0.0414 0.195215582135655
0.0414 0.195221137660346
0.0414 0.195226693185038
0.0414 0.195232248709729
0.0414 0.195237804234421
0.0414 0.195243359759112
0.0414 0.195248915283804
0.0414 0.195254470808496
0.0414 0.195260026333187
0.0414 0.195265581857879
0.0414 0.19527113738257
0.0414 0.195276692907262
0.0414 0.195282248431953
0.0414 0.195287803956645
0.0414 0.195293359481336
0.0414 0.195298915006028
0.0414 0.195304470530719
0.0414 0.195310026055411
0.0414 0.195315581580102
0.0414 0.195321137104794
0.0414 0.195326692629485
0.0414 0.195332248154177
0.0414 0.195337803678868
0.0414 0.19534335920356
0.0414 0.195348914728251
0.0414 0.195354470252943
0.0414 0.195360025777635
0.0414 0.195365581302326
0.0414 0.195371136827018
0.0414 0.195376692351709
0.0414 0.195382247876401
0.0414 0.195387803401092
0.0414 0.195393358925784
0.0414 0.195398914450475
0.0414 0.195404469975167
0.0414 0.195410025499858
0.0414 0.19541558102455
0.0414 0.195421136549241
0.0414 0.195426692073933
0.0414 0.195432247598624
0.0414 0.195437803123316
0.0414 0.195443358648007
0.0414 0.195448914172699
0.0414 0.195454469697391
0.0414 0.195460025222082
0.0414 0.195465580746774
0.0414 0.195471136271465
0.0414 0.195476691796157
0.0414 0.195482247320848
0.0414 0.19548780284554
0.0414 0.195493358370231
0.0414 0.195498913894923
0.0414 0.195504469419614
0.0414 0.195510024944306
0.0414 0.195515580468997
0.0414 0.195521135993689
0.0414 0.19552669151838
0.0414 0.195532247043072
0.0414 0.195537802567764
0.0414 0.195543358092455
0.0414 0.195548913617147
0.0414 0.195554469141838
0.0414 0.19556002466653
0.0414 0.195565580191221
0.0414 0.195571135715913
0.0414 0.195576691240604
0.0414 0.195582246765296
0.0414 0.195587802289987
0.0414 0.195593357814679
0.0414 0.19559891333937
0.0414 0.195604468864062
0.0414 0.195610024388753
0.0414 0.195615579913445
0.0414 0.195621135438136
0.0414 0.195626690962828
0.0414 0.19563224648752
0.0414 0.195637802012211
0.0414 0.195643357536903
0.0414 0.195648913061594
0.0414 0.195654468586286
0.0414 0.195660024110977
0.0414 0.195665579635669
0.0414 0.19567113516036
0.0414 0.195676690685052
0.0414 0.195682246209743
0.0414 0.195687801734435
0.0414 0.195693357259126
0.0414 0.195698912783818
0.0414 0.195704468308509
0.0414 0.195710023833201
0.0414 0.195715579357892
0.0414 0.195721134882584
0.0414 0.195726690407276
0.0414 0.195732245931967
0.0414 0.195737801456659
0.0414 0.19574335698135
0.0414 0.195748912506042
0.0414 0.195754468030733
0.0414 0.195760023555425
0.0414 0.195765579080116
0.0414 0.195771134604808
0.0414 0.195776690129499
0.0414 0.195782245654191
0.0414 0.195787801178882
0.0414 0.195793356703574
0.0414 0.195798912228265
0.0414 0.195804467752957
0.0414 0.195810023277648
0.0414 0.19581557880234
0.0414 0.195821134327031
0.0414 0.195826689851723
0.0414 0.195832245376415
0.0414 0.195837800901106
0.0414 0.195843356425798
0.0414 0.195848911950489
0.0414 0.195854467475181
0.0414 0.195860022999872
0.0414 0.195865578524564
0.0414 0.195871134049255
0.0414 0.195876689573947
0.0414 0.195882245098638
0.0414 0.19588780062333
0.0414 0.195893356148021
0.0414 0.195898911672713
0.0415 0.195904467197404
0.0415 0.195910022722096
0.0415 0.195915578246787
0.0415 0.195921133771479
0.0415 0.195926689296171
0.0415 0.195932244820862
0.0415 0.195937800345554
0.0415 0.195943355870245
0.0415 0.195948911394937
0.0415 0.195954466919628
0.0415 0.19596002244432
0.0415 0.195965577969011
0.0415 0.195971133493703
0.0415 0.195976689018394
0.0415 0.195982244543086
0.0415 0.195987800067777
0.0415 0.195993355592469
0.0415 0.19599891111716
0.0415 0.196004466641852
0.0415 0.196010022166544
0.0415 0.196015577691235
0.0415 0.196021133215927
0.0415 0.196026688740618
0.0415 0.19603224426531
0.0415 0.196037799790001
0.0415 0.196043355314693
0.0415 0.196048910839384
0.0415 0.196054466364076
0.0415 0.196060021888767
0.0415 0.196065577413459
0.0415 0.19607113293815
0.0415 0.196076688462842
0.0415 0.196082243987533
0.0415 0.196087799512225
0.0415 0.196093355036916
0.0415 0.196098910561608
0.0415 0.1961044660863
0.0415 0.196110021610991
0.0415 0.196115577135683
0.0415 0.196121132660374
0.0415 0.196126688185066
0.0415 0.196132243709757
0.0415 0.196137799234449
0.0415 0.19614335475914
0.0415 0.196148910283832
0.0415 0.196154465808523
0.0415 0.196160021333215
0.0415 0.196165576857906
0.0415 0.196171132382598
0.0415 0.196176687907289
0.0415 0.196182243431981
0.0415 0.196187798956672
0.0415 0.196193354481364
0.0415 0.196198910006056
0.0415 0.196204465530747
0.0415 0.196210021055439
0.0415 0.19621557658013
0.0415 0.196221132104822
0.0415 0.196226687629513
0.0415 0.196232243154205
0.0415 0.196237798678896
0.0415 0.196243354203588
0.0415 0.196248909728279
0.0415 0.196254465252971
0.0415 0.196260020777662
0.0415 0.196265576302354
0.0415 0.196271131827045
0.0415 0.196276687351737
0.0415 0.196282242876428
0.0415 0.19628779840112
0.0415 0.196293353925812
0.0415 0.196298909450503
0.0415 0.196304464975195
0.0415 0.196310020499886
0.0415 0.196315576024578
0.0415 0.196321131549269
0.0415 0.196326687073961
0.0415 0.196332242598652
0.0415 0.196337798123344
0.0415 0.196343353648035
0.0415 0.196348909172727
0.0415 0.196354464697418
0.0415 0.19636002022211
0.0415 0.196365575746801
0.0415 0.196371131271493
0.0415 0.196376686796184
0.0415 0.196382242320876
0.0415 0.196387797845568
0.0415 0.196393353370259
0.0415 0.196398908894951
0.0415 0.196404464419642
0.0415 0.196410019944334
0.0415 0.196415575469025
0.0415 0.196421130993717
0.0415 0.196426686518408
0.0415 0.1964322420431
0.0415 0.196437797567791
0.0415 0.196443353092483
0.0415 0.196448908617174
0.0415 0.196454464141866
0.0415 0.196460019666557
0.0415 0.196465575191249
0.0415 0.19647113071594
0.0415 0.196476686240632
0.0415 0.196482241765324
0.0415 0.196487797290015
0.0415 0.196493352814707
0.0415 0.196498908339398
0.0415 0.19650446386409
0.0415 0.196510019388781
0.0415 0.196515574913473
0.0415 0.196521130438164
0.0415 0.196526685962856
0.0415 0.196532241487547
0.0415 0.196537797012239
0.0415 0.19654335253693
0.0415 0.196548908061622
0.0415 0.196554463586313
0.0415 0.196560019111005
0.0415 0.196565574635696
0.0415 0.196571130160388
0.0415 0.19657668568508
0.0415 0.196582241209771
0.0415 0.196587796734463
0.0415 0.196593352259154
0.0415 0.196598907783846
0.0415 0.196604463308537
0.0415 0.196610018833229
0.0415 0.19661557435792
0.0415 0.196621129882612
0.0415 0.196626685407303
0.0415 0.196632240931995
0.0415 0.196637796456686
0.0415 0.196643351981378
0.0415 0.196648907506069
0.0415 0.196654463030761
0.0415 0.196660018555452
0.0415 0.196665574080144
0.0415 0.196671129604836
0.0415 0.196676685129527
0.0415 0.196682240654219
0.0415 0.19668779617891
0.0415 0.196693351703602
0.0415 0.196698907228293
0.0415 0.196704462752985
0.0415 0.196710018277676
0.0415 0.196715573802368
0.0415 0.196721129327059
0.0415 0.196726684851751
0.0415 0.196732240376442
0.0415 0.196737795901134
0.0415 0.196743351425825
0.0415 0.196748906950517
0.0415 0.196754462475208
0.0415 0.1967600179999
0.0415 0.196765573524592
0.0415 0.196771129049283
0.0415 0.196776684573975
0.0415 0.196782240098666
0.0415 0.196787795623358
0.0415 0.196793351148049
0.0415 0.196798906672741
0.0415 0.196804462197432
0.0415 0.196810017722124
0.0415 0.196815573246815
0.0415 0.196821128771507
0.0415 0.196826684296198
0.0415 0.19683223982089
0.0415 0.196837795345581
0.0415 0.196843350870273
0.0415 0.196848906394964
0.0415 0.196854461919656
0.0415 0.196860017444348
0.0415 0.196865572969039
0.0415 0.196871128493731
0.0415 0.196876684018422
0.0415 0.196882239543114
0.0415 0.196887795067805
0.0415 0.196893350592497
0.0415 0.196898906117188
0.0415 0.19690446164188
0.0415 0.196910017166571
0.0415 0.196915572691263
0.0415 0.196921128215954
0.0415 0.196926683740646
0.0415 0.196932239265337
0.0415 0.196937794790029
0.0415 0.19694335031472
0.0415 0.196948905839412
0.0415 0.196954461364104
0.0415 0.196960016888795
0.0415 0.196965572413487
0.0415 0.196971127938178
0.0415 0.19697668346287
0.0415 0.196982238987561
0.0415 0.196987794512253
0.0415 0.196993350036944
0.0415 0.196998905561636
0.0415 0.197004461086327
0.0415 0.197010016611019
0.0415 0.19701557213571
0.0415 0.197021127660402
0.0415 0.197026683185093
0.0415 0.197032238709785
0.0415 0.197037794234476
0.0415 0.197043349759168
0.0415 0.19704890528386
0.0415 0.197054460808551
0.0415 0.197060016333243
0.0415 0.197065571857934
0.0415 0.197071127382626
0.0415 0.197076682907317
0.0415 0.197082238432009
0.0415 0.1970877939567
0.0415 0.197093349481392
0.0415 0.197098905006083
0.0415 0.197104460530775
0.0415 0.197110016055466
0.0415 0.197115571580158
0.0415 0.197121127104849
0.0415 0.197126682629541
0.0415 0.197132238154233
0.0415 0.197137793678924
0.0415 0.197143349203616
0.0415 0.197148904728307
0.0415 0.197154460252999
0.0415 0.19716001577769
0.0415 0.197165571302382
0.0415 0.197171126827073
0.0415 0.197176682351765
0.0415 0.197182237876456
0.0415 0.197187793401148
0.0415 0.197193348925839
0.0415 0.197198904450531
0.0415 0.197204459975222
0.0415 0.197210015499914
0.0415 0.197215571024605
0.0415 0.197221126549297
0.0415 0.197226682073988
0.0415 0.19723223759868
0.0415 0.197237793123372
0.0415 0.197243348648063
0.0415 0.197248904172755
0.0415 0.197254459697446
0.0415 0.197260015222138
0.0415 0.197265570746829
0.0415 0.197271126271521
0.0415 0.197276681796212
0.0415 0.197282237320904
0.0415 0.197287792845595
0.0415 0.197293348370287
0.0415 0.197298903894978
0.0415 0.19730445941967
0.0415 0.197310014944361
0.0415 0.197315570469053
0.0415 0.197321125993744
0.0415 0.197326681518436
0.0415 0.197332237043128
0.0415 0.197337792567819
0.0415 0.197343348092511
0.0415 0.197348903617202
0.0415 0.197354459141894
0.0415 0.197360014666585
0.0415 0.197365570191277
0.0415 0.197371125715968
0.0415 0.19737668124066
0.0415 0.197382236765351
0.0415 0.197387792290043
0.0415 0.197393347814734
0.0415 0.197398903339426
0.0415 0.197404458864117
0.0415 0.197410014388809
0.0415 0.1974155699135
0.0415 0.197421125438192
0.0415 0.197426680962884
0.0415 0.197432236487575
0.0415 0.197437792012267
0.0415 0.197443347536958
0.0415 0.19744890306165
0.0415 0.197454458586341
0.0415 0.197460014111033
0.0415 0.197465569635724
0.0415 0.197471125160416
0.0415 0.197476680685107
0.0415 0.197482236209799
0.0415 0.19748779173449
0.0415 0.197493347259182
0.0415 0.197498902783873
0.0415 0.197504458308565
0.0415 0.197510013833257
0.0415 0.197515569357948
0.0415 0.19752112488264
0.0415 0.197526680407331
0.0415 0.197532235932023
0.0415 0.197537791456714
0.0415 0.197543346981406
0.0415 0.197548902506097
0.0415 0.197554458030789
0.0415 0.19756001355548
0.0415 0.197565569080172
0.0415 0.197571124604863
0.0415 0.197576680129555
0.0415 0.197582235654246
0.0415 0.197587791178938
0.0415 0.197593346703629
0.0415 0.197598902228321
0.0415 0.197604457753012
0.0415 0.197610013277704
0.0415 0.197615568802396
0.0415 0.197621124327087
0.0415 0.197626679851779
0.0415 0.19763223537647
0.0415 0.197637790901162
0.0415 0.197643346425853
0.0415 0.197648901950545
0.0415 0.197654457475236
0.0415 0.197660012999928
0.0415 0.197665568524619
0.0415 0.197671124049311
0.0415 0.197676679574002
0.0415 0.197682235098694
0.0415 0.197687790623385
0.0415 0.197693346148077
0.0415 0.197698901672768
0.0416 0.19770445719746
0.0416 0.197710012722152
0.0416 0.197715568246843
0.0416 0.197721123771535
0.0416 0.197726679296226
0.0416 0.197732234820918
0.0416 0.197737790345609
0.0416 0.197743345870301
0.0416 0.197748901394992
0.0416 0.197754456919684
0.0416 0.197760012444375
0.0416 0.197765567969067
0.0416 0.197771123493758
0.0416 0.19777667901845
0.0416 0.197782234543141
0.0416 0.197787790067833
0.0416 0.197793345592524
0.0416 0.197798901117216
0.0416 0.197804456641908
0.0416 0.197810012166599
0.0416 0.197815567691291
0.0416 0.197821123215982
0.0416 0.197826678740674
0.0416 0.197832234265365
0.0416 0.197837789790057
0.0416 0.197843345314748
0.0416 0.19784890083944
0.0416 0.197854456364131
0.0416 0.197860011888823
0.0416 0.197865567413514
0.0416 0.197871122938206
0.0416 0.197876678462897
0.0416 0.197882233987589
0.0416 0.19788778951228
0.0416 0.197893345036972
0.0416 0.197898900561664
0.0416 0.197904456086355
0.0416 0.197910011611047
0.0416 0.197915567135738
0.0416 0.19792112266043
0.0416 0.197926678185121
0.0416 0.197932233709813
0.0416 0.197937789234504
0.0416 0.197943344759196
0.0416 0.197948900283887
0.0416 0.197954455808579
0.0416 0.19796001133327
0.0416 0.197965566857962
0.0416 0.197971122382653
0.0416 0.197976677907345
0.0416 0.197982233432036
0.0416 0.197987788956728
0.0416 0.19799334448142
0.0416 0.197998900006111
0.0416 0.198004455530803
0.0416 0.198010011055494
0.0416 0.198015566580186
0.0416 0.198021122104877
0.0416 0.198026677629569
0.0416 0.19803223315426
0.0416 0.198037788678952
0.0416 0.198043344203643
0.0416 0.198048899728335
0.0416 0.198054455253026
0.0416 0.198060010777718
0.0416 0.198065566302409
0.0416 0.198071121827101
0.0416 0.198076677351792
0.0416 0.198082232876484
0.0416 0.198087788401176
0.0416 0.198093343925867
0.0416 0.198098899450559
0.0416 0.19810445497525
0.0416 0.198110010499942
0.0416 0.198115566024633
0.0416 0.198121121549325
0.0416 0.198126677074016
0.0416 0.198132232598708
0.0416 0.198137788123399
0.0416 0.198143343648091
0.0416 0.198148899172782
0.0416 0.198154454697474
0.0416 0.198160010222165
0.0416 0.198165565746857
0.0416 0.198171121271548
0.0416 0.19817667679624
0.0416 0.198182232320932
0.0416 0.198187787845623
0.0416 0.198193343370315
0.0416 0.198198898895006
0.0416 0.198204454419698
0.0416 0.198210009944389
0.0416 0.198215565469081
0.0416 0.198221120993772
0.0416 0.198226676518464
0.0416 0.198232232043155
0.0416 0.198237787567847
0.0416 0.198243343092538
0.0416 0.19824889861723
0.0416 0.198254454141921
0.0416 0.198260009666613
0.0416 0.198265565191304
0.0416 0.198271120715996
0.0416 0.198276676240688
0.0416 0.198282231765379
0.0416 0.198287787290071
0.0416 0.198293342814762
0.0416 0.198298898339454
0.0416 0.198304453864145
0.0416 0.198310009388837
0.0416 0.198315564913528
0.0416 0.19832112043822
0.0416 0.198326675962911
0.0416 0.198332231487603
0.0416 0.198337787012294
0.0416 0.198343342536986
0.0416 0.198348898061677
0.0416 0.198354453586369
0.0416 0.198360009111061
0.0416 0.198365564635752
0.0416 0.198371120160444
0.0416 0.198376675685135
0.0416 0.198382231209827
0.0416 0.198387786734518
0.0416 0.19839334225921
0.0416 0.198398897783901
0.0416 0.198404453308593
0.0416 0.198410008833284
0.0416 0.198415564357976
0.0416 0.198421119882667
0.0416 0.198426675407359
0.0416 0.19843223093205
0.0416 0.198437786456742
0.0416 0.198443341981433
0.0416 0.198448897506125
0.0416 0.198454453030816
0.0416 0.198460008555508
0.0416 0.1984655640802
0.0416 0.198471119604891
0.0416 0.198476675129583
0.0416 0.198482230654274
0.0416 0.198487786178966
0.0416 0.198493341703657
0.0416 0.198498897228349
0.0416 0.19850445275304
0.0416 0.198510008277732
0.0416 0.198515563802423
0.0416 0.198521119327115
0.0416 0.198526674851806
0.0416 0.198532230376498
0.0416 0.198537785901189
0.0416 0.198543341425881
0.0416 0.198548896950572
0.0416 0.198554452475264
0.0416 0.198560007999956
0.0416 0.198565563524647
0.0416 0.198571119049339
0.0416 0.19857667457403
0.0416 0.198582230098722
0.0416 0.198587785623413
0.0416 0.198593341148105
0.0416 0.198598896672796
0.0416 0.198604452197488
0.0416 0.198610007722179
0.0416 0.198615563246871
0.0416 0.198621118771562
0.0416 0.198626674296254
0.0416 0.198632229820945
0.0416 0.198637785345637
0.0416 0.198643340870328
0.0416 0.19864889639502
0.0416 0.198654451919712
0.0416 0.198660007444403
0.0416 0.198665562969095
0.0416 0.198671118493786
0.0416 0.198676674018478
0.0416 0.198682229543169
0.0416 0.198687785067861
0.0416 0.198693340592552
0.0416 0.198698896117244
0.0416 0.198704451641935
0.0416 0.198710007166627
0.0416 0.198715562691318
0.0416 0.19872111821601
0.0416 0.198726673740701
0.0416 0.198732229265393
0.0416 0.198737784790085
0.0416 0.198743340314776
0.0416 0.198748895839468
0.0416 0.198754451364159
0.0416 0.198760006888851
0.0416 0.198765562413542
0.0416 0.198771117938234
0.0416 0.198776673462925
0.0416 0.198782228987617
0.0416 0.198787784512308
0.0416 0.198793340037
0.0416 0.198798895561691
0.0416 0.198804451086383
0.0416 0.198810006611074
0.0416 0.198815562135766
0.0416 0.198821117660457
0.0416 0.198826673185149
0.0416 0.198832228709841
0.0416 0.198837784234532
0.0416 0.198843339759224
0.0416 0.198848895283915
0.0416 0.198854450808607
0.0416 0.198860006333298
0.0416 0.19886556185799
0.0416 0.198871117382681
0.0416 0.198876672907373
0.0416 0.198882228432064
0.0416 0.198887783956756
0.0416 0.198893339481447
0.0416 0.198898895006139
0.0416 0.19890445053083
0.0416 0.198910006055522
0.0416 0.198915561580213
0.0416 0.198921117104905
0.0416 0.198926672629597
0.0416 0.198932228154288
0.0416 0.19893778367898
0.0416 0.198943339203671
0.0416 0.198948894728363
0.0416 0.198954450253054
0.0416 0.198960005777746
0.0416 0.198965561302437
0.0416 0.198971116827129
0.0416 0.19897667235182
0.0416 0.198982227876512
0.0416 0.198987783401203
0.0416 0.198993338925895
0.0416 0.198998894450586
0.0416 0.199004449975278
0.0416 0.199010005499969
0.0416 0.199015561024661
0.0416 0.199021116549353
0.0416 0.199026672074044
0.0416 0.199032227598736
0.0416 0.199037783123427
0.0416 0.199043338648119
0.0416 0.19904889417281
0.0416 0.199054449697502
0.0416 0.199060005222193
0.0416 0.199065560746885
0.0416 0.199071116271576
0.0416 0.199076671796268
0.0416 0.199082227320959
0.0416 0.199087782845651
0.0416 0.199093338370342
0.0416 0.199098893895034
0.0416 0.199104449419725
0.0416 0.199110004944417
0.0416 0.199115560469108
0.0416 0.1991211159938
0.0416 0.199126671518492
0.0416 0.199132227043183
0.0416 0.199137782567875
0.0416 0.199143338092566
0.0416 0.199148893617258
0.0416 0.199154449141949
0.0416 0.199160004666641
0.0416 0.199165560191332
0.0416 0.199171115716024
0.0416 0.199176671240715
0.0416 0.199182226765407
0.0416 0.199187782290098
0.0416 0.19919333781479
0.0416 0.199198893339481
0.0416 0.199204448864173
0.0416 0.199210004388865
0.0416 0.199215559913556
0.0416 0.199221115438248
0.0416 0.199226670962939
0.0416 0.199232226487631
0.0416 0.199237782012322
0.0416 0.199243337537014
0.0416 0.199248893061705
0.0416 0.199254448586397
0.0416 0.199260004111088
0.0416 0.19926555963578
0.0416 0.199271115160471
0.0416 0.199276670685163
0.0416 0.199282226209854
0.0416 0.199287781734546
0.0416 0.199293337259237
0.0416 0.199298892783929
0.0416 0.199304448308621
0.0416 0.199310003833312
0.0416 0.199315559358004
0.0416 0.199321114882695
0.0416 0.199326670407387
0.0416 0.199332225932078
0.0416 0.19933778145677
0.0416 0.199343336981461
0.0416 0.199348892506153
0.0416 0.199354448030844
0.0416 0.199360003555536
0.0416 0.199365559080227
0.0416 0.199371114604919
0.0416 0.19937667012961
0.0416 0.199382225654302
0.0416 0.199387781178993
0.0416 0.199393336703685
0.0416 0.199398892228377
0.0416 0.199404447753068
0.0416 0.19941000327776
0.0416 0.199415558802451
0.0416 0.199421114327143
0.0416 0.199426669851834
0.0416 0.199432225376526
0.0416 0.199437780901217
0.0416 0.199443336425909
0.0416 0.1994488919506
0.0416 0.199454447475292
0.0416 0.199460002999983
0.0416 0.199465558524675
0.0416 0.199471114049366
0.0416 0.199476669574058
0.0416 0.199482225098749
0.0416 0.199487780623441
0.0416 0.199493336148132
0.0416 0.199498891672824
0.0416 0.199504447197516
0.0416 0.199510002722207
0.0416 0.199515558246899
0.0416 0.19952111377159
0.0416 0.199526669296282
0.0416 0.199532224820973
0.0416 0.199537780345665
0.0416 0.199543335870356
0.0416 0.199548891395048
0.0416 0.199554446919739
0.0416 0.199560002444431
0.0416 0.199565557969122
0.0416 0.199571113493814
0.0416 0.199576669018505
0.0417 0.199582224543197
0.0417 0.199587780067889
0.0417 0.19959333559258
0.0417 0.199598891117272
0.0417 0.199604446641963
0.0417 0.199610002166655
0.0417 0.199615557691346
0.0417 0.199621113216038
0.0417 0.199626668740729
0.0417 0.199632224265421
0.0417 0.199637779790112
0.0417 0.199643335314804
0.0417 0.199648890839495
0.0417 0.199654446364187
0.0417 0.199660001888878
0.0417 0.19966555741357
0.0417 0.199671112938261
0.0417 0.199676668462953
0.0417 0.199682223987645
0.0417 0.199687779512336
0.0417 0.199693335037028
0.0417 0.199698890561719
0.0417 0.199704446086411
0.0417 0.199710001611102
0.0417 0.199715557135794
0.0417 0.199721112660485
0.0417 0.199726668185177
0.0417 0.199732223709868
0.0417 0.19973777923456
0.0417 0.199743334759251
0.0417 0.199748890283943
0.0417 0.199754445808634
0.0417 0.199760001333326
0.0417 0.199765556858017
0.0417 0.199771112382709
0.0417 0.199776667907401
0.0417 0.199782223432092
0.0417 0.199787778956784
0.0417 0.199793334481475
0.0417 0.199798890006167
0.0417 0.199804445530858
0.0417 0.19981000105555
0.0417 0.199815556580241
0.0417 0.199821112104933
0.0417 0.199826667629624
0.0417 0.199832223154316
0.0417 0.199837778679007
0.0417 0.199843334203699
0.0417 0.19984888972839
0.0417 0.199854445253082
0.0417 0.199860000777773
0.0417 0.199865556302465
0.0417 0.199871111827157
0.0417 0.199876667351848
0.0417 0.19988222287654
0.0417 0.199887778401231
0.0417 0.199893333925923
0.0417 0.199898889450614
0.0417 0.199904444975306
0.0417 0.199910000499997
0.0417 0.199915556024689
0.0417 0.19992111154938
0.0417 0.199926667074072
0.0417 0.199932222598763
0.0417 0.199937778123455
0.0417 0.199943333648146
0.0417 0.199948889172838
0.0417 0.199954444697529
0.0417 0.199960000222221
0.0417 0.199965555746913
0.0417 0.199971111271604
0.0417 0.199976666796296
0.0417 0.199982222320987
0.0417 0.199987777845679
0.0417 0.19999333337037
0.0417 0.199998888895062
0.0417 0.200004444419753
0.0417 0.200009999944445
0.0417 0.200015555469136
0.0417 0.200021110993828
0.0417 0.200026666518519
0.0417 0.200032222043211
0.0417 0.200037777567902
0.0417 0.200043333092594
0.0417 0.200048888617285
0.0417 0.200054444141977
0.0417 0.200059999666669
0.0417 0.20006555519136
0.0417 0.200071110716052
0.0417 0.200076666240743
0.0417 0.200082221765435
0.0417 0.200087777290126
0.0417 0.200093332814818
0.0417 0.200098888339509
0.0417 0.200104443864201
0.0417 0.200109999388892
0.0417 0.200115554913584
0.0417 0.200121110438275
0.0417 0.200126665962967
0.0417 0.200132221487658
0.0417 0.20013777701235
0.0417 0.200143332537041
0.0417 0.200148888061733
0.0417 0.200154443586425
0.0417 0.200159999111116
0.0417 0.200165554635808
0.0417 0.200171110160499
0.0417 0.200176665685191
0.0417 0.200182221209882
0.0417 0.200187776734574
0.0417 0.200193332259265
0.0417 0.200198887783957
0.0417 0.200204443308648
0.0417 0.20020999883334
0.0417 0.200215554358031
0.0417 0.200221109882723
0.0417 0.200226665407414
0.0417 0.200232220932106
0.0417 0.200237776456797
0.0417 0.200243331981489
0.0417 0.200248887506181
0.0417 0.200254443030872
0.0417 0.200259998555564
0.0417 0.200265554080255
0.0417 0.200271109604947
0.0417 0.200276665129638
0.0417 0.20028222065433
0.0417 0.200287776179021
0.0417 0.200293331703713
0.0417 0.200298887228404
0.0417 0.200304442753096
0.0417 0.200309998277787
0.0417 0.200315553802479
0.0417 0.20032110932717
0.0417 0.200326664851862
0.0417 0.200332220376553
0.0417 0.200337775901245
0.0417 0.200343331425936
0.0417 0.200348886950628
0.0417 0.20035444247532
0.0417 0.200359998000011
0.0417 0.200365553524703
0.0417 0.200371109049394
0.0417 0.200376664574086
0.0417 0.200382220098777
0.0417 0.200387775623469
0.0417 0.20039333114816
0.0417 0.200398886672852
0.0417 0.200404442197543
0.0417 0.200409997722235
0.0417 0.200415553246926
0.0417 0.200421108771618
0.0417 0.200426664296309
0.0417 0.200432219821001
0.0417 0.200437775345693
0.0417 0.200443330870384
0.0417 0.200448886395076
0.0417 0.200454441919767
0.0417 0.200459997444459
0.0417 0.20046555296915
0.0417 0.200471108493842
0.0417 0.200476664018533
0.0417 0.200482219543225
0.0417 0.200487775067916
0.0417 0.200493330592608
0.0417 0.200498886117299
0.0417 0.200504441641991
0.0417 0.200509997166682
0.0417 0.200515552691374
0.0417 0.200521108216065
0.0417 0.200526663740757
0.0417 0.200532219265449
0.0417 0.20053777479014
0.0417 0.200543330314832
0.0417 0.200548885839523
0.0417 0.200554441364215
0.0417 0.200559996888906
0.0417 0.200565552413598
0.0417 0.200571107938289
0.0417 0.200576663462981
0.0417 0.200582218987672
0.0417 0.200587774512364
0.0417 0.200593330037055
0.0417 0.200598885561747
0.0417 0.200604441086438
0.0417 0.20060999661113
0.0417 0.200615552135821
0.0417 0.200621107660513
0.0417 0.200626663185205
0.0417 0.200632218709896
0.0417 0.200637774234588
0.0417 0.200643329759279
0.0417 0.200648885283971
0.0417 0.200654440808662
0.0417 0.200659996333354
0.0417 0.200665551858045
0.0417 0.200671107382737
0.0417 0.200676662907428
0.0417 0.20068221843212
0.0417 0.200687773956811
0.0417 0.200693329481503
0.0417 0.200698885006194
0.0417 0.200704440530886
0.0417 0.200709996055577
0.0417 0.200715551580269
0.0417 0.200721107104961
0.0417 0.200726662629652
0.0417 0.200732218154344
0.0417 0.200737773679035
0.0417 0.200743329203727
0.0417 0.200748884728418
0.0417 0.20075444025311
0.0417 0.200759995777801
0.0417 0.200765551302493
0.0417 0.200771106827184
0.0417 0.200776662351876
0.0417 0.200782217876567
0.0417 0.200787773401259
0.0417 0.20079332892595
0.0417 0.200798884450642
0.0417 0.200804439975333
0.0417 0.200809995500025
0.0417 0.200815551024717
0.0417 0.200821106549408
0.0417 0.2008266620741
0.0417 0.200832217598791
0.0417 0.200837773123483
0.0417 0.200843328648174
0.0417 0.200848884172866
0.0417 0.200854439697557
0.0417 0.200859995222249
0.0417 0.20086555074694
0.0417 0.200871106271632
0.0417 0.200876661796323
0.0417 0.200882217321015
0.0417 0.200887772845706
0.0417 0.200893328370398
0.0417 0.200898883895089
0.0417 0.200904439419781
0.0417 0.200909994944473
0.0417 0.200915550469164
0.0417 0.200921105993856
0.0417 0.200926661518547
0.0417 0.200932217043239
0.0417 0.20093777256793
0.0417 0.200943328092622
0.0417 0.200948883617313
0.0417 0.200954439142005
0.0417 0.200959994666696
0.0417 0.200965550191388
0.0417 0.200971105716079
0.0417 0.200976661240771
0.0417 0.200982216765462
0.0417 0.200987772290154
0.0417 0.200993327814845
0.0417 0.200998883339537
0.0417 0.201004438864229
0.0417 0.20100999438892
0.0417 0.201015549913612
0.0417 0.201021105438303
0.0417 0.201026660962995
0.0417 0.201032216487686
0.0417 0.201037772012378
0.0417 0.201043327537069
0.0417 0.201048883061761
0.0417 0.201054438586452
0.0417 0.201059994111144
0.0417 0.201065549635835
0.0417 0.201071105160527
0.0417 0.201076660685218
0.0417 0.20108221620991
0.0417 0.201087771734601
0.0417 0.201093327259293
0.0417 0.201098882783985
0.0417 0.201104438308676
0.0417 0.201109993833368
0.0417 0.201115549358059
0.0417 0.201121104882751
0.0417 0.201126660407442
0.0417 0.201132215932134
0.0417 0.201137771456825
0.0417 0.201143326981517
0.0417 0.201148882506208
0.0417 0.2011544380309
0.0417 0.201159993555591
0.0417 0.201165549080283
0.0417 0.201171104604974
0.0417 0.201176660129666
0.0417 0.201182215654357
0.0417 0.201187771179049
0.0417 0.201193326703741
0.0417 0.201198882228432
0.0417 0.201204437753124
0.0417 0.201209993277815
0.0417 0.201215548802507
0.0417 0.201221104327198
0.0417 0.20122665985189
0.0417 0.201232215376581
0.0417 0.201237770901273
0.0417 0.201243326425964
0.0417 0.201248881950656
0.0417 0.201254437475347
0.0417 0.201259993000039
0.0417 0.20126554852473
0.0417 0.201271104049422
0.0417 0.201276659574113
0.0417 0.201282215098805
0.0417 0.201287770623497
0.0417 0.201293326148188
0.0417 0.20129888167288
0.0417 0.201304437197571
0.0417 0.201309992722263
0.0417 0.201315548246954
0.0417 0.201321103771646
0.0417 0.201326659296337
0.0417 0.201332214821029
0.0417 0.20133777034572
0.0417 0.201343325870412
0.0417 0.201348881395103
0.0417 0.201354436919795
0.0417 0.201359992444486
0.0417 0.201365547969178
0.0417 0.201371103493869
0.0417 0.201376659018561
0.0417 0.201382214543253
0.0417 0.201387770067944
0.0417 0.201393325592636
0.0417 0.201398881117327
0.0417 0.201404436642019
0.0417 0.20140999216671
0.0417 0.201415547691402
0.0418 0.201421103216093
0.0418 0.201426658740785
0.0418 0.201432214265476
0.0418 0.201437769790168
0.0418 0.201443325314859
0.0418 0.201448880839551
0.0418 0.201454436364242
0.0418 0.201459991888934
0.0418 0.201465547413625
0.0418 0.201471102938317
0.0418 0.201476658463009
0.0418 0.2014822139877
0.0418 0.201487769512392
0.0418 0.201493325037083
0.0418 0.201498880561775
0.0418 0.201504436086466
0.0418 0.201509991611158
0.0418 0.201515547135849
0.0418 0.201521102660541
0.0418 0.201526658185232
0.0418 0.201532213709924
0.0418 0.201537769234615
0.0418 0.201543324759307
0.0418 0.201548880283998
0.0418 0.20155443580869
0.0418 0.201559991333382
0.0418 0.201565546858073
0.0418 0.201571102382765
0.0418 0.201576657907456
0.0418 0.201582213432148
0.0418 0.201587768956839
0.0418 0.201593324481531
0.0418 0.201598880006222
0.0418 0.201604435530914
0.0418 0.201609991055605
0.0418 0.201615546580297
0.0418 0.201621102104988
0.0418 0.20162665762968
0.0418 0.201632213154371
0.0418 0.201637768679063
0.0418 0.201643324203754
0.0418 0.201648879728446
0.0418 0.201654435253138
0.0418 0.201659990777829
0.0418 0.201665546302521
0.0418 0.201671101827212
0.0418 0.201676657351904
0.0418 0.201682212876595
0.0418 0.201687768401287
0.0418 0.201693323925978
0.0418 0.20169887945067
0.0418 0.201704434975361
0.0418 0.201709990500053
0.0418 0.201715546024744
0.0418 0.201721101549436
0.0418 0.201726657074127
0.0418 0.201732212598819
0.0418 0.20173776812351
0.0418 0.201743323648202
0.0418 0.201748879172893
0.0418 0.201754434697585
0.0418 0.201759990222277
0.0418 0.201765545746968
0.0418 0.20177110127166
0.0418 0.201776656796351
0.0418 0.201782212321043
0.0418 0.201787767845734
0.0418 0.201793323370426
0.0418 0.201798878895117
0.0418 0.201804434419809
0.0418 0.2018099899445
0.0418 0.201815545469192
0.0418 0.201821100993883
0.0418 0.201826656518575
0.0418 0.201832212043266
0.0418 0.201837767567958
0.0418 0.201843323092649
0.0418 0.201848878617341
0.0418 0.201854434142033
0.0418 0.201859989666724
0.0418 0.201865545191416
0.0418 0.201871100716107
0.0418 0.201876656240799
0.0418 0.20188221176549
0.0418 0.201887767290182
0.0418 0.201893322814873
0.0418 0.201898878339565
0.0418 0.201904433864256
0.0418 0.201909989388948
0.0418 0.201915544913639
0.0418 0.201921100438331
0.0418 0.201926655963022
0.0418 0.201932211487714
0.0418 0.201937767012405
0.0418 0.201943322537097
0.0418 0.201948878061789
0.0418 0.20195443358648
0.0418 0.201959989111172
0.0418 0.201965544635863
0.0418 0.201971100160555
0.0418 0.201976655685246
0.0418 0.201982211209938
0.0418 0.201987766734629
0.0418 0.201993322259321
0.0418 0.201998877784012
0.0418 0.202004433308704
0.0418 0.202009988833395
0.0418 0.202015544358087
0.0418 0.202021099882778
0.0418 0.20202665540747
0.0418 0.202032210932162
0.0418 0.202037766456853
0.0418 0.202043321981545
0.0418 0.202048877506236
0.0418 0.202054433030928
0.0418 0.202059988555619
0.0418 0.202065544080311
0.0418 0.202071099605002
0.0418 0.202076655129694
0.0418 0.202082210654385
0.0418 0.202087766179077
0.0418 0.202093321703768
0.0418 0.20209887722846
0.0418 0.202104432753151
0.0418 0.202109988277843
0.0418 0.202115543802534
0.0418 0.202121099327226
0.0418 0.202126654851917
0.0418 0.202132210376609
0.0418 0.202137765901301
0.0418 0.202143321425992
0.0418 0.202148876950684
0.0418 0.202154432475375
0.0418 0.202159988000067
0.0418 0.202165543524758
0.0418 0.20217109904945
0.0418 0.202176654574141
0.0418 0.202182210098833
0.0418 0.202187765623524
0.0418 0.202193321148216
0.0418 0.202198876672907
0.0418 0.202204432197599
0.0418 0.20220998772229
0.0418 0.202215543246982
0.0418 0.202221098771673
0.0418 0.202226654296365
0.0418 0.202232209821057
0.0418 0.202237765345748
0.0418 0.20224332087044
0.0418 0.202248876395131
0.0418 0.202254431919823
0.0418 0.202259987444514
0.0418 0.202265542969206
0.0418 0.202271098493897
0.0418 0.202276654018589
0.0418 0.20228220954328
0.0418 0.202287765067972
0.0418 0.202293320592663
0.0418 0.202298876117355
0.0418 0.202304431642046
0.0418 0.202309987166738
0.0418 0.202315542691429
0.0418 0.202321098216121
0.0418 0.202326653740813
0.0418 0.202332209265504
0.0418 0.202337764790196
0.0418 0.202343320314887
0.0418 0.202348875839579
0.0418 0.20235443136427
0.0418 0.202359986888962
0.0418 0.202365542413653
0.0418 0.202371097938345
0.0418 0.202376653463036
0.0418 0.202382208987728
0.0418 0.202387764512419
0.0418 0.202393320037111
0.0418 0.202398875561802
0.0418 0.202404431086494
0.0418 0.202409986611186
0.0418 0.202415542135877
0.0418 0.202421097660569
0.0418 0.20242665318526
0.0418 0.202432208709952
0.0418 0.202437764234643
0.0418 0.202443319759335
0.0418 0.202448875284026
0.0418 0.202454430808718
0.0418 0.202459986333409
0.0418 0.202465541858101
0.0418 0.202471097382792
0.0418 0.202476652907484
0.0418 0.202482208432175
0.0418 0.202487763956867
0.0418 0.202493319481558
0.0418 0.20249887500625
0.0418 0.202504430530941
0.0418 0.202509986055633
0.0418 0.202515541580325
0.0418 0.202521097105016
0.0418 0.202526652629708
0.0418 0.202532208154399
0.0418 0.202537763679091
0.0418 0.202543319203782
0.0418 0.202548874728474
0.0418 0.202554430253165
0.0418 0.202559985777857
0.0418 0.202565541302548
0.0418 0.20257109682724
0.0418 0.202576652351931
0.0418 0.202582207876623
0.0418 0.202587763401314
0.0418 0.202593318926006
0.0418 0.202598874450697
0.0418 0.202604429975389
0.0418 0.202609985500081
0.0418 0.202615541024772
0.0418 0.202621096549464
0.0418 0.202626652074155
0.0418 0.202632207598847
0.0418 0.202637763123538
0.0418 0.20264331864823
0.0418 0.202648874172921
0.0418 0.202654429697613
0.0418 0.202659985222304
0.0418 0.202665540746996
0.0418 0.202671096271687
0.0418 0.202676651796379
0.0418 0.20268220732107
0.0418 0.202687762845762
0.0418 0.202693318370453
0.0418 0.202698873895145
0.0418 0.202704429419837
0.0418 0.202709984944528
0.0418 0.20271554046922
0.0418 0.202721095993911
0.0418 0.202726651518603
0.0418 0.202732207043294
0.0418 0.202737762567986
0.0418 0.202743318092677
0.0418 0.202748873617369
0.0418 0.20275442914206
0.0418 0.202759984666752
0.0418 0.202765540191443
0.0418 0.202771095716135
0.0418 0.202776651240826
0.0418 0.202782206765518
0.0418 0.20278776229021
0.0418 0.202793317814901
0.0418 0.202798873339593
0.0418 0.202804428864284
0.0418 0.202809984388976
0.0418 0.202815539913667
0.0418 0.202821095438359
0.0418 0.20282665096305
0.0418 0.202832206487742
0.0418 0.202837762012433
0.0418 0.202843317537125
0.0418 0.202848873061816
0.0418 0.202854428586508
0.0418 0.202859984111199
0.0418 0.202865539635891
0.0418 0.202871095160582
0.0418 0.202876650685274
0.0418 0.202882206209965
0.0418 0.202887761734657
0.0418 0.202893317259349
0.0418 0.20289887278404
0.0418 0.202904428308732
0.0418 0.202909983833423
0.0418 0.202915539358115
0.0418 0.202921094882806
0.0418 0.202926650407498
0.0418 0.202932205932189
0.0418 0.202937761456881
0.0418 0.202943316981572
0.0418 0.202948872506264
0.0418 0.202954428030955
0.0418 0.202959983555647
0.0418 0.202965539080338
0.0418 0.20297109460503
0.0418 0.202976650129721
0.0418 0.202982205654413
0.0418 0.202987761179105
0.0418 0.202993316703796
0.0418 0.202998872228488
0.0418 0.203004427753179
0.0418 0.203009983277871
0.0418 0.203015538802562
0.0418 0.203021094327254
0.0418 0.203026649851945
0.0418 0.203032205376637
0.0418 0.203037760901328
0.0418 0.20304331642602
0.0418 0.203048871950711
0.0418 0.203054427475403
0.0418 0.203059983000094
0.0418 0.203065538524786
0.0418 0.203071094049477
0.0418 0.203076649574169
0.0418 0.203082205098861
0.0418 0.203087760623552
0.0418 0.203093316148244
0.0418 0.203098871672935
0.0418 0.203104427197627
0.0418 0.203109982722318
0.0418 0.20311553824701
0.0418 0.203121093771701
0.0418 0.203126649296393
0.0418 0.203132204821084
0.0418 0.203137760345776
0.0418 0.203143315870467
0.0418 0.203148871395159
0.0418 0.20315442691985
0.0418 0.203159982444542
0.0418 0.203165537969233
0.0418 0.203171093493925
0.0418 0.203176649018617
0.0418 0.203182204543308
0.0418 0.203187760068
0.0418 0.203193315592691
0.0418 0.203198871117383
0.0418 0.203204426642074
0.0418 0.203209982166766
0.0418 0.203215537691457
0.0418 0.203221093216149
0.0418 0.20322664874084
0.0418 0.203232204265532
0.0418 0.203237759790223
0.0418 0.203243315314915
0.0418 0.203248870839606
0.0418 0.203254426364298
0.0418 0.20325998188899
0.0418 0.203265537413681
0.0418 0.203271092938373
0.0418 0.203276648463064
0.0418 0.203282203987756
0.0418 0.203287759512447
0.0418 0.203293315037139
0.0418 0.20329887056183
0.0418 0.203304426086522
0.0418 0.203309981611213
0.0418 0.203315537135905
0.0418 0.203321092660596
0.0418 0.203326648185288
0.0418 0.203332203709979
0.0418 0.203337759234671
0.0418 0.203343314759362
0.0418 0.203348870284054
0.0418 0.203354425808746
0.0418 0.203359981333437
0.0418 0.203365536858129
0.0418 0.20337109238282
0.0418 0.203376647907512
0.0418 0.203382203432203
0.0418 0.203387758956895
0.0418 0.203393314481586
0.0418 0.203398870006278
0.0418 0.203404425530969
0.0418 0.203409981055661
0.0418 0.203415536580352
0.0418 0.203421092105044
0.0418 0.203426647629735
0.0418 0.203432203154427
0.0418 0.203437758679118
0.0418 0.20344331420381
0.0418 0.203448869728502
0.0419 0.203454425253193
0.0419 0.203459980777885
0.0419 0.203465536302576
0.0419 0.203471091827268
0.0419 0.203476647351959
0.0419 0.203482202876651
0.0419 0.203487758401342
0.0419 0.203493313926034
0.0419 0.203498869450725
0.0419 0.203504424975417
0.0419 0.203509980500108
0.0419 0.2035155360248
0.0419 0.203521091549491
0.0419 0.203526647074183
0.0419 0.203532202598874
0.0419 0.203537758123566
0.0419 0.203543313648258
0.0419 0.203548869172949
0.0419 0.203554424697641
0.0419 0.203559980222332
0.0419 0.203565535747024
0.0419 0.203571091271715
0.0419 0.203576646796407
0.0419 0.203582202321098
0.0419 0.20358775784579
0.0419 0.203593313370481
0.0419 0.203598868895173
0.0419 0.203604424419864
0.0419 0.203609979944556
0.0419 0.203615535469247
0.0419 0.203621090993939
0.0419 0.20362664651863
0.0419 0.203632202043322
0.0419 0.203637757568014
0.0419 0.203643313092705
0.0419 0.203648868617397
0.0419 0.203654424142088
0.0419 0.20365997966678
0.0419 0.203665535191471
0.0419 0.203671090716163
0.0419 0.203676646240854
0.0419 0.203682201765546
0.0419 0.203687757290237
0.0419 0.203693312814929
0.0419 0.20369886833962
0.0419 0.203704423864312
0.0419 0.203709979389003
0.0419 0.203715534913695
0.0419 0.203721090438386
0.0419 0.203726645963078
0.0419 0.20373220148777
0.0419 0.203737757012461
0.0419 0.203743312537153
0.0419 0.203748868061844
0.0419 0.203754423586536
0.0419 0.203759979111227
0.0419 0.203765534635919
0.0419 0.20377109016061
0.0419 0.203776645685302
0.0419 0.203782201209993
0.0419 0.203787756734685
0.0419 0.203793312259376
0.0419 0.203798867784068
0.0419 0.203804423308759
0.0419 0.203809978833451
0.0419 0.203815534358142
0.0419 0.203821089882834
0.0419 0.203826645407526
0.0419 0.203832200932217
0.0419 0.203837756456909
0.0419 0.2038433119816
0.0419 0.203848867506292
0.0419 0.203854423030983
0.0419 0.203859978555675
0.0419 0.203865534080366
0.0419 0.203871089605058
0.0419 0.203876645129749
0.0419 0.203882200654441
0.0419 0.203887756179132
0.0419 0.203893311703824
0.0419 0.203898867228515
0.0419 0.203904422753207
0.0419 0.203909978277898
0.0419 0.20391553380259
0.0419 0.203921089327282
0.0419 0.203926644851973
0.0419 0.203932200376665
0.0419 0.203937755901356
0.0419 0.203943311426048
0.0419 0.203948866950739
0.0419 0.203954422475431
0.0419 0.203959978000122
0.0419 0.203965533524814
0.0419 0.203971089049505
0.0419 0.203976644574197
0.0419 0.203982200098888
0.0419 0.20398775562358
0.0419 0.203993311148271
0.0419 0.203998866672963
0.0419 0.204004422197654
0.0419 0.204009977722346
0.0419 0.204015533247038
0.0419 0.204021088771729
0.0419 0.204026644296421
0.0419 0.204032199821112
0.0419 0.204037755345804
0.0419 0.204043310870495
0.0419 0.204048866395187
0.0419 0.204054421919878
0.0419 0.20405997744457
0.0419 0.204065532969261
0.0419 0.204071088493953
0.0419 0.204076644018644
0.0419 0.204082199543336
0.0419 0.204087755068027
0.0419 0.204093310592719
0.0419 0.20409886611741
0.0419 0.204104421642102
0.0419 0.204109977166794
0.0419 0.204115532691485
0.0419 0.204121088216177
0.0419 0.204126643740868
0.0419 0.20413219926556
0.0419 0.204137754790251
0.0419 0.204143310314943
0.0419 0.204148865839634
0.0419 0.204154421364326
0.0419 0.204159976889017
0.0419 0.204165532413709
0.0419 0.2041710879384
0.0419 0.204176643463092
0.0419 0.204182198987783
0.0419 0.204187754512475
0.0419 0.204193310037166
0.0419 0.204198865561858
0.0419 0.20420442108655
0.0419 0.204209976611241
0.0419 0.204215532135933
0.0419 0.204221087660624
0.0419 0.204226643185316
0.0419 0.204232198710007
0.0419 0.204237754234699
0.0419 0.20424330975939
0.0419 0.204248865284082
0.0419 0.204254420808773
0.0419 0.204259976333465
0.0419 0.204265531858156
0.0419 0.204271087382848
0.0419 0.204276642907539
0.0419 0.204282198432231
0.0419 0.204287753956922
0.0419 0.204293309481614
0.0419 0.204298865006306
0.0419 0.204304420530997
0.0419 0.204309976055689
0.0419 0.20431553158038
0.0419 0.204321087105072
0.0419 0.204326642629763
0.0419 0.204332198154455
0.0419 0.204337753679146
0.0419 0.204343309203838
0.0419 0.204348864728529
0.0419 0.204354420253221
0.0419 0.204359975777912
0.0419 0.204365531302604
0.0419 0.204371086827295
0.0419 0.204376642351987
0.0419 0.204382197876678
0.0419 0.20438775340137
0.0419 0.204393308926062
0.0419 0.204398864450753
0.0419 0.204404419975445
0.0419 0.204409975500136
0.0419 0.204415531024828
0.0419 0.204421086549519
0.0419 0.204426642074211
0.0419 0.204432197598902
0.0419 0.204437753123594
0.0419 0.204443308648285
0.0419 0.204448864172977
0.0419 0.204454419697668
0.0419 0.20445997522236
0.0419 0.204465530747051
0.0419 0.204471086271743
0.0419 0.204476641796434
0.0419 0.204482197321126
0.0419 0.204487752845818
0.0419 0.204493308370509
0.0419 0.204498863895201
0.0419 0.204504419419892
0.0419 0.204509974944584
0.0419 0.204515530469275
0.0419 0.204521085993967
0.0419 0.204526641518658
0.0419 0.20453219704335
0.0419 0.204537752568041
0.0419 0.204543308092733
0.0419 0.204548863617424
0.0419 0.204554419142116
0.0419 0.204559974666807
0.0419 0.204565530191499
0.0419 0.20457108571619
0.0419 0.204576641240882
0.0419 0.204582196765574
0.0419 0.204587752290265
0.0419 0.204593307814957
0.0419 0.204598863339648
0.0419 0.20460441886434
0.0419 0.204609974389031
0.0419 0.204615529913723
0.0419 0.204621085438414
0.0419 0.204626640963106
0.0419 0.204632196487797
0.0419 0.204637752012489
0.0419 0.20464330753718
0.0419 0.204648863061872
0.0419 0.204654418586563
0.0419 0.204659974111255
0.0419 0.204665529635946
0.0419 0.204671085160638
0.0419 0.20467664068533
0.0419 0.204682196210021
0.0419 0.204687751734713
0.0419 0.204693307259404
0.0419 0.204698862784096
0.0419 0.204704418308787
0.0419 0.204709973833479
0.0419 0.20471552935817
0.0419 0.204721084882862
0.0419 0.204726640407553
0.0419 0.204732195932245
0.0419 0.204737751456936
0.0419 0.204743306981628
0.0419 0.204748862506319
0.0419 0.204754418031011
0.0419 0.204759973555702
0.0419 0.204765529080394
0.0419 0.204771084605086
0.0419 0.204776640129777
0.0419 0.204782195654469
0.0419 0.20478775117916
0.0419 0.204793306703852
0.0419 0.204798862228543
0.0419 0.204804417753235
0.0419 0.204809973277926
0.0419 0.204815528802618
0.0419 0.204821084327309
0.0419 0.204826639852001
0.0419 0.204832195376692
0.0419 0.204837750901384
0.0419 0.204843306426075
0.0419 0.204848861950767
0.0419 0.204854417475458
0.0419 0.20485997300015
0.0419 0.204865528524842
0.0419 0.204871084049533
0.0419 0.204876639574225
0.0419 0.204882195098916
0.0419 0.204887750623608
0.0419 0.204893306148299
0.0419 0.204898861672991
0.0419 0.204904417197682
0.0419 0.204909972722374
0.0419 0.204915528247065
0.0419 0.204921083771757
0.0419 0.204926639296448
0.0419 0.20493219482114
0.0419 0.204937750345831
0.0419 0.204943305870523
0.0419 0.204948861395214
0.0419 0.204954416919906
0.0419 0.204959972444598
0.0419 0.204965527969289
0.0419 0.204971083493981
0.0419 0.204976639018672
0.0419 0.204982194543364
0.0419 0.204987750068055
0.0419 0.204993305592747
0.0419 0.204998861117438
0.0419 0.20500441664213
0.0419 0.205009972166821
0.0419 0.205015527691513
0.0419 0.205021083216204
0.0419 0.205026638740896
0.0419 0.205032194265587
0.0419 0.205037749790279
0.0419 0.20504330531497
0.0419 0.205048860839662
0.0419 0.205054416364354
0.0419 0.205059971889045
0.0419 0.205065527413737
0.0419 0.205071082938428
0.0419 0.20507663846312
0.0419 0.205082193987811
0.0419 0.205087749512503
0.0419 0.205093305037194
0.0419 0.205098860561886
0.0419 0.205104416086577
0.0419 0.205109971611269
0.0419 0.20511552713596
0.0419 0.205121082660652
0.0419 0.205126638185343
0.0419 0.205132193710035
0.0419 0.205137749234726
0.0419 0.205143304759418
0.0419 0.20514886028411
0.0419 0.205154415808801
0.0419 0.205159971333493
0.0419 0.205165526858184
0.0419 0.205171082382876
0.0419 0.205176637907567
0.0419 0.205182193432259
0.0419 0.20518774895695
0.0419 0.205193304481642
0.0419 0.205198860006333
0.0419 0.205204415531025
0.0419 0.205209971055716
0.0419 0.205215526580408
0.0419 0.205221082105099
0.0419 0.205226637629791
0.0419 0.205232193154482
0.0419 0.205237748679174
0.0419 0.205243304203866
0.0419 0.205248859728557
0.0419 0.205254415253249
0.0419 0.20525997077794
0.0419 0.205265526302632
0.0419 0.205271081827323
0.0419 0.205276637352015
0.0419 0.205282192876706
0.0419 0.205287748401398
0.0419 0.205293303926089
0.0419 0.205298859450781
0.0419 0.205304414975472
0.0419 0.205309970500164
0.0419 0.205315526024855
0.042 0.205321081549547
0.042 0.205326637074238
0.042 0.20533219259893
0.042 0.205337748123622
0.042 0.205343303648313
0.042 0.205348859173005
0.042 0.205354414697696
0.042 0.205359970222388
0.042 0.205365525747079
0.042 0.205371081271771
0.042 0.205376636796462
0.042 0.205382192321154
0.042 0.205387747845845
0.042 0.205393303370537
0.042 0.205398858895228
0.042 0.20540441441992
0.042 0.205409969944611
0.042 0.205415525469303
0.042 0.205421080993994
0.042 0.205426636518686
0.042 0.205432192043378
0.042 0.205437747568069
0.042 0.205443303092761
0.042 0.205448858617452
0.042 0.205454414142144
0.042 0.205459969666835
0.042 0.205465525191527
0.042 0.205471080716218
0.042 0.20547663624091
0.042 0.205482191765601
0.042 0.205487747290293
0.042 0.205493302814984
0.042 0.205498858339676
0.042 0.205504413864367
0.042 0.205509969389059
0.042 0.20551552491375
0.042 0.205521080438442
0.042 0.205526635963134
0.042 0.205532191487825
0.042 0.205537747012517
0.042 0.205543302537208
0.042 0.2055488580619
0.042 0.205554413586591
0.042 0.205559969111283
0.042 0.205565524635974
0.042 0.205571080160666
0.042 0.205576635685357
0.042 0.205582191210049
0.042 0.20558774673474
0.042 0.205593302259432
0.042 0.205598857784123
0.042 0.205604413308815
0.042 0.205609968833506
0.042 0.205615524358198
0.042 0.20562107988289
0.042 0.205626635407581
0.042 0.205632190932273
0.042 0.205637746456964
0.042 0.205643301981656
0.042 0.205648857506347
0.042 0.205654413031039
0.042 0.20565996855573
0.042 0.205665524080422
0.042 0.205671079605113
0.042 0.205676635129805
0.042 0.205682190654496
0.042 0.205687746179188
0.042 0.205693301703879
0.042 0.205698857228571
0.042 0.205704412753262
0.042 0.205709968277954
0.042 0.205715523802646
0.042 0.205721079327337
0.042 0.205726634852029
0.042 0.20573219037672
0.042 0.205737745901412
0.042 0.205743301426103
0.042 0.205748856950795
0.042 0.205754412475486
0.042 0.205759968000178
0.042 0.205765523524869
0.042 0.205771079049561
0.042 0.205776634574252
0.042 0.205782190098944
0.042 0.205787745623635
0.042 0.205793301148327
0.042 0.205798856673018
0.042 0.20580441219771
0.042 0.205809967722402
0.042 0.205815523247093
0.042 0.205821078771785
0.042 0.205826634296476
0.042 0.205832189821168
0.042 0.205837745345859
0.042 0.205843300870551
0.042 0.205848856395242
0.042 0.205854411919934
0.042 0.205859967444625
0.042 0.205865522969317
0.042 0.205871078494008
0.042 0.2058766340187
0.042 0.205882189543391
0.042 0.205887745068083
0.042 0.205893300592774
0.042 0.205898856117466
0.042 0.205904411642158
0.042 0.205909967166849
0.042 0.205915522691541
0.042 0.205921078216232
0.042 0.205926633740924
0.042 0.205932189265615
0.042 0.205937744790307
0.042 0.205943300314998
0.042 0.20594885583969
0.042 0.205954411364381
0.042 0.205959966889073
0.042 0.205965522413764
0.042 0.205971077938456
0.042 0.205976633463147
0.042 0.205982188987839
0.042 0.20598774451253
0.042 0.205993300037222
0.042 0.205998855561914
0.042 0.206004411086605
0.042 0.206009966611297
0.042 0.206015522135988
0.042 0.20602107766068
0.042 0.206026633185371
0.042 0.206032188710063
0.042 0.206037744234754
0.042 0.206043299759446
0.042 0.206048855284137
0.042 0.206054410808829
0.042 0.20605996633352
0.042 0.206065521858212
0.042 0.206071077382903
0.042 0.206076632907595
0.042 0.206082188432287
0.042 0.206087743956978
0.042 0.20609329948167
0.042 0.206098855006361
0.042 0.206104410531053
0.042 0.206109966055744
0.042 0.206115521580436
0.042 0.206121077105127
0.042 0.206126632629819
0.042 0.20613218815451
0.042 0.206137743679202
0.042 0.206143299203893
0.042 0.206148854728585
0.042 0.206154410253276
0.042 0.206159965777968
0.042 0.206165521302659
0.042 0.206171076827351
0.042 0.206176632352043
0.042 0.206182187876734
0.042 0.206187743401426
0.042 0.206193298926117
0.042 0.206198854450809
0.042 0.2062044099755
0.042 0.206209965500192
0.042 0.206215521024883
0.042 0.206221076549575
0.042 0.206226632074266
0.042 0.206232187598958
0.042 0.206237743123649
0.042 0.206243298648341
0.042 0.206248854173032
0.042 0.206254409697724
0.042 0.206259965222415
0.042 0.206265520747107
0.042 0.206271076271798
0.042 0.20627663179649
0.042 0.206282187321182
0.042 0.206287742845873
0.042 0.206293298370565
0.042 0.206298853895256
0.042 0.206304409419948
0.042 0.206309964944639
0.042 0.206315520469331
0.042 0.206321075994022
0.042 0.206326631518714
0.042 0.206332187043405
0.042 0.206337742568097
0.042 0.206343298092788
0.042 0.20634885361748
0.042 0.206354409142171
0.042 0.206359964666863
0.042 0.206365520191554
0.042 0.206371075716246
0.042 0.206376631240938
0.042 0.206382186765629
0.042 0.206387742290321
0.042 0.206393297815012
0.042 0.206398853339704
0.042 0.206404408864395
0.042 0.206409964389087
0.042 0.206415519913778
0.042 0.20642107543847
0.042 0.206426630963161
0.042 0.206432186487853
0.042 0.206437742012544
0.042 0.206443297537236
0.042 0.206448853061927
0.042 0.206454408586619
0.042 0.206459964111311
0.042 0.206465519636002
0.042 0.206471075160694
0.042 0.206476630685385
0.042 0.206482186210077
0.042 0.206487741734768
0.042 0.20649329725946
0.042 0.206498852784151
0.042 0.206504408308843
0.042 0.206509963833534
0.042 0.206515519358226
0.042 0.206521074882917
0.042 0.206526630407609
0.042 0.2065321859323
0.042 0.206537741456992
0.042 0.206543296981683
0.042 0.206548852506375
0.042 0.206554408031067
0.042 0.206559963555758
0.042 0.20656551908045
0.042 0.206571074605141
0.042 0.206576630129833
0.042 0.206582185654524
0.042 0.206587741179216
0.042 0.206593296703907
0.042 0.206598852228599
0.042 0.20660440775329
0.042 0.206609963277982
0.042 0.206615518802673
0.042 0.206621074327365
0.042 0.206626629852056
0.042 0.206632185376748
0.042 0.206637740901439
0.042 0.206643296426131
0.042 0.206648851950822
0.042 0.206654407475514
0.042 0.206659963000206
0.042 0.206665518524897
0.042 0.206671074049589
0.042 0.20667662957428
0.042 0.206682185098972
0.042 0.206687740623663
0.042 0.206693296148355
0.042 0.206698851673046
0.042 0.206704407197738
0.042 0.206709962722429
0.042 0.206715518247121
0.042 0.206721073771812
0.042 0.206726629296504
0.042 0.206732184821195
0.042 0.206737740345887
0.042 0.206743295870578
0.042 0.20674885139527
0.042 0.206754406919962
0.042 0.206759962444653
0.042 0.206765517969345
0.042 0.206771073494036
0.042 0.206776629018728
0.042 0.206782184543419
0.042 0.206787740068111
0.042 0.206793295592802
0.042 0.206798851117494
0.042 0.206804406642185
0.042 0.206809962166877
0.042 0.206815517691568
0.042 0.20682107321626
0.042 0.206826628740951
0.042 0.206832184265643
0.042 0.206837739790335
0.042 0.206843295315026
0.042 0.206848850839718
0.042 0.206854406364409
0.042 0.206859961889101
0.042 0.206865517413792
0.042 0.206871072938484
0.042 0.206876628463175
0.042 0.206882183987867
0.042 0.206887739512558
0.042 0.20689329503725
0.042 0.206898850561941
0.042 0.206904406086633
0.042 0.206909961611324
0.042 0.206915517136016
0.042 0.206921072660707
0.042 0.206926628185399
0.042 0.206932183710091
0.042 0.206937739234782
0.042 0.206943294759474
0.042 0.206948850284165
0.042 0.206954405808857
0.042 0.206959961333548
0.042 0.20696551685824
0.042 0.206971072382931
0.042 0.206976627907623
0.042 0.206982183432314
0.042 0.206987738957006
0.042 0.206993294481697
0.042 0.206998850006389
0.042 0.20700440553108
0.042 0.207009961055772
0.042 0.207015516580463
0.042 0.207021072105155
0.042 0.207026627629846
0.042 0.207032183154538
0.042 0.20703773867923
0.042 0.207043294203921
0.042 0.207048849728613
0.042 0.207054405253304
0.042 0.207059960777996
0.042 0.207065516302687
0.042 0.207071071827379
0.042 0.20707662735207
0.042 0.207082182876762
0.042 0.207087738401453
0.042 0.207093293926145
0.042 0.207098849450836
0.042 0.207104404975528
0.042 0.207109960500219
0.042 0.207115516024911
0.042 0.207121071549602
0.042 0.207126627074294
0.042 0.207132182598986
0.042 0.207137738123677
0.042 0.207143293648369
0.042 0.20714884917306
0.042 0.207154404697752
0.042 0.207159960222443
0.042 0.207165515747135
0.042 0.207171071271826
0.042 0.207176626796518
0.042 0.207182182321209
0.042 0.207187737845901
0.042 0.207193293370592
0.042 0.207198848895284
0.042 0.207204404419975
0.042 0.207209959944667
0.042 0.207215515469358
0.042 0.20722107099405
0.042 0.207226626518742
0.042 0.207232182043433
0.042 0.207237737568125
0.042 0.207243293092816
0.042 0.207248848617508
0.042 0.207254404142199
0.042 0.207259959666891
0.042 0.207265515191582
0.042 0.207271070716274
0.042 0.207276626240965
0.042 0.207282181765657
0.0421 0.207287737290348
0.0421 0.20729329281504
0.0421 0.207298848339731
0.0421 0.207304403864423
0.0421 0.207309959389115
0.0421 0.207315514913806
0.0421 0.207321070438498
0.0421 0.207326625963189
0.0421 0.207332181487881
0.0421 0.207337737012572
0.0421 0.207343292537264
0.0421 0.207348848061955
0.0421 0.207354403586647
0.0421 0.207359959111338
0.0421 0.20736551463603
0.0421 0.207371070160721
0.0421 0.207376625685413
0.0421 0.207382181210104
0.0421 0.207387736734796
0.0421 0.207393292259487
0.0421 0.207398847784179
0.0421 0.20740440330887
0.0421 0.207409958833562
0.0421 0.207415514358254
0.0421 0.207421069882945
0.0421 0.207426625407637
0.0421 0.207432180932328
0.0421 0.20743773645702
0.0421 0.207443291981711
0.0421 0.207448847506403
0.0421 0.207454403031094
0.0421 0.207459958555786
0.0421 0.207465514080477
0.0421 0.207471069605169
0.0421 0.20747662512986
0.0421 0.207482180654552
0.0421 0.207487736179243
0.0421 0.207493291703935
0.0421 0.207498847228626
0.0421 0.207504402753318
0.0421 0.20750995827801
0.0421 0.207515513802701
0.0421 0.207521069327393
0.0421 0.207526624852084
0.0421 0.207532180376776
0.0421 0.207537735901467
0.0421 0.207543291426159
0.0421 0.20754884695085
0.0421 0.207554402475542
0.0421 0.207559958000233
0.0421 0.207565513524925
0.0421 0.207571069049616
0.0421 0.207576624574308
0.0421 0.207582180098999
0.0421 0.207587735623691
0.0421 0.207593291148382
0.0421 0.207598846673074
0.0421 0.207604402197766
0.0421 0.207609957722457
0.0421 0.207615513247149
0.0421 0.20762106877184
0.0421 0.207626624296532
0.0421 0.207632179821223
0.0421 0.207637735345915
0.0421 0.207643290870606
0.0421 0.207648846395298
0.0421 0.207654401919989
0.0421 0.207659957444681
0.0421 0.207665512969372
0.0421 0.207671068494064
0.0421 0.207676624018755
0.0421 0.207682179543447
0.0421 0.207687735068139
0.0421 0.20769329059283
0.0421 0.207698846117522
0.0421 0.207704401642213
0.0421 0.207709957166905
0.0421 0.207715512691596
0.0421 0.207721068216288
0.0421 0.207726623740979
0.0421 0.207732179265671
0.0421 0.207737734790362
0.0421 0.207743290315054
0.0421 0.207748845839745
0.0421 0.207754401364437
0.0421 0.207759956889128
0.0421 0.20776551241382
0.0421 0.207771067938511
0.0421 0.207776623463203
0.0421 0.207782178987895
0.0421 0.207787734512586
0.0421 0.207793290037278
0.0421 0.207798845561969
0.0421 0.207804401086661
0.0421 0.207809956611352
0.0421 0.207815512136044
0.0421 0.207821067660735
0.0421 0.207826623185427
0.0421 0.207832178710118
0.0421 0.20783773423481
0.0421 0.207843289759501
0.0421 0.207848845284193
0.0421 0.207854400808884
0.0421 0.207859956333576
0.0421 0.207865511858267
0.0421 0.207871067382959
0.0421 0.207876622907651
0.0421 0.207882178432342
0.0421 0.207887733957034
0.0421 0.207893289481725
0.0421 0.207898845006417
0.0421 0.207904400531108
0.0421 0.2079099560558
0.0421 0.207915511580491
0.0421 0.207921067105183
0.0421 0.207926622629874
0.0421 0.207932178154566
0.0421 0.207937733679257
0.0421 0.207943289203949
0.0421 0.20794884472864
0.0421 0.207954400253332
0.0421 0.207959955778023
0.0421 0.207965511302715
0.0421 0.207971066827407
0.0421 0.207976622352098
0.0421 0.20798217787679
0.0421 0.207987733401481
0.0421 0.207993288926173
0.0421 0.207998844450864
0.0421 0.208004399975556
0.0421 0.208009955500247
0.0421 0.208015511024939
0.0421 0.20802106654963
0.0421 0.208026622074322
0.0421 0.208032177599013
0.0421 0.208037733123705
0.0421 0.208043288648396
0.0421 0.208048844173088
0.0421 0.208054399697779
0.0421 0.208059955222471
0.0421 0.208065510747163
0.0421 0.208071066271854
0.0421 0.208076621796546
0.0421 0.208082177321237
0.0421 0.208087732845929
0.0421 0.20809328837062
0.0421 0.208098843895312
0.0421 0.208104399420003
0.0421 0.208109954944695
0.0421 0.208115510469386
0.0421 0.208121065994078
0.0421 0.208126621518769
0.0421 0.208132177043461
0.0421 0.208137732568152
0.0421 0.208143288092844
0.0421 0.208148843617535
0.0421 0.208154399142227
0.0421 0.208159954666919
0.0421 0.20816551019161
0.0421 0.208171065716302
0.0421 0.208176621240993
0.0421 0.208182176765685
0.0421 0.208187732290376
0.0421 0.208193287815068
0.0421 0.208198843339759
0.0421 0.208204398864451
0.0421 0.208209954389142
0.0421 0.208215509913834
0.0421 0.208221065438525
0.0421 0.208226620963217
0.0421 0.208232176487908
0.0421 0.2082377320126
0.0421 0.208243287537291
0.0421 0.208248843061983
0.0421 0.208254398586675
0.0421 0.208259954111366
0.0421 0.208265509636058
0.0421 0.208271065160749
0.0421 0.208276620685441
0.0421 0.208282176210132
0.0421 0.208287731734824
0.0421 0.208293287259515
0.0421 0.208298842784207
0.0421 0.208304398308898
0.0421 0.20830995383359
0.0421 0.208315509358281
0.0421 0.208321064882973
0.0421 0.208326620407664
0.0421 0.208332175932356
0.0421 0.208337731457047
0.0421 0.208343286981739
0.0421 0.208348842506431
0.0421 0.208354398031122
0.0421 0.208359953555814
0.0421 0.208365509080505
0.0421 0.208371064605197
0.0421 0.208376620129888
0.0421 0.20838217565458
0.0421 0.208387731179271
0.0421 0.208393286703963
0.0421 0.208398842228654
0.0421 0.208404397753346
0.0421 0.208409953278037
0.0421 0.208415508802729
0.0421 0.20842106432742
0.0421 0.208426619852112
0.0421 0.208432175376803
0.0421 0.208437730901495
0.0421 0.208443286426187
0.0421 0.208448841950878
0.0421 0.20845439747557
0.0421 0.208459953000261
0.0421 0.208465508524953
0.0421 0.208471064049644
0.0421 0.208476619574336
0.0421 0.208482175099027
0.0421 0.208487730623719
0.0421 0.20849328614841
0.0421 0.208498841673102
0.0421 0.208504397197793
0.0421 0.208509952722485
0.0421 0.208515508247176
0.0421 0.208521063771868
0.0421 0.208526619296559
0.0421 0.208532174821251
0.0421 0.208537730345943
0.0421 0.208543285870634
0.0421 0.208548841395326
0.0421 0.208554396920017
0.0421 0.208559952444709
0.0421 0.2085655079694
0.0421 0.208571063494092
0.0421 0.208576619018783
0.0421 0.208582174543475
0.0421 0.208587730068166
0.0421 0.208593285592858
0.0421 0.208598841117549
0.0421 0.208604396642241
0.0421 0.208609952166932
0.0421 0.208615507691624
0.0421 0.208621063216315
0.0421 0.208626618741007
0.0421 0.208632174265699
0.0421 0.20863772979039
0.0421 0.208643285315082
0.0421 0.208648840839773
0.0421 0.208654396364465
0.0421 0.208659951889156
0.0421 0.208665507413848
0.0421 0.208671062938539
0.0421 0.208676618463231
0.0421 0.208682173987922
0.0421 0.208687729512614
0.0421 0.208693285037305
0.0421 0.208698840561997
0.0421 0.208704396086688
0.0421 0.20870995161138
0.0421 0.208715507136071
0.0421 0.208721062660763
0.0421 0.208726618185455
0.0421 0.208732173710146
0.0421 0.208737729234838
0.0421 0.208743284759529
0.0421 0.208748840284221
0.0421 0.208754395808912
0.0421 0.208759951333604
0.0421 0.208765506858295
0.0421 0.208771062382987
0.0421 0.208776617907678
0.0421 0.20878217343237
0.0421 0.208787728957061
0.0421 0.208793284481753
0.0421 0.208798840006444
0.0421 0.208804395531136
0.0421 0.208809951055827
0.0421 0.208815506580519
0.0421 0.208821062105211
0.0421 0.208826617629902
0.0421 0.208832173154594
0.0421 0.208837728679285
0.0421 0.208843284203977
0.0421 0.208848839728668
0.0421 0.20885439525336
0.0421 0.208859950778051
0.0421 0.208865506302743
0.0421 0.208871061827434
0.0421 0.208876617352126
0.0421 0.208882172876817
0.0421 0.208887728401509
0.0421 0.2088932839262
0.0421 0.208898839450892
0.0421 0.208904394975583
0.0421 0.208909950500275
0.0421 0.208915506024967
0.0421 0.208921061549658
0.0421 0.20892661707435
0.0421 0.208932172599041
0.0421 0.208937728123733
0.0421 0.208943283648424
0.0421 0.208948839173116
0.0421 0.208954394697807
0.0421 0.208959950222499
0.0421 0.20896550574719
0.0421 0.208971061271882
0.0421 0.208976616796573
0.0421 0.208982172321265
0.0421 0.208987727845956
0.0421 0.208993283370648
0.0421 0.208998838895339
0.0421 0.209004394420031
0.0421 0.209009949944723
0.0421 0.209015505469414
0.0421 0.209021060994106
0.0421 0.209026616518797
0.0421 0.209032172043489
0.0421 0.20903772756818
0.0421 0.209043283092872
0.0421 0.209048838617563
0.0421 0.209054394142255
0.0421 0.209059949666946
0.0422 0.209065505191638
0.0422 0.209071060716329
0.0422 0.209076616241021
0.0422 0.209082171765712
0.0422 0.209087727290404
0.0422 0.209093282815095
0.0422 0.209098838339787
0.0422 0.209104393864479
0.0422 0.20910994938917
0.0422 0.209115504913862
0.0422 0.209121060438553
0.0422 0.209126615963245
0.0422 0.209132171487936
0.0422 0.209137727012628
0.0422 0.209143282537319
0.0422 0.209148838062011
0.0422 0.209154393586702
0.0422 0.209159949111394
0.0422 0.209165504636085
0.0422 0.209171060160777
0.0422 0.209176615685468
0.0422 0.20918217121016
0.0422 0.209187726734851
0.0422 0.209193282259543
0.0422 0.209198837784235
0.0422 0.209204393308926
0.0422 0.209209948833618
0.0422 0.209215504358309
0.0422 0.209221059883001
0.0422 0.209226615407692
0.0422 0.209232170932384
0.0422 0.209237726457075
0.0422 0.209243281981767
0.0422 0.209248837506458
0.0422 0.20925439303115
0.0422 0.209259948555841
0.0422 0.209265504080533
0.0422 0.209271059605224
0.0422 0.209276615129916
0.0422 0.209282170654607
0.0422 0.209287726179299
0.0422 0.209293281703991
0.0422 0.209298837228682
0.0422 0.209304392753374
0.0422 0.209309948278065
0.0422 0.209315503802757
0.0422 0.209321059327448
0.0422 0.20932661485214
0.0422 0.209332170376831
0.0422 0.209337725901523
0.0422 0.209343281426214
0.0422 0.209348836950906
0.0422 0.209354392475597
0.0422 0.209359948000289
0.0422 0.20936550352498
0.0422 0.209371059049672
0.0422 0.209376614574363
0.0422 0.209382170099055
0.0422 0.209387725623747
0.0422 0.209393281148438
0.0422 0.20939883667313
0.0422 0.209404392197821
0.0422 0.209409947722513
0.0422 0.209415503247204
0.0422 0.209421058771896
0.0422 0.209426614296587
0.0422 0.209432169821279
0.0422 0.20943772534597
0.0422 0.209443280870662
0.0422 0.209448836395353
0.0422 0.209454391920045
0.0422 0.209459947444736
0.0422 0.209465502969428
0.0422 0.209471058494119
0.0422 0.209476614018811
0.0422 0.209482169543503
0.0422 0.209487725068194
0.0422 0.209493280592886
0.0422 0.209498836117577
0.0422 0.209504391642269
0.0422 0.20950994716696
0.0422 0.209515502691652
0.0422 0.209521058216343
0.0422 0.209526613741035
0.0422 0.209532169265726
0.0422 0.209537724790418
0.0422 0.209543280315109
0.0422 0.209548835839801
0.0422 0.209554391364492
0.0422 0.209559946889184
0.0422 0.209565502413875
0.0422 0.209571057938567
0.0422 0.209576613463259
0.0422 0.20958216898795
0.0422 0.209587724512642
0.0422 0.209593280037333
0.0422 0.209598835562025
0.0422 0.209604391086716
0.0422 0.209609946611408
0.0422 0.209615502136099
0.0422 0.209621057660791
0.0422 0.209626613185482
0.0422 0.209632168710174
0.0422 0.209637724234865
0.0422 0.209643279759557
0.0422 0.209648835284248
0.0422 0.20965439080894
0.0422 0.209659946333631
0.0422 0.209665501858323
0.0422 0.209671057383015
0.0422 0.209676612907706
0.0422 0.209682168432398
0.0422 0.209687723957089
0.0422 0.209693279481781
0.0422 0.209698835006472
0.0422 0.209704390531164
0.0422 0.209709946055855
0.0422 0.209715501580547
0.0422 0.209721057105238
0.0422 0.20972661262993
0.0422 0.209732168154621
0.0422 0.209737723679313
0.0422 0.209743279204004
0.0422 0.209748834728696
0.0422 0.209754390253387
0.0422 0.209759945778079
0.0422 0.209765501302771
0.0422 0.209771056827462
0.0422 0.209776612352154
0.0422 0.209782167876845
0.0422 0.209787723401537
0.0422 0.209793278926228
0.0422 0.20979883445092
0.0422 0.209804389975611
0.0422 0.209809945500303
0.0422 0.209815501024994
0.0422 0.209821056549686
0.0422 0.209826612074377
0.0422 0.209832167599069
0.0422 0.20983772312376
0.0422 0.209843278648452
0.0422 0.209848834173143
0.0422 0.209854389697835
0.0422 0.209859945222527
0.0422 0.209865500747218
0.0422 0.20987105627191
0.0422 0.209876611796601
0.0422 0.209882167321293
0.0422 0.209887722845984
0.0422 0.209893278370676
0.0422 0.209898833895367
0.0422 0.209904389420059
0.0422 0.20990994494475
0.0422 0.209915500469442
0.0422 0.209921055994133
0.0422 0.209926611518825
0.0422 0.209932167043516
0.0422 0.209937722568208
0.0422 0.209943278092899
0.0422 0.209948833617591
0.0422 0.209954389142283
0.0422 0.209959944666974
0.0422 0.209965500191666
0.0422 0.209971055716357
0.0422 0.209976611241049
0.0422 0.20998216676574
0.0422 0.209987722290432
0.0422 0.209993277815123
0.0422 0.209998833339815
0.0422 0.210004388864506
0.0422 0.210009944389198
0.0422 0.210015499913889
0.0422 0.210021055438581
0.0422 0.210026610963272
0.0422 0.210032166487964
0.0422 0.210037722012655
0.0422 0.210043277537347
0.0422 0.210048833062039
0.0422 0.21005438858673
0.0422 0.210059944111422
0.0422 0.210065499636113
0.0422 0.210071055160805
0.0422 0.210076610685496
0.0422 0.210082166210188
0.0422 0.210087721734879
0.0422 0.210093277259571
0.0422 0.210098832784262
0.0422 0.210104388308954
0.0422 0.210109943833645
0.0422 0.210115499358337
0.0422 0.210121054883028
0.0422 0.21012661040772
0.0422 0.210132165932411
0.0422 0.210137721457103
0.0422 0.210143276981795
0.0422 0.210148832506486
0.0422 0.210154388031178
0.0422 0.210159943555869
0.0422 0.210165499080561
0.0422 0.210171054605252
0.0422 0.210176610129944
0.0422 0.210182165654635
0.0422 0.210187721179327
0.0422 0.210193276704018
0.0422 0.21019883222871
0.0422 0.210204387753401
0.0422 0.210209943278093
0.0422 0.210215498802784
0.0422 0.210221054327476
0.0422 0.210226609852167
0.0422 0.210232165376859
0.0422 0.210237720901551
0.0422 0.210243276426242
0.0422 0.210248831950934
0.0422 0.210254387475625
0.0422 0.210259943000317
0.0422 0.210265498525008
0.0422 0.2102710540497
0.0422 0.210276609574391
0.0422 0.210282165099083
0.0422 0.210287720623774
0.0422 0.210293276148466
0.0422 0.210298831673157
0.0422 0.210304387197849
0.0422 0.21030994272254
0.0422 0.210315498247232
0.0422 0.210321053771923
0.0422 0.210326609296615
0.0422 0.210332164821307
0.0422 0.210337720345998
0.0422 0.21034327587069
0.0422 0.210348831395381
0.0422 0.210354386920073
0.0422 0.210359942444764
0.0422 0.210365497969456
0.0422 0.210371053494147
0.0422 0.210376609018839
0.0422 0.21038216454353
0.0422 0.210387720068222
0.0422 0.210393275592913
0.0422 0.210398831117605
0.0422 0.210404386642296
0.0422 0.210409942166988
0.0422 0.210415497691679
0.0422 0.210421053216371
0.0422 0.210426608741063
0.0422 0.210432164265754
0.0422 0.210437719790446
0.0422 0.210443275315137
0.0422 0.210448830839829
0.0422 0.21045438636452
0.0422 0.210459941889212
0.0422 0.210465497413903
0.0422 0.210471052938595
0.0422 0.210476608463286
0.0422 0.210482163987978
0.0422 0.210487719512669
0.0422 0.210493275037361
0.0422 0.210498830562052
0.0422 0.210504386086744
0.0422 0.210509941611436
0.0422 0.210515497136127
0.0422 0.210521052660819
0.0422 0.21052660818551
0.0422 0.210532163710202
0.0422 0.210537719234893
0.0422 0.210543274759585
0.0422 0.210548830284276
0.0422 0.210554385808968
0.0422 0.210559941333659
0.0422 0.210565496858351
0.0422 0.210571052383042
0.0422 0.210576607907734
0.0422 0.210582163432425
0.0422 0.210587718957117
0.0422 0.210593274481808
0.0422 0.2105988300065
0.0422 0.210604385531192
0.0422 0.210609941055883
0.0422 0.210615496580575
0.0422 0.210621052105266
0.0422 0.210626607629958
0.0422 0.210632163154649
0.0422 0.210637718679341
0.0422 0.210643274204032
0.0422 0.210648829728724
0.0422 0.210654385253415
0.0422 0.210659940778107
0.0422 0.210665496302798
0.0422 0.21067105182749
0.0422 0.210676607352181
0.0422 0.210682162876873
0.0422 0.210687718401564
0.0422 0.210693273926256
0.0422 0.210698829450948
0.0422 0.210704384975639
0.0422 0.210709940500331
0.0422 0.210715496025022
0.0422 0.210721051549714
0.0422 0.210726607074405
0.0422 0.210732162599097
0.0422 0.210737718123788
0.0422 0.21074327364848
0.0422 0.210748829173171
0.0422 0.210754384697863
0.0422 0.210759940222554
0.0422 0.210765495747246
0.0422 0.210771051271937
0.0422 0.210776606796629
0.0422 0.21078216232132
0.0422 0.210787717846012
0.0422 0.210793273370703
0.0422 0.210798828895395
0.0422 0.210804384420087
0.0422 0.210809939944778
0.0422 0.21081549546947
0.0422 0.210821050994161
0.0422 0.210826606518853
0.0422 0.210832162043544
0.0422 0.210837717568236
0.0422 0.210843273092927
0.0422 0.210848828617619
0.0422 0.21085438414231
0.0422 0.210859939667002
0.0422 0.210865495191693
0.0422 0.210871050716385
0.0422 0.210876606241076
0.0422 0.210882161765768
0.0422 0.21088771729046
0.0422 0.210893272815151
0.0422 0.210898828339843
0.0422 0.210904383864534
0.0422 0.210909939389226
0.0423 0.210915494913917
0.0423 0.210921050438609
0.0423 0.2109266059633
0.0423 0.210932161487992
0.0423 0.210937717012683
0.0423 0.210943272537375
0.0423 0.210948828062066
0.0423 0.210954383586758
0.0423 0.210959939111449
0.0423 0.210965494636141
0.0423 0.210971050160832
0.0423 0.210976605685524
0.0423 0.210982161210216
0.0423 0.210987716734907
0.0423 0.210993272259599
0.0423 0.21099882778429
0.0423 0.211004383308982
0.0423 0.211009938833673
0.0423 0.211015494358365
0.0423 0.211021049883056
0.0423 0.211026605407748
0.0423 0.211032160932439
0.0423 0.211037716457131
0.0423 0.211043271981822
0.0423 0.211048827506514
0.0423 0.211054383031205
0.0423 0.211059938555897
0.0423 0.211065494080588
0.0423 0.21107104960528
0.0423 0.211076605129972
0.0423 0.211082160654663
0.0423 0.211087716179355
0.0423 0.211093271704046
0.0423 0.211098827228738
0.0423 0.211104382753429
0.0423 0.211109938278121
0.0423 0.211115493802812
0.0423 0.211121049327504
0.0423 0.211126604852195
0.0423 0.211132160376887
0.0423 0.211137715901578
0.0423 0.21114327142627
0.0423 0.211148826950961
0.0423 0.211154382475653
0.0423 0.211159938000344
0.0423 0.211165493525036
0.0423 0.211171049049727
0.0423 0.211176604574419
0.0423 0.211182160099111
0.0423 0.211187715623802
0.0423 0.211193271148494
0.0423 0.211198826673185
0.0423 0.211204382197877
0.0423 0.211209937722568
0.0423 0.21121549324726
0.0423 0.211221048771951
0.0423 0.211226604296643
0.0423 0.211232159821334
0.0423 0.211237715346026
0.0423 0.211243270870717
0.0423 0.211248826395409
0.0423 0.2112543819201
0.0423 0.211259937444792
0.0423 0.211265492969483
0.0423 0.211271048494175
0.0423 0.211276604018867
0.0423 0.211282159543558
0.0423 0.21128771506825
0.0423 0.211293270592941
0.0423 0.211298826117633
0.0423 0.211304381642324
0.0423 0.211309937167016
0.0423 0.211315492691707
0.0423 0.211321048216399
0.0423 0.21132660374109
0.0423 0.211332159265782
0.0423 0.211337714790473
0.0423 0.211343270315165
0.0423 0.211348825839856
0.0423 0.211354381364548
0.0423 0.21135993688924
0.0423 0.211365492413931
0.0423 0.211371047938623
0.0423 0.211376603463314
0.0423 0.211382158988006
0.0423 0.211387714512697
0.0423 0.211393270037389
0.0423 0.21139882556208
0.0423 0.211404381086772
0.0423 0.211409936611463
0.0423 0.211415492136155
0.0423 0.211421047660846
0.0423 0.211426603185538
0.0423 0.211432158710229
0.0423 0.211437714234921
0.0423 0.211443269759612
0.0423 0.211448825284304
0.0423 0.211454380808996
0.0423 0.211459936333687
0.0423 0.211465491858379
0.0423 0.21147104738307
0.0423 0.211476602907762
0.0423 0.211482158432453
0.0423 0.211487713957145
0.0423 0.211493269481836
0.0423 0.211498825006528
0.0423 0.211504380531219
0.0423 0.211509936055911
0.0423 0.211515491580602
0.0423 0.211521047105294
0.0423 0.211526602629985
0.0423 0.211532158154677
0.0423 0.211537713679368
0.0423 0.21154326920406
0.0423 0.211548824728752
0.0423 0.211554380253443
0.0423 0.211559935778135
0.0423 0.211565491302826
0.0423 0.211571046827518
0.0423 0.211576602352209
0.0423 0.211582157876901
0.0423 0.211587713401592
0.0423 0.211593268926284
0.0423 0.211598824450975
0.0423 0.211604379975667
0.0423 0.211609935500358
0.0423 0.21161549102505
0.0423 0.211621046549741
0.0423 0.211626602074433
0.0423 0.211632157599124
0.0423 0.211637713123816
0.0423 0.211643268648507
0.0423 0.211648824173199
0.0423 0.211654379697891
0.0423 0.211659935222582
0.0423 0.211665490747274
0.0423 0.211671046271965
0.0423 0.211676601796657
0.0423 0.211682157321348
0.0423 0.21168771284604
0.0423 0.211693268370731
0.0423 0.211698823895423
0.0423 0.211704379420114
0.0423 0.211709934944806
0.0423 0.211715490469497
0.0423 0.211721045994189
0.0423 0.21172660151888
0.0423 0.211732157043572
0.0423 0.211737712568264
0.0423 0.211743268092955
0.0423 0.211748823617647
0.0423 0.211754379142338
0.0423 0.21175993466703
0.0423 0.211765490191721
0.0423 0.211771045716413
0.0423 0.211776601241104
0.0423 0.211782156765796
0.0423 0.211787712290487
0.0423 0.211793267815179
0.0423 0.21179882333987
0.0423 0.211804378864562
0.0423 0.211809934389253
0.0423 0.211815489913945
0.0423 0.211821045438636
0.0423 0.211826600963328
0.0423 0.21183215648802
0.0423 0.211837712012711
0.0423 0.211843267537403
0.0423 0.211848823062094
0.0423 0.211854378586786
0.0423 0.211859934111477
0.0423 0.211865489636169
0.0423 0.21187104516086
0.0423 0.211876600685552
0.0423 0.211882156210243
0.0423 0.211887711734935
0.0423 0.211893267259626
0.0423 0.211898822784318
0.0423 0.211904378309009
0.0423 0.211909933833701
0.0423 0.211915489358392
0.0423 0.211921044883084
0.0423 0.211926600407776
0.0423 0.211932155932467
0.0423 0.211937711457159
0.0423 0.21194326698185
0.0423 0.211948822506542
0.0423 0.211954378031233
0.0423 0.211959933555925
0.0423 0.211965489080616
0.0423 0.211971044605308
0.0423 0.211976600129999
0.0423 0.211982155654691
0.0423 0.211987711179382
0.0423 0.211993266704074
0.0423 0.211998822228765
0.0423 0.212004377753457
0.0423 0.212009933278148
0.0423 0.21201548880284
0.0423 0.212021044327531
0.0423 0.212026599852223
0.0423 0.212032155376915
0.0423 0.212037710901606
0.0423 0.212043266426298
0.0423 0.212048821950989
0.0423 0.212054377475681
0.0423 0.212059933000372
0.0423 0.212065488525064
0.0423 0.212071044049755
0.0423 0.212076599574447
0.0423 0.212082155099138
0.0423 0.21208771062383
0.0423 0.212093266148521
0.0423 0.212098821673213
0.0423 0.212104377197904
0.0423 0.212109932722596
0.0423 0.212115488247288
0.0423 0.212121043771979
0.0423 0.212126599296671
0.0423 0.212132154821362
0.0423 0.212137710346054
0.0423 0.212143265870745
0.0423 0.212148821395437
0.0423 0.212154376920128
0.0423 0.21215993244482
0.0423 0.212165487969511
0.0423 0.212171043494203
0.0423 0.212176599018894
0.0423 0.212182154543586
0.0423 0.212187710068277
0.0423 0.212193265592969
0.0423 0.21219882111766
0.0423 0.212204376642352
0.0423 0.212209932167044
0.0423 0.212215487691735
0.0423 0.212221043216427
0.0423 0.212226598741118
0.0423 0.21223215426581
0.0423 0.212237709790501
0.0423 0.212243265315193
0.0423 0.212248820839884
0.0423 0.212254376364576
0.0423 0.212259931889267
0.0423 0.212265487413959
0.0423 0.21227104293865
0.0423 0.212276598463342
0.0423 0.212282153988033
0.0423 0.212287709512725
0.0423 0.212293265037416
0.0423 0.212298820562108
0.0423 0.2123043760868
0.0423 0.212309931611491
0.0423 0.212315487136183
0.0423 0.212321042660874
0.0423 0.212326598185566
0.0423 0.212332153710257
0.0423 0.212337709234949
0.0423 0.21234326475964
0.0423 0.212348820284332
0.0423 0.212354375809023
0.0423 0.212359931333715
0.0423 0.212365486858406
0.0423 0.212371042383098
0.0423 0.212376597907789
0.0423 0.212382153432481
0.0423 0.212387708957172
0.0423 0.212393264481864
0.0423 0.212398820006556
0.0423 0.212404375531247
0.0423 0.212409931055939
0.0423 0.21241548658063
0.0423 0.212421042105322
0.0423 0.212426597630013
0.0423 0.212432153154705
0.0423 0.212437708679396
0.0423 0.212443264204088
0.0423 0.212448819728779
0.0423 0.212454375253471
0.0423 0.212459930778162
0.0423 0.212465486302854
0.0423 0.212471041827545
0.0423 0.212476597352237
0.0423 0.212482152876928
0.0423 0.21248770840162
0.0423 0.212493263926311
0.0423 0.212498819451003
0.0423 0.212504374975695
0.0423 0.212509930500386
0.0423 0.212515486025078
0.0423 0.212521041549769
0.0423 0.212526597074461
0.0423 0.212532152599152
0.0423 0.212537708123844
0.0423 0.212543263648535
0.0423 0.212548819173227
0.0423 0.212554374697918
0.0423 0.21255993022261
0.0423 0.212565485747301
0.0423 0.212571041271993
0.0423 0.212576596796684
0.0423 0.212582152321376
0.0423 0.212587707846068
0.0423 0.212593263370759
0.0423 0.212598818895451
0.0423 0.212604374420142
0.0423 0.212609929944834
0.0423 0.212615485469525
0.0423 0.212621040994217
0.0423 0.212626596518908
0.0423 0.2126321520436
0.0423 0.212637707568291
0.0423 0.212643263092983
0.0423 0.212648818617674
0.0423 0.212654374142366
0.0423 0.212659929667057
0.0423 0.212665485191749
0.0423 0.21267104071644
0.0423 0.212676596241132
0.0423 0.212682151765824
0.0423 0.212687707290515
0.0423 0.212693262815207
0.0423 0.212698818339898
0.0423 0.21270437386459
0.0423 0.212709929389281
0.0423 0.212715484913973
0.0423 0.212721040438664
0.0423 0.212726595963356
0.0423 0.212732151488047
0.0423 0.212737707012739
0.0423 0.21274326253743
0.0423 0.212748818062122
0.0423 0.212754373586813
0.0423 0.212759929111505
0.0423 0.212765484636196
0.0423 0.212771040160888
0.0423 0.21277659568558
0.0423 0.212782151210271
0.0423 0.212787706734963
0.0423 0.212793262259654
0.0423 0.212798817784346
0.0423 0.212804373309037
0.0423 0.212809928833729
0.0423 0.21281548435842
0.0423 0.212821039883112
0.0423 0.212826595407803
0.0423 0.212832150932495
0.0423 0.212837706457186
0.0423 0.212843261981878
0.0423 0.212848817506569
0.0423 0.212854373031261
0.0423 0.212859928555952
0.0423 0.212865484080644
0.0423 0.212871039605336
0.0423 0.212876595130027
0.0423 0.212882150654719
0.0423 0.21288770617941
0.0424 0.212893261704102
0.0424 0.212898817228793
0.0424 0.212904372753485
0.0424 0.212909928278176
0.0424 0.212915483802868
0.0424 0.212921039327559
0.0424 0.212926594852251
0.0424 0.212932150376942
0.0424 0.212937705901634
0.0424 0.212943261426325
0.0424 0.212948816951017
0.0424 0.212954372475708
0.0424 0.2129599280004
0.0424 0.212965483525092
0.0424 0.212971039049783
0.0424 0.212976594574475
0.0424 0.212982150099166
0.0424 0.212987705623858
0.0424 0.212993261148549
0.0424 0.212998816673241
0.0424 0.213004372197932
0.0424 0.213009927722624
0.0424 0.213015483247315
0.0424 0.213021038772007
0.0424 0.213026594296698
0.0424 0.21303214982139
0.0424 0.213037705346081
0.0424 0.213043260870773
0.0424 0.213048816395464
0.0424 0.213054371920156
0.0424 0.213059927444848
0.0424 0.213065482969539
0.0424 0.213071038494231
0.0424 0.213076594018922
0.0424 0.213082149543614
0.0424 0.213087705068305
0.0424 0.213093260592997
0.0424 0.213098816117688
0.0424 0.21310437164238
0.0424 0.213109927167071
0.0424 0.213115482691763
0.0424 0.213121038216454
0.0424 0.213126593741146
0.0424 0.213132149265837
0.0424 0.213137704790529
0.0424 0.21314326031522
0.0424 0.213148815839912
0.0424 0.213154371364604
0.0424 0.213159926889295
0.0424 0.213165482413987
0.0424 0.213171037938678
0.0424 0.21317659346337
0.0424 0.213182148988061
0.0424 0.213187704512753
0.0424 0.213193260037444
0.0424 0.213198815562136
0.0424 0.213204371086827
0.0424 0.213209926611519
0.0424 0.21321548213621
0.0424 0.213221037660902
0.0424 0.213226593185593
0.0424 0.213232148710285
0.0424 0.213237704234976
0.0424 0.213243259759668
0.0424 0.21324881528436
0.0424 0.213254370809051
0.0424 0.213259926333743
0.0424 0.213265481858434
0.0424 0.213271037383126
0.0424 0.213276592907817
0.0424 0.213282148432509
0.0424 0.2132877039572
0.0424 0.213293259481892
0.0424 0.213298815006583
0.0424 0.213304370531275
0.0424 0.213309926055966
0.0424 0.213315481580658
0.0424 0.213321037105349
0.0424 0.213326592630041
0.0424 0.213332148154733
0.0424 0.213337703679424
0.0424 0.213343259204116
0.0424 0.213348814728807
0.0424 0.213354370253499
0.0424 0.21335992577819
0.0424 0.213365481302882
0.0424 0.213371036827573
0.0424 0.213376592352265
0.0424 0.213382147876956
0.0424 0.213387703401648
0.0424 0.213393258926339
0.0424 0.213398814451031
0.0424 0.213404369975722
0.0424 0.213409925500414
0.0424 0.213415481025105
0.0424 0.213421036549797
0.0424 0.213426592074488
0.0424 0.21343214759918
0.0424 0.213437703123872
0.0424 0.213443258648563
0.0424 0.213448814173255
0.0424 0.213454369697946
0.0424 0.213459925222638
0.0424 0.213465480747329
0.0424 0.213471036272021
0.0424 0.213476591796712
0.0424 0.213482147321404
0.0424 0.213487702846095
0.0424 0.213493258370787
0.0424 0.213498813895478
0.0424 0.21350436942017
0.0424 0.213509924944861
0.0424 0.213515480469553
0.0424 0.213521035994244
0.0424 0.213526591518936
0.0424 0.213532147043628
0.0424 0.213537702568319
0.0424 0.213543258093011
0.0424 0.213548813617702
0.0424 0.213554369142394
0.0424 0.213559924667085
0.0424 0.213565480191777
0.0424 0.213571035716468
0.0424 0.21357659124116
0.0424 0.213582146765851
0.0424 0.213587702290543
0.0424 0.213593257815234
0.0424 0.213598813339926
0.0424 0.213604368864617
0.0424 0.213609924389309
0.0424 0.213615479914
0.0424 0.213621035438692
0.0424 0.213626590963384
0.0424 0.213632146488075
0.0424 0.213637702012767
0.0424 0.213643257537458
0.0424 0.21364881306215
0.0424 0.213654368586841
0.0424 0.213659924111533
0.0424 0.213665479636224
0.0424 0.213671035160916
0.0424 0.213676590685607
0.0424 0.213682146210299
0.0424 0.21368770173499
0.0424 0.213693257259682
0.0424 0.213698812784373
0.0424 0.213704368309065
0.0424 0.213709923833757
0.0424 0.213715479358448
0.0424 0.21372103488314
0.0424 0.213726590407831
0.0424 0.213732145932523
0.0424 0.213737701457214
0.0424 0.213743256981906
0.0424 0.213748812506597
0.0424 0.213754368031289
0.0424 0.21375992355598
0.0424 0.213765479080672
0.0424 0.213771034605363
0.0424 0.213776590130055
0.0424 0.213782145654746
0.0424 0.213787701179438
0.0424 0.213793256704129
0.0424 0.213798812228821
0.0424 0.213804367753512
0.0424 0.213809923278204
0.0424 0.213815478802896
0.0424 0.213821034327587
0.0424 0.213826589852279
0.0424 0.21383214537697
0.0424 0.213837700901662
0.0424 0.213843256426353
0.0424 0.213848811951045
0.0424 0.213854367475736
0.0424 0.213859923000428
0.0424 0.213865478525119
0.0424 0.213871034049811
0.0424 0.213876589574502
0.0424 0.213882145099194
0.0424 0.213887700623885
0.0424 0.213893256148577
0.0424 0.213898811673268
0.0424 0.21390436719796
0.0424 0.213909922722652
0.0424 0.213915478247343
0.0424 0.213921033772035
0.0424 0.213926589296726
0.0424 0.213932144821418
0.0424 0.213937700346109
0.0424 0.213943255870801
0.0424 0.213948811395492
0.0424 0.213954366920184
0.0424 0.213959922444875
0.0424 0.213965477969567
0.0424 0.213971033494258
0.0424 0.21397658901895
0.0424 0.213982144543641
0.0424 0.213987700068333
0.0424 0.213993255593024
0.0424 0.213998811117716
0.0424 0.214004366642408
0.0424 0.214009922167099
0.0424 0.214015477691791
0.0424 0.214021033216482
0.0424 0.214026588741174
0.0424 0.214032144265865
0.0424 0.214037699790557
0.0424 0.214043255315248
0.0424 0.21404881083994
0.0424 0.214054366364631
0.0424 0.214059921889323
0.0424 0.214065477414014
0.0424 0.214071032938706
0.0424 0.214076588463397
0.0424 0.214082143988089
0.0424 0.214087699512781
0.0424 0.214093255037472
0.0424 0.214098810562164
0.0424 0.214104366086855
0.0424 0.214109921611547
0.0424 0.214115477136238
0.0424 0.21412103266093
0.0424 0.214126588185621
0.0424 0.214132143710313
0.0424 0.214137699235004
0.0424 0.214143254759696
0.0424 0.214148810284387
0.0424 0.214154365809079
0.0424 0.21415992133377
0.0424 0.214165476858462
0.0424 0.214171032383153
0.0424 0.214176587907845
0.0424 0.214182143432536
0.0424 0.214187698957228
0.0424 0.21419325448192
0.0424 0.214198810006611
0.0424 0.214204365531303
0.0424 0.214209921055994
0.0424 0.214215476580686
0.0424 0.214221032105377
0.0424 0.214226587630069
0.0424 0.21423214315476
0.0424 0.214237698679452
0.0424 0.214243254204143
0.0424 0.214248809728835
0.0424 0.214254365253526
0.0424 0.214259920778218
0.0424 0.214265476302909
0.0424 0.214271031827601
0.0424 0.214276587352292
0.0424 0.214282142876984
0.0424 0.214287698401676
0.0424 0.214293253926367
0.0424 0.214298809451059
0.0424 0.21430436497575
0.0424 0.214309920500442
0.0424 0.214315476025133
0.0424 0.214321031549825
0.0424 0.214326587074516
0.0424 0.214332142599208
0.0424 0.214337698123899
0.0424 0.214343253648591
0.0424 0.214348809173282
0.0424 0.214354364697974
0.0424 0.214359920222665
0.0424 0.214365475747357
0.0424 0.214371031272048
0.0424 0.21437658679674
0.0424 0.214382142321432
0.0424 0.214387697846123
0.0424 0.214393253370815
0.0424 0.214398808895506
0.0424 0.214404364420198
0.0424 0.214409919944889
0.0424 0.214415475469581
0.0424 0.214421030994272
0.0424 0.214426586518964
0.0424 0.214432142043655
0.0424 0.214437697568347
0.0424 0.214443253093038
0.0424 0.21444880861773
0.0424 0.214454364142421
0.0424 0.214459919667113
0.0424 0.214465475191804
0.0424 0.214471030716496
0.0424 0.214476586241188
0.0424 0.214482141765879
0.0424 0.214487697290571
0.0424 0.214493252815262
0.0424 0.214498808339954
0.0424 0.214504363864645
0.0425 0.214509919389337
0.0425 0.214515474914028
0.0425 0.21452103043872
0.0425 0.214526585963411
0.0425 0.214532141488103
0.0425 0.214537697012794
0.0425 0.214543252537486
0.0425 0.214548808062177
0.0425 0.214554363586869
0.0425 0.21455991911156
0.0425 0.214565474636252
0.0425 0.214571030160944
0.0425 0.214576585685635
0.0425 0.214582141210327
0.0425 0.214587696735018
0.0425 0.21459325225971
0.0425 0.214598807784401
0.0425 0.214604363309093
0.0425 0.214609918833784
0.0425 0.214615474358476
0.0425 0.214621029883167
0.0425 0.214626585407859
0.0425 0.21463214093255
0.0425 0.214637696457242
0.0425 0.214643251981933
0.0425 0.214648807506625
0.0425 0.214654363031316
0.0425 0.214659918556008
0.0425 0.2146654740807
0.0425 0.214671029605391
0.0425 0.214676585130083
0.0425 0.214682140654774
0.0425 0.214687696179466
0.0425 0.214693251704157
0.0425 0.214698807228849
0.0425 0.21470436275354
0.0425 0.214709918278232
0.0425 0.214715473802923
0.0425 0.214721029327615
0.0425 0.214726584852306
0.0425 0.214732140376998
0.0425 0.214737695901689
0.0425 0.214743251426381
0.0425 0.214748806951072
0.0425 0.214754362475764
0.0425 0.214759918000456
0.0425 0.214765473525147
0.0425 0.214771029049839
0.0425 0.21477658457453
0.0425 0.214782140099222
0.0425 0.214787695623913
0.0425 0.214793251148605
0.0425 0.214798806673296
0.0425 0.214804362197988
0.0425 0.214809917722679
0.0425 0.214815473247371
0.0425 0.214821028772062
0.0425 0.214826584296754
0.0425 0.214832139821445
0.0425 0.214837695346137
0.0425 0.214843250870828
0.0425 0.21484880639552
0.0425 0.214854361920212
0.0425 0.214859917444903
0.0425 0.214865472969595
0.0425 0.214871028494286
0.0425 0.214876584018978
0.0425 0.214882139543669
0.0425 0.214887695068361
0.0425 0.214893250593052
0.0425 0.214898806117744
0.0425 0.214904361642435
0.0425 0.214909917167127
0.0425 0.214915472691818
0.0425 0.21492102821651
0.0425 0.214926583741201
0.0425 0.214932139265893
0.0425 0.214937694790585
0.0425 0.214943250315276
0.0425 0.214948805839968
0.0425 0.214954361364659
0.0425 0.214959916889351
0.0425 0.214965472414042
0.0425 0.214971027938734
0.0425 0.214976583463425
0.0425 0.214982138988117
0.0425 0.214987694512808
0.0425 0.2149932500375
0.0425 0.214998805562191
0.0425 0.215004361086883
0.0425 0.215009916611574
0.0425 0.215015472136266
0.0425 0.215021027660957
0.0425 0.215026583185649
0.0425 0.215032138710341
0.0425 0.215037694235032
0.0425 0.215043249759724
0.0425 0.215048805284415
0.0425 0.215054360809107
0.0425 0.215059916333798
0.0425 0.21506547185849
0.0425 0.215071027383181
0.0425 0.215076582907873
0.0425 0.215082138432564
0.0425 0.215087693957256
0.0425 0.215093249481947
0.0425 0.215098805006639
0.0425 0.21510436053133
0.0425 0.215109916056022
0.0425 0.215115471580713
0.0425 0.215121027105405
0.0425 0.215126582630096
0.0425 0.215132138154788
0.0425 0.21513769367948
0.0425 0.215143249204171
0.0425 0.215148804728863
0.0425 0.215154360253554
0.0425 0.215159915778246
0.0425 0.215165471302937
0.0425 0.215171026827629
0.0425 0.21517658235232
0.0425 0.215182137877012
0.0425 0.215187693401703
0.0425 0.215193248926395
0.0425 0.215198804451086
0.0425 0.215204359975778
0.0425 0.215209915500469
0.0425 0.215215471025161
0.0425 0.215221026549852
0.0425 0.215226582074544
0.0425 0.215232137599236
0.0425 0.215237693123927
0.0425 0.215243248648619
0.0425 0.21524880417331
0.0425 0.215254359698002
0.0425 0.215259915222693
0.0425 0.215265470747385
0.0425 0.215271026272076
0.0425 0.215276581796768
0.0425 0.215282137321459
0.0425 0.215287692846151
0.0425 0.215293248370842
0.0425 0.215298803895534
0.0425 0.215304359420225
0.0425 0.215309914944917
0.0425 0.215315470469609
0.0425 0.2153210259943
0.0425 0.215326581518992
0.0425 0.215332137043683
0.0425 0.215337692568375
0.0425 0.215343248093066
0.0425 0.215348803617758
0.0425 0.215354359142449
0.0425 0.215359914667141
0.0425 0.215365470191832
0.0425 0.215371025716524
0.0425 0.215376581241215
0.0425 0.215382136765907
0.0425 0.215387692290598
0.0425 0.21539324781529
0.0425 0.215398803339981
0.0425 0.215404358864673
0.0425 0.215409914389365
0.0425 0.215415469914056
0.0425 0.215421025438748
0.0425 0.215426580963439
0.0425 0.215432136488131
0.0425 0.215437692012822
0.0425 0.215443247537514
0.0425 0.215448803062205
0.0425 0.215454358586897
0.0425 0.215459914111588
0.0425 0.21546546963628
0.0425 0.215471025160971
0.0425 0.215476580685663
0.0425 0.215482136210354
0.0425 0.215487691735046
0.0425 0.215493247259737
0.0425 0.215498802784429
0.0425 0.215504358309121
0.0425 0.215509913833812
0.0425 0.215515469358504
0.0425 0.215521024883195
0.0425 0.215526580407887
0.0425 0.215532135932578
0.0425 0.21553769145727
0.0425 0.215543246981961
0.0425 0.215548802506653
0.0425 0.215554358031344
0.0425 0.215559913556036
0.0425 0.215565469080727
0.0425 0.215571024605419
0.0425 0.21557658013011
0.0425 0.215582135654802
0.0425 0.215587691179493
0.0425 0.215593246704185
0.0425 0.215598802228877
0.0425 0.215604357753568
0.0425 0.21560991327826
0.0425 0.215615468802951
0.0425 0.215621024327643
0.0425 0.215626579852334
0.0425 0.215632135377026
0.0425 0.215637690901717
0.0425 0.215643246426409
0.0425 0.2156488019511
0.0425 0.215654357475792
0.0425 0.215659913000483
0.0425 0.215665468525175
0.0425 0.215671024049866
0.0425 0.215676579574558
0.0425 0.215682135099249
0.0425 0.215687690623941
0.0425 0.215693246148633
0.0425 0.215698801673324
0.0425 0.215704357198016
0.0425 0.215709912722707
0.0425 0.215715468247399
0.0425 0.21572102377209
0.0425 0.215726579296782
0.0425 0.215732134821473
0.0425 0.215737690346165
0.0425 0.215743245870856
0.0425 0.215748801395548
0.0425 0.215754356920239
0.0425 0.215759912444931
0.0425 0.215765467969622
0.0425 0.215771023494314
0.0425 0.215776579019005
0.0425 0.215782134543697
0.0425 0.215787690068389
0.0425 0.21579324559308
0.0425 0.215798801117772
0.0425 0.215804356642463
0.0425 0.215809912167155
0.0425 0.215815467691846
0.0425 0.215821023216538
0.0425 0.215826578741229
0.0425 0.215832134265921
0.0425 0.215837689790612
0.0425 0.215843245315304
0.0425 0.215848800839995
0.0425 0.215854356364687
0.0425 0.215859911889378
0.0425 0.21586546741407
0.0425 0.215871022938761
0.0425 0.215876578463453
0.0425 0.215882133988145
0.0425 0.215887689512836
0.0425 0.215893245037528
0.0425 0.215898800562219
0.0425 0.215904356086911
0.0425 0.215909911611602
0.0425 0.215915467136294
0.0425 0.215921022660985
0.0425 0.215926578185677
0.0425 0.215932133710368
0.0425 0.21593768923506
0.0425 0.215943244759751
0.0425 0.215948800284443
0.0425 0.215954355809134
0.0425 0.215959911333826
0.0425 0.215965466858517
0.0425 0.215971022383209
0.0425 0.215976577907901
0.0425 0.215982133432592
0.0425 0.215987688957284
0.0425 0.215993244481975
0.0425 0.215998800006667
0.0425 0.216004355531358
0.0425 0.21600991105605
0.0425 0.216015466580741
0.0425 0.216021022105433
0.0425 0.216026577630124
0.0425 0.216032133154816
0.0425 0.216037688679507
0.0425 0.216043244204199
0.0425 0.21604879972889
0.0425 0.216054355253582
0.0425 0.216059910778273
0.0425 0.216065466302965
0.0425 0.216071021827657
0.0425 0.216076577352348
0.0425 0.21608213287704
0.0425 0.216087688401731
0.0425 0.216093243926423
0.0425 0.216098799451114
0.0425 0.216104354975806
0.0425 0.216109910500497
0.0425 0.216115466025189
0.0425 0.21612102154988
0.0425 0.216126577074572
0.0425 0.216132132599263
0.0425 0.216137688123955
0.0425 0.216143243648646
0.0425 0.216148799173338
0.0425 0.216154354698029
0.0425 0.216159910222721
0.0425 0.216165465747413
0.0425 0.216171021272104
0.0425 0.216176576796796
0.0425 0.216182132321487
0.0425 0.216187687846179
0.0425 0.21619324337087
0.0425 0.216198798895562
0.0425 0.216204354420253
0.0425 0.216209909944945
0.0425 0.216215465469636
0.0425 0.216221020994328
0.0425 0.216226576519019
0.0425 0.216232132043711
0.0425 0.216237687568402
0.0425 0.216243243093094
0.0425 0.216248798617785
0.0425 0.216254354142477
0.0425 0.216259909667169
0.0425 0.21626546519186
0.0425 0.216271020716552
0.0425 0.216276576241243
0.0425 0.216282131765935
0.0425 0.216287687290626
0.0425 0.216293242815318
0.0425 0.216298798340009
0.0425 0.216304353864701
0.0425 0.216309909389392
0.0425 0.216315464914084
0.0425 0.216321020438775
0.0425 0.216326575963467
0.0425 0.216332131488158
0.0425 0.21633768701285
0.0425 0.216343242537541
0.0425 0.216348798062233
0.0425 0.216354353586925
0.0425 0.216359909111616
0.0425 0.216365464636308
0.0425 0.216371020160999
0.0425 0.216376575685691
0.0425 0.216382131210382
0.0425 0.216387686735074
0.0425 0.216393242259765
0.0425 0.216398797784457
0.0425 0.216404353309148
0.0425 0.21640990883384
0.0426 0.216415464358531
0.0426 0.216421019883223
0.0426 0.216426575407914
0.0426 0.216432130932606
0.0426 0.216437686457297
0.0426 0.216443241981989
0.0426 0.216448797506681
0.0426 0.216454353031372
0.0426 0.216459908556064
0.0426 0.216465464080755
0.0426 0.216471019605447
0.0426 0.216476575130138
0.0426 0.21648213065483
0.0426 0.216487686179521
0.0426 0.216493241704213
0.0426 0.216498797228904
0.0426 0.216504352753596
0.0426 0.216509908278287
0.0426 0.216515463802979
0.0426 0.21652101932767
0.0426 0.216526574852362
0.0426 0.216532130377053
0.0426 0.216537685901745
0.0426 0.216543241426437
0.0426 0.216548796951128
0.0426 0.21655435247582
0.0426 0.216559908000511
0.0426 0.216565463525203
0.0426 0.216571019049894
0.0426 0.216576574574586
0.0426 0.216582130099277
0.0426 0.216587685623969
0.0426 0.21659324114866
0.0426 0.216598796673352
0.0426 0.216604352198043
0.0426 0.216609907722735
0.0426 0.216615463247426
0.0426 0.216621018772118
0.0426 0.216626574296809
0.0426 0.216632129821501
0.0426 0.216637685346193
0.0426 0.216643240870884
0.0426 0.216648796395576
0.0426 0.216654351920267
0.0426 0.216659907444959
0.0426 0.21666546296965
0.0426 0.216671018494342
0.0426 0.216676574019033
0.0426 0.216682129543725
0.0426 0.216687685068416
0.0426 0.216693240593108
0.0426 0.216698796117799
0.0426 0.216704351642491
0.0426 0.216709907167182
0.0426 0.216715462691874
0.0426 0.216721018216565
0.0426 0.216726573741257
0.0426 0.216732129265949
0.0426 0.21673768479064
0.0426 0.216743240315332
0.0426 0.216748795840023
0.0426 0.216754351364715
0.0426 0.216759906889406
0.0426 0.216765462414098
0.0426 0.216771017938789
0.0426 0.216776573463481
0.0426 0.216782128988172
0.0426 0.216787684512864
0.0426 0.216793240037555
0.0426 0.216798795562247
0.0426 0.216804351086938
0.0426 0.21680990661163
0.0426 0.216815462136321
0.0426 0.216821017661013
0.0426 0.216826573185705
0.0426 0.216832128710396
0.0426 0.216837684235088
0.0426 0.216843239759779
0.0426 0.216848795284471
0.0426 0.216854350809162
0.0426 0.216859906333854
0.0426 0.216865461858545
0.0426 0.216871017383237
0.0426 0.216876572907928
0.0426 0.21688212843262
0.0426 0.216887683957311
0.0426 0.216893239482003
0.0426 0.216898795006694
0.0426 0.216904350531386
0.0426 0.216909906056077
0.0426 0.216915461580769
0.0426 0.21692101710546
0.0426 0.216926572630152
0.0426 0.216932128154844
0.0426 0.216937683679535
0.0426 0.216943239204227
0.0426 0.216948794728918
0.0426 0.21695435025361
0.0426 0.216959905778301
0.0426 0.216965461302993
0.0426 0.216971016827684
0.0426 0.216976572352376
0.0426 0.216982127877067
0.0426 0.216987683401759
0.0426 0.21699323892645
0.0426 0.216998794451142
0.0426 0.217004349975833
0.0426 0.217009905500525
0.0426 0.217015461025217
0.0426 0.217021016549908
0.0426 0.2170265720746
0.0426 0.217032127599291
0.0426 0.217037683123983
0.0426 0.217043238648674
0.0426 0.217048794173366
0.0426 0.217054349698057
0.0426 0.217059905222749
0.0426 0.21706546074744
0.0426 0.217071016272132
0.0426 0.217076571796823
0.0426 0.217082127321515
0.0426 0.217087682846206
0.0426 0.217093238370898
0.0426 0.217098793895589
0.0426 0.217104349420281
0.0426 0.217109904944973
0.0426 0.217115460469664
0.0426 0.217121015994356
0.0426 0.217126571519047
0.0426 0.217132127043739
0.0426 0.21713768256843
0.0426 0.217143238093122
0.0426 0.217148793617813
0.0426 0.217154349142505
0.0426 0.217159904667196
0.0426 0.217165460191888
0.0426 0.217171015716579
0.0426 0.217176571241271
0.0426 0.217182126765962
0.0426 0.217187682290654
0.0426 0.217193237815345
0.0426 0.217198793340037
0.0426 0.217204348864729
0.0426 0.21720990438942
0.0426 0.217215459914112
0.0426 0.217221015438803
0.0426 0.217226570963495
0.0426 0.217232126488186
0.0426 0.217237682012878
0.0426 0.217243237537569
0.0426 0.217248793062261
0.0426 0.217254348586952
0.0426 0.217259904111644
0.0426 0.217265459636335
0.0426 0.217271015161027
0.0426 0.217276570685718
0.0426 0.21728212621041
0.0426 0.217287681735101
0.0426 0.217293237259793
0.0426 0.217298792784485
0.0426 0.217304348309176
0.0426 0.217309903833868
0.0426 0.217315459358559
0.0426 0.217321014883251
0.0426 0.217326570407942
0.0426 0.217332125932634
0.0426 0.217337681457325
0.0426 0.217343236982017
0.0426 0.217348792506708
0.0426 0.2173543480314
0.0426 0.217359903556091
0.0426 0.217365459080783
0.0426 0.217371014605474
0.0426 0.217376570130166
0.0426 0.217382125654857
0.0426 0.217387681179549
0.0426 0.217393236704241
0.0426 0.217398792228932
0.0426 0.217404347753624
0.0426 0.217409903278315
0.0426 0.217415458803007
0.0426 0.217421014327698
0.0426 0.21742656985239
0.0426 0.217432125377081
0.0426 0.217437680901773
0.0426 0.217443236426464
0.0426 0.217448791951156
0.0426 0.217454347475847
0.0426 0.217459903000539
0.0426 0.21746545852523
0.0426 0.217471014049922
0.0426 0.217476569574613
0.0426 0.217482125099305
0.0426 0.217487680623997
0.0426 0.217493236148688
0.0426 0.21749879167338
0.0426 0.217504347198071
0.0426 0.217509902722763
0.0426 0.217515458247454
0.0426 0.217521013772146
0.0426 0.217526569296837
0.0426 0.217532124821529
0.0426 0.21753768034622
0.0426 0.217543235870912
0.0426 0.217548791395603
0.0426 0.217554346920295
0.0426 0.217559902444986
0.0426 0.217565457969678
0.0426 0.217571013494369
0.0426 0.217576569019061
0.0426 0.217582124543753
0.0426 0.217587680068444
0.0426 0.217593235593136
0.0426 0.217598791117827
0.0426 0.217604346642519
0.0426 0.21760990216721
0.0426 0.217615457691902
0.0426 0.217621013216593
0.0426 0.217626568741285
0.0426 0.217632124265976
0.0426 0.217637679790668
0.0426 0.217643235315359
0.0426 0.217648790840051
0.0426 0.217654346364742
0.0426 0.217659901889434
0.0426 0.217665457414125
0.0426 0.217671012938817
0.0426 0.217676568463509
0.0426 0.2176821239882
0.0426 0.217687679512892
0.0426 0.217693235037583
0.0426 0.217698790562275
0.0426 0.217704346086966
0.0426 0.217709901611658
0.0426 0.217715457136349
0.0426 0.217721012661041
0.0426 0.217726568185732
0.0426 0.217732123710424
0.0426 0.217737679235115
0.0426 0.217743234759807
0.0426 0.217748790284498
0.0426 0.21775434580919
0.0426 0.217759901333881
0.0426 0.217765456858573
0.0426 0.217771012383265
0.0426 0.217776567907956
0.0426 0.217782123432648
0.0426 0.217787678957339
0.0426 0.217793234482031
0.0426 0.217798790006722
0.0426 0.217804345531414
0.0426 0.217809901056105
0.0426 0.217815456580797
0.0426 0.217821012105488
0.0426 0.21782656763018
0.0426 0.217832123154871
0.0426 0.217837678679563
0.0426 0.217843234204254
0.0426 0.217848789728946
0.0426 0.217854345253637
0.0426 0.217859900778329
0.0426 0.217865456303021
0.0426 0.217871011827712
0.0426 0.217876567352404
0.0426 0.217882122877095
0.0426 0.217887678401787
0.0426 0.217893233926478
0.0426 0.21789878945117
0.0426 0.217904344975861
0.0426 0.217909900500553
0.0426 0.217915456025244
0.0426 0.217921011549936
0.0426 0.217926567074627
0.0426 0.217932122599319
0.0426 0.21793767812401
0.0426 0.217943233648702
0.0426 0.217948789173393
0.0426 0.217954344698085
0.0426 0.217959900222777
0.0426 0.217965455747468
0.0426 0.21797101127216
0.0426 0.217976566796851
0.0426 0.217982122321543
0.0426 0.217987677846234
0.0426 0.217993233370926
0.0426 0.217998788895617
0.0426 0.218004344420309
0.0426 0.218009899945
0.0426 0.218015455469692
0.0426 0.218021010994383
0.0426 0.218026566519075
0.0426 0.218032122043766
0.0426 0.218037677568458
0.0426 0.218043233093149
0.0426 0.218048788617841
0.0426 0.218054344142533
0.0426 0.218059899667224
0.0426 0.218065455191916
0.0426 0.218071010716607
0.0426 0.218076566241299
0.0426 0.21808212176599
0.0426 0.218087677290682
0.0426 0.218093232815373
0.0426 0.218098788340065
0.0426 0.218104343864756
0.0426 0.218109899389448
0.0426 0.218115454914139
0.0426 0.218121010438831
0.0426 0.218126565963522
0.0427 0.218132121488214
0.0427 0.218137677012906
0.0427 0.218143232537597
0.0427 0.218148788062289
0.0427 0.21815434358698
0.0427 0.218159899111672
0.0427 0.218165454636363
0.0427 0.218171010161055
0.0427 0.218176565685746
0.0427 0.218182121210438
0.0427 0.218187676735129
0.0427 0.218193232259821
0.0427 0.218198787784512
0.0427 0.218204343309204
0.0427 0.218209898833895
0.0427 0.218215454358587
0.0427 0.218221009883278
0.0427 0.21822656540797
0.0427 0.218232120932662
0.0427 0.218237676457353
0.0427 0.218243231982045
0.0427 0.218248787506736
0.0427 0.218254343031428
0.0427 0.218259898556119
0.0427 0.218265454080811
0.0427 0.218271009605502
0.0427 0.218276565130194
0.0427 0.218282120654885
0.0427 0.218287676179577
0.0427 0.218293231704268
0.0427 0.21829878722896
0.0427 0.218304342753651
0.0427 0.218309898278343
0.0427 0.218315453803034
0.0427 0.218321009327726
0.0427 0.218326564852417
0.0427 0.218332120377109
0.0427 0.218337675901801
0.0427 0.218343231426492
0.0427 0.218348786951184
0.0427 0.218354342475875
0.0427 0.218359898000567
0.0427 0.218365453525258
0.0427 0.21837100904995
0.0427 0.218376564574641
0.0427 0.218382120099333
0.0427 0.218387675624024
0.0427 0.218393231148716
0.0427 0.218398786673407
0.0427 0.218404342198099
0.0427 0.21840989772279
0.0427 0.218415453247482
0.0427 0.218421008772173
0.0427 0.218426564296865
0.0427 0.218432119821557
0.0427 0.218437675346248
0.0427 0.21844323087094
0.0427 0.218448786395631
0.0427 0.218454341920323
0.0427 0.218459897445014
0.0427 0.218465452969706
0.0427 0.218471008494397
0.0427 0.218476564019089
0.0427 0.21848211954378
0.0427 0.218487675068472
0.0427 0.218493230593163
0.0427 0.218498786117855
0.0427 0.218504341642546
0.0427 0.218509897167238
0.0427 0.218515452691929
0.0427 0.218521008216621
0.0427 0.218526563741313
0.0427 0.218532119266004
0.0427 0.218537674790696
0.0427 0.218543230315387
0.0427 0.218548785840079
0.0427 0.21855434136477
0.0427 0.218559896889462
0.0427 0.218565452414153
0.0427 0.218571007938845
0.0427 0.218576563463536
0.0427 0.218582118988228
0.0427 0.218587674512919
0.0427 0.218593230037611
0.0427 0.218598785562302
0.0427 0.218604341086994
0.0427 0.218609896611686
0.0427 0.218615452136377
0.0427 0.218621007661069
0.0427 0.21862656318576
0.0427 0.218632118710452
0.0427 0.218637674235143
0.0427 0.218643229759835
0.0427 0.218648785284526
0.0427 0.218654340809218
0.0427 0.218659896333909
0.0427 0.218665451858601
0.0427 0.218671007383292
0.0427 0.218676562907984
0.0427 0.218682118432675
0.0427 0.218687673957367
0.0427 0.218693229482058
0.0427 0.21869878500675
0.0427 0.218704340531441
0.0427 0.218709896056133
0.0427 0.218715451580825
0.0427 0.218721007105516
0.0427 0.218726562630208
0.0427 0.218732118154899
0.0427 0.218737673679591
0.0427 0.218743229204282
0.0427 0.218748784728974
0.0427 0.218754340253665
0.0427 0.218759895778357
0.0427 0.218765451303048
0.0427 0.21877100682774
0.0427 0.218776562352431
0.0427 0.218782117877123
0.0427 0.218787673401814
0.0427 0.218793228926506
0.0427 0.218798784451197
0.0427 0.218804339975889
0.0427 0.218809895500581
0.0427 0.218815451025272
0.0427 0.218821006549964
0.0427 0.218826562074655
0.0427 0.218832117599347
0.0427 0.218837673124038
0.0427 0.21884322864873
0.0427 0.218848784173421
0.0427 0.218854339698113
0.0427 0.218859895222804
0.0427 0.218865450747496
0.0427 0.218871006272187
0.0427 0.218876561796879
0.0427 0.21888211732157
0.0427 0.218887672846262
0.0427 0.218893228370953
0.0427 0.218898783895645
0.0427 0.218904339420337
0.0427 0.218909894945028
0.0427 0.21891545046972
0.0427 0.218921005994411
0.0427 0.218926561519103
0.0427 0.218932117043794
0.0427 0.218937672568486
0.0427 0.218943228093177
0.0427 0.218948783617869
0.0427 0.21895433914256
0.0427 0.218959894667252
0.0427 0.218965450191943
0.0427 0.218971005716635
0.0427 0.218976561241326
0.0427 0.218982116766018
0.0427 0.21898767229071
0.0427 0.218993227815401
0.0427 0.218998783340093
0.0427 0.219004338864784
0.0427 0.219009894389476
0.0427 0.219015449914167
0.0427 0.219021005438859
0.0427 0.21902656096355
0.0427 0.219032116488242
0.0427 0.219037672012933
0.0427 0.219043227537625
0.0427 0.219048783062316
0.0427 0.219054338587008
0.0427 0.219059894111699
0.0427 0.219065449636391
0.0427 0.219071005161082
0.0427 0.219076560685774
0.0427 0.219082116210465
0.0427 0.219087671735157
0.0427 0.219093227259849
0.0427 0.21909878278454
0.0427 0.219104338309232
0.0427 0.219109893833923
0.0427 0.219115449358615
0.0427 0.219121004883306
0.0427 0.219126560407998
0.0427 0.219132115932689
0.0427 0.219137671457381
0.0427 0.219143226982072
0.0427 0.219148782506764
0.0427 0.219154338031455
0.0427 0.219159893556147
0.0427 0.219165449080838
0.0427 0.21917100460553
0.0427 0.219176560130221
0.0427 0.219182115654913
0.0427 0.219187671179605
0.0427 0.219193226704296
0.0427 0.219198782228988
0.0427 0.219204337753679
0.0427 0.219209893278371
0.0427 0.219215448803062
0.0427 0.219221004327754
0.0427 0.219226559852445
0.0427 0.219232115377137
0.0427 0.219237670901828
0.0427 0.21924322642652
0.0427 0.219248781951211
0.0427 0.219254337475903
0.0427 0.219259893000594
0.0427 0.219265448525286
0.0427 0.219271004049977
0.0427 0.219276559574669
0.0427 0.219282115099361
0.0427 0.219287670624052
0.0427 0.219293226148744
0.0427 0.219298781673435
0.0427 0.219304337198127
0.0427 0.219309892722818
0.0427 0.21931544824751
0.0427 0.219321003772201
0.0427 0.219326559296893
0.0427 0.219332114821584
0.0427 0.219337670346276
0.0427 0.219343225870967
0.0427 0.219348781395659
0.0427 0.21935433692035
0.0427 0.219359892445042
0.0427 0.219365447969734
0.0427 0.219371003494425
0.0427 0.219376559019117
0.0427 0.219382114543808
0.0427 0.2193876700685
0.0427 0.219393225593191
0.0427 0.219398781117883
0.0427 0.219404336642574
0.0427 0.219409892167266
0.0427 0.219415447691957
0.0427 0.219421003216649
0.0427 0.21942655874134
0.0427 0.219432114266032
0.0427 0.219437669790723
0.0427 0.219443225315415
0.0427 0.219448780840106
0.0427 0.219454336364798
0.0427 0.21945989188949
0.0427 0.219465447414181
0.0427 0.219471002938873
0.0427 0.219476558463564
0.0427 0.219482113988256
0.0427 0.219487669512947
0.0427 0.219493225037639
0.0427 0.21949878056233
0.0427 0.219504336087022
0.0427 0.219509891611713
0.0427 0.219515447136405
0.0427 0.219521002661096
0.0427 0.219526558185788
0.0427 0.219532113710479
0.0427 0.219537669235171
0.0427 0.219543224759862
0.0427 0.219548780284554
0.0427 0.219554335809245
0.0427 0.219559891333937
0.0427 0.219565446858629
0.0427 0.21957100238332
0.0427 0.219576557908012
0.0427 0.219582113432703
0.0427 0.219587668957395
0.0427 0.219593224482086
0.0427 0.219598780006778
0.0427 0.219604335531469
0.0427 0.219609891056161
0.0427 0.219615446580852
0.0427 0.219621002105544
0.0427 0.219626557630235
0.0427 0.219632113154927
0.0427 0.219637668679618
0.0427 0.21964322420431
0.0427 0.219648779729001
0.0427 0.219654335253693
0.0427 0.219659890778385
0.0427 0.219665446303076
0.0427 0.219671001827768
0.0427 0.219676557352459
0.0427 0.219682112877151
0.0427 0.219687668401842
0.0427 0.219693223926534
0.0427 0.219698779451225
0.0427 0.219704334975917
0.0427 0.219709890500608
0.0427 0.2197154460253
0.0427 0.219721001549991
0.0427 0.219726557074683
0.0427 0.219732112599374
0.0427 0.219737668124066
0.0427 0.219743223648757
0.0427 0.219748779173449
0.0427 0.219754334698141
0.0427 0.219759890222832
0.0427 0.219765445747524
0.0427 0.219771001272215
0.0427 0.219776556796907
0.0427 0.219782112321598
0.0427 0.21978766784629
0.0427 0.219793223370981
0.0427 0.219798778895673
0.0427 0.219804334420364
0.0427 0.219809889945056
0.0427 0.219815445469747
0.0427 0.219821000994439
0.0427 0.21982655651913
0.0427 0.219832112043822
0.0427 0.219837667568514
0.0427 0.219843223093205
0.0427 0.219848778617897
0.0427 0.219854334142588
0.0427 0.21985988966728
0.0427 0.219865445191971
0.0427 0.219871000716663
0.0427 0.219876556241354
0.0427 0.219882111766046
0.0427 0.219887667290737
0.0427 0.219893222815429
0.0427 0.21989877834012
0.0427 0.219904333864812
0.0427 0.219909889389503
0.0427 0.219915444914195
0.0427 0.219921000438886
0.0427 0.219926555963578
0.0427 0.21993211148827
0.0427 0.219937667012961
0.0427 0.219943222537653
0.0427 0.219948778062344
0.0427 0.219954333587036
0.0427 0.219959889111727
0.0427 0.219965444636419
0.0427 0.21997100016111
0.0427 0.219976555685802
0.0427 0.219982111210493
0.0427 0.219987666735185
0.0427 0.219993222259876
0.0427 0.219998777784568
0.0427 0.220004333309259
0.0427 0.220009888833951
0.0427 0.220015444358642
0.0428 0.220020999883334
0.0428 0.220026555408026
0.0428 0.220032110932717
0.0428 0.220037666457409
0.0428 0.2200432219821
0.0428 0.220048777506792
0.0428 0.220054333031483
0.0428 0.220059888556175
0.0428 0.220065444080866
0.0428 0.220070999605558
0.0428 0.220076555130249
0.0428 0.220082110654941
0.0428 0.220087666179632
0.0428 0.220093221704324
0.0428 0.220098777229015
0.0428 0.220104332753707
0.0428 0.220109888278398
0.0428 0.22011544380309
0.0428 0.220120999327782
0.0428 0.220126554852473
0.0428 0.220132110377165
0.0428 0.220137665901856
0.0428 0.220143221426548
0.0428 0.220148776951239
0.0428 0.220154332475931
0.0428 0.220159888000622
0.0428 0.220165443525314
0.0428 0.220170999050005
0.0428 0.220176554574697
0.0428 0.220182110099388
0.0428 0.22018766562408
0.0428 0.220193221148771
0.0428 0.220198776673463
0.0428 0.220204332198154
0.0428 0.220209887722846
0.0428 0.220215443247538
0.0428 0.220220998772229
0.0428 0.220226554296921
0.0428 0.220232109821612
0.0428 0.220237665346304
0.0428 0.220243220870995
0.0428 0.220248776395687
0.0428 0.220254331920378
0.0428 0.22025988744507
0.0428 0.220265442969761
0.0428 0.220270998494453
0.0428 0.220276554019144
0.0428 0.220282109543836
0.0428 0.220287665068527
0.0428 0.220293220593219
0.0428 0.22029877611791
0.0428 0.220304331642602
0.0428 0.220309887167294
0.0428 0.220315442691985
0.0428 0.220320998216677
0.0428 0.220326553741368
0.0428 0.22033210926606
0.0428 0.220337664790751
0.0428 0.220343220315443
0.0428 0.220348775840134
0.0428 0.220354331364826
0.0428 0.220359886889517
0.0428 0.220365442414209
0.0428 0.2203709979389
0.0428 0.220376553463592
0.0428 0.220382108988283
0.0428 0.220387664512975
0.0428 0.220393220037666
0.0428 0.220398775562358
0.0428 0.22040433108705
0.0428 0.220409886611741
0.0428 0.220415442136433
0.0428 0.220420997661124
0.0428 0.220426553185816
0.0428 0.220432108710507
0.0428 0.220437664235199
0.0428 0.22044321975989
0.0428 0.220448775284582
0.0428 0.220454330809273
0.0428 0.220459886333965
0.0428 0.220465441858656
0.0428 0.220470997383348
0.0428 0.220476552908039
0.0428 0.220482108432731
0.0428 0.220487663957422
0.0428 0.220493219482114
0.0428 0.220498775006806
0.0428 0.220504330531497
0.0428 0.220509886056189
0.0428 0.22051544158088
0.0428 0.220520997105572
0.0428 0.220526552630263
0.0428 0.220532108154955
0.0428 0.220537663679646
0.0428 0.220543219204338
0.0428 0.220548774729029
0.0428 0.220554330253721
0.0428 0.220559885778412
0.0428 0.220565441303104
0.0428 0.220570996827795
0.0428 0.220576552352487
0.0428 0.220582107877178
0.0428 0.22058766340187
0.0428 0.220593218926562
0.0428 0.220598774451253
0.0428 0.220604329975945
0.0428 0.220609885500636
0.0428 0.220615441025328
0.0428 0.220620996550019
0.0428 0.220626552074711
0.0428 0.220632107599402
0.0428 0.220637663124094
0.0428 0.220643218648785
0.0428 0.220648774173477
0.0428 0.220654329698168
0.0428 0.22065988522286
0.0428 0.220665440747551
0.0428 0.220670996272243
0.0428 0.220676551796934
0.0428 0.220682107321626
0.0428 0.220687662846318
0.0428 0.220693218371009
0.0428 0.220698773895701
0.0428 0.220704329420392
0.0428 0.220709884945084
0.0428 0.220715440469775
0.0428 0.220720995994467
0.0428 0.220726551519158
0.0428 0.22073210704385
0.0428 0.220737662568541
0.0428 0.220743218093233
0.0428 0.220748773617924
0.0428 0.220754329142616
0.0428 0.220759884667307
0.0428 0.220765440191999
0.0428 0.22077099571669
0.0428 0.220776551241382
0.0428 0.220782106766074
0.0428 0.220787662290765
0.0428 0.220793217815457
0.0428 0.220798773340148
0.0428 0.22080432886484
0.0428 0.220809884389531
0.0428 0.220815439914223
0.0428 0.220820995438914
0.0428 0.220826550963606
0.0428 0.220832106488297
0.0428 0.220837662012989
0.0428 0.22084321753768
0.0428 0.220848773062372
0.0428 0.220854328587063
0.0428 0.220859884111755
0.0428 0.220865439636446
0.0428 0.220870995161138
0.0428 0.22087655068583
0.0428 0.220882106210521
0.0428 0.220887661735213
0.0428 0.220893217259904
0.0428 0.220898772784596
0.0428 0.220904328309287
0.0428 0.220909883833979
0.0428 0.22091543935867
0.0428 0.220920994883362
0.0428 0.220926550408053
0.0428 0.220932105932745
0.0428 0.220937661457436
0.0428 0.220943216982128
0.0428 0.220948772506819
0.0428 0.220954328031511
0.0428 0.220959883556202
0.0428 0.220965439080894
0.0428 0.220970994605586
0.0428 0.220976550130277
0.0428 0.220982105654969
0.0428 0.22098766117966
0.0428 0.220993216704352
0.0428 0.220998772229043
0.0428 0.221004327753735
0.0428 0.221009883278426
0.0428 0.221015438803118
0.0428 0.221020994327809
0.0428 0.221026549852501
0.0428 0.221032105377192
0.0428 0.221037660901884
0.0428 0.221043216426575
0.0428 0.221048771951267
0.0428 0.221054327475958
0.0428 0.22105988300065
0.0428 0.221065438525342
0.0428 0.221070994050033
0.0428 0.221076549574725
0.0428 0.221082105099416
0.0428 0.221087660624108
0.0428 0.221093216148799
0.0428 0.221098771673491
0.0428 0.221104327198182
0.0428 0.221109882722874
0.0428 0.221115438247565
0.0428 0.221120993772257
0.0428 0.221126549296948
0.0428 0.22113210482164
0.0428 0.221137660346331
0.0428 0.221143215871023
0.0428 0.221148771395714
0.0428 0.221154326920406
0.0428 0.221159882445098
0.0428 0.221165437969789
0.0428 0.221170993494481
0.0428 0.221176549019172
0.0428 0.221182104543864
0.0428 0.221187660068555
0.0428 0.221193215593247
0.0428 0.221198771117938
0.0428 0.22120432664263
0.0428 0.221209882167321
0.0428 0.221215437692013
0.0428 0.221220993216704
0.0428 0.221226548741396
0.0428 0.221232104266087
0.0428 0.221237659790779
0.0428 0.22124321531547
0.0428 0.221248770840162
0.0428 0.221254326364854
0.0428 0.221259881889545
0.0428 0.221265437414237
0.0428 0.221270992938928
0.0428 0.22127654846362
0.0428 0.221282103988311
0.0428 0.221287659513003
0.0428 0.221293215037694
0.0428 0.221298770562386
0.0428 0.221304326087077
0.0428 0.221309881611769
0.0428 0.22131543713646
0.0428 0.221320992661152
0.0428 0.221326548185843
0.0428 0.221332103710535
0.0428 0.221337659235226
0.0428 0.221343214759918
0.0428 0.22134877028461
0.0428 0.221354325809301
0.0428 0.221359881333993
0.0428 0.221365436858684
0.0428 0.221370992383376
0.0428 0.221376547908067
0.0428 0.221382103432759
0.0428 0.22138765895745
0.0428 0.221393214482142
0.0428 0.221398770006833
0.0428 0.221404325531525
0.0428 0.221409881056216
0.0428 0.221415436580908
0.0428 0.221420992105599
0.0428 0.221426547630291
0.0428 0.221432103154982
0.0428 0.221437658679674
0.0428 0.221443214204366
0.0428 0.221448769729057
0.0428 0.221454325253749
0.0428 0.22145988077844
0.0428 0.221465436303132
0.0428 0.221470991827823
0.0428 0.221476547352515
0.0428 0.221482102877206
0.0428 0.221487658401898
0.0428 0.221493213926589
0.0428 0.221498769451281
0.0428 0.221504324975972
0.0428 0.221509880500664
0.0428 0.221515436025355
0.0428 0.221520991550047
0.0428 0.221526547074738
0.0428 0.22153210259943
0.0428 0.221537658124122
0.0428 0.221543213648813
0.0428 0.221548769173505
0.0428 0.221554324698196
0.0428 0.221559880222888
0.0428 0.221565435747579
0.0428 0.221570991272271
0.0428 0.221576546796962
0.0428 0.221582102321654
0.0428 0.221587657846345
0.0428 0.221593213371037
0.0428 0.221598768895728
0.0428 0.22160432442042
0.0428 0.221609879945111
0.0428 0.221615435469803
0.0428 0.221620990994494
0.0428 0.221626546519186
0.0428 0.221632102043878
0.0428 0.221637657568569
0.0428 0.221643213093261
0.0428 0.221648768617952
0.0428 0.221654324142644
0.0428 0.221659879667335
0.0428 0.221665435192027
0.0428 0.221670990716718
0.0428 0.22167654624141
0.0428 0.221682101766101
0.0428 0.221687657290793
0.0428 0.221693212815484
0.0428 0.221698768340176
0.0429 0.221704323864867
0.0429 0.221709879389559
0.0429 0.22171543491425
0.0429 0.221720990438942
0.0429 0.221726545963634
0.0429 0.221732101488325
0.0429 0.221737657013017
0.0429 0.221743212537708
0.0429 0.2217487680624
0.0429 0.221754323587091
0.0429 0.221759879111783
0.0429 0.221765434636474
0.0429 0.221770990161166
0.0429 0.221776545685857
0.0429 0.221782101210549
0.0429 0.22178765673524
0.0429 0.221793212259932
0.0429 0.221798767784623
0.0429 0.221804323309315
0.0429 0.221809878834006
0.0429 0.221815434358698
0.0429 0.22182098988339
0.0429 0.221826545408081
0.0429 0.221832100932773
0.0429 0.221837656457464
0.0429 0.221843211982156
0.0429 0.221848767506847
0.0429 0.221854323031539
0.0429 0.22185987855623
0.0429 0.221865434080922
0.0429 0.221870989605613
0.0429 0.221876545130305
0.0429 0.221882100654996
0.0429 0.221887656179688
0.0429 0.221893211704379
0.0429 0.221898767229071
0.0429 0.221904322753762
0.0429 0.221909878278454
0.0429 0.221915433803146
0.0429 0.221920989327837
0.0429 0.221926544852529
0.0429 0.22193210037722
0.0429 0.221937655901912
0.0429 0.221943211426603
0.0429 0.221948766951295
0.0429 0.221954322475986
0.0429 0.221959878000678
0.0429 0.221965433525369
0.0429 0.221970989050061
0.0429 0.221976544574752
0.0429 0.221982100099444
0.0429 0.221987655624135
0.0429 0.221993211148827
0.0429 0.221998766673518
0.0429 0.22200432219821
0.0429 0.222009877722902
0.0429 0.222015433247593
0.0429 0.222020988772285
0.0429 0.222026544296976
0.0429 0.222032099821668
0.0429 0.222037655346359
0.0429 0.222043210871051
0.0429 0.222048766395742
0.0429 0.222054321920434
0.0429 0.222059877445125
0.0429 0.222065432969817
0.0429 0.222070988494508
0.0429 0.2220765440192
0.0429 0.222082099543891
0.0429 0.222087655068583
0.0429 0.222093210593274
0.0429 0.222098766117966
0.0429 0.222104321642658
0.0429 0.222109877167349
0.0429 0.222115432692041
0.0429 0.222120988216732
0.0429 0.222126543741424
0.0429 0.222132099266115
0.0429 0.222137654790807
0.0429 0.222143210315498
0.0429 0.22214876584019
0.0429 0.222154321364881
0.0429 0.222159876889573
0.0429 0.222165432414264
0.0429 0.222170987938956
0.0429 0.222176543463647
0.0429 0.222182098988339
0.0429 0.22218765451303
0.0429 0.222193210037722
0.0429 0.222198765562414
0.0429 0.222204321087105
0.0429 0.222209876611797
0.0429 0.222215432136488
0.0429 0.22222098766118
0.0429 0.222226543185871
0.0429 0.222232098710563
0.0429 0.222237654235254
0.0429 0.222243209759946
0.0429 0.222248765284637
0.0429 0.222254320809329
0.0429 0.22225987633402
0.0429 0.222265431858712
0.0429 0.222270987383403
0.0429 0.222276542908095
0.0429 0.222282098432786
0.0429 0.222287653957478
0.0429 0.22229320948217
0.0429 0.222298765006861
0.0429 0.222304320531553
0.0429 0.222309876056244
0.0429 0.222315431580936
0.0429 0.222320987105627
0.0429 0.222326542630319
0.0429 0.22233209815501
0.0429 0.222337653679702
0.0429 0.222343209204393
0.0429 0.222348764729085
0.0429 0.222354320253776
0.0429 0.222359875778468
0.0429 0.222365431303159
0.0429 0.222370986827851
0.0429 0.222376542352542
0.0429 0.222382097877234
0.0429 0.222387653401926
0.0429 0.222393208926617
0.0429 0.222398764451309
0.0429 0.222404319976
0.0429 0.222409875500692
0.0429 0.222415431025383
0.0429 0.222420986550075
0.0429 0.222426542074766
0.0429 0.222432097599458
0.0429 0.222437653124149
0.0429 0.222443208648841
0.0429 0.222448764173532
0.0429 0.222454319698224
0.0429 0.222459875222915
0.0429 0.222465430747607
0.0429 0.222470986272298
0.0429 0.22247654179699
0.0429 0.222482097321682
0.0429 0.222487652846373
0.0429 0.222493208371065
0.0429 0.222498763895756
0.0429 0.222504319420448
0.0429 0.222509874945139
0.0429 0.222515430469831
0.0429 0.222520985994522
0.0429 0.222526541519214
0.0429 0.222532097043905
0.0429 0.222537652568597
0.0429 0.222543208093288
0.0429 0.22254876361798
0.0429 0.222554319142671
0.0429 0.222559874667363
0.0429 0.222565430192054
0.0429 0.222570985716746
0.0429 0.222576541241438
0.0429 0.222582096766129
0.0429 0.222587652290821
0.0429 0.222593207815512
0.0429 0.222598763340204
0.0429 0.222604318864895
0.0429 0.222609874389587
0.0429 0.222615429914278
0.0429 0.22262098543897
0.0429 0.222626540963661
0.0429 0.222632096488353
0.0429 0.222637652013044
0.0429 0.222643207537736
0.0429 0.222648763062427
0.0429 0.222654318587119
0.0429 0.222659874111811
0.0429 0.222665429636502
0.0429 0.222670985161194
0.0429 0.222676540685885
0.0429 0.222682096210577
0.0429 0.222687651735268
0.0429 0.22269320725996
0.0429 0.222698762784651
0.0429 0.222704318309343
0.0429 0.222709873834034
0.0429 0.222715429358726
0.0429 0.222720984883417
0.0429 0.222726540408109
0.0429 0.2227320959328
0.0429 0.222737651457492
0.0429 0.222743206982183
0.0429 0.222748762506875
0.0429 0.222754318031567
0.0429 0.222759873556258
0.0429 0.22276542908095
0.0429 0.222770984605641
0.0429 0.222776540130333
0.0429 0.222782095655024
0.0429 0.222787651179716
0.0429 0.222793206704407
0.0429 0.222798762229099
0.0429 0.22280431775379
0.0429 0.222809873278482
0.0429 0.222815428803173
0.0429 0.222820984327865
0.0429 0.222826539852556
0.0429 0.222832095377248
0.0429 0.222837650901939
0.0429 0.222843206426631
0.0429 0.222848761951322
0.0429 0.222854317476014
0.0429 0.222859873000706
0.0429 0.222865428525397
0.0429 0.222870984050089
0.0429 0.22287653957478
0.0429 0.222882095099472
0.0429 0.222887650624163
0.0429 0.222893206148855
0.0429 0.222898761673546
0.0429 0.222904317198238
0.0429 0.222909872722929
0.0429 0.222915428247621
0.0429 0.222920983772312
0.0429 0.222926539297004
0.0429 0.222932094821695
0.0429 0.222937650346387
0.0429 0.222943205871078
0.0429 0.22294876139577
0.0429 0.222954316920462
0.0429 0.222959872445153
0.0429 0.222965427969845
0.0429 0.222970983494536
0.0429 0.222976539019228
0.0429 0.222982094543919
0.0429 0.222987650068611
0.0429 0.222993205593302
0.0429 0.222998761117994
0.0429 0.223004316642685
0.0429 0.223009872167377
0.0429 0.223015427692068
0.0429 0.22302098321676
0.0429 0.223026538741451
0.0429 0.223032094266143
0.0429 0.223037649790835
0.0429 0.223043205315526
0.0429 0.223048760840218
0.0429 0.223054316364909
0.0429 0.223059871889601
0.0429 0.223065427414292
0.0429 0.223070982938984
0.0429 0.223076538463675
0.0429 0.223082093988367
0.0429 0.223087649513058
0.0429 0.22309320503775
0.0429 0.223098760562441
0.0429 0.223104316087133
0.0429 0.223109871611824
0.0429 0.223115427136516
0.0429 0.223120982661207
0.0429 0.223126538185899
0.0429 0.223132093710591
0.0429 0.223137649235282
0.0429 0.223143204759974
0.0429 0.223148760284665
0.0429 0.223154315809357
0.0429 0.223159871334048
0.0429 0.22316542685874
0.0429 0.223170982383431
0.0429 0.223176537908123
0.0429 0.223182093432814
0.0429 0.223187648957506
0.0429 0.223193204482197
0.0429 0.223198760006889
0.0429 0.22320431553158
0.0429 0.223209871056272
0.0429 0.223215426580963
0.0429 0.223220982105655
0.0429 0.223226537630346
0.0429 0.223232093155038
0.0429 0.22323764867973
0.043 0.223243204204421
0.043 0.223248759729113
0.043 0.223254315253804
0.043 0.223259870778496
0.043 0.223265426303187
0.043 0.223270981827879
0.043 0.22327653735257
0.043 0.223282092877262
0.043 0.223287648401953
0.043 0.223293203926645
0.043 0.223298759451336
0.043 0.223304314976028
0.043 0.223309870500719
0.043 0.223315426025411
0.043 0.223320981550102
0.043 0.223326537074794
0.043 0.223332092599486
0.043 0.223337648124177
0.043 0.223343203648869
0.043 0.22334875917356
0.043 0.223354314698252
0.043 0.223359870222943
0.043 0.223365425747635
0.043 0.223370981272326
0.043 0.223376536797018
0.043 0.223382092321709
0.043 0.223387647846401
0.043 0.223393203371092
0.043 0.223398758895784
0.043 0.223404314420475
0.043 0.223409869945167
0.043 0.223415425469859
0.043 0.22342098099455
0.043 0.223426536519242
0.043 0.223432092043933
0.043 0.223437647568625
0.043 0.223443203093316
0.043 0.223448758618008
0.043 0.223454314142699
0.043 0.223459869667391
0.043 0.223465425192082
0.043 0.223470980716774
0.043 0.223476536241465
0.043 0.223482091766157
0.043 0.223487647290848
0.043 0.22349320281554
0.043 0.223498758340231
0.043 0.223504313864923
0.043 0.223509869389615
0.043 0.223515424914306
0.043 0.223520980438998
0.043 0.223526535963689
0.043 0.223532091488381
0.043 0.223537647013072
0.043 0.223543202537764
0.043 0.223548758062455
0.043 0.223554313587147
0.043 0.223559869111838
0.043 0.22356542463653
0.043 0.223570980161221
0.043 0.223576535685913
0.043 0.223582091210604
0.043 0.223587646735296
0.043 0.223593202259987
0.043 0.223598757784679
0.043 0.223604313309371
0.043 0.223609868834062
0.043 0.223615424358754
0.043 0.223620979883445
0.043 0.223626535408137
0.043 0.223632090932828
0.043 0.22363764645752
0.043 0.223643201982211
0.043 0.223648757506903
0.043 0.223654313031594
0.043 0.223659868556286
0.043 0.223665424080977
0.043 0.223670979605669
0.043 0.22367653513036
0.043 0.223682090655052
0.043 0.223687646179743
0.043 0.223693201704435
0.043 0.223698757229126
0.043 0.223704312753818
0.043 0.22370986827851
0.043 0.223715423803201
0.043 0.223720979327893
0.043 0.223726534852584
0.043 0.223732090377276
0.043 0.223737645901967
0.043 0.223743201426659
0.043 0.22374875695135
0.043 0.223754312476042
0.043 0.223759868000733
0.043 0.223765423525425
0.043 0.223770979050116
0.043 0.223776534574808
0.043 0.223782090099499
0.043 0.223787645624191
0.043 0.223793201148882
0.043 0.223798756673574
0.043 0.223804312198266
0.043 0.223809867722957
0.043 0.223815423247649
0.043 0.22382097877234
0.043 0.223826534297032
0.043 0.223832089821723
0.043 0.223837645346415
0.043 0.223843200871106
0.043 0.223848756395798
0.043 0.223854311920489
0.043 0.223859867445181
0.043 0.223865422969872
0.043 0.223870978494564
0.043 0.223876534019255
0.043 0.223882089543947
0.043 0.223887645068639
0.043 0.22389320059333
0.043 0.223898756118022
0.043 0.223904311642713
0.043 0.223909867167405
0.043 0.223915422692096
0.043 0.223920978216788
0.043 0.223926533741479
0.043 0.223932089266171
0.043 0.223937644790862
0.043 0.223943200315554
0.043 0.223948755840245
0.043 0.223954311364937
0.043 0.223959866889628
0.043 0.22396542241432
0.043 0.223970977939011
0.043 0.223976533463703
0.043 0.223982088988395
0.043 0.223987644513086
0.043 0.223993200037778
0.043 0.223998755562469
0.043 0.224004311087161
0.043 0.224009866611852
0.043 0.224015422136544
0.043 0.224020977661235
0.043 0.224026533185927
0.043 0.224032088710618
0.043 0.22403764423531
0.043 0.224043199760001
0.043 0.224048755284693
0.043 0.224054310809384
0.043 0.224059866334076
0.043 0.224065421858767
0.043 0.224070977383459
0.043 0.22407653290815
0.043 0.224082088432842
0.043 0.224087643957534
0.043 0.224093199482225
0.043 0.224098755006917
0.043 0.224104310531608
0.043 0.2241098660563
0.043 0.224115421580991
0.043 0.224120977105683
0.043 0.224126532630374
0.043 0.224132088155066
0.043 0.224137643679757
0.043 0.224143199204449
0.043 0.22414875472914
0.043 0.224154310253832
0.043 0.224159865778523
0.043 0.224165421303215
0.043 0.224170976827906
0.043 0.224176532352598
0.043 0.22418208787729
0.043 0.224187643401981
0.043 0.224193198926673
0.043 0.224198754451364
0.043 0.224204309976056
0.043 0.224209865500747
0.043 0.224215421025439
0.043 0.22422097655013
0.043 0.224226532074822
0.043 0.224232087599513
0.043 0.224237643124205
0.043 0.224243198648896
0.043 0.224248754173588
0.043 0.224254309698279
0.043 0.224259865222971
0.043 0.224265420747663
0.043 0.224270976272354
0.043 0.224276531797046
0.043 0.224282087321737
0.043 0.224287642846429
0.043 0.22429319837112
0.043 0.224298753895812
0.043 0.224304309420503
0.043 0.224309864945195
0.043 0.224315420469886
0.043 0.224320975994578
0.043 0.224326531519269
0.043 0.224332087043961
0.043 0.224337642568652
0.043 0.224343198093344
0.043 0.224348753618035
0.043 0.224354309142727
0.043 0.224359864667419
0.043 0.22436542019211
0.043 0.224370975716802
0.043 0.224376531241493
0.043 0.224382086766185
0.043 0.224387642290876
0.043 0.224393197815568
0.043 0.224398753340259
0.043 0.224404308864951
0.043 0.224409864389642
0.043 0.224415419914334
0.043 0.224420975439025
0.043 0.224426530963717
0.043 0.224432086488408
0.043 0.2244376420131
0.043 0.224443197537791
0.043 0.224448753062483
0.043 0.224454308587175
0.043 0.224459864111866
0.043 0.224465419636558
0.043 0.224470975161249
0.043 0.224476530685941
0.043 0.224482086210632
0.043 0.224487641735324
0.043 0.224493197260015
0.043 0.224498752784707
0.043 0.224504308309398
0.043 0.22450986383409
0.043 0.224515419358781
0.043 0.224520974883473
0.043 0.224526530408164
0.043 0.224532085932856
0.043 0.224537641457547
0.043 0.224543196982239
0.043 0.224548752506931
0.043 0.224554308031622
0.043 0.224559863556314
0.043 0.224565419081005
0.043 0.224570974605697
0.043 0.224576530130388
0.043 0.22458208565508
0.043 0.224587641179771
0.043 0.224593196704463
0.043 0.224598752229154
0.043 0.224604307753846
0.043 0.224609863278537
0.043 0.224615418803229
0.043 0.22462097432792
0.043 0.224626529852612
0.043 0.224632085377303
0.043 0.224637640901995
0.043 0.224643196426687
0.043 0.224648751951378
0.043 0.22465430747607
0.043 0.224659863000761
0.043 0.224665418525453
0.043 0.224670974050144
0.043 0.224676529574836
0.043 0.224682085099527
0.043 0.224687640624219
0.043 0.22469319614891
0.043 0.224698751673602
0.043 0.224704307198293
0.043 0.224709862722985
0.043 0.224715418247676
0.043 0.224720973772368
0.043 0.224726529297059
0.043 0.224732084821751
0.043 0.224737640346443
0.043 0.224743195871134
0.043 0.224748751395826
0.043 0.224754306920517
0.043 0.224759862445209
0.043 0.2247654179699
0.043 0.224770973494592
0.043 0.224776529019283
0.043 0.224782084543975
0.043 0.224787640068666
0.043 0.224793195593358
0.043 0.224798751118049
0.043 0.224804306642741
0.043 0.224809862167432
0.043 0.224815417692124
0.043 0.224820973216815
0.043 0.224826528741507
0.043 0.224832084266199
0.043 0.22483763979089
0.043 0.224843195315582
0.043 0.224848750840273
0.043 0.224854306364965
0.043 0.224859861889656
0.0431 0.224865417414348
0.0431 0.224870972939039
0.0431 0.224876528463731
0.0431 0.224882083988422
0.0431 0.224887639513114
0.0431 0.224893195037805
0.0431 0.224898750562497
0.0431 0.224904306087188
0.0431 0.22490986161188
0.0431 0.224915417136571
0.0431 0.224920972661263
0.0431 0.224926528185955
0.0431 0.224932083710646
0.0431 0.224937639235338
0.0431 0.224943194760029
0.0431 0.224948750284721
0.0431 0.224954305809412
0.0431 0.224959861334104
0.0431 0.224965416858795
0.0431 0.224970972383487
0.0431 0.224976527908178
0.0431 0.22498208343287
0.0431 0.224987638957561
0.0431 0.224993194482253
0.0431 0.224998750006944
0.0431 0.225004305531636
0.0431 0.225009861056327
0.0431 0.225015416581019
0.0431 0.225020972105711
0.0431 0.225026527630402
0.0431 0.225032083155094
0.0431 0.225037638679785
0.0431 0.225043194204477
0.0431 0.225048749729168
0.0431 0.22505430525386
0.0431 0.225059860778551
0.0431 0.225065416303243
0.0431 0.225070971827934
0.0431 0.225076527352626
0.0431 0.225082082877317
0.0431 0.225087638402009
0.0431 0.2250931939267
0.0431 0.225098749451392
0.0431 0.225104304976083
0.0431 0.225109860500775
0.0431 0.225115416025467
0.0431 0.225120971550158
0.0431 0.22512652707485
0.0431 0.225132082599541
0.0431 0.225137638124233
0.0431 0.225143193648924
0.0431 0.225148749173616
0.0431 0.225154304698307
0.0431 0.225159860222999
0.0431 0.22516541574769
0.0431 0.225170971272382
0.0431 0.225176526797073
0.0431 0.225182082321765
0.0431 0.225187637846456
0.0431 0.225193193371148
0.0431 0.225198748895839
0.0431 0.225204304420531
0.0431 0.225209859945223
0.0431 0.225215415469914
0.0431 0.225220970994606
0.0431 0.225226526519297
0.0431 0.225232082043989
0.0431 0.22523763756868
0.0431 0.225243193093372
0.0431 0.225248748618063
0.0431 0.225254304142755
0.0431 0.225259859667446
0.0431 0.225265415192138
0.0431 0.225270970716829
0.0431 0.225276526241521
0.0431 0.225282081766212
0.0431 0.225287637290904
0.0431 0.225293192815595
0.0431 0.225298748340287
0.0431 0.225304303864979
0.0431 0.22530985938967
0.0431 0.225315414914362
0.0431 0.225320970439053
0.0431 0.225326525963745
0.0431 0.225332081488436
0.0431 0.225337637013128
0.0431 0.225343192537819
0.0431 0.225348748062511
0.0431 0.225354303587202
0.0431 0.225359859111894
0.0431 0.225365414636585
0.0431 0.225370970161277
0.0431 0.225376525685968
0.0431 0.22538208121066
0.0431 0.225387636735351
0.0431 0.225393192260043
0.0431 0.225398747784735
0.0431 0.225404303309426
0.0431 0.225409858834118
0.0431 0.225415414358809
0.0431 0.225420969883501
0.0431 0.225426525408192
0.0431 0.225432080932884
0.0431 0.225437636457575
0.0431 0.225443191982267
0.0431 0.225448747506958
0.0431 0.22545430303165
0.0431 0.225459858556341
0.0431 0.225465414081033
0.0431 0.225470969605724
0.0431 0.225476525130416
0.0431 0.225482080655107
0.0431 0.225487636179799
0.0431 0.225493191704491
0.0431 0.225498747229182
0.0431 0.225504302753874
0.0431 0.225509858278565
0.0431 0.225515413803257
0.0431 0.225520969327948
0.0431 0.22552652485264
0.0431 0.225532080377331
0.0431 0.225537635902023
0.0431 0.225543191426714
0.0431 0.225548746951406
0.0431 0.225554302476097
0.0431 0.225559858000789
0.0431 0.22556541352548
0.0431 0.225570969050172
0.0431 0.225576524574863
0.0431 0.225582080099555
0.0431 0.225587635624247
0.0431 0.225593191148938
0.0431 0.22559874667363
0.0431 0.225604302198321
0.0431 0.225609857723013
0.0431 0.225615413247704
0.0431 0.225620968772396
0.0431 0.225626524297087
0.0431 0.225632079821779
0.0431 0.22563763534647
0.0431 0.225643190871162
0.0431 0.225648746395853
0.0431 0.225654301920545
0.0431 0.225659857445236
0.0431 0.225665412969928
0.0431 0.225670968494619
0.0431 0.225676524019311
0.0431 0.225682079544003
0.0431 0.225687635068694
0.0431 0.225693190593386
0.0431 0.225698746118077
0.0431 0.225704301642769
0.0431 0.22570985716746
0.0431 0.225715412692152
0.0431 0.225720968216843
0.0431 0.225726523741535
0.0431 0.225732079266226
0.0431 0.225737634790918
0.0431 0.225743190315609
0.0431 0.225748745840301
0.0431 0.225754301364992
0.0431 0.225759856889684
0.0431 0.225765412414375
0.0431 0.225770967939067
0.0431 0.225776523463759
0.0431 0.22578207898845
0.0431 0.225787634513142
0.0431 0.225793190037833
0.0431 0.225798745562525
0.0431 0.225804301087216
0.0431 0.225809856611908
0.0431 0.225815412136599
0.0431 0.225820967661291
0.0431 0.225826523185982
0.0431 0.225832078710674
0.0431 0.225837634235365
0.0431 0.225843189760057
0.0431 0.225848745284748
0.0431 0.22585430080944
0.0431 0.225859856334131
0.0431 0.225865411858823
0.0431 0.225870967383515
0.0431 0.225876522908206
0.0431 0.225882078432898
0.0431 0.225887633957589
0.0431 0.225893189482281
0.0431 0.225898745006972
0.0431 0.225904300531664
0.0431 0.225909856056355
0.0431 0.225915411581047
0.0431 0.225920967105738
0.0431 0.22592652263043
0.0431 0.225932078155121
0.0431 0.225937633679813
0.0431 0.225943189204504
0.0431 0.225948744729196
0.0431 0.225954300253887
0.0431 0.225959855778579
0.0431 0.225965411303271
0.0431 0.225970966827962
0.0431 0.225976522352654
0.0431 0.225982077877345
0.0431 0.225987633402037
0.0431 0.225993188926728
0.0431 0.22599874445142
0.0431 0.226004299976111
0.0431 0.226009855500803
0.0431 0.226015411025494
0.0431 0.226020966550186
0.0431 0.226026522074877
0.0431 0.226032077599569
0.0431 0.22603763312426
0.0431 0.226043188648952
0.0431 0.226048744173643
0.0431 0.226054299698335
0.0431 0.226059855223027
0.0431 0.226065410747718
0.0431 0.22607096627241
0.0431 0.226076521797101
0.0431 0.226082077321793
0.0431 0.226087632846484
0.0431 0.226093188371176
0.0431 0.226098743895867
0.0431 0.226104299420559
0.0431 0.22610985494525
0.0431 0.226115410469942
0.0431 0.226120965994633
0.0431 0.226126521519325
0.0431 0.226132077044016
0.0431 0.226137632568708
0.0431 0.226143188093399
0.0431 0.226148743618091
0.0431 0.226154299142783
0.0431 0.226159854667474
0.0431 0.226165410192166
0.0431 0.226170965716857
0.0431 0.226176521241549
0.0431 0.22618207676624
0.0431 0.226187632290932
0.0431 0.226193187815623
0.0431 0.226198743340315
0.0431 0.226204298865006
0.0431 0.226209854389698
0.0431 0.226215409914389
0.0431 0.226220965439081
0.0431 0.226226520963772
0.0431 0.226232076488464
0.0431 0.226237632013155
0.0431 0.226243187537847
0.0431 0.226248743062539
0.0431 0.22625429858723
0.0431 0.226259854111922
0.0431 0.226265409636613
0.0431 0.226270965161305
0.0431 0.226276520685996
0.0431 0.226282076210688
0.0431 0.226287631735379
0.0431 0.226293187260071
0.0431 0.226298742784762
0.0431 0.226304298309454
0.0431 0.226309853834145
0.0431 0.226315409358837
0.0431 0.226320964883528
0.0431 0.22632652040822
0.0431 0.226332075932911
0.0431 0.226337631457603
0.0431 0.226343186982295
0.0431 0.226348742506986
0.0431 0.226354298031678
0.0431 0.226359853556369
0.0431 0.226365409081061
0.0431 0.226370964605752
0.0431 0.226376520130444
0.0431 0.226382075655135
0.0431 0.226387631179827
0.0431 0.226393186704518
0.0431 0.22639874222921
0.0431 0.226404297753901
0.0431 0.226409853278593
0.0431 0.226415408803284
0.0431 0.226420964327976
0.0431 0.226426519852667
0.0431 0.226432075377359
0.0431 0.226437630902051
0.0431 0.226443186426742
0.0431 0.226448741951434
0.0431 0.226454297476125
0.0431 0.226459853000817
0.0431 0.226465408525508
0.0431 0.2264709640502
0.0431 0.226476519574891
0.0432 0.226482075099583
0.0432 0.226487630624274
0.0432 0.226493186148966
0.0432 0.226498741673657
0.0432 0.226504297198349
0.0432 0.22650985272304
0.0432 0.226515408247732
0.0432 0.226520963772423
0.0432 0.226526519297115
0.0432 0.226532074821807
0.0432 0.226537630346498
0.0432 0.22654318587119
0.0432 0.226548741395881
0.0432 0.226554296920573
0.0432 0.226559852445264
0.0432 0.226565407969956
0.0432 0.226570963494647
0.0432 0.226576519019339
0.0432 0.22658207454403
0.0432 0.226587630068722
0.0432 0.226593185593413
0.0432 0.226598741118105
0.0432 0.226604296642796
0.0432 0.226609852167488
0.0432 0.226615407692179
0.0432 0.226620963216871
0.0432 0.226626518741563
0.0432 0.226632074266254
0.0432 0.226637629790946
0.0432 0.226643185315637
0.0432 0.226648740840329
0.0432 0.22665429636502
0.0432 0.226659851889712
0.0432 0.226665407414403
0.0432 0.226670962939095
0.0432 0.226676518463786
0.0432 0.226682073988478
0.0432 0.226687629513169
0.0432 0.226693185037861
0.0432 0.226698740562552
0.0432 0.226704296087244
0.0432 0.226709851611935
0.0432 0.226715407136627
0.0432 0.226720962661319
0.0432 0.22672651818601
0.0432 0.226732073710702
0.0432 0.226737629235393
0.0432 0.226743184760085
0.0432 0.226748740284776
0.0432 0.226754295809468
0.0432 0.226759851334159
0.0432 0.226765406858851
0.0432 0.226770962383542
0.0432 0.226776517908234
0.0432 0.226782073432925
0.0432 0.226787628957617
0.0432 0.226793184482308
0.0432 0.226798740007
0.0432 0.226804295531691
0.0432 0.226809851056383
0.0432 0.226815406581075
0.0432 0.226820962105766
0.0432 0.226826517630458
0.0432 0.226832073155149
0.0432 0.226837628679841
0.0432 0.226843184204532
0.0432 0.226848739729224
0.0432 0.226854295253915
0.0432 0.226859850778607
0.0432 0.226865406303298
0.0432 0.22687096182799
0.0432 0.226876517352681
0.0432 0.226882072877373
0.0432 0.226887628402064
0.0432 0.226893183926756
0.0432 0.226898739451447
0.0432 0.226904294976139
0.0432 0.226909850500831
0.0432 0.226915406025522
0.0432 0.226920961550214
0.0432 0.226926517074905
0.0432 0.226932072599597
0.0432 0.226937628124288
0.0432 0.22694318364898
0.0432 0.226948739173671
0.0432 0.226954294698363
0.0432 0.226959850223054
0.0432 0.226965405747746
0.0432 0.226970961272437
0.0432 0.226976516797129
0.0432 0.22698207232182
0.0432 0.226987627846512
0.0432 0.226993183371203
0.0432 0.226998738895895
0.0432 0.227004294420587
0.0432 0.227009849945278
0.0432 0.22701540546997
0.0432 0.227020960994661
0.0432 0.227026516519353
0.0432 0.227032072044044
0.0432 0.227037627568736
0.0432 0.227043183093427
0.0432 0.227048738618119
0.0432 0.22705429414281
0.0432 0.227059849667502
0.0432 0.227065405192193
0.0432 0.227070960716885
0.0432 0.227076516241576
0.0432 0.227082071766268
0.0432 0.22708762729096
0.0432 0.227093182815651
0.0432 0.227098738340343
0.0432 0.227104293865034
0.0432 0.227109849389726
0.0432 0.227115404914417
0.0432 0.227120960439109
0.0432 0.2271265159638
0.0432 0.227132071488492
0.0432 0.227137627013183
0.0432 0.227143182537875
0.0432 0.227148738062566
0.0432 0.227154293587258
0.0432 0.227159849111949
0.0432 0.227165404636641
0.0432 0.227170960161332
0.0432 0.227176515686024
0.0432 0.227182071210716
0.0432 0.227187626735407
0.0432 0.227193182260099
0.0432 0.22719873778479
0.0432 0.227204293309482
0.0432 0.227209848834173
0.0432 0.227215404358865
0.0432 0.227220959883556
0.0432 0.227226515408248
0.0432 0.227232070932939
0.0432 0.227237626457631
0.0432 0.227243181982322
0.0432 0.227248737507014
0.0432 0.227254293031705
0.0432 0.227259848556397
0.0432 0.227265404081088
0.0432 0.22727095960578
0.0432 0.227276515130472
0.0432 0.227282070655163
0.0432 0.227287626179855
0.0432 0.227293181704546
0.0432 0.227298737229238
0.0432 0.227304292753929
0.0432 0.227309848278621
0.0432 0.227315403803312
0.0432 0.227320959328004
0.0432 0.227326514852695
0.0432 0.227332070377387
0.0432 0.227337625902078
0.0432 0.22734318142677
0.0432 0.227348736951461
0.0432 0.227354292476153
0.0432 0.227359848000844
0.0432 0.227365403525536
0.0432 0.227370959050227
0.0432 0.227376514574919
0.0432 0.227382070099611
0.0432 0.227387625624302
0.0432 0.227393181148994
0.0432 0.227398736673685
0.0432 0.227404292198377
0.0432 0.227409847723068
0.0432 0.22741540324776
0.0432 0.227420958772451
0.0432 0.227426514297143
0.0432 0.227432069821834
0.0432 0.227437625346526
0.0432 0.227443180871217
0.0432 0.227448736395909
0.0432 0.2274542919206
0.0432 0.227459847445292
0.0432 0.227465402969984
0.0432 0.227470958494675
0.0432 0.227476514019367
0.0432 0.227482069544058
0.0432 0.22748762506875
0.0432 0.227493180593441
0.0432 0.227498736118133
0.0432 0.227504291642824
0.0432 0.227509847167516
0.0432 0.227515402692207
0.0432 0.227520958216899
0.0432 0.22752651374159
0.0432 0.227532069266282
0.0432 0.227537624790973
0.0432 0.227543180315665
0.0432 0.227548735840356
0.0432 0.227554291365048
0.0432 0.22755984688974
0.0432 0.227565402414431
0.0432 0.227570957939123
0.0432 0.227576513463814
0.0432 0.227582068988506
0.0432 0.227587624513197
0.0432 0.227593180037889
0.0432 0.22759873556258
0.0432 0.227604291087272
0.0432 0.227609846611963
0.0432 0.227615402136655
0.0432 0.227620957661346
0.0432 0.227626513186038
0.0432 0.227632068710729
0.0432 0.227637624235421
0.0432 0.227643179760112
0.0432 0.227648735284804
0.0432 0.227654290809496
0.0432 0.227659846334187
0.0432 0.227665401858879
0.0432 0.22767095738357
0.0432 0.227676512908262
0.0432 0.227682068432953
0.0432 0.227687623957645
0.0432 0.227693179482336
0.0432 0.227698735007028
0.0432 0.227704290531719
0.0432 0.227709846056411
0.0432 0.227715401581102
0.0432 0.227720957105794
0.0432 0.227726512630485
0.0432 0.227732068155177
0.0432 0.227737623679868
0.0432 0.22774317920456
0.0432 0.227748734729252
0.0432 0.227754290253943
0.0432 0.227759845778635
0.0432 0.227765401303326
0.0432 0.227770956828018
0.0432 0.227776512352709
0.0432 0.227782067877401
0.0432 0.227787623402092
0.0432 0.227793178926784
0.0432 0.227798734451475
0.0432 0.227804289976167
0.0432 0.227809845500858
0.0432 0.22781540102555
0.0432 0.227820956550241
0.0432 0.227826512074933
0.0432 0.227832067599624
0.0432 0.227837623124316
0.0432 0.227843178649007
0.0432 0.227848734173699
0.0432 0.227854289698391
0.0432 0.227859845223082
0.0432 0.227865400747774
0.0432 0.227870956272465
0.0432 0.227876511797157
0.0432 0.227882067321848
0.0432 0.22788762284654
0.0432 0.227893178371231
0.0432 0.227898733895923
0.0432 0.227904289420614
0.0432 0.227909844945306
0.0432 0.227915400469997
0.0432 0.227920955994689
0.0432 0.22792651151938
0.0432 0.227932067044072
0.0432 0.227937622568764
0.0432 0.227943178093455
0.0432 0.227948733618147
0.0432 0.227954289142838
0.0432 0.22795984466753
0.0432 0.227965400192221
0.0432 0.227970955716913
0.0432 0.227976511241604
0.0432 0.227982066766296
0.0432 0.227987622290987
0.0432 0.227993177815679
0.0432 0.22799873334037
0.0432 0.228004288865062
0.0432 0.228009844389753
0.0432 0.228015399914445
0.0432 0.228020955439136
0.0432 0.228026510963828
0.0432 0.22803206648852
0.0432 0.228037622013211
0.0432 0.228043177537903
0.0432 0.228048733062594
0.0432 0.228054288587286
0.0432 0.228059844111977
0.0432 0.228065399636669
0.0433 0.22807095516136
0.0433 0.228076510686052
0.0433 0.228082066210743
0.0433 0.228087621735435
0.0433 0.228093177260126
0.0433 0.228098732784818
0.0433 0.228104288309509
0.0433 0.228109843834201
0.0433 0.228115399358892
0.0433 0.228120954883584
0.0433 0.228126510408276
0.0433 0.228132065932967
0.0433 0.228137621457659
0.0433 0.22814317698235
0.0433 0.228148732507042
0.0433 0.228154288031733
0.0433 0.228159843556425
0.0433 0.228165399081116
0.0433 0.228170954605808
0.0433 0.228176510130499
0.0433 0.228182065655191
0.0433 0.228187621179882
0.0433 0.228193176704574
0.0433 0.228198732229265
0.0433 0.228204287753957
0.0433 0.228209843278648
0.0433 0.22821539880334
0.0433 0.228220954328031
0.0433 0.228226509852723
0.0433 0.228232065377415
0.0433 0.228237620902106
0.0433 0.228243176426798
0.0433 0.228248731951489
0.0433 0.228254287476181
0.0433 0.228259843000872
0.0433 0.228265398525564
0.0433 0.228270954050255
0.0433 0.228276509574947
0.0433 0.228282065099638
0.0433 0.22828762062433
0.0433 0.228293176149021
0.0433 0.228298731673713
0.0433 0.228304287198404
0.0433 0.228309842723096
0.0433 0.228315398247788
0.0433 0.228320953772479
0.0433 0.228326509297171
0.0433 0.228332064821862
0.0433 0.228337620346554
0.0433 0.228343175871245
0.0433 0.228348731395937
0.0433 0.228354286920628
0.0433 0.22835984244532
0.0433 0.228365397970011
0.0433 0.228370953494703
0.0433 0.228376509019394
0.0433 0.228382064544086
0.0433 0.228387620068777
0.0433 0.228393175593469
0.0433 0.22839873111816
0.0433 0.228404286642852
0.0433 0.228409842167544
0.0433 0.228415397692235
0.0433 0.228420953216927
0.0433 0.228426508741618
0.0433 0.22843206426631
0.0433 0.228437619791001
0.0433 0.228443175315693
0.0433 0.228448730840384
0.0433 0.228454286365076
0.0433 0.228459841889767
0.0433 0.228465397414459
0.0433 0.22847095293915
0.0433 0.228476508463842
0.0433 0.228482063988533
0.0433 0.228487619513225
0.0433 0.228493175037916
0.0433 0.228498730562608
0.0433 0.2285042860873
0.0433 0.228509841611991
0.0433 0.228515397136683
0.0433 0.228520952661374
0.0433 0.228526508186066
0.0433 0.228532063710757
0.0433 0.228537619235449
0.0433 0.22854317476014
0.0433 0.228548730284832
0.0433 0.228554285809523
0.0433 0.228559841334215
0.0433 0.228565396858906
0.0433 0.228570952383598
0.0433 0.228576507908289
0.0433 0.228582063432981
0.0433 0.228587618957672
0.0433 0.228593174482364
0.0433 0.228598730007055
0.0433 0.228604285531747
0.0433 0.228609841056439
0.0433 0.22861539658113
0.0433 0.228620952105822
0.0433 0.228626507630513
0.0433 0.228632063155205
0.0433 0.228637618679896
0.0433 0.228643174204588
0.0433 0.228648729729279
0.0433 0.228654285253971
0.0433 0.228659840778662
0.0433 0.228665396303354
0.0433 0.228670951828045
0.0433 0.228676507352737
0.0433 0.228682062877428
0.0433 0.22868761840212
0.0433 0.228693173926812
0.0433 0.228698729451503
0.0433 0.228704284976195
0.0433 0.228709840500886
0.0433 0.228715396025578
0.0433 0.228720951550269
0.0433 0.228726507074961
0.0433 0.228732062599652
0.0433 0.228737618124344
0.0433 0.228743173649035
0.0433 0.228748729173727
0.0433 0.228754284698418
0.0433 0.22875984022311
0.0433 0.228765395747801
0.0433 0.228770951272493
0.0433 0.228776506797184
0.0433 0.228782062321876
0.0433 0.228787617846568
0.0433 0.228793173371259
0.0433 0.228798728895951
0.0433 0.228804284420642
0.0433 0.228809839945334
0.0433 0.228815395470025
0.0433 0.228820950994717
0.0433 0.228826506519408
0.0433 0.2288320620441
0.0433 0.228837617568791
0.0433 0.228843173093483
0.0433 0.228848728618174
0.0433 0.228854284142866
0.0433 0.228859839667557
0.0433 0.228865395192249
0.0433 0.22887095071694
0.0433 0.228876506241632
0.0433 0.228882061766324
0.0433 0.228887617291015
0.0433 0.228893172815707
0.0433 0.228898728340398
0.0433 0.22890428386509
0.0433 0.228909839389781
0.0433 0.228915394914473
0.0433 0.228920950439164
0.0433 0.228926505963856
0.0433 0.228932061488547
0.0433 0.228937617013239
0.0433 0.22894317253793
0.0433 0.228948728062622
0.0433 0.228954283587313
0.0433 0.228959839112005
0.0433 0.228965394636696
0.0433 0.228970950161388
0.0433 0.22897650568608
0.0433 0.228982061210771
0.0433 0.228987616735463
0.0433 0.228993172260154
0.0433 0.228998727784846
0.0433 0.229004283309537
0.0433 0.229009838834229
0.0433 0.22901539435892
0.0433 0.229020949883612
0.0433 0.229026505408303
0.0433 0.229032060932995
0.0433 0.229037616457686
0.0433 0.229043171982378
0.0433 0.229048727507069
0.0433 0.229054283031761
0.0433 0.229059838556452
0.0433 0.229065394081144
0.0433 0.229070949605836
0.0433 0.229076505130527
0.0433 0.229082060655219
0.0433 0.22908761617991
0.0433 0.229093171704602
0.0433 0.229098727229293
0.0433 0.229104282753985
0.0433 0.229109838278676
0.0433 0.229115393803368
0.0433 0.229120949328059
0.0433 0.229126504852751
0.0433 0.229132060377442
0.0433 0.229137615902134
0.0433 0.229143171426825
0.0433 0.229148726951517
0.0433 0.229154282476208
0.0433 0.2291598380009
0.0433 0.229165393525592
0.0433 0.229170949050283
0.0433 0.229176504574975
0.0433 0.229182060099666
0.0433 0.229187615624358
0.0433 0.229193171149049
0.0433 0.229198726673741
0.0433 0.229204282198432
0.0433 0.229209837723124
0.0433 0.229215393247815
0.0433 0.229220948772507
0.0433 0.229226504297198
0.0433 0.22923205982189
0.0433 0.229237615346581
0.0433 0.229243170871273
0.0433 0.229248726395964
0.0433 0.229254281920656
0.0433 0.229259837445348
0.0433 0.229265392970039
0.0433 0.229270948494731
0.0433 0.229276504019422
0.0433 0.229282059544114
0.0433 0.229287615068805
0.0433 0.229293170593497
0.0433 0.229298726118188
0.0433 0.22930428164288
0.0433 0.229309837167571
0.0433 0.229315392692263
0.0433 0.229320948216954
0.0433 0.229326503741646
0.0433 0.229332059266337
0.0433 0.229337614791029
0.0433 0.22934317031572
0.0433 0.229348725840412
0.0433 0.229354281365104
0.0433 0.229359836889795
0.0433 0.229365392414487
0.0433 0.229370947939178
0.0433 0.22937650346387
0.0433 0.229382058988561
0.0433 0.229387614513253
0.0433 0.229393170037944
0.0433 0.229398725562636
0.0433 0.229404281087327
0.0433 0.229409836612019
0.0433 0.22941539213671
0.0433 0.229420947661402
0.0433 0.229426503186093
0.0433 0.229432058710785
0.0433 0.229437614235476
0.0433 0.229443169760168
0.0433 0.22944872528486
0.0433 0.229454280809551
0.0433 0.229459836334243
0.0433 0.229465391858934
0.0433 0.229470947383626
0.0433 0.229476502908317
0.0433 0.229482058433009
0.0433 0.2294876139577
0.0433 0.229493169482392
0.0433 0.229498725007083
0.0433 0.229504280531775
0.0433 0.229509836056466
0.0433 0.229515391581158
0.0433 0.229520947105849
0.0433 0.229526502630541
0.0433 0.229532058155232
0.0433 0.229537613679924
0.0433 0.229543169204616
0.0433 0.229548724729307
0.0433 0.229554280253999
0.0433 0.22955983577869
0.0433 0.229565391303382
0.0433 0.229570946828073
0.0433 0.229576502352765
0.0433 0.229582057877456
0.0433 0.229587613402148
0.0433 0.229593168926839
0.0433 0.229598724451531
0.0433 0.229604279976222
0.0433 0.229609835500914
0.0433 0.229615391025605
0.0433 0.229620946550297
0.0433 0.229626502074988
0.0433 0.22963205759968
0.0433 0.229637613124372
0.0433 0.229643168649063
0.0433 0.229648724173755
0.0433 0.229654279698446
0.0433 0.229659835223138
0.0433 0.229665390747829
0.0433 0.229670946272521
0.0433 0.229676501797212
0.0434 0.229682057321904
0.0434 0.229687612846595
0.0434 0.229693168371287
0.0434 0.229698723895978
0.0434 0.22970427942067
0.0434 0.229709834945361
0.0434 0.229715390470053
0.0434 0.229720945994744
0.0434 0.229726501519436
0.0434 0.229732057044128
0.0434 0.229737612568819
0.0434 0.229743168093511
0.0434 0.229748723618202
0.0434 0.229754279142894
0.0434 0.229759834667585
0.0434 0.229765390192277
0.0434 0.229770945716968
0.0434 0.22977650124166
0.0434 0.229782056766351
0.0434 0.229787612291043
0.0434 0.229793167815734
0.0434 0.229798723340426
0.0434 0.229804278865117
0.0434 0.229809834389809
0.0434 0.2298153899145
0.0434 0.229820945439192
0.0434 0.229826500963884
0.0434 0.229832056488575
0.0434 0.229837612013267
0.0434 0.229843167537958
0.0434 0.22984872306265
0.0434 0.229854278587341
0.0434 0.229859834112033
0.0434 0.229865389636724
0.0434 0.229870945161416
0.0434 0.229876500686107
0.0434 0.229882056210799
0.0434 0.22988761173549
0.0434 0.229893167260182
0.0434 0.229898722784873
0.0434 0.229904278309565
0.0434 0.229909833834257
0.0434 0.229915389358948
0.0434 0.22992094488364
0.0434 0.229926500408331
0.0434 0.229932055933023
0.0434 0.229937611457714
0.0434 0.229943166982406
0.0434 0.229948722507097
0.0434 0.229954278031789
0.0434 0.22995983355648
0.0434 0.229965389081172
0.0434 0.229970944605863
0.0434 0.229976500130555
0.0434 0.229982055655246
0.0434 0.229987611179938
0.0434 0.229993166704629
0.0434 0.229998722229321
0.0434 0.230004277754012
0.0434 0.230009833278704
0.0434 0.230015388803396
0.0434 0.230020944328087
0.0434 0.230026499852779
0.0434 0.23003205537747
0.0434 0.230037610902162
0.0434 0.230043166426853
0.0434 0.230048721951545
0.0434 0.230054277476236
0.0434 0.230059833000928
0.0434 0.230065388525619
0.0434 0.230070944050311
0.0434 0.230076499575002
0.0434 0.230082055099694
0.0434 0.230087610624385
0.0434 0.230093166149077
0.0434 0.230098721673768
0.0434 0.23010427719846
0.0434 0.230109832723152
0.0434 0.230115388247843
0.0434 0.230120943772535
0.0434 0.230126499297226
0.0434 0.230132054821918
0.0434 0.230137610346609
0.0434 0.230143165871301
0.0434 0.230148721395992
0.0434 0.230154276920684
0.0434 0.230159832445375
0.0434 0.230165387970067
0.0434 0.230170943494758
0.0434 0.23017649901945
0.0434 0.230182054544141
0.0434 0.230187610068833
0.0434 0.230193165593524
0.0434 0.230198721118216
0.0434 0.230204276642908
0.0434 0.230209832167599
0.0434 0.230215387692291
0.0434 0.230220943216982
0.0434 0.230226498741674
0.0434 0.230232054266365
0.0434 0.230237609791057
0.0434 0.230243165315748
0.0434 0.23024872084044
0.0434 0.230254276365131
0.0434 0.230259831889823
0.0434 0.230265387414514
0.0434 0.230270942939206
0.0434 0.230276498463897
0.0434 0.230282053988589
0.0434 0.230287609513281
0.0434 0.230293165037972
0.0434 0.230298720562664
0.0434 0.230304276087355
0.0434 0.230309831612047
0.0434 0.230315387136738
0.0434 0.23032094266143
0.0434 0.230326498186121
0.0434 0.230332053710813
0.0434 0.230337609235504
0.0434 0.230343164760196
0.0434 0.230348720284887
0.0434 0.230354275809579
0.0434 0.23035983133427
0.0434 0.230365386858962
0.0434 0.230370942383653
0.0434 0.230376497908345
0.0434 0.230382053433036
0.0434 0.230387608957728
0.0434 0.23039316448242
0.0434 0.230398720007111
0.0434 0.230404275531803
0.0434 0.230409831056494
0.0434 0.230415386581186
0.0434 0.230420942105877
0.0434 0.230426497630569
0.0434 0.23043205315526
0.0434 0.230437608679952
0.0434 0.230443164204643
0.0434 0.230448719729335
0.0434 0.230454275254026
0.0434 0.230459830778718
0.0434 0.230465386303409
0.0434 0.230470941828101
0.0434 0.230476497352792
0.0434 0.230482052877484
0.0434 0.230487608402176
0.0434 0.230493163926867
0.0434 0.230498719451559
0.0434 0.23050427497625
0.0434 0.230509830500942
0.0434 0.230515386025633
0.0434 0.230520941550325
0.0434 0.230526497075016
0.0434 0.230532052599708
0.0434 0.230537608124399
0.0434 0.230543163649091
0.0434 0.230548719173782
0.0434 0.230554274698474
0.0434 0.230559830223165
0.0434 0.230565385747857
0.0434 0.230570941272548
0.0434 0.23057649679724
0.0434 0.230582052321932
0.0434 0.230587607846623
0.0434 0.230593163371315
0.0434 0.230598718896006
0.0434 0.230604274420698
0.0434 0.230609829945389
0.0434 0.230615385470081
0.0434 0.230620940994772
0.0434 0.230626496519464
0.0434 0.230632052044155
0.0434 0.230637607568847
0.0434 0.230643163093538
0.0434 0.23064871861823
0.0434 0.230654274142921
0.0434 0.230659829667613
0.0434 0.230665385192304
0.0434 0.230670940716996
0.0434 0.230676496241688
0.0434 0.230682051766379
0.0434 0.230687607291071
0.0434 0.230693162815762
0.0434 0.230698718340454
0.0434 0.230704273865145
0.0434 0.230709829389837
0.0434 0.230715384914528
0.0434 0.23072094043922
0.0434 0.230726495963911
0.0434 0.230732051488603
0.0434 0.230737607013294
0.0434 0.230743162537986
0.0434 0.230748718062677
0.0434 0.230754273587369
0.0434 0.23075982911206
0.0434 0.230765384636752
0.0434 0.230770940161444
0.0434 0.230776495686135
0.0434 0.230782051210827
0.0434 0.230787606735518
0.0434 0.23079316226021
0.0434 0.230798717784901
0.0434 0.230804273309593
0.0434 0.230809828834284
0.0434 0.230815384358976
0.0434 0.230820939883667
0.0434 0.230826495408359
0.0434 0.23083205093305
0.0434 0.230837606457742
0.0434 0.230843161982433
0.0434 0.230848717507125
0.0434 0.230854273031816
0.0434 0.230859828556508
0.0434 0.2308653840812
0.0434 0.230870939605891
0.0434 0.230876495130583
0.0434 0.230882050655274
0.0434 0.230887606179966
0.0434 0.230893161704657
0.0434 0.230898717229349
0.0434 0.23090427275404
0.0434 0.230909828278732
0.0434 0.230915383803423
0.0434 0.230920939328115
0.0434 0.230926494852806
0.0434 0.230932050377498
0.0434 0.230937605902189
0.0434 0.230943161426881
0.0434 0.230948716951572
0.0434 0.230954272476264
0.0434 0.230959828000956
0.0434 0.230965383525647
0.0434 0.230970939050339
0.0434 0.23097649457503
0.0434 0.230982050099722
0.0434 0.230987605624413
0.0434 0.230993161149105
0.0434 0.230998716673796
0.0434 0.231004272198488
0.0434 0.231009827723179
0.0434 0.231015383247871
0.0434 0.231020938772562
0.0434 0.231026494297254
0.0434 0.231032049821945
0.0434 0.231037605346637
0.0434 0.231043160871328
0.0434 0.23104871639602
0.0434 0.231054271920712
0.0434 0.231059827445403
0.0434 0.231065382970095
0.0434 0.231070938494786
0.0434 0.231076494019478
0.0434 0.231082049544169
0.0434 0.231087605068861
0.0434 0.231093160593552
0.0434 0.231098716118244
0.0434 0.231104271642935
0.0434 0.231109827167627
0.0434 0.231115382692318
0.0434 0.23112093821701
0.0434 0.231126493741701
0.0434 0.231132049266393
0.0434 0.231137604791084
0.0434 0.231143160315776
0.0434 0.231148715840468
0.0434 0.231154271365159
0.0434 0.231159826889851
0.0434 0.231165382414542
0.0434 0.231170937939234
0.0434 0.231176493463925
0.0434 0.231182048988617
0.0434 0.231187604513308
0.0434 0.231193160038
0.0434 0.231198715562691
0.0434 0.231204271087383
0.0434 0.231209826612074
0.0434 0.231215382136766
0.0434 0.231220937661457
0.0434 0.231226493186149
0.0434 0.23123204871084
0.0434 0.231237604235532
0.0434 0.231243159760224
0.0434 0.231248715284915
0.0434 0.231254270809607
0.0434 0.231259826334298
0.0434 0.23126538185899
0.0434 0.231270937383681
0.0434 0.231276492908373
0.0434 0.231282048433064
0.0434 0.231287603957756
0.0434 0.231293159482447
0.0434 0.231298715007139
0.0434 0.23130427053183
0.0434 0.231309826056522
0.0434 0.231315381581213
0.0434 0.231320937105905
0.0434 0.231326492630596
0.0434 0.231332048155288
0.0434 0.23133760367998
0.0434 0.231343159204671
0.0434 0.231348714729363
0.0434 0.231354270254054
0.0434 0.231359825778746
0.0434 0.231365381303437
0.0434 0.231370936828129
0.0434 0.23137649235282
0.0434 0.231382047877512
0.0434 0.231387603402203
0.0434 0.231393158926895
0.0435 0.231398714451586
0.0435 0.231404269976278
0.0435 0.231409825500969
0.0435 0.231415381025661
0.0435 0.231420936550352
0.0435 0.231426492075044
0.0435 0.231432047599736
0.0435 0.231437603124427
0.0435 0.231443158649119
0.0435 0.23144871417381
0.0435 0.231454269698502
0.0435 0.231459825223193
0.0435 0.231465380747885
0.0435 0.231470936272576
0.0435 0.231476491797268
0.0435 0.231482047321959
0.0435 0.231487602846651
0.0435 0.231493158371342
0.0435 0.231498713896034
0.0435 0.231504269420725
0.0435 0.231509824945417
0.0435 0.231515380470109
0.0435 0.2315209359948
0.0435 0.231526491519492
0.0435 0.231532047044183
0.0435 0.231537602568875
0.0435 0.231543158093566
0.0435 0.231548713618258
0.0435 0.231554269142949
0.0435 0.231559824667641
0.0435 0.231565380192332
0.0435 0.231570935717024
0.0435 0.231576491241715
0.0435 0.231582046766407
0.0435 0.231587602291098
0.0435 0.23159315781579
0.0435 0.231598713340481
0.0435 0.231604268865173
0.0435 0.231609824389865
0.0435 0.231615379914556
0.0435 0.231620935439248
0.0435 0.231626490963939
0.0435 0.231632046488631
0.0435 0.231637602013322
0.0435 0.231643157538014
0.0435 0.231648713062705
0.0435 0.231654268587397
0.0435 0.231659824112088
0.0435 0.23166537963678
0.0435 0.231670935161471
0.0435 0.231676490686163
0.0435 0.231682046210854
0.0435 0.231687601735546
0.0435 0.231693157260237
0.0435 0.231698712784929
0.0435 0.231704268309621
0.0435 0.231709823834312
0.0435 0.231715379359004
0.0435 0.231720934883695
0.0435 0.231726490408387
0.0435 0.231732045933078
0.0435 0.23173760145777
0.0435 0.231743156982461
0.0435 0.231748712507153
0.0435 0.231754268031844
0.0435 0.231759823556536
0.0435 0.231765379081227
0.0435 0.231770934605919
0.0435 0.23177649013061
0.0435 0.231782045655302
0.0435 0.231787601179993
0.0435 0.231793156704685
0.0435 0.231798712229376
0.0435 0.231804267754068
0.0435 0.23180982327876
0.0435 0.231815378803451
0.0435 0.231820934328143
0.0435 0.231826489852834
0.0435 0.231832045377526
0.0435 0.231837600902217
0.0435 0.231843156426909
0.0435 0.2318487119516
0.0435 0.231854267476292
0.0435 0.231859823000983
0.0435 0.231865378525675
0.0435 0.231870934050366
0.0435 0.231876489575058
0.0435 0.231882045099749
0.0435 0.231887600624441
0.0435 0.231893156149132
0.0435 0.231898711673824
0.0435 0.231904267198516
0.0435 0.231909822723207
0.0435 0.231915378247899
0.0435 0.23192093377259
0.0435 0.231926489297282
0.0435 0.231932044821973
0.0435 0.231937600346665
0.0435 0.231943155871356
0.0435 0.231948711396048
0.0435 0.231954266920739
0.0435 0.231959822445431
0.0435 0.231965377970122
0.0435 0.231970933494814
0.0435 0.231976489019505
0.0435 0.231982044544197
0.0435 0.231987600068889
0.0435 0.23199315559358
0.0435 0.231998711118272
0.0435 0.232004266642963
0.0435 0.232009822167655
0.0435 0.232015377692346
0.0435 0.232020933217038
0.0435 0.232026488741729
0.0435 0.232032044266421
0.0435 0.232037599791112
0.0435 0.232043155315804
0.0435 0.232048710840495
0.0435 0.232054266365187
0.0435 0.232059821889878
0.0435 0.23206537741457
0.0435 0.232070932939261
0.0435 0.232076488463953
0.0435 0.232082043988645
0.0435 0.232087599513336
0.0435 0.232093155038028
0.0435 0.232098710562719
0.0435 0.232104266087411
0.0435 0.232109821612102
0.0435 0.232115377136794
0.0435 0.232120932661485
0.0435 0.232126488186177
0.0435 0.232132043710868
0.0435 0.23213759923556
0.0435 0.232143154760251
0.0435 0.232148710284943
0.0435 0.232154265809634
0.0435 0.232159821334326
0.0435 0.232165376859017
0.0435 0.232170932383709
0.0435 0.232176487908401
0.0435 0.232182043433092
0.0435 0.232187598957784
0.0435 0.232193154482475
0.0435 0.232198710007167
0.0435 0.232204265531858
0.0435 0.23220982105655
0.0435 0.232215376581241
0.0435 0.232220932105933
0.0435 0.232226487630624
0.0435 0.232232043155316
0.0435 0.232237598680007
0.0435 0.232243154204699
0.0435 0.23224870972939
0.0435 0.232254265254082
0.0435 0.232259820778773
0.0435 0.232265376303465
0.0435 0.232270931828157
0.0435 0.232276487352848
0.0435 0.23228204287754
0.0435 0.232287598402231
0.0435 0.232293153926923
0.0435 0.232298709451614
0.0435 0.232304264976306
0.0435 0.232309820500997
0.0435 0.232315376025689
0.0435 0.23232093155038
0.0435 0.232326487075072
0.0435 0.232332042599763
0.0435 0.232337598124455
0.0435 0.232343153649146
0.0435 0.232348709173838
0.0435 0.232354264698529
0.0435 0.232359820223221
0.0435 0.232365375747913
0.0435 0.232370931272604
0.0435 0.232376486797296
0.0435 0.232382042321987
0.0435 0.232387597846679
0.0435 0.23239315337137
0.0435 0.232398708896062
0.0435 0.232404264420753
0.0435 0.232409819945445
0.0435 0.232415375470136
0.0435 0.232420930994828
0.0435 0.232426486519519
0.0435 0.232432042044211
0.0435 0.232437597568902
0.0435 0.232443153093594
0.0435 0.232448708618285
0.0435 0.232454264142977
0.0435 0.232459819667669
0.0435 0.23246537519236
0.0435 0.232470930717052
0.0435 0.232476486241743
0.0435 0.232482041766435
0.0435 0.232487597291126
0.0435 0.232493152815818
0.0435 0.232498708340509
0.0435 0.232504263865201
0.0435 0.232509819389892
0.0435 0.232515374914584
0.0435 0.232520930439275
0.0435 0.232526485963967
0.0435 0.232532041488658
0.0435 0.23253759701335
0.0435 0.232543152538041
0.0435 0.232548708062733
0.0435 0.232554263587425
0.0435 0.232559819112116
0.0435 0.232565374636808
0.0435 0.232570930161499
0.0435 0.232576485686191
0.0435 0.232582041210882
0.0435 0.232587596735574
0.0435 0.232593152260265
0.0435 0.232598707784957
0.0435 0.232604263309648
0.0435 0.23260981883434
0.0435 0.232615374359031
0.0435 0.232620929883723
0.0435 0.232626485408414
0.0435 0.232632040933106
0.0435 0.232637596457797
0.0435 0.232643151982489
0.0435 0.232648707507181
0.0435 0.232654263031872
0.0435 0.232659818556564
0.0435 0.232665374081255
0.0435 0.232670929605947
0.0435 0.232676485130638
0.0435 0.23268204065533
0.0435 0.232687596180021
0.0435 0.232693151704713
0.0435 0.232698707229404
0.0435 0.232704262754096
0.0435 0.232709818278787
0.0435 0.232715373803479
0.0435 0.23272092932817
0.0435 0.232726484852862
0.0435 0.232732040377553
0.0435 0.232737595902245
0.0435 0.232743151426937
0.0435 0.232748706951628
0.0435 0.23275426247632
0.0435 0.232759818001011
0.0435 0.232765373525703
0.0435 0.232770929050394
0.0435 0.232776484575086
0.0435 0.232782040099777
0.0435 0.232787595624469
0.0435 0.23279315114916
0.0435 0.232798706673852
0.0435 0.232804262198543
0.0435 0.232809817723235
0.0435 0.232815373247926
0.0435 0.232820928772618
0.0435 0.232826484297309
0.0435 0.232832039822001
0.0435 0.232837595346693
0.0435 0.232843150871384
0.0435 0.232848706396076
0.0435 0.232854261920767
0.0435 0.232859817445459
0.0435 0.23286537297015
0.0435 0.232870928494842
0.0435 0.232876484019533
0.0435 0.232882039544225
0.0435 0.232887595068916
0.0435 0.232893150593608
0.0435 0.232898706118299
0.0435 0.232904261642991
0.0435 0.232909817167682
0.0435 0.232915372692374
0.0435 0.232920928217065
0.0435 0.232926483741757
0.0435 0.232932039266449
0.0435 0.23293759479114
0.0435 0.232943150315832
0.0435 0.232948705840523
0.0435 0.232954261365215
0.0435 0.232959816889906
0.0435 0.232965372414598
0.0435 0.232970927939289
0.0435 0.232976483463981
0.0435 0.232982038988672
0.0435 0.232987594513364
0.0435 0.232993150038055
0.0435 0.232998705562747
0.0435 0.233004261087438
0.0435 0.23300981661213
0.0435 0.233015372136821
0.0435 0.233020927661513
0.0435 0.233026483186205
0.0435 0.233032038710896
0.0435 0.233037594235588
0.0435 0.233043149760279
0.0435 0.233048705284971
0.0435 0.233054260809662
0.0435 0.233059816334354
0.0435 0.233065371859045
0.0435 0.233070927383737
0.0435 0.233076482908428
0.0435 0.23308203843312
0.0435 0.233087593957811
0.0436 0.233093149482503
0.0436 0.233098705007194
0.0436 0.233104260531886
0.0436 0.233109816056577
0.0436 0.233115371581269
0.0436 0.23312092710596
0.0436 0.233126482630652
0.0436 0.233132038155344
0.0436 0.233137593680035
0.0436 0.233143149204727
0.0436 0.233148704729418
0.0436 0.23315426025411
0.0436 0.233159815778801
0.0436 0.233165371303493
0.0436 0.233170926828184
0.0436 0.233176482352876
0.0436 0.233182037877567
0.0436 0.233187593402259
0.0436 0.23319314892695
0.0436 0.233198704451642
0.0436 0.233204259976333
0.0436 0.233209815501025
0.0436 0.233215371025717
0.0436 0.233220926550408
0.0436 0.2332264820751
0.0436 0.233232037599791
0.0436 0.233237593124483
0.0436 0.233243148649174
0.0436 0.233248704173866
0.0436 0.233254259698557
0.0436 0.233259815223249
0.0436 0.23326537074794
0.0436 0.233270926272632
0.0436 0.233276481797323
0.0436 0.233282037322015
0.0436 0.233287592846706
0.0436 0.233293148371398
0.0436 0.233298703896089
0.0436 0.233304259420781
0.0436 0.233309814945473
0.0436 0.233315370470164
0.0436 0.233320925994856
0.0436 0.233326481519547
0.0436 0.233332037044239
0.0436 0.23333759256893
0.0436 0.233343148093622
0.0436 0.233348703618313
0.0436 0.233354259143005
0.0436 0.233359814667696
0.0436 0.233365370192388
0.0436 0.233370925717079
0.0436 0.233376481241771
0.0436 0.233382036766462
0.0436 0.233387592291154
0.0436 0.233393147815845
0.0436 0.233398703340537
0.0436 0.233404258865229
0.0436 0.23340981438992
0.0436 0.233415369914612
0.0436 0.233420925439303
0.0436 0.233426480963995
0.0436 0.233432036488686
0.0436 0.233437592013378
0.0436 0.233443147538069
0.0436 0.233448703062761
0.0436 0.233454258587452
0.0436 0.233459814112144
0.0436 0.233465369636835
0.0436 0.233470925161527
0.0436 0.233476480686218
0.0436 0.23348203621091
0.0436 0.233487591735601
0.0436 0.233493147260293
0.0436 0.233498702784985
0.0436 0.233504258309676
0.0436 0.233509813834368
0.0436 0.233515369359059
0.0436 0.233520924883751
0.0436 0.233526480408442
0.0436 0.233532035933134
0.0436 0.233537591457825
0.0436 0.233543146982517
0.0436 0.233548702507208
0.0436 0.2335542580319
0.0436 0.233559813556591
0.0436 0.233565369081283
0.0436 0.233570924605974
0.0436 0.233576480130666
0.0436 0.233582035655357
0.0436 0.233587591180049
0.0436 0.233593146704741
0.0436 0.233598702229432
0.0436 0.233604257754124
0.0436 0.233609813278815
0.0436 0.233615368803507
0.0436 0.233620924328198
0.0436 0.23362647985289
0.0436 0.233632035377581
0.0436 0.233637590902273
0.0436 0.233643146426964
0.0436 0.233648701951656
0.0436 0.233654257476347
0.0436 0.233659813001039
0.0436 0.23366536852573
0.0436 0.233670924050422
0.0436 0.233676479575113
0.0436 0.233682035099805
0.0436 0.233687590624497
0.0436 0.233693146149188
0.0436 0.23369870167388
0.0436 0.233704257198571
0.0436 0.233709812723263
0.0436 0.233715368247954
0.0436 0.233720923772646
0.0436 0.233726479297337
0.0436 0.233732034822029
0.0436 0.23373759034672
0.0436 0.233743145871412
0.0436 0.233748701396103
0.0436 0.233754256920795
0.0436 0.233759812445486
0.0436 0.233765367970178
0.0436 0.233770923494869
0.0436 0.233776479019561
0.0436 0.233782034544253
0.0436 0.233787590068944
0.0436 0.233793145593636
0.0436 0.233798701118327
0.0436 0.233804256643019
0.0436 0.23380981216771
0.0436 0.233815367692402
0.0436 0.233820923217093
0.0436 0.233826478741785
0.0436 0.233832034266476
0.0436 0.233837589791168
0.0436 0.233843145315859
0.0436 0.233848700840551
0.0436 0.233854256365242
0.0436 0.233859811889934
0.0436 0.233865367414625
0.0436 0.233870922939317
0.0436 0.233876478464009
0.0436 0.2338820339887
0.0436 0.233887589513392
0.0436 0.233893145038083
0.0436 0.233898700562775
0.0436 0.233904256087466
0.0436 0.233909811612158
0.0436 0.233915367136849
0.0436 0.233920922661541
0.0436 0.233926478186232
0.0436 0.233932033710924
0.0436 0.233937589235615
0.0436 0.233943144760307
0.0436 0.233948700284998
0.0436 0.23395425580969
0.0436 0.233959811334381
0.0436 0.233965366859073
0.0436 0.233970922383765
0.0436 0.233976477908456
0.0436 0.233982033433148
0.0436 0.233987588957839
0.0436 0.233993144482531
0.0436 0.233998700007222
0.0436 0.234004255531914
0.0436 0.234009811056605
0.0436 0.234015366581297
0.0436 0.234020922105988
0.0436 0.23402647763068
0.0436 0.234032033155371
0.0436 0.234037588680063
0.0436 0.234043144204754
0.0436 0.234048699729446
0.0436 0.234054255254137
0.0436 0.234059810778829
0.0436 0.234065366303521
0.0436 0.234070921828212
0.0436 0.234076477352904
0.0436 0.234082032877595
0.0436 0.234087588402287
0.0436 0.234093143926978
0.0436 0.23409869945167
0.0436 0.234104254976361
0.0436 0.234109810501053
0.0436 0.234115366025744
0.0436 0.234120921550436
0.0436 0.234126477075127
0.0436 0.234132032599819
0.0436 0.23413758812451
0.0436 0.234143143649202
0.0436 0.234148699173893
0.0436 0.234154254698585
0.0436 0.234159810223277
0.0436 0.234165365747968
0.0436 0.23417092127266
0.0436 0.234176476797351
0.0436 0.234182032322043
0.0436 0.234187587846734
0.0436 0.234193143371426
0.0436 0.234198698896117
0.0436 0.234204254420809
0.0436 0.2342098099455
0.0436 0.234215365470192
0.0436 0.234220920994883
0.0436 0.234226476519575
0.0436 0.234232032044266
0.0436 0.234237587568958
0.0436 0.234243143093649
0.0436 0.234248698618341
0.0436 0.234254254143033
0.0436 0.234259809667724
0.0436 0.234265365192416
0.0436 0.234270920717107
0.0436 0.234276476241799
0.0436 0.23428203176649
0.0436 0.234287587291182
0.0436 0.234293142815873
0.0436 0.234298698340565
0.0436 0.234304253865256
0.0436 0.234309809389948
0.0436 0.234315364914639
0.0436 0.234320920439331
0.0436 0.234326475964022
0.0436 0.234332031488714
0.0436 0.234337587013406
0.0436 0.234343142538097
0.0436 0.234348698062789
0.0436 0.23435425358748
0.0436 0.234359809112172
0.0436 0.234365364636863
0.0436 0.234370920161555
0.0436 0.234376475686246
0.0436 0.234382031210938
0.0436 0.234387586735629
0.0436 0.234393142260321
0.0436 0.234398697785012
0.0436 0.234404253309704
0.0436 0.234409808834395
0.0436 0.234415364359087
0.0436 0.234420919883778
0.0436 0.23442647540847
0.0436 0.234432030933161
0.0436 0.234437586457853
0.0436 0.234443141982545
0.0436 0.234448697507236
0.0436 0.234454253031928
0.0436 0.234459808556619
0.0436 0.234465364081311
0.0436 0.234470919606002
0.0436 0.234476475130694
0.0436 0.234482030655385
0.0436 0.234487586180077
0.0436 0.234493141704768
0.0436 0.23449869722946
0.0436 0.234504252754151
0.0436 0.234509808278843
0.0436 0.234515363803534
0.0436 0.234520919328226
0.0436 0.234526474852917
0.0436 0.234532030377609
0.0436 0.234537585902301
0.0436 0.234543141426992
0.0436 0.234548696951684
0.0436 0.234554252476375
0.0436 0.234559808001067
0.0436 0.234565363525758
0.0436 0.23457091905045
0.0436 0.234576474575141
0.0436 0.234582030099833
0.0436 0.234587585624524
0.0436 0.234593141149216
0.0437 0.234598696673907
0.0437 0.234604252198599
0.0437 0.23460980772329
0.0437 0.234615363247982
0.0437 0.234620918772673
0.0437 0.234626474297365
0.0437 0.234632029822057
0.0437 0.234637585346748
0.0437 0.23464314087144
0.0437 0.234648696396131
0.0437 0.234654251920823
0.0437 0.234659807445514
0.0437 0.234665362970206
0.0437 0.234670918494897
0.0437 0.234676474019589
0.0437 0.23468202954428
0.0437 0.234687585068972
0.0437 0.234693140593663
0.0437 0.234698696118355
0.0437 0.234704251643046
0.0437 0.234709807167738
0.0437 0.23471536269243
0.0437 0.234720918217121
0.0437 0.234726473741813
0.0437 0.234732029266504
0.0437 0.234737584791196
0.0437 0.234743140315887
0.0437 0.234748695840579
0.0437 0.23475425136527
0.0437 0.234759806889962
0.0437 0.234765362414653
0.0437 0.234770917939345
0.0437 0.234776473464036
0.0437 0.234782028988728
0.0437 0.234787584513419
0.0437 0.234793140038111
0.0437 0.234798695562802
0.0437 0.234804251087494
0.0437 0.234809806612186
0.0437 0.234815362136877
0.0437 0.234820917661569
0.0437 0.23482647318626
0.0437 0.234832028710952
0.0437 0.234837584235643
0.0437 0.234843139760335
0.0437 0.234848695285026
0.0437 0.234854250809718
0.0437 0.234859806334409
0.0437 0.234865361859101
0.0437 0.234870917383792
0.0437 0.234876472908484
0.0437 0.234882028433175
0.0437 0.234887583957867
0.0437 0.234893139482558
0.0437 0.23489869500725
0.0437 0.234904250531941
0.0437 0.234909806056633
0.0437 0.234915361581325
0.0437 0.234920917106016
0.0437 0.234926472630708
0.0437 0.234932028155399
0.0437 0.234937583680091
0.0437 0.234943139204782
0.0437 0.234948694729474
0.0437 0.234954250254165
0.0437 0.234959805778857
0.0437 0.234965361303548
0.0437 0.23497091682824
0.0437 0.234976472352931
0.0437 0.234982027877623
0.0437 0.234987583402314
0.0437 0.234993138927006
0.0437 0.234998694451697
0.0437 0.235004249976389
0.0437 0.235009805501081
0.0437 0.235015361025772
0.0437 0.235020916550464
0.0437 0.235026472075155
0.0437 0.235032027599847
0.0437 0.235037583124538
0.0437 0.23504313864923
0.0437 0.235048694173921
0.0437 0.235054249698613
0.0437 0.235059805223304
0.0437 0.235065360747996
0.0437 0.235070916272687
0.0437 0.235076471797379
0.0437 0.23508202732207
0.0437 0.235087582846762
0.0437 0.235093138371453
0.0437 0.235098693896145
0.0437 0.235104249420837
0.0437 0.235109804945528
0.0437 0.23511536047022
0.0437 0.235120915994911
0.0437 0.235126471519603
0.0437 0.235132027044294
0.0437 0.235137582568986
0.0437 0.235143138093677
0.0437 0.235148693618369
0.0437 0.23515424914306
0.0437 0.235159804667752
0.0437 0.235165360192443
0.0437 0.235170915717135
0.0437 0.235176471241826
0.0437 0.235182026766518
0.0437 0.23518758229121
0.0437 0.235193137815901
0.0437 0.235198693340593
0.0437 0.235204248865284
0.0437 0.235209804389976
0.0437 0.235215359914667
0.0437 0.235220915439359
0.0437 0.23522647096405
0.0437 0.235232026488742
0.0437 0.235237582013433
0.0437 0.235243137538125
0.0437 0.235248693062816
0.0437 0.235254248587508
0.0437 0.235259804112199
0.0437 0.235265359636891
0.0437 0.235270915161582
0.0437 0.235276470686274
0.0437 0.235282026210966
0.0437 0.235287581735657
0.0437 0.235293137260349
0.0437 0.23529869278504
0.0437 0.235304248309732
0.0437 0.235309803834423
0.0437 0.235315359359115
0.0437 0.235320914883806
0.0437 0.235326470408498
0.0437 0.235332025933189
0.0437 0.235337581457881
0.0437 0.235343136982572
0.0437 0.235348692507264
0.0437 0.235354248031955
0.0437 0.235359803556647
0.0437 0.235365359081338
0.0437 0.23537091460603
0.0437 0.235376470130721
0.0437 0.235382025655413
0.0437 0.235387581180105
0.0437 0.235393136704796
0.0437 0.235398692229488
0.0437 0.235404247754179
0.0437 0.235409803278871
0.0437 0.235415358803562
0.0437 0.235420914328254
0.0437 0.235426469852945
0.0437 0.235432025377637
0.0437 0.235437580902328
0.0437 0.23544313642702
0.0437 0.235448691951711
0.0437 0.235454247476403
0.0437 0.235459803001094
0.0437 0.235465358525786
0.0437 0.235470914050477
0.0437 0.235476469575169
0.0437 0.235482025099861
0.0437 0.235487580624552
0.0437 0.235493136149244
0.0437 0.235498691673935
0.0437 0.235504247198627
0.0437 0.235509802723318
0.0437 0.23551535824801
0.0437 0.235520913772701
0.0437 0.235526469297393
0.0437 0.235532024822084
0.0437 0.235537580346776
0.0437 0.235543135871467
0.0437 0.235548691396159
0.0437 0.23555424692085
0.0437 0.235559802445542
0.0437 0.235565357970234
0.0437 0.235570913494925
0.0437 0.235576469019617
0.0437 0.235582024544308
0.0437 0.235587580069
0.0437 0.235593135593691
0.0437 0.235598691118383
0.0437 0.235604246643074
0.0437 0.235609802167766
0.0437 0.235615357692457
0.0437 0.235620913217149
0.0437 0.23562646874184
0.0437 0.235632024266532
0.0437 0.235637579791223
0.0437 0.235643135315915
0.0437 0.235648690840606
0.0437 0.235654246365298
0.0437 0.23565980188999
0.0437 0.235665357414681
0.0437 0.235670912939373
0.0437 0.235676468464064
0.0437 0.235682023988756
0.0437 0.235687579513447
0.0437 0.235693135038139
0.0437 0.23569869056283
0.0437 0.235704246087522
0.0437 0.235709801612213
0.0437 0.235715357136905
0.0437 0.235720912661596
0.0437 0.235726468186288
0.0437 0.235732023710979
0.0437 0.235737579235671
0.0437 0.235743134760362
0.0437 0.235748690285054
0.0437 0.235754245809745
0.0437 0.235759801334437
0.0437 0.235765356859129
0.0437 0.23577091238382
0.0437 0.235776467908512
0.0437 0.235782023433203
0.0437 0.235787578957895
0.0437 0.235793134482586
0.0437 0.235798690007278
0.0437 0.235804245531969
0.0437 0.235809801056661
0.0437 0.235815356581352
0.0437 0.235820912106044
0.0437 0.235826467630735
0.0437 0.235832023155427
0.0437 0.235837578680118
0.0437 0.23584313420481
0.0437 0.235848689729501
0.0437 0.235854245254193
0.0437 0.235859800778885
0.0437 0.235865356303576
0.0437 0.235870911828268
0.0437 0.235876467352959
0.0437 0.235882022877651
0.0437 0.235887578402342
0.0437 0.235893133927034
0.0437 0.235898689451725
0.0437 0.235904244976417
0.0437 0.235909800501108
0.0437 0.2359153560258
0.0437 0.235920911550491
0.0437 0.235926467075183
0.0437 0.235932022599874
0.0437 0.235937578124566
0.0437 0.235943133649258
0.0437 0.235948689173949
0.0437 0.235954244698641
0.0437 0.235959800223332
0.0437 0.235965355748024
0.0437 0.235970911272715
0.0437 0.235976466797407
0.0437 0.235982022322098
0.0437 0.23598757784679
0.0437 0.235993133371481
0.0437 0.235998688896173
0.0437 0.236004244420864
0.0437 0.236009799945556
0.0437 0.236015355470247
0.0437 0.236020910994939
0.0437 0.23602646651963
0.0437 0.236032022044322
0.0437 0.236037577569014
0.0437 0.236043133093705
0.0437 0.236048688618397
0.0437 0.236054244143088
0.0437 0.23605979966778
0.0437 0.236065355192471
0.0437 0.236070910717163
0.0437 0.236076466241854
0.0437 0.236082021766546
0.0437 0.236087577291237
0.0437 0.236093132815929
0.0437 0.23609868834062
0.0437 0.236104243865312
0.0437 0.236109799390003
0.0437 0.236115354914695
0.0437 0.236120910439386
0.0437 0.236126465964078
0.0437 0.23613202148877
0.0437 0.236137577013461
0.0438 0.236143132538153
0.0438 0.236148688062844
0.0438 0.236154243587536
0.0438 0.236159799112227
0.0438 0.236165354636919
0.0438 0.23617091016161
0.0438 0.236176465686302
0.0438 0.236182021210993
0.0438 0.236187576735685
0.0438 0.236193132260376
0.0438 0.236198687785068
0.0438 0.236204243309759
0.0438 0.236209798834451
0.0438 0.236215354359142
0.0438 0.236220909883834
0.0438 0.236226465408525
0.0438 0.236232020933217
0.0438 0.236237576457909
0.0438 0.2362431319826
0.0438 0.236248687507292
0.0438 0.236254243031983
0.0438 0.236259798556675
0.0438 0.236265354081366
0.0438 0.236270909606058
0.0438 0.236276465130749
0.0438 0.236282020655441
0.0438 0.236287576180132
0.0438 0.236293131704824
0.0438 0.236298687229515
0.0438 0.236304242754207
0.0438 0.236309798278898
0.0438 0.23631535380359
0.0438 0.236320909328281
0.0438 0.236326464852973
0.0438 0.236332020377665
0.0438 0.236337575902356
0.0438 0.236343131427048
0.0438 0.236348686951739
0.0438 0.236354242476431
0.0438 0.236359798001122
0.0438 0.236365353525814
0.0438 0.236370909050505
0.0438 0.236376464575197
0.0438 0.236382020099888
0.0438 0.23638757562458
0.0438 0.236393131149271
0.0438 0.236398686673963
0.0438 0.236404242198654
0.0438 0.236409797723346
0.0438 0.236415353248038
0.0438 0.236420908772729
0.0438 0.236426464297421
0.0438 0.236432019822112
0.0438 0.236437575346804
0.0438 0.236443130871495
0.0438 0.236448686396187
0.0438 0.236454241920878
0.0438 0.23645979744557
0.0438 0.236465352970261
0.0438 0.236470908494953
0.0438 0.236476464019644
0.0438 0.236482019544336
0.0438 0.236487575069027
0.0438 0.236493130593719
0.0438 0.23649868611841
0.0438 0.236504241643102
0.0438 0.236509797167794
0.0438 0.236515352692485
0.0438 0.236520908217177
0.0438 0.236526463741868
0.0438 0.23653201926656
0.0438 0.236537574791251
0.0438 0.236543130315943
0.0438 0.236548685840634
0.0438 0.236554241365326
0.0438 0.236559796890017
0.0438 0.236565352414709
0.0438 0.2365709079394
0.0438 0.236576463464092
0.0438 0.236582018988783
0.0438 0.236587574513475
0.0438 0.236593130038166
0.0438 0.236598685562858
0.0438 0.23660424108755
0.0438 0.236609796612241
0.0438 0.236615352136933
0.0438 0.236620907661624
0.0438 0.236626463186316
0.0438 0.236632018711007
0.0438 0.236637574235699
0.0438 0.23664312976039
0.0438 0.236648685285082
0.0438 0.236654240809773
0.0438 0.236659796334465
0.0438 0.236665351859156
0.0438 0.236670907383848
0.0438 0.236676462908539
0.0438 0.236682018433231
0.0438 0.236687573957922
0.0438 0.236693129482614
0.0438 0.236698685007306
0.0438 0.236704240531997
0.0438 0.236709796056689
0.0438 0.23671535158138
0.0438 0.236720907106072
0.0438 0.236726462630763
0.0438 0.236732018155455
0.0438 0.236737573680146
0.0438 0.236743129204838
0.0438 0.236748684729529
0.0438 0.236754240254221
0.0438 0.236759795778912
0.0438 0.236765351303604
0.0438 0.236770906828295
0.0438 0.236776462352987
0.0438 0.236782017877678
0.0438 0.23678757340237
0.0438 0.236793128927062
0.0438 0.236798684451753
0.0438 0.236804239976445
0.0438 0.236809795501136
0.0438 0.236815351025828
0.0438 0.236820906550519
0.0438 0.236826462075211
0.0438 0.236832017599902
0.0438 0.236837573124594
0.0438 0.236843128649285
0.0438 0.236848684173977
0.0438 0.236854239698668
0.0438 0.23685979522336
0.0438 0.236865350748051
0.0438 0.236870906272743
0.0438 0.236876461797434
0.0438 0.236882017322126
0.0438 0.236887572846818
0.0438 0.236893128371509
0.0438 0.236898683896201
0.0438 0.236904239420892
0.0438 0.236909794945584
0.0438 0.236915350470275
0.0438 0.236920905994967
0.0438 0.236926461519658
0.0438 0.23693201704435
0.0438 0.236937572569041
0.0438 0.236943128093733
0.0438 0.236948683618424
0.0438 0.236954239143116
0.0438 0.236959794667807
0.0438 0.236965350192499
0.0438 0.23697090571719
0.0438 0.236976461241882
0.0438 0.236982016766574
0.0438 0.236987572291265
0.0438 0.236993127815957
0.0438 0.236998683340648
0.0438 0.23700423886534
0.0438 0.237009794390031
0.0438 0.237015349914723
0.0438 0.237020905439414
0.0438 0.237026460964106
0.0438 0.237032016488797
0.0438 0.237037572013489
0.0438 0.23704312753818
0.0438 0.237048683062872
0.0438 0.237054238587563
0.0438 0.237059794112255
0.0438 0.237065349636946
0.0438 0.237070905161638
0.0438 0.23707646068633
0.0438 0.237082016211021
0.0438 0.237087571735713
0.0438 0.237093127260404
0.0438 0.237098682785096
0.0438 0.237104238309787
0.0438 0.237109793834479
0.0438 0.23711534935917
0.0438 0.237120904883862
0.0438 0.237126460408553
0.0438 0.237132015933245
0.0438 0.237137571457936
0.0438 0.237143126982628
0.0438 0.237148682507319
0.0438 0.237154238032011
0.0438 0.237159793556702
0.0438 0.237165349081394
0.0438 0.237170904606086
0.0438 0.237176460130777
0.0438 0.237182015655469
0.0438 0.23718757118016
0.0438 0.237193126704852
0.0438 0.237198682229543
0.0438 0.237204237754235
0.0438 0.237209793278926
0.0438 0.237215348803618
0.0438 0.237220904328309
0.0438 0.237226459853001
0.0438 0.237232015377692
0.0438 0.237237570902384
0.0438 0.237243126427075
0.0438 0.237248681951767
0.0438 0.237254237476458
0.0438 0.23725979300115
0.0438 0.237265348525842
0.0438 0.237270904050533
0.0438 0.237276459575225
0.0438 0.237282015099916
0.0438 0.237287570624608
0.0438 0.237293126149299
0.0438 0.237298681673991
0.0438 0.237304237198682
0.0438 0.237309792723374
0.0438 0.237315348248065
0.0438 0.237320903772757
0.0438 0.237326459297448
0.0438 0.23733201482214
0.0438 0.237337570346831
0.0438 0.237343125871523
0.0438 0.237348681396214
0.0438 0.237354236920906
0.0438 0.237359792445598
0.0438 0.237365347970289
0.0438 0.237370903494981
0.0438 0.237376459019672
0.0438 0.237382014544364
0.0438 0.237387570069055
0.0438 0.237393125593747
0.0438 0.237398681118438
0.0438 0.23740423664313
0.0438 0.237409792167821
0.0438 0.237415347692513
0.0438 0.237420903217204
0.0438 0.237426458741896
0.0438 0.237432014266587
0.0438 0.237437569791279
0.0438 0.23744312531597
0.0438 0.237448680840662
0.0438 0.237454236365354
0.0438 0.237459791890045
0.0438 0.237465347414737
0.0438 0.237470902939428
0.0438 0.23747645846412
0.0438 0.237482013988811
0.0438 0.237487569513503
0.0438 0.237493125038194
0.0438 0.237498680562886
0.0438 0.237504236087577
0.0438 0.237509791612269
0.0438 0.23751534713696
0.0438 0.237520902661652
0.0438 0.237526458186343
0.0438 0.237532013711035
0.0438 0.237537569235726
0.0438 0.237543124760418
0.0438 0.23754868028511
0.0438 0.237554235809801
0.0438 0.237559791334493
0.0438 0.237565346859184
0.0438 0.237570902383876
0.0438 0.237576457908567
0.0438 0.237582013433259
0.0438 0.23758756895795
0.0438 0.237593124482642
0.0438 0.237598680007333
0.0438 0.237604235532025
0.0438 0.237609791056716
0.0438 0.237615346581408
0.0438 0.237620902106099
0.0438 0.237626457630791
0.0438 0.237632013155482
0.0438 0.237637568680174
0.0438 0.237643124204866
0.0438 0.237648679729557
0.0438 0.237654235254249
0.0438 0.23765979077894
0.0438 0.237665346303632
0.0438 0.237670901828323
0.0438 0.237676457353015
0.0438 0.237682012877706
0.0438 0.237687568402398
0.0438 0.237693123927089
0.0438 0.237698679451781
0.0438 0.237704234976472
0.0438 0.237709790501164
0.0439 0.237715346025855
0.0439 0.237720901550547
0.0439 0.237726457075238
0.0439 0.23773201259993
0.0439 0.237737568124622
0.0439 0.237743123649313
0.0439 0.237748679174005
0.0439 0.237754234698696
0.0439 0.237759790223388
0.0439 0.237765345748079
0.0439 0.237770901272771
0.0439 0.237776456797462
0.0439 0.237782012322154
0.0439 0.237787567846845
0.0439 0.237793123371537
0.0439 0.237798678896228
0.0439 0.23780423442092
0.0439 0.237809789945611
0.0439 0.237815345470303
0.0439 0.237820900994994
0.0439 0.237826456519686
0.0439 0.237832012044378
0.0439 0.237837567569069
0.0439 0.237843123093761
0.0439 0.237848678618452
0.0439 0.237854234143144
0.0439 0.237859789667835
0.0439 0.237865345192527
0.0439 0.237870900717218
0.0439 0.23787645624191
0.0439 0.237882011766601
0.0439 0.237887567291293
0.0439 0.237893122815984
0.0439 0.237898678340676
0.0439 0.237904233865367
0.0439 0.237909789390059
0.0439 0.23791534491475
0.0439 0.237920900439442
0.0439 0.237926455964134
0.0439 0.237932011488825
0.0439 0.237937567013517
0.0439 0.237943122538208
0.0439 0.2379486780629
0.0439 0.237954233587591
0.0439 0.237959789112283
0.0439 0.237965344636974
0.0439 0.237970900161666
0.0439 0.237976455686357
0.0439 0.237982011211049
0.0439 0.23798756673574
0.0439 0.237993122260432
0.0439 0.237998677785123
0.0439 0.238004233309815
0.0439 0.238009788834506
0.0439 0.238015344359198
0.0439 0.23802089988389
0.0439 0.238026455408581
0.0439 0.238032010933273
0.0439 0.238037566457964
0.0439 0.238043121982656
0.0439 0.238048677507347
0.0439 0.238054233032039
0.0439 0.23805978855673
0.0439 0.238065344081422
0.0439 0.238070899606113
0.0439 0.238076455130805
0.0439 0.238082010655496
0.0439 0.238087566180188
0.0439 0.238093121704879
0.0439 0.238098677229571
0.0439 0.238104232754262
0.0439 0.238109788278954
0.0439 0.238115343803646
0.0439 0.238120899328337
0.0439 0.238126454853029
0.0439 0.23813201037772
0.0439 0.238137565902412
0.0439 0.238143121427103
0.0439 0.238148676951795
0.0439 0.238154232476486
0.0439 0.238159788001178
0.0439 0.238165343525869
0.0439 0.238170899050561
0.0439 0.238176454575252
0.0439 0.238182010099944
0.0439 0.238187565624635
0.0439 0.238193121149327
0.0439 0.238198676674018
0.0439 0.23820423219871
0.0439 0.238209787723402
0.0439 0.238215343248093
0.0439 0.238220898772785
0.0439 0.238226454297476
0.0439 0.238232009822168
0.0439 0.238237565346859
0.0439 0.238243120871551
0.0439 0.238248676396242
0.0439 0.238254231920934
0.0439 0.238259787445625
0.0439 0.238265342970317
0.0439 0.238270898495008
0.0439 0.2382764540197
0.0439 0.238282009544391
0.0439 0.238287565069083
0.0439 0.238293120593774
0.0439 0.238298676118466
0.0439 0.238304231643158
0.0439 0.238309787167849
0.0439 0.238315342692541
0.0439 0.238320898217232
0.0439 0.238326453741924
0.0439 0.238332009266615
0.0439 0.238337564791307
0.0439 0.238343120315998
0.0439 0.23834867584069
0.0439 0.238354231365381
0.0439 0.238359786890073
0.0439 0.238365342414764
0.0439 0.238370897939456
0.0439 0.238376453464147
0.0439 0.238382008988839
0.0439 0.23838756451353
0.0439 0.238393120038222
0.0439 0.238398675562914
0.0439 0.238404231087605
0.0439 0.238409786612297
0.0439 0.238415342136988
0.0439 0.23842089766168
0.0439 0.238426453186371
0.0439 0.238432008711063
0.0439 0.238437564235754
0.0439 0.238443119760446
0.0439 0.238448675285137
0.0439 0.238454230809829
0.0439 0.23845978633452
0.0439 0.238465341859212
0.0439 0.238470897383903
0.0439 0.238476452908595
0.0439 0.238482008433286
0.0439 0.238487563957978
0.0439 0.23849311948267
0.0439 0.238498675007361
0.0439 0.238504230532053
0.0439 0.238509786056744
0.0439 0.238515341581436
0.0439 0.238520897106127
0.0439 0.238526452630819
0.0439 0.23853200815551
0.0439 0.238537563680202
0.0439 0.238543119204893
0.0439 0.238548674729585
0.0439 0.238554230254276
0.0439 0.238559785778968
0.0439 0.238565341303659
0.0439 0.238570896828351
0.0439 0.238576452353042
0.0439 0.238582007877734
0.0439 0.238587563402426
0.0439 0.238593118927117
0.0439 0.238598674451809
0.0439 0.2386042299765
0.0439 0.238609785501192
0.0439 0.238615341025883
0.0439 0.238620896550575
0.0439 0.238626452075266
0.0439 0.238632007599958
0.0439 0.238637563124649
0.0439 0.238643118649341
0.0439 0.238648674174032
0.0439 0.238654229698724
0.0439 0.238659785223415
0.0439 0.238665340748107
0.0439 0.238670896272798
0.0439 0.23867645179749
0.0439 0.238682007322182
0.0439 0.238687562846873
0.0439 0.238693118371565
0.0439 0.238698673896256
0.0439 0.238704229420948
0.0439 0.238709784945639
0.0439 0.238715340470331
0.0439 0.238720895995022
0.0439 0.238726451519714
0.0439 0.238732007044405
0.0439 0.238737562569097
0.0439 0.238743118093788
0.0439 0.23874867361848
0.0439 0.238754229143171
0.0439 0.238759784667863
0.0439 0.238765340192555
0.0439 0.238770895717246
0.0439 0.238776451241938
0.0439 0.238782006766629
0.0439 0.238787562291321
0.0439 0.238793117816012
0.0439 0.238798673340704
0.0439 0.238804228865395
0.0439 0.238809784390087
0.0439 0.238815339914778
0.0439 0.23882089543947
0.0439 0.238826450964161
0.0439 0.238832006488853
0.0439 0.238837562013544
0.0439 0.238843117538236
0.0439 0.238848673062927
0.0439 0.238854228587619
0.0439 0.23885978411231
0.0439 0.238865339637002
0.0439 0.238870895161694
0.0439 0.238876450686385
0.0439 0.238882006211077
0.0439 0.238887561735768
0.0439 0.23889311726046
0.0439 0.238898672785151
0.0439 0.238904228309843
0.0439 0.238909783834534
0.0439 0.238915339359226
0.0439 0.238920894883917
0.0439 0.238926450408609
0.0439 0.2389320059333
0.0439 0.238937561457992
0.0439 0.238943116982683
0.0439 0.238948672507375
0.0439 0.238954228032066
0.0439 0.238959783556758
0.0439 0.23896533908145
0.0439 0.238970894606141
0.0439 0.238976450130833
0.0439 0.238982005655524
0.0439 0.238987561180216
0.0439 0.238993116704907
0.0439 0.238998672229599
0.0439 0.23900422775429
0.0439 0.239009783278982
0.0439 0.239015338803673
0.0439 0.239020894328365
0.0439 0.239026449853056
0.0439 0.239032005377748
0.0439 0.239037560902439
0.0439 0.239043116427131
0.0439 0.239048671951822
0.0439 0.239054227476514
0.0439 0.239059783001206
0.0439 0.239065338525897
0.0439 0.239070894050589
0.0439 0.23907644957528
0.0439 0.239082005099972
0.0439 0.239087560624663
0.0439 0.239093116149355
0.0439 0.239098671674046
0.0439 0.239104227198738
0.0439 0.239109782723429
0.0439 0.239115338248121
0.0439 0.239120893772812
0.0439 0.239126449297504
0.0439 0.239132004822195
0.0439 0.239137560346887
0.0439 0.239143115871578
0.0439 0.23914867139627
0.0439 0.239154226920962
0.0439 0.239159782445653
0.0439 0.239165337970345
0.0439 0.239170893495036
0.0439 0.239176449019728
0.0439 0.239182004544419
0.0439 0.239187560069111
0.0439 0.239193115593802
0.0439 0.239198671118494
0.0439 0.239204226643185
0.0439 0.239209782167877
0.0439 0.239215337692568
0.0439 0.23922089321726
0.0439 0.239226448741951
0.0439 0.239232004266643
0.0439 0.239237559791335
0.0439 0.239243115316026
0.0439 0.239248670840718
0.0439 0.239254226365409
0.0439 0.239259781890101
0.0439 0.239265337414792
0.0439 0.239270892939484
0.0439 0.239276448464175
0.044 0.239282003988867
0.044 0.239287559513558
0.044 0.23929311503825
0.044 0.239298670562941
0.044 0.239304226087633
0.044 0.239309781612324
0.044 0.239315337137016
0.044 0.239320892661707
0.044 0.239326448186399
0.044 0.239332003711091
0.044 0.239337559235782
0.044 0.239343114760474
0.044 0.239348670285165
0.044 0.239354225809857
0.044 0.239359781334548
0.044 0.23936533685924
0.044 0.239370892383931
0.044 0.239376447908623
0.044 0.239382003433314
0.044 0.239387558958006
0.044 0.239393114482697
0.044 0.239398670007389
0.044 0.23940422553208
0.044 0.239409781056772
0.044 0.239415336581463
0.044 0.239420892106155
0.044 0.239426447630847
0.044 0.239432003155538
0.044 0.23943755868023
0.044 0.239443114204921
0.044 0.239448669729613
0.044 0.239454225254304
0.044 0.239459780778996
0.044 0.239465336303687
0.044 0.239470891828379
0.044 0.23947644735307
0.044 0.239482002877762
0.044 0.239487558402453
0.044 0.239493113927145
0.044 0.239498669451836
0.044 0.239504224976528
0.044 0.239509780501219
0.044 0.239515336025911
0.044 0.239520891550602
0.044 0.239526447075294
0.044 0.239532002599986
0.044 0.239537558124677
0.044 0.239543113649369
0.044 0.23954866917406
0.044 0.239554224698752
0.044 0.239559780223443
0.044 0.239565335748135
0.044 0.239570891272826
0.044 0.239576446797518
0.044 0.239582002322209
0.044 0.239587557846901
0.044 0.239593113371592
0.044 0.239598668896284
0.044 0.239604224420975
0.044 0.239609779945667
0.044 0.239615335470359
0.044 0.23962089099505
0.044 0.239626446519742
0.044 0.239632002044433
0.044 0.239637557569125
0.044 0.239643113093816
0.044 0.239648668618508
0.044 0.239654224143199
0.044 0.239659779667891
0.044 0.239665335192582
0.044 0.239670890717274
0.044 0.239676446241965
0.044 0.239682001766657
0.044 0.239687557291348
0.044 0.23969311281604
0.044 0.239698668340731
0.044 0.239704223865423
0.044 0.239709779390115
0.044 0.239715334914806
0.044 0.239720890439498
0.044 0.239726445964189
0.044 0.239732001488881
0.044 0.239737557013572
0.044 0.239743112538264
0.044 0.239748668062955
0.044 0.239754223587647
0.044 0.239759779112338
0.044 0.23976533463703
0.044 0.239770890161721
0.044 0.239776445686413
0.044 0.239782001211104
0.044 0.239787556735796
0.044 0.239793112260487
0.044 0.239798667785179
0.044 0.239804223309871
0.044 0.239809778834562
0.044 0.239815334359254
0.044 0.239820889883945
0.044 0.239826445408637
0.044 0.239832000933328
0.044 0.23983755645802
0.044 0.239843111982711
0.044 0.239848667507403
0.044 0.239854223032094
0.044 0.239859778556786
0.044 0.239865334081477
0.044 0.239870889606169
0.044 0.23987644513086
0.044 0.239882000655552
0.044 0.239887556180243
0.044 0.239893111704935
0.044 0.239898667229626
0.044 0.239904222754318
0.044 0.23990977827901
0.044 0.239915333803701
0.044 0.239920889328393
0.044 0.239926444853084
0.044 0.239932000377776
0.044 0.239937555902467
0.044 0.239943111427159
0.044 0.23994866695185
0.044 0.239954222476542
0.044 0.239959778001233
0.044 0.239965333525925
0.044 0.239970889050616
0.044 0.239976444575308
0.044 0.239982000099999
0.044 0.239987555624691
0.044 0.239993111149383
0.044 0.239998666674074
0.044 0.240004222198766
0.044 0.240009777723457
0.044 0.240015333248149
0.044 0.24002088877284
0.044 0.240026444297532
0.044 0.240031999822223
0.044 0.240037555346915
0.044 0.240043110871606
0.044 0.240048666396298
0.044 0.240054221920989
0.044 0.240059777445681
0.044 0.240065332970372
0.044 0.240070888495064
0.044 0.240076444019755
0.044 0.240081999544447
0.044 0.240087555069139
0.044 0.24009311059383
0.044 0.240098666118522
0.044 0.240104221643213
0.044 0.240109777167905
0.044 0.240115332692596
0.044 0.240120888217288
0.044 0.240126443741979
0.044 0.240131999266671
0.044 0.240137554791362
0.044 0.240143110316054
0.044 0.240148665840745
0.044 0.240154221365437
0.044 0.240159776890128
0.044 0.24016533241482
0.044 0.240170887939511
0.044 0.240176443464203
0.044 0.240181998988895
0.044 0.240187554513586
0.044 0.240193110038278
0.044 0.240198665562969
0.044 0.240204221087661
0.044 0.240209776612352
0.044 0.240215332137044
0.044 0.240220887661735
0.044 0.240226443186427
0.044 0.240231998711118
0.044 0.24023755423581
0.044 0.240243109760501
0.044 0.240248665285193
0.044 0.240254220809884
0.044 0.240259776334576
0.044 0.240265331859267
0.044 0.240270887383959
0.044 0.24027644290865
0.044 0.240281998433342
0.044 0.240287553958034
0.044 0.240293109482725
0.044 0.240298665007417
0.044 0.240304220532108
0.044 0.2403097760568
0.044 0.240315331581491
0.044 0.240320887106183
0.044 0.240326442630874
0.044 0.240331998155566
0.044 0.240337553680257
0.044 0.240343109204949
0.044 0.24034866472964
0.044 0.240354220254332
0.044 0.240359775779023
0.044 0.240365331303715
0.044 0.240370886828406
0.044 0.240376442353098
0.044 0.24038199787779
0.044 0.240387553402481
0.044 0.240393108927173
0.044 0.240398664451864
0.044 0.240404219976556
0.044 0.240409775501247
0.044 0.240415331025939
0.044 0.24042088655063
0.044 0.240426442075322
0.044 0.240431997600013
0.044 0.240437553124705
0.044 0.240443108649396
0.044 0.240448664174088
0.044 0.240454219698779
0.044 0.240459775223471
0.044 0.240465330748163
0.044 0.240470886272854
0.044 0.240476441797546
0.044 0.240481997322237
0.044 0.240487552846929
0.044 0.24049310837162
0.044 0.240498663896312
0.044 0.240504219421003
0.044 0.240509774945695
0.044 0.240515330470386
0.044 0.240520885995078
0.044 0.240526441519769
0.044 0.240531997044461
0.044 0.240537552569152
0.044 0.240543108093844
0.044 0.240548663618535
0.044 0.240554219143227
0.044 0.240559774667919
0.044 0.24056533019261
0.044 0.240570885717302
0.044 0.240576441241993
0.044 0.240581996766685
0.044 0.240587552291376
0.044 0.240593107816068
0.044 0.240598663340759
0.044 0.240604218865451
0.044 0.240609774390142
0.044 0.240615329914834
0.044 0.240620885439525
0.044 0.240626440964217
0.044 0.240631996488908
0.044 0.2406375520136
0.044 0.240643107538291
0.044 0.240648663062983
0.044 0.240654218587674
0.044 0.240659774112366
0.044 0.240665329637058
0.044 0.240670885161749
0.044 0.240676440686441
0.044 0.240681996211132
0.044 0.240687551735824
0.044 0.240693107260515
0.044 0.240698662785207
0.044 0.240704218309898
0.044 0.24070977383459
0.044 0.240715329359281
0.044 0.240720884883973
0.044 0.240726440408664
0.044 0.240731995933356
0.044 0.240737551458047
0.044 0.240743106982739
0.044 0.24074866250743
0.044 0.240754218032122
0.044 0.240759773556814
0.044 0.240765329081505
0.044 0.240770884606197
0.044 0.240776440130888
0.044 0.24078199565558
0.044 0.240787551180271
0.044 0.240793106704963
0.044 0.240798662229654
0.044 0.240804217754346
0.044 0.240809773279037
0.044 0.240815328803729
0.044 0.24082088432842
0.044 0.240826439853112
0.044 0.240831995377803
0.044 0.240837550902495
0.044 0.240843106427187
0.044 0.240848661951878
0.044 0.24085421747657
0.044 0.240859773001261
0.044 0.240865328525953
0.044 0.240870884050644
0.044 0.240876439575336
0.044 0.240881995100027
0.044 0.240887550624719
0.044 0.24089310614941
0.044 0.240898661674102
0.044 0.240904217198793
0.044 0.240909772723485
0.044 0.240915328248176
0.0441 0.240920883772868
0.0441 0.240926439297559
0.0441 0.240931994822251
0.0441 0.240937550346943
0.0441 0.240943105871634
0.0441 0.240948661396326
0.0441 0.240954216921017
0.0441 0.240959772445709
0.0441 0.2409653279704
0.0441 0.240970883495092
0.0441 0.240976439019783
0.0441 0.240981994544475
0.0441 0.240987550069166
0.0441 0.240993105593858
0.0441 0.240998661118549
0.0441 0.241004216643241
0.0441 0.241009772167932
0.0441 0.241015327692624
0.0441 0.241020883217315
0.0441 0.241026438742007
0.0441 0.241031994266699
0.0441 0.24103754979139
0.0441 0.241043105316082
0.0441 0.241048660840773
0.0441 0.241054216365465
0.0441 0.241059771890156
0.0441 0.241065327414848
0.0441 0.241070882939539
0.0441 0.241076438464231
0.0441 0.241081993988922
0.0441 0.241087549513614
0.0441 0.241093105038305
0.0441 0.241098660562997
0.0441 0.241104216087688
0.0441 0.24110977161238
0.0441 0.241115327137071
0.0441 0.241120882661763
0.0441 0.241126438186455
0.0441 0.241131993711146
0.0441 0.241137549235838
0.0441 0.241143104760529
0.0441 0.241148660285221
0.0441 0.241154215809912
0.0441 0.241159771334604
0.0441 0.241165326859295
0.0441 0.241170882383987
0.0441 0.241176437908678
0.0441 0.24118199343337
0.0441 0.241187548958061
0.0441 0.241193104482753
0.0441 0.241198660007444
0.0441 0.241204215532136
0.0441 0.241209771056827
0.0441 0.241215326581519
0.0441 0.241220882106211
0.0441 0.241226437630902
0.0441 0.241231993155594
0.0441 0.241237548680285
0.0441 0.241243104204977
0.0441 0.241248659729668
0.0441 0.24125421525436
0.0441 0.241259770779051
0.0441 0.241265326303743
0.0441 0.241270881828434
0.0441 0.241276437353126
0.0441 0.241281992877817
0.0441 0.241287548402509
0.0441 0.2412931039272
0.0441 0.241298659451892
0.0441 0.241304214976583
0.0441 0.241309770501275
0.0441 0.241315326025967
0.0441 0.241320881550658
0.0441 0.24132643707535
0.0441 0.241331992600041
0.0441 0.241337548124733
0.0441 0.241343103649424
0.0441 0.241348659174116
0.0441 0.241354214698807
0.0441 0.241359770223499
0.0441 0.24136532574819
0.0441 0.241370881272882
0.0441 0.241376436797573
0.0441 0.241381992322265
0.0441 0.241387547846956
0.0441 0.241393103371648
0.0441 0.241398658896339
0.0441 0.241404214421031
0.0441 0.241409769945723
0.0441 0.241415325470414
0.0441 0.241420880995106
0.0441 0.241426436519797
0.0441 0.241431992044489
0.0441 0.24143754756918
0.0441 0.241443103093872
0.0441 0.241448658618563
0.0441 0.241454214143255
0.0441 0.241459769667946
0.0441 0.241465325192638
0.0441 0.241470880717329
0.0441 0.241476436242021
0.0441 0.241481991766712
0.0441 0.241487547291404
0.0441 0.241493102816095
0.0441 0.241498658340787
0.0441 0.241504213865479
0.0441 0.24150976939017
0.0441 0.241515324914862
0.0441 0.241520880439553
0.0441 0.241526435964245
0.0441 0.241531991488936
0.0441 0.241537547013628
0.0441 0.241543102538319
0.0441 0.241548658063011
0.0441 0.241554213587702
0.0441 0.241559769112394
0.0441 0.241565324637085
0.0441 0.241570880161777
0.0441 0.241576435686468
0.0441 0.24158199121116
0.0441 0.241587546735851
0.0441 0.241593102260543
0.0441 0.241598657785235
0.0441 0.241604213309926
0.0441 0.241609768834618
0.0441 0.241615324359309
0.0441 0.241620879884001
0.0441 0.241626435408692
0.0441 0.241631990933384
0.0441 0.241637546458075
0.0441 0.241643101982767
0.0441 0.241648657507458
0.0441 0.24165421303215
0.0441 0.241659768556841
0.0441 0.241665324081533
0.0441 0.241670879606224
0.0441 0.241676435130916
0.0441 0.241681990655607
0.0441 0.241687546180299
0.0441 0.241693101704991
0.0441 0.241698657229682
0.0441 0.241704212754374
0.0441 0.241709768279065
0.0441 0.241715323803757
0.0441 0.241720879328448
0.0441 0.24172643485314
0.0441 0.241731990377831
0.0441 0.241737545902523
0.0441 0.241743101427214
0.0441 0.241748656951906
0.0441 0.241754212476597
0.0441 0.241759768001289
0.0441 0.24176532352598
0.0441 0.241770879050672
0.0441 0.241776434575363
0.0441 0.241781990100055
0.0441 0.241787545624747
0.0441 0.241793101149438
0.0441 0.24179865667413
0.0441 0.241804212198821
0.0441 0.241809767723513
0.0441 0.241815323248204
0.0441 0.241820878772896
0.0441 0.241826434297587
0.0441 0.241831989822279
0.0441 0.24183754534697
0.0441 0.241843100871662
0.0441 0.241848656396353
0.0441 0.241854211921045
0.0441 0.241859767445736
0.0441 0.241865322970428
0.0441 0.241870878495119
0.0441 0.241876434019811
0.0441 0.241881989544503
0.0441 0.241887545069194
0.0441 0.241893100593886
0.0441 0.241898656118577
0.0441 0.241904211643269
0.0441 0.24190976716796
0.0441 0.241915322692652
0.0441 0.241920878217343
0.0441 0.241926433742035
0.0441 0.241931989266726
0.0441 0.241937544791418
0.0441 0.241943100316109
0.0441 0.241948655840801
0.0441 0.241954211365492
0.0441 0.241959766890184
0.0441 0.241965322414875
0.0441 0.241970877939567
0.0441 0.241976433464259
0.0441 0.24198198898895
0.0441 0.241987544513642
0.0441 0.241993100038333
0.0441 0.241998655563025
0.0441 0.242004211087716
0.0441 0.242009766612408
0.0441 0.242015322137099
0.0441 0.242020877661791
0.0441 0.242026433186482
0.0441 0.242031988711174
0.0441 0.242037544235865
0.0441 0.242043099760557
0.0441 0.242048655285248
0.0441 0.24205421080994
0.0441 0.242059766334631
0.0441 0.242065321859323
0.0441 0.242070877384015
0.0441 0.242076432908706
0.0441 0.242081988433398
0.0441 0.242087543958089
0.0441 0.242093099482781
0.0441 0.242098655007472
0.0441 0.242104210532164
0.0441 0.242109766056855
0.0441 0.242115321581547
0.0441 0.242120877106238
0.0441 0.24212643263093
0.0441 0.242131988155621
0.0441 0.242137543680313
0.0441 0.242143099205004
0.0441 0.242148654729696
0.0441 0.242154210254387
0.0441 0.242159765779079
0.0441 0.242165321303771
0.0441 0.242170876828462
0.0441 0.242176432353154
0.0441 0.242181987877845
0.0441 0.242187543402537
0.0441 0.242193098927228
0.0441 0.24219865445192
0.0441 0.242204209976611
0.0441 0.242209765501303
0.0441 0.242215321025994
0.0441 0.242220876550686
0.0441 0.242226432075377
0.0441 0.242231987600069
0.0441 0.24223754312476
0.0441 0.242243098649452
0.0441 0.242248654174143
0.0441 0.242254209698835
0.0441 0.242259765223527
0.0441 0.242265320748218
0.0441 0.24227087627291
0.0441 0.242276431797601
0.0441 0.242281987322293
0.0441 0.242287542846984
0.0441 0.242293098371676
0.0441 0.242298653896367
0.0441 0.242304209421059
0.0441 0.24230976494575
0.0441 0.242315320470442
0.0441 0.242320875995133
0.0441 0.242326431519825
0.0441 0.242331987044516
0.0441 0.242337542569208
0.0441 0.242343098093899
0.0441 0.242348653618591
0.0441 0.242354209143283
0.0441 0.242359764667974
0.0441 0.242365320192666
0.0441 0.242370875717357
0.0441 0.242376431242049
0.0441 0.24238198676674
0.0442 0.242387542291432
0.0442 0.242393097816123
0.0442 0.242398653340815
0.0442 0.242404208865506
0.0442 0.242409764390198
0.0442 0.242415319914889
0.0442 0.242420875439581
0.0442 0.242426430964272
0.0442 0.242431986488964
0.0442 0.242437542013655
0.0442 0.242443097538347
0.0442 0.242448653063039
0.0442 0.24245420858773
0.0442 0.242459764112422
0.0442 0.242465319637113
0.0442 0.242470875161805
0.0442 0.242476430686496
0.0442 0.242481986211188
0.0442 0.242487541735879
0.0442 0.242493097260571
0.0442 0.242498652785262
0.0442 0.242504208309954
0.0442 0.242509763834645
0.0442 0.242515319359337
0.0442 0.242520874884028
0.0442 0.24252643040872
0.0442 0.242531985933411
0.0442 0.242537541458103
0.0442 0.242543096982795
0.0442 0.242548652507486
0.0442 0.242554208032178
0.0442 0.242559763556869
0.0442 0.242565319081561
0.0442 0.242570874606252
0.0442 0.242576430130944
0.0442 0.242581985655635
0.0442 0.242587541180327
0.0442 0.242593096705018
0.0442 0.24259865222971
0.0442 0.242604207754401
0.0442 0.242609763279093
0.0442 0.242615318803784
0.0442 0.242620874328476
0.0442 0.242626429853167
0.0442 0.242631985377859
0.0442 0.242637540902551
0.0442 0.242643096427242
0.0442 0.242648651951934
0.0442 0.242654207476625
0.0442 0.242659763001317
0.0442 0.242665318526008
0.0442 0.2426708740507
0.0442 0.242676429575391
0.0442 0.242681985100083
0.0442 0.242687540624774
0.0442 0.242693096149466
0.0442 0.242698651674157
0.0442 0.242704207198849
0.0442 0.24270976272354
0.0442 0.242715318248232
0.0442 0.242720873772923
0.0442 0.242726429297615
0.0442 0.242731984822307
0.0442 0.242737540346998
0.0442 0.24274309587169
0.0442 0.242748651396381
0.0442 0.242754206921073
0.0442 0.242759762445764
0.0442 0.242765317970456
0.0442 0.242770873495147
0.0442 0.242776429019839
0.0442 0.24278198454453
0.0442 0.242787540069222
0.0442 0.242793095593913
0.0442 0.242798651118605
0.0442 0.242804206643296
0.0442 0.242809762167988
0.0442 0.242815317692679
0.0442 0.242820873217371
0.0442 0.242826428742063
0.0442 0.242831984266754
0.0442 0.242837539791446
0.0442 0.242843095316137
0.0442 0.242848650840829
0.0442 0.24285420636552
0.0442 0.242859761890212
0.0442 0.242865317414903
0.0442 0.242870872939595
0.0442 0.242876428464286
0.0442 0.242881983988978
0.0442 0.242887539513669
0.0442 0.242893095038361
0.0442 0.242898650563052
0.0442 0.242904206087744
0.0442 0.242909761612435
0.0442 0.242915317137127
0.0442 0.242920872661819
0.0442 0.24292642818651
0.0442 0.242931983711202
0.0442 0.242937539235893
0.0442 0.242943094760585
0.0442 0.242948650285276
0.0442 0.242954205809968
0.0442 0.242959761334659
0.0442 0.242965316859351
0.0442 0.242970872384042
0.0442 0.242976427908734
0.0442 0.242981983433425
0.0442 0.242987538958117
0.0442 0.242993094482808
0.0442 0.2429986500075
0.0442 0.243004205532191
0.0442 0.243009761056883
0.0442 0.243015316581575
0.0442 0.243020872106266
0.0442 0.243026427630958
0.0442 0.243031983155649
0.0442 0.243037538680341
0.0442 0.243043094205032
0.0442 0.243048649729724
0.0442 0.243054205254415
0.0442 0.243059760779107
0.0442 0.243065316303798
0.0442 0.24307087182849
0.0442 0.243076427353181
0.0442 0.243081982877873
0.0442 0.243087538402564
0.0442 0.243093093927256
0.0442 0.243098649451947
0.0442 0.243104204976639
0.0442 0.243109760501331
0.0442 0.243115316026022
0.0442 0.243120871550714
0.0442 0.243126427075405
0.0442 0.243131982600097
0.0442 0.243137538124788
0.0442 0.24314309364948
0.0442 0.243148649174171
0.0442 0.243154204698863
0.0442 0.243159760223554
0.0442 0.243165315748246
0.0442 0.243170871272937
0.0442 0.243176426797629
0.0442 0.24318198232232
0.0442 0.243187537847012
0.0442 0.243193093371703
0.0442 0.243198648896395
0.0442 0.243204204421087
0.0442 0.243209759945778
0.0442 0.24321531547047
0.0442 0.243220870995161
0.0442 0.243226426519853
0.0442 0.243231982044544
0.0442 0.243237537569236
0.0442 0.243243093093927
0.0442 0.243248648618619
0.0442 0.24325420414331
0.0442 0.243259759668002
0.0442 0.243265315192693
0.0442 0.243270870717385
0.0442 0.243276426242076
0.0442 0.243281981766768
0.0442 0.243287537291459
0.0442 0.243293092816151
0.0442 0.243298648340843
0.0442 0.243304203865534
0.0442 0.243309759390226
0.0442 0.243315314914917
0.0442 0.243320870439609
0.0442 0.2433264259643
0.0442 0.243331981488992
0.0442 0.243337537013683
0.0442 0.243343092538375
0.0442 0.243348648063066
0.0442 0.243354203587758
0.0442 0.243359759112449
0.0442 0.243365314637141
0.0442 0.243370870161832
0.0442 0.243376425686524
0.0442 0.243381981211215
0.0442 0.243387536735907
0.0442 0.243393092260599
0.0442 0.24339864778529
0.0442 0.243404203309982
0.0442 0.243409758834673
0.0442 0.243415314359365
0.0442 0.243420869884056
0.0442 0.243426425408748
0.0442 0.243431980933439
0.0442 0.243437536458131
0.0442 0.243443091982822
0.0442 0.243448647507514
0.0442 0.243454203032205
0.0442 0.243459758556897
0.0442 0.243465314081588
0.0442 0.24347086960628
0.0442 0.243476425130971
0.0442 0.243481980655663
0.0442 0.243487536180355
0.0442 0.243493091705046
0.0442 0.243498647229738
0.0442 0.243504202754429
0.0442 0.243509758279121
0.0442 0.243515313803812
0.0442 0.243520869328504
0.0442 0.243526424853195
0.0442 0.243531980377887
0.0442 0.243537535902578
0.0442 0.24354309142727
0.0442 0.243548646951961
0.0442 0.243554202476653
0.0442 0.243559758001344
0.0442 0.243565313526036
0.0442 0.243570869050727
0.0442 0.243576424575419
0.0442 0.243581980100111
0.0442 0.243587535624802
0.0442 0.243593091149494
0.0442 0.243598646674185
0.0442 0.243604202198877
0.0442 0.243609757723568
0.0442 0.24361531324826
0.0442 0.243620868772951
0.0442 0.243626424297643
0.0442 0.243631979822334
0.0442 0.243637535347026
0.0442 0.243643090871717
0.0442 0.243648646396409
0.0442 0.2436542019211
0.0442 0.243659757445792
0.0442 0.243665312970484
0.0442 0.243670868495175
0.0442 0.243676424019867
0.0442 0.243681979544558
0.0442 0.24368753506925
0.0442 0.243693090593941
0.0442 0.243698646118633
0.0442 0.243704201643324
0.0442 0.243709757168016
0.0442 0.243715312692707
0.0442 0.243720868217399
0.0442 0.24372642374209
0.0442 0.243731979266782
0.0442 0.243737534791473
0.0442 0.243743090316165
0.0442 0.243748645840856
0.0442 0.243754201365548
0.0442 0.24375975689024
0.0442 0.243765312414931
0.0442 0.243770867939623
0.0442 0.243776423464314
0.0442 0.243781978989006
0.0442 0.243787534513697
0.0442 0.243793090038389
0.0442 0.24379864556308
0.0442 0.243804201087772
0.0442 0.243809756612463
0.0442 0.243815312137155
0.0442 0.243820867661846
0.0442 0.243826423186538
0.0442 0.243831978711229
0.0442 0.243837534235921
0.0442 0.243843089760612
0.0442 0.243848645285304
0.0442 0.243854200809996
0.0442 0.243859756334687
0.0442 0.243865311859379
0.0442 0.24387086738407
0.0442 0.243876422908762
0.0442 0.243881978433453
0.0442 0.243887533958145
0.0442 0.243893089482836
0.0442 0.243898645007528
0.0442 0.243904200532219
0.0442 0.243909756056911
0.0442 0.243915311581602
0.0442 0.243920867106294
0.0442 0.243926422630985
0.0442 0.243931978155677
0.0442 0.243937533680368
0.0442 0.24394308920506
0.0442 0.243948644729752
0.0442 0.243954200254443
0.0442 0.243959755779135
0.0442 0.243965311303826
0.0442 0.243970866828518
0.0442 0.243976422353209
0.0442 0.243981977877901
0.0442 0.243987533402592
0.0442 0.243993088927284
0.0442 0.243998644451975
0.0442 0.244004199976667
0.0442 0.244009755501358
0.0442 0.24401531102605
0.0442 0.244020866550741
0.0443 0.244026422075433
0.0443 0.244031977600124
0.0443 0.244037533124816
0.0443 0.244043088649508
0.0443 0.244048644174199
0.0443 0.244054199698891
0.0443 0.244059755223582
0.0443 0.244065310748274
0.0443 0.244070866272965
0.0443 0.244076421797657
0.0443 0.244081977322348
0.0443 0.24408753284704
0.0443 0.244093088371731
0.0443 0.244098643896423
0.0443 0.244104199421114
0.0443 0.244109754945806
0.0443 0.244115310470497
0.0443 0.244120865995189
0.0443 0.24412642151988
0.0443 0.244131977044572
0.0443 0.244137532569264
0.0443 0.244143088093955
0.0443 0.244148643618647
0.0443 0.244154199143338
0.0443 0.24415975466803
0.0443 0.244165310192721
0.0443 0.244170865717413
0.0443 0.244176421242104
0.0443 0.244181976766796
0.0443 0.244187532291487
0.0443 0.244193087816179
0.0443 0.24419864334087
0.0443 0.244204198865562
0.0443 0.244209754390253
0.0443 0.244215309914945
0.0443 0.244220865439636
0.0443 0.244226420964328
0.0443 0.24423197648902
0.0443 0.244237532013711
0.0443 0.244243087538403
0.0443 0.244248643063094
0.0443 0.244254198587786
0.0443 0.244259754112477
0.0443 0.244265309637169
0.0443 0.24427086516186
0.0443 0.244276420686552
0.0443 0.244281976211243
0.0443 0.244287531735935
0.0443 0.244293087260626
0.0443 0.244298642785318
0.0443 0.244304198310009
0.0443 0.244309753834701
0.0443 0.244315309359392
0.0443 0.244320864884084
0.0443 0.244326420408776
0.0443 0.244331975933467
0.0443 0.244337531458159
0.0443 0.24434308698285
0.0443 0.244348642507542
0.0443 0.244354198032233
0.0443 0.244359753556925
0.0443 0.244365309081616
0.0443 0.244370864606308
0.0443 0.244376420130999
0.0443 0.244381975655691
0.0443 0.244387531180382
0.0443 0.244393086705074
0.0443 0.244398642229765
0.0443 0.244404197754457
0.0443 0.244409753279148
0.0443 0.24441530880384
0.0443 0.244420864328531
0.0443 0.244426419853223
0.0443 0.244431975377915
0.0443 0.244437530902606
0.0443 0.244443086427298
0.0443 0.244448641951989
0.0443 0.244454197476681
0.0443 0.244459753001372
0.0443 0.244465308526064
0.0443 0.244470864050755
0.0443 0.244476419575447
0.0443 0.244481975100138
0.0443 0.24448753062483
0.0443 0.244493086149521
0.0443 0.244498641674213
0.0443 0.244504197198904
0.0443 0.244509752723596
0.0443 0.244515308248288
0.0443 0.244520863772979
0.0443 0.244526419297671
0.0443 0.244531974822362
0.0443 0.244537530347054
0.0443 0.244543085871745
0.0443 0.244548641396437
0.0443 0.244554196921128
0.0443 0.24455975244582
0.0443 0.244565307970511
0.0443 0.244570863495203
0.0443 0.244576419019894
0.0443 0.244581974544586
0.0443 0.244587530069277
0.0443 0.244593085593969
0.0443 0.24459864111866
0.0443 0.244604196643352
0.0443 0.244609752168044
0.0443 0.244615307692735
0.0443 0.244620863217427
0.0443 0.244626418742118
0.0443 0.24463197426681
0.0443 0.244637529791501
0.0443 0.244643085316193
0.0443 0.244648640840884
0.0443 0.244654196365576
0.0443 0.244659751890267
0.0443 0.244665307414959
0.0443 0.24467086293965
0.0443 0.244676418464342
0.0443 0.244681973989033
0.0443 0.244687529513725
0.0443 0.244693085038416
0.0443 0.244698640563108
0.0443 0.2447041960878
0.0443 0.244709751612491
0.0443 0.244715307137183
0.0443 0.244720862661874
0.0443 0.244726418186566
0.0443 0.244731973711257
0.0443 0.244737529235949
0.0443 0.24474308476064
0.0443 0.244748640285332
0.0443 0.244754195810023
0.0443 0.244759751334715
0.0443 0.244765306859406
0.0443 0.244770862384098
0.0443 0.244776417908789
0.0443 0.244781973433481
0.0443 0.244787528958172
0.0443 0.244793084482864
0.0443 0.244798640007555
0.0443 0.244804195532247
0.0443 0.244809751056939
0.0443 0.24481530658163
0.0443 0.244820862106322
0.0443 0.244826417631013
0.0443 0.244831973155705
0.0443 0.244837528680396
0.0443 0.244843084205088
0.0443 0.244848639729779
0.0443 0.244854195254471
0.0443 0.244859750779162
0.0443 0.244865306303854
0.0443 0.244870861828545
0.0443 0.244876417353237
0.0443 0.244881972877928
0.0443 0.24488752840262
0.0443 0.244893083927312
0.0443 0.244898639452003
0.0443 0.244904194976695
0.0443 0.244909750501386
0.0443 0.244915306026078
0.0443 0.244920861550769
0.0443 0.244926417075461
0.0443 0.244931972600152
0.0443 0.244937528124844
0.0443 0.244943083649535
0.0443 0.244948639174227
0.0443 0.244954194698918
0.0443 0.24495975022361
0.0443 0.244965305748301
0.0443 0.244970861272993
0.0443 0.244976416797684
0.0443 0.244981972322376
0.0443 0.244987527847068
0.0443 0.244993083371759
0.0443 0.244998638896451
0.0443 0.245004194421142
0.0443 0.245009749945834
0.0443 0.245015305470525
0.0443 0.245020860995217
0.0443 0.245026416519908
0.0443 0.2450319720446
0.0443 0.245037527569291
0.0443 0.245043083093983
0.0443 0.245048638618674
0.0443 0.245054194143366
0.0443 0.245059749668057
0.0443 0.245065305192749
0.0443 0.24507086071744
0.0443 0.245076416242132
0.0443 0.245081971766824
0.0443 0.245087527291515
0.0443 0.245093082816207
0.0443 0.245098638340898
0.0443 0.24510419386559
0.0443 0.245109749390281
0.0443 0.245115304914973
0.0443 0.245120860439664
0.0443 0.245126415964356
0.0443 0.245131971489047
0.0443 0.245137527013739
0.0443 0.24514308253843
0.0443 0.245148638063122
0.0443 0.245154193587813
0.0443 0.245159749112505
0.0443 0.245165304637196
0.0443 0.245170860161888
0.0443 0.245176415686579
0.0443 0.245181971211271
0.0443 0.245187526735963
0.0443 0.245193082260654
0.0443 0.245198637785346
0.0443 0.245204193310037
0.0443 0.245209748834729
0.0443 0.24521530435942
0.0443 0.245220859884112
0.0443 0.245226415408803
0.0443 0.245231970933495
0.0443 0.245237526458186
0.0443 0.245243081982878
0.0443 0.245248637507569
0.0443 0.245254193032261
0.0443 0.245259748556952
0.0443 0.245265304081644
0.0443 0.245270859606336
0.0443 0.245276415131027
0.0443 0.245281970655719
0.0443 0.24528752618041
0.0443 0.245293081705102
0.0443 0.245298637229793
0.0443 0.245304192754485
0.0443 0.245309748279176
0.0443 0.245315303803868
0.0443 0.245320859328559
0.0443 0.245326414853251
0.0443 0.245331970377942
0.0443 0.245337525902634
0.0443 0.245343081427325
0.0443 0.245348636952017
0.0443 0.245354192476708
0.0443 0.2453597480014
0.0443 0.245365303526092
0.0443 0.245370859050783
0.0443 0.245376414575475
0.0443 0.245381970100166
0.0443 0.245387525624858
0.0443 0.245393081149549
0.0443 0.245398636674241
0.0443 0.245404192198932
0.0443 0.245409747723624
0.0443 0.245415303248315
0.0443 0.245420858773007
0.0443 0.245426414297698
0.0443 0.24543196982239
0.0443 0.245437525347081
0.0443 0.245443080871773
0.0443 0.245448636396464
0.0443 0.245454191921156
0.0443 0.245459747445848
0.0443 0.245465302970539
0.0443 0.245470858495231
0.0443 0.245476414019922
0.0443 0.245481969544614
0.0443 0.245487525069305
0.0443 0.245493080593997
0.0443 0.245498636118688
0.0443 0.24550419164338
0.0443 0.245509747168071
0.0443 0.245515302692763
0.0443 0.245520858217454
0.0443 0.245526413742146
0.0443 0.245531969266837
0.0443 0.245537524791529
0.0443 0.24554308031622
0.0443 0.245548635840912
0.0443 0.245554191365604
0.0443 0.245559746890295
0.0443 0.245565302414987
0.0443 0.245570857939678
0.0443 0.24557641346437
0.0443 0.245581968989061
0.0443 0.245587524513753
0.0443 0.245593080038444
0.0443 0.245598635563136
0.0443 0.245604191087827
0.0443 0.245609746612519
0.0443 0.24561530213721
0.0443 0.245620857661902
0.0443 0.245626413186593
0.0443 0.245631968711285
0.0443 0.245637524235976
0.0443 0.245643079760668
0.0443 0.24564863528536
0.0443 0.245654190810051
0.0443 0.245659746334743
0.0444 0.245665301859434
0.0444 0.245670857384126
0.0444 0.245676412908817
0.0444 0.245681968433509
0.0444 0.2456875239582
0.0444 0.245693079482892
0.0444 0.245698635007583
0.0444 0.245704190532275
0.0444 0.245709746056966
0.0444 0.245715301581658
0.0444 0.245720857106349
0.0444 0.245726412631041
0.0444 0.245731968155732
0.0444 0.245737523680424
0.0444 0.245743079205116
0.0444 0.245748634729807
0.0444 0.245754190254499
0.0444 0.24575974577919
0.0444 0.245765301303882
0.0444 0.245770856828573
0.0444 0.245776412353265
0.0444 0.245781967877956
0.0444 0.245787523402648
0.0444 0.245793078927339
0.0444 0.245798634452031
0.0444 0.245804189976722
0.0444 0.245809745501414
0.0444 0.245815301026105
0.0444 0.245820856550797
0.0444 0.245826412075488
0.0444 0.24583196760018
0.0444 0.245837523124872
0.0444 0.245843078649563
0.0444 0.245848634174255
0.0444 0.245854189698946
0.0444 0.245859745223638
0.0444 0.245865300748329
0.0444 0.245870856273021
0.0444 0.245876411797712
0.0444 0.245881967322404
0.0444 0.245887522847095
0.0444 0.245893078371787
0.0444 0.245898633896478
0.0444 0.24590418942117
0.0444 0.245909744945861
0.0444 0.245915300470553
0.0444 0.245920855995244
0.0444 0.245926411519936
0.0444 0.245931967044628
0.0444 0.245937522569319
0.0444 0.245943078094011
0.0444 0.245948633618702
0.0444 0.245954189143394
0.0444 0.245959744668085
0.0444 0.245965300192777
0.0444 0.245970855717468
0.0444 0.24597641124216
0.0444 0.245981966766851
0.0444 0.245987522291543
0.0444 0.245993077816234
0.0444 0.245998633340926
0.0444 0.246004188865617
0.0444 0.246009744390309
0.0444 0.246015299915
0.0444 0.246020855439692
0.0444 0.246026410964384
0.0444 0.246031966489075
0.0444 0.246037522013767
0.0444 0.246043077538458
0.0444 0.24604863306315
0.0444 0.246054188587841
0.0444 0.246059744112533
0.0444 0.246065299637224
0.0444 0.246070855161916
0.0444 0.246076410686607
0.0444 0.246081966211299
0.0444 0.24608752173599
0.0444 0.246093077260682
0.0444 0.246098632785373
0.0444 0.246104188310065
0.0444 0.246109743834756
0.0444 0.246115299359448
0.0444 0.24612085488414
0.0444 0.246126410408831
0.0444 0.246131965933523
0.0444 0.246137521458214
0.0444 0.246143076982906
0.0444 0.246148632507597
0.0444 0.246154188032289
0.0444 0.24615974355698
0.0444 0.246165299081672
0.0444 0.246170854606363
0.0444 0.246176410131055
0.0444 0.246181965655746
0.0444 0.246187521180438
0.0444 0.246193076705129
0.0444 0.246198632229821
0.0444 0.246204187754512
0.0444 0.246209743279204
0.0444 0.246215298803896
0.0444 0.246220854328587
0.0444 0.246226409853279
0.0444 0.24623196537797
0.0444 0.246237520902662
0.0444 0.246243076427353
0.0444 0.246248631952045
0.0444 0.246254187476736
0.0444 0.246259743001428
0.0444 0.246265298526119
0.0444 0.246270854050811
0.0444 0.246276409575502
0.0444 0.246281965100194
0.0444 0.246287520624885
0.0444 0.246293076149577
0.0444 0.246298631674268
0.0444 0.24630418719896
0.0444 0.246309742723652
0.0444 0.246315298248343
0.0444 0.246320853773035
0.0444 0.246326409297726
0.0444 0.246331964822418
0.0444 0.246337520347109
0.0444 0.246343075871801
0.0444 0.246348631396492
0.0444 0.246354186921184
0.0444 0.246359742445875
0.0444 0.246365297970567
0.0444 0.246370853495258
0.0444 0.24637640901995
0.0444 0.246381964544641
0.0444 0.246387520069333
0.0444 0.246393075594024
0.0444 0.246398631118716
0.0444 0.246404186643408
0.0444 0.246409742168099
0.0444 0.246415297692791
0.0444 0.246420853217482
0.0444 0.246426408742174
0.0444 0.246431964266865
0.0444 0.246437519791557
0.0444 0.246443075316248
0.0444 0.24644863084094
0.0444 0.246454186365631
0.0444 0.246459741890323
0.0444 0.246465297415014
0.0444 0.246470852939706
0.0444 0.246476408464397
0.0444 0.246481963989089
0.0444 0.246487519513781
0.0444 0.246493075038472
0.0444 0.246498630563164
0.0444 0.246504186087855
0.0444 0.246509741612547
0.0444 0.246515297137238
0.0444 0.24652085266193
0.0444 0.246526408186621
0.0444 0.246531963711313
0.0444 0.246537519236004
0.0444 0.246543074760696
0.0444 0.246548630285387
0.0444 0.246554185810079
0.0444 0.24655974133477
0.0444 0.246565296859462
0.0444 0.246570852384153
0.0444 0.246576407908845
0.0444 0.246581963433536
0.0444 0.246587518958228
0.0444 0.24659307448292
0.0444 0.246598630007611
0.0444 0.246604185532303
0.0444 0.246609741056994
0.0444 0.246615296581686
0.0444 0.246620852106377
0.0444 0.246626407631069
0.0444 0.24663196315576
0.0444 0.246637518680452
0.0444 0.246643074205143
0.0444 0.246648629729835
0.0444 0.246654185254526
0.0444 0.246659740779218
0.0444 0.246665296303909
0.0444 0.246670851828601
0.0444 0.246676407353292
0.0444 0.246681962877984
0.0444 0.246687518402676
0.0444 0.246693073927367
0.0444 0.246698629452059
0.0444 0.24670418497675
0.0444 0.246709740501442
0.0444 0.246715296026133
0.0444 0.246720851550825
0.0444 0.246726407075516
0.0444 0.246731962600208
0.0444 0.246737518124899
0.0444 0.246743073649591
0.0444 0.246748629174282
0.0444 0.246754184698974
0.0444 0.246759740223665
0.0444 0.246765295748357
0.0444 0.246770851273048
0.0444 0.24677640679774
0.0444 0.246781962322432
0.0444 0.246787517847123
0.0444 0.246793073371815
0.0444 0.246798628896506
0.0444 0.246804184421198
0.0444 0.246809739945889
0.0444 0.246815295470581
0.0444 0.246820850995272
0.0444 0.246826406519964
0.0444 0.246831962044655
0.0444 0.246837517569347
0.0444 0.246843073094038
0.0444 0.24684862861873
0.0444 0.246854184143421
0.0444 0.246859739668113
0.0444 0.246865295192805
0.0444 0.246870850717496
0.0444 0.246876406242188
0.0444 0.246881961766879
0.0444 0.246887517291571
0.0444 0.246893072816262
0.0444 0.246898628340954
0.0444 0.246904183865645
0.0444 0.246909739390337
0.0444 0.246915294915028
0.0444 0.24692085043972
0.0444 0.246926405964411
0.0444 0.246931961489103
0.0444 0.246937517013794
0.0444 0.246943072538486
0.0444 0.246948628063177
0.0444 0.246954183587869
0.0444 0.246959739112561
0.0444 0.246965294637252
0.0444 0.246970850161944
0.0444 0.246976405686635
0.0444 0.246981961211327
0.0444 0.246987516736018
0.0444 0.24699307226071
0.0444 0.246998627785401
0.0444 0.247004183310093
0.0444 0.247009738834784
0.0444 0.247015294359476
0.0444 0.247020849884167
0.0444 0.247026405408859
0.0444 0.24703196093355
0.0444 0.247037516458242
0.0444 0.247043071982933
0.0444 0.247048627507625
0.0444 0.247054183032316
0.0444 0.247059738557008
0.0444 0.2470652940817
0.0444 0.247070849606391
0.0444 0.247076405131083
0.0444 0.247081960655774
0.0444 0.247087516180466
0.0444 0.247093071705157
0.0444 0.247098627229849
0.0444 0.24710418275454
0.0444 0.247109738279232
0.0444 0.247115293803923
0.0444 0.247120849328615
0.0444 0.247126404853306
0.0444 0.247131960377998
0.0444 0.247137515902689
0.0444 0.247143071427381
0.0444 0.247148626952072
0.0444 0.247154182476764
0.0444 0.247159738001456
0.0444 0.247165293526147
0.0444 0.247170849050839
0.0444 0.24717640457553
0.0444 0.247181960100222
0.0444 0.247187515624913
0.0444 0.247193071149605
0.0444 0.247198626674296
0.0444 0.247204182198988
0.0444 0.247209737723679
0.0444 0.247215293248371
0.0444 0.247220848773062
0.0444 0.247226404297754
0.0444 0.247231959822445
0.0444 0.247237515347137
0.0444 0.247243070871828
0.0444 0.24724862639652
0.0444 0.247254181921212
0.0444 0.247259737445903
0.0444 0.247265292970595
0.0444 0.247270848495286
0.0445 0.247276404019978
0.0445 0.247281959544669
0.0445 0.247287515069361
0.0445 0.247293070594052
0.0445 0.247298626118744
0.0445 0.247304181643435
0.0445 0.247309737168127
0.0445 0.247315292692818
0.0445 0.24732084821751
0.0445 0.247326403742201
0.0445 0.247331959266893
0.0445 0.247337514791585
0.0445 0.247343070316276
0.0445 0.247348625840968
0.0445 0.247354181365659
0.0445 0.247359736890351
0.0445 0.247365292415042
0.0445 0.247370847939734
0.0445 0.247376403464425
0.0445 0.247381958989117
0.0445 0.247387514513808
0.0445 0.2473930700385
0.0445 0.247398625563191
0.0445 0.247404181087883
0.0445 0.247409736612574
0.0445 0.247415292137266
0.0445 0.247420847661957
0.0445 0.247426403186649
0.0445 0.24743195871134
0.0445 0.247437514236032
0.0445 0.247443069760724
0.0445 0.247448625285415
0.0445 0.247454180810107
0.0445 0.247459736334798
0.0445 0.24746529185949
0.0445 0.247470847384181
0.0445 0.247476402908873
0.0445 0.247481958433564
0.0445 0.247487513958256
0.0445 0.247493069482947
0.0445 0.247498625007639
0.0445 0.24750418053233
0.0445 0.247509736057022
0.0445 0.247515291581713
0.0445 0.247520847106405
0.0445 0.247526402631096
0.0445 0.247531958155788
0.0445 0.24753751368048
0.0445 0.247543069205171
0.0445 0.247548624729863
0.0445 0.247554180254554
0.0445 0.247559735779246
0.0445 0.247565291303937
0.0445 0.247570846828629
0.0445 0.24757640235332
0.0445 0.247581957878012
0.0445 0.247587513402703
0.0445 0.247593068927395
0.0445 0.247598624452086
0.0445 0.247604179976778
0.0445 0.247609735501469
0.0445 0.247615291026161
0.0445 0.247620846550852
0.0445 0.247626402075544
0.0445 0.247631957600236
0.0445 0.247637513124927
0.0445 0.247643068649619
0.0445 0.24764862417431
0.0445 0.247654179699002
0.0445 0.247659735223693
0.0445 0.247665290748385
0.0445 0.247670846273076
0.0445 0.247676401797768
0.0445 0.247681957322459
0.0445 0.247687512847151
0.0445 0.247693068371842
0.0445 0.247698623896534
0.0445 0.247704179421225
0.0445 0.247709734945917
0.0445 0.247715290470609
0.0445 0.2477208459953
0.0445 0.247726401519992
0.0445 0.247731957044683
0.0445 0.247737512569375
0.0445 0.247743068094066
0.0445 0.247748623618758
0.0445 0.247754179143449
0.0445 0.247759734668141
0.0445 0.247765290192832
0.0445 0.247770845717524
0.0445 0.247776401242215
0.0445 0.247781956766907
0.0445 0.247787512291598
0.0445 0.24779306781629
0.0445 0.247798623340981
0.0445 0.247804178865673
0.0445 0.247809734390364
0.0445 0.247815289915056
0.0445 0.247820845439748
0.0445 0.247826400964439
0.0445 0.247831956489131
0.0445 0.247837512013822
0.0445 0.247843067538514
0.0445 0.247848623063205
0.0445 0.247854178587897
0.0445 0.247859734112588
0.0445 0.24786528963728
0.0445 0.247870845161971
0.0445 0.247876400686663
0.0445 0.247881956211354
0.0445 0.247887511736046
0.0445 0.247893067260737
0.0445 0.247898622785429
0.0445 0.24790417831012
0.0445 0.247909733834812
0.0445 0.247915289359504
0.0445 0.247920844884195
0.0445 0.247926400408887
0.0445 0.247931955933578
0.0445 0.24793751145827
0.0445 0.247943066982961
0.0445 0.247948622507653
0.0445 0.247954178032344
0.0445 0.247959733557036
0.0445 0.247965289081727
0.0445 0.247970844606419
0.0445 0.24797640013111
0.0445 0.247981955655802
0.0445 0.247987511180493
0.0445 0.247993066705185
0.0445 0.247998622229876
0.0445 0.248004177754568
0.0445 0.24800973327926
0.0445 0.248015288803951
0.0445 0.248020844328643
0.0445 0.248026399853334
0.0445 0.248031955378026
0.0445 0.248037510902717
0.0445 0.248043066427409
0.0445 0.2480486219521
0.0445 0.248054177476792
0.0445 0.248059733001483
0.0445 0.248065288526175
0.0445 0.248070844050866
0.0445 0.248076399575558
0.0445 0.248081955100249
0.0445 0.248087510624941
0.0445 0.248093066149633
0.0445 0.248098621674324
0.0445 0.248104177199016
0.0445 0.248109732723707
0.0445 0.248115288248399
0.0445 0.24812084377309
0.0445 0.248126399297782
0.0445 0.248131954822473
0.0445 0.248137510347165
0.0445 0.248143065871856
0.0445 0.248148621396548
0.0445 0.248154176921239
0.0445 0.248159732445931
0.0445 0.248165287970622
0.0445 0.248170843495314
0.0445 0.248176399020005
0.0445 0.248181954544697
0.0445 0.248187510069389
0.0445 0.24819306559408
0.0445 0.248198621118772
0.0445 0.248204176643463
0.0445 0.248209732168155
0.0445 0.248215287692846
0.0445 0.248220843217538
0.0445 0.248226398742229
0.0445 0.248231954266921
0.0445 0.248237509791612
0.0445 0.248243065316304
0.0445 0.248248620840995
0.0445 0.248254176365687
0.0445 0.248259731890378
0.0445 0.24826528741507
0.0445 0.248270842939761
0.0445 0.248276398464453
0.0445 0.248281953989145
0.0445 0.248287509513836
0.0445 0.248293065038528
0.0445 0.248298620563219
0.0445 0.248304176087911
0.0445 0.248309731612602
0.0445 0.248315287137294
0.0445 0.248320842661985
0.0445 0.248326398186677
0.0445 0.248331953711368
0.0445 0.24833750923606
0.0445 0.248343064760751
0.0445 0.248348620285443
0.0445 0.248354175810134
0.0445 0.248359731334826
0.0445 0.248365286859517
0.0445 0.248370842384209
0.0445 0.248376397908901
0.0445 0.248381953433592
0.0445 0.248387508958284
0.0445 0.248393064482975
0.0445 0.248398620007667
0.0445 0.248404175532358
0.0445 0.24840973105705
0.0445 0.248415286581741
0.0445 0.248420842106433
0.0445 0.248426397631124
0.0445 0.248431953155816
0.0445 0.248437508680507
0.0445 0.248443064205199
0.0445 0.24844861972989
0.0445 0.248454175254582
0.0445 0.248459730779273
0.0445 0.248465286303965
0.0445 0.248470841828656
0.0445 0.248476397353348
0.0445 0.24848195287804
0.0445 0.248487508402731
0.0445 0.248493063927423
0.0445 0.248498619452114
0.0445 0.248504174976806
0.0445 0.248509730501497
0.0445 0.248515286026189
0.0445 0.24852084155088
0.0445 0.248526397075572
0.0445 0.248531952600263
0.0445 0.248537508124955
0.0445 0.248543063649646
0.0445 0.248548619174338
0.0445 0.248554174699029
0.0445 0.248559730223721
0.0445 0.248565285748413
0.0445 0.248570841273104
0.0445 0.248576396797796
0.0445 0.248581952322487
0.0445 0.248587507847179
0.0445 0.24859306337187
0.0445 0.248598618896562
0.0445 0.248604174421253
0.0445 0.248609729945945
0.0445 0.248615285470636
0.0445 0.248620840995328
0.0445 0.248626396520019
0.0445 0.248631952044711
0.0445 0.248637507569402
0.0445 0.248643063094094
0.0445 0.248648618618785
0.0445 0.248654174143477
0.0445 0.248659729668169
0.0445 0.24866528519286
0.0445 0.248670840717552
0.0445 0.248676396242243
0.0445 0.248681951766935
0.0445 0.248687507291626
0.0445 0.248693062816318
0.0445 0.248698618341009
0.0445 0.248704173865701
0.0445 0.248709729390392
0.0445 0.248715284915084
0.0445 0.248720840439775
0.0445 0.248726395964467
0.0445 0.248731951489158
0.0445 0.24873750701385
0.0445 0.248743062538541
0.0445 0.248748618063233
0.0445 0.248754173587925
0.0445 0.248759729112616
0.0445 0.248765284637308
0.0445 0.248770840161999
0.0445 0.248776395686691
0.0445 0.248781951211382
0.0445 0.248787506736074
0.0445 0.248793062260765
0.0445 0.248798617785457
0.0445 0.248804173310148
0.0445 0.24880972883484
0.0445 0.248815284359531
0.0445 0.248820839884223
0.0445 0.248826395408914
0.0445 0.248831950933606
0.0445 0.248837506458297
0.0445 0.248843061982989
0.0445 0.248848617507681
0.0445 0.248854173032372
0.0446 0.248859728557064
0.0446 0.248865284081755
0.0446 0.248870839606447
0.0446 0.248876395131138
0.0446 0.24888195065583
0.0446 0.248887506180521
0.0446 0.248893061705213
0.0446 0.248898617229904
0.0446 0.248904172754596
0.0446 0.248909728279287
0.0446 0.248915283803979
0.0446 0.24892083932867
0.0446 0.248926394853362
0.0446 0.248931950378053
0.0446 0.248937505902745
0.0446 0.248943061427437
0.0446 0.248948616952128
0.0446 0.24895417247682
0.0446 0.248959728001511
0.0446 0.248965283526203
0.0446 0.248970839050894
0.0446 0.248976394575586
0.0446 0.248981950100277
0.0446 0.248987505624969
0.0446 0.24899306114966
0.0446 0.248998616674352
0.0446 0.249004172199043
0.0446 0.249009727723735
0.0446 0.249015283248426
0.0446 0.249020838773118
0.0446 0.249026394297809
0.0446 0.249031949822501
0.0446 0.249037505347193
0.0446 0.249043060871884
0.0446 0.249048616396576
0.0446 0.249054171921267
0.0446 0.249059727445959
0.0446 0.24906528297065
0.0446 0.249070838495342
0.0446 0.249076394020033
0.0446 0.249081949544725
0.0446 0.249087505069416
0.0446 0.249093060594108
0.0446 0.249098616118799
0.0446 0.249104171643491
0.0446 0.249109727168182
0.0446 0.249115282692874
0.0446 0.249120838217565
0.0446 0.249126393742257
0.0446 0.249131949266949
0.0446 0.24913750479164
0.0446 0.249143060316332
0.0446 0.249148615841023
0.0446 0.249154171365715
0.0446 0.249159726890406
0.0446 0.249165282415098
0.0446 0.249170837939789
0.0446 0.249176393464481
0.0446 0.249181948989172
0.0446 0.249187504513864
0.0446 0.249193060038555
0.0446 0.249198615563247
0.0446 0.249204171087938
0.0446 0.24920972661263
0.0446 0.249215282137321
0.0446 0.249220837662013
0.0446 0.249226393186705
0.0446 0.249231948711396
0.0446 0.249237504236088
0.0446 0.249243059760779
0.0446 0.249248615285471
0.0446 0.249254170810162
0.0446 0.249259726334854
0.0446 0.249265281859545
0.0446 0.249270837384237
0.0446 0.249276392908928
0.0446 0.24928194843362
0.0446 0.249287503958311
0.0446 0.249293059483003
0.0446 0.249298615007694
0.0446 0.249304170532386
0.0446 0.249309726057077
0.0446 0.249315281581769
0.0446 0.249320837106461
0.0446 0.249326392631152
0.0446 0.249331948155844
0.0446 0.249337503680535
0.0446 0.249343059205227
0.0446 0.249348614729918
0.0446 0.24935417025461
0.0446 0.249359725779301
0.0446 0.249365281303993
0.0446 0.249370836828684
0.0446 0.249376392353376
0.0446 0.249381947878067
0.0446 0.249387503402759
0.0446 0.24939305892745
0.0446 0.249398614452142
0.0446 0.249404169976833
0.0446 0.249409725501525
0.0446 0.249415281026217
0.0446 0.249420836550908
0.0446 0.2494263920756
0.0446 0.249431947600291
0.0446 0.249437503124983
0.0446 0.249443058649674
0.0446 0.249448614174366
0.0446 0.249454169699057
0.0446 0.249459725223749
0.0446 0.24946528074844
0.0446 0.249470836273132
0.0446 0.249476391797823
0.0446 0.249481947322515
0.0446 0.249487502847206
0.0446 0.249493058371898
0.0446 0.249498613896589
0.0446 0.249504169421281
0.0446 0.249509724945973
0.0446 0.249515280470664
0.0446 0.249520835995356
0.0446 0.249526391520047
0.0446 0.249531947044739
0.0446 0.24953750256943
0.0446 0.249543058094122
0.0446 0.249548613618813
0.0446 0.249554169143505
0.0446 0.249559724668196
0.0446 0.249565280192888
0.0446 0.249570835717579
0.0446 0.249576391242271
0.0446 0.249581946766962
0.0446 0.249587502291654
0.0446 0.249593057816345
0.0446 0.249598613341037
0.0446 0.249604168865729
0.0446 0.24960972439042
0.0446 0.249615279915112
0.0446 0.249620835439803
0.0446 0.249626390964495
0.0446 0.249631946489186
0.0446 0.249637502013878
0.0446 0.249643057538569
0.0446 0.249648613063261
0.0446 0.249654168587952
0.0446 0.249659724112644
0.0446 0.249665279637335
0.0446 0.249670835162027
0.0446 0.249676390686718
0.0446 0.24968194621141
0.0446 0.249687501736101
0.0446 0.249693057260793
0.0446 0.249698612785484
0.0446 0.249704168310176
0.0446 0.249709723834868
0.0446 0.249715279359559
0.0446 0.249720834884251
0.0446 0.249726390408942
0.0446 0.249731945933634
0.0446 0.249737501458325
0.0446 0.249743056983017
0.0446 0.249748612507708
0.0446 0.2497541680324
0.0446 0.249759723557091
0.0446 0.249765279081783
0.0446 0.249770834606474
0.0446 0.249776390131166
0.0446 0.249781945655857
0.0446 0.249787501180549
0.0446 0.249793056705241
0.0446 0.249798612229932
0.0446 0.249804167754624
0.0446 0.249809723279315
0.0446 0.249815278804007
0.0446 0.249820834328698
0.0446 0.24982638985339
0.0446 0.249831945378081
0.0446 0.249837500902773
0.0446 0.249843056427464
0.0446 0.249848611952156
0.0446 0.249854167476847
0.0446 0.249859723001539
0.0446 0.24986527852623
0.0446 0.249870834050922
0.0446 0.249876389575613
0.0446 0.249881945100305
0.0446 0.249887500624997
0.0446 0.249893056149688
0.0446 0.24989861167438
0.0446 0.249904167199071
0.0446 0.249909722723763
0.0446 0.249915278248454
0.0446 0.249920833773146
0.0446 0.249926389297837
0.0446 0.249931944822529
0.0446 0.24993750034722
0.0446 0.249943055871912
0.0446 0.249948611396603
0.0446 0.249954166921295
0.0446 0.249959722445986
0.0446 0.249965277970678
0.0446 0.249970833495369
0.0446 0.249976389020061
0.0446 0.249981944544753
0.0446 0.249987500069444
0.0446 0.249993055594136
0.0446 0.249998611118827
0.0446 0.250004166643519
0.0446 0.25000972216821
0.0446 0.250015277692902
0.0446 0.250020833217593
0.0446 0.250026388742285
0.0446 0.250031944266976
0.0446 0.250037499791668
0.0446 0.250043055316359
0.0446 0.250048610841051
0.0446 0.250054166365742
0.0446 0.250059721890434
0.0446 0.250065277415126
0.0446 0.250070832939817
0.0446 0.250076388464509
0.0446 0.2500819439892
0.0446 0.250087499513892
0.0446 0.250093055038583
0.0446 0.250098610563275
0.0446 0.250104166087966
0.0446 0.250109721612658
0.0446 0.250115277137349
0.0446 0.250120832662041
0.0446 0.250126388186732
0.0446 0.250131943711424
0.0446 0.250137499236115
0.0446 0.250143054760807
0.0446 0.250148610285498
0.0446 0.25015416581019
0.0446 0.250159721334882
0.0446 0.250165276859573
0.0446 0.250170832384265
0.0446 0.250176387908956
0.0446 0.250181943433648
0.0446 0.250187498958339
0.0446 0.250193054483031
0.0446 0.250198610007722
0.0446 0.250204165532414
0.0446 0.250209721057105
0.0446 0.250215276581797
0.0446 0.250220832106488
0.0446 0.25022638763118
0.0446 0.250231943155871
0.0446 0.250237498680563
0.0446 0.250243054205254
0.0446 0.250248609729946
0.0446 0.250254165254637
0.0446 0.250259720779329
0.0446 0.250265276304021
0.0446 0.250270831828712
0.0446 0.250276387353404
0.0446 0.250281942878095
0.0446 0.250287498402787
0.0446 0.250293053927478
0.0446 0.25029860945217
0.0446 0.250304164976861
0.0446 0.250309720501553
0.0446 0.250315276026244
0.0446 0.250320831550936
0.0446 0.250326387075627
0.0446 0.250331942600319
0.0446 0.25033749812501
0.0446 0.250343053649702
0.0446 0.250348609174393
0.0446 0.250354164699085
0.0446 0.250359720223777
0.0446 0.250365275748468
0.0446 0.25037083127316
0.0446 0.250376386797851
0.0446 0.250381942322543
0.0446 0.250387497847234
0.0446 0.250393053371926
0.0447 0.250398608896617
0.0447 0.250404164421309
0.0447 0.250409719946
0.0447 0.250415275470692
0.0447 0.250420830995383
0.0447 0.250426386520075
0.0447 0.250431942044766
0.0447 0.250437497569458
0.0447 0.250443053094149
0.0447 0.250448608618841
0.0447 0.250454164143532
0.0447 0.250459719668224
0.0447 0.250465275192916
0.0447 0.250470830717607
0.0447 0.250476386242299
0.0447 0.25048194176699
0.0447 0.250487497291682
0.0447 0.250493052816373
0.0447 0.250498608341065
0.0447 0.250504163865756
0.0447 0.250509719390448
0.0447 0.250515274915139
0.0447 0.250520830439831
0.0447 0.250526385964522
0.0447 0.250531941489214
0.0447 0.250537497013905
0.0447 0.250543052538597
0.0447 0.250548608063289
0.0447 0.25055416358798
0.0447 0.250559719112672
0.0447 0.250565274637363
0.0447 0.250570830162055
0.0447 0.250576385686746
0.0447 0.250581941211438
0.0447 0.250587496736129
0.0447 0.250593052260821
0.0447 0.250598607785512
0.0447 0.250604163310204
0.0447 0.250609718834895
0.0447 0.250615274359587
0.0447 0.250620829884278
0.0447 0.25062638540897
0.0447 0.250631940933661
0.0447 0.250637496458353
0.0447 0.250643051983045
0.0447 0.250648607507736
0.0447 0.250654163032428
0.0447 0.250659718557119
0.0447 0.250665274081811
0.0447 0.250670829606502
0.0447 0.250676385131194
0.0447 0.250681940655885
0.0447 0.250687496180577
0.0447 0.250693051705268
0.0447 0.25069860722996
0.0447 0.250704162754651
0.0447 0.250709718279343
0.0447 0.250715273804034
0.0447 0.250720829328726
0.0447 0.250726384853417
0.0447 0.250731940378109
0.0447 0.250737495902801
0.0447 0.250743051427492
0.0447 0.250748606952184
0.0447 0.250754162476875
0.0447 0.250759718001567
0.0447 0.250765273526258
0.0447 0.25077082905095
0.0447 0.250776384575641
0.0447 0.250781940100333
0.0447 0.250787495625024
0.0447 0.250793051149716
0.0447 0.250798606674407
0.0447 0.250804162199099
0.0447 0.25080971772379
0.0447 0.250815273248482
0.0447 0.250820828773173
0.0447 0.250826384297865
0.0447 0.250831939822557
0.0447 0.250837495347248
0.0447 0.25084305087194
0.0447 0.250848606396631
0.0447 0.250854161921323
0.0447 0.250859717446014
0.0447 0.250865272970706
0.0447 0.250870828495397
0.0447 0.250876384020089
0.0447 0.25088193954478
0.0447 0.250887495069472
0.0447 0.250893050594163
0.0447 0.250898606118855
0.0447 0.250904161643546
0.0447 0.250909717168238
0.0447 0.25091527269293
0.0447 0.250920828217621
0.0447 0.250926383742313
0.0447 0.250931939267004
0.0447 0.250937494791696
0.0447 0.250943050316387
0.0447 0.250948605841079
0.0447 0.25095416136577
0.0447 0.250959716890462
0.0447 0.250965272415153
0.0447 0.250970827939845
0.0447 0.250976383464536
0.0447 0.250981938989228
0.0447 0.250987494513919
0.0447 0.250993050038611
0.0447 0.250998605563302
0.0447 0.251004161087994
0.0447 0.251009716612686
0.0447 0.251015272137377
0.0447 0.251020827662069
0.0447 0.25102638318676
0.0447 0.251031938711452
0.0447 0.251037494236143
0.0447 0.251043049760835
0.0447 0.251048605285526
0.0447 0.251054160810218
0.0447 0.251059716334909
0.0447 0.251065271859601
0.0447 0.251070827384292
0.0447 0.251076382908984
0.0447 0.251081938433675
0.0447 0.251087493958367
0.0447 0.251093049483058
0.0447 0.25109860500775
0.0447 0.251104160532442
0.0447 0.251109716057133
0.0447 0.251115271581825
0.0447 0.251120827106516
0.0447 0.251126382631208
0.0447 0.251131938155899
0.0447 0.251137493680591
0.0447 0.251143049205282
0.0447 0.251148604729974
0.0447 0.251154160254665
0.0447 0.251159715779357
0.0447 0.251165271304048
0.0447 0.25117082682874
0.0447 0.251176382353431
0.0447 0.251181937878123
0.0447 0.251187493402814
0.0447 0.251193048927506
0.0447 0.251198604452197
0.0447 0.251204159976889
0.0447 0.251209715501581
0.0447 0.251215271026272
0.0447 0.251220826550964
0.0447 0.251226382075655
0.0447 0.251231937600347
0.0447 0.251237493125038
0.0447 0.25124304864973
0.0447 0.251248604174421
0.0447 0.251254159699113
0.0447 0.251259715223804
0.0447 0.251265270748496
0.0447 0.251270826273187
0.0447 0.251276381797879
0.0447 0.25128193732257
0.0447 0.251287492847262
0.0447 0.251293048371953
0.0447 0.251298603896645
0.0447 0.251304159421337
0.0447 0.251309714946028
0.0447 0.25131527047072
0.0447 0.251320825995411
0.0447 0.251326381520103
0.0447 0.251331937044794
0.0447 0.251337492569486
0.0447 0.251343048094177
0.0447 0.251348603618869
0.0447 0.25135415914356
0.0447 0.251359714668252
0.0447 0.251365270192943
0.0447 0.251370825717635
0.0447 0.251376381242326
0.0447 0.251381936767018
0.0447 0.251387492291709
0.0447 0.251393047816401
0.0447 0.251398603341093
0.0447 0.251404158865784
0.0447 0.251409714390476
0.0447 0.251415269915167
0.0447 0.251420825439859
0.0447 0.25142638096455
0.0447 0.251431936489242
0.0447 0.251437492013933
0.0447 0.251443047538625
0.0447 0.251448603063316
0.0447 0.251454158588008
0.0447 0.251459714112699
0.0447 0.251465269637391
0.0447 0.251470825162082
0.0447 0.251476380686774
0.0447 0.251481936211465
0.0447 0.251487491736157
0.0447 0.251493047260849
0.0447 0.25149860278554
0.0447 0.251504158310232
0.0447 0.251509713834923
0.0447 0.251515269359615
0.0447 0.251520824884306
0.0447 0.251526380408998
0.0447 0.251531935933689
0.0447 0.251537491458381
0.0447 0.251543046983072
0.0447 0.251548602507764
0.0447 0.251554158032455
0.0447 0.251559713557147
0.0447 0.251565269081838
0.0447 0.25157082460653
0.0447 0.251576380131221
0.0447 0.251581935655913
0.0447 0.251587491180605
0.0447 0.251593046705296
0.0447 0.251598602229988
0.0447 0.251604157754679
0.0447 0.251609713279371
0.0447 0.251615268804062
0.0447 0.251620824328754
0.0447 0.251626379853445
0.0447 0.251631935378137
0.0447 0.251637490902828
0.0447 0.25164304642752
0.0447 0.251648601952211
0.0447 0.251654157476903
0.0447 0.251659713001594
0.0447 0.251665268526286
0.0447 0.251670824050977
0.0447 0.251676379575669
0.0447 0.251681935100361
0.0447 0.251687490625052
0.0447 0.251693046149744
0.0447 0.251698601674435
0.0447 0.251704157199127
0.0447 0.251709712723818
0.0447 0.25171526824851
0.0447 0.251720823773201
0.0447 0.251726379297893
0.0447 0.251731934822584
0.0447 0.251737490347276
0.0447 0.251743045871967
0.0447 0.251748601396659
0.0447 0.25175415692135
0.0447 0.251759712446042
0.0447 0.251765267970734
0.0447 0.251770823495425
0.0447 0.251776379020117
0.0447 0.251781934544808
0.0447 0.2517874900695
0.0447 0.251793045594191
0.0447 0.251798601118883
0.0447 0.251804156643574
0.0447 0.251809712168266
0.0447 0.251815267692957
0.0447 0.251820823217649
0.0447 0.25182637874234
0.0447 0.251831934267032
0.0447 0.251837489791723
0.0447 0.251843045316415
0.0447 0.251848600841106
0.0448 0.251854156365798
0.0448 0.25185971189049
0.0448 0.251865267415181
0.0448 0.251870822939873
0.0448 0.251876378464564
0.0448 0.251881933989256
0.0448 0.251887489513947
0.0448 0.251893045038639
0.0448 0.25189860056333
0.0448 0.251904156088022
0.0448 0.251909711612713
0.0448 0.251915267137405
0.0448 0.251920822662096
0.0448 0.251926378186788
0.0448 0.251931933711479
0.0448 0.251937489236171
0.0448 0.251943044760862
0.0448 0.251948600285554
0.0448 0.251954155810245
0.0448 0.251959711334937
0.0448 0.251965266859629
0.0448 0.25197082238432
0.0448 0.251976377909012
0.0448 0.251981933433703
0.0448 0.251987488958395
0.0448 0.251993044483086
0.0448 0.251998600007778
0.0448 0.252004155532469
0.0448 0.252009711057161
0.0448 0.252015266581852
0.0448 0.252020822106544
0.0448 0.252026377631235
0.0448 0.252031933155927
0.0448 0.252037488680618
0.0448 0.25204304420531
0.0448 0.252048599730001
0.0448 0.252054155254693
0.0448 0.252059710779385
0.0448 0.252065266304076
0.0448 0.252070821828768
0.0448 0.252076377353459
0.0448 0.252081932878151
0.0448 0.252087488402842
0.0448 0.252093043927534
0.0448 0.252098599452225
0.0448 0.252104154976917
0.0448 0.252109710501608
0.0448 0.2521152660263
0.0448 0.252120821550991
0.0448 0.252126377075683
0.0448 0.252131932600374
0.0448 0.252137488125066
0.0448 0.252143043649758
0.0448 0.252148599174449
0.0448 0.252154154699141
0.0448 0.252159710223832
0.0448 0.252165265748524
0.0448 0.252170821273215
0.0448 0.252176376797907
0.0448 0.252181932322598
0.0448 0.25218748784729
0.0448 0.252193043371981
0.0448 0.252198598896673
0.0448 0.252204154421364
0.0448 0.252209709946056
0.0448 0.252215265470747
0.0448 0.252220820995439
0.0448 0.25222637652013
0.0448 0.252231932044822
0.0448 0.252237487569514
0.0448 0.252243043094205
0.0448 0.252248598618897
0.0448 0.252254154143588
0.0448 0.25225970966828
0.0448 0.252265265192971
0.0448 0.252270820717663
0.0448 0.252276376242354
0.0448 0.252281931767046
0.0448 0.252287487291737
0.0448 0.252293042816429
0.0448 0.25229859834112
0.0448 0.252304153865812
0.0448 0.252309709390503
0.0448 0.252315264915195
0.0448 0.252320820439886
0.0448 0.252326375964578
0.0448 0.25233193148927
0.0448 0.252337487013961
0.0448 0.252343042538653
0.0448 0.252348598063344
0.0448 0.252354153588036
0.0448 0.252359709112727
0.0448 0.252365264637419
0.0448 0.25237082016211
0.0448 0.252376375686802
0.0448 0.252381931211493
0.0448 0.252387486736185
0.0448 0.252393042260876
0.0448 0.252398597785568
0.0448 0.252404153310259
0.0448 0.252409708834951
0.0448 0.252415264359642
0.0448 0.252420819884334
0.0448 0.252426375409026
0.0448 0.252431930933717
0.0448 0.252437486458409
0.0448 0.2524430419831
0.0448 0.252448597507792
0.0448 0.252454153032483
0.0448 0.252459708557175
0.0448 0.252465264081866
0.0448 0.252470819606558
0.0448 0.252476375131249
0.0448 0.252481930655941
0.0448 0.252487486180632
0.0448 0.252493041705324
0.0448 0.252498597230015
0.0448 0.252504152754707
0.0448 0.252509708279398
0.0448 0.25251526380409
0.0448 0.252520819328782
0.0448 0.252526374853473
0.0448 0.252531930378165
0.0448 0.252537485902856
0.0448 0.252543041427548
0.0448 0.252548596952239
0.0448 0.252554152476931
0.0448 0.252559708001622
0.0448 0.252565263526314
0.0448 0.252570819051005
0.0448 0.252576374575697
0.0448 0.252581930100388
0.0448 0.25258748562508
0.0448 0.252593041149771
0.0448 0.252598596674463
0.0448 0.252604152199154
0.0448 0.252609707723846
0.0448 0.252615263248538
0.0448 0.252620818773229
0.0448 0.252626374297921
0.0448 0.252631929822612
0.0448 0.252637485347304
0.0448 0.252643040871995
0.0448 0.252648596396687
0.0448 0.252654151921378
0.0448 0.25265970744607
0.0448 0.252665262970761
0.0448 0.252670818495453
0.0448 0.252676374020144
0.0448 0.252681929544836
0.0448 0.252687485069527
0.0448 0.252693040594219
0.0448 0.25269859611891
0.0448 0.252704151643602
0.0448 0.252709707168293
0.0448 0.252715262692985
0.0448 0.252720818217677
0.0448 0.252726373742368
0.0448 0.25273192926706
0.0448 0.252737484791751
0.0448 0.252743040316443
0.0448 0.252748595841134
0.0448 0.252754151365826
0.0448 0.252759706890517
0.0448 0.252765262415209
0.0448 0.2527708179399
0.0448 0.252776373464592
0.0448 0.252781928989283
0.0448 0.252787484513975
0.0448 0.252793040038666
0.0448 0.252798595563358
0.0448 0.252804151088049
0.0448 0.252809706612741
0.0448 0.252815262137433
0.0448 0.252820817662124
0.0448 0.252826373186816
0.0448 0.252831928711507
0.0448 0.252837484236199
0.0448 0.25284303976089
0.0448 0.252848595285582
0.0448 0.252854150810273
0.0448 0.252859706334965
0.0448 0.252865261859656
0.0448 0.252870817384348
0.0448 0.252876372909039
0.0448 0.252881928433731
0.0448 0.252887483958422
0.0448 0.252893039483114
0.0448 0.252898595007805
0.0448 0.252904150532497
0.0448 0.252909706057189
0.0448 0.25291526158188
0.0448 0.252920817106572
0.0448 0.252926372631263
0.0448 0.252931928155955
0.0448 0.252937483680646
0.0448 0.252943039205338
0.0448 0.252948594730029
0.0448 0.252954150254721
0.0448 0.252959705779412
0.0448 0.252965261304104
0.0448 0.252970816828795
0.0448 0.252976372353487
0.0448 0.252981927878178
0.0448 0.25298748340287
0.0448 0.252993038927562
0.0448 0.252998594452253
0.0448 0.253004149976945
0.0448 0.253009705501636
0.0448 0.253015261026328
0.0448 0.253020816551019
0.0448 0.253026372075711
0.0448 0.253031927600402
0.0448 0.253037483125094
0.0448 0.253043038649785
0.0448 0.253048594174477
0.0448 0.253054149699168
0.0448 0.25305970522386
0.0448 0.253065260748551
0.0448 0.253070816273243
0.0448 0.253076371797934
0.0448 0.253081927322626
0.0448 0.253087482847318
0.0448 0.253093038372009
0.0448 0.253098593896701
0.0448 0.253104149421392
0.0448 0.253109704946084
0.0448 0.253115260470775
0.0448 0.253120815995467
0.0448 0.253126371520158
0.0448 0.25313192704485
0.0448 0.253137482569541
0.0448 0.253143038094233
0.0448 0.253148593618924
0.0448 0.253154149143616
0.0448 0.253159704668307
0.0448 0.253165260192999
0.0448 0.25317081571769
0.0448 0.253176371242382
0.0448 0.253181926767074
0.0448 0.253187482291765
0.0448 0.253193037816457
0.0448 0.253198593341148
0.0448 0.25320414886584
0.0448 0.253209704390531
0.0448 0.253215259915223
0.0448 0.253220815439914
0.0448 0.253226370964606
0.0448 0.253231926489297
0.0448 0.253237482013989
0.0448 0.25324303753868
0.0448 0.253248593063372
0.0448 0.253254148588063
0.0448 0.253259704112755
0.0448 0.253265259637446
0.0448 0.253270815162138
0.0448 0.25327637068683
0.0448 0.253281926211521
0.0448 0.253287481736213
0.0448 0.253293037260904
0.0448 0.253298592785596
0.0448 0.253304148310287
0.0448 0.253309703834979
0.0448 0.25331525935967
0.0448 0.253320814884362
0.0448 0.253326370409053
0.0448 0.253331925933745
0.0448 0.253337481458436
0.0448 0.253343036983128
0.0448 0.253348592507819
0.0448 0.253354148032511
0.0448 0.253359703557202
0.0448 0.253365259081894
0.0448 0.253370814606586
0.0448 0.253376370131277
0.0449 0.253381925655969
0.0449 0.25338748118066
0.0449 0.253393036705352
0.0449 0.253398592230043
0.0449 0.253404147754735
0.0449 0.253409703279426
0.0449 0.253415258804118
0.0449 0.253420814328809
0.0449 0.253426369853501
0.0449 0.253431925378192
0.0449 0.253437480902884
0.0449 0.253443036427575
0.0449 0.253448591952267
0.0449 0.253454147476958
0.0449 0.25345970300165
0.0449 0.253465258526342
0.0449 0.253470814051033
0.0449 0.253476369575725
0.0449 0.253481925100416
0.0449 0.253487480625108
0.0449 0.253493036149799
0.0449 0.253498591674491
0.0449 0.253504147199182
0.0449 0.253509702723874
0.0449 0.253515258248565
0.0449 0.253520813773257
0.0449 0.253526369297948
0.0449 0.25353192482264
0.0449 0.253537480347331
0.0449 0.253543035872023
0.0449 0.253548591396714
0.0449 0.253554146921406
0.0449 0.253559702446098
0.0449 0.253565257970789
0.0449 0.253570813495481
0.0449 0.253576369020172
0.0449 0.253581924544864
0.0449 0.253587480069555
0.0449 0.253593035594247
0.0449 0.253598591118938
0.0449 0.25360414664363
0.0449 0.253609702168321
0.0449 0.253615257693013
0.0449 0.253620813217704
0.0449 0.253626368742396
0.0449 0.253631924267087
0.0449 0.253637479791779
0.0449 0.25364303531647
0.0449 0.253648590841162
0.0449 0.253654146365854
0.0449 0.253659701890545
0.0449 0.253665257415237
0.0449 0.253670812939928
0.0449 0.25367636846462
0.0449 0.253681923989311
0.0449 0.253687479514003
0.0449 0.253693035038694
0.0449 0.253698590563386
0.0449 0.253704146088077
0.0449 0.253709701612769
0.0449 0.25371525713746
0.0449 0.253720812662152
0.0449 0.253726368186843
0.0449 0.253731923711535
0.0449 0.253737479236226
0.0449 0.253743034760918
0.0449 0.25374859028561
0.0449 0.253754145810301
0.0449 0.253759701334993
0.0449 0.253765256859684
0.0449 0.253770812384376
0.0449 0.253776367909067
0.0449 0.253781923433759
0.0449 0.25378747895845
0.0449 0.253793034483142
0.0449 0.253798590007833
0.0449 0.253804145532525
0.0449 0.253809701057216
0.0449 0.253815256581908
0.0449 0.253820812106599
0.0449 0.253826367631291
0.0449 0.253831923155982
0.0449 0.253837478680674
0.0449 0.253843034205366
0.0449 0.253848589730057
0.0449 0.253854145254749
0.0449 0.25385970077944
0.0449 0.253865256304132
0.0449 0.253870811828823
0.0449 0.253876367353515
0.0449 0.253881922878206
0.0449 0.253887478402898
0.0449 0.253893033927589
0.0449 0.253898589452281
0.0449 0.253904144976972
0.0449 0.253909700501664
0.0449 0.253915256026355
0.0449 0.253920811551047
0.0449 0.253926367075738
0.0449 0.25393192260043
0.0449 0.253937478125122
0.0449 0.253943033649813
0.0449 0.253948589174505
0.0449 0.253954144699196
0.0449 0.253959700223888
0.0449 0.253965255748579
0.0449 0.253970811273271
0.0449 0.253976366797962
0.0449 0.253981922322654
0.0449 0.253987477847345
0.0449 0.253993033372037
0.0449 0.253998588896728
0.0449 0.25400414442142
0.0449 0.254009699946111
0.0449 0.254015255470803
0.0449 0.254020810995494
0.0449 0.254026366520186
0.0449 0.254031922044878
0.0449 0.254037477569569
0.0449 0.254043033094261
0.0449 0.254048588618952
0.0449 0.254054144143644
0.0449 0.254059699668335
0.0449 0.254065255193027
0.0449 0.254070810717718
0.0449 0.25407636624241
0.0449 0.254081921767101
0.0449 0.254087477291793
0.0449 0.254093032816484
0.0449 0.254098588341176
0.0449 0.254104143865867
0.0449 0.254109699390559
0.0449 0.25411525491525
0.0449 0.254120810439942
0.0449 0.254126365964634
0.0449 0.254131921489325
0.0449 0.254137477014017
0.0449 0.254143032538708
0.0449 0.2541485880634
0.0449 0.254154143588091
0.0449 0.254159699112783
0.0449 0.254165254637474
0.0449 0.254170810162166
0.0449 0.254176365686857
0.0449 0.254181921211549
0.0449 0.25418747673624
0.0449 0.254193032260932
0.0449 0.254198587785623
0.0449 0.254204143310315
0.0449 0.254209698835006
0.0449 0.254215254359698
0.0449 0.25422080988439
0.0449 0.254226365409081
0.0449 0.254231920933773
0.0449 0.254237476458464
0.0449 0.254243031983156
0.0449 0.254248587507847
0.0449 0.254254143032539
0.0449 0.25425969855723
0.0449 0.254265254081922
0.0449 0.254270809606613
0.0449 0.254276365131305
0.0449 0.254281920655996
0.0449 0.254287476180688
0.0449 0.254293031705379
0.0449 0.254298587230071
0.0449 0.254304142754762
0.0449 0.254309698279454
0.0449 0.254315253804146
0.0449 0.254320809328837
0.0449 0.254326364853529
0.0449 0.25433192037822
0.0449 0.254337475902912
0.0449 0.254343031427603
0.0449 0.254348586952295
0.0449 0.254354142476986
0.0449 0.254359698001678
0.0449 0.254365253526369
0.0449 0.254370809051061
0.0449 0.254376364575752
0.0449 0.254381920100444
0.0449 0.254387475625135
0.0449 0.254393031149827
0.0449 0.254398586674518
0.0449 0.25440414219921
0.0449 0.254409697723902
0.0449 0.254415253248593
0.0449 0.254420808773285
0.0449 0.254426364297976
0.0449 0.254431919822668
0.0449 0.254437475347359
0.0449 0.254443030872051
0.0449 0.254448586396742
0.0449 0.254454141921434
0.0449 0.254459697446125
0.0449 0.254465252970817
0.0449 0.254470808495508
0.0449 0.2544763640202
0.0449 0.254481919544891
0.0449 0.254487475069583
0.0449 0.254493030594274
0.0449 0.254498586118966
0.0449 0.254504141643658
0.0449 0.254509697168349
0.0449 0.254515252693041
0.0449 0.254520808217732
0.0449 0.254526363742424
0.0449 0.254531919267115
0.0449 0.254537474791807
0.0449 0.254543030316498
0.0449 0.25454858584119
0.0449 0.254554141365881
0.0449 0.254559696890573
0.0449 0.254565252415264
0.0449 0.254570807939956
0.0449 0.254576363464647
0.0449 0.254581918989339
0.0449 0.254587474514031
0.0449 0.254593030038722
0.0449 0.254598585563414
0.0449 0.254604141088105
0.0449 0.254609696612797
0.0449 0.254615252137488
0.0449 0.25462080766218
0.0449 0.254626363186871
0.0449 0.254631918711563
0.0449 0.254637474236254
0.0449 0.254643029760946
0.0449 0.254648585285637
0.0449 0.254654140810329
0.0449 0.25465969633502
0.0449 0.254665251859712
0.0449 0.254670807384403
0.0449 0.254676362909095
0.0449 0.254681918433786
0.0449 0.254687473958478
0.0449 0.25469302948317
0.0449 0.254698585007861
0.0449 0.254704140532553
0.0449 0.254709696057244
0.0449 0.254715251581936
0.0449 0.254720807106627
0.0449 0.254726362631319
0.0449 0.25473191815601
0.0449 0.254737473680702
0.0449 0.254743029205393
0.0449 0.254748584730085
0.0449 0.254754140254776
0.0449 0.254759695779468
0.0449 0.254765251304159
0.0449 0.254770806828851
0.0449 0.254776362353542
0.0449 0.254781917878234
0.0449 0.254787473402926
0.0449 0.254793028927617
0.0449 0.254798584452309
0.0449 0.254804139977
0.0449 0.254809695501692
0.0449 0.254815251026383
0.0449 0.254820806551075
0.0449 0.254826362075766
0.0449 0.254831917600458
0.0449 0.254837473125149
0.0449 0.254843028649841
0.0449 0.254848584174532
0.0449 0.254854139699224
0.0449 0.254859695223915
0.0449 0.254865250748607
0.0449 0.254870806273298
0.0449 0.25487636179799
0.0449 0.254881917322682
0.0449 0.254887472847373
0.0449 0.254893028372065
0.0449 0.254898583896756
0.045 0.254904139421448
0.045 0.254909694946139
0.045 0.254915250470831
0.045 0.254920805995522
0.045 0.254926361520214
0.045 0.254931917044905
0.045 0.254937472569597
0.045 0.254943028094288
0.045 0.25494858361898
0.045 0.254954139143671
0.045 0.254959694668363
0.045 0.254965250193054
0.045 0.254970805717746
0.045 0.254976361242438
0.045 0.254981916767129
0.045 0.254987472291821
0.045 0.254993027816512
0.045 0.254998583341204
0.045 0.255004138865895
0.045 0.255009694390587
0.045 0.255015249915278
0.045 0.25502080543997
0.045 0.255026360964661
0.045 0.255031916489353
0.045 0.255037472014044
0.045 0.255043027538736
0.045 0.255048583063427
0.045 0.255054138588119
0.045 0.25505969411281
0.045 0.255065249637502
0.045 0.255070805162194
0.045 0.255076360686885
0.045 0.255081916211577
0.045 0.255087471736268
0.045 0.25509302726096
0.045 0.255098582785651
0.045 0.255104138310343
0.045 0.255109693835034
0.045 0.255115249359726
0.045 0.255120804884417
0.045 0.255126360409109
0.045 0.2551319159338
0.045 0.255137471458492
0.045 0.255143026983183
0.045 0.255148582507875
0.045 0.255154138032566
0.045 0.255159693557258
0.045 0.25516524908195
0.045 0.255170804606641
0.045 0.255176360131333
0.045 0.255181915656024
0.045 0.255187471180716
0.045 0.255193026705407
0.045 0.255198582230099
0.045 0.25520413775479
0.045 0.255209693279482
0.045 0.255215248804173
0.045 0.255220804328865
0.045 0.255226359853556
0.045 0.255231915378248
0.045 0.255237470902939
0.045 0.255243026427631
0.045 0.255248581952322
0.045 0.255254137477014
0.045 0.255259693001706
0.045 0.255265248526397
0.045 0.255270804051089
0.045 0.25527635957578
0.045 0.255281915100472
0.045 0.255287470625163
0.045 0.255293026149855
0.045 0.255298581674546
0.045 0.255304137199238
0.045 0.255309692723929
0.045 0.255315248248621
0.045 0.255320803773312
0.045 0.255326359298004
0.045 0.255331914822695
0.045 0.255337470347387
0.045 0.255343025872079
0.045 0.25534858139677
0.045 0.255354136921462
0.045 0.255359692446153
0.045 0.255365247970845
0.045 0.255370803495536
0.045 0.255376359020228
0.045 0.255381914544919
0.045 0.255387470069611
0.045 0.255393025594302
0.045 0.255398581118994
0.045 0.255404136643685
0.045 0.255409692168377
0.045 0.255415247693068
0.045 0.25542080321776
0.045 0.255426358742451
0.045 0.255431914267143
0.045 0.255437469791835
0.045 0.255443025316526
0.045 0.255448580841218
0.045 0.255454136365909
0.045 0.255459691890601
0.045 0.255465247415292
0.045 0.255470802939984
0.045 0.255476358464675
0.045 0.255481913989367
0.045 0.255487469514058
0.045 0.25549302503875
0.045 0.255498580563441
0.045 0.255504136088133
0.045 0.255509691612824
0.045 0.255515247137516
0.045 0.255520802662207
0.045 0.255526358186899
0.045 0.255531913711591
0.045 0.255537469236282
0.045 0.255543024760974
0.045 0.255548580285665
0.045 0.255554135810357
0.045 0.255559691335048
0.045 0.25556524685974
0.045 0.255570802384431
0.045 0.255576357909123
0.045 0.255581913433814
0.045 0.255587468958506
0.045 0.255593024483197
0.045 0.255598580007889
0.045 0.25560413553258
0.045 0.255609691057272
0.045 0.255615246581963
0.045 0.255620802106655
0.045 0.255626357631347
0.045 0.255631913156038
0.045 0.25563746868073
0.045 0.255643024205421
0.045 0.255648579730113
0.045 0.255654135254804
0.045 0.255659690779496
0.045 0.255665246304187
0.045 0.255670801828879
0.045 0.25567635735357
0.045 0.255681912878262
0.045 0.255687468402953
0.045 0.255693023927645
0.045 0.255698579452336
0.045 0.255704134977028
0.045 0.255709690501719
0.045 0.255715246026411
0.045 0.255720801551102
0.045 0.255726357075794
0.045 0.255731912600486
0.045 0.255737468125177
0.045 0.255743023649869
0.045 0.25574857917456
0.045 0.255754134699252
0.045 0.255759690223943
0.045 0.255765245748635
0.045 0.255770801273326
0.045 0.255776356798018
0.045 0.255781912322709
0.045 0.255787467847401
0.045 0.255793023372092
0.045 0.255798578896784
0.045 0.255804134421475
0.045 0.255809689946167
0.045 0.255815245470858
0.045 0.25582080099555
0.045 0.255826356520242
0.045 0.255831912044933
0.045 0.255837467569625
0.045 0.255843023094316
0.045 0.255848578619008
0.045 0.255854134143699
0.045 0.255859689668391
0.045 0.255865245193082
0.045 0.255870800717774
0.045 0.255876356242465
0.045 0.255881911767157
0.045 0.255887467291848
0.045 0.25589302281654
0.045 0.255898578341231
0.045 0.255904133865923
0.045 0.255909689390614
0.045 0.255915244915306
0.045 0.255920800439998
0.045 0.255926355964689
0.045 0.255931911489381
0.045 0.255937467014072
0.045 0.255943022538764
0.045 0.255948578063455
0.045 0.255954133588147
0.045 0.255959689112838
0.045 0.25596524463753
0.045 0.255970800162221
0.045 0.255976355686913
0.045 0.255981911211604
0.045 0.255987466736296
0.045 0.255993022260987
0.045 0.255998577785679
0.045 0.25600413331037
0.045 0.256009688835062
0.045 0.256015244359754
0.045 0.256020799884445
0.045 0.256026355409137
0.045 0.256031910933828
0.045 0.25603746645852
0.045 0.256043021983211
0.045 0.256048577507903
0.045 0.256054133032594
0.045 0.256059688557286
0.045 0.256065244081977
0.045 0.256070799606669
0.045 0.25607635513136
0.045 0.256081910656052
0.045 0.256087466180743
0.045 0.256093021705435
0.045 0.256098577230126
0.045 0.256104132754818
0.045 0.25610968827951
0.045 0.256115243804201
0.045 0.256120799328893
0.045 0.256126354853584
0.045 0.256131910378276
0.045 0.256137465902967
0.045 0.256143021427659
0.045 0.25614857695235
0.045 0.256154132477042
0.045 0.256159688001733
0.045 0.256165243526425
0.045 0.256170799051116
0.045 0.256176354575808
0.045 0.256181910100499
0.045 0.256187465625191
0.045 0.256193021149883
0.045 0.256198576674574
0.045 0.256204132199266
0.045 0.256209687723957
0.045 0.256215243248649
0.045 0.25622079877334
0.045 0.256226354298032
0.045 0.256231909822723
0.045 0.256237465347415
0.045 0.256243020872106
0.045 0.256248576396798
0.045 0.256254131921489
0.045 0.256259687446181
0.045 0.256265242970872
0.045 0.256270798495564
0.045 0.256276354020255
0.045 0.256281909544947
0.045 0.256287465069639
0.045 0.25629302059433
0.045 0.256298576119022
0.045 0.256304131643713
0.045 0.256309687168405
0.045 0.256315242693096
0.0451 0.256320798217788
0.0451 0.256326353742479
0.0451 0.256331909267171
0.0451 0.256337464791862
0.0451 0.256343020316554
0.0451 0.256348575841245
0.0451 0.256354131365937
0.0451 0.256359686890628
0.0451 0.25636524241532
0.0451 0.256370797940011
0.0451 0.256376353464703
0.0451 0.256381908989395
0.0451 0.256387464514086
0.0451 0.256393020038778
0.0451 0.256398575563469
0.0451 0.256404131088161
0.0451 0.256409686612852
0.0451 0.256415242137544
0.0451 0.256420797662235
0.0451 0.256426353186927
0.0451 0.256431908711618
0.0451 0.25643746423631
0.0451 0.256443019761001
0.0451 0.256448575285693
0.0451 0.256454130810384
0.0451 0.256459686335076
0.0451 0.256465241859767
0.0451 0.256470797384459
0.0451 0.25647635290915
0.0451 0.256481908433842
0.0451 0.256487463958534
0.0451 0.256493019483225
0.0451 0.256498575007917
0.0451 0.256504130532608
0.0451 0.2565096860573
0.0451 0.256515241581991
0.0451 0.256520797106683
0.0451 0.256526352631374
0.0451 0.256531908156066
0.0451 0.256537463680757
0.0451 0.256543019205449
0.0451 0.25654857473014
0.0451 0.256554130254832
0.0451 0.256559685779523
0.0451 0.256565241304215
0.0451 0.256570796828907
0.0451 0.256576352353598
0.0451 0.25658190787829
0.0451 0.256587463402981
0.0451 0.256593018927673
0.0451 0.256598574452364
0.0451 0.256604129977056
0.0451 0.256609685501747
0.0451 0.256615241026439
0.0451 0.25662079655113
0.0451 0.256626352075822
0.0451 0.256631907600513
0.0451 0.256637463125205
0.0451 0.256643018649896
0.0451 0.256648574174588
0.0451 0.256654129699279
0.0451 0.256659685223971
0.0451 0.256665240748663
0.0451 0.256670796273354
0.0451 0.256676351798046
0.0451 0.256681907322737
0.0451 0.256687462847429
0.0451 0.25669301837212
0.0451 0.256698573896812
0.0451 0.256704129421503
0.0451 0.256709684946195
0.0451 0.256715240470886
0.0451 0.256720795995578
0.0451 0.256726351520269
0.0451 0.256731907044961
0.0451 0.256737462569652
0.0451 0.256743018094344
0.0451 0.256748573619035
0.0451 0.256754129143727
0.0451 0.256759684668419
0.0451 0.25676524019311
0.0451 0.256770795717802
0.0451 0.256776351242493
0.0451 0.256781906767185
0.0451 0.256787462291876
0.0451 0.256793017816568
0.0451 0.256798573341259
0.0451 0.256804128865951
0.0451 0.256809684390642
0.0451 0.256815239915334
0.0451 0.256820795440025
0.0451 0.256826350964717
0.0451 0.256831906489408
0.0451 0.2568374620141
0.0451 0.256843017538791
0.0451 0.256848573063483
0.0451 0.256854128588175
0.0451 0.256859684112866
0.0451 0.256865239637558
0.0451 0.256870795162249
0.0451 0.256876350686941
0.0451 0.256881906211632
0.0451 0.256887461736324
0.0451 0.256893017261015
0.0451 0.256898572785707
0.0451 0.256904128310398
0.0451 0.25690968383509
0.0451 0.256915239359781
0.0451 0.256920794884473
0.0451 0.256926350409164
0.0451 0.256931905933856
0.0451 0.256937461458547
0.0451 0.256943016983239
0.0451 0.256948572507931
0.0451 0.256954128032622
0.0451 0.256959683557314
0.0451 0.256965239082005
0.0451 0.256970794606697
0.0451 0.256976350131388
0.0451 0.25698190565608
0.0451 0.256987461180771
0.0451 0.256993016705463
0.0451 0.256998572230154
0.0451 0.257004127754846
0.0451 0.257009683279537
0.0451 0.257015238804229
0.0451 0.25702079432892
0.0451 0.257026349853612
0.0451 0.257031905378303
0.0451 0.257037460902995
0.0451 0.257043016427687
0.0451 0.257048571952378
0.0451 0.25705412747707
0.0451 0.257059683001761
0.0451 0.257065238526453
0.0451 0.257070794051144
0.0451 0.257076349575836
0.0451 0.257081905100527
0.0451 0.257087460625219
0.0451 0.25709301614991
0.0451 0.257098571674602
0.0451 0.257104127199293
0.0451 0.257109682723985
0.0451 0.257115238248676
0.0451 0.257120793773368
0.0451 0.257126349298059
0.0451 0.257131904822751
0.0451 0.257137460347443
0.0451 0.257143015872134
0.0451 0.257148571396826
0.0451 0.257154126921517
0.0451 0.257159682446209
0.0451 0.2571652379709
0.0451 0.257170793495592
0.0451 0.257176349020283
0.0451 0.257181904544975
0.0451 0.257187460069666
0.0451 0.257193015594358
0.0451 0.257198571119049
0.0451 0.257204126643741
0.0451 0.257209682168432
0.0451 0.257215237693124
0.0451 0.257220793217815
0.0451 0.257226348742507
0.0451 0.257231904267198
0.0451 0.25723745979189
0.0451 0.257243015316582
0.0451 0.257248570841273
0.0451 0.257254126365965
0.0451 0.257259681890656
0.0451 0.257265237415348
0.0451 0.257270792940039
0.0451 0.257276348464731
0.0451 0.257281903989422
0.0451 0.257287459514114
0.0451 0.257293015038805
0.0451 0.257298570563497
0.0451 0.257304126088188
0.0451 0.25730968161288
0.0451 0.257315237137571
0.0451 0.257320792662263
0.0451 0.257326348186954
0.0451 0.257331903711646
0.0451 0.257337459236338
0.0451 0.257343014761029
0.0451 0.257348570285721
0.0451 0.257354125810412
0.0451 0.257359681335104
0.0451 0.257365236859795
0.0451 0.257370792384487
0.0451 0.257376347909178
0.0451 0.25738190343387
0.0451 0.257387458958561
0.0451 0.257393014483253
0.0451 0.257398570007944
0.0451 0.257404125532636
0.0451 0.257409681057327
0.0451 0.257415236582019
0.0451 0.257420792106711
0.0451 0.257426347631402
0.0451 0.257431903156094
0.0451 0.257437458680785
0.0451 0.257443014205477
0.0451 0.257448569730168
0.0451 0.25745412525486
0.0451 0.257459680779551
0.0451 0.257465236304243
0.0451 0.257470791828934
0.0451 0.257476347353626
0.0451 0.257481902878317
0.0451 0.257487458403009
0.0451 0.2574930139277
0.0451 0.257498569452392
0.0451 0.257504124977083
0.0451 0.257509680501775
0.0451 0.257515236026467
0.0451 0.257520791551158
0.0451 0.25752634707585
0.0451 0.257531902600541
0.0451 0.257537458125233
0.0451 0.257543013649924
0.0451 0.257548569174616
0.0451 0.257554124699307
0.0451 0.257559680223999
0.0451 0.25756523574869
0.0451 0.257570791273382
0.0451 0.257576346798073
0.0451 0.257581902322765
0.0451 0.257587457847456
0.0451 0.257593013372148
0.0451 0.257598568896839
0.0451 0.257604124421531
0.0451 0.257609679946223
0.0451 0.257615235470914
0.0451 0.257620790995606
0.0451 0.257626346520297
0.0451 0.257631902044989
0.0451 0.25763745756968
0.0451 0.257643013094372
0.0451 0.257648568619063
0.0451 0.257654124143755
0.0451 0.257659679668446
0.0451 0.257665235193138
0.0451 0.257670790717829
0.0451 0.257676346242521
0.0451 0.257681901767212
0.0451 0.257687457291904
0.0451 0.257693012816595
0.0451 0.257698568341287
0.0451 0.257704123865979
0.0451 0.25770967939067
0.0452 0.257715234915362
0.0452 0.257720790440053
0.0452 0.257726345964745
0.0452 0.257731901489436
0.0452 0.257737457014128
0.0452 0.257743012538819
0.0452 0.257748568063511
0.0452 0.257754123588202
0.0452 0.257759679112894
0.0452 0.257765234637585
0.0452 0.257770790162277
0.0452 0.257776345686968
0.0452 0.25778190121166
0.0452 0.257787456736352
0.0452 0.257793012261043
0.0452 0.257798567785735
0.0452 0.257804123310426
0.0452 0.257809678835118
0.0452 0.257815234359809
0.0452 0.257820789884501
0.0452 0.257826345409192
0.0452 0.257831900933884
0.0452 0.257837456458575
0.0452 0.257843011983267
0.0452 0.257848567507958
0.0452 0.25785412303265
0.0452 0.257859678557341
0.0452 0.257865234082033
0.0452 0.257870789606724
0.0452 0.257876345131416
0.0452 0.257881900656107
0.0452 0.257887456180799
0.0452 0.257893011705491
0.0452 0.257898567230182
0.0452 0.257904122754874
0.0452 0.257909678279565
0.0452 0.257915233804257
0.0452 0.257920789328948
0.0452 0.25792634485364
0.0452 0.257931900378331
0.0452 0.257937455903023
0.0452 0.257943011427714
0.0452 0.257948566952406
0.0452 0.257954122477097
0.0452 0.257959678001789
0.0452 0.25796523352648
0.0452 0.257970789051172
0.0452 0.257976344575863
0.0452 0.257981900100555
0.0452 0.257987455625247
0.0452 0.257993011149938
0.0452 0.25799856667463
0.0452 0.258004122199321
0.0452 0.258009677724013
0.0452 0.258015233248704
0.0452 0.258020788773396
0.0452 0.258026344298087
0.0452 0.258031899822779
0.0452 0.25803745534747
0.0452 0.258043010872162
0.0452 0.258048566396853
0.0452 0.258054121921545
0.0452 0.258059677446236
0.0452 0.258065232970928
0.0452 0.258070788495619
0.0452 0.258076344020311
0.0452 0.258081899545003
0.0452 0.258087455069694
0.0452 0.258093010594386
0.0452 0.258098566119077
0.0452 0.258104121643769
0.0452 0.25810967716846
0.0452 0.258115232693152
0.0452 0.258120788217843
0.0452 0.258126343742535
0.0452 0.258131899267226
0.0452 0.258137454791918
0.0452 0.258143010316609
0.0452 0.258148565841301
0.0452 0.258154121365992
0.0452 0.258159676890684
0.0452 0.258165232415375
0.0452 0.258170787940067
0.0452 0.258176343464758
0.0452 0.25818189898945
0.0452 0.258187454514142
0.0452 0.258193010038833
0.0452 0.258198565563525
0.0452 0.258204121088216
0.0452 0.258209676612908
0.0452 0.258215232137599
0.0452 0.258220787662291
0.0452 0.258226343186982
0.0452 0.258231898711674
0.0452 0.258237454236365
0.0452 0.258243009761057
0.0452 0.258248565285748
0.0452 0.25825412081044
0.0452 0.258259676335131
0.0452 0.258265231859823
0.0452 0.258270787384515
0.0452 0.258276342909206
0.0452 0.258281898433898
0.0452 0.258287453958589
0.0452 0.258293009483281
0.0452 0.258298565007972
0.0452 0.258304120532664
0.0452 0.258309676057355
0.0452 0.258315231582047
0.0452 0.258320787106738
0.0452 0.25832634263143
0.0452 0.258331898156121
0.0452 0.258337453680813
0.0452 0.258343009205504
0.0452 0.258348564730196
0.0452 0.258354120254887
0.0452 0.258359675779579
0.0452 0.258365231304271
0.0452 0.258370786828962
0.0452 0.258376342353654
0.0452 0.258381897878345
0.0452 0.258387453403037
0.0452 0.258393008927728
0.0452 0.25839856445242
0.0452 0.258404119977111
0.0452 0.258409675501803
0.0452 0.258415231026494
0.0452 0.258420786551186
0.0452 0.258426342075877
0.0452 0.258431897600569
0.0452 0.25843745312526
0.0452 0.258443008649952
0.0452 0.258448564174643
0.0452 0.258454119699335
0.0452 0.258459675224027
0.0452 0.258465230748718
0.0452 0.25847078627341
0.0452 0.258476341798101
0.0452 0.258481897322793
0.0452 0.258487452847484
0.0452 0.258493008372176
0.0452 0.258498563896867
0.0452 0.258504119421559
0.0452 0.25850967494625
0.0452 0.258515230470942
0.0452 0.258520785995633
0.0452 0.258526341520325
0.0452 0.258531897045016
0.0452 0.258537452569708
0.0452 0.258543008094399
0.0452 0.258548563619091
0.0452 0.258554119143783
0.0452 0.258559674668474
0.0452 0.258565230193166
0.0452 0.258570785717857
0.0452 0.258576341242549
0.0452 0.25858189676724
0.0452 0.258587452291932
0.0452 0.258593007816623
0.0452 0.258598563341315
0.0452 0.258604118866006
0.0452 0.258609674390698
0.0452 0.258615229915389
0.0452 0.258620785440081
0.0452 0.258626340964772
0.0452 0.258631896489464
0.0452 0.258637452014156
0.0452 0.258643007538847
0.0452 0.258648563063539
0.0452 0.25865411858823
0.0452 0.258659674112922
0.0452 0.258665229637613
0.0452 0.258670785162305
0.0452 0.258676340686996
0.0452 0.258681896211688
0.0452 0.258687451736379
0.0452 0.258693007261071
0.0452 0.258698562785762
0.0452 0.258704118310454
0.0452 0.258709673835145
0.0452 0.258715229359837
0.0452 0.258720784884528
0.0452 0.25872634040922
0.0452 0.258731895933911
0.0452 0.258737451458603
0.0452 0.258743006983295
0.0452 0.258748562507986
0.0452 0.258754118032678
0.0452 0.258759673557369
0.0452 0.258765229082061
0.0452 0.258770784606752
0.0452 0.258776340131444
0.0452 0.258781895656135
0.0452 0.258787451180827
0.0452 0.258793006705518
0.0452 0.25879856223021
0.0452 0.258804117754901
0.0452 0.258809673279593
0.0452 0.258815228804284
0.0452 0.258820784328976
0.0452 0.258826339853667
0.0452 0.258831895378359
0.0452 0.258837450903051
0.0452 0.258843006427742
0.0452 0.258848561952434
0.0452 0.258854117477125
0.0452 0.258859673001817
0.0452 0.258865228526508
0.0452 0.2588707840512
0.0452 0.258876339575891
0.0452 0.258881895100583
0.0452 0.258887450625274
0.0452 0.258893006149966
0.0452 0.258898561674657
0.0452 0.258904117199349
0.0452 0.25890967272404
0.0452 0.258915228248732
0.0452 0.258920783773423
0.0452 0.258926339298115
0.0452 0.258931894822807
0.0452 0.258937450347498
0.0452 0.25894300587219
0.0452 0.258948561396881
0.0452 0.258954116921573
0.0452 0.258959672446264
0.0452 0.258965227970956
0.0452 0.258970783495647
0.0452 0.258976339020339
0.0452 0.25898189454503
0.0452 0.258987450069722
0.0452 0.258993005594413
0.0452 0.258998561119105
0.0452 0.259004116643796
0.0452 0.259009672168488
0.0452 0.25901522769318
0.0452 0.259020783217871
0.0452 0.259026338742563
0.0452 0.259031894267254
0.0452 0.259037449791946
0.0452 0.259043005316637
0.0452 0.259048560841329
0.0452 0.25905411636602
0.0452 0.259059671890712
0.0452 0.259065227415403
0.0452 0.259070782940095
0.0452 0.259076338464786
0.0452 0.259081893989478
0.0452 0.259087449514169
0.0452 0.259093005038861
0.0452 0.259098560563552
0.0452 0.259104116088244
0.0452 0.259109671612935
0.0452 0.259115227137627
0.0452 0.259120782662319
0.0452 0.25912633818701
0.0452 0.259131893711702
0.0452 0.259137449236393
0.0452 0.259143004761085
0.0452 0.259148560285776
0.0452 0.259154115810468
0.0452 0.259159671335159
0.0452 0.259165226859851
0.0452 0.259170782384542
0.0452 0.259176337909234
0.0453 0.259181893433925
0.0453 0.259187448958617
0.0453 0.259193004483308
0.0453 0.259198560008
0.0453 0.259204115532691
0.0453 0.259209671057383
0.0453 0.259215226582075
0.0453 0.259220782106766
0.0453 0.259226337631458
0.0453 0.259231893156149
0.0453 0.259237448680841
0.0453 0.259243004205532
0.0453 0.259248559730224
0.0453 0.259254115254915
0.0453 0.259259670779607
0.0453 0.259265226304298
0.0453 0.25927078182899
0.0453 0.259276337353681
0.0453 0.259281892878373
0.0453 0.259287448403064
0.0453 0.259293003927756
0.0453 0.259298559452447
0.0453 0.259304114977139
0.0453 0.259309670501831
0.0453 0.259315226026522
0.0453 0.259320781551214
0.0453 0.259326337075905
0.0453 0.259331892600597
0.0453 0.259337448125288
0.0453 0.25934300364998
0.0453 0.259348559174671
0.0453 0.259354114699363
0.0453 0.259359670224054
0.0453 0.259365225748746
0.0453 0.259370781273437
0.0453 0.259376336798129
0.0453 0.25938189232282
0.0453 0.259387447847512
0.0453 0.259393003372204
0.0453 0.259398558896895
0.0453 0.259404114421587
0.0453 0.259409669946278
0.0453 0.25941522547097
0.0453 0.259420780995661
0.0453 0.259426336520353
0.0453 0.259431892045044
0.0453 0.259437447569736
0.0453 0.259443003094427
0.0453 0.259448558619119
0.0453 0.25945411414381
0.0453 0.259459669668502
0.0453 0.259465225193193
0.0453 0.259470780717885
0.0453 0.259476336242576
0.0453 0.259481891767268
0.0453 0.259487447291959
0.0453 0.259493002816651
0.0453 0.259498558341343
0.0453 0.259504113866034
0.0453 0.259509669390726
0.0453 0.259515224915417
0.0453 0.259520780440109
0.0453 0.2595263359648
0.0453 0.259531891489492
0.0453 0.259537447014183
0.0453 0.259543002538875
0.0453 0.259548558063566
0.0453 0.259554113588258
0.0453 0.259559669112949
0.0453 0.259565224637641
0.0453 0.259570780162332
0.0453 0.259576335687024
0.0453 0.259581891211715
0.0453 0.259587446736407
0.0453 0.259593002261099
0.0453 0.25959855778579
0.0453 0.259604113310482
0.0453 0.259609668835173
0.0453 0.259615224359865
0.0453 0.259620779884556
0.0453 0.259626335409248
0.0453 0.259631890933939
0.0453 0.259637446458631
0.0453 0.259643001983322
0.0453 0.259648557508014
0.0453 0.259654113032705
0.0453 0.259659668557397
0.0453 0.259665224082088
0.0453 0.25967077960678
0.0453 0.259676335131471
0.0453 0.259681890656163
0.0453 0.259687446180855
0.0453 0.259693001705546
0.0453 0.259698557230238
0.0453 0.259704112754929
0.0453 0.259709668279621
0.0453 0.259715223804312
0.0453 0.259720779329004
0.0453 0.259726334853695
0.0453 0.259731890378387
0.0453 0.259737445903078
0.0453 0.25974300142777
0.0453 0.259748556952461
0.0453 0.259754112477153
0.0453 0.259759668001844
0.0453 0.259765223526536
0.0453 0.259770779051227
0.0453 0.259776334575919
0.0453 0.259781890100611
0.0453 0.259787445625302
0.0453 0.259793001149994
0.0453 0.259798556674685
0.0453 0.259804112199377
0.0453 0.259809667724068
0.0453 0.25981522324876
0.0453 0.259820778773451
0.0453 0.259826334298143
0.0453 0.259831889822834
0.0453 0.259837445347526
0.0453 0.259843000872217
0.0453 0.259848556396909
0.0453 0.2598541119216
0.0453 0.259859667446292
0.0453 0.259865222970984
0.0453 0.259870778495675
0.0453 0.259876334020367
0.0453 0.259881889545058
0.0453 0.25988744506975
0.0453 0.259893000594441
0.0453 0.259898556119133
0.0453 0.259904111643824
0.0453 0.259909667168516
0.0453 0.259915222693207
0.0453 0.259920778217899
0.0453 0.25992633374259
0.0453 0.259931889267282
0.0453 0.259937444791973
0.0453 0.259943000316665
0.0453 0.259948555841356
0.0453 0.259954111366048
0.0453 0.25995966689074
0.0453 0.259965222415431
0.0453 0.259970777940123
0.0453 0.259976333464814
0.0453 0.259981888989506
0.0453 0.259987444514197
0.0453 0.259993000038889
0.0453 0.25999855556358
0.0453 0.260004111088272
0.0453 0.260009666612963
0.0453 0.260015222137655
0.0453 0.260020777662346
0.0453 0.260026333187038
0.0453 0.260031888711729
0.0453 0.260037444236421
0.0453 0.260042999761112
0.0453 0.260048555285804
0.0453 0.260054110810496
0.0453 0.260059666335187
0.0453 0.260065221859879
0.0453 0.26007077738457
0.0453 0.260076332909262
0.0453 0.260081888433953
0.0453 0.260087443958645
0.0453 0.260092999483336
0.0453 0.260098555008028
0.0453 0.260104110532719
0.0453 0.260109666057411
0.0453 0.260115221582102
0.0453 0.260120777106794
0.0453 0.260126332631485
0.0453 0.260131888156177
0.0453 0.260137443680868
0.0453 0.26014299920556
0.0453 0.260148554730252
0.0453 0.260154110254943
0.0453 0.260159665779635
0.0453 0.260165221304326
0.0453 0.260170776829018
0.0453 0.260176332353709
0.0453 0.260181887878401
0.0453 0.260187443403092
0.0453 0.260192998927784
0.0453 0.260198554452475
0.0453 0.260204109977167
0.0453 0.260209665501858
0.0453 0.26021522102655
0.0453 0.260220776551241
0.0453 0.260226332075933
0.0453 0.260231887600624
0.0453 0.260237443125316
0.0453 0.260242998650007
0.0453 0.260248554174699
0.0453 0.260254109699391
0.0453 0.260259665224082
0.0453 0.260265220748774
0.0453 0.260270776273465
0.0453 0.260276331798157
0.0453 0.260281887322848
0.0453 0.26028744284754
0.0453 0.260292998372231
0.0453 0.260298553896923
0.0453 0.260304109421614
0.0453 0.260309664946306
0.0453 0.260315220470997
0.0453 0.260320775995689
0.0453 0.26032633152038
0.0453 0.260331887045072
0.0453 0.260337442569763
0.0453 0.260342998094455
0.0453 0.260348553619147
0.0453 0.260354109143838
0.0453 0.26035966466853
0.0453 0.260365220193221
0.0453 0.260370775717913
0.0453 0.260376331242604
0.0453 0.260381886767296
0.0453 0.260387442291987
0.0453 0.260392997816679
0.0453 0.26039855334137
0.0453 0.260404108866062
0.0453 0.260409664390753
0.0453 0.260415219915445
0.0453 0.260420775440136
0.0453 0.260426330964828
0.0453 0.260431886489519
0.0453 0.260437442014211
0.0453 0.260442997538903
0.0453 0.260448553063594
0.0453 0.260454108588286
0.0453 0.260459664112977
0.0453 0.260465219637669
0.0453 0.26047077516236
0.0453 0.260476330687052
0.0453 0.260481886211743
0.0453 0.260487441736435
0.0453 0.260492997261126
0.0453 0.260498552785818
0.0453 0.260504108310509
0.0453 0.260509663835201
0.0454 0.260515219359892
0.0454 0.260520774884584
0.0454 0.260526330409275
0.0454 0.260531885933967
0.0454 0.260537441458659
0.0454 0.26054299698335
0.0454 0.260548552508042
0.0454 0.260554108032733
0.0454 0.260559663557425
0.0454 0.260565219082116
0.0454 0.260570774606808
0.0454 0.260576330131499
0.0454 0.260581885656191
0.0454 0.260587441180882
0.0454 0.260592996705574
0.0454 0.260598552230265
0.0454 0.260604107754957
0.0454 0.260609663279648
0.0454 0.26061521880434
0.0454 0.260620774329032
0.0454 0.260626329853723
0.0454 0.260631885378415
0.0454 0.260637440903106
0.0454 0.260642996427798
0.0454 0.260648551952489
0.0454 0.260654107477181
0.0454 0.260659663001872
0.0454 0.260665218526564
0.0454 0.260670774051255
0.0454 0.260676329575947
0.0454 0.260681885100638
0.0454 0.26068744062533
0.0454 0.260692996150021
0.0454 0.260698551674713
0.0454 0.260704107199404
0.0454 0.260709662724096
0.0454 0.260715218248788
0.0454 0.260720773773479
0.0454 0.260726329298171
0.0454 0.260731884822862
0.0454 0.260737440347554
0.0454 0.260742995872245
0.0454 0.260748551396937
0.0454 0.260754106921628
0.0454 0.26075966244632
0.0454 0.260765217971011
0.0454 0.260770773495703
0.0454 0.260776329020394
0.0454 0.260781884545086
0.0454 0.260787440069777
0.0454 0.260792995594469
0.0454 0.26079855111916
0.0454 0.260804106643852
0.0454 0.260809662168544
0.0454 0.260815217693235
0.0454 0.260820773217927
0.0454 0.260826328742618
0.0454 0.26083188426731
0.0454 0.260837439792001
0.0454 0.260842995316693
0.0454 0.260848550841384
0.0454 0.260854106366076
0.0454 0.260859661890767
0.0454 0.260865217415459
0.0454 0.26087077294015
0.0454 0.260876328464842
0.0454 0.260881883989533
0.0454 0.260887439514225
0.0454 0.260892995038916
0.0454 0.260898550563608
0.0454 0.2609041060883
0.0454 0.260909661612991
0.0454 0.260915217137683
0.0454 0.260920772662374
0.0454 0.260926328187066
0.0454 0.260931883711757
0.0454 0.260937439236449
0.0454 0.26094299476114
0.0454 0.260948550285832
0.0454 0.260954105810523
0.0454 0.260959661335215
0.0454 0.260965216859906
0.0454 0.260970772384598
0.0454 0.260976327909289
0.0454 0.260981883433981
0.0454 0.260987438958672
0.0454 0.260992994483364
0.0454 0.260998550008055
0.0454 0.261004105532747
0.0454 0.261009661057439
0.0454 0.26101521658213
0.0454 0.261020772106822
0.0454 0.261026327631513
0.0454 0.261031883156205
0.0454 0.261037438680896
0.0454 0.261042994205588
0.0454 0.261048549730279
0.0454 0.261054105254971
0.0454 0.261059660779662
0.0454 0.261065216304354
0.0454 0.261070771829045
0.0454 0.261076327353737
0.0454 0.261081882878428
0.0454 0.26108743840312
0.0454 0.261092993927812
0.0454 0.261098549452503
0.0454 0.261104104977195
0.0454 0.261109660501886
0.0454 0.261115216026578
0.0454 0.261120771551269
0.0454 0.261126327075961
0.0454 0.261131882600652
0.0454 0.261137438125344
0.0454 0.261142993650035
0.0454 0.261148549174727
0.0454 0.261154104699418
0.0454 0.26115966022411
0.0454 0.261165215748801
0.0454 0.261170771273493
0.0454 0.261176326798184
0.0454 0.261181882322876
0.0454 0.261187437847568
0.0454 0.261192993372259
0.0454 0.261198548896951
0.0454 0.261204104421642
0.0454 0.261209659946334
0.0454 0.261215215471025
0.0454 0.261220770995717
0.0454 0.261226326520408
0.0454 0.2612318820451
0.0454 0.261237437569791
0.0454 0.261242993094483
0.0454 0.261248548619174
0.0454 0.261254104143866
0.0454 0.261259659668557
0.0454 0.261265215193249
0.0454 0.26127077071794
0.0454 0.261276326242632
0.0454 0.261281881767324
0.0454 0.261287437292015
0.0454 0.261292992816707
0.0454 0.261298548341398
0.0454 0.26130410386609
0.0454 0.261309659390781
0.0454 0.261315214915473
0.0454 0.261320770440164
0.0454 0.261326325964856
0.0454 0.261331881489547
0.0454 0.261337437014239
0.0454 0.26134299253893
0.0454 0.261348548063622
0.0454 0.261354103588313
0.0454 0.261359659113005
0.0454 0.261365214637696
0.0454 0.261370770162388
0.0454 0.26137632568708
0.0454 0.261381881211771
0.0454 0.261387436736463
0.0454 0.261392992261154
0.0454 0.261398547785846
0.0454 0.261404103310537
0.0454 0.261409658835229
0.0454 0.26141521435992
0.0454 0.261420769884612
0.0454 0.261426325409303
0.0454 0.261431880933995
0.0454 0.261437436458686
0.0454 0.261442991983378
0.0454 0.261448547508069
0.0454 0.261454103032761
0.0454 0.261459658557452
0.0454 0.261465214082144
0.0454 0.261470769606836
0.0454 0.261476325131527
0.0454 0.261481880656219
0.0454 0.26148743618091
0.0454 0.261492991705602
0.0454 0.261498547230293
0.0454 0.261504102754985
0.0454 0.261509658279676
0.0454 0.261515213804368
0.0454 0.261520769329059
0.0454 0.261526324853751
0.0454 0.261531880378442
0.0454 0.261537435903134
0.0454 0.261542991427825
0.0454 0.261548546952517
0.0454 0.261554102477208
0.0454 0.2615596580019
0.0454 0.261565213526592
0.0454 0.261570769051283
0.0454 0.261576324575975
0.0454 0.261581880100666
0.0454 0.261587435625358
0.0454 0.261592991150049
0.0454 0.261598546674741
0.0454 0.261604102199432
0.0454 0.261609657724124
0.0454 0.261615213248815
0.0454 0.261620768773507
0.0454 0.261626324298198
0.0454 0.26163187982289
0.0454 0.261637435347581
0.0454 0.261642990872273
0.0454 0.261648546396964
0.0454 0.261654101921656
0.0454 0.261659657446348
0.0454 0.261665212971039
0.0454 0.261670768495731
0.0454 0.261676324020422
0.0454 0.261681879545114
0.0454 0.261687435069805
0.0454 0.261692990594497
0.0454 0.261698546119188
0.0454 0.26170410164388
0.0454 0.261709657168571
0.0454 0.261715212693263
0.0454 0.261720768217954
0.0454 0.261726323742646
0.0454 0.261731879267337
0.0454 0.261737434792029
0.0454 0.26174299031672
0.0454 0.261748545841412
0.0454 0.261754101366103
0.0454 0.261759656890795
0.0454 0.261765212415487
0.0454 0.261770767940178
0.0454 0.26177632346487
0.0454 0.261781878989561
0.0454 0.261787434514253
0.0454 0.261792990038944
0.0454 0.261798545563636
0.0454 0.261804101088327
0.0454 0.261809656613019
0.0454 0.26181521213771
0.0454 0.261820767662402
0.0454 0.261826323187093
0.0454 0.261831878711785
0.0454 0.261837434236476
0.0454 0.261842989761168
0.0454 0.26184854528586
0.0454 0.261854100810551
0.0454 0.261859656335243
0.0454 0.261865211859934
0.0454 0.261870767384626
0.0454 0.261876322909317
0.0454 0.261881878434009
0.0454 0.2618874339587
0.0454 0.261892989483392
0.0454 0.261898545008083
0.0454 0.261904100532775
0.0454 0.261909656057466
0.0454 0.261915211582158
0.0454 0.261920767106849
0.0454 0.261926322631541
0.0454 0.261931878156232
0.0454 0.261937433680924
0.0455 0.261942989205616
0.0455 0.261948544730307
0.0455 0.261954100254999
0.0455 0.26195965577969
0.0455 0.261965211304382
0.0455 0.261970766829073
0.0455 0.261976322353765
0.0455 0.261981877878456
0.0455 0.261987433403148
0.0455 0.261992988927839
0.0455 0.261998544452531
0.0455 0.262004099977222
0.0455 0.262009655501914
0.0455 0.262015211026605
0.0455 0.262020766551297
0.0455 0.262026322075988
0.0455 0.26203187760068
0.0455 0.262037433125372
0.0455 0.262042988650063
0.0455 0.262048544174755
0.0455 0.262054099699446
0.0455 0.262059655224138
0.0455 0.262065210748829
0.0455 0.262070766273521
0.0455 0.262076321798212
0.0455 0.262081877322904
0.0455 0.262087432847595
0.0455 0.262092988372287
0.0455 0.262098543896978
0.0455 0.26210409942167
0.0455 0.262109654946361
0.0455 0.262115210471053
0.0455 0.262120765995744
0.0455 0.262126321520436
0.0455 0.262131877045128
0.0455 0.262137432569819
0.0455 0.262142988094511
0.0455 0.262148543619202
0.0455 0.262154099143894
0.0455 0.262159654668585
0.0455 0.262165210193277
0.0455 0.262170765717968
0.0455 0.26217632124266
0.0455 0.262181876767351
0.0455 0.262187432292043
0.0455 0.262192987816734
0.0455 0.262198543341426
0.0455 0.262204098866117
0.0455 0.262209654390809
0.0455 0.262215209915501
0.0455 0.262220765440192
0.0455 0.262226320964884
0.0455 0.262231876489575
0.0455 0.262237432014267
0.0455 0.262242987538958
0.0455 0.26224854306365
0.0455 0.262254098588341
0.0455 0.262259654113033
0.0455 0.262265209637724
0.0455 0.262270765162416
0.0455 0.262276320687107
0.0455 0.262281876211799
0.0455 0.26228743173649
0.0455 0.262292987261182
0.0455 0.262298542785873
0.0455 0.262304098310565
0.0455 0.262309653835257
0.0455 0.262315209359948
0.0455 0.26232076488464
0.0455 0.262326320409331
0.0455 0.262331875934023
0.0455 0.262337431458714
0.0455 0.262342986983406
0.0455 0.262348542508097
0.0455 0.262354098032789
0.0455 0.26235965355748
0.0455 0.262365209082172
0.0455 0.262370764606863
0.0455 0.262376320131555
0.0455 0.262381875656246
0.0455 0.262387431180938
0.0455 0.262392986705629
0.0455 0.262398542230321
0.0455 0.262404097755012
0.0455 0.262409653279704
0.0455 0.262415208804396
0.0455 0.262420764329087
0.0455 0.262426319853779
0.0455 0.26243187537847
0.0455 0.262437430903162
0.0455 0.262442986427853
0.0455 0.262448541952545
0.0455 0.262454097477236
0.0455 0.262459653001928
0.0455 0.262465208526619
0.0455 0.262470764051311
0.0455 0.262476319576002
0.0455 0.262481875100694
0.0455 0.262487430625385
0.0455 0.262492986150077
0.0455 0.262498541674768
0.0455 0.26250409719946
0.0455 0.262509652724152
0.0455 0.262515208248843
0.0455 0.262520763773535
0.0455 0.262526319298226
0.0455 0.262531874822918
0.0455 0.262537430347609
0.0455 0.262542985872301
0.0455 0.262548541396992
0.0455 0.262554096921684
0.0455 0.262559652446375
0.0455 0.262565207971067
0.0455 0.262570763495758
0.0455 0.26257631902045
0.0455 0.262581874545141
0.0455 0.262587430069833
0.0455 0.262592985594524
0.0455 0.262598541119216
0.0455 0.262604096643907
0.0455 0.262609652168599
0.0455 0.262615207693291
0.0455 0.262620763217982
0.0455 0.262626318742674
0.0455 0.262631874267365
0.0455 0.262637429792057
0.0455 0.262642985316748
0.0455 0.26264854084144
0.0455 0.262654096366131
0.0455 0.262659651890823
0.0455 0.262665207415514
0.0455 0.262670762940206
0.0455 0.262676318464897
0.0455 0.262681873989589
0.0455 0.26268742951428
0.0455 0.262692985038972
0.0455 0.262698540563664
0.0455 0.262704096088355
0.0455 0.262709651613047
0.0455 0.262715207137738
0.0455 0.26272076266243
0.0455 0.262726318187121
0.0455 0.262731873711813
0.0455 0.262737429236504
0.0455 0.262742984761196
0.0455 0.262748540285887
0.0455 0.262754095810579
0.0455 0.26275965133527
0.0455 0.262765206859962
0.0455 0.262770762384653
0.0455 0.262776317909345
0.0455 0.262781873434036
0.0455 0.262787428958728
0.0455 0.26279298448342
0.0455 0.262798540008111
0.0455 0.262804095532803
0.0455 0.262809651057494
0.0455 0.262815206582186
0.0455 0.262820762106877
0.0455 0.262826317631569
0.0455 0.26283187315626
0.0455 0.262837428680952
0.0455 0.262842984205643
0.0455 0.262848539730335
0.0455 0.262854095255026
0.0455 0.262859650779718
0.0455 0.262865206304409
0.0455 0.262870761829101
0.0455 0.262876317353792
0.0455 0.262881872878484
0.0455 0.262887428403176
0.0455 0.262892983927867
0.0455 0.262898539452559
0.0455 0.26290409497725
0.0455 0.262909650501942
0.0455 0.262915206026633
0.0455 0.262920761551325
0.0455 0.262926317076016
0.0455 0.262931872600708
0.0455 0.262937428125399
0.0455 0.262942983650091
0.0455 0.262948539174782
0.0455 0.262954094699474
0.0455 0.262959650224165
0.0455 0.262965205748857
0.0455 0.262970761273548
0.0455 0.26297631679824
0.0455 0.262981872322932
0.0455 0.262987427847623
0.0455 0.262992983372315
0.0455 0.262998538897006
0.0455 0.263004094421698
0.0455 0.263009649946389
0.0455 0.263015205471081
0.0455 0.263020760995772
0.0455 0.263026316520464
0.0455 0.263031872045155
0.0455 0.263037427569847
0.0455 0.263042983094538
0.0455 0.26304853861923
0.0455 0.263054094143921
0.0455 0.263059649668613
0.0455 0.263065205193305
0.0455 0.263070760717996
0.0455 0.263076316242688
0.0455 0.263081871767379
0.0455 0.263087427292071
0.0455 0.263092982816762
0.0455 0.263098538341454
0.0455 0.263104093866145
0.0455 0.263109649390837
0.0456 0.263115204915528
0.0456 0.26312076044022
0.0456 0.263126315964911
0.0456 0.263131871489603
0.0456 0.263137427014294
0.0456 0.263142982538986
0.0456 0.263148538063677
0.0456 0.263154093588369
0.0456 0.263159649113061
0.0456 0.263165204637752
0.0456 0.263170760162444
0.0456 0.263176315687135
0.0456 0.263181871211827
0.0456 0.263187426736518
0.0456 0.26319298226121
0.0456 0.263198537785901
0.0456 0.263204093310593
0.0456 0.263209648835284
0.0456 0.263215204359976
0.0456 0.263220759884667
0.0456 0.263226315409359
0.0456 0.26323187093405
0.0456 0.263237426458742
0.0456 0.263242981983433
0.0456 0.263248537508125
0.0456 0.263254093032816
0.0456 0.263259648557508
0.0456 0.2632652040822
0.0456 0.263270759606891
0.0456 0.263276315131583
0.0456 0.263281870656274
0.0456 0.263287426180966
0.0456 0.263292981705657
0.0456 0.263298537230349
0.0456 0.26330409275504
0.0456 0.263309648279732
0.0456 0.263315203804423
0.0456 0.263320759329115
0.0456 0.263326314853806
0.0456 0.263331870378498
0.0456 0.263337425903189
0.0456 0.263342981427881
0.0456 0.263348536952572
0.0456 0.263354092477264
0.0456 0.263359648001956
0.0456 0.263365203526647
0.0456 0.263370759051339
0.0456 0.26337631457603
0.0456 0.263381870100722
0.0456 0.263387425625413
0.0456 0.263392981150105
0.0456 0.263398536674796
0.0456 0.263404092199488
0.0456 0.263409647724179
0.0456 0.263415203248871
0.0456 0.263420758773562
0.0456 0.263426314298254
0.0456 0.263431869822945
0.0456 0.263437425347637
0.0456 0.263442980872328
0.0456 0.26344853639702
0.0456 0.263454091921712
0.0456 0.263459647446403
0.0456 0.263465202971095
0.0456 0.263470758495786
0.0456 0.263476314020478
0.0456 0.263481869545169
0.0456 0.263487425069861
0.0456 0.263492980594552
0.0456 0.263498536119244
0.0456 0.263504091643935
0.0456 0.263509647168627
0.0456 0.263515202693318
0.0456 0.26352075821801
0.0456 0.263526313742701
0.0456 0.263531869267393
0.0456 0.263537424792084
0.0456 0.263542980316776
0.0456 0.263548535841468
0.0456 0.263554091366159
0.0456 0.263559646890851
0.0456 0.263565202415542
0.0456 0.263570757940234
0.0456 0.263576313464925
0.0456 0.263581868989617
0.0456 0.263587424514308
0.0456 0.263592980039
0.0456 0.263598535563691
0.0456 0.263604091088383
0.0456 0.263609646613074
0.0456 0.263615202137766
0.0456 0.263620757662457
0.0456 0.263626313187149
0.0456 0.26363186871184
0.0456 0.263637424236532
0.0456 0.263642979761224
0.0456 0.263648535285915
0.0456 0.263654090810607
0.0456 0.263659646335298
0.0456 0.26366520185999
0.0456 0.263670757384681
0.0456 0.263676312909373
0.0456 0.263681868434064
0.0456 0.263687423958756
0.0456 0.263692979483447
0.0456 0.263698535008139
0.0456 0.26370409053283
0.0456 0.263709646057522
0.0456 0.263715201582213
0.0456 0.263720757106905
0.0456 0.263726312631596
0.0456 0.263731868156288
0.0456 0.26373742368098
0.0456 0.263742979205671
0.0456 0.263748534730363
0.0456 0.263754090255054
0.0456 0.263759645779746
0.0456 0.263765201304437
0.0456 0.263770756829129
0.0456 0.26377631235382
0.0456 0.263781867878512
0.0456 0.263787423403203
0.0456 0.263792978927895
0.0456 0.263798534452586
0.0456 0.263804089977278
0.0456 0.263809645501969
0.0456 0.263815201026661
0.0456 0.263820756551352
0.0456 0.263826312076044
0.0456 0.263831867600736
0.0456 0.263837423125427
0.0456 0.263842978650119
0.0456 0.26384853417481
0.0456 0.263854089699502
0.0456 0.263859645224193
0.0456 0.263865200748885
0.0456 0.263870756273576
0.0456 0.263876311798268
0.0456 0.263881867322959
0.0456 0.263887422847651
0.0456 0.263892978372342
0.0456 0.263898533897034
0.0456 0.263904089421725
0.0456 0.263909644946417
0.0456 0.263915200471109
0.0456 0.2639207559958
0.0456 0.263926311520492
0.0456 0.263931867045183
0.0456 0.263937422569875
0.0456 0.263942978094566
0.0456 0.263948533619258
0.0456 0.263954089143949
0.0456 0.263959644668641
0.0456 0.263965200193332
0.0456 0.263970755718024
0.0456 0.263976311242715
0.0456 0.263981866767407
0.0456 0.263987422292098
0.0456 0.26399297781679
0.0456 0.263998533341481
0.0456 0.264004088866173
0.0456 0.264009644390864
0.0456 0.264015199915556
0.0456 0.264020755440248
0.0456 0.264026310964939
0.0456 0.264031866489631
0.0456 0.264037422014322
0.0456 0.264042977539014
0.0456 0.264048533063705
0.0456 0.264054088588397
0.0456 0.264059644113088
0.0456 0.26406519963778
0.0456 0.264070755162471
0.0456 0.264076310687163
0.0456 0.264081866211854
0.0456 0.264087421736546
0.0456 0.264092977261237
0.0456 0.264098532785929
0.0456 0.26410408831062
0.0456 0.264109643835312
0.0456 0.264115199360004
0.0456 0.264120754884695
0.0456 0.264126310409387
0.0456 0.264131865934078
0.0456 0.26413742145877
0.0456 0.264142976983461
0.0456 0.264148532508153
0.0456 0.264154088032844
0.0456 0.264159643557536
0.0456 0.264165199082227
0.0456 0.264170754606919
0.0456 0.26417631013161
0.0456 0.264181865656302
0.0456 0.264187421180993
0.0456 0.264192976705685
0.0456 0.264198532230376
0.0456 0.264204087755068
0.0456 0.26420964327976
0.0456 0.264215198804451
0.0456 0.264220754329143
0.0456 0.264226309853834
0.0456 0.264231865378526
0.0456 0.264237420903217
0.0456 0.264242976427909
0.0456 0.2642485319526
0.0456 0.264254087477292
0.0456 0.264259643001983
0.0456 0.264265198526675
0.0456 0.264270754051366
0.0456 0.264276309576058
0.0456 0.264281865100749
0.0456 0.264287420625441
0.0456 0.264292976150133
0.0456 0.264298531674824
0.0456 0.264304087199516
0.0456 0.264309642724207
0.0456 0.264315198248899
0.0456 0.26432075377359
0.0456 0.264326309298282
0.0456 0.264331864822973
0.0456 0.264337420347665
0.0456 0.264342975872356
0.0456 0.264348531397048
0.0456 0.264354086921739
0.0456 0.264359642446431
0.0456 0.264365197971122
0.0456 0.264370753495814
0.0456 0.264376309020505
0.0456 0.264381864545197
0.0457 0.264387420069889
0.0457 0.26439297559458
0.0457 0.264398531119272
0.0457 0.264404086643963
0.0457 0.264409642168655
0.0457 0.264415197693346
0.0457 0.264420753218038
0.0457 0.264426308742729
0.0457 0.264431864267421
0.0457 0.264437419792112
0.0457 0.264442975316804
0.0457 0.264448530841495
0.0457 0.264454086366187
0.0457 0.264459641890878
0.0457 0.26446519741557
0.0457 0.264470752940261
0.0457 0.264476308464953
0.0457 0.264481863989645
0.0457 0.264487419514336
0.0457 0.264492975039028
0.0457 0.264498530563719
0.0457 0.264504086088411
0.0457 0.264509641613102
0.0457 0.264515197137794
0.0457 0.264520752662485
0.0457 0.264526308187177
0.0457 0.264531863711868
0.0457 0.26453741923656
0.0457 0.264542974761251
0.0457 0.264548530285943
0.0457 0.264554085810634
0.0457 0.264559641335326
0.0457 0.264565196860017
0.0457 0.264570752384709
0.0457 0.264576307909401
0.0457 0.264581863434092
0.0457 0.264587418958784
0.0457 0.264592974483475
0.0457 0.264598530008167
0.0457 0.264604085532858
0.0457 0.26460964105755
0.0457 0.264615196582241
0.0457 0.264620752106933
0.0457 0.264626307631624
0.0457 0.264631863156316
0.0457 0.264637418681007
0.0457 0.264642974205699
0.0457 0.26464852973039
0.0457 0.264654085255082
0.0457 0.264659640779773
0.0457 0.264665196304465
0.0457 0.264670751829157
0.0457 0.264676307353848
0.0457 0.26468186287854
0.0457 0.264687418403231
0.0457 0.264692973927923
0.0457 0.264698529452614
0.0457 0.264704084977306
0.0457 0.264709640501997
0.0457 0.264715196026689
0.0457 0.26472075155138
0.0457 0.264726307076072
0.0457 0.264731862600763
0.0457 0.264737418125455
0.0457 0.264742973650146
0.0457 0.264748529174838
0.0457 0.264754084699529
0.0457 0.264759640224221
0.0457 0.264765195748912
0.0457 0.264770751273604
0.0457 0.264776306798296
0.0457 0.264781862322987
0.0457 0.264787417847679
0.0457 0.26479297337237
0.0457 0.264798528897062
0.0457 0.264804084421753
0.0457 0.264809639946445
0.0457 0.264815195471136
0.0457 0.264820750995828
0.0457 0.264826306520519
0.0457 0.264831862045211
0.0457 0.264837417569902
0.0457 0.264842973094594
0.0457 0.264848528619285
0.0457 0.264854084143977
0.0457 0.264859639668668
0.0457 0.26486519519336
0.0457 0.264870750718052
0.0457 0.264876306242743
0.0457 0.264881861767435
0.0457 0.264887417292126
0.0457 0.264892972816818
0.0457 0.264898528341509
0.0457 0.264904083866201
0.0457 0.264909639390892
0.0457 0.264915194915584
0.0457 0.264920750440275
0.0457 0.264926305964967
0.0457 0.264931861489658
0.0457 0.26493741701435
0.0457 0.264942972539041
0.0457 0.264948528063733
0.0457 0.264954083588424
0.0457 0.264959639113116
0.0457 0.264965194637808
0.0457 0.264970750162499
0.0457 0.264976305687191
0.0457 0.264981861211882
0.0457 0.264987416736574
0.0457 0.264992972261265
0.0457 0.264998527785957
0.0457 0.265004083310648
0.0457 0.26500963883534
0.0457 0.265015194360031
0.0457 0.265020749884723
0.0457 0.265026305409414
0.0457 0.265031860934106
0.0457 0.265037416458797
0.0457 0.265042971983489
0.0457 0.26504852750818
0.0457 0.265054083032872
0.0457 0.265059638557564
0.0457 0.265065194082255
0.0457 0.265070749606947
0.0457 0.265076305131638
0.0457 0.26508186065633
0.0457 0.265087416181021
0.0457 0.265092971705713
0.0457 0.265098527230404
0.0457 0.265104082755096
0.0457 0.265109638279787
0.0457 0.265115193804479
0.0457 0.26512074932917
0.0457 0.265126304853862
0.0457 0.265131860378553
0.0457 0.265137415903245
0.0457 0.265142971427937
0.0457 0.265148526952628
0.0457 0.26515408247732
0.0457 0.265159638002011
0.0457 0.265165193526703
0.0457 0.265170749051394
0.0457 0.265176304576086
0.0457 0.265181860100777
0.0457 0.265187415625469
0.0457 0.26519297115016
0.0457 0.265198526674852
0.0457 0.265204082199543
0.0457 0.265209637724235
0.0457 0.265215193248926
0.0457 0.265220748773618
0.0457 0.265226304298309
0.0457 0.265231859823001
0.0457 0.265237415347693
0.0457 0.265242970872384
0.0457 0.265248526397076
0.0457 0.265254081921767
0.0457 0.265259637446459
0.0457 0.26526519297115
0.0457 0.265270748495842
0.0457 0.265276304020533
0.0457 0.265281859545225
0.0457 0.265287415069916
0.0457 0.265292970594608
0.0457 0.265298526119299
0.0457 0.265304081643991
0.0457 0.265309637168682
0.0457 0.265315192693374
0.0457 0.265320748218065
0.0457 0.265326303742757
0.0457 0.265331859267449
0.0457 0.26533741479214
0.0457 0.265342970316832
0.0457 0.265348525841523
0.0457 0.265354081366215
0.0457 0.265359636890906
0.0457 0.265365192415598
0.0457 0.265370747940289
0.0457 0.265376303464981
0.0457 0.265381858989672
0.0457 0.265387414514364
0.0457 0.265392970039055
0.0457 0.265398525563747
0.0457 0.265404081088438
0.0457 0.26540963661313
0.0457 0.265415192137821
0.0457 0.265420747662513
0.0457 0.265426303187205
0.0457 0.265431858711896
0.0457 0.265437414236588
0.0457 0.265442969761279
0.0457 0.265448525285971
0.0457 0.265454080810662
0.0457 0.265459636335354
0.0457 0.265465191860045
0.0457 0.265470747384737
0.0457 0.265476302909428
0.0457 0.26548185843412
0.0457 0.265487413958811
0.0457 0.265492969483503
0.0457 0.265498525008194
0.0457 0.265504080532886
0.0457 0.265509636057577
0.0457 0.265515191582269
0.0457 0.265520747106961
0.0457 0.265526302631652
0.0457 0.265531858156344
0.0457 0.265537413681035
0.0457 0.265542969205727
0.0457 0.265548524730418
0.0457 0.26555408025511
0.0457 0.265559635779801
0.0457 0.265565191304493
0.0457 0.265570746829184
0.0457 0.265576302353876
0.0457 0.265581857878567
0.0457 0.265587413403259
0.0457 0.26559296892795
0.0457 0.265598524452642
0.0457 0.265604079977333
0.0457 0.265609635502025
0.0457 0.265615191026717
0.0457 0.265620746551408
0.0457 0.2656263020761
0.0457 0.265631857600791
0.0457 0.265637413125483
0.0457 0.265642968650174
0.0457 0.265648524174866
0.0457 0.265654079699557
0.0457 0.265659635224249
0.0457 0.26566519074894
0.0457 0.265670746273632
0.0457 0.265676301798323
0.0457 0.265681857323015
0.0457 0.265687412847706
0.0457 0.265692968372398
0.0457 0.265698523897089
0.0457 0.265704079421781
0.0457 0.265709634946473
0.0457 0.265715190471164
0.0457 0.265720745995856
0.0457 0.265726301520547
0.0457 0.265731857045239
0.0457 0.26573741256993
0.0457 0.265742968094622
0.0457 0.265748523619313
0.0457 0.265754079144005
0.0457 0.265759634668696
0.0457 0.265765190193388
0.0457 0.265770745718079
0.0457 0.265776301242771
0.0457 0.265781856767462
0.0457 0.265787412292154
0.0457 0.265792967816845
0.0457 0.265798523341537
0.0457 0.265804078866229
0.0457 0.26580963439092
0.0457 0.265815189915612
0.0457 0.265820745440303
0.0457 0.265826300964995
0.0457 0.265831856489686
0.0457 0.265837412014378
0.0458 0.265842967539069
0.0458 0.265848523063761
0.0458 0.265854078588452
0.0458 0.265859634113144
0.0458 0.265865189637835
0.0458 0.265870745162527
0.0458 0.265876300687218
0.0458 0.26588185621191
0.0458 0.265887411736601
0.0458 0.265892967261293
0.0458 0.265898522785985
0.0458 0.265904078310676
0.0458 0.265909633835368
0.0458 0.265915189360059
0.0458 0.265920744884751
0.0458 0.265926300409442
0.0458 0.265931855934134
0.0458 0.265937411458825
0.0458 0.265942966983517
0.0458 0.265948522508208
0.0458 0.2659540780329
0.0458 0.265959633557591
0.0458 0.265965189082283
0.0458 0.265970744606974
0.0458 0.265976300131666
0.0458 0.265981855656357
0.0458 0.265987411181049
0.0458 0.265992966705741
0.0458 0.265998522230432
0.0458 0.266004077755124
0.0458 0.266009633279815
0.0458 0.266015188804507
0.0458 0.266020744329198
0.0458 0.26602629985389
0.0458 0.266031855378581
0.0458 0.266037410903273
0.0458 0.266042966427964
0.0458 0.266048521952656
0.0458 0.266054077477347
0.0458 0.266059633002039
0.0458 0.26606518852673
0.0458 0.266070744051422
0.0458 0.266076299576113
0.0458 0.266081855100805
0.0458 0.266087410625497
0.0458 0.266092966150188
0.0458 0.26609852167488
0.0458 0.266104077199571
0.0458 0.266109632724263
0.0458 0.266115188248954
0.0458 0.266120743773646
0.0458 0.266126299298337
0.0458 0.266131854823029
0.0458 0.26613741034772
0.0458 0.266142965872412
0.0458 0.266148521397103
0.0458 0.266154076921795
0.0458 0.266159632446486
0.0458 0.266165187971178
0.0458 0.266170743495869
0.0458 0.266176299020561
0.0458 0.266181854545253
0.0458 0.266187410069944
0.0458 0.266192965594636
0.0458 0.266198521119327
0.0458 0.266204076644019
0.0458 0.26620963216871
0.0458 0.266215187693402
0.0458 0.266220743218093
0.0458 0.266226298742785
0.0458 0.266231854267476
0.0458 0.266237409792168
0.0458 0.266242965316859
0.0458 0.266248520841551
0.0458 0.266254076366242
0.0458 0.266259631890934
0.0458 0.266265187415625
0.0458 0.266270742940317
0.0458 0.266276298465008
0.0458 0.2662818539897
0.0458 0.266287409514392
0.0458 0.266292965039083
0.0458 0.266298520563775
0.0458 0.266304076088466
0.0458 0.266309631613158
0.0458 0.266315187137849
0.0458 0.266320742662541
0.0458 0.266326298187232
0.0458 0.266331853711924
0.0458 0.266337409236615
0.0458 0.266342964761307
0.0458 0.266348520285998
0.0458 0.26635407581069
0.0458 0.266359631335381
0.0458 0.266365186860073
0.0458 0.266370742384765
0.0458 0.266376297909456
0.0458 0.266381853434148
0.0458 0.266387408958839
0.0458 0.266392964483531
0.0458 0.266398520008222
0.0458 0.266404075532914
0.0458 0.266409631057605
0.0458 0.266415186582297
0.0458 0.266420742106988
0.0458 0.26642629763168
0.0458 0.266431853156371
0.0458 0.266437408681063
0.0458 0.266442964205754
0.0458 0.266448519730446
0.0458 0.266454075255137
0.0458 0.266459630779829
0.0458 0.266465186304521
0.0458 0.266470741829212
0.0458 0.266476297353904
0.0458 0.266481852878595
0.0458 0.266487408403287
0.0458 0.266492963927978
0.0458 0.26649851945267
0.0458 0.266504074977361
0.0458 0.266509630502053
0.0458 0.266515186026744
0.0458 0.266520741551436
0.0458 0.266526297076127
0.0458 0.266531852600819
0.0458 0.26653740812551
0.0458 0.266542963650202
0.0458 0.266548519174893
0.0458 0.266554074699585
0.0458 0.266559630224277
0.0458 0.266565185748968
0.0458 0.26657074127366
0.0458 0.266576296798351
0.0458 0.266581852323043
0.0458 0.266587407847734
0.0458 0.266592963372426
0.0458 0.266598518897117
0.0458 0.266604074421809
0.0458 0.2666096299465
0.0458 0.266615185471192
0.0458 0.266620740995883
0.0458 0.266626296520575
0.0458 0.266631852045266
0.0458 0.266637407569958
0.0458 0.26664296309465
0.0458 0.266648518619341
0.0458 0.266654074144033
0.0458 0.266659629668724
0.0458 0.266665185193416
0.0458 0.266670740718107
0.0458 0.266676296242799
0.0458 0.26668185176749
0.0458 0.266687407292182
0.0458 0.266692962816873
0.0458 0.266698518341565
0.0458 0.266704073866256
0.0458 0.266709629390948
0.0458 0.266715184915639
0.0458 0.266720740440331
0.0458 0.266726295965022
0.0458 0.266731851489714
0.0458 0.266737407014406
0.0458 0.266742962539097
0.0458 0.266748518063789
0.0458 0.26675407358848
0.0458 0.266759629113172
0.0458 0.266765184637863
0.0458 0.266770740162555
0.0458 0.266776295687246
0.0458 0.266781851211938
0.0458 0.266787406736629
0.0458 0.266792962261321
0.0458 0.266798517786012
0.0458 0.266804073310704
0.0458 0.266809628835395
0.0458 0.266815184360087
0.0458 0.266820739884778
0.0458 0.26682629540947
0.0458 0.266831850934162
0.0458 0.266837406458853
0.0458 0.266842961983545
0.0458 0.266848517508236
0.0458 0.266854073032928
0.0458 0.266859628557619
0.0458 0.266865184082311
0.0458 0.266870739607002
0.0458 0.266876295131694
0.0458 0.266881850656385
0.0458 0.266887406181077
0.0458 0.266892961705768
0.0458 0.26689851723046
0.0458 0.266904072755151
0.0458 0.266909628279843
0.0458 0.266915183804534
0.0458 0.266920739329226
0.0458 0.266926294853917
0.0458 0.266931850378609
0.0458 0.266937405903301
0.0458 0.266942961427992
0.0458 0.266948516952684
0.0458 0.266954072477375
0.0458 0.266959628002067
0.0458 0.266965183526758
0.0458 0.26697073905145
0.0458 0.266976294576141
0.0458 0.266981850100833
0.0458 0.266987405625524
0.0458 0.266992961150216
0.0458 0.266998516674907
0.0458 0.267004072199599
0.0458 0.26700962772429
0.0458 0.267015183248982
0.0458 0.267020738773673
0.0458 0.267026294298365
0.0458 0.267031849823056
0.0458 0.267037405347748
0.0458 0.26704296087244
0.0458 0.267048516397131
0.0458 0.267054071921823
0.0458 0.267059627446514
0.0458 0.267065182971206
0.0458 0.267070738495897
0.0458 0.267076294020589
0.0458 0.26708184954528
0.0458 0.267087405069972
0.0458 0.267092960594663
0.0458 0.267098516119355
0.0458 0.267104071644046
0.0458 0.267109627168738
0.0458 0.267115182693429
0.0458 0.267120738218121
0.0458 0.267126293742813
0.0458 0.267131849267504
0.0458 0.267137404792196
0.0459 0.267142960316887
0.0459 0.267148515841579
0.0459 0.26715407136627
0.0459 0.267159626890962
0.0459 0.267165182415653
0.0459 0.267170737940345
0.0459 0.267176293465036
0.0459 0.267181848989728
0.0459 0.267187404514419
0.0459 0.267192960039111
0.0459 0.267198515563802
0.0459 0.267204071088494
0.0459 0.267209626613185
0.0459 0.267215182137877
0.0459 0.267220737662569
0.0459 0.26722629318726
0.0459 0.267231848711952
0.0459 0.267237404236643
0.0459 0.267242959761335
0.0459 0.267248515286026
0.0459 0.267254070810718
0.0459 0.267259626335409
0.0459 0.267265181860101
0.0459 0.267270737384792
0.0459 0.267276292909484
0.0459 0.267281848434175
0.0459 0.267287403958867
0.0459 0.267292959483558
0.0459 0.26729851500825
0.0459 0.267304070532941
0.0459 0.267309626057633
0.0459 0.267315181582325
0.0459 0.267320737107016
0.0459 0.267326292631708
0.0459 0.267331848156399
0.0459 0.267337403681091
0.0459 0.267342959205782
0.0459 0.267348514730474
0.0459 0.267354070255165
0.0459 0.267359625779857
0.0459 0.267365181304548
0.0459 0.26737073682924
0.0459 0.267376292353931
0.0459 0.267381847878623
0.0459 0.267387403403314
0.0459 0.267392958928006
0.0459 0.267398514452697
0.0459 0.267404069977389
0.0459 0.267409625502081
0.0459 0.267415181026772
0.0459 0.267420736551464
0.0459 0.267426292076155
0.0459 0.267431847600847
0.0459 0.267437403125538
0.0459 0.26744295865023
0.0459 0.267448514174921
0.0459 0.267454069699613
0.0459 0.267459625224304
0.0459 0.267465180748996
0.0459 0.267470736273687
0.0459 0.267476291798379
0.0459 0.26748184732307
0.0459 0.267487402847762
0.0459 0.267492958372454
0.0459 0.267498513897145
0.0459 0.267504069421837
0.0459 0.267509624946528
0.0459 0.26751518047122
0.0459 0.267520735995911
0.0459 0.267526291520603
0.0459 0.267531847045294
0.0459 0.267537402569986
0.0459 0.267542958094677
0.0459 0.267548513619369
0.0459 0.26755406914406
0.0459 0.267559624668752
0.0459 0.267565180193443
0.0459 0.267570735718135
0.0459 0.267576291242826
0.0459 0.267581846767518
0.0459 0.26758740229221
0.0459 0.267592957816901
0.0459 0.267598513341593
0.0459 0.267604068866284
0.0459 0.267609624390976
0.0459 0.267615179915667
0.0459 0.267620735440359
0.0459 0.26762629096505
0.0459 0.267631846489742
0.0459 0.267637402014433
0.0459 0.267642957539125
0.0459 0.267648513063816
0.0459 0.267654068588508
0.0459 0.267659624113199
0.0459 0.267665179637891
0.0459 0.267670735162582
0.0459 0.267676290687274
0.0459 0.267681846211966
0.0459 0.267687401736657
0.0459 0.267692957261349
0.0459 0.26769851278604
0.0459 0.267704068310732
0.0459 0.267709623835423
0.0459 0.267715179360115
0.0459 0.267720734884806
0.0459 0.267726290409498
0.0459 0.267731845934189
0.0459 0.267737401458881
0.0459 0.267742956983572
0.0459 0.267748512508264
0.0459 0.267754068032955
0.0459 0.267759623557647
0.0459 0.267765179082338
0.0459 0.26777073460703
0.0459 0.267776290131721
0.0459 0.267781845656413
0.0459 0.267787401181105
0.0459 0.267792956705796
0.0459 0.267798512230488
0.0459 0.267804067755179
0.0459 0.267809623279871
0.0459 0.267815178804562
0.0459 0.267820734329254
0.0459 0.267826289853945
0.0459 0.267831845378637
0.0459 0.267837400903328
0.0459 0.26784295642802
0.0459 0.267848511952711
0.0459 0.267854067477403
0.0459 0.267859623002094
0.0459 0.267865178526786
0.0459 0.267870734051477
0.0459 0.267876289576169
0.0459 0.267881845100861
0.0459 0.267887400625552
0.0459 0.267892956150244
0.0459 0.267898511674935
0.0459 0.267904067199627
0.0459 0.267909622724318
0.0459 0.26791517824901
0.0459 0.267920733773701
0.0459 0.267926289298393
0.0459 0.267931844823084
0.0459 0.267937400347776
0.0459 0.267942955872467
0.0459 0.267948511397159
0.0459 0.26795406692185
0.0459 0.267959622446542
0.0459 0.267965177971233
0.0459 0.267970733495925
0.0459 0.267976289020617
0.0459 0.267981844545308
0.0459 0.26798740007
0.0459 0.267992955594691
0.0459 0.267998511119383
0.0459 0.268004066644074
0.0459 0.268009622168766
0.0459 0.268015177693457
0.0459 0.268020733218149
0.0459 0.26802628874284
0.0459 0.268031844267532
0.0459 0.268037399792223
0.0459 0.268042955316915
0.0459 0.268048510841606
0.0459 0.268054066366298
0.0459 0.268059621890989
0.0459 0.268065177415681
0.0459 0.268070732940373
0.0459 0.268076288465064
0.0459 0.268081843989756
0.0459 0.268087399514447
0.0459 0.268092955039139
0.0459 0.26809851056383
0.0459 0.268104066088522
0.0459 0.268109621613213
0.0459 0.268115177137905
0.0459 0.268120732662596
0.0459 0.268126288187288
0.0459 0.268131843711979
0.0459 0.268137399236671
0.0459 0.268142954761362
0.0459 0.268148510286054
0.0459 0.268154065810745
0.0459 0.268159621335437
0.0459 0.268165176860129
0.0459 0.26817073238482
0.0459 0.268176287909512
0.0459 0.268181843434203
0.0459 0.268187398958895
0.0459 0.268192954483586
0.0459 0.268198510008278
0.0459 0.268204065532969
0.0459 0.268209621057661
0.0459 0.268215176582352
0.0459 0.268220732107044
0.0459 0.268226287631735
0.0459 0.268231843156427
0.0459 0.268237398681118
0.0459 0.26824295420581
0.0459 0.268248509730501
0.0459 0.268254065255193
0.0459 0.268259620779885
0.0459 0.268265176304576
0.0459 0.268270731829268
0.0459 0.268276287353959
0.0459 0.268281842878651
0.0459 0.268287398403342
0.0459 0.268292953928034
0.0459 0.268298509452725
0.0459 0.268304064977417
0.0459 0.268309620502108
0.0459 0.2683151760268
0.0459 0.268320731551491
0.0459 0.268326287076183
0.0459 0.268331842600874
0.0459 0.268337398125566
0.0459 0.268342953650258
0.0459 0.268348509174949
0.0459 0.268354064699641
0.0459 0.268359620224332
0.0459 0.268365175749024
0.0459 0.268370731273715
0.0459 0.268376286798407
0.0459 0.268381842323098
0.0459 0.26838739784779
0.0459 0.268392953372481
0.0459 0.268398508897173
0.0459 0.268404064421864
0.0459 0.268409619946556
0.0459 0.268415175471247
0.0459 0.268420730995939
0.0459 0.26842628652063
0.0459 0.268431842045322
0.0459 0.268437397570014
0.0459 0.268442953094705
0.0459 0.268448508619397
0.0459 0.268454064144088
0.0459 0.26845961966878
0.0459 0.268465175193471
0.0459 0.268470730718163
0.0459 0.268476286242854
0.0459 0.268481841767546
0.046 0.268487397292237
0.046 0.268492952816929
0.046 0.26849850834162
0.046 0.268504063866312
0.046 0.268509619391003
0.046 0.268515174915695
0.046 0.268520730440386
0.046 0.268526285965078
0.046 0.268531841489769
0.046 0.268537397014461
0.046 0.268542952539153
0.046 0.268548508063844
0.046 0.268554063588536
0.046 0.268559619113227
0.046 0.268565174637919
0.046 0.26857073016261
0.046 0.268576285687302
0.046 0.268581841211993
0.046 0.268587396736685
0.046 0.268592952261376
0.046 0.268598507786068
0.046 0.268604063310759
0.046 0.268609618835451
0.046 0.268615174360142
0.046 0.268620729884834
0.046 0.268626285409525
0.046 0.268631840934217
0.046 0.268637396458909
0.046 0.2686429519836
0.046 0.268648507508292
0.046 0.268654063032983
0.046 0.268659618557675
0.046 0.268665174082366
0.046 0.268670729607058
0.046 0.268676285131749
0.046 0.268681840656441
0.046 0.268687396181132
0.046 0.268692951705824
0.046 0.268698507230515
0.046 0.268704062755207
0.046 0.268709618279898
0.046 0.26871517380459
0.046 0.268720729329282
0.046 0.268726284853973
0.046 0.268731840378665
0.046 0.268737395903356
0.046 0.268742951428048
0.046 0.268748506952739
0.046 0.268754062477431
0.046 0.268759618002122
0.046 0.268765173526814
0.046 0.268770729051505
0.046 0.268776284576197
0.046 0.268781840100888
0.046 0.26878739562558
0.046 0.268792951150271
0.046 0.268798506674963
0.046 0.268804062199654
0.046 0.268809617724346
0.046 0.268815173249038
0.046 0.268820728773729
0.046 0.268826284298421
0.046 0.268831839823112
0.046 0.268837395347804
0.046 0.268842950872495
0.046 0.268848506397187
0.046 0.268854061921878
0.046 0.26885961744657
0.046 0.268865172971261
0.046 0.268870728495953
0.046 0.268876284020644
0.046 0.268881839545336
0.046 0.268887395070027
0.046 0.268892950594719
0.046 0.26889850611941
0.046 0.268904061644102
0.046 0.268909617168794
0.046 0.268915172693485
0.046 0.268920728218177
0.046 0.268926283742868
0.046 0.26893183926756
0.046 0.268937394792251
0.046 0.268942950316943
0.046 0.268948505841634
0.046 0.268954061366326
0.046 0.268959616891017
0.046 0.268965172415709
0.046 0.2689707279404
0.046 0.268976283465092
0.046 0.268981838989783
0.046 0.268987394514475
0.046 0.268992950039166
0.046 0.268998505563858
0.046 0.26900406108855
0.046 0.269009616613241
0.046 0.269015172137933
0.046 0.269020727662624
0.046 0.269026283187316
0.046 0.269031838712007
0.046 0.269037394236699
0.046 0.26904294976139
0.046 0.269048505286082
0.046 0.269054060810773
0.046 0.269059616335465
0.046 0.269065171860156
0.046 0.269070727384848
0.046 0.269076282909539
0.046 0.269081838434231
0.046 0.269087393958922
0.046 0.269092949483614
0.046 0.269098505008306
0.046 0.269104060532997
0.046 0.269109616057689
0.046 0.26911517158238
0.046 0.269120727107072
0.046 0.269126282631763
0.046 0.269131838156455
0.046 0.269137393681146
0.046 0.269142949205838
0.046 0.269148504730529
0.046 0.269154060255221
0.046 0.269159615779912
0.046 0.269165171304604
0.046 0.269170726829295
0.046 0.269176282353987
0.046 0.269181837878678
0.046 0.26918739340337
0.046 0.269192948928062
0.046 0.269198504452753
0.046 0.269204059977445
0.046 0.269209615502136
0.046 0.269215171026828
0.046 0.269220726551519
0.046 0.269226282076211
0.046 0.269231837600902
0.046 0.269237393125594
0.046 0.269242948650285
0.046 0.269248504174977
0.046 0.269254059699668
0.046 0.26925961522436
0.046 0.269265170749051
0.046 0.269270726273743
0.046 0.269276281798434
0.046 0.269281837323126
0.046 0.269287392847817
0.046 0.269292948372509
0.046 0.269298503897201
0.046 0.269304059421892
0.046 0.269309614946584
0.046 0.269315170471275
0.046 0.269320725995967
0.046 0.269326281520658
0.046 0.26933183704535
0.046 0.269337392570041
0.046 0.269342948094733
0.046 0.269348503619424
0.046 0.269354059144116
0.046 0.269359614668807
0.046 0.269365170193499
0.046 0.26937072571819
0.046 0.269376281242882
0.046 0.269381836767573
0.046 0.269387392292265
0.046 0.269392947816957
0.046 0.269398503341648
0.046 0.26940405886634
0.046 0.269409614391031
0.046 0.269415169915723
0.046 0.269420725440414
0.046 0.269426280965106
0.046 0.269431836489797
0.046 0.269437392014489
0.046 0.26944294753918
0.046 0.269448503063872
0.046 0.269454058588563
0.046 0.269459614113255
0.046 0.269465169637946
0.046 0.269470725162638
0.046 0.269476280687329
0.046 0.269481836212021
0.046 0.269487391736713
0.046 0.269492947261404
0.046 0.269498502786096
0.046 0.269504058310787
0.046 0.269509613835479
0.046 0.26951516936017
0.046 0.269520724884862
0.046 0.269526280409553
0.046 0.269531835934245
0.046 0.269537391458936
0.046 0.269542946983628
0.046 0.269548502508319
0.046 0.269554058033011
0.046 0.269559613557702
0.046 0.269565169082394
0.046 0.269570724607086
0.046 0.269576280131777
0.046 0.269581835656469
0.046 0.26958739118116
0.046 0.269592946705852
0.046 0.269598502230543
0.046 0.269604057755235
0.046 0.269609613279926
0.046 0.269615168804618
0.046 0.269620724329309
0.046 0.269626279854001
0.046 0.269631835378692
0.046 0.269637390903384
0.046 0.269642946428075
0.046 0.269648501952767
0.046 0.269654057477458
0.046 0.26965961300215
0.046 0.269665168526842
0.046 0.269670724051533
0.046 0.269676279576225
0.046 0.269681835100916
0.046 0.269687390625608
0.046 0.269692946150299
0.046 0.269698501674991
0.046 0.269704057199682
0.046 0.269709612724374
0.046 0.269715168249065
0.046 0.269720723773757
0.046 0.269726279298448
0.046 0.26973183482314
0.046 0.269737390347831
0.046 0.269742945872523
0.046 0.269748501397214
0.046 0.269754056921906
0.046 0.269759612446598
0.046 0.269765167971289
0.046 0.269770723495981
0.046 0.269776279020672
0.046 0.269781834545364
0.046 0.269787390070055
0.046 0.269792945594747
0.046 0.269798501119438
0.046 0.26980405664413
0.046 0.269809612168821
0.046 0.269815167693513
0.0461 0.269820723218204
0.0461 0.269826278742896
0.0461 0.269831834267587
0.0461 0.269837389792279
0.0461 0.26984294531697
0.0461 0.269848500841662
0.0461 0.269854056366354
0.0461 0.269859611891045
0.0461 0.269865167415737
0.0461 0.269870722940428
0.0461 0.26987627846512
0.0461 0.269881833989811
0.0461 0.269887389514503
0.0461 0.269892945039194
0.0461 0.269898500563886
0.0461 0.269904056088577
0.0461 0.269909611613269
0.0461 0.26991516713796
0.0461 0.269920722662652
0.0461 0.269926278187343
0.0461 0.269931833712035
0.0461 0.269937389236726
0.0461 0.269942944761418
0.0461 0.26994850028611
0.0461 0.269954055810801
0.0461 0.269959611335493
0.0461 0.269965166860184
0.0461 0.269970722384876
0.0461 0.269976277909567
0.0461 0.269981833434259
0.0461 0.26998738895895
0.0461 0.269992944483642
0.0461 0.269998500008333
0.0461 0.270004055533025
0.0461 0.270009611057716
0.0461 0.270015166582408
0.0461 0.270020722107099
0.0461 0.270026277631791
0.0461 0.270031833156482
0.0461 0.270037388681174
0.0461 0.270042944205866
0.0461 0.270048499730557
0.0461 0.270054055255249
0.0461 0.27005961077994
0.0461 0.270065166304632
0.0461 0.270070721829323
0.0461 0.270076277354015
0.0461 0.270081832878706
0.0461 0.270087388403398
0.0461 0.270092943928089
0.0461 0.270098499452781
0.0461 0.270104054977472
0.0461 0.270109610502164
0.0461 0.270115166026855
0.0461 0.270120721551547
0.0461 0.270126277076238
0.0461 0.27013183260093
0.0461 0.270137388125622
0.0461 0.270142943650313
0.0461 0.270148499175005
0.0461 0.270154054699696
0.0461 0.270159610224388
0.0461 0.270165165749079
0.0461 0.270170721273771
0.0461 0.270176276798462
0.0461 0.270181832323154
0.0461 0.270187387847845
0.0461 0.270192943372537
0.0461 0.270198498897228
0.0461 0.27020405442192
0.0461 0.270209609946611
0.0461 0.270215165471303
0.0461 0.270220720995994
0.0461 0.270226276520686
0.0461 0.270231832045378
0.0461 0.270237387570069
0.0461 0.270242943094761
0.0461 0.270248498619452
0.0461 0.270254054144144
0.0461 0.270259609668835
0.0461 0.270265165193527
0.0461 0.270270720718218
0.0461 0.27027627624291
0.0461 0.270281831767601
0.0461 0.270287387292293
0.0461 0.270292942816984
0.0461 0.270298498341676
0.0461 0.270304053866367
0.0461 0.270309609391059
0.0461 0.27031516491575
0.0461 0.270320720440442
0.0461 0.270326275965134
0.0461 0.270331831489825
0.0461 0.270337387014517
0.0461 0.270342942539208
0.0461 0.2703484980639
0.0461 0.270354053588591
0.0461 0.270359609113283
0.0461 0.270365164637974
0.0461 0.270370720162666
0.0461 0.270376275687357
0.0461 0.270381831212049
0.0461 0.27038738673674
0.0461 0.270392942261432
0.0461 0.270398497786123
0.0461 0.270404053310815
0.0461 0.270409608835506
0.0461 0.270415164360198
0.0461 0.27042071988489
0.0461 0.270426275409581
0.0461 0.270431830934273
0.0461 0.270437386458964
0.0461 0.270442941983656
0.0461 0.270448497508347
0.0461 0.270454053033039
0.0461 0.27045960855773
0.0461 0.270465164082422
0.0461 0.270470719607113
0.0461 0.270476275131805
0.0461 0.270481830656496
0.0461 0.270487386181188
0.0461 0.270492941705879
0.0461 0.270498497230571
0.0461 0.270504052755262
0.0461 0.270509608279954
0.0461 0.270515163804646
0.0461 0.270520719329337
0.0461 0.270526274854029
0.0461 0.27053183037872
0.0461 0.270537385903412
0.0461 0.270542941428103
0.0461 0.270548496952795
0.0461 0.270554052477486
0.0461 0.270559608002178
0.0461 0.270565163526869
0.0461 0.270570719051561
0.0461 0.270576274576252
0.0461 0.270581830100944
0.0461 0.270587385625635
0.0461 0.270592941150327
0.0461 0.270598496675018
0.0461 0.27060405219971
0.0461 0.270609607724402
0.0461 0.270615163249093
0.0461 0.270620718773785
0.0461 0.270626274298476
0.0461 0.270631829823168
0.0461 0.270637385347859
0.0461 0.270642940872551
0.0461 0.270648496397242
0.0461 0.270654051921934
0.0461 0.270659607446625
0.0461 0.270665162971317
0.0461 0.270670718496008
0.0461 0.2706762740207
0.0461 0.270681829545391
0.0461 0.270687385070083
0.0461 0.270692940594775
0.0461 0.270698496119466
0.0461 0.270704051644158
0.0461 0.270709607168849
0.0461 0.270715162693541
0.0461 0.270720718218232
0.0461 0.270726273742924
0.0461 0.270731829267615
0.0461 0.270737384792307
0.0461 0.270742940316998
0.0461 0.27074849584169
0.0461 0.270754051366381
0.0461 0.270759606891073
0.0461 0.270765162415764
0.0461 0.270770717940456
0.0461 0.270776273465147
0.0461 0.270781828989839
0.0461 0.27078738451453
0.0461 0.270792940039222
0.0461 0.270798495563914
0.0461 0.270804051088605
0.0461 0.270809606613297
0.0461 0.270815162137988
0.0461 0.27082071766268
0.0461 0.270826273187371
0.0461 0.270831828712063
0.0461 0.270837384236754
0.0461 0.270842939761446
0.0461 0.270848495286137
0.0461 0.270854050810829
0.0461 0.27085960633552
0.0461 0.270865161860212
0.0461 0.270870717384903
0.0461 0.270876272909595
0.0461 0.270881828434286
0.0461 0.270887383958978
0.0461 0.27089293948367
0.0461 0.270898495008361
0.0461 0.270904050533053
0.0461 0.270909606057744
0.0461 0.270915161582436
0.0461 0.270920717107127
0.0461 0.270926272631819
0.0461 0.27093182815651
0.0461 0.270937383681202
0.0461 0.270942939205893
0.0461 0.270948494730585
0.0461 0.270954050255276
0.0461 0.270959605779968
0.0461 0.270965161304659
0.0461 0.270970716829351
0.0461 0.270976272354042
0.0461 0.270981827878734
0.0461 0.270987383403426
0.0461 0.270992938928117
0.0461 0.270998494452809
0.0461 0.2710040499775
0.0461 0.271009605502192
0.0461 0.271015161026883
0.0461 0.271020716551575
0.0462 0.271026272076266
0.0462 0.271031827600958
0.0462 0.271037383125649
0.0462 0.271042938650341
0.0462 0.271048494175032
0.0462 0.271054049699724
0.0462 0.271059605224415
0.0462 0.271065160749107
0.0462 0.271070716273798
0.0462 0.27107627179849
0.0462 0.271081827323182
0.0462 0.271087382847873
0.0462 0.271092938372565
0.0462 0.271098493897256
0.0462 0.271104049421948
0.0462 0.271109604946639
0.0462 0.271115160471331
0.0462 0.271120715996022
0.0462 0.271126271520714
0.0462 0.271131827045405
0.0462 0.271137382570097
0.0462 0.271142938094788
0.0462 0.27114849361948
0.0462 0.271154049144171
0.0462 0.271159604668863
0.0462 0.271165160193555
0.0462 0.271170715718246
0.0462 0.271176271242938
0.0462 0.271181826767629
0.0462 0.271187382292321
0.0462 0.271192937817012
0.0462 0.271198493341704
0.0462 0.271204048866395
0.0462 0.271209604391087
0.0462 0.271215159915778
0.0462 0.27122071544047
0.0462 0.271226270965161
0.0462 0.271231826489853
0.0462 0.271237382014544
0.0462 0.271242937539236
0.0462 0.271248493063927
0.0462 0.271254048588619
0.0462 0.271259604113311
0.0462 0.271265159638002
0.0462 0.271270715162694
0.0462 0.271276270687385
0.0462 0.271281826212077
0.0462 0.271287381736768
0.0462 0.27129293726146
0.0462 0.271298492786151
0.0462 0.271304048310843
0.0462 0.271309603835534
0.0462 0.271315159360226
0.0462 0.271320714884917
0.0462 0.271326270409609
0.0462 0.2713318259343
0.0462 0.271337381458992
0.0462 0.271342936983683
0.0462 0.271348492508375
0.0462 0.271354048033066
0.0462 0.271359603557758
0.0462 0.27136515908245
0.0462 0.271370714607141
0.0462 0.271376270131833
0.0462 0.271381825656524
0.0462 0.271387381181216
0.0462 0.271392936705907
0.0462 0.271398492230599
0.0462 0.27140404775529
0.0462 0.271409603279982
0.0462 0.271415158804673
0.0462 0.271420714329365
0.0462 0.271426269854056
0.0462 0.271431825378748
0.0462 0.271437380903439
0.0462 0.271442936428131
0.0462 0.271448491952822
0.0462 0.271454047477514
0.0462 0.271459603002206
0.0462 0.271465158526897
0.0462 0.271470714051589
0.0462 0.27147626957628
0.0462 0.271481825100972
0.0462 0.271487380625663
0.0462 0.271492936150355
0.0462 0.271498491675046
0.0462 0.271504047199738
0.0462 0.271509602724429
0.0462 0.271515158249121
0.0462 0.271520713773812
0.0462 0.271526269298504
0.0462 0.271531824823195
0.0462 0.271537380347887
0.0462 0.271542935872578
0.0462 0.27154849139727
0.0462 0.271554046921962
0.0462 0.271559602446653
0.0462 0.271565157971345
0.0462 0.271570713496036
0.0462 0.271576269020728
0.0462 0.271581824545419
0.0462 0.271587380070111
0.0462 0.271592935594802
0.0462 0.271598491119494
0.0462 0.271604046644185
0.0462 0.271609602168877
0.0462 0.271615157693568
0.0462 0.27162071321826
0.0462 0.271626268742951
0.0462 0.271631824267643
0.0462 0.271637379792334
0.0462 0.271642935317026
0.0462 0.271648490841718
0.0462 0.271654046366409
0.0462 0.271659601891101
0.0462 0.271665157415792
0.0462 0.271670712940484
0.0462 0.271676268465175
0.0462 0.271681823989867
0.0462 0.271687379514558
0.0462 0.27169293503925
0.0462 0.271698490563941
0.0462 0.271704046088633
0.0462 0.271709601613324
0.0462 0.271715157138016
0.0462 0.271720712662707
0.0462 0.271726268187399
0.0462 0.27173182371209
0.0462 0.271737379236782
0.0462 0.271742934761474
0.0462 0.271748490286165
0.0462 0.271754045810857
0.0462 0.271759601335548
0.0462 0.27176515686024
0.0462 0.271770712384931
0.0462 0.271776267909623
0.0462 0.271781823434314
0.0462 0.271787378959006
0.0462 0.271792934483697
0.0462 0.271798490008389
0.0462 0.27180404553308
0.0462 0.271809601057772
0.0462 0.271815156582463
0.0462 0.271820712107155
0.0462 0.271826267631846
0.0462 0.271831823156538
0.0462 0.27183737868123
0.0462 0.271842934205921
0.0462 0.271848489730613
0.0462 0.271854045255304
0.0462 0.271859600779996
0.0462 0.271865156304687
0.0462 0.271870711829379
0.0462 0.27187626735407
0.0462 0.271881822878762
0.0462 0.271887378403453
0.0462 0.271892933928145
0.0462 0.271898489452836
0.0462 0.271904044977528
0.0462 0.271909600502219
0.0462 0.271915156026911
0.0462 0.271920711551603
0.0462 0.271926267076294
0.0462 0.271931822600986
0.0462 0.271937378125677
0.0462 0.271942933650369
0.0462 0.27194848917506
0.0462 0.271954044699752
0.0462 0.271959600224443
0.0462 0.271965155749135
0.0462 0.271970711273826
0.0462 0.271976266798518
0.0462 0.271981822323209
0.0462 0.271987377847901
0.0462 0.271992933372592
0.0462 0.271998488897284
0.0462 0.272004044421975
0.0462 0.272009599946667
0.0462 0.272015155471359
0.0462 0.27202071099605
0.0462 0.272026266520742
0.0462 0.272031822045433
0.0462 0.272037377570125
0.0462 0.272042933094816
0.0462 0.272048488619508
0.0462 0.272054044144199
0.0462 0.272059599668891
0.0462 0.272065155193582
0.0462 0.272070710718274
0.0462 0.272076266242965
0.0462 0.272081821767657
0.0462 0.272087377292348
0.0462 0.27209293281704
0.0462 0.272098488341731
0.0462 0.272104043866423
0.0462 0.272109599391115
0.0462 0.272115154915806
0.0462 0.272120710440498
0.0462 0.272126265965189
0.0462 0.272131821489881
0.0462 0.272137377014572
0.0462 0.272142932539264
0.0462 0.272148488063955
0.0462 0.272154043588647
0.0462 0.272159599113338
0.0462 0.27216515463803
0.0462 0.272170710162721
0.0462 0.272176265687413
0.0462 0.272181821212104
0.0462 0.272187376736796
0.0462 0.272192932261487
0.0462 0.272198487786179
0.0462 0.272204043310871
0.0462 0.272209598835562
0.0462 0.272215154360254
0.0462 0.272220709884945
0.0462 0.272226265409637
0.0462 0.272231820934328
0.0462 0.27223737645902
0.0462 0.272242931983711
0.0463 0.272248487508403
0.0463 0.272254043033094
0.0463 0.272259598557786
0.0463 0.272265154082477
0.0463 0.272270709607169
0.0463 0.27227626513186
0.0463 0.272281820656552
0.0463 0.272287376181243
0.0463 0.272292931705935
0.0463 0.272298487230626
0.0463 0.272304042755318
0.0463 0.27230959828001
0.0463 0.272315153804701
0.0463 0.272320709329393
0.0463 0.272326264854084
0.0463 0.272331820378776
0.0463 0.272337375903467
0.0463 0.272342931428159
0.0463 0.27234848695285
0.0463 0.272354042477542
0.0463 0.272359598002233
0.0463 0.272365153526925
0.0463 0.272370709051616
0.0463 0.272376264576308
0.0463 0.272381820100999
0.0463 0.272387375625691
0.0463 0.272392931150382
0.0463 0.272398486675074
0.0463 0.272404042199766
0.0463 0.272409597724457
0.0463 0.272415153249149
0.0463 0.27242070877384
0.0463 0.272426264298532
0.0463 0.272431819823223
0.0463 0.272437375347915
0.0463 0.272442930872606
0.0463 0.272448486397298
0.0463 0.272454041921989
0.0463 0.272459597446681
0.0463 0.272465152971372
0.0463 0.272470708496064
0.0463 0.272476264020755
0.0463 0.272481819545447
0.0463 0.272487375070138
0.0463 0.27249293059483
0.0463 0.272498486119522
0.0463 0.272504041644213
0.0463 0.272509597168905
0.0463 0.272515152693596
0.0463 0.272520708218288
0.0463 0.272526263742979
0.0463 0.272531819267671
0.0463 0.272537374792362
0.0463 0.272542930317054
0.0463 0.272548485841745
0.0463 0.272554041366437
0.0463 0.272559596891128
0.0463 0.27256515241582
0.0463 0.272570707940511
0.0463 0.272576263465203
0.0463 0.272581818989894
0.0463 0.272587374514586
0.0463 0.272592930039278
0.0463 0.272598485563969
0.0463 0.272604041088661
0.0463 0.272609596613352
0.0463 0.272615152138044
0.0463 0.272620707662735
0.0463 0.272626263187427
0.0463 0.272631818712118
0.0463 0.27263737423681
0.0463 0.272642929761501
0.0463 0.272648485286193
0.0463 0.272654040810884
0.0463 0.272659596335576
0.0463 0.272665151860267
0.0463 0.272670707384959
0.0463 0.27267626290965
0.0463 0.272681818434342
0.0463 0.272687373959034
0.0463 0.272692929483725
0.0463 0.272698485008417
0.0463 0.272704040533108
0.0463 0.2727095960578
0.0463 0.272715151582491
0.0463 0.272720707107183
0.0463 0.272726262631874
0.0463 0.272731818156566
0.0463 0.272737373681257
0.0463 0.272742929205949
0.0463 0.27274848473064
0.0463 0.272754040255332
0.0463 0.272759595780023
0.0463 0.272765151304715
0.0463 0.272770706829407
0.0463 0.272776262354098
0.0463 0.27278181787879
0.0463 0.272787373403481
0.0463 0.272792928928173
0.0463 0.272798484452864
0.0463 0.272804039977556
0.0463 0.272809595502247
0.0463 0.272815151026939
0.0463 0.27282070655163
0.0463 0.272826262076322
0.0463 0.272831817601013
0.0463 0.272837373125705
0.0463 0.272842928650396
0.0463 0.272848484175088
0.0463 0.272854039699779
0.0463 0.272859595224471
0.0463 0.272865150749163
0.0463 0.272870706273854
0.0463 0.272876261798546
0.0463 0.272881817323237
0.0463 0.272887372847929
0.0463 0.27289292837262
0.0463 0.272898483897312
0.0463 0.272904039422003
0.0463 0.272909594946695
0.0463 0.272915150471386
0.0463 0.272920705996078
0.0463 0.272926261520769
0.0463 0.272931817045461
0.0463 0.272937372570152
0.0463 0.272942928094844
0.0463 0.272948483619535
0.0463 0.272954039144227
0.0463 0.272959594668919
0.0463 0.27296515019361
0.0463 0.272970705718302
0.0463 0.272976261242993
0.0463 0.272981816767685
0.0463 0.272987372292376
0.0463 0.272992927817068
0.0463 0.272998483341759
0.0463 0.273004038866451
0.0463 0.273009594391142
0.0463 0.273015149915834
0.0463 0.273020705440525
0.0463 0.273026260965217
0.0463 0.273031816489908
0.0463 0.2730373720146
0.0463 0.273042927539291
0.0463 0.273048483063983
0.0463 0.273054038588674
0.0463 0.273059594113366
0.0463 0.273065149638058
0.0463 0.273070705162749
0.0463 0.273076260687441
0.0463 0.273081816212132
0.0463 0.273087371736824
0.0463 0.273092927261515
0.0463 0.273098482786207
0.0463 0.273104038310898
0.0463 0.27310959383559
0.0463 0.273115149360281
0.0463 0.273120704884973
0.0463 0.273126260409664
0.0463 0.273131815934356
0.0463 0.273137371459047
0.0463 0.273142926983739
0.0463 0.273148482508431
0.0463 0.273154038033122
0.0463 0.273159593557814
0.0463 0.273165149082505
0.0463 0.273170704607197
0.0463 0.273176260131888
0.0463 0.27318181565658
0.0463 0.273187371181271
0.0463 0.273192926705963
0.0463 0.273198482230654
0.0463 0.273204037755346
0.0463 0.273209593280037
0.0463 0.273215148804729
0.0463 0.27322070432942
0.0463 0.273226259854112
0.0463 0.273231815378803
0.0463 0.273237370903495
0.0463 0.273242926428187
0.0463 0.273248481952878
0.0463 0.27325403747757
0.0463 0.273259593002261
0.0463 0.273265148526953
0.0463 0.273270704051644
0.0463 0.273276259576336
0.0463 0.273281815101027
0.0463 0.273287370625719
0.0463 0.27329292615041
0.0463 0.273298481675102
0.0463 0.273304037199793
0.0463 0.273309592724485
0.0463 0.273315148249176
0.0463 0.273320703773868
0.0463 0.273326259298559
0.0463 0.273331814823251
0.0463 0.273337370347943
0.0463 0.273342925872634
0.0463 0.273348481397326
0.0463 0.273354036922017
0.0463 0.273359592446709
0.0463 0.2733651479714
0.0463 0.273370703496092
0.0463 0.273376259020783
0.0463 0.273381814545475
0.0463 0.273387370070166
0.0463 0.273392925594858
0.0463 0.273398481119549
0.0463 0.273404036644241
0.0463 0.273409592168932
0.0463 0.273415147693624
0.0463 0.273420703218315
0.0463 0.273426258743007
0.0463 0.273431814267699
0.0463 0.27343736979239
0.0463 0.273442925317082
0.0463 0.273448480841773
0.0463 0.273454036366465
0.0463 0.273459591891156
0.0463 0.273465147415848
0.0463 0.273470702940539
0.0463 0.273476258465231
0.0463 0.273481813989922
0.0463 0.273487369514614
0.0463 0.273492925039305
0.0463 0.273498480563997
0.0463 0.273504036088688
0.0463 0.27350959161338
0.0463 0.273515147138071
0.0463 0.273520702662763
0.0463 0.273526258187455
0.0463 0.273531813712146
0.0463 0.273537369236838
0.0463 0.273542924761529
0.0463 0.273548480286221
0.0463 0.273554035810912
0.0463 0.273559591335604
0.0463 0.273565146860295
0.0463 0.273570702384987
0.0463 0.273576257909678
0.0463 0.27358181343437
0.0464 0.273587368959061
0.0464 0.273592924483753
0.0464 0.273598480008444
0.0464 0.273604035533136
0.0464 0.273609591057827
0.0464 0.273615146582519
0.0464 0.273620702107211
0.0464 0.273626257631902
0.0464 0.273631813156594
0.0464 0.273637368681285
0.0464 0.273642924205977
0.0464 0.273648479730668
0.0464 0.27365403525536
0.0464 0.273659590780051
0.0464 0.273665146304743
0.0464 0.273670701829434
0.0464 0.273676257354126
0.0464 0.273681812878817
0.0464 0.273687368403509
0.0464 0.2736929239282
0.0464 0.273698479452892
0.0464 0.273704034977583
0.0464 0.273709590502275
0.0464 0.273715146026967
0.0464 0.273720701551658
0.0464 0.27372625707635
0.0464 0.273731812601041
0.0464 0.273737368125733
0.0464 0.273742923650424
0.0464 0.273748479175116
0.0464 0.273754034699807
0.0464 0.273759590224499
0.0464 0.27376514574919
0.0464 0.273770701273882
0.0464 0.273776256798573
0.0464 0.273781812323265
0.0464 0.273787367847956
0.0464 0.273792923372648
0.0464 0.273798478897339
0.0464 0.273804034422031
0.0464 0.273809589946722
0.0464 0.273815145471414
0.0464 0.273820700996106
0.0464 0.273826256520797
0.0464 0.273831812045489
0.0464 0.27383736757018
0.0464 0.273842923094872
0.0464 0.273848478619563
0.0464 0.273854034144255
0.0464 0.273859589668946
0.0464 0.273865145193638
0.0464 0.273870700718329
0.0464 0.273876256243021
0.0464 0.273881811767712
0.0464 0.273887367292404
0.0464 0.273892922817095
0.0464 0.273898478341787
0.0464 0.273904033866478
0.0464 0.27390958939117
0.0464 0.273915144915862
0.0464 0.273920700440553
0.0464 0.273926255965245
0.0464 0.273931811489936
0.0464 0.273937367014628
0.0464 0.273942922539319
0.0464 0.273948478064011
0.0464 0.273954033588702
0.0464 0.273959589113394
0.0464 0.273965144638085
0.0464 0.273970700162777
0.0464 0.273976255687468
0.0464 0.27398181121216
0.0464 0.273987366736851
0.0464 0.273992922261543
0.0464 0.273998477786235
0.0464 0.274004033310926
0.0464 0.274009588835618
0.0464 0.274015144360309
0.0464 0.274020699885001
0.0464 0.274026255409692
0.0464 0.274031810934384
0.0464 0.274037366459075
0.0464 0.274042921983767
0.0464 0.274048477508458
0.0464 0.27405403303315
0.0464 0.274059588557841
0.0464 0.274065144082533
0.0464 0.274070699607224
0.0464 0.274076255131916
0.0464 0.274081810656607
0.0464 0.274087366181299
0.0464 0.274092921705991
0.0464 0.274098477230682
0.0464 0.274104032755374
0.0464 0.274109588280065
0.0464 0.274115143804757
0.0464 0.274120699329448
0.0464 0.27412625485414
0.0464 0.274131810378831
0.0464 0.274137365903523
0.0464 0.274142921428214
0.0464 0.274148476952906
0.0464 0.274154032477597
0.0464 0.274159588002289
0.0464 0.27416514352698
0.0464 0.274170699051672
0.0464 0.274176254576363
0.0464 0.274181810101055
0.0464 0.274187365625747
0.0464 0.274192921150438
0.0464 0.27419847667513
0.0464 0.274204032199821
0.0464 0.274209587724513
0.0464 0.274215143249204
0.0464 0.274220698773896
0.0464 0.274226254298587
0.0464 0.274231809823279
0.0464 0.27423736534797
0.0464 0.274242920872662
0.0464 0.274248476397353
0.0464 0.274254031922045
0.0464 0.274259587446736
0.0464 0.274265142971428
0.0464 0.274270698496119
0.0464 0.274276254020811
0.0464 0.274281809545503
0.0464 0.274287365070194
0.0464 0.274292920594886
0.0464 0.274298476119577
0.0464 0.274304031644269
0.0464 0.27430958716896
0.0464 0.274315142693652
0.0464 0.274320698218343
0.0464 0.274326253743035
0.0464 0.274331809267726
0.0464 0.274337364792418
0.0464 0.274342920317109
0.0464 0.274348475841801
0.0464 0.274354031366492
0.0464 0.274359586891184
0.0464 0.274365142415876
0.0464 0.274370697940567
0.0464 0.274376253465259
0.0464 0.27438180898995
0.0464 0.274387364514642
0.0464 0.274392920039333
0.0464 0.274398475564025
0.0464 0.274404031088716
0.0464 0.274409586613408
0.0464 0.274415142138099
0.0464 0.274420697662791
0.0464 0.274426253187482
0.0464 0.274431808712174
0.0464 0.274437364236865
0.0464 0.274442919761557
0.0464 0.274448475286248
0.0464 0.27445403081094
0.0464 0.274459586335632
0.0464 0.274465141860323
0.0464 0.274470697385015
0.0464 0.274476252909706
0.0464 0.274481808434398
0.0464 0.274487363959089
0.0464 0.274492919483781
0.0464 0.274498475008472
0.0464 0.274504030533164
0.0464 0.274509586057855
0.0464 0.274515141582547
0.0464 0.274520697107238
0.0464 0.27452625263193
0.0464 0.274531808156621
0.0464 0.274537363681313
0.0464 0.274542919206004
0.0464 0.274548474730696
0.0464 0.274554030255387
0.0464 0.274559585780079
0.0464 0.274565141304771
0.0464 0.274570696829462
0.0464 0.274576252354154
0.0464 0.274581807878845
0.0464 0.274587363403537
0.0464 0.274592918928228
0.0464 0.27459847445292
0.0464 0.274604029977611
0.0464 0.274609585502303
0.0464 0.274615141026994
0.0464 0.274620696551686
0.0464 0.274626252076377
0.0464 0.274631807601069
0.0464 0.27463736312576
0.0464 0.274642918650452
0.0464 0.274648474175143
0.0464 0.274654029699835
0.0464 0.274659585224527
0.0464 0.274665140749218
0.0464 0.27467069627391
0.0464 0.274676251798601
0.0464 0.274681807323293
0.0464 0.274687362847984
0.0464 0.274692918372676
0.0464 0.274698473897367
0.0464 0.274704029422059
0.0464 0.27470958494675
0.0464 0.274715140471442
0.0464 0.274720695996133
0.0464 0.274726251520825
0.0464 0.274731807045516
0.0464 0.274737362570208
0.0464 0.274742918094899
0.0464 0.274748473619591
0.0464 0.274754029144283
0.0464 0.274759584668974
0.0464 0.274765140193666
0.0464 0.274770695718357
0.0464 0.274776251243049
0.0464 0.27478180676774
0.0464 0.274787362292432
0.0464 0.274792917817123
0.0464 0.274798473341815
0.0464 0.274804028866506
0.0464 0.274809584391198
0.0464 0.274815139915889
0.0464 0.274820695440581
0.0464 0.274826250965272
0.0464 0.274831806489964
0.0464 0.274837362014655
0.0464 0.274842917539347
0.0464 0.274848473064039
0.0464 0.27485402858873
0.0464 0.274859584113422
0.0464 0.274865139638113
0.0465 0.274870695162805
0.0465 0.274876250687496
0.0465 0.274881806212188
0.0465 0.274887361736879
0.0465 0.274892917261571
0.0465 0.274898472786262
0.0465 0.274904028310954
0.0465 0.274909583835645
0.0465 0.274915139360337
0.0465 0.274920694885028
0.0465 0.27492625040972
0.0465 0.274931805934411
0.0465 0.274937361459103
0.0465 0.274942916983795
0.0465 0.274948472508486
0.0465 0.274954028033178
0.0465 0.274959583557869
0.0465 0.274965139082561
0.0465 0.274970694607252
0.0465 0.274976250131944
0.0465 0.274981805656635
0.0465 0.274987361181327
0.0465 0.274992916706018
0.0465 0.27499847223071
0.0465 0.275004027755401
0.0465 0.275009583280093
0.0465 0.275015138804784
0.0465 0.275020694329476
0.0465 0.275026249854167
0.0465 0.275031805378859
0.0465 0.275037360903551
0.0465 0.275042916428242
0.0465 0.275048471952934
0.0465 0.275054027477625
0.0465 0.275059583002317
0.0465 0.275065138527008
0.0465 0.2750706940517
0.0465 0.275076249576391
0.0465 0.275081805101083
0.0465 0.275087360625774
0.0465 0.275092916150466
0.0465 0.275098471675157
0.0465 0.275104027199849
0.0465 0.27510958272454
0.0465 0.275115138249232
0.0465 0.275120693773923
0.0465 0.275126249298615
0.0465 0.275131804823307
0.0465 0.275137360347998
0.0465 0.27514291587269
0.0465 0.275148471397381
0.0465 0.275154026922073
0.0465 0.275159582446764
0.0465 0.275165137971456
0.0465 0.275170693496147
0.0465 0.275176249020839
0.0465 0.27518180454553
0.0465 0.275187360070222
0.0465 0.275192915594913
0.0465 0.275198471119605
0.0465 0.275204026644296
0.0465 0.275209582168988
0.0465 0.27521513769368
0.0465 0.275220693218371
0.0465 0.275226248743063
0.0465 0.275231804267754
0.0465 0.275237359792446
0.0465 0.275242915317137
0.0465 0.275248470841829
0.0465 0.27525402636652
0.0465 0.275259581891212
0.0465 0.275265137415903
0.0465 0.275270692940595
0.0465 0.275276248465286
0.0465 0.275281803989978
0.0465 0.275287359514669
0.0465 0.275292915039361
0.0465 0.275298470564052
0.0465 0.275304026088744
0.0465 0.275309581613435
0.0465 0.275315137138127
0.0465 0.275320692662819
0.0465 0.27532624818751
0.0465 0.275331803712202
0.0465 0.275337359236893
0.0465 0.275342914761585
0.0465 0.275348470286276
0.0465 0.275354025810968
0.0465 0.275359581335659
0.0465 0.275365136860351
0.0465 0.275370692385042
0.0465 0.275376247909734
0.0465 0.275381803434425
0.0465 0.275387358959117
0.0465 0.275392914483808
0.0465 0.2753984700085
0.0465 0.275404025533191
0.0465 0.275409581057883
0.0465 0.275415136582575
0.0465 0.275420692107266
0.0465 0.275426247631958
0.0465 0.275431803156649
0.0465 0.275437358681341
0.0465 0.275442914206032
0.0465 0.275448469730724
0.0465 0.275454025255415
0.0465 0.275459580780107
0.0465 0.275465136304798
0.0465 0.27547069182949
0.0465 0.275476247354181
0.0465 0.275481802878873
0.0465 0.275487358403564
0.0465 0.275492913928256
0.0465 0.275498469452947
0.0465 0.275504024977639
0.0465 0.275509580502331
0.0465 0.275515136027022
0.0465 0.275520691551714
0.0465 0.275526247076405
0.0465 0.275531802601097
0.0465 0.275537358125788
0.0465 0.27554291365048
0.0465 0.275548469175171
0.0465 0.275554024699863
0.0465 0.275559580224554
0.0465 0.275565135749246
0.0465 0.275570691273937
0.0465 0.275576246798629
0.0465 0.27558180232332
0.0465 0.275587357848012
0.0465 0.275592913372704
0.0465 0.275598468897395
0.0465 0.275604024422087
0.0465 0.275609579946778
0.0465 0.27561513547147
0.0465 0.275620690996161
0.0465 0.275626246520853
0.0465 0.275631802045544
0.0465 0.275637357570236
0.0465 0.275642913094927
0.0465 0.275648468619619
0.0465 0.27565402414431
0.0465 0.275659579669002
0.0465 0.275665135193693
0.0465 0.275670690718385
0.0465 0.275676246243076
0.0465 0.275681801767768
0.0465 0.275687357292459
0.0465 0.275692912817151
0.0465 0.275698468341843
0.0465 0.275704023866534
0.0465 0.275709579391226
0.0465 0.275715134915917
0.0465 0.275720690440609
0.0465 0.2757262459653
0.0465 0.275731801489992
0.0465 0.275737357014683
0.0465 0.275742912539375
0.0465 0.275748468064066
0.0465 0.275754023588758
0.0465 0.275759579113449
0.0465 0.275765134638141
0.0465 0.275770690162832
0.0465 0.275776245687524
0.0465 0.275781801212215
0.0465 0.275787356736907
0.0465 0.275792912261599
0.0465 0.27579846778629
0.0465 0.275804023310982
0.0465 0.275809578835673
0.0465 0.275815134360365
0.0465 0.275820689885056
0.0465 0.275826245409748
0.0465 0.275831800934439
0.0465 0.275837356459131
0.0465 0.275842911983822
0.0465 0.275848467508514
0.0465 0.275854023033205
0.0465 0.275859578557897
0.0465 0.275865134082588
0.0465 0.27587068960728
0.0465 0.275876245131971
0.0465 0.275881800656663
0.0465 0.275887356181355
0.0465 0.275892911706046
0.0465 0.275898467230738
0.0465 0.275904022755429
0.0465 0.275909578280121
0.0465 0.275915133804812
0.0465 0.275920689329504
0.0465 0.275926244854195
0.0465 0.275931800378887
0.0465 0.275937355903578
0.0465 0.27594291142827
0.0465 0.275948466952961
0.0465 0.275954022477653
0.0465 0.275959578002344
0.0465 0.275965133527036
0.0465 0.275970689051728
0.0465 0.275976244576419
0.0465 0.275981800101111
0.0465 0.275987355625802
0.0465 0.275992911150494
0.0465 0.275998466675185
0.0465 0.276004022199877
0.0465 0.276009577724568
0.0465 0.27601513324926
0.0465 0.276020688773951
0.0465 0.276026244298643
0.0465 0.276031799823334
0.0465 0.276037355348026
0.0465 0.276042910872717
0.0465 0.276048466397409
0.0465 0.2760540219221
0.0465 0.276059577446792
0.0465 0.276065132971483
0.0465 0.276070688496175
0.0465 0.276076244020867
0.0465 0.276081799545558
0.0465 0.27608735507025
0.0465 0.276092910594941
0.0465 0.276098466119633
0.0465 0.276104021644324
0.0465 0.276109577169016
0.0465 0.276115132693707
0.0465 0.276120688218399
0.0465 0.27612624374309
0.0465 0.276131799267782
0.0466 0.276137354792473
0.0466 0.276142910317165
0.0466 0.276148465841856
0.0466 0.276154021366548
0.0466 0.276159576891239
0.0466 0.276165132415931
0.0466 0.276170687940623
0.0466 0.276176243465314
0.0466 0.276181798990006
0.0466 0.276187354514697
0.0466 0.276192910039389
0.0466 0.27619846556408
0.0466 0.276204021088772
0.0466 0.276209576613463
0.0466 0.276215132138155
0.0466 0.276220687662846
0.0466 0.276226243187538
0.0466 0.276231798712229
0.0466 0.276237354236921
0.0466 0.276242909761612
0.0466 0.276248465286304
0.0466 0.276254020810995
0.0466 0.276259576335687
0.0466 0.276265131860379
0.0466 0.27627068738507
0.0466 0.276276242909762
0.0466 0.276281798434453
0.0466 0.276287353959145
0.0466 0.276292909483836
0.0466 0.276298465008528
0.0466 0.276304020533219
0.0466 0.276309576057911
0.0466 0.276315131582602
0.0466 0.276320687107294
0.0466 0.276326242631985
0.0466 0.276331798156677
0.0466 0.276337353681368
0.0466 0.27634290920606
0.0466 0.276348464730751
0.0466 0.276354020255443
0.0466 0.276359575780135
0.0466 0.276365131304826
0.0466 0.276370686829518
0.0466 0.276376242354209
0.0466 0.276381797878901
0.0466 0.276387353403592
0.0466 0.276392908928284
0.0466 0.276398464452975
0.0466 0.276404019977667
0.0466 0.276409575502358
0.0466 0.27641513102705
0.0466 0.276420686551741
0.0466 0.276426242076433
0.0466 0.276431797601124
0.0466 0.276437353125816
0.0466 0.276442908650508
0.0466 0.276448464175199
0.0466 0.276454019699891
0.0466 0.276459575224582
0.0466 0.276465130749274
0.0466 0.276470686273965
0.0466 0.276476241798657
0.0466 0.276481797323348
0.0466 0.27648735284804
0.0466 0.276492908372731
0.0466 0.276498463897423
0.0466 0.276504019422114
0.0466 0.276509574946806
0.0466 0.276515130471497
0.0466 0.276520685996189
0.0466 0.27652624152088
0.0466 0.276531797045572
0.0466 0.276537352570264
0.0466 0.276542908094955
0.0466 0.276548463619647
0.0466 0.276554019144338
0.0466 0.27655957466903
0.0466 0.276565130193721
0.0466 0.276570685718413
0.0466 0.276576241243104
0.0466 0.276581796767796
0.0466 0.276587352292487
0.0466 0.276592907817179
0.0466 0.27659846334187
0.0466 0.276604018866562
0.0466 0.276609574391253
0.0466 0.276615129915945
0.0466 0.276620685440636
0.0466 0.276626240965328
0.0466 0.27663179649002
0.0466 0.276637352014711
0.0466 0.276642907539403
0.0466 0.276648463064094
0.0466 0.276654018588786
0.0466 0.276659574113477
0.0466 0.276665129638169
0.0466 0.27667068516286
0.0466 0.276676240687552
0.0466 0.276681796212243
0.0466 0.276687351736935
0.0466 0.276692907261626
0.0466 0.276698462786318
0.0466 0.276704018311009
0.0466 0.276709573835701
0.0466 0.276715129360392
0.0466 0.276720684885084
0.0466 0.276726240409776
0.0466 0.276731795934467
0.0466 0.276737351459159
0.0466 0.27674290698385
0.0466 0.276748462508542
0.0466 0.276754018033233
0.0466 0.276759573557925
0.0466 0.276765129082616
0.0466 0.276770684607308
0.0466 0.276776240131999
0.0466 0.276781795656691
0.0466 0.276787351181382
0.0466 0.276792906706074
0.0466 0.276798462230765
0.0466 0.276804017755457
0.0466 0.276809573280148
0.0466 0.27681512880484
0.0466 0.276820684329531
0.0466 0.276826239854223
0.0466 0.276831795378915
0.0466 0.276837350903606
0.0466 0.276842906428298
0.0466 0.276848461952989
0.0466 0.276854017477681
0.0466 0.276859573002372
0.0466 0.276865128527064
0.0466 0.276870684051755
0.0466 0.276876239576447
0.0466 0.276881795101138
0.0466 0.27688735062583
0.0466 0.276892906150521
0.0466 0.276898461675213
0.0466 0.276904017199904
0.0466 0.276909572724596
0.0466 0.276915128249287
0.0466 0.276920683773979
0.0466 0.276926239298671
0.0466 0.276931794823362
0.0466 0.276937350348054
0.0466 0.276942905872745
0.0466 0.276948461397437
0.0466 0.276954016922128
0.0466 0.27695957244682
0.0466 0.276965127971511
0.0466 0.276970683496203
0.0466 0.276976239020894
0.0466 0.276981794545586
0.0466 0.276987350070277
0.0466 0.276992905594969
0.0466 0.27699846111966
0.0466 0.277004016644352
0.0466 0.277009572169043
0.0466 0.277015127693735
0.0466 0.277020683218427
0.0466 0.277026238743118
0.0466 0.27703179426781
0.0466 0.277037349792501
0.0466 0.277042905317193
0.0466 0.277048460841884
0.0466 0.277054016366576
0.0466 0.277059571891267
0.0466 0.277065127415959
0.0466 0.27707068294065
0.0466 0.277076238465342
0.0466 0.277081793990033
0.0466 0.277087349514725
0.0466 0.277092905039416
0.0466 0.277098460564108
0.0466 0.277104016088799
0.0466 0.277109571613491
0.0466 0.277115127138183
0.0466 0.277120682662874
0.0466 0.277126238187566
0.0466 0.277131793712257
0.0466 0.277137349236949
0.0466 0.27714290476164
0.0466 0.277148460286332
0.0466 0.277154015811023
0.0466 0.277159571335715
0.0466 0.277165126860406
0.0466 0.277170682385098
0.0466 0.277176237909789
0.0466 0.277181793434481
0.0466 0.277187348959172
0.0466 0.277192904483864
0.0466 0.277198460008556
0.0466 0.277204015533247
0.0466 0.277209571057939
0.0466 0.27721512658263
0.0466 0.277220682107322
0.0466 0.277226237632013
0.0466 0.277231793156705
0.0466 0.277237348681396
0.0466 0.277242904206088
0.0466 0.277248459730779
0.0466 0.277254015255471
0.0466 0.277259570780162
0.0466 0.277265126304854
0.0466 0.277270681829545
0.0466 0.277276237354237
0.0466 0.277281792878928
0.0466 0.27728734840362
0.0466 0.277292903928312
0.0466 0.277298459453003
0.0466 0.277304014977695
0.0466 0.277309570502386
0.0466 0.277315126027078
0.0466 0.277320681551769
0.0466 0.277326237076461
0.0466 0.277331792601152
0.0466 0.277337348125844
0.0466 0.277342903650535
0.0466 0.277348459175227
0.0466 0.277354014699918
0.0466 0.27735957022461
0.0467 0.277365125749301
0.0467 0.277370681273993
0.0467 0.277376236798684
0.0467 0.277381792323376
0.0467 0.277387347848068
0.0467 0.277392903372759
0.0467 0.277398458897451
0.0467 0.277404014422142
0.0467 0.277409569946834
0.0467 0.277415125471525
0.0467 0.277420680996217
0.0467 0.277426236520908
0.0467 0.2774317920456
0.0467 0.277437347570291
0.0467 0.277442903094983
0.0467 0.277448458619674
0.0467 0.277454014144366
0.0467 0.277459569669057
0.0467 0.277465125193749
0.0467 0.27747068071844
0.0467 0.277476236243132
0.0467 0.277481791767824
0.0467 0.277487347292515
0.0467 0.277492902817207
0.0467 0.277498458341898
0.0467 0.27750401386659
0.0467 0.277509569391281
0.0467 0.277515124915973
0.0467 0.277520680440664
0.0467 0.277526235965356
0.0467 0.277531791490047
0.0467 0.277537347014739
0.0467 0.27754290253943
0.0467 0.277548458064122
0.0467 0.277554013588813
0.0467 0.277559569113505
0.0467 0.277565124638196
0.0467 0.277570680162888
0.0467 0.277576235687579
0.0467 0.277581791212271
0.0467 0.277587346736963
0.0467 0.277592902261654
0.0467 0.277598457786346
0.0467 0.277604013311037
0.0467 0.277609568835729
0.0467 0.27761512436042
0.0467 0.277620679885112
0.0467 0.277626235409803
0.0467 0.277631790934495
0.0467 0.277637346459186
0.0467 0.277642901983878
0.0467 0.277648457508569
0.0467 0.277654013033261
0.0467 0.277659568557952
0.0467 0.277665124082644
0.0467 0.277670679607336
0.0467 0.277676235132027
0.0467 0.277681790656719
0.0467 0.27768734618141
0.0467 0.277692901706102
0.0467 0.277698457230793
0.0467 0.277704012755485
0.0467 0.277709568280176
0.0467 0.277715123804868
0.0467 0.277720679329559
0.0467 0.277726234854251
0.0467 0.277731790378942
0.0467 0.277737345903634
0.0467 0.277742901428325
0.0467 0.277748456953017
0.0467 0.277754012477708
0.0467 0.2777595680024
0.0467 0.277765123527092
0.0467 0.277770679051783
0.0467 0.277776234576475
0.0467 0.277781790101166
0.0467 0.277787345625858
0.0467 0.277792901150549
0.0467 0.277798456675241
0.0467 0.277804012199932
0.0467 0.277809567724624
0.0467 0.277815123249315
0.0467 0.277820678774007
0.0467 0.277826234298698
0.0467 0.27783178982339
0.0467 0.277837345348081
0.0467 0.277842900872773
0.0467 0.277848456397464
0.0467 0.277854011922156
0.0467 0.277859567446848
0.0467 0.277865122971539
0.0467 0.277870678496231
0.0467 0.277876234020922
0.0467 0.277881789545614
0.0467 0.277887345070305
0.0467 0.277892900594997
0.0467 0.277898456119688
0.0467 0.27790401164438
0.0467 0.277909567169071
0.0467 0.277915122693763
0.0467 0.277920678218454
0.0467 0.277926233743146
0.0467 0.277931789267837
0.0467 0.277937344792529
0.0467 0.27794290031722
0.0467 0.277948455841912
0.0467 0.277954011366604
0.0467 0.277959566891295
0.0467 0.277965122415987
0.0467 0.277970677940678
0.0467 0.27797623346537
0.0467 0.277981788990061
0.0467 0.277987344514753
0.0467 0.277992900039444
0.0467 0.277998455564136
0.0467 0.278004011088827
0.0467 0.278009566613519
0.0467 0.27801512213821
0.0467 0.278020677662902
0.0467 0.278026233187593
0.0467 0.278031788712285
0.0467 0.278037344236976
0.0467 0.278042899761668
0.0467 0.27804845528636
0.0467 0.278054010811051
0.0467 0.278059566335743
0.0467 0.278065121860434
0.0467 0.278070677385126
0.0467 0.278076232909817
0.0467 0.278081788434509
0.0467 0.2780873439592
0.0467 0.278092899483892
0.0467 0.278098455008583
0.0467 0.278104010533275
0.0467 0.278109566057966
0.0467 0.278115121582658
0.0467 0.278120677107349
0.0467 0.278126232632041
0.0467 0.278131788156732
0.0467 0.278137343681424
0.0467 0.278142899206116
0.0467 0.278148454730807
0.0467 0.278154010255499
0.0467 0.27815956578019
0.0467 0.278165121304882
0.0467 0.278170676829573
0.0467 0.278176232354265
0.0467 0.278181787878956
0.0467 0.278187343403648
0.0467 0.278192898928339
0.0467 0.278198454453031
0.0467 0.278204009977722
0.0467 0.278209565502414
0.0467 0.278215121027105
0.0467 0.278220676551797
0.0467 0.278226232076488
0.0467 0.27823178760118
0.0467 0.278237343125872
0.0467 0.278242898650563
0.0467 0.278248454175255
0.0467 0.278254009699946
0.0467 0.278259565224638
0.0467 0.278265120749329
0.0467 0.278270676274021
0.0467 0.278276231798712
0.0467 0.278281787323404
0.0467 0.278287342848095
0.0467 0.278292898372787
0.0467 0.278298453897478
0.0467 0.27830400942217
0.0467 0.278309564946861
0.0467 0.278315120471553
0.0467 0.278320675996244
0.0467 0.278326231520936
0.0467 0.278331787045627
0.0467 0.278337342570319
0.0467 0.278342898095011
0.0467 0.278348453619702
0.0467 0.278354009144394
0.0467 0.278359564669085
0.0467 0.278365120193777
0.0467 0.278370675718468
0.0467 0.27837623124316
0.0467 0.278381786767851
0.0467 0.278387342292543
0.0467 0.278392897817234
0.0467 0.278398453341926
0.0467 0.278404008866617
0.0467 0.278409564391309
0.0467 0.278415119916
0.0467 0.278420675440692
0.0467 0.278426230965384
0.0467 0.278431786490075
0.0467 0.278437342014767
0.0467 0.278442897539458
0.0467 0.27844845306415
0.0467 0.278454008588841
0.0467 0.278459564113533
0.0467 0.278465119638224
0.0467 0.278470675162916
0.0467 0.278476230687607
0.0467 0.278481786212299
0.0467 0.27848734173699
0.0467 0.278492897261682
0.0467 0.278498452786373
0.0467 0.278504008311065
0.0467 0.278509563835756
0.0467 0.278515119360448
0.0468 0.27852067488514
0.0468 0.278526230409831
0.0468 0.278531785934523
0.0468 0.278537341459214
0.0468 0.278542896983906
0.0468 0.278548452508597
0.0468 0.278554008033289
0.0468 0.27855956355798
0.0468 0.278565119082672
0.0468 0.278570674607363
0.0468 0.278576230132055
0.0468 0.278581785656746
0.0468 0.278587341181438
0.0468 0.278592896706129
0.0468 0.278598452230821
0.0468 0.278604007755512
0.0468 0.278609563280204
0.0468 0.278615118804896
0.0468 0.278620674329587
0.0468 0.278626229854279
0.0468 0.27863178537897
0.0468 0.278637340903662
0.0468 0.278642896428353
0.0468 0.278648451953045
0.0468 0.278654007477736
0.0468 0.278659563002428
0.0468 0.278665118527119
0.0468 0.278670674051811
0.0468 0.278676229576502
0.0468 0.278681785101194
0.0468 0.278687340625885
0.0468 0.278692896150577
0.0468 0.278698451675268
0.0468 0.27870400719996
0.0468 0.278709562724652
0.0468 0.278715118249343
0.0468 0.278720673774035
0.0468 0.278726229298726
0.0468 0.278731784823418
0.0468 0.278737340348109
0.0468 0.278742895872801
0.0468 0.278748451397492
0.0468 0.278754006922184
0.0468 0.278759562446875
0.0468 0.278765117971567
0.0468 0.278770673496258
0.0468 0.27877622902095
0.0468 0.278781784545641
0.0468 0.278787340070333
0.0468 0.278792895595025
0.0468 0.278798451119716
0.0468 0.278804006644408
0.0468 0.278809562169099
0.0468 0.278815117693791
0.0468 0.278820673218482
0.0468 0.278826228743174
0.0468 0.278831784267865
0.0468 0.278837339792557
0.0468 0.278842895317248
0.0468 0.27884845084194
0.0468 0.278854006366631
0.0468 0.278859561891323
0.0468 0.278865117416014
0.0468 0.278870672940706
0.0468 0.278876228465397
0.0468 0.278881783990089
0.0468 0.278887339514781
0.0468 0.278892895039472
0.0468 0.278898450564164
0.0468 0.278904006088855
0.0468 0.278909561613547
0.0468 0.278915117138238
0.0468 0.27892067266293
0.0468 0.278926228187621
0.0468 0.278931783712313
0.0468 0.278937339237004
0.0468 0.278942894761696
0.0468 0.278948450286387
0.0468 0.278954005811079
0.0468 0.27895956133577
0.0468 0.278965116860462
0.0468 0.278970672385153
0.0468 0.278976227909845
0.0468 0.278981783434537
0.0468 0.278987338959228
0.0468 0.27899289448392
0.0468 0.278998450008611
0.0468 0.279004005533303
0.0468 0.279009561057994
0.0468 0.279015116582686
0.0468 0.279020672107377
0.0468 0.279026227632069
0.0468 0.27903178315676
0.0468 0.279037338681452
0.0468 0.279042894206143
0.0468 0.279048449730835
0.0468 0.279054005255526
0.0468 0.279059560780218
0.0468 0.279065116304909
0.0468 0.279070671829601
0.0468 0.279076227354292
0.0468 0.279081782878984
0.0468 0.279087338403676
0.0468 0.279092893928367
0.0468 0.279098449453059
0.0468 0.27910400497775
0.0468 0.279109560502442
0.0468 0.279115116027133
0.0468 0.279120671551825
0.0468 0.279126227076516
0.0468 0.279131782601208
0.0468 0.279137338125899
0.0468 0.279142893650591
0.0468 0.279148449175282
0.0468 0.279154004699974
0.0468 0.279159560224665
0.0468 0.279165115749357
0.0468 0.279170671274048
0.0468 0.27917622679874
0.0468 0.279181782323432
0.0468 0.279187337848123
0.0468 0.279192893372815
0.0468 0.279198448897506
0.0468 0.279204004422198
0.0468 0.279209559946889
0.0468 0.279215115471581
0.0468 0.279220670996272
0.0468 0.279226226520964
0.0468 0.279231782045655
0.0468 0.279237337570347
0.0468 0.279242893095038
0.0468 0.27924844861973
0.0468 0.279254004144421
0.0468 0.279259559669113
0.0468 0.279265115193804
0.0468 0.279270670718496
0.0468 0.279276226243188
0.0468 0.279281781767879
0.0468 0.279287337292571
0.0468 0.279292892817262
0.0468 0.279298448341954
0.0468 0.279304003866645
0.0468 0.279309559391337
0.0468 0.279315114916028
0.0468 0.27932067044072
0.0468 0.279326225965411
0.0468 0.279331781490103
0.0468 0.279337337014794
0.0468 0.279342892539486
0.0468 0.279348448064177
0.0468 0.279354003588869
0.0468 0.27935955911356
0.0468 0.279365114638252
0.0468 0.279370670162944
0.0468 0.279376225687635
0.0468 0.279381781212327
0.0468 0.279387336737018
0.0468 0.27939289226171
0.0468 0.279398447786401
0.0468 0.279404003311093
0.0468 0.279409558835784
0.0468 0.279415114360476
0.0468 0.279420669885167
0.0468 0.279426225409859
0.0468 0.27943178093455
0.0468 0.279437336459242
0.0468 0.279442891983933
0.0468 0.279448447508625
0.0468 0.279454003033316
0.0468 0.279459558558008
0.0468 0.2794651140827
0.0468 0.279470669607391
0.0468 0.279476225132083
0.0468 0.279481780656774
0.0468 0.279487336181466
0.0468 0.279492891706157
0.0468 0.279498447230849
0.0468 0.27950400275554
0.0468 0.279509558280232
0.0468 0.279515113804923
0.0468 0.279520669329615
0.0468 0.279526224854306
0.0468 0.279531780378998
0.0468 0.279537335903689
0.0468 0.279542891428381
0.0468 0.279548446953072
0.0468 0.279554002477764
0.0468 0.279559558002456
0.0468 0.279565113527147
0.0468 0.279570669051839
0.0468 0.27957622457653
0.0468 0.279581780101222
0.0468 0.279587335625913
0.0468 0.279592891150605
0.0468 0.279598446675296
0.0468 0.279604002199988
0.0468 0.279609557724679
0.0468 0.279615113249371
0.0468 0.279620668774062
0.0468 0.279626224298754
0.0468 0.279631779823445
0.0468 0.279637335348137
0.0468 0.279642890872829
0.0468 0.27964844639752
0.0468 0.279654001922212
0.0468 0.279659557446903
0.0468 0.279665112971595
0.0468 0.279670668496286
0.0468 0.279676224020978
0.0468 0.279681779545669
0.0468 0.279687335070361
0.0469 0.279692890595052
0.0469 0.279698446119744
0.0469 0.279704001644435
0.0469 0.279709557169127
0.0469 0.279715112693818
0.0469 0.27972066821851
0.0469 0.279726223743201
0.0469 0.279731779267893
0.0469 0.279737334792585
0.0469 0.279742890317276
0.0469 0.279748445841968
0.0469 0.279754001366659
0.0469 0.279759556891351
0.0469 0.279765112416042
0.0469 0.279770667940734
0.0469 0.279776223465425
0.0469 0.279781778990117
0.0469 0.279787334514808
0.0469 0.2797928900395
0.0469 0.279798445564191
0.0469 0.279804001088883
0.0469 0.279809556613574
0.0469 0.279815112138266
0.0469 0.279820667662957
0.0469 0.279826223187649
0.0469 0.27983177871234
0.0469 0.279837334237032
0.0469 0.279842889761724
0.0469 0.279848445286415
0.0469 0.279854000811107
0.0469 0.279859556335798
0.0469 0.27986511186049
0.0469 0.279870667385181
0.0469 0.279876222909873
0.0469 0.279881778434564
0.0469 0.279887333959256
0.0469 0.279892889483947
0.0469 0.279898445008639
0.0469 0.27990400053333
0.0469 0.279909556058022
0.0469 0.279915111582713
0.0469 0.279920667107405
0.0469 0.279926222632096
0.0469 0.279931778156788
0.0469 0.27993733368148
0.0469 0.279942889206171
0.0469 0.279948444730863
0.0469 0.279954000255554
0.0469 0.279959555780246
0.0469 0.279965111304937
0.0469 0.279970666829629
0.0469 0.27997622235432
0.0469 0.279981777879012
0.0469 0.279987333403703
0.0469 0.279992888928395
0.0469 0.279998444453086
0.0469 0.280003999977778
0.0469 0.280009555502469
0.0469 0.280015111027161
0.0469 0.280020666551853
0.0469 0.280026222076544
0.0469 0.280031777601236
0.0469 0.280037333125927
0.0469 0.280042888650619
0.0469 0.28004844417531
0.0469 0.280053999700002
0.0469 0.280059555224693
0.0469 0.280065110749385
0.0469 0.280070666274076
0.0469 0.280076221798768
0.0469 0.280081777323459
0.0469 0.280087332848151
0.0469 0.280092888372842
0.0469 0.280098443897534
0.0469 0.280103999422225
0.0469 0.280109554946917
0.0469 0.280115110471608
0.0469 0.2801206659963
0.0469 0.280126221520992
0.0469 0.280131777045683
0.0469 0.280137332570375
0.0469 0.280142888095066
0.0469 0.280148443619758
0.0469 0.280153999144449
0.0469 0.280159554669141
0.0469 0.280165110193832
0.0469 0.280170665718524
0.0469 0.280176221243215
0.0469 0.280181776767907
0.0469 0.280187332292598
0.0469 0.28019288781729
0.0469 0.280198443341981
0.0469 0.280203998866673
0.0469 0.280209554391364
0.0469 0.280215109916056
0.0469 0.280220665440748
0.0469 0.280226220965439
0.0469 0.280231776490131
0.0469 0.280237332014822
0.0469 0.280242887539514
0.0469 0.280248443064205
0.0469 0.280253998588897
0.0469 0.280259554113588
0.0469 0.28026510963828
0.0469 0.280270665162971
0.0469 0.280276220687663
0.0469 0.280281776212354
0.0469 0.280287331737046
0.0469 0.280292887261737
0.0469 0.280298442786429
0.0469 0.28030399831112
0.0469 0.280309553835812
0.0469 0.280315109360504
0.0469 0.280320664885195
0.0469 0.280326220409887
0.0469 0.280331775934578
0.0469 0.28033733145927
0.0469 0.280342886983961
0.0469 0.280348442508653
0.0469 0.280353998033344
0.0469 0.280359553558036
0.0469 0.280365109082727
0.0469 0.280370664607419
0.0469 0.28037622013211
0.0469 0.280381775656802
0.0469 0.280387331181493
0.0469 0.280392886706185
0.0469 0.280398442230876
0.0469 0.280403997755568
0.0469 0.28040955328026
0.0469 0.280415108804951
0.0469 0.280420664329643
0.0469 0.280426219854334
0.0469 0.280431775379026
0.0469 0.280437330903717
0.0469 0.280442886428409
0.0469 0.2804484419531
0.0469 0.280453997477792
0.0469 0.280459553002483
0.0469 0.280465108527175
0.0469 0.280470664051866
0.0469 0.280476219576558
0.0469 0.280481775101249
0.0469 0.280487330625941
0.0469 0.280492886150633
0.0469 0.280498441675324
0.0469 0.280503997200016
0.0469 0.280509552724707
0.0469 0.280515108249399
0.0469 0.28052066377409
0.0469 0.280526219298782
0.0469 0.280531774823473
0.0469 0.280537330348165
0.0469 0.280542885872856
0.0469 0.280548441397548
0.0469 0.280553996922239
0.0469 0.280559552446931
0.0469 0.280565107971622
0.0469 0.280570663496314
0.0469 0.280576219021005
0.0469 0.280581774545697
0.0469 0.280587330070388
0.0469 0.28059288559508
0.0469 0.280598441119772
0.0469 0.280603996644463
0.0469 0.280609552169155
0.0469 0.280615107693846
0.0469 0.280620663218538
0.0469 0.280626218743229
0.0469 0.280631774267921
0.0469 0.280637329792612
0.0469 0.280642885317304
0.0469 0.280648440841995
0.0469 0.280653996366687
0.0469 0.280659551891378
0.0469 0.28066510741607
0.0469 0.280670662940761
0.0469 0.280676218465453
0.0469 0.280681773990144
0.0469 0.280687329514836
0.0469 0.280692885039528
0.0469 0.280698440564219
0.0469 0.280703996088911
0.0469 0.280709551613602
0.0469 0.280715107138294
0.0469 0.280720662662985
0.0469 0.280726218187677
0.0469 0.280731773712368
0.0469 0.28073732923706
0.0469 0.280742884761751
0.0469 0.280748440286443
0.0469 0.280753995811134
0.0469 0.280759551335826
0.0469 0.280765106860517
0.0469 0.280770662385209
0.0469 0.2807762179099
0.0469 0.280781773434592
0.0469 0.280787328959284
0.0469 0.280792884483975
0.0469 0.280798440008667
0.0469 0.280803995533358
0.0469 0.28080955105805
0.0469 0.280815106582741
0.0469 0.280820662107433
0.0469 0.280826217632124
0.0469 0.280831773156816
0.0469 0.280837328681507
0.047 0.280842884206199
0.047 0.28084843973089
0.047 0.280853995255582
0.047 0.280859550780273
0.047 0.280865106304965
0.047 0.280870661829657
0.047 0.280876217354348
0.047 0.28088177287904
0.047 0.280887328403731
0.047 0.280892883928423
0.047 0.280898439453114
0.047 0.280903994977806
0.047 0.280909550502497
0.047 0.280915106027189
0.047 0.28092066155188
0.047 0.280926217076572
0.047 0.280931772601263
0.047 0.280937328125955
0.047 0.280942883650646
0.047 0.280948439175338
0.047 0.280953994700029
0.047 0.280959550224721
0.047 0.280965105749413
0.047 0.280970661274104
0.047 0.280976216798796
0.047 0.280981772323487
0.047 0.280987327848179
0.047 0.28099288337287
0.047 0.280998438897562
0.047 0.281003994422253
0.047 0.281009549946945
0.047 0.281015105471636
0.047 0.281020660996328
0.047 0.281026216521019
0.047 0.281031772045711
0.047 0.281037327570402
0.047 0.281042883095094
0.047 0.281048438619785
0.047 0.281053994144477
0.047 0.281059549669169
0.047 0.28106510519386
0.047 0.281070660718552
0.047 0.281076216243243
0.047 0.281081771767935
0.047 0.281087327292626
0.047 0.281092882817318
0.047 0.281098438342009
0.047 0.281103993866701
0.047 0.281109549391392
0.047 0.281115104916084
0.047 0.281120660440775
0.047 0.281126215965467
0.047 0.281131771490158
0.047 0.28113732701485
0.047 0.281142882539541
0.047 0.281148438064233
0.047 0.281153993588925
0.047 0.281159549113616
0.047 0.281165104638308
0.047 0.281170660162999
0.047 0.281176215687691
0.047 0.281181771212382
0.047 0.281187326737074
0.047 0.281192882261765
0.047 0.281198437786457
0.047 0.281203993311148
0.047 0.28120954883584
0.047 0.281215104360531
0.047 0.281220659885223
0.047 0.281226215409914
0.047 0.281231770934606
0.047 0.281237326459297
0.047 0.281242881983989
0.047 0.281248437508681
0.047 0.281253993033372
0.047 0.281259548558064
0.047 0.281265104082755
0.047 0.281270659607447
0.047 0.281276215132138
0.047 0.28128177065683
0.047 0.281287326181521
0.047 0.281292881706213
0.047 0.281298437230904
0.047 0.281303992755596
0.047 0.281309548280287
0.047 0.281315103804979
0.047 0.28132065932967
0.047 0.281326214854362
0.047 0.281331770379053
0.047 0.281337325903745
0.047 0.281342881428436
0.047 0.281348436953128
0.047 0.28135399247782
0.047 0.281359548002511
0.047 0.281365103527203
0.047 0.281370659051894
0.047 0.281376214576586
0.047 0.281381770101277
0.047 0.281387325625969
0.047 0.28139288115066
0.047 0.281398436675352
0.047 0.281403992200043
0.047 0.281409547724735
0.047 0.281415103249426
0.047 0.281420658774118
0.047 0.281426214298809
0.047 0.281431769823501
0.047 0.281437325348192
0.047 0.281442880872884
0.047 0.281448436397576
0.047 0.281453991922267
0.047 0.281459547446959
0.047 0.28146510297165
0.047 0.281470658496342
0.047 0.281476214021033
0.047 0.281481769545725
0.047 0.281487325070416
0.047 0.281492880595108
0.047 0.281498436119799
0.047 0.281503991644491
0.047 0.281509547169182
0.047 0.281515102693874
0.047 0.281520658218565
0.047 0.281526213743257
0.047 0.281531769267948
0.047 0.28153732479264
0.047 0.281542880317332
0.047 0.281548435842023
0.047 0.281553991366715
0.047 0.281559546891406
0.047 0.281565102416098
0.047 0.281570657940789
0.047 0.281576213465481
0.047 0.281581768990172
0.047 0.281587324514864
0.047 0.281592880039555
0.047 0.281598435564247
0.047 0.281603991088938
0.047 0.28160954661363
0.047 0.281615102138321
0.047 0.281620657663013
0.047 0.281626213187704
0.047 0.281631768712396
0.047 0.281637324237088
0.047 0.281642879761779
0.047 0.281648435286471
0.047 0.281653990811162
0.047 0.281659546335854
0.047 0.281665101860545
0.047 0.281670657385237
0.047 0.281676212909928
0.047 0.28168176843462
0.047 0.281687323959311
0.047 0.281692879484003
0.047 0.281698435008694
0.047 0.281703990533386
0.047 0.281709546058077
0.047 0.281715101582769
0.047 0.281720657107461
0.047 0.281726212632152
0.047 0.281731768156844
0.047 0.281737323681535
0.047 0.281742879206227
0.047 0.281748434730918
0.047 0.28175399025561
0.047 0.281759545780301
0.047 0.281765101304993
0.047 0.281770656829684
0.047 0.281776212354376
0.047 0.281781767879067
0.047 0.281787323403759
0.047 0.28179287892845
0.047 0.281798434453142
0.047 0.281803989977833
0.047 0.281809545502525
0.047 0.281815101027217
0.047 0.281820656551908
0.047 0.2818262120766
0.047 0.281831767601291
0.047 0.281837323125983
0.047 0.281842878650674
0.047 0.281848434175366
0.047 0.281853989700057
0.047 0.281859545224749
0.047 0.28186510074944
0.047 0.281870656274132
0.047 0.281876211798823
0.047 0.281881767323515
0.047 0.281887322848206
0.047 0.281892878372898
0.047 0.281898433897589
0.047 0.281903989422281
0.047 0.281909544946973
0.047 0.281915100471664
0.047 0.281920655996356
0.047 0.281926211521047
0.047 0.281931767045739
0.047 0.28193732257043
0.047 0.281942878095122
0.047 0.281948433619813
0.047 0.281953989144505
0.047 0.281959544669196
0.047 0.281965100193888
0.047 0.281970655718579
0.047 0.281976211243271
0.047 0.281981766767962
0.047 0.281987322292654
0.047 0.281992877817345
0.047 0.281998433342037
0.047 0.282003988866729
0.047 0.28200954439142
0.047 0.282015099916112
0.047 0.282020655440803
0.047 0.282026210965495
0.047 0.282031766490186
0.047 0.282037322014878
0.047 0.282042877539569
0.047 0.282048433064261
0.047 0.282053988588952
0.047 0.282059544113644
0.047 0.282065099638335
0.047 0.282070655163027
0.047 0.282076210687718
0.047 0.28208176621241
0.047 0.282087321737101
0.047 0.282092877261793
0.047 0.282098432786485
0.047 0.282103988311176
0.047 0.282109543835868
0.047 0.282115099360559
0.047 0.282120654885251
0.047 0.282126210409942
0.047 0.282131765934634
0.047 0.282137321459325
0.047 0.282142876984017
0.047 0.282148432508708
0.047 0.2821539880334
0.047 0.282159543558091
0.047 0.282165099082783
0.047 0.282170654607474
0.047 0.282176210132166
0.047 0.282181765656857
0.047 0.282187321181549
0.047 0.282192876706241
0.047 0.282198432230932
0.0471 0.282203987755624
0.0471 0.282209543280315
0.0471 0.282215098805007
0.0471 0.282220654329698
0.0471 0.28222620985439
0.0471 0.282231765379081
0.0471 0.282237320903773
0.0471 0.282242876428464
0.0471 0.282248431953156
0.0471 0.282253987477847
0.0471 0.282259543002539
0.0471 0.28226509852723
0.0471 0.282270654051922
0.0471 0.282276209576613
0.0471 0.282281765101305
0.0471 0.282287320625997
0.0471 0.282292876150688
0.0471 0.28229843167538
0.0471 0.282303987200071
0.0471 0.282309542724763
0.0471 0.282315098249454
0.0471 0.282320653774146
0.0471 0.282326209298837
0.0471 0.282331764823529
0.0471 0.28233732034822
0.0471 0.282342875872912
0.0471 0.282348431397603
0.0471 0.282353986922295
0.0471 0.282359542446986
0.0471 0.282365097971678
0.0471 0.282370653496369
0.0471 0.282376209021061
0.0471 0.282381764545753
0.0471 0.282387320070444
0.0471 0.282392875595136
0.0471 0.282398431119827
0.0471 0.282403986644519
0.0471 0.28240954216921
0.0471 0.282415097693902
0.0471 0.282420653218593
0.0471 0.282426208743285
0.0471 0.282431764267976
0.0471 0.282437319792668
0.0471 0.282442875317359
0.0471 0.282448430842051
0.0471 0.282453986366742
0.0471 0.282459541891434
0.0471 0.282465097416125
0.0471 0.282470652940817
0.0471 0.282476208465509
0.0471 0.2824817639902
0.0471 0.282487319514892
0.0471 0.282492875039583
0.0471 0.282498430564275
0.0471 0.282503986088966
0.0471 0.282509541613658
0.0471 0.282515097138349
0.0471 0.282520652663041
0.0471 0.282526208187732
0.0471 0.282531763712424
0.0471 0.282537319237115
0.0471 0.282542874761807
0.0471 0.282548430286498
0.0471 0.28255398581119
0.0471 0.282559541335881
0.0471 0.282565096860573
0.0471 0.282570652385265
0.0471 0.282576207909956
0.0471 0.282581763434648
0.0471 0.282587318959339
0.0471 0.282592874484031
0.0471 0.282598430008722
0.0471 0.282603985533414
0.0471 0.282609541058105
0.0471 0.282615096582797
0.0471 0.282620652107488
0.0471 0.28262620763218
0.0471 0.282631763156871
0.0471 0.282637318681563
0.0471 0.282642874206254
0.0471 0.282648429730946
0.0471 0.282653985255637
0.0471 0.282659540780329
0.0471 0.282665096305021
0.0471 0.282670651829712
0.0471 0.282676207354404
0.0471 0.282681762879095
0.0471 0.282687318403787
0.0471 0.282692873928478
0.0471 0.28269842945317
0.0471 0.282703984977861
0.0471 0.282709540502553
0.0471 0.282715096027244
0.0471 0.282720651551936
0.0471 0.282726207076627
0.0471 0.282731762601319
0.0471 0.28273731812601
0.0471 0.282742873650702
0.0471 0.282748429175393
0.0471 0.282753984700085
0.0471 0.282759540224777
0.0471 0.282765095749468
0.0471 0.28277065127416
0.0471 0.282776206798851
0.0471 0.282781762323543
0.0471 0.282787317848234
0.0471 0.282792873372926
0.0471 0.282798428897617
0.0471 0.282803984422309
0.0471 0.282809539947
0.0471 0.282815095471692
0.0471 0.282820650996383
0.0471 0.282826206521075
0.0471 0.282831762045766
0.0471 0.282837317570458
0.0471 0.282842873095149
0.0471 0.282848428619841
0.0471 0.282853984144532
0.0471 0.282859539669224
0.0471 0.282865095193916
0.0471 0.282870650718607
0.0471 0.282876206243299
0.0471 0.28288176176799
0.0471 0.282887317292682
0.0471 0.282892872817373
0.0471 0.282898428342065
0.0471 0.282903983866756
0.0471 0.282909539391448
0.0471 0.282915094916139
0.0471 0.282920650440831
0.0471 0.282926205965522
0.0471 0.282931761490214
0.0471 0.282937317014905
0.0471 0.282942872539597
0.0471 0.282948428064289
0.0471 0.28295398358898
0.0471 0.282959539113672
0.0471 0.282965094638363
0.0471 0.282970650163055
0.0471 0.282976205687746
0.0471 0.282981761212438
0.0471 0.282987316737129
0.0471 0.282992872261821
0.0471 0.282998427786512
0.0471 0.283003983311204
0.0471 0.283009538835895
0.0471 0.283015094360587
0.0471 0.283020649885278
0.0471 0.28302620540997
0.0471 0.283031760934661
0.0471 0.283037316459353
0.0471 0.283042871984045
0.0471 0.283048427508736
0.0471 0.283053983033428
0.0471 0.283059538558119
0.0471 0.283065094082811
0.0471 0.283070649607502
0.0471 0.283076205132194
0.0471 0.283081760656885
0.0471 0.283087316181577
0.0471 0.283092871706268
0.0471 0.28309842723096
0.0471 0.283103982755651
0.0471 0.283109538280343
0.0471 0.283115093805034
0.0471 0.283120649329726
0.0471 0.283126204854417
0.0471 0.283131760379109
0.0471 0.283137315903801
0.0471 0.283142871428492
0.0471 0.283148426953184
0.0471 0.283153982477875
0.0471 0.283159538002567
0.0471 0.283165093527258
0.0471 0.28317064905195
0.0471 0.283176204576641
0.0471 0.283181760101333
0.0471 0.283187315626024
0.0471 0.283192871150716
0.0471 0.283198426675407
0.0471 0.283203982200099
0.0471 0.28320953772479
0.0471 0.283215093249482
0.0471 0.283220648774173
0.0471 0.283226204298865
0.0471 0.283231759823557
0.0471 0.283237315348248
0.0471 0.28324287087294
0.0471 0.283248426397631
0.0471 0.283253981922323
0.0471 0.283259537447014
0.0471 0.283265092971706
0.0471 0.283270648496397
0.0471 0.283276204021089
0.0472 0.28328175954578
0.0472 0.283287315070472
0.0472 0.283292870595163
0.0472 0.283298426119855
0.0472 0.283303981644546
0.0472 0.283309537169238
0.0472 0.28331509269393
0.0472 0.283320648218621
0.0472 0.283326203743313
0.0472 0.283331759268004
0.0472 0.283337314792696
0.0472 0.283342870317387
0.0472 0.283348425842079
0.0472 0.28335398136677
0.0472 0.283359536891462
0.0472 0.283365092416153
0.0472 0.283370647940845
0.0472 0.283376203465536
0.0472 0.283381758990228
0.0472 0.283387314514919
0.0472 0.283392870039611
0.0472 0.283398425564302
0.0472 0.283403981088994
0.0472 0.283409536613686
0.0472 0.283415092138377
0.0472 0.283420647663069
0.0472 0.28342620318776
0.0472 0.283431758712452
0.0472 0.283437314237143
0.0472 0.283442869761835
0.0472 0.283448425286526
0.0472 0.283453980811218
0.0472 0.283459536335909
0.0472 0.283465091860601
0.0472 0.283470647385292
0.0472 0.283476202909984
0.0472 0.283481758434675
0.0472 0.283487313959367
0.0472 0.283492869484058
0.0472 0.28349842500875
0.0472 0.283503980533442
0.0472 0.283509536058133
0.0472 0.283515091582825
0.0472 0.283520647107516
0.0472 0.283526202632208
0.0472 0.283531758156899
0.0472 0.283537313681591
0.0472 0.283542869206282
0.0472 0.283548424730974
0.0472 0.283553980255665
0.0472 0.283559535780357
0.0472 0.283565091305048
0.0472 0.28357064682974
0.0472 0.283576202354431
0.0472 0.283581757879123
0.0472 0.283587313403814
0.0472 0.283592868928506
0.0472 0.283598424453197
0.0472 0.283603979977889
0.0472 0.283609535502581
0.0472 0.283615091027272
0.0472 0.283620646551964
0.0472 0.283626202076655
0.0472 0.283631757601347
0.0472 0.283637313126038
0.0472 0.28364286865073
0.0472 0.283648424175421
0.0472 0.283653979700113
0.0472 0.283659535224804
0.0472 0.283665090749496
0.0472 0.283670646274187
0.0472 0.283676201798879
0.0472 0.28368175732357
0.0472 0.283687312848262
0.0472 0.283692868372953
0.0472 0.283698423897645
0.0472 0.283703979422337
0.0472 0.283709534947028
0.0472 0.28371509047172
0.0472 0.283720645996411
0.0472 0.283726201521103
0.0472 0.283731757045794
0.0472 0.283737312570486
0.0472 0.283742868095177
0.0472 0.283748423619869
0.0472 0.28375397914456
0.0472 0.283759534669252
0.0472 0.283765090193943
0.0472 0.283770645718635
0.0472 0.283776201243326
0.0472 0.283781756768018
0.0472 0.283787312292709
0.0472 0.283792867817401
0.0472 0.283798423342093
0.0472 0.283803978866784
0.0472 0.283809534391476
0.0472 0.283815089916167
0.0472 0.283820645440859
0.0472 0.28382620096555
0.0472 0.283831756490242
0.0472 0.283837312014933
0.0472 0.283842867539625
0.0472 0.283848423064316
0.0472 0.283853978589008
0.0472 0.283859534113699
0.0472 0.283865089638391
0.0472 0.283870645163082
0.0472 0.283876200687774
0.0472 0.283881756212465
0.0472 0.283887311737157
0.0472 0.283892867261849
0.0472 0.28389842278654
0.0472 0.283903978311232
0.0472 0.283909533835923
0.0472 0.283915089360615
0.0472 0.283920644885306
0.0472 0.283926200409998
0.0472 0.283931755934689
0.0472 0.283937311459381
0.0472 0.283942866984072
0.0472 0.283948422508764
0.0472 0.283953978033455
0.0472 0.283959533558147
0.0472 0.283965089082838
0.0472 0.28397064460753
0.0472 0.283976200132221
0.0472 0.283981755656913
0.0472 0.283987311181605
0.0472 0.283992866706296
0.0472 0.283998422230988
0.0472 0.284003977755679
0.0472 0.284009533280371
0.0472 0.284015088805062
0.0472 0.284020644329754
0.0472 0.284026199854445
0.0472 0.284031755379137
0.0472 0.284037310903828
0.0472 0.28404286642852
0.0472 0.284048421953211
0.0472 0.284053977477903
0.0472 0.284059533002594
0.0472 0.284065088527286
0.0472 0.284070644051978
0.0472 0.284076199576669
0.0472 0.284081755101361
0.0472 0.284087310626052
0.0472 0.284092866150744
0.0472 0.284098421675435
0.0472 0.284103977200127
0.0472 0.284109532724818
0.0472 0.28411508824951
0.0472 0.284120643774201
0.0472 0.284126199298893
0.0472 0.284131754823584
0.0472 0.284137310348276
0.0472 0.284142865872967
0.0472 0.284148421397659
0.0472 0.28415397692235
0.0472 0.284159532447042
0.0472 0.284165087971734
0.0472 0.284170643496425
0.0472 0.284176199021117
0.0472 0.284181754545808
0.0472 0.2841873100705
0.0472 0.284192865595191
0.0472 0.284198421119883
0.0472 0.284203976644574
0.0472 0.284209532169266
0.0472 0.284215087693957
0.0472 0.284220643218649
0.0472 0.28422619874334
0.0472 0.284231754268032
0.0472 0.284237309792723
0.0472 0.284242865317415
0.0472 0.284248420842106
0.0472 0.284253976366798
0.0472 0.28425953189149
0.0472 0.284265087416181
0.0472 0.284270642940873
0.0472 0.284276198465564
0.0472 0.284281753990256
0.0472 0.284287309514947
0.0472 0.284292865039639
0.0472 0.28429842056433
0.0472 0.284303976089022
0.0472 0.284309531613713
0.0472 0.284315087138405
0.0472 0.284320642663096
0.0472 0.284326198187788
0.0472 0.284331753712479
0.0472 0.284337309237171
0.0472 0.284342864761862
0.0472 0.284348420286554
0.0472 0.284353975811245
0.0472 0.284359531335937
0.0472 0.284365086860629
0.0472 0.28437064238532
0.0472 0.284376197910012
0.0472 0.284381753434703
0.0472 0.284387308959395
0.0472 0.284392864484086
0.0472 0.284398420008778
0.0472 0.284403975533469
0.0472 0.284409531058161
0.0472 0.284415086582852
0.0472 0.284420642107544
0.0472 0.284426197632235
0.0472 0.284431753156927
0.0472 0.284437308681618
0.0472 0.28444286420631
0.0472 0.284448419731001
0.0472 0.284453975255693
0.0472 0.284459530780385
0.0472 0.284465086305076
0.0472 0.284470641829768
0.0472 0.284476197354459
0.0472 0.284481752879151
0.0472 0.284487308403842
0.0472 0.284492863928534
0.0472 0.284498419453225
0.0472 0.284503974977917
0.0473 0.284509530502608
0.0473 0.2845150860273
0.0473 0.284520641551991
0.0473 0.284526197076683
0.0473 0.284531752601374
0.0473 0.284537308126066
0.0473 0.284542863650757
0.0473 0.284548419175449
0.0473 0.284553974700141
0.0473 0.284559530224832
0.0473 0.284565085749524
0.0473 0.284570641274215
0.0473 0.284576196798907
0.0473 0.284581752323598
0.0473 0.28458730784829
0.0473 0.284592863372981
0.0473 0.284598418897673
0.0473 0.284603974422364
0.0473 0.284609529947056
0.0473 0.284615085471747
0.0473 0.284620640996439
0.0473 0.28462619652113
0.0473 0.284631752045822
0.0473 0.284637307570513
0.0473 0.284642863095205
0.0473 0.284648418619897
0.0473 0.284653974144588
0.0473 0.28465952966928
0.0473 0.284665085193971
0.0473 0.284670640718663
0.0473 0.284676196243354
0.0473 0.284681751768046
0.0473 0.284687307292737
0.0473 0.284692862817429
0.0473 0.28469841834212
0.0473 0.284703973866812
0.0473 0.284709529391503
0.0473 0.284715084916195
0.0473 0.284720640440886
0.0473 0.284726195965578
0.0473 0.284731751490269
0.0473 0.284737307014961
0.0473 0.284742862539653
0.0473 0.284748418064344
0.0473 0.284753973589036
0.0473 0.284759529113727
0.0473 0.284765084638419
0.0473 0.28477064016311
0.0473 0.284776195687802
0.0473 0.284781751212493
0.0473 0.284787306737185
0.0473 0.284792862261876
0.0473 0.284798417786568
0.0473 0.284803973311259
0.0473 0.284809528835951
0.0473 0.284815084360642
0.0473 0.284820639885334
0.0473 0.284826195410025
0.0473 0.284831750934717
0.0473 0.284837306459409
0.0473 0.2848428619841
0.0473 0.284848417508792
0.0473 0.284853973033483
0.0473 0.284859528558175
0.0473 0.284865084082866
0.0473 0.284870639607558
0.0473 0.284876195132249
0.0473 0.284881750656941
0.0473 0.284887306181632
0.0473 0.284892861706324
0.0473 0.284898417231015
0.0473 0.284903972755707
0.0473 0.284909528280398
0.0473 0.28491508380509
0.0473 0.284920639329782
0.0473 0.284926194854473
0.0473 0.284931750379165
0.0473 0.284937305903856
0.0473 0.284942861428548
0.0473 0.284948416953239
0.0473 0.284953972477931
0.0473 0.284959528002622
0.0473 0.284965083527314
0.0473 0.284970639052005
0.0473 0.284976194576697
0.0473 0.284981750101388
0.0473 0.28498730562608
0.0473 0.284992861150771
0.0473 0.284998416675463
0.0473 0.285003972200154
0.0473 0.285009527724846
0.0473 0.285015083249538
0.0473 0.285020638774229
0.0473 0.285026194298921
0.0473 0.285031749823612
0.0473 0.285037305348304
0.0473 0.285042860872995
0.0473 0.285048416397687
0.0473 0.285053971922378
0.0473 0.28505952744707
0.0473 0.285065082971761
0.0473 0.285070638496453
0.0473 0.285076194021144
0.0473 0.285081749545836
0.0473 0.285087305070527
0.0473 0.285092860595219
0.0473 0.28509841611991
0.0473 0.285103971644602
0.0473 0.285109527169293
0.0473 0.285115082693985
0.0473 0.285120638218677
0.0473 0.285126193743368
0.0473 0.28513174926806
0.0473 0.285137304792751
0.0473 0.285142860317443
0.0473 0.285148415842134
0.0473 0.285153971366826
0.0473 0.285159526891517
0.0473 0.285165082416209
0.0473 0.2851706379409
0.0473 0.285176193465592
0.0473 0.285181748990283
0.0473 0.285187304514975
0.0473 0.285192860039666
0.0473 0.285198415564358
0.0473 0.285203971089049
0.0473 0.285209526613741
0.0473 0.285215082138433
0.0473 0.285220637663124
0.0473 0.285226193187816
0.0473 0.285231748712507
0.0473 0.285237304237199
0.0473 0.28524285976189
0.0473 0.285248415286582
0.0473 0.285253970811273
0.0473 0.285259526335965
0.0473 0.285265081860656
0.0473 0.285270637385348
0.0473 0.285276192910039
0.0473 0.285281748434731
0.0473 0.285287303959422
0.0473 0.285292859484114
0.0473 0.285298415008806
0.0473 0.285303970533497
0.0473 0.285309526058189
0.0473 0.28531508158288
0.0473 0.285320637107572
0.0473 0.285326192632263
0.0473 0.285331748156955
0.0473 0.285337303681646
0.0473 0.285342859206338
0.0473 0.285348414731029
0.0473 0.285353970255721
0.0473 0.285359525780412
0.0473 0.285365081305104
0.0473 0.285370636829795
0.0473 0.285376192354487
0.0473 0.285381747879178
0.0473 0.28538730340387
0.0473 0.285392858928562
0.0473 0.285398414453253
0.0473 0.285403969977945
0.0473 0.285409525502636
0.0473 0.285415081027328
0.0473 0.285420636552019
0.0473 0.285426192076711
0.0473 0.285431747601402
0.0473 0.285437303126094
0.0473 0.285442858650785
0.0473 0.285448414175477
0.0473 0.285453969700168
0.0473 0.28545952522486
0.0473 0.285465080749551
0.0473 0.285470636274243
0.0473 0.285476191798934
0.0473 0.285481747323626
0.0473 0.285487302848318
0.0473 0.285492858373009
0.0473 0.285498413897701
0.0473 0.285503969422392
0.0473 0.285509524947084
0.0473 0.285515080471775
0.0473 0.285520635996467
0.0473 0.285526191521158
0.0473 0.28553174704585
0.0473 0.285537302570541
0.0473 0.285542858095233
0.0473 0.285548413619924
0.0473 0.285553969144616
0.0473 0.285559524669307
0.0473 0.285565080193999
0.0473 0.28557063571869
0.0473 0.285576191243382
0.0473 0.285581746768074
0.0473 0.285587302292765
0.0473 0.285592857817457
0.0473 0.285598413342148
0.0473 0.28560396886684
0.0473 0.285609524391531
0.0473 0.285615079916223
0.0473 0.285620635440914
0.0473 0.285626190965606
0.0473 0.285631746490297
0.0473 0.285637302014989
0.0473 0.28564285753968
0.0473 0.285648413064372
0.0473 0.285653968589063
0.0473 0.285659524113755
0.0474 0.285665079638446
0.0474 0.285670635163138
0.0474 0.28567619068783
0.0474 0.285681746212521
0.0474 0.285687301737213
0.0474 0.285692857261904
0.0474 0.285698412786596
0.0474 0.285703968311287
0.0474 0.285709523835979
0.0474 0.28571507936067
0.0474 0.285720634885362
0.0474 0.285726190410053
0.0474 0.285731745934745
0.0474 0.285737301459436
0.0474 0.285742856984128
0.0474 0.285748412508819
0.0474 0.285753968033511
0.0474 0.285759523558202
0.0474 0.285765079082894
0.0474 0.285770634607586
0.0474 0.285776190132277
0.0474 0.285781745656969
0.0474 0.28578730118166
0.0474 0.285792856706352
0.0474 0.285798412231043
0.0474 0.285803967755735
0.0474 0.285809523280426
0.0474 0.285815078805118
0.0474 0.285820634329809
0.0474 0.285826189854501
0.0474 0.285831745379192
0.0474 0.285837300903884
0.0474 0.285842856428575
0.0474 0.285848411953267
0.0474 0.285853967477958
0.0474 0.28585952300265
0.0474 0.285865078527341
0.0474 0.285870634052033
0.0474 0.285876189576725
0.0474 0.285881745101416
0.0474 0.285887300626108
0.0474 0.285892856150799
0.0474 0.285898411675491
0.0474 0.285903967200182
0.0474 0.285909522724874
0.0474 0.285915078249565
0.0474 0.285920633774257
0.0474 0.285926189298948
0.0474 0.28593174482364
0.0474 0.285937300348331
0.0474 0.285942855873023
0.0474 0.285948411397714
0.0474 0.285953966922406
0.0474 0.285959522447097
0.0474 0.285965077971789
0.0474 0.285970633496481
0.0474 0.285976189021172
0.0474 0.285981744545864
0.0474 0.285987300070555
0.0474 0.285992855595247
0.0474 0.285998411119938
0.0474 0.28600396664463
0.0474 0.286009522169321
0.0474 0.286015077694013
0.0474 0.286020633218704
0.0474 0.286026188743396
0.0474 0.286031744268087
0.0474 0.286037299792779
0.0474 0.28604285531747
0.0474 0.286048410842162
0.0474 0.286053966366853
0.0474 0.286059521891545
0.0474 0.286065077416237
0.0474 0.286070632940928
0.0474 0.28607618846562
0.0474 0.286081743990311
0.0474 0.286087299515003
0.0474 0.286092855039694
0.0474 0.286098410564386
0.0474 0.286103966089077
0.0474 0.286109521613769
0.0474 0.28611507713846
0.0474 0.286120632663152
0.0474 0.286126188187843
0.0474 0.286131743712535
0.0474 0.286137299237226
0.0474 0.286142854761918
0.0474 0.28614841028661
0.0474 0.286153965811301
0.0474 0.286159521335993
0.0474 0.286165076860684
0.0474 0.286170632385376
0.0474 0.286176187910067
0.0474 0.286181743434759
0.0474 0.28618729895945
0.0474 0.286192854484142
0.0474 0.286198410008833
0.0474 0.286203965533525
0.0474 0.286209521058216
0.0474 0.286215076582908
0.0474 0.286220632107599
0.0474 0.286226187632291
0.0474 0.286231743156982
0.0474 0.286237298681674
0.0474 0.286242854206366
0.0474 0.286248409731057
0.0474 0.286253965255749
0.0474 0.28625952078044
0.0474 0.286265076305132
0.0474 0.286270631829823
0.0474 0.286276187354515
0.0474 0.286281742879206
0.0474 0.286287298403898
0.0474 0.286292853928589
0.0474 0.286298409453281
0.0474 0.286303964977972
0.0474 0.286309520502664
0.0474 0.286315076027355
0.0474 0.286320631552047
0.0474 0.286326187076738
0.0474 0.28633174260143
0.0474 0.286337298126122
0.0474 0.286342853650813
0.0474 0.286348409175505
0.0474 0.286353964700196
0.0474 0.286359520224888
0.0474 0.286365075749579
0.0474 0.286370631274271
0.0474 0.286376186798962
0.0474 0.286381742323654
0.0474 0.286387297848345
0.0474 0.286392853373037
0.0474 0.286398408897728
0.0474 0.28640396442242
0.0474 0.286409519947111
0.0474 0.286415075471803
0.0474 0.286420630996494
0.0474 0.286426186521186
0.0474 0.286431742045878
0.0474 0.286437297570569
0.0474 0.286442853095261
0.0474 0.286448408619952
0.0474 0.286453964144644
0.0474 0.286459519669335
0.0474 0.286465075194027
0.0474 0.286470630718718
0.0474 0.28647618624341
0.0474 0.286481741768101
0.0474 0.286487297292793
0.0474 0.286492852817484
0.0474 0.286498408342176
0.0474 0.286503963866867
0.0474 0.286509519391559
0.0474 0.286515074916251
0.0474 0.286520630440942
0.0474 0.286526185965634
0.0474 0.286531741490325
0.0474 0.286537297015017
0.0474 0.286542852539708
0.0474 0.2865484080644
0.0474 0.286553963589091
0.0474 0.286559519113783
0.0474 0.286565074638474
0.0474 0.286570630163166
0.0474 0.286576185687857
0.0474 0.286581741212549
0.0474 0.28658729673724
0.0474 0.286592852261932
0.0474 0.286598407786623
0.0474 0.286603963311315
0.0474 0.286609518836006
0.0474 0.286615074360698
0.0474 0.28662062988539
0.0474 0.286626185410081
0.0474 0.286631740934773
0.0474 0.286637296459464
0.0474 0.286642851984156
0.0474 0.286648407508847
0.0474 0.286653963033539
0.0474 0.28665951855823
0.0474 0.286665074082922
0.0474 0.286670629607613
0.0474 0.286676185132305
0.0474 0.286681740656996
0.0474 0.286687296181688
0.0474 0.286692851706379
0.0474 0.286698407231071
0.0474 0.286703962755762
0.0474 0.286709518280454
0.0474 0.286715073805146
0.0474 0.286720629329837
0.0474 0.286726184854529
0.0474 0.28673174037922
0.0474 0.286737295903912
0.0474 0.286742851428603
0.0474 0.286748406953295
0.0474 0.286753962477986
0.0474 0.286759518002678
0.0474 0.286765073527369
0.0474 0.286770629052061
0.0474 0.286776184576752
0.0474 0.286781740101444
0.0474 0.286787295626135
0.0474 0.286792851150827
0.0474 0.286798406675518
0.0474 0.28680396220021
0.0474 0.286809517724902
0.0474 0.286815073249593
0.0474 0.286820628774285
0.0474 0.286826184298976
0.0474 0.286831739823668
0.0474 0.286837295348359
0.0474 0.286842850873051
0.0474 0.286848406397742
0.0475 0.286853961922434
0.0475 0.286859517447125
0.0475 0.286865072971817
0.0475 0.286870628496508
0.0475 0.2868761840212
0.0475 0.286881739545891
0.0475 0.286887295070583
0.0475 0.286892850595274
0.0475 0.286898406119966
0.0475 0.286903961644658
0.0475 0.286909517169349
0.0475 0.286915072694041
0.0475 0.286920628218732
0.0475 0.286926183743424
0.0475 0.286931739268115
0.0475 0.286937294792807
0.0475 0.286942850317498
0.0475 0.28694840584219
0.0475 0.286953961366881
0.0475 0.286959516891573
0.0475 0.286965072416264
0.0475 0.286970627940956
0.0475 0.286976183465647
0.0475 0.286981738990339
0.0475 0.28698729451503
0.0475 0.286992850039722
0.0475 0.286998405564414
0.0475 0.287003961089105
0.0475 0.287009516613797
0.0475 0.287015072138488
0.0475 0.28702062766318
0.0475 0.287026183187871
0.0475 0.287031738712563
0.0475 0.287037294237254
0.0475 0.287042849761946
0.0475 0.287048405286637
0.0475 0.287053960811329
0.0475 0.28705951633602
0.0475 0.287065071860712
0.0475 0.287070627385403
0.0475 0.287076182910095
0.0475 0.287081738434786
0.0475 0.287087293959478
0.0475 0.28709284948417
0.0475 0.287098405008861
0.0475 0.287103960533553
0.0475 0.287109516058244
0.0475 0.287115071582936
0.0475 0.287120627107627
0.0475 0.287126182632319
0.0475 0.28713173815701
0.0475 0.287137293681702
0.0475 0.287142849206393
0.0475 0.287148404731085
0.0475 0.287153960255776
0.0475 0.287159515780468
0.0475 0.287165071305159
0.0475 0.287170626829851
0.0475 0.287176182354542
0.0475 0.287181737879234
0.0475 0.287187293403926
0.0475 0.287192848928617
0.0475 0.287198404453309
0.0475 0.287203959978
0.0475 0.287209515502692
0.0475 0.287215071027383
0.0475 0.287220626552075
0.0475 0.287226182076766
0.0475 0.287231737601458
0.0475 0.287237293126149
0.0475 0.287242848650841
0.0475 0.287248404175532
0.0475 0.287253959700224
0.0475 0.287259515224915
0.0475 0.287265070749607
0.0475 0.287270626274299
0.0475 0.28727618179899
0.0475 0.287281737323682
0.0475 0.287287292848373
0.0475 0.287292848373065
0.0475 0.287298403897756
0.0475 0.287303959422448
0.0475 0.287309514947139
0.0475 0.287315070471831
0.0475 0.287320625996522
0.0475 0.287326181521214
0.0475 0.287331737045905
0.0475 0.287337292570597
0.0475 0.287342848095288
0.0475 0.28734840361998
0.0475 0.287353959144671
0.0475 0.287359514669363
0.0475 0.287365070194054
0.0475 0.287370625718746
0.0475 0.287376181243438
0.0475 0.287381736768129
0.0475 0.287387292292821
0.0475 0.287392847817512
0.0475 0.287398403342204
0.0475 0.287403958866895
0.0475 0.287409514391587
0.0475 0.287415069916278
0.0475 0.28742062544097
0.0475 0.287426180965661
0.0475 0.287431736490353
0.0475 0.287437292015044
0.0475 0.287442847539736
0.0475 0.287448403064427
0.0475 0.287453958589119
0.0475 0.28745951411381
0.0475 0.287465069638502
0.0475 0.287470625163194
0.0475 0.287476180687885
0.0475 0.287481736212577
0.0475 0.287487291737268
0.0475 0.28749284726196
0.0475 0.287498402786651
0.0475 0.287503958311343
0.0475 0.287509513836034
0.0475 0.287515069360726
0.0475 0.287520624885417
0.0475 0.287526180410109
0.0475 0.2875317359348
0.0475 0.287537291459492
0.0475 0.287542846984183
0.0475 0.287548402508875
0.0475 0.287553958033566
0.0475 0.287559513558258
0.0475 0.28756506908295
0.0475 0.287570624607641
0.0475 0.287576180132333
0.0475 0.287581735657024
0.0475 0.287587291181716
0.0475 0.287592846706407
0.0475 0.287598402231099
0.0475 0.28760395775579
0.0475 0.287609513280482
0.0475 0.287615068805173
0.0475 0.287620624329865
0.0475 0.287626179854556
0.0475 0.287631735379248
0.0475 0.287637290903939
0.0475 0.287642846428631
0.0475 0.287648401953322
0.0475 0.287653957478014
0.0475 0.287659513002706
0.0475 0.287665068527397
0.0475 0.287670624052089
0.0475 0.28767617957678
0.0475 0.287681735101472
0.0475 0.287687290626163
0.0475 0.287692846150855
0.0475 0.287698401675546
0.0475 0.287703957200238
0.0475 0.287709512724929
0.0475 0.287715068249621
0.0475 0.287720623774312
0.0475 0.287726179299004
0.0475 0.287731734823695
0.0475 0.287737290348387
0.0475 0.287742845873079
0.0475 0.28774840139777
0.0475 0.287753956922462
0.0475 0.287759512447153
0.0475 0.287765067971845
0.0475 0.287770623496536
0.0475 0.287776179021228
0.0475 0.287781734545919
0.0475 0.287787290070611
0.0475 0.287792845595302
0.0475 0.287798401119994
0.0475 0.287803956644685
0.0475 0.287809512169377
0.0475 0.287815067694068
0.0475 0.28782062321876
0.0475 0.287826178743451
0.0475 0.287831734268143
0.0475 0.287837289792835
0.0475 0.287842845317526
0.0475 0.287848400842218
0.0475 0.287853956366909
0.0475 0.287859511891601
0.0475 0.287865067416292
0.0475 0.287870622940984
0.0475 0.287876178465675
0.0475 0.287881733990367
0.0475 0.287887289515058
0.0475 0.28789284503975
0.0475 0.287898400564441
0.0475 0.287903956089133
0.0475 0.287909511613824
0.0475 0.287915067138516
0.0475 0.287920622663207
0.0475 0.287926178187899
0.0475 0.287931733712591
0.0475 0.287937289237282
0.0475 0.287942844761974
0.0475 0.287948400286665
0.0475 0.287953955811357
0.0475 0.287959511336048
0.0475 0.28796506686074
0.0475 0.287970622385431
0.0475 0.287976177910123
0.0475 0.287981733434814
0.0475 0.287987288959506
0.0475 0.287992844484197
0.0475 0.287998400008889
0.0475 0.28800395553358
0.0475 0.288009511058272
0.0475 0.288015066582963
0.0475 0.288020622107655
0.0475 0.288026177632346
0.0476 0.288031733157038
0.0476 0.28803728868173
0.0476 0.288042844206421
0.0476 0.288048399731113
0.0476 0.288053955255804
0.0476 0.288059510780496
0.0476 0.288065066305187
0.0476 0.288070621829879
0.0476 0.28807617735457
0.0476 0.288081732879262
0.0476 0.288087288403953
0.0476 0.288092843928645
0.0476 0.288098399453336
0.0476 0.288103954978028
0.0476 0.288109510502719
0.0476 0.288115066027411
0.0476 0.288120621552102
0.0476 0.288126177076794
0.0476 0.288131732601486
0.0476 0.288137288126177
0.0476 0.288142843650869
0.0476 0.28814839917556
0.0476 0.288153954700252
0.0476 0.288159510224943
0.0476 0.288165065749635
0.0476 0.288170621274326
0.0476 0.288176176799018
0.0476 0.288181732323709
0.0476 0.288187287848401
0.0476 0.288192843373092
0.0476 0.288198398897784
0.0476 0.288203954422475
0.0476 0.288209509947167
0.0476 0.288215065471858
0.0476 0.28822062099655
0.0476 0.288226176521242
0.0476 0.288231732045933
0.0476 0.288237287570625
0.0476 0.288242843095316
0.0476 0.288248398620008
0.0476 0.288253954144699
0.0476 0.288259509669391
0.0476 0.288265065194082
0.0476 0.288270620718774
0.0476 0.288276176243465
0.0476 0.288281731768157
0.0476 0.288287287292848
0.0476 0.28829284281754
0.0476 0.288298398342231
0.0476 0.288303953866923
0.0476 0.288309509391614
0.0476 0.288315064916306
0.0476 0.288320620440998
0.0476 0.288326175965689
0.0476 0.288331731490381
0.0476 0.288337287015072
0.0476 0.288342842539764
0.0476 0.288348398064455
0.0476 0.288353953589147
0.0476 0.288359509113838
0.0476 0.28836506463853
0.0476 0.288370620163221
0.0476 0.288376175687913
0.0476 0.288381731212604
0.0476 0.288387286737296
0.0476 0.288392842261987
0.0476 0.288398397786679
0.0476 0.28840395331137
0.0476 0.288409508836062
0.0476 0.288415064360754
0.0476 0.288420619885445
0.0476 0.288426175410137
0.0476 0.288431730934828
0.0476 0.28843728645952
0.0476 0.288442841984211
0.0476 0.288448397508903
0.0476 0.288453953033594
0.0476 0.288459508558286
0.0476 0.288465064082977
0.0476 0.288470619607669
0.0476 0.28847617513236
0.0476 0.288481730657052
0.0476 0.288487286181743
0.0476 0.288492841706435
0.0476 0.288498397231127
0.0476 0.288503952755818
0.0476 0.28850950828051
0.0476 0.288515063805201
0.0476 0.288520619329893
0.0476 0.288526174854584
0.0476 0.288531730379276
0.0476 0.288537285903967
0.0476 0.288542841428659
0.0476 0.28854839695335
0.0476 0.288553952478042
0.0476 0.288559508002733
0.0476 0.288565063527425
0.0476 0.288570619052116
0.0476 0.288576174576808
0.0476 0.288581730101499
0.0476 0.288587285626191
0.0476 0.288592841150883
0.0476 0.288598396675574
0.0476 0.288603952200266
0.0476 0.288609507724957
0.0476 0.288615063249649
0.0476 0.28862061877434
0.0476 0.288626174299032
0.0476 0.288631729823723
0.0476 0.288637285348415
0.0476 0.288642840873106
0.0476 0.288648396397798
0.0476 0.288653951922489
0.0476 0.288659507447181
0.0476 0.288665062971872
0.0476 0.288670618496564
0.0476 0.288676174021255
0.0476 0.288681729545947
0.0476 0.288687285070639
0.0476 0.28869284059533
0.0476 0.288698396120022
0.0476 0.288703951644713
0.0476 0.288709507169405
0.0476 0.288715062694096
0.0476 0.288720618218788
0.0476 0.288726173743479
0.0476 0.288731729268171
0.0476 0.288737284792862
0.0476 0.288742840317554
0.0476 0.288748395842245
0.0476 0.288753951366937
0.0476 0.288759506891628
0.0476 0.28876506241632
0.0476 0.288770617941011
0.0476 0.288776173465703
0.0476 0.288781728990395
0.0476 0.288787284515086
0.0476 0.288792840039778
0.0476 0.288798395564469
0.0476 0.288803951089161
0.0476 0.288809506613852
0.0476 0.288815062138544
0.0476 0.288820617663235
0.0476 0.288826173187927
0.0476 0.288831728712618
0.0476 0.28883728423731
0.0476 0.288842839762001
0.0476 0.288848395286693
0.0476 0.288853950811384
0.0476 0.288859506336076
0.0476 0.288865061860767
0.0476 0.288870617385459
0.0476 0.28887617291015
0.0476 0.288881728434842
0.0476 0.288887283959534
0.0476 0.288892839484225
0.0476 0.288898395008917
0.0476 0.288903950533608
0.0476 0.2889095060583
0.0476 0.288915061582991
0.0476 0.288920617107683
0.0476 0.288926172632374
0.0476 0.288931728157066
0.0476 0.288937283681757
0.0476 0.288942839206449
0.0476 0.28894839473114
0.0476 0.288953950255832
0.0476 0.288959505780523
0.0476 0.288965061305215
0.0476 0.288970616829906
0.0476 0.288976172354598
0.0476 0.28898172787929
0.0476 0.288987283403981
0.0476 0.288992838928673
0.0476 0.288998394453364
0.0476 0.289003949978056
0.0476 0.289009505502747
0.0476 0.289015061027439
0.0476 0.28902061655213
0.0476 0.289026172076822
0.0476 0.289031727601513
0.0476 0.289037283126205
0.0476 0.289042838650896
0.0476 0.289048394175588
0.0476 0.289053949700279
0.0476 0.289059505224971
0.0476 0.289065060749662
0.0476 0.289070616274354
0.0476 0.289076171799046
0.0476 0.289081727323737
0.0476 0.289087282848429
0.0476 0.28909283837312
0.0476 0.289098393897812
0.0476 0.289103949422503
0.0476 0.289109504947195
0.0476 0.289115060471886
0.0476 0.289120615996578
0.0476 0.289126171521269
0.0476 0.289131727045961
0.0476 0.289137282570652
0.0476 0.289142838095344
0.0476 0.289148393620035
0.0476 0.289153949144727
0.0476 0.289159504669418
0.0476 0.28916506019411
0.0476 0.289170615718802
0.0476 0.289176171243493
0.0476 0.289181726768185
0.0476 0.289187282292876
0.0476 0.289192837817568
0.0476 0.289198393342259
0.0476 0.289203948866951
0.0476 0.289209504391642
0.0476 0.289215059916334
0.0476 0.289220615441025
0.0476 0.289226170965717
0.0476 0.289231726490408
0.0476 0.2892372820151
0.0476 0.289242837539791
0.0476 0.289248393064483
0.0476 0.289253948589174
0.0476 0.289259504113866
0.0476 0.289265059638558
0.0476 0.289270615163249
0.0476 0.289276170687941
0.0476 0.289281726212632
0.0476 0.289287281737324
0.0476 0.289292837262015
0.0476 0.289298392786707
0.0476 0.289303948311398
0.0476 0.28930950383609
0.0477 0.289315059360781
0.0477 0.289320614885473
0.0477 0.289326170410164
0.0477 0.289331725934856
0.0477 0.289337281459547
0.0477 0.289342836984239
0.0477 0.289348392508931
0.0477 0.289353948033622
0.0477 0.289359503558314
0.0477 0.289365059083005
0.0477 0.289370614607697
0.0477 0.289376170132388
0.0477 0.28938172565708
0.0477 0.289387281181771
0.0477 0.289392836706463
0.0477 0.289398392231154
0.0477 0.289403947755846
0.0477 0.289409503280537
0.0477 0.289415058805229
0.0477 0.28942061432992
0.0477 0.289426169854612
0.0477 0.289431725379303
0.0477 0.289437280903995
0.0477 0.289442836428687
0.0477 0.289448391953378
0.0477 0.28945394747807
0.0477 0.289459503002761
0.0477 0.289465058527453
0.0477 0.289470614052144
0.0477 0.289476169576836
0.0477 0.289481725101527
0.0477 0.289487280626219
0.0477 0.28949283615091
0.0477 0.289498391675602
0.0477 0.289503947200293
0.0477 0.289509502724985
0.0477 0.289515058249676
0.0477 0.289520613774368
0.0477 0.289526169299059
0.0477 0.289531724823751
0.0477 0.289537280348443
0.0477 0.289542835873134
0.0477 0.289548391397826
0.0477 0.289553946922517
0.0477 0.289559502447209
0.0477 0.2895650579719
0.0477 0.289570613496592
0.0477 0.289576169021283
0.0477 0.289581724545975
0.0477 0.289587280070666
0.0477 0.289592835595358
0.0477 0.289598391120049
0.0477 0.289603946644741
0.0477 0.289609502169432
0.0477 0.289615057694124
0.0477 0.289620613218815
0.0477 0.289626168743507
0.0477 0.289631724268198
0.0477 0.28963727979289
0.0477 0.289642835317582
0.0477 0.289648390842273
0.0477 0.289653946366965
0.0477 0.289659501891656
0.0477 0.289665057416348
0.0477 0.289670612941039
0.0477 0.289676168465731
0.0477 0.289681723990422
0.0477 0.289687279515114
0.0477 0.289692835039805
0.0477 0.289698390564497
0.0477 0.289703946089188
0.0477 0.28970950161388
0.0477 0.289715057138571
0.0477 0.289720612663263
0.0477 0.289726168187955
0.0477 0.289731723712646
0.0477 0.289737279237338
0.0477 0.289742834762029
0.0477 0.289748390286721
0.0477 0.289753945811412
0.0477 0.289759501336104
0.0477 0.289765056860795
0.0477 0.289770612385487
0.0477 0.289776167910178
0.0477 0.28978172343487
0.0477 0.289787278959561
0.0477 0.289792834484253
0.0477 0.289798390008944
0.0477 0.289803945533636
0.0477 0.289809501058327
0.0477 0.289815056583019
0.0477 0.289820612107711
0.0477 0.289826167632402
0.0477 0.289831723157094
0.0477 0.289837278681785
0.0477 0.289842834206477
0.0477 0.289848389731168
0.0477 0.28985394525586
0.0477 0.289859500780551
0.0477 0.289865056305243
0.0477 0.289870611829934
0.0477 0.289876167354626
0.0477 0.289881722879317
0.0477 0.289887278404009
0.0477 0.2898928339287
0.0477 0.289898389453392
0.0477 0.289903944978083
0.0477 0.289909500502775
0.0477 0.289915056027467
0.0477 0.289920611552158
0.0477 0.28992616707685
0.0477 0.289931722601541
0.0477 0.289937278126233
0.0477 0.289942833650924
0.0477 0.289948389175616
0.0477 0.289953944700307
0.0477 0.289959500224999
0.0477 0.28996505574969
0.0477 0.289970611274382
0.0477 0.289976166799073
0.0477 0.289981722323765
0.0477 0.289987277848456
0.0477 0.289992833373148
0.0477 0.289998388897839
0.0477 0.290003944422531
0.0477 0.290009499947223
0.0477 0.290015055471914
0.0477 0.290020610996606
0.0477 0.290026166521297
0.0477 0.290031722045989
0.0477 0.29003727757068
0.0477 0.290042833095372
0.0477 0.290048388620063
0.0477 0.290053944144755
0.0477 0.290059499669446
0.0477 0.290065055194138
0.0477 0.290070610718829
0.0477 0.290076166243521
0.0477 0.290081721768212
0.0477 0.290087277292904
0.0477 0.290092832817595
0.0477 0.290098388342287
0.0477 0.290103943866979
0.0477 0.29010949939167
0.0477 0.290115054916362
0.0477 0.290120610441053
0.0477 0.290126165965745
0.0477 0.290131721490436
0.0477 0.290137277015128
0.0477 0.290142832539819
0.0477 0.290148388064511
0.0477 0.290153943589202
0.0477 0.290159499113894
0.0477 0.290165054638585
0.0477 0.290170610163277
0.0477 0.290176165687968
0.0477 0.29018172121266
0.0477 0.290187276737351
0.0477 0.290192832262043
0.0477 0.290198387786735
0.0477 0.290203943311426
0.0477 0.290209498836118
0.0477 0.290215054360809
0.0477 0.290220609885501
0.0477 0.290226165410192
0.0477 0.290231720934884
0.0477 0.290237276459575
0.0477 0.290242831984267
0.0477 0.290248387508958
0.0477 0.29025394303365
0.0477 0.290259498558341
0.0477 0.290265054083033
0.0477 0.290270609607724
0.0477 0.290276165132416
0.0477 0.290281720657107
0.0477 0.290287276181799
0.0477 0.290292831706491
0.0477 0.290298387231182
0.0477 0.290303942755874
0.0477 0.290309498280565
0.0477 0.290315053805257
0.0477 0.290320609329948
0.0477 0.29032616485464
0.0477 0.290331720379331
0.0477 0.290337275904023
0.0477 0.290342831428714
0.0477 0.290348386953406
0.0477 0.290353942478097
0.0477 0.290359498002789
0.0477 0.29036505352748
0.0477 0.290370609052172
0.0477 0.290376164576863
0.0477 0.290381720101555
0.0477 0.290387275626246
0.0477 0.290392831150938
0.0477 0.29039838667563
0.0477 0.290403942200321
0.0477 0.290409497725013
0.0477 0.290415053249704
0.0477 0.290420608774396
0.0477 0.290426164299087
0.0477 0.290431719823779
0.0477 0.29043727534847
0.0477 0.290442830873162
0.0477 0.290448386397853
0.0477 0.290453941922545
0.0477 0.290459497447236
0.0477 0.290465052971928
0.0477 0.290470608496619
0.0477 0.290476164021311
0.0477 0.290481719546002
0.0477 0.290487275070694
0.0477 0.290492830595386
0.0477 0.290498386120077
0.0477 0.290503941644769
0.0477 0.29050949716946
0.0478 0.290515052694152
0.0478 0.290520608218843
0.0478 0.290526163743535
0.0478 0.290531719268226
0.0478 0.290537274792918
0.0478 0.290542830317609
0.0478 0.290548385842301
0.0478 0.290553941366992
0.0478 0.290559496891684
0.0478 0.290565052416375
0.0478 0.290570607941067
0.0478 0.290576163465759
0.0478 0.29058171899045
0.0478 0.290587274515142
0.0478 0.290592830039833
0.0478 0.290598385564525
0.0478 0.290603941089216
0.0478 0.290609496613908
0.0478 0.290615052138599
0.0478 0.290620607663291
0.0478 0.290626163187982
0.0478 0.290631718712674
0.0478 0.290637274237365
0.0478 0.290642829762057
0.0478 0.290648385286748
0.0478 0.29065394081144
0.0478 0.290659496336131
0.0478 0.290665051860823
0.0478 0.290670607385515
0.0478 0.290676162910206
0.0478 0.290681718434898
0.0478 0.290687273959589
0.0478 0.290692829484281
0.0478 0.290698385008972
0.0478 0.290703940533664
0.0478 0.290709496058355
0.0478 0.290715051583047
0.0478 0.290720607107738
0.0478 0.29072616263243
0.0478 0.290731718157121
0.0478 0.290737273681813
0.0478 0.290742829206504
0.0478 0.290748384731196
0.0478 0.290753940255887
0.0478 0.290759495780579
0.0478 0.290765051305271
0.0478 0.290770606829962
0.0478 0.290776162354654
0.0478 0.290781717879345
0.0478 0.290787273404037
0.0478 0.290792828928728
0.0478 0.29079838445342
0.0478 0.290803939978111
0.0478 0.290809495502803
0.0478 0.290815051027494
0.0478 0.290820606552186
0.0478 0.290826162076877
0.0478 0.290831717601569
0.0478 0.29083727312626
0.0478 0.290842828650952
0.0478 0.290848384175643
0.0478 0.290853939700335
0.0478 0.290859495225027
0.0478 0.290865050749718
0.0478 0.29087060627441
0.0478 0.290876161799101
0.0478 0.290881717323793
0.0478 0.290887272848484
0.0478 0.290892828373176
0.0478 0.290898383897867
0.0478 0.290903939422559
0.0478 0.29090949494725
0.0478 0.290915050471942
0.0478 0.290920605996633
0.0478 0.290926161521325
0.0478 0.290931717046016
0.0478 0.290937272570708
0.0478 0.2909428280954
0.0478 0.290948383620091
0.0478 0.290953939144783
0.0478 0.290959494669474
0.0478 0.290965050194166
0.0478 0.290970605718857
0.0478 0.290976161243549
0.0478 0.29098171676824
0.0478 0.290987272292932
0.0478 0.290992827817623
0.0478 0.290998383342315
0.0478 0.291003938867006
0.0478 0.291009494391698
0.0478 0.291015049916389
0.0478 0.291020605441081
0.0478 0.291026160965772
0.0478 0.291031716490464
0.0478 0.291037272015156
0.0478 0.291042827539847
0.0478 0.291048383064539
0.0478 0.29105393858923
0.0478 0.291059494113922
0.0478 0.291065049638613
0.0478 0.291070605163305
0.0478 0.291076160687996
0.0478 0.291081716212688
0.0478 0.291087271737379
0.0478 0.291092827262071
0.0478 0.291098382786762
0.0478 0.291103938311454
0.0478 0.291109493836145
0.0478 0.291115049360837
0.0478 0.291120604885528
0.0478 0.29112616041022
0.0478 0.291131715934911
0.0478 0.291137271459603
0.0478 0.291142826984295
0.0478 0.291148382508986
0.0478 0.291153938033678
0.0478 0.291159493558369
0.0478 0.291165049083061
0.0478 0.291170604607752
0.0478 0.291176160132444
0.0478 0.291181715657135
0.0478 0.291187271181827
0.0478 0.291192826706518
0.0478 0.29119838223121
0.0478 0.291203937755901
0.0478 0.291209493280593
0.0478 0.291215048805284
0.0478 0.291220604329976
0.0478 0.291226159854667
0.0478 0.291231715379359
0.0478 0.291237270904051
0.0478 0.291242826428742
0.0478 0.291248381953434
0.0478 0.291253937478125
0.0478 0.291259493002817
0.0478 0.291265048527508
0.0478 0.2912706040522
0.0478 0.291276159576891
0.0478 0.291281715101583
0.0478 0.291287270626274
0.0478 0.291292826150966
0.0478 0.291298381675657
0.0478 0.291303937200349
0.0478 0.29130949272504
0.0478 0.291315048249732
0.0478 0.291320603774423
0.0478 0.291326159299115
0.0478 0.291331714823807
0.0478 0.291337270348498
0.0478 0.29134282587319
0.0478 0.291348381397881
0.0478 0.291353936922573
0.0478 0.291359492447264
0.0478 0.291365047971956
0.0478 0.291370603496647
0.0478 0.291376159021339
0.0478 0.29138171454603
0.0478 0.291387270070722
0.0478 0.291392825595413
0.0478 0.291398381120105
0.0478 0.291403936644796
0.0478 0.291409492169488
0.0478 0.291415047694179
0.0478 0.291420603218871
0.0478 0.291426158743563
0.0478 0.291431714268254
0.0478 0.291437269792946
0.0478 0.291442825317637
0.0478 0.291448380842329
0.0478 0.29145393636702
0.0478 0.291459491891712
0.0478 0.291465047416403
0.0478 0.291470602941095
0.0478 0.291476158465786
0.0478 0.291481713990478
0.0478 0.291487269515169
0.0478 0.291492825039861
0.0478 0.291498380564552
0.0478 0.291503936089244
0.0478 0.291509491613935
0.0478 0.291515047138627
0.0478 0.291520602663319
0.0478 0.29152615818801
0.0478 0.291531713712702
0.0478 0.291537269237393
0.0478 0.291542824762085
0.0478 0.291548380286776
0.0478 0.291553935811468
0.0478 0.291559491336159
0.0478 0.291565046860851
0.0478 0.291570602385542
0.0479 0.291576157910234
0.0479 0.291581713434925
0.0479 0.291587268959617
0.0479 0.291592824484308
0.0479 0.291598380009
0.0479 0.291603935533691
0.0479 0.291609491058383
0.0479 0.291615046583075
0.0479 0.291620602107766
0.0479 0.291626157632458
0.0479 0.291631713157149
0.0479 0.291637268681841
0.0479 0.291642824206532
0.0479 0.291648379731224
0.0479 0.291653935255915
0.0479 0.291659490780607
0.0479 0.291665046305298
0.0479 0.29167060182999
0.0479 0.291676157354681
0.0479 0.291681712879373
0.0479 0.291687268404064
0.0479 0.291692823928756
0.0479 0.291698379453447
0.0479 0.291703934978139
0.0479 0.291709490502831
0.0479 0.291715046027522
0.0479 0.291720601552214
0.0479 0.291726157076905
0.0479 0.291731712601597
0.0479 0.291737268126288
0.0479 0.29174282365098
0.0479 0.291748379175671
0.0479 0.291753934700363
0.0479 0.291759490225054
0.0479 0.291765045749746
0.0479 0.291770601274437
0.0479 0.291776156799129
0.0479 0.29178171232382
0.0479 0.291787267848512
0.0479 0.291792823373204
0.0479 0.291798378897895
0.0479 0.291803934422587
0.0479 0.291809489947278
0.0479 0.29181504547197
0.0479 0.291820600996661
0.0479 0.291826156521353
0.0479 0.291831712046044
0.0479 0.291837267570736
0.0479 0.291842823095427
0.0479 0.291848378620119
0.0479 0.29185393414481
0.0479 0.291859489669502
0.0479 0.291865045194193
0.0479 0.291870600718885
0.0479 0.291876156243576
0.0479 0.291881711768268
0.0479 0.291887267292959
0.0479 0.291892822817651
0.0479 0.291898378342343
0.0479 0.291903933867034
0.0479 0.291909489391726
0.0479 0.291915044916417
0.0479 0.291920600441109
0.0479 0.2919261559658
0.0479 0.291931711490492
0.0479 0.291937267015183
0.0479 0.291942822539875
0.0479 0.291948378064566
0.0479 0.291953933589258
0.0479 0.291959489113949
0.0479 0.291965044638641
0.0479 0.291970600163332
0.0479 0.291976155688024
0.0479 0.291981711212715
0.0479 0.291987266737407
0.0479 0.291992822262099
0.0479 0.29199837778679
0.0479 0.292003933311482
0.0479 0.292009488836173
0.0479 0.292015044360865
0.0479 0.292020599885556
0.0479 0.292026155410248
0.0479 0.292031710934939
0.0479 0.292037266459631
0.0479 0.292042821984322
0.0479 0.292048377509014
0.0479 0.292053933033705
0.0479 0.292059488558397
0.0479 0.292065044083088
0.0479 0.29207059960778
0.0479 0.292076155132471
0.0479 0.292081710657163
0.0479 0.292087266181855
0.0479 0.292092821706546
0.0479 0.292098377231238
0.0479 0.292103932755929
0.0479 0.292109488280621
0.0479 0.292115043805312
0.0479 0.292120599330004
0.0479 0.292126154854695
0.0479 0.292131710379387
0.0479 0.292137265904078
0.0479 0.29214282142877
0.0479 0.292148376953461
0.0479 0.292153932478153
0.0479 0.292159488002844
0.0479 0.292165043527536
0.0479 0.292170599052228
0.0479 0.292176154576919
0.0479 0.292181710101611
0.0479 0.292187265626302
0.0479 0.292192821150994
0.0479 0.292198376675685
0.0479 0.292203932200377
0.0479 0.292209487725068
0.0479 0.29221504324976
0.0479 0.292220598774451
0.0479 0.292226154299143
0.0479 0.292231709823834
0.0479 0.292237265348526
0.0479 0.292242820873217
0.0479 0.292248376397909
0.0479 0.2922539319226
0.0479 0.292259487447292
0.0479 0.292265042971984
0.0479 0.292270598496675
0.0479 0.292276154021367
0.0479 0.292281709546058
0.0479 0.29228726507075
0.0479 0.292292820595441
0.0479 0.292298376120133
0.0479 0.292303931644824
0.0479 0.292309487169516
0.0479 0.292315042694207
0.0479 0.292320598218899
0.0479 0.29232615374359
0.0479 0.292331709268282
0.0479 0.292337264792973
0.0479 0.292342820317665
0.0479 0.292348375842356
0.0479 0.292353931367048
0.0479 0.292359486891739
0.0479 0.292365042416431
0.0479 0.292370597941123
0.0479 0.292376153465814
0.0479 0.292381708990506
0.0479 0.292387264515197
0.0479 0.292392820039889
0.0479 0.29239837556458
0.0479 0.292403931089272
0.0479 0.292409486613963
0.0479 0.292415042138655
0.0479 0.292420597663346
0.0479 0.292426153188038
0.0479 0.292431708712729
0.0479 0.292437264237421
0.0479 0.292442819762112
0.0479 0.292448375286804
0.0479 0.292453930811495
0.0479 0.292459486336187
0.0479 0.292465041860879
0.0479 0.29247059738557
0.0479 0.292476152910262
0.0479 0.292481708434953
0.0479 0.292487263959645
0.0479 0.292492819484336
0.0479 0.292498375009028
0.0479 0.292503930533719
0.0479 0.292509486058411
0.0479 0.292515041583102
0.0479 0.292520597107794
0.0479 0.292526152632485
0.0479 0.292531708157177
0.0479 0.292537263681868
0.0479 0.29254281920656
0.0479 0.292548374731252
0.0479 0.292553930255943
0.0479 0.292559485780635
0.0479 0.292565041305326
0.0479 0.292570596830018
0.0479 0.292576152354709
0.0479 0.292581707879401
0.0479 0.292587263404092
0.0479 0.292592818928784
0.0479 0.292598374453475
0.0479 0.292603929978167
0.0479 0.292609485502858
0.0479 0.29261504102755
0.0479 0.292620596552241
0.0479 0.292626152076933
0.0479 0.292631707601624
0.0479 0.292637263126316
0.0479 0.292642818651007
0.0479 0.292648374175699
0.0479 0.292653929700391
0.0479 0.292659485225082
0.0479 0.292665040749774
0.0479 0.292670596274465
0.0479 0.292676151799157
0.0479 0.292681707323848
0.0479 0.29268726284854
0.0479 0.292692818373231
0.0479 0.292698373897923
0.0479 0.292703929422614
0.0479 0.292709484947306
0.0479 0.292715040471997
0.0479 0.292720595996689
0.0479 0.29272615152138
0.0479 0.292731707046072
0.0479 0.292737262570763
0.0479 0.292742818095455
0.0479 0.292748373620147
0.0479 0.292753929144838
0.0479 0.29275948466953
0.0479 0.292765040194221
0.0479 0.292770595718913
0.0479 0.292776151243604
0.0479 0.292781706768296
0.0479 0.292787262292987
0.0479 0.292792817817679
0.0479 0.29279837334237
0.0479 0.292803928867062
0.0479 0.292809484391753
0.048 0.292815039916445
0.048 0.292820595441136
0.048 0.292826150965828
0.048 0.292831706490519
0.048 0.292837262015211
0.048 0.292842817539903
0.048 0.292848373064594
0.048 0.292853928589286
0.048 0.292859484113977
0.048 0.292865039638669
0.048 0.29287059516336
0.048 0.292876150688052
0.048 0.292881706212743
0.048 0.292887261737435
0.048 0.292892817262126
0.048 0.292898372786818
0.048 0.292903928311509
0.048 0.292909483836201
0.048 0.292915039360892
0.048 0.292920594885584
0.048 0.292926150410275
0.048 0.292931705934967
0.048 0.292937261459659
0.048 0.29294281698435
0.048 0.292948372509042
0.048 0.292953928033733
0.048 0.292959483558425
0.048 0.292965039083116
0.048 0.292970594607808
0.048 0.292976150132499
0.048 0.292981705657191
0.048 0.292987261181882
0.048 0.292992816706574
0.048 0.292998372231265
0.048 0.293003927755957
0.048 0.293009483280648
0.048 0.29301503880534
0.048 0.293020594330032
0.048 0.293026149854723
0.048 0.293031705379415
0.048 0.293037260904106
0.048 0.293042816428798
0.048 0.293048371953489
0.048 0.293053927478181
0.048 0.293059483002872
0.048 0.293065038527564
0.048 0.293070594052255
0.048 0.293076149576947
0.048 0.293081705101638
0.048 0.29308726062633
0.048 0.293092816151021
0.048 0.293098371675713
0.048 0.293103927200404
0.048 0.293109482725096
0.048 0.293115038249788
0.048 0.293120593774479
0.048 0.293126149299171
0.048 0.293131704823862
0.048 0.293137260348554
0.048 0.293142815873245
0.048 0.293148371397937
0.048 0.293153926922628
0.048 0.29315948244732
0.048 0.293165037972011
0.048 0.293170593496703
0.048 0.293176149021394
0.048 0.293181704546086
0.048 0.293187260070777
0.048 0.293192815595469
0.048 0.29319837112016
0.048 0.293203926644852
0.048 0.293209482169544
0.048 0.293215037694235
0.048 0.293220593218927
0.048 0.293226148743618
0.048 0.29323170426831
0.048 0.293237259793001
0.048 0.293242815317693
0.048 0.293248370842384
0.048 0.293253926367076
0.048 0.293259481891767
0.048 0.293265037416459
0.048 0.29327059294115
0.048 0.293276148465842
0.048 0.293281703990533
0.048 0.293287259515225
0.048 0.293292815039916
0.048 0.293298370564608
0.048 0.2933039260893
0.048 0.293309481613991
0.048 0.293315037138683
0.048 0.293320592663374
0.048 0.293326148188066
0.048 0.293331703712757
0.048 0.293337259237449
0.048 0.29334281476214
0.048 0.293348370286832
0.048 0.293353925811523
0.048 0.293359481336215
0.048 0.293365036860906
0.048 0.293370592385598
0.048 0.293376147910289
0.048 0.293381703434981
0.048 0.293387258959672
0.048 0.293392814484364
0.048 0.293398370009055
0.048 0.293403925533747
0.048 0.293409481058439
0.048 0.29341503658313
0.048 0.293420592107822
0.048 0.293426147632513
0.048 0.293431703157205
0.048 0.293437258681896
0.048 0.293442814206588
0.048 0.293448369731279
0.048 0.293453925255971
0.048 0.293459480780662
0.048 0.293465036305354
0.048 0.293470591830045
0.048 0.293476147354737
0.048 0.293481702879428
0.048 0.29348725840412
0.048 0.293492813928811
0.048 0.293498369453503
0.048 0.293503924978195
0.048 0.293509480502886
0.048 0.293515036027578
0.048 0.293520591552269
0.048 0.293526147076961
0.048 0.293531702601652
0.048 0.293537258126344
0.048 0.293542813651035
0.048 0.293548369175727
0.048 0.293553924700418
0.048 0.29355948022511
0.048 0.293565035749801
0.048 0.293570591274493
0.048 0.293576146799184
0.048 0.293581702323876
0.048 0.293587257848567
0.048 0.293592813373259
0.048 0.293598368897951
0.048 0.293603924422642
0.048 0.293609479947334
0.048 0.293615035472025
0.048 0.293620590996717
0.048 0.293626146521408
0.048 0.2936317020461
0.048 0.293637257570791
0.048 0.293642813095483
0.048 0.293648368620174
0.048 0.293653924144866
0.048 0.293659479669557
0.048 0.293665035194249
0.048 0.29367059071894
0.048 0.293676146243632
0.048 0.293681701768323
0.048 0.293687257293015
0.048 0.293692812817707
0.048 0.293698368342398
0.048 0.29370392386709
0.048 0.293709479391781
0.048 0.293715034916473
0.048 0.293720590441164
0.048 0.293726145965856
0.048 0.293731701490547
0.048 0.293737257015239
0.048 0.29374281253993
0.048 0.293748368064622
0.048 0.293753923589313
0.048 0.293759479114005
0.048 0.293765034638696
0.048 0.293770590163388
0.048 0.29377614568808
0.048 0.293781701212771
0.048 0.293787256737463
0.048 0.293792812262154
0.048 0.293798367786846
0.048 0.293803923311537
0.048 0.293809478836229
0.048 0.29381503436092
0.048 0.293820589885612
0.048 0.293826145410303
0.048 0.293831700934995
0.048 0.293837256459686
0.048 0.293842811984378
0.048 0.293848367509069
0.048 0.293853923033761
0.048 0.293859478558452
0.048 0.293865034083144
0.048 0.293870589607836
0.048 0.293876145132527
0.048 0.293881700657219
0.048 0.29388725618191
0.048 0.293892811706602
0.048 0.293898367231293
0.048 0.293903922755985
0.048 0.293909478280676
0.048 0.293915033805368
0.048 0.293920589330059
0.048 0.293926144854751
0.048 0.293931700379442
0.048 0.293937255904134
0.048 0.293942811428825
0.048 0.293948366953517
0.048 0.293953922478208
0.048 0.2939594780029
0.048 0.293965033527592
0.048 0.293970589052283
0.048 0.293976144576975
0.048 0.293981700101666
0.048 0.293987255626358
0.048 0.293992811151049
0.048 0.293998366675741
0.048 0.294003922200432
0.048 0.294009477725124
0.048 0.294015033249815
0.048 0.294020588774507
0.048 0.294026144299198
0.048 0.29403169982389
0.048 0.294037255348581
0.048 0.294042810873273
0.048 0.294048366397964
0.048 0.294053921922656
0.048 0.294059477447348
0.048 0.294065032972039
0.048 0.294070588496731
0.0481 0.294076144021422
0.0481 0.294081699546114
0.0481 0.294087255070805
0.0481 0.294092810595497
0.0481 0.294098366120188
0.0481 0.29410392164488
0.0481 0.294109477169571
0.0481 0.294115032694263
0.0481 0.294120588218954
0.0481 0.294126143743646
0.0481 0.294131699268337
0.0481 0.294137254793029
0.0481 0.29414281031772
0.0481 0.294148365842412
0.0481 0.294153921367103
0.0481 0.294159476891795
0.0481 0.294165032416487
0.0481 0.294170587941178
0.0481 0.29417614346587
0.0481 0.294181698990561
0.0481 0.294187254515253
0.0481 0.294192810039944
0.0481 0.294198365564636
0.0481 0.294203921089327
0.0481 0.294209476614019
0.0481 0.29421503213871
0.0481 0.294220587663402
0.0481 0.294226143188093
0.0481 0.294231698712785
0.0481 0.294237254237476
0.0481 0.294242809762168
0.0481 0.29424836528686
0.0481 0.294253920811551
0.0481 0.294259476336243
0.0481 0.294265031860934
0.0481 0.294270587385626
0.0481 0.294276142910317
0.0481 0.294281698435009
0.0481 0.2942872539597
0.0481 0.294292809484392
0.0481 0.294298365009083
0.0481 0.294303920533775
0.0481 0.294309476058466
0.0481 0.294315031583158
0.0481 0.294320587107849
0.0481 0.294326142632541
0.0481 0.294331698157232
0.0481 0.294337253681924
0.0481 0.294342809206616
0.0481 0.294348364731307
0.0481 0.294353920255999
0.0481 0.29435947578069
0.0481 0.294365031305382
0.0481 0.294370586830073
0.0481 0.294376142354765
0.0481 0.294381697879456
0.0481 0.294387253404148
0.0481 0.294392808928839
0.0481 0.294398364453531
0.0481 0.294403919978222
0.0481 0.294409475502914
0.0481 0.294415031027605
0.0481 0.294420586552297
0.0481 0.294426142076988
0.0481 0.29443169760168
0.0481 0.294437253126372
0.0481 0.294442808651063
0.0481 0.294448364175755
0.0481 0.294453919700446
0.0481 0.294459475225138
0.0481 0.294465030749829
0.0481 0.294470586274521
0.0481 0.294476141799212
0.0481 0.294481697323904
0.0481 0.294487252848595
0.0481 0.294492808373287
0.0481 0.294498363897978
0.0481 0.29450391942267
0.0481 0.294509474947361
0.0481 0.294515030472053
0.0481 0.294520585996744
0.0481 0.294526141521436
0.0481 0.294531697046128
0.0481 0.294537252570819
0.0481 0.294542808095511
0.0481 0.294548363620202
0.0481 0.294553919144894
0.0481 0.294559474669585
0.0481 0.294565030194277
0.0481 0.294570585718968
0.0481 0.29457614124366
0.0481 0.294581696768351
0.0481 0.294587252293043
0.0481 0.294592807817734
0.0481 0.294598363342426
0.0481 0.294603918867117
0.0481 0.294609474391809
0.0481 0.2946150299165
0.0481 0.294620585441192
0.0481 0.294626140965884
0.0481 0.294631696490575
0.0481 0.294637252015267
0.0481 0.294642807539958
0.0481 0.29464836306465
0.0481 0.294653918589341
0.0481 0.294659474114033
0.0481 0.294665029638724
0.0481 0.294670585163416
0.0481 0.294676140688107
0.0481 0.294681696212799
0.0481 0.29468725173749
0.0481 0.294692807262182
0.0481 0.294698362786873
0.0481 0.294703918311565
0.0481 0.294709473836256
0.0481 0.294715029360948
0.0481 0.29472058488564
0.0481 0.294726140410331
0.0481 0.294731695935023
0.0481 0.294737251459714
0.0481 0.294742806984406
0.0481 0.294748362509097
0.0481 0.294753918033789
0.0481 0.29475947355848
0.0481 0.294765029083172
0.0481 0.294770584607863
0.0481 0.294776140132555
0.0481 0.294781695657246
0.0481 0.294787251181938
0.0481 0.294792806706629
0.0481 0.294798362231321
0.0481 0.294803917756012
0.0481 0.294809473280704
0.0481 0.294815028805396
0.0481 0.294820584330087
0.0481 0.294826139854779
0.0481 0.29483169537947
0.0481 0.294837250904162
0.0481 0.294842806428853
0.0481 0.294848361953545
0.0481 0.294853917478236
0.0481 0.294859473002928
0.0481 0.294865028527619
0.0481 0.294870584052311
0.0481 0.294876139577002
0.0481 0.294881695101694
0.0481 0.294887250626385
0.0481 0.294892806151077
0.0481 0.294898361675768
0.0481 0.29490391720046
0.0481 0.294909472725152
0.0481 0.294915028249843
0.0481 0.294920583774535
0.0481 0.294926139299226
0.0481 0.294931694823918
0.0481 0.294937250348609
0.0481 0.294942805873301
0.0481 0.294948361397992
0.0481 0.294953916922684
0.0481 0.294959472447375
0.0481 0.294965027972067
0.0481 0.294970583496758
0.0481 0.29497613902145
0.0481 0.294981694546141
0.0481 0.294987250070833
0.0481 0.294992805595524
0.0481 0.294998361120216
0.0481 0.295003916644908
0.0481 0.295009472169599
0.0481 0.295015027694291
0.0481 0.295020583218982
0.0481 0.295026138743674
0.0481 0.295031694268365
0.0481 0.295037249793057
0.0481 0.295042805317748
0.0481 0.29504836084244
0.0481 0.295053916367131
0.0481 0.295059471891823
0.0481 0.295065027416514
0.0481 0.295070582941206
0.0481 0.295076138465897
0.0481 0.295081693990589
0.0481 0.29508724951528
0.0481 0.295092805039972
0.0481 0.295098360564664
0.0481 0.295103916089355
0.0481 0.295109471614047
0.0481 0.295115027138738
0.0481 0.29512058266343
0.0481 0.295126138188121
0.0481 0.295131693712813
0.0481 0.295137249237504
0.0481 0.295142804762196
0.0481 0.295148360286887
0.0481 0.295153915811579
0.0481 0.29515947133627
0.0481 0.295165026860962
0.0482 0.295170582385653
0.0482 0.295176137910345
0.0482 0.295181693435036
0.0482 0.295187248959728
0.0482 0.29519280448442
0.0482 0.295198360009111
0.0482 0.295203915533803
0.0482 0.295209471058494
0.0482 0.295215026583186
0.0482 0.295220582107877
0.0482 0.295226137632569
0.0482 0.29523169315726
0.0482 0.295237248681952
0.0482 0.295242804206643
0.0482 0.295248359731335
0.0482 0.295253915256026
0.0482 0.295259470780718
0.0482 0.295265026305409
0.0482 0.295270581830101
0.0482 0.295276137354792
0.0482 0.295281692879484
0.0482 0.295287248404176
0.0482 0.295292803928867
0.0482 0.295298359453559
0.0482 0.29530391497825
0.0482 0.295309470502942
0.0482 0.295315026027633
0.0482 0.295320581552325
0.0482 0.295326137077016
0.0482 0.295331692601708
0.0482 0.295337248126399
0.0482 0.295342803651091
0.0482 0.295348359175782
0.0482 0.295353914700474
0.0482 0.295359470225165
0.0482 0.295365025749857
0.0482 0.295370581274549
0.0482 0.29537613679924
0.0482 0.295381692323932
0.0482 0.295387247848623
0.0482 0.295392803373315
0.0482 0.295398358898006
0.0482 0.295403914422698
0.0482 0.295409469947389
0.0482 0.295415025472081
0.0482 0.295420580996772
0.0482 0.295426136521464
0.0482 0.295431692046155
0.0482 0.295437247570847
0.0482 0.295442803095538
0.0482 0.29544835862023
0.0482 0.295453914144921
0.0482 0.295459469669613
0.0482 0.295465025194305
0.0482 0.295470580718996
0.0482 0.295476136243688
0.0482 0.295481691768379
0.0482 0.295487247293071
0.0482 0.295492802817762
0.0482 0.295498358342454
0.0482 0.295503913867145
0.0482 0.295509469391837
0.0482 0.295515024916528
0.0482 0.29552058044122
0.0482 0.295526135965911
0.0482 0.295531691490603
0.0482 0.295537247015294
0.0482 0.295542802539986
0.0482 0.295548358064677
0.0482 0.295553913589369
0.0482 0.295559469114061
0.0482 0.295565024638752
0.0482 0.295570580163444
0.0482 0.295576135688135
0.0482 0.295581691212827
0.0482 0.295587246737518
0.0482 0.29559280226221
0.0482 0.295598357786901
0.0482 0.295603913311593
0.0482 0.295609468836284
0.0482 0.295615024360976
0.0482 0.295620579885667
0.0482 0.295626135410359
0.0482 0.29563169093505
0.0482 0.295637246459742
0.0482 0.295642801984433
0.0482 0.295648357509125
0.0482 0.295653913033816
0.0482 0.295659468558508
0.0482 0.2956650240832
0.0482 0.295670579607891
0.0482 0.295676135132583
0.0482 0.295681690657274
0.0482 0.295687246181966
0.0482 0.295692801706657
0.0482 0.295698357231349
0.0482 0.29570391275604
0.0482 0.295709468280732
0.0482 0.295715023805423
0.0482 0.295720579330115
0.0482 0.295726134854806
0.0482 0.295731690379498
0.0482 0.295737245904189
0.0482 0.295742801428881
0.0482 0.295748356953572
0.0482 0.295753912478264
0.0482 0.295759468002956
0.0482 0.295765023527647
0.0482 0.295770579052339
0.0482 0.29577613457703
0.0482 0.295781690101722
0.0482 0.295787245626413
0.0482 0.295792801151105
0.0482 0.295798356675796
0.0482 0.295803912200488
0.0482 0.295809467725179
0.0482 0.295815023249871
0.0482 0.295820578774562
0.0482 0.295826134299254
0.0482 0.295831689823945
0.0482 0.295837245348637
0.0482 0.295842800873328
0.0482 0.29584835639802
0.0482 0.295853911922712
0.0482 0.295859467447403
0.0482 0.295865022972095
0.0482 0.295870578496786
0.0482 0.295876134021478
0.0482 0.295881689546169
0.0482 0.295887245070861
0.0482 0.295892800595552
0.0482 0.295898356120244
0.0482 0.295903911644935
0.0482 0.295909467169627
0.0482 0.295915022694318
0.0482 0.29592057821901
0.0482 0.295926133743701
0.0482 0.295931689268393
0.0482 0.295937244793084
0.0482 0.295942800317776
0.0482 0.295948355842468
0.0482 0.295953911367159
0.0482 0.295959466891851
0.0482 0.295965022416542
0.0482 0.295970577941234
0.0482 0.295976133465925
0.0482 0.295981688990617
0.0482 0.295987244515308
0.0482 0.29599280004
0.0482 0.295998355564691
0.0482 0.296003911089383
0.0482 0.296009466614074
0.0482 0.296015022138766
0.0482 0.296020577663457
0.0482 0.296026133188149
0.0482 0.29603168871284
0.0482 0.296037244237532
0.0482 0.296042799762224
0.0482 0.296048355286915
0.0482 0.296053910811607
0.0482 0.296059466336298
0.0482 0.29606502186099
0.0482 0.296070577385681
0.0482 0.296076132910373
0.0482 0.296081688435064
0.0482 0.296087243959756
0.0482 0.296092799484447
0.0482 0.296098355009139
0.0482 0.29610391053383
0.0482 0.296109466058522
0.0482 0.296115021583213
0.0482 0.296120577107905
0.0482 0.296126132632596
0.0482 0.296131688157288
0.0482 0.29613724368198
0.0482 0.296142799206671
0.0482 0.296148354731363
0.0482 0.296153910256054
0.0482 0.296159465780746
0.0482 0.296165021305437
0.0482 0.296170576830129
0.0482 0.29617613235482
0.0482 0.296181687879512
0.0482 0.296187243404203
0.0482 0.296192798928895
0.0482 0.296198354453586
0.0482 0.296203909978278
0.0482 0.296209465502969
0.0482 0.296215021027661
0.0482 0.296220576552353
0.0482 0.296226132077044
0.0482 0.296231687601736
0.0482 0.296237243126427
0.0482 0.296242798651119
0.0482 0.29624835417581
0.0482 0.296253909700502
0.0482 0.296259465225193
0.0482 0.296265020749885
0.0482 0.296270576274576
0.0482 0.296276131799268
0.0482 0.296281687323959
0.0483 0.296287242848651
0.0483 0.296292798373342
0.0483 0.296298353898034
0.0483 0.296303909422725
0.0483 0.296309464947417
0.0483 0.296315020472109
0.0483 0.2963205759968
0.0483 0.296326131521492
0.0483 0.296331687046183
0.0483 0.296337242570875
0.0483 0.296342798095566
0.0483 0.296348353620258
0.0483 0.296353909144949
0.0483 0.296359464669641
0.0483 0.296365020194332
0.0483 0.296370575719024
0.0483 0.296376131243715
0.0483 0.296381686768407
0.0483 0.296387242293098
0.0483 0.29639279781779
0.0483 0.296398353342481
0.0483 0.296403908867173
0.0483 0.296409464391864
0.0483 0.296415019916556
0.0483 0.296420575441248
0.0483 0.296426130965939
0.0483 0.296431686490631
0.0483 0.296437242015322
0.0483 0.296442797540014
0.0483 0.296448353064705
0.0483 0.296453908589397
0.0483 0.296459464114088
0.0483 0.29646501963878
0.0483 0.296470575163471
0.0483 0.296476130688163
0.0483 0.296481686212854
0.0483 0.296487241737546
0.0483 0.296492797262237
0.0483 0.296498352786929
0.0483 0.29650390831162
0.0483 0.296509463836312
0.0483 0.296515019361004
0.0483 0.296520574885695
0.0483 0.296526130410387
0.0483 0.296531685935078
0.0483 0.29653724145977
0.0483 0.296542796984461
0.0483 0.296548352509153
0.0483 0.296553908033844
0.0483 0.296559463558536
0.0483 0.296565019083227
0.0483 0.296570574607919
0.0483 0.29657613013261
0.0483 0.296581685657302
0.0483 0.296587241181993
0.0483 0.296592796706685
0.0483 0.296598352231377
0.0483 0.296603907756068
0.0483 0.29660946328076
0.0483 0.296615018805451
0.0483 0.296620574330143
0.0483 0.296626129854834
0.0483 0.296631685379526
0.0483 0.296637240904217
0.0483 0.296642796428909
0.0483 0.2966483519536
0.0483 0.296653907478292
0.0483 0.296659463002983
0.0483 0.296665018527675
0.0483 0.296670574052366
0.0483 0.296676129577058
0.0483 0.296681685101749
0.0483 0.296687240626441
0.0483 0.296692796151133
0.0483 0.296698351675824
0.0483 0.296703907200516
0.0483 0.296709462725207
0.0483 0.296715018249899
0.0483 0.29672057377459
0.0483 0.296726129299282
0.0483 0.296731684823973
0.0483 0.296737240348665
0.0483 0.296742795873356
0.0483 0.296748351398048
0.0483 0.296753906922739
0.0483 0.296759462447431
0.0483 0.296765017972122
0.0483 0.296770573496814
0.0483 0.296776129021505
0.0483 0.296781684546197
0.0483 0.296787240070888
0.0483 0.29679279559558
0.0483 0.296798351120272
0.0483 0.296803906644963
0.0483 0.296809462169655
0.0483 0.296815017694346
0.0483 0.296820573219038
0.0483 0.296826128743729
0.0483 0.296831684268421
0.0483 0.296837239793112
0.0483 0.296842795317804
0.0483 0.296848350842495
0.0483 0.296853906367187
0.0483 0.296859461891878
0.0483 0.29686501741657
0.0483 0.296870572941261
0.0483 0.296876128465953
0.0483 0.296881683990644
0.0483 0.296887239515336
0.0483 0.296892795040028
0.0483 0.296898350564719
0.0483 0.296903906089411
0.0483 0.296909461614102
0.0483 0.296915017138794
0.0483 0.296920572663485
0.0483 0.296926128188177
0.0483 0.296931683712868
0.0483 0.29693723923756
0.0483 0.296942794762251
0.0483 0.296948350286943
0.0483 0.296953905811634
0.0483 0.296959461336326
0.0483 0.296965016861017
0.0483 0.296970572385709
0.0483 0.2969761279104
0.0483 0.296981683435092
0.0483 0.296987238959784
0.0483 0.296992794484475
0.0483 0.296998350009167
0.0483 0.297003905533858
0.0483 0.29700946105855
0.0483 0.297015016583241
0.0483 0.297020572107933
0.0483 0.297026127632624
0.0483 0.297031683157316
0.0483 0.297037238682007
0.0483 0.297042794206699
0.0483 0.29704834973139
0.0483 0.297053905256082
0.0483 0.297059460780773
0.0483 0.297065016305465
0.0483 0.297070571830157
0.0483 0.297076127354848
0.0483 0.29708168287954
0.0483 0.297087238404231
0.0483 0.297092793928923
0.0483 0.297098349453614
0.0483 0.297103904978306
0.0483 0.297109460502997
0.0483 0.297115016027689
0.0483 0.29712057155238
0.0483 0.297126127077072
0.0483 0.297131682601763
0.0483 0.297137238126455
0.0483 0.297142793651146
0.0483 0.297148349175838
0.0483 0.297153904700529
0.0483 0.297159460225221
0.0483 0.297165015749912
0.0483 0.297170571274604
0.0483 0.297176126799296
0.0483 0.297181682323987
0.0483 0.297187237848679
0.0483 0.29719279337337
0.0483 0.297198348898062
0.0483 0.297203904422753
0.0483 0.297209459947445
0.0483 0.297215015472136
0.0483 0.297220570996828
0.0483 0.297226126521519
0.0483 0.297231682046211
0.0483 0.297237237570902
0.0483 0.297242793095594
0.0483 0.297248348620285
0.0483 0.297253904144977
0.0483 0.297259459669668
0.0483 0.29726501519436
0.0483 0.297270570719052
0.0483 0.297276126243743
0.0483 0.297281681768435
0.0483 0.297287237293126
0.0483 0.297292792817818
0.0483 0.297298348342509
0.0483 0.297303903867201
0.0483 0.297309459391892
0.0483 0.297315014916584
0.0483 0.297320570441275
0.0483 0.297326125965967
0.0483 0.297331681490658
0.0483 0.29733723701535
0.0483 0.297342792540041
0.0483 0.297348348064733
0.0483 0.297353903589424
0.0483 0.297359459114116
0.0483 0.297365014638808
0.0483 0.297370570163499
0.0483 0.297376125688191
0.0484 0.297381681212882
0.0484 0.297387236737574
0.0484 0.297392792262265
0.0484 0.297398347786957
0.0484 0.297403903311648
0.0484 0.29740945883634
0.0484 0.297415014361031
0.0484 0.297420569885723
0.0484 0.297426125410414
0.0484 0.297431680935106
0.0484 0.297437236459797
0.0484 0.297442791984489
0.0484 0.297448347509181
0.0484 0.297453903033872
0.0484 0.297459458558564
0.0484 0.297465014083255
0.0484 0.297470569607947
0.0484 0.297476125132638
0.0484 0.29748168065733
0.0484 0.297487236182021
0.0484 0.297492791706713
0.0484 0.297498347231404
0.0484 0.297503902756096
0.0484 0.297509458280787
0.0484 0.297515013805479
0.0484 0.29752056933017
0.0484 0.297526124854862
0.0484 0.297531680379553
0.0484 0.297537235904245
0.0484 0.297542791428937
0.0484 0.297548346953628
0.0484 0.29755390247832
0.0484 0.297559458003011
0.0484 0.297565013527703
0.0484 0.297570569052394
0.0484 0.297576124577086
0.0484 0.297581680101777
0.0484 0.297587235626469
0.0484 0.29759279115116
0.0484 0.297598346675852
0.0484 0.297603902200543
0.0484 0.297609457725235
0.0484 0.297615013249926
0.0484 0.297620568774618
0.0484 0.297626124299309
0.0484 0.297631679824001
0.0484 0.297637235348693
0.0484 0.297642790873384
0.0484 0.297648346398076
0.0484 0.297653901922767
0.0484 0.297659457447459
0.0484 0.29766501297215
0.0484 0.297670568496842
0.0484 0.297676124021533
0.0484 0.297681679546225
0.0484 0.297687235070916
0.0484 0.297692790595608
0.0484 0.297698346120299
0.0484 0.297703901644991
0.0484 0.297709457169682
0.0484 0.297715012694374
0.0484 0.297720568219065
0.0484 0.297726123743757
0.0484 0.297731679268449
0.0484 0.29773723479314
0.0484 0.297742790317832
0.0484 0.297748345842523
0.0484 0.297753901367215
0.0484 0.297759456891906
0.0484 0.297765012416598
0.0484 0.297770567941289
0.0484 0.297776123465981
0.0484 0.297781678990672
0.0484 0.297787234515364
0.0484 0.297792790040055
0.0484 0.297798345564747
0.0484 0.297803901089438
0.0484 0.29780945661413
0.0484 0.297815012138821
0.0484 0.297820567663513
0.0484 0.297826123188205
0.0484 0.297831678712896
0.0484 0.297837234237588
0.0484 0.297842789762279
0.0484 0.297848345286971
0.0484 0.297853900811662
0.0484 0.297859456336354
0.0484 0.297865011861045
0.0484 0.297870567385737
0.0484 0.297876122910428
0.0484 0.29788167843512
0.0484 0.297887233959811
0.0484 0.297892789484503
0.0484 0.297898345009194
0.0484 0.297903900533886
0.0484 0.297909456058577
0.0484 0.297915011583269
0.0484 0.29792056710796
0.0484 0.297926122632652
0.0484 0.297931678157344
0.0484 0.297937233682035
0.0484 0.297942789206727
0.0484 0.297948344731418
0.0484 0.29795390025611
0.0484 0.297959455780801
0.0484 0.297965011305493
0.0484 0.297970566830184
0.0484 0.297976122354876
0.0484 0.297981677879567
0.0484 0.297987233404259
0.0484 0.29799278892895
0.0484 0.297998344453642
0.0484 0.298003899978333
0.0484 0.298009455503025
0.0484 0.298015011027716
0.0484 0.298020566552408
0.0484 0.2980261220771
0.0484 0.298031677601791
0.0484 0.298037233126483
0.0484 0.298042788651174
0.0484 0.298048344175866
0.0484 0.298053899700557
0.0484 0.298059455225249
0.0484 0.29806501074994
0.0484 0.298070566274632
0.0484 0.298076121799323
0.0484 0.298081677324015
0.0484 0.298087232848706
0.0484 0.298092788373398
0.0484 0.298098343898089
0.0484 0.298103899422781
0.0484 0.298109454947472
0.0484 0.298115010472164
0.0484 0.298120565996856
0.0484 0.298126121521547
0.0484 0.298131677046239
0.0484 0.29813723257093
0.0484 0.298142788095622
0.0484 0.298148343620313
0.0484 0.298153899145005
0.0484 0.298159454669696
0.0484 0.298165010194388
0.0484 0.298170565719079
0.0484 0.298176121243771
0.0484 0.298181676768462
0.0484 0.298187232293154
0.0484 0.298192787817845
0.0484 0.298198343342537
0.0484 0.298203898867228
0.0484 0.29820945439192
0.0484 0.298215009916612
0.0484 0.298220565441303
0.0484 0.298226120965995
0.0484 0.298231676490686
0.0484 0.298237232015378
0.0484 0.298242787540069
0.0484 0.298248343064761
0.0484 0.298253898589452
0.0484 0.298259454114144
0.0484 0.298265009638835
0.0484 0.298270565163527
0.0484 0.298276120688218
0.0484 0.29828167621291
0.0484 0.298287231737601
0.0484 0.298292787262293
0.0484 0.298298342786985
0.0484 0.298303898311676
0.0484 0.298309453836368
0.0484 0.298315009361059
0.0484 0.298320564885751
0.0484 0.298326120410442
0.0484 0.298331675935134
0.0484 0.298337231459825
0.0484 0.298342786984517
0.0484 0.298348342509208
0.0484 0.2983538980339
0.0484 0.298359453558591
0.0484 0.298365009083283
0.0484 0.298370564607974
0.0484 0.298376120132666
0.0484 0.298381675657357
0.0484 0.298387231182049
0.0484 0.298392786706741
0.0484 0.298398342231432
0.0484 0.298403897756124
0.0484 0.298409453280815
0.0484 0.298415008805507
0.0484 0.298420564330198
0.0484 0.29842611985489
0.0484 0.298431675379581
0.0484 0.298437230904273
0.0484 0.298442786428964
0.0484 0.298448341953656
0.0484 0.298453897478347
0.0484 0.298459453003039
0.0484 0.29846500852773
0.0484 0.298470564052422
0.0484 0.298476119577113
0.0484 0.298481675101805
0.0484 0.298487230626497
0.0484 0.298492786151188
0.0484 0.29849834167588
0.0484 0.298503897200571
0.0485 0.298509452725263
0.0485 0.298515008249954
0.0485 0.298520563774646
0.0485 0.298526119299337
0.0485 0.298531674824029
0.0485 0.29853723034872
0.0485 0.298542785873412
0.0485 0.298548341398103
0.0485 0.298553896922795
0.0485 0.298559452447486
0.0485 0.298565007972178
0.0485 0.298570563496869
0.0485 0.298576119021561
0.0485 0.298581674546253
0.0485 0.298587230070944
0.0485 0.298592785595636
0.0485 0.298598341120327
0.0485 0.298603896645019
0.0485 0.29860945216971
0.0485 0.298615007694402
0.0485 0.298620563219093
0.0485 0.298626118743785
0.0485 0.298631674268476
0.0485 0.298637229793168
0.0485 0.298642785317859
0.0485 0.298648340842551
0.0485 0.298653896367242
0.0485 0.298659451891934
0.0485 0.298665007416625
0.0485 0.298670562941317
0.0485 0.298676118466009
0.0485 0.2986816739907
0.0485 0.298687229515392
0.0485 0.298692785040083
0.0485 0.298698340564775
0.0485 0.298703896089466
0.0485 0.298709451614158
0.0485 0.298715007138849
0.0485 0.298720562663541
0.0485 0.298726118188232
0.0485 0.298731673712924
0.0485 0.298737229237615
0.0485 0.298742784762307
0.0485 0.298748340286998
0.0485 0.29875389581169
0.0485 0.298759451336381
0.0485 0.298765006861073
0.0485 0.298770562385765
0.0485 0.298776117910456
0.0485 0.298781673435148
0.0485 0.298787228959839
0.0485 0.298792784484531
0.0485 0.298798340009222
0.0485 0.298803895533914
0.0485 0.298809451058605
0.0485 0.298815006583297
0.0485 0.298820562107988
0.0485 0.29882611763268
0.0485 0.298831673157371
0.0485 0.298837228682063
0.0485 0.298842784206754
0.0485 0.298848339731446
0.0485 0.298853895256137
0.0485 0.298859450780829
0.0485 0.298865006305521
0.0485 0.298870561830212
0.0485 0.298876117354904
0.0485 0.298881672879595
0.0485 0.298887228404287
0.0485 0.298892783928978
0.0485 0.29889833945367
0.0485 0.298903894978361
0.0485 0.298909450503053
0.0485 0.298915006027744
0.0485 0.298920561552436
0.0485 0.298926117077127
0.0485 0.298931672601819
0.0485 0.29893722812651
0.0485 0.298942783651202
0.0485 0.298948339175893
0.0485 0.298953894700585
0.0485 0.298959450225277
0.0485 0.298965005749968
0.0485 0.29897056127466
0.0485 0.298976116799351
0.0485 0.298981672324043
0.0485 0.298987227848734
0.0485 0.298992783373426
0.0485 0.298998338898117
0.0485 0.299003894422809
0.0485 0.2990094499475
0.0485 0.299015005472192
0.0485 0.299020560996883
0.0485 0.299026116521575
0.0485 0.299031672046266
0.0485 0.299037227570958
0.0485 0.299042783095649
0.0485 0.299048338620341
0.0485 0.299053894145033
0.0485 0.299059449669724
0.0485 0.299065005194416
0.0485 0.299070560719107
0.0485 0.299076116243799
0.0485 0.29908167176849
0.0485 0.299087227293182
0.0485 0.299092782817873
0.0485 0.299098338342565
0.0485 0.299103893867256
0.0485 0.299109449391948
0.0485 0.299115004916639
0.0485 0.299120560441331
0.0485 0.299126115966022
0.0485 0.299131671490714
0.0485 0.299137227015405
0.0485 0.299142782540097
0.0485 0.299148338064789
0.0485 0.29915389358948
0.0485 0.299159449114172
0.0485 0.299165004638863
0.0485 0.299170560163555
0.0485 0.299176115688246
0.0485 0.299181671212938
0.0485 0.299187226737629
0.0485 0.299192782262321
0.0485 0.299198337787012
0.0485 0.299203893311704
0.0485 0.299209448836395
0.0485 0.299215004361087
0.0485 0.299220559885778
0.0485 0.29922611541047
0.0485 0.299231670935161
0.0485 0.299237226459853
0.0485 0.299242781984545
0.0485 0.299248337509236
0.0485 0.299253893033928
0.0485 0.299259448558619
0.0485 0.299265004083311
0.0485 0.299270559608002
0.0485 0.299276115132694
0.0485 0.299281670657385
0.0485 0.299287226182077
0.0485 0.299292781706768
0.0485 0.29929833723146
0.0485 0.299303892756151
0.0485 0.299309448280843
0.0485 0.299315003805534
0.0485 0.299320559330226
0.0485 0.299326114854917
0.0485 0.299331670379609
0.0485 0.299337225904301
0.0485 0.299342781428992
0.0485 0.299348336953684
0.0485 0.299353892478375
0.0485 0.299359448003067
0.0485 0.299365003527758
0.0485 0.29937055905245
0.0485 0.299376114577141
0.0485 0.299381670101833
0.0485 0.299387225626524
0.0485 0.299392781151216
0.0485 0.299398336675907
0.0485 0.299403892200599
0.0485 0.29940944772529
0.0485 0.299415003249982
0.0485 0.299420558774673
0.0485 0.299426114299365
0.0485 0.299431669824057
0.0485 0.299437225348748
0.0485 0.29944278087344
0.0485 0.299448336398131
0.0485 0.299453891922823
0.0485 0.299459447447514
0.0485 0.299465002972206
0.0485 0.299470558496897
0.0485 0.299476114021589
0.0485 0.29948166954628
0.0485 0.299487225070972
0.0485 0.299492780595663
0.0486 0.299498336120355
0.0486 0.299503891645046
0.0486 0.299509447169738
0.0486 0.299515002694429
0.0486 0.299520558219121
0.0486 0.299526113743813
0.0486 0.299531669268504
0.0486 0.299537224793196
0.0486 0.299542780317887
0.0486 0.299548335842579
0.0486 0.29955389136727
0.0486 0.299559446891962
0.0486 0.299565002416653
0.0486 0.299570557941345
0.0486 0.299576113466036
0.0486 0.299581668990728
0.0486 0.299587224515419
0.0486 0.299592780040111
0.0486 0.299598335564802
0.0486 0.299603891089494
0.0486 0.299609446614185
0.0486 0.299615002138877
0.0486 0.299620557663569
0.0486 0.29962611318826
0.0486 0.299631668712952
0.0486 0.299637224237643
0.0486 0.299642779762335
0.0486 0.299648335287026
0.0486 0.299653890811718
0.0486 0.299659446336409
0.0486 0.299665001861101
0.0486 0.299670557385792
0.0486 0.299676112910484
0.0486 0.299681668435175
0.0486 0.299687223959867
0.0486 0.299692779484558
0.0486 0.29969833500925
0.0486 0.299703890533941
0.0486 0.299709446058633
0.0486 0.299715001583325
0.0486 0.299720557108016
0.0486 0.299726112632708
0.0486 0.299731668157399
0.0486 0.299737223682091
0.0486 0.299742779206782
0.0486 0.299748334731474
0.0486 0.299753890256165
0.0486 0.299759445780857
0.0486 0.299765001305548
0.0486 0.29977055683024
0.0486 0.299776112354931
0.0486 0.299781667879623
0.0486 0.299787223404314
0.0486 0.299792778929006
0.0486 0.299798334453697
0.0486 0.299803889978389
0.0486 0.299809445503081
0.0486 0.299815001027772
0.0486 0.299820556552464
0.0486 0.299826112077155
0.0486 0.299831667601847
0.0486 0.299837223126538
0.0486 0.29984277865123
0.0486 0.299848334175921
0.0486 0.299853889700613
0.0486 0.299859445225304
0.0486 0.299865000749996
0.0486 0.299870556274687
0.0486 0.299876111799379
0.0486 0.29988166732407
0.0486 0.299887222848762
0.0486 0.299892778373454
0.0486 0.299898333898145
0.0486 0.299903889422837
0.0486 0.299909444947528
0.0486 0.29991500047222
0.0486 0.299920555996911
0.0486 0.299926111521603
0.0486 0.299931667046294
0.0486 0.299937222570986
0.0486 0.299942778095677
0.0486 0.299948333620369
0.0486 0.29995388914506
0.0486 0.299959444669752
0.0486 0.299965000194443
0.0486 0.299970555719135
0.0486 0.299976111243826
0.0486 0.299981666768518
0.0486 0.29998722229321
0.0486 0.299992777817901
0.0486 0.299998333342593
0.0486 0.300003888867284
0.0486 0.300009444391976
0.0486 0.300014999916667
0.0486 0.300020555441359
0.0486 0.30002611096605
0.0486 0.300031666490742
0.0486 0.300037222015433
0.0486 0.300042777540125
0.0486 0.300048333064816
0.0486 0.300053888589508
0.0486 0.300059444114199
0.0486 0.300064999638891
0.0486 0.300070555163582
0.0486 0.300076110688274
0.0486 0.300081666212966
0.0486 0.300087221737657
0.0486 0.300092777262349
0.0486 0.30009833278704
0.0486 0.300103888311732
0.0486 0.300109443836423
0.0486 0.300114999361115
0.0486 0.300120554885806
0.0486 0.300126110410498
0.0486 0.300131665935189
0.0486 0.300137221459881
0.0486 0.300142776984572
0.0486 0.300148332509264
0.0486 0.300153888033955
0.0486 0.300159443558647
0.0486 0.300164999083338
0.0486 0.30017055460803
0.0486 0.300176110132721
0.0486 0.300181665657413
0.0486 0.300187221182105
0.0486 0.300192776706796
0.0486 0.300198332231488
0.0486 0.300203887756179
0.0486 0.300209443280871
0.0486 0.300214998805562
0.0486 0.300220554330254
0.0486 0.300226109854945
0.0486 0.300231665379637
0.0486 0.300237220904328
0.0486 0.30024277642902
0.0486 0.300248331953711
0.0486 0.300253887478403
0.0486 0.300259443003094
0.0486 0.300264998527786
0.0486 0.300270554052477
0.0486 0.300276109577169
0.0486 0.300281665101861
0.0486 0.300287220626552
0.0486 0.300292776151244
0.0486 0.300298331675935
0.0486 0.300303887200627
0.0486 0.300309442725318
0.0486 0.30031499825001
0.0486 0.300320553774701
0.0486 0.300326109299393
0.0486 0.300331664824084
0.0486 0.300337220348776
0.0486 0.300342775873467
0.0486 0.300348331398159
0.0486 0.30035388692285
0.0486 0.300359442447542
0.0486 0.300364997972233
0.0486 0.300370553496925
0.0486 0.300376109021617
0.0486 0.300381664546308
0.0486 0.300387220071
0.0486 0.300392775595691
0.0486 0.300398331120383
0.0486 0.300403886645074
0.0486 0.300409442169766
0.0486 0.300414997694457
0.0486 0.300420553219149
0.0486 0.30042610874384
0.0486 0.300431664268532
0.0486 0.300437219793223
0.0486 0.300442775317915
0.0486 0.300448330842606
0.0486 0.300453886367298
0.0486 0.300459441891989
0.0486 0.300464997416681
0.0486 0.300470552941373
0.0486 0.300476108466064
0.0486 0.300481663990756
0.0486 0.300487219515447
0.0487 0.300492775040139
0.0487 0.30049833056483
0.0487 0.300503886089522
0.0487 0.300509441614213
0.0487 0.300514997138905
0.0487 0.300520552663596
0.0487 0.300526108188288
0.0487 0.300531663712979
0.0487 0.300537219237671
0.0487 0.300542774762362
0.0487 0.300548330287054
0.0487 0.300553885811745
0.0487 0.300559441336437
0.0487 0.300564996861129
0.0487 0.30057055238582
0.0487 0.300576107910512
0.0487 0.300581663435203
0.0487 0.300587218959895
0.0487 0.300592774484586
0.0487 0.300598330009278
0.0487 0.300603885533969
0.0487 0.300609441058661
0.0487 0.300614996583352
0.0487 0.300620552108044
0.0487 0.300626107632735
0.0487 0.300631663157427
0.0487 0.300637218682118
0.0487 0.30064277420681
0.0487 0.300648329731502
0.0487 0.300653885256193
0.0487 0.300659440780885
0.0487 0.300664996305576
0.0487 0.300670551830268
0.0487 0.300676107354959
0.0487 0.300681662879651
0.0487 0.300687218404342
0.0487 0.300692773929034
0.0487 0.300698329453725
0.0487 0.300703884978417
0.0487 0.300709440503108
0.0487 0.3007149960278
0.0487 0.300720551552491
0.0487 0.300726107077183
0.0487 0.300731662601874
0.0487 0.300737218126566
0.0487 0.300742773651258
0.0487 0.300748329175949
0.0487 0.300753884700641
0.0487 0.300759440225332
0.0487 0.300764995750024
0.0487 0.300770551274715
0.0487 0.300776106799407
0.0487 0.300781662324098
0.0487 0.30078721784879
0.0487 0.300792773373481
0.0487 0.300798328898173
0.0487 0.300803884422864
0.0487 0.300809439947556
0.0487 0.300814995472247
0.0487 0.300820550996939
0.0487 0.30082610652163
0.0487 0.300831662046322
0.0487 0.300837217571014
0.0487 0.300842773095705
0.0487 0.300848328620397
0.0487 0.300853884145088
0.0487 0.30085943966978
0.0487 0.300864995194471
0.0487 0.300870550719163
0.0487 0.300876106243854
0.0487 0.300881661768546
0.0487 0.300887217293237
0.0487 0.300892772817929
0.0487 0.30089832834262
0.0487 0.300903883867312
0.0487 0.300909439392003
0.0487 0.300914994916695
0.0487 0.300920550441386
0.0487 0.300926105966078
0.0487 0.300931661490769
0.0487 0.300937217015461
0.0487 0.300942772540153
0.0487 0.300948328064844
0.0487 0.300953883589536
0.0487 0.300959439114227
0.0487 0.300964994638919
0.0487 0.30097055016361
0.0487 0.300976105688302
0.0487 0.300981661212993
0.0487 0.300987216737685
0.0487 0.300992772262376
0.0487 0.300998327787068
0.0487 0.301003883311759
0.0487 0.301009438836451
0.0487 0.301014994361142
0.0487 0.301020549885834
0.0487 0.301026105410525
0.0487 0.301031660935217
0.0487 0.301037216459909
0.0487 0.3010427719846
0.0487 0.301048327509292
0.0487 0.301053883033983
0.0487 0.301059438558675
0.0487 0.301064994083366
0.0487 0.301070549608058
0.0487 0.301076105132749
0.0487 0.301081660657441
0.0487 0.301087216182132
0.0487 0.301092771706824
0.0487 0.301098327231515
0.0487 0.301103882756207
0.0487 0.301109438280898
0.0487 0.30111499380559
0.0487 0.301120549330282
0.0487 0.301126104854973
0.0487 0.301131660379665
0.0487 0.301137215904356
0.0487 0.301142771429048
0.0487 0.301148326953739
0.0487 0.301153882478431
0.0487 0.301159438003122
0.0487 0.301164993527814
0.0487 0.301170549052505
0.0487 0.301176104577197
0.0487 0.301181660101888
0.0487 0.30118721562658
0.0487 0.301192771151271
0.0487 0.301198326675963
0.0487 0.301203882200654
0.0487 0.301209437725346
0.0487 0.301214993250037
0.0487 0.301220548774729
0.0487 0.301226104299421
0.0487 0.301231659824112
0.0487 0.301237215348804
0.0487 0.301242770873495
0.0487 0.301248326398187
0.0487 0.301253881922878
0.0487 0.30125943744757
0.0487 0.301264992972261
0.0487 0.301270548496953
0.0487 0.301276104021644
0.0487 0.301281659546336
0.0487 0.301287215071027
0.0487 0.301292770595719
0.0487 0.30129832612041
0.0487 0.301303881645102
0.0487 0.301309437169793
0.0487 0.301314992694485
0.0487 0.301320548219177
0.0487 0.301326103743868
0.0487 0.30133165926856
0.0487 0.301337214793251
0.0487 0.301342770317943
0.0487 0.301348325842634
0.0487 0.301353881367326
0.0487 0.301359436892017
0.0487 0.301364992416709
0.0487 0.3013705479414
0.0487 0.301376103466092
0.0487 0.301381658990783
0.0487 0.301387214515475
0.0487 0.301392770040166
0.0487 0.301398325564858
0.0487 0.301403881089549
0.0487 0.301409436614241
0.0487 0.301414992138933
0.0487 0.301420547663624
0.0487 0.301426103188316
0.0487 0.301431658713007
0.0487 0.301437214237699
0.0487 0.30144276976239
0.0487 0.301448325287082
0.0487 0.301453880811773
0.0487 0.301459436336465
0.0487 0.301464991861156
0.0487 0.301470547385848
0.0487 0.301476102910539
0.0487 0.301481658435231
0.0487 0.301487213959922
0.0487 0.301492769484614
0.0487 0.301498325009306
0.0487 0.301503880533997
0.0487 0.301509436058689
0.0487 0.30151499158338
0.0487 0.301520547108072
0.0487 0.301526102632763
0.0487 0.301531658157455
0.0488 0.301537213682146
0.0488 0.301542769206838
0.0488 0.301548324731529
0.0488 0.301553880256221
0.0488 0.301559435780912
0.0488 0.301564991305604
0.0488 0.301570546830295
0.0488 0.301576102354987
0.0488 0.301581657879678
0.0488 0.30158721340437
0.0488 0.301592768929062
0.0488 0.301598324453753
0.0488 0.301603879978445
0.0488 0.301609435503136
0.0488 0.301614991027828
0.0488 0.301620546552519
0.0488 0.301626102077211
0.0488 0.301631657601902
0.0488 0.301637213126594
0.0488 0.301642768651285
0.0488 0.301648324175977
0.0488 0.301653879700668
0.0488 0.30165943522536
0.0488 0.301664990750051
0.0488 0.301670546274743
0.0488 0.301676101799434
0.0488 0.301681657324126
0.0488 0.301687212848817
0.0488 0.301692768373509
0.0488 0.301698323898201
0.0488 0.301703879422892
0.0488 0.301709434947584
0.0488 0.301714990472275
0.0488 0.301720545996967
0.0488 0.301726101521658
0.0488 0.30173165704635
0.0488 0.301737212571041
0.0488 0.301742768095733
0.0488 0.301748323620424
0.0488 0.301753879145116
0.0488 0.301759434669807
0.0488 0.301764990194499
0.0488 0.30177054571919
0.0488 0.301776101243882
0.0488 0.301781656768573
0.0488 0.301787212293265
0.0488 0.301792767817957
0.0488 0.301798323342648
0.0488 0.30180387886734
0.0488 0.301809434392031
0.0488 0.301814989916723
0.0488 0.301820545441414
0.0488 0.301826100966106
0.0488 0.301831656490797
0.0488 0.301837212015489
0.0488 0.30184276754018
0.0488 0.301848323064872
0.0488 0.301853878589563
0.0488 0.301859434114255
0.0488 0.301864989638946
0.0488 0.301870545163638
0.0488 0.30187610068833
0.0488 0.301881656213021
0.0488 0.301887211737713
0.0488 0.301892767262404
0.0488 0.301898322787096
0.0488 0.301903878311787
0.0488 0.301909433836479
0.0488 0.30191498936117
0.0488 0.301920544885862
0.0488 0.301926100410553
0.0488 0.301931655935245
0.0488 0.301937211459936
0.0488 0.301942766984628
0.0488 0.301948322509319
0.0488 0.301953878034011
0.0488 0.301959433558702
0.0488 0.301964989083394
0.0488 0.301970544608086
0.0488 0.301976100132777
0.0488 0.301981655657469
0.0488 0.30198721118216
0.0488 0.301992766706852
0.0488 0.301998322231543
0.0488 0.302003877756235
0.0488 0.302009433280926
0.0488 0.302014988805618
0.0488 0.302020544330309
0.0488 0.302026099855001
0.0488 0.302031655379692
0.0488 0.302037210904384
0.0488 0.302042766429075
0.0488 0.302048321953767
0.0488 0.302053877478458
0.0488 0.30205943300315
0.0488 0.302064988527842
0.0488 0.302070544052533
0.0488 0.302076099577225
0.0488 0.302081655101916
0.0488 0.302087210626608
0.0488 0.302092766151299
0.0488 0.302098321675991
0.0488 0.302103877200682
0.0488 0.302109432725374
0.0488 0.302114988250065
0.0488 0.302120543774757
0.0488 0.302126099299448
0.0488 0.30213165482414
0.0488 0.302137210348831
0.0488 0.302142765873523
0.0488 0.302148321398214
0.0488 0.302153876922906
0.0488 0.302159432447598
0.0488 0.302164987972289
0.0488 0.302170543496981
0.0488 0.302176099021672
0.0488 0.302181654546364
0.0488 0.302187210071055
0.0488 0.302192765595747
0.0488 0.302198321120438
0.0488 0.30220387664513
0.0488 0.302209432169821
0.0488 0.302214987694513
0.0488 0.302220543219204
0.0488 0.302226098743896
0.0488 0.302231654268587
0.0488 0.302237209793279
0.0488 0.30224276531797
0.0488 0.302248320842662
0.0488 0.302253876367354
0.0488 0.302259431892045
0.0488 0.302264987416737
0.0488 0.302270542941428
0.0488 0.30227609846612
0.0488 0.302281653990811
0.0488 0.302287209515503
0.0488 0.302292765040194
0.0488 0.302298320564886
0.0488 0.302303876089577
0.0488 0.302309431614269
0.0488 0.30231498713896
0.0488 0.302320542663652
0.0488 0.302326098188343
0.0488 0.302331653713035
0.0488 0.302337209237726
0.0488 0.302342764762418
0.0488 0.30234832028711
0.0488 0.302353875811801
0.0488 0.302359431336493
0.0488 0.302364986861184
0.0488 0.302370542385876
0.0488 0.302376097910567
0.0488 0.302381653435259
0.0488 0.30238720895995
0.0488 0.302392764484642
0.0488 0.302398320009333
0.0488 0.302403875534025
0.0488 0.302409431058716
0.0488 0.302414986583408
0.0488 0.302420542108099
0.0488 0.302426097632791
0.0488 0.302431653157482
0.0488 0.302437208682174
0.0488 0.302442764206865
0.0488 0.302448319731557
0.0488 0.302453875256249
0.0488 0.30245943078094
0.0488 0.302464986305632
0.0488 0.302470541830323
0.0488 0.302476097355015
0.0488 0.302481652879706
0.0488 0.302487208404398
0.0488 0.302492763929089
0.0488 0.302498319453781
0.0488 0.302503874978472
0.0488 0.302509430503164
0.0488 0.302514986027855
0.0488 0.302520541552547
0.0488 0.302526097077238
0.0488 0.30253165260193
0.0488 0.302537208126621
0.0488 0.302542763651313
0.0488 0.302548319176005
0.0489 0.302553874700696
0.0489 0.302559430225388
0.0489 0.302564985750079
0.0489 0.302570541274771
0.0489 0.302576096799462
0.0489 0.302581652324154
0.0489 0.302587207848845
0.0489 0.302592763373537
0.0489 0.302598318898228
0.0489 0.30260387442292
0.0489 0.302609429947611
0.0489 0.302614985472303
0.0489 0.302620540996994
0.0489 0.302626096521686
0.0489 0.302631652046377
0.0489 0.302637207571069
0.0489 0.302642763095761
0.0489 0.302648318620452
0.0489 0.302653874145144
0.0489 0.302659429669835
0.0489 0.302664985194527
0.0489 0.302670540719218
0.0489 0.30267609624391
0.0489 0.302681651768601
0.0489 0.302687207293293
0.0489 0.302692762817984
0.0489 0.302698318342676
0.0489 0.302703873867367
0.0489 0.302709429392059
0.0489 0.30271498491675
0.0489 0.302720540441442
0.0489 0.302726095966134
0.0489 0.302731651490825
0.0489 0.302737207015517
0.0489 0.302742762540208
0.0489 0.3027483180649
0.0489 0.302753873589591
0.0489 0.302759429114283
0.0489 0.302764984638974
0.0489 0.302770540163666
0.0489 0.302776095688357
0.0489 0.302781651213049
0.0489 0.30278720673774
0.0489 0.302792762262432
0.0489 0.302798317787123
0.0489 0.302803873311815
0.0489 0.302809428836506
0.0489 0.302814984361198
0.0489 0.30282053988589
0.0489 0.302826095410581
0.0489 0.302831650935273
0.0489 0.302837206459964
0.0489 0.302842761984656
0.0489 0.302848317509347
0.0489 0.302853873034039
0.0489 0.30285942855873
0.0489 0.302864984083422
0.0489 0.302870539608113
0.0489 0.302876095132805
0.0489 0.302881650657496
0.0489 0.302887206182188
0.0489 0.302892761706879
0.0489 0.302898317231571
0.0489 0.302903872756262
0.0489 0.302909428280954
0.0489 0.302914983805646
0.0489 0.302920539330337
0.0489 0.302926094855029
0.0489 0.30293165037972
0.0489 0.302937205904412
0.0489 0.302942761429103
0.0489 0.302948316953795
0.0489 0.302953872478486
0.0489 0.302959428003178
0.0489 0.302964983527869
0.0489 0.302970539052561
0.0489 0.302976094577252
0.0489 0.302981650101944
0.0489 0.302987205626635
0.0489 0.302992761151327
0.0489 0.302998316676018
0.0489 0.30300387220071
0.0489 0.303009427725402
0.0489 0.303014983250093
0.0489 0.303020538774785
0.0489 0.303026094299476
0.0489 0.303031649824168
0.0489 0.303037205348859
0.0489 0.303042760873551
0.0489 0.303048316398242
0.0489 0.303053871922934
0.0489 0.303059427447625
0.0489 0.303064982972317
0.0489 0.303070538497008
0.0489 0.3030760940217
0.0489 0.303081649546391
0.0489 0.303087205071083
0.0489 0.303092760595775
0.0489 0.303098316120466
0.0489 0.303103871645158
0.0489 0.303109427169849
0.0489 0.303114982694541
0.0489 0.303120538219232
0.0489 0.303126093743924
0.0489 0.303131649268615
0.0489 0.303137204793307
0.0489 0.303142760317998
0.0489 0.30314831584269
0.0489 0.303153871367381
0.0489 0.303159426892073
0.0489 0.303164982416764
0.0489 0.303170537941456
0.0489 0.303176093466147
0.0489 0.303181648990839
0.0489 0.30318720451553
0.0489 0.303192760040222
0.0489 0.303198315564914
0.0489 0.303203871089605
0.0489 0.303209426614297
0.0489 0.303214982138988
0.0489 0.30322053766368
0.0489 0.303226093188371
0.0489 0.303231648713063
0.0489 0.303237204237754
0.0489 0.303242759762446
0.0489 0.303248315287137
0.0489 0.303253870811829
0.0489 0.30325942633652
0.0489 0.303264981861212
0.0489 0.303270537385903
0.0489 0.303276092910595
0.0489 0.303281648435286
0.0489 0.303287203959978
0.0489 0.30329275948467
0.0489 0.303298315009361
0.0489 0.303303870534053
0.0489 0.303309426058744
0.0489 0.303314981583436
0.0489 0.303320537108127
0.0489 0.303326092632819
0.0489 0.30333164815751
0.0489 0.303337203682202
0.0489 0.303342759206893
0.0489 0.303348314731585
0.0489 0.303353870256276
0.0489 0.303359425780968
0.0489 0.303364981305659
0.0489 0.303370536830351
0.0489 0.303376092355042
0.0489 0.303381647879734
0.0489 0.303387203404426
0.0489 0.303392758929117
0.0489 0.303398314453809
0.0489 0.3034038699785
0.0489 0.303409425503192
0.0489 0.303414981027883
0.0489 0.303420536552575
0.0489 0.303426092077266
0.0489 0.303431647601958
0.0489 0.303437203126649
0.0489 0.303442758651341
0.0489 0.303448314176032
0.0489 0.303453869700724
0.0489 0.303459425225415
0.0489 0.303464980750107
0.0489 0.303470536274798
0.0489 0.30347609179949
0.0489 0.303481647324182
0.0489 0.303487202848873
0.0489 0.303492758373565
0.0489 0.303498313898256
0.0489 0.303503869422948
0.0489 0.303509424947639
0.0489 0.303514980472331
0.0489 0.303520535997022
0.0489 0.303526091521714
0.0489 0.303531647046405
0.0489 0.303537202571097
0.0489 0.303542758095788
0.0489 0.30354831362048
0.0489 0.303553869145171
0.0489 0.303559424669863
0.0489 0.303564980194554
0.0489 0.303570535719246
0.0489 0.303576091243938
0.0489 0.303581646768629
0.0489 0.303587202293321
0.0489 0.303592757818012
0.0489 0.303598313342704
0.0489 0.303603868867395
0.0489 0.303609424392087
0.0489 0.303614979916778
0.0489 0.30362053544147
0.0489 0.303626090966161
0.0489 0.303631646490853
0.0489 0.303637202015544
0.0489 0.303642757540236
0.0489 0.303648313064927
0.0489 0.303653868589619
0.0489 0.30365942411431
0.0489 0.303664979639002
0.049 0.303670535163694
0.049 0.303676090688385
0.049 0.303681646213077
0.049 0.303687201737768
0.049 0.30369275726246
0.049 0.303698312787151
0.049 0.303703868311843
0.049 0.303709423836534
0.049 0.303714979361226
0.049 0.303720534885917
0.049 0.303726090410609
0.049 0.3037316459353
0.049 0.303737201459992
0.049 0.303742756984683
0.049 0.303748312509375
0.049 0.303753868034066
0.049 0.303759423558758
0.049 0.30376497908345
0.049 0.303770534608141
0.049 0.303776090132833
0.049 0.303781645657524
0.049 0.303787201182216
0.049 0.303792756706907
0.049 0.303798312231599
0.049 0.30380386775629
0.049 0.303809423280982
0.049 0.303814978805673
0.049 0.303820534330365
0.049 0.303826089855056
0.049 0.303831645379748
0.049 0.303837200904439
0.049 0.303842756429131
0.049 0.303848311953823
0.049 0.303853867478514
0.049 0.303859423003206
0.049 0.303864978527897
0.049 0.303870534052589
0.049 0.30387608957728
0.049 0.303881645101972
0.049 0.303887200626663
0.049 0.303892756151355
0.049 0.303898311676046
0.049 0.303903867200738
0.049 0.303909422725429
0.049 0.303914978250121
0.049 0.303920533774812
0.049 0.303926089299504
0.049 0.303931644824195
0.049 0.303937200348887
0.049 0.303942755873578
0.049 0.30394831139827
0.049 0.303953866922962
0.049 0.303959422447653
0.049 0.303964977972345
0.049 0.303970533497036
0.049 0.303976089021728
0.049 0.303981644546419
0.049 0.303987200071111
0.049 0.303992755595802
0.049 0.303998311120494
0.049 0.304003866645185
0.049 0.304009422169877
0.049 0.304014977694568
0.049 0.30402053321926
0.049 0.304026088743951
0.049 0.304031644268643
0.049 0.304037199793334
0.049 0.304042755318026
0.049 0.304048310842718
0.049 0.304053866367409
0.049 0.304059421892101
0.049 0.304064977416792
0.049 0.304070532941484
0.049 0.304076088466175
0.049 0.304081643990867
0.049 0.304087199515558
0.049 0.30409275504025
0.049 0.304098310564941
0.049 0.304103866089633
0.049 0.304109421614324
0.049 0.304114977139016
0.049 0.304120532663707
0.049 0.304126088188399
0.049 0.30413164371309
0.049 0.304137199237782
0.049 0.304142754762474
0.049 0.304148310287165
0.049 0.304153865811857
0.049 0.304159421336548
0.049 0.30416497686124
0.049 0.304170532385931
0.049 0.304176087910623
0.049 0.304181643435314
0.049 0.304187198960006
0.049 0.304192754484697
0.049 0.304198310009389
0.049 0.30420386553408
0.049 0.304209421058772
0.049 0.304214976583463
0.049 0.304220532108155
0.049 0.304226087632846
0.049 0.304231643157538
0.049 0.30423719868223
0.049 0.304242754206921
0.049 0.304248309731613
0.049 0.304253865256304
0.049 0.304259420780996
0.049 0.304264976305687
0.049 0.304270531830379
0.049 0.30427608735507
0.049 0.304281642879762
0.049 0.304287198404453
0.049 0.304292753929145
0.049 0.304298309453836
0.049 0.304303864978528
0.049 0.304309420503219
0.049 0.304314976027911
0.049 0.304320531552603
0.049 0.304326087077294
0.049 0.304331642601986
0.049 0.304337198126677
0.049 0.304342753651369
0.049 0.30434830917606
0.049 0.304353864700752
0.049 0.304359420225443
0.049 0.304364975750135
0.049 0.304370531274826
0.049 0.304376086799518
0.049 0.304381642324209
0.049 0.304387197848901
0.049 0.304392753373592
0.049 0.304398308898284
0.049 0.304403864422975
0.049 0.304409419947667
0.049 0.304414975472359
0.049 0.30442053099705
0.049 0.304426086521742
0.049 0.304431642046433
0.049 0.304437197571125
0.049 0.304442753095816
0.049 0.304448308620508
0.049 0.304453864145199
0.049 0.304459419669891
0.049 0.304464975194582
0.049 0.304470530719274
0.049 0.304476086243965
0.049 0.304481641768657
0.049 0.304487197293348
0.049 0.30449275281804
0.049 0.304498308342731
0.049 0.304503863867423
0.049 0.304509419392115
0.049 0.304514974916806
0.049 0.304520530441498
0.049 0.304526085966189
0.049 0.304531641490881
0.049 0.304537197015572
0.049 0.304542752540264
0.049 0.304548308064955
0.049 0.304553863589647
0.049 0.304559419114338
0.049 0.30456497463903
0.049 0.304570530163721
0.049 0.304576085688413
0.049 0.304581641213104
0.049 0.304587196737796
0.049 0.304592752262487
0.049 0.304598307787179
0.049 0.304603863311871
0.049 0.304609418836562
0.049 0.304614974361254
0.049 0.304620529885945
0.049 0.304626085410637
0.049 0.304631640935328
0.049 0.30463719646002
0.049 0.304642751984711
0.049 0.304648307509403
0.049 0.304653863034094
0.049 0.304659418558786
0.049 0.304664974083477
0.049 0.304670529608169
0.049 0.30467608513286
0.049 0.304681640657552
0.0491 0.304687196182243
0.0491 0.304692751706935
0.0491 0.304698307231626
0.0491 0.304703862756318
0.0491 0.30470941828101
0.0491 0.304714973805701
0.0491 0.304720529330393
0.0491 0.304726084855084
0.0491 0.304731640379776
0.0491 0.304737195904467
0.0491 0.304742751429159
0.0491 0.30474830695385
0.0491 0.304753862478542
0.0491 0.304759418003233
0.0491 0.304764973527925
0.0491 0.304770529052616
0.0491 0.304776084577308
0.0491 0.304781640101999
0.0491 0.304787195626691
0.0491 0.304792751151382
0.0491 0.304798306676074
0.0491 0.304803862200766
0.0491 0.304809417725457
0.0491 0.304814973250149
0.0491 0.30482052877484
0.0491 0.304826084299532
0.0491 0.304831639824223
0.0491 0.304837195348915
0.0491 0.304842750873606
0.0491 0.304848306398298
0.0491 0.304853861922989
0.0491 0.304859417447681
0.0491 0.304864972972372
0.0491 0.304870528497064
0.0491 0.304876084021755
0.0491 0.304881639546447
0.0491 0.304887195071138
0.0491 0.30489275059583
0.0491 0.304898306120522
0.0491 0.304903861645213
0.0491 0.304909417169905
0.0491 0.304914972694596
0.0491 0.304920528219288
0.0491 0.304926083743979
0.0491 0.304931639268671
0.0491 0.304937194793362
0.0491 0.304942750318054
0.0491 0.304948305842745
0.0491 0.304953861367437
0.0491 0.304959416892128
0.0491 0.30496497241682
0.0491 0.304970527941511
0.0491 0.304976083466203
0.0491 0.304981638990894
0.0491 0.304987194515586
0.0491 0.304992750040278
0.0491 0.304998305564969
0.0491 0.305003861089661
0.0491 0.305009416614352
0.0491 0.305014972139044
0.0491 0.305020527663735
0.0491 0.305026083188427
0.0491 0.305031638713118
0.0491 0.30503719423781
0.0491 0.305042749762501
0.0491 0.305048305287193
0.0491 0.305053860811884
0.0491 0.305059416336576
0.0491 0.305064971861267
0.0491 0.305070527385959
0.0491 0.305076082910651
0.0491 0.305081638435342
0.0491 0.305087193960034
0.0491 0.305092749484725
0.0491 0.305098305009417
0.0491 0.305103860534108
0.0491 0.3051094160588
0.0491 0.305114971583491
0.0491 0.305120527108183
0.0491 0.305126082632874
0.0491 0.305131638157566
0.0491 0.305137193682257
0.0491 0.305142749206949
0.0491 0.30514830473164
0.0491 0.305153860256332
0.0491 0.305159415781023
0.0491 0.305164971305715
0.0491 0.305170526830407
0.0491 0.305176082355098
0.0491 0.30518163787979
0.0491 0.305187193404481
0.0491 0.305192748929173
0.0491 0.305198304453864
0.0491 0.305203859978556
0.0491 0.305209415503247
0.0491 0.305214971027939
0.0491 0.30522052655263
0.0491 0.305226082077322
0.0491 0.305231637602013
0.0491 0.305237193126705
0.0491 0.305242748651396
0.0491 0.305248304176088
0.0491 0.305253859700779
0.0491 0.305259415225471
0.0491 0.305264970750163
0.0491 0.305270526274854
0.0491 0.305276081799546
0.0491 0.305281637324237
0.0491 0.305287192848929
0.0491 0.30529274837362
0.0491 0.305298303898312
0.0491 0.305303859423003
0.0491 0.305309414947695
0.0491 0.305314970472386
0.0491 0.305320525997078
0.0491 0.305326081521769
0.0491 0.305331637046461
0.0491 0.305337192571152
0.0491 0.305342748095844
0.0491 0.305348303620535
0.0491 0.305353859145227
0.0491 0.305359414669919
0.0491 0.30536497019461
0.0491 0.305370525719302
0.0491 0.305376081243993
0.0491 0.305381636768685
0.0491 0.305387192293376
0.0491 0.305392747818068
0.0491 0.305398303342759
0.0491 0.305403858867451
0.0491 0.305409414392142
0.0491 0.305414969916834
0.0491 0.305420525441525
0.0491 0.305426080966217
0.0491 0.305431636490908
0.0491 0.3054371920156
0.0491 0.305442747540291
0.0491 0.305448303064983
0.0491 0.305453858589674
0.0491 0.305459414114366
0.0491 0.305464969639058
0.0491 0.305470525163749
0.0491 0.305476080688441
0.0491 0.305481636213132
0.0491 0.305487191737824
0.0491 0.305492747262515
0.0491 0.305498302787207
0.0491 0.305503858311898
0.0491 0.30550941383659
0.0491 0.305514969361281
0.0491 0.305520524885973
0.0491 0.305526080410664
0.0491 0.305531635935356
0.0491 0.305537191460047
0.0491 0.305542746984739
0.0491 0.305548302509431
0.0491 0.305553858034122
0.0491 0.305559413558814
0.0491 0.305564969083505
0.0491 0.305570524608197
0.0491 0.305576080132888
0.0491 0.30558163565758
0.0491 0.305587191182271
0.0491 0.305592746706963
0.0491 0.305598302231654
0.0491 0.305603857756346
0.0491 0.305609413281037
0.0491 0.305614968805729
0.0491 0.30562052433042
0.0491 0.305626079855112
0.0491 0.305631635379803
0.0491 0.305637190904495
0.0491 0.305642746429186
0.0491 0.305648301953878
0.0491 0.30565385747857
0.0491 0.305659413003261
0.0491 0.305664968527953
0.0491 0.305670524052644
0.0491 0.305676079577336
0.0491 0.305681635102027
0.0491 0.305687190626719
0.0491 0.30569274615141
0.0491 0.305698301676102
0.0491 0.305703857200793
0.0491 0.305709412725485
0.0491 0.305714968250176
0.0491 0.305720523774868
0.0491 0.305726079299559
0.0491 0.305731634824251
0.0491 0.305737190348942
0.0491 0.305742745873634
0.0491 0.305748301398326
0.0491 0.305753856923017
0.0491 0.305759412447709
0.0491 0.3057649679724
0.0491 0.305770523497092
0.0491 0.305776079021783
0.0491 0.305781634546475
0.0491 0.305787190071166
0.0491 0.305792745595858
0.0491 0.305798301120549
0.0491 0.305803856645241
0.0491 0.305809412169932
0.0491 0.305814967694624
0.0491 0.305820523219315
0.0491 0.305826078744007
0.0491 0.305831634268698
0.0491 0.30583718979339
0.0491 0.305842745318082
0.0491 0.305848300842773
0.0491 0.305853856367465
0.0491 0.305859411892156
0.0491 0.305864967416848
0.0491 0.305870522941539
0.0491 0.305876078466231
0.0491 0.305881633990922
0.0491 0.305887189515614
0.0491 0.305892745040305
0.0491 0.305898300564997
0.0491 0.305903856089688
0.0491 0.30590941161438
0.0491 0.305914967139071
0.0491 0.305920522663763
0.0491 0.305926078188455
0.0491 0.305931633713146
0.0491 0.305937189237838
0.0491 0.305942744762529
0.0491 0.305948300287221
0.0491 0.305953855811912
0.0491 0.305959411336604
0.0491 0.305964966861295
0.0491 0.305970522385987
0.0491 0.305976077910678
0.0491 0.30598163343537
0.0491 0.305987188960061
0.0491 0.305992744484753
0.0491 0.305998300009444
0.0491 0.306003855534136
0.0491 0.306009411058827
0.0491 0.306014966583519
0.0491 0.306020522108211
0.0492 0.306026077632902
0.0492 0.306031633157594
0.0492 0.306037188682285
0.0492 0.306042744206977
0.0492 0.306048299731668
0.0492 0.30605385525636
0.0492 0.306059410781051
0.0492 0.306064966305743
0.0492 0.306070521830434
0.0492 0.306076077355126
0.0492 0.306081632879817
0.0492 0.306087188404509
0.0492 0.3060927439292
0.0492 0.306098299453892
0.0492 0.306103854978583
0.0492 0.306109410503275
0.0492 0.306114966027967
0.0492 0.306120521552658
0.0492 0.30612607707735
0.0492 0.306131632602041
0.0492 0.306137188126733
0.0492 0.306142743651424
0.0492 0.306148299176116
0.0492 0.306153854700807
0.0492 0.306159410225499
0.0492 0.30616496575019
0.0492 0.306170521274882
0.0492 0.306176076799573
0.0492 0.306181632324265
0.0492 0.306187187848956
0.0492 0.306192743373648
0.0492 0.306198298898339
0.0492 0.306203854423031
0.0492 0.306209409947722
0.0492 0.306214965472414
0.0492 0.306220520997106
0.0492 0.306226076521797
0.0492 0.306231632046489
0.0492 0.30623718757118
0.0492 0.306242743095872
0.0492 0.306248298620563
0.0492 0.306253854145255
0.0492 0.306259409669946
0.0492 0.306264965194638
0.0492 0.306270520719329
0.0492 0.306276076244021
0.0492 0.306281631768712
0.0492 0.306287187293404
0.0492 0.306292742818095
0.0492 0.306298298342787
0.0492 0.306303853867479
0.0492 0.30630940939217
0.0492 0.306314964916862
0.0492 0.306320520441553
0.0492 0.306326075966245
0.0492 0.306331631490936
0.0492 0.306337187015628
0.0492 0.306342742540319
0.0492 0.306348298065011
0.0492 0.306353853589702
0.0492 0.306359409114394
0.0492 0.306364964639085
0.0492 0.306370520163777
0.0492 0.306376075688468
0.0492 0.30638163121316
0.0492 0.306387186737851
0.0492 0.306392742262543
0.0492 0.306398297787235
0.0492 0.306403853311926
0.0492 0.306409408836618
0.0492 0.306414964361309
0.0492 0.306420519886001
0.0492 0.306426075410692
0.0492 0.306431630935384
0.0492 0.306437186460075
0.0492 0.306442741984767
0.0492 0.306448297509458
0.0492 0.30645385303415
0.0492 0.306459408558841
0.0492 0.306464964083533
0.0492 0.306470519608224
0.0492 0.306476075132916
0.0492 0.306481630657607
0.0492 0.306487186182299
0.0492 0.306492741706991
0.0492 0.306498297231682
0.0492 0.306503852756374
0.0492 0.306509408281065
0.0492 0.306514963805757
0.0492 0.306520519330448
0.0492 0.30652607485514
0.0492 0.306531630379831
0.0492 0.306537185904523
0.0492 0.306542741429214
0.0492 0.306548296953906
0.0492 0.306553852478597
0.0492 0.306559408003289
0.0492 0.30656496352798
0.0492 0.306570519052672
0.0492 0.306576074577363
0.0492 0.306581630102055
0.0492 0.306587185626747
0.0492 0.306592741151438
0.0492 0.30659829667613
0.0492 0.306603852200821
0.0492 0.306609407725513
0.0492 0.306614963250204
0.0492 0.306620518774896
0.0492 0.306626074299587
0.0492 0.306631629824279
0.0492 0.30663718534897
0.0492 0.306642740873662
0.0492 0.306648296398353
0.0492 0.306653851923045
0.0492 0.306659407447736
0.0492 0.306664962972428
0.0492 0.306670518497119
0.0492 0.306676074021811
0.0492 0.306681629546503
0.0492 0.306687185071194
0.0492 0.306692740595886
0.0492 0.306698296120577
0.0492 0.306703851645269
0.0492 0.30670940716996
0.0492 0.306714962694652
0.0492 0.306720518219343
0.0492 0.306726073744035
0.0492 0.306731629268726
0.0492 0.306737184793418
0.0492 0.306742740318109
0.0492 0.306748295842801
0.0492 0.306753851367492
0.0492 0.306759406892184
0.0492 0.306764962416875
0.0492 0.306770517941567
0.0492 0.306776073466259
0.0492 0.30678162899095
0.0492 0.306787184515642
0.0492 0.306792740040333
0.0492 0.306798295565025
0.0492 0.306803851089716
0.0492 0.306809406614408
0.0492 0.306814962139099
0.0492 0.306820517663791
0.0492 0.306826073188482
0.0492 0.306831628713174
0.0492 0.306837184237865
0.0492 0.306842739762557
0.0492 0.306848295287248
0.0492 0.30685385081194
0.0492 0.306859406336631
0.0492 0.306864961861323
0.0492 0.306870517386015
0.0492 0.306876072910706
0.0492 0.306881628435398
0.0492 0.306887183960089
0.0492 0.306892739484781
0.0492 0.306898295009472
0.0492 0.306903850534164
0.0492 0.306909406058855
0.0492 0.306914961583547
0.0492 0.306920517108238
0.0492 0.30692607263293
0.0492 0.306931628157621
0.0492 0.306937183682313
0.0492 0.306942739207004
0.0492 0.306948294731696
0.0492 0.306953850256387
0.0492 0.306959405781079
0.0492 0.306964961305771
0.0492 0.306970516830462
0.0492 0.306976072355154
0.0492 0.306981627879845
0.0492 0.306987183404537
0.0492 0.306992738929228
0.0492 0.30699829445392
0.0492 0.307003849978611
0.0492 0.307009405503303
0.0492 0.307014961027994
0.0492 0.307020516552686
0.0492 0.307026072077377
0.0492 0.307031627602069
0.0492 0.30703718312676
0.0492 0.307042738651452
0.0492 0.307048294176143
0.0492 0.307053849700835
0.0492 0.307059405225526
0.0492 0.307064960750218
0.0492 0.30707051627491
0.0492 0.307076071799601
0.0492 0.307081627324293
0.0492 0.307087182848984
0.0492 0.307092738373676
0.0492 0.307098293898367
0.0492 0.307103849423059
0.0492 0.30710940494775
0.0492 0.307114960472442
0.0492 0.307120515997133
0.0492 0.307126071521825
0.0492 0.307131627046516
0.0492 0.307137182571208
0.0492 0.307142738095899
0.0492 0.307148293620591
0.0492 0.307153849145283
0.0492 0.307159404669974
0.0492 0.307164960194666
0.0493 0.307170515719357
0.0493 0.307176071244049
0.0493 0.30718162676874
0.0493 0.307187182293432
0.0493 0.307192737818123
0.0493 0.307198293342815
0.0493 0.307203848867506
0.0493 0.307209404392198
0.0493 0.307214959916889
0.0493 0.307220515441581
0.0493 0.307226070966272
0.0493 0.307231626490964
0.0493 0.307237182015655
0.0493 0.307242737540347
0.0493 0.307248293065039
0.0493 0.30725384858973
0.0493 0.307259404114422
0.0493 0.307264959639113
0.0493 0.307270515163805
0.0493 0.307276070688496
0.0493 0.307281626213188
0.0493 0.307287181737879
0.0493 0.307292737262571
0.0493 0.307298292787262
0.0493 0.307303848311954
0.0493 0.307309403836645
0.0493 0.307314959361337
0.0493 0.307320514886028
0.0493 0.30732607041072
0.0493 0.307331625935411
0.0493 0.307337181460103
0.0493 0.307342736984795
0.0493 0.307348292509486
0.0493 0.307353848034178
0.0493 0.307359403558869
0.0493 0.307364959083561
0.0493 0.307370514608252
0.0493 0.307376070132944
0.0493 0.307381625657635
0.0493 0.307387181182327
0.0493 0.307392736707018
0.0493 0.30739829223171
0.0493 0.307403847756401
0.0493 0.307409403281093
0.0493 0.307414958805784
0.0493 0.307420514330476
0.0493 0.307426069855167
0.0493 0.307431625379859
0.0493 0.307437180904551
0.0493 0.307442736429242
0.0493 0.307448291953934
0.0493 0.307453847478625
0.0493 0.307459403003317
0.0493 0.307464958528008
0.0493 0.3074705140527
0.0493 0.307476069577391
0.0493 0.307481625102083
0.0493 0.307487180626774
0.0493 0.307492736151466
0.0493 0.307498291676157
0.0493 0.307503847200849
0.0493 0.30750940272554
0.0493 0.307514958250232
0.0493 0.307520513774924
0.0493 0.307526069299615
0.0493 0.307531624824307
0.0493 0.307537180348998
0.0493 0.30754273587369
0.0493 0.307548291398381
0.0493 0.307553846923073
0.0493 0.307559402447764
0.0493 0.307564957972456
0.0493 0.307570513497147
0.0493 0.307576069021839
0.0493 0.30758162454653
0.0493 0.307587180071222
0.0493 0.307592735595913
0.0493 0.307598291120605
0.0493 0.307603846645296
0.0493 0.307609402169988
0.0493 0.30761495769468
0.0493 0.307620513219371
0.0493 0.307626068744063
0.0493 0.307631624268754
0.0493 0.307637179793446
0.0493 0.307642735318137
0.0493 0.307648290842829
0.0493 0.30765384636752
0.0493 0.307659401892212
0.0493 0.307664957416903
0.0493 0.307670512941595
0.0493 0.307676068466286
0.0493 0.307681623990978
0.0493 0.307687179515669
0.0493 0.307692735040361
0.0493 0.307698290565052
0.0493 0.307703846089744
0.0493 0.307709401614435
0.0493 0.307714957139127
0.0493 0.307720512663819
0.0493 0.30772606818851
0.0493 0.307731623713202
0.0493 0.307737179237893
0.0493 0.307742734762585
0.0493 0.307748290287276
0.0493 0.307753845811968
0.0493 0.307759401336659
0.0493 0.307764956861351
0.0493 0.307770512386042
0.0493 0.307776067910734
0.0493 0.307781623435425
0.0493 0.307787178960117
0.0493 0.307792734484808
0.0493 0.3077982900095
0.0493 0.307803845534191
0.0493 0.307809401058883
0.0493 0.307814956583575
0.0493 0.307820512108266
0.0493 0.307826067632958
0.0493 0.307831623157649
0.0493 0.307837178682341
0.0493 0.307842734207032
0.0493 0.307848289731724
0.0493 0.307853845256415
0.0493 0.307859400781107
0.0493 0.307864956305798
0.0493 0.30787051183049
0.0493 0.307876067355181
0.0493 0.307881622879873
0.0493 0.307887178404564
0.0493 0.307892733929256
0.0493 0.307898289453947
0.0493 0.307903844978639
0.0493 0.307909400503331
0.0493 0.307914956028022
0.0493 0.307920511552714
0.0493 0.307926067077405
0.0493 0.307931622602097
0.0493 0.307937178126788
0.0493 0.30794273365148
0.0493 0.307948289176171
0.0493 0.307953844700863
0.0493 0.307959400225554
0.0493 0.307964955750246
0.0493 0.307970511274937
0.0493 0.307976066799629
0.0493 0.30798162232432
0.0493 0.307987177849012
0.0493 0.307992733373703
0.0493 0.307998288898395
0.0493 0.308003844423087
0.0493 0.308009399947778
0.0493 0.30801495547247
0.0493 0.308020510997161
0.0493 0.308026066521853
0.0493 0.308031622046544
0.0493 0.308037177571236
0.0493 0.308042733095927
0.0493 0.308048288620619
0.0493 0.30805384414531
0.0493 0.308059399670002
0.0493 0.308064955194693
0.0493 0.308070510719385
0.0493 0.308076066244076
0.0493 0.308081621768768
0.0493 0.308087177293459
0.0493 0.308092732818151
0.0493 0.308098288342843
0.0493 0.308103843867534
0.0493 0.308109399392226
0.0493 0.308114954916917
0.0493 0.308120510441609
0.0493 0.3081260659663
0.0493 0.308131621490992
0.0493 0.308137177015683
0.0493 0.308142732540375
0.0493 0.308148288065066
0.0493 0.308153843589758
0.0493 0.308159399114449
0.0493 0.308164954639141
0.0493 0.308170510163832
0.0493 0.308176065688524
0.0494 0.308181621213215
0.0494 0.308187176737907
0.0494 0.308192732262599
0.0494 0.30819828778729
0.0494 0.308203843311982
0.0494 0.308209398836673
0.0494 0.308214954361365
0.0494 0.308220509886056
0.0494 0.308226065410748
0.0494 0.308231620935439
0.0494 0.308237176460131
0.0494 0.308242731984822
0.0494 0.308248287509514
0.0494 0.308253843034205
0.0494 0.308259398558897
0.0494 0.308264954083588
0.0494 0.30827050960828
0.0494 0.308276065132971
0.0494 0.308281620657663
0.0494 0.308287176182355
0.0494 0.308292731707046
0.0494 0.308298287231738
0.0494 0.308303842756429
0.0494 0.308309398281121
0.0494 0.308314953805812
0.0494 0.308320509330504
0.0494 0.308326064855195
0.0494 0.308331620379887
0.0494 0.308337175904578
0.0494 0.30834273142927
0.0494 0.308348286953961
0.0494 0.308353842478653
0.0494 0.308359398003344
0.0494 0.308364953528036
0.0494 0.308370509052728
0.0494 0.308376064577419
0.0494 0.308381620102111
0.0494 0.308387175626802
0.0494 0.308392731151494
0.0494 0.308398286676185
0.0494 0.308403842200877
0.0494 0.308409397725568
0.0494 0.30841495325026
0.0494 0.308420508774951
0.0494 0.308426064299643
0.0494 0.308431619824334
0.0494 0.308437175349026
0.0494 0.308442730873717
0.0494 0.308448286398409
0.0494 0.3084538419231
0.0494 0.308459397447792
0.0494 0.308464952972483
0.0494 0.308470508497175
0.0494 0.308476064021867
0.0494 0.308481619546558
0.0494 0.30848717507125
0.0494 0.308492730595941
0.0494 0.308498286120633
0.0494 0.308503841645324
0.0494 0.308509397170016
0.0494 0.308514952694707
0.0494 0.308520508219399
0.0494 0.30852606374409
0.0494 0.308531619268782
0.0494 0.308537174793473
0.0494 0.308542730318165
0.0494 0.308548285842856
0.0494 0.308553841367548
0.0494 0.308559396892239
0.0494 0.308564952416931
0.0494 0.308570507941623
0.0494 0.308576063466314
0.0494 0.308581618991006
0.0494 0.308587174515697
0.0494 0.308592730040389
0.0494 0.30859828556508
0.0494 0.308603841089772
0.0494 0.308609396614463
0.0494 0.308614952139155
0.0494 0.308620507663846
0.0494 0.308626063188538
0.0494 0.308631618713229
0.0494 0.308637174237921
0.0494 0.308642729762612
0.0494 0.308648285287304
0.0494 0.308653840811995
0.0494 0.308659396336687
0.0494 0.308664951861379
0.0494 0.30867050738607
0.0494 0.308676062910762
0.0494 0.308681618435453
0.0494 0.308687173960145
0.0494 0.308692729484836
0.0494 0.308698285009528
0.0494 0.308703840534219
0.0494 0.308709396058911
0.0494 0.308714951583602
0.0494 0.308720507108294
0.0494 0.308726062632985
0.0494 0.308731618157677
0.0494 0.308737173682368
0.0494 0.30874272920706
0.0494 0.308748284731752
0.0494 0.308753840256443
0.0494 0.308759395781135
0.0494 0.308764951305826
0.0494 0.308770506830518
0.0494 0.308776062355209
0.0494 0.308781617879901
0.0494 0.308787173404592
0.0494 0.308792728929284
0.0494 0.308798284453975
0.0494 0.308803839978667
0.0494 0.308809395503358
0.0494 0.30881495102805
0.0494 0.308820506552741
0.0494 0.308826062077433
0.0494 0.308831617602124
0.0494 0.308837173126816
0.0494 0.308842728651508
0.0494 0.308848284176199
0.0494 0.308853839700891
0.0494 0.308859395225582
0.0494 0.308864950750274
0.0494 0.308870506274965
0.0494 0.308876061799657
0.0494 0.308881617324348
0.0494 0.30888717284904
0.0494 0.308892728373731
0.0494 0.308898283898423
0.0494 0.308903839423114
0.0494 0.308909394947806
0.0494 0.308914950472497
0.0494 0.308920505997189
0.0494 0.30892606152188
0.0494 0.308931617046572
0.0494 0.308937172571264
0.0494 0.308942728095955
0.0494 0.308948283620647
0.0494 0.308953839145338
0.0494 0.30895939467003
0.0494 0.308964950194721
0.0494 0.308970505719413
0.0494 0.308976061244104
0.0494 0.308981616768796
0.0494 0.308987172293487
0.0494 0.308992727818179
0.0494 0.30899828334287
0.0494 0.309003838867562
0.0494 0.309009394392253
0.0494 0.309014949916945
0.0494 0.309020505441636
0.0494 0.309026060966328
0.0494 0.309031616491019
0.0494 0.309037172015711
0.0494 0.309042727540403
0.0494 0.309048283065094
0.0494 0.309053838589786
0.0494 0.309059394114477
0.0494 0.309064949639169
0.0494 0.30907050516386
0.0494 0.309076060688552
0.0494 0.309081616213243
0.0494 0.309087171737935
0.0494 0.309092727262626
0.0494 0.309098282787318
0.0494 0.309103838312009
0.0494 0.309109393836701
0.0494 0.309114949361392
0.0494 0.309120504886084
0.0494 0.309126060410776
0.0494 0.309131615935467
0.0494 0.309137171460159
0.0494 0.30914272698485
0.0494 0.309148282509542
0.0494 0.309153838034233
0.0494 0.309159393558925
0.0494 0.309164949083616
0.0494 0.309170504608308
0.0494 0.309176060132999
0.0494 0.309181615657691
0.0494 0.309187171182382
0.0494 0.309192726707074
0.0494 0.309198282231765
0.0494 0.309203837756457
0.0494 0.309209393281148
0.0495 0.30921494880584
0.0495 0.309220504330531
0.0495 0.309226059855223
0.0495 0.309231615379915
0.0495 0.309237170904606
0.0495 0.309242726429298
0.0495 0.309248281953989
0.0495 0.309253837478681
0.0495 0.309259393003372
0.0495 0.309264948528064
0.0495 0.309270504052755
0.0495 0.309276059577447
0.0495 0.309281615102138
0.0495 0.30928717062683
0.0495 0.309292726151521
0.0495 0.309298281676213
0.0495 0.309303837200904
0.0495 0.309309392725596
0.0495 0.309314948250287
0.0495 0.309320503774979
0.0495 0.309326059299671
0.0495 0.309331614824362
0.0495 0.309337170349054
0.0495 0.309342725873745
0.0495 0.309348281398437
0.0495 0.309353836923128
0.0495 0.30935939244782
0.0495 0.309364947972511
0.0495 0.309370503497203
0.0495 0.309376059021894
0.0495 0.309381614546586
0.0495 0.309387170071277
0.0495 0.309392725595969
0.0495 0.30939828112066
0.0495 0.309403836645352
0.0495 0.309409392170043
0.0495 0.309414947694735
0.0495 0.309420503219427
0.0495 0.309426058744118
0.0495 0.30943161426881
0.0495 0.309437169793501
0.0495 0.309442725318193
0.0495 0.309448280842884
0.0495 0.309453836367576
0.0495 0.309459391892267
0.0495 0.309464947416959
0.0495 0.30947050294165
0.0495 0.309476058466342
0.0495 0.309481613991033
0.0495 0.309487169515725
0.0495 0.309492725040416
0.0495 0.309498280565108
0.0495 0.309503836089799
0.0495 0.309509391614491
0.0495 0.309514947139183
0.0495 0.309520502663874
0.0495 0.309526058188566
0.0495 0.309531613713257
0.0495 0.309537169237949
0.0495 0.30954272476264
0.0495 0.309548280287332
0.0495 0.309553835812023
0.0495 0.309559391336715
0.0495 0.309564946861406
0.0495 0.309570502386098
0.0495 0.309576057910789
0.0495 0.309581613435481
0.0495 0.309587168960172
0.0495 0.309592724484864
0.0495 0.309598280009556
0.0495 0.309603835534247
0.0495 0.309609391058939
0.0495 0.30961494658363
0.0495 0.309620502108322
0.0495 0.309626057633013
0.0495 0.309631613157705
0.0495 0.309637168682396
0.0495 0.309642724207088
0.0495 0.309648279731779
0.0495 0.309653835256471
0.0495 0.309659390781162
0.0495 0.309664946305854
0.0495 0.309670501830545
0.0495 0.309676057355237
0.0495 0.309681612879928
0.0495 0.30968716840462
0.0495 0.309692723929312
0.0495 0.309698279454003
0.0495 0.309703834978695
0.0495 0.309709390503386
0.0495 0.309714946028078
0.0495 0.309720501552769
0.0495 0.309726057077461
0.0495 0.309731612602152
0.0495 0.309737168126844
0.0495 0.309742723651535
0.0495 0.309748279176227
0.0495 0.309753834700918
0.0495 0.30975939022561
0.0495 0.309764945750301
0.0495 0.309770501274993
0.0495 0.309776056799684
0.0495 0.309781612324376
0.0495 0.309787167849068
0.0495 0.309792723373759
0.0495 0.309798278898451
0.0495 0.309803834423142
0.0495 0.309809389947834
0.0495 0.309814945472525
0.0495 0.309820500997217
0.0495 0.309826056521908
0.0495 0.3098316120466
0.0495 0.309837167571291
0.0495 0.309842723095983
0.0495 0.309848278620674
0.0495 0.309853834145366
0.0495 0.309859389670057
0.0495 0.309864945194749
0.0495 0.30987050071944
0.0495 0.309876056244132
0.0495 0.309881611768824
0.0495 0.309887167293515
0.0495 0.309892722818207
0.0495 0.309898278342898
0.0495 0.30990383386759
0.0495 0.309909389392281
0.0495 0.309914944916973
0.0495 0.309920500441664
0.0495 0.309926055966356
0.0495 0.309931611491047
0.0495 0.309937167015739
0.0495 0.30994272254043
0.0495 0.309948278065122
0.0495 0.309953833589813
0.0495 0.309959389114505
0.0495 0.309964944639196
0.0495 0.309970500163888
0.0495 0.30997605568858
0.0495 0.309981611213271
0.0495 0.309987166737963
0.0495 0.309992722262654
0.0495 0.309998277787346
0.0495 0.310003833312037
0.0495 0.310009388836729
0.0495 0.31001494436142
0.0495 0.310020499886112
0.0495 0.310026055410803
0.0495 0.310031610935495
0.0495 0.310037166460186
0.0495 0.310042721984878
0.0495 0.310048277509569
0.0495 0.310053833034261
0.0495 0.310059388558952
0.0495 0.310064944083644
0.0495 0.310070499608335
0.0495 0.310076055133027
0.0495 0.310081610657719
0.0495 0.31008716618241
0.0495 0.310092721707102
0.0495 0.310098277231793
0.0495 0.310103832756485
0.0495 0.310109388281176
0.0495 0.310114943805868
0.0495 0.310120499330559
0.0495 0.310126054855251
0.0495 0.310131610379942
0.0495 0.310137165904634
0.0495 0.310142721429325
0.0495 0.310148276954017
0.0495 0.310153832478708
0.0495 0.3101593880034
0.0495 0.310164943528091
0.0495 0.310170499052783
0.0495 0.310176054577475
0.0495 0.310181610102166
0.0495 0.310187165626858
0.0495 0.310192721151549
0.0495 0.310198276676241
0.0495 0.310203832200932
0.0495 0.310209387725624
0.0495 0.310214943250315
0.0495 0.310220498775007
0.0495 0.310226054299698
0.0495 0.31023160982439
0.0495 0.310237165349081
0.0495 0.310242720873773
0.0495 0.310248276398464
0.0496 0.310253831923156
0.0496 0.310259387447847
0.0496 0.310264942972539
0.0496 0.310270498497231
0.0496 0.310276054021922
0.0496 0.310281609546614
0.0496 0.310287165071305
0.0496 0.310292720595997
0.0496 0.310298276120688
0.0496 0.31030383164538
0.0496 0.310309387170071
0.0496 0.310314942694763
0.0496 0.310320498219454
0.0496 0.310326053744146
0.0496 0.310331609268837
0.0496 0.310337164793529
0.0496 0.31034272031822
0.0496 0.310348275842912
0.0496 0.310353831367604
0.0496 0.310359386892295
0.0496 0.310364942416987
0.0496 0.310370497941678
0.0496 0.31037605346637
0.0496 0.310381608991061
0.0496 0.310387164515753
0.0496 0.310392720040444
0.0496 0.310398275565136
0.0496 0.310403831089827
0.0496 0.310409386614519
0.0496 0.31041494213921
0.0496 0.310420497663902
0.0496 0.310426053188593
0.0496 0.310431608713285
0.0496 0.310437164237976
0.0496 0.310442719762668
0.0496 0.31044827528736
0.0496 0.310453830812051
0.0496 0.310459386336743
0.0496 0.310464941861434
0.0496 0.310470497386126
0.0496 0.310476052910817
0.0496 0.310481608435509
0.0496 0.3104871639602
0.0496 0.310492719484892
0.0496 0.310498275009583
0.0496 0.310503830534275
0.0496 0.310509386058966
0.0496 0.310514941583658
0.0496 0.310520497108349
0.0496 0.310526052633041
0.0496 0.310531608157732
0.0496 0.310537163682424
0.0496 0.310542719207116
0.0496 0.310548274731807
0.0496 0.310553830256499
0.0496 0.31055938578119
0.0496 0.310564941305882
0.0496 0.310570496830573
0.0496 0.310576052355265
0.0496 0.310581607879956
0.0496 0.310587163404648
0.0496 0.310592718929339
0.0496 0.310598274454031
0.0496 0.310603829978722
0.0496 0.310609385503414
0.0496 0.310614941028105
0.0496 0.310620496552797
0.0496 0.310626052077488
0.0496 0.31063160760218
0.0496 0.310637163126872
0.0496 0.310642718651563
0.0496 0.310648274176255
0.0496 0.310653829700946
0.0496 0.310659385225638
0.0496 0.310664940750329
0.0496 0.310670496275021
0.0496 0.310676051799712
0.0496 0.310681607324404
0.0496 0.310687162849095
0.0496 0.310692718373787
0.0496 0.310698273898478
0.0496 0.31070382942317
0.0496 0.310709384947861
0.0496 0.310714940472553
0.0496 0.310720495997244
0.0496 0.310726051521936
0.0496 0.310731607046628
0.0496 0.310737162571319
0.0496 0.310742718096011
0.0496 0.310748273620702
0.0496 0.310753829145394
0.0496 0.310759384670085
0.0496 0.310764940194777
0.0496 0.310770495719468
0.0496 0.31077605124416
0.0496 0.310781606768851
0.0496 0.310787162293543
0.0496 0.310792717818234
0.0496 0.310798273342926
0.0496 0.310803828867617
0.0496 0.310809384392309
0.0496 0.310814939917
0.0496 0.310820495441692
0.0496 0.310826050966384
0.0496 0.310831606491075
0.0496 0.310837162015767
0.0496 0.310842717540458
0.0496 0.31084827306515
0.0496 0.310853828589841
0.0496 0.310859384114533
0.0496 0.310864939639224
0.0496 0.310870495163916
0.0496 0.310876050688607
0.0496 0.310881606213299
0.0496 0.31088716173799
0.0496 0.310892717262682
0.0496 0.310898272787373
0.0496 0.310903828312065
0.0496 0.310909383836756
0.0496 0.310914939361448
0.0496 0.31092049488614
0.0496 0.310926050410831
0.0496 0.310931605935523
0.0496 0.310937161460214
0.0496 0.310942716984906
0.0496 0.310948272509597
0.0496 0.310953828034289
0.0496 0.31095938355898
0.0496 0.310964939083672
0.0496 0.310970494608363
0.0496 0.310976050133055
0.0496 0.310981605657746
0.0496 0.310987161182438
0.0496 0.310992716707129
0.0496 0.310998272231821
0.0496 0.311003827756512
0.0496 0.311009383281204
0.0496 0.311014938805896
0.0496 0.311020494330587
0.0496 0.311026049855279
0.0496 0.31103160537997
0.0496 0.311037160904662
0.0496 0.311042716429353
0.0496 0.311048271954045
0.0496 0.311053827478736
0.0496 0.311059383003428
0.0496 0.311064938528119
0.0496 0.311070494052811
0.0496 0.311076049577502
0.0496 0.311081605102194
0.0496 0.311087160626885
0.0496 0.311092716151577
0.0496 0.311098271676268
0.0496 0.31110382720096
0.0496 0.311109382725652
0.0496 0.311114938250343
0.0496 0.311120493775035
0.0496 0.311126049299726
0.0496 0.311131604824418
0.0496 0.311137160349109
0.0496 0.311142715873801
0.0496 0.311148271398492
0.0496 0.311153826923184
0.0496 0.311159382447875
0.0496 0.311164937972567
0.0496 0.311170493497258
0.0496 0.31117604902195
0.0496 0.311181604546641
0.0497 0.311187160071333
0.0497 0.311192715596024
0.0497 0.311198271120716
0.0497 0.311203826645408
0.0497 0.311209382170099
0.0497 0.311214937694791
0.0497 0.311220493219482
0.0497 0.311226048744174
0.0497 0.311231604268865
0.0497 0.311237159793557
0.0497 0.311242715318248
0.0497 0.31124827084294
0.0497 0.311253826367631
0.0497 0.311259381892323
0.0497 0.311264937417014
0.0497 0.311270492941706
0.0497 0.311276048466397
0.0497 0.311281603991089
0.0497 0.31128715951578
0.0497 0.311292715040472
0.0497 0.311298270565164
0.0497 0.311303826089855
0.0497 0.311309381614547
0.0497 0.311314937139238
0.0497 0.31132049266393
0.0497 0.311326048188621
0.0497 0.311331603713313
0.0497 0.311337159238004
0.0497 0.311342714762696
0.0497 0.311348270287387
0.0497 0.311353825812079
0.0497 0.31135938133677
0.0497 0.311364936861462
0.0497 0.311370492386153
0.0497 0.311376047910845
0.0497 0.311381603435536
0.0497 0.311387158960228
0.0497 0.31139271448492
0.0497 0.311398270009611
0.0497 0.311403825534303
0.0497 0.311409381058994
0.0497 0.311414936583686
0.0497 0.311420492108377
0.0497 0.311426047633069
0.0497 0.31143160315776
0.0497 0.311437158682452
0.0497 0.311442714207143
0.0497 0.311448269731835
0.0497 0.311453825256526
0.0497 0.311459380781218
0.0497 0.311464936305909
0.0497 0.311470491830601
0.0497 0.311476047355292
0.0497 0.311481602879984
0.0497 0.311487158404676
0.0497 0.311492713929367
0.0497 0.311498269454059
0.0497 0.31150382497875
0.0497 0.311509380503442
0.0497 0.311514936028133
0.0497 0.311520491552825
0.0497 0.311526047077516
0.0497 0.311531602602208
0.0497 0.311537158126899
0.0497 0.311542713651591
0.0497 0.311548269176282
0.0497 0.311553824700974
0.0497 0.311559380225665
0.0497 0.311564935750357
0.0497 0.311570491275048
0.0497 0.31157604679974
0.0497 0.311581602324432
0.0497 0.311587157849123
0.0497 0.311592713373815
0.0497 0.311598268898506
0.0497 0.311603824423198
0.0497 0.311609379947889
0.0497 0.311614935472581
0.0497 0.311620490997272
0.0497 0.311626046521964
0.0497 0.311631602046655
0.0497 0.311637157571347
0.0497 0.311642713096038
0.0497 0.31164826862073
0.0497 0.311653824145421
0.0497 0.311659379670113
0.0497 0.311664935194804
0.0497 0.311670490719496
0.0497 0.311676046244188
0.0497 0.311681601768879
0.0497 0.311687157293571
0.0497 0.311692712818262
0.0497 0.311698268342954
0.0497 0.311703823867645
0.0497 0.311709379392337
0.0497 0.311714934917028
0.0497 0.31172049044172
0.0497 0.311726045966411
0.0497 0.311731601491103
0.0497 0.311737157015794
0.0497 0.311742712540486
0.0497 0.311748268065177
0.0497 0.311753823589869
0.0497 0.31175937911456
0.0497 0.311764934639252
0.0497 0.311770490163944
0.0497 0.311776045688635
0.0497 0.311781601213327
0.0497 0.311787156738018
0.0497 0.31179271226271
0.0497 0.311798267787401
0.0497 0.311803823312093
0.0497 0.311809378836784
0.0497 0.311814934361476
0.0497 0.311820489886167
0.0497 0.311826045410859
0.0497 0.31183160093555
0.0497 0.311837156460242
0.0497 0.311842711984933
0.0497 0.311848267509625
0.0497 0.311853823034316
0.0497 0.311859378559008
0.0497 0.3118649340837
0.0497 0.311870489608391
0.0497 0.311876045133083
0.0497 0.311881600657774
0.0497 0.311887156182466
0.0497 0.311892711707157
0.0497 0.311898267231849
0.0497 0.31190382275654
0.0497 0.311909378281232
0.0497 0.311914933805923
0.0497 0.311920489330615
0.0497 0.311926044855306
0.0497 0.311931600379998
0.0497 0.311937155904689
0.0497 0.311942711429381
0.0497 0.311948266954073
0.0497 0.311953822478764
0.0497 0.311959378003456
0.0497 0.311964933528147
0.0497 0.311970489052839
0.0497 0.31197604457753
0.0497 0.311981600102222
0.0497 0.311987155626913
0.0497 0.311992711151605
0.0497 0.311998266676296
0.0497 0.312003822200988
0.0497 0.312009377725679
0.0497 0.312014933250371
0.0497 0.312020488775062
0.0497 0.312026044299754
0.0497 0.312031599824445
0.0497 0.312037155349137
0.0497 0.312042710873829
0.0497 0.31204826639852
0.0497 0.312053821923212
0.0497 0.312059377447903
0.0497 0.312064932972595
0.0497 0.312070488497286
0.0497 0.312076044021978
0.0497 0.312081599546669
0.0497 0.312087155071361
0.0497 0.312092710596052
0.0497 0.312098266120744
0.0497 0.312103821645435
0.0497 0.312109377170127
0.0497 0.312114932694818
0.0497 0.31212048821951
0.0497 0.312126043744201
0.0497 0.312131599268893
0.0497 0.312137154793585
0.0497 0.312142710318276
0.0497 0.312148265842968
0.0497 0.312153821367659
0.0497 0.312159376892351
0.0497 0.312164932417042
0.0497 0.312170487941734
0.0497 0.312176043466425
0.0497 0.312181598991117
0.0498 0.312187154515808
0.0498 0.3121927100405
0.0498 0.312198265565191
0.0498 0.312203821089883
0.0498 0.312209376614574
0.0498 0.312214932139266
0.0498 0.312220487663957
0.0498 0.312226043188649
0.0498 0.31223159871334
0.0498 0.312237154238032
0.0498 0.312242709762724
0.0498 0.312248265287415
0.0498 0.312253820812107
0.0498 0.312259376336798
0.0498 0.31226493186149
0.0498 0.312270487386181
0.0498 0.312276042910873
0.0498 0.312281598435564
0.0498 0.312287153960256
0.0498 0.312292709484947
0.0498 0.312298265009639
0.0498 0.31230382053433
0.0498 0.312309376059022
0.0498 0.312314931583713
0.0498 0.312320487108405
0.0498 0.312326042633096
0.0498 0.312331598157788
0.0498 0.31233715368248
0.0498 0.312342709207171
0.0498 0.312348264731863
0.0498 0.312353820256554
0.0498 0.312359375781246
0.0498 0.312364931305937
0.0498 0.312370486830629
0.0498 0.31237604235532
0.0498 0.312381597880012
0.0498 0.312387153404703
0.0498 0.312392708929395
0.0498 0.312398264454086
0.0498 0.312403819978778
0.0498 0.312409375503469
0.0498 0.312414931028161
0.0498 0.312420486552852
0.0498 0.312426042077544
0.0498 0.312431597602236
0.0498 0.312437153126927
0.0498 0.312442708651619
0.0498 0.31244826417631
0.0498 0.312453819701002
0.0498 0.312459375225693
0.0498 0.312464930750385
0.0498 0.312470486275076
0.0498 0.312476041799768
0.0498 0.312481597324459
0.0498 0.312487152849151
0.0498 0.312492708373842
0.0498 0.312498263898534
0.0498 0.312503819423225
0.0498 0.312509374947917
0.0498 0.312514930472608
0.0498 0.3125204859973
0.0498 0.312526041521992
0.0498 0.312531597046683
0.0498 0.312537152571375
0.0498 0.312542708096066
0.0498 0.312548263620758
0.0498 0.312553819145449
0.0498 0.312559374670141
0.0498 0.312564930194832
0.0498 0.312570485719524
0.0498 0.312576041244215
0.0498 0.312581596768907
0.0498 0.312587152293598
0.0498 0.31259270781829
0.0498 0.312598263342981
0.0498 0.312603818867673
0.0498 0.312609374392364
0.0498 0.312614929917056
0.0498 0.312620485441748
0.0498 0.312626040966439
0.0498 0.312631596491131
0.0498 0.312637152015822
0.0498 0.312642707540514
0.0498 0.312648263065205
0.0498 0.312653818589897
0.0498 0.312659374114588
0.0498 0.31266492963928
0.0498 0.312670485163971
0.0498 0.312676040688663
0.0498 0.312681596213354
0.0498 0.312687151738046
0.0498 0.312692707262737
0.0498 0.312698262787429
0.0498 0.31270381831212
0.0498 0.312709373836812
0.0498 0.312714929361504
0.0498 0.312720484886195
0.0498 0.312726040410887
0.0498 0.312731595935578
0.0498 0.31273715146027
0.0498 0.312742706984961
0.0498 0.312748262509653
0.0498 0.312753818034344
0.0498 0.312759373559036
0.0498 0.312764929083727
0.0498 0.312770484608419
0.0498 0.31277604013311
0.0498 0.312781595657802
0.0498 0.312787151182493
0.0498 0.312792706707185
0.0498 0.312798262231877
0.0498 0.312803817756568
0.0498 0.31280937328126
0.0498 0.312814928805951
0.0498 0.312820484330643
0.0498 0.312826039855334
0.0498 0.312831595380026
0.0498 0.312837150904717
0.0498 0.312842706429409
0.0498 0.3128482619541
0.0498 0.312853817478792
0.0498 0.312859373003483
0.0498 0.312864928528175
0.0498 0.312870484052866
0.0498 0.312876039577558
0.0498 0.312881595102249
0.0498 0.312887150626941
0.0498 0.312892706151633
0.0498 0.312898261676324
0.0498 0.312903817201016
0.0498 0.312909372725707
0.0498 0.312914928250399
0.0498 0.31292048377509
0.0498 0.312926039299782
0.0498 0.312931594824473
0.0498 0.312937150349165
0.0498 0.312942705873856
0.0498 0.312948261398548
0.0498 0.312953816923239
0.0498 0.312959372447931
0.0498 0.312964927972622
0.0498 0.312970483497314
0.0498 0.312976039022005
0.0498 0.312981594546697
0.0498 0.312987150071388
0.0498 0.31299270559608
0.0498 0.312998261120772
0.0498 0.313003816645463
0.0498 0.313009372170155
0.0498 0.313014927694846
0.0498 0.313020483219538
0.0498 0.313026038744229
0.0498 0.313031594268921
0.0498 0.313037149793612
0.0498 0.313042705318304
0.0498 0.313048260842995
0.0498 0.313053816367687
0.0498 0.313059371892378
0.0498 0.31306492741707
0.0498 0.313070482941761
0.0498 0.313076038466453
0.0498 0.313081593991144
0.0498 0.313087149515836
0.0498 0.313092705040528
0.0498 0.313098260565219
0.0498 0.313103816089911
0.0498 0.313109371614602
0.0498 0.313114927139294
0.0498 0.313120482663985
0.0498 0.313126038188677
0.0498 0.313131593713368
0.0498 0.31313714923806
0.0498 0.313142704762751
0.0498 0.313148260287443
0.0498 0.313153815812134
0.0498 0.313159371336826
0.0498 0.313164926861517
0.0498 0.313170482386209
0.0498 0.313176037910901
0.0498 0.313181593435592
0.0498 0.313187148960284
0.0498 0.313192704484975
0.0498 0.313198260009667
0.0498 0.313203815534358
0.0498 0.31320937105905
0.0498 0.313214926583741
0.0499 0.313220482108433
0.0499 0.313226037633124
0.0499 0.313231593157816
0.0499 0.313237148682507
0.0499 0.313242704207199
0.0499 0.31324825973189
0.0499 0.313253815256582
0.0499 0.313259370781273
0.0499 0.313264926305965
0.0499 0.313270481830657
0.0499 0.313276037355348
0.0499 0.31328159288004
0.0499 0.313287148404731
0.0499 0.313292703929423
0.0499 0.313298259454114
0.0499 0.313303814978806
0.0499 0.313309370503497
0.0499 0.313314926028189
0.0499 0.31332048155288
0.0499 0.313326037077572
0.0499 0.313331592602263
0.0499 0.313337148126955
0.0499 0.313342703651646
0.0499 0.313348259176338
0.0499 0.313353814701029
0.0499 0.313359370225721
0.0499 0.313364925750413
0.0499 0.313370481275104
0.0499 0.313376036799796
0.0499 0.313381592324487
0.0499 0.313387147849179
0.0499 0.31339270337387
0.0499 0.313398258898562
0.0499 0.313403814423253
0.0499 0.313409369947945
0.0499 0.313414925472636
0.0499 0.313420480997328
0.0499 0.313426036522019
0.0499 0.313431592046711
0.0499 0.313437147571402
0.0499 0.313442703096094
0.0499 0.313448258620785
0.0499 0.313453814145477
0.0499 0.313459369670168
0.0499 0.31346492519486
0.0499 0.313470480719552
0.0499 0.313476036244243
0.0499 0.313481591768935
0.0499 0.313487147293626
0.0499 0.313492702818318
0.0499 0.313498258343009
0.0499 0.313503813867701
0.0499 0.313509369392392
0.0499 0.313514924917084
0.0499 0.313520480441775
0.0499 0.313526035966467
0.0499 0.313531591491158
0.0499 0.31353714701585
0.0499 0.313542702540541
0.0499 0.313548258065233
0.0499 0.313553813589924
0.0499 0.313559369114616
0.0499 0.313564924639308
0.0499 0.313570480163999
0.0499 0.313576035688691
0.0499 0.313581591213382
0.0499 0.313587146738074
0.0499 0.313592702262765
0.0499 0.313598257787457
0.0499 0.313603813312148
0.0499 0.31360936883684
0.0499 0.313614924361531
0.0499 0.313620479886223
0.0499 0.313626035410914
0.0499 0.313631590935606
0.0499 0.313637146460297
0.0499 0.313642701984989
0.0499 0.313648257509681
0.0499 0.313653813034372
0.0499 0.313659368559064
0.0499 0.313664924083755
0.0499 0.313670479608447
0.0499 0.313676035133138
0.0499 0.31368159065783
0.0499 0.313687146182521
0.0499 0.313692701707213
0.0499 0.313698257231904
0.0499 0.313703812756596
0.0499 0.313709368281287
0.0499 0.313714923805979
0.0499 0.31372047933067
0.0499 0.313726034855362
0.0499 0.313731590380053
0.0499 0.313737145904745
0.0499 0.313742701429436
0.0499 0.313748256954128
0.0499 0.31375381247882
0.0499 0.313759368003511
0.0499 0.313764923528203
0.0499 0.313770479052894
0.0499 0.313776034577586
0.0499 0.313781590102277
0.0499 0.313787145626969
0.0499 0.31379270115166
0.0499 0.313798256676352
0.0499 0.313803812201043
0.0499 0.313809367725735
0.0499 0.313814923250426
0.0499 0.313820478775118
0.0499 0.313826034299809
0.0499 0.313831589824501
0.0499 0.313837145349192
0.0499 0.313842700873884
0.0499 0.313848256398576
0.0499 0.313853811923267
0.0499 0.313859367447959
0.0499 0.31386492297265
0.0499 0.313870478497342
0.0499 0.313876034022033
0.0499 0.313881589546725
0.0499 0.313887145071416
0.0499 0.313892700596108
0.0499 0.313898256120799
0.0499 0.313903811645491
0.0499 0.313909367170182
0.0499 0.313914922694874
0.0499 0.313920478219565
0.0499 0.313926033744257
0.0499 0.313931589268948
0.0499 0.31393714479364
0.0499 0.313942700318332
0.0499 0.313948255843023
0.0499 0.313953811367715
0.0499 0.313959366892406
0.0499 0.313964922417098
0.0499 0.313970477941789
0.0499 0.313976033466481
0.0499 0.313981588991172
0.0499 0.313987144515864
0.0499 0.313992700040555
0.0499 0.313998255565247
0.0499 0.314003811089938
0.0499 0.31400936661463
0.0499 0.314014922139321
0.0499 0.314020477664013
0.0499 0.314026033188705
0.0499 0.314031588713396
0.0499 0.314037144238088
0.0499 0.314042699762779
0.0499 0.314048255287471
0.0499 0.314053810812162
0.0499 0.314059366336854
0.0499 0.314064921861545
0.0499 0.314070477386237
0.0499 0.314076032910928
0.0499 0.31408158843562
0.0499 0.314087143960311
0.0499 0.314092699485003
0.0499 0.314098255009694
0.0499 0.314103810534386
0.0499 0.314109366059077
0.0499 0.314114921583769
0.0499 0.314120477108461
0.0499 0.314126032633152
0.0499 0.314131588157844
0.0499 0.314137143682535
0.0499 0.314142699207227
0.0499 0.314148254731918
0.0499 0.31415381025661
0.0499 0.314159365781301
0.0499 0.314164921305993
0.0499 0.314170476830684
0.0499 0.314176032355376
0.0499 0.314181587880067
0.0499 0.314187143404759
0.0499 0.31419269892945
0.0499 0.314198254454142
0.0499 0.314203809978833
0.0499 0.314209365503525
0.0499 0.314214921028217
0.0499 0.314220476552908
0.0499 0.3142260320776
0.0499 0.314231587602291
0.0499 0.314237143126983
0.0499 0.314242698651674
0.0499 0.314248254176366
0.0499 0.314253809701057
0.0499 0.314259365225749
0.05 0.31426492075044
0.05 0.314270476275132
0.05 0.314276031799823
0.05 0.314281587324515
0.05 0.314287142849206
0.05 0.314292698373898
0.05 0.314298253898589
0.05 0.314303809423281
0.05 0.314309364947973
0.05 0.314314920472664
0.05 0.314320475997356
0.05 0.314326031522047
0.05 0.314331587046739
0.05 0.31433714257143
0.05 0.314342698096122
0.05 0.314348253620813
0.05 0.314353809145505
0.05 0.314359364670196
0.05 0.314364920194888
0.05 0.314370475719579
0.05 0.314376031244271
0.05 0.314381586768962
0.05 0.314387142293654
0.05 0.314392697818345
0.05 0.314398253343037
0.05 0.314403808867729
0.05 0.31440936439242
0.05 0.314414919917112
0.05 0.314420475441803
0.05 0.314426030966495
0.05 0.314431586491186
0.05 0.314437142015878
0.05 0.314442697540569
0.05 0.314448253065261
0.05 0.314453808589952
0.05 0.314459364114644
0.05 0.314464919639335
0.05 0.314470475164027
0.05 0.314476030688718
0.05 0.31448158621341
0.05 0.314487141738101
0.05 0.314492697262793
0.05 0.314498252787485
0.05 0.314503808312176
0.05 0.314509363836868
0.05 0.314514919361559
0.05 0.314520474886251
0.05 0.314526030410942
0.05 0.314531585935634
0.05 0.314537141460325
0.05 0.314542696985017
0.05 0.314548252509708
0.05 0.3145538080344
0.05 0.314559363559091
0.05 0.314564919083783
0.05 0.314570474608474
0.05 0.314576030133166
0.05 0.314581585657857
0.05 0.314587141182549
0.05 0.31459269670724
0.05 0.314598252231932
0.05 0.314603807756624
0.05 0.314609363281315
0.05 0.314614918806007
0.05 0.314620474330698
0.05 0.31462602985539
0.05 0.314631585380081
0.05 0.314637140904773
0.05 0.314642696429464
0.05 0.314648251954156
0.05 0.314653807478847
0.05 0.314659363003539
0.05 0.31466491852823
0.05 0.314670474052922
0.05 0.314676029577613
0.05 0.314681585102305
0.05 0.314687140626996
0.05 0.314692696151688
0.05 0.31469825167638
0.05 0.314703807201071
0.05 0.314709362725763
0.05 0.314714918250454
0.05 0.314720473775146
0.05 0.314726029299837
0.05 0.314731584824529
0.05 0.31473714034922
0.05 0.314742695873912
0.05 0.314748251398603
0.05 0.314753806923295
0.05 0.314759362447986
0.05 0.314764917972678
0.05 0.314770473497369
0.05 0.314776029022061
0.05 0.314781584546752
0.05 0.314787140071444
0.05 0.314792695596136
0.05 0.314798251120827
0.05 0.314803806645519
0.05 0.31480936217021
0.05 0.314814917694902
0.05 0.314820473219593
0.05 0.314826028744285
0.05 0.314831584268976
0.05 0.314837139793668
0.05 0.314842695318359
0.05 0.314848250843051
0.05 0.314853806367742
0.05 0.314859361892434
0.05 0.314864917417125
0.05 0.314870472941817
0.05 0.314876028466509
0.05 0.3148815839912
0.05 0.314887139515892
0.05 0.314892695040583
0.05 0.314898250565275
0.05 0.314903806089966
0.05 0.314909361614658
0.05 0.314914917139349
0.05 0.314920472664041
0.05 0.314926028188732
0.05 0.314931583713424
0.05 0.314937139238115
0.05 0.314942694762807
0.05 0.314948250287498
0.05 0.31495380581219
0.05 0.314959361336881
0.05 0.314964916861573
0.05 0.314970472386265
0.05 0.314976027910956
0.05 0.314981583435648
0.05 0.314987138960339
0.05 0.314992694485031
0.05 0.314998250009722
0.05 0.315003805534414
0.05 0.315009361059105
0.05 0.315014916583797
0.05 0.315020472108488
0.05 0.31502602763318
0.05 0.315031583157871
0.05 0.315037138682563
0.05 0.315042694207254
0.05 0.315048249731946
0.05 0.315053805256637
0.05 0.315059360781329
0.05 0.315064916306021
0.05 0.315070471830712
0.05 0.315076027355404
0.05 0.315081582880095
0.05 0.315087138404787
0.05 0.315092693929478
0.05 0.31509824945417
0.05 0.315103804978861
0.05 0.315109360503553
0.05 0.315114916028244
0.05 0.315120471552936
0.05 0.315126027077627
0.05 0.315131582602319
0.05 0.31513713812701
0.05 0.315142693651702
0.05 0.315148249176393
0.05 0.315153804701085
0.05 0.315159360225777
0.05 0.315164915750468
0.05 0.31517047127516
0.05 0.315176026799851
0.05 0.315181582324543
0.05 0.315187137849234
0.05 0.315192693373926
0.05 0.315198248898617
0.05 0.315203804423309
0.05 0.315209359948
0.05 0.315214915472692
0.05 0.315220470997383
0.05 0.315226026522075
0.05 0.315231582046766
0.05 0.315237137571458
0.05 0.315242693096149
0.05 0.315248248620841
0.05 0.315253804145533
0.05 0.315259359670224
0.05 0.315264915194916
0.05 0.315270470719607
0.05 0.315276026244299
0.05 0.31528158176899
0.05 0.315287137293682
0.05 0.315292692818373
0.05 0.315298248343065
0.05 0.315303803867756
0.05 0.315309359392448
0.05 0.315314914917139
0.05 0.315320470441831
0.0501 0.315326025966522
0.0501 0.315331581491214
0.0501 0.315337137015905
0.0501 0.315342692540597
0.0501 0.315348248065289
0.0501 0.31535380358998
0.0501 0.315359359114672
0.0501 0.315364914639363
0.0501 0.315370470164055
0.0501 0.315376025688746
0.0501 0.315381581213438
0.0501 0.315387136738129
0.0501 0.315392692262821
0.0501 0.315398247787512
0.0501 0.315403803312204
0.0501 0.315409358836895
0.0501 0.315414914361587
0.0501 0.315420469886278
0.0501 0.31542602541097
0.0501 0.315431580935661
0.0501 0.315437136460353
0.0501 0.315442691985045
0.0501 0.315448247509736
0.0501 0.315453803034428
0.0501 0.315459358559119
0.0501 0.315464914083811
0.0501 0.315470469608502
0.0501 0.315476025133194
0.0501 0.315481580657885
0.0501 0.315487136182577
0.0501 0.315492691707268
0.0501 0.31549824723196
0.0501 0.315503802756651
0.0501 0.315509358281343
0.0501 0.315514913806034
0.0501 0.315520469330726
0.0501 0.315526024855417
0.0501 0.315531580380109
0.0501 0.315537135904801
0.0501 0.315542691429492
0.0501 0.315548246954184
0.0501 0.315553802478875
0.0501 0.315559358003567
0.0501 0.315564913528258
0.0501 0.31557046905295
0.0501 0.315576024577641
0.0501 0.315581580102333
0.0501 0.315587135627024
0.0501 0.315592691151716
0.0501 0.315598246676407
0.0501 0.315603802201099
0.0501 0.31560935772579
0.0501 0.315614913250482
0.0501 0.315620468775173
0.0501 0.315626024299865
0.0501 0.315631579824557
0.0501 0.315637135349248
0.0501 0.31564269087394
0.0501 0.315648246398631
0.0501 0.315653801923323
0.0501 0.315659357448014
0.0501 0.315664912972706
0.0501 0.315670468497397
0.0501 0.315676024022089
0.0501 0.31568157954678
0.0501 0.315687135071472
0.0501 0.315692690596163
0.0501 0.315698246120855
0.0501 0.315703801645546
0.0501 0.315709357170238
0.0501 0.315714912694929
0.0501 0.315720468219621
0.0501 0.315726023744313
0.0501 0.315731579269004
0.0501 0.315737134793696
0.0501 0.315742690318387
0.0501 0.315748245843079
0.0501 0.31575380136777
0.0501 0.315759356892462
0.0501 0.315764912417153
0.0501 0.315770467941845
0.0501 0.315776023466536
0.0501 0.315781578991228
0.0501 0.315787134515919
0.0501 0.315792690040611
0.0501 0.315798245565302
0.0501 0.315803801089994
0.0501 0.315809356614685
0.0501 0.315814912139377
0.0501 0.315820467664069
0.0501 0.31582602318876
0.0501 0.315831578713452
0.0501 0.315837134238143
0.0501 0.315842689762835
0.0501 0.315848245287526
0.0501 0.315853800812218
0.0501 0.315859356336909
0.0501 0.315864911861601
0.0501 0.315870467386292
0.0501 0.315876022910984
0.0501 0.315881578435675
0.0501 0.315887133960367
0.0501 0.315892689485058
0.0501 0.31589824500975
0.0501 0.315903800534441
0.0501 0.315909356059133
0.0501 0.315914911583825
0.0501 0.315920467108516
0.0501 0.315926022633208
0.0501 0.315931578157899
0.0501 0.315937133682591
0.0501 0.315942689207282
0.0501 0.315948244731974
0.0501 0.315953800256665
0.0501 0.315959355781357
0.0501 0.315964911306048
0.0501 0.31597046683074
0.0501 0.315976022355431
0.0501 0.315981577880123
0.0501 0.315987133404814
0.0501 0.315992688929506
0.0501 0.315998244454197
0.0501 0.316003799978889
0.0501 0.316009355503581
0.0501 0.316014911028272
0.0501 0.316020466552964
0.0501 0.316026022077655
0.0501 0.316031577602347
0.0501 0.316037133127038
0.0501 0.31604268865173
0.0501 0.316048244176421
0.0501 0.316053799701113
0.0501 0.316059355225804
0.0501 0.316064910750496
0.0501 0.316070466275187
0.0501 0.316076021799879
0.0501 0.31608157732457
0.0501 0.316087132849262
0.0501 0.316092688373953
0.0501 0.316098243898645
0.0501 0.316103799423337
0.0501 0.316109354948028
0.0501 0.31611491047272
0.0501 0.316120465997411
0.0501 0.316126021522103
0.0501 0.316131577046794
0.0501 0.316137132571486
0.0501 0.316142688096177
0.0501 0.316148243620869
0.0501 0.31615379914556
0.0501 0.316159354670252
0.0501 0.316164910194943
0.0501 0.316170465719635
0.0501 0.316176021244326
0.0501 0.316181576769018
0.0501 0.316187132293709
0.0501 0.316192687818401
0.0501 0.316198243343093
0.0501 0.316203798867784
0.0501 0.316209354392476
0.0501 0.316214909917167
0.0501 0.316220465441859
0.0501 0.31622602096655
0.0501 0.316231576491242
0.0501 0.316237132015933
0.0501 0.316242687540625
0.0501 0.316248243065316
0.0501 0.316253798590008
0.0501 0.316259354114699
0.0501 0.316264909639391
0.0501 0.316270465164082
0.0501 0.316276020688774
0.0501 0.316281576213465
0.0501 0.316287131738157
0.0501 0.316292687262849
0.0501 0.31629824278754
0.0501 0.316303798312232
0.0501 0.316309353836923
0.0502 0.316314909361615
0.0502 0.316320464886306
0.0502 0.316326020410998
0.0502 0.316331575935689
0.0502 0.316337131460381
0.0502 0.316342686985072
0.0502 0.316348242509764
0.0502 0.316353798034455
0.0502 0.316359353559147
0.0502 0.316364909083838
0.0502 0.31637046460853
0.0502 0.316376020133221
0.0502 0.316381575657913
0.0502 0.316387131182605
0.0502 0.316392686707296
0.0502 0.316398242231988
0.0502 0.316403797756679
0.0502 0.316409353281371
0.0502 0.316414908806062
0.0502 0.316420464330754
0.0502 0.316426019855445
0.0502 0.316431575380137
0.0502 0.316437130904828
0.0502 0.31644268642952
0.0502 0.316448241954211
0.0502 0.316453797478903
0.0502 0.316459353003594
0.0502 0.316464908528286
0.0502 0.316470464052978
0.0502 0.316476019577669
0.0502 0.316481575102361
0.0502 0.316487130627052
0.0502 0.316492686151744
0.0502 0.316498241676435
0.0502 0.316503797201127
0.0502 0.316509352725818
0.0502 0.31651490825051
0.0502 0.316520463775201
0.0502 0.316526019299893
0.0502 0.316531574824584
0.0502 0.316537130349276
0.0502 0.316542685873967
0.0502 0.316548241398659
0.0502 0.31655379692335
0.0502 0.316559352448042
0.0502 0.316564907972734
0.0502 0.316570463497425
0.0502 0.316576019022117
0.0502 0.316581574546808
0.0502 0.3165871300715
0.0502 0.316592685596191
0.0502 0.316598241120883
0.0502 0.316603796645574
0.0502 0.316609352170266
0.0502 0.316614907694957
0.0502 0.316620463219649
0.0502 0.31662601874434
0.0502 0.316631574269032
0.0502 0.316637129793723
0.0502 0.316642685318415
0.0502 0.316648240843106
0.0502 0.316653796367798
0.0502 0.31665935189249
0.0502 0.316664907417181
0.0502 0.316670462941873
0.0502 0.316676018466564
0.0502 0.316681573991256
0.0502 0.316687129515947
0.0502 0.316692685040639
0.0502 0.31669824056533
0.0502 0.316703796090022
0.0502 0.316709351614713
0.0502 0.316714907139405
0.0502 0.316720462664096
0.0502 0.316726018188788
0.0502 0.316731573713479
0.0502 0.316737129238171
0.0502 0.316742684762862
0.0502 0.316748240287554
0.0502 0.316753795812245
0.0502 0.316759351336937
0.0502 0.316764906861629
0.0502 0.31677046238632
0.0502 0.316776017911012
0.0502 0.316781573435703
0.0502 0.316787128960395
0.0502 0.316792684485086
0.0502 0.316798240009778
0.0502 0.316803795534469
0.0502 0.316809351059161
0.0502 0.316814906583852
0.0502 0.316820462108544
0.0502 0.316826017633235
0.0502 0.316831573157927
0.0502 0.316837128682618
0.0502 0.31684268420731
0.0502 0.316848239732001
0.0502 0.316853795256693
0.0502 0.316859350781385
0.0502 0.316864906306076
0.0502 0.316870461830768
0.0502 0.316876017355459
0.0502 0.316881572880151
0.0502 0.316887128404842
0.0502 0.316892683929534
0.0502 0.316898239454225
0.0502 0.316903794978917
0.0502 0.316909350503608
0.0502 0.3169149060283
0.0502 0.316920461552991
0.0502 0.316926017077683
0.0502 0.316931572602374
0.0502 0.316937128127066
0.0502 0.316942683651757
0.0502 0.316948239176449
0.0502 0.316953794701141
0.0502 0.316959350225832
0.0502 0.316964905750524
0.0502 0.316970461275215
0.0502 0.316976016799907
0.0502 0.316981572324598
0.0502 0.31698712784929
0.0502 0.316992683373981
0.0502 0.316998238898673
0.0502 0.317003794423364
0.0502 0.317009349948056
0.0502 0.317014905472747
0.0502 0.317020460997439
0.0502 0.31702601652213
0.0502 0.317031572046822
0.0502 0.317037127571513
0.0502 0.317042683096205
0.0502 0.317048238620897
0.0502 0.317053794145588
0.0502 0.31705934967028
0.0502 0.317064905194971
0.0502 0.317070460719663
0.0502 0.317076016244354
0.0502 0.317081571769046
0.0502 0.317087127293737
0.0502 0.317092682818429
0.0502 0.31709823834312
0.0502 0.317103793867812
0.0502 0.317109349392503
0.0503 0.317114904917195
0.0503 0.317120460441886
0.0503 0.317126015966578
0.0503 0.317131571491269
0.0503 0.317137127015961
0.0503 0.317142682540653
0.0503 0.317148238065344
0.0503 0.317153793590036
0.0503 0.317159349114727
0.0503 0.317164904639419
0.0503 0.31717046016411
0.0503 0.317176015688802
0.0503 0.317181571213493
0.0503 0.317187126738185
0.0503 0.317192682262876
0.0503 0.317198237787568
0.0503 0.317203793312259
0.0503 0.317209348836951
0.0503 0.317214904361642
0.0503 0.317220459886334
0.0503 0.317226015411026
0.0503 0.317231570935717
0.0503 0.317237126460409
0.0503 0.3172426819851
0.0503 0.317248237509792
0.0503 0.317253793034483
0.0503 0.317259348559175
0.0503 0.317264904083866
0.0503 0.317270459608558
0.0503 0.317276015133249
0.0503 0.317281570657941
0.0503 0.317287126182632
0.0503 0.317292681707324
0.0503 0.317298237232015
0.0503 0.317303792756707
0.0503 0.317309348281398
0.0503 0.31731490380609
0.0503 0.317320459330782
0.0503 0.317326014855473
0.0503 0.317331570380165
0.0503 0.317337125904856
0.0503 0.317342681429548
0.0503 0.317348236954239
0.0503 0.317353792478931
0.0503 0.317359348003622
0.0503 0.317364903528314
0.0503 0.317370459053005
0.0503 0.317376014577697
0.0503 0.317381570102388
0.0503 0.31738712562708
0.0503 0.317392681151771
0.0503 0.317398236676463
0.0503 0.317403792201154
0.0503 0.317409347725846
0.0503 0.317414903250538
0.0503 0.317420458775229
0.0503 0.317426014299921
0.0503 0.317431569824612
0.0503 0.317437125349304
0.0503 0.317442680873995
0.0503 0.317448236398687
0.0503 0.317453791923378
0.0503 0.31745934744807
0.0503 0.317464902972761
0.0503 0.317470458497453
0.0503 0.317476014022144
0.0503 0.317481569546836
0.0503 0.317487125071527
0.0503 0.317492680596219
0.0503 0.31749823612091
0.0503 0.317503791645602
0.0503 0.317509347170293
0.0503 0.317514902694985
0.0503 0.317520458219677
0.0503 0.317526013744368
0.0503 0.31753156926906
0.0503 0.317537124793751
0.0503 0.317542680318443
0.0503 0.317548235843134
0.0503 0.317553791367826
0.0503 0.317559346892517
0.0503 0.317564902417209
0.0503 0.3175704579419
0.0503 0.317576013466592
0.0503 0.317581568991283
0.0503 0.317587124515975
0.0503 0.317592680040666
0.0503 0.317598235565358
0.0503 0.317603791090049
0.0503 0.317609346614741
0.0503 0.317614902139433
0.0503 0.317620457664124
0.0503 0.317626013188816
0.0503 0.317631568713507
0.0503 0.317637124238199
0.0503 0.31764267976289
0.0503 0.317648235287582
0.0503 0.317653790812273
0.0503 0.317659346336965
0.0503 0.317664901861656
0.0503 0.317670457386348
0.0503 0.317676012911039
0.0503 0.317681568435731
0.0503 0.317687123960422
0.0503 0.317692679485114
0.0503 0.317698235009806
0.0503 0.317703790534497
0.0503 0.317709346059189
0.0503 0.31771490158388
0.0503 0.317720457108572
0.0503 0.317726012633263
0.0503 0.317731568157955
0.0503 0.317737123682646
0.0503 0.317742679207338
0.0503 0.317748234732029
0.0503 0.317753790256721
0.0503 0.317759345781412
0.0503 0.317764901306104
0.0503 0.317770456830795
0.0503 0.317776012355487
0.0503 0.317781567880178
0.0503 0.31778712340487
0.0503 0.317792678929562
0.0503 0.317798234454253
0.0503 0.317803789978945
0.0503 0.317809345503636
0.0503 0.317814901028328
0.0503 0.317820456553019
0.0503 0.317826012077711
0.0503 0.317831567602402
0.0503 0.317837123127094
0.0503 0.317842678651785
0.0503 0.317848234176477
0.0503 0.317853789701168
0.0503 0.31785934522586
0.0503 0.317864900750551
0.0503 0.317870456275243
0.0503 0.317876011799934
0.0503 0.317881567324626
0.0503 0.317887122849317
0.0503 0.317892678374009
0.0503 0.317898233898701
0.0503 0.317903789423392
0.0503 0.317909344948084
0.0503 0.317914900472775
0.0503 0.317920455997467
0.0503 0.317926011522158
0.0503 0.31793156704685
0.0503 0.317937122571541
0.0503 0.317942678096233
0.0503 0.317948233620924
0.0503 0.317953789145616
0.0503 0.317959344670307
0.0503 0.317964900194999
0.0503 0.31797045571969
0.0503 0.317976011244382
0.0503 0.317981566769073
0.0503 0.317987122293765
0.0503 0.317992677818457
0.0503 0.317998233343148
0.0503 0.31800378886784
0.0503 0.318009344392531
0.0503 0.318014899917223
0.0503 0.318020455441914
0.0503 0.318026010966606
0.0503 0.318031566491297
0.0503 0.318037122015989
0.0503 0.31804267754068
0.0503 0.318048233065372
0.0503 0.318053788590063
0.0503 0.318059344114755
0.0503 0.318064899639446
0.0503 0.318070455164138
0.0503 0.31807601068883
0.0503 0.318081566213521
0.0503 0.318087121738213
0.0503 0.318092677262904
0.0503 0.318098232787596
0.0503 0.318103788312287
0.0503 0.318109343836979
0.0503 0.31811489936167
0.0503 0.318120454886362
0.0503 0.318126010411053
0.0503 0.318131565935745
0.0503 0.318137121460436
0.0503 0.318142676985128
0.0503 0.318148232509819
0.0503 0.318153788034511
0.0503 0.318159343559202
0.0503 0.318164899083894
0.0503 0.318170454608586
0.0503 0.318176010133277
0.0503 0.318181565657969
0.0503 0.31818712118266
0.0503 0.318192676707352
0.0503 0.318198232232043
0.0503 0.318203787756735
0.0503 0.318209343281426
0.0503 0.318214898806118
0.0503 0.318220454330809
0.0503 0.318226009855501
0.0503 0.318231565380192
0.0503 0.318237120904884
0.0503 0.318242676429575
0.0504 0.318248231954267
0.0504 0.318253787478958
0.0504 0.31825934300365
0.0504 0.318264898528341
0.0504 0.318270454053033
0.0504 0.318276009577725
0.0504 0.318281565102416
0.0504 0.318287120627108
0.0504 0.318292676151799
0.0504 0.318298231676491
0.0504 0.318303787201182
0.0504 0.318309342725874
0.0504 0.318314898250565
0.0504 0.318320453775257
0.0504 0.318326009299948
0.0504 0.31833156482464
0.0504 0.318337120349331
0.0504 0.318342675874023
0.0504 0.318348231398714
0.0504 0.318353786923406
0.0504 0.318359342448097
0.0504 0.318364897972789
0.0504 0.318370453497481
0.0504 0.318376009022172
0.0504 0.318381564546864
0.0504 0.318387120071555
0.0504 0.318392675596247
0.0504 0.318398231120938
0.0504 0.31840378664563
0.0504 0.318409342170321
0.0504 0.318414897695013
0.0504 0.318420453219704
0.0504 0.318426008744396
0.0504 0.318431564269087
0.0504 0.318437119793779
0.0504 0.31844267531847
0.0504 0.318448230843162
0.0504 0.318453786367854
0.0504 0.318459341892545
0.0504 0.318464897417237
0.0504 0.318470452941928
0.0504 0.31847600846662
0.0504 0.318481563991311
0.0504 0.318487119516003
0.0504 0.318492675040694
0.0504 0.318498230565386
0.0504 0.318503786090077
0.0504 0.318509341614769
0.0504 0.31851489713946
0.0504 0.318520452664152
0.0504 0.318526008188843
0.0504 0.318531563713535
0.0504 0.318537119238226
0.0504 0.318542674762918
0.0504 0.31854823028761
0.0504 0.318553785812301
0.0504 0.318559341336993
0.0504 0.318564896861684
0.0504 0.318570452386376
0.0504 0.318576007911067
0.0504 0.318581563435759
0.0504 0.31858711896045
0.0504 0.318592674485142
0.0504 0.318598230009833
0.0504 0.318603785534525
0.0504 0.318609341059216
0.0504 0.318614896583908
0.0504 0.318620452108599
0.0504 0.318626007633291
0.0504 0.318631563157982
0.0504 0.318637118682674
0.0504 0.318642674207366
0.0504 0.318648229732057
0.0504 0.318653785256749
0.0504 0.31865934078144
0.0504 0.318664896306132
0.0504 0.318670451830823
0.0504 0.318676007355515
0.0504 0.318681562880206
0.0504 0.318687118404898
0.0504 0.318692673929589
0.0504 0.318698229454281
0.0504 0.318703784978972
0.0504 0.318709340503664
0.0504 0.318714896028355
0.0504 0.318720451553047
0.0504 0.318726007077738
0.0504 0.31873156260243
0.0504 0.318737118127122
0.0504 0.318742673651813
0.0504 0.318748229176505
0.0504 0.318753784701196
0.0504 0.318759340225888
0.0504 0.318764895750579
0.0504 0.318770451275271
0.0504 0.318776006799962
0.0504 0.318781562324654
0.0504 0.318787117849345
0.0504 0.318792673374037
0.0504 0.318798228898728
0.0504 0.31880378442342
0.0504 0.318809339948111
0.0504 0.318814895472803
0.0504 0.318820450997494
0.0504 0.318826006522186
0.0504 0.318831562046878
0.0504 0.318837117571569
0.0504 0.318842673096261
0.0504 0.318848228620952
0.0504 0.318853784145644
0.0504 0.318859339670335
0.0504 0.318864895195027
0.0504 0.318870450719718
0.0504 0.31887600624441
0.0504 0.318881561769101
0.0504 0.318887117293793
0.0504 0.318892672818484
0.0504 0.318898228343176
0.0504 0.318903783867867
0.0504 0.318909339392559
0.0504 0.31891489491725
0.0504 0.318920450441942
0.0504 0.318926005966634
0.0504 0.318931561491325
0.0504 0.318937117016017
0.0504 0.318942672540708
0.0504 0.3189482280654
0.0504 0.318953783590091
0.0504 0.318959339114783
0.0504 0.318964894639474
0.0504 0.318970450164166
0.0504 0.318976005688857
0.0504 0.318981561213549
0.0504 0.31898711673824
0.0504 0.318992672262932
0.0504 0.318998227787623
0.0504 0.319003783312315
0.0504 0.319009338837006
0.0504 0.319014894361698
0.0504 0.31902044988639
0.0504 0.319026005411081
0.0504 0.319031560935773
0.0504 0.319037116460464
0.0504 0.319042671985156
0.0504 0.319048227509847
0.0504 0.319053783034539
0.0504 0.31905933855923
0.0504 0.319064894083922
0.0505 0.319070449608613
0.0505 0.319076005133305
0.0505 0.319081560657996
0.0505 0.319087116182688
0.0505 0.319092671707379
0.0505 0.319098227232071
0.0505 0.319103782756762
0.0505 0.319109338281454
0.0505 0.319114893806145
0.0505 0.319120449330837
0.0505 0.319126004855529
0.0505 0.31913156038022
0.0505 0.319137115904912
0.0505 0.319142671429603
0.0505 0.319148226954295
0.0505 0.319153782478986
0.0505 0.319159338003678
0.0505 0.319164893528369
0.0505 0.319170449053061
0.0505 0.319176004577752
0.0505 0.319181560102444
0.0505 0.319187115627135
0.0505 0.319192671151827
0.0505 0.319198226676518
0.0505 0.31920378220121
0.0505 0.319209337725901
0.0505 0.319214893250593
0.0505 0.319220448775285
0.0505 0.319226004299976
0.0505 0.319231559824668
0.0505 0.319237115349359
0.0505 0.319242670874051
0.0505 0.319248226398742
0.0505 0.319253781923434
0.0505 0.319259337448125
0.0505 0.319264892972817
0.0505 0.319270448497508
0.0505 0.3192760040222
0.0505 0.319281559546891
0.0505 0.319287115071583
0.0505 0.319292670596274
0.0505 0.319298226120966
0.0505 0.319303781645658
0.0505 0.319309337170349
0.0505 0.319314892695041
0.0505 0.319320448219732
0.0505 0.319326003744424
0.0505 0.319331559269115
0.0505 0.319337114793807
0.0505 0.319342670318498
0.0505 0.31934822584319
0.0505 0.319353781367881
0.0505 0.319359336892573
0.0505 0.319364892417264
0.0505 0.319370447941956
0.0505 0.319376003466647
0.0505 0.319381558991339
0.0505 0.31938711451603
0.0505 0.319392670040722
0.0505 0.319398225565414
0.0505 0.319403781090105
0.0505 0.319409336614797
0.0505 0.319414892139488
0.0505 0.31942044766418
0.0505 0.319426003188871
0.0505 0.319431558713563
0.0505 0.319437114238254
0.0505 0.319442669762946
0.0505 0.319448225287637
0.0505 0.319453780812329
0.0505 0.31945933633702
0.0505 0.319464891861712
0.0505 0.319470447386403
0.0505 0.319476002911095
0.0505 0.319481558435786
0.0505 0.319487113960478
0.0505 0.31949266948517
0.0505 0.319498225009861
0.0505 0.319503780534553
0.0505 0.319509336059244
0.0505 0.319514891583936
0.0505 0.319520447108627
0.0505 0.319526002633319
0.0505 0.31953155815801
0.0505 0.319537113682702
0.0505 0.319542669207393
0.0505 0.319548224732085
0.0505 0.319553780256776
0.0505 0.319559335781468
0.0505 0.319564891306159
0.0505 0.319570446830851
0.0505 0.319576002355542
0.0505 0.319581557880234
0.0505 0.319587113404926
0.0505 0.319592668929617
0.0505 0.319598224454309
0.0505 0.319603779979
0.0505 0.319609335503692
0.0505 0.319614891028383
0.0505 0.319620446553075
0.0505 0.319626002077766
0.0505 0.319631557602458
0.0505 0.319637113127149
0.0505 0.319642668651841
0.0505 0.319648224176532
0.0505 0.319653779701224
0.0505 0.319659335225915
0.0505 0.319664890750607
0.0505 0.319670446275299
0.0505 0.31967600179999
0.0505 0.319681557324682
0.0505 0.319687112849373
0.0505 0.319692668374065
0.0505 0.319698223898756
0.0505 0.319703779423448
0.0505 0.319709334948139
0.0505 0.319714890472831
0.0505 0.319720445997522
0.0505 0.319726001522214
0.0505 0.319731557046905
0.0505 0.319737112571597
0.0505 0.319742668096288
0.0505 0.31974822362098
0.0505 0.319753779145671
0.0505 0.319759334670363
0.0505 0.319764890195054
0.0505 0.319770445719746
0.0505 0.319776001244438
0.0505 0.319781556769129
0.0505 0.319787112293821
0.0505 0.319792667818512
0.0505 0.319798223343204
0.0505 0.319803778867895
0.0505 0.319809334392587
0.0505 0.319814889917278
0.0505 0.31982044544197
0.0505 0.319826000966661
0.0505 0.319831556491353
0.0505 0.319837112016044
0.0505 0.319842667540736
0.0505 0.319848223065427
0.0505 0.319853778590119
0.0505 0.31985933411481
0.0505 0.319864889639502
0.0505 0.319870445164194
0.0505 0.319876000688885
0.0505 0.319881556213577
0.0505 0.319887111738268
0.0505 0.31989266726296
0.0505 0.319898222787651
0.0505 0.319903778312343
0.0505 0.319909333837034
0.0505 0.319914889361726
0.0505 0.319920444886417
0.0505 0.319926000411109
0.0505 0.3199315559358
0.0505 0.319937111460492
0.0505 0.319942666985183
0.0505 0.319948222509875
0.0505 0.319953778034566
0.0505 0.319959333559258
0.0505 0.31996488908395
0.0505 0.319970444608641
0.0505 0.319976000133333
0.0505 0.319981555658024
0.0505 0.319987111182716
0.0505 0.319992666707407
0.0505 0.319998222232099
0.0505 0.32000377775679
0.0505 0.320009333281482
0.0505 0.320014888806173
0.0505 0.320020444330865
0.0505 0.320025999855556
0.0505 0.320031555380248
0.0505 0.320037110904939
0.0505 0.320042666429631
0.0505 0.320048221954322
0.0505 0.320053777479014
0.0506 0.320059333003706
0.0506 0.320064888528397
0.0506 0.320070444053089
0.0506 0.32007599957778
0.0506 0.320081555102472
0.0506 0.320087110627163
0.0506 0.320092666151855
0.0506 0.320098221676546
0.0506 0.320103777201238
0.0506 0.320109332725929
0.0506 0.320114888250621
0.0506 0.320120443775312
0.0506 0.320125999300004
0.0506 0.320131554824695
0.0506 0.320137110349387
0.0506 0.320142665874078
0.0506 0.32014822139877
0.0506 0.320153776923462
0.0506 0.320159332448153
0.0506 0.320164887972845
0.0506 0.320170443497536
0.0506 0.320175999022228
0.0506 0.320181554546919
0.0506 0.320187110071611
0.0506 0.320192665596302
0.0506 0.320198221120994
0.0506 0.320203776645685
0.0506 0.320209332170377
0.0506 0.320214887695068
0.0506 0.32022044321976
0.0506 0.320225998744451
0.0506 0.320231554269143
0.0506 0.320237109793834
0.0506 0.320242665318526
0.0506 0.320248220843218
0.0506 0.320253776367909
0.0506 0.320259331892601
0.0506 0.320264887417292
0.0506 0.320270442941984
0.0506 0.320275998466675
0.0506 0.320281553991367
0.0506 0.320287109516058
0.0506 0.32029266504075
0.0506 0.320298220565441
0.0506 0.320303776090133
0.0506 0.320309331614824
0.0506 0.320314887139516
0.0506 0.320320442664207
0.0506 0.320325998188899
0.0506 0.32033155371359
0.0506 0.320337109238282
0.0506 0.320342664762974
0.0506 0.320348220287665
0.0506 0.320353775812357
0.0506 0.320359331337048
0.0506 0.32036488686174
0.0506 0.320370442386431
0.0506 0.320375997911123
0.0506 0.320381553435814
0.0506 0.320387108960506
0.0506 0.320392664485197
0.0506 0.320398220009889
0.0506 0.32040377553458
0.0506 0.320409331059272
0.0506 0.320414886583963
0.0506 0.320420442108655
0.0506 0.320425997633347
0.0506 0.320431553158038
0.0506 0.32043710868273
0.0506 0.320442664207421
0.0506 0.320448219732113
0.0506 0.320453775256804
0.0506 0.320459330781496
0.0506 0.320464886306187
0.0506 0.320470441830879
0.0506 0.32047599735557
0.0506 0.320481552880262
0.0506 0.320487108404953
0.0506 0.320492663929645
0.0506 0.320498219454336
0.0506 0.320503774979028
0.0506 0.320509330503719
0.0506 0.320514886028411
0.0506 0.320520441553102
0.0506 0.320525997077794
0.0506 0.320531552602486
0.0506 0.320537108127177
0.0506 0.320542663651869
0.0506 0.32054821917656
0.0506 0.320553774701252
0.0506 0.320559330225943
0.0506 0.320564885750635
0.0506 0.320570441275326
0.0506 0.320575996800018
0.0506 0.320581552324709
0.0506 0.320587107849401
0.0506 0.320592663374092
0.0506 0.320598218898784
0.0506 0.320603774423475
0.0506 0.320609329948167
0.0506 0.320614885472858
0.0506 0.32062044099755
0.0506 0.320625996522242
0.0506 0.320631552046933
0.0506 0.320637107571625
0.0506 0.320642663096316
0.0506 0.320648218621008
0.0506 0.320653774145699
0.0506 0.320659329670391
0.0506 0.320664885195082
0.0506 0.320670440719774
0.0506 0.320675996244465
0.0506 0.320681551769157
0.0506 0.320687107293848
0.0506 0.32069266281854
0.0506 0.320698218343231
0.0506 0.320703773867923
0.0506 0.320709329392614
0.0506 0.320714884917306
0.0506 0.320720440441998
0.0506 0.320725995966689
0.0506 0.320731551491381
0.0506 0.320737107016072
0.0506 0.320742662540764
0.0506 0.320748218065455
0.0506 0.320753773590147
0.0506 0.320759329114838
0.0506 0.32076488463953
0.0506 0.320770440164221
0.0506 0.320775995688913
0.0506 0.320781551213604
0.0506 0.320787106738296
0.0506 0.320792662262987
0.0506 0.320798217787679
0.0506 0.32080377331237
0.0506 0.320809328837062
0.0506 0.320814884361754
0.0506 0.320820439886445
0.0506 0.320825995411137
0.0506 0.320831550935828
0.0506 0.32083710646052
0.0506 0.320842661985211
0.0506 0.320848217509903
0.0506 0.320853773034594
0.0506 0.320859328559286
0.0506 0.320864884083977
0.0506 0.320870439608669
0.0506 0.32087599513336
0.0506 0.320881550658052
0.0506 0.320887106182743
0.0506 0.320892661707435
0.0506 0.320898217232127
0.0506 0.320903772756818
0.0506 0.32090932828151
0.0506 0.320914883806201
0.0506 0.320920439330893
0.0506 0.320925994855584
0.0506 0.320931550380276
0.0506 0.320937105904967
0.0506 0.320942661429659
0.0506 0.32094821695435
0.0506 0.320953772479042
0.0506 0.320959328003733
0.0506 0.320964883528425
0.0506 0.320970439053116
0.0506 0.320975994577808
0.0506 0.320981550102499
0.0506 0.320987105627191
0.0506 0.320992661151883
0.0506 0.320998216676574
0.0506 0.321003772201266
0.0506 0.321009327725957
0.0506 0.321014883250649
0.0506 0.32102043877534
0.0506 0.321025994300032
0.0506 0.321031549824723
0.0506 0.321037105349415
0.0506 0.321042660874106
0.0506 0.321048216398798
0.0506 0.321053771923489
0.0506 0.321059327448181
0.0507 0.321064882972872
0.0507 0.321070438497564
0.0507 0.321075994022255
0.0507 0.321081549546947
0.0507 0.321087105071639
0.0507 0.32109266059633
0.0507 0.321098216121022
0.0507 0.321103771645713
0.0507 0.321109327170405
0.0507 0.321114882695096
0.0507 0.321120438219788
0.0507 0.321125993744479
0.0507 0.321131549269171
0.0507 0.321137104793862
0.0507 0.321142660318554
0.0507 0.321148215843245
0.0507 0.321153771367937
0.0507 0.321159326892628
0.0507 0.32116488241732
0.0507 0.321170437942011
0.0507 0.321175993466703
0.0507 0.321181548991395
0.0507 0.321187104516086
0.0507 0.321192660040778
0.0507 0.321198215565469
0.0507 0.321203771090161
0.0507 0.321209326614852
0.0507 0.321214882139544
0.0507 0.321220437664235
0.0507 0.321225993188927
0.0507 0.321231548713618
0.0507 0.32123710423831
0.0507 0.321242659763001
0.0507 0.321248215287693
0.0507 0.321253770812384
0.0507 0.321259326337076
0.0507 0.321264881861767
0.0507 0.321270437386459
0.0507 0.32127599291115
0.0507 0.321281548435842
0.0507 0.321287103960534
0.0507 0.321292659485225
0.0507 0.321298215009917
0.0507 0.321303770534608
0.0507 0.3213093260593
0.0507 0.321314881583991
0.0507 0.321320437108683
0.0507 0.321325992633374
0.0507 0.321331548158066
0.0507 0.321337103682757
0.0507 0.321342659207449
0.0507 0.32134821473214
0.0507 0.321353770256832
0.0507 0.321359325781523
0.0507 0.321364881306215
0.0507 0.321370436830906
0.0507 0.321375992355598
0.0507 0.32138154788029
0.0507 0.321387103404981
0.0507 0.321392658929673
0.0507 0.321398214454364
0.0507 0.321403769979056
0.0507 0.321409325503747
0.0507 0.321414881028439
0.0507 0.32142043655313
0.0507 0.321425992077822
0.0507 0.321431547602513
0.0507 0.321437103127205
0.0507 0.321442658651896
0.0507 0.321448214176588
0.0507 0.321453769701279
0.0507 0.321459325225971
0.0507 0.321464880750662
0.0507 0.321470436275354
0.0507 0.321475991800046
0.0507 0.321481547324737
0.0507 0.321487102849429
0.0507 0.32149265837412
0.0507 0.321498213898812
0.0507 0.321503769423503
0.0507 0.321509324948195
0.0507 0.321514880472886
0.0507 0.321520435997578
0.0507 0.321525991522269
0.0507 0.321531547046961
0.0507 0.321537102571652
0.0507 0.321542658096344
0.0507 0.321548213621035
0.0507 0.321553769145727
0.0507 0.321559324670418
0.0507 0.32156488019511
0.0507 0.321570435719802
0.0507 0.321575991244493
0.0507 0.321581546769185
0.0507 0.321587102293876
0.0507 0.321592657818568
0.0507 0.321598213343259
0.0507 0.321603768867951
0.0507 0.321609324392642
0.0507 0.321614879917334
0.0507 0.321620435442025
0.0507 0.321625990966717
0.0507 0.321631546491408
0.0507 0.3216371020161
0.0507 0.321642657540791
0.0507 0.321648213065483
0.0507 0.321653768590175
0.0507 0.321659324114866
0.0507 0.321664879639558
0.0507 0.321670435164249
0.0507 0.321675990688941
0.0507 0.321681546213632
0.0507 0.321687101738324
0.0507 0.321692657263015
0.0507 0.321698212787707
0.0507 0.321703768312398
0.0507 0.32170932383709
0.0507 0.321714879361781
0.0507 0.321720434886473
0.0507 0.321725990411164
0.0507 0.321731545935856
0.0507 0.321737101460547
0.0507 0.321742656985239
0.0507 0.321748212509931
0.0507 0.321753768034622
0.0507 0.321759323559314
0.0507 0.321764879084005
0.0507 0.321770434608697
0.0507 0.321775990133388
0.0507 0.32178154565808
0.0507 0.321787101182771
0.0507 0.321792656707463
0.0507 0.321798212232154
0.0507 0.321803767756846
0.0507 0.321809323281537
0.0507 0.321814878806229
0.0507 0.32182043433092
0.0507 0.321825989855612
0.0507 0.321831545380303
0.0507 0.321837100904995
0.0507 0.321842656429687
0.0507 0.321848211954378
0.0507 0.32185376747907
0.0507 0.321859323003761
0.0507 0.321864878528453
0.0507 0.321870434053144
0.0507 0.321875989577836
0.0507 0.321881545102527
0.0507 0.321887100627219
0.0507 0.32189265615191
0.0507 0.321898211676602
0.0507 0.321903767201293
0.0507 0.321909322725985
0.0507 0.321914878250676
0.0507 0.321920433775368
0.0507 0.321925989300059
0.0507 0.321931544824751
0.0507 0.321937100349443
0.0507 0.321942655874134
0.0507 0.321948211398826
0.0507 0.321953766923517
0.0507 0.321959322448209
0.0507 0.3219648779729
0.0507 0.321970433497592
0.0507 0.321975989022283
0.0507 0.321981544546975
0.0507 0.321987100071666
0.0507 0.321992655596358
0.0507 0.321998211121049
0.0507 0.322003766645741
0.0507 0.322009322170432
0.0507 0.322014877695124
0.0507 0.322020433219815
0.0507 0.322025988744507
0.0507 0.322031544269198
0.0507 0.32203709979389
0.0507 0.322042655318582
0.0507 0.322048210843273
0.0507 0.322053766367965
0.0507 0.322059321892656
0.0507 0.322064877417348
0.0507 0.322070432942039
0.0507 0.322075988466731
0.0507 0.322081543991422
0.0507 0.322087099516114
0.0507 0.322092655040805
0.0507 0.322098210565497
0.0507 0.322103766090188
0.0507 0.32210932161488
0.0507 0.322114877139571
0.0507 0.322120432664263
0.0507 0.322125988188955
0.0508 0.322131543713646
0.0508 0.322137099238338
0.0508 0.322142654763029
0.0508 0.322148210287721
0.0508 0.322153765812412
0.0508 0.322159321337104
0.0508 0.322164876861795
0.0508 0.322170432386487
0.0508 0.322175987911178
0.0508 0.32218154343587
0.0508 0.322187098960561
0.0508 0.322192654485253
0.0508 0.322198210009944
0.0508 0.322203765534636
0.0508 0.322209321059327
0.0508 0.322214876584019
0.0508 0.322220432108711
0.0508 0.322225987633402
0.0508 0.322231543158094
0.0508 0.322237098682785
0.0508 0.322242654207477
0.0508 0.322248209732168
0.0508 0.32225376525686
0.0508 0.322259320781551
0.0508 0.322264876306243
0.0508 0.322270431830934
0.0508 0.322275987355626
0.0508 0.322281542880317
0.0508 0.322287098405009
0.0508 0.3222926539297
0.0508 0.322298209454392
0.0508 0.322303764979083
0.0508 0.322309320503775
0.0508 0.322314876028466
0.0508 0.322320431553158
0.0508 0.32232598707785
0.0508 0.322331542602541
0.0508 0.322337098127233
0.0508 0.322342653651924
0.0508 0.322348209176616
0.0508 0.322353764701307
0.0508 0.322359320225999
0.0508 0.32236487575069
0.0508 0.322370431275382
0.0508 0.322375986800073
0.0508 0.322381542324765
0.0508 0.322387097849456
0.0508 0.322392653374148
0.0508 0.322398208898839
0.0508 0.322403764423531
0.0508 0.322409319948222
0.0508 0.322414875472914
0.0508 0.322420430997606
0.0508 0.322425986522297
0.0508 0.322431542046989
0.0508 0.32243709757168
0.0508 0.322442653096372
0.0508 0.322448208621063
0.0508 0.322453764145755
0.0508 0.322459319670446
0.0508 0.322464875195138
0.0508 0.322470430719829
0.0508 0.322475986244521
0.0508 0.322481541769212
0.0508 0.322487097293904
0.0508 0.322492652818595
0.0508 0.322498208343287
0.0508 0.322503763867979
0.0508 0.32250931939267
0.0508 0.322514874917362
0.0508 0.322520430442053
0.0508 0.322525985966745
0.0508 0.322531541491436
0.0508 0.322537097016128
0.0508 0.322542652540819
0.0508 0.322548208065511
0.0508 0.322553763590202
0.0508 0.322559319114894
0.0508 0.322564874639585
0.0508 0.322570430164277
0.0508 0.322575985688968
0.0508 0.32258154121366
0.0508 0.322587096738351
0.0508 0.322592652263043
0.0508 0.322598207787735
0.0508 0.322603763312426
0.0508 0.322609318837118
0.0508 0.322614874361809
0.0508 0.322620429886501
0.0508 0.322625985411192
0.0508 0.322631540935884
0.0508 0.322637096460575
0.0508 0.322642651985267
0.0508 0.322648207509958
0.0508 0.32265376303465
0.0508 0.322659318559341
0.0508 0.322664874084033
0.0508 0.322670429608724
0.0508 0.322675985133416
0.0508 0.322681540658107
0.0508 0.322687096182799
0.0508 0.322692651707491
0.0508 0.322698207232182
0.0508 0.322703762756874
0.0508 0.322709318281565
0.0508 0.322714873806257
0.0508 0.322720429330948
0.0508 0.32272598485564
0.0508 0.322731540380331
0.0508 0.322737095905023
0.0508 0.322742651429714
0.0508 0.322748206954406
0.0508 0.322753762479097
0.0508 0.322759318003789
0.0508 0.32276487352848
0.0508 0.322770429053172
0.0508 0.322775984577863
0.0508 0.322781540102555
0.0508 0.322787095627247
0.0508 0.322792651151938
0.0508 0.32279820667663
0.0508 0.322803762201321
0.0508 0.322809317726013
0.0508 0.322814873250704
0.0508 0.322820428775396
0.0508 0.322825984300087
0.0508 0.322831539824779
0.0508 0.32283709534947
0.0508 0.322842650874162
0.0508 0.322848206398853
0.0508 0.322853761923545
0.0508 0.322859317448236
0.0508 0.322864872972928
0.0508 0.322870428497619
0.0508 0.322875984022311
0.0508 0.322881539547003
0.0508 0.322887095071694
0.0508 0.322892650596386
0.0508 0.322898206121077
0.0508 0.322903761645769
0.0508 0.32290931717046
0.0508 0.322914872695152
0.0508 0.322920428219843
0.0508 0.322925983744535
0.0508 0.322931539269226
0.0508 0.322937094793918
0.0508 0.322942650318609
0.0508 0.322948205843301
0.0508 0.322953761367992
0.0508 0.322959316892684
0.0508 0.322964872417375
0.0508 0.322970427942067
0.0508 0.322975983466759
0.0508 0.32298153899145
0.0508 0.322987094516142
0.0508 0.322992650040833
0.0508 0.322998205565525
0.0508 0.323003761090216
0.0509 0.323009316614908
0.0509 0.323014872139599
0.0509 0.323020427664291
0.0509 0.323025983188982
0.0509 0.323031538713674
0.0509 0.323037094238365
0.0509 0.323042649763057
0.0509 0.323048205287748
0.0509 0.32305376081244
0.0509 0.323059316337131
0.0509 0.323064871861823
0.0509 0.323070427386515
0.0509 0.323075982911206
0.0509 0.323081538435898
0.0509 0.323087093960589
0.0509 0.323092649485281
0.0509 0.323098205009972
0.0509 0.323103760534664
0.0509 0.323109316059355
0.0509 0.323114871584047
0.0509 0.323120427108738
0.0509 0.32312598263343
0.0509 0.323131538158121
0.0509 0.323137093682813
0.0509 0.323142649207504
0.0509 0.323148204732196
0.0509 0.323153760256887
0.0509 0.323159315781579
0.0509 0.323164871306271
0.0509 0.323170426830962
0.0509 0.323175982355654
0.0509 0.323181537880345
0.0509 0.323187093405037
0.0509 0.323192648929728
0.0509 0.32319820445442
0.0509 0.323203759979111
0.0509 0.323209315503803
0.0509 0.323214871028494
0.0509 0.323220426553186
0.0509 0.323225982077877
0.0509 0.323231537602569
0.0509 0.32323709312726
0.0509 0.323242648651952
0.0509 0.323248204176643
0.0509 0.323253759701335
0.0509 0.323259315226027
0.0509 0.323264870750718
0.0509 0.32327042627541
0.0509 0.323275981800101
0.0509 0.323281537324793
0.0509 0.323287092849484
0.0509 0.323292648374176
0.0509 0.323298203898867
0.0509 0.323303759423559
0.0509 0.32330931494825
0.0509 0.323314870472942
0.0509 0.323320425997633
0.0509 0.323325981522325
0.0509 0.323331537047016
0.0509 0.323337092571708
0.0509 0.323342648096399
0.0509 0.323348203621091
0.0509 0.323353759145783
0.0509 0.323359314670474
0.0509 0.323364870195166
0.0509 0.323370425719857
0.0509 0.323375981244549
0.0509 0.32338153676924
0.0509 0.323387092293932
0.0509 0.323392647818623
0.0509 0.323398203343315
0.0509 0.323403758868006
0.0509 0.323409314392698
0.0509 0.323414869917389
0.0509 0.323420425442081
0.0509 0.323425980966772
0.0509 0.323431536491464
0.0509 0.323437092016155
0.0509 0.323442647540847
0.0509 0.323448203065539
0.0509 0.32345375859023
0.0509 0.323459314114922
0.0509 0.323464869639613
0.0509 0.323470425164305
0.0509 0.323475980688996
0.0509 0.323481536213688
0.0509 0.323487091738379
0.0509 0.323492647263071
0.0509 0.323498202787762
0.0509 0.323503758312454
0.0509 0.323509313837145
0.0509 0.323514869361837
0.0509 0.323520424886528
0.0509 0.32352598041122
0.0509 0.323531535935911
0.0509 0.323537091460603
0.0509 0.323542646985295
0.0509 0.323548202509986
0.0509 0.323553758034678
0.0509 0.323559313559369
0.0509 0.323564869084061
0.0509 0.323570424608752
0.0509 0.323575980133444
0.0509 0.323581535658135
0.0509 0.323587091182827
0.0509 0.323592646707518
0.0509 0.32359820223221
0.0509 0.323603757756901
0.0509 0.323609313281593
0.0509 0.323614868806284
0.0509 0.323620424330976
0.0509 0.323625979855667
0.0509 0.323631535380359
0.0509 0.32363709090505
0.0509 0.323642646429742
0.0509 0.323648201954434
0.0509 0.323653757479125
0.0509 0.323659313003817
0.0509 0.323664868528508
0.0509 0.3236704240532
0.0509 0.323675979577891
0.0509 0.323681535102583
0.0509 0.323687090627274
0.0509 0.323692646151966
0.0509 0.323698201676657
0.0509 0.323703757201349
0.0509 0.32370931272604
0.0509 0.323714868250732
0.0509 0.323720423775423
0.0509 0.323725979300115
0.0509 0.323731534824807
0.0509 0.323737090349498
0.0509 0.32374264587419
0.0509 0.323748201398881
0.0509 0.323753756923573
0.0509 0.323759312448264
0.0509 0.323764867972956
0.0509 0.323770423497647
0.0509 0.323775979022339
0.0509 0.32378153454703
0.0509 0.323787090071722
0.0509 0.323792645596413
0.0509 0.323798201121105
0.0509 0.323803756645796
0.0509 0.323809312170488
0.0509 0.323814867695179
0.0509 0.323820423219871
0.0509 0.323825978744563
0.0509 0.323831534269254
0.0509 0.323837089793946
0.0509 0.323842645318637
0.0509 0.323848200843329
0.0509 0.32385375636802
0.0509 0.323859311892712
0.0509 0.323864867417403
0.0509 0.323870422942095
0.0509 0.323875978466786
0.0509 0.323881533991478
0.0509 0.323887089516169
0.0509 0.323892645040861
0.0509 0.323898200565552
0.0509 0.323903756090244
0.0509 0.323909311614935
0.0509 0.323914867139627
0.0509 0.323920422664319
0.0509 0.32392597818901
0.0509 0.323931533713702
0.0509 0.323937089238393
0.0509 0.323942644763085
0.0509 0.323948200287776
0.0509 0.323953755812468
0.0509 0.323959311337159
0.0509 0.323964866861851
0.0509 0.323970422386542
0.0509 0.323975977911234
0.0509 0.323981533435925
0.0509 0.323987088960617
0.0509 0.323992644485308
0.0509 0.32399820001
0.0509 0.324003755534691
0.0509 0.324009311059383
0.0509 0.324014866584075
0.0509 0.324020422108766
0.0509 0.324025977633458
0.0509 0.324031533158149
0.0509 0.324037088682841
0.0509 0.324042644207532
0.0509 0.324048199732224
0.0509 0.324053755256915
0.0509 0.324059310781607
0.0509 0.324064866306298
0.0509 0.32407042183099
0.0509 0.324075977355681
0.0509 0.324081532880373
0.051 0.324087088405064
0.051 0.324092643929756
0.051 0.324098199454448
0.051 0.324103754979139
0.051 0.324109310503831
0.051 0.324114866028522
0.051 0.324120421553214
0.051 0.324125977077905
0.051 0.324131532602597
0.051 0.324137088127288
0.051 0.32414264365198
0.051 0.324148199176671
0.051 0.324153754701363
0.051 0.324159310226054
0.051 0.324164865750746
0.051 0.324170421275437
0.051 0.324175976800129
0.051 0.32418153232482
0.051 0.324187087849512
0.051 0.324192643374204
0.051 0.324198198898895
0.051 0.324203754423587
0.051 0.324209309948278
0.051 0.32421486547297
0.051 0.324220420997661
0.051 0.324225976522353
0.051 0.324231532047044
0.051 0.324237087571736
0.051 0.324242643096427
0.051 0.324248198621119
0.051 0.32425375414581
0.051 0.324259309670502
0.051 0.324264865195193
0.051 0.324270420719885
0.051 0.324275976244576
0.051 0.324281531769268
0.051 0.324287087293959
0.051 0.324292642818651
0.051 0.324298198343343
0.051 0.324303753868034
0.051 0.324309309392726
0.051 0.324314864917417
0.051 0.324320420442109
0.051 0.3243259759668
0.051 0.324331531491492
0.051 0.324337087016183
0.051 0.324342642540875
0.051 0.324348198065566
0.051 0.324353753590258
0.051 0.324359309114949
0.051 0.324364864639641
0.051 0.324370420164332
0.051 0.324375975689024
0.051 0.324381531213715
0.051 0.324387086738407
0.051 0.324392642263099
0.051 0.32439819778779
0.051 0.324403753312482
0.051 0.324409308837173
0.051 0.324414864361865
0.051 0.324420419886556
0.051 0.324425975411248
0.051 0.324431530935939
0.051 0.324437086460631
0.051 0.324442641985322
0.051 0.324448197510014
0.051 0.324453753034705
0.051 0.324459308559397
0.051 0.324464864084088
0.051 0.32447041960878
0.051 0.324475975133471
0.051 0.324481530658163
0.051 0.324487086182855
0.051 0.324492641707546
0.051 0.324498197232238
0.051 0.324503752756929
0.051 0.324509308281621
0.051 0.324514863806312
0.051 0.324520419331004
0.051 0.324525974855695
0.051 0.324531530380387
0.051 0.324537085905078
0.051 0.32454264142977
0.051 0.324548196954461
0.051 0.324553752479153
0.051 0.324559308003844
0.051 0.324564863528536
0.051 0.324570419053227
0.051 0.324575974577919
0.051 0.324581530102611
0.051 0.324587085627302
0.051 0.324592641151994
0.051 0.324598196676685
0.051 0.324603752201377
0.051 0.324609307726068
0.051 0.32461486325076
0.051 0.324620418775451
0.051 0.324625974300143
0.051 0.324631529824834
0.051 0.324637085349526
0.051 0.324642640874217
0.051 0.324648196398909
0.051 0.3246537519236
0.051 0.324659307448292
0.051 0.324664862972983
0.051 0.324670418497675
0.051 0.324675974022367
0.051 0.324681529547058
0.051 0.32468708507175
0.051 0.324692640596441
0.051 0.324698196121133
0.051 0.324703751645824
0.051 0.324709307170516
0.051 0.324714862695207
0.051 0.324720418219899
0.051 0.32472597374459
0.051 0.324731529269282
0.051 0.324737084793973
0.051 0.324742640318665
0.051 0.324748195843356
0.051 0.324753751368048
0.051 0.324759306892739
0.051 0.324764862417431
0.051 0.324770417942123
0.051 0.324775973466814
0.051 0.324781528991506
0.051 0.324787084516197
0.051 0.324792640040889
0.051 0.32479819556558
0.051 0.324803751090272
0.051 0.324809306614963
0.051 0.324814862139655
0.051 0.324820417664346
0.051 0.324825973189038
0.051 0.324831528713729
0.051 0.324837084238421
0.051 0.324842639763112
0.051 0.324848195287804
0.051 0.324853750812495
0.051 0.324859306337187
0.051 0.324864861861879
0.051 0.32487041738657
0.051 0.324875972911262
0.051 0.324881528435953
0.051 0.324887083960645
0.051 0.324892639485336
0.051 0.324898195010028
0.051 0.324903750534719
0.051 0.324909306059411
0.051 0.324914861584102
0.051 0.324920417108794
0.051 0.324925972633485
0.051 0.324931528158177
0.051 0.324937083682868
0.051 0.32494263920756
0.051 0.324948194732252
0.051 0.324953750256943
0.051 0.324959305781635
0.051 0.324964861306326
0.051 0.324970416831018
0.051 0.324975972355709
0.051 0.324981527880401
0.051 0.324987083405092
0.051 0.324992638929784
0.051 0.324998194454475
0.051 0.325003749979167
0.051 0.325009305503858
0.051 0.32501486102855
0.051 0.325020416553241
0.051 0.325025972077933
0.051 0.325031527602624
0.051 0.325037083127316
0.051 0.325042638652007
0.051 0.325048194176699
0.051 0.325053749701391
0.051 0.325059305226082
0.051 0.325064860750774
0.051 0.325070416275465
0.051 0.325075971800157
0.051 0.325081527324848
0.0511 0.32508708284954
0.0511 0.325092638374231
0.0511 0.325098193898923
0.0511 0.325103749423614
0.0511 0.325109304948306
0.0511 0.325114860472997
0.0511 0.325120415997689
0.0511 0.32512597152238
0.0511 0.325131527047072
0.0511 0.325137082571763
0.0511 0.325142638096455
0.0511 0.325148193621147
0.0511 0.325153749145838
0.0511 0.32515930467053
0.0511 0.325164860195221
0.0511 0.325170415719913
0.0511 0.325175971244604
0.0511 0.325181526769296
0.0511 0.325187082293987
0.0511 0.325192637818679
0.0511 0.32519819334337
0.0511 0.325203748868062
0.0511 0.325209304392753
0.0511 0.325214859917445
0.0511 0.325220415442136
0.0511 0.325225970966828
0.0511 0.325231526491519
0.0511 0.325237082016211
0.0511 0.325242637540903
0.0511 0.325248193065594
0.0511 0.325253748590286
0.0511 0.325259304114977
0.0511 0.325264859639669
0.0511 0.32527041516436
0.0511 0.325275970689052
0.0511 0.325281526213743
0.0511 0.325287081738435
0.0511 0.325292637263126
0.0511 0.325298192787818
0.0511 0.325303748312509
0.0511 0.325309303837201
0.0511 0.325314859361892
0.0511 0.325320414886584
0.0511 0.325325970411276
0.0511 0.325331525935967
0.0511 0.325337081460659
0.0511 0.32534263698535
0.0511 0.325348192510042
0.0511 0.325353748034733
0.0511 0.325359303559425
0.0511 0.325364859084116
0.0511 0.325370414608808
0.0511 0.325375970133499
0.0511 0.325381525658191
0.0511 0.325387081182882
0.0511 0.325392636707574
0.0511 0.325398192232265
0.0511 0.325403747756957
0.0511 0.325409303281648
0.0511 0.32541485880634
0.0511 0.325420414331032
0.0511 0.325425969855723
0.0511 0.325431525380415
0.0511 0.325437080905106
0.0511 0.325442636429798
0.0511 0.325448191954489
0.0511 0.325453747479181
0.0511 0.325459303003872
0.0511 0.325464858528564
0.0511 0.325470414053255
0.0511 0.325475969577947
0.0511 0.325481525102638
0.0511 0.32548708062733
0.0511 0.325492636152021
0.0511 0.325498191676713
0.0511 0.325503747201404
0.0511 0.325509302726096
0.0511 0.325514858250788
0.0511 0.325520413775479
0.0511 0.325525969300171
0.0511 0.325531524824862
0.0511 0.325537080349554
0.0511 0.325542635874245
0.0511 0.325548191398937
0.0511 0.325553746923628
0.0511 0.32555930244832
0.0511 0.325564857973011
0.0511 0.325570413497703
0.0511 0.325575969022394
0.0511 0.325581524547086
0.0511 0.325587080071777
0.0511 0.325592635596469
0.0511 0.32559819112116
0.0511 0.325603746645852
0.0511 0.325609302170544
0.0511 0.325614857695235
0.0511 0.325620413219927
0.0511 0.325625968744618
0.0511 0.32563152426931
0.0511 0.325637079794001
0.0511 0.325642635318693
0.0511 0.325648190843384
0.0511 0.325653746368076
0.0511 0.325659301892767
0.0511 0.325664857417459
0.0511 0.32567041294215
0.0511 0.325675968466842
0.0511 0.325681523991533
0.0511 0.325687079516225
0.0511 0.325692635040916
0.0511 0.325698190565608
0.0511 0.3257037460903
0.0511 0.325709301614991
0.0511 0.325714857139683
0.0511 0.325720412664374
0.0511 0.325725968189066
0.0511 0.325731523713757
0.0511 0.325737079238449
0.0511 0.32574263476314
0.0511 0.325748190287832
0.0511 0.325753745812523
0.0511 0.325759301337215
0.0511 0.325764856861906
0.0511 0.325770412386598
0.0511 0.325775967911289
0.0511 0.325781523435981
0.0511 0.325787078960672
0.0511 0.325792634485364
0.0511 0.325798190010055
0.0511 0.325803745534747
0.0511 0.325809301059439
0.0511 0.32581485658413
0.0511 0.325820412108822
0.0511 0.325825967633513
0.0511 0.325831523158205
0.0511 0.325837078682896
0.0511 0.325842634207588
0.0511 0.325848189732279
0.0511 0.325853745256971
0.0511 0.325859300781662
0.0511 0.325864856306354
0.0511 0.325870411831045
0.0511 0.325875967355737
0.0511 0.325881522880428
0.0511 0.32588707840512
0.0511 0.325892633929811
0.0511 0.325898189454503
0.0511 0.325903744979195
0.0511 0.325909300503886
0.0511 0.325914856028578
0.0511 0.325920411553269
0.0511 0.325925967077961
0.0511 0.325931522602652
0.0511 0.325937078127344
0.0511 0.325942633652035
0.0511 0.325948189176727
0.0511 0.325953744701418
0.0511 0.32595930022611
0.0511 0.325964855750801
0.0511 0.325970411275493
0.0511 0.325975966800184
0.0511 0.325981522324876
0.0511 0.325987077849567
0.0511 0.325992633374259
0.0511 0.325998188898951
0.0511 0.326003744423642
0.0511 0.326009299948334
0.0511 0.326014855473025
0.0511 0.326020410997717
0.0511 0.326025966522408
0.0511 0.3260315220471
0.0511 0.326037077571791
0.0511 0.326042633096483
0.0511 0.326048188621174
0.0511 0.326053744145866
0.0511 0.326059299670557
0.0511 0.326064855195249
0.0511 0.32607041071994
0.0511 0.326075966244632
0.0511 0.326081521769323
0.0511 0.326087077294015
0.0511 0.326092632818707
0.0511 0.326098188343398
0.0511 0.32610374386809
0.0511 0.326109299392781
0.0511 0.326114854917473
0.0512 0.326120410442164
0.0512 0.326125965966856
0.0512 0.326131521491547
0.0512 0.326137077016239
0.0512 0.32614263254093
0.0512 0.326148188065622
0.0512 0.326153743590313
0.0512 0.326159299115005
0.0512 0.326164854639696
0.0512 0.326170410164388
0.0512 0.32617596568908
0.0512 0.326181521213771
0.0512 0.326187076738463
0.0512 0.326192632263154
0.0512 0.326198187787846
0.0512 0.326203743312537
0.0512 0.326209298837229
0.0512 0.32621485436192
0.0512 0.326220409886612
0.0512 0.326225965411303
0.0512 0.326231520935995
0.0512 0.326237076460686
0.0512 0.326242631985378
0.0512 0.326248187510069
0.0512 0.326253743034761
0.0512 0.326259298559452
0.0512 0.326264854084144
0.0512 0.326270409608836
0.0512 0.326275965133527
0.0512 0.326281520658219
0.0512 0.32628707618291
0.0512 0.326292631707602
0.0512 0.326298187232293
0.0512 0.326303742756985
0.0512 0.326309298281676
0.0512 0.326314853806368
0.0512 0.326320409331059
0.0512 0.326325964855751
0.0512 0.326331520380442
0.0512 0.326337075905134
0.0512 0.326342631429825
0.0512 0.326348186954517
0.0512 0.326353742479208
0.0512 0.3263592980039
0.0512 0.326364853528592
0.0512 0.326370409053283
0.0512 0.326375964577975
0.0512 0.326381520102666
0.0512 0.326387075627358
0.0512 0.326392631152049
0.0512 0.326398186676741
0.0512 0.326403742201432
0.0512 0.326409297726124
0.0512 0.326414853250815
0.0512 0.326420408775507
0.0512 0.326425964300198
0.0512 0.32643151982489
0.0512 0.326437075349581
0.0512 0.326442630874273
0.0512 0.326448186398964
0.0512 0.326453741923656
0.0512 0.326459297448348
0.0512 0.326464852973039
0.0512 0.326470408497731
0.0512 0.326475964022422
0.0512 0.326481519547114
0.0512 0.326487075071805
0.0512 0.326492630596497
0.0512 0.326498186121188
0.0512 0.32650374164588
0.0512 0.326509297170571
0.0512 0.326514852695263
0.0512 0.326520408219954
0.0512 0.326525963744646
0.0512 0.326531519269337
0.0512 0.326537074794029
0.0512 0.32654263031872
0.0512 0.326548185843412
0.0512 0.326553741368104
0.0512 0.326559296892795
0.0512 0.326564852417487
0.0512 0.326570407942178
0.0512 0.32657596346687
0.0512 0.326581518991561
0.0512 0.326587074516253
0.0512 0.326592630040944
0.0512 0.326598185565636
0.0512 0.326603741090327
0.0512 0.326609296615019
0.0512 0.32661485213971
0.0512 0.326620407664402
0.0512 0.326625963189093
0.0512 0.326631518713785
0.0512 0.326637074238476
0.0512 0.326642629763168
0.0512 0.32664818528786
0.0512 0.326653740812551
0.0512 0.326659296337243
0.0512 0.326664851861934
0.0512 0.326670407386626
0.0512 0.326675962911317
0.0512 0.326681518436009
0.0512 0.3266870739607
0.0512 0.326692629485392
0.0512 0.326698185010083
0.0512 0.326703740534775
0.0512 0.326709296059466
0.0512 0.326714851584158
0.0512 0.326720407108849
0.0512 0.326725962633541
0.0512 0.326731518158232
0.0512 0.326737073682924
0.0512 0.326742629207615
0.0512 0.326748184732307
0.0512 0.326753740256999
0.0512 0.32675929578169
0.0512 0.326764851306382
0.0512 0.326770406831073
0.0512 0.326775962355765
0.0512 0.326781517880456
0.0512 0.326787073405148
0.0512 0.326792628929839
0.0512 0.326798184454531
0.0512 0.326803739979222
0.0512 0.326809295503914
0.0512 0.326814851028605
0.0512 0.326820406553297
0.0512 0.326825962077988
0.0512 0.32683151760268
0.0512 0.326837073127371
0.0512 0.326842628652063
0.0512 0.326848184176755
0.0512 0.326853739701446
0.0512 0.326859295226138
0.0512 0.326864850750829
0.0512 0.326870406275521
0.0512 0.326875961800212
0.0512 0.326881517324904
0.0512 0.326887072849595
0.0512 0.326892628374287
0.0512 0.326898183898978
0.0512 0.32690373942367
0.0512 0.326909294948361
0.0512 0.326914850473053
0.0512 0.326920405997744
0.0512 0.326925961522436
0.0512 0.326931517047128
0.0512 0.326937072571819
0.0512 0.326942628096511
0.0512 0.326948183621202
0.0512 0.326953739145894
0.0512 0.326959294670585
0.0512 0.326964850195277
0.0513 0.326970405719968
0.0513 0.32697596124466
0.0513 0.326981516769351
0.0513 0.326987072294043
0.0513 0.326992627818734
0.0513 0.326998183343426
0.0513 0.327003738868117
0.0513 0.327009294392809
0.0513 0.3270148499175
0.0513 0.327020405442192
0.0513 0.327025960966884
0.0513 0.327031516491575
0.0513 0.327037072016267
0.0513 0.327042627540958
0.0513 0.32704818306565
0.0513 0.327053738590341
0.0513 0.327059294115033
0.0513 0.327064849639724
0.0513 0.327070405164416
0.0513 0.327075960689107
0.0513 0.327081516213799
0.0513 0.32708707173849
0.0513 0.327092627263182
0.0513 0.327098182787873
0.0513 0.327103738312565
0.0513 0.327109293837256
0.0513 0.327114849361948
0.0513 0.32712040488664
0.0513 0.327125960411331
0.0513 0.327131515936023
0.0513 0.327137071460714
0.0513 0.327142626985406
0.0513 0.327148182510097
0.0513 0.327153738034789
0.0513 0.32715929355948
0.0513 0.327164849084172
0.0513 0.327170404608863
0.0513 0.327175960133555
0.0513 0.327181515658246
0.0513 0.327187071182938
0.0513 0.327192626707629
0.0513 0.327198182232321
0.0513 0.327203737757012
0.0513 0.327209293281704
0.0513 0.327214848806396
0.0513 0.327220404331087
0.0513 0.327225959855779
0.0513 0.32723151538047
0.0513 0.327237070905162
0.0513 0.327242626429853
0.0513 0.327248181954545
0.0513 0.327253737479236
0.0513 0.327259293003928
0.0513 0.327264848528619
0.0513 0.327270404053311
0.0513 0.327275959578002
0.0513 0.327281515102694
0.0513 0.327287070627385
0.0513 0.327292626152077
0.0513 0.327298181676768
0.0513 0.32730373720146
0.0513 0.327309292726152
0.0513 0.327314848250843
0.0513 0.327320403775535
0.0513 0.327325959300226
0.0513 0.327331514824918
0.0513 0.327337070349609
0.0513 0.327342625874301
0.0513 0.327348181398992
0.0513 0.327353736923684
0.0513 0.327359292448375
0.0513 0.327364847973067
0.0513 0.327370403497758
0.0513 0.32737595902245
0.0513 0.327381514547141
0.0513 0.327387070071833
0.0513 0.327392625596524
0.0513 0.327398181121216
0.0513 0.327403736645908
0.0513 0.327409292170599
0.0513 0.327414847695291
0.0513 0.327420403219982
0.0513 0.327425958744674
0.0513 0.327431514269365
0.0513 0.327437069794057
0.0513 0.327442625318748
0.0513 0.32744818084344
0.0513 0.327453736368131
0.0513 0.327459291892823
0.0513 0.327464847417514
0.0513 0.327470402942206
0.0513 0.327475958466897
0.0513 0.327481513991589
0.0513 0.32748706951628
0.0513 0.327492625040972
0.0513 0.327498180565664
0.0513 0.327503736090355
0.0513 0.327509291615047
0.0513 0.327514847139738
0.0513 0.32752040266443
0.0513 0.327525958189121
0.0513 0.327531513713813
0.0513 0.327537069238504
0.0513 0.327542624763196
0.0513 0.327548180287887
0.0513 0.327553735812579
0.0513 0.32755929133727
0.0513 0.327564846861962
0.0513 0.327570402386653
0.0513 0.327575957911345
0.0513 0.327581513436036
0.0513 0.327587068960728
0.0513 0.32759262448542
0.0513 0.327598180010111
0.0513 0.327603735534803
0.0513 0.327609291059494
0.0513 0.327614846584186
0.0513 0.327620402108877
0.0513 0.327625957633569
0.0513 0.32763151315826
0.0513 0.327637068682952
0.0513 0.327642624207643
0.0513 0.327648179732335
0.0513 0.327653735257026
0.0513 0.327659290781718
0.0513 0.327664846306409
0.0513 0.327670401831101
0.0513 0.327675957355792
0.0513 0.327681512880484
0.0513 0.327687068405176
0.0513 0.327692623929867
0.0513 0.327698179454559
0.0513 0.32770373497925
0.0513 0.327709290503942
0.0513 0.327714846028633
0.0513 0.327720401553325
0.0513 0.327725957078016
0.0513 0.327731512602708
0.0513 0.327737068127399
0.0513 0.327742623652091
0.0513 0.327748179176782
0.0513 0.327753734701474
0.0513 0.327759290226165
0.0513 0.327764845750857
0.0513 0.327770401275548
0.0513 0.32777595680024
0.0513 0.327781512324932
0.0513 0.327787067849623
0.0513 0.327792623374315
0.0513 0.327798178899006
0.0513 0.327803734423698
0.0513 0.327809289948389
0.0513 0.327814845473081
0.0513 0.327820400997772
0.0513 0.327825956522464
0.0513 0.327831512047155
0.0513 0.327837067571847
0.0514 0.327842623096538
0.0514 0.32784817862123
0.0514 0.327853734145921
0.0514 0.327859289670613
0.0514 0.327864845195304
0.0514 0.327870400719996
0.0514 0.327875956244688
0.0514 0.327881511769379
0.0514 0.327887067294071
0.0514 0.327892622818762
0.0514 0.327898178343454
0.0514 0.327903733868145
0.0514 0.327909289392837
0.0514 0.327914844917528
0.0514 0.32792040044222
0.0514 0.327925955966911
0.0514 0.327931511491603
0.0514 0.327937067016294
0.0514 0.327942622540986
0.0514 0.327948178065677
0.0514 0.327953733590369
0.0514 0.32795928911506
0.0514 0.327964844639752
0.0514 0.327970400164444
0.0514 0.327975955689135
0.0514 0.327981511213827
0.0514 0.327987066738518
0.0514 0.32799262226321
0.0514 0.327998177787901
0.0514 0.328003733312593
0.0514 0.328009288837284
0.0514 0.328014844361976
0.0514 0.328020399886667
0.0514 0.328025955411359
0.0514 0.32803151093605
0.0514 0.328037066460742
0.0514 0.328042621985433
0.0514 0.328048177510125
0.0514 0.328053733034816
0.0514 0.328059288559508
0.0514 0.3280648440842
0.0514 0.328070399608891
0.0514 0.328075955133583
0.0514 0.328081510658274
0.0514 0.328087066182966
0.0514 0.328092621707657
0.0514 0.328098177232349
0.0514 0.32810373275704
0.0514 0.328109288281732
0.0514 0.328114843806423
0.0514 0.328120399331115
0.0514 0.328125954855806
0.0514 0.328131510380498
0.0514 0.328137065905189
0.0514 0.328142621429881
0.0514 0.328148176954572
0.0514 0.328153732479264
0.0514 0.328159288003956
0.0514 0.328164843528647
0.0514 0.328170399053339
0.0514 0.32817595457803
0.0514 0.328181510102722
0.0514 0.328187065627413
0.0514 0.328192621152105
0.0514 0.328198176676796
0.0514 0.328203732201488
0.0514 0.328209287726179
0.0514 0.328214843250871
0.0514 0.328220398775562
0.0514 0.328225954300254
0.0514 0.328231509824945
0.0514 0.328237065349637
0.0514 0.328242620874328
0.0514 0.32824817639902
0.0514 0.328253731923712
0.0514 0.328259287448403
0.0514 0.328264842973095
0.0514 0.328270398497786
0.0514 0.328275954022478
0.0514 0.328281509547169
0.0514 0.328287065071861
0.0514 0.328292620596552
0.0514 0.328298176121244
0.0514 0.328303731645935
0.0514 0.328309287170627
0.0514 0.328314842695318
0.0514 0.32832039822001
0.0514 0.328325953744701
0.0514 0.328331509269393
0.0514 0.328337064794084
0.0514 0.328342620318776
0.0514 0.328348175843468
0.0514 0.328353731368159
0.0514 0.328359286892851
0.0514 0.328364842417542
0.0514 0.328370397942234
0.0514 0.328375953466925
0.0514 0.328381508991617
0.0514 0.328387064516308
0.0514 0.328392620041
0.0514 0.328398175565691
0.0514 0.328403731090383
0.0514 0.328409286615074
0.0514 0.328414842139766
0.0514 0.328420397664457
0.0514 0.328425953189149
0.0514 0.32843150871384
0.0514 0.328437064238532
0.0514 0.328442619763224
0.0514 0.328448175287915
0.0514 0.328453730812607
0.0514 0.328459286337298
0.0514 0.32846484186199
0.0514 0.328470397386681
0.0514 0.328475952911373
0.0514 0.328481508436064
0.0514 0.328487063960756
0.0514 0.328492619485447
0.0514 0.328498175010139
0.0514 0.32850373053483
0.0514 0.328509286059522
0.0514 0.328514841584213
0.0514 0.328520397108905
0.0514 0.328525952633597
0.0514 0.328531508158288
0.0514 0.32853706368298
0.0514 0.328542619207671
0.0514 0.328548174732363
0.0514 0.328553730257054
0.0514 0.328559285781746
0.0514 0.328564841306437
0.0514 0.328570396831129
0.0514 0.32857595235582
0.0514 0.328581507880512
0.0514 0.328587063405203
0.0514 0.328592618929895
0.0514 0.328598174454586
0.0514 0.328603729979278
0.0514 0.328609285503969
0.0514 0.328614841028661
0.0514 0.328620396553353
0.0514 0.328625952078044
0.0514 0.328631507602736
0.0514 0.328637063127427
0.0514 0.328642618652119
0.0514 0.32864817417681
0.0514 0.328653729701502
0.0514 0.328659285226193
0.0514 0.328664840750885
0.0514 0.328670396275576
0.0514 0.328675951800268
0.0514 0.328681507324959
0.0514 0.328687062849651
0.0515 0.328692618374342
0.0515 0.328698173899034
0.0515 0.328703729423725
0.0515 0.328709284948417
0.0515 0.328714840473109
0.0515 0.3287203959978
0.0515 0.328725951522492
0.0515 0.328731507047183
0.0515 0.328737062571875
0.0515 0.328742618096566
0.0515 0.328748173621258
0.0515 0.328753729145949
0.0515 0.328759284670641
0.0515 0.328764840195332
0.0515 0.328770395720024
0.0515 0.328775951244715
0.0515 0.328781506769407
0.0515 0.328787062294098
0.0515 0.32879261781879
0.0515 0.328798173343481
0.0515 0.328803728868173
0.0515 0.328809284392864
0.0515 0.328814839917556
0.0515 0.328820395442248
0.0515 0.328825950966939
0.0515 0.328831506491631
0.0515 0.328837062016322
0.0515 0.328842617541014
0.0515 0.328848173065705
0.0515 0.328853728590397
0.0515 0.328859284115088
0.0515 0.32886483963978
0.0515 0.328870395164471
0.0515 0.328875950689163
0.0515 0.328881506213854
0.0515 0.328887061738546
0.0515 0.328892617263237
0.0515 0.328898172787929
0.0515 0.32890372831262
0.0515 0.328909283837312
0.0515 0.328914839362004
0.0515 0.328920394886695
0.0515 0.328925950411387
0.0515 0.328931505936078
0.0515 0.32893706146077
0.0515 0.328942616985461
0.0515 0.328948172510153
0.0515 0.328953728034844
0.0515 0.328959283559536
0.0515 0.328964839084227
0.0515 0.328970394608919
0.0515 0.32897595013361
0.0515 0.328981505658302
0.0515 0.328987061182993
0.0515 0.328992616707685
0.0515 0.328998172232376
0.0515 0.329003727757068
0.0515 0.32900928328176
0.0515 0.329014838806451
0.0515 0.329020394331143
0.0515 0.329025949855834
0.0515 0.329031505380526
0.0515 0.329037060905217
0.0515 0.329042616429909
0.0515 0.3290481719546
0.0515 0.329053727479292
0.0515 0.329059283003983
0.0515 0.329064838528675
0.0515 0.329070394053366
0.0515 0.329075949578058
0.0515 0.329081505102749
0.0515 0.329087060627441
0.0515 0.329092616152132
0.0515 0.329098171676824
0.0515 0.329103727201516
0.0515 0.329109282726207
0.0515 0.329114838250899
0.0515 0.32912039377559
0.0515 0.329125949300282
0.0515 0.329131504824973
0.0515 0.329137060349665
0.0515 0.329142615874356
0.0515 0.329148171399048
0.0515 0.329153726923739
0.0515 0.329159282448431
0.0515 0.329164837973122
0.0515 0.329170393497814
0.0515 0.329175949022505
0.0515 0.329181504547197
0.0515 0.329187060071888
0.0515 0.32919261559658
0.0515 0.329198171121272
0.0515 0.329203726645963
0.0515 0.329209282170655
0.0515 0.329214837695346
0.0515 0.329220393220038
0.0515 0.329225948744729
0.0515 0.329231504269421
0.0515 0.329237059794112
0.0515 0.329242615318804
0.0515 0.329248170843495
0.0515 0.329253726368187
0.0515 0.329259281892878
0.0515 0.32926483741757
0.0515 0.329270392942261
0.0515 0.329275948466953
0.0515 0.329281503991644
0.0515 0.329287059516336
0.0515 0.329292615041028
0.0515 0.329298170565719
0.0515 0.329303726090411
0.0515 0.329309281615102
0.0515 0.329314837139794
0.0515 0.329320392664485
0.0515 0.329325948189177
0.0515 0.329331503713868
0.0515 0.32933705923856
0.0515 0.329342614763251
0.0515 0.329348170287943
0.0515 0.329353725812634
0.0515 0.329359281337326
0.0515 0.329364836862017
0.0515 0.329370392386709
0.0515 0.329375947911401
0.0515 0.329381503436092
0.0515 0.329387058960784
0.0515 0.329392614485475
0.0515 0.329398170010167
0.0515 0.329403725534858
0.0515 0.32940928105955
0.0515 0.329414836584241
0.0515 0.329420392108933
0.0515 0.329425947633624
0.0515 0.329431503158316
0.0515 0.329437058683007
0.0515 0.329442614207699
0.0515 0.32944816973239
0.0515 0.329453725257082
0.0515 0.329459280781773
0.0515 0.329464836306465
0.0515 0.329470391831157
0.0515 0.329475947355848
0.0515 0.32948150288054
0.0515 0.329487058405231
0.0515 0.329492613929923
0.0515 0.329498169454614
0.0515 0.329503724979306
0.0515 0.329509280503997
0.0515 0.329514836028689
0.0515 0.32952039155338
0.0515 0.329525947078072
0.0516 0.329531502602763
0.0516 0.329537058127455
0.0516 0.329542613652146
0.0516 0.329548169176838
0.0516 0.329553724701529
0.0516 0.329559280226221
0.0516 0.329564835750912
0.0516 0.329570391275604
0.0516 0.329575946800296
0.0516 0.329581502324987
0.0516 0.329587057849679
0.0516 0.32959261337437
0.0516 0.329598168899062
0.0516 0.329603724423753
0.0516 0.329609279948445
0.0516 0.329614835473136
0.0516 0.329620390997828
0.0516 0.329625946522519
0.0516 0.329631502047211
0.0516 0.329637057571902
0.0516 0.329642613096594
0.0516 0.329648168621285
0.0516 0.329653724145977
0.0516 0.329659279670668
0.0516 0.32966483519536
0.0516 0.329670390720052
0.0516 0.329675946244743
0.0516 0.329681501769435
0.0516 0.329687057294126
0.0516 0.329692612818818
0.0516 0.329698168343509
0.0516 0.329703723868201
0.0516 0.329709279392892
0.0516 0.329714834917584
0.0516 0.329720390442275
0.0516 0.329725945966967
0.0516 0.329731501491658
0.0516 0.32973705701635
0.0516 0.329742612541041
0.0516 0.329748168065733
0.0516 0.329753723590425
0.0516 0.329759279115116
0.0516 0.329764834639808
0.0516 0.329770390164499
0.0516 0.329775945689191
0.0516 0.329781501213882
0.0516 0.329787056738574
0.0516 0.329792612263265
0.0516 0.329798167787957
0.0516 0.329803723312648
0.0516 0.32980927883734
0.0516 0.329814834362031
0.0516 0.329820389886723
0.0516 0.329825945411414
0.0516 0.329831500936106
0.0516 0.329837056460797
0.0516 0.329842611985489
0.0516 0.329848167510181
0.0516 0.329853723034872
0.0516 0.329859278559564
0.0516 0.329864834084255
0.0516 0.329870389608947
0.0516 0.329875945133638
0.0516 0.32988150065833
0.0516 0.329887056183021
0.0516 0.329892611707713
0.0516 0.329898167232404
0.0516 0.329903722757096
0.0516 0.329909278281787
0.0516 0.329914833806479
0.0516 0.32992038933117
0.0516 0.329925944855862
0.0516 0.329931500380553
0.0516 0.329937055905245
0.0516 0.329942611429937
0.0516 0.329948166954628
0.0516 0.32995372247932
0.0516 0.329959278004011
0.0516 0.329964833528703
0.0516 0.329970389053394
0.0516 0.329975944578086
0.0516 0.329981500102777
0.0516 0.329987055627469
0.0516 0.32999261115216
0.0516 0.329998166676852
0.0516 0.330003722201543
0.0516 0.330009277726235
0.0516 0.330014833250926
0.0516 0.330020388775618
0.0516 0.330025944300309
0.0516 0.330031499825001
0.0516 0.330037055349693
0.0516 0.330042610874384
0.0516 0.330048166399076
0.0516 0.330053721923767
0.0516 0.330059277448459
0.0516 0.33006483297315
0.0516 0.330070388497842
0.0516 0.330075944022533
0.0516 0.330081499547225
0.0516 0.330087055071916
0.0516 0.330092610596608
0.0516 0.330098166121299
0.0516 0.330103721645991
0.0516 0.330109277170682
0.0516 0.330114832695374
0.0516 0.330120388220065
0.0516 0.330125943744757
0.0516 0.330131499269448
0.0516 0.33013705479414
0.0516 0.330142610318832
0.0516 0.330148165843523
0.0516 0.330153721368215
0.0516 0.330159276892906
0.0516 0.330164832417598
0.0516 0.330170387942289
0.0516 0.330175943466981
0.0516 0.330181498991672
0.0516 0.330187054516364
0.0516 0.330192610041055
0.0516 0.330198165565747
0.0516 0.330203721090438
0.0516 0.33020927661513
0.0516 0.330214832139821
0.0516 0.330220387664513
0.0516 0.330225943189205
0.0516 0.330231498713896
0.0516 0.330237054238588
0.0516 0.330242609763279
0.0516 0.330248165287971
0.0516 0.330253720812662
0.0516 0.330259276337354
0.0516 0.330264831862045
0.0516 0.330270387386737
0.0516 0.330275942911428
0.0516 0.33028149843612
0.0516 0.330287053960811
0.0516 0.330292609485503
0.0516 0.330298165010194
0.0516 0.330303720534886
0.0516 0.330309276059577
0.0516 0.330314831584269
0.0516 0.330320387108961
0.0516 0.330325942633652
0.0516 0.330331498158344
0.0516 0.330337053683035
0.0516 0.330342609207727
0.0516 0.330348164732418
0.0516 0.33035372025711
0.0516 0.330359275781801
0.0516 0.330364831306493
0.0516 0.330370386831184
0.0516 0.330375942355876
0.0516 0.330381497880567
0.0516 0.330387053405259
0.0516 0.33039260892995
0.0516 0.330398164454642
0.0516 0.330403719979333
0.0516 0.330409275504025
0.0516 0.330414831028716
0.0516 0.330420386553408
0.0516 0.3304259420781
0.0516 0.330431497602791
0.0516 0.330437053127483
0.0516 0.330442608652174
0.0516 0.330448164176866
0.0516 0.330453719701557
0.0516 0.330459275226249
0.0517 0.33046483075094
0.0517 0.330470386275632
0.0517 0.330475941800323
0.0517 0.330481497325015
0.0517 0.330487052849706
0.0517 0.330492608374398
0.0517 0.330498163899089
0.0517 0.330503719423781
0.0517 0.330509274948472
0.0517 0.330514830473164
0.0517 0.330520385997856
0.0517 0.330525941522547
0.0517 0.330531497047239
0.0517 0.33053705257193
0.0517 0.330542608096622
0.0517 0.330548163621313
0.0517 0.330553719146005
0.0517 0.330559274670696
0.0517 0.330564830195388
0.0517 0.330570385720079
0.0517 0.330575941244771
0.0517 0.330581496769462
0.0517 0.330587052294154
0.0517 0.330592607818845
0.0517 0.330598163343537
0.0517 0.330603718868229
0.0517 0.33060927439292
0.0517 0.330614829917612
0.0517 0.330620385442303
0.0517 0.330625940966995
0.0517 0.330631496491686
0.0517 0.330637052016378
0.0517 0.330642607541069
0.0517 0.330648163065761
0.0517 0.330653718590452
0.0517 0.330659274115144
0.0517 0.330664829639835
0.0517 0.330670385164527
0.0517 0.330675940689218
0.0517 0.33068149621391
0.0517 0.330687051738601
0.0517 0.330692607263293
0.0517 0.330698162787985
0.0517 0.330703718312676
0.0517 0.330709273837368
0.0517 0.330714829362059
0.0517 0.330720384886751
0.0517 0.330725940411442
0.0517 0.330731495936134
0.0517 0.330737051460825
0.0517 0.330742606985517
0.0517 0.330748162510208
0.0517 0.3307537180349
0.0517 0.330759273559591
0.0517 0.330764829084283
0.0517 0.330770384608974
0.0517 0.330775940133666
0.0517 0.330781495658357
0.0517 0.330787051183049
0.0517 0.330792606707741
0.0517 0.330798162232432
0.0517 0.330803717757124
0.0517 0.330809273281815
0.0517 0.330814828806507
0.0517 0.330820384331198
0.0517 0.33082593985589
0.0517 0.330831495380581
0.0517 0.330837050905273
0.0517 0.330842606429964
0.0517 0.330848161954656
0.0517 0.330853717479347
0.0517 0.330859273004039
0.0517 0.33086482852873
0.0517 0.330870384053422
0.0517 0.330875939578113
0.0517 0.330881495102805
0.0517 0.330887050627497
0.0517 0.330892606152188
0.0517 0.33089816167688
0.0517 0.330903717201571
0.0517 0.330909272726263
0.0517 0.330914828250954
0.0517 0.330920383775646
0.0517 0.330925939300337
0.0517 0.330931494825029
0.0517 0.33093705034972
0.0517 0.330942605874412
0.0517 0.330948161399103
0.0517 0.330953716923795
0.0517 0.330959272448486
0.0517 0.330964827973178
0.0517 0.33097038349787
0.0517 0.330975939022561
0.0517 0.330981494547253
0.0517 0.330987050071944
0.0517 0.330992605596636
0.0517 0.330998161121327
0.0517 0.331003716646019
0.0517 0.33100927217071
0.0517 0.331014827695402
0.0517 0.331020383220093
0.0517 0.331025938744785
0.0517 0.331031494269476
0.0517 0.331037049794168
0.0517 0.331042605318859
0.0517 0.331048160843551
0.0517 0.331053716368242
0.0517 0.331059271892934
0.0517 0.331064827417625
0.0517 0.331070382942317
0.0517 0.331075938467009
0.0517 0.3310814939917
0.0517 0.331087049516392
0.0517 0.331092605041083
0.0517 0.331098160565775
0.0517 0.331103716090466
0.0517 0.331109271615158
0.0517 0.331114827139849
0.0517 0.331120382664541
0.0517 0.331125938189232
0.0517 0.331131493713924
0.0517 0.331137049238615
0.0517 0.331142604763307
0.0517 0.331148160287998
0.0517 0.33115371581269
0.0517 0.331159271337381
0.0517 0.331164826862073
0.0517 0.331170382386764
0.0517 0.331175937911456
0.0517 0.331181493436148
0.0517 0.331187048960839
0.0517 0.331192604485531
0.0517 0.331198160010222
0.0517 0.331203715534914
0.0517 0.331209271059605
0.0517 0.331214826584297
0.0517 0.331220382108988
0.0517 0.33122593763368
0.0517 0.331231493158371
0.0517 0.331237048683063
0.0517 0.331242604207754
0.0517 0.331248159732446
0.0517 0.331253715257137
0.0517 0.331259270781829
0.0517 0.33126482630652
0.0517 0.331270381831212
0.0517 0.331275937355904
0.0517 0.331281492880595
0.0517 0.331287048405287
0.0517 0.331292603929978
0.0517 0.33129815945467
0.0517 0.331303714979361
0.0517 0.331309270504053
0.0517 0.331314826028744
0.0517 0.331320381553436
0.0517 0.331325937078127
0.0517 0.331331492602819
0.0518 0.33133704812751
0.0518 0.331342603652202
0.0518 0.331348159176893
0.0518 0.331353714701585
0.0518 0.331359270226276
0.0518 0.331364825750968
0.0518 0.33137038127566
0.0518 0.331375936800351
0.0518 0.331381492325043
0.0518 0.331387047849734
0.0518 0.331392603374426
0.0518 0.331398158899117
0.0518 0.331403714423809
0.0518 0.3314092699485
0.0518 0.331414825473192
0.0518 0.331420380997883
0.0518 0.331425936522575
0.0518 0.331431492047266
0.0518 0.331437047571958
0.0518 0.331442603096649
0.0518 0.331448158621341
0.0518 0.331453714146033
0.0518 0.331459269670724
0.0518 0.331464825195416
0.0518 0.331470380720107
0.0518 0.331475936244799
0.0518 0.33148149176949
0.0518 0.331487047294182
0.0518 0.331492602818873
0.0518 0.331498158343565
0.0518 0.331503713868256
0.0518 0.331509269392948
0.0518 0.331514824917639
0.0518 0.331520380442331
0.0518 0.331525935967022
0.0518 0.331531491491714
0.0518 0.331537047016405
0.0518 0.331542602541097
0.0518 0.331548158065789
0.0518 0.33155371359048
0.0518 0.331559269115172
0.0518 0.331564824639863
0.0518 0.331570380164555
0.0518 0.331575935689246
0.0518 0.331581491213938
0.0518 0.331587046738629
0.0518 0.331592602263321
0.0518 0.331598157788012
0.0518 0.331603713312704
0.0518 0.331609268837395
0.0518 0.331614824362087
0.0518 0.331620379886778
0.0518 0.33162593541147
0.0518 0.331631490936161
0.0518 0.331637046460853
0.0518 0.331642601985545
0.0518 0.331648157510236
0.0518 0.331653713034928
0.0518 0.331659268559619
0.0518 0.331664824084311
0.0518 0.331670379609002
0.0518 0.331675935133694
0.0518 0.331681490658385
0.0518 0.331687046183077
0.0518 0.331692601707768
0.0518 0.33169815723246
0.0518 0.331703712757151
0.0518 0.331709268281843
0.0518 0.331714823806534
0.0518 0.331720379331226
0.0518 0.331725934855917
0.0518 0.331731490380609
0.0518 0.331737045905301
0.0518 0.331742601429992
0.0518 0.331748156954684
0.0518 0.331753712479375
0.0518 0.331759268004067
0.0518 0.331764823528758
0.0518 0.33177037905345
0.0518 0.331775934578141
0.0518 0.331781490102833
0.0518 0.331787045627524
0.0518 0.331792601152216
0.0518 0.331798156676907
0.0518 0.331803712201599
0.0518 0.33180926772629
0.0518 0.331814823250982
0.0518 0.331820378775673
0.0518 0.331825934300365
0.0518 0.331831489825057
0.0518 0.331837045349748
0.0518 0.33184260087444
0.0518 0.331848156399131
0.0518 0.331853711923823
0.0518 0.331859267448514
0.0518 0.331864822973206
0.0518 0.331870378497897
0.0518 0.331875934022589
0.0518 0.33188148954728
0.0518 0.331887045071972
0.0518 0.331892600596663
0.0518 0.331898156121355
0.0518 0.331903711646046
0.0518 0.331909267170738
0.0518 0.331914822695429
0.0518 0.331920378220121
0.0518 0.331925933744813
0.0518 0.331931489269504
0.0518 0.331937044794196
0.0518 0.331942600318887
0.0518 0.331948155843579
0.0518 0.33195371136827
0.0518 0.331959266892962
0.0518 0.331964822417653
0.0518 0.331970377942345
0.0518 0.331975933467036
0.0518 0.331981488991728
0.0518 0.331987044516419
0.0518 0.331992600041111
0.0518 0.331998155565802
0.0518 0.332003711090494
0.0518 0.332009266615185
0.0518 0.332014822139877
0.0518 0.332020377664569
0.0518 0.33202593318926
0.0518 0.332031488713952
0.0518 0.332037044238643
0.0518 0.332042599763335
0.0518 0.332048155288026
0.0518 0.332053710812718
0.0518 0.332059266337409
0.0518 0.332064821862101
0.0518 0.332070377386792
0.0518 0.332075932911484
0.0518 0.332081488436175
0.0518 0.332087043960867
0.0518 0.332092599485558
0.0518 0.33209815501025
0.0518 0.332103710534941
0.0518 0.332109266059633
0.0518 0.332114821584325
0.0518 0.332120377109016
0.0518 0.332125932633708
0.0519 0.332131488158399
0.0519 0.332137043683091
0.0519 0.332142599207782
0.0519 0.332148154732474
0.0519 0.332153710257165
0.0519 0.332159265781857
0.0519 0.332164821306548
0.0519 0.33217037683124
0.0519 0.332175932355931
0.0519 0.332181487880623
0.0519 0.332187043405314
0.0519 0.332192598930006
0.0519 0.332198154454697
0.0519 0.332203709979389
0.0519 0.332209265504081
0.0519 0.332214821028772
0.0519 0.332220376553464
0.0519 0.332225932078155
0.0519 0.332231487602847
0.0519 0.332237043127538
0.0519 0.33224259865223
0.0519 0.332248154176921
0.0519 0.332253709701613
0.0519 0.332259265226304
0.0519 0.332264820750996
0.0519 0.332270376275687
0.0519 0.332275931800379
0.0519 0.33228148732507
0.0519 0.332287042849762
0.0519 0.332292598374453
0.0519 0.332298153899145
0.0519 0.332303709423837
0.0519 0.332309264948528
0.0519 0.33231482047322
0.0519 0.332320375997911
0.0519 0.332325931522603
0.0519 0.332331487047294
0.0519 0.332337042571986
0.0519 0.332342598096677
0.0519 0.332348153621369
0.0519 0.33235370914606
0.0519 0.332359264670752
0.0519 0.332364820195443
0.0519 0.332370375720135
0.0519 0.332375931244826
0.0519 0.332381486769518
0.0519 0.332387042294209
0.0519 0.332392597818901
0.0519 0.332398153343593
0.0519 0.332403708868284
0.0519 0.332409264392976
0.0519 0.332414819917667
0.0519 0.332420375442359
0.0519 0.33242593096705
0.0519 0.332431486491742
0.0519 0.332437042016433
0.0519 0.332442597541125
0.0519 0.332448153065816
0.0519 0.332453708590508
0.0519 0.332459264115199
0.0519 0.332464819639891
0.0519 0.332470375164582
0.0519 0.332475930689274
0.0519 0.332481486213965
0.0519 0.332487041738657
0.0519 0.332492597263349
0.0519 0.33249815278804
0.0519 0.332503708312732
0.0519 0.332509263837423
0.0519 0.332514819362115
0.0519 0.332520374886806
0.0519 0.332525930411498
0.0519 0.332531485936189
0.0519 0.332537041460881
0.0519 0.332542596985572
0.0519 0.332548152510264
0.0519 0.332553708034955
0.0519 0.332559263559647
0.0519 0.332564819084338
0.0519 0.33257037460903
0.0519 0.332575930133721
0.0519 0.332581485658413
0.0519 0.332587041183105
0.0519 0.332592596707796
0.0519 0.332598152232488
0.0519 0.332603707757179
0.0519 0.332609263281871
0.0519 0.332614818806562
0.0519 0.332620374331254
0.0519 0.332625929855945
0.0519 0.332631485380637
0.0519 0.332637040905328
0.0519 0.33264259643002
0.0519 0.332648151954711
0.0519 0.332653707479403
0.0519 0.332659263004094
0.0519 0.332664818528786
0.0519 0.332670374053477
0.0519 0.332675929578169
0.0519 0.332681485102861
0.0519 0.332687040627552
0.0519 0.332692596152244
0.0519 0.332698151676935
0.0519 0.332703707201627
0.0519 0.332709262726318
0.0519 0.33271481825101
0.0519 0.332720373775701
0.0519 0.332725929300393
0.0519 0.332731484825084
0.0519 0.332737040349776
0.0519 0.332742595874467
0.0519 0.332748151399159
0.0519 0.33275370692385
0.0519 0.332759262448542
0.0519 0.332764817973233
0.0519 0.332770373497925
0.0519 0.332775929022617
0.0519 0.332781484547308
0.0519 0.332787040072
0.0519 0.332792595596691
0.0519 0.332798151121383
0.0519 0.332803706646074
0.0519 0.332809262170766
0.0519 0.332814817695457
0.0519 0.332820373220149
0.0519 0.33282592874484
0.0519 0.332831484269532
0.0519 0.332837039794223
0.0519 0.332842595318915
0.0519 0.332848150843606
0.0519 0.332853706368298
0.0519 0.332859261892989
0.0519 0.332864817417681
0.0519 0.332870372942373
0.0519 0.332875928467064
0.0519 0.332881483991756
0.0519 0.332887039516447
0.0519 0.332892595041139
0.0519 0.33289815056583
0.0519 0.332903706090522
0.0519 0.332909261615213
0.0519 0.332914817139905
0.0519 0.332920372664596
0.0519 0.332925928189288
0.0519 0.332931483713979
0.0519 0.332937039238671
0.0519 0.332942594763362
0.0519 0.332948150288054
0.0519 0.332953705812745
0.0519 0.332959261337437
0.0519 0.332964816862129
0.0519 0.33297037238682
0.0519 0.332975927911512
0.0519 0.332981483436203
0.0519 0.332987038960895
0.0519 0.332992594485586
0.0519 0.332998150010278
0.0519 0.333003705534969
0.052 0.333009261059661
0.052 0.333014816584352
0.052 0.333020372109044
0.052 0.333025927633735
0.052 0.333031483158427
0.052 0.333037038683118
0.052 0.33304259420781
0.052 0.333048149732502
0.052 0.333053705257193
0.052 0.333059260781885
0.052 0.333064816306576
0.052 0.333070371831268
0.052 0.333075927355959
0.052 0.333081482880651
0.052 0.333087038405342
0.052 0.333092593930034
0.052 0.333098149454725
0.052 0.333103704979417
0.052 0.333109260504108
0.052 0.3331148160288
0.052 0.333120371553491
0.052 0.333125927078183
0.052 0.333131482602874
0.052 0.333137038127566
0.052 0.333142593652258
0.052 0.333148149176949
0.052 0.333153704701641
0.052 0.333159260226332
0.052 0.333164815751024
0.052 0.333170371275715
0.052 0.333175926800407
0.052 0.333181482325098
0.052 0.33318703784979
0.052 0.333192593374481
0.052 0.333198148899173
0.052 0.333203704423864
0.052 0.333209259948556
0.052 0.333214815473247
0.052 0.333220370997939
0.052 0.33322592652263
0.052 0.333231482047322
0.052 0.333237037572014
0.052 0.333242593096705
0.052 0.333248148621397
0.052 0.333253704146088
0.052 0.33325925967078
0.052 0.333264815195471
0.052 0.333270370720163
0.052 0.333275926244854
0.052 0.333281481769546
0.052 0.333287037294237
0.052 0.333292592818929
0.052 0.33329814834362
0.052 0.333303703868312
0.052 0.333309259393003
0.052 0.333314814917695
0.052 0.333320370442386
0.052 0.333325925967078
0.052 0.333331481491769
0.052 0.333337037016461
0.052 0.333342592541153
0.052 0.333348148065844
0.052 0.333353703590536
0.052 0.333359259115227
0.052 0.333364814639919
0.052 0.33337037016461
0.052 0.333375925689302
0.052 0.333381481213993
0.052 0.333387036738685
0.052 0.333392592263376
0.052 0.333398147788068
0.052 0.333403703312759
0.052 0.333409258837451
0.052 0.333414814362142
0.052 0.333420369886834
0.052 0.333425925411525
0.052 0.333431480936217
0.052 0.333437036460909
0.052 0.3334425919856
0.052 0.333448147510292
0.052 0.333453703034983
0.052 0.333459258559675
0.052 0.333464814084366
0.052 0.333470369609058
0.052 0.333475925133749
0.052 0.333481480658441
0.052 0.333487036183132
0.052 0.333492591707824
0.052 0.333498147232515
0.052 0.333503702757207
0.052 0.333509258281898
0.052 0.33351481380659
0.052 0.333520369331281
0.052 0.333525924855973
0.052 0.333531480380665
0.052 0.333537035905356
0.052 0.333542591430048
0.052 0.333548146954739
0.052 0.333553702479431
0.052 0.333559258004122
0.052 0.333564813528814
0.052 0.333570369053505
0.052 0.333575924578197
0.052 0.333581480102888
0.052 0.33358703562758
0.052 0.333592591152271
0.052 0.333598146676963
0.052 0.333603702201654
0.052 0.333609257726346
0.052 0.333614813251037
0.052 0.333620368775729
0.052 0.333625924300421
0.052 0.333631479825112
0.052 0.333637035349804
0.052 0.333642590874495
0.052 0.333648146399187
0.052 0.333653701923878
0.052 0.33365925744857
0.052 0.333664812973261
0.052 0.333670368497953
0.052 0.333675924022644
0.052 0.333681479547336
0.052 0.333687035072027
0.052 0.333692590596719
0.052 0.33369814612141
0.052 0.333703701646102
0.052 0.333709257170793
0.052 0.333714812695485
0.052 0.333720368220177
0.052 0.333725923744868
0.052 0.33373147926956
0.052 0.333737034794251
0.052 0.333742590318943
0.052 0.333748145843634
0.052 0.333753701368326
0.052 0.333759256893017
0.052 0.333764812417709
0.052 0.3337703679424
0.052 0.333775923467092
0.052 0.333781478991783
0.052 0.333787034516475
0.052 0.333792590041166
0.052 0.333798145565858
0.052 0.33380370109055
0.0521 0.333809256615241
0.0521 0.333814812139933
0.0521 0.333820367664624
0.0521 0.333825923189316
0.0521 0.333831478714007
0.0521 0.333837034238699
0.0521 0.33384258976339
0.0521 0.333848145288082
0.0521 0.333853700812773
0.0521 0.333859256337465
0.0521 0.333864811862156
0.0521 0.333870367386848
0.0521 0.333875922911539
0.0521 0.333881478436231
0.0521 0.333887033960922
0.0521 0.333892589485614
0.0521 0.333898145010306
0.0521 0.333903700534997
0.0521 0.333909256059689
0.0521 0.33391481158438
0.0521 0.333920367109072
0.0521 0.333925922633763
0.0521 0.333931478158455
0.0521 0.333937033683146
0.0521 0.333942589207838
0.0521 0.333948144732529
0.0521 0.333953700257221
0.0521 0.333959255781912
0.0521 0.333964811306604
0.0521 0.333970366831295
0.0521 0.333975922355987
0.0521 0.333981477880678
0.0521 0.33398703340537
0.0521 0.333992588930062
0.0521 0.333998144454753
0.0521 0.334003699979445
0.0521 0.334009255504136
0.0521 0.334014811028828
0.0521 0.334020366553519
0.0521 0.334025922078211
0.0521 0.334031477602902
0.0521 0.334037033127594
0.0521 0.334042588652285
0.0521 0.334048144176977
0.0521 0.334053699701668
0.0521 0.33405925522636
0.0521 0.334064810751051
0.0521 0.334070366275743
0.0521 0.334075921800434
0.0521 0.334081477325126
0.0521 0.334087032849818
0.0521 0.334092588374509
0.0521 0.334098143899201
0.0521 0.334103699423892
0.0521 0.334109254948584
0.0521 0.334114810473275
0.0521 0.334120365997967
0.0521 0.334125921522658
0.0521 0.33413147704735
0.0521 0.334137032572041
0.0521 0.334142588096733
0.0521 0.334148143621424
0.0521 0.334153699146116
0.0521 0.334159254670807
0.0521 0.334164810195499
0.0521 0.33417036572019
0.0521 0.334175921244882
0.0521 0.334181476769573
0.0521 0.334187032294265
0.0521 0.334192587818957
0.0521 0.334198143343648
0.0521 0.33420369886834
0.0521 0.334209254393031
0.0521 0.334214809917723
0.0521 0.334220365442414
0.0521 0.334225920967106
0.0521 0.334231476491797
0.0521 0.334237032016489
0.0521 0.33424258754118
0.0521 0.334248143065872
0.0521 0.334253698590563
0.0521 0.334259254115255
0.0521 0.334264809639946
0.0521 0.334270365164638
0.0521 0.33427592068933
0.0521 0.334281476214021
0.0521 0.334287031738713
0.0521 0.334292587263404
0.0521 0.334298142788096
0.0521 0.334303698312787
0.0521 0.334309253837479
0.0521 0.33431480936217
0.0521 0.334320364886862
0.0521 0.334325920411553
0.0521 0.334331475936245
0.0521 0.334337031460936
0.0521 0.334342586985628
0.0521 0.334348142510319
0.0521 0.334353698035011
0.0521 0.334359253559702
0.0521 0.334364809084394
0.0521 0.334370364609086
0.0521 0.334375920133777
0.0521 0.334381475658469
0.0521 0.33438703118316
0.0521 0.334392586707852
0.0521 0.334398142232543
0.0521 0.334403697757235
0.0521 0.334409253281926
0.0521 0.334414808806618
0.0521 0.334420364331309
0.0521 0.334425919856001
0.0521 0.334431475380692
0.0521 0.334437030905384
0.0521 0.334442586430075
0.0521 0.334448141954767
0.0521 0.334453697479458
0.0521 0.33445925300415
0.0521 0.334464808528842
0.0521 0.334470364053533
0.0521 0.334475919578225
0.0521 0.334481475102916
0.0521 0.334487030627608
0.0521 0.334492586152299
0.0521 0.334498141676991
0.0521 0.334503697201682
0.0521 0.334509252726374
0.0521 0.334514808251065
0.0521 0.334520363775757
0.0521 0.334525919300448
0.0521 0.33453147482514
0.0521 0.334537030349831
0.0521 0.334542585874523
0.0521 0.334548141399214
0.0521 0.334553696923906
0.0521 0.334559252448597
0.0521 0.334564807973289
0.0521 0.334570363497981
0.0521 0.334575919022672
0.0521 0.334581474547364
0.0521 0.334587030072055
0.0521 0.334592585596747
0.0521 0.334598141121438
0.0521 0.33460369664613
0.0521 0.334609252170821
0.0521 0.334614807695513
0.0521 0.334620363220204
0.0521 0.334625918744896
0.0521 0.334631474269587
0.0521 0.334637029794279
0.0521 0.33464258531897
0.0521 0.334648140843662
0.0521 0.334653696368354
0.0521 0.334659251893045
0.0521 0.334664807417737
0.0521 0.334670362942428
0.0521 0.33467591846712
0.0521 0.334681473991811
0.0522 0.334687029516503
0.0522 0.334692585041194
0.0522 0.334698140565886
0.0522 0.334703696090577
0.0522 0.334709251615269
0.0522 0.33471480713996
0.0522 0.334720362664652
0.0522 0.334725918189343
0.0522 0.334731473714035
0.0522 0.334737029238726
0.0522 0.334742584763418
0.0522 0.33474814028811
0.0522 0.334753695812801
0.0522 0.334759251337493
0.0522 0.334764806862184
0.0522 0.334770362386876
0.0522 0.334775917911567
0.0522 0.334781473436259
0.0522 0.33478702896095
0.0522 0.334792584485642
0.0522 0.334798140010333
0.0522 0.334803695535025
0.0522 0.334809251059716
0.0522 0.334814806584408
0.0522 0.334820362109099
0.0522 0.334825917633791
0.0522 0.334831473158482
0.0522 0.334837028683174
0.0522 0.334842584207866
0.0522 0.334848139732557
0.0522 0.334853695257249
0.0522 0.33485925078194
0.0522 0.334864806306632
0.0522 0.334870361831323
0.0522 0.334875917356015
0.0522 0.334881472880706
0.0522 0.334887028405398
0.0522 0.334892583930089
0.0522 0.334898139454781
0.0522 0.334903694979472
0.0522 0.334909250504164
0.0522 0.334914806028855
0.0522 0.334920361553547
0.0522 0.334925917078238
0.0522 0.33493147260293
0.0522 0.334937028127621
0.0522 0.334942583652313
0.0522 0.334948139177005
0.0522 0.334953694701696
0.0522 0.334959250226388
0.0522 0.334964805751079
0.0522 0.334970361275771
0.0522 0.334975916800462
0.0522 0.334981472325154
0.0522 0.334987027849845
0.0522 0.334992583374537
0.0522 0.334998138899228
0.0522 0.33500369442392
0.0522 0.335009249948611
0.0522 0.335014805473303
0.0522 0.335020360997994
0.0522 0.335025916522686
0.0522 0.335031472047378
0.0522 0.335037027572069
0.0522 0.335042583096761
0.0522 0.335048138621452
0.0522 0.335053694146144
0.0522 0.335059249670835
0.0522 0.335064805195527
0.0522 0.335070360720218
0.0522 0.33507591624491
0.0522 0.335081471769601
0.0522 0.335087027294293
0.0522 0.335092582818984
0.0522 0.335098138343676
0.0522 0.335103693868367
0.0522 0.335109249393059
0.0522 0.33511480491775
0.0522 0.335120360442442
0.0522 0.335125915967134
0.0522 0.335131471491825
0.0522 0.335137027016517
0.0522 0.335142582541208
0.0522 0.3351481380659
0.0522 0.335153693590591
0.0522 0.335159249115283
0.0522 0.335164804639974
0.0522 0.335170360164666
0.0522 0.335175915689357
0.0522 0.335181471214049
0.0522 0.33518702673874
0.0522 0.335192582263432
0.0522 0.335198137788123
0.0522 0.335203693312815
0.0522 0.335209248837506
0.0522 0.335214804362198
0.0522 0.33522035988689
0.0522 0.335225915411581
0.0522 0.335231470936273
0.0522 0.335237026460964
0.0522 0.335242581985656
0.0522 0.335248137510347
0.0522 0.335253693035039
0.0522 0.33525924855973
0.0522 0.335264804084422
0.0522 0.335270359609113
0.0522 0.335275915133805
0.0522 0.335281470658496
0.0522 0.335287026183188
0.0522 0.335292581707879
0.0522 0.335298137232571
0.0522 0.335303692757262
0.0522 0.335309248281954
0.0522 0.335314803806646
0.0522 0.335320359331337
0.0522 0.335325914856029
0.0522 0.33533147038072
0.0522 0.335337025905412
0.0522 0.335342581430103
0.0522 0.335348136954795
0.0522 0.335353692479486
0.0522 0.335359248004178
0.0522 0.335364803528869
0.0522 0.335370359053561
0.0522 0.335375914578252
0.0522 0.335381470102944
0.0522 0.335387025627635
0.0522 0.335392581152327
0.0522 0.335398136677018
0.0522 0.33540369220171
0.0522 0.335409247726402
0.0522 0.335414803251093
0.0522 0.335420358775785
0.0522 0.335425914300476
0.0522 0.335431469825168
0.0522 0.335437025349859
0.0522 0.335442580874551
0.0522 0.335448136399242
0.0522 0.335453691923934
0.0522 0.335459247448625
0.0522 0.335464802973317
0.0522 0.335470358498008
0.0522 0.3354759140227
0.0522 0.335481469547391
0.0522 0.335487025072083
0.0522 0.335492580596774
0.0522 0.335498136121466
0.0522 0.335503691646158
0.0522 0.335509247170849
0.0522 0.335514802695541
0.0522 0.335520358220232
0.0522 0.335525913744924
0.0522 0.335531469269615
0.0522 0.335537024794307
0.0522 0.335542580318998
0.0522 0.33554813584369
0.0522 0.335553691368381
0.0522 0.335559246893073
0.0522 0.335564802417764
0.0522 0.335570357942456
0.0522 0.335575913467147
0.0522 0.335581468991839
0.0522 0.33558702451653
0.0522 0.335592580041222
0.0522 0.335598135565914
0.0522 0.335603691090605
0.0522 0.335609246615297
0.0522 0.335614802139988
0.0522 0.33562035766468
0.0523 0.335625913189371
0.0523 0.335631468714063
0.0523 0.335637024238754
0.0523 0.335642579763446
0.0523 0.335648135288137
0.0523 0.335653690812829
0.0523 0.33565924633752
0.0523 0.335664801862212
0.0523 0.335670357386903
0.0523 0.335675912911595
0.0523 0.335681468436286
0.0523 0.335687023960978
0.0523 0.335692579485669
0.0523 0.335698135010361
0.0523 0.335703690535053
0.0523 0.335709246059744
0.0523 0.335714801584436
0.0523 0.335720357109127
0.0523 0.335725912633819
0.0523 0.33573146815851
0.0523 0.335737023683202
0.0523 0.335742579207893
0.0523 0.335748134732585
0.0523 0.335753690257276
0.0523 0.335759245781968
0.0523 0.335764801306659
0.0523 0.335770356831351
0.0523 0.335775912356042
0.0523 0.335781467880734
0.0523 0.335787023405425
0.0523 0.335792578930117
0.0523 0.335798134454809
0.0523 0.3358036899795
0.0523 0.335809245504192
0.0523 0.335814801028883
0.0523 0.335820356553575
0.0523 0.335825912078266
0.0523 0.335831467602958
0.0523 0.335837023127649
0.0523 0.335842578652341
0.0523 0.335848134177032
0.0523 0.335853689701724
0.0523 0.335859245226415
0.0523 0.335864800751107
0.0523 0.335870356275798
0.0523 0.33587591180049
0.0523 0.335881467325182
0.0523 0.335887022849873
0.0523 0.335892578374565
0.0523 0.335898133899256
0.0523 0.335903689423948
0.0523 0.335909244948639
0.0523 0.335914800473331
0.0523 0.335920355998022
0.0523 0.335925911522714
0.0523 0.335931467047405
0.0523 0.335937022572097
0.0523 0.335942578096788
0.0523 0.33594813362148
0.0523 0.335953689146171
0.0523 0.335959244670863
0.0523 0.335964800195554
0.0523 0.335970355720246
0.0523 0.335975911244938
0.0523 0.335981466769629
0.0523 0.335987022294321
0.0523 0.335992577819012
0.0523 0.335998133343704
0.0523 0.336003688868395
0.0523 0.336009244393087
0.0523 0.336014799917778
0.0523 0.33602035544247
0.0523 0.336025910967161
0.0523 0.336031466491853
0.0523 0.336037022016544
0.0523 0.336042577541236
0.0523 0.336048133065927
0.0523 0.336053688590619
0.0523 0.33605924411531
0.0523 0.336064799640002
0.0523 0.336070355164694
0.0523 0.336075910689385
0.0523 0.336081466214077
0.0523 0.336087021738768
0.0523 0.33609257726346
0.0523 0.336098132788151
0.0523 0.336103688312843
0.0523 0.336109243837534
0.0523 0.336114799362226
0.0523 0.336120354886917
0.0523 0.336125910411609
0.0523 0.3361314659363
0.0523 0.336137021460992
0.0523 0.336142576985683
0.0523 0.336148132510375
0.0523 0.336153688035066
0.0523 0.336159243559758
0.0523 0.33616479908445
0.0523 0.336170354609141
0.0523 0.336175910133833
0.0523 0.336181465658524
0.0523 0.336187021183216
0.0523 0.336192576707907
0.0523 0.336198132232599
0.0523 0.33620368775729
0.0523 0.336209243281982
0.0523 0.336214798806673
0.0523 0.336220354331365
0.0523 0.336225909856056
0.0523 0.336231465380748
0.0523 0.336237020905439
0.0523 0.336242576430131
0.0523 0.336248131954823
0.0523 0.336253687479514
0.0523 0.336259243004206
0.0523 0.336264798528897
0.0523 0.336270354053589
0.0523 0.33627590957828
0.0523 0.336281465102972
0.0523 0.336287020627663
0.0523 0.336292576152355
0.0523 0.336298131677046
0.0523 0.336303687201738
0.0523 0.336309242726429
0.0523 0.336314798251121
0.0523 0.336320353775812
0.0523 0.336325909300504
0.0523 0.336331464825195
0.0523 0.336337020349887
0.0523 0.336342575874578
0.0523 0.33634813139927
0.0523 0.336353686923962
0.0523 0.336359242448653
0.0523 0.336364797973345
0.0523 0.336370353498036
0.0523 0.336375909022728
0.0523 0.336381464547419
0.0523 0.336387020072111
0.0523 0.336392575596802
0.0523 0.336398131121494
0.0523 0.336403686646185
0.0523 0.336409242170877
0.0523 0.336414797695568
0.0523 0.33642035322026
0.0523 0.336425908744951
0.0523 0.336431464269643
0.0523 0.336437019794334
0.0523 0.336442575319026
0.0523 0.336448130843718
0.0523 0.336453686368409
0.0523 0.336459241893101
0.0523 0.336464797417792
0.0523 0.336470352942484
0.0523 0.336475908467175
0.0523 0.336481463991867
0.0523 0.336487019516558
0.0523 0.33649257504125
0.0523 0.336498130565941
0.0523 0.336503686090633
0.0524 0.336509241615324
0.0524 0.336514797140016
0.0524 0.336520352664707
0.0524 0.336525908189399
0.0524 0.33653146371409
0.0524 0.336537019238782
0.0524 0.336542574763474
0.0524 0.336548130288165
0.0524 0.336553685812857
0.0524 0.336559241337548
0.0524 0.33656479686224
0.0524 0.336570352386931
0.0524 0.336575907911623
0.0524 0.336581463436314
0.0524 0.336587018961006
0.0524 0.336592574485697
0.0524 0.336598130010389
0.0524 0.33660368553508
0.0524 0.336609241059772
0.0524 0.336614796584463
0.0524 0.336620352109155
0.0524 0.336625907633846
0.0524 0.336631463158538
0.0524 0.33663701868323
0.0524 0.336642574207921
0.0524 0.336648129732613
0.0524 0.336653685257304
0.0524 0.336659240781996
0.0524 0.336664796306687
0.0524 0.336670351831379
0.0524 0.33667590735607
0.0524 0.336681462880762
0.0524 0.336687018405453
0.0524 0.336692573930145
0.0524 0.336698129454836
0.0524 0.336703684979528
0.0524 0.336709240504219
0.0524 0.336714796028911
0.0524 0.336720351553602
0.0524 0.336725907078294
0.0524 0.336731462602986
0.0524 0.336737018127677
0.0524 0.336742573652369
0.0524 0.33674812917706
0.0524 0.336753684701752
0.0524 0.336759240226443
0.0524 0.336764795751135
0.0524 0.336770351275826
0.0524 0.336775906800518
0.0524 0.336781462325209
0.0524 0.336787017849901
0.0524 0.336792573374592
0.0524 0.336798128899284
0.0524 0.336803684423975
0.0524 0.336809239948667
0.0524 0.336814795473358
0.0524 0.33682035099805
0.0524 0.336825906522742
0.0524 0.336831462047433
0.0524 0.336837017572125
0.0524 0.336842573096816
0.0524 0.336848128621508
0.0524 0.336853684146199
0.0524 0.336859239670891
0.0524 0.336864795195582
0.0524 0.336870350720274
0.0524 0.336875906244965
0.0524 0.336881461769657
0.0524 0.336887017294348
0.0524 0.33689257281904
0.0524 0.336898128343731
0.0524 0.336903683868423
0.0524 0.336909239393114
0.0524 0.336914794917806
0.0524 0.336920350442498
0.0524 0.336925905967189
0.0524 0.336931461491881
0.0524 0.336937017016572
0.0524 0.336942572541264
0.0524 0.336948128065955
0.0524 0.336953683590647
0.0524 0.336959239115338
0.0524 0.33696479464003
0.0524 0.336970350164721
0.0524 0.336975905689413
0.0524 0.336981461214104
0.0524 0.336987016738796
0.0524 0.336992572263487
0.0524 0.336998127788179
0.0524 0.33700368331287
0.0524 0.337009238837562
0.0524 0.337014794362254
0.0524 0.337020349886945
0.0524 0.337025905411637
0.0524 0.337031460936328
0.0524 0.33703701646102
0.0524 0.337042571985711
0.0524 0.337048127510403
0.0524 0.337053683035094
0.0524 0.337059238559786
0.0524 0.337064794084477
0.0524 0.337070349609169
0.0524 0.33707590513386
0.0524 0.337081460658552
0.0524 0.337087016183243
0.0524 0.337092571707935
0.0524 0.337098127232626
0.0524 0.337103682757318
0.0524 0.33710923828201
0.0524 0.337114793806701
0.0524 0.337120349331393
0.0524 0.337125904856084
0.0524 0.337131460380776
0.0524 0.337137015905467
0.0524 0.337142571430159
0.0524 0.33714812695485
0.0524 0.337153682479542
0.0524 0.337159238004233
0.0524 0.337164793528925
0.0524 0.337170349053616
0.0524 0.337175904578308
0.0524 0.337181460102999
0.0524 0.337187015627691
0.0524 0.337192571152382
0.0524 0.337198126677074
0.0524 0.337203682201766
0.0524 0.337209237726457
0.0524 0.337214793251149
0.0524 0.33722034877584
0.0524 0.337225904300532
0.0524 0.337231459825223
0.0524 0.337237015349915
0.0524 0.337242570874606
0.0524 0.337248126399298
0.0524 0.337253681923989
0.0524 0.337259237448681
0.0525 0.337264792973372
0.0525 0.337270348498064
0.0525 0.337275904022755
0.0525 0.337281459547447
0.0525 0.337287015072138
0.0525 0.33729257059683
0.0525 0.337298126121522
0.0525 0.337303681646213
0.0525 0.337309237170905
0.0525 0.337314792695596
0.0525 0.337320348220288
0.0525 0.337325903744979
0.0525 0.337331459269671
0.0525 0.337337014794362
0.0525 0.337342570319054
0.0525 0.337348125843745
0.0525 0.337353681368437
0.0525 0.337359236893128
0.0525 0.33736479241782
0.0525 0.337370347942511
0.0525 0.337375903467203
0.0525 0.337381458991894
0.0525 0.337387014516586
0.0525 0.337392570041278
0.0525 0.337398125565969
0.0525 0.337403681090661
0.0525 0.337409236615352
0.0525 0.337414792140044
0.0525 0.337420347664735
0.0525 0.337425903189427
0.0525 0.337431458714118
0.0525 0.33743701423881
0.0525 0.337442569763501
0.0525 0.337448125288193
0.0525 0.337453680812884
0.0525 0.337459236337576
0.0525 0.337464791862267
0.0525 0.337470347386959
0.0525 0.337475902911651
0.0525 0.337481458436342
0.0525 0.337487013961034
0.0525 0.337492569485725
0.0525 0.337498125010417
0.0525 0.337503680535108
0.0525 0.3375092360598
0.0525 0.337514791584491
0.0525 0.337520347109183
0.0525 0.337525902633874
0.0525 0.337531458158566
0.0525 0.337537013683257
0.0525 0.337542569207949
0.0525 0.33754812473264
0.0525 0.337553680257332
0.0525 0.337559235782023
0.0525 0.337564791306715
0.0525 0.337570346831407
0.0525 0.337575902356098
0.0525 0.33758145788079
0.0525 0.337587013405481
0.0525 0.337592568930173
0.0525 0.337598124454864
0.0525 0.337603679979556
0.0525 0.337609235504247
0.0525 0.337614791028939
0.0525 0.33762034655363
0.0525 0.337625902078322
0.0525 0.337631457603013
0.0525 0.337637013127705
0.0525 0.337642568652396
0.0525 0.337648124177088
0.0525 0.337653679701779
0.0525 0.337659235226471
0.0525 0.337664790751163
0.0525 0.337670346275854
0.0525 0.337675901800546
0.0525 0.337681457325237
0.0525 0.337687012849929
0.0525 0.33769256837462
0.0525 0.337698123899312
0.0525 0.337703679424003
0.0525 0.337709234948695
0.0525 0.337714790473386
0.0525 0.337720345998078
0.0525 0.337725901522769
0.0525 0.337731457047461
0.0525 0.337737012572152
0.0525 0.337742568096844
0.0525 0.337748123621535
0.0525 0.337753679146227
0.0525 0.337759234670919
0.0525 0.33776479019561
0.0525 0.337770345720302
0.0525 0.337775901244993
0.0525 0.337781456769685
0.0525 0.337787012294376
0.0525 0.337792567819068
0.0525 0.337798123343759
0.0525 0.337803678868451
0.0525 0.337809234393142
0.0525 0.337814789917834
0.0525 0.337820345442525
0.0525 0.337825900967217
0.0525 0.337831456491908
0.0525 0.3378370120166
0.0525 0.337842567541291
0.0525 0.337848123065983
0.0525 0.337853678590674
0.0525 0.337859234115366
0.0525 0.337864789640058
0.0525 0.337870345164749
0.0525 0.337875900689441
0.0525 0.337881456214132
0.0525 0.337887011738824
0.0525 0.337892567263515
0.0525 0.337898122788207
0.0525 0.337903678312898
0.0525 0.33790923383759
0.0525 0.337914789362281
0.0525 0.337920344886973
0.0525 0.337925900411664
0.0525 0.337931455936356
0.0525 0.337937011461047
0.0525 0.337942566985739
0.0525 0.33794812251043
0.0525 0.337953678035122
0.0525 0.337959233559814
0.0525 0.337964789084505
0.0525 0.337970344609197
0.0525 0.337975900133888
0.0525 0.33798145565858
0.0525 0.337987011183271
0.0525 0.337992566707963
0.0525 0.337998122232654
0.0525 0.338003677757346
0.0525 0.338009233282037
0.0525 0.338014788806729
0.0525 0.33802034433142
0.0525 0.338025899856112
0.0525 0.338031455380803
0.0525 0.338037010905495
0.0525 0.338042566430186
0.0525 0.338048121954878
0.0525 0.33805367747957
0.0525 0.338059233004261
0.0525 0.338064788528953
0.0525 0.338070344053644
0.0525 0.338075899578336
0.0525 0.338081455103027
0.0525 0.338087010627719
0.0525 0.33809256615241
0.0525 0.338098121677102
0.0525 0.338103677201793
0.0525 0.338109232726485
0.0525 0.338114788251176
0.0525 0.338120343775868
0.0525 0.338125899300559
0.0525 0.338131454825251
0.0526 0.338137010349942
0.0526 0.338142565874634
0.0526 0.338148121399326
0.0526 0.338153676924017
0.0526 0.338159232448709
0.0526 0.3381647879734
0.0526 0.338170343498092
0.0526 0.338175899022783
0.0526 0.338181454547475
0.0526 0.338187010072166
0.0526 0.338192565596858
0.0526 0.338198121121549
0.0526 0.338203676646241
0.0526 0.338209232170932
0.0526 0.338214787695624
0.0526 0.338220343220315
0.0526 0.338225898745007
0.0526 0.338231454269698
0.0526 0.33823700979439
0.0526 0.338242565319082
0.0526 0.338248120843773
0.0526 0.338253676368465
0.0526 0.338259231893156
0.0526 0.338264787417848
0.0526 0.338270342942539
0.0526 0.338275898467231
0.0526 0.338281453991922
0.0526 0.338287009516614
0.0526 0.338292565041305
0.0526 0.338298120565997
0.0526 0.338303676090688
0.0526 0.33830923161538
0.0526 0.338314787140071
0.0526 0.338320342664763
0.0526 0.338325898189455
0.0526 0.338331453714146
0.0526 0.338337009238838
0.0526 0.338342564763529
0.0526 0.338348120288221
0.0526 0.338353675812912
0.0526 0.338359231337604
0.0526 0.338364786862295
0.0526 0.338370342386987
0.0526 0.338375897911678
0.0526 0.33838145343637
0.0526 0.338387008961061
0.0526 0.338392564485753
0.0526 0.338398120010444
0.0526 0.338403675535136
0.0526 0.338409231059827
0.0526 0.338414786584519
0.0526 0.338420342109211
0.0526 0.338425897633902
0.0526 0.338431453158594
0.0526 0.338437008683285
0.0526 0.338442564207977
0.0526 0.338448119732668
0.0526 0.33845367525736
0.0526 0.338459230782051
0.0526 0.338464786306743
0.0526 0.338470341831434
0.0526 0.338475897356126
0.0526 0.338481452880817
0.0526 0.338487008405509
0.0526 0.3384925639302
0.0526 0.338498119454892
0.0526 0.338503674979583
0.0526 0.338509230504275
0.0526 0.338514786028967
0.0526 0.338520341553658
0.0526 0.33852589707835
0.0526 0.338531452603041
0.0526 0.338537008127733
0.0526 0.338542563652424
0.0526 0.338548119177116
0.0526 0.338553674701807
0.0526 0.338559230226499
0.0526 0.33856478575119
0.0526 0.338570341275882
0.0526 0.338575896800573
0.0526 0.338581452325265
0.0526 0.338587007849956
0.0526 0.338592563374648
0.0526 0.338598118899339
0.0526 0.338603674424031
0.0526 0.338609229948723
0.0526 0.338614785473414
0.0526 0.338620340998106
0.0526 0.338625896522797
0.0526 0.338631452047489
0.0526 0.33863700757218
0.0526 0.338642563096872
0.0526 0.338648118621563
0.0526 0.338653674146255
0.0526 0.338659229670946
0.0526 0.338664785195638
0.0526 0.338670340720329
0.0526 0.338675896245021
0.0526 0.338681451769712
0.0526 0.338687007294404
0.0526 0.338692562819095
0.0526 0.338698118343787
0.0526 0.338703673868479
0.0526 0.33870922939317
0.0526 0.338714784917862
0.0526 0.338720340442553
0.0526 0.338725895967245
0.0526 0.338731451491936
0.0526 0.338737007016628
0.0526 0.338742562541319
0.0526 0.338748118066011
0.0526 0.338753673590702
0.0526 0.338759229115394
0.0526 0.338764784640085
0.0526 0.338770340164777
0.0526 0.338775895689468
0.0526 0.33878145121416
0.0526 0.338787006738851
0.0526 0.338792562263543
0.0526 0.338798117788235
0.0526 0.338803673312926
0.0526 0.338809228837618
0.0526 0.338814784362309
0.0526 0.338820339887001
0.0526 0.338825895411692
0.0526 0.338831450936384
0.0526 0.338837006461075
0.0526 0.338842561985767
0.0526 0.338848117510458
0.0526 0.33885367303515
0.0526 0.338859228559841
0.0526 0.338864784084533
0.0526 0.338870339609224
0.0526 0.338875895133916
0.0526 0.338881450658607
0.0526 0.338887006183299
0.0526 0.338892561707991
0.0526 0.338898117232682
0.0526 0.338903672757374
0.0526 0.338909228282065
0.0526 0.338914783806757
0.0526 0.338920339331448
0.0526 0.33892589485614
0.0526 0.338931450380831
0.0526 0.338937005905523
0.0526 0.338942561430214
0.0526 0.338948116954906
0.0526 0.338953672479597
0.0526 0.338959228004289
0.0526 0.33896478352898
0.0527 0.338970339053672
0.0527 0.338975894578363
0.0527 0.338981450103055
0.0527 0.338987005627746
0.0527 0.338992561152438
0.0527 0.33899811667713
0.0527 0.339003672201821
0.0527 0.339009227726513
0.0527 0.339014783251204
0.0527 0.339020338775896
0.0527 0.339025894300587
0.0527 0.339031449825279
0.0527 0.33903700534997
0.0527 0.339042560874662
0.0527 0.339048116399353
0.0527 0.339053671924045
0.0527 0.339059227448736
0.0527 0.339064782973428
0.0527 0.339070338498119
0.0527 0.339075894022811
0.0527 0.339081449547503
0.0527 0.339087005072194
0.0527 0.339092560596886
0.0527 0.339098116121577
0.0527 0.339103671646269
0.0527 0.33910922717096
0.0527 0.339114782695652
0.0527 0.339120338220343
0.0527 0.339125893745035
0.0527 0.339131449269726
0.0527 0.339137004794418
0.0527 0.339142560319109
0.0527 0.339148115843801
0.0527 0.339153671368492
0.0527 0.339159226893184
0.0527 0.339164782417875
0.0527 0.339170337942567
0.0527 0.339175893467259
0.0527 0.33918144899195
0.0527 0.339187004516642
0.0527 0.339192560041333
0.0527 0.339198115566025
0.0527 0.339203671090716
0.0527 0.339209226615408
0.0527 0.339214782140099
0.0527 0.339220337664791
0.0527 0.339225893189482
0.0527 0.339231448714174
0.0527 0.339237004238865
0.0527 0.339242559763557
0.0527 0.339248115288248
0.0527 0.33925367081294
0.0527 0.339259226337631
0.0527 0.339264781862323
0.0527 0.339270337387015
0.0527 0.339275892911706
0.0527 0.339281448436398
0.0527 0.339287003961089
0.0527 0.339292559485781
0.0527 0.339298115010472
0.0527 0.339303670535164
0.0527 0.339309226059855
0.0527 0.339314781584547
0.0527 0.339320337109238
0.0527 0.33932589263393
0.0527 0.339331448158621
0.0527 0.339337003683313
0.0527 0.339342559208004
0.0527 0.339348114732696
0.0527 0.339353670257387
0.0527 0.339359225782079
0.0527 0.339364781306771
0.0527 0.339370336831462
0.0527 0.339375892356154
0.0527 0.339381447880845
0.0527 0.339387003405537
0.0527 0.339392558930228
0.0527 0.33939811445492
0.0527 0.339403669979611
0.0527 0.339409225504303
0.0527 0.339414781028994
0.0527 0.339420336553686
0.0527 0.339425892078377
0.0527 0.339431447603069
0.0527 0.33943700312776
0.0527 0.339442558652452
0.0527 0.339448114177143
0.0527 0.339453669701835
0.0527 0.339459225226526
0.0527 0.339464780751218
0.0527 0.33947033627591
0.0527 0.339475891800601
0.0527 0.339481447325293
0.0527 0.339487002849984
0.0527 0.339492558374676
0.0527 0.339498113899367
0.0527 0.339503669424059
0.0527 0.33950922494875
0.0527 0.339514780473442
0.0527 0.339520335998133
0.0527 0.339525891522825
0.0527 0.339531447047516
0.0527 0.339537002572208
0.0527 0.339542558096899
0.0527 0.339548113621591
0.0527 0.339553669146283
0.0527 0.339559224670974
0.0527 0.339564780195666
0.0527 0.339570335720357
0.0527 0.339575891245049
0.0527 0.33958144676974
0.0527 0.339587002294432
0.0527 0.339592557819123
0.0527 0.339598113343815
0.0527 0.339603668868506
0.0527 0.339609224393198
0.0527 0.339614779917889
0.0527 0.339620335442581
0.0527 0.339625890967272
0.0527 0.339631446491964
0.0527 0.339637002016655
0.0527 0.339642557541347
0.0527 0.339648113066039
0.0527 0.33965366859073
0.0527 0.339659224115422
0.0527 0.339664779640113
0.0527 0.339670335164805
0.0527 0.339675890689496
0.0527 0.339681446214188
0.0527 0.339687001738879
0.0527 0.339692557263571
0.0527 0.339698112788262
0.0527 0.339703668312954
0.0527 0.339709223837645
0.0527 0.339714779362337
0.0527 0.339720334887028
0.0527 0.33972589041172
0.0527 0.339731445936411
0.0527 0.339737001461103
0.0527 0.339742556985795
0.0528 0.339748112510486
0.0528 0.339753668035178
0.0528 0.339759223559869
0.0528 0.339764779084561
0.0528 0.339770334609252
0.0528 0.339775890133944
0.0528 0.339781445658635
0.0528 0.339787001183327
0.0528 0.339792556708018
0.0528 0.33979811223271
0.0528 0.339803667757401
0.0528 0.339809223282093
0.0528 0.339814778806784
0.0528 0.339820334331476
0.0528 0.339825889856167
0.0528 0.339831445380859
0.0528 0.339837000905551
0.0528 0.339842556430242
0.0528 0.339848111954934
0.0528 0.339853667479625
0.0528 0.339859223004317
0.0528 0.339864778529008
0.0528 0.3398703340537
0.0528 0.339875889578391
0.0528 0.339881445103083
0.0528 0.339887000627774
0.0528 0.339892556152466
0.0528 0.339898111677157
0.0528 0.339903667201849
0.0528 0.33990922272654
0.0528 0.339914778251232
0.0528 0.339920333775923
0.0528 0.339925889300615
0.0528 0.339931444825307
0.0528 0.339937000349998
0.0528 0.33994255587469
0.0528 0.339948111399381
0.0528 0.339953666924073
0.0528 0.339959222448764
0.0528 0.339964777973456
0.0528 0.339970333498147
0.0528 0.339975889022839
0.0528 0.33998144454753
0.0528 0.339987000072222
0.0528 0.339992555596913
0.0528 0.339998111121605
0.0528 0.340003666646296
0.0528 0.340009222170988
0.0528 0.340014777695679
0.0528 0.340020333220371
0.0528 0.340025888745063
0.0528 0.340031444269754
0.0528 0.340036999794446
0.0528 0.340042555319137
0.0528 0.340048110843829
0.0528 0.34005366636852
0.0528 0.340059221893212
0.0528 0.340064777417903
0.0528 0.340070332942595
0.0528 0.340075888467286
0.0528 0.340081443991978
0.0528 0.340086999516669
0.0528 0.340092555041361
0.0528 0.340098110566052
0.0528 0.340103666090744
0.0528 0.340109221615435
0.0528 0.340114777140127
0.0528 0.340120332664819
0.0528 0.34012588818951
0.0528 0.340131443714202
0.0528 0.340136999238893
0.0528 0.340142554763585
0.0528 0.340148110288276
0.0528 0.340153665812968
0.0528 0.340159221337659
0.0528 0.340164776862351
0.0528 0.340170332387042
0.0528 0.340175887911734
0.0528 0.340181443436425
0.0528 0.340186998961117
0.0528 0.340192554485808
0.0528 0.3401981100105
0.0528 0.340203665535191
0.0528 0.340209221059883
0.0528 0.340214776584574
0.0528 0.340220332109266
0.0528 0.340225887633958
0.0528 0.340231443158649
0.0528 0.340236998683341
0.0528 0.340242554208032
0.0528 0.340248109732724
0.0528 0.340253665257415
0.0528 0.340259220782107
0.0528 0.340264776306798
0.0528 0.34027033183149
0.0528 0.340275887356181
0.0528 0.340281442880873
0.0528 0.340286998405564
0.0528 0.340292553930256
0.0528 0.340298109454947
0.0528 0.340303664979639
0.0528 0.340309220504331
0.0528 0.340314776029022
0.0528 0.340320331553714
0.0528 0.340325887078405
0.0528 0.340331442603097
0.0528 0.340336998127788
0.0528 0.34034255365248
0.0528 0.340348109177171
0.0528 0.340353664701863
0.0528 0.340359220226554
0.0528 0.340364775751246
0.0528 0.340370331275937
0.0528 0.340375886800629
0.0528 0.34038144232532
0.0528 0.340386997850012
0.0528 0.340392553374703
0.0528 0.340398108899395
0.0528 0.340403664424087
0.0528 0.340409219948778
0.0528 0.34041477547347
0.0528 0.340420330998161
0.0528 0.340425886522853
0.0528 0.340431442047544
0.0528 0.340436997572236
0.0528 0.340442553096927
0.0528 0.340448108621619
0.0528 0.34045366414631
0.0528 0.340459219671002
0.0528 0.340464775195693
0.0528 0.340470330720385
0.0528 0.340475886245076
0.0528 0.340481441769768
0.0528 0.340486997294459
0.0528 0.340492552819151
0.0528 0.340498108343843
0.0528 0.340503663868534
0.0528 0.340509219393226
0.0528 0.340514774917917
0.0528 0.340520330442609
0.0528 0.3405258859673
0.0528 0.340531441491992
0.0528 0.340536997016683
0.0528 0.340542552541375
0.0528 0.340548108066066
0.0528 0.340553663590758
0.0528 0.340559219115449
0.0528 0.340564774640141
0.0528 0.340570330164832
0.0528 0.340575885689524
0.0528 0.340581441214215
0.0528 0.340586996738907
0.0528 0.340592552263599
0.0528 0.34059810778829
0.0528 0.340603663312982
0.0528 0.340609218837673
0.0528 0.340614774362365
0.0528 0.340620329887056
0.0528 0.340625885411748
0.0528 0.340631440936439
0.0528 0.340636996461131
0.0528 0.340642551985822
0.0528 0.340648107510514
0.0529 0.340653663035205
0.0529 0.340659218559897
0.0529 0.340664774084588
0.0529 0.34067032960928
0.0529 0.340675885133972
0.0529 0.340681440658663
0.0529 0.340686996183355
0.0529 0.340692551708046
0.0529 0.340698107232738
0.0529 0.340703662757429
0.0529 0.340709218282121
0.0529 0.340714773806812
0.0529 0.340720329331504
0.0529 0.340725884856195
0.0529 0.340731440380887
0.0529 0.340736995905578
0.0529 0.34074255143027
0.0529 0.340748106954961
0.0529 0.340753662479653
0.0529 0.340759218004344
0.0529 0.340764773529036
0.0529 0.340770329053728
0.0529 0.340775884578419
0.0529 0.340781440103111
0.0529 0.340786995627802
0.0529 0.340792551152494
0.0529 0.340798106677185
0.0529 0.340803662201877
0.0529 0.340809217726568
0.0529 0.34081477325126
0.0529 0.340820328775951
0.0529 0.340825884300643
0.0529 0.340831439825334
0.0529 0.340836995350026
0.0529 0.340842550874717
0.0529 0.340848106399409
0.0529 0.3408536619241
0.0529 0.340859217448792
0.0529 0.340864772973483
0.0529 0.340870328498175
0.0529 0.340875884022867
0.0529 0.340881439547558
0.0529 0.34088699507225
0.0529 0.340892550596941
0.0529 0.340898106121633
0.0529 0.340903661646324
0.0529 0.340909217171016
0.0529 0.340914772695707
0.0529 0.340920328220399
0.0529 0.34092588374509
0.0529 0.340931439269782
0.0529 0.340936994794473
0.0529 0.340942550319165
0.0529 0.340948105843856
0.0529 0.340953661368548
0.0529 0.340959216893239
0.0529 0.340964772417931
0.0529 0.340970327942623
0.0529 0.340975883467314
0.0529 0.340981438992006
0.0529 0.340986994516697
0.0529 0.340992550041389
0.0529 0.34099810556608
0.0529 0.341003661090772
0.0529 0.341009216615463
0.0529 0.341014772140155
0.0529 0.341020327664846
0.0529 0.341025883189538
0.0529 0.341031438714229
0.0529 0.341036994238921
0.0529 0.341042549763612
0.0529 0.341048105288304
0.0529 0.341053660812995
0.0529 0.341059216337687
0.0529 0.341064771862379
0.0529 0.34107032738707
0.0529 0.341075882911762
0.0529 0.341081438436453
0.0529 0.341086993961145
0.0529 0.341092549485836
0.0529 0.341098105010528
0.0529 0.341103660535219
0.0529 0.341109216059911
0.0529 0.341114771584602
0.0529 0.341120327109294
0.0529 0.341125882633985
0.0529 0.341131438158677
0.0529 0.341136993683368
0.0529 0.34114254920806
0.0529 0.341148104732751
0.0529 0.341153660257443
0.0529 0.341159215782135
0.0529 0.341164771306826
0.0529 0.341170326831518
0.0529 0.341175882356209
0.0529 0.341181437880901
0.0529 0.341186993405592
0.0529 0.341192548930284
0.0529 0.341198104454975
0.0529 0.341203659979667
0.0529 0.341209215504358
0.0529 0.34121477102905
0.0529 0.341220326553741
0.0529 0.341225882078433
0.0529 0.341231437603124
0.0529 0.341236993127816
0.0529 0.341242548652507
0.0529 0.341248104177199
0.0529 0.341253659701891
0.0529 0.341259215226582
0.0529 0.341264770751274
0.0529 0.341270326275965
0.0529 0.341275881800657
0.0529 0.341281437325348
0.0529 0.34128699285004
0.0529 0.341292548374731
0.0529 0.341298103899423
0.0529 0.341303659424114
0.0529 0.341309214948806
0.0529 0.341314770473497
0.0529 0.341320325998189
0.0529 0.34132588152288
0.0529 0.341331437047572
0.0529 0.341336992572263
0.0529 0.341342548096955
0.0529 0.341348103621647
0.0529 0.341353659146338
0.0529 0.34135921467103
0.0529 0.341364770195721
0.0529 0.341370325720413
0.0529 0.341375881245104
0.0529 0.341381436769796
0.0529 0.341386992294487
0.0529 0.341392547819179
0.0529 0.34139810334387
0.0529 0.341403658868562
0.0529 0.341409214393253
0.0529 0.341414769917945
0.0529 0.341420325442636
0.0529 0.341425880967328
0.0529 0.341431436492019
0.0529 0.341436992016711
0.0529 0.341442547541403
0.0529 0.341448103066094
0.0529 0.341453658590786
0.0529 0.341459214115477
0.0529 0.341464769640169
0.0529 0.34147032516486
0.0529 0.341475880689552
0.0529 0.341481436214243
0.0529 0.341486991738935
0.0529 0.341492547263626
0.0529 0.341498102788318
0.0529 0.341503658313009
0.0529 0.341509213837701
0.0529 0.341514769362392
0.0529 0.341520324887084
0.0529 0.341525880411776
0.0529 0.341531435936467
0.0529 0.341536991461159
0.0529 0.34154254698585
0.0529 0.341548102510542
0.0529 0.341553658035233
0.0529 0.341559213559925
0.0529 0.341564769084616
0.0529 0.341570324609308
0.0529 0.341575880133999
0.0529 0.341581435658691
0.0529 0.341586991183382
0.0529 0.341592546708074
0.0529 0.341598102232765
0.0529 0.341603657757457
0.0529 0.341609213282148
0.0529 0.34161476880684
0.053 0.341620324331531
0.053 0.341625879856223
0.053 0.341631435380915
0.053 0.341636990905606
0.053 0.341642546430298
0.053 0.341648101954989
0.053 0.341653657479681
0.053 0.341659213004372
0.053 0.341664768529064
0.053 0.341670324053755
0.053 0.341675879578447
0.053 0.341681435103138
0.053 0.34168699062783
0.053 0.341692546152521
0.053 0.341698101677213
0.053 0.341703657201904
0.053 0.341709212726596
0.053 0.341714768251287
0.053 0.341720323775979
0.053 0.341725879300671
0.053 0.341731434825362
0.053 0.341736990350054
0.053 0.341742545874745
0.053 0.341748101399437
0.053 0.341753656924128
0.053 0.34175921244882
0.053 0.341764767973511
0.053 0.341770323498203
0.053 0.341775879022894
0.053 0.341781434547586
0.053 0.341786990072277
0.053 0.341792545596969
0.053 0.34179810112166
0.053 0.341803656646352
0.053 0.341809212171043
0.053 0.341814767695735
0.053 0.341820323220427
0.053 0.341825878745118
0.053 0.34183143426981
0.053 0.341836989794501
0.053 0.341842545319193
0.053 0.341848100843884
0.053 0.341853656368576
0.053 0.341859211893267
0.053 0.341864767417959
0.053 0.34187032294265
0.053 0.341875878467342
0.053 0.341881433992033
0.053 0.341886989516725
0.053 0.341892545041416
0.053 0.341898100566108
0.053 0.3419036560908
0.053 0.341909211615491
0.053 0.341914767140183
0.053 0.341920322664874
0.053 0.341925878189566
0.053 0.341931433714257
0.053 0.341936989238949
0.053 0.34194254476364
0.053 0.341948100288332
0.053 0.341953655813023
0.053 0.341959211337715
0.053 0.341964766862406
0.053 0.341970322387098
0.053 0.341975877911789
0.053 0.341981433436481
0.053 0.341986988961172
0.053 0.341992544485864
0.053 0.341998100010556
0.053 0.342003655535247
0.053 0.342009211059939
0.053 0.34201476658463
0.053 0.342020322109322
0.053 0.342025877634013
0.053 0.342031433158705
0.053 0.342036988683396
0.053 0.342042544208088
0.053 0.342048099732779
0.053 0.342053655257471
0.053 0.342059210782162
0.053 0.342064766306854
0.053 0.342070321831545
0.053 0.342075877356237
0.053 0.342081432880928
0.053 0.34208698840562
0.053 0.342092543930312
0.053 0.342098099455003
0.053 0.342103654979695
0.053 0.342109210504386
0.053 0.342114766029078
0.053 0.342120321553769
0.053 0.342125877078461
0.053 0.342131432603152
0.053 0.342136988127844
0.053 0.342142543652535
0.053 0.342148099177227
0.053 0.342153654701918
0.053 0.34215921022661
0.053 0.342164765751301
0.053 0.342170321275993
0.053 0.342175876800684
0.053 0.342181432325376
0.053 0.342186987850068
0.053 0.342192543374759
0.053 0.342198098899451
0.053 0.342203654424142
0.053 0.342209209948834
0.053 0.342214765473525
0.053 0.342220320998217
0.053 0.342225876522908
0.053 0.3422314320476
0.053 0.342236987572291
0.053 0.342242543096983
0.053 0.342248098621674
0.053 0.342253654146366
0.053 0.342259209671057
0.053 0.342264765195749
0.053 0.34227032072044
0.053 0.342275876245132
0.053 0.342281431769824
0.053 0.342286987294515
0.053 0.342292542819207
0.053 0.342298098343898
0.053 0.34230365386859
0.053 0.342309209393281
0.053 0.342314764917973
0.053 0.342320320442664
0.053 0.342325875967356
0.053 0.342331431492047
0.053 0.342336987016739
0.053 0.34234254254143
0.053 0.342348098066122
0.053 0.342353653590813
0.053 0.342359209115505
0.053 0.342364764640196
0.053 0.342370320164888
0.053 0.34237587568958
0.053 0.342381431214271
0.053 0.342386986738963
0.053 0.342392542263654
0.053 0.342398097788346
0.053 0.342403653313037
0.0531 0.342409208837729
0.0531 0.34241476436242
0.0531 0.342420319887112
0.0531 0.342425875411803
0.0531 0.342431430936495
0.0531 0.342436986461186
0.0531 0.342442541985878
0.0531 0.342448097510569
0.0531 0.342453653035261
0.0531 0.342459208559952
0.0531 0.342464764084644
0.0531 0.342470319609335
0.0531 0.342475875134027
0.0531 0.342481430658719
0.0531 0.34248698618341
0.0531 0.342492541708102
0.0531 0.342498097232793
0.0531 0.342503652757485
0.0531 0.342509208282176
0.0531 0.342514763806868
0.0531 0.342520319331559
0.0531 0.342525874856251
0.0531 0.342531430380942
0.0531 0.342536985905634
0.0531 0.342542541430325
0.0531 0.342548096955017
0.0531 0.342553652479708
0.0531 0.3425592080044
0.0531 0.342564763529091
0.0531 0.342570319053783
0.0531 0.342575874578475
0.0531 0.342581430103166
0.0531 0.342586985627858
0.0531 0.342592541152549
0.0531 0.342598096677241
0.0531 0.342603652201932
0.0531 0.342609207726624
0.0531 0.342614763251315
0.0531 0.342620318776007
0.0531 0.342625874300698
0.0531 0.34263142982539
0.0531 0.342636985350081
0.0531 0.342642540874773
0.0531 0.342648096399464
0.0531 0.342653651924156
0.0531 0.342659207448847
0.0531 0.342664762973539
0.0531 0.342670318498231
0.0531 0.342675874022922
0.0531 0.342681429547614
0.0531 0.342686985072305
0.0531 0.342692540596997
0.0531 0.342698096121688
0.0531 0.34270365164638
0.0531 0.342709207171071
0.0531 0.342714762695763
0.0531 0.342720318220454
0.0531 0.342725873745146
0.0531 0.342731429269837
0.0531 0.342736984794529
0.0531 0.34274254031922
0.0531 0.342748095843912
0.0531 0.342753651368604
0.0531 0.342759206893295
0.0531 0.342764762417987
0.0531 0.342770317942678
0.0531 0.34277587346737
0.0531 0.342781428992061
0.0531 0.342786984516753
0.0531 0.342792540041444
0.0531 0.342798095566136
0.0531 0.342803651090827
0.0531 0.342809206615519
0.0531 0.34281476214021
0.0531 0.342820317664902
0.0531 0.342825873189593
0.0531 0.342831428714285
0.0531 0.342836984238976
0.0531 0.342842539763668
0.0531 0.34284809528836
0.0531 0.342853650813051
0.0531 0.342859206337743
0.0531 0.342864761862434
0.0531 0.342870317387126
0.0531 0.342875872911817
0.0531 0.342881428436509
0.0531 0.3428869839612
0.0531 0.342892539485892
0.0531 0.342898095010583
0.0531 0.342903650535275
0.0531 0.342909206059966
0.0531 0.342914761584658
0.0531 0.342920317109349
0.0531 0.342925872634041
0.0531 0.342931428158732
0.0531 0.342936983683424
0.0531 0.342942539208116
0.0531 0.342948094732807
0.0531 0.342953650257499
0.0531 0.34295920578219
0.0531 0.342964761306882
0.0531 0.342970316831573
0.0531 0.342975872356265
0.0531 0.342981427880956
0.0531 0.342986983405648
0.0531 0.342992538930339
0.0531 0.342998094455031
0.0531 0.343003649979722
0.0531 0.343009205504414
0.0531 0.343014761029105
0.0531 0.343020316553797
0.0531 0.343025872078488
0.0531 0.34303142760318
0.0531 0.343036983127872
0.0531 0.343042538652563
0.0531 0.343048094177255
0.0531 0.343053649701946
0.0531 0.343059205226638
0.0531 0.343064760751329
0.0531 0.343070316276021
0.0531 0.343075871800712
0.0531 0.343081427325404
0.0531 0.343086982850095
0.0531 0.343092538374787
0.0531 0.343098093899478
0.0531 0.34310364942417
0.0531 0.343109204948861
0.0531 0.343114760473553
0.0531 0.343120315998244
0.0531 0.343125871522936
0.0531 0.343131427047628
0.0531 0.343136982572319
0.0531 0.343142538097011
0.0531 0.343148093621702
0.0531 0.343153649146394
0.0531 0.343159204671085
0.0531 0.343164760195777
0.0531 0.343170315720468
0.0531 0.34317587124516
0.0531 0.343181426769851
0.0531 0.343186982294543
0.0531 0.343192537819234
0.0531 0.343198093343926
0.0531 0.343203648868617
0.0531 0.343209204393309
0.0531 0.343214759918
0.0531 0.343220315442692
0.0532 0.343225870967384
0.0532 0.343231426492075
0.0532 0.343236982016767
0.0532 0.343242537541458
0.0532 0.34324809306615
0.0532 0.343253648590841
0.0532 0.343259204115533
0.0532 0.343264759640224
0.0532 0.343270315164916
0.0532 0.343275870689607
0.0532 0.343281426214299
0.0532 0.34328698173899
0.0532 0.343292537263682
0.0532 0.343298092788373
0.0532 0.343303648313065
0.0532 0.343309203837756
0.0532 0.343314759362448
0.0532 0.34332031488714
0.0532 0.343325870411831
0.0532 0.343331425936523
0.0532 0.343336981461214
0.0532 0.343342536985906
0.0532 0.343348092510597
0.0532 0.343353648035289
0.0532 0.34335920355998
0.0532 0.343364759084672
0.0532 0.343370314609363
0.0532 0.343375870134055
0.0532 0.343381425658746
0.0532 0.343386981183438
0.0532 0.343392536708129
0.0532 0.343398092232821
0.0532 0.343403647757512
0.0532 0.343409203282204
0.0532 0.343414758806895
0.0532 0.343420314331587
0.0532 0.343425869856279
0.0532 0.34343142538097
0.0532 0.343436980905662
0.0532 0.343442536430353
0.0532 0.343448091955045
0.0532 0.343453647479736
0.0532 0.343459203004428
0.0532 0.343464758529119
0.0532 0.343470314053811
0.0532 0.343475869578502
0.0532 0.343481425103194
0.0532 0.343486980627885
0.0532 0.343492536152577
0.0532 0.343498091677268
0.0532 0.34350364720196
0.0532 0.343509202726652
0.0532 0.343514758251343
0.0532 0.343520313776035
0.0532 0.343525869300726
0.0532 0.343531424825418
0.0532 0.343536980350109
0.0532 0.343542535874801
0.0532 0.343548091399492
0.0532 0.343553646924184
0.0532 0.343559202448875
0.0532 0.343564757973567
0.0532 0.343570313498258
0.0532 0.34357586902295
0.0532 0.343581424547641
0.0532 0.343586980072333
0.0532 0.343592535597024
0.0532 0.343598091121716
0.0532 0.343603646646408
0.0532 0.343609202171099
0.0532 0.343614757695791
0.0532 0.343620313220482
0.0532 0.343625868745174
0.0532 0.343631424269865
0.0532 0.343636979794557
0.0532 0.343642535319248
0.0532 0.34364809084394
0.0532 0.343653646368631
0.0532 0.343659201893323
0.0532 0.343664757418014
0.0532 0.343670312942706
0.0532 0.343675868467397
0.0532 0.343681423992089
0.0532 0.34368697951678
0.0532 0.343692535041472
0.0532 0.343698090566164
0.0532 0.343703646090855
0.0532 0.343709201615547
0.0532 0.343714757140238
0.0532 0.34372031266493
0.0532 0.343725868189621
0.0532 0.343731423714313
0.0532 0.343736979239004
0.0532 0.343742534763696
0.0532 0.343748090288387
0.0532 0.343753645813079
0.0532 0.34375920133777
0.0532 0.343764756862462
0.0532 0.343770312387153
0.0532 0.343775867911845
0.0532 0.343781423436536
0.0532 0.343786978961228
0.0532 0.34379253448592
0.0532 0.343798090010611
0.0532 0.343803645535303
0.0532 0.343809201059994
0.0532 0.343814756584686
0.0532 0.343820312109377
0.0532 0.343825867634069
0.0532 0.34383142315876
0.0532 0.343836978683452
0.0532 0.343842534208143
0.0532 0.343848089732835
0.0532 0.343853645257526
0.0532 0.343859200782218
0.0532 0.343864756306909
0.0532 0.343870311831601
0.0532 0.343875867356292
0.0532 0.343881422880984
0.0532 0.343886978405676
0.0532 0.343892533930367
0.0532 0.343898089455059
0.0532 0.34390364497975
0.0532 0.343909200504442
0.0532 0.343914756029133
0.0532 0.343920311553825
0.0532 0.343925867078516
0.0532 0.343931422603208
0.0532 0.343936978127899
0.0532 0.343942533652591
0.0532 0.343948089177282
0.0532 0.343953644701974
0.0532 0.343959200226665
0.0532 0.343964755751357
0.0532 0.343970311276048
0.0532 0.34397586680074
0.0532 0.343981422325432
0.0532 0.343986977850123
0.0532 0.343992533374815
0.0532 0.343998088899506
0.0533 0.344003644424198
0.0533 0.344009199948889
0.0533 0.344014755473581
0.0533 0.344020310998272
0.0533 0.344025866522964
0.0533 0.344031422047655
0.0533 0.344036977572347
0.0533 0.344042533097038
0.0533 0.34404808862173
0.0533 0.344053644146421
0.0533 0.344059199671113
0.0533 0.344064755195804
0.0533 0.344070310720496
0.0533 0.344075866245188
0.0533 0.344081421769879
0.0533 0.344086977294571
0.0533 0.344092532819262
0.0533 0.344098088343954
0.0533 0.344103643868645
0.0533 0.344109199393337
0.0533 0.344114754918028
0.0533 0.34412031044272
0.0533 0.344125865967411
0.0533 0.344131421492103
0.0533 0.344136977016794
0.0533 0.344142532541486
0.0533 0.344148088066177
0.0533 0.344153643590869
0.0533 0.34415919911556
0.0533 0.344164754640252
0.0533 0.344170310164944
0.0533 0.344175865689635
0.0533 0.344181421214327
0.0533 0.344186976739018
0.0533 0.34419253226371
0.0533 0.344198087788401
0.0533 0.344203643313093
0.0533 0.344209198837784
0.0533 0.344214754362476
0.0533 0.344220309887167
0.0533 0.344225865411859
0.0533 0.34423142093655
0.0533 0.344236976461242
0.0533 0.344242531985933
0.0533 0.344248087510625
0.0533 0.344253643035316
0.0533 0.344259198560008
0.0533 0.3442647540847
0.0533 0.344270309609391
0.0533 0.344275865134083
0.0533 0.344281420658774
0.0533 0.344286976183466
0.0533 0.344292531708157
0.0533 0.344298087232849
0.0533 0.34430364275754
0.0533 0.344309198282232
0.0533 0.344314753806923
0.0533 0.344320309331615
0.0533 0.344325864856306
0.0533 0.344331420380998
0.0533 0.344336975905689
0.0533 0.344342531430381
0.0533 0.344348086955072
0.0533 0.344353642479764
0.0533 0.344359198004456
0.0533 0.344364753529147
0.0533 0.344370309053839
0.0533 0.34437586457853
0.0533 0.344381420103222
0.0533 0.344386975627913
0.0533 0.344392531152605
0.0533 0.344398086677296
0.0533 0.344403642201988
0.0533 0.344409197726679
0.0533 0.344414753251371
0.0533 0.344420308776062
0.0533 0.344425864300754
0.0533 0.344431419825445
0.0533 0.344436975350137
0.0533 0.344442530874828
0.0533 0.34444808639952
0.0533 0.344453641924212
0.0533 0.344459197448903
0.0533 0.344464752973595
0.0533 0.344470308498286
0.0533 0.344475864022978
0.0533 0.344481419547669
0.0533 0.344486975072361
0.0533 0.344492530597052
0.0533 0.344498086121744
0.0533 0.344503641646435
0.0533 0.344509197171127
0.0533 0.344514752695818
0.0533 0.34452030822051
0.0533 0.344525863745201
0.0533 0.344531419269893
0.0533 0.344536974794584
0.0533 0.344542530319276
0.0533 0.344548085843968
0.0533 0.344553641368659
0.0533 0.344559196893351
0.0533 0.344564752418042
0.0533 0.344570307942734
0.0533 0.344575863467425
0.0533 0.344581418992117
0.0533 0.344586974516808
0.0533 0.3445925300415
0.0533 0.344598085566191
0.0533 0.344603641090883
0.0533 0.344609196615574
0.0533 0.344614752140266
0.0533 0.344620307664957
0.0533 0.344625863189649
0.0533 0.34463141871434
0.0533 0.344636974239032
0.0533 0.344642529763724
0.0533 0.344648085288415
0.0533 0.344653640813107
0.0533 0.344659196337798
0.0533 0.34466475186249
0.0533 0.344670307387181
0.0533 0.344675862911873
0.0533 0.344681418436564
0.0533 0.344686973961256
0.0533 0.344692529485947
0.0533 0.344698085010639
0.0533 0.34470364053533
0.0533 0.344709196060022
0.0533 0.344714751584713
0.0533 0.344720307109405
0.0533 0.344725862634096
0.0533 0.344731418158788
0.0533 0.34473697368348
0.0533 0.344742529208171
0.0533 0.344748084732863
0.0533 0.344753640257554
0.0533 0.344759195782246
0.0533 0.344764751306937
0.0533 0.344770306831629
0.0533 0.34477586235632
0.0533 0.344781417881012
0.0533 0.344786973405703
0.0533 0.344792528930395
0.0533 0.344798084455086
0.0533 0.344803639979778
0.0533 0.344809195504469
0.0533 0.344814751029161
0.0533 0.344820306553852
0.0533 0.344825862078544
0.0533 0.344831417603236
0.0533 0.344836973127927
0.0533 0.344842528652619
0.0533 0.34484808417731
0.0533 0.344853639702002
0.0533 0.344859195226693
0.0533 0.344864750751385
0.0533 0.344870306276076
0.0533 0.344875861800768
0.0533 0.344881417325459
0.0533 0.344886972850151
0.0533 0.344892528374842
0.0533 0.344898083899534
0.0533 0.344903639424225
0.0533 0.344909194948917
0.0534 0.344914750473608
0.0534 0.3449203059983
0.0534 0.344925861522992
0.0534 0.344931417047683
0.0534 0.344936972572375
0.0534 0.344942528097066
0.0534 0.344948083621758
0.0534 0.344953639146449
0.0534 0.344959194671141
0.0534 0.344964750195832
0.0534 0.344970305720524
0.0534 0.344975861245215
0.0534 0.344981416769907
0.0534 0.344986972294598
0.0534 0.34499252781929
0.0534 0.344998083343981
0.0534 0.345003638868673
0.0534 0.345009194393364
0.0534 0.345014749918056
0.0534 0.345020305442748
0.0534 0.345025860967439
0.0534 0.345031416492131
0.0534 0.345036972016822
0.0534 0.345042527541514
0.0534 0.345048083066205
0.0534 0.345053638590897
0.0534 0.345059194115588
0.0534 0.34506474964028
0.0534 0.345070305164971
0.0534 0.345075860689663
0.0534 0.345081416214354
0.0534 0.345086971739046
0.0534 0.345092527263737
0.0534 0.345098082788429
0.0534 0.345103638313121
0.0534 0.345109193837812
0.0534 0.345114749362504
0.0534 0.345120304887195
0.0534 0.345125860411887
0.0534 0.345131415936578
0.0534 0.34513697146127
0.0534 0.345142526985961
0.0534 0.345148082510653
0.0534 0.345153638035344
0.0534 0.345159193560036
0.0534 0.345164749084727
0.0534 0.345170304609419
0.0534 0.34517586013411
0.0534 0.345181415658802
0.0534 0.345186971183493
0.0534 0.345192526708185
0.0534 0.345198082232877
0.0534 0.345203637757568
0.0534 0.34520919328226
0.0534 0.345214748806951
0.0534 0.345220304331643
0.0534 0.345225859856334
0.0534 0.345231415381026
0.0534 0.345236970905717
0.0534 0.345242526430409
0.0534 0.3452480819551
0.0534 0.345253637479792
0.0534 0.345259193004483
0.0534 0.345264748529175
0.0534 0.345270304053866
0.0534 0.345275859578558
0.0534 0.345281415103249
0.0534 0.345286970627941
0.0534 0.345292526152633
0.0534 0.345298081677324
0.0534 0.345303637202016
0.0534 0.345309192726707
0.0534 0.345314748251399
0.0534 0.34532030377609
0.0534 0.345325859300782
0.0534 0.345331414825473
0.0534 0.345336970350165
0.0534 0.345342525874856
0.0534 0.345348081399548
0.0534 0.345353636924239
0.0534 0.345359192448931
0.0534 0.345364747973622
0.0534 0.345370303498314
0.0534 0.345375859023005
0.0534 0.345381414547697
0.0534 0.345386970072388
0.0534 0.34539252559708
0.0534 0.345398081121772
0.0534 0.345403636646463
0.0534 0.345409192171155
0.0534 0.345414747695846
0.0534 0.345420303220538
0.0534 0.345425858745229
0.0534 0.345431414269921
0.0534 0.345436969794612
0.0534 0.345442525319304
0.0534 0.345448080843995
0.0534 0.345453636368687
0.0534 0.345459191893378
0.0534 0.34546474741807
0.0534 0.345470302942761
0.0534 0.345475858467453
0.0534 0.345481413992144
0.0534 0.345486969516836
0.0534 0.345492525041528
0.0534 0.345498080566219
0.0534 0.345503636090911
0.0534 0.345509191615602
0.0534 0.345514747140294
0.0534 0.345520302664985
0.0534 0.345525858189677
0.0534 0.345531413714368
0.0534 0.34553696923906
0.0534 0.345542524763751
0.0534 0.345548080288443
0.0534 0.345553635813134
0.0534 0.345559191337826
0.0534 0.345564746862517
0.0534 0.345570302387209
0.0534 0.3455758579119
0.0534 0.345581413436592
0.0534 0.345586968961284
0.0534 0.345592524485975
0.0534 0.345598080010667
0.0534 0.345603635535358
0.0534 0.34560919106005
0.0534 0.345614746584741
0.0534 0.345620302109433
0.0534 0.345625857634124
0.0534 0.345631413158816
0.0534 0.345636968683507
0.0534 0.345642524208199
0.0534 0.34564807973289
0.0534 0.345653635257582
0.0534 0.345659190782273
0.0534 0.345664746306965
0.0534 0.345670301831656
0.0534 0.345675857356348
0.0534 0.34568141288104
0.0534 0.345686968405731
0.0534 0.345692523930423
0.0535 0.345698079455114
0.0535 0.345703634979806
0.0535 0.345709190504497
0.0535 0.345714746029189
0.0535 0.34572030155388
0.0535 0.345725857078572
0.0535 0.345731412603263
0.0535 0.345736968127955
0.0535 0.345742523652646
0.0535 0.345748079177338
0.0535 0.345753634702029
0.0535 0.345759190226721
0.0535 0.345764745751412
0.0535 0.345770301276104
0.0535 0.345775856800796
0.0535 0.345781412325487
0.0535 0.345786967850179
0.0535 0.34579252337487
0.0535 0.345798078899562
0.0535 0.345803634424253
0.0535 0.345809189948945
0.0535 0.345814745473636
0.0535 0.345820300998328
0.0535 0.345825856523019
0.0535 0.345831412047711
0.0535 0.345836967572402
0.0535 0.345842523097094
0.0535 0.345848078621785
0.0535 0.345853634146477
0.0535 0.345859189671168
0.0535 0.34586474519586
0.0535 0.345870300720552
0.0535 0.345875856245243
0.0535 0.345881411769935
0.0535 0.345886967294626
0.0535 0.345892522819318
0.0535 0.345898078344009
0.0535 0.345903633868701
0.0535 0.345909189393392
0.0535 0.345914744918084
0.0535 0.345920300442775
0.0535 0.345925855967467
0.0535 0.345931411492158
0.0535 0.34593696701685
0.0535 0.345942522541541
0.0535 0.345948078066233
0.0535 0.345953633590925
0.0535 0.345959189115616
0.0535 0.345964744640308
0.0535 0.345970300164999
0.0535 0.345975855689691
0.0535 0.345981411214382
0.0535 0.345986966739074
0.0535 0.345992522263765
0.0535 0.345998077788457
0.0535 0.346003633313148
0.0535 0.34600918883784
0.0535 0.346014744362531
0.0535 0.346020299887223
0.0535 0.346025855411914
0.0535 0.346031410936606
0.0535 0.346036966461297
0.0535 0.346042521985989
0.0535 0.346048077510681
0.0535 0.346053633035372
0.0535 0.346059188560064
0.0535 0.346064744084755
0.0535 0.346070299609447
0.0535 0.346075855134138
0.0535 0.34608141065883
0.0535 0.346086966183521
0.0535 0.346092521708213
0.0535 0.346098077232904
0.0535 0.346103632757596
0.0535 0.346109188282287
0.0535 0.346114743806979
0.0535 0.34612029933167
0.0535 0.346125854856362
0.0535 0.346131410381053
0.0535 0.346136965905745
0.0535 0.346142521430437
0.0535 0.346148076955128
0.0535 0.34615363247982
0.0535 0.346159188004511
0.0535 0.346164743529203
0.0535 0.346170299053894
0.0535 0.346175854578586
0.0535 0.346181410103277
0.0535 0.346186965627969
0.0535 0.34619252115266
0.0535 0.346198076677352
0.0535 0.346203632202043
0.0535 0.346209187726735
0.0535 0.346214743251426
0.0535 0.346220298776118
0.0535 0.346225854300809
0.0535 0.346231409825501
0.0535 0.346236965350192
0.0535 0.346242520874884
0.0535 0.346248076399576
0.0535 0.346253631924267
0.0535 0.346259187448959
0.0535 0.34626474297365
0.0535 0.346270298498342
0.0535 0.346275854023033
0.0535 0.346281409547725
0.0535 0.346286965072416
0.0535 0.346292520597108
0.0535 0.346298076121799
0.0535 0.346303631646491
0.0535 0.346309187171182
0.0535 0.346314742695874
0.0535 0.346320298220565
0.0535 0.346325853745257
0.0535 0.346331409269949
0.0535 0.34633696479464
0.0535 0.346342520319332
0.0535 0.346348075844023
0.0535 0.346353631368715
0.0535 0.346359186893406
0.0535 0.346364742418098
0.0535 0.346370297942789
0.0535 0.346375853467481
0.0535 0.346381408992172
0.0535 0.346386964516864
0.0535 0.346392520041555
0.0535 0.346398075566247
0.0535 0.346403631090938
0.0535 0.34640918661563
0.0535 0.346414742140321
0.0535 0.346420297665013
0.0535 0.346425853189705
0.0535 0.346431408714396
0.0535 0.346436964239088
0.0535 0.346442519763779
0.0535 0.346448075288471
0.0535 0.346453630813162
0.0535 0.346459186337854
0.0535 0.346464741862545
0.0535 0.346470297387237
0.0535 0.346475852911928
0.0535 0.34648140843662
0.0535 0.346486963961311
0.0536 0.346492519486003
0.0536 0.346498075010694
0.0536 0.346503630535386
0.0536 0.346509186060077
0.0536 0.346514741584769
0.0536 0.346520297109461
0.0536 0.346525852634152
0.0536 0.346531408158844
0.0536 0.346536963683535
0.0536 0.346542519208227
0.0536 0.346548074732918
0.0536 0.34655363025761
0.0536 0.346559185782301
0.0536 0.346564741306993
0.0536 0.346570296831684
0.0536 0.346575852356376
0.0536 0.346581407881067
0.0536 0.346586963405759
0.0536 0.34659251893045
0.0536 0.346598074455142
0.0536 0.346603629979833
0.0536 0.346609185504525
0.0536 0.346614741029217
0.0536 0.346620296553908
0.0536 0.3466258520786
0.0536 0.346631407603291
0.0536 0.346636963127983
0.0536 0.346642518652674
0.0536 0.346648074177366
0.0536 0.346653629702057
0.0536 0.346659185226749
0.0536 0.34666474075144
0.0536 0.346670296276132
0.0536 0.346675851800823
0.0536 0.346681407325515
0.0536 0.346686962850206
0.0536 0.346692518374898
0.0536 0.346698073899589
0.0536 0.346703629424281
0.0536 0.346709184948973
0.0536 0.346714740473664
0.0536 0.346720295998356
0.0536 0.346725851523047
0.0536 0.346731407047739
0.0536 0.34673696257243
0.0536 0.346742518097122
0.0536 0.346748073621813
0.0536 0.346753629146505
0.0536 0.346759184671196
0.0536 0.346764740195888
0.0536 0.346770295720579
0.0536 0.346775851245271
0.0536 0.346781406769962
0.0536 0.346786962294654
0.0536 0.346792517819345
0.0536 0.346798073344037
0.0536 0.346803628868729
0.0536 0.34680918439342
0.0536 0.346814739918112
0.0536 0.346820295442803
0.0536 0.346825850967495
0.0536 0.346831406492186
0.0536 0.346836962016878
0.0536 0.346842517541569
0.0536 0.346848073066261
0.0536 0.346853628590952
0.0536 0.346859184115644
0.0536 0.346864739640335
0.0536 0.346870295165027
0.0536 0.346875850689718
0.0536 0.34688140621441
0.0536 0.346886961739101
0.0536 0.346892517263793
0.0536 0.346898072788485
0.0536 0.346903628313176
0.0536 0.346909183837868
0.0536 0.346914739362559
0.0536 0.346920294887251
0.0536 0.346925850411942
0.0536 0.346931405936634
0.0536 0.346936961461325
0.0536 0.346942516986017
0.0536 0.346948072510708
0.0536 0.3469536280354
0.0536 0.346959183560091
0.0536 0.346964739084783
0.0536 0.346970294609474
0.0536 0.346975850134166
0.0536 0.346981405658857
0.0536 0.346986961183549
0.0536 0.34699251670824
0.0536 0.346998072232932
0.0536 0.347003627757624
0.0536 0.347009183282315
0.0536 0.347014738807007
0.0536 0.347020294331698
0.0536 0.34702584985639
0.0536 0.347031405381081
0.0536 0.347036960905773
0.0536 0.347042516430464
0.0536 0.347048071955156
0.0536 0.347053627479847
0.0536 0.347059183004539
0.0536 0.34706473852923
0.0536 0.347070294053922
0.0536 0.347075849578613
0.0536 0.347081405103305
0.0536 0.347086960627996
0.0536 0.347092516152688
0.0536 0.34709807167738
0.0536 0.347103627202071
0.0536 0.347109182726763
0.0536 0.347114738251454
0.0536 0.347120293776146
0.0536 0.347125849300837
0.0536 0.347131404825529
0.0536 0.34713696035022
0.0536 0.347142515874912
0.0536 0.347148071399603
0.0536 0.347153626924295
0.0536 0.347159182448986
0.0536 0.347164737973678
0.0536 0.347170293498369
0.0536 0.347175849023061
0.0536 0.347181404547753
0.0536 0.347186960072444
0.0536 0.347192515597136
0.0536 0.347198071121827
0.0536 0.347203626646519
0.0536 0.34720918217121
0.0536 0.347214737695902
0.0536 0.347220293220593
0.0536 0.347225848745285
0.0536 0.347231404269976
0.0536 0.347236959794668
0.0536 0.347242515319359
0.0536 0.347248070844051
0.0536 0.347253626368742
0.0536 0.347259181893434
0.0536 0.347264737418125
0.0536 0.347270292942817
0.0536 0.347275848467509
0.0536 0.3472814039922
0.0536 0.347286959516892
0.0536 0.347292515041583
0.0536 0.347298070566275
0.0536 0.347303626090966
0.0536 0.347309181615658
0.0536 0.347314737140349
0.0536 0.347320292665041
0.0536 0.347325848189732
0.0536 0.347331403714424
0.0536 0.347336959239115
0.0537 0.347342514763807
0.0537 0.347348070288498
0.0537 0.34735362581319
0.0537 0.347359181337881
0.0537 0.347364736862573
0.0537 0.347370292387265
0.0537 0.347375847911956
0.0537 0.347381403436648
0.0537 0.347386958961339
0.0537 0.347392514486031
0.0537 0.347398070010722
0.0537 0.347403625535414
0.0537 0.347409181060105
0.0537 0.347414736584797
0.0537 0.347420292109488
0.0537 0.34742584763418
0.0537 0.347431403158871
0.0537 0.347436958683563
0.0537 0.347442514208254
0.0537 0.347448069732946
0.0537 0.347453625257637
0.0537 0.347459180782329
0.0537 0.347464736307021
0.0537 0.347470291831712
0.0537 0.347475847356404
0.0537 0.347481402881095
0.0537 0.347486958405787
0.0537 0.347492513930478
0.0537 0.34749806945517
0.0537 0.347503624979861
0.0537 0.347509180504553
0.0537 0.347514736029244
0.0537 0.347520291553936
0.0537 0.347525847078627
0.0537 0.347531402603319
0.0537 0.34753695812801
0.0537 0.347542513652702
0.0537 0.347548069177394
0.0537 0.347553624702085
0.0537 0.347559180226777
0.0537 0.347564735751468
0.0537 0.34757029127616
0.0537 0.347575846800851
0.0537 0.347581402325543
0.0537 0.347586957850234
0.0537 0.347592513374926
0.0537 0.347598068899617
0.0537 0.347603624424309
0.0537 0.347609179949
0.0537 0.347614735473692
0.0537 0.347620290998383
0.0537 0.347625846523075
0.0537 0.347631402047766
0.0537 0.347636957572458
0.0537 0.347642513097149
0.0537 0.347648068621841
0.0537 0.347653624146533
0.0537 0.347659179671224
0.0537 0.347664735195916
0.0537 0.347670290720607
0.0537 0.347675846245299
0.0537 0.34768140176999
0.0537 0.347686957294682
0.0537 0.347692512819373
0.0537 0.347698068344065
0.0537 0.347703623868756
0.0537 0.347709179393448
0.0537 0.347714734918139
0.0537 0.347720290442831
0.0537 0.347725845967522
0.0537 0.347731401492214
0.0537 0.347736957016905
0.0537 0.347742512541597
0.0537 0.347748068066288
0.0537 0.34775362359098
0.0537 0.347759179115672
0.0537 0.347764734640363
0.0537 0.347770290165055
0.0537 0.347775845689746
0.0537 0.347781401214438
0.0537 0.347786956739129
0.0537 0.347792512263821
0.0537 0.347798067788512
0.0537 0.347803623313204
0.0537 0.347809178837895
0.0537 0.347814734362587
0.0537 0.347820289887278
0.0537 0.34782584541197
0.0537 0.347831400936661
0.0537 0.347836956461353
0.0537 0.347842511986044
0.0537 0.347848067510736
0.0537 0.347853623035428
0.0537 0.347859178560119
0.0537 0.347864734084811
0.0537 0.347870289609502
0.0537 0.347875845134194
0.0537 0.347881400658885
0.0537 0.347886956183577
0.0537 0.347892511708268
0.0537 0.34789806723296
0.0537 0.347903622757651
0.0537 0.347909178282343
0.0537 0.347914733807034
0.0537 0.347920289331726
0.0537 0.347925844856417
0.0537 0.347931400381109
0.0537 0.3479369559058
0.0537 0.347942511430492
0.0537 0.347948066955184
0.0537 0.347953622479875
0.0537 0.347959178004567
0.0537 0.347964733529258
0.0537 0.34797028905395
0.0537 0.347975844578641
0.0537 0.347981400103333
0.0537 0.347986955628024
0.0537 0.347992511152716
0.0537 0.347998066677407
0.0537 0.348003622202099
0.0537 0.34800917772679
0.0537 0.348014733251482
0.0537 0.348020288776173
0.0537 0.348025844300865
0.0537 0.348031399825557
0.0537 0.348036955350248
0.0537 0.34804251087494
0.0537 0.348048066399631
0.0537 0.348053621924323
0.0537 0.348059177449014
0.0537 0.348064732973706
0.0537 0.348070288498397
0.0537 0.348075844023089
0.0537 0.34808139954778
0.0537 0.348086955072472
0.0537 0.348092510597163
0.0537 0.348098066121855
0.0537 0.348103621646546
0.0537 0.348109177171238
0.0537 0.348114732695929
0.0537 0.348120288220621
0.0537 0.348125843745313
0.0537 0.348131399270004
0.0537 0.348136954794696
0.0537 0.348142510319387
0.0537 0.348148065844079
0.0537 0.34815362136877
0.0537 0.348159176893462
0.0537 0.348164732418153
0.0537 0.348170287942845
0.0537 0.348175843467536
0.0538 0.348181398992228
0.0538 0.348186954516919
0.0538 0.348192510041611
0.0538 0.348198065566302
0.0538 0.348203621090994
0.0538 0.348209176615685
0.0538 0.348214732140377
0.0538 0.348220287665069
0.0538 0.34822584318976
0.0538 0.348231398714452
0.0538 0.348236954239143
0.0538 0.348242509763835
0.0538 0.348248065288526
0.0538 0.348253620813218
0.0538 0.348259176337909
0.0538 0.348264731862601
0.0538 0.348270287387292
0.0538 0.348275842911984
0.0538 0.348281398436675
0.0538 0.348286953961367
0.0538 0.348292509486058
0.0538 0.34829806501075
0.0538 0.348303620535441
0.0538 0.348309176060133
0.0538 0.348314731584825
0.0538 0.348320287109516
0.0538 0.348325842634208
0.0538 0.348331398158899
0.0538 0.348336953683591
0.0538 0.348342509208282
0.0538 0.348348064732974
0.0538 0.348353620257665
0.0538 0.348359175782357
0.0538 0.348364731307048
0.0538 0.34837028683174
0.0538 0.348375842356431
0.0538 0.348381397881123
0.0538 0.348386953405814
0.0538 0.348392508930506
0.0538 0.348398064455197
0.0538 0.348403619979889
0.0538 0.348409175504581
0.0538 0.348414731029272
0.0538 0.348420286553964
0.0538 0.348425842078655
0.0538 0.348431397603347
0.0538 0.348436953128038
0.0538 0.34844250865273
0.0538 0.348448064177421
0.0538 0.348453619702113
0.0538 0.348459175226804
0.0538 0.348464730751496
0.0538 0.348470286276187
0.0538 0.348475841800879
0.0538 0.34848139732557
0.0538 0.348486952850262
0.0538 0.348492508374953
0.0538 0.348498063899645
0.0538 0.348503619424337
0.0538 0.348509174949028
0.0538 0.34851473047372
0.0538 0.348520285998411
0.0538 0.348525841523103
0.0538 0.348531397047794
0.0538 0.348536952572486
0.0538 0.348542508097177
0.0538 0.348548063621869
0.0538 0.34855361914656
0.0538 0.348559174671252
0.0538 0.348564730195943
0.0538 0.348570285720635
0.0538 0.348575841245326
0.0538 0.348581396770018
0.0538 0.348586952294709
0.0538 0.348592507819401
0.0538 0.348598063344093
0.0538 0.348603618868784
0.0538 0.348609174393476
0.0538 0.348614729918167
0.0538 0.348620285442859
0.0538 0.34862584096755
0.0538 0.348631396492242
0.0538 0.348636952016933
0.0538 0.348642507541625
0.0538 0.348648063066316
0.0538 0.348653618591008
0.0538 0.348659174115699
0.0538 0.348664729640391
0.0538 0.348670285165082
0.0538 0.348675840689774
0.0538 0.348681396214465
0.0538 0.348686951739157
0.0538 0.348692507263849
0.0538 0.34869806278854
0.0538 0.348703618313232
0.0538 0.348709173837923
0.0538 0.348714729362615
0.0538 0.348720284887306
0.0538 0.348725840411998
0.0538 0.348731395936689
0.0538 0.348736951461381
0.0538 0.348742506986072
0.0538 0.348748062510764
0.0538 0.348753618035455
0.0538 0.348759173560147
0.0538 0.348764729084838
0.0538 0.34877028460953
0.0538 0.348775840134221
0.0538 0.348781395658913
0.0538 0.348786951183605
0.0538 0.348792506708296
0.0538 0.348798062232988
0.0538 0.348803617757679
0.0538 0.348809173282371
0.0538 0.348814728807062
0.0538 0.348820284331754
0.0538 0.348825839856445
0.0538 0.348831395381137
0.0538 0.348836950905828
0.0538 0.34884250643052
0.0538 0.348848061955211
0.0538 0.348853617479903
0.0538 0.348859173004594
0.0538 0.348864728529286
0.0538 0.348870284053977
0.0538 0.348875839578669
0.0538 0.348881395103361
0.0538 0.348886950628052
0.0538 0.348892506152744
0.0538 0.348898061677435
0.0538 0.348903617202127
0.0538 0.348909172726818
0.0538 0.34891472825151
0.0538 0.348920283776201
0.0538 0.348925839300893
0.0538 0.348931394825584
0.0538 0.348936950350276
0.0539 0.348942505874967
0.0539 0.348948061399659
0.0539 0.34895361692435
0.0539 0.348959172449042
0.0539 0.348964727973733
0.0539 0.348970283498425
0.0539 0.348975839023117
0.0539 0.348981394547808
0.0539 0.3489869500725
0.0539 0.348992505597191
0.0539 0.348998061121883
0.0539 0.349003616646574
0.0539 0.349009172171266
0.0539 0.349014727695957
0.0539 0.349020283220649
0.0539 0.34902583874534
0.0539 0.349031394270032
0.0539 0.349036949794723
0.0539 0.349042505319415
0.0539 0.349048060844106
0.0539 0.349053616368798
0.0539 0.349059171893489
0.0539 0.349064727418181
0.0539 0.349070282942873
0.0539 0.349075838467564
0.0539 0.349081393992256
0.0539 0.349086949516947
0.0539 0.349092505041639
0.0539 0.34909806056633
0.0539 0.349103616091022
0.0539 0.349109171615713
0.0539 0.349114727140405
0.0539 0.349120282665096
0.0539 0.349125838189788
0.0539 0.349131393714479
0.0539 0.349136949239171
0.0539 0.349142504763862
0.0539 0.349148060288554
0.0539 0.349153615813245
0.0539 0.349159171337937
0.0539 0.349164726862629
0.0539 0.34917028238732
0.0539 0.349175837912012
0.0539 0.349181393436703
0.0539 0.349186948961395
0.0539 0.349192504486086
0.0539 0.349198060010778
0.0539 0.349203615535469
0.0539 0.349209171060161
0.0539 0.349214726584852
0.0539 0.349220282109544
0.0539 0.349225837634235
0.0539 0.349231393158927
0.0539 0.349236948683618
0.0539 0.34924250420831
0.0539 0.349248059733001
0.0539 0.349253615257693
0.0539 0.349259170782385
0.0539 0.349264726307076
0.0539 0.349270281831768
0.0539 0.349275837356459
0.0539 0.349281392881151
0.0539 0.349286948405842
0.0539 0.349292503930534
0.0539 0.349298059455225
0.0539 0.349303614979917
0.0539 0.349309170504608
0.0539 0.3493147260293
0.0539 0.349320281553991
0.0539 0.349325837078683
0.0539 0.349331392603374
0.0539 0.349336948128066
0.0539 0.349342503652757
0.0539 0.349348059177449
0.0539 0.349353614702141
0.0539 0.349359170226832
0.0539 0.349364725751524
0.0539 0.349370281276215
0.0539 0.349375836800907
0.0539 0.349381392325598
0.0539 0.34938694785029
0.0539 0.349392503374981
0.0539 0.349398058899673
0.0539 0.349403614424364
0.0539 0.349409169949056
0.0539 0.349414725473747
0.0539 0.349420280998439
0.0539 0.34942583652313
0.0539 0.349431392047822
0.0539 0.349436947572513
0.0539 0.349442503097205
0.0539 0.349448058621897
0.0539 0.349453614146588
0.0539 0.34945916967128
0.0539 0.349464725195971
0.0539 0.349470280720663
0.0539 0.349475836245354
0.0539 0.349481391770046
0.0539 0.349486947294737
0.0539 0.349492502819429
0.0539 0.34949805834412
0.0539 0.349503613868812
0.0539 0.349509169393503
0.0539 0.349514724918195
0.0539 0.349520280442886
0.0539 0.349525835967578
0.0539 0.349531391492269
0.0539 0.349536947016961
0.0539 0.349542502541653
0.0539 0.349548058066344
0.0539 0.349553613591036
0.0539 0.349559169115727
0.0539 0.349564724640419
0.0539 0.34957028016511
0.0539 0.349575835689802
0.0539 0.349581391214493
0.0539 0.349586946739185
0.0539 0.349592502263876
0.0539 0.349598057788568
0.0539 0.349603613313259
0.0539 0.349609168837951
0.0539 0.349614724362642
0.0539 0.349620279887334
0.0539 0.349625835412026
0.0539 0.349631390936717
0.0539 0.349636946461409
0.0539 0.3496425019861
0.0539 0.349648057510792
0.0539 0.349653613035483
0.0539 0.349659168560175
0.0539 0.349664724084866
0.0539 0.349670279609558
0.0539 0.349675835134249
0.0539 0.349681390658941
0.054 0.349686946183632
0.054 0.349692501708324
0.054 0.349698057233015
0.054 0.349703612757707
0.054 0.349709168282398
0.054 0.34971472380709
0.054 0.349720279331782
0.054 0.349725834856473
0.054 0.349731390381165
0.054 0.349736945905856
0.054 0.349742501430548
0.054 0.349748056955239
0.054 0.349753612479931
0.054 0.349759168004622
0.054 0.349764723529314
0.054 0.349770279054005
0.054 0.349775834578697
0.054 0.349781390103388
0.054 0.34978694562808
0.054 0.349792501152771
0.054 0.349798056677463
0.054 0.349803612202154
0.054 0.349809167726846
0.054 0.349814723251538
0.054 0.349820278776229
0.054 0.349825834300921
0.054 0.349831389825612
0.054 0.349836945350304
0.054 0.349842500874995
0.054 0.349848056399687
0.054 0.349853611924378
0.054 0.34985916744907
0.054 0.349864722973761
0.054 0.349870278498453
0.054 0.349875834023144
0.054 0.349881389547836
0.054 0.349886945072527
0.054 0.349892500597219
0.054 0.34989805612191
0.054 0.349903611646602
0.054 0.349909167171294
0.054 0.349914722695985
0.054 0.349920278220677
0.054 0.349925833745368
0.054 0.34993138927006
0.054 0.349936944794751
0.054 0.349942500319443
0.054 0.349948055844134
0.054 0.349953611368826
0.054 0.349959166893517
0.054 0.349964722418209
0.054 0.3499702779429
0.054 0.349975833467592
0.054 0.349981388992283
0.054 0.349986944516975
0.054 0.349992500041666
0.054 0.349998055566358
0.054 0.350003611091049
0.054 0.350009166615741
0.054 0.350014722140433
0.054 0.350020277665124
0.054 0.350025833189816
0.054 0.350031388714507
0.054 0.350036944239199
0.054 0.35004249976389
0.054 0.350048055288582
0.054 0.350053610813273
0.054 0.350059166337965
0.054 0.350064721862656
0.054 0.350070277387348
0.054 0.350075832912039
0.054 0.350081388436731
0.054 0.350086943961422
0.054 0.350092499486114
0.054 0.350098055010805
0.054 0.350103610535497
0.054 0.350109166060189
0.054 0.35011472158488
0.054 0.350120277109572
0.054 0.350125832634263
0.054 0.350131388158955
0.054 0.350136943683646
0.054 0.350142499208338
0.054 0.350148054733029
0.054 0.350153610257721
0.054 0.350159165782412
0.054 0.350164721307104
0.054 0.350170276831795
0.054 0.350175832356487
0.054 0.350181387881178
0.054 0.35018694340587
0.054 0.350192498930561
0.054 0.350198054455253
0.054 0.350203609979945
0.054 0.350209165504636
0.054 0.350214721029328
0.054 0.350220276554019
0.054 0.350225832078711
0.054 0.350231387603402
0.054 0.350236943128094
0.054 0.350242498652785
0.054 0.350248054177477
0.054 0.350253609702168
0.054 0.35025916522686
0.054 0.350264720751551
0.054 0.350270276276243
0.054 0.350275831800934
0.054 0.350281387325626
0.054 0.350286942850317
0.054 0.350292498375009
0.054 0.350298053899701
0.054 0.350303609424392
0.054 0.350309164949084
0.054 0.350314720473775
0.054 0.350320275998467
0.054 0.350325831523158
0.054 0.35033138704785
0.054 0.350336942572541
0.054 0.350342498097233
0.054 0.350348053621924
0.054 0.350353609146616
0.054 0.350359164671307
0.054 0.350364720195999
0.054 0.35037027572069
0.054 0.350375831245382
0.054 0.350381386770074
0.054 0.350386942294765
0.054 0.350392497819457
0.054 0.350398053344148
0.054 0.35040360886884
0.054 0.350409164393531
0.054 0.350414719918223
0.054 0.350420275442914
0.054 0.350425830967606
0.054 0.350431386492297
0.054 0.350436942016989
0.054 0.35044249754168
0.054 0.350448053066372
0.054 0.350453608591063
0.054 0.350459164115755
0.054 0.350464719640446
0.054 0.350470275165138
0.054 0.35047583068983
0.054 0.350481386214521
0.054 0.350486941739213
0.054 0.350492497263904
0.054 0.350498052788596
0.054 0.350503608313287
0.054 0.350509163837979
0.054 0.35051471936267
0.054 0.350520274887362
0.054 0.350525830412053
0.054 0.350531385936745
0.054 0.350536941461436
0.054 0.350542496986128
0.054 0.350548052510819
0.054 0.350553608035511
0.054 0.350559163560202
0.054 0.350564719084894
0.054 0.350570274609586
0.054 0.350575830134277
0.054 0.350581385658969
0.054 0.35058694118366
0.054 0.350592496708352
0.054 0.350598052233043
0.054 0.350603607757735
0.0541 0.350609163282426
0.0541 0.350614718807118
0.0541 0.350620274331809
0.0541 0.350625829856501
0.0541 0.350631385381192
0.0541 0.350636940905884
0.0541 0.350642496430575
0.0541 0.350648051955267
0.0541 0.350653607479958
0.0541 0.35065916300465
0.0541 0.350664718529342
0.0541 0.350670274054033
0.0541 0.350675829578725
0.0541 0.350681385103416
0.0541 0.350686940628108
0.0541 0.350692496152799
0.0541 0.350698051677491
0.0541 0.350703607202182
0.0541 0.350709162726874
0.0541 0.350714718251565
0.0541 0.350720273776257
0.0541 0.350725829300948
0.0541 0.35073138482564
0.0541 0.350736940350331
0.0541 0.350742495875023
0.0541 0.350748051399714
0.0541 0.350753606924406
0.0541 0.350759162449097
0.0541 0.350764717973789
0.0541 0.350770273498481
0.0541 0.350775829023172
0.0541 0.350781384547864
0.0541 0.350786940072555
0.0541 0.350792495597247
0.0541 0.350798051121938
0.0541 0.35080360664663
0.0541 0.350809162171321
0.0541 0.350814717696013
0.0541 0.350820273220704
0.0541 0.350825828745396
0.0541 0.350831384270087
0.0541 0.350836939794779
0.0541 0.35084249531947
0.0541 0.350848050844162
0.0541 0.350853606368854
0.0541 0.350859161893545
0.0541 0.350864717418237
0.0541 0.350870272942928
0.0541 0.35087582846762
0.0541 0.350881383992311
0.0541 0.350886939517003
0.0541 0.350892495041694
0.0541 0.350898050566386
0.0541 0.350903606091077
0.0541 0.350909161615769
0.0541 0.35091471714046
0.0541 0.350920272665152
0.0541 0.350925828189843
0.0541 0.350931383714535
0.0541 0.350936939239226
0.0541 0.350942494763918
0.0541 0.35094805028861
0.0541 0.350953605813301
0.0541 0.350959161337993
0.0541 0.350964716862684
0.0541 0.350970272387376
0.0541 0.350975827912067
0.0541 0.350981383436759
0.0541 0.35098693896145
0.0541 0.350992494486142
0.0541 0.350998050010833
0.0541 0.351003605535525
0.0541 0.351009161060216
0.0541 0.351014716584908
0.0541 0.351020272109599
0.0541 0.351025827634291
0.0541 0.351031383158982
0.0541 0.351036938683674
0.0541 0.351042494208366
0.0541 0.351048049733057
0.0541 0.351053605257749
0.0541 0.35105916078244
0.0541 0.351064716307132
0.0541 0.351070271831823
0.0541 0.351075827356515
0.0541 0.351081382881206
0.0541 0.351086938405898
0.0541 0.351092493930589
0.0541 0.351098049455281
0.0541 0.351103604979972
0.0541 0.351109160504664
0.0541 0.351114716029355
0.0541 0.351120271554047
0.0541 0.351125827078738
0.0541 0.35113138260343
0.0541 0.351136938128122
0.0541 0.351142493652813
0.0541 0.351148049177505
0.0541 0.351153604702196
0.0541 0.351159160226888
0.0541 0.351164715751579
0.0541 0.351170271276271
0.0541 0.351175826800962
0.0541 0.351181382325654
0.0541 0.351186937850345
0.0541 0.351192493375037
0.0541 0.351198048899728
0.0541 0.35120360442442
0.0541 0.351209159949111
0.0541 0.351214715473803
0.0541 0.351220270998494
0.0542 0.351225826523186
0.0542 0.351231382047878
0.0542 0.351236937572569
0.0542 0.351242493097261
0.0542 0.351248048621952
0.0542 0.351253604146644
0.0542 0.351259159671335
0.0542 0.351264715196027
0.0542 0.351270270720718
0.0542 0.35127582624541
0.0542 0.351281381770101
0.0542 0.351286937294793
0.0542 0.351292492819484
0.0542 0.351298048344176
0.0542 0.351303603868867
0.0542 0.351309159393559
0.0542 0.35131471491825
0.0542 0.351320270442942
0.0542 0.351325825967634
0.0542 0.351331381492325
0.0542 0.351336937017017
0.0542 0.351342492541708
0.0542 0.3513480480664
0.0542 0.351353603591091
0.0542 0.351359159115783
0.0542 0.351364714640474
0.0542 0.351370270165166
0.0542 0.351375825689857
0.0542 0.351381381214549
0.0542 0.35138693673924
0.0542 0.351392492263932
0.0542 0.351398047788623
0.0542 0.351403603313315
0.0542 0.351409158838006
0.0542 0.351414714362698
0.0542 0.35142026988739
0.0542 0.351425825412081
0.0542 0.351431380936773
0.0542 0.351436936461464
0.0542 0.351442491986156
0.0542 0.351448047510847
0.0542 0.351453603035539
0.0542 0.35145915856023
0.0542 0.351464714084922
0.0542 0.351470269609613
0.0542 0.351475825134305
0.0542 0.351481380658996
0.0542 0.351486936183688
0.0542 0.351492491708379
0.0542 0.351498047233071
0.0542 0.351503602757762
0.0542 0.351509158282454
0.0542 0.351514713807145
0.0542 0.351520269331837
0.0542 0.351525824856529
0.0542 0.35153138038122
0.0542 0.351536935905912
0.0542 0.351542491430603
0.0542 0.351548046955295
0.0542 0.351553602479986
0.0542 0.351559158004678
0.0542 0.351564713529369
0.0542 0.351570269054061
0.0542 0.351575824578752
0.0542 0.351581380103444
0.0542 0.351586935628135
0.0542 0.351592491152827
0.0542 0.351598046677518
0.0542 0.35160360220221
0.0542 0.351609157726902
0.0542 0.351614713251593
0.0542 0.351620268776285
0.0542 0.351625824300976
0.0542 0.351631379825668
0.0542 0.351636935350359
0.0542 0.351642490875051
0.0542 0.351648046399742
0.0542 0.351653601924434
0.0542 0.351659157449125
0.0542 0.351664712973817
0.0542 0.351670268498508
0.0542 0.3516758240232
0.0542 0.351681379547891
0.0542 0.351686935072583
0.0542 0.351692490597274
0.0542 0.351698046121966
0.0542 0.351703601646658
0.0542 0.351709157171349
0.0542 0.351714712696041
0.0542 0.351720268220732
0.0542 0.351725823745424
0.0542 0.351731379270115
0.0542 0.351736934794807
0.0542 0.351742490319498
0.0542 0.35174804584419
0.0542 0.351753601368881
0.0542 0.351759156893573
0.0542 0.351764712418264
0.0542 0.351770267942956
0.0542 0.351775823467647
0.0542 0.351781378992339
0.0542 0.35178693451703
0.0542 0.351792490041722
0.0542 0.351798045566414
0.0542 0.351803601091105
0.0542 0.351809156615797
0.0542 0.351814712140488
0.0542 0.35182026766518
0.0542 0.351825823189871
0.0542 0.351831378714563
0.0542 0.351836934239254
0.0542 0.351842489763946
0.0542 0.351848045288637
0.0542 0.351853600813329
0.0542 0.35185915633802
0.0542 0.351864711862712
0.0542 0.351870267387403
0.0542 0.351875822912095
0.0542 0.351881378436786
0.0542 0.351886933961478
0.0542 0.35189248948617
0.0542 0.351898045010861
0.0542 0.351903600535553
0.0542 0.351909156060244
0.0542 0.351914711584936
0.0542 0.351920267109627
0.0542 0.351925822634319
0.0542 0.35193137815901
0.0542 0.351936933683702
0.0542 0.351942489208393
0.0542 0.351948044733085
0.0542 0.351953600257776
0.0542 0.351959155782468
0.0542 0.351964711307159
0.0542 0.351970266831851
0.0542 0.351975822356543
0.0542 0.351981377881234
0.0542 0.351986933405926
0.0542 0.351992488930617
0.0542 0.351998044455309
0.0542 0.35200359998
0.0542 0.352009155504692
0.0542 0.352014711029383
0.0542 0.352020266554075
0.0542 0.352025822078766
0.0542 0.352031377603458
0.0542 0.352036933128149
0.0542 0.352042488652841
0.0542 0.352048044177532
0.0542 0.352053599702224
0.0542 0.352059155226915
0.0542 0.352064710751607
0.0542 0.352070266276298
0.0542 0.35207582180099
0.0542 0.352081377325682
0.0542 0.352086932850373
0.0542 0.352092488375065
0.0542 0.352098043899756
0.0542 0.352103599424448
0.0542 0.352109154949139
0.0542 0.352114710473831
0.0542 0.352120265998522
0.0542 0.352125821523214
0.0542 0.352131377047905
0.0542 0.352136932572597
0.0542 0.352142488097288
0.0542 0.35214804362198
0.0542 0.352153599146671
0.0542 0.352159154671363
0.0542 0.352164710196054
0.0542 0.352170265720746
0.0543 0.352175821245438
0.0543 0.352181376770129
0.0543 0.352186932294821
0.0543 0.352192487819512
0.0543 0.352198043344204
0.0543 0.352203598868895
0.0543 0.352209154393587
0.0543 0.352214709918278
0.0543 0.35222026544297
0.0543 0.352225820967661
0.0543 0.352231376492353
0.0543 0.352236932017044
0.0543 0.352242487541736
0.0543 0.352248043066427
0.0543 0.352253598591119
0.0543 0.35225915411581
0.0543 0.352264709640502
0.0543 0.352270265165193
0.0543 0.352275820689885
0.0543 0.352281376214577
0.0543 0.352286931739268
0.0543 0.35229248726396
0.0543 0.352298042788651
0.0543 0.352303598313343
0.0543 0.352309153838034
0.0543 0.352314709362726
0.0543 0.352320264887417
0.0543 0.352325820412109
0.0543 0.3523313759368
0.0543 0.352336931461492
0.0543 0.352342486986183
0.0543 0.352348042510875
0.0543 0.352353598035566
0.0543 0.352359153560258
0.0543 0.352364709084949
0.0543 0.352370264609641
0.0543 0.352375820134333
0.0543 0.352381375659024
0.0543 0.352386931183716
0.0543 0.352392486708407
0.0543 0.352398042233099
0.0543 0.35240359775779
0.0543 0.352409153282482
0.0543 0.352414708807173
0.0543 0.352420264331865
0.0543 0.352425819856556
0.0543 0.352431375381248
0.0543 0.352436930905939
0.0543 0.352442486430631
0.0543 0.352448041955322
0.0543 0.352453597480014
0.0543 0.352459153004706
0.0543 0.352464708529397
0.0543 0.352470264054089
0.0543 0.35247581957878
0.0543 0.352481375103472
0.0543 0.352486930628163
0.0543 0.352492486152855
0.0543 0.352498041677546
0.0543 0.352503597202238
0.0543 0.352509152726929
0.0543 0.352514708251621
0.0543 0.352520263776312
0.0543 0.352525819301004
0.0543 0.352531374825695
0.0543 0.352536930350387
0.0543 0.352542485875078
0.0543 0.35254804139977
0.0543 0.352553596924462
0.0543 0.352559152449153
0.0543 0.352564707973845
0.0543 0.352570263498536
0.0543 0.352575819023228
0.0543 0.352581374547919
0.0543 0.352586930072611
0.0543 0.352592485597302
0.0543 0.352598041121994
0.0543 0.352603596646685
0.0543 0.352609152171377
0.0543 0.352614707696068
0.0543 0.35262026322076
0.0543 0.352625818745451
0.0543 0.352631374270143
0.0543 0.352636929794834
0.0543 0.352642485319526
0.0543 0.352648040844218
0.0543 0.352653596368909
0.0543 0.352659151893601
0.0543 0.352664707418292
0.0543 0.352670262942984
0.0543 0.352675818467675
0.0543 0.352681373992367
0.0543 0.352686929517058
0.0543 0.35269248504175
0.0543 0.352698040566441
0.0543 0.352703596091133
0.0543 0.352709151615824
0.0543 0.352714707140516
0.0543 0.352720262665207
0.0543 0.352725818189899
0.0543 0.35273137371459
0.0543 0.352736929239282
0.0543 0.352742484763974
0.0543 0.352748040288665
0.0543 0.352753595813357
0.0543 0.352759151338048
0.0543 0.35276470686274
0.0543 0.352770262387431
0.0543 0.352775817912123
0.0543 0.352781373436814
0.0543 0.352786928961506
0.0543 0.352792484486197
0.0543 0.352798040010889
0.0543 0.35280359553558
0.0543 0.352809151060272
0.0543 0.352814706584963
0.0543 0.352820262109655
0.0543 0.352825817634347
0.0543 0.352831373159038
0.0543 0.35283692868373
0.0543 0.352842484208421
0.0543 0.352848039733113
0.0543 0.352853595257804
0.0543 0.352859150782496
0.0543 0.352864706307187
0.0543 0.352870261831879
0.0543 0.35287581735657
0.0543 0.352881372881262
0.0543 0.352886928405953
0.0543 0.352892483930645
0.0543 0.352898039455336
0.0543 0.352903594980028
0.0544 0.352909150504719
0.0544 0.352914706029411
0.0544 0.352920261554102
0.0544 0.352925817078794
0.0544 0.352931372603486
0.0544 0.352936928128177
0.0544 0.352942483652869
0.0544 0.35294803917756
0.0544 0.352953594702252
0.0544 0.352959150226943
0.0544 0.352964705751635
0.0544 0.352970261276326
0.0544 0.352975816801018
0.0544 0.352981372325709
0.0544 0.352986927850401
0.0544 0.352992483375092
0.0544 0.352998038899784
0.0544 0.353003594424475
0.0544 0.353009149949167
0.0544 0.353014705473858
0.0544 0.35302026099855
0.0544 0.353025816523242
0.0544 0.353031372047933
0.0544 0.353036927572625
0.0544 0.353042483097316
0.0544 0.353048038622008
0.0544 0.353053594146699
0.0544 0.353059149671391
0.0544 0.353064705196082
0.0544 0.353070260720774
0.0544 0.353075816245465
0.0544 0.353081371770157
0.0544 0.353086927294848
0.0544 0.35309248281954
0.0544 0.353098038344231
0.0544 0.353103593868923
0.0544 0.353109149393614
0.0544 0.353114704918306
0.0544 0.353120260442998
0.0544 0.353125815967689
0.0544 0.353131371492381
0.0544 0.353136927017072
0.0544 0.353142482541764
0.0544 0.353148038066455
0.0544 0.353153593591147
0.0544 0.353159149115838
0.0544 0.35316470464053
0.0544 0.353170260165221
0.0544 0.353175815689913
0.0544 0.353181371214604
0.0544 0.353186926739296
0.0544 0.353192482263987
0.0544 0.353198037788679
0.0544 0.35320359331337
0.0544 0.353209148838062
0.0544 0.353214704362754
0.0544 0.353220259887445
0.0544 0.353225815412137
0.0544 0.353231370936828
0.0544 0.35323692646152
0.0544 0.353242481986211
0.0544 0.353248037510903
0.0544 0.353253593035594
0.0544 0.353259148560286
0.0544 0.353264704084977
0.0544 0.353270259609669
0.0544 0.35327581513436
0.0544 0.353281370659052
0.0544 0.353286926183743
0.0544 0.353292481708435
0.0544 0.353298037233126
0.0544 0.353303592757818
0.0544 0.35330914828251
0.0544 0.353314703807201
0.0544 0.353320259331893
0.0544 0.353325814856584
0.0544 0.353331370381276
0.0544 0.353336925905967
0.0544 0.353342481430659
0.0544 0.35334803695535
0.0544 0.353353592480042
0.0544 0.353359148004733
0.0544 0.353364703529425
0.0544 0.353370259054116
0.0544 0.353375814578808
0.0544 0.353381370103499
0.0544 0.353386925628191
0.0544 0.353392481152882
0.0544 0.353398036677574
0.0544 0.353403592202266
0.0544 0.353409147726957
0.0544 0.353414703251649
0.0544 0.35342025877634
0.0544 0.353425814301032
0.0544 0.353431369825723
0.0544 0.353436925350415
0.0544 0.353442480875106
0.0544 0.353448036399798
0.0544 0.353453591924489
0.0544 0.353459147449181
0.0544 0.353464702973872
0.0544 0.353470258498564
0.0544 0.353475814023255
0.0544 0.353481369547947
0.0544 0.353486925072638
0.0544 0.35349248059733
0.0544 0.353498036122022
0.0544 0.353503591646713
0.0544 0.353509147171405
0.0544 0.353514702696096
0.0544 0.353520258220788
0.0544 0.353525813745479
0.0544 0.353531369270171
0.0544 0.353536924794862
0.0544 0.353542480319554
0.0544 0.353548035844245
0.0544 0.353553591368937
0.0544 0.353559146893628
0.0544 0.35356470241832
0.0544 0.353570257943011
0.0544 0.353575813467703
0.0544 0.353581368992394
0.0544 0.353586924517086
0.0544 0.353592480041778
0.0544 0.353598035566469
0.0544 0.353603591091161
0.0544 0.353609146615852
0.0544 0.353614702140544
0.0544 0.353620257665235
0.0544 0.353625813189927
0.0544 0.353631368714618
0.0544 0.35363692423931
0.0544 0.353642479764001
0.0544 0.353648035288693
0.0544 0.353653590813384
0.0545 0.353659146338076
0.0545 0.353664701862767
0.0545 0.353670257387459
0.0545 0.353675812912151
0.0545 0.353681368436842
0.0545 0.353686923961534
0.0545 0.353692479486225
0.0545 0.353698035010917
0.0545 0.353703590535608
0.0545 0.3537091460603
0.0545 0.353714701584991
0.0545 0.353720257109683
0.0545 0.353725812634374
0.0545 0.353731368159066
0.0545 0.353736923683757
0.0545 0.353742479208449
0.0545 0.35374803473314
0.0545 0.353753590257832
0.0545 0.353759145782523
0.0545 0.353764701307215
0.0545 0.353770256831906
0.0545 0.353775812356598
0.0545 0.35378136788129
0.0545 0.353786923405981
0.0545 0.353792478930673
0.0545 0.353798034455364
0.0545 0.353803589980056
0.0545 0.353809145504747
0.0545 0.353814701029439
0.0545 0.35382025655413
0.0545 0.353825812078822
0.0545 0.353831367603513
0.0545 0.353836923128205
0.0545 0.353842478652896
0.0545 0.353848034177588
0.0545 0.353853589702279
0.0545 0.353859145226971
0.0545 0.353864700751662
0.0545 0.353870256276354
0.0545 0.353875811801046
0.0545 0.353881367325737
0.0545 0.353886922850429
0.0545 0.35389247837512
0.0545 0.353898033899812
0.0545 0.353903589424503
0.0545 0.353909144949195
0.0545 0.353914700473886
0.0545 0.353920255998578
0.0545 0.353925811523269
0.0545 0.353931367047961
0.0545 0.353936922572652
0.0545 0.353942478097344
0.0545 0.353948033622035
0.0545 0.353953589146727
0.0545 0.353959144671418
0.0545 0.35396470019611
0.0545 0.353970255720802
0.0545 0.353975811245493
0.0545 0.353981366770185
0.0545 0.353986922294876
0.0545 0.353992477819568
0.0545 0.353998033344259
0.0545 0.354003588868951
0.0545 0.354009144393642
0.0545 0.354014699918334
0.0545 0.354020255443025
0.0545 0.354025810967717
0.0545 0.354031366492408
0.0545 0.3540369220171
0.0545 0.354042477541791
0.0545 0.354048033066483
0.0545 0.354053588591175
0.0545 0.354059144115866
0.0545 0.354064699640558
0.0545 0.354070255165249
0.0545 0.354075810689941
0.0545 0.354081366214632
0.0545 0.354086921739324
0.0545 0.354092477264015
0.0545 0.354098032788707
0.0545 0.354103588313398
0.0545 0.35410914383809
0.0545 0.354114699362781
0.0545 0.354120254887473
0.0545 0.354125810412164
0.0545 0.354131365936856
0.0545 0.354136921461547
0.0545 0.354142476986239
0.0545 0.354148032510931
0.0545 0.354153588035622
0.0545 0.354159143560314
0.0545 0.354164699085005
0.0545 0.354170254609697
0.0545 0.354175810134388
0.0545 0.35418136565908
0.0545 0.354186921183771
0.0545 0.354192476708463
0.0545 0.354198032233154
0.0545 0.354203587757846
0.0545 0.354209143282537
0.0545 0.354214698807229
0.0545 0.35422025433192
0.0545 0.354225809856612
0.0545 0.354231365381303
0.0545 0.354236920905995
0.0545 0.354242476430687
0.0545 0.354248031955378
0.0545 0.35425358748007
0.0545 0.354259143004761
0.0545 0.354264698529453
0.0545 0.354270254054144
0.0545 0.354275809578836
0.0545 0.354281365103527
0.0545 0.354286920628219
0.0545 0.35429247615291
0.0545 0.354298031677602
0.0545 0.354303587202293
0.0545 0.354309142726985
0.0545 0.354314698251676
0.0545 0.354320253776368
0.0545 0.354325809301059
0.0545 0.354331364825751
0.0545 0.354336920350443
0.0545 0.354342475875134
0.0545 0.354348031399826
0.0545 0.354353586924517
0.0545 0.354359142449209
0.0545 0.3543646979739
0.0545 0.354370253498592
0.0545 0.354375809023283
0.0545 0.354381364547975
0.0545 0.354386920072666
0.0545 0.354392475597358
0.0545 0.354398031122049
0.0545 0.354403586646741
0.0545 0.354409142171432
0.0545 0.354414697696124
0.0545 0.354420253220815
0.0545 0.354425808745507
0.0546 0.354431364270199
0.0546 0.35443691979489
0.0546 0.354442475319582
0.0546 0.354448030844273
0.0546 0.354453586368965
0.0546 0.354459141893656
0.0546 0.354464697418348
0.0546 0.354470252943039
0.0546 0.354475808467731
0.0546 0.354481363992422
0.0546 0.354486919517114
0.0546 0.354492475041805
0.0546 0.354498030566497
0.0546 0.354503586091188
0.0546 0.35450914161588
0.0546 0.354514697140571
0.0546 0.354520252665263
0.0546 0.354525808189954
0.0546 0.354531363714646
0.0546 0.354536919239338
0.0546 0.354542474764029
0.0546 0.354548030288721
0.0546 0.354553585813412
0.0546 0.354559141338104
0.0546 0.354564696862795
0.0546 0.354570252387487
0.0546 0.354575807912178
0.0546 0.35458136343687
0.0546 0.354586918961561
0.0546 0.354592474486253
0.0546 0.354598030010944
0.0546 0.354603585535636
0.0546 0.354609141060327
0.0546 0.354614696585019
0.0546 0.35462025210971
0.0546 0.354625807634402
0.0546 0.354631363159094
0.0546 0.354636918683785
0.0546 0.354642474208477
0.0546 0.354648029733168
0.0546 0.35465358525786
0.0546 0.354659140782551
0.0546 0.354664696307243
0.0546 0.354670251831934
0.0546 0.354675807356626
0.0546 0.354681362881317
0.0546 0.354686918406009
0.0546 0.3546924739307
0.0546 0.354698029455392
0.0546 0.354703584980083
0.0546 0.354709140504775
0.0546 0.354714696029466
0.0546 0.354720251554158
0.0546 0.35472580707885
0.0546 0.354731362603541
0.0546 0.354736918128233
0.0546 0.354742473652924
0.0546 0.354748029177616
0.0546 0.354753584702307
0.0546 0.354759140226999
0.0546 0.35476469575169
0.0546 0.354770251276382
0.0546 0.354775806801073
0.0546 0.354781362325765
0.0546 0.354786917850456
0.0546 0.354792473375148
0.0546 0.354798028899839
0.0546 0.354803584424531
0.0546 0.354809139949222
0.0546 0.354814695473914
0.0546 0.354820250998606
0.0546 0.354825806523297
0.0546 0.354831362047989
0.0546 0.35483691757268
0.0546 0.354842473097372
0.0546 0.354848028622063
0.0546 0.354853584146755
0.0546 0.354859139671446
0.0546 0.354864695196138
0.0546 0.354870250720829
0.0546 0.354875806245521
0.0546 0.354881361770212
0.0546 0.354886917294904
0.0546 0.354892472819595
0.0546 0.354898028344287
0.0546 0.354903583868979
0.0546 0.35490913939367
0.0546 0.354914694918362
0.0546 0.354920250443053
0.0546 0.354925805967745
0.0546 0.354931361492436
0.0546 0.354936917017128
0.0546 0.354942472541819
0.0546 0.354948028066511
0.0546 0.354953583591202
0.0546 0.354959139115894
0.0546 0.354964694640585
0.0546 0.354970250165277
0.0546 0.354975805689968
0.0546 0.35498136121466
0.0546 0.354986916739351
0.0546 0.354992472264043
0.0546 0.354998027788735
0.0546 0.355003583313426
0.0546 0.355009138838118
0.0546 0.355014694362809
0.0546 0.355020249887501
0.0546 0.355025805412192
0.0546 0.355031360936884
0.0546 0.355036916461575
0.0546 0.355042471986267
0.0546 0.355048027510958
0.0546 0.35505358303565
0.0546 0.355059138560341
0.0546 0.355064694085033
0.0546 0.355070249609724
0.0546 0.355075805134416
0.0546 0.355081360659107
0.0546 0.355086916183799
0.0546 0.355092471708491
0.0546 0.355098027233182
0.0546 0.355103582757874
0.0546 0.355109138282565
0.0546 0.355114693807257
0.0546 0.355120249331948
0.0546 0.35512580485664
0.0546 0.355131360381331
0.0546 0.355136915906023
0.0546 0.355142471430714
0.0546 0.355148026955406
0.0546 0.355153582480097
0.0547 0.355159138004789
0.0547 0.35516469352948
0.0547 0.355170249054172
0.0547 0.355175804578863
0.0547 0.355181360103555
0.0547 0.355186915628247
0.0547 0.355192471152938
0.0547 0.35519802667763
0.0547 0.355203582202321
0.0547 0.355209137727013
0.0547 0.355214693251704
0.0547 0.355220248776396
0.0547 0.355225804301087
0.0547 0.355231359825779
0.0547 0.35523691535047
0.0547 0.355242470875162
0.0547 0.355248026399853
0.0547 0.355253581924545
0.0547 0.355259137449236
0.0547 0.355264692973928
0.0547 0.355270248498619
0.0547 0.355275804023311
0.0547 0.355281359548003
0.0547 0.355286915072694
0.0547 0.355292470597386
0.0547 0.355298026122077
0.0547 0.355303581646769
0.0547 0.35530913717146
0.0547 0.355314692696152
0.0547 0.355320248220843
0.0547 0.355325803745535
0.0547 0.355331359270226
0.0547 0.355336914794918
0.0547 0.355342470319609
0.0547 0.355348025844301
0.0547 0.355353581368992
0.0547 0.355359136893684
0.0547 0.355364692418375
0.0547 0.355370247943067
0.0547 0.355375803467759
0.0547 0.35538135899245
0.0547 0.355386914517142
0.0547 0.355392470041833
0.0547 0.355398025566525
0.0547 0.355403581091216
0.0547 0.355409136615908
0.0547 0.355414692140599
0.0547 0.355420247665291
0.0547 0.355425803189982
0.0547 0.355431358714674
0.0547 0.355436914239365
0.0547 0.355442469764057
0.0547 0.355448025288748
0.0547 0.35545358081344
0.0547 0.355459136338131
0.0547 0.355464691862823
0.0547 0.355470247387515
0.0547 0.355475802912206
0.0547 0.355481358436898
0.0547 0.355486913961589
0.0547 0.355492469486281
0.0547 0.355498025010972
0.0547 0.355503580535664
0.0547 0.355509136060355
0.0547 0.355514691585047
0.0547 0.355520247109738
0.0547 0.35552580263443
0.0547 0.355531358159121
0.0547 0.355536913683813
0.0547 0.355542469208504
0.0547 0.355548024733196
0.0547 0.355553580257887
0.0547 0.355559135782579
0.0547 0.355564691307271
0.0547 0.355570246831962
0.0547 0.355575802356654
0.0547 0.355581357881345
0.0547 0.355586913406037
0.0547 0.355592468930728
0.0547 0.35559802445542
0.0547 0.355603579980111
0.0547 0.355609135504803
0.0547 0.355614691029494
0.0547 0.355620246554186
0.0547 0.355625802078877
0.0547 0.355631357603569
0.0547 0.35563691312826
0.0547 0.355642468652952
0.0547 0.355648024177643
0.0547 0.355653579702335
0.0547 0.355659135227027
0.0547 0.355664690751718
0.0547 0.35567024627641
0.0547 0.355675801801101
0.0547 0.355681357325793
0.0547 0.355686912850484
0.0547 0.355692468375176
0.0547 0.355698023899867
0.0547 0.355703579424559
0.0547 0.35570913494925
0.0547 0.355714690473942
0.0547 0.355720245998633
0.0547 0.355725801523325
0.0547 0.355731357048016
0.0547 0.355736912572708
0.0547 0.355742468097399
0.0547 0.355748023622091
0.0547 0.355753579146783
0.0547 0.355759134671474
0.0547 0.355764690196166
0.0547 0.355770245720857
0.0547 0.355775801245549
0.0547 0.35578135677024
0.0547 0.355786912294932
0.0547 0.355792467819623
0.0547 0.355798023344315
0.0547 0.355803578869006
0.0547 0.355809134393698
0.0547 0.355814689918389
0.0547 0.355820245443081
0.0547 0.355825800967772
0.0547 0.355831356492464
0.0547 0.355836912017155
0.0547 0.355842467541847
0.0547 0.355848023066539
0.0547 0.35585357859123
0.0547 0.355859134115922
0.0547 0.355864689640613
0.0547 0.355870245165305
0.0547 0.355875800689996
0.0547 0.355881356214688
0.0547 0.355886911739379
0.0547 0.355892467264071
0.0547 0.355898022788762
0.0547 0.355903578313454
0.0547 0.355909133838145
0.0547 0.355914689362837
0.0547 0.355920244887528
0.0547 0.35592580041222
0.0547 0.355931355936911
0.0547 0.355936911461603
0.0547 0.355942466986295
0.0547 0.355948022510986
0.0547 0.355953578035678
0.0547 0.355959133560369
0.0547 0.355964689085061
0.0547 0.355970244609752
0.0548 0.355975800134444
0.0548 0.355981355659135
0.0548 0.355986911183827
0.0548 0.355992466708518
0.0548 0.35599802223321
0.0548 0.356003577757901
0.0548 0.356009133282593
0.0548 0.356014688807284
0.0548 0.356020244331976
0.0548 0.356025799856667
0.0548 0.356031355381359
0.0548 0.35603691090605
0.0548 0.356042466430742
0.0548 0.356048021955434
0.0548 0.356053577480125
0.0548 0.356059133004817
0.0548 0.356064688529508
0.0548 0.3560702440542
0.0548 0.356075799578891
0.0548 0.356081355103583
0.0548 0.356086910628274
0.0548 0.356092466152966
0.0548 0.356098021677657
0.0548 0.356103577202349
0.0548 0.35610913272704
0.0548 0.356114688251732
0.0548 0.356120243776423
0.0548 0.356125799301115
0.0548 0.356131354825807
0.0548 0.356136910350498
0.0548 0.35614246587519
0.0548 0.356148021399881
0.0548 0.356153576924573
0.0548 0.356159132449264
0.0548 0.356164687973956
0.0548 0.356170243498647
0.0548 0.356175799023339
0.0548 0.35618135454803
0.0548 0.356186910072722
0.0548 0.356192465597413
0.0548 0.356198021122105
0.0548 0.356203576646796
0.0548 0.356209132171488
0.0548 0.356214687696179
0.0548 0.356220243220871
0.0548 0.356225798745563
0.0548 0.356231354270254
0.0548 0.356236909794946
0.0548 0.356242465319637
0.0548 0.356248020844329
0.0548 0.35625357636902
0.0548 0.356259131893712
0.0548 0.356264687418403
0.0548 0.356270242943095
0.0548 0.356275798467786
0.0548 0.356281353992478
0.0548 0.356286909517169
0.0548 0.356292465041861
0.0548 0.356298020566552
0.0548 0.356303576091244
0.0548 0.356309131615935
0.0548 0.356314687140627
0.0548 0.356320242665319
0.0548 0.35632579819001
0.0548 0.356331353714702
0.0548 0.356336909239393
0.0548 0.356342464764085
0.0548 0.356348020288776
0.0548 0.356353575813468
0.0548 0.356359131338159
0.0548 0.356364686862851
0.0548 0.356370242387542
0.0548 0.356375797912234
0.0548 0.356381353436925
0.0548 0.356386908961617
0.0548 0.356392464486308
0.0548 0.356398020011
0.0548 0.356403575535692
0.0548 0.356409131060383
0.0548 0.356414686585075
0.0548 0.356420242109766
0.0548 0.356425797634458
0.0548 0.356431353159149
0.0548 0.356436908683841
0.0548 0.356442464208532
0.0548 0.356448019733224
0.0548 0.356453575257915
0.0548 0.356459130782607
0.0548 0.356464686307298
0.0548 0.35647024183199
0.0548 0.356475797356681
0.0548 0.356481352881373
0.0548 0.356486908406064
0.0548 0.356492463930756
0.0548 0.356498019455447
0.0548 0.356503574980139
0.0548 0.356509130504831
0.0548 0.356514686029522
0.0548 0.356520241554214
0.0548 0.356525797078905
0.0548 0.356531352603597
0.0548 0.356536908128288
0.0548 0.35654246365298
0.0548 0.356548019177671
0.0548 0.356553574702363
0.0548 0.356559130227054
0.0548 0.356564685751746
0.0548 0.356570241276437
0.0548 0.356575796801129
0.0548 0.35658135232582
0.0548 0.356586907850512
0.0548 0.356592463375203
0.0548 0.356598018899895
0.0548 0.356603574424587
0.0548 0.356609129949278
0.0548 0.35661468547397
0.0548 0.356620240998661
0.0548 0.356625796523353
0.0548 0.356631352048044
0.0548 0.356636907572736
0.0548 0.356642463097427
0.0548 0.356648018622119
0.0548 0.35665357414681
0.0548 0.356659129671502
0.0548 0.356664685196193
0.0548 0.356670240720885
0.0548 0.356675796245576
0.0548 0.356681351770268
0.0548 0.356686907294959
0.0548 0.356692462819651
0.0548 0.356698018344343
0.0548 0.356703573869034
0.0548 0.356709129393726
0.0548 0.356714684918417
0.0548 0.356720240443109
0.0548 0.3567257959678
0.0548 0.356731351492492
0.0548 0.356736907017183
0.0548 0.356742462541875
0.0548 0.356748018066566
0.0548 0.356753573591258
0.0548 0.356759129115949
0.0548 0.356764684640641
0.0548 0.356770240165332
0.0548 0.356775795690024
0.0548 0.356781351214715
0.0548 0.356786906739407
0.0548 0.356792462264098
0.0548 0.35679801778879
0.0548 0.356803573313482
0.0548 0.356809128838173
0.0548 0.356814684362865
0.0548 0.356820239887556
0.0548 0.356825795412248
0.0548 0.356831350936939
0.0548 0.356836906461631
0.0548 0.356842461986322
0.0548 0.356848017511014
0.0548 0.356853573035705
0.0549 0.356859128560397
0.0549 0.356864684085088
0.0549 0.35687023960978
0.0549 0.356875795134471
0.0549 0.356881350659163
0.0549 0.356886906183855
0.0549 0.356892461708546
0.0549 0.356898017233238
0.0549 0.356903572757929
0.0549 0.356909128282621
0.0549 0.356914683807312
0.0549 0.356920239332004
0.0549 0.356925794856695
0.0549 0.356931350381387
0.0549 0.356936905906078
0.0549 0.35694246143077
0.0549 0.356948016955461
0.0549 0.356953572480153
0.0549 0.356959128004844
0.0549 0.356964683529536
0.0549 0.356970239054227
0.0549 0.356975794578919
0.0549 0.356981350103611
0.0549 0.356986905628302
0.0549 0.356992461152994
0.0549 0.356998016677685
0.0549 0.357003572202377
0.0549 0.357009127727068
0.0549 0.35701468325176
0.0549 0.357020238776451
0.0549 0.357025794301143
0.0549 0.357031349825834
0.0549 0.357036905350526
0.0549 0.357042460875217
0.0549 0.357048016399909
0.0549 0.3570535719246
0.0549 0.357059127449292
0.0549 0.357064682973983
0.0549 0.357070238498675
0.0549 0.357075794023367
0.0549 0.357081349548058
0.0549 0.35708690507275
0.0549 0.357092460597441
0.0549 0.357098016122133
0.0549 0.357103571646824
0.0549 0.357109127171516
0.0549 0.357114682696207
0.0549 0.357120238220899
0.0549 0.35712579374559
0.0549 0.357131349270282
0.0549 0.357136904794973
0.0549 0.357142460319665
0.0549 0.357148015844356
0.0549 0.357153571369048
0.0549 0.357159126893739
0.0549 0.357164682418431
0.0549 0.357170237943123
0.0549 0.357175793467814
0.0549 0.357181348992506
0.0549 0.357186904517197
0.0549 0.357192460041889
0.0549 0.35719801556658
0.0549 0.357203571091272
0.0549 0.357209126615963
0.0549 0.357214682140655
0.0549 0.357220237665346
0.0549 0.357225793190038
0.0549 0.357231348714729
0.0549 0.357236904239421
0.0549 0.357242459764112
0.0549 0.357248015288804
0.0549 0.357253570813496
0.0549 0.357259126338187
0.0549 0.357264681862879
0.0549 0.35727023738757
0.0549 0.357275792912262
0.0549 0.357281348436953
0.0549 0.357286903961645
0.0549 0.357292459486336
0.0549 0.357298015011028
0.0549 0.357303570535719
0.0549 0.357309126060411
0.0549 0.357314681585102
0.0549 0.357320237109794
0.0549 0.357325792634485
0.0549 0.357331348159177
0.0549 0.357336903683868
0.0549 0.35734245920856
0.0549 0.357348014733252
0.0549 0.357353570257943
0.0549 0.357359125782635
0.0549 0.357364681307326
0.0549 0.357370236832018
0.0549 0.357375792356709
0.0549 0.357381347881401
0.0549 0.357386903406092
0.0549 0.357392458930784
0.0549 0.357398014455475
0.0549 0.357403569980167
0.0549 0.357409125504858
0.0549 0.35741468102955
0.0549 0.357420236554241
0.0549 0.357425792078933
0.0549 0.357431347603624
0.0549 0.357436903128316
0.0549 0.357442458653007
0.0549 0.357448014177699
0.0549 0.357453569702391
0.0549 0.357459125227082
0.0549 0.357464680751774
0.0549 0.357470236276465
0.0549 0.357475791801157
0.0549 0.357481347325848
0.0549 0.35748690285054
0.0549 0.357492458375231
0.0549 0.357498013899923
0.0549 0.357503569424614
0.0549 0.357509124949306
0.0549 0.357514680473997
0.0549 0.357520235998689
0.0549 0.35752579152338
0.0549 0.357531347048072
0.0549 0.357536902572763
0.0549 0.357542458097455
0.0549 0.357548013622147
0.0549 0.357553569146838
0.0549 0.35755912467153
0.0549 0.357564680196221
0.0549 0.357570235720913
0.0549 0.357575791245604
0.0549 0.357581346770296
0.0549 0.357586902294987
0.055 0.357592457819679
0.055 0.35759801334437
0.055 0.357603568869062
0.055 0.357609124393753
0.055 0.357614679918445
0.055 0.357620235443136
0.055 0.357625790967828
0.055 0.357631346492519
0.055 0.357636902017211
0.055 0.357642457541903
0.055 0.357648013066594
0.055 0.357653568591286
0.055 0.357659124115977
0.055 0.357664679640669
0.055 0.35767023516536
0.055 0.357675790690052
0.055 0.357681346214743
0.055 0.357686901739435
0.055 0.357692457264126
0.055 0.357698012788818
0.055 0.357703568313509
0.055 0.357709123838201
0.055 0.357714679362892
0.055 0.357720234887584
0.055 0.357725790412275
0.055 0.357731345936967
0.055 0.357736901461659
0.055 0.35774245698635
0.055 0.357748012511042
0.055 0.357753568035733
0.055 0.357759123560425
0.055 0.357764679085116
0.055 0.357770234609808
0.055 0.357775790134499
0.055 0.357781345659191
0.055 0.357786901183882
0.055 0.357792456708574
0.055 0.357798012233265
0.055 0.357803567757957
0.055 0.357809123282648
0.055 0.35781467880734
0.055 0.357820234332031
0.055 0.357825789856723
0.055 0.357831345381415
0.055 0.357836900906106
0.055 0.357842456430798
0.055 0.357848011955489
0.055 0.357853567480181
0.055 0.357859123004872
0.055 0.357864678529564
0.055 0.357870234054255
0.055 0.357875789578947
0.055 0.357881345103638
0.055 0.35788690062833
0.055 0.357892456153021
0.055 0.357898011677713
0.055 0.357903567202404
0.055 0.357909122727096
0.055 0.357914678251787
0.055 0.357920233776479
0.055 0.357925789301171
0.055 0.357931344825862
0.055 0.357936900350554
0.055 0.357942455875245
0.055 0.357948011399937
0.055 0.357953566924628
0.055 0.35795912244932
0.055 0.357964677974011
0.055 0.357970233498703
0.055 0.357975789023394
0.055 0.357981344548086
0.055 0.357986900072777
0.055 0.357992455597469
0.055 0.35799801112216
0.055 0.358003566646852
0.055 0.358009122171543
0.055 0.358014677696235
0.055 0.358020233220927
0.055 0.358025788745618
0.055 0.35803134427031
0.055 0.358036899795001
0.055 0.358042455319693
0.055 0.358048010844384
0.055 0.358053566369076
0.055 0.358059121893767
0.055 0.358064677418459
0.055 0.35807023294315
0.055 0.358075788467842
0.055 0.358081343992533
0.055 0.358086899517225
0.055 0.358092455041916
0.055 0.358098010566608
0.055 0.3581035660913
0.055 0.358109121615991
0.055 0.358114677140683
0.055 0.358120232665374
0.055 0.358125788190066
0.055 0.358131343714757
0.055 0.358136899239449
0.055 0.35814245476414
0.055 0.358148010288832
0.055 0.358153565813523
0.055 0.358159121338215
0.055 0.358164676862906
0.055 0.358170232387598
0.055 0.358175787912289
0.055 0.358181343436981
0.055 0.358186898961672
0.055 0.358192454486364
0.055 0.358198010011056
0.055 0.358203565535747
0.055 0.358209121060439
0.055 0.35821467658513
0.055 0.358220232109822
0.055 0.358225787634513
0.055 0.358231343159205
0.055 0.358236898683896
0.0551 0.358242454208588
0.0551 0.358248009733279
0.0551 0.358253565257971
0.0551 0.358259120782662
0.0551 0.358264676307354
0.0551 0.358270231832045
0.0551 0.358275787356737
0.0551 0.358281342881428
0.0551 0.35828689840612
0.0551 0.358292453930811
0.0551 0.358298009455503
0.0551 0.358303564980195
0.0551 0.358309120504886
0.0551 0.358314676029578
0.0551 0.358320231554269
0.0551 0.358325787078961
0.0551 0.358331342603652
0.0551 0.358336898128344
0.0551 0.358342453653035
0.0551 0.358348009177727
0.0551 0.358353564702418
0.0551 0.35835912022711
0.0551 0.358364675751801
0.0551 0.358370231276493
0.0551 0.358375786801184
0.0551 0.358381342325876
0.0551 0.358386897850567
0.0551 0.358392453375259
0.0551 0.358398008899951
0.0551 0.358403564424642
0.0551 0.358409119949334
0.0551 0.358414675474025
0.0551 0.358420230998717
0.0551 0.358425786523408
0.0551 0.3584313420481
0.0551 0.358436897572791
0.0551 0.358442453097483
0.0551 0.358448008622174
0.0551 0.358453564146866
0.0551 0.358459119671557
0.0551 0.358464675196249
0.0551 0.35847023072094
0.0551 0.358475786245632
0.0551 0.358481341770324
0.0551 0.358486897295015
0.0551 0.358492452819707
0.0551 0.358498008344398
0.0551 0.35850356386909
0.0551 0.358509119393781
0.0551 0.358514674918473
0.0551 0.358520230443164
0.0551 0.358525785967856
0.0551 0.358531341492547
0.0551 0.358536897017239
0.0551 0.35854245254193
0.0551 0.358548008066622
0.0551 0.358553563591313
0.0551 0.358559119116005
0.0551 0.358564674640696
0.0551 0.358570230165388
0.0551 0.35857578569008
0.0551 0.358581341214771
0.0551 0.358586896739463
0.0551 0.358592452264154
0.0551 0.358598007788846
0.0551 0.358603563313537
0.0551 0.358609118838229
0.0551 0.35861467436292
0.0551 0.358620229887612
0.0551 0.358625785412303
0.0551 0.358631340936995
0.0551 0.358636896461686
0.0551 0.358642451986378
0.0551 0.358648007511069
0.0551 0.358653563035761
0.0551 0.358659118560452
0.0551 0.358664674085144
0.0551 0.358670229609836
0.0551 0.358675785134527
0.0551 0.358681340659219
0.0551 0.35868689618391
0.0551 0.358692451708602
0.0551 0.358698007233293
0.0551 0.358703562757985
0.0551 0.358709118282676
0.0551 0.358714673807368
0.0551 0.358720229332059
0.0551 0.358725784856751
0.0551 0.358731340381442
0.0551 0.358736895906134
0.0551 0.358742451430825
0.0551 0.358748006955517
0.0551 0.358753562480208
0.0551 0.3587591180049
0.0551 0.358764673529592
0.0551 0.358770229054283
0.0551 0.358775784578975
0.0551 0.358781340103666
0.0551 0.358786895628358
0.0551 0.358792451153049
0.0551 0.358798006677741
0.0551 0.358803562202432
0.0551 0.358809117727124
0.0551 0.358814673251815
0.0551 0.358820228776507
0.0551 0.358825784301198
0.0551 0.35883133982589
0.0551 0.358836895350581
0.0551 0.358842450875273
0.0551 0.358848006399964
0.0551 0.358853561924656
0.0551 0.358859117449348
0.0551 0.358864672974039
0.0551 0.358870228498731
0.0551 0.358875784023422
0.0551 0.358881339548114
0.0551 0.358886895072805
0.0551 0.358892450597497
0.0551 0.358898006122188
0.0551 0.35890356164688
0.0551 0.358909117171571
0.0551 0.358914672696263
0.0551 0.358920228220954
0.0551 0.358925783745646
0.0551 0.358931339270337
0.0551 0.358936894795029
0.0551 0.35894245031972
0.0551 0.358948005844412
0.0551 0.358953561369104
0.0551 0.358959116893795
0.0551 0.358964672418487
0.0551 0.358970227943178
0.0551 0.35897578346787
0.0551 0.358981338992561
0.0551 0.358986894517253
0.0552 0.358992450041944
0.0552 0.358998005566636
0.0552 0.359003561091327
0.0552 0.359009116616019
0.0552 0.35901467214071
0.0552 0.359020227665402
0.0552 0.359025783190093
0.0552 0.359031338714785
0.0552 0.359036894239476
0.0552 0.359042449764168
0.0552 0.359048005288859
0.0552 0.359053560813551
0.0552 0.359059116338243
0.0552 0.359064671862934
0.0552 0.359070227387626
0.0552 0.359075782912317
0.0552 0.359081338437009
0.0552 0.3590868939617
0.0552 0.359092449486392
0.0552 0.359098005011083
0.0552 0.359103560535775
0.0552 0.359109116060466
0.0552 0.359114671585158
0.0552 0.359120227109849
0.0552 0.359125782634541
0.0552 0.359131338159232
0.0552 0.359136893683924
0.0552 0.359142449208615
0.0552 0.359148004733307
0.0552 0.359153560257999
0.0552 0.35915911578269
0.0552 0.359164671307382
0.0552 0.359170226832073
0.0552 0.359175782356765
0.0552 0.359181337881456
0.0552 0.359186893406148
0.0552 0.359192448930839
0.0552 0.359198004455531
0.0552 0.359203559980222
0.0552 0.359209115504914
0.0552 0.359214671029605
0.0552 0.359220226554297
0.0552 0.359225782078988
0.0552 0.35923133760368
0.0552 0.359236893128371
0.0552 0.359242448653063
0.0552 0.359248004177755
0.0552 0.359253559702446
0.0552 0.359259115227138
0.0552 0.359264670751829
0.0552 0.359270226276521
0.0552 0.359275781801212
0.0552 0.359281337325904
0.0552 0.359286892850595
0.0552 0.359292448375287
0.0552 0.359298003899978
0.0552 0.35930355942467
0.0552 0.359309114949361
0.0552 0.359314670474053
0.0552 0.359320225998744
0.0552 0.359325781523436
0.0552 0.359331337048128
0.0552 0.359336892572819
0.0552 0.359342448097511
0.0552 0.359348003622202
0.0552 0.359353559146894
0.0552 0.359359114671585
0.0552 0.359364670196277
0.0552 0.359370225720968
0.0552 0.35937578124566
0.0552 0.359381336770351
0.0552 0.359386892295043
0.0552 0.359392447819734
0.0552 0.359398003344426
0.0552 0.359403558869117
0.0552 0.359409114393809
0.0552 0.3594146699185
0.0552 0.359420225443192
0.0552 0.359425780967884
0.0552 0.359431336492575
0.0552 0.359436892017267
0.0552 0.359442447541958
0.0552 0.35944800306665
0.0552 0.359453558591341
0.0552 0.359459114116033
0.0552 0.359464669640724
0.0552 0.359470225165416
0.0552 0.359475780690107
0.0552 0.359481336214799
0.0552 0.35948689173949
0.0552 0.359492447264182
0.0552 0.359498002788873
0.0552 0.359503558313565
0.0552 0.359509113838256
0.0552 0.359514669362948
0.0552 0.35952022488764
0.0552 0.359525780412331
0.0552 0.359531335937023
0.0552 0.359536891461714
0.0552 0.359542446986406
0.0552 0.359548002511097
0.0552 0.359553558035789
0.0552 0.35955911356048
0.0552 0.359564669085172
0.0552 0.359570224609863
0.0552 0.359575780134555
0.0552 0.359581335659246
0.0552 0.359586891183938
0.0552 0.359592446708629
0.0552 0.359598002233321
0.0552 0.359603557758012
0.0552 0.359609113282704
0.0552 0.359614668807396
0.0552 0.359620224332087
0.0552 0.359625779856779
0.0552 0.35963133538147
0.0552 0.359636890906162
0.0552 0.359642446430853
0.0552 0.359648001955545
0.0552 0.359653557480236
0.0552 0.359659113004928
0.0552 0.359664668529619
0.0552 0.359670224054311
0.0552 0.359675779579002
0.0552 0.359681335103694
0.0552 0.359686890628385
0.0552 0.359692446153077
0.0552 0.359698001677768
0.0552 0.35970355720246
0.0552 0.359709112727152
0.0552 0.359714668251843
0.0552 0.359720223776535
0.0552 0.359725779301226
0.0552 0.359731334825918
0.0552 0.359736890350609
0.0552 0.359742445875301
0.0552 0.359748001399992
0.0552 0.359753556924684
0.0552 0.359759112449375
0.0552 0.359764667974067
0.0552 0.359770223498758
0.0552 0.35977577902345
0.0553 0.359781334548141
0.0553 0.359786890072833
0.0553 0.359792445597524
0.0553 0.359798001122216
0.0553 0.359803556646908
0.0553 0.359809112171599
0.0553 0.359814667696291
0.0553 0.359820223220982
0.0553 0.359825778745674
0.0553 0.359831334270365
0.0553 0.359836889795057
0.0553 0.359842445319748
0.0553 0.35984800084444
0.0553 0.359853556369131
0.0553 0.359859111893823
0.0553 0.359864667418514
0.0553 0.359870222943206
0.0553 0.359875778467897
0.0553 0.359881333992589
0.0553 0.35988688951728
0.0553 0.359892445041972
0.0553 0.359898000566664
0.0553 0.359903556091355
0.0553 0.359909111616047
0.0553 0.359914667140738
0.0553 0.35992022266543
0.0553 0.359925778190121
0.0553 0.359931333714813
0.0553 0.359936889239504
0.0553 0.359942444764196
0.0553 0.359948000288887
0.0553 0.359953555813579
0.0553 0.35995911133827
0.0553 0.359964666862962
0.0553 0.359970222387653
0.0553 0.359975777912345
0.0553 0.359981333437036
0.0553 0.359986888961728
0.0553 0.359992444486419
0.0553 0.359998000011111
0.0553 0.360003555535803
0.0553 0.360009111060494
0.0553 0.360014666585186
0.0553 0.360020222109877
0.0553 0.360025777634569
0.0553 0.36003133315926
0.0553 0.360036888683952
0.0553 0.360042444208643
0.0553 0.360047999733335
0.0553 0.360053555258026
0.0553 0.360059110782718
0.0553 0.360064666307409
0.0553 0.360070221832101
0.0553 0.360075777356792
0.0553 0.360081332881484
0.0553 0.360086888406176
0.0553 0.360092443930867
0.0553 0.360097999455559
0.0553 0.36010355498025
0.0553 0.360109110504942
0.0553 0.360114666029633
0.0553 0.360120221554325
0.0553 0.360125777079016
0.0553 0.360131332603708
0.0553 0.360136888128399
0.0553 0.360142443653091
0.0553 0.360147999177782
0.0553 0.360153554702474
0.0553 0.360159110227165
0.0553 0.360164665751857
0.0553 0.360170221276548
0.0553 0.36017577680124
0.0553 0.360181332325932
0.0553 0.360186887850623
0.0553 0.360192443375315
0.0553 0.360197998900006
0.0553 0.360203554424698
0.0553 0.360209109949389
0.0553 0.360214665474081
0.0553 0.360220220998772
0.0553 0.360225776523464
0.0553 0.360231332048155
0.0553 0.360236887572847
0.0553 0.360242443097538
0.0553 0.36024799862223
0.0553 0.360253554146921
0.0553 0.360259109671613
0.0553 0.360264665196304
0.0553 0.360270220720996
0.0553 0.360275776245688
0.0553 0.360281331770379
0.0553 0.360286887295071
0.0553 0.360292442819762
0.0553 0.360297998344454
0.0553 0.360303553869145
0.0553 0.360309109393837
0.0553 0.360314664918528
0.0553 0.36032022044322
0.0553 0.360325775967911
0.0553 0.360331331492603
0.0553 0.360336887017294
0.0553 0.360342442541986
0.0553 0.360347998066677
0.0553 0.360353553591369
0.0553 0.36035910911606
0.0553 0.360364664640752
0.0553 0.360370220165444
0.0553 0.360375775690135
0.0553 0.360381331214827
0.0553 0.360386886739518
0.0553 0.36039244226421
0.0553 0.360397997788901
0.0553 0.360403553313593
0.0553 0.360409108838284
0.0553 0.360414664362976
0.0553 0.360420219887667
0.0553 0.360425775412359
0.0553 0.36043133093705
0.0553 0.360436886461742
0.0553 0.360442441986433
0.0553 0.360447997511125
0.0553 0.360453553035816
0.0553 0.360459108560508
0.0553 0.3604646640852
0.0553 0.360470219609891
0.0553 0.360475775134583
0.0553 0.360481330659274
0.0553 0.360486886183966
0.0553 0.360492441708657
0.0553 0.360497997233349
0.0553 0.36050355275804
0.0553 0.360509108282732
0.0553 0.360514663807423
0.0553 0.360520219332115
0.0553 0.360525774856806
0.0553 0.360531330381498
0.0553 0.360536885906189
0.0553 0.360542441430881
0.0553 0.360547996955572
0.0553 0.360553552480264
0.0554 0.360559108004956
0.0554 0.360564663529647
0.0554 0.360570219054339
0.0554 0.36057577457903
0.0554 0.360581330103722
0.0554 0.360586885628413
0.0554 0.360592441153105
0.0554 0.360597996677796
0.0554 0.360603552202488
0.0554 0.360609107727179
0.0554 0.360614663251871
0.0554 0.360620218776562
0.0554 0.360625774301254
0.0554 0.360631329825945
0.0554 0.360636885350637
0.0554 0.360642440875328
0.0554 0.36064799640002
0.0554 0.360653551924712
0.0554 0.360659107449403
0.0554 0.360664662974095
0.0554 0.360670218498786
0.0554 0.360675774023478
0.0554 0.360681329548169
0.0554 0.360686885072861
0.0554 0.360692440597552
0.0554 0.360697996122244
0.0554 0.360703551646935
0.0554 0.360709107171627
0.0554 0.360714662696318
0.0554 0.36072021822101
0.0554 0.360725773745701
0.0554 0.360731329270393
0.0554 0.360736884795084
0.0554 0.360742440319776
0.0554 0.360747995844468
0.0554 0.360753551369159
0.0554 0.360759106893851
0.0554 0.360764662418542
0.0554 0.360770217943234
0.0554 0.360775773467925
0.0554 0.360781328992617
0.0554 0.360786884517308
0.0554 0.360792440042
0.0554 0.360797995566691
0.0554 0.360803551091383
0.0554 0.360809106616074
0.0554 0.360814662140766
0.0554 0.360820217665457
0.0554 0.360825773190149
0.0554 0.36083132871484
0.0554 0.360836884239532
0.0554 0.360842439764224
0.0554 0.360847995288915
0.0554 0.360853550813607
0.0554 0.360859106338298
0.0554 0.36086466186299
0.0554 0.360870217387681
0.0554 0.360875772912373
0.0554 0.360881328437064
0.0554 0.360886883961756
0.0554 0.360892439486447
0.0554 0.360897995011139
0.0554 0.36090355053583
0.0554 0.360909106060522
0.0554 0.360914661585213
0.0554 0.360920217109905
0.0554 0.360925772634596
0.0554 0.360931328159288
0.0554 0.36093688368398
0.0554 0.360942439208671
0.0554 0.360947994733363
0.0554 0.360953550258054
0.0554 0.360959105782746
0.0554 0.360964661307437
0.0554 0.360970216832129
0.0554 0.36097577235682
0.0554 0.360981327881512
0.0554 0.360986883406203
0.0554 0.360992438930895
0.0554 0.360997994455586
0.0554 0.361003549980278
0.0554 0.361009105504969
0.0554 0.361014661029661
0.0554 0.361020216554352
0.0554 0.361025772079044
0.0554 0.361031327603736
0.0554 0.361036883128427
0.0554 0.361042438653119
0.0554 0.36104799417781
0.0554 0.361053549702502
0.0554 0.361059105227193
0.0554 0.361064660751885
0.0554 0.361070216276576
0.0554 0.361075771801268
0.0554 0.361081327325959
0.0554 0.361086882850651
0.0554 0.361092438375342
0.0554 0.361097993900034
0.0554 0.361103549424725
0.0554 0.361109104949417
0.0554 0.361114660474108
0.0554 0.3611202159988
0.0554 0.361125771523492
0.0554 0.361131327048183
0.0554 0.361136882572875
0.0554 0.361142438097566
0.0554 0.361147993622258
0.0554 0.361153549146949
0.0554 0.361159104671641
0.0554 0.361164660196332
0.0554 0.361170215721024
0.0554 0.361175771245715
0.0554 0.361181326770407
0.0554 0.361186882295098
0.0554 0.36119243781979
0.0554 0.361197993344481
0.0554 0.361203548869173
0.0554 0.361209104393864
0.0554 0.361214659918556
0.0554 0.361220215443248
0.0554 0.361225770967939
0.0554 0.361231326492631
0.0554 0.361236882017322
0.0554 0.361242437542014
0.0554 0.361247993066705
0.0554 0.361253548591397
0.0554 0.361259104116088
0.0554 0.36126465964078
0.0555 0.361270215165471
0.0555 0.361275770690163
0.0555 0.361281326214854
0.0555 0.361286881739546
0.0555 0.361292437264237
0.0555 0.361297992788929
0.0555 0.36130354831362
0.0555 0.361309103838312
0.0555 0.361314659363004
0.0555 0.361320214887695
0.0555 0.361325770412387
0.0555 0.361331325937078
0.0555 0.36133688146177
0.0555 0.361342436986461
0.0555 0.361347992511153
0.0555 0.361353548035844
0.0555 0.361359103560536
0.0555 0.361364659085227
0.0555 0.361370214609919
0.0555 0.36137577013461
0.0555 0.361381325659302
0.0555 0.361386881183993
0.0555 0.361392436708685
0.0555 0.361397992233376
0.0555 0.361403547758068
0.0555 0.36140910328276
0.0555 0.361414658807451
0.0555 0.361420214332143
0.0555 0.361425769856834
0.0555 0.361431325381526
0.0555 0.361436880906217
0.0555 0.361442436430909
0.0555 0.3614479919556
0.0555 0.361453547480292
0.0555 0.361459103004983
0.0555 0.361464658529675
0.0555 0.361470214054366
0.0555 0.361475769579058
0.0555 0.361481325103749
0.0555 0.361486880628441
0.0555 0.361492436153132
0.0555 0.361497991677824
0.0555 0.361503547202516
0.0555 0.361509102727207
0.0555 0.361514658251899
0.0555 0.36152021377659
0.0555 0.361525769301282
0.0555 0.361531324825973
0.0555 0.361536880350665
0.0555 0.361542435875356
0.0555 0.361547991400048
0.0555 0.361553546924739
0.0555 0.361559102449431
0.0555 0.361564657974122
0.0555 0.361570213498814
0.0555 0.361575769023505
0.0555 0.361581324548197
0.0555 0.361586880072888
0.0555 0.36159243559758
0.0555 0.361597991122272
0.0555 0.361603546646963
0.0555 0.361609102171655
0.0555 0.361614657696346
0.0555 0.361620213221038
0.0555 0.361625768745729
0.0555 0.361631324270421
0.0555 0.361636879795112
0.0555 0.361642435319804
0.0555 0.361647990844495
0.0555 0.361653546369187
0.0555 0.361659101893878
0.0555 0.36166465741857
0.0555 0.361670212943261
0.0555 0.361675768467953
0.0555 0.361681323992645
0.0555 0.361686879517336
0.0555 0.361692435042028
0.0555 0.361697990566719
0.0555 0.361703546091411
0.0555 0.361709101616102
0.0555 0.361714657140794
0.0555 0.361720212665485
0.0555 0.361725768190177
0.0555 0.361731323714868
0.0555 0.36173687923956
0.0555 0.361742434764251
0.0555 0.361747990288943
0.0555 0.361753545813634
0.0555 0.361759101338326
0.0555 0.361764656863017
0.0555 0.361770212387709
0.0555 0.361775767912401
0.0555 0.361781323437092
0.0555 0.361786878961784
0.0555 0.361792434486475
0.0555 0.361797990011167
0.0555 0.361803545535858
0.0555 0.36180910106055
0.0555 0.361814656585241
0.0555 0.361820212109933
0.0555 0.361825767634624
0.0555 0.361831323159316
0.0555 0.361836878684007
0.0555 0.361842434208699
0.0555 0.36184798973339
0.0555 0.361853545258082
0.0555 0.361859100782773
0.0555 0.361864656307465
0.0555 0.361870211832157
0.0555 0.361875767356848
0.0555 0.36188132288154
0.0555 0.361886878406231
0.0555 0.361892433930923
0.0555 0.361897989455614
0.0555 0.361903544980306
0.0555 0.361909100504997
0.0555 0.361914656029689
0.0555 0.36192021155438
0.0555 0.361925767079072
0.0555 0.361931322603763
0.0555 0.361936878128455
0.0555 0.361942433653146
0.0555 0.361947989177838
0.0555 0.361953544702529
0.0555 0.361959100227221
0.0555 0.361964655751913
0.0555 0.361970211276604
0.0555 0.361975766801296
0.0555 0.361981322325987
0.0555 0.361986877850679
0.0555 0.36199243337537
0.0555 0.361997988900062
0.0555 0.362003544424753
0.0555 0.362009099949445
0.0555 0.362014655474136
0.0555 0.362020210998828
0.0555 0.362025766523519
0.0555 0.362031322048211
0.0555 0.362036877572902
0.0555 0.362042433097594
0.0556 0.362047988622285
0.0556 0.362053544146977
0.0556 0.362059099671668
0.0556 0.36206465519636
0.0556 0.362070210721052
0.0556 0.362075766245743
0.0556 0.362081321770435
0.0556 0.362086877295126
0.0556 0.362092432819818
0.0556 0.362097988344509
0.0556 0.362103543869201
0.0556 0.362109099393892
0.0556 0.362114654918584
0.0556 0.362120210443275
0.0556 0.362125765967967
0.0556 0.362131321492658
0.0556 0.36213687701735
0.0556 0.362142432542041
0.0556 0.362147988066733
0.0556 0.362153543591424
0.0556 0.362159099116116
0.0556 0.362164654640808
0.0556 0.362170210165499
0.0556 0.362175765690191
0.0556 0.362181321214882
0.0556 0.362186876739574
0.0556 0.362192432264265
0.0556 0.362197987788957
0.0556 0.362203543313648
0.0556 0.36220909883834
0.0556 0.362214654363031
0.0556 0.362220209887723
0.0556 0.362225765412414
0.0556 0.362231320937106
0.0556 0.362236876461797
0.0556 0.362242431986489
0.0556 0.36224798751118
0.0556 0.362253543035872
0.0556 0.362259098560564
0.0556 0.362264654085255
0.0556 0.362270209609947
0.0556 0.362275765134638
0.0556 0.36228132065933
0.0556 0.362286876184021
0.0556 0.362292431708713
0.0556 0.362297987233404
0.0556 0.362303542758096
0.0556 0.362309098282787
0.0556 0.362314653807479
0.0556 0.36232020933217
0.0556 0.362325764856862
0.0556 0.362331320381553
0.0556 0.362336875906245
0.0556 0.362342431430936
0.0556 0.362347986955628
0.0556 0.36235354248032
0.0556 0.362359098005011
0.0556 0.362364653529703
0.0556 0.362370209054394
0.0556 0.362375764579086
0.0556 0.362381320103777
0.0556 0.362386875628469
0.0556 0.36239243115316
0.0556 0.362397986677852
0.0556 0.362403542202543
0.0556 0.362409097727235
0.0556 0.362414653251926
0.0556 0.362420208776618
0.0556 0.362425764301309
0.0556 0.362431319826001
0.0556 0.362436875350692
0.0556 0.362442430875384
0.0556 0.362447986400076
0.0556 0.362453541924767
0.0556 0.362459097449459
0.0556 0.36246465297415
0.0556 0.362470208498842
0.0556 0.362475764023533
0.0556 0.362481319548225
0.0556 0.362486875072916
0.0556 0.362492430597608
0.0556 0.362497986122299
0.0556 0.362503541646991
0.0556 0.362509097171682
0.0556 0.362514652696374
0.0556 0.362520208221065
0.0556 0.362525763745757
0.0556 0.362531319270449
0.0556 0.36253687479514
0.0556 0.362542430319832
0.0556 0.362547985844523
0.0556 0.362553541369215
0.0556 0.362559096893906
0.0556 0.362564652418598
0.0556 0.362570207943289
0.0556 0.362575763467981
0.0556 0.362581318992672
0.0556 0.362586874517364
0.0556 0.362592430042055
0.0556 0.362597985566747
0.0556 0.362603541091438
0.0556 0.36260909661613
0.0556 0.362614652140821
0.0556 0.362620207665513
0.0556 0.362625763190205
0.0556 0.362631318714896
0.0556 0.362636874239588
0.0556 0.362642429764279
0.0556 0.362647985288971
0.0556 0.362653540813662
0.0556 0.362659096338354
0.0556 0.362664651863045
0.0556 0.362670207387737
0.0556 0.362675762912428
0.0556 0.36268131843712
0.0556 0.362686873961811
0.0556 0.362692429486503
0.0556 0.362697985011194
0.0556 0.362703540535886
0.0556 0.362709096060577
0.0556 0.362714651585269
0.0556 0.362720207109961
0.0556 0.362725762634652
0.0556 0.362731318159344
0.0556 0.362736873684035
0.0556 0.362742429208727
0.0557 0.362747984733418
0.0557 0.36275354025811
0.0557 0.362759095782801
0.0557 0.362764651307493
0.0557 0.362770206832184
0.0557 0.362775762356876
0.0557 0.362781317881567
0.0557 0.362786873406259
0.0557 0.36279242893095
0.0557 0.362797984455642
0.0557 0.362803539980333
0.0557 0.362809095505025
0.0557 0.362814651029716
0.0557 0.362820206554408
0.0557 0.3628257620791
0.0557 0.362831317603791
0.0557 0.362836873128483
0.0557 0.362842428653174
0.0557 0.362847984177866
0.0557 0.362853539702557
0.0557 0.362859095227249
0.0557 0.36286465075194
0.0557 0.362870206276632
0.0557 0.362875761801323
0.0557 0.362881317326015
0.0557 0.362886872850706
0.0557 0.362892428375398
0.0557 0.362897983900089
0.0557 0.362903539424781
0.0557 0.362909094949473
0.0557 0.362914650474164
0.0557 0.362920205998856
0.0557 0.362925761523547
0.0557 0.362931317048239
0.0557 0.36293687257293
0.0557 0.362942428097622
0.0557 0.362947983622313
0.0557 0.362953539147005
0.0557 0.362959094671696
0.0557 0.362964650196388
0.0557 0.362970205721079
0.0557 0.362975761245771
0.0557 0.362981316770462
0.0557 0.362986872295154
0.0557 0.362992427819845
0.0557 0.362997983344537
0.0557 0.363003538869229
0.0557 0.36300909439392
0.0557 0.363014649918612
0.0557 0.363020205443303
0.0557 0.363025760967995
0.0557 0.363031316492686
0.0557 0.363036872017378
0.0557 0.363042427542069
0.0557 0.363047983066761
0.0557 0.363053538591452
0.0557 0.363059094116144
0.0557 0.363064649640835
0.0557 0.363070205165527
0.0557 0.363075760690218
0.0557 0.36308131621491
0.0557 0.363086871739601
0.0557 0.363092427264293
0.0557 0.363097982788985
0.0557 0.363103538313676
0.0557 0.363109093838368
0.0557 0.363114649363059
0.0557 0.363120204887751
0.0557 0.363125760412442
0.0557 0.363131315937134
0.0557 0.363136871461825
0.0557 0.363142426986517
0.0557 0.363147982511208
0.0557 0.3631535380359
0.0557 0.363159093560591
0.0557 0.363164649085283
0.0557 0.363170204609974
0.0557 0.363175760134666
0.0557 0.363181315659357
0.0557 0.363186871184049
0.0557 0.363192426708741
0.0557 0.363197982233432
0.0557 0.363203537758124
0.0557 0.363209093282815
0.0557 0.363214648807507
0.0557 0.363220204332198
0.0557 0.36322575985689
0.0557 0.363231315381581
0.0557 0.363236870906273
0.0557 0.363242426430964
0.0557 0.363247981955656
0.0557 0.363253537480347
0.0557 0.363259093005039
0.0557 0.36326464852973
0.0557 0.363270204054422
0.0557 0.363275759579113
0.0557 0.363281315103805
0.0557 0.363286870628497
0.0557 0.363292426153188
0.0557 0.36329798167788
0.0557 0.363303537202571
0.0557 0.363309092727263
0.0557 0.363314648251954
0.0557 0.363320203776646
0.0557 0.363325759301337
0.0557 0.363331314826029
0.0557 0.36333687035072
0.0557 0.363342425875412
0.0557 0.363347981400103
0.0557 0.363353536924795
0.0557 0.363359092449486
0.0557 0.363364647974178
0.0557 0.363370203498869
0.0557 0.363375759023561
0.0557 0.363381314548253
0.0557 0.363386870072944
0.0557 0.363392425597636
0.0557 0.363397981122327
0.0557 0.363403536647019
0.0557 0.36340909217171
0.0557 0.363414647696402
0.0557 0.363420203221093
0.0557 0.363425758745785
0.0557 0.363431314270476
0.0557 0.363436869795168
0.0557 0.363442425319859
0.0557 0.363447980844551
0.0557 0.363453536369242
0.0557 0.363459091893934
0.0557 0.363464647418625
0.0557 0.363470202943317
0.0557 0.363475758468009
0.0557 0.3634813139927
0.0557 0.363486869517392
0.0557 0.363492425042083
0.0557 0.363497980566775
0.0557 0.363503536091466
0.0557 0.363509091616158
0.0557 0.363514647140849
0.0557 0.363520202665541
0.0557 0.363525758190232
0.0557 0.363531313714924
0.0557 0.363536869239615
0.0557 0.363542424764307
0.0557 0.363547980288998
0.0557 0.36355353581369
0.0557 0.363559091338381
0.0557 0.363564646863073
0.0557 0.363570202387764
0.0557 0.363575757912456
0.0557 0.363581313437148
0.0557 0.363586868961839
0.0557 0.363592424486531
0.0558 0.363597980011222
0.0558 0.363603535535914
0.0558 0.363609091060605
0.0558 0.363614646585297
0.0558 0.363620202109988
0.0558 0.36362575763468
0.0558 0.363631313159371
0.0558 0.363636868684063
0.0558 0.363642424208754
0.0558 0.363647979733446
0.0558 0.363653535258137
0.0558 0.363659090782829
0.0558 0.36366464630752
0.0558 0.363670201832212
0.0558 0.363675757356904
0.0558 0.363681312881595
0.0558 0.363686868406287
0.0558 0.363692423930978
0.0558 0.36369797945567
0.0558 0.363703534980361
0.0558 0.363709090505053
0.0558 0.363714646029744
0.0558 0.363720201554436
0.0558 0.363725757079127
0.0558 0.363731312603819
0.0558 0.36373686812851
0.0558 0.363742423653202
0.0558 0.363747979177893
0.0558 0.363753534702585
0.0558 0.363759090227277
0.0558 0.363764645751968
0.0558 0.36377020127666
0.0558 0.363775756801351
0.0558 0.363781312326043
0.0558 0.363786867850734
0.0558 0.363792423375426
0.0558 0.363797978900117
0.0558 0.363803534424809
0.0558 0.3638090899495
0.0558 0.363814645474192
0.0558 0.363820200998883
0.0558 0.363825756523575
0.0558 0.363831312048266
0.0558 0.363836867572958
0.0558 0.363842423097649
0.0558 0.363847978622341
0.0558 0.363853534147033
0.0558 0.363859089671724
0.0558 0.363864645196416
0.0558 0.363870200721107
0.0558 0.363875756245799
0.0558 0.36388131177049
0.0558 0.363886867295182
0.0558 0.363892422819873
0.0558 0.363897978344565
0.0558 0.363903533869256
0.0558 0.363909089393948
0.0558 0.363914644918639
0.0558 0.363920200443331
0.0558 0.363925755968022
0.0558 0.363931311492714
0.0558 0.363936867017405
0.0558 0.363942422542097
0.0558 0.363947978066789
0.0558 0.36395353359148
0.0558 0.363959089116172
0.0558 0.363964644640863
0.0558 0.363970200165555
0.0558 0.363975755690246
0.0558 0.363981311214938
0.0558 0.363986866739629
0.0558 0.363992422264321
0.0558 0.363997977789012
0.0558 0.364003533313704
0.0558 0.364009088838395
0.0558 0.364014644363087
0.0558 0.364020199887778
0.0558 0.36402575541247
0.0558 0.364031310937161
0.0558 0.364036866461853
0.0558 0.364042421986545
0.0558 0.364047977511236
0.0558 0.364053533035928
0.0558 0.364059088560619
0.0558 0.364064644085311
0.0558 0.364070199610002
0.0558 0.364075755134694
0.0558 0.364081310659385
0.0558 0.364086866184077
0.0558 0.364092421708768
0.0558 0.36409797723346
0.0558 0.364103532758151
0.0558 0.364109088282843
0.0558 0.364114643807534
0.0558 0.364120199332226
0.0558 0.364125754856918
0.0558 0.364131310381609
0.0558 0.364136865906301
0.0558 0.364142421430992
0.0558 0.364147976955684
0.0558 0.364153532480375
0.0558 0.364159088005067
0.0558 0.364164643529758
0.0558 0.36417019905445
0.0558 0.364175754579141
0.0558 0.364181310103833
0.0558 0.364186865628524
0.0558 0.364192421153216
0.0558 0.364197976677907
0.0558 0.364203532202599
0.0558 0.36420908772729
0.0558 0.364214643251982
0.0558 0.364220198776673
0.0558 0.364225754301365
0.0558 0.364231309826057
0.0558 0.364236865350748
0.0558 0.36424242087544
0.0558 0.364247976400131
0.0558 0.364253531924823
0.0558 0.364259087449514
0.0558 0.364264642974206
0.0558 0.364270198498897
0.0558 0.364275754023589
0.0558 0.36428130954828
0.0558 0.364286865072972
0.0558 0.364292420597663
0.0558 0.364297976122355
0.0558 0.364303531647046
0.0558 0.364309087171738
0.0558 0.364314642696429
0.0558 0.364320198221121
0.0558 0.364325753745813
0.0558 0.364331309270504
0.0558 0.364336864795196
0.0558 0.364342420319887
0.0558 0.364347975844579
0.0558 0.36435353136927
0.0558 0.364359086893962
0.0558 0.364364642418653
0.0558 0.364370197943345
0.0558 0.364375753468036
0.0558 0.364381308992728
0.0558 0.364386864517419
0.0558 0.364392420042111
0.0558 0.364397975566802
0.0558 0.364403531091494
0.0558 0.364409086616185
0.0558 0.364414642140877
0.0558 0.364420197665568
0.0558 0.36442575319026
0.0558 0.364431308714952
0.0558 0.364436864239643
0.0559 0.364442419764335
0.0559 0.364447975289026
0.0559 0.364453530813718
0.0559 0.364459086338409
0.0559 0.364464641863101
0.0559 0.364470197387792
0.0559 0.364475752912484
0.0559 0.364481308437175
0.0559 0.364486863961867
0.0559 0.364492419486558
0.0559 0.36449797501125
0.0559 0.364503530535941
0.0559 0.364509086060633
0.0559 0.364514641585324
0.0559 0.364520197110016
0.0559 0.364525752634708
0.0559 0.364531308159399
0.0559 0.364536863684091
0.0559 0.364542419208782
0.0559 0.364547974733474
0.0559 0.364553530258165
0.0559 0.364559085782857
0.0559 0.364564641307548
0.0559 0.36457019683224
0.0559 0.364575752356931
0.0559 0.364581307881623
0.0559 0.364586863406314
0.0559 0.364592418931006
0.0559 0.364597974455697
0.0559 0.364603529980389
0.0559 0.364609085505081
0.0559 0.364614641029772
0.0559 0.364620196554464
0.0559 0.364625752079155
0.0559 0.364631307603847
0.0559 0.364636863128538
0.0559 0.36464241865323
0.0559 0.364647974177921
0.0559 0.364653529702613
0.0559 0.364659085227304
0.0559 0.364664640751996
0.0559 0.364670196276687
0.0559 0.364675751801379
0.0559 0.36468130732607
0.0559 0.364686862850762
0.0559 0.364692418375453
0.0559 0.364697973900145
0.0559 0.364703529424837
0.0559 0.364709084949528
0.0559 0.36471464047422
0.0559 0.364720195998911
0.0559 0.364725751523603
0.0559 0.364731307048294
0.0559 0.364736862572986
0.0559 0.364742418097677
0.0559 0.364747973622369
0.0559 0.36475352914706
0.0559 0.364759084671752
0.0559 0.364764640196443
0.0559 0.364770195721135
0.0559 0.364775751245826
0.0559 0.364781306770518
0.0559 0.364786862295209
0.0559 0.364792417819901
0.0559 0.364797973344593
0.0559 0.364803528869284
0.0559 0.364809084393976
0.0559 0.364814639918667
0.0559 0.364820195443359
0.0559 0.36482575096805
0.0559 0.364831306492742
0.0559 0.364836862017433
0.0559 0.364842417542125
0.0559 0.364847973066816
0.0559 0.364853528591508
0.0559 0.364859084116199
0.0559 0.364864639640891
0.0559 0.364870195165582
0.0559 0.364875750690274
0.0559 0.364881306214965
0.0559 0.364886861739657
0.0559 0.364892417264349
0.0559 0.36489797278904
0.0559 0.364903528313732
0.0559 0.364909083838423
0.0559 0.364914639363115
0.0559 0.364920194887806
0.0559 0.364925750412498
0.0559 0.364931305937189
0.0559 0.364936861461881
0.0559 0.364942416986572
0.0559 0.364947972511264
0.0559 0.364953528035955
0.0559 0.364959083560647
0.0559 0.364964639085338
0.0559 0.36497019461003
0.0559 0.364975750134721
0.0559 0.364981305659413
0.0559 0.364986861184105
0.0559 0.364992416708796
0.0559 0.364997972233488
0.0559 0.365003527758179
0.0559 0.365009083282871
0.0559 0.365014638807562
0.0559 0.365020194332254
0.0559 0.365025749856945
0.0559 0.365031305381637
0.0559 0.365036860906328
0.0559 0.36504241643102
0.0559 0.365047971955711
0.0559 0.365053527480403
0.0559 0.365059083005094
0.0559 0.365064638529786
0.0559 0.365070194054477
0.0559 0.365075749579169
0.0559 0.365081305103861
0.0559 0.365086860628552
0.0559 0.365092416153244
0.0559 0.365097971677935
0.0559 0.365103527202627
0.0559 0.365109082727318
0.0559 0.36511463825201
0.0559 0.365120193776701
0.0559 0.365125749301393
0.0559 0.365131304826084
0.0559 0.365136860350776
0.0559 0.365142415875467
0.0559 0.365147971400159
0.0559 0.36515352692485
0.0559 0.365159082449542
0.0559 0.365164637974233
0.0559 0.365170193498925
0.0559 0.365175749023617
0.0559 0.365181304548308
0.0559 0.365186860073
0.0559 0.365192415597691
0.0559 0.365197971122383
0.0559 0.365203526647074
0.0559 0.365209082171766
0.0559 0.365214637696457
0.0559 0.365220193221149
0.0559 0.36522574874584
0.0559 0.365231304270532
0.056 0.365236859795223
0.056 0.365242415319915
0.056 0.365247970844606
0.056 0.365253526369298
0.056 0.365259081893989
0.056 0.365264637418681
0.056 0.365270192943373
0.056 0.365275748468064
0.056 0.365281303992756
0.056 0.365286859517447
0.056 0.365292415042139
0.056 0.36529797056683
0.056 0.365303526091522
0.056 0.365309081616213
0.056 0.365314637140905
0.056 0.365320192665596
0.056 0.365325748190288
0.056 0.365331303714979
0.056 0.365336859239671
0.056 0.365342414764362
0.056 0.365347970289054
0.056 0.365353525813745
0.056 0.365359081338437
0.056 0.365364636863129
0.056 0.36537019238782
0.056 0.365375747912512
0.056 0.365381303437203
0.056 0.365386858961895
0.056 0.365392414486586
0.056 0.365397970011278
0.056 0.365403525535969
0.056 0.365409081060661
0.056 0.365414636585352
0.056 0.365420192110044
0.056 0.365425747634735
0.056 0.365431303159427
0.056 0.365436858684118
0.056 0.36544241420881
0.056 0.365447969733501
0.056 0.365453525258193
0.056 0.365459080782885
0.056 0.365464636307576
0.056 0.365470191832268
0.056 0.365475747356959
0.056 0.365481302881651
0.056 0.365486858406342
0.056 0.365492413931034
0.056 0.365497969455725
0.056 0.365503524980417
0.056 0.365509080505108
0.056 0.3655146360298
0.056 0.365520191554491
0.056 0.365525747079183
0.056 0.365531302603874
0.056 0.365536858128566
0.056 0.365542413653257
0.056 0.365547969177949
0.056 0.365553524702641
0.056 0.365559080227332
0.056 0.365564635752024
0.056 0.365570191276715
0.056 0.365575746801407
0.056 0.365581302326098
0.056 0.36558685785079
0.056 0.365592413375481
0.056 0.365597968900173
0.056 0.365603524424864
0.056 0.365609079949556
0.056 0.365614635474247
0.056 0.365620190998939
0.056 0.36562574652363
0.056 0.365631302048322
0.056 0.365636857573013
0.056 0.365642413097705
0.056 0.365647968622397
0.056 0.365653524147088
0.056 0.36565907967178
0.056 0.365664635196471
0.056 0.365670190721163
0.056 0.365675746245854
0.056 0.365681301770546
0.056 0.365686857295237
0.056 0.365692412819929
0.056 0.36569796834462
0.056 0.365703523869312
0.056 0.365709079394003
0.056 0.365714634918695
0.056 0.365720190443386
0.056 0.365725745968078
0.056 0.36573130149277
0.056 0.365736857017461
0.056 0.365742412542153
0.056 0.365747968066844
0.056 0.365753523591536
0.056 0.365759079116227
0.056 0.365764634640919
0.056 0.36577019016561
0.056 0.365775745690302
0.056 0.365781301214993
0.056 0.365786856739685
0.056 0.365792412264376
0.056 0.365797967789068
0.056 0.365803523313759
0.056 0.365809078838451
0.056 0.365814634363142
0.056 0.365820189887834
0.056 0.365825745412525
0.056 0.365831300937217
0.056 0.365836856461909
0.056 0.3658424119866
0.056 0.365847967511292
0.056 0.365853523035983
0.056 0.365859078560675
0.056 0.365864634085366
0.056 0.365870189610058
0.056 0.365875745134749
0.056 0.365881300659441
0.056 0.365886856184132
0.056 0.365892411708824
0.056 0.365897967233515
0.056 0.365903522758207
0.056 0.365909078282898
0.056 0.36591463380759
0.056 0.365920189332281
0.056 0.365925744856973
0.056 0.365931300381665
0.056 0.365936855906356
0.056 0.365942411431048
0.056 0.365947966955739
0.056 0.365953522480431
0.056 0.365959078005122
0.056 0.365964633529814
0.056 0.365970189054505
0.056 0.365975744579197
0.056 0.365981300103888
0.0561 0.36598685562858
0.0561 0.365992411153271
0.0561 0.365997966677963
0.0561 0.366003522202654
0.0561 0.366009077727346
0.0561 0.366014633252037
0.0561 0.366020188776729
0.0561 0.366025744301421
0.0561 0.366031299826112
0.0561 0.366036855350804
0.0561 0.366042410875495
0.0561 0.366047966400187
0.0561 0.366053521924878
0.0561 0.36605907744957
0.0561 0.366064632974261
0.0561 0.366070188498953
0.0561 0.366075744023644
0.0561 0.366081299548336
0.0561 0.366086855073027
0.0561 0.366092410597719
0.0561 0.36609796612241
0.0561 0.366103521647102
0.0561 0.366109077171793
0.0561 0.366114632696485
0.0561 0.366120188221177
0.0561 0.366125743745868
0.0561 0.36613129927056
0.0561 0.366136854795251
0.0561 0.366142410319943
0.0561 0.366147965844634
0.0561 0.366153521369326
0.0561 0.366159076894017
0.0561 0.366164632418709
0.0561 0.3661701879434
0.0561 0.366175743468092
0.0561 0.366181298992783
0.0561 0.366186854517475
0.0561 0.366192410042166
0.0561 0.366197965566858
0.0561 0.36620352109155
0.0561 0.366209076616241
0.0561 0.366214632140933
0.0561 0.366220187665624
0.0561 0.366225743190316
0.0561 0.366231298715007
0.0561 0.366236854239699
0.0561 0.36624240976439
0.0561 0.366247965289082
0.0561 0.366253520813773
0.0561 0.366259076338465
0.0561 0.366264631863156
0.0561 0.366270187387848
0.0561 0.366275742912539
0.0561 0.366281298437231
0.0561 0.366286853961922
0.0561 0.366292409486614
0.0561 0.366297965011306
0.0561 0.366303520535997
0.0561 0.366309076060689
0.0561 0.36631463158538
0.0561 0.366320187110072
0.0561 0.366325742634763
0.0561 0.366331298159455
0.0561 0.366336853684146
0.0561 0.366342409208838
0.0561 0.366347964733529
0.0561 0.366353520258221
0.0561 0.366359075782912
0.0561 0.366364631307604
0.0561 0.366370186832295
0.0561 0.366375742356987
0.0561 0.366381297881678
0.0561 0.36638685340637
0.0561 0.366392408931062
0.0561 0.366397964455753
0.0561 0.366403519980445
0.0561 0.366409075505136
0.0561 0.366414631029828
0.0561 0.366420186554519
0.0561 0.366425742079211
0.0561 0.366431297603902
0.0561 0.366436853128594
0.0561 0.366442408653285
0.0561 0.366447964177977
0.0561 0.366453519702668
0.0561 0.36645907522736
0.0561 0.366464630752051
0.0561 0.366470186276743
0.0561 0.366475741801434
0.0561 0.366481297326126
0.0561 0.366486852850818
0.0561 0.366492408375509
0.0561 0.366497963900201
0.0561 0.366503519424892
0.0561 0.366509074949584
0.0561 0.366514630474275
0.0561 0.366520185998967
0.0561 0.366525741523658
0.0561 0.36653129704835
0.0561 0.366536852573041
0.0561 0.366542408097733
0.0561 0.366547963622424
0.0561 0.366553519147116
0.0561 0.366559074671807
0.0561 0.366564630196499
0.0561 0.36657018572119
0.0561 0.366575741245882
0.0561 0.366581296770573
0.0561 0.366586852295265
0.0561 0.366592407819957
0.0561 0.366597963344648
0.0561 0.36660351886934
0.0561 0.366609074394031
0.0561 0.366614629918723
0.0561 0.366620185443414
0.0561 0.366625740968106
0.0561 0.366631296492797
0.0561 0.366636852017489
0.0561 0.36664240754218
0.0561 0.366647963066872
0.0561 0.366653518591563
0.0561 0.366659074116255
0.0561 0.366664629640946
0.0561 0.366670185165638
0.0561 0.366675740690329
0.0561 0.366681296215021
0.0561 0.366686851739713
0.0561 0.366692407264404
0.0561 0.366697962789096
0.0561 0.366703518313787
0.0561 0.366709073838479
0.0561 0.36671462936317
0.0561 0.366720184887862
0.0562 0.366725740412553
0.0562 0.366731295937245
0.0562 0.366736851461936
0.0562 0.366742406986628
0.0562 0.366747962511319
0.0562 0.366753518036011
0.0562 0.366759073560702
0.0562 0.366764629085394
0.0562 0.366770184610085
0.0562 0.366775740134777
0.0562 0.366781295659469
0.0562 0.36678685118416
0.0562 0.366792406708852
0.0562 0.366797962233543
0.0562 0.366803517758235
0.0562 0.366809073282926
0.0562 0.366814628807618
0.0562 0.366820184332309
0.0562 0.366825739857001
0.0562 0.366831295381692
0.0562 0.366836850906384
0.0562 0.366842406431075
0.0562 0.366847961955767
0.0562 0.366853517480458
0.0562 0.36685907300515
0.0562 0.366864628529841
0.0562 0.366870184054533
0.0562 0.366875739579225
0.0562 0.366881295103916
0.0562 0.366886850628608
0.0562 0.366892406153299
0.0562 0.366897961677991
0.0562 0.366903517202682
0.0562 0.366909072727374
0.0562 0.366914628252065
0.0562 0.366920183776757
0.0562 0.366925739301448
0.0562 0.36693129482614
0.0562 0.366936850350831
0.0562 0.366942405875523
0.0562 0.366947961400214
0.0562 0.366953516924906
0.0562 0.366959072449598
0.0562 0.366964627974289
0.0562 0.366970183498981
0.0562 0.366975739023672
0.0562 0.366981294548364
0.0562 0.366986850073055
0.0562 0.366992405597747
0.0562 0.366997961122438
0.0562 0.36700351664713
0.0562 0.367009072171821
0.0562 0.367014627696513
0.0562 0.367020183221204
0.0562 0.367025738745896
0.0562 0.367031294270587
0.0562 0.367036849795279
0.0562 0.36704240531997
0.0562 0.367047960844662
0.0562 0.367053516369354
0.0562 0.367059071894045
0.0562 0.367064627418737
0.0562 0.367070182943428
0.0562 0.36707573846812
0.0562 0.367081293992811
0.0562 0.367086849517503
0.0562 0.367092405042194
0.0562 0.367097960566886
0.0562 0.367103516091577
0.0562 0.367109071616269
0.0562 0.36711462714096
0.0562 0.367120182665652
0.0562 0.367125738190343
0.0562 0.367131293715035
0.0562 0.367136849239726
0.0562 0.367142404764418
0.0562 0.36714796028911
0.0562 0.367153515813801
0.0562 0.367159071338493
0.0562 0.367164626863184
0.0562 0.367170182387876
0.0562 0.367175737912567
0.0562 0.367181293437259
0.0562 0.36718684896195
0.0562 0.367192404486642
0.0562 0.367197960011333
0.0562 0.367203515536025
0.0562 0.367209071060716
0.0562 0.367214626585408
0.0562 0.367220182110099
0.0562 0.367225737634791
0.0562 0.367231293159482
0.0562 0.367236848684174
0.0562 0.367242404208866
0.0562 0.367247959733557
0.0562 0.367253515258249
0.0562 0.36725907078294
0.0562 0.367264626307632
0.0562 0.367270181832323
0.0562 0.367275737357015
0.0562 0.367281292881706
0.0562 0.367286848406398
0.0562 0.367292403931089
0.0562 0.367297959455781
0.0562 0.367303514980472
0.0562 0.367309070505164
0.0562 0.367314626029855
0.0562 0.367320181554547
0.0562 0.367325737079238
0.0562 0.36733129260393
0.0562 0.367336848128621
0.0562 0.367342403653313
0.0562 0.367347959178005
0.0562 0.367353514702696
0.0562 0.367359070227388
0.0562 0.367364625752079
0.0562 0.367370181276771
0.0562 0.367375736801462
0.0562 0.367381292326154
0.0562 0.367386847850845
0.0562 0.367392403375537
0.0562 0.367397958900228
0.0562 0.36740351442492
0.0562 0.367409069949611
0.0562 0.367414625474303
0.0562 0.367420180998994
0.0562 0.367425736523686
0.0562 0.367431292048378
0.0562 0.367436847573069
0.0562 0.367442403097761
0.0562 0.367447958622452
0.0562 0.367453514147144
0.0562 0.367459069671835
0.0562 0.367464625196527
0.0562 0.367470180721218
0.0562 0.36747573624591
0.0562 0.367481291770601
0.0562 0.367486847295293
0.0562 0.367492402819984
0.0562 0.367497958344676
0.0562 0.367503513869367
0.0562 0.367509069394059
0.0562 0.36751462491875
0.0562 0.367520180443442
0.0563 0.367525735968134
0.0563 0.367531291492825
0.0563 0.367536847017517
0.0563 0.367542402542208
0.0563 0.3675479580669
0.0563 0.367553513591591
0.0563 0.367559069116283
0.0563 0.367564624640974
0.0563 0.367570180165666
0.0563 0.367575735690357
0.0563 0.367581291215049
0.0563 0.36758684673974
0.0563 0.367592402264432
0.0563 0.367597957789123
0.0563 0.367603513313815
0.0563 0.367609068838506
0.0563 0.367614624363198
0.0563 0.36762017988789
0.0563 0.367625735412581
0.0563 0.367631290937273
0.0563 0.367636846461964
0.0563 0.367642401986656
0.0563 0.367647957511347
0.0563 0.367653513036039
0.0563 0.36765906856073
0.0563 0.367664624085422
0.0563 0.367670179610113
0.0563 0.367675735134805
0.0563 0.367681290659496
0.0563 0.367686846184188
0.0563 0.367692401708879
0.0563 0.367697957233571
0.0563 0.367703512758262
0.0563 0.367709068282954
0.0563 0.367714623807646
0.0563 0.367720179332337
0.0563 0.367725734857029
0.0563 0.36773129038172
0.0563 0.367736845906412
0.0563 0.367742401431103
0.0563 0.367747956955795
0.0563 0.367753512480486
0.0563 0.367759068005178
0.0563 0.367764623529869
0.0563 0.367770179054561
0.0563 0.367775734579252
0.0563 0.367781290103944
0.0563 0.367786845628635
0.0563 0.367792401153327
0.0563 0.367797956678018
0.0563 0.36780351220271
0.0563 0.367809067727402
0.0563 0.367814623252093
0.0563 0.367820178776785
0.0563 0.367825734301476
0.0563 0.367831289826168
0.0563 0.367836845350859
0.0563 0.367842400875551
0.0563 0.367847956400242
0.0563 0.367853511924934
0.0563 0.367859067449625
0.0563 0.367864622974317
0.0563 0.367870178499008
0.0563 0.3678757340237
0.0563 0.367881289548391
0.0563 0.367886845073083
0.0563 0.367892400597774
0.0563 0.367897956122466
0.0563 0.367903511647158
0.0563 0.367909067171849
0.0563 0.367914622696541
0.0563 0.367920178221232
0.0563 0.367925733745924
0.0563 0.367931289270615
0.0563 0.367936844795307
0.0563 0.367942400319998
0.0563 0.36794795584469
0.0563 0.367953511369381
0.0563 0.367959066894073
0.0563 0.367964622418764
0.0563 0.367970177943456
0.0563 0.367975733468147
0.0563 0.367981288992839
0.0563 0.36798684451753
0.0563 0.367992400042222
0.0563 0.367997955566914
0.0563 0.368003511091605
0.0563 0.368009066616297
0.0563 0.368014622140988
0.0563 0.36802017766568
0.0563 0.368025733190371
0.0563 0.368031288715063
0.0563 0.368036844239754
0.0563 0.368042399764446
0.0563 0.368047955289137
0.0563 0.368053510813829
0.0563 0.36805906633852
0.0563 0.368064621863212
0.0563 0.368070177387903
0.0563 0.368075732912595
0.0563 0.368081288437286
0.0563 0.368086843961978
0.0563 0.368092399486669
0.0563 0.368097955011361
0.0563 0.368103510536053
0.0563 0.368109066060744
0.0563 0.368114621585436
0.0563 0.368120177110127
0.0563 0.368125732634819
0.0563 0.36813128815951
0.0563 0.368136843684202
0.0563 0.368142399208893
0.0563 0.368147954733585
0.0563 0.368153510258276
0.0563 0.368159065782968
0.0563 0.368164621307659
0.0563 0.368170176832351
0.0563 0.368175732357042
0.0563 0.368181287881734
0.0563 0.368186843406426
0.0563 0.368192398931117
0.0563 0.368197954455809
0.0563 0.3682035099805
0.0563 0.368209065505192
0.0563 0.368214621029883
0.0563 0.368220176554575
0.0564 0.368225732079266
0.0564 0.368231287603958
0.0564 0.368236843128649
0.0564 0.368242398653341
0.0564 0.368247954178032
0.0564 0.368253509702724
0.0564 0.368259065227415
0.0564 0.368264620752107
0.0564 0.368270176276798
0.0564 0.36827573180149
0.0564 0.368281287326182
0.0564 0.368286842850873
0.0564 0.368292398375565
0.0564 0.368297953900256
0.0564 0.368303509424948
0.0564 0.368309064949639
0.0564 0.368314620474331
0.0564 0.368320175999022
0.0564 0.368325731523714
0.0564 0.368331287048405
0.0564 0.368336842573097
0.0564 0.368342398097788
0.0564 0.36834795362248
0.0564 0.368353509147171
0.0564 0.368359064671863
0.0564 0.368364620196554
0.0564 0.368370175721246
0.0564 0.368375731245938
0.0564 0.368381286770629
0.0564 0.368386842295321
0.0564 0.368392397820012
0.0564 0.368397953344704
0.0564 0.368403508869395
0.0564 0.368409064394087
0.0564 0.368414619918778
0.0564 0.36842017544347
0.0564 0.368425730968161
0.0564 0.368431286492853
0.0564 0.368436842017544
0.0564 0.368442397542236
0.0564 0.368447953066927
0.0564 0.368453508591619
0.0564 0.36845906411631
0.0564 0.368464619641002
0.0564 0.368470175165694
0.0564 0.368475730690385
0.0564 0.368481286215077
0.0564 0.368486841739768
0.0564 0.36849239726446
0.0564 0.368497952789151
0.0564 0.368503508313843
0.0564 0.368509063838534
0.0564 0.368514619363226
0.0564 0.368520174887917
0.0564 0.368525730412609
0.0564 0.3685312859373
0.0564 0.368536841461992
0.0564 0.368542396986683
0.0564 0.368547952511375
0.0564 0.368553508036067
0.0564 0.368559063560758
0.0564 0.36856461908545
0.0564 0.368570174610141
0.0564 0.368575730134833
0.0564 0.368581285659524
0.0564 0.368586841184216
0.0564 0.368592396708907
0.0564 0.368597952233599
0.0564 0.36860350775829
0.0564 0.368609063282982
0.0564 0.368614618807673
0.0564 0.368620174332365
0.0564 0.368625729857056
0.0564 0.368631285381748
0.0564 0.368636840906439
0.0564 0.368642396431131
0.0564 0.368647951955823
0.0564 0.368653507480514
0.0564 0.368659063005206
0.0564 0.368664618529897
0.0564 0.368670174054589
0.0564 0.36867572957928
0.0564 0.368681285103972
0.0564 0.368686840628663
0.0564 0.368692396153355
0.0564 0.368697951678046
0.0564 0.368703507202738
0.0564 0.368709062727429
0.0564 0.368714618252121
0.0564 0.368720173776812
0.0564 0.368725729301504
0.0564 0.368731284826195
0.0564 0.368736840350887
0.0564 0.368742395875578
0.0564 0.36874795140027
0.0564 0.368753506924962
0.0564 0.368759062449653
0.0564 0.368764617974345
0.0564 0.368770173499036
0.0564 0.368775729023728
0.0564 0.368781284548419
0.0564 0.368786840073111
0.0564 0.368792395597802
0.0564 0.368797951122494
0.0564 0.368803506647185
0.0564 0.368809062171877
0.0564 0.368814617696568
0.0564 0.36882017322126
0.0564 0.368825728745951
0.0564 0.368831284270643
0.0564 0.368836839795334
0.0564 0.368842395320026
0.0564 0.368847950844717
0.0564 0.368853506369409
0.0564 0.368859061894101
0.0564 0.368864617418792
0.0564 0.368870172943484
0.0564 0.368875728468175
0.0564 0.368881283992867
0.0564 0.368886839517558
0.0564 0.36889239504225
0.0564 0.368897950566941
0.0564 0.368903506091633
0.0564 0.368909061616324
0.0564 0.368914617141016
0.0564 0.368920172665707
0.0564 0.368925728190399
0.0564 0.36893128371509
0.0564 0.368936839239782
0.0564 0.368942394764473
0.0564 0.368947950289165
0.0564 0.368953505813857
0.0564 0.368959061338548
0.0564 0.36896461686324
0.0564 0.368970172387931
0.0564 0.368975727912623
0.0564 0.368981283437314
0.0564 0.368986838962006
0.0564 0.368992394486697
0.0564 0.368997950011389
0.0564 0.36900350553608
0.0564 0.369009061060772
0.0564 0.369014616585463
0.0564 0.369020172110155
0.0564 0.369025727634846
0.0564 0.369031283159538
0.0564 0.36903683868423
0.0564 0.369042394208921
0.0564 0.369047949733613
0.0564 0.369053505258304
0.0564 0.369059060782996
0.0564 0.369064616307687
0.0564 0.369070171832379
0.0564 0.36907572735707
0.0564 0.369081282881762
0.0565 0.369086838406453
0.0565 0.369092393931145
0.0565 0.369097949455836
0.0565 0.369103504980528
0.0565 0.369109060505219
0.0565 0.369114616029911
0.0565 0.369120171554602
0.0565 0.369125727079294
0.0565 0.369131282603986
0.0565 0.369136838128677
0.0565 0.369142393653369
0.0565 0.36914794917806
0.0565 0.369153504702752
0.0565 0.369159060227443
0.0565 0.369164615752135
0.0565 0.369170171276826
0.0565 0.369175726801518
0.0565 0.369181282326209
0.0565 0.369186837850901
0.0565 0.369192393375592
0.0565 0.369197948900284
0.0565 0.369203504424975
0.0565 0.369209059949667
0.0565 0.369214615474358
0.0565 0.36922017099905
0.0565 0.369225726523742
0.0565 0.369231282048433
0.0565 0.369236837573125
0.0565 0.369242393097816
0.0565 0.369247948622508
0.0565 0.369253504147199
0.0565 0.369259059671891
0.0565 0.369264615196582
0.0565 0.369270170721274
0.0565 0.369275726245965
0.0565 0.369281281770657
0.0565 0.369286837295348
0.0565 0.36929239282004
0.0565 0.369297948344731
0.0565 0.369303503869423
0.0565 0.369309059394114
0.0565 0.369314614918806
0.0565 0.369320170443498
0.0565 0.369325725968189
0.0565 0.369331281492881
0.0565 0.369336837017572
0.0565 0.369342392542264
0.0565 0.369347948066955
0.0565 0.369353503591647
0.0565 0.369359059116338
0.0565 0.36936461464103
0.0565 0.369370170165721
0.0565 0.369375725690413
0.0565 0.369381281215104
0.0565 0.369386836739796
0.0565 0.369392392264487
0.0565 0.369397947789179
0.0565 0.369403503313871
0.0565 0.369409058838562
0.0565 0.369414614363254
0.0565 0.369420169887945
0.0565 0.369425725412637
0.0565 0.369431280937328
0.0565 0.36943683646202
0.0565 0.369442391986711
0.0565 0.369447947511403
0.0565 0.369453503036094
0.0565 0.369459058560786
0.0565 0.369464614085477
0.0565 0.369470169610169
0.0565 0.36947572513486
0.0565 0.369481280659552
0.0565 0.369486836184243
0.0565 0.369492391708935
0.0565 0.369497947233627
0.0565 0.369503502758318
0.0565 0.36950905828301
0.0565 0.369514613807701
0.0565 0.369520169332393
0.0565 0.369525724857084
0.0565 0.369531280381776
0.0565 0.369536835906467
0.0565 0.369542391431159
0.0565 0.36954794695585
0.0565 0.369553502480542
0.0565 0.369559058005233
0.0565 0.369564613529925
0.0565 0.369570169054616
0.0565 0.369575724579308
0.0565 0.369581280103999
0.0565 0.369586835628691
0.0565 0.369592391153382
0.0565 0.369597946678074
0.0565 0.369603502202766
0.0565 0.369609057727457
0.0565 0.369614613252149
0.0565 0.36962016877684
0.0565 0.369625724301532
0.0565 0.369631279826223
0.0565 0.369636835350915
0.0565 0.369642390875606
0.0565 0.369647946400298
0.0565 0.369653501924989
0.0565 0.369659057449681
0.0565 0.369664612974372
0.0565 0.369670168499064
0.0565 0.369675724023755
0.0565 0.369681279548447
0.0565 0.369686835073138
0.0565 0.36969239059783
0.0565 0.369697946122522
0.0565 0.369703501647213
0.0565 0.369709057171905
0.0565 0.369714612696596
0.0565 0.369720168221288
0.0565 0.369725723745979
0.0565 0.369731279270671
0.0565 0.369736834795362
0.0565 0.369742390320054
0.0565 0.369747945844745
0.0565 0.369753501369437
0.0565 0.369759056894128
0.0565 0.36976461241882
0.0565 0.369770167943511
0.0565 0.369775723468203
0.0565 0.369781278992894
0.0565 0.369786834517586
0.0565 0.369792390042278
0.0565 0.369797945566969
0.0565 0.369803501091661
0.0566 0.369809056616352
0.0566 0.369814612141044
0.0566 0.369820167665735
0.0566 0.369825723190427
0.0566 0.369831278715118
0.0566 0.36983683423981
0.0566 0.369842389764501
0.0566 0.369847945289193
0.0566 0.369853500813884
0.0566 0.369859056338576
0.0566 0.369864611863267
0.0566 0.369870167387959
0.0566 0.36987572291265
0.0566 0.369881278437342
0.0566 0.369886833962034
0.0566 0.369892389486725
0.0566 0.369897945011417
0.0566 0.369903500536108
0.0566 0.3699090560608
0.0566 0.369914611585491
0.0566 0.369920167110183
0.0566 0.369925722634874
0.0566 0.369931278159566
0.0566 0.369936833684257
0.0566 0.369942389208949
0.0566 0.36994794473364
0.0566 0.369953500258332
0.0566 0.369959055783023
0.0566 0.369964611307715
0.0566 0.369970166832406
0.0566 0.369975722357098
0.0566 0.36998127788179
0.0566 0.369986833406481
0.0566 0.369992388931173
0.0566 0.369997944455864
0.0566 0.370003499980556
0.0566 0.370009055505247
0.0566 0.370014611029939
0.0566 0.37002016655463
0.0566 0.370025722079322
0.0566 0.370031277604013
0.0566 0.370036833128705
0.0566 0.370042388653396
0.0566 0.370047944178088
0.0566 0.370053499702779
0.0566 0.370059055227471
0.0566 0.370064610752162
0.0566 0.370070166276854
0.0566 0.370075721801546
0.0566 0.370081277326237
0.0566 0.370086832850929
0.0566 0.37009238837562
0.0566 0.370097943900312
0.0566 0.370103499425003
0.0566 0.370109054949695
0.0566 0.370114610474386
0.0566 0.370120165999078
0.0566 0.370125721523769
0.0566 0.370131277048461
0.0566 0.370136832573152
0.0566 0.370142388097844
0.0566 0.370147943622535
0.0566 0.370153499147227
0.0566 0.370159054671918
0.0566 0.37016461019661
0.0566 0.370170165721302
0.0566 0.370175721245993
0.0566 0.370181276770685
0.0566 0.370186832295376
0.0566 0.370192387820068
0.0566 0.370197943344759
0.0566 0.370203498869451
0.0566 0.370209054394142
0.0566 0.370214609918834
0.0566 0.370220165443525
0.0566 0.370225720968217
0.0566 0.370231276492908
0.0566 0.3702368320176
0.0566 0.370242387542291
0.0566 0.370247943066983
0.0566 0.370253498591675
0.0566 0.370259054116366
0.0566 0.370264609641058
0.0566 0.370270165165749
0.0566 0.370275720690441
0.0566 0.370281276215132
0.0566 0.370286831739824
0.0566 0.370292387264515
0.0566 0.370297942789207
0.0566 0.370303498313898
0.0566 0.37030905383859
0.0566 0.370314609363281
0.0566 0.370320164887973
0.0566 0.370325720412664
0.0566 0.370331275937356
0.0566 0.370336831462047
0.0566 0.370342386986739
0.0566 0.37034794251143
0.0566 0.370353498036122
0.0566 0.370359053560814
0.0566 0.370364609085505
0.0566 0.370370164610197
0.0566 0.370375720134888
0.0566 0.37038127565958
0.0566 0.370386831184271
0.0566 0.370392386708963
0.0566 0.370397942233654
0.0566 0.370403497758346
0.0566 0.370409053283037
0.0566 0.370414608807729
0.0566 0.37042016433242
0.0566 0.370425719857112
0.0566 0.370431275381803
0.0566 0.370436830906495
0.0566 0.370442386431186
0.0566 0.370447941955878
0.0566 0.37045349748057
0.0566 0.370459053005261
0.0566 0.370464608529953
0.0566 0.370470164054644
0.0566 0.370475719579336
0.0566 0.370481275104027
0.0566 0.370486830628719
0.0566 0.37049238615341
0.0566 0.370497941678102
0.0567 0.370503497202793
0.0567 0.370509052727485
0.0567 0.370514608252176
0.0567 0.370520163776868
0.0567 0.370525719301559
0.0567 0.370531274826251
0.0567 0.370536830350942
0.0567 0.370542385875634
0.0567 0.370547941400326
0.0567 0.370553496925017
0.0567 0.370559052449709
0.0567 0.3705646079744
0.0567 0.370570163499092
0.0567 0.370575719023783
0.0567 0.370581274548475
0.0567 0.370586830073166
0.0567 0.370592385597858
0.0567 0.370597941122549
0.0567 0.370603496647241
0.0567 0.370609052171932
0.0567 0.370614607696624
0.0567 0.370620163221315
0.0567 0.370625718746007
0.0567 0.370631274270699
0.0567 0.37063682979539
0.0567 0.370642385320082
0.0567 0.370647940844773
0.0567 0.370653496369465
0.0567 0.370659051894156
0.0567 0.370664607418848
0.0567 0.370670162943539
0.0567 0.370675718468231
0.0567 0.370681273992922
0.0567 0.370686829517614
0.0567 0.370692385042305
0.0567 0.370697940566997
0.0567 0.370703496091688
0.0567 0.37070905161638
0.0567 0.370714607141071
0.0567 0.370720162665763
0.0567 0.370725718190455
0.0567 0.370731273715146
0.0567 0.370736829239838
0.0567 0.370742384764529
0.0567 0.370747940289221
0.0567 0.370753495813912
0.0567 0.370759051338604
0.0567 0.370764606863295
0.0567 0.370770162387987
0.0567 0.370775717912678
0.0567 0.37078127343737
0.0567 0.370786828962061
0.0567 0.370792384486753
0.0567 0.370797940011444
0.0567 0.370803495536136
0.0567 0.370809051060827
0.0567 0.370814606585519
0.0567 0.370820162110211
0.0567 0.370825717634902
0.0567 0.370831273159594
0.0567 0.370836828684285
0.0567 0.370842384208977
0.0567 0.370847939733668
0.0567 0.37085349525836
0.0567 0.370859050783051
0.0567 0.370864606307743
0.0567 0.370870161832434
0.0567 0.370875717357126
0.0567 0.370881272881817
0.0567 0.370886828406509
0.0567 0.3708923839312
0.0567 0.370897939455892
0.0567 0.370903494980583
0.0567 0.370909050505275
0.0567 0.370914606029967
0.0567 0.370920161554658
0.0567 0.37092571707935
0.0567 0.370931272604041
0.0567 0.370936828128733
0.0567 0.370942383653424
0.0567 0.370947939178116
0.0567 0.370953494702807
0.0567 0.370959050227499
0.0567 0.37096460575219
0.0567 0.370970161276882
0.0567 0.370975716801573
0.0567 0.370981272326265
0.0567 0.370986827850956
0.0567 0.370992383375648
0.0567 0.370997938900339
0.0567 0.371003494425031
0.0567 0.371009049949723
0.0567 0.371014605474414
0.0567 0.371020160999106
0.0567 0.371025716523797
0.0567 0.371031272048489
0.0567 0.37103682757318
0.0567 0.371042383097872
0.0567 0.371047938622563
0.0567 0.371053494147255
0.0567 0.371059049671946
0.0567 0.371064605196638
0.0567 0.371070160721329
0.0567 0.371075716246021
0.0567 0.371081271770712
0.0567 0.371086827295404
0.0567 0.371092382820095
0.0567 0.371097938344787
0.0567 0.371103493869478
0.0567 0.37110904939417
0.0567 0.371114604918862
0.0567 0.371120160443553
0.0567 0.371125715968245
0.0567 0.371131271492936
0.0567 0.371136827017628
0.0567 0.371142382542319
0.0567 0.371147938067011
0.0567 0.371153493591702
0.0567 0.371159049116394
0.0567 0.371164604641085
0.0567 0.371170160165777
0.0567 0.371175715690468
0.0567 0.37118127121516
0.0567 0.371186826739851
0.0567 0.371192382264543
0.0567 0.371197937789234
0.0567 0.371203493313926
0.0567 0.371209048838618
0.0567 0.371214604363309
0.0567 0.371220159888001
0.0567 0.371225715412692
0.0567 0.371231270937384
0.0567 0.371236826462075
0.0567 0.371242381986767
0.0567 0.371247937511458
0.0567 0.37125349303615
0.0567 0.371259048560841
0.0567 0.371264604085533
0.0567 0.371270159610224
0.0568 0.371275715134916
0.0568 0.371281270659607
0.0568 0.371286826184299
0.0568 0.37129238170899
0.0568 0.371297937233682
0.0568 0.371303492758374
0.0568 0.371309048283065
0.0568 0.371314603807757
0.0568 0.371320159332448
0.0568 0.37132571485714
0.0568 0.371331270381831
0.0568 0.371336825906523
0.0568 0.371342381431214
0.0568 0.371347936955906
0.0568 0.371353492480597
0.0568 0.371359048005289
0.0568 0.37136460352998
0.0568 0.371370159054672
0.0568 0.371375714579363
0.0568 0.371381270104055
0.0568 0.371386825628746
0.0568 0.371392381153438
0.0568 0.37139793667813
0.0568 0.371403492202821
0.0568 0.371409047727513
0.0568 0.371414603252204
0.0568 0.371420158776896
0.0568 0.371425714301587
0.0568 0.371431269826279
0.0568 0.37143682535097
0.0568 0.371442380875662
0.0568 0.371447936400353
0.0568 0.371453491925045
0.0568 0.371459047449736
0.0568 0.371464602974428
0.0568 0.371470158499119
0.0568 0.371475714023811
0.0568 0.371481269548503
0.0568 0.371486825073194
0.0568 0.371492380597886
0.0568 0.371497936122577
0.0568 0.371503491647269
0.0568 0.37150904717196
0.0568 0.371514602696652
0.0568 0.371520158221343
0.0568 0.371525713746035
0.0568 0.371531269270726
0.0568 0.371536824795418
0.0568 0.371542380320109
0.0568 0.371547935844801
0.0568 0.371553491369492
0.0568 0.371559046894184
0.0568 0.371564602418875
0.0568 0.371570157943567
0.0568 0.371575713468259
0.0568 0.37158126899295
0.0568 0.371586824517642
0.0568 0.371592380042333
0.0568 0.371597935567025
0.0568 0.371603491091716
0.0568 0.371609046616408
0.0568 0.371614602141099
0.0568 0.371620157665791
0.0568 0.371625713190482
0.0568 0.371631268715174
0.0568 0.371636824239865
0.0568 0.371642379764557
0.0568 0.371647935289248
0.0568 0.37165349081394
0.0568 0.371659046338631
0.0568 0.371664601863323
0.0568 0.371670157388015
0.0568 0.371675712912706
0.0568 0.371681268437398
0.0568 0.371686823962089
0.0568 0.371692379486781
0.0568 0.371697935011472
0.0568 0.371703490536164
0.0568 0.371709046060855
0.0568 0.371714601585547
0.0568 0.371720157110238
0.0568 0.37172571263493
0.0568 0.371731268159621
0.0568 0.371736823684313
0.0568 0.371742379209004
0.0568 0.371747934733696
0.0568 0.371753490258387
0.0568 0.371759045783079
0.0568 0.371764601307771
0.0568 0.371770156832462
0.0568 0.371775712357154
0.0568 0.371781267881845
0.0568 0.371786823406537
0.0568 0.371792378931228
0.0568 0.37179793445592
0.0568 0.371803489980611
0.0568 0.371809045505303
0.0568 0.371814601029994
0.0568 0.371820156554686
0.0568 0.371825712079377
0.0568 0.371831267604069
0.0568 0.37183682312876
0.0568 0.371842378653452
0.0568 0.371847934178143
0.0568 0.371853489702835
0.0568 0.371859045227527
0.0568 0.371864600752218
0.0568 0.37187015627691
0.0568 0.371875711801601
0.0568 0.371881267326293
0.0568 0.371886822850984
0.0568 0.371892378375676
0.0568 0.371897933900367
0.0568 0.371903489425059
0.0568 0.37190904494975
0.0568 0.371914600474442
0.0568 0.371920155999133
0.0568 0.371925711523825
0.0568 0.371931267048516
0.0568 0.371936822573208
0.0568 0.371942378097899
0.0568 0.371947933622591
0.0568 0.371953489147283
0.0569 0.371959044671974
0.0569 0.371964600196666
0.0569 0.371970155721357
0.0569 0.371975711246049
0.0569 0.37198126677074
0.0569 0.371986822295432
0.0569 0.371992377820123
0.0569 0.371997933344815
0.0569 0.372003488869506
0.0569 0.372009044394198
0.0569 0.372014599918889
0.0569 0.372020155443581
0.0569 0.372025710968272
0.0569 0.372031266492964
0.0569 0.372036822017655
0.0569 0.372042377542347
0.0569 0.372047933067039
0.0569 0.37205348859173
0.0569 0.372059044116422
0.0569 0.372064599641113
0.0569 0.372070155165805
0.0569 0.372075710690496
0.0569 0.372081266215188
0.0569 0.372086821739879
0.0569 0.372092377264571
0.0569 0.372097932789262
0.0569 0.372103488313954
0.0569 0.372109043838645
0.0569 0.372114599363337
0.0569 0.372120154888028
0.0569 0.37212571041272
0.0569 0.372131265937411
0.0569 0.372136821462103
0.0569 0.372142376986795
0.0569 0.372147932511486
0.0569 0.372153488036178
0.0569 0.372159043560869
0.0569 0.372164599085561
0.0569 0.372170154610252
0.0569 0.372175710134944
0.0569 0.372181265659635
0.0569 0.372186821184327
0.0569 0.372192376709018
0.0569 0.37219793223371
0.0569 0.372203487758401
0.0569 0.372209043283093
0.0569 0.372214598807784
0.0569 0.372220154332476
0.0569 0.372225709857167
0.0569 0.372231265381859
0.0569 0.372236820906551
0.0569 0.372242376431242
0.0569 0.372247931955934
0.0569 0.372253487480625
0.0569 0.372259043005317
0.0569 0.372264598530008
0.0569 0.3722701540547
0.0569 0.372275709579391
0.0569 0.372281265104083
0.0569 0.372286820628774
0.0569 0.372292376153466
0.0569 0.372297931678157
0.0569 0.372303487202849
0.0569 0.37230904272754
0.0569 0.372314598252232
0.0569 0.372320153776923
0.0569 0.372325709301615
0.0569 0.372331264826307
0.0569 0.372336820350998
0.0569 0.37234237587569
0.0569 0.372347931400381
0.0569 0.372353486925073
0.0569 0.372359042449764
0.0569 0.372364597974456
0.0569 0.372370153499147
0.0569 0.372375709023839
0.0569 0.37238126454853
0.0569 0.372386820073222
0.0569 0.372392375597913
0.0569 0.372397931122605
0.0569 0.372403486647296
0.0569 0.372409042171988
0.0569 0.372414597696679
0.0569 0.372420153221371
0.0569 0.372425708746063
0.0569 0.372431264270754
0.0569 0.372436819795446
0.0569 0.372442375320137
0.0569 0.372447930844829
0.0569 0.37245348636952
0.0569 0.372459041894212
0.0569 0.372464597418903
0.0569 0.372470152943595
0.0569 0.372475708468286
0.0569 0.372481263992978
0.0569 0.372486819517669
0.0569 0.372492375042361
0.0569 0.372497930567052
0.0569 0.372503486091744
0.0569 0.372509041616435
0.0569 0.372514597141127
0.0569 0.372520152665819
0.0569 0.37252570819051
0.0569 0.372531263715202
0.0569 0.372536819239893
0.0569 0.372542374764585
0.0569 0.372547930289276
0.0569 0.372553485813968
0.0569 0.372559041338659
0.0569 0.372564596863351
0.0569 0.372570152388042
0.0569 0.372575707912734
0.0569 0.372581263437425
0.0569 0.372586818962117
0.0569 0.372592374486808
0.0569 0.3725979300115
0.0569 0.372603485536191
0.0569 0.372609041060883
0.0569 0.372614596585574
0.0569 0.372620152110266
0.0569 0.372625707634958
0.0569 0.372631263159649
0.0569 0.372636818684341
0.0569 0.372642374209032
0.0569 0.372647929733724
0.0569 0.372653485258415
0.0569 0.372659040783107
0.0569 0.372664596307798
0.0569 0.37267015183249
0.0569 0.372675707357181
0.0569 0.372681262881873
0.0569 0.372686818406564
0.0569 0.372692373931256
0.0569 0.372697929455947
0.0569 0.372703484980639
0.0569 0.372709040505331
0.0569 0.372714596030022
0.0569 0.372720151554714
0.0569 0.372725707079405
0.0569 0.372731262604097
0.0569 0.372736818128788
0.0569 0.37274237365348
0.0569 0.372747929178171
0.0569 0.372753484702863
0.0569 0.372759040227554
0.0569 0.372764595752246
0.0569 0.372770151276937
0.0569 0.372775706801629
0.0569 0.37278126232632
0.0569 0.372786817851012
0.0569 0.372792373375703
0.0569 0.372797928900395
0.0569 0.372803484425087
0.0569 0.372809039949778
0.0569 0.37281459547447
0.0569 0.372820150999161
0.0569 0.372825706523853
0.0569 0.372831262048544
0.0569 0.372836817573236
0.0569 0.372842373097927
0.0569 0.372847928622619
0.0569 0.37285348414731
0.0569 0.372859039672002
0.0569 0.372864595196693
0.0569 0.372870150721385
0.0569 0.372875706246076
0.057 0.372881261770768
0.057 0.372886817295459
0.057 0.372892372820151
0.057 0.372897928344843
0.057 0.372903483869534
0.057 0.372909039394226
0.057 0.372914594918917
0.057 0.372920150443609
0.057 0.3729257059683
0.057 0.372931261492992
0.057 0.372936817017683
0.057 0.372942372542375
0.057 0.372947928067066
0.057 0.372953483591758
0.057 0.372959039116449
0.057 0.372964594641141
0.057 0.372970150165832
0.057 0.372975705690524
0.057 0.372981261215215
0.057 0.372986816739907
0.057 0.372992372264599
0.057 0.37299792778929
0.057 0.373003483313982
0.057 0.373009038838673
0.057 0.373014594363365
0.057 0.373020149888056
0.057 0.373025705412748
0.057 0.373031260937439
0.057 0.373036816462131
0.057 0.373042371986822
0.057 0.373047927511514
0.057 0.373053483036205
0.057 0.373059038560897
0.057 0.373064594085588
0.057 0.37307014961028
0.057 0.373075705134972
0.057 0.373081260659663
0.057 0.373086816184355
0.057 0.373092371709046
0.057 0.373097927233738
0.057 0.373103482758429
0.057 0.373109038283121
0.057 0.373114593807812
0.057 0.373120149332504
0.057 0.373125704857195
0.057 0.373131260381887
0.057 0.373136815906578
0.057 0.37314237143127
0.057 0.373147926955961
0.057 0.373153482480653
0.057 0.373159038005344
0.057 0.373164593530036
0.057 0.373170149054727
0.057 0.373175704579419
0.057 0.373181260104111
0.057 0.373186815628802
0.057 0.373192371153494
0.057 0.373197926678185
0.057 0.373203482202877
0.057 0.373209037727568
0.057 0.37321459325226
0.057 0.373220148776951
0.057 0.373225704301643
0.057 0.373231259826334
0.057 0.373236815351026
0.057 0.373242370875717
0.057 0.373247926400409
0.057 0.3732534819251
0.057 0.373259037449792
0.057 0.373264592974483
0.057 0.373270148499175
0.057 0.373275704023867
0.057 0.373281259548558
0.057 0.37328681507325
0.057 0.373292370597941
0.057 0.373297926122633
0.057 0.373303481647324
0.057 0.373309037172016
0.057 0.373314592696707
0.057 0.373320148221399
0.057 0.37332570374609
0.057 0.373331259270782
0.057 0.373336814795473
0.057 0.373342370320165
0.057 0.373347925844856
0.057 0.373353481369548
0.057 0.373359036894239
0.057 0.373364592418931
0.057 0.373370147943622
0.057 0.373375703468314
0.057 0.373381258993006
0.057 0.373386814517697
0.057 0.373392370042389
0.057 0.37339792556708
0.057 0.373403481091772
0.057 0.373409036616463
0.057 0.373414592141155
0.057 0.373420147665846
0.057 0.373425703190538
0.057 0.373431258715229
0.057 0.373436814239921
0.057 0.373442369764612
0.057 0.373447925289304
0.057 0.373453480813995
0.057 0.373459036338687
0.057 0.373464591863379
0.057 0.37347014738807
0.057 0.373475702912762
0.057 0.373481258437453
0.057 0.373486813962145
0.057 0.373492369486836
0.057 0.373497925011528
0.057 0.373503480536219
0.057 0.373509036060911
0.057 0.373514591585602
0.057 0.373520147110294
0.057 0.373525702634985
0.057 0.373531258159677
0.057 0.373536813684368
0.057 0.37354236920906
0.057 0.373547924733751
0.057 0.373553480258443
0.057 0.373559035783135
0.057 0.373564591307826
0.057 0.373570146832518
0.057 0.373575702357209
0.057 0.373581257881901
0.057 0.373586813406592
0.057 0.373592368931284
0.057 0.373597924455975
0.0571 0.373603479980667
0.0571 0.373609035505358
0.0571 0.37361459103005
0.0571 0.373620146554741
0.0571 0.373625702079433
0.0571 0.373631257604124
0.0571 0.373636813128816
0.0571 0.373642368653507
0.0571 0.373647924178199
0.0571 0.373653479702891
0.0571 0.373659035227582
0.0571 0.373664590752274
0.0571 0.373670146276965
0.0571 0.373675701801657
0.0571 0.373681257326348
0.0571 0.37368681285104
0.0571 0.373692368375731
0.0571 0.373697923900423
0.0571 0.373703479425114
0.0571 0.373709034949806
0.0571 0.373714590474497
0.0571 0.373720145999189
0.0571 0.37372570152388
0.0571 0.373731257048572
0.0571 0.373736812573263
0.0571 0.373742368097955
0.0571 0.373747923622647
0.0571 0.373753479147338
0.0571 0.37375903467203
0.0571 0.373764590196721
0.0571 0.373770145721413
0.0571 0.373775701246104
0.0571 0.373781256770796
0.0571 0.373786812295487
0.0571 0.373792367820179
0.0571 0.37379792334487
0.0571 0.373803478869562
0.0571 0.373809034394253
0.0571 0.373814589918945
0.0571 0.373820145443636
0.0571 0.373825700968328
0.0571 0.37383125649302
0.0571 0.373836812017711
0.0571 0.373842367542403
0.0571 0.373847923067094
0.0571 0.373853478591786
0.0571 0.373859034116477
0.0571 0.373864589641169
0.0571 0.37387014516586
0.0571 0.373875700690552
0.0571 0.373881256215243
0.0571 0.373886811739935
0.0571 0.373892367264626
0.0571 0.373897922789318
0.0571 0.373903478314009
0.0571 0.373909033838701
0.0571 0.373914589363392
0.0571 0.373920144888084
0.0571 0.373925700412776
0.0571 0.373931255937467
0.0571 0.373936811462159
0.0571 0.37394236698685
0.0571 0.373947922511542
0.0571 0.373953478036233
0.0571 0.373959033560925
0.0571 0.373964589085616
0.0571 0.373970144610308
0.0571 0.373975700134999
0.0571 0.373981255659691
0.0571 0.373986811184382
0.0571 0.373992366709074
0.0571 0.373997922233765
0.0571 0.374003477758457
0.0571 0.374009033283148
0.0571 0.37401458880784
0.0571 0.374020144332532
0.0571 0.374025699857223
0.0571 0.374031255381915
0.0571 0.374036810906606
0.0571 0.374042366431298
0.0571 0.374047921955989
0.0571 0.374053477480681
0.0571 0.374059033005372
0.0571 0.374064588530064
0.0571 0.374070144054755
0.0571 0.374075699579447
0.0571 0.374081255104138
0.0571 0.37408681062883
0.0571 0.374092366153521
0.0571 0.374097921678213
0.0571 0.374103477202904
0.0571 0.374109032727596
0.0571 0.374114588252287
0.0571 0.374120143776979
0.0571 0.374125699301671
0.0571 0.374131254826362
0.0571 0.374136810351054
0.0571 0.374142365875745
0.0571 0.374147921400437
0.0571 0.374153476925128
0.0571 0.37415903244982
0.0571 0.374164587974511
0.0571 0.374170143499203
0.0572 0.374175699023894
0.0572 0.374181254548586
0.0572 0.374186810073277
0.0572 0.374192365597969
0.0572 0.37419792112266
0.0572 0.374203476647352
0.0572 0.374209032172043
0.0572 0.374214587696735
0.0572 0.374220143221427
0.0572 0.374225698746118
0.0572 0.37423125427081
0.0572 0.374236809795501
0.0572 0.374242365320193
0.0572 0.374247920844884
0.0572 0.374253476369576
0.0572 0.374259031894267
0.0572 0.374264587418959
0.0572 0.37427014294365
0.0572 0.374275698468342
0.0572 0.374281253993033
0.0572 0.374286809517725
0.0572 0.374292365042416
0.0572 0.374297920567108
0.0572 0.374303476091799
0.0572 0.374309031616491
0.0572 0.374314587141183
0.0572 0.374320142665874
0.0572 0.374325698190566
0.0572 0.374331253715257
0.0572 0.374336809239949
0.0572 0.37434236476464
0.0572 0.374347920289332
0.0572 0.374353475814023
0.0572 0.374359031338715
0.0572 0.374364586863406
0.0572 0.374370142388098
0.0572 0.374375697912789
0.0572 0.374381253437481
0.0572 0.374386808962172
0.0572 0.374392364486864
0.0572 0.374397920011555
0.0572 0.374403475536247
0.0572 0.374409031060939
0.0572 0.37441458658563
0.0572 0.374420142110322
0.0572 0.374425697635013
0.0572 0.374431253159705
0.0572 0.374436808684396
0.0572 0.374442364209088
0.0572 0.374447919733779
0.0572 0.374453475258471
0.0572 0.374459030783162
0.0572 0.374464586307854
0.0572 0.374470141832545
0.0572 0.374475697357237
0.0572 0.374481252881928
0.0572 0.37448680840662
0.0572 0.374492363931311
0.0572 0.374497919456003
0.0572 0.374503474980695
0.0572 0.374509030505386
0.0572 0.374514586030078
0.0572 0.374520141554769
0.0572 0.374525697079461
0.0572 0.374531252604152
0.0572 0.374536808128844
0.0572 0.374542363653535
0.0572 0.374547919178227
0.0572 0.374553474702918
0.0572 0.37455903022761
0.0572 0.374564585752301
0.0572 0.374570141276993
0.0572 0.374575696801684
0.0572 0.374581252326376
0.0572 0.374586807851067
0.0572 0.374592363375759
0.0572 0.374597918900451
0.0572 0.374603474425142
0.0572 0.374609029949834
0.0572 0.374614585474525
0.0572 0.374620140999217
0.0572 0.374625696523908
0.0572 0.3746312520486
0.0572 0.374636807573291
0.0572 0.374642363097983
0.0572 0.374647918622674
0.0572 0.374653474147366
0.0572 0.374659029672057
0.0572 0.374664585196749
0.0572 0.37467014072144
0.0572 0.374675696246132
0.0572 0.374681251770824
0.0572 0.374686807295515
0.0572 0.374692362820207
0.0572 0.374697918344898
0.0572 0.37470347386959
0.0572 0.374709029394281
0.0572 0.374714584918973
0.0572 0.374720140443664
0.0572 0.374725695968356
0.0572 0.374731251493047
0.0572 0.374736807017739
0.0572 0.37474236254243
0.0572 0.374747918067122
0.0572 0.374753473591813
0.0572 0.374759029116505
0.0572 0.374764584641196
0.0572 0.374770140165888
0.0572 0.37477569569058
0.0572 0.374781251215271
0.0572 0.374786806739963
0.0572 0.374792362264654
0.0572 0.374797917789346
0.0572 0.374803473314037
0.0572 0.374809028838729
0.0572 0.37481458436342
0.0572 0.374820139888112
0.0572 0.374825695412803
0.0572 0.374831250937495
0.0572 0.374836806462186
0.0572 0.374842361986878
0.0572 0.374847917511569
0.0572 0.374853473036261
0.0573 0.374859028560952
0.0573 0.374864584085644
0.0573 0.374870139610335
0.0573 0.374875695135027
0.0573 0.374881250659719
0.0573 0.37488680618441
0.0573 0.374892361709102
0.0573 0.374897917233793
0.0573 0.374903472758485
0.0573 0.374909028283176
0.0573 0.374914583807868
0.0573 0.374920139332559
0.0573 0.374925694857251
0.0573 0.374931250381942
0.0573 0.374936805906634
0.0573 0.374942361431325
0.0573 0.374947916956017
0.0573 0.374953472480708
0.0573 0.3749590280054
0.0573 0.374964583530091
0.0573 0.374970139054783
0.0573 0.374975694579475
0.0573 0.374981250104166
0.0573 0.374986805628858
0.0573 0.374992361153549
0.0573 0.374997916678241
0.0573 0.375003472202932
0.0573 0.375009027727624
0.0573 0.375014583252315
0.0573 0.375020138777007
0.0573 0.375025694301698
0.0573 0.37503124982639
0.0573 0.375036805351081
0.0573 0.375042360875773
0.0573 0.375047916400464
0.0573 0.375053471925156
0.0573 0.375059027449848
0.0573 0.375064582974539
0.0573 0.375070138499231
0.0573 0.375075694023922
0.0573 0.375081249548614
0.0573 0.375086805073305
0.0573 0.375092360597997
0.0573 0.375097916122688
0.0573 0.37510347164738
0.0573 0.375109027172071
0.0573 0.375114582696763
0.0573 0.375120138221454
0.0573 0.375125693746146
0.0573 0.375131249270837
0.0573 0.375136804795529
0.0573 0.37514236032022
0.0573 0.375147915844912
0.0573 0.375153471369604
0.0573 0.375159026894295
0.0573 0.375164582418987
0.0573 0.375170137943678
0.0573 0.37517569346837
0.0573 0.375181248993061
0.0573 0.375186804517753
0.0573 0.375192360042444
0.0573 0.375197915567136
0.0573 0.375203471091827
0.0573 0.375209026616519
0.0573 0.37521458214121
0.0573 0.375220137665902
0.0573 0.375225693190593
0.0573 0.375231248715285
0.0573 0.375236804239976
0.0573 0.375242359764668
0.0573 0.37524791528936
0.0573 0.375253470814051
0.0573 0.375259026338743
0.0573 0.375264581863434
0.0573 0.375270137388126
0.0573 0.375275692912817
0.0573 0.375281248437509
0.0573 0.3752868039622
0.0573 0.375292359486892
0.0573 0.375297915011583
0.0573 0.375303470536275
0.0573 0.375309026060966
0.0573 0.375314581585658
0.0573 0.375320137110349
0.0573 0.375325692635041
0.0573 0.375331248159732
0.0573 0.375336803684424
0.0573 0.375342359209116
0.0573 0.375347914733807
0.0573 0.375353470258499
0.0573 0.37535902578319
0.0573 0.375364581307882
0.0573 0.375370136832573
0.0573 0.375375692357265
0.0573 0.375381247881956
0.0573 0.375386803406648
0.0573 0.375392358931339
0.0573 0.375397914456031
0.0573 0.375403469980722
0.0573 0.375409025505414
0.0573 0.375414581030105
0.0573 0.375420136554797
0.0573 0.375425692079488
0.0573 0.37543124760418
0.0573 0.375436803128872
0.0573 0.375442358653563
0.0573 0.375447914178255
0.0573 0.375453469702946
0.0573 0.375459025227638
0.0573 0.375464580752329
0.0573 0.375470136277021
0.0573 0.375475691801712
0.0573 0.375481247326404
0.0573 0.375486802851095
0.0573 0.375492358375787
0.0573 0.375497913900478
0.0573 0.37550346942517
0.0573 0.375509024949861
0.0573 0.375514580474553
0.0574 0.375520135999244
0.0574 0.375525691523936
0.0574 0.375531247048628
0.0574 0.375536802573319
0.0574 0.375542358098011
0.0574 0.375547913622702
0.0574 0.375553469147394
0.0574 0.375559024672085
0.0574 0.375564580196777
0.0574 0.375570135721468
0.0574 0.37557569124616
0.0574 0.375581246770851
0.0574 0.375586802295543
0.0574 0.375592357820234
0.0574 0.375597913344926
0.0574 0.375603468869617
0.0574 0.375609024394309
0.0574 0.375614579919
0.0574 0.375620135443692
0.0574 0.375625690968383
0.0574 0.375631246493075
0.0574 0.375636802017767
0.0574 0.375642357542458
0.0574 0.37564791306715
0.0574 0.375653468591841
0.0574 0.375659024116533
0.0574 0.375664579641224
0.0574 0.375670135165916
0.0574 0.375675690690607
0.0574 0.375681246215299
0.0574 0.37568680173999
0.0574 0.375692357264682
0.0574 0.375697912789373
0.0574 0.375703468314065
0.0574 0.375709023838756
0.0574 0.375714579363448
0.0574 0.375720134888139
0.0574 0.375725690412831
0.0574 0.375731245937523
0.0574 0.375736801462214
0.0574 0.375742356986906
0.0574 0.375747912511597
0.0574 0.375753468036289
0.0574 0.37575902356098
0.0574 0.375764579085672
0.0574 0.375770134610363
0.0574 0.375775690135055
0.0574 0.375781245659746
0.0574 0.375786801184438
0.0574 0.375792356709129
0.0574 0.375797912233821
0.0574 0.375803467758512
0.0574 0.375809023283204
0.0574 0.375814578807895
0.0574 0.375820134332587
0.0574 0.375825689857279
0.0574 0.37583124538197
0.0574 0.375836800906662
0.0574 0.375842356431353
0.0574 0.375847911956045
0.0574 0.375853467480736
0.0574 0.375859023005428
0.0574 0.375864578530119
0.0574 0.375870134054811
0.0574 0.375875689579502
0.0574 0.375881245104194
0.0574 0.375886800628885
0.0574 0.375892356153577
0.0574 0.375897911678268
0.0574 0.37590346720296
0.0574 0.375909022727652
0.0574 0.375914578252343
0.0574 0.375920133777035
0.0574 0.375925689301726
0.0574 0.375931244826418
0.0574 0.375936800351109
0.0574 0.375942355875801
0.0574 0.375947911400492
0.0574 0.375953466925184
0.0574 0.375959022449875
0.0574 0.375964577974567
0.0574 0.375970133499258
0.0574 0.37597568902395
0.0574 0.375981244548641
0.0574 0.375986800073333
0.0574 0.375992355598024
0.0574 0.375997911122716
0.0574 0.376003466647408
0.0574 0.376009022172099
0.0574 0.376014577696791
0.0574 0.376020133221482
0.0574 0.376025688746174
0.0574 0.376031244270865
0.0574 0.376036799795557
0.0574 0.376042355320248
0.0574 0.37604791084494
0.0574 0.376053466369631
0.0574 0.376059021894323
0.0574 0.376064577419014
0.0574 0.376070132943706
0.0574 0.376075688468397
0.0574 0.376081243993089
0.0574 0.37608679951778
0.0574 0.376092355042472
0.0574 0.376097910567164
0.0574 0.376103466091855
0.0574 0.376109021616547
0.0574 0.376114577141238
0.0574 0.37612013266593
0.0574 0.376125688190621
0.0574 0.376131243715313
0.0574 0.376136799240004
0.0574 0.376142354764696
0.0574 0.376147910289387
0.0574 0.376153465814079
0.0574 0.37615902133877
0.0574 0.376164576863462
0.0574 0.376170132388153
0.0574 0.376175687912845
0.0574 0.376181243437536
0.0574 0.376186798962228
0.0574 0.37619235448692
0.0574 0.376197910011611
0.0574 0.376203465536303
0.0574 0.376209021060994
0.0574 0.376214576585686
0.0574 0.376220132110377
0.0574 0.376225687635069
0.0574 0.37623124315976
0.0574 0.376236798684452
0.0574 0.376242354209143
0.0574 0.376247909733835
0.0574 0.376253465258526
0.0574 0.376259020783218
0.0574 0.376264576307909
0.0575 0.376270131832601
0.0575 0.376275687357292
0.0575 0.376281242881984
0.0575 0.376286798406676
0.0575 0.376292353931367
0.0575 0.376297909456059
0.0575 0.37630346498075
0.0575 0.376309020505442
0.0575 0.376314576030133
0.0575 0.376320131554825
0.0575 0.376325687079516
0.0575 0.376331242604208
0.0575 0.376336798128899
0.0575 0.376342353653591
0.0575 0.376347909178282
0.0575 0.376353464702974
0.0575 0.376359020227665
0.0575 0.376364575752357
0.0575 0.376370131277048
0.0575 0.37637568680174
0.0575 0.376381242326432
0.0575 0.376386797851123
0.0575 0.376392353375815
0.0575 0.376397908900506
0.0575 0.376403464425198
0.0575 0.376409019949889
0.0575 0.376414575474581
0.0575 0.376420130999272
0.0575 0.376425686523964
0.0575 0.376431242048655
0.0575 0.376436797573347
0.0575 0.376442353098038
0.0575 0.37644790862273
0.0575 0.376453464147421
0.0575 0.376459019672113
0.0575 0.376464575196804
0.0575 0.376470130721496
0.0575 0.376475686246188
0.0575 0.376481241770879
0.0575 0.376486797295571
0.0575 0.376492352820262
0.0575 0.376497908344954
0.0575 0.376503463869645
0.0575 0.376509019394337
0.0575 0.376514574919028
0.0575 0.37652013044372
0.0575 0.376525685968411
0.0575 0.376531241493103
0.0575 0.376536797017794
0.0575 0.376542352542486
0.0575 0.376547908067177
0.0575 0.376553463591869
0.0575 0.37655901911656
0.0575 0.376564574641252
0.0575 0.376570130165944
0.0575 0.376575685690635
0.0575 0.376581241215327
0.0575 0.376586796740018
0.0575 0.37659235226471
0.0575 0.376597907789401
0.0575 0.376603463314093
0.0575 0.376609018838784
0.0575 0.376614574363476
0.0575 0.376620129888167
0.0575 0.376625685412859
0.0575 0.37663124093755
0.0575 0.376636796462242
0.0575 0.376642351986933
0.0575 0.376647907511625
0.0575 0.376653463036316
0.0575 0.376659018561008
0.0575 0.3766645740857
0.0575 0.376670129610391
0.0575 0.376675685135083
0.0575 0.376681240659774
0.0575 0.376686796184466
0.0575 0.376692351709157
0.0575 0.376697907233849
0.0575 0.37670346275854
0.0575 0.376709018283232
0.0575 0.376714573807923
0.0575 0.376720129332615
0.0575 0.376725684857306
0.0575 0.376731240381998
0.0575 0.376736795906689
0.0575 0.376742351431381
0.0575 0.376747906956072
0.0575 0.376753462480764
0.0575 0.376759018005456
0.0575 0.376764573530147
0.0575 0.376770129054839
0.0575 0.37677568457953
0.0575 0.376781240104222
0.0575 0.376786795628913
0.0575 0.376792351153605
0.0575 0.376797906678296
0.0575 0.376803462202988
0.0575 0.376809017727679
0.0575 0.376814573252371
0.0575 0.376820128777062
0.0575 0.376825684301754
0.0575 0.376831239826445
0.0575 0.376836795351137
0.0575 0.376842350875828
0.0575 0.37684790640052
0.0575 0.376853461925212
0.0575 0.376859017449903
0.0575 0.376864572974595
0.0575 0.376870128499286
0.0575 0.376875684023978
0.0575 0.376881239548669
0.0575 0.376886795073361
0.0575 0.376892350598052
0.0575 0.376897906122744
0.0575 0.376903461647435
0.0575 0.376909017172127
0.0575 0.376914572696818
0.0575 0.37692012822151
0.0575 0.376925683746201
0.0575 0.376931239270893
0.0575 0.376936794795584
0.0575 0.376942350320276
0.0575 0.376947905844968
0.0575 0.376953461369659
0.0575 0.376959016894351
0.0575 0.376964572419042
0.0575 0.376970127943734
0.0575 0.376975683468425
0.0575 0.376981238993117
0.0575 0.376986794517808
0.0575 0.3769923500425
0.0575 0.376997905567191
0.0575 0.377003461091883
0.0575 0.377009016616574
0.0575 0.377014572141266
0.0575 0.377020127665957
0.0575 0.377025683190649
0.0575 0.37703123871534
0.0575 0.377036794240032
0.0575 0.377042349764724
0.0575 0.377047905289415
0.0575 0.377053460814107
0.0575 0.377059016338798
0.0575 0.37706457186349
0.0575 0.377070127388181
0.0576 0.377075682912873
0.0576 0.377081238437564
0.0576 0.377086793962256
0.0576 0.377092349486947
0.0576 0.377097905011639
0.0576 0.37710346053633
0.0576 0.377109016061022
0.0576 0.377114571585713
0.0576 0.377120127110405
0.0576 0.377125682635096
0.0576 0.377131238159788
0.0576 0.37713679368448
0.0576 0.377142349209171
0.0576 0.377147904733863
0.0576 0.377153460258554
0.0576 0.377159015783246
0.0576 0.377164571307937
0.0576 0.377170126832629
0.0576 0.37717568235732
0.0576 0.377181237882012
0.0576 0.377186793406703
0.0576 0.377192348931395
0.0576 0.377197904456086
0.0576 0.377203459980778
0.0576 0.377209015505469
0.0576 0.377214571030161
0.0576 0.377220126554852
0.0576 0.377225682079544
0.0576 0.377231237604236
0.0576 0.377236793128927
0.0576 0.377242348653619
0.0576 0.37724790417831
0.0576 0.377253459703002
0.0576 0.377259015227693
0.0576 0.377264570752385
0.0576 0.377270126277076
0.0576 0.377275681801768
0.0576 0.377281237326459
0.0576 0.377286792851151
0.0576 0.377292348375842
0.0576 0.377297903900534
0.0576 0.377303459425225
0.0576 0.377309014949917
0.0576 0.377314570474608
0.0576 0.3773201259993
0.0576 0.377325681523992
0.0576 0.377331237048683
0.0576 0.377336792573375
0.0576 0.377342348098066
0.0576 0.377347903622758
0.0576 0.377353459147449
0.0576 0.377359014672141
0.0576 0.377364570196832
0.0576 0.377370125721524
0.0576 0.377375681246215
0.0576 0.377381236770907
0.0576 0.377386792295598
0.0576 0.37739234782029
0.0576 0.377397903344981
0.0576 0.377403458869673
0.0576 0.377409014394364
0.0576 0.377414569919056
0.0576 0.377420125443748
0.0576 0.377425680968439
0.0576 0.377431236493131
0.0576 0.377436792017822
0.0576 0.377442347542514
0.0576 0.377447903067205
0.0576 0.377453458591897
0.0576 0.377459014116588
0.0576 0.37746456964128
0.0576 0.377470125165971
0.0576 0.377475680690663
0.0576 0.377481236215354
0.0576 0.377486791740046
0.0576 0.377492347264737
0.0576 0.377497902789429
0.0576 0.377503458314121
0.0576 0.377509013838812
0.0576 0.377514569363504
0.0576 0.377520124888195
0.0576 0.377525680412887
0.0576 0.377531235937578
0.0576 0.37753679146227
0.0576 0.377542346986961
0.0576 0.377547902511653
0.0576 0.377553458036344
0.0576 0.377559013561036
0.0576 0.377564569085727
0.0576 0.377570124610419
0.0576 0.37757568013511
0.0576 0.377581235659802
0.0576 0.377586791184493
0.0576 0.377592346709185
0.0576 0.377597902233876
0.0576 0.377603457758568
0.0576 0.37760901328326
0.0576 0.377614568807951
0.0576 0.377620124332643
0.0576 0.377625679857334
0.0576 0.377631235382026
0.0576 0.377636790906717
0.0576 0.377642346431409
0.0576 0.3776479019561
0.0576 0.377653457480792
0.0576 0.377659013005483
0.0576 0.377664568530175
0.0576 0.377670124054866
0.0576 0.377675679579558
0.0576 0.377681235104249
0.0576 0.377686790628941
0.0576 0.377692346153632
0.0576 0.377697901678324
0.0576 0.377703457203016
0.0576 0.377709012727707
0.0576 0.377714568252399
0.0576 0.37772012377709
0.0576 0.377725679301782
0.0576 0.377731234826473
0.0576 0.377736790351165
0.0576 0.377742345875856
0.0576 0.377747901400548
0.0576 0.377753456925239
0.0576 0.377759012449931
0.0576 0.377764567974622
0.0576 0.377770123499314
0.0576 0.377775679024005
0.0576 0.377781234548697
0.0576 0.377786790073388
0.0577 0.37779234559808
0.0577 0.377797901122772
0.0577 0.377803456647463
0.0577 0.377809012172155
0.0577 0.377814567696846
0.0577 0.377820123221538
0.0577 0.377825678746229
0.0577 0.377831234270921
0.0577 0.377836789795612
0.0577 0.377842345320304
0.0577 0.377847900844995
0.0577 0.377853456369687
0.0577 0.377859011894378
0.0577 0.37786456741907
0.0577 0.377870122943761
0.0577 0.377875678468453
0.0577 0.377881233993144
0.0577 0.377886789517836
0.0577 0.377892345042528
0.0577 0.377897900567219
0.0577 0.377903456091911
0.0577 0.377909011616602
0.0577 0.377914567141294
0.0577 0.377920122665985
0.0577 0.377925678190677
0.0577 0.377931233715368
0.0577 0.37793678924006
0.0577 0.377942344764751
0.0577 0.377947900289443
0.0577 0.377953455814134
0.0577 0.377959011338826
0.0577 0.377964566863517
0.0577 0.377970122388209
0.0577 0.3779756779129
0.0577 0.377981233437592
0.0577 0.377986788962284
0.0577 0.377992344486975
0.0577 0.377997900011667
0.0577 0.378003455536358
0.0577 0.37800901106105
0.0577 0.378014566585741
0.0577 0.378020122110433
0.0577 0.378025677635124
0.0577 0.378031233159816
0.0577 0.378036788684507
0.0577 0.378042344209199
0.0577 0.37804789973389
0.0577 0.378053455258582
0.0577 0.378059010783273
0.0577 0.378064566307965
0.0577 0.378070121832656
0.0577 0.378075677357348
0.0577 0.37808123288204
0.0577 0.378086788406731
0.0577 0.378092343931423
0.0577 0.378097899456114
0.0577 0.378103454980806
0.0577 0.378109010505497
0.0577 0.378114566030189
0.0577 0.37812012155488
0.0577 0.378125677079572
0.0577 0.378131232604263
0.0577 0.378136788128955
0.0577 0.378142343653646
0.0577 0.378147899178338
0.0577 0.378153454703029
0.0577 0.378159010227721
0.0577 0.378164565752412
0.0577 0.378170121277104
0.0577 0.378175676801796
0.0577 0.378181232326487
0.0577 0.378186787851179
0.0577 0.37819234337587
0.0577 0.378197898900562
0.0577 0.378203454425253
0.0577 0.378209009949945
0.0577 0.378214565474636
0.0577 0.378220120999328
0.0577 0.378225676524019
0.0577 0.378231232048711
0.0577 0.378236787573402
0.0577 0.378242343098094
0.0577 0.378247898622785
0.0577 0.378253454147477
0.0577 0.378259009672169
0.0577 0.37826456519686
0.0577 0.378270120721552
0.0577 0.378275676246243
0.0577 0.378281231770935
0.0577 0.378286787295626
0.0577 0.378292342820318
0.0577 0.378297898345009
0.0577 0.378303453869701
0.0577 0.378309009394392
0.0577 0.378314564919084
0.0577 0.378320120443775
0.0577 0.378325675968467
0.0577 0.378331231493158
0.0577 0.37833678701785
0.0577 0.378342342542541
0.0577 0.378347898067233
0.0577 0.378353453591925
0.0577 0.378359009116616
0.0577 0.378364564641308
0.0577 0.378370120165999
0.0577 0.378375675690691
0.0577 0.378381231215382
0.0577 0.378386786740074
0.0577 0.378392342264765
0.0577 0.378397897789457
0.0577 0.378403453314148
0.0578 0.37840900883884
0.0578 0.378414564363531
0.0578 0.378420119888223
0.0578 0.378425675412914
0.0578 0.378431230937606
0.0578 0.378436786462297
0.0578 0.378442341986989
0.0578 0.378447897511681
0.0578 0.378453453036372
0.0578 0.378459008561064
0.0578 0.378464564085755
0.0578 0.378470119610447
0.0578 0.378475675135138
0.0578 0.37848123065983
0.0578 0.378486786184521
0.0578 0.378492341709213
0.0578 0.378497897233904
0.0578 0.378503452758596
0.0578 0.378509008283287
0.0578 0.378514563807979
0.0578 0.37852011933267
0.0578 0.378525674857362
0.0578 0.378531230382053
0.0578 0.378536785906745
0.0578 0.378542341431437
0.0578 0.378547896956128
0.0578 0.37855345248082
0.0578 0.378559008005511
0.0578 0.378564563530203
0.0578 0.378570119054894
0.0578 0.378575674579586
0.0578 0.378581230104277
0.0578 0.378586785628969
0.0578 0.37859234115366
0.0578 0.378597896678352
0.0578 0.378603452203043
0.0578 0.378609007727735
0.0578 0.378614563252426
0.0578 0.378620118777118
0.0578 0.378625674301809
0.0578 0.378631229826501
0.0578 0.378636785351192
0.0578 0.378642340875884
0.0578 0.378647896400576
0.0578 0.378653451925267
0.0578 0.378659007449959
0.0578 0.37866456297465
0.0578 0.378670118499342
0.0578 0.378675674024033
0.0578 0.378681229548725
0.0578 0.378686785073416
0.0578 0.378692340598108
0.0578 0.378697896122799
0.0578 0.378703451647491
0.0578 0.378709007172182
0.0578 0.378714562696874
0.0578 0.378720118221565
0.0578 0.378725673746257
0.0578 0.378731229270948
0.0578 0.37873678479564
0.0578 0.378742340320332
0.0578 0.378747895845023
0.0578 0.378753451369715
0.0578 0.378759006894406
0.0578 0.378764562419098
0.0578 0.378770117943789
0.0578 0.378775673468481
0.0578 0.378781228993172
0.0578 0.378786784517864
0.0578 0.378792340042555
0.0578 0.378797895567247
0.0578 0.378803451091938
0.0578 0.37880900661663
0.0578 0.378814562141321
0.0578 0.378820117666013
0.0578 0.378825673190704
0.0578 0.378831228715396
0.0578 0.378836784240088
0.0578 0.378842339764779
0.0578 0.378847895289471
0.0578 0.378853450814162
0.0578 0.378859006338854
0.0578 0.378864561863545
0.0578 0.378870117388237
0.0578 0.378875672912928
0.0578 0.37888122843762
0.0578 0.378886783962311
0.0578 0.378892339487003
0.0578 0.378897895011694
0.0578 0.378903450536386
0.0578 0.378909006061077
0.0578 0.378914561585769
0.0578 0.37892011711046
0.0578 0.378925672635152
0.0578 0.378931228159844
0.0578 0.378936783684535
0.0578 0.378942339209227
0.0578 0.378947894733918
0.0578 0.37895345025861
0.0578 0.378959005783301
0.0578 0.378964561307993
0.0578 0.378970116832684
0.0578 0.378975672357376
0.0578 0.378981227882067
0.0578 0.378986783406759
0.0578 0.37899233893145
0.0578 0.378997894456142
0.0578 0.379003449980833
0.0578 0.379009005505525
0.0578 0.379014561030216
0.0578 0.379020116554908
0.0578 0.3790256720796
0.0578 0.379031227604291
0.0578 0.379036783128983
0.0578 0.379042338653674
0.0578 0.379047894178366
0.0578 0.379053449703057
0.0578 0.379059005227749
0.0578 0.37906456075244
0.0578 0.379070116277132
0.0578 0.379075671801823
0.0578 0.379081227326515
0.0578 0.379086782851206
0.0578 0.379092338375898
0.0578 0.379097893900589
0.0578 0.379103449425281
0.0578 0.379109004949973
0.0578 0.379114560474664
0.0578 0.379120115999356
0.0578 0.379125671524047
0.0578 0.379131227048739
0.0578 0.37913678257343
0.0578 0.379142338098122
0.0578 0.379147893622813
0.0578 0.379153449147505
0.0578 0.379159004672196
0.0578 0.379164560196888
0.0578 0.379170115721579
0.0578 0.379175671246271
0.0578 0.379181226770962
0.0578 0.379186782295654
0.0578 0.379192337820345
0.0578 0.379197893345037
0.0578 0.379203448869729
0.0578 0.37920900439442
0.0578 0.379214559919112
0.0578 0.379220115443803
0.0579 0.379225670968495
0.0579 0.379231226493186
0.0579 0.379236782017878
0.0579 0.379242337542569
0.0579 0.379247893067261
0.0579 0.379253448591952
0.0579 0.379259004116644
0.0579 0.379264559641335
0.0579 0.379270115166027
0.0579 0.379275670690718
0.0579 0.37928122621541
0.0579 0.379286781740101
0.0579 0.379292337264793
0.0579 0.379297892789485
0.0579 0.379303448314176
0.0579 0.379309003838868
0.0579 0.379314559363559
0.0579 0.379320114888251
0.0579 0.379325670412942
0.0579 0.379331225937634
0.0579 0.379336781462325
0.0579 0.379342336987017
0.0579 0.379347892511708
0.0579 0.3793534480364
0.0579 0.379359003561091
0.0579 0.379364559085783
0.0579 0.379370114610474
0.0579 0.379375670135166
0.0579 0.379381225659857
0.0579 0.379386781184549
0.0579 0.37939233670924
0.0579 0.379397892233932
0.0579 0.379403447758624
0.0579 0.379409003283315
0.0579 0.379414558808007
0.0579 0.379420114332698
0.0579 0.37942566985739
0.0579 0.379431225382081
0.0579 0.379436780906773
0.0579 0.379442336431464
0.0579 0.379447891956156
0.0579 0.379453447480847
0.0579 0.379459003005539
0.0579 0.37946455853023
0.0579 0.379470114054922
0.0579 0.379475669579613
0.0579 0.379481225104305
0.0579 0.379486780628997
0.0579 0.379492336153688
0.0579 0.37949789167838
0.0579 0.379503447203071
0.0579 0.379509002727763
0.0579 0.379514558252454
0.0579 0.379520113777146
0.0579 0.379525669301837
0.0579 0.379531224826529
0.0579 0.37953678035122
0.0579 0.379542335875912
0.0579 0.379547891400603
0.0579 0.379553446925295
0.0579 0.379559002449986
0.0579 0.379564557974678
0.0579 0.379570113499369
0.0579 0.379575669024061
0.0579 0.379581224548753
0.0579 0.379586780073444
0.0579 0.379592335598136
0.0579 0.379597891122827
0.0579 0.379603446647519
0.0579 0.37960900217221
0.0579 0.379614557696902
0.0579 0.379620113221593
0.0579 0.379625668746285
0.0579 0.379631224270976
0.0579 0.379636779795668
0.0579 0.379642335320359
0.0579 0.379647890845051
0.0579 0.379653446369742
0.0579 0.379659001894434
0.0579 0.379664557419125
0.0579 0.379670112943817
0.0579 0.379675668468509
0.0579 0.3796812239932
0.0579 0.379686779517892
0.0579 0.379692335042583
0.0579 0.379697890567275
0.0579 0.379703446091966
0.0579 0.379709001616658
0.0579 0.379714557141349
0.0579 0.379720112666041
0.0579 0.379725668190732
0.0579 0.379731223715424
0.0579 0.379736779240115
0.0579 0.379742334764807
0.0579 0.379747890289498
0.0579 0.37975344581419
0.0579 0.379759001338881
0.058 0.379764556863573
0.058 0.379770112388265
0.058 0.379775667912956
0.058 0.379781223437648
0.058 0.379786778962339
0.058 0.379792334487031
0.058 0.379797890011722
0.058 0.379803445536414
0.058 0.379809001061105
0.058 0.379814556585797
0.058 0.379820112110488
0.058 0.37982566763518
0.058 0.379831223159871
0.058 0.379836778684563
0.058 0.379842334209254
0.058 0.379847889733946
0.058 0.379853445258637
0.058 0.379859000783329
0.058 0.379864556308021
0.058 0.379870111832712
0.058 0.379875667357404
0.058 0.379881222882095
0.058 0.379886778406787
0.058 0.379892333931478
0.058 0.37989788945617
0.058 0.379903444980861
0.058 0.379909000505553
0.058 0.379914556030244
0.058 0.379920111554936
0.058 0.379925667079627
0.058 0.379931222604319
0.058 0.37993677812901
0.058 0.379942333653702
0.058 0.379947889178393
0.058 0.379953444703085
0.058 0.379959000227777
0.058 0.379964555752468
0.058 0.37997011127716
0.058 0.379975666801851
0.058 0.379981222326543
0.058 0.379986777851234
0.058 0.379992333375926
0.058 0.379997888900617
0.058 0.380003444425309
0.058 0.38000899995
0.058 0.380014555474692
0.058 0.380020110999383
0.058 0.380025666524075
0.058 0.380031222048766
0.058 0.380036777573458
0.058 0.380042333098149
0.058 0.380047888622841
0.058 0.380053444147533
0.058 0.380058999672224
0.058 0.380064555196916
0.058 0.380070110721607
0.058 0.380075666246299
0.058 0.38008122177099
0.058 0.380086777295682
0.058 0.380092332820373
0.058 0.380097888345065
0.058 0.380103443869756
0.058 0.380108999394448
0.058 0.380114554919139
0.058 0.380120110443831
0.058 0.380125665968522
0.058 0.380131221493214
0.058 0.380136777017905
0.058 0.380142332542597
0.058 0.380147888067288
0.058 0.38015344359198
0.058 0.380158999116672
0.058 0.380164554641363
0.058 0.380170110166055
0.058 0.380175665690746
0.058 0.380181221215438
0.058 0.380186776740129
0.058 0.380192332264821
0.058 0.380197887789512
0.058 0.380203443314204
0.058 0.380208998838895
0.058 0.380214554363587
0.058 0.380220109888278
0.058 0.38022566541297
0.058 0.380231220937661
0.058 0.380236776462353
0.058 0.380242331987044
0.058 0.380247887511736
0.058 0.380253443036428
0.058 0.380258998561119
0.058 0.380264554085811
0.058 0.380270109610502
0.058 0.380275665135194
0.058 0.380281220659885
0.058 0.380286776184577
0.058 0.380292331709268
0.058 0.38029788723396
0.058 0.380303442758651
0.058 0.380308998283343
0.058 0.380314553808034
0.058 0.380320109332726
0.058 0.380325664857417
0.058 0.380331220382109
0.058 0.380336775906801
0.058 0.380342331431492
0.058 0.380347886956184
0.058 0.380353442480875
0.058 0.380358998005567
0.058 0.380364553530258
0.058 0.38037010905495
0.058 0.380375664579641
0.058 0.380381220104333
0.058 0.380386775629024
0.058 0.380392331153716
0.058 0.380397886678407
0.058 0.380403442203099
0.058 0.38040899772779
0.058 0.380414553252482
0.058 0.380420108777173
0.058 0.380425664301865
0.058 0.380431219826557
0.058 0.380436775351248
0.058 0.38044233087594
0.058 0.380447886400631
0.058 0.380453441925323
0.058 0.380458997450014
0.058 0.380464552974706
0.058 0.380470108499397
0.0581 0.380475664024089
0.0581 0.38048121954878
0.0581 0.380486775073472
0.0581 0.380492330598163
0.0581 0.380497886122855
0.0581 0.380503441647546
0.0581 0.380508997172238
0.0581 0.380514552696929
0.0581 0.380520108221621
0.0581 0.380525663746313
0.0581 0.380531219271004
0.0581 0.380536774795696
0.0581 0.380542330320387
0.0581 0.380547885845079
0.0581 0.38055344136977
0.0581 0.380558996894462
0.0581 0.380564552419153
0.0581 0.380570107943845
0.0581 0.380575663468536
0.0581 0.380581218993228
0.0581 0.380586774517919
0.0581 0.380592330042611
0.0581 0.380597885567302
0.0581 0.380603441091994
0.0581 0.380608996616685
0.0581 0.380614552141377
0.0581 0.380620107666069
0.0581 0.38062566319076
0.0581 0.380631218715452
0.0581 0.380636774240143
0.0581 0.380642329764835
0.0581 0.380647885289526
0.0581 0.380653440814218
0.0581 0.380658996338909
0.0581 0.380664551863601
0.0581 0.380670107388292
0.0581 0.380675662912984
0.0581 0.380681218437675
0.0581 0.380686773962367
0.0581 0.380692329487058
0.0581 0.38069788501175
0.0581 0.380703440536442
0.0581 0.380708996061133
0.0581 0.380714551585825
0.0581 0.380720107110516
0.0581 0.380725662635208
0.0581 0.380731218159899
0.0581 0.380736773684591
0.0581 0.380742329209282
0.0581 0.380747884733974
0.0581 0.380753440258665
0.0581 0.380758995783357
0.0581 0.380764551308048
0.0581 0.38077010683274
0.0581 0.380775662357431
0.0581 0.380781217882123
0.0581 0.380786773406814
0.0581 0.380792328931506
0.0581 0.380797884456197
0.0581 0.380803439980889
0.0581 0.380808995505581
0.0581 0.380814551030272
0.0581 0.380820106554964
0.0581 0.380825662079655
0.0581 0.380831217604347
0.0581 0.380836773129038
0.0581 0.38084232865373
0.0581 0.380847884178421
0.0581 0.380853439703113
0.0581 0.380858995227804
0.0581 0.380864550752496
0.0581 0.380870106277187
0.0581 0.380875661801879
0.0581 0.38088121732657
0.0581 0.380886772851262
0.0581 0.380892328375953
0.0581 0.380897883900645
0.0581 0.380903439425337
0.0581 0.380908994950028
0.0581 0.38091455047472
0.0581 0.380920105999411
0.0581 0.380925661524103
0.0581 0.380931217048794
0.0581 0.380936772573486
0.0581 0.380942328098177
0.0581 0.380947883622869
0.0581 0.38095343914756
0.0581 0.380958994672252
0.0581 0.380964550196943
0.0581 0.380970105721635
0.0581 0.380975661246326
0.0581 0.380981216771018
0.0581 0.380986772295709
0.0581 0.380992327820401
0.0581 0.380997883345093
0.0581 0.381003438869784
0.0581 0.381008994394476
0.0581 0.381014549919167
0.0581 0.381020105443859
0.0581 0.38102566096855
0.0581 0.381031216493242
0.0581 0.381036772017933
0.0581 0.381042327542625
0.0581 0.381047883067316
0.0581 0.381053438592008
0.0581 0.381058994116699
0.0581 0.381064549641391
0.0581 0.381070105166082
0.0581 0.381075660690774
0.0581 0.381081216215465
0.0581 0.381086771740157
0.0581 0.381092327264848
0.0581 0.38109788278954
0.0581 0.381103438314232
0.0581 0.381108993838923
0.0581 0.381114549363615
0.0581 0.381120104888306
0.0582 0.381125660412998
0.0582 0.381131215937689
0.0582 0.381136771462381
0.0582 0.381142326987072
0.0582 0.381147882511764
0.0582 0.381153438036455
0.0582 0.381158993561147
0.0582 0.381164549085838
0.0582 0.38117010461053
0.0582 0.381175660135221
0.0582 0.381181215659913
0.0582 0.381186771184605
0.0582 0.381192326709296
0.0582 0.381197882233988
0.0582 0.381203437758679
0.0582 0.381208993283371
0.0582 0.381214548808062
0.0582 0.381220104332754
0.0582 0.381225659857445
0.0582 0.381231215382137
0.0582 0.381236770906828
0.0582 0.38124232643152
0.0582 0.381247881956211
0.0582 0.381253437480903
0.0582 0.381258993005594
0.0582 0.381264548530286
0.0582 0.381270104054977
0.0582 0.381275659579669
0.0582 0.381281215104361
0.0582 0.381286770629052
0.0582 0.381292326153744
0.0582 0.381297881678435
0.0582 0.381303437203127
0.0582 0.381308992727818
0.0582 0.38131454825251
0.0582 0.381320103777201
0.0582 0.381325659301893
0.0582 0.381331214826584
0.0582 0.381336770351276
0.0582 0.381342325875967
0.0582 0.381347881400659
0.0582 0.38135343692535
0.0582 0.381358992450042
0.0582 0.381364547974733
0.0582 0.381370103499425
0.0582 0.381375659024117
0.0582 0.381381214548808
0.0582 0.3813867700735
0.0582 0.381392325598191
0.0582 0.381397881122883
0.0582 0.381403436647574
0.0582 0.381408992172266
0.0582 0.381414547696957
0.0582 0.381420103221649
0.0582 0.38142565874634
0.0582 0.381431214271032
0.0582 0.381436769795723
0.0582 0.381442325320415
0.0582 0.381447880845106
0.0582 0.381453436369798
0.0582 0.381458991894489
0.0582 0.381464547419181
0.0582 0.381470102943873
0.0582 0.381475658468564
0.0582 0.381481213993256
0.0582 0.381486769517947
0.0582 0.381492325042639
0.0582 0.38149788056733
0.0582 0.381503436092022
0.0582 0.381508991616713
0.0582 0.381514547141405
0.0582 0.381520102666096
0.0582 0.381525658190788
0.0582 0.381531213715479
0.0582 0.381536769240171
0.0582 0.381542324764862
0.0582 0.381547880289554
0.0582 0.381553435814246
0.0582 0.381558991338937
0.0582 0.381564546863629
0.0582 0.38157010238832
0.0582 0.381575657913012
0.0582 0.381581213437703
0.0582 0.381586768962395
0.0582 0.381592324487086
0.0582 0.381597880011778
0.0582 0.381603435536469
0.0582 0.381608991061161
0.0582 0.381614546585852
0.0582 0.381620102110544
0.0582 0.381625657635235
0.0582 0.381631213159927
0.0582 0.381636768684618
0.0582 0.38164232420931
0.0582 0.381647879734001
0.0582 0.381653435258693
0.0582 0.381658990783385
0.0582 0.381664546308076
0.0582 0.381670101832768
0.0582 0.381675657357459
0.0582 0.381681212882151
0.0582 0.381686768406842
0.0582 0.381692323931534
0.0582 0.381697879456225
0.0582 0.381703434980917
0.0582 0.381708990505608
0.0582 0.3817145460303
0.0582 0.381720101554991
0.0582 0.381725657079683
0.0582 0.381731212604374
0.0582 0.381736768129066
0.0582 0.381742323653757
0.0582 0.381747879178449
0.0582 0.381753434703141
0.0582 0.381758990227832
0.0582 0.381764545752524
0.0582 0.381770101277215
0.0583 0.381775656801907
0.0583 0.381781212326598
0.0583 0.38178676785129
0.0583 0.381792323375981
0.0583 0.381797878900673
0.0583 0.381803434425364
0.0583 0.381808989950056
0.0583 0.381814545474747
0.0583 0.381820100999439
0.0583 0.38182565652413
0.0583 0.381831212048822
0.0583 0.381836767573513
0.0583 0.381842323098205
0.0583 0.381847878622897
0.0583 0.381853434147588
0.0583 0.38185898967228
0.0583 0.381864545196971
0.0583 0.381870100721663
0.0583 0.381875656246354
0.0583 0.381881211771046
0.0583 0.381886767295737
0.0583 0.381892322820429
0.0583 0.38189787834512
0.0583 0.381903433869812
0.0583 0.381908989394503
0.0583 0.381914544919195
0.0583 0.381920100443886
0.0583 0.381925655968578
0.0583 0.38193121149327
0.0583 0.381936767017961
0.0583 0.381942322542653
0.0583 0.381947878067344
0.0583 0.381953433592036
0.0583 0.381958989116727
0.0583 0.381964544641419
0.0583 0.38197010016611
0.0583 0.381975655690802
0.0583 0.381981211215493
0.0583 0.381986766740185
0.0583 0.381992322264876
0.0583 0.381997877789568
0.0583 0.382003433314259
0.0583 0.382008988838951
0.0583 0.382014544363642
0.0583 0.382020099888334
0.0583 0.382025655413025
0.0583 0.382031210937717
0.0583 0.382036766462409
0.0583 0.3820423219871
0.0583 0.382047877511792
0.0583 0.382053433036483
0.0583 0.382058988561175
0.0583 0.382064544085866
0.0583 0.382070099610558
0.0583 0.382075655135249
0.0583 0.382081210659941
0.0583 0.382086766184632
0.0583 0.382092321709324
0.0583 0.382097877234015
0.0583 0.382103432758707
0.0583 0.382108988283398
0.0583 0.38211454380809
0.0583 0.382120099332781
0.0583 0.382125654857473
0.0583 0.382131210382165
0.0583 0.382136765906856
0.0583 0.382142321431548
0.0583 0.382147876956239
0.0583 0.382153432480931
0.0583 0.382158988005622
0.0583 0.382164543530314
0.0583 0.382170099055005
0.0583 0.382175654579697
0.0583 0.382181210104388
0.0583 0.38218676562908
0.0583 0.382192321153771
0.0583 0.382197876678463
0.0583 0.382203432203154
0.0583 0.382208987727846
0.0583 0.382214543252537
0.0583 0.382220098777229
0.0583 0.382225654301921
0.0583 0.382231209826612
0.0583 0.382236765351304
0.0583 0.382242320875995
0.0583 0.382247876400687
0.0583 0.382253431925378
0.0583 0.38225898745007
0.0583 0.382264542974761
0.0583 0.382270098499453
0.0583 0.382275654024144
0.0583 0.382281209548836
0.0583 0.382286765073527
0.0583 0.382292320598219
0.0583 0.38229787612291
0.0583 0.382303431647602
0.0583 0.382308987172294
0.0583 0.382314542696985
0.0583 0.382320098221677
0.0583 0.382325653746368
0.0583 0.38233120927106
0.0583 0.382336764795751
0.0583 0.382342320320443
0.0583 0.382347875845134
0.0583 0.382353431369826
0.0583 0.382358986894517
0.0583 0.382364542419209
0.0583 0.3823700979439
0.0583 0.382375653468592
0.0583 0.382381208993283
0.0583 0.382386764517975
0.0583 0.382392320042666
0.0583 0.382397875567358
0.0583 0.382403431092049
0.0583 0.382408986616741
0.0584 0.382414542141433
0.0584 0.382420097666124
0.0584 0.382425653190816
0.0584 0.382431208715507
0.0584 0.382436764240199
0.0584 0.38244231976489
0.0584 0.382447875289582
0.0584 0.382453430814273
0.0584 0.382458986338965
0.0584 0.382464541863656
0.0584 0.382470097388348
0.0584 0.382475652913039
0.0584 0.382481208437731
0.0584 0.382486763962422
0.0584 0.382492319487114
0.0584 0.382497875011805
0.0584 0.382503430536497
0.0584 0.382508986061189
0.0584 0.38251454158588
0.0584 0.382520097110572
0.0584 0.382525652635263
0.0584 0.382531208159955
0.0584 0.382536763684646
0.0584 0.382542319209338
0.0584 0.382547874734029
0.0584 0.382553430258721
0.0584 0.382558985783412
0.0584 0.382564541308104
0.0584 0.382570096832795
0.0584 0.382575652357487
0.0584 0.382581207882178
0.0584 0.38258676340687
0.0584 0.382592318931561
0.0584 0.382597874456253
0.0584 0.382603429980945
0.0584 0.382608985505636
0.0584 0.382614541030328
0.0584 0.382620096555019
0.0584 0.382625652079711
0.0584 0.382631207604402
0.0584 0.382636763129094
0.0584 0.382642318653785
0.0584 0.382647874178477
0.0584 0.382653429703168
0.0584 0.38265898522786
0.0584 0.382664540752551
0.0584 0.382670096277243
0.0584 0.382675651801934
0.0584 0.382681207326626
0.0584 0.382686762851317
0.0584 0.382692318376009
0.0584 0.382697873900701
0.0584 0.382703429425392
0.0584 0.382708984950084
0.0584 0.382714540474775
0.0584 0.382720095999467
0.0584 0.382725651524158
0.0584 0.38273120704885
0.0584 0.382736762573541
0.0584 0.382742318098233
0.0584 0.382747873622924
0.0584 0.382753429147616
0.0584 0.382758984672307
0.0584 0.382764540196999
0.0584 0.38277009572169
0.0584 0.382775651246382
0.0584 0.382781206771074
0.0584 0.382786762295765
0.0584 0.382792317820457
0.0584 0.382797873345148
0.0584 0.38280342886984
0.0584 0.382808984394531
0.0584 0.382814539919223
0.0584 0.382820095443914
0.0584 0.382825650968606
0.0584 0.382831206493297
0.0584 0.382836762017989
0.0584 0.38284231754268
0.0584 0.382847873067372
0.0584 0.382853428592063
0.0584 0.382858984116755
0.0584 0.382864539641446
0.0584 0.382870095166138
0.0584 0.38287565069083
0.0584 0.382881206215521
0.0584 0.382886761740213
0.0584 0.382892317264904
0.0584 0.382897872789596
0.0584 0.382903428314287
0.0584 0.382908983838979
0.0584 0.38291453936367
0.0584 0.382920094888362
0.0584 0.382925650413053
0.0584 0.382931205937745
0.0584 0.382936761462436
0.0584 0.382942316987128
0.0584 0.382947872511819
0.0584 0.382953428036511
0.0584 0.382958983561202
0.0584 0.382964539085894
0.0584 0.382970094610586
0.0584 0.382975650135277
0.0584 0.382981205659969
0.0584 0.38298676118466
0.0584 0.382992316709352
0.0584 0.382997872234043
0.0584 0.383003427758735
0.0584 0.383008983283426
0.0584 0.383014538808118
0.0584 0.383020094332809
0.0584 0.383025649857501
0.0584 0.383031205382192
0.0584 0.383036760906884
0.0585 0.383042316431575
0.0585 0.383047871956267
0.0585 0.383053427480958
0.0585 0.38305898300565
0.0585 0.383064538530342
0.0585 0.383070094055033
0.0585 0.383075649579725
0.0585 0.383081205104416
0.0585 0.383086760629108
0.0585 0.383092316153799
0.0585 0.383097871678491
0.0585 0.383103427203182
0.0585 0.383108982727874
0.0585 0.383114538252565
0.0585 0.383120093777257
0.0585 0.383125649301948
0.0585 0.38313120482664
0.0585 0.383136760351331
0.0585 0.383142315876023
0.0585 0.383147871400714
0.0585 0.383153426925406
0.0585 0.383158982450097
0.0585 0.383164537974789
0.0585 0.383170093499481
0.0585 0.383175649024172
0.0585 0.383181204548864
0.0585 0.383186760073555
0.0585 0.383192315598247
0.0585 0.383197871122938
0.0585 0.38320342664763
0.0585 0.383208982172321
0.0585 0.383214537697013
0.0585 0.383220093221704
0.0585 0.383225648746396
0.0585 0.383231204271087
0.0585 0.383236759795779
0.0585 0.38324231532047
0.0585 0.383247870845162
0.0585 0.383253426369853
0.0585 0.383258981894545
0.0585 0.383264537419237
0.0585 0.383270092943928
0.0585 0.38327564846862
0.0585 0.383281203993311
0.0585 0.383286759518003
0.0585 0.383292315042694
0.0585 0.383297870567386
0.0585 0.383303426092077
0.0585 0.383308981616769
0.0585 0.38331453714146
0.0585 0.383320092666152
0.0585 0.383325648190843
0.0585 0.383331203715535
0.0585 0.383336759240226
0.0585 0.383342314764918
0.0585 0.383347870289609
0.0585 0.383353425814301
0.0585 0.383358981338993
0.0585 0.383364536863684
0.0585 0.383370092388376
0.0585 0.383375647913067
0.0585 0.383381203437759
0.0585 0.38338675896245
0.0585 0.383392314487142
0.0585 0.383397870011833
0.0585 0.383403425536525
0.0585 0.383408981061216
0.0585 0.383414536585908
0.0585 0.383420092110599
0.0585 0.383425647635291
0.0585 0.383431203159982
0.0585 0.383436758684674
0.0585 0.383442314209365
0.0585 0.383447869734057
0.0585 0.383453425258749
0.0585 0.38345898078344
0.0585 0.383464536308132
0.0585 0.383470091832823
0.0585 0.383475647357515
0.0585 0.383481202882206
0.0585 0.383486758406898
0.0585 0.383492313931589
0.0585 0.383497869456281
0.0585 0.383503424980972
0.0585 0.383508980505664
0.0585 0.383514536030355
0.0585 0.383520091555047
0.0585 0.383525647079738
0.0585 0.38353120260443
0.0585 0.383536758129122
0.0585 0.383542313653813
0.0585 0.383547869178505
0.0585 0.383553424703196
0.0585 0.383558980227888
0.0585 0.383564535752579
0.0585 0.383570091277271
0.0585 0.383575646801962
0.0585 0.383581202326654
0.0585 0.383586757851345
0.0585 0.383592313376037
0.0585 0.383597868900728
0.0585 0.38360342442542
0.0585 0.383608979950111
0.0585 0.383614535474803
0.0585 0.383620090999494
0.0585 0.383625646524186
0.0585 0.383631202048878
0.0585 0.383636757573569
0.0585 0.383642313098261
0.0585 0.383647868622952
0.0585 0.383653424147644
0.0585 0.383658979672335
0.0585 0.383664535197027
0.0585 0.383670090721718
0.0585 0.38367564624641
0.0585 0.383681201771101
0.0585 0.383686757295793
0.0585 0.383692312820484
0.0585 0.383697868345176
0.0585 0.383703423869867
0.0585 0.383708979394559
0.0585 0.38371453491925
0.0585 0.383720090443942
0.0585 0.383725645968634
0.0585 0.383731201493325
0.0586 0.383736757018017
0.0586 0.383742312542708
0.0586 0.3837478680674
0.0586 0.383753423592091
0.0586 0.383758979116783
0.0586 0.383764534641474
0.0586 0.383770090166166
0.0586 0.383775645690857
0.0586 0.383781201215549
0.0586 0.38378675674024
0.0586 0.383792312264932
0.0586 0.383797867789623
0.0586 0.383803423314315
0.0586 0.383808978839006
0.0586 0.383814534363698
0.0586 0.38382008988839
0.0586 0.383825645413081
0.0586 0.383831200937773
0.0586 0.383836756462464
0.0586 0.383842311987156
0.0586 0.383847867511847
0.0586 0.383853423036539
0.0586 0.38385897856123
0.0586 0.383864534085922
0.0586 0.383870089610613
0.0586 0.383875645135305
0.0586 0.383881200659996
0.0586 0.383886756184688
0.0586 0.383892311709379
0.0586 0.383897867234071
0.0586 0.383903422758762
0.0586 0.383908978283454
0.0586 0.383914533808145
0.0586 0.383920089332837
0.0586 0.383925644857529
0.0586 0.38393120038222
0.0586 0.383936755906912
0.0586 0.383942311431603
0.0586 0.383947866956295
0.0586 0.383953422480986
0.0586 0.383958978005678
0.0586 0.383964533530369
0.0586 0.383970089055061
0.0586 0.383975644579752
0.0586 0.383981200104444
0.0586 0.383986755629135
0.0586 0.383992311153827
0.0586 0.383997866678518
0.0586 0.38400342220321
0.0586 0.384008977727902
0.0586 0.384014533252593
0.0586 0.384020088777285
0.0586 0.384025644301976
0.0586 0.384031199826668
0.0586 0.384036755351359
0.0586 0.384042310876051
0.0586 0.384047866400742
0.0586 0.384053421925434
0.0586 0.384058977450125
0.0586 0.384064532974817
0.0586 0.384070088499508
0.0586 0.3840756440242
0.0586 0.384081199548891
0.0586 0.384086755073583
0.0586 0.384092310598274
0.0586 0.384097866122966
0.0586 0.384103421647658
0.0586 0.384108977172349
0.0586 0.384114532697041
0.0586 0.384120088221732
0.0586 0.384125643746424
0.0586 0.384131199271115
0.0586 0.384136754795807
0.0586 0.384142310320498
0.0586 0.38414786584519
0.0586 0.384153421369881
0.0586 0.384158976894573
0.0586 0.384164532419264
0.0586 0.384170087943956
0.0586 0.384175643468647
0.0586 0.384181198993339
0.0586 0.38418675451803
0.0586 0.384192310042722
0.0586 0.384197865567414
0.0586 0.384203421092105
0.0586 0.384208976616797
0.0586 0.384214532141488
0.0586 0.38422008766618
0.0586 0.384225643190871
0.0586 0.384231198715563
0.0586 0.384236754240254
0.0586 0.384242309764946
0.0586 0.384247865289637
0.0586 0.384253420814329
0.0586 0.38425897633902
0.0586 0.384264531863712
0.0586 0.384270087388403
0.0586 0.384275642913095
0.0586 0.384281198437786
0.0586 0.384286753962478
0.0586 0.38429230948717
0.0586 0.384297865011861
0.0586 0.384303420536553
0.0586 0.384308976061244
0.0586 0.384314531585936
0.0586 0.384320087110627
0.0586 0.384325642635319
0.0586 0.38433119816001
0.0586 0.384336753684702
0.0586 0.384342309209393
0.0586 0.384347864734085
0.0586 0.384353420258776
0.0586 0.384358975783468
0.0586 0.384364531308159
0.0586 0.384370086832851
0.0586 0.384375642357542
0.0586 0.384381197882234
0.0586 0.384386753406926
0.0586 0.384392308931617
0.0586 0.384397864456309
0.0586 0.384403419981
0.0586 0.384408975505692
0.0586 0.384414531030383
0.0586 0.384420086555075
0.0586 0.384425642079766
0.0586 0.384431197604458
0.0586 0.384436753129149
0.0586 0.384442308653841
0.0586 0.384447864178532
0.0586 0.384453419703224
0.0586 0.384458975227915
0.0586 0.384464530752607
0.0586 0.384470086277298
0.0586 0.38447564180199
0.0586 0.384481197326682
0.0586 0.384486752851373
0.0587 0.384492308376065
0.0587 0.384497863900756
0.0587 0.384503419425448
0.0587 0.384508974950139
0.0587 0.384514530474831
0.0587 0.384520085999522
0.0587 0.384525641524214
0.0587 0.384531197048905
0.0587 0.384536752573597
0.0587 0.384542308098288
0.0587 0.38454786362298
0.0587 0.384553419147671
0.0587 0.384558974672363
0.0587 0.384564530197054
0.0587 0.384570085721746
0.0587 0.384575641246438
0.0587 0.384581196771129
0.0587 0.384586752295821
0.0587 0.384592307820512
0.0587 0.384597863345204
0.0587 0.384603418869895
0.0587 0.384608974394587
0.0587 0.384614529919278
0.0587 0.38462008544397
0.0587 0.384625640968661
0.0587 0.384631196493353
0.0587 0.384636752018044
0.0587 0.384642307542736
0.0587 0.384647863067427
0.0587 0.384653418592119
0.0587 0.38465897411681
0.0587 0.384664529641502
0.0587 0.384670085166193
0.0587 0.384675640690885
0.0587 0.384681196215577
0.0587 0.384686751740268
0.0587 0.38469230726496
0.0587 0.384697862789651
0.0587 0.384703418314343
0.0587 0.384708973839034
0.0587 0.384714529363726
0.0587 0.384720084888417
0.0587 0.384725640413109
0.0587 0.3847311959378
0.0587 0.384736751462492
0.0587 0.384742306987183
0.0587 0.384747862511875
0.0587 0.384753418036566
0.0587 0.384758973561258
0.0587 0.38476452908595
0.0587 0.384770084610641
0.0587 0.384775640135333
0.0587 0.384781195660024
0.0587 0.384786751184716
0.0587 0.384792306709407
0.0587 0.384797862234099
0.0587 0.38480341775879
0.0587 0.384808973283482
0.0587 0.384814528808173
0.0587 0.384820084332865
0.0587 0.384825639857556
0.0587 0.384831195382248
0.0587 0.384836750906939
0.0587 0.384842306431631
0.0587 0.384847861956322
0.0587 0.384853417481014
0.0587 0.384858973005706
0.0587 0.384864528530397
0.0587 0.384870084055089
0.0587 0.38487563957978
0.0587 0.384881195104472
0.0587 0.384886750629163
0.0587 0.384892306153855
0.0587 0.384897861678546
0.0587 0.384903417203238
0.0587 0.384908972727929
0.0587 0.384914528252621
0.0587 0.384920083777312
0.0587 0.384925639302004
0.0587 0.384931194826695
0.0587 0.384936750351387
0.0587 0.384942305876078
0.0587 0.38494786140077
0.0587 0.384953416925462
0.0587 0.384958972450153
0.0587 0.384964527974845
0.0587 0.384970083499536
0.0587 0.384975639024228
0.0587 0.384981194548919
0.0587 0.384986750073611
0.0587 0.384992305598302
0.0587 0.384997861122994
0.0587 0.385003416647685
0.0587 0.385008972172377
0.0587 0.385014527697068
0.0587 0.38502008322176
0.0587 0.385025638746451
0.0587 0.385031194271143
0.0587 0.385036749795834
0.0587 0.385042305320526
0.0587 0.385047860845218
0.0587 0.385053416369909
0.0587 0.385058971894601
0.0587 0.385064527419292
0.0587 0.385070082943984
0.0587 0.385075638468675
0.0587 0.385081193993367
0.0587 0.385086749518058
0.0587 0.38509230504275
0.0587 0.385097860567441
0.0587 0.385103416092133
0.0587 0.385108971616824
0.0587 0.385114527141516
0.0587 0.385120082666207
0.0587 0.385125638190899
0.0587 0.385131193715591
0.0587 0.385136749240282
0.0587 0.385142304764974
0.0587 0.385147860289665
0.0587 0.385153415814357
0.0587 0.385158971339048
0.0587 0.38516452686374
0.0587 0.385170082388431
0.0587 0.385175637913123
0.0587 0.385181193437814
0.0588 0.385186748962506
0.0588 0.385192304487197
0.0588 0.385197860011889
0.0588 0.38520341553658
0.0588 0.385208971061272
0.0588 0.385214526585963
0.0588 0.385220082110655
0.0588 0.385225637635347
0.0588 0.385231193160038
0.0588 0.38523674868473
0.0588 0.385242304209421
0.0588 0.385247859734113
0.0588 0.385253415258804
0.0588 0.385258970783496
0.0588 0.385264526308187
0.0588 0.385270081832879
0.0588 0.38527563735757
0.0588 0.385281192882262
0.0588 0.385286748406953
0.0588 0.385292303931645
0.0588 0.385297859456336
0.0588 0.385303414981028
0.0588 0.385308970505719
0.0588 0.385314526030411
0.0588 0.385320081555103
0.0588 0.385325637079794
0.0588 0.385331192604486
0.0588 0.385336748129177
0.0588 0.385342303653869
0.0588 0.38534785917856
0.0588 0.385353414703252
0.0588 0.385358970227943
0.0588 0.385364525752635
0.0588 0.385370081277326
0.0588 0.385375636802018
0.0588 0.385381192326709
0.0588 0.385386747851401
0.0588 0.385392303376092
0.0588 0.385397858900784
0.0588 0.385403414425475
0.0588 0.385408969950167
0.0588 0.385414525474858
0.0588 0.38542008099955
0.0588 0.385425636524242
0.0588 0.385431192048933
0.0588 0.385436747573625
0.0588 0.385442303098316
0.0588 0.385447858623008
0.0588 0.385453414147699
0.0588 0.385458969672391
0.0588 0.385464525197082
0.0588 0.385470080721774
0.0588 0.385475636246465
0.0588 0.385481191771157
0.0588 0.385486747295848
0.0588 0.38549230282054
0.0588 0.385497858345231
0.0588 0.385503413869923
0.0588 0.385508969394614
0.0588 0.385514524919306
0.0588 0.385520080443997
0.0588 0.385525635968689
0.0588 0.385531191493381
0.0588 0.385536747018072
0.0588 0.385542302542764
0.0588 0.385547858067455
0.0588 0.385553413592147
0.0588 0.385558969116838
0.0588 0.38556452464153
0.0588 0.385570080166221
0.0588 0.385575635690913
0.0588 0.385581191215604
0.0588 0.385586746740296
0.0588 0.385592302264987
0.0588 0.385597857789679
0.0588 0.38560341331437
0.0588 0.385608968839062
0.0588 0.385614524363754
0.0588 0.385620079888445
0.0588 0.385625635413137
0.0588 0.385631190937828
0.0588 0.38563674646252
0.0588 0.385642301987211
0.0588 0.385647857511903
0.0588 0.385653413036594
0.0588 0.385658968561286
0.0588 0.385664524085977
0.0588 0.385670079610669
0.0588 0.38567563513536
0.0588 0.385681190660052
0.0588 0.385686746184743
0.0588 0.385692301709435
0.0588 0.385697857234126
0.0588 0.385703412758818
0.0588 0.38570896828351
0.0588 0.385714523808201
0.0588 0.385720079332893
0.0588 0.385725634857584
0.0588 0.385731190382276
0.0588 0.385736745906967
0.0588 0.385742301431659
0.0588 0.38574785695635
0.0588 0.385753412481042
0.0588 0.385758968005733
0.0588 0.385764523530425
0.0588 0.385770079055116
0.0588 0.385775634579808
0.0588 0.385781190104499
0.0588 0.385786745629191
0.0588 0.385792301153882
0.0588 0.385797856678574
0.0588 0.385803412203266
0.0588 0.385808967727957
0.0588 0.385814523252649
0.0588 0.38582007877734
0.0588 0.385825634302032
0.0588 0.385831189826723
0.0589 0.385836745351415
0.0589 0.385842300876106
0.0589 0.385847856400798
0.0589 0.385853411925489
0.0589 0.385858967450181
0.0589 0.385864522974872
0.0589 0.385870078499564
0.0589 0.385875634024255
0.0589 0.385881189548947
0.0589 0.385886745073638
0.0589 0.38589230059833
0.0589 0.385897856123022
0.0589 0.385903411647713
0.0589 0.385908967172405
0.0589 0.385914522697096
0.0589 0.385920078221788
0.0589 0.385925633746479
0.0589 0.385931189271171
0.0589 0.385936744795862
0.0589 0.385942300320554
0.0589 0.385947855845245
0.0589 0.385953411369937
0.0589 0.385958966894628
0.0589 0.38596452241932
0.0589 0.385970077944011
0.0589 0.385975633468703
0.0589 0.385981188993395
0.0589 0.385986744518086
0.0589 0.385992300042778
0.0589 0.385997855567469
0.0589 0.386003411092161
0.0589 0.386008966616852
0.0589 0.386014522141544
0.0589 0.386020077666235
0.0589 0.386025633190927
0.0589 0.386031188715618
0.0589 0.38603674424031
0.0589 0.386042299765001
0.0589 0.386047855289693
0.0589 0.386053410814384
0.0589 0.386058966339076
0.0589 0.386064521863767
0.0589 0.386070077388459
0.0589 0.386075632913151
0.0589 0.386081188437842
0.0589 0.386086743962534
0.0589 0.386092299487225
0.0589 0.386097855011917
0.0589 0.386103410536608
0.0589 0.3861089660613
0.0589 0.386114521585991
0.0589 0.386120077110683
0.0589 0.386125632635374
0.0589 0.386131188160066
0.0589 0.386136743684757
0.0589 0.386142299209449
0.0589 0.38614785473414
0.0589 0.386153410258832
0.0589 0.386158965783523
0.0589 0.386164521308215
0.0589 0.386170076832906
0.0589 0.386175632357598
0.0589 0.38618118788229
0.0589 0.386186743406981
0.0589 0.386192298931673
0.0589 0.386197854456364
0.0589 0.386203409981056
0.0589 0.386208965505747
0.0589 0.386214521030439
0.0589 0.38622007655513
0.0589 0.386225632079822
0.0589 0.386231187604513
0.0589 0.386236743129205
0.0589 0.386242298653896
0.0589 0.386247854178588
0.0589 0.386253409703279
0.0589 0.386258965227971
0.0589 0.386264520752662
0.0589 0.386270076277354
0.0589 0.386275631802046
0.0589 0.386281187326737
0.0589 0.386286742851429
0.0589 0.38629229837612
0.0589 0.386297853900812
0.0589 0.386303409425503
0.0589 0.386308964950195
0.0589 0.386314520474886
0.0589 0.386320075999578
0.0589 0.386325631524269
0.0589 0.386331187048961
0.0589 0.386336742573652
0.0589 0.386342298098344
0.0589 0.386347853623035
0.0589 0.386353409147727
0.0589 0.386358964672418
0.0589 0.38636452019711
0.0589 0.386370075721802
0.0589 0.386375631246493
0.0589 0.386381186771185
0.0589 0.386386742295876
0.0589 0.386392297820568
0.0589 0.386397853345259
0.0589 0.386403408869951
0.0589 0.386408964394642
0.0589 0.386414519919334
0.0589 0.386420075444025
0.0589 0.386425630968717
0.0589 0.386431186493408
0.0589 0.3864367420181
0.0589 0.386442297542791
0.0589 0.386447853067483
0.0589 0.386453408592174
0.0589 0.386458964116866
0.0589 0.386464519641558
0.059 0.386470075166249
0.059 0.386475630690941
0.059 0.386481186215632
0.059 0.386486741740324
0.059 0.386492297265015
0.059 0.386497852789707
0.059 0.386503408314398
0.059 0.38650896383909
0.059 0.386514519363781
0.059 0.386520074888473
0.059 0.386525630413164
0.059 0.386531185937856
0.059 0.386536741462547
0.059 0.386542296987239
0.059 0.38654785251193
0.059 0.386553408036622
0.059 0.386558963561314
0.059 0.386564519086005
0.059 0.386570074610697
0.059 0.386575630135388
0.059 0.38658118566008
0.059 0.386586741184771
0.059 0.386592296709463
0.059 0.386597852234154
0.059 0.386603407758846
0.059 0.386608963283537
0.059 0.386614518808229
0.059 0.38662007433292
0.059 0.386625629857612
0.059 0.386631185382303
0.059 0.386636740906995
0.059 0.386642296431686
0.059 0.386647851956378
0.059 0.38665340748107
0.059 0.386658963005761
0.059 0.386664518530453
0.059 0.386670074055144
0.059 0.386675629579836
0.059 0.386681185104527
0.059 0.386686740629219
0.059 0.38669229615391
0.059 0.386697851678602
0.059 0.386703407203293
0.059 0.386708962727985
0.059 0.386714518252676
0.059 0.386720073777368
0.059 0.386725629302059
0.059 0.386731184826751
0.059 0.386736740351442
0.059 0.386742295876134
0.059 0.386747851400826
0.059 0.386753406925517
0.059 0.386758962450209
0.059 0.3867645179749
0.059 0.386770073499592
0.059 0.386775629024283
0.059 0.386781184548975
0.059 0.386786740073666
0.059 0.386792295598358
0.059 0.386797851123049
0.059 0.386803406647741
0.059 0.386808962172432
0.059 0.386814517697124
0.059 0.386820073221815
0.059 0.386825628746507
0.059 0.386831184271199
0.059 0.38683673979589
0.059 0.386842295320582
0.059 0.386847850845273
0.059 0.386853406369965
0.059 0.386858961894656
0.059 0.386864517419348
0.059 0.386870072944039
0.059 0.386875628468731
0.059 0.386881183993422
0.059 0.386886739518114
0.059 0.386892295042805
0.059 0.386897850567497
0.059 0.386903406092188
0.059 0.38690896161688
0.059 0.386914517141571
0.059 0.386920072666263
0.059 0.386925628190954
0.059 0.386931183715646
0.059 0.386936739240338
0.059 0.386942294765029
0.059 0.386947850289721
0.059 0.386953405814412
0.059 0.386958961339104
0.059 0.386964516863795
0.059 0.386970072388487
0.059 0.386975627913178
0.059 0.38698118343787
0.059 0.386986738962561
0.059 0.386992294487253
0.059 0.386997850011944
0.059 0.387003405536636
0.059 0.387008961061327
0.059 0.387014516586019
0.059 0.38702007211071
0.059 0.387025627635402
0.059 0.387031183160094
0.059 0.387036738684785
0.059 0.387042294209477
0.059 0.387047849734168
0.059 0.38705340525886
0.059 0.387058960783551
0.059 0.387064516308243
0.059 0.387070071832934
0.059 0.387075627357626
0.059 0.387081182882317
0.059 0.387086738407009
0.059 0.3870922939317
0.059 0.387097849456392
0.059 0.387103404981083
0.059 0.387108960505775
0.059 0.387114516030466
0.059 0.387120071555158
0.059 0.38712562707985
0.059 0.387131182604541
0.059 0.387136738129233
0.0591 0.387142293653924
0.0591 0.387147849178616
0.0591 0.387153404703307
0.0591 0.387158960227999
0.0591 0.38716451575269
0.0591 0.387170071277382
0.0591 0.387175626802073
0.0591 0.387181182326765
0.0591 0.387186737851456
0.0591 0.387192293376148
0.0591 0.387197848900839
0.0591 0.387203404425531
0.0591 0.387208959950223
0.0591 0.387214515474914
0.0591 0.387220070999606
0.0591 0.387225626524297
0.0591 0.387231182048989
0.0591 0.38723673757368
0.0591 0.387242293098372
0.0591 0.387247848623063
0.0591 0.387253404147755
0.0591 0.387258959672446
0.0591 0.387264515197138
0.0591 0.387270070721829
0.0591 0.387275626246521
0.0591 0.387281181771212
0.0591 0.387286737295904
0.0591 0.387292292820595
0.0591 0.387297848345287
0.0591 0.387303403869979
0.0591 0.38730895939467
0.0591 0.387314514919362
0.0591 0.387320070444053
0.0591 0.387325625968745
0.0591 0.387331181493436
0.0591 0.387336737018128
0.0591 0.387342292542819
0.0591 0.387347848067511
0.0591 0.387353403592202
0.0591 0.387358959116894
0.0591 0.387364514641585
0.0591 0.387370070166277
0.0591 0.387375625690968
0.0591 0.38738118121566
0.0591 0.387386736740351
0.0591 0.387392292265043
0.0591 0.387397847789735
0.0591 0.387403403314426
0.0591 0.387408958839118
0.0591 0.387414514363809
0.0591 0.387420069888501
0.0591 0.387425625413192
0.0591 0.387431180937884
0.0591 0.387436736462575
0.0591 0.387442291987267
0.0591 0.387447847511958
0.0591 0.38745340303665
0.0591 0.387458958561341
0.0591 0.387464514086033
0.0591 0.387470069610724
0.0591 0.387475625135416
0.0591 0.387481180660107
0.0591 0.387486736184799
0.0591 0.387492291709491
0.0591 0.387497847234182
0.0591 0.387503402758874
0.0591 0.387508958283565
0.0591 0.387514513808257
0.0591 0.387520069332948
0.0591 0.38752562485764
0.0591 0.387531180382331
0.0591 0.387536735907023
0.0591 0.387542291431714
0.0591 0.387547846956406
0.0591 0.387553402481097
0.0591 0.387558958005789
0.0591 0.38756451353048
0.0591 0.387570069055172
0.0591 0.387575624579863
0.0591 0.387581180104555
0.0591 0.387586735629247
0.0591 0.387592291153938
0.0591 0.38759784667863
0.0591 0.387603402203321
0.0591 0.387608957728013
0.0591 0.387614513252704
0.0591 0.387620068777396
0.0591 0.387625624302087
0.0591 0.387631179826779
0.0591 0.38763673535147
0.0591 0.387642290876162
0.0591 0.387647846400853
0.0591 0.387653401925545
0.0591 0.387658957450236
0.0591 0.387664512974928
0.0591 0.387670068499619
0.0591 0.387675624024311
0.0591 0.387681179549002
0.0591 0.387686735073694
0.0591 0.387692290598386
0.0591 0.387697846123077
0.0591 0.387703401647769
0.0591 0.38770895717246
0.0591 0.387714512697152
0.0591 0.387720068221843
0.0591 0.387725623746535
0.0591 0.387731179271226
0.0591 0.387736734795918
0.0591 0.387742290320609
0.0591 0.387747845845301
0.0591 0.387753401369992
0.0591 0.387758956894684
0.0591 0.387764512419375
0.0591 0.387770067944067
0.0591 0.387775623468758
0.0591 0.38778117899345
0.0591 0.387786734518142
0.0591 0.387792290042833
0.0591 0.387797845567525
0.0591 0.387803401092216
0.0591 0.387808956616908
0.0591 0.387814512141599
0.0591 0.387820067666291
0.0592 0.387825623190982
0.0592 0.387831178715674
0.0592 0.387836734240365
0.0592 0.387842289765057
0.0592 0.387847845289748
0.0592 0.38785340081444
0.0592 0.387858956339131
0.0592 0.387864511863823
0.0592 0.387870067388514
0.0592 0.387875622913206
0.0592 0.387881178437898
0.0592 0.387886733962589
0.0592 0.387892289487281
0.0592 0.387897845011972
0.0592 0.387903400536664
0.0592 0.387908956061355
0.0592 0.387914511586047
0.0592 0.387920067110738
0.0592 0.38792562263543
0.0592 0.387931178160121
0.0592 0.387936733684813
0.0592 0.387942289209504
0.0592 0.387947844734196
0.0592 0.387953400258887
0.0592 0.387958955783579
0.0592 0.38796451130827
0.0592 0.387970066832962
0.0592 0.387975622357654
0.0592 0.387981177882345
0.0592 0.387986733407037
0.0592 0.387992288931728
0.0592 0.38799784445642
0.0592 0.388003399981111
0.0592 0.388008955505803
0.0592 0.388014511030494
0.0592 0.388020066555186
0.0592 0.388025622079877
0.0592 0.388031177604569
0.0592 0.38803673312926
0.0592 0.388042288653952
0.0592 0.388047844178643
0.0592 0.388053399703335
0.0592 0.388058955228027
0.0592 0.388064510752718
0.0592 0.38807006627741
0.0592 0.388075621802101
0.0592 0.388081177326793
0.0592 0.388086732851484
0.0592 0.388092288376176
0.0592 0.388097843900867
0.0592 0.388103399425559
0.0592 0.38810895495025
0.0592 0.388114510474942
0.0592 0.388120065999633
0.0592 0.388125621524325
0.0592 0.388131177049016
0.0592 0.388136732573708
0.0592 0.388142288098399
0.0592 0.388147843623091
0.0592 0.388153399147783
0.0592 0.388158954672474
0.0592 0.388164510197166
0.0592 0.388170065721857
0.0592 0.388175621246549
0.0592 0.38818117677124
0.0592 0.388186732295932
0.0592 0.388192287820623
0.0592 0.388197843345315
0.0592 0.388203398870006
0.0592 0.388208954394698
0.0592 0.388214509919389
0.0592 0.388220065444081
0.0592 0.388225620968772
0.0592 0.388231176493464
0.0592 0.388236732018155
0.0592 0.388242287542847
0.0592 0.388247843067539
0.0592 0.38825339859223
0.0592 0.388258954116922
0.0592 0.388264509641613
0.0592 0.388270065166305
0.0592 0.388275620690996
0.0592 0.388281176215688
0.0592 0.388286731740379
0.0592 0.388292287265071
0.0592 0.388297842789762
0.0592 0.388303398314454
0.0592 0.388308953839145
0.0592 0.388314509363837
0.0592 0.388320064888528
0.0592 0.38832562041322
0.0592 0.388331175937911
0.0592 0.388336731462603
0.0592 0.388342286987295
0.0592 0.388347842511986
0.0592 0.388353398036678
0.0592 0.388358953561369
0.0592 0.388364509086061
0.0592 0.388370064610752
0.0592 0.388375620135444
0.0592 0.388381175660135
0.0592 0.388386731184827
0.0592 0.388392286709518
0.0592 0.38839784223421
0.0592 0.388403397758901
0.0592 0.388408953283593
0.0592 0.388414508808284
0.0592 0.388420064332976
0.0592 0.388425619857667
0.0592 0.388431175382359
0.0592 0.388436730907051
0.0592 0.388442286431742
0.0592 0.388447841956434
0.0592 0.388453397481125
0.0593 0.388458953005817
0.0593 0.388464508530508
0.0593 0.3884700640552
0.0593 0.388475619579891
0.0593 0.388481175104583
0.0593 0.388486730629274
0.0593 0.388492286153966
0.0593 0.388497841678657
0.0593 0.388503397203349
0.0593 0.38850895272804
0.0593 0.388514508252732
0.0593 0.388520063777423
0.0593 0.388525619302115
0.0593 0.388531174826807
0.0593 0.388536730351498
0.0593 0.38854228587619
0.0593 0.388547841400881
0.0593 0.388553396925573
0.0593 0.388558952450264
0.0593 0.388564507974956
0.0593 0.388570063499647
0.0593 0.388575619024339
0.0593 0.38858117454903
0.0593 0.388586730073722
0.0593 0.388592285598413
0.0593 0.388597841123105
0.0593 0.388603396647796
0.0593 0.388608952172488
0.0593 0.388614507697179
0.0593 0.388620063221871
0.0593 0.388625618746563
0.0593 0.388631174271254
0.0593 0.388636729795946
0.0593 0.388642285320637
0.0593 0.388647840845329
0.0593 0.38865339637002
0.0593 0.388658951894712
0.0593 0.388664507419403
0.0593 0.388670062944095
0.0593 0.388675618468786
0.0593 0.388681173993478
0.0593 0.388686729518169
0.0593 0.388692285042861
0.0593 0.388697840567552
0.0593 0.388703396092244
0.0593 0.388708951616935
0.0593 0.388714507141627
0.0593 0.388720062666319
0.0593 0.38872561819101
0.0593 0.388731173715702
0.0593 0.388736729240393
0.0593 0.388742284765085
0.0593 0.388747840289776
0.0593 0.388753395814468
0.0593 0.388758951339159
0.0593 0.388764506863851
0.0593 0.388770062388542
0.0593 0.388775617913234
0.0593 0.388781173437925
0.0593 0.388786728962617
0.0593 0.388792284487308
0.0593 0.388797840012
0.0593 0.388803395536691
0.0593 0.388808951061383
0.0593 0.388814506586075
0.0593 0.388820062110766
0.0593 0.388825617635458
0.0593 0.388831173160149
0.0593 0.388836728684841
0.0593 0.388842284209532
0.0593 0.388847839734224
0.0593 0.388853395258915
0.0593 0.388858950783607
0.0593 0.388864506308298
0.0593 0.38887006183299
0.0593 0.388875617357681
0.0593 0.388881172882373
0.0593 0.388886728407064
0.0593 0.388892283931756
0.0593 0.388897839456447
0.0593 0.388903394981139
0.0593 0.388908950505831
0.0593 0.388914506030522
0.0593 0.388920061555214
0.0593 0.388925617079905
0.0593 0.388931172604597
0.0593 0.388936728129288
0.0593 0.38894228365398
0.0593 0.388947839178671
0.0593 0.388953394703363
0.0593 0.388958950228054
0.0593 0.388964505752746
0.0593 0.388970061277437
0.0593 0.388975616802129
0.0593 0.38898117232682
0.0593 0.388986727851512
0.0593 0.388992283376203
0.0593 0.388997838900895
0.0593 0.389003394425587
0.0593 0.389008949950278
0.0593 0.38901450547497
0.0593 0.389020060999661
0.0593 0.389025616524353
0.0593 0.389031172049044
0.0593 0.389036727573736
0.0593 0.389042283098427
0.0593 0.389047838623119
0.0593 0.38905339414781
0.0593 0.389058949672502
0.0593 0.389064505197193
0.0593 0.389070060721885
0.0593 0.389075616246576
0.0593 0.389081171771268
0.0593 0.389086727295959
0.0593 0.389092282820651
0.0593 0.389097838345343
0.0593 0.389103393870034
0.0593 0.389108949394726
0.0593 0.389114504919417
0.0593 0.389120060444109
0.0594 0.3891256159688
0.0594 0.389131171493492
0.0594 0.389136727018183
0.0594 0.389142282542875
0.0594 0.389147838067566
0.0594 0.389153393592258
0.0594 0.389158949116949
0.0594 0.389164504641641
0.0594 0.389170060166332
0.0594 0.389175615691024
0.0594 0.389181171215715
0.0594 0.389186726740407
0.0594 0.389192282265098
0.0594 0.38919783778979
0.0594 0.389203393314482
0.0594 0.389208948839173
0.0594 0.389214504363865
0.0594 0.389220059888556
0.0594 0.389225615413248
0.0594 0.389231170937939
0.0594 0.389236726462631
0.0594 0.389242281987322
0.0594 0.389247837512014
0.0594 0.389253393036705
0.0594 0.389258948561397
0.0594 0.389264504086088
0.0594 0.38927005961078
0.0594 0.389275615135471
0.0594 0.389281170660163
0.0594 0.389286726184855
0.0594 0.389292281709546
0.0594 0.389297837234238
0.0594 0.389303392758929
0.0594 0.389308948283621
0.0594 0.389314503808312
0.0594 0.389320059333004
0.0594 0.389325614857695
0.0594 0.389331170382387
0.0594 0.389336725907078
0.0594 0.38934228143177
0.0594 0.389347836956461
0.0594 0.389353392481153
0.0594 0.389358948005844
0.0594 0.389364503530536
0.0594 0.389370059055227
0.0594 0.389375614579919
0.0594 0.389381170104611
0.0594 0.389386725629302
0.0594 0.389392281153994
0.0594 0.389397836678685
0.0594 0.389403392203377
0.0594 0.389408947728068
0.0594 0.38941450325276
0.0594 0.389420058777451
0.0594 0.389425614302143
0.0594 0.389431169826834
0.0594 0.389436725351526
0.0594 0.389442280876217
0.0594 0.389447836400909
0.0594 0.3894533919256
0.0594 0.389458947450292
0.0594 0.389464502974983
0.0594 0.389470058499675
0.0594 0.389475614024367
0.0594 0.389481169549058
0.0594 0.38948672507375
0.0594 0.389492280598441
0.0594 0.389497836123133
0.0594 0.389503391647824
0.0594 0.389508947172516
0.0594 0.389514502697207
0.0594 0.389520058221899
0.0594 0.38952561374659
0.0594 0.389531169271282
0.0594 0.389536724795973
0.0594 0.389542280320665
0.0594 0.389547835845356
0.0594 0.389553391370048
0.0594 0.389558946894739
0.0594 0.389564502419431
0.0594 0.389570057944123
0.0594 0.389575613468814
0.0594 0.389581168993506
0.0594 0.389586724518197
0.0594 0.389592280042889
0.0594 0.38959783556758
0.0594 0.389603391092272
0.0594 0.389608946616963
0.0594 0.389614502141655
0.0594 0.389620057666346
0.0594 0.389625613191038
0.0594 0.389631168715729
0.0594 0.389636724240421
0.0594 0.389642279765112
0.0594 0.389647835289804
0.0594 0.389653390814496
0.0594 0.389658946339187
0.0594 0.389664501863879
0.0594 0.38967005738857
0.0594 0.389675612913262
0.0594 0.389681168437953
0.0594 0.389686723962645
0.0594 0.389692279487336
0.0594 0.389697835012028
0.0594 0.389703390536719
0.0594 0.389708946061411
0.0594 0.389714501586102
0.0594 0.389720057110794
0.0594 0.389725612635485
0.0594 0.389731168160177
0.0594 0.389736723684868
0.0594 0.38974227920956
0.0594 0.389747834734251
0.0594 0.389753390258943
0.0594 0.389758945783635
0.0594 0.389764501308326
0.0594 0.389770056833018
0.0594 0.389775612357709
0.0594 0.389781167882401
0.0594 0.389786723407092
0.0594 0.389792278931784
0.0594 0.389797834456475
0.0594 0.389803389981167
0.0594 0.389808945505858
0.0594 0.38981450103055
0.0595 0.389820056555241
0.0595 0.389825612079933
0.0595 0.389831167604624
0.0595 0.389836723129316
0.0595 0.389842278654008
0.0595 0.389847834178699
0.0595 0.389853389703391
0.0595 0.389858945228082
0.0595 0.389864500752774
0.0595 0.389870056277465
0.0595 0.389875611802157
0.0595 0.389881167326848
0.0595 0.38988672285154
0.0595 0.389892278376231
0.0595 0.389897833900923
0.0595 0.389903389425614
0.0595 0.389908944950306
0.0595 0.389914500474997
0.0595 0.389920055999689
0.0595 0.38992561152438
0.0595 0.389931167049072
0.0595 0.389936722573763
0.0595 0.389942278098455
0.0595 0.389947833623147
0.0595 0.389953389147838
0.0595 0.38995894467253
0.0595 0.389964500197221
0.0595 0.389970055721913
0.0595 0.389975611246604
0.0595 0.389981166771296
0.0595 0.389986722295987
0.0595 0.389992277820679
0.0595 0.38999783334537
0.0595 0.390003388870062
0.0595 0.390008944394753
0.0595 0.390014499919445
0.0595 0.390020055444136
0.0595 0.390025610968828
0.0595 0.390031166493519
0.0595 0.390036722018211
0.0595 0.390042277542903
0.0595 0.390047833067594
0.0595 0.390053388592286
0.0595 0.390058944116977
0.0595 0.390064499641669
0.0595 0.39007005516636
0.0595 0.390075610691052
0.0595 0.390081166215743
0.0595 0.390086721740435
0.0595 0.390092277265126
0.0595 0.390097832789818
0.0595 0.390103388314509
0.0595 0.390108943839201
0.0595 0.390114499363892
0.0595 0.390120054888584
0.0595 0.390125610413275
0.0595 0.390131165937967
0.0595 0.390136721462659
0.0595 0.39014227698735
0.0595 0.390147832512042
0.0595 0.390153388036733
0.0595 0.390158943561425
0.0595 0.390164499086116
0.0595 0.390170054610808
0.0595 0.390175610135499
0.0595 0.390181165660191
0.0595 0.390186721184882
0.0595 0.390192276709574
0.0595 0.390197832234265
0.0595 0.390203387758957
0.0595 0.390208943283648
0.0595 0.39021449880834
0.0595 0.390220054333031
0.0595 0.390225609857723
0.0595 0.390231165382415
0.0595 0.390236720907106
0.0595 0.390242276431798
0.0595 0.390247831956489
0.0595 0.390253387481181
0.0595 0.390258943005872
0.0595 0.390264498530564
0.0595 0.390270054055255
0.0595 0.390275609579947
0.0595 0.390281165104638
0.0595 0.39028672062933
0.0595 0.390292276154021
0.0595 0.390297831678713
0.0595 0.390303387203404
0.0595 0.390308942728096
0.0595 0.390314498252787
0.0595 0.390320053777479
0.0595 0.390325609302171
0.0595 0.390331164826862
0.0595 0.390336720351554
0.0595 0.390342275876245
0.0595 0.390347831400937
0.0595 0.390353386925628
0.0595 0.39035894245032
0.0595 0.390364497975011
0.0595 0.390370053499703
0.0595 0.390375609024394
0.0595 0.390381164549086
0.0595 0.390386720073777
0.0595 0.390392275598469
0.0595 0.39039783112316
0.0595 0.390403386647852
0.0595 0.390408942172543
0.0595 0.390414497697235
0.0595 0.390420053221927
0.0595 0.390425608746618
0.0596 0.39043116427131
0.0596 0.390436719796001
0.0596 0.390442275320693
0.0596 0.390447830845384
0.0596 0.390453386370076
0.0596 0.390458941894767
0.0596 0.390464497419459
0.0596 0.39047005294415
0.0596 0.390475608468842
0.0596 0.390481163993533
0.0596 0.390486719518225
0.0596 0.390492275042916
0.0596 0.390497830567608
0.0596 0.390503386092299
0.0596 0.390508941616991
0.0596 0.390514497141683
0.0596 0.390520052666374
0.0596 0.390525608191066
0.0596 0.390531163715757
0.0596 0.390536719240449
0.0596 0.39054227476514
0.0596 0.390547830289832
0.0596 0.390553385814523
0.0596 0.390558941339215
0.0596 0.390564496863906
0.0596 0.390570052388598
0.0596 0.390575607913289
0.0596 0.390581163437981
0.0596 0.390586718962672
0.0596 0.390592274487364
0.0596 0.390597830012056
0.0596 0.390603385536747
0.0596 0.390608941061439
0.0596 0.39061449658613
0.0596 0.390620052110822
0.0596 0.390625607635513
0.0596 0.390631163160205
0.0596 0.390636718684896
0.0596 0.390642274209588
0.0596 0.390647829734279
0.0596 0.390653385258971
0.0596 0.390658940783662
0.0596 0.390664496308354
0.0596 0.390670051833045
0.0596 0.390675607357737
0.0596 0.390681162882428
0.0596 0.39068671840712
0.0596 0.390692273931812
0.0596 0.390697829456503
0.0596 0.390703384981195
0.0596 0.390708940505886
0.0596 0.390714496030578
0.0596 0.390720051555269
0.0596 0.390725607079961
0.0596 0.390731162604652
0.0596 0.390736718129344
0.0596 0.390742273654035
0.0596 0.390747829178727
0.0596 0.390753384703418
0.0596 0.39075894022811
0.0596 0.390764495752801
0.0596 0.390770051277493
0.0596 0.390775606802184
0.0596 0.390781162326876
0.0596 0.390786717851567
0.0596 0.390792273376259
0.0596 0.390797828900951
0.0596 0.390803384425642
0.0596 0.390808939950334
0.0596 0.390814495475025
0.0596 0.390820050999717
0.0596 0.390825606524408
0.0596 0.3908311620491
0.0596 0.390836717573791
0.0596 0.390842273098483
0.0596 0.390847828623174
0.0596 0.390853384147866
0.0596 0.390858939672557
0.0596 0.390864495197249
0.0596 0.39087005072194
0.0596 0.390875606246632
0.0596 0.390881161771323
0.0596 0.390886717296015
0.0596 0.390892272820707
0.0596 0.390897828345398
0.0596 0.39090338387009
0.0596 0.390908939394781
0.0596 0.390914494919473
0.0596 0.390920050444164
0.0596 0.390925605968856
0.0596 0.390931161493547
0.0596 0.390936717018239
0.0596 0.39094227254293
0.0596 0.390947828067622
0.0596 0.390953383592313
0.0596 0.390958939117005
0.0596 0.390964494641696
0.0596 0.390970050166388
0.0596 0.390975605691079
0.0596 0.390981161215771
0.0596 0.390986716740463
0.0596 0.390992272265154
0.0596 0.390997827789846
0.0596 0.391003383314537
0.0596 0.391008938839229
0.0596 0.39101449436392
0.0596 0.391020049888612
0.0596 0.391025605413303
0.0596 0.391031160937995
0.0597 0.391036716462686
0.0597 0.391042271987378
0.0597 0.391047827512069
0.0597 0.391053383036761
0.0597 0.391058938561452
0.0597 0.391064494086144
0.0597 0.391070049610835
0.0597 0.391075605135527
0.0597 0.391081160660219
0.0597 0.39108671618491
0.0597 0.391092271709602
0.0597 0.391097827234293
0.0597 0.391103382758985
0.0597 0.391108938283676
0.0597 0.391114493808368
0.0597 0.391120049333059
0.0597 0.391125604857751
0.0597 0.391131160382442
0.0597 0.391136715907134
0.0597 0.391142271431825
0.0597 0.391147826956517
0.0597 0.391153382481208
0.0597 0.3911589380059
0.0597 0.391164493530591
0.0597 0.391170049055283
0.0597 0.391175604579975
0.0597 0.391181160104666
0.0597 0.391186715629358
0.0597 0.391192271154049
0.0597 0.391197826678741
0.0597 0.391203382203432
0.0597 0.391208937728124
0.0597 0.391214493252815
0.0597 0.391220048777507
0.0597 0.391225604302198
0.0597 0.39123115982689
0.0597 0.391236715351581
0.0597 0.391242270876273
0.0597 0.391247826400964
0.0597 0.391253381925656
0.0597 0.391258937450347
0.0597 0.391264492975039
0.0597 0.391270048499731
0.0597 0.391275604024422
0.0597 0.391281159549114
0.0597 0.391286715073805
0.0597 0.391292270598497
0.0597 0.391297826123188
0.0597 0.39130338164788
0.0597 0.391308937172571
0.0597 0.391314492697263
0.0597 0.391320048221954
0.0597 0.391325603746646
0.0597 0.391331159271337
0.0597 0.391336714796029
0.0597 0.39134227032072
0.0597 0.391347825845412
0.0597 0.391353381370103
0.0597 0.391358936894795
0.0597 0.391364492419487
0.0597 0.391370047944178
0.0597 0.39137560346887
0.0597 0.391381158993561
0.0597 0.391386714518253
0.0597 0.391392270042944
0.0597 0.391397825567636
0.0597 0.391403381092327
0.0597 0.391408936617019
0.0597 0.39141449214171
0.0597 0.391420047666402
0.0597 0.391425603191093
0.0597 0.391431158715785
0.0597 0.391436714240476
0.0597 0.391442269765168
0.0597 0.39144782528986
0.0597 0.391453380814551
0.0597 0.391458936339243
0.0597 0.391464491863934
0.0597 0.391470047388626
0.0597 0.391475602913317
0.0597 0.391481158438009
0.0597 0.3914867139627
0.0597 0.391492269487392
0.0597 0.391497825012083
0.0597 0.391503380536775
0.0597 0.391508936061466
0.0597 0.391514491586158
0.0597 0.391520047110849
0.0597 0.391525602635541
0.0597 0.391531158160232
0.0597 0.391536713684924
0.0597 0.391542269209616
0.0597 0.391547824734307
0.0597 0.391553380258999
0.0597 0.39155893578369
0.0597 0.391564491308382
0.0597 0.391570046833073
0.0597 0.391575602357765
0.0597 0.391581157882456
0.0597 0.391586713407148
0.0597 0.391592268931839
0.0597 0.391597824456531
0.0597 0.391603379981222
0.0597 0.391608935505914
0.0597 0.391614491030605
0.0597 0.391620046555297
0.0597 0.391625602079988
0.0597 0.39163115760468
0.0597 0.391636713129372
0.0597 0.391642268654063
0.0597 0.391647824178755
0.0597 0.391653379703446
0.0597 0.391658935228138
0.0597 0.391664490752829
0.0597 0.391670046277521
0.0597 0.391675601802212
0.0597 0.391681157326904
0.0597 0.391686712851595
0.0597 0.391692268376287
0.0597 0.391697823900978
0.0597 0.39170337942567
0.0597 0.391708934950361
0.0597 0.391714490475053
0.0598 0.391720045999744
0.0598 0.391725601524436
0.0598 0.391731157049128
0.0598 0.391736712573819
0.0598 0.391742268098511
0.0598 0.391747823623202
0.0598 0.391753379147894
0.0598 0.391758934672585
0.0598 0.391764490197277
0.0598 0.391770045721968
0.0598 0.39177560124666
0.0598 0.391781156771351
0.0598 0.391786712296043
0.0598 0.391792267820734
0.0598 0.391797823345426
0.0598 0.391803378870117
0.0598 0.391808934394809
0.0598 0.3918144899195
0.0598 0.391820045444192
0.0598 0.391825600968884
0.0598 0.391831156493575
0.0598 0.391836712018267
0.0598 0.391842267542958
0.0598 0.39184782306765
0.0598 0.391853378592341
0.0598 0.391858934117033
0.0598 0.391864489641724
0.0598 0.391870045166416
0.0598 0.391875600691107
0.0598 0.391881156215799
0.0598 0.39188671174049
0.0598 0.391892267265182
0.0598 0.391897822789873
0.0598 0.391903378314565
0.0598 0.391908933839256
0.0598 0.391914489363948
0.0598 0.39192004488864
0.0598 0.391925600413331
0.0598 0.391931155938023
0.0598 0.391936711462714
0.0598 0.391942266987406
0.0598 0.391947822512097
0.0598 0.391953378036789
0.0598 0.39195893356148
0.0598 0.391964489086172
0.0598 0.391970044610863
0.0598 0.391975600135555
0.0598 0.391981155660246
0.0598 0.391986711184938
0.0598 0.391992266709629
0.0598 0.391997822234321
0.0598 0.392003377759012
0.0598 0.392008933283704
0.0598 0.392014488808396
0.0598 0.392020044333087
0.0598 0.392025599857779
0.0598 0.39203115538247
0.0598 0.392036710907162
0.0598 0.392042266431853
0.0598 0.392047821956545
0.0598 0.392053377481236
0.0598 0.392058933005928
0.0598 0.392064488530619
0.0598 0.392070044055311
0.0598 0.392075599580002
0.0598 0.392081155104694
0.0598 0.392086710629385
0.0598 0.392092266154077
0.0598 0.392097821678768
0.0598 0.39210337720346
0.0598 0.392108932728152
0.0598 0.392114488252843
0.0598 0.392120043777535
0.0598 0.392125599302226
0.0598 0.392131154826918
0.0598 0.392136710351609
0.0598 0.392142265876301
0.0598 0.392147821400992
0.0598 0.392153376925684
0.0598 0.392158932450375
0.0598 0.392164487975067
0.0598 0.392170043499758
0.0598 0.39217559902445
0.0598 0.392181154549141
0.0598 0.392186710073833
0.0598 0.392192265598524
0.0598 0.392197821123216
0.0598 0.392203376647907
0.0598 0.392208932172599
0.0598 0.392214487697291
0.0598 0.392220043221982
0.0598 0.392225598746674
0.0598 0.392231154271365
0.0598 0.392236709796057
0.0598 0.392242265320748
0.0598 0.39224782084544
0.0598 0.392253376370131
0.0598 0.392258931894823
0.0598 0.392264487419514
0.0598 0.392270042944206
0.0598 0.392275598468897
0.0598 0.392281153993589
0.0598 0.39228670951828
0.0598 0.392292265042972
0.0598 0.392297820567664
0.0598 0.392303376092355
0.0598 0.392308931617047
0.0598 0.392314487141738
0.0598 0.39232004266643
0.0598 0.392325598191121
0.0598 0.392331153715813
0.0598 0.392336709240504
0.0598 0.392342264765196
0.0598 0.392347820289887
0.0598 0.392353375814579
0.0598 0.39235893133927
0.0598 0.392364486863962
0.0598 0.392370042388653
0.0598 0.392375597913345
0.0599 0.392381153438036
0.0599 0.392386708962728
0.0599 0.39239226448742
0.0599 0.392397820012111
0.0599 0.392403375536803
0.0599 0.392408931061494
0.0599 0.392414486586186
0.0599 0.392420042110877
0.0599 0.392425597635569
0.0599 0.39243115316026
0.0599 0.392436708684952
0.0599 0.392442264209643
0.0599 0.392447819734335
0.0599 0.392453375259026
0.0599 0.392458930783718
0.0599 0.392464486308409
0.0599 0.392470041833101
0.0599 0.392475597357792
0.0599 0.392481152882484
0.0599 0.392486708407176
0.0599 0.392492263931867
0.0599 0.392497819456559
0.0599 0.39250337498125
0.0599 0.392508930505942
0.0599 0.392514486030633
0.0599 0.392520041555325
0.0599 0.392525597080016
0.0599 0.392531152604708
0.0599 0.392536708129399
0.0599 0.392542263654091
0.0599 0.392547819178782
0.0599 0.392553374703474
0.0599 0.392558930228165
0.0599 0.392564485752857
0.0599 0.392570041277548
0.0599 0.39257559680224
0.0599 0.392581152326932
0.0599 0.392586707851623
0.0599 0.392592263376315
0.0599 0.392597818901006
0.0599 0.392603374425698
0.0599 0.392608929950389
0.0599 0.392614485475081
0.0599 0.392620040999772
0.0599 0.392625596524464
0.0599 0.392631152049155
0.0599 0.392636707573847
0.0599 0.392642263098538
0.0599 0.39264781862323
0.0599 0.392653374147921
0.0599 0.392658929672613
0.0599 0.392664485197304
0.0599 0.392670040721996
0.0599 0.392675596246688
0.0599 0.392681151771379
0.0599 0.392686707296071
0.0599 0.392692262820762
0.0599 0.392697818345454
0.0599 0.392703373870145
0.0599 0.392708929394837
0.0599 0.392714484919528
0.0599 0.39272004044422
0.0599 0.392725595968911
0.0599 0.392731151493603
0.0599 0.392736707018294
0.0599 0.392742262542986
0.0599 0.392747818067677
0.0599 0.392753373592369
0.0599 0.39275892911706
0.0599 0.392764484641752
0.0599 0.392770040166444
0.0599 0.392775595691135
0.0599 0.392781151215827
0.0599 0.392786706740518
0.0599 0.39279226226521
0.0599 0.392797817789901
0.0599 0.392803373314593
0.0599 0.392808928839284
0.0599 0.392814484363976
0.0599 0.392820039888667
0.0599 0.392825595413359
0.0599 0.39283115093805
0.0599 0.392836706462742
0.0599 0.392842261987433
0.0599 0.392847817512125
0.0599 0.392853373036816
0.0599 0.392858928561508
0.0599 0.3928644840862
0.0599 0.392870039610891
0.0599 0.392875595135583
0.0599 0.392881150660274
0.0599 0.392886706184966
0.0599 0.392892261709657
0.0599 0.392897817234349
0.0599 0.39290337275904
0.0599 0.392908928283732
0.0599 0.392914483808423
0.0599 0.392920039333115
0.0599 0.392925594857806
0.0599 0.392931150382498
0.0599 0.392936705907189
0.0599 0.392942261431881
0.0599 0.392947816956572
0.0599 0.392953372481264
0.0599 0.392958928005955
0.0599 0.392964483530647
0.0599 0.392970039055339
0.0599 0.39297559458003
0.0599 0.392981150104722
0.0599 0.392986705629413
0.0599 0.392992261154105
0.0599 0.392997816678796
0.0599 0.393003372203488
0.0599 0.393008927728179
0.0599 0.393014483252871
0.0599 0.393020038777562
0.0599 0.393025594302254
0.0599 0.393031149826945
0.0599 0.393036705351637
0.0599 0.393042260876328
0.0599 0.39304781640102
0.0599 0.393053371925712
0.0599 0.393058927450403
0.0599 0.393064482975095
0.0599 0.393070038499786
0.0599 0.393075594024478
0.0599 0.393081149549169
0.06 0.393086705073861
0.06 0.393092260598552
0.06 0.393097816123244
0.06 0.393103371647935
0.06 0.393108927172627
0.06 0.393114482697318
0.06 0.39312003822201
0.06 0.393125593746701
0.06 0.393131149271393
0.06 0.393136704796084
0.06 0.393142260320776
0.06 0.393147815845468
0.06 0.393153371370159
0.06 0.393158926894851
0.06 0.393164482419542
0.06 0.393170037944234
0.06 0.393175593468925
0.06 0.393181148993617
0.06 0.393186704518308
0.06 0.393192260043
0.06 0.393197815567691
0.06 0.393203371092383
0.06 0.393208926617074
0.06 0.393214482141766
0.06 0.393220037666457
0.06 0.393225593191149
0.06 0.39323114871584
0.06 0.393236704240532
0.06 0.393242259765224
0.06 0.393247815289915
0.06 0.393253370814607
0.06 0.393258926339298
0.06 0.39326448186399
0.06 0.393270037388681
0.06 0.393275592913373
0.06 0.393281148438064
0.06 0.393286703962756
0.06 0.393292259487447
0.06 0.393297815012139
0.06 0.39330337053683
0.06 0.393308926061522
0.06 0.393314481586213
0.06 0.393320037110905
0.06 0.393325592635596
0.06 0.393331148160288
0.06 0.39333670368498
0.06 0.393342259209671
0.06 0.393347814734363
0.06 0.393353370259054
0.06 0.393358925783746
0.06 0.393364481308437
0.06 0.393370036833129
0.06 0.39337559235782
0.06 0.393381147882512
0.06 0.393386703407203
0.06 0.393392258931895
0.06 0.393397814456586
0.06 0.393403369981278
0.06 0.393408925505969
0.06 0.393414481030661
0.06 0.393420036555352
0.06 0.393425592080044
0.06 0.393431147604736
0.06 0.393436703129427
0.06 0.393442258654119
0.06 0.39344781417881
0.06 0.393453369703502
0.06 0.393458925228193
0.06 0.393464480752885
0.06 0.393470036277576
0.06 0.393475591802268
0.06 0.393481147326959
0.06 0.393486702851651
0.06 0.393492258376342
0.06 0.393497813901034
0.06 0.393503369425725
0.06 0.393508924950417
0.06 0.393514480475108
0.06 0.3935200359998
0.06 0.393525591524492
0.06 0.393531147049183
0.06 0.393536702573875
0.06 0.393542258098566
0.06 0.393547813623258
0.06 0.393553369147949
0.06 0.393558924672641
0.06 0.393564480197332
0.06 0.393570035722024
0.06 0.393575591246715
0.06 0.393581146771407
0.06 0.393586702296098
0.06 0.39359225782079
0.06 0.393597813345481
0.06 0.393603368870173
0.06 0.393608924394864
0.06 0.393614479919556
0.06 0.393620035444248
0.06 0.393625590968939
0.06 0.393631146493631
0.06 0.393636702018322
0.0601 0.393642257543014
0.0601 0.393647813067705
0.0601 0.393653368592397
0.0601 0.393658924117088
0.0601 0.39366447964178
0.0601 0.393670035166471
0.0601 0.393675590691163
0.0601 0.393681146215854
0.0601 0.393686701740546
0.0601 0.393692257265237
0.0601 0.393697812789929
0.0601 0.39370336831462
0.0601 0.393708923839312
0.0601 0.393714479364004
0.0601 0.393720034888695
0.0601 0.393725590413387
0.0601 0.393731145938078
0.0601 0.39373670146277
0.0601 0.393742256987461
0.0601 0.393747812512153
0.0601 0.393753368036844
0.0601 0.393758923561536
0.0601 0.393764479086227
0.0601 0.393770034610919
0.0601 0.39377559013561
0.0601 0.393781145660302
0.0601 0.393786701184993
0.0601 0.393792256709685
0.0601 0.393797812234376
0.0601 0.393803367759068
0.0601 0.393808923283759
0.0601 0.393814478808451
0.0601 0.393820034333143
0.0601 0.393825589857834
0.0601 0.393831145382526
0.0601 0.393836700907217
0.0601 0.393842256431909
0.0601 0.3938478119566
0.0601 0.393853367481292
0.0601 0.393858923005983
0.0601 0.393864478530675
0.0601 0.393870034055366
0.0601 0.393875589580058
0.0601 0.393881145104749
0.0601 0.393886700629441
0.0601 0.393892256154133
0.0601 0.393897811678824
0.0601 0.393903367203516
0.0601 0.393908922728207
0.0601 0.393914478252899
0.0601 0.39392003377759
0.0601 0.393925589302282
0.0601 0.393931144826973
0.0601 0.393936700351665
0.0601 0.393942255876356
0.0601 0.393947811401048
0.0601 0.393953366925739
0.0601 0.393958922450431
0.0601 0.393964477975122
0.0601 0.393970033499814
0.0601 0.393975589024505
0.0601 0.393981144549197
0.0601 0.393986700073889
0.0601 0.39399225559858
0.0601 0.393997811123272
0.0601 0.394003366647963
0.0601 0.394008922172655
0.0601 0.394014477697346
0.0601 0.394020033222038
0.0601 0.394025588746729
0.0601 0.394031144271421
0.0601 0.394036699796112
0.0601 0.394042255320804
0.0601 0.394047810845495
0.0601 0.394053366370187
0.0601 0.394058921894878
0.0601 0.39406447741957
0.0601 0.394070032944261
0.0601 0.394075588468953
0.0601 0.394081143993645
0.0601 0.394086699518336
0.0601 0.394092255043028
0.0601 0.394097810567719
0.0601 0.394103366092411
0.0601 0.394108921617102
0.0601 0.394114477141794
0.0601 0.394120032666485
0.0601 0.394125588191177
0.0601 0.394131143715868
0.0601 0.39413669924056
0.0601 0.394142254765251
0.0601 0.394147810289943
0.0601 0.394153365814634
0.0601 0.394158921339326
0.0601 0.394164476864017
0.0601 0.394170032388709
0.0601 0.394175587913401
0.0601 0.394181143438092
0.0601 0.394186698962784
0.0601 0.394192254487475
0.0601 0.394197810012167
0.0601 0.394203365536858
0.0601 0.39420892106155
0.0601 0.394214476586241
0.0601 0.394220032110933
0.0601 0.394225587635624
0.0601 0.394231143160316
0.0601 0.394236698685007
0.0601 0.394242254209699
0.0601 0.39424780973439
0.0601 0.394253365259082
0.0601 0.394258920783773
0.0601 0.394264476308465
0.0601 0.394270031833156
0.0601 0.394275587357848
0.0601 0.39428114288254
0.0601 0.394286698407231
0.0602 0.394292253931923
0.0602 0.394297809456614
0.0602 0.394303364981306
0.0602 0.394308920505997
0.0602 0.394314476030689
0.0602 0.39432003155538
0.0602 0.394325587080072
0.0602 0.394331142604763
0.0602 0.394336698129455
0.0602 0.394342253654146
0.0602 0.394347809178838
0.0602 0.394353364703529
0.0602 0.394358920228221
0.0602 0.394364475752912
0.0602 0.394370031277604
0.0602 0.394375586802296
0.0602 0.394381142326987
0.0602 0.394386697851679
0.0602 0.39439225337637
0.0602 0.394397808901062
0.0602 0.394403364425753
0.0602 0.394408919950445
0.0602 0.394414475475136
0.0602 0.394420030999828
0.0602 0.394425586524519
0.0602 0.394431142049211
0.0602 0.394436697573902
0.0602 0.394442253098594
0.0602 0.394447808623285
0.0602 0.394453364147977
0.0602 0.394458919672668
0.0602 0.39446447519736
0.0602 0.394470030722052
0.0602 0.394475586246743
0.0602 0.394481141771435
0.0602 0.394486697296126
0.0602 0.394492252820818
0.0602 0.394497808345509
0.0602 0.394503363870201
0.0602 0.394508919394892
0.0602 0.394514474919584
0.0602 0.394520030444275
0.0602 0.394525585968967
0.0602 0.394531141493658
0.0602 0.39453669701835
0.0602 0.394542252543041
0.0602 0.394547808067733
0.0602 0.394553363592424
0.0602 0.394558919117116
0.0602 0.394564474641807
0.0602 0.394570030166499
0.0602 0.394575585691191
0.0602 0.394581141215882
0.0602 0.394586696740574
0.0602 0.394592252265265
0.0602 0.394597807789957
0.0602 0.394603363314648
0.0602 0.39460891883934
0.0602 0.394614474364031
0.0602 0.394620029888723
0.0602 0.394625585413414
0.0602 0.394631140938106
0.0602 0.394636696462797
0.0602 0.394642251987489
0.0602 0.394647807512181
0.0602 0.394653363036872
0.0602 0.394658918561563
0.0602 0.394664474086255
0.0602 0.394670029610947
0.0602 0.394675585135638
0.0602 0.39468114066033
0.0602 0.394686696185021
0.0602 0.394692251709713
0.0602 0.394697807234404
0.0602 0.394703362759096
0.0602 0.394708918283787
0.0602 0.394714473808479
0.0602 0.39472002933317
0.0602 0.394725584857862
0.0602 0.394731140382553
0.0602 0.394736695907245
0.0602 0.394742251431937
0.0602 0.394747806956628
0.0602 0.39475336248132
0.0602 0.394758918006011
0.0602 0.394764473530703
0.0602 0.394770029055394
0.0602 0.394775584580086
0.0602 0.394781140104777
0.0602 0.394786695629469
0.0602 0.39479225115416
0.0602 0.394797806678852
0.0602 0.394803362203543
0.0602 0.394808917728235
0.0602 0.394814473252926
0.0602 0.394820028777618
0.0602 0.394825584302309
0.0602 0.394831139827001
0.0602 0.394836695351693
0.0602 0.394842250876384
0.0603 0.394847806401076
0.0603 0.394853361925767
0.0603 0.394858917450459
0.0603 0.39486447297515
0.0603 0.394870028499842
0.0603 0.394875584024533
0.0603 0.394881139549225
0.0603 0.394886695073916
0.0603 0.394892250598608
0.0603 0.394897806123299
0.0603 0.394903361647991
0.0603 0.394908917172682
0.0603 0.394914472697374
0.0603 0.394920028222065
0.0603 0.394925583746757
0.0603 0.394931139271449
0.0603 0.39493669479614
0.0603 0.394942250320832
0.0603 0.394947805845523
0.0603 0.394953361370215
0.0603 0.394958916894906
0.0603 0.394964472419598
0.0603 0.394970027944289
0.0603 0.394975583468981
0.0603 0.394981138993672
0.0603 0.394986694518364
0.0603 0.394992250043055
0.0603 0.394997805567747
0.0603 0.395003361092438
0.0603 0.39500891661713
0.0603 0.395014472141821
0.0603 0.395020027666513
0.0603 0.395025583191205
0.0603 0.395031138715896
0.0603 0.395036694240588
0.0603 0.395042249765279
0.0603 0.395047805289971
0.0603 0.395053360814662
0.0603 0.395058916339354
0.0603 0.395064471864045
0.0603 0.395070027388737
0.0603 0.395075582913428
0.0603 0.39508113843812
0.0603 0.395086693962811
0.0603 0.395092249487503
0.0603 0.395097805012194
0.0603 0.395103360536886
0.0603 0.395108916061577
0.0603 0.395114471586269
0.0603 0.395120027110961
0.0603 0.395125582635652
0.0603 0.395131138160344
0.0603 0.395136693685035
0.0603 0.395142249209727
0.0603 0.395147804734418
0.0603 0.39515336025911
0.0603 0.395158915783801
0.0603 0.395164471308493
0.0603 0.395170026833184
0.0603 0.395175582357876
0.0603 0.395181137882567
0.0603 0.395186693407259
0.0603 0.39519224893195
0.0603 0.395197804456642
0.0603 0.395203359981333
0.0603 0.395208915506025
0.0603 0.395214471030716
0.0603 0.395220026555408
0.0603 0.3952255820801
0.0603 0.395231137604791
0.0603 0.395236693129483
0.0603 0.395242248654174
0.0603 0.395247804178866
0.0603 0.395253359703557
0.0603 0.395258915228249
0.0603 0.39526447075294
0.0603 0.395270026277632
0.0603 0.395275581802323
0.0603 0.395281137327015
0.0603 0.395286692851706
0.0603 0.395292248376398
0.0603 0.395297803901089
0.0603 0.395303359425781
0.0603 0.395308914950472
0.0603 0.395314470475164
0.0603 0.395320025999856
0.0603 0.395325581524547
0.0603 0.395331137049239
0.0603 0.39533669257393
0.0603 0.395342248098622
0.0603 0.395347803623313
0.0603 0.395353359148005
0.0603 0.395358914672696
0.0603 0.395364470197388
0.0603 0.395370025722079
0.0603 0.395375581246771
0.0603 0.395381136771462
0.0603 0.395386692296154
0.0603 0.395392247820845
0.0603 0.395397803345537
0.0603 0.395403358870228
0.0603 0.39540891439492
0.0603 0.395414469919612
0.0603 0.395420025444303
0.0603 0.395425580968995
0.0603 0.395431136493686
0.0603 0.395436692018378
0.0604 0.395442247543069
0.0604 0.395447803067761
0.0604 0.395453358592452
0.0604 0.395458914117144
0.0604 0.395464469641835
0.0604 0.395470025166527
0.0604 0.395475580691218
0.0604 0.39548113621591
0.0604 0.395486691740601
0.0604 0.395492247265293
0.0604 0.395497802789985
0.0604 0.395503358314676
0.0604 0.395508913839368
0.0604 0.395514469364059
0.0604 0.395520024888751
0.0604 0.395525580413442
0.0604 0.395531135938134
0.0604 0.395536691462825
0.0604 0.395542246987517
0.0604 0.395547802512208
0.0604 0.3955533580369
0.0604 0.395558913561591
0.0604 0.395564469086283
0.0604 0.395570024610974
0.0604 0.395575580135666
0.0604 0.395581135660357
0.0604 0.395586691185049
0.0604 0.395592246709741
0.0604 0.395597802234432
0.0604 0.395603357759124
0.0604 0.395608913283815
0.0604 0.395614468808507
0.0604 0.395620024333198
0.0604 0.39562557985789
0.0604 0.395631135382581
0.0604 0.395636690907273
0.0604 0.395642246431964
0.0604 0.395647801956656
0.0604 0.395653357481347
0.0604 0.395658913006039
0.0604 0.39566446853073
0.0604 0.395670024055422
0.0604 0.395675579580113
0.0604 0.395681135104805
0.0604 0.395686690629497
0.0604 0.395692246154188
0.0604 0.39569780167888
0.0604 0.395703357203571
0.0604 0.395708912728263
0.0604 0.395714468252954
0.0604 0.395720023777646
0.0604 0.395725579302337
0.0604 0.395731134827029
0.0604 0.39573669035172
0.0604 0.395742245876412
0.0604 0.395747801401103
0.0604 0.395753356925795
0.0604 0.395758912450486
0.0604 0.395764467975178
0.0604 0.395770023499869
0.0604 0.395775579024561
0.0604 0.395781134549253
0.0604 0.395786690073944
0.0604 0.395792245598636
0.0604 0.395797801123327
0.0604 0.395803356648019
0.0604 0.39580891217271
0.0604 0.395814467697402
0.0604 0.395820023222093
0.0604 0.395825578746785
0.0604 0.395831134271476
0.0604 0.395836689796168
0.0604 0.395842245320859
0.0604 0.395847800845551
0.0604 0.395853356370242
0.0604 0.395858911894934
0.0604 0.395864467419625
0.0604 0.395870022944317
0.0604 0.395875578469009
0.0604 0.3958811339937
0.0604 0.395886689518392
0.0604 0.395892245043083
0.0604 0.395897800567775
0.0604 0.395903356092466
0.0604 0.395908911617158
0.0604 0.395914467141849
0.0604 0.395920022666541
0.0604 0.395925578191232
0.0604 0.395931133715924
0.0604 0.395936689240615
0.0604 0.395942244765307
0.0604 0.395947800289998
0.0604 0.39595335581469
0.0604 0.395958911339381
0.0604 0.395964466864073
0.0604 0.395970022388764
0.0604 0.395975577913456
0.0604 0.395981133438148
0.0604 0.395986688962839
0.0604 0.395992244487531
0.0604 0.395997800012222
0.0604 0.396003355536914
0.0604 0.396008911061605
0.0604 0.396014466586297
0.0604 0.396020022110988
0.0604 0.39602557763568
0.0604 0.396031133160371
0.0604 0.396036688685063
0.0604 0.396042244209754
0.0604 0.396047799734446
0.0604 0.396053355259137
0.0604 0.396058910783829
0.0604 0.39606446630852
0.0604 0.396070021833212
0.0604 0.396075577357904
0.0604 0.396081132882595
0.0604 0.396086688407287
0.0604 0.396092243931978
0.0604 0.39609779945667
0.0604 0.396103354981361
0.0604 0.396108910506053
0.0604 0.396114466030744
0.0604 0.396120021555436
0.0605 0.396125577080127
0.0605 0.396131132604819
0.0605 0.39613668812951
0.0605 0.396142243654202
0.0605 0.396147799178893
0.0605 0.396153354703585
0.0605 0.396158910228276
0.0605 0.396164465752968
0.0605 0.39617002127766
0.0605 0.396175576802351
0.0605 0.396181132327043
0.0605 0.396186687851734
0.0605 0.396192243376426
0.0605 0.396197798901117
0.0605 0.396203354425809
0.0605 0.3962089099505
0.0605 0.396214465475192
0.0605 0.396220020999883
0.0605 0.396225576524575
0.0605 0.396231132049266
0.0605 0.396236687573958
0.0605 0.396242243098649
0.0605 0.396247798623341
0.0605 0.396253354148032
0.0605 0.396258909672724
0.0605 0.396264465197416
0.0605 0.396270020722107
0.0605 0.396275576246799
0.0605 0.39628113177149
0.0605 0.396286687296182
0.0605 0.396292242820873
0.0605 0.396297798345565
0.0605 0.396303353870256
0.0605 0.396308909394948
0.0605 0.396314464919639
0.0605 0.396320020444331
0.0605 0.396325575969022
0.0605 0.396331131493714
0.0605 0.396336687018405
0.0605 0.396342242543097
0.0605 0.396347798067789
0.0605 0.39635335359248
0.0605 0.396358909117172
0.0605 0.396364464641863
0.0605 0.396370020166555
0.0605 0.396375575691246
0.0605 0.396381131215938
0.0605 0.396386686740629
0.0605 0.396392242265321
0.0605 0.396397797790012
0.0605 0.396403353314704
0.0605 0.396408908839395
0.0605 0.396414464364087
0.0605 0.396420019888778
0.0605 0.39642557541347
0.0605 0.396431130938161
0.0605 0.396436686462853
0.0605 0.396442241987545
0.0605 0.396447797512236
0.0605 0.396453353036928
0.0605 0.396458908561619
0.0605 0.396464464086311
0.0605 0.396470019611002
0.0605 0.396475575135694
0.0605 0.396481130660385
0.0605 0.396486686185077
0.0605 0.396492241709768
0.0605 0.39649779723446
0.0605 0.396503352759151
0.0605 0.396508908283843
0.0605 0.396514463808534
0.0605 0.396520019333226
0.0605 0.396525574857917
0.0605 0.396531130382609
0.0605 0.396536685907301
0.0605 0.396542241431992
0.0605 0.396547796956684
0.0605 0.396553352481375
0.0605 0.396558908006067
0.0605 0.396564463530758
0.0605 0.39657001905545
0.0605 0.396575574580141
0.0605 0.396581130104833
0.0605 0.396586685629524
0.0605 0.396592241154216
0.0605 0.396597796678907
0.0605 0.396603352203599
0.0605 0.39660890772829
0.0605 0.396614463252982
0.0605 0.396620018777673
0.0605 0.396625574302365
0.0605 0.396631129827057
0.0605 0.396636685351748
0.0605 0.39664224087644
0.0605 0.396647796401131
0.0605 0.396653351925823
0.0605 0.396658907450514
0.0605 0.396664462975206
0.0605 0.396670018499897
0.0605 0.396675574024589
0.0605 0.39668112954928
0.0605 0.396686685073972
0.0605 0.396692240598663
0.0605 0.396697796123355
0.0605 0.396703351648046
0.0605 0.396708907172738
0.0605 0.396714462697429
0.0605 0.396720018222121
0.0605 0.396725573746812
0.0605 0.396731129271504
0.0605 0.396736684796196
0.0605 0.396742240320887
0.0605 0.396747795845579
0.0605 0.39675335137027
0.0605 0.396758906894962
0.0605 0.396764462419653
0.0605 0.396770017944345
0.0605 0.396775573469036
0.0605 0.396781128993728
0.0605 0.396786684518419
0.0605 0.396792240043111
0.0606 0.396797795567802
0.0606 0.396803351092494
0.0606 0.396808906617185
0.0606 0.396814462141877
0.0606 0.396820017666568
0.0606 0.39682557319126
0.0606 0.396831128715952
0.0606 0.396836684240643
0.0606 0.396842239765335
0.0606 0.396847795290026
0.0606 0.396853350814718
0.0606 0.396858906339409
0.0606 0.396864461864101
0.0606 0.396870017388792
0.0606 0.396875572913484
0.0606 0.396881128438175
0.0606 0.396886683962867
0.0606 0.396892239487558
0.0606 0.39689779501225
0.0606 0.396903350536941
0.0606 0.396908906061633
0.0606 0.396914461586324
0.0606 0.396920017111016
0.0606 0.396925572635708
0.0606 0.396931128160399
0.0606 0.396936683685091
0.0606 0.396942239209782
0.0606 0.396947794734474
0.0606 0.396953350259165
0.0606 0.396958905783857
0.0606 0.396964461308548
0.0606 0.39697001683324
0.0606 0.396975572357931
0.0606 0.396981127882623
0.0606 0.396986683407314
0.0606 0.396992238932006
0.0606 0.396997794456697
0.0606 0.397003349981389
0.0606 0.39700890550608
0.0606 0.397014461030772
0.0606 0.397020016555464
0.0606 0.397025572080155
0.0606 0.397031127604847
0.0606 0.397036683129538
0.0606 0.39704223865423
0.0606 0.397047794178921
0.0606 0.397053349703613
0.0606 0.397058905228304
0.0606 0.397064460752996
0.0606 0.397070016277687
0.0606 0.397075571802379
0.0606 0.39708112732707
0.0606 0.397086682851762
0.0606 0.397092238376454
0.0606 0.397097793901145
0.0606 0.397103349425837
0.0606 0.397108904950528
0.0606 0.39711446047522
0.0606 0.397120015999911
0.0606 0.397125571524603
0.0606 0.397131127049294
0.0606 0.397136682573986
0.0606 0.397142238098677
0.0606 0.397147793623369
0.0606 0.39715334914806
0.0606 0.397158904672752
0.0606 0.397164460197443
0.0606 0.397170015722135
0.0606 0.397175571246826
0.0606 0.397181126771518
0.0606 0.39718668229621
0.0606 0.397192237820901
0.0606 0.397197793345593
0.0606 0.397203348870284
0.0606 0.397208904394976
0.0606 0.397214459919667
0.0606 0.397220015444359
0.0606 0.39722557096905
0.0606 0.397231126493742
0.0606 0.397236682018433
0.0606 0.397242237543125
0.0606 0.397247793067816
0.0606 0.397253348592508
0.0606 0.397258904117199
0.0606 0.397264459641891
0.0606 0.397270015166582
0.0606 0.397275570691274
0.0606 0.397281126215966
0.0606 0.397286681740657
0.0606 0.397292237265349
0.0606 0.39729779279004
0.0606 0.397303348314732
0.0606 0.397308903839423
0.0606 0.397314459364115
0.0606 0.397320014888806
0.0606 0.397325570413498
0.0606 0.397331125938189
0.0606 0.397336681462881
0.0606 0.397342236987572
0.0606 0.397347792512264
0.0606 0.397353348036955
0.0606 0.397358903561647
0.0606 0.397364459086338
0.0606 0.39737001461103
0.0606 0.397375570135722
0.0606 0.397381125660413
0.0606 0.397386681185105
0.0606 0.397392236709796
0.0606 0.397397792234488
0.0606 0.397403347759179
0.0606 0.397408903283871
0.0606 0.397414458808562
0.0606 0.397420014333254
0.0606 0.397425569857945
0.0606 0.397431125382637
0.0606 0.397436680907328
0.0606 0.39744223643202
0.0606 0.397447791956711
0.0606 0.397453347481403
0.0607 0.397458903006094
0.0607 0.397464458530786
0.0607 0.397470014055477
0.0607 0.397475569580169
0.0607 0.397481125104861
0.0607 0.397486680629552
0.0607 0.397492236154244
0.0607 0.397497791678935
0.0607 0.397503347203627
0.0607 0.397508902728318
0.0607 0.39751445825301
0.0607 0.397520013777701
0.0607 0.397525569302393
0.0607 0.397531124827084
0.0607 0.397536680351776
0.0607 0.397542235876467
0.0607 0.397547791401159
0.0607 0.39755334692585
0.0607 0.397558902450542
0.0607 0.397564457975233
0.0607 0.397570013499925
0.0607 0.397575569024617
0.0607 0.397581124549308
0.0607 0.397586680074
0.0607 0.397592235598691
0.0607 0.397597791123383
0.0607 0.397603346648074
0.0607 0.397608902172766
0.0607 0.397614457697457
0.0607 0.397620013222149
0.0607 0.39762556874684
0.0607 0.397631124271532
0.0607 0.397636679796223
0.0607 0.397642235320915
0.0607 0.397647790845606
0.0607 0.397653346370298
0.0607 0.397658901894989
0.0607 0.397664457419681
0.0607 0.397670012944373
0.0607 0.397675568469064
0.0607 0.397681123993756
0.0607 0.397686679518447
0.0607 0.397692235043139
0.0607 0.39769779056783
0.0607 0.397703346092522
0.0607 0.397708901617213
0.0607 0.397714457141905
0.0607 0.397720012666596
0.0607 0.397725568191288
0.0607 0.397731123715979
0.0607 0.397736679240671
0.0607 0.397742234765362
0.0607 0.397747790290054
0.0607 0.397753345814745
0.0607 0.397758901339437
0.0607 0.397764456864128
0.0607 0.39777001238882
0.0607 0.397775567913512
0.0607 0.397781123438203
0.0607 0.397786678962895
0.0607 0.397792234487586
0.0607 0.397797790012278
0.0607 0.397803345536969
0.0607 0.397808901061661
0.0607 0.397814456586352
0.0607 0.397820012111044
0.0607 0.397825567635735
0.0607 0.397831123160427
0.0607 0.397836678685118
0.0607 0.39784223420981
0.0607 0.397847789734501
0.0607 0.397853345259193
0.0607 0.397858900783884
0.0607 0.397864456308576
0.0607 0.397870011833268
0.0607 0.397875567357959
0.0607 0.397881122882651
0.0607 0.397886678407342
0.0607 0.397892233932034
0.0607 0.397897789456725
0.0607 0.397903344981417
0.0607 0.397908900506108
0.0607 0.3979144560308
0.0607 0.397920011555491
0.0607 0.397925567080183
0.0607 0.397931122604874
0.0607 0.397936678129566
0.0607 0.397942233654258
0.0607 0.397947789178949
0.0607 0.397953344703641
0.0607 0.397958900228332
0.0607 0.397964455753024
0.0607 0.397970011277715
0.0607 0.397975566802407
0.0607 0.397981122327098
0.0607 0.39798667785179
0.0607 0.397992233376481
0.0607 0.397997788901173
0.0607 0.398003344425864
0.0607 0.398008899950556
0.0607 0.398014455475247
0.0607 0.398020010999939
0.0607 0.39802556652463
0.0607 0.398031122049322
0.0608 0.398036677574014
0.0608 0.398042233098705
0.0608 0.398047788623397
0.0608 0.398053344148088
0.0608 0.39805889967278
0.0608 0.398064455197471
0.0608 0.398070010722163
0.0608 0.398075566246854
0.0608 0.398081121771546
0.0608 0.398086677296237
0.0608 0.398092232820929
0.0608 0.39809778834562
0.0608 0.398103343870312
0.0608 0.398108899395003
0.0608 0.398114454919695
0.0608 0.398120010444386
0.0608 0.398125565969078
0.0608 0.39813112149377
0.0608 0.398136677018461
0.0608 0.398142232543153
0.0608 0.398147788067844
0.0608 0.398153343592536
0.0608 0.398158899117227
0.0608 0.398164454641919
0.0608 0.39817001016661
0.0608 0.398175565691302
0.0608 0.398181121215993
0.0608 0.398186676740685
0.0608 0.398192232265376
0.0608 0.398197787790068
0.0608 0.398203343314759
0.0608 0.398208898839451
0.0608 0.398214454364142
0.0608 0.398220009888834
0.0608 0.398225565413525
0.0608 0.398231120938217
0.0608 0.398236676462909
0.0608 0.3982422319876
0.0608 0.398247787512292
0.0608 0.398253343036983
0.0608 0.398258898561675
0.0608 0.398264454086366
0.0608 0.398270009611058
0.0608 0.398275565135749
0.0608 0.398281120660441
0.0608 0.398286676185132
0.0608 0.398292231709824
0.0608 0.398297787234515
0.0608 0.398303342759207
0.0608 0.398308898283898
0.0608 0.39831445380859
0.0608 0.398320009333281
0.0608 0.398325564857973
0.0608 0.398331120382665
0.0608 0.398336675907356
0.0608 0.398342231432048
0.0608 0.398347786956739
0.0608 0.398353342481431
0.0608 0.398358898006122
0.0608 0.398364453530814
0.0608 0.398370009055505
0.0608 0.398375564580197
0.0608 0.398381120104888
0.0608 0.39838667562958
0.0608 0.398392231154271
0.0608 0.398397786678963
0.0608 0.398403342203654
0.0608 0.398408897728346
0.0608 0.398414453253037
0.0608 0.398420008777729
0.0608 0.398425564302421
0.0608 0.398431119827112
0.0608 0.398436675351804
0.0608 0.398442230876495
0.0608 0.398447786401187
0.0608 0.398453341925878
0.0608 0.39845889745057
0.0608 0.398464452975261
0.0608 0.398470008499953
0.0608 0.398475564024644
0.0608 0.398481119549336
0.0608 0.398486675074027
0.0608 0.398492230598719
0.0608 0.39849778612341
0.0608 0.398503341648102
0.0608 0.398508897172793
0.0608 0.398514452697485
0.0608 0.398520008222177
0.0608 0.398525563746868
0.0608 0.39853111927156
0.0608 0.398536674796251
0.0608 0.398542230320943
0.0608 0.398547785845634
0.0608 0.398553341370326
0.0608 0.398558896895017
0.0608 0.398564452419709
0.0608 0.3985700079444
0.0608 0.398575563469092
0.0608 0.398581118993783
0.0608 0.398586674518475
0.0608 0.398592230043166
0.0608 0.398597785567858
0.0608 0.398603341092549
0.0608 0.398608896617241
0.0608 0.398614452141933
0.0608 0.398620007666624
0.0608 0.398625563191316
0.0608 0.398631118716007
0.0608 0.398636674240699
0.0608 0.39864222976539
0.0608 0.398647785290082
0.0608 0.398653340814773
0.0609 0.398658896339465
0.0609 0.398664451864156
0.0609 0.398670007388848
0.0609 0.398675562913539
0.0609 0.398681118438231
0.0609 0.398686673962922
0.0609 0.398692229487614
0.0609 0.398697785012306
0.0609 0.398703340536997
0.0609 0.398708896061689
0.0609 0.39871445158638
0.0609 0.398720007111072
0.0609 0.398725562635763
0.0609 0.398731118160455
0.0609 0.398736673685146
0.0609 0.398742229209838
0.0609 0.398747784734529
0.0609 0.398753340259221
0.0609 0.398758895783912
0.0609 0.398764451308604
0.0609 0.398770006833295
0.0609 0.398775562357987
0.0609 0.398781117882678
0.0609 0.39878667340737
0.0609 0.398792228932062
0.0609 0.398797784456753
0.0609 0.398803339981445
0.0609 0.398808895506136
0.0609 0.398814451030828
0.0609 0.398820006555519
0.0609 0.398825562080211
0.0609 0.398831117604902
0.0609 0.398836673129594
0.0609 0.398842228654285
0.0609 0.398847784178977
0.0609 0.398853339703668
0.0609 0.39885889522836
0.0609 0.398864450753051
0.0609 0.398870006277743
0.0609 0.398875561802434
0.0609 0.398881117327126
0.0609 0.398886672851818
0.0609 0.398892228376509
0.0609 0.398897783901201
0.0609 0.398903339425892
0.0609 0.398908894950584
0.0609 0.398914450475275
0.0609 0.398920005999967
0.0609 0.398925561524658
0.0609 0.39893111704935
0.0609 0.398936672574041
0.0609 0.398942228098733
0.0609 0.398947783623424
0.0609 0.398953339148116
0.0609 0.398958894672807
0.0609 0.398964450197499
0.0609 0.39897000572219
0.0609 0.398975561246882
0.0609 0.398981116771573
0.0609 0.398986672296265
0.0609 0.398992227820957
0.0609 0.398997783345648
0.0609 0.39900333887034
0.0609 0.399008894395031
0.0609 0.399014449919723
0.0609 0.399020005444414
0.0609 0.399025560969106
0.0609 0.399031116493797
0.0609 0.399036672018489
0.0609 0.39904222754318
0.0609 0.399047783067872
0.0609 0.399053338592563
0.0609 0.399058894117255
0.0609 0.399064449641946
0.0609 0.399070005166638
0.0609 0.399075560691329
0.0609 0.399081116216021
0.0609 0.399086671740713
0.0609 0.399092227265404
0.0609 0.399097782790096
0.0609 0.399103338314787
0.0609 0.399108893839479
0.0609 0.39911444936417
0.0609 0.399120004888862
0.0609 0.399125560413553
0.0609 0.399131115938245
0.0609 0.399136671462936
0.0609 0.399142226987628
0.0609 0.399147782512319
0.0609 0.399153338037011
0.0609 0.399158893561702
0.0609 0.399164449086394
0.0609 0.399170004611085
0.0609 0.399175560135777
0.0609 0.399181115660469
0.0609 0.39918667118516
0.0609 0.399192226709852
0.0609 0.399197782234543
0.0609 0.399203337759235
0.0609 0.399208893283926
0.0609 0.399214448808618
0.0609 0.399220004333309
0.0609 0.399225559858001
0.0609 0.399231115382692
0.0609 0.399236670907384
0.0609 0.399242226432075
0.0609 0.399247781956767
0.0609 0.399253337481458
0.0609 0.39925889300615
0.0609 0.399264448530841
0.0609 0.399270004055533
0.0609 0.399275559580225
0.0609 0.399281115104916
0.0609 0.399286670629608
0.0609 0.399292226154299
0.0609 0.399297781678991
0.0609 0.399303337203682
0.0609 0.399308892728374
0.061 0.399314448253065
0.061 0.399320003777757
0.061 0.399325559302448
0.061 0.39933111482714
0.061 0.399336670351831
0.061 0.399342225876523
0.061 0.399347781401214
0.061 0.399353336925906
0.061 0.399358892450597
0.061 0.399364447975289
0.061 0.399370003499981
0.061 0.399375559024672
0.061 0.399381114549364
0.061 0.399386670074055
0.061 0.399392225598747
0.061 0.399397781123438
0.061 0.39940333664813
0.061 0.399408892172821
0.061 0.399414447697513
0.061 0.399420003222204
0.061 0.399425558746896
0.061 0.399431114271587
0.061 0.399436669796279
0.061 0.399442225320971
0.061 0.399447780845662
0.061 0.399453336370353
0.061 0.399458891895045
0.061 0.399464447419737
0.061 0.399470002944428
0.061 0.39947555846912
0.061 0.399481113993811
0.061 0.399486669518503
0.061 0.399492225043194
0.061 0.399497780567886
0.061 0.399503336092577
0.061 0.399508891617269
0.061 0.39951444714196
0.061 0.399520002666652
0.061 0.399525558191343
0.061 0.399531113716035
0.061 0.399536669240726
0.061 0.399542224765418
0.061 0.39954778029011
0.061 0.399553335814801
0.061 0.399558891339493
0.061 0.399564446864184
0.061 0.399570002388876
0.061 0.399575557913567
0.061 0.399581113438259
0.061 0.39958666896295
0.061 0.399592224487642
0.061 0.399597780012333
0.061 0.399603335537025
0.061 0.399608891061716
0.061 0.399614446586408
0.061 0.399620002111099
0.061 0.399625557635791
0.061 0.399631113160482
0.061 0.399636668685174
0.061 0.399642224209866
0.061 0.399647779734557
0.061 0.399653335259249
0.061 0.39965889078394
0.061 0.399664446308632
0.061 0.399670001833323
0.061 0.399675557358015
0.061 0.399681112882706
0.061 0.399686668407398
0.061 0.399692223932089
0.061 0.399697779456781
0.061 0.399703334981472
0.061 0.399708890506164
0.061 0.399714446030855
0.061 0.399720001555547
0.061 0.399725557080238
0.061 0.39973111260493
0.061 0.399736668129621
0.061 0.399742223654313
0.061 0.399747779179005
0.061 0.399753334703696
0.061 0.399758890228388
0.061 0.399764445753079
0.061 0.399770001277771
0.061 0.399775556802462
0.061 0.399781112327154
0.061 0.399786667851845
0.061 0.399792223376537
0.061 0.399797778901228
0.061 0.39980333442592
0.061 0.399808889950611
0.061 0.399814445475303
0.061 0.399820000999994
0.061 0.399825556524686
0.061 0.399831112049377
0.061 0.399836667574069
0.061 0.399842223098761
0.061 0.399847778623452
0.061 0.399853334148144
0.061 0.399858889672835
0.0611 0.399864445197527
0.0611 0.399870000722218
0.0611 0.39987555624691
0.0611 0.399881111771601
0.0611 0.399886667296293
0.0611 0.399892222820984
0.0611 0.399897778345676
0.0611 0.399903333870367
0.0611 0.399908889395059
0.0611 0.39991444491975
0.0611 0.399920000444442
0.0611 0.399925555969133
0.0611 0.399931111493825
0.0611 0.399936667018517
0.0611 0.399942222543208
0.0611 0.3999477780679
0.0611 0.399953333592591
0.0611 0.399958889117283
0.0611 0.399964444641974
0.0611 0.399970000166666
0.0611 0.399975555691357
0.0611 0.399981111216049
0.0611 0.39998666674074
0.0611 0.399992222265432
0.0611 0.399997777790123
0.0611 0.400003333314815
0.0611 0.400008888839506
0.0611 0.400014444364198
0.0611 0.400019999888889
0.0611 0.400025555413581
0.0611 0.400031110938273
0.0611 0.400036666462964
0.0611 0.400042221987656
0.0611 0.400047777512347
0.0611 0.400053333037039
0.0611 0.40005888856173
0.0611 0.400064444086422
0.0611 0.400069999611113
0.0611 0.400075555135805
0.0611 0.400081110660496
0.0611 0.400086666185188
0.0611 0.400092221709879
0.0611 0.400097777234571
0.0611 0.400103332759262
0.0611 0.400108888283954
0.0611 0.400114443808645
0.0611 0.400119999333337
0.0611 0.400125554858029
0.0611 0.40013111038272
0.0611 0.400136665907412
0.0611 0.400142221432103
0.0611 0.400147776956795
0.0611 0.400153332481486
0.0611 0.400158888006178
0.0611 0.400164443530869
0.0611 0.400169999055561
0.0611 0.400175554580252
0.0611 0.400181110104944
0.0611 0.400186665629635
0.0611 0.400192221154327
0.0611 0.400197776679018
0.0611 0.40020333220371
0.0611 0.400208887728401
0.0611 0.400214443253093
0.0611 0.400219998777785
0.0611 0.400225554302476
0.0611 0.400231109827168
0.0611 0.400236665351859
0.0611 0.400242220876551
0.0611 0.400247776401242
0.0611 0.400253331925934
0.0611 0.400258887450625
0.0611 0.400264442975317
0.0611 0.400269998500008
0.0611 0.4002755540247
0.0611 0.400281109549391
0.0611 0.400286665074083
0.0611 0.400292220598775
0.0611 0.400297776123466
0.0611 0.400303331648157
0.0611 0.400308887172849
0.0611 0.400314442697541
0.0611 0.400319998222232
0.0611 0.400325553746924
0.0611 0.400331109271615
0.0611 0.400336664796307
0.0611 0.400342220320998
0.0611 0.40034777584569
0.0611 0.400353331370381
0.0611 0.400358886895073
0.0611 0.400364442419764
0.0611 0.400369997944456
0.0611 0.400375553469147
0.0611 0.400381108993839
0.0611 0.40038666451853
0.0611 0.400392220043222
0.0611 0.400397775567914
0.0611 0.400403331092605
0.0611 0.400408886617297
0.0611 0.400414442141988
0.0611 0.40041999766668
0.0611 0.400425553191371
0.0611 0.400431108716063
0.0611 0.400436664240754
0.0611 0.400442219765446
0.0611 0.400447775290137
0.0611 0.400453330814829
0.0611 0.40045888633952
0.0611 0.400464441864212
0.0611 0.400469997388903
0.0611 0.400475552913595
0.0611 0.400481108438286
0.0611 0.400486663962978
0.0611 0.40049221948767
0.0611 0.400497775012361
0.0611 0.400503330537053
0.0611 0.400508886061744
0.0612 0.400514441586436
0.0612 0.400519997111127
0.0612 0.400525552635819
0.0612 0.40053110816051
0.0612 0.400536663685202
0.0612 0.400542219209893
0.0612 0.400547774734585
0.0612 0.400553330259276
0.0612 0.400558885783968
0.0612 0.400564441308659
0.0612 0.400569996833351
0.0612 0.400575552358042
0.0612 0.400581107882734
0.0612 0.400586663407426
0.0612 0.400592218932117
0.0612 0.400597774456809
0.0612 0.4006033299815
0.0612 0.400608885506192
0.0612 0.400614441030883
0.0612 0.400619996555575
0.0612 0.400625552080266
0.0612 0.400631107604958
0.0612 0.400636663129649
0.0612 0.400642218654341
0.0612 0.400647774179032
0.0612 0.400653329703724
0.0612 0.400658885228415
0.0612 0.400664440753107
0.0612 0.400669996277798
0.0612 0.40067555180249
0.0612 0.400681107327182
0.0612 0.400686662851873
0.0612 0.400692218376565
0.0612 0.400697773901256
0.0612 0.400703329425948
0.0612 0.400708884950639
0.0612 0.400714440475331
0.0612 0.400719996000022
0.0612 0.400725551524714
0.0612 0.400731107049405
0.0612 0.400736662574097
0.0612 0.400742218098788
0.0612 0.40074777362348
0.0612 0.400753329148171
0.0612 0.400758884672863
0.0612 0.400764440197554
0.0612 0.400769995722246
0.0612 0.400775551246938
0.0612 0.400781106771629
0.0612 0.400786662296321
0.0612 0.400792217821012
0.0612 0.400797773345704
0.0612 0.400803328870395
0.0612 0.400808884395087
0.0612 0.400814439919778
0.0612 0.40081999544447
0.0612 0.400825550969161
0.0612 0.400831106493853
0.0612 0.400836662018544
0.0612 0.400842217543236
0.0612 0.400847773067927
0.0612 0.400853328592619
0.0612 0.40085888411731
0.0612 0.400864439642002
0.0612 0.400869995166694
0.0612 0.400875550691385
0.0612 0.400881106216077
0.0612 0.400886661740768
0.0612 0.40089221726546
0.0612 0.400897772790151
0.0612 0.400903328314843
0.0612 0.400908883839534
0.0612 0.400914439364226
0.0612 0.400919994888917
0.0612 0.400925550413609
0.0612 0.4009311059383
0.0612 0.400936661462992
0.0612 0.400942216987683
0.0612 0.400947772512375
0.0612 0.400953328037066
0.0612 0.400958883561758
0.0612 0.40096443908645
0.0612 0.400969994611141
0.0612 0.400975550135833
0.0612 0.400981105660524
0.0612 0.400986661185216
0.0612 0.400992216709907
0.0612 0.400997772234599
0.0612 0.40100332775929
0.0612 0.401008883283982
0.0612 0.401014438808673
0.0612 0.401019994333365
0.0612 0.401025549858056
0.0612 0.401031105382748
0.0612 0.401036660907439
0.0612 0.401042216432131
0.0612 0.401047771956822
0.0612 0.401053327481514
0.0612 0.401058883006206
0.0612 0.401064438530897
0.0612 0.401069994055589
0.0612 0.40107554958028
0.0612 0.401081105104972
0.0612 0.401086660629663
0.0612 0.401092216154355
0.0612 0.401097771679046
0.0612 0.401103327203738
0.0612 0.401108882728429
0.0612 0.401114438253121
0.0612 0.401119993777812
0.0612 0.401125549302504
0.0612 0.401131104827195
0.0612 0.401136660351887
0.0612 0.401142215876579
0.0612 0.40114777140127
0.0612 0.401153326925962
0.0612 0.401158882450653
0.0612 0.401164437975345
0.0612 0.401169993500036
0.0612 0.401175549024728
0.0612 0.401181104549419
0.0613 0.401186660074111
0.0613 0.401192215598802
0.0613 0.401197771123494
0.0613 0.401203326648185
0.0613 0.401208882172877
0.0613 0.401214437697568
0.0613 0.40121999322226
0.0613 0.401225548746951
0.0613 0.401231104271643
0.0613 0.401236659796334
0.0613 0.401242215321026
0.0613 0.401247770845718
0.0613 0.401253326370409
0.0613 0.401258881895101
0.0613 0.401264437419792
0.0613 0.401269992944484
0.0613 0.401275548469175
0.0613 0.401281103993867
0.0613 0.401286659518558
0.0613 0.40129221504325
0.0613 0.401297770567941
0.0613 0.401303326092633
0.0613 0.401308881617324
0.0613 0.401314437142016
0.0613 0.401319992666707
0.0613 0.401325548191399
0.0613 0.40133110371609
0.0613 0.401336659240782
0.0613 0.401342214765474
0.0613 0.401347770290165
0.0613 0.401353325814857
0.0613 0.401358881339548
0.0613 0.40136443686424
0.0613 0.401369992388931
0.0613 0.401375547913623
0.0613 0.401381103438314
0.0613 0.401386658963006
0.0613 0.401392214487697
0.0613 0.401397770012389
0.0613 0.40140332553708
0.0613 0.401408881061772
0.0613 0.401414436586463
0.0613 0.401419992111155
0.0613 0.401425547635846
0.0613 0.401431103160538
0.0613 0.40143665868523
0.0613 0.401442214209921
0.0613 0.401447769734613
0.0613 0.401453325259304
0.0613 0.401458880783996
0.0613 0.401464436308687
0.0613 0.401469991833379
0.0613 0.40147554735807
0.0613 0.401481102882762
0.0613 0.401486658407453
0.0613 0.401492213932145
0.0613 0.401497769456836
0.0613 0.401503324981528
0.0613 0.401508880506219
0.0613 0.401514436030911
0.0613 0.401519991555602
0.0613 0.401525547080294
0.0613 0.401531102604986
0.0613 0.401536658129677
0.0613 0.401542213654369
0.0613 0.40154776917906
0.0613 0.401553324703752
0.0613 0.401558880228443
0.0613 0.401564435753135
0.0613 0.401569991277826
0.0613 0.401575546802518
0.0613 0.401581102327209
0.0613 0.401586657851901
0.0613 0.401592213376592
0.0613 0.401597768901284
0.0613 0.401603324425975
0.0613 0.401608879950667
0.0613 0.401614435475358
0.0613 0.40161999100005
0.0613 0.401625546524742
0.0613 0.401631102049433
0.0613 0.401636657574125
0.0613 0.401642213098816
0.0613 0.401647768623508
0.0613 0.401653324148199
0.0613 0.401658879672891
0.0613 0.401664435197582
0.0613 0.401669990722274
0.0613 0.401675546246965
0.0613 0.401681101771657
0.0613 0.401686657296348
0.0613 0.40169221282104
0.0613 0.401697768345731
0.0613 0.401703323870423
0.0613 0.401708879395114
0.0613 0.401714434919806
0.0613 0.401719990444498
0.0613 0.401725545969189
0.0613 0.401731101493881
0.0613 0.401736657018572
0.0613 0.401742212543264
0.0613 0.401747768067955
0.0613 0.401753323592647
0.0613 0.401758879117338
0.0613 0.40176443464203
0.0613 0.401769990166721
0.0613 0.401775545691413
0.0613 0.401781101216104
0.0613 0.401786656740796
0.0613 0.401792212265487
0.0613 0.401797767790179
0.0613 0.40180332331487
0.0613 0.401808878839562
0.0613 0.401814434364254
0.0613 0.401819989888945
0.0614 0.401825545413637
0.0614 0.401831100938328
0.0614 0.40183665646302
0.0614 0.401842211987711
0.0614 0.401847767512403
0.0614 0.401853323037094
0.0614 0.401858878561786
0.0614 0.401864434086477
0.0614 0.401869989611169
0.0614 0.40187554513586
0.0614 0.401881100660552
0.0614 0.401886656185243
0.0614 0.401892211709935
0.0614 0.401897767234627
0.0614 0.401903322759318
0.0614 0.40190887828401
0.0614 0.401914433808701
0.0614 0.401919989333393
0.0614 0.401925544858084
0.0614 0.401931100382776
0.0614 0.401936655907467
0.0614 0.401942211432159
0.0614 0.40194776695685
0.0614 0.401953322481542
0.0614 0.401958878006233
0.0614 0.401964433530925
0.0614 0.401969989055616
0.0614 0.401975544580308
0.0614 0.401981100104999
0.0614 0.401986655629691
0.0614 0.401992211154382
0.0614 0.401997766679074
0.0614 0.402003322203766
0.0614 0.402008877728457
0.0614 0.402014433253149
0.0614 0.40201998877784
0.0614 0.402025544302532
0.0614 0.402031099827223
0.0614 0.402036655351915
0.0614 0.402042210876606
0.0614 0.402047766401298
0.0614 0.402053321925989
0.0614 0.402058877450681
0.0614 0.402064432975372
0.0614 0.402069988500064
0.0614 0.402075544024755
0.0614 0.402081099549447
0.0614 0.402086655074138
0.0614 0.40209221059883
0.0614 0.402097766123522
0.0614 0.402103321648213
0.0614 0.402108877172905
0.0614 0.402114432697596
0.0614 0.402119988222288
0.0614 0.402125543746979
0.0614 0.402131099271671
0.0614 0.402136654796362
0.0614 0.402142210321054
0.0614 0.402147765845745
0.0614 0.402153321370437
0.0614 0.402158876895128
0.0614 0.40216443241982
0.0614 0.402169987944511
0.0614 0.402175543469203
0.0614 0.402181098993894
0.0614 0.402186654518586
0.0614 0.402192210043278
0.0614 0.402197765567969
0.0614 0.402203321092661
0.0614 0.402208876617352
0.0614 0.402214432142044
0.0614 0.402219987666735
0.0614 0.402225543191427
0.0614 0.402231098716118
0.0614 0.40223665424081
0.0614 0.402242209765501
0.0614 0.402247765290193
0.0614 0.402253320814884
0.0614 0.402258876339576
0.0614 0.402264431864267
0.0614 0.402269987388959
0.0614 0.40227554291365
0.0614 0.402281098438342
0.0614 0.402286653963034
0.0614 0.402292209487725
0.0614 0.402297765012417
0.0614 0.402303320537108
0.0614 0.4023088760618
0.0614 0.402314431586491
0.0614 0.402319987111183
0.0614 0.402325542635874
0.0614 0.402331098160566
0.0614 0.402336653685257
0.0614 0.402342209209949
0.0614 0.40234776473464
0.0614 0.402353320259332
0.0614 0.402358875784023
0.0614 0.402364431308715
0.0614 0.402369986833406
0.0614 0.402375542358098
0.0614 0.40238109788279
0.0614 0.402386653407481
0.0614 0.402392208932173
0.0614 0.402397764456864
0.0615 0.402403319981556
0.0615 0.402408875506247
0.0615 0.402414431030939
0.0615 0.40241998655563
0.0615 0.402425542080322
0.0615 0.402431097605013
0.0615 0.402436653129705
0.0615 0.402442208654396
0.0615 0.402447764179088
0.0615 0.402453319703779
0.0615 0.402458875228471
0.0615 0.402464430753162
0.0615 0.402469986277854
0.0615 0.402475541802546
0.0615 0.402481097327237
0.0615 0.402486652851929
0.0615 0.40249220837662
0.0615 0.402497763901312
0.0615 0.402503319426003
0.0615 0.402508874950695
0.0615 0.402514430475386
0.0615 0.402519986000078
0.0615 0.402525541524769
0.0615 0.402531097049461
0.0615 0.402536652574152
0.0615 0.402542208098844
0.0615 0.402547763623535
0.0615 0.402553319148227
0.0615 0.402558874672918
0.0615 0.40256443019761
0.0615 0.402569985722302
0.0615 0.402575541246993
0.0615 0.402581096771685
0.0615 0.402586652296376
0.0615 0.402592207821068
0.0615 0.402597763345759
0.0615 0.402603318870451
0.0615 0.402608874395142
0.0615 0.402614429919834
0.0615 0.402619985444525
0.0615 0.402625540969217
0.0615 0.402631096493908
0.0615 0.4026366520186
0.0615 0.402642207543291
0.0615 0.402647763067983
0.0615 0.402653318592674
0.0615 0.402658874117366
0.0615 0.402664429642058
0.0615 0.402669985166749
0.0615 0.402675540691441
0.0615 0.402681096216132
0.0615 0.402686651740824
0.0615 0.402692207265515
0.0615 0.402697762790207
0.0615 0.402703318314898
0.0615 0.40270887383959
0.0615 0.402714429364281
0.0615 0.402719984888973
0.0615 0.402725540413664
0.0615 0.402731095938356
0.0615 0.402736651463047
0.0615 0.402742206987739
0.0615 0.402747762512431
0.0615 0.402753318037122
0.0615 0.402758873561814
0.0615 0.402764429086505
0.0615 0.402769984611197
0.0615 0.402775540135888
0.0615 0.40278109566058
0.0615 0.402786651185271
0.0615 0.402792206709963
0.0615 0.402797762234654
0.0615 0.402803317759346
0.0615 0.402808873284037
0.0615 0.402814428808729
0.0615 0.40281998433342
0.0615 0.402825539858112
0.0615 0.402831095382803
0.0615 0.402836650907495
0.0615 0.402842206432187
0.0615 0.402847761956878
0.0615 0.40285331748157
0.0615 0.402858873006261
0.0615 0.402864428530953
0.0615 0.402869984055644
0.0615 0.402875539580336
0.0615 0.402881095105027
0.0615 0.402886650629719
0.0615 0.40289220615441
0.0615 0.402897761679102
0.0615 0.402903317203793
0.0615 0.402908872728485
0.0615 0.402914428253176
0.0615 0.402919983777868
0.0615 0.402925539302559
0.0615 0.402931094827251
0.0615 0.402936650351943
0.0615 0.402942205876634
0.0615 0.402947761401326
0.0615 0.402953316926017
0.0615 0.402958872450709
0.0615 0.4029644279754
0.0615 0.402969983500092
0.0615 0.402975539024783
0.0615 0.402981094549475
0.0615 0.402986650074166
0.0615 0.402992205598858
0.0615 0.402997761123549
0.0615 0.403003316648241
0.0615 0.403008872172932
0.0615 0.403014427697624
0.0615 0.403019983222315
0.0615 0.403025538747007
0.0615 0.403031094271698
0.0615 0.40303664979639
0.0615 0.403042205321082
0.0615 0.403047760845773
0.0615 0.403053316370465
0.0615 0.403058871895156
0.0615 0.403064427419848
0.0615 0.403069982944539
0.0616 0.403075538469231
0.0616 0.403081093993922
0.0616 0.403086649518614
0.0616 0.403092205043305
0.0616 0.403097760567997
0.0616 0.403103316092688
0.0616 0.40310887161738
0.0616 0.403114427142071
0.0616 0.403119982666763
0.0616 0.403125538191454
0.0616 0.403131093716146
0.0616 0.403136649240838
0.0616 0.403142204765529
0.0616 0.403147760290221
0.0616 0.403153315814912
0.0616 0.403158871339604
0.0616 0.403164426864295
0.0616 0.403169982388987
0.0616 0.403175537913678
0.0616 0.40318109343837
0.0616 0.403186648963061
0.0616 0.403192204487753
0.0616 0.403197760012444
0.0616 0.403203315537136
0.0616 0.403208871061827
0.0616 0.403214426586519
0.0616 0.40321998211121
0.0616 0.403225537635902
0.0616 0.403231093160594
0.0616 0.403236648685285
0.0616 0.403242204209977
0.0616 0.403247759734668
0.0616 0.40325331525936
0.0616 0.403258870784051
0.0616 0.403264426308743
0.0616 0.403269981833434
0.0616 0.403275537358126
0.0616 0.403281092882817
0.0616 0.403286648407509
0.0616 0.4032922039322
0.0616 0.403297759456892
0.0616 0.403303314981583
0.0616 0.403308870506275
0.0616 0.403314426030966
0.0616 0.403319981555658
0.0616 0.40332553708035
0.0616 0.403331092605041
0.0616 0.403336648129733
0.0616 0.403342203654424
0.0616 0.403347759179116
0.0616 0.403353314703807
0.0616 0.403358870228499
0.0616 0.40336442575319
0.0616 0.403369981277882
0.0616 0.403375536802573
0.0616 0.403381092327265
0.0616 0.403386647851956
0.0616 0.403392203376648
0.0616 0.403397758901339
0.0616 0.403403314426031
0.0616 0.403408869950722
0.0616 0.403414425475414
0.0616 0.403419981000106
0.0616 0.403425536524797
0.0616 0.403431092049489
0.0616 0.40343664757418
0.0616 0.403442203098872
0.0616 0.403447758623563
0.0616 0.403453314148255
0.0616 0.403458869672946
0.0616 0.403464425197638
0.0616 0.403469980722329
0.0616 0.403475536247021
0.0616 0.403481091771712
0.0616 0.403486647296404
0.0616 0.403492202821095
0.0616 0.403497758345787
0.0616 0.403503313870478
0.0616 0.40350886939517
0.0616 0.403514424919862
0.0616 0.403519980444553
0.0616 0.403525535969245
0.0616 0.403531091493936
0.0616 0.403536647018628
0.0616 0.403542202543319
0.0616 0.403547758068011
0.0616 0.403553313592702
0.0616 0.403558869117394
0.0616 0.403564424642085
0.0616 0.403569980166777
0.0616 0.403575535691468
0.0616 0.40358109121616
0.0616 0.403586646740851
0.0616 0.403592202265543
0.0616 0.403597757790235
0.0617 0.403603313314926
0.0617 0.403608868839618
0.0617 0.403614424364309
0.0617 0.403619979889001
0.0617 0.403625535413692
0.0617 0.403631090938384
0.0617 0.403636646463075
0.0617 0.403642201987767
0.0617 0.403647757512458
0.0617 0.40365331303715
0.0617 0.403658868561841
0.0617 0.403664424086533
0.0617 0.403669979611224
0.0617 0.403675535135916
0.0617 0.403681090660607
0.0617 0.403686646185299
0.0617 0.403692201709991
0.0617 0.403697757234682
0.0617 0.403703312759374
0.0617 0.403708868284065
0.0617 0.403714423808757
0.0617 0.403719979333448
0.0617 0.40372553485814
0.0617 0.403731090382831
0.0617 0.403736645907523
0.0617 0.403742201432214
0.0617 0.403747756956906
0.0617 0.403753312481597
0.0617 0.403758868006289
0.0617 0.40376442353098
0.0617 0.403769979055672
0.0617 0.403775534580363
0.0617 0.403781090105055
0.0617 0.403786645629747
0.0617 0.403792201154438
0.0617 0.40379775667913
0.0617 0.403803312203821
0.0617 0.403808867728513
0.0617 0.403814423253204
0.0617 0.403819978777896
0.0617 0.403825534302587
0.0617 0.403831089827279
0.0617 0.40383664535197
0.0617 0.403842200876662
0.0617 0.403847756401353
0.0617 0.403853311926045
0.0617 0.403858867450736
0.0617 0.403864422975428
0.0617 0.403869978500119
0.0617 0.403875534024811
0.0617 0.403881089549503
0.0617 0.403886645074194
0.0617 0.403892200598886
0.0617 0.403897756123577
0.0617 0.403903311648269
0.0617 0.40390886717296
0.0617 0.403914422697652
0.0617 0.403919978222343
0.0617 0.403925533747035
0.0617 0.403931089271726
0.0617 0.403936644796418
0.0617 0.403942200321109
0.0617 0.403947755845801
0.0617 0.403953311370492
0.0617 0.403958866895184
0.0617 0.403964422419875
0.0617 0.403969977944567
0.0617 0.403975533469259
0.0617 0.40398108899395
0.0617 0.403986644518642
0.0617 0.403992200043333
0.0617 0.403997755568025
0.0617 0.404003311092716
0.0617 0.404008866617408
0.0617 0.404014422142099
0.0617 0.404019977666791
0.0617 0.404025533191482
0.0617 0.404031088716174
0.0617 0.404036644240865
0.0617 0.404042199765557
0.0617 0.404047755290248
0.0617 0.40405331081494
0.0617 0.404058866339631
0.0617 0.404064421864323
0.0617 0.404069977389015
0.0617 0.404075532913706
0.0617 0.404081088438398
0.0617 0.404086643963089
0.0617 0.404092199487781
0.0617 0.404097755012472
0.0617 0.404103310537164
0.0617 0.404108866061855
0.0617 0.404114421586547
0.0617 0.404119977111238
0.0617 0.40412553263593
0.0617 0.404131088160621
0.0618 0.404136643685313
0.0618 0.404142199210004
0.0618 0.404147754734696
0.0618 0.404153310259387
0.0618 0.404158865784079
0.0618 0.404164421308771
0.0618 0.404169976833462
0.0618 0.404175532358154
0.0618 0.404181087882845
0.0618 0.404186643407537
0.0618 0.404192198932228
0.0618 0.40419775445692
0.0618 0.404203309981611
0.0618 0.404208865506303
0.0618 0.404214421030994
0.0618 0.404219976555686
0.0618 0.404225532080377
0.0618 0.404231087605069
0.0618 0.40423664312976
0.0618 0.404242198654452
0.0618 0.404247754179143
0.0618 0.404253309703835
0.0618 0.404258865228526
0.0618 0.404264420753218
0.0618 0.40426997627791
0.0618 0.404275531802601
0.0618 0.404281087327293
0.0618 0.404286642851984
0.0618 0.404292198376676
0.0618 0.404297753901367
0.0618 0.404303309426059
0.0618 0.40430886495075
0.0618 0.404314420475442
0.0618 0.404319976000133
0.0618 0.404325531524825
0.0618 0.404331087049516
0.0618 0.404336642574208
0.0618 0.404342198098899
0.0618 0.404347753623591
0.0618 0.404353309148283
0.0618 0.404358864672974
0.0618 0.404364420197666
0.0618 0.404369975722357
0.0618 0.404375531247049
0.0618 0.40438108677174
0.0618 0.404386642296432
0.0618 0.404392197821123
0.0618 0.404397753345815
0.0618 0.404403308870506
0.0618 0.404408864395198
0.0618 0.404414419919889
0.0618 0.404419975444581
0.0618 0.404425530969272
0.0618 0.404431086493964
0.0618 0.404436642018655
0.0618 0.404442197543347
0.0618 0.404447753068039
0.0618 0.40445330859273
0.0618 0.404458864117422
0.0618 0.404464419642113
0.0618 0.404469975166805
0.0618 0.404475530691496
0.0618 0.404481086216188
0.0618 0.404486641740879
0.0618 0.404492197265571
0.0618 0.404497752790262
0.0618 0.404503308314954
0.0618 0.404508863839645
0.0618 0.404514419364337
0.0618 0.404519974889028
0.0618 0.40452553041372
0.0618 0.404531085938411
0.0618 0.404536641463103
0.0618 0.404542196987795
0.0618 0.404547752512486
0.0618 0.404553308037178
0.0618 0.404558863561869
0.0618 0.404564419086561
0.0618 0.404569974611252
0.0618 0.404575530135944
0.0618 0.404581085660635
0.0618 0.404586641185327
0.0618 0.404592196710018
0.0618 0.40459775223471
0.0618 0.404603307759401
0.0618 0.404608863284093
0.0618 0.404614418808784
0.0618 0.404619974333476
0.0618 0.404625529858167
0.0618 0.404631085382859
0.0618 0.404636640907551
0.0618 0.404642196432242
0.0618 0.404647751956934
0.0618 0.404653307481625
0.0618 0.404658863006317
0.0618 0.404664418531008
0.0618 0.4046699740557
0.0618 0.404675529580391
0.0618 0.404681085105083
0.0618 0.404686640629774
0.0618 0.404692196154466
0.0618 0.404697751679157
0.0618 0.404703307203849
0.0618 0.40470886272854
0.0618 0.404714418253232
0.0618 0.404719973777923
0.0618 0.404725529302615
0.0618 0.404731084827307
0.0618 0.404736640351998
0.0618 0.40474219587669
0.0618 0.404747751401381
0.0619 0.404753306926073
0.0619 0.404758862450764
0.0619 0.404764417975456
0.0619 0.404769973500147
0.0619 0.404775529024839
0.0619 0.40478108454953
0.0619 0.404786640074222
0.0619 0.404792195598913
0.0619 0.404797751123605
0.0619 0.404803306648296
0.0619 0.404808862172988
0.0619 0.404814417697679
0.0619 0.404819973222371
0.0619 0.404825528747063
0.0619 0.404831084271754
0.0619 0.404836639796446
0.0619 0.404842195321137
0.0619 0.404847750845829
0.0619 0.40485330637052
0.0619 0.404858861895212
0.0619 0.404864417419903
0.0619 0.404869972944595
0.0619 0.404875528469286
0.0619 0.404881083993978
0.0619 0.404886639518669
0.0619 0.404892195043361
0.0619 0.404897750568052
0.0619 0.404903306092744
0.0619 0.404908861617435
0.0619 0.404914417142127
0.0619 0.404919972666819
0.0619 0.40492552819151
0.0619 0.404931083716202
0.0619 0.404936639240893
0.0619 0.404942194765585
0.0619 0.404947750290276
0.0619 0.404953305814968
0.0619 0.404958861339659
0.0619 0.404964416864351
0.0619 0.404969972389042
0.0619 0.404975527913734
0.0619 0.404981083438425
0.0619 0.404986638963117
0.0619 0.404992194487808
0.0619 0.4049977500125
0.0619 0.405003305537191
0.0619 0.405008861061883
0.0619 0.405014416586574
0.0619 0.405019972111266
0.0619 0.405025527635958
0.0619 0.405031083160649
0.0619 0.405036638685341
0.0619 0.405042194210032
0.0619 0.405047749734724
0.0619 0.405053305259415
0.0619 0.405058860784107
0.0619 0.405064416308798
0.0619 0.40506997183349
0.0619 0.405075527358181
0.0619 0.405081082882873
0.0619 0.405086638407564
0.0619 0.405092193932256
0.0619 0.405097749456947
0.0619 0.405103304981639
0.0619 0.40510886050633
0.0619 0.405114416031022
0.0619 0.405119971555714
0.0619 0.405125527080405
0.0619 0.405131082605097
0.0619 0.405136638129788
0.0619 0.40514219365448
0.0619 0.405147749179171
0.0619 0.405153304703863
0.0619 0.405158860228554
0.0619 0.405164415753246
0.0619 0.405169971277937
0.0619 0.405175526802629
0.0619 0.40518108232732
0.0619 0.405186637852012
0.0619 0.405192193376703
0.0619 0.405197748901395
0.0619 0.405203304426087
0.0619 0.405208859950778
0.0619 0.40521441547547
0.0619 0.405219971000161
0.0619 0.405225526524853
0.0619 0.405231082049544
0.0619 0.405236637574236
0.0619 0.405242193098927
0.0619 0.405247748623619
0.0619 0.40525330414831
0.0619 0.405258859673002
0.0619 0.405264415197693
0.0619 0.405269970722385
0.0619 0.405275526247076
0.0619 0.405281081771768
0.0619 0.405286637296459
0.0619 0.405292192821151
0.0619 0.405297748345843
0.0619 0.405303303870534
0.0619 0.405308859395226
0.0619 0.405314414919917
0.0619 0.405319970444609
0.0619 0.4053255259693
0.0619 0.405331081493992
0.0619 0.405336637018683
0.0619 0.405342192543375
0.0619 0.405347748068066
0.0619 0.405353303592758
0.0619 0.405358859117449
0.0619 0.405364414642141
0.0619 0.405369970166832
0.0619 0.405375525691524
0.0619 0.405381081216215
0.0619 0.405386636740907
0.0619 0.405392192265599
0.0619 0.40539774779029
0.0619 0.405403303314982
0.062 0.405408858839673
0.062 0.405414414364365
0.062 0.405419969889056
0.062 0.405425525413748
0.062 0.405431080938439
0.062 0.405436636463131
0.062 0.405442191987822
0.062 0.405447747512514
0.062 0.405453303037205
0.062 0.405458858561897
0.062 0.405464414086588
0.062 0.40546996961128
0.062 0.405475525135971
0.062 0.405481080660663
0.062 0.405486636185355
0.062 0.405492191710046
0.062 0.405497747234738
0.062 0.405503302759429
0.062 0.405508858284121
0.062 0.405514413808812
0.062 0.405519969333504
0.062 0.405525524858195
0.062 0.405531080382887
0.062 0.405536635907578
0.062 0.40554219143227
0.062 0.405547746956961
0.062 0.405553302481653
0.062 0.405558858006344
0.062 0.405564413531036
0.062 0.405569969055727
0.062 0.405575524580419
0.062 0.405581080105111
0.062 0.405586635629802
0.062 0.405592191154494
0.062 0.405597746679185
0.062 0.405603302203877
0.062 0.405608857728568
0.062 0.40561441325326
0.062 0.405619968777951
0.062 0.405625524302643
0.062 0.405631079827334
0.062 0.405636635352026
0.062 0.405642190876717
0.062 0.405647746401409
0.062 0.4056533019261
0.062 0.405658857450792
0.062 0.405664412975483
0.062 0.405669968500175
0.062 0.405675524024867
0.062 0.405681079549558
0.062 0.40568663507425
0.062 0.405692190598941
0.062 0.405697746123633
0.062 0.405703301648324
0.062 0.405708857173016
0.062 0.405714412697707
0.062 0.405719968222399
0.062 0.40572552374709
0.062 0.405731079271782
0.062 0.405736634796473
0.062 0.405742190321165
0.062 0.405747745845856
0.062 0.405753301370548
0.062 0.405758856895239
0.062 0.405764412419931
0.062 0.405769967944623
0.062 0.405775523469314
0.062 0.405781078994006
0.062 0.405786634518697
0.062 0.405792190043389
0.062 0.40579774556808
0.062 0.405803301092772
0.062 0.405808856617463
0.062 0.405814412142155
0.062 0.405819967666846
0.062 0.405825523191538
0.062 0.405831078716229
0.062 0.405836634240921
0.062 0.405842189765612
0.062 0.405847745290304
0.062 0.405853300814995
0.062 0.405858856339687
0.062 0.405864411864378
0.062 0.40586996738907
0.062 0.405875522913762
0.062 0.405881078438453
0.062 0.405886633963145
0.062 0.405892189487836
0.062 0.405897745012528
0.062 0.405903300537219
0.062 0.405908856061911
0.062 0.405914411586602
0.062 0.405919967111294
0.062 0.405925522635985
0.062 0.405931078160677
0.062 0.405936633685368
0.062 0.40594218921006
0.062 0.405947744734752
0.062 0.405953300259443
0.062 0.405958855784134
0.062 0.405964411308826
0.062 0.405969966833518
0.062 0.405975522358209
0.062 0.405981077882901
0.062 0.405986633407592
0.062 0.405992188932284
0.062 0.405997744456975
0.062 0.406003299981667
0.062 0.406008855506358
0.062 0.40601441103105
0.062 0.406019966555741
0.062 0.406025522080433
0.062 0.406031077605124
0.062 0.406036633129816
0.062 0.406042188654508
0.062 0.406047744179199
0.0621 0.406053299703891
0.0621 0.406058855228582
0.0621 0.406064410753274
0.0621 0.406069966277965
0.0621 0.406075521802657
0.0621 0.406081077327348
0.0621 0.40608663285204
0.0621 0.406092188376731
0.0621 0.406097743901423
0.0621 0.406103299426114
0.0621 0.406108854950806
0.0621 0.406114410475497
0.0621 0.406119966000189
0.0621 0.40612552152488
0.0621 0.406131077049572
0.0621 0.406136632574264
0.0621 0.406142188098955
0.0621 0.406147743623647
0.0621 0.406153299148338
0.0621 0.40615885467303
0.0621 0.406164410197721
0.0621 0.406169965722413
0.0621 0.406175521247104
0.0621 0.406181076771796
0.0621 0.406186632296487
0.0621 0.406192187821179
0.0621 0.40619774334587
0.0621 0.406203298870562
0.0621 0.406208854395253
0.0621 0.406214409919945
0.0621 0.406219965444636
0.0621 0.406225520969328
0.0621 0.40623107649402
0.0621 0.406236632018711
0.0621 0.406242187543403
0.0621 0.406247743068094
0.0621 0.406253298592786
0.0621 0.406258854117477
0.0621 0.406264409642169
0.0621 0.40626996516686
0.0621 0.406275520691552
0.0621 0.406281076216243
0.0621 0.406286631740935
0.0621 0.406292187265626
0.0621 0.406297742790318
0.0621 0.406303298315009
0.0621 0.406308853839701
0.0621 0.406314409364392
0.0621 0.406319964889084
0.0621 0.406325520413776
0.0621 0.406331075938467
0.0621 0.406336631463159
0.0621 0.40634218698785
0.0621 0.406347742512542
0.0621 0.406353298037233
0.0621 0.406358853561925
0.0621 0.406364409086616
0.0621 0.406369964611308
0.0621 0.406375520135999
0.0621 0.406381075660691
0.0621 0.406386631185382
0.0621 0.406392186710074
0.0621 0.406397742234765
0.0621 0.406403297759457
0.0621 0.406408853284148
0.0621 0.40641440880884
0.0621 0.406419964333532
0.0621 0.406425519858223
0.0621 0.406431075382915
0.0621 0.406436630907606
0.0621 0.406442186432298
0.0621 0.406447741956989
0.0621 0.406453297481681
0.0621 0.406458853006372
0.0621 0.406464408531064
0.0621 0.406469964055755
0.0621 0.406475519580447
0.0621 0.406481075105138
0.0621 0.40648663062983
0.0621 0.406492186154521
0.0621 0.406497741679213
0.0621 0.406503297203904
0.0621 0.406508852728596
0.0621 0.406514408253287
0.0621 0.406519963777979
0.0621 0.406525519302671
0.0621 0.406531074827362
0.0621 0.406536630352054
0.0621 0.406542185876745
0.0621 0.406547741401437
0.0621 0.406553296926128
0.0621 0.40655885245082
0.0621 0.406564407975511
0.0621 0.406569963500203
0.0621 0.406575519024894
0.0621 0.406581074549586
0.0621 0.406586630074277
0.0621 0.406592185598969
0.0621 0.40659774112366
0.0621 0.406603296648352
0.0621 0.406608852173043
0.0621 0.406614407697735
0.0621 0.406619963222426
0.0621 0.406625518747118
0.0621 0.40663107427181
0.0621 0.406636629796501
0.0621 0.406642185321193
0.0621 0.406647740845884
0.0622 0.406653296370576
0.0622 0.406658851895267
0.0622 0.406664407419959
0.0622 0.40666996294465
0.0622 0.406675518469342
0.0622 0.406681073994033
0.0622 0.406686629518725
0.0622 0.406692185043416
0.0622 0.406697740568108
0.0622 0.406703296092799
0.0622 0.406708851617491
0.0622 0.406714407142182
0.0622 0.406719962666874
0.0622 0.406725518191566
0.0622 0.406731073716257
0.0622 0.406736629240949
0.0622 0.40674218476564
0.0622 0.406747740290332
0.0622 0.406753295815023
0.0622 0.406758851339715
0.0622 0.406764406864406
0.0622 0.406769962389098
0.0622 0.406775517913789
0.0622 0.406781073438481
0.0622 0.406786628963172
0.0622 0.406792184487864
0.0622 0.406797740012556
0.0622 0.406803295537247
0.0622 0.406808851061939
0.0622 0.40681440658663
0.0622 0.406819962111322
0.0622 0.406825517636013
0.0622 0.406831073160705
0.0622 0.406836628685396
0.0622 0.406842184210088
0.0622 0.406847739734779
0.0622 0.406853295259471
0.0622 0.406858850784162
0.0622 0.406864406308854
0.0622 0.406869961833545
0.0622 0.406875517358237
0.0622 0.406881072882928
0.0622 0.40688662840762
0.0622 0.406892183932312
0.0622 0.406897739457003
0.0622 0.406903294981695
0.0622 0.406908850506386
0.0622 0.406914406031078
0.0622 0.406919961555769
0.0622 0.406925517080461
0.0622 0.406931072605152
0.0622 0.406936628129844
0.0622 0.406942183654535
0.0622 0.406947739179227
0.0622 0.406953294703918
0.0622 0.40695885022861
0.0622 0.406964405753301
0.0622 0.406969961277993
0.0622 0.406975516802684
0.0622 0.406981072327376
0.0622 0.406986627852068
0.0622 0.406992183376759
0.0622 0.406997738901451
0.0622 0.407003294426142
0.0622 0.407008849950834
0.0622 0.407014405475525
0.0622 0.407019961000217
0.0622 0.407025516524908
0.0622 0.4070310720496
0.0622 0.407036627574291
0.0622 0.407042183098983
0.0622 0.407047738623674
0.0622 0.407053294148366
0.0622 0.407058849673057
0.0622 0.407064405197749
0.0622 0.40706996072244
0.0622 0.407075516247132
0.0622 0.407081071771824
0.0622 0.407086627296515
0.0622 0.407092182821207
0.0622 0.407097738345898
0.0622 0.40710329387059
0.0622 0.407108849395281
0.0622 0.407114404919973
0.0622 0.407119960444664
0.0622 0.407125515969356
0.0622 0.407131071494047
0.0622 0.407136627018739
0.0622 0.40714218254343
0.0622 0.407147738068122
0.0622 0.407153293592813
0.0622 0.407158849117505
0.0622 0.407164404642196
0.0623 0.407169960166888
0.0623 0.40717551569158
0.0623 0.407181071216271
0.0623 0.407186626740963
0.0623 0.407192182265654
0.0623 0.407197737790346
0.0623 0.407203293315037
0.0623 0.407208848839729
0.0623 0.40721440436442
0.0623 0.407219959889112
0.0623 0.407225515413803
0.0623 0.407231070938495
0.0623 0.407236626463186
0.0623 0.407242181987878
0.0623 0.407247737512569
0.0623 0.407253293037261
0.0623 0.407258848561952
0.0623 0.407264404086644
0.0623 0.407269959611335
0.0623 0.407275515136027
0.0623 0.407281070660719
0.0623 0.40728662618541
0.0623 0.407292181710102
0.0623 0.407297737234793
0.0623 0.407303292759485
0.0623 0.407308848284176
0.0623 0.407314403808868
0.0623 0.407319959333559
0.0623 0.407325514858251
0.0623 0.407331070382942
0.0623 0.407336625907634
0.0623 0.407342181432325
0.0623 0.407347736957017
0.0623 0.407353292481708
0.0623 0.4073588480064
0.0623 0.407364403531091
0.0623 0.407369959055783
0.0623 0.407375514580475
0.0623 0.407381070105166
0.0623 0.407386625629858
0.0623 0.407392181154549
0.0623 0.407397736679241
0.0623 0.407403292203932
0.0623 0.407408847728624
0.0623 0.407414403253315
0.0623 0.407419958778007
0.0623 0.407425514302698
0.0623 0.40743106982739
0.0623 0.407436625352081
0.0623 0.407442180876773
0.0623 0.407447736401464
0.0623 0.407453291926156
0.0623 0.407458847450847
0.0623 0.407464402975539
0.0623 0.407469958500231
0.0623 0.407475514024922
0.0623 0.407481069549614
0.0623 0.407486625074305
0.0623 0.407492180598997
0.0623 0.407497736123688
0.0623 0.40750329164838
0.0623 0.407508847173071
0.0623 0.407514402697763
0.0623 0.407519958222454
0.0623 0.407525513747146
0.0623 0.407531069271837
0.0623 0.407536624796529
0.0623 0.40754218032122
0.0623 0.407547735845912
0.0623 0.407553291370603
0.0623 0.407558846895295
0.0623 0.407564402419987
0.0623 0.407569957944678
0.0623 0.40757551346937
0.0623 0.407581068994061
0.0623 0.407586624518753
0.0623 0.407592180043444
0.0623 0.407597735568136
0.0623 0.407603291092827
0.0623 0.407608846617519
0.0623 0.40761440214221
0.0623 0.407619957666902
0.0623 0.407625513191593
0.0623 0.407631068716285
0.0623 0.407636624240976
0.0623 0.407642179765668
0.0623 0.40764773529036
0.0623 0.407653290815051
0.0623 0.407658846339743
0.0623 0.407664401864434
0.0623 0.407669957389126
0.0623 0.407675512913817
0.0623 0.407681068438509
0.0623 0.4076866239632
0.0623 0.407692179487892
0.0623 0.407697735012583
0.0623 0.407703290537275
0.0623 0.407708846061966
0.0623 0.407714401586658
0.0624 0.407719957111349
0.0624 0.407725512636041
0.0624 0.407731068160732
0.0624 0.407736623685424
0.0624 0.407742179210116
0.0624 0.407747734734807
0.0624 0.407753290259499
0.0624 0.40775884578419
0.0624 0.407764401308882
0.0624 0.407769956833573
0.0624 0.407775512358265
0.0624 0.407781067882956
0.0624 0.407786623407648
0.0624 0.407792178932339
0.0624 0.407797734457031
0.0624 0.407803289981722
0.0624 0.407808845506414
0.0624 0.407814401031105
0.0624 0.407819956555797
0.0624 0.407825512080488
0.0624 0.40783106760518
0.0624 0.407836623129872
0.0624 0.407842178654563
0.0624 0.407847734179255
0.0624 0.407853289703946
0.0624 0.407858845228638
0.0624 0.407864400753329
0.0624 0.407869956278021
0.0624 0.407875511802712
0.0624 0.407881067327404
0.0624 0.407886622852095
0.0624 0.407892178376787
0.0624 0.407897733901478
0.0624 0.40790328942617
0.0624 0.407908844950861
0.0624 0.407914400475553
0.0624 0.407919956000244
0.0624 0.407925511524936
0.0624 0.407931067049628
0.0624 0.407936622574319
0.0624 0.407942178099011
0.0624 0.407947733623702
0.0624 0.407953289148394
0.0624 0.407958844673085
0.0624 0.407964400197777
0.0624 0.407969955722468
0.0624 0.40797551124716
0.0624 0.407981066771851
0.0624 0.407986622296543
0.0624 0.407992177821234
0.0624 0.407997733345926
0.0624 0.408003288870617
0.0624 0.408008844395309
0.0624 0.40801439992
0.0624 0.408019955444692
0.0624 0.408025510969383
0.0624 0.408031066494075
0.0624 0.408036622018767
0.0624 0.408042177543458
0.0624 0.40804773306815
0.0624 0.408053288592841
0.0624 0.408058844117533
0.0624 0.408064399642224
0.0624 0.408069955166916
0.0624 0.408075510691607
0.0624 0.408081066216299
0.0624 0.40808662174099
0.0624 0.408092177265682
0.0624 0.408097732790373
0.0624 0.408103288315065
0.0624 0.408108843839756
0.0624 0.408114399364448
0.0624 0.408119954889139
0.0624 0.408125510413831
0.0624 0.408131065938523
0.0624 0.408136621463214
0.0624 0.408142176987906
0.0624 0.408147732512597
0.0624 0.408153288037289
0.0624 0.40815884356198
0.0624 0.408164399086672
0.0624 0.408169954611363
0.0624 0.408175510136055
0.0624 0.408181065660746
0.0624 0.408186621185438
0.0624 0.408192176710129
0.0624 0.408197732234821
0.0624 0.408203287759512
0.0625 0.408208843284204
0.0625 0.408214398808895
0.0625 0.408219954333587
0.0625 0.408225509858279
0.0625 0.40823106538297
0.0625 0.408236620907662
0.0625 0.408242176432353
0.0625 0.408247731957045
0.0625 0.408253287481736
0.0625 0.408258843006428
0.0625 0.408264398531119
0.0625 0.408269954055811
0.0625 0.408275509580502
0.0625 0.408281065105194
0.0625 0.408286620629885
0.0625 0.408292176154577
0.0625 0.408297731679268
0.0625 0.40830328720396
0.0625 0.408308842728651
0.0625 0.408314398253343
0.0625 0.408319953778035
0.0625 0.408325509302726
0.0625 0.408331064827418
0.0625 0.408336620352109
0.0625 0.408342175876801
0.0625 0.408347731401492
0.0625 0.408353286926184
0.0625 0.408358842450875
0.0625 0.408364397975567
0.0625 0.408369953500258
0.0625 0.40837550902495
0.0625 0.408381064549641
0.0625 0.408386620074333
0.0625 0.408392175599024
0.0625 0.408397731123716
0.0625 0.408403286648408
0.0625 0.408408842173099
0.0625 0.408414397697791
0.0625 0.408419953222482
0.0625 0.408425508747174
0.0625 0.408431064271865
0.0625 0.408436619796557
0.0625 0.408442175321248
0.0625 0.40844773084594
0.0625 0.408453286370631
0.0625 0.408458841895323
0.0625 0.408464397420014
0.0625 0.408469952944706
0.0625 0.408475508469397
0.0625 0.408481063994089
0.0625 0.40848661951878
0.0625 0.408492175043472
0.0625 0.408497730568164
0.0625 0.408503286092855
0.0625 0.408508841617547
0.0625 0.408514397142238
0.0625 0.40851995266693
0.0625 0.408525508191621
0.0625 0.408531063716313
0.0625 0.408536619241004
0.0625 0.408542174765696
0.0625 0.408547730290387
0.0625 0.408553285815079
0.0625 0.40855884133977
0.0625 0.408564396864462
0.0625 0.408569952389153
0.0625 0.408575507913845
0.0625 0.408581063438536
0.0625 0.408586618963228
0.0625 0.40859217448792
0.0625 0.408597730012611
0.0625 0.408603285537303
0.0625 0.408608841061994
0.0625 0.408614396586686
0.0625 0.408619952111377
0.0625 0.408625507636069
0.0625 0.40863106316076
0.0625 0.408636618685452
0.0625 0.408642174210143
0.0625 0.408647729734835
0.0625 0.408653285259526
0.0625 0.408658840784218
0.0625 0.408664396308909
0.0625 0.408669951833601
0.0625 0.408675507358292
0.0625 0.408681062882984
0.0625 0.408686618407676
0.0625 0.408692173932367
0.0625 0.408697729457059
0.0625 0.40870328498175
0.0625 0.408708840506442
0.0625 0.408714396031133
0.0625 0.408719951555825
0.0625 0.408725507080516
0.0625 0.408731062605208
0.0625 0.408736618129899
0.0625 0.408742173654591
0.0625 0.408747729179282
0.0625 0.408753284703974
0.0625 0.408758840228665
0.0625 0.408764395753357
0.0625 0.408769951278048
0.0625 0.40877550680274
0.0625 0.408781062327431
0.0625 0.408786617852123
0.0625 0.408792173376815
0.0625 0.408797728901506
0.0625 0.408803284426198
0.0625 0.408808839950889
0.0625 0.408814395475581
0.0625 0.408819951000272
0.0625 0.408825506524964
0.0625 0.408831062049655
0.0625 0.408836617574347
0.0625 0.408842173099038
0.0625 0.40884772862373
0.0625 0.408853284148421
0.0626 0.408858839673113
0.0626 0.408864395197804
0.0626 0.408869950722496
0.0626 0.408875506247187
0.0626 0.408881061771879
0.0626 0.408886617296571
0.0626 0.408892172821262
0.0626 0.408897728345954
0.0626 0.408903283870645
0.0626 0.408908839395337
0.0626 0.408914394920028
0.0626 0.40891995044472
0.0626 0.408925505969411
0.0626 0.408931061494103
0.0626 0.408936617018794
0.0626 0.408942172543486
0.0626 0.408947728068177
0.0626 0.408953283592869
0.0626 0.40895883911756
0.0626 0.408964394642252
0.0626 0.408969950166943
0.0626 0.408975505691635
0.0626 0.408981061216327
0.0626 0.408986616741018
0.0626 0.40899217226571
0.0626 0.408997727790401
0.0626 0.409003283315093
0.0626 0.409008838839784
0.0626 0.409014394364476
0.0626 0.409019949889167
0.0626 0.409025505413859
0.0626 0.40903106093855
0.0626 0.409036616463242
0.0626 0.409042171987933
0.0626 0.409047727512625
0.0626 0.409053283037316
0.0626 0.409058838562008
0.0626 0.409064394086699
0.0626 0.409069949611391
0.0626 0.409075505136083
0.0626 0.409081060660774
0.0626 0.409086616185466
0.0626 0.409092171710157
0.0626 0.409097727234849
0.0626 0.40910328275954
0.0626 0.409108838284232
0.0626 0.409114393808923
0.0626 0.409119949333615
0.0626 0.409125504858306
0.0626 0.409131060382998
0.0626 0.409136615907689
0.0626 0.409142171432381
0.0626 0.409147726957072
0.0626 0.409153282481764
0.0626 0.409158838006455
0.0626 0.409164393531147
0.0626 0.409169949055839
0.0626 0.40917550458053
0.0626 0.409181060105222
0.0626 0.409186615629913
0.0626 0.409192171154605
0.0626 0.409197726679296
0.0626 0.409203282203988
0.0626 0.409208837728679
0.0626 0.409214393253371
0.0626 0.409219948778062
0.0626 0.409225504302754
0.0626 0.409231059827445
0.0626 0.409236615352137
0.0626 0.409242170876829
0.0626 0.40924772640152
0.0626 0.409253281926212
0.0626 0.409258837450903
0.0626 0.409264392975595
0.0626 0.409269948500286
0.0626 0.409275504024978
0.0626 0.409281059549669
0.0626 0.409286615074361
0.0626 0.409292170599052
0.0626 0.409297726123744
0.0626 0.409303281648435
0.0626 0.409308837173127
0.0626 0.409314392697818
0.0626 0.40931994822251
0.0626 0.409325503747201
0.0626 0.409331059271893
0.0627 0.409336614796585
0.0627 0.409342170321276
0.0627 0.409347725845968
0.0627 0.409353281370659
0.0627 0.409358836895351
0.0627 0.409364392420042
0.0627 0.409369947944734
0.0627 0.409375503469425
0.0627 0.409381058994117
0.0627 0.409386614518808
0.0627 0.4093921700435
0.0627 0.409397725568191
0.0627 0.409403281092883
0.0627 0.409408836617574
0.0627 0.409414392142266
0.0627 0.409419947666957
0.0627 0.409425503191649
0.0627 0.409431058716341
0.0627 0.409436614241032
0.0627 0.409442169765724
0.0627 0.409447725290415
0.0627 0.409453280815107
0.0627 0.409458836339798
0.0627 0.40946439186449
0.0627 0.409469947389181
0.0627 0.409475502913873
0.0627 0.409481058438564
0.0627 0.409486613963256
0.0627 0.409492169487947
0.0627 0.409497725012639
0.0627 0.40950328053733
0.0627 0.409508836062022
0.0627 0.409514391586713
0.0627 0.409519947111405
0.0627 0.409525502636096
0.0627 0.409531058160788
0.0627 0.40953661368548
0.0627 0.409542169210171
0.0627 0.409547724734863
0.0627 0.409553280259554
0.0627 0.409558835784246
0.0627 0.409564391308937
0.0627 0.409569946833629
0.0627 0.40957550235832
0.0627 0.409581057883012
0.0627 0.409586613407703
0.0627 0.409592168932395
0.0627 0.409597724457086
0.0627 0.409603279981778
0.0627 0.409608835506469
0.0627 0.409614391031161
0.0627 0.409619946555852
0.0627 0.409625502080544
0.0627 0.409631057605236
0.0627 0.409636613129927
0.0627 0.409642168654619
0.0627 0.40964772417931
0.0627 0.409653279704002
0.0627 0.409658835228693
0.0627 0.409664390753385
0.0627 0.409669946278076
0.0627 0.409675501802768
0.0627 0.409681057327459
0.0627 0.409686612852151
0.0627 0.409692168376842
0.0627 0.409697723901534
0.0627 0.409703279426225
0.0627 0.409708834950917
0.0627 0.409714390475608
0.0627 0.4097199460003
0.0627 0.409725501524992
0.0627 0.409731057049683
0.0627 0.409736612574375
0.0627 0.409742168099066
0.0627 0.409747723623758
0.0627 0.409753279148449
0.0627 0.409758834673141
0.0627 0.409764390197832
0.0627 0.409769945722524
0.0627 0.409775501247215
0.0627 0.409781056771907
0.0627 0.409786612296598
0.0627 0.40979216782129
0.0627 0.409797723345981
0.0627 0.409803278870673
0.0627 0.409808834395364
0.0627 0.409814389920056
0.0627 0.409819945444748
0.0627 0.409825500969439
0.0627 0.409831056494131
0.0627 0.409836612018822
0.0627 0.409842167543514
0.0627 0.409847723068205
0.0627 0.409853278592897
0.0627 0.409858834117588
0.0627 0.40986438964228
0.0627 0.409869945166971
0.0628 0.409875500691663
0.0628 0.409881056216354
0.0628 0.409886611741046
0.0628 0.409892167265737
0.0628 0.409897722790429
0.0628 0.40990327831512
0.0628 0.409908833839812
0.0628 0.409914389364504
0.0628 0.409919944889195
0.0628 0.409925500413887
0.0628 0.409931055938578
0.0628 0.40993661146327
0.0628 0.409942166987961
0.0628 0.409947722512653
0.0628 0.409953278037344
0.0628 0.409958833562036
0.0628 0.409964389086727
0.0628 0.409969944611419
0.0628 0.40997550013611
0.0628 0.409981055660802
0.0628 0.409986611185493
0.0628 0.409992166710185
0.0628 0.409997722234877
0.0628 0.410003277759568
0.0628 0.410008833284259
0.0628 0.410014388808951
0.0628 0.410019944333643
0.0628 0.410025499858334
0.0628 0.410031055383026
0.0628 0.410036610907717
0.0628 0.410042166432409
0.0628 0.4100477219571
0.0628 0.410053277481792
0.0628 0.410058833006483
0.0628 0.410064388531175
0.0628 0.410069944055866
0.0628 0.410075499580558
0.0628 0.410081055105249
0.0628 0.410086610629941
0.0628 0.410092166154633
0.0628 0.410097721679324
0.0628 0.410103277204016
0.0628 0.410108832728707
0.0628 0.410114388253399
0.0628 0.41011994377809
0.0628 0.410125499302782
0.0628 0.410131054827473
0.0628 0.410136610352165
0.0628 0.410142165876856
0.0628 0.410147721401548
0.0628 0.410153276926239
0.0628 0.410158832450931
0.0628 0.410164387975622
0.0628 0.410169943500314
0.0628 0.410175499025005
0.0628 0.410181054549697
0.0628 0.410186610074389
0.0628 0.41019216559908
0.0628 0.410197721123772
0.0628 0.410203276648463
0.0628 0.410208832173155
0.0628 0.410214387697846
0.0628 0.410219943222538
0.0628 0.410225498747229
0.0628 0.410231054271921
0.0628 0.410236609796612
0.0628 0.410242165321304
0.0628 0.410247720845995
0.0628 0.410253276370687
0.0628 0.410258831895378
0.0628 0.41026438742007
0.0628 0.410269942944761
0.0628 0.410275498469453
0.0628 0.410281053994144
0.0628 0.410286609518836
0.0628 0.410292165043528
0.0628 0.410297720568219
0.0628 0.410303276092911
0.0628 0.410308831617602
0.0628 0.410314387142294
0.0628 0.410319942666985
0.0628 0.410325498191677
0.0628 0.410331053716368
0.0628 0.41033660924106
0.0628 0.410342164765751
0.0628 0.410347720290443
0.0628 0.410353275815134
0.0628 0.410358831339826
0.0628 0.410364386864517
0.0628 0.410369942389209
0.0628 0.4103754979139
0.0628 0.410381053438592
0.0628 0.410386608963284
0.0628 0.410392164487975
0.0628 0.410397720012667
0.0628 0.410403275537358
0.0628 0.41040883106205
0.0628 0.410414386586741
0.0628 0.410419942111433
0.0628 0.410425497636124
0.0628 0.410431053160816
0.0628 0.410436608685507
0.0628 0.410442164210199
0.0629 0.41044771973489
0.0629 0.410453275259582
0.0629 0.410458830784273
0.0629 0.410464386308965
0.0629 0.410469941833656
0.0629 0.410475497358348
0.0629 0.41048105288304
0.0629 0.410486608407731
0.0629 0.410492163932423
0.0629 0.410497719457114
0.0629 0.410503274981806
0.0629 0.410508830506497
0.0629 0.410514386031189
0.0629 0.41051994155588
0.0629 0.410525497080572
0.0629 0.410531052605263
0.0629 0.410536608129955
0.0629 0.410542163654646
0.0629 0.410547719179338
0.0629 0.410553274704029
0.0629 0.410558830228721
0.0629 0.410564385753412
0.0629 0.410569941278104
0.0629 0.410575496802796
0.0629 0.410581052327487
0.0629 0.410586607852179
0.0629 0.41059216337687
0.0629 0.410597718901562
0.0629 0.410603274426253
0.0629 0.410608829950945
0.0629 0.410614385475636
0.0629 0.410619941000328
0.0629 0.410625496525019
0.0629 0.410631052049711
0.0629 0.410636607574402
0.0629 0.410642163099094
0.0629 0.410647718623785
0.0629 0.410653274148477
0.0629 0.410658829673168
0.0629 0.41066438519786
0.0629 0.410669940722552
0.0629 0.410675496247243
0.0629 0.410681051771935
0.0629 0.410686607296626
0.0629 0.410692162821318
0.0629 0.410697718346009
0.0629 0.410703273870701
0.0629 0.410708829395392
0.0629 0.410714384920084
0.0629 0.410719940444775
0.0629 0.410725495969467
0.0629 0.410731051494158
0.0629 0.41073660701885
0.0629 0.410742162543541
0.0629 0.410747718068233
0.0629 0.410753273592924
0.0629 0.410758829117616
0.0629 0.410764384642308
0.0629 0.410769940166999
0.0629 0.410775495691691
0.0629 0.410781051216382
0.0629 0.410786606741074
0.0629 0.410792162265765
0.0629 0.410797717790457
0.0629 0.410803273315148
0.0629 0.41080882883984
0.0629 0.410814384364531
0.0629 0.410819939889223
0.0629 0.410825495413914
0.0629 0.410831050938606
0.0629 0.410836606463297
0.0629 0.410842161987989
0.0629 0.410847717512681
0.0629 0.410853273037372
0.0629 0.410858828562064
0.0629 0.410864384086755
0.0629 0.410869939611447
0.0629 0.410875495136138
0.0629 0.41088105066083
0.0629 0.410886606185521
0.0629 0.410892161710213
0.0629 0.410897717234904
0.0629 0.410903272759596
0.0629 0.410908828284287
0.0629 0.410914383808979
0.0629 0.41091993933367
0.0629 0.410925494858362
0.0629 0.410931050383053
0.0629 0.410936605907745
0.0629 0.410942161432437
0.0629 0.410947716957128
0.0629 0.41095327248182
0.0629 0.410958828006511
0.0629 0.410964383531203
0.0629 0.410969939055894
0.0629 0.410975494580586
0.0629 0.410981050105277
0.0629 0.410986605629969
0.0629 0.41099216115466
0.0629 0.410997716679352
0.0629 0.411003272204043
0.0629 0.411008827728735
0.0629 0.411014383253426
0.0629 0.411019938778118
0.0629 0.411025494302809
0.063 0.411031049827501
0.063 0.411036605352192
0.063 0.411042160876884
0.063 0.411047716401576
0.063 0.411053271926267
0.063 0.411058827450959
0.063 0.41106438297565
0.063 0.411069938500342
0.063 0.411075494025033
0.063 0.411081049549725
0.063 0.411086605074416
0.063 0.411092160599108
0.063 0.411097716123799
0.063 0.411103271648491
0.063 0.411108827173182
0.063 0.411114382697874
0.063 0.411119938222565
0.063 0.411125493747257
0.063 0.411131049271948
0.063 0.41113660479664
0.063 0.411142160321332
0.063 0.411147715846023
0.063 0.411153271370715
0.063 0.411158826895406
0.063 0.411164382420098
0.063 0.411169937944789
0.063 0.411175493469481
0.063 0.411181048994172
0.063 0.411186604518864
0.063 0.411192160043555
0.063 0.411197715568247
0.063 0.411203271092938
0.063 0.41120882661763
0.063 0.411214382142321
0.063 0.411219937667013
0.063 0.411225493191704
0.063 0.411231048716396
0.063 0.411236604241088
0.063 0.411242159765779
0.063 0.411247715290471
0.063 0.411253270815162
0.063 0.411258826339854
0.063 0.411264381864545
0.063 0.411269937389237
0.063 0.411275492913928
0.063 0.41128104843862
0.063 0.411286603963311
0.063 0.411292159488003
0.063 0.411297715012694
0.063 0.411303270537386
0.063 0.411308826062077
0.063 0.411314381586769
0.063 0.41131993711146
0.063 0.411325492636152
0.063 0.411331048160844
0.063 0.411336603685535
0.063 0.411342159210227
0.063 0.411347714734918
0.063 0.41135327025961
0.063 0.411358825784301
0.063 0.411364381308993
0.063 0.411369936833684
0.063 0.411375492358376
0.063 0.411381047883067
0.063 0.411386603407759
0.063 0.41139215893245
0.063 0.411397714457142
0.063 0.411403269981833
0.063 0.411408825506525
0.063 0.411414381031216
0.063 0.411419936555908
0.063 0.4114254920806
0.063 0.411431047605291
0.063 0.411436603129983
0.063 0.411442158654674
0.063 0.411447714179366
0.063 0.411453269704057
0.063 0.411458825228749
0.063 0.41146438075344
0.063 0.411469936278132
0.063 0.411475491802823
0.063 0.411481047327515
0.063 0.411486602852206
0.063 0.411492158376898
0.063 0.411497713901589
0.063 0.411503269426281
0.063 0.411508824950972
0.063 0.411514380475664
0.063 0.411519936000356
0.063 0.411525491525047
0.063 0.411531047049739
0.063 0.41153660257443
0.063 0.411542158099122
0.063 0.411547713623813
0.063 0.411553269148505
0.063 0.411558824673196
0.063 0.411564380197888
0.063 0.411569935722579
0.063 0.411575491247271
0.063 0.411581046771962
0.063 0.411586602296654
0.063 0.411592157821346
0.063 0.411597713346037
0.0631 0.411603268870728
0.0631 0.41160882439542
0.0631 0.411614379920112
0.0631 0.411619935444803
0.0631 0.411625490969495
0.0631 0.411631046494186
0.0631 0.411636602018878
0.0631 0.411642157543569
0.0631 0.411647713068261
0.0631 0.411653268592952
0.0631 0.411658824117644
0.0631 0.411664379642335
0.0631 0.411669935167027
0.0631 0.411675490691718
0.0631 0.41168104621641
0.0631 0.411686601741101
0.0631 0.411692157265793
0.0631 0.411697712790485
0.0631 0.411703268315176
0.0631 0.411708823839868
0.0631 0.411714379364559
0.0631 0.411719934889251
0.0631 0.411725490413942
0.0631 0.411731045938634
0.0631 0.411736601463325
0.0631 0.411742156988017
0.0631 0.411747712512708
0.0631 0.4117532680374
0.0631 0.411758823562091
0.0631 0.411764379086783
0.0631 0.411769934611474
0.0631 0.411775490136166
0.0631 0.411781045660857
0.0631 0.411786601185549
0.0631 0.411792156710241
0.0631 0.411797712234932
0.0631 0.411803267759624
0.0631 0.411808823284315
0.0631 0.411814378809007
0.0631 0.411819934333698
0.0631 0.41182548985839
0.0631 0.411831045383081
0.0631 0.411836600907773
0.0631 0.411842156432464
0.0631 0.411847711957156
0.0631 0.411853267481847
0.0631 0.411858823006539
0.0631 0.41186437853123
0.0631 0.411869934055922
0.0631 0.411875489580613
0.0631 0.411881045105305
0.0631 0.411886600629996
0.0631 0.411892156154688
0.0631 0.41189771167938
0.0631 0.411903267204071
0.0631 0.411908822728763
0.0631 0.411914378253454
0.0631 0.411919933778146
0.0631 0.411925489302837
0.0631 0.411931044827529
0.0631 0.41193660035222
0.0631 0.411942155876912
0.0631 0.411947711401603
0.0631 0.411953266926295
0.0631 0.411958822450986
0.0631 0.411964377975678
0.0631 0.411969933500369
0.0631 0.411975489025061
0.0631 0.411981044549752
0.0631 0.411986600074444
0.0631 0.411992155599136
0.0631 0.411997711123827
0.0631 0.412003266648519
0.0631 0.41200882217321
0.0631 0.412014377697902
0.0631 0.412019933222593
0.0631 0.412025488747285
0.0631 0.412031044271976
0.0631 0.412036599796668
0.0631 0.412042155321359
0.0631 0.412047710846051
0.0631 0.412053266370742
0.0631 0.412058821895434
0.0631 0.412064377420125
0.0631 0.412069932944817
0.0631 0.412075488469508
0.0631 0.4120810439942
0.0631 0.412086599518892
0.0631 0.412092155043583
0.0631 0.412097710568275
0.0631 0.412103266092966
0.0631 0.412108821617658
0.0631 0.412114377142349
0.0631 0.412119932667041
0.0631 0.412125488191732
0.0631 0.412131043716424
0.0631 0.412136599241115
0.0632 0.412142154765807
0.0632 0.412147710290498
0.0632 0.41215326581519
0.0632 0.412158821339881
0.0632 0.412164376864573
0.0632 0.412169932389264
0.0632 0.412175487913956
0.0632 0.412181043438648
0.0632 0.412186598963339
0.0632 0.412192154488031
0.0632 0.412197710012722
0.0632 0.412203265537414
0.0632 0.412208821062105
0.0632 0.412214376586797
0.0632 0.412219932111488
0.0632 0.41222548763618
0.0632 0.412231043160871
0.0632 0.412236598685563
0.0632 0.412242154210254
0.0632 0.412247709734946
0.0632 0.412253265259637
0.0632 0.412258820784329
0.0632 0.41226437630902
0.0632 0.412269931833712
0.0632 0.412275487358404
0.0632 0.412281042883095
0.0632 0.412286598407787
0.0632 0.412292153932478
0.0632 0.41229770945717
0.0632 0.412303264981861
0.0632 0.412308820506553
0.0632 0.412314376031244
0.0632 0.412319931555936
0.0632 0.412325487080627
0.0632 0.412331042605319
0.0632 0.41233659813001
0.0632 0.412342153654702
0.0632 0.412347709179393
0.0632 0.412353264704085
0.0632 0.412358820228776
0.0632 0.412364375753468
0.0632 0.41236993127816
0.0632 0.412375486802851
0.0632 0.412381042327543
0.0632 0.412386597852234
0.0632 0.412392153376926
0.0632 0.412397708901617
0.0632 0.412403264426309
0.0632 0.412408819951
0.0632 0.412414375475692
0.0632 0.412419931000383
0.0632 0.412425486525075
0.0632 0.412431042049766
0.0632 0.412436597574458
0.0632 0.412442153099149
0.0632 0.412447708623841
0.0632 0.412453264148533
0.0632 0.412458819673224
0.0632 0.412464375197916
0.0632 0.412469930722607
0.0632 0.412475486247299
0.0632 0.41248104177199
0.0632 0.412486597296682
0.0632 0.412492152821373
0.0632 0.412497708346065
0.0632 0.412503263870756
0.0632 0.412508819395448
0.0632 0.412514374920139
0.0632 0.412519930444831
0.0632 0.412525485969522
0.0632 0.412531041494214
0.0632 0.412536597018905
0.0632 0.412542152543597
0.0632 0.412547708068289
0.0632 0.41255326359298
0.0632 0.412558819117672
0.0632 0.412564374642363
0.0632 0.412569930167055
0.0632 0.412575485691746
0.0632 0.412581041216438
0.0632 0.412586596741129
0.0632 0.412592152265821
0.0632 0.412597707790512
0.0632 0.412603263315204
0.0632 0.412608818839895
0.0632 0.412614374364587
0.0632 0.412619929889278
0.0632 0.41262548541397
0.0632 0.412631040938661
0.0632 0.412636596463353
0.0632 0.412642151988045
0.0632 0.412647707512736
0.0632 0.412653263037428
0.0632 0.412658818562119
0.0632 0.412664374086811
0.0632 0.412669929611502
0.0632 0.412675485136194
0.0632 0.412681040660885
0.0633 0.412686596185577
0.0633 0.412692151710268
0.0633 0.41269770723496
0.0633 0.412703262759651
0.0633 0.412708818284343
0.0633 0.412714373809034
0.0633 0.412719929333726
0.0633 0.412725484858417
0.0633 0.412731040383109
0.0633 0.412736595907801
0.0633 0.412742151432492
0.0633 0.412747706957184
0.0633 0.412753262481875
0.0633 0.412758818006567
0.0633 0.412764373531258
0.0633 0.41276992905595
0.0633 0.412775484580641
0.0633 0.412781040105333
0.0633 0.412786595630024
0.0633 0.412792151154716
0.0633 0.412797706679407
0.0633 0.412803262204099
0.0633 0.41280881772879
0.0633 0.412814373253482
0.0633 0.412819928778173
0.0633 0.412825484302865
0.0633 0.412831039827557
0.0633 0.412836595352248
0.0633 0.41284215087694
0.0633 0.412847706401631
0.0633 0.412853261926323
0.0633 0.412858817451014
0.0633 0.412864372975706
0.0633 0.412869928500397
0.0633 0.412875484025089
0.0633 0.41288103954978
0.0633 0.412886595074472
0.0633 0.412892150599163
0.0633 0.412897706123855
0.0633 0.412903261648546
0.0633 0.412908817173238
0.0633 0.412914372697929
0.0633 0.412919928222621
0.0633 0.412925483747313
0.0633 0.412931039272004
0.0633 0.412936594796696
0.0633 0.412942150321387
0.0633 0.412947705846079
0.0633 0.41295326137077
0.0633 0.412958816895462
0.0633 0.412964372420153
0.0633 0.412969927944845
0.0633 0.412975483469536
0.0633 0.412981038994228
0.0633 0.412986594518919
0.0633 0.412992150043611
0.0633 0.412997705568302
0.0633 0.413003261092994
0.0633 0.413008816617685
0.0633 0.413014372142377
0.0633 0.413019927667069
0.0633 0.41302548319176
0.0633 0.413031038716452
0.0633 0.413036594241143
0.0633 0.413042149765835
0.0633 0.413047705290526
0.0633 0.413053260815218
0.0633 0.413058816339909
0.0633 0.413064371864601
0.0633 0.413069927389292
0.0633 0.413075482913984
0.0633 0.413081038438675
0.0633 0.413086593963367
0.0633 0.413092149488058
0.0633 0.41309770501275
0.0633 0.413103260537441
0.0633 0.413108816062133
0.0633 0.413114371586825
0.0633 0.413119927111516
0.0633 0.413125482636208
0.0633 0.413131038160899
0.0633 0.413136593685591
0.0633 0.413142149210282
0.0633 0.413147704734974
0.0633 0.413153260259665
0.0633 0.413158815784357
0.0633 0.413164371309048
0.0633 0.41316992683374
0.0633 0.413175482358431
0.0633 0.413181037883123
0.0633 0.413186593407814
0.0633 0.413192148932506
0.0633 0.413197704457197
0.0633 0.413203259981889
0.0633 0.413208815506581
0.0633 0.413214371031272
0.0633 0.413219926555964
0.0633 0.413225482080655
0.0633 0.413231037605347
0.0633 0.413236593130038
0.0633 0.41324214865473
0.0633 0.413247704179421
0.0633 0.413253259704113
0.0633 0.413258815228804
0.0633 0.413264370753496
0.0633 0.413269926278187
0.0634 0.413275481802879
0.0634 0.41328103732757
0.0634 0.413286592852262
0.0634 0.413292148376953
0.0634 0.413297703901645
0.0634 0.413303259426337
0.0634 0.413308814951028
0.0634 0.41331437047572
0.0634 0.413319926000411
0.0634 0.413325481525103
0.0634 0.413331037049794
0.0634 0.413336592574486
0.0634 0.413342148099177
0.0634 0.413347703623869
0.0634 0.41335325914856
0.0634 0.413358814673252
0.0634 0.413364370197943
0.0634 0.413369925722635
0.0634 0.413375481247326
0.0634 0.413381036772018
0.0634 0.413386592296709
0.0634 0.413392147821401
0.0634 0.413397703346093
0.0634 0.413403258870784
0.0634 0.413408814395476
0.0634 0.413414369920167
0.0634 0.413419925444859
0.0634 0.41342548096955
0.0634 0.413431036494242
0.0634 0.413436592018933
0.0634 0.413442147543625
0.0634 0.413447703068316
0.0634 0.413453258593008
0.0634 0.413458814117699
0.0634 0.413464369642391
0.0634 0.413469925167082
0.0634 0.413475480691774
0.0634 0.413481036216465
0.0634 0.413486591741157
0.0634 0.413492147265849
0.0634 0.41349770279054
0.0634 0.413503258315232
0.0634 0.413508813839923
0.0634 0.413514369364615
0.0634 0.413519924889306
0.0634 0.413525480413998
0.0634 0.413531035938689
0.0634 0.413536591463381
0.0634 0.413542146988072
0.0634 0.413547702512764
0.0634 0.413553258037455
0.0634 0.413558813562147
0.0634 0.413564369086838
0.0634 0.41356992461153
0.0634 0.413575480136221
0.0634 0.413581035660913
0.0634 0.413586591185605
0.0634 0.413592146710296
0.0634 0.413597702234988
0.0634 0.413603257759679
0.0634 0.413608813284371
0.0634 0.413614368809062
0.0634 0.413619924333754
0.0634 0.413625479858445
0.0634 0.413631035383137
0.0634 0.413636590907828
0.0634 0.41364214643252
0.0634 0.413647701957211
0.0634 0.413653257481903
0.0634 0.413658813006594
0.0634 0.413664368531286
0.0634 0.413669924055977
0.0634 0.413675479580669
0.0634 0.413681035105361
0.0634 0.413686590630052
0.0634 0.413692146154744
0.0634 0.413697701679435
0.0634 0.413703257204127
0.0634 0.413708812728818
0.0634 0.41371436825351
0.0634 0.413719923778201
0.0634 0.413725479302893
0.0634 0.413731034827584
0.0634 0.413736590352276
0.0634 0.413742145876967
0.0634 0.413747701401659
0.0634 0.41375325692635
0.0634 0.413758812451042
0.0634 0.413764367975733
0.0634 0.413769923500425
0.0634 0.413775479025117
0.0634 0.413781034549808
0.0634 0.4137865900745
0.0634 0.413792145599191
0.0635 0.413797701123883
0.0635 0.413803256648574
0.0635 0.413808812173266
0.0635 0.413814367697957
0.0635 0.413819923222649
0.0635 0.41382547874734
0.0635 0.413831034272032
0.0635 0.413836589796723
0.0635 0.413842145321415
0.0635 0.413847700846106
0.0635 0.413853256370798
0.0635 0.413858811895489
0.0635 0.413864367420181
0.0635 0.413869922944873
0.0635 0.413875478469564
0.0635 0.413881033994256
0.0635 0.413886589518947
0.0635 0.413892145043639
0.0635 0.41389770056833
0.0635 0.413903256093022
0.0635 0.413908811617713
0.0635 0.413914367142405
0.0635 0.413919922667096
0.0635 0.413925478191788
0.0635 0.413931033716479
0.0635 0.413936589241171
0.0635 0.413942144765862
0.0635 0.413947700290554
0.0635 0.413953255815245
0.0635 0.413958811339937
0.0635 0.413964366864629
0.0635 0.41396992238932
0.0635 0.413975477914012
0.0635 0.413981033438703
0.0635 0.413986588963395
0.0635 0.413992144488086
0.0635 0.413997700012778
0.0635 0.414003255537469
0.0635 0.414008811062161
0.0635 0.414014366586852
0.0635 0.414019922111544
0.0635 0.414025477636235
0.0635 0.414031033160927
0.0635 0.414036588685618
0.0635 0.41404214421031
0.0635 0.414047699735001
0.0635 0.414053255259693
0.0635 0.414058810784385
0.0635 0.414064366309076
0.0635 0.414069921833768
0.0635 0.414075477358459
0.0635 0.414081032883151
0.0635 0.414086588407842
0.0635 0.414092143932534
0.0635 0.414097699457225
0.0635 0.414103254981917
0.0635 0.414108810506608
0.0635 0.4141143660313
0.0635 0.414119921555991
0.0635 0.414125477080683
0.0635 0.414131032605374
0.0635 0.414136588130066
0.0635 0.414142143654757
0.0635 0.414147699179449
0.0635 0.414153254704141
0.0635 0.414158810228832
0.0635 0.414164365753524
0.0635 0.414169921278215
0.0635 0.414175476802907
0.0635 0.414181032327598
0.0635 0.41418658785229
0.0635 0.414192143376981
0.0635 0.414197698901673
0.0635 0.414203254426364
0.0635 0.414208809951056
0.0635 0.414214365475747
0.0635 0.414219921000439
0.0635 0.41422547652513
0.0635 0.414231032049822
0.0635 0.414236587574513
0.0635 0.414242143099205
0.0635 0.414247698623897
0.0635 0.414253254148588
0.0635 0.41425880967328
0.0635 0.414264365197971
0.0635 0.414269920722663
0.0635 0.414275476247354
0.0635 0.414281031772046
0.0635 0.414286587296737
0.0635 0.414292142821429
0.0635 0.41429769834612
0.0635 0.414303253870812
0.0635 0.414308809395503
0.0635 0.414314364920195
0.0635 0.414319920444886
0.0635 0.414325475969578
0.0635 0.414331031494269
0.0635 0.414336587018961
0.0635 0.414342142543653
0.0635 0.414347698068344
0.0635 0.414353253593036
0.0635 0.414358809117727
0.0635 0.414364364642419
0.0635 0.41436992016711
0.0635 0.414375475691802
0.0635 0.414381031216493
0.0635 0.414386586741185
0.0635 0.414392142265876
0.0635 0.414397697790568
0.0635 0.414403253315259
0.0635 0.414408808839951
0.0635 0.414414364364642
0.0635 0.414419919889334
0.0635 0.414425475414025
0.0635 0.414431030938717
0.0635 0.414436586463409
0.0635 0.4144421419881
0.0635 0.414447697512792
0.0635 0.414453253037483
0.0635 0.414458808562175
0.0635 0.414464364086866
0.0635 0.414469919611558
0.0635 0.414475475136249
0.0635 0.414481030660941
0.0635 0.414486586185632
0.0635 0.414492141710324
0.0636 0.414497697235015
0.0636 0.414503252759707
0.0636 0.414508808284398
0.0636 0.41451436380909
0.0636 0.414519919333781
0.0636 0.414525474858473
0.0636 0.414531030383165
0.0636 0.414536585907856
0.0636 0.414542141432548
0.0636 0.414547696957239
0.0636 0.414553252481931
0.0636 0.414558808006622
0.0636 0.414564363531314
0.0636 0.414569919056005
0.0636 0.414575474580697
0.0636 0.414581030105388
0.0636 0.41458658563008
0.0636 0.414592141154771
0.0636 0.414597696679463
0.0636 0.414603252204154
0.0636 0.414608807728846
0.0636 0.414614363253537
0.0636 0.414619918778229
0.0636 0.414625474302921
0.0636 0.414631029827612
0.0636 0.414636585352304
0.0636 0.414642140876995
0.0636 0.414647696401687
0.0636 0.414653251926378
0.0636 0.41465880745107
0.0636 0.414664362975761
0.0636 0.414669918500453
0.0636 0.414675474025144
0.0636 0.414681029549836
0.0636 0.414686585074527
0.0636 0.414692140599219
0.0636 0.41469769612391
0.0636 0.414703251648602
0.0636 0.414708807173293
0.0636 0.414714362697985
0.0636 0.414719918222677
0.0636 0.414725473747368
0.0636 0.41473102927206
0.0636 0.414736584796751
0.0636 0.414742140321443
0.0636 0.414747695846134
0.0636 0.414753251370826
0.0636 0.414758806895517
0.0636 0.414764362420209
0.0636 0.4147699179449
0.0636 0.414775473469592
0.0636 0.414781028994283
0.0636 0.414786584518975
0.0636 0.414792140043666
0.0636 0.414797695568358
0.0636 0.414803251093049
0.0636 0.414808806617741
0.0636 0.414814362142433
0.0636 0.414819917667124
0.0636 0.414825473191816
0.0636 0.414831028716507
0.0636 0.414836584241199
0.0636 0.41484213976589
0.0636 0.414847695290582
0.0636 0.414853250815273
0.0636 0.414858806339965
0.0636 0.414864361864656
0.0636 0.414869917389348
0.0636 0.414875472914039
0.0636 0.414881028438731
0.0636 0.414886583963422
0.0636 0.414892139488114
0.0636 0.414897695012806
0.0636 0.414903250537497
0.0636 0.414908806062189
0.0636 0.41491436158688
0.0636 0.414919917111572
0.0636 0.414925472636263
0.0636 0.414931028160955
0.0636 0.414936583685646
0.0636 0.414942139210338
0.0636 0.414947694735029
0.0636 0.414953250259721
0.0636 0.414958805784412
0.0636 0.414964361309104
0.0636 0.414969916833795
0.0636 0.414975472358487
0.0636 0.414981027883178
0.0636 0.41498658340787
0.0636 0.414992138932562
0.0637 0.414997694457253
0.0637 0.415003249981945
0.0637 0.415008805506636
0.0637 0.415014361031328
0.0637 0.415019916556019
0.0637 0.415025472080711
0.0637 0.415031027605402
0.0637 0.415036583130094
0.0637 0.415042138654785
0.0637 0.415047694179477
0.0637 0.415053249704168
0.0637 0.41505880522886
0.0637 0.415064360753551
0.0637 0.415069916278243
0.0637 0.415075471802934
0.0637 0.415081027327626
0.0637 0.415086582852318
0.0637 0.415092138377009
0.0637 0.415097693901701
0.0637 0.415103249426392
0.0637 0.415108804951084
0.0637 0.415114360475775
0.0637 0.415119916000467
0.0637 0.415125471525158
0.0637 0.41513102704985
0.0637 0.415136582574541
0.0637 0.415142138099233
0.0637 0.415147693623924
0.0637 0.415153249148616
0.0637 0.415158804673307
0.0637 0.415164360197999
0.0637 0.41516991572269
0.0637 0.415175471247382
0.0637 0.415181026772074
0.0637 0.415186582296765
0.0637 0.415192137821457
0.0637 0.415197693346148
0.0637 0.41520324887084
0.0637 0.415208804395531
0.0637 0.415214359920223
0.0637 0.415219915444914
0.0637 0.415225470969606
0.0637 0.415231026494297
0.0637 0.415236582018989
0.0637 0.41524213754368
0.0637 0.415247693068372
0.0637 0.415253248593063
0.0637 0.415258804117755
0.0637 0.415264359642446
0.0637 0.415269915167138
0.0637 0.415275470691829
0.0637 0.415281026216521
0.0637 0.415286581741213
0.0637 0.415292137265904
0.0637 0.415297692790596
0.0637 0.415303248315287
0.0637 0.415308803839979
0.0637 0.41531435936467
0.0637 0.415319914889362
0.0637 0.415325470414053
0.0637 0.415331025938745
0.0637 0.415336581463436
0.0637 0.415342136988128
0.0637 0.415347692512819
0.0637 0.415353248037511
0.0637 0.415358803562202
0.0637 0.415364359086894
0.0637 0.415369914611585
0.0637 0.415375470136277
0.0637 0.415381025660969
0.0637 0.41538658118566
0.0637 0.415392136710352
0.0637 0.415397692235043
0.0637 0.415403247759735
0.0637 0.415408803284426
0.0637 0.415414358809118
0.0637 0.415419914333809
0.0637 0.415425469858501
0.0637 0.415431025383192
0.0637 0.415436580907884
0.0637 0.415442136432575
0.0637 0.415447691957267
0.0637 0.415453247481958
0.0637 0.41545880300665
0.0637 0.415464358531341
0.0637 0.415469914056033
0.0637 0.415475469580725
0.0637 0.415481025105416
0.0637 0.415486580630108
0.0637 0.415492136154799
0.0638 0.415497691679491
0.0638 0.415503247204182
0.0638 0.415508802728874
0.0638 0.415514358253565
0.0638 0.415519913778257
0.0638 0.415525469302948
0.0638 0.41553102482764
0.0638 0.415536580352331
0.0638 0.415542135877023
0.0638 0.415547691401714
0.0638 0.415553246926406
0.0638 0.415558802451097
0.0638 0.415564357975789
0.0638 0.415569913500481
0.0638 0.415575469025172
0.0638 0.415581024549864
0.0638 0.415586580074555
0.0638 0.415592135599247
0.0638 0.415597691123938
0.0638 0.41560324664863
0.0638 0.415608802173321
0.0638 0.415614357698013
0.0638 0.415619913222704
0.0638 0.415625468747396
0.0638 0.415631024272087
0.0638 0.415636579796779
0.0638 0.41564213532147
0.0638 0.415647690846162
0.0638 0.415653246370853
0.0638 0.415658801895545
0.0638 0.415664357420236
0.0638 0.415669912944928
0.0638 0.41567546846962
0.0638 0.415681023994311
0.0638 0.415686579519003
0.0638 0.415692135043694
0.0638 0.415697690568386
0.0638 0.415703246093077
0.0638 0.415708801617769
0.0638 0.41571435714246
0.0638 0.415719912667152
0.0638 0.415725468191843
0.0638 0.415731023716535
0.0638 0.415736579241226
0.0638 0.415742134765918
0.0638 0.41574769029061
0.0638 0.415753245815301
0.0638 0.415758801339993
0.0638 0.415764356864684
0.0638 0.415769912389376
0.0638 0.415775467914067
0.0638 0.415781023438759
0.0638 0.41578657896345
0.0638 0.415792134488142
0.0638 0.415797690012833
0.0638 0.415803245537525
0.0638 0.415808801062216
0.0638 0.415814356586908
0.0638 0.415819912111599
0.0638 0.415825467636291
0.0638 0.415831023160982
0.0638 0.415836578685674
0.0638 0.415842134210366
0.0638 0.415847689735057
0.0638 0.415853245259749
0.0638 0.41585880078444
0.0638 0.415864356309132
0.0638 0.415869911833823
0.0638 0.415875467358515
0.0638 0.415881022883206
0.0638 0.415886578407898
0.0638 0.415892133932589
0.0638 0.415897689457281
0.0638 0.415903244981972
0.0638 0.415908800506664
0.0638 0.415914356031355
0.0638 0.415919911556047
0.0638 0.415925467080738
0.0638 0.41593102260543
0.0638 0.415936578130122
0.0638 0.415942133654813
0.0638 0.415947689179505
0.0638 0.415953244704196
0.0638 0.415958800228888
0.0638 0.415964355753579
0.0638 0.415969911278271
0.0638 0.415975466802962
0.0638 0.415981022327654
0.0638 0.415986577852345
0.0638 0.415992133377037
0.0638 0.415997688901728
0.0638 0.41600324442642
0.0638 0.416008799951111
0.0638 0.416014355475803
0.0638 0.416019911000494
0.0638 0.416025466525186
0.0638 0.416031022049878
0.0638 0.416036577574569
0.0639 0.416042133099261
0.0639 0.416047688623952
0.0639 0.416053244148644
0.0639 0.416058799673335
0.0639 0.416064355198027
0.0639 0.416069910722718
0.0639 0.41607546624741
0.0639 0.416081021772101
0.0639 0.416086577296793
0.0639 0.416092132821484
0.0639 0.416097688346176
0.0639 0.416103243870867
0.0639 0.416108799395559
0.0639 0.41611435492025
0.0639 0.416119910444942
0.0639 0.416125465969634
0.0639 0.416131021494325
0.0639 0.416136577019017
0.0639 0.416142132543708
0.0639 0.4161476880684
0.0639 0.416153243593091
0.0639 0.416158799117783
0.0639 0.416164354642474
0.0639 0.416169910167166
0.0639 0.416175465691857
0.0639 0.416181021216549
0.0639 0.41618657674124
0.0639 0.416192132265932
0.0639 0.416197687790623
0.0639 0.416203243315315
0.0639 0.416208798840006
0.0639 0.416214354364698
0.0639 0.41621990988939
0.0639 0.416225465414081
0.0639 0.416231020938773
0.0639 0.416236576463464
0.0639 0.416242131988156
0.0639 0.416247687512847
0.0639 0.416253243037539
0.0639 0.41625879856223
0.0639 0.416264354086922
0.0639 0.416269909611613
0.0639 0.416275465136305
0.0639 0.416281020660996
0.0639 0.416286576185688
0.0639 0.416292131710379
0.0639 0.416297687235071
0.0639 0.416303242759762
0.0639 0.416308798284454
0.0639 0.416314353809145
0.0639 0.416319909333837
0.0639 0.416325464858529
0.0639 0.41633102038322
0.0639 0.416336575907912
0.0639 0.416342131432603
0.0639 0.416347686957295
0.0639 0.416353242481986
0.0639 0.416358798006678
0.0639 0.416364353531369
0.0639 0.416369909056061
0.0639 0.416375464580752
0.0639 0.416381020105444
0.0639 0.416386575630135
0.0639 0.416392131154827
0.0639 0.416397686679518
0.0639 0.41640324220421
0.0639 0.416408797728901
0.0639 0.416414353253593
0.0639 0.416419908778285
0.0639 0.416425464302976
0.0639 0.416431019827668
0.0639 0.416436575352359
0.0639 0.416442130877051
0.0639 0.416447686401742
0.0639 0.416453241926434
0.0639 0.416458797451125
0.0639 0.416464352975817
0.0639 0.416469908500508
0.0639 0.4164754640252
0.0639 0.416481019549891
0.0639 0.416486575074583
0.0639 0.416492130599274
0.0639 0.416497686123966
0.0639 0.416503241648658
0.0639 0.416508797173349
0.0639 0.416514352698041
0.0639 0.416519908222732
0.0639 0.416525463747424
0.0639 0.416531019272115
0.0639 0.416536574796807
0.0639 0.416542130321498
0.0639 0.41654768584619
0.0639 0.416553241370881
0.0639 0.416558796895573
0.0639 0.416564352420264
0.064 0.416569907944956
0.064 0.416575463469647
0.064 0.416581018994339
0.064 0.41658657451903
0.064 0.416592130043722
0.064 0.416597685568414
0.064 0.416603241093105
0.064 0.416608796617797
0.064 0.416614352142488
0.064 0.41661990766718
0.064 0.416625463191871
0.064 0.416631018716563
0.064 0.416636574241254
0.064 0.416642129765946
0.064 0.416647685290637
0.064 0.416653240815329
0.064 0.41665879634002
0.064 0.416664351864712
0.064 0.416669907389403
0.064 0.416675462914095
0.064 0.416681018438786
0.064 0.416686573963478
0.064 0.41669212948817
0.064 0.416697685012861
0.064 0.416703240537553
0.064 0.416708796062244
0.064 0.416714351586936
0.064 0.416719907111627
0.064 0.416725462636319
0.064 0.41673101816101
0.064 0.416736573685702
0.064 0.416742129210393
0.064 0.416747684735085
0.064 0.416753240259776
0.064 0.416758795784468
0.064 0.416764351309159
0.064 0.416769906833851
0.064 0.416775462358542
0.064 0.416781017883234
0.064 0.416786573407926
0.064 0.416792128932617
0.064 0.416797684457309
0.064 0.416803239982
0.064 0.416808795506692
0.064 0.416814351031383
0.064 0.416819906556075
0.064 0.416825462080766
0.064 0.416831017605458
0.064 0.416836573130149
0.064 0.416842128654841
0.064 0.416847684179532
0.064 0.416853239704224
0.064 0.416858795228915
0.064 0.416864350753607
0.064 0.416869906278298
0.064 0.41687546180299
0.064 0.416881017327682
0.064 0.416886572852373
0.064 0.416892128377065
0.064 0.416897683901756
0.064 0.416903239426448
0.064 0.416908794951139
0.064 0.416914350475831
0.064 0.416919906000522
0.064 0.416925461525214
0.064 0.416931017049905
0.064 0.416936572574597
0.064 0.416942128099288
0.064 0.41694768362398
0.064 0.416953239148671
0.064 0.416958794673363
0.064 0.416964350198054
0.064 0.416969905722746
0.064 0.416975461247438
0.064 0.416981016772129
0.064 0.416986572296821
0.064 0.416992127821512
0.064 0.416997683346204
0.064 0.417003238870895
0.064 0.417008794395587
0.064 0.417014349920278
0.064 0.41701990544497
0.064 0.417025460969661
0.064 0.417031016494353
0.064 0.417036572019044
0.064 0.417042127543736
0.064 0.417047683068427
0.064 0.417053238593119
0.064 0.41705879411781
0.064 0.417064349642502
0.064 0.417069905167193
0.064 0.417075460691885
0.064 0.417081016216577
0.0641 0.417086571741268
0.0641 0.41709212726596
0.0641 0.417097682790651
0.0641 0.417103238315343
0.0641 0.417108793840034
0.0641 0.417114349364726
0.0641 0.417119904889417
0.0641 0.417125460414109
0.0641 0.4171310159388
0.0641 0.417136571463492
0.0641 0.417142126988183
0.0641 0.417147682512875
0.0641 0.417153238037566
0.0641 0.417158793562258
0.0641 0.417164349086949
0.0641 0.417169904611641
0.0641 0.417175460136333
0.0641 0.417181015661024
0.0641 0.417186571185716
0.0641 0.417192126710407
0.0641 0.417197682235099
0.0641 0.41720323775979
0.0641 0.417208793284482
0.0641 0.417214348809173
0.0641 0.417219904333865
0.0641 0.417225459858556
0.0641 0.417231015383248
0.0641 0.417236570907939
0.0641 0.417242126432631
0.0641 0.417247681957322
0.0641 0.417253237482014
0.0641 0.417258793006705
0.0641 0.417264348531397
0.0641 0.417269904056089
0.0641 0.41727545958078
0.0641 0.417281015105472
0.0641 0.417286570630163
0.0641 0.417292126154855
0.0641 0.417297681679546
0.0641 0.417303237204238
0.0641 0.417308792728929
0.0641 0.417314348253621
0.0641 0.417319903778312
0.0641 0.417325459303004
0.0641 0.417331014827695
0.0641 0.417336570352387
0.0641 0.417342125877078
0.0641 0.41734768140177
0.0641 0.417353236926462
0.0641 0.417358792451153
0.0641 0.417364347975845
0.0641 0.417369903500536
0.0641 0.417375459025228
0.0641 0.417381014549919
0.0641 0.417386570074611
0.0641 0.417392125599302
0.0641 0.417397681123994
0.0641 0.417403236648685
0.0641 0.417408792173377
0.0641 0.417414347698068
0.0641 0.41741990322276
0.0641 0.417425458747451
0.0641 0.417431014272143
0.0641 0.417436569796834
0.0641 0.417442125321526
0.0641 0.417447680846218
0.0641 0.417453236370909
0.0641 0.417458791895601
0.0641 0.417464347420292
0.0641 0.417469902944984
0.0641 0.417475458469675
0.0641 0.417481013994367
0.0641 0.417486569519058
0.0641 0.41749212504375
0.0641 0.417497680568441
0.0641 0.417503236093133
0.0641 0.417508791617824
0.0641 0.417514347142516
0.0641 0.417519902667207
0.0641 0.417525458191899
0.0641 0.41753101371659
0.0641 0.417536569241282
0.0641 0.417542124765974
0.0641 0.417547680290665
0.0641 0.417553235815357
0.0641 0.417558791340048
0.0641 0.41756434686474
0.0641 0.417569902389431
0.0641 0.417575457914123
0.0641 0.417581013438814
0.0641 0.417586568963506
0.0641 0.417592124488197
0.0641 0.417597680012889
0.0641 0.41760323553758
0.0641 0.417608791062272
0.0641 0.417614346586963
0.0641 0.417619902111655
0.0641 0.417625457636346
0.0641 0.417631013161038
0.0642 0.41763656868573
0.0642 0.417642124210421
0.0642 0.417647679735113
0.0642 0.417653235259804
0.0642 0.417658790784496
0.0642 0.417664346309187
0.0642 0.417669901833879
0.0642 0.41767545735857
0.0642 0.417681012883262
0.0642 0.417686568407953
0.0642 0.417692123932645
0.0642 0.417697679457336
0.0642 0.417703234982028
0.0642 0.417708790506719
0.0642 0.417714346031411
0.0642 0.417719901556102
0.0642 0.417725457080794
0.0642 0.417731012605486
0.0642 0.417736568130177
0.0642 0.417742123654869
0.0642 0.41774767917956
0.0642 0.417753234704252
0.0642 0.417758790228943
0.0642 0.417764345753635
0.0642 0.417769901278326
0.0642 0.417775456803018
0.0642 0.417781012327709
0.0642 0.417786567852401
0.0642 0.417792123377092
0.0642 0.417797678901784
0.0642 0.417803234426475
0.0642 0.417808789951167
0.0642 0.417814345475858
0.0642 0.41781990100055
0.0642 0.417825456525242
0.0642 0.417831012049933
0.0642 0.417836567574625
0.0642 0.417842123099316
0.0642 0.417847678624008
0.0642 0.417853234148699
0.0642 0.417858789673391
0.0642 0.417864345198082
0.0642 0.417869900722774
0.0642 0.417875456247465
0.0642 0.417881011772157
0.0642 0.417886567296848
0.0642 0.41789212282154
0.0642 0.417897678346231
0.0642 0.417903233870923
0.0642 0.417908789395614
0.0642 0.417914344920306
0.0642 0.417919900444997
0.0642 0.417925455969689
0.0642 0.417931011494381
0.0642 0.417936567019072
0.0642 0.417942122543764
0.0642 0.417947678068455
0.0642 0.417953233593147
0.0642 0.417958789117838
0.0642 0.41796434464253
0.0642 0.417969900167221
0.0642 0.417975455691913
0.0642 0.417981011216604
0.0642 0.417986566741296
0.0642 0.417992122265987
0.0642 0.417997677790679
0.0642 0.41800323331537
0.0642 0.418008788840062
0.0642 0.418014344364753
0.0642 0.418019899889445
0.0642 0.418025455414137
0.0642 0.418031010938828
0.0642 0.41803656646352
0.0642 0.418042121988211
0.0642 0.418047677512903
0.0642 0.418053233037594
0.0642 0.418058788562286
0.0642 0.418064344086977
0.0642 0.418069899611669
0.0642 0.41807545513636
0.0642 0.418081010661052
0.0642 0.418086566185743
0.0642 0.418092121710435
0.0642 0.418097677235127
0.0642 0.418103232759818
0.0642 0.418108788284509
0.0643 0.418114343809201
0.0643 0.418119899333893
0.0643 0.418125454858584
0.0643 0.418131010383276
0.0643 0.418136565907967
0.0643 0.418142121432659
0.0643 0.41814767695735
0.0643 0.418153232482042
0.0643 0.418158788006733
0.0643 0.418164343531425
0.0643 0.418169899056116
0.0643 0.418175454580808
0.0643 0.418181010105499
0.0643 0.418186565630191
0.0643 0.418192121154883
0.0643 0.418197676679574
0.0643 0.418203232204266
0.0643 0.418208787728957
0.0643 0.418214343253649
0.0643 0.41821989877834
0.0643 0.418225454303032
0.0643 0.418231009827723
0.0643 0.418236565352415
0.0643 0.418242120877106
0.0643 0.418247676401798
0.0643 0.418253231926489
0.0643 0.418258787451181
0.0643 0.418264342975872
0.0643 0.418269898500564
0.0643 0.418275454025255
0.0643 0.418281009549947
0.0643 0.418286565074639
0.0643 0.41829212059933
0.0643 0.418297676124022
0.0643 0.418303231648713
0.0643 0.418308787173405
0.0643 0.418314342698096
0.0643 0.418319898222788
0.0643 0.418325453747479
0.0643 0.418331009272171
0.0643 0.418336564796862
0.0643 0.418342120321554
0.0643 0.418347675846245
0.0643 0.418353231370937
0.0643 0.418358786895628
0.0643 0.41836434242032
0.0643 0.418369897945011
0.0643 0.418375453469703
0.0643 0.418381008994395
0.0643 0.418386564519086
0.0643 0.418392120043778
0.0643 0.418397675568469
0.0643 0.418403231093161
0.0643 0.418408786617852
0.0643 0.418414342142544
0.0643 0.418419897667235
0.0643 0.418425453191927
0.0643 0.418431008716618
0.0643 0.41843656424131
0.0643 0.418442119766001
0.0643 0.418447675290693
0.0643 0.418453230815384
0.0643 0.418458786340076
0.0643 0.418464341864767
0.0643 0.418469897389459
0.0643 0.418475452914151
0.0643 0.418481008438842
0.0643 0.418486563963534
0.0643 0.418492119488225
0.0643 0.418497675012917
0.0643 0.418503230537608
0.0643 0.4185087860623
0.0643 0.418514341586991
0.0643 0.418519897111683
0.0643 0.418525452636374
0.0643 0.418531008161066
0.0643 0.418536563685757
0.0643 0.418542119210449
0.0643 0.41854767473514
0.0643 0.418553230259832
0.0643 0.418558785784523
0.0643 0.418564341309215
0.0643 0.418569896833906
0.0643 0.418575452358598
0.0643 0.41858100788329
0.0643 0.418586563407981
0.0643 0.418592118932673
0.0643 0.418597674457364
0.0643 0.418603229982056
0.0643 0.418608785506747
0.0643 0.418614341031439
0.0643 0.41861989655613
0.0644 0.418625452080822
0.0644 0.418631007605513
0.0644 0.418636563130205
0.0644 0.418642118654896
0.0644 0.418647674179588
0.0644 0.418653229704279
0.0644 0.418658785228971
0.0644 0.418664340753662
0.0644 0.418669896278354
0.0644 0.418675451803046
0.0644 0.418681007327737
0.0644 0.418686562852429
0.0644 0.41869211837712
0.0644 0.418697673901812
0.0644 0.418703229426503
0.0644 0.418708784951195
0.0644 0.418714340475886
0.0644 0.418719896000578
0.0644 0.418725451525269
0.0644 0.418731007049961
0.0644 0.418736562574652
0.0644 0.418742118099344
0.0644 0.418747673624035
0.0644 0.418753229148727
0.0644 0.418758784673418
0.0644 0.41876434019811
0.0644 0.418769895722802
0.0644 0.418775451247493
0.0644 0.418781006772185
0.0644 0.418786562296876
0.0644 0.418792117821568
0.0644 0.418797673346259
0.0644 0.418803228870951
0.0644 0.418808784395642
0.0644 0.418814339920334
0.0644 0.418819895445025
0.0644 0.418825450969717
0.0644 0.418831006494408
0.0644 0.4188365620191
0.0644 0.418842117543791
0.0644 0.418847673068483
0.0644 0.418853228593174
0.0644 0.418858784117866
0.0644 0.418864339642557
0.0644 0.418869895167249
0.0644 0.418875450691941
0.0644 0.418881006216632
0.0644 0.418886561741324
0.0644 0.418892117266015
0.0644 0.418897672790707
0.0644 0.418903228315398
0.0644 0.41890878384009
0.0644 0.418914339364781
0.0644 0.418919894889473
0.0644 0.418925450414164
0.0644 0.418931005938856
0.0644 0.418936561463547
0.0644 0.418942116988239
0.0644 0.418947672512931
0.0644 0.418953228037622
0.0644 0.418958783562314
0.0644 0.418964339087005
0.0644 0.418969894611697
0.0644 0.418975450136388
0.0644 0.41898100566108
0.0644 0.418986561185771
0.0644 0.418992116710463
0.0644 0.418997672235154
0.0644 0.419003227759846
0.0644 0.419008783284537
0.0644 0.419014338809229
0.0644 0.41901989433392
0.0644 0.419025449858612
0.0645 0.419031005383303
0.0645 0.419036560907995
0.0645 0.419042116432687
0.0645 0.419047671957378
0.0645 0.41905322748207
0.0645 0.419058783006761
0.0645 0.419064338531453
0.0645 0.419069894056144
0.0645 0.419075449580836
0.0645 0.419081005105527
0.0645 0.419086560630219
0.0645 0.41909211615491
0.0645 0.419097671679602
0.0645 0.419103227204293
0.0645 0.419108782728985
0.0645 0.419114338253676
0.0645 0.419119893778368
0.0645 0.419125449303059
0.0645 0.419131004827751
0.0645 0.419136560352443
0.0645 0.419142115877134
0.0645 0.419147671401826
0.0645 0.419153226926517
0.0645 0.419158782451209
0.0645 0.4191643379759
0.0645 0.419169893500592
0.0645 0.419175449025283
0.0645 0.419181004549975
0.0645 0.419186560074666
0.0645 0.419192115599358
0.0645 0.419197671124049
0.0645 0.419203226648741
0.0645 0.419208782173432
0.0645 0.419214337698124
0.0645 0.419219893222815
0.0645 0.419225448747507
0.0645 0.419231004272199
0.0645 0.41923655979689
0.0645 0.419242115321582
0.0645 0.419247670846273
0.0645 0.419253226370965
0.0645 0.419258781895656
0.0645 0.419264337420348
0.0645 0.419269892945039
0.0645 0.419275448469731
0.0645 0.419281003994422
0.0645 0.419286559519114
0.0645 0.419292115043805
0.0645 0.419297670568497
0.0645 0.419303226093188
0.0645 0.41930878161788
0.0645 0.419314337142571
0.0645 0.419319892667263
0.0645 0.419325448191954
0.0645 0.419331003716646
0.0645 0.419336559241338
0.0645 0.419342114766029
0.0645 0.419347670290721
0.0645 0.419353225815412
0.0645 0.419358781340104
0.0645 0.419364336864795
0.0645 0.419369892389487
0.0645 0.419375447914178
0.0645 0.41938100343887
0.0645 0.419386558963561
0.0645 0.419392114488253
0.0645 0.419397670012944
0.0645 0.419403225537636
0.0645 0.419408781062327
0.0645 0.419414336587019
0.0645 0.41941989211171
0.0645 0.419425447636402
0.0645 0.419431003161094
0.0645 0.419436558685785
0.0645 0.419442114210477
0.0645 0.419447669735168
0.0645 0.41945322525986
0.0645 0.419458780784551
0.0645 0.419464336309243
0.0645 0.419469891833934
0.0645 0.419475447358626
0.0645 0.419481002883317
0.0645 0.419486558408009
0.0645 0.4194921139327
0.0645 0.419497669457392
0.0645 0.419503224982083
0.0645 0.419508780506775
0.0645 0.419514336031466
0.0645 0.419519891556158
0.0645 0.41952544708085
0.0645 0.419531002605541
0.0645 0.419536558130233
0.0645 0.419542113654924
0.0645 0.419547669179616
0.0645 0.419553224704307
0.0645 0.419558780228999
0.0645 0.41956433575369
0.0645 0.419569891278382
0.0645 0.419575446803073
0.0645 0.419581002327765
0.0645 0.419586557852456
0.0645 0.419592113377148
0.0646 0.419597668901839
0.0646 0.419603224426531
0.0646 0.419608779951222
0.0646 0.419614335475914
0.0646 0.419619891000606
0.0646 0.419625446525297
0.0646 0.419631002049989
0.0646 0.41963655757468
0.0646 0.419642113099372
0.0646 0.419647668624063
0.0646 0.419653224148755
0.0646 0.419658779673446
0.0646 0.419664335198138
0.0646 0.419669890722829
0.0646 0.419675446247521
0.0646 0.419681001772212
0.0646 0.419686557296904
0.0646 0.419692112821595
0.0646 0.419697668346287
0.0646 0.419703223870979
0.0646 0.41970877939567
0.0646 0.419714334920362
0.0646 0.419719890445053
0.0646 0.419725445969745
0.0646 0.419731001494436
0.0646 0.419736557019128
0.0646 0.419742112543819
0.0646 0.419747668068511
0.0646 0.419753223593202
0.0646 0.419758779117894
0.0646 0.419764334642585
0.0646 0.419769890167277
0.0646 0.419775445691968
0.0646 0.41978100121666
0.0646 0.419786556741351
0.0646 0.419792112266043
0.0646 0.419797667790735
0.0646 0.419803223315426
0.0646 0.419808778840118
0.0646 0.419814334364809
0.0646 0.419819889889501
0.0646 0.419825445414192
0.0646 0.419831000938884
0.0646 0.419836556463575
0.0646 0.419842111988267
0.0646 0.419847667512958
0.0646 0.41985322303765
0.0646 0.419858778562341
0.0646 0.419864334087033
0.0646 0.419869889611724
0.0646 0.419875445136416
0.0646 0.419881000661107
0.0646 0.419886556185799
0.0646 0.419892111710491
0.0646 0.419897667235182
0.0646 0.419903222759874
0.0646 0.419908778284565
0.0646 0.419914333809257
0.0646 0.419919889333948
0.0646 0.41992544485864
0.0646 0.419931000383331
0.0646 0.419936555908023
0.0646 0.419942111432714
0.0646 0.419947666957406
0.0646 0.419953222482097
0.0646 0.419958778006789
0.0646 0.41996433353148
0.0646 0.419969889056172
0.0646 0.419975444580863
0.0646 0.419981000105555
0.0646 0.419986555630247
0.0646 0.419992111154938
0.0646 0.41999766667963
0.0646 0.420003222204321
0.0646 0.420008777729013
0.0646 0.420014333253704
0.0646 0.420019888778396
0.0646 0.420025444303087
0.0646 0.420030999827779
0.0646 0.42003655535247
0.0646 0.420042110877162
0.0646 0.420047666401853
0.0646 0.420053221926545
0.0646 0.420058777451236
0.0646 0.420064332975928
0.0646 0.420069888500619
0.0646 0.420075444025311
0.0646 0.420080999550002
0.0646 0.420086555074694
0.0646 0.420092110599386
0.0646 0.420097666124077
0.0646 0.420103221648769
0.0646 0.42010877717346
0.0646 0.420114332698152
0.0646 0.420119888222843
0.0646 0.420125443747535
0.0647 0.420130999272226
0.0647 0.420136554796918
0.0647 0.420142110321609
0.0647 0.420147665846301
0.0647 0.420153221370992
0.0647 0.420158776895684
0.0647 0.420164332420375
0.0647 0.420169887945067
0.0647 0.420175443469758
0.0647 0.42018099899445
0.0647 0.420186554519142
0.0647 0.420192110043833
0.0647 0.420197665568525
0.0647 0.420203221093216
0.0647 0.420208776617908
0.0647 0.420214332142599
0.0647 0.420219887667291
0.0647 0.420225443191982
0.0647 0.420230998716674
0.0647 0.420236554241365
0.0647 0.420242109766057
0.0647 0.420247665290748
0.0647 0.42025322081544
0.0647 0.420258776340131
0.0647 0.420264331864823
0.0647 0.420269887389514
0.0647 0.420275442914206
0.0647 0.420280998438898
0.0647 0.420286553963589
0.0647 0.420292109488281
0.0647 0.420297665012972
0.0647 0.420303220537664
0.0647 0.420308776062355
0.0647 0.420314331587047
0.0647 0.420319887111738
0.0647 0.42032544263643
0.0647 0.420330998161121
0.0647 0.420336553685813
0.0647 0.420342109210504
0.0647 0.420347664735196
0.0647 0.420353220259887
0.0647 0.420358775784579
0.0647 0.42036433130927
0.0647 0.420369886833962
0.0647 0.420375442358654
0.0647 0.420380997883345
0.0647 0.420386553408037
0.0647 0.420392108932728
0.0647 0.42039766445742
0.0647 0.420403219982111
0.0647 0.420408775506803
0.0647 0.420414331031494
0.0647 0.420419886556186
0.0647 0.420425442080877
0.0647 0.420430997605569
0.0647 0.42043655313026
0.0647 0.420442108654952
0.0647 0.420447664179643
0.0647 0.420453219704335
0.0647 0.420458775229026
0.0647 0.420464330753718
0.0647 0.42046988627841
0.0647 0.420475441803101
0.0647 0.420480997327793
0.0647 0.420486552852484
0.0647 0.420492108377176
0.0647 0.420497663901867
0.0647 0.420503219426559
0.0647 0.42050877495125
0.0647 0.420514330475942
0.0647 0.420519886000633
0.0647 0.420525441525325
0.0647 0.420530997050016
0.0647 0.420536552574708
0.0647 0.4205421080994
0.0647 0.420547663624091
0.0647 0.420553219148783
0.0647 0.420558774673474
0.0647 0.420564330198166
0.0647 0.420569885722857
0.0647 0.420575441247549
0.0647 0.42058099677224
0.0647 0.420586552296932
0.0647 0.420592107821623
0.0647 0.420597663346315
0.0647 0.420603218871006
0.0647 0.420608774395698
0.0647 0.420614329920389
0.0647 0.420619885445081
0.0647 0.420625440969772
0.0647 0.420630996494464
0.0647 0.420636552019155
0.0647 0.420642107543847
0.0647 0.420647663068539
0.0647 0.42065321859323
0.0647 0.420658774117922
0.0648 0.420664329642613
0.0648 0.420669885167305
0.0648 0.420675440691996
0.0648 0.420680996216688
0.0648 0.420686551741379
0.0648 0.420692107266071
0.0648 0.420697662790762
0.0648 0.420703218315454
0.0648 0.420708773840145
0.0648 0.420714329364837
0.0648 0.420719884889528
0.0648 0.42072544041422
0.0648 0.420730995938911
0.0648 0.420736551463603
0.0648 0.420742106988295
0.0648 0.420747662512986
0.0648 0.420753218037678
0.0648 0.420758773562369
0.0648 0.420764329087061
0.0648 0.420769884611752
0.0648 0.420775440136444
0.0648 0.420780995661135
0.0648 0.420786551185827
0.0648 0.420792106710518
0.0648 0.42079766223521
0.0648 0.420803217759901
0.0648 0.420808773284593
0.0648 0.420814328809284
0.0648 0.420819884333976
0.0648 0.420825439858667
0.0648 0.420830995383359
0.0648 0.42083655090805
0.0648 0.420842106432742
0.0648 0.420847661957434
0.0648 0.420853217482125
0.0648 0.420858773006817
0.0648 0.420864328531508
0.0648 0.4208698840562
0.0648 0.420875439580891
0.0648 0.420880995105583
0.0648 0.420886550630274
0.0648 0.420892106154966
0.0648 0.420897661679657
0.0648 0.420903217204349
0.0648 0.42090877272904
0.0648 0.420914328253732
0.0648 0.420919883778423
0.0648 0.420925439303115
0.0648 0.420930994827806
0.0648 0.420936550352498
0.0648 0.42094210587719
0.0648 0.420947661401881
0.0648 0.420953216926573
0.0648 0.420958772451264
0.0648 0.420964327975956
0.0648 0.420969883500647
0.0648 0.420975439025339
0.0648 0.42098099455003
0.0648 0.420986550074722
0.0648 0.420992105599413
0.0648 0.420997661124105
0.0648 0.421003216648796
0.0648 0.421008772173488
0.0648 0.421014327698179
0.0648 0.421019883222871
0.0648 0.421025438747562
0.0648 0.421030994272254
0.0648 0.421036549796946
0.0648 0.421042105321637
0.0648 0.421047660846329
0.0648 0.42105321637102
0.0648 0.421058771895712
0.0648 0.421064327420403
0.0648 0.421069882945095
0.0648 0.421075438469786
0.0648 0.421080993994478
0.0648 0.421086549519169
0.0648 0.421092105043861
0.0648 0.421097660568552
0.0648 0.421103216093244
0.0648 0.421108771617935
0.0648 0.421114327142627
0.0648 0.421119882667318
0.0648 0.42112543819201
0.0648 0.421130993716702
0.0648 0.421136549241393
0.0648 0.421142104766085
0.0648 0.421147660290776
0.0648 0.421153215815468
0.0648 0.421158771340159
0.0648 0.421164326864851
0.0648 0.421169882389542
0.0648 0.421175437914234
0.0648 0.421180993438925
0.0648 0.421186548963617
0.0648 0.421192104488308
0.0648 0.421197660013
0.0648 0.421203215537691
0.0648 0.421208771062383
0.0648 0.421214326587074
0.0648 0.421219882111766
0.0648 0.421225437636458
0.0648 0.421230993161149
0.0648 0.421236548685841
0.0648 0.421242104210532
0.0648 0.421247659735224
0.0648 0.421253215259915
0.0648 0.421258770784607
0.0648 0.421264326309298
0.0648 0.42126988183399
0.0648 0.421275437358681
0.0648 0.421280992883373
0.0648 0.421286548408064
0.0648 0.421292103932756
0.0648 0.421297659457448
0.0648 0.421303214982139
0.0648 0.42130877050683
0.0649 0.421314326031522
0.0649 0.421319881556214
0.0649 0.421325437080905
0.0649 0.421330992605597
0.0649 0.421336548130288
0.0649 0.42134210365498
0.0649 0.421347659179671
0.0649 0.421353214704363
0.0649 0.421358770229054
0.0649 0.421364325753746
0.0649 0.421369881278437
0.0649 0.421375436803129
0.0649 0.42138099232782
0.0649 0.421386547852512
0.0649 0.421392103377204
0.0649 0.421397658901895
0.0649 0.421403214426587
0.0649 0.421408769951278
0.0649 0.42141432547597
0.0649 0.421419881000661
0.0649 0.421425436525353
0.0649 0.421430992050044
0.0649 0.421436547574736
0.0649 0.421442103099427
0.0649 0.421447658624119
0.0649 0.42145321414881
0.0649 0.421458769673502
0.0649 0.421464325198193
0.0649 0.421469880722885
0.0649 0.421475436247576
0.0649 0.421480991772268
0.0649 0.42148654729696
0.0649 0.421492102821651
0.0649 0.421497658346343
0.0649 0.421503213871034
0.0649 0.421508769395726
0.0649 0.421514324920417
0.0649 0.421519880445109
0.0649 0.4215254359698
0.0649 0.421530991494492
0.0649 0.421536547019183
0.0649 0.421542102543875
0.0649 0.421547658068566
0.0649 0.421553213593258
0.0649 0.421558769117949
0.0649 0.421564324642641
0.0649 0.421569880167332
0.0649 0.421575435692024
0.0649 0.421580991216715
0.0649 0.421586546741407
0.0649 0.421592102266099
0.0649 0.42159765779079
0.0649 0.421603213315482
0.0649 0.421608768840173
0.0649 0.421614324364865
0.0649 0.421619879889556
0.0649 0.421625435414248
0.0649 0.421630990938939
0.0649 0.421636546463631
0.0649 0.421642101988322
0.0649 0.421647657513014
0.0649 0.421653213037705
0.0649 0.421658768562397
0.0649 0.421664324087088
0.0649 0.42166987961178
0.0649 0.421675435136471
0.0649 0.421680990661163
0.0649 0.421686546185855
0.0649 0.421692101710546
0.0649 0.421697657235238
0.0649 0.421703212759929
0.0649 0.421708768284621
0.0649 0.421714323809312
0.0649 0.421719879334004
0.0649 0.421725434858695
0.0649 0.421730990383387
0.065 0.421736545908078
0.065 0.42174210143277
0.065 0.421747656957461
0.065 0.421753212482153
0.065 0.421758768006844
0.065 0.421764323531536
0.065 0.421769879056227
0.065 0.421775434580919
0.065 0.421780990105611
0.065 0.421786545630302
0.065 0.421792101154994
0.065 0.421797656679685
0.065 0.421803212204377
0.065 0.421808767729068
0.065 0.42181432325376
0.065 0.421819878778451
0.065 0.421825434303143
0.065 0.421830989827834
0.065 0.421836545352526
0.065 0.421842100877217
0.065 0.421847656401909
0.065 0.4218532119266
0.065 0.421858767451292
0.065 0.421864322975983
0.065 0.421869878500675
0.065 0.421875434025367
0.065 0.421880989550058
0.065 0.42188654507475
0.065 0.421892100599441
0.065 0.421897656124133
0.065 0.421903211648824
0.065 0.421908767173516
0.065 0.421914322698207
0.065 0.421919878222899
0.065 0.42192543374759
0.065 0.421930989272282
0.065 0.421936544796973
0.065 0.421942100321665
0.065 0.421947655846356
0.065 0.421953211371048
0.065 0.421958766895739
0.065 0.421964322420431
0.065 0.421969877945123
0.065 0.421975433469814
0.065 0.421980988994506
0.065 0.421986544519197
0.065 0.421992100043889
0.065 0.42199765556858
0.065 0.422003211093272
0.065 0.422008766617963
0.065 0.422014322142655
0.065 0.422019877667346
0.065 0.422025433192038
0.065 0.422030988716729
0.065 0.422036544241421
0.065 0.422042099766112
0.065 0.422047655290804
0.065 0.422053210815495
0.065 0.422058766340187
0.065 0.422064321864879
0.065 0.42206987738957
0.065 0.422075432914262
0.065 0.422080988438953
0.065 0.422086543963645
0.065 0.422092099488336
0.065 0.422097655013028
0.065 0.422103210537719
0.065 0.422108766062411
0.065 0.422114321587102
0.065 0.422119877111794
0.065 0.422125432636485
0.065 0.422130988161177
0.065 0.422136543685868
0.065 0.42214209921056
0.065 0.422147654735252
0.065 0.422153210259943
0.065 0.422158765784635
0.065 0.422164321309326
0.065 0.422169876834018
0.065 0.422175432358709
0.065 0.422180987883401
0.065 0.422186543408092
0.065 0.422192098932784
0.065 0.422197654457475
0.065 0.422203209982167
0.065 0.422208765506858
0.065 0.42221432103155
0.065 0.422219876556241
0.0651 0.422225432080933
0.0651 0.422230987605624
0.0651 0.422236543130316
0.0651 0.422242098655008
0.0651 0.422247654179699
0.0651 0.422253209704391
0.0651 0.422258765229082
0.0651 0.422264320753774
0.0651 0.422269876278465
0.0651 0.422275431803157
0.0651 0.422280987327848
0.0651 0.42228654285254
0.0651 0.422292098377231
0.0651 0.422297653901923
0.0651 0.422303209426614
0.0651 0.422308764951306
0.0651 0.422314320475997
0.0651 0.422319876000689
0.0651 0.42232543152538
0.0651 0.422330987050072
0.0651 0.422336542574763
0.0651 0.422342098099455
0.0651 0.422347653624147
0.0651 0.422353209148838
0.0651 0.42235876467353
0.0651 0.422364320198221
0.0651 0.422369875722913
0.0651 0.422375431247604
0.0651 0.422380986772296
0.0651 0.422386542296987
0.0651 0.422392097821679
0.0651 0.42239765334637
0.0651 0.422403208871062
0.0651 0.422408764395753
0.0651 0.422414319920445
0.0651 0.422419875445136
0.0651 0.422425430969828
0.0651 0.422430986494519
0.0651 0.422436542019211
0.0651 0.422442097543903
0.0651 0.422447653068594
0.0651 0.422453208593286
0.0651 0.422458764117977
0.0651 0.422464319642669
0.0651 0.42246987516736
0.0651 0.422475430692052
0.0651 0.422480986216743
0.0651 0.422486541741435
0.0651 0.422492097266126
0.0651 0.422497652790818
0.0651 0.422503208315509
0.0651 0.422508763840201
0.0651 0.422514319364892
0.0651 0.422519874889584
0.0651 0.422525430414275
0.0651 0.422530985938967
0.0651 0.422536541463659
0.0651 0.42254209698835
0.0651 0.422547652513042
0.0651 0.422553208037733
0.0651 0.422558763562425
0.0651 0.422564319087116
0.0651 0.422569874611808
0.0651 0.422575430136499
0.0651 0.422580985661191
0.0651 0.422586541185882
0.0651 0.422592096710574
0.0651 0.422597652235265
0.0651 0.422603207759957
0.0651 0.422608763284648
0.0651 0.42261431880934
0.0651 0.422619874334031
0.0651 0.422625429858723
0.0651 0.422630985383415
0.0651 0.422636540908106
0.0651 0.422642096432798
0.0651 0.422647651957489
0.0651 0.422653207482181
0.0651 0.422658763006872
0.0651 0.422664318531564
0.0651 0.422669874056255
0.0651 0.422675429580947
0.0651 0.422680985105638
0.0651 0.42268654063033
0.0651 0.422692096155021
0.0651 0.422697651679713
0.0651 0.422703207204404
0.0651 0.422708762729096
0.0651 0.422714318253787
0.0651 0.422719873778479
0.0651 0.422725429303171
0.0651 0.422730984827862
0.0651 0.422736540352554
0.0651 0.422742095877245
0.0651 0.422747651401937
0.0651 0.422753206926628
0.0651 0.42275876245132
0.0651 0.422764317976011
0.0651 0.422769873500703
0.0652 0.422775429025394
0.0652 0.422780984550086
0.0652 0.422786540074777
0.0652 0.422792095599469
0.0652 0.42279765112416
0.0652 0.422803206648852
0.0652 0.422808762173543
0.0652 0.422814317698235
0.0652 0.422819873222927
0.0652 0.422825428747618
0.0652 0.42283098427231
0.0652 0.422836539797001
0.0652 0.422842095321693
0.0652 0.422847650846384
0.0652 0.422853206371076
0.0652 0.422858761895767
0.0652 0.422864317420459
0.0652 0.42286987294515
0.0652 0.422875428469842
0.0652 0.422880983994533
0.0652 0.422886539519225
0.0652 0.422892095043916
0.0652 0.422897650568608
0.0652 0.422903206093299
0.0652 0.422908761617991
0.0652 0.422914317142683
0.0652 0.422919872667374
0.0652 0.422925428192066
0.0652 0.422930983716757
0.0652 0.422936539241449
0.0652 0.42294209476614
0.0652 0.422947650290832
0.0652 0.422953205815523
0.0652 0.422958761340215
0.0652 0.422964316864906
0.0652 0.422969872389598
0.0652 0.422975427914289
0.0652 0.422980983438981
0.0652 0.422986538963672
0.0652 0.422992094488364
0.0652 0.422997650013056
0.0652 0.423003205537747
0.0652 0.423008761062439
0.0652 0.42301431658713
0.0652 0.423019872111822
0.0652 0.423025427636513
0.0652 0.423030983161205
0.0652 0.423036538685896
0.0652 0.423042094210588
0.0652 0.423047649735279
0.0652 0.423053205259971
0.0652 0.423058760784662
0.0652 0.423064316309354
0.0652 0.423069871834045
0.0652 0.423075427358737
0.0652 0.423080982883428
0.0652 0.42308653840812
0.0652 0.423092093932811
0.0652 0.423097649457503
0.0652 0.423103204982195
0.0652 0.423108760506886
0.0652 0.423114316031578
0.0652 0.423119871556269
0.0652 0.423125427080961
0.0652 0.423130982605652
0.0652 0.423136538130344
0.0652 0.423142093655035
0.0652 0.423147649179727
0.0652 0.423153204704418
0.0652 0.42315876022911
0.0652 0.423164315753801
0.0652 0.423169871278493
0.0652 0.423175426803184
0.0652 0.423180982327876
0.0652 0.423186537852567
0.0652 0.423192093377259
0.0652 0.423197648901951
0.0652 0.423203204426642
0.0652 0.423208759951334
0.0652 0.423214315476025
0.0652 0.423219871000717
0.0652 0.423225426525408
0.0652 0.4232309820501
0.0652 0.423236537574791
0.0652 0.423242093099483
0.0652 0.423247648624174
0.0652 0.423253204148866
0.0652 0.423258759673557
0.0652 0.423264315198249
0.0652 0.42326987072294
0.0653 0.423275426247632
0.0653 0.423280981772323
0.0653 0.423286537297015
0.0653 0.423292092821707
0.0653 0.423297648346398
0.0653 0.42330320387109
0.0653 0.423308759395781
0.0653 0.423314314920473
0.0653 0.423319870445164
0.0653 0.423325425969856
0.0653 0.423330981494547
0.0653 0.423336537019239
0.0653 0.42334209254393
0.0653 0.423347648068622
0.0653 0.423353203593313
0.0653 0.423358759118005
0.0653 0.423364314642696
0.0653 0.423369870167388
0.0653 0.423375425692079
0.0653 0.423380981216771
0.0653 0.423386536741463
0.0653 0.423392092266154
0.0653 0.423397647790846
0.0653 0.423403203315537
0.0653 0.423408758840229
0.0653 0.42341431436492
0.0653 0.423419869889612
0.0653 0.423425425414303
0.0653 0.423430980938995
0.0653 0.423436536463686
0.0653 0.423442091988378
0.0653 0.423447647513069
0.0653 0.423453203037761
0.0653 0.423458758562452
0.0653 0.423464314087144
0.0653 0.423469869611835
0.0653 0.423475425136527
0.0653 0.423480980661219
0.0653 0.42348653618591
0.0653 0.423492091710602
0.0653 0.423497647235293
0.0653 0.423503202759985
0.0653 0.423508758284676
0.0653 0.423514313809368
0.0653 0.423519869334059
0.0653 0.423525424858751
0.0653 0.423530980383442
0.0653 0.423536535908134
0.0653 0.423542091432825
0.0653 0.423547646957517
0.0653 0.423553202482208
0.0653 0.4235587580069
0.0653 0.423564313531591
0.0653 0.423569869056283
0.0653 0.423575424580975
0.0653 0.423580980105666
0.0653 0.423586535630358
0.0653 0.423592091155049
0.0653 0.423597646679741
0.0653 0.423603202204432
0.0653 0.423608757729124
0.0653 0.423614313253815
0.0654 0.423619868778507
0.0654 0.423625424303198
0.0654 0.42363097982789
0.0654 0.423636535352581
0.0654 0.423642090877273
0.0654 0.423647646401964
0.0654 0.423653201926656
0.0654 0.423658757451347
0.0654 0.423664312976039
0.0654 0.423669868500731
0.0654 0.423675424025422
0.0654 0.423680979550114
0.0654 0.423686535074805
0.0654 0.423692090599497
0.0654 0.423697646124188
0.0654 0.42370320164888
0.0654 0.423708757173571
0.0654 0.423714312698263
0.0654 0.423719868222954
0.0654 0.423725423747646
0.0654 0.423730979272337
0.0654 0.423736534797029
0.0654 0.42374209032172
0.0654 0.423747645846412
0.0654 0.423753201371104
0.0654 0.423758756895795
0.0654 0.423764312420487
0.0654 0.423769867945178
0.0654 0.42377542346987
0.0654 0.423780978994561
0.0654 0.423786534519253
0.0654 0.423792090043944
0.0654 0.423797645568636
0.0654 0.423803201093327
0.0654 0.423808756618019
0.0654 0.42381431214271
0.0654 0.423819867667402
0.0654 0.423825423192093
0.0654 0.423830978716785
0.0654 0.423836534241476
0.0654 0.423842089766168
0.0654 0.42384764529086
0.0654 0.423853200815551
0.0654 0.423858756340243
0.0654 0.423864311864934
0.0654 0.423869867389626
0.0654 0.423875422914317
0.0654 0.423880978439009
0.0654 0.4238865339637
0.0654 0.423892089488392
0.0654 0.423897645013083
0.0654 0.423903200537775
0.0654 0.423908756062466
0.0654 0.423914311587158
0.0654 0.423919867111849
0.0654 0.423925422636541
0.0654 0.423930978161232
0.0654 0.423936533685924
0.0654 0.423942089210616
0.0654 0.423947644735307
0.0654 0.423953200259999
0.0654 0.42395875578469
0.0654 0.423964311309382
0.0654 0.423969866834073
0.0654 0.423975422358765
0.0654 0.423980977883456
0.0654 0.423986533408148
0.0654 0.423992088932839
0.0654 0.423997644457531
0.0654 0.424003199982222
0.0654 0.424008755506914
0.0654 0.424014311031605
0.0654 0.424019866556297
0.0654 0.424025422080988
0.0654 0.42403097760568
0.0654 0.424036533130372
0.0654 0.424042088655063
0.0654 0.424047644179755
0.0654 0.424053199704446
0.0654 0.424058755229138
0.0654 0.424064310753829
0.0654 0.424069866278521
0.0654 0.424075421803212
0.0654 0.424080977327904
0.0654 0.424086532852595
0.0654 0.424092088377287
0.0654 0.424097643901978
0.0654 0.42410319942667
0.0655 0.424108754951361
0.0655 0.424114310476053
0.0655 0.424119866000744
0.0655 0.424125421525436
0.0655 0.424130977050127
0.0655 0.424136532574819
0.0655 0.424142088099511
0.0655 0.424147643624202
0.0655 0.424153199148894
0.0655 0.424158754673585
0.0655 0.424164310198277
0.0655 0.424169865722968
0.0655 0.42417542124766
0.0655 0.424180976772351
0.0655 0.424186532297043
0.0655 0.424192087821734
0.0655 0.424197643346426
0.0655 0.424203198871117
0.0655 0.424208754395809
0.0655 0.4242143099205
0.0655 0.424219865445192
0.0655 0.424225420969883
0.0655 0.424230976494575
0.0655 0.424236532019267
0.0655 0.424242087543958
0.0655 0.42424764306865
0.0655 0.424253198593341
0.0655 0.424258754118033
0.0655 0.424264309642724
0.0655 0.424269865167416
0.0655 0.424275420692107
0.0655 0.424280976216799
0.0655 0.42428653174149
0.0655 0.424292087266182
0.0655 0.424297642790873
0.0655 0.424303198315565
0.0655 0.424308753840256
0.0655 0.424314309364948
0.0655 0.424319864889639
0.0655 0.424325420414331
0.0655 0.424330975939023
0.0655 0.424336531463714
0.0655 0.424342086988406
0.0655 0.424347642513097
0.0655 0.424353198037789
0.0655 0.42435875356248
0.0655 0.424364309087172
0.0655 0.424369864611863
0.0655 0.424375420136555
0.0655 0.424380975661246
0.0655 0.424386531185938
0.0655 0.424392086710629
0.0655 0.424397642235321
0.0655 0.424403197760012
0.0655 0.424408753284704
0.0655 0.424414308809395
0.0655 0.424419864334087
0.0655 0.424425419858779
0.0655 0.42443097538347
0.0655 0.424436530908162
0.0655 0.424442086432853
0.0655 0.424447641957545
0.0655 0.424453197482236
0.0655 0.424458753006928
0.0655 0.424464308531619
0.0655 0.424469864056311
0.0655 0.424475419581002
0.0655 0.424480975105694
0.0655 0.424486530630385
0.0655 0.424492086155077
0.0655 0.424497641679768
0.0655 0.42450319720446
0.0655 0.424508752729151
0.0655 0.424514308253843
0.0655 0.424519863778535
0.0655 0.424525419303226
0.0655 0.424530974827918
0.0655 0.424536530352609
0.0655 0.424542085877301
0.0655 0.424547641401992
0.0655 0.424553196926684
0.0655 0.424558752451375
0.0655 0.424564307976067
0.0655 0.424569863500758
0.0655 0.42457541902545
0.0655 0.424580974550141
0.0655 0.424586530074833
0.0655 0.424592085599524
0.0655 0.424597641124216
0.0655 0.424603196648908
0.0655 0.424608752173599
0.0655 0.424614307698291
0.0655 0.424619863222982
0.0656 0.424625418747674
0.0656 0.424630974272365
0.0656 0.424636529797057
0.0656 0.424642085321748
0.0656 0.42464764084644
0.0656 0.424653196371131
0.0656 0.424658751895823
0.0656 0.424664307420514
0.0656 0.424669862945206
0.0656 0.424675418469897
0.0656 0.424680973994589
0.0656 0.42468652951928
0.0656 0.424692085043972
0.0656 0.424697640568664
0.0656 0.424703196093355
0.0656 0.424708751618047
0.0656 0.424714307142738
0.0656 0.42471986266743
0.0656 0.424725418192121
0.0656 0.424730973716813
0.0656 0.424736529241504
0.0656 0.424742084766196
0.0656 0.424747640290887
0.0656 0.424753195815579
0.0656 0.42475875134027
0.0656 0.424764306864962
0.0656 0.424769862389653
0.0656 0.424775417914345
0.0656 0.424780973439036
0.0656 0.424786528963728
0.0656 0.42479208448842
0.0656 0.424797640013111
0.0656 0.424803195537803
0.0656 0.424808751062494
0.0656 0.424814306587186
0.0656 0.424819862111877
0.0656 0.424825417636569
0.0656 0.42483097316126
0.0656 0.424836528685952
0.0656 0.424842084210643
0.0656 0.424847639735335
0.0656 0.424853195260026
0.0656 0.424858750784718
0.0656 0.424864306309409
0.0656 0.424869861834101
0.0656 0.424875417358792
0.0656 0.424880972883484
0.0656 0.424886528408176
0.0656 0.424892083932867
0.0656 0.424897639457559
0.0656 0.42490319498225
0.0656 0.424908750506942
0.0656 0.424914306031633
0.0656 0.424919861556325
0.0656 0.424925417081016
0.0656 0.424930972605708
0.0656 0.424936528130399
0.0656 0.424942083655091
0.0656 0.424947639179782
0.0656 0.424953194704474
0.0656 0.424958750229165
0.0656 0.424964305753857
0.0656 0.424969861278548
0.0656 0.42497541680324
0.0656 0.424980972327932
0.0656 0.424986527852623
0.0656 0.424992083377315
0.0656 0.424997638902006
0.0656 0.425003194426698
0.0656 0.425008749951389
0.0656 0.425014305476081
0.0656 0.425019861000772
0.0656 0.425025416525464
0.0656 0.425030972050155
0.0656 0.425036527574847
0.0656 0.425042083099538
0.0656 0.42504763862423
0.0656 0.425053194148921
0.0656 0.425058749673613
0.0656 0.425064305198304
0.0656 0.425069860722996
0.0656 0.425075416247688
0.0656 0.425080971772379
0.0656 0.425086527297071
0.0657 0.425092082821762
0.0657 0.425097638346454
0.0657 0.425103193871145
0.0657 0.425108749395837
0.0657 0.425114304920528
0.0657 0.42511986044522
0.0657 0.425125415969911
0.0657 0.425130971494603
0.0657 0.425136527019294
0.0657 0.425142082543986
0.0657 0.425147638068677
0.0657 0.425153193593369
0.0657 0.42515874911806
0.0657 0.425164304642752
0.0657 0.425169860167444
0.0657 0.425175415692135
0.0657 0.425180971216827
0.0657 0.425186526741518
0.0657 0.42519208226621
0.0657 0.425197637790901
0.0657 0.425203193315593
0.0657 0.425208748840284
0.0657 0.425214304364976
0.0657 0.425219859889667
0.0657 0.425225415414359
0.0657 0.42523097093905
0.0657 0.425236526463742
0.0657 0.425242081988433
0.0657 0.425247637513125
0.0657 0.425253193037816
0.0657 0.425258748562508
0.0657 0.4252643040872
0.0657 0.425269859611891
0.0657 0.425275415136583
0.0657 0.425280970661274
0.0657 0.425286526185966
0.0657 0.425292081710657
0.0657 0.425297637235349
0.0657 0.42530319276004
0.0657 0.425308748284732
0.0657 0.425314303809423
0.0657 0.425319859334115
0.0657 0.425325414858806
0.0657 0.425330970383498
0.0657 0.425336525908189
0.0657 0.425342081432881
0.0657 0.425347636957572
0.0657 0.425353192482264
0.0657 0.425358748006956
0.0657 0.425364303531647
0.0657 0.425369859056339
0.0657 0.42537541458103
0.0657 0.425380970105722
0.0657 0.425386525630413
0.0657 0.425392081155105
0.0657 0.425397636679796
0.0657 0.425403192204488
0.0657 0.425408747729179
0.0657 0.425414303253871
0.0657 0.425419858778562
0.0657 0.425425414303254
0.0657 0.425430969827945
0.0657 0.425436525352637
0.0657 0.425442080877328
0.0657 0.42544763640202
0.0657 0.425453191926712
0.0657 0.425458747451403
0.0657 0.425464302976095
0.0657 0.425469858500786
0.0657 0.425475414025478
0.0657 0.425480969550169
0.0657 0.425486525074861
0.0657 0.425492080599552
0.0657 0.425497636124244
0.0657 0.425503191648935
0.0657 0.425508747173627
0.0657 0.425514302698318
0.0657 0.42551985822301
0.0657 0.425525413747701
0.0657 0.425530969272393
0.0658 0.425536524797084
0.0658 0.425542080321776
0.0658 0.425547635846468
0.0658 0.425553191371159
0.0658 0.425558746895851
0.0658 0.425564302420542
0.0658 0.425569857945234
0.0658 0.425575413469925
0.0658 0.425580968994617
0.0658 0.425586524519308
0.0658 0.425592080044
0.0658 0.425597635568691
0.0658 0.425603191093383
0.0658 0.425608746618074
0.0658 0.425614302142766
0.0658 0.425619857667457
0.0658 0.425625413192149
0.0658 0.42563096871684
0.0658 0.425636524241532
0.0658 0.425642079766224
0.0658 0.425647635290915
0.0658 0.425653190815607
0.0658 0.425658746340298
0.0658 0.42566430186499
0.0658 0.425669857389681
0.0658 0.425675412914373
0.0658 0.425680968439064
0.0658 0.425686523963756
0.0658 0.425692079488447
0.0658 0.425697635013139
0.0658 0.42570319053783
0.0658 0.425708746062522
0.0658 0.425714301587213
0.0658 0.425719857111905
0.0658 0.425725412636596
0.0658 0.425730968161288
0.0658 0.42573652368598
0.0658 0.425742079210671
0.0658 0.425747634735363
0.0658 0.425753190260054
0.0658 0.425758745784746
0.0658 0.425764301309437
0.0658 0.425769856834129
0.0658 0.42577541235882
0.0658 0.425780967883512
0.0658 0.425786523408203
0.0658 0.425792078932895
0.0658 0.425797634457586
0.0658 0.425803189982278
0.0658 0.425808745506969
0.0658 0.425814301031661
0.0658 0.425819856556352
0.0658 0.425825412081044
0.0658 0.425830967605736
0.0658 0.425836523130427
0.0658 0.425842078655119
0.0658 0.42584763417981
0.0658 0.425853189704502
0.0658 0.425858745229193
0.0658 0.425864300753885
0.0658 0.425869856278576
0.0658 0.425875411803268
0.0658 0.425880967327959
0.0658 0.425886522852651
0.0658 0.425892078377342
0.0658 0.425897633902034
0.0658 0.425903189426725
0.0658 0.425908744951417
0.0658 0.425914300476108
0.0658 0.4259198560008
0.0658 0.425925411525492
0.0658 0.425930967050183
0.0658 0.425936522574875
0.0658 0.425942078099566
0.0658 0.425947633624258
0.0658 0.425953189148949
0.0658 0.425958744673641
0.0658 0.425964300198332
0.0658 0.425969855723024
0.0658 0.425975411247715
0.0658 0.425980966772407
0.0658 0.425986522297098
0.0658 0.42599207782179
0.0658 0.425997633346481
0.0658 0.426003188871173
0.0658 0.426008744395864
0.0658 0.426014299920556
0.0658 0.426019855445248
0.0658 0.426025410969939
0.0658 0.426030966494631
0.0659 0.426036522019322
0.0659 0.426042077544014
0.0659 0.426047633068705
0.0659 0.426053188593397
0.0659 0.426058744118088
0.0659 0.42606429964278
0.0659 0.426069855167471
0.0659 0.426075410692163
0.0659 0.426080966216854
0.0659 0.426086521741546
0.0659 0.426092077266237
0.0659 0.426097632790929
0.0659 0.42610318831562
0.0659 0.426108743840312
0.0659 0.426114299365004
0.0659 0.426119854889695
0.0659 0.426125410414387
0.0659 0.426130965939078
0.0659 0.42613652146377
0.0659 0.426142076988461
0.0659 0.426147632513153
0.0659 0.426153188037844
0.0659 0.426158743562536
0.0659 0.426164299087227
0.0659 0.426169854611919
0.0659 0.42617541013661
0.0659 0.426180965661302
0.0659 0.426186521185993
0.0659 0.426192076710685
0.0659 0.426197632235376
0.0659 0.426203187760068
0.0659 0.42620874328476
0.0659 0.426214298809451
0.0659 0.426219854334143
0.0659 0.426225409858834
0.0659 0.426230965383526
0.0659 0.426236520908217
0.0659 0.426242076432909
0.0659 0.4262476319576
0.0659 0.426253187482292
0.0659 0.426258743006983
0.0659 0.426264298531675
0.0659 0.426269854056366
0.0659 0.426275409581058
0.0659 0.426280965105749
0.0659 0.426286520630441
0.0659 0.426292076155132
0.0659 0.426297631679824
0.0659 0.426303187204516
0.0659 0.426308742729207
0.0659 0.426314298253899
0.0659 0.42631985377859
0.0659 0.426325409303282
0.0659 0.426330964827973
0.0659 0.426336520352665
0.0659 0.426342075877356
0.0659 0.426347631402048
0.0659 0.426353186926739
0.0659 0.426358742451431
0.0659 0.426364297976122
0.0659 0.426369853500814
0.0659 0.426375409025505
0.0659 0.426380964550197
0.0659 0.426386520074888
0.0659 0.42639207559958
0.0659 0.426397631124272
0.0659 0.426403186648963
0.0659 0.426408742173655
0.0659 0.426414297698346
0.0659 0.426419853223038
0.0659 0.426425408747729
0.0659 0.426430964272421
0.0659 0.426436519797112
0.0659 0.426442075321804
0.0659 0.426447630846495
0.0659 0.426453186371187
0.0659 0.426458741895878
0.0659 0.42646429742057
0.0659 0.426469852945261
0.0659 0.426475408469953
0.0659 0.426480963994644
0.0659 0.426486519519336
0.0659 0.426492075044028
0.0659 0.426497630568719
0.0659 0.426503186093411
0.0659 0.426508741618102
0.0659 0.426514297142794
0.0659 0.426519852667485
0.0659 0.426525408192177
0.0659 0.426530963716868
0.0659 0.42653651924156
0.0659 0.426542074766251
0.066 0.426547630290943
0.066 0.426553185815634
0.066 0.426558741340326
0.066 0.426564296865017
0.066 0.426569852389709
0.066 0.4265754079144
0.066 0.426580963439092
0.066 0.426586518963784
0.066 0.426592074488475
0.066 0.426597630013167
0.066 0.426603185537858
0.066 0.42660874106255
0.066 0.426614296587241
0.066 0.426619852111933
0.066 0.426625407636624
0.066 0.426630963161316
0.066 0.426636518686007
0.066 0.426642074210699
0.066 0.42664762973539
0.066 0.426653185260082
0.066 0.426658740784773
0.066 0.426664296309465
0.066 0.426669851834156
0.066 0.426675407358848
0.066 0.42668096288354
0.066 0.426686518408231
0.066 0.426692073932923
0.066 0.426697629457614
0.066 0.426703184982306
0.066 0.426708740506997
0.066 0.426714296031689
0.066 0.42671985155638
0.066 0.426725407081072
0.066 0.426730962605763
0.066 0.426736518130455
0.066 0.426742073655146
0.066 0.426747629179838
0.066 0.426753184704529
0.066 0.426758740229221
0.066 0.426764295753912
0.066 0.426769851278604
0.066 0.426775406803296
0.066 0.426780962327987
0.066 0.426786517852679
0.066 0.42679207337737
0.066 0.426797628902062
0.066 0.426803184426753
0.066 0.426808739951445
0.066 0.426814295476136
0.066 0.426819851000828
0.066 0.426825406525519
0.066 0.426830962050211
0.066 0.426836517574902
0.066 0.426842073099594
0.066 0.426847628624285
0.066 0.426853184148977
0.066 0.426858739673668
0.066 0.42686429519836
0.066 0.426869850723052
0.066 0.426875406247743
0.066 0.426880961772435
0.066 0.426886517297126
0.066 0.426892072821818
0.066 0.426897628346509
0.066 0.426903183871201
0.066 0.426908739395892
0.066 0.426914294920584
0.066 0.426919850445275
0.066 0.426925405969967
0.066 0.426930961494658
0.066 0.42693651701935
0.066 0.426942072544041
0.066 0.426947628068733
0.066 0.426953183593424
0.066 0.426958739118116
0.066 0.426964294642807
0.066 0.426969850167499
0.066 0.426975405692191
0.066 0.426980961216882
0.066 0.426986516741574
0.066 0.426992072266265
0.066 0.426997627790957
0.066 0.427003183315648
0.066 0.42700873884034
0.066 0.427014294365031
0.0661 0.427019849889723
0.0661 0.427025405414414
0.0661 0.427030960939106
0.0661 0.427036516463797
0.0661 0.427042071988489
0.0661 0.427047627513181
0.0661 0.427053183037872
0.0661 0.427058738562564
0.0661 0.427064294087255
0.0661 0.427069849611947
0.0661 0.427075405136638
0.0661 0.42708096066133
0.0661 0.427086516186021
0.0661 0.427092071710713
0.0661 0.427097627235404
0.0661 0.427103182760096
0.0661 0.427108738284787
0.0661 0.427114293809479
0.0661 0.42711984933417
0.0661 0.427125404858862
0.0661 0.427130960383553
0.0661 0.427136515908245
0.0661 0.427142071432937
0.0661 0.427147626957628
0.0661 0.42715318248232
0.0661 0.427158738007011
0.0661 0.427164293531703
0.0661 0.427169849056394
0.0661 0.427175404581086
0.0661 0.427180960105777
0.0661 0.427186515630469
0.0661 0.42719207115516
0.0661 0.427197626679852
0.0661 0.427203182204543
0.0661 0.427208737729235
0.0661 0.427214293253926
0.0661 0.427219848778618
0.0661 0.427225404303309
0.0661 0.427230959828001
0.0661 0.427236515352693
0.0661 0.427242070877384
0.0661 0.427247626402076
0.0661 0.427253181926767
0.0661 0.427258737451459
0.0661 0.42726429297615
0.0661 0.427269848500842
0.0661 0.427275404025533
0.0661 0.427280959550225
0.0661 0.427286515074916
0.0661 0.427292070599608
0.0661 0.427297626124299
0.0661 0.427303181648991
0.0661 0.427308737173682
0.0661 0.427314292698374
0.0661 0.427319848223065
0.0661 0.427325403747757
0.0661 0.427330959272449
0.0661 0.42733651479714
0.0661 0.427342070321832
0.0661 0.427347625846523
0.0661 0.427353181371215
0.0661 0.427358736895906
0.0661 0.427364292420598
0.0661 0.427369847945289
0.0661 0.427375403469981
0.0661 0.427380958994672
0.0661 0.427386514519364
0.0661 0.427392070044055
0.0661 0.427397625568747
0.0661 0.427403181093438
0.0661 0.42740873661813
0.0661 0.427414292142821
0.0661 0.427419847667513
0.0661 0.427425403192205
0.0661 0.427430958716896
0.0661 0.427436514241588
0.0661 0.427442069766279
0.0661 0.427447625290971
0.0661 0.427453180815662
0.0661 0.427458736340354
0.0661 0.427464291865045
0.0661 0.427469847389737
0.0661 0.427475402914428
0.0661 0.42748095843912
0.0661 0.427486513963811
0.0661 0.427492069488503
0.0661 0.427497625013194
0.0661 0.427503180537886
0.0661 0.427508736062577
0.0661 0.427514291587269
0.0661 0.427519847111961
0.0661 0.427525402636652
0.0661 0.427530958161344
0.0661 0.427536513686035
0.0661 0.427542069210727
0.0662 0.427547624735418
0.0662 0.42755318026011
0.0662 0.427558735784801
0.0662 0.427564291309493
0.0662 0.427569846834184
0.0662 0.427575402358876
0.0662 0.427580957883567
0.0662 0.427586513408259
0.0662 0.42759206893295
0.0662 0.427597624457642
0.0662 0.427603179982333
0.0662 0.427608735507025
0.0662 0.427614291031716
0.0662 0.427619846556408
0.0662 0.4276254020811
0.0662 0.427630957605791
0.0662 0.427636513130483
0.0662 0.427642068655174
0.0662 0.427647624179866
0.0662 0.427653179704557
0.0662 0.427658735229249
0.0662 0.42766429075394
0.0662 0.427669846278632
0.0662 0.427675401803323
0.0662 0.427680957328015
0.0662 0.427686512852706
0.0662 0.427692068377398
0.0662 0.427697623902089
0.0662 0.427703179426781
0.0662 0.427708734951472
0.0662 0.427714290476164
0.0662 0.427719846000855
0.0662 0.427725401525547
0.0662 0.427730957050239
0.0662 0.42773651257493
0.0662 0.427742068099622
0.0662 0.427747623624313
0.0662 0.427753179149005
0.0662 0.427758734673696
0.0662 0.427764290198388
0.0662 0.427769845723079
0.0662 0.427775401247771
0.0662 0.427780956772462
0.0662 0.427786512297154
0.0662 0.427792067821845
0.0662 0.427797623346537
0.0662 0.427803178871229
0.0662 0.42780873439592
0.0662 0.427814289920611
0.0662 0.427819845445303
0.0662 0.427825400969995
0.0662 0.427830956494686
0.0662 0.427836512019378
0.0662 0.427842067544069
0.0662 0.427847623068761
0.0662 0.427853178593452
0.0662 0.427858734118144
0.0662 0.427864289642835
0.0662 0.427869845167527
0.0662 0.427875400692218
0.0662 0.42788095621691
0.0662 0.427886511741601
0.0662 0.427892067266293
0.0662 0.427897622790985
0.0662 0.427903178315676
0.0662 0.427908733840368
0.0662 0.427914289365059
0.0662 0.427919844889751
0.0662 0.427925400414442
0.0662 0.427930955939134
0.0662 0.427936511463825
0.0662 0.427942066988517
0.0662 0.427947622513208
0.0662 0.4279531780379
0.0662 0.427958733562591
0.0662 0.427964289087283
0.0662 0.427969844611974
0.0662 0.427975400136666
0.0662 0.427980955661357
0.0662 0.427986511186049
0.0662 0.427992066710741
0.0662 0.427997622235432
0.0662 0.428003177760124
0.0663 0.428008733284815
0.0663 0.428014288809507
0.0663 0.428019844334198
0.0663 0.42802539985889
0.0663 0.428030955383581
0.0663 0.428036510908273
0.0663 0.428042066432964
0.0663 0.428047621957656
0.0663 0.428053177482347
0.0663 0.428058733007039
0.0663 0.42806428853173
0.0663 0.428069844056422
0.0663 0.428075399581113
0.0663 0.428080955105805
0.0663 0.428086510630497
0.0663 0.428092066155188
0.0663 0.42809762167988
0.0663 0.428103177204571
0.0663 0.428108732729263
0.0663 0.428114288253954
0.0663 0.428119843778646
0.0663 0.428125399303337
0.0663 0.428130954828029
0.0663 0.42813651035272
0.0663 0.428142065877412
0.0663 0.428147621402103
0.0663 0.428153176926795
0.0663 0.428158732451486
0.0663 0.428164287976178
0.0663 0.428169843500869
0.0663 0.428175399025561
0.0663 0.428180954550253
0.0663 0.428186510074944
0.0663 0.428192065599636
0.0663 0.428197621124327
0.0663 0.428203176649019
0.0663 0.42820873217371
0.0663 0.428214287698402
0.0663 0.428219843223093
0.0663 0.428225398747785
0.0663 0.428230954272476
0.0663 0.428236509797168
0.0663 0.428242065321859
0.0663 0.428247620846551
0.0663 0.428253176371242
0.0663 0.428258731895934
0.0663 0.428264287420625
0.0663 0.428269842945317
0.0663 0.428275398470009
0.0663 0.4282809539947
0.0663 0.428286509519392
0.0663 0.428292065044083
0.0663 0.428297620568775
0.0663 0.428303176093466
0.0663 0.428308731618158
0.0663 0.428314287142849
0.0663 0.428319842667541
0.0663 0.428325398192232
0.0663 0.428330953716924
0.0663 0.428336509241615
0.0663 0.428342064766307
0.0663 0.428347620290998
0.0663 0.42835317581569
0.0663 0.428358731340381
0.0663 0.428364286865073
0.0663 0.428369842389764
0.0663 0.428375397914456
0.0663 0.428380953439148
0.0663 0.428386508963839
0.0663 0.428392064488531
0.0663 0.428397620013222
0.0663 0.428403175537914
0.0663 0.428408731062605
0.0663 0.428414286587297
0.0663 0.428419842111988
0.0663 0.42842539763668
0.0663 0.428430953161371
0.0663 0.428436508686063
0.0663 0.428442064210754
0.0663 0.428447619735446
0.0663 0.428453175260137
0.0663 0.428458730784829
0.0664 0.42846428630952
0.0664 0.428469841834212
0.0664 0.428475397358904
0.0664 0.428480952883595
0.0664 0.428486508408287
0.0664 0.428492063932978
0.0664 0.42849761945767
0.0664 0.428503174982361
0.0664 0.428508730507053
0.0664 0.428514286031744
0.0664 0.428519841556436
0.0664 0.428525397081127
0.0664 0.428530952605819
0.0664 0.42853650813051
0.0664 0.428542063655202
0.0664 0.428547619179893
0.0664 0.428553174704585
0.0664 0.428558730229276
0.0664 0.428564285753968
0.0664 0.42856984127866
0.0664 0.428575396803351
0.0664 0.428580952328043
0.0664 0.428586507852734
0.0664 0.428592063377426
0.0664 0.428597618902117
0.0664 0.428603174426809
0.0664 0.4286087299515
0.0664 0.428614285476192
0.0664 0.428619841000883
0.0664 0.428625396525575
0.0664 0.428630952050266
0.0664 0.428636507574958
0.0664 0.428642063099649
0.0664 0.428647618624341
0.0664 0.428653174149033
0.0664 0.428658729673724
0.0664 0.428664285198416
0.0664 0.428669840723107
0.0664 0.428675396247799
0.0664 0.42868095177249
0.0664 0.428686507297182
0.0664 0.428692062821873
0.0664 0.428697618346565
0.0664 0.428703173871256
0.0664 0.428708729395948
0.0664 0.428714284920639
0.0664 0.428719840445331
0.0664 0.428725395970022
0.0664 0.428730951494714
0.0664 0.428736507019405
0.0664 0.428742062544097
0.0664 0.428747618068789
0.0664 0.42875317359348
0.0664 0.428758729118172
0.0664 0.428764284642863
0.0664 0.428769840167555
0.0664 0.428775395692246
0.0664 0.428780951216938
0.0664 0.428786506741629
0.0664 0.428792062266321
0.0664 0.428797617791012
0.0664 0.428803173315704
0.0664 0.428808728840395
0.0664 0.428814284365087
0.0664 0.428819839889778
0.0664 0.42882539541447
0.0664 0.428830950939161
0.0664 0.428836506463853
0.0664 0.428842061988545
0.0664 0.428847617513236
0.0664 0.428853173037928
0.0664 0.428858728562619
0.0664 0.428864284087311
0.0664 0.428869839612002
0.0664 0.428875395136694
0.0664 0.428880950661385
0.0664 0.428886506186077
0.0664 0.428892061710768
0.0664 0.42889761723546
0.0664 0.428903172760151
0.0664 0.428908728284843
0.0664 0.428914283809534
0.0664 0.428919839334226
0.0664 0.428925394858917
0.0664 0.428930950383609
0.0664 0.428936505908301
0.0664 0.428942061432992
0.0664 0.428947616957684
0.0664 0.428953172482375
0.0664 0.428958728007067
0.0664 0.428964283531758
0.0664 0.42896983905645
0.0664 0.428975394581141
0.0665 0.428980950105833
0.0665 0.428986505630524
0.0665 0.428992061155216
0.0665 0.428997616679907
0.0665 0.429003172204599
0.0665 0.42900872772929
0.0665 0.429014283253982
0.0665 0.429019838778673
0.0665 0.429025394303365
0.0665 0.429030949828057
0.0665 0.429036505352748
0.0665 0.42904206087744
0.0665 0.429047616402131
0.0665 0.429053171926823
0.0665 0.429058727451514
0.0665 0.429064282976206
0.0665 0.429069838500897
0.0665 0.429075394025589
0.0665 0.42908094955028
0.0665 0.429086505074972
0.0665 0.429092060599663
0.0665 0.429097616124355
0.0665 0.429103171649046
0.0665 0.429108727173738
0.0665 0.429114282698429
0.0665 0.429119838223121
0.0665 0.429125393747813
0.0665 0.429130949272504
0.0665 0.429136504797196
0.0665 0.429142060321887
0.0665 0.429147615846579
0.0665 0.42915317137127
0.0665 0.429158726895962
0.0665 0.429164282420653
0.0665 0.429169837945345
0.0665 0.429175393470036
0.0665 0.429180948994728
0.0665 0.429186504519419
0.0665 0.429192060044111
0.0665 0.429197615568802
0.0665 0.429203171093494
0.0665 0.429208726618185
0.0665 0.429214282142877
0.0665 0.429219837667568
0.0665 0.42922539319226
0.0665 0.429230948716952
0.0665 0.429236504241643
0.0665 0.429242059766335
0.0665 0.429247615291026
0.0665 0.429253170815718
0.0665 0.429258726340409
0.0665 0.429264281865101
0.0665 0.429269837389792
0.0665 0.429275392914484
0.0665 0.429280948439175
0.0665 0.429286503963867
0.0665 0.429292059488558
0.0665 0.42929761501325
0.0665 0.429303170537941
0.0665 0.429308726062633
0.0665 0.429314281587324
0.0665 0.429319837112016
0.0665 0.429325392636708
0.0665 0.429330948161399
0.0665 0.429336503686091
0.0665 0.429342059210782
0.0665 0.429347614735474
0.0665 0.429353170260165
0.0665 0.429358725784857
0.0665 0.429364281309548
0.0665 0.42936983683424
0.0665 0.429375392358931
0.0665 0.429380947883623
0.0665 0.429386503408314
0.0665 0.429392058933006
0.0665 0.429397614457697
0.0665 0.429403169982389
0.0665 0.42940872550708
0.0665 0.429414281031772
0.0665 0.429419836556464
0.0665 0.429425392081155
0.0665 0.429430947605847
0.0665 0.429436503130538
0.0665 0.42944205865523
0.0665 0.429447614179921
0.0666 0.429453169704613
0.0666 0.429458725229304
0.0666 0.429464280753996
0.0666 0.429469836278687
0.0666 0.429475391803379
0.0666 0.42948094732807
0.0666 0.429486502852762
0.0666 0.429492058377453
0.0666 0.429497613902145
0.0666 0.429503169426837
0.0666 0.429508724951528
0.0666 0.42951428047622
0.0666 0.429519836000911
0.0666 0.429525391525603
0.0666 0.429530947050294
0.0666 0.429536502574986
0.0666 0.429542058099677
0.0666 0.429547613624369
0.0666 0.42955316914906
0.0666 0.429558724673752
0.0666 0.429564280198443
0.0666 0.429569835723135
0.0666 0.429575391247826
0.0666 0.429580946772518
0.0666 0.429586502297209
0.0666 0.429592057821901
0.0666 0.429597613346593
0.0666 0.429603168871284
0.0666 0.429608724395976
0.0666 0.429614279920667
0.0666 0.429619835445359
0.0666 0.42962539097005
0.0666 0.429630946494742
0.0666 0.429636502019433
0.0666 0.429642057544125
0.0666 0.429647613068816
0.0666 0.429653168593508
0.0666 0.429658724118199
0.0666 0.429664279642891
0.0666 0.429669835167582
0.0666 0.429675390692274
0.0666 0.429680946216965
0.0666 0.429686501741657
0.0666 0.429692057266349
0.0666 0.42969761279104
0.0666 0.429703168315732
0.0666 0.429708723840423
0.0666 0.429714279365115
0.0666 0.429719834889806
0.0666 0.429725390414498
0.0666 0.429730945939189
0.0666 0.429736501463881
0.0666 0.429742056988572
0.0666 0.429747612513264
0.0666 0.429753168037955
0.0666 0.429758723562647
0.0666 0.429764279087338
0.0666 0.42976983461203
0.0666 0.429775390136721
0.0666 0.429780945661413
0.0666 0.429786501186105
0.0666 0.429792056710796
0.0666 0.429797612235488
0.0666 0.429803167760179
0.0666 0.429808723284871
0.0666 0.429814278809562
0.0666 0.429819834334254
0.0666 0.429825389858945
0.0666 0.429830945383637
0.0666 0.429836500908328
0.0666 0.42984205643302
0.0666 0.429847611957711
0.0666 0.429853167482403
0.0666 0.429858723007094
0.0666 0.429864278531786
0.0666 0.429869834056477
0.0666 0.429875389581169
0.0666 0.429880945105861
0.0666 0.429886500630552
0.0666 0.429892056155244
0.0666 0.429897611679935
0.0666 0.429903167204627
0.0666 0.429908722729318
0.0666 0.42991427825401
0.0666 0.429919833778701
0.0666 0.429925389303393
0.0666 0.429930944828084
0.0666 0.429936500352776
0.0666 0.429942055877467
0.0666 0.429947611402159
0.0666 0.42995316692685
0.0666 0.429958722451542
0.0666 0.429964277976233
0.0667 0.429969833500925
0.0667 0.429975389025616
0.0667 0.429980944550308
0.0667 0.429986500075
0.0667 0.429992055599691
0.0667 0.429997611124383
0.0667 0.430003166649074
0.0667 0.430008722173766
0.0667 0.430014277698457
0.0667 0.430019833223149
0.0667 0.43002538874784
0.0667 0.430030944272532
0.0667 0.430036499797223
0.0667 0.430042055321915
0.0667 0.430047610846606
0.0667 0.430053166371298
0.0667 0.430058721895989
0.0667 0.430064277420681
0.0667 0.430069832945372
0.0667 0.430075388470064
0.0667 0.430080943994756
0.0667 0.430086499519447
0.0667 0.430092055044139
0.0667 0.43009761056883
0.0667 0.430103166093522
0.0667 0.430108721618213
0.0667 0.430114277142905
0.0667 0.430119832667596
0.0667 0.430125388192288
0.0667 0.430130943716979
0.0667 0.430136499241671
0.0667 0.430142054766362
0.0667 0.430147610291054
0.0667 0.430153165815745
0.0667 0.430158721340437
0.0667 0.430164276865128
0.0667 0.43016983238982
0.0667 0.430175387914512
0.0667 0.430180943439203
0.0667 0.430186498963895
0.0667 0.430192054488586
0.0667 0.430197610013278
0.0667 0.430203165537969
0.0667 0.430208721062661
0.0667 0.430214276587352
0.0667 0.430219832112044
0.0667 0.430225387636735
0.0667 0.430230943161427
0.0667 0.430236498686118
0.0667 0.43024205421081
0.0667 0.430247609735502
0.0667 0.430253165260193
0.0667 0.430258720784885
0.0667 0.430264276309576
0.0667 0.430269831834268
0.0667 0.430275387358959
0.0667 0.430280942883651
0.0667 0.430286498408342
0.0667 0.430292053933034
0.0667 0.430297609457725
0.0667 0.430303164982417
0.0667 0.430308720507108
0.0667 0.4303142760318
0.0667 0.430319831556491
0.0667 0.430325387081183
0.0667 0.430330942605874
0.0667 0.430336498130566
0.0667 0.430342053655258
0.0667 0.430347609179949
0.0667 0.430353164704641
0.0667 0.430358720229332
0.0667 0.430364275754024
0.0667 0.430369831278715
0.0667 0.430375386803407
0.0667 0.430380942328098
0.0667 0.43038649785279
0.0667 0.430392053377481
0.0667 0.430397608902173
0.0667 0.430403164426864
0.0667 0.430408719951556
0.0667 0.430414275476247
0.0667 0.430419831000939
0.0667 0.43042538652563
0.0667 0.430430942050322
0.0667 0.430436497575014
0.0667 0.430442053099705
0.0667 0.430447608624397
0.0667 0.430453164149088
0.0667 0.43045871967378
0.0667 0.430464275198471
0.0667 0.430469830723163
0.0667 0.430475386247854
0.0667 0.430480941772546
0.0667 0.430486497297237
0.0667 0.430492052821929
0.0667 0.43049760834662
0.0667 0.430503163871312
0.0667 0.430508719396003
0.0667 0.430514274920695
0.0667 0.430519830445386
0.0668 0.430525385970078
0.0668 0.43053094149477
0.0668 0.430536497019461
0.0668 0.430542052544153
0.0668 0.430547608068844
0.0668 0.430553163593536
0.0668 0.430558719118227
0.0668 0.430564274642919
0.0668 0.43056983016761
0.0668 0.430575385692302
0.0668 0.430580941216993
0.0668 0.430586496741685
0.0668 0.430592052266376
0.0668 0.430597607791068
0.0668 0.430603163315759
0.0668 0.430608718840451
0.0668 0.430614274365142
0.0668 0.430619829889834
0.0668 0.430625385414525
0.0668 0.430630940939217
0.0668 0.430636496463909
0.0668 0.4306420519886
0.0668 0.430647607513292
0.0668 0.430653163037983
0.0668 0.430658718562675
0.0668 0.430664274087366
0.0668 0.430669829612058
0.0668 0.430675385136749
0.0668 0.430680940661441
0.0668 0.430686496186132
0.0668 0.430692051710824
0.0668 0.430697607235515
0.0668 0.430703162760207
0.0668 0.430708718284898
0.0668 0.43071427380959
0.0668 0.430719829334281
0.0668 0.430725384858973
0.0668 0.430730940383665
0.0668 0.430736495908356
0.0668 0.430742051433048
0.0668 0.430747606957739
0.0668 0.430753162482431
0.0668 0.430758718007122
0.0668 0.430764273531814
0.0668 0.430769829056505
0.0668 0.430775384581197
0.0668 0.430780940105888
0.0668 0.43078649563058
0.0668 0.430792051155271
0.0668 0.430797606679963
0.0668 0.430803162204654
0.0668 0.430808717729346
0.0668 0.430814273254037
0.0668 0.430819828778729
0.0668 0.430825384303421
0.0668 0.430830939828112
0.0668 0.430836495352804
0.0668 0.430842050877495
0.0668 0.430847606402187
0.0668 0.430853161926878
0.0668 0.43085871745157
0.0668 0.430864272976261
0.0668 0.430869828500953
0.0668 0.430875384025644
0.0668 0.430880939550336
0.0668 0.430886495075027
0.0668 0.430892050599719
0.0668 0.43089760612441
0.0668 0.430903161649102
0.0668 0.430908717173793
0.0668 0.430914272698485
0.0668 0.430919828223177
0.0668 0.430925383747868
0.0668 0.43093093927256
0.0668 0.430936494797251
0.0668 0.430942050321943
0.0668 0.430947605846634
0.0668 0.430953161371326
0.0668 0.430958716896017
0.0668 0.430964272420709
0.0668 0.4309698279454
0.0668 0.430975383470092
0.0668 0.430980938994783
0.0668 0.430986494519475
0.0669 0.430992050044166
0.0669 0.430997605568858
0.0669 0.431003161093549
0.0669 0.431008716618241
0.0669 0.431014272142933
0.0669 0.431019827667624
0.0669 0.431025383192316
0.0669 0.431030938717007
0.0669 0.431036494241699
0.0669 0.43104204976639
0.0669 0.431047605291082
0.0669 0.431053160815773
0.0669 0.431058716340465
0.0669 0.431064271865156
0.0669 0.431069827389848
0.0669 0.431075382914539
0.0669 0.431080938439231
0.0669 0.431086493963922
0.0669 0.431092049488614
0.0669 0.431097605013306
0.0669 0.431103160537997
0.0669 0.431108716062689
0.0669 0.43111427158738
0.0669 0.431119827112072
0.0669 0.431125382636763
0.0669 0.431130938161455
0.0669 0.431136493686146
0.0669 0.431142049210838
0.0669 0.431147604735529
0.0669 0.431153160260221
0.0669 0.431158715784912
0.0669 0.431164271309604
0.0669 0.431169826834295
0.0669 0.431175382358987
0.0669 0.431180937883678
0.0669 0.43118649340837
0.0669 0.431192048933062
0.0669 0.431197604457753
0.0669 0.431203159982445
0.0669 0.431208715507136
0.0669 0.431214271031828
0.0669 0.431219826556519
0.0669 0.431225382081211
0.0669 0.431230937605902
0.0669 0.431236493130594
0.0669 0.431242048655285
0.0669 0.431247604179977
0.0669 0.431253159704668
0.0669 0.43125871522936
0.0669 0.431264270754051
0.0669 0.431269826278743
0.0669 0.431275381803434
0.0669 0.431280937328126
0.0669 0.431286492852818
0.0669 0.431292048377509
0.0669 0.431297603902201
0.0669 0.431303159426892
0.0669 0.431308714951584
0.0669 0.431314270476275
0.0669 0.431319826000967
0.0669 0.431325381525658
0.0669 0.43133093705035
0.0669 0.431336492575041
0.0669 0.431342048099733
0.0669 0.431347603624424
0.0669 0.431353159149116
0.0669 0.431358714673807
0.0669 0.431364270198499
0.0669 0.43136982572319
0.0669 0.431375381247882
0.0669 0.431380936772573
0.0669 0.431386492297265
0.0669 0.431392047821957
0.0669 0.431397603346648
0.0669 0.43140315887134
0.0669 0.431408714396031
0.067 0.431414269920723
0.067 0.431419825445414
0.067 0.431425380970106
0.067 0.431430936494797
0.067 0.431436492019489
0.067 0.43144204754418
0.067 0.431447603068872
0.067 0.431453158593563
0.067 0.431458714118255
0.067 0.431464269642946
0.067 0.431469825167638
0.067 0.431475380692329
0.067 0.431480936217021
0.067 0.431486491741713
0.067 0.431492047266404
0.067 0.431497602791096
0.067 0.431503158315787
0.067 0.431508713840479
0.067 0.43151426936517
0.067 0.431519824889862
0.067 0.431525380414553
0.067 0.431530935939245
0.067 0.431536491463936
0.067 0.431542046988628
0.067 0.431547602513319
0.067 0.431553158038011
0.067 0.431558713562702
0.067 0.431564269087394
0.067 0.431569824612085
0.067 0.431575380136777
0.067 0.431580935661469
0.067 0.43158649118616
0.067 0.431592046710852
0.067 0.431597602235543
0.067 0.431603157760235
0.067 0.431608713284926
0.067 0.431614268809618
0.067 0.431619824334309
0.067 0.431625379859001
0.067 0.431630935383692
0.067 0.431636490908384
0.067 0.431642046433075
0.067 0.431647601957767
0.067 0.431653157482458
0.067 0.43165871300715
0.067 0.431664268531841
0.067 0.431669824056533
0.067 0.431675379581225
0.067 0.431680935105916
0.067 0.431686490630608
0.067 0.431692046155299
0.067 0.431697601679991
0.067 0.431703157204682
0.067 0.431708712729374
0.067 0.431714268254065
0.067 0.431719823778757
0.067 0.431725379303448
0.067 0.43173093482814
0.067 0.431736490352831
0.067 0.431742045877523
0.067 0.431747601402214
0.067 0.431753156926906
0.067 0.431758712451597
0.067 0.431764267976289
0.067 0.431769823500981
0.067 0.431775379025672
0.067 0.431780934550364
0.067 0.431786490075055
0.067 0.431792045599747
0.067 0.431797601124438
0.067 0.43180315664913
0.067 0.431808712173821
0.067 0.431814267698513
0.067 0.431819823223204
0.067 0.431825378747896
0.067 0.431830934272587
0.067 0.431836489797279
0.067 0.43184204532197
0.067 0.431847600846662
0.067 0.431853156371354
0.067 0.431858711896045
0.067 0.431864267420737
0.0671 0.431869822945428
0.0671 0.43187537847012
0.0671 0.431880933994811
0.0671 0.431886489519503
0.0671 0.431892045044194
0.0671 0.431897600568886
0.0671 0.431903156093577
0.0671 0.431908711618269
0.0671 0.43191426714296
0.0671 0.431919822667652
0.0671 0.431925378192343
0.0671 0.431930933717035
0.0671 0.431936489241726
0.0671 0.431942044766418
0.0671 0.43194760029111
0.0671 0.431953155815801
0.0671 0.431958711340493
0.0671 0.431964266865184
0.0671 0.431969822389876
0.0671 0.431975377914567
0.0671 0.431980933439259
0.0671 0.43198648896395
0.0671 0.431992044488642
0.0671 0.431997600013333
0.0671 0.432003155538025
0.0671 0.432008711062716
0.0671 0.432014266587408
0.0671 0.432019822112099
0.0671 0.432025377636791
0.0671 0.432030933161482
0.0671 0.432036488686174
0.0671 0.432042044210866
0.0671 0.432047599735557
0.0671 0.432053155260249
0.0671 0.43205871078494
0.0671 0.432064266309632
0.0671 0.432069821834323
0.0671 0.432075377359015
0.0671 0.432080932883706
0.0671 0.432086488408398
0.0671 0.432092043933089
0.0671 0.432097599457781
0.0671 0.432103154982472
0.0671 0.432108710507164
0.0671 0.432114266031855
0.0671 0.432119821556547
0.0671 0.432125377081238
0.0671 0.43213093260593
0.0671 0.432136488130621
0.0671 0.432142043655313
0.0671 0.432147599180005
0.0671 0.432153154704696
0.0671 0.432158710229388
0.0671 0.432164265754079
0.0671 0.432169821278771
0.0671 0.432175376803462
0.0671 0.432180932328154
0.0671 0.432186487852845
0.0671 0.432192043377537
0.0671 0.432197598902228
0.0671 0.43220315442692
0.0671 0.432208709951611
0.0671 0.432214265476303
0.0671 0.432219821000994
0.0671 0.432225376525686
0.0671 0.432230932050377
0.0671 0.432236487575069
0.0671 0.432242043099761
0.0671 0.432247598624452
0.0671 0.432253154149144
0.0671 0.432258709673835
0.0671 0.432264265198527
0.0671 0.432269820723218
0.0671 0.43227537624791
0.0672 0.432280931772601
0.0672 0.432286487297293
0.0672 0.432292042821984
0.0672 0.432297598346676
0.0672 0.432303153871367
0.0672 0.432308709396059
0.0672 0.43231426492075
0.0672 0.432319820445442
0.0672 0.432325375970133
0.0672 0.432330931494825
0.0672 0.432336487019517
0.0672 0.432342042544208
0.0672 0.4323475980689
0.0672 0.432353153593591
0.0672 0.432358709118283
0.0672 0.432364264642974
0.0672 0.432369820167666
0.0672 0.432375375692357
0.0672 0.432380931217049
0.0672 0.43238648674174
0.0672 0.432392042266432
0.0672 0.432397597791123
0.0672 0.432403153315815
0.0672 0.432408708840506
0.0672 0.432414264365198
0.0672 0.432419819889889
0.0672 0.432425375414581
0.0672 0.432430930939273
0.0672 0.432436486463964
0.0672 0.432442041988656
0.0672 0.432447597513347
0.0672 0.432453153038039
0.0672 0.43245870856273
0.0672 0.432464264087422
0.0672 0.432469819612113
0.0672 0.432475375136805
0.0672 0.432480930661496
0.0672 0.432486486186188
0.0672 0.432492041710879
0.0672 0.432497597235571
0.0672 0.432503152760262
0.0672 0.432508708284954
0.0672 0.432514263809645
0.0672 0.432519819334337
0.0672 0.432525374859029
0.0672 0.43253093038372
0.0672 0.432536485908412
0.0672 0.432542041433103
0.0672 0.432547596957795
0.0672 0.432553152482486
0.0672 0.432558708007178
0.0672 0.432564263531869
0.0672 0.432569819056561
0.0672 0.432575374581252
0.0672 0.432580930105944
0.0672 0.432586485630635
0.0672 0.432592041155327
0.0672 0.432597596680018
0.0672 0.43260315220471
0.0672 0.432608707729401
0.0672 0.432614263254093
0.0672 0.432619818778785
0.0672 0.432625374303476
0.0672 0.432630929828168
0.0672 0.432636485352859
0.0672 0.432642040877551
0.0672 0.432647596402242
0.0672 0.432653151926934
0.0672 0.432658707451625
0.0672 0.432664262976317
0.0672 0.432669818501008
0.0672 0.4326753740257
0.0672 0.432680929550391
0.0672 0.432686485075083
0.0672 0.432692040599775
0.0672 0.432697596124466
0.0672 0.432703151649158
0.0672 0.432708707173849
0.0672 0.432714262698541
0.0672 0.432719818223232
0.0672 0.432725373747924
0.0672 0.432730929272615
0.0672 0.432736484797307
0.0672 0.432742040321998
0.0672 0.43274759584669
0.0673 0.432753151371381
0.0673 0.432758706896073
0.0673 0.432764262420764
0.0673 0.432769817945456
0.0673 0.432775373470147
0.0673 0.432780928994839
0.0673 0.432786484519531
0.0673 0.432792040044222
0.0673 0.432797595568914
0.0673 0.432803151093605
0.0673 0.432808706618297
0.0673 0.432814262142988
0.0673 0.43281981766768
0.0673 0.432825373192371
0.0673 0.432830928717063
0.0673 0.432836484241754
0.0673 0.432842039766446
0.0673 0.432847595291137
0.0673 0.432853150815829
0.0673 0.43285870634052
0.0673 0.432864261865212
0.0673 0.432869817389903
0.0673 0.432875372914595
0.0673 0.432880928439286
0.0673 0.432886483963978
0.0673 0.43289203948867
0.0673 0.432897595013361
0.0673 0.432903150538053
0.0673 0.432908706062744
0.0673 0.432914261587436
0.0673 0.432919817112127
0.0673 0.432925372636819
0.0673 0.43293092816151
0.0673 0.432936483686202
0.0673 0.432942039210893
0.0673 0.432947594735585
0.0673 0.432953150260276
0.0673 0.432958705784968
0.0673 0.432964261309659
0.0673 0.432969816834351
0.0673 0.432975372359042
0.0673 0.432980927883734
0.0673 0.432986483408425
0.0673 0.432992038933117
0.0673 0.432997594457809
0.0673 0.4330031499825
0.0673 0.433008705507192
0.0673 0.433014261031883
0.0673 0.433019816556575
0.0673 0.433025372081266
0.0673 0.433030927605958
0.0673 0.433036483130649
0.0673 0.433042038655341
0.0673 0.433047594180032
0.0673 0.433053149704724
0.0673 0.433058705229415
0.0673 0.433064260754107
0.0673 0.433069816278798
0.0673 0.43307537180349
0.0673 0.433080927328181
0.0673 0.433086482852873
0.0673 0.433092038377565
0.0673 0.433097593902256
0.0673 0.433103149426948
0.0673 0.433108704951639
0.0673 0.433114260476331
0.0673 0.433119816001022
0.0673 0.433125371525714
0.0673 0.433130927050405
0.0674 0.433136482575097
0.0674 0.433142038099788
0.0674 0.43314759362448
0.0674 0.433153149149171
0.0674 0.433158704673863
0.0674 0.433164260198554
0.0674 0.433169815723246
0.0674 0.433175371247937
0.0674 0.433180926772629
0.0674 0.433186482297321
0.0674 0.433192037822012
0.0674 0.433197593346704
0.0674 0.433203148871395
0.0674 0.433208704396087
0.0674 0.433214259920778
0.0674 0.43321981544547
0.0674 0.433225370970161
0.0674 0.433230926494853
0.0674 0.433236482019544
0.0674 0.433242037544236
0.0674 0.433247593068927
0.0674 0.433253148593619
0.0674 0.43325870411831
0.0674 0.433264259643002
0.0674 0.433269815167693
0.0674 0.433275370692385
0.0674 0.433280926217077
0.0674 0.433286481741768
0.0674 0.43329203726646
0.0674 0.433297592791151
0.0674 0.433303148315843
0.0674 0.433308703840534
0.0674 0.433314259365226
0.0674 0.433319814889917
0.0674 0.433325370414609
0.0674 0.4333309259393
0.0674 0.433336481463992
0.0674 0.433342036988683
0.0674 0.433347592513375
0.0674 0.433353148038066
0.0674 0.433358703562758
0.0674 0.433364259087449
0.0674 0.433369814612141
0.0674 0.433375370136833
0.0674 0.433380925661524
0.0674 0.433386481186216
0.0674 0.433392036710907
0.0674 0.433397592235599
0.0674 0.43340314776029
0.0674 0.433408703284982
0.0674 0.433414258809673
0.0674 0.433419814334365
0.0674 0.433425369859056
0.0674 0.433430925383748
0.0674 0.433436480908439
0.0674 0.433442036433131
0.0674 0.433447591957823
0.0674 0.433453147482514
0.0674 0.433458703007205
0.0674 0.433464258531897
0.0674 0.433469814056589
0.0674 0.43347536958128
0.0674 0.433480925105972
0.0674 0.433486480630663
0.0674 0.433492036155355
0.0674 0.433497591680046
0.0674 0.433503147204738
0.0674 0.433508702729429
0.0674 0.433514258254121
0.0674 0.433519813778812
0.0674 0.433525369303504
0.0674 0.433530924828195
0.0674 0.433536480352887
0.0674 0.433542035877579
0.0674 0.43354759140227
0.0674 0.433553146926962
0.0674 0.433558702451653
0.0674 0.433564257976345
0.0674 0.433569813501036
0.0674 0.433575369025728
0.0674 0.433580924550419
0.0674 0.433586480075111
0.0674 0.433592035599802
0.0674 0.433597591124494
0.0674 0.433603146649185
0.0674 0.433608702173877
0.0674 0.433614257698568
0.0674 0.43361981322326
0.0674 0.433625368747951
0.0674 0.433630924272643
0.0674 0.433636479797334
0.0674 0.433642035322026
0.0674 0.433647590846718
0.0674 0.433653146371409
0.0674 0.433658701896101
0.0674 0.433664257420792
0.0674 0.433669812945484
0.0674 0.433675368470175
0.0675 0.433680923994867
0.0675 0.433686479519558
0.0675 0.43369203504425
0.0675 0.433697590568941
0.0675 0.433703146093633
0.0675 0.433708701618324
0.0675 0.433714257143016
0.0675 0.433719812667707
0.0675 0.433725368192399
0.0675 0.43373092371709
0.0675 0.433736479241782
0.0675 0.433742034766474
0.0675 0.433747590291165
0.0675 0.433753145815857
0.0675 0.433758701340548
0.0675 0.43376425686524
0.0675 0.433769812389931
0.0675 0.433775367914623
0.0675 0.433780923439314
0.0675 0.433786478964006
0.0675 0.433792034488697
0.0675 0.433797590013389
0.0675 0.43380314553808
0.0675 0.433808701062772
0.0675 0.433814256587463
0.0675 0.433819812112155
0.0675 0.433825367636846
0.0675 0.433830923161538
0.0675 0.43383647868623
0.0675 0.433842034210921
0.0675 0.433847589735613
0.0675 0.433853145260304
0.0675 0.433858700784996
0.0675 0.433864256309687
0.0675 0.433869811834379
0.0675 0.43387536735907
0.0675 0.433880922883762
0.0675 0.433886478408453
0.0675 0.433892033933145
0.0675 0.433897589457836
0.0675 0.433903144982528
0.0675 0.433908700507219
0.0675 0.433914256031911
0.0675 0.433919811556602
0.0675 0.433925367081294
0.0675 0.433930922605986
0.0675 0.433936478130677
0.0675 0.433942033655369
0.0675 0.43394758918006
0.0675 0.433953144704752
0.0675 0.433958700229443
0.0675 0.433964255754135
0.0675 0.433969811278826
0.0675 0.433975366803518
0.0675 0.433980922328209
0.0675 0.433986477852901
0.0675 0.433992033377592
0.0675 0.433997588902284
0.0675 0.434003144426975
0.0675 0.434008699951667
0.0675 0.434014255476358
0.0675 0.43401981100105
0.0675 0.434025366525742
0.0675 0.434030922050433
0.0675 0.434036477575125
0.0675 0.434042033099816
0.0675 0.434047588624508
0.0675 0.434053144149199
0.0675 0.434058699673891
0.0675 0.434064255198582
0.0675 0.434069810723274
0.0675 0.434075366247965
0.0675 0.434080921772657
0.0675 0.434086477297348
0.0675 0.43409203282204
0.0675 0.434097588346731
0.0675 0.434103143871423
0.0675 0.434108699396114
0.0675 0.434114254920806
0.0675 0.434119810445498
0.0675 0.434125365970189
0.0675 0.434130921494881
0.0675 0.434136477019572
0.0675 0.434142032544264
0.0675 0.434147588068955
0.0675 0.434153143593647
0.0675 0.434158699118338
0.0675 0.43416425464303
0.0675 0.434169810167721
0.0675 0.434175365692413
0.0676 0.434180921217104
0.0676 0.434186476741796
0.0676 0.434192032266487
0.0676 0.434197587791179
0.0676 0.43420314331587
0.0676 0.434208698840562
0.0676 0.434214254365254
0.0676 0.434219809889945
0.0676 0.434225365414637
0.0676 0.434230920939328
0.0676 0.43423647646402
0.0676 0.434242031988711
0.0676 0.434247587513403
0.0676 0.434253143038094
0.0676 0.434258698562786
0.0676 0.434264254087477
0.0676 0.434269809612169
0.0676 0.43427536513686
0.0676 0.434280920661552
0.0676 0.434286476186243
0.0676 0.434292031710935
0.0676 0.434297587235627
0.0676 0.434303142760318
0.0676 0.43430869828501
0.0676 0.434314253809701
0.0676 0.434319809334393
0.0676 0.434325364859084
0.0676 0.434330920383776
0.0676 0.434336475908467
0.0676 0.434342031433159
0.0676 0.43434758695785
0.0676 0.434353142482542
0.0676 0.434358698007233
0.0676 0.434364253531925
0.0676 0.434369809056616
0.0676 0.434375364581308
0.0676 0.434380920105999
0.0676 0.434386475630691
0.0676 0.434392031155382
0.0676 0.434397586680074
0.0676 0.434403142204766
0.0676 0.434408697729457
0.0676 0.434414253254149
0.0676 0.43441980877884
0.0676 0.434425364303532
0.0676 0.434430919828223
0.0676 0.434436475352915
0.0676 0.434442030877606
0.0676 0.434447586402298
0.0676 0.434453141926989
0.0676 0.434458697451681
0.0676 0.434464252976372
0.0676 0.434469808501064
0.0676 0.434475364025755
0.0676 0.434480919550447
0.0676 0.434486475075138
0.0676 0.43449203059983
0.0676 0.434497586124522
0.0676 0.434503141649213
0.0676 0.434508697173905
0.0676 0.434514252698596
0.0676 0.434519808223288
0.0676 0.434525363747979
0.0676 0.434530919272671
0.0676 0.434536474797362
0.0676 0.434542030322054
0.0676 0.434547585846745
0.0676 0.434553141371437
0.0676 0.434558696896128
0.0676 0.43456425242082
0.0676 0.434569807945511
0.0676 0.434575363470203
0.0676 0.434580918994894
0.0676 0.434586474519586
0.0677 0.434592030044278
0.0677 0.434597585568969
0.0677 0.434603141093661
0.0677 0.434608696618352
0.0677 0.434614252143044
0.0677 0.434619807667735
0.0677 0.434625363192427
0.0677 0.434630918717118
0.0677 0.43463647424181
0.0677 0.434642029766501
0.0677 0.434647585291193
0.0677 0.434653140815884
0.0677 0.434658696340576
0.0677 0.434664251865267
0.0677 0.434669807389959
0.0677 0.43467536291465
0.0677 0.434680918439342
0.0677 0.434686473964034
0.0677 0.434692029488725
0.0677 0.434697585013417
0.0677 0.434703140538108
0.0677 0.4347086960628
0.0677 0.434714251587491
0.0677 0.434719807112183
0.0677 0.434725362636874
0.0677 0.434730918161566
0.0677 0.434736473686257
0.0677 0.434742029210949
0.0677 0.43474758473564
0.0677 0.434753140260332
0.0677 0.434758695785023
0.0677 0.434764251309715
0.0677 0.434769806834406
0.0677 0.434775362359098
0.0677 0.43478091788379
0.0677 0.434786473408481
0.0677 0.434792028933173
0.0677 0.434797584457864
0.0677 0.434803139982556
0.0677 0.434808695507247
0.0677 0.434814251031939
0.0677 0.43481980655663
0.0677 0.434825362081322
0.0677 0.434830917606013
0.0677 0.434836473130705
0.0677 0.434842028655396
0.0677 0.434847584180088
0.0677 0.434853139704779
0.0677 0.434858695229471
0.0677 0.434864250754162
0.0677 0.434869806278854
0.0677 0.434875361803546
0.0677 0.434880917328237
0.0677 0.434886472852929
0.0677 0.43489202837762
0.0677 0.434897583902312
0.0677 0.434903139427003
0.0677 0.434908694951695
0.0677 0.434914250476386
0.0677 0.434919806001078
0.0677 0.434925361525769
0.0677 0.434930917050461
0.0677 0.434936472575152
0.0677 0.434942028099844
0.0677 0.434947583624535
0.0677 0.434953139149227
0.0677 0.434958694673918
0.0677 0.43496425019861
0.0677 0.434969805723302
0.0678 0.434975361247993
0.0678 0.434980916772685
0.0678 0.434986472297376
0.0678 0.434992027822068
0.0678 0.434997583346759
0.0678 0.435003138871451
0.0678 0.435008694396142
0.0678 0.435014249920834
0.0678 0.435019805445525
0.0678 0.435025360970217
0.0678 0.435030916494908
0.0678 0.4350364720196
0.0678 0.435042027544291
0.0678 0.435047583068983
0.0678 0.435053138593674
0.0678 0.435058694118366
0.0678 0.435064249643058
0.0678 0.435069805167749
0.0678 0.435075360692441
0.0678 0.435080916217132
0.0678 0.435086471741824
0.0678 0.435092027266515
0.0678 0.435097582791207
0.0678 0.435103138315898
0.0678 0.43510869384059
0.0678 0.435114249365281
0.0678 0.435119804889973
0.0678 0.435125360414664
0.0678 0.435130915939356
0.0678 0.435136471464047
0.0678 0.435142026988739
0.0678 0.43514758251343
0.0678 0.435153138038122
0.0678 0.435158693562814
0.0678 0.435164249087505
0.0678 0.435169804612197
0.0678 0.435175360136888
0.0678 0.43518091566158
0.0678 0.435186471186271
0.0678 0.435192026710963
0.0678 0.435197582235654
0.0678 0.435203137760346
0.0678 0.435208693285037
0.0678 0.435214248809729
0.0678 0.43521980433442
0.0678 0.435225359859112
0.0678 0.435230915383803
0.0678 0.435236470908495
0.0678 0.435242026433186
0.0678 0.435247581957878
0.0678 0.43525313748257
0.0678 0.435258693007261
0.0678 0.435264248531953
0.0678 0.435269804056644
0.0678 0.435275359581336
0.0678 0.435280915106027
0.0678 0.435286470630719
0.0678 0.43529202615541
0.0678 0.435297581680102
0.0678 0.435303137204793
0.0678 0.435308692729485
0.0678 0.435314248254176
0.0678 0.435319803778868
0.0678 0.435325359303559
0.0678 0.435330914828251
0.0679 0.435336470352942
0.0679 0.435342025877634
0.0679 0.435347581402326
0.0679 0.435353136927017
0.0679 0.435358692451709
0.0679 0.4353642479764
0.0679 0.435369803501092
0.0679 0.435375359025783
0.0679 0.435380914550475
0.0679 0.435386470075166
0.0679 0.435392025599858
0.0679 0.435397581124549
0.0679 0.435403136649241
0.0679 0.435408692173932
0.0679 0.435414247698624
0.0679 0.435419803223315
0.0679 0.435425358748007
0.0679 0.435430914272698
0.0679 0.43543646979739
0.0679 0.435442025322082
0.0679 0.435447580846773
0.0679 0.435453136371465
0.0679 0.435458691896156
0.0679 0.435464247420848
0.0679 0.435469802945539
0.0679 0.435475358470231
0.0679 0.435480913994922
0.0679 0.435486469519614
0.0679 0.435492025044305
0.0679 0.435497580568997
0.0679 0.435503136093688
0.0679 0.43550869161838
0.0679 0.435514247143071
0.0679 0.435519802667763
0.0679 0.435525358192454
0.0679 0.435530913717146
0.0679 0.435536469241838
0.0679 0.435542024766529
0.0679 0.435547580291221
0.0679 0.435553135815912
0.0679 0.435558691340604
0.0679 0.435564246865295
0.0679 0.435569802389987
0.0679 0.435575357914678
0.0679 0.43558091343937
0.0679 0.435586468964061
0.0679 0.435592024488753
0.0679 0.435597580013444
0.0679 0.435603135538136
0.0679 0.435608691062827
0.0679 0.435614246587519
0.0679 0.43561980211221
0.0679 0.435625357636902
0.0679 0.435630913161594
0.0679 0.435636468686285
0.0679 0.435642024210977
0.0679 0.435647579735668
0.0679 0.43565313526036
0.0679 0.435658690785051
0.0679 0.435664246309743
0.0679 0.435669801834434
0.0679 0.435675357359126
0.0679 0.435680912883817
0.0679 0.435686468408509
0.0679 0.4356920239332
0.0679 0.435697579457892
0.0679 0.435703134982583
0.0679 0.435708690507275
0.0679 0.435714246031966
0.0679 0.435719801556658
0.0679 0.43572535708135
0.0679 0.435730912606041
0.0679 0.435736468130733
0.0679 0.435742023655424
0.0679 0.435747579180116
0.0679 0.435753134704807
0.0679 0.435758690229499
0.0679 0.43576424575419
0.0679 0.435769801278882
0.0679 0.435775356803573
0.0679 0.435780912328265
0.0679 0.435786467852956
0.0679 0.435792023377648
0.0679 0.435797578902339
0.0679 0.435803134427031
0.068 0.435808689951722
0.068 0.435814245476414
0.068 0.435819801001106
0.068 0.435825356525797
0.068 0.435830912050489
0.068 0.43583646757518
0.068 0.435842023099872
0.068 0.435847578624563
0.068 0.435853134149255
0.068 0.435858689673946
0.068 0.435864245198638
0.068 0.435869800723329
0.068 0.435875356248021
0.068 0.435880911772712
0.068 0.435886467297404
0.068 0.435892022822095
0.068 0.435897578346787
0.068 0.435903133871479
0.068 0.43590868939617
0.068 0.435914244920862
0.068 0.435919800445553
0.068 0.435925355970245
0.068 0.435930911494936
0.068 0.435936467019628
0.068 0.435942022544319
0.068 0.435947578069011
0.068 0.435953133593702
0.068 0.435958689118394
0.068 0.435964244643085
0.068 0.435969800167777
0.068 0.435975355692468
0.068 0.43598091121716
0.068 0.435986466741851
0.068 0.435992022266543
0.068 0.435997577791235
0.068 0.436003133315926
0.068 0.436008688840618
0.068 0.436014244365309
0.068 0.436019799890001
0.068 0.436025355414692
0.068 0.436030910939384
0.068 0.436036466464075
0.068 0.436042021988767
0.068 0.436047577513458
0.068 0.43605313303815
0.068 0.436058688562841
0.068 0.436064244087533
0.068 0.436069799612224
0.068 0.436075355136916
0.068 0.436080910661607
0.068 0.436086466186299
0.068 0.436092021710991
0.068 0.436097577235682
0.068 0.436103132760374
0.068 0.436108688285065
0.068 0.436114243809757
0.068 0.436119799334448
0.068 0.43612535485914
0.068 0.436130910383831
0.068 0.436136465908523
0.068 0.436142021433214
0.068 0.436147576957906
0.068 0.436153132482597
0.068 0.436158688007289
0.068 0.43616424353198
0.068 0.436169799056672
0.068 0.436175354581363
0.068 0.436180910106055
0.068 0.436186465630747
0.068 0.436192021155438
0.068 0.43619757668013
0.068 0.436203132204821
0.068 0.436208687729513
0.068 0.436214243254204
0.068 0.436219798778896
0.068 0.436225354303587
0.068 0.436230909828279
0.068 0.43623646535297
0.068 0.436242020877662
0.068 0.436247576402353
0.068 0.436253131927045
0.068 0.436258687451736
0.0681 0.436264242976428
0.0681 0.436269798501119
0.0681 0.436275354025811
0.0681 0.436280909550503
0.0681 0.436286465075194
0.0681 0.436292020599886
0.0681 0.436297576124577
0.0681 0.436303131649269
0.0681 0.43630868717396
0.0681 0.436314242698652
0.0681 0.436319798223343
0.0681 0.436325353748035
0.0681 0.436330909272726
0.0681 0.436336464797418
0.0681 0.436342020322109
0.0681 0.436347575846801
0.0681 0.436353131371492
0.0681 0.436358686896184
0.0681 0.436364242420875
0.0681 0.436369797945567
0.0681 0.436375353470258
0.0681 0.43638090899495
0.0681 0.436386464519642
0.0681 0.436392020044333
0.0681 0.436397575569025
0.0681 0.436403131093716
0.0681 0.436408686618408
0.0681 0.436414242143099
0.0681 0.436419797667791
0.0681 0.436425353192482
0.0681 0.436430908717174
0.0681 0.436436464241865
0.0681 0.436442019766557
0.0681 0.436447575291248
0.0681 0.43645313081594
0.0681 0.436458686340631
0.0681 0.436464241865323
0.0681 0.436469797390014
0.0681 0.436475352914706
0.0681 0.436480908439398
0.0681 0.436486463964089
0.0681 0.436492019488781
0.0681 0.436497575013472
0.0681 0.436503130538164
0.0681 0.436508686062855
0.0681 0.436514241587547
0.0681 0.436519797112238
0.0681 0.43652535263693
0.0681 0.436530908161621
0.0681 0.436536463686313
0.0681 0.436542019211004
0.0681 0.436547574735696
0.0681 0.436553130260387
0.0681 0.436558685785079
0.0681 0.43656424130977
0.0681 0.436569796834462
0.0681 0.436575352359154
0.0681 0.436580907883845
0.0681 0.436586463408537
0.0681 0.436592018933228
0.0681 0.43659757445792
0.0681 0.436603129982611
0.0681 0.436608685507303
0.0681 0.436614241031994
0.0681 0.436619796556686
0.0681 0.436625352081377
0.0681 0.436630907606069
0.0681 0.43663646313076
0.0681 0.436642018655452
0.0681 0.436647574180143
0.0681 0.436653129704835
0.0681 0.436658685229526
0.0681 0.436664240754218
0.0681 0.43666979627891
0.0681 0.436675351803601
0.0681 0.436680907328293
0.0681 0.436686462852984
0.0681 0.436692018377676
0.0681 0.436697573902367
0.0681 0.436703129427059
0.0681 0.43670868495175
0.0681 0.436714240476442
0.0681 0.436719796001133
0.0681 0.436725351525825
0.0681 0.436730907050516
0.0681 0.436736462575208
0.0682 0.436742018099899
0.0682 0.436747573624591
0.0682 0.436753129149283
0.0682 0.436758684673974
0.0682 0.436764240198666
0.0682 0.436769795723357
0.0682 0.436775351248049
0.0682 0.43678090677274
0.0682 0.436786462297432
0.0682 0.436792017822123
0.0682 0.436797573346815
0.0682 0.436803128871506
0.0682 0.436808684396198
0.0682 0.436814239920889
0.0682 0.436819795445581
0.0682 0.436825350970272
0.0682 0.436830906494964
0.0682 0.436836462019655
0.0682 0.436842017544347
0.0682 0.436847573069039
0.0682 0.43685312859373
0.0682 0.436858684118422
0.0682 0.436864239643113
0.0682 0.436869795167805
0.0682 0.436875350692496
0.0682 0.436880906217188
0.0682 0.436886461741879
0.0682 0.436892017266571
0.0682 0.436897572791262
0.0682 0.436903128315954
0.0682 0.436908683840645
0.0682 0.436914239365337
0.0682 0.436919794890028
0.0682 0.43692535041472
0.0682 0.436930905939411
0.0682 0.436936461464103
0.0682 0.436942016988795
0.0682 0.436947572513486
0.0682 0.436953128038178
0.0682 0.436958683562869
0.0682 0.436964239087561
0.0682 0.436969794612252
0.0682 0.436975350136944
0.0682 0.436980905661635
0.0682 0.436986461186327
0.0682 0.436992016711018
0.0682 0.43699757223571
0.0682 0.437003127760401
0.0682 0.437008683285093
0.0682 0.437014238809784
0.0682 0.437019794334476
0.0682 0.437025349859167
0.0682 0.437030905383859
0.0682 0.437036460908551
0.0682 0.437042016433242
0.0682 0.437047571957934
0.0682 0.437053127482625
0.0682 0.437058683007317
0.0682 0.437064238532008
0.0682 0.4370697940567
0.0682 0.437075349581391
0.0682 0.437080905106083
0.0682 0.437086460630774
0.0682 0.437092016155466
0.0682 0.437097571680157
0.0682 0.437103127204849
0.0682 0.43710868272954
0.0682 0.437114238254232
0.0682 0.437119793778923
0.0682 0.437125349303615
0.0682 0.437130904828307
0.0682 0.437136460352998
0.0682 0.43714201587769
0.0682 0.437147571402381
0.0682 0.437153126927073
0.0682 0.437158682451764
0.0682 0.437164237976456
0.0682 0.437169793501147
0.0682 0.437175349025839
0.0682 0.43718090455053
0.0682 0.437186460075222
0.0682 0.437192015599913
0.0682 0.437197571124605
0.0682 0.437203126649296
0.0682 0.437208682173988
0.0682 0.437214237698679
0.0683 0.437219793223371
0.0683 0.437225348748063
0.0683 0.437230904272754
0.0683 0.437236459797446
0.0683 0.437242015322137
0.0683 0.437247570846829
0.0683 0.43725312637152
0.0683 0.437258681896212
0.0683 0.437264237420903
0.0683 0.437269792945595
0.0683 0.437275348470286
0.0683 0.437280903994978
0.0683 0.437286459519669
0.0683 0.437292015044361
0.0683 0.437297570569052
0.0683 0.437303126093744
0.0683 0.437308681618435
0.0683 0.437314237143127
0.0683 0.437319792667819
0.0683 0.43732534819251
0.0683 0.437330903717202
0.0683 0.437336459241893
0.0683 0.437342014766585
0.0683 0.437347570291276
0.0683 0.437353125815968
0.0683 0.437358681340659
0.0683 0.437364236865351
0.0683 0.437369792390042
0.0683 0.437375347914734
0.0683 0.437380903439425
0.0683 0.437386458964117
0.0683 0.437392014488808
0.0683 0.4373975700135
0.0683 0.437403125538191
0.0683 0.437408681062883
0.0683 0.437414236587575
0.0683 0.437419792112266
0.0683 0.437425347636958
0.0683 0.437430903161649
0.0683 0.437436458686341
0.0683 0.437442014211032
0.0683 0.437447569735724
0.0683 0.437453125260415
0.0683 0.437458680785107
0.0683 0.437464236309798
0.0683 0.43746979183449
0.0683 0.437475347359181
0.0683 0.437480902883873
0.0683 0.437486458408564
0.0683 0.437492013933256
0.0683 0.437497569457947
0.0683 0.437503124982639
0.0683 0.43750868050733
0.0683 0.437514236032022
0.0683 0.437519791556714
0.0683 0.437525347081405
0.0683 0.437530902606097
0.0683 0.437536458130788
0.0683 0.43754201365548
0.0683 0.437547569180171
0.0683 0.437553124704863
0.0683 0.437558680229554
0.0683 0.437564235754246
0.0683 0.437569791278937
0.0683 0.437575346803629
0.0683 0.43758090232832
0.0683 0.437586457853012
0.0683 0.437592013377703
0.0683 0.437597568902395
0.0683 0.437603124427087
0.0683 0.437608679951778
0.0683 0.43761423547647
0.0683 0.437619791001161
0.0683 0.437625346525853
0.0683 0.437630902050544
0.0683 0.437636457575236
0.0683 0.437642013099927
0.0683 0.437647568624619
0.0683 0.43765312414931
0.0683 0.437658679674002
0.0683 0.437664235198693
0.0683 0.437669790723385
0.0683 0.437675346248076
0.0683 0.437680901772768
0.0683 0.437686457297459
0.0683 0.437692012822151
0.0683 0.437697568346843
0.0683 0.437703123871534
0.0684 0.437708679396226
0.0684 0.437714234920917
0.0684 0.437719790445609
0.0684 0.4377253459703
0.0684 0.437730901494992
0.0684 0.437736457019683
0.0684 0.437742012544375
0.0684 0.437747568069066
0.0684 0.437753123593758
0.0684 0.437758679118449
0.0684 0.437764234643141
0.0684 0.437769790167832
0.0684 0.437775345692524
0.0684 0.437780901217215
0.0684 0.437786456741907
0.0684 0.437792012266599
0.0684 0.43779756779129
0.0684 0.437803123315982
0.0684 0.437808678840673
0.0684 0.437814234365365
0.0684 0.437819789890056
0.0684 0.437825345414748
0.0684 0.437830900939439
0.0684 0.437836456464131
0.0684 0.437842011988822
0.0684 0.437847567513514
0.0684 0.437853123038205
0.0684 0.437858678562897
0.0684 0.437864234087588
0.0684 0.43786978961228
0.0684 0.437875345136971
0.0684 0.437880900661663
0.0684 0.437886456186355
0.0684 0.437892011711046
0.0684 0.437897567235738
0.0684 0.437903122760429
0.0684 0.437908678285121
0.0684 0.437914233809812
0.0684 0.437919789334504
0.0684 0.437925344859195
0.0684 0.437930900383887
0.0684 0.437936455908578
0.0684 0.43794201143327
0.0684 0.437947566957961
0.0684 0.437953122482653
0.0684 0.437958678007344
0.0684 0.437964233532036
0.0684 0.437969789056727
0.0684 0.437975344581419
0.0684 0.437980900106111
0.0684 0.437986455630802
0.0684 0.437992011155494
0.0684 0.437997566680185
0.0684 0.438003122204877
0.0684 0.438008677729568
0.0684 0.43801423325426
0.0684 0.438019788778951
0.0684 0.438025344303643
0.0684 0.438030899828334
0.0684 0.438036455353026
0.0684 0.438042010877717
0.0684 0.438047566402409
0.0684 0.4380531219271
0.0684 0.438058677451792
0.0684 0.438064232976483
0.0684 0.438069788501175
0.0684 0.438075344025867
0.0684 0.438080899550558
0.0684 0.43808645507525
0.0684 0.438092010599941
0.0684 0.438097566124633
0.0684 0.438103121649324
0.0684 0.438108677174016
0.0684 0.438114232698707
0.0684 0.438119788223399
0.0685 0.43812534374809
0.0685 0.438130899272782
0.0685 0.438136454797473
0.0685 0.438142010322165
0.0685 0.438147565846856
0.0685 0.438153121371548
0.0685 0.438158676896239
0.0685 0.438164232420931
0.0685 0.438169787945623
0.0685 0.438175343470314
0.0685 0.438180898995006
0.0685 0.438186454519697
0.0685 0.438192010044389
0.0685 0.43819756556908
0.0685 0.438203121093772
0.0685 0.438208676618463
0.0685 0.438214232143155
0.0685 0.438219787667846
0.0685 0.438225343192538
0.0685 0.438230898717229
0.0685 0.438236454241921
0.0685 0.438242009766612
0.0685 0.438247565291304
0.0685 0.438253120815995
0.0685 0.438258676340687
0.0685 0.438264231865378
0.0685 0.43826978739007
0.0685 0.438275342914762
0.0685 0.438280898439453
0.0685 0.438286453964145
0.0685 0.438292009488836
0.0685 0.438297565013528
0.0685 0.438303120538219
0.0685 0.438308676062911
0.0685 0.438314231587602
0.0685 0.438319787112294
0.0685 0.438325342636985
0.0685 0.438330898161677
0.0685 0.438336453686368
0.0685 0.43834200921106
0.0685 0.438347564735751
0.0685 0.438353120260443
0.0685 0.438358675785135
0.0685 0.438364231309826
0.0685 0.438369786834518
0.0685 0.438375342359209
0.0685 0.438380897883901
0.0685 0.438386453408592
0.0685 0.438392008933284
0.0685 0.438397564457975
0.0685 0.438403119982667
0.0685 0.438408675507358
0.0685 0.43841423103205
0.0685 0.438419786556741
0.0685 0.438425342081433
0.0685 0.438430897606124
0.0685 0.438436453130816
0.0685 0.438442008655507
0.0685 0.438447564180199
0.0685 0.438453119704891
0.0685 0.438458675229582
0.0685 0.438464230754274
0.0685 0.438469786278965
0.0685 0.438475341803657
0.0685 0.438480897328348
0.0685 0.43848645285304
0.0685 0.438492008377731
0.0685 0.438497563902423
0.0685 0.438503119427114
0.0685 0.438508674951806
0.0685 0.438514230476497
0.0686 0.438519786001189
0.0686 0.43852534152588
0.0686 0.438530897050572
0.0686 0.438536452575263
0.0686 0.438542008099955
0.0686 0.438547563624647
0.0686 0.438553119149338
0.0686 0.43855867467403
0.0686 0.438564230198721
0.0686 0.438569785723413
0.0686 0.438575341248104
0.0686 0.438580896772796
0.0686 0.438586452297487
0.0686 0.438592007822179
0.0686 0.43859756334687
0.0686 0.438603118871562
0.0686 0.438608674396253
0.0686 0.438614229920945
0.0686 0.438619785445636
0.0686 0.438625340970328
0.0686 0.438630896495019
0.0686 0.438636452019711
0.0686 0.438642007544403
0.0686 0.438647563069094
0.0686 0.438653118593786
0.0686 0.438658674118477
0.0686 0.438664229643169
0.0686 0.43866978516786
0.0686 0.438675340692552
0.0686 0.438680896217243
0.0686 0.438686451741935
0.0686 0.438692007266626
0.0686 0.438697562791318
0.0686 0.438703118316009
0.0686 0.438708673840701
0.0686 0.438714229365392
0.0686 0.438719784890084
0.0686 0.438725340414775
0.0686 0.438730895939467
0.0686 0.438736451464159
0.0686 0.43874200698885
0.0686 0.438747562513542
0.0686 0.438753118038233
0.0686 0.438758673562925
0.0686 0.438764229087616
0.0686 0.438769784612308
0.0686 0.438775340136999
0.0686 0.438780895661691
0.0686 0.438786451186382
0.0686 0.438792006711074
0.0686 0.438797562235765
0.0686 0.438803117760457
0.0686 0.438808673285148
0.0686 0.43881422880984
0.0686 0.438819784334531
0.0686 0.438825339859223
0.0686 0.438830895383915
0.0686 0.438836450908606
0.0686 0.438842006433298
0.0686 0.438847561957989
0.0686 0.438853117482681
0.0686 0.438858673007372
0.0686 0.438864228532064
0.0686 0.438869784056755
0.0686 0.438875339581447
0.0686 0.438880895106138
0.0686 0.43888645063083
0.0686 0.438892006155521
0.0686 0.438897561680213
0.0687 0.438903117204904
0.0687 0.438908672729596
0.0687 0.438914228254287
0.0687 0.438919783778979
0.0687 0.438925339303671
0.0687 0.438930894828362
0.0687 0.438936450353054
0.0687 0.438942005877745
0.0687 0.438947561402437
0.0687 0.438953116927128
0.0687 0.43895867245182
0.0687 0.438964227976511
0.0687 0.438969783501203
0.0687 0.438975339025894
0.0687 0.438980894550586
0.0687 0.438986450075277
0.0687 0.438992005599969
0.0687 0.43899756112466
0.0687 0.439003116649352
0.0687 0.439008672174043
0.0687 0.439014227698735
0.0687 0.439019783223426
0.0687 0.439025338748118
0.0687 0.43903089427281
0.0687 0.439036449797501
0.0687 0.439042005322193
0.0687 0.439047560846884
0.0687 0.439053116371576
0.0687 0.439058671896267
0.0687 0.439064227420959
0.0687 0.43906978294565
0.0687 0.439075338470342
0.0687 0.439080893995033
0.0687 0.439086449519725
0.0687 0.439092005044416
0.0687 0.439097560569108
0.0687 0.4391031160938
0.0687 0.439108671618491
0.0687 0.439114227143182
0.0687 0.439119782667874
0.0687 0.439125338192566
0.0687 0.439130893717257
0.0687 0.439136449241949
0.0687 0.43914200476664
0.0687 0.439147560291332
0.0687 0.439153115816023
0.0687 0.439158671340715
0.0687 0.439164226865406
0.0687 0.439169782390098
0.0687 0.439175337914789
0.0687 0.439180893439481
0.0687 0.439186448964172
0.0687 0.439192004488864
0.0687 0.439197560013556
0.0687 0.439203115538247
0.0687 0.439208671062939
0.0687 0.43921422658763
0.0687 0.439219782112322
0.0687 0.439225337637013
0.0687 0.439230893161705
0.0687 0.439236448686396
0.0687 0.439242004211088
0.0687 0.439247559735779
0.0687 0.439253115260471
0.0687 0.439258670785162
0.0687 0.439264226309854
0.0687 0.439269781834545
0.0687 0.439275337359237
0.0687 0.439280892883928
0.0687 0.43928644840862
0.0687 0.439292003933312
0.0687 0.439297559458003
0.0687 0.439303114982695
0.0687 0.439308670507386
0.0688 0.439314226032078
0.0688 0.439319781556769
0.0688 0.439325337081461
0.0688 0.439330892606152
0.0688 0.439336448130844
0.0688 0.439342003655535
0.0688 0.439347559180227
0.0688 0.439353114704918
0.0688 0.43935867022961
0.0688 0.439364225754301
0.0688 0.439369781278993
0.0688 0.439375336803684
0.0688 0.439380892328376
0.0688 0.439386447853068
0.0688 0.439392003377759
0.0688 0.439397558902451
0.0688 0.439403114427142
0.0688 0.439408669951834
0.0688 0.439414225476525
0.0688 0.439419781001217
0.0688 0.439425336525908
0.0688 0.4394308920506
0.0688 0.439436447575291
0.0688 0.439442003099983
0.0688 0.439447558624674
0.0688 0.439453114149366
0.0688 0.439458669674057
0.0688 0.439464225198749
0.0688 0.43946978072344
0.0688 0.439475336248132
0.0688 0.439480891772824
0.0688 0.439486447297515
0.0688 0.439492002822207
0.0688 0.439497558346898
0.0688 0.43950311387159
0.0688 0.439508669396281
0.0688 0.439514224920973
0.0688 0.439519780445664
0.0688 0.439525335970356
0.0688 0.439530891495047
0.0688 0.439536447019739
0.0688 0.43954200254443
0.0688 0.439547558069122
0.0688 0.439553113593813
0.0688 0.439558669118505
0.0688 0.439564224643196
0.0688 0.439569780167888
0.0688 0.43957533569258
0.0688 0.439580891217271
0.0688 0.439586446741963
0.0688 0.439592002266654
0.0688 0.439597557791346
0.0688 0.439603113316037
0.0688 0.439608668840729
0.0688 0.43961422436542
0.0688 0.439619779890112
0.0688 0.439625335414803
0.0688 0.439630890939495
0.0688 0.439636446464186
0.0688 0.439642001988878
0.0688 0.439647557513569
0.0688 0.439653113038261
0.0688 0.439658668562952
0.0688 0.439664224087644
0.0688 0.439669779612335
0.0689 0.439675335137027
0.0689 0.439680890661719
0.0689 0.43968644618641
0.0689 0.439692001711102
0.0689 0.439697557235793
0.0689 0.439703112760485
0.0689 0.439708668285176
0.0689 0.439714223809868
0.0689 0.439719779334559
0.0689 0.439725334859251
0.0689 0.439730890383942
0.0689 0.439736445908634
0.0689 0.439742001433325
0.0689 0.439747556958017
0.0689 0.439753112482708
0.0689 0.4397586680074
0.0689 0.439764223532091
0.0689 0.439769779056783
0.0689 0.439775334581475
0.0689 0.439780890106166
0.0689 0.439786445630858
0.0689 0.439792001155549
0.0689 0.439797556680241
0.0689 0.439803112204932
0.0689 0.439808667729624
0.0689 0.439814223254315
0.0689 0.439819778779007
0.0689 0.439825334303698
0.0689 0.43983088982839
0.0689 0.439836445353081
0.0689 0.439842000877773
0.0689 0.439847556402464
0.0689 0.439853111927156
0.0689 0.439858667451847
0.0689 0.439864222976539
0.0689 0.439869778501231
0.0689 0.439875334025922
0.0689 0.439880889550614
0.0689 0.439886445075305
0.0689 0.439892000599997
0.0689 0.439897556124688
0.0689 0.43990311164938
0.0689 0.439908667174071
0.0689 0.439914222698763
0.0689 0.439919778223454
0.0689 0.439925333748146
0.0689 0.439930889272837
0.0689 0.439936444797529
0.0689 0.43994200032222
0.0689 0.439947555846912
0.0689 0.439953111371604
0.0689 0.439958666896295
0.0689 0.439964222420987
0.0689 0.439969777945678
0.0689 0.43997533347037
0.0689 0.439980888995061
0.0689 0.439986444519753
0.0689 0.439992000044444
0.0689 0.439997555569136
0.0689 0.440003111093827
0.0689 0.440008666618519
0.0689 0.44001422214321
0.0689 0.440019777667902
0.069 0.440025333192593
0.069 0.440030888717285
0.069 0.440036444241976
0.069 0.440041999766668
0.069 0.44004755529136
0.069 0.440053110816051
0.069 0.440058666340743
0.069 0.440064221865434
0.069 0.440069777390126
0.069 0.440075332914817
0.069 0.440080888439509
0.069 0.4400864439642
0.069 0.440091999488892
0.069 0.440097555013583
0.069 0.440103110538275
0.069 0.440108666062966
0.069 0.440114221587658
0.069 0.440119777112349
0.069 0.440125332637041
0.069 0.440130888161732
0.069 0.440136443686424
0.069 0.440141999211116
0.069 0.440147554735807
0.069 0.440153110260499
0.069 0.44015866578519
0.069 0.440164221309882
0.069 0.440169776834573
0.069 0.440175332359265
0.069 0.440180887883956
0.069 0.440186443408648
0.069 0.440191998933339
0.069 0.440197554458031
0.069 0.440203109982722
0.069 0.440208665507414
0.069 0.440214221032105
0.069 0.440219776556797
0.069 0.440225332081488
0.069 0.44023088760618
0.069 0.440236443130872
0.069 0.440241998655563
0.069 0.440247554180255
0.069 0.440253109704946
0.069 0.440258665229638
0.069 0.440264220754329
0.069 0.440269776279021
0.069 0.440275331803712
0.069 0.440280887328404
0.069 0.440286442853095
0.069 0.440291998377787
0.069 0.440297553902478
0.069 0.44030310942717
0.069 0.440308664951861
0.069 0.440314220476553
0.069 0.440319776001244
0.069 0.440325331525936
0.069 0.440330887050628
0.069 0.440336442575319
0.069 0.440341998100011
0.069 0.440347553624702
0.069 0.440353109149394
0.069 0.440358664674085
0.069 0.440364220198777
0.069 0.440369775723468
0.069 0.44037533124816
0.069 0.440380886772851
0.069 0.440386442297543
0.069 0.440391997822234
0.069 0.440397553346926
0.069 0.440403108871617
0.069 0.440408664396309
0.069 0.440414219921
0.069 0.440419775445692
0.069 0.440425330970383
0.069 0.440430886495075
0.069 0.440436442019767
0.069 0.440441997544458
0.069 0.44044755306915
0.0691 0.440453108593841
0.0691 0.440458664118533
0.0691 0.440464219643224
0.0691 0.440469775167916
0.0691 0.440475330692607
0.0691 0.440480886217299
0.0691 0.44048644174199
0.0691 0.440491997266682
0.0691 0.440497552791373
0.0691 0.440503108316065
0.0691 0.440508663840756
0.0691 0.440514219365448
0.0691 0.440519774890139
0.0691 0.440525330414831
0.0691 0.440530885939523
0.0691 0.440536441464214
0.0691 0.440541996988906
0.0691 0.440547552513597
0.0691 0.440553108038289
0.0691 0.44055866356298
0.0691 0.440564219087672
0.0691 0.440569774612363
0.0691 0.440575330137055
0.0691 0.440580885661746
0.0691 0.440586441186438
0.0691 0.440591996711129
0.0691 0.440597552235821
0.0691 0.440603107760512
0.0691 0.440608663285204
0.0691 0.440614218809895
0.0691 0.440619774334587
0.0691 0.440625329859279
0.0691 0.44063088538397
0.0691 0.440636440908662
0.0691 0.440641996433353
0.0691 0.440647551958045
0.0691 0.440653107482736
0.0691 0.440658663007428
0.0691 0.440664218532119
0.0691 0.440669774056811
0.0691 0.440675329581502
0.0691 0.440680885106194
0.0691 0.440686440630885
0.0691 0.440691996155577
0.0691 0.440697551680268
0.0691 0.44070310720496
0.0691 0.440708662729651
0.0691 0.440714218254343
0.0691 0.440719773779035
0.0691 0.440725329303726
0.0691 0.440730884828418
0.0691 0.440736440353109
0.0691 0.440741995877801
0.0691 0.440747551402492
0.0691 0.440753106927184
0.0691 0.440758662451875
0.0691 0.440764217976567
0.0691 0.440769773501258
0.0691 0.44077532902595
0.0691 0.440780884550641
0.0691 0.440786440075333
0.0691 0.440791995600024
0.0692 0.440797551124716
0.0692 0.440803106649408
0.0692 0.440808662174099
0.0692 0.440814217698791
0.0692 0.440819773223482
0.0692 0.440825328748174
0.0692 0.440830884272865
0.0692 0.440836439797557
0.0692 0.440841995322248
0.0692 0.44084755084694
0.0692 0.440853106371631
0.0692 0.440858661896323
0.0692 0.440864217421014
0.0692 0.440869772945706
0.0692 0.440875328470397
0.0692 0.440880883995089
0.0692 0.44088643951978
0.0692 0.440891995044472
0.0692 0.440897550569164
0.0692 0.440903106093855
0.0692 0.440908661618547
0.0692 0.440914217143238
0.0692 0.44091977266793
0.0692 0.440925328192621
0.0692 0.440930883717313
0.0692 0.440936439242004
0.0692 0.440941994766696
0.0692 0.440947550291387
0.0692 0.440953105816079
0.0692 0.44095866134077
0.0692 0.440964216865462
0.0692 0.440969772390153
0.0692 0.440975327914845
0.0692 0.440980883439536
0.0692 0.440986438964228
0.0692 0.44099199448892
0.0692 0.440997550013611
0.0692 0.441003105538303
0.0692 0.441008661062994
0.0692 0.441014216587686
0.0692 0.441019772112377
0.0692 0.441025327637069
0.0692 0.44103088316176
0.0692 0.441036438686452
0.0692 0.441041994211143
0.0692 0.441047549735835
0.0692 0.441053105260526
0.0692 0.441058660785218
0.0692 0.441064216309909
0.0692 0.441069771834601
0.0692 0.441075327359292
0.0692 0.441080882883984
0.0692 0.441086438408676
0.0692 0.441091993933367
0.0692 0.441097549458059
0.0692 0.44110310498275
0.0692 0.441108660507442
0.0692 0.441114216032133
0.0692 0.441119771556825
0.0692 0.441125327081516
0.0692 0.441130882606208
0.0692 0.441136438130899
0.0692 0.441141993655591
0.0692 0.441147549180282
0.0692 0.441153104704974
0.0692 0.441158660229665
0.0693 0.441164215754357
0.0693 0.441169771279048
0.0693 0.44117532680374
0.0693 0.441180882328432
0.0693 0.441186437853123
0.0693 0.441191993377815
0.0693 0.441197548902506
0.0693 0.441203104427198
0.0693 0.441208659951889
0.0693 0.441214215476581
0.0693 0.441219771001272
0.0693 0.441225326525964
0.0693 0.441230882050655
0.0693 0.441236437575347
0.0693 0.441241993100038
0.0693 0.44124754862473
0.0693 0.441253104149421
0.0693 0.441258659674113
0.0693 0.441264215198804
0.0693 0.441269770723496
0.0693 0.441275326248187
0.0693 0.441280881772879
0.0693 0.441286437297571
0.0693 0.441291992822262
0.0693 0.441297548346954
0.0693 0.441303103871645
0.0693 0.441308659396337
0.0693 0.441314214921028
0.0693 0.44131977044572
0.0693 0.441325325970411
0.0693 0.441330881495103
0.0693 0.441336437019794
0.0693 0.441341992544486
0.0693 0.441347548069177
0.0693 0.441353103593869
0.0693 0.44135865911856
0.0693 0.441364214643252
0.0693 0.441369770167943
0.0693 0.441375325692635
0.0693 0.441380881217327
0.0693 0.441386436742018
0.0693 0.44139199226671
0.0693 0.441397547791401
0.0693 0.441403103316093
0.0693 0.441408658840784
0.0693 0.441414214365476
0.0693 0.441419769890167
0.0693 0.441425325414859
0.0693 0.44143088093955
0.0693 0.441436436464242
0.0693 0.441441991988933
0.0693 0.441447547513625
0.0693 0.441453103038316
0.0693 0.441458658563008
0.0693 0.441464214087699
0.0693 0.441469769612391
0.0693 0.441475325137083
0.0693 0.441480880661774
0.0693 0.441486436186466
0.0693 0.441491991711157
0.0693 0.441497547235849
0.0693 0.44150310276054
0.0693 0.441508658285232
0.0693 0.441514213809923
0.0693 0.441519769334615
0.0693 0.441525324859306
0.0693 0.441530880383998
0.0693 0.441536435908689
0.0693 0.441541991433381
0.0693 0.441547546958073
0.0693 0.441553102482764
0.0693 0.441558658007456
0.0693 0.441564213532147
0.0693 0.441569769056839
0.0693 0.44157532458153
0.0693 0.441580880106222
0.0693 0.441586435630913
0.0693 0.441591991155605
0.0693 0.441597546680296
0.0693 0.441603102204988
0.0694 0.441608657729679
0.0694 0.441614213254371
0.0694 0.441619768779062
0.0694 0.441625324303754
0.0694 0.441630879828445
0.0694 0.441636435353137
0.0694 0.441641990877828
0.0694 0.44164754640252
0.0694 0.441653101927212
0.0694 0.441658657451903
0.0694 0.441664212976595
0.0694 0.441669768501286
0.0694 0.441675324025978
0.0694 0.441680879550669
0.0694 0.441686435075361
0.0694 0.441691990600052
0.0694 0.441697546124744
0.0694 0.441703101649435
0.0694 0.441708657174127
0.0694 0.441714212698818
0.0694 0.44171976822351
0.0694 0.441725323748201
0.0694 0.441730879272893
0.0694 0.441736434797584
0.0694 0.441741990322276
0.0694 0.441747545846968
0.0694 0.441753101371659
0.0694 0.441758656896351
0.0694 0.441764212421042
0.0694 0.441769767945734
0.0694 0.441775323470425
0.0694 0.441780878995117
0.0694 0.441786434519808
0.0694 0.4417919900445
0.0694 0.441797545569191
0.0694 0.441803101093883
0.0694 0.441808656618574
0.0694 0.441814212143266
0.0694 0.441819767667957
0.0694 0.441825323192649
0.0694 0.44183087871734
0.0694 0.441836434242032
0.0694 0.441841989766724
0.0694 0.441847545291415
0.0694 0.441853100816107
0.0694 0.441858656340798
0.0694 0.44186421186549
0.0694 0.441869767390181
0.0694 0.441875322914873
0.0694 0.441880878439564
0.0694 0.441886433964256
0.0694 0.441891989488947
0.0694 0.441897545013639
0.0694 0.44190310053833
0.0694 0.441908656063022
0.0694 0.441914211587713
0.0694 0.441919767112405
0.0694 0.441925322637096
0.0694 0.441930878161788
0.0694 0.44193643368648
0.0694 0.441941989211171
0.0694 0.441947544735863
0.0694 0.441953100260554
0.0694 0.441958655785246
0.0694 0.441964211309937
0.0695 0.441969766834629
0.0695 0.44197532235932
0.0695 0.441980877884012
0.0695 0.441986433408703
0.0695 0.441991988933395
0.0695 0.441997544458086
0.0695 0.442003099982778
0.0695 0.442008655507469
0.0695 0.442014211032161
0.0695 0.442019766556852
0.0695 0.442025322081544
0.0695 0.442030877606235
0.0695 0.442036433130927
0.0695 0.442041988655619
0.0695 0.44204754418031
0.0695 0.442053099705002
0.0695 0.442058655229693
0.0695 0.442064210754385
0.0695 0.442069766279076
0.0695 0.442075321803768
0.0695 0.442080877328459
0.0695 0.442086432853151
0.0695 0.442091988377842
0.0695 0.442097543902534
0.0695 0.442103099427225
0.0695 0.442108654951917
0.0695 0.442114210476608
0.0695 0.4421197660013
0.0695 0.442125321525991
0.0695 0.442130877050683
0.0695 0.442136432575375
0.0695 0.442141988100066
0.0695 0.442147543624758
0.0695 0.442153099149449
0.0695 0.442158654674141
0.0695 0.442164210198832
0.0695 0.442169765723524
0.0695 0.442175321248215
0.0695 0.442180876772907
0.0695 0.442186432297598
0.0695 0.44219198782229
0.0695 0.442197543346981
0.0695 0.442203098871673
0.0695 0.442208654396364
0.0695 0.442214209921056
0.0695 0.442219765445747
0.0695 0.442225320970439
0.0695 0.442230876495131
0.0695 0.442236432019822
0.0695 0.442241987544514
0.0695 0.442247543069205
0.0695 0.442253098593897
0.0695 0.442258654118588
0.0695 0.44226420964328
0.0695 0.442269765167971
0.0695 0.442275320692663
0.0695 0.442280876217354
0.0695 0.442286431742046
0.0695 0.442291987266737
0.0695 0.442297542791429
0.0695 0.44230309831612
0.0695 0.442308653840812
0.0695 0.442314209365503
0.0695 0.442319764890195
0.0695 0.442325320414887
0.0695 0.442330875939578
0.0695 0.44233643146427
0.0695 0.442341986988961
0.0695 0.442347542513653
0.0695 0.442353098038344
0.0695 0.442358653563036
0.0695 0.442364209087727
0.0695 0.442369764612419
0.0696 0.44237532013711
0.0696 0.442380875661802
0.0696 0.442386431186493
0.0696 0.442391986711185
0.0696 0.442397542235877
0.0696 0.442403097760568
0.0696 0.44240865328526
0.0696 0.442414208809951
0.0696 0.442419764334643
0.0696 0.442425319859334
0.0696 0.442430875384026
0.0696 0.442436430908717
0.0696 0.442441986433409
0.0696 0.4424475419581
0.0696 0.442453097482792
0.0696 0.442458653007483
0.0696 0.442464208532175
0.0696 0.442469764056866
0.0696 0.442475319581558
0.0696 0.442480875106249
0.0696 0.442486430630941
0.0696 0.442491986155633
0.0696 0.442497541680324
0.0696 0.442503097205016
0.0696 0.442508652729707
0.0696 0.442514208254399
0.0696 0.44251976377909
0.0696 0.442525319303782
0.0696 0.442530874828473
0.0696 0.442536430353165
0.0696 0.442541985877856
0.0696 0.442547541402548
0.0696 0.442553096927239
0.0696 0.442558652451931
0.0696 0.442564207976622
0.0696 0.442569763501314
0.0696 0.442575319026005
0.0696 0.442580874550697
0.0696 0.442586430075389
0.0696 0.44259198560008
0.0696 0.442597541124772
0.0696 0.442603096649463
0.0696 0.442608652174155
0.0696 0.442614207698846
0.0696 0.442619763223538
0.0696 0.442625318748229
0.0696 0.442630874272921
0.0696 0.442636429797612
0.0696 0.442641985322304
0.0696 0.442647540846995
0.0696 0.442653096371687
0.0696 0.442658651896378
0.0696 0.44266420742107
0.0696 0.442669762945761
0.0696 0.442675318470453
0.0696 0.442680873995144
0.0696 0.442686429519836
0.0696 0.442691985044528
0.0696 0.442697540569219
0.0696 0.442703096093911
0.0696 0.442708651618602
0.0696 0.442714207143294
0.0696 0.442719762667985
0.0696 0.442725318192677
0.0696 0.442730873717368
0.0696 0.44273642924206
0.0696 0.442741984766751
0.0696 0.442747540291443
0.0696 0.442753095816134
0.0697 0.442758651340826
0.0697 0.442764206865517
0.0697 0.442769762390209
0.0697 0.4427753179149
0.0697 0.442780873439592
0.0697 0.442786428964284
0.0697 0.442791984488975
0.0697 0.442797540013667
0.0697 0.442803095538358
0.0697 0.44280865106305
0.0697 0.442814206587741
0.0697 0.442819762112433
0.0697 0.442825317637124
0.0697 0.442830873161816
0.0697 0.442836428686507
0.0697 0.442841984211199
0.0697 0.44284753973589
0.0697 0.442853095260582
0.0697 0.442858650785273
0.0697 0.442864206309965
0.0697 0.442869761834656
0.0697 0.442875317359348
0.0697 0.44288087288404
0.0697 0.442886428408731
0.0697 0.442891983933423
0.0697 0.442897539458114
0.0697 0.442903094982806
0.0697 0.442908650507497
0.0697 0.442914206032189
0.0697 0.44291976155688
0.0697 0.442925317081572
0.0697 0.442930872606263
0.0697 0.442936428130955
0.0697 0.442941983655646
0.0697 0.442947539180338
0.0697 0.442953094705029
0.0697 0.442958650229721
0.0697 0.442964205754412
0.0697 0.442969761279104
0.0697 0.442975316803796
0.0697 0.442980872328487
0.0697 0.442986427853179
0.0697 0.44299198337787
0.0697 0.442997538902562
0.0697 0.443003094427253
0.0697 0.443008649951945
0.0697 0.443014205476636
0.0697 0.443019761001328
0.0697 0.443025316526019
0.0697 0.443030872050711
0.0697 0.443036427575402
0.0697 0.443041983100094
0.0697 0.443047538624785
0.0697 0.443053094149477
0.0697 0.443058649674168
0.0697 0.44306420519886
0.0697 0.443069760723552
0.0697 0.443075316248243
0.0697 0.443080871772935
0.0697 0.443086427297626
0.0697 0.443091982822318
0.0697 0.443097538347009
0.0697 0.443103093871701
0.0697 0.443108649396392
0.0697 0.443114204921084
0.0697 0.443119760445775
0.0697 0.443125315970467
0.0697 0.443130871495158
0.0697 0.44313642701985
0.0697 0.443141982544541
0.0697 0.443147538069233
0.0697 0.443153093593925
0.0697 0.443158649118616
0.0697 0.443164204643308
0.0697 0.443169760167999
0.0697 0.443175315692691
0.0698 0.443180871217382
0.0698 0.443186426742074
0.0698 0.443191982266765
0.0698 0.443197537791457
0.0698 0.443203093316148
0.0698 0.44320864884084
0.0698 0.443214204365531
0.0698 0.443219759890223
0.0698 0.443225315414914
0.0698 0.443230870939606
0.0698 0.443236426464297
0.0698 0.443241981988989
0.0698 0.443247537513681
0.0698 0.443253093038372
0.0698 0.443258648563064
0.0698 0.443264204087755
0.0698 0.443269759612447
0.0698 0.443275315137138
0.0698 0.44328087066183
0.0698 0.443286426186521
0.0698 0.443291981711213
0.0698 0.443297537235904
0.0698 0.443303092760596
0.0698 0.443308648285287
0.0698 0.443314203809979
0.0698 0.44331975933467
0.0698 0.443325314859362
0.0698 0.443330870384053
0.0698 0.443336425908745
0.0698 0.443341981433437
0.0698 0.443347536958128
0.0698 0.44335309248282
0.0698 0.443358648007511
0.0698 0.443364203532203
0.0698 0.443369759056894
0.0698 0.443375314581586
0.0698 0.443380870106277
0.0698 0.443386425630969
0.0698 0.44339198115566
0.0698 0.443397536680352
0.0698 0.443403092205043
0.0698 0.443408647729735
0.0698 0.443414203254426
0.0698 0.443419758779118
0.0698 0.443425314303809
0.0698 0.443430869828501
0.0698 0.443436425353192
0.0698 0.443441980877884
0.0698 0.443447536402576
0.0698 0.443453091927267
0.0698 0.443458647451959
0.0698 0.44346420297665
0.0698 0.443469758501342
0.0698 0.443475314026033
0.0698 0.443480869550725
0.0698 0.443486425075416
0.0698 0.443491980600108
0.0698 0.443497536124799
0.0698 0.443503091649491
0.0698 0.443508647174182
0.0698 0.443514202698874
0.0698 0.443519758223565
0.0698 0.443525313748257
0.0698 0.443530869272948
0.0698 0.44353642479764
0.0698 0.443541980322332
0.0699 0.443547535847023
0.0699 0.443553091371715
0.0699 0.443558646896406
0.0699 0.443564202421098
0.0699 0.443569757945789
0.0699 0.443575313470481
0.0699 0.443580868995172
0.0699 0.443586424519864
0.0699 0.443591980044555
0.0699 0.443597535569247
0.0699 0.443603091093938
0.0699 0.44360864661863
0.0699 0.443614202143321
0.0699 0.443619757668013
0.0699 0.443625313192704
0.0699 0.443630868717396
0.0699 0.443636424242088
0.0699 0.443641979766779
0.0699 0.443647535291471
0.0699 0.443653090816162
0.0699 0.443658646340854
0.0699 0.443664201865545
0.0699 0.443669757390237
0.0699 0.443675312914928
0.0699 0.44368086843962
0.0699 0.443686423964311
0.0699 0.443691979489003
0.0699 0.443697535013694
0.0699 0.443703090538386
0.0699 0.443708646063077
0.0699 0.443714201587769
0.0699 0.44371975711246
0.0699 0.443725312637152
0.0699 0.443730868161844
0.0699 0.443736423686535
0.0699 0.443741979211227
0.0699 0.443747534735918
0.0699 0.44375309026061
0.0699 0.443758645785301
0.0699 0.443764201309993
0.0699 0.443769756834684
0.0699 0.443775312359376
0.0699 0.443780867884067
0.0699 0.443786423408759
0.0699 0.44379197893345
0.0699 0.443797534458142
0.0699 0.443803089982833
0.0699 0.443808645507525
0.0699 0.443814201032216
0.0699 0.443819756556908
0.0699 0.4438253120816
0.0699 0.443830867606291
0.0699 0.443836423130983
0.0699 0.443841978655674
0.0699 0.443847534180366
0.0699 0.443853089705057
0.0699 0.443858645229749
0.0699 0.44386420075444
0.0699 0.443869756279132
0.0699 0.443875311803823
0.0699 0.443880867328515
0.0699 0.443886422853206
0.0699 0.443891978377898
0.0699 0.443897533902589
0.0699 0.443903089427281
0.0699 0.443908644951972
0.0699 0.443914200476664
0.0699 0.443919756001356
0.0699 0.443925311526047
0.0699 0.443930867050739
0.0699 0.44393642257543
0.0699 0.443941978100122
0.0699 0.443947533624813
0.0699 0.443953089149505
0.0699 0.443958644674196
0.0699 0.443964200198888
0.0699 0.443969755723579
0.07 0.443975311248271
0.07 0.443980866772962
0.07 0.443986422297654
0.07 0.443991977822345
0.07 0.443997533347037
0.07 0.444003088871729
0.07 0.44400864439642
0.07 0.444014199921112
0.07 0.444019755445803
0.07 0.444025310970495
0.07 0.444030866495186
0.07 0.444036422019878
0.07 0.444041977544569
0.07 0.444047533069261
0.07 0.444053088593952
0.07 0.444058644118644
0.07 0.444064199643335
0.07 0.444069755168027
0.07 0.444075310692718
0.07 0.44408086621741
0.07 0.444086421742101
0.07 0.444091977266793
0.07 0.444097532791485
0.07 0.444103088316176
0.07 0.444108643840868
0.07 0.444114199365559
0.07 0.444119754890251
0.07 0.444125310414942
0.07 0.444130865939634
0.07 0.444136421464325
0.07 0.444141976989017
0.07 0.444147532513708
0.07 0.4441530880384
0.07 0.444158643563091
0.07 0.444164199087783
0.07 0.444169754612474
0.07 0.444175310137166
0.07 0.444180865661857
0.07 0.444186421186549
0.07 0.44419197671124
0.07 0.444197532235932
0.07 0.444203087760624
0.07 0.444208643285315
0.07 0.444214198810007
0.07 0.444219754334698
0.07 0.44422530985939
0.07 0.444230865384081
0.07 0.444236420908773
0.07 0.444241976433464
0.07 0.444247531958156
0.07 0.444253087482847
0.07 0.444258643007539
0.07 0.44426419853223
0.07 0.444269754056922
0.07 0.444275309581613
0.07 0.444280865106305
0.07 0.444286420630996
0.07 0.444291976155688
0.07 0.44429753168038
0.07 0.444303087205071
0.07 0.444308642729763
0.07 0.444314198254454
0.07 0.444319753779146
0.07 0.444325309303837
0.07 0.444330864828529
0.0701 0.44433642035322
0.0701 0.444341975877912
0.0701 0.444347531402603
0.0701 0.444353086927295
0.0701 0.444358642451986
0.0701 0.444364197976678
0.0701 0.444369753501369
0.0701 0.444375309026061
0.0701 0.444380864550752
0.0701 0.444386420075444
0.0701 0.444391975600136
0.0701 0.444397531124827
0.0701 0.444403086649519
0.0701 0.44440864217421
0.0701 0.444414197698902
0.0701 0.444419753223593
0.0701 0.444425308748285
0.0701 0.444430864272976
0.0701 0.444436419797668
0.0701 0.444441975322359
0.0701 0.444447530847051
0.0701 0.444453086371742
0.0701 0.444458641896434
0.0701 0.444464197421125
0.0701 0.444469752945817
0.0701 0.444475308470508
0.0701 0.4444808639952
0.0701 0.444486419519892
0.0701 0.444491975044583
0.0701 0.444497530569275
0.0701 0.444503086093966
0.0701 0.444508641618658
0.0701 0.444514197143349
0.0701 0.444519752668041
0.0701 0.444525308192732
0.0701 0.444530863717424
0.0701 0.444536419242115
0.0701 0.444541974766807
0.0701 0.444547530291498
0.0701 0.44455308581619
0.0701 0.444558641340881
0.0701 0.444564196865573
0.0701 0.444569752390264
0.0701 0.444575307914956
0.0701 0.444580863439648
0.0701 0.444586418964339
0.0701 0.444591974489031
0.0701 0.444597530013722
0.0701 0.444603085538414
0.0701 0.444608641063105
0.0701 0.444614196587797
0.0701 0.444619752112488
0.0701 0.44462530763718
0.0701 0.444630863161871
0.0701 0.444636418686563
0.0701 0.444641974211254
0.0701 0.444647529735946
0.0701 0.444653085260637
0.0701 0.444658640785329
0.0701 0.44466419631002
0.0701 0.444669751834712
0.0701 0.444675307359404
0.0701 0.444680862884095
0.0702 0.444686418408787
0.0702 0.444691973933478
0.0702 0.44469752945817
0.0702 0.444703084982861
0.0702 0.444708640507553
0.0702 0.444714196032244
0.0702 0.444719751556936
0.0702 0.444725307081627
0.0702 0.444730862606319
0.0702 0.44473641813101
0.0702 0.444741973655702
0.0702 0.444747529180394
0.0702 0.444753084705085
0.0702 0.444758640229776
0.0702 0.444764195754468
0.0702 0.44476975127916
0.0702 0.444775306803851
0.0702 0.444780862328543
0.0702 0.444786417853234
0.0702 0.444791973377926
0.0702 0.444797528902617
0.0702 0.444803084427309
0.0702 0.444808639952
0.0702 0.444814195476692
0.0702 0.444819751001383
0.0702 0.444825306526075
0.0702 0.444830862050766
0.0702 0.444836417575458
0.0702 0.44484197310015
0.0702 0.444847528624841
0.0702 0.444853084149533
0.0702 0.444858639674224
0.0702 0.444864195198916
0.0702 0.444869750723607
0.0702 0.444875306248299
0.0702 0.44488086177299
0.0702 0.444886417297682
0.0702 0.444891972822373
0.0702 0.444897528347065
0.0702 0.444903083871756
0.0702 0.444908639396448
0.0702 0.444914194921139
0.0702 0.444919750445831
0.0702 0.444925305970522
0.0702 0.444930861495214
0.0702 0.444936417019905
0.0702 0.444941972544597
0.0702 0.444947528069289
0.0702 0.44495308359398
0.0702 0.444958639118672
0.0702 0.444964194643363
0.0702 0.444969750168055
0.0702 0.444975305692746
0.0702 0.444980861217438
0.0702 0.444986416742129
0.0702 0.444991972266821
0.0702 0.444997527791512
0.0702 0.445003083316204
0.0702 0.445008638840895
0.0702 0.445014194365587
0.0702 0.445019749890278
0.0702 0.44502530541497
0.0702 0.445030860939661
0.0702 0.445036416464353
0.0702 0.445041971989045
0.0702 0.445047527513736
0.0702 0.445053083038428
0.0702 0.445058638563119
0.0702 0.445064194087811
0.0702 0.445069749612502
0.0703 0.445075305137194
0.0703 0.445080860661885
0.0703 0.445086416186577
0.0703 0.445091971711268
0.0703 0.44509752723596
0.0703 0.445103082760651
0.0703 0.445108638285343
0.0703 0.445114193810034
0.0703 0.445119749334726
0.0703 0.445125304859417
0.0703 0.445130860384109
0.0703 0.445136415908801
0.0703 0.445141971433492
0.0703 0.445147526958184
0.0703 0.445153082482875
0.0703 0.445158638007567
0.0703 0.445164193532258
0.0703 0.44516974905695
0.0703 0.445175304581641
0.0703 0.445180860106333
0.0703 0.445186415631024
0.0703 0.445191971155716
0.0703 0.445197526680407
0.0703 0.445203082205099
0.0703 0.44520863772979
0.0703 0.445214193254482
0.0703 0.445219748779173
0.0703 0.445225304303865
0.0703 0.445230859828556
0.0703 0.445236415353248
0.0703 0.44524197087794
0.0703 0.445247526402631
0.0703 0.445253081927323
0.0703 0.445258637452014
0.0703 0.445264192976706
0.0703 0.445269748501397
0.0703 0.445275304026089
0.0703 0.44528085955078
0.0703 0.445286415075472
0.0703 0.445291970600163
0.0703 0.445297526124855
0.0703 0.445303081649546
0.0703 0.445308637174238
0.0703 0.445314192698929
0.0703 0.445319748223621
0.0703 0.445325303748312
0.0703 0.445330859273004
0.0703 0.445336414797696
0.0703 0.445341970322387
0.0703 0.445347525847079
0.0703 0.44535308137177
0.0703 0.445358636896462
0.0703 0.445364192421153
0.0703 0.445369747945845
0.0703 0.445375303470536
0.0703 0.445380858995228
0.0703 0.445386414519919
0.0703 0.445391970044611
0.0703 0.445397525569302
0.0703 0.445403081093994
0.0703 0.445408636618685
0.0703 0.445414192143377
0.0703 0.445419747668068
0.0703 0.44542530319276
0.0703 0.445430858717452
0.0703 0.445436414242143
0.0703 0.445441969766835
0.0703 0.445447525291526
0.0703 0.445453080816218
0.0703 0.445458636340909
0.0703 0.445464191865601
0.0703 0.445469747390292
0.0703 0.445475302914984
0.0703 0.445480858439675
0.0703 0.445486413964367
0.0703 0.445491969489058
0.0704 0.44549752501375
0.0704 0.445503080538441
0.0704 0.445508636063133
0.0704 0.445514191587824
0.0704 0.445519747112516
0.0704 0.445525302637208
0.0704 0.445530858161899
0.0704 0.445536413686591
0.0704 0.445541969211282
0.0704 0.445547524735974
0.0704 0.445553080260665
0.0704 0.445558635785357
0.0704 0.445564191310048
0.0704 0.44556974683474
0.0704 0.445575302359431
0.0704 0.445580857884123
0.0704 0.445586413408814
0.0704 0.445591968933506
0.0704 0.445597524458198
0.0704 0.445603079982889
0.0704 0.445608635507581
0.0704 0.445614191032272
0.0704 0.445619746556964
0.0704 0.445625302081655
0.0704 0.445630857606347
0.0704 0.445636413131038
0.0704 0.44564196865573
0.0704 0.445647524180421
0.0704 0.445653079705113
0.0704 0.445658635229804
0.0704 0.445664190754496
0.0704 0.445669746279187
0.0704 0.445675301803879
0.0704 0.44568085732857
0.0704 0.445686412853262
0.0704 0.445691968377953
0.0704 0.445697523902645
0.0704 0.445703079427337
0.0704 0.445708634952028
0.0704 0.44571419047672
0.0704 0.445719746001411
0.0704 0.445725301526103
0.0704 0.445730857050794
0.0704 0.445736412575486
0.0704 0.445741968100177
0.0704 0.445747523624869
0.0704 0.44575307914956
0.0704 0.445758634674252
0.0704 0.445764190198943
0.0704 0.445769745723635
0.0704 0.445775301248326
0.0704 0.445780856773018
0.0704 0.445786412297709
0.0704 0.445791967822401
0.0704 0.445797523347093
0.0704 0.445803078871784
0.0704 0.445808634396476
0.0704 0.445814189921167
0.0704 0.445819745445859
0.0704 0.44582530097055
0.0704 0.445830856495242
0.0704 0.445836412019933
0.0704 0.445841967544625
0.0704 0.445847523069316
0.0704 0.445853078594008
0.0705 0.445858634118699
0.0705 0.445864189643391
0.0705 0.445869745168082
0.0705 0.445875300692774
0.0705 0.445880856217465
0.0705 0.445886411742157
0.0705 0.445891967266849
0.0705 0.44589752279154
0.0705 0.445903078316232
0.0705 0.445908633840923
0.0705 0.445914189365615
0.0705 0.445919744890306
0.0705 0.445925300414998
0.0705 0.445930855939689
0.0705 0.445936411464381
0.0705 0.445941966989072
0.0705 0.445947522513764
0.0705 0.445953078038455
0.0705 0.445958633563147
0.0705 0.445964189087838
0.0705 0.44596974461253
0.0705 0.445975300137221
0.0705 0.445980855661913
0.0705 0.445986411186605
0.0705 0.445991966711296
0.0705 0.445997522235988
0.0705 0.446003077760679
0.0705 0.446008633285371
0.0705 0.446014188810062
0.0705 0.446019744334754
0.0705 0.446025299859445
0.0705 0.446030855384137
0.0705 0.446036410908828
0.0705 0.44604196643352
0.0705 0.446047521958211
0.0705 0.446053077482903
0.0705 0.446058633007594
0.0705 0.446064188532286
0.0705 0.446069744056977
0.0705 0.446075299581669
0.0705 0.446080855106361
0.0705 0.446086410631052
0.0705 0.446091966155744
0.0705 0.446097521680435
0.0705 0.446103077205127
0.0705 0.446108632729818
0.0705 0.44611418825451
0.0705 0.446119743779201
0.0705 0.446125299303893
0.0705 0.446130854828584
0.0705 0.446136410353276
0.0705 0.446141965877967
0.0705 0.446147521402659
0.0705 0.44615307692735
0.0705 0.446158632452042
0.0705 0.446164187976733
0.0705 0.446169743501425
0.0705 0.446175299026117
0.0705 0.446180854550808
0.0705 0.4461864100755
0.0705 0.446191965600191
0.0705 0.446197521124883
0.0705 0.446203076649574
0.0705 0.446208632174266
0.0705 0.446214187698957
0.0705 0.446219743223649
0.0705 0.44622529874834
0.0705 0.446230854273032
0.0705 0.446236409797723
0.0706 0.446241965322415
0.0706 0.446247520847106
0.0706 0.446253076371798
0.0706 0.446258631896489
0.0706 0.446264187421181
0.0706 0.446269742945873
0.0706 0.446275298470564
0.0706 0.446280853995256
0.0706 0.446286409519947
0.0706 0.446291965044639
0.0706 0.44629752056933
0.0706 0.446303076094022
0.0706 0.446308631618713
0.0706 0.446314187143405
0.0706 0.446319742668096
0.0706 0.446325298192788
0.0706 0.446330853717479
0.0706 0.446336409242171
0.0706 0.446341964766862
0.0706 0.446347520291554
0.0706 0.446353075816245
0.0706 0.446358631340937
0.0706 0.446364186865629
0.0706 0.44636974239032
0.0706 0.446375297915012
0.0706 0.446380853439703
0.0706 0.446386408964395
0.0706 0.446391964489086
0.0706 0.446397520013778
0.0706 0.446403075538469
0.0706 0.446408631063161
0.0706 0.446414186587852
0.0706 0.446419742112544
0.0706 0.446425297637235
0.0706 0.446430853161927
0.0706 0.446436408686618
0.0706 0.44644196421131
0.0706 0.446447519736001
0.0706 0.446453075260693
0.0706 0.446458630785385
0.0706 0.446464186310076
0.0706 0.446469741834768
0.0706 0.446475297359459
0.0706 0.446480852884151
0.0706 0.446486408408842
0.0706 0.446491963933534
0.0706 0.446497519458225
0.0706 0.446503074982917
0.0706 0.446508630507608
0.0706 0.4465141860323
0.0706 0.446519741556991
0.0706 0.446525297081683
0.0706 0.446530852606374
0.0706 0.446536408131066
0.0706 0.446541963655757
0.0706 0.446547519180449
0.0706 0.446553074705141
0.0706 0.446558630229832
0.0706 0.446564185754524
0.0706 0.446569741279215
0.0706 0.446575296803907
0.0706 0.446580852328598
0.0706 0.44658640785329
0.0706 0.446591963377981
0.0706 0.446597518902673
0.0706 0.446603074427364
0.0706 0.446608629952056
0.0706 0.446614185476747
0.0706 0.446619741001439
0.0706 0.44662529652613
0.0706 0.446630852050822
0.0707 0.446636407575513
0.0707 0.446641963100205
0.0707 0.446647518624897
0.0707 0.446653074149588
0.0707 0.44665862967428
0.0707 0.446664185198971
0.0707 0.446669740723663
0.0707 0.446675296248354
0.0707 0.446680851773046
0.0707 0.446686407297737
0.0707 0.446691962822429
0.0707 0.44669751834712
0.0707 0.446703073871812
0.0707 0.446708629396503
0.0707 0.446714184921195
0.0707 0.446719740445886
0.0707 0.446725295970578
0.0707 0.446730851495269
0.0707 0.446736407019961
0.0707 0.446741962544653
0.0707 0.446747518069344
0.0707 0.446753073594036
0.0707 0.446758629118727
0.0707 0.446764184643419
0.0707 0.44676974016811
0.0707 0.446775295692802
0.0707 0.446780851217493
0.0707 0.446786406742185
0.0707 0.446791962266876
0.0707 0.446797517791568
0.0707 0.446803073316259
0.0707 0.446808628840951
0.0707 0.446814184365642
0.0707 0.446819739890334
0.0707 0.446825295415025
0.0707 0.446830850939717
0.0707 0.446836406464409
0.0707 0.4468419619891
0.0707 0.446847517513792
0.0707 0.446853073038483
0.0707 0.446858628563175
0.0707 0.446864184087866
0.0707 0.446869739612558
0.0707 0.446875295137249
0.0707 0.446880850661941
0.0707 0.446886406186632
0.0707 0.446891961711324
0.0707 0.446897517236015
0.0707 0.446903072760707
0.0707 0.446908628285398
0.0707 0.44691418381009
0.0707 0.446919739334781
0.0707 0.446925294859473
0.0707 0.446930850384165
0.0707 0.446936405908856
0.0707 0.446941961433548
0.0707 0.446947516958239
0.0707 0.446953072482931
0.0707 0.446958628007622
0.0707 0.446964183532314
0.0707 0.446969739057005
0.0707 0.446975294581697
0.0707 0.446980850106388
0.0707 0.44698640563108
0.0707 0.446991961155771
0.0707 0.446997516680463
0.0708 0.447003072205154
0.0708 0.447008627729846
0.0708 0.447014183254537
0.0708 0.447019738779229
0.0708 0.447025294303921
0.0708 0.447030849828612
0.0708 0.447036405353304
0.0708 0.447041960877995
0.0708 0.447047516402687
0.0708 0.447053071927378
0.0708 0.44705862745207
0.0708 0.447064182976761
0.0708 0.447069738501453
0.0708 0.447075294026144
0.0708 0.447080849550836
0.0708 0.447086405075527
0.0708 0.447091960600219
0.0708 0.44709751612491
0.0708 0.447103071649602
0.0708 0.447108627174293
0.0708 0.447114182698985
0.0708 0.447119738223677
0.0708 0.447125293748368
0.0708 0.44713084927306
0.0708 0.447136404797751
0.0708 0.447141960322443
0.0708 0.447147515847134
0.0708 0.447153071371826
0.0708 0.447158626896517
0.0708 0.447164182421209
0.0708 0.4471697379459
0.0708 0.447175293470592
0.0708 0.447180848995283
0.0708 0.447186404519975
0.0708 0.447191960044666
0.0708 0.447197515569358
0.0708 0.447203071094049
0.0708 0.447208626618741
0.0708 0.447214182143433
0.0708 0.447219737668124
0.0708 0.447225293192816
0.0708 0.447230848717507
0.0708 0.447236404242199
0.0708 0.44724195976689
0.0708 0.447247515291582
0.0708 0.447253070816273
0.0708 0.447258626340965
0.0708 0.447264181865656
0.0708 0.447269737390348
0.0708 0.447275292915039
0.0708 0.447280848439731
0.0708 0.447286403964422
0.0708 0.447291959489114
0.0708 0.447297515013805
0.0708 0.447303070538497
0.0708 0.447308626063189
0.0708 0.44731418158788
0.0708 0.447319737112572
0.0708 0.447325292637263
0.0708 0.447330848161955
0.0708 0.447336403686646
0.0708 0.447341959211338
0.0708 0.447347514736029
0.0708 0.447353070260721
0.0708 0.447358625785412
0.0708 0.447364181310104
0.0708 0.447369736834795
0.0708 0.447375292359487
0.0708 0.447380847884178
0.0708 0.44738640340887
0.0708 0.447391958933561
0.0708 0.447397514458253
0.0708 0.447403069982945
0.0708 0.447408625507636
0.0709 0.447414181032328
0.0709 0.447419736557019
0.0709 0.447425292081711
0.0709 0.447430847606402
0.0709 0.447436403131094
0.0709 0.447441958655785
0.0709 0.447447514180477
0.0709 0.447453069705168
0.0709 0.44745862522986
0.0709 0.447464180754551
0.0709 0.447469736279243
0.0709 0.447475291803934
0.0709 0.447480847328626
0.0709 0.447486402853317
0.0709 0.447491958378009
0.0709 0.447497513902701
0.0709 0.447503069427392
0.0709 0.447508624952084
0.0709 0.447514180476775
0.0709 0.447519736001467
0.0709 0.447525291526158
0.0709 0.44753084705085
0.0709 0.447536402575541
0.0709 0.447541958100233
0.0709 0.447547513624924
0.0709 0.447553069149616
0.0709 0.447558624674307
0.0709 0.447564180198999
0.0709 0.44756973572369
0.0709 0.447575291248382
0.0709 0.447580846773073
0.0709 0.447586402297765
0.0709 0.447591957822457
0.0709 0.447597513347148
0.0709 0.44760306887184
0.0709 0.447608624396531
0.0709 0.447614179921223
0.0709 0.447619735445914
0.0709 0.447625290970606
0.0709 0.447630846495297
0.0709 0.447636402019989
0.0709 0.44764195754468
0.0709 0.447647513069372
0.0709 0.447653068594063
0.0709 0.447658624118755
0.0709 0.447664179643446
0.0709 0.447669735168138
0.0709 0.447675290692829
0.0709 0.447680846217521
0.0709 0.447686401742213
0.0709 0.447691957266904
0.0709 0.447697512791596
0.0709 0.447703068316287
0.0709 0.447708623840979
0.0709 0.44771417936567
0.0709 0.447719734890362
0.0709 0.447725290415053
0.0709 0.447730845939745
0.0709 0.447736401464436
0.0709 0.447741956989128
0.0709 0.447747512513819
0.0709 0.447753068038511
0.0709 0.447758623563202
0.0709 0.447764179087894
0.0709 0.447769734612585
0.0709 0.447775290137277
0.0709 0.447780845661969
0.0709 0.44778640118666
0.0709 0.447791956711352
0.0709 0.447797512236043
0.0709 0.447803067760735
0.0709 0.447808623285426
0.0709 0.447814178810118
0.0709 0.447819734334809
0.0709 0.447825289859501
0.0709 0.447830845384192
0.0709 0.447836400908884
0.071 0.447841956433575
0.071 0.447847511958267
0.071 0.447853067482958
0.071 0.44785862300765
0.071 0.447864178532341
0.071 0.447869734057033
0.071 0.447875289581725
0.071 0.447880845106416
0.071 0.447886400631108
0.071 0.447891956155799
0.071 0.447897511680491
0.071 0.447903067205182
0.071 0.447908622729874
0.071 0.447914178254565
0.071 0.447919733779257
0.071 0.447925289303948
0.071 0.44793084482864
0.071 0.447936400353331
0.071 0.447941955878023
0.071 0.447947511402714
0.071 0.447953066927406
0.071 0.447958622452097
0.071 0.447964177976789
0.071 0.447969733501481
0.071 0.447975289026172
0.071 0.447980844550864
0.071 0.447986400075555
0.071 0.447991955600247
0.071 0.447997511124938
0.071 0.44800306664963
0.071 0.448008622174321
0.071 0.448014177699013
0.071 0.448019733223704
0.071 0.448025288748396
0.071 0.448030844273087
0.071 0.448036399797779
0.071 0.44804195532247
0.071 0.448047510847162
0.071 0.448053066371854
0.071 0.448058621896545
0.071 0.448064177421237
0.071 0.448069732945928
0.071 0.44807528847062
0.071 0.448080843995311
0.071 0.448086399520003
0.071 0.448091955044694
0.071 0.448097510569386
0.071 0.448103066094077
0.071 0.448108621618769
0.071 0.44811417714346
0.071 0.448119732668152
0.071 0.448125288192843
0.071 0.448130843717535
0.071 0.448136399242226
0.071 0.448141954766918
0.071 0.44814751029161
0.071 0.448153065816301
0.071 0.448158621340993
0.071 0.448164176865684
0.071 0.448169732390376
0.071 0.448175287915067
0.071 0.448180843439759
0.071 0.44818639896445
0.071 0.448191954489142
0.071 0.448197510013833
0.071 0.448203065538525
0.0711 0.448208621063216
0.0711 0.448214176587908
0.0711 0.448219732112599
0.0711 0.448225287637291
0.0711 0.448230843161982
0.0711 0.448236398686674
0.0711 0.448241954211366
0.0711 0.448247509736057
0.0711 0.448253065260749
0.0711 0.44825862078544
0.0711 0.448264176310132
0.0711 0.448269731834823
0.0711 0.448275287359515
0.0711 0.448280842884206
0.0711 0.448286398408898
0.0711 0.448291953933589
0.0711 0.448297509458281
0.0711 0.448303064982972
0.0711 0.448308620507664
0.0711 0.448314176032355
0.0711 0.448319731557047
0.0711 0.448325287081738
0.0711 0.44833084260643
0.0711 0.448336398131122
0.0711 0.448341953655813
0.0711 0.448347509180505
0.0711 0.448353064705196
0.0711 0.448358620229888
0.0711 0.448364175754579
0.0711 0.448369731279271
0.0711 0.448375286803962
0.0711 0.448380842328654
0.0711 0.448386397853345
0.0711 0.448391953378037
0.0711 0.448397508902728
0.0711 0.44840306442742
0.0711 0.448408619952111
0.0711 0.448414175476803
0.0711 0.448419731001494
0.0711 0.448425286526186
0.0711 0.448430842050878
0.0711 0.448436397575569
0.0711 0.448441953100261
0.0711 0.448447508624952
0.0711 0.448453064149644
0.0711 0.448458619674335
0.0711 0.448464175199027
0.0711 0.448469730723718
0.0711 0.44847528624841
0.0711 0.448480841773101
0.0711 0.448486397297793
0.0711 0.448491952822484
0.0711 0.448497508347176
0.0711 0.448503063871867
0.0711 0.448508619396559
0.0711 0.44851417492125
0.0711 0.448519730445942
0.0711 0.448525285970634
0.0711 0.448530841495325
0.0711 0.448536397020017
0.0712 0.448541952544708
0.0712 0.4485475080694
0.0712 0.448553063594091
0.0712 0.448558619118783
0.0712 0.448564174643474
0.0712 0.448569730168166
0.0712 0.448575285692857
0.0712 0.448580841217549
0.0712 0.44858639674224
0.0712 0.448591952266932
0.0712 0.448597507791623
0.0712 0.448603063316315
0.0712 0.448608618841006
0.0712 0.448614174365698
0.0712 0.448619729890389
0.0712 0.448625285415081
0.0712 0.448630840939773
0.0712 0.448636396464464
0.0712 0.448641951989156
0.0712 0.448647507513847
0.0712 0.448653063038539
0.0712 0.44865861856323
0.0712 0.448664174087922
0.0712 0.448669729612613
0.0712 0.448675285137305
0.0712 0.448680840661996
0.0712 0.448686396186688
0.0712 0.448691951711379
0.0712 0.448697507236071
0.0712 0.448703062760762
0.0712 0.448708618285454
0.0712 0.448714173810145
0.0712 0.448719729334837
0.0712 0.448725284859529
0.0712 0.44873084038422
0.0712 0.448736395908912
0.0712 0.448741951433603
0.0712 0.448747506958295
0.0712 0.448753062482986
0.0712 0.448758618007678
0.0712 0.448764173532369
0.0712 0.448769729057061
0.0712 0.448775284581752
0.0712 0.448780840106444
0.0712 0.448786395631135
0.0712 0.448791951155827
0.0712 0.448797506680518
0.0712 0.44880306220521
0.0712 0.448808617729901
0.0712 0.448814173254593
0.0712 0.448819728779284
0.0712 0.448825284303976
0.0712 0.448830839828668
0.0712 0.448836395353359
0.0712 0.448841950878051
0.0712 0.448847506402742
0.0712 0.448853061927434
0.0712 0.448858617452125
0.0712 0.448864172976817
0.0712 0.448869728501508
0.0712 0.4488752840262
0.0712 0.448880839550891
0.0712 0.448886395075583
0.0712 0.448891950600274
0.0712 0.448897506124966
0.0712 0.448903061649658
0.0712 0.448908617174349
0.0712 0.448914172699041
0.0712 0.448919728223732
0.0712 0.448925283748424
0.0712 0.448930839273115
0.0712 0.448936394797807
0.0712 0.448941950322498
0.0712 0.44894750584719
0.0713 0.448953061371881
0.0713 0.448958616896573
0.0713 0.448964172421264
0.0713 0.448969727945956
0.0713 0.448975283470647
0.0713 0.448980838995339
0.0713 0.44898639452003
0.0713 0.448991950044722
0.0713 0.448997505569414
0.0713 0.449003061094105
0.0713 0.449008616618797
0.0713 0.449014172143488
0.0713 0.44901972766818
0.0713 0.449025283192871
0.0713 0.449030838717563
0.0713 0.449036394242254
0.0713 0.449041949766946
0.0713 0.449047505291637
0.0713 0.449053060816329
0.0713 0.44905861634102
0.0713 0.449064171865712
0.0713 0.449069727390403
0.0713 0.449075282915095
0.0713 0.449080838439786
0.0713 0.449086393964478
0.0713 0.44909194948917
0.0713 0.449097505013861
0.0713 0.449103060538553
0.0713 0.449108616063244
0.0713 0.449114171587936
0.0713 0.449119727112627
0.0713 0.449125282637319
0.0713 0.44913083816201
0.0713 0.449136393686702
0.0713 0.449141949211393
0.0713 0.449147504736085
0.0713 0.449153060260776
0.0713 0.449158615785468
0.0713 0.449164171310159
0.0713 0.449169726834851
0.0713 0.449175282359542
0.0713 0.449180837884234
0.0713 0.449186393408926
0.0713 0.449191948933617
0.0713 0.449197504458309
0.0713 0.449203059983
0.0713 0.449208615507692
0.0713 0.449214171032383
0.0713 0.449219726557075
0.0713 0.449225282081766
0.0713 0.449230837606458
0.0713 0.449236393131149
0.0713 0.449241948655841
0.0714 0.449247504180532
0.0714 0.449253059705224
0.0714 0.449258615229915
0.0714 0.449264170754607
0.0714 0.449269726279298
0.0714 0.44927528180399
0.0714 0.449280837328682
0.0714 0.449286392853373
0.0714 0.449291948378065
0.0714 0.449297503902756
0.0714 0.449303059427448
0.0714 0.449308614952139
0.0714 0.449314170476831
0.0714 0.449319726001522
0.0714 0.449325281526214
0.0714 0.449330837050905
0.0714 0.449336392575597
0.0714 0.449341948100288
0.0714 0.44934750362498
0.0714 0.449353059149671
0.0714 0.449358614674363
0.0714 0.449364170199054
0.0714 0.449369725723746
0.0714 0.449375281248438
0.0714 0.449380836773129
0.0714 0.449386392297821
0.0714 0.449391947822512
0.0714 0.449397503347204
0.0714 0.449403058871895
0.0714 0.449408614396587
0.0714 0.449414169921278
0.0714 0.44941972544597
0.0714 0.449425280970661
0.0714 0.449430836495353
0.0714 0.449436392020044
0.0714 0.449441947544736
0.0714 0.449447503069427
0.0714 0.449453058594119
0.0714 0.44945861411881
0.0714 0.449464169643502
0.0714 0.449469725168194
0.0714 0.449475280692885
0.0714 0.449480836217577
0.0714 0.449486391742268
0.0714 0.44949194726696
0.0714 0.449497502791651
0.0714 0.449503058316343
0.0714 0.449508613841034
0.0714 0.449514169365726
0.0714 0.449519724890417
0.0714 0.449525280415109
0.0714 0.4495308359398
0.0714 0.449536391464492
0.0714 0.449541946989183
0.0714 0.449547502513875
0.0714 0.449553058038566
0.0714 0.449558613563258
0.0714 0.449564169087949
0.0714 0.449569724612641
0.0714 0.449575280137333
0.0714 0.449580835662024
0.0714 0.449586391186716
0.0714 0.449591946711407
0.0714 0.449597502236099
0.0714 0.44960305776079
0.0714 0.449608613285482
0.0714 0.449614168810173
0.0714 0.449619724334865
0.0714 0.449625279859556
0.0715 0.449630835384248
0.0715 0.449636390908939
0.0715 0.449641946433631
0.0715 0.449647501958322
0.0715 0.449653057483014
0.0715 0.449658613007706
0.0715 0.449664168532397
0.0715 0.449669724057089
0.0715 0.44967527958178
0.0715 0.449680835106472
0.0715 0.449686390631163
0.0715 0.449691946155855
0.0715 0.449697501680546
0.0715 0.449703057205238
0.0715 0.449708612729929
0.0715 0.449714168254621
0.0715 0.449719723779312
0.0715 0.449725279304004
0.0715 0.449730834828695
0.0715 0.449736390353387
0.0715 0.449741945878078
0.0715 0.44974750140277
0.0715 0.449753056927462
0.0715 0.449758612452153
0.0715 0.449764167976845
0.0715 0.449769723501536
0.0715 0.449775279026228
0.0715 0.449780834550919
0.0715 0.449786390075611
0.0715 0.449791945600302
0.0715 0.449797501124994
0.0715 0.449803056649685
0.0715 0.449808612174377
0.0715 0.449814167699068
0.0715 0.44981972322376
0.0715 0.449825278748451
0.0715 0.449830834273143
0.0715 0.449836389797834
0.0715 0.449841945322526
0.0715 0.449847500847218
0.0715 0.449853056371909
0.0715 0.449858611896601
0.0715 0.449864167421292
0.0715 0.449869722945984
0.0715 0.449875278470675
0.0715 0.449880833995367
0.0715 0.449886389520058
0.0715 0.44989194504475
0.0715 0.449897500569441
0.0715 0.449903056094133
0.0715 0.449908611618824
0.0715 0.449914167143516
0.0715 0.449919722668207
0.0715 0.449925278192899
0.0715 0.44993083371759
0.0715 0.449936389242282
0.0715 0.449941944766974
0.0715 0.449947500291665
0.0715 0.449953055816357
0.0715 0.449958611341048
0.0715 0.44996416686574
0.0715 0.449969722390431
0.0715 0.449975277915123
0.0715 0.449980833439814
0.0715 0.449986388964506
0.0715 0.449991944489197
0.0715 0.449997500013889
0.0715 0.45000305553858
0.0715 0.450008611063272
0.0715 0.450014166587963
0.0715 0.450019722112655
0.0715 0.450025277637346
0.0715 0.450030833162038
0.0715 0.45003638868673
0.0715 0.450041944211421
0.0715 0.450047499736113
0.0715 0.450053055260804
0.0716 0.450058610785496
0.0716 0.450064166310187
0.0716 0.450069721834879
0.0716 0.45007527735957
0.0716 0.450080832884262
0.0716 0.450086388408953
0.0716 0.450091943933645
0.0716 0.450097499458336
0.0716 0.450103054983028
0.0716 0.450108610507719
0.0716 0.450114166032411
0.0716 0.450119721557102
0.0716 0.450125277081794
0.0716 0.450130832606486
0.0716 0.450136388131177
0.0716 0.450141943655869
0.0716 0.45014749918056
0.0716 0.450153054705252
0.0716 0.450158610229943
0.0716 0.450164165754635
0.0716 0.450169721279326
0.0716 0.450175276804018
0.0716 0.450180832328709
0.0716 0.450186387853401
0.0716 0.450191943378092
0.0716 0.450197498902784
0.0716 0.450203054427475
0.0716 0.450208609952167
0.0716 0.450214165476858
0.0716 0.45021972100155
0.0716 0.450225276526242
0.0716 0.450230832050933
0.0716 0.450236387575625
0.0716 0.450241943100316
0.0716 0.450247498625008
0.0716 0.450253054149699
0.0716 0.450258609674391
0.0716 0.450264165199082
0.0716 0.450269720723774
0.0716 0.450275276248465
0.0716 0.450280831773157
0.0716 0.450286387297848
0.0716 0.45029194282254
0.0716 0.450297498347231
0.0716 0.450303053871923
0.0716 0.450308609396614
0.0716 0.450314164921306
0.0716 0.450319720445997
0.0716 0.450325275970689
0.0716 0.450330831495381
0.0716 0.450336387020072
0.0716 0.450341942544764
0.0716 0.450347498069455
0.0716 0.450353053594147
0.0716 0.450358609118838
0.0716 0.45036416464353
0.0716 0.450369720168221
0.0716 0.450375275692913
0.0716 0.450380831217604
0.0716 0.450386386742296
0.0716 0.450391942266987
0.0716 0.450397497791679
0.0716 0.45040305331637
0.0716 0.450408608841062
0.0716 0.450414164365753
0.0717 0.450419719890445
0.0717 0.450425275415137
0.0717 0.450430830939828
0.0717 0.45043638646452
0.0717 0.450441941989211
0.0717 0.450447497513903
0.0717 0.450453053038594
0.0717 0.450458608563286
0.0717 0.450464164087977
0.0717 0.450469719612669
0.0717 0.45047527513736
0.0717 0.450480830662052
0.0717 0.450486386186743
0.0717 0.450491941711435
0.0717 0.450497497236126
0.0717 0.450503052760818
0.0717 0.45050860828551
0.0717 0.450514163810201
0.0717 0.450519719334893
0.0717 0.450525274859584
0.0717 0.450530830384276
0.0717 0.450536385908967
0.0717 0.450541941433659
0.0717 0.45054749695835
0.0717 0.450553052483042
0.0717 0.450558608007733
0.0717 0.450564163532425
0.0717 0.450569719057116
0.0717 0.450575274581808
0.0717 0.450580830106499
0.0717 0.450586385631191
0.0717 0.450591941155882
0.0717 0.450597496680574
0.0717 0.450603052205266
0.0717 0.450608607729957
0.0717 0.450614163254649
0.0717 0.45061971877934
0.0717 0.450625274304032
0.0717 0.450630829828723
0.0717 0.450636385353415
0.0717 0.450641940878106
0.0717 0.450647496402798
0.0717 0.450653051927489
0.0717 0.450658607452181
0.0717 0.450664162976872
0.0717 0.450669718501564
0.0717 0.450675274026255
0.0717 0.450680829550947
0.0717 0.450686385075638
0.0717 0.45069194060033
0.0717 0.450697496125022
0.0717 0.450703051649713
0.0717 0.450708607174405
0.0717 0.450714162699096
0.0717 0.450719718223788
0.0717 0.450725273748479
0.0718 0.450730829273171
0.0718 0.450736384797862
0.0718 0.450741940322554
0.0718 0.450747495847245
0.0718 0.450753051371937
0.0718 0.450758606896628
0.0718 0.45076416242132
0.0718 0.450769717946011
0.0718 0.450775273470703
0.0718 0.450780828995394
0.0718 0.450786384520086
0.0718 0.450791940044778
0.0718 0.450797495569469
0.0718 0.450803051094161
0.0718 0.450808606618852
0.0718 0.450814162143544
0.0718 0.450819717668235
0.0718 0.450825273192927
0.0718 0.450830828717618
0.0718 0.45083638424231
0.0718 0.450841939767001
0.0718 0.450847495291693
0.0718 0.450853050816384
0.0718 0.450858606341076
0.0718 0.450864161865767
0.0718 0.450869717390459
0.0718 0.45087527291515
0.0718 0.450880828439842
0.0718 0.450886383964534
0.0718 0.450891939489225
0.0718 0.450897495013917
0.0718 0.450903050538608
0.0718 0.4509086060633
0.0718 0.450914161587991
0.0718 0.450919717112683
0.0718 0.450925272637374
0.0718 0.450930828162066
0.0718 0.450936383686757
0.0718 0.450941939211449
0.0718 0.45094749473614
0.0718 0.450953050260832
0.0718 0.450958605785523
0.0718 0.450964161310215
0.0718 0.450969716834906
0.0718 0.450975272359598
0.0718 0.45098082788429
0.0718 0.450986383408981
0.0718 0.450991938933673
0.0718 0.450997494458364
0.0718 0.451003049983056
0.0718 0.451008605507747
0.0718 0.451014161032439
0.0718 0.45101971655713
0.0718 0.451025272081822
0.0718 0.451030827606513
0.0718 0.451036383131205
0.0718 0.451041938655896
0.0718 0.451047494180588
0.0718 0.451053049705279
0.0718 0.451058605229971
0.0718 0.451064160754662
0.0718 0.451069716279354
0.0719 0.451075271804045
0.0719 0.451080827328737
0.0719 0.451086382853429
0.0719 0.45109193837812
0.0719 0.451097493902812
0.0719 0.451103049427503
0.0719 0.451108604952195
0.0719 0.451114160476886
0.0719 0.451119716001578
0.0719 0.451125271526269
0.0719 0.451130827050961
0.0719 0.451136382575652
0.0719 0.451141938100344
0.0719 0.451147493625035
0.0719 0.451153049149727
0.0719 0.451158604674418
0.0719 0.45116416019911
0.0719 0.451169715723801
0.0719 0.451175271248493
0.0719 0.451180826773185
0.0719 0.451186382297876
0.0719 0.451191937822568
0.0719 0.451197493347259
0.0719 0.451203048871951
0.0719 0.451208604396642
0.0719 0.451214159921334
0.0719 0.451219715446025
0.0719 0.451225270970717
0.0719 0.451230826495408
0.0719 0.4512363820201
0.0719 0.451241937544791
0.0719 0.451247493069483
0.0719 0.451253048594175
0.0719 0.451258604118866
0.0719 0.451264159643557
0.0719 0.451269715168249
0.0719 0.451275270692941
0.0719 0.451280826217632
0.0719 0.451286381742324
0.0719 0.451291937267015
0.0719 0.451297492791707
0.0719 0.451303048316398
0.0719 0.45130860384109
0.0719 0.451314159365781
0.0719 0.451319714890473
0.0719 0.451325270415164
0.0719 0.451330825939856
0.0719 0.451336381464547
0.0719 0.451341936989239
0.0719 0.451347492513931
0.0719 0.451353048038622
0.0719 0.451358603563314
0.0719 0.451364159088005
0.0719 0.451369714612697
0.072 0.451375270137388
0.072 0.45138082566208
0.072 0.451386381186771
0.072 0.451391936711463
0.072 0.451397492236154
0.072 0.451403047760846
0.072 0.451408603285537
0.072 0.451414158810229
0.072 0.45141971433492
0.072 0.451425269859612
0.072 0.451430825384303
0.072 0.451436380908995
0.072 0.451441936433687
0.072 0.451447491958378
0.072 0.45145304748307
0.072 0.451458603007761
0.072 0.451464158532453
0.072 0.451469714057144
0.072 0.451475269581836
0.072 0.451480825106527
0.072 0.451486380631219
0.072 0.45149193615591
0.072 0.451497491680602
0.072 0.451503047205293
0.072 0.451508602729985
0.072 0.451514158254676
0.072 0.451519713779368
0.072 0.451525269304059
0.072 0.451530824828751
0.072 0.451536380353443
0.072 0.451541935878134
0.072 0.451547491402826
0.072 0.451553046927517
0.072 0.451558602452209
0.072 0.4515641579769
0.072 0.451569713501592
0.072 0.451575269026283
0.072 0.451580824550975
0.072 0.451586380075666
0.072 0.451591935600358
0.072 0.451597491125049
0.072 0.451603046649741
0.072 0.451608602174432
0.072 0.451614157699124
0.072 0.451619713223815
0.072 0.451625268748507
0.072 0.451630824273199
0.072 0.45163637979789
0.072 0.451641935322582
0.072 0.451647490847273
0.072 0.451653046371965
0.072 0.451658601896656
0.072 0.451664157421348
0.072 0.451669712946039
0.072 0.451675268470731
0.072 0.451680823995422
0.072 0.451686379520114
0.072 0.451691935044805
0.072 0.451697490569497
0.072 0.451703046094188
0.072 0.45170860161888
0.0721 0.451714157143571
0.0721 0.451719712668263
0.0721 0.451725268192954
0.0721 0.451730823717646
0.0721 0.451736379242338
0.0721 0.451741934767029
0.0721 0.451747490291721
0.0721 0.451753045816412
0.0721 0.451758601341104
0.0721 0.451764156865795
0.0721 0.451769712390487
0.0721 0.451775267915178
0.0721 0.45178082343987
0.0721 0.451786378964561
0.0721 0.451791934489253
0.0721 0.451797490013944
0.0721 0.451803045538636
0.0721 0.451808601063327
0.0721 0.451814156588019
0.0721 0.45181971211271
0.0721 0.451825267637402
0.0721 0.451830823162094
0.0721 0.451836378686785
0.0721 0.451841934211477
0.0721 0.451847489736168
0.0721 0.45185304526086
0.0721 0.451858600785551
0.0721 0.451864156310243
0.0721 0.451869711834934
0.0721 0.451875267359626
0.0721 0.451880822884317
0.0721 0.451886378409009
0.0721 0.4518919339337
0.0721 0.451897489458392
0.0721 0.451903044983083
0.0721 0.451908600507775
0.0721 0.451914156032466
0.0721 0.451919711557158
0.0721 0.45192526708185
0.0721 0.451930822606541
0.0721 0.451936378131233
0.0721 0.451941933655924
0.0721 0.451947489180616
0.0721 0.451953044705307
0.0721 0.451958600229999
0.0721 0.45196415575469
0.0721 0.451969711279382
0.0721 0.451975266804073
0.0721 0.451980822328765
0.0721 0.451986377853456
0.0721 0.451991933378148
0.0721 0.451997488902839
0.0721 0.452003044427531
0.0721 0.452008599952222
0.0721 0.452014155476914
0.0721 0.452019711001606
0.0721 0.452025266526297
0.0721 0.452030822050989
0.0721 0.45203637757568
0.0721 0.452041933100372
0.0721 0.452047488625063
0.0721 0.452053044149755
0.0721 0.452058599674446
0.0721 0.452064155199138
0.0721 0.452069710723829
0.0721 0.452075266248521
0.0721 0.452080821773212
0.0721 0.452086377297904
0.0721 0.452091932822595
0.0721 0.452097488347287
0.0721 0.452103043871979
0.0721 0.45210859939667
0.0721 0.452114154921362
0.0721 0.452119710446053
0.0721 0.452125265970745
0.0721 0.452130821495436
0.0722 0.452136377020128
0.0722 0.452141932544819
0.0722 0.452147488069511
0.0722 0.452153043594202
0.0722 0.452158599118894
0.0722 0.452164154643585
0.0722 0.452169710168277
0.0722 0.452175265692968
0.0722 0.45218082121766
0.0722 0.452186376742351
0.0722 0.452191932267043
0.0722 0.452197487791735
0.0722 0.452203043316426
0.0722 0.452208598841118
0.0722 0.452214154365809
0.0722 0.452219709890501
0.0722 0.452225265415192
0.0722 0.452230820939884
0.0722 0.452236376464575
0.0722 0.452241931989267
0.0722 0.452247487513958
0.0722 0.45225304303865
0.0722 0.452258598563341
0.0722 0.452264154088033
0.0722 0.452269709612724
0.0722 0.452275265137416
0.0722 0.452280820662107
0.0722 0.452286376186799
0.0722 0.452291931711491
0.0722 0.452297487236182
0.0722 0.452303042760874
0.0722 0.452308598285565
0.0722 0.452314153810257
0.0722 0.452319709334948
0.0722 0.45232526485964
0.0722 0.452330820384331
0.0722 0.452336375909023
0.0722 0.452341931433714
0.0722 0.452347486958406
0.0722 0.452353042483097
0.0722 0.452358598007789
0.0722 0.45236415353248
0.0722 0.452369709057172
0.0722 0.452375264581863
0.0722 0.452380820106555
0.0722 0.452386375631247
0.0722 0.452391931155938
0.0722 0.45239748668063
0.0722 0.452403042205321
0.0722 0.452408597730013
0.0722 0.452414153254704
0.0722 0.452419708779396
0.0722 0.452425264304087
0.0722 0.452430819828779
0.0722 0.45243637535347
0.0722 0.452441930878162
0.0722 0.452447486402853
0.0722 0.452453041927545
0.0722 0.452458597452236
0.0722 0.452464152976928
0.0722 0.452469708501619
0.0722 0.452475264026311
0.0722 0.452480819551002
0.0722 0.452486375075694
0.0722 0.452491930600386
0.0722 0.452497486125077
0.0722 0.452503041649769
0.0722 0.45250859717446
0.0723 0.452514152699152
0.0723 0.452519708223843
0.0723 0.452525263748535
0.0723 0.452530819273226
0.0723 0.452536374797918
0.0723 0.452541930322609
0.0723 0.452547485847301
0.0723 0.452553041371992
0.0723 0.452558596896684
0.0723 0.452564152421375
0.0723 0.452569707946067
0.0723 0.452575263470758
0.0723 0.45258081899545
0.0723 0.452586374520142
0.0723 0.452591930044833
0.0723 0.452597485569525
0.0723 0.452603041094216
0.0723 0.452608596618908
0.0723 0.452614152143599
0.0723 0.452619707668291
0.0723 0.452625263192982
0.0723 0.452630818717674
0.0723 0.452636374242365
0.0723 0.452641929767057
0.0723 0.452647485291748
0.0723 0.45265304081644
0.0723 0.452658596341131
0.0723 0.452664151865823
0.0723 0.452669707390514
0.0723 0.452675262915206
0.0723 0.452680818439898
0.0723 0.452686373964589
0.0723 0.452691929489281
0.0723 0.452697485013972
0.0723 0.452703040538664
0.0723 0.452708596063355
0.0723 0.452714151588047
0.0723 0.452719707112738
0.0723 0.45272526263743
0.0723 0.452730818162121
0.0723 0.452736373686813
0.0723 0.452741929211504
0.0723 0.452747484736196
0.0723 0.452753040260887
0.0723 0.452758595785579
0.0723 0.45276415131027
0.0723 0.452769706834962
0.0723 0.452775262359654
0.0723 0.452780817884345
0.0723 0.452786373409037
0.0723 0.452791928933728
0.0723 0.45279748445842
0.0723 0.452803039983111
0.0723 0.452808595507803
0.0723 0.452814151032494
0.0723 0.452819706557186
0.0723 0.452825262081877
0.0723 0.452830817606569
0.0723 0.45283637313126
0.0723 0.452841928655952
0.0723 0.452847484180643
0.0723 0.452853039705335
0.0724 0.452858595230026
0.0724 0.452864150754718
0.0724 0.45286970627941
0.0724 0.452875261804101
0.0724 0.452880817328793
0.0724 0.452886372853484
0.0724 0.452891928378176
0.0724 0.452897483902867
0.0724 0.452903039427559
0.0724 0.45290859495225
0.0724 0.452914150476942
0.0724 0.452919706001633
0.0724 0.452925261526325
0.0724 0.452930817051016
0.0724 0.452936372575708
0.0724 0.452941928100399
0.0724 0.452947483625091
0.0724 0.452953039149783
0.0724 0.452958594674474
0.0724 0.452964150199166
0.0724 0.452969705723857
0.0724 0.452975261248549
0.0724 0.45298081677324
0.0724 0.452986372297932
0.0724 0.452991927822623
0.0724 0.452997483347315
0.0724 0.453003038872006
0.0724 0.453008594396698
0.0724 0.453014149921389
0.0724 0.453019705446081
0.0724 0.453025260970772
0.0724 0.453030816495464
0.0724 0.453036372020155
0.0724 0.453041927544847
0.0724 0.453047483069539
0.0724 0.45305303859423
0.0724 0.453058594118922
0.0724 0.453064149643613
0.0724 0.453069705168305
0.0724 0.453075260692996
0.0724 0.453080816217688
0.0724 0.453086371742379
0.0724 0.453091927267071
0.0724 0.453097482791762
0.0724 0.453103038316454
0.0724 0.453108593841145
0.0724 0.453114149365837
0.0724 0.453119704890528
0.0724 0.45312526041522
0.0724 0.453130815939911
0.0724 0.453136371464603
0.0724 0.453141926989295
0.0724 0.453147482513986
0.0724 0.453153038038678
0.0724 0.453158593563369
0.0724 0.453164149088061
0.0724 0.453169704612752
0.0724 0.453175260137444
0.0724 0.453180815662135
0.0724 0.453186371186827
0.0724 0.453191926711518
0.0724 0.45319748223621
0.0724 0.453203037760901
0.0724 0.453208593285593
0.0724 0.453214148810284
0.0724 0.453219704334976
0.0724 0.453225259859667
0.0724 0.453230815384359
0.0725 0.453236370909051
0.0725 0.453241926433742
0.0725 0.453247481958434
0.0725 0.453253037483125
0.0725 0.453258593007817
0.0725 0.453264148532508
0.0725 0.4532697040572
0.0725 0.453275259581891
0.0725 0.453280815106583
0.0725 0.453286370631274
0.0725 0.453291926155966
0.0725 0.453297481680657
0.0725 0.453303037205349
0.0725 0.45330859273004
0.0725 0.453314148254732
0.0725 0.453319703779423
0.0725 0.453325259304115
0.0725 0.453330814828806
0.0725 0.453336370353498
0.0725 0.45334192587819
0.0725 0.453347481402881
0.0725 0.453353036927573
0.0725 0.453358592452264
0.0725 0.453364147976956
0.0725 0.453369703501647
0.0725 0.453375259026339
0.0725 0.45338081455103
0.0725 0.453386370075722
0.0725 0.453391925600413
0.0725 0.453397481125105
0.0725 0.453403036649796
0.0725 0.453408592174488
0.0725 0.453414147699179
0.0725 0.453419703223871
0.0725 0.453425258748562
0.0725 0.453430814273254
0.0725 0.453436369797946
0.0725 0.453441925322637
0.0725 0.453447480847329
0.0725 0.45345303637202
0.0725 0.453458591896712
0.0725 0.453464147421403
0.0725 0.453469702946095
0.0725 0.453475258470786
0.0725 0.453480813995478
0.0725 0.453486369520169
0.0725 0.453491925044861
0.0725 0.453497480569552
0.0725 0.453503036094244
0.0725 0.453508591618935
0.0725 0.453514147143627
0.0725 0.453519702668318
0.0725 0.45352525819301
0.0725 0.453530813717702
0.0725 0.453536369242393
0.0725 0.453541924767085
0.0725 0.453547480291776
0.0725 0.453553035816468
0.0725 0.453558591341159
0.0725 0.453564146865851
0.0725 0.453569702390542
0.0725 0.453575257915234
0.0725 0.453580813439925
0.0726 0.453586368964617
0.0726 0.453591924489308
0.0726 0.453597480014
0.0726 0.453603035538691
0.0726 0.453608591063383
0.0726 0.453614146588074
0.0726 0.453619702112766
0.0726 0.453625257637458
0.0726 0.453630813162149
0.0726 0.453636368686841
0.0726 0.453641924211532
0.0726 0.453647479736224
0.0726 0.453653035260915
0.0726 0.453658590785607
0.0726 0.453664146310298
0.0726 0.45366970183499
0.0726 0.453675257359681
0.0726 0.453680812884373
0.0726 0.453686368409064
0.0726 0.453691923933756
0.0726 0.453697479458448
0.0726 0.453703034983139
0.0726 0.453708590507831
0.0726 0.453714146032522
0.0726 0.453719701557214
0.0726 0.453725257081905
0.0726 0.453730812606597
0.0726 0.453736368131288
0.0726 0.45374192365598
0.0726 0.453747479180671
0.0726 0.453753034705363
0.0726 0.453758590230054
0.0726 0.453764145754746
0.0726 0.453769701279437
0.0726 0.453775256804129
0.0726 0.45378081232882
0.0726 0.453786367853512
0.0726 0.453791923378204
0.0726 0.453797478902895
0.0726 0.453803034427587
0.0726 0.453808589952278
0.0726 0.45381414547697
0.0726 0.453819701001661
0.0726 0.453825256526353
0.0726 0.453830812051044
0.0726 0.453836367575736
0.0726 0.453841923100427
0.0726 0.453847478625119
0.0726 0.45385303414981
0.0726 0.453858589674502
0.0726 0.453864145199193
0.0726 0.453869700723885
0.0726 0.453875256248576
0.0726 0.453880811773268
0.0726 0.45388636729796
0.0727 0.453891922822651
0.0727 0.453897478347343
0.0727 0.453903033872034
0.0727 0.453908589396726
0.0727 0.453914144921417
0.0727 0.453919700446109
0.0727 0.4539252559708
0.0727 0.453930811495492
0.0727 0.453936367020183
0.0727 0.453941922544875
0.0727 0.453947478069566
0.0727 0.453953033594258
0.0727 0.453958589118949
0.0727 0.453964144643641
0.0727 0.453969700168332
0.0727 0.453975255693024
0.0727 0.453980811217715
0.0727 0.453986366742407
0.0727 0.453991922267099
0.0727 0.45399747779179
0.0727 0.454003033316482
0.0727 0.454008588841173
0.0727 0.454014144365865
0.0727 0.454019699890556
0.0727 0.454025255415248
0.0727 0.454030810939939
0.0727 0.454036366464631
0.0727 0.454041921989322
0.0727 0.454047477514014
0.0727 0.454053033038705
0.0727 0.454058588563397
0.0727 0.454064144088088
0.0727 0.45406969961278
0.0727 0.454075255137471
0.0727 0.454080810662163
0.0727 0.454086366186854
0.0727 0.454091921711546
0.0727 0.454097477236238
0.0727 0.454103032760929
0.0727 0.454108588285621
0.0727 0.454114143810312
0.0727 0.454119699335004
0.0727 0.454125254859695
0.0727 0.454130810384387
0.0727 0.454136365909078
0.0727 0.45414192143377
0.0727 0.454147476958461
0.0727 0.454153032483153
0.0727 0.454158588007844
0.0727 0.454164143532536
0.0727 0.454169699057227
0.0727 0.454175254581919
0.0727 0.45418081010661
0.0727 0.454186365631302
0.0727 0.454191921155994
0.0727 0.454197476680685
0.0727 0.454203032205377
0.0727 0.454208587730068
0.0727 0.45421414325476
0.0728 0.454219698779451
0.0728 0.454225254304143
0.0728 0.454230809828834
0.0728 0.454236365353526
0.0728 0.454241920878217
0.0728 0.454247476402909
0.0728 0.4542530319276
0.0728 0.454258587452292
0.0728 0.454264142976983
0.0728 0.454269698501675
0.0728 0.454275254026366
0.0728 0.454280809551058
0.0728 0.45428636507575
0.0728 0.454291920600441
0.0728 0.454297476125133
0.0728 0.454303031649824
0.0728 0.454308587174516
0.0728 0.454314142699207
0.0728 0.454319698223899
0.0728 0.45432525374859
0.0728 0.454330809273282
0.0728 0.454336364797973
0.0728 0.454341920322665
0.0728 0.454347475847356
0.0728 0.454353031372048
0.0728 0.454358586896739
0.0728 0.454364142421431
0.0728 0.454369697946122
0.0728 0.454375253470814
0.0728 0.454380808995506
0.0728 0.454386364520197
0.0728 0.454391920044889
0.0728 0.45439747556958
0.0728 0.454403031094272
0.0728 0.454408586618963
0.0728 0.454414142143655
0.0728 0.454419697668346
0.0728 0.454425253193038
0.0728 0.454430808717729
0.0728 0.454436364242421
0.0728 0.454441919767112
0.0728 0.454447475291804
0.0728 0.454453030816496
0.0728 0.454458586341187
0.0728 0.454464141865878
0.0728 0.45446969739057
0.0728 0.454475252915262
0.0728 0.454480808439953
0.0728 0.454486363964645
0.0728 0.454491919489336
0.0728 0.454497475014028
0.0728 0.454503030538719
0.0728 0.454508586063411
0.0728 0.454514141588102
0.0728 0.454519697112794
0.0728 0.454525252637485
0.0728 0.454530808162177
0.0728 0.454536363686868
0.0728 0.45454191921156
0.0728 0.454547474736252
0.0728 0.454553030260943
0.0728 0.454558585785635
0.0728 0.454564141310326
0.0728 0.454569696835018
0.0728 0.454575252359709
0.0728 0.454580807884401
0.0728 0.454586363409092
0.0729 0.454591918933784
0.0729 0.454597474458475
0.0729 0.454603029983167
0.0729 0.454608585507858
0.0729 0.45461414103255
0.0729 0.454619696557241
0.0729 0.454625252081933
0.0729 0.454630807606624
0.0729 0.454636363131316
0.0729 0.454641918656008
0.0729 0.454647474180699
0.0729 0.454653029705391
0.0729 0.454658585230082
0.0729 0.454664140754774
0.0729 0.454669696279465
0.0729 0.454675251804157
0.0729 0.454680807328848
0.0729 0.45468636285354
0.0729 0.454691918378231
0.0729 0.454697473902923
0.0729 0.454703029427614
0.0729 0.454708584952306
0.0729 0.454714140476997
0.0729 0.454719696001689
0.0729 0.45472525152638
0.0729 0.454730807051072
0.0729 0.454736362575763
0.0729 0.454741918100455
0.0729 0.454747473625147
0.0729 0.454753029149838
0.0729 0.45475858467453
0.0729 0.454764140199221
0.0729 0.454769695723913
0.0729 0.454775251248604
0.0729 0.454780806773296
0.0729 0.454786362297987
0.0729 0.454791917822679
0.0729 0.45479747334737
0.0729 0.454803028872062
0.0729 0.454808584396753
0.0729 0.454814139921445
0.0729 0.454819695446136
0.0729 0.454825250970828
0.0729 0.454830806495519
0.0729 0.454836362020211
0.0729 0.454841917544903
0.0729 0.454847473069594
0.0729 0.454853028594286
0.0729 0.454858584118977
0.0729 0.454864139643669
0.0729 0.45486969516836
0.0729 0.454875250693052
0.0729 0.454880806217743
0.0729 0.454886361742435
0.0729 0.454891917267126
0.073 0.454897472791818
0.073 0.454903028316509
0.073 0.454908583841201
0.073 0.454914139365892
0.073 0.454919694890584
0.073 0.454925250415275
0.073 0.454930805939967
0.073 0.454936361464659
0.073 0.45494191698935
0.073 0.454947472514042
0.073 0.454953028038733
0.073 0.454958583563425
0.073 0.454964139088116
0.073 0.454969694612808
0.073 0.454975250137499
0.073 0.454980805662191
0.073 0.454986361186882
0.073 0.454991916711574
0.073 0.454997472236265
0.073 0.455003027760957
0.073 0.455008583285648
0.073 0.45501413881034
0.073 0.455019694335031
0.073 0.455025249859723
0.073 0.455030805384415
0.073 0.455036360909106
0.073 0.455041916433798
0.073 0.455047471958489
0.073 0.455053027483181
0.073 0.455058583007872
0.073 0.455064138532564
0.073 0.455069694057255
0.073 0.455075249581947
0.073 0.455080805106638
0.073 0.45508636063133
0.073 0.455091916156021
0.073 0.455097471680713
0.073 0.455103027205404
0.073 0.455108582730096
0.073 0.455114138254787
0.073 0.455119693779479
0.073 0.455125249304171
0.073 0.455130804828862
0.073 0.455136360353554
0.073 0.455141915878245
0.073 0.455147471402937
0.073 0.455153026927628
0.073 0.45515858245232
0.073 0.455164137977011
0.073 0.455169693501703
0.073 0.455175249026394
0.073 0.455180804551086
0.073 0.455186360075777
0.073 0.455191915600469
0.073 0.45519747112516
0.073 0.455203026649852
0.073 0.455208582174543
0.073 0.455214137699235
0.073 0.455219693223927
0.073 0.455225248748618
0.073 0.45523080427331
0.073 0.455236359798001
0.073 0.455241915322693
0.073 0.455247470847384
0.073 0.455253026372076
0.073 0.455258581896767
0.073 0.455264137421459
0.073 0.45526969294615
0.073 0.455275248470842
0.073 0.455280803995533
0.0731 0.455286359520225
0.0731 0.455291915044916
0.0731 0.455297470569608
0.0731 0.4553030260943
0.0731 0.455308581618991
0.0731 0.455314137143683
0.0731 0.455319692668374
0.0731 0.455325248193066
0.0731 0.455330803717757
0.0731 0.455336359242449
0.0731 0.45534191476714
0.0731 0.455347470291832
0.0731 0.455353025816523
0.0731 0.455358581341215
0.0731 0.455364136865906
0.0731 0.455369692390598
0.0731 0.455375247915289
0.0731 0.455380803439981
0.0731 0.455386358964672
0.0731 0.455391914489364
0.0731 0.455397470014056
0.0731 0.455403025538747
0.0731 0.455408581063439
0.0731 0.45541413658813
0.0731 0.455419692112822
0.0731 0.455425247637513
0.0731 0.455430803162205
0.0731 0.455436358686896
0.0731 0.455441914211588
0.0731 0.455447469736279
0.0731 0.455453025260971
0.0731 0.455458580785662
0.0731 0.455464136310354
0.0731 0.455469691835045
0.0731 0.455475247359737
0.0731 0.455480802884428
0.0731 0.45548635840912
0.0731 0.455491913933811
0.0731 0.455497469458503
0.0731 0.455503024983195
0.0731 0.455508580507886
0.0731 0.455514136032578
0.0731 0.455519691557269
0.0731 0.455525247081961
0.0731 0.455530802606652
0.0731 0.455536358131344
0.0731 0.455541913656035
0.0731 0.455547469180727
0.0731 0.455553024705418
0.0731 0.45555858023011
0.0731 0.455564135754801
0.0731 0.455569691279493
0.0731 0.455575246804184
0.0731 0.455580802328876
0.0731 0.455586357853567
0.0731 0.455591913378259
0.0731 0.455597468902951
0.0731 0.455603024427642
0.0731 0.455608579952334
0.0731 0.455614135477025
0.0731 0.455619691001717
0.0732 0.455625246526408
0.0732 0.4556308020511
0.0732 0.455636357575791
0.0732 0.455641913100483
0.0732 0.455647468625174
0.0732 0.455653024149866
0.0732 0.455658579674557
0.0732 0.455664135199249
0.0732 0.45566969072394
0.0732 0.455675246248632
0.0732 0.455680801773323
0.0732 0.455686357298015
0.0732 0.455691912822707
0.0732 0.455697468347398
0.0732 0.45570302387209
0.0732 0.455708579396781
0.0732 0.455714134921473
0.0732 0.455719690446164
0.0732 0.455725245970856
0.0732 0.455730801495547
0.0732 0.455736357020239
0.0732 0.45574191254493
0.0732 0.455747468069622
0.0732 0.455753023594313
0.0732 0.455758579119005
0.0732 0.455764134643696
0.0732 0.455769690168388
0.0732 0.455775245693079
0.0732 0.455780801217771
0.0732 0.455786356742463
0.0732 0.455791912267154
0.0732 0.455797467791846
0.0732 0.455803023316537
0.0732 0.455808578841229
0.0732 0.45581413436592
0.0732 0.455819689890612
0.0732 0.455825245415303
0.0732 0.455830800939995
0.0732 0.455836356464686
0.0732 0.455841911989378
0.0732 0.455847467514069
0.0732 0.455853023038761
0.0732 0.455858578563452
0.0732 0.455864134088144
0.0732 0.455869689612835
0.0732 0.455875245137527
0.0732 0.455880800662219
0.0732 0.45588635618691
0.0732 0.455891911711602
0.0732 0.455897467236293
0.0732 0.455903022760985
0.0732 0.455908578285676
0.0732 0.455914133810368
0.0732 0.455919689335059
0.0732 0.455925244859751
0.0732 0.455930800384442
0.0732 0.455936355909134
0.0732 0.455941911433825
0.0732 0.455947466958517
0.0732 0.455953022483208
0.0733 0.4559585780079
0.0733 0.455964133532591
0.0733 0.455969689057283
0.0733 0.455975244581975
0.0733 0.455980800106666
0.0733 0.455986355631358
0.0733 0.455991911156049
0.0733 0.455997466680741
0.0733 0.456003022205432
0.0733 0.456008577730124
0.0733 0.456014133254815
0.0733 0.456019688779507
0.0733 0.456025244304198
0.0733 0.45603079982889
0.0733 0.456036355353581
0.0733 0.456041910878273
0.0733 0.456047466402964
0.0733 0.456053021927656
0.0733 0.456058577452347
0.0733 0.456064132977039
0.0733 0.456069688501731
0.0733 0.456075244026422
0.0733 0.456080799551114
0.0733 0.456086355075805
0.0733 0.456091910600497
0.0733 0.456097466125188
0.0733 0.45610302164988
0.0733 0.456108577174571
0.0733 0.456114132699263
0.0733 0.456119688223954
0.0733 0.456125243748646
0.0733 0.456130799273337
0.0733 0.456136354798029
0.0733 0.45614191032272
0.0733 0.456147465847412
0.0733 0.456153021372104
0.0733 0.456158576896795
0.0733 0.456164132421487
0.0733 0.456169687946178
0.0733 0.45617524347087
0.0733 0.456180798995561
0.0733 0.456186354520253
0.0733 0.456191910044944
0.0733 0.456197465569636
0.0733 0.456203021094327
0.0733 0.456208576619019
0.0734 0.45621413214371
0.0734 0.456219687668402
0.0734 0.456225243193093
0.0734 0.456230798717785
0.0734 0.456236354242476
0.0734 0.456241909767168
0.0734 0.456247465291859
0.0734 0.456253020816551
0.0734 0.456258576341243
0.0734 0.456264131865934
0.0734 0.456269687390626
0.0734 0.456275242915317
0.0734 0.456280798440009
0.0734 0.4562863539647
0.0734 0.456291909489392
0.0734 0.456297465014083
0.0734 0.456303020538775
0.0734 0.456308576063466
0.0734 0.456314131588158
0.0734 0.456319687112849
0.0734 0.456325242637541
0.0734 0.456330798162232
0.0734 0.456336353686924
0.0734 0.456341909211615
0.0734 0.456347464736307
0.0734 0.456353020260999
0.0734 0.45635857578569
0.0734 0.456364131310382
0.0734 0.456369686835073
0.0734 0.456375242359765
0.0734 0.456380797884456
0.0734 0.456386353409148
0.0734 0.456391908933839
0.0734 0.456397464458531
0.0734 0.456403019983222
0.0734 0.456408575507914
0.0734 0.456414131032605
0.0734 0.456419686557297
0.0734 0.456425242081988
0.0734 0.45643079760668
0.0734 0.456436353131371
0.0734 0.456441908656063
0.0734 0.456447464180755
0.0734 0.456453019705446
0.0734 0.456458575230138
0.0734 0.456464130754829
0.0734 0.456469686279521
0.0734 0.456475241804212
0.0734 0.456480797328904
0.0734 0.456486352853595
0.0734 0.456491908378287
0.0734 0.456497463902978
0.0734 0.45650301942767
0.0734 0.456508574952361
0.0734 0.456514130477053
0.0734 0.456519686001744
0.0734 0.456525241526436
0.0734 0.456530797051127
0.0734 0.456536352575819
0.0734 0.456541908100511
0.0735 0.456547463625202
0.0735 0.456553019149894
0.0735 0.456558574674585
0.0735 0.456564130199277
0.0735 0.456569685723968
0.0735 0.45657524124866
0.0735 0.456580796773351
0.0735 0.456586352298043
0.0735 0.456591907822734
0.0735 0.456597463347426
0.0735 0.456603018872117
0.0735 0.456608574396809
0.0735 0.4566141299215
0.0735 0.456619685446192
0.0735 0.456625240970883
0.0735 0.456630796495575
0.0735 0.456636352020267
0.0735 0.456641907544958
0.0735 0.45664746306965
0.0735 0.456653018594341
0.0735 0.456658574119033
0.0735 0.456664129643724
0.0735 0.456669685168416
0.0735 0.456675240693107
0.0735 0.456680796217799
0.0735 0.45668635174249
0.0735 0.456691907267182
0.0735 0.456697462791873
0.0735 0.456703018316565
0.0735 0.456708573841256
0.0735 0.456714129365948
0.0735 0.456719684890639
0.0735 0.456725240415331
0.0735 0.456730795940023
0.0735 0.456736351464714
0.0735 0.456741906989406
0.0735 0.456747462514097
0.0735 0.456753018038789
0.0735 0.45675857356348
0.0735 0.456764129088172
0.0735 0.456769684612863
0.0735 0.456775240137555
0.0735 0.456780795662246
0.0735 0.456786351186938
0.0735 0.456791906711629
0.0735 0.456797462236321
0.0736 0.456803017761012
0.0736 0.456808573285704
0.0736 0.456814128810395
0.0736 0.456819684335087
0.0736 0.456825239859779
0.0736 0.45683079538447
0.0736 0.456836350909162
0.0736 0.456841906433853
0.0736 0.456847461958545
0.0736 0.456853017483236
0.0736 0.456858573007928
0.0736 0.456864128532619
0.0736 0.456869684057311
0.0736 0.456875239582002
0.0736 0.456880795106694
0.0736 0.456886350631385
0.0736 0.456891906156077
0.0736 0.456897461680769
0.0736 0.45690301720546
0.0736 0.456908572730152
0.0736 0.456914128254843
0.0736 0.456919683779535
0.0736 0.456925239304226
0.0736 0.456930794828918
0.0736 0.456936350353609
0.0736 0.456941905878301
0.0736 0.456947461402992
0.0736 0.456953016927684
0.0736 0.456958572452375
0.0736 0.456964127977067
0.0736 0.456969683501758
0.0736 0.45697523902645
0.0736 0.456980794551141
0.0736 0.456986350075833
0.0736 0.456991905600524
0.0736 0.456997461125216
0.0736 0.457003016649908
0.0736 0.457008572174599
0.0736 0.457014127699291
0.0736 0.457019683223982
0.0736 0.457025238748674
0.0736 0.457030794273365
0.0736 0.457036349798057
0.0736 0.457041905322748
0.0736 0.45704746084744
0.0736 0.457053016372131
0.0736 0.457058571896823
0.0736 0.457064127421514
0.0736 0.457069682946206
0.0736 0.457075238470897
0.0736 0.457080793995589
0.0736 0.45708634952028
0.0736 0.457091905044972
0.0736 0.457097460569664
0.0736 0.457103016094355
0.0736 0.457108571619047
0.0736 0.457114127143738
0.0736 0.45711968266843
0.0736 0.457125238193121
0.0736 0.457130793717813
0.0736 0.457136349242504
0.0736 0.457141904767196
0.0736 0.457147460291887
0.0736 0.457153015816579
0.0736 0.45715857134127
0.0737 0.457164126865962
0.0737 0.457169682390653
0.0737 0.457175237915345
0.0737 0.457180793440036
0.0737 0.457186348964728
0.0737 0.45719190448942
0.0737 0.457197460014111
0.0737 0.457203015538803
0.0737 0.457208571063494
0.0737 0.457214126588186
0.0737 0.457219682112877
0.0737 0.457225237637569
0.0737 0.45723079316226
0.0737 0.457236348686952
0.0737 0.457241904211643
0.0737 0.457247459736335
0.0737 0.457253015261026
0.0737 0.457258570785718
0.0737 0.457264126310409
0.0737 0.457269681835101
0.0737 0.457275237359792
0.0737 0.457280792884484
0.0737 0.457286348409176
0.0737 0.457291903933867
0.0737 0.457297459458559
0.0737 0.45730301498325
0.0737 0.457308570507942
0.0737 0.457314126032633
0.0737 0.457319681557325
0.0737 0.457325237082016
0.0737 0.457330792606708
0.0737 0.457336348131399
0.0737 0.457341903656091
0.0737 0.457347459180782
0.0737 0.457353014705474
0.0737 0.457358570230165
0.0737 0.457364125754857
0.0737 0.457369681279548
0.0737 0.45737523680424
0.0737 0.457380792328932
0.0737 0.457386347853623
0.0737 0.457391903378315
0.0737 0.457397458903006
0.0737 0.457403014427698
0.0737 0.457408569952389
0.0737 0.457414125477081
0.0737 0.457419681001772
0.0737 0.457425236526464
0.0737 0.457430792051155
0.0737 0.457436347575847
0.0737 0.457441903100538
0.0737 0.45744745862523
0.0737 0.457453014149921
0.0737 0.457458569674613
0.0737 0.457464125199304
0.0737 0.457469680723996
0.0737 0.457475236248687
0.0737 0.457480791773379
0.0737 0.457486347298071
0.0737 0.457491902822762
0.0737 0.457497458347454
0.0737 0.457503013872145
0.0737 0.457508569396837
0.0737 0.457514124921528
0.0737 0.45751968044622
0.0738 0.457525235970911
0.0738 0.457530791495603
0.0738 0.457536347020294
0.0738 0.457541902544986
0.0738 0.457547458069677
0.0738 0.457553013594369
0.0738 0.45755856911906
0.0738 0.457564124643752
0.0738 0.457569680168443
0.0738 0.457575235693135
0.0738 0.457580791217827
0.0738 0.457586346742518
0.0738 0.45759190226721
0.0738 0.457597457791901
0.0738 0.457603013316593
0.0738 0.457608568841284
0.0738 0.457614124365976
0.0738 0.457619679890667
0.0738 0.457625235415359
0.0738 0.45763079094005
0.0738 0.457636346464742
0.0738 0.457641901989433
0.0738 0.457647457514125
0.0738 0.457653013038816
0.0738 0.457658568563508
0.0738 0.457664124088199
0.0738 0.457669679612891
0.0738 0.457675235137583
0.0738 0.457680790662274
0.0738 0.457686346186966
0.0738 0.457691901711657
0.0738 0.457697457236349
0.0738 0.45770301276104
0.0738 0.457708568285732
0.0738 0.457714123810423
0.0738 0.457719679335115
0.0738 0.457725234859806
0.0738 0.457730790384498
0.0738 0.457736345909189
0.0738 0.457741901433881
0.0738 0.457747456958572
0.0738 0.457753012483264
0.0738 0.457758568007956
0.0738 0.457764123532647
0.0738 0.457769679057339
0.0739 0.45777523458203
0.0739 0.457780790106722
0.0739 0.457786345631413
0.0739 0.457791901156105
0.0739 0.457797456680796
0.0739 0.457803012205488
0.0739 0.457808567730179
0.0739 0.457814123254871
0.0739 0.457819678779562
0.0739 0.457825234304254
0.0739 0.457830789828945
0.0739 0.457836345353637
0.0739 0.457841900878328
0.0739 0.45784745640302
0.0739 0.457853011927712
0.0739 0.457858567452403
0.0739 0.457864122977095
0.0739 0.457869678501786
0.0739 0.457875234026478
0.0739 0.457880789551169
0.0739 0.457886345075861
0.0739 0.457891900600552
0.0739 0.457897456125244
0.0739 0.457903011649935
0.0739 0.457908567174627
0.0739 0.457914122699318
0.0739 0.45791967822401
0.0739 0.457925233748701
0.0739 0.457930789273393
0.0739 0.457936344798084
0.0739 0.457941900322776
0.0739 0.457947455847468
0.0739 0.457953011372159
0.0739 0.457958566896851
0.0739 0.457964122421542
0.0739 0.457969677946234
0.0739 0.457975233470925
0.0739 0.457980788995617
0.0739 0.457986344520308
0.0739 0.457991900045
0.0739 0.457997455569691
0.0739 0.458003011094383
0.0739 0.458008566619074
0.0739 0.458014122143766
0.0739 0.458019677668457
0.0739 0.458025233193149
0.0739 0.45803078871784
0.0739 0.458036344242532
0.0739 0.458041899767224
0.0739 0.458047455291915
0.0739 0.458053010816607
0.0739 0.458058566341298
0.0739 0.45806412186599
0.0739 0.458069677390681
0.0739 0.458075232915373
0.0739 0.458080788440064
0.0739 0.458086343964756
0.0739 0.458091899489447
0.074 0.458097455014139
0.074 0.45810301053883
0.074 0.458108566063522
0.074 0.458114121588213
0.074 0.458119677112905
0.074 0.458125232637596
0.074 0.458130788162288
0.074 0.45813634368698
0.074 0.458141899211671
0.074 0.458147454736363
0.074 0.458153010261054
0.074 0.458158565785746
0.074 0.458164121310437
0.074 0.458169676835129
0.074 0.45817523235982
0.074 0.458180787884512
0.074 0.458186343409203
0.074 0.458191898933895
0.074 0.458197454458586
0.074 0.458203009983278
0.074 0.458208565507969
0.074 0.458214121032661
0.074 0.458219676557352
0.074 0.458225232082044
0.074 0.458230787606736
0.074 0.458236343131427
0.074 0.458241898656119
0.074 0.45824745418081
0.074 0.458253009705502
0.074 0.458258565230193
0.074 0.458264120754885
0.074 0.458269676279576
0.074 0.458275231804268
0.074 0.458280787328959
0.074 0.458286342853651
0.074 0.458291898378342
0.074 0.458297453903034
0.074 0.458303009427725
0.074 0.458308564952417
0.074 0.458314120477108
0.074 0.4583196760018
0.074 0.458325231526492
0.074 0.458330787051183
0.074 0.458336342575875
0.074 0.458341898100566
0.074 0.458347453625258
0.074 0.458353009149949
0.074 0.458358564674641
0.074 0.458364120199332
0.074 0.458369675724024
0.074 0.458375231248715
0.074 0.458380786773407
0.074 0.458386342298098
0.074 0.45839189782279
0.074 0.458397453347481
0.074 0.458403008872173
0.074 0.458408564396864
0.074 0.458414119921556
0.074 0.458419675446248
0.074 0.458425230970939
0.074 0.458430786495631
0.0741 0.458436342020322
0.0741 0.458441897545014
0.0741 0.458447453069705
0.0741 0.458453008594397
0.0741 0.458458564119088
0.0741 0.45846411964378
0.0741 0.458469675168471
0.0741 0.458475230693163
0.0741 0.458480786217854
0.0741 0.458486341742546
0.0741 0.458491897267237
0.0741 0.458497452791929
0.0741 0.45850300831662
0.0741 0.458508563841312
0.0741 0.458514119366004
0.0741 0.458519674890695
0.0741 0.458525230415387
0.0741 0.458530785940078
0.0741 0.45853634146477
0.0741 0.458541896989461
0.0741 0.458547452514153
0.0741 0.458553008038844
0.0741 0.458558563563536
0.0741 0.458564119088227
0.0741 0.458569674612919
0.0741 0.45857523013761
0.0741 0.458580785662302
0.0741 0.458586341186993
0.0741 0.458591896711685
0.0741 0.458597452236376
0.0741 0.458603007761068
0.0741 0.45860856328576
0.0741 0.458614118810451
0.0741 0.458619674335143
0.0741 0.458625229859834
0.0741 0.458630785384526
0.0741 0.458636340909217
0.0741 0.458641896433909
0.0741 0.4586474519586
0.0741 0.458653007483292
0.0741 0.458658563007983
0.0741 0.458664118532675
0.0741 0.458669674057366
0.0741 0.458675229582058
0.0741 0.458680785106749
0.0741 0.458686340631441
0.0741 0.458691896156132
0.0741 0.458697451680824
0.0741 0.458703007205516
0.0741 0.458708562730207
0.0741 0.458714118254899
0.0741 0.45871967377959
0.0741 0.458725229304282
0.0741 0.458730784828973
0.0741 0.458736340353665
0.0741 0.458741895878356
0.0741 0.458747451403048
0.0741 0.458753006927739
0.0741 0.458758562452431
0.0741 0.458764117977122
0.0741 0.458769673501814
0.0741 0.458775229026505
0.0741 0.458780784551197
0.0741 0.458786340075888
0.0742 0.45879189560058
0.0742 0.458797451125272
0.0742 0.458803006649963
0.0742 0.458808562174655
0.0742 0.458814117699346
0.0742 0.458819673224038
0.0742 0.458825228748729
0.0742 0.458830784273421
0.0742 0.458836339798112
0.0742 0.458841895322804
0.0742 0.458847450847495
0.0742 0.458853006372187
0.0742 0.458858561896878
0.0742 0.45886411742157
0.0742 0.458869672946261
0.0742 0.458875228470953
0.0742 0.458880783995644
0.0742 0.458886339520336
0.0742 0.458891895045028
0.0742 0.458897450569719
0.0742 0.458903006094411
0.0742 0.458908561619102
0.0742 0.458914117143794
0.0742 0.458919672668485
0.0742 0.458925228193177
0.0742 0.458930783717868
0.0742 0.45893633924256
0.0742 0.458941894767251
0.0742 0.458947450291943
0.0742 0.458953005816634
0.0742 0.458958561341326
0.0742 0.458964116866017
0.0742 0.458969672390709
0.0742 0.4589752279154
0.0742 0.458980783440092
0.0742 0.458986338964784
0.0742 0.458991894489475
0.0742 0.458997450014167
0.0742 0.459003005538858
0.0742 0.45900856106355
0.0742 0.459014116588241
0.0742 0.459019672112933
0.0742 0.459025227637624
0.0742 0.459030783162316
0.0742 0.459036338687007
0.0742 0.459041894211699
0.0742 0.45904744973639
0.0742 0.459053005261082
0.0742 0.459058560785773
0.0742 0.459064116310465
0.0742 0.459069671835156
0.0742 0.459075227359848
0.0742 0.45908078288454
0.0742 0.459086338409231
0.0742 0.459091893933923
0.0742 0.459097449458614
0.0742 0.459103004983306
0.0743 0.459108560507997
0.0743 0.459114116032689
0.0743 0.45911967155738
0.0743 0.459125227082072
0.0743 0.459130782606763
0.0743 0.459136338131455
0.0743 0.459141893656146
0.0743 0.459147449180838
0.0743 0.459153004705529
0.0743 0.459158560230221
0.0743 0.459164115754912
0.0743 0.459169671279604
0.0743 0.459175226804296
0.0743 0.459180782328987
0.0743 0.459186337853679
0.0743 0.45919189337837
0.0743 0.459197448903062
0.0743 0.459203004427753
0.0743 0.459208559952445
0.0743 0.459214115477136
0.0743 0.459219671001828
0.0743 0.459225226526519
0.0743 0.459230782051211
0.0743 0.459236337575902
0.0743 0.459241893100594
0.0743 0.459247448625285
0.0743 0.459253004149977
0.0743 0.459258559674668
0.0743 0.45926411519936
0.0743 0.459269670724052
0.0743 0.459275226248743
0.0743 0.459280781773435
0.0743 0.459286337298126
0.0743 0.459291892822818
0.0743 0.459297448347509
0.0743 0.459303003872201
0.0743 0.459308559396892
0.0743 0.459314114921584
0.0743 0.459319670446275
0.0743 0.459325225970967
0.0743 0.459330781495658
0.0743 0.45933633702035
0.0743 0.459341892545041
0.0743 0.459347448069733
0.0743 0.459353003594424
0.0743 0.459358559119116
0.0743 0.459364114643808
0.0743 0.459369670168499
0.0743 0.459375225693191
0.0743 0.459380781217882
0.0743 0.459386336742574
0.0743 0.459391892267265
0.0743 0.459397447791957
0.0743 0.459403003316648
0.0743 0.45940855884134
0.0743 0.459414114366031
0.0743 0.459419669890723
0.0743 0.459425225415414
0.0743 0.459430780940106
0.0743 0.459436336464797
0.0743 0.459441891989489
0.0743 0.45944744751418
0.0743 0.459453003038872
0.0744 0.459458558563564
0.0744 0.459464114088255
0.0744 0.459469669612947
0.0744 0.459475225137638
0.0744 0.45948078066233
0.0744 0.459486336187021
0.0744 0.459491891711713
0.0744 0.459497447236404
0.0744 0.459503002761096
0.0744 0.459508558285787
0.0744 0.459514113810479
0.0744 0.45951966933517
0.0744 0.459525224859862
0.0744 0.459530780384553
0.0744 0.459536335909245
0.0744 0.459541891433936
0.0744 0.459547446958628
0.0744 0.45955300248332
0.0744 0.459558558008011
0.0744 0.459564113532703
0.0744 0.459569669057394
0.0744 0.459575224582086
0.0744 0.459580780106777
0.0744 0.459586335631469
0.0744 0.45959189115616
0.0744 0.459597446680852
0.0744 0.459603002205543
0.0744 0.459608557730235
0.0744 0.459614113254926
0.0744 0.459619668779618
0.0744 0.459625224304309
0.0744 0.459630779829001
0.0744 0.459636335353692
0.0744 0.459641890878384
0.0744 0.459647446403076
0.0744 0.459653001927767
0.0744 0.459658557452459
0.0744 0.45966411297715
0.0744 0.459669668501842
0.0744 0.459675224026533
0.0744 0.459680779551225
0.0744 0.459686335075916
0.0744 0.459691890600608
0.0744 0.459697446125299
0.0744 0.459703001649991
0.0744 0.459708557174682
0.0744 0.459714112699374
0.0744 0.459719668224065
0.0744 0.459725223748757
0.0744 0.459730779273448
0.0744 0.45973633479814
0.0745 0.459741890322832
0.0745 0.459747445847523
0.0745 0.459753001372215
0.0745 0.459758556896906
0.0745 0.459764112421598
0.0745 0.459769667946289
0.0745 0.459775223470981
0.0745 0.459780778995672
0.0745 0.459786334520364
0.0745 0.459791890045055
0.0745 0.459797445569747
0.0745 0.459803001094438
0.0745 0.45980855661913
0.0745 0.459814112143821
0.0745 0.459819667668513
0.0745 0.459825223193204
0.0745 0.459830778717896
0.0745 0.459836334242588
0.0745 0.459841889767279
0.0745 0.459847445291971
0.0745 0.459853000816662
0.0745 0.459858556341354
0.0745 0.459864111866045
0.0745 0.459869667390737
0.0745 0.459875222915428
0.0745 0.45988077844012
0.0745 0.459886333964811
0.0745 0.459891889489503
0.0745 0.459897445014194
0.0745 0.459903000538886
0.0745 0.459908556063577
0.0745 0.459914111588269
0.0745 0.45991966711296
0.0745 0.459925222637652
0.0745 0.459930778162344
0.0745 0.459936333687035
0.0745 0.459941889211727
0.0745 0.459947444736418
0.0745 0.45995300026111
0.0746 0.459958555785801
0.0746 0.459964111310493
0.0746 0.459969666835184
0.0746 0.459975222359876
0.0746 0.459980777884567
0.0746 0.459986333409259
0.0746 0.45999188893395
0.0746 0.459997444458642
0.0746 0.460002999983333
0.0746 0.460008555508025
0.0746 0.460014111032716
0.0746 0.460019666557408
0.0746 0.4600252220821
0.0746 0.460030777606791
0.0746 0.460036333131483
0.0746 0.460041888656174
0.0746 0.460047444180866
0.0746 0.460052999705557
0.0746 0.460058555230249
0.0746 0.46006411075494
0.0746 0.460069666279632
0.0746 0.460075221804323
0.0746 0.460080777329015
0.0746 0.460086332853706
0.0746 0.460091888378398
0.0746 0.460097443903089
0.0746 0.460102999427781
0.0746 0.460108554952472
0.0746 0.460114110477164
0.0746 0.460119666001855
0.0746 0.460125221526547
0.0746 0.460130777051239
0.0746 0.46013633257593
0.0746 0.460141888100622
0.0746 0.460147443625313
0.0746 0.460152999150005
0.0746 0.460158554674696
0.0746 0.460164110199388
0.0746 0.460169665724079
0.0746 0.460175221248771
0.0746 0.460180776773462
0.0746 0.460186332298154
0.0746 0.460191887822845
0.0746 0.460197443347537
0.0746 0.460202998872229
0.0746 0.46020855439692
0.0746 0.460214109921612
0.0746 0.460219665446303
0.0746 0.460225220970995
0.0746 0.460230776495686
0.0746 0.460236332020378
0.0746 0.460241887545069
0.0747 0.460247443069761
0.0747 0.460252998594452
0.0747 0.460258554119144
0.0747 0.460264109643835
0.0747 0.460269665168527
0.0747 0.460275220693218
0.0747 0.46028077621791
0.0747 0.460286331742601
0.0747 0.460291887267293
0.0747 0.460297442791985
0.0747 0.460302998316676
0.0747 0.460308553841368
0.0747 0.460314109366059
0.0747 0.460319664890751
0.0747 0.460325220415442
0.0747 0.460330775940134
0.0747 0.460336331464825
0.0747 0.460341886989517
0.0747 0.460347442514208
0.0747 0.4603529980389
0.0747 0.460358553563591
0.0747 0.460364109088283
0.0747 0.460369664612974
0.0747 0.460375220137666
0.0747 0.460380775662357
0.0747 0.460386331187049
0.0747 0.460391886711741
0.0747 0.460397442236432
0.0747 0.460402997761124
0.0747 0.460408553285815
0.0747 0.460414108810507
0.0747 0.460419664335198
0.0747 0.46042521985989
0.0747 0.460430775384581
0.0747 0.460436330909273
0.0747 0.460441886433964
0.0747 0.460447441958656
0.0747 0.460452997483347
0.0747 0.460458553008039
0.0747 0.46046410853273
0.0747 0.460469664057422
0.0747 0.460475219582113
0.0747 0.460480775106805
0.0747 0.460486330631497
0.0747 0.460491886156188
0.0747 0.46049744168088
0.0747 0.460502997205571
0.0748 0.460508552730263
0.0748 0.460514108254954
0.0748 0.460519663779646
0.0748 0.460525219304337
0.0748 0.460530774829029
0.0748 0.46053633035372
0.0748 0.460541885878412
0.0748 0.460547441403103
0.0748 0.460552996927795
0.0748 0.460558552452486
0.0748 0.460564107977178
0.0748 0.460569663501869
0.0748 0.460575219026561
0.0748 0.460580774551253
0.0748 0.460586330075944
0.0748 0.460591885600636
0.0748 0.460597441125327
0.0748 0.460602996650019
0.0748 0.46060855217471
0.0748 0.460614107699402
0.0748 0.460619663224093
0.0748 0.460625218748785
0.0748 0.460630774273476
0.0748 0.460636329798168
0.0748 0.460641885322859
0.0748 0.460647440847551
0.0748 0.460652996372242
0.0748 0.460658551896934
0.0748 0.460664107421625
0.0748 0.460669662946317
0.0748 0.460675218471009
0.0748 0.4606807739957
0.0748 0.460686329520392
0.0748 0.460691885045083
0.0748 0.460697440569775
0.0748 0.460702996094466
0.0748 0.460708551619158
0.0748 0.460714107143849
0.0748 0.460719662668541
0.0748 0.460725218193232
0.0748 0.460730773717924
0.0748 0.460736329242615
0.0748 0.460741884767307
0.0748 0.460747440291998
0.0748 0.46075299581669
0.0748 0.460758551341381
0.0748 0.460764106866073
0.0748 0.460769662390765
0.0748 0.460775217915456
0.0748 0.460780773440148
0.0748 0.460786328964839
0.0748 0.460791884489531
0.0748 0.460797440014222
0.0748 0.460802995538914
0.0748 0.460808551063605
0.0748 0.460814106588297
0.0748 0.460819662112988
0.0748 0.46082521763768
0.0748 0.460830773162371
0.0749 0.460836328687063
0.0749 0.460841884211754
0.0749 0.460847439736446
0.0749 0.460852995261137
0.0749 0.460858550785829
0.0749 0.46086410631052
0.0749 0.460869661835212
0.0749 0.460875217359904
0.0749 0.460880772884595
0.0749 0.460886328409287
0.0749 0.460891883933978
0.0749 0.46089743945867
0.0749 0.460902994983361
0.0749 0.460908550508053
0.0749 0.460914106032744
0.0749 0.460919661557436
0.0749 0.460925217082127
0.0749 0.460930772606819
0.0749 0.46093632813151
0.0749 0.460941883656202
0.0749 0.460947439180893
0.0749 0.460952994705585
0.0749 0.460958550230277
0.0749 0.460964105754968
0.0749 0.460969661279659
0.0749 0.460975216804351
0.0749 0.460980772329043
0.0749 0.460986327853734
0.0749 0.460991883378426
0.0749 0.460997438903117
0.0749 0.461002994427809
0.0749 0.4610085499525
0.0749 0.461014105477192
0.0749 0.461019661001883
0.0749 0.461025216526575
0.0749 0.461030772051266
0.0749 0.461036327575958
0.0749 0.461041883100649
0.0749 0.461047438625341
0.0749 0.461052994150033
0.0749 0.461058549674724
0.0749 0.461064105199416
0.0749 0.461069660724107
0.0749 0.461075216248799
0.0749 0.46108077177349
0.0749 0.461086327298182
0.0749 0.461091882822873
0.0749 0.461097438347565
0.0749 0.461102993872256
0.0749 0.461108549396948
0.0749 0.461114104921639
0.0749 0.461119660446331
0.0749 0.461125215971022
0.0749 0.461130771495714
0.0749 0.461136327020405
0.0749 0.461141882545097
0.0749 0.461147438069789
0.0749 0.46115299359448
0.0749 0.461158549119172
0.0749 0.461164104643863
0.0749 0.461169660168555
0.075 0.461175215693246
0.075 0.461180771217938
0.075 0.461186326742629
0.075 0.461191882267321
0.075 0.461197437792012
0.075 0.461202993316704
0.075 0.461208548841395
0.075 0.461214104366087
0.075 0.461219659890778
0.075 0.46122521541547
0.075 0.461230770940161
0.075 0.461236326464853
0.075 0.461241881989545
0.075 0.461247437514236
0.075 0.461252993038928
0.075 0.461258548563619
0.075 0.461264104088311
0.075 0.461269659613002
0.075 0.461275215137694
0.075 0.461280770662385
0.075 0.461286326187077
0.075 0.461291881711768
0.075 0.46129743723646
0.075 0.461302992761151
0.075 0.461308548285843
0.075 0.461314103810534
0.075 0.461319659335226
0.075 0.461325214859917
0.075 0.461330770384609
0.075 0.461336325909301
0.075 0.461341881433992
0.075 0.461347436958684
0.075 0.461352992483375
0.075 0.461358548008067
0.075 0.461364103532758
0.075 0.46136965905745
0.075 0.461375214582141
0.075 0.461380770106833
0.075 0.461386325631524
0.075 0.461391881156216
0.075 0.461397436680907
0.075 0.461402992205599
0.075 0.46140854773029
0.075 0.461414103254982
0.075 0.461419658779673
0.075 0.461425214304365
0.075 0.461430769829057
0.075 0.461436325353748
0.075 0.46144188087844
0.075 0.461447436403131
0.075 0.461452991927823
0.075 0.461458547452514
0.075 0.461464102977206
0.0751 0.461469658501897
0.0751 0.461475214026589
0.0751 0.46148076955128
0.0751 0.461486325075972
0.0751 0.461491880600663
0.0751 0.461497436125355
0.0751 0.461502991650046
0.0751 0.461508547174738
0.0751 0.461514102699429
0.0751 0.461519658224121
0.0751 0.461525213748813
0.0751 0.461530769273504
0.0751 0.461536324798196
0.0751 0.461541880322887
0.0751 0.461547435847579
0.0751 0.46155299137227
0.0751 0.461558546896962
0.0751 0.461564102421653
0.0751 0.461569657946345
0.0751 0.461575213471036
0.0751 0.461580768995728
0.0751 0.461586324520419
0.0751 0.461591880045111
0.0751 0.461597435569802
0.0751 0.461602991094494
0.0751 0.461608546619185
0.0751 0.461614102143877
0.0751 0.461619657668568
0.0751 0.46162521319326
0.0751 0.461630768717952
0.0751 0.461636324242643
0.0751 0.461641879767335
0.0751 0.461647435292026
0.0751 0.461652990816718
0.0751 0.461658546341409
0.0751 0.461664101866101
0.0751 0.461669657390792
0.0751 0.461675212915484
0.0751 0.461680768440175
0.0751 0.461686323964867
0.0751 0.461691879489558
0.0751 0.46169743501425
0.0751 0.461702990538941
0.0751 0.461708546063633
0.0751 0.461714101588324
0.0751 0.461719657113016
0.0751 0.461725212637708
0.0751 0.461730768162399
0.0752 0.461736323687091
0.0752 0.461741879211782
0.0752 0.461747434736474
0.0752 0.461752990261165
0.0752 0.461758545785857
0.0752 0.461764101310548
0.0752 0.46176965683524
0.0752 0.461775212359931
0.0752 0.461780767884623
0.0752 0.461786323409314
0.0752 0.461791878934006
0.0752 0.461797434458697
0.0752 0.461802989983389
0.0752 0.461808545508081
0.0752 0.461814101032772
0.0752 0.461819656557464
0.0752 0.461825212082155
0.0752 0.461830767606847
0.0752 0.461836323131538
0.0752 0.46184187865623
0.0752 0.461847434180921
0.0752 0.461852989705613
0.0752 0.461858545230304
0.0752 0.461864100754996
0.0752 0.461869656279687
0.0752 0.461875211804379
0.0752 0.46188076732907
0.0752 0.461886322853762
0.0752 0.461891878378453
0.0752 0.461897433903145
0.0752 0.461902989427837
0.0752 0.461908544952528
0.0752 0.46191410047722
0.0752 0.461919656001911
0.0752 0.461925211526603
0.0752 0.461930767051294
0.0752 0.461936322575986
0.0752 0.461941878100677
0.0752 0.461947433625369
0.0752 0.46195298915006
0.0752 0.461958544674752
0.0752 0.461964100199443
0.0752 0.461969655724135
0.0752 0.461975211248826
0.0752 0.461980766773518
0.0752 0.461986322298209
0.0752 0.461991877822901
0.0752 0.461997433347593
0.0752 0.462002988872284
0.0752 0.462008544396976
0.0752 0.462014099921667
0.0752 0.462019655446359
0.0752 0.46202521097105
0.0752 0.462030766495742
0.0753 0.462036322020433
0.0753 0.462041877545125
0.0753 0.462047433069816
0.0753 0.462052988594508
0.0753 0.462058544119199
0.0753 0.462064099643891
0.0753 0.462069655168582
0.0753 0.462075210693274
0.0753 0.462080766217965
0.0753 0.462086321742657
0.0753 0.462091877267349
0.0753 0.46209743279204
0.0753 0.462102988316732
0.0753 0.462108543841423
0.0753 0.462114099366115
0.0753 0.462119654890806
0.0753 0.462125210415498
0.0753 0.462130765940189
0.0753 0.462136321464881
0.0753 0.462141876989572
0.0753 0.462147432514264
0.0753 0.462152988038955
0.0753 0.462158543563647
0.0753 0.462164099088338
0.0753 0.46216965461303
0.0753 0.462175210137721
0.0753 0.462180765662413
0.0753 0.462186321187105
0.0753 0.462191876711796
0.0753 0.462197432236488
0.0753 0.462202987761179
0.0753 0.462208543285871
0.0753 0.462214098810562
0.0753 0.462219654335254
0.0753 0.462225209859945
0.0753 0.462230765384637
0.0753 0.462236320909328
0.0753 0.46224187643402
0.0753 0.462247431958711
0.0753 0.462252987483403
0.0754 0.462258543008094
0.0754 0.462264098532786
0.0754 0.462269654057477
0.0754 0.462275209582169
0.0754 0.462280765106861
0.0754 0.462286320631552
0.0754 0.462291876156244
0.0754 0.462297431680935
0.0754 0.462302987205627
0.0754 0.462308542730318
0.0754 0.46231409825501
0.0754 0.462319653779701
0.0754 0.462325209304393
0.0754 0.462330764829084
0.0754 0.462336320353776
0.0754 0.462341875878467
0.0754 0.462347431403159
0.0754 0.46235298692785
0.0754 0.462358542452542
0.0754 0.462364097977233
0.0754 0.462369653501925
0.0754 0.462375209026616
0.0754 0.462380764551308
0.0754 0.462386320076
0.0754 0.462391875600691
0.0754 0.462397431125383
0.0754 0.462402986650074
0.0754 0.462408542174766
0.0754 0.462414097699457
0.0754 0.462419653224149
0.0754 0.46242520874884
0.0754 0.462430764273532
0.0754 0.462436319798223
0.0754 0.462441875322915
0.0754 0.462447430847606
0.0754 0.462452986372298
0.0754 0.462458541896989
0.0754 0.462464097421681
0.0754 0.462469652946372
0.0754 0.462475208471064
0.0754 0.462480763995756
0.0754 0.462486319520447
0.0754 0.462491875045139
0.0755 0.46249743056983
0.0755 0.462502986094522
0.0755 0.462508541619213
0.0755 0.462514097143905
0.0755 0.462519652668596
0.0755 0.462525208193288
0.0755 0.462530763717979
0.0755 0.462536319242671
0.0755 0.462541874767362
0.0755 0.462547430292054
0.0755 0.462552985816746
0.0755 0.462558541341437
0.0755 0.462564096866128
0.0755 0.46256965239082
0.0755 0.462575207915512
0.0755 0.462580763440203
0.0755 0.462586318964895
0.0755 0.462591874489586
0.0755 0.462597430014278
0.0755 0.462602985538969
0.0755 0.462608541063661
0.0755 0.462614096588352
0.0755 0.462619652113044
0.0755 0.462625207637735
0.0755 0.462630763162427
0.0755 0.462636318687118
0.0755 0.46264187421181
0.0755 0.462647429736502
0.0755 0.462652985261193
0.0755 0.462658540785885
0.0755 0.462664096310576
0.0755 0.462669651835268
0.0755 0.462675207359959
0.0755 0.462680762884651
0.0755 0.462686318409342
0.0755 0.462691873934034
0.0755 0.462697429458725
0.0755 0.462702984983417
0.0755 0.462708540508108
0.0755 0.4627140960328
0.0755 0.462719651557491
0.0755 0.462725207082183
0.0755 0.462730762606874
0.0755 0.462736318131566
0.0755 0.462741873656257
0.0755 0.462747429180949
0.0755 0.462752984705641
0.0755 0.462758540230332
0.0755 0.462764095755024
0.0755 0.462769651279715
0.0755 0.462775206804407
0.0755 0.462780762329098
0.0755 0.46278631785379
0.0755 0.462791873378481
0.0755 0.462797428903173
0.0755 0.462802984427864
0.0755 0.462808539952556
0.0755 0.462814095477247
0.0755 0.462819651001939
0.0755 0.46282520652663
0.0755 0.462830762051322
0.0755 0.462836317576013
0.0755 0.462841873100705
0.0755 0.462847428625397
0.0755 0.462852984150088
0.0755 0.46285853967478
0.0755 0.462864095199471
0.0755 0.462869650724163
0.0755 0.462875206248854
0.0755 0.462880761773546
0.0755 0.462886317298237
0.0755 0.462891872822929
0.0756 0.46289742834762
0.0756 0.462902983872312
0.0756 0.462908539397003
0.0756 0.462914094921695
0.0756 0.462919650446386
0.0756 0.462925205971078
0.0756 0.462930761495769
0.0756 0.462936317020461
0.0756 0.462941872545153
0.0756 0.462947428069844
0.0756 0.462952983594536
0.0756 0.462958539119227
0.0756 0.462964094643919
0.0756 0.46296965016861
0.0756 0.462975205693302
0.0756 0.462980761217993
0.0756 0.462986316742685
0.0756 0.462991872267376
0.0756 0.462997427792068
0.0756 0.463002983316759
0.0756 0.463008538841451
0.0756 0.463014094366142
0.0756 0.463019649890834
0.0756 0.463025205415525
0.0756 0.463030760940217
0.0756 0.463036316464909
0.0756 0.4630418719896
0.0756 0.463047427514292
0.0756 0.463052983038983
0.0756 0.463058538563675
0.0756 0.463064094088366
0.0756 0.463069649613058
0.0756 0.463075205137749
0.0756 0.463080760662441
0.0756 0.463086316187132
0.0756 0.463091871711824
0.0756 0.463097427236515
0.0756 0.463102982761207
0.0756 0.463108538285898
0.0756 0.46311409381059
0.0756 0.463119649335281
0.0756 0.463125204859973
0.0756 0.463130760384664
0.0756 0.463136315909356
0.0756 0.463141871434048
0.0756 0.463147426958739
0.0756 0.463152982483431
0.0756 0.463158538008122
0.0756 0.463164093532814
0.0756 0.463169649057505
0.0756 0.463175204582197
0.0756 0.463180760106888
0.0756 0.46318631563158
0.0756 0.463191871156271
0.0756 0.463197426680963
0.0756 0.463202982205654
0.0756 0.463208537730346
0.0756 0.463214093255037
0.0756 0.463219648779729
0.0756 0.46322520430442
0.0756 0.463230759829112
0.0756 0.463236315353804
0.0756 0.463241870878495
0.0757 0.463247426403187
0.0757 0.463252981927878
0.0757 0.46325853745257
0.0757 0.463264092977261
0.0757 0.463269648501953
0.0757 0.463275204026644
0.0757 0.463280759551336
0.0757 0.463286315076027
0.0757 0.463291870600719
0.0757 0.46329742612541
0.0757 0.463302981650102
0.0757 0.463308537174793
0.0757 0.463314092699485
0.0757 0.463319648224176
0.0757 0.463325203748868
0.0757 0.46333075927356
0.0757 0.463336314798251
0.0757 0.463341870322943
0.0757 0.463347425847634
0.0757 0.463352981372326
0.0757 0.463358536897017
0.0757 0.463364092421709
0.0757 0.4633696479464
0.0757 0.463375203471092
0.0757 0.463380758995783
0.0757 0.463386314520475
0.0757 0.463391870045166
0.0757 0.463397425569858
0.0757 0.46340298109455
0.0757 0.463408536619241
0.0757 0.463414092143933
0.0757 0.463419647668624
0.0757 0.463425203193316
0.0757 0.463430758718007
0.0757 0.463436314242699
0.0757 0.46344186976739
0.0757 0.463447425292082
0.0757 0.463452980816773
0.0757 0.463458536341465
0.0757 0.463464091866156
0.0757 0.463469647390848
0.0757 0.463475202915539
0.0757 0.463480758440231
0.0757 0.463486313964922
0.0757 0.463491869489614
0.0757 0.463497425014306
0.0757 0.463502980538997
0.0757 0.463508536063689
0.0757 0.46351409158838
0.0757 0.463519647113072
0.0757 0.463525202637763
0.0757 0.463530758162455
0.0757 0.463536313687146
0.0757 0.463541869211838
0.0757 0.463547424736529
0.0757 0.463552980261221
0.0758 0.463558535785912
0.0758 0.463564091310604
0.0758 0.463569646835295
0.0758 0.463575202359987
0.0758 0.463580757884678
0.0758 0.46358631340937
0.0758 0.463591868934062
0.0758 0.463597424458753
0.0758 0.463602979983445
0.0758 0.463608535508136
0.0758 0.463614091032828
0.0758 0.463619646557519
0.0758 0.463625202082211
0.0758 0.463630757606902
0.0758 0.463636313131594
0.0758 0.463641868656285
0.0758 0.463647424180977
0.0758 0.463652979705668
0.0758 0.46365853523036
0.0758 0.463664090755051
0.0758 0.463669646279743
0.0758 0.463675201804434
0.0758 0.463680757329126
0.0758 0.463686312853818
0.0758 0.463691868378509
0.0758 0.463697423903201
0.0758 0.463702979427892
0.0758 0.463708534952584
0.0758 0.463714090477275
0.0758 0.463719646001967
0.0758 0.463725201526658
0.0758 0.46373075705135
0.0758 0.463736312576041
0.0758 0.463741868100733
0.0758 0.463747423625424
0.0758 0.463752979150116
0.0758 0.463758534674807
0.0758 0.463764090199499
0.0758 0.46376964572419
0.0758 0.463775201248882
0.0758 0.463780756773573
0.0758 0.463786312298265
0.0758 0.463791867822957
0.0758 0.463797423347648
0.0758 0.46380297887234
0.0758 0.463808534397031
0.0758 0.463814089921723
0.0758 0.463819645446414
0.0758 0.463825200971106
0.0758 0.463830756495797
0.0758 0.463836312020489
0.0758 0.46384186754518
0.0758 0.463847423069872
0.0758 0.463852978594563
0.0758 0.463858534119255
0.0758 0.463864089643946
0.0759 0.463869645168638
0.0759 0.463875200693329
0.0759 0.463880756218021
0.0759 0.463886311742713
0.0759 0.463891867267404
0.0759 0.463897422792096
0.0759 0.463902978316787
0.0759 0.463908533841479
0.0759 0.46391408936617
0.0759 0.463919644890862
0.0759 0.463925200415553
0.0759 0.463930755940245
0.0759 0.463936311464936
0.0759 0.463941866989628
0.0759 0.463947422514319
0.0759 0.463952978039011
0.0759 0.463958533563702
0.0759 0.463964089088394
0.0759 0.463969644613085
0.0759 0.463975200137777
0.0759 0.463980755662469
0.0759 0.46398631118716
0.0759 0.463991866711852
0.0759 0.463997422236543
0.0759 0.464002977761235
0.0759 0.464008533285926
0.0759 0.464014088810618
0.0759 0.464019644335309
0.0759 0.464025199860001
0.0759 0.464030755384692
0.0759 0.464036310909384
0.0759 0.464041866434075
0.0759 0.464047421958767
0.0759 0.464052977483458
0.0759 0.46405853300815
0.0759 0.464064088532841
0.0759 0.464069644057533
0.0759 0.464075199582225
0.0759 0.464080755106916
0.0759 0.464086310631608
0.0759 0.464091866156299
0.0759 0.464097421680991
0.0759 0.464102977205682
0.0759 0.464108532730374
0.0759 0.464114088255065
0.0759 0.464119643779757
0.076 0.464125199304448
0.076 0.46413075482914
0.076 0.464136310353831
0.076 0.464141865878523
0.076 0.464147421403214
0.076 0.464152976927906
0.076 0.464158532452597
0.076 0.464164087977289
0.076 0.464169643501981
0.076 0.464175199026672
0.076 0.464180754551364
0.076 0.464186310076055
0.076 0.464191865600747
0.076 0.464197421125438
0.076 0.46420297665013
0.076 0.464208532174821
0.076 0.464214087699513
0.076 0.464219643224204
0.076 0.464225198748896
0.076 0.464230754273587
0.076 0.464236309798279
0.076 0.46424186532297
0.076 0.464247420847662
0.076 0.464252976372354
0.076 0.464258531897045
0.076 0.464264087421737
0.076 0.464269642946428
0.076 0.46427519847112
0.076 0.464280753995811
0.076 0.464286309520503
0.076 0.464291865045194
0.076 0.464297420569886
0.076 0.464302976094577
0.076 0.464308531619269
0.076 0.46431408714396
0.076 0.464319642668652
0.076 0.464325198193343
0.076 0.464330753718035
0.076 0.464336309242726
0.076 0.464341864767418
0.076 0.46434742029211
0.076 0.464352975816801
0.076 0.464358531341493
0.076 0.464364086866184
0.076 0.464369642390876
0.076 0.464375197915567
0.076 0.464380753440259
0.076 0.46438630896495
0.076 0.464391864489642
0.076 0.464397420014333
0.076 0.464402975539025
0.076 0.464408531063716
0.076 0.464414086588408
0.076 0.464419642113099
0.0761 0.464425197637791
0.0761 0.464430753162482
0.0761 0.464436308687174
0.0761 0.464441864211866
0.0761 0.464447419736557
0.0761 0.464452975261249
0.0761 0.46445853078594
0.0761 0.464464086310632
0.0761 0.464469641835323
0.0761 0.464475197360015
0.0761 0.464480752884706
0.0761 0.464486308409398
0.0761 0.464491863934089
0.0761 0.464497419458781
0.0761 0.464502974983472
0.0761 0.464508530508164
0.0761 0.464514086032855
0.0761 0.464519641557547
0.0761 0.464525197082238
0.0761 0.46453075260693
0.0761 0.464536308131622
0.0761 0.464541863656313
0.0761 0.464547419181005
0.0761 0.464552974705696
0.0761 0.464558530230388
0.0761 0.464564085755079
0.0761 0.464569641279771
0.0761 0.464575196804462
0.0761 0.464580752329154
0.0761 0.464586307853845
0.0761 0.464591863378537
0.0761 0.464597418903228
0.0761 0.46460297442792
0.0761 0.464608529952611
0.0761 0.464614085477303
0.0761 0.464619641001994
0.0761 0.464625196526686
0.0761 0.464630752051377
0.0761 0.464636307576069
0.0761 0.464641863100761
0.0761 0.464647418625452
0.0761 0.464652974150144
0.0761 0.464658529674835
0.0762 0.464664085199527
0.0762 0.464669640724218
0.0762 0.46467519624891
0.0762 0.464680751773601
0.0762 0.464686307298293
0.0762 0.464691862822984
0.0762 0.464697418347676
0.0762 0.464702973872367
0.0762 0.464708529397059
0.0762 0.46471408492175
0.0762 0.464719640446442
0.0762 0.464725195971133
0.0762 0.464730751495825
0.0762 0.464736307020517
0.0762 0.464741862545208
0.0762 0.4647474180699
0.0762 0.464752973594591
0.0762 0.464758529119283
0.0762 0.464764084643974
0.0762 0.464769640168666
0.0762 0.464775195693357
0.0762 0.464780751218049
0.0762 0.46478630674274
0.0762 0.464791862267432
0.0762 0.464797417792123
0.0762 0.464802973316815
0.0762 0.464808528841506
0.0762 0.464814084366198
0.0762 0.464819639890889
0.0762 0.464825195415581
0.0762 0.464830750940273
0.0762 0.464836306464964
0.0762 0.464841861989656
0.0762 0.464847417514347
0.0762 0.464852973039039
0.0762 0.46485852856373
0.0762 0.464864084088422
0.0762 0.464869639613113
0.0762 0.464875195137805
0.0762 0.464880750662496
0.0762 0.464886306187188
0.0762 0.464891861711879
0.0762 0.464897417236571
0.0762 0.464902972761262
0.0762 0.464908528285954
0.0762 0.464914083810645
0.0762 0.464919639335337
0.0762 0.464925194860029
0.0762 0.46493075038472
0.0763 0.464936305909412
0.0763 0.464941861434103
0.0763 0.464947416958795
0.0763 0.464952972483486
0.0763 0.464958528008178
0.0763 0.464964083532869
0.0763 0.464969639057561
0.0763 0.464975194582252
0.0763 0.464980750106944
0.0763 0.464986305631635
0.0763 0.464991861156327
0.0763 0.464997416681018
0.0763 0.46500297220571
0.0763 0.465008527730402
0.0763 0.465014083255093
0.0763 0.465019638779785
0.0763 0.465025194304476
0.0763 0.465030749829168
0.0763 0.465036305353859
0.0763 0.465041860878551
0.0763 0.465047416403242
0.0763 0.465052971927934
0.0763 0.465058527452625
0.0763 0.465064082977317
0.0763 0.465069638502008
0.0763 0.4650751940267
0.0763 0.465080749551391
0.0763 0.465086305076083
0.0763 0.465091860600774
0.0763 0.465097416125466
0.0763 0.465102971650158
0.0763 0.465108527174849
0.0763 0.465114082699541
0.0763 0.465119638224232
0.0763 0.465125193748924
0.0763 0.465130749273615
0.0763 0.465136304798307
0.0763 0.465141860322998
0.0763 0.46514741584769
0.0763 0.465152971372381
0.0763 0.465158526897073
0.0763 0.465164082421764
0.0763 0.465169637946456
0.0763 0.465175193471147
0.0763 0.465180748995839
0.0763 0.46518630452053
0.0763 0.465191860045222
0.0763 0.465197415569914
0.0763 0.465202971094605
0.0763 0.465208526619297
0.0763 0.465214082143988
0.0763 0.46521963766868
0.0763 0.465225193193371
0.0763 0.465230748718063
0.0763 0.465236304242754
0.0763 0.465241859767446
0.0763 0.465247415292137
0.0763 0.465252970816829
0.0763 0.46525852634152
0.0763 0.465264081866212
0.0763 0.465269637390903
0.0763 0.465275192915595
0.0763 0.465280748440286
0.0763 0.465286303964978
0.0763 0.46529185948967
0.0763 0.465297415014361
0.0763 0.465302970539053
0.0763 0.465308526063744
0.0763 0.465314081588436
0.0763 0.465319637113127
0.0763 0.465325192637819
0.0764 0.46533074816251
0.0764 0.465336303687202
0.0764 0.465341859211893
0.0764 0.465347414736585
0.0764 0.465352970261276
0.0764 0.465358525785968
0.0764 0.465364081310659
0.0764 0.465369636835351
0.0764 0.465375192360042
0.0764 0.465380747884734
0.0764 0.465386303409425
0.0764 0.465391858934117
0.0764 0.465397414458809
0.0764 0.4654029699835
0.0764 0.465408525508192
0.0764 0.465414081032883
0.0764 0.465419636557575
0.0764 0.465425192082266
0.0764 0.465430747606958
0.0764 0.465436303131649
0.0764 0.465441858656341
0.0764 0.465447414181032
0.0764 0.465452969705724
0.0764 0.465458525230415
0.0764 0.465464080755107
0.0764 0.465469636279798
0.0764 0.46547519180449
0.0764 0.465480747329181
0.0764 0.465486302853873
0.0764 0.465491858378565
0.0764 0.465497413903256
0.0764 0.465502969427948
0.0764 0.465508524952639
0.0764 0.465514080477331
0.0764 0.465519636002022
0.0764 0.465525191526714
0.0764 0.465530747051405
0.0764 0.465536302576097
0.0764 0.465541858100788
0.0764 0.46554741362548
0.0764 0.465552969150171
0.0764 0.465558524674863
0.0764 0.465564080199554
0.0764 0.465569635724246
0.0764 0.465575191248937
0.0764 0.465580746773629
0.0764 0.465586302298321
0.0764 0.465591857823012
0.0764 0.465597413347704
0.0764 0.465602968872395
0.0764 0.465608524397087
0.0764 0.465614079921778
0.0764 0.46561963544647
0.0764 0.465625190971161
0.0765 0.465630746495853
0.0765 0.465636302020544
0.0765 0.465641857545236
0.0765 0.465647413069927
0.0765 0.465652968594619
0.0765 0.46565852411931
0.0765 0.465664079644002
0.0765 0.465669635168693
0.0765 0.465675190693385
0.0765 0.465680746218077
0.0765 0.465686301742768
0.0765 0.46569185726746
0.0765 0.465697412792151
0.0765 0.465702968316843
0.0765 0.465708523841534
0.0765 0.465714079366226
0.0765 0.465719634890917
0.0765 0.465725190415609
0.0765 0.4657307459403
0.0765 0.465736301464992
0.0765 0.465741856989683
0.0765 0.465747412514375
0.0765 0.465752968039066
0.0765 0.465758523563758
0.0765 0.465764079088449
0.0765 0.465769634613141
0.0765 0.465775190137833
0.0765 0.465780745662524
0.0765 0.465786301187216
0.0765 0.465791856711907
0.0765 0.465797412236599
0.0765 0.46580296776129
0.0765 0.465808523285982
0.0765 0.465814078810673
0.0765 0.465819634335365
0.0765 0.465825189860056
0.0765 0.465830745384748
0.0765 0.465836300909439
0.0765 0.465841856434131
0.0765 0.465847411958823
0.0765 0.465852967483514
0.0765 0.465858523008206
0.0765 0.465864078532897
0.0765 0.465869634057589
0.0765 0.46587518958228
0.0765 0.465880745106972
0.0765 0.465886300631663
0.0765 0.465891856156355
0.0765 0.465897411681046
0.0765 0.465902967205738
0.0765 0.465908522730429
0.0765 0.465914078255121
0.0765 0.465919633779812
0.0765 0.465925189304504
0.0765 0.465930744829195
0.0765 0.465936300353887
0.0765 0.465941855878579
0.0765 0.46594741140327
0.0765 0.465952966927962
0.0765 0.465958522452653
0.0765 0.465964077977345
0.0766 0.465969633502036
0.0766 0.465975189026728
0.0766 0.465980744551419
0.0766 0.465986300076111
0.0766 0.465991855600802
0.0766 0.465997411125494
0.0766 0.466002966650185
0.0766 0.466008522174877
0.0766 0.466014077699568
0.0766 0.46601963322426
0.0766 0.466025188748951
0.0766 0.466030744273643
0.0766 0.466036299798334
0.0766 0.466041855323026
0.0766 0.466047410847718
0.0766 0.466052966372409
0.0766 0.466058521897101
0.0766 0.466064077421792
0.0766 0.466069632946484
0.0766 0.466075188471175
0.0766 0.466080743995867
0.0766 0.466086299520558
0.0766 0.46609185504525
0.0766 0.466097410569941
0.0766 0.466102966094633
0.0766 0.466108521619324
0.0766 0.466114077144016
0.0766 0.466119632668707
0.0766 0.466125188193399
0.0766 0.46613074371809
0.0766 0.466136299242782
0.0766 0.466141854767474
0.0766 0.466147410292165
0.0766 0.466152965816857
0.0766 0.466158521341548
0.0766 0.46616407686624
0.0766 0.466169632390931
0.0766 0.466175187915623
0.0766 0.466180743440314
0.0766 0.466186298965006
0.0766 0.466191854489697
0.0766 0.466197410014389
0.0766 0.46620296553908
0.0766 0.466208521063772
0.0766 0.466214076588463
0.0766 0.466219632113155
0.0766 0.466225187637846
0.0766 0.466230743162538
0.0766 0.46623629868723
0.0766 0.466241854211921
0.0766 0.466247409736613
0.0766 0.466252965261304
0.0766 0.466258520785996
0.0766 0.466264076310687
0.0766 0.466269631835379
0.0766 0.46627518736007
0.0767 0.466280742884762
0.0767 0.466286298409453
0.0767 0.466291853934145
0.0767 0.466297409458836
0.0767 0.466302964983528
0.0767 0.466308520508219
0.0767 0.466314076032911
0.0767 0.466319631557602
0.0767 0.466325187082294
0.0767 0.466330742606985
0.0767 0.466336298131677
0.0767 0.466341853656369
0.0767 0.46634740918106
0.0767 0.466352964705752
0.0767 0.466358520230443
0.0767 0.466364075755135
0.0767 0.466369631279826
0.0767 0.466375186804518
0.0767 0.466380742329209
0.0767 0.466386297853901
0.0767 0.466391853378592
0.0767 0.466397408903284
0.0767 0.466402964427975
0.0767 0.466408519952667
0.0767 0.466414075477358
0.0767 0.46641963100205
0.0767 0.466425186526741
0.0767 0.466430742051433
0.0767 0.466436297576125
0.0767 0.466441853100816
0.0767 0.466447408625508
0.0767 0.466452964150199
0.0767 0.466458519674891
0.0767 0.466464075199582
0.0767 0.466469630724274
0.0767 0.466475186248965
0.0767 0.466480741773657
0.0767 0.466486297298348
0.0767 0.46649185282304
0.0767 0.466497408347731
0.0767 0.466502963872423
0.0767 0.466508519397114
0.0767 0.466514074921806
0.0767 0.466519630446497
0.0767 0.466525185971189
0.0767 0.466530741495881
0.0767 0.466536297020572
0.0767 0.466541852545264
0.0767 0.466547408069955
0.0767 0.466552963594647
0.0767 0.466558519119338
0.0768 0.46656407464403
0.0768 0.466569630168721
0.0768 0.466575185693413
0.0768 0.466580741218104
0.0768 0.466586296742796
0.0768 0.466591852267487
0.0768 0.466597407792179
0.0768 0.466602963316871
0.0768 0.466608518841562
0.0768 0.466614074366253
0.0768 0.466619629890945
0.0768 0.466625185415637
0.0768 0.466630740940328
0.0768 0.46663629646502
0.0768 0.466641851989711
0.0768 0.466647407514403
0.0768 0.466652963039094
0.0768 0.466658518563786
0.0768 0.466664074088477
0.0768 0.466669629613169
0.0768 0.46667518513786
0.0768 0.466680740662552
0.0768 0.466686296187243
0.0768 0.466691851711935
0.0768 0.466697407236627
0.0768 0.466702962761318
0.0768 0.46670851828601
0.0768 0.466714073810701
0.0768 0.466719629335393
0.0768 0.466725184860084
0.0768 0.466730740384776
0.0768 0.466736295909467
0.0768 0.466741851434159
0.0768 0.46674740695885
0.0768 0.466752962483542
0.0768 0.466758518008233
0.0768 0.466764073532925
0.0768 0.466769629057616
0.0768 0.466775184582308
0.0768 0.466780740106999
0.0768 0.466786295631691
0.0768 0.466791851156382
0.0768 0.466797406681074
0.0768 0.466802962205766
0.0768 0.466808517730457
0.0769 0.466814073255149
0.0769 0.46681962877984
0.0769 0.466825184304532
0.0769 0.466830739829223
0.0769 0.466836295353915
0.0769 0.466841850878606
0.0769 0.466847406403298
0.0769 0.466852961927989
0.0769 0.466858517452681
0.0769 0.466864072977372
0.0769 0.466869628502064
0.0769 0.466875184026755
0.0769 0.466880739551447
0.0769 0.466886295076138
0.0769 0.46689185060083
0.0769 0.466897406125522
0.0769 0.466902961650213
0.0769 0.466908517174905
0.0769 0.466914072699596
0.0769 0.466919628224288
0.0769 0.466925183748979
0.0769 0.466930739273671
0.0769 0.466936294798362
0.0769 0.466941850323054
0.0769 0.466947405847745
0.0769 0.466952961372437
0.0769 0.466958516897128
0.0769 0.46696407242182
0.0769 0.466969627946511
0.0769 0.466975183471203
0.0769 0.466980738995894
0.0769 0.466986294520586
0.0769 0.466991850045278
0.0769 0.466997405569969
0.0769 0.467002961094661
0.0769 0.467008516619352
0.0769 0.467014072144044
0.0769 0.467019627668735
0.0769 0.467025183193427
0.0769 0.467030738718118
0.0769 0.46703629424281
0.0769 0.467041849767501
0.077 0.467047405292193
0.077 0.467052960816884
0.077 0.467058516341576
0.077 0.467064071866267
0.077 0.467069627390959
0.077 0.46707518291565
0.077 0.467080738440342
0.077 0.467086293965034
0.077 0.467091849489725
0.077 0.467097405014417
0.077 0.467102960539108
0.077 0.4671085160638
0.077 0.467114071588491
0.077 0.467119627113183
0.077 0.467125182637874
0.077 0.467130738162566
0.077 0.467136293687257
0.077 0.467141849211949
0.077 0.46714740473664
0.077 0.467152960261332
0.077 0.467158515786023
0.077 0.467164071310715
0.077 0.467169626835406
0.077 0.467175182360098
0.077 0.46718073788479
0.077 0.467186293409481
0.077 0.467191848934173
0.077 0.467197404458864
0.077 0.467202959983556
0.077 0.467208515508247
0.077 0.467214071032939
0.077 0.46721962655763
0.077 0.467225182082322
0.077 0.467230737607013
0.077 0.467236293131705
0.077 0.467241848656396
0.077 0.467247404181088
0.077 0.467252959705779
0.077 0.467258515230471
0.077 0.467264070755162
0.077 0.467269626279854
0.077 0.467275181804546
0.077 0.467280737329237
0.077 0.467286292853929
0.077 0.46729184837862
0.077 0.467297403903312
0.077 0.467302959428003
0.077 0.467308514952695
0.077 0.467314070477386
0.077 0.467319626002078
0.077 0.467325181526769
0.077 0.467330737051461
0.077 0.467336292576152
0.077 0.467341848100844
0.077 0.467347403625535
0.0771 0.467352959150227
0.0771 0.467358514674918
0.0771 0.46736407019961
0.0771 0.467369625724302
0.0771 0.467375181248993
0.0771 0.467380736773685
0.0771 0.467386292298376
0.0771 0.467391847823068
0.0771 0.467397403347759
0.0771 0.467402958872451
0.0771 0.467408514397142
0.0771 0.467414069921834
0.0771 0.467419625446525
0.0771 0.467425180971217
0.0771 0.467430736495908
0.0771 0.4674362920206
0.0771 0.467441847545291
0.0771 0.467447403069983
0.0771 0.467452958594675
0.0771 0.467458514119366
0.0771 0.467464069644058
0.0771 0.467469625168749
0.0771 0.467475180693441
0.0771 0.467480736218132
0.0771 0.467486291742824
0.0771 0.467491847267515
0.0771 0.467497402792207
0.0771 0.467502958316898
0.0771 0.46750851384159
0.0771 0.467514069366281
0.0771 0.467519624890973
0.0771 0.467525180415664
0.0771 0.467530735940356
0.0771 0.467536291465047
0.0771 0.467541846989739
0.0771 0.46754740251443
0.0771 0.467552958039122
0.0771 0.467558513563814
0.0771 0.467564069088505
0.0771 0.467569624613197
0.0771 0.467575180137888
0.0771 0.46758073566258
0.0771 0.467586291187271
0.0771 0.467591846711963
0.0771 0.467597402236654
0.0771 0.467602957761346
0.0771 0.467608513286037
0.0771 0.467614068810729
0.0771 0.46761962433542
0.0771 0.467625179860112
0.0771 0.467630735384803
0.0771 0.467636290909495
0.0771 0.467641846434186
0.0771 0.467647401958878
0.0771 0.46765295748357
0.0771 0.467658513008261
0.0771 0.467664068532953
0.0772 0.467669624057644
0.0772 0.467675179582336
0.0772 0.467680735107027
0.0772 0.467686290631719
0.0772 0.46769184615641
0.0772 0.467697401681102
0.0772 0.467702957205793
0.0772 0.467708512730485
0.0772 0.467714068255176
0.0772 0.467719623779868
0.0772 0.467725179304559
0.0772 0.467730734829251
0.0772 0.467736290353942
0.0772 0.467741845878634
0.0772 0.467747401403326
0.0772 0.467752956928017
0.0772 0.467758512452709
0.0772 0.4677640679774
0.0772 0.467769623502092
0.0772 0.467775179026783
0.0772 0.467780734551475
0.0772 0.467786290076166
0.0772 0.467791845600858
0.0772 0.467797401125549
0.0772 0.467802956650241
0.0772 0.467808512174932
0.0772 0.467814067699624
0.0772 0.467819623224315
0.0772 0.467825178749007
0.0772 0.467830734273698
0.0772 0.46783628979839
0.0772 0.467841845323082
0.0772 0.467847400847773
0.0772 0.467852956372465
0.0772 0.467858511897156
0.0772 0.467864067421848
0.0772 0.467869622946539
0.0772 0.467875178471231
0.0772 0.467880733995922
0.0772 0.467886289520614
0.0772 0.467891845045305
0.0772 0.467897400569997
0.0772 0.467902956094688
0.0772 0.46790851161938
0.0772 0.467914067144071
0.0772 0.467919622668763
0.0772 0.467925178193454
0.0772 0.467930733718146
0.0772 0.467936289242838
0.0772 0.467941844767529
0.0772 0.467947400292221
0.0773 0.467952955816912
0.0773 0.467958511341604
0.0773 0.467964066866295
0.0773 0.467969622390987
0.0773 0.467975177915678
0.0773 0.46798073344037
0.0773 0.467986288965061
0.0773 0.467991844489753
0.0773 0.467997400014444
0.0773 0.468002955539136
0.0773 0.468008511063827
0.0773 0.468014066588519
0.0773 0.46801962211321
0.0773 0.468025177637902
0.0773 0.468030733162594
0.0773 0.468036288687285
0.0773 0.468041844211977
0.0773 0.468047399736668
0.0773 0.46805295526136
0.0773 0.468058510786051
0.0773 0.468064066310743
0.0773 0.468069621835434
0.0773 0.468075177360126
0.0773 0.468080732884817
0.0773 0.468086288409509
0.0773 0.4680918439342
0.0773 0.468097399458892
0.0773 0.468102954983583
0.0773 0.468108510508275
0.0773 0.468114066032966
0.0773 0.468119621557658
0.0773 0.46812517708235
0.0773 0.468130732607041
0.0773 0.468136288131733
0.0773 0.468141843656424
0.0773 0.468147399181116
0.0773 0.468152954705807
0.0773 0.468158510230499
0.0773 0.46816406575519
0.0773 0.468169621279882
0.0773 0.468175176804573
0.0773 0.468180732329265
0.0773 0.468186287853956
0.0773 0.468191843378648
0.0773 0.468197398903339
0.0773 0.468202954428031
0.0773 0.468208509952722
0.0773 0.468214065477414
0.0773 0.468219621002106
0.0773 0.468225176526797
0.0773 0.468230732051489
0.0773 0.46823628757618
0.0773 0.468241843100872
0.0773 0.468247398625563
0.0773 0.468252954150255
0.0773 0.468258509674946
0.0774 0.468264065199638
0.0774 0.468269620724329
0.0774 0.468275176249021
0.0774 0.468280731773712
0.0774 0.468286287298404
0.0774 0.468291842823095
0.0774 0.468297398347787
0.0774 0.468302953872479
0.0774 0.46830850939717
0.0774 0.468314064921862
0.0774 0.468319620446553
0.0774 0.468325175971245
0.0774 0.468330731495936
0.0774 0.468336287020628
0.0774 0.468341842545319
0.0774 0.468347398070011
0.0774 0.468352953594702
0.0774 0.468358509119394
0.0774 0.468364064644085
0.0774 0.468369620168777
0.0774 0.468375175693468
0.0774 0.46838073121816
0.0774 0.468386286742851
0.0774 0.468391842267543
0.0774 0.468397397792234
0.0774 0.468402953316926
0.0774 0.468408508841618
0.0774 0.468414064366309
0.0774 0.468419619891001
0.0774 0.468425175415692
0.0774 0.468430730940384
0.0774 0.468436286465075
0.0774 0.468441841989767
0.0774 0.468447397514458
0.0774 0.46845295303915
0.0774 0.468458508563841
0.0774 0.468464064088533
0.0774 0.468469619613224
0.0774 0.468475175137916
0.0774 0.468480730662607
0.0774 0.468486286187299
0.0774 0.46849184171199
0.0774 0.468497397236682
0.0774 0.468502952761374
0.0774 0.468508508286065
0.0774 0.468514063810757
0.0775 0.468519619335448
0.0775 0.46852517486014
0.0775 0.468530730384831
0.0775 0.468536285909523
0.0775 0.468541841434214
0.0775 0.468547396958906
0.0775 0.468552952483597
0.0775 0.468558508008289
0.0775 0.46856406353298
0.0775 0.468569619057672
0.0775 0.468575174582363
0.0775 0.468580730107055
0.0775 0.468586285631746
0.0775 0.468591841156438
0.0775 0.46859739668113
0.0775 0.468602952205821
0.0775 0.468608507730513
0.0775 0.468614063255204
0.0775 0.468619618779896
0.0775 0.468625174304587
0.0775 0.468630729829279
0.0775 0.46863628535397
0.0775 0.468641840878662
0.0775 0.468647396403353
0.0775 0.468652951928045
0.0775 0.468658507452736
0.0775 0.468664062977428
0.0775 0.468669618502119
0.0775 0.468675174026811
0.0775 0.468680729551502
0.0775 0.468686285076194
0.0775 0.468691840600886
0.0775 0.468697396125577
0.0775 0.468702951650269
0.0775 0.46870850717496
0.0776 0.468714062699652
0.0776 0.468719618224343
0.0776 0.468725173749035
0.0776 0.468730729273726
0.0776 0.468736284798418
0.0776 0.468741840323109
0.0776 0.468747395847801
0.0776 0.468752951372492
0.0776 0.468758506897184
0.0776 0.468764062421875
0.0776 0.468769617946567
0.0776 0.468775173471258
0.0776 0.46878072899595
0.0776 0.468786284520642
0.0776 0.468791840045333
0.0776 0.468797395570025
0.0776 0.468802951094716
0.0776 0.468808506619408
0.0776 0.468814062144099
0.0776 0.468819617668791
0.0776 0.468825173193482
0.0776 0.468830728718174
0.0776 0.468836284242865
0.0776 0.468841839767557
0.0776 0.468847395292248
0.0776 0.46885295081694
0.0776 0.468858506341631
0.0776 0.468864061866323
0.0776 0.468869617391014
0.0776 0.468875172915706
0.0776 0.468880728440398
0.0776 0.468886283965089
0.0776 0.468891839489781
0.0776 0.468897395014472
0.0776 0.468902950539164
0.0776 0.468908506063855
0.0776 0.468914061588547
0.0776 0.468919617113238
0.0776 0.46892517263793
0.0776 0.468930728162621
0.0776 0.468936283687313
0.0776 0.468941839212004
0.0776 0.468947394736696
0.0776 0.468952950261387
0.0776 0.468958505786079
0.0776 0.46896406131077
0.0776 0.468969616835462
0.0776 0.468975172360154
0.0776 0.468980727884845
0.0776 0.468986283409537
0.0777 0.468991838934228
0.0777 0.46899739445892
0.0777 0.469002949983611
0.0777 0.469008505508303
0.0777 0.469014061032994
0.0777 0.469019616557686
0.0777 0.469025172082377
0.0777 0.469030727607069
0.0777 0.46903628313176
0.0777 0.469041838656452
0.0777 0.469047394181143
0.0777 0.469052949705835
0.0777 0.469058505230527
0.0777 0.469064060755218
0.0777 0.46906961627991
0.0777 0.469075171804601
0.0777 0.469080727329293
0.0777 0.469086282853984
0.0777 0.469091838378676
0.0777 0.469097393903367
0.0777 0.469102949428059
0.0777 0.46910850495275
0.0777 0.469114060477442
0.0777 0.469119616002133
0.0777 0.469125171526825
0.0777 0.469130727051516
0.0777 0.469136282576208
0.0777 0.469141838100899
0.0777 0.469147393625591
0.0777 0.469152949150283
0.0777 0.469158504674974
0.0777 0.469164060199666
0.0777 0.469169615724357
0.0777 0.469175171249049
0.0777 0.46918072677374
0.0777 0.469186282298432
0.0777 0.469191837823123
0.0777 0.469197393347815
0.0777 0.469202948872506
0.0777 0.469208504397198
0.0777 0.469214059921889
0.0777 0.469219615446581
0.0777 0.469225170971272
0.0777 0.469230726495964
0.0777 0.469236282020655
0.0777 0.469241837545347
0.0777 0.469247393070039
0.0777 0.46925294859473
0.0777 0.469258504119422
0.0777 0.469264059644113
0.0777 0.469269615168805
0.0777 0.469275170693496
0.0777 0.469280726218188
0.0777 0.469286281742879
0.0777 0.469291837267571
0.0777 0.469297392792262
0.0777 0.469302948316954
0.0777 0.469308503841645
0.0778 0.469314059366337
0.0778 0.469319614891028
0.0778 0.46932517041572
0.0778 0.469330725940411
0.0778 0.469336281465103
0.0778 0.469341836989795
0.0778 0.469347392514486
0.0778 0.469352948039178
0.0778 0.469358503563869
0.0778 0.469364059088561
0.0778 0.469369614613252
0.0778 0.469375170137944
0.0778 0.469380725662635
0.0778 0.469386281187327
0.0778 0.469391836712018
0.0778 0.46939739223671
0.0778 0.469402947761401
0.0778 0.469408503286093
0.0778 0.469414058810784
0.0778 0.469419614335476
0.0778 0.469425169860167
0.0778 0.469430725384859
0.0778 0.469436280909551
0.0778 0.469441836434242
0.0778 0.469447391958934
0.0778 0.469452947483625
0.0778 0.469458503008317
0.0778 0.469464058533008
0.0778 0.4694696140577
0.0778 0.469475169582391
0.0778 0.469480725107083
0.0778 0.469486280631774
0.0778 0.469491836156466
0.0778 0.469497391681157
0.0778 0.469502947205849
0.0778 0.46950850273054
0.0778 0.469514058255232
0.0778 0.469519613779923
0.0778 0.469525169304615
0.0778 0.469530724829307
0.0778 0.469536280353998
0.0778 0.46954183587869
0.0778 0.469547391403381
0.0779 0.469552946928073
0.0779 0.469558502452764
0.0779 0.469564057977456
0.0779 0.469569613502147
0.0779 0.469575169026839
0.0779 0.46958072455153
0.0779 0.469586280076222
0.0779 0.469591835600913
0.0779 0.469597391125605
0.0779 0.469602946650296
0.0779 0.469608502174988
0.0779 0.469614057699679
0.0779 0.469619613224371
0.0779 0.469625168749063
0.0779 0.469630724273754
0.0779 0.469636279798446
0.0779 0.469641835323137
0.0779 0.469647390847829
0.0779 0.46965294637252
0.0779 0.469658501897212
0.0779 0.469664057421903
0.0779 0.469669612946595
0.0779 0.469675168471286
0.0779 0.469680723995978
0.0779 0.469686279520669
0.0779 0.469691835045361
0.0779 0.469697390570052
0.0779 0.469702946094744
0.0779 0.469708501619435
0.0779 0.469714057144127
0.0779 0.469719612668818
0.0779 0.46972516819351
0.0779 0.469730723718202
0.0779 0.469736279242893
0.0779 0.469741834767585
0.0779 0.469747390292276
0.0779 0.469752945816968
0.0779 0.469758501341659
0.0779 0.469764056866351
0.0779 0.469769612391042
0.078 0.469775167915734
0.078 0.469780723440425
0.078 0.469786278965117
0.078 0.469791834489808
0.078 0.4697973900145
0.078 0.469802945539191
0.078 0.469808501063883
0.078 0.469814056588574
0.078 0.469819612113266
0.078 0.469825167637958
0.078 0.469830723162649
0.078 0.469836278687341
0.078 0.469841834212032
0.078 0.469847389736724
0.078 0.469852945261415
0.078 0.469858500786107
0.078 0.469864056310798
0.078 0.46986961183549
0.078 0.469875167360181
0.078 0.469880722884873
0.078 0.469886278409564
0.078 0.469891833934256
0.078 0.469897389458947
0.078 0.469902944983639
0.078 0.469908500508331
0.078 0.469914056033022
0.078 0.469919611557714
0.078 0.469925167082405
0.078 0.469930722607097
0.078 0.469936278131788
0.078 0.46994183365648
0.078 0.469947389181171
0.078 0.469952944705863
0.078 0.469958500230554
0.078 0.469964055755246
0.078 0.469969611279937
0.078 0.469975166804629
0.078 0.46998072232932
0.078 0.469986277854012
0.078 0.469991833378703
0.078 0.469997388903395
0.078 0.470002944428087
0.078 0.470008499952778
0.0781 0.47001405547747
0.0781 0.470019611002161
0.0781 0.470025166526853
0.0781 0.470030722051544
0.0781 0.470036277576236
0.0781 0.470041833100927
0.0781 0.470047388625619
0.0781 0.47005294415031
0.0781 0.470058499675002
0.0781 0.470064055199693
0.0781 0.470069610724385
0.0781 0.470075166249076
0.0781 0.470080721773768
0.0781 0.470086277298459
0.0781 0.470091832823151
0.0781 0.470097388347843
0.0781 0.470102943872534
0.0781 0.470108499397226
0.0781 0.470114054921917
0.0781 0.470119610446609
0.0781 0.4701251659713
0.0781 0.470130721495992
0.0781 0.470136277020683
0.0781 0.470141832545375
0.0781 0.470147388070066
0.0781 0.470152943594758
0.0781 0.470158499119449
0.0781 0.470164054644141
0.0781 0.470169610168832
0.0781 0.470175165693524
0.0781 0.470180721218215
0.0781 0.470186276742907
0.0781 0.470191832267599
0.0781 0.47019738779229
0.0781 0.470202943316982
0.0781 0.470208498841673
0.0781 0.470214054366365
0.0781 0.470219609891056
0.0781 0.470225165415748
0.0781 0.470230720940439
0.0781 0.470236276465131
0.0781 0.470241831989822
0.0781 0.470247387514514
0.0781 0.470252943039205
0.0781 0.470258498563897
0.0781 0.470264054088588
0.0781 0.47026960961328
0.0781 0.470275165137971
0.0781 0.470280720662663
0.0781 0.470286276187355
0.0781 0.470291831712046
0.0781 0.470297387236738
0.0782 0.470302942761429
0.0782 0.470308498286121
0.0782 0.470314053810812
0.0782 0.470319609335504
0.0782 0.470325164860195
0.0782 0.470330720384887
0.0782 0.470336275909578
0.0782 0.47034183143427
0.0782 0.470347386958961
0.0782 0.470352942483653
0.0782 0.470358498008344
0.0782 0.470364053533036
0.0782 0.470369609057727
0.0782 0.470375164582419
0.0782 0.470380720107111
0.0782 0.470386275631802
0.0782 0.470391831156494
0.0782 0.470397386681185
0.0782 0.470402942205877
0.0782 0.470408497730568
0.0782 0.47041405325526
0.0782 0.470419608779951
0.0782 0.470425164304643
0.0782 0.470430719829334
0.0782 0.470436275354026
0.0782 0.470441830878717
0.0782 0.470447386403409
0.0782 0.4704529419281
0.0782 0.470458497452792
0.0782 0.470464052977483
0.0782 0.470469608502175
0.0783 0.470475164026867
0.0783 0.470480719551558
0.0783 0.47048627507625
0.0783 0.470491830600941
0.0783 0.470497386125633
0.0783 0.470502941650324
0.0783 0.470508497175016
0.0783 0.470514052699707
0.0783 0.470519608224399
0.0783 0.47052516374909
0.0783 0.470530719273782
0.0783 0.470536274798473
0.0783 0.470541830323165
0.0783 0.470547385847856
0.0783 0.470552941372548
0.0783 0.470558496897239
0.0783 0.470564052421931
0.0783 0.470569607946623
0.0783 0.470575163471314
0.0783 0.470580718996006
0.0783 0.470586274520697
0.0783 0.470591830045389
0.0783 0.47059738557008
0.0783 0.470602941094772
0.0783 0.470608496619463
0.0783 0.470614052144155
0.0783 0.470619607668846
0.0783 0.470625163193538
0.0783 0.470630718718229
0.0783 0.470636274242921
0.0783 0.470641829767612
0.0783 0.470647385292304
0.0783 0.470652940816995
0.0783 0.470658496341687
0.0783 0.470664051866378
0.0783 0.47066960739107
0.0783 0.470675162915762
0.0783 0.470680718440453
0.0783 0.470686273965145
0.0783 0.470691829489836
0.0783 0.470697385014528
0.0783 0.470702940539219
0.0783 0.470708496063911
0.0783 0.470714051588602
0.0783 0.470719607113294
0.0783 0.470725162637985
0.0783 0.470730718162677
0.0784 0.470736273687368
0.0784 0.47074182921206
0.0784 0.470747384736751
0.0784 0.470752940261443
0.0784 0.470758495786135
0.0784 0.470764051310826
0.0784 0.470769606835518
0.0784 0.470775162360209
0.0784 0.470780717884901
0.0784 0.470786273409592
0.0784 0.470791828934284
0.0784 0.470797384458975
0.0784 0.470802939983667
0.0784 0.470808495508358
0.0784 0.47081405103305
0.0784 0.470819606557741
0.0784 0.470825162082433
0.0784 0.470830717607124
0.0784 0.470836273131816
0.0784 0.470841828656507
0.0784 0.470847384181199
0.0784 0.470852939705891
0.0784 0.470858495230582
0.0784 0.470864050755274
0.0784 0.470869606279965
0.0784 0.470875161804657
0.0784 0.470880717329348
0.0784 0.47088627285404
0.0784 0.470891828378731
0.0784 0.470897383903423
0.0784 0.470902939428114
0.0784 0.470908494952806
0.0784 0.470914050477497
0.0784 0.470919606002189
0.0784 0.47092516152688
0.0784 0.470930717051572
0.0784 0.470936272576263
0.0784 0.470941828100955
0.0784 0.470947383625647
0.0784 0.470952939150338
0.0784 0.47095849467503
0.0784 0.470964050199721
0.0784 0.470969605724413
0.0784 0.470975161249104
0.0784 0.470980716773796
0.0784 0.470986272298487
0.0784 0.470991827823179
0.0784 0.47099738334787
0.0784 0.471002938872562
0.0785 0.471008494397253
0.0785 0.471014049921945
0.0785 0.471019605446636
0.0785 0.471025160971328
0.0785 0.471030716496019
0.0785 0.471036272020711
0.0785 0.471041827545403
0.0785 0.471047383070094
0.0785 0.471052938594786
0.0785 0.471058494119477
0.0785 0.471064049644169
0.0785 0.47106960516886
0.0785 0.471075160693552
0.0785 0.471080716218243
0.0785 0.471086271742935
0.0785 0.471091827267626
0.0785 0.471097382792318
0.0785 0.471102938317009
0.0785 0.471108493841701
0.0785 0.471114049366392
0.0785 0.471119604891084
0.0785 0.471125160415775
0.0785 0.471130715940467
0.0785 0.471136271465159
0.0785 0.47114182698985
0.0785 0.471147382514542
0.0785 0.471152938039233
0.0785 0.471158493563925
0.0785 0.471164049088616
0.0785 0.471169604613308
0.0785 0.471175160137999
0.0785 0.471180715662691
0.0785 0.471186271187382
0.0785 0.471191826712074
0.0785 0.471197382236765
0.0785 0.471202937761457
0.0785 0.471208493286148
0.0785 0.47121404881084
0.0785 0.471219604335531
0.0785 0.471225159860223
0.0785 0.471230715384915
0.0785 0.471236270909606
0.0785 0.471241826434298
0.0785 0.471247381958989
0.0785 0.471252937483681
0.0785 0.471258493008372
0.0785 0.471264048533064
0.0785 0.471269604057755
0.0785 0.471275159582447
0.0786 0.471280715107138
0.0786 0.47128627063183
0.0786 0.471291826156521
0.0786 0.471297381681213
0.0786 0.471302937205904
0.0786 0.471308492730596
0.0786 0.471314048255287
0.0786 0.471319603779979
0.0786 0.471325159304671
0.0786 0.471330714829362
0.0786 0.471336270354054
0.0786 0.471341825878745
0.0786 0.471347381403437
0.0786 0.471352936928128
0.0786 0.47135849245282
0.0786 0.471364047977511
0.0786 0.471369603502203
0.0786 0.471375159026894
0.0786 0.471380714551586
0.0786 0.471386270076277
0.0786 0.471391825600969
0.0786 0.47139738112566
0.0786 0.471402936650352
0.0786 0.471408492175043
0.0786 0.471414047699735
0.0786 0.471419603224426
0.0786 0.471425158749118
0.0786 0.47143071427381
0.0786 0.471436269798501
0.0786 0.471441825323193
0.0786 0.471447380847884
0.0786 0.471452936372576
0.0786 0.471458491897267
0.0786 0.471464047421959
0.0786 0.47146960294665
0.0786 0.471475158471342
0.0786 0.471480713996033
0.0786 0.471486269520725
0.0786 0.471491825045416
0.0786 0.471497380570108
0.0786 0.4715029360948
0.0786 0.471508491619491
0.0786 0.471514047144183
0.0786 0.471519602668874
0.0787 0.471525158193566
0.0787 0.471530713718257
0.0787 0.471536269242949
0.0787 0.47154182476764
0.0787 0.471547380292332
0.0787 0.471552935817023
0.0787 0.471558491341715
0.0787 0.471564046866406
0.0787 0.471569602391098
0.0787 0.471575157915789
0.0787 0.471580713440481
0.0787 0.471586268965172
0.0787 0.471591824489864
0.0787 0.471597380014555
0.0787 0.471602935539247
0.0787 0.471608491063939
0.0787 0.47161404658863
0.0787 0.471619602113322
0.0787 0.471625157638013
0.0787 0.471630713162705
0.0787 0.471636268687396
0.0787 0.471641824212088
0.0787 0.471647379736779
0.0787 0.471652935261471
0.0787 0.471658490786162
0.0787 0.471664046310854
0.0787 0.471669601835545
0.0787 0.471675157360237
0.0787 0.471680712884928
0.0787 0.47168626840962
0.0787 0.471691823934311
0.0787 0.471697379459003
0.0787 0.471702934983695
0.0787 0.471708490508386
0.0787 0.471714046033078
0.0787 0.471719601557769
0.0787 0.471725157082461
0.0787 0.471730712607152
0.0787 0.471736268131844
0.0787 0.471741823656535
0.0787 0.471747379181227
0.0787 0.471752934705918
0.0787 0.47175849023061
0.0787 0.471764045755301
0.0787 0.471769601279993
0.0787 0.471775156804684
0.0787 0.471780712329376
0.0787 0.471786267854067
0.0788 0.471791823378759
0.0788 0.471797378903451
0.0788 0.471802934428142
0.0788 0.471808489952834
0.0788 0.471814045477525
0.0788 0.471819601002217
0.0788 0.471825156526908
0.0788 0.4718307120516
0.0788 0.471836267576291
0.0788 0.471841823100983
0.0788 0.471847378625674
0.0788 0.471852934150366
0.0788 0.471858489675057
0.0788 0.471864045199749
0.0788 0.47186960072444
0.0788 0.471875156249132
0.0788 0.471880711773823
0.0788 0.471886267298515
0.0788 0.471891822823207
0.0788 0.471897378347898
0.0788 0.47190293387259
0.0788 0.471908489397281
0.0788 0.471914044921973
0.0788 0.471919600446664
0.0788 0.471925155971356
0.0788 0.471930711496047
0.0788 0.471936267020739
0.0788 0.47194182254543
0.0788 0.471947378070122
0.0788 0.471952933594813
0.0788 0.471958489119505
0.0788 0.471964044644196
0.0788 0.471969600168888
0.0788 0.471975155693579
0.0788 0.471980711218271
0.0788 0.471986266742963
0.0788 0.471991822267654
0.0788 0.471997377792346
0.0788 0.472002933317037
0.0789 0.472008488841729
0.0789 0.47201404436642
0.0789 0.472019599891112
0.0789 0.472025155415803
0.0789 0.472030710940495
0.0789 0.472036266465186
0.0789 0.472041821989878
0.0789 0.472047377514569
0.0789 0.472052933039261
0.0789 0.472058488563952
0.0789 0.472064044088644
0.0789 0.472069599613335
0.0789 0.472075155138027
0.0789 0.472080710662719
0.0789 0.47208626618741
0.0789 0.472091821712102
0.0789 0.472097377236793
0.0789 0.472102932761485
0.0789 0.472108488286176
0.0789 0.472114043810868
0.0789 0.472119599335559
0.0789 0.472125154860251
0.0789 0.472130710384942
0.0789 0.472136265909634
0.0789 0.472141821434325
0.0789 0.472147376959017
0.0789 0.472152932483708
0.0789 0.4721584880084
0.0789 0.472164043533091
0.0789 0.472169599057783
0.0789 0.472175154582474
0.0789 0.472180710107166
0.0789 0.472186265631858
0.0789 0.472191821156549
0.0789 0.472197376681241
0.0789 0.472202932205932
0.0789 0.472208487730624
0.0789 0.472214043255315
0.0789 0.472219598780007
0.0789 0.472225154304698
0.0789 0.47223070982939
0.0789 0.472236265354081
0.0789 0.472241820878773
0.079 0.472247376403464
0.079 0.472252931928156
0.079 0.472258487452848
0.079 0.472264042977539
0.079 0.47226959850223
0.079 0.472275154026922
0.079 0.472280709551614
0.079 0.472286265076305
0.079 0.472291820600997
0.079 0.472297376125688
0.079 0.47230293165038
0.079 0.472308487175071
0.079 0.472314042699763
0.079 0.472319598224454
0.079 0.472325153749146
0.079 0.472330709273837
0.079 0.472336264798529
0.079 0.47234182032322
0.079 0.472347375847912
0.079 0.472352931372604
0.079 0.472358486897295
0.079 0.472364042421987
0.079 0.472369597946678
0.079 0.47237515347137
0.079 0.472380708996061
0.079 0.472386264520753
0.079 0.472391820045444
0.079 0.472397375570136
0.079 0.472402931094827
0.079 0.472408486619519
0.079 0.47241404214421
0.079 0.472419597668902
0.079 0.472425153193593
0.079 0.472430708718285
0.079 0.472436264242976
0.079 0.472441819767668
0.079 0.47244737529236
0.079 0.472452930817051
0.079 0.472458486341743
0.079 0.472464041866434
0.079 0.472469597391126
0.079 0.472475152915817
0.079 0.472480708440509
0.079 0.4724862639652
0.0791 0.472491819489892
0.0791 0.472497375014583
0.0791 0.472502930539275
0.0791 0.472508486063966
0.0791 0.472514041588658
0.0791 0.472519597113349
0.0791 0.472525152638041
0.0791 0.472530708162732
0.0791 0.472536263687424
0.0791 0.472541819212116
0.0791 0.472547374736807
0.0791 0.472552930261499
0.0791 0.47255848578619
0.0791 0.472564041310882
0.0791 0.472569596835573
0.0791 0.472575152360265
0.0791 0.472580707884956
0.0791 0.472586263409648
0.0791 0.472591818934339
0.0791 0.472597374459031
0.0791 0.472602929983722
0.0791 0.472608485508414
0.0791 0.472614041033105
0.0791 0.472619596557797
0.0791 0.472625152082488
0.0791 0.47263070760718
0.0791 0.472636263131872
0.0791 0.472641818656563
0.0791 0.472647374181255
0.0791 0.472652929705946
0.0791 0.472658485230638
0.0791 0.472664040755329
0.0791 0.472669596280021
0.0792 0.472675151804712
0.0792 0.472680707329404
0.0792 0.472686262854095
0.0792 0.472691818378787
0.0792 0.472697373903478
0.0792 0.47270292942817
0.0792 0.472708484952861
0.0792 0.472714040477553
0.0792 0.472719596002244
0.0792 0.472725151526936
0.0792 0.472730707051628
0.0792 0.472736262576319
0.0792 0.472741818101011
0.0792 0.472747373625702
0.0792 0.472752929150394
0.0792 0.472758484675085
0.0792 0.472764040199777
0.0792 0.472769595724468
0.0792 0.47277515124916
0.0792 0.472780706773851
0.0792 0.472786262298543
0.0792 0.472791817823234
0.0792 0.472797373347926
0.0792 0.472802928872617
0.0792 0.472808484397309
0.0792 0.472814039922
0.0792 0.472819595446692
0.0792 0.472825150971384
0.0792 0.472830706496075
0.0792 0.472836262020767
0.0792 0.472841817545458
0.0792 0.47284737307015
0.0792 0.472852928594841
0.0792 0.472858484119533
0.0792 0.472864039644224
0.0792 0.472869595168916
0.0792 0.472875150693607
0.0792 0.472880706218299
0.0792 0.47288626174299
0.0792 0.472891817267682
0.0793 0.472897372792373
0.0793 0.472902928317065
0.0793 0.472908483841756
0.0793 0.472914039366448
0.0793 0.472919594891139
0.0793 0.472925150415831
0.0793 0.472930705940523
0.0793 0.472936261465214
0.0793 0.472941816989906
0.0793 0.472947372514597
0.0793 0.472952928039289
0.0793 0.47295848356398
0.0793 0.472964039088672
0.0793 0.472969594613363
0.0793 0.472975150138055
0.0793 0.472980705662746
0.0793 0.472986261187438
0.0793 0.472991816712129
0.0793 0.472997372236821
0.0793 0.473002927761512
0.0793 0.473008483286204
0.0793 0.473014038810895
0.0793 0.473019594335587
0.0793 0.473025149860279
0.0793 0.47303070538497
0.0793 0.473036260909662
0.0793 0.473041816434353
0.0793 0.473047371959045
0.0793 0.473052927483736
0.0793 0.473058483008428
0.0793 0.473064038533119
0.0793 0.473069594057811
0.0793 0.473075149582502
0.0793 0.473080705107194
0.0793 0.473086260631885
0.0793 0.473091816156577
0.0793 0.473097371681268
0.0794 0.47310292720596
0.0794 0.473108482730652
0.0794 0.473114038255343
0.0794 0.473119593780035
0.0794 0.473125149304726
0.0794 0.473130704829418
0.0794 0.473136260354109
0.0794 0.473141815878801
0.0794 0.473147371403492
0.0794 0.473152926928184
0.0794 0.473158482452875
0.0794 0.473164037977567
0.0794 0.473169593502258
0.0794 0.47317514902695
0.0794 0.473180704551641
0.0794 0.473186260076333
0.0794 0.473191815601024
0.0794 0.473197371125716
0.0794 0.473202926650408
0.0794 0.473208482175099
0.0794 0.473214037699791
0.0794 0.473219593224482
0.0794 0.473225148749174
0.0794 0.473230704273865
0.0794 0.473236259798557
0.0794 0.473241815323248
0.0794 0.47324737084794
0.0794 0.473252926372631
0.0794 0.473258481897323
0.0794 0.473264037422014
0.0794 0.473269592946706
0.0794 0.473275148471397
0.0794 0.473280703996089
0.0794 0.47328625952078
0.0794 0.473291815045472
0.0794 0.473297370570164
0.0794 0.473302926094855
0.0794 0.473308481619547
0.0794 0.473314037144238
0.0794 0.47331959266893
0.0794 0.473325148193621
0.0794 0.473330703718313
0.0795 0.473336259243004
0.0795 0.473341814767696
0.0795 0.473347370292387
0.0795 0.473352925817079
0.0795 0.47335848134177
0.0795 0.473364036866462
0.0795 0.473369592391153
0.0795 0.473375147915845
0.0795 0.473380703440536
0.0795 0.473386258965228
0.0795 0.47339181448992
0.0795 0.473397370014611
0.0795 0.473402925539303
0.0795 0.473408481063994
0.0795 0.473414036588686
0.0795 0.473419592113377
0.0795 0.473425147638069
0.0795 0.47343070316276
0.0795 0.473436258687452
0.0795 0.473441814212143
0.0795 0.473447369736835
0.0795 0.473452925261526
0.0795 0.473458480786218
0.0795 0.473464036310909
0.0795 0.473469591835601
0.0795 0.473475147360292
0.0795 0.473480702884984
0.0795 0.473486258409676
0.0795 0.473491813934367
0.0795 0.473497369459059
0.0795 0.47350292498375
0.0795 0.473508480508442
0.0795 0.473514036033133
0.0795 0.473519591557825
0.0795 0.473525147082516
0.0795 0.473530702607208
0.0795 0.473536258131899
0.0795 0.473541813656591
0.0795 0.473547369181282
0.0795 0.473552924705974
0.0795 0.473558480230665
0.0795 0.473564035755357
0.0795 0.473569591280048
0.0795 0.47357514680474
0.0795 0.473580702329432
0.0795 0.473586257854123
0.0796 0.473591813378815
0.0796 0.473597368903506
0.0796 0.473602924428198
0.0796 0.473608479952889
0.0796 0.473614035477581
0.0796 0.473619591002272
0.0796 0.473625146526964
0.0796 0.473630702051655
0.0796 0.473636257576347
0.0796 0.473641813101038
0.0796 0.47364736862573
0.0796 0.473652924150421
0.0796 0.473658479675113
0.0796 0.473664035199804
0.0796 0.473669590724496
0.0796 0.473675146249187
0.0796 0.473680701773879
0.0796 0.473686257298571
0.0796 0.473691812823262
0.0796 0.473697368347954
0.0796 0.473702923872645
0.0796 0.473708479397337
0.0796 0.473714034922028
0.0796 0.47371959044672
0.0796 0.473725145971411
0.0796 0.473730701496103
0.0796 0.473736257020794
0.0796 0.473741812545486
0.0796 0.473747368070177
0.0796 0.473752923594869
0.0796 0.47375847911956
0.0796 0.473764034644252
0.0796 0.473769590168943
0.0796 0.473775145693635
0.0796 0.473780701218327
0.0796 0.473786256743018
0.0796 0.47379181226771
0.0796 0.473797367792401
0.0796 0.473802923317093
0.0796 0.473808478841784
0.0796 0.473814034366476
0.0796 0.473819589891167
0.0796 0.473825145415859
0.0796 0.47383070094055
0.0796 0.473836256465242
0.0797 0.473841811989933
0.0797 0.473847367514625
0.0797 0.473852923039316
0.0797 0.473858478564008
0.0797 0.473864034088699
0.0797 0.473869589613391
0.0797 0.473875145138083
0.0797 0.473880700662774
0.0797 0.473886256187466
0.0797 0.473891811712157
0.0797 0.473897367236849
0.0797 0.47390292276154
0.0797 0.473908478286232
0.0797 0.473914033810923
0.0797 0.473919589335615
0.0797 0.473925144860306
0.0797 0.473930700384998
0.0797 0.473936255909689
0.0797 0.473941811434381
0.0797 0.473947366959072
0.0797 0.473952922483764
0.0797 0.473958478008456
0.0797 0.473964033533147
0.0797 0.473969589057839
0.0797 0.47397514458253
0.0797 0.473980700107222
0.0797 0.473986255631913
0.0797 0.473991811156605
0.0797 0.473997366681296
0.0797 0.474002922205988
0.0797 0.474008477730679
0.0797 0.474014033255371
0.0797 0.474019588780062
0.0797 0.474025144304754
0.0797 0.474030699829445
0.0797 0.474036255354137
0.0797 0.474041810878828
0.0797 0.47404736640352
0.0797 0.474052921928212
0.0797 0.474058477452903
0.0797 0.474064032977595
0.0798 0.474069588502286
0.0798 0.474075144026978
0.0798 0.474080699551669
0.0798 0.474086255076361
0.0798 0.474091810601052
0.0798 0.474097366125744
0.0798 0.474102921650435
0.0798 0.474108477175127
0.0798 0.474114032699818
0.0798 0.47411958822451
0.0798 0.474125143749201
0.0798 0.474130699273893
0.0798 0.474136254798584
0.0798 0.474141810323276
0.0798 0.474147365847968
0.0798 0.474152921372659
0.0798 0.474158476897351
0.0798 0.474164032422042
0.0798 0.474169587946734
0.0798 0.474175143471425
0.0798 0.474180698996117
0.0798 0.474186254520808
0.0798 0.4741918100455
0.0798 0.474197365570191
0.0798 0.474202921094883
0.0798 0.474208476619574
0.0798 0.474214032144266
0.0798 0.474219587668957
0.0798 0.474225143193649
0.0798 0.47423069871834
0.0798 0.474236254243032
0.0798 0.474241809767724
0.0798 0.474247365292415
0.0798 0.474252920817107
0.0798 0.474258476341798
0.0798 0.47426403186649
0.0798 0.474269587391181
0.0798 0.474275142915873
0.0798 0.474280698440564
0.0798 0.474286253965256
0.0798 0.474291809489947
0.0798 0.474297365014639
0.0798 0.47430292053933
0.0798 0.474308476064022
0.0798 0.474314031588713
0.0798 0.474319587113405
0.0798 0.474325142638096
0.0799 0.474330698162788
0.0799 0.47433625368748
0.0799 0.474341809212171
0.0799 0.474347364736863
0.0799 0.474352920261554
0.0799 0.474358475786246
0.0799 0.474364031310937
0.0799 0.474369586835629
0.0799 0.47437514236032
0.0799 0.474380697885012
0.0799 0.474386253409703
0.0799 0.474391808934395
0.0799 0.474397364459086
0.0799 0.474402919983778
0.0799 0.474408475508469
0.0799 0.474414031033161
0.0799 0.474419586557852
0.0799 0.474425142082544
0.0799 0.474430697607235
0.0799 0.474436253131927
0.0799 0.474441808656619
0.0799 0.47444736418131
0.0799 0.474452919706002
0.0799 0.474458475230693
0.0799 0.474464030755385
0.0799 0.474469586280076
0.0799 0.474475141804768
0.0799 0.474480697329459
0.0799 0.474486252854151
0.0799 0.474491808378842
0.0799 0.474497363903534
0.0799 0.474502919428225
0.0799 0.474508474952917
0.0799 0.474514030477608
0.08 0.4745195860023
0.08 0.474525141526991
0.08 0.474530697051683
0.08 0.474536252576375
0.08 0.474541808101066
0.08 0.474547363625758
0.08 0.474552919150449
0.08 0.474558474675141
0.08 0.474564030199832
0.08 0.474569585724524
0.08 0.474575141249215
0.08 0.474580696773907
0.08 0.474586252298598
0.08 0.47459180782329
0.08 0.474597363347981
0.08 0.474602918872673
0.08 0.474608474397364
0.08 0.474614029922056
0.08 0.474619585446747
0.08 0.474625140971439
0.08 0.474630696496131
0.08 0.474636252020822
0.08 0.474641807545514
0.08 0.474647363070205
0.08 0.474652918594897
0.08 0.474658474119588
0.08 0.47466402964428
0.08 0.474669585168971
0.08 0.474675140693663
0.08 0.474680696218354
0.08 0.474686251743046
0.08 0.474691807267737
0.08 0.474697362792429
0.08 0.474702918317121
0.08 0.474708473841812
0.08 0.474714029366504
0.08 0.474719584891195
0.08 0.474725140415887
0.08 0.474730695940578
0.0801 0.47473625146527
0.0801 0.474741806989961
0.0801 0.474747362514653
0.0801 0.474752918039344
0.0801 0.474758473564036
0.0801 0.474764029088727
0.0801 0.474769584613419
0.0801 0.47477514013811
0.0801 0.474780695662802
0.0801 0.474786251187493
0.0801 0.474791806712185
0.0801 0.474797362236877
0.0801 0.474802917761568
0.0801 0.47480847328626
0.0801 0.474814028810951
0.0801 0.474819584335643
0.0801 0.474825139860334
0.0801 0.474830695385026
0.0801 0.474836250909717
0.0801 0.474841806434409
0.0801 0.4748473619591
0.0801 0.474852917483792
0.0801 0.474858473008483
0.0801 0.474864028533175
0.0801 0.474869584057866
0.0801 0.474875139582558
0.0801 0.474880695107249
0.0801 0.474886250631941
0.0801 0.474891806156633
0.0801 0.474897361681324
0.0801 0.474902917206016
0.0801 0.474908472730707
0.0801 0.474914028255399
0.0801 0.47491958378009
0.0801 0.474925139304782
0.0801 0.474930694829473
0.0801 0.474936250354165
0.0802 0.474941805878856
0.0802 0.474947361403548
0.0802 0.474952916928239
0.0802 0.474958472452931
0.0802 0.474964027977622
0.0802 0.474969583502314
0.0802 0.474975139027005
0.0802 0.474980694551697
0.0802 0.474986250076388
0.0802 0.47499180560108
0.0802 0.474997361125772
0.0802 0.475002916650463
0.0802 0.475008472175155
0.0802 0.475014027699846
0.0802 0.475019583224538
0.0802 0.475025138749229
0.0802 0.475030694273921
0.0802 0.475036249798612
0.0802 0.475041805323304
0.0802 0.475047360847995
0.0802 0.475052916372687
0.0802 0.475058471897378
0.0802 0.47506402742207
0.0802 0.475069582946761
0.0802 0.475075138471453
0.0802 0.475080693996144
0.0802 0.475086249520836
0.0802 0.475091805045528
0.0802 0.475097360570219
0.0803 0.475102916094911
0.0803 0.475108471619602
0.0803 0.475114027144294
0.0803 0.475119582668985
0.0803 0.475125138193677
0.0803 0.475130693718368
0.0803 0.47513624924306
0.0803 0.475141804767751
0.0803 0.475147360292443
0.0803 0.475152915817134
0.0803 0.475158471341826
0.0803 0.475164026866517
0.0803 0.475169582391209
0.0803 0.4751751379159
0.0803 0.475180693440592
0.0803 0.475186248965283
0.0803 0.475191804489975
0.0803 0.475197360014667
0.0803 0.475202915539358
0.0803 0.47520847106405
0.0803 0.475214026588741
0.0803 0.475219582113433
0.0803 0.475225137638124
0.0803 0.475230693162816
0.0803 0.475236248687507
0.0803 0.475241804212199
0.0803 0.47524735973689
0.0803 0.475252915261582
0.0803 0.475258470786273
0.0803 0.475264026310965
0.0803 0.475269581835656
0.0803 0.475275137360348
0.0804 0.475280692885039
0.0804 0.475286248409731
0.0804 0.475291803934423
0.0804 0.475297359459114
0.0804 0.475302914983806
0.0804 0.475308470508497
0.0804 0.475314026033189
0.0804 0.47531958155788
0.0804 0.475325137082572
0.0804 0.475330692607263
0.0804 0.475336248131955
0.0804 0.475341803656646
0.0804 0.475347359181338
0.0804 0.475352914706029
0.0804 0.475358470230721
0.0804 0.475364025755412
0.0804 0.475369581280104
0.0804 0.475375136804795
0.0804 0.475380692329487
0.0804 0.475386247854179
0.0804 0.47539180337887
0.0804 0.475397358903562
0.0804 0.475402914428253
0.0804 0.475408469952945
0.0804 0.475414025477636
0.0804 0.475419581002328
0.0804 0.475425136527019
0.0804 0.475430692051711
0.0804 0.475436247576402
0.0804 0.475441803101094
0.0804 0.475447358625785
0.0804 0.475452914150477
0.0804 0.475458469675168
0.0804 0.47546402519986
0.0805 0.475469580724551
0.0805 0.475475136249243
0.0805 0.475480691773935
0.0805 0.475486247298626
0.0805 0.475491802823318
0.0805 0.475497358348009
0.0805 0.475502913872701
0.0805 0.475508469397392
0.0805 0.475514024922084
0.0805 0.475519580446775
0.0805 0.475525135971467
0.0805 0.475530691496158
0.0805 0.47553624702085
0.0805 0.475541802545541
0.0805 0.475547358070233
0.0805 0.475552913594925
0.0805 0.475558469119616
0.0805 0.475564024644308
0.0805 0.475569580168999
0.0805 0.475575135693691
0.0805 0.475580691218382
0.0805 0.475586246743074
0.0805 0.475591802267765
0.0805 0.475597357792457
0.0805 0.475602913317148
0.0805 0.47560846884184
0.0805 0.475614024366531
0.0805 0.475619579891223
0.0805 0.475625135415914
0.0805 0.475630690940606
0.0805 0.475636246465297
0.0805 0.475641801989989
0.0805 0.475647357514681
0.0805 0.475652913039372
0.0805 0.475658468564064
0.0805 0.475664024088755
0.0805 0.475669579613447
0.0805 0.475675135138138
0.0805 0.47568069066283
0.0805 0.475686246187521
0.0806 0.475691801712213
0.0806 0.475697357236904
0.0806 0.475702912761596
0.0806 0.475708468286287
0.0806 0.475714023810979
0.0806 0.47571957933567
0.0806 0.475725134860362
0.0806 0.475730690385053
0.0806 0.475736245909745
0.0806 0.475741801434437
0.0806 0.475747356959128
0.0806 0.47575291248382
0.0806 0.475758468008511
0.0806 0.475764023533203
0.0806 0.475769579057894
0.0806 0.475775134582586
0.0806 0.475780690107277
0.0806 0.475786245631969
0.0806 0.47579180115666
0.0806 0.475797356681352
0.0806 0.475802912206043
0.0806 0.475808467730735
0.0806 0.475814023255426
0.0806 0.475819578780118
0.0806 0.475825134304809
0.0806 0.475830689829501
0.0806 0.475836245354192
0.0806 0.475841800878884
0.0806 0.475847356403576
0.0806 0.475852911928267
0.0806 0.475858467452959
0.0806 0.47586402297765
0.0806 0.475869578502342
0.0806 0.475875134027033
0.0806 0.475880689551725
0.0806 0.475886245076416
0.0806 0.475891800601108
0.0806 0.475897356125799
0.0806 0.475902911650491
0.0807 0.475908467175182
0.0807 0.475914022699874
0.0807 0.475919578224565
0.0807 0.475925133749257
0.0807 0.475930689273948
0.0807 0.47593624479864
0.0807 0.475941800323332
0.0807 0.475947355848023
0.0807 0.475952911372715
0.0807 0.475958466897406
0.0807 0.475964022422098
0.0807 0.475969577946789
0.0807 0.475975133471481
0.0807 0.475980688996172
0.0807 0.475986244520864
0.0807 0.475991800045555
0.0807 0.475997355570247
0.0807 0.476002911094938
0.0807 0.47600846661963
0.0807 0.476014022144321
0.0807 0.476019577669013
0.0807 0.476025133193704
0.0807 0.476030688718396
0.0807 0.476036244243088
0.0807 0.476041799767779
0.0807 0.476047355292471
0.0807 0.476052910817162
0.0807 0.476058466341854
0.0807 0.476064021866545
0.0807 0.476069577391237
0.0807 0.476075132915928
0.0807 0.47608068844062
0.0807 0.476086243965311
0.0807 0.476091799490003
0.0807 0.476097355014694
0.0807 0.476102910539386
0.0807 0.476108466064077
0.0807 0.476114021588769
0.0807 0.47611957711346
0.0807 0.476125132638152
0.0807 0.476130688162844
0.0807 0.476136243687535
0.0807 0.476141799212227
0.0807 0.476147354736918
0.0807 0.47615291026161
0.0808 0.476158465786301
0.0808 0.476164021310993
0.0808 0.476169576835684
0.0808 0.476175132360376
0.0808 0.476180687885067
0.0808 0.476186243409759
0.0808 0.47619179893445
0.0808 0.476197354459142
0.0808 0.476202909983833
0.0808 0.476208465508525
0.0808 0.476214021033216
0.0808 0.476219576557908
0.0808 0.4762251320826
0.0808 0.476230687607291
0.0808 0.476236243131983
0.0808 0.476241798656674
0.0808 0.476247354181366
0.0808 0.476252909706057
0.0808 0.476258465230749
0.0808 0.47626402075544
0.0808 0.476269576280132
0.0808 0.476275131804823
0.0808 0.476280687329515
0.0808 0.476286242854206
0.0808 0.476291798378898
0.0808 0.476297353903589
0.0808 0.476302909428281
0.0808 0.476308464952973
0.0808 0.476314020477664
0.0808 0.476319576002356
0.0808 0.476325131527047
0.0809 0.476330687051739
0.0809 0.47633624257643
0.0809 0.476341798101122
0.0809 0.476347353625813
0.0809 0.476352909150505
0.0809 0.476358464675196
0.0809 0.476364020199888
0.0809 0.476369575724579
0.0809 0.476375131249271
0.0809 0.476380686773962
0.0809 0.476386242298654
0.0809 0.476391797823345
0.0809 0.476397353348037
0.0809 0.476402908872729
0.0809 0.47640846439742
0.0809 0.476414019922112
0.0809 0.476419575446803
0.0809 0.476425130971495
0.0809 0.476430686496186
0.0809 0.476436242020878
0.0809 0.476441797545569
0.0809 0.476447353070261
0.0809 0.476452908594952
0.0809 0.476458464119644
0.0809 0.476464019644335
0.0809 0.476469575169027
0.081 0.476475130693718
0.081 0.47648068621841
0.081 0.476486241743101
0.081 0.476491797267793
0.081 0.476497352792485
0.081 0.476502908317176
0.081 0.476508463841868
0.081 0.476514019366559
0.081 0.476519574891251
0.081 0.476525130415942
0.081 0.476530685940634
0.081 0.476536241465325
0.081 0.476541796990017
0.081 0.476547352514708
0.081 0.4765529080394
0.081 0.476558463564091
0.081 0.476564019088783
0.081 0.476569574613474
0.081 0.476575130138166
0.081 0.476580685662857
0.081 0.476586241187549
0.081 0.476591796712241
0.081 0.476597352236932
0.081 0.476602907761624
0.081 0.476608463286315
0.081 0.476614018811007
0.081 0.476619574335698
0.081 0.47662512986039
0.081 0.476630685385081
0.081 0.476636240909773
0.081 0.476641796434464
0.081 0.476647351959156
0.081 0.476652907483847
0.081 0.476658463008539
0.081 0.47666401853323
0.081 0.476669574057922
0.0811 0.476675129582613
0.0811 0.476680685107305
0.0811 0.476686240631996
0.0811 0.476691796156688
0.0811 0.47669735168138
0.0811 0.476702907206071
0.0811 0.476708462730763
0.0811 0.476714018255454
0.0811 0.476719573780146
0.0811 0.476725129304837
0.0811 0.476730684829529
0.0811 0.47673624035422
0.0811 0.476741795878912
0.0811 0.476747351403603
0.0811 0.476752906928295
0.0811 0.476758462452986
0.0811 0.476764017977678
0.0811 0.476769573502369
0.0811 0.476775129027061
0.0811 0.476780684551752
0.0811 0.476786240076444
0.0811 0.476791795601136
0.0811 0.476797351125827
0.0811 0.476802906650519
0.0811 0.47680846217521
0.0811 0.476814017699902
0.0811 0.476819573224593
0.0811 0.476825128749285
0.0811 0.476830684273976
0.0811 0.476836239798668
0.0811 0.476841795323359
0.0811 0.476847350848051
0.0811 0.476852906372742
0.0811 0.476858461897434
0.0811 0.476864017422125
0.0811 0.476869572946817
0.0812 0.476875128471508
0.0812 0.4768806839962
0.0812 0.476886239520892
0.0812 0.476891795045583
0.0812 0.476897350570275
0.0812 0.476902906094966
0.0812 0.476908461619658
0.0812 0.476914017144349
0.0812 0.476919572669041
0.0812 0.476925128193732
0.0812 0.476930683718424
0.0812 0.476936239243115
0.0812 0.476941794767807
0.0812 0.476947350292498
0.0812 0.47695290581719
0.0812 0.476958461341881
0.0812 0.476964016866573
0.0812 0.476969572391264
0.0812 0.476975127915956
0.0812 0.476980683440648
0.0812 0.476986238965339
0.0812 0.476991794490031
0.0812 0.476997350014722
0.0812 0.477002905539414
0.0812 0.477008461064105
0.0812 0.477014016588797
0.0812 0.477019572113488
0.0812 0.47702512763818
0.0812 0.477030683162871
0.0812 0.477036238687563
0.0812 0.477041794212254
0.0812 0.477047349736946
0.0812 0.477052905261637
0.0812 0.477058460786329
0.0812 0.47706401631102
0.0812 0.477069571835712
0.0812 0.477075127360404
0.0812 0.477080682885095
0.0812 0.477086238409787
0.0812 0.477091793934478
0.0812 0.47709734945917
0.0813 0.477102904983861
0.0813 0.477108460508553
0.0813 0.477114016033244
0.0813 0.477119571557936
0.0813 0.477125127082627
0.0813 0.477130682607319
0.0813 0.47713623813201
0.0813 0.477141793656702
0.0813 0.477147349181393
0.0813 0.477152904706085
0.0813 0.477158460230777
0.0813 0.477164015755468
0.0813 0.47716957128016
0.0813 0.477175126804851
0.0813 0.477180682329543
0.0813 0.477186237854234
0.0813 0.477191793378926
0.0813 0.477197348903617
0.0813 0.477202904428309
0.0813 0.477208459953
0.0813 0.477214015477692
0.0813 0.477219571002383
0.0813 0.477225126527075
0.0813 0.477230682051766
0.0813 0.477236237576458
0.0813 0.477241793101149
0.0813 0.477247348625841
0.0813 0.477252904150533
0.0813 0.477258459675224
0.0813 0.477264015199916
0.0813 0.477269570724607
0.0813 0.477275126249299
0.0813 0.47728068177399
0.0813 0.477286237298682
0.0813 0.477291792823373
0.0813 0.477297348348065
0.0813 0.477302903872756
0.0813 0.477308459397448
0.0813 0.477314014922139
0.0813 0.477319570446831
0.0813 0.477325125971522
0.0813 0.477330681496214
0.0814 0.477336237020905
0.0814 0.477341792545597
0.0814 0.477347348070289
0.0814 0.47735290359498
0.0814 0.477358459119672
0.0814 0.477364014644363
0.0814 0.477369570169055
0.0814 0.477375125693746
0.0814 0.477380681218438
0.0814 0.477386236743129
0.0814 0.477391792267821
0.0814 0.477397347792512
0.0814 0.477402903317204
0.0814 0.477408458841895
0.0814 0.477414014366587
0.0814 0.477419569891278
0.0814 0.47742512541597
0.0814 0.477430680940661
0.0814 0.477436236465353
0.0814 0.477441791990044
0.0814 0.477447347514736
0.0814 0.477452903039428
0.0814 0.477458458564119
0.0814 0.477464014088811
0.0814 0.477469569613502
0.0814 0.477475125138194
0.0814 0.477480680662885
0.0814 0.477486236187577
0.0814 0.477491791712268
0.0814 0.47749734723696
0.0814 0.477502902761651
0.0814 0.477508458286343
0.0814 0.477514013811034
0.0815 0.477519569335726
0.0815 0.477525124860417
0.0815 0.477530680385109
0.0815 0.4775362359098
0.0815 0.477541791434492
0.0815 0.477547346959184
0.0815 0.477552902483875
0.0815 0.477558458008567
0.0815 0.477564013533258
0.0815 0.47756956905795
0.0815 0.477575124582641
0.0815 0.477580680107333
0.0815 0.477586235632024
0.0815 0.477591791156716
0.0815 0.477597346681407
0.0815 0.477602902206099
0.0815 0.47760845773079
0.0815 0.477614013255482
0.0815 0.477619568780173
0.0815 0.477625124304865
0.0815 0.477630679829556
0.0815 0.477636235354248
0.0815 0.47764179087894
0.0815 0.477647346403631
0.0815 0.477652901928323
0.0815 0.477658457453014
0.0815 0.477664012977706
0.0815 0.477669568502397
0.0815 0.477675124027089
0.0815 0.47768067955178
0.0815 0.477686235076472
0.0815 0.477691790601163
0.0815 0.477697346125855
0.0815 0.477702901650546
0.0815 0.477708457175238
0.0815 0.477714012699929
0.0815 0.477719568224621
0.0815 0.477725123749312
0.0815 0.477730679274004
0.0816 0.477736234798696
0.0816 0.477741790323387
0.0816 0.477747345848079
0.0816 0.47775290137277
0.0816 0.477758456897462
0.0816 0.477764012422153
0.0816 0.477769567946845
0.0816 0.477775123471536
0.0816 0.477780678996228
0.0816 0.477786234520919
0.0816 0.477791790045611
0.0816 0.477797345570302
0.0816 0.477802901094994
0.0816 0.477808456619685
0.0816 0.477814012144377
0.0816 0.477819567669068
0.0816 0.47782512319376
0.0816 0.477830678718452
0.0816 0.477836234243143
0.0816 0.477841789767835
0.0816 0.477847345292526
0.0816 0.477852900817218
0.0816 0.477858456341909
0.0816 0.477864011866601
0.0816 0.477869567391292
0.0816 0.477875122915984
0.0816 0.477880678440675
0.0816 0.477886233965367
0.0816 0.477891789490058
0.0816 0.47789734501475
0.0816 0.477902900539442
0.0816 0.477908456064133
0.0816 0.477914011588824
0.0816 0.477919567113516
0.0816 0.477925122638208
0.0816 0.477930678162899
0.0816 0.477936233687591
0.0817 0.477941789212282
0.0817 0.477947344736974
0.0817 0.477952900261665
0.0817 0.477958455786357
0.0817 0.477964011311048
0.0817 0.47796956683574
0.0817 0.477975122360431
0.0817 0.477980677885123
0.0817 0.477986233409814
0.0817 0.477991788934506
0.0817 0.477997344459198
0.0817 0.478002899983889
0.0817 0.478008455508581
0.0817 0.478014011033272
0.0817 0.478019566557964
0.0817 0.478025122082655
0.0817 0.478030677607347
0.0817 0.478036233132038
0.0817 0.47804178865673
0.0817 0.478047344181421
0.0817 0.478052899706113
0.0817 0.478058455230804
0.0817 0.478064010755496
0.0817 0.478069566280187
0.0817 0.478075121804879
0.0817 0.47808067732957
0.0817 0.478086232854262
0.0817 0.478091788378953
0.0817 0.478097343903645
0.0817 0.478102899428337
0.0817 0.478108454953028
0.0817 0.47811401047772
0.0817 0.478119566002411
0.0817 0.478125121527103
0.0817 0.478130677051794
0.0817 0.478136232576486
0.0817 0.478141788101177
0.0817 0.478147343625869
0.0817 0.47815289915056
0.0817 0.478158454675252
0.0817 0.478164010199943
0.0817 0.478169565724635
0.0817 0.478175121249326
0.0817 0.478180676774018
0.0817 0.478186232298709
0.0817 0.478191787823401
0.0817 0.478197343348093
0.0817 0.478202898872784
0.0817 0.478208454397476
0.0817 0.478214009922167
0.0817 0.478219565446859
0.0817 0.47822512097155
0.0817 0.478230676496242
0.0817 0.478236232020933
0.0817 0.478241787545625
0.0818 0.478247343070316
0.0818 0.478252898595008
0.0818 0.478258454119699
0.0818 0.478264009644391
0.0818 0.478269565169082
0.0818 0.478275120693774
0.0818 0.478280676218465
0.0818 0.478286231743157
0.0818 0.478291787267849
0.0818 0.47829734279254
0.0818 0.478302898317232
0.0818 0.478308453841923
0.0818 0.478314009366615
0.0818 0.478319564891306
0.0818 0.478325120415998
0.0818 0.478330675940689
0.0818 0.478336231465381
0.0818 0.478341786990072
0.0818 0.478347342514764
0.0818 0.478352898039455
0.0818 0.478358453564147
0.0818 0.478364009088838
0.0818 0.47836956461353
0.0818 0.478375120138221
0.0818 0.478380675662913
0.0818 0.478386231187605
0.0818 0.478391786712296
0.0818 0.478397342236988
0.0818 0.478402897761679
0.0818 0.478408453286371
0.0818 0.478414008811062
0.0818 0.478419564335754
0.0818 0.478425119860445
0.0818 0.478430675385137
0.0818 0.478436230909828
0.0818 0.47844178643452
0.0818 0.478447341959211
0.0818 0.478452897483903
0.0818 0.478458453008594
0.0818 0.478464008533286
0.0818 0.478469564057977
0.0818 0.478475119582669
0.0818 0.478480675107361
0.0818 0.478486230632052
0.0818 0.478491786156744
0.0819 0.478497341681435
0.0819 0.478502897206127
0.0819 0.478508452730818
0.0819 0.47851400825551
0.0819 0.478519563780201
0.0819 0.478525119304893
0.0819 0.478530674829584
0.0819 0.478536230354276
0.0819 0.478541785878967
0.0819 0.478547341403659
0.0819 0.47855289692835
0.0819 0.478558452453042
0.0819 0.478564007977733
0.0819 0.478569563502425
0.0819 0.478575119027116
0.0819 0.478580674551808
0.0819 0.4785862300765
0.0819 0.478591785601191
0.0819 0.478597341125883
0.0819 0.478602896650574
0.0819 0.478608452175266
0.0819 0.478614007699957
0.0819 0.478619563224649
0.0819 0.47862511874934
0.0819 0.478630674274032
0.0819 0.478636229798723
0.0819 0.478641785323415
0.0819 0.478647340848106
0.0819 0.478652896372798
0.0819 0.478658451897489
0.0819 0.478664007422181
0.0819 0.478669562946872
0.0819 0.478675118471564
0.0819 0.478680673996256
0.0819 0.478686229520947
0.0819 0.478691785045639
0.0819 0.47869734057033
0.082 0.478702896095022
0.082 0.478708451619713
0.082 0.478714007144405
0.082 0.478719562669096
0.082 0.478725118193788
0.082 0.478730673718479
0.082 0.478736229243171
0.082 0.478741784767862
0.082 0.478747340292554
0.082 0.478752895817246
0.082 0.478758451341937
0.082 0.478764006866629
0.082 0.47876956239132
0.082 0.478775117916012
0.082 0.478780673440703
0.082 0.478786228965395
0.082 0.478791784490086
0.082 0.478797340014778
0.082 0.478802895539469
0.082 0.478808451064161
0.082 0.478814006588852
0.082 0.478819562113544
0.082 0.478825117638235
0.082 0.478830673162927
0.082 0.478836228687618
0.082 0.47884178421231
0.082 0.478847339737001
0.082 0.478852895261693
0.082 0.478858450786385
0.082 0.478864006311076
0.082 0.478869561835768
0.082 0.478875117360459
0.082 0.478880672885151
0.082 0.478886228409842
0.082 0.478891783934534
0.0821 0.478897339459225
0.0821 0.478902894983917
0.0821 0.478908450508608
0.0821 0.4789140060333
0.0821 0.478919561557991
0.0821 0.478925117082683
0.0821 0.478930672607374
0.0821 0.478936228132066
0.0821 0.478941783656757
0.0821 0.478947339181449
0.0821 0.478952894706141
0.0821 0.478958450230832
0.0821 0.478964005755524
0.0821 0.478969561280215
0.0821 0.478975116804907
0.0821 0.478980672329598
0.0821 0.47898622785429
0.0821 0.478991783378981
0.0821 0.478997338903673
0.0821 0.479002894428364
0.0821 0.479008449953056
0.0821 0.479014005477747
0.0821 0.479019561002439
0.0821 0.47902511652713
0.0821 0.479030672051822
0.0821 0.479036227576513
0.0821 0.479041783101205
0.0821 0.479047338625897
0.0822 0.479052894150588
0.0822 0.47905844967528
0.0822 0.479064005199971
0.0822 0.479069560724663
0.0822 0.479075116249354
0.0822 0.479080671774046
0.0822 0.479086227298737
0.0822 0.479091782823429
0.0822 0.47909733834812
0.0822 0.479102893872812
0.0822 0.479108449397503
0.0822 0.479114004922195
0.0822 0.479119560446886
0.0822 0.479125115971578
0.0822 0.479130671496269
0.0822 0.479136227020961
0.0822 0.479141782545653
0.0822 0.479147338070344
0.0822 0.479152893595036
0.0822 0.479158449119727
0.0822 0.479164004644419
0.0822 0.47916956016911
0.0822 0.479175115693802
0.0822 0.479180671218493
0.0822 0.479186226743185
0.0822 0.479191782267876
0.0822 0.479197337792568
0.0822 0.479202893317259
0.0822 0.479208448841951
0.0822 0.479214004366642
0.0822 0.479219559891334
0.0822 0.479225115416025
0.0822 0.479230670940717
0.0822 0.479236226465409
0.0822 0.4792417819901
0.0822 0.479247337514792
0.0822 0.479252893039483
0.0822 0.479258448564175
0.0823 0.479264004088866
0.0823 0.479269559613558
0.0823 0.479275115138249
0.0823 0.479280670662941
0.0823 0.479286226187632
0.0823 0.479291781712324
0.0823 0.479297337237015
0.0823 0.479302892761707
0.0823 0.479308448286398
0.0823 0.47931400381109
0.0823 0.479319559335781
0.0823 0.479325114860473
0.0823 0.479330670385165
0.0823 0.479336225909856
0.0823 0.479341781434548
0.0823 0.479347336959239
0.0823 0.479352892483931
0.0823 0.479358448008622
0.0823 0.479364003533314
0.0823 0.479369559058005
0.0823 0.479375114582697
0.0823 0.479380670107388
0.0823 0.47938622563208
0.0823 0.479391781156771
0.0823 0.479397336681463
0.0823 0.479402892206154
0.0823 0.479408447730846
0.0823 0.479414003255537
0.0823 0.479419558780229
0.0823 0.479425114304921
0.0823 0.479430669829612
0.0823 0.479436225354304
0.0823 0.479441780878995
0.0823 0.479447336403687
0.0823 0.479452891928378
0.0823 0.47945844745307
0.0823 0.479464002977761
0.0823 0.479469558502453
0.0824 0.479475114027144
0.0824 0.479480669551836
0.0824 0.479486225076527
0.0824 0.479491780601219
0.0824 0.47949733612591
0.0824 0.479502891650602
0.0824 0.479508447175293
0.0824 0.479514002699985
0.0824 0.479519558224677
0.0824 0.479525113749368
0.0824 0.47953066927406
0.0824 0.479536224798751
0.0824 0.479541780323443
0.0824 0.479547335848134
0.0824 0.479552891372826
0.0824 0.479558446897517
0.0824 0.479564002422209
0.0824 0.4795695579469
0.0824 0.479575113471592
0.0824 0.479580668996283
0.0824 0.479586224520975
0.0824 0.479591780045666
0.0824 0.479597335570358
0.0824 0.479602891095049
0.0824 0.479608446619741
0.0824 0.479614002144433
0.0824 0.479619557669124
0.0824 0.479625113193816
0.0824 0.479630668718507
0.0824 0.479636224243199
0.0824 0.47964177976789
0.0824 0.479647335292582
0.0824 0.479652890817273
0.0824 0.479658446341965
0.0824 0.479664001866656
0.0824 0.479669557391348
0.0824 0.479675112916039
0.0824 0.479680668440731
0.0824 0.479686223965422
0.0824 0.479691779490114
0.0824 0.479697335014805
0.0824 0.479702890539497
0.0824 0.479708446064189
0.0824 0.47971400158888
0.0825 0.479719557113572
0.0825 0.479725112638263
0.0825 0.479730668162955
0.0825 0.479736223687646
0.0825 0.479741779212338
0.0825 0.479747334737029
0.0825 0.479752890261721
0.0825 0.479758445786412
0.0825 0.479764001311104
0.0825 0.479769556835795
0.0825 0.479775112360487
0.0825 0.479780667885178
0.0825 0.47978622340987
0.0825 0.479791778934561
0.0825 0.479797334459253
0.0825 0.479802889983945
0.0825 0.479808445508636
0.0825 0.479814001033328
0.0825 0.479819556558019
0.0825 0.479825112082711
0.0825 0.479830667607402
0.0825 0.479836223132094
0.0825 0.479841778656785
0.0825 0.479847334181477
0.0825 0.479852889706168
0.0825 0.47985844523086
0.0825 0.479864000755551
0.0825 0.479869556280243
0.0825 0.479875111804934
0.0825 0.479880667329626
0.0825 0.479886222854317
0.0825 0.479891778379009
0.0825 0.479897333903701
0.0825 0.479902889428392
0.0826 0.479908444953084
0.0826 0.479914000477775
0.0826 0.479919556002467
0.0826 0.479925111527158
0.0826 0.47993066705185
0.0826 0.479936222576541
0.0826 0.479941778101233
0.0826 0.479947333625924
0.0826 0.479952889150616
0.0826 0.479958444675307
0.0826 0.479964000199999
0.0826 0.47996955572469
0.0826 0.479975111249382
0.0826 0.479980666774073
0.0826 0.479986222298765
0.0826 0.479991777823457
0.0826 0.479997333348148
0.0826 0.48000288887284
0.0826 0.480008444397531
0.0826 0.480013999922223
0.0826 0.480019555446914
0.0826 0.480025110971606
0.0826 0.480030666496297
0.0826 0.480036222020989
0.0826 0.48004177754568
0.0826 0.480047333070372
0.0826 0.480052888595063
0.0826 0.480058444119755
0.0826 0.480063999644446
0.0826 0.480069555169138
0.0826 0.480075110693829
0.0826 0.480080666218521
0.0827 0.480086221743213
0.0827 0.480091777267904
0.0827 0.480097332792596
0.0827 0.480102888317287
0.0827 0.480108443841979
0.0827 0.48011399936667
0.0827 0.480119554891362
0.0827 0.480125110416053
0.0827 0.480130665940745
0.0827 0.480136221465436
0.0827 0.480141776990128
0.0827 0.480147332514819
0.0827 0.480152888039511
0.0827 0.480158443564202
0.0827 0.480163999088894
0.0827 0.480169554613585
0.0827 0.480175110138277
0.0827 0.480180665662969
0.0827 0.48018622118766
0.0827 0.480191776712352
0.0827 0.480197332237043
0.0827 0.480202887761735
0.0827 0.480208443286426
0.0827 0.480213998811118
0.0827 0.480219554335809
0.0827 0.480225109860501
0.0827 0.480230665385192
0.0827 0.480236220909884
0.0827 0.480241776434575
0.0828 0.480247331959267
0.0828 0.480252887483958
0.0828 0.48025844300865
0.0828 0.480263998533341
0.0828 0.480269554058033
0.0828 0.480275109582725
0.0828 0.480280665107416
0.0828 0.480286220632108
0.0828 0.480291776156799
0.0828 0.480297331681491
0.0828 0.480302887206182
0.0828 0.480308442730874
0.0828 0.480313998255565
0.0828 0.480319553780257
0.0828 0.480325109304948
0.0828 0.48033066482964
0.0828 0.480336220354331
0.0828 0.480341775879023
0.0828 0.480347331403714
0.0828 0.480352886928406
0.0828 0.480358442453098
0.0828 0.480363997977789
0.0828 0.480369553502481
0.0828 0.480375109027172
0.0828 0.480380664551864
0.0828 0.480386220076555
0.0828 0.480391775601247
0.0828 0.480397331125938
0.0828 0.48040288665063
0.0828 0.480408442175321
0.0828 0.480413997700013
0.0828 0.480419553224704
0.0828 0.480425108749396
0.0829 0.480430664274087
0.0829 0.480436219798779
0.0829 0.48044177532347
0.0829 0.480447330848162
0.0829 0.480452886372853
0.0829 0.480458441897545
0.0829 0.480463997422237
0.0829 0.480469552946928
0.0829 0.48047510847162
0.0829 0.480480663996311
0.0829 0.480486219521003
0.0829 0.480491775045694
0.0829 0.480497330570386
0.0829 0.480502886095077
0.0829 0.480508441619769
0.0829 0.48051399714446
0.0829 0.480519552669152
0.0829 0.480525108193843
0.0829 0.480530663718535
0.0829 0.480536219243226
0.0829 0.480541774767918
0.0829 0.480547330292609
0.0829 0.480552885817301
0.0829 0.480558441341993
0.0829 0.480563996866684
0.0829 0.480569552391376
0.0829 0.480575107916067
0.0829 0.480580663440759
0.0829 0.48058621896545
0.0829 0.480591774490142
0.0829 0.480597330014833
0.0829 0.480602885539525
0.0829 0.480608441064216
0.0829 0.480613996588908
0.0829 0.480619552113599
0.0829 0.480625107638291
0.0829 0.480630663162982
0.083 0.480636218687674
0.083 0.480641774212365
0.083 0.480647329737057
0.083 0.480652885261749
0.083 0.48065844078644
0.083 0.480663996311132
0.083 0.480669551835823
0.083 0.480675107360515
0.083 0.480680662885206
0.083 0.480686218409898
0.083 0.480691773934589
0.083 0.480697329459281
0.083 0.480702884983972
0.083 0.480708440508664
0.083 0.480713996033355
0.083 0.480719551558047
0.083 0.480725107082738
0.083 0.48073066260743
0.083 0.480736218132121
0.083 0.480741773656813
0.083 0.480747329181505
0.083 0.480752884706196
0.083 0.480758440230888
0.083 0.480763995755579
0.083 0.480769551280271
0.083 0.480775106804962
0.083 0.480780662329654
0.083 0.480786217854345
0.083 0.480791773379037
0.083 0.480797328903728
0.083 0.48080288442842
0.083 0.480808439953111
0.083 0.480813995477803
0.083 0.480819551002494
0.083 0.480825106527186
0.083 0.480830662051877
0.083 0.480836217576569
0.083 0.480841773101261
0.083 0.480847328625952
0.083 0.480852884150644
0.083 0.480858439675335
0.083 0.480863995200027
0.083 0.480869550724718
0.083 0.48087510624941
0.0831 0.480880661774101
0.0831 0.480886217298793
0.0831 0.480891772823484
0.0831 0.480897328348176
0.0831 0.480902883872867
0.0831 0.480908439397559
0.0831 0.48091399492225
0.0831 0.480919550446942
0.0831 0.480925105971633
0.0831 0.480930661496325
0.0831 0.480936217021017
0.0831 0.480941772545708
0.0831 0.4809473280704
0.0831 0.480952883595091
0.0831 0.480958439119783
0.0831 0.480963994644474
0.0831 0.480969550169166
0.0831 0.480975105693857
0.0831 0.480980661218549
0.0831 0.48098621674324
0.0831 0.480991772267932
0.0831 0.480997327792623
0.0831 0.481002883317315
0.0831 0.481008438842006
0.0831 0.481013994366698
0.0831 0.481019549891389
0.0831 0.481025105416081
0.0831 0.481030660940773
0.0831 0.481036216465464
0.0831 0.481041771990156
0.0831 0.481047327514847
0.0831 0.481052883039539
0.0831 0.48105843856423
0.0832 0.481063994088922
0.0832 0.481069549613613
0.0832 0.481075105138305
0.0832 0.481080660662996
0.0832 0.481086216187688
0.0832 0.481091771712379
0.0832 0.481097327237071
0.0832 0.481102882761762
0.0832 0.481108438286454
0.0832 0.481113993811145
0.0832 0.481119549335837
0.0832 0.481125104860529
0.0832 0.48113066038522
0.0832 0.481136215909912
0.0832 0.481141771434603
0.0832 0.481147326959295
0.0832 0.481152882483986
0.0832 0.481158438008678
0.0832 0.481163993533369
0.0832 0.481169549058061
0.0832 0.481175104582752
0.0832 0.481180660107444
0.0832 0.481186215632135
0.0832 0.481191771156827
0.0832 0.481197326681518
0.0832 0.48120288220621
0.0832 0.481208437730902
0.0832 0.481213993255593
0.0832 0.481219548780285
0.0832 0.481225104304976
0.0832 0.481230659829668
0.0832 0.481236215354359
0.0832 0.481241770879051
0.0833 0.481247326403742
0.0833 0.481252881928434
0.0833 0.481258437453125
0.0833 0.481263992977817
0.0833 0.481269548502508
0.0833 0.4812751040272
0.0833 0.481280659551891
0.0833 0.481286215076583
0.0833 0.481291770601274
0.0833 0.481297326125966
0.0833 0.481302881650658
0.0833 0.481308437175349
0.0833 0.481313992700041
0.0833 0.481319548224732
0.0833 0.481325103749424
0.0833 0.481330659274115
0.0833 0.481336214798807
0.0833 0.481341770323498
0.0833 0.48134732584819
0.0833 0.481352881372881
0.0833 0.481358436897573
0.0833 0.481363992422264
0.0833 0.481369547946956
0.0833 0.481375103471647
0.0833 0.481380658996339
0.0833 0.48138621452103
0.0833 0.481391770045722
0.0833 0.481397325570414
0.0833 0.481402881095105
0.0833 0.481408436619797
0.0834 0.481413992144488
0.0834 0.48141954766918
0.0834 0.481425103193871
0.0834 0.481430658718563
0.0834 0.481436214243254
0.0834 0.481441769767946
0.0834 0.481447325292637
0.0834 0.481452880817329
0.0834 0.48145843634202
0.0834 0.481463991866712
0.0834 0.481469547391403
0.0834 0.481475102916095
0.0834 0.481480658440786
0.0834 0.481486213965478
0.0834 0.48149176949017
0.0834 0.481497325014861
0.0834 0.481502880539553
0.0834 0.481508436064244
0.0834 0.481513991588936
0.0834 0.481519547113627
0.0834 0.481525102638319
0.0834 0.48153065816301
0.0834 0.481536213687702
0.0834 0.481541769212393
0.0834 0.481547324737085
0.0834 0.481552880261776
0.0834 0.481558435786468
0.0834 0.481563991311159
0.0834 0.481569546835851
0.0834 0.481575102360542
0.0834 0.481580657885234
0.0834 0.481586213409926
0.0834 0.481591768934617
0.0834 0.481597324459309
0.0834 0.481602879984
0.0834 0.481608435508692
0.0834 0.481613991033383
0.0834 0.481619546558075
0.0835 0.481625102082766
0.0835 0.481630657607458
0.0835 0.481636213132149
0.0835 0.481641768656841
0.0835 0.481647324181532
0.0835 0.481652879706224
0.0835 0.481658435230915
0.0835 0.481663990755607
0.0835 0.481669546280298
0.0835 0.48167510180499
0.0835 0.481680657329682
0.0835 0.481686212854373
0.0835 0.481691768379065
0.0835 0.481697323903756
0.0835 0.481702879428448
0.0835 0.481708434953139
0.0835 0.481713990477831
0.0835 0.481719546002522
0.0835 0.481725101527214
0.0835 0.481730657051905
0.0835 0.481736212576597
0.0835 0.481741768101288
0.0835 0.48174732362598
0.0835 0.481752879150671
0.0835 0.481758434675363
0.0835 0.481763990200054
0.0835 0.481769545724746
0.0835 0.481775101249438
0.0835 0.481780656774129
0.0835 0.481786212298821
0.0835 0.481791767823512
0.0835 0.481797323348204
0.0835 0.481802878872895
0.0835 0.481808434397587
0.0835 0.481813989922278
0.0835 0.48181954544697
0.0836 0.481825100971661
0.0836 0.481830656496353
0.0836 0.481836212021044
0.0836 0.481841767545736
0.0836 0.481847323070427
0.0836 0.481852878595119
0.0836 0.48185843411981
0.0836 0.481863989644502
0.0836 0.481869545169194
0.0836 0.481875100693885
0.0836 0.481880656218577
0.0836 0.481886211743268
0.0836 0.48189176726796
0.0836 0.481897322792651
0.0836 0.481902878317343
0.0836 0.481908433842034
0.0836 0.481913989366726
0.0836 0.481919544891417
0.0836 0.481925100416109
0.0836 0.4819306559408
0.0836 0.481936211465492
0.0836 0.481941766990183
0.0836 0.481947322514875
0.0836 0.481952878039566
0.0836 0.481958433564258
0.0836 0.481963989088949
0.0836 0.481969544613641
0.0836 0.481975100138333
0.0836 0.481980655663024
0.0836 0.481986211187716
0.0836 0.481991766712407
0.0836 0.481997322237099
0.0836 0.48200287776179
0.0836 0.482008433286482
0.0836 0.482013988811173
0.0836 0.482019544335865
0.0836 0.482025099860556
0.0836 0.482030655385248
0.0836 0.482036210909939
0.0836 0.482041766434631
0.0836 0.482047321959322
0.0837 0.482052877484014
0.0837 0.482058433008706
0.0837 0.482063988533397
0.0837 0.482069544058089
0.0837 0.48207509958278
0.0837 0.482080655107472
0.0837 0.482086210632163
0.0837 0.482091766156855
0.0837 0.482097321681546
0.0837 0.482102877206238
0.0837 0.482108432730929
0.0837 0.482113988255621
0.0837 0.482119543780312
0.0837 0.482125099305004
0.0837 0.482130654829695
0.0837 0.482136210354387
0.0837 0.482141765879078
0.0837 0.48214732140377
0.0837 0.482152876928462
0.0837 0.482158432453153
0.0837 0.482163987977845
0.0837 0.482169543502536
0.0837 0.482175099027228
0.0837 0.482180654551919
0.0837 0.482186210076611
0.0838 0.482191765601302
0.0838 0.482197321125994
0.0838 0.482202876650685
0.0838 0.482208432175377
0.0838 0.482213987700068
0.0838 0.48221954322476
0.0838 0.482225098749451
0.0838 0.482230654274143
0.0838 0.482236209798834
0.0838 0.482241765323526
0.0838 0.482247320848218
0.0838 0.482252876372909
0.0838 0.482258431897601
0.0838 0.482263987422292
0.0838 0.482269542946984
0.0838 0.482275098471675
0.0838 0.482280653996367
0.0838 0.482286209521058
0.0838 0.48229176504575
0.0838 0.482297320570441
0.0838 0.482302876095133
0.0838 0.482308431619824
0.0838 0.482313987144516
0.0838 0.482319542669207
0.0838 0.482325098193899
0.0838 0.48233065371859
0.0838 0.482336209243282
0.0838 0.482341764767974
0.0838 0.482347320292665
0.0838 0.482352875817357
0.0838 0.482358431342048
0.0838 0.48236398686674
0.0838 0.482369542391431
0.0838 0.482375097916123
0.0838 0.482380653440814
0.0838 0.482386208965506
0.0839 0.482391764490197
0.0839 0.482397320014889
0.0839 0.48240287553958
0.0839 0.482408431064272
0.0839 0.482413986588963
0.0839 0.482419542113655
0.0839 0.482425097638346
0.0839 0.482430653163038
0.0839 0.48243620868773
0.0839 0.482441764212421
0.0839 0.482447319737113
0.0839 0.482452875261804
0.0839 0.482458430786496
0.0839 0.482463986311187
0.0839 0.482469541835879
0.0839 0.48247509736057
0.0839 0.482480652885262
0.0839 0.482486208409953
0.0839 0.482491763934645
0.0839 0.482497319459336
0.0839 0.482502874984028
0.0839 0.482508430508719
0.0839 0.482513986033411
0.0839 0.482519541558102
0.0839 0.482525097082794
0.0839 0.482530652607486
0.0839 0.482536208132177
0.0839 0.482541763656869
0.0839 0.48254731918156
0.0839 0.482552874706252
0.0839 0.482558430230943
0.0839 0.482563985755635
0.084 0.482569541280326
0.084 0.482575096805018
0.084 0.482580652329709
0.084 0.482586207854401
0.084 0.482591763379092
0.084 0.482597318903784
0.084 0.482602874428475
0.084 0.482608429953167
0.084 0.482613985477858
0.084 0.48261954100255
0.084 0.482625096527242
0.084 0.482630652051933
0.084 0.482636207576625
0.084 0.482641763101316
0.084 0.482647318626008
0.084 0.482652874150699
0.084 0.482658429675391
0.084 0.482663985200082
0.084 0.482669540724774
0.084 0.482675096249465
0.084 0.482680651774157
0.084 0.482686207298848
0.084 0.48269176282354
0.084 0.482697318348231
0.0841 0.482702873872923
0.0841 0.482708429397614
0.0841 0.482713984922306
0.0841 0.482719540446997
0.0841 0.482725095971689
0.0841 0.482730651496381
0.0841 0.482736207021072
0.0841 0.482741762545764
0.0841 0.482747318070455
0.0841 0.482752873595147
0.0841 0.482758429119838
0.0841 0.48276398464453
0.0841 0.482769540169221
0.0841 0.482775095693913
0.0841 0.482780651218604
0.0841 0.482786206743296
0.0841 0.482791762267987
0.0841 0.482797317792679
0.0841 0.48280287331737
0.0841 0.482808428842062
0.0841 0.482813984366754
0.0841 0.482819539891445
0.0841 0.482825095416137
0.0841 0.482830650940828
0.0841 0.48283620646552
0.0841 0.482841761990211
0.0841 0.482847317514903
0.0841 0.482852873039594
0.0841 0.482858428564286
0.0841 0.482863984088977
0.0841 0.482869539613669
0.0841 0.48287509513836
0.0841 0.482880650663052
0.0841 0.482886206187743
0.0841 0.482891761712435
0.0842 0.482897317237126
0.0842 0.482902872761818
0.0842 0.48290842828651
0.0842 0.482913983811201
0.0842 0.482919539335893
0.0842 0.482925094860584
0.0842 0.482930650385276
0.0842 0.482936205909967
0.0842 0.482941761434659
0.0842 0.48294731695935
0.0842 0.482952872484042
0.0842 0.482958428008733
0.0842 0.482963983533425
0.0842 0.482969539058116
0.0842 0.482975094582808
0.0842 0.482980650107499
0.0842 0.482986205632191
0.0842 0.482991761156882
0.0842 0.482997316681574
0.0842 0.483002872206266
0.0842 0.483008427730957
0.0842 0.483013983255649
0.0842 0.48301953878034
0.0842 0.483025094305032
0.0843 0.483030649829723
0.0843 0.483036205354415
0.0843 0.483041760879106
0.0843 0.483047316403798
0.0843 0.483052871928489
0.0843 0.483058427453181
0.0843 0.483063982977872
0.0843 0.483069538502564
0.0843 0.483075094027255
0.0843 0.483080649551947
0.0843 0.483086205076638
0.0843 0.48309176060133
0.0843 0.483097316126022
0.0843 0.483102871650713
0.0843 0.483108427175405
0.0843 0.483113982700096
0.0843 0.483119538224788
0.0843 0.483125093749479
0.0843 0.483130649274171
0.0843 0.483136204798862
0.0843 0.483141760323554
0.0843 0.483147315848245
0.0843 0.483152871372937
0.0843 0.483158426897628
0.0843 0.48316398242232
0.0843 0.483169537947011
0.0843 0.483175093471703
0.0843 0.483180648996394
0.0843 0.483186204521086
0.0843 0.483191760045778
0.0843 0.483197315570469
0.0843 0.483202871095161
0.0843 0.483208426619852
0.0843 0.483213982144544
0.0844 0.483219537669235
0.0844 0.483225093193927
0.0844 0.483230648718618
0.0844 0.48323620424331
0.0844 0.483241759768001
0.0844 0.483247315292693
0.0844 0.483252870817384
0.0844 0.483258426342076
0.0844 0.483263981866767
0.0844 0.483269537391459
0.0844 0.48327509291615
0.0844 0.483280648440842
0.0844 0.483286203965534
0.0844 0.483291759490225
0.0844 0.483297315014917
0.0844 0.483302870539608
0.0844 0.4833084260643
0.0844 0.483313981588991
0.0844 0.483319537113683
0.0844 0.483325092638374
0.0844 0.483330648163066
0.0844 0.483336203687757
0.0844 0.483341759212449
0.0844 0.48334731473714
0.0844 0.483352870261832
0.0844 0.483358425786523
0.0844 0.483363981311215
0.0844 0.483369536835906
0.0844 0.483375092360598
0.0844 0.48338064788529
0.0844 0.483386203409981
0.0844 0.483391758934673
0.0844 0.483397314459364
0.0844 0.483402869984056
0.0844 0.483408425508747
0.0844 0.483413981033439
0.0844 0.48341953655813
0.0844 0.483425092082822
0.0845 0.483430647607513
0.0845 0.483436203132205
0.0845 0.483441758656896
0.0845 0.483447314181588
0.0845 0.483452869706279
0.0845 0.483458425230971
0.0845 0.483463980755662
0.0845 0.483469536280354
0.0845 0.483475091805045
0.0845 0.483480647329737
0.0845 0.483486202854429
0.0845 0.48349175837912
0.0845 0.483497313903812
0.0845 0.483502869428503
0.0845 0.483508424953195
0.0845 0.483513980477886
0.0845 0.483519536002578
0.0845 0.483525091527269
0.0845 0.483530647051961
0.0845 0.483536202576652
0.0845 0.483541758101344
0.0845 0.483547313626035
0.0846 0.483552869150727
0.0846 0.483558424675418
0.0846 0.48356398020011
0.0846 0.483569535724801
0.0846 0.483575091249493
0.0846 0.483580646774185
0.0846 0.483586202298876
0.0846 0.483591757823568
0.0846 0.483597313348259
0.0846 0.483602868872951
0.0846 0.483608424397642
0.0846 0.483613979922334
0.0846 0.483619535447025
0.0846 0.483625090971717
0.0846 0.483630646496408
0.0846 0.4836362020211
0.0846 0.483641757545791
0.0846 0.483647313070483
0.0846 0.483652868595175
0.0846 0.483658424119866
0.0846 0.483663979644558
0.0846 0.483669535169249
0.0846 0.483675090693941
0.0846 0.483680646218632
0.0846 0.483686201743324
0.0846 0.483691757268015
0.0846 0.483697312792707
0.0846 0.483702868317398
0.0846 0.48370842384209
0.0846 0.483713979366781
0.0846 0.483719534891473
0.0846 0.483725090416164
0.0846 0.483730645940856
0.0847 0.483736201465547
0.0847 0.483741756990239
0.0847 0.483747312514931
0.0847 0.483752868039622
0.0847 0.483758423564314
0.0847 0.483763979089005
0.0847 0.483769534613697
0.0847 0.483775090138388
0.0847 0.48378064566308
0.0847 0.483786201187771
0.0847 0.483791756712463
0.0847 0.483797312237154
0.0847 0.483802867761846
0.0847 0.483808423286537
0.0847 0.483813978811229
0.0847 0.48381953433592
0.0847 0.483825089860612
0.0847 0.483830645385303
0.0847 0.483836200909995
0.0847 0.483841756434686
0.0847 0.483847311959378
0.0847 0.48385286748407
0.0847 0.483858423008761
0.0847 0.483863978533453
0.0847 0.483869534058144
0.0847 0.483875089582836
0.0847 0.483880645107527
0.0847 0.483886200632219
0.0847 0.48389175615691
0.0847 0.483897311681602
0.0847 0.483902867206293
0.0847 0.483908422730985
0.0848 0.483913978255676
0.0848 0.483919533780368
0.0848 0.483925089305059
0.0848 0.483930644829751
0.0848 0.483936200354442
0.0848 0.483941755879134
0.0848 0.483947311403826
0.0848 0.483952866928517
0.0848 0.483958422453209
0.0848 0.4839639779779
0.0848 0.483969533502592
0.0848 0.483975089027283
0.0848 0.483980644551975
0.0848 0.483986200076666
0.0848 0.483991755601358
0.0848 0.483997311126049
0.0848 0.484002866650741
0.0848 0.484008422175432
0.0848 0.484013977700124
0.0848 0.484019533224815
0.0848 0.484025088749507
0.0848 0.484030644274198
0.0848 0.48403619979889
0.0848 0.484041755323582
0.0848 0.484047310848273
0.0848 0.484052866372965
0.0848 0.484058421897656
0.0848 0.484063977422348
0.0848 0.484069532947039
0.0848 0.484075088471731
0.0848 0.484080643996422
0.0848 0.484086199521114
0.0849 0.484091755045805
0.0849 0.484097310570497
0.0849 0.484102866095188
0.0849 0.48410842161988
0.0849 0.484113977144571
0.0849 0.484119532669263
0.0849 0.484125088193954
0.0849 0.484130643718646
0.0849 0.484136199243338
0.0849 0.484141754768029
0.0849 0.484147310292721
0.0849 0.484152865817412
0.0849 0.484158421342104
0.0849 0.484163976866795
0.0849 0.484169532391487
0.0849 0.484175087916178
0.0849 0.48418064344087
0.0849 0.484186198965561
0.0849 0.484191754490253
0.0849 0.484197310014944
0.0849 0.484202865539636
0.0849 0.484208421064327
0.0849 0.484213976589019
0.0849 0.48421953211371
0.0849 0.484225087638402
0.0849 0.484230643163093
0.0849 0.484236198687785
0.0849 0.484241754212477
0.0849 0.484247309737168
0.0849 0.48425286526186
0.0849 0.484258420786551
0.085 0.484263976311243
0.085 0.484269531835934
0.085 0.484275087360626
0.085 0.484280642885317
0.085 0.484286198410009
0.085 0.4842917539347
0.085 0.484297309459392
0.085 0.484302864984083
0.085 0.484308420508775
0.085 0.484313976033466
0.085 0.484319531558158
0.085 0.484325087082849
0.085 0.484330642607541
0.085 0.484336198132233
0.085 0.484341753656924
0.085 0.484347309181616
0.085 0.484352864706307
0.085 0.484358420230999
0.085 0.48436397575569
0.0851 0.484369531280382
0.0851 0.484375086805073
0.0851 0.484380642329765
0.0851 0.484386197854456
0.0851 0.484391753379148
0.0851 0.484397308903839
0.0851 0.484402864428531
0.0851 0.484408419953223
0.0851 0.484413975477914
0.0851 0.484419531002605
0.0851 0.484425086527297
0.0851 0.484430642051989
0.0851 0.48443619757668
0.0851 0.484441753101372
0.0851 0.484447308626063
0.0851 0.484452864150755
0.0851 0.484458419675446
0.0851 0.484463975200138
0.0851 0.484469530724829
0.0851 0.484475086249521
0.0851 0.484480641774212
0.0851 0.484486197298904
0.0851 0.484491752823595
0.0851 0.484497308348287
0.0851 0.484502863872979
0.0851 0.48450841939767
0.0851 0.484513974922362
0.0851 0.484519530447053
0.0851 0.484525085971745
0.0851 0.484530641496436
0.0852 0.484536197021128
0.0852 0.484541752545819
0.0852 0.484547308070511
0.0852 0.484552863595202
0.0852 0.484558419119894
0.0852 0.484563974644585
0.0852 0.484569530169277
0.0852 0.484575085693968
0.0852 0.48458064121866
0.0852 0.484586196743351
0.0852 0.484591752268043
0.0852 0.484597307792735
0.0852 0.484602863317426
0.0852 0.484608418842118
0.0852 0.484613974366809
0.0852 0.484619529891501
0.0852 0.484625085416192
0.0852 0.484630640940884
0.0852 0.484636196465575
0.0852 0.484641751990267
0.0852 0.484647307514958
0.0852 0.48465286303965
0.0852 0.484658418564341
0.0852 0.484663974089033
0.0852 0.484669529613724
0.0852 0.484675085138416
0.0852 0.484680640663107
0.0852 0.484686196187799
0.0852 0.484691751712491
0.0852 0.484697307237182
0.0852 0.484702862761874
0.0852 0.484708418286565
0.0852 0.484713973811257
0.0852 0.484719529335948
0.0852 0.48472508486064
0.0852 0.484730640385331
0.0852 0.484736195910023
0.0852 0.484741751434714
0.0852 0.484747306959406
0.0852 0.484752862484097
0.0853 0.484758418008789
0.0853 0.48476397353348
0.0853 0.484769529058172
0.0853 0.484775084582863
0.0853 0.484780640107555
0.0853 0.484786195632247
0.0853 0.484791751156938
0.0853 0.48479730668163
0.0853 0.484802862206321
0.0853 0.484808417731013
0.0853 0.484813973255704
0.0853 0.484819528780396
0.0853 0.484825084305087
0.0853 0.484830639829779
0.0853 0.48483619535447
0.0853 0.484841750879162
0.0853 0.484847306403853
0.0853 0.484852861928545
0.0853 0.484858417453236
0.0853 0.484863972977928
0.0853 0.484869528502619
0.0853 0.484875084027311
0.0853 0.484880639552003
0.0854 0.484886195076694
0.0854 0.484891750601386
0.0854 0.484897306126077
0.0854 0.484902861650769
0.0854 0.48490841717546
0.0854 0.484913972700152
0.0854 0.484919528224843
0.0854 0.484925083749535
0.0854 0.484930639274226
0.0854 0.484936194798918
0.0854 0.484941750323609
0.0854 0.484947305848301
0.0854 0.484952861372992
0.0854 0.484958416897684
0.0854 0.484963972422375
0.0854 0.484969527947067
0.0854 0.484975083471758
0.0854 0.48498063899645
0.0854 0.484986194521142
0.0854 0.484991750045833
0.0854 0.484997305570525
0.0854 0.485002861095216
0.0854 0.485008416619908
0.0854 0.485013972144599
0.0854 0.485019527669291
0.0854 0.485025083193982
0.0854 0.485030638718674
0.0854 0.485036194243365
0.0854 0.485041749768057
0.0854 0.485047305292748
0.0854 0.48505286081744
0.0854 0.485058416342131
0.0854 0.485063971866823
0.0854 0.485069527391514
0.0854 0.485075082916206
0.0854 0.485080638440898
0.0854 0.485086193965589
0.0854 0.485091749490281
0.0854 0.485097305014972
0.0854 0.485102860539664
0.0854 0.485108416064355
0.0855 0.485113971589047
0.0855 0.485119527113738
0.0855 0.48512508263843
0.0855 0.485130638163121
0.0855 0.485136193687813
0.0855 0.485141749212504
0.0855 0.485147304737196
0.0855 0.485152860261887
0.0855 0.485158415786579
0.0855 0.48516397131127
0.0855 0.485169526835962
0.0855 0.485175082360654
0.0855 0.485180637885345
0.0855 0.485186193410037
0.0855 0.485191748934728
0.0855 0.48519730445942
0.0855 0.485202859984111
0.0855 0.485208415508803
0.0855 0.485213971033494
0.0855 0.485219526558186
0.0855 0.485225082082877
0.0855 0.485230637607569
0.0855 0.48523619313226
0.0855 0.485241748656952
0.0855 0.485247304181643
0.0856 0.485252859706335
0.0856 0.485258415231027
0.0856 0.485263970755718
0.0856 0.48526952628041
0.0856 0.485275081805101
0.0856 0.485280637329793
0.0856 0.485286192854484
0.0856 0.485291748379176
0.0856 0.485297303903867
0.0856 0.485302859428559
0.0856 0.48530841495325
0.0856 0.485313970477942
0.0856 0.485319526002633
0.0856 0.485325081527325
0.0856 0.485330637052016
0.0856 0.485336192576708
0.0856 0.485341748101399
0.0856 0.485347303626091
0.0856 0.485352859150783
0.0856 0.485358414675474
0.0856 0.485363970200166
0.0856 0.485369525724857
0.0856 0.485375081249549
0.0856 0.48538063677424
0.0856 0.485386192298932
0.0856 0.485391747823623
0.0856 0.485397303348315
0.0856 0.485402858873006
0.0857 0.485408414397698
0.0857 0.485413969922389
0.0857 0.485419525447081
0.0857 0.485425080971772
0.0857 0.485430636496464
0.0857 0.485436192021155
0.0857 0.485441747545847
0.0857 0.485447303070539
0.0857 0.48545285859523
0.0857 0.485458414119922
0.0857 0.485463969644613
0.0857 0.485469525169305
0.0857 0.485475080693996
0.0857 0.485480636218688
0.0857 0.485486191743379
0.0857 0.485491747268071
0.0857 0.485497302792762
0.0857 0.485502858317454
0.0857 0.485508413842145
0.0857 0.485513969366837
0.0857 0.485519524891528
0.0857 0.48552508041622
0.0857 0.485530635940911
0.0857 0.485536191465603
0.0857 0.485541746990295
0.0857 0.485547302514986
0.0857 0.485552858039678
0.0857 0.485558413564369
0.0857 0.485563969089061
0.0857 0.485569524613752
0.0857 0.485575080138444
0.0857 0.485580635663135
0.0857 0.485586191187827
0.0857 0.485591746712518
0.0857 0.48559730223721
0.0857 0.485602857761901
0.0857 0.485608413286593
0.0857 0.485613968811284
0.0857 0.485619524335976
0.0857 0.485625079860667
0.0857 0.485630635385359
0.0858 0.485636190910051
0.0858 0.485641746434742
0.0858 0.485647301959434
0.0858 0.485652857484125
0.0858 0.485658413008817
0.0858 0.485663968533508
0.0858 0.4856695240582
0.0858 0.485675079582891
0.0858 0.485680635107583
0.0858 0.485686190632274
0.0858 0.485691746156966
0.0858 0.485697301681657
0.0858 0.485702857206349
0.0858 0.48570841273104
0.0858 0.485713968255732
0.0858 0.485719523780423
0.0858 0.485725079305115
0.0858 0.485730634829806
0.0859 0.485736190354498
0.0859 0.48574174587919
0.0859 0.485747301403881
0.0859 0.485752856928573
0.0859 0.485758412453264
0.0859 0.485763967977956
0.0859 0.485769523502647
0.0859 0.485775079027339
0.0859 0.48578063455203
0.0859 0.485786190076722
0.0859 0.485791745601413
0.0859 0.485797301126105
0.0859 0.485802856650796
0.0859 0.485808412175488
0.0859 0.485813967700179
0.0859 0.485819523224871
0.0859 0.485825078749562
0.0859 0.485830634274254
0.0859 0.485836189798946
0.0859 0.485841745323637
0.0859 0.485847300848329
0.086 0.48585285637302
0.086 0.485858411897712
0.086 0.485863967422403
0.086 0.485869522947095
0.086 0.485875078471786
0.086 0.485880633996478
0.086 0.485886189521169
0.086 0.485891745045861
0.086 0.485897300570552
0.086 0.485902856095244
0.086 0.485908411619935
0.086 0.485913967144627
0.086 0.485919522669318
0.086 0.48592507819401
0.086 0.485930633718702
0.086 0.485936189243393
0.086 0.485941744768085
0.086 0.485947300292776
0.086 0.485952855817468
0.086 0.485958411342159
0.086 0.485963966866851
0.086 0.485969522391542
0.086 0.485975077916234
0.086 0.485980633440925
0.086 0.485986188965617
0.086 0.485991744490308
0.0861 0.485997300015
0.0861 0.486002855539691
0.0861 0.486008411064383
0.0861 0.486013966589074
0.0861 0.486019522113766
0.0861 0.486025077638458
0.0861 0.486030633163149
0.0861 0.486036188687841
0.0861 0.486041744212532
0.0861 0.486047299737224
0.0861 0.486052855261915
0.0861 0.486058410786607
0.0861 0.486063966311298
0.0861 0.48606952183599
0.0861 0.486075077360681
0.0861 0.486080632885373
0.0861 0.486086188410064
0.0861 0.486091743934756
0.0861 0.486097299459447
0.0862 0.486102854984139
0.0862 0.486108410508831
0.0862 0.486113966033522
0.0862 0.486119521558214
0.0862 0.486125077082905
0.0862 0.486130632607597
0.0862 0.486136188132288
0.0862 0.48614174365698
0.0862 0.486147299181671
0.0862 0.486152854706363
0.0862 0.486158410231054
0.0862 0.486163965755746
0.0862 0.486169521280437
0.0862 0.486175076805129
0.0862 0.48618063232982
0.0862 0.486186187854512
0.0862 0.486191743379203
0.0862 0.486197298903895
0.0862 0.486202854428587
0.0862 0.486208409953278
0.0862 0.48621396547797
0.0862 0.486219521002661
0.0862 0.486225076527353
0.0862 0.486230632052044
0.0862 0.486236187576736
0.0862 0.486241743101427
0.0862 0.486247298626119
0.0862 0.48625285415081
0.0862 0.486258409675502
0.0862 0.486263965200193
0.0863 0.486269520724885
0.0863 0.486275076249576
0.0863 0.486280631774268
0.0863 0.486286187298959
0.0863 0.486291742823651
0.0863 0.486297298348343
0.0863 0.486302853873034
0.0863 0.486308409397726
0.0863 0.486313964922417
0.0863 0.486319520447109
0.0863 0.4863250759718
0.0863 0.486330631496492
0.0863 0.486336187021183
0.0863 0.486341742545875
0.0863 0.486347298070566
0.0863 0.486352853595258
0.0863 0.486358409119949
0.0863 0.486363964644641
0.0863 0.486369520169332
0.0863 0.486375075694024
0.0863 0.486380631218715
0.0863 0.486386186743407
0.0863 0.486391742268099
0.0863 0.48639729779279
0.0863 0.486402853317482
0.0864 0.486408408842173
0.0864 0.486413964366865
0.0864 0.486419519891556
0.0864 0.486425075416248
0.0864 0.486430630940939
0.0864 0.486436186465631
0.0864 0.486441741990322
0.0864 0.486447297515014
0.0864 0.486452853039705
0.0864 0.486458408564397
0.0864 0.486463964089088
0.0864 0.48646951961378
0.0864 0.486475075138471
0.0864 0.486480630663163
0.0864 0.486486186187854
0.0864 0.486491741712546
0.0864 0.486497297237238
0.0864 0.486502852761929
0.0864 0.486508408286621
0.0864 0.486513963811312
0.0864 0.486519519336004
0.0864 0.486525074860695
0.0864 0.486530630385387
0.0864 0.486536185910078
0.0864 0.48654174143477
0.0865 0.486547296959461
0.0865 0.486552852484153
0.0865 0.486558408008844
0.0865 0.486563963533536
0.0865 0.486569519058227
0.0865 0.486575074582919
0.0865 0.48658063010761
0.0865 0.486586185632302
0.0865 0.486591741156994
0.0865 0.486597296681685
0.0865 0.486602852206377
0.0865 0.486608407731068
0.0865 0.48661396325576
0.0865 0.486619518780451
0.0865 0.486625074305143
0.0865 0.486630629829834
0.0865 0.486636185354526
0.0865 0.486641740879217
0.0865 0.486647296403909
0.0865 0.4866528519286
0.0865 0.486658407453292
0.0865 0.486663962977983
0.0866 0.486669518502675
0.0866 0.486675074027366
0.0866 0.486680629552058
0.0866 0.48668618507675
0.0866 0.486691740601441
0.0866 0.486697296126133
0.0866 0.486702851650824
0.0866 0.486708407175516
0.0866 0.486713962700207
0.0866 0.486719518224899
0.0866 0.48672507374959
0.0866 0.486730629274282
0.0866 0.486736184798973
0.0866 0.486741740323665
0.0866 0.486747295848356
0.0866 0.486752851373048
0.0866 0.486758406897739
0.0866 0.486763962422431
0.0866 0.486769517947122
0.0866 0.486775073471814
0.0866 0.486780628996506
0.0866 0.486786184521197
0.0866 0.486791740045889
0.0866 0.48679729557058
0.0866 0.486802851095272
0.0866 0.486808406619963
0.0866 0.486813962144655
0.0866 0.486819517669346
0.0866 0.486825073194038
0.0866 0.486830628718729
0.0867 0.486836184243421
0.0867 0.486841739768112
0.0867 0.486847295292804
0.0867 0.486852850817496
0.0867 0.486858406342187
0.0867 0.486863961866879
0.0867 0.48686951739157
0.0867 0.486875072916262
0.0867 0.486880628440953
0.0867 0.486886183965645
0.0867 0.486891739490336
0.0867 0.486897295015028
0.0867 0.486902850539719
0.0867 0.486908406064411
0.0867 0.486913961589102
0.0867 0.486919517113794
0.0867 0.486925072638485
0.0867 0.486930628163177
0.0867 0.486936183687868
0.0867 0.48694173921256
0.0867 0.486947294737252
0.0867 0.486952850261943
0.0867 0.486958405786635
0.0868 0.486963961311326
0.0868 0.486969516836018
0.0868 0.486975072360709
0.0868 0.486980627885401
0.0868 0.486986183410092
0.0868 0.486991738934784
0.0868 0.486997294459475
0.0868 0.487002849984167
0.0868 0.487008405508858
0.0868 0.48701396103355
0.0868 0.487019516558241
0.0868 0.487025072082933
0.0868 0.487030627607624
0.0868 0.487036183132316
0.0868 0.487041738657008
0.0868 0.487047294181699
0.0868 0.487052849706391
0.0868 0.487058405231082
0.0868 0.487063960755774
0.0868 0.487069516280465
0.0868 0.487075071805157
0.0868 0.487080627329848
0.0869 0.48708618285454
0.0869 0.487091738379231
0.0869 0.487097293903923
0.0869 0.487102849428614
0.0869 0.487108404953306
0.0869 0.487113960477997
0.0869 0.487119516002689
0.0869 0.48712507152738
0.0869 0.487130627052072
0.0869 0.487136182576763
0.0869 0.487141738101455
0.0869 0.487147293626147
0.0869 0.487152849150838
0.0869 0.48715840467553
0.0869 0.487163960200221
0.0869 0.487169515724913
0.0869 0.487175071249604
0.0869 0.487180626774296
0.0869 0.487186182298987
0.0869 0.487191737823679
0.087 0.48719729334837
0.087 0.487202848873062
0.087 0.487208404397753
0.087 0.487213959922445
0.087 0.487219515447136
0.087 0.487225070971828
0.087 0.487230626496519
0.087 0.487236182021211
0.087 0.487241737545903
0.087 0.487247293070594
0.087 0.487252848595286
0.087 0.487258404119977
0.087 0.487263959644669
0.087 0.48726951516936
0.087 0.487275070694052
0.087 0.487280626218743
0.0871 0.487286181743435
0.0871 0.487291737268126
0.0871 0.487297292792818
0.0871 0.487302848317509
0.0871 0.487308403842201
0.0871 0.487313959366892
0.0871 0.487319514891584
0.0871 0.487325070416275
0.0871 0.487330625940967
0.0871 0.487336181465658
0.0871 0.48734173699035
0.0871 0.487347292515042
0.0871 0.487352848039733
0.0871 0.487358403564425
0.0871 0.487363959089116
0.0871 0.487369514613808
0.0871 0.487375070138499
0.0871 0.487380625663191
0.0871 0.487386181187882
0.0871 0.487391736712574
0.0871 0.487397292237265
0.0871 0.487402847761957
0.0871 0.487408403286648
0.0871 0.48741395881134
0.0871 0.487419514336031
0.0871 0.487425069860723
0.0871 0.487430625385414
0.0871 0.487436180910106
0.0871 0.487441736434798
0.0871 0.487447291959489
0.0872 0.487452847484181
0.0872 0.487458403008872
0.0872 0.487463958533564
0.0872 0.487469514058255
0.0872 0.487475069582947
0.0872 0.487480625107638
0.0872 0.48748618063233
0.0872 0.487491736157021
0.0872 0.487497291681713
0.0872 0.487502847206404
0.0872 0.487508402731096
0.0872 0.487513958255787
0.0872 0.487519513780479
0.0872 0.48752506930517
0.0872 0.487530624829862
0.0872 0.487536180354554
0.0872 0.487541735879245
0.0872 0.487547291403937
0.0872 0.487552846928628
0.0872 0.48755840245332
0.0873 0.487563957978011
0.0873 0.487569513502703
0.0873 0.487575069027394
0.0873 0.487580624552086
0.0873 0.487586180076777
0.0873 0.487591735601469
0.0873 0.48759729112616
0.0873 0.487602846650852
0.0873 0.487608402175543
0.0873 0.487613957700235
0.0873 0.487619513224926
0.0873 0.487625068749618
0.0873 0.48763062427431
0.0873 0.487636179799001
0.0873 0.487641735323693
0.0873 0.487647290848384
0.0873 0.487652846373076
0.0873 0.487658401897767
0.0873 0.487663957422459
0.0874 0.48766951294715
0.0874 0.487675068471842
0.0874 0.487680623996533
0.0874 0.487686179521225
0.0874 0.487691735045916
0.0874 0.487697290570608
0.0874 0.4877028460953
0.0874 0.487708401619991
0.0874 0.487713957144683
0.0874 0.487719512669374
0.0874 0.487725068194066
0.0874 0.487730623718757
0.0874 0.487736179243449
0.0874 0.48774173476814
0.0874 0.487747290292832
0.0874 0.487752845817523
0.0874 0.487758401342215
0.0874 0.487763956866906
0.0874 0.487769512391598
0.0874 0.487775067916289
0.0874 0.487780623440981
0.0874 0.487786178965672
0.0874 0.487791734490364
0.0874 0.487797290015056
0.0875 0.487802845539747
0.0875 0.487808401064439
0.0875 0.48781395658913
0.0875 0.487819512113822
0.0875 0.487825067638513
0.0875 0.487830623163205
0.0875 0.487836178687896
0.0875 0.487841734212588
0.0875 0.487847289737279
0.0875 0.487852845261971
0.0875 0.487858400786662
0.0875 0.487863956311354
0.0875 0.487869511836045
0.0875 0.487875067360737
0.0875 0.487880622885428
0.0875 0.48788617841012
0.0875 0.487891733934812
0.0875 0.487897289459503
0.0875 0.487902844984195
0.0875 0.487908400508886
0.0875 0.487913956033578
0.0875 0.487919511558269
0.0875 0.487925067082961
0.0875 0.487930622607652
0.0876 0.487936178132344
0.0876 0.487941733657035
0.0876 0.487947289181727
0.0876 0.487952844706418
0.0876 0.48795840023111
0.0876 0.487963955755801
0.0876 0.487969511280493
0.0876 0.487975066805184
0.0876 0.487980622329876
0.0876 0.487986177854567
0.0876 0.487991733379259
0.0876 0.487997288903951
0.0876 0.488002844428642
0.0876 0.488008399953334
0.0876 0.488013955478025
0.0876 0.488019511002717
0.0876 0.488025066527408
0.0876 0.4880306220521
0.0876 0.488036177576791
0.0876 0.488041733101483
0.0876 0.488047288626174
0.0876 0.488052844150866
0.0877 0.488058399675557
0.0877 0.488063955200249
0.0877 0.48806951072494
0.0877 0.488075066249632
0.0877 0.488080621774323
0.0877 0.488086177299015
0.0877 0.488091732823707
0.0877 0.488097288348398
0.0877 0.48810284387309
0.0877 0.488108399397781
0.0877 0.488113954922473
0.0877 0.488119510447164
0.0877 0.488125065971856
0.0877 0.488130621496547
0.0877 0.488136177021239
0.0877 0.48814173254593
0.0877 0.488147288070622
0.0877 0.488152843595313
0.0877 0.488158399120005
0.0877 0.488163954644696
0.0877 0.488169510169388
0.0877 0.488175065694079
0.0877 0.488180621218771
0.0877 0.488186176743463
0.0877 0.488191732268154
0.0877 0.488197287792846
0.0877 0.488202843317537
0.0877 0.488208398842229
0.0877 0.48821395436692
0.0877 0.488219509891612
0.0877 0.488225065416303
0.0877 0.488230620940995
0.0877 0.488236176465686
0.0877 0.488241731990378
0.0878 0.488247287515069
0.0878 0.488252843039761
0.0878 0.488258398564452
0.0878 0.488263954089144
0.0878 0.488269509613835
0.0878 0.488275065138527
0.0878 0.488280620663219
0.0878 0.48828617618791
0.0878 0.488291731712602
0.0878 0.488297287237293
0.0878 0.488302842761985
0.0878 0.488308398286676
0.0878 0.488313953811368
0.0878 0.488319509336059
0.0878 0.488325064860751
0.0878 0.488330620385442
0.0878 0.488336175910134
0.0878 0.488341731434825
0.0878 0.488347286959517
0.0878 0.488352842484208
0.0878 0.4883583980089
0.0878 0.488363953533591
0.0878 0.488369509058283
0.0878 0.488375064582975
0.0878 0.488380620107666
0.0878 0.488386175632358
0.0878 0.488391731157049
0.0878 0.488397286681741
0.0879 0.488402842206432
0.0879 0.488408397731124
0.0879 0.488413953255815
0.0879 0.488419508780507
0.0879 0.488425064305198
0.0879 0.48843061982989
0.0879 0.488436175354581
0.0879 0.488441730879273
0.0879 0.488447286403964
0.0879 0.488452841928656
0.0879 0.488458397453348
0.0879 0.488463952978039
0.0879 0.488469508502731
0.0879 0.488475064027422
0.0879 0.488480619552114
0.0879 0.488486175076805
0.0879 0.488491730601497
0.0879 0.488497286126188
0.0879 0.48850284165088
0.0879 0.488508397175571
0.0879 0.488513952700263
0.0879 0.488519508224954
0.0879 0.488525063749646
0.0879 0.488530619274337
0.0879 0.488536174799029
0.0879 0.48854173032372
0.0879 0.488547285848412
0.0879 0.488552841373104
0.0879 0.488558396897795
0.0879 0.488563952422487
0.0879 0.488569507947178
0.0879 0.48857506347187
0.0879 0.488580618996561
0.0879 0.488586174521253
0.0879 0.488591730045944
0.0879 0.488597285570636
0.0879 0.488602841095327
0.0879 0.488608396620019
0.088 0.48861395214471
0.088 0.488619507669402
0.088 0.488625063194093
0.088 0.488630618718785
0.088 0.488636174243476
0.088 0.488641729768168
0.088 0.48864728529286
0.088 0.488652840817551
0.088 0.488658396342243
0.088 0.488663951866934
0.088 0.488669507391626
0.088 0.488675062916317
0.088 0.488680618441009
0.088 0.4886861739657
0.088 0.488691729490392
0.088 0.488697285015083
0.088 0.488702840539775
0.088 0.488708396064466
0.088 0.488713951589158
0.088 0.488719507113849
0.088 0.488725062638541
0.088 0.488730618163232
0.0881 0.488736173687924
0.0881 0.488741729212615
0.0881 0.488747284737307
0.0881 0.488752840261999
0.0881 0.48875839578669
0.0881 0.488763951311382
0.0881 0.488769506836073
0.0881 0.488775062360765
0.0881 0.488780617885456
0.0881 0.488786173410148
0.0881 0.488791728934839
0.0881 0.488797284459531
0.0881 0.488802839984222
0.0881 0.488808395508914
0.0881 0.488813951033605
0.0881 0.488819506558297
0.0881 0.488825062082988
0.0881 0.48883061760768
0.0881 0.488836173132371
0.0881 0.488841728657063
0.0881 0.488847284181755
0.0882 0.488852839706446
0.0882 0.488858395231138
0.0882 0.488863950755829
0.0882 0.488869506280521
0.0882 0.488875061805212
0.0882 0.488880617329904
0.0882 0.488886172854595
0.0882 0.488891728379287
0.0882 0.488897283903978
0.0882 0.48890283942867
0.0882 0.488908394953361
0.0882 0.488913950478053
0.0882 0.488919506002744
0.0882 0.488925061527436
0.0882 0.488930617052127
0.0883 0.488936172576819
0.0883 0.488941728101511
0.0883 0.488947283626202
0.0883 0.488952839150894
0.0883 0.488958394675585
0.0883 0.488963950200277
0.0883 0.488969505724968
0.0883 0.48897506124966
0.0883 0.488980616774351
0.0883 0.488986172299043
0.0883 0.488991727823734
0.0883 0.488997283348426
0.0883 0.489002838873117
0.0883 0.489008394397809
0.0883 0.4890139499225
0.0883 0.489019505447192
0.0883 0.489025060971883
0.0883 0.489030616496575
0.0883 0.489036172021267
0.0883 0.489041727545958
0.0883 0.48904728307065
0.0883 0.489052838595341
0.0883 0.489058394120033
0.0883 0.489063949644724
0.0883 0.489069505169416
0.0884 0.489075060694107
0.0884 0.489080616218799
0.0884 0.48908617174349
0.0884 0.489091727268182
0.0884 0.489097282792873
0.0884 0.489102838317565
0.0884 0.489108393842256
0.0884 0.489113949366948
0.0884 0.489119504891639
0.0884 0.489125060416331
0.0884 0.489130615941023
0.0884 0.489136171465714
0.0884 0.489141726990406
0.0884 0.489147282515097
0.0884 0.489152838039789
0.0884 0.48915839356448
0.0884 0.489163949089172
0.0884 0.489169504613863
0.0884 0.489175060138555
0.0885 0.489180615663246
0.0885 0.489186171187938
0.0885 0.489191726712629
0.0885 0.489197282237321
0.0885 0.489202837762012
0.0885 0.489208393286704
0.0885 0.489213948811395
0.0885 0.489219504336087
0.0885 0.489225059860779
0.0885 0.48923061538547
0.0885 0.489236170910162
0.0885 0.489241726434853
0.0885 0.489247281959545
0.0885 0.489252837484236
0.0885 0.489258393008928
0.0885 0.489263948533619
0.0885 0.489269504058311
0.0885 0.489275059583002
0.0885 0.489280615107694
0.0885 0.489286170632385
0.0885 0.489291726157077
0.0885 0.489297281681768
0.0885 0.48930283720646
0.0886 0.489308392731152
0.0886 0.489313948255843
0.0886 0.489319503780535
0.0886 0.489325059305226
0.0886 0.489330614829918
0.0886 0.489336170354609
0.0886 0.489341725879301
0.0886 0.489347281403992
0.0886 0.489352836928684
0.0886 0.489358392453375
0.0886 0.489363947978067
0.0886 0.489369503502758
0.0886 0.48937505902745
0.0886 0.489380614552141
0.0886 0.489386170076833
0.0886 0.489391725601524
0.0886 0.489397281126216
0.0886 0.489402836650908
0.0886 0.489408392175599
0.0886 0.489413947700291
0.0886 0.489419503224982
0.0886 0.489425058749674
0.0886 0.489430614274365
0.0886 0.489436169799057
0.0886 0.489441725323748
0.0887 0.48944728084844
0.0887 0.489452836373131
0.0887 0.489458391897823
0.0887 0.489463947422514
0.0887 0.489469502947206
0.0887 0.489475058471897
0.0887 0.489480613996589
0.0887 0.48948616952128
0.0887 0.489491725045972
0.0887 0.489497280570663
0.0887 0.489502836095355
0.0887 0.489508391620047
0.0887 0.489513947144738
0.0887 0.48951950266943
0.0887 0.489525058194121
0.0887 0.489530613718813
0.0887 0.489536169243504
0.0887 0.489541724768196
0.0888 0.489547280292887
0.0888 0.489552835817579
0.0888 0.48955839134227
0.0888 0.489563946866962
0.0888 0.489569502391653
0.0888 0.489575057916345
0.0888 0.489580613441036
0.0888 0.489586168965728
0.0888 0.489591724490419
0.0888 0.489597280015111
0.0888 0.489602835539803
0.0888 0.489608391064494
0.0888 0.489613946589186
0.0888 0.489619502113877
0.0888 0.489625057638569
0.0888 0.48963061316326
0.0888 0.489636168687952
0.0888 0.489641724212643
0.0888 0.489647279737335
0.0888 0.489652835262026
0.0888 0.489658390786718
0.0888 0.489663946311409
0.0888 0.489669501836101
0.0888 0.489675057360792
0.0888 0.489680612885484
0.0888 0.489686168410175
0.0888 0.489691723934867
0.0888 0.489697279459559
0.0889 0.48970283498425
0.0889 0.489708390508942
0.0889 0.489713946033633
0.0889 0.489719501558325
0.0889 0.489725057083016
0.0889 0.489730612607708
0.0889 0.489736168132399
0.0889 0.489741723657091
0.0889 0.489747279181782
0.0889 0.489752834706474
0.0889 0.489758390231165
0.0889 0.489763945755857
0.0889 0.489769501280548
0.0889 0.48977505680524
0.0889 0.489780612329931
0.0889 0.489786167854623
0.0889 0.489791723379315
0.089 0.489797278904006
0.089 0.489802834428698
0.089 0.489808389953389
0.089 0.489813945478081
0.089 0.489819501002772
0.089 0.489825056527464
0.089 0.489830612052155
0.089 0.489836167576847
0.089 0.489841723101538
0.089 0.48984727862623
0.089 0.489852834150921
0.089 0.489858389675613
0.089 0.489863945200304
0.089 0.489869500724996
0.089 0.489875056249687
0.089 0.489880611774379
0.089 0.489886167299071
0.089 0.489891722823762
0.089 0.489897278348454
0.089 0.489902833873145
0.089 0.489908389397837
0.089 0.489913944922528
0.089 0.48991950044722
0.089 0.489925055971911
0.089 0.489930611496603
0.089 0.489936167021294
0.089 0.489941722545986
0.089 0.489947278070677
0.089 0.489952833595369
0.089 0.48995838912006
0.089 0.489963944644752
0.0891 0.489969500169443
0.0891 0.489975055694135
0.0891 0.489980611218827
0.0891 0.489986166743518
0.0891 0.48999172226821
0.0891 0.489997277792901
0.0891 0.490002833317593
0.0891 0.490008388842284
0.0891 0.490013944366976
0.0891 0.490019499891667
0.0891 0.490025055416359
0.0891 0.49003061094105
0.0891 0.490036166465742
0.0891 0.490041721990433
0.0891 0.490047277515125
0.0891 0.490052833039817
0.0891 0.490058388564508
0.0891 0.490063944089199
0.0892 0.490069499613891
0.0892 0.490075055138583
0.0892 0.490080610663274
0.0892 0.490086166187966
0.0892 0.490091721712657
0.0892 0.490097277237349
0.0892 0.49010283276204
0.0892 0.490108388286732
0.0892 0.490113943811423
0.0892 0.490119499336115
0.0892 0.490125054860806
0.0892 0.490130610385498
0.0892 0.490136165910189
0.0892 0.490141721434881
0.0892 0.490147276959572
0.0892 0.490152832484264
0.0892 0.490158388008956
0.0892 0.490163943533647
0.0892 0.490169499058339
0.0892 0.49017505458303
0.0893 0.490180610107722
0.0893 0.490186165632413
0.0893 0.490191721157105
0.0893 0.490197276681796
0.0893 0.490202832206488
0.0893 0.490208387731179
0.0893 0.490213943255871
0.0893 0.490219498780562
0.0893 0.490225054305254
0.0893 0.490230609829945
0.0893 0.490236165354637
0.0893 0.490241720879328
0.0893 0.49024727640402
0.0893 0.490252831928712
0.0893 0.490258387453403
0.0893 0.490263942978095
0.0893 0.490269498502786
0.0893 0.490275054027478
0.0894 0.490280609552169
0.0894 0.490286165076861
0.0894 0.490291720601552
0.0894 0.490297276126244
0.0894 0.490302831650935
0.0894 0.490308387175627
0.0894 0.490313942700318
0.0894 0.49031949822501
0.0894 0.490325053749701
0.0894 0.490330609274393
0.0894 0.490336164799084
0.0894 0.490341720323776
0.0894 0.490347275848468
0.0894 0.490352831373159
0.0894 0.490358386897851
0.0894 0.490363942422542
0.0894 0.490369497947234
0.0894 0.490375053471925
0.0894 0.490380608996617
0.0894 0.490386164521308
0.0895 0.490391720046
0.0895 0.490397275570691
0.0895 0.490402831095383
0.0895 0.490408386620074
0.0895 0.490413942144766
0.0895 0.490419497669457
0.0895 0.490425053194149
0.0895 0.49043060871884
0.0895 0.490436164243532
0.0895 0.490441719768224
0.0895 0.490447275292915
0.0895 0.490452830817607
0.0895 0.490458386342298
0.0895 0.49046394186699
0.0895 0.490469497391681
0.0895 0.490475052916373
0.0895 0.490480608441064
0.0895 0.490486163965756
0.0895 0.490491719490447
0.0895 0.490497275015139
0.0895 0.49050283053983
0.0895 0.490508386064522
0.0895 0.490513941589213
0.0896 0.490519497113905
0.0896 0.490525052638596
0.0896 0.490530608163288
0.0896 0.49053616368798
0.0896 0.490541719212671
0.0896 0.490547274737363
0.0896 0.490552830262054
0.0896 0.490558385786746
0.0896 0.490563941311437
0.0896 0.490569496836129
0.0896 0.49057505236082
0.0896 0.490580607885512
0.0896 0.490586163410203
0.0896 0.490591718934895
0.0897 0.490597274459586
0.0897 0.490602829984278
0.0897 0.490608385508969
0.0897 0.490613941033661
0.0897 0.490619496558352
0.0897 0.490625052083044
0.0897 0.490630607607736
0.0897 0.490636163132427
0.0897 0.490641718657119
0.0897 0.49064727418181
0.0897 0.490652829706502
0.0897 0.490658385231193
0.0897 0.490663940755885
0.0897 0.490669496280576
0.0897 0.490675051805268
0.0897 0.490680607329959
0.0897 0.490686162854651
0.0897 0.490691718379342
0.0897 0.490697273904034
0.0898 0.490702829428725
0.0898 0.490708384953417
0.0898 0.490713940478108
0.0898 0.4907194960028
0.0898 0.490725051527492
0.0898 0.490730607052183
0.0898 0.490736162576875
0.0898 0.490741718101566
0.0898 0.490747273626258
0.0898 0.490752829150949
0.0898 0.490758384675641
0.0898 0.490763940200332
0.0898 0.490769495725024
0.0898 0.490775051249715
0.0898 0.490780606774407
0.0898 0.490786162299098
0.0898 0.49079171782379
0.0898 0.490797273348481
0.0899 0.490802828873173
0.0899 0.490808384397864
0.0899 0.490813939922556
0.0899 0.490819495447247
0.0899 0.490825050971939
0.0899 0.490830606496631
0.0899 0.490836162021322
0.0899 0.490841717546014
0.0899 0.490847273070705
0.0899 0.490852828595397
0.0899 0.490858384120088
0.0899 0.49086393964478
0.0899 0.490869495169471
0.0899 0.490875050694163
0.0899 0.490880606218854
0.0899 0.490886161743546
0.0899 0.490891717268237
0.0899 0.490897272792929
0.0899 0.49090282831762
0.0899 0.490908383842312
0.0899 0.490913939367004
0.0899 0.490919494891695
0.0899 0.490925050416387
0.0899 0.490930605941078
0.0899 0.49093616146577
0.09 0.490941716990461
0.09 0.490947272515153
0.09 0.490952828039844
0.09 0.490958383564536
0.09 0.490963939089227
0.09 0.490969494613919
0.09 0.49097505013861
0.09 0.490980605663302
0.09 0.490986161187993
0.09 0.490991716712685
0.09 0.490997272237376
0.09 0.491002827762068
0.09 0.49100838328676
0.09 0.491013938811451
0.09 0.491019494336143
0.09 0.491025049860834
0.09 0.491030605385526
0.09 0.491036160910217
0.09 0.491041716434909
0.0901 0.4910472719596
0.0901 0.491052827484292
0.0901 0.491058383008983
0.0901 0.491063938533675
0.0901 0.491069494058366
0.0901 0.491075049583058
0.0901 0.491080605107749
0.0901 0.491086160632441
0.0901 0.491091716157132
0.0901 0.491097271681824
0.0901 0.491102827206516
0.0901 0.491108382731207
0.0901 0.491113938255899
0.0901 0.49111949378059
0.0901 0.491125049305282
0.0901 0.491130604829973
0.0902 0.491136160354665
0.0902 0.491141715879356
0.0902 0.491147271404048
0.0902 0.491152826928739
0.0902 0.491158382453431
0.0902 0.491163937978122
0.0902 0.491169493502814
0.0902 0.491175049027505
0.0902 0.491180604552197
0.0902 0.491186160076888
0.0902 0.49119171560158
0.0902 0.491197271126272
0.0902 0.491202826650963
0.0902 0.491208382175655
0.0902 0.491213937700346
0.0902 0.491219493225038
0.0902 0.491225048749729
0.0902 0.491230604274421
0.0902 0.491236159799112
0.0902 0.491241715323804
0.0903 0.491247270848495
0.0903 0.491252826373187
0.0903 0.491258381897878
0.0903 0.49126393742257
0.0903 0.491269492947261
0.0903 0.491275048471953
0.0903 0.491280603996644
0.0903 0.491286159521336
0.0903 0.491291715046028
0.0903 0.491297270570719
0.0903 0.491302826095411
0.0903 0.491308381620102
0.0903 0.491313937144794
0.0903 0.491319492669485
0.0903 0.491325048194177
0.0903 0.491330603718868
0.0903 0.49133615924356
0.0904 0.491341714768251
0.0904 0.491347270292943
0.0904 0.491352825817634
0.0904 0.491358381342326
0.0904 0.491363936867017
0.0904 0.491369492391709
0.0904 0.4913750479164
0.0904 0.491380603441092
0.0904 0.491386158965784
0.0904 0.491391714490475
0.0904 0.491397270015167
0.0904 0.491402825539858
0.0904 0.49140838106455
0.0904 0.491413936589241
0.0904 0.491419492113933
0.0904 0.491425047638624
0.0904 0.491430603163316
0.0905 0.491436158688007
0.0905 0.491441714212699
0.0905 0.49144726973739
0.0905 0.491452825262082
0.0905 0.491458380786773
0.0905 0.491463936311465
0.0905 0.491469491836156
0.0905 0.491475047360848
0.0905 0.49148060288554
0.0905 0.491486158410231
0.0905 0.491491713934923
0.0905 0.491497269459614
0.0905 0.491502824984306
0.0905 0.491508380508997
0.0905 0.491513936033689
0.0905 0.49151949155838
0.0905 0.491525047083072
0.0905 0.491530602607763
0.0905 0.491536158132455
0.0906 0.491541713657146
0.0906 0.491547269181838
0.0906 0.491552824706529
0.0906 0.491558380231221
0.0906 0.491563935755912
0.0906 0.491569491280604
0.0906 0.491575046805296
0.0906 0.491580602329987
0.0906 0.491586157854679
0.0906 0.49159171337937
0.0906 0.491597268904062
0.0906 0.491602824428753
0.0906 0.491608379953445
0.0906 0.491613935478136
0.0906 0.491619491002828
0.0906 0.491625046527519
0.0906 0.491630602052211
0.0906 0.491636157576902
0.0906 0.491641713101594
0.0906 0.491647268626285
0.0906 0.491652824150977
0.0907 0.491658379675668
0.0907 0.49166393520036
0.0907 0.491669490725052
0.0907 0.491675046249743
0.0907 0.491680601774435
0.0907 0.491686157299126
0.0907 0.491691712823818
0.0907 0.491697268348509
0.0907 0.491702823873201
0.0907 0.491708379397892
0.0907 0.491713934922584
0.0907 0.491719490447275
0.0907 0.491725045971967
0.0907 0.491730601496658
0.0907 0.49173615702135
0.0907 0.491741712546041
0.0907 0.491747268070733
0.0907 0.491752823595424
0.0907 0.491758379120116
0.0907 0.491763934644808
0.0907 0.491769490169499
0.0907 0.491775045694191
0.0907 0.491780601218882
0.0907 0.491786156743574
0.0907 0.491791712268265
0.0907 0.491797267792957
0.0907 0.491802823317648
0.0908 0.49180837884234
0.0908 0.491813934367031
0.0908 0.491819489891723
0.0908 0.491825045416414
0.0908 0.491830600941106
0.0908 0.491836156465797
0.0908 0.491841711990489
0.0908 0.49184726751518
0.0908 0.491852823039872
0.0908 0.491858378564564
0.0908 0.491863934089255
0.0908 0.491869489613947
0.0908 0.491875045138638
0.0908 0.49188060066333
0.0908 0.491886156188021
0.0908 0.491891711712713
0.0908 0.491897267237404
0.0908 0.491902822762096
0.0908 0.491908378286787
0.0908 0.491913933811479
0.0909 0.49191948933617
0.0909 0.491925044860862
0.0909 0.491930600385553
0.0909 0.491936155910245
0.0909 0.491941711434936
0.0909 0.491947266959628
0.0909 0.49195282248432
0.0909 0.491958378009011
0.0909 0.491963933533703
0.0909 0.491969489058394
0.0909 0.491975044583086
0.0909 0.491980600107777
0.0909 0.491986155632469
0.0909 0.49199171115716
0.0909 0.491997266681852
0.0909 0.492002822206543
0.0909 0.492008377731235
0.0909 0.492013933255926
0.0909 0.492019488780618
0.0909 0.492025044305309
0.0909 0.492030599830001
0.0909 0.492036155354692
0.0909 0.492041710879384
0.0909 0.492047266404076
0.0909 0.492052821928767
0.091 0.492058377453459
0.091 0.49206393297815
0.091 0.492069488502842
0.091 0.492075044027533
0.091 0.492080599552225
0.091 0.492086155076916
0.091 0.492091710601608
0.091 0.492097266126299
0.091 0.492102821650991
0.091 0.492108377175682
0.091 0.492113932700374
0.091 0.492119488225065
0.091 0.492125043749757
0.091 0.492130599274448
0.091 0.49213615479914
0.091 0.492141710323832
0.091 0.492147265848523
0.091 0.492152821373215
0.091 0.492158376897906
0.091 0.492163932422598
0.091 0.492169487947289
0.091 0.492175043471981
0.091 0.492180598996672
0.091 0.492186154521364
0.091 0.492191710046055
0.0911 0.492197265570747
0.0911 0.492202821095438
0.0911 0.49220837662013
0.0911 0.492213932144821
0.0911 0.492219487669513
0.0911 0.492225043194204
0.0911 0.492230598718896
0.0911 0.492236154243588
0.0911 0.492241709768279
0.0911 0.492247265292971
0.0911 0.492252820817662
0.0911 0.492258376342354
0.0911 0.492263931867045
0.0911 0.492269487391737
0.0911 0.492275042916428
0.0911 0.49228059844112
0.0911 0.492286153965811
0.0911 0.492291709490503
0.0911 0.492297265015194
0.0911 0.492302820539886
0.0911 0.492308376064577
0.0911 0.492313931589269
0.0911 0.49231948711396
0.0911 0.492325042638652
0.0911 0.492330598163344
0.0912 0.492336153688035
0.0912 0.492341709212727
0.0912 0.492347264737418
0.0912 0.49235282026211
0.0912 0.492358375786801
0.0912 0.492363931311493
0.0912 0.492369486836184
0.0912 0.492375042360876
0.0912 0.492380597885567
0.0912 0.492386153410259
0.0912 0.49239170893495
0.0912 0.492397264459642
0.0912 0.492402819984333
0.0912 0.492408375509025
0.0912 0.492413931033716
0.0912 0.492419486558408
0.0912 0.4924250420831
0.0912 0.492430597607791
0.0912 0.492436153132483
0.0912 0.492441708657174
0.0912 0.492447264181866
0.0912 0.492452819706557
0.0913 0.492458375231249
0.0913 0.49246393075594
0.0913 0.492469486280632
0.0913 0.492475041805323
0.0913 0.492480597330015
0.0913 0.492486152854706
0.0913 0.492491708379398
0.0913 0.492497263904089
0.0913 0.492502819428781
0.0913 0.492508374953473
0.0913 0.492513930478164
0.0913 0.492519486002855
0.0913 0.492525041527547
0.0913 0.492530597052239
0.0913 0.49253615257693
0.0913 0.492541708101622
0.0913 0.492547263626313
0.0913 0.492552819151005
0.0913 0.492558374675696
0.0913 0.492563930200388
0.0913 0.492569485725079
0.0913 0.492575041249771
0.0913 0.492580596774462
0.0913 0.492586152299154
0.0914 0.492591707823845
0.0914 0.492597263348537
0.0914 0.492602818873228
0.0914 0.49260837439792
0.0914 0.492613929922612
0.0914 0.492619485447303
0.0914 0.492625040971995
0.0914 0.492630596496686
0.0914 0.492636152021378
0.0914 0.492641707546069
0.0914 0.492647263070761
0.0914 0.492652818595452
0.0914 0.492658374120144
0.0914 0.492663929644835
0.0914 0.492669485169527
0.0914 0.492675040694218
0.0914 0.49268059621891
0.0915 0.492686151743601
0.0915 0.492691707268293
0.0915 0.492697262792984
0.0915 0.492702818317676
0.0915 0.492708373842368
0.0915 0.492713929367059
0.0915 0.492719484891751
0.0915 0.492725040416442
0.0915 0.492730595941134
0.0915 0.492736151465825
0.0915 0.492741706990517
0.0915 0.492747262515208
0.0915 0.4927528180399
0.0915 0.492758373564591
0.0915 0.492763929089283
0.0916 0.492769484613974
0.0916 0.492775040138666
0.0916 0.492780595663357
0.0916 0.492786151188049
0.0916 0.49279170671274
0.0916 0.492797262237432
0.0916 0.492802817762124
0.0916 0.492808373286815
0.0916 0.492813928811507
0.0916 0.492819484336198
0.0916 0.49282503986089
0.0916 0.492830595385581
0.0916 0.492836150910273
0.0916 0.492841706434964
0.0916 0.492847261959656
0.0916 0.492852817484347
0.0916 0.492858373009039
0.0916 0.49286392853373
0.0917 0.492869484058422
0.0917 0.492875039583113
0.0917 0.492880595107805
0.0917 0.492886150632496
0.0917 0.492891706157188
0.0917 0.49289726168188
0.0917 0.492902817206571
0.0917 0.492908372731263
0.0917 0.492913928255954
0.0917 0.492919483780646
0.0917 0.492925039305337
0.0917 0.492930594830029
0.0917 0.49293615035472
0.0917 0.492941705879412
0.0917 0.492947261404103
0.0917 0.492952816928795
0.0917 0.492958372453486
0.0917 0.492963927978178
0.0917 0.492969483502869
0.0918 0.492975039027561
0.0918 0.492980594552252
0.0918 0.492986150076944
0.0918 0.492991705601636
0.0918 0.492997261126327
0.0918 0.493002816651019
0.0918 0.49300837217571
0.0918 0.493013927700402
0.0918 0.493019483225093
0.0918 0.493025038749785
0.0918 0.493030594274476
0.0918 0.493036149799168
0.0918 0.493041705323859
0.0918 0.493047260848551
0.0918 0.493052816373242
0.0918 0.493058371897934
0.0918 0.493063927422625
0.0918 0.493069482947317
0.0918 0.493075038472008
0.0918 0.4930805939967
0.0918 0.493086149521392
0.0918 0.493091705046083
0.0918 0.493097260570775
0.0918 0.493102816095466
0.0918 0.493108371620158
0.0919 0.493113927144849
0.0919 0.493119482669541
0.0919 0.493125038194232
0.0919 0.493130593718924
0.0919 0.493136149243615
0.0919 0.493141704768307
0.0919 0.493147260292998
0.0919 0.49315281581769
0.0919 0.493158371342381
0.0919 0.493163926867073
0.0919 0.493169482391764
0.0919 0.493175037916456
0.0919 0.493180593441148
0.0919 0.493186148965839
0.0919 0.493191704490531
0.0919 0.493197260015222
0.0919 0.493202815539914
0.0919 0.493208371064605
0.0919 0.493213926589297
0.0919 0.493219482113988
0.0919 0.49322503763868
0.0919 0.493230593163371
0.0919 0.493236148688063
0.0919 0.493241704212754
0.0919 0.493247259737446
0.092 0.493252815262137
0.092 0.493258370786829
0.092 0.49326392631152
0.092 0.493269481836212
0.092 0.493275037360904
0.092 0.493280592885595
0.092 0.493286148410287
0.092 0.493291703934978
0.092 0.49329725945967
0.092 0.493302814984361
0.092 0.493308370509053
0.092 0.493313926033744
0.092 0.493319481558436
0.092 0.493325037083127
0.092 0.493330592607819
0.092 0.49333614813251
0.092 0.493341703657202
0.092 0.493347259181893
0.0921 0.493352814706585
0.0921 0.493358370231277
0.0921 0.493363925755968
0.0921 0.49336948128066
0.0921 0.493375036805351
0.0921 0.493380592330043
0.0921 0.493386147854734
0.0921 0.493391703379426
0.0921 0.493397258904117
0.0921 0.493402814428809
0.0921 0.4934083699535
0.0921 0.493413925478192
0.0921 0.493419481002883
0.0921 0.493425036527575
0.0921 0.493430592052266
0.0921 0.493436147576958
0.0921 0.493441703101649
0.0921 0.493447258626341
0.0921 0.493452814151033
0.0921 0.493458369675724
0.0921 0.493463925200416
0.0921 0.493469480725107
0.0922 0.493475036249799
0.0922 0.49348059177449
0.0922 0.493486147299182
0.0922 0.493491702823873
0.0922 0.493497258348565
0.0922 0.493502813873256
0.0922 0.493508369397948
0.0922 0.493513924922639
0.0922 0.493519480447331
0.0922 0.493525035972022
0.0922 0.493530591496714
0.0922 0.493536147021405
0.0922 0.493541702546097
0.0922 0.493547258070789
0.0922 0.49355281359548
0.0923 0.493558369120172
0.0923 0.493563924644863
0.0923 0.493569480169555
0.0923 0.493575035694246
0.0923 0.493580591218938
0.0923 0.493586146743629
0.0923 0.493591702268321
0.0923 0.493597257793012
0.0923 0.493602813317704
0.0923 0.493608368842395
0.0923 0.493613924367087
0.0923 0.493619479891778
0.0923 0.49362503541647
0.0923 0.493630590941161
0.0923 0.493636146465853
0.0923 0.493641701990545
0.0923 0.493647257515236
0.0923 0.493652813039928
0.0923 0.493658368564619
0.0923 0.493663924089311
0.0923 0.493669479614002
0.0924 0.493675035138694
0.0924 0.493680590663385
0.0924 0.493686146188077
0.0924 0.493691701712768
0.0924 0.49369725723746
0.0924 0.493702812762151
0.0924 0.493708368286843
0.0924 0.493713923811534
0.0924 0.493719479336226
0.0924 0.493725034860917
0.0924 0.493730590385609
0.0924 0.493736145910301
0.0924 0.493741701434992
0.0924 0.493747256959684
0.0924 0.493752812484375
0.0924 0.493758368009067
0.0924 0.493763923533758
0.0924 0.49376947905845
0.0924 0.493775034583141
0.0924 0.493780590107833
0.0924 0.493786145632524
0.0924 0.493791701157216
0.0925 0.493797256681907
0.0925 0.493802812206599
0.0925 0.49380836773129
0.0925 0.493813923255982
0.0925 0.493819478780673
0.0925 0.493825034305365
0.0925 0.493830589830057
0.0925 0.493836145354748
0.0925 0.49384170087944
0.0925 0.493847256404131
0.0925 0.493852811928823
0.0925 0.493858367453514
0.0925 0.493863922978206
0.0925 0.493869478502897
0.0926 0.493875034027589
0.0926 0.49388058955228
0.0926 0.493886145076972
0.0926 0.493891700601663
0.0926 0.493897256126355
0.0926 0.493902811651046
0.0926 0.493908367175738
0.0926 0.493913922700429
0.0926 0.493919478225121
0.0926 0.493925033749813
0.0926 0.493930589274504
0.0926 0.493936144799196
0.0926 0.493941700323887
0.0926 0.493947255848579
0.0926 0.49395281137327
0.0926 0.493958366897962
0.0927 0.493963922422653
0.0927 0.493969477947345
0.0927 0.493975033472036
0.0927 0.493980588996728
0.0927 0.493986144521419
0.0927 0.493991700046111
0.0927 0.493997255570802
0.0928 0.494002811095494
0.0928 0.494008366620185
0.0928 0.494013922144877
0.0928 0.494019477669568
0.0928 0.49402503319426
0.0928 0.494030588718952
0.0928 0.494036144243643
0.0928 0.494041699768335
0.0928 0.494047255293026
0.0928 0.494052810817718
0.0928 0.494058366342409
0.0928 0.494063921867101
0.0928 0.494069477391792
0.0928 0.494075032916484
0.0928 0.494080588441175
0.0928 0.494086143965867
0.0928 0.494091699490558
0.0928 0.49409725501525
0.0929 0.494102810539941
0.0929 0.494108366064633
0.0929 0.494113921589325
0.0929 0.494119477114016
0.0929 0.494125032638708
0.0929 0.494130588163399
0.0929 0.494136143688091
0.0929 0.494141699212782
0.0929 0.494147254737474
0.0929 0.494152810262165
0.0929 0.494158365786857
0.0929 0.494163921311548
0.093 0.49416947683624
0.093 0.494175032360931
0.093 0.494180587885623
0.093 0.494186143410314
0.093 0.494191698935006
0.093 0.494197254459697
0.093 0.494202809984389
0.093 0.494208365509081
0.093 0.494213921033772
0.093 0.494219476558464
0.093 0.494225032083155
0.093 0.494230587607847
0.093 0.494236143132538
0.093 0.49424169865723
0.093 0.494247254181921
0.093 0.494252809706613
0.093 0.494258365231304
0.093 0.494263920755996
0.093 0.494269476280687
0.093 0.494275031805379
0.0931 0.49428058733007
0.0931 0.494286142854762
0.0931 0.494291698379453
0.0931 0.494297253904145
0.0931 0.494302809428837
0.0931 0.494308364953528
0.0931 0.49431392047822
0.0931 0.494319476002911
0.0931 0.494325031527603
0.0931 0.494330587052294
0.0931 0.494336142576986
0.0931 0.494341698101677
0.0931 0.494347253626369
0.0931 0.49435280915106
0.0931 0.494358364675752
0.0931 0.494363920200443
0.0931 0.494369475725135
0.0931 0.494375031249826
0.0931 0.494380586774518
0.0931 0.494386142299209
0.0931 0.494391697823901
0.0931 0.494397253348593
0.0932 0.494402808873284
0.0932 0.494408364397976
0.0932 0.494413919922667
0.0932 0.494419475447359
0.0932 0.49442503097205
0.0932 0.494430586496742
0.0932 0.494436142021433
0.0932 0.494441697546125
0.0932 0.494447253070816
0.0932 0.494452808595508
0.0932 0.494458364120199
0.0932 0.494463919644891
0.0932 0.494469475169582
0.0932 0.494475030694274
0.0932 0.494480586218965
0.0932 0.494486141743657
0.0932 0.494491697268349
0.0932 0.49449725279304
0.0932 0.494502808317732
0.0933 0.494508363842423
0.0933 0.494513919367115
0.0933 0.494519474891806
0.0933 0.494525030416498
0.0933 0.494530585941189
0.0933 0.494536141465881
0.0933 0.494541696990572
0.0933 0.494547252515264
0.0933 0.494552808039955
0.0933 0.494558363564647
0.0933 0.494563919089338
0.0934 0.49456947461403
0.0934 0.494575030138721
0.0934 0.494580585663413
0.0934 0.494586141188105
0.0934 0.494591696712796
0.0934 0.494597252237488
0.0934 0.494602807762179
0.0934 0.494608363286871
0.0934 0.494613918811562
0.0934 0.494619474336254
0.0934 0.494625029860945
0.0934 0.494630585385637
0.0934 0.494636140910328
0.0934 0.49464169643502
0.0934 0.494647251959711
0.0934 0.494652807484403
0.0934 0.494658363009094
0.0934 0.494663918533786
0.0934 0.494669474058477
0.0934 0.494675029583169
0.0935 0.494680585107861
0.0935 0.494686140632552
0.0935 0.494691696157244
0.0935 0.494697251681935
0.0935 0.494702807206627
0.0935 0.494708362731318
0.0935 0.49471391825601
0.0936 0.494719473780701
0.0936 0.494725029305393
0.0936 0.494730584830084
0.0936 0.494736140354776
0.0936 0.494741695879467
0.0936 0.494747251404159
0.0936 0.49475280692885
0.0936 0.494758362453542
0.0936 0.494763917978233
0.0936 0.494769473502925
0.0936 0.494775029027616
0.0937 0.494780584552308
0.0937 0.494786140077
0.0937 0.494791695601691
0.0937 0.494797251126383
0.0937 0.494802806651074
0.0937 0.494808362175766
0.0937 0.494813917700457
0.0937 0.494819473225149
0.0937 0.49482502874984
0.0937 0.494830584274532
0.0937 0.494836139799223
0.0937 0.494841695323915
0.0937 0.494847250848606
0.0937 0.494852806373298
0.0937 0.494858361897989
0.0937 0.494863917422681
0.0937 0.494869472947372
0.0937 0.494875028472064
0.0937 0.494880583996756
0.0937 0.494886139521447
0.0937 0.494891695046139
0.0937 0.49489725057083
0.0938 0.494902806095522
0.0938 0.494908361620213
0.0938 0.494913917144905
0.0938 0.494919472669596
0.0938 0.494925028194288
0.0938 0.494930583718979
0.0938 0.494936139243671
0.0938 0.494941694768362
0.0938 0.494947250293054
0.0939 0.494952805817745
0.0939 0.494958361342437
0.0939 0.494963916867129
0.0939 0.49496947239182
0.0939 0.494975027916512
0.0939 0.494980583441203
0.0939 0.494986138965895
0.0939 0.494991694490586
0.0939 0.494997250015278
0.0939 0.495002805539969
0.0939 0.495008361064661
0.0939 0.495013916589352
0.0939 0.495019472114044
0.0939 0.495025027638735
0.0939 0.495030583163427
0.0939 0.495036138688118
0.0939 0.49504169421281
0.0939 0.495047249737501
0.0939 0.495052805262193
0.0939 0.495058360786885
0.0939 0.495063916311576
0.0939 0.495069471836268
0.0939 0.495075027360959
0.0939 0.495080582885651
0.0939 0.495086138410342
0.0939 0.495091693935034
0.0939 0.495097249459725
0.094 0.495102804984417
0.094 0.495108360509108
0.094 0.4951139160338
0.094 0.495119471558491
0.094 0.495125027083183
0.094 0.495130582607874
0.094 0.495136138132566
0.094 0.495141693657257
0.094 0.495147249181949
0.094 0.495152804706641
0.094 0.495158360231332
0.094 0.495163915756024
0.094 0.495169471280715
0.094 0.495175026805407
0.094 0.495180582330098
0.094 0.49518613785479
0.094 0.495191693379481
0.094 0.495197248904173
0.094 0.495202804428864
0.094 0.495208359953556
0.0941 0.495213915478247
0.0941 0.495219471002939
0.0941 0.49522502652763
0.0941 0.495230582052322
0.0941 0.495236137577013
0.0941 0.495241693101705
0.0941 0.495247248626397
0.0941 0.495252804151088
0.0941 0.49525835967578
0.0941 0.495263915200471
0.0941 0.495269470725163
0.0941 0.495275026249854
0.0941 0.495280581774546
0.0941 0.495286137299237
0.0941 0.495291692823929
0.0941 0.49529724834862
0.0941 0.495302803873312
0.0941 0.495308359398003
0.0941 0.495313914922695
0.0941 0.495319470447386
0.0942 0.495325025972078
0.0942 0.495330581496769
0.0942 0.495336137021461
0.0942 0.495341692546153
0.0942 0.495347248070844
0.0942 0.495352803595536
0.0942 0.495358359120227
0.0942 0.495363914644919
0.0942 0.49536947016961
0.0942 0.495375025694302
0.0942 0.495380581218993
0.0942 0.495386136743685
0.0942 0.495391692268376
0.0942 0.495397247793068
0.0942 0.495402803317759
0.0942 0.495408358842451
0.0942 0.495413914367142
0.0942 0.495419469891834
0.0942 0.495425025416525
0.0942 0.495430580941217
0.0943 0.495436136465909
0.0943 0.4954416919906
0.0943 0.495447247515292
0.0943 0.495452803039983
0.0943 0.495458358564675
0.0943 0.495463914089366
0.0943 0.495469469614058
0.0943 0.495475025138749
0.0943 0.495480580663441
0.0943 0.495486136188132
0.0943 0.495491691712824
0.0943 0.495497247237515
0.0943 0.495502802762207
0.0943 0.495508358286898
0.0943 0.49551391381159
0.0943 0.495519469336281
0.0944 0.495525024860973
0.0944 0.495530580385664
0.0944 0.495536135910356
0.0944 0.495541691435048
0.0944 0.495547246959739
0.0944 0.495552802484431
0.0944 0.495558358009122
0.0944 0.495563913533814
0.0944 0.495569469058505
0.0944 0.495575024583197
0.0944 0.495580580107888
0.0944 0.49558613563258
0.0944 0.495591691157271
0.0944 0.495597246681963
0.0944 0.495602802206654
0.0944 0.495608357731346
0.0944 0.495613913256037
0.0944 0.495619468780729
0.0944 0.49562502430542
0.0945 0.495630579830112
0.0945 0.495636135354804
0.0945 0.495641690879495
0.0945 0.495647246404187
0.0945 0.495652801928878
0.0945 0.49565835745357
0.0945 0.495663912978261
0.0945 0.495669468502953
0.0945 0.495675024027644
0.0945 0.495680579552336
0.0945 0.495686135077027
0.0945 0.495691690601719
0.0945 0.49569724612641
0.0945 0.495702801651102
0.0945 0.495708357175794
0.0945 0.495713912700485
0.0945 0.495719468225176
0.0945 0.495725023749868
0.0945 0.49573057927456
0.0945 0.495736134799251
0.0945 0.495741690323943
0.0945 0.495747245848634
0.0945 0.495752801373326
0.0945 0.495758356898017
0.0945 0.495763912422709
0.0945 0.4957694679474
0.0945 0.495775023472092
0.0945 0.495780578996783
0.0945 0.495786134521475
0.0945 0.495791690046166
0.0946 0.495797245570858
0.0946 0.49580280109555
0.0946 0.495808356620241
0.0946 0.495813912144933
0.0946 0.495819467669624
0.0946 0.495825023194316
0.0946 0.495830578719007
0.0946 0.495836134243699
0.0946 0.49584168976839
0.0946 0.495847245293082
0.0946 0.495852800817773
0.0946 0.495858356342465
0.0946 0.495863911867156
0.0946 0.495869467391848
0.0946 0.495875022916539
0.0947 0.495880578441231
0.0947 0.495886133965922
0.0947 0.495891689490614
0.0947 0.495897245015306
0.0947 0.495902800539997
0.0947 0.495908356064689
0.0947 0.49591391158938
0.0947 0.495919467114072
0.0947 0.495925022638763
0.0947 0.495930578163455
0.0947 0.495936133688146
0.0947 0.495941689212838
0.0947 0.495947244737529
0.0947 0.495952800262221
0.0948 0.495958355786912
0.0948 0.495963911311604
0.0948 0.495969466836295
0.0948 0.495975022360987
0.0948 0.495980577885678
0.0948 0.49598613341037
0.0948 0.495991688935062
0.0948 0.495997244459753
0.0948 0.496002799984445
0.0948 0.496008355509136
0.0948 0.496013911033828
0.0948 0.496019466558519
0.0948 0.496025022083211
0.0948 0.496030577607902
0.0948 0.496036133132594
0.0948 0.496041688657285
0.0948 0.496047244181977
0.0948 0.496052799706668
0.0948 0.49605835523136
0.0948 0.496063910756051
0.0948 0.496069466280743
0.0948 0.496075021805434
0.0948 0.496080577330126
0.0949 0.496086132854817
0.0949 0.496091688379509
0.0949 0.496097243904201
0.0949 0.496102799428892
0.0949 0.496108354953584
0.0949 0.496113910478275
0.0949 0.496119466002967
0.0949 0.496125021527658
0.0949 0.49613057705235
0.0949 0.496136132577041
0.0949 0.496141688101733
0.0949 0.496147243626424
0.0949 0.496152799151116
0.095 0.496158354675807
0.095 0.496163910200499
0.095 0.49616946572519
0.095 0.496175021249882
0.095 0.496180576774573
0.095 0.496186132299265
0.095 0.496191687823957
0.095 0.496197243348648
0.095 0.49620279887334
0.095 0.496208354398031
0.095 0.496213909922723
0.095 0.496219465447414
0.095 0.496225020972106
0.095 0.496230576496797
0.095 0.496236132021489
0.0951 0.49624168754618
0.0951 0.496247243070872
0.0951 0.496252798595563
0.0951 0.496258354120255
0.0951 0.496263909644946
0.0951 0.496269465169638
0.0951 0.496275020694329
0.0951 0.496280576219021
0.0951 0.496286131743712
0.0951 0.496291687268404
0.0951 0.496297242793096
0.0951 0.496302798317787
0.0952 0.496308353842479
0.0952 0.49631390936717
0.0952 0.496319464891862
0.0952 0.496325020416553
0.0952 0.496330575941245
0.0952 0.496336131465936
0.0952 0.496341686990628
0.0952 0.496347242515319
0.0952 0.496352798040011
0.0952 0.496358353564702
0.0952 0.496363909089394
0.0952 0.496369464614085
0.0952 0.496375020138777
0.0952 0.496380575663468
0.0952 0.49638613118816
0.0952 0.496391686712852
0.0952 0.496397242237543
0.0952 0.496402797762235
0.0952 0.496408353286926
0.0952 0.496413908811618
0.0953 0.496419464336309
0.0953 0.496425019861001
0.0953 0.496430575385692
0.0953 0.496436130910384
0.0953 0.496441686435075
0.0953 0.496447241959767
0.0953 0.496452797484458
0.0953 0.49645835300915
0.0953 0.496463908533841
0.0953 0.496469464058533
0.0953 0.496475019583224
0.0953 0.496480575107916
0.0953 0.496486130632608
0.0953 0.496491686157299
0.0954 0.496497241681991
0.0954 0.496502797206682
0.0954 0.496508352731374
0.0954 0.496513908256065
0.0954 0.496519463780757
0.0954 0.496525019305448
0.0954 0.49653057483014
0.0954 0.496536130354831
0.0954 0.496541685879523
0.0954 0.496547241404214
0.0954 0.496552796928906
0.0954 0.496558352453598
0.0954 0.496563907978289
0.0954 0.496569463502981
0.0955 0.496575019027672
0.0955 0.496580574552364
0.0955 0.496586130077055
0.0955 0.496591685601747
0.0955 0.496597241126438
0.0955 0.49660279665113
0.0955 0.496608352175821
0.0955 0.496613907700513
0.0955 0.496619463225204
0.0955 0.496625018749896
0.0955 0.496630574274587
0.0955 0.496636129799279
0.0955 0.49664168532397
0.0956 0.496647240848662
0.0956 0.496652796373354
0.0956 0.496658351898045
0.0956 0.496663907422737
0.0956 0.496669462947428
0.0956 0.49667501847212
0.0956 0.496680573996811
0.0956 0.496686129521503
0.0956 0.496691685046194
0.0956 0.496697240570886
0.0956 0.496702796095577
0.0956 0.496708351620269
0.0956 0.49671390714496
0.0956 0.496719462669652
0.0956 0.496725018194343
0.0957 0.496730573719035
0.0957 0.496736129243726
0.0957 0.496741684768418
0.0957 0.49674724029311
0.0957 0.496752795817801
0.0957 0.496758351342493
0.0957 0.496763906867184
0.0957 0.496769462391876
0.0957 0.496775017916567
0.0958 0.496780573441259
0.0958 0.49678612896595
0.0958 0.496791684490642
0.0958 0.496797240015333
0.0958 0.496802795540025
0.0958 0.496808351064716
0.0958 0.496813906589408
0.0958 0.496819462114099
0.0958 0.496825017638791
0.0958 0.496830573163482
0.0958 0.496836128688174
0.0958 0.496841684212866
0.0958 0.496847239737557
0.0958 0.496852795262249
0.0958 0.49685835078694
0.0959 0.496863906311632
0.0959 0.496869461836323
0.0959 0.496875017361015
0.0959 0.496880572885706
0.0959 0.496886128410398
0.0959 0.496891683935089
0.0959 0.496897239459781
0.0959 0.496902794984472
0.0959 0.496908350509164
0.0959 0.496913906033855
0.096 0.496919461558547
0.096 0.496925017083238
0.096 0.49693057260793
0.096 0.496936128132622
0.096 0.496941683657313
0.096 0.496947239182005
0.096 0.496952794706696
0.096 0.496958350231388
0.096 0.496963905756079
0.096 0.496969461280771
0.096 0.496975016805462
0.096 0.496980572330154
0.096 0.496986127854845
0.096 0.496991683379537
0.096 0.496997238904228
0.0961 0.49700279442892
0.0961 0.497008349953611
0.0961 0.497013905478303
0.0961 0.497019461002994
0.0961 0.497025016527686
0.0961 0.497030572052377
0.0961 0.497036127577069
0.0961 0.497041683101761
0.0961 0.497047238626452
0.0961 0.497052794151144
0.0961 0.497058349675835
0.0962 0.497063905200527
0.0962 0.497069460725218
0.0962 0.49707501624991
0.0962 0.497080571774601
0.0962 0.497086127299293
0.0963 0.497091682823984
0.0963 0.497097238348676
0.0963 0.497102793873367
0.0963 0.497108349398059
0.0963 0.49711390492275
0.0963 0.497119460447442
0.0963 0.497125015972133
0.0963 0.497130571496825
0.0963 0.497136127021517
0.0963 0.497141682546208
0.0963 0.4971472380709
0.0964 0.497152793595591
0.0964 0.497158349120283
0.0964 0.497163904644974
0.0964 0.497169460169666
0.0964 0.497175015694357
0.0964 0.497180571219049
0.0964 0.49718612674374
0.0964 0.497191682268432
0.0964 0.497197237793123
0.0964 0.497202793317815
0.0964 0.497208348842506
0.0965 0.497213904367198
0.0965 0.497219459891889
0.0965 0.497225015416581
0.0965 0.497230570941273
0.0965 0.497236126465964
0.0965 0.497241681990656
0.0965 0.497247237515347
0.0965 0.497252793040039
0.0966 0.49725834856473
0.0966 0.497263904089422
0.0966 0.497269459614113
0.0966 0.497275015138805
0.0966 0.497280570663496
0.0966 0.497286126188188
0.0966 0.497291681712879
0.0966 0.497297237237571
0.0966 0.497302792762262
0.0966 0.497308348286954
0.0966 0.497313903811645
0.0966 0.497319459336337
0.0967 0.497325014861029
0.0967 0.49733057038572
0.0967 0.497336125910412
0.0967 0.497341681435103
0.0967 0.497347236959795
0.0967 0.497352792484486
0.0967 0.497358348009178
0.0967 0.497363903533869
0.0967 0.497369459058561
0.0967 0.497375014583252
0.0967 0.497380570107944
0.0967 0.497386125632635
0.0967 0.497391681157327
0.0968 0.497397236682018
0.0968 0.49740279220671
0.0968 0.497408347731402
0.0968 0.497413903256093
0.0968 0.497419458780785
0.0968 0.497425014305476
0.0968 0.497430569830168
0.0968 0.497436125354859
0.0969 0.497441680879551
0.0969 0.497447236404242
0.0969 0.497452791928934
0.0969 0.497458347453625
0.0969 0.497463902978317
0.0969 0.497469458503008
0.0969 0.4974750140277
0.0969 0.497480569552391
0.0969 0.497486125077083
0.0969 0.497491680601774
0.0969 0.497497236126466
0.0969 0.497502791651158
0.097 0.497508347175849
0.097 0.497513902700541
0.097 0.497519458225232
0.097 0.497525013749924
0.097 0.497530569274615
0.097 0.497536124799307
0.097 0.497541680323998
0.0971 0.49754723584869
0.0971 0.497552791373381
0.0971 0.497558346898073
0.0971 0.497563902422764
0.0971 0.497569457947456
0.0971 0.497575013472147
0.0971 0.497580568996839
0.0971 0.49758612452153
0.0971 0.497591680046222
0.0971 0.497597235570914
0.0971 0.497602791095605
0.0971 0.497608346620297
0.0971 0.497613902144988
0.0971 0.49761945766968
0.0971 0.497625013194371
0.0972 0.497630568719063
0.0972 0.497636124243754
0.0972 0.497641679768446
0.0972 0.497647235293137
0.0972 0.497652790817829
0.0973 0.49765834634252
0.0973 0.497663901867212
0.0973 0.497669457391903
0.0973 0.497675012916595
0.0973 0.497680568441286
0.0973 0.497686123965978
0.0973 0.49769167949067
0.0973 0.497697235015361
0.0973 0.497702790540053
0.0973 0.497708346064744
0.0973 0.497713901589436
0.0973 0.497719457114127
0.0973 0.497725012638819
0.0973 0.49773056816351
0.0974 0.497736123688202
0.0974 0.497741679212893
0.0974 0.497747234737585
0.0974 0.497752790262276
0.0974 0.497758345786968
0.0974 0.497763901311659
0.0974 0.497769456836351
0.0974 0.497775012361042
0.0974 0.497780567885734
0.0974 0.497786123410425
0.0974 0.497791678935117
0.0974 0.497797234459809
0.0974 0.4978027899845
0.0975 0.497808345509192
0.0975 0.497813901033883
0.0975 0.497819456558575
0.0975 0.497825012083266
0.0975 0.497830567607958
0.0975 0.497836123132649
0.0975 0.497841678657341
0.0975 0.497847234182032
0.0975 0.497852789706724
0.0976 0.497858345231415
0.0976 0.497863900756107
0.0976 0.497869456280798
0.0976 0.49787501180549
0.0976 0.497880567330181
0.0976 0.497886122854873
0.0976 0.497891678379565
0.0976 0.497897233904256
0.0976 0.497902789428948
0.0976 0.497908344953639
0.0976 0.497913900478331
0.0976 0.497919456003022
0.0977 0.497925011527714
0.0977 0.497930567052405
0.0977 0.497936122577097
0.0977 0.497941678101788
0.0977 0.49794723362648
0.0977 0.497952789151171
0.0977 0.497958344675863
0.0978 0.497963900200554
0.0978 0.497969455725246
0.0978 0.497975011249937
0.0978 0.497980566774629
0.0978 0.497986122299321
0.0978 0.497991677824012
0.0978 0.497997233348704
0.0978 0.498002788873395
0.0978 0.498008344398087
0.0979 0.498013899922778
0.0979 0.49801945544747
0.0979 0.498025010972161
0.0979 0.498030566496853
0.0979 0.498036122021544
0.0979 0.498041677546236
0.0979 0.498047233070927
0.098 0.498052788595619
0.098 0.49805834412031
0.098 0.498063899645002
0.098 0.498069455169693
0.098 0.498075010694385
0.098 0.498080566219077
0.098 0.498086121743768
0.098 0.49809167726846
0.098 0.498097232793151
0.098 0.498102788317843
0.098 0.498108343842534
0.0981 0.498113899367226
0.0981 0.498119454891917
0.0981 0.498125010416609
0.0981 0.4981305659413
0.0981 0.498136121465992
0.0981 0.498141676990683
0.0981 0.498147232515375
0.0981 0.498152788040066
0.0981 0.498158343564758
0.0982 0.49816389908945
0.0982 0.498169454614141
0.0982 0.498175010138833
0.0982 0.498180565663524
0.0982 0.498186121188216
0.0982 0.498191676712907
0.0982 0.498197232237599
0.0982 0.49820278776229
0.0982 0.498208343286982
0.0982 0.498213898811673
0.0983 0.498219454336365
0.0983 0.498225009861056
0.0983 0.498230565385748
0.0983 0.498236120910439
0.0983 0.498241676435131
0.0983 0.498247231959822
0.0983 0.498252787484514
0.0983 0.498258343009206
0.0983 0.498263898533897
0.0984 0.498269454058589
0.0984 0.49827500958328
0.0984 0.498280565107972
0.0984 0.498286120632663
0.0984 0.498291676157355
0.0984 0.498297231682046
0.0984 0.498302787206738
0.0984 0.498308342731429
0.0984 0.498313898256121
0.0984 0.498319453780812
0.0984 0.498325009305504
0.0985 0.498330564830195
0.0985 0.498336120354887
0.0985 0.498341675879578
0.0985 0.49834723140427
0.0985 0.498352786928962
0.0985 0.498358342453653
0.0985 0.498363897978345
0.0985 0.498369453503036
0.0985 0.498375009027728
0.0986 0.498380564552419
0.0986 0.498386120077111
0.0986 0.498391675601802
0.0986 0.498397231126494
0.0986 0.498402786651185
0.0986 0.498408342175877
0.0986 0.498413897700568
0.0986 0.49841945322526
0.0986 0.498425008749951
0.0986 0.498430564274643
0.0986 0.498436119799334
0.0987 0.498441675324026
0.0987 0.498447230848718
0.0987 0.498452786373409
0.0987 0.498458341898101
0.0987 0.498463897422792
0.0987 0.498469452947484
0.0988 0.498475008472175
0.0988 0.498480563996867
0.0988 0.498486119521558
0.0988 0.49849167504625
0.0988 0.498497230570941
0.0988 0.498502786095633
0.0988 0.498508341620324
0.0989 0.498513897145016
0.0989 0.498519452669707
0.0989 0.498525008194399
0.0989 0.49853056371909
0.0989 0.498536119243782
0.0989 0.498541674768473
0.0989 0.498547230293165
0.0989 0.498552785817857
0.0989 0.498558341342548
0.0989 0.49856389686724
0.0989 0.498569452391931
0.0989 0.498575007916623
0.099 0.498580563441314
0.099 0.498586118966006
0.099 0.498591674490697
0.099 0.498597230015389
0.099 0.49860278554008
0.099 0.498608341064772
0.099 0.498613896589463
0.099 0.498619452114155
0.099 0.498625007638846
0.099 0.498630563163538
0.099 0.498636118688229
0.0991 0.498641674212921
0.0991 0.498647229737613
0.0991 0.498652785262304
0.0991 0.498658340786996
0.0991 0.498663896311687
0.0991 0.498669451836379
0.0991 0.49867500736107
0.0991 0.498680562885762
0.0991 0.498686118410453
0.0991 0.498691673935145
0.0991 0.498697229459836
0.0991 0.498702784984528
0.0991 0.498708340509219
0.0991 0.498713896033911
0.0992 0.498719451558602
0.0992 0.498725007083294
0.0992 0.498730562607985
0.0992 0.498736118132677
0.0992 0.498741673657369
0.0992 0.49874722918206
0.0992 0.498752784706752
0.0992 0.498758340231443
0.0992 0.498763895756135
0.0992 0.498769451280826
0.0992 0.498775006805518
0.0993 0.498780562330209
0.0993 0.498786117854901
0.0993 0.498791673379592
0.0993 0.498797228904284
0.0993 0.498802784428975
0.0994 0.498808339953667
0.0994 0.498813895478358
0.0994 0.49881945100305
0.0994 0.498825006527741
0.0994 0.498830562052433
0.0994 0.498836117577125
0.0994 0.498841673101816
0.0994 0.498847228626508
0.0994 0.498852784151199
0.0994 0.498858339675891
0.0994 0.498863895200582
0.0994 0.498869450725274
0.0994 0.498875006249965
0.0995 0.498880561774657
0.0995 0.498886117299348
0.0995 0.49889167282404
0.0995 0.498897228348731
0.0995 0.498902783873423
0.0996 0.498908339398114
0.0996 0.498913894922806
0.0996 0.498919450447497
0.0996 0.498925005972189
0.0996 0.498930561496881
0.0996 0.498936117021572
0.0996 0.498941672546264
0.0996 0.498947228070955
0.0996 0.498952783595647
0.0996 0.498958339120338
0.0997 0.49896389464503
0.0997 0.498969450169721
0.0997 0.498975005694413
0.0998 0.498980561219104
0.0998 0.498986116743796
0.0998 0.498991672268487
0.0998 0.498997227793179
0.0998 0.499002783317871
0.0999 0.499008338842562
0.0999 0.499013894367254
0.0999 0.499019449891945
0.0999 0.499025005416637
0.0999 0.499030560941328
0.0999 0.49903611646602
0.0999 0.499041671990711
0.0999 0.499047227515403
0.0999 0.499052783040094
0.0999 0.499058338564786
0.0999 0.499063894089477
0.0999 0.499069449614169
0.1 0.49907500513886
0.1 0.499080560663552
0.1 0.499086116188243
0.1 0.499091671712935
0.1 0.499097227237627
0.1 0.499102782762318
0.1 0.49910833828701
0.1 0.499113893811701
0.1 0.499119449336393
0.1 0.499125004861084
0.1 0.499130560385776
0.1 0.499136115910467
0.1 0.499141671435159
0.1 0.49914722695985
0.1 0.499152782484542
0.1 0.499158338009233
0.1001 0.499163893533925
0.1001 0.499169449058616
0.1001 0.499175004583308
0.1001 0.499180560107999
0.1001 0.499186115632691
0.1001 0.499191671157382
0.1002 0.499197226682074
0.1002 0.499202782206766
0.1002 0.499208337731457
0.1002 0.499213893256149
0.1002 0.49921944878084
0.1002 0.499225004305532
0.1002 0.499230559830223
0.1002 0.499236115354915
0.1002 0.499241670879606
0.1002 0.499247226404298
0.1002 0.499252781928989
0.1002 0.499258337453681
0.1003 0.499263892978372
0.1003 0.499269448503064
0.1003 0.499275004027755
0.1003 0.499280559552447
0.1003 0.499286115077138
0.1003 0.49929167060183
0.1003 0.499297226126522
0.1003 0.499302781651213
0.1003 0.499308337175905
0.1003 0.499313892700596
0.1003 0.499319448225288
0.1003 0.499325003749979
0.1004 0.499330559274671
0.1004 0.499336114799362
0.1004 0.499341670324054
0.1004 0.499347225848745
0.1004 0.499352781373437
0.1004 0.499358336898128
0.1004 0.49936389242282
0.1004 0.499369447947511
0.1004 0.499375003472203
0.1005 0.499380558996894
0.1005 0.499386114521586
0.1005 0.499391670046278
0.1005 0.499397225570969
0.1005 0.499402781095661
0.1006 0.499408336620352
0.1006 0.499413892145044
0.1006 0.499419447669735
0.1006 0.499425003194427
0.1006 0.499430558719118
0.1006 0.49943611424381
0.1006 0.499441669768501
0.1006 0.499447225293193
0.1007 0.499452780817884
0.1007 0.499458336342576
0.1007 0.499463891867267
0.1007 0.499469447391959
0.1007 0.49947500291665
0.1007 0.499480558441342
0.1007 0.499486113966034
0.1008 0.499491669490725
0.1008 0.499497225015417
0.1008 0.499502780540108
0.1008 0.4995083360648
0.1008 0.499513891589491
0.1008 0.499519447114183
0.1008 0.499525002638874
0.1008 0.499530558163566
0.1008 0.499536113688257
0.1009 0.499541669212949
0.1009 0.49954722473764
0.1009 0.499552780262332
0.1009 0.499558335787023
0.1009 0.499563891311715
0.1009 0.499569446836406
0.1009 0.499575002361098
0.1009 0.499580557885789
0.1009 0.499586113410481
0.101 0.499591668935173
0.101 0.499597224459864
0.101 0.499602779984556
0.101 0.499608335509247
0.1011 0.499613891033939
0.1011 0.49961944655863
0.1012 0.499625002083322
0.1012 0.499630557608013
0.1012 0.499636113132705
0.1012 0.499641668657396
0.1012 0.499647224182088
0.1012 0.499652779706779
0.1013 0.499658335231471
0.1013 0.499663890756162
0.1013 0.499669446280854
0.1013 0.499675001805545
0.1013 0.499680557330237
0.1013 0.499686112854929
0.1013 0.49969166837962
0.1013 0.499697223904312
0.1013 0.499702779429003
0.1013 0.499708334953695
0.1013 0.499713890478386
0.1014 0.499719446003078
0.1014 0.499725001527769
0.1014 0.499730557052461
0.1014 0.499736112577152
0.1014 0.499741668101844
0.1014 0.499747223626535
0.1014 0.499752779151227
0.1015 0.499758334675919
0.1015 0.49976389020061
0.1015 0.499769445725301
0.1015 0.499775001249993
0.1015 0.499780556774685
0.1015 0.499786112299376
0.1016 0.499791667824068
0.1016 0.499797223348759
0.1016 0.499802778873451
0.1016 0.499808334398142
0.1017 0.499813889922834
0.1017 0.499819445447525
0.1017 0.499825000972217
0.1017 0.499830556496908
0.1017 0.4998361120216
0.1017 0.499841667546291
0.1017 0.499847223070983
0.1018 0.499852778595675
0.1018 0.499858334120366
0.1018 0.499863889645058
0.1018 0.499869445169749
0.1018 0.499875000694441
0.1018 0.499880556219132
0.1019 0.499886111743824
0.1019 0.499891667268515
0.1019 0.499897222793207
0.1019 0.499902778317898
0.102 0.49990833384259
0.102 0.499913889367281
0.102 0.499919444891973
0.102 0.499925000416664
0.102 0.499930555941356
0.102 0.499936111466047
0.102 0.499941666990739
0.1021 0.499947222515431
0.1021 0.499952778040122
0.1021 0.499958333564814
0.1021 0.499963889089505
0.1021 0.499969444614197
0.1021 0.499975000138888
0.1021 0.49998055566358
0.1021 0.499986111188271
0.1021 0.499991666712963
0.1022 0.499997222237654
0.1022 0.500002777762346
0.1022 0.500008333287037
0.1022 0.500013888811729
0.1022 0.50001944433642
0.1022 0.500024999861112
0.1022 0.500030555385803
0.1022 0.500036110910495
0.1022 0.500041666435186
0.1022 0.500047221959878
0.1023 0.50005277748457
0.1023 0.500058333009261
0.1023 0.500063888533953
0.1023 0.500069444058644
0.1024 0.500074999583336
0.1024 0.500080555108027
0.1024 0.500086110632719
0.1024 0.50009166615741
0.1025 0.500097221682102
0.1025 0.500102777206793
0.1025 0.500108332731485
0.1025 0.500113888256176
0.1025 0.500119443780868
0.1025 0.500124999305559
0.1025 0.500130554830251
0.1026 0.500136110354942
0.1026 0.500141665879634
0.1026 0.500147221404326
0.1026 0.500152776929017
0.1026 0.500158332453709
0.1026 0.5001638879784
0.1026 0.500169443503092
0.1027 0.500174999027783
0.1027 0.500180554552475
0.1027 0.500186110077166
0.1027 0.500191665601858
0.1028 0.500197221126549
0.1028 0.500202776651241
0.1028 0.500208332175932
0.1028 0.500213887700624
0.1028 0.500219443225315
0.1028 0.500224998750007
0.1028 0.500230554274698
0.1028 0.50023610979939
0.1029 0.500241665324082
0.1029 0.500247220848773
0.1029 0.500252776373465
0.1029 0.500258331898156
0.1029 0.500263887422848
0.1029 0.500269442947539
0.103 0.500274998472231
0.103 0.500280553996922
0.103 0.500286109521614
0.103 0.500291665046305
0.103 0.500297220570997
0.1031 0.500302776095688
0.1031 0.50030833162038
0.1031 0.500313887145071
0.1031 0.500319442669763
0.1031 0.500324998194454
0.1031 0.500330553719146
0.1031 0.500336109243838
0.1032 0.500341664768529
0.1032 0.500347220293221
0.1032 0.500352775817912
0.1033 0.500358331342604
0.1033 0.500363886867295
0.1033 0.500369442391987
0.1033 0.500374997916678
0.1033 0.50038055344137
0.1033 0.500386108966061
0.1034 0.500391664490753
0.1034 0.500397220015444
0.1034 0.500402775540136
0.1034 0.500408331064827
0.1034 0.500413886589519
0.1034 0.50041944211421
0.1035 0.500424997638902
0.1035 0.500430553163594
0.1035 0.500436108688285
0.1035 0.500441664212977
0.1035 0.500447219737668
0.1035 0.50045277526236
0.1035 0.500458330787051
0.1035 0.500463886311743
0.1035 0.500469441836434
0.1036 0.500474997361126
0.1036 0.500480552885817
0.1036 0.500486108410509
0.1036 0.5004916639352
0.1037 0.500497219459892
0.1037 0.500502774984583
0.1037 0.500508330509275
0.1037 0.500513886033966
0.1037 0.500519441558658
0.1038 0.50052499708335
0.1038 0.500530552608041
0.1039 0.500536108132733
0.1039 0.500541663657424
0.1039 0.500547219182116
0.1039 0.500552774706807
0.104 0.500558330231499
0.104 0.50056388575619
0.104 0.500569441280882
0.104 0.500574996805573
0.1041 0.500580552330265
0.1041 0.500586107854956
0.1041 0.500591663379648
0.1042 0.50059721890434
0.1042 0.500602774429031
0.1042 0.500608329953723
0.1042 0.500613885478414
0.1043 0.500619441003106
0.1043 0.500624996527797
0.1043 0.500630552052489
0.1043 0.50063610757718
0.1044 0.500641663101872
0.1044 0.500647218626563
0.1044 0.500652774151255
0.1044 0.500658329675946
0.1045 0.500663885200638
0.1045 0.500669440725329
0.1046 0.500674996250021
0.1046 0.500680551774712
0.1046 0.500686107299404
0.1046 0.500691662824095
0.1046 0.500697218348787
0.1046 0.500702773873479
0.1047 0.50070832939817
0.1047 0.500713884922862
0.1047 0.500719440447553
0.1047 0.500724995972245
0.1048 0.500730551496936
0.1048 0.500736107021628
0.1048 0.500741662546319
0.1049 0.500747218071011
0.1049 0.500752773595702
0.105 0.500758329120394
0.105 0.500763884645085
0.105 0.500769440169777
0.105 0.500774995694468
0.105 0.50078055121916
0.1051 0.500786106743851
0.1051 0.500791662268543
0.1051 0.500797217793234
0.1052 0.500802773317926
0.1052 0.500808328842618
0.1052 0.500813884367309
0.1052 0.500819439892001
0.1052 0.500824995416692
0.1052 0.500830550941384
0.1052 0.500836106466075
0.1052 0.500841661990767
0.1053 0.500847217515458
0.1054 0.50085277304015
0.1054 0.500858328564841
0.1055 0.500863884089533
0.1055 0.500869439614224
0.1055 0.500874995138916
0.1055 0.500880550663607
0.1055 0.500886106188299
0.1056 0.50089166171299
0.1056 0.500897217237682
0.1056 0.500902772762374
0.1056 0.500908328287065
0.1056 0.500913883811757
0.1057 0.500919439336448
0.1057 0.50092499486114
0.1058 0.500930550385831
0.1058 0.500936105910523
0.1058 0.500941661435214
0.1058 0.500947216959906
0.1059 0.500952772484597
0.1059 0.500958328009289
0.106 0.50096388353398
0.106 0.500969439058672
0.106 0.500974994583363
0.106 0.500980550108055
0.106 0.500986105632746
0.106 0.500991661157438
0.1061 0.50099721668213
0.1061 0.501002772206821
0.1063 0.501008327731513
0.1064 0.501013883256204
0.1064 0.501019438780896
0.1064 0.501024994305587
0.1065 0.501030549830279
0.1065 0.50103610535497
0.1065 0.501041660879662
0.1065 0.501047216404353
0.1066 0.501052771929045
0.1067 0.501058327453736
0.1068 0.501063882978428
0.1068 0.501069438503119
0.1068 0.501074994027811
0.1068 0.501080549552502
0.1069 0.501086105077194
0.1069 0.501091660601886
0.1071 0.501097216126577
0.1072 0.501102771651269
0.1072 0.50110832717596
0.1074 0.501113882700652
0.1074 0.501119438225343
0.1074 0.501124993750035
0.1074 0.501130549274726
0.1075 0.501136104799418
0.1075 0.501141660324109
0.1075 0.501147215848801
0.1076 0.501152771373492
0.1077 0.501158326898184
0.1077 0.501163882422875
0.1077 0.501169437947567
0.1078 0.501174993472258
0.1079 0.50118054899695
0.1079 0.501186104521642
0.1081 0.501191660046333
0.1082 0.501197215571025
0.1082 0.501202771095716
0.1082 0.501208326620408
0.1083 0.501213882145099
0.1084 0.501219437669791
0.1084 0.501224993194482
0.1088 0.501230548719174
0.1088 0.501236104243865
0.1088 0.501241659768557
0.1088 0.501247215293248
0.1089 0.50125277081794
0.1089 0.501258326342631
0.1091 0.501263881867323
0.1091 0.501269437392014
0.1092 0.501274992916706
0.1092 0.501280548441398
0.1093 0.501286103966089
0.1093 0.501291659490781
0.1093 0.501297215015472
0.1093 0.501302770540164
0.1094 0.501308326064855
0.1094 0.501313881589547
0.1095 0.501319437114238
0.1095 0.50132499263893
0.1095 0.501330548163621
0.1096 0.501336103688313
0.1097 0.501341659213004
0.1097 0.501347214737696
0.1098 0.501352770262387
0.1099 0.501358325787079
0.11 0.50136388131177
0.1101 0.501369436836462
0.1101 0.501374992361153
0.1103 0.501380547885845
0.1104 0.501386103410537
0.1106 0.501391658935228
0.1108 0.50139721445992
0.1109 0.501402769984611
0.111 0.501408325509303
0.111 0.501413881033994
0.111 0.501419436558686
0.111 0.501424992083377
0.111 0.501430547608069
0.1112 0.50143610313276
0.1114 0.501441658657452
0.1115 0.501447214182143
0.1116 0.501452769706835
0.1118 0.501458325231527
0.1119 0.501463880756218
0.1119 0.50146943628091
0.1119 0.501474991805601
0.1119 0.501480547330293
0.1119 0.501486102854984
0.1121 0.501491658379676
0.1122 0.501497213904367
0.1122 0.501502769429059
0.1127 0.50150832495375
0.1128 0.501513880478442
0.1128 0.501519436003133
0.1128 0.501524991527825
0.1131 0.501530547052516
0.1135 0.501536102577208
0.1136 0.501541658101899
0.1137 0.501547213626591
0.1137 0.501552769151283
0.1137 0.501558324675974
0.1138 0.501563880200666
0.114 0.501569435725357
0.1142 0.501574991250049
0.1143 0.50158054677474
0.1144 0.501586102299432
0.1144 0.501591657824123
0.1144 0.501597213348815
0.1152 0.501602768873506
0.1152 0.501608324398198
0.1155 0.501613879922889
0.1157 0.501619435447581
0.1157 0.501624990972272
0.116 0.501630546496964
0.116 0.501636102021655
0.117 0.501641657546347
0.1172 0.501647213071039
0.1173 0.50165276859573
0.1173 0.501658324120422
0.1177 0.501663879645113
0.1183 0.501669435169805
0.1183 0.501674990694496
0.1187 0.501680546219188
0.1187 0.501686101743879
0.1192 0.501691657268571
0.1197 0.501697212793262
0.12 0.501702768317954
0.12 0.501708323842645
0.12 0.501713879367337
0.12 0.501719434892028
0.12 0.50172499041672
0.12 0.501730545941411
0.12 0.501736101466103
0.12 0.501741656990795
0.12 0.501747212515486
0.12 0.501752768040178
0.12 0.501758323564869
0.12 0.501763879089561
0.12 0.501769434614252
0.12 0.501774990138944
0.12 0.501780545663635
0.12 0.501786101188327
0.12 0.501791656713018
0.12 0.50179721223771
0.12 0.501802767762401
0.12 0.501808323287093
0.12 0.501813878811784
0.12 0.501819434336476
0.12 0.501824989861167
0.12 0.501830545385859
0.12 0.501836100910551
0.12 0.501841656435242
0.12 0.501847211959934
0.12 0.501852767484625
0.12 0.501858323009317
0.12 0.501863878534008
0.12 0.5018694340587
0.12 0.501874989583391
0.12 0.501880545108083
0.12 0.501886100632774
0.12 0.501891656157466
0.12 0.501897211682157
0.12 0.501902767206849
0.12 0.50190832273154
0.12 0.501913878256232
0.12 0.501919433780923
0.12 0.501924989305615
0.12 0.501930544830307
0.12 0.501936100354998
0.12 0.50194165587969
0.12 0.501947211404381
0.12 0.501952766929073
0.12 0.501958322453764
0.12 0.501963877978456
0.12 0.501969433503147
0.12 0.501974989027839
0.12 0.50198054455253
0.12 0.501986100077222
0.12 0.501991655601913
0.12 0.501997211126605
0.12 0.502002766651296
0.12 0.502008322175988
0.12 0.502013877700679
0.12 0.502019433225371
0.12 0.502024988750063
0.12 0.502030544274754
0.12 0.502036099799446
0.12 0.502041655324137
0.12 0.502047210848829
0.12 0.50205276637352
0.12 0.502058321898212
0.12 0.502063877422903
0.12 0.502069432947595
0.12 0.502074988472286
0.12 0.502080543996978
0.12 0.502086099521669
0.12 0.502091655046361
0.12 0.502097210571052
0.12 0.502102766095744
0.12 0.502108321620435
0.12 0.502113877145127
0.12 0.502119432669819
0.12 0.50212498819451
0.12 0.502130543719202
0.12 0.502136099243893
0.12 0.502141654768585
0.12 0.502147210293276
0.12 0.502152765817968
0.12 0.502158321342659
0.12 0.502163876867351
0.12 0.502169432392042
0.12 0.502174987916734
0.12 0.502180543441425
0.12 0.502186098966117
0.12 0.502191654490808
0.12 0.5021972100155
0.12 0.502202765540191
0.12 0.502208321064883
0.12 0.502213876589575
0.12 0.502219432114266
0.12 0.502224987638958
0.12 0.502230543163649
0.12 0.502236098688341
0.12 0.502241654213032
0.12 0.502247209737724
0.12 0.502252765262415
0.120006 0.502258320787107
0.120006 0.502263876311798
0.120006 0.50226943183649
0.120006 0.502274987361181
0.120006 0.502280542885873
0.120006 0.502286098410564
0.120006 0.502291653935256
0.120006 0.502297209459947
0.120006 0.502302764984639
0.120006 0.50230832050933
0.120006 0.502313876034022
0.120006 0.502319431558714
0.120006 0.502324987083405
0.120006 0.502330542608097
0.120006 0.502336098132788
0.120006 0.50234165365748
0.120006 0.502347209182171
0.120006 0.502352764706863
0.120006 0.502358320231554
0.120006 0.502363875756246
0.120006 0.502369431280937
0.120006 0.502374986805629
0.120006 0.50238054233032
0.120006 0.502386097855012
0.120006 0.502391653379703
0.120006 0.502397208904395
0.120006 0.502402764429086
0.120006 0.502408319953778
0.120006 0.50241387547847
0.120006 0.502419431003161
0.120006 0.502424986527853
0.120006 0.502430542052544
0.120006 0.502436097577236
0.120006 0.502441653101927
0.120006 0.502447208626619
0.120006 0.50245276415131
0.120006 0.502458319676002
0.120006 0.502463875200693
0.120006 0.502469430725385
0.120006 0.502474986250076
0.120006 0.502480541774768
0.120006 0.502486097299459
0.120006 0.502491652824151
0.120006 0.502497208348842
0.120006 0.502502763873534
0.120006 0.502508319398226
0.120006 0.502513874922917
0.120006 0.502519430447609
0.120006 0.5025249859723
0.120006 0.502530541496992
0.120006 0.502536097021683
0.120006 0.502541652546375
0.120006 0.502547208071066
0.120006 0.502552763595758
0.120006 0.502558319120449
0.120006 0.502563874645141
0.120006 0.502569430169832
0.120006 0.502574985694524
0.120006 0.502580541219215
0.120006 0.502586096743907
0.120006 0.502591652268598
0.120006 0.50259720779329
0.120006 0.502602763317982
0.120006 0.502608318842673
0.120006 0.502613874367365
0.120006 0.502619429892056
0.120006 0.502624985416748
0.120006 0.502630540941439
0.120006 0.502636096466131
0.120006 0.502641651990822
0.120006 0.502647207515514
0.120006 0.502652763040205
0.120006 0.502658318564897
0.120006 0.502663874089588
0.120006 0.50266942961428
0.120006 0.502674985138971
0.120006 0.502680540663663
0.120006 0.502686096188354
0.120006 0.502691651713046
0.120006 0.502697207237738
0.120006 0.502702762762429
0.120006 0.502708318287121
0.120006 0.502713873811812
0.120006 0.502719429336504
0.120006 0.502724984861195
0.120006 0.502730540385887
0.120006 0.502736095910578
0.120006 0.50274165143527
0.120006 0.502747206959961
0.120006 0.502752762484653
0.120006 0.502758318009344
0.120006 0.502763873534036
0.120006 0.502769429058727
0.120006 0.502774984583419
0.120006 0.50278054010811
0.120006 0.502786095632802
0.120006 0.502791651157494
0.120006 0.502797206682185
0.120006 0.502802762206877
0.120006 0.502808317731568
0.120012 0.50281387325626
0.120012 0.502819428780951
0.120012 0.502824984305643
0.120012 0.502830539830334
0.120012 0.502836095355026
0.120012 0.502841650879717
0.120012 0.502847206404409
0.120012 0.5028527619291
0.120012 0.502858317453792
0.120012 0.502863872978483
0.120012 0.502869428503175
0.120012 0.502874984027866
0.120012 0.502880539552558
0.120012 0.50288609507725
0.120012 0.502891650601941
0.120012 0.502897206126633
0.120012 0.502902761651324
0.120012 0.502908317176016
0.120012 0.502913872700707
0.120012 0.502919428225399
0.120012 0.50292498375009
0.120012 0.502930539274782
0.120012 0.502936094799473
0.120012 0.502941650324165
0.120012 0.502947205848856
0.120012 0.502952761373548
0.120012 0.502958316898239
0.120012 0.502963872422931
0.120012 0.502969427947622
0.120012 0.502974983472314
0.120012 0.502980538997006
0.120012 0.502986094521697
0.120012 0.502991650046389
0.120012 0.50299720557108
0.120012 0.503002761095772
0.120012 0.503008316620463
0.120012 0.503013872145155
0.120012 0.503019427669846
0.120012 0.503024983194538
0.120012 0.503030538719229
0.120012 0.503036094243921
0.120012 0.503041649768612
0.120012 0.503047205293304
0.120012 0.503052760817996
0.120012 0.503058316342687
0.120012 0.503063871867379
0.120012 0.50306942739207
0.120012 0.503074982916762
0.120012 0.503080538441453
0.120012 0.503086093966145
0.120012 0.503091649490836
0.120012 0.503097205015528
0.120012 0.503102760540219
0.120012 0.503108316064911
0.120012 0.503113871589602
0.120012 0.503119427114294
0.120012 0.503124982638985
0.120012 0.503130538163677
0.120012 0.503136093688368
0.120012 0.50314164921306
0.120012 0.503147204737751
0.120012 0.503152760262443
0.120012 0.503158315787135
0.120012 0.503163871311826
0.120012 0.503169426836518
0.120012 0.503174982361209
0.120012 0.503180537885901
0.120012 0.503186093410592
0.120012 0.503191648935284
0.120012 0.503197204459975
0.120012 0.503202759984667
0.120012 0.503208315509358
0.120012 0.50321387103405
0.120012 0.503219426558741
0.120012 0.503224982083433
0.120012 0.503230537608124
0.120012 0.503236093132816
0.120012 0.503241648657507
0.120012 0.503247204182199
0.120012 0.503252759706891
0.120012 0.503258315231582
0.120012 0.503263870756274
0.120012 0.503269426280965
0.120012 0.503274981805657
0.120012 0.503280537330348
0.120012 0.50328609285504
0.120012 0.503291648379731
0.120012 0.503297203904423
0.120012 0.503302759429114
0.120012 0.503308314953806
0.120012 0.503313870478497
0.120012 0.503319426003189
0.120012 0.50332498152788
0.120012 0.503330537052572
0.120012 0.503336092577263
0.120012 0.503341648101955
0.120012 0.503347203626647
0.120012 0.503352759151338
0.120012 0.50335831467603
0.120012 0.503363870200721
0.120018 0.503369425725413
0.120018 0.503374981250104
0.120018 0.503380536774796
0.120018 0.503386092299487
0.120018 0.503391647824179
0.120018 0.50339720334887
0.120018 0.503402758873562
0.120018 0.503408314398253
0.120018 0.503413869922945
0.120018 0.503419425447636
0.120018 0.503424980972328
0.120018 0.503430536497019
0.120018 0.503436092021711
0.120018 0.503441647546403
0.120018 0.503447203071094
0.120018 0.503452758595786
0.120018 0.503458314120477
0.120018 0.503463869645169
0.120018 0.50346942516986
0.120018 0.503474980694552
0.120018 0.503480536219243
0.120018 0.503486091743935
0.120018 0.503491647268626
0.120018 0.503497202793318
0.120018 0.503502758318009
0.120018 0.503508313842701
0.120018 0.503513869367392
0.120018 0.503519424892084
0.120018 0.503524980416775
0.120018 0.503530535941467
0.120018 0.503536091466159
0.120018 0.50354164699085
0.120018 0.503547202515542
0.120018 0.503552758040233
0.120018 0.503558313564925
0.120018 0.503563869089616
0.120018 0.503569424614308
0.120018 0.503574980138999
0.120018 0.503580535663691
0.120018 0.503586091188382
0.120018 0.503591646713074
0.120018 0.503597202237765
0.120018 0.503602757762457
0.120018 0.503608313287148
0.120018 0.50361386881184
0.120018 0.503619424336531
0.120018 0.503624979861223
0.120018 0.503630535385915
0.120018 0.503636090910606
0.120018 0.503641646435298
0.120018 0.503647201959989
0.120018 0.503652757484681
0.120018 0.503658313009372
0.120018 0.503663868534064
0.120018 0.503669424058755
0.120018 0.503674979583447
0.120018 0.503680535108138
0.120018 0.50368609063283
0.120018 0.503691646157521
0.120018 0.503697201682213
0.120018 0.503702757206904
0.120018 0.503708312731596
0.120018 0.503713868256287
0.120018 0.503719423780979
0.120018 0.503724979305671
0.120018 0.503730534830362
0.120018 0.503736090355054
0.120018 0.503741645879745
0.120018 0.503747201404437
0.120018 0.503752756929128
0.120018 0.50375831245382
0.120018 0.503763867978511
0.120018 0.503769423503203
0.120018 0.503774979027894
0.120018 0.503780534552586
0.120018 0.503786090077277
0.120018 0.503791645601969
0.120018 0.50379720112666
0.120018 0.503802756651352
0.120018 0.503808312176043
0.120018 0.503813867700735
0.120018 0.503819423225426
0.120018 0.503824978750118
0.120018 0.50383053427481
0.120018 0.503836089799501
0.120018 0.503841645324193
0.120018 0.503847200848884
0.120018 0.503852756373576
0.120018 0.503858311898267
0.120018 0.503863867422959
0.120018 0.50386942294765
0.120018 0.503874978472342
0.120018 0.503880533997033
0.120018 0.503886089521725
0.120018 0.503891645046416
0.120018 0.503897200571108
0.120018 0.503902756095799
0.120018 0.503908311620491
0.120018 0.503913867145183
0.120018 0.503919422669874
0.120024 0.503924978194566
0.120024 0.503930533719257
0.120024 0.503936089243949
0.120024 0.50394164476864
0.120024 0.503947200293332
0.120024 0.503952755818023
0.120024 0.503958311342715
0.120024 0.503963866867406
0.120024 0.503969422392098
0.120024 0.503974977916789
0.120024 0.503980533441481
0.120024 0.503986088966172
0.120024 0.503991644490864
0.120024 0.503997200015555
0.120024 0.504002755540247
0.120024 0.504008311064939
0.120024 0.50401386658963
0.120024 0.504019422114322
0.120024 0.504024977639013
0.120024 0.504030533163705
0.120024 0.504036088688396
0.120024 0.504041644213088
0.120024 0.504047199737779
0.120024 0.504052755262471
0.120024 0.504058310787162
0.120024 0.504063866311854
0.120024 0.504069421836545
0.120024 0.504074977361237
0.120024 0.504080532885928
0.120024 0.50408608841062
0.120024 0.504091643935311
0.120024 0.504097199460003
0.120024 0.504102754984695
0.120024 0.504108310509386
0.120024 0.504113866034078
0.120024 0.504119421558769
0.120024 0.504124977083461
0.120024 0.504130532608152
0.120024 0.504136088132844
0.120024 0.504141643657535
0.120024 0.504147199182227
0.120024 0.504152754706918
0.120024 0.50415831023161
0.120024 0.504163865756301
0.120024 0.504169421280993
0.120024 0.504174976805684
0.120024 0.504180532330376
0.120024 0.504186087855067
0.120024 0.504191643379759
0.120024 0.504197198904451
0.120024 0.504202754429142
0.120024 0.504208309953834
0.120024 0.504213865478525
0.120024 0.504219421003217
0.120024 0.504224976527908
0.120024 0.5042305320526
0.120024 0.504236087577291
0.120024 0.504241643101983
0.120024 0.504247198626674
0.120024 0.504252754151366
0.120024 0.504258309676057
0.120024 0.504263865200749
0.120024 0.50426942072544
0.120024 0.504274976250132
0.120024 0.504280531774823
0.120024 0.504286087299515
0.120024 0.504291642824207
0.120024 0.504297198348898
0.120024 0.50430275387359
0.120024 0.504308309398281
0.120024 0.504313864922973
0.120024 0.504319420447664
0.120024 0.504324975972356
0.120024 0.504330531497047
0.120024 0.504336087021739
0.120024 0.50434164254643
0.120024 0.504347198071122
0.120024 0.504352753595813
0.120024 0.504358309120505
0.120024 0.504363864645196
0.120024 0.504369420169888
0.120024 0.504374975694579
0.120024 0.504380531219271
0.120024 0.504386086743963
0.120024 0.504391642268654
0.120024 0.504397197793346
0.120024 0.504402753318037
0.120024 0.504408308842729
0.120024 0.50441386436742
0.120024 0.504419419892112
0.120024 0.504424975416803
0.120024 0.504430530941495
0.120024 0.504436086466186
0.120024 0.504441641990878
0.120024 0.504447197515569
0.120024 0.504452753040261
0.120024 0.504458308564952
0.120024 0.504463864089644
0.120024 0.504469419614335
0.120024 0.504474975139027
0.12003 0.504480530663719
0.12003 0.50448608618841
0.12003 0.504491641713102
0.12003 0.504497197237793
0.12003 0.504502752762485
0.12003 0.504508308287176
0.12003 0.504513863811868
0.12003 0.504519419336559
0.12003 0.504524974861251
0.12003 0.504530530385942
0.12003 0.504536085910634
0.12003 0.504541641435325
0.12003 0.504547196960017
0.12003 0.504552752484708
0.12003 0.5045583080094
0.12003 0.504563863534091
0.12003 0.504569419058783
0.12003 0.504574974583475
0.12003 0.504580530108166
0.12003 0.504586085632858
0.12003 0.504591641157549
0.12003 0.504597196682241
0.12003 0.504602752206932
0.12003 0.504608307731624
0.12003 0.504613863256315
0.12003 0.504619418781007
0.12003 0.504624974305698
0.12003 0.50463052983039
0.12003 0.504636085355081
0.12003 0.504641640879773
0.12003 0.504647196404464
0.12003 0.504652751929156
0.12003 0.504658307453848
0.12003 0.504663862978539
0.12003 0.504669418503231
0.12003 0.504674974027922
0.12003 0.504680529552614
0.12003 0.504686085077305
0.12003 0.504691640601997
0.12003 0.504697196126688
0.12003 0.50470275165138
0.12003 0.504708307176071
0.12003 0.504713862700763
0.12003 0.504719418225454
0.12003 0.504724973750146
0.12003 0.504730529274837
0.12003 0.504736084799529
0.12003 0.50474164032422
0.12003 0.504747195848912
0.12003 0.504752751373604
0.12003 0.504758306898295
0.12003 0.504763862422987
0.12003 0.504769417947678
0.12003 0.50477497347237
0.12003 0.504780528997061
0.12003 0.504786084521753
0.12003 0.504791640046444
0.12003 0.504797195571136
0.12003 0.504802751095827
0.12003 0.504808306620519
0.12003 0.50481386214521
0.12003 0.504819417669902
0.12003 0.504824973194593
0.12003 0.504830528719285
0.12003 0.504836084243976
0.12003 0.504841639768668
0.12003 0.50484719529336
0.12003 0.504852750818051
0.12003 0.504858306342743
0.12003 0.504863861867434
0.12003 0.504869417392126
0.12003 0.504874972916817
0.12003 0.504880528441509
0.12003 0.5048860839662
0.12003 0.504891639490892
0.12003 0.504897195015583
0.12003 0.504902750540275
0.12003 0.504908306064966
0.12003 0.504913861589658
0.12003 0.504919417114349
0.12003 0.504924972639041
0.12003 0.504930528163732
0.12003 0.504936083688424
0.12003 0.504941639213116
0.12003 0.504947194737807
0.12003 0.504952750262499
0.12003 0.50495830578719
0.12003 0.504963861311882
0.12003 0.504969416836573
0.12003 0.504974972361265
0.12003 0.504980527885956
0.12003 0.504986083410648
0.12003 0.504991638935339
0.12003 0.504997194460031
0.12003 0.505002749984722
0.12003 0.505008305509414
0.12003 0.505013861034105
0.12003 0.505019416558797
0.12003 0.505024972083488
0.12003 0.50503052760818
0.120036 0.505036083132872
0.120036 0.505041638657563
0.120036 0.505047194182255
0.120036 0.505052749706946
0.120036 0.505058305231638
0.120036 0.505063860756329
0.120036 0.505069416281021
0.120036 0.505074971805712
0.120036 0.505080527330404
0.120036 0.505086082855095
0.120036 0.505091638379787
0.120036 0.505097193904478
0.120036 0.50510274942917
0.120036 0.505108304953861
0.120036 0.505113860478553
0.120036 0.505119416003244
0.120036 0.505124971527936
0.120036 0.505130527052628
0.120036 0.505136082577319
0.120036 0.505141638102011
0.120036 0.505147193626702
0.120036 0.505152749151394
0.120036 0.505158304676085
0.120036 0.505163860200777
0.120036 0.505169415725468
0.120036 0.50517497125016
0.120036 0.505180526774851
0.120036 0.505186082299543
0.120036 0.505191637824234
0.120036 0.505197193348926
0.120036 0.505202748873617
0.120036 0.505208304398309
0.120036 0.505213859923
0.120036 0.505219415447692
0.120036 0.505224970972384
0.120036 0.505230526497075
0.120036 0.505236082021767
0.120036 0.505241637546458
0.120036 0.50524719307115
0.120036 0.505252748595841
0.120036 0.505258304120533
0.120036 0.505263859645224
0.120036 0.505269415169916
0.120036 0.505274970694607
0.120036 0.505280526219299
0.120036 0.50528608174399
0.120036 0.505291637268682
0.120036 0.505297192793373
0.120036 0.505302748318065
0.120036 0.505308303842756
0.120036 0.505313859367448
0.120036 0.505319414892139
0.120036 0.505324970416831
0.120036 0.505330525941523
0.120036 0.505336081466214
0.120036 0.505341636990906
0.120036 0.505347192515597
0.120036 0.505352748040289
0.120036 0.50535830356498
0.120036 0.505363859089672
0.120036 0.505369414614363
0.120036 0.505374970139055
0.120036 0.505380525663746
0.120036 0.505386081188438
0.120036 0.505391636713129
0.120036 0.505397192237821
0.120036 0.505402747762512
0.120036 0.505408303287204
0.120036 0.505413858811895
0.120036 0.505419414336587
0.120036 0.505424969861278
0.120036 0.50543052538597
0.120036 0.505436080910662
0.120036 0.505441636435353
0.120036 0.505447191960045
0.120036 0.505452747484736
0.120036 0.505458303009428
0.120036 0.505463858534119
0.120036 0.505469414058811
0.120036 0.505474969583502
0.120036 0.505480525108194
0.120036 0.505486080632885
0.120036 0.505491636157577
0.120036 0.505497191682268
0.120036 0.50550274720696
0.120036 0.505508302731651
0.120036 0.505513858256343
0.120036 0.505519413781035
0.120036 0.505524969305726
0.120036 0.505530524830418
0.120036 0.505536080355109
0.120036 0.505541635879801
0.120036 0.505547191404492
0.120036 0.505552746929184
0.120036 0.505558302453875
0.120036 0.505563857978567
0.120036 0.505569413503258
0.120036 0.50557496902795
0.120036 0.505580524552641
0.120036 0.505586080077333
0.120042 0.505591635602024
0.120042 0.505597191126716
0.120042 0.505602746651407
0.120042 0.505608302176099
0.120042 0.505613857700791
0.120042 0.505619413225482
0.120042 0.505624968750174
0.120042 0.505630524274865
0.120042 0.505636079799557
0.120042 0.505641635324248
0.120042 0.50564719084894
0.120042 0.505652746373631
0.120042 0.505658301898323
0.120042 0.505663857423014
0.120042 0.505669412947706
0.120042 0.505674968472397
0.120042 0.505680523997089
0.120042 0.50568607952178
0.120042 0.505691635046472
0.120042 0.505697190571163
0.120042 0.505702746095855
0.120042 0.505708301620547
0.120042 0.505713857145238
0.120042 0.50571941266993
0.120042 0.505724968194621
0.120042 0.505730523719313
0.120042 0.505736079244004
0.120042 0.505741634768696
0.120042 0.505747190293387
0.120042 0.505752745818079
0.120042 0.50575830134277
0.120042 0.505763856867462
0.120042 0.505769412392153
0.120042 0.505774967916845
0.120042 0.505780523441536
0.120042 0.505786078966228
0.120042 0.505791634490919
0.120042 0.505797190015611
0.120042 0.505802745540303
0.120042 0.505808301064994
0.120042 0.505813856589686
0.120042 0.505819412114377
0.120042 0.505824967639069
0.120042 0.50583052316376
0.120042 0.505836078688452
0.120042 0.505841634213143
0.120042 0.505847189737835
0.120042 0.505852745262526
0.120042 0.505858300787218
0.120042 0.505863856311909
0.120042 0.505869411836601
0.120042 0.505874967361292
0.120042 0.505880522885984
0.120042 0.505886078410675
0.120042 0.505891633935367
0.120042 0.505897189460059
0.120042 0.50590274498475
0.120042 0.505908300509442
0.120042 0.505913856034133
0.120042 0.505919411558825
0.120042 0.505924967083516
0.120042 0.505930522608208
0.120042 0.505936078132899
0.120042 0.505941633657591
0.120042 0.505947189182282
0.120042 0.505952744706974
0.120042 0.505958300231665
0.120042 0.505963855756357
0.120042 0.505969411281048
0.120042 0.50597496680574
0.120042 0.505980522330431
0.120042 0.505986077855123
0.120042 0.505991633379815
0.120042 0.505997188904506
0.120042 0.506002744429198
0.120042 0.506008299953889
0.120042 0.506013855478581
0.120042 0.506019411003272
0.120042 0.506024966527964
0.120042 0.506030522052655
0.120042 0.506036077577347
0.120042 0.506041633102038
0.120042 0.50604718862673
0.120042 0.506052744151421
0.120042 0.506058299676113
0.120042 0.506063855200804
0.120042 0.506069410725496
0.120042 0.506074966250187
0.120042 0.506080521774879
0.120042 0.506086077299571
0.120042 0.506091632824262
0.120042 0.506097188348954
0.120042 0.506102743873645
0.120042 0.506108299398337
0.120042 0.506113854923028
0.120042 0.50611941044772
0.120042 0.506124965972411
0.120042 0.506130521497103
0.120042 0.506136077021794
0.120042 0.506141632546486
0.120048 0.506147188071177
0.120048 0.506152743595869
0.120048 0.50615829912056
0.120048 0.506163854645252
0.120048 0.506169410169943
0.120048 0.506174965694635
0.120048 0.506180521219327
0.120048 0.506186076744018
0.120048 0.50619163226871
0.120048 0.506197187793401
0.120048 0.506202743318093
0.120048 0.506208298842784
0.120048 0.506213854367476
0.120048 0.506219409892167
0.120048 0.506224965416859
0.120048 0.50623052094155
0.120048 0.506236076466242
0.120048 0.506241631990933
0.120048 0.506247187515625
0.120048 0.506252743040317
0.120048 0.506258298565008
0.120048 0.5062638540897
0.120048 0.506269409614391
0.120048 0.506274965139083
0.120048 0.506280520663774
0.120048 0.506286076188466
0.120048 0.506291631713157
0.120048 0.506297187237849
0.120048 0.50630274276254
0.120048 0.506308298287232
0.120048 0.506313853811923
0.120048 0.506319409336615
0.120048 0.506324964861306
0.120048 0.506330520385998
0.120048 0.506336075910689
0.120048 0.506341631435381
0.120048 0.506347186960073
0.120048 0.506352742484764
0.120048 0.506358298009456
0.120048 0.506363853534147
0.120048 0.506369409058839
0.120048 0.50637496458353
0.120048 0.506380520108222
0.120048 0.506386075632913
0.120048 0.506391631157605
0.120048 0.506397186682296
0.120048 0.506402742206988
0.120048 0.506408297731679
0.120048 0.506413853256371
0.120048 0.506419408781062
0.120048 0.506424964305754
0.120048 0.506430519830445
0.120048 0.506436075355137
0.120048 0.506441630879829
0.120048 0.50644718640452
0.120048 0.506452741929212
0.120048 0.506458297453903
0.120048 0.506463852978595
0.120048 0.506469408503286
0.120048 0.506474964027978
0.120048 0.506480519552669
0.120048 0.506486075077361
0.120048 0.506491630602052
0.120048 0.506497186126744
0.120048 0.506502741651435
0.120048 0.506508297176127
0.120048 0.506513852700818
0.120048 0.50651940822551
0.120048 0.506524963750201
0.120048 0.506530519274893
0.120048 0.506536074799584
0.120048 0.506541630324276
0.120048 0.506547185848968
0.120048 0.506552741373659
0.120048 0.506558296898351
0.120048 0.506563852423042
0.120048 0.506569407947734
0.120048 0.506574963472425
0.120048 0.506580518997117
0.120048 0.506586074521808
0.120048 0.5065916300465
0.120048 0.506597185571191
0.120048 0.506602741095883
0.120048 0.506608296620574
0.120048 0.506613852145266
0.120048 0.506619407669957
0.120048 0.506624963194649
0.120048 0.50663051871934
0.120048 0.506636074244032
0.120048 0.506641629768724
0.120048 0.506647185293415
0.120048 0.506652740818107
0.120048 0.506658296342798
0.120048 0.50666385186749
0.120048 0.506669407392181
0.120048 0.506674962916873
0.120048 0.506680518441564
0.120048 0.506686073966256
0.120048 0.506691629490947
0.120048 0.506697185015639
0.120054 0.50670274054033
0.120054 0.506708296065022
0.120054 0.506713851589713
0.120054 0.506719407114405
0.120054 0.506724962639096
0.120054 0.506730518163788
0.120054 0.50673607368848
0.120054 0.506741629213171
0.120054 0.506747184737863
0.120054 0.506752740262554
0.120054 0.506758295787246
0.120054 0.506763851311937
0.120054 0.506769406836629
0.120054 0.50677496236132
0.120054 0.506780517886012
0.120054 0.506786073410703
0.120054 0.506791628935395
0.120054 0.506797184460086
0.120054 0.506802739984778
0.120054 0.506808295509469
0.120054 0.506813851034161
0.120054 0.506819406558852
0.120054 0.506824962083544
0.120054 0.506830517608235
0.120054 0.506836073132927
0.120054 0.506841628657619
0.120054 0.50684718418231
0.120054 0.506852739707002
0.120054 0.506858295231693
0.120054 0.506863850756385
0.120054 0.506869406281076
0.120054 0.506874961805768
0.120054 0.506880517330459
0.120054 0.506886072855151
0.120054 0.506891628379842
0.120054 0.506897183904534
0.120054 0.506902739429225
0.120054 0.506908294953917
0.120054 0.506913850478608
0.120054 0.5069194060033
0.120054 0.506924961527991
0.120054 0.506930517052683
0.120054 0.506936072577374
0.120054 0.506941628102066
0.120054 0.506947183626758
0.120054 0.506952739151449
0.120054 0.506958294676141
0.120054 0.506963850200832
0.120054 0.506969405725524
0.120054 0.506974961250215
0.120054 0.506980516774907
0.120054 0.506986072299598
0.120054 0.50699162782429
0.120054 0.506997183348981
0.120054 0.507002738873673
0.120054 0.507008294398364
0.120054 0.507013849923056
0.120054 0.507019405447747
0.120054 0.507024960972439
0.120054 0.50703051649713
0.120054 0.507036072021822
0.120054 0.507041627546514
0.120054 0.507047183071205
0.120054 0.507052738595897
0.120054 0.507058294120588
0.120054 0.50706384964528
0.120054 0.507069405169971
0.120054 0.507074960694663
0.120054 0.507080516219354
0.120054 0.507086071744046
0.120054 0.507091627268737
0.120054 0.507097182793429
0.120054 0.50710273831812
0.120054 0.507108293842812
0.120054 0.507113849367504
0.120054 0.507119404892195
0.120054 0.507124960416887
0.120054 0.507130515941578
0.120054 0.50713607146627
0.120054 0.507141626990961
0.120054 0.507147182515653
0.120054 0.507152738040344
0.120054 0.507158293565036
0.120054 0.507163849089727
0.120054 0.507169404614419
0.120054 0.50717496013911
0.120054 0.507180515663802
0.120054 0.507186071188493
0.120054 0.507191626713185
0.120054 0.507197182237876
0.120054 0.507202737762568
0.120054 0.50720829328726
0.120054 0.507213848811951
0.120054 0.507219404336643
0.120054 0.507224959861334
0.120054 0.507230515386026
0.120054 0.507236070910717
0.120054 0.507241626435409
0.120054 0.5072471819601
0.120054 0.507252737484792
0.12006 0.507258293009483
0.12006 0.507263848534175
0.12006 0.507269404058866
0.12006 0.507274959583558
0.12006 0.507280515108249
0.12006 0.507286070632941
0.12006 0.507291626157632
0.12006 0.507297181682324
0.12006 0.507302737207016
0.12006 0.507308292731707
0.12006 0.507313848256399
0.12006 0.50731940378109
0.12006 0.507324959305782
0.12006 0.507330514830473
0.12006 0.507336070355165
0.12006 0.507341625879856
0.12006 0.507347181404548
0.12006 0.507352736929239
0.12006 0.507358292453931
0.12006 0.507363847978622
0.12006 0.507369403503314
0.12006 0.507374959028005
0.12006 0.507380514552697
0.12006 0.507386070077388
0.12006 0.50739162560208
0.12006 0.507397181126772
0.12006 0.507402736651463
0.12006 0.507408292176155
0.12006 0.507413847700846
0.12006 0.507419403225538
0.12006 0.507424958750229
0.12006 0.507430514274921
0.12006 0.507436069799612
0.12006 0.507441625324304
0.12006 0.507447180848995
0.12006 0.507452736373687
0.12006 0.507458291898378
0.12006 0.50746384742307
0.12006 0.507469402947761
0.12006 0.507474958472453
0.12006 0.507480513997144
0.12006 0.507486069521836
0.12006 0.507491625046528
0.12006 0.507497180571219
0.12006 0.507502736095911
0.12006 0.507508291620602
0.12006 0.507513847145294
0.12006 0.507519402669985
0.12006 0.507524958194677
0.12006 0.507530513719368
0.12006 0.50753606924406
0.12006 0.507541624768751
0.12006 0.507547180293443
0.12006 0.507552735818134
0.12006 0.507558291342826
0.12006 0.507563846867517
0.12006 0.507569402392209
0.12006 0.5075749579169
0.12006 0.507580513441592
0.12006 0.507586068966284
0.12006 0.507591624490975
0.12006 0.507597180015667
0.12006 0.507602735540358
0.12006 0.50760829106505
0.12006 0.507613846589741
0.12006 0.507619402114433
0.12006 0.507624957639124
0.12006 0.507630513163816
0.12006 0.507636068688507
0.12006 0.507641624213199
0.12006 0.50764717973789
0.12006 0.507652735262582
0.12006 0.507658290787273
0.12006 0.507663846311965
0.12006 0.507669401836656
0.12006 0.507674957361348
0.12006 0.50768051288604
0.12006 0.507686068410731
0.12006 0.507691623935423
0.12006 0.507697179460114
0.12006 0.507702734984806
0.12006 0.507708290509497
0.12006 0.507713846034189
0.12006 0.50771940155888
0.12006 0.507724957083572
0.12006 0.507730512608263
0.12006 0.507736068132955
0.12006 0.507741623657646
0.12006 0.507747179182338
0.12006 0.507752734707029
0.12006 0.507758290231721
0.12006 0.507763845756412
0.12006 0.507769401281104
0.12006 0.507774956805796
0.12006 0.507780512330487
0.12006 0.507786067855179
0.12006 0.50779162337987
0.12006 0.507797178904562
0.12006 0.507802734429253
0.12006 0.507808289953945
0.120066 0.507813845478636
0.120066 0.507819401003328
0.120066 0.507824956528019
0.120066 0.507830512052711
0.120066 0.507836067577402
0.120066 0.507841623102094
0.120066 0.507847178626785
0.120066 0.507852734151477
0.120066 0.507858289676169
0.120066 0.50786384520086
0.120066 0.507869400725552
0.120066 0.507874956250243
0.120066 0.507880511774935
0.120066 0.507886067299626
0.120066 0.507891622824318
0.120066 0.507897178349009
0.120066 0.507902733873701
0.120066 0.507908289398392
0.120066 0.507913844923084
0.120066 0.507919400447775
0.120066 0.507924955972467
0.120066 0.507930511497158
0.120066 0.50793606702185
0.120066 0.507941622546541
0.120066 0.507947178071233
0.120066 0.507952733595925
0.120066 0.507958289120616
0.120066 0.507963844645308
0.120066 0.507969400169999
0.120066 0.507974955694691
0.120066 0.507980511219382
0.120066 0.507986066744074
0.120066 0.507991622268765
0.120066 0.507997177793457
0.120066 0.508002733318148
0.120066 0.50800828884284
0.120066 0.508013844367531
0.120066 0.508019399892223
0.120066 0.508024955416914
0.120066 0.508030510941606
0.120066 0.508036066466297
0.120066 0.508041621990989
0.120066 0.508047177515681
0.120066 0.508052733040372
0.120066 0.508058288565064
0.120066 0.508063844089755
0.120066 0.508069399614447
0.120066 0.508074955139138
0.120066 0.50808051066383
0.120066 0.508086066188521
0.120066 0.508091621713213
0.120066 0.508097177237904
0.120066 0.508102732762596
0.120066 0.508108288287287
0.120066 0.508113843811979
0.120066 0.50811939933667
0.120066 0.508124954861362
0.120066 0.508130510386053
0.120066 0.508136065910745
0.120066 0.508141621435437
0.120066 0.508147176960128
0.120066 0.50815273248482
0.120066 0.508158288009511
0.120066 0.508163843534203
0.120066 0.508169399058894
0.120066 0.508174954583586
0.120066 0.508180510108277
0.120066 0.508186065632969
0.120066 0.50819162115766
0.120066 0.508197176682352
0.120066 0.508202732207043
0.120066 0.508208287731735
0.120066 0.508213843256426
0.120066 0.508219398781118
0.120066 0.508224954305809
0.120066 0.508230509830501
0.120066 0.508236065355193
0.120066 0.508241620879884
0.120066 0.508247176404576
0.120066 0.508252731929267
0.120066 0.508258287453959
0.120066 0.50826384297865
0.120066 0.508269398503342
0.120066 0.508274954028033
0.120066 0.508280509552725
0.120066 0.508286065077416
0.120066 0.508291620602108
0.120066 0.508297176126799
0.120066 0.508302731651491
0.120066 0.508308287176182
0.120066 0.508313842700874
0.120066 0.508319398225565
0.120066 0.508324953750257
0.120066 0.508330509274948
0.120066 0.50833606479964
0.120066 0.508341620324332
0.120066 0.508347175849023
0.120066 0.508352731373715
0.120066 0.508358286898406
0.120066 0.508363842423098
0.120072 0.508369397947789
0.120072 0.508374953472481
0.120072 0.508380508997172
0.120072 0.508386064521864
0.120072 0.508391620046555
0.120072 0.508397175571247
0.120072 0.508402731095938
0.120072 0.50840828662063
0.120072 0.508413842145321
0.120072 0.508419397670013
0.120072 0.508424953194704
0.120072 0.508430508719396
0.120072 0.508436064244087
0.120072 0.508441619768779
0.120072 0.508447175293471
0.120072 0.508452730818162
0.120072 0.508458286342854
0.120072 0.508463841867545
0.120072 0.508469397392237
0.120072 0.508474952916928
0.120072 0.50848050844162
0.120072 0.508486063966311
0.120072 0.508491619491003
0.120072 0.508497175015694
0.120072 0.508502730540386
0.120072 0.508508286065077
0.120072 0.508513841589769
0.120072 0.50851939711446
0.120072 0.508524952639152
0.120072 0.508530508163843
0.120072 0.508536063688535
0.120072 0.508541619213227
0.120072 0.508547174737918
0.120072 0.50855273026261
0.120072 0.508558285787301
0.120072 0.508563841311993
0.120072 0.508569396836684
0.120072 0.508574952361376
0.120072 0.508580507886067
0.120072 0.508586063410759
0.120072 0.50859161893545
0.120072 0.508597174460142
0.120072 0.508602729984833
0.120072 0.508608285509525
0.120072 0.508613841034216
0.120072 0.508619396558908
0.120072 0.508624952083599
0.120072 0.508630507608291
0.120072 0.508636063132983
0.120072 0.508641618657674
0.120072 0.508647174182366
0.120072 0.508652729707057
0.120072 0.508658285231749
0.120072 0.50866384075644
0.120072 0.508669396281132
0.120072 0.508674951805823
0.120072 0.508680507330515
0.120072 0.508686062855206
0.120072 0.508691618379898
0.120072 0.508697173904589
0.120072 0.508702729429281
0.120072 0.508708284953972
0.120072 0.508713840478664
0.120072 0.508719396003356
0.120072 0.508724951528047
0.120072 0.508730507052739
0.120072 0.50873606257743
0.120072 0.508741618102122
0.120072 0.508747173626813
0.120072 0.508752729151505
0.120072 0.508758284676196
0.120072 0.508763840200888
0.120072 0.508769395725579
0.120072 0.508774951250271
0.120072 0.508780506774962
0.120072 0.508786062299654
0.120072 0.508791617824345
0.120072 0.508797173349037
0.120072 0.508802728873728
0.120072 0.50880828439842
0.120072 0.508813839923112
0.120072 0.508819395447803
0.120072 0.508824950972495
0.120072 0.508830506497186
0.120072 0.508836062021878
0.120072 0.508841617546569
0.120072 0.508847173071261
0.120072 0.508852728595952
0.120072 0.508858284120644
0.120072 0.508863839645335
0.120072 0.508869395170027
0.120072 0.508874950694718
0.120072 0.50888050621941
0.120072 0.508886061744101
0.120072 0.508891617268793
0.120072 0.508897172793484
0.120072 0.508902728318176
0.120072 0.508908283842868
0.120072 0.508913839367559
0.120072 0.508919394892251
0.120078 0.508924950416942
0.120078 0.508930505941634
0.120078 0.508936061466325
0.120078 0.508941616991017
0.120078 0.508947172515708
0.120078 0.5089527280404
0.120078 0.508958283565091
0.120078 0.508963839089783
0.120078 0.508969394614474
0.120078 0.508974950139166
0.120078 0.508980505663857
0.120078 0.508986061188549
0.120078 0.50899161671324
0.120078 0.508997172237932
0.120078 0.509002727762624
0.120078 0.509008283287315
0.120078 0.509013838812007
0.120078 0.509019394336698
0.120078 0.50902494986139
0.120078 0.509030505386081
0.120078 0.509036060910773
0.120078 0.509041616435464
0.120078 0.509047171960156
0.120078 0.509052727484847
0.120078 0.509058283009539
0.120078 0.50906383853423
0.120078 0.509069394058922
0.120078 0.509074949583613
0.120078 0.509080505108305
0.120078 0.509086060632996
0.120078 0.509091616157688
0.120078 0.50909717168238
0.120078 0.509102727207071
0.120078 0.509108282731763
0.120078 0.509113838256454
0.120078 0.509119393781146
0.120078 0.509124949305837
0.120078 0.509130504830529
0.120078 0.50913606035522
0.120078 0.509141615879912
0.120078 0.509147171404603
0.120078 0.509152726929295
0.120078 0.509158282453986
0.120078 0.509163837978678
0.120078 0.509169393503369
0.120078 0.509174949028061
0.120078 0.509180504552752
0.120078 0.509186060077444
0.120078 0.509191615602136
0.120078 0.509197171126827
0.120078 0.509202726651519
0.120078 0.50920828217621
0.120078 0.509213837700902
0.120078 0.509219393225593
0.120078 0.509224948750285
0.120078 0.509230504274976
0.120078 0.509236059799668
0.120078 0.509241615324359
0.120078 0.509247170849051
0.120078 0.509252726373742
0.120078 0.509258281898434
0.120078 0.509263837423125
0.120078 0.509269392947817
0.120078 0.509274948472508
0.120078 0.5092805039972
0.120078 0.509286059521892
0.120078 0.509291615046583
0.120078 0.509297170571275
0.120078 0.509302726095966
0.120078 0.509308281620658
0.120078 0.509313837145349
0.120078 0.509319392670041
0.120078 0.509324948194732
0.120078 0.509330503719424
0.120078 0.509336059244115
0.120078 0.509341614768807
0.120078 0.509347170293498
0.120078 0.50935272581819
0.120078 0.509358281342881
0.120078 0.509363836867573
0.120078 0.509369392392264
0.120078 0.509374947916956
0.120078 0.509380503441648
0.120078 0.509386058966339
0.120078 0.509391614491031
0.120078 0.509397170015722
0.120078 0.509402725540414
0.120078 0.509408281065105
0.120078 0.509413836589797
0.120078 0.509419392114488
0.120078 0.50942494763918
0.120078 0.509430503163871
0.120078 0.509436058688563
0.120078 0.509441614213254
0.120078 0.509447169737946
0.120078 0.509452725262638
0.120078 0.509458280787329
0.120078 0.509463836312021
0.120078 0.509469391836712
0.120078 0.509474947361404
0.120084 0.509480502886095
0.120084 0.509486058410787
0.120084 0.509491613935478
0.120084 0.50949716946017
0.120084 0.509502724984861
0.120084 0.509508280509553
0.120084 0.509513836034244
0.120084 0.509519391558936
0.120084 0.509524947083627
0.120084 0.509530502608319
0.120084 0.50953605813301
0.120084 0.509541613657702
0.120084 0.509547169182394
0.120084 0.509552724707085
0.120084 0.509558280231777
0.120084 0.509563835756468
0.120084 0.50956939128116
0.120084 0.509574946805851
0.120084 0.509580502330543
0.120084 0.509586057855234
0.120084 0.509591613379926
0.120084 0.509597168904617
0.120084 0.509602724429309
0.120084 0.509608279954
0.120084 0.509613835478692
0.120084 0.509619391003383
0.120084 0.509624946528075
0.120084 0.509630502052766
0.120084 0.509636057577458
0.120084 0.50964161310215
0.120084 0.509647168626841
0.120084 0.509652724151533
0.120084 0.509658279676224
0.120084 0.509663835200916
0.120084 0.509669390725607
0.120084 0.509674946250299
0.120084 0.50968050177499
0.120084 0.509686057299682
0.120084 0.509691612824373
0.120084 0.509697168349065
0.120084 0.509702723873756
0.120084 0.509708279398448
0.120084 0.509713834923139
0.120084 0.509719390447831
0.120084 0.509724945972522
0.120084 0.509730501497214
0.120084 0.509736057021905
0.120084 0.509741612546597
0.120084 0.509747168071289
0.120084 0.50975272359598
0.120084 0.509758279120672
0.120084 0.509763834645363
0.120084 0.509769390170055
0.120084 0.509774945694746
0.120084 0.509780501219438
0.120084 0.509786056744129
0.120084 0.509791612268821
0.120084 0.509797167793512
0.120084 0.509802723318204
0.120084 0.509808278842895
0.120084 0.509813834367587
0.120084 0.509819389892278
0.120084 0.50982494541697
0.120084 0.509830500941661
0.120084 0.509836056466353
0.120084 0.509841611991044
0.120084 0.509847167515736
0.120084 0.509852723040428
0.120084 0.509858278565119
0.120084 0.509863834089811
0.120084 0.509869389614502
0.120084 0.509874945139194
0.120084 0.509880500663885
0.120084 0.509886056188577
0.120084 0.509891611713268
0.120084 0.50989716723796
0.120084 0.509902722762651
0.120084 0.509908278287343
0.120084 0.509913833812034
0.120084 0.509919389336726
0.120084 0.509924944861417
0.120084 0.509930500386109
0.120084 0.5099360559108
0.120084 0.509941611435492
0.120084 0.509947166960184
0.120084 0.509952722484875
0.120084 0.509958278009567
0.120084 0.509963833534258
0.120084 0.50996938905895
0.120084 0.509974944583641
0.120084 0.509980500108333
0.120084 0.509986055633024
0.120084 0.509991611157716
0.120084 0.509997166682407
0.120084 0.510002722207099
0.120084 0.51000827773179
0.120084 0.510013833256482
0.120084 0.510019388781173
0.120084 0.510024944305865
0.120084 0.510030499830556
0.12009 0.510036055355248
0.12009 0.51004161087994
0.12009 0.510047166404631
0.12009 0.510052721929323
0.12009 0.510058277454014
0.12009 0.510063832978706
0.12009 0.510069388503397
0.12009 0.510074944028089
0.12009 0.51008049955278
0.12009 0.510086055077472
0.12009 0.510091610602163
0.12009 0.510097166126855
0.12009 0.510102721651546
0.12009 0.510108277176238
0.12009 0.510113832700929
0.12009 0.510119388225621
0.12009 0.510124943750312
0.12009 0.510130499275004
0.12009 0.510136054799696
0.12009 0.510141610324387
0.12009 0.510147165849079
0.12009 0.51015272137377
0.12009 0.510158276898462
0.12009 0.510163832423153
0.12009 0.510169387947845
0.12009 0.510174943472536
0.12009 0.510180498997228
0.12009 0.510186054521919
0.12009 0.510191610046611
0.12009 0.510197165571302
0.12009 0.510202721095994
0.12009 0.510208276620685
0.12009 0.510213832145377
0.12009 0.510219387670068
0.12009 0.51022494319476
0.12009 0.510230498719451
0.12009 0.510236054244143
0.12009 0.510241609768835
0.12009 0.510247165293526
0.12009 0.510252720818218
0.12009 0.510258276342909
0.12009 0.510263831867601
0.12009 0.510269387392292
0.12009 0.510274942916984
0.12009 0.510280498441675
0.12009 0.510286053966367
0.12009 0.510291609491058
0.12009 0.51029716501575
0.12009 0.510302720540441
0.12009 0.510308276065133
0.12009 0.510313831589825
0.12009 0.510319387114516
0.12009 0.510324942639207
0.12009 0.510330498163899
0.12009 0.510336053688591
0.12009 0.510341609213282
0.12009 0.510347164737974
0.12009 0.510352720262665
0.12009 0.510358275787357
0.12009 0.510363831312048
0.12009 0.51036938683674
0.12009 0.510374942361431
0.12009 0.510380497886123
0.12009 0.510386053410814
0.12009 0.510391608935506
0.12009 0.510397164460197
0.12009 0.510402719984889
0.12009 0.510408275509581
0.12009 0.510413831034272
0.12009 0.510419386558964
0.12009 0.510424942083655
0.12009 0.510430497608347
0.12009 0.510436053133038
0.12009 0.51044160865773
0.12009 0.510447164182421
0.12009 0.510452719707113
0.12009 0.510458275231804
0.12009 0.510463830756496
0.12009 0.510469386281187
0.12009 0.510474941805879
0.12009 0.51048049733057
0.12009 0.510486052855262
0.12009 0.510491608379953
0.12009 0.510497163904645
0.12009 0.510502719429337
0.12009 0.510508274954028
0.12009 0.51051383047872
0.12009 0.510519386003411
0.12009 0.510524941528103
0.12009 0.510530497052794
0.12009 0.510536052577486
0.12009 0.510541608102177
0.12009 0.510547163626869
0.12009 0.51055271915156
0.12009 0.510558274676252
0.12009 0.510563830200943
0.12009 0.510569385725635
0.12009 0.510574941250326
0.12009 0.510580496775018
0.12009 0.510586052299709
0.120096 0.510591607824401
0.120096 0.510597163349093
0.120096 0.510602718873784
0.120096 0.510608274398476
0.120096 0.510613829923167
0.120096 0.510619385447859
0.120096 0.51062494097255
0.120096 0.510630496497242
0.120096 0.510636052021933
0.120096 0.510641607546625
0.120096 0.510647163071316
0.120096 0.510652718596008
0.120096 0.510658274120699
0.120096 0.510663829645391
0.120096 0.510669385170082
0.120096 0.510674940694774
0.120096 0.510680496219465
0.120096 0.510686051744157
0.120096 0.510691607268849
0.120096 0.51069716279354
0.120096 0.510702718318232
0.120096 0.510708273842923
0.120096 0.510713829367615
0.120096 0.510719384892306
0.120096 0.510724940416998
0.120096 0.510730495941689
0.120096 0.510736051466381
0.120096 0.510741606991072
0.120096 0.510747162515764
0.120096 0.510752718040455
0.120096 0.510758273565147
0.120096 0.510763829089838
0.120096 0.51076938461453
0.120096 0.510774940139221
0.120096 0.510780495663913
0.120096 0.510786051188605
0.120096 0.510791606713296
0.120096 0.510797162237988
0.120096 0.510802717762679
0.120096 0.510808273287371
0.120096 0.510813828812062
0.120096 0.510819384336754
0.120096 0.510824939861445
0.120096 0.510830495386137
0.120096 0.510836050910828
0.120096 0.51084160643552
0.120096 0.510847161960211
0.120096 0.510852717484903
0.120096 0.510858273009594
0.120096 0.510863828534286
0.120096 0.510869384058977
0.120096 0.510874939583669
0.120096 0.510880495108361
0.120096 0.510886050633052
0.120096 0.510891606157744
0.120096 0.510897161682435
0.120096 0.510902717207127
0.120096 0.510908272731818
0.120096 0.51091382825651
0.120096 0.510919383781201
0.120096 0.510924939305893
0.120096 0.510930494830584
0.120096 0.510936050355276
0.120096 0.510941605879967
0.120096 0.510947161404659
0.120096 0.51095271692935
0.120096 0.510958272454042
0.120096 0.510963827978733
0.120096 0.510969383503425
0.120096 0.510974939028117
0.120096 0.510980494552808
0.120096 0.5109860500775
0.120096 0.510991605602191
0.120096 0.510997161126883
0.120096 0.511002716651574
0.120096 0.511008272176266
0.120096 0.511013827700957
0.120096 0.511019383225649
0.120096 0.51102493875034
0.120096 0.511030494275032
0.120096 0.511036049799723
0.120096 0.511041605324415
0.120096 0.511047160849106
0.120096 0.511052716373798
0.120096 0.51105827189849
0.120096 0.511063827423181
0.120096 0.511069382947873
0.120096 0.511074938472564
0.120096 0.511080493997256
0.120096 0.511086049521947
0.120096 0.511091605046639
0.120096 0.51109716057133
0.120096 0.511102716096022
0.120096 0.511108271620713
0.120096 0.511113827145405
0.120096 0.511119382670096
0.120096 0.511124938194788
0.120096 0.511130493719479
0.120096 0.511136049244171
0.120096 0.511141604768862
0.120102 0.511147160293554
0.120102 0.511152715818246
0.120102 0.511158271342937
0.120102 0.511163826867629
0.120102 0.51116938239232
0.120102 0.511174937917012
0.120102 0.511180493441703
0.120102 0.511186048966395
0.120102 0.511191604491086
0.120102 0.511197160015778
0.120102 0.511202715540469
0.120102 0.511208271065161
0.120102 0.511213826589852
0.120102 0.511219382114544
0.120102 0.511224937639235
0.120102 0.511230493163927
0.120102 0.511236048688618
0.120102 0.51124160421331
0.120102 0.511247159738001
0.120102 0.511252715262693
0.120102 0.511258270787385
0.120102 0.511263826312076
0.120102 0.511269381836768
0.120102 0.511274937361459
0.120102 0.511280492886151
0.120102 0.511286048410842
0.120102 0.511291603935534
0.120102 0.511297159460225
0.120102 0.511302714984917
0.120102 0.511308270509608
0.120102 0.5113138260343
0.120102 0.511319381558991
0.120102 0.511324937083683
0.120102 0.511330492608374
0.120102 0.511336048133066
0.120102 0.511341603657757
0.120102 0.511347159182449
0.120102 0.51135271470714
0.120102 0.511358270231832
0.120102 0.511363825756524
0.120102 0.511369381281215
0.120102 0.511374936805907
0.120102 0.511380492330598
0.120102 0.51138604785529
0.120102 0.511391603379981
0.120102 0.511397158904673
0.120102 0.511402714429364
0.120102 0.511408269954056
0.120102 0.511413825478747
0.120102 0.511419381003439
0.120102 0.51142493652813
0.120102 0.511430492052822
0.120102 0.511436047577513
0.120102 0.511441603102205
0.120102 0.511447158626896
0.120102 0.511452714151588
0.120102 0.51145826967628
0.120102 0.511463825200971
0.120102 0.511469380725663
0.120102 0.511474936250354
0.120102 0.511480491775046
0.120102 0.511486047299737
0.120102 0.511491602824429
0.120102 0.51149715834912
0.120102 0.511502713873812
0.120102 0.511508269398503
0.120102 0.511513824923195
0.120102 0.511519380447886
0.120102 0.511524935972578
0.120102 0.511530491497269
0.120102 0.511536047021961
0.120102 0.511541602546652
0.120102 0.511547158071344
0.120102 0.511552713596036
0.120102 0.511558269120727
0.120102 0.511563824645419
0.120102 0.51156938017011
0.120102 0.511574935694802
0.120102 0.511580491219493
0.120102 0.511586046744185
0.120102 0.511591602268876
0.120102 0.511597157793568
0.120102 0.511602713318259
0.120102 0.511608268842951
0.120102 0.511613824367642
0.120102 0.511619379892334
0.120102 0.511624935417025
0.120102 0.511630490941717
0.120102 0.511636046466408
0.120102 0.5116416019911
0.120102 0.511647157515792
0.120102 0.511652713040483
0.120102 0.511658268565175
0.120102 0.511663824089866
0.120102 0.511669379614558
0.120102 0.511674935139249
0.120102 0.511680490663941
0.120102 0.511686046188632
0.120102 0.511691601713324
0.120102 0.511697157238015
0.120108 0.511702712762707
0.120108 0.511708268287398
0.120108 0.51171382381209
0.120108 0.511719379336781
0.120108 0.511724934861473
0.120108 0.511730490386164
0.120108 0.511736045910856
0.120108 0.511741601435548
0.120108 0.511747156960239
0.120108 0.511752712484931
0.120108 0.511758268009622
0.120108 0.511763823534314
0.120108 0.511769379059005
0.120108 0.511774934583697
0.120108 0.511780490108388
0.120108 0.51178604563308
0.120108 0.511791601157771
0.120108 0.511797156682463
0.120108 0.511802712207154
0.120108 0.511808267731846
0.120108 0.511813823256537
0.120108 0.511819378781229
0.120108 0.51182493430592
0.120108 0.511830489830612
0.120108 0.511836045355304
0.120108 0.511841600879995
0.120108 0.511847156404687
0.120108 0.511852711929378
0.120108 0.51185826745407
0.120108 0.511863822978761
0.120108 0.511869378503453
0.120108 0.511874934028144
0.120108 0.511880489552836
0.120108 0.511886045077527
0.120108 0.511891600602219
0.120108 0.51189715612691
0.120108 0.511902711651602
0.120108 0.511908267176294
0.120108 0.511913822700985
0.120108 0.511919378225677
0.120108 0.511924933750368
0.120108 0.51193048927506
0.120108 0.511936044799751
0.120108 0.511941600324443
0.120108 0.511947155849134
0.120108 0.511952711373826
0.120108 0.511958266898517
0.120108 0.511963822423209
0.120108 0.5119693779479
0.120108 0.511974933472592
0.120108 0.511980488997283
0.120108 0.511986044521975
0.120108 0.511991600046666
0.120108 0.511997155571358
0.120108 0.512002711096049
0.120108 0.512008266620741
0.120108 0.512013822145433
0.120108 0.512019377670124
0.120108 0.512024933194816
0.120108 0.512030488719507
0.120108 0.512036044244199
0.120108 0.51204159976889
0.120108 0.512047155293582
0.120108 0.512052710818273
0.120108 0.512058266342965
0.120108 0.512063821867656
0.120108 0.512069377392348
0.120108 0.512074932917039
0.120108 0.512080488441731
0.120108 0.512086043966422
0.120108 0.512091599491114
0.120108 0.512097155015805
0.120108 0.512102710540497
0.120108 0.512108266065189
0.120108 0.51211382158988
0.120108 0.512119377114572
0.120108 0.512124932639263
0.120108 0.512130488163955
0.120108 0.512136043688646
0.120108 0.512141599213338
0.120108 0.512147154738029
0.120108 0.512152710262721
0.120108 0.512158265787412
0.120108 0.512163821312104
0.120108 0.512169376836795
0.120108 0.512174932361487
0.120108 0.512180487886178
0.120108 0.51218604341087
0.120108 0.512191598935561
0.120108 0.512197154460253
0.120108 0.512202709984945
0.120108 0.512208265509636
0.120108 0.512213821034328
0.120108 0.512219376559019
0.120108 0.512224932083711
0.120108 0.512230487608402
0.120108 0.512236043133094
0.120108 0.512241598657785
0.120108 0.512247154182477
0.120108 0.512252709707168
0.120114 0.51225826523186
0.120114 0.512263820756551
0.120114 0.512269376281243
0.120114 0.512274931805934
0.120114 0.512280487330626
0.120114 0.512286042855317
0.120114 0.512291598380009
0.120114 0.512297153904701
0.120114 0.512302709429392
0.120114 0.512308264954084
0.120114 0.512313820478775
0.120114 0.512319376003467
0.120114 0.512324931528158
0.120114 0.51233048705285
0.120114 0.512336042577541
0.120114 0.512341598102233
0.120114 0.512347153626924
0.120114 0.512352709151616
0.120114 0.512358264676307
0.120114 0.512363820200999
0.120114 0.51236937572569
0.120114 0.512374931250382
0.120114 0.512380486775073
0.120114 0.512386042299765
0.120114 0.512391597824457
0.120114 0.512397153349148
0.120114 0.51240270887384
0.120114 0.512408264398531
0.120114 0.512413819923223
0.120114 0.512419375447914
0.120114 0.512424930972606
0.120114 0.512430486497297
0.120114 0.512436042021989
0.120114 0.51244159754668
0.120114 0.512447153071372
0.120114 0.512452708596063
0.120114 0.512458264120755
0.120114 0.512463819645446
0.120114 0.512469375170138
0.120114 0.512474930694829
0.120114 0.512480486219521
0.120114 0.512486041744213
0.120114 0.512491597268904
0.120114 0.512497152793596
0.120114 0.512502708318287
0.120114 0.512508263842979
0.120114 0.51251381936767
0.120114 0.512519374892362
0.120114 0.512524930417053
0.120114 0.512530485941745
0.120114 0.512536041466436
0.120114 0.512541596991128
0.120114 0.512547152515819
0.120114 0.512552708040511
0.120114 0.512558263565202
0.120114 0.512563819089894
0.120114 0.512569374614585
0.120114 0.512574930139277
0.120114 0.512580485663969
0.120114 0.51258604118866
0.120114 0.512591596713352
0.120114 0.512597152238043
0.120114 0.512602707762735
0.120114 0.512608263287426
0.120114 0.512613818812118
0.120114 0.512619374336809
0.120114 0.512624929861501
0.120114 0.512630485386192
0.120114 0.512636040910884
0.120114 0.512641596435575
0.120114 0.512647151960267
0.120114 0.512652707484959
0.120114 0.51265826300965
0.120114 0.512663818534341
0.120114 0.512669374059033
0.120114 0.512674929583725
0.120114 0.512680485108416
0.120114 0.512686040633108
0.120114 0.512691596157799
0.120114 0.512697151682491
0.120114 0.512702707207182
0.120114 0.512708262731874
0.120114 0.512713818256565
0.120114 0.512719373781257
0.120114 0.512724929305948
0.120114 0.51273048483064
0.120114 0.512736040355331
0.120114 0.512741595880023
0.120114 0.512747151404714
0.120114 0.512752706929406
0.120114 0.512758262454098
0.120114 0.512763817978789
0.120114 0.512769373503481
0.120114 0.512774929028172
0.120114 0.512780484552864
0.120114 0.512786040077555
0.120114 0.512791595602247
0.120114 0.512797151126938
0.120114 0.51280270665163
0.120114 0.512808262176321
0.12012 0.512813817701013
0.12012 0.512819373225704
0.12012 0.512824928750396
0.12012 0.512830484275087
0.12012 0.512836039799779
0.12012 0.51284159532447
0.12012 0.512847150849162
0.12012 0.512852706373853
0.12012 0.512858261898545
0.12012 0.512863817423237
0.12012 0.512869372947928
0.12012 0.51287492847262
0.12012 0.512880483997311
0.12012 0.512886039522003
0.12012 0.512891595046694
0.12012 0.512897150571386
0.12012 0.512902706096077
0.12012 0.512908261620769
0.12012 0.51291381714546
0.12012 0.512919372670152
0.12012 0.512924928194843
0.12012 0.512930483719535
0.12012 0.512936039244226
0.12012 0.512941594768918
0.12012 0.512947150293609
0.12012 0.512952705818301
0.12012 0.512958261342993
0.12012 0.512963816867684
0.12012 0.512969372392376
0.12012 0.512974927917067
0.12012 0.512980483441759
0.12012 0.51298603896645
0.12012 0.512991594491142
0.12012 0.512997150015833
0.12012 0.513002705540525
0.12012 0.513008261065216
0.12012 0.513013816589908
0.12012 0.513019372114599
0.12012 0.513024927639291
0.12012 0.513030483163982
0.12012 0.513036038688674
0.12012 0.513041594213365
0.12012 0.513047149738057
0.12012 0.513052705262749
0.12012 0.51305826078744
0.12012 0.513063816312132
0.12012 0.513069371836823
0.12012 0.513074927361515
0.12012 0.513080482886206
0.12012 0.513086038410898
0.12012 0.513091593935589
0.12012 0.513097149460281
0.12012 0.513102704984972
0.12012 0.513108260509664
0.12012 0.513113816034355
0.12012 0.513119371559047
0.12012 0.513124927083738
0.12012 0.51313048260843
0.12012 0.513136038133121
0.12012 0.513141593657813
0.12012 0.513147149182505
0.12012 0.513152704707196
0.12012 0.513158260231888
0.12012 0.513163815756579
0.12012 0.513169371281271
0.12012 0.513174926805962
0.12012 0.513180482330654
0.12012 0.513186037855345
0.12012 0.513191593380037
0.12012 0.513197148904728
0.12012 0.51320270442942
0.12012 0.513208259954111
0.12012 0.513213815478803
0.12012 0.513219371003494
0.12012 0.513224926528186
0.12012 0.513230482052877
0.12012 0.513236037577569
0.12012 0.513241593102261
0.12012 0.513247148626952
0.12012 0.513252704151644
0.12012 0.513258259676335
0.12012 0.513263815201027
0.12012 0.513269370725718
0.12012 0.51327492625041
0.12012 0.513280481775101
0.12012 0.513286037299793
0.12012 0.513291592824484
0.12012 0.513297148349176
0.12012 0.513302703873867
0.12012 0.513308259398559
0.12012 0.51331381492325
0.12012 0.513319370447942
0.12012 0.513324925972633
0.12012 0.513330481497325
0.12012 0.513336037022017
0.12012 0.513341592546708
0.12012 0.5133471480714
0.12012 0.513352703596091
0.12012 0.513358259120783
0.12012 0.513363814645474
0.120126 0.513369370170166
0.120126 0.513374925694857
0.120126 0.513380481219549
0.120126 0.51338603674424
0.120126 0.513391592268932
0.120126 0.513397147793623
0.120126 0.513402703318315
0.120126 0.513408258843006
0.120126 0.513413814367698
0.120126 0.513419369892389
0.120126 0.513424925417081
0.120126 0.513430480941773
0.120126 0.513436036466464
0.120126 0.513441591991156
0.120126 0.513447147515847
0.120126 0.513452703040539
0.120126 0.51345825856523
0.120126 0.513463814089922
0.120126 0.513469369614613
0.120126 0.513474925139305
0.120126 0.513480480663996
0.120126 0.513486036188688
0.120126 0.513491591713379
0.120126 0.513497147238071
0.120126 0.513502702762762
0.120126 0.513508258287454
0.120126 0.513513813812146
0.120126 0.513519369336837
0.120126 0.513524924861529
0.120126 0.51353048038622
0.120126 0.513536035910912
0.120126 0.513541591435603
0.120126 0.513547146960295
0.120126 0.513552702484986
0.120126 0.513558258009678
0.120126 0.513563813534369
0.120126 0.513569369059061
0.120126 0.513574924583752
0.120126 0.513580480108444
0.120126 0.513586035633135
0.120126 0.513591591157827
0.120126 0.513597146682518
0.120126 0.51360270220721
0.120126 0.513608257731902
0.120126 0.513613813256593
0.120126 0.513619368781285
0.120126 0.513624924305976
0.120126 0.513630479830668
0.120126 0.513636035355359
0.120126 0.513641590880051
0.120126 0.513647146404742
0.120126 0.513652701929434
0.120126 0.513658257454125
0.120126 0.513663812978817
0.120126 0.513669368503508
0.120126 0.5136749240282
0.120126 0.513680479552891
0.120126 0.513686035077583
0.120126 0.513691590602274
0.120126 0.513697146126966
0.120126 0.513702701651658
0.120126 0.513708257176349
0.120126 0.513713812701041
0.120126 0.513719368225732
0.120126 0.513724923750424
0.120126 0.513730479275115
0.120126 0.513736034799807
0.120126 0.513741590324498
0.120126 0.51374714584919
0.120126 0.513752701373881
0.120126 0.513758256898573
0.120126 0.513763812423264
0.120126 0.513769367947956
0.120126 0.513774923472647
0.120126 0.513780478997339
0.120126 0.51378603452203
0.120126 0.513791590046722
0.120126 0.513797145571414
0.120126 0.513802701096105
0.120126 0.513808256620797
0.120126 0.513813812145488
0.120126 0.51381936767018
0.120126 0.513824923194871
0.120126 0.513830478719563
0.120126 0.513836034244254
0.120126 0.513841589768946
0.120126 0.513847145293637
0.120126 0.513852700818329
0.120126 0.51385825634302
0.120126 0.513863811867712
0.120126 0.513869367392403
0.120126 0.513874922917095
0.120126 0.513880478441786
0.120126 0.513886033966478
0.120126 0.51389158949117
0.120126 0.513897145015861
0.120126 0.513902700540553
0.120126 0.513908256065244
0.120126 0.513913811589936
0.120126 0.513919367114627
0.120132 0.513924922639319
0.120132 0.51393047816401
0.120132 0.513936033688702
0.120132 0.513941589213393
0.120132 0.513947144738085
0.120132 0.513952700262776
0.120132 0.513958255787468
0.120132 0.513963811312159
0.120132 0.513969366836851
0.120132 0.513974922361542
0.120132 0.513980477886234
0.120132 0.513986033410926
0.120132 0.513991588935617
0.120132 0.513997144460309
0.120132 0.514002699985
0.120132 0.514008255509692
0.120132 0.514013811034383
0.120132 0.514019366559075
0.120132 0.514024922083766
0.120132 0.514030477608458
0.120132 0.514036033133149
0.120132 0.514041588657841
0.120132 0.514047144182532
0.120132 0.514052699707224
0.120132 0.514058255231915
0.120132 0.514063810756607
0.120132 0.514069366281298
0.120132 0.51407492180599
0.120132 0.514080477330682
0.120132 0.514086032855373
0.120132 0.514091588380065
0.120132 0.514097143904756
0.120132 0.514102699429448
0.120132 0.514108254954139
0.120132 0.514113810478831
0.120132 0.514119366003522
0.120132 0.514124921528214
0.120132 0.514130477052905
0.120132 0.514136032577597
0.120132 0.514141588102288
0.120132 0.51414714362698
0.120132 0.514152699151671
0.120132 0.514158254676363
0.120132 0.514163810201054
0.120132 0.514169365725746
0.120132 0.514174921250438
0.120132 0.514180476775129
0.120132 0.514186032299821
0.120132 0.514191587824512
0.120132 0.514197143349204
0.120132 0.514202698873895
0.120132 0.514208254398587
0.120132 0.514213809923278
0.120132 0.51421936544797
0.120132 0.514224920972661
0.120132 0.514230476497353
0.120132 0.514236032022044
0.120132 0.514241587546736
0.120132 0.514247143071427
0.120132 0.514252698596119
0.120132 0.51425825412081
0.120132 0.514263809645502
0.120132 0.514269365170194
0.120132 0.514274920694885
0.120132 0.514280476219577
0.120132 0.514286031744268
0.120132 0.51429158726896
0.120132 0.514297142793651
0.120132 0.514302698318343
0.120132 0.514308253843034
0.120132 0.514313809367726
0.120132 0.514319364892417
0.120132 0.514324920417109
0.120132 0.5143304759418
0.120132 0.514336031466492
0.120132 0.514341586991183
0.120132 0.514347142515875
0.120132 0.514352698040566
0.120132 0.514358253565258
0.120132 0.514363809089949
0.120132 0.514369364614641
0.120132 0.514374920139333
0.120132 0.514380475664024
0.120132 0.514386031188716
0.120132 0.514391586713407
0.120132 0.514397142238099
0.120132 0.51440269776279
0.120132 0.514408253287482
0.120132 0.514413808812173
0.120132 0.514419364336865
0.120132 0.514424919861556
0.120132 0.514430475386248
0.120132 0.514436030910939
0.120132 0.514441586435631
0.120132 0.514447141960322
0.120132 0.514452697485014
0.120132 0.514458253009705
0.120132 0.514463808534397
0.120132 0.514469364059089
0.120132 0.51447491958378
0.120138 0.514480475108472
0.120138 0.514486030633163
0.120138 0.514491586157855
0.120138 0.514497141682546
0.120138 0.514502697207238
0.120138 0.514508252731929
0.120138 0.514513808256621
0.120138 0.514519363781312
0.120138 0.514524919306004
0.120138 0.514530474830695
0.120138 0.514536030355387
0.120138 0.514541585880078
0.120138 0.51454714140477
0.120138 0.514552696929461
0.120138 0.514558252454153
0.120138 0.514563807978845
0.120138 0.514569363503536
0.120138 0.514574919028228
0.120138 0.514580474552919
0.120138 0.514586030077611
0.120138 0.514591585602302
0.120138 0.514597141126994
0.120138 0.514602696651685
0.120138 0.514608252176377
0.120138 0.514613807701068
0.120138 0.51461936322576
0.120138 0.514624918750451
0.120138 0.514630474275143
0.120138 0.514636029799834
0.120138 0.514641585324526
0.120138 0.514647140849217
0.120138 0.514652696373909
0.120138 0.514658251898601
0.120138 0.514663807423292
0.120138 0.514669362947984
0.120138 0.514674918472675
0.120138 0.514680473997367
0.120138 0.514686029522058
0.120138 0.51469158504675
0.120138 0.514697140571441
0.120138 0.514702696096133
0.120138 0.514708251620824
0.120138 0.514713807145516
0.120138 0.514719362670207
0.120138 0.514724918194899
0.120138 0.51473047371959
0.120138 0.514736029244282
0.120138 0.514741584768973
0.120138 0.514747140293665
0.120138 0.514752695818357
0.120138 0.514758251343048
0.120138 0.51476380686774
0.120138 0.514769362392431
0.120138 0.514774917917123
0.120138 0.514780473441814
0.120138 0.514786028966506
0.120138 0.514791584491197
0.120138 0.514797140015889
0.120138 0.51480269554058
0.120138 0.514808251065272
0.120138 0.514813806589963
0.120138 0.514819362114655
0.120138 0.514824917639346
0.120138 0.514830473164038
0.120138 0.514836028688729
0.120138 0.514841584213421
0.120138 0.514847139738113
0.120138 0.514852695262804
0.120138 0.514858250787496
0.120138 0.514863806312187
0.120138 0.514869361836879
0.120138 0.51487491736157
0.120138 0.514880472886262
0.120138 0.514886028410953
0.120138 0.514891583935645
0.120138 0.514897139460336
0.120138 0.514902694985028
0.120138 0.514908250509719
0.120138 0.514913806034411
0.120138 0.514919361559102
0.120138 0.514924917083794
0.120138 0.514930472608485
0.120138 0.514936028133177
0.120138 0.514941583657869
0.120138 0.51494713918256
0.120138 0.514952694707252
0.120138 0.514958250231943
0.120138 0.514963805756635
0.120138 0.514969361281326
0.120138 0.514974916806018
0.120138 0.514980472330709
0.120138 0.514986027855401
0.120138 0.514991583380092
0.120138 0.514997138904784
0.120138 0.515002694429475
0.120138 0.515008249954167
0.120138 0.515013805478858
0.120138 0.51501936100355
0.120138 0.515024916528241
0.120138 0.515030472052933
0.120144 0.515036027577625
0.120144 0.515041583102316
0.120144 0.515047138627008
0.120144 0.515052694151699
0.120144 0.515058249676391
0.120144 0.515063805201082
0.120144 0.515069360725774
0.120144 0.515074916250465
0.120144 0.515080471775157
0.120144 0.515086027299848
0.120144 0.51509158282454
0.120144 0.515097138349231
0.120144 0.515102693873923
0.120144 0.515108249398615
0.120144 0.515113804923306
0.120144 0.515119360447997
0.120144 0.515124915972689
0.120144 0.515130471497381
0.120144 0.515136027022072
0.120144 0.515141582546764
0.120144 0.515147138071455
0.120144 0.515152693596147
0.120144 0.515158249120838
0.120144 0.51516380464553
0.120144 0.515169360170221
0.120144 0.515174915694913
0.120144 0.515180471219604
0.120144 0.515186026744296
0.120144 0.515191582268987
0.120144 0.515197137793679
0.120144 0.515202693318371
0.120144 0.515208248843062
0.120144 0.515213804367754
0.120144 0.515219359892445
0.120144 0.515224915417137
0.120144 0.515230470941828
0.120144 0.51523602646652
0.120144 0.515241581991211
0.120144 0.515247137515903
0.120144 0.515252693040594
0.120144 0.515258248565286
0.120144 0.515263804089977
0.120144 0.515269359614669
0.120144 0.51527491513936
0.120144 0.515280470664052
0.120144 0.515286026188743
0.120144 0.515291581713435
0.120144 0.515297137238127
0.120144 0.515302692762818
0.120144 0.51530824828751
0.120144 0.515313803812201
0.120144 0.515319359336893
0.120144 0.515324914861584
0.120144 0.515330470386276
0.120144 0.515336025910967
0.120144 0.515341581435659
0.120144 0.51534713696035
0.120144 0.515352692485042
0.120144 0.515358248009733
0.120144 0.515363803534425
0.120144 0.515369359059116
0.120144 0.515374914583808
0.120144 0.515380470108499
0.120144 0.515386025633191
0.120144 0.515391581157882
0.120144 0.515397136682574
0.120144 0.515402692207266
0.120144 0.515408247731957
0.120144 0.515413803256649
0.120144 0.51541935878134
0.120144 0.515424914306032
0.120144 0.515430469830723
0.120144 0.515436025355415
0.120144 0.515441580880106
0.120144 0.515447136404798
0.120144 0.515452691929489
0.120144 0.515458247454181
0.120144 0.515463802978872
0.120144 0.515469358503564
0.120144 0.515474914028255
0.120144 0.515480469552947
0.120144 0.515486025077638
0.120144 0.51549158060233
0.120144 0.515497136127022
0.120144 0.515502691651713
0.120144 0.515508247176405
0.120144 0.515513802701096
0.120144 0.515519358225788
0.120144 0.515524913750479
0.120144 0.515530469275171
0.120144 0.515536024799862
0.120144 0.515541580324554
0.120144 0.515547135849245
0.120144 0.515552691373937
0.120144 0.515558246898628
0.120144 0.51556380242332
0.120144 0.515569357948011
0.120144 0.515574913472703
0.120144 0.515580468997394
0.120144 0.515586024522086
0.12015 0.515591580046778
0.12015 0.515597135571469
0.12015 0.515602691096161
0.12015 0.515608246620852
0.12015 0.515613802145544
0.12015 0.515619357670235
0.12015 0.515624913194927
0.12015 0.515630468719618
0.12015 0.51563602424431
0.12015 0.515641579769001
0.12015 0.515647135293693
0.12015 0.515652690818384
0.12015 0.515658246343076
0.12015 0.515663801867767
0.12015 0.515669357392459
0.12015 0.51567491291715
0.12015 0.515680468441842
0.12015 0.515686023966534
0.12015 0.515691579491225
0.12015 0.515697135015917
0.12015 0.515702690540608
0.12015 0.5157082460653
0.12015 0.515713801589991
0.12015 0.515719357114683
0.12015 0.515724912639374
0.12015 0.515730468164066
0.12015 0.515736023688757
0.12015 0.515741579213449
0.12015 0.51574713473814
0.12015 0.515752690262832
0.12015 0.515758245787523
0.12015 0.515763801312215
0.12015 0.515769356836906
0.12015 0.515774912361598
0.12015 0.51578046788629
0.12015 0.515786023410981
0.12015 0.515791578935673
0.12015 0.515797134460364
0.12015 0.515802689985056
0.12015 0.515808245509747
0.12015 0.515813801034439
0.12015 0.51581935655913
0.12015 0.515824912083822
0.12015 0.515830467608513
0.12015 0.515836023133205
0.12015 0.515841578657896
0.12015 0.515847134182588
0.12015 0.515852689707279
0.12015 0.515858245231971
0.12015 0.515863800756662
0.12015 0.515869356281354
0.12015 0.515874911806045
0.12015 0.515880467330737
0.12015 0.515886022855429
0.12015 0.51589157838012
0.12015 0.515897133904812
0.12015 0.515902689429503
0.12015 0.515908244954195
0.12015 0.515913800478886
0.12015 0.515919356003578
0.12015 0.515924911528269
0.12015 0.515930467052961
0.12015 0.515936022577652
0.12015 0.515941578102344
0.12015 0.515947133627035
0.12015 0.515952689151727
0.12015 0.515958244676418
0.12015 0.51596380020111
0.12015 0.515969355725802
0.12015 0.515974911250493
0.12015 0.515980466775184
0.12015 0.515986022299876
0.12015 0.515991577824568
0.12015 0.515997133349259
0.12015 0.516002688873951
0.12015 0.516008244398642
0.12015 0.516013799923334
0.12015 0.516019355448025
0.12015 0.516024910972717
0.12015 0.516030466497408
0.12015 0.5160360220221
0.12015 0.516041577546791
0.12015 0.516047133071483
0.12015 0.516052688596174
0.12015 0.516058244120866
0.12015 0.516063799645558
0.12015 0.516069355170249
0.12015 0.516074910694941
0.12015 0.516080466219632
0.12015 0.516086021744324
0.12015 0.516091577269015
0.12015 0.516097132793707
0.12015 0.516102688318398
0.12015 0.51610824384309
0.12015 0.516113799367781
0.12015 0.516119354892473
0.12015 0.516124910417164
0.12015 0.516130465941856
0.12015 0.516136021466547
0.12015 0.516141576991239
0.120156 0.51614713251593
0.120156 0.516152688040622
0.120156 0.516158243565314
0.120156 0.516163799090005
0.120156 0.516169354614697
0.120156 0.516174910139388
0.120156 0.51618046566408
0.120156 0.516186021188771
0.120156 0.516191576713463
0.120156 0.516197132238154
0.120156 0.516202687762846
0.120156 0.516208243287537
0.120156 0.516213798812229
0.120156 0.51621935433692
0.120156 0.516224909861612
0.120156 0.516230465386303
0.120156 0.516236020910995
0.120156 0.516241576435686
0.120156 0.516247131960378
0.120156 0.51625268748507
0.120156 0.516258243009761
0.120156 0.516263798534453
0.120156 0.516269354059144
0.120156 0.516274909583836
0.120156 0.516280465108527
0.120156 0.516286020633219
0.120156 0.51629157615791
0.120156 0.516297131682602
0.120156 0.516302687207293
0.120156 0.516308242731985
0.120156 0.516313798256676
0.120156 0.516319353781368
0.120156 0.516324909306059
0.120156 0.516330464830751
0.120156 0.516336020355442
0.120156 0.516341575880134
0.120156 0.516347131404826
0.120156 0.516352686929517
0.120156 0.516358242454209
0.120156 0.5163637979789
0.120156 0.516369353503592
0.120156 0.516374909028283
0.120156 0.516380464552975
0.120156 0.516386020077666
0.120156 0.516391575602358
0.120156 0.516397131127049
0.120156 0.516402686651741
0.120156 0.516408242176432
0.120156 0.516413797701124
0.120156 0.516419353225815
0.120156 0.516424908750507
0.120156 0.516430464275198
0.120156 0.51643601979989
0.120156 0.516441575324582
0.120156 0.516447130849273
0.120156 0.516452686373965
0.120156 0.516458241898656
0.120156 0.516463797423348
0.120156 0.516469352948039
0.120156 0.516474908472731
0.120156 0.516480463997422
0.120156 0.516486019522114
0.120156 0.516491575046805
0.120156 0.516497130571497
0.120156 0.516502686096188
0.120156 0.51650824162088
0.120156 0.516513797145571
0.120156 0.516519352670263
0.120156 0.516524908194954
0.120156 0.516530463719646
0.120156 0.516536019244338
0.120156 0.516541574769029
0.120156 0.516547130293721
0.120156 0.516552685818412
0.120156 0.516558241343104
0.120156 0.516563796867795
0.120156 0.516569352392487
0.120156 0.516574907917178
0.120156 0.51658046344187
0.120156 0.516586018966561
0.120156 0.516591574491253
0.120156 0.516597130015944
0.120156 0.516602685540636
0.120156 0.516608241065327
0.120156 0.516613796590019
0.120156 0.51661935211471
0.120156 0.516624907639402
0.120156 0.516630463164094
0.120156 0.516636018688785
0.120156 0.516641574213477
0.120156 0.516647129738168
0.120156 0.51665268526286
0.120156 0.516658240787551
0.120156 0.516663796312243
0.120156 0.516669351836934
0.120156 0.516674907361626
0.120156 0.516680462886317
0.120156 0.516686018411009
0.120156 0.5166915739357
0.120156 0.516697129460392
0.120162 0.516702684985083
0.120162 0.516708240509775
0.120162 0.516713796034466
0.120162 0.516719351559158
0.120162 0.51672490708385
0.120162 0.516730462608541
0.120162 0.516736018133233
0.120162 0.516741573657924
0.120162 0.516747129182616
0.120162 0.516752684707307
0.120162 0.516758240231999
0.120162 0.51676379575669
0.120162 0.516769351281382
0.120162 0.516774906806073
0.120162 0.516780462330765
0.120162 0.516786017855456
0.120162 0.516791573380148
0.120162 0.516797128904839
0.120162 0.516802684429531
0.120162 0.516808239954223
0.120162 0.516813795478914
0.120162 0.516819351003606
0.120162 0.516824906528297
0.120162 0.516830462052989
0.120162 0.51683601757768
0.120162 0.516841573102372
0.120162 0.516847128627063
0.120162 0.516852684151755
0.120162 0.516858239676446
0.120162 0.516863795201138
0.120162 0.516869350725829
0.120162 0.516874906250521
0.120162 0.516880461775212
0.120162 0.516886017299904
0.120162 0.516891572824595
0.120162 0.516897128349287
0.120162 0.516902683873979
0.120162 0.51690823939867
0.120162 0.516913794923362
0.120162 0.516919350448053
0.120162 0.516924905972745
0.120162 0.516930461497436
0.120162 0.516936017022128
0.120162 0.516941572546819
0.120162 0.516947128071511
0.120162 0.516952683596202
0.120162 0.516958239120894
0.120162 0.516963794645585
0.120162 0.516969350170277
0.120162 0.516974905694968
0.120162 0.51698046121966
0.120162 0.516986016744351
0.120162 0.516991572269043
0.120162 0.516997127793735
0.120162 0.517002683318426
0.120162 0.517008238843118
0.120162 0.517013794367809
0.120162 0.517019349892501
0.120162 0.517024905417192
0.120162 0.517030460941884
0.120162 0.517036016466575
0.120162 0.517041571991267
0.120162 0.517047127515958
0.120162 0.51705268304065
0.120162 0.517058238565341
0.120162 0.517063794090033
0.120162 0.517069349614724
0.120162 0.517074905139416
0.120162 0.517080460664107
0.120162 0.517086016188799
0.120162 0.517091571713491
0.120162 0.517097127238182
0.120162 0.517102682762874
0.120162 0.517108238287565
0.120162 0.517113793812257
0.120162 0.517119349336948
0.120162 0.51712490486164
0.120162 0.517130460386331
0.120162 0.517136015911023
0.120162 0.517141571435714
0.120162 0.517147126960406
0.120162 0.517152682485097
0.120162 0.517158238009789
0.120162 0.51716379353448
0.120162 0.517169349059172
0.120162 0.517174904583863
0.120162 0.517180460108555
0.120162 0.517186015633247
0.120162 0.517191571157938
0.120162 0.51719712668263
0.120162 0.517202682207321
0.120162 0.517208237732013
0.120162 0.517213793256704
0.120162 0.517219348781396
0.120162 0.517224904306087
0.120162 0.517230459830779
0.120162 0.51723601535547
0.120162 0.517241570880162
0.120162 0.517247126404853
0.120162 0.517252681929545
0.120168 0.517258237454236
0.120168 0.517263792978928
0.120168 0.517269348503619
0.120168 0.517274904028311
0.120168 0.517280459553003
0.120168 0.517286015077694
0.120168 0.517291570602386
0.120168 0.517297126127077
0.120168 0.517302681651769
0.120168 0.51730823717646
0.120168 0.517313792701152
0.120168 0.517319348225843
0.120168 0.517324903750535
0.120168 0.517330459275226
0.120168 0.517336014799918
0.120168 0.517341570324609
0.120168 0.517347125849301
0.120168 0.517352681373992
0.120168 0.517358236898684
0.120168 0.517363792423375
0.120168 0.517369347948067
0.120168 0.517374903472758
0.120168 0.51738045899745
0.120168 0.517386014522142
0.120168 0.517391570046833
0.120168 0.517397125571525
0.120168 0.517402681096216
0.120168 0.517408236620908
0.120168 0.517413792145599
0.120168 0.517419347670291
0.120168 0.517424903194982
0.120168 0.517430458719674
0.120168 0.517436014244365
0.120168 0.517441569769057
0.120168 0.517447125293748
0.120168 0.51745268081844
0.120168 0.517458236343131
0.120168 0.517463791867823
0.120168 0.517469347392514
0.120168 0.517474902917206
0.120168 0.517480458441897
0.120168 0.517486013966589
0.120168 0.517491569491281
0.120168 0.517497125015972
0.120168 0.517502680540664
0.120168 0.517508236065355
0.120168 0.517513791590047
0.120168 0.517519347114738
0.120168 0.51752490263943
0.120168 0.517530458164121
0.120168 0.517536013688813
0.120168 0.517541569213504
0.120168 0.517547124738196
0.120168 0.517552680262887
0.120168 0.517558235787579
0.120168 0.51756379131227
0.120168 0.517569346836962
0.120168 0.517574902361653
0.120168 0.517580457886345
0.120168 0.517586013411037
0.120168 0.517591568935728
0.120168 0.51759712446042
0.120168 0.517602679985111
0.120168 0.517608235509803
0.120168 0.517613791034494
0.120168 0.517619346559186
0.120168 0.517624902083877
0.120168 0.517630457608569
0.120168 0.51763601313326
0.120168 0.517641568657952
0.120168 0.517647124182643
0.120168 0.517652679707335
0.120168 0.517658235232026
0.120168 0.517663790756718
0.120168 0.51766934628141
0.120168 0.517674901806101
0.120168 0.517680457330793
0.120168 0.517686012855484
0.120168 0.517691568380176
0.120168 0.517697123904867
0.120168 0.517702679429559
0.120168 0.51770823495425
0.120168 0.517713790478942
0.120168 0.517719346003633
0.120168 0.517724901528325
0.120168 0.517730457053016
0.120168 0.517736012577708
0.120168 0.517741568102399
0.120168 0.517747123627091
0.120168 0.517752679151782
0.120168 0.517758234676474
0.120168 0.517763790201166
0.120168 0.517769345725857
0.120168 0.517774901250549
0.120168 0.51778045677524
0.120168 0.517786012299932
0.120168 0.517791567824623
0.120168 0.517797123349315
0.120168 0.517802678874006
0.120168 0.517808234398698
0.120174 0.517813789923389
0.120174 0.517819345448081
0.120174 0.517824900972772
0.120174 0.517830456497464
0.120174 0.517836012022155
0.120174 0.517841567546847
0.120174 0.517847123071538
0.120174 0.51785267859623
0.120174 0.517858234120922
0.120174 0.517863789645613
0.120174 0.517869345170305
0.120174 0.517874900694996
0.120174 0.517880456219688
0.120174 0.517886011744379
0.120174 0.517891567269071
0.120174 0.517897122793762
0.120174 0.517902678318454
0.120174 0.517908233843145
0.120174 0.517913789367837
0.120174 0.517919344892528
0.120174 0.51792490041722
0.120174 0.517930455941911
0.120174 0.517936011466603
0.120174 0.517941566991294
0.120174 0.517947122515986
0.120174 0.517952678040678
0.120174 0.517958233565369
0.120174 0.517963789090061
0.120174 0.517969344614752
0.120174 0.517974900139444
0.120174 0.517980455664135
0.120174 0.517986011188827
0.120174 0.517991566713518
0.120174 0.51799712223821
0.120174 0.518002677762901
0.120174 0.518008233287593
0.120174 0.518013788812284
0.120174 0.518019344336976
0.120174 0.518024899861667
0.120174 0.518030455386359
0.120174 0.51803601091105
0.120174 0.518041566435742
0.120174 0.518047121960434
0.120174 0.518052677485125
0.120174 0.518058233009817
0.120174 0.518063788534508
0.120174 0.5180693440592
0.120174 0.518074899583891
0.120174 0.518080455108583
0.120174 0.518086010633274
0.120174 0.518091566157966
0.120174 0.518097121682657
0.120174 0.518102677207349
0.120174 0.51810823273204
0.120174 0.518113788256732
0.120174 0.518119343781423
0.120174 0.518124899306115
0.120174 0.518130454830806
0.120174 0.518136010355498
0.120174 0.51814156588019
0.120174 0.518147121404881
0.120174 0.518152676929573
0.120174 0.518158232454264
0.120174 0.518163787978956
0.120174 0.518169343503647
0.120174 0.518174899028339
0.120174 0.51818045455303
0.120174 0.518186010077722
0.120174 0.518191565602413
0.120174 0.518197121127105
0.120174 0.518202676651796
0.120174 0.518208232176488
0.120174 0.518213787701179
0.120174 0.518219343225871
0.120174 0.518224898750562
0.120174 0.518230454275254
0.120174 0.518236009799946
0.120174 0.518241565324637
0.120174 0.518247120849329
0.120174 0.51825267637402
0.120174 0.518258231898712
0.120174 0.518263787423403
0.120174 0.518269342948095
0.120174 0.518274898472786
0.120174 0.518280453997478
0.120174 0.518286009522169
0.120174 0.518291565046861
0.120174 0.518297120571552
0.120174 0.518302676096244
0.120174 0.518308231620935
0.120174 0.518313787145627
0.120174 0.518319342670318
0.120174 0.51832489819501
0.120174 0.518330453719702
0.120174 0.518336009244393
0.120174 0.518341564769085
0.120174 0.518347120293776
0.120174 0.518352675818468
0.120174 0.518358231343159
0.120174 0.518363786867851
0.12018 0.518369342392542
0.12018 0.518374897917234
0.12018 0.518380453441925
0.12018 0.518386008966617
0.12018 0.518391564491308
0.12018 0.518397120016
0.12018 0.518402675540692
0.12018 0.518408231065383
0.12018 0.518413786590075
0.12018 0.518419342114766
0.12018 0.518424897639458
0.12018 0.518430453164149
0.12018 0.518436008688841
0.12018 0.518441564213532
0.12018 0.518447119738224
0.12018 0.518452675262915
0.12018 0.518458230787607
0.12018 0.518463786312298
0.12018 0.51846934183699
0.12018 0.518474897361681
0.12018 0.518480452886373
0.12018 0.518486008411064
0.12018 0.518491563935756
0.12018 0.518497119460448
0.12018 0.518502674985139
0.12018 0.518508230509831
0.12018 0.518513786034522
0.12018 0.518519341559214
0.12018 0.518524897083905
0.12018 0.518530452608597
0.12018 0.518536008133288
0.12018 0.51854156365798
0.12018 0.518547119182671
0.12018 0.518552674707363
0.12018 0.518558230232054
0.12018 0.518563785756746
0.12018 0.518569341281437
0.12018 0.518574896806129
0.12018 0.51858045233082
0.12018 0.518586007855512
0.12018 0.518591563380204
0.12018 0.518597118904895
0.12018 0.518602674429587
0.12018 0.518608229954278
0.12018 0.51861378547897
0.12018 0.518619341003661
0.12018 0.518624896528353
0.12018 0.518630452053044
0.12018 0.518636007577736
0.12018 0.518641563102427
0.12018 0.518647118627119
0.12018 0.51865267415181
0.12018 0.518658229676502
0.12018 0.518663785201193
0.12018 0.518669340725885
0.12018 0.518674896250576
0.12018 0.518680451775268
0.12018 0.51868600729996
0.12018 0.518691562824651
0.12018 0.518697118349343
0.12018 0.518702673874034
0.12018 0.518708229398726
0.12018 0.518713784923417
0.12018 0.518719340448109
0.12018 0.5187248959728
0.12018 0.518730451497492
0.12018 0.518736007022183
0.12018 0.518741562546875
0.12018 0.518747118071566
0.12018 0.518752673596258
0.12018 0.518758229120949
0.12018 0.518763784645641
0.12018 0.518769340170332
0.12018 0.518774895695024
0.12018 0.518780451219715
0.12018 0.518786006744407
0.12018 0.518791562269099
0.12018 0.51879711779379
0.12018 0.518802673318482
0.12018 0.518808228843173
0.12018 0.518813784367865
0.12018 0.518819339892556
0.12018 0.518824895417248
0.12018 0.518830450941939
0.12018 0.518836006466631
0.12018 0.518841561991322
0.12018 0.518847117516014
0.12018 0.518852673040705
0.12018 0.518858228565397
0.12018 0.518863784090088
0.12018 0.51886933961478
0.12018 0.518874895139471
0.12018 0.518880450664163
0.12018 0.518886006188854
0.12018 0.518891561713546
0.12018 0.518897117238238
0.12018 0.518902672762929
0.12018 0.518908228287621
0.12018 0.518913783812312
0.12018 0.518919339337004
0.120186 0.518924894861695
0.120186 0.518930450386387
0.120186 0.518936005911078
0.120186 0.51894156143577
0.120186 0.518947116960461
0.120186 0.518952672485153
0.120186 0.518958228009844
0.120186 0.518963783534536
0.120186 0.518969339059227
0.120186 0.518974894583919
0.120186 0.51898045010861
0.120186 0.518986005633302
0.120186 0.518991561157993
0.120186 0.518997116682685
0.120186 0.519002672207377
0.120186 0.519008227732068
0.120186 0.51901378325676
0.120186 0.519019338781451
0.120186 0.519024894306143
0.120186 0.519030449830834
0.120186 0.519036005355526
0.120186 0.519041560880217
0.120186 0.519047116404909
0.120186 0.5190526719296
0.120186 0.519058227454292
0.120186 0.519063782978983
0.120186 0.519069338503675
0.120186 0.519074894028366
0.120186 0.519080449553058
0.120186 0.519086005077749
0.120186 0.519091560602441
0.120186 0.519097116127133
0.120186 0.519102671651824
0.120186 0.519108227176516
0.120186 0.519113782701207
0.120186 0.519119338225899
0.120186 0.51912489375059
0.120186 0.519130449275282
0.120186 0.519136004799973
0.120186 0.519141560324665
0.120186 0.519147115849356
0.120186 0.519152671374048
0.120186 0.519158226898739
0.120186 0.519163782423431
0.120186 0.519169337948122
0.120186 0.519174893472814
0.120186 0.519180448997505
0.120186 0.519186004522197
0.120186 0.519191560046889
0.120186 0.51919711557158
0.120186 0.519202671096272
0.120186 0.519208226620963
0.120186 0.519213782145655
0.120186 0.519219337670346
0.120186 0.519224893195038
0.120186 0.519230448719729
0.120186 0.519236004244421
0.120186 0.519241559769112
0.120186 0.519247115293804
0.120186 0.519252670818495
0.120186 0.519258226343187
0.120186 0.519263781867879
0.120186 0.51926933739257
0.120186 0.519274892917262
0.120186 0.519280448441953
0.120186 0.519286003966645
0.120186 0.519291559491336
0.120186 0.519297115016028
0.120186 0.519302670540719
0.120186 0.519308226065411
0.120186 0.519313781590102
0.120186 0.519319337114794
0.120186 0.519324892639485
0.120186 0.519330448164177
0.120186 0.519336003688868
0.120186 0.51934155921356
0.120186 0.519347114738251
0.120186 0.519352670262943
0.120186 0.519358225787635
0.120186 0.519363781312326
0.120186 0.519369336837018
0.120186 0.519374892361709
0.120186 0.519380447886401
0.120186 0.519386003411092
0.120186 0.519391558935784
0.120186 0.519397114460475
0.120186 0.519402669985167
0.120186 0.519408225509858
0.120186 0.51941378103455
0.120186 0.519419336559241
0.120186 0.519424892083933
0.120186 0.519430447608624
0.120186 0.519436003133316
0.120186 0.519441558658007
0.120186 0.519447114182699
0.120186 0.519452669707391
0.120186 0.519458225232082
0.120186 0.519463780756774
0.120186 0.519469336281465
0.120186 0.519474891806157
0.120192 0.519480447330848
0.120192 0.51948600285554
0.120192 0.519491558380231
0.120192 0.519497113904923
0.120192 0.519502669429614
0.120192 0.519508224954306
0.120192 0.519513780478997
0.120192 0.519519336003689
0.120192 0.51952489152838
0.120192 0.519530447053072
0.120192 0.519536002577763
0.120192 0.519541558102455
0.120192 0.519547113627147
0.120192 0.519552669151838
0.120192 0.51955822467653
0.120192 0.519563780201221
0.120192 0.519569335725913
0.120192 0.519574891250604
0.120192 0.519580446775296
0.120192 0.519586002299987
0.120192 0.519591557824679
0.120192 0.51959711334937
0.120192 0.519602668874062
0.120192 0.519608224398753
0.120192 0.519613779923445
0.120192 0.519619335448136
0.120192 0.519624890972828
0.120192 0.519630446497519
0.120192 0.519636002022211
0.120192 0.519641557546903
0.120192 0.519647113071594
0.120192 0.519652668596286
0.120192 0.519658224120977
0.120192 0.519663779645669
0.120192 0.51966933517036
0.120192 0.519674890695052
0.120192 0.519680446219743
0.120192 0.519686001744435
0.120192 0.519691557269126
0.120192 0.519697112793818
0.120192 0.519702668318509
0.120192 0.519708223843201
0.120192 0.519713779367892
0.120192 0.519719334892584
0.120192 0.519724890417275
0.120192 0.519730445941967
0.120192 0.519736001466659
0.120192 0.51974155699135
0.120192 0.519747112516042
0.120192 0.519752668040733
0.120192 0.519758223565425
0.120192 0.519763779090116
0.120192 0.519769334614808
0.120192 0.519774890139499
0.120192 0.519780445664191
0.120192 0.519786001188882
0.120192 0.519791556713574
0.120192 0.519797112238265
0.120192 0.519802667762957
0.120192 0.519808223287648
0.120192 0.51981377881234
0.120192 0.519819334337031
0.120192 0.519824889861723
0.120192 0.519830445386415
0.120192 0.519836000911106
0.120192 0.519841556435798
0.120192 0.519847111960489
0.120192 0.519852667485181
0.120192 0.519858223009872
0.120192 0.519863778534564
0.120192 0.519869334059255
0.120192 0.519874889583947
0.120192 0.519880445108638
0.120192 0.51988600063333
0.120192 0.519891556158021
0.120192 0.519897111682713
0.120192 0.519902667207404
0.120192 0.519908222732096
0.120192 0.519913778256787
0.120192 0.519919333781479
0.120192 0.519924889306171
0.120192 0.519930444830862
0.120192 0.519936000355554
0.120192 0.519941555880245
0.120192 0.519947111404937
0.120192 0.519952666929628
0.120192 0.51995822245432
0.120192 0.519963777979011
0.120192 0.519969333503703
0.120192 0.519974889028394
0.120192 0.519980444553086
0.120192 0.519986000077777
0.120192 0.519991555602469
0.120192 0.51999711112716
0.120192 0.520002666651852
0.120192 0.520008222176544
0.120192 0.520013777701235
0.120192 0.520019333225927
0.120192 0.520024888750618
0.120192 0.52003044427531
0.120198 0.520035999800001
0.120198 0.520041555324693
0.120198 0.520047110849384
0.120198 0.520052666374076
0.120198 0.520058221898767
0.120198 0.520063777423459
0.120198 0.52006933294815
0.120198 0.520074888472842
0.120198 0.520080443997533
0.120198 0.520085999522225
0.120198 0.520091555046916
0.120198 0.520097110571608
0.120198 0.5201026660963
0.120198 0.520108221620991
0.120198 0.520113777145683
0.120198 0.520119332670374
0.120198 0.520124888195066
0.120198 0.520130443719757
0.120198 0.520135999244449
0.120198 0.52014155476914
0.120198 0.520147110293832
0.120198 0.520152665818523
0.120198 0.520158221343215
0.120198 0.520163776867906
0.120198 0.520169332392598
0.120198 0.520174887917289
0.120198 0.520180443441981
0.120198 0.520185998966672
0.120198 0.520191554491364
0.120198 0.520197110016056
0.120198 0.520202665540747
0.120198 0.520208221065439
0.120198 0.52021377659013
0.120198 0.520219332114822
0.120198 0.520224887639513
0.120198 0.520230443164205
0.120198 0.520235998688896
0.120198 0.520241554213588
0.120198 0.520247109738279
0.120198 0.520252665262971
0.120198 0.520258220787662
0.120198 0.520263776312354
0.120198 0.520269331837045
0.120198 0.520274887361737
0.120198 0.520280442886428
0.120198 0.52028599841112
0.120198 0.520291553935812
0.120198 0.520297109460503
0.120198 0.520302664985195
0.120198 0.520308220509886
0.120198 0.520313776034578
0.120198 0.520319331559269
0.120198 0.520324887083961
0.120198 0.520330442608652
0.120198 0.520335998133344
0.120198 0.520341553658035
0.120198 0.520347109182727
0.120198 0.520352664707418
0.120198 0.52035822023211
0.120198 0.520363775756801
0.120198 0.520369331281493
0.120198 0.520374886806184
0.120198 0.520380442330876
0.120198 0.520385997855567
0.120198 0.520391553380259
0.120198 0.520397108904951
0.120198 0.520402664429642
0.120198 0.520408219954334
0.120198 0.520413775479025
0.120198 0.520419331003717
0.120198 0.520424886528408
0.120198 0.5204304420531
0.120198 0.520435997577791
0.120198 0.520441553102483
0.120198 0.520447108627174
0.120198 0.520452664151866
0.120198 0.520458219676557
0.120198 0.520463775201249
0.120198 0.52046933072594
0.120198 0.520474886250632
0.120198 0.520480441775323
0.120198 0.520485997300015
0.120198 0.520491552824706
0.120198 0.520497108349398
0.120198 0.52050266387409
0.120198 0.520508219398781
0.120198 0.520513774923473
0.120198 0.520519330448164
0.120198 0.520524885972856
0.120198 0.520530441497547
0.120198 0.520535997022239
0.120198 0.52054155254693
0.120198 0.520547108071622
0.120198 0.520552663596313
0.120198 0.520558219121005
0.120198 0.520563774645696
0.120198 0.520569330170388
0.120198 0.520574885695079
0.120198 0.520580441219771
0.120198 0.520585996744462
0.120204 0.520591552269154
0.120204 0.520597107793846
0.120204 0.520602663318537
0.120204 0.520608218843229
0.120204 0.52061377436792
0.120204 0.520619329892612
0.120204 0.520624885417303
0.120204 0.520630440941995
0.120204 0.520635996466686
0.120204 0.520641551991378
0.120204 0.520647107516069
0.120204 0.520652663040761
0.120204 0.520658218565452
0.120204 0.520663774090144
0.120204 0.520669329614835
0.120204 0.520674885139527
0.120204 0.520680440664218
0.120204 0.52068599618891
0.120204 0.520691551713602
0.120204 0.520697107238293
0.120204 0.520702662762985
0.120204 0.520708218287676
0.120204 0.520713773812368
0.120204 0.520719329337059
0.120204 0.520724884861751
0.120204 0.520730440386442
0.120204 0.520735995911134
0.120204 0.520741551435825
0.120204 0.520747106960517
0.120204 0.520752662485208
0.120204 0.5207582180099
0.120204 0.520763773534591
0.120204 0.520769329059283
0.120204 0.520774884583974
0.120204 0.520780440108666
0.120204 0.520785995633358
0.120204 0.520791551158049
0.120204 0.520797106682741
0.120204 0.520802662207432
0.120204 0.520808217732124
0.120204 0.520813773256815
0.120204 0.520819328781507
0.120204 0.520824884306198
0.120204 0.52083043983089
0.120204 0.520835995355581
0.120204 0.520841550880273
0.120204 0.520847106404964
0.120204 0.520852661929656
0.120204 0.520858217454347
0.120204 0.520863772979039
0.120204 0.520869328503731
0.120204 0.520874884028422
0.120204 0.520880439553114
0.120204 0.520885995077805
0.120204 0.520891550602497
0.120204 0.520897106127188
0.120204 0.52090266165188
0.120204 0.520908217176571
0.120204 0.520913772701263
0.120204 0.520919328225954
0.120204 0.520924883750646
0.120204 0.520930439275337
0.120204 0.520935994800029
0.120204 0.52094155032472
0.120204 0.520947105849412
0.120204 0.520952661374103
0.120204 0.520958216898795
0.120204 0.520963772423487
0.120204 0.520969327948178
0.120204 0.52097488347287
0.120204 0.520980438997561
0.120204 0.520985994522253
0.120204 0.520991550046944
0.120204 0.520997105571636
0.120204 0.521002661096327
0.120204 0.521008216621019
0.120204 0.52101377214571
0.120204 0.521019327670402
0.120204 0.521024883195093
0.120204 0.521030438719785
0.120204 0.521035994244476
0.120204 0.521041549769168
0.120204 0.521047105293859
0.120204 0.521052660818551
0.120204 0.521058216343243
0.120204 0.521063771867934
0.120204 0.521069327392626
0.120204 0.521074882917317
0.120204 0.521080438442009
0.120204 0.5210859939667
0.120204 0.521091549491392
0.120204 0.521097105016083
0.120204 0.521102660540775
0.120204 0.521108216065466
0.120204 0.521113771590158
0.120204 0.521119327114849
0.120204 0.521124882639541
0.120204 0.521130438164232
0.120204 0.521135993688924
0.120204 0.521141549213615
0.12021 0.521147104738307
0.12021 0.521152660262999
0.12021 0.52115821578769
0.12021 0.521163771312382
0.12021 0.521169326837073
0.12021 0.521174882361765
0.12021 0.521180437886456
0.12021 0.521185993411148
0.12021 0.521191548935839
0.12021 0.521197104460531
0.12021 0.521202659985222
0.12021 0.521208215509914
0.12021 0.521213771034605
0.12021 0.521219326559297
0.12021 0.521224882083988
0.12021 0.52123043760868
0.12021 0.521235993133371
0.12021 0.521241548658063
0.12021 0.521247104182755
0.12021 0.521252659707446
0.12021 0.521258215232138
0.12021 0.521263770756829
0.12021 0.521269326281521
0.12021 0.521274881806212
0.12021 0.521280437330904
0.12021 0.521285992855595
0.12021 0.521291548380287
0.12021 0.521297103904978
0.12021 0.52130265942967
0.12021 0.521308214954361
0.12021 0.521313770479053
0.12021 0.521319326003744
0.12021 0.521324881528436
0.12021 0.521330437053127
0.12021 0.521335992577819
0.12021 0.521341548102511
0.12021 0.521347103627202
0.12021 0.521352659151894
0.12021 0.521358214676585
0.12021 0.521363770201277
0.12021 0.521369325725968
0.12021 0.52137488125066
0.12021 0.521380436775351
0.12021 0.521385992300043
0.12021 0.521391547824734
0.12021 0.521397103349426
0.12021 0.521402658874117
0.12021 0.521408214398809
0.12021 0.5214137699235
0.12021 0.521419325448192
0.12021 0.521424880972883
0.12021 0.521430436497575
0.12021 0.521435992022267
0.12021 0.521441547546958
0.12021 0.52144710307165
0.12021 0.521452658596341
0.12021 0.521458214121033
0.12021 0.521463769645724
0.12021 0.521469325170416
0.12021 0.521474880695107
0.12021 0.521480436219799
0.12021 0.52148599174449
0.12021 0.521491547269182
0.12021 0.521497102793873
0.12021 0.521502658318565
0.12021 0.521508213843256
0.12021 0.521513769367948
0.12021 0.521519324892639
0.12021 0.521524880417331
0.12021 0.521530435942023
0.12021 0.521535991466714
0.12021 0.521541546991406
0.12021 0.521547102516097
0.12021 0.521552658040789
0.12021 0.52155821356548
0.12021 0.521563769090172
0.12021 0.521569324614863
0.12021 0.521574880139555
0.12021 0.521580435664246
0.12021 0.521585991188938
0.12021 0.521591546713629
0.12021 0.521597102238321
0.12021 0.521602657763013
0.12021 0.521608213287704
0.12021 0.521613768812396
0.12021 0.521619324337087
0.12021 0.521624879861779
0.12021 0.52163043538647
0.12021 0.521635990911162
0.12021 0.521641546435853
0.12021 0.521647101960545
0.12021 0.521652657485236
0.12021 0.521658213009928
0.12021 0.521663768534619
0.12021 0.521669324059311
0.12021 0.521674879584002
0.12021 0.521680435108694
0.12021 0.521685990633385
0.12021 0.521691546158077
0.12021 0.521697101682769
0.120216 0.52170265720746
0.120216 0.521708212732152
0.120216 0.521713768256843
0.120216 0.521719323781535
0.120216 0.521724879306226
0.120216 0.521730434830918
0.120216 0.521735990355609
0.120216 0.521741545880301
0.120216 0.521747101404992
0.120216 0.521752656929684
0.120216 0.521758212454375
0.120216 0.521763767979067
0.120216 0.521769323503758
0.120216 0.52177487902845
0.120216 0.521780434553141
0.120216 0.521785990077833
0.120216 0.521791545602524
0.120216 0.521797101127216
0.120216 0.521802656651908
0.120216 0.521808212176599
0.120216 0.521813767701291
0.120216 0.521819323225982
0.120216 0.521824878750674
0.120216 0.521830434275365
0.120216 0.521835989800057
0.120216 0.521841545324748
0.120216 0.52184710084944
0.120216 0.521852656374131
0.120216 0.521858211898823
0.120216 0.521863767423514
0.120216 0.521869322948206
0.120216 0.521874878472897
0.120216 0.521880433997589
0.120216 0.52188598952228
0.120216 0.521891545046972
0.120216 0.521897100571663
0.120216 0.521902656096355
0.120216 0.521908211621047
0.120216 0.521913767145738
0.120216 0.52191932267043
0.120216 0.521924878195121
0.120216 0.521930433719813
0.120216 0.521935989244504
0.120216 0.521941544769196
0.120216 0.521947100293887
0.120216 0.521952655818579
0.120216 0.52195821134327
0.120216 0.521963766867962
0.120216 0.521969322392653
0.120216 0.521974877917345
0.120216 0.521980433442036
0.120216 0.521985988966728
0.120216 0.521991544491419
0.120216 0.521997100016111
0.120216 0.522002655540803
0.120216 0.522008211065494
0.120216 0.522013766590186
0.120216 0.522019322114877
0.120216 0.522024877639569
0.120216 0.52203043316426
0.120216 0.522035988688952
0.120216 0.522041544213643
0.120216 0.522047099738335
0.120216 0.522052655263026
0.120216 0.522058210787718
0.120216 0.522063766312409
0.120216 0.522069321837101
0.120216 0.522074877361792
0.120216 0.522080432886484
0.120216 0.522085988411175
0.120216 0.522091543935867
0.120216 0.522097099460559
0.120216 0.52210265498525
0.120216 0.522108210509942
0.120216 0.522113766034633
0.120216 0.522119321559325
0.120216 0.522124877084016
0.120216 0.522130432608708
0.120216 0.522135988133399
0.120216 0.522141543658091
0.120216 0.522147099182782
0.120216 0.522152654707474
0.120216 0.522158210232165
0.120216 0.522163765756857
0.120216 0.522169321281548
0.120216 0.52217487680624
0.120216 0.522180432330931
0.120216 0.522185987855623
0.120216 0.522191543380315
0.120216 0.522197098905006
0.120216 0.522202654429698
0.120216 0.522208209954389
0.120216 0.522213765479081
0.120216 0.522219321003772
0.120216 0.522224876528464
0.120216 0.522230432053155
0.120216 0.522235987577847
0.120216 0.522241543102538
0.120216 0.52224709862723
0.120216 0.522252654151921
0.120222 0.522258209676613
0.120222 0.522263765201304
0.120222 0.522269320725996
0.120222 0.522274876250687
0.120222 0.522280431775379
0.120222 0.522285987300071
0.120222 0.522291542824762
0.120222 0.522297098349454
0.120222 0.522302653874145
0.120222 0.522308209398837
0.120222 0.522313764923528
0.120222 0.52231932044822
0.120222 0.522324875972911
0.120222 0.522330431497603
0.120222 0.522335987022294
0.120222 0.522341542546986
0.120222 0.522347098071677
0.120222 0.522352653596369
0.120222 0.52235820912106
0.120222 0.522363764645752
0.120222 0.522369320170443
0.120222 0.522374875695135
0.120222 0.522380431219827
0.120222 0.522385986744518
0.120222 0.52239154226921
0.120222 0.522397097793901
0.120222 0.522402653318593
0.120222 0.522408208843284
0.120222 0.522413764367976
0.120222 0.522419319892667
0.120222 0.522424875417359
0.120222 0.52243043094205
0.120222 0.522435986466742
0.120222 0.522441541991433
0.120222 0.522447097516125
0.120222 0.522452653040816
0.120222 0.522458208565508
0.120222 0.5224637640902
0.120222 0.522469319614891
0.120222 0.522474875139583
0.120222 0.522480430664274
0.120222 0.522485986188966
0.120222 0.522491541713657
0.120222 0.522497097238349
0.120222 0.52250265276304
0.120222 0.522508208287732
0.120222 0.522513763812423
0.120222 0.522519319337115
0.120222 0.522524874861806
0.120222 0.522530430386498
0.120222 0.522535985911189
0.120222 0.522541541435881
0.120222 0.522547096960572
0.120222 0.522552652485264
0.120222 0.522558208009956
0.120222 0.522563763534647
0.120222 0.522569319059339
0.120222 0.52257487458403
0.120222 0.522580430108722
0.120222 0.522585985633413
0.120222 0.522591541158105
0.120222 0.522597096682796
0.120222 0.522602652207488
0.120222 0.522608207732179
0.120222 0.522613763256871
0.120222 0.522619318781562
0.120222 0.522624874306254
0.120222 0.522630429830945
0.120222 0.522635985355637
0.120222 0.522641540880328
0.120222 0.52264709640502
0.120222 0.522652651929712
0.120222 0.522658207454403
0.120222 0.522663762979095
0.120222 0.522669318503786
0.120222 0.522674874028478
0.120222 0.522680429553169
0.120222 0.522685985077861
0.120222 0.522691540602552
0.120222 0.522697096127244
0.120222 0.522702651651935
0.120222 0.522708207176627
0.120222 0.522713762701318
0.120222 0.52271931822601
0.120222 0.522724873750701
0.120222 0.522730429275393
0.120222 0.522735984800084
0.120222 0.522741540324776
0.120222 0.522747095849468
0.120222 0.522752651374159
0.120222 0.522758206898851
0.120222 0.522763762423542
0.120222 0.522769317948234
0.120222 0.522774873472925
0.120222 0.522780428997617
0.120222 0.522785984522308
0.120222 0.522791540047
0.120222 0.522797095571691
0.120222 0.522802651096383
0.120222 0.522808206621074
0.120228 0.522813762145766
0.120228 0.522819317670457
0.120228 0.522824873195149
0.120228 0.52283042871984
0.120228 0.522835984244532
0.120228 0.522841539769224
0.120228 0.522847095293915
0.120228 0.522852650818607
0.120228 0.522858206343298
0.120228 0.52286376186799
0.120228 0.522869317392681
0.120228 0.522874872917373
0.120228 0.522880428442064
0.120228 0.522885983966756
0.120228 0.522891539491447
0.120228 0.522897095016139
0.120228 0.52290265054083
0.120228 0.522908206065522
0.120228 0.522913761590213
0.120228 0.522919317114905
0.120228 0.522924872639596
0.120228 0.522930428164288
0.120228 0.52293598368898
0.120228 0.522941539213671
0.120228 0.522947094738363
0.120228 0.522952650263054
0.120228 0.522958205787746
0.120228 0.522963761312437
0.120228 0.522969316837129
0.120228 0.52297487236182
0.120228 0.522980427886512
0.120228 0.522985983411203
0.120228 0.522991538935895
0.120228 0.522997094460586
0.120228 0.523002649985278
0.120228 0.523008205509969
0.120228 0.523013761034661
0.120228 0.523019316559352
0.120228 0.523024872084044
0.120228 0.523030427608736
0.120228 0.523035983133427
0.120228 0.523041538658119
0.120228 0.52304709418281
0.120228 0.523052649707502
0.120228 0.523058205232193
0.120228 0.523063760756885
0.120228 0.523069316281576
0.120228 0.523074871806268
0.120228 0.523080427330959
0.120228 0.523085982855651
0.120228 0.523091538380342
0.120228 0.523097093905034
0.120228 0.523102649429725
0.120228 0.523108204954417
0.120228 0.523113760479108
0.120228 0.5231193160038
0.120228 0.523124871528492
0.120228 0.523130427053183
0.120228 0.523135982577875
0.120228 0.523141538102566
0.120228 0.523147093627258
0.120228 0.523152649151949
0.120228 0.523158204676641
0.120228 0.523163760201332
0.120228 0.523169315726024
0.120228 0.523174871250715
0.120228 0.523180426775407
0.120228 0.523185982300098
0.120228 0.52319153782479
0.120228 0.523197093349481
0.120228 0.523202648874173
0.120228 0.523208204398865
0.120228 0.523213759923556
0.120228 0.523219315448248
0.120228 0.523224870972939
0.120228 0.523230426497631
0.120228 0.523235982022322
0.120228 0.523241537547014
0.120228 0.523247093071705
0.120228 0.523252648596397
0.120228 0.523258204121088
0.120228 0.52326375964578
0.120228 0.523269315170471
0.120228 0.523274870695163
0.120228 0.523280426219854
0.120228 0.523285981744546
0.120228 0.523291537269237
0.120228 0.523297092793929
0.120228 0.523302648318621
0.120228 0.523308203843312
0.120228 0.523313759368004
0.120228 0.523319314892695
0.120228 0.523324870417387
0.120228 0.523330425942078
0.120228 0.52333598146677
0.120228 0.523341536991461
0.120228 0.523347092516153
0.120228 0.523352648040844
0.120228 0.523358203565536
0.120228 0.523363759090227
0.120234 0.523369314614919
0.120234 0.52337487013961
0.120234 0.523380425664302
0.120234 0.523385981188993
0.120234 0.523391536713685
0.120234 0.523397092238376
0.120234 0.523402647763068
0.120234 0.523408203287759
0.120234 0.523413758812451
0.120234 0.523419314337143
0.120234 0.523424869861834
0.120234 0.523430425386526
0.120234 0.523435980911217
0.120234 0.523441536435909
0.120234 0.5234470919606
0.120234 0.523452647485292
0.120234 0.523458203009983
0.120234 0.523463758534675
0.120234 0.523469314059366
0.120234 0.523474869584058
0.120234 0.523480425108749
0.120234 0.523485980633441
0.120234 0.523491536158132
0.120234 0.523497091682824
0.120234 0.523502647207515
0.120234 0.523508202732207
0.120234 0.523513758256899
0.120234 0.52351931378159
0.120234 0.523524869306282
0.120234 0.523530424830973
0.120234 0.523535980355665
0.120234 0.523541535880356
0.120234 0.523547091405048
0.120234 0.523552646929739
0.120234 0.523558202454431
0.120234 0.523563757979122
0.120234 0.523569313503814
0.120234 0.523574869028505
0.120234 0.523580424553197
0.120234 0.523585980077888
0.120234 0.52359153560258
0.120234 0.523597091127271
0.120234 0.523602646651963
0.120234 0.523608202176655
0.120234 0.523613757701346
0.120234 0.523619313226038
0.120234 0.523624868750729
0.120234 0.523630424275421
0.120234 0.523635979800112
0.120234 0.523641535324804
0.120234 0.523647090849495
0.120234 0.523652646374187
0.120234 0.523658201898878
0.120234 0.52366375742357
0.120234 0.523669312948261
0.120234 0.523674868472953
0.120234 0.523680423997644
0.120234 0.523685979522336
0.120234 0.523691535047027
0.120234 0.523697090571719
0.120234 0.523702646096411
0.120234 0.523708201621102
0.120234 0.523713757145794
0.120234 0.523719312670485
0.120234 0.523724868195177
0.120234 0.523730423719868
0.120234 0.52373597924456
0.120234 0.523741534769251
0.120234 0.523747090293943
0.120234 0.523752645818634
0.120234 0.523758201343326
0.120234 0.523763756868017
0.120234 0.523769312392709
0.120234 0.5237748679174
0.120234 0.523780423442092
0.120234 0.523785978966783
0.120234 0.523791534491475
0.120234 0.523797090016167
0.120234 0.523802645540858
0.120234 0.52380820106555
0.120234 0.523813756590241
0.120234 0.523819312114933
0.120234 0.523824867639624
0.120234 0.523830423164316
0.120234 0.523835978689007
0.120234 0.523841534213699
0.120234 0.52384708973839
0.120234 0.523852645263082
0.120234 0.523858200787773
0.120234 0.523863756312465
0.120234 0.523869311837156
0.120234 0.523874867361848
0.120234 0.523880422886539
0.120234 0.523885978411231
0.120234 0.523891533935923
0.120234 0.523897089460614
0.120234 0.523902644985306
0.120234 0.523908200509997
0.120234 0.523913756034689
0.120234 0.52391931155938
0.12024 0.523924867084072
0.12024 0.523930422608763
0.12024 0.523935978133455
0.12024 0.523941533658146
0.12024 0.523947089182838
0.12024 0.523952644707529
0.12024 0.523958200232221
0.12024 0.523963755756912
0.12024 0.523969311281604
0.12024 0.523974866806295
0.12024 0.523980422330987
0.12024 0.523985977855679
0.12024 0.52399153338037
0.12024 0.523997088905062
0.12024 0.524002644429753
0.12024 0.524008199954445
0.12024 0.524013755479136
0.12024 0.524019311003828
0.12024 0.524024866528519
0.12024 0.524030422053211
0.12024 0.524035977577902
0.12024 0.524041533102594
0.12024 0.524047088627285
0.12024 0.524052644151977
0.12024 0.524058199676669
0.12024 0.52406375520136
0.12024 0.524069310726052
0.12024 0.524074866250743
0.12024 0.524080421775435
0.12024 0.524085977300126
0.12024 0.524091532824818
0.12024 0.524097088349509
0.12024 0.524102643874201
0.12024 0.524108199398892
0.12024 0.524113754923584
0.12024 0.524119310448275
0.12024 0.524124865972967
0.12024 0.524130421497658
0.12024 0.52413597702235
0.12024 0.524141532547041
0.12024 0.524147088071733
0.12024 0.524152643596425
0.12024 0.524158199121116
0.12024 0.524163754645808
0.12024 0.524169310170499
0.12024 0.524174865695191
0.12024 0.524180421219882
0.12024 0.524185976744574
0.12024 0.524191532269265
0.12024 0.524197087793957
0.12024 0.524202643318648
0.12024 0.52420819884334
0.12024 0.524213754368031
0.12024 0.524219309892723
0.12024 0.524224865417414
0.12024 0.524230420942106
0.12024 0.524235976466797
0.12024 0.524241531991489
0.12024 0.52424708751618
0.12024 0.524252643040872
0.12024 0.524258198565564
0.12024 0.524263754090255
0.12024 0.524269309614947
0.12024 0.524274865139638
0.12024 0.52428042066433
0.12024 0.524285976189021
0.12024 0.524291531713713
0.12024 0.524297087238404
0.12024 0.524302642763096
0.12024 0.524308198287787
0.12024 0.524313753812479
0.12024 0.52431930933717
0.12024 0.524324864861862
0.12024 0.524330420386553
0.12024 0.524335975911245
0.12024 0.524341531435936
0.12024 0.524347086960628
0.12024 0.52435264248532
0.12024 0.524358198010011
0.12024 0.524363753534703
0.12024 0.524369309059394
0.12024 0.524374864584086
0.12024 0.524380420108777
0.12024 0.524385975633469
0.12024 0.52439153115816
0.12024 0.524397086682852
0.12024 0.524402642207543
0.12024 0.524408197732235
0.12024 0.524413753256926
0.12024 0.524419308781618
0.12024 0.524424864306309
0.12024 0.524430419831001
0.12024 0.524435975355692
0.12024 0.524441530880384
0.12024 0.524447086405076
0.12024 0.524452641929767
0.12024 0.524458197454459
0.12024 0.52446375297915
0.12024 0.524469308503842
0.12024 0.524474864028533
0.120246 0.524480419553225
0.120246 0.524485975077916
0.120246 0.524491530602608
0.120246 0.524497086127299
0.120246 0.524502641651991
0.120246 0.524508197176682
0.120246 0.524513752701374
0.120246 0.524519308226065
0.120246 0.524524863750757
0.120246 0.524530419275448
0.120246 0.52453597480014
0.120246 0.524541530324832
0.120246 0.524547085849523
0.120246 0.524552641374215
0.120246 0.524558196898906
0.120246 0.524563752423598
0.120246 0.524569307948289
0.120246 0.524574863472981
0.120246 0.524580418997672
0.120246 0.524585974522364
0.120246 0.524591530047055
0.120246 0.524597085571747
0.120246 0.524602641096438
0.120246 0.52460819662113
0.120246 0.524613752145821
0.120246 0.524619307670513
0.120246 0.524624863195204
0.120246 0.524630418719896
0.120246 0.524635974244588
0.120246 0.524641529769279
0.120246 0.524647085293971
0.120246 0.524652640818662
0.120246 0.524658196343354
0.120246 0.524663751868045
0.120246 0.524669307392737
0.120246 0.524674862917428
0.120246 0.52468041844212
0.120246 0.524685973966811
0.120246 0.524691529491503
0.120246 0.524697085016194
0.120246 0.524702640540886
0.120246 0.524708196065577
0.120246 0.524713751590269
0.120246 0.52471930711496
0.120246 0.524724862639652
0.120246 0.524730418164344
0.120246 0.524735973689035
0.120246 0.524741529213727
0.120246 0.524747084738418
0.120246 0.52475264026311
0.120246 0.524758195787801
0.120246 0.524763751312493
0.120246 0.524769306837184
0.120246 0.524774862361876
0.120246 0.524780417886567
0.120246 0.524785973411259
0.120246 0.52479152893595
0.120246 0.524797084460642
0.120246 0.524802639985333
0.120246 0.524808195510025
0.120246 0.524813751034716
0.120246 0.524819306559408
0.120246 0.5248248620841
0.120246 0.524830417608791
0.120246 0.524835973133483
0.120246 0.524841528658174
0.120246 0.524847084182866
0.120246 0.524852639707557
0.120246 0.524858195232249
0.120246 0.52486375075694
0.120246 0.524869306281632
0.120246 0.524874861806323
0.120246 0.524880417331015
0.120246 0.524885972855706
0.120246 0.524891528380398
0.120246 0.524897083905089
0.120246 0.524902639429781
0.120246 0.524908194954472
0.120246 0.524913750479164
0.120246 0.524919306003856
0.120246 0.524924861528547
0.120246 0.524930417053239
0.120246 0.52493597257793
0.120246 0.524941528102622
0.120246 0.524947083627313
0.120246 0.524952639152005
0.120246 0.524958194676696
0.120246 0.524963750201388
0.120246 0.524969305726079
0.120246 0.524974861250771
0.120246 0.524980416775462
0.120246 0.524985972300154
0.120246 0.524991527824845
0.120246 0.524997083349537
0.120246 0.525002638874228
0.120246 0.52500819439892
0.120246 0.525013749923612
0.120246 0.525019305448303
0.120246 0.525024860972995
0.120246 0.525030416497686
0.120252 0.525035972022378
0.120252 0.525041527547069
0.120252 0.525047083071761
0.120252 0.525052638596452
0.120252 0.525058194121144
0.120252 0.525063749645835
0.120252 0.525069305170527
0.120252 0.525074860695218
0.120252 0.52508041621991
0.120252 0.525085971744601
0.120252 0.525091527269293
0.120252 0.525097082793984
0.120252 0.525102638318676
0.120252 0.525108193843368
0.120252 0.525113749368059
0.120252 0.525119304892751
0.120252 0.525124860417442
0.120252 0.525130415942134
0.120252 0.525135971466825
0.120252 0.525141526991517
0.120252 0.525147082516208
0.120252 0.5251526380409
0.120252 0.525158193565591
0.120252 0.525163749090283
0.120252 0.525169304614974
0.120252 0.525174860139666
0.120252 0.525180415664357
0.120252 0.525185971189049
0.120252 0.52519152671374
0.120252 0.525197082238432
0.120252 0.525202637763124
0.120252 0.525208193287815
0.120252 0.525213748812507
0.120252 0.525219304337198
0.120252 0.52522485986189
0.120252 0.525230415386581
0.120252 0.525235970911273
0.120252 0.525241526435964
0.120252 0.525247081960656
0.120252 0.525252637485347
0.120252 0.525258193010039
0.120252 0.52526374853473
0.120252 0.525269304059422
0.120252 0.525274859584113
0.120252 0.525280415108805
0.120252 0.525285970633496
0.120252 0.525291526158188
0.120252 0.52529708168288
0.120252 0.525302637207571
0.120252 0.525308192732263
0.120252 0.525313748256954
0.120252 0.525319303781646
0.120252 0.525324859306337
0.120252 0.525330414831029
0.120252 0.52533597035572
0.120252 0.525341525880412
0.120252 0.525347081405103
0.120252 0.525352636929795
0.120252 0.525358192454486
0.120252 0.525363747979178
0.120252 0.525369303503869
0.120252 0.525374859028561
0.120252 0.525380414553252
0.120252 0.525385970077944
0.120252 0.525391525602636
0.120252 0.525397081127327
0.120252 0.525402636652019
0.120252 0.52540819217671
0.120252 0.525413747701402
0.120252 0.525419303226093
0.120252 0.525424858750785
0.120252 0.525430414275476
0.120252 0.525435969800168
0.120252 0.525441525324859
0.120252 0.525447080849551
0.120252 0.525452636374242
0.120252 0.525458191898934
0.120252 0.525463747423625
0.120252 0.525469302948317
0.120252 0.525474858473008
0.120252 0.5254804139977
0.120252 0.525485969522392
0.120252 0.525491525047083
0.120252 0.525497080571775
0.120252 0.525502636096466
0.120252 0.525508191621158
0.120252 0.525513747145849
0.120252 0.525519302670541
0.120252 0.525524858195232
0.120252 0.525530413719924
0.120252 0.525535969244615
0.120252 0.525541524769307
0.120252 0.525547080293998
0.120252 0.52555263581869
0.120252 0.525558191343381
0.120252 0.525563746868073
0.120252 0.525569302392764
0.120252 0.525574857917456
0.120252 0.525580413442148
0.120252 0.525585968966839
0.120258 0.525591524491531
0.120258 0.525597080016222
0.120258 0.525602635540914
0.120258 0.525608191065605
0.120258 0.525613746590297
0.120258 0.525619302114988
0.120258 0.52562485763968
0.120258 0.525630413164371
0.120258 0.525635968689063
0.120258 0.525641524213754
0.120258 0.525647079738446
0.120258 0.525652635263137
0.120258 0.525658190787829
0.120258 0.525663746312521
0.120258 0.525669301837212
0.120258 0.525674857361904
0.120258 0.525680412886595
0.120258 0.525685968411287
0.120258 0.525691523935978
0.120258 0.52569707946067
0.120258 0.525702634985361
0.120258 0.525708190510053
0.120258 0.525713746034744
0.120258 0.525719301559436
0.120258 0.525724857084127
0.120258 0.525730412608819
0.120258 0.52573596813351
0.120258 0.525741523658202
0.120258 0.525747079182893
0.120258 0.525752634707585
0.120258 0.525758190232277
0.120258 0.525763745756968
0.120258 0.52576930128166
0.120258 0.525774856806351
0.120258 0.525780412331043
0.120258 0.525785967855734
0.120258 0.525791523380426
0.120258 0.525797078905117
0.120258 0.525802634429809
0.120258 0.5258081899545
0.120258 0.525813745479192
0.120258 0.525819301003883
0.120258 0.525824856528575
0.120258 0.525830412053266
0.120258 0.525835967577958
0.120258 0.525841523102649
0.120258 0.525847078627341
0.120258 0.525852634152033
0.120258 0.525858189676724
0.120258 0.525863745201416
0.120258 0.525869300726107
0.120258 0.525874856250799
0.120258 0.52588041177549
0.120258 0.525885967300182
0.120258 0.525891522824873
0.120258 0.525897078349565
0.120258 0.525902633874256
0.120258 0.525908189398948
0.120258 0.525913744923639
0.120258 0.525919300448331
0.120258 0.525924855973022
0.120258 0.525930411497714
0.120258 0.525935967022405
0.120258 0.525941522547097
0.120258 0.525947078071789
0.120258 0.52595263359648
0.120258 0.525958189121172
0.120258 0.525963744645863
0.120258 0.525969300170555
0.120258 0.525974855695246
0.120258 0.525980411219938
0.120258 0.525985966744629
0.120258 0.525991522269321
0.120258 0.525997077794012
0.120258 0.526002633318704
0.120258 0.526008188843395
0.120258 0.526013744368087
0.120258 0.526019299892778
0.120258 0.52602485541747
0.120258 0.526030410942161
0.120258 0.526035966466853
0.120258 0.526041521991545
0.120258 0.526047077516236
0.120258 0.526052633040928
0.120258 0.526058188565619
0.120258 0.526063744090311
0.120258 0.526069299615002
0.120258 0.526074855139694
0.120258 0.526080410664385
0.120258 0.526085966189077
0.120258 0.526091521713768
0.120258 0.52609707723846
0.120258 0.526102632763151
0.120258 0.526108188287843
0.120258 0.526113743812534
0.120258 0.526119299337226
0.120258 0.526124854861917
0.120258 0.526130410386609
0.120258 0.526135965911301
0.120258 0.526141521435992
0.120264 0.526147076960684
0.120264 0.526152632485375
0.120264 0.526158188010067
0.120264 0.526163743534758
0.120264 0.52616929905945
0.120264 0.526174854584141
0.120264 0.526180410108833
0.120264 0.526185965633524
0.120264 0.526191521158216
0.120264 0.526197076682907
0.120264 0.526202632207599
0.120264 0.52620818773229
0.120264 0.526213743256982
0.120264 0.526219298781673
0.120264 0.526224854306365
0.120264 0.526230409831057
0.120264 0.526235965355748
0.120264 0.52624152088044
0.120264 0.526247076405131
0.120264 0.526252631929823
0.120264 0.526258187454514
0.120264 0.526263742979206
0.120264 0.526269298503897
0.120264 0.526274854028589
0.120264 0.52628040955328
0.120264 0.526285965077972
0.120264 0.526291520602663
0.120264 0.526297076127355
0.120264 0.526302631652046
0.120264 0.526308187176738
0.120264 0.526313742701429
0.120264 0.526319298226121
0.120264 0.526324853750813
0.120264 0.526330409275504
0.120264 0.526335964800196
0.120264 0.526341520324887
0.120264 0.526347075849579
0.120264 0.52635263137427
0.120264 0.526358186898962
0.120264 0.526363742423653
0.120264 0.526369297948345
0.120264 0.526374853473036
0.120264 0.526380408997728
0.120264 0.526385964522419
0.120264 0.526391520047111
0.120264 0.526397075571802
0.120264 0.526402631096494
0.120264 0.526408186621185
0.120264 0.526413742145877
0.120264 0.526419297670568
0.120264 0.52642485319526
0.120264 0.526430408719952
0.120264 0.526435964244643
0.120264 0.526441519769335
0.120264 0.526447075294026
0.120264 0.526452630818718
0.120264 0.526458186343409
0.120264 0.526463741868101
0.120264 0.526469297392792
0.120264 0.526474852917484
0.120264 0.526480408442175
0.120264 0.526485963966867
0.120264 0.526491519491558
0.120264 0.52649707501625
0.120264 0.526502630540941
0.120264 0.526508186065633
0.120264 0.526513741590324
0.120264 0.526519297115016
0.120264 0.526524852639708
0.120264 0.526530408164399
0.120264 0.526535963689091
0.120264 0.526541519213782
0.120264 0.526547074738474
0.120264 0.526552630263165
0.120264 0.526558185787857
0.120264 0.526563741312548
0.120264 0.52656929683724
0.120264 0.526574852361931
0.120264 0.526580407886623
0.120264 0.526585963411314
0.120264 0.526591518936006
0.120264 0.526597074460697
0.120264 0.526602629985389
0.120264 0.52660818551008
0.120264 0.526613741034772
0.120264 0.526619296559464
0.120264 0.526624852084155
0.120264 0.526630407608847
0.120264 0.526635963133538
0.120264 0.52664151865823
0.120264 0.526647074182921
0.120264 0.526652629707613
0.120264 0.526658185232304
0.120264 0.526663740756996
0.120264 0.526669296281687
0.120264 0.526674851806379
0.120264 0.52668040733107
0.120264 0.526685962855762
0.120264 0.526691518380453
0.120264 0.526697073905145
0.12027 0.526702629429836
0.12027 0.526708184954528
0.12027 0.52671374047922
0.12027 0.526719296003911
0.12027 0.526724851528603
0.12027 0.526730407053294
0.12027 0.526735962577986
0.12027 0.526741518102677
0.12027 0.526747073627369
0.12027 0.52675262915206
0.12027 0.526758184676752
0.12027 0.526763740201443
0.12027 0.526769295726135
0.12027 0.526774851250826
0.12027 0.526780406775518
0.12027 0.526785962300209
0.12027 0.526791517824901
0.12027 0.526797073349592
0.12027 0.526802628874284
0.12027 0.526808184398976
0.12027 0.526813739923667
0.12027 0.526819295448359
0.12027 0.52682485097305
0.12027 0.526830406497742
0.12027 0.526835962022433
0.12027 0.526841517547125
0.12027 0.526847073071816
0.12027 0.526852628596508
0.12027 0.526858184121199
0.12027 0.526863739645891
0.12027 0.526869295170582
0.12027 0.526874850695274
0.12027 0.526880406219965
0.12027 0.526885961744657
0.12027 0.526891517269348
0.12027 0.52689707279404
0.12027 0.526902628318732
0.12027 0.526908183843423
0.12027 0.526913739368115
0.12027 0.526919294892806
0.12027 0.526924850417498
0.12027 0.526930405942189
0.12027 0.526935961466881
0.12027 0.526941516991572
0.12027 0.526947072516264
0.12027 0.526952628040955
0.12027 0.526958183565647
0.12027 0.526963739090338
0.12027 0.52696929461503
0.12027 0.526974850139721
0.12027 0.526980405664413
0.12027 0.526985961189104
0.12027 0.526991516713796
0.12027 0.526997072238488
0.12027 0.527002627763179
0.12027 0.527008183287871
0.12027 0.527013738812562
0.12027 0.527019294337254
0.12027 0.527024849861945
0.12027 0.527030405386637
0.12027 0.527035960911328
0.12027 0.52704151643602
0.12027 0.527047071960711
0.12027 0.527052627485403
0.12027 0.527058183010094
0.12027 0.527063738534786
0.12027 0.527069294059477
0.12027 0.527074849584169
0.12027 0.52708040510886
0.12027 0.527085960633552
0.12027 0.527091516158244
0.12027 0.527097071682935
0.12027 0.527102627207627
0.12027 0.527108182732318
0.12027 0.52711373825701
0.12027 0.527119293781701
0.12027 0.527124849306393
0.12027 0.527130404831084
0.12027 0.527135960355776
0.12027 0.527141515880467
0.12027 0.527147071405159
0.12027 0.52715262692985
0.12027 0.527158182454542
0.12027 0.527163737979233
0.12027 0.527169293503925
0.12027 0.527174849028616
0.12027 0.527180404553308
0.12027 0.527185960078
0.12027 0.527191515602691
0.12027 0.527197071127383
0.12027 0.527202626652074
0.12027 0.527208182176766
0.12027 0.527213737701457
0.12027 0.527219293226149
0.12027 0.52722484875084
0.12027 0.527230404275532
0.12027 0.527235959800223
0.12027 0.527241515324915
0.12027 0.527247070849606
0.12027 0.527252626374298
0.120276 0.52725818189899
0.120276 0.527263737423681
0.120276 0.527269292948373
0.120276 0.527274848473064
0.120276 0.527280403997756
0.120276 0.527285959522447
0.120276 0.527291515047139
0.120276 0.52729707057183
0.120276 0.527302626096522
0.120276 0.527308181621213
0.120276 0.527313737145905
0.120276 0.527319292670596
0.120276 0.527324848195288
0.120276 0.527330403719979
0.120276 0.527335959244671
0.120276 0.527341514769362
0.120276 0.527347070294054
0.120276 0.527352625818746
0.120276 0.527358181343437
0.120276 0.527363736868129
0.120276 0.52736929239282
0.120276 0.527374847917512
0.120276 0.527380403442203
0.120276 0.527385958966895
0.120276 0.527391514491586
0.120276 0.527397070016278
0.120276 0.527402625540969
0.120276 0.527408181065661
0.120276 0.527413736590352
0.120276 0.527419292115044
0.120276 0.527424847639735
0.120276 0.527430403164427
0.120276 0.527435958689118
0.120276 0.52744151421381
0.120276 0.527447069738502
0.120276 0.527452625263193
0.120276 0.527458180787885
0.120276 0.527463736312576
0.120276 0.527469291837268
0.120276 0.527474847361959
0.120276 0.527480402886651
0.120276 0.527485958411342
0.120276 0.527491513936034
0.120276 0.527497069460725
0.120276 0.527502624985417
0.120276 0.527508180510108
0.120276 0.5275137360348
0.120276 0.527519291559491
0.120276 0.527524847084183
0.120276 0.527530402608874
0.120276 0.527535958133566
0.120276 0.527541513658258
0.120276 0.527547069182949
0.120276 0.527552624707641
0.120276 0.527558180232332
0.120276 0.527563735757024
0.120276 0.527569291281715
0.120276 0.527574846806407
0.120276 0.527580402331098
0.120276 0.52758595785579
0.120276 0.527591513380481
0.120276 0.527597068905173
0.120276 0.527602624429864
0.120276 0.527608179954556
0.120276 0.527613735479247
0.120276 0.527619291003939
0.120276 0.52762484652863
0.120276 0.527630402053322
0.120276 0.527635957578013
0.120276 0.527641513102705
0.120276 0.527647068627397
0.120276 0.527652624152088
0.120276 0.52765817967678
0.120276 0.527663735201471
0.120276 0.527669290726163
0.120276 0.527674846250854
0.120276 0.527680401775546
0.120276 0.527685957300237
0.120276 0.527691512824929
0.120276 0.52769706834962
0.120276 0.527702623874312
0.120276 0.527708179399003
0.120276 0.527713734923695
0.120276 0.527719290448386
0.120276 0.527724845973078
0.120276 0.527730401497769
0.120276 0.527735957022461
0.120276 0.527741512547153
0.120276 0.527747068071844
0.120276 0.527752623596536
0.120276 0.527758179121227
0.120276 0.527763734645919
0.120276 0.52776929017061
0.120276 0.527774845695302
0.120276 0.527780401219993
0.120276 0.527785956744685
0.120276 0.527791512269376
0.120276 0.527797067794068
0.120276 0.527802623318759
0.120276 0.527808178843451
0.120282 0.527813734368142
0.120282 0.527819289892834
0.120282 0.527824845417525
0.120282 0.527830400942217
0.120282 0.527835956466909
0.120282 0.5278415119916
0.120282 0.527847067516292
0.120282 0.527852623040983
0.120282 0.527858178565675
0.120282 0.527863734090366
0.120282 0.527869289615058
0.120282 0.527874845139749
0.120282 0.527880400664441
0.120282 0.527885956189132
0.120282 0.527891511713824
0.120282 0.527897067238515
0.120282 0.527902622763207
0.120282 0.527908178287898
0.120282 0.52791373381259
0.120282 0.527919289337281
0.120282 0.527924844861973
0.120282 0.527930400386665
0.120282 0.527935955911356
0.120282 0.527941511436048
0.120282 0.527947066960739
0.120282 0.527952622485431
0.120282 0.527958178010122
0.120282 0.527963733534814
0.120282 0.527969289059505
0.120282 0.527974844584197
0.120282 0.527980400108888
0.120282 0.52798595563358
0.120282 0.527991511158271
0.120282 0.527997066682963
0.120282 0.528002622207654
0.120282 0.528008177732346
0.120282 0.528013733257037
0.120282 0.528019288781729
0.120282 0.52802484430642
0.120282 0.528030399831112
0.120282 0.528035955355803
0.120282 0.528041510880495
0.120282 0.528047066405187
0.120282 0.528052621929878
0.120282 0.52805817745457
0.120282 0.528063732979261
0.120282 0.528069288503953
0.120282 0.528074844028644
0.120282 0.528080399553336
0.120282 0.528085955078027
0.120282 0.528091510602719
0.120282 0.52809706612741
0.120282 0.528102621652102
0.120282 0.528108177176793
0.120282 0.528113732701485
0.120282 0.528119288226177
0.120282 0.528124843750868
0.120282 0.528130399275559
0.120282 0.528135954800251
0.120282 0.528141510324943
0.120282 0.528147065849634
0.120282 0.528152621374326
0.120282 0.528158176899017
0.120282 0.528163732423709
0.120282 0.5281692879484
0.120282 0.528174843473092
0.120282 0.528180398997783
0.120282 0.528185954522475
0.120282 0.528191510047166
0.120282 0.528197065571858
0.120282 0.528202621096549
0.120282 0.528208176621241
0.120282 0.528213732145933
0.120282 0.528219287670624
0.120282 0.528224843195316
0.120282 0.528230398720007
0.120282 0.528235954244699
0.120282 0.52824150976939
0.120282 0.528247065294082
0.120282 0.528252620818773
0.120282 0.528258176343465
0.120282 0.528263731868156
0.120282 0.528269287392848
0.120282 0.528274842917539
0.120282 0.528280398442231
0.120282 0.528285953966922
0.120282 0.528291509491614
0.120282 0.528297065016305
0.120282 0.528302620540997
0.120282 0.528308176065689
0.120282 0.52831373159038
0.120282 0.528319287115072
0.120282 0.528324842639763
0.120282 0.528330398164455
0.120282 0.528335953689146
0.120282 0.528341509213838
0.120282 0.528347064738529
0.120282 0.528352620263221
0.120282 0.528358175787912
0.120282 0.528363731312604
0.120288 0.528369286837295
0.120288 0.528374842361987
0.120288 0.528380397886678
0.120288 0.52838595341137
0.120288 0.528391508936061
0.120288 0.528397064460753
0.120288 0.528402619985445
0.120288 0.528408175510136
0.120288 0.528413731034828
0.120288 0.528419286559519
0.120288 0.528424842084211
0.120288 0.528430397608902
0.120288 0.528435953133594
0.120288 0.528441508658285
0.120288 0.528447064182977
0.120288 0.528452619707668
0.120288 0.52845817523236
0.120288 0.528463730757051
0.120288 0.528469286281743
0.120288 0.528474841806434
0.120288 0.528480397331126
0.120288 0.528485952855817
0.120288 0.528491508380509
0.120288 0.528497063905201
0.120288 0.528502619429892
0.120288 0.528508174954584
0.120288 0.528513730479275
0.120288 0.528519286003967
0.120288 0.528524841528658
0.120288 0.52853039705335
0.120288 0.528535952578041
0.120288 0.528541508102733
0.120288 0.528547063627424
0.120288 0.528552619152116
0.120288 0.528558174676807
0.120288 0.528563730201499
0.120288 0.52856928572619
0.120288 0.528574841250882
0.120288 0.528580396775573
0.120288 0.528585952300265
0.120288 0.528591507824957
0.120288 0.528597063349648
0.120288 0.52860261887434
0.120288 0.528608174399031
0.120288 0.528613729923723
0.120288 0.528619285448414
0.120288 0.528624840973106
0.120288 0.528630396497797
0.120288 0.528635952022489
0.120288 0.52864150754718
0.120288 0.528647063071872
0.120288 0.528652618596563
0.120288 0.528658174121255
0.120288 0.528663729645946
0.120288 0.528669285170638
0.120288 0.528674840695329
0.120288 0.528680396220021
0.120288 0.528685951744713
0.120288 0.528691507269404
0.120288 0.528697062794096
0.120288 0.528702618318787
0.120288 0.528708173843479
0.120288 0.52871372936817
0.120288 0.528719284892862
0.120288 0.528724840417553
0.120288 0.528730395942245
0.120288 0.528735951466936
0.120288 0.528741506991628
0.120288 0.528747062516319
0.120288 0.528752618041011
0.120288 0.528758173565702
0.120288 0.528763729090394
0.120288 0.528769284615085
0.120288 0.528774840139777
0.120288 0.528780395664469
0.120288 0.52878595118916
0.120288 0.528791506713852
0.120288 0.528797062238543
0.120288 0.528802617763235
0.120288 0.528808173287926
0.120288 0.528813728812618
0.120288 0.528819284337309
0.120288 0.528824839862001
0.120288 0.528830395386692
0.120288 0.528835950911384
0.120288 0.528841506436075
0.120288 0.528847061960767
0.120288 0.528852617485458
0.120288 0.52885817301015
0.120288 0.528863728534842
0.120288 0.528869284059533
0.120288 0.528874839584225
0.120288 0.528880395108916
0.120288 0.528885950633608
0.120288 0.528891506158299
0.120288 0.528897061682991
0.120288 0.528902617207682
0.120288 0.528908172732374
0.120288 0.528913728257065
0.120288 0.528919283781757
0.120294 0.528924839306448
0.120294 0.52893039483114
0.120294 0.528935950355831
0.120294 0.528941505880523
0.120294 0.528947061405214
0.120294 0.528952616929906
0.120294 0.528958172454598
0.120294 0.528963727979289
0.120294 0.528969283503981
0.120294 0.528974839028672
0.120294 0.528980394553364
0.120294 0.528985950078055
0.120294 0.528991505602747
0.120294 0.528997061127438
0.120294 0.52900261665213
0.120294 0.529008172176821
0.120294 0.529013727701513
0.120294 0.529019283226204
0.120294 0.529024838750896
0.120294 0.529030394275587
0.120294 0.529035949800279
0.120294 0.52904150532497
0.120294 0.529047060849662
0.120294 0.529052616374354
0.120294 0.529058171899045
0.120294 0.529063727423737
0.120294 0.529069282948428
0.120294 0.52907483847312
0.120294 0.529080393997811
0.120294 0.529085949522503
0.120294 0.529091505047194
0.120294 0.529097060571886
0.120294 0.529102616096577
0.120294 0.529108171621269
0.120294 0.52911372714596
0.120294 0.529119282670652
0.120294 0.529124838195343
0.120294 0.529130393720035
0.120294 0.529135949244726
0.120294 0.529141504769418
0.120294 0.52914706029411
0.120294 0.529152615818801
0.120294 0.529158171343493
0.120294 0.529163726868184
0.120294 0.529169282392876
0.120294 0.529174837917567
0.120294 0.529180393442259
0.120294 0.52918594896695
0.120294 0.529191504491642
0.120294 0.529197060016333
0.120294 0.529202615541025
0.120294 0.529208171065716
0.120294 0.529213726590408
0.120294 0.529219282115099
0.120294 0.529224837639791
0.120294 0.529230393164482
0.120294 0.529235948689174
0.120294 0.529241504213866
0.120294 0.529247059738557
0.120294 0.529252615263249
0.120294 0.52925817078794
0.120294 0.529263726312632
0.120294 0.529269281837323
0.120294 0.529274837362015
0.120294 0.529280392886706
0.120294 0.529285948411398
0.120294 0.529291503936089
0.120294 0.529297059460781
0.120294 0.529302614985472
0.120294 0.529308170510164
0.120294 0.529313726034855
0.120294 0.529319281559547
0.120294 0.529324837084238
0.120294 0.52933039260893
0.120294 0.529335948133622
0.120294 0.529341503658313
0.120294 0.529347059183005
0.120294 0.529352614707696
0.120294 0.529358170232388
0.120294 0.529363725757079
0.120294 0.529369281281771
0.120294 0.529374836806462
0.120294 0.529380392331154
0.120294 0.529385947855845
0.120294 0.529391503380537
0.120294 0.529397058905228
0.120294 0.52940261442992
0.120294 0.529408169954611
0.120294 0.529413725479303
0.120294 0.529419281003994
0.120294 0.529424836528686
0.120294 0.529430392053377
0.120294 0.529435947578069
0.120294 0.529441503102761
0.120294 0.529447058627452
0.120294 0.529452614152144
0.120294 0.529458169676835
0.120294 0.529463725201527
0.120294 0.529469280726218
0.120294 0.52947483625091
0.1203 0.529480391775601
0.1203 0.529485947300293
0.1203 0.529491502824984
0.1203 0.529497058349676
0.1203 0.529502613874367
0.1203 0.529508169399059
0.1203 0.52951372492375
0.1203 0.529519280448442
0.1203 0.529524835973133
0.1203 0.529530391497825
0.1203 0.529535947022516
0.1203 0.529541502547208
0.1203 0.5295470580719
0.1203 0.529552613596591
0.1203 0.529558169121283
0.1203 0.529563724645974
0.1203 0.529569280170666
0.1203 0.529574835695357
0.1203 0.529580391220049
0.1203 0.52958594674474
0.1203 0.529591502269432
0.1203 0.529597057794123
0.1203 0.529602613318815
0.1203 0.529608168843506
0.1203 0.529613724368198
0.1203 0.529619279892889
0.1203 0.529624835417581
0.1203 0.529630390942272
0.1203 0.529635946466964
0.1203 0.529641501991656
0.1203 0.529647057516347
0.1203 0.529652613041039
0.1203 0.52965816856573
0.1203 0.529663724090422
0.1203 0.529669279615113
0.1203 0.529674835139805
0.1203 0.529680390664496
0.1203 0.529685946189188
0.1203 0.529691501713879
0.1203 0.529697057238571
0.1203 0.529702612763262
0.1203 0.529708168287954
0.1203 0.529713723812645
0.1203 0.529719279337337
0.1203 0.529724834862029
0.1203 0.52973039038672
0.1203 0.529735945911412
0.1203 0.529741501436103
0.1203 0.529747056960795
0.1203 0.529752612485486
0.1203 0.529758168010178
0.1203 0.529763723534869
0.1203 0.529769279059561
0.1203 0.529774834584252
0.1203 0.529780390108944
0.1203 0.529785945633635
0.1203 0.529791501158327
0.1203 0.529797056683018
0.1203 0.52980261220771
0.1203 0.529808167732401
0.1203 0.529813723257093
0.1203 0.529819278781785
0.1203 0.529824834306476
0.1203 0.529830389831168
0.1203 0.529835945355859
0.1203 0.529841500880551
0.1203 0.529847056405242
0.1203 0.529852611929934
0.1203 0.529858167454625
0.1203 0.529863722979317
0.1203 0.529869278504008
0.1203 0.5298748340287
0.1203 0.529880389553391
0.1203 0.529885945078083
0.1203 0.529891500602774
0.1203 0.529897056127466
0.1203 0.529902611652157
0.1203 0.529908167176849
0.1203 0.529913722701541
0.1203 0.529919278226232
0.1203 0.529924833750924
0.1203 0.529930389275615
0.1203 0.529935944800307
0.1203 0.529941500324998
0.1203 0.52994705584969
0.1203 0.529952611374381
0.1203 0.529958166899073
0.1203 0.529963722423764
0.1203 0.529969277948456
0.1203 0.529974833473147
0.1203 0.529980388997839
0.1203 0.52998594452253
0.1203 0.529991500047222
0.1203 0.529997055571913
0.1203 0.530002611096605
0.1203 0.530008166621297
0.1203 0.530013722145988
0.1203 0.53001927767068
0.1203 0.530024833195371
0.1203 0.530030388720063
0.1203 0.530035944244754
0.120306 0.530041499769446
0.120306 0.530047055294137
0.120306 0.530052610818829
0.120306 0.53005816634352
0.120306 0.530063721868212
0.120306 0.530069277392903
0.120306 0.530074832917595
0.120306 0.530080388442286
0.120306 0.530085943966978
0.120306 0.530091499491669
0.120306 0.530097055016361
0.120306 0.530102610541053
0.120306 0.530108166065744
0.120306 0.530113721590436
0.120306 0.530119277115127
0.120306 0.530124832639819
0.120306 0.53013038816451
0.120306 0.530135943689202
0.120306 0.530141499213893
0.120306 0.530147054738585
0.120306 0.530152610263276
0.120306 0.530158165787968
0.120306 0.530163721312659
0.120306 0.530169276837351
0.120306 0.530174832362042
0.120306 0.530180387886734
0.120306 0.530185943411425
0.120306 0.530191498936117
0.120306 0.530197054460809
0.120306 0.5302026099855
0.120306 0.530208165510192
0.120306 0.530213721034883
0.120306 0.530219276559575
0.120306 0.530224832084266
0.120306 0.530230387608958
0.120306 0.530235943133649
0.120306 0.530241498658341
0.120306 0.530247054183032
0.120306 0.530252609707724
0.120306 0.530258165232415
0.120306 0.530263720757107
0.120306 0.530269276281798
0.120306 0.53027483180649
0.120306 0.530280387331181
0.120306 0.530285942855873
0.120306 0.530291498380565
0.120306 0.530297053905256
0.120306 0.530302609429948
0.120306 0.530308164954639
0.120306 0.530313720479331
0.120306 0.530319276004022
0.120306 0.530324831528714
0.120306 0.530330387053405
0.120306 0.530335942578097
0.120306 0.530341498102788
0.120306 0.53034705362748
0.120306 0.530352609152171
0.120306 0.530358164676863
0.120306 0.530363720201554
0.120306 0.530369275726246
0.120306 0.530374831250937
0.120306 0.530380386775629
0.120306 0.530385942300321
0.120306 0.530391497825012
0.120306 0.530397053349704
0.120306 0.530402608874395
0.120306 0.530408164399087
0.120306 0.530413719923778
0.120306 0.53041927544847
0.120306 0.530424830973161
0.120306 0.530430386497853
0.120306 0.530435942022544
0.120306 0.530441497547236
0.120306 0.530447053071927
0.120306 0.530452608596619
0.120306 0.530458164121311
0.120306 0.530463719646002
0.120306 0.530469275170693
0.120306 0.530474830695385
0.120306 0.530480386220077
0.120306 0.530485941744768
0.120306 0.53049149726946
0.120306 0.530497052794151
0.120306 0.530502608318843
0.120306 0.530508163843534
0.120306 0.530513719368226
0.120306 0.530519274892917
0.120306 0.530524830417609
0.120306 0.5305303859423
0.120306 0.530535941466992
0.120306 0.530541496991683
0.120306 0.530547052516375
0.120306 0.530552608041067
0.120306 0.530558163565758
0.120306 0.53056371909045
0.120306 0.530569274615141
0.120306 0.530574830139833
0.120306 0.530580385664524
0.120306 0.530585941189216
0.120306 0.530591496713907
0.120312 0.530597052238599
0.120312 0.53060260776329
0.120312 0.530608163287982
0.120312 0.530613718812673
0.120312 0.530619274337365
0.120312 0.530624829862056
0.120312 0.530630385386748
0.120312 0.530635940911439
0.120312 0.530641496436131
0.120312 0.530647051960823
0.120312 0.530652607485514
0.120312 0.530658163010206
0.120312 0.530663718534897
0.120312 0.530669274059589
0.120312 0.53067482958428
0.120312 0.530680385108972
0.120312 0.530685940633663
0.120312 0.530691496158355
0.120312 0.530697051683046
0.120312 0.530702607207738
0.120312 0.530708162732429
0.120312 0.530713718257121
0.120312 0.530719273781812
0.120312 0.530724829306504
0.120312 0.530730384831195
0.120312 0.530735940355887
0.120312 0.530741495880579
0.120312 0.53074705140527
0.120312 0.530752606929962
0.120312 0.530758162454653
0.120312 0.530763717979345
0.120312 0.530769273504036
0.120312 0.530774829028728
0.120312 0.530780384553419
0.120312 0.530785940078111
0.120312 0.530791495602802
0.120312 0.530797051127494
0.120312 0.530802606652185
0.120312 0.530808162176877
0.120312 0.530813717701568
0.120312 0.53081927322626
0.120312 0.530824828750951
0.120312 0.530830384275643
0.120312 0.530835939800334
0.120312 0.530841495325026
0.120312 0.530847050849718
0.120312 0.530852606374409
0.120312 0.530858161899101
0.120312 0.530863717423792
0.120312 0.530869272948484
0.120312 0.530874828473175
0.120312 0.530880383997867
0.120312 0.530885939522558
0.120312 0.53089149504725
0.120312 0.530897050571941
0.120312 0.530902606096633
0.120312 0.530908161621324
0.120312 0.530913717146016
0.120312 0.530919272670707
0.120312 0.530924828195399
0.120312 0.53093038372009
0.120312 0.530935939244782
0.120312 0.530941494769473
0.120312 0.530947050294165
0.120312 0.530952605818857
0.120312 0.530958161343548
0.120312 0.53096371686824
0.120312 0.530969272392931
0.120312 0.530974827917623
0.120312 0.530980383442314
0.120312 0.530985938967006
0.120312 0.530991494491697
0.120312 0.530997050016389
0.120312 0.53100260554108
0.120312 0.531008161065772
0.120312 0.531013716590463
0.120312 0.531019272115155
0.120312 0.531024827639846
0.120312 0.531030383164538
0.120312 0.531035938689229
0.120312 0.531041494213921
0.120312 0.531047049738613
0.120312 0.531052605263304
0.120312 0.531058160787996
0.120312 0.531063716312687
0.120312 0.531069271837379
0.120312 0.53107482736207
0.120312 0.531080382886762
0.120312 0.531085938411453
0.120312 0.531091493936145
0.120312 0.531097049460836
0.120312 0.531102604985528
0.120312 0.531108160510219
0.120312 0.531113716034911
0.120312 0.531119271559602
0.120312 0.531124827084294
0.120312 0.531130382608985
0.120312 0.531135938133677
0.120312 0.531141493658369
0.120312 0.53114704918306
0.120318 0.531152604707752
0.120318 0.531158160232443
0.120318 0.531163715757135
0.120318 0.531169271281826
0.120318 0.531174826806518
0.120318 0.531180382331209
0.120318 0.531185937855901
0.120318 0.531191493380592
0.120318 0.531197048905284
0.120318 0.531202604429975
0.120318 0.531208159954667
0.120318 0.531213715479358
0.120318 0.53121927100405
0.120318 0.531224826528741
0.120318 0.531230382053433
0.120318 0.531235937578125
0.120318 0.531241493102816
0.120318 0.531247048627508
0.120318 0.531252604152199
0.120318 0.531258159676891
0.120318 0.531263715201582
0.120318 0.531269270726274
0.120318 0.531274826250965
0.120318 0.531280381775657
0.120318 0.531285937300348
0.120318 0.53129149282504
0.120318 0.531297048349731
0.120318 0.531302603874423
0.120318 0.531308159399114
0.120318 0.531313714923806
0.120318 0.531319270448498
0.120318 0.531324825973189
0.120318 0.53133038149788
0.120318 0.531335937022572
0.120318 0.531341492547264
0.120318 0.531347048071955
0.120318 0.531352603596647
0.120318 0.531358159121338
0.120318 0.53136371464603
0.120318 0.531369270170721
0.120318 0.531374825695413
0.120318 0.531380381220104
0.120318 0.531385936744796
0.120318 0.531391492269487
0.120318 0.531397047794179
0.120318 0.53140260331887
0.120318 0.531408158843562
0.120318 0.531413714368254
0.120318 0.531419269892945
0.120318 0.531424825417637
0.120318 0.531430380942328
0.120318 0.53143593646702
0.120318 0.531441491991711
0.120318 0.531447047516403
0.120318 0.531452603041094
0.120318 0.531458158565786
0.120318 0.531463714090477
0.120318 0.531469269615169
0.120318 0.53147482513986
0.120318 0.531480380664552
0.120318 0.531485936189243
0.120318 0.531491491713935
0.120318 0.531497047238626
0.120318 0.531502602763318
0.120318 0.53150815828801
0.120318 0.531513713812701
0.120318 0.531519269337393
0.120318 0.531524824862084
0.120318 0.531530380386776
0.120318 0.531535935911467
0.120318 0.531541491436159
0.120318 0.53154704696085
0.120318 0.531552602485542
0.120318 0.531558158010233
0.120318 0.531563713534925
0.120318 0.531569269059616
0.120318 0.531574824584308
0.120318 0.531580380108999
0.120318 0.531585935633691
0.120318 0.531591491158382
0.120318 0.531597046683074
0.120318 0.531602602207766
0.120318 0.531608157732457
0.120318 0.531613713257149
0.120318 0.53161926878184
0.120318 0.531624824306532
0.120318 0.531630379831223
0.120318 0.531635935355915
0.120318 0.531641490880606
0.120318 0.531647046405298
0.120318 0.531652601929989
0.120318 0.531658157454681
0.120318 0.531663712979372
0.120318 0.531669268504064
0.120318 0.531674824028755
0.120318 0.531680379553447
0.120318 0.531685935078138
0.120318 0.53169149060283
0.120318 0.531697046127522
0.120318 0.531702601652213
0.120324 0.531708157176905
0.120324 0.531713712701596
0.120324 0.531719268226288
0.120324 0.531724823750979
0.120324 0.531730379275671
0.120324 0.531735934800362
0.120324 0.531741490325054
0.120324 0.531747045849745
0.120324 0.531752601374437
0.120324 0.531758156899128
0.120324 0.53176371242382
0.120324 0.531769267948511
0.120324 0.531774823473203
0.120324 0.531780378997894
0.120324 0.531785934522586
0.120324 0.531791490047278
0.120324 0.531797045571969
0.120324 0.531802601096661
0.120324 0.531808156621352
0.120324 0.531813712146044
0.120324 0.531819267670735
0.120324 0.531824823195427
0.120324 0.531830378720118
0.120324 0.53183593424481
0.120324 0.531841489769501
0.120324 0.531847045294193
0.120324 0.531852600818884
0.120324 0.531858156343576
0.120324 0.531863711868267
0.120324 0.531869267392959
0.120324 0.53187482291765
0.120324 0.531880378442342
0.120324 0.531885933967034
0.120324 0.531891489491725
0.120324 0.531897045016417
0.120324 0.531902600541108
0.120324 0.5319081560658
0.120324 0.531913711590491
0.120324 0.531919267115183
0.120324 0.531924822639874
0.120324 0.531930378164566
0.120324 0.531935933689257
0.120324 0.531941489213949
0.120324 0.53194704473864
0.120324 0.531952600263332
0.120324 0.531958155788023
0.120324 0.531963711312715
0.120324 0.531969266837406
0.120324 0.531974822362098
0.120324 0.53198037788679
0.120324 0.531985933411481
0.120324 0.531991488936173
0.120324 0.531997044460864
0.120324 0.532002599985556
0.120324 0.532008155510247
0.120324 0.532013711034939
0.120324 0.53201926655963
0.120324 0.532024822084322
0.120324 0.532030377609013
0.120324 0.532035933133705
0.120324 0.532041488658396
0.120324 0.532047044183088
0.120324 0.532052599707779
0.120324 0.532058155232471
0.120324 0.532063710757162
0.120324 0.532069266281854
0.120324 0.532074821806546
0.120324 0.532080377331237
0.120324 0.532085932855929
0.120324 0.53209148838062
0.120324 0.532097043905312
0.120324 0.532102599430003
0.120324 0.532108154954695
0.120324 0.532113710479386
0.120324 0.532119266004078
0.120324 0.532124821528769
0.120324 0.532130377053461
0.120324 0.532135932578152
0.120324 0.532141488102844
0.120324 0.532147043627535
0.120324 0.532152599152227
0.120324 0.532158154676919
0.120324 0.53216371020161
0.120324 0.532169265726302
0.120324 0.532174821250993
0.120324 0.532180376775685
0.120324 0.532185932300376
0.120324 0.532191487825068
0.120324 0.532197043349759
0.120324 0.532202598874451
0.120324 0.532208154399142
0.120324 0.532213709923834
0.120324 0.532219265448525
0.120324 0.532224820973217
0.120324 0.532230376497908
0.120324 0.5322359320226
0.120324 0.532241487547291
0.120324 0.532247043071983
0.120324 0.532252598596675
0.120324 0.532258154121366
0.12033 0.532263709646058
0.12033 0.532269265170749
0.12033 0.532274820695441
0.12033 0.532280376220132
0.12033 0.532285931744824
0.12033 0.532291487269515
0.12033 0.532297042794207
0.12033 0.532302598318898
0.12033 0.53230815384359
0.12033 0.532313709368281
0.12033 0.532319264892973
0.12033 0.532324820417664
0.12033 0.532330375942356
0.12033 0.532335931467047
0.12033 0.532341486991739
0.12033 0.532347042516431
0.12033 0.532352598041122
0.12033 0.532358153565814
0.12033 0.532363709090505
0.12033 0.532369264615197
0.12033 0.532374820139888
0.12033 0.53238037566458
0.12033 0.532385931189271
0.12033 0.532391486713963
0.12033 0.532397042238654
0.12033 0.532402597763346
0.12033 0.532408153288037
0.12033 0.532413708812729
0.12033 0.53241926433742
0.12033 0.532424819862112
0.12033 0.532430375386803
0.12033 0.532435930911495
0.12033 0.532441486436186
0.12033 0.532447041960878
0.12033 0.53245259748557
0.12033 0.532458153010261
0.12033 0.532463708534953
0.12033 0.532469264059644
0.12033 0.532474819584336
0.12033 0.532480375109027
0.12033 0.532485930633719
0.12033 0.53249148615841
0.12033 0.532497041683102
0.12033 0.532502597207793
0.12033 0.532508152732485
0.12033 0.532513708257176
0.12033 0.532519263781868
0.12033 0.532524819306559
0.12033 0.532530374831251
0.12033 0.532535930355942
0.12033 0.532541485880634
0.12033 0.532547041405325
0.12033 0.532552596930017
0.12033 0.532558152454709
0.12033 0.5325637079794
0.12033 0.532569263504092
0.12033 0.532574819028783
0.12033 0.532580374553475
0.12033 0.532585930078166
0.12033 0.532591485602858
0.12033 0.532597041127549
0.12033 0.532602596652241
0.12033 0.532608152176932
0.12033 0.532613707701624
0.12033 0.532619263226315
0.12033 0.532624818751007
0.12033 0.532630374275698
0.12033 0.53263592980039
0.12033 0.532641485325081
0.12033 0.532647040849773
0.12033 0.532652596374465
0.12033 0.532658151899156
0.12033 0.532663707423848
0.12033 0.532669262948539
0.12033 0.532674818473231
0.12033 0.532680373997922
0.12033 0.532685929522614
0.12033 0.532691485047305
0.12033 0.532697040571997
0.12033 0.532702596096688
0.12033 0.53270815162138
0.12033 0.532713707146071
0.12033 0.532719262670763
0.12033 0.532724818195454
0.12033 0.532730373720146
0.12033 0.532735929244837
0.12033 0.532741484769529
0.12033 0.532747040294221
0.12033 0.532752595818912
0.12033 0.532758151343604
0.12033 0.532763706868295
0.12033 0.532769262392987
0.12033 0.532774817917678
0.12033 0.53278037344237
0.12033 0.532785928967061
0.12033 0.532791484491753
0.12033 0.532797040016444
0.12033 0.532802595541136
0.12033 0.532808151065827
0.12033 0.532813706590519
0.120336 0.53281926211521
0.120336 0.532824817639902
0.120336 0.532830373164593
0.120336 0.532835928689285
0.120336 0.532841484213977
0.120336 0.532847039738668
0.120336 0.53285259526336
0.120336 0.532858150788051
0.120336 0.532863706312743
0.120336 0.532869261837434
0.120336 0.532874817362126
0.120336 0.532880372886817
0.120336 0.532885928411509
0.120336 0.5328914839362
0.120336 0.532897039460892
0.120336 0.532902594985583
0.120336 0.532908150510275
0.120336 0.532913706034967
0.120336 0.532919261559658
0.120336 0.532924817084349
0.120336 0.532930372609041
0.120336 0.532935928133733
0.120336 0.532941483658424
0.120336 0.532947039183116
0.120336 0.532952594707807
0.120336 0.532958150232499
0.120336 0.53296370575719
0.120336 0.532969261281882
0.120336 0.532974816806573
0.120336 0.532980372331265
0.120336 0.532985927855956
0.120336 0.532991483380648
0.120336 0.532997038905339
0.120336 0.533002594430031
0.120336 0.533008149954722
0.120336 0.533013705479414
0.120336 0.533019261004106
0.120336 0.533024816528797
0.120336 0.533030372053489
0.120336 0.53303592757818
0.120336 0.533041483102872
0.120336 0.533047038627563
0.120336 0.533052594152255
0.120336 0.533058149676946
0.120336 0.533063705201638
0.120336 0.533069260726329
0.120336 0.533074816251021
0.120336 0.533080371775712
0.120336 0.533085927300404
0.120336 0.533091482825095
0.120336 0.533097038349787
0.120336 0.533102593874478
0.120336 0.53310814939917
0.120336 0.533113704923862
0.120336 0.533119260448553
0.120336 0.533124815973245
0.120336 0.533130371497936
0.120336 0.533135927022628
0.120336 0.533141482547319
0.120336 0.533147038072011
0.120336 0.533152593596702
0.120336 0.533158149121394
0.120336 0.533163704646085
0.120336 0.533169260170777
0.120336 0.533174815695468
0.120336 0.53318037122016
0.120336 0.533185926744851
0.120336 0.533191482269543
0.120336 0.533197037794234
0.120336 0.533202593318926
0.120336 0.533208148843618
0.120336 0.533213704368309
0.120336 0.533219259893001
0.120336 0.533224815417692
0.120336 0.533230370942384
0.120336 0.533235926467075
0.120336 0.533241481991767
0.120336 0.533247037516458
0.120336 0.53325259304115
0.120336 0.533258148565841
0.120336 0.533263704090533
0.120336 0.533269259615224
0.120336 0.533274815139916
0.120336 0.533280370664607
0.120336 0.533285926189299
0.120336 0.53329148171399
0.120336 0.533297037238682
0.120336 0.533302592763374
0.120336 0.533308148288065
0.120336 0.533313703812757
0.120336 0.533319259337448
0.120336 0.53332481486214
0.120336 0.533330370386831
0.120336 0.533335925911523
0.120336 0.533341481436214
0.120336 0.533347036960906
0.120336 0.533352592485597
0.120336 0.533358148010289
0.120336 0.53336370353498
0.120336 0.533369259059672
0.120342 0.533374814584363
0.120342 0.533380370109055
0.120342 0.533385925633746
0.120342 0.533391481158438
0.120342 0.53339703668313
0.120342 0.533402592207821
0.120342 0.533408147732513
0.120342 0.533413703257204
0.120342 0.533419258781896
0.120342 0.533424814306587
0.120342 0.533430369831279
0.120342 0.53343592535597
0.120342 0.533441480880662
0.120342 0.533447036405353
0.120342 0.533452591930045
0.120342 0.533458147454736
0.120342 0.533463702979428
0.120342 0.533469258504119
0.120342 0.533474814028811
0.120342 0.533480369553502
0.120342 0.533485925078194
0.120342 0.533491480602886
0.120342 0.533497036127577
0.120342 0.533502591652269
0.120342 0.53350814717696
0.120342 0.533513702701652
0.120342 0.533519258226343
0.120342 0.533524813751035
0.120342 0.533530369275726
0.120342 0.533535924800418
0.120342 0.533541480325109
0.120342 0.533547035849801
0.120342 0.533552591374492
0.120342 0.533558146899184
0.120342 0.533563702423875
0.120342 0.533569257948567
0.120342 0.533574813473258
0.120342 0.53358036899795
0.120342 0.533585924522642
0.120342 0.533591480047333
0.120342 0.533597035572025
0.120342 0.533602591096716
0.120342 0.533608146621408
0.120342 0.533613702146099
0.120342 0.533619257670791
0.120342 0.533624813195482
0.120342 0.533630368720174
0.120342 0.533635924244865
0.120342 0.533641479769557
0.120342 0.533647035294248
0.120342 0.53365259081894
0.120342 0.533658146343631
0.120342 0.533663701868323
0.120342 0.533669257393014
0.120342 0.533674812917706
0.120342 0.533680368442398
0.120342 0.533685923967089
0.120342 0.533691479491781
0.120342 0.533697035016472
0.120342 0.533702590541164
0.120342 0.533708146065855
0.120342 0.533713701590547
0.120342 0.533719257115238
0.120342 0.53372481263993
0.120342 0.533730368164621
0.120342 0.533735923689313
0.120342 0.533741479214004
0.120342 0.533747034738696
0.120342 0.533752590263388
0.120342 0.533758145788079
0.120342 0.533763701312771
0.120342 0.533769256837462
0.120342 0.533774812362154
0.120342 0.533780367886845
0.120342 0.533785923411537
0.120342 0.533791478936228
0.120342 0.53379703446092
0.120342 0.533802589985611
0.120342 0.533808145510303
0.120342 0.533813701034994
0.120342 0.533819256559686
0.120342 0.533824812084377
0.120342 0.533830367609069
0.120342 0.53383592313376
0.120342 0.533841478658452
0.120342 0.533847034183143
0.120342 0.533852589707835
0.120342 0.533858145232527
0.120342 0.533863700757218
0.120342 0.53386925628191
0.120342 0.533874811806601
0.120342 0.533880367331293
0.120342 0.533885922855984
0.120342 0.533891478380676
0.120342 0.533897033905367
0.120342 0.533902589430059
0.120342 0.53390814495475
0.120342 0.533913700479442
0.120342 0.533919256004133
0.120342 0.533924811528825
0.120348 0.533930367053516
0.120348 0.533935922578208
0.120348 0.533941478102899
0.120348 0.533947033627591
0.120348 0.533952589152282
0.120348 0.533958144676974
0.120348 0.533963700201666
0.120348 0.533969255726357
0.120348 0.533974811251049
0.120348 0.53398036677574
0.120348 0.533985922300432
0.120348 0.533991477825123
0.120348 0.533997033349815
0.120348 0.534002588874506
0.120348 0.534008144399198
0.120348 0.534013699923889
0.120348 0.534019255448581
0.120348 0.534024810973272
0.120348 0.534030366497964
0.120348 0.534035922022655
0.120348 0.534041477547347
0.120348 0.534047033072038
0.120348 0.53405258859673
0.120348 0.534058144121422
0.120348 0.534063699646113
0.120348 0.534069255170805
0.120348 0.534074810695496
0.120348 0.534080366220188
0.120348 0.534085921744879
0.120348 0.534091477269571
0.120348 0.534097032794262
0.120348 0.534102588318954
0.120348 0.534108143843645
0.120348 0.534113699368337
0.120348 0.534119254893028
0.120348 0.53412481041772
0.120348 0.534130365942411
0.120348 0.534135921467103
0.120348 0.534141476991794
0.120348 0.534147032516486
0.120348 0.534152588041178
0.120348 0.534158143565869
0.120348 0.534163699090561
0.120348 0.534169254615252
0.120348 0.534174810139944
0.120348 0.534180365664635
0.120348 0.534185921189327
0.120348 0.534191476714018
0.120348 0.53419703223871
0.120348 0.534202587763401
0.120348 0.534208143288093
0.120348 0.534213698812784
0.120348 0.534219254337476
0.120348 0.534224809862167
0.120348 0.534230365386859
0.120348 0.53423592091155
0.120348 0.534241476436242
0.120348 0.534247031960934
0.120348 0.534252587485625
0.120348 0.534258143010317
0.120348 0.534263698535008
0.120348 0.5342692540597
0.120348 0.534274809584391
0.120348 0.534280365109083
0.120348 0.534285920633774
0.120348 0.534291476158466
0.120348 0.534297031683157
0.120348 0.534302587207849
0.120348 0.53430814273254
0.120348 0.534313698257232
0.120348 0.534319253781923
0.120348 0.534324809306615
0.120348 0.534330364831306
0.120348 0.534335920355998
0.120348 0.53434147588069
0.120348 0.534347031405381
0.120348 0.534352586930073
0.120348 0.534358142454764
0.120348 0.534363697979456
0.120348 0.534369253504147
0.120348 0.534374809028839
0.120348 0.53438036455353
0.120348 0.534385920078222
0.120348 0.534391475602913
0.120348 0.534397031127605
0.120348 0.534402586652296
0.120348 0.534408142176988
0.120348 0.534413697701679
0.120348 0.534419253226371
0.120348 0.534424808751062
0.120348 0.534430364275754
0.120348 0.534435919800446
0.120348 0.534441475325137
0.120348 0.534447030849829
0.120348 0.53445258637452
0.120348 0.534458141899212
0.120348 0.534463697423903
0.120348 0.534469252948595
0.120348 0.534474808473286
0.120348 0.534480363997978
0.120354 0.534485919522669
0.120354 0.534491475047361
0.120354 0.534497030572052
0.120354 0.534502586096744
0.120354 0.534508141621435
0.120354 0.534513697146127
0.120354 0.534519252670818
0.120354 0.53452480819551
0.120354 0.534530363720202
0.120354 0.534535919244893
0.120354 0.534541474769585
0.120354 0.534547030294276
0.120354 0.534552585818968
0.120354 0.534558141343659
0.120354 0.534563696868351
0.120354 0.534569252393042
0.120354 0.534574807917734
0.120354 0.534580363442425
0.120354 0.534585918967117
0.120354 0.534591474491808
0.120354 0.5345970300165
0.120354 0.534602585541191
0.120354 0.534608141065883
0.120354 0.534613696590575
0.120354 0.534619252115266
0.120354 0.534624807639958
0.120354 0.534630363164649
0.120354 0.534635918689341
0.120354 0.534641474214032
0.120354 0.534647029738724
0.120354 0.534652585263415
0.120354 0.534658140788107
0.120354 0.534663696312798
0.120354 0.53466925183749
0.120354 0.534674807362181
0.120354 0.534680362886873
0.120354 0.534685918411564
0.120354 0.534691473936256
0.120354 0.534697029460947
0.120354 0.534702584985639
0.120354 0.534708140510331
0.120354 0.534713696035022
0.120354 0.534719251559714
0.120354 0.534724807084405
0.120354 0.534730362609097
0.120354 0.534735918133788
0.120354 0.53474147365848
0.120354 0.534747029183171
0.120354 0.534752584707863
0.120354 0.534758140232554
0.120354 0.534763695757246
0.120354 0.534769251281937
0.120354 0.534774806806629
0.120354 0.53478036233132
0.120354 0.534785917856012
0.120354 0.534791473380703
0.120354 0.534797028905395
0.120354 0.534802584430087
0.120354 0.534808139954778
0.120354 0.53481369547947
0.120354 0.534819251004161
0.120354 0.534824806528853
0.120354 0.534830362053544
0.120354 0.534835917578236
0.120354 0.534841473102927
0.120354 0.534847028627619
0.120354 0.53485258415231
0.120354 0.534858139677002
0.120354 0.534863695201693
0.120354 0.534869250726385
0.120354 0.534874806251076
0.120354 0.534880361775768
0.120354 0.534885917300459
0.120354 0.534891472825151
0.120354 0.534897028349843
0.120354 0.534902583874534
0.120354 0.534908139399226
0.120354 0.534913694923917
0.120354 0.534919250448609
0.120354 0.5349248059733
0.120354 0.534930361497992
0.120354 0.534935917022683
0.120354 0.534941472547375
0.120354 0.534947028072066
0.120354 0.534952583596758
0.120354 0.534958139121449
0.120354 0.534963694646141
0.120354 0.534969250170832
0.120354 0.534974805695524
0.120354 0.534980361220215
0.120354 0.534985916744907
0.120354 0.534991472269599
0.120354 0.53499702779429
0.120354 0.535002583318982
0.120354 0.535008138843673
0.120354 0.535013694368365
0.120354 0.535019249893056
0.120354 0.535024805417748
0.120354 0.535030360942439
0.120354 0.535035916467131
0.12036 0.535041471991822
0.12036 0.535047027516514
0.12036 0.535052583041205
0.12036 0.535058138565897
0.12036 0.535063694090588
0.12036 0.53506924961528
0.12036 0.535074805139971
0.12036 0.535080360664663
0.12036 0.535085916189355
0.12036 0.535091471714046
0.12036 0.535097027238738
0.12036 0.535102582763429
0.12036 0.535108138288121
0.12036 0.535113693812812
0.12036 0.535119249337504
0.12036 0.535124804862195
0.12036 0.535130360386887
0.12036 0.535135915911578
0.12036 0.53514147143627
0.12036 0.535147026960961
0.12036 0.535152582485653
0.12036 0.535158138010344
0.12036 0.535163693535036
0.12036 0.535169249059727
0.12036 0.535174804584419
0.12036 0.535180360109111
0.12036 0.535185915633802
0.12036 0.535191471158494
0.12036 0.535197026683185
0.12036 0.535202582207877
0.12036 0.535208137732568
0.12036 0.53521369325726
0.12036 0.535219248781951
0.12036 0.535224804306643
0.12036 0.535230359831334
0.12036 0.535235915356026
0.12036 0.535241470880717
0.12036 0.535247026405409
0.12036 0.5352525819301
0.12036 0.535258137454792
0.12036 0.535263692979483
0.12036 0.535269248504175
0.12036 0.535274804028867
0.12036 0.535280359553558
0.12036 0.53528591507825
0.12036 0.535291470602941
0.12036 0.535297026127633
0.12036 0.535302581652324
0.12036 0.535308137177016
0.12036 0.535313692701707
0.12036 0.535319248226399
0.12036 0.53532480375109
0.12036 0.535330359275782
0.12036 0.535335914800473
0.12036 0.535341470325165
0.12036 0.535347025849856
0.12036 0.535352581374548
0.12036 0.53535813689924
0.12036 0.535363692423931
0.12036 0.535369247948623
0.12036 0.535374803473314
0.12036 0.535380358998006
0.12036 0.535385914522697
0.12036 0.535391470047389
0.12036 0.53539702557208
0.12036 0.535402581096772
0.12036 0.535408136621463
0.12036 0.535413692146155
0.12036 0.535419247670846
0.12036 0.535424803195538
0.12036 0.535430358720229
0.12036 0.535435914244921
0.12036 0.535441469769612
0.12036 0.535447025294304
0.12036 0.535452580818995
0.12036 0.535458136343687
0.12036 0.535463691868378
0.12036 0.53546924739307
0.12036 0.535474802917762
0.12036 0.535480358442453
0.12036 0.535485913967145
0.12036 0.535491469491836
0.12036 0.535497025016528
0.12036 0.535502580541219
0.12036 0.535508136065911
0.12036 0.535513691590602
0.12036 0.535519247115294
0.12036 0.535524802639985
0.12036 0.535530358164677
0.12036 0.535535913689368
0.12036 0.53554146921406
0.12036 0.535547024738751
0.12036 0.535552580263443
0.12036 0.535558135788134
0.12036 0.535563691312826
0.12036 0.535569246837518
0.12036 0.535574802362209
0.12036 0.535580357886901
0.12036 0.535585913411592
0.12036 0.535591468936284
0.120366 0.535597024460975
0.120366 0.535602579985667
0.120366 0.535608135510358
0.120366 0.53561369103505
0.120366 0.535619246559741
0.120366 0.535624802084433
0.120366 0.535630357609124
0.120366 0.535635913133816
0.120366 0.535641468658507
0.120366 0.535647024183199
0.120366 0.53565257970789
0.120366 0.535658135232582
0.120366 0.535663690757274
0.120366 0.535669246281965
0.120366 0.535674801806657
0.120366 0.535680357331348
0.120366 0.53568591285604
0.120366 0.535691468380731
0.120366 0.535697023905423
0.120366 0.535702579430114
0.120366 0.535708134954806
0.120366 0.535713690479497
0.120366 0.535719246004189
0.120366 0.53572480152888
0.120366 0.535730357053572
0.120366 0.535735912578263
0.120366 0.535741468102955
0.120366 0.535747023627646
0.120366 0.535752579152338
0.120366 0.53575813467703
0.120366 0.535763690201721
0.120366 0.535769245726413
0.120366 0.535774801251104
0.120366 0.535780356775796
0.120366 0.535785912300487
0.120366 0.535791467825179
0.120366 0.53579702334987
0.120366 0.535802578874562
0.120366 0.535808134399253
0.120366 0.535813689923945
0.120366 0.535819245448636
0.120366 0.535824800973328
0.120366 0.535830356498019
0.120366 0.535835912022711
0.120366 0.535841467547402
0.120366 0.535847023072094
0.120366 0.535852578596786
0.120366 0.535858134121477
0.120366 0.535863689646169
0.120366 0.53586924517086
0.120366 0.535874800695552
0.120366 0.535880356220243
0.120366 0.535885911744935
0.120366 0.535891467269626
0.120366 0.535897022794318
0.120366 0.535902578319009
0.120366 0.535908133843701
0.120366 0.535913689368392
0.120366 0.535919244893084
0.120366 0.535924800417775
0.120366 0.535930355942467
0.120366 0.535935911467158
0.120366 0.53594146699185
0.120366 0.535947022516542
0.120366 0.535952578041233
0.120366 0.535958133565925
0.120366 0.535963689090616
0.120366 0.535969244615308
0.120366 0.535974800139999
0.120366 0.535980355664691
0.120366 0.535985911189382
0.120366 0.535991466714074
0.120366 0.535997022238765
0.120366 0.536002577763457
0.120366 0.536008133288148
0.120366 0.53601368881284
0.120366 0.536019244337531
0.120366 0.536024799862223
0.120366 0.536030355386914
0.120366 0.536035910911606
0.120366 0.536041466436298
0.120366 0.536047021960989
0.120366 0.536052577485681
0.120366 0.536058133010372
0.120366 0.536063688535064
0.120366 0.536069244059755
0.120366 0.536074799584447
0.120366 0.536080355109138
0.120366 0.53608591063383
0.120366 0.536091466158521
0.120366 0.536097021683213
0.120366 0.536102577207904
0.120366 0.536108132732596
0.120366 0.536113688257287
0.120366 0.536119243781979
0.120366 0.53612479930667
0.120366 0.536130354831362
0.120366 0.536135910356054
0.120366 0.536141465880745
0.120366 0.536147021405437
0.120372 0.536152576930128
0.120372 0.53615813245482
0.120372 0.536163687979511
0.120372 0.536169243504203
0.120372 0.536174799028894
0.120372 0.536180354553586
0.120372 0.536185910078277
0.120372 0.536191465602969
0.120372 0.53619702112766
0.120372 0.536202576652352
0.120372 0.536208132177044
0.120372 0.536213687701735
0.120372 0.536219243226427
0.120372 0.536224798751118
0.120372 0.53623035427581
0.120372 0.536235909800501
0.120372 0.536241465325193
0.120372 0.536247020849884
0.120372 0.536252576374576
0.120372 0.536258131899267
0.120372 0.536263687423959
0.120372 0.53626924294865
0.120372 0.536274798473342
0.120372 0.536280353998033
0.120372 0.536285909522725
0.120372 0.536291465047416
0.120372 0.536297020572108
0.120372 0.5363025760968
0.120372 0.536308131621491
0.120372 0.536313687146183
0.120372 0.536319242670874
0.120372 0.536324798195566
0.120372 0.536330353720257
0.120372 0.536335909244949
0.120372 0.53634146476964
0.120372 0.536347020294332
0.120372 0.536352575819023
0.120372 0.536358131343715
0.120372 0.536363686868406
0.120372 0.536369242393098
0.120372 0.536374797917789
0.120372 0.536380353442481
0.120372 0.536385908967172
0.120372 0.536391464491864
0.120372 0.536397020016556
0.120372 0.536402575541247
0.120372 0.536408131065939
0.120372 0.53641368659063
0.120372 0.536419242115322
0.120372 0.536424797640013
0.120372 0.536430353164705
0.120372 0.536435908689396
0.120372 0.536441464214088
0.120372 0.536447019738779
0.120372 0.536452575263471
0.120372 0.536458130788162
0.120372 0.536463686312854
0.120372 0.536469241837545
0.120372 0.536474797362237
0.120372 0.536480352886928
0.120372 0.53648590841162
0.120372 0.536491463936311
0.120372 0.536497019461003
0.120372 0.536502574985695
0.120372 0.536508130510386
0.120372 0.536513686035078
0.120372 0.536519241559769
0.120372 0.536524797084461
0.120372 0.536530352609152
0.120372 0.536535908133844
0.120372 0.536541463658535
0.120372 0.536547019183227
0.120372 0.536552574707918
0.120372 0.53655813023261
0.120372 0.536563685757301
0.120372 0.536569241281993
0.120372 0.536574796806684
0.120372 0.536580352331376
0.120372 0.536585907856067
0.120372 0.536591463380759
0.120372 0.536597018905451
0.120372 0.536602574430142
0.120372 0.536608129954834
0.120372 0.536613685479525
0.120372 0.536619241004217
0.120372 0.536624796528908
0.120372 0.5366303520536
0.120372 0.536635907578291
0.120372 0.536641463102983
0.120372 0.536647018627674
0.120372 0.536652574152366
0.120372 0.536658129677057
0.120372 0.536663685201749
0.120372 0.53666924072644
0.120372 0.536674796251132
0.120372 0.536680351775823
0.120372 0.536685907300515
0.120372 0.536691462825207
0.120372 0.536697018349898
0.120372 0.53670257387459
0.120378 0.536708129399281
0.120378 0.536713684923973
0.120378 0.536719240448664
0.120378 0.536724795973356
0.120378 0.536730351498047
0.120378 0.536735907022739
0.120378 0.53674146254743
0.120378 0.536747018072122
0.120378 0.536752573596813
0.120378 0.536758129121505
0.120378 0.536763684646196
0.120378 0.536769240170888
0.120378 0.536774795695579
0.120378 0.536780351220271
0.120378 0.536785906744963
0.120378 0.536791462269654
0.120378 0.536797017794346
0.120378 0.536802573319037
0.120378 0.536808128843729
0.120378 0.53681368436842
0.120378 0.536819239893112
0.120378 0.536824795417803
0.120378 0.536830350942495
0.120378 0.536835906467186
0.120378 0.536841461991878
0.120378 0.536847017516569
0.120378 0.536852573041261
0.120378 0.536858128565952
0.120378 0.536863684090644
0.120378 0.536869239615335
0.120378 0.536874795140027
0.120378 0.536880350664719
0.120378 0.53688590618941
0.120378 0.536891461714102
0.120378 0.536897017238793
0.120378 0.536902572763485
0.120378 0.536908128288176
0.120378 0.536913683812868
0.120378 0.536919239337559
0.120378 0.536924794862251
0.120378 0.536930350386942
0.120378 0.536935905911634
0.120378 0.536941461436325
0.120378 0.536947016961017
0.120378 0.536952572485708
0.120378 0.5369581280104
0.120378 0.536963683535091
0.120378 0.536969239059783
0.120378 0.536974794584475
0.120378 0.536980350109166
0.120378 0.536985905633858
0.120378 0.536991461158549
0.120378 0.536997016683241
0.120378 0.537002572207932
0.120378 0.537008127732624
0.120378 0.537013683257315
0.120378 0.537019238782007
0.120378 0.537024794306698
0.120378 0.53703034983139
0.120378 0.537035905356081
0.120378 0.537041460880773
0.120378 0.537047016405464
0.120378 0.537052571930156
0.120378 0.537058127454847
0.120378 0.537063682979539
0.120378 0.537069238504231
0.120378 0.537074794028922
0.120378 0.537080349553614
0.120378 0.537085905078305
0.120378 0.537091460602997
0.120378 0.537097016127688
0.120378 0.53710257165238
0.120378 0.537108127177071
0.120378 0.537113682701763
0.120378 0.537119238226454
0.120378 0.537124793751146
0.120378 0.537130349275837
0.120378 0.537135904800529
0.120378 0.53714146032522
0.120378 0.537147015849912
0.120378 0.537152571374603
0.120378 0.537158126899295
0.120378 0.537163682423987
0.120378 0.537169237948678
0.120378 0.53717479347337
0.120378 0.537180348998061
0.120378 0.537185904522753
0.120378 0.537191460047444
0.120378 0.537197015572136
0.120378 0.537202571096827
0.120378 0.537208126621519
0.120378 0.53721368214621
0.120378 0.537219237670902
0.120378 0.537224793195593
0.120378 0.537230348720285
0.120378 0.537235904244976
0.120378 0.537241459769668
0.120378 0.537247015294359
0.120378 0.537252570819051
0.120378 0.537258126343743
0.120384 0.537263681868434
0.120384 0.537269237393126
0.120384 0.537274792917817
0.120384 0.537280348442509
0.120384 0.5372859039672
0.120384 0.537291459491892
0.120384 0.537297015016583
0.120384 0.537302570541275
0.120384 0.537308126065966
0.120384 0.537313681590658
0.120384 0.537319237115349
0.120384 0.537324792640041
0.120384 0.537330348164732
0.120384 0.537335903689424
0.120384 0.537341459214115
0.120384 0.537347014738807
0.120384 0.537352570263499
0.120384 0.53735812578819
0.120384 0.537363681312882
0.120384 0.537369236837573
0.120384 0.537374792362265
0.120384 0.537380347886956
0.120384 0.537385903411648
0.120384 0.537391458936339
0.120384 0.537397014461031
0.120384 0.537402569985722
0.120384 0.537408125510414
0.120384 0.537413681035105
0.120384 0.537419236559797
0.120384 0.537424792084488
0.120384 0.53743034760918
0.120384 0.537435903133871
0.120384 0.537441458658563
0.120384 0.537447014183255
0.120384 0.537452569707946
0.120384 0.537458125232638
0.120384 0.537463680757329
0.120384 0.537469236282021
0.120384 0.537474791806712
0.120384 0.537480347331404
0.120384 0.537485902856095
0.120384 0.537491458380787
0.120384 0.537497013905478
0.120384 0.53750256943017
0.120384 0.537508124954861
0.120384 0.537513680479553
0.120384 0.537519236004244
0.120384 0.537524791528936
0.120384 0.537530347053627
0.120384 0.537535902578319
0.120384 0.537541458103011
0.120384 0.537547013627702
0.120384 0.537552569152394
0.120384 0.537558124677085
0.120384 0.537563680201777
0.120384 0.537569235726468
0.120384 0.53757479125116
0.120384 0.537580346775851
0.120384 0.537585902300543
0.120384 0.537591457825234
0.120384 0.537597013349926
0.120384 0.537602568874617
0.120384 0.537608124399309
0.120384 0.537613679924
0.120384 0.537619235448692
0.120384 0.537624790973383
0.120384 0.537630346498075
0.120384 0.537635902022767
0.120384 0.537641457547458
0.120384 0.53764701307215
0.120384 0.537652568596841
0.120384 0.537658124121533
0.120384 0.537663679646224
0.120384 0.537669235170916
0.120384 0.537674790695607
0.120384 0.537680346220299
0.120384 0.53768590174499
0.120384 0.537691457269682
0.120384 0.537697012794373
0.120384 0.537702568319065
0.120384 0.537708123843756
0.120384 0.537713679368448
0.120384 0.537719234893139
0.120384 0.537724790417831
0.120384 0.537730345942523
0.120384 0.537735901467214
0.120384 0.537741456991906
0.120384 0.537747012516597
0.120384 0.537752568041289
0.120384 0.53775812356598
0.120384 0.537763679090672
0.120384 0.537769234615363
0.120384 0.537774790140055
0.120384 0.537780345664746
0.120384 0.537785901189438
0.120384 0.537791456714129
0.120384 0.537797012238821
0.120384 0.537802567763512
0.120384 0.537808123288204
0.120384 0.537813678812896
0.12039 0.537819234337587
0.12039 0.537824789862279
0.12039 0.53783034538697
0.12039 0.537835900911662
0.12039 0.537841456436353
0.12039 0.537847011961045
0.12039 0.537852567485736
0.12039 0.537858123010428
0.12039 0.537863678535119
0.12039 0.537869234059811
0.12039 0.537874789584502
0.12039 0.537880345109194
0.12039 0.537885900633885
0.12039 0.537891456158577
0.12039 0.537897011683268
0.12039 0.53790256720796
0.12039 0.537908122732652
0.12039 0.537913678257343
0.12039 0.537919233782035
0.12039 0.537924789306726
0.12039 0.537930344831418
0.12039 0.537935900356109
0.12039 0.537941455880801
0.12039 0.537947011405492
0.12039 0.537952566930184
0.12039 0.537958122454875
0.12039 0.537963677979567
0.12039 0.537969233504258
0.12039 0.53797478902895
0.12039 0.537980344553641
0.12039 0.537985900078333
0.12039 0.537991455603024
0.12039 0.537997011127716
0.12039 0.538002566652408
0.12039 0.538008122177099
0.12039 0.538013677701791
0.12039 0.538019233226482
0.12039 0.538024788751174
0.12039 0.538030344275865
0.12039 0.538035899800557
0.12039 0.538041455325248
0.12039 0.53804701084994
0.12039 0.538052566374631
0.12039 0.538058121899323
0.12039 0.538063677424014
0.12039 0.538069232948706
0.12039 0.538074788473397
0.12039 0.538080343998089
0.12039 0.53808589952278
0.12039 0.538091455047472
0.12039 0.538097010572164
0.12039 0.538102566096855
0.12039 0.538108121621547
0.12039 0.538113677146238
0.12039 0.53811923267093
0.12039 0.538124788195621
0.12039 0.538130343720313
0.12039 0.538135899245004
0.12039 0.538141454769696
0.12039 0.538147010294387
0.12039 0.538152565819079
0.12039 0.53815812134377
0.12039 0.538163676868462
0.12039 0.538169232393153
0.12039 0.538174787917845
0.12039 0.538180343442536
0.12039 0.538185898967228
0.12039 0.53819145449192
0.12039 0.538197010016611
0.12039 0.538202565541303
0.12039 0.538208121065994
0.12039 0.538213676590686
0.12039 0.538219232115377
0.12039 0.538224787640069
0.12039 0.53823034316476
0.12039 0.538235898689452
0.12039 0.538241454214143
0.12039 0.538247009738835
0.12039 0.538252565263526
0.12039 0.538258120788218
0.12039 0.538263676312909
0.12039 0.538269231837601
0.12039 0.538274787362292
0.12039 0.538280342886984
0.12039 0.538285898411676
0.12039 0.538291453936367
0.12039 0.538297009461059
0.12039 0.53830256498575
0.12039 0.538308120510442
0.12039 0.538313676035133
0.12039 0.538319231559825
0.12039 0.538324787084516
0.12039 0.538330342609208
0.12039 0.538335898133899
0.12039 0.538341453658591
0.12039 0.538347009183282
0.12039 0.538352564707974
0.12039 0.538358120232665
0.12039 0.538363675757357
0.12039 0.538369231282048
0.120396 0.53837478680674
0.120396 0.538380342331432
0.120396 0.538385897856123
0.120396 0.538391453380815
0.120396 0.538397008905506
0.120396 0.538402564430198
0.120396 0.538408119954889
0.120396 0.538413675479581
0.120396 0.538419231004272
0.120396 0.538424786528964
0.120396 0.538430342053655
0.120396 0.538435897578347
0.120396 0.538441453103038
0.120396 0.53844700862773
0.120396 0.538452564152421
0.120396 0.538458119677113
0.120396 0.538463675201804
0.120396 0.538469230726496
0.120396 0.538474786251187
0.120396 0.538480341775879
0.120396 0.538485897300571
0.120396 0.538491452825262
0.120396 0.538497008349954
0.120396 0.538502563874645
0.120396 0.538508119399337
0.120396 0.538513674924028
0.120396 0.53851923044872
0.120396 0.538524785973411
0.120396 0.538530341498103
0.120396 0.538535897022794
0.120396 0.538541452547486
0.120396 0.538547008072177
0.120396 0.538552563596869
0.120396 0.53855811912156
0.120396 0.538563674646252
0.120396 0.538569230170943
0.120396 0.538574785695635
0.120396 0.538580341220326
0.120396 0.538585896745018
0.120396 0.53859145226971
0.120396 0.538597007794401
0.120396 0.538602563319093
0.120396 0.538608118843784
0.120396 0.538613674368476
0.120396 0.538619229893167
0.120396 0.538624785417859
0.120396 0.53863034094255
0.120396 0.538635896467242
0.120396 0.538641451991933
0.120396 0.538647007516625
0.120396 0.538652563041316
0.120396 0.538658118566008
0.120396 0.538663674090699
0.120396 0.538669229615391
0.120396 0.538674785140083
0.120396 0.538680340664774
0.120396 0.538685896189466
0.120396 0.538691451714157
0.120396 0.538697007238849
0.120396 0.53870256276354
0.120396 0.538708118288232
0.120396 0.538713673812923
0.120396 0.538719229337615
0.120396 0.538724784862306
0.120396 0.538730340386998
0.120396 0.538735895911689
0.120396 0.538741451436381
0.120396 0.538747006961072
0.120396 0.538752562485764
0.120396 0.538758118010455
0.120396 0.538763673535147
0.120396 0.538769229059839
0.120396 0.53877478458453
0.120396 0.538780340109222
0.120396 0.538785895633913
0.120396 0.538791451158605
0.120396 0.538797006683296
0.120396 0.538802562207988
0.120396 0.538808117732679
0.120396 0.538813673257371
0.120396 0.538819228782062
0.120396 0.538824784306754
0.120396 0.538830339831445
0.120396 0.538835895356137
0.120396 0.538841450880828
0.120396 0.53884700640552
0.120396 0.538852561930211
0.120396 0.538858117454903
0.120396 0.538863672979595
0.120396 0.538869228504286
0.120396 0.538874784028978
0.120396 0.538880339553669
0.120396 0.538885895078361
0.120396 0.538891450603052
0.120396 0.538897006127744
0.120396 0.538902561652435
0.120396 0.538908117177127
0.120396 0.538913672701818
0.120396 0.53891922822651
0.120396 0.538924783751201
0.120402 0.538930339275893
0.120402 0.538935894800584
0.120402 0.538941450325276
0.120402 0.538947005849967
0.120402 0.538952561374659
0.120402 0.538958116899351
0.120402 0.538963672424042
0.120402 0.538969227948734
0.120402 0.538974783473425
0.120402 0.538980338998117
0.120402 0.538985894522808
0.120402 0.5389914500475
0.120402 0.538997005572191
0.120402 0.539002561096883
0.120402 0.539008116621574
0.120402 0.539013672146266
0.120402 0.539019227670957
0.120402 0.539024783195649
0.120402 0.53903033872034
0.120402 0.539035894245032
0.120402 0.539041449769723
0.120402 0.539047005294415
0.120402 0.539052560819107
0.120402 0.539058116343798
0.120402 0.53906367186849
0.120402 0.539069227393181
0.120402 0.539074782917873
0.120402 0.539080338442564
0.120402 0.539085893967256
0.120402 0.539091449491947
0.120402 0.539097005016639
0.120402 0.53910256054133
0.120402 0.539108116066022
0.120402 0.539113671590713
0.120402 0.539119227115405
0.120402 0.539124782640096
0.120402 0.539130338164788
0.120402 0.539135893689479
0.120402 0.539141449214171
0.120402 0.539147004738863
0.120402 0.539152560263554
0.120402 0.539158115788246
0.120402 0.539163671312937
0.120402 0.539169226837629
0.120402 0.53917478236232
0.120402 0.539180337887012
0.120402 0.539185893411703
0.120402 0.539191448936395
0.120402 0.539197004461086
0.120402 0.539202559985778
0.120402 0.539208115510469
0.120402 0.539213671035161
0.120402 0.539219226559852
0.120402 0.539224782084544
0.120402 0.539230337609235
0.120402 0.539235893133927
0.120402 0.539241448658619
0.120402 0.53924700418331
0.120402 0.539252559708002
0.120402 0.539258115232693
0.120402 0.539263670757385
0.120402 0.539269226282076
0.120402 0.539274781806768
0.120402 0.539280337331459
0.120402 0.539285892856151
0.120402 0.539291448380842
0.120402 0.539297003905534
0.120402 0.539302559430225
0.120402 0.539308114954917
0.120402 0.539313670479608
0.120402 0.5393192260043
0.120402 0.539324781528991
0.120402 0.539330337053683
0.120402 0.539335892578375
0.120402 0.539341448103066
0.120402 0.539347003627758
0.120402 0.539352559152449
0.120402 0.539358114677141
0.120402 0.539363670201832
0.120402 0.539369225726524
0.120402 0.539374781251215
0.120402 0.539380336775907
0.120402 0.539385892300598
0.120402 0.53939144782529
0.120402 0.539397003349981
0.120402 0.539402558874673
0.120402 0.539408114399365
0.120402 0.539413669924056
0.120402 0.539419225448748
0.120402 0.539424780973439
0.120402 0.539430336498131
0.120402 0.539435892022822
0.120402 0.539441447547514
0.120402 0.539447003072205
0.120402 0.539452558596897
0.120402 0.539458114121588
0.120402 0.53946366964628
0.120402 0.539469225170971
0.120402 0.539474780695663
0.120402 0.539480336220354
0.120408 0.539485891745046
0.120408 0.539491447269737
0.120408 0.539497002794429
0.120408 0.539502558319121
0.120408 0.539508113843812
0.120408 0.539513669368504
0.120408 0.539519224893195
0.120408 0.539524780417887
0.120408 0.539530335942578
0.120408 0.53953589146727
0.120408 0.539541446991961
0.120408 0.539547002516653
0.120408 0.539552558041344
0.120408 0.539558113566036
0.120408 0.539563669090727
0.120408 0.539569224615419
0.120408 0.53957478014011
0.120408 0.539580335664802
0.120408 0.539585891189493
0.120408 0.539591446714185
0.120408 0.539597002238877
0.120408 0.539602557763568
0.120408 0.53960811328826
0.120408 0.539613668812951
0.120408 0.539619224337643
0.120408 0.539624779862334
0.120408 0.539630335387026
0.120408 0.539635890911717
0.120408 0.539641446436409
0.120408 0.5396470019611
0.120408 0.539652557485792
0.120408 0.539658113010483
0.120408 0.539663668535175
0.120408 0.539669224059866
0.120408 0.539674779584558
0.120408 0.539680335109249
0.120408 0.539685890633941
0.120408 0.539691446158633
0.120408 0.539697001683324
0.120408 0.539702557208016
0.120408 0.539708112732707
0.120408 0.539713668257399
0.120408 0.53971922378209
0.120408 0.539724779306782
0.120408 0.539730334831473
0.120408 0.539735890356165
0.120408 0.539741445880856
0.120408 0.539747001405548
0.120408 0.539752556930239
0.120408 0.539758112454931
0.120408 0.539763667979622
0.120408 0.539769223504314
0.120408 0.539774779029005
0.120408 0.539780334553697
0.120408 0.539785890078389
0.120408 0.53979144560308
0.120408 0.539797001127772
0.120408 0.539802556652463
0.120408 0.539808112177155
0.120408 0.539813667701846
0.120408 0.539819223226538
0.120408 0.539824778751229
0.120408 0.539830334275921
0.120408 0.539835889800612
0.120408 0.539841445325304
0.120408 0.539847000849995
0.120408 0.539852556374687
0.120408 0.539858111899378
0.120408 0.53986366742407
0.120408 0.539869222948761
0.120408 0.539874778473453
0.120408 0.539880333998144
0.120408 0.539885889522836
0.120408 0.539891445047528
0.120408 0.539897000572219
0.120408 0.539902556096911
0.120408 0.539908111621602
0.120408 0.539913667146294
0.120408 0.539919222670985
0.120408 0.539924778195677
0.120408 0.539930333720368
0.120408 0.53993588924506
0.120408 0.539941444769751
0.120408 0.539947000294443
0.120408 0.539952555819134
0.120408 0.539958111343826
0.120408 0.539963666868517
0.120408 0.539969222393209
0.120408 0.5399747779179
0.120408 0.539980333442592
0.120408 0.539985888967284
0.120408 0.539991444491975
0.120408 0.539997000016667
0.120408 0.540002555541358
0.120408 0.54000811106605
0.120408 0.540013666590741
0.120408 0.540019222115433
0.120408 0.540024777640124
0.120408 0.540030333164816
0.120408 0.540035888689507
0.120414 0.540041444214199
0.120414 0.54004699973889
0.120414 0.540052555263582
0.120414 0.540058110788273
0.120414 0.540063666312965
0.120414 0.540069221837656
0.120414 0.540074777362348
0.120414 0.540080332887039
0.120414 0.540085888411731
0.120414 0.540091443936422
0.120414 0.540096999461114
0.120414 0.540102554985806
0.120414 0.540108110510497
0.120414 0.540113666035189
0.120414 0.54011922155988
0.120414 0.540124777084572
0.120414 0.540130332609263
0.120414 0.540135888133955
0.120414 0.540141443658646
0.120414 0.540146999183338
0.120414 0.540152554708029
0.120414 0.540158110232721
0.120414 0.540163665757412
0.120414 0.540169221282104
0.120414 0.540174776806795
0.120414 0.540180332331487
0.120414 0.540185887856178
0.120414 0.54019144338087
0.120414 0.540196998905562
0.120414 0.540202554430253
0.120414 0.540208109954945
0.120414 0.540213665479636
0.120414 0.540219221004328
0.120414 0.540224776529019
0.120414 0.540230332053711
0.120414 0.540235887578402
0.120414 0.540241443103094
0.120414 0.540246998627785
0.120414 0.540252554152477
0.120414 0.540258109677168
0.120414 0.54026366520186
0.120414 0.540269220726552
0.120414 0.540274776251243
0.120414 0.540280331775935
0.120414 0.540285887300626
0.120414 0.540291442825318
0.120414 0.540296998350009
0.120414 0.540302553874701
0.120414 0.540308109399392
0.120414 0.540313664924084
0.120414 0.540319220448775
0.120414 0.540324775973467
0.120414 0.540330331498158
0.120414 0.54033588702285
0.120414 0.540341442547541
0.120414 0.540346998072233
0.120414 0.540352553596924
0.120414 0.540358109121616
0.120414 0.540363664646308
0.120414 0.540369220170999
0.120414 0.540374775695691
0.120414 0.540380331220382
0.120414 0.540385886745074
0.120414 0.540391442269765
0.120414 0.540396997794457
0.120414 0.540402553319148
0.120414 0.54040810884384
0.120414 0.540413664368531
0.120414 0.540419219893223
0.120414 0.540424775417914
0.120414 0.540430330942606
0.120414 0.540435886467297
0.120414 0.540441441991989
0.120414 0.54044699751668
0.120414 0.540452553041372
0.120414 0.540458108566064
0.120414 0.540463664090755
0.120414 0.540469219615447
0.120414 0.540474775140138
0.120414 0.54048033066483
0.120414 0.540485886189521
0.120414 0.540491441714213
0.120414 0.540496997238904
0.120414 0.540502552763596
0.120414 0.540508108288287
0.120414 0.540513663812979
0.120414 0.54051921933767
0.120414 0.540524774862362
0.120414 0.540530330387053
0.120414 0.540535885911745
0.120414 0.540541441436436
0.120414 0.540546996961128
0.120414 0.54055255248582
0.120414 0.540558108010511
0.120414 0.540563663535203
0.120414 0.540569219059894
0.120414 0.540574774584586
0.120414 0.540580330109277
0.120414 0.540585885633969
0.120414 0.54059144115866
0.12042 0.540596996683352
0.12042 0.540602552208043
0.12042 0.540608107732735
0.12042 0.540613663257426
0.12042 0.540619218782118
0.12042 0.540624774306809
0.12042 0.540630329831501
0.12042 0.540635885356192
0.12042 0.540641440880884
0.12042 0.540646996405576
0.12042 0.540652551930267
0.12042 0.540658107454959
0.12042 0.54066366297965
0.12042 0.540669218504342
0.12042 0.540674774029033
0.12042 0.540680329553725
0.12042 0.540685885078416
0.12042 0.540691440603108
0.12042 0.540696996127799
0.12042 0.540702551652491
0.12042 0.540708107177182
0.12042 0.540713662701874
0.12042 0.540719218226565
0.12042 0.540724773751257
0.12042 0.540730329275948
0.12042 0.54073588480064
0.12042 0.540741440325332
0.12042 0.540746995850023
0.12042 0.540752551374715
0.12042 0.540758106899406
0.12042 0.540763662424098
0.12042 0.540769217948789
0.12042 0.540774773473481
0.12042 0.540780328998172
0.12042 0.540785884522864
0.12042 0.540791440047555
0.12042 0.540796995572247
0.12042 0.540802551096938
0.12042 0.54080810662163
0.12042 0.540813662146321
0.12042 0.540819217671013
0.12042 0.540824773195704
0.12042 0.540830328720396
0.12042 0.540835884245088
0.12042 0.540841439769779
0.12042 0.540846995294471
0.12042 0.540852550819162
0.12042 0.540858106343854
0.12042 0.540863661868545
0.12042 0.540869217393237
0.12042 0.540874772917928
0.12042 0.54088032844262
0.12042 0.540885883967311
0.12042 0.540891439492003
0.12042 0.540896995016694
0.12042 0.540902550541386
0.12042 0.540908106066077
0.12042 0.540913661590769
0.12042 0.54091921711546
0.12042 0.540924772640152
0.12042 0.540930328164844
0.12042 0.540935883689535
0.12042 0.540941439214227
0.12042 0.540946994738918
0.12042 0.54095255026361
0.12042 0.540958105788301
0.12042 0.540963661312993
0.12042 0.540969216837684
0.12042 0.540974772362376
0.12042 0.540980327887067
0.12042 0.540985883411759
0.12042 0.54099143893645
0.12042 0.540996994461142
0.12042 0.541002549985833
0.12042 0.541008105510525
0.12042 0.541013661035217
0.12042 0.541019216559908
0.12042 0.5410247720846
0.12042 0.541030327609291
0.12042 0.541035883133983
0.12042 0.541041438658674
0.12042 0.541046994183366
0.12042 0.541052549708057
0.12042 0.541058105232749
0.12042 0.54106366075744
0.12042 0.541069216282132
0.12042 0.541074771806823
0.12042 0.541080327331515
0.12042 0.541085882856206
0.12042 0.541091438380898
0.12042 0.541096993905589
0.12042 0.541102549430281
0.12042 0.541108104954973
0.12042 0.541113660479664
0.12042 0.541119216004356
0.12042 0.541124771529047
0.12042 0.541130327053739
0.12042 0.54113588257843
0.12042 0.541141438103122
0.12042 0.541146993627813
0.120426 0.541152549152505
0.120426 0.541158104677196
0.120426 0.541163660201888
0.120426 0.541169215726579
0.120426 0.541174771251271
0.120426 0.541180326775962
0.120426 0.541185882300654
0.120426 0.541191437825345
0.120426 0.541196993350037
0.120426 0.541202548874729
0.120426 0.54120810439942
0.120426 0.541213659924112
0.120426 0.541219215448803
0.120426 0.541224770973495
0.120426 0.541230326498186
0.120426 0.541235882022878
0.120426 0.541241437547569
0.120426 0.541246993072261
0.120426 0.541252548596952
0.120426 0.541258104121644
0.120426 0.541263659646335
0.120426 0.541269215171027
0.120426 0.541274770695718
0.120426 0.54128032622041
0.120426 0.541285881745101
0.120426 0.541291437269793
0.120426 0.541296992794485
0.120426 0.541302548319176
0.120426 0.541308103843868
0.120426 0.541313659368559
0.120426 0.541319214893251
0.120426 0.541324770417942
0.120426 0.541330325942634
0.120426 0.541335881467325
0.120426 0.541341436992017
0.120426 0.541346992516708
0.120426 0.5413525480414
0.120426 0.541358103566091
0.120426 0.541363659090783
0.120426 0.541369214615474
0.120426 0.541374770140166
0.120426 0.541380325664857
0.120426 0.541385881189549
0.120426 0.541391436714241
0.120426 0.541396992238932
0.120426 0.541402547763624
0.120426 0.541408103288315
0.120426 0.541413658813007
0.120426 0.541419214337698
0.120426 0.54142476986239
0.120426 0.541430325387081
0.120426 0.541435880911773
0.120426 0.541441436436464
0.120426 0.541446991961156
0.120426 0.541452547485847
0.120426 0.541458103010539
0.120426 0.54146365853523
0.120426 0.541469214059922
0.120426 0.541474769584613
0.120426 0.541480325109305
0.120426 0.541485880633996
0.120426 0.541491436158688
0.120426 0.54149699168338
0.120426 0.541502547208071
0.120426 0.541508102732763
0.120426 0.541513658257454
0.120426 0.541519213782146
0.120426 0.541524769306837
0.120426 0.541530324831529
0.120426 0.54153588035622
0.120426 0.541541435880912
0.120426 0.541546991405603
0.120426 0.541552546930295
0.120426 0.541558102454986
0.120426 0.541563657979678
0.120426 0.541569213504369
0.120426 0.541574769029061
0.120426 0.541580324553752
0.120426 0.541585880078444
0.120426 0.541591435603135
0.120426 0.541596991127827
0.120426 0.541602546652519
0.120426 0.54160810217721
0.120426 0.541613657701902
0.120426 0.541619213226593
0.120426 0.541624768751285
0.120426 0.541630324275976
0.120426 0.541635879800668
0.120426 0.541641435325359
0.120426 0.541646990850051
0.120426 0.541652546374742
0.120426 0.541658101899434
0.120426 0.541663657424125
0.120426 0.541669212948817
0.120426 0.541674768473508
0.120426 0.5416803239982
0.120426 0.541685879522891
0.120426 0.541691435047583
0.120426 0.541696990572275
0.120426 0.541702546096966
0.120432 0.541708101621658
0.120432 0.541713657146349
0.120432 0.541719212671041
0.120432 0.541724768195732
0.120432 0.541730323720424
0.120432 0.541735879245115
0.120432 0.541741434769807
0.120432 0.541746990294498
0.120432 0.54175254581919
0.120432 0.541758101343881
0.120432 0.541763656868573
0.120432 0.541769212393264
0.120432 0.541774767917956
0.120432 0.541780323442647
0.120432 0.541785878967339
0.120432 0.541791434492031
0.120432 0.541796990016722
0.120432 0.541802545541414
0.120432 0.541808101066105
0.120432 0.541813656590797
0.120432 0.541819212115488
0.120432 0.54182476764018
0.120432 0.541830323164871
0.120432 0.541835878689563
0.120432 0.541841434214254
0.120432 0.541846989738946
0.120432 0.541852545263637
0.120432 0.541858100788329
0.120432 0.54186365631302
0.120432 0.541869211837712
0.120432 0.541874767362404
0.120432 0.541880322887095
0.120432 0.541885878411787
0.120432 0.541891433936478
0.120432 0.54189698946117
0.120432 0.541902544985861
0.120432 0.541908100510553
0.120432 0.541913656035244
0.120432 0.541919211559936
0.120432 0.541924767084627
0.120432 0.541930322609319
0.120432 0.54193587813401
0.120432 0.541941433658702
0.120432 0.541946989183393
0.120432 0.541952544708085
0.120432 0.541958100232776
0.120432 0.541963655757468
0.120432 0.54196921128216
0.120432 0.541974766806851
0.120432 0.541980322331543
0.120432 0.541985877856234
0.120432 0.541991433380926
0.120432 0.541996988905617
0.120432 0.542002544430309
0.120432 0.542008099955
0.120432 0.542013655479692
0.120432 0.542019211004383
0.120432 0.542024766529075
0.120432 0.542030322053766
0.120432 0.542035877578458
0.120432 0.542041433103149
0.120432 0.542046988627841
0.120432 0.542052544152532
0.120432 0.542058099677224
0.120432 0.542063655201916
0.120432 0.542069210726607
0.120432 0.542074766251299
0.120432 0.54208032177599
0.120432 0.542085877300682
0.120432 0.542091432825373
0.120432 0.542096988350065
0.120432 0.542102543874756
0.120432 0.542108099399448
0.120432 0.542113654924139
0.120432 0.542119210448831
0.120432 0.542124765973522
0.120432 0.542130321498214
0.120432 0.542135877022905
0.120432 0.542141432547597
0.120432 0.542146988072288
0.120432 0.54215254359698
0.120432 0.542158099121672
0.120432 0.542163654646363
0.120432 0.542169210171055
0.120432 0.542174765695746
0.120432 0.542180321220438
0.120432 0.542185876745129
0.120432 0.542191432269821
0.120432 0.542196987794512
0.120432 0.542202543319204
0.120432 0.542208098843895
0.120432 0.542213654368587
0.120432 0.542219209893278
0.120432 0.54222476541797
0.120432 0.542230320942661
0.120432 0.542235876467353
0.120432 0.542241431992044
0.120432 0.542246987516736
0.120432 0.542252543041428
0.120432 0.542258098566119
0.120438 0.542263654090811
0.120438 0.542269209615502
0.120438 0.542274765140194
0.120438 0.542280320664885
0.120438 0.542285876189577
0.120438 0.542291431714268
0.120438 0.54229698723896
0.120438 0.542302542763651
0.120438 0.542308098288343
0.120438 0.542313653813034
0.120438 0.542319209337726
0.120438 0.542324764862417
0.120438 0.542330320387109
0.120438 0.5423358759118
0.120438 0.542341431436492
0.120438 0.542346986961184
0.120438 0.542352542485875
0.120438 0.542358098010567
0.120438 0.542363653535258
0.120438 0.54236920905995
0.120438 0.542374764584641
0.120438 0.542380320109333
0.120438 0.542385875634024
0.120438 0.542391431158716
0.120438 0.542396986683407
0.120438 0.542402542208099
0.120438 0.54240809773279
0.120438 0.542413653257482
0.120438 0.542419208782173
0.120438 0.542424764306865
0.120438 0.542430319831556
0.120438 0.542435875356248
0.120438 0.54244143088094
0.120438 0.542446986405631
0.120438 0.542452541930323
0.120438 0.542458097455014
0.120438 0.542463652979706
0.120438 0.542469208504397
0.120438 0.542474764029089
0.120438 0.54248031955378
0.120438 0.542485875078472
0.120438 0.542491430603163
0.120438 0.542496986127855
0.120438 0.542502541652546
0.120438 0.542508097177238
0.120438 0.542513652701929
0.120438 0.542519208226621
0.120438 0.542524763751312
0.120438 0.542530319276004
0.120438 0.542535874800696
0.120438 0.542541430325387
0.120438 0.542546985850079
0.120438 0.54255254137477
0.120438 0.542558096899462
0.120438 0.542563652424153
0.120438 0.542569207948845
0.120438 0.542574763473536
0.120438 0.542580318998228
0.120438 0.542585874522919
0.120438 0.542591430047611
0.120438 0.542596985572302
0.120438 0.542602541096994
0.120438 0.542608096621686
0.120438 0.542613652146377
0.120438 0.542619207671068
0.120438 0.54262476319576
0.120438 0.542630318720452
0.120438 0.542635874245143
0.120438 0.542641429769835
0.120438 0.542646985294526
0.120438 0.542652540819218
0.120438 0.542658096343909
0.120438 0.542663651868601
0.120438 0.542669207393292
0.120438 0.542674762917984
0.120438 0.542680318442675
0.120438 0.542685873967367
0.120438 0.542691429492058
0.120438 0.54269698501675
0.120438 0.542702540541442
0.120438 0.542708096066133
0.120438 0.542713651590825
0.120438 0.542719207115516
0.120438 0.542724762640208
0.120438 0.542730318164899
0.120438 0.542735873689591
0.120438 0.542741429214282
0.120438 0.542746984738974
0.120438 0.542752540263665
0.120438 0.542758095788357
0.120438 0.542763651313048
0.120438 0.54276920683774
0.120438 0.542774762362431
0.120438 0.542780317887123
0.120438 0.542785873411814
0.120438 0.542791428936506
0.120438 0.542796984461198
0.120438 0.542802539985889
0.120438 0.542808095510581
0.120438 0.542813651035272
0.120444 0.542819206559964
0.120444 0.542824762084655
0.120444 0.542830317609347
0.120444 0.542835873134038
0.120444 0.54284142865873
0.120444 0.542846984183421
0.120444 0.542852539708113
0.120444 0.542858095232804
0.120444 0.542863650757496
0.120444 0.542869206282187
0.120444 0.542874761806879
0.120444 0.54288031733157
0.120444 0.542885872856262
0.120444 0.542891428380954
0.120444 0.542896983905645
0.120444 0.542902539430337
0.120444 0.542908094955028
0.120444 0.54291365047972
0.120444 0.542919206004411
0.120444 0.542924761529103
0.120444 0.542930317053794
0.120444 0.542935872578486
0.120444 0.542941428103177
0.120444 0.542946983627869
0.120444 0.54295253915256
0.120444 0.542958094677252
0.120444 0.542963650201943
0.120444 0.542969205726635
0.120444 0.542974761251326
0.120444 0.542980316776018
0.120444 0.542985872300709
0.120444 0.542991427825401
0.120444 0.542996983350092
0.120444 0.543002538874784
0.120444 0.543008094399476
0.120444 0.543013649924167
0.120444 0.543019205448859
0.120444 0.54302476097355
0.120444 0.543030316498242
0.120444 0.543035872022933
0.120444 0.543041427547625
0.120444 0.543046983072316
0.120444 0.543052538597008
0.120444 0.543058094121699
0.120444 0.543063649646391
0.120444 0.543069205171082
0.120444 0.543074760695774
0.120444 0.543080316220465
0.120444 0.543085871745157
0.120444 0.543091427269848
0.120444 0.54309698279454
0.120444 0.543102538319232
0.120444 0.543108093843923
0.120444 0.543113649368615
0.120444 0.543119204893306
0.120444 0.543124760417998
0.120444 0.543130315942689
0.120444 0.543135871467381
0.120444 0.543141426992072
0.120444 0.543146982516764
0.120444 0.543152538041455
0.120444 0.543158093566147
0.120444 0.543163649090838
0.120444 0.54316920461553
0.120444 0.543174760140221
0.120444 0.543180315664913
0.120444 0.543185871189604
0.120444 0.543191426714296
0.120444 0.543196982238988
0.120444 0.543202537763679
0.120444 0.543208093288371
0.120444 0.543213648813062
0.120444 0.543219204337754
0.120444 0.543224759862445
0.120444 0.543230315387137
0.120444 0.543235870911828
0.120444 0.54324142643652
0.120444 0.543246981961211
0.120444 0.543252537485903
0.120444 0.543258093010594
0.120444 0.543263648535286
0.120444 0.543269204059977
0.120444 0.543274759584669
0.120444 0.54328031510936
0.120444 0.543285870634052
0.120444 0.543291426158744
0.120444 0.543296981683435
0.120444 0.543302537208127
0.120444 0.543308092732818
0.120444 0.54331364825751
0.120444 0.543319203782201
0.120444 0.543324759306893
0.120444 0.543330314831584
0.120444 0.543335870356276
0.120444 0.543341425880967
0.120444 0.543346981405659
0.120444 0.54335253693035
0.120444 0.543358092455042
0.120444 0.543363647979733
0.120444 0.543369203504425
0.12045 0.543374759029116
0.12045 0.543380314553808
0.12045 0.5433858700785
0.12045 0.543391425603191
0.12045 0.543396981127883
0.12045 0.543402536652574
0.12045 0.543408092177266
0.12045 0.543413647701957
0.12045 0.543419203226649
0.12045 0.54342475875134
0.12045 0.543430314276032
0.12045 0.543435869800723
0.12045 0.543441425325415
0.12045 0.543446980850106
0.12045 0.543452536374798
0.12045 0.543458091899489
0.12045 0.543463647424181
0.12045 0.543469202948873
0.12045 0.543474758473564
0.12045 0.543480313998256
0.12045 0.543485869522947
0.12045 0.543491425047639
0.12045 0.54349698057233
0.12045 0.543502536097022
0.12045 0.543508091621713
0.12045 0.543513647146405
0.12045 0.543519202671096
0.12045 0.543524758195788
0.12045 0.543530313720479
0.12045 0.543535869245171
0.12045 0.543541424769862
0.12045 0.543546980294554
0.12045 0.543552535819245
0.12045 0.543558091343937
0.12045 0.543563646868629
0.12045 0.54356920239332
0.12045 0.543574757918012
0.12045 0.543580313442703
0.12045 0.543585868967395
0.12045 0.543591424492086
0.12045 0.543596980016778
0.12045 0.543602535541469
0.12045 0.543608091066161
0.12045 0.543613646590852
0.12045 0.543619202115544
0.12045 0.543624757640235
0.12045 0.543630313164927
0.12045 0.543635868689618
0.12045 0.54364142421431
0.12045 0.543646979739001
0.12045 0.543652535263693
0.12045 0.543658090788385
0.12045 0.543663646313076
0.12045 0.543669201837768
0.12045 0.543674757362459
0.12045 0.543680312887151
0.12045 0.543685868411842
0.12045 0.543691423936534
0.12045 0.543696979461225
0.12045 0.543702534985917
0.12045 0.543708090510608
0.12045 0.5437136460353
0.12045 0.543719201559991
0.12045 0.543724757084683
0.12045 0.543730312609374
0.12045 0.543735868134066
0.12045 0.543741423658757
0.12045 0.543746979183449
0.12045 0.543752534708141
0.12045 0.543758090232832
0.12045 0.543763645757524
0.12045 0.543769201282215
0.12045 0.543774756806907
0.12045 0.543780312331598
0.12045 0.54378586785629
0.12045 0.543791423380981
0.12045 0.543796978905673
0.12045 0.543802534430364
0.12045 0.543808089955056
0.12045 0.543813645479747
0.12045 0.543819201004439
0.12045 0.54382475652913
0.12045 0.543830312053822
0.12045 0.543835867578513
0.12045 0.543841423103205
0.12045 0.543846978627897
0.12045 0.543852534152588
0.12045 0.54385808967728
0.12045 0.543863645201971
0.12045 0.543869200726663
0.12045 0.543874756251354
0.12045 0.543880311776046
0.12045 0.543885867300737
0.12045 0.543891422825429
0.12045 0.54389697835012
0.12045 0.543902533874812
0.12045 0.543908089399503
0.12045 0.543913644924195
0.12045 0.543919200448886
0.12045 0.543924755973578
0.120456 0.543930311498269
0.120456 0.543935867022961
0.120456 0.543941422547653
0.120456 0.543946978072344
0.120456 0.543952533597036
0.120456 0.543958089121727
0.120456 0.543963644646419
0.120456 0.54396920017111
0.120456 0.543974755695802
0.120456 0.543980311220493
0.120456 0.543985866745185
0.120456 0.543991422269876
0.120456 0.543996977794568
0.120456 0.544002533319259
0.120456 0.544008088843951
0.120456 0.544013644368642
0.120456 0.544019199893334
0.120456 0.544024755418025
0.120456 0.544030310942717
0.120456 0.544035866467409
0.120456 0.5440414219921
0.120456 0.544046977516792
0.120456 0.544052533041483
0.120456 0.544058088566175
0.120456 0.544063644090866
0.120456 0.544069199615558
0.120456 0.544074755140249
0.120456 0.544080310664941
0.120456 0.544085866189632
0.120456 0.544091421714324
0.120456 0.544096977239015
0.120456 0.544102532763707
0.120456 0.544108088288398
0.120456 0.54411364381309
0.120456 0.544119199337781
0.120456 0.544124754862473
0.120456 0.544130310387165
0.120456 0.544135865911856
0.120456 0.544141421436548
0.120456 0.544146976961239
0.120456 0.544152532485931
0.120456 0.544158088010622
0.120456 0.544163643535314
0.120456 0.544169199060005
0.120456 0.544174754584697
0.120456 0.544180310109388
0.120456 0.54418586563408
0.120456 0.544191421158771
0.120456 0.544196976683463
0.120456 0.544202532208154
0.120456 0.544208087732846
0.120456 0.544213643257538
0.120456 0.544219198782229
0.120456 0.544224754306921
0.120456 0.544230309831612
0.120456 0.544235865356304
0.120456 0.544241420880995
0.120456 0.544246976405687
0.120456 0.544252531930378
0.120456 0.54425808745507
0.120456 0.544263642979761
0.120456 0.544269198504453
0.120456 0.544274754029144
0.120456 0.544280309553836
0.120456 0.544285865078527
0.120456 0.544291420603219
0.120456 0.54429697612791
0.120456 0.544302531652602
0.120456 0.544308087177294
0.120456 0.544313642701985
0.120456 0.544319198226677
0.120456 0.544324753751368
0.120456 0.54433030927606
0.120456 0.544335864800751
0.120456 0.544341420325443
0.120456 0.544346975850134
0.120456 0.544352531374826
0.120456 0.544358086899517
0.120456 0.544363642424209
0.120456 0.5443691979489
0.120456 0.544374753473592
0.120456 0.544380308998283
0.120456 0.544385864522975
0.120456 0.544391420047666
0.120456 0.544396975572358
0.120456 0.54440253109705
0.120456 0.544408086621741
0.120456 0.544413642146433
0.120456 0.544419197671124
0.120456 0.544424753195816
0.120456 0.544430308720507
0.120456 0.544435864245199
0.120456 0.54444141976989
0.120456 0.544446975294582
0.120456 0.544452530819273
0.120456 0.544458086343965
0.120456 0.544463641868656
0.120456 0.544469197393348
0.120456 0.544474752918039
0.120456 0.544480308442731
0.120462 0.544485863967422
0.120462 0.544491419492114
0.120462 0.544496975016805
0.120462 0.544502530541497
0.120462 0.544508086066189
0.120462 0.54451364159088
0.120462 0.544519197115572
0.120462 0.544524752640263
0.120462 0.544530308164955
0.120462 0.544535863689646
0.120462 0.544541419214338
0.120462 0.544546974739029
0.120462 0.544552530263721
0.120462 0.544558085788412
0.120462 0.544563641313104
0.120462 0.544569196837795
0.120462 0.544574752362487
0.120462 0.544580307887178
0.120462 0.54458586341187
0.120462 0.544591418936561
0.120462 0.544596974461253
0.120462 0.544602529985944
0.120462 0.544608085510636
0.120462 0.544613641035328
0.120462 0.544619196560019
0.120462 0.544624752084711
0.120462 0.544630307609402
0.120462 0.544635863134094
0.120462 0.544641418658785
0.120462 0.544646974183477
0.120462 0.544652529708168
0.120462 0.54465808523286
0.120462 0.544663640757551
0.120462 0.544669196282243
0.120462 0.544674751806934
0.120462 0.544680307331626
0.120462 0.544685862856317
0.120462 0.544691418381009
0.120462 0.5446969739057
0.120462 0.544702529430392
0.120462 0.544708084955084
0.120462 0.544713640479775
0.120462 0.544719196004467
0.120462 0.544724751529158
0.120462 0.54473030705385
0.120462 0.544735862578541
0.120462 0.544741418103233
0.120462 0.544746973627924
0.120462 0.544752529152616
0.120462 0.544758084677307
0.120462 0.544763640201999
0.120462 0.54476919572669
0.120462 0.544774751251382
0.120462 0.544780306776073
0.120462 0.544785862300765
0.120462 0.544791417825456
0.120462 0.544796973350148
0.120462 0.54480252887484
0.120462 0.544808084399531
0.120462 0.544813639924223
0.120462 0.544819195448914
0.120462 0.544824750973606
0.120462 0.544830306498297
0.120462 0.544835862022989
0.120462 0.54484141754768
0.120462 0.544846973072372
0.120462 0.544852528597063
0.120462 0.544858084121755
0.120462 0.544863639646446
0.120462 0.544869195171138
0.120462 0.544874750695829
0.120462 0.544880306220521
0.120462 0.544885861745212
0.120462 0.544891417269904
0.120462 0.544896972794596
0.120462 0.544902528319287
0.120462 0.544908083843979
0.120462 0.54491363936867
0.120462 0.544919194893362
0.120462 0.544924750418053
0.120462 0.544930305942745
0.120462 0.544935861467436
0.120462 0.544941416992128
0.120462 0.544946972516819
0.120462 0.544952528041511
0.120462 0.544958083566202
0.120462 0.544963639090894
0.120462 0.544969194615585
0.120462 0.544974750140277
0.120462 0.544980305664968
0.120462 0.54498586118966
0.120462 0.544991416714352
0.120462 0.544996972239043
0.120462 0.545002527763735
0.120462 0.545008083288426
0.120462 0.545013638813118
0.120462 0.545019194337809
0.120462 0.545024749862501
0.120462 0.545030305387192
0.120462 0.545035860911884
0.120468 0.545041416436575
0.120468 0.545046971961267
0.120468 0.545052527485958
0.120468 0.54505808301065
0.120468 0.545063638535342
0.120468 0.545069194060033
0.120468 0.545074749584724
0.120468 0.545080305109416
0.120468 0.545085860634108
0.120468 0.545091416158799
0.120468 0.545096971683491
0.120468 0.545102527208182
0.120468 0.545108082732874
0.120468 0.545113638257565
0.120468 0.545119193782257
0.120468 0.545124749306948
0.120468 0.54513030483164
0.120468 0.545135860356331
0.120468 0.545141415881023
0.120468 0.545146971405714
0.120468 0.545152526930406
0.120468 0.545158082455098
0.120468 0.545163637979789
0.120468 0.545169193504481
0.120468 0.545174749029172
0.120468 0.545180304553864
0.120468 0.545185860078555
0.120468 0.545191415603247
0.120468 0.545196971127938
0.120468 0.54520252665263
0.120468 0.545208082177321
0.120468 0.545213637702013
0.120468 0.545219193226704
0.120468 0.545224748751396
0.120468 0.545230304276087
0.120468 0.545235859800779
0.120468 0.54524141532547
0.120468 0.545246970850162
0.120468 0.545252526374853
0.120468 0.545258081899545
0.120468 0.545263637424237
0.120468 0.545269192948928
0.120468 0.54527474847362
0.120468 0.545280303998311
0.120468 0.545285859523003
0.120468 0.545291415047694
0.120468 0.545296970572386
0.120468 0.545302526097077
0.120468 0.545308081621769
0.120468 0.54531363714646
0.120468 0.545319192671152
0.120468 0.545324748195843
0.120468 0.545330303720535
0.120468 0.545335859245226
0.120468 0.545341414769918
0.120468 0.545346970294609
0.120468 0.545352525819301
0.120468 0.545358081343993
0.120468 0.545363636868684
0.120468 0.545369192393376
0.120468 0.545374747918067
0.120468 0.545380303442759
0.120468 0.54538585896745
0.120468 0.545391414492142
0.120468 0.545396970016833
0.120468 0.545402525541525
0.120468 0.545408081066216
0.120468 0.545413636590908
0.120468 0.545419192115599
0.120468 0.545424747640291
0.120468 0.545430303164982
0.120468 0.545435858689674
0.120468 0.545441414214365
0.120468 0.545446969739057
0.120468 0.545452525263749
0.120468 0.54545808078844
0.120468 0.545463636313132
0.120468 0.545469191837823
0.120468 0.545474747362515
0.120468 0.545480302887206
0.120468 0.545485858411898
0.120468 0.545491413936589
0.120468 0.545496969461281
0.120468 0.545502524985972
0.120468 0.545508080510664
0.120468 0.545513636035355
0.120468 0.545519191560047
0.120468 0.545524747084738
0.120468 0.54553030260943
0.120468 0.545535858134121
0.120468 0.545541413658813
0.120468 0.545546969183505
0.120468 0.545552524708196
0.120468 0.545558080232888
0.120468 0.545563635757579
0.120468 0.545569191282271
0.120468 0.545574746806962
0.120468 0.545580302331654
0.120468 0.545585857856345
0.120468 0.545591413381037
0.120474 0.545596968905728
0.120474 0.54560252443042
0.120474 0.545608079955111
0.120474 0.545613635479803
0.120474 0.545619191004494
0.120474 0.545624746529186
0.120474 0.545630302053877
0.120474 0.545635857578569
0.120474 0.545641413103261
0.120474 0.545646968627952
0.120474 0.545652524152644
0.120474 0.545658079677335
0.120474 0.545663635202027
0.120474 0.545669190726718
0.120474 0.54567474625141
0.120474 0.545680301776101
0.120474 0.545685857300793
0.120474 0.545691412825484
0.120474 0.545696968350176
0.120474 0.545702523874867
0.120474 0.545708079399559
0.120474 0.54571363492425
0.120474 0.545719190448942
0.120474 0.545724745973633
0.120474 0.545730301498325
0.120474 0.545735857023017
0.120474 0.545741412547708
0.120474 0.5457469680724
0.120474 0.545752523597091
0.120474 0.545758079121783
0.120474 0.545763634646474
0.120474 0.545769190171166
0.120474 0.545774745695857
0.120474 0.545780301220549
0.120474 0.54578585674524
0.120474 0.545791412269932
0.120474 0.545796967794623
0.120474 0.545802523319315
0.120474 0.545808078844007
0.120474 0.545813634368698
0.120474 0.545819189893389
0.120474 0.545824745418081
0.120474 0.545830300942773
0.120474 0.545835856467464
0.120474 0.545841411992156
0.120474 0.545846967516847
0.120474 0.545852523041539
0.120474 0.54585807856623
0.120474 0.545863634090922
0.120474 0.545869189615613
0.120474 0.545874745140305
0.120474 0.545880300664996
0.120474 0.545885856189688
0.120474 0.545891411714379
0.120474 0.545896967239071
0.120474 0.545902522763762
0.120474 0.545908078288454
0.120474 0.545913633813146
0.120474 0.545919189337837
0.120474 0.545924744862529
0.120474 0.54593030038722
0.120474 0.545935855911912
0.120474 0.545941411436603
0.120474 0.545946966961295
0.120474 0.545952522485986
0.120474 0.545958078010678
0.120474 0.545963633535369
0.120474 0.545969189060061
0.120474 0.545974744584752
0.120474 0.545980300109444
0.120474 0.545985855634135
0.120474 0.545991411158827
0.120474 0.545996966683518
0.120474 0.54600252220821
0.120474 0.546008077732901
0.120474 0.546013633257593
0.120474 0.546019188782285
0.120474 0.546024744306976
0.120474 0.546030299831668
0.120474 0.546035855356359
0.120474 0.546041410881051
0.120474 0.546046966405742
0.120474 0.546052521930434
0.120474 0.546058077455125
0.120474 0.546063632979817
0.120474 0.546069188504508
0.120474 0.5460747440292
0.120474 0.546080299553891
0.120474 0.546085855078583
0.120474 0.546091410603274
0.120474 0.546096966127966
0.120474 0.546102521652657
0.120474 0.546108077177349
0.120474 0.546113632702041
0.120474 0.546119188226732
0.120474 0.546124743751424
0.120474 0.546130299276115
0.120474 0.546135854800807
0.120474 0.546141410325498
0.120474 0.54614696585019
0.12048 0.546152521374881
0.12048 0.546158076899573
0.12048 0.546163632424264
0.12048 0.546169187948956
0.12048 0.546174743473647
0.12048 0.546180298998339
0.12048 0.54618585452303
0.12048 0.546191410047722
0.12048 0.546196965572413
0.12048 0.546202521097105
0.12048 0.546208076621797
0.12048 0.546213632146488
0.12048 0.54621918767118
0.12048 0.546224743195871
0.12048 0.546230298720563
0.12048 0.546235854245254
0.12048 0.546241409769946
0.12048 0.546246965294637
0.12048 0.546252520819329
0.12048 0.54625807634402
0.12048 0.546263631868712
0.12048 0.546269187393403
0.12048 0.546274742918095
0.12048 0.546280298442786
0.12048 0.546285853967478
0.12048 0.546291409492169
0.12048 0.546296965016861
0.12048 0.546302520541553
0.12048 0.546308076066244
0.12048 0.546313631590936
0.12048 0.546319187115627
0.12048 0.546324742640319
0.12048 0.54633029816501
0.12048 0.546335853689702
0.12048 0.546341409214393
0.12048 0.546346964739085
0.12048 0.546352520263776
0.12048 0.546358075788468
0.12048 0.546363631313159
0.12048 0.546369186837851
0.12048 0.546374742362542
0.12048 0.546380297887234
0.12048 0.546385853411925
0.12048 0.546391408936617
0.12048 0.546396964461309
0.12048 0.546402519986
0.12048 0.546408075510692
0.12048 0.546413631035383
0.12048 0.546419186560075
0.12048 0.546424742084766
0.12048 0.546430297609458
0.12048 0.546435853134149
0.12048 0.546441408658841
0.12048 0.546446964183532
0.12048 0.546452519708224
0.12048 0.546458075232915
0.12048 0.546463630757607
0.12048 0.546469186282298
0.12048 0.54647474180699
0.12048 0.546480297331681
0.12048 0.546485852856373
0.12048 0.546491408381065
0.12048 0.546496963905756
0.12048 0.546502519430448
0.12048 0.546508074955139
0.12048 0.546513630479831
0.12048 0.546519186004522
0.12048 0.546524741529214
0.12048 0.546530297053905
0.12048 0.546535852578597
0.12048 0.546541408103288
0.12048 0.54654696362798
0.12048 0.546552519152671
0.12048 0.546558074677363
0.12048 0.546563630202054
0.12048 0.546569185726746
0.12048 0.546574741251437
0.12048 0.546580296776129
0.12048 0.546585852300821
0.12048 0.546591407825512
0.12048 0.546596963350204
0.12048 0.546602518874895
0.12048 0.546608074399587
0.12048 0.546613629924278
0.12048 0.54661918544897
0.12048 0.546624740973661
0.12048 0.546630296498353
0.12048 0.546635852023044
0.12048 0.546641407547736
0.12048 0.546646963072427
0.12048 0.546652518597119
0.12048 0.54665807412181
0.12048 0.546663629646502
0.12048 0.546669185171194
0.12048 0.546674740695885
0.12048 0.546680296220577
0.12048 0.546685851745268
0.12048 0.54669140726996
0.12048 0.546696962794651
0.12048 0.546702518319343
0.120486 0.546708073844034
0.120486 0.546713629368726
0.120486 0.546719184893417
0.120486 0.546724740418109
0.120486 0.5467302959428
0.120486 0.546735851467492
0.120486 0.546741406992183
0.120486 0.546746962516875
0.120486 0.546752518041566
0.120486 0.546758073566258
0.120486 0.54676362909095
0.120486 0.546769184615641
0.120486 0.546774740140333
0.120486 0.546780295665024
0.120486 0.546785851189716
0.120486 0.546791406714407
0.120486 0.546796962239099
0.120486 0.54680251776379
0.120486 0.546808073288482
0.120486 0.546813628813173
0.120486 0.546819184337865
0.120486 0.546824739862556
0.120486 0.546830295387248
0.120486 0.546835850911939
0.120486 0.546841406436631
0.120486 0.546846961961322
0.120486 0.546852517486014
0.120486 0.546858073010706
0.120486 0.546863628535397
0.120486 0.546869184060089
0.120486 0.54687473958478
0.120486 0.546880295109472
0.120486 0.546885850634163
0.120486 0.546891406158855
0.120486 0.546896961683546
0.120486 0.546902517208238
0.120486 0.546908072732929
0.120486 0.546913628257621
0.120486 0.546919183782312
0.120486 0.546924739307004
0.120486 0.546930294831695
0.120486 0.546935850356387
0.120486 0.546941405881078
0.120486 0.54694696140577
0.120486 0.546952516930462
0.120486 0.546958072455153
0.120486 0.546963627979845
0.120486 0.546969183504536
0.120486 0.546974739029228
0.120486 0.546980294553919
0.120486 0.546985850078611
0.120486 0.546991405603302
0.120486 0.546996961127994
0.120486 0.547002516652685
0.120486 0.547008072177377
0.120486 0.547013627702068
0.120486 0.54701918322676
0.120486 0.547024738751451
0.120486 0.547030294276143
0.120486 0.547035849800834
0.120486 0.547041405325526
0.120486 0.547046960850218
0.120486 0.547052516374909
0.120486 0.547058071899601
0.120486 0.547063627424292
0.120486 0.547069182948984
0.120486 0.547074738473675
0.120486 0.547080293998367
0.120486 0.547085849523058
0.120486 0.54709140504775
0.120486 0.547096960572441
0.120486 0.547102516097133
0.120486 0.547108071621824
0.120486 0.547113627146516
0.120486 0.547119182671207
0.120486 0.547124738195899
0.120486 0.54713029372059
0.120486 0.547135849245282
0.120486 0.547141404769974
0.120486 0.547146960294665
0.120486 0.547152515819357
0.120486 0.547158071344048
0.120486 0.54716362686874
0.120486 0.547169182393431
0.120486 0.547174737918123
0.120486 0.547180293442814
0.120486 0.547185848967506
0.120486 0.547191404492197
0.120486 0.547196960016889
0.120486 0.54720251554158
0.120486 0.547208071066272
0.120486 0.547213626590963
0.120486 0.547219182115655
0.120486 0.547224737640346
0.120486 0.547230293165038
0.120486 0.54723584868973
0.120486 0.547241404214421
0.120486 0.547246959739113
0.120486 0.547252515263804
0.120486 0.547258070788496
0.120492 0.547263626313187
0.120492 0.547269181837879
0.120492 0.54727473736257
0.120492 0.547280292887262
0.120492 0.547285848411953
0.120492 0.547291403936645
0.120492 0.547296959461336
0.120492 0.547302514986028
0.120492 0.547308070510719
0.120492 0.547313626035411
0.120492 0.547319181560102
0.120492 0.547324737084794
0.120492 0.547330292609486
0.120492 0.547335848134177
0.120492 0.547341403658869
0.120492 0.54734695918356
0.120492 0.547352514708252
0.120492 0.547358070232943
0.120492 0.547363625757635
0.120492 0.547369181282326
0.120492 0.547374736807018
0.120492 0.547380292331709
0.120492 0.547385847856401
0.120492 0.547391403381092
0.120492 0.547396958905784
0.120492 0.547402514430475
0.120492 0.547408069955167
0.120492 0.547413625479858
0.120492 0.54741918100455
0.120492 0.547424736529242
0.120492 0.547430292053933
0.120492 0.547435847578625
0.120492 0.547441403103316
0.120492 0.547446958628008
0.120492 0.547452514152699
0.120492 0.547458069677391
0.120492 0.547463625202082
0.120492 0.547469180726774
0.120492 0.547474736251465
0.120492 0.547480291776157
0.120492 0.547485847300848
0.120492 0.54749140282554
0.120492 0.547496958350231
0.120492 0.547502513874923
0.120492 0.547508069399614
0.120492 0.547513624924306
0.120492 0.547519180448998
0.120492 0.547524735973689
0.120492 0.547530291498381
0.120492 0.547535847023072
0.120492 0.547541402547764
0.120492 0.547546958072455
0.120492 0.547552513597147
0.120492 0.547558069121838
0.120492 0.54756362464653
0.120492 0.547569180171221
0.120492 0.547574735695913
0.120492 0.547580291220604
0.120492 0.547585846745296
0.120492 0.547591402269987
0.120492 0.547596957794679
0.120492 0.54760251331937
0.120492 0.547608068844062
0.120492 0.547613624368753
0.120492 0.547619179893445
0.120492 0.547624735418137
0.120492 0.547630290942828
0.120492 0.54763584646752
0.120492 0.547641401992211
0.120492 0.547646957516903
0.120492 0.547652513041594
0.120492 0.547658068566286
0.120492 0.547663624090977
0.120492 0.547669179615669
0.120492 0.54767473514036
0.120492 0.547680290665052
0.120492 0.547685846189743
0.120492 0.547691401714435
0.120492 0.547696957239126
0.120492 0.547702512763818
0.120492 0.547708068288509
0.120492 0.547713623813201
0.120492 0.547719179337893
0.120492 0.547724734862584
0.120492 0.547730290387276
0.120492 0.547735845911967
0.120492 0.547741401436659
0.120492 0.54774695696135
0.120492 0.547752512486042
0.120492 0.547758068010733
0.120492 0.547763623535425
0.120492 0.547769179060116
0.120492 0.547774734584808
0.120492 0.547780290109499
0.120492 0.547785845634191
0.120492 0.547791401158882
0.120492 0.547796956683574
0.120492 0.547802512208265
0.120492 0.547808067732957
0.120492 0.547813623257649
0.120498 0.54781917878234
0.120498 0.547824734307032
0.120498 0.547830289831723
0.120498 0.547835845356415
0.120498 0.547841400881106
0.120498 0.547846956405798
0.120498 0.547852511930489
0.120498 0.547858067455181
0.120498 0.547863622979872
0.120498 0.547869178504564
0.120498 0.547874734029255
0.120498 0.547880289553947
0.120498 0.547885845078638
0.120498 0.54789140060333
0.120498 0.547896956128021
0.120498 0.547902511652713
0.120498 0.547908067177405
0.120498 0.547913622702096
0.120498 0.547919178226788
0.120498 0.547924733751479
0.120498 0.547930289276171
0.120498 0.547935844800862
0.120498 0.547941400325554
0.120498 0.547946955850245
0.120498 0.547952511374937
0.120498 0.547958066899628
0.120498 0.54796362242432
0.120498 0.547969177949011
0.120498 0.547974733473703
0.120498 0.547980288998394
0.120498 0.547985844523086
0.120498 0.547991400047777
0.120498 0.547996955572469
0.120498 0.548002511097161
0.120498 0.548008066621852
0.120498 0.548013622146544
0.120498 0.548019177671235
0.120498 0.548024733195927
0.120498 0.548030288720618
0.120498 0.54803584424531
0.120498 0.548041399770001
0.120498 0.548046955294693
0.120498 0.548052510819384
0.120498 0.548058066344076
0.120498 0.548063621868767
0.120498 0.548069177393459
0.120498 0.54807473291815
0.120498 0.548080288442842
0.120498 0.548085843967533
0.120498 0.548091399492225
0.120498 0.548096955016917
0.120498 0.548102510541608
0.120498 0.5481080660663
0.120498 0.548113621590991
0.120498 0.548119177115683
0.120498 0.548124732640374
0.120498 0.548130288165066
0.120498 0.548135843689757
0.120498 0.548141399214449
0.120498 0.54814695473914
0.120498 0.548152510263832
0.120498 0.548158065788523
0.120498 0.548163621313215
0.120498 0.548169176837906
0.120498 0.548174732362598
0.120498 0.548180287887289
0.120498 0.548185843411981
0.120498 0.548191398936673
0.120498 0.548196954461364
0.120498 0.548202509986056
0.120498 0.548208065510747
0.120498 0.548213621035439
0.120498 0.54821917656013
0.120498 0.548224732084822
0.120498 0.548230287609513
0.120498 0.548235843134205
0.120498 0.548241398658896
0.120498 0.548246954183588
0.120498 0.548252509708279
0.120498 0.548258065232971
0.120498 0.548263620757663
0.120498 0.548269176282354
0.120498 0.548274731807045
0.120498 0.548280287331737
0.120498 0.548285842856429
0.120498 0.54829139838112
0.120498 0.548296953905812
0.120498 0.548302509430503
0.120498 0.548308064955195
0.120498 0.548313620479886
0.120498 0.548319176004578
0.120498 0.548324731529269
0.120498 0.548330287053961
0.120498 0.548335842578652
0.120498 0.548341398103344
0.120498 0.548346953628035
0.120498 0.548352509152727
0.120498 0.548358064677419
0.120498 0.54836362020211
0.120498 0.548369175726802
0.120504 0.548374731251493
0.120504 0.548380286776185
0.120504 0.548385842300876
0.120504 0.548391397825568
0.120504 0.548396953350259
0.120504 0.548402508874951
0.120504 0.548408064399642
0.120504 0.548413619924334
0.120504 0.548419175449025
0.120504 0.548424730973717
0.120504 0.548430286498408
0.120504 0.5484358420231
0.120504 0.548441397547791
0.120504 0.548446953072483
0.120504 0.548452508597175
0.120504 0.548458064121866
0.120504 0.548463619646558
0.120504 0.548469175171249
0.120504 0.548474730695941
0.120504 0.548480286220632
0.120504 0.548485841745324
0.120504 0.548491397270015
0.120504 0.548496952794707
0.120504 0.548502508319398
0.120504 0.54850806384409
0.120504 0.548513619368781
0.120504 0.548519174893473
0.120504 0.548524730418164
0.120504 0.548530285942856
0.120504 0.548535841467547
0.120504 0.548541396992239
0.120504 0.548546952516931
0.120504 0.548552508041622
0.120504 0.548558063566314
0.120504 0.548563619091005
0.120504 0.548569174615697
0.120504 0.548574730140388
0.120504 0.54858028566508
0.120504 0.548585841189771
0.120504 0.548591396714463
0.120504 0.548596952239154
0.120504 0.548602507763846
0.120504 0.548608063288537
0.120504 0.548613618813229
0.120504 0.54861917433792
0.120504 0.548624729862612
0.120504 0.548630285387303
0.120504 0.548635840911995
0.120504 0.548641396436687
0.120504 0.548646951961378
0.120504 0.54865250748607
0.120504 0.548658063010761
0.120504 0.548663618535453
0.120504 0.548669174060144
0.120504 0.548674729584836
0.120504 0.548680285109527
0.120504 0.548685840634219
0.120504 0.54869139615891
0.120504 0.548696951683602
0.120504 0.548702507208293
0.120504 0.548708062732985
0.120504 0.548713618257676
0.120504 0.548719173782368
0.120504 0.548724729307059
0.120504 0.548730284831751
0.120504 0.548735840356442
0.120504 0.548741395881134
0.120504 0.548746951405826
0.120504 0.548752506930517
0.120504 0.548758062455209
0.120504 0.5487636179799
0.120504 0.548769173504592
0.120504 0.548774729029283
0.120504 0.548780284553975
0.120504 0.548785840078666
0.120504 0.548791395603358
0.120504 0.548796951128049
0.120504 0.548802506652741
0.120504 0.548808062177432
0.120504 0.548813617702124
0.120504 0.548819173226815
0.120504 0.548824728751507
0.120504 0.548830284276198
0.120504 0.54883583980089
0.120504 0.548841395325582
0.120504 0.548846950850273
0.120504 0.548852506374965
0.120504 0.548858061899656
0.120504 0.548863617424348
0.120504 0.548869172949039
0.120504 0.548874728473731
0.120504 0.548880283998422
0.120504 0.548885839523114
0.120504 0.548891395047805
0.120504 0.548896950572497
0.120504 0.548902506097188
0.120504 0.54890806162188
0.120504 0.548913617146571
0.120504 0.548919172671263
0.120504 0.548924728195954
0.12051 0.548930283720646
0.12051 0.548935839245338
0.12051 0.548941394770029
0.12051 0.548946950294721
0.12051 0.548952505819412
0.12051 0.548958061344104
0.12051 0.548963616868795
0.12051 0.548969172393487
0.12051 0.548974727918178
0.12051 0.54898028344287
0.12051 0.548985838967561
0.12051 0.548991394492253
0.12051 0.548996950016944
0.12051 0.549002505541636
0.12051 0.549008061066327
0.12051 0.549013616591019
0.12051 0.54901917211571
0.12051 0.549024727640402
0.12051 0.549030283165094
0.12051 0.549035838689785
0.12051 0.549041394214477
0.12051 0.549046949739168
0.12051 0.54905250526386
0.12051 0.549058060788551
0.12051 0.549063616313243
0.12051 0.549069171837934
0.12051 0.549074727362626
0.12051 0.549080282887317
0.12051 0.549085838412009
0.12051 0.5490913939367
0.12051 0.549096949461392
0.12051 0.549102504986083
0.12051 0.549108060510775
0.12051 0.549113616035466
0.12051 0.549119171560158
0.12051 0.54912472708485
0.12051 0.549130282609541
0.12051 0.549135838134233
0.12051 0.549141393658924
0.12051 0.549146949183616
0.12051 0.549152504708307
0.12051 0.549158060232999
0.12051 0.54916361575769
0.12051 0.549169171282382
0.12051 0.549174726807073
0.12051 0.549180282331765
0.12051 0.549185837856456
0.12051 0.549191393381148
0.12051 0.549196948905839
0.12051 0.549202504430531
0.12051 0.549208059955222
0.12051 0.549213615479914
0.12051 0.549219171004606
0.12051 0.549224726529297
0.12051 0.549230282053989
0.12051 0.54923583757868
0.12051 0.549241393103372
0.12051 0.549246948628063
0.12051 0.549252504152755
0.12051 0.549258059677446
0.12051 0.549263615202138
0.12051 0.549269170726829
0.12051 0.549274726251521
0.12051 0.549280281776212
0.12051 0.549285837300904
0.12051 0.549291392825595
0.12051 0.549296948350287
0.12051 0.549302503874978
0.12051 0.54930805939967
0.12051 0.549313614924362
0.12051 0.549319170449053
0.12051 0.549324725973745
0.12051 0.549330281498436
0.12051 0.549335837023128
0.12051 0.549341392547819
0.12051 0.549346948072511
0.12051 0.549352503597202
0.12051 0.549358059121894
0.12051 0.549363614646585
0.12051 0.549369170171277
0.12051 0.549374725695968
0.12051 0.54938028122066
0.12051 0.549385836745351
0.12051 0.549391392270043
0.12051 0.549396947794734
0.12051 0.549402503319426
0.12051 0.549408058844118
0.12051 0.549413614368809
0.12051 0.549419169893501
0.12051 0.549424725418192
0.12051 0.549430280942884
0.12051 0.549435836467575
0.12051 0.549441391992267
0.12051 0.549446947516958
0.12051 0.54945250304165
0.12051 0.549458058566341
0.12051 0.549463614091033
0.12051 0.549469169615724
0.12051 0.549474725140416
0.12051 0.549480280665107
0.120516 0.549485836189799
0.120516 0.54949139171449
0.120516 0.549496947239182
0.120516 0.549502502763874
0.120516 0.549508058288565
0.120516 0.549513613813257
0.120516 0.549519169337948
0.120516 0.54952472486264
0.120516 0.549530280387331
0.120516 0.549535835912023
0.120516 0.549541391436714
0.120516 0.549546946961406
0.120516 0.549552502486097
0.120516 0.549558058010789
0.120516 0.54956361353548
0.120516 0.549569169060172
0.120516 0.549574724584863
0.120516 0.549580280109555
0.120516 0.549585835634246
0.120516 0.549591391158938
0.120516 0.54959694668363
0.120516 0.549602502208321
0.120516 0.549608057733013
0.120516 0.549613613257704
0.120516 0.549619168782396
0.120516 0.549624724307087
0.120516 0.549630279831779
0.120516 0.54963583535647
0.120516 0.549641390881162
0.120516 0.549646946405853
0.120516 0.549652501930545
0.120516 0.549658057455236
0.120516 0.549663612979928
0.120516 0.549669168504619
0.120516 0.549674724029311
0.120516 0.549680279554002
0.120516 0.549685835078694
0.120516 0.549691390603386
0.120516 0.549696946128077
0.120516 0.549702501652769
0.120516 0.54970805717746
0.120516 0.549713612702152
0.120516 0.549719168226843
0.120516 0.549724723751535
0.120516 0.549730279276226
0.120516 0.549735834800918
0.120516 0.549741390325609
0.120516 0.549746945850301
0.120516 0.549752501374992
0.120516 0.549758056899684
0.120516 0.549763612424375
0.120516 0.549769167949067
0.120516 0.549774723473758
0.120516 0.54978027899845
0.120516 0.549785834523142
0.120516 0.549791390047833
0.120516 0.549796945572525
0.120516 0.549802501097216
0.120516 0.549808056621908
0.120516 0.549813612146599
0.120516 0.549819167671291
0.120516 0.549824723195982
0.120516 0.549830278720674
0.120516 0.549835834245365
0.120516 0.549841389770057
0.120516 0.549846945294748
0.120516 0.54985250081944
0.120516 0.549858056344131
0.120516 0.549863611868823
0.120516 0.549869167393514
0.120516 0.549874722918206
0.120516 0.549880278442898
0.120516 0.549885833967589
0.120516 0.549891389492281
0.120516 0.549896945016972
0.120516 0.549902500541664
0.120516 0.549908056066355
0.120516 0.549913611591047
0.120516 0.549919167115738
0.120516 0.54992472264043
0.120516 0.549930278165121
0.120516 0.549935833689813
0.120516 0.549941389214504
0.120516 0.549946944739196
0.120516 0.549952500263887
0.120516 0.549958055788579
0.120516 0.549963611313271
0.120516 0.549969166837962
0.120516 0.549974722362654
0.120516 0.549980277887345
0.120516 0.549985833412037
0.120516 0.549991388936728
0.120516 0.54999694446142
0.120516 0.550002499986111
0.120516 0.550008055510803
0.120516 0.550013611035494
0.120516 0.550019166560186
0.120516 0.550024722084877
0.120516 0.550030277609569
0.120516 0.55003583313426
0.120522 0.550041388658952
0.120522 0.550046944183643
0.120522 0.550052499708335
0.120522 0.550058055233027
0.120522 0.550063610757718
0.120522 0.55006916628241
0.120522 0.550074721807101
0.120522 0.550080277331793
0.120522 0.550085832856484
0.120522 0.550091388381176
0.120522 0.550096943905867
0.120522 0.550102499430559
0.120522 0.55010805495525
0.120522 0.550113610479942
0.120522 0.550119166004633
0.120522 0.550124721529325
0.120522 0.550130277054016
0.120522 0.550135832578708
0.120522 0.550141388103399
0.120522 0.550146943628091
0.120522 0.550152499152783
0.120522 0.550158054677474
0.120522 0.550163610202166
0.120522 0.550169165726857
0.120522 0.550174721251549
0.120522 0.55018027677624
0.120522 0.550185832300932
0.120522 0.550191387825623
0.120522 0.550196943350315
0.120522 0.550202498875006
0.120522 0.550208054399698
0.120522 0.550213609924389
0.120522 0.550219165449081
0.120522 0.550224720973772
0.120522 0.550230276498464
0.120522 0.550235832023155
0.120522 0.550241387547847
0.120522 0.550246943072539
0.120522 0.55025249859723
0.120522 0.550258054121922
0.120522 0.550263609646613
0.120522 0.550269165171305
0.120522 0.550274720695996
0.120522 0.550280276220688
0.120522 0.550285831745379
0.120522 0.550291387270071
0.120522 0.550296942794762
0.120522 0.550302498319454
0.120522 0.550308053844145
0.120522 0.550313609368837
0.120522 0.550319164893528
0.120522 0.55032472041822
0.120522 0.550330275942911
0.120522 0.550335831467603
0.120522 0.550341386992295
0.120522 0.550346942516986
0.120522 0.550352498041678
0.120522 0.550358053566369
0.120522 0.550363609091061
0.120522 0.550369164615752
0.120522 0.550374720140444
0.120522 0.550380275665135
0.120522 0.550385831189827
0.120522 0.550391386714518
0.120522 0.55039694223921
0.120522 0.550402497763901
0.120522 0.550408053288593
0.120522 0.550413608813284
0.120522 0.550419164337976
0.120522 0.550424719862667
0.120522 0.550430275387359
0.120522 0.550435830912051
0.120522 0.550441386436742
0.120522 0.550446941961434
0.120522 0.550452497486125
0.120522 0.550458053010817
0.120522 0.550463608535508
0.120522 0.5504691640602
0.120522 0.550474719584891
0.120522 0.550480275109583
0.120522 0.550485830634274
0.120522 0.550491386158966
0.120522 0.550496941683657
0.120522 0.550502497208349
0.120522 0.55050805273304
0.120522 0.550513608257732
0.120522 0.550519163782423
0.120522 0.550524719307115
0.120522 0.550530274831806
0.120522 0.550535830356498
0.120522 0.55054138588119
0.120522 0.550546941405881
0.120522 0.550552496930573
0.120522 0.550558052455264
0.120522 0.550563607979956
0.120522 0.550569163504647
0.120522 0.550574719029339
0.120522 0.55058027455403
0.120522 0.550585830078722
0.120522 0.550591385603413
0.120528 0.550596941128105
0.120528 0.550602496652796
0.120528 0.550608052177488
0.120528 0.550613607702179
0.120528 0.550619163226871
0.120528 0.550624718751562
0.120528 0.550630274276254
0.120528 0.550635829800945
0.120528 0.550641385325637
0.120528 0.550646940850329
0.120528 0.55065249637502
0.120528 0.550658051899712
0.120528 0.550663607424403
0.120528 0.550669162949095
0.120528 0.550674718473786
0.120528 0.550680273998478
0.120528 0.550685829523169
0.120528 0.550691385047861
0.120528 0.550696940572552
0.120528 0.550702496097244
0.120528 0.550708051621935
0.120528 0.550713607146627
0.120528 0.550719162671318
0.120528 0.55072471819601
0.120528 0.550730273720701
0.120528 0.550735829245393
0.120528 0.550741384770085
0.120528 0.550746940294776
0.120528 0.550752495819468
0.120528 0.550758051344159
0.120528 0.550763606868851
0.120528 0.550769162393542
0.120528 0.550774717918234
0.120528 0.550780273442925
0.120528 0.550785828967617
0.120528 0.550791384492308
0.120528 0.550796940017
0.120528 0.550802495541691
0.120528 0.550808051066383
0.120528 0.550813606591074
0.120528 0.550819162115766
0.120528 0.550824717640458
0.120528 0.550830273165149
0.120528 0.550835828689841
0.120528 0.550841384214532
0.120528 0.550846939739224
0.120528 0.550852495263915
0.120528 0.550858050788607
0.120528 0.550863606313298
0.120528 0.55086916183799
0.120528 0.550874717362681
0.120528 0.550880272887373
0.120528 0.550885828412064
0.120528 0.550891383936756
0.120528 0.550896939461447
0.120528 0.550902494986139
0.120528 0.55090805051083
0.120528 0.550913606035522
0.120528 0.550919161560214
0.120528 0.550924717084905
0.120528 0.550930272609597
0.120528 0.550935828134288
0.120528 0.55094138365898
0.120528 0.550946939183671
0.120528 0.550952494708363
0.120528 0.550958050233054
0.120528 0.550963605757746
0.120528 0.550969161282437
0.120528 0.550974716807129
0.120528 0.55098027233182
0.120528 0.550985827856512
0.120528 0.550991383381203
0.120528 0.550996938905895
0.120528 0.551002494430586
0.120528 0.551008049955278
0.120528 0.55101360547997
0.120528 0.551019161004661
0.120528 0.551024716529353
0.120528 0.551030272054044
0.120528 0.551035827578736
0.120528 0.551041383103427
0.120528 0.551046938628119
0.120528 0.55105249415281
0.120528 0.551058049677502
0.120528 0.551063605202193
0.120528 0.551069160726885
0.120528 0.551074716251576
0.120528 0.551080271776268
0.120528 0.551085827300959
0.120528 0.551091382825651
0.120528 0.551096938350342
0.120528 0.551102493875034
0.120528 0.551108049399726
0.120528 0.551113604924417
0.120528 0.551119160449109
0.120528 0.5511247159738
0.120528 0.551130271498492
0.120528 0.551135827023183
0.120528 0.551141382547875
0.120528 0.551146938072566
0.120534 0.551152493597258
0.120534 0.551158049121949
0.120534 0.551163604646641
0.120534 0.551169160171332
0.120534 0.551174715696024
0.120534 0.551180271220715
0.120534 0.551185826745407
0.120534 0.551191382270098
0.120534 0.55119693779479
0.120534 0.551202493319482
0.120534 0.551208048844173
0.120534 0.551213604368865
0.120534 0.551219159893556
0.120534 0.551224715418248
0.120534 0.551230270942939
0.120534 0.551235826467631
0.120534 0.551241381992322
0.120534 0.551246937517014
0.120534 0.551252493041705
0.120534 0.551258048566397
0.120534 0.551263604091088
0.120534 0.55126915961578
0.120534 0.551274715140471
0.120534 0.551280270665163
0.120534 0.551285826189854
0.120534 0.551291381714546
0.120534 0.551296937239238
0.120534 0.551302492763929
0.120534 0.551308048288621
0.120534 0.551313603813312
0.120534 0.551319159338004
0.120534 0.551324714862695
0.120534 0.551330270387387
0.120534 0.551335825912078
0.120534 0.55134138143677
0.120534 0.551346936961461
0.120534 0.551352492486153
0.120534 0.551358048010844
0.120534 0.551363603535536
0.120534 0.551369159060227
0.120534 0.551374714584919
0.120534 0.55138027010961
0.120534 0.551385825634302
0.120534 0.551391381158994
0.120534 0.551396936683685
0.120534 0.551402492208377
0.120534 0.551408047733068
0.120534 0.55141360325776
0.120534 0.551419158782451
0.120534 0.551424714307143
0.120534 0.551430269831834
0.120534 0.551435825356526
0.120534 0.551441380881217
0.120534 0.551446936405909
0.120534 0.5514524919306
0.120534 0.551458047455292
0.120534 0.551463602979983
0.120534 0.551469158504675
0.120534 0.551474714029366
0.120534 0.551480269554058
0.120534 0.55148582507875
0.120534 0.551491380603441
0.120534 0.551496936128133
0.120534 0.551502491652824
0.120534 0.551508047177516
0.120534 0.551513602702207
0.120534 0.551519158226899
0.120534 0.55152471375159
0.120534 0.551530269276282
0.120534 0.551535824800973
0.120534 0.551541380325665
0.120534 0.551546935850356
0.120534 0.551552491375048
0.120534 0.55155804689974
0.120534 0.551563602424431
0.120534 0.551569157949123
0.120534 0.551574713473814
0.120534 0.551580268998506
0.120534 0.551585824523197
0.120534 0.551591380047889
0.120534 0.55159693557258
0.120534 0.551602491097272
0.120534 0.551608046621963
0.120534 0.551613602146655
0.120534 0.551619157671346
0.120534 0.551624713196038
0.120534 0.551630268720729
0.120534 0.551635824245421
0.120534 0.551641379770112
0.120534 0.551646935294804
0.120534 0.551652490819496
0.120534 0.551658046344187
0.120534 0.551663601868879
0.120534 0.55166915739357
0.120534 0.551674712918262
0.120534 0.551680268442953
0.120534 0.551685823967645
0.120534 0.551691379492336
0.120534 0.551696935017028
0.120534 0.551702490541719
0.12054 0.551708046066411
0.12054 0.551713601591102
0.12054 0.551719157115794
0.12054 0.551724712640485
0.12054 0.551730268165177
0.12054 0.551735823689868
0.12054 0.55174137921456
0.12054 0.551746934739252
0.12054 0.551752490263943
0.12054 0.551758045788635
0.12054 0.551763601313326
0.12054 0.551769156838018
0.12054 0.551774712362709
0.12054 0.551780267887401
0.12054 0.551785823412092
0.12054 0.551791378936784
0.12054 0.551796934461475
0.12054 0.551802489986167
0.12054 0.551808045510858
0.12054 0.55181360103555
0.12054 0.551819156560241
0.12054 0.551824712084933
0.12054 0.551830267609624
0.12054 0.551835823134316
0.12054 0.551841378659008
0.12054 0.551846934183699
0.12054 0.551852489708391
0.12054 0.551858045233082
0.12054 0.551863600757774
0.12054 0.551869156282465
0.12054 0.551874711807157
0.12054 0.551880267331848
0.12054 0.55188582285654
0.12054 0.551891378381231
0.12054 0.551896933905923
0.12054 0.551902489430614
0.12054 0.551908044955306
0.12054 0.551913600479997
0.12054 0.551919156004689
0.12054 0.55192471152938
0.12054 0.551930267054072
0.12054 0.551935822578764
0.12054 0.551941378103455
0.12054 0.551946933628147
0.12054 0.551952489152838
0.12054 0.55195804467753
0.12054 0.551963600202221
0.12054 0.551969155726913
0.12054 0.551974711251604
0.12054 0.551980266776296
0.12054 0.551985822300987
0.12054 0.551991377825679
0.12054 0.55199693335037
0.12054 0.552002488875062
0.12054 0.552008044399753
0.12054 0.552013599924445
0.12054 0.552019155449136
0.12054 0.552024710973828
0.12054 0.552030266498519
0.12054 0.552035822023211
0.12054 0.552041377547903
0.12054 0.552046933072594
0.12054 0.552052488597286
0.12054 0.552058044121977
0.12054 0.552063599646669
0.12054 0.55206915517136
0.12054 0.552074710696052
0.12054 0.552080266220743
0.12054 0.552085821745435
0.12054 0.552091377270126
0.12054 0.552096932794818
0.12054 0.552102488319509
0.12054 0.552108043844201
0.12054 0.552113599368892
0.12054 0.552119154893584
0.12054 0.552124710418275
0.12054 0.552130265942967
0.12054 0.552135821467658
0.12054 0.55214137699235
0.12054 0.552146932517042
0.12054 0.552152488041733
0.12054 0.552158043566425
0.12054 0.552163599091116
0.12054 0.552169154615808
0.12054 0.552174710140499
0.12054 0.552180265665191
0.12054 0.552185821189882
0.12054 0.552191376714574
0.12054 0.552196932239265
0.12054 0.552202487763957
0.12054 0.552208043288648
0.12054 0.55221359881334
0.12054 0.552219154338031
0.12054 0.552224709862723
0.12054 0.552230265387414
0.12054 0.552235820912106
0.12054 0.552241376436798
0.12054 0.552246931961489
0.12054 0.552252487486181
0.12054 0.552258043010872
0.120546 0.552263598535564
0.120546 0.552269154060255
0.120546 0.552274709584947
0.120546 0.552280265109638
0.120546 0.55228582063433
0.120546 0.552291376159021
0.120546 0.552296931683713
0.120546 0.552302487208404
0.120546 0.552308042733096
0.120546 0.552313598257787
0.120546 0.552319153782479
0.120546 0.55232470930717
0.120546 0.552330264831862
0.120546 0.552335820356553
0.120546 0.552341375881245
0.120546 0.552346931405937
0.120546 0.552352486930628
0.120546 0.55235804245532
0.120546 0.552363597980011
0.120546 0.552369153504703
0.120546 0.552374709029394
0.120546 0.552380264554086
0.120546 0.552385820078777
0.120546 0.552391375603469
0.120546 0.55239693112816
0.120546 0.552402486652852
0.120546 0.552408042177543
0.120546 0.552413597702235
0.120546 0.552419153226927
0.120546 0.552424708751618
0.120546 0.55243026427631
0.120546 0.552435819801001
0.120546 0.552441375325693
0.120546 0.552446930850384
0.120546 0.552452486375076
0.120546 0.552458041899767
0.120546 0.552463597424459
0.120546 0.55246915294915
0.120546 0.552474708473842
0.120546 0.552480263998533
0.120546 0.552485819523225
0.120546 0.552491375047916
0.120546 0.552496930572608
0.120546 0.552502486097299
0.120546 0.552508041621991
0.120546 0.552513597146683
0.120546 0.552519152671374
0.120546 0.552524708196066
0.120546 0.552530263720757
0.120546 0.552535819245449
0.120546 0.55254137477014
0.120546 0.552546930294832
0.120546 0.552552485819523
0.120546 0.552558041344215
0.120546 0.552563596868906
0.120546 0.552569152393598
0.120546 0.552574707918289
0.120546 0.552580263442981
0.120546 0.552585818967672
0.120546 0.552591374492364
0.120546 0.552596930017055
0.120546 0.552602485541747
0.120546 0.552608041066439
0.120546 0.55261359659113
0.120546 0.552619152115822
0.120546 0.552624707640513
0.120546 0.552630263165205
0.120546 0.552635818689896
0.120546 0.552641374214588
0.120546 0.552646929739279
0.120546 0.552652485263971
0.120546 0.552658040788662
0.120546 0.552663596313354
0.120546 0.552669151838045
0.120546 0.552674707362737
0.120546 0.552680262887428
0.120546 0.55268581841212
0.120546 0.552691373936811
0.120546 0.552696929461503
0.120546 0.552702484986195
0.120546 0.552708040510886
0.120546 0.552713596035578
0.120546 0.552719151560269
0.120546 0.552724707084961
0.120546 0.552730262609652
0.120546 0.552735818134344
0.120546 0.552741373659035
0.120546 0.552746929183727
0.120546 0.552752484708418
0.120546 0.55275804023311
0.120546 0.552763595757801
0.120546 0.552769151282493
0.120546 0.552774706807184
0.120546 0.552780262331876
0.120546 0.552785817856567
0.120546 0.552791373381259
0.120546 0.552796928905951
0.120546 0.552802484430642
0.120546 0.552808039955334
0.120546 0.552813595480025
0.120552 0.552819151004717
0.120552 0.552824706529408
0.120552 0.5528302620541
0.120552 0.552835817578791
0.120552 0.552841373103483
0.120552 0.552846928628174
0.120552 0.552852484152866
0.120552 0.552858039677557
0.120552 0.552863595202249
0.120552 0.55286915072694
0.120552 0.552874706251632
0.120552 0.552880261776323
0.120552 0.552885817301015
0.120552 0.552891372825707
0.120552 0.552896928350398
0.120552 0.55290248387509
0.120552 0.552908039399781
0.120552 0.552913594924473
0.120552 0.552919150449164
0.120552 0.552924705973856
0.120552 0.552930261498547
0.120552 0.552935817023239
0.120552 0.55294137254793
0.120552 0.552946928072622
0.120552 0.552952483597313
0.120552 0.552958039122005
0.120552 0.552963594646696
0.120552 0.552969150171388
0.120552 0.552974705696079
0.120552 0.552980261220771
0.120552 0.552985816745463
0.120552 0.552991372270154
0.120552 0.552996927794846
0.120552 0.553002483319537
0.120552 0.553008038844229
0.120552 0.55301359436892
0.120552 0.553019149893612
0.120552 0.553024705418303
0.120552 0.553030260942995
0.120552 0.553035816467686
0.120552 0.553041371992378
0.120552 0.553046927517069
0.120552 0.553052483041761
0.120552 0.553058038566452
0.120552 0.553063594091144
0.120552 0.553069149615835
0.120552 0.553074705140527
0.120552 0.553080260665219
0.120552 0.55308581618991
0.120552 0.553091371714602
0.120552 0.553096927239293
0.120552 0.553102482763985
0.120552 0.553108038288676
0.120552 0.553113593813368
0.120552 0.553119149338059
0.120552 0.553124704862751
0.120552 0.553130260387442
0.120552 0.553135815912134
0.120552 0.553141371436825
0.120552 0.553146926961517
0.120552 0.553152482486208
0.120552 0.5531580380109
0.120552 0.553163593535592
0.120552 0.553169149060283
0.120552 0.553174704584975
0.120552 0.553180260109666
0.120552 0.553185815634358
0.120552 0.553191371159049
0.120552 0.553196926683741
0.120552 0.553202482208432
0.120552 0.553208037733124
0.120552 0.553213593257815
0.120552 0.553219148782507
0.120552 0.553224704307198
0.120552 0.55323025983189
0.120552 0.553235815356581
0.120552 0.553241370881273
0.120552 0.553246926405964
0.120552 0.553252481930656
0.120552 0.553258037455348
0.120552 0.553263592980039
0.120552 0.553269148504731
0.120552 0.553274704029422
0.120552 0.553280259554114
0.120552 0.553285815078805
0.120552 0.553291370603497
0.120552 0.553296926128188
0.120552 0.55330248165288
0.120552 0.553308037177571
0.120552 0.553313592702263
0.120552 0.553319148226954
0.120552 0.553324703751646
0.120552 0.553330259276337
0.120552 0.553335814801029
0.120552 0.55334137032572
0.120552 0.553346925850412
0.120552 0.553352481375104
0.120552 0.553358036899795
0.120552 0.553363592424487
0.120552 0.553369147949178
0.120558 0.55337470347387
0.120558 0.553380258998561
0.120558 0.553385814523253
0.120558 0.553391370047944
0.120558 0.553396925572636
0.120558 0.553402481097327
0.120558 0.553408036622019
0.120558 0.55341359214671
0.120558 0.553419147671402
0.120558 0.553424703196093
0.120558 0.553430258720785
0.120558 0.553435814245476
0.120558 0.553441369770168
0.120558 0.55344692529486
0.120558 0.553452480819551
0.120558 0.553458036344243
0.120558 0.553463591868934
0.120558 0.553469147393626
0.120558 0.553474702918317
0.120558 0.553480258443009
0.120558 0.5534858139677
0.120558 0.553491369492392
0.120558 0.553496925017083
0.120558 0.553502480541775
0.120558 0.553508036066466
0.120558 0.553513591591158
0.120558 0.553519147115849
0.120558 0.553524702640541
0.120558 0.553530258165232
0.120558 0.553535813689924
0.120558 0.553541369214615
0.120558 0.553546924739307
0.120558 0.553552480263999
0.120558 0.55355803578869
0.120558 0.553563591313382
0.120558 0.553569146838073
0.120558 0.553574702362765
0.120558 0.553580257887456
0.120558 0.553585813412148
0.120558 0.553591368936839
0.120558 0.553596924461531
0.120558 0.553602479986222
0.120558 0.553608035510914
0.120558 0.553613591035605
0.120558 0.553619146560297
0.120558 0.553624702084988
0.120558 0.55363025760968
0.120558 0.553635813134371
0.120558 0.553641368659063
0.120558 0.553646924183754
0.120558 0.553652479708446
0.120558 0.553658035233138
0.120558 0.553663590757829
0.120558 0.553669146282521
0.120558 0.553674701807212
0.120558 0.553680257331904
0.120558 0.553685812856595
0.120558 0.553691368381287
0.120558 0.553696923905978
0.120558 0.55370247943067
0.120558 0.553708034955361
0.120558 0.553713590480053
0.120558 0.553719146004744
0.120558 0.553724701529436
0.120558 0.553730257054127
0.120558 0.553735812578819
0.120558 0.55374136810351
0.120558 0.553746923628202
0.120558 0.553752479152894
0.120558 0.553758034677585
0.120558 0.553763590202277
0.120558 0.553769145726968
0.120558 0.55377470125166
0.120558 0.553780256776351
0.120558 0.553785812301043
0.120558 0.553791367825734
0.120558 0.553796923350426
0.120558 0.553802478875117
0.120558 0.553808034399809
0.120558 0.5538135899245
0.120558 0.553819145449192
0.120558 0.553824700973883
0.120558 0.553830256498575
0.120558 0.553835812023266
0.120558 0.553841367547958
0.120558 0.55384692307265
0.120558 0.553852478597341
0.120558 0.553858034122033
0.120558 0.553863589646724
0.120558 0.553869145171416
0.120558 0.553874700696107
0.120558 0.553880256220799
0.120558 0.55388581174549
0.120558 0.553891367270182
0.120558 0.553896922794873
0.120558 0.553902478319565
0.120558 0.553908033844256
0.120558 0.553913589368948
0.120558 0.553919144893639
0.120558 0.553924700418331
0.120564 0.553930255943022
0.120564 0.553935811467714
0.120564 0.553941366992406
0.120564 0.553946922517097
0.120564 0.553952478041789
0.120564 0.55395803356648
0.120564 0.553963589091172
0.120564 0.553969144615863
0.120564 0.553974700140555
0.120564 0.553980255665246
0.120564 0.553985811189938
0.120564 0.553991366714629
0.120564 0.553996922239321
0.120564 0.554002477764012
0.120564 0.554008033288704
0.120564 0.554013588813396
0.120564 0.554019144338087
0.120564 0.554024699862779
0.120564 0.55403025538747
0.120564 0.554035810912162
0.120564 0.554041366436853
0.120564 0.554046921961545
0.120564 0.554052477486236
0.120564 0.554058033010928
0.120564 0.554063588535619
0.120564 0.554069144060311
0.120564 0.554074699585002
0.120564 0.554080255109694
0.120564 0.554085810634385
0.120564 0.554091366159077
0.120564 0.554096921683768
0.120564 0.55410247720846
0.120564 0.554108032733151
0.120564 0.554113588257843
0.120564 0.554119143782535
0.120564 0.554124699307226
0.120564 0.554130254831918
0.120564 0.554135810356609
0.120564 0.554141365881301
0.120564 0.554146921405992
0.120564 0.554152476930684
0.120564 0.554158032455375
0.120564 0.554163587980067
0.120564 0.554169143504758
0.120564 0.55417469902945
0.120564 0.554180254554141
0.120564 0.554185810078833
0.120564 0.554191365603524
0.120564 0.554196921128216
0.120564 0.554202476652907
0.120564 0.554208032177599
0.120564 0.554213587702291
0.120564 0.554219143226982
0.120564 0.554224698751674
0.120564 0.554230254276365
0.120564 0.554235809801057
0.120564 0.554241365325748
0.120564 0.55424692085044
0.120564 0.554252476375131
0.120564 0.554258031899823
0.120564 0.554263587424514
0.120564 0.554269142949206
0.120564 0.554274698473897
0.120564 0.554280253998589
0.120564 0.55428580952328
0.120564 0.554291365047972
0.120564 0.554296920572663
0.120564 0.554302476097355
0.120564 0.554308031622047
0.120564 0.554313587146738
0.120564 0.55431914267143
0.120564 0.554324698196121
0.120564 0.554330253720813
0.120564 0.554335809245504
0.120564 0.554341364770196
0.120564 0.554346920294887
0.120564 0.554352475819579
0.120564 0.55435803134427
0.120564 0.554363586868962
0.120564 0.554369142393653
0.120564 0.554374697918345
0.120564 0.554380253443036
0.120564 0.554385808967728
0.120564 0.554391364492419
0.120564 0.554396920017111
0.120564 0.554402475541803
0.120564 0.554408031066494
0.120564 0.554413586591186
0.120564 0.554419142115877
0.120564 0.554424697640569
0.120564 0.55443025316526
0.120564 0.554435808689952
0.120564 0.554441364214643
0.120564 0.554446919739335
0.120564 0.554452475264026
0.120564 0.554458030788718
0.120564 0.554463586313409
0.120564 0.554469141838101
0.120564 0.554474697362792
0.120564 0.554480252887484
0.12057 0.554485808412175
0.12057 0.554491363936867
0.12057 0.554496919461559
0.12057 0.55450247498625
0.12057 0.554508030510942
0.12057 0.554513586035633
0.12057 0.554519141560325
0.12057 0.554524697085016
0.12057 0.554530252609708
0.12057 0.554535808134399
0.12057 0.554541363659091
0.12057 0.554546919183782
0.12057 0.554552474708474
0.12057 0.554558030233165
0.12057 0.554563585757857
0.12057 0.554569141282548
0.12057 0.55457469680724
0.12057 0.554580252331931
0.12057 0.554585807856623
0.12057 0.554591363381315
0.12057 0.554596918906006
0.12057 0.554602474430698
0.12057 0.554608029955389
0.12057 0.554613585480081
0.12057 0.554619141004772
0.12057 0.554624696529464
0.12057 0.554630252054155
0.12057 0.554635807578847
0.12057 0.554641363103538
0.12057 0.55464691862823
0.12057 0.554652474152921
0.12057 0.554658029677613
0.12057 0.554663585202304
0.12057 0.554669140726996
0.12057 0.554674696251687
0.12057 0.554680251776379
0.12057 0.554685807301071
0.12057 0.554691362825762
0.12057 0.554696918350454
0.12057 0.554702473875145
0.12057 0.554708029399837
0.12057 0.554713584924528
0.12057 0.55471914044922
0.12057 0.554724695973911
0.12057 0.554730251498603
0.12057 0.554735807023294
0.12057 0.554741362547986
0.12057 0.554746918072677
0.12057 0.554752473597369
0.12057 0.554758029122061
0.12057 0.554763584646752
0.12057 0.554769140171444
0.12057 0.554774695696135
0.12057 0.554780251220827
0.12057 0.554785806745518
0.12057 0.55479136227021
0.12057 0.554796917794901
0.12057 0.554802473319593
0.12057 0.554808028844284
0.12057 0.554813584368976
0.12057 0.554819139893667
0.12057 0.554824695418359
0.12057 0.55483025094305
0.12057 0.554835806467742
0.12057 0.554841361992433
0.12057 0.554846917517125
0.12057 0.554852473041817
0.12057 0.554858028566508
0.12057 0.5548635840912
0.12057 0.554869139615891
0.12057 0.554874695140583
0.12057 0.554880250665274
0.12057 0.554885806189966
0.12057 0.554891361714657
0.12057 0.554896917239349
0.12057 0.55490247276404
0.12057 0.554908028288732
0.12057 0.554913583813423
0.12057 0.554919139338115
0.12057 0.554924694862806
0.12057 0.554930250387498
0.12057 0.554935805912189
0.12057 0.554941361436881
0.12057 0.554946916961573
0.12057 0.554952472486264
0.12057 0.554958028010956
0.12057 0.554963583535647
0.12057 0.554969139060339
0.12057 0.55497469458503
0.12057 0.554980250109722
0.12057 0.554985805634413
0.12057 0.554991361159105
0.12057 0.554996916683796
0.12057 0.555002472208488
0.12057 0.555008027733179
0.12057 0.555013583257871
0.12057 0.555019138782562
0.12057 0.555024694307254
0.12057 0.555030249831945
0.12057 0.555035805356637
0.120576 0.555041360881328
0.120576 0.55504691640602
0.120576 0.555052471930711
0.120576 0.555058027455403
0.120576 0.555063582980095
0.120576 0.555069138504786
0.120576 0.555074694029478
0.120576 0.555080249554169
0.120576 0.555085805078861
0.120576 0.555091360603552
0.120576 0.555096916128244
0.120576 0.555102471652935
0.120576 0.555108027177627
0.120576 0.555113582702318
0.120576 0.55511913822701
0.120576 0.555124693751701
0.120576 0.555130249276393
0.120576 0.555135804801084
0.120576 0.555141360325776
0.120576 0.555146915850467
0.120576 0.555152471375159
0.120576 0.555158026899851
0.120576 0.555163582424542
0.120576 0.555169137949234
0.120576 0.555174693473925
0.120576 0.555180248998617
0.120576 0.555185804523308
0.120576 0.555191360048
0.120576 0.555196915572691
0.120576 0.555202471097383
0.120576 0.555208026622074
0.120576 0.555213582146766
0.120576 0.555219137671457
0.120576 0.555224693196149
0.120576 0.55523024872084
0.120576 0.555235804245532
0.120576 0.555241359770223
0.120576 0.555246915294915
0.120576 0.555252470819607
0.120576 0.555258026344298
0.120576 0.55526358186899
0.120576 0.555269137393681
0.120576 0.555274692918373
0.120576 0.555280248443064
0.120576 0.555285803967756
0.120576 0.555291359492447
0.120576 0.555296915017139
0.120576 0.55530247054183
0.120576 0.555308026066522
0.120576 0.555313581591213
0.120576 0.555319137115905
0.120576 0.555324692640596
0.120576 0.555330248165288
0.120576 0.555335803689979
0.120576 0.555341359214671
0.120576 0.555346914739363
0.120576 0.555352470264054
0.120576 0.555358025788746
0.120576 0.555363581313437
0.120576 0.555369136838129
0.120576 0.55537469236282
0.120576 0.555380247887512
0.120576 0.555385803412203
0.120576 0.555391358936895
0.120576 0.555396914461586
0.120576 0.555402469986278
0.120576 0.555408025510969
0.120576 0.555413581035661
0.120576 0.555419136560352
0.120576 0.555424692085044
0.120576 0.555430247609735
0.120576 0.555435803134427
0.120576 0.555441358659119
0.120576 0.55544691418381
0.120576 0.555452469708502
0.120576 0.555458025233193
0.120576 0.555463580757885
0.120576 0.555469136282576
0.120576 0.555474691807268
0.120576 0.555480247331959
0.120576 0.555485802856651
0.120576 0.555491358381342
0.120576 0.555496913906034
0.120576 0.555502469430725
0.120576 0.555508024955417
0.120576 0.555513580480108
0.120576 0.5555191360048
0.120576 0.555524691529491
0.120576 0.555530247054183
0.120576 0.555535802578875
0.120576 0.555541358103566
0.120576 0.555546913628258
0.120576 0.555552469152949
0.120576 0.555558024677641
0.120576 0.555563580202332
0.120576 0.555569135727024
0.120576 0.555574691251715
0.120576 0.555580246776407
0.120576 0.555585802301098
0.120576 0.55559135782579
0.120582 0.555596913350481
0.120582 0.555602468875173
0.120582 0.555608024399864
0.120582 0.555613579924556
0.120582 0.555619135449248
0.120582 0.555624690973939
0.120582 0.555630246498631
0.120582 0.555635802023322
0.120582 0.555641357548014
0.120582 0.555646913072705
0.120582 0.555652468597397
0.120582 0.555658024122088
0.120582 0.55566357964678
0.120582 0.555669135171471
0.120582 0.555674690696163
0.120582 0.555680246220854
0.120582 0.555685801745546
0.120582 0.555691357270237
0.120582 0.555696912794929
0.120582 0.55570246831962
0.120582 0.555708023844312
0.120582 0.555713579369004
0.120582 0.555719134893695
0.120582 0.555724690418387
0.120582 0.555730245943078
0.120582 0.55573580146777
0.120582 0.555741356992461
0.120582 0.555746912517153
0.120582 0.555752468041844
0.120582 0.555758023566536
0.120582 0.555763579091227
0.120582 0.555769134615919
0.120582 0.55577469014061
0.120582 0.555780245665302
0.120582 0.555785801189993
0.120582 0.555791356714685
0.120582 0.555796912239376
0.120582 0.555802467764068
0.120582 0.55580802328876
0.120582 0.555813578813451
0.120582 0.555819134338143
0.120582 0.555824689862834
0.120582 0.555830245387526
0.120582 0.555835800912217
0.120582 0.555841356436909
0.120582 0.5558469119616
0.120582 0.555852467486292
0.120582 0.555858023010983
0.120582 0.555863578535675
0.120582 0.555869134060366
0.120582 0.555874689585058
0.120582 0.555880245109749
0.120582 0.555885800634441
0.120582 0.555891356159132
0.120582 0.555896911683824
0.120582 0.555902467208516
0.120582 0.555908022733207
0.120582 0.555913578257899
0.120582 0.55591913378259
0.120582 0.555924689307282
0.120582 0.555930244831973
0.120582 0.555935800356665
0.120582 0.555941355881356
0.120582 0.555946911406048
0.120582 0.555952466930739
0.120582 0.555958022455431
0.120582 0.555963577980122
0.120582 0.555969133504814
0.120582 0.555974689029505
0.120582 0.555980244554197
0.120582 0.555985800078888
0.120582 0.55599135560358
0.120582 0.555996911128272
0.120582 0.556002466652963
0.120582 0.556008022177655
0.120582 0.556013577702346
0.120582 0.556019133227038
0.120582 0.556024688751729
0.120582 0.556030244276421
0.120582 0.556035799801112
0.120582 0.556041355325804
0.120582 0.556046910850495
0.120582 0.556052466375187
0.120582 0.556058021899878
0.120582 0.55606357742457
0.120582 0.556069132949261
0.120582 0.556074688473953
0.120582 0.556080243998644
0.120582 0.556085799523336
0.120582 0.556091355048028
0.120582 0.556096910572719
0.120582 0.556102466097411
0.120582 0.556108021622102
0.120582 0.556113577146794
0.120582 0.556119132671485
0.120582 0.556124688196177
0.120582 0.556130243720868
0.120582 0.55613579924556
0.120582 0.556141354770251
0.120582 0.556146910294943
0.120588 0.556152465819634
0.120588 0.556158021344326
0.120588 0.556163576869017
0.120588 0.556169132393709
0.120588 0.5561746879184
0.120588 0.556180243443092
0.120588 0.556185798967784
0.120588 0.556191354492475
0.120588 0.556196910017167
0.120588 0.556202465541858
0.120588 0.55620802106655
0.120588 0.556213576591241
0.120588 0.556219132115933
0.120588 0.556224687640624
0.120588 0.556230243165316
0.120588 0.556235798690007
0.120588 0.556241354214699
0.120588 0.55624690973939
0.120588 0.556252465264082
0.120588 0.556258020788773
0.120588 0.556263576313465
0.120588 0.556269131838156
0.120588 0.556274687362848
0.120588 0.55628024288754
0.120588 0.556285798412231
0.120588 0.556291353936923
0.120588 0.556296909461614
0.120588 0.556302464986306
0.120588 0.556308020510997
0.120588 0.556313576035689
0.120588 0.55631913156038
0.120588 0.556324687085072
0.120588 0.556330242609763
0.120588 0.556335798134455
0.120588 0.556341353659146
0.120588 0.556346909183838
0.120588 0.556352464708529
0.120588 0.556358020233221
0.120588 0.556363575757913
0.120588 0.556369131282604
0.120588 0.556374686807296
0.120588 0.556380242331987
0.120588 0.556385797856679
0.120588 0.55639135338137
0.120588 0.556396908906062
0.120588 0.556402464430753
0.120588 0.556408019955445
0.120588 0.556413575480136
0.120588 0.556419131004828
0.120588 0.556424686529519
0.120588 0.556430242054211
0.120588 0.556435797578902
0.120588 0.556441353103594
0.120588 0.556446908628285
0.120588 0.556452464152977
0.120588 0.556458019677669
0.120588 0.55646357520236
0.120588 0.556469130727052
0.120588 0.556474686251743
0.120588 0.556480241776435
0.120588 0.556485797301126
0.120588 0.556491352825818
0.120588 0.556496908350509
0.120588 0.556502463875201
0.120588 0.556508019399892
0.120588 0.556513574924584
0.120588 0.556519130449275
0.120588 0.556524685973967
0.120588 0.556530241498658
0.120588 0.55653579702335
0.120588 0.556541352548041
0.120588 0.556546908072733
0.120588 0.556552463597424
0.120588 0.556558019122116
0.120588 0.556563574646808
0.120588 0.556569130171499
0.120588 0.556574685696191
0.120588 0.556580241220882
0.120588 0.556585796745574
0.120588 0.556591352270265
0.120588 0.556596907794957
0.120588 0.556602463319648
0.120588 0.55660801884434
0.120588 0.556613574369031
0.120588 0.556619129893723
0.120588 0.556624685418414
0.120588 0.556630240943106
0.120588 0.556635796467797
0.120588 0.556641351992489
0.120588 0.55664690751718
0.120588 0.556652463041872
0.120588 0.556658018566563
0.120588 0.556663574091255
0.120588 0.556669129615947
0.120588 0.556674685140638
0.120588 0.55668024066533
0.120588 0.556685796190021
0.120588 0.556691351714713
0.120588 0.556696907239404
0.120588 0.556702462764096
0.120594 0.556708018288787
0.120594 0.556713573813479
0.120594 0.55671912933817
0.120594 0.556724684862862
0.120594 0.556730240387553
0.120594 0.556735795912245
0.120594 0.556741351436936
0.120594 0.556746906961628
0.120594 0.556752462486319
0.120594 0.556758018011011
0.120594 0.556763573535703
0.120594 0.556769129060394
0.120594 0.556774684585086
0.120594 0.556780240109777
0.120594 0.556785795634469
0.120594 0.55679135115916
0.120594 0.556796906683852
0.120594 0.556802462208543
0.120594 0.556808017733235
0.120594 0.556813573257926
0.120594 0.556819128782618
0.120594 0.556824684307309
0.120594 0.556830239832001
0.120594 0.556835795356692
0.120594 0.556841350881384
0.120594 0.556846906406075
0.120594 0.556852461930767
0.120594 0.556858017455459
0.120594 0.55686357298015
0.120594 0.556869128504842
0.120594 0.556874684029533
0.120594 0.556880239554225
0.120594 0.556885795078916
0.120594 0.556891350603608
0.120594 0.556896906128299
0.120594 0.556902461652991
0.120594 0.556908017177682
0.120594 0.556913572702374
0.120594 0.556919128227065
0.120594 0.556924683751757
0.120594 0.556930239276448
0.120594 0.55693579480114
0.120594 0.556941350325831
0.120594 0.556946905850523
0.120594 0.556952461375215
0.120594 0.556958016899906
0.120594 0.556963572424598
0.120594 0.556969127949289
0.120594 0.556974683473981
0.120594 0.556980238998672
0.120594 0.556985794523364
0.120594 0.556991350048055
0.120594 0.556996905572747
0.120594 0.557002461097438
0.120594 0.55700801662213
0.120594 0.557013572146821
0.120594 0.557019127671513
0.120594 0.557024683196204
0.120594 0.557030238720896
0.120594 0.557035794245587
0.120594 0.557041349770279
0.120594 0.557046905294971
0.120594 0.557052460819662
0.120594 0.557058016344354
0.120594 0.557063571869045
0.120594 0.557069127393737
0.120594 0.557074682918428
0.120594 0.55708023844312
0.120594 0.557085793967811
0.120594 0.557091349492503
0.120594 0.557096905017194
0.120594 0.557102460541886
0.120594 0.557108016066577
0.120594 0.557113571591269
0.120594 0.55711912711596
0.120594 0.557124682640652
0.120594 0.557130238165343
0.120594 0.557135793690035
0.120594 0.557141349214727
0.120594 0.557146904739418
0.120594 0.55715246026411
0.120594 0.557158015788801
0.120594 0.557163571313493
0.120594 0.557169126838184
0.120594 0.557174682362876
0.120594 0.557180237887567
0.120594 0.557185793412259
0.120594 0.55719134893695
0.120594 0.557196904461642
0.120594 0.557202459986333
0.120594 0.557208015511025
0.120594 0.557213571035717
0.120594 0.557219126560408
0.120594 0.5572246820851
0.120594 0.557230237609791
0.120594 0.557235793134483
0.120594 0.557241348659174
0.120594 0.557246904183866
0.120594 0.557252459708557
0.120594 0.557258015233249
0.126669 0.55726357075794
0.126669 0.557269126282632
0.126669 0.557274681807323
0.126669 0.557280237332015
0.126669 0.557285792856706
0.126669 0.557291348381398
0.126669 0.557296903906089
0.126669 0.557302459430781
0.126669 0.557308014955473
0.126669 0.557313570480164
0.126669 0.557319126004856
0.126669 0.557324681529547
0.126669 0.557330237054239
0.126669 0.55733579257893
0.126669 0.557341348103622
0.126669 0.557346903628313
0.126669 0.557352459153005
0.126669 0.557358014677696
0.126669 0.557363570202388
0.126669 0.557369125727079
0.126669 0.557374681251771
0.126669 0.557380236776462
0.126669 0.557385792301154
0.126669 0.557391347825845
0.126669 0.557396903350537
0.126669 0.557402458875229
0.126669 0.55740801439992
0.126669 0.557413569924612
0.126669 0.557419125449303
0.126669 0.557424680973995
0.126669 0.557430236498686
0.126669 0.557435792023378
0.126669 0.557441347548069
0.126669 0.557446903072761
0.126669 0.557452458597452
0.126669 0.557458014122144
0.126669 0.557463569646835
0.126669 0.557469125171527
0.126669 0.557474680696218
0.126669 0.55748023622091
0.126669 0.557485791745601
0.126669 0.557491347270293
0.126669 0.557496902794985
0.126669 0.557502458319676
0.126669 0.557508013844368
0.126669 0.557513569369059
0.126669 0.557519124893751
0.126669 0.557524680418442
0.126669 0.557530235943134
0.126669 0.557535791467825
0.126669 0.557541346992517
0.126669 0.557546902517208
0.126669 0.5575524580419
0.126669 0.557558013566591
0.126669 0.557563569091283
0.126669 0.557569124615974
0.126669 0.557574680140666
0.126669 0.557580235665357
0.126669 0.557585791190049
0.126669 0.55759134671474
0.126669 0.557596902239432
0.126669 0.557602457764124
0.126669 0.557608013288815
0.126669 0.557613568813507
0.126669 0.557619124338198
0.126669 0.55762467986289
0.126669 0.557630235387581
0.126669 0.557635790912273
0.126669 0.557641346436964
0.126669 0.557646901961656
0.126669 0.557652457486347
0.126669 0.557658013011039
0.126669 0.55766356853573
0.126669 0.557669124060422
0.126669 0.557674679585113
0.126669 0.557680235109805
0.126669 0.557685790634496
0.126669 0.557691346159188
0.126669 0.55769690168388
0.126669 0.557702457208571
0.126669 0.557708012733263
0.126669 0.557713568257954
0.126669 0.557719123782646
0.126669 0.557724679307337
0.126669 0.557730234832029
0.126669 0.55773579035672
0.126669 0.557741345881412
0.126669 0.557746901406103
0.126669 0.557752456930795
0.126669 0.557758012455486
0.126669 0.557763567980178
0.126669 0.557769123504869
0.126669 0.557774679029561
0.126669 0.557780234554252
0.126669 0.557785790078944
0.126669 0.557791345603636
0.126669 0.557796901128327
0.126669 0.557802456653019
0.126669 0.55780801217771
0.126669 0.557813567702402
0.126675 0.557819123227093
0.126675 0.557824678751785
0.126675 0.557830234276476
0.126675 0.557835789801168
0.126675 0.557841345325859
0.126675 0.557846900850551
0.126675 0.557852456375242
0.126675 0.557858011899934
0.126675 0.557863567424625
0.126675 0.557869122949317
0.126675 0.557874678474008
0.126675 0.5578802339987
0.126675 0.557885789523392
0.126675 0.557891345048083
0.126675 0.557896900572775
0.126675 0.557902456097466
0.126675 0.557908011622158
0.126675 0.557913567146849
0.126675 0.557919122671541
0.126675 0.557924678196232
0.126675 0.557930233720924
0.126675 0.557935789245615
0.126675 0.557941344770307
0.126675 0.557946900294998
0.126675 0.55795245581969
0.126675 0.557958011344381
0.126675 0.557963566869073
0.126675 0.557969122393764
0.126675 0.557974677918456
0.126675 0.557980233443148
0.126675 0.557985788967839
0.126675 0.557991344492531
0.126675 0.557996900017222
0.126675 0.558002455541914
0.126675 0.558008011066605
0.126675 0.558013566591297
0.126675 0.558019122115988
0.126675 0.55802467764068
0.126675 0.558030233165371
0.126675 0.558035788690063
0.126675 0.558041344214754
0.126675 0.558046899739446
0.126675 0.558052455264137
0.126675 0.558058010788829
0.126675 0.55806356631352
0.126675 0.558069121838212
0.126675 0.558074677362904
0.126675 0.558080232887595
0.126675 0.558085788412287
0.126675 0.558091343936978
0.126675 0.55809689946167
0.126675 0.558102454986361
0.126675 0.558108010511053
0.126675 0.558113566035744
0.126675 0.558119121560436
0.126675 0.558124677085127
0.126675 0.558130232609819
0.126675 0.55813578813451
0.126675 0.558141343659202
0.126675 0.558146899183893
0.126675 0.558152454708585
0.126675 0.558158010233276
0.126675 0.558163565757968
0.126675 0.55816912128266
0.126675 0.558174676807351
0.126675 0.558180232332043
0.126675 0.558185787856734
0.126675 0.558191343381426
0.126675 0.558196898906117
0.126675 0.558202454430809
0.126675 0.5582080099555
0.126675 0.558213565480192
0.126675 0.558219121004883
0.126675 0.558224676529575
0.126675 0.558230232054266
0.126675 0.558235787578958
0.126675 0.558241343103649
0.126675 0.558246898628341
0.126675 0.558252454153032
0.126675 0.558258009677724
0.126675 0.558263565202416
0.126675 0.558269120727107
0.126675 0.558274676251799
0.126675 0.55828023177649
0.126675 0.558285787301182
0.126675 0.558291342825873
0.126675 0.558296898350565
0.126675 0.558302453875256
0.126675 0.558308009399948
0.126675 0.558313564924639
0.126675 0.558319120449331
0.126675 0.558324675974022
0.126675 0.558330231498714
0.126675 0.558335787023405
0.126675 0.558341342548097
0.126675 0.558346898072788
0.126675 0.55835245359748
0.126675 0.558358009122172
0.126675 0.558363564646863
0.126675 0.558369120171555
0.126681 0.558374675696246
0.126681 0.558380231220938
0.126681 0.558385786745629
0.126681 0.558391342270321
0.126681 0.558396897795012
0.126681 0.558402453319704
0.126681 0.558408008844395
0.126681 0.558413564369087
0.126681 0.558419119893778
0.126681 0.55842467541847
0.126681 0.558430230943161
0.126681 0.558435786467853
0.126681 0.558441341992544
0.126681 0.558446897517236
0.126681 0.558452453041928
0.126681 0.558458008566619
0.126681 0.558463564091311
0.126681 0.558469119616002
0.126681 0.558474675140694
0.126681 0.558480230665385
0.126681 0.558485786190077
0.126681 0.558491341714768
0.126681 0.55849689723946
0.126681 0.558502452764151
0.126681 0.558508008288843
0.126681 0.558513563813534
0.126681 0.558519119338226
0.126681 0.558524674862917
0.126681 0.558530230387609
0.126681 0.5585357859123
0.126681 0.558541341436992
0.126681 0.558546896961684
0.126681 0.558552452486375
0.126681 0.558558008011067
0.126681 0.558563563535758
0.126681 0.55856911906045
0.126681 0.558574674585141
0.126681 0.558580230109833
0.126681 0.558585785634524
0.126681 0.558591341159216
0.126681 0.558596896683907
0.126681 0.558602452208599
0.126681 0.55860800773329
0.126681 0.558613563257982
0.126681 0.558619118782673
0.126681 0.558624674307365
0.126681 0.558630229832056
0.126681 0.558635785356748
0.126681 0.55864134088144
0.126681 0.558646896406131
0.126681 0.558652451930823
0.126681 0.558658007455514
0.126681 0.558663562980206
0.126681 0.558669118504897
0.126681 0.558674674029589
0.126681 0.55868022955428
0.126681 0.558685785078972
0.126681 0.558691340603663
0.126681 0.558696896128355
0.126681 0.558702451653046
0.126681 0.558708007177738
0.126681 0.558713562702429
0.126681 0.558719118227121
0.126681 0.558724673751812
0.126681 0.558730229276504
0.126681 0.558735784801196
0.126681 0.558741340325887
0.126681 0.558746895850579
0.126681 0.55875245137527
0.126681 0.558758006899962
0.126681 0.558763562424653
0.126681 0.558769117949345
0.126681 0.558774673474036
0.126681 0.558780228998728
0.126681 0.558785784523419
0.126681 0.558791340048111
0.126681 0.558796895572802
0.126681 0.558802451097494
0.126681 0.558808006622185
0.126681 0.558813562146877
0.126681 0.558819117671569
0.126681 0.55882467319626
0.126681 0.558830228720952
0.126681 0.558835784245643
0.126681 0.558841339770335
0.126681 0.558846895295026
0.126681 0.558852450819718
0.126681 0.558858006344409
0.126681 0.558863561869101
0.126681 0.558869117393792
0.126681 0.558874672918484
0.126681 0.558880228443175
0.126681 0.558885783967867
0.126681 0.558891339492558
0.126681 0.55889689501725
0.126681 0.558902450541941
0.126681 0.558908006066633
0.126681 0.558913561591325
0.126681 0.558919117116016
0.126681 0.558924672640708
0.126687 0.558930228165399
0.126687 0.558935783690091
0.126687 0.558941339214782
0.126687 0.558946894739474
0.126687 0.558952450264165
0.126687 0.558958005788857
0.126687 0.558963561313548
0.126687 0.55896911683824
0.126687 0.558974672362931
0.126687 0.558980227887623
0.126687 0.558985783412314
0.126687 0.558991338937006
0.126687 0.558996894461697
0.126687 0.559002449986389
0.126687 0.559008005511081
0.126687 0.559013561035772
0.126687 0.559019116560464
0.126687 0.559024672085155
0.126687 0.559030227609847
0.126687 0.559035783134538
0.126687 0.55904133865923
0.126687 0.559046894183921
0.126687 0.559052449708613
0.126687 0.559058005233304
0.126687 0.559063560757996
0.126687 0.559069116282687
0.126687 0.559074671807379
0.126687 0.55908022733207
0.126687 0.559085782856762
0.126687 0.559091338381453
0.126687 0.559096893906145
0.126687 0.559102449430837
0.126687 0.559108004955528
0.126687 0.55911356048022
0.126687 0.559119116004911
0.126687 0.559124671529603
0.126687 0.559130227054294
0.126687 0.559135782578986
0.126687 0.559141338103677
0.126687 0.559146893628369
0.126687 0.55915244915306
0.126687 0.559158004677752
0.126687 0.559163560202443
0.126687 0.559169115727135
0.126687 0.559174671251826
0.126687 0.559180226776518
0.126687 0.559185782301209
0.126687 0.559191337825901
0.126687 0.559196893350593
0.126687 0.559202448875284
0.126687 0.559208004399976
0.126687 0.559213559924667
0.126687 0.559219115449359
0.126687 0.55922467097405
0.126687 0.559230226498742
0.126687 0.559235782023433
0.126687 0.559241337548125
0.126687 0.559246893072816
0.126687 0.559252448597508
0.126687 0.559258004122199
0.126687 0.559263559646891
0.126687 0.559269115171582
0.126687 0.559274670696274
0.126687 0.559280226220965
0.126687 0.559285781745657
0.126687 0.559291337270349
0.126687 0.55929689279504
0.126687 0.559302448319732
0.126687 0.559308003844423
0.126687 0.559313559369115
0.126687 0.559319114893806
0.126687 0.559324670418498
0.126687 0.559330225943189
0.126687 0.559335781467881
0.126687 0.559341336992572
0.126687 0.559346892517264
0.126687 0.559352448041955
0.126687 0.559358003566647
0.126687 0.559363559091338
0.126687 0.55936911461603
0.126687 0.559374670140721
0.126687 0.559380225665413
0.126687 0.559385781190105
0.126687 0.559391336714796
0.126687 0.559396892239488
0.126687 0.559402447764179
0.126687 0.559408003288871
0.126687 0.559413558813562
0.126687 0.559419114338254
0.126687 0.559424669862945
0.126687 0.559430225387637
0.126687 0.559435780912328
0.126687 0.55944133643702
0.126687 0.559446891961711
0.126687 0.559452447486403
0.126687 0.559458003011094
0.126687 0.559463558535786
0.126687 0.559469114060477
0.126687 0.559474669585169
0.126687 0.559480225109861
0.126693 0.559485780634552
0.126693 0.559491336159244
0.126693 0.559496891683935
0.126693 0.559502447208627
0.126693 0.559508002733318
0.126693 0.55951355825801
0.126693 0.559519113782701
0.126693 0.559524669307393
0.126693 0.559530224832084
0.126693 0.559535780356776
0.126693 0.559541335881467
0.126693 0.559546891406159
0.126693 0.55955244693085
0.126693 0.559558002455542
0.126693 0.559563557980233
0.126693 0.559569113504925
0.126693 0.559574669029617
0.126693 0.559580224554308
0.126693 0.559585780079
0.126693 0.559591335603691
0.126693 0.559596891128383
0.126693 0.559602446653074
0.126693 0.559608002177766
0.126693 0.559613557702457
0.126693 0.559619113227149
0.126693 0.55962466875184
0.126693 0.559630224276532
0.126693 0.559635779801223
0.126693 0.559641335325915
0.126693 0.559646890850606
0.126693 0.559652446375298
0.126693 0.559658001899989
0.126693 0.559663557424681
0.126693 0.559669112949372
0.126693 0.559674668474064
0.126693 0.559680223998756
0.126693 0.559685779523447
0.126693 0.559691335048139
0.126693 0.55969689057283
0.126693 0.559702446097522
0.126693 0.559708001622213
0.126693 0.559713557146905
0.126693 0.559719112671596
0.126693 0.559724668196288
0.126693 0.559730223720979
0.126693 0.559735779245671
0.126693 0.559741334770362
0.126693 0.559746890295054
0.126693 0.559752445819745
0.126693 0.559758001344437
0.126693 0.559763556869128
0.126693 0.55976911239382
0.126693 0.559774667918512
0.126693 0.559780223443203
0.126693 0.559785778967895
0.126693 0.559791334492586
0.126693 0.559796890017278
0.126693 0.559802445541969
0.126693 0.559808001066661
0.126693 0.559813556591352
0.126693 0.559819112116044
0.126693 0.559824667640735
0.126693 0.559830223165427
0.126693 0.559835778690118
0.126693 0.55984133421481
0.126693 0.559846889739501
0.126693 0.559852445264193
0.126693 0.559858000788884
0.126693 0.559863556313576
0.126693 0.559869111838268
0.126693 0.559874667362959
0.126693 0.559880222887651
0.126693 0.559885778412342
0.126693 0.559891333937034
0.126693 0.559896889461725
0.126693 0.559902444986417
0.126693 0.559908000511108
0.126693 0.5599135560358
0.126693 0.559919111560491
0.126693 0.559924667085183
0.126693 0.559930222609874
0.126693 0.559935778134566
0.126693 0.559941333659257
0.126693 0.559946889183949
0.126693 0.55995244470864
0.126693 0.559958000233332
0.126693 0.559963555758024
0.126693 0.559969111282715
0.126693 0.559974666807407
0.126693 0.559980222332098
0.126693 0.55998577785679
0.126693 0.559991333381481
0.126693 0.559996888906173
0.126693 0.560002444430864
0.126693 0.560007999955556
0.126693 0.560013555480247
0.126693 0.560019111004939
0.126693 0.56002466652963
0.126693 0.560030222054322
0.126693 0.560035777579013
0.126699 0.560041333103705
0.126699 0.560046888628396
0.126699 0.560052444153088
0.126699 0.56005799967778
0.126699 0.560063555202471
0.126699 0.560069110727163
0.126699 0.560074666251854
0.126699 0.560080221776546
0.126699 0.560085777301237
0.126699 0.560091332825929
0.126699 0.56009688835062
0.126699 0.560102443875312
0.126699 0.560107999400003
0.126699 0.560113554924695
0.126699 0.560119110449386
0.126699 0.560124665974078
0.126699 0.560130221498769
0.126699 0.560135777023461
0.126699 0.560141332548152
0.126699 0.560146888072844
0.126699 0.560152443597536
0.126699 0.560157999122227
0.126699 0.560163554646919
0.126699 0.56016911017161
0.126699 0.560174665696302
0.126699 0.560180221220993
0.126699 0.560185776745685
0.126699 0.560191332270376
0.126699 0.560196887795068
0.126699 0.560202443319759
0.126699 0.560207998844451
0.126699 0.560213554369142
0.126699 0.560219109893834
0.126699 0.560224665418525
0.126699 0.560230220943217
0.126699 0.560235776467908
0.126699 0.5602413319926
0.126699 0.560246887517292
0.126699 0.560252443041983
0.126699 0.560257998566675
0.126699 0.560263554091366
0.126699 0.560269109616058
0.126699 0.560274665140749
0.126699 0.560280220665441
0.126699 0.560285776190132
0.126699 0.560291331714824
0.126699 0.560296887239515
0.126699 0.560302442764207
0.126699 0.560307998288898
0.126699 0.56031355381359
0.126699 0.560319109338281
0.126699 0.560324664862973
0.126699 0.560330220387664
0.126699 0.560335775912356
0.126699 0.560341331437048
0.126699 0.560346886961739
0.126699 0.560352442486431
0.126699 0.560357998011122
0.126699 0.560363553535814
0.126699 0.560369109060505
0.126699 0.560374664585197
0.126699 0.560380220109888
0.126699 0.56038577563458
0.126699 0.560391331159271
0.126699 0.560396886683963
0.126699 0.560402442208654
0.126699 0.560407997733346
0.126699 0.560413553258038
0.126699 0.560419108782729
0.126699 0.56042466430742
0.126699 0.560430219832112
0.126699 0.560435775356804
0.126699 0.560441330881495
0.126699 0.560446886406187
0.126699 0.560452441930878
0.126699 0.56045799745557
0.126699 0.560463552980261
0.126699 0.560469108504953
0.126699 0.560474664029644
0.126699 0.560480219554336
0.126699 0.560485775079027
0.126699 0.560491330603719
0.126699 0.56049688612841
0.126699 0.560502441653102
0.126699 0.560507997177794
0.126699 0.560513552702485
0.126699 0.560519108227177
0.126699 0.560524663751868
0.126699 0.56053021927656
0.126699 0.560535774801251
0.126699 0.560541330325943
0.126699 0.560546885850634
0.126699 0.560552441375326
0.126699 0.560557996900017
0.126699 0.560563552424709
0.126699 0.5605691079494
0.126699 0.560574663474092
0.126699 0.560580218998783
0.126699 0.560585774523475
0.126699 0.560591330048166
0.126705 0.560596885572858
0.126705 0.56060244109755
0.126705 0.560607996622241
0.126705 0.560613552146933
0.126705 0.560619107671624
0.126705 0.560624663196316
0.126705 0.560630218721007
0.126705 0.560635774245699
0.126705 0.56064132977039
0.126705 0.560646885295082
0.126705 0.560652440819773
0.126705 0.560657996344465
0.126705 0.560663551869156
0.126705 0.560669107393848
0.126705 0.560674662918539
0.126705 0.560680218443231
0.126705 0.560685773967922
0.126705 0.560691329492614
0.126705 0.560696885017306
0.126705 0.560702440541997
0.126705 0.560707996066689
0.126705 0.56071355159138
0.126705 0.560719107116072
0.126705 0.560724662640763
0.126705 0.560730218165455
0.126705 0.560735773690146
0.126705 0.560741329214838
0.126705 0.560746884739529
0.126705 0.560752440264221
0.126705 0.560757995788912
0.126705 0.560763551313604
0.126705 0.560769106838295
0.126705 0.560774662362987
0.126705 0.560780217887678
0.126705 0.56078577341237
0.126705 0.560791328937062
0.126705 0.560796884461753
0.126705 0.560802439986445
0.126705 0.560807995511136
0.126705 0.560813551035828
0.126705 0.560819106560519
0.126705 0.560824662085211
0.126705 0.560830217609902
0.126705 0.560835773134594
0.126705 0.560841328659285
0.126705 0.560846884183977
0.126705 0.560852439708668
0.126705 0.56085799523336
0.126705 0.560863550758051
0.126705 0.560869106282743
0.126705 0.560874661807434
0.126705 0.560880217332126
0.126705 0.560885772856818
0.126705 0.560891328381509
0.126705 0.560896883906201
0.126705 0.560902439430892
0.126705 0.560907994955584
0.126705 0.560913550480275
0.126705 0.560919106004967
0.126705 0.560924661529658
0.126705 0.56093021705435
0.126705 0.560935772579041
0.126705 0.560941328103733
0.126705 0.560946883628424
0.126705 0.560952439153116
0.126705 0.560957994677807
0.126705 0.560963550202499
0.126705 0.56096910572719
0.126705 0.560974661251882
0.126705 0.560980216776573
0.126705 0.560985772301265
0.126705 0.560991327825957
0.126705 0.560996883350648
0.126705 0.56100243887534
0.126705 0.561007994400031
0.126705 0.561013549924723
0.126705 0.561019105449414
0.126705 0.561024660974106
0.126705 0.561030216498797
0.126705 0.561035772023489
0.126705 0.56104132754818
0.126705 0.561046883072872
0.126705 0.561052438597563
0.126705 0.561057994122255
0.126705 0.561063549646946
0.126705 0.561069105171638
0.126705 0.561074660696329
0.126705 0.561080216221021
0.126705 0.561085771745713
0.126705 0.561091327270404
0.126705 0.561096882795096
0.126705 0.561102438319787
0.126705 0.561107993844479
0.126705 0.56111354936917
0.126705 0.561119104893862
0.126705 0.561124660418553
0.126705 0.561130215943245
0.126705 0.561135771467936
0.126705 0.561141326992628
0.126705 0.561146882517319
0.126711 0.561152438042011
0.126711 0.561157993566702
0.126711 0.561163549091394
0.126711 0.561169104616085
0.126711 0.561174660140777
0.126711 0.561180215665468
0.126711 0.56118577119016
0.126711 0.561191326714852
0.126711 0.561196882239543
0.126711 0.561202437764235
0.126711 0.561207993288926
0.126711 0.561213548813618
0.126711 0.561219104338309
0.126711 0.561224659863001
0.126711 0.561230215387692
0.126711 0.561235770912384
0.126711 0.561241326437075
0.126711 0.561246881961767
0.126711 0.561252437486458
0.126711 0.56125799301115
0.126711 0.561263548535841
0.126711 0.561269104060533
0.126711 0.561274659585225
0.126711 0.561280215109916
0.126711 0.561285770634607
0.126711 0.561291326159299
0.126711 0.561296881683991
0.126711 0.561302437208682
0.126711 0.561307992733374
0.126711 0.561313548258065
0.126711 0.561319103782757
0.126711 0.561324659307448
0.126711 0.56133021483214
0.126711 0.561335770356831
0.126711 0.561341325881523
0.126711 0.561346881406214
0.126711 0.561352436930906
0.126711 0.561357992455597
0.126711 0.561363547980289
0.126711 0.561369103504981
0.126711 0.561374659029672
0.126711 0.561380214554364
0.126711 0.561385770079055
0.126711 0.561391325603747
0.126711 0.561396881128438
0.126711 0.56140243665313
0.126711 0.561407992177821
0.126711 0.561413547702513
0.126711 0.561419103227204
0.126711 0.561424658751896
0.126711 0.561430214276587
0.126711 0.561435769801279
0.126711 0.56144132532597
0.126711 0.561446880850662
0.126711 0.561452436375353
0.126711 0.561457991900045
0.126711 0.561463547424737
0.126711 0.561469102949428
0.126711 0.56147465847412
0.126711 0.561480213998811
0.126711 0.561485769523503
0.126711 0.561491325048194
0.126711 0.561496880572886
0.126711 0.561502436097577
0.126711 0.561507991622269
0.126711 0.56151354714696
0.126711 0.561519102671652
0.126711 0.561524658196343
0.126711 0.561530213721035
0.126711 0.561535769245726
0.126711 0.561541324770418
0.126711 0.561546880295109
0.126711 0.561552435819801
0.126711 0.561557991344493
0.126711 0.561563546869184
0.126711 0.561569102393876
0.126711 0.561574657918567
0.126711 0.561580213443259
0.126711 0.56158576896795
0.126711 0.561591324492642
0.126711 0.561596880017333
0.126711 0.561602435542025
0.126711 0.561607991066716
0.126711 0.561613546591408
0.126711 0.561619102116099
0.126711 0.561624657640791
0.126711 0.561630213165482
0.126711 0.561635768690174
0.126711 0.561641324214865
0.126711 0.561646879739557
0.126711 0.561652435264249
0.126711 0.56165799078894
0.126711 0.561663546313632
0.126711 0.561669101838323
0.126711 0.561674657363015
0.126711 0.561680212887706
0.126711 0.561685768412398
0.126711 0.561691323937089
0.126711 0.561696879461781
0.126711 0.561702434986472
0.126717 0.561707990511164
0.126717 0.561713546035855
0.126717 0.561719101560547
0.126717 0.561724657085238
0.126717 0.56173021260993
0.126717 0.561735768134621
0.126717 0.561741323659313
0.126717 0.561746879184005
0.126717 0.561752434708696
0.126717 0.561757990233388
0.126717 0.561763545758079
0.126717 0.561769101282771
0.126717 0.561774656807462
0.126717 0.561780212332154
0.126717 0.561785767856845
0.126717 0.561791323381537
0.126717 0.561796878906228
0.126717 0.56180243443092
0.126717 0.561807989955611
0.126717 0.561813545480303
0.126717 0.561819101004994
0.126717 0.561824656529686
0.126717 0.561830212054377
0.126717 0.561835767579069
0.126717 0.561841323103761
0.126717 0.561846878628452
0.126717 0.561852434153144
0.126717 0.561857989677835
0.126717 0.561863545202527
0.126717 0.561869100727218
0.126717 0.56187465625191
0.126717 0.561880211776601
0.126717 0.561885767301293
0.126717 0.561891322825984
0.126717 0.561896878350676
0.126717 0.561902433875367
0.126717 0.561907989400059
0.126717 0.56191354492475
0.126717 0.561919100449442
0.126717 0.561924655974133
0.126717 0.561930211498825
0.126717 0.561935767023517
0.126717 0.561941322548208
0.126717 0.5619468780729
0.126717 0.561952433597591
0.126717 0.561957989122283
0.126717 0.561963544646974
0.126717 0.561969100171666
0.126717 0.561974655696357
0.126717 0.561980211221049
0.126717 0.56198576674574
0.126717 0.561991322270432
0.126717 0.561996877795123
0.126717 0.562002433319815
0.126717 0.562007988844506
0.126717 0.562013544369198
0.126717 0.56201909989389
0.126717 0.562024655418581
0.126717 0.562030210943273
0.126717 0.562035766467964
0.126717 0.562041321992656
0.126717 0.562046877517347
0.126717 0.562052433042039
0.126717 0.56205798856673
0.126717 0.562063544091422
0.126717 0.562069099616113
0.126717 0.562074655140805
0.126717 0.562080210665496
0.126717 0.562085766190188
0.126717 0.562091321714879
0.126717 0.562096877239571
0.126717 0.562102432764262
0.126717 0.562107988288954
0.126717 0.562113543813646
0.126717 0.562119099338337
0.126717 0.562124654863029
0.126717 0.56213021038772
0.126717 0.562135765912412
0.126717 0.562141321437103
0.126717 0.562146876961795
0.126717 0.562152432486486
0.126717 0.562157988011178
0.126717 0.562163543535869
0.126717 0.562169099060561
0.126717 0.562174654585252
0.126717 0.562180210109944
0.126717 0.562185765634635
0.126717 0.562191321159327
0.126717 0.562196876684018
0.126717 0.56220243220871
0.126717 0.562207987733402
0.126717 0.562213543258093
0.126717 0.562219098782785
0.126717 0.562224654307476
0.126717 0.562230209832168
0.126717 0.562235765356859
0.126717 0.562241320881551
0.126717 0.562246876406242
0.126717 0.562252431930934
0.126717 0.562257987455625
0.126723 0.562263542980317
0.126723 0.562269098505008
0.126723 0.5622746540297
0.126723 0.562280209554391
0.126723 0.562285765079083
0.126723 0.562291320603774
0.126723 0.562296876128466
0.126723 0.562302431653158
0.126723 0.562307987177849
0.126723 0.562313542702541
0.126723 0.562319098227232
0.126723 0.562324653751924
0.126723 0.562330209276615
0.126723 0.562335764801307
0.126723 0.562341320325998
0.126723 0.56234687585069
0.126723 0.562352431375381
0.126723 0.562357986900073
0.126723 0.562363542424764
0.126723 0.562369097949456
0.126723 0.562374653474147
0.126723 0.562380208998839
0.126723 0.56238576452353
0.126723 0.562391320048222
0.126723 0.562396875572914
0.126723 0.562402431097605
0.126723 0.562407986622297
0.126723 0.562413542146988
0.126723 0.56241909767168
0.126723 0.562424653196371
0.126723 0.562430208721063
0.126723 0.562435764245754
0.126723 0.562441319770446
0.126723 0.562446875295137
0.126723 0.562452430819829
0.126723 0.56245798634452
0.126723 0.562463541869212
0.126723 0.562469097393903
0.126723 0.562474652918595
0.126723 0.562480208443286
0.126723 0.562485763967978
0.126723 0.56249131949267
0.126723 0.562496875017361
0.126723 0.562502430542053
0.126723 0.562507986066744
0.126723 0.562513541591436
0.126723 0.562519097116127
0.126723 0.562524652640819
0.126723 0.56253020816551
0.126723 0.562535763690202
0.126723 0.562541319214893
0.126723 0.562546874739585
0.126723 0.562552430264276
0.126723 0.562557985788968
0.126723 0.562563541313659
0.126723 0.562569096838351
0.126723 0.562574652363042
0.126723 0.562580207887734
0.126723 0.562585763412425
0.126723 0.562591318937117
0.126723 0.562596874461809
0.126723 0.5626024299865
0.126723 0.562607985511192
0.126723 0.562613541035883
0.126723 0.562619096560575
0.126723 0.562624652085266
0.126723 0.562630207609958
0.126723 0.562635763134649
0.126723 0.562641318659341
0.126723 0.562646874184032
0.126723 0.562652429708724
0.126723 0.562657985233415
0.126723 0.562663540758107
0.126723 0.562669096282798
0.126723 0.56267465180749
0.126723 0.562680207332181
0.126723 0.562685762856873
0.126723 0.562691318381564
0.126723 0.562696873906256
0.126723 0.562702429430948
0.126723 0.562707984955639
0.126723 0.562713540480331
0.126723 0.562719096005022
0.126723 0.562724651529714
0.126723 0.562730207054405
0.126723 0.562735762579097
0.126723 0.562741318103788
0.126723 0.56274687362848
0.126723 0.562752429153171
0.126723 0.562757984677863
0.126723 0.562763540202554
0.126723 0.562769095727246
0.126723 0.562774651251937
0.126723 0.562780206776629
0.126723 0.56278576230132
0.126723 0.562791317826012
0.126723 0.562796873350704
0.126723 0.562802428875395
0.126723 0.562807984400087
0.126723 0.562813539924778
0.126729 0.56281909544947
0.126729 0.562824650974161
0.126729 0.562830206498853
0.126729 0.562835762023544
0.126729 0.562841317548236
0.126729 0.562846873072927
0.126729 0.562852428597619
0.126729 0.56285798412231
0.126729 0.562863539647002
0.126729 0.562869095171694
0.126729 0.562874650696385
0.126729 0.562880206221076
0.126729 0.562885761745768
0.126729 0.56289131727046
0.126729 0.562896872795151
0.126729 0.562902428319843
0.126729 0.562907983844534
0.126729 0.562913539369226
0.126729 0.562919094893917
0.126729 0.562924650418609
0.126729 0.5629302059433
0.126729 0.562935761467992
0.126729 0.562941316992683
0.126729 0.562946872517375
0.126729 0.562952428042066
0.126729 0.562957983566758
0.126729 0.562963539091449
0.126729 0.562969094616141
0.126729 0.562974650140833
0.126729 0.562980205665524
0.126729 0.562985761190216
0.126729 0.562991316714907
0.126729 0.562996872239599
0.126729 0.56300242776429
0.126729 0.563007983288982
0.126729 0.563013538813673
0.126729 0.563019094338365
0.126729 0.563024649863056
0.126729 0.563030205387748
0.126729 0.563035760912439
0.126729 0.563041316437131
0.126729 0.563046871961822
0.126729 0.563052427486514
0.126729 0.563057983011205
0.126729 0.563063538535897
0.126729 0.563069094060589
0.126729 0.56307464958528
0.126729 0.563080205109972
0.126729 0.563085760634663
0.126729 0.563091316159355
0.126729 0.563096871684046
0.126729 0.563102427208738
0.126729 0.563107982733429
0.126729 0.563113538258121
0.126729 0.563119093782812
0.126729 0.563124649307504
0.126729 0.563130204832195
0.126729 0.563135760356887
0.126729 0.563141315881578
0.126729 0.56314687140627
0.126729 0.563152426930961
0.126729 0.563157982455653
0.126729 0.563163537980345
0.126729 0.563169093505036
0.126729 0.563174649029728
0.126729 0.563180204554419
0.126729 0.563185760079111
0.126729 0.563191315603802
0.126729 0.563196871128494
0.126729 0.563202426653185
0.126729 0.563207982177877
0.126729 0.563213537702568
0.126729 0.56321909322726
0.126729 0.563224648751951
0.126729 0.563230204276643
0.126729 0.563235759801334
0.126729 0.563241315326026
0.126729 0.563246870850717
0.126729 0.563252426375409
0.126729 0.563257981900101
0.126729 0.563263537424792
0.126729 0.563269092949484
0.126729 0.563274648474175
0.126729 0.563280203998867
0.126729 0.563285759523558
0.126729 0.56329131504825
0.126729 0.563296870572941
0.126729 0.563302426097633
0.126729 0.563307981622324
0.126729 0.563313537147016
0.126729 0.563319092671707
0.126729 0.563324648196399
0.126729 0.56333020372109
0.126729 0.563335759245782
0.126729 0.563341314770473
0.126729 0.563346870295165
0.126729 0.563352425819857
0.126729 0.563357981344548
0.126729 0.56336353686924
0.126729 0.563369092393931
0.126735 0.563374647918623
0.126735 0.563380203443314
0.126735 0.563385758968006
0.126735 0.563391314492697
0.126735 0.563396870017389
0.126735 0.56340242554208
0.126735 0.563407981066772
0.126735 0.563413536591463
0.126735 0.563419092116155
0.126735 0.563424647640846
0.126735 0.563430203165538
0.126735 0.563435758690229
0.126735 0.563441314214921
0.126735 0.563446869739613
0.126735 0.563452425264304
0.126735 0.563457980788996
0.126735 0.563463536313687
0.126735 0.563469091838379
0.126735 0.56347464736307
0.126735 0.563480202887762
0.126735 0.563485758412453
0.126735 0.563491313937145
0.126735 0.563496869461836
0.126735 0.563502424986528
0.126735 0.563507980511219
0.126735 0.563513536035911
0.126735 0.563519091560602
0.126735 0.563524647085294
0.126735 0.563530202609985
0.126735 0.563535758134677
0.126735 0.563541313659369
0.126735 0.56354686918406
0.126735 0.563552424708752
0.126735 0.563557980233443
0.126735 0.563563535758135
0.126735 0.563569091282826
0.126735 0.563574646807518
0.126735 0.563580202332209
0.126735 0.563585757856901
0.126735 0.563591313381592
0.126735 0.563596868906284
0.126735 0.563602424430975
0.126735 0.563607979955667
0.126735 0.563613535480359
0.126735 0.56361909100505
0.126735 0.563624646529741
0.126735 0.563630202054433
0.126735 0.563635757579125
0.126735 0.563641313103816
0.126735 0.563646868628508
0.126735 0.563652424153199
0.126735 0.563657979677891
0.126735 0.563663535202582
0.126735 0.563669090727274
0.126735 0.563674646251965
0.126735 0.563680201776657
0.126735 0.563685757301348
0.126735 0.56369131282604
0.126735 0.563696868350731
0.126735 0.563702423875423
0.126735 0.563707979400115
0.126735 0.563713534924806
0.126735 0.563719090449498
0.126735 0.563724645974189
0.126735 0.563730201498881
0.126735 0.563735757023572
0.126735 0.563741312548264
0.126735 0.563746868072955
0.126735 0.563752423597647
0.126735 0.563757979122338
0.126735 0.56376353464703
0.126735 0.563769090171721
0.126735 0.563774645696413
0.126735 0.563780201221104
0.126735 0.563785756745796
0.126735 0.563791312270487
0.126735 0.563796867795179
0.126735 0.563802423319871
0.126735 0.563807978844562
0.126735 0.563813534369254
0.126735 0.563819089893945
0.126735 0.563824645418637
0.126735 0.563830200943328
0.126735 0.56383575646802
0.126735 0.563841311992711
0.126735 0.563846867517403
0.126735 0.563852423042094
0.126735 0.563857978566786
0.126735 0.563863534091477
0.126735 0.563869089616169
0.126735 0.56387464514086
0.126735 0.563880200665552
0.126735 0.563885756190243
0.126735 0.563891311714935
0.126735 0.563896867239627
0.126735 0.563902422764318
0.126735 0.56390797828901
0.126735 0.563913533813701
0.126735 0.563919089338393
0.126735 0.563924644863084
0.126741 0.563930200387776
0.126741 0.563935755912467
0.126741 0.563941311437159
0.126741 0.56394686696185
0.126741 0.563952422486542
0.126741 0.563957978011233
0.126741 0.563963533535925
0.126741 0.563969089060616
0.126741 0.563974644585308
0.126741 0.563980200109999
0.126741 0.563985755634691
0.126741 0.563991311159383
0.126741 0.563996866684074
0.126741 0.564002422208766
0.126741 0.564007977733457
0.126741 0.564013533258149
0.126741 0.56401908878284
0.126741 0.564024644307532
0.126741 0.564030199832223
0.126741 0.564035755356915
0.126741 0.564041310881606
0.126741 0.564046866406298
0.126741 0.564052421930989
0.126741 0.564057977455681
0.126741 0.564063532980372
0.126741 0.564069088505064
0.126741 0.564074644029755
0.126741 0.564080199554447
0.126741 0.564085755079138
0.126741 0.56409131060383
0.126741 0.564096866128522
0.126741 0.564102421653213
0.126741 0.564107977177905
0.126741 0.564113532702596
0.126741 0.564119088227288
0.126741 0.564124643751979
0.126741 0.564130199276671
0.126741 0.564135754801362
0.126741 0.564141310326054
0.126741 0.564146865850745
0.126741 0.564152421375437
0.126741 0.564157976900128
0.126741 0.56416353242482
0.126741 0.564169087949511
0.126741 0.564174643474203
0.126741 0.564180198998894
0.126741 0.564185754523586
0.126741 0.564191310048277
0.126741 0.564196865572969
0.126741 0.564202421097661
0.126741 0.564207976622352
0.126741 0.564213532147044
0.126741 0.564219087671735
0.126741 0.564224643196427
0.126741 0.564230198721118
0.126741 0.56423575424581
0.126741 0.564241309770501
0.126741 0.564246865295193
0.126741 0.564252420819884
0.126741 0.564257976344576
0.126741 0.564263531869267
0.126741 0.564269087393959
0.126741 0.56427464291865
0.126741 0.564280198443342
0.126741 0.564285753968033
0.126741 0.564291309492725
0.126741 0.564296865017417
0.126741 0.564302420542108
0.126741 0.5643079760668
0.126741 0.564313531591491
0.126741 0.564319087116183
0.126741 0.564324642640874
0.126741 0.564330198165566
0.126741 0.564335753690257
0.126741 0.564341309214949
0.126741 0.56434686473964
0.126741 0.564352420264332
0.126741 0.564357975789023
0.126741 0.564363531313715
0.126741 0.564369086838406
0.126741 0.564374642363098
0.126741 0.564380197887789
0.126741 0.564385753412481
0.126741 0.564391308937173
0.126741 0.564396864461864
0.126741 0.564402419986556
0.126741 0.564407975511247
0.126741 0.564413531035939
0.126741 0.56441908656063
0.126741 0.564424642085322
0.126741 0.564430197610013
0.126741 0.564435753134705
0.126741 0.564441308659396
0.126741 0.564446864184088
0.126741 0.564452419708779
0.126741 0.564457975233471
0.126741 0.564463530758162
0.126741 0.564469086282854
0.126741 0.564474641807546
0.126741 0.564480197332237
0.126747 0.564485752856929
0.126747 0.56449130838162
0.126747 0.564496863906312
0.126747 0.564502419431003
0.126747 0.564507974955695
0.126747 0.564513530480386
0.126747 0.564519086005078
0.126747 0.564524641529769
0.126747 0.564530197054461
0.126747 0.564535752579152
0.126747 0.564541308103844
0.126747 0.564546863628535
0.126747 0.564552419153227
0.126747 0.564557974677918
0.126747 0.56456353020261
0.126747 0.564569085727302
0.126747 0.564574641251993
0.126747 0.564580196776685
0.126747 0.564585752301376
0.126747 0.564591307826068
0.126747 0.564596863350759
0.126747 0.564602418875451
0.126747 0.564607974400142
0.126747 0.564613529924834
0.126747 0.564619085449525
0.126747 0.564624640974217
0.126747 0.564630196498908
0.126747 0.5646357520236
0.126747 0.564641307548291
0.126747 0.564646863072983
0.126747 0.564652418597674
0.126747 0.564657974122366
0.126747 0.564663529647058
0.126747 0.564669085171749
0.126747 0.564674640696441
0.126747 0.564680196221132
0.126747 0.564685751745824
0.126747 0.564691307270515
0.126747 0.564696862795207
0.126747 0.564702418319898
0.126747 0.56470797384459
0.126747 0.564713529369281
0.126747 0.564719084893973
0.126747 0.564724640418664
0.126747 0.564730195943356
0.126747 0.564735751468047
0.126747 0.564741306992739
0.126747 0.56474686251743
0.126747 0.564752418042122
0.126747 0.564757973566814
0.126747 0.564763529091505
0.126747 0.564769084616197
0.126747 0.564774640140888
0.126747 0.56478019566558
0.126747 0.564785751190271
0.126747 0.564791306714963
0.126747 0.564796862239654
0.126747 0.564802417764346
0.126747 0.564807973289037
0.126747 0.564813528813729
0.126747 0.56481908433842
0.126747 0.564824639863112
0.126747 0.564830195387803
0.126747 0.564835750912495
0.126747 0.564841306437186
0.126747 0.564846861961878
0.126747 0.56485241748657
0.126747 0.564857973011261
0.126747 0.564863528535953
0.126747 0.564869084060644
0.126747 0.564874639585336
0.126747 0.564880195110027
0.126747 0.564885750634719
0.126747 0.56489130615941
0.126747 0.564896861684102
0.126747 0.564902417208793
0.126747 0.564907972733485
0.126747 0.564913528258176
0.126747 0.564919083782868
0.126747 0.564924639307559
0.126747 0.564930194832251
0.126747 0.564935750356942
0.126747 0.564941305881634
0.126747 0.564946861406326
0.126747 0.564952416931017
0.126747 0.564957972455709
0.126747 0.5649635279804
0.126747 0.564969083505092
0.126747 0.564974639029783
0.126747 0.564980194554475
0.126747 0.564985750079166
0.126747 0.564991305603858
0.126747 0.564996861128549
0.126747 0.565002416653241
0.126747 0.565007972177932
0.126747 0.565013527702624
0.126747 0.565019083227315
0.126747 0.565024638752007
0.126747 0.565030194276698
0.126747 0.56503574980139
0.126753 0.565041305326082
0.126753 0.565046860850773
0.126753 0.565052416375465
0.126753 0.565057971900156
0.126753 0.565063527424848
0.126753 0.565069082949539
0.126753 0.565074638474231
0.126753 0.565080193998922
0.126753 0.565085749523614
0.126753 0.565091305048305
0.126753 0.565096860572997
0.126753 0.565102416097688
0.126753 0.56510797162238
0.126753 0.565113527147071
0.126753 0.565119082671763
0.126753 0.565124638196454
0.126753 0.565130193721146
0.126753 0.565135749245838
0.126753 0.565141304770529
0.126753 0.565146860295221
0.126753 0.565152415819912
0.126753 0.565157971344604
0.126753 0.565163526869295
0.126753 0.565169082393987
0.126753 0.565174637918678
0.126753 0.56518019344337
0.126753 0.565185748968061
0.126753 0.565191304492753
0.126753 0.565196860017444
0.126753 0.565202415542136
0.126753 0.565207971066827
0.126753 0.565213526591519
0.126753 0.56521908211621
0.126753 0.565224637640902
0.126753 0.565230193165594
0.126753 0.565235748690285
0.126753 0.565241304214977
0.126753 0.565246859739668
0.126753 0.56525241526436
0.126753 0.565257970789051
0.126753 0.565263526313743
0.126753 0.565269081838434
0.126753 0.565274637363126
0.126753 0.565280192887817
0.126753 0.565285748412509
0.126753 0.5652913039372
0.126753 0.565296859461892
0.126753 0.565302414986583
0.126753 0.565307970511275
0.126753 0.565313526035967
0.126753 0.565319081560658
0.126753 0.56532463708535
0.126753 0.565330192610041
0.126753 0.565335748134733
0.126753 0.565341303659424
0.126753 0.565346859184116
0.126753 0.565352414708807
0.126753 0.565357970233499
0.126753 0.56536352575819
0.126753 0.565369081282882
0.126753 0.565374636807573
0.126753 0.565380192332265
0.126753 0.565385747856956
0.126753 0.565391303381648
0.126753 0.565396858906339
0.126753 0.565402414431031
0.126753 0.565407969955723
0.126753 0.565413525480414
0.126753 0.565419081005106
0.126753 0.565424636529797
0.126753 0.565430192054489
0.126753 0.56543574757918
0.126753 0.565441303103872
0.126753 0.565446858628563
0.126753 0.565452414153255
0.126753 0.565457969677946
0.126753 0.565463525202638
0.126753 0.565469080727329
0.126753 0.565474636252021
0.126753 0.565480191776712
0.126753 0.565485747301404
0.126753 0.565491302826095
0.126753 0.565496858350787
0.126753 0.565502413875479
0.126753 0.56550796940017
0.126753 0.565513524924862
0.126753 0.565519080449553
0.126753 0.565524635974245
0.126753 0.565530191498936
0.126753 0.565535747023628
0.126753 0.565541302548319
0.126753 0.565546858073011
0.126753 0.565552413597702
0.126753 0.565557969122394
0.126753 0.565563524647085
0.126753 0.565569080171777
0.126753 0.565574635696468
0.126753 0.56558019122116
0.126753 0.565585746745851
0.126753 0.565591302270543
0.126759 0.565596857795234
0.126759 0.565602413319926
0.126759 0.565607968844618
0.126759 0.565613524369309
0.126759 0.565619079894001
0.126759 0.565624635418692
0.126759 0.565630190943384
0.126759 0.565635746468075
0.126759 0.565641301992767
0.126759 0.565646857517458
0.126759 0.56565241304215
0.126759 0.565657968566841
0.126759 0.565663524091533
0.126759 0.565669079616224
0.126759 0.565674635140916
0.126759 0.565680190665607
0.126759 0.565685746190299
0.126759 0.56569130171499
0.126759 0.565696857239682
0.126759 0.565702412764373
0.126759 0.565707968289065
0.126759 0.565713523813757
0.126759 0.565719079338448
0.126759 0.56572463486314
0.126759 0.565730190387831
0.126759 0.565735745912523
0.126759 0.565741301437214
0.126759 0.565746856961906
0.126759 0.565752412486597
0.126759 0.565757968011289
0.126759 0.56576352353598
0.126759 0.565769079060672
0.126759 0.565774634585363
0.126759 0.565780190110055
0.126759 0.565785745634746
0.126759 0.565791301159438
0.126759 0.565796856684129
0.126759 0.565802412208821
0.126759 0.565807967733513
0.126759 0.565813523258204
0.126759 0.565819078782896
0.126759 0.565824634307587
0.126759 0.565830189832279
0.126759 0.56583574535697
0.126759 0.565841300881662
0.126759 0.565846856406353
0.126759 0.565852411931045
0.126759 0.565857967455736
0.126759 0.565863522980428
0.126759 0.565869078505119
0.126759 0.565874634029811
0.126759 0.565880189554502
0.126759 0.565885745079194
0.126759 0.565891300603885
0.126759 0.565896856128577
0.126759 0.565902411653269
0.126759 0.56590796717796
0.126759 0.565913522702652
0.126759 0.565919078227343
0.126759 0.565924633752035
0.126759 0.565930189276726
0.126759 0.565935744801418
0.126759 0.565941300326109
0.126759 0.565946855850801
0.126759 0.565952411375492
0.126759 0.565957966900184
0.126759 0.565963522424875
0.126759 0.565969077949567
0.126759 0.565974633474258
0.126759 0.56598018899895
0.126759 0.565985744523641
0.126759 0.565991300048333
0.126759 0.565996855573025
0.126759 0.566002411097716
0.126759 0.566007966622408
0.126759 0.566013522147099
0.126759 0.566019077671791
0.126759 0.566024633196482
0.126759 0.566030188721174
0.126759 0.566035744245865
0.126759 0.566041299770557
0.126759 0.566046855295248
0.126759 0.56605241081994
0.126759 0.566057966344631
0.126759 0.566063521869323
0.126759 0.566069077394015
0.126759 0.566074632918706
0.126759 0.566080188443397
0.126759 0.566085743968089
0.126759 0.566091299492781
0.126759 0.566096855017472
0.126759 0.566102410542164
0.126759 0.566107966066855
0.126759 0.566113521591547
0.126759 0.566119077116238
0.126759 0.56612463264093
0.126759 0.566130188165621
0.126759 0.566135743690313
0.126759 0.566141299215004
0.126759 0.566146854739696
0.126765 0.566152410264387
0.126765 0.566157965789079
0.126765 0.566163521313771
0.126765 0.566169076838462
0.126765 0.566174632363154
0.126765 0.566180187887845
0.126765 0.566185743412537
0.126765 0.566191298937228
0.126765 0.56619685446192
0.126765 0.566202409986611
0.126765 0.566207965511303
0.126765 0.566213521035994
0.126765 0.566219076560686
0.126765 0.566224632085377
0.126765 0.566230187610069
0.126765 0.56623574313476
0.126765 0.566241298659452
0.126765 0.566246854184143
0.126765 0.566252409708835
0.126765 0.566257965233527
0.126765 0.566263520758218
0.126765 0.56626907628291
0.126765 0.566274631807601
0.126765 0.566280187332293
0.126765 0.566285742856984
0.126765 0.566291298381676
0.126765 0.566296853906367
0.126765 0.566302409431059
0.126765 0.56630796495575
0.126765 0.566313520480442
0.126765 0.566319076005133
0.126765 0.566324631529825
0.126765 0.566330187054516
0.126765 0.566335742579208
0.126765 0.566341298103899
0.126765 0.566346853628591
0.126765 0.566352409153282
0.126765 0.566357964677974
0.126765 0.566363520202666
0.126765 0.566369075727357
0.126765 0.566374631252049
0.126765 0.56638018677674
0.126765 0.566385742301432
0.126765 0.566391297826123
0.126765 0.566396853350815
0.126765 0.566402408875506
0.126765 0.566407964400198
0.126765 0.566413519924889
0.126765 0.566419075449581
0.126765 0.566424630974272
0.126765 0.566430186498964
0.126765 0.566435742023655
0.126765 0.566441297548347
0.126765 0.566446853073038
0.126765 0.56645240859773
0.126765 0.566457964122422
0.126765 0.566463519647113
0.126765 0.566469075171805
0.126765 0.566474630696496
0.126765 0.566480186221188
0.126765 0.566485741745879
0.126765 0.566491297270571
0.126765 0.566496852795262
0.126765 0.566502408319954
0.126765 0.566507963844645
0.126765 0.566513519369337
0.126765 0.566519074894028
0.126765 0.56652463041872
0.126765 0.566530185943411
0.126765 0.566535741468103
0.126765 0.566541296992794
0.126765 0.566546852517486
0.126765 0.566552408042178
0.126765 0.566557963566869
0.126765 0.566563519091561
0.126765 0.566569074616252
0.126765 0.566574630140944
0.126765 0.566580185665635
0.126765 0.566585741190327
0.126765 0.566591296715018
0.126765 0.56659685223971
0.126765 0.566602407764401
0.126765 0.566607963289093
0.126765 0.566613518813784
0.126765 0.566619074338476
0.126765 0.566624629863167
0.126765 0.566630185387859
0.126765 0.56663574091255
0.126765 0.566641296437242
0.126765 0.566646851961934
0.126765 0.566652407486625
0.126765 0.566657963011317
0.126765 0.566663518536008
0.126765 0.5666690740607
0.126765 0.566674629585391
0.126765 0.566680185110083
0.126765 0.566685740634774
0.126765 0.566691296159466
0.126765 0.566696851684157
0.126765 0.566702407208849
0.126771 0.56670796273354
0.126771 0.566713518258232
0.126771 0.566719073782923
0.126771 0.566724629307615
0.126771 0.566730184832306
0.126771 0.566735740356998
0.126771 0.56674129588169
0.126771 0.566746851406381
0.126771 0.566752406931073
0.126771 0.566757962455764
0.126771 0.566763517980456
0.126771 0.566769073505147
0.126771 0.566774629029839
0.126771 0.56678018455453
0.126771 0.566785740079222
0.126771 0.566791295603913
0.126771 0.566796851128605
0.126771 0.566802406653296
0.126771 0.566807962177988
0.126771 0.566813517702679
0.126771 0.566819073227371
0.126771 0.566824628752062
0.126771 0.566830184276754
0.126771 0.566835739801446
0.126771 0.566841295326137
0.126771 0.566846850850829
0.126771 0.56685240637552
0.126771 0.566857961900212
0.126771 0.566863517424903
0.126771 0.566869072949595
0.126771 0.566874628474286
0.126771 0.566880183998978
0.126771 0.566885739523669
0.126771 0.566891295048361
0.126771 0.566896850573052
0.126771 0.566902406097744
0.126771 0.566907961622436
0.126771 0.566913517147127
0.126771 0.566919072671819
0.126771 0.56692462819651
0.126771 0.566930183721202
0.126771 0.566935739245893
0.126771 0.566941294770585
0.126771 0.566946850295276
0.126771 0.566952405819968
0.126771 0.566957961344659
0.126771 0.566963516869351
0.126771 0.566969072394042
0.126771 0.566974627918734
0.126771 0.566980183443425
0.126771 0.566985738968117
0.126771 0.566991294492808
0.126771 0.5669968500175
0.126771 0.567002405542192
0.126771 0.567007961066883
0.126771 0.567013516591575
0.126771 0.567019072116266
0.126771 0.567024627640958
0.126771 0.567030183165649
0.126771 0.567035738690341
0.126771 0.567041294215032
0.126771 0.567046849739724
0.126771 0.567052405264415
0.126771 0.567057960789107
0.126771 0.567063516313798
0.126771 0.56706907183849
0.126771 0.567074627363181
0.126771 0.567080182887873
0.126771 0.567085738412564
0.126771 0.567091293937256
0.126771 0.567096849461947
0.126771 0.567102404986639
0.126771 0.56710796051133
0.126771 0.567113516036022
0.126771 0.567119071560714
0.126771 0.567124627085405
0.126771 0.567130182610097
0.126771 0.567135738134788
0.126771 0.56714129365948
0.126771 0.567146849184171
0.126771 0.567152404708863
0.126771 0.567157960233554
0.126771 0.567163515758246
0.126771 0.567169071282937
0.126771 0.567174626807629
0.126771 0.56718018233232
0.126771 0.567185737857012
0.126771 0.567191293381703
0.126771 0.567196848906395
0.126771 0.567202404431086
0.126771 0.567207959955778
0.126771 0.56721351548047
0.126771 0.567219071005161
0.126771 0.567224626529853
0.126771 0.567230182054544
0.126771 0.567235737579236
0.126771 0.567241293103927
0.126771 0.567246848628619
0.126771 0.56725240415331
0.126771 0.567257959678002
0.126777 0.567263515202693
0.126777 0.567269070727385
0.126777 0.567274626252076
0.126777 0.567280181776768
0.126777 0.567285737301459
0.126777 0.567291292826151
0.126777 0.567296848350842
0.126777 0.567302403875534
0.126777 0.567307959400226
0.126777 0.567313514924917
0.126777 0.567319070449609
0.126777 0.5673246259743
0.126777 0.567330181498992
0.126777 0.567335737023683
0.126777 0.567341292548375
0.126777 0.567346848073066
0.126777 0.567352403597758
0.126777 0.567357959122449
0.126777 0.567363514647141
0.126777 0.567369070171832
0.126777 0.567374625696524
0.126777 0.567380181221215
0.126777 0.567385736745907
0.126777 0.567391292270598
0.126777 0.56739684779529
0.126777 0.567402403319982
0.126777 0.567407958844673
0.126777 0.567413514369365
0.126777 0.567419069894056
0.126777 0.567424625418748
0.126777 0.567430180943439
0.126777 0.567435736468131
0.126777 0.567441291992822
0.126777 0.567446847517514
0.126777 0.567452403042205
0.126777 0.567457958566897
0.126777 0.567463514091588
0.126777 0.56746906961628
0.126777 0.567474625140971
0.126777 0.567480180665663
0.126777 0.567485736190354
0.126777 0.567491291715046
0.126777 0.567496847239738
0.126777 0.567502402764429
0.126777 0.567507958289121
0.126777 0.567513513813812
0.126777 0.567519069338504
0.126777 0.567524624863195
0.126777 0.567530180387887
0.126777 0.567535735912578
0.126777 0.56754129143727
0.126777 0.567546846961961
0.126777 0.567552402486653
0.126777 0.567557958011344
0.126777 0.567563513536036
0.126777 0.567569069060727
0.126777 0.567574624585419
0.126777 0.56758018011011
0.126777 0.567585735634802
0.126777 0.567591291159494
0.126777 0.567596846684185
0.126777 0.567602402208877
0.126777 0.567607957733568
0.126777 0.56761351325826
0.126777 0.567619068782951
0.126777 0.567624624307643
0.126777 0.567630179832334
0.126777 0.567635735357026
0.126777 0.567641290881717
0.126777 0.567646846406409
0.126777 0.5676524019311
0.126777 0.567657957455792
0.126777 0.567663512980483
0.126777 0.567669068505175
0.126777 0.567674624029866
0.126777 0.567680179554558
0.126777 0.56768573507925
0.126777 0.567691290603941
0.126777 0.567696846128633
0.126777 0.567702401653324
0.126777 0.567707957178016
0.126777 0.567713512702707
0.126777 0.567719068227399
0.126777 0.56772462375209
0.126777 0.567730179276782
0.126777 0.567735734801473
0.126777 0.567741290326165
0.126777 0.567746845850856
0.126777 0.567752401375548
0.126777 0.567757956900239
0.126777 0.567763512424931
0.126777 0.567769067949623
0.126777 0.567774623474314
0.126777 0.567780178999006
0.126777 0.567785734523697
0.126777 0.567791290048389
0.126777 0.56779684557308
0.126777 0.567802401097772
0.126777 0.567807956622463
0.126777 0.567813512147155
0.126783 0.567819067671846
0.126783 0.567824623196538
0.126783 0.567830178721229
0.126783 0.567835734245921
0.126783 0.567841289770612
0.126783 0.567846845295304
0.126783 0.567852400819995
0.126783 0.567857956344687
0.126783 0.567863511869379
0.126783 0.56786906739407
0.126783 0.567874622918762
0.126783 0.567880178443453
0.126783 0.567885733968145
0.126783 0.567891289492836
0.126783 0.567896845017528
0.126783 0.567902400542219
0.126783 0.567907956066911
0.126783 0.567913511591602
0.126783 0.567919067116294
0.126783 0.567924622640985
0.126783 0.567930178165677
0.126783 0.567935733690368
0.126783 0.56794128921506
0.126783 0.567946844739751
0.126783 0.567952400264443
0.126783 0.567957955789135
0.126783 0.567963511313826
0.126783 0.567969066838518
0.126783 0.567974622363209
0.126783 0.567980177887901
0.126783 0.567985733412592
0.126783 0.567991288937284
0.126783 0.567996844461975
0.126783 0.568002399986667
0.126783 0.568007955511358
0.126783 0.56801351103605
0.126783 0.568019066560741
0.126783 0.568024622085433
0.126783 0.568030177610124
0.126783 0.568035733134816
0.126783 0.568041288659507
0.126783 0.568046844184199
0.126783 0.568052399708891
0.126783 0.568057955233582
0.126783 0.568063510758274
0.126783 0.568069066282965
0.126783 0.568074621807657
0.126783 0.568080177332348
0.126783 0.56808573285704
0.126783 0.568091288381731
0.126783 0.568096843906423
0.126783 0.568102399431114
0.126783 0.568107954955806
0.126783 0.568113510480497
0.126783 0.568119066005189
0.126783 0.56812462152988
0.126783 0.568130177054572
0.126783 0.568135732579263
0.126783 0.568141288103955
0.126783 0.568146843628647
0.126783 0.568152399153338
0.126783 0.56815795467803
0.126783 0.568163510202721
0.126783 0.568169065727413
0.126783 0.568174621252104
0.126783 0.568180176776796
0.126783 0.568185732301487
0.126783 0.568191287826179
0.126783 0.56819684335087
0.126783 0.568202398875562
0.126783 0.568207954400253
0.126783 0.568213509924945
0.126783 0.568219065449636
0.126783 0.568224620974328
0.126783 0.568230176499019
0.126783 0.568235732023711
0.126783 0.568241287548403
0.126783 0.568246843073094
0.126783 0.568252398597786
0.126783 0.568257954122477
0.126783 0.568263509647169
0.126783 0.56826906517186
0.126783 0.568274620696552
0.126783 0.568280176221243
0.126783 0.568285731745935
0.126783 0.568291287270626
0.126783 0.568296842795318
0.126783 0.568302398320009
0.126783 0.568307953844701
0.126783 0.568313509369392
0.126783 0.568319064894084
0.126783 0.568324620418775
0.126783 0.568330175943467
0.126783 0.568335731468159
0.126783 0.56834128699285
0.126783 0.568346842517542
0.126783 0.568352398042233
0.126783 0.568357953566925
0.126783 0.568363509091616
0.126783 0.568369064616308
0.126789 0.568374620140999
0.126789 0.568380175665691
0.126789 0.568385731190382
0.126789 0.568391286715074
0.126789 0.568396842239765
0.126789 0.568402397764457
0.126789 0.568407953289148
0.126789 0.56841350881384
0.126789 0.568419064338531
0.126789 0.568424619863223
0.126789 0.568430175387915
0.126789 0.568435730912606
0.126789 0.568441286437298
0.126789 0.568446841961989
0.126789 0.568452397486681
0.126789 0.568457953011372
0.126789 0.568463508536064
0.126789 0.568469064060755
0.126789 0.568474619585447
0.126789 0.568480175110138
0.126789 0.56848573063483
0.126789 0.568491286159521
0.126789 0.568496841684213
0.126789 0.568502397208904
0.126789 0.568507952733596
0.126789 0.568513508258288
0.126789 0.568519063782979
0.126789 0.568524619307671
0.126789 0.568530174832362
0.126789 0.568535730357054
0.126789 0.568541285881745
0.126789 0.568546841406437
0.126789 0.568552396931128
0.126789 0.56855795245582
0.126789 0.568563507980511
0.126789 0.568569063505203
0.126789 0.568574619029894
0.126789 0.568580174554586
0.126789 0.568585730079277
0.126789 0.568591285603969
0.126789 0.56859684112866
0.126789 0.568602396653352
0.126789 0.568607952178043
0.126789 0.568613507702735
0.126789 0.568619063227427
0.126789 0.568624618752118
0.126789 0.56863017427681
0.126789 0.568635729801501
0.126789 0.568641285326193
0.126789 0.568646840850884
0.126789 0.568652396375576
0.126789 0.568657951900267
0.126789 0.568663507424959
0.126789 0.56866906294965
0.126789 0.568674618474342
0.126789 0.568680173999033
0.126789 0.568685729523725
0.126789 0.568691285048416
0.126789 0.568696840573108
0.126789 0.568702396097799
0.126789 0.568707951622491
0.126789 0.568713507147182
0.126789 0.568719062671874
0.126789 0.568724618196566
0.126789 0.568730173721257
0.126789 0.568735729245949
0.126789 0.56874128477064
0.126789 0.568746840295332
0.126789 0.568752395820023
0.126789 0.568757951344715
0.126789 0.568763506869406
0.126789 0.568769062394098
0.126789 0.568774617918789
0.126789 0.568780173443481
0.126789 0.568785728968172
0.126789 0.568791284492864
0.126789 0.568796840017555
0.126789 0.568802395542247
0.126789 0.568807951066938
0.126789 0.56881350659163
0.126789 0.568819062116322
0.126789 0.568824617641013
0.126789 0.568830173165705
0.126789 0.568835728690396
0.126789 0.568841284215088
0.126789 0.568846839739779
0.126789 0.568852395264471
0.126789 0.568857950789162
0.126789 0.568863506313854
0.126789 0.568869061838545
0.126789 0.568874617363237
0.126789 0.568880172887928
0.126789 0.56888572841262
0.126789 0.568891283937311
0.126789 0.568896839462003
0.126789 0.568902394986694
0.126789 0.568907950511386
0.126789 0.568913506036078
0.126789 0.568919061560769
0.126789 0.568924617085461
0.126795 0.568930172610152
0.126795 0.568935728134844
0.126795 0.568941283659535
0.126795 0.568946839184227
0.126795 0.568952394708918
0.126795 0.56895795023361
0.126795 0.568963505758301
0.126795 0.568969061282993
0.126795 0.568974616807684
0.126795 0.568980172332376
0.126795 0.568985727857067
0.126795 0.568991283381759
0.126795 0.56899683890645
0.126795 0.569002394431142
0.126795 0.569007949955834
0.126795 0.569013505480525
0.126795 0.569019061005217
0.126795 0.569024616529908
0.126795 0.5690301720546
0.126795 0.569035727579291
0.126795 0.569041283103983
0.126795 0.569046838628674
0.126795 0.569052394153366
0.126795 0.569057949678057
0.126795 0.569063505202749
0.126795 0.56906906072744
0.126795 0.569074616252132
0.126795 0.569080171776823
0.126795 0.569085727301515
0.126795 0.569091282826206
0.126795 0.569096838350898
0.126795 0.56910239387559
0.126795 0.569107949400281
0.126795 0.569113504924973
0.126795 0.569119060449664
0.126795 0.569124615974356
0.126795 0.569130171499047
0.126795 0.569135727023739
0.126795 0.56914128254843
0.126795 0.569146838073122
0.126795 0.569152393597813
0.126795 0.569157949122505
0.126795 0.569163504647196
0.126795 0.569169060171888
0.126795 0.569174615696579
0.126795 0.569180171221271
0.126795 0.569185726745962
0.126795 0.569191282270654
0.126795 0.569196837795346
0.126795 0.569202393320037
0.126795 0.569207948844729
0.126795 0.56921350436942
0.126795 0.569219059894112
0.126795 0.569224615418803
0.126795 0.569230170943495
0.126795 0.569235726468186
0.126795 0.569241281992878
0.126795 0.569246837517569
0.126795 0.569252393042261
0.126795 0.569257948566952
0.126795 0.569263504091644
0.126795 0.569269059616335
0.126795 0.569274615141027
0.126795 0.569280170665718
0.126795 0.56928572619041
0.126795 0.569291281715102
0.126795 0.569296837239793
0.126795 0.569302392764485
0.126795 0.569307948289176
0.126795 0.569313503813868
0.126795 0.569319059338559
0.126795 0.569324614863251
0.126795 0.569330170387942
0.126795 0.569335725912634
0.126795 0.569341281437325
0.126795 0.569346836962017
0.126795 0.569352392486708
0.126795 0.5693579480114
0.126795 0.569363503536092
0.126795 0.569369059060783
0.126795 0.569374614585475
0.126795 0.569380170110166
0.126795 0.569385725634858
0.126795 0.569391281159549
0.126795 0.569396836684241
0.126795 0.569402392208932
0.126795 0.569407947733624
0.126795 0.569413503258315
0.126795 0.569419058783007
0.126795 0.569424614307698
0.126795 0.56943016983239
0.126795 0.569435725357081
0.126795 0.569441280881773
0.126795 0.569446836406464
0.126795 0.569452391931156
0.126795 0.569457947455848
0.126795 0.569463502980539
0.126795 0.569469058505231
0.126795 0.569474614029922
0.126795 0.569480169554614
0.126801 0.569485725079305
0.126801 0.569491280603997
0.126801 0.569496836128688
0.126801 0.56950239165338
0.126801 0.569507947178071
0.126801 0.569513502702763
0.126801 0.569519058227454
0.126801 0.569524613752146
0.126801 0.569530169276837
0.126801 0.569535724801529
0.126801 0.56954128032622
0.126801 0.569546835850912
0.126801 0.569552391375604
0.126801 0.569557946900295
0.126801 0.569563502424987
0.126801 0.569569057949678
0.126801 0.56957461347437
0.126801 0.569580168999061
0.126801 0.569585724523753
0.126801 0.569591280048444
0.126801 0.569596835573136
0.126801 0.569602391097827
0.126801 0.569607946622519
0.126801 0.56961350214721
0.126801 0.569619057671902
0.126801 0.569624613196593
0.126801 0.569630168721285
0.126801 0.569635724245976
0.126801 0.569641279770668
0.126801 0.56964683529536
0.126801 0.569652390820051
0.126801 0.569657946344743
0.126801 0.569663501869434
0.126801 0.569669057394126
0.126801 0.569674612918817
0.126801 0.569680168443509
0.126801 0.5696857239682
0.126801 0.569691279492892
0.126801 0.569696835017583
0.126801 0.569702390542275
0.126801 0.569707946066966
0.126801 0.569713501591658
0.126801 0.569719057116349
0.126801 0.569724612641041
0.126801 0.569730168165732
0.126801 0.569735723690424
0.126801 0.569741279215116
0.126801 0.569746834739807
0.126801 0.569752390264499
0.126801 0.56975794578919
0.126801 0.569763501313882
0.126801 0.569769056838573
0.126801 0.569774612363265
0.126801 0.569780167887956
0.126801 0.569785723412648
0.126801 0.569791278937339
0.126801 0.569796834462031
0.126801 0.569802389986722
0.126801 0.569807945511414
0.126801 0.569813501036105
0.126801 0.569819056560797
0.126801 0.569824612085488
0.126801 0.56983016761018
0.126801 0.569835723134871
0.126801 0.569841278659563
0.126801 0.569846834184255
0.126801 0.569852389708946
0.126801 0.569857945233638
0.126801 0.569863500758329
0.126801 0.569869056283021
0.126801 0.569874611807712
0.126801 0.569880167332404
0.126801 0.569885722857095
0.126801 0.569891278381787
0.126801 0.569896833906478
0.126801 0.56990238943117
0.126801 0.569907944955861
0.126801 0.569913500480553
0.126801 0.569919056005244
0.126801 0.569924611529936
0.126801 0.569930167054627
0.126801 0.569935722579319
0.126801 0.569941278104011
0.126801 0.569946833628702
0.126801 0.569952389153394
0.126801 0.569957944678085
0.126801 0.569963500202777
0.126801 0.569969055727468
0.126801 0.56997461125216
0.126801 0.569980166776851
0.126801 0.569985722301543
0.126801 0.569991277826234
0.126801 0.569996833350926
0.126801 0.570002388875617
0.126801 0.570007944400309
0.126801 0.570013499925
0.126801 0.570019055449692
0.126801 0.570024610974383
0.126801 0.570030166499075
0.126801 0.570035722023767
0.126807 0.570041277548458
0.126807 0.57004683307315
0.126807 0.570052388597841
0.126807 0.570057944122533
0.126807 0.570063499647224
0.126807 0.570069055171916
0.126807 0.570074610696607
0.126807 0.570080166221299
0.126807 0.57008572174599
0.126807 0.570091277270682
0.126807 0.570096832795373
0.126807 0.570102388320065
0.126807 0.570107943844756
0.126807 0.570113499369448
0.126807 0.570119054894139
0.126807 0.570124610418831
0.126807 0.570130165943523
0.126807 0.570135721468214
0.126807 0.570141276992906
0.126807 0.570146832517597
0.126807 0.570152388042289
0.126807 0.57015794356698
0.126807 0.570163499091672
0.126807 0.570169054616363
0.126807 0.570174610141055
0.126807 0.570180165665746
0.126807 0.570185721190438
0.126807 0.570191276715129
0.126807 0.570196832239821
0.126807 0.570202387764512
0.126807 0.570207943289204
0.126807 0.570213498813895
0.126807 0.570219054338587
0.126807 0.570224609863279
0.126807 0.57023016538797
0.126807 0.570235720912662
0.126807 0.570241276437353
0.126807 0.570246831962045
0.126807 0.570252387486736
0.126807 0.570257943011428
0.126807 0.570263498536119
0.126807 0.570269054060811
0.126807 0.570274609585502
0.126807 0.570280165110194
0.126807 0.570285720634885
0.126807 0.570291276159577
0.126807 0.570296831684268
0.126807 0.57030238720896
0.126807 0.570307942733651
0.126807 0.570313498258343
0.126807 0.570319053783035
0.126807 0.570324609307726
0.126807 0.570330164832418
0.126807 0.570335720357109
0.126807 0.570341275881801
0.126807 0.570346831406492
0.126807 0.570352386931184
0.126807 0.570357942455875
0.126807 0.570363497980567
0.126807 0.570369053505258
0.126807 0.57037460902995
0.126807 0.570380164554641
0.126807 0.570385720079333
0.126807 0.570391275604024
0.126807 0.570396831128716
0.126807 0.570402386653407
0.126807 0.570407942178099
0.126807 0.570413497702791
0.126807 0.570419053227482
0.126807 0.570424608752174
0.126807 0.570430164276865
0.126807 0.570435719801557
0.126807 0.570441275326248
0.126807 0.57044683085094
0.126807 0.570452386375631
0.126807 0.570457941900323
0.126807 0.570463497425014
0.126807 0.570469052949706
0.126807 0.570474608474397
0.126807 0.570480163999089
0.126807 0.57048571952378
0.126807 0.570491275048472
0.126807 0.570496830573163
0.126807 0.570502386097855
0.126807 0.570507941622547
0.126807 0.570513497147238
0.126807 0.57051905267193
0.126807 0.570524608196621
0.126807 0.570530163721313
0.126807 0.570535719246004
0.126807 0.570541274770696
0.126807 0.570546830295387
0.126807 0.570552385820079
0.126807 0.57055794134477
0.126807 0.570563496869462
0.126807 0.570569052394153
0.126807 0.570574607918845
0.126807 0.570580163443536
0.126807 0.570585718968228
0.126807 0.570591274492919
0.126813 0.570596830017611
0.126813 0.570602385542303
0.126813 0.570607941066994
0.126813 0.570613496591686
0.126813 0.570619052116377
0.126813 0.570624607641069
0.126813 0.57063016316576
0.126813 0.570635718690452
0.126813 0.570641274215143
0.126813 0.570646829739835
0.126813 0.570652385264526
0.126813 0.570657940789218
0.126813 0.570663496313909
0.126813 0.570669051838601
0.126813 0.570674607363292
0.126813 0.570680162887984
0.126813 0.570685718412675
0.126813 0.570691273937367
0.126813 0.570696829462059
0.126813 0.57070238498675
0.126813 0.570707940511442
0.126813 0.570713496036133
0.126813 0.570719051560825
0.126813 0.570724607085516
0.126813 0.570730162610208
0.126813 0.570735718134899
0.126813 0.570741273659591
0.126813 0.570746829184282
0.126813 0.570752384708974
0.126813 0.570757940233665
0.126813 0.570763495758357
0.126813 0.570769051283048
0.126813 0.57077460680774
0.126813 0.570780162332431
0.126813 0.570785717857123
0.126813 0.570791273381815
0.126813 0.570796828906506
0.126813 0.570802384431198
0.126813 0.570807939955889
0.126813 0.570813495480581
0.126813 0.570819051005272
0.126813 0.570824606529964
0.126813 0.570830162054655
0.126813 0.570835717579347
0.126813 0.570841273104038
0.126813 0.57084682862873
0.126813 0.570852384153421
0.126813 0.570857939678113
0.126813 0.570863495202804
0.126813 0.570869050727496
0.126813 0.570874606252187
0.126813 0.570880161776879
0.126813 0.570885717301571
0.126813 0.570891272826262
0.126813 0.570896828350954
0.126813 0.570902383875645
0.126813 0.570907939400337
0.126813 0.570913494925028
0.126813 0.57091905044972
0.126813 0.570924605974411
0.126813 0.570930161499103
0.126813 0.570935717023794
0.126813 0.570941272548486
0.126813 0.570946828073177
0.126813 0.570952383597869
0.126813 0.57095793912256
0.126813 0.570963494647252
0.126813 0.570969050171944
0.126813 0.570974605696635
0.126813 0.570980161221327
0.126813 0.570985716746018
0.126813 0.57099127227071
0.126813 0.570996827795401
0.126813 0.571002383320093
0.126813 0.571007938844784
0.126813 0.571013494369476
0.126813 0.571019049894167
0.126813 0.571024605418859
0.126813 0.57103016094355
0.126813 0.571035716468242
0.126813 0.571041271992933
0.126813 0.571046827517625
0.126813 0.571052383042316
0.126813 0.571057938567008
0.126813 0.5710634940917
0.126813 0.571069049616391
0.126813 0.571074605141083
0.126813 0.571080160665774
0.126813 0.571085716190466
0.126813 0.571091271715157
0.126813 0.571096827239849
0.126813 0.57110238276454
0.126813 0.571107938289232
0.126813 0.571113493813923
0.126813 0.571119049338615
0.126813 0.571124604863306
0.126813 0.571130160387998
0.126813 0.571135715912689
0.126813 0.571141271437381
0.126813 0.571146826962072
0.126819 0.571152382486764
0.126819 0.571157938011456
0.126819 0.571163493536147
0.126819 0.571169049060839
0.126819 0.57117460458553
0.126819 0.571180160110222
0.126819 0.571185715634913
0.126819 0.571191271159605
0.126819 0.571196826684296
0.126819 0.571202382208988
0.126819 0.571207937733679
0.126819 0.571213493258371
0.126819 0.571219048783062
0.126819 0.571224604307754
0.126819 0.571230159832445
0.126819 0.571235715357137
0.126819 0.571241270881828
0.126819 0.57124682640652
0.126819 0.571252381931212
0.126819 0.571257937455903
0.126819 0.571263492980595
0.126819 0.571269048505286
0.126819 0.571274604029978
0.126819 0.571280159554669
0.126819 0.571285715079361
0.126819 0.571291270604052
0.126819 0.571296826128744
0.126819 0.571302381653435
0.126819 0.571307937178127
0.126819 0.571313492702818
0.126819 0.57131904822751
0.126819 0.571324603752201
0.126819 0.571330159276893
0.126819 0.571335714801584
0.126819 0.571341270326276
0.126819 0.571346825850968
0.126819 0.571352381375659
0.126819 0.571357936900351
0.126819 0.571363492425042
0.126819 0.571369047949734
0.126819 0.571374603474425
0.126819 0.571380158999117
0.126819 0.571385714523808
0.126819 0.5713912700485
0.126819 0.571396825573191
0.126819 0.571402381097883
0.126819 0.571407936622574
0.126819 0.571413492147266
0.126819 0.571419047671957
0.126819 0.571424603196649
0.126819 0.57143015872134
0.126819 0.571435714246032
0.126819 0.571441269770724
0.126819 0.571446825295415
0.126819 0.571452380820107
0.126819 0.571457936344798
0.126819 0.57146349186949
0.126819 0.571469047394181
0.126819 0.571474602918873
0.126819 0.571480158443564
0.126819 0.571485713968256
0.126819 0.571491269492947
0.126819 0.571496825017639
0.126819 0.57150238054233
0.126819 0.571507936067022
0.126819 0.571513491591713
0.126819 0.571519047116405
0.126819 0.571524602641096
0.126819 0.571530158165788
0.126819 0.57153571369048
0.126819 0.571541269215171
0.126819 0.571546824739863
0.126819 0.571552380264554
0.126819 0.571557935789246
0.126819 0.571563491313937
0.126819 0.571569046838629
0.126819 0.57157460236332
0.126819 0.571580157888012
0.126819 0.571585713412703
0.126819 0.571591268937395
0.126819 0.571596824462086
0.126819 0.571602379986778
0.126819 0.571607935511469
0.126819 0.571613491036161
0.126819 0.571619046560852
0.126819 0.571624602085544
0.126819 0.571630157610236
0.126819 0.571635713134927
0.126819 0.571641268659619
0.126819 0.57164682418431
0.126819 0.571652379709002
0.126819 0.571657935233693
0.126819 0.571663490758385
0.126819 0.571669046283076
0.126819 0.571674601807768
0.126819 0.571680157332459
0.126819 0.571685712857151
0.126819 0.571691268381842
0.126819 0.571696823906534
0.126819 0.571702379431225
0.126825 0.571707934955917
0.126825 0.571713490480608
0.126825 0.5717190460053
0.126825 0.571724601529991
0.126825 0.571730157054683
0.126825 0.571735712579374
0.126825 0.571741268104066
0.126825 0.571746823628758
0.126825 0.571752379153449
0.126825 0.571757934678141
0.126825 0.571763490202832
0.126825 0.571769045727524
0.126825 0.571774601252215
0.126825 0.571780156776907
0.126825 0.571785712301598
0.126825 0.57179126782629
0.126825 0.571796823350981
0.126825 0.571802378875673
0.126825 0.571807934400364
0.126825 0.571813489925056
0.126825 0.571819045449747
0.126825 0.571824600974439
0.126825 0.571830156499131
0.126825 0.571835712023822
0.126825 0.571841267548514
0.126825 0.571846823073205
0.126825 0.571852378597897
0.126825 0.571857934122588
0.126825 0.57186348964728
0.126825 0.571869045171971
0.126825 0.571874600696663
0.126825 0.571880156221354
0.126825 0.571885711746046
0.126825 0.571891267270737
0.126825 0.571896822795429
0.126825 0.57190237832012
0.126825 0.571907933844812
0.126825 0.571913489369503
0.126825 0.571919044894195
0.126825 0.571924600418887
0.126825 0.571930155943578
0.126825 0.57193571146827
0.126825 0.571941266992961
0.126825 0.571946822517653
0.126825 0.571952378042344
0.126825 0.571957933567036
0.126825 0.571963489091727
0.126825 0.571969044616419
0.126825 0.57197460014111
0.126825 0.571980155665802
0.126825 0.571985711190493
0.126825 0.571991266715185
0.126825 0.571996822239876
0.126825 0.572002377764568
0.126825 0.572007933289259
0.126825 0.572013488813951
0.126825 0.572019044338643
0.126825 0.572024599863334
0.126825 0.572030155388026
0.126825 0.572035710912717
0.126825 0.572041266437409
0.126825 0.5720468219621
0.126825 0.572052377486792
0.126825 0.572057933011483
0.126825 0.572063488536175
0.126825 0.572069044060866
0.126825 0.572074599585558
0.126825 0.572080155110249
0.126825 0.572085710634941
0.126825 0.572091266159632
0.126825 0.572096821684324
0.126825 0.572102377209015
0.126825 0.572107932733707
0.126825 0.572113488258399
0.126825 0.57211904378309
0.126825 0.572124599307782
0.126825 0.572130154832473
0.126825 0.572135710357165
0.126825 0.572141265881856
0.126825 0.572146821406548
0.126825 0.572152376931239
0.126825 0.572157932455931
0.126825 0.572163487980622
0.126825 0.572169043505314
0.126825 0.572174599030005
0.126825 0.572180154554697
0.126825 0.572185710079388
0.126825 0.57219126560408
0.126825 0.572196821128771
0.126825 0.572202376653463
0.126825 0.572207932178155
0.126825 0.572213487702846
0.126825 0.572219043227538
0.126825 0.572224598752229
0.126825 0.572230154276921
0.126825 0.572235709801612
0.126825 0.572241265326304
0.126825 0.572246820850995
0.126825 0.572252376375687
0.126825 0.572257931900378
0.126831 0.57226348742507
0.126831 0.572269042949761
0.126831 0.572274598474453
0.126831 0.572280153999144
0.126831 0.572285709523836
0.126831 0.572291265048527
0.126831 0.572296820573219
0.126831 0.572302376097911
0.126831 0.572307931622602
0.126831 0.572313487147294
0.126831 0.572319042671985
0.126831 0.572324598196677
0.126831 0.572330153721368
0.126831 0.57233570924606
0.126831 0.572341264770751
0.126831 0.572346820295443
0.126831 0.572352375820134
0.126831 0.572357931344826
0.126831 0.572363486869517
0.126831 0.572369042394209
0.126831 0.5723745979189
0.126831 0.572380153443592
0.126831 0.572385708968283
0.126831 0.572391264492975
0.126831 0.572396820017667
0.126831 0.572402375542358
0.126831 0.57240793106705
0.126831 0.572413486591741
0.126831 0.572419042116433
0.126831 0.572424597641124
0.126831 0.572430153165816
0.126831 0.572435708690507
0.126831 0.572441264215199
0.126831 0.57244681973989
0.126831 0.572452375264582
0.126831 0.572457930789273
0.126831 0.572463486313965
0.126831 0.572469041838656
0.126831 0.572474597363348
0.126831 0.572480152888039
0.126831 0.572485708412731
0.126831 0.572491263937423
0.126831 0.572496819462114
0.126831 0.572502374986806
0.126831 0.572507930511497
0.126831 0.572513486036189
0.126831 0.57251904156088
0.126831 0.572524597085572
0.126831 0.572530152610263
0.126831 0.572535708134955
0.126831 0.572541263659646
0.126831 0.572546819184338
0.126831 0.572552374709029
0.126831 0.572557930233721
0.126831 0.572563485758413
0.126831 0.572569041283104
0.126831 0.572574596807796
0.126831 0.572580152332487
0.126831 0.572585707857179
0.126831 0.57259126338187
0.126831 0.572596818906562
0.126831 0.572602374431253
0.126831 0.572607929955945
0.126831 0.572613485480636
0.126831 0.572619041005328
0.126831 0.572624596530019
0.126831 0.572630152054711
0.126831 0.572635707579402
0.126831 0.572641263104094
0.126831 0.572646818628785
0.126831 0.572652374153477
0.126831 0.572657929678169
0.126831 0.57266348520286
0.126831 0.572669040727552
0.126831 0.572674596252243
0.126831 0.572680151776935
0.126831 0.572685707301626
0.126831 0.572691262826318
0.126831 0.572696818351009
0.126831 0.572702373875701
0.126831 0.572707929400392
0.126831 0.572713484925084
0.126831 0.572719040449775
0.126831 0.572724595974467
0.126831 0.572730151499158
0.126831 0.57273570702385
0.126831 0.572741262548541
0.126831 0.572746818073233
0.126831 0.572752373597925
0.126831 0.572757929122616
0.126831 0.572763484647308
0.126831 0.572769040171999
0.126831 0.572774595696691
0.126831 0.572780151221382
0.126831 0.572785706746074
0.126831 0.572791262270765
0.126831 0.572796817795457
0.126831 0.572802373320148
0.126831 0.57280792884484
0.126831 0.572813484369531
0.126837 0.572819039894223
0.126837 0.572824595418914
0.126837 0.572830150943606
0.126837 0.572835706468297
0.126837 0.572841261992989
0.126837 0.572846817517681
0.126837 0.572852373042372
0.126837 0.572857928567064
0.126837 0.572863484091755
0.126837 0.572869039616447
0.126837 0.572874595141138
0.126837 0.57288015066583
0.126837 0.572885706190521
0.126837 0.572891261715213
0.126837 0.572896817239904
0.126837 0.572902372764596
0.126837 0.572907928289287
0.126837 0.572913483813979
0.126837 0.57291903933867
0.126837 0.572924594863362
0.126837 0.572930150388053
0.126837 0.572935705912745
0.126837 0.572941261437437
0.126837 0.572946816962128
0.126837 0.57295237248682
0.126837 0.572957928011511
0.126837 0.572963483536203
0.126837 0.572969039060894
0.126837 0.572974594585586
0.126837 0.572980150110277
0.126837 0.572985705634969
0.126837 0.57299126115966
0.126837 0.572996816684352
0.126837 0.573002372209043
0.126837 0.573007927733735
0.126837 0.573013483258426
0.126837 0.573019038783118
0.126837 0.573024594307809
0.126837 0.573030149832501
0.126837 0.573035705357193
0.126837 0.573041260881884
0.126837 0.573046816406576
0.126837 0.573052371931267
0.126837 0.573057927455959
0.126837 0.57306348298065
0.126837 0.573069038505342
0.126837 0.573074594030033
0.126837 0.573080149554725
0.126837 0.573085705079416
0.126837 0.573091260604108
0.126837 0.573096816128799
0.126837 0.573102371653491
0.126837 0.573107927178182
0.126837 0.573113482702874
0.126837 0.573119038227565
0.126837 0.573124593752257
0.126837 0.573130149276948
0.126837 0.57313570480164
0.126837 0.573141260326332
0.126837 0.573146815851023
0.126837 0.573152371375715
0.126837 0.573157926900406
0.126837 0.573163482425098
0.126837 0.573169037949789
0.126837 0.573174593474481
0.126837 0.573180148999172
0.126837 0.573185704523864
0.126837 0.573191260048555
0.126837 0.573196815573247
0.126837 0.573202371097938
0.126837 0.57320792662263
0.126837 0.573213482147321
0.126837 0.573219037672013
0.126837 0.573224593196704
0.126837 0.573230148721396
0.126837 0.573235704246087
0.126837 0.573241259770779
0.126837 0.573246815295471
0.126837 0.573252370820162
0.126837 0.573257926344854
0.126837 0.573263481869545
0.126837 0.573269037394237
0.126837 0.573274592918928
0.126837 0.57328014844362
0.126837 0.573285703968311
0.126837 0.573291259493003
0.126837 0.573296815017694
0.126837 0.573302370542386
0.126837 0.573307926067077
0.126837 0.573313481591769
0.126837 0.57331903711646
0.126837 0.573324592641152
0.126837 0.573330148165843
0.126837 0.573335703690535
0.126837 0.573341259215227
0.126837 0.573346814739918
0.126837 0.57335237026461
0.126837 0.573357925789301
0.126837 0.573363481313993
0.126837 0.573369036838684
0.126843 0.573374592363376
0.126843 0.573380147888067
0.126843 0.573385703412759
0.126843 0.57339125893745
0.126843 0.573396814462142
0.126843 0.573402369986833
0.126843 0.573407925511525
0.126843 0.573413481036216
0.126843 0.573419036560908
0.126843 0.5734245920856
0.126843 0.573430147610291
0.126843 0.573435703134983
0.126843 0.573441258659674
0.126843 0.573446814184366
0.126843 0.573452369709057
0.126843 0.573457925233749
0.126843 0.57346348075844
0.126843 0.573469036283132
0.126843 0.573474591807823
0.126843 0.573480147332515
0.126843 0.573485702857206
0.126843 0.573491258381898
0.126843 0.573496813906589
0.126843 0.573502369431281
0.126843 0.573507924955972
0.126843 0.573513480480664
0.126843 0.573519036005356
0.126843 0.573524591530047
0.126843 0.573530147054739
0.126843 0.57353570257943
0.126843 0.573541258104122
0.126843 0.573546813628813
0.126843 0.573552369153505
0.126843 0.573557924678196
0.126843 0.573563480202888
0.126843 0.573569035727579
0.126843 0.573574591252271
0.126843 0.573580146776962
0.126843 0.573585702301654
0.126843 0.573591257826345
0.126843 0.573596813351037
0.126843 0.573602368875728
0.126843 0.57360792440042
0.126843 0.573613479925112
0.126843 0.573619035449803
0.126843 0.573624590974495
0.126843 0.573630146499186
0.126843 0.573635702023878
0.126843 0.573641257548569
0.126843 0.573646813073261
0.126843 0.573652368597952
0.126843 0.573657924122644
0.126843 0.573663479647335
0.126843 0.573669035172027
0.126843 0.573674590696718
0.126843 0.57368014622141
0.126843 0.573685701746101
0.126843 0.573691257270793
0.126843 0.573696812795484
0.126843 0.573702368320176
0.126843 0.573707923844868
0.126843 0.573713479369559
0.126843 0.573719034894251
0.126843 0.573724590418942
0.126843 0.573730145943634
0.126843 0.573735701468325
0.126843 0.573741256993017
0.126843 0.573746812517708
0.126843 0.5737523680424
0.126843 0.573757923567091
0.126843 0.573763479091783
0.126843 0.573769034616474
0.126843 0.573774590141166
0.126843 0.573780145665857
0.126843 0.573785701190549
0.126843 0.57379125671524
0.126843 0.573796812239932
0.126843 0.573802367764624
0.126843 0.573807923289315
0.126843 0.573813478814007
0.126843 0.573819034338698
0.126843 0.57382458986339
0.126843 0.573830145388081
0.126843 0.573835700912773
0.126843 0.573841256437464
0.126843 0.573846811962156
0.126843 0.573852367486847
0.126843 0.573857923011539
0.126843 0.57386347853623
0.126843 0.573869034060922
0.126843 0.573874589585613
0.126843 0.573880145110305
0.126843 0.573885700634996
0.126843 0.573891256159688
0.126843 0.57389681168438
0.126843 0.573902367209071
0.126843 0.573907922733763
0.126843 0.573913478258454
0.126843 0.573919033783146
0.126843 0.573924589307837
0.126849 0.573930144832529
0.126849 0.57393570035722
0.126849 0.573941255881912
0.126849 0.573946811406603
0.126849 0.573952366931295
0.126849 0.573957922455986
0.126849 0.573963477980678
0.126849 0.573969033505369
0.126849 0.573974589030061
0.126849 0.573980144554752
0.126849 0.573985700079444
0.126849 0.573991255604136
0.126849 0.573996811128827
0.126849 0.574002366653519
0.126849 0.57400792217821
0.126849 0.574013477702902
0.126849 0.574019033227593
0.126849 0.574024588752285
0.126849 0.574030144276976
0.126849 0.574035699801668
0.126849 0.574041255326359
0.126849 0.574046810851051
0.126849 0.574052366375742
0.126849 0.574057921900434
0.126849 0.574063477425125
0.126849 0.574069032949817
0.126849 0.574074588474508
0.126849 0.5740801439992
0.126849 0.574085699523892
0.126849 0.574091255048583
0.126849 0.574096810573275
0.126849 0.574102366097966
0.126849 0.574107921622658
0.126849 0.574113477147349
0.126849 0.574119032672041
0.126849 0.574124588196732
0.126849 0.574130143721424
0.126849 0.574135699246115
0.126849 0.574141254770807
0.126849 0.574146810295498
0.126849 0.57415236582019
0.126849 0.574157921344881
0.126849 0.574163476869573
0.126849 0.574169032394265
0.126849 0.574174587918956
0.126849 0.574180143443648
0.126849 0.574185698968339
0.126849 0.574191254493031
0.126849 0.574196810017722
0.126849 0.574202365542414
0.126849 0.574207921067105
0.126849 0.574213476591797
0.126849 0.574219032116488
0.126849 0.57422458764118
0.126849 0.574230143165871
0.126849 0.574235698690563
0.126849 0.574241254215254
0.126849 0.574246809739946
0.126849 0.574252365264637
0.126849 0.574257920789329
0.126849 0.574263476314021
0.126849 0.574269031838712
0.126849 0.574274587363404
0.126849 0.574280142888095
0.126849 0.574285698412787
0.126849 0.574291253937478
0.126849 0.57429680946217
0.126849 0.574302364986861
0.126849 0.574307920511553
0.126849 0.574313476036244
0.126849 0.574319031560936
0.126849 0.574324587085627
0.126849 0.574330142610319
0.126849 0.57433569813501
0.126849 0.574341253659702
0.126849 0.574346809184393
0.126849 0.574352364709085
0.126849 0.574357920233777
0.126849 0.574363475758468
0.126849 0.57436903128316
0.126849 0.574374586807851
0.126849 0.574380142332543
0.126849 0.574385697857234
0.126849 0.574391253381926
0.126849 0.574396808906617
0.126849 0.574402364431309
0.126849 0.574407919956
0.126849 0.574413475480692
0.126849 0.574419031005383
0.126849 0.574424586530075
0.126849 0.574430142054766
0.126849 0.574435697579458
0.126849 0.574441253104149
0.126849 0.574446808628841
0.126849 0.574452364153533
0.126849 0.574457919678224
0.126849 0.574463475202916
0.126849 0.574469030727607
0.126849 0.574474586252299
0.126849 0.57448014177699
0.126855 0.574485697301682
0.126855 0.574491252826373
0.126855 0.574496808351065
0.126855 0.574502363875756
0.126855 0.574507919400448
0.126855 0.574513474925139
0.126855 0.574519030449831
0.126855 0.574524585974522
0.126855 0.574530141499214
0.126855 0.574535697023905
0.126855 0.574541252548597
0.126855 0.574546808073289
0.126855 0.57455236359798
0.126855 0.574557919122672
0.126855 0.574563474647363
0.126855 0.574569030172055
0.126855 0.574574585696746
0.126855 0.574580141221438
0.126855 0.574585696746129
0.126855 0.574591252270821
0.126855 0.574596807795512
0.126855 0.574602363320204
0.126855 0.574607918844895
0.126855 0.574613474369587
0.126855 0.574619029894278
0.126855 0.57462458541897
0.126855 0.574630140943661
0.126855 0.574635696468353
0.126855 0.574641251993044
0.126855 0.574646807517736
0.126855 0.574652363042428
0.126855 0.574657918567119
0.126855 0.574663474091811
0.126855 0.574669029616502
0.126855 0.574674585141194
0.126855 0.574680140665885
0.126855 0.574685696190577
0.126855 0.574691251715268
0.126855 0.57469680723996
0.126855 0.574702362764651
0.126855 0.574707918289343
0.126855 0.574713473814034
0.126855 0.574719029338726
0.126855 0.574724584863417
0.126855 0.574730140388109
0.126855 0.5747356959128
0.126855 0.574741251437492
0.126855 0.574746806962183
0.126855 0.574752362486875
0.126855 0.574757918011567
0.126855 0.574763473536258
0.126855 0.57476902906095
0.126855 0.574774584585641
0.126855 0.574780140110333
0.126855 0.574785695635024
0.126855 0.574791251159716
0.126855 0.574796806684407
0.126855 0.574802362209099
0.126855 0.57480791773379
0.126855 0.574813473258482
0.126855 0.574819028783173
0.126855 0.574824584307865
0.126855 0.574830139832556
0.126855 0.574835695357248
0.126855 0.574841250881939
0.126855 0.574846806406631
0.126855 0.574852361931323
0.126855 0.574857917456014
0.126855 0.574863472980706
0.126855 0.574869028505397
0.126855 0.574874584030089
0.126855 0.57488013955478
0.126855 0.574885695079472
0.126855 0.574891250604163
0.126855 0.574896806128855
0.126855 0.574902361653546
0.126855 0.574907917178238
0.126855 0.574913472702929
0.126855 0.574919028227621
0.126855 0.574924583752312
0.126855 0.574930139277004
0.126855 0.574935694801695
0.126855 0.574941250326387
0.126855 0.574946805851079
0.126855 0.57495236137577
0.126855 0.574957916900462
0.126855 0.574963472425153
0.126855 0.574969027949845
0.126855 0.574974583474536
0.126855 0.574980138999228
0.126855 0.574985694523919
0.126855 0.574991250048611
0.126855 0.574996805573302
0.126855 0.575002361097994
0.126855 0.575007916622685
0.126855 0.575013472147377
0.126855 0.575019027672069
0.126855 0.57502458319676
0.126855 0.575030138721452
0.126855 0.575035694246143
0.126861 0.575041249770835
0.126861 0.575046805295526
0.126861 0.575052360820218
0.126861 0.575057916344909
0.126861 0.575063471869601
0.126861 0.575069027394292
0.126861 0.575074582918984
0.126861 0.575080138443675
0.126861 0.575085693968367
0.126861 0.575091249493058
0.126861 0.57509680501775
0.126861 0.575102360542441
0.126861 0.575107916067133
0.126861 0.575113471591825
0.126861 0.575119027116516
0.126861 0.575124582641208
0.126861 0.575130138165899
0.126861 0.575135693690591
0.126861 0.575141249215282
0.126861 0.575146804739974
0.126861 0.575152360264665
0.126861 0.575157915789357
0.126861 0.575163471314048
0.126861 0.57516902683874
0.126861 0.575174582363431
0.126861 0.575180137888123
0.126861 0.575185693412814
0.126861 0.575191248937506
0.126861 0.575196804462197
0.126861 0.575202359986889
0.126861 0.57520791551158
0.126861 0.575213471036272
0.126861 0.575219026560964
0.126861 0.575224582085655
0.126861 0.575230137610347
0.126861 0.575235693135038
0.126861 0.57524124865973
0.126861 0.575246804184421
0.126861 0.575252359709113
0.126861 0.575257915233804
0.126861 0.575263470758496
0.126861 0.575269026283187
0.126861 0.575274581807879
0.126861 0.57528013733257
0.126861 0.575285692857262
0.126861 0.575291248381953
0.126861 0.575296803906645
0.126861 0.575302359431336
0.126861 0.575307914956028
0.126861 0.57531347048072
0.126861 0.575319026005411
0.126861 0.575324581530103
0.126861 0.575330137054794
0.126861 0.575335692579486
0.126861 0.575341248104177
0.126861 0.575346803628869
0.126861 0.57535235915356
0.126861 0.575357914678252
0.126861 0.575363470202943
0.126861 0.575369025727635
0.126861 0.575374581252326
0.126861 0.575380136777018
0.126861 0.575385692301709
0.126861 0.575391247826401
0.126861 0.575396803351092
0.126861 0.575402358875784
0.126861 0.575407914400476
0.126861 0.575413469925167
0.126861 0.575419025449859
0.126861 0.57542458097455
0.126861 0.575430136499242
0.126861 0.575435692023933
0.126861 0.575441247548625
0.126861 0.575446803073316
0.126861 0.575452358598008
0.126861 0.575457914122699
0.126861 0.575463469647391
0.126861 0.575469025172082
0.126861 0.575474580696774
0.126861 0.575480136221465
0.126861 0.575485691746157
0.126861 0.575491247270848
0.126861 0.57549680279554
0.126861 0.575502358320232
0.126861 0.575507913844923
0.126861 0.575513469369615
0.126861 0.575519024894306
0.126861 0.575524580418998
0.126861 0.575530135943689
0.126861 0.575535691468381
0.126861 0.575541246993072
0.126861 0.575546802517764
0.126861 0.575552358042455
0.126861 0.575557913567147
0.126861 0.575563469091838
0.126861 0.57556902461653
0.126861 0.575574580141221
0.126861 0.575580135665913
0.126861 0.575585691190604
0.126861 0.575591246715296
0.126867 0.575596802239988
0.126867 0.575602357764679
0.126867 0.575607913289371
0.126867 0.575613468814062
0.126867 0.575619024338754
0.126867 0.575624579863445
0.126867 0.575630135388137
0.126867 0.575635690912828
0.126867 0.57564124643752
0.126867 0.575646801962211
0.126867 0.575652357486903
0.126867 0.575657913011594
0.126867 0.575663468536286
0.126867 0.575669024060977
0.126867 0.575674579585669
0.126867 0.57568013511036
0.126867 0.575685690635052
0.126867 0.575691246159744
0.126867 0.575696801684435
0.126867 0.575702357209127
0.126867 0.575707912733818
0.126867 0.57571346825851
0.126867 0.575719023783201
0.126867 0.575724579307893
0.126867 0.575730134832584
0.126867 0.575735690357276
0.126867 0.575741245881967
0.126867 0.575746801406659
0.126867 0.57575235693135
0.126867 0.575757912456042
0.126867 0.575763467980734
0.126867 0.575769023505425
0.126867 0.575774579030116
0.126867 0.575780134554808
0.126867 0.5757856900795
0.126867 0.575791245604191
0.126867 0.575796801128883
0.126867 0.575802356653574
0.126867 0.575807912178266
0.126867 0.575813467702957
0.126867 0.575819023227649
0.126867 0.57582457875234
0.126867 0.575830134277032
0.126867 0.575835689801723
0.126867 0.575841245326415
0.126867 0.575846800851106
0.126867 0.575852356375798
0.126867 0.57585791190049
0.126867 0.575863467425181
0.126867 0.575869022949873
0.126867 0.575874578474564
0.126867 0.575880133999256
0.126867 0.575885689523947
0.126867 0.575891245048639
0.126867 0.57589680057333
0.126867 0.575902356098022
0.126867 0.575907911622713
0.126867 0.575913467147405
0.126867 0.575919022672096
0.126867 0.575924578196788
0.126867 0.575930133721479
0.126867 0.575935689246171
0.126867 0.575941244770862
0.126867 0.575946800295554
0.126867 0.575952355820246
0.126867 0.575957911344937
0.126867 0.575963466869629
0.126867 0.57596902239432
0.126867 0.575974577919012
0.126867 0.575980133443703
0.126867 0.575985688968395
0.126867 0.575991244493086
0.126867 0.575996800017778
0.126867 0.576002355542469
0.126867 0.576007911067161
0.126867 0.576013466591852
0.126867 0.576019022116544
0.126867 0.576024577641235
0.126867 0.576030133165927
0.126867 0.576035688690618
0.126867 0.57604124421531
0.126867 0.576046799740002
0.126867 0.576052355264693
0.126867 0.576057910789385
0.126867 0.576063466314076
0.126867 0.576069021838768
0.126867 0.576074577363459
0.126867 0.576080132888151
0.126867 0.576085688412842
0.126867 0.576091243937534
0.126867 0.576096799462225
0.126867 0.576102354986917
0.126867 0.576107910511608
0.126867 0.5761134660363
0.126867 0.576119021560991
0.126867 0.576124577085683
0.126867 0.576130132610374
0.126867 0.576135688135066
0.126867 0.576141243659757
0.126867 0.576146799184449
0.126873 0.576152354709141
0.126873 0.576157910233832
0.126873 0.576163465758524
0.126873 0.576169021283215
0.126873 0.576174576807907
0.126873 0.576180132332598
0.126873 0.57618568785729
0.126873 0.576191243381981
0.126873 0.576196798906673
0.126873 0.576202354431364
0.126873 0.576207909956056
0.126873 0.576213465480747
0.126873 0.576219021005439
0.126873 0.57622457653013
0.126873 0.576230132054822
0.126873 0.576235687579513
0.126873 0.576241243104205
0.126873 0.576246798628896
0.126873 0.576252354153588
0.126873 0.57625790967828
0.126873 0.576263465202971
0.126873 0.576269020727663
0.126873 0.576274576252354
0.126873 0.576280131777046
0.126873 0.576285687301737
0.126873 0.576291242826429
0.126873 0.57629679835112
0.126873 0.576302353875812
0.126873 0.576307909400503
0.126873 0.576313464925195
0.126873 0.576319020449886
0.126873 0.576324575974578
0.126873 0.576330131499269
0.126873 0.576335687023961
0.126873 0.576341242548652
0.126873 0.576346798073344
0.126873 0.576352353598036
0.126873 0.576357909122727
0.126873 0.576363464647419
0.126873 0.57636902017211
0.126873 0.576374575696802
0.126873 0.576380131221493
0.126873 0.576385686746185
0.126873 0.576391242270876
0.126873 0.576396797795568
0.126873 0.576402353320259
0.126873 0.576407908844951
0.126873 0.576413464369642
0.126873 0.576419019894334
0.126873 0.576424575419025
0.126873 0.576430130943717
0.126873 0.576435686468408
0.126873 0.5764412419931
0.126873 0.576446797517792
0.126873 0.576452353042483
0.126873 0.576457908567175
0.126873 0.576463464091866
0.126873 0.576469019616558
0.126873 0.576474575141249
0.126873 0.576480130665941
0.126873 0.576485686190632
0.126873 0.576491241715324
0.126873 0.576496797240015
0.126873 0.576502352764707
0.126873 0.576507908289398
0.126873 0.57651346381409
0.126873 0.576519019338781
0.126873 0.576524574863473
0.126873 0.576530130388164
0.126873 0.576535685912856
0.126873 0.576541241437548
0.126873 0.576546796962239
0.126873 0.576552352486931
0.126873 0.576557908011622
0.126873 0.576563463536314
0.126873 0.576569019061005
0.126873 0.576574574585697
0.126873 0.576580130110388
0.126873 0.57658568563508
0.126873 0.576591241159771
0.126873 0.576596796684463
0.126873 0.576602352209154
0.126873 0.576607907733846
0.126873 0.576613463258537
0.126873 0.576619018783229
0.126873 0.576624574307921
0.126873 0.576630129832612
0.126873 0.576635685357304
0.126873 0.576641240881995
0.126873 0.576646796406687
0.126873 0.576652351931378
0.126873 0.57665790745607
0.126873 0.576663462980761
0.126873 0.576669018505453
0.126873 0.576674574030144
0.126873 0.576680129554836
0.126873 0.576685685079527
0.126873 0.576691240604219
0.126873 0.57669679612891
0.126873 0.576702351653602
0.126879 0.576707907178293
0.126879 0.576713462702985
0.126879 0.576719018227677
0.126879 0.576724573752368
0.126879 0.57673012927706
0.126879 0.576735684801751
0.126879 0.576741240326443
0.126879 0.576746795851134
0.126879 0.576752351375826
0.126879 0.576757906900517
0.126879 0.576763462425209
0.126879 0.5767690179499
0.126879 0.576774573474592
0.126879 0.576780128999283
0.126879 0.576785684523975
0.126879 0.576791240048666
0.126879 0.576796795573358
0.126879 0.576802351098049
0.126879 0.576807906622741
0.126879 0.576813462147433
0.126879 0.576819017672124
0.126879 0.576824573196816
0.126879 0.576830128721507
0.126879 0.576835684246199
0.126879 0.57684123977089
0.126879 0.576846795295582
0.126879 0.576852350820273
0.126879 0.576857906344965
0.126879 0.576863461869656
0.126879 0.576869017394348
0.126879 0.576874572919039
0.126879 0.576880128443731
0.126879 0.576885683968422
0.126879 0.576891239493114
0.126879 0.576896795017805
0.126879 0.576902350542497
0.126879 0.576907906067189
0.126879 0.57691346159188
0.126879 0.576919017116572
0.126879 0.576924572641263
0.126879 0.576930128165955
0.126879 0.576935683690646
0.126879 0.576941239215338
0.126879 0.576946794740029
0.126879 0.576952350264721
0.126879 0.576957905789412
0.126879 0.576963461314104
0.126879 0.576969016838795
0.126879 0.576974572363487
0.126879 0.576980127888178
0.126879 0.57698568341287
0.126879 0.576991238937561
0.126879 0.576996794462253
0.126879 0.577002349986945
0.126879 0.577007905511636
0.126879 0.577013461036328
0.126879 0.577019016561019
0.126879 0.577024572085711
0.126879 0.577030127610402
0.126879 0.577035683135094
0.126879 0.577041238659785
0.126879 0.577046794184477
0.126879 0.577052349709168
0.126879 0.57705790523386
0.126879 0.577063460758551
0.126879 0.577069016283243
0.126879 0.577074571807934
0.126879 0.577080127332626
0.126879 0.577085682857317
0.126879 0.577091238382009
0.126879 0.577096793906701
0.126879 0.577102349431392
0.126879 0.577107904956084
0.126879 0.577113460480775
0.126879 0.577119016005467
0.126879 0.577124571530158
0.126879 0.57713012705485
0.126879 0.577135682579541
0.126879 0.577141238104233
0.126879 0.577146793628924
0.126879 0.577152349153616
0.126879 0.577157904678307
0.126879 0.577163460202999
0.126879 0.57716901572769
0.126879 0.577174571252382
0.126879 0.577180126777073
0.126879 0.577185682301765
0.126879 0.577191237826457
0.126879 0.577196793351148
0.126879 0.57720234887584
0.126879 0.577207904400531
0.126879 0.577213459925223
0.126879 0.577219015449914
0.126879 0.577224570974606
0.126879 0.577230126499297
0.126879 0.577235682023989
0.126879 0.57724123754868
0.126879 0.577246793073372
0.126879 0.577252348598063
0.126879 0.577257904122755
0.126885 0.577263459647446
0.126885 0.577269015172138
0.126885 0.577274570696829
0.126885 0.577280126221521
0.126885 0.577285681746213
0.126885 0.577291237270904
0.126885 0.577296792795596
0.126885 0.577302348320287
0.126885 0.577307903844979
0.126885 0.57731345936967
0.126885 0.577319014894362
0.126885 0.577324570419053
0.126885 0.577330125943745
0.126885 0.577335681468436
0.126885 0.577341236993128
0.126885 0.577346792517819
0.126885 0.577352348042511
0.126885 0.577357903567202
0.126885 0.577363459091894
0.126885 0.577369014616585
0.126885 0.577374570141277
0.126885 0.577380125665969
0.126885 0.57738568119066
0.126885 0.577391236715352
0.126885 0.577396792240043
0.126885 0.577402347764735
0.126885 0.577407903289426
0.126885 0.577413458814118
0.126885 0.577419014338809
0.126885 0.577424569863501
0.126885 0.577430125388192
0.126885 0.577435680912884
0.126885 0.577441236437575
0.126885 0.577446791962267
0.126885 0.577452347486958
0.126885 0.57745790301165
0.126885 0.577463458536342
0.126885 0.577469014061033
0.126885 0.577474569585725
0.126885 0.577480125110416
0.126885 0.577485680635108
0.126885 0.577491236159799
0.126885 0.577496791684491
0.126885 0.577502347209182
0.126885 0.577507902733874
0.126885 0.577513458258565
0.126885 0.577519013783257
0.126885 0.577524569307948
0.126885 0.57753012483264
0.126885 0.577535680357331
0.126885 0.577541235882023
0.126885 0.577546791406714
0.126885 0.577552346931406
0.126885 0.577557902456098
0.126885 0.577563457980789
0.126885 0.577569013505481
0.126885 0.577574569030172
0.126885 0.577580124554864
0.126885 0.577585680079555
0.126885 0.577591235604247
0.126885 0.577596791128938
0.126885 0.57760234665363
0.126885 0.577607902178321
0.126885 0.577613457703013
0.126885 0.577619013227704
0.126885 0.577624568752396
0.126885 0.577630124277087
0.126885 0.577635679801779
0.126885 0.57764123532647
0.126885 0.577646790851162
0.126885 0.577652346375853
0.126885 0.577657901900545
0.126885 0.577663457425237
0.126885 0.577669012949928
0.126885 0.57767456847462
0.126885 0.577680123999311
0.126885 0.577685679524003
0.126885 0.577691235048694
0.126885 0.577696790573386
0.126885 0.577702346098077
0.126885 0.577707901622769
0.126885 0.57771345714746
0.126885 0.577719012672152
0.126885 0.577724568196843
0.126885 0.577730123721535
0.126885 0.577735679246226
0.126885 0.577741234770918
0.126885 0.577746790295609
0.126885 0.577752345820301
0.126885 0.577757901344992
0.126885 0.577763456869684
0.126885 0.577769012394376
0.126885 0.577774567919067
0.126885 0.577780123443759
0.126885 0.57778567896845
0.126885 0.577791234493142
0.126885 0.577796790017833
0.126885 0.577802345542525
0.126885 0.577807901067216
0.126885 0.577813456591908
0.126891 0.577819012116599
0.126891 0.577824567641291
0.126891 0.577830123165982
0.126891 0.577835678690674
0.126891 0.577841234215365
0.126891 0.577846789740057
0.126891 0.577852345264748
0.126891 0.57785790078944
0.126891 0.577863456314132
0.126891 0.577869011838823
0.126891 0.577874567363515
0.126891 0.577880122888206
0.126891 0.577885678412898
0.126891 0.577891233937589
0.126891 0.577896789462281
0.126891 0.577902344986972
0.126891 0.577907900511664
0.126891 0.577913456036355
0.126891 0.577919011561047
0.126891 0.577924567085738
0.126891 0.57793012261043
0.126891 0.577935678135121
0.126891 0.577941233659813
0.126891 0.577946789184504
0.126891 0.577952344709196
0.126891 0.577957900233888
0.126891 0.577963455758579
0.126891 0.577969011283271
0.126891 0.577974566807962
0.126891 0.577980122332654
0.126891 0.577985677857345
0.126891 0.577991233382037
0.126891 0.577996788906728
0.126891 0.57800234443142
0.126891 0.578007899956111
0.126891 0.578013455480803
0.126891 0.578019011005494
0.126891 0.578024566530186
0.126891 0.578030122054877
0.126891 0.578035677579569
0.126891 0.57804123310426
0.126891 0.578046788628952
0.126891 0.578052344153644
0.126891 0.578057899678335
0.126891 0.578063455203027
0.126891 0.578069010727718
0.126891 0.57807456625241
0.126891 0.578080121777101
0.126891 0.578085677301793
0.126891 0.578091232826484
0.126891 0.578096788351176
0.126891 0.578102343875867
0.126891 0.578107899400559
0.126891 0.57811345492525
0.126891 0.578119010449942
0.126891 0.578124565974633
0.126891 0.578130121499325
0.126891 0.578135677024016
0.126891 0.578141232548708
0.126891 0.5781467880734
0.126891 0.578152343598091
0.126891 0.578157899122783
0.126891 0.578163454647474
0.126891 0.578169010172166
0.126891 0.578174565696857
0.126891 0.578180121221549
0.126891 0.57818567674624
0.126891 0.578191232270932
0.126891 0.578196787795623
0.126891 0.578202343320315
0.126891 0.578207898845006
0.126891 0.578213454369698
0.126891 0.57821900989439
0.126891 0.578224565419081
0.126891 0.578230120943772
0.126891 0.578235676468464
0.126891 0.578241231993156
0.126891 0.578246787517847
0.126891 0.578252343042539
0.126891 0.57825789856723
0.126891 0.578263454091922
0.126891 0.578269009616613
0.126891 0.578274565141305
0.126891 0.578280120665996
0.126891 0.578285676190688
0.126891 0.578291231715379
0.126891 0.578296787240071
0.126891 0.578302342764762
0.126891 0.578307898289454
0.126891 0.578313453814146
0.126891 0.578319009338837
0.126891 0.578324564863529
0.126891 0.57833012038822
0.126891 0.578335675912912
0.126891 0.578341231437603
0.126891 0.578346786962295
0.126891 0.578352342486986
0.126891 0.578357898011678
0.126891 0.578363453536369
0.126891 0.578369009061061
0.126897 0.578374564585752
0.126897 0.578380120110444
0.126897 0.578385675635135
0.126897 0.578391231159827
0.126897 0.578396786684518
0.126897 0.57840234220921
0.126897 0.578407897733902
0.126897 0.578413453258593
0.126897 0.578419008783285
0.126897 0.578424564307976
0.126897 0.578430119832668
0.126897 0.578435675357359
0.126897 0.578441230882051
0.126897 0.578446786406742
0.126897 0.578452341931434
0.126897 0.578457897456125
0.126897 0.578463452980817
0.126897 0.578469008505508
0.126897 0.5784745640302
0.126897 0.578480119554891
0.126897 0.578485675079583
0.126897 0.578491230604274
0.126897 0.578496786128966
0.126897 0.578502341653658
0.126897 0.578507897178349
0.126897 0.578513452703041
0.126897 0.578519008227732
0.126897 0.578524563752424
0.126897 0.578530119277115
0.126897 0.578535674801807
0.126897 0.578541230326498
0.126897 0.57854678585119
0.126897 0.578552341375881
0.126897 0.578557896900573
0.126897 0.578563452425264
0.126897 0.578569007949956
0.126897 0.578574563474647
0.126897 0.578580118999339
0.126897 0.57858567452403
0.126897 0.578591230048722
0.126897 0.578596785573413
0.126897 0.578602341098105
0.126897 0.578607896622797
0.126897 0.578613452147488
0.126897 0.57861900767218
0.126897 0.578624563196871
0.126897 0.578630118721563
0.126897 0.578635674246254
0.126897 0.578641229770946
0.126897 0.578646785295637
0.126897 0.578652340820329
0.126897 0.57865789634502
0.126897 0.578663451869712
0.126897 0.578669007394403
0.126897 0.578674562919095
0.126897 0.578680118443786
0.126897 0.578685673968478
0.126897 0.578691229493169
0.126897 0.578696785017861
0.126897 0.578702340542553
0.126897 0.578707896067244
0.126897 0.578713451591936
0.126897 0.578719007116627
0.126897 0.578724562641319
0.126897 0.57873011816601
0.126897 0.578735673690702
0.126897 0.578741229215393
0.126897 0.578746784740085
0.126897 0.578752340264776
0.126897 0.578757895789468
0.126897 0.578763451314159
0.126897 0.578769006838851
0.126897 0.578774562363542
0.126897 0.578780117888234
0.126897 0.578785673412925
0.126897 0.578791228937617
0.126897 0.578796784462309
0.126897 0.578802339987
0.126897 0.578807895511692
0.126897 0.578813451036383
0.126897 0.578819006561075
0.126897 0.578824562085766
0.126897 0.578830117610458
0.126897 0.578835673135149
0.126897 0.578841228659841
0.126897 0.578846784184532
0.126897 0.578852339709224
0.126897 0.578857895233915
0.126897 0.578863450758607
0.126897 0.578869006283298
0.126897 0.57887456180799
0.126897 0.578880117332681
0.126897 0.578885672857373
0.126897 0.578891228382065
0.126897 0.578896783906756
0.126897 0.578902339431448
0.126897 0.578907894956139
0.126897 0.578913450480831
0.126897 0.578919006005522
0.126897 0.578924561530214
0.126903 0.578930117054905
0.126903 0.578935672579597
0.126903 0.578941228104288
0.126903 0.57894678362898
0.126903 0.578952339153671
0.126903 0.578957894678363
0.126903 0.578963450203055
0.126903 0.578969005727746
0.126903 0.578974561252437
0.126903 0.578980116777129
0.126903 0.578985672301821
0.126903 0.578991227826512
0.126903 0.578996783351204
0.126903 0.579002338875895
0.126903 0.579007894400587
0.126903 0.579013449925278
0.126903 0.57901900544997
0.126903 0.579024560974661
0.126903 0.579030116499353
0.126903 0.579035672024044
0.126903 0.579041227548736
0.126903 0.579046783073427
0.126903 0.579052338598119
0.126903 0.579057894122811
0.126903 0.579063449647502
0.126903 0.579069005172194
0.126903 0.579074560696885
0.126903 0.579080116221577
0.126903 0.579085671746268
0.126903 0.57909122727096
0.126903 0.579096782795651
0.126903 0.579102338320343
0.126903 0.579107893845034
0.126903 0.579113449369726
0.126903 0.579119004894417
0.126903 0.579124560419109
0.126903 0.5791301159438
0.126903 0.579135671468492
0.126903 0.579141226993183
0.126903 0.579146782517875
0.126903 0.579152338042566
0.126903 0.579157893567258
0.126903 0.57916344909195
0.126903 0.579169004616641
0.126903 0.579174560141333
0.126903 0.579180115666024
0.126903 0.579185671190716
0.126903 0.579191226715407
0.126903 0.579196782240099
0.126903 0.57920233776479
0.126903 0.579207893289482
0.126903 0.579213448814173
0.126903 0.579219004338865
0.126903 0.579224559863556
0.126903 0.579230115388248
0.126903 0.579235670912939
0.126903 0.579241226437631
0.126903 0.579246781962322
0.126903 0.579252337487014
0.126903 0.579257893011705
0.126903 0.579263448536397
0.126903 0.579269004061089
0.126903 0.57927455958578
0.126903 0.579280115110472
0.126903 0.579285670635163
0.126903 0.579291226159855
0.126903 0.579296781684546
0.126903 0.579302337209238
0.126903 0.579307892733929
0.126903 0.579313448258621
0.126903 0.579319003783312
0.126903 0.579324559308004
0.126903 0.579330114832695
0.126903 0.579335670357387
0.126903 0.579341225882078
0.126903 0.57934678140677
0.126903 0.579352336931461
0.126903 0.579357892456153
0.126903 0.579363447980845
0.126903 0.579369003505536
0.126903 0.579374559030228
0.126903 0.579380114554919
0.126903 0.579385670079611
0.126903 0.579391225604302
0.126903 0.579396781128994
0.126903 0.579402336653685
0.126903 0.579407892178377
0.126903 0.579413447703068
0.126903 0.57941900322776
0.126903 0.579424558752451
0.126903 0.579430114277143
0.126903 0.579435669801834
0.126903 0.579441225326526
0.126903 0.579446780851217
0.126903 0.579452336375909
0.126903 0.579457891900601
0.126903 0.579463447425292
0.126903 0.579469002949984
0.126903 0.579474558474675
0.126903 0.579480113999367
0.126909 0.579485669524058
0.126909 0.57949122504875
0.126909 0.579496780573441
0.126909 0.579502336098133
0.126909 0.579507891622824
0.126909 0.579513447147516
0.126909 0.579519002672207
0.126909 0.579524558196899
0.126909 0.57953011372159
0.126909 0.579535669246282
0.126909 0.579541224770973
0.126909 0.579546780295665
0.126909 0.579552335820357
0.126909 0.579557891345048
0.126909 0.57956344686974
0.126909 0.579569002394431
0.126909 0.579574557919123
0.126909 0.579580113443814
0.126909 0.579585668968506
0.126909 0.579591224493197
0.126909 0.579596780017889
0.126909 0.57960233554258
0.126909 0.579607891067272
0.126909 0.579613446591963
0.126909 0.579619002116655
0.126909 0.579624557641346
0.126909 0.579630113166038
0.126909 0.579635668690729
0.126909 0.579641224215421
0.126909 0.579646779740113
0.126909 0.579652335264804
0.126909 0.579657890789496
0.126909 0.579663446314187
0.126909 0.579669001838879
0.126909 0.57967455736357
0.126909 0.579680112888262
0.126909 0.579685668412953
0.126909 0.579691223937645
0.126909 0.579696779462336
0.126909 0.579702334987028
0.126909 0.579707890511719
0.126909 0.579713446036411
0.126909 0.579719001561102
0.126909 0.579724557085794
0.126909 0.579730112610485
0.126909 0.579735668135177
0.126909 0.579741223659869
0.126909 0.57974677918456
0.126909 0.579752334709252
0.126909 0.579757890233943
0.126909 0.579763445758635
0.126909 0.579769001283326
0.126909 0.579774556808018
0.126909 0.579780112332709
0.126909 0.579785667857401
0.126909 0.579791223382092
0.126909 0.579796778906784
0.126909 0.579802334431475
0.126909 0.579807889956167
0.126909 0.579813445480858
0.126909 0.57981900100555
0.126909 0.579824556530241
0.126909 0.579830112054933
0.126909 0.579835667579625
0.126909 0.579841223104316
0.126909 0.579846778629008
0.126909 0.579852334153699
0.126909 0.579857889678391
0.126909 0.579863445203082
0.126909 0.579869000727774
0.126909 0.579874556252465
0.126909 0.579880111777157
0.126909 0.579885667301848
0.126909 0.57989122282654
0.126909 0.579896778351231
0.126909 0.579902333875923
0.126909 0.579907889400614
0.126909 0.579913444925306
0.126909 0.579919000449998
0.126909 0.579924555974689
0.126909 0.579930111499381
0.126909 0.579935667024072
0.126909 0.579941222548764
0.126909 0.579946778073455
0.126909 0.579952333598147
0.126909 0.579957889122838
0.126909 0.57996344464753
0.126909 0.579969000172221
0.126909 0.579974555696913
0.126909 0.579980111221604
0.126909 0.579985666746296
0.126909 0.579991222270987
0.126909 0.579996777795679
0.126909 0.58000233332037
0.126909 0.580007888845062
0.126909 0.580013444369754
0.126909 0.580018999894445
0.126909 0.580024555419137
0.126909 0.580030110943828
0.126909 0.58003566646852
0.126915 0.580041221993211
0.126915 0.580046777517903
0.126915 0.580052333042594
0.126915 0.580057888567286
0.126915 0.580063444091977
0.126915 0.580068999616669
0.126915 0.58007455514136
0.126915 0.580080110666052
0.126915 0.580085666190743
0.126915 0.580091221715435
0.126915 0.580096777240126
0.126915 0.580102332764818
0.126915 0.58010788828951
0.126915 0.580113443814201
0.126915 0.580118999338893
0.126915 0.580124554863584
0.126915 0.580130110388276
0.126915 0.580135665912967
0.126915 0.580141221437659
0.126915 0.58014677696235
0.126915 0.580152332487042
0.126915 0.580157888011733
0.126915 0.580163443536425
0.126915 0.580168999061116
0.126915 0.580174554585808
0.126915 0.580180110110499
0.126915 0.580185665635191
0.126915 0.580191221159882
0.126915 0.580196776684574
0.126915 0.580202332209266
0.126915 0.580207887733957
0.126915 0.580213443258649
0.126915 0.58021899878334
0.126915 0.580224554308032
0.126915 0.580230109832723
0.126915 0.580235665357415
0.126915 0.580241220882106
0.126915 0.580246776406798
0.126915 0.580252331931489
0.126915 0.580257887456181
0.126915 0.580263442980872
0.126915 0.580268998505564
0.126915 0.580274554030255
0.126915 0.580280109554947
0.126915 0.580285665079638
0.126915 0.58029122060433
0.126915 0.580296776129022
0.126915 0.580302331653713
0.126915 0.580307887178405
0.126915 0.580313442703096
0.126915 0.580318998227788
0.126915 0.580324553752479
0.126915 0.580330109277171
0.126915 0.580335664801862
0.126915 0.580341220326554
0.126915 0.580346775851245
0.126915 0.580352331375937
0.126915 0.580357886900628
0.126915 0.58036344242532
0.126915 0.580368997950011
0.126915 0.580374553474703
0.126915 0.580380108999394
0.126915 0.580385664524086
0.126915 0.580391220048778
0.126915 0.580396775573469
0.126915 0.580402331098161
0.126915 0.580407886622852
0.126915 0.580413442147544
0.126915 0.580418997672235
0.126915 0.580424553196927
0.126915 0.580430108721618
0.126915 0.58043566424631
0.126915 0.580441219771001
0.126915 0.580446775295693
0.126915 0.580452330820384
0.126915 0.580457886345076
0.126915 0.580463441869767
0.126915 0.580468997394459
0.126915 0.58047455291915
0.126915 0.580480108443842
0.126915 0.580485663968534
0.126915 0.580491219493225
0.126915 0.580496775017917
0.126915 0.580502330542608
0.126915 0.5805078860673
0.126915 0.580513441591991
0.126915 0.580518997116683
0.126915 0.580524552641374
0.126915 0.580530108166066
0.126915 0.580535663690757
0.126915 0.580541219215449
0.126915 0.58054677474014
0.126915 0.580552330264832
0.126915 0.580557885789523
0.126915 0.580563441314215
0.126915 0.580568996838906
0.126915 0.580574552363598
0.126915 0.58058010788829
0.126915 0.580585663412981
0.126915 0.580591218937673
0.126921 0.580596774462364
0.126921 0.580602329987056
0.126921 0.580607885511747
0.126921 0.580613441036439
0.126921 0.58061899656113
0.126921 0.580624552085822
0.126921 0.580630107610513
0.126921 0.580635663135205
0.126921 0.580641218659896
0.126921 0.580646774184588
0.126921 0.580652329709279
0.126921 0.580657885233971
0.126921 0.580663440758662
0.126921 0.580668996283354
0.126921 0.580674551808046
0.126921 0.580680107332737
0.126921 0.580685662857429
0.126921 0.58069121838212
0.126921 0.580696773906812
0.126921 0.580702329431503
0.126921 0.580707884956195
0.126921 0.580713440480886
0.126921 0.580718996005578
0.126921 0.580724551530269
0.126921 0.580730107054961
0.126921 0.580735662579652
0.126921 0.580741218104344
0.126921 0.580746773629035
0.126921 0.580752329153727
0.126921 0.580757884678418
0.126921 0.58076344020311
0.126921 0.580768995727801
0.126921 0.580774551252493
0.126921 0.580780106777185
0.126921 0.580785662301876
0.126921 0.580791217826568
0.126921 0.580796773351259
0.126921 0.580802328875951
0.126921 0.580807884400642
0.126921 0.580813439925334
0.126921 0.580818995450025
0.126921 0.580824550974717
0.126921 0.580830106499408
0.126921 0.5808356620241
0.126921 0.580841217548791
0.126921 0.580846773073483
0.126921 0.580852328598174
0.126921 0.580857884122866
0.126921 0.580863439647557
0.126921 0.580868995172249
0.126921 0.580874550696941
0.126921 0.580880106221632
0.126921 0.580885661746324
0.126921 0.580891217271015
0.126921 0.580896772795707
0.126921 0.580902328320398
0.126921 0.58090788384509
0.126921 0.580913439369781
0.126921 0.580918994894473
0.126921 0.580924550419164
0.126921 0.580930105943856
0.126921 0.580935661468547
0.126921 0.580941216993239
0.126921 0.58094677251793
0.126921 0.580952328042622
0.126921 0.580957883567313
0.126921 0.580963439092005
0.126921 0.580968994616697
0.126921 0.580974550141388
0.126921 0.58098010566608
0.126921 0.580985661190771
0.126921 0.580991216715463
0.126921 0.580996772240154
0.126921 0.581002327764846
0.126921 0.581007883289537
0.126921 0.581013438814229
0.126921 0.58101899433892
0.126921 0.581024549863612
0.126921 0.581030105388303
0.126921 0.581035660912995
0.126921 0.581041216437686
0.126921 0.581046771962378
0.126921 0.581052327487069
0.126921 0.581057883011761
0.126921 0.581063438536453
0.126921 0.581068994061144
0.126921 0.581074549585836
0.126921 0.581080105110527
0.126921 0.581085660635219
0.126921 0.58109121615991
0.126921 0.581096771684602
0.126921 0.581102327209293
0.126921 0.581107882733985
0.126921 0.581113438258676
0.126921 0.581118993783368
0.126921 0.581124549308059
0.126921 0.581130104832751
0.126921 0.581135660357442
0.126921 0.581141215882134
0.126921 0.581146771406825
0.126927 0.581152326931517
0.126927 0.581157882456209
0.126927 0.5811634379809
0.126927 0.581168993505592
0.126927 0.581174549030283
0.126927 0.581180104554975
0.126927 0.581185660079666
0.126927 0.581191215604358
0.126927 0.581196771129049
0.126927 0.581202326653741
0.126927 0.581207882178432
0.126927 0.581213437703124
0.126927 0.581218993227815
0.126927 0.581224548752507
0.126927 0.581230104277198
0.126927 0.58123565980189
0.126927 0.581241215326581
0.126927 0.581246770851273
0.126927 0.581252326375965
0.126927 0.581257881900656
0.126927 0.581263437425348
0.126927 0.581268992950039
0.126927 0.581274548474731
0.126927 0.581280103999422
0.126927 0.581285659524114
0.126927 0.581291215048805
0.126927 0.581296770573497
0.126927 0.581302326098188
0.126927 0.58130788162288
0.126927 0.581313437147571
0.126927 0.581318992672263
0.126927 0.581324548196954
0.126927 0.581330103721646
0.126927 0.581335659246337
0.126927 0.581341214771029
0.126927 0.581346770295721
0.126927 0.581352325820412
0.126927 0.581357881345104
0.126927 0.581363436869795
0.126927 0.581368992394487
0.126927 0.581374547919178
0.126927 0.58138010344387
0.126927 0.581385658968561
0.126927 0.581391214493253
0.126927 0.581396770017944
0.126927 0.581402325542636
0.126927 0.581407881067327
0.126927 0.581413436592019
0.126927 0.581418992116711
0.126927 0.581424547641402
0.126927 0.581430103166093
0.126927 0.581435658690785
0.126927 0.581441214215477
0.126927 0.581446769740168
0.126927 0.58145232526486
0.126927 0.581457880789551
0.126927 0.581463436314243
0.126927 0.581468991838934
0.126927 0.581474547363626
0.126927 0.581480102888317
0.126927 0.581485658413009
0.126927 0.5814912139377
0.126927 0.581496769462392
0.126927 0.581502324987083
0.126927 0.581507880511775
0.126927 0.581513436036467
0.126927 0.581518991561158
0.126927 0.58152454708585
0.126927 0.581530102610541
0.126927 0.581535658135233
0.126927 0.581541213659924
0.126927 0.581546769184616
0.126927 0.581552324709307
0.126927 0.581557880233999
0.126927 0.58156343575869
0.126927 0.581568991283382
0.126927 0.581574546808073
0.126927 0.581580102332765
0.126927 0.581585657857456
0.126927 0.581591213382148
0.126927 0.581596768906839
0.126927 0.581602324431531
0.126927 0.581607879956223
0.126927 0.581613435480914
0.126927 0.581618991005606
0.126927 0.581624546530297
0.126927 0.581630102054989
0.126927 0.58163565757968
0.126927 0.581641213104372
0.126927 0.581646768629063
0.126927 0.581652324153755
0.126927 0.581657879678446
0.126927 0.581663435203138
0.126927 0.581668990727829
0.126927 0.581674546252521
0.126927 0.581680101777212
0.126927 0.581685657301904
0.126927 0.581691212826595
0.126927 0.581696768351287
0.126927 0.581702323875979
0.126933 0.58170787940067
0.126933 0.581713434925362
0.126933 0.581718990450053
0.126933 0.581724545974745
0.126933 0.581730101499436
0.126933 0.581735657024128
0.126933 0.581741212548819
0.126933 0.581746768073511
0.126933 0.581752323598202
0.126933 0.581757879122894
0.126933 0.581763434647585
0.126933 0.581768990172277
0.126933 0.581774545696968
0.126933 0.58178010122166
0.126933 0.581785656746351
0.126933 0.581791212271043
0.126933 0.581796767795735
0.126933 0.581802323320426
0.126933 0.581807878845118
0.126933 0.581813434369809
0.126933 0.581818989894501
0.126933 0.581824545419192
0.126933 0.581830100943884
0.126933 0.581835656468575
0.126933 0.581841211993267
0.126933 0.581846767517958
0.126933 0.58185232304265
0.126933 0.581857878567341
0.126933 0.581863434092033
0.126933 0.581868989616724
0.126933 0.581874545141416
0.126933 0.581880100666107
0.126933 0.581885656190799
0.126933 0.581891211715491
0.126933 0.581896767240182
0.126933 0.581902322764874
0.126933 0.581907878289565
0.126933 0.581913433814257
0.126933 0.581918989338948
0.126933 0.58192454486364
0.126933 0.581930100388331
0.126933 0.581935655913023
0.126933 0.581941211437714
0.126933 0.581946766962406
0.126933 0.581952322487097
0.126933 0.581957878011789
0.126933 0.58196343353648
0.126933 0.581968989061172
0.126933 0.581974544585863
0.126933 0.581980100110555
0.126933 0.581985655635247
0.126933 0.581991211159938
0.126933 0.58199676668463
0.126933 0.582002322209321
0.126933 0.582007877734013
0.126933 0.582013433258704
0.126933 0.582018988783396
0.126933 0.582024544308087
0.126933 0.582030099832779
0.126933 0.58203565535747
0.126933 0.582041210882162
0.126933 0.582046766406853
0.126933 0.582052321931545
0.126933 0.582057877456236
0.126933 0.582063432980928
0.126933 0.582068988505619
0.126933 0.582074544030311
0.126933 0.582080099555002
0.126933 0.582085655079694
0.126933 0.582091210604386
0.126933 0.582096766129077
0.126933 0.582102321653769
0.126933 0.58210787717846
0.126933 0.582113432703152
0.126933 0.582118988227843
0.126933 0.582124543752535
0.126933 0.582130099277226
0.126933 0.582135654801918
0.126933 0.582141210326609
0.126933 0.582146765851301
0.126933 0.582152321375992
0.126933 0.582157876900684
0.126933 0.582163432425375
0.126933 0.582168987950067
0.126933 0.582174543474758
0.126933 0.58218009899945
0.126933 0.582185654524142
0.126933 0.582191210048833
0.126933 0.582196765573525
0.126933 0.582202321098216
0.126933 0.582207876622908
0.126933 0.582213432147599
0.126933 0.582218987672291
0.126933 0.582224543196982
0.126933 0.582230098721674
0.126933 0.582235654246365
0.126933 0.582241209771057
0.126933 0.582246765295748
0.126933 0.58225232082044
0.126933 0.582257876345131
0.126939 0.582263431869823
0.126939 0.582268987394514
0.126939 0.582274542919206
0.126939 0.582280098443898
0.126939 0.582285653968589
0.126939 0.582291209493281
0.126939 0.582296765017972
0.126939 0.582302320542664
0.126939 0.582307876067355
0.126939 0.582313431592047
0.126939 0.582318987116738
0.126939 0.58232454264143
0.126939 0.582330098166121
0.126939 0.582335653690813
0.126939 0.582341209215504
0.126939 0.582346764740196
0.126939 0.582352320264887
0.126939 0.582357875789579
0.126939 0.58236343131427
0.126939 0.582368986838962
0.126939 0.582374542363654
0.126939 0.582380097888345
0.126939 0.582385653413037
0.126939 0.582391208937728
0.126939 0.58239676446242
0.126939 0.582402319987111
0.126939 0.582407875511803
0.126939 0.582413431036494
0.126939 0.582418986561186
0.126939 0.582424542085877
0.126939 0.582430097610569
0.126939 0.58243565313526
0.126939 0.582441208659952
0.126939 0.582446764184643
0.126939 0.582452319709335
0.126939 0.582457875234026
0.126939 0.582463430758718
0.126939 0.58246898628341
0.126939 0.582474541808101
0.126939 0.582480097332793
0.126939 0.582485652857484
0.126939 0.582491208382176
0.126939 0.582496763906867
0.126939 0.582502319431559
0.126939 0.58250787495625
0.126939 0.582513430480942
0.126939 0.582518986005633
0.126939 0.582524541530325
0.126939 0.582530097055016
0.126939 0.582535652579708
0.126939 0.582541208104399
0.126939 0.582546763629091
0.126939 0.582552319153782
0.126939 0.582557874678474
0.126939 0.582563430203166
0.126939 0.582568985727857
0.126939 0.582574541252549
0.126939 0.58258009677724
0.126939 0.582585652301932
0.126939 0.582591207826623
0.126939 0.582596763351315
0.126939 0.582602318876006
0.126939 0.582607874400698
0.126939 0.582613429925389
0.126939 0.582618985450081
0.126939 0.582624540974772
0.126939 0.582630096499464
0.126939 0.582635652024155
0.126939 0.582641207548847
0.126939 0.582646763073538
0.126939 0.58265231859823
0.126939 0.582657874122922
0.126939 0.582663429647613
0.126939 0.582668985172305
0.126939 0.582674540696996
0.126939 0.582680096221688
0.126939 0.582685651746379
0.126939 0.582691207271071
0.126939 0.582696762795762
0.126939 0.582702318320454
0.126939 0.582707873845145
0.126939 0.582713429369837
0.126939 0.582718984894528
0.126939 0.58272454041922
0.126939 0.582730095943911
0.126939 0.582735651468603
0.126939 0.582741206993294
0.126939 0.582746762517986
0.126939 0.582752318042678
0.126939 0.582757873567369
0.126939 0.582763429092061
0.126939 0.582768984616752
0.126939 0.582774540141444
0.126939 0.582780095666135
0.126939 0.582785651190827
0.126939 0.582791206715518
0.126939 0.58279676224021
0.126939 0.582802317764901
0.126939 0.582807873289593
0.126939 0.582813428814284
0.126945 0.582818984338976
0.126945 0.582824539863667
0.126945 0.582830095388359
0.126945 0.58283565091305
0.126945 0.582841206437742
0.126945 0.582846761962434
0.126945 0.582852317487125
0.126945 0.582857873011817
0.126945 0.582863428536508
0.126945 0.5828689840612
0.126945 0.582874539585891
0.126945 0.582880095110583
0.126945 0.582885650635274
0.126945 0.582891206159966
0.126945 0.582896761684657
0.126945 0.582902317209349
0.126945 0.58290787273404
0.126945 0.582913428258732
0.126945 0.582918983783423
0.126945 0.582924539308115
0.126945 0.582930094832806
0.126945 0.582935650357498
0.126945 0.58294120588219
0.126945 0.582946761406881
0.126945 0.582952316931573
0.126945 0.582957872456264
0.126945 0.582963427980956
0.126945 0.582968983505647
0.126945 0.582974539030339
0.126945 0.58298009455503
0.126945 0.582985650079722
0.126945 0.582991205604413
0.126945 0.582996761129105
0.126945 0.583002316653796
0.126945 0.583007872178488
0.126945 0.583013427703179
0.126945 0.583018983227871
0.126945 0.583024538752562
0.126945 0.583030094277254
0.126945 0.583035649801946
0.126945 0.583041205326637
0.126945 0.583046760851329
0.126945 0.58305231637602
0.126945 0.583057871900712
0.126945 0.583063427425403
0.126945 0.583068982950095
0.126945 0.583074538474786
0.126945 0.583080093999478
0.126945 0.583085649524169
0.126945 0.583091205048861
0.126945 0.583096760573552
0.126945 0.583102316098244
0.126945 0.583107871622935
0.126945 0.583113427147627
0.126945 0.583118982672319
0.126945 0.58312453819701
0.126945 0.583130093721702
0.126945 0.583135649246393
0.126945 0.583141204771085
0.126945 0.583146760295776
0.126945 0.583152315820468
0.126945 0.583157871345159
0.126945 0.583163426869851
0.126945 0.583168982394542
0.126945 0.583174537919234
0.126945 0.583180093443925
0.126945 0.583185648968617
0.126945 0.583191204493308
0.126945 0.583196760018
0.126945 0.583202315542691
0.126945 0.583207871067383
0.126945 0.583213426592075
0.126945 0.583218982116766
0.126945 0.583224537641458
0.126945 0.583230093166149
0.126945 0.583235648690841
0.126945 0.583241204215532
0.126945 0.583246759740224
0.126945 0.583252315264915
0.126945 0.583257870789607
0.126945 0.583263426314298
0.126945 0.58326898183899
0.126945 0.583274537363681
0.126945 0.583280092888373
0.126945 0.583285648413064
0.126945 0.583291203937756
0.126945 0.583296759462447
0.126945 0.583302314987139
0.126945 0.583307870511831
0.126945 0.583313426036522
0.126945 0.583318981561214
0.126945 0.583324537085905
0.126945 0.583330092610597
0.126945 0.583335648135288
0.126945 0.58334120365998
0.126945 0.583346759184671
0.126945 0.583352314709363
0.126945 0.583357870234054
0.126945 0.583363425758746
0.126945 0.583368981283437
0.126951 0.583374536808129
0.126951 0.58338009233282
0.126951 0.583385647857512
0.126951 0.583391203382203
0.126951 0.583396758906895
0.126951 0.583402314431587
0.126951 0.583407869956278
0.126951 0.58341342548097
0.126951 0.583418981005661
0.126951 0.583424536530353
0.126951 0.583430092055044
0.126951 0.583435647579736
0.126951 0.583441203104427
0.126951 0.583446758629119
0.126951 0.58345231415381
0.126951 0.583457869678502
0.126951 0.583463425203193
0.126951 0.583468980727885
0.126951 0.583474536252576
0.126951 0.583480091777268
0.126951 0.583485647301959
0.126951 0.583491202826651
0.126951 0.583496758351343
0.126951 0.583502313876034
0.126951 0.583507869400726
0.126951 0.583513424925417
0.126951 0.583518980450109
0.126951 0.5835245359748
0.126951 0.583530091499492
0.126951 0.583535647024183
0.126951 0.583541202548875
0.126951 0.583546758073566
0.126951 0.583552313598258
0.126951 0.583557869122949
0.126951 0.583563424647641
0.126951 0.583568980172332
0.126951 0.583574535697024
0.126951 0.583580091221715
0.126951 0.583585646746407
0.126951 0.583591202271099
0.126951 0.58359675779579
0.126951 0.583602313320482
0.126951 0.583607868845173
0.126951 0.583613424369865
0.126951 0.583618979894556
0.126951 0.583624535419248
0.126951 0.583630090943939
0.126951 0.583635646468631
0.126951 0.583641201993322
0.126951 0.583646757518014
0.126951 0.583652313042705
0.126951 0.583657868567397
0.126951 0.583663424092088
0.126951 0.58366897961678
0.126951 0.583674535141471
0.126951 0.583680090666163
0.126951 0.583685646190855
0.126951 0.583691201715546
0.126951 0.583696757240238
0.126951 0.583702312764929
0.126951 0.583707868289621
0.126951 0.583713423814312
0.126951 0.583718979339004
0.126951 0.583724534863695
0.126951 0.583730090388387
0.126951 0.583735645913078
0.126951 0.58374120143777
0.126951 0.583746756962461
0.126951 0.583752312487153
0.126951 0.583757868011844
0.126951 0.583763423536536
0.126951 0.583768979061227
0.126951 0.583774534585919
0.126951 0.58378009011061
0.126951 0.583785645635302
0.126951 0.583791201159994
0.126951 0.583796756684685
0.126951 0.583802312209377
0.126951 0.583807867734068
0.126951 0.58381342325876
0.126951 0.583818978783451
0.126951 0.583824534308143
0.126951 0.583830089832834
0.126951 0.583835645357526
0.126951 0.583841200882217
0.126951 0.583846756406909
0.126951 0.5838523119316
0.126951 0.583857867456292
0.126951 0.583863422980983
0.126951 0.583868978505675
0.126951 0.583874534030367
0.126951 0.583880089555058
0.126951 0.583885645079749
0.126951 0.583891200604441
0.126951 0.583896756129133
0.126951 0.583902311653824
0.126951 0.583907867178516
0.126951 0.583913422703207
0.126951 0.583918978227899
0.126951 0.58392453375259
0.126957 0.583930089277282
0.126957 0.583935644801973
0.126957 0.583941200326665
0.126957 0.583946755851356
0.126957 0.583952311376048
0.126957 0.583957866900739
0.126957 0.583963422425431
0.126957 0.583968977950122
0.126957 0.583974533474814
0.126957 0.583980088999506
0.126957 0.583985644524197
0.126957 0.583991200048889
0.126957 0.58399675557358
0.126957 0.584002311098272
0.126957 0.584007866622963
0.126957 0.584013422147655
0.126957 0.584018977672346
0.126957 0.584024533197038
0.126957 0.584030088721729
0.126957 0.584035644246421
0.126957 0.584041199771112
0.126957 0.584046755295804
0.126957 0.584052310820495
0.126957 0.584057866345187
0.126957 0.584063421869878
0.126957 0.58406897739457
0.126957 0.584074532919262
0.126957 0.584080088443953
0.126957 0.584085643968645
0.126957 0.584091199493336
0.126957 0.584096755018028
0.126957 0.584102310542719
0.126957 0.584107866067411
0.126957 0.584113421592102
0.126957 0.584118977116794
0.126957 0.584124532641485
0.126957 0.584130088166177
0.126957 0.584135643690868
0.126957 0.58414119921556
0.126957 0.584146754740251
0.126957 0.584152310264943
0.126957 0.584157865789634
0.126957 0.584163421314326
0.126957 0.584168976839018
0.126957 0.584174532363709
0.126957 0.584180087888401
0.126957 0.584185643413092
0.126957 0.584191198937784
0.126957 0.584196754462475
0.126957 0.584202309987167
0.126957 0.584207865511858
0.126957 0.58421342103655
0.126957 0.584218976561241
0.126957 0.584224532085933
0.126957 0.584230087610624
0.126957 0.584235643135316
0.126957 0.584241198660007
0.126957 0.584246754184699
0.126957 0.58425230970939
0.126957 0.584257865234082
0.126957 0.584263420758774
0.126957 0.584268976283465
0.126957 0.584274531808157
0.126957 0.584280087332848
0.126957 0.58428564285754
0.126957 0.584291198382231
0.126957 0.584296753906923
0.126957 0.584302309431614
0.126957 0.584307864956306
0.126957 0.584313420480997
0.126957 0.584318976005689
0.126957 0.58432453153038
0.126957 0.584330087055072
0.126957 0.584335642579763
0.126957 0.584341198104455
0.126957 0.584346753629146
0.126957 0.584352309153838
0.126957 0.58435786467853
0.126957 0.584363420203221
0.126957 0.584368975727913
0.126957 0.584374531252604
0.126957 0.584380086777296
0.126957 0.584385642301987
0.126957 0.584391197826679
0.126957 0.58439675335137
0.126957 0.584402308876062
0.126957 0.584407864400753
0.126957 0.584413419925445
0.126957 0.584418975450136
0.126957 0.584424530974828
0.126957 0.584430086499519
0.126957 0.584435642024211
0.126957 0.584441197548902
0.126957 0.584446753073594
0.126957 0.584452308598286
0.126957 0.584457864122977
0.126957 0.584463419647669
0.126957 0.58446897517236
0.126957 0.584474530697052
0.126957 0.584480086221743
0.126963 0.584485641746435
0.126963 0.584491197271126
0.126963 0.584496752795818
0.126963 0.584502308320509
0.126963 0.584507863845201
0.126963 0.584513419369892
0.126963 0.584518974894584
0.126963 0.584524530419275
0.126963 0.584530085943967
0.126963 0.584535641468658
0.126963 0.58454119699335
0.126963 0.584546752518042
0.126963 0.584552308042733
0.126963 0.584557863567425
0.126963 0.584563419092116
0.126963 0.584568974616808
0.126963 0.584574530141499
0.126963 0.584580085666191
0.126963 0.584585641190882
0.126963 0.584591196715574
0.126963 0.584596752240265
0.126963 0.584602307764957
0.126963 0.584607863289648
0.126963 0.58461341881434
0.126963 0.584618974339031
0.126963 0.584624529863723
0.126963 0.584630085388414
0.126963 0.584635640913106
0.126963 0.584641196437798
0.126963 0.584646751962489
0.126963 0.584652307487181
0.126963 0.584657863011872
0.126963 0.584663418536564
0.126963 0.584668974061255
0.126963 0.584674529585947
0.126963 0.584680085110638
0.126963 0.58468564063533
0.126963 0.584691196160021
0.126963 0.584696751684713
0.126963 0.584702307209404
0.126963 0.584707862734096
0.126963 0.584713418258788
0.126963 0.584718973783479
0.126963 0.584724529308171
0.126963 0.584730084832862
0.126963 0.584735640357554
0.126963 0.584741195882245
0.126963 0.584746751406937
0.126963 0.584752306931628
0.126963 0.58475786245632
0.126963 0.584763417981011
0.126963 0.584768973505703
0.126963 0.584774529030394
0.126963 0.584780084555086
0.126963 0.584785640079777
0.126963 0.584791195604469
0.126963 0.58479675112916
0.126963 0.584802306653852
0.126963 0.584807862178544
0.126963 0.584813417703235
0.126963 0.584818973227927
0.126963 0.584824528752618
0.126963 0.58483008427731
0.126963 0.584835639802001
0.126963 0.584841195326693
0.126963 0.584846750851384
0.126963 0.584852306376076
0.126963 0.584857861900767
0.126963 0.584863417425459
0.126963 0.58486897295015
0.126963 0.584874528474842
0.126963 0.584880083999533
0.126963 0.584885639524225
0.126963 0.584891195048916
0.126963 0.584896750573608
0.126963 0.5849023060983
0.126963 0.584907861622991
0.126963 0.584913417147683
0.126963 0.584918972672374
0.126963 0.584924528197066
0.126963 0.584930083721757
0.126963 0.584935639246449
0.126963 0.58494119477114
0.126963 0.584946750295832
0.126963 0.584952305820523
0.126963 0.584957861345215
0.126963 0.584963416869906
0.126963 0.584968972394598
0.126963 0.584974527919289
0.126963 0.584980083443981
0.126963 0.584985638968672
0.126963 0.584991194493364
0.126963 0.584996750018056
0.126963 0.585002305542747
0.126963 0.585007861067439
0.126963 0.58501341659213
0.126963 0.585018972116822
0.126963 0.585024527641513
0.126963 0.585030083166205
0.126963 0.585035638690896
0.126969 0.585041194215588
0.126969 0.585046749740279
0.126969 0.585052305264971
0.126969 0.585057860789662
0.126969 0.585063416314354
0.126969 0.585068971839045
0.126969 0.585074527363737
0.126969 0.585080082888428
0.126969 0.58508563841312
0.126969 0.585091193937812
0.126969 0.585096749462503
0.126969 0.585102304987195
0.126969 0.585107860511886
0.126969 0.585113416036578
0.126969 0.585118971561269
0.126969 0.585124527085961
0.126969 0.585130082610652
0.126969 0.585135638135344
0.126969 0.585141193660035
0.126969 0.585146749184727
0.126969 0.585152304709418
0.126969 0.58515786023411
0.126969 0.585163415758801
0.126969 0.585168971283493
0.126969 0.585174526808184
0.126969 0.585180082332876
0.126969 0.585185637857567
0.126969 0.585191193382259
0.126969 0.585196748906951
0.126969 0.585202304431642
0.126969 0.585207859956334
0.126969 0.585213415481025
0.126969 0.585218971005717
0.126969 0.585224526530408
0.126969 0.5852300820551
0.126969 0.585235637579791
0.126969 0.585241193104483
0.126969 0.585246748629174
0.126969 0.585252304153866
0.126969 0.585257859678557
0.126969 0.585263415203249
0.126969 0.58526897072794
0.126969 0.585274526252632
0.126969 0.585280081777323
0.126969 0.585285637302015
0.126969 0.585291192826706
0.126969 0.585296748351398
0.126969 0.58530230387609
0.126969 0.585307859400781
0.126969 0.585313414925473
0.126969 0.585318970450164
0.126969 0.585324525974856
0.126969 0.585330081499547
0.126969 0.585335637024239
0.126969 0.58534119254893
0.126969 0.585346748073622
0.126969 0.585352303598313
0.126969 0.585357859123005
0.126969 0.585363414647696
0.126969 0.585368970172388
0.126969 0.585374525697079
0.126969 0.585380081221771
0.126969 0.585385636746462
0.126969 0.585391192271154
0.126969 0.585396747795846
0.126969 0.585402303320537
0.126969 0.585407858845229
0.126969 0.58541341436992
0.126969 0.585418969894612
0.126969 0.585424525419303
0.126969 0.585430080943995
0.126969 0.585435636468686
0.126969 0.585441191993378
0.126969 0.585446747518069
0.126969 0.585452303042761
0.126969 0.585457858567452
0.126969 0.585463414092144
0.126969 0.585468969616835
0.126969 0.585474525141527
0.126969 0.585480080666218
0.126969 0.58548563619091
0.126969 0.585491191715602
0.126969 0.585496747240293
0.126969 0.585502302764985
0.126969 0.585507858289676
0.126969 0.585513413814368
0.126969 0.585518969339059
0.126969 0.585524524863751
0.126969 0.585530080388442
0.126969 0.585535635913134
0.126969 0.585541191437825
0.126969 0.585546746962517
0.126969 0.585552302487208
0.126969 0.5855578580119
0.126969 0.585563413536591
0.126969 0.585568969061283
0.126969 0.585574524585975
0.126969 0.585580080110666
0.126969 0.585585635635358
0.126969 0.585591191160049
0.126975 0.585596746684741
0.126975 0.585602302209432
0.126975 0.585607857734124
0.126975 0.585613413258815
0.126975 0.585618968783507
0.126975 0.585624524308198
0.126975 0.58563007983289
0.126975 0.585635635357581
0.126975 0.585641190882273
0.126975 0.585646746406964
0.126975 0.585652301931656
0.126975 0.585657857456347
0.126975 0.585663412981039
0.126975 0.585668968505731
0.126975 0.585674524030422
0.126975 0.585680079555114
0.126975 0.585685635079805
0.126975 0.585691190604497
0.126975 0.585696746129188
0.126975 0.58570230165388
0.126975 0.585707857178571
0.126975 0.585713412703263
0.126975 0.585718968227954
0.126975 0.585724523752646
0.126975 0.585730079277337
0.126975 0.585735634802029
0.126975 0.58574119032672
0.126975 0.585746745851412
0.126975 0.585752301376103
0.126975 0.585757856900795
0.126975 0.585763412425487
0.126975 0.585768967950178
0.126975 0.58577452347487
0.126975 0.585780078999561
0.126975 0.585785634524253
0.126975 0.585791190048944
0.126975 0.585796745573636
0.126975 0.585802301098327
0.126975 0.585807856623019
0.126975 0.58581341214771
0.126975 0.585818967672402
0.126975 0.585824523197093
0.126975 0.585830078721785
0.126975 0.585835634246476
0.126975 0.585841189771168
0.126975 0.585846745295859
0.126975 0.585852300820551
0.126975 0.585857856345243
0.126975 0.585863411869934
0.126975 0.585868967394626
0.126975 0.585874522919317
0.126975 0.585880078444009
0.126975 0.5858856339687
0.126975 0.585891189493392
0.126975 0.585896745018083
0.126975 0.585902300542775
0.126975 0.585907856067466
0.126975 0.585913411592158
0.126975 0.585918967116849
0.126975 0.585924522641541
0.126975 0.585930078166232
0.126975 0.585935633690924
0.126975 0.585941189215615
0.126975 0.585946744740307
0.126975 0.585952300264999
0.126975 0.58595785578969
0.126975 0.585963411314382
0.126975 0.585968966839073
0.126975 0.585974522363765
0.126975 0.585980077888456
0.126975 0.585985633413148
0.126975 0.585991188937839
0.126975 0.585996744462531
0.126975 0.586002299987222
0.126975 0.586007855511914
0.126975 0.586013411036605
0.126975 0.586018966561297
0.126975 0.586024522085988
0.126975 0.58603007761068
0.126975 0.586035633135371
0.126975 0.586041188660063
0.126975 0.586046744184755
0.126975 0.586052299709446
0.126975 0.586057855234138
0.126975 0.586063410758829
0.126975 0.586068966283521
0.126975 0.586074521808212
0.126975 0.586080077332904
0.126975 0.586085632857595
0.126975 0.586091188382287
0.126975 0.586096743906978
0.126975 0.58610229943167
0.126975 0.586107854956361
0.126975 0.586113410481053
0.126975 0.586118966005744
0.126975 0.586124521530436
0.126975 0.586130077055127
0.126975 0.586135632579819
0.126975 0.586141188104511
0.126975 0.586146743629202
0.126981 0.586152299153894
0.126981 0.586157854678585
0.126981 0.586163410203277
0.126981 0.586168965727968
0.126981 0.58617452125266
0.126981 0.586180076777351
0.126981 0.586185632302043
0.126981 0.586191187826734
0.126981 0.586196743351426
0.126981 0.586202298876117
0.126981 0.586207854400809
0.126981 0.5862134099255
0.126981 0.586218965450192
0.126981 0.586224520974883
0.126981 0.586230076499575
0.126981 0.586235632024267
0.126981 0.586241187548958
0.126981 0.58624674307365
0.126981 0.586252298598341
0.126981 0.586257854123033
0.126981 0.586263409647724
0.126981 0.586268965172416
0.126981 0.586274520697107
0.126981 0.586280076221799
0.126981 0.58628563174649
0.126981 0.586291187271182
0.126981 0.586296742795873
0.126981 0.586302298320565
0.126981 0.586307853845256
0.126981 0.586313409369948
0.126981 0.58631896489464
0.126981 0.586324520419331
0.126981 0.586330075944023
0.126981 0.586335631468714
0.126981 0.586341186993406
0.126981 0.586346742518097
0.126981 0.586352298042789
0.126981 0.58635785356748
0.126981 0.586363409092172
0.126981 0.586368964616863
0.126981 0.586374520141555
0.126981 0.586380075666246
0.126981 0.586385631190938
0.126981 0.586391186715629
0.126981 0.586396742240321
0.126981 0.586402297765012
0.126981 0.586407853289704
0.126981 0.586413408814396
0.126981 0.586418964339087
0.126981 0.586424519863779
0.126981 0.58643007538847
0.126981 0.586435630913162
0.126981 0.586441186437853
0.126981 0.586446741962545
0.126981 0.586452297487236
0.126981 0.586457853011928
0.126981 0.586463408536619
0.126981 0.586468964061311
0.126981 0.586474519586002
0.126981 0.586480075110694
0.126981 0.586485630635385
0.126981 0.586491186160077
0.126981 0.586496741684768
0.126981 0.58650229720946
0.126981 0.586507852734152
0.126981 0.586513408258843
0.126981 0.586518963783535
0.126981 0.586524519308226
0.126981 0.586530074832918
0.126981 0.586535630357609
0.126981 0.586541185882301
0.126981 0.586546741406992
0.126981 0.586552296931684
0.126981 0.586557852456375
0.126981 0.586563407981067
0.126981 0.586568963505758
0.126981 0.58657451903045
0.126981 0.586580074555141
0.126981 0.586585630079833
0.126981 0.586591185604524
0.126981 0.586596741129216
0.126981 0.586602296653908
0.126981 0.586607852178599
0.126981 0.586613407703291
0.126981 0.586618963227982
0.126981 0.586624518752674
0.126981 0.586630074277365
0.126981 0.586635629802057
0.126981 0.586641185326748
0.126981 0.58664674085144
0.126981 0.586652296376131
0.126981 0.586657851900823
0.126981 0.586663407425514
0.126981 0.586668962950206
0.126981 0.586674518474897
0.126981 0.586680073999589
0.126981 0.58668562952428
0.126981 0.586691185048972
0.126981 0.586696740573663
0.126981 0.586702296098355
0.126987 0.586707851623047
0.126987 0.586713407147738
0.126987 0.58671896267243
0.126987 0.586724518197121
0.126987 0.586730073721813
0.126987 0.586735629246504
0.126987 0.586741184771196
0.126987 0.586746740295887
0.126987 0.586752295820579
0.126987 0.58675785134527
0.126987 0.586763406869962
0.126987 0.586768962394653
0.126987 0.586774517919345
0.126987 0.586780073444036
0.126987 0.586785628968728
0.126987 0.586791184493419
0.126987 0.586796740018111
0.126987 0.586802295542802
0.126987 0.586807851067494
0.126987 0.586813406592186
0.126987 0.586818962116877
0.126987 0.586824517641569
0.126987 0.58683007316626
0.126987 0.586835628690952
0.126987 0.586841184215643
0.126987 0.586846739740335
0.126987 0.586852295265026
0.126987 0.586857850789718
0.126987 0.586863406314409
0.126987 0.586868961839101
0.126987 0.586874517363792
0.126987 0.586880072888484
0.126987 0.586885628413175
0.126987 0.586891183937867
0.126987 0.586896739462558
0.126987 0.58690229498725
0.126987 0.586907850511942
0.126987 0.586913406036633
0.126987 0.586918961561325
0.126987 0.586924517086016
0.126987 0.586930072610708
0.126987 0.586935628135399
0.126987 0.586941183660091
0.126987 0.586946739184782
0.126987 0.586952294709474
0.126987 0.586957850234165
0.126987 0.586963405758857
0.126987 0.586968961283548
0.126987 0.58697451680824
0.126987 0.586980072332931
0.126987 0.586985627857623
0.126987 0.586991183382314
0.126987 0.586996738907006
0.126987 0.587002294431698
0.126987 0.587007849956389
0.126987 0.587013405481081
0.126987 0.587018961005772
0.126987 0.587024516530464
0.126987 0.587030072055155
0.126987 0.587035627579847
0.126987 0.587041183104538
0.126987 0.58704673862923
0.126987 0.587052294153921
0.126987 0.587057849678613
0.126987 0.587063405203304
0.126987 0.587068960727996
0.126987 0.587074516252687
0.126987 0.587080071777379
0.126987 0.58708562730207
0.126987 0.587091182826762
0.126987 0.587096738351454
0.126987 0.587102293876145
0.126987 0.587107849400837
0.126987 0.587113404925528
0.126987 0.58711896045022
0.126987 0.587124515974911
0.126987 0.587130071499603
0.126987 0.587135627024294
0.126987 0.587141182548986
0.126987 0.587146738073677
0.126987 0.587152293598369
0.126987 0.58715784912306
0.126987 0.587163404647752
0.126987 0.587168960172444
0.126987 0.587174515697135
0.126987 0.587180071221827
0.126987 0.587185626746518
0.126987 0.58719118227121
0.126987 0.587196737795901
0.126987 0.587202293320593
0.126987 0.587207848845284
0.126987 0.587213404369976
0.126987 0.587218959894667
0.126987 0.587224515419359
0.126987 0.58723007094405
0.126987 0.587235626468742
0.126987 0.587241181993433
0.126987 0.587246737518125
0.126987 0.587252293042816
0.126987 0.587257848567508
0.126993 0.5872634040922
0.126993 0.587268959616891
0.126993 0.587274515141583
0.126993 0.587280070666274
0.126993 0.587285626190966
0.126993 0.587291181715657
0.126993 0.587296737240349
0.126993 0.58730229276504
0.126993 0.587307848289732
0.126993 0.587313403814423
0.126993 0.587318959339115
0.126993 0.587324514863806
0.126993 0.587330070388498
0.126993 0.587335625913189
0.126993 0.587341181437881
0.126993 0.587346736962572
0.126993 0.587352292487264
0.126993 0.587357848011956
0.126993 0.587363403536647
0.126993 0.587368959061339
0.126993 0.58737451458603
0.126993 0.587380070110722
0.126993 0.587385625635413
0.126993 0.587391181160105
0.126993 0.587396736684796
0.126993 0.587402292209488
0.126993 0.587407847734179
0.126993 0.587413403258871
0.126993 0.587418958783562
0.126993 0.587424514308254
0.126993 0.587430069832945
0.126993 0.587435625357637
0.126993 0.587441180882328
0.126993 0.58744673640702
0.126993 0.587452291931711
0.126993 0.587457847456403
0.126993 0.587463402981095
0.126993 0.587468958505786
0.126993 0.587474514030478
0.126993 0.587480069555169
0.126993 0.587485625079861
0.126993 0.587491180604552
0.126993 0.587496736129244
0.126993 0.587502291653935
0.126993 0.587507847178627
0.126993 0.587513402703318
0.126993 0.58751895822801
0.126993 0.587524513752701
0.126993 0.587530069277393
0.126993 0.587535624802084
0.126993 0.587541180326776
0.126993 0.587546735851467
0.126993 0.587552291376159
0.126993 0.587557846900851
0.126993 0.587563402425542
0.126993 0.587568957950234
0.126993 0.587574513474925
0.126993 0.587580068999617
0.126993 0.587585624524308
0.126993 0.587591180049
0.126993 0.587596735573691
0.126993 0.587602291098383
0.126993 0.587607846623074
0.126993 0.587613402147766
0.126993 0.587618957672457
0.126993 0.587624513197149
0.126993 0.58763006872184
0.126993 0.587635624246532
0.126993 0.587641179771223
0.126993 0.587646735295915
0.126993 0.587652290820607
0.126993 0.587657846345298
0.126993 0.58766340186999
0.126993 0.587668957394681
0.126993 0.587674512919373
0.126993 0.587680068444064
0.126993 0.587685623968756
0.126993 0.587691179493447
0.126993 0.587696735018139
0.126993 0.58770229054283
0.126993 0.587707846067522
0.126993 0.587713401592213
0.126993 0.587718957116905
0.126993 0.587724512641596
0.126993 0.587730068166288
0.126993 0.587735623690979
0.126993 0.587741179215671
0.126993 0.587746734740363
0.126993 0.587752290265054
0.126993 0.587757845789746
0.126993 0.587763401314437
0.126993 0.587768956839129
0.126993 0.58777451236382
0.126993 0.587780067888512
0.126993 0.587785623413203
0.126993 0.587791178937895
0.126993 0.587796734462586
0.126993 0.587802289987278
0.126993 0.587807845511969
0.126993 0.587813401036661
0.126999 0.587818956561352
0.126999 0.587824512086044
0.126999 0.587830067610735
0.126999 0.587835623135427
0.126999 0.587841178660119
0.126999 0.58784673418481
0.126999 0.587852289709502
0.126999 0.587857845234193
0.126999 0.587863400758885
0.126999 0.587868956283576
0.126999 0.587874511808268
0.126999 0.587880067332959
0.126999 0.587885622857651
0.126999 0.587891178382342
0.126999 0.587896733907034
0.126999 0.587902289431725
0.126999 0.587907844956417
0.126999 0.587913400481109
0.126999 0.5879189560058
0.126999 0.587924511530492
0.126999 0.587930067055183
0.126999 0.587935622579875
0.126999 0.587941178104566
0.126999 0.587946733629258
0.126999 0.587952289153949
0.126999 0.587957844678641
0.126999 0.587963400203332
0.126999 0.587968955728024
0.126999 0.587974511252715
0.126999 0.587980066777407
0.126999 0.587985622302098
0.126999 0.58799117782679
0.126999 0.587996733351481
0.126999 0.588002288876173
0.126999 0.588007844400865
0.126999 0.588013399925556
0.126999 0.588018955450248
0.126999 0.588024510974939
0.126999 0.588030066499631
0.126999 0.588035622024322
0.126999 0.588041177549014
0.126999 0.588046733073705
0.126999 0.588052288598397
0.126999 0.588057844123088
0.126999 0.58806339964778
0.126999 0.588068955172471
0.126999 0.588074510697163
0.126999 0.588080066221854
0.126999 0.588085621746546
0.126999 0.588091177271237
0.126999 0.588096732795929
0.126999 0.588102288320621
0.126999 0.588107843845312
0.126999 0.588113399370004
0.126999 0.588118954894695
0.126999 0.588124510419387
0.126999 0.588130065944078
0.126999 0.58813562146877
0.126999 0.588141176993461
0.126999 0.588146732518153
0.126999 0.588152288042844
0.126999 0.588157843567536
0.126999 0.588163399092227
0.126999 0.588168954616919
0.126999 0.58817451014161
0.126999 0.588180065666302
0.126999 0.588185621190993
0.126999 0.588191176715685
0.126999 0.588196732240376
0.126999 0.588202287765068
0.126999 0.58820784328976
0.126999 0.588213398814451
0.126999 0.588218954339143
0.126999 0.588224509863834
0.126999 0.588230065388526
0.126999 0.588235620913217
0.126999 0.588241176437909
0.126999 0.5882467319626
0.126999 0.588252287487292
0.126999 0.588257843011983
0.126999 0.588263398536675
0.126999 0.588268954061366
0.126999 0.588274509586058
0.126999 0.588280065110749
0.126999 0.588285620635441
0.126999 0.588291176160132
0.126999 0.588296731684824
0.126999 0.588302287209515
0.126999 0.588307842734207
0.126999 0.588313398258899
0.126999 0.58831895378359
0.126999 0.588324509308282
0.126999 0.588330064832973
0.126999 0.588335620357665
0.126999 0.588341175882356
0.126999 0.588346731407048
0.126999 0.588352286931739
0.126999 0.588357842456431
0.126999 0.588363397981122
0.126999 0.588368953505814
0.127005 0.588374509030505
0.127005 0.588380064555197
0.127005 0.588385620079888
0.127005 0.58839117560458
0.127005 0.588396731129271
0.127005 0.588402286653963
0.127005 0.588407842178655
0.127005 0.588413397703346
0.127005 0.588418953228038
0.127005 0.588424508752729
0.127005 0.588430064277421
0.127005 0.588435619802112
0.127005 0.588441175326804
0.127005 0.588446730851495
0.127005 0.588452286376187
0.127005 0.588457841900878
0.127005 0.58846339742557
0.127005 0.588468952950261
0.127005 0.588474508474953
0.127005 0.588480063999644
0.127005 0.588485619524336
0.127005 0.588491175049027
0.127005 0.588496730573719
0.127005 0.588502286098411
0.127005 0.588507841623102
0.127005 0.588513397147794
0.127005 0.588518952672485
0.127005 0.588524508197177
0.127005 0.588530063721868
0.127005 0.58853561924656
0.127005 0.588541174771251
0.127005 0.588546730295943
0.127005 0.588552285820634
0.127005 0.588557841345326
0.127005 0.588563396870017
0.127005 0.588568952394709
0.127005 0.5885745079194
0.127005 0.588580063444092
0.127005 0.588585618968783
0.127005 0.588591174493475
0.127005 0.588596730018167
0.127005 0.588602285542858
0.127005 0.58860784106755
0.127005 0.588613396592241
0.127005 0.588618952116933
0.127005 0.588624507641624
0.127005 0.588630063166316
0.127005 0.588635618691007
0.127005 0.588641174215699
0.127005 0.58864672974039
0.127005 0.588652285265082
0.127005 0.588657840789773
0.127005 0.588663396314465
0.127005 0.588668951839156
0.127005 0.588674507363848
0.127005 0.588680062888539
0.127005 0.588685618413231
0.127005 0.588691173937923
0.127005 0.588696729462614
0.127005 0.588702284987306
0.127005 0.588707840511997
0.127005 0.588713396036689
0.127005 0.58871895156138
0.127005 0.588724507086072
0.127005 0.588730062610763
0.127005 0.588735618135455
0.127005 0.588741173660146
0.127005 0.588746729184838
0.127005 0.588752284709529
0.127005 0.588757840234221
0.127005 0.588763395758912
0.127005 0.588768951283604
0.127005 0.588774506808296
0.127005 0.588780062332987
0.127005 0.588785617857679
0.127005 0.58879117338237
0.127005 0.588796728907062
0.127005 0.588802284431753
0.127005 0.588807839956445
0.127005 0.588813395481136
0.127005 0.588818951005828
0.127005 0.588824506530519
0.127005 0.588830062055211
0.127005 0.588835617579902
0.127005 0.588841173104594
0.127005 0.588846728629285
0.127005 0.588852284153977
0.127005 0.588857839678668
0.127005 0.58886339520336
0.127005 0.588868950728052
0.127005 0.588874506252743
0.127005 0.588880061777435
0.127005 0.588885617302126
0.127005 0.588891172826818
0.127005 0.588896728351509
0.127005 0.588902283876201
0.127005 0.588907839400892
0.127005 0.588913394925584
0.127005 0.588918950450275
0.127005 0.588924505974967
0.127011 0.588930061499658
0.127011 0.58893561702435
0.127011 0.588941172549041
0.127011 0.588946728073733
0.127011 0.588952283598424
0.127011 0.588957839123116
0.127011 0.588963394647808
0.127011 0.588968950172499
0.127011 0.588974505697191
0.127011 0.588980061221882
0.127011 0.588985616746574
0.127011 0.588991172271265
0.127011 0.588996727795957
0.127011 0.589002283320648
0.127011 0.58900783884534
0.127011 0.589013394370031
0.127011 0.589018949894723
0.127011 0.589024505419414
0.127011 0.589030060944106
0.127011 0.589035616468797
0.127011 0.589041171993489
0.127011 0.58904672751818
0.127011 0.589052283042872
0.127011 0.589057838567564
0.127011 0.589063394092255
0.127011 0.589068949616947
0.127011 0.589074505141638
0.127011 0.58908006066633
0.127011 0.589085616191021
0.127011 0.589091171715713
0.127011 0.589096727240404
0.127011 0.589102282765096
0.127011 0.589107838289787
0.127011 0.589113393814479
0.127011 0.58911894933917
0.127011 0.589124504863862
0.127011 0.589130060388553
0.127011 0.589135615913245
0.127011 0.589141171437936
0.127011 0.589146726962628
0.127011 0.58915228248732
0.127011 0.589157838012011
0.127011 0.589163393536703
0.127011 0.589168949061394
0.127011 0.589174504586086
0.127011 0.589180060110777
0.127011 0.589185615635469
0.127011 0.58919117116016
0.127011 0.589196726684852
0.127011 0.589202282209543
0.127011 0.589207837734235
0.127011 0.589213393258926
0.127011 0.589218948783618
0.127011 0.589224504308309
0.127011 0.589230059833001
0.127011 0.589235615357692
0.127011 0.589241170882384
0.127011 0.589246726407076
0.127011 0.589252281931767
0.127011 0.589257837456459
0.127011 0.58926339298115
0.127011 0.589268948505842
0.127011 0.589274504030533
0.127011 0.589280059555225
0.127011 0.589285615079916
0.127011 0.589291170604608
0.127011 0.589296726129299
0.127011 0.589302281653991
0.127011 0.589307837178682
0.127011 0.589313392703374
0.127011 0.589318948228065
0.127011 0.589324503752757
0.127011 0.589330059277448
0.127011 0.58933561480214
0.127011 0.589341170326832
0.127011 0.589346725851523
0.127011 0.589352281376215
0.127011 0.589357836900906
0.127011 0.589363392425598
0.127011 0.589368947950289
0.127011 0.589374503474981
0.127011 0.589380058999672
0.127011 0.589385614524364
0.127011 0.589391170049055
0.127011 0.589396725573747
0.127011 0.589402281098438
0.127011 0.58940783662313
0.127011 0.589413392147821
0.127011 0.589418947672513
0.127011 0.589424503197204
0.127011 0.589430058721896
0.127011 0.589435614246588
0.127011 0.589441169771279
0.127011 0.589446725295971
0.127011 0.589452280820662
0.127011 0.589457836345354
0.127011 0.589463391870045
0.127011 0.589468947394737
0.127011 0.589474502919428
0.127011 0.58948005844412
0.127017 0.589485613968811
0.127017 0.589491169493503
0.127017 0.589496725018194
0.127017 0.589502280542886
0.127017 0.589507836067577
0.127017 0.589513391592269
0.127017 0.589518947116961
0.127017 0.589524502641652
0.127017 0.589530058166344
0.127017 0.589535613691035
0.127017 0.589541169215727
0.127017 0.589546724740418
0.127017 0.58955228026511
0.127017 0.589557835789801
0.127017 0.589563391314493
0.127017 0.589568946839184
0.127017 0.589574502363876
0.127017 0.589580057888567
0.127017 0.589585613413259
0.127017 0.58959116893795
0.127017 0.589596724462642
0.127017 0.589602279987333
0.127017 0.589607835512025
0.127017 0.589613391036717
0.127017 0.589618946561408
0.127017 0.5896245020861
0.127017 0.589630057610791
0.127017 0.589635613135483
0.127017 0.589641168660174
0.127017 0.589646724184866
0.127017 0.589652279709557
0.127017 0.589657835234249
0.127017 0.58966339075894
0.127017 0.589668946283632
0.127017 0.589674501808323
0.127017 0.589680057333015
0.127017 0.589685612857706
0.127017 0.589691168382398
0.127017 0.589696723907089
0.127017 0.589702279431781
0.127017 0.589707834956472
0.127017 0.589713390481164
0.127017 0.589718946005856
0.127017 0.589724501530547
0.127017 0.589730057055239
0.127017 0.58973561257993
0.127017 0.589741168104622
0.127017 0.589746723629313
0.127017 0.589752279154005
0.127017 0.589757834678696
0.127017 0.589763390203388
0.127017 0.589768945728079
0.127017 0.589774501252771
0.127017 0.589780056777462
0.127017 0.589785612302154
0.127017 0.589791167826845
0.127017 0.589796723351537
0.127017 0.589802278876228
0.127017 0.58980783440092
0.127017 0.589813389925611
0.127017 0.589818945450303
0.127017 0.589824500974995
0.127017 0.589830056499686
0.127017 0.589835612024378
0.127017 0.589841167549069
0.127017 0.589846723073761
0.127017 0.589852278598452
0.127017 0.589857834123144
0.127017 0.589863389647835
0.127017 0.589868945172527
0.127017 0.589874500697218
0.127017 0.58988005622191
0.127017 0.589885611746601
0.127017 0.589891167271293
0.127017 0.589896722795984
0.127017 0.589902278320676
0.127017 0.589907833845367
0.127017 0.589913389370059
0.127017 0.589918944894751
0.127017 0.589924500419442
0.127017 0.589930055944134
0.127017 0.589935611468825
0.127017 0.589941166993517
0.127017 0.589946722518208
0.127017 0.5899522780429
0.127017 0.589957833567591
0.127017 0.589963389092283
0.127017 0.589968944616974
0.127017 0.589974500141666
0.127017 0.589980055666357
0.127017 0.589985611191049
0.127017 0.58999116671574
0.127017 0.589996722240432
0.127017 0.590002277765123
0.127017 0.590007833289815
0.127017 0.590013388814507
0.127017 0.590018944339198
0.127017 0.59002449986389
0.127017 0.590030055388581
0.127017 0.590035610913273
0.127023 0.590041166437964
0.127023 0.590046721962656
0.127023 0.590052277487347
0.127023 0.590057833012039
0.127023 0.59006338853673
0.127023 0.590068944061422
0.127023 0.590074499586113
0.127023 0.590080055110805
0.127023 0.590085610635496
0.127023 0.590091166160188
0.127023 0.590096721684879
0.127023 0.590102277209571
0.127023 0.590107832734263
0.127023 0.590113388258954
0.127023 0.590118943783646
0.127023 0.590124499308337
0.127023 0.590130054833029
0.127023 0.59013561035772
0.127023 0.590141165882412
0.127023 0.590146721407103
0.127023 0.590152276931795
0.127023 0.590157832456486
0.127023 0.590163387981178
0.127023 0.590168943505869
0.127023 0.590174499030561
0.127023 0.590180054555252
0.127023 0.590185610079944
0.127023 0.590191165604635
0.127023 0.590196721129327
0.127023 0.590202276654019
0.127023 0.59020783217871
0.127023 0.590213387703402
0.127023 0.590218943228093
0.127023 0.590224498752785
0.127023 0.590230054277476
0.127023 0.590235609802168
0.127023 0.590241165326859
0.127023 0.590246720851551
0.127023 0.590252276376242
0.127023 0.590257831900934
0.127023 0.590263387425625
0.127023 0.590268942950317
0.127023 0.590274498475008
0.127023 0.5902800539997
0.127023 0.590285609524391
0.127023 0.590291165049083
0.127023 0.590296720573775
0.127023 0.590302276098466
0.127023 0.590307831623158
0.127023 0.590313387147849
0.127023 0.590318942672541
0.127023 0.590324498197232
0.127023 0.590330053721924
0.127023 0.590335609246615
0.127023 0.590341164771307
0.127023 0.590346720295998
0.127023 0.59035227582069
0.127023 0.590357831345381
0.127023 0.590363386870073
0.127023 0.590368942394765
0.127023 0.590374497919456
0.127023 0.590380053444148
0.127023 0.590385608968839
0.127023 0.590391164493531
0.127023 0.590396720018222
0.127023 0.590402275542914
0.127023 0.590407831067605
0.127023 0.590413386592297
0.127023 0.590418942116988
0.127023 0.59042449764168
0.127023 0.590430053166371
0.127023 0.590435608691063
0.127023 0.590441164215754
0.127023 0.590446719740446
0.127023 0.590452275265137
0.127023 0.590457830789829
0.127023 0.590463386314521
0.127023 0.590468941839212
0.127023 0.590474497363904
0.127023 0.590480052888595
0.127023 0.590485608413287
0.127023 0.590491163937978
0.127023 0.59049671946267
0.127023 0.590502274987361
0.127023 0.590507830512053
0.127023 0.590513386036744
0.127023 0.590518941561436
0.127023 0.590524497086127
0.127023 0.590530052610819
0.127023 0.59053560813551
0.127023 0.590541163660202
0.127023 0.590546719184893
0.127023 0.590552274709585
0.127023 0.590557830234277
0.127023 0.590563385758968
0.127023 0.59056894128366
0.127023 0.590574496808351
0.127023 0.590580052333043
0.127023 0.590585607857734
0.127023 0.590591163382426
0.127029 0.590596718907117
0.127029 0.590602274431809
0.127029 0.5906078299565
0.127029 0.590613385481192
0.127029 0.590618941005883
0.127029 0.590624496530575
0.127029 0.590630052055266
0.127029 0.590635607579958
0.127029 0.590641163104649
0.127029 0.590646718629341
0.127029 0.590652274154033
0.127029 0.590657829678724
0.127029 0.590663385203416
0.127029 0.590668940728107
0.127029 0.590674496252799
0.127029 0.59068005177749
0.127029 0.590685607302182
0.127029 0.590691162826873
0.127029 0.590696718351565
0.127029 0.590702273876256
0.127029 0.590707829400948
0.127029 0.590713384925639
0.127029 0.590718940450331
0.127029 0.590724495975022
0.127029 0.590730051499714
0.127029 0.590735607024405
0.127029 0.590741162549097
0.127029 0.590746718073789
0.127029 0.59075227359848
0.127029 0.590757829123172
0.127029 0.590763384647863
0.127029 0.590768940172555
0.127029 0.590774495697246
0.127029 0.590780051221938
0.127029 0.590785606746629
0.127029 0.590791162271321
0.127029 0.590796717796012
0.127029 0.590802273320704
0.127029 0.590807828845395
0.127029 0.590813384370087
0.127029 0.590818939894778
0.127029 0.59082449541947
0.127029 0.590830050944161
0.127029 0.590835606468853
0.127029 0.590841161993544
0.127029 0.590846717518236
0.127029 0.590852273042928
0.127029 0.590857828567619
0.127029 0.590863384092311
0.127029 0.590868939617002
0.127029 0.590874495141694
0.127029 0.590880050666385
0.127029 0.590885606191077
0.127029 0.590891161715768
0.127029 0.59089671724046
0.127029 0.590902272765151
0.127029 0.590907828289843
0.127029 0.590913383814534
0.127029 0.590918939339226
0.127029 0.590924494863917
0.127029 0.590930050388609
0.127029 0.5909356059133
0.127029 0.590941161437992
0.127029 0.590946716962684
0.127029 0.590952272487375
0.127029 0.590957828012067
0.127029 0.590963383536758
0.127029 0.59096893906145
0.127029 0.590974494586141
0.127029 0.590980050110833
0.127029 0.590985605635524
0.127029 0.590991161160216
0.127029 0.590996716684907
0.127029 0.591002272209599
0.127029 0.59100782773429
0.127029 0.591013383258982
0.127029 0.591018938783673
0.127029 0.591024494308365
0.127029 0.591030049833056
0.127029 0.591035605357748
0.127029 0.59104116088244
0.127029 0.591046716407131
0.127029 0.591052271931823
0.127029 0.591057827456514
0.127029 0.591063382981206
0.127029 0.591068938505897
0.127029 0.591074494030589
0.127029 0.59108004955528
0.127029 0.591085605079972
0.127029 0.591091160604663
0.127029 0.591096716129355
0.127029 0.591102271654046
0.127029 0.591107827178738
0.127029 0.59111338270343
0.127029 0.591118938228121
0.127029 0.591124493752812
0.127029 0.591130049277504
0.127029 0.591135604802196
0.127029 0.591141160326887
0.127029 0.591146715851579
0.127035 0.59115227137627
0.127035 0.591157826900962
0.127035 0.591163382425653
0.127035 0.591168937950345
0.127035 0.591174493475036
0.127035 0.591180048999728
0.127035 0.591185604524419
0.127035 0.591191160049111
0.127035 0.591196715573802
0.127035 0.591202271098494
0.127035 0.591207826623185
0.127035 0.591213382147877
0.127035 0.591218937672569
0.127035 0.59122449319726
0.127035 0.591230048721952
0.127035 0.591235604246643
0.127035 0.591241159771335
0.127035 0.591246715296026
0.127035 0.591252270820718
0.127035 0.591257826345409
0.127035 0.591263381870101
0.127035 0.591268937394792
0.127035 0.591274492919484
0.127035 0.591280048444175
0.127035 0.591285603968867
0.127035 0.591291159493558
0.127035 0.59129671501825
0.127035 0.591302270542941
0.127035 0.591307826067633
0.127035 0.591313381592324
0.127035 0.591318937117016
0.127035 0.591324492641708
0.127035 0.591330048166399
0.127035 0.591335603691091
0.127035 0.591341159215782
0.127035 0.591346714740474
0.127035 0.591352270265165
0.127035 0.591357825789857
0.127035 0.591363381314548
0.127035 0.59136893683924
0.127035 0.591374492363931
0.127035 0.591380047888623
0.127035 0.591385603413314
0.127035 0.591391158938006
0.127035 0.591396714462697
0.127035 0.591402269987389
0.127035 0.59140782551208
0.127035 0.591413381036772
0.127035 0.591418936561464
0.127035 0.591424492086155
0.127035 0.591430047610847
0.127035 0.591435603135538
0.127035 0.59144115866023
0.127035 0.591446714184921
0.127035 0.591452269709613
0.127035 0.591457825234304
0.127035 0.591463380758996
0.127035 0.591468936283687
0.127035 0.591474491808379
0.127035 0.59148004733307
0.127035 0.591485602857762
0.127035 0.591491158382453
0.127035 0.591496713907145
0.127035 0.591502269431836
0.127035 0.591507824956528
0.127035 0.59151338048122
0.127035 0.591518936005911
0.127035 0.591524491530603
0.127035 0.591530047055294
0.127035 0.591535602579986
0.127035 0.591541158104677
0.127035 0.591546713629369
0.127035 0.59155226915406
0.127035 0.591557824678752
0.127035 0.591563380203443
0.127035 0.591568935728135
0.127035 0.591574491252826
0.127035 0.591580046777518
0.127035 0.591585602302209
0.127035 0.591591157826901
0.127035 0.591596713351592
0.127035 0.591602268876284
0.127035 0.591607824400976
0.127035 0.591613379925667
0.127035 0.591618935450359
0.127035 0.59162449097505
0.127035 0.591630046499742
0.127035 0.591635602024433
0.127035 0.591641157549125
0.127035 0.591646713073816
0.127035 0.591652268598508
0.127035 0.591657824123199
0.127035 0.591663379647891
0.127035 0.591668935172582
0.127035 0.591674490697274
0.127035 0.591680046221965
0.127035 0.591685601746657
0.127035 0.591691157271348
0.127035 0.59169671279604
0.127035 0.591702268320732
0.127041 0.591707823845423
0.127041 0.591713379370115
0.127041 0.591718934894806
0.127041 0.591724490419498
0.127041 0.591730045944189
0.127041 0.591735601468881
0.127041 0.591741156993572
0.127041 0.591746712518264
0.127041 0.591752268042955
0.127041 0.591757823567647
0.127041 0.591763379092338
0.127041 0.59176893461703
0.127041 0.591774490141721
0.127041 0.591780045666413
0.127041 0.591785601191104
0.127041 0.591791156715796
0.127041 0.591796712240488
0.127041 0.591802267765179
0.127041 0.591807823289871
0.127041 0.591813378814562
0.127041 0.591818934339254
0.127041 0.591824489863945
0.127041 0.591830045388637
0.127041 0.591835600913328
0.127041 0.59184115643802
0.127041 0.591846711962711
0.127041 0.591852267487403
0.127041 0.591857823012094
0.127041 0.591863378536786
0.127041 0.591868934061477
0.127041 0.591874489586169
0.127041 0.59188004511086
0.127041 0.591885600635552
0.127041 0.591891156160244
0.127041 0.591896711684935
0.127041 0.591902267209627
0.127041 0.591907822734318
0.127041 0.59191337825901
0.127041 0.591918933783701
0.127041 0.591924489308393
0.127041 0.591930044833084
0.127041 0.591935600357776
0.127041 0.591941155882467
0.127041 0.591946711407159
0.127041 0.59195226693185
0.127041 0.591957822456542
0.127041 0.591963377981233
0.127041 0.591968933505925
0.127041 0.591974489030617
0.127041 0.591980044555308
0.127041 0.59198560008
0.127041 0.591991155604691
0.127041 0.591996711129383
0.127041 0.592002266654074
0.127041 0.592007822178766
0.127041 0.592013377703457
0.127041 0.592018933228149
0.127041 0.59202448875284
0.127041 0.592030044277532
0.127041 0.592035599802223
0.127041 0.592041155326915
0.127041 0.592046710851606
0.127041 0.592052266376298
0.127041 0.592057821900989
0.127041 0.592063377425681
0.127041 0.592068932950373
0.127041 0.592074488475064
0.127041 0.592080043999756
0.127041 0.592085599524447
0.127041 0.592091155049139
0.127041 0.59209671057383
0.127041 0.592102266098522
0.127041 0.592107821623213
0.127041 0.592113377147905
0.127041 0.592118932672596
0.127041 0.592124488197288
0.127041 0.592130043721979
0.127041 0.592135599246671
0.127041 0.592141154771362
0.127041 0.592146710296054
0.127041 0.592152265820745
0.127041 0.592157821345437
0.127041 0.592163376870129
0.127041 0.59216893239482
0.127041 0.592174487919512
0.127041 0.592180043444203
0.127041 0.592185598968895
0.127041 0.592191154493586
0.127041 0.592196710018278
0.127041 0.592202265542969
0.127041 0.592207821067661
0.127041 0.592213376592352
0.127041 0.592218932117044
0.127041 0.592224487641735
0.127041 0.592230043166427
0.127041 0.592235598691118
0.127041 0.59224115421581
0.127041 0.592246709740501
0.127041 0.592252265265193
0.127041 0.592257820789885
0.127047 0.592263376314576
0.127047 0.592268931839268
0.127047 0.592274487363959
0.127047 0.592280042888651
0.127047 0.592285598413342
0.127047 0.592291153938034
0.127047 0.592296709462725
0.127047 0.592302264987417
0.127047 0.592307820512108
0.127047 0.5923133760368
0.127047 0.592318931561491
0.127047 0.592324487086183
0.127047 0.592330042610874
0.127047 0.592335598135566
0.127047 0.592341153660257
0.127047 0.592346709184949
0.127047 0.592352264709641
0.127047 0.592357820234332
0.127047 0.592363375759024
0.127047 0.592368931283715
0.127047 0.592374486808407
0.127047 0.592380042333098
0.127047 0.59238559785779
0.127047 0.592391153382481
0.127047 0.592396708907173
0.127047 0.592402264431864
0.127047 0.592407819956556
0.127047 0.592413375481247
0.127047 0.592418931005939
0.127047 0.59242448653063
0.127047 0.592430042055322
0.127047 0.592435597580013
0.127047 0.592441153104705
0.127047 0.592446708629397
0.127047 0.592452264154088
0.127047 0.59245781967878
0.127047 0.592463375203471
0.127047 0.592468930728163
0.127047 0.592474486252854
0.127047 0.592480041777546
0.127047 0.592485597302237
0.127047 0.592491152826929
0.127047 0.59249670835162
0.127047 0.592502263876312
0.127047 0.592507819401003
0.127047 0.592513374925695
0.127047 0.592518930450386
0.127047 0.592524485975078
0.127047 0.592530041499769
0.127047 0.592535597024461
0.127047 0.592541152549153
0.127047 0.592546708073844
0.127047 0.592552263598536
0.127047 0.592557819123227
0.127047 0.592563374647919
0.127047 0.59256893017261
0.127047 0.592574485697302
0.127047 0.592580041221993
0.127047 0.592585596746685
0.127047 0.592591152271376
0.127047 0.592596707796068
0.127047 0.592602263320759
0.127047 0.592607818845451
0.127047 0.592613374370142
0.127047 0.592618929894834
0.127047 0.592624485419525
0.127047 0.592630040944217
0.127047 0.592635596468909
0.127047 0.5926411519936
0.127047 0.592646707518292
0.127047 0.592652263042983
0.127047 0.592657818567675
0.127047 0.592663374092366
0.127047 0.592668929617058
0.127047 0.592674485141749
0.127047 0.592680040666441
0.127047 0.592685596191132
0.127047 0.592691151715824
0.127047 0.592696707240515
0.127047 0.592702262765207
0.127047 0.592707818289898
0.127047 0.59271337381459
0.127047 0.592718929339281
0.127047 0.592724484863973
0.127047 0.592730040388665
0.127047 0.592735595913356
0.127047 0.592741151438048
0.127047 0.592746706962739
0.127047 0.592752262487431
0.127047 0.592757818012122
0.127047 0.592763373536814
0.127047 0.592768929061505
0.127047 0.592774484586197
0.127047 0.592780040110888
0.127047 0.59278559563558
0.127047 0.592791151160271
0.127047 0.592796706684963
0.127047 0.592802262209654
0.127047 0.592807817734346
0.127047 0.592813373259037
0.127053 0.592818928783729
0.127053 0.59282448430842
0.127053 0.592830039833112
0.127053 0.592835595357804
0.127053 0.592841150882495
0.127053 0.592846706407187
0.127053 0.592852261931878
0.127053 0.59285781745657
0.127053 0.592863372981261
0.127053 0.592868928505953
0.127053 0.592874484030644
0.127053 0.592880039555336
0.127053 0.592885595080027
0.127053 0.592891150604719
0.127053 0.59289670612941
0.127053 0.592902261654102
0.127053 0.592907817178793
0.127053 0.592913372703485
0.127053 0.592918928228176
0.127053 0.592924483752868
0.127053 0.59293003927756
0.127053 0.592935594802251
0.127053 0.592941150326943
0.127053 0.592946705851634
0.127053 0.592952261376326
0.127053 0.592957816901017
0.127053 0.592963372425709
0.127053 0.5929689279504
0.127053 0.592974483475092
0.127053 0.592980038999783
0.127053 0.592985594524475
0.127053 0.592991150049166
0.127053 0.592996705573858
0.127053 0.593002261098549
0.127053 0.593007816623241
0.127053 0.593013372147932
0.127053 0.593018927672624
0.127053 0.593024483197316
0.127053 0.593030038722007
0.127053 0.593035594246699
0.127053 0.59304114977139
0.127053 0.593046705296082
0.127053 0.593052260820773
0.127053 0.593057816345465
0.127053 0.593063371870156
0.127053 0.593068927394848
0.127053 0.593074482919539
0.127053 0.593080038444231
0.127053 0.593085593968922
0.127053 0.593091149493614
0.127053 0.593096705018305
0.127053 0.593102260542997
0.127053 0.593107816067688
0.127053 0.59311337159238
0.127053 0.593118927117072
0.127053 0.593124482641763
0.127053 0.593130038166455
0.127053 0.593135593691146
0.127053 0.593141149215838
0.127053 0.593146704740529
0.127053 0.593152260265221
0.127053 0.593157815789912
0.127053 0.593163371314604
0.127053 0.593168926839295
0.127053 0.593174482363987
0.127053 0.593180037888678
0.127053 0.59318559341337
0.127053 0.593191148938061
0.127053 0.593196704462753
0.127053 0.593202259987444
0.127053 0.593207815512136
0.127053 0.593213371036828
0.127053 0.593218926561519
0.127053 0.593224482086211
0.127053 0.593230037610902
0.127053 0.593235593135594
0.127053 0.593241148660285
0.127053 0.593246704184977
0.127053 0.593252259709668
0.127053 0.59325781523436
0.127053 0.593263370759051
0.127053 0.593268926283743
0.127053 0.593274481808434
0.127053 0.593280037333126
0.127053 0.593285592857817
0.127053 0.593291148382509
0.127053 0.5932967039072
0.127053 0.593302259431892
0.127053 0.593307814956584
0.127053 0.593313370481275
0.127053 0.593318926005967
0.127053 0.593324481530658
0.127053 0.59333003705535
0.127053 0.593335592580041
0.127053 0.593341148104733
0.127053 0.593346703629424
0.127053 0.593352259154116
0.127053 0.593357814678807
0.127053 0.593363370203499
0.127053 0.59336892572819
0.127059 0.593374481252882
0.127059 0.593380036777573
0.127059 0.593385592302265
0.127059 0.593391147826956
0.127059 0.593396703351648
0.127059 0.59340225887634
0.127059 0.593407814401031
0.127059 0.593413369925723
0.127059 0.593418925450414
0.127059 0.593424480975106
0.127059 0.593430036499797
0.127059 0.593435592024489
0.127059 0.59344114754918
0.127059 0.593446703073872
0.127059 0.593452258598563
0.127059 0.593457814123255
0.127059 0.593463369647946
0.127059 0.593468925172638
0.127059 0.593474480697329
0.127059 0.593480036222021
0.127059 0.593485591746712
0.127059 0.593491147271404
0.127059 0.593496702796096
0.127059 0.593502258320787
0.127059 0.593507813845479
0.127059 0.59351336937017
0.127059 0.593518924894862
0.127059 0.593524480419553
0.127059 0.593530035944245
0.127059 0.593535591468936
0.127059 0.593541146993628
0.127059 0.593546702518319
0.127059 0.593552258043011
0.127059 0.593557813567702
0.127059 0.593563369092394
0.127059 0.593568924617086
0.127059 0.593574480141777
0.127059 0.593580035666468
0.127059 0.59358559119116
0.127059 0.593591146715852
0.127059 0.593596702240543
0.127059 0.593602257765235
0.127059 0.593607813289926
0.127059 0.593613368814618
0.127059 0.593618924339309
0.127059 0.593624479864001
0.127059 0.593630035388692
0.127059 0.593635590913384
0.127059 0.593641146438075
0.127059 0.593646701962767
0.127059 0.593652257487458
0.127059 0.59365781301215
0.127059 0.593663368536842
0.127059 0.593668924061533
0.127059 0.593674479586225
0.127059 0.593680035110916
0.127059 0.593685590635608
0.127059 0.593691146160299
0.127059 0.593696701684991
0.127059 0.593702257209682
0.127059 0.593707812734374
0.127059 0.593713368259065
0.127059 0.593718923783757
0.127059 0.593724479308448
0.127059 0.59373003483314
0.127059 0.593735590357831
0.127059 0.593741145882523
0.127059 0.593746701407214
0.127059 0.593752256931906
0.127059 0.593757812456598
0.127059 0.593763367981289
0.127059 0.593768923505981
0.127059 0.593774479030672
0.127059 0.593780034555364
0.127059 0.593785590080055
0.127059 0.593791145604747
0.127059 0.593796701129438
0.127059 0.59380225665413
0.127059 0.593807812178821
0.127059 0.593813367703513
0.127059 0.593818923228204
0.127059 0.593824478752896
0.127059 0.593830034277587
0.127059 0.593835589802279
0.127059 0.59384114532697
0.127059 0.593846700851662
0.127059 0.593852256376354
0.127059 0.593857811901045
0.127059 0.593863367425737
0.127059 0.593868922950428
0.127059 0.59387447847512
0.127059 0.593880033999811
0.127059 0.593885589524503
0.127059 0.593891145049194
0.127059 0.593896700573886
0.127059 0.593902256098577
0.127059 0.593907811623269
0.127059 0.59391336714796
0.127059 0.593918922672652
0.127059 0.593924478197343
0.127065 0.593930033722035
0.127065 0.593935589246726
0.127065 0.593941144771418
0.127065 0.59394670029611
0.127065 0.593952255820801
0.127065 0.593957811345493
0.127065 0.593963366870184
0.127065 0.593968922394876
0.127065 0.593974477919567
0.127065 0.593980033444259
0.127065 0.59398558896895
0.127065 0.593991144493642
0.127065 0.593996700018333
0.127065 0.594002255543025
0.127065 0.594007811067716
0.127065 0.594013366592408
0.127065 0.594018922117099
0.127065 0.594024477641791
0.127065 0.594030033166482
0.127065 0.594035588691174
0.127065 0.594041144215866
0.127065 0.594046699740557
0.127065 0.594052255265249
0.127065 0.59405781078994
0.127065 0.594063366314632
0.127065 0.594068921839323
0.127065 0.594074477364015
0.127065 0.594080032888706
0.127065 0.594085588413398
0.127065 0.594091143938089
0.127065 0.594096699462781
0.127065 0.594102254987472
0.127065 0.594107810512164
0.127065 0.594113366036855
0.127065 0.594118921561547
0.127065 0.594124477086238
0.127065 0.59413003261093
0.127065 0.594135588135622
0.127065 0.594141143660313
0.127065 0.594146699185005
0.127065 0.594152254709696
0.127065 0.594157810234388
0.127065 0.594163365759079
0.127065 0.594168921283771
0.127065 0.594174476808462
0.127065 0.594180032333154
0.127065 0.594185587857845
0.127065 0.594191143382537
0.127065 0.594196698907228
0.127065 0.59420225443192
0.127065 0.594207809956611
0.127065 0.594213365481303
0.127065 0.594218921005994
0.127065 0.594224476530686
0.127065 0.594230032055377
0.127065 0.594235587580069
0.127065 0.594241143104761
0.127065 0.594246698629452
0.127065 0.594252254154144
0.127065 0.594257809678835
0.127065 0.594263365203527
0.127065 0.594268920728218
0.127065 0.59427447625291
0.127065 0.594280031777601
0.127065 0.594285587302293
0.127065 0.594291142826984
0.127065 0.594296698351676
0.127065 0.594302253876367
0.127065 0.594307809401059
0.127065 0.59431336492575
0.127065 0.594318920450442
0.127065 0.594324475975133
0.127065 0.594330031499825
0.127065 0.594335587024516
0.127065 0.594341142549208
0.127065 0.5943466980739
0.127065 0.594352253598591
0.127065 0.594357809123283
0.127065 0.594363364647974
0.127065 0.594368920172666
0.127065 0.594374475697357
0.127065 0.594380031222049
0.127065 0.59438558674674
0.127065 0.594391142271432
0.127065 0.594396697796123
0.127065 0.594402253320815
0.127065 0.594407808845506
0.127065 0.594413364370198
0.127065 0.594418919894889
0.127065 0.594424475419581
0.127065 0.594430030944273
0.127065 0.594435586468964
0.127065 0.594441141993656
0.127065 0.594446697518347
0.127065 0.594452253043039
0.127065 0.59445780856773
0.127065 0.594463364092422
0.127065 0.594468919617113
0.127065 0.594474475141805
0.127065 0.594480030666496
0.127071 0.594485586191188
0.127071 0.594491141715879
0.127071 0.594496697240571
0.127071 0.594502252765262
0.127071 0.594507808289954
0.127071 0.594513363814645
0.127071 0.594518919339337
0.127071 0.594524474864029
0.127071 0.59453003038872
0.127071 0.594535585913412
0.127071 0.594541141438103
0.127071 0.594546696962795
0.127071 0.594552252487486
0.127071 0.594557808012178
0.127071 0.594563363536869
0.127071 0.594568919061561
0.127071 0.594574474586252
0.127071 0.594580030110944
0.127071 0.594585585635635
0.127071 0.594591141160327
0.127071 0.594596696685018
0.127071 0.59460225220971
0.127071 0.594607807734401
0.127071 0.594613363259093
0.127071 0.594618918783785
0.127071 0.594624474308476
0.127071 0.594630029833168
0.127071 0.594635585357859
0.127071 0.594641140882551
0.127071 0.594646696407242
0.127071 0.594652251931934
0.127071 0.594657807456625
0.127071 0.594663362981317
0.127071 0.594668918506008
0.127071 0.5946744740307
0.127071 0.594680029555391
0.127071 0.594685585080083
0.127071 0.594691140604774
0.127071 0.594696696129466
0.127071 0.594702251654157
0.127071 0.594707807178849
0.127071 0.594713362703541
0.127071 0.594718918228232
0.127071 0.594724473752924
0.127071 0.594730029277615
0.127071 0.594735584802307
0.127071 0.594741140326998
0.127071 0.59474669585169
0.127071 0.594752251376381
0.127071 0.594757806901073
0.127071 0.594763362425764
0.127071 0.594768917950456
0.127071 0.594774473475147
0.127071 0.594780028999839
0.127071 0.59478558452453
0.127071 0.594791140049222
0.127071 0.594796695573913
0.127071 0.594802251098605
0.127071 0.594807806623297
0.127071 0.594813362147988
0.127071 0.59481891767268
0.127071 0.594824473197371
0.127071 0.594830028722063
0.127071 0.594835584246754
0.127071 0.594841139771446
0.127071 0.594846695296137
0.127071 0.594852250820829
0.127071 0.59485780634552
0.127071 0.594863361870212
0.127071 0.594868917394903
0.127071 0.594874472919595
0.127071 0.594880028444286
0.127071 0.594885583968978
0.127071 0.594891139493669
0.127071 0.594896695018361
0.127071 0.594902250543053
0.127071 0.594907806067744
0.127071 0.594913361592436
0.127071 0.594918917117127
0.127071 0.594924472641819
0.127071 0.59493002816651
0.127071 0.594935583691202
0.127071 0.594941139215893
0.127071 0.594946694740585
0.127071 0.594952250265276
0.127071 0.594957805789968
0.127071 0.594963361314659
0.127071 0.594968916839351
0.127071 0.594974472364042
0.127071 0.594980027888734
0.127071 0.594985583413425
0.127071 0.594991138938117
0.127071 0.594996694462809
0.127071 0.5950022499875
0.127071 0.595007805512192
0.127071 0.595013361036883
0.127071 0.595018916561575
0.127071 0.595024472086266
0.127071 0.595030027610958
0.127071 0.595035583135649
0.127077 0.595041138660341
0.127077 0.595046694185032
0.127077 0.595052249709724
0.127077 0.595057805234415
0.127077 0.595063360759107
0.127077 0.595068916283798
0.127077 0.59507447180849
0.127077 0.595080027333181
0.127077 0.595085582857873
0.127077 0.595091138382565
0.127077 0.595096693907256
0.127077 0.595102249431948
0.127077 0.595107804956639
0.127077 0.595113360481331
0.127077 0.595118916006022
0.127077 0.595124471530714
0.127077 0.595130027055405
0.127077 0.595135582580097
0.127077 0.595141138104788
0.127077 0.59514669362948
0.127077 0.595152249154171
0.127077 0.595157804678863
0.127077 0.595163360203554
0.127077 0.595168915728246
0.127077 0.595174471252937
0.127077 0.595180026777629
0.127077 0.595185582302321
0.127077 0.595191137827012
0.127077 0.595196693351704
0.127077 0.595202248876395
0.127077 0.595207804401087
0.127077 0.595213359925778
0.127077 0.59521891545047
0.127077 0.595224470975161
0.127077 0.595230026499853
0.127077 0.595235582024544
0.127077 0.595241137549236
0.127077 0.595246693073927
0.127077 0.595252248598619
0.127077 0.59525780412331
0.127077 0.595263359648002
0.127077 0.595268915172694
0.127077 0.595274470697385
0.127077 0.595280026222077
0.127077 0.595285581746768
0.127077 0.59529113727146
0.127077 0.595296692796151
0.127077 0.595302248320843
0.127077 0.595307803845534
0.127077 0.595313359370226
0.127077 0.595318914894917
0.127077 0.595324470419609
0.127077 0.5953300259443
0.127077 0.595335581468992
0.127077 0.595341136993683
0.127077 0.595346692518375
0.127077 0.595352248043066
0.127077 0.595357803567758
0.127077 0.59536335909245
0.127077 0.595368914617141
0.127077 0.595374470141833
0.127077 0.595380025666524
0.127077 0.595385581191216
0.127077 0.595391136715907
0.127077 0.595396692240599
0.127077 0.59540224776529
0.127077 0.595407803289982
0.127077 0.595413358814673
0.127077 0.595418914339365
0.127077 0.595424469864056
0.127077 0.595430025388748
0.127077 0.595435580913439
0.127077 0.595441136438131
0.127077 0.595446691962822
0.127077 0.595452247487514
0.127077 0.595457803012206
0.127077 0.595463358536897
0.127077 0.595468914061589
0.127077 0.59547446958628
0.127077 0.595480025110972
0.127077 0.595485580635663
0.127077 0.595491136160355
0.127077 0.595496691685046
0.127077 0.595502247209738
0.127077 0.595507802734429
0.127077 0.595513358259121
0.127077 0.595518913783812
0.127077 0.595524469308504
0.127077 0.595530024833195
0.127077 0.595535580357887
0.127077 0.595541135882578
0.127077 0.59554669140727
0.127077 0.595552246931962
0.127077 0.595557802456653
0.127077 0.595563357981345
0.127077 0.595568913506036
0.127077 0.595574469030728
0.127077 0.595580024555419
0.127077 0.595585580080111
0.127077 0.595591135604802
0.127083 0.595596691129494
0.127083 0.595602246654185
0.127083 0.595607802178877
0.127083 0.595613357703568
0.127083 0.59561891322826
0.127083 0.595624468752951
0.127083 0.595630024277643
0.127083 0.595635579802334
0.127083 0.595641135327026
0.127083 0.595646690851718
0.127083 0.595652246376409
0.127083 0.595657801901101
0.127083 0.595663357425792
0.127083 0.595668912950484
0.127083 0.595674468475175
0.127083 0.595680023999867
0.127083 0.595685579524558
0.127083 0.59569113504925
0.127083 0.595696690573941
0.127083 0.595702246098633
0.127083 0.595707801623324
0.127083 0.595713357148016
0.127083 0.595718912672707
0.127083 0.595724468197399
0.127083 0.59573002372209
0.127083 0.595735579246782
0.127083 0.595741134771474
0.127083 0.595746690296165
0.127083 0.595752245820857
0.127083 0.595757801345548
0.127083 0.59576335687024
0.127083 0.595768912394931
0.127083 0.595774467919623
0.127083 0.595780023444314
0.127083 0.595785578969006
0.127083 0.595791134493697
0.127083 0.595796690018389
0.127083 0.59580224554308
0.127083 0.595807801067772
0.127083 0.595813356592463
0.127083 0.595818912117155
0.127083 0.595824467641846
0.127083 0.595830023166538
0.127083 0.595835578691229
0.127083 0.595841134215921
0.127083 0.595846689740613
0.127083 0.595852245265304
0.127083 0.595857800789996
0.127083 0.595863356314687
0.127083 0.595868911839379
0.127083 0.59587446736407
0.127083 0.595880022888762
0.127083 0.595885578413453
0.127083 0.595891133938145
0.127083 0.595896689462836
0.127083 0.595902244987528
0.127083 0.595907800512219
0.127083 0.595913356036911
0.127083 0.595918911561602
0.127083 0.595924467086294
0.127083 0.595930022610985
0.127083 0.595935578135677
0.127083 0.595941133660368
0.127083 0.59594668918506
0.127083 0.595952244709752
0.127083 0.595957800234443
0.127083 0.595963355759135
0.127083 0.595968911283826
0.127083 0.595974466808518
0.127083 0.595980022333209
0.127083 0.595985577857901
0.127083 0.595991133382592
0.127083 0.595996688907284
0.127083 0.596002244431975
0.127083 0.596007799956667
0.127083 0.596013355481358
0.127083 0.59601891100605
0.127083 0.596024466530742
0.127083 0.596030022055433
0.127083 0.596035577580124
0.127083 0.596041133104816
0.127083 0.596046688629508
0.127083 0.596052244154199
0.127083 0.596057799678891
0.127083 0.596063355203582
0.127083 0.596068910728274
0.127083 0.596074466252965
0.127083 0.596080021777657
0.127083 0.596085577302348
0.127083 0.59609113282704
0.127083 0.596096688351731
0.127083 0.596102243876423
0.127083 0.596107799401114
0.127083 0.596113354925806
0.127083 0.596118910450498
0.127083 0.596124465975189
0.127083 0.596130021499881
0.127083 0.596135577024572
0.127083 0.596141132549264
0.127083 0.596146688073955
0.127089 0.596152243598647
0.127089 0.596157799123338
0.127089 0.59616335464803
0.127089 0.596168910172721
0.127089 0.596174465697413
0.127089 0.596180021222104
0.127089 0.596185576746796
0.127089 0.596191132271487
0.127089 0.596196687796179
0.127089 0.59620224332087
0.127089 0.596207798845562
0.127089 0.596213354370254
0.127089 0.596218909894945
0.127089 0.596224465419637
0.127089 0.596230020944328
0.127089 0.59623557646902
0.127089 0.596241131993711
0.127089 0.596246687518403
0.127089 0.596252243043094
0.127089 0.596257798567786
0.127089 0.596263354092477
0.127089 0.596268909617169
0.127089 0.59627446514186
0.127089 0.596280020666552
0.127089 0.596285576191243
0.127089 0.596291131715935
0.127089 0.596296687240626
0.127089 0.596302242765318
0.127089 0.596307798290009
0.127089 0.596313353814701
0.127089 0.596318909339393
0.127089 0.596324464864084
0.127089 0.596330020388776
0.127089 0.596335575913467
0.127089 0.596341131438159
0.127089 0.59634668696285
0.127089 0.596352242487542
0.127089 0.596357798012233
0.127089 0.596363353536925
0.127089 0.596368909061616
0.127089 0.596374464586308
0.127089 0.596380020110999
0.127089 0.596385575635691
0.127089 0.596391131160382
0.127089 0.596396686685074
0.127089 0.596402242209765
0.127089 0.596407797734457
0.127089 0.596413353259149
0.127089 0.59641890878384
0.127089 0.596424464308532
0.127089 0.596430019833223
0.127089 0.596435575357915
0.127089 0.596441130882606
0.127089 0.596446686407298
0.127089 0.596452241931989
0.127089 0.596457797456681
0.127089 0.596463352981372
0.127089 0.596468908506064
0.127089 0.596474464030755
0.127089 0.596480019555447
0.127089 0.596485575080138
0.127089 0.59649113060483
0.127089 0.596496686129521
0.127089 0.596502241654213
0.127089 0.596507797178905
0.127089 0.596513352703596
0.127089 0.596518908228288
0.127089 0.596524463752979
0.127089 0.596530019277671
0.127089 0.596535574802362
0.127089 0.596541130327054
0.127089 0.596546685851745
0.127089 0.596552241376437
0.127089 0.596557796901128
0.127089 0.59656335242582
0.127089 0.596568907950511
0.127089 0.596574463475203
0.127089 0.596580018999894
0.127089 0.596585574524586
0.127089 0.596591130049277
0.127089 0.596596685573969
0.127089 0.596602241098661
0.127089 0.596607796623352
0.127089 0.596613352148044
0.127089 0.596618907672735
0.127089 0.596624463197427
0.127089 0.596630018722118
0.127089 0.59663557424681
0.127089 0.596641129771501
0.127089 0.596646685296193
0.127089 0.596652240820884
0.127089 0.596657796345576
0.127089 0.596663351870267
0.127089 0.596668907394959
0.127089 0.59667446291965
0.127089 0.596680018444342
0.127089 0.596685573969033
0.127089 0.596691129493725
0.127089 0.596696685018417
0.127089 0.596702240543108
0.127095 0.5967077960678
0.127095 0.596713351592491
0.127095 0.596718907117183
0.127095 0.596724462641874
0.127095 0.596730018166566
0.127095 0.596735573691257
0.127095 0.596741129215949
0.127095 0.59674668474064
0.127095 0.596752240265332
0.127095 0.596757795790023
0.127095 0.596763351314715
0.127095 0.596768906839407
0.127095 0.596774462364098
0.127095 0.596780017888789
0.127095 0.596785573413481
0.127095 0.596791128938173
0.127095 0.596796684462864
0.127095 0.596802239987556
0.127095 0.596807795512247
0.127095 0.596813351036939
0.127095 0.59681890656163
0.127095 0.596824462086322
0.127095 0.596830017611013
0.127095 0.596835573135705
0.127095 0.596841128660396
0.127095 0.596846684185088
0.127095 0.596852239709779
0.127095 0.596857795234471
0.127095 0.596863350759163
0.127095 0.596868906283854
0.127095 0.596874461808546
0.127095 0.596880017333237
0.127095 0.596885572857929
0.127095 0.59689112838262
0.127095 0.596896683907312
0.127095 0.596902239432003
0.127095 0.596907794956695
0.127095 0.596913350481386
0.127095 0.596918906006078
0.127095 0.596924461530769
0.127095 0.596930017055461
0.127095 0.596935572580152
0.127095 0.596941128104844
0.127095 0.596946683629535
0.127095 0.596952239154227
0.127095 0.596957794678919
0.127095 0.59696335020361
0.127095 0.596968905728302
0.127095 0.596974461252993
0.127095 0.596980016777685
0.127095 0.596985572302376
0.127095 0.596991127827068
0.127095 0.596996683351759
0.127095 0.597002238876451
0.127095 0.597007794401142
0.127095 0.597013349925834
0.127095 0.597018905450525
0.127095 0.597024460975217
0.127095 0.597030016499908
0.127095 0.5970355720246
0.127095 0.597041127549291
0.127095 0.597046683073983
0.127095 0.597052238598675
0.127095 0.597057794123366
0.127095 0.597063349648058
0.127095 0.597068905172749
0.127095 0.597074460697441
0.127095 0.597080016222132
0.127095 0.597085571746824
0.127095 0.597091127271515
0.127095 0.597096682796207
0.127095 0.597102238320898
0.127095 0.59710779384559
0.127095 0.597113349370281
0.127095 0.597118904894973
0.127095 0.597124460419664
0.127095 0.597130015944356
0.127095 0.597135571469047
0.127095 0.597141126993739
0.127095 0.597146682518431
0.127095 0.597152238043122
0.127095 0.597157793567814
0.127095 0.597163349092505
0.127095 0.597168904617197
0.127095 0.597174460141888
0.127095 0.59718001566658
0.127095 0.597185571191271
0.127095 0.597191126715963
0.127095 0.597196682240654
0.127095 0.597202237765346
0.127095 0.597207793290037
0.127095 0.597213348814729
0.127095 0.59721890433942
0.127095 0.597224459864112
0.127095 0.597230015388803
0.127095 0.597235570913495
0.127095 0.597241126438186
0.127095 0.597246681962878
0.127095 0.59725223748757
0.127095 0.597257793012261
0.127101 0.597263348536953
0.127101 0.597268904061644
0.127101 0.597274459586336
0.127101 0.597280015111027
0.127101 0.597285570635719
0.127101 0.59729112616041
0.127101 0.597296681685102
0.127101 0.597302237209793
0.127101 0.597307792734485
0.127101 0.597313348259176
0.127101 0.597318903783868
0.127101 0.597324459308559
0.127101 0.597330014833251
0.127101 0.597335570357942
0.127101 0.597341125882634
0.127101 0.597346681407325
0.127101 0.597352236932017
0.127101 0.597357792456709
0.127101 0.5973633479814
0.127101 0.597368903506092
0.127101 0.597374459030783
0.127101 0.597380014555475
0.127101 0.597385570080166
0.127101 0.597391125604858
0.127101 0.597396681129549
0.127101 0.597402236654241
0.127101 0.597407792178932
0.127101 0.597413347703624
0.127101 0.597418903228315
0.127101 0.597424458753007
0.127101 0.597430014277698
0.127101 0.59743556980239
0.127101 0.597441125327081
0.127101 0.597446680851773
0.127101 0.597452236376465
0.127101 0.597457791901156
0.127101 0.597463347425848
0.127101 0.597468902950539
0.127101 0.597474458475231
0.127101 0.597480013999922
0.127101 0.597485569524614
0.127101 0.597491125049305
0.127101 0.597496680573997
0.127101 0.597502236098688
0.127101 0.59750779162338
0.127101 0.597513347148071
0.127101 0.597518902672763
0.127101 0.597524458197454
0.127101 0.597530013722146
0.127101 0.597535569246837
0.127101 0.597541124771529
0.127101 0.597546680296221
0.127101 0.597552235820912
0.127101 0.597557791345604
0.127101 0.597563346870295
0.127101 0.597568902394987
0.127101 0.597574457919678
0.127101 0.59758001344437
0.127101 0.597585568969061
0.127101 0.597591124493753
0.127101 0.597596680018444
0.127101 0.597602235543136
0.127101 0.597607791067827
0.127101 0.597613346592519
0.127101 0.59761890211721
0.127101 0.597624457641902
0.127101 0.597630013166593
0.127101 0.597635568691285
0.127101 0.597641124215977
0.127101 0.597646679740668
0.127101 0.59765223526536
0.127101 0.597657790790051
0.127101 0.597663346314743
0.127101 0.597668901839434
0.127101 0.597674457364126
0.127101 0.597680012888817
0.127101 0.597685568413509
0.127101 0.5976911239382
0.127101 0.597696679462892
0.127101 0.597702234987583
0.127101 0.597707790512275
0.127101 0.597713346036966
0.127101 0.597718901561658
0.127101 0.59772445708635
0.127101 0.597730012611041
0.127101 0.597735568135733
0.127101 0.597741123660424
0.127101 0.597746679185116
0.127101 0.597752234709807
0.127101 0.597757790234499
0.127101 0.59776334575919
0.127101 0.597768901283882
0.127101 0.597774456808573
0.127101 0.597780012333265
0.127101 0.597785567857956
0.127101 0.597791123382648
0.127101 0.597796678907339
0.127101 0.597802234432031
0.127101 0.597807789956722
0.127101 0.597813345481414
0.127107 0.597818901006106
0.127107 0.597824456530797
0.127107 0.597830012055489
0.127107 0.59783556758018
0.127107 0.597841123104872
0.127107 0.597846678629563
0.127107 0.597852234154255
0.127107 0.597857789678946
0.127107 0.597863345203638
0.127107 0.597868900728329
0.127107 0.597874456253021
0.127107 0.597880011777712
0.127107 0.597885567302404
0.127107 0.597891122827095
0.127107 0.597896678351787
0.127107 0.597902233876478
0.127107 0.59790778940117
0.127107 0.597913344925862
0.127107 0.597918900450553
0.127107 0.597924455975245
0.127107 0.597930011499936
0.127107 0.597935567024628
0.127107 0.597941122549319
0.127107 0.597946678074011
0.127107 0.597952233598702
0.127107 0.597957789123394
0.127107 0.597963344648085
0.127107 0.597968900172777
0.127107 0.597974455697468
0.127107 0.59798001122216
0.127107 0.597985566746851
0.127107 0.597991122271543
0.127107 0.597996677796234
0.127107 0.598002233320926
0.127107 0.598007788845618
0.127107 0.598013344370309
0.127107 0.598018899895001
0.127107 0.598024455419692
0.127107 0.598030010944384
0.127107 0.598035566469075
0.127107 0.598041121993767
0.127107 0.598046677518458
0.127107 0.59805223304315
0.127107 0.598057788567841
0.127107 0.598063344092533
0.127107 0.598068899617224
0.127107 0.598074455141916
0.127107 0.598080010666607
0.127107 0.598085566191299
0.127107 0.59809112171599
0.127107 0.598096677240682
0.127107 0.598102232765374
0.127107 0.598107788290065
0.127107 0.598113343814757
0.127107 0.598118899339448
0.127107 0.59812445486414
0.127107 0.598130010388831
0.127107 0.598135565913523
0.127107 0.598141121438214
0.127107 0.598146676962906
0.127107 0.598152232487597
0.127107 0.598157788012289
0.127107 0.59816334353698
0.127107 0.598168899061672
0.127107 0.598174454586363
0.127107 0.598180010111055
0.127107 0.598185565635746
0.127107 0.598191121160438
0.127107 0.59819667668513
0.127107 0.598202232209821
0.127107 0.598207787734513
0.127107 0.598213343259204
0.127107 0.598218898783896
0.127107 0.598224454308587
0.127107 0.598230009833279
0.127107 0.59823556535797
0.127107 0.598241120882662
0.127107 0.598246676407353
0.127107 0.598252231932045
0.127107 0.598257787456736
0.127107 0.598263342981428
0.127107 0.598268898506119
0.127107 0.598274454030811
0.127107 0.598280009555502
0.127107 0.598285565080194
0.127107 0.598291120604886
0.127107 0.598296676129577
0.127107 0.598302231654269
0.127107 0.59830778717896
0.127107 0.598313342703652
0.127107 0.598318898228343
0.127107 0.598324453753035
0.127107 0.598330009277726
0.127107 0.598335564802418
0.127107 0.598341120327109
0.127107 0.598346675851801
0.127107 0.598352231376492
0.127107 0.598357786901184
0.127107 0.598363342425875
0.127107 0.598368897950567
0.127113 0.598374453475258
0.127113 0.59838000899995
0.127113 0.598385564524642
0.127113 0.598391120049333
0.127113 0.598396675574025
0.127113 0.598402231098716
0.127113 0.598407786623408
0.127113 0.598413342148099
0.127113 0.598418897672791
0.127113 0.598424453197482
0.127113 0.598430008722174
0.127113 0.598435564246865
0.127113 0.598441119771557
0.127113 0.598446675296248
0.127113 0.59845223082094
0.127113 0.598457786345631
0.127113 0.598463341870323
0.127113 0.598468897395015
0.127113 0.598474452919706
0.127113 0.598480008444398
0.127113 0.598485563969089
0.127113 0.598491119493781
0.127113 0.598496675018472
0.127113 0.598502230543164
0.127113 0.598507786067855
0.127113 0.598513341592547
0.127113 0.598518897117238
0.127113 0.59852445264193
0.127113 0.598530008166621
0.127113 0.598535563691313
0.127113 0.598541119216004
0.127113 0.598546674740696
0.127113 0.598552230265387
0.127113 0.598557785790079
0.127113 0.598563341314771
0.127113 0.598568896839462
0.127113 0.598574452364154
0.127113 0.598580007888845
0.127113 0.598585563413537
0.127113 0.598591118938228
0.127113 0.59859667446292
0.127113 0.598602229987611
0.127113 0.598607785512303
0.127113 0.598613341036994
0.127113 0.598618896561686
0.127113 0.598624452086377
0.127113 0.598630007611069
0.127113 0.59863556313576
0.127113 0.598641118660452
0.127113 0.598646674185143
0.127113 0.598652229709835
0.127113 0.598657785234527
0.127113 0.598663340759218
0.127113 0.59866889628391
0.127113 0.598674451808601
0.127113 0.598680007333293
0.127113 0.598685562857984
0.127113 0.598691118382676
0.127113 0.598696673907367
0.127113 0.598702229432059
0.127113 0.59870778495675
0.127113 0.598713340481442
0.127113 0.598718896006133
0.127113 0.598724451530825
0.127113 0.598730007055516
0.127113 0.598735562580208
0.127113 0.598741118104899
0.127113 0.598746673629591
0.127113 0.598752229154283
0.127113 0.598757784678974
0.127113 0.598763340203666
0.127113 0.598768895728357
0.127113 0.598774451253049
0.127113 0.59878000677774
0.127113 0.598785562302432
0.127113 0.598791117827123
0.127113 0.598796673351815
0.127113 0.598802228876506
0.127113 0.598807784401198
0.127113 0.598813339925889
0.127113 0.598818895450581
0.127113 0.598824450975272
0.127113 0.598830006499964
0.127113 0.598835562024655
0.127113 0.598841117549347
0.127113 0.598846673074038
0.127113 0.59885222859873
0.127113 0.598857784123421
0.127113 0.598863339648113
0.127113 0.598868895172805
0.127113 0.598874450697496
0.127113 0.598880006222188
0.127113 0.598885561746879
0.127113 0.598891117271571
0.127113 0.598896672796262
0.127113 0.598902228320954
0.127113 0.598907783845645
0.127113 0.598913339370337
0.127113 0.598918894895028
0.127113 0.59892445041972
0.127119 0.598930005944411
0.127119 0.598935561469103
0.127119 0.598941116993794
0.127119 0.598946672518486
0.127119 0.598952228043177
0.127119 0.598957783567869
0.127119 0.598963339092561
0.127119 0.598968894617252
0.127119 0.598974450141944
0.127119 0.598980005666635
0.127119 0.598985561191327
0.127119 0.598991116716018
0.127119 0.59899667224071
0.127119 0.599002227765401
0.127119 0.599007783290093
0.127119 0.599013338814784
0.127119 0.599018894339476
0.127119 0.599024449864167
0.127119 0.599030005388859
0.127119 0.59903556091355
0.127119 0.599041116438242
0.127119 0.599046671962933
0.127119 0.599052227487625
0.127119 0.599057783012317
0.127119 0.599063338537008
0.127119 0.5990688940617
0.127119 0.599074449586391
0.127119 0.599080005111083
0.127119 0.599085560635774
0.127119 0.599091116160466
0.127119 0.599096671685157
0.127119 0.599102227209849
0.127119 0.59910778273454
0.127119 0.599113338259232
0.127119 0.599118893783923
0.127119 0.599124449308615
0.127119 0.599130004833306
0.127119 0.599135560357998
0.127119 0.599141115882689
0.127119 0.599146671407381
0.127119 0.599152226932073
0.127119 0.599157782456764
0.127119 0.599163337981456
0.127119 0.599168893506147
0.127119 0.599174449030839
0.127119 0.59918000455553
0.127119 0.599185560080222
0.127119 0.599191115604913
0.127119 0.599196671129605
0.127119 0.599202226654296
0.127119 0.599207782178988
0.127119 0.599213337703679
0.127119 0.599218893228371
0.127119 0.599224448753063
0.127119 0.599230004277754
0.127119 0.599235559802445
0.127119 0.599241115327137
0.127119 0.599246670851829
0.127119 0.59925222637652
0.127119 0.599257781901212
0.127119 0.599263337425903
0.127119 0.599268892950595
0.127119 0.599274448475286
0.127119 0.599280003999978
0.127119 0.599285559524669
0.127119 0.599291115049361
0.127119 0.599296670574052
0.127119 0.599302226098744
0.127119 0.599307781623435
0.127119 0.599313337148127
0.127119 0.599318892672819
0.127119 0.59932444819751
0.127119 0.599330003722202
0.127119 0.599335559246893
0.127119 0.599341114771585
0.127119 0.599346670296276
0.127119 0.599352225820968
0.127119 0.599357781345659
0.127119 0.599363336870351
0.127119 0.599368892395042
0.127119 0.599374447919734
0.127119 0.599380003444425
0.127119 0.599385558969117
0.127119 0.599391114493808
0.127119 0.5993966700185
0.127119 0.599402225543191
0.127119 0.599407781067883
0.127119 0.599413336592575
0.127119 0.599418892117266
0.127119 0.599424447641958
0.127119 0.599430003166649
0.127119 0.599435558691341
0.127119 0.599441114216032
0.127119 0.599446669740724
0.127119 0.599452225265415
0.127119 0.599457780790107
0.127119 0.599463336314798
0.127119 0.59946889183949
0.127119 0.599474447364181
0.127119 0.599480002888873
0.127125 0.599485558413564
0.127125 0.599491113938256
0.127125 0.599496669462947
0.127125 0.599502224987639
0.127125 0.599507780512331
0.127125 0.599513336037022
0.127125 0.599518891561714
0.127125 0.599524447086405
0.127125 0.599530002611097
0.127125 0.599535558135788
0.127125 0.59954111366048
0.127125 0.599546669185171
0.127125 0.599552224709863
0.127125 0.599557780234554
0.127125 0.599563335759246
0.127125 0.599568891283937
0.127125 0.599574446808629
0.127125 0.59958000233332
0.127125 0.599585557858012
0.127125 0.599591113382703
0.127125 0.599596668907395
0.127125 0.599602224432087
0.127125 0.599607779956778
0.127125 0.59961333548147
0.127125 0.599618891006161
0.127125 0.599624446530853
0.127125 0.599630002055544
0.127125 0.599635557580236
0.127125 0.599641113104927
0.127125 0.599646668629619
0.127125 0.59965222415431
0.127125 0.599657779679002
0.127125 0.599663335203693
0.127125 0.599668890728385
0.127125 0.599674446253076
0.127125 0.599680001777768
0.127125 0.599685557302459
0.127125 0.599691112827151
0.127125 0.599696668351842
0.127125 0.599702223876534
0.127125 0.599707779401226
0.127125 0.599713334925917
0.127125 0.599718890450609
0.127125 0.5997244459753
0.127125 0.599730001499992
0.127125 0.599735557024683
0.127125 0.599741112549375
0.127125 0.599746668074066
0.127125 0.599752223598758
0.127125 0.599757779123449
0.127125 0.599763334648141
0.127125 0.599768890172832
0.127125 0.599774445697524
0.127125 0.599780001222215
0.127125 0.599785556746907
0.127125 0.599791112271598
0.127125 0.59979666779629
0.127125 0.599802223320982
0.127125 0.599807778845673
0.127125 0.599813334370365
0.127125 0.599818889895056
0.127125 0.599824445419748
0.127125 0.599830000944439
0.127125 0.599835556469131
0.127125 0.599841111993822
0.127125 0.599846667518514
0.127125 0.599852223043205
0.127125 0.599857778567897
0.127125 0.599863334092588
0.127125 0.59986888961728
0.127125 0.599874445141971
0.127125 0.599880000666663
0.127125 0.599885556191354
0.127125 0.599891111716046
0.127125 0.599896667240738
0.127125 0.599902222765429
0.127125 0.599907778290121
0.127125 0.599913333814812
0.127125 0.599918889339504
0.127125 0.599924444864195
0.127125 0.599930000388887
0.127125 0.599935555913578
0.127125 0.59994111143827
0.127125 0.599946666962961
0.127125 0.599952222487653
0.127125 0.599957778012344
0.127125 0.599963333537036
0.127125 0.599968889061727
0.127125 0.599974444586419
0.127125 0.59998000011111
0.127125 0.599985555635802
0.127125 0.599991111160494
0.127125 0.599996666685185
0.127125 0.600002222209877
0.127125 0.600007777734568
0.127125 0.60001333325926
0.127125 0.600018888783951
0.127125 0.600024444308643
0.127125 0.600029999833334
0.127125 0.600035555358026
0.127131 0.600041110882717
0.127131 0.600046666407409
0.127131 0.6000522219321
0.127131 0.600057777456792
0.127131 0.600063332981484
0.127131 0.600068888506175
0.127131 0.600074444030867
0.127131 0.600079999555558
0.127131 0.60008555508025
0.127131 0.600091110604941
0.127131 0.600096666129633
0.127131 0.600102221654324
0.127131 0.600107777179016
0.127131 0.600113332703707
0.127131 0.600118888228399
0.127131 0.60012444375309
0.127131 0.600129999277782
0.127131 0.600135554802473
0.127131 0.600141110327165
0.127131 0.600146665851856
0.127131 0.600152221376548
0.127131 0.60015777690124
0.127131 0.600163332425931
0.127131 0.600168887950623
0.127131 0.600174443475314
0.127131 0.600179999000006
0.127131 0.600185554524697
0.127131 0.600191110049389
0.127131 0.60019666557408
0.127131 0.600202221098772
0.127131 0.600207776623463
0.127131 0.600213332148155
0.127131 0.600218887672846
0.127131 0.600224443197538
0.127131 0.600229998722229
0.127131 0.600235554246921
0.127131 0.600241109771612
0.127131 0.600246665296304
0.127131 0.600252220820995
0.127131 0.600257776345687
0.127131 0.600263331870379
0.127131 0.60026888739507
0.127131 0.600274442919762
0.127131 0.600279998444453
0.127131 0.600285553969145
0.127131 0.600291109493836
0.127131 0.600296665018528
0.127131 0.600302220543219
0.127131 0.600307776067911
0.127131 0.600313331592602
0.127131 0.600318887117294
0.127131 0.600324442641985
0.127131 0.600329998166677
0.127131 0.600335553691368
0.127131 0.60034110921606
0.127131 0.600346664740751
0.127131 0.600352220265443
0.127131 0.600357775790134
0.127131 0.600363331314826
0.127131 0.600368886839518
0.127131 0.600374442364209
0.127131 0.600379997888901
0.127131 0.600385553413592
0.127131 0.600391108938284
0.127131 0.600396664462975
0.127131 0.600402219987667
0.127131 0.600407775512358
0.127131 0.60041333103705
0.127131 0.600418886561741
0.127131 0.600424442086433
0.127131 0.600429997611124
0.127131 0.600435553135816
0.127131 0.600441108660507
0.127131 0.600446664185199
0.127131 0.60045221970989
0.127131 0.600457775234582
0.127131 0.600463330759274
0.127131 0.600468886283965
0.127131 0.600474441808657
0.127131 0.600479997333348
0.127131 0.60048555285804
0.127131 0.600491108382731
0.127131 0.600496663907423
0.127131 0.600502219432114
0.127131 0.600507774956806
0.127131 0.600513330481497
0.127131 0.600518886006189
0.127131 0.60052444153088
0.127131 0.600529997055572
0.127131 0.600535552580263
0.127131 0.600541108104955
0.127131 0.600546663629646
0.127131 0.600552219154338
0.127131 0.60055777467903
0.127131 0.600563330203721
0.127131 0.600568885728413
0.127131 0.600574441253104
0.127131 0.600579996777796
0.127131 0.600585552302487
0.127131 0.600591107827179
0.127137 0.60059666335187
0.127137 0.600602218876562
0.127137 0.600607774401253
0.127137 0.600613329925945
0.127137 0.600618885450636
0.127137 0.600624440975328
0.127137 0.600629996500019
0.127137 0.600635552024711
0.127137 0.600641107549402
0.127137 0.600646663074094
0.127137 0.600652218598786
0.127137 0.600657774123477
0.127137 0.600663329648169
0.127137 0.60066888517286
0.127137 0.600674440697552
0.127137 0.600679996222243
0.127137 0.600685551746935
0.127137 0.600691107271626
0.127137 0.600696662796318
0.127137 0.600702218321009
0.127137 0.600707773845701
0.127137 0.600713329370392
0.127137 0.600718884895084
0.127137 0.600724440419775
0.127137 0.600729995944467
0.127137 0.600735551469158
0.127137 0.60074110699385
0.127137 0.600746662518542
0.127137 0.600752218043233
0.127137 0.600757773567925
0.127137 0.600763329092616
0.127137 0.600768884617308
0.127137 0.600774440141999
0.127137 0.600779995666691
0.127137 0.600785551191382
0.127137 0.600791106716074
0.127137 0.600796662240765
0.127137 0.600802217765457
0.127137 0.600807773290148
0.127137 0.60081332881484
0.127137 0.600818884339531
0.127137 0.600824439864223
0.127137 0.600829995388914
0.127137 0.600835550913606
0.127137 0.600841106438298
0.127137 0.600846661962989
0.127137 0.600852217487681
0.127137 0.600857773012372
0.127137 0.600863328537064
0.127137 0.600868884061755
0.127137 0.600874439586447
0.127137 0.600879995111138
0.127137 0.60088555063583
0.127137 0.600891106160521
0.127137 0.600896661685213
0.127137 0.600902217209904
0.127137 0.600907772734596
0.127137 0.600913328259287
0.127137 0.600918883783979
0.127137 0.600924439308671
0.127137 0.600929994833362
0.127137 0.600935550358054
0.127137 0.600941105882745
0.127137 0.600946661407437
0.127137 0.600952216932128
0.127137 0.60095777245682
0.127137 0.600963327981511
0.127137 0.600968883506203
0.127137 0.600974439030894
0.127137 0.600979994555586
0.127137 0.600985550080277
0.127137 0.600991105604969
0.127137 0.60099666112966
0.127137 0.601002216654352
0.127137 0.601007772179043
0.127137 0.601013327703735
0.127137 0.601018883228427
0.127137 0.601024438753118
0.127137 0.60102999427781
0.127137 0.601035549802501
0.127137 0.601041105327193
0.127137 0.601046660851884
0.127137 0.601052216376576
0.127137 0.601057771901267
0.127137 0.601063327425959
0.127137 0.60106888295065
0.127137 0.601074438475342
0.127137 0.601079994000033
0.127137 0.601085549524725
0.127137 0.601091105049416
0.127137 0.601096660574108
0.127137 0.601102216098799
0.127137 0.601107771623491
0.127137 0.601113327148183
0.127137 0.601118882672874
0.127137 0.601124438197566
0.127137 0.601129993722257
0.127137 0.601135549246949
0.127137 0.60114110477164
0.127137 0.601146660296332
0.127143 0.601152215821023
0.127143 0.601157771345715
0.127143 0.601163326870406
0.127143 0.601168882395098
0.127143 0.601174437919789
0.127143 0.601179993444481
0.127143 0.601185548969172
0.127143 0.601191104493864
0.127143 0.601196660018555
0.127143 0.601202215543247
0.127143 0.601207771067939
0.127143 0.60121332659263
0.127143 0.601218882117322
0.127143 0.601224437642013
0.127143 0.601229993166705
0.127143 0.601235548691396
0.127143 0.601241104216088
0.127143 0.601246659740779
0.127143 0.601252215265471
0.127143 0.601257770790162
0.127143 0.601263326314854
0.127143 0.601268881839545
0.127143 0.601274437364237
0.127143 0.601279992888928
0.127143 0.60128554841362
0.127143 0.601291103938311
0.127143 0.601296659463003
0.127143 0.601302214987695
0.127143 0.601307770512386
0.127143 0.601313326037078
0.127143 0.601318881561769
0.127143 0.601324437086461
0.127143 0.601329992611152
0.127143 0.601335548135844
0.127143 0.601341103660535
0.127143 0.601346659185227
0.127143 0.601352214709918
0.127143 0.60135777023461
0.127143 0.601363325759301
0.127143 0.601368881283993
0.127143 0.601374436808684
0.127143 0.601379992333376
0.127143 0.601385547858067
0.127143 0.601391103382759
0.127143 0.601396658907451
0.127143 0.601402214432142
0.127143 0.601407769956834
0.127143 0.601413325481525
0.127143 0.601418881006217
0.127143 0.601424436530908
0.127143 0.6014299920556
0.127143 0.601435547580291
0.127143 0.601441103104983
0.127143 0.601446658629674
0.127143 0.601452214154366
0.127143 0.601457769679057
0.127143 0.601463325203749
0.127143 0.60146888072844
0.127143 0.601474436253132
0.127143 0.601479991777823
0.127143 0.601485547302515
0.127143 0.601491102827207
0.127143 0.601496658351898
0.127143 0.60150221387659
0.127143 0.601507769401281
0.127143 0.601513324925973
0.127143 0.601518880450664
0.127143 0.601524435975356
0.127143 0.601529991500047
0.127143 0.601535547024739
0.127143 0.60154110254943
0.127143 0.601546658074122
0.127143 0.601552213598813
0.127143 0.601557769123505
0.127143 0.601563324648196
0.127143 0.601568880172888
0.127143 0.601574435697579
0.127143 0.601579991222271
0.127143 0.601585546746963
0.127143 0.601591102271654
0.127143 0.601596657796346
0.127143 0.601602213321037
0.127143 0.601607768845729
0.127143 0.60161332437042
0.127143 0.601618879895112
0.127143 0.601624435419803
0.127143 0.601629990944495
0.127143 0.601635546469186
0.127143 0.601641101993878
0.127143 0.601646657518569
0.127143 0.601652213043261
0.127143 0.601657768567952
0.127143 0.601663324092644
0.127143 0.601668879617336
0.127143 0.601674435142027
0.127143 0.601679990666719
0.127143 0.60168554619141
0.127143 0.601691101716102
0.127143 0.601696657240793
0.127143 0.601702212765485
0.127149 0.601707768290176
0.127149 0.601713323814868
0.127149 0.601718879339559
0.127149 0.601724434864251
0.127149 0.601729990388942
0.127149 0.601735545913634
0.127149 0.601741101438325
0.127149 0.601746656963017
0.127149 0.601752212487708
0.127149 0.6017577680124
0.127149 0.601763323537091
0.127149 0.601768879061783
0.127149 0.601774434586475
0.127149 0.601779990111166
0.127149 0.601785545635858
0.127149 0.601791101160549
0.127149 0.601796656685241
0.127149 0.601802212209932
0.127149 0.601807767734624
0.127149 0.601813323259315
0.127149 0.601818878784007
0.127149 0.601824434308698
0.127149 0.60182998983339
0.127149 0.601835545358081
0.127149 0.601841100882773
0.127149 0.601846656407464
0.127149 0.601852211932156
0.127149 0.601857767456847
0.127149 0.601863322981539
0.127149 0.60186887850623
0.127149 0.601874434030922
0.127149 0.601879989555614
0.127149 0.601885545080305
0.127149 0.601891100604997
0.127149 0.601896656129688
0.127149 0.60190221165438
0.127149 0.601907767179071
0.127149 0.601913322703763
0.127149 0.601918878228454
0.127149 0.601924433753146
0.127149 0.601929989277837
0.127149 0.601935544802529
0.127149 0.60194110032722
0.127149 0.601946655851912
0.127149 0.601952211376603
0.127149 0.601957766901295
0.127149 0.601963322425986
0.127149 0.601968877950678
0.127149 0.60197443347537
0.127149 0.601979989000061
0.127149 0.601985544524753
0.127149 0.601991100049444
0.127149 0.601996655574136
0.127149 0.602002211098827
0.127149 0.602007766623519
0.127149 0.60201332214821
0.127149 0.602018877672902
0.127149 0.602024433197593
0.127149 0.602029988722285
0.127149 0.602035544246976
0.127149 0.602041099771668
0.127149 0.602046655296359
0.127149 0.602052210821051
0.127149 0.602057766345742
0.127149 0.602063321870434
0.127149 0.602068877395126
0.127149 0.602074432919817
0.127149 0.602079988444509
0.127149 0.6020855439692
0.127149 0.602091099493892
0.127149 0.602096655018583
0.127149 0.602102210543275
0.127149 0.602107766067966
0.127149 0.602113321592658
0.127149 0.602118877117349
0.127149 0.602124432642041
0.127149 0.602129988166732
0.127149 0.602135543691424
0.127149 0.602141099216115
0.127149 0.602146654740807
0.127149 0.602152210265498
0.127149 0.60215776579019
0.127149 0.602163321314882
0.127149 0.602168876839573
0.127149 0.602174432364265
0.127149 0.602179987888956
0.127149 0.602185543413648
0.127149 0.602191098938339
0.127149 0.602196654463031
0.127149 0.602202209987722
0.127149 0.602207765512414
0.127149 0.602213321037105
0.127149 0.602218876561797
0.127149 0.602224432086488
0.127149 0.60222998761118
0.127149 0.602235543135871
0.127149 0.602241098660563
0.127149 0.602246654185254
0.127149 0.602252209709946
0.127149 0.602257765234638
0.127155 0.602263320759329
0.127155 0.602268876284021
0.127155 0.602274431808712
0.127155 0.602279987333404
0.127155 0.602285542858095
0.127155 0.602291098382787
0.127155 0.602296653907478
0.127155 0.60230220943217
0.127155 0.602307764956861
0.127155 0.602313320481553
0.127155 0.602318876006244
0.127155 0.602324431530936
0.127155 0.602329987055627
0.127155 0.602335542580319
0.127155 0.60234109810501
0.127155 0.602346653629702
0.127155 0.602352209154394
0.127155 0.602357764679085
0.127155 0.602363320203777
0.127155 0.602368875728468
0.127155 0.60237443125316
0.127155 0.602379986777851
0.127155 0.602385542302543
0.127155 0.602391097827234
0.127155 0.602396653351926
0.127155 0.602402208876617
0.127155 0.602407764401309
0.127155 0.602413319926
0.127155 0.602418875450692
0.127155 0.602424430975383
0.127155 0.602429986500075
0.127155 0.602435542024766
0.127155 0.602441097549458
0.127155 0.60244665307415
0.127155 0.602452208598841
0.127155 0.602457764123533
0.127155 0.602463319648224
0.127155 0.602468875172916
0.127155 0.602474430697607
0.127155 0.602479986222299
0.127155 0.60248554174699
0.127155 0.602491097271682
0.127155 0.602496652796373
0.127155 0.602502208321065
0.127155 0.602507763845756
0.127155 0.602513319370448
0.127155 0.60251887489514
0.127155 0.602524430419831
0.127155 0.602529985944523
0.127155 0.602535541469214
0.127155 0.602541096993906
0.127155 0.602546652518597
0.127155 0.602552208043289
0.127155 0.60255776356798
0.127155 0.602563319092672
0.127155 0.602568874617363
0.127155 0.602574430142055
0.127155 0.602579985666746
0.127155 0.602585541191438
0.127155 0.602591096716129
0.127155 0.602596652240821
0.127155 0.602602207765512
0.127155 0.602607763290204
0.127155 0.602613318814896
0.127155 0.602618874339587
0.127155 0.602624429864279
0.127155 0.60262998538897
0.127155 0.602635540913662
0.127155 0.602641096438353
0.127155 0.602646651963045
0.127155 0.602652207487736
0.127155 0.602657763012428
0.127155 0.602663318537119
0.127155 0.602668874061811
0.127155 0.602674429586502
0.127155 0.602679985111194
0.127155 0.602685540635885
0.127155 0.602691096160577
0.127155 0.602696651685268
0.127155 0.60270220720996
0.127155 0.602707762734652
0.127155 0.602713318259343
0.127155 0.602718873784035
0.127155 0.602724429308726
0.127155 0.602729984833418
0.127155 0.602735540358109
0.127155 0.602741095882801
0.127155 0.602746651407492
0.127155 0.602752206932184
0.127155 0.602757762456875
0.127155 0.602763317981567
0.127155 0.602768873506258
0.127155 0.60277442903095
0.127155 0.602779984555641
0.127155 0.602785540080333
0.127155 0.602791095605024
0.127155 0.602796651129716
0.127155 0.602802206654408
0.127155 0.602807762179099
0.127155 0.602813317703791
0.127161 0.602818873228482
0.127161 0.602824428753174
0.127161 0.602829984277865
0.127161 0.602835539802557
0.127161 0.602841095327248
0.127161 0.60284665085194
0.127161 0.602852206376631
0.127161 0.602857761901323
0.127161 0.602863317426014
0.127161 0.602868872950706
0.127161 0.602874428475397
0.127161 0.602879984000089
0.127161 0.60288553952478
0.127161 0.602891095049472
0.127161 0.602896650574164
0.127161 0.602902206098855
0.127161 0.602907761623547
0.127161 0.602913317148238
0.127161 0.60291887267293
0.127161 0.602924428197621
0.127161 0.602929983722313
0.127161 0.602935539247004
0.127161 0.602941094771696
0.127161 0.602946650296387
0.127161 0.602952205821079
0.127161 0.60295776134577
0.127161 0.602963316870462
0.127161 0.602968872395153
0.127161 0.602974427919845
0.127161 0.602979983444536
0.127161 0.602985538969228
0.127161 0.60299109449392
0.127161 0.602996650018611
0.127161 0.603002205543303
0.127161 0.603007761067994
0.127161 0.603013316592686
0.127161 0.603018872117377
0.127161 0.603024427642069
0.127161 0.60302998316676
0.127161 0.603035538691452
0.127161 0.603041094216143
0.127161 0.603046649740835
0.127161 0.603052205265526
0.127161 0.603057760790218
0.127161 0.603063316314909
0.127161 0.603068871839601
0.127161 0.603074427364292
0.127161 0.603079982888984
0.127161 0.603085538413676
0.127161 0.603091093938367
0.127161 0.603096649463059
0.127161 0.60310220498775
0.127161 0.603107760512442
0.127161 0.603113316037133
0.127161 0.603118871561825
0.127161 0.603124427086516
0.127161 0.603129982611208
0.127161 0.603135538135899
0.127161 0.603141093660591
0.127161 0.603146649185282
0.127161 0.603152204709974
0.127161 0.603157760234665
0.127161 0.603163315759357
0.127161 0.603168871284048
0.127161 0.60317442680874
0.127161 0.603179982333431
0.127161 0.603185537858123
0.127161 0.603191093382815
0.127161 0.603196648907506
0.127161 0.603202204432198
0.127161 0.603207759956889
0.127161 0.603213315481581
0.127161 0.603218871006272
0.127161 0.603224426530964
0.127161 0.603229982055655
0.127161 0.603235537580347
0.127161 0.603241093105038
0.127161 0.60324664862973
0.127161 0.603252204154421
0.127161 0.603257759679113
0.127161 0.603263315203804
0.127161 0.603268870728496
0.127161 0.603274426253188
0.127161 0.603279981777879
0.127161 0.603285537302571
0.127161 0.603291092827262
0.127161 0.603296648351954
0.127161 0.603302203876645
0.127161 0.603307759401337
0.127161 0.603313314926028
0.127161 0.60331887045072
0.127161 0.603324425975411
0.127161 0.603329981500103
0.127161 0.603335537024794
0.127161 0.603341092549486
0.127161 0.603346648074177
0.127161 0.603352203598869
0.127161 0.60335775912356
0.127161 0.603363314648252
0.127161 0.603368870172943
0.127167 0.603374425697635
0.127167 0.603379981222327
0.127167 0.603385536747018
0.127167 0.60339109227171
0.127167 0.603396647796401
0.127167 0.603402203321093
0.127167 0.603407758845784
0.127167 0.603413314370476
0.127167 0.603418869895167
0.127167 0.603424425419859
0.127167 0.60342998094455
0.127167 0.603435536469242
0.127167 0.603441091993933
0.127167 0.603446647518625
0.127167 0.603452203043316
0.127167 0.603457758568008
0.127167 0.603463314092699
0.127167 0.603468869617391
0.127167 0.603474425142083
0.127167 0.603479980666774
0.127167 0.603485536191466
0.127167 0.603491091716157
0.127167 0.603496647240849
0.127167 0.60350220276554
0.127167 0.603507758290232
0.127167 0.603513313814923
0.127167 0.603518869339615
0.127167 0.603524424864306
0.127167 0.603529980388998
0.127167 0.603535535913689
0.127167 0.603541091438381
0.127167 0.603546646963072
0.127167 0.603552202487764
0.127167 0.603557758012455
0.127167 0.603563313537147
0.127167 0.603568869061839
0.127167 0.60357442458653
0.127167 0.603579980111222
0.127167 0.603585535635913
0.127167 0.603591091160605
0.127167 0.603596646685296
0.127167 0.603602202209988
0.127167 0.603607757734679
0.127167 0.603613313259371
0.127167 0.603618868784062
0.127167 0.603624424308754
0.127167 0.603629979833445
0.127167 0.603635535358137
0.127167 0.603641090882828
0.127167 0.60364664640752
0.127167 0.603652201932211
0.127167 0.603657757456903
0.127167 0.603663312981595
0.127167 0.603668868506286
0.127167 0.603674424030978
0.127167 0.603679979555669
0.127167 0.603685535080361
0.127167 0.603691090605052
0.127167 0.603696646129744
0.127167 0.603702201654435
0.127167 0.603707757179127
0.127167 0.603713312703818
0.127167 0.60371886822851
0.127167 0.603724423753201
0.127167 0.603729979277893
0.127167 0.603735534802584
0.127167 0.603741090327276
0.127167 0.603746645851967
0.127167 0.603752201376659
0.127167 0.603757756901351
0.127167 0.603763312426042
0.127167 0.603768867950734
0.127167 0.603774423475425
0.127167 0.603779979000117
0.127167 0.603785534524808
0.127167 0.6037910900495
0.127167 0.603796645574191
0.127167 0.603802201098883
0.127167 0.603807756623574
0.127167 0.603813312148266
0.127167 0.603818867672957
0.127167 0.603824423197649
0.127167 0.60382997872234
0.127167 0.603835534247032
0.127167 0.603841089771723
0.127167 0.603846645296415
0.127167 0.603852200821107
0.127167 0.603857756345798
0.127167 0.60386331187049
0.127167 0.603868867395181
0.127167 0.603874422919873
0.127167 0.603879978444564
0.127167 0.603885533969256
0.127167 0.603891089493947
0.127167 0.603896645018639
0.127167 0.60390220054333
0.127167 0.603907756068022
0.127167 0.603913311592713
0.127167 0.603918867117405
0.127167 0.603924422642096
0.127173 0.603929978166788
0.127173 0.603935533691479
0.127173 0.603941089216171
0.127173 0.603946644740863
0.127173 0.603952200265554
0.127173 0.603957755790246
0.127173 0.603963311314937
0.127173 0.603968866839629
0.127173 0.60397442236432
0.127173 0.603979977889012
0.127173 0.603985533413703
0.127173 0.603991088938395
0.127173 0.603996644463086
0.127173 0.604002199987778
0.127173 0.604007755512469
0.127173 0.604013311037161
0.127173 0.604018866561852
0.127173 0.604024422086544
0.127173 0.604029977611235
0.127173 0.604035533135927
0.127173 0.604041088660619
0.127173 0.60404664418531
0.127173 0.604052199710002
0.127173 0.604057755234693
0.127173 0.604063310759385
0.127173 0.604068866284076
0.127173 0.604074421808768
0.127173 0.604079977333459
0.127173 0.604085532858151
0.127173 0.604091088382842
0.127173 0.604096643907534
0.127173 0.604102199432225
0.127173 0.604107754956917
0.127173 0.604113310481608
0.127173 0.6041188660063
0.127173 0.604124421530992
0.127173 0.604129977055683
0.127173 0.604135532580375
0.127173 0.604141088105066
0.127173 0.604146643629758
0.127173 0.604152199154449
0.127173 0.604157754679141
0.127173 0.604163310203832
0.127173 0.604168865728524
0.127173 0.604174421253215
0.127173 0.604179976777907
0.127173 0.604185532302598
0.127173 0.60419108782729
0.127173 0.604196643351981
0.127173 0.604202198876673
0.127173 0.604207754401364
0.127173 0.604213309926056
0.127173 0.604218865450748
0.127173 0.604224420975439
0.127173 0.604229976500131
0.127173 0.604235532024822
0.127173 0.604241087549514
0.127173 0.604246643074205
0.127173 0.604252198598897
0.127173 0.604257754123588
0.127173 0.60426330964828
0.127173 0.604268865172971
0.127173 0.604274420697663
0.127173 0.604279976222354
0.127173 0.604285531747046
0.127173 0.604291087271737
0.127173 0.604296642796429
0.127173 0.60430219832112
0.127173 0.604307753845812
0.127173 0.604313309370504
0.127173 0.604318864895195
0.127173 0.604324420419887
0.127173 0.604329975944578
0.127173 0.60433553146927
0.127173 0.604341086993961
0.127173 0.604346642518653
0.127173 0.604352198043344
0.127173 0.604357753568036
0.127173 0.604363309092727
0.127173 0.604368864617419
0.127173 0.60437442014211
0.127173 0.604379975666802
0.127173 0.604385531191493
0.127173 0.604391086716185
0.127173 0.604396642240876
0.127173 0.604402197765568
0.127173 0.60440775329026
0.127173 0.604413308814951
0.127173 0.604418864339643
0.127173 0.604424419864334
0.127173 0.604429975389026
0.127173 0.604435530913717
0.127173 0.604441086438409
0.127173 0.6044466419631
0.127173 0.604452197487792
0.127173 0.604457753012483
0.127173 0.604463308537175
0.127173 0.604468864061866
0.127173 0.604474419586558
0.127173 0.604479975111249
0.127179 0.604485530635941
0.127179 0.604491086160632
0.127179 0.604496641685324
0.127179 0.604502197210016
0.127179 0.604507752734707
0.127179 0.604513308259399
0.127179 0.60451886378409
0.127179 0.604524419308782
0.127179 0.604529974833473
0.127179 0.604535530358165
0.127179 0.604541085882856
0.127179 0.604546641407548
0.127179 0.604552196932239
0.127179 0.604557752456931
0.127179 0.604563307981622
0.127179 0.604568863506314
0.127179 0.604574419031005
0.127179 0.604579974555697
0.127179 0.604585530080388
0.127179 0.60459108560508
0.127179 0.604596641129772
0.127179 0.604602196654463
0.127179 0.604607752179155
0.127179 0.604613307703846
0.127179 0.604618863228538
0.127179 0.604624418753229
0.127179 0.604629974277921
0.127179 0.604635529802612
0.127179 0.604641085327304
0.127179 0.604646640851995
0.127179 0.604652196376687
0.127179 0.604657751901378
0.127179 0.60466330742607
0.127179 0.604668862950761
0.127179 0.604674418475453
0.127179 0.604679974000144
0.127179 0.604685529524836
0.127179 0.604691085049528
0.127179 0.604696640574219
0.127179 0.604702196098911
0.127179 0.604707751623602
0.127179 0.604713307148294
0.127179 0.604718862672985
0.127179 0.604724418197677
0.127179 0.604729973722368
0.127179 0.60473552924706
0.127179 0.604741084771751
0.127179 0.604746640296443
0.127179 0.604752195821134
0.127179 0.604757751345826
0.127179 0.604763306870517
0.127179 0.604768862395209
0.127179 0.6047744179199
0.127179 0.604779973444592
0.127179 0.604785528969284
0.127179 0.604791084493975
0.127179 0.604796640018667
0.127179 0.604802195543358
0.127179 0.60480775106805
0.127179 0.604813306592741
0.127179 0.604818862117433
0.127179 0.604824417642124
0.127179 0.604829973166816
0.127179 0.604835528691507
0.127179 0.604841084216199
0.127179 0.60484663974089
0.127179 0.604852195265582
0.127179 0.604857750790273
0.127179 0.604863306314965
0.127179 0.604868861839656
0.127179 0.604874417364348
0.127179 0.604879972889039
0.127179 0.604885528413731
0.127179 0.604891083938423
0.127179 0.604896639463114
0.127179 0.604902194987806
0.127179 0.604907750512497
0.127179 0.604913306037189
0.127179 0.60491886156188
0.127179 0.604924417086572
0.127179 0.604929972611263
0.127179 0.604935528135955
0.127179 0.604941083660646
0.127179 0.604946639185338
0.127179 0.604952194710029
0.127179 0.604957750234721
0.127179 0.604963305759412
0.127179 0.604968861284104
0.127179 0.604974416808796
0.127179 0.604979972333487
0.127179 0.604985527858179
0.127179 0.60499108338287
0.127179 0.604996638907562
0.127179 0.605002194432253
0.127179 0.605007749956945
0.127179 0.605013305481636
0.127179 0.605018861006328
0.127179 0.605024416531019
0.127179 0.605029972055711
0.127179 0.605035527580402
0.127185 0.605041083105094
0.127185 0.605046638629785
0.127185 0.605052194154477
0.127185 0.605057749679168
0.127185 0.60506330520386
0.127185 0.605068860728551
0.127185 0.605074416253243
0.127185 0.605079971777935
0.127185 0.605085527302626
0.127185 0.605091082827318
0.127185 0.605096638352009
0.127185 0.605102193876701
0.127185 0.605107749401392
0.127185 0.605113304926084
0.127185 0.605118860450775
0.127185 0.605124415975467
0.127185 0.605129971500158
0.127185 0.60513552702485
0.127185 0.605141082549541
0.127185 0.605146638074233
0.127185 0.605152193598924
0.127185 0.605157749123616
0.127185 0.605163304648307
0.127185 0.605168860172999
0.127185 0.605174415697691
0.127185 0.605179971222382
0.127185 0.605185526747074
0.127185 0.605191082271765
0.127185 0.605196637796457
0.127185 0.605202193321148
0.127185 0.60520774884584
0.127185 0.605213304370531
0.127185 0.605218859895223
0.127185 0.605224415419914
0.127185 0.605229970944606
0.127185 0.605235526469297
0.127185 0.605241081993989
0.127185 0.60524663751868
0.127185 0.605252193043372
0.127185 0.605257748568063
0.127185 0.605263304092755
0.127185 0.605268859617447
0.127185 0.605274415142138
0.127185 0.60527997066683
0.127185 0.605285526191521
0.127185 0.605291081716213
0.127185 0.605296637240904
0.127185 0.605302192765596
0.127185 0.605307748290287
0.127185 0.605313303814979
0.127185 0.60531885933967
0.127185 0.605324414864362
0.127185 0.605329970389053
0.127185 0.605335525913745
0.127185 0.605341081438436
0.127185 0.605346636963128
0.127185 0.605352192487819
0.127185 0.605357748012511
0.127185 0.605363303537203
0.127185 0.605368859061894
0.127185 0.605374414586586
0.127185 0.605379970111277
0.127185 0.605385525635969
0.127185 0.60539108116066
0.127185 0.605396636685352
0.127185 0.605402192210043
0.127185 0.605407747734735
0.127185 0.605413303259426
0.127185 0.605418858784118
0.127185 0.605424414308809
0.127185 0.605429969833501
0.127185 0.605435525358192
0.127185 0.605441080882884
0.127185 0.605446636407575
0.127185 0.605452191932267
0.127185 0.605457747456959
0.127185 0.60546330298165
0.127185 0.605468858506342
0.127185 0.605474414031033
0.127185 0.605479969555725
0.127185 0.605485525080416
0.127185 0.605491080605108
0.127185 0.605496636129799
0.127185 0.605502191654491
0.127185 0.605507747179182
0.127185 0.605513302703874
0.127185 0.605518858228565
0.127185 0.605524413753257
0.127185 0.605529969277948
0.127185 0.60553552480264
0.127185 0.605541080327331
0.127185 0.605546635852023
0.127185 0.605552191376715
0.127185 0.605557746901406
0.127185 0.605563302426098
0.127185 0.605568857950789
0.127185 0.605574413475481
0.127185 0.605579969000172
0.127185 0.605585524524864
0.127185 0.605591080049555
0.127191 0.605596635574247
0.127191 0.605602191098938
0.127191 0.60560774662363
0.127191 0.605613302148321
0.127191 0.605618857673013
0.127191 0.605624413197704
0.127191 0.605629968722396
0.127191 0.605635524247087
0.127191 0.605641079771779
0.127191 0.605646635296471
0.127191 0.605652190821162
0.127191 0.605657746345854
0.127191 0.605663301870545
0.127191 0.605668857395237
0.127191 0.605674412919928
0.127191 0.60567996844462
0.127191 0.605685523969311
0.127191 0.605691079494003
0.127191 0.605696635018694
0.127191 0.605702190543386
0.127191 0.605707746068077
0.127191 0.605713301592769
0.127191 0.605718857117461
0.127191 0.605724412642152
0.127191 0.605729968166844
0.127191 0.605735523691535
0.127191 0.605741079216227
0.127191 0.605746634740918
0.127191 0.60575219026561
0.127191 0.605757745790301
0.127191 0.605763301314993
0.127191 0.605768856839684
0.127191 0.605774412364376
0.127191 0.605779967889067
0.127191 0.605785523413759
0.127191 0.60579107893845
0.127191 0.605796634463142
0.127191 0.605802189987833
0.127191 0.605807745512525
0.127191 0.605813301037217
0.127191 0.605818856561908
0.127191 0.6058244120866
0.127191 0.605829967611291
0.127191 0.605835523135983
0.127191 0.605841078660674
0.127191 0.605846634185366
0.127191 0.605852189710057
0.127191 0.605857745234749
0.127191 0.60586330075944
0.127191 0.605868856284132
0.127191 0.605874411808823
0.127191 0.605879967333515
0.127191 0.605885522858206
0.127191 0.605891078382898
0.127191 0.605896633907589
0.127191 0.605902189432281
0.127191 0.605907744956973
0.127191 0.605913300481664
0.127191 0.605918856006356
0.127191 0.605924411531047
0.127191 0.605929967055739
0.127191 0.60593552258043
0.127191 0.605941078105122
0.127191 0.605946633629813
0.127191 0.605952189154505
0.127191 0.605957744679196
0.127191 0.605963300203888
0.127191 0.605968855728579
0.127191 0.605974411253271
0.127191 0.605979966777962
0.127191 0.605985522302654
0.127191 0.605991077827345
0.127191 0.605996633352037
0.127191 0.606002188876729
0.127191 0.60600774440142
0.127191 0.606013299926112
0.127191 0.606018855450803
0.127191 0.606024410975495
0.127191 0.606029966500186
0.127191 0.606035522024878
0.127191 0.606041077549569
0.127191 0.606046633074261
0.127191 0.606052188598952
0.127191 0.606057744123644
0.127191 0.606063299648335
0.127191 0.606068855173027
0.127191 0.606074410697718
0.127191 0.60607996622241
0.127191 0.606085521747101
0.127191 0.606091077271793
0.127191 0.606096632796485
0.127191 0.606102188321176
0.127191 0.606107743845868
0.127191 0.606113299370559
0.127191 0.606118854895251
0.127191 0.606124410419942
0.127191 0.606129965944634
0.127191 0.606135521469325
0.127191 0.606141076994017
0.127191 0.606146632518708
0.127197 0.6061521880434
0.127197 0.606157743568091
0.127197 0.606163299092783
0.127197 0.606168854617474
0.127197 0.606174410142166
0.127197 0.606179965666857
0.127197 0.606185521191549
0.127197 0.606191076716241
0.127197 0.606196632240932
0.127197 0.606202187765624
0.127197 0.606207743290315
0.127197 0.606213298815007
0.127197 0.606218854339698
0.127197 0.60622440986439
0.127197 0.606229965389081
0.127197 0.606235520913773
0.127197 0.606241076438464
0.127197 0.606246631963156
0.127197 0.606252187487847
0.127197 0.606257743012539
0.127197 0.60626329853723
0.127197 0.606268854061922
0.127197 0.606274409586613
0.127197 0.606279965111305
0.127197 0.606285520635996
0.127197 0.606291076160688
0.127197 0.60629663168538
0.127197 0.606302187210071
0.127197 0.606307742734763
0.127197 0.606313298259454
0.127197 0.606318853784146
0.127197 0.606324409308837
0.127197 0.606329964833529
0.127197 0.60633552035822
0.127197 0.606341075882912
0.127197 0.606346631407603
0.127197 0.606352186932295
0.127197 0.606357742456986
0.127197 0.606363297981678
0.127197 0.606368853506369
0.127197 0.606374409031061
0.127197 0.606379964555752
0.127197 0.606385520080444
0.127197 0.606391075605135
0.127197 0.606396631129827
0.127197 0.606402186654519
0.127197 0.60640774217921
0.127197 0.606413297703902
0.127197 0.606418853228593
0.127197 0.606424408753285
0.127197 0.606429964277976
0.127197 0.606435519802668
0.127197 0.606441075327359
0.127197 0.606446630852051
0.127197 0.606452186376742
0.127197 0.606457741901434
0.127197 0.606463297426125
0.127197 0.606468852950817
0.127197 0.606474408475508
0.127197 0.6064799640002
0.127197 0.606485519524891
0.127197 0.606491075049583
0.127197 0.606496630574275
0.127197 0.606502186098966
0.127197 0.606507741623658
0.127197 0.606513297148349
0.127197 0.606518852673041
0.127197 0.606524408197732
0.127197 0.606529963722424
0.127197 0.606535519247115
0.127197 0.606541074771807
0.127197 0.606546630296498
0.127197 0.60655218582119
0.127197 0.606557741345881
0.127197 0.606563296870573
0.127197 0.606568852395264
0.127197 0.606574407919956
0.127197 0.606579963444648
0.127197 0.606585518969339
0.127197 0.606591074494031
0.127197 0.606596630018722
0.127197 0.606602185543414
0.127197 0.606607741068105
0.127197 0.606613296592797
0.127197 0.606618852117488
0.127197 0.60662440764218
0.127197 0.606629963166871
0.127197 0.606635518691563
0.127197 0.606641074216254
0.127197 0.606646629740946
0.127197 0.606652185265637
0.127197 0.606657740790329
0.127197 0.60666329631502
0.127197 0.606668851839712
0.127197 0.606674407364404
0.127197 0.606679962889095
0.127197 0.606685518413787
0.127197 0.606691073938478
0.127197 0.60669662946317
0.127197 0.606702184987861
0.127203 0.606707740512553
0.127203 0.606713296037244
0.127203 0.606718851561936
0.127203 0.606724407086627
0.127203 0.606729962611319
0.127203 0.60673551813601
0.127203 0.606741073660702
0.127203 0.606746629185393
0.127203 0.606752184710085
0.127203 0.606757740234776
0.127203 0.606763295759468
0.127203 0.60676885128416
0.127203 0.606774406808851
0.127203 0.606779962333543
0.127203 0.606785517858234
0.127203 0.606791073382926
0.127203 0.606796628907617
0.127203 0.606802184432309
0.127203 0.606807739957
0.127203 0.606813295481692
0.127203 0.606818851006383
0.127203 0.606824406531075
0.127203 0.606829962055766
0.127203 0.606835517580458
0.127203 0.606841073105149
0.127203 0.606846628629841
0.127203 0.606852184154532
0.127203 0.606857739679224
0.127203 0.606863295203916
0.127203 0.606868850728607
0.127203 0.606874406253299
0.127203 0.60687996177799
0.127203 0.606885517302682
0.127203 0.606891072827373
0.127203 0.606896628352065
0.127203 0.606902183876756
0.127203 0.606907739401448
0.127203 0.606913294926139
0.127203 0.606918850450831
0.127203 0.606924405975522
0.127203 0.606929961500214
0.127203 0.606935517024905
0.127203 0.606941072549597
0.127203 0.606946628074288
0.127203 0.60695218359898
0.127203 0.606957739123672
0.127203 0.606963294648363
0.127203 0.606968850173055
0.127203 0.606974405697746
0.127203 0.606979961222438
0.127203 0.606985516747129
0.127203 0.606991072271821
0.127203 0.606996627796512
0.127203 0.607002183321204
0.127203 0.607007738845895
0.127203 0.607013294370587
0.127203 0.607018849895278
0.127203 0.60702440541997
0.127203 0.607029960944661
0.127203 0.607035516469353
0.127203 0.607041071994044
0.127203 0.607046627518736
0.127203 0.607052183043428
0.127203 0.607057738568119
0.127203 0.607063294092811
0.127203 0.607068849617502
0.127203 0.607074405142194
0.127203 0.607079960666885
0.127203 0.607085516191577
0.127203 0.607091071716268
0.127203 0.60709662724096
0.127203 0.607102182765651
0.127203 0.607107738290343
0.127203 0.607113293815034
0.127203 0.607118849339726
0.127203 0.607124404864417
0.127203 0.607129960389109
0.127203 0.6071355159138
0.127203 0.607141071438492
0.127203 0.607146626963184
0.127203 0.607152182487875
0.127203 0.607157738012567
0.127203 0.607163293537258
0.127203 0.60716884906195
0.127203 0.607174404586641
0.127203 0.607179960111333
0.127203 0.607185515636024
0.127203 0.607191071160716
0.127203 0.607196626685407
0.127203 0.607202182210099
0.127203 0.60720773773479
0.127203 0.607213293259482
0.127203 0.607218848784173
0.127203 0.607224404308865
0.127203 0.607229959833556
0.127203 0.607235515358248
0.127203 0.60724107088294
0.127203 0.607246626407631
0.127203 0.607252181932323
0.127203 0.607257737457014
0.127209 0.607263292981706
0.127209 0.607268848506397
0.127209 0.607274404031089
0.127209 0.60727995955578
0.127209 0.607285515080472
0.127209 0.607291070605163
0.127209 0.607296626129855
0.127209 0.607302181654546
0.127209 0.607307737179238
0.127209 0.607313292703929
0.127209 0.607318848228621
0.127209 0.607324403753313
0.127209 0.607329959278004
0.127209 0.607335514802696
0.127209 0.607341070327387
0.127209 0.607346625852079
0.127209 0.60735218137677
0.127209 0.607357736901462
0.127209 0.607363292426153
0.127209 0.607368847950845
0.127209 0.607374403475536
0.127209 0.607379959000228
0.127209 0.607385514524919
0.127209 0.607391070049611
0.127209 0.607396625574302
0.127209 0.607402181098994
0.127209 0.607407736623685
0.127209 0.607413292148377
0.127209 0.607418847673069
0.127209 0.60742440319776
0.127209 0.607429958722452
0.127209 0.607435514247143
0.127209 0.607441069771835
0.127209 0.607446625296526
0.127209 0.607452180821218
0.127209 0.607457736345909
0.127209 0.607463291870601
0.127209 0.607468847395292
0.127209 0.607474402919984
0.127209 0.607479958444675
0.127209 0.607485513969367
0.127209 0.607491069494058
0.127209 0.60749662501875
0.127209 0.607502180543441
0.127209 0.607507736068133
0.127209 0.607513291592825
0.127209 0.607518847117516
0.127209 0.607524402642208
0.127209 0.607529958166899
0.127209 0.607535513691591
0.127209 0.607541069216282
0.127209 0.607546624740974
0.127209 0.607552180265665
0.127209 0.607557735790357
0.127209 0.607563291315048
0.127209 0.60756884683974
0.127209 0.607574402364431
0.127209 0.607579957889123
0.127209 0.607585513413814
0.127209 0.607591068938506
0.127209 0.607596624463197
0.127209 0.607602179987889
0.127209 0.607607735512581
0.127209 0.607613291037272
0.127209 0.607618846561964
0.127209 0.607624402086655
0.127209 0.607629957611347
0.127209 0.607635513136038
0.127209 0.60764106866073
0.127209 0.607646624185421
0.127209 0.607652179710113
0.127209 0.607657735234804
0.127209 0.607663290759496
0.127209 0.607668846284187
0.127209 0.607674401808879
0.127209 0.60767995733357
0.127209 0.607685512858262
0.127209 0.607691068382953
0.127209 0.607696623907645
0.127209 0.607702179432337
0.127209 0.607707734957028
0.127209 0.60771329048172
0.127209 0.607718846006411
0.127209 0.607724401531103
0.127209 0.607729957055794
0.127209 0.607735512580486
0.127209 0.607741068105177
0.127209 0.607746623629869
0.127209 0.60775217915456
0.127209 0.607757734679252
0.127209 0.607763290203943
0.127209 0.607768845728635
0.127209 0.607774401253326
0.127209 0.607779956778018
0.127209 0.607785512302709
0.127209 0.607791067827401
0.127209 0.607796623352093
0.127209 0.607802178876784
0.127209 0.607807734401476
0.127209 0.607813289926167
0.127215 0.607818845450859
0.127215 0.60782440097555
0.127215 0.607829956500242
0.127215 0.607835512024933
0.127215 0.607841067549625
0.127215 0.607846623074316
0.127215 0.607852178599008
0.127215 0.607857734123699
0.127215 0.607863289648391
0.127215 0.607868845173082
0.127215 0.607874400697774
0.127215 0.607879956222465
0.127215 0.607885511747157
0.127215 0.607891067271848
0.127215 0.60789662279654
0.127215 0.607902178321232
0.127215 0.607907733845923
0.127215 0.607913289370615
0.127215 0.607918844895306
0.127215 0.607924400419998
0.127215 0.607929955944689
0.127215 0.607935511469381
0.127215 0.607941066994072
0.127215 0.607946622518764
0.127215 0.607952178043455
0.127215 0.607957733568147
0.127215 0.607963289092838
0.127215 0.60796884461753
0.127215 0.607974400142221
0.127215 0.607979955666913
0.127215 0.607985511191604
0.127215 0.607991066716296
0.127215 0.607996622240987
0.127215 0.608002177765679
0.127215 0.608007733290371
0.127215 0.608013288815062
0.127215 0.608018844339754
0.127215 0.608024399864445
0.127215 0.608029955389137
0.127215 0.608035510913828
0.127215 0.60804106643852
0.127215 0.608046621963211
0.127215 0.608052177487903
0.127215 0.608057733012594
0.127215 0.608063288537286
0.127215 0.608068844061977
0.127215 0.608074399586669
0.127215 0.60807995511136
0.127215 0.608085510636052
0.127215 0.608091066160743
0.127215 0.608096621685435
0.127215 0.608102177210127
0.127215 0.608107732734818
0.127215 0.60811328825951
0.127215 0.608118843784201
0.127215 0.608124399308893
0.127215 0.608129954833584
0.127215 0.608135510358276
0.127215 0.608141065882967
0.127215 0.608146621407659
0.127215 0.60815217693235
0.127215 0.608157732457042
0.127215 0.608163287981733
0.127215 0.608168843506425
0.127215 0.608174399031117
0.127215 0.608179954555808
0.127215 0.6081855100805
0.127215 0.608191065605191
0.127215 0.608196621129883
0.127215 0.608202176654574
0.127215 0.608207732179266
0.127215 0.608213287703957
0.127215 0.608218843228649
0.127215 0.60822439875334
0.127215 0.608229954278032
0.127215 0.608235509802723
0.127215 0.608241065327415
0.127215 0.608246620852106
0.127215 0.608252176376798
0.127215 0.608257731901489
0.127215 0.608263287426181
0.127215 0.608268842950873
0.127215 0.608274398475564
0.127215 0.608279954000256
0.127215 0.608285509524947
0.127215 0.608291065049639
0.127215 0.60829662057433
0.127215 0.608302176099022
0.127215 0.608307731623713
0.127215 0.608313287148405
0.127215 0.608318842673096
0.127215 0.608324398197788
0.127215 0.608329953722479
0.127215 0.608335509247171
0.127215 0.608341064771862
0.127215 0.608346620296554
0.127215 0.608352175821245
0.127215 0.608357731345937
0.127215 0.608363286870629
0.127215 0.60836884239532
0.127221 0.608374397920012
0.127221 0.608379953444703
0.127221 0.608385508969395
0.127221 0.608391064494086
0.127221 0.608396620018778
0.127221 0.608402175543469
0.127221 0.608407731068161
0.127221 0.608413286592852
0.127221 0.608418842117544
0.127221 0.608424397642235
0.127221 0.608429953166927
0.127221 0.608435508691618
0.127221 0.60844106421631
0.127221 0.608446619741001
0.127221 0.608452175265693
0.127221 0.608457730790385
0.127221 0.608463286315076
0.127221 0.608468841839768
0.127221 0.608474397364459
0.127221 0.608479952889151
0.127221 0.608485508413842
0.127221 0.608491063938534
0.127221 0.608496619463225
0.127221 0.608502174987917
0.127221 0.608507730512608
0.127221 0.6085132860373
0.127221 0.608518841561991
0.127221 0.608524397086683
0.127221 0.608529952611374
0.127221 0.608535508136066
0.127221 0.608541063660757
0.127221 0.608546619185449
0.127221 0.60855217471014
0.127221 0.608557730234832
0.127221 0.608563285759524
0.127221 0.608568841284215
0.127221 0.608574396808907
0.127221 0.608579952333598
0.127221 0.60858550785829
0.127221 0.608591063382981
0.127221 0.608596618907673
0.127221 0.608602174432364
0.127221 0.608607729957056
0.127221 0.608613285481747
0.127221 0.608618841006439
0.127221 0.60862439653113
0.127221 0.608629952055822
0.127221 0.608635507580513
0.127221 0.608641063105205
0.127221 0.608646618629896
0.127221 0.608652174154588
0.127221 0.60865772967928
0.127221 0.608663285203971
0.127221 0.608668840728663
0.127221 0.608674396253354
0.127221 0.608679951778046
0.127221 0.608685507302737
0.127221 0.608691062827429
0.127221 0.60869661835212
0.127221 0.608702173876812
0.127221 0.608707729401503
0.127221 0.608713284926195
0.127221 0.608718840450886
0.127221 0.608724395975578
0.127221 0.608729951500269
0.127221 0.608735507024961
0.127221 0.608741062549652
0.127221 0.608746618074344
0.127221 0.608752173599036
0.127221 0.608757729123727
0.127221 0.608763284648419
0.127221 0.60876884017311
0.127221 0.608774395697802
0.127221 0.608779951222493
0.127221 0.608785506747185
0.127221 0.608791062271876
0.127221 0.608796617796568
0.127221 0.608802173321259
0.127221 0.608807728845951
0.127221 0.608813284370642
0.127221 0.608818839895334
0.127221 0.608824395420025
0.127221 0.608829950944717
0.127221 0.608835506469408
0.127221 0.6088410619941
0.127221 0.608846617518792
0.127221 0.608852173043483
0.127221 0.608857728568175
0.127221 0.608863284092866
0.127221 0.608868839617558
0.127221 0.608874395142249
0.127221 0.608879950666941
0.127221 0.608885506191632
0.127221 0.608891061716324
0.127221 0.608896617241015
0.127221 0.608902172765707
0.127221 0.608907728290398
0.127221 0.60891328381509
0.127221 0.608918839339782
0.127221 0.608924394864473
0.127227 0.608929950389164
0.127227 0.608935505913856
0.127227 0.608941061438548
0.127227 0.608946616963239
0.127227 0.608952172487931
0.127227 0.608957728012622
0.127227 0.608963283537314
0.127227 0.608968839062005
0.127227 0.608974394586697
0.127227 0.608979950111388
0.127227 0.60898550563608
0.127227 0.608991061160771
0.127227 0.608996616685463
0.127227 0.609002172210154
0.127227 0.609007727734846
0.127227 0.609013283259538
0.127227 0.609018838784229
0.127227 0.609024394308921
0.127227 0.609029949833612
0.127227 0.609035505358304
0.127227 0.609041060882995
0.127227 0.609046616407687
0.127227 0.609052171932378
0.127227 0.60905772745707
0.127227 0.609063282981761
0.127227 0.609068838506453
0.127227 0.609074394031144
0.127227 0.609079949555836
0.127227 0.609085505080527
0.127227 0.609091060605219
0.127227 0.60909661612991
0.127227 0.609102171654602
0.127227 0.609107727179294
0.127227 0.609113282703985
0.127227 0.609118838228677
0.127227 0.609124393753368
0.127227 0.60912994927806
0.127227 0.609135504802751
0.127227 0.609141060327443
0.127227 0.609146615852134
0.127227 0.609152171376826
0.127227 0.609157726901517
0.127227 0.609163282426209
0.127227 0.6091688379509
0.127227 0.609174393475592
0.127227 0.609179949000283
0.127227 0.609185504524975
0.127227 0.609191060049666
0.127227 0.609196615574358
0.127227 0.60920217109905
0.127227 0.609207726623741
0.127227 0.609213282148433
0.127227 0.609218837673124
0.127227 0.609224393197816
0.127227 0.609229948722507
0.127227 0.609235504247199
0.127227 0.60924105977189
0.127227 0.609246615296582
0.127227 0.609252170821273
0.127227 0.609257726345965
0.127227 0.609263281870656
0.127227 0.609268837395348
0.127227 0.609274392920039
0.127227 0.609279948444731
0.127227 0.609285503969422
0.127227 0.609291059494114
0.127227 0.609296615018805
0.127227 0.609302170543497
0.127227 0.609307726068189
0.127227 0.60931328159288
0.127227 0.609318837117572
0.127227 0.609324392642263
0.127227 0.609329948166955
0.127227 0.609335503691646
0.127227 0.609341059216338
0.127227 0.609346614741029
0.127227 0.609352170265721
0.127227 0.609357725790412
0.127227 0.609363281315104
0.127227 0.609368836839795
0.127227 0.609374392364487
0.127227 0.609379947889178
0.127227 0.60938550341387
0.127227 0.609391058938561
0.127227 0.609396614463253
0.127227 0.609402169987944
0.127227 0.609407725512636
0.127227 0.609413281037328
0.127227 0.609418836562019
0.127227 0.609424392086711
0.127227 0.609429947611402
0.127227 0.609435503136094
0.127227 0.609441058660785
0.127227 0.609446614185477
0.127227 0.609452169710168
0.127227 0.60945772523486
0.127227 0.609463280759551
0.127227 0.609468836284243
0.127227 0.609474391808934
0.127227 0.609479947333626
0.127233 0.609485502858317
0.127233 0.609491058383009
0.127233 0.6094966139077
0.127233 0.609502169432392
0.127233 0.609507724957084
0.127233 0.609513280481775
0.127233 0.609518836006467
0.127233 0.609524391531158
0.127233 0.60952994705585
0.127233 0.609535502580541
0.127233 0.609541058105233
0.127233 0.609546613629924
0.127233 0.609552169154616
0.127233 0.609557724679307
0.127233 0.609563280203999
0.127233 0.60956883572869
0.127233 0.609574391253382
0.127233 0.609579946778073
0.127233 0.609585502302765
0.127233 0.609591057827456
0.127233 0.609596613352148
0.127233 0.60960216887684
0.127233 0.609607724401531
0.127233 0.609613279926223
0.127233 0.609618835450914
0.127233 0.609624390975606
0.127233 0.609629946500297
0.127233 0.609635502024989
0.127233 0.60964105754968
0.127233 0.609646613074372
0.127233 0.609652168599063
0.127233 0.609657724123755
0.127233 0.609663279648446
0.127233 0.609668835173138
0.127233 0.609674390697829
0.127233 0.609679946222521
0.127233 0.609685501747212
0.127233 0.609691057271904
0.127233 0.609696612796596
0.127233 0.609702168321287
0.127233 0.609707723845979
0.127233 0.60971327937067
0.127233 0.609718834895362
0.127233 0.609724390420053
0.127233 0.609729945944745
0.127233 0.609735501469436
0.127233 0.609741056994128
0.127233 0.609746612518819
0.127233 0.609752168043511
0.127233 0.609757723568202
0.127233 0.609763279092894
0.127233 0.609768834617585
0.127233 0.609774390142277
0.127233 0.609779945666969
0.127233 0.60978550119166
0.127233 0.609791056716352
0.127233 0.609796612241043
0.127233 0.609802167765735
0.127233 0.609807723290426
0.127233 0.609813278815118
0.127233 0.609818834339809
0.127233 0.609824389864501
0.127233 0.609829945389192
0.127233 0.609835500913884
0.127233 0.609841056438575
0.127233 0.609846611963267
0.127233 0.609852167487958
0.127233 0.60985772301265
0.127233 0.609863278537341
0.127233 0.609868834062033
0.127233 0.609874389586725
0.127233 0.609879945111416
0.127233 0.609885500636108
0.127233 0.609891056160799
0.127233 0.609896611685491
0.127233 0.609902167210182
0.127233 0.609907722734874
0.127233 0.609913278259565
0.127233 0.609918833784257
0.127233 0.609924389308948
0.127233 0.60992994483364
0.127233 0.609935500358331
0.127233 0.609941055883023
0.127233 0.609946611407714
0.127233 0.609952166932406
0.127233 0.609957722457097
0.127233 0.609963277981789
0.127233 0.609968833506481
0.127233 0.609974389031172
0.127233 0.609979944555864
0.127233 0.609985500080555
0.127233 0.609991055605247
0.127233 0.609996611129938
0.127233 0.61000216665463
0.127233 0.610007722179321
0.127233 0.610013277704013
0.127233 0.610018833228704
0.127233 0.610024388753396
0.127233 0.610029944278087
0.127233 0.610035499802779
0.127239 0.61004105532747
0.127239 0.610046610852162
0.127239 0.610052166376853
0.127239 0.610057721901545
0.127239 0.610063277426237
0.127239 0.610068832950928
0.127239 0.61007438847562
0.127239 0.610079944000311
0.127239 0.610085499525003
0.127239 0.610091055049694
0.127239 0.610096610574386
0.127239 0.610102166099077
0.127239 0.610107721623769
0.127239 0.61011327714846
0.127239 0.610118832673152
0.127239 0.610124388197843
0.127239 0.610129943722535
0.127239 0.610135499247226
0.127239 0.610141054771918
0.127239 0.610146610296609
0.127239 0.610152165821301
0.127239 0.610157721345993
0.127239 0.610163276870684
0.127239 0.610168832395376
0.127239 0.610174387920067
0.127239 0.610179943444759
0.127239 0.61018549896945
0.127239 0.610191054494142
0.127239 0.610196610018833
0.127239 0.610202165543525
0.127239 0.610207721068216
0.127239 0.610213276592908
0.127239 0.610218832117599
0.127239 0.610224387642291
0.127239 0.610229943166982
0.127239 0.610235498691674
0.127239 0.610241054216365
0.127239 0.610246609741057
0.127239 0.610252165265749
0.127239 0.61025772079044
0.127239 0.610263276315132
0.127239 0.610268831839823
0.127239 0.610274387364515
0.127239 0.610279942889206
0.127239 0.610285498413898
0.127239 0.610291053938589
0.127239 0.610296609463281
0.127239 0.610302164987972
0.127239 0.610307720512664
0.127239 0.610313276037355
0.127239 0.610318831562047
0.127239 0.610324387086738
0.127239 0.61032994261143
0.127239 0.610335498136121
0.127239 0.610341053660813
0.127239 0.610346609185505
0.127239 0.610352164710196
0.127239 0.610357720234888
0.127239 0.610363275759579
0.127239 0.610368831284271
0.127239 0.610374386808962
0.127239 0.610379942333654
0.127239 0.610385497858345
0.127239 0.610391053383037
0.127239 0.610396608907728
0.127239 0.61040216443242
0.127239 0.610407719957111
0.127239 0.610413275481803
0.127239 0.610418831006494
0.127239 0.610424386531186
0.127239 0.610429942055877
0.127239 0.610435497580569
0.127239 0.610441053105261
0.127239 0.610446608629952
0.127239 0.610452164154644
0.127239 0.610457719679335
0.127239 0.610463275204027
0.127239 0.610468830728718
0.127239 0.61047438625341
0.127239 0.610479941778101
0.127239 0.610485497302793
0.127239 0.610491052827484
0.127239 0.610496608352176
0.127239 0.610502163876867
0.127239 0.610507719401559
0.127239 0.61051327492625
0.127239 0.610518830450942
0.127239 0.610524385975633
0.127239 0.610529941500325
0.127239 0.610535497025017
0.127239 0.610541052549708
0.127239 0.6105466080744
0.127239 0.610552163599091
0.127239 0.610557719123783
0.127239 0.610563274648474
0.127239 0.610568830173166
0.127239 0.610574385697857
0.127239 0.610579941222549
0.127239 0.61058549674724
0.127239 0.610591052271932
0.127245 0.610596607796623
0.127245 0.610602163321315
0.127245 0.610607718846006
0.127245 0.610613274370698
0.127245 0.61061882989539
0.127245 0.610624385420081
0.127245 0.610629940944773
0.127245 0.610635496469464
0.127245 0.610641051994156
0.127245 0.610646607518847
0.127245 0.610652163043539
0.127245 0.61065771856823
0.127245 0.610663274092922
0.127245 0.610668829617613
0.127245 0.610674385142305
0.127245 0.610679940666996
0.127245 0.610685496191688
0.127245 0.610691051716379
0.127245 0.610696607241071
0.127245 0.610702162765762
0.127245 0.610707718290454
0.127245 0.610713273815146
0.127245 0.610718829339837
0.127245 0.610724384864529
0.127245 0.61072994038922
0.127245 0.610735495913912
0.127245 0.610741051438603
0.127245 0.610746606963295
0.127245 0.610752162487986
0.127245 0.610757718012678
0.127245 0.610763273537369
0.127245 0.610768829062061
0.127245 0.610774384586752
0.127245 0.610779940111444
0.127245 0.610785495636135
0.127245 0.610791051160827
0.127245 0.610796606685518
0.127245 0.61080216221021
0.127245 0.610807717734902
0.127245 0.610813273259593
0.127245 0.610818828784285
0.127245 0.610824384308976
0.127245 0.610829939833668
0.127245 0.610835495358359
0.127245 0.610841050883051
0.127245 0.610846606407742
0.127245 0.610852161932434
0.127245 0.610857717457125
0.127245 0.610863272981817
0.127245 0.610868828506508
0.127245 0.6108743840312
0.127245 0.610879939555891
0.127245 0.610885495080583
0.127245 0.610891050605274
0.127245 0.610896606129966
0.127245 0.610902161654657
0.127245 0.610907717179349
0.127245 0.61091327270404
0.127245 0.610918828228732
0.127245 0.610924383753424
0.127245 0.610929939278115
0.127245 0.610935494802807
0.127245 0.610941050327498
0.127245 0.61094660585219
0.127245 0.610952161376881
0.127245 0.610957716901573
0.127245 0.610963272426264
0.127245 0.610968827950956
0.127245 0.610974383475647
0.127245 0.610979939000339
0.127245 0.61098549452503
0.127245 0.610991050049722
0.127245 0.610996605574413
0.127245 0.611002161099105
0.127245 0.611007716623796
0.127245 0.611013272148488
0.127245 0.61101882767318
0.127245 0.611024383197871
0.127245 0.611029938722563
0.127245 0.611035494247254
0.127245 0.611041049771946
0.127245 0.611046605296637
0.127245 0.611052160821329
0.127245 0.61105771634602
0.127245 0.611063271870712
0.127245 0.611068827395403
0.127245 0.611074382920095
0.127245 0.611079938444786
0.127245 0.611085493969478
0.127245 0.611091049494169
0.127245 0.611096605018861
0.127245 0.611102160543552
0.127245 0.611107716068244
0.127245 0.611113271592936
0.127245 0.611118827117627
0.127245 0.611124382642319
0.127245 0.61112993816701
0.127245 0.611135493691702
0.127245 0.611141049216393
0.127245 0.611146604741085
0.127251 0.611152160265776
0.127251 0.611157715790468
0.127251 0.611163271315159
0.127251 0.611168826839851
0.127251 0.611174382364542
0.127251 0.611179937889234
0.127251 0.611185493413925
0.127251 0.611191048938617
0.127251 0.611196604463308
0.127251 0.611202159988
0.127251 0.611207715512692
0.127251 0.611213271037383
0.127251 0.611218826562075
0.127251 0.611224382086766
0.127251 0.611229937611458
0.127251 0.611235493136149
0.127251 0.611241048660841
0.127251 0.611246604185532
0.127251 0.611252159710224
0.127251 0.611257715234915
0.127251 0.611263270759607
0.127251 0.611268826284298
0.127251 0.61127438180899
0.127251 0.611279937333681
0.127251 0.611285492858373
0.127251 0.611291048383064
0.127251 0.611296603907756
0.127251 0.611302159432448
0.127251 0.611307714957139
0.127251 0.611313270481831
0.127251 0.611318826006522
0.127251 0.611324381531214
0.127251 0.611329937055905
0.127251 0.611335492580597
0.127251 0.611341048105288
0.127251 0.61134660362998
0.127251 0.611352159154671
0.127251 0.611357714679363
0.127251 0.611363270204054
0.127251 0.611368825728746
0.127251 0.611374381253438
0.127251 0.611379936778129
0.127251 0.61138549230282
0.127251 0.611391047827512
0.127251 0.611396603352204
0.127251 0.611402158876895
0.127251 0.611407714401587
0.127251 0.611413269926278
0.127251 0.61141882545097
0.127251 0.611424380975661
0.127251 0.611429936500353
0.127251 0.611435492025044
0.127251 0.611441047549736
0.127251 0.611446603074427
0.127251 0.611452158599119
0.127251 0.61145771412381
0.127251 0.611463269648502
0.127251 0.611468825173194
0.127251 0.611474380697885
0.127251 0.611479936222577
0.127251 0.611485491747268
0.127251 0.61149104727196
0.127251 0.611496602796651
0.127251 0.611502158321343
0.127251 0.611507713846034
0.127251 0.611513269370726
0.127251 0.611518824895417
0.127251 0.611524380420109
0.127251 0.6115299359448
0.127251 0.611535491469492
0.127251 0.611541046994183
0.127251 0.611546602518875
0.127251 0.611552158043566
0.127251 0.611557713568258
0.127251 0.61156326909295
0.127251 0.611568824617641
0.127251 0.611574380142333
0.127251 0.611579935667024
0.127251 0.611585491191716
0.127251 0.611591046716407
0.127251 0.611596602241099
0.127251 0.61160215776579
0.127251 0.611607713290482
0.127251 0.611613268815173
0.127251 0.611618824339865
0.127251 0.611624379864556
0.127251 0.611629935389248
0.127251 0.611635490913939
0.127251 0.611641046438631
0.127251 0.611646601963322
0.127251 0.611652157488014
0.127251 0.611657713012706
0.127251 0.611663268537397
0.127251 0.611668824062089
0.127251 0.61167437958678
0.127251 0.611679935111472
0.127251 0.611685490636163
0.127251 0.611691046160855
0.127251 0.611696601685546
0.127251 0.611702157210238
0.127257 0.611707712734929
0.127257 0.611713268259621
0.127257 0.611718823784312
0.127257 0.611724379309004
0.127257 0.611729934833695
0.127257 0.611735490358387
0.127257 0.611741045883078
0.127257 0.61174660140777
0.127257 0.611752156932462
0.127257 0.611757712457153
0.127257 0.611763267981845
0.127257 0.611768823506536
0.127257 0.611774379031228
0.127257 0.611779934555919
0.127257 0.611785490080611
0.127257 0.611791045605302
0.127257 0.611796601129994
0.127257 0.611802156654685
0.127257 0.611807712179377
0.127257 0.611813267704068
0.127257 0.61181882322876
0.127257 0.611824378753451
0.127257 0.611829934278143
0.127257 0.611835489802834
0.127257 0.611841045327526
0.127257 0.611846600852218
0.127257 0.611852156376909
0.127257 0.611857711901601
0.127257 0.611863267426292
0.127257 0.611868822950984
0.127257 0.611874378475675
0.127257 0.611879934000367
0.127257 0.611885489525058
0.127257 0.61189104504975
0.127257 0.611896600574441
0.127257 0.611902156099133
0.127257 0.611907711623824
0.127257 0.611913267148516
0.127257 0.611918822673207
0.127257 0.611924378197899
0.127257 0.61192993372259
0.127257 0.611935489247282
0.127257 0.611941044771973
0.127257 0.611946600296665
0.127257 0.611952155821357
0.127257 0.611957711346048
0.127257 0.61196326687074
0.127257 0.611968822395431
0.127257 0.611974377920123
0.127257 0.611979933444814
0.127257 0.611985488969506
0.127257 0.611991044494197
0.127257 0.611996600018889
0.127257 0.61200215554358
0.127257 0.612007711068272
0.127257 0.612013266592963
0.127257 0.612018822117655
0.127257 0.612024377642346
0.127257 0.612029933167038
0.127257 0.612035488691729
0.127257 0.612041044216421
0.127257 0.612046599741113
0.127257 0.612052155265804
0.127257 0.612057710790496
0.127257 0.612063266315187
0.127257 0.612068821839879
0.127257 0.61207437736457
0.127257 0.612079932889262
0.127257 0.612085488413953
0.127257 0.612091043938645
0.127257 0.612096599463336
0.127257 0.612102154988028
0.127257 0.612107710512719
0.127257 0.612113266037411
0.127257 0.612118821562103
0.127257 0.612124377086794
0.127257 0.612129932611485
0.127257 0.612135488136177
0.127257 0.612141043660869
0.127257 0.61214659918556
0.127257 0.612152154710252
0.127257 0.612157710234943
0.127257 0.612163265759635
0.127257 0.612168821284326
0.127257 0.612174376809018
0.127257 0.612179932333709
0.127257 0.612185487858401
0.127257 0.612191043383092
0.127257 0.612196598907784
0.127257 0.612202154432475
0.127257 0.612207709957167
0.127257 0.612213265481859
0.127257 0.61221882100655
0.127257 0.612224376531242
0.127257 0.612229932055933
0.127257 0.612235487580625
0.127257 0.612241043105316
0.127257 0.612246598630008
0.127257 0.612252154154699
0.127257 0.612257709679391
0.127263 0.612263265204082
0.127263 0.612268820728774
0.127263 0.612274376253465
0.127263 0.612279931778157
0.127263 0.612285487302848
0.127263 0.61229104282754
0.127263 0.612296598352231
0.127263 0.612302153876923
0.127263 0.612307709401614
0.127263 0.612313264926306
0.127263 0.612318820450998
0.127263 0.612324375975689
0.127263 0.612329931500381
0.127263 0.612335487025072
0.127263 0.612341042549764
0.127263 0.612346598074455
0.127263 0.612352153599147
0.127263 0.612357709123838
0.127263 0.61236326464853
0.127263 0.612368820173221
0.127263 0.612374375697913
0.127263 0.612379931222604
0.127263 0.612385486747296
0.127263 0.612391042271987
0.127263 0.612396597796679
0.127263 0.61240215332137
0.127263 0.612407708846062
0.127263 0.612413264370753
0.127263 0.612418819895445
0.127263 0.612424375420137
0.127263 0.612429930944828
0.127263 0.61243548646952
0.127263 0.612441041994211
0.127263 0.612446597518903
0.127263 0.612452153043594
0.127263 0.612457708568286
0.127263 0.612463264092977
0.127263 0.612468819617669
0.127263 0.61247437514236
0.127263 0.612479930667052
0.127263 0.612485486191743
0.127263 0.612491041716435
0.127263 0.612496597241126
0.127263 0.612502152765818
0.127263 0.612507708290509
0.127263 0.612513263815201
0.127263 0.612518819339893
0.127263 0.612524374864584
0.127263 0.612529930389276
0.127263 0.612535485913967
0.127263 0.612541041438659
0.127263 0.61254659696335
0.127263 0.612552152488042
0.127263 0.612557708012733
0.127263 0.612563263537425
0.127263 0.612568819062116
0.127263 0.612574374586808
0.127263 0.612579930111499
0.127263 0.612585485636191
0.127263 0.612591041160882
0.127263 0.612596596685574
0.127263 0.612602152210265
0.127263 0.612607707734957
0.127263 0.612613263259649
0.127263 0.61261881878434
0.127263 0.612624374309032
0.127263 0.612629929833723
0.127263 0.612635485358415
0.127263 0.612641040883106
0.127263 0.612646596407798
0.127263 0.612652151932489
0.127263 0.612657707457181
0.127263 0.612663262981872
0.127263 0.612668818506564
0.127263 0.612674374031255
0.127263 0.612679929555947
0.127263 0.612685485080638
0.127263 0.61269104060533
0.127263 0.612696596130021
0.127263 0.612702151654713
0.127263 0.612707707179405
0.127263 0.612713262704096
0.127263 0.612718818228788
0.127263 0.612724373753479
0.127263 0.612729929278171
0.127263 0.612735484802862
0.127263 0.612741040327554
0.127263 0.612746595852245
0.127263 0.612752151376937
0.127263 0.612757706901628
0.127263 0.61276326242632
0.127263 0.612768817951011
0.127263 0.612774373475703
0.127263 0.612779929000394
0.127263 0.612785484525086
0.127263 0.612791040049777
0.127263 0.612796595574469
0.127263 0.612802151099161
0.127263 0.612807706623852
0.127263 0.612813262148544
0.133338 0.612818817673235
0.133338 0.612824373197927
0.133338 0.612829928722618
0.133338 0.61283548424731
0.133338 0.612841039772001
0.133338 0.612846595296693
0.133338 0.612852150821384
0.133338 0.612857706346076
0.133338 0.612863261870767
0.133338 0.612868817395459
0.133338 0.61287437292015
0.133338 0.612879928444842
0.133338 0.612885483969533
0.133338 0.612891039494225
0.133338 0.612896595018917
0.133338 0.612902150543608
0.133338 0.6129077060683
0.133338 0.612913261592991
0.133338 0.612918817117683
0.133338 0.612924372642374
0.133338 0.612929928167066
0.133338 0.612935483691757
0.133338 0.612941039216449
0.133338 0.61294659474114
0.133338 0.612952150265832
0.133338 0.612957705790523
0.133338 0.612963261315215
0.133338 0.612968816839906
0.133338 0.612974372364598
0.133338 0.612979927889289
0.133338 0.612985483413981
0.133338 0.612991038938673
0.133338 0.612996594463364
0.133338 0.613002149988056
0.133338 0.613007705512747
0.133338 0.613013261037439
0.133338 0.61301881656213
0.133338 0.613024372086822
0.133338 0.613029927611513
0.133338 0.613035483136205
0.133338 0.613041038660896
0.133338 0.613046594185588
0.133338 0.613052149710279
0.133338 0.613057705234971
0.133338 0.613063260759662
0.133338 0.613068816284354
0.133338 0.613074371809046
0.133338 0.613079927333737
0.133338 0.613085482858429
0.133338 0.61309103838312
0.133338 0.613096593907812
0.133338 0.613102149432503
0.133338 0.613107704957195
0.133338 0.613113260481886
0.133338 0.613118816006578
0.133338 0.613124371531269
0.133338 0.613129927055961
0.133338 0.613135482580652
0.133338 0.613141038105344
0.133338 0.613146593630035
0.133338 0.613152149154727
0.133338 0.613157704679418
0.133338 0.61316326020411
0.133338 0.613168815728802
0.133338 0.613174371253493
0.133338 0.613179926778185
0.133338 0.613185482302876
0.133338 0.613191037827568
0.133338 0.613196593352259
0.133338 0.613202148876951
0.133338 0.613207704401642
0.133338 0.613213259926334
0.133338 0.613218815451025
0.133338 0.613224370975717
0.133338 0.613229926500408
0.133338 0.6132354820251
0.133338 0.613241037549791
0.133338 0.613246593074483
0.133338 0.613252148599174
0.133338 0.613257704123866
0.133338 0.613263259648558
0.133338 0.613268815173249
0.133338 0.613274370697941
0.133338 0.613279926222632
0.133338 0.613285481747324
0.133338 0.613291037272015
0.133338 0.613296592796707
0.133338 0.613302148321398
0.133338 0.61330770384609
0.133338 0.613313259370781
0.133338 0.613318814895473
0.133338 0.613324370420164
0.133338 0.613329925944856
0.133338 0.613335481469547
0.133338 0.613341036994239
0.133338 0.61334659251893
0.133338 0.613352148043622
0.133338 0.613357703568314
0.133338 0.613363259093005
0.133338 0.613368814617697
0.133344 0.613374370142388
0.133344 0.61337992566708
0.133344 0.613385481191771
0.133344 0.613391036716463
0.133344 0.613396592241154
0.133344 0.613402147765846
0.133344 0.613407703290537
0.133344 0.613413258815229
0.133344 0.61341881433992
0.133344 0.613424369864612
0.133344 0.613429925389303
0.133344 0.613435480913995
0.133344 0.613441036438686
0.133344 0.613446591963378
0.133344 0.61345214748807
0.133344 0.613457703012761
0.133344 0.613463258537453
0.133344 0.613468814062144
0.133344 0.613474369586836
0.133344 0.613479925111527
0.133344 0.613485480636219
0.133344 0.61349103616091
0.133344 0.613496591685602
0.133344 0.613502147210293
0.133344 0.613507702734985
0.133344 0.613513258259676
0.133344 0.613518813784368
0.133344 0.613524369309059
0.133344 0.613529924833751
0.133344 0.613535480358442
0.133344 0.613541035883134
0.133344 0.613546591407826
0.133344 0.613552146932517
0.133344 0.613557702457209
0.133344 0.6135632579819
0.133344 0.613568813506592
0.133344 0.613574369031283
0.133344 0.613579924555975
0.133344 0.613585480080666
0.133344 0.613591035605358
0.133344 0.613596591130049
0.133344 0.613602146654741
0.133344 0.613607702179432
0.133344 0.613613257704124
0.133344 0.613618813228815
0.133344 0.613624368753507
0.133344 0.613629924278198
0.133344 0.61363547980289
0.133344 0.613641035327582
0.133344 0.613646590852273
0.133344 0.613652146376965
0.133344 0.613657701901656
0.133344 0.613663257426348
0.133344 0.613668812951039
0.133344 0.613674368475731
0.133344 0.613679924000422
0.133344 0.613685479525114
0.133344 0.613691035049805
0.133344 0.613696590574497
0.133344 0.613702146099188
0.133344 0.61370770162388
0.133344 0.613713257148571
0.133344 0.613718812673263
0.133344 0.613724368197954
0.133344 0.613729923722646
0.133344 0.613735479247338
0.133344 0.613741034772029
0.133344 0.613746590296721
0.133344 0.613752145821412
0.133344 0.613757701346104
0.133344 0.613763256870795
0.133344 0.613768812395487
0.133344 0.613774367920178
0.133344 0.61377992344487
0.133344 0.613785478969561
0.133344 0.613791034494253
0.133344 0.613796590018944
0.133344 0.613802145543636
0.133344 0.613807701068327
0.133344 0.613813256593019
0.133344 0.61381881211771
0.133344 0.613824367642402
0.133344 0.613829923167094
0.133344 0.613835478691785
0.133344 0.613841034216477
0.133344 0.613846589741168
0.133344 0.61385214526586
0.133344 0.613857700790551
0.133344 0.613863256315243
0.133344 0.613868811839934
0.133344 0.613874367364626
0.133344 0.613879922889317
0.133344 0.613885478414009
0.133344 0.6138910339387
0.133344 0.613896589463392
0.133344 0.613902144988083
0.133344 0.613907700512775
0.133344 0.613913256037466
0.133344 0.613918811562158
0.133344 0.613924367086849
0.13335 0.613929922611541
0.13335 0.613935478136233
0.13335 0.613941033660924
0.13335 0.613946589185616
0.13335 0.613952144710307
0.13335 0.613957700234999
0.13335 0.61396325575969
0.13335 0.613968811284382
0.13335 0.613974366809073
0.13335 0.613979922333765
0.13335 0.613985477858456
0.13335 0.613991033383148
0.13335 0.613996588907839
0.13335 0.614002144432531
0.13335 0.614007699957222
0.13335 0.614013255481914
0.13335 0.614018811006605
0.13335 0.614024366531297
0.13335 0.614029922055989
0.13335 0.61403547758068
0.13335 0.614041033105372
0.13335 0.614046588630063
0.13335 0.614052144154755
0.13335 0.614057699679446
0.13335 0.614063255204138
0.13335 0.614068810728829
0.13335 0.614074366253521
0.13335 0.614079921778212
0.13335 0.614085477302904
0.13335 0.614091032827595
0.13335 0.614096588352287
0.13335 0.614102143876978
0.13335 0.61410769940167
0.13335 0.614113254926361
0.13335 0.614118810451053
0.13335 0.614124365975745
0.13335 0.614129921500436
0.13335 0.614135477025128
0.13335 0.614141032549819
0.13335 0.614146588074511
0.13335 0.614152143599202
0.13335 0.614157699123894
0.13335 0.614163254648585
0.13335 0.614168810173277
0.13335 0.614174365697968
0.13335 0.61417992122266
0.13335 0.614185476747351
0.13335 0.614191032272043
0.13335 0.614196587796734
0.13335 0.614202143321426
0.13335 0.614207698846117
0.13335 0.614213254370809
0.13335 0.614218809895501
0.13335 0.614224365420192
0.13335 0.614229920944884
0.13335 0.614235476469575
0.13335 0.614241031994267
0.13335 0.614246587518958
0.13335 0.61425214304365
0.13335 0.614257698568341
0.13335 0.614263254093033
0.13335 0.614268809617724
0.13335 0.614274365142416
0.13335 0.614279920667107
0.13335 0.614285476191799
0.13335 0.61429103171649
0.13335 0.614296587241182
0.13335 0.614302142765873
0.13335 0.614307698290565
0.13335 0.614313253815257
0.13335 0.614318809339948
0.13335 0.61432436486464
0.13335 0.614329920389331
0.13335 0.614335475914023
0.13335 0.614341031438714
0.13335 0.614346586963406
0.13335 0.614352142488097
0.13335 0.614357698012789
0.13335 0.61436325353748
0.13335 0.614368809062172
0.13335 0.614374364586863
0.13335 0.614379920111555
0.13335 0.614385475636246
0.13335 0.614391031160938
0.13335 0.614396586685629
0.13335 0.614402142210321
0.13335 0.614407697735013
0.13335 0.614413253259704
0.13335 0.614418808784396
0.13335 0.614424364309087
0.13335 0.614429919833779
0.13335 0.61443547535847
0.13335 0.614441030883162
0.13335 0.614446586407853
0.13335 0.614452141932545
0.13335 0.614457697457236
0.13335 0.614463252981928
0.13335 0.614468808506619
0.13335 0.614474364031311
0.13335 0.614479919556002
0.133356 0.614485475080694
0.133356 0.614491030605385
0.133356 0.614496586130077
0.133356 0.614502141654769
0.133356 0.61450769717946
0.133356 0.614513252704152
0.133356 0.614518808228843
0.133356 0.614524363753535
0.133356 0.614529919278226
0.133356 0.614535474802918
0.133356 0.614541030327609
0.133356 0.614546585852301
0.133356 0.614552141376992
0.133356 0.614557696901684
0.133356 0.614563252426375
0.133356 0.614568807951067
0.133356 0.614574363475759
0.133356 0.61457991900045
0.133356 0.614585474525141
0.133356 0.614591030049833
0.133356 0.614596585574525
0.133356 0.614602141099216
0.133356 0.614607696623908
0.133356 0.614613252148599
0.133356 0.614618807673291
0.133356 0.614624363197982
0.133356 0.614629918722674
0.133356 0.614635474247365
0.133356 0.614641029772057
0.133356 0.614646585296748
0.133356 0.61465214082144
0.133356 0.614657696346131
0.133356 0.614663251870823
0.133356 0.614668807395515
0.133356 0.614674362920206
0.133356 0.614679918444898
0.133356 0.614685473969589
0.133356 0.614691029494281
0.133356 0.614696585018972
0.133356 0.614702140543664
0.133356 0.614707696068355
0.133356 0.614713251593047
0.133356 0.614718807117738
0.133356 0.61472436264243
0.133356 0.614729918167121
0.133356 0.614735473691813
0.133356 0.614741029216504
0.133356 0.614746584741196
0.133356 0.614752140265887
0.133356 0.614757695790579
0.133356 0.614763251315271
0.133356 0.614768806839962
0.133356 0.614774362364654
0.133356 0.614779917889345
0.133356 0.614785473414037
0.133356 0.614791028938728
0.133356 0.61479658446342
0.133356 0.614802139988111
0.133356 0.614807695512803
0.133356 0.614813251037494
0.133356 0.614818806562186
0.133356 0.614824362086877
0.133356 0.614829917611569
0.133356 0.61483547313626
0.133356 0.614841028660952
0.133356 0.614846584185643
0.133356 0.614852139710335
0.133356 0.614857695235027
0.133356 0.614863250759718
0.133356 0.61486880628441
0.133356 0.614874361809101
0.133356 0.614879917333793
0.133356 0.614885472858484
0.133356 0.614891028383176
0.133356 0.614896583907867
0.133356 0.614902139432559
0.133356 0.61490769495725
0.133356 0.614913250481942
0.133356 0.614918806006633
0.133356 0.614924361531325
0.133356 0.614929917056016
0.133356 0.614935472580708
0.133356 0.614941028105399
0.133356 0.614946583630091
0.133356 0.614952139154783
0.133356 0.614957694679474
0.133356 0.614963250204166
0.133356 0.614968805728857
0.133356 0.614974361253549
0.133356 0.61497991677824
0.133356 0.614985472302932
0.133356 0.614991027827623
0.133356 0.614996583352315
0.133356 0.615002138877006
0.133356 0.615007694401698
0.133356 0.615013249926389
0.133356 0.615018805451081
0.133356 0.615024360975772
0.133356 0.615029916500464
0.133356 0.615035472025155
0.133362 0.615041027549847
0.133362 0.615046583074539
0.133362 0.61505213859923
0.133362 0.615057694123922
0.133362 0.615063249648613
0.133362 0.615068805173305
0.133362 0.615074360697996
0.133362 0.615079916222688
0.133362 0.615085471747379
0.133362 0.615091027272071
0.133362 0.615096582796762
0.133362 0.615102138321454
0.133362 0.615107693846145
0.133362 0.615113249370837
0.133362 0.615118804895528
0.133362 0.61512436042022
0.133362 0.615129915944911
0.133362 0.615135471469603
0.133362 0.615141026994295
0.133362 0.615146582518986
0.133362 0.615152138043678
0.133362 0.615157693568369
0.133362 0.615163249093061
0.133362 0.615168804617752
0.133362 0.615174360142444
0.133362 0.615179915667135
0.133362 0.615185471191827
0.133362 0.615191026716518
0.133362 0.61519658224121
0.133362 0.615202137765901
0.133362 0.615207693290593
0.133362 0.615213248815284
0.133362 0.615218804339976
0.133362 0.615224359864667
0.133362 0.615229915389359
0.133362 0.615235470914051
0.133362 0.615241026438742
0.133362 0.615246581963434
0.133362 0.615252137488125
0.133362 0.615257693012817
0.133362 0.615263248537508
0.133362 0.6152688040622
0.133362 0.615274359586891
0.133362 0.615279915111583
0.133362 0.615285470636274
0.133362 0.615291026160966
0.133362 0.615296581685657
0.133362 0.615302137210349
0.133362 0.61530769273504
0.133362 0.615313248259732
0.133362 0.615318803784423
0.133362 0.615324359309115
0.133362 0.615329914833807
0.133362 0.615335470358498
0.133362 0.61534102588319
0.133362 0.615346581407881
0.133362 0.615352136932573
0.133362 0.615357692457264
0.133362 0.615363247981956
0.133362 0.615368803506647
0.133362 0.615374359031339
0.133362 0.61537991455603
0.133362 0.615385470080722
0.133362 0.615391025605413
0.133362 0.615396581130105
0.133362 0.615402136654796
0.133362 0.615407692179488
0.133362 0.615413247704179
0.133362 0.615418803228871
0.133362 0.615424358753562
0.133362 0.615429914278254
0.133362 0.615435469802946
0.133362 0.615441025327637
0.133362 0.615446580852329
0.133362 0.61545213637702
0.133362 0.615457691901712
0.133362 0.615463247426403
0.133362 0.615468802951095
0.133362 0.615474358475786
0.133362 0.615479914000478
0.133362 0.615485469525169
0.133362 0.615491025049861
0.133362 0.615496580574552
0.133362 0.615502136099244
0.133362 0.615507691623935
0.133362 0.615513247148627
0.133362 0.615518802673318
0.133362 0.61552435819801
0.133362 0.615529913722702
0.133362 0.615535469247393
0.133362 0.615541024772085
0.133362 0.615546580296776
0.133362 0.615552135821468
0.133362 0.615557691346159
0.133362 0.615563246870851
0.133362 0.615568802395542
0.133362 0.615574357920234
0.133362 0.615579913444925
0.133362 0.615585468969617
0.133362 0.615591024494308
0.133368 0.615596580019
0.133368 0.615602135543691
0.133368 0.615607691068383
0.133368 0.615613246593074
0.133368 0.615618802117766
0.133368 0.615624357642458
0.133368 0.615629913167149
0.133368 0.615635468691841
0.133368 0.615641024216532
0.133368 0.615646579741224
0.133368 0.615652135265915
0.133368 0.615657690790607
0.133368 0.615663246315298
0.133368 0.61566880183999
0.133368 0.615674357364681
0.133368 0.615679912889373
0.133368 0.615685468414064
0.133368 0.615691023938756
0.133368 0.615696579463447
0.133368 0.615702134988139
0.133368 0.61570769051283
0.133368 0.615713246037522
0.133368 0.615718801562214
0.133368 0.615724357086905
0.133368 0.615729912611597
0.133368 0.615735468136288
0.133368 0.61574102366098
0.133368 0.615746579185671
0.133368 0.615752134710363
0.133368 0.615757690235054
0.133368 0.615763245759746
0.133368 0.615768801284437
0.133368 0.615774356809129
0.133368 0.61577991233382
0.133368 0.615785467858512
0.133368 0.615791023383203
0.133368 0.615796578907895
0.133368 0.615802134432586
0.133368 0.615807689957278
0.133368 0.61581324548197
0.133368 0.615818801006661
0.133368 0.615824356531353
0.133368 0.615829912056044
0.133368 0.615835467580736
0.133368 0.615841023105427
0.133368 0.615846578630119
0.133368 0.61585213415481
0.133368 0.615857689679502
0.133368 0.615863245204193
0.133368 0.615868800728885
0.133368 0.615874356253576
0.133368 0.615879911778268
0.133368 0.615885467302959
0.133368 0.615891022827651
0.133368 0.615896578352342
0.133368 0.615902133877034
0.133368 0.615907689401726
0.133368 0.615913244926417
0.133368 0.615918800451109
0.133368 0.6159243559758
0.133368 0.615929911500492
0.133368 0.615935467025183
0.133368 0.615941022549875
0.133368 0.615946578074566
0.133368 0.615952133599258
0.133368 0.615957689123949
0.133368 0.615963244648641
0.133368 0.615968800173332
0.133368 0.615974355698024
0.133368 0.615979911222715
0.133368 0.615985466747407
0.133368 0.615991022272098
0.133368 0.61599657779679
0.133368 0.616002133321482
0.133368 0.616007688846173
0.133368 0.616013244370865
0.133368 0.616018799895556
0.133368 0.616024355420248
0.133368 0.616029910944939
0.133368 0.616035466469631
0.133368 0.616041021994322
0.133368 0.616046577519014
0.133368 0.616052133043705
0.133368 0.616057688568397
0.133368 0.616063244093088
0.133368 0.61606879961778
0.133368 0.616074355142471
0.133368 0.616079910667163
0.133368 0.616085466191854
0.133368 0.616091021716546
0.133368 0.616096577241238
0.133368 0.616102132765929
0.133368 0.616107688290621
0.133368 0.616113243815312
0.133368 0.616118799340004
0.133368 0.616124354864695
0.133368 0.616129910389387
0.133368 0.616135465914078
0.133368 0.61614102143877
0.133368 0.616146576963461
0.133374 0.616152132488153
0.133374 0.616157688012844
0.133374 0.616163243537536
0.133374 0.616168799062227
0.133374 0.616174354586919
0.133374 0.61617991011161
0.133374 0.616185465636302
0.133374 0.616191021160994
0.133374 0.616196576685685
0.133374 0.616202132210377
0.133374 0.616207687735068
0.133374 0.61621324325976
0.133374 0.616218798784451
0.133374 0.616224354309143
0.133374 0.616229909833834
0.133374 0.616235465358526
0.133374 0.616241020883217
0.133374 0.616246576407909
0.133374 0.6162521319326
0.133374 0.616257687457292
0.133374 0.616263242981983
0.133374 0.616268798506675
0.133374 0.616274354031367
0.133374 0.616279909556058
0.133374 0.61628546508075
0.133374 0.616291020605441
0.133374 0.616296576130133
0.133374 0.616302131654824
0.133374 0.616307687179516
0.133374 0.616313242704207
0.133374 0.616318798228899
0.133374 0.61632435375359
0.133374 0.616329909278282
0.133374 0.616335464802973
0.133374 0.616341020327665
0.133374 0.616346575852356
0.133374 0.616352131377048
0.133374 0.616357686901739
0.133374 0.616363242426431
0.133374 0.616368797951123
0.133374 0.616374353475814
0.133374 0.616379909000506
0.133374 0.616385464525197
0.133374 0.616391020049889
0.133374 0.61639657557458
0.133374 0.616402131099272
0.133374 0.616407686623963
0.133374 0.616413242148655
0.133374 0.616418797673346
0.133374 0.616424353198038
0.133374 0.616429908722729
0.133374 0.616435464247421
0.133374 0.616441019772112
0.133374 0.616446575296804
0.133374 0.616452130821495
0.133374 0.616457686346187
0.133374 0.616463241870879
0.133374 0.61646879739557
0.133374 0.616474352920262
0.133374 0.616479908444953
0.133374 0.616485463969645
0.133374 0.616491019494336
0.133374 0.616496575019028
0.133374 0.616502130543719
0.133374 0.616507686068411
0.133374 0.616513241593102
0.133374 0.616518797117794
0.133374 0.616524352642485
0.133374 0.616529908167177
0.133374 0.616535463691868
0.133374 0.61654101921656
0.133374 0.616546574741251
0.133374 0.616552130265943
0.133374 0.616557685790635
0.133374 0.616563241315326
0.133374 0.616568796840018
0.133374 0.616574352364709
0.133374 0.616579907889401
0.133374 0.616585463414092
0.133374 0.616591018938784
0.133374 0.616596574463475
0.133374 0.616602129988167
0.133374 0.616607685512858
0.133374 0.61661324103755
0.133374 0.616618796562241
0.133374 0.616624352086933
0.133374 0.616629907611624
0.133374 0.616635463136316
0.133374 0.616641018661007
0.133374 0.616646574185699
0.133374 0.616652129710391
0.133374 0.616657685235082
0.133374 0.616663240759774
0.133374 0.616668796284465
0.133374 0.616674351809157
0.133374 0.616679907333848
0.133374 0.61668546285854
0.133374 0.616691018383231
0.133374 0.616696573907923
0.133374 0.616702129432614
0.13338 0.616707684957306
0.13338 0.616713240481997
0.13338 0.616718796006689
0.13338 0.61672435153138
0.13338 0.616729907056072
0.13338 0.616735462580763
0.13338 0.616741018105455
0.13338 0.616746573630147
0.13338 0.616752129154838
0.13338 0.61675768467953
0.13338 0.616763240204221
0.13338 0.616768795728913
0.13338 0.616774351253604
0.13338 0.616779906778296
0.13338 0.616785462302987
0.13338 0.616791017827679
0.13338 0.61679657335237
0.13338 0.616802128877062
0.13338 0.616807684401753
0.13338 0.616813239926445
0.13338 0.616818795451136
0.13338 0.616824350975828
0.13338 0.616829906500519
0.13338 0.616835462025211
0.13338 0.616841017549903
0.13338 0.616846573074594
0.13338 0.616852128599286
0.13338 0.616857684123977
0.13338 0.616863239648669
0.13338 0.61686879517336
0.13338 0.616874350698052
0.13338 0.616879906222743
0.13338 0.616885461747435
0.13338 0.616891017272126
0.13338 0.616896572796818
0.13338 0.616902128321509
0.13338 0.616907683846201
0.13338 0.616913239370892
0.13338 0.616918794895584
0.13338 0.616924350420275
0.13338 0.616929905944967
0.13338 0.616935461469658
0.13338 0.61694101699435
0.13338 0.616946572519042
0.13338 0.616952128043733
0.13338 0.616957683568425
0.13338 0.616963239093116
0.13338 0.616968794617808
0.13338 0.616974350142499
0.13338 0.616979905667191
0.13338 0.616985461191882
0.13338 0.616991016716574
0.13338 0.616996572241265
0.13338 0.617002127765957
0.13338 0.617007683290648
0.13338 0.61701323881534
0.13338 0.617018794340031
0.13338 0.617024349864723
0.13338 0.617029905389415
0.13338 0.617035460914106
0.13338 0.617041016438797
0.13338 0.617046571963489
0.13338 0.617052127488181
0.13338 0.617057683012872
0.13338 0.617063238537564
0.13338 0.617068794062255
0.13338 0.617074349586947
0.13338 0.617079905111638
0.13338 0.61708546063633
0.13338 0.617091016161021
0.13338 0.617096571685713
0.13338 0.617102127210404
0.13338 0.617107682735096
0.13338 0.617113238259787
0.13338 0.617118793784479
0.13338 0.617124349309171
0.13338 0.617129904833862
0.13338 0.617135460358554
0.13338 0.617141015883245
0.13338 0.617146571407937
0.13338 0.617152126932628
0.13338 0.61715768245732
0.13338 0.617163237982011
0.13338 0.617168793506703
0.13338 0.617174349031394
0.13338 0.617179904556086
0.13338 0.617185460080777
0.13338 0.617191015605469
0.13338 0.61719657113016
0.13338 0.617202126654852
0.13338 0.617207682179543
0.13338 0.617213237704235
0.13338 0.617218793228927
0.13338 0.617224348753618
0.13338 0.61722990427831
0.13338 0.617235459803001
0.13338 0.617241015327693
0.13338 0.617246570852384
0.13338 0.617252126377076
0.13338 0.617257681901767
0.133386 0.617263237426459
0.133386 0.61726879295115
0.133386 0.617274348475842
0.133386 0.617279904000533
0.133386 0.617285459525225
0.133386 0.617291015049916
0.133386 0.617296570574608
0.133386 0.617302126099299
0.133386 0.617307681623991
0.133386 0.617313237148682
0.133386 0.617318792673374
0.133386 0.617324348198066
0.133386 0.617329903722757
0.133386 0.617335459247449
0.133386 0.61734101477214
0.133386 0.617346570296832
0.133386 0.617352125821523
0.133386 0.617357681346215
0.133386 0.617363236870906
0.133386 0.617368792395598
0.133386 0.617374347920289
0.133386 0.617379903444981
0.133386 0.617385458969672
0.133386 0.617391014494364
0.133386 0.617396570019055
0.133386 0.617402125543747
0.133386 0.617407681068438
0.133386 0.61741323659313
0.133386 0.617418792117822
0.133386 0.617424347642513
0.133386 0.617429903167205
0.133386 0.617435458691896
0.133386 0.617441014216588
0.133386 0.617446569741279
0.133386 0.617452125265971
0.133386 0.617457680790662
0.133386 0.617463236315354
0.133386 0.617468791840045
0.133386 0.617474347364737
0.133386 0.617479902889428
0.133386 0.61748545841412
0.133386 0.617491013938811
0.133386 0.617496569463503
0.133386 0.617502124988194
0.133386 0.617507680512886
0.133386 0.617513236037578
0.133386 0.617518791562269
0.133386 0.617524347086961
0.133386 0.617529902611652
0.133386 0.617535458136344
0.133386 0.617541013661035
0.133386 0.617546569185727
0.133386 0.617552124710418
0.133386 0.61755768023511
0.133386 0.617563235759801
0.133386 0.617568791284493
0.133386 0.617574346809184
0.133386 0.617579902333876
0.133386 0.617585457858567
0.133386 0.617591013383259
0.133386 0.61759656890795
0.133386 0.617602124432642
0.133386 0.617607679957334
0.133386 0.617613235482025
0.133386 0.617618791006717
0.133386 0.617624346531408
0.133386 0.6176299020561
0.133386 0.617635457580791
0.133386 0.617641013105483
0.133386 0.617646568630174
0.133386 0.617652124154866
0.133386 0.617657679679557
0.133386 0.617663235204249
0.133386 0.61766879072894
0.133386 0.617674346253632
0.133386 0.617679901778323
0.133386 0.617685457303015
0.133386 0.617691012827706
0.133386 0.617696568352398
0.133386 0.61770212387709
0.133386 0.617707679401781
0.133386 0.617713234926473
0.133386 0.617718790451164
0.133386 0.617724345975856
0.133386 0.617729901500547
0.133386 0.617735457025239
0.133386 0.61774101254993
0.133386 0.617746568074622
0.133386 0.617752123599313
0.133386 0.617757679124005
0.133386 0.617763234648696
0.133386 0.617768790173388
0.133386 0.617774345698079
0.133386 0.617779901222771
0.133386 0.617785456747462
0.133386 0.617791012272154
0.133386 0.617796567796846
0.133386 0.617802123321537
0.133386 0.617807678846229
0.133386 0.61781323437092
0.133392 0.617818789895612
0.133392 0.617824345420303
0.133392 0.617829900944995
0.133392 0.617835456469686
0.133392 0.617841011994378
0.133392 0.617846567519069
0.133392 0.617852123043761
0.133392 0.617857678568452
0.133392 0.617863234093144
0.133392 0.617868789617836
0.133392 0.617874345142527
0.133392 0.617879900667219
0.133392 0.61788545619191
0.133392 0.617891011716602
0.133392 0.617896567241293
0.133392 0.617902122765985
0.133392 0.617907678290676
0.133392 0.617913233815368
0.133392 0.617918789340059
0.133392 0.617924344864751
0.133392 0.617929900389442
0.133392 0.617935455914134
0.133392 0.617941011438825
0.133392 0.617946566963517
0.133392 0.617952122488208
0.133392 0.6179576780129
0.133392 0.617963233537592
0.133392 0.617968789062283
0.133392 0.617974344586975
0.133392 0.617979900111666
0.133392 0.617985455636358
0.133392 0.617991011161049
0.133392 0.617996566685741
0.133392 0.618002122210432
0.133392 0.618007677735124
0.133392 0.618013233259815
0.133392 0.618018788784507
0.133392 0.618024344309198
0.133392 0.61802989983389
0.133392 0.618035455358581
0.133392 0.618041010883273
0.133392 0.618046566407964
0.133392 0.618052121932656
0.133392 0.618057677457348
0.133392 0.618063232982039
0.133392 0.618068788506731
0.133392 0.618074344031422
0.133392 0.618079899556114
0.133392 0.618085455080805
0.133392 0.618091010605497
0.133392 0.618096566130188
0.133392 0.61810212165488
0.133392 0.618107677179571
0.133392 0.618113232704263
0.133392 0.618118788228954
0.133392 0.618124343753646
0.133392 0.618129899278337
0.133392 0.618135454803029
0.133392 0.61814101032772
0.133392 0.618146565852412
0.133392 0.618152121377104
0.133392 0.618157676901795
0.133392 0.618163232426487
0.133392 0.618168787951178
0.133392 0.61817434347587
0.133392 0.618179899000561
0.133392 0.618185454525253
0.133392 0.618191010049944
0.133392 0.618196565574636
0.133392 0.618202121099327
0.133392 0.618207676624019
0.133392 0.61821323214871
0.133392 0.618218787673402
0.133392 0.618224343198093
0.133392 0.618229898722785
0.133392 0.618235454247476
0.133392 0.618241009772168
0.133392 0.61824656529686
0.133392 0.618252120821551
0.133392 0.618257676346243
0.133392 0.618263231870934
0.133392 0.618268787395626
0.133392 0.618274342920317
0.133392 0.618279898445009
0.133392 0.6182854539697
0.133392 0.618291009494392
0.133392 0.618296565019083
0.133392 0.618302120543775
0.133392 0.618307676068466
0.133392 0.618313231593158
0.133392 0.618318787117849
0.133392 0.618324342642541
0.133392 0.618329898167232
0.133392 0.618335453691924
0.133392 0.618341009216616
0.133392 0.618346564741307
0.133392 0.618352120265999
0.133392 0.61835767579069
0.133392 0.618363231315382
0.133392 0.618368786840073
0.133398 0.618374342364765
0.133398 0.618379897889456
0.133398 0.618385453414148
0.133398 0.618391008938839
0.133398 0.618396564463531
0.133398 0.618402119988222
0.133398 0.618407675512914
0.133398 0.618413231037605
0.133398 0.618418786562297
0.133398 0.618424342086988
0.133398 0.61842989761168
0.133398 0.618435453136371
0.133398 0.618441008661063
0.133398 0.618446564185754
0.133398 0.618452119710446
0.133398 0.618457675235138
0.133398 0.618463230759829
0.133398 0.618468786284521
0.133398 0.618474341809212
0.133398 0.618479897333904
0.133398 0.618485452858595
0.133398 0.618491008383287
0.133398 0.618496563907978
0.133398 0.61850211943267
0.133398 0.618507674957361
0.133398 0.618513230482053
0.133398 0.618518786006744
0.133398 0.618524341531436
0.133398 0.618529897056127
0.133398 0.618535452580819
0.133398 0.61854100810551
0.133398 0.618546563630202
0.133398 0.618552119154894
0.133398 0.618557674679585
0.133398 0.618563230204277
0.133398 0.618568785728968
0.133398 0.61857434125366
0.133398 0.618579896778351
0.133398 0.618585452303043
0.133398 0.618591007827734
0.133398 0.618596563352426
0.133398 0.618602118877117
0.133398 0.618607674401809
0.133398 0.6186132299265
0.133398 0.618618785451192
0.133398 0.618624340975883
0.133398 0.618629896500575
0.133398 0.618635452025266
0.133398 0.618641007549958
0.133398 0.61864656307465
0.133398 0.618652118599341
0.133398 0.618657674124033
0.133398 0.618663229648724
0.133398 0.618668785173416
0.133398 0.618674340698107
0.133398 0.618679896222799
0.133398 0.61868545174749
0.133398 0.618691007272182
0.133398 0.618696562796873
0.133398 0.618702118321565
0.133398 0.618707673846256
0.133398 0.618713229370948
0.133398 0.618718784895639
0.133398 0.618724340420331
0.133398 0.618729895945023
0.133398 0.618735451469714
0.133398 0.618741006994406
0.133398 0.618746562519097
0.133398 0.618752118043789
0.133398 0.61875767356848
0.133398 0.618763229093172
0.133398 0.618768784617863
0.133398 0.618774340142555
0.133398 0.618779895667246
0.133398 0.618785451191938
0.133398 0.618791006716629
0.133398 0.618796562241321
0.133398 0.618802117766012
0.133398 0.618807673290704
0.133398 0.618813228815395
0.133398 0.618818784340087
0.133398 0.618824339864779
0.133398 0.61882989538947
0.133398 0.618835450914162
0.133398 0.618841006438853
0.133398 0.618846561963545
0.133398 0.618852117488236
0.133398 0.618857673012928
0.133398 0.618863228537619
0.133398 0.618868784062311
0.133398 0.618874339587002
0.133398 0.618879895111694
0.133398 0.618885450636385
0.133398 0.618891006161077
0.133398 0.618896561685768
0.133398 0.61890211721046
0.133398 0.618907672735151
0.133398 0.618913228259843
0.133398 0.618918783784535
0.133398 0.618924339309226
0.133404 0.618929894833918
0.133404 0.618935450358609
0.133404 0.618941005883301
0.133404 0.618946561407992
0.133404 0.618952116932684
0.133404 0.618957672457375
0.133404 0.618963227982067
0.133404 0.618968783506758
0.133404 0.61897433903145
0.133404 0.618979894556141
0.133404 0.618985450080833
0.133404 0.618991005605524
0.133404 0.618996561130216
0.133404 0.619002116654907
0.133404 0.619007672179599
0.133404 0.619013227704291
0.133404 0.619018783228982
0.133404 0.619024338753674
0.133404 0.619029894278365
0.133404 0.619035449803057
0.133404 0.619041005327748
0.133404 0.61904656085244
0.133404 0.619052116377131
0.133404 0.619057671901823
0.133404 0.619063227426514
0.133404 0.619068782951206
0.133404 0.619074338475897
0.133404 0.619079894000589
0.133404 0.61908544952528
0.133404 0.619091005049972
0.133404 0.619096560574663
0.133404 0.619102116099355
0.133404 0.619107671624047
0.133404 0.619113227148738
0.133404 0.61911878267343
0.133404 0.619124338198121
0.133404 0.619129893722813
0.133404 0.619135449247504
0.133404 0.619141004772196
0.133404 0.619146560296887
0.133404 0.619152115821579
0.133404 0.61915767134627
0.133404 0.619163226870962
0.133404 0.619168782395653
0.133404 0.619174337920345
0.133404 0.619179893445036
0.133404 0.619185448969728
0.133404 0.619191004494419
0.133404 0.619196560019111
0.133404 0.619202115543803
0.133404 0.619207671068494
0.133404 0.619213226593186
0.133404 0.619218782117877
0.133404 0.619224337642569
0.133404 0.61922989316726
0.133404 0.619235448691952
0.133404 0.619241004216643
0.133404 0.619246559741335
0.133404 0.619252115266026
0.133404 0.619257670790718
0.133404 0.619263226315409
0.133404 0.619268781840101
0.133404 0.619274337364792
0.133404 0.619279892889484
0.133404 0.619285448414175
0.133404 0.619291003938867
0.133404 0.619296559463559
0.133404 0.61930211498825
0.133404 0.619307670512942
0.133404 0.619313226037633
0.133404 0.619318781562325
0.133404 0.619324337087016
0.133404 0.619329892611708
0.133404 0.619335448136399
0.133404 0.619341003661091
0.133404 0.619346559185782
0.133404 0.619352114710474
0.133404 0.619357670235165
0.133404 0.619363225759857
0.133404 0.619368781284548
0.133404 0.61937433680924
0.133404 0.619379892333931
0.133404 0.619385447858623
0.133404 0.619391003383315
0.133404 0.619396558908006
0.133404 0.619402114432698
0.133404 0.619407669957389
0.133404 0.619413225482081
0.133404 0.619418781006772
0.133404 0.619424336531464
0.133404 0.619429892056155
0.133404 0.619435447580847
0.133404 0.619441003105538
0.133404 0.61944655863023
0.133404 0.619452114154921
0.133404 0.619457669679613
0.133404 0.619463225204304
0.133404 0.619468780728996
0.133404 0.619474336253688
0.133404 0.619479891778379
0.13341 0.619485447303071
0.13341 0.619491002827762
0.13341 0.619496558352454
0.13341 0.619502113877145
0.13341 0.619507669401837
0.13341 0.619513224926528
0.13341 0.61951878045122
0.13341 0.619524335975911
0.13341 0.619529891500603
0.13341 0.619535447025294
0.13341 0.619541002549986
0.13341 0.619546558074677
0.13341 0.619552113599369
0.13341 0.61955766912406
0.13341 0.619563224648752
0.13341 0.619568780173444
0.13341 0.619574335698135
0.13341 0.619579891222827
0.13341 0.619585446747518
0.13341 0.61959100227221
0.13341 0.619596557796901
0.13341 0.619602113321593
0.13341 0.619607668846284
0.13341 0.619613224370976
0.13341 0.619618779895667
0.13341 0.619624335420359
0.13341 0.61962989094505
0.13341 0.619635446469742
0.13341 0.619641001994433
0.13341 0.619646557519125
0.13341 0.619652113043816
0.13341 0.619657668568508
0.13341 0.6196632240932
0.13341 0.619668779617891
0.13341 0.619674335142583
0.13341 0.619679890667274
0.13341 0.619685446191966
0.13341 0.619691001716657
0.13341 0.619696557241349
0.13341 0.61970211276604
0.13341 0.619707668290732
0.13341 0.619713223815423
0.13341 0.619718779340115
0.13341 0.619724334864806
0.13341 0.619729890389498
0.13341 0.619735445914189
0.13341 0.619741001438881
0.13341 0.619746556963572
0.13341 0.619752112488264
0.13341 0.619757668012956
0.13341 0.619763223537647
0.13341 0.619768779062339
0.13341 0.61977433458703
0.13341 0.619779890111722
0.13341 0.619785445636413
0.13341 0.619791001161105
0.13341 0.619796556685796
0.13341 0.619802112210488
0.13341 0.619807667735179
0.13341 0.619813223259871
0.13341 0.619818778784562
0.13341 0.619824334309254
0.13341 0.619829889833945
0.13341 0.619835445358637
0.13341 0.619841000883328
0.13341 0.61984655640802
0.13341 0.619852111932712
0.13341 0.619857667457403
0.13341 0.619863222982095
0.13341 0.619868778506786
0.13341 0.619874334031478
0.13341 0.619879889556169
0.13341 0.619885445080861
0.13341 0.619891000605552
0.13341 0.619896556130244
0.13341 0.619902111654935
0.13341 0.619907667179627
0.13341 0.619913222704318
0.13341 0.61991877822901
0.13341 0.619924333753701
0.13341 0.619929889278393
0.13341 0.619935444803084
0.13341 0.619941000327776
0.13341 0.619946555852467
0.13341 0.619952111377159
0.13341 0.619957666901851
0.13341 0.619963222426542
0.13341 0.619968777951234
0.13341 0.619974333475925
0.13341 0.619979889000617
0.13341 0.619985444525308
0.13341 0.61999100005
0.13341 0.619996555574691
0.13341 0.620002111099383
0.13341 0.620007666624074
0.13341 0.620013222148766
0.13341 0.620018777673457
0.13341 0.620024333198149
0.13341 0.62002988872284
0.13341 0.620035444247532
0.133416 0.620040999772223
0.133416 0.620046555296915
0.133416 0.620052110821606
0.133416 0.620057666346298
0.133416 0.62006322187099
0.133416 0.620068777395681
0.133416 0.620074332920373
0.133416 0.620079888445064
0.133416 0.620085443969756
0.133416 0.620090999494447
0.133416 0.620096555019139
0.133416 0.62010211054383
0.133416 0.620107666068522
0.133416 0.620113221593213
0.133416 0.620118777117905
0.133416 0.620124332642596
0.133416 0.620129888167288
0.133416 0.620135443691979
0.133416 0.620140999216671
0.133416 0.620146554741362
0.133416 0.620152110266054
0.133416 0.620157665790746
0.133416 0.620163221315437
0.133416 0.620168776840129
0.133416 0.62017433236482
0.133416 0.620179887889512
0.133416 0.620185443414203
0.133416 0.620190998938895
0.133416 0.620196554463586
0.133416 0.620202109988278
0.133416 0.620207665512969
0.133416 0.620213221037661
0.133416 0.620218776562352
0.133416 0.620224332087044
0.133416 0.620229887611735
0.133416 0.620235443136427
0.133416 0.620240998661118
0.133416 0.62024655418581
0.133416 0.620252109710502
0.133416 0.620257665235193
0.133416 0.620263220759885
0.133416 0.620268776284576
0.133416 0.620274331809268
0.133416 0.620279887333959
0.133416 0.620285442858651
0.133416 0.620290998383342
0.133416 0.620296553908034
0.133416 0.620302109432725
0.133416 0.620307664957417
0.133416 0.620313220482108
0.133416 0.6203187760068
0.133416 0.620324331531492
0.133416 0.620329887056183
0.133416 0.620335442580875
0.133416 0.620340998105566
0.133416 0.620346553630258
0.133416 0.620352109154949
0.133416 0.620357664679641
0.133416 0.620363220204332
0.133416 0.620368775729024
0.133416 0.620374331253715
0.133416 0.620379886778407
0.133416 0.620385442303098
0.133416 0.62039099782779
0.133416 0.620396553352481
0.133416 0.620402108877173
0.133416 0.620407664401864
0.133416 0.620413219926556
0.133416 0.620418775451248
0.133416 0.620424330975939
0.133416 0.620429886500631
0.133416 0.620435442025322
0.133416 0.620440997550014
0.133416 0.620446553074705
0.133416 0.620452108599397
0.133416 0.620457664124088
0.133416 0.62046321964878
0.133416 0.620468775173471
0.133416 0.620474330698163
0.133416 0.620479886222854
0.133416 0.620485441747546
0.133416 0.620490997272237
0.133416 0.620496552796929
0.133416 0.62050210832162
0.133416 0.620507663846312
0.133416 0.620513219371004
0.133416 0.620518774895695
0.133416 0.620524330420387
0.133416 0.620529885945078
0.133416 0.62053544146977
0.133416 0.620540996994461
0.133416 0.620546552519153
0.133416 0.620552108043844
0.133416 0.620557663568536
0.133416 0.620563219093227
0.133416 0.620568774617919
0.133416 0.62057433014261
0.133416 0.620579885667302
0.133416 0.620585441191993
0.133416 0.620590996716685
0.133422 0.620596552241376
0.133422 0.620602107766068
0.133422 0.62060766329076
0.133422 0.620613218815451
0.133422 0.620618774340143
0.133422 0.620624329864834
0.133422 0.620629885389526
0.133422 0.620635440914217
0.133422 0.620640996438909
0.133422 0.6206465519636
0.133422 0.620652107488292
0.133422 0.620657663012983
0.133422 0.620663218537675
0.133422 0.620668774062366
0.133422 0.620674329587058
0.133422 0.620679885111749
0.133422 0.620685440636441
0.133422 0.620690996161132
0.133422 0.620696551685824
0.133422 0.620702107210516
0.133422 0.620707662735207
0.133422 0.620713218259899
0.133422 0.62071877378459
0.133422 0.620724329309282
0.133422 0.620729884833973
0.133422 0.620735440358665
0.133422 0.620740995883356
0.133422 0.620746551408048
0.133422 0.620752106932739
0.133422 0.620757662457431
0.133422 0.620763217982122
0.133422 0.620768773506814
0.133422 0.620774329031505
0.133422 0.620779884556197
0.133422 0.620785440080888
0.133422 0.62079099560558
0.133422 0.620796551130271
0.133422 0.620802106654963
0.133422 0.620807662179655
0.133422 0.620813217704346
0.133422 0.620818773229038
0.133422 0.620824328753729
0.133422 0.620829884278421
0.133422 0.620835439803112
0.133422 0.620840995327804
0.133422 0.620846550852495
0.133422 0.620852106377187
0.133422 0.620857661901878
0.133422 0.62086321742657
0.133422 0.620868772951261
0.133422 0.620874328475953
0.133422 0.620879884000644
0.133422 0.620885439525336
0.133422 0.620890995050027
0.133422 0.620896550574719
0.133422 0.620902106099411
0.133422 0.620907661624102
0.133422 0.620913217148794
0.133422 0.620918772673485
0.133422 0.620924328198177
0.133422 0.620929883722868
0.133422 0.62093543924756
0.133422 0.620940994772251
0.133422 0.620946550296943
0.133422 0.620952105821634
0.133422 0.620957661346326
0.133422 0.620963216871017
0.133422 0.620968772395709
0.133422 0.6209743279204
0.133422 0.620979883445092
0.133422 0.620985438969783
0.133422 0.620990994494475
0.133422 0.620996550019167
0.133422 0.621002105543858
0.133422 0.62100766106855
0.133422 0.621013216593241
0.133422 0.621018772117933
0.133422 0.621024327642624
0.133422 0.621029883167316
0.133422 0.621035438692007
0.133422 0.621040994216699
0.133422 0.62104654974139
0.133422 0.621052105266082
0.133422 0.621057660790773
0.133422 0.621063216315465
0.133422 0.621068771840157
0.133422 0.621074327364848
0.133422 0.62107988288954
0.133422 0.621085438414231
0.133422 0.621090993938923
0.133422 0.621096549463614
0.133422 0.621102104988306
0.133422 0.621107660512997
0.133422 0.621113216037689
0.133422 0.62111877156238
0.133422 0.621124327087072
0.133422 0.621129882611763
0.133422 0.621135438136455
0.133422 0.621140993661146
0.133422 0.621146549185838
0.133428 0.621152104710529
0.133428 0.621157660235221
0.133428 0.621163215759913
0.133428 0.621168771284604
0.133428 0.621174326809296
0.133428 0.621179882333987
0.133428 0.621185437858679
0.133428 0.62119099338337
0.133428 0.621196548908062
0.133428 0.621202104432753
0.133428 0.621207659957445
0.133428 0.621213215482136
0.133428 0.621218771006828
0.133428 0.621224326531519
0.133428 0.621229882056211
0.133428 0.621235437580902
0.133428 0.621240993105594
0.133428 0.621246548630285
0.133428 0.621252104154977
0.133428 0.621257659679669
0.133428 0.62126321520436
0.133428 0.621268770729052
0.133428 0.621274326253743
0.133428 0.621279881778435
0.133428 0.621285437303126
0.133428 0.621290992827818
0.133428 0.621296548352509
0.133428 0.621302103877201
0.133428 0.621307659401892
0.133428 0.621313214926584
0.133428 0.621318770451275
0.133428 0.621324325975967
0.133428 0.621329881500658
0.133428 0.62133543702535
0.133428 0.621340992550041
0.133428 0.621346548074733
0.133428 0.621352103599424
0.133428 0.621357659124116
0.133428 0.621363214648808
0.133428 0.621368770173499
0.133428 0.621374325698191
0.133428 0.621379881222882
0.133428 0.621385436747574
0.133428 0.621390992272265
0.133428 0.621396547796957
0.133428 0.621402103321648
0.133428 0.62140765884634
0.133428 0.621413214371031
0.133428 0.621418769895723
0.133428 0.621424325420414
0.133428 0.621429880945106
0.133428 0.621435436469797
0.133428 0.621440991994489
0.133428 0.62144654751918
0.133428 0.621452103043872
0.133428 0.621457658568563
0.133428 0.621463214093255
0.133428 0.621468769617947
0.133428 0.621474325142638
0.133428 0.62147988066733
0.133428 0.621485436192021
0.133428 0.621490991716713
0.133428 0.621496547241404
0.133428 0.621502102766096
0.133428 0.621507658290787
0.133428 0.621513213815479
0.133428 0.62151876934017
0.133428 0.621524324864862
0.133428 0.621529880389553
0.133428 0.621535435914245
0.133428 0.621540991438936
0.133428 0.621546546963628
0.133428 0.621552102488319
0.133428 0.621557658013011
0.133428 0.621563213537703
0.133428 0.621568769062394
0.133428 0.621574324587086
0.133428 0.621579880111777
0.133428 0.621585435636469
0.133428 0.62159099116116
0.133428 0.621596546685852
0.133428 0.621602102210543
0.133428 0.621607657735235
0.133428 0.621613213259926
0.133428 0.621618768784618
0.133428 0.621624324309309
0.133428 0.621629879834001
0.133428 0.621635435358692
0.133428 0.621640990883384
0.133428 0.621646546408075
0.133428 0.621652101932767
0.133428 0.621657657457459
0.133428 0.62166321298215
0.133428 0.621668768506842
0.133428 0.621674324031533
0.133428 0.621679879556225
0.133428 0.621685435080916
0.133428 0.621690990605608
0.133428 0.621696546130299
0.133428 0.621702101654991
0.133434 0.621707657179682
0.133434 0.621713212704374
0.133434 0.621718768229065
0.133434 0.621724323753757
0.133434 0.621729879278448
0.133434 0.62173543480314
0.133434 0.621740990327831
0.133434 0.621746545852523
0.133434 0.621752101377215
0.133434 0.621757656901906
0.133434 0.621763212426598
0.133434 0.621768767951289
0.133434 0.621774323475981
0.133434 0.621779879000672
0.133434 0.621785434525364
0.133434 0.621790990050055
0.133434 0.621796545574747
0.133434 0.621802101099438
0.133434 0.62180765662413
0.133434 0.621813212148821
0.133434 0.621818767673513
0.133434 0.621824323198204
0.133434 0.621829878722896
0.133434 0.621835434247587
0.133434 0.621840989772279
0.133434 0.621846545296971
0.133434 0.621852100821662
0.133434 0.621857656346354
0.133434 0.621863211871045
0.133434 0.621868767395737
0.133434 0.621874322920428
0.133434 0.62187987844512
0.133434 0.621885433969811
0.133434 0.621890989494503
0.133434 0.621896545019194
0.133434 0.621902100543886
0.133434 0.621907656068577
0.133434 0.621913211593269
0.133434 0.62191876711796
0.133434 0.621924322642652
0.133434 0.621929878167344
0.133434 0.621935433692035
0.133434 0.621940989216727
0.133434 0.621946544741418
0.133434 0.62195210026611
0.133434 0.621957655790801
0.133434 0.621963211315493
0.133434 0.621968766840184
0.133434 0.621974322364876
0.133434 0.621979877889567
0.133434 0.621985433414259
0.133434 0.62199098893895
0.133434 0.621996544463642
0.133434 0.622002099988333
0.133434 0.622007655513025
0.133434 0.622013211037716
0.133434 0.622018766562408
0.133434 0.6220243220871
0.133434 0.622029877611791
0.133434 0.622035433136483
0.133434 0.622040988661174
0.133434 0.622046544185866
0.133434 0.622052099710557
0.133434 0.622057655235249
0.133434 0.62206321075994
0.133434 0.622068766284632
0.133434 0.622074321809323
0.133434 0.622079877334015
0.133434 0.622085432858706
0.133434 0.622090988383398
0.133434 0.622096543908089
0.133434 0.622102099432781
0.133434 0.622107654957472
0.133434 0.622113210482164
0.133434 0.622118766006856
0.133434 0.622124321531547
0.133434 0.622129877056239
0.133434 0.62213543258093
0.133434 0.622140988105622
0.133434 0.622146543630313
0.133434 0.622152099155005
0.133434 0.622157654679696
0.133434 0.622163210204388
0.133434 0.622168765729079
0.133434 0.622174321253771
0.133434 0.622179876778462
0.133434 0.622185432303154
0.133434 0.622190987827845
0.133434 0.622196543352537
0.133434 0.622202098877228
0.133434 0.62220765440192
0.133434 0.622213209926612
0.133434 0.622218765451303
0.133434 0.622224320975995
0.133434 0.622229876500686
0.133434 0.622235432025378
0.133434 0.622240987550069
0.133434 0.622246543074761
0.133434 0.622252098599452
0.133434 0.622257654124144
0.13344 0.622263209648835
0.13344 0.622268765173527
0.13344 0.622274320698218
0.13344 0.62227987622291
0.13344 0.622285431747601
0.13344 0.622290987272293
0.13344 0.622296542796984
0.13344 0.622302098321676
0.13344 0.622307653846368
0.13344 0.622313209371059
0.13344 0.622318764895751
0.13344 0.622324320420442
0.13344 0.622329875945134
0.13344 0.622335431469825
0.13344 0.622340986994517
0.13344 0.622346542519208
0.13344 0.6223520980439
0.13344 0.622357653568591
0.13344 0.622363209093283
0.13344 0.622368764617974
0.13344 0.622374320142666
0.13344 0.622379875667357
0.13344 0.622385431192049
0.13344 0.62239098671674
0.13344 0.622396542241432
0.13344 0.622402097766124
0.13344 0.622407653290815
0.13344 0.622413208815507
0.13344 0.622418764340198
0.13344 0.62242431986489
0.13344 0.622429875389581
0.13344 0.622435430914273
0.13344 0.622440986438964
0.13344 0.622446541963656
0.13344 0.622452097488347
0.13344 0.622457653013039
0.13344 0.62246320853773
0.13344 0.622468764062422
0.13344 0.622474319587113
0.13344 0.622479875111805
0.13344 0.622485430636496
0.13344 0.622490986161188
0.13344 0.62249654168588
0.13344 0.622502097210571
0.13344 0.622507652735263
0.13344 0.622513208259954
0.13344 0.622518763784646
0.13344 0.622524319309337
0.13344 0.622529874834029
0.13344 0.62253543035872
0.13344 0.622540985883412
0.13344 0.622546541408103
0.13344 0.622552096932795
0.13344 0.622557652457486
0.13344 0.622563207982178
0.13344 0.622568763506869
0.13344 0.622574319031561
0.13344 0.622579874556252
0.13344 0.622585430080944
0.13344 0.622590985605636
0.13344 0.622596541130327
0.13344 0.622602096655019
0.13344 0.62260765217971
0.13344 0.622613207704402
0.13344 0.622618763229093
0.13344 0.622624318753785
0.13344 0.622629874278476
0.13344 0.622635429803168
0.13344 0.622640985327859
0.13344 0.622646540852551
0.13344 0.622652096377242
0.13344 0.622657651901934
0.13344 0.622663207426625
0.13344 0.622668762951317
0.13344 0.622674318476009
0.13344 0.6226798740007
0.13344 0.622685429525392
0.13344 0.622690985050083
0.13344 0.622696540574775
0.13344 0.622702096099466
0.13344 0.622707651624158
0.13344 0.622713207148849
0.13344 0.622718762673541
0.13344 0.622724318198232
0.13344 0.622729873722924
0.13344 0.622735429247615
0.13344 0.622740984772307
0.13344 0.622746540296998
0.13344 0.62275209582169
0.13344 0.622757651346381
0.13344 0.622763206871073
0.13344 0.622768762395765
0.13344 0.622774317920456
0.13344 0.622779873445148
0.13344 0.622785428969839
0.13344 0.622790984494531
0.13344 0.622796540019222
0.13344 0.622802095543914
0.13344 0.622807651068605
0.13344 0.622813206593297
0.133446 0.622818762117988
0.133446 0.62282431764268
0.133446 0.622829873167371
0.133446 0.622835428692063
0.133446 0.622840984216754
0.133446 0.622846539741446
0.133446 0.622852095266137
0.133446 0.622857650790829
0.133446 0.622863206315521
0.133446 0.622868761840212
0.133446 0.622874317364904
0.133446 0.622879872889595
0.133446 0.622885428414287
0.133446 0.622890983938978
0.133446 0.62289653946367
0.133446 0.622902094988361
0.133446 0.622907650513053
0.133446 0.622913206037744
0.133446 0.622918761562436
0.133446 0.622924317087127
0.133446 0.622929872611819
0.133446 0.62293542813651
0.133446 0.622940983661202
0.133446 0.622946539185893
0.133446 0.622952094710585
0.133446 0.622957650235276
0.133446 0.622963205759968
0.133446 0.62296876128466
0.133446 0.622974316809351
0.133446 0.622979872334043
0.133446 0.622985427858734
0.133446 0.622990983383426
0.133446 0.622996538908117
0.133446 0.623002094432809
0.133446 0.6230076499575
0.133446 0.623013205482192
0.133446 0.623018761006883
0.133446 0.623024316531575
0.133446 0.623029872056266
0.133446 0.623035427580958
0.133446 0.623040983105649
0.133446 0.623046538630341
0.133446 0.623052094155032
0.133446 0.623057649679724
0.133446 0.623063205204415
0.133446 0.623068760729107
0.133446 0.623074316253799
0.133446 0.62307987177849
0.133446 0.623085427303182
0.133446 0.623090982827873
0.133446 0.623096538352565
0.133446 0.623102093877256
0.133446 0.623107649401948
0.133446 0.623113204926639
0.133446 0.623118760451331
0.133446 0.623124315976022
0.133446 0.623129871500714
0.133446 0.623135427025405
0.133446 0.623140982550097
0.133446 0.623146538074788
0.133446 0.62315209359948
0.133446 0.623157649124171
0.133446 0.623163204648863
0.133446 0.623168760173555
0.133446 0.623174315698246
0.133446 0.623179871222938
0.133446 0.623185426747629
0.133446 0.623190982272321
0.133446 0.623196537797012
0.133446 0.623202093321704
0.133446 0.623207648846395
0.133446 0.623213204371087
0.133446 0.623218759895778
0.133446 0.62322431542047
0.133446 0.623229870945161
0.133446 0.623235426469853
0.133446 0.623240981994544
0.133446 0.623246537519236
0.133446 0.623252093043927
0.133446 0.623257648568619
0.133446 0.623263204093311
0.133446 0.623268759618002
0.133446 0.623274315142694
0.133446 0.623279870667385
0.133446 0.623285426192077
0.133446 0.623290981716768
0.133446 0.62329653724146
0.133446 0.623302092766151
0.133446 0.623307648290843
0.133446 0.623313203815534
0.133446 0.623318759340226
0.133446 0.623324314864917
0.133446 0.623329870389609
0.133446 0.6233354259143
0.133446 0.623340981438992
0.133446 0.623346536963683
0.133446 0.623352092488375
0.133446 0.623357648013067
0.133446 0.623363203537758
0.133446 0.62336875906245
0.133452 0.623374314587141
0.133452 0.623379870111833
0.133452 0.623385425636524
0.133452 0.623390981161216
0.133452 0.623396536685907
0.133452 0.623402092210599
0.133452 0.62340764773529
0.133452 0.623413203259982
0.133452 0.623418758784673
0.133452 0.623424314309365
0.133452 0.623429869834056
0.133452 0.623435425358748
0.133452 0.623440980883439
0.133452 0.623446536408131
0.133452 0.623452091932823
0.133452 0.623457647457514
0.133452 0.623463202982206
0.133452 0.623468758506897
0.133452 0.623474314031589
0.133452 0.62347986955628
0.133452 0.623485425080972
0.133452 0.623490980605663
0.133452 0.623496536130355
0.133452 0.623502091655046
0.133452 0.623507647179738
0.133452 0.623513202704429
0.133452 0.623518758229121
0.133452 0.623524313753813
0.133452 0.623529869278504
0.133452 0.623535424803196
0.133452 0.623540980327887
0.133452 0.623546535852579
0.133452 0.62355209137727
0.133452 0.623557646901962
0.133452 0.623563202426653
0.133452 0.623568757951345
0.133452 0.623574313476036
0.133452 0.623579869000728
0.133452 0.623585424525419
0.133452 0.623590980050111
0.133452 0.623596535574802
0.133452 0.623602091099494
0.133452 0.623607646624185
0.133452 0.623613202148877
0.133452 0.623618757673569
0.133452 0.62362431319826
0.133452 0.623629868722952
0.133452 0.623635424247643
0.133452 0.623640979772335
0.133452 0.623646535297026
0.133452 0.623652090821718
0.133452 0.623657646346409
0.133452 0.623663201871101
0.133452 0.623668757395792
0.133452 0.623674312920484
0.133452 0.623679868445175
0.133452 0.623685423969867
0.133452 0.623690979494558
0.133452 0.62369653501925
0.133452 0.623702090543941
0.133452 0.623707646068633
0.133452 0.623713201593325
0.133452 0.623718757118016
0.133452 0.623724312642708
0.133452 0.623729868167399
0.133452 0.623735423692091
0.133452 0.623740979216782
0.133452 0.623746534741474
0.133452 0.623752090266165
0.133452 0.623757645790857
0.133452 0.623763201315548
0.133452 0.62376875684024
0.133452 0.623774312364931
0.133452 0.623779867889623
0.133452 0.623785423414314
0.133452 0.623790978939006
0.133452 0.623796534463697
0.133452 0.623802089988389
0.133452 0.623807645513081
0.133452 0.623813201037772
0.133452 0.623818756562464
0.133452 0.623824312087155
0.133452 0.623829867611847
0.133452 0.623835423136538
0.133452 0.62384097866123
0.133452 0.623846534185921
0.133452 0.623852089710613
0.133452 0.623857645235304
0.133452 0.623863200759996
0.133452 0.623868756284687
0.133452 0.623874311809379
0.133452 0.62387986733407
0.133452 0.623885422858762
0.133452 0.623890978383453
0.133452 0.623896533908145
0.133452 0.623902089432837
0.133452 0.623907644957528
0.133452 0.62391320048222
0.133452 0.623918756006911
0.133452 0.623924311531603
0.133458 0.623929867056294
0.133458 0.623935422580986
0.133458 0.623940978105677
0.133458 0.623946533630369
0.133458 0.62395208915506
0.133458 0.623957644679752
0.133458 0.623963200204443
0.133458 0.623968755729135
0.133458 0.623974311253826
0.133458 0.623979866778518
0.133458 0.623985422303209
0.133458 0.623990977827901
0.133458 0.623996533352593
0.133458 0.624002088877284
0.133458 0.624007644401976
0.133458 0.624013199926667
0.133458 0.624018755451359
0.133458 0.62402431097605
0.133458 0.624029866500742
0.133458 0.624035422025433
0.133458 0.624040977550125
0.133458 0.624046533074816
0.133458 0.624052088599508
0.133458 0.624057644124199
0.133458 0.624063199648891
0.133458 0.624068755173582
0.133458 0.624074310698274
0.133458 0.624079866222965
0.133458 0.624085421747657
0.133458 0.624090977272349
0.133458 0.62409653279704
0.133458 0.624102088321732
0.133458 0.624107643846423
0.133458 0.624113199371115
0.133458 0.624118754895806
0.133458 0.624124310420498
0.133458 0.624129865945189
0.133458 0.624135421469881
0.133458 0.624140976994572
0.133458 0.624146532519264
0.133458 0.624152088043955
0.133458 0.624157643568647
0.133458 0.624163199093338
0.133458 0.62416875461803
0.133458 0.624174310142721
0.133458 0.624179865667413
0.133458 0.624185421192104
0.133458 0.624190976716796
0.133458 0.624196532241488
0.133458 0.624202087766179
0.133458 0.624207643290871
0.133458 0.624213198815562
0.133458 0.624218754340254
0.133458 0.624224309864945
0.133458 0.624229865389637
0.133458 0.624235420914328
0.133458 0.62424097643902
0.133458 0.624246531963711
0.133458 0.624252087488403
0.133458 0.624257643013094
0.133458 0.624263198537786
0.133458 0.624268754062478
0.133458 0.624274309587169
0.133458 0.62427986511186
0.133458 0.624285420636552
0.133458 0.624290976161244
0.133458 0.624296531685935
0.133458 0.624302087210627
0.133458 0.624307642735318
0.133458 0.62431319826001
0.133458 0.624318753784701
0.133458 0.624324309309393
0.133458 0.624329864834084
0.133458 0.624335420358776
0.133458 0.624340975883467
0.133458 0.624346531408159
0.133458 0.62435208693285
0.133458 0.624357642457542
0.133458 0.624363197982233
0.133458 0.624368753506925
0.133458 0.624374309031617
0.133458 0.624379864556308
0.133458 0.624385420081
0.133458 0.624390975605691
0.133458 0.624396531130383
0.133458 0.624402086655074
0.133458 0.624407642179766
0.133458 0.624413197704457
0.133458 0.624418753229149
0.133458 0.62442430875384
0.133458 0.624429864278532
0.133458 0.624435419803223
0.133458 0.624440975327915
0.133458 0.624446530852606
0.133458 0.624452086377298
0.133458 0.624457641901989
0.133458 0.624463197426681
0.133458 0.624468752951372
0.133458 0.624474308476064
0.133458 0.624479864000756
0.133464 0.624485419525447
0.133464 0.624490975050139
0.133464 0.62449653057483
0.133464 0.624502086099522
0.133464 0.624507641624213
0.133464 0.624513197148905
0.133464 0.624518752673596
0.133464 0.624524308198288
0.133464 0.624529863722979
0.133464 0.624535419247671
0.133464 0.624540974772362
0.133464 0.624546530297054
0.133464 0.624552085821745
0.133464 0.624557641346437
0.133464 0.624563196871128
0.133464 0.62456875239582
0.133464 0.624574307920512
0.133464 0.624579863445203
0.133464 0.624585418969895
0.133464 0.624590974494586
0.133464 0.624596530019278
0.133464 0.624602085543969
0.133464 0.624607641068661
0.133464 0.624613196593352
0.133464 0.624618752118044
0.133464 0.624624307642735
0.133464 0.624629863167427
0.133464 0.624635418692118
0.133464 0.62464097421681
0.133464 0.624646529741501
0.133464 0.624652085266193
0.133464 0.624657640790884
0.133464 0.624663196315576
0.133464 0.624668751840268
0.133464 0.624674307364959
0.133464 0.624679862889651
0.133464 0.624685418414342
0.133464 0.624690973939034
0.133464 0.624696529463725
0.133464 0.624702084988417
0.133464 0.624707640513108
0.133464 0.6247131960378
0.133464 0.624718751562491
0.133464 0.624724307087183
0.133464 0.624729862611874
0.133464 0.624735418136566
0.133464 0.624740973661257
0.133464 0.624746529185949
0.133464 0.62475208471064
0.133464 0.624757640235332
0.133464 0.624763195760024
0.133464 0.624768751284715
0.133464 0.624774306809407
0.133464 0.624779862334098
0.133464 0.62478541785879
0.133464 0.624790973383481
0.133464 0.624796528908173
0.133464 0.624802084432864
0.133464 0.624807639957556
0.133464 0.624813195482247
0.133464 0.624818751006939
0.133464 0.62482430653163
0.133464 0.624829862056322
0.133464 0.624835417581013
0.133464 0.624840973105705
0.133464 0.624846528630396
0.133464 0.624852084155088
0.133464 0.62485763967978
0.133464 0.624863195204471
0.133464 0.624868750729163
0.133464 0.624874306253854
0.133464 0.624879861778546
0.133464 0.624885417303237
0.133464 0.624890972827929
0.133464 0.62489652835262
0.133464 0.624902083877312
0.133464 0.624907639402003
0.133464 0.624913194926695
0.133464 0.624918750451386
0.133464 0.624924305976078
0.133464 0.624929861500769
0.133464 0.624935417025461
0.133464 0.624940972550152
0.133464 0.624946528074844
0.133464 0.624952083599536
0.133464 0.624957639124227
0.133464 0.624963194648919
0.133464 0.62496875017361
0.133464 0.624974305698302
0.133464 0.624979861222993
0.133464 0.624985416747685
0.133464 0.624990972272376
0.133464 0.624996527797068
0.133464 0.625002083321759
0.133464 0.625007638846451
0.133464 0.625013194371142
0.133464 0.625018749895834
0.133464 0.625024305420525
0.133464 0.625029860945217
0.133464 0.625035416469908
0.13347 0.6250409719946
0.13347 0.625046527519292
0.13347 0.625052083043983
0.13347 0.625057638568675
0.13347 0.625063194093366
0.13347 0.625068749618058
0.13347 0.625074305142749
0.13347 0.625079860667441
0.13347 0.625085416192132
0.13347 0.625090971716824
0.13347 0.625096527241515
0.13347 0.625102082766207
0.13347 0.625107638290898
0.13347 0.62511319381559
0.13347 0.625118749340281
0.13347 0.625124304864973
0.13347 0.625129860389665
0.13347 0.625135415914356
0.13347 0.625140971439048
0.13347 0.625146526963739
0.13347 0.625152082488431
0.13347 0.625157638013122
0.13347 0.625163193537814
0.13347 0.625168749062505
0.13347 0.625174304587197
0.13347 0.625179860111888
0.13347 0.62518541563658
0.13347 0.625190971161271
0.13347 0.625196526685963
0.13347 0.625202082210654
0.13347 0.625207637735346
0.13347 0.625213193260037
0.13347 0.625218748784729
0.13347 0.625224304309421
0.13347 0.625229859834112
0.13347 0.625235415358804
0.13347 0.625240970883495
0.13347 0.625246526408187
0.13347 0.625252081932878
0.13347 0.62525763745757
0.13347 0.625263192982261
0.13347 0.625268748506953
0.13347 0.625274304031644
0.13347 0.625279859556336
0.13347 0.625285415081027
0.13347 0.625290970605719
0.13347 0.62529652613041
0.13347 0.625302081655102
0.13347 0.625307637179793
0.13347 0.625313192704485
0.13347 0.625318748229177
0.13347 0.625324303753868
0.13347 0.62532985927856
0.13347 0.625335414803251
0.13347 0.625340970327943
0.13347 0.625346525852634
0.13347 0.625352081377326
0.13347 0.625357636902017
0.13347 0.625363192426709
0.13347 0.6253687479514
0.13347 0.625374303476092
0.13347 0.625379859000783
0.13347 0.625385414525475
0.13347 0.625390970050166
0.13347 0.625396525574858
0.13347 0.625402081099549
0.13347 0.625407636624241
0.13347 0.625413192148933
0.13347 0.625418747673624
0.13347 0.625424303198316
0.13347 0.625429858723007
0.13347 0.625435414247699
0.13347 0.62544096977239
0.13347 0.625446525297082
0.13347 0.625452080821773
0.13347 0.625457636346465
0.13347 0.625463191871156
0.13347 0.625468747395848
0.13347 0.625474302920539
0.13347 0.625479858445231
0.13347 0.625485413969922
0.13347 0.625490969494614
0.13347 0.625496525019305
0.13347 0.625502080543997
0.13347 0.625507636068689
0.13347 0.62551319159338
0.13347 0.625518747118072
0.13347 0.625524302642763
0.13347 0.625529858167455
0.13347 0.625535413692146
0.13347 0.625540969216838
0.13347 0.625546524741529
0.13347 0.625552080266221
0.13347 0.625557635790912
0.13347 0.625563191315604
0.13347 0.625568746840295
0.13347 0.625574302364987
0.13347 0.625579857889678
0.13347 0.62558541341437
0.13347 0.625590968939061
0.133476 0.625596524463753
0.133476 0.625602079988445
0.133476 0.625607635513136
0.133476 0.625613191037828
0.133476 0.625618746562519
0.133476 0.625624302087211
0.133476 0.625629857611902
0.133476 0.625635413136594
0.133476 0.625640968661285
0.133476 0.625646524185977
0.133476 0.625652079710668
0.133476 0.62565763523536
0.133476 0.625663190760051
0.133476 0.625668746284743
0.133476 0.625674301809434
0.133476 0.625679857334126
0.133476 0.625685412858817
0.133476 0.625690968383509
0.133476 0.625696523908201
0.133476 0.625702079432892
0.133476 0.625707634957584
0.133476 0.625713190482275
0.133476 0.625718746006967
0.133476 0.625724301531658
0.133476 0.62572985705635
0.133476 0.625735412581041
0.133476 0.625740968105733
0.133476 0.625746523630424
0.133476 0.625752079155116
0.133476 0.625757634679807
0.133476 0.625763190204499
0.133476 0.62576874572919
0.133476 0.625774301253882
0.133476 0.625779856778573
0.133476 0.625785412303265
0.133476 0.625790967827957
0.133476 0.625796523352648
0.133476 0.62580207887734
0.133476 0.625807634402031
0.133476 0.625813189926723
0.133476 0.625818745451414
0.133476 0.625824300976106
0.133476 0.625829856500797
0.133476 0.625835412025489
0.133476 0.62584096755018
0.133476 0.625846523074872
0.133476 0.625852078599563
0.133476 0.625857634124255
0.133476 0.625863189648946
0.133476 0.625868745173638
0.133476 0.625874300698329
0.133476 0.625879856223021
0.133476 0.625885411747713
0.133476 0.625890967272404
0.133476 0.625896522797096
0.133476 0.625902078321787
0.133476 0.625907633846479
0.133476 0.62591318937117
0.133476 0.625918744895862
0.133476 0.625924300420553
0.133476 0.625929855945245
0.133476 0.625935411469936
0.133476 0.625940966994628
0.133476 0.625946522519319
0.133476 0.625952078044011
0.133476 0.625957633568702
0.133476 0.625963189093394
0.133476 0.625968744618085
0.133476 0.625974300142777
0.133476 0.625979855667469
0.133476 0.62598541119216
0.133476 0.625990966716852
0.133476 0.625996522241543
0.133476 0.626002077766235
0.133476 0.626007633290926
0.133476 0.626013188815618
0.133476 0.626018744340309
0.133476 0.626024299865001
0.133476 0.626029855389692
0.133476 0.626035410914384
0.133476 0.626040966439075
0.133476 0.626046521963767
0.133476 0.626052077488458
0.133476 0.62605763301315
0.133476 0.626063188537841
0.133476 0.626068744062533
0.133476 0.626074299587225
0.133476 0.626079855111916
0.133476 0.626085410636608
0.133476 0.626090966161299
0.133476 0.626096521685991
0.133476 0.626102077210682
0.133476 0.626107632735374
0.133476 0.626113188260065
0.133476 0.626118743784757
0.133476 0.626124299309448
0.133476 0.62612985483414
0.133476 0.626135410358831
0.133476 0.626140965883523
0.133476 0.626146521408214
0.133482 0.626152076932906
0.133482 0.626157632457597
0.133482 0.626163187982289
0.133482 0.62616874350698
0.133482 0.626174299031672
0.133482 0.626179854556364
0.133482 0.626185410081055
0.133482 0.626190965605747
0.133482 0.626196521130438
0.133482 0.62620207665513
0.133482 0.626207632179821
0.133482 0.626213187704513
0.133482 0.626218743229204
0.133482 0.626224298753896
0.133482 0.626229854278587
0.133482 0.626235409803279
0.133482 0.62624096532797
0.133482 0.626246520852662
0.133482 0.626252076377353
0.133482 0.626257631902045
0.133482 0.626263187426736
0.133482 0.626268742951428
0.133482 0.62627429847612
0.133482 0.626279854000811
0.133482 0.626285409525503
0.133482 0.626290965050194
0.133482 0.626296520574886
0.133482 0.626302076099577
0.133482 0.626307631624269
0.133482 0.62631318714896
0.133482 0.626318742673652
0.133482 0.626324298198343
0.133482 0.626329853723035
0.133482 0.626335409247726
0.133482 0.626340964772418
0.133482 0.626346520297109
0.133482 0.626352075821801
0.133482 0.626357631346492
0.133482 0.626363186871184
0.133482 0.626368742395876
0.133482 0.626374297920567
0.133482 0.626379853445259
0.133482 0.62638540896995
0.133482 0.626390964494642
0.133482 0.626396520019333
0.133482 0.626402075544025
0.133482 0.626407631068716
0.133482 0.626413186593408
0.133482 0.626418742118099
0.133482 0.626424297642791
0.133482 0.626429853167482
0.133482 0.626435408692174
0.133482 0.626440964216865
0.133482 0.626446519741557
0.133482 0.626452075266248
0.133482 0.62645763079094
0.133482 0.626463186315632
0.133482 0.626468741840323
0.133482 0.626474297365015
0.133482 0.626479852889706
0.133482 0.626485408414398
0.133482 0.626490963939089
0.133482 0.626496519463781
0.133482 0.626502074988472
0.133482 0.626507630513164
0.133482 0.626513186037855
0.133482 0.626518741562547
0.133482 0.626524297087238
0.133482 0.62652985261193
0.133482 0.626535408136621
0.133482 0.626540963661313
0.133482 0.626546519186004
0.133482 0.626552074710696
0.133482 0.626557630235388
0.133482 0.626563185760079
0.133482 0.626568741284771
0.133482 0.626574296809462
0.133482 0.626579852334154
0.133482 0.626585407858845
0.133482 0.626590963383537
0.133482 0.626596518908228
0.133482 0.62660207443292
0.133482 0.626607629957611
0.133482 0.626613185482303
0.133482 0.626618741006994
0.133482 0.626624296531686
0.133482 0.626629852056377
0.133482 0.626635407581069
0.133482 0.62664096310576
0.133482 0.626646518630452
0.133482 0.626652074155144
0.133482 0.626657629679835
0.133482 0.626663185204527
0.133482 0.626668740729218
0.133482 0.62667429625391
0.133482 0.626679851778601
0.133482 0.626685407303293
0.133482 0.626690962827984
0.133482 0.626696518352676
0.133482 0.626702073877367
0.133488 0.626707629402059
0.133488 0.62671318492675
0.133488 0.626718740451442
0.133488 0.626724295976134
0.133488 0.626729851500825
0.133488 0.626735407025516
0.133488 0.626740962550208
0.133488 0.6267465180749
0.133488 0.626752073599591
0.133488 0.626757629124283
0.133488 0.626763184648974
0.133488 0.626768740173666
0.133488 0.626774295698357
0.133488 0.626779851223049
0.133488 0.62678540674774
0.133488 0.626790962272432
0.133488 0.626796517797123
0.133488 0.626802073321815
0.133488 0.626807628846506
0.133488 0.626813184371198
0.133488 0.62681873989589
0.133488 0.626824295420581
0.133488 0.626829850945273
0.133488 0.626835406469964
0.133488 0.626840961994656
0.133488 0.626846517519347
0.133488 0.626852073044039
0.133488 0.62685762856873
0.133488 0.626863184093422
0.133488 0.626868739618113
0.133488 0.626874295142805
0.133488 0.626879850667496
0.133488 0.626885406192188
0.133488 0.626890961716879
0.133488 0.626896517241571
0.133488 0.626902072766262
0.133488 0.626907628290954
0.133488 0.626913183815646
0.133488 0.626918739340337
0.133488 0.626924294865029
0.133488 0.62692985038972
0.133488 0.626935405914412
0.133488 0.626940961439103
0.133488 0.626946516963795
0.133488 0.626952072488486
0.133488 0.626957628013178
0.133488 0.626963183537869
0.133488 0.626968739062561
0.133488 0.626974294587252
0.133488 0.626979850111944
0.133488 0.626985405636635
0.133488 0.626990961161327
0.133488 0.626996516686018
0.133488 0.62700207221071
0.133488 0.627007627735402
0.133488 0.627013183260093
0.133488 0.627018738784785
0.133488 0.627024294309476
0.133488 0.627029849834168
0.133488 0.627035405358859
0.133488 0.627040960883551
0.133488 0.627046516408242
0.133488 0.627052071932934
0.133488 0.627057627457625
0.133488 0.627063182982317
0.133488 0.627068738507008
0.133488 0.6270742940317
0.133488 0.627079849556391
0.133488 0.627085405081083
0.133488 0.627090960605774
0.133488 0.627096516130466
0.133488 0.627102071655158
0.133488 0.627107627179849
0.133488 0.627113182704541
0.133488 0.627118738229232
0.133488 0.627124293753924
0.133488 0.627129849278615
0.133488 0.627135404803307
0.133488 0.627140960327998
0.133488 0.62714651585269
0.133488 0.627152071377381
0.133488 0.627157626902073
0.133488 0.627163182426764
0.133488 0.627168737951456
0.133488 0.627174293476147
0.133488 0.627179849000839
0.133488 0.62718540452553
0.133488 0.627190960050222
0.133488 0.627196515574914
0.133488 0.627202071099605
0.133488 0.627207626624297
0.133488 0.627213182148988
0.133488 0.62721873767368
0.133488 0.627224293198371
0.133488 0.627229848723063
0.133488 0.627235404247754
0.133488 0.627240959772446
0.133488 0.627246515297137
0.133488 0.627252070821829
0.133488 0.62725762634652
0.133494 0.627263181871212
0.133494 0.627268737395903
0.133494 0.627274292920595
0.133494 0.627279848445286
0.133494 0.627285403969978
0.133494 0.62729095949467
0.133494 0.627296515019361
0.133494 0.627302070544053
0.133494 0.627307626068744
0.133494 0.627313181593436
0.133494 0.627318737118127
0.133494 0.627324292642819
0.133494 0.62732984816751
0.133494 0.627335403692202
0.133494 0.627340959216893
0.133494 0.627346514741585
0.133494 0.627352070266276
0.133494 0.627357625790968
0.133494 0.627363181315659
0.133494 0.627368736840351
0.133494 0.627374292365042
0.133494 0.627379847889734
0.133494 0.627385403414426
0.133494 0.627390958939117
0.133494 0.627396514463809
0.133494 0.6274020699885
0.133494 0.627407625513192
0.133494 0.627413181037883
0.133494 0.627418736562575
0.133494 0.627424292087266
0.133494 0.627429847611958
0.133494 0.627435403136649
0.133494 0.627440958661341
0.133494 0.627446514186032
0.133494 0.627452069710724
0.133494 0.627457625235415
0.133494 0.627463180760107
0.133494 0.627468736284798
0.133494 0.62747429180949
0.133494 0.627479847334181
0.133494 0.627485402858873
0.133494 0.627490958383565
0.133494 0.627496513908256
0.133494 0.627502069432948
0.133494 0.627507624957639
0.133494 0.627513180482331
0.133494 0.627518736007022
0.133494 0.627524291531714
0.133494 0.627529847056405
0.133494 0.627535402581097
0.133494 0.627540958105788
0.133494 0.62754651363048
0.133494 0.627552069155171
0.133494 0.627557624679863
0.133494 0.627563180204554
0.133494 0.627568735729246
0.133494 0.627574291253937
0.133494 0.627579846778629
0.133494 0.627585402303321
0.133494 0.627590957828012
0.133494 0.627596513352704
0.133494 0.627602068877395
0.133494 0.627607624402087
0.133494 0.627613179926778
0.133494 0.62761873545147
0.133494 0.627624290976161
0.133494 0.627629846500853
0.133494 0.627635402025544
0.133494 0.627640957550236
0.133494 0.627646513074927
0.133494 0.627652068599619
0.133494 0.62765762412431
0.133494 0.627663179649002
0.133494 0.627668735173693
0.133494 0.627674290698385
0.133494 0.627679846223077
0.133494 0.627685401747768
0.133494 0.62769095727246
0.133494 0.627696512797151
0.133494 0.627702068321843
0.133494 0.627707623846534
0.133494 0.627713179371226
0.133494 0.627718734895917
0.133494 0.627724290420609
0.133494 0.6277298459453
0.133494 0.627735401469992
0.133494 0.627740956994683
0.133494 0.627746512519375
0.133494 0.627752068044066
0.133494 0.627757623568758
0.133494 0.627763179093449
0.133494 0.627768734618141
0.133494 0.627774290142833
0.133494 0.627779845667524
0.133494 0.627785401192216
0.133494 0.627790956716907
0.133494 0.627796512241599
0.133494 0.62780206776629
0.133494 0.627807623290982
0.133494 0.627813178815673
0.1335 0.627818734340365
0.1335 0.627824289865056
0.1335 0.627829845389748
0.1335 0.627835400914439
0.1335 0.627840956439131
0.1335 0.627846511963822
0.1335 0.627852067488514
0.1335 0.627857623013205
0.1335 0.627863178537897
0.1335 0.627868734062589
0.1335 0.62787428958728
0.1335 0.627879845111972
0.1335 0.627885400636663
0.1335 0.627890956161355
0.1335 0.627896511686046
0.1335 0.627902067210738
0.1335 0.627907622735429
0.1335 0.627913178260121
0.1335 0.627918733784812
0.1335 0.627924289309504
0.1335 0.627929844834195
0.1335 0.627935400358887
0.1335 0.627940955883578
0.1335 0.62794651140827
0.1335 0.627952066932961
0.1335 0.627957622457653
0.1335 0.627963177982345
0.1335 0.627968733507036
0.1335 0.627974289031728
0.1335 0.627979844556419
0.1335 0.627985400081111
0.1335 0.627990955605802
0.1335 0.627996511130494
0.1335 0.628002066655185
0.1335 0.628007622179877
0.1335 0.628013177704568
0.1335 0.62801873322926
0.1335 0.628024288753951
0.1335 0.628029844278643
0.1335 0.628035399803334
0.1335 0.628040955328026
0.1335 0.628046510852717
0.1335 0.628052066377409
0.1335 0.628057621902101
0.1335 0.628063177426792
0.1335 0.628068732951484
0.1335 0.628074288476175
0.1335 0.628079844000867
0.1335 0.628085399525558
0.1335 0.62809095505025
0.1335 0.628096510574941
0.1335 0.628102066099633
0.1335 0.628107621624324
0.1335 0.628113177149016
0.1335 0.628118732673707
0.1335 0.628124288198399
0.1335 0.62812984372309
0.1335 0.628135399247782
0.1335 0.628140954772473
0.1335 0.628146510297165
0.1335 0.628152065821857
0.1335 0.628157621346548
0.1335 0.62816317687124
0.1335 0.628168732395931
0.1335 0.628174287920623
0.1335 0.628179843445314
0.1335 0.628185398970006
0.1335 0.628190954494697
0.1335 0.628196510019389
0.1335 0.62820206554408
0.1335 0.628207621068772
0.1335 0.628213176593463
0.1335 0.628218732118155
0.1335 0.628224287642846
0.1335 0.628229843167538
0.1335 0.628235398692229
0.1335 0.628240954216921
0.1335 0.628246509741613
0.1335 0.628252065266304
0.1335 0.628257620790996
0.1335 0.628263176315687
0.1335 0.628268731840379
0.1335 0.62827428736507
0.1335 0.628279842889762
0.1335 0.628285398414453
0.1335 0.628290953939145
0.1335 0.628296509463836
0.1335 0.628302064988528
0.1335 0.628307620513219
0.1335 0.628313176037911
0.1335 0.628318731562602
0.1335 0.628324287087294
0.1335 0.628329842611985
0.1335 0.628335398136677
0.1335 0.628340953661369
0.1335 0.62834650918606
0.1335 0.628352064710752
0.1335 0.628357620235443
0.1335 0.628363175760135
0.1335 0.628368731284826
0.133506 0.628374286809518
0.133506 0.628379842334209
0.133506 0.628385397858901
0.133506 0.628390953383592
0.133506 0.628396508908284
0.133506 0.628402064432975
0.133506 0.628407619957667
0.133506 0.628413175482358
0.133506 0.62841873100705
0.133506 0.628424286531742
0.133506 0.628429842056433
0.133506 0.628435397581125
0.133506 0.628440953105816
0.133506 0.628446508630508
0.133506 0.628452064155199
0.133506 0.628457619679891
0.133506 0.628463175204582
0.133506 0.628468730729274
0.133506 0.628474286253965
0.133506 0.628479841778657
0.133506 0.628485397303348
0.133506 0.62849095282804
0.133506 0.628496508352731
0.133506 0.628502063877423
0.133506 0.628507619402114
0.133506 0.628513174926806
0.133506 0.628518730451498
0.133506 0.628524285976189
0.133506 0.628529841500881
0.133506 0.628535397025572
0.133506 0.628540952550264
0.133506 0.628546508074955
0.133506 0.628552063599647
0.133506 0.628557619124338
0.133506 0.62856317464903
0.133506 0.628568730173721
0.133506 0.628574285698413
0.133506 0.628579841223104
0.133506 0.628585396747796
0.133506 0.628590952272487
0.133506 0.628596507797179
0.133506 0.62860206332187
0.133506 0.628607618846562
0.133506 0.628613174371254
0.133506 0.628618729895945
0.133506 0.628624285420637
0.133506 0.628629840945328
0.133506 0.62863539647002
0.133506 0.628640951994711
0.133506 0.628646507519403
0.133506 0.628652063044094
0.133506 0.628657618568786
0.133506 0.628663174093477
0.133506 0.628668729618169
0.133506 0.62867428514286
0.133506 0.628679840667552
0.133506 0.628685396192243
0.133506 0.628690951716935
0.133506 0.628696507241626
0.133506 0.628702062766318
0.133506 0.62870761829101
0.133506 0.628713173815701
0.133506 0.628718729340393
0.133506 0.628724284865084
0.133506 0.628729840389776
0.133506 0.628735395914467
0.133506 0.628740951439159
0.133506 0.62874650696385
0.133506 0.628752062488542
0.133506 0.628757618013233
0.133506 0.628763173537925
0.133506 0.628768729062616
0.133506 0.628774284587308
0.133506 0.628779840111999
0.133506 0.628785395636691
0.133506 0.628790951161382
0.133506 0.628796506686074
0.133506 0.628802062210766
0.133506 0.628807617735457
0.133506 0.628813173260149
0.133506 0.62881872878484
0.133506 0.628824284309532
0.133506 0.628829839834223
0.133506 0.628835395358915
0.133506 0.628840950883606
0.133506 0.628846506408298
0.133506 0.628852061932989
0.133506 0.628857617457681
0.133506 0.628863172982372
0.133506 0.628868728507064
0.133506 0.628874284031755
0.133506 0.628879839556447
0.133506 0.628885395081138
0.133506 0.62889095060583
0.133506 0.628896506130522
0.133506 0.628902061655213
0.133506 0.628907617179905
0.133506 0.628913172704596
0.133506 0.628918728229288
0.133506 0.628924283753979
0.133512 0.628929839278671
0.133512 0.628935394803362
0.133512 0.628940950328054
0.133512 0.628946505852745
0.133512 0.628952061377437
0.133512 0.628957616902128
0.133512 0.62896317242682
0.133512 0.628968727951511
0.133512 0.628974283476203
0.133512 0.628979839000894
0.133512 0.628985394525586
0.133512 0.628990950050277
0.133512 0.628996505574969
0.133512 0.629002061099661
0.133512 0.629007616624352
0.133512 0.629013172149044
0.133512 0.629018727673735
0.133512 0.629024283198427
0.133512 0.629029838723118
0.133512 0.62903539424781
0.133512 0.629040949772501
0.133512 0.629046505297193
0.133512 0.629052060821884
0.133512 0.629057616346576
0.133512 0.629063171871267
0.133512 0.629068727395959
0.133512 0.62907428292065
0.133512 0.629079838445342
0.133512 0.629085393970033
0.133512 0.629090949494725
0.133512 0.629096505019416
0.133512 0.629102060544108
0.133512 0.6291076160688
0.133512 0.629113171593491
0.133512 0.629118727118183
0.133512 0.629124282642874
0.133512 0.629129838167566
0.133512 0.629135393692257
0.133512 0.629140949216949
0.133512 0.62914650474164
0.133512 0.629152060266332
0.133512 0.629157615791023
0.133512 0.629163171315715
0.133512 0.629168726840406
0.133512 0.629174282365098
0.133512 0.62917983788979
0.133512 0.629185393414481
0.133512 0.629190948939172
0.133512 0.629196504463864
0.133512 0.629202059988556
0.133512 0.629207615513247
0.133512 0.629213171037939
0.133512 0.62921872656263
0.133512 0.629224282087322
0.133512 0.629229837612013
0.133512 0.629235393136705
0.133512 0.629240948661396
0.133512 0.629246504186088
0.133512 0.629252059710779
0.133512 0.629257615235471
0.133512 0.629263170760162
0.133512 0.629268726284854
0.133512 0.629274281809546
0.133512 0.629279837334237
0.133512 0.629285392858929
0.133512 0.62929094838362
0.133512 0.629296503908312
0.133512 0.629302059433003
0.133512 0.629307614957695
0.133512 0.629313170482386
0.133512 0.629318726007078
0.133512 0.629324281531769
0.133512 0.629329837056461
0.133512 0.629335392581152
0.133512 0.629340948105844
0.133512 0.629346503630535
0.133512 0.629352059155227
0.133512 0.629357614679918
0.133512 0.62936317020461
0.133512 0.629368725729302
0.133512 0.629374281253993
0.133512 0.629379836778685
0.133512 0.629385392303376
0.133512 0.629390947828068
0.133512 0.629396503352759
0.133512 0.629402058877451
0.133512 0.629407614402142
0.133512 0.629413169926834
0.133512 0.629418725451525
0.133512 0.629424280976217
0.133512 0.629429836500908
0.133512 0.6294353920256
0.133512 0.629440947550291
0.133512 0.629446503074983
0.133512 0.629452058599674
0.133512 0.629457614124366
0.133512 0.629463169649058
0.133512 0.629468725173749
0.133512 0.629474280698441
0.133512 0.629479836223132
0.133518 0.629485391747824
0.133518 0.629490947272515
0.133518 0.629496502797207
0.133518 0.629502058321898
0.133518 0.62950761384659
0.133518 0.629513169371281
0.133518 0.629518724895973
0.133518 0.629524280420664
0.133518 0.629529835945356
0.133518 0.629535391470047
0.133518 0.629540946994739
0.133518 0.62954650251943
0.133518 0.629552058044122
0.133518 0.629557613568813
0.133518 0.629563169093505
0.133518 0.629568724618197
0.133518 0.629574280142888
0.133518 0.62957983566758
0.133518 0.629585391192271
0.133518 0.629590946716963
0.133518 0.629596502241654
0.133518 0.629602057766346
0.133518 0.629607613291037
0.133518 0.629613168815729
0.133518 0.62961872434042
0.133518 0.629624279865112
0.133518 0.629629835389803
0.133518 0.629635390914495
0.133518 0.629640946439186
0.133518 0.629646501963878
0.133518 0.629652057488569
0.133518 0.629657613013261
0.133518 0.629663168537953
0.133518 0.629668724062644
0.133518 0.629674279587336
0.133518 0.629679835112027
0.133518 0.629685390636719
0.133518 0.62969094616141
0.133518 0.629696501686102
0.133518 0.629702057210793
0.133518 0.629707612735485
0.133518 0.629713168260176
0.133518 0.629718723784868
0.133518 0.629724279309559
0.133518 0.629729834834251
0.133518 0.629735390358942
0.133518 0.629740945883634
0.133518 0.629746501408325
0.133518 0.629752056933017
0.133518 0.629757612457709
0.133518 0.6297631679824
0.133518 0.629768723507092
0.133518 0.629774279031783
0.133518 0.629779834556475
0.133518 0.629785390081166
0.133518 0.629790945605858
0.133518 0.629796501130549
0.133518 0.629802056655241
0.133518 0.629807612179932
0.133518 0.629813167704624
0.133518 0.629818723229315
0.133518 0.629824278754007
0.133518 0.629829834278698
0.133518 0.62983538980339
0.133518 0.629840945328081
0.133518 0.629846500852773
0.133518 0.629852056377465
0.133518 0.629857611902156
0.133518 0.629863167426848
0.133518 0.629868722951539
0.133518 0.629874278476231
0.133518 0.629879834000922
0.133518 0.629885389525614
0.133518 0.629890945050305
0.133518 0.629896500574997
0.133518 0.629902056099688
0.133518 0.62990761162438
0.133518 0.629913167149071
0.133518 0.629918722673763
0.133518 0.629924278198454
0.133518 0.629929833723146
0.133518 0.629935389247837
0.133518 0.629940944772529
0.133518 0.629946500297221
0.133518 0.629952055821912
0.133518 0.629957611346604
0.133518 0.629963166871295
0.133518 0.629968722395987
0.133518 0.629974277920678
0.133518 0.62997983344537
0.133518 0.629985388970061
0.133518 0.629990944494753
0.133518 0.629996500019444
0.133518 0.630002055544136
0.133518 0.630007611068827
0.133518 0.630013166593519
0.133518 0.630018722118211
0.133518 0.630024277642902
0.133518 0.630029833167594
0.133518 0.630035388692285
0.133524 0.630040944216977
0.133524 0.630046499741668
0.133524 0.63005205526636
0.133524 0.630057610791051
0.133524 0.630063166315743
0.133524 0.630068721840434
0.133524 0.630074277365126
0.133524 0.630079832889817
0.133524 0.630085388414509
0.133524 0.6300909439392
0.133524 0.630096499463892
0.133524 0.630102054988583
0.133524 0.630107610513275
0.133524 0.630113166037967
0.133524 0.630118721562658
0.133524 0.63012427708735
0.133524 0.630129832612041
0.133524 0.630135388136733
0.133524 0.630140943661424
0.133524 0.630146499186116
0.133524 0.630152054710807
0.133524 0.630157610235499
0.133524 0.63016316576019
0.133524 0.630168721284882
0.133524 0.630174276809573
0.133524 0.630179832334265
0.133524 0.630185387858956
0.133524 0.630190943383648
0.133524 0.630196498908339
0.133524 0.630202054433031
0.133524 0.630207609957723
0.133524 0.630213165482414
0.133524 0.630218721007106
0.133524 0.630224276531797
0.133524 0.630229832056489
0.133524 0.63023538758118
0.133524 0.630240943105872
0.133524 0.630246498630563
0.133524 0.630252054155255
0.133524 0.630257609679946
0.133524 0.630263165204638
0.133524 0.630268720729329
0.133524 0.630274276254021
0.133524 0.630279831778712
0.133524 0.630285387303404
0.133524 0.630290942828095
0.133524 0.630296498352787
0.133524 0.630302053877479
0.133524 0.63030760940217
0.133524 0.630313164926862
0.133524 0.630318720451553
0.133524 0.630324275976245
0.133524 0.630329831500936
0.133524 0.630335387025628
0.133524 0.630340942550319
0.133524 0.630346498075011
0.133524 0.630352053599702
0.133524 0.630357609124394
0.133524 0.630363164649085
0.133524 0.630368720173777
0.133524 0.630374275698468
0.133524 0.63037983122316
0.133524 0.630385386747851
0.133524 0.630390942272543
0.133524 0.630396497797235
0.133524 0.630402053321926
0.133524 0.630407608846618
0.133524 0.630413164371309
0.133524 0.630418719896001
0.133524 0.630424275420692
0.133524 0.630429830945384
0.133524 0.630435386470075
0.133524 0.630440941994767
0.133524 0.630446497519458
0.133524 0.63045205304415
0.133524 0.630457608568841
0.133524 0.630463164093533
0.133524 0.630468719618224
0.133524 0.630474275142916
0.133524 0.630479830667607
0.133524 0.630485386192299
0.133524 0.63049094171699
0.133524 0.630496497241682
0.133524 0.630502052766373
0.133524 0.630507608291065
0.133524 0.630513163815757
0.133524 0.630518719340448
0.133524 0.63052427486514
0.133524 0.630529830389831
0.133524 0.630535385914523
0.133524 0.630540941439214
0.133524 0.630546496963906
0.133524 0.630552052488597
0.133524 0.630557608013289
0.133524 0.63056316353798
0.133524 0.630568719062672
0.133524 0.630574274587363
0.133524 0.630579830112055
0.133524 0.630585385636746
0.133524 0.630590941161438
0.13353 0.630596496686129
0.13353 0.630602052210821
0.13353 0.630607607735513
0.13353 0.630613163260204
0.13353 0.630618718784896
0.13353 0.630624274309587
0.13353 0.630629829834279
0.13353 0.63063538535897
0.13353 0.630640940883662
0.13353 0.630646496408353
0.13353 0.630652051933045
0.13353 0.630657607457736
0.13353 0.630663162982428
0.13353 0.630668718507119
0.13353 0.630674274031811
0.13353 0.630679829556502
0.13353 0.630685385081194
0.13353 0.630690940605885
0.13353 0.630696496130577
0.13353 0.630702051655269
0.13353 0.63070760717996
0.13353 0.630713162704652
0.13353 0.630718718229343
0.13353 0.630724273754035
0.13353 0.630729829278726
0.13353 0.630735384803418
0.13353 0.630740940328109
0.13353 0.630746495852801
0.13353 0.630752051377492
0.13353 0.630757606902184
0.13353 0.630763162426875
0.13353 0.630768717951567
0.13353 0.630774273476258
0.13353 0.63077982900095
0.13353 0.630785384525641
0.13353 0.630790940050333
0.13353 0.630796495575025
0.13353 0.630802051099716
0.13353 0.630807606624408
0.13353 0.630813162149099
0.13353 0.630818717673791
0.13353 0.630824273198482
0.13353 0.630829828723174
0.13353 0.630835384247865
0.13353 0.630840939772557
0.13353 0.630846495297248
0.13353 0.63085205082194
0.13353 0.630857606346631
0.13353 0.630863161871323
0.13353 0.630868717396014
0.13353 0.630874272920706
0.13353 0.630879828445398
0.13353 0.630885383970089
0.13353 0.630890939494781
0.13353 0.630896495019472
0.13353 0.630902050544164
0.13353 0.630907606068855
0.13353 0.630913161593547
0.13353 0.630918717118238
0.13353 0.63092427264293
0.13353 0.630929828167621
0.13353 0.630935383692313
0.13353 0.630940939217004
0.13353 0.630946494741696
0.13353 0.630952050266387
0.13353 0.630957605791079
0.13353 0.63096316131577
0.13353 0.630968716840462
0.13353 0.630974272365154
0.13353 0.630979827889845
0.13353 0.630985383414537
0.13353 0.630990938939228
0.13353 0.63099649446392
0.13353 0.631002049988611
0.13353 0.631007605513303
0.13353 0.631013161037994
0.13353 0.631018716562686
0.13353 0.631024272087377
0.13353 0.631029827612069
0.13353 0.63103538313676
0.13353 0.631040938661452
0.13353 0.631046494186143
0.13353 0.631052049710835
0.13353 0.631057605235526
0.13353 0.631063160760218
0.13353 0.63106871628491
0.13353 0.631074271809601
0.13353 0.631079827334293
0.13353 0.631085382858984
0.13353 0.631090938383676
0.13353 0.631096493908367
0.13353 0.631102049433059
0.13353 0.63110760495775
0.13353 0.631113160482442
0.13353 0.631118716007133
0.13353 0.631124271531825
0.13353 0.631129827056516
0.13353 0.631135382581208
0.13353 0.631140938105899
0.13353 0.631146493630591
0.133536 0.631152049155282
0.133536 0.631157604679974
0.133536 0.631163160204666
0.133536 0.631168715729357
0.133536 0.631174271254049
0.133536 0.63117982677874
0.133536 0.631185382303432
0.133536 0.631190937828123
0.133536 0.631196493352815
0.133536 0.631202048877506
0.133536 0.631207604402198
0.133536 0.631213159926889
0.133536 0.631218715451581
0.133536 0.631224270976272
0.133536 0.631229826500964
0.133536 0.631235382025655
0.133536 0.631240937550347
0.133536 0.631246493075038
0.133536 0.63125204859973
0.133536 0.631257604124422
0.133536 0.631263159649113
0.133536 0.631268715173805
0.133536 0.631274270698496
0.133536 0.631279826223188
0.133536 0.631285381747879
0.133536 0.631290937272571
0.133536 0.631296492797262
0.133536 0.631302048321954
0.133536 0.631307603846645
0.133536 0.631313159371337
0.133536 0.631318714896028
0.133536 0.63132427042072
0.133536 0.631329825945411
0.133536 0.631335381470103
0.133536 0.631340936994794
0.133536 0.631346492519486
0.133536 0.631352048044178
0.133536 0.631357603568869
0.133536 0.631363159093561
0.133536 0.631368714618252
0.133536 0.631374270142944
0.133536 0.631379825667635
0.133536 0.631385381192327
0.133536 0.631390936717018
0.133536 0.63139649224171
0.133536 0.631402047766401
0.133536 0.631407603291093
0.133536 0.631413158815784
0.133536 0.631418714340476
0.133536 0.631424269865167
0.133536 0.631429825389859
0.133536 0.63143538091455
0.133536 0.631440936439242
0.133536 0.631446491963934
0.133536 0.631452047488625
0.133536 0.631457603013317
0.133536 0.631463158538008
0.133536 0.6314687140627
0.133536 0.631474269587391
0.133536 0.631479825112083
0.133536 0.631485380636774
0.133536 0.631490936161466
0.133536 0.631496491686157
0.133536 0.631502047210849
0.133536 0.63150760273554
0.133536 0.631513158260232
0.133536 0.631518713784923
0.133536 0.631524269309615
0.133536 0.631529824834306
0.133536 0.631535380358998
0.133536 0.63154093588369
0.133536 0.631546491408381
0.133536 0.631552046933073
0.133536 0.631557602457764
0.133536 0.631563157982456
0.133536 0.631568713507147
0.133536 0.631574269031839
0.133536 0.63157982455653
0.133536 0.631585380081222
0.133536 0.631590935605913
0.133536 0.631596491130605
0.133536 0.631602046655296
0.133536 0.631607602179988
0.133536 0.631613157704679
0.133536 0.631618713229371
0.133536 0.631624268754063
0.133536 0.631629824278754
0.133536 0.631635379803446
0.133536 0.631640935328137
0.133536 0.631646490852829
0.133536 0.63165204637752
0.133536 0.631657601902212
0.133536 0.631663157426903
0.133536 0.631668712951595
0.133536 0.631674268476286
0.133536 0.631679824000978
0.133536 0.631685379525669
0.133536 0.631690935050361
0.133536 0.631696490575052
0.133536 0.631702046099744
0.133542 0.631707601624435
0.133542 0.631713157149127
0.133542 0.631718712673819
0.133542 0.63172426819851
0.133542 0.631729823723202
0.133542 0.631735379247893
0.133542 0.631740934772585
0.133542 0.631746490297276
0.133542 0.631752045821968
0.133542 0.631757601346659
0.133542 0.631763156871351
0.133542 0.631768712396042
0.133542 0.631774267920734
0.133542 0.631779823445425
0.133542 0.631785378970117
0.133542 0.631790934494808
0.133542 0.6317964900195
0.133542 0.631802045544191
0.133542 0.631807601068883
0.133542 0.631813156593575
0.133542 0.631818712118266
0.133542 0.631824267642958
0.133542 0.631829823167649
0.133542 0.631835378692341
0.133542 0.631840934217032
0.133542 0.631846489741724
0.133542 0.631852045266415
0.133542 0.631857600791107
0.133542 0.631863156315798
0.133542 0.63186871184049
0.133542 0.631874267365181
0.133542 0.631879822889873
0.133542 0.631885378414564
0.133542 0.631890933939256
0.133542 0.631896489463947
0.133542 0.631902044988639
0.133542 0.631907600513331
0.133542 0.631913156038022
0.133542 0.631918711562714
0.133542 0.631924267087405
0.133542 0.631929822612097
0.133542 0.631935378136788
0.133542 0.63194093366148
0.133542 0.631946489186171
0.133542 0.631952044710863
0.133542 0.631957600235554
0.133542 0.631963155760246
0.133542 0.631968711284937
0.133542 0.631974266809629
0.133542 0.63197982233432
0.133542 0.631985377859012
0.133542 0.631990933383703
0.133542 0.631996488908395
0.133542 0.632002044433086
0.133542 0.632007599957778
0.133542 0.63201315548247
0.133542 0.632018711007161
0.133542 0.632024266531853
0.133542 0.632029822056544
0.133542 0.632035377581236
0.133542 0.632040933105927
0.133542 0.632046488630619
0.133542 0.63205204415531
0.133542 0.632057599680002
0.133542 0.632063155204693
0.133542 0.632068710729385
0.133542 0.632074266254076
0.133542 0.632079821778768
0.133542 0.632085377303459
0.133542 0.632090932828151
0.133542 0.632096488352842
0.133542 0.632102043877534
0.133542 0.632107599402225
0.133542 0.632113154926917
0.133542 0.632118710451609
0.133542 0.6321242659763
0.133542 0.632129821500992
0.133542 0.632135377025683
0.133542 0.632140932550375
0.133542 0.632146488075066
0.133542 0.632152043599758
0.133542 0.632157599124449
0.133542 0.632163154649141
0.133542 0.632168710173832
0.133542 0.632174265698524
0.133542 0.632179821223215
0.133542 0.632185376747907
0.133542 0.632190932272598
0.133542 0.63219648779729
0.133542 0.632202043321981
0.133542 0.632207598846673
0.133542 0.632213154371365
0.133542 0.632218709896056
0.133542 0.632224265420748
0.133542 0.632229820945439
0.133542 0.632235376470131
0.133542 0.632240931994822
0.133542 0.632246487519514
0.133542 0.632252043044205
0.133542 0.632257598568897
0.133548 0.632263154093588
0.133548 0.63226870961828
0.133548 0.632274265142971
0.133548 0.632279820667663
0.133548 0.632285376192354
0.133548 0.632290931717046
0.133548 0.632296487241737
0.133548 0.632302042766429
0.133548 0.632307598291121
0.133548 0.632313153815812
0.133548 0.632318709340504
0.133548 0.632324264865195
0.133548 0.632329820389887
0.133548 0.632335375914578
0.133548 0.63234093143927
0.133548 0.632346486963961
0.133548 0.632352042488653
0.133548 0.632357598013344
0.133548 0.632363153538036
0.133548 0.632368709062727
0.133548 0.632374264587419
0.133548 0.63237982011211
0.133548 0.632385375636802
0.133548 0.632390931161493
0.133548 0.632396486686185
0.133548 0.632402042210877
0.133548 0.632407597735568
0.133548 0.63241315326026
0.133548 0.632418708784951
0.133548 0.632424264309643
0.133548 0.632429819834334
0.133548 0.632435375359026
0.133548 0.632440930883717
0.133548 0.632446486408409
0.133548 0.6324520419331
0.133548 0.632457597457792
0.133548 0.632463152982483
0.133548 0.632468708507175
0.133548 0.632474264031867
0.133548 0.632479819556558
0.133548 0.63248537508125
0.133548 0.632490930605941
0.133548 0.632496486130633
0.133548 0.632502041655324
0.133548 0.632507597180016
0.133548 0.632513152704707
0.133548 0.632518708229399
0.133548 0.63252426375409
0.133548 0.632529819278782
0.133548 0.632535374803473
0.133548 0.632540930328165
0.133548 0.632546485852856
0.133548 0.632552041377548
0.133548 0.632557596902239
0.133548 0.632563152426931
0.133548 0.632568707951623
0.133548 0.632574263476314
0.133548 0.632579819001006
0.133548 0.632585374525697
0.133548 0.632590930050389
0.133548 0.63259648557508
0.133548 0.632602041099772
0.133548 0.632607596624463
0.133548 0.632613152149155
0.133548 0.632618707673846
0.133548 0.632624263198538
0.133548 0.632629818723229
0.133548 0.632635374247921
0.133548 0.632640929772612
0.133548 0.632646485297304
0.133548 0.632652040821995
0.133548 0.632657596346687
0.133548 0.632663151871379
0.133548 0.63266870739607
0.133548 0.632674262920762
0.133548 0.632679818445453
0.133548 0.632685373970145
0.133548 0.632690929494836
0.133548 0.632696485019528
0.133548 0.632702040544219
0.133548 0.632707596068911
0.133548 0.632713151593602
0.133548 0.632718707118294
0.133548 0.632724262642985
0.133548 0.632729818167677
0.133548 0.632735373692368
0.133548 0.63274092921706
0.133548 0.632746484741751
0.133548 0.632752040266443
0.133548 0.632757595791135
0.133548 0.632763151315826
0.133548 0.632768706840518
0.133548 0.632774262365209
0.133548 0.632779817889901
0.133548 0.632785373414592
0.133548 0.632790928939284
0.133548 0.632796484463975
0.133548 0.632802039988667
0.133548 0.632807595513358
0.133548 0.63281315103805
0.133554 0.632818706562741
0.133554 0.632824262087433
0.133554 0.632829817612124
0.133554 0.632835373136816
0.133554 0.632840928661507
0.133554 0.632846484186199
0.133554 0.632852039710891
0.133554 0.632857595235582
0.133554 0.632863150760274
0.133554 0.632868706284965
0.133554 0.632874261809657
0.133554 0.632879817334348
0.133554 0.63288537285904
0.133554 0.632890928383731
0.133554 0.632896483908423
0.133554 0.632902039433114
0.133554 0.632907594957806
0.133554 0.632913150482497
0.133554 0.632918706007189
0.133554 0.63292426153188
0.133554 0.632929817056572
0.133554 0.632935372581263
0.133554 0.632940928105955
0.133554 0.632946483630647
0.133554 0.632952039155338
0.133554 0.63295759468003
0.133554 0.632963150204721
0.133554 0.632968705729413
0.133554 0.632974261254104
0.133554 0.632979816778796
0.133554 0.632985372303487
0.133554 0.632990927828179
0.133554 0.63299648335287
0.133554 0.633002038877562
0.133554 0.633007594402253
0.133554 0.633013149926945
0.133554 0.633018705451636
0.133554 0.633024260976328
0.133554 0.633029816501019
0.133554 0.633035372025711
0.133554 0.633040927550402
0.133554 0.633046483075094
0.133554 0.633052038599786
0.133554 0.633057594124477
0.133554 0.633063149649169
0.133554 0.63306870517386
0.133554 0.633074260698552
0.133554 0.633079816223243
0.133554 0.633085371747935
0.133554 0.633090927272626
0.133554 0.633096482797318
0.133554 0.633102038322009
0.133554 0.633107593846701
0.133554 0.633113149371392
0.133554 0.633118704896084
0.133554 0.633124260420775
0.133554 0.633129815945467
0.133554 0.633135371470158
0.133554 0.63314092699485
0.133554 0.633146482519542
0.133554 0.633152038044233
0.133554 0.633157593568925
0.133554 0.633163149093616
0.133554 0.633168704618308
0.133554 0.633174260142999
0.133554 0.633179815667691
0.133554 0.633185371192382
0.133554 0.633190926717074
0.133554 0.633196482241765
0.133554 0.633202037766457
0.133554 0.633207593291148
0.133554 0.63321314881584
0.133554 0.633218704340532
0.133554 0.633224259865223
0.133554 0.633229815389915
0.133554 0.633235370914606
0.133554 0.633240926439298
0.133554 0.633246481963989
0.133554 0.633252037488681
0.133554 0.633257593013372
0.133554 0.633263148538064
0.133554 0.633268704062755
0.133554 0.633274259587447
0.133554 0.633279815112138
0.133554 0.63328537063683
0.133554 0.633290926161521
0.133554 0.633296481686213
0.133554 0.633302037210904
0.133554 0.633307592735596
0.133554 0.633313148260288
0.133554 0.633318703784979
0.133554 0.633324259309671
0.133554 0.633329814834362
0.133554 0.633335370359054
0.133554 0.633340925883745
0.133554 0.633346481408437
0.133554 0.633352036933128
0.133554 0.63335759245782
0.133554 0.633363147982511
0.133554 0.633368703507203
0.13356 0.633374259031894
0.13356 0.633379814556586
0.13356 0.633385370081277
0.13356 0.633390925605969
0.13356 0.63339648113066
0.13356 0.633402036655352
0.13356 0.633407592180043
0.13356 0.633413147704735
0.13356 0.633418703229427
0.13356 0.633424258754118
0.13356 0.63342981427881
0.13356 0.633435369803501
0.13356 0.633440925328193
0.13356 0.633446480852884
0.13356 0.633452036377576
0.13356 0.633457591902267
0.13356 0.633463147426959
0.13356 0.63346870295165
0.13356 0.633474258476342
0.13356 0.633479814001033
0.13356 0.633485369525725
0.13356 0.633490925050416
0.13356 0.633496480575108
0.13356 0.633502036099799
0.13356 0.633507591624491
0.13356 0.633513147149182
0.13356 0.633518702673874
0.13356 0.633524258198566
0.13356 0.633529813723257
0.13356 0.633535369247949
0.13356 0.63354092477264
0.13356 0.633546480297332
0.13356 0.633552035822023
0.13356 0.633557591346715
0.13356 0.633563146871406
0.13356 0.633568702396098
0.13356 0.633574257920789
0.13356 0.633579813445481
0.13356 0.633585368970172
0.13356 0.633590924494864
0.13356 0.633596480019555
0.13356 0.633602035544247
0.13356 0.633607591068938
0.13356 0.63361314659363
0.13356 0.633618702118322
0.13356 0.633624257643013
0.13356 0.633629813167705
0.13356 0.633635368692396
0.13356 0.633640924217088
0.13356 0.633646479741779
0.13356 0.633652035266471
0.13356 0.633657590791162
0.13356 0.633663146315854
0.13356 0.633668701840545
0.13356 0.633674257365237
0.13356 0.633679812889928
0.13356 0.63368536841462
0.13356 0.633690923939311
0.13356 0.633696479464003
0.13356 0.633702034988694
0.13356 0.633707590513386
0.13356 0.633713146038078
0.13356 0.633718701562769
0.13356 0.633724257087461
0.13356 0.633729812612152
0.13356 0.633735368136844
0.13356 0.633740923661535
0.13356 0.633746479186227
0.13356 0.633752034710918
0.13356 0.63375759023561
0.13356 0.633763145760301
0.13356 0.633768701284993
0.13356 0.633774256809684
0.13356 0.633779812334376
0.13356 0.633785367859067
0.13356 0.633790923383759
0.13356 0.63379647890845
0.13356 0.633802034433142
0.13356 0.633807589957834
0.13356 0.633813145482525
0.13356 0.633818701007217
0.13356 0.633824256531908
0.13356 0.6338298120566
0.13356 0.633835367581291
0.13356 0.633840923105983
0.13356 0.633846478630674
0.13356 0.633852034155366
0.13356 0.633857589680057
0.13356 0.633863145204749
0.13356 0.63386870072944
0.13356 0.633874256254132
0.13356 0.633879811778823
0.13356 0.633885367303515
0.13356 0.633890922828206
0.13356 0.633896478352898
0.13356 0.63390203387759
0.13356 0.633907589402281
0.13356 0.633913144926973
0.13356 0.633918700451664
0.13356 0.633924255976356
0.133566 0.633929811501047
0.133566 0.633935367025739
0.133566 0.63394092255043
0.133566 0.633946478075122
0.133566 0.633952033599813
0.133566 0.633957589124505
0.133566 0.633963144649196
0.133566 0.633968700173888
0.133566 0.633974255698579
0.133566 0.633979811223271
0.133566 0.633985366747962
0.133566 0.633990922272654
0.133566 0.633996477797346
0.133566 0.634002033322037
0.133566 0.634007588846729
0.133566 0.63401314437142
0.133566 0.634018699896112
0.133566 0.634024255420803
0.133566 0.634029810945495
0.133566 0.634035366470186
0.133566 0.634040921994878
0.133566 0.634046477519569
0.133566 0.634052033044261
0.133566 0.634057588568952
0.133566 0.634063144093644
0.133566 0.634068699618335
0.133566 0.634074255143027
0.133566 0.634079810667719
0.133566 0.63408536619241
0.133566 0.634090921717102
0.133566 0.634096477241793
0.133566 0.634102032766485
0.133566 0.634107588291176
0.133566 0.634113143815868
0.133566 0.634118699340559
0.133566 0.634124254865251
0.133566 0.634129810389942
0.133566 0.634135365914634
0.133566 0.634140921439325
0.133566 0.634146476964017
0.133566 0.634152032488708
0.133566 0.6341575880134
0.133566 0.634163143538091
0.133566 0.634168699062783
0.133566 0.634174254587475
0.133566 0.634179810112166
0.133566 0.634185365636858
0.133566 0.634190921161549
0.133566 0.634196476686241
0.133566 0.634202032210932
0.133566 0.634207587735624
0.133566 0.634213143260315
0.133566 0.634218698785007
0.133566 0.634224254309698
0.133566 0.63422980983439
0.133566 0.634235365359081
0.133566 0.634240920883773
0.133566 0.634246476408464
0.133566 0.634252031933156
0.133566 0.634257587457847
0.133566 0.634263142982539
0.133566 0.634268698507231
0.133566 0.634274254031922
0.133566 0.634279809556614
0.133566 0.634285365081305
0.133566 0.634290920605997
0.133566 0.634296476130688
0.133566 0.63430203165538
0.133566 0.634307587180071
0.133566 0.634313142704763
0.133566 0.634318698229454
0.133566 0.634324253754146
0.133566 0.634329809278837
0.133566 0.634335364803529
0.133566 0.63434092032822
0.133566 0.634346475852912
0.133566 0.634352031377603
0.133566 0.634357586902295
0.133566 0.634363142426987
0.133566 0.634368697951678
0.133566 0.63437425347637
0.133566 0.634379809001061
0.133566 0.634385364525753
0.133566 0.634390920050444
0.133566 0.634396475575136
0.133566 0.634402031099827
0.133566 0.634407586624519
0.133566 0.63441314214921
0.133566 0.634418697673902
0.133566 0.634424253198593
0.133566 0.634429808723285
0.133566 0.634435364247976
0.133566 0.634440919772668
0.133566 0.634446475297359
0.133566 0.634452030822051
0.133566 0.634457586346743
0.133566 0.634463141871434
0.133566 0.634468697396126
0.133566 0.634474252920817
0.133566 0.634479808445509
0.133572 0.6344853639702
0.133572 0.634490919494892
0.133572 0.634496475019583
0.133572 0.634502030544275
0.133572 0.634507586068966
0.133572 0.634513141593658
0.133572 0.634518697118349
0.133572 0.634524252643041
0.133572 0.634529808167732
0.133572 0.634535363692424
0.133572 0.634540919217115
0.133572 0.634546474741807
0.133572 0.634552030266499
0.133572 0.63455758579119
0.133572 0.634563141315882
0.133572 0.634568696840573
0.133572 0.634574252365265
0.133572 0.634579807889956
0.133572 0.634585363414648
0.133572 0.634590918939339
0.133572 0.634596474464031
0.133572 0.634602029988722
0.133572 0.634607585513414
0.133572 0.634613141038105
0.133572 0.634618696562797
0.133572 0.634624252087488
0.133572 0.63462980761218
0.133572 0.634635363136871
0.133572 0.634640918661563
0.133572 0.634646474186255
0.133572 0.634652029710946
0.133572 0.634657585235638
0.133572 0.634663140760329
0.133572 0.634668696285021
0.133572 0.634674251809712
0.133572 0.634679807334404
0.133572 0.634685362859095
0.133572 0.634690918383787
0.133572 0.634696473908478
0.133572 0.63470202943317
0.133572 0.634707584957861
0.133572 0.634713140482553
0.133572 0.634718696007244
0.133572 0.634724251531936
0.133572 0.634729807056627
0.133572 0.634735362581319
0.133572 0.634740918106011
0.133572 0.634746473630702
0.133572 0.634752029155394
0.133572 0.634757584680085
0.133572 0.634763140204777
0.133572 0.634768695729468
0.133572 0.63477425125416
0.133572 0.634779806778851
0.133572 0.634785362303543
0.133572 0.634790917828234
0.133572 0.634796473352926
0.133572 0.634802028877617
0.133572 0.634807584402309
0.133572 0.634813139927
0.133572 0.634818695451692
0.133572 0.634824250976384
0.133572 0.634829806501075
0.133572 0.634835362025767
0.133572 0.634840917550458
0.133572 0.63484647307515
0.133572 0.634852028599841
0.133572 0.634857584124533
0.133572 0.634863139649224
0.133572 0.634868695173916
0.133572 0.634874250698607
0.133572 0.634879806223299
0.133572 0.63488536174799
0.133572 0.634890917272682
0.133572 0.634896472797373
0.133572 0.634902028322065
0.133572 0.634907583846756
0.133572 0.634913139371448
0.133572 0.63491869489614
0.133572 0.634924250420831
0.133572 0.634929805945523
0.133572 0.634935361470214
0.133572 0.634940916994906
0.133572 0.634946472519597
0.133572 0.634952028044289
0.133572 0.63495758356898
0.133572 0.634963139093672
0.133572 0.634968694618363
0.133572 0.634974250143055
0.133572 0.634979805667746
0.133572 0.634985361192438
0.133572 0.634990916717129
0.133572 0.634996472241821
0.133572 0.635002027766512
0.133572 0.635007583291204
0.133572 0.635013138815895
0.133572 0.635018694340587
0.133572 0.635024249865279
0.133572 0.63502980538997
0.133572 0.635035360914662
0.133578 0.635040916439353
0.133578 0.635046471964045
0.133578 0.635052027488736
0.133578 0.635057583013428
0.133578 0.635063138538119
0.133578 0.635068694062811
0.133578 0.635074249587502
0.133578 0.635079805112194
0.133578 0.635085360636885
0.133578 0.635090916161577
0.133578 0.635096471686268
0.133578 0.63510202721096
0.133578 0.635107582735651
0.133578 0.635113138260343
0.133578 0.635118693785034
0.133578 0.635124249309726
0.133578 0.635129804834418
0.133578 0.635135360359109
0.133578 0.635140915883801
0.133578 0.635146471408492
0.133578 0.635152026933184
0.133578 0.635157582457875
0.133578 0.635163137982567
0.133578 0.635168693507258
0.133578 0.63517424903195
0.133578 0.635179804556641
0.133578 0.635185360081333
0.133578 0.635190915606024
0.133578 0.635196471130716
0.133578 0.635202026655407
0.133578 0.635207582180099
0.133578 0.63521313770479
0.133578 0.635218693229482
0.133578 0.635224248754174
0.133578 0.635229804278865
0.133578 0.635235359803557
0.133578 0.635240915328248
0.133578 0.63524647085294
0.133578 0.635252026377631
0.133578 0.635257581902323
0.133578 0.635263137427014
0.133578 0.635268692951706
0.133578 0.635274248476397
0.133578 0.635279804001089
0.133578 0.63528535952578
0.133578 0.635290915050472
0.133578 0.635296470575163
0.133578 0.635302026099855
0.133578 0.635307581624546
0.133578 0.635313137149238
0.133578 0.63531869267393
0.133578 0.635324248198621
0.133578 0.635329803723313
0.133578 0.635335359248004
0.133578 0.635340914772696
0.133578 0.635346470297387
0.133578 0.635352025822079
0.133578 0.63535758134677
0.133578 0.635363136871462
0.133578 0.635368692396153
0.133578 0.635374247920845
0.133578 0.635379803445536
0.133578 0.635385358970228
0.133578 0.635390914494919
0.133578 0.635396470019611
0.133578 0.635402025544302
0.133578 0.635407581068994
0.133578 0.635413136593686
0.133578 0.635418692118377
0.133578 0.635424247643069
0.133578 0.63542980316776
0.133578 0.635435358692452
0.133578 0.635440914217143
0.133578 0.635446469741835
0.133578 0.635452025266526
0.133578 0.635457580791218
0.133578 0.635463136315909
0.133578 0.635468691840601
0.133578 0.635474247365292
0.133578 0.635479802889984
0.133578 0.635485358414675
0.133578 0.635490913939367
0.133578 0.635496469464058
0.133578 0.63550202498875
0.133578 0.635507580513442
0.133578 0.635513136038133
0.133578 0.635518691562825
0.133578 0.635524247087516
0.133578 0.635529802612208
0.133578 0.635535358136899
0.133578 0.635540913661591
0.133578 0.635546469186282
0.133578 0.635552024710974
0.133578 0.635557580235665
0.133578 0.635563135760357
0.133578 0.635568691285048
0.133578 0.63557424680974
0.133578 0.635579802334431
0.133578 0.635585357859123
0.133578 0.635590913383814
0.133584 0.635596468908506
0.133584 0.635602024433198
0.133584 0.635607579957889
0.133584 0.635613135482581
0.133584 0.635618691007272
0.133584 0.635624246531964
0.133584 0.635629802056655
0.133584 0.635635357581347
0.133584 0.635640913106038
0.133584 0.63564646863073
0.133584 0.635652024155421
0.133584 0.635657579680113
0.133584 0.635663135204804
0.133584 0.635668690729496
0.133584 0.635674246254188
0.133584 0.635679801778879
0.133584 0.635685357303571
0.133584 0.635690912828262
0.133584 0.635696468352954
0.133584 0.635702023877645
0.133584 0.635707579402337
0.133584 0.635713134927028
0.133584 0.63571869045172
0.133584 0.635724245976411
0.133584 0.635729801501103
0.133584 0.635735357025794
0.133584 0.635740912550486
0.133584 0.635746468075177
0.133584 0.635752023599869
0.133584 0.63575757912456
0.133584 0.635763134649252
0.133584 0.635768690173944
0.133584 0.635774245698635
0.133584 0.635779801223327
0.133584 0.635785356748018
0.133584 0.63579091227271
0.133584 0.635796467797401
0.133584 0.635802023322093
0.133584 0.635807578846784
0.133584 0.635813134371476
0.133584 0.635818689896167
0.133584 0.635824245420859
0.133584 0.63582980094555
0.133584 0.635835356470242
0.133584 0.635840911994933
0.133584 0.635846467519625
0.133584 0.635852023044316
0.133584 0.635857578569008
0.133584 0.6358631340937
0.133584 0.635868689618391
0.133584 0.635874245143083
0.133584 0.635879800667774
0.133584 0.635885356192466
0.133584 0.635890911717157
0.133584 0.635896467241849
0.133584 0.63590202276654
0.133584 0.635907578291232
0.133584 0.635913133815923
0.133584 0.635918689340615
0.133584 0.635924244865306
0.133584 0.635929800389998
0.133584 0.635935355914689
0.133584 0.635940911439381
0.133584 0.635946466964072
0.133584 0.635952022488764
0.133584 0.635957578013456
0.133584 0.635963133538147
0.133584 0.635968689062839
0.133584 0.63597424458753
0.133584 0.635979800112222
0.133584 0.635985355636913
0.133584 0.635990911161605
0.133584 0.635996466686296
0.133584 0.636002022210988
0.133584 0.636007577735679
0.133584 0.636013133260371
0.133584 0.636018688785062
0.133584 0.636024244309754
0.133584 0.636029799834445
0.133584 0.636035355359137
0.133584 0.636040910883828
0.133584 0.63604646640852
0.133584 0.636052021933212
0.133584 0.636057577457903
0.133584 0.636063132982595
0.133584 0.636068688507286
0.133584 0.636074244031978
0.133584 0.636079799556669
0.133584 0.636085355081361
0.133584 0.636090910606052
0.133584 0.636096466130744
0.133584 0.636102021655435
0.133584 0.636107577180127
0.133584 0.636113132704818
0.133584 0.63611868822951
0.133584 0.636124243754201
0.133584 0.636129799278893
0.133584 0.636135354803584
0.133584 0.636140910328276
0.133584 0.636146465852968
0.13359 0.636152021377659
0.13359 0.636157576902351
0.13359 0.636163132427042
0.13359 0.636168687951734
0.13359 0.636174243476425
0.13359 0.636179799001117
0.13359 0.636185354525808
0.13359 0.6361909100505
0.13359 0.636196465575191
0.13359 0.636202021099883
0.13359 0.636207576624574
0.13359 0.636213132149266
0.13359 0.636218687673957
0.13359 0.636224243198649
0.13359 0.63622979872334
0.13359 0.636235354248032
0.13359 0.636240909772724
0.13359 0.636246465297415
0.13359 0.636252020822107
0.13359 0.636257576346798
0.13359 0.63626313187149
0.13359 0.636268687396181
0.13359 0.636274242920873
0.13359 0.636279798445564
0.13359 0.636285353970256
0.13359 0.636290909494947
0.13359 0.636296465019639
0.13359 0.63630202054433
0.13359 0.636307576069022
0.13359 0.636313131593713
0.13359 0.636318687118405
0.13359 0.636324242643096
0.13359 0.636329798167788
0.13359 0.63633535369248
0.13359 0.636340909217171
0.13359 0.636346464741863
0.13359 0.636352020266554
0.13359 0.636357575791246
0.13359 0.636363131315937
0.13359 0.636368686840629
0.13359 0.63637424236532
0.13359 0.636379797890012
0.13359 0.636385353414703
0.13359 0.636390908939395
0.13359 0.636396464464086
0.13359 0.636402019988778
0.13359 0.636407575513469
0.13359 0.636413131038161
0.13359 0.636418686562852
0.13359 0.636424242087544
0.13359 0.636429797612236
0.13359 0.636435353136927
0.13359 0.636440908661619
0.13359 0.63644646418631
0.13359 0.636452019711002
0.13359 0.636457575235693
0.13359 0.636463130760385
0.13359 0.636468686285076
0.13359 0.636474241809768
0.13359 0.636479797334459
0.13359 0.636485352859151
0.13359 0.636490908383842
0.13359 0.636496463908534
0.13359 0.636502019433225
0.13359 0.636507574957917
0.13359 0.636513130482608
0.13359 0.6365186860073
0.13359 0.636524241531991
0.13359 0.636529797056683
0.13359 0.636535352581375
0.13359 0.636540908106066
0.13359 0.636546463630758
0.13359 0.636552019155449
0.13359 0.636557574680141
0.13359 0.636563130204832
0.13359 0.636568685729524
0.13359 0.636574241254215
0.13359 0.636579796778907
0.13359 0.636585352303598
0.13359 0.63659090782829
0.13359 0.636596463352981
0.13359 0.636602018877673
0.13359 0.636607574402364
0.13359 0.636613129927056
0.13359 0.636618685451747
0.13359 0.636624240976439
0.13359 0.636629796501131
0.13359 0.636635352025822
0.13359 0.636640907550514
0.13359 0.636646463075205
0.13359 0.636652018599897
0.13359 0.636657574124588
0.13359 0.63666312964928
0.13359 0.636668685173971
0.13359 0.636674240698663
0.13359 0.636679796223354
0.13359 0.636685351748046
0.13359 0.636690907272737
0.13359 0.636696462797429
0.13359 0.63670201832212
0.133596 0.636707573846812
0.133596 0.636713129371503
0.133596 0.636718684896195
0.133596 0.636724240420887
0.133596 0.636729795945578
0.133596 0.63673535147027
0.133596 0.636740906994961
0.133596 0.636746462519653
0.133596 0.636752018044344
0.133596 0.636757573569036
0.133596 0.636763129093727
0.133596 0.636768684618419
0.133596 0.63677424014311
0.133596 0.636779795667802
0.133596 0.636785351192493
0.133596 0.636790906717185
0.133596 0.636796462241876
0.133596 0.636802017766568
0.133596 0.636807573291259
0.133596 0.636813128815951
0.133596 0.636818684340643
0.133596 0.636824239865334
0.133596 0.636829795390026
0.133596 0.636835350914717
0.133596 0.636840906439409
0.133596 0.6368464619641
0.133596 0.636852017488792
0.133596 0.636857573013483
0.133596 0.636863128538175
0.133596 0.636868684062866
0.133596 0.636874239587558
0.133596 0.636879795112249
0.133596 0.636885350636941
0.133596 0.636890906161632
0.133596 0.636896461686324
0.133596 0.636902017211015
0.133596 0.636907572735707
0.133596 0.636913128260399
0.133596 0.63691868378509
0.133596 0.636924239309782
0.133596 0.636929794834473
0.133596 0.636935350359165
0.133596 0.636940905883856
0.133596 0.636946461408548
0.133596 0.636952016933239
0.133596 0.636957572457931
0.133596 0.636963127982622
0.133596 0.636968683507314
0.133596 0.636974239032005
0.133596 0.636979794556697
0.133596 0.636985350081388
0.133596 0.63699090560608
0.133596 0.636996461130771
0.133596 0.637002016655463
0.133596 0.637007572180155
0.133596 0.637013127704846
0.133596 0.637018683229538
0.133596 0.637024238754229
0.133596 0.637029794278921
0.133596 0.637035349803612
0.133596 0.637040905328304
0.133596 0.637046460852995
0.133596 0.637052016377687
0.133596 0.637057571902378
0.133596 0.63706312742707
0.133596 0.637068682951761
0.133596 0.637074238476453
0.133596 0.637079794001144
0.133596 0.637085349525836
0.133596 0.637090905050527
0.133596 0.637096460575219
0.133596 0.637102016099911
0.133596 0.637107571624602
0.133596 0.637113127149294
0.133596 0.637118682673985
0.133596 0.637124238198677
0.133596 0.637129793723368
0.133596 0.63713534924806
0.133596 0.637140904772751
0.133596 0.637146460297443
0.133596 0.637152015822134
0.133596 0.637157571346826
0.133596 0.637163126871517
0.133596 0.637168682396209
0.133596 0.6371742379209
0.133596 0.637179793445592
0.133596 0.637185348970283
0.133596 0.637190904494975
0.133596 0.637196460019667
0.133596 0.637202015544358
0.133596 0.63720757106905
0.133596 0.637213126593741
0.133596 0.637218682118433
0.133596 0.637224237643124
0.133596 0.637229793167816
0.133596 0.637235348692507
0.133596 0.637240904217199
0.133596 0.63724645974189
0.133596 0.637252015266582
0.133596 0.637257570791273
0.133602 0.637263126315965
0.133602 0.637268681840656
0.133602 0.637274237365348
0.133602 0.63727979289004
0.133602 0.637285348414731
0.133602 0.637290903939423
0.133602 0.637296459464114
0.133602 0.637302014988806
0.133602 0.637307570513497
0.133602 0.637313126038189
0.133602 0.63731868156288
0.133602 0.637324237087572
0.133602 0.637329792612263
0.133602 0.637335348136955
0.133602 0.637340903661646
0.133602 0.637346459186338
0.133602 0.637352014711029
0.133602 0.637357570235721
0.133602 0.637363125760412
0.133602 0.637368681285104
0.133602 0.637374236809796
0.133602 0.637379792334487
0.133602 0.637385347859179
0.133602 0.63739090338387
0.133602 0.637396458908562
0.133602 0.637402014433253
0.133602 0.637407569957945
0.133602 0.637413125482636
0.133602 0.637418681007328
0.133602 0.637424236532019
0.133602 0.637429792056711
0.133602 0.637435347581402
0.133602 0.637440903106094
0.133602 0.637446458630785
0.133602 0.637452014155477
0.133602 0.637457569680168
0.133602 0.63746312520486
0.133602 0.637468680729552
0.133602 0.637474236254243
0.133602 0.637479791778935
0.133602 0.637485347303626
0.133602 0.637490902828318
0.133602 0.637496458353009
0.133602 0.637502013877701
0.133602 0.637507569402392
0.133602 0.637513124927084
0.133602 0.637518680451775
0.133602 0.637524235976467
0.133602 0.637529791501158
0.133602 0.63753534702585
0.133602 0.637540902550541
0.133602 0.637546458075233
0.133602 0.637552013599924
0.133602 0.637557569124616
0.133602 0.637563124649308
0.133602 0.637568680173999
0.133602 0.637574235698691
0.133602 0.637579791223382
0.133602 0.637585346748074
0.133602 0.637590902272765
0.133602 0.637596457797457
0.133602 0.637602013322148
0.133602 0.63760756884684
0.133602 0.637613124371531
0.133602 0.637618679896223
0.133602 0.637624235420914
0.133602 0.637629790945606
0.133602 0.637635346470297
0.133602 0.637640901994989
0.133602 0.63764645751968
0.133602 0.637652013044372
0.133602 0.637657568569064
0.133602 0.637663124093755
0.133602 0.637668679618447
0.133602 0.637674235143138
0.133602 0.63767979066783
0.133602 0.637685346192521
0.133602 0.637690901717213
0.133602 0.637696457241904
0.133602 0.637702012766596
0.133602 0.637707568291287
0.133602 0.637713123815979
0.133602 0.63771867934067
0.133602 0.637724234865362
0.133602 0.637729790390053
0.133602 0.637735345914745
0.133602 0.637740901439436
0.133602 0.637746456964128
0.133602 0.63775201248882
0.133602 0.637757568013511
0.133602 0.637763123538203
0.133602 0.637768679062894
0.133602 0.637774234587586
0.133602 0.637779790112277
0.133602 0.637785345636969
0.133602 0.63779090116166
0.133602 0.637796456686352
0.133602 0.637802012211043
0.133602 0.637807567735735
0.133602 0.637813123260426
0.133608 0.637818678785118
0.133608 0.637824234309809
0.133608 0.637829789834501
0.133608 0.637835345359192
0.133608 0.637840900883884
0.133608 0.637846456408576
0.133608 0.637852011933267
0.133608 0.637857567457959
0.133608 0.63786312298265
0.133608 0.637868678507342
0.133608 0.637874234032033
0.133608 0.637879789556725
0.133608 0.637885345081416
0.133608 0.637890900606108
0.133608 0.637896456130799
0.133608 0.637902011655491
0.133608 0.637907567180182
0.133608 0.637913122704874
0.133608 0.637918678229565
0.133608 0.637924233754257
0.133608 0.637929789278948
0.133608 0.63793534480364
0.133608 0.637940900328332
0.133608 0.637946455853023
0.133608 0.637952011377715
0.133608 0.637957566902406
0.133608 0.637963122427098
0.133608 0.637968677951789
0.133608 0.637974233476481
0.133608 0.637979789001172
0.133608 0.637985344525864
0.133608 0.637990900050555
0.133608 0.637996455575247
0.133608 0.638002011099938
0.133608 0.63800756662463
0.133608 0.638013122149321
0.133608 0.638018677674013
0.133608 0.638024233198704
0.133608 0.638029788723396
0.133608 0.638035344248087
0.133608 0.638040899772779
0.133608 0.638046455297471
0.133608 0.638052010822162
0.133608 0.638057566346854
0.133608 0.638063121871545
0.133608 0.638068677396237
0.133608 0.638074232920928
0.133608 0.63807978844562
0.133608 0.638085343970311
0.133608 0.638090899495003
0.133608 0.638096455019694
0.133608 0.638102010544386
0.133608 0.638107566069077
0.133608 0.638113121593769
0.133608 0.63811867711846
0.133608 0.638124232643152
0.133608 0.638129788167844
0.133608 0.638135343692535
0.133608 0.638140899217227
0.133608 0.638146454741918
0.133608 0.63815201026661
0.133608 0.638157565791301
0.133608 0.638163121315993
0.133608 0.638168676840684
0.133608 0.638174232365376
0.133608 0.638179787890067
0.133608 0.638185343414759
0.133608 0.63819089893945
0.133608 0.638196454464142
0.133608 0.638202009988833
0.133608 0.638207565513525
0.133608 0.638213121038216
0.133608 0.638218676562908
0.133608 0.6382242320876
0.133608 0.638229787612291
0.133608 0.638235343136983
0.133608 0.638240898661674
0.133608 0.638246454186366
0.133608 0.638252009711057
0.133608 0.638257565235749
0.133608 0.63826312076044
0.133608 0.638268676285132
0.133608 0.638274231809823
0.133608 0.638279787334515
0.133608 0.638285342859206
0.133608 0.638290898383898
0.133608 0.638296453908589
0.133608 0.638302009433281
0.133608 0.638307564957972
0.133608 0.638313120482664
0.133608 0.638318676007356
0.133608 0.638324231532047
0.133608 0.638329787056739
0.133608 0.63833534258143
0.133608 0.638340898106122
0.133608 0.638346453630813
0.133608 0.638352009155505
0.133608 0.638357564680196
0.133608 0.638363120204888
0.133608 0.638368675729579
0.133614 0.638374231254271
0.133614 0.638379786778962
0.133614 0.638385342303654
0.133614 0.638390897828345
0.133614 0.638396453353037
0.133614 0.638402008877728
0.133614 0.63840756440242
0.133614 0.638413119927111
0.133614 0.638418675451803
0.133614 0.638424230976495
0.133614 0.638429786501186
0.133614 0.638435342025878
0.133614 0.638440897550569
0.133614 0.638446453075261
0.133614 0.638452008599952
0.133614 0.638457564124644
0.133614 0.638463119649335
0.133614 0.638468675174027
0.133614 0.638474230698718
0.133614 0.63847978622341
0.133614 0.638485341748101
0.133614 0.638490897272793
0.133614 0.638496452797484
0.133614 0.638502008322176
0.133614 0.638507563846867
0.133614 0.638513119371559
0.133614 0.638518674896251
0.133614 0.638524230420942
0.133614 0.638529785945634
0.133614 0.638535341470325
0.133614 0.638540896995017
0.133614 0.638546452519708
0.133614 0.6385520080444
0.133614 0.638557563569091
0.133614 0.638563119093783
0.133614 0.638568674618474
0.133614 0.638574230143166
0.133614 0.638579785667857
0.133614 0.638585341192549
0.133614 0.63859089671724
0.133614 0.638596452241932
0.133614 0.638602007766623
0.133614 0.638607563291315
0.133614 0.638613118816007
0.133614 0.638618674340698
0.133614 0.63862422986539
0.133614 0.638629785390081
0.133614 0.638635340914773
0.133614 0.638640896439464
0.133614 0.638646451964156
0.133614 0.638652007488847
0.133614 0.638657563013539
0.133614 0.63866311853823
0.133614 0.638668674062922
0.133614 0.638674229587613
0.133614 0.638679785112305
0.133614 0.638685340636996
0.133614 0.638690896161688
0.133614 0.638696451686379
0.133614 0.638702007211071
0.133614 0.638707562735763
0.133614 0.638713118260454
0.133614 0.638718673785146
0.133614 0.638724229309837
0.133614 0.638729784834529
0.133614 0.63873534035922
0.133614 0.638740895883912
0.133614 0.638746451408603
0.133614 0.638752006933295
0.133614 0.638757562457986
0.133614 0.638763117982678
0.133614 0.638768673507369
0.133614 0.638774229032061
0.133614 0.638779784556752
0.133614 0.638785340081444
0.133614 0.638790895606135
0.133614 0.638796451130827
0.133614 0.638802006655519
0.133614 0.63880756218021
0.133614 0.638813117704902
0.133614 0.638818673229593
0.133614 0.638824228754285
0.133614 0.638829784278976
0.133614 0.638835339803668
0.133614 0.638840895328359
0.133614 0.638846450853051
0.133614 0.638852006377742
0.133614 0.638857561902434
0.133614 0.638863117427125
0.133614 0.638868672951817
0.133614 0.638874228476509
0.133614 0.6388797840012
0.133614 0.638885339525892
0.133614 0.638890895050583
0.133614 0.638896450575275
0.133614 0.638902006099966
0.133614 0.638907561624658
0.133614 0.638913117149349
0.133614 0.638918672674041
0.133614 0.638924228198732
0.13362 0.638929783723424
0.13362 0.638935339248115
0.13362 0.638940894772807
0.13362 0.638946450297498
0.13362 0.63895200582219
0.13362 0.638957561346881
0.13362 0.638963116871573
0.13362 0.638968672396265
0.13362 0.638974227920956
0.13362 0.638979783445648
0.13362 0.638985338970339
0.13362 0.638990894495031
0.13362 0.638996450019722
0.13362 0.639002005544414
0.13362 0.639007561069105
0.13362 0.639013116593797
0.13362 0.639018672118488
0.13362 0.63902422764318
0.13362 0.639029783167871
0.13362 0.639035338692563
0.13362 0.639040894217254
0.13362 0.639046449741946
0.13362 0.639052005266637
0.13362 0.639057560791329
0.13362 0.639063116316021
0.13362 0.639068671840712
0.13362 0.639074227365404
0.13362 0.639079782890095
0.13362 0.639085338414787
0.13362 0.639090893939478
0.13362 0.63909644946417
0.13362 0.639102004988861
0.13362 0.639107560513553
0.13362 0.639113116038244
0.13362 0.639118671562936
0.13362 0.639124227087627
0.13362 0.639129782612319
0.13362 0.63913533813701
0.13362 0.639140893661702
0.13362 0.639146449186393
0.13362 0.639152004711085
0.13362 0.639157560235777
0.13362 0.639163115760468
0.13362 0.63916867128516
0.13362 0.639174226809851
0.13362 0.639179782334543
0.13362 0.639185337859234
0.13362 0.639190893383926
0.13362 0.639196448908617
0.13362 0.639202004433309
0.13362 0.639207559958
0.13362 0.639213115482692
0.13362 0.639218671007383
0.13362 0.639224226532075
0.13362 0.639229782056766
0.13362 0.639235337581458
0.13362 0.639240893106149
0.13362 0.639246448630841
0.13362 0.639252004155533
0.13362 0.639257559680224
0.13362 0.639263115204916
0.13362 0.639268670729607
0.13362 0.639274226254299
0.13362 0.63927978177899
0.13362 0.639285337303682
0.13362 0.639290892828373
0.13362 0.639296448353065
0.13362 0.639302003877756
0.13362 0.639307559402448
0.13362 0.639313114927139
0.13362 0.639318670451831
0.13362 0.639324225976522
0.13362 0.639329781501214
0.13362 0.639335337025905
0.13362 0.639340892550597
0.13362 0.639346448075289
0.13362 0.63935200359998
0.13362 0.639357559124672
0.13362 0.639363114649363
0.13362 0.639368670174055
0.13362 0.639374225698746
0.13362 0.639379781223438
0.13362 0.639385336748129
0.13362 0.639390892272821
0.13362 0.639396447797512
0.13362 0.639402003322204
0.13362 0.639407558846895
0.13362 0.639413114371587
0.13362 0.639418669896278
0.13362 0.63942422542097
0.13362 0.639429780945661
0.13362 0.639435336470353
0.13362 0.639440891995045
0.13362 0.639446447519736
0.13362 0.639452003044428
0.13362 0.639457558569119
0.13362 0.639463114093811
0.13362 0.639468669618502
0.13362 0.639474225143194
0.13362 0.639479780667885
0.133626 0.639485336192577
0.133626 0.639490891717268
0.133626 0.63949644724196
0.133626 0.639502002766651
0.133626 0.639507558291343
0.133626 0.639513113816034
0.133626 0.639518669340726
0.133626 0.639524224865417
0.133626 0.639529780390109
0.133626 0.6395353359148
0.133626 0.639540891439492
0.133626 0.639546446964184
0.133626 0.639552002488875
0.133626 0.639557558013567
0.133626 0.639563113538258
0.133626 0.63956866906295
0.133626 0.639574224587641
0.133626 0.639579780112333
0.133626 0.639585335637024
0.133626 0.639590891161716
0.133626 0.639596446686407
0.133626 0.639602002211099
0.133626 0.63960755773579
0.133626 0.639613113260482
0.133626 0.639618668785173
0.133626 0.639624224309865
0.133626 0.639629779834556
0.133626 0.639635335359248
0.133626 0.639640890883939
0.133626 0.639646446408631
0.133626 0.639652001933323
0.133626 0.639657557458014
0.133626 0.639663112982706
0.133626 0.639668668507397
0.133626 0.639674224032089
0.133626 0.63967977955678
0.133626 0.639685335081472
0.133626 0.639690890606163
0.133626 0.639696446130855
0.133626 0.639702001655546
0.133626 0.639707557180238
0.133626 0.639713112704929
0.133626 0.639718668229621
0.133626 0.639724223754312
0.133626 0.639729779279004
0.133626 0.639735334803696
0.133626 0.639740890328387
0.133626 0.639746445853079
0.133626 0.63975200137777
0.133626 0.639757556902462
0.133626 0.639763112427153
0.133626 0.639768667951845
0.133626 0.639774223476536
0.133626 0.639779779001228
0.133626 0.639785334525919
0.133626 0.639790890050611
0.133626 0.639796445575302
0.133626 0.639802001099994
0.133626 0.639807556624685
0.133626 0.639813112149377
0.133626 0.639818667674068
0.133626 0.63982422319876
0.133626 0.639829778723452
0.133626 0.639835334248143
0.133626 0.639840889772835
0.133626 0.639846445297526
0.133626 0.639852000822218
0.133626 0.639857556346909
0.133626 0.639863111871601
0.133626 0.639868667396292
0.133626 0.639874222920984
0.133626 0.639879778445675
0.133626 0.639885333970367
0.133626 0.639890889495058
0.133626 0.63989644501975
0.133626 0.639902000544441
0.133626 0.639907556069133
0.133626 0.639913111593824
0.133626 0.639918667118516
0.133626 0.639924222643208
0.133626 0.639929778167899
0.133626 0.639935333692591
0.133626 0.639940889217282
0.133626 0.639946444741974
0.133626 0.639952000266665
0.133626 0.639957555791357
0.133626 0.639963111316048
0.133626 0.63996866684074
0.133626 0.639974222365431
0.133626 0.639979777890123
0.133626 0.639985333414814
0.133626 0.639990888939506
0.133626 0.639996444464197
0.133626 0.640001999988889
0.133626 0.64000755551358
0.133626 0.640013111038272
0.133626 0.640018666562964
0.133626 0.640024222087655
0.133626 0.640029777612347
0.133626 0.640035333137038
0.133632 0.64004088866173
0.133632 0.640046444186421
0.133632 0.640051999711113
0.133632 0.640057555235804
0.133632 0.640063110760496
0.133632 0.640068666285187
0.133632 0.640074221809879
0.133632 0.64007977733457
0.133632 0.640085332859262
0.133632 0.640090888383953
0.133632 0.640096443908645
0.133632 0.640101999433336
0.133632 0.640107554958028
0.133632 0.64011311048272
0.133632 0.640118666007411
0.133632 0.640124221532103
0.133632 0.640129777056794
0.133632 0.640135332581486
0.133632 0.640140888106177
0.133632 0.640146443630869
0.133632 0.64015199915556
0.133632 0.640157554680252
0.133632 0.640163110204943
0.133632 0.640168665729635
0.133632 0.640174221254326
0.133632 0.640179776779018
0.133632 0.640185332303709
0.133632 0.640190887828401
0.133632 0.640196443353092
0.133632 0.640201998877784
0.133632 0.640207554402476
0.133632 0.640213109927167
0.133632 0.640218665451859
0.133632 0.64022422097655
0.133632 0.640229776501242
0.133632 0.640235332025933
0.133632 0.640240887550625
0.133632 0.640246443075316
0.133632 0.640251998600008
0.133632 0.640257554124699
0.133632 0.640263109649391
0.133632 0.640268665174082
0.133632 0.640274220698774
0.133632 0.640279776223465
0.133632 0.640285331748157
0.133632 0.640290887272848
0.133632 0.64029644279754
0.133632 0.640301998322232
0.133632 0.640307553846923
0.133632 0.640313109371615
0.133632 0.640318664896306
0.133632 0.640324220420998
0.133632 0.640329775945689
0.133632 0.640335331470381
0.133632 0.640340886995072
0.133632 0.640346442519764
0.133632 0.640351998044455
0.133632 0.640357553569147
0.133632 0.640363109093838
0.133632 0.64036866461853
0.133632 0.640374220143221
0.133632 0.640379775667913
0.133632 0.640385331192604
0.133632 0.640390886717296
0.133632 0.640396442241988
0.133632 0.640401997766679
0.133632 0.640407553291371
0.133632 0.640413108816062
0.133632 0.640418664340754
0.133632 0.640424219865445
0.133632 0.640429775390137
0.133632 0.640435330914828
0.133632 0.64044088643952
0.133632 0.640446441964211
0.133632 0.640451997488903
0.133632 0.640457553013594
0.133632 0.640463108538286
0.133632 0.640468664062977
0.133632 0.640474219587669
0.133632 0.640479775112361
0.133632 0.640485330637052
0.133632 0.640490886161744
0.133632 0.640496441686435
0.133632 0.640501997211127
0.133632 0.640507552735818
0.133632 0.64051310826051
0.133632 0.640518663785201
0.133632 0.640524219309893
0.133632 0.640529774834584
0.133632 0.640535330359276
0.133632 0.640540885883967
0.133632 0.640546441408659
0.133632 0.64055199693335
0.133632 0.640557552458042
0.133632 0.640563107982733
0.133632 0.640568663507425
0.133632 0.640574219032117
0.133632 0.640579774556808
0.133632 0.6405853300815
0.133632 0.640590885606191
0.133638 0.640596441130883
0.133638 0.640601996655574
0.133638 0.640607552180266
0.133638 0.640613107704957
0.133638 0.640618663229649
0.133638 0.64062421875434
0.133638 0.640629774279032
0.133638 0.640635329803723
0.133638 0.640640885328415
0.133638 0.640646440853106
0.133638 0.640651996377798
0.133638 0.640657551902489
0.133638 0.640663107427181
0.133638 0.640668662951873
0.133638 0.640674218476564
0.133638 0.640679774001256
0.133638 0.640685329525947
0.133638 0.640690885050639
0.133638 0.64069644057533
0.133638 0.640701996100022
0.133638 0.640707551624713
0.133638 0.640713107149405
0.133638 0.640718662674096
0.133638 0.640724218198788
0.133638 0.640729773723479
0.133638 0.640735329248171
0.133638 0.640740884772862
0.133638 0.640746440297554
0.133638 0.640751995822245
0.133638 0.640757551346937
0.133638 0.640763106871629
0.133638 0.64076866239632
0.133638 0.640774217921012
0.133638 0.640779773445703
0.133638 0.640785328970395
0.133638 0.640790884495086
0.133638 0.640796440019778
0.133638 0.640801995544469
0.133638 0.640807551069161
0.133638 0.640813106593852
0.133638 0.640818662118544
0.133638 0.640824217643235
0.133638 0.640829773167927
0.133638 0.640835328692618
0.133638 0.64084088421731
0.133638 0.640846439742001
0.133638 0.640851995266693
0.133638 0.640857550791385
0.133638 0.640863106316076
0.133638 0.640868661840768
0.133638 0.640874217365459
0.133638 0.640879772890151
0.133638 0.640885328414842
0.133638 0.640890883939534
0.133638 0.640896439464225
0.133638 0.640901994988917
0.133638 0.640907550513608
0.133638 0.6409131060383
0.133638 0.640918661562991
0.133638 0.640924217087683
0.133638 0.640929772612374
0.133638 0.640935328137066
0.133638 0.640940883661757
0.133638 0.640946439186449
0.133638 0.640951994711141
0.133638 0.640957550235832
0.133638 0.640963105760524
0.133638 0.640968661285215
0.133638 0.640974216809907
0.133638 0.640979772334598
0.133638 0.64098532785929
0.133638 0.640990883383981
0.133638 0.640996438908673
0.133638 0.641001994433364
0.133638 0.641007549958056
0.133638 0.641013105482747
0.133638 0.641018661007439
0.133638 0.64102421653213
0.133638 0.641029772056822
0.133638 0.641035327581513
0.133638 0.641040883106205
0.133638 0.641046438630896
0.133638 0.641051994155588
0.133638 0.64105754968028
0.133638 0.641063105204971
0.133638 0.641068660729663
0.133638 0.641074216254354
0.133638 0.641079771779046
0.133638 0.641085327303737
0.133638 0.641090882828429
0.133638 0.64109643835312
0.133638 0.641101993877812
0.133638 0.641107549402503
0.133638 0.641113104927195
0.133638 0.641118660451886
0.133638 0.641124215976578
0.133638 0.641129771501269
0.133638 0.641135327025961
0.133638 0.641140882550652
0.133638 0.641146438075344
0.133644 0.641151993600035
0.133644 0.641157549124727
0.133644 0.641163104649419
0.133644 0.64116866017411
0.133644 0.641174215698802
0.133644 0.641179771223493
0.133644 0.641185326748185
0.133644 0.641190882272876
0.133644 0.641196437797568
0.133644 0.641201993322259
0.133644 0.641207548846951
0.133644 0.641213104371642
0.133644 0.641218659896334
0.133644 0.641224215421025
0.133644 0.641229770945717
0.133644 0.641235326470408
0.133644 0.6412408819951
0.133644 0.641246437519791
0.133644 0.641251993044483
0.133644 0.641257548569175
0.133644 0.641263104093866
0.133644 0.641268659618558
0.133644 0.641274215143249
0.133644 0.641279770667941
0.133644 0.641285326192632
0.133644 0.641290881717324
0.133644 0.641296437242015
0.133644 0.641301992766707
0.133644 0.641307548291398
0.133644 0.64131310381609
0.133644 0.641318659340781
0.133644 0.641324214865473
0.133644 0.641329770390165
0.133644 0.641335325914856
0.133644 0.641340881439548
0.133644 0.641346436964239
0.133644 0.641351992488931
0.133644 0.641357548013622
0.133644 0.641363103538314
0.133644 0.641368659063005
0.133644 0.641374214587697
0.133644 0.641379770112388
0.133644 0.64138532563708
0.133644 0.641390881161771
0.133644 0.641396436686463
0.133644 0.641401992211154
0.133644 0.641407547735846
0.133644 0.641413103260537
0.133644 0.641418658785229
0.133644 0.641424214309921
0.133644 0.641429769834612
0.133644 0.641435325359304
0.133644 0.641440880883995
0.133644 0.641446436408687
0.133644 0.641451991933378
0.133644 0.64145754745807
0.133644 0.641463102982761
0.133644 0.641468658507453
0.133644 0.641474214032144
0.133644 0.641479769556836
0.133644 0.641485325081527
0.133644 0.641490880606219
0.133644 0.64149643613091
0.133644 0.641501991655602
0.133644 0.641507547180293
0.133644 0.641513102704985
0.133644 0.641518658229677
0.133644 0.641524213754368
0.133644 0.64152976927906
0.133644 0.641535324803751
0.133644 0.641540880328443
0.133644 0.641546435853134
0.133644 0.641551991377826
0.133644 0.641557546902517
0.133644 0.641563102427209
0.133644 0.6415686579519
0.133644 0.641574213476592
0.133644 0.641579769001283
0.133644 0.641585324525975
0.133644 0.641590880050666
0.133644 0.641596435575358
0.133644 0.641601991100049
0.133644 0.641607546624741
0.133644 0.641613102149433
0.133644 0.641618657674124
0.133644 0.641624213198816
0.133644 0.641629768723507
0.133644 0.641635324248199
0.133644 0.64164087977289
0.133644 0.641646435297582
0.133644 0.641651990822273
0.133644 0.641657546346965
0.133644 0.641663101871656
0.133644 0.641668657396348
0.133644 0.641674212921039
0.133644 0.641679768445731
0.133644 0.641685323970422
0.133644 0.641690879495114
0.133644 0.641696435019805
0.133644 0.641701990544497
0.13365 0.641707546069189
0.13365 0.64171310159388
0.13365 0.641718657118572
0.13365 0.641724212643263
0.13365 0.641729768167955
0.13365 0.641735323692646
0.13365 0.641740879217338
0.13365 0.641746434742029
0.13365 0.641751990266721
0.13365 0.641757545791412
0.13365 0.641763101316104
0.13365 0.641768656840795
0.13365 0.641774212365487
0.13365 0.641779767890178
0.13365 0.64178532341487
0.13365 0.641790878939561
0.13365 0.641796434464253
0.13365 0.641801989988945
0.13365 0.641807545513636
0.13365 0.641813101038328
0.13365 0.641818656563019
0.13365 0.641824212087711
0.13365 0.641829767612402
0.13365 0.641835323137094
0.13365 0.641840878661785
0.13365 0.641846434186477
0.13365 0.641851989711168
0.13365 0.64185754523586
0.13365 0.641863100760551
0.13365 0.641868656285243
0.13365 0.641874211809934
0.13365 0.641879767334626
0.13365 0.641885322859317
0.13365 0.641890878384009
0.13365 0.6418964339087
0.13365 0.641901989433392
0.13365 0.641907544958084
0.13365 0.641913100482775
0.13365 0.641918656007467
0.13365 0.641924211532158
0.13365 0.64192976705685
0.13365 0.641935322581541
0.13365 0.641940878106233
0.13365 0.641946433630924
0.13365 0.641951989155616
0.13365 0.641957544680307
0.13365 0.641963100204999
0.13365 0.64196865572969
0.13365 0.641974211254382
0.13365 0.641979766779073
0.13365 0.641985322303765
0.13365 0.641990877828456
0.13365 0.641996433353148
0.13365 0.64200198887784
0.13365 0.642007544402531
0.13365 0.642013099927223
0.13365 0.642018655451914
0.13365 0.642024210976606
0.13365 0.642029766501297
0.13365 0.642035322025989
0.13365 0.64204087755068
0.13365 0.642046433075372
0.13365 0.642051988600063
0.13365 0.642057544124755
0.13365 0.642063099649446
0.13365 0.642068655174138
0.13365 0.64207421069883
0.13365 0.642079766223521
0.13365 0.642085321748212
0.13365 0.642090877272904
0.13365 0.642096432797596
0.13365 0.642101988322287
0.13365 0.642107543846979
0.13365 0.64211309937167
0.13365 0.642118654896362
0.13365 0.642124210421053
0.13365 0.642129765945745
0.13365 0.642135321470436
0.13365 0.642140876995128
0.13365 0.642146432519819
0.13365 0.642151988044511
0.13365 0.642157543569202
0.13365 0.642163099093894
0.13365 0.642168654618586
0.13365 0.642174210143277
0.13365 0.642179765667969
0.13365 0.64218532119266
0.13365 0.642190876717352
0.13365 0.642196432242043
0.13365 0.642201987766735
0.13365 0.642207543291426
0.13365 0.642213098816118
0.13365 0.642218654340809
0.13365 0.642224209865501
0.13365 0.642229765390192
0.13365 0.642235320914884
0.13365 0.642240876439575
0.13365 0.642246431964267
0.13365 0.642251987488958
0.13365 0.64225754301365
0.133656 0.642263098538342
0.133656 0.642268654063033
0.133656 0.642274209587725
0.133656 0.642279765112416
0.133656 0.642285320637108
0.133656 0.642290876161799
0.133656 0.642296431686491
0.133656 0.642301987211182
0.133656 0.642307542735874
0.133656 0.642313098260565
0.133656 0.642318653785257
0.133656 0.642324209309948
0.133656 0.64232976483464
0.133656 0.642335320359331
0.133656 0.642340875884023
0.133656 0.642346431408714
0.133656 0.642351986933406
0.133656 0.642357542458098
0.133656 0.642363097982789
0.133656 0.642368653507481
0.133656 0.642374209032172
0.133656 0.642379764556864
0.133656 0.642385320081555
0.133656 0.642390875606247
0.133656 0.642396431130938
0.133656 0.64240198665563
0.133656 0.642407542180321
0.133656 0.642413097705013
0.133656 0.642418653229704
0.133656 0.642424208754396
0.133656 0.642429764279087
0.133656 0.642435319803779
0.133656 0.64244087532847
0.133656 0.642446430853162
0.133656 0.642451986377854
0.133656 0.642457541902545
0.133656 0.642463097427237
0.133656 0.642468652951928
0.133656 0.64247420847662
0.133656 0.642479764001311
0.133656 0.642485319526003
0.133656 0.642490875050694
0.133656 0.642496430575386
0.133656 0.642501986100077
0.133656 0.642507541624769
0.133656 0.64251309714946
0.133656 0.642518652674152
0.133656 0.642524208198843
0.133656 0.642529763723535
0.133656 0.642535319248226
0.133656 0.642540874772918
0.133656 0.642546430297609
0.133656 0.642551985822301
0.133656 0.642557541346993
0.133656 0.642563096871684
0.133656 0.642568652396376
0.133656 0.642574207921067
0.133656 0.642579763445759
0.133656 0.64258531897045
0.133656 0.642590874495142
0.133656 0.642596430019833
0.133656 0.642601985544525
0.133656 0.642607541069216
0.133656 0.642613096593908
0.133656 0.642618652118599
0.133656 0.642624207643291
0.133656 0.642629763167982
0.133656 0.642635318692674
0.133656 0.642640874217365
0.133656 0.642646429742057
0.133656 0.642651985266748
0.133656 0.64265754079144
0.133656 0.642663096316132
0.133656 0.642668651840823
0.133656 0.642674207365515
0.133656 0.642679762890206
0.133656 0.642685318414898
0.133656 0.642690873939589
0.133656 0.642696429464281
0.133656 0.642701984988972
0.133656 0.642707540513664
0.133656 0.642713096038355
0.133656 0.642718651563047
0.133656 0.642724207087738
0.133656 0.64272976261243
0.133656 0.642735318137121
0.133656 0.642740873661813
0.133656 0.642746429186504
0.133656 0.642751984711196
0.133656 0.642757540235888
0.133656 0.642763095760579
0.133656 0.642768651285271
0.133656 0.642774206809962
0.133656 0.642779762334654
0.133656 0.642785317859345
0.133656 0.642790873384037
0.133656 0.642796428908728
0.133656 0.64280198443342
0.133656 0.642807539958111
0.133656 0.642813095482803
0.133662 0.642818651007494
0.133662 0.642824206532186
0.133662 0.642829762056877
0.133662 0.642835317581569
0.133662 0.64284087310626
0.133662 0.642846428630952
0.133662 0.642851984155644
0.133662 0.642857539680335
0.133662 0.642863095205027
0.133662 0.642868650729718
0.133662 0.64287420625441
0.133662 0.642879761779101
0.133662 0.642885317303793
0.133662 0.642890872828484
0.133662 0.642896428353176
0.133662 0.642901983877867
0.133662 0.642907539402559
0.133662 0.64291309492725
0.133662 0.642918650451942
0.133662 0.642924205976633
0.133662 0.642929761501325
0.133662 0.642935317026017
0.133662 0.642940872550708
0.133662 0.6429464280754
0.133662 0.642951983600091
0.133662 0.642957539124783
0.133662 0.642963094649474
0.133662 0.642968650174166
0.133662 0.642974205698857
0.133662 0.642979761223549
0.133662 0.64298531674824
0.133662 0.642990872272932
0.133662 0.642996427797623
0.133662 0.643001983322315
0.133662 0.643007538847006
0.133662 0.643013094371698
0.133662 0.643018649896389
0.133662 0.643024205421081
0.133662 0.643029760945773
0.133662 0.643035316470464
0.133662 0.643040871995156
0.133662 0.643046427519847
0.133662 0.643051983044539
0.133662 0.64305753856923
0.133662 0.643063094093922
0.133662 0.643068649618613
0.133662 0.643074205143305
0.133662 0.643079760667996
0.133662 0.643085316192688
0.133662 0.643090871717379
0.133662 0.643096427242071
0.133662 0.643101982766762
0.133662 0.643107538291454
0.133662 0.643113093816145
0.133662 0.643118649340837
0.133662 0.643124204865529
0.133662 0.64312976039022
0.133662 0.643135315914912
0.133662 0.643140871439603
0.133662 0.643146426964295
0.133662 0.643151982488986
0.133662 0.643157538013678
0.133662 0.643163093538369
0.133662 0.643168649063061
0.133662 0.643174204587752
0.133662 0.643179760112444
0.133662 0.643185315637135
0.133662 0.643190871161827
0.133662 0.643196426686518
0.133662 0.64320198221121
0.133662 0.643207537735901
0.133662 0.643213093260593
0.133662 0.643218648785285
0.133662 0.643224204309976
0.133662 0.643229759834668
0.133662 0.643235315359359
0.133662 0.643240870884051
0.133662 0.643246426408742
0.133662 0.643251981933434
0.133662 0.643257537458125
0.133662 0.643263092982817
0.133662 0.643268648507508
0.133662 0.6432742040322
0.133662 0.643279759556891
0.133662 0.643285315081583
0.133662 0.643290870606274
0.133662 0.643296426130966
0.133662 0.643301981655657
0.133662 0.643307537180349
0.133662 0.643313092705041
0.133662 0.643318648229732
0.133662 0.643324203754424
0.133662 0.643329759279115
0.133662 0.643335314803807
0.133662 0.643340870328498
0.133662 0.64334642585319
0.133662 0.643351981377881
0.133662 0.643357536902573
0.133662 0.643363092427264
0.133662 0.643368647951956
0.133668 0.643374203476647
0.133668 0.643379759001339
0.133668 0.64338531452603
0.133668 0.643390870050722
0.133668 0.643396425575413
0.133668 0.643401981100105
0.133668 0.643407536624797
0.133668 0.643413092149488
0.133668 0.64341864767418
0.133668 0.643424203198871
0.133668 0.643429758723563
0.133668 0.643435314248254
0.133668 0.643440869772946
0.133668 0.643446425297637
0.133668 0.643451980822329
0.133668 0.64345753634702
0.133668 0.643463091871712
0.133668 0.643468647396403
0.133668 0.643474202921095
0.133668 0.643479758445786
0.133668 0.643485313970478
0.133668 0.643490869495169
0.133668 0.643496425019861
0.133668 0.643501980544553
0.133668 0.643507536069244
0.133668 0.643513091593936
0.133668 0.643518647118627
0.133668 0.643524202643319
0.133668 0.64352975816801
0.133668 0.643535313692702
0.133668 0.643540869217393
0.133668 0.643546424742085
0.133668 0.643551980266776
0.133668 0.643557535791468
0.133668 0.643563091316159
0.133668 0.643568646840851
0.133668 0.643574202365542
0.133668 0.643579757890234
0.133668 0.643585313414925
0.133668 0.643590868939617
0.133668 0.643596424464309
0.133668 0.643601979989
0.133668 0.643607535513692
0.133668 0.643613091038383
0.133668 0.643618646563075
0.133668 0.643624202087766
0.133668 0.643629757612458
0.133668 0.643635313137149
0.133668 0.643640868661841
0.133668 0.643646424186532
0.133668 0.643651979711224
0.133668 0.643657535235915
0.133668 0.643663090760607
0.133668 0.643668646285298
0.133668 0.64367420180999
0.133668 0.643679757334681
0.133668 0.643685312859373
0.133668 0.643690868384065
0.133668 0.643696423908756
0.133668 0.643701979433448
0.133668 0.643707534958139
0.133668 0.643713090482831
0.133668 0.643718646007522
0.133668 0.643724201532214
0.133668 0.643729757056905
0.133668 0.643735312581597
0.133668 0.643740868106288
0.133668 0.64374642363098
0.133668 0.643751979155671
0.133668 0.643757534680363
0.133668 0.643763090205054
0.133668 0.643768645729746
0.133668 0.643774201254438
0.133668 0.643779756779129
0.133668 0.643785312303821
0.133668 0.643790867828512
0.133668 0.643796423353204
0.133668 0.643801978877895
0.133668 0.643807534402587
0.133668 0.643813089927278
0.133668 0.64381864545197
0.133668 0.643824200976661
0.133668 0.643829756501353
0.133668 0.643835312026044
0.133668 0.643840867550736
0.133668 0.643846423075427
0.133668 0.643851978600119
0.133668 0.64385753412481
0.133668 0.643863089649502
0.133668 0.643868645174194
0.133668 0.643874200698885
0.133668 0.643879756223577
0.133668 0.643885311748268
0.133668 0.64389086727296
0.133668 0.643896422797651
0.133668 0.643901978322343
0.133668 0.643907533847034
0.133668 0.643913089371726
0.133668 0.643918644896417
0.133668 0.643924200421109
0.133674 0.6439297559458
0.133674 0.643935311470492
0.133674 0.643940866995183
0.133674 0.643946422519875
0.133674 0.643951978044566
0.133674 0.643957533569258
0.133674 0.64396308909395
0.133674 0.643968644618641
0.133674 0.643974200143333
0.133674 0.643979755668024
0.133674 0.643985311192716
0.133674 0.643990866717407
0.133674 0.643996422242099
0.133674 0.64400197776679
0.133674 0.644007533291482
0.133674 0.644013088816173
0.133674 0.644018644340865
0.133674 0.644024199865556
0.133674 0.644029755390248
0.133674 0.644035310914939
0.133674 0.644040866439631
0.133674 0.644046421964322
0.133674 0.644051977489014
0.133674 0.644057533013705
0.133674 0.644063088538397
0.133674 0.644068644063089
0.133674 0.64407419958778
0.133674 0.644079755112472
0.133674 0.644085310637163
0.133674 0.644090866161855
0.133674 0.644096421686546
0.133674 0.644101977211238
0.133674 0.644107532735929
0.133674 0.644113088260621
0.133674 0.644118643785312
0.133674 0.644124199310004
0.133674 0.644129754834695
0.133674 0.644135310359387
0.133674 0.644140865884078
0.133674 0.64414642140877
0.133674 0.644151976933461
0.133674 0.644157532458153
0.133674 0.644163087982844
0.133674 0.644168643507536
0.133674 0.644174199032228
0.133674 0.644179754556919
0.133674 0.644185310081611
0.133674 0.644190865606302
0.133674 0.644196421130994
0.133674 0.644201976655685
0.133674 0.644207532180377
0.133674 0.644213087705068
0.133674 0.64421864322976
0.133674 0.644224198754451
0.133674 0.644229754279143
0.133674 0.644235309803834
0.133674 0.644240865328526
0.133674 0.644246420853217
0.133674 0.644251976377909
0.133674 0.6442575319026
0.133674 0.644263087427292
0.133674 0.644268642951984
0.133674 0.644274198476675
0.133674 0.644279754001367
0.133674 0.644285309526058
0.133674 0.64429086505075
0.133674 0.644296420575441
0.133674 0.644301976100133
0.133674 0.644307531624824
0.133674 0.644313087149516
0.133674 0.644318642674207
0.133674 0.644324198198899
0.133674 0.64432975372359
0.133674 0.644335309248282
0.133674 0.644340864772973
0.133674 0.644346420297665
0.133674 0.644351975822356
0.133674 0.644357531347048
0.133674 0.64436308687174
0.133674 0.644368642396431
0.133674 0.644374197921123
0.133674 0.644379753445814
0.133674 0.644385308970506
0.133674 0.644390864495197
0.133674 0.644396420019889
0.133674 0.64440197554458
0.133674 0.644407531069272
0.133674 0.644413086593963
0.133674 0.644418642118655
0.133674 0.644424197643346
0.133674 0.644429753168038
0.133674 0.644435308692729
0.133674 0.644440864217421
0.133674 0.644446419742112
0.133674 0.644451975266804
0.133674 0.644457530791496
0.133674 0.644463086316187
0.133674 0.644468641840879
0.133674 0.64447419736557
0.133674 0.644479752890262
0.13368 0.644485308414953
0.13368 0.644490863939645
0.13368 0.644496419464336
0.13368 0.644501974989028
0.13368 0.644507530513719
0.13368 0.644513086038411
0.13368 0.644518641563102
0.13368 0.644524197087794
0.13368 0.644529752612486
0.13368 0.644535308137177
0.13368 0.644540863661868
0.13368 0.64454641918656
0.13368 0.644551974711252
0.13368 0.644557530235943
0.13368 0.644563085760635
0.13368 0.644568641285326
0.13368 0.644574196810018
0.13368 0.644579752334709
0.13368 0.644585307859401
0.13368 0.644590863384092
0.13368 0.644596418908784
0.13368 0.644601974433475
0.13368 0.644607529958167
0.13368 0.644613085482858
0.13368 0.64461864100755
0.13368 0.644624196532242
0.13368 0.644629752056933
0.13368 0.644635307581625
0.13368 0.644640863106316
0.13368 0.644646418631008
0.13368 0.644651974155699
0.13368 0.644657529680391
0.13368 0.644663085205082
0.13368 0.644668640729774
0.13368 0.644674196254465
0.13368 0.644679751779157
0.13368 0.644685307303848
0.13368 0.64469086282854
0.13368 0.644696418353231
0.13368 0.644701973877923
0.13368 0.644707529402614
0.13368 0.644713084927306
0.13368 0.644718640451998
0.13368 0.644724195976689
0.13368 0.644729751501381
0.13368 0.644735307026072
0.13368 0.644740862550764
0.13368 0.644746418075455
0.13368 0.644751973600147
0.13368 0.644757529124838
0.13368 0.64476308464953
0.13368 0.644768640174221
0.13368 0.644774195698913
0.13368 0.644779751223604
0.13368 0.644785306748296
0.13368 0.644790862272987
0.13368 0.644796417797679
0.13368 0.64480197332237
0.13368 0.644807528847062
0.13368 0.644813084371754
0.13368 0.644818639896445
0.13368 0.644824195421137
0.13368 0.644829750945828
0.13368 0.64483530647052
0.13368 0.644840861995211
0.13368 0.644846417519903
0.13368 0.644851973044594
0.13368 0.644857528569286
0.13368 0.644863084093977
0.13368 0.644868639618669
0.13368 0.64487419514336
0.13368 0.644879750668052
0.13368 0.644885306192743
0.13368 0.644890861717435
0.13368 0.644896417242126
0.13368 0.644901972766818
0.13368 0.64490752829151
0.13368 0.644913083816201
0.13368 0.644918639340893
0.13368 0.644924194865584
0.13368 0.644929750390276
0.13368 0.644935305914967
0.13368 0.644940861439659
0.13368 0.64494641696435
0.13368 0.644951972489042
0.13368 0.644957528013733
0.13368 0.644963083538425
0.13368 0.644968639063116
0.13368 0.644974194587808
0.13368 0.644979750112499
0.13368 0.644985305637191
0.13368 0.644990861161882
0.13368 0.644996416686574
0.13368 0.645001972211266
0.13368 0.645007527735957
0.13368 0.645013083260649
0.13368 0.64501863878534
0.13368 0.645024194310032
0.13368 0.645029749834723
0.13368 0.645035305359415
0.133686 0.645040860884106
0.133686 0.645046416408798
0.133686 0.645051971933489
0.133686 0.645057527458181
0.133686 0.645063082982872
0.133686 0.645068638507564
0.133686 0.645074194032255
0.133686 0.645079749556947
0.133686 0.645085305081638
0.133686 0.64509086060633
0.133686 0.645096416131022
0.133686 0.645101971655713
0.133686 0.645107527180405
0.133686 0.645113082705096
0.133686 0.645118638229788
0.133686 0.645124193754479
0.133686 0.645129749279171
0.133686 0.645135304803862
0.133686 0.645140860328554
0.133686 0.645146415853245
0.133686 0.645151971377937
0.133686 0.645157526902628
0.133686 0.64516308242732
0.133686 0.645168637952011
0.133686 0.645174193476703
0.133686 0.645179749001394
0.133686 0.645185304526086
0.133686 0.645190860050778
0.133686 0.645196415575469
0.133686 0.645201971100161
0.133686 0.645207526624852
0.133686 0.645213082149544
0.133686 0.645218637674235
0.133686 0.645224193198927
0.133686 0.645229748723618
0.133686 0.64523530424831
0.133686 0.645240859773001
0.133686 0.645246415297693
0.133686 0.645251970822384
0.133686 0.645257526347076
0.133686 0.645263081871767
0.133686 0.645268637396459
0.133686 0.64527419292115
0.133686 0.645279748445842
0.133686 0.645285303970533
0.133686 0.645290859495225
0.133686 0.645296415019917
0.133686 0.645301970544608
0.133686 0.6453075260693
0.133686 0.645313081593991
0.133686 0.645318637118683
0.133686 0.645324192643374
0.133686 0.645329748168066
0.133686 0.645335303692757
0.133686 0.645340859217449
0.133686 0.64534641474214
0.133686 0.645351970266832
0.133686 0.645357525791523
0.133686 0.645363081316215
0.133686 0.645368636840907
0.133686 0.645374192365598
0.133686 0.64537974789029
0.133686 0.645385303414981
0.133686 0.645390858939673
0.133686 0.645396414464364
0.133686 0.645401969989056
0.133686 0.645407525513747
0.133686 0.645413081038439
0.133686 0.64541863656313
0.133686 0.645424192087822
0.133686 0.645429747612513
0.133686 0.645435303137205
0.133686 0.645440858661896
0.133686 0.645446414186588
0.133686 0.645451969711279
0.133686 0.645457525235971
0.133686 0.645463080760662
0.133686 0.645468636285354
0.133686 0.645474191810046
0.133686 0.645479747334737
0.133686 0.645485302859429
0.133686 0.64549085838412
0.133686 0.645496413908812
0.133686 0.645501969433503
0.133686 0.645507524958195
0.133686 0.645513080482886
0.133686 0.645518636007578
0.133686 0.645524191532269
0.133686 0.645529747056961
0.133686 0.645535302581652
0.133686 0.645540858106344
0.133686 0.645546413631035
0.133686 0.645551969155727
0.133686 0.645557524680418
0.133686 0.64556308020511
0.133686 0.645568635729801
0.133686 0.645574191254493
0.133686 0.645579746779185
0.133686 0.645585302303876
0.133686 0.645590857828568
0.133692 0.645596413353259
0.133692 0.645601968877951
0.133692 0.645607524402642
0.133692 0.645613079927334
0.133692 0.645618635452025
0.133692 0.645624190976717
0.133692 0.645629746501408
0.133692 0.6456353020261
0.133692 0.645640857550791
0.133692 0.645646413075483
0.133692 0.645651968600174
0.133692 0.645657524124866
0.133692 0.645663079649557
0.133692 0.645668635174249
0.133692 0.645674190698941
0.133692 0.645679746223632
0.133692 0.645685301748324
0.133692 0.645690857273015
0.133692 0.645696412797707
0.133692 0.645701968322398
0.133692 0.64570752384709
0.133692 0.645713079371781
0.133692 0.645718634896473
0.133692 0.645724190421164
0.133692 0.645729745945856
0.133692 0.645735301470547
0.133692 0.645740856995239
0.133692 0.64574641251993
0.133692 0.645751968044622
0.133692 0.645757523569313
0.133692 0.645763079094005
0.133692 0.645768634618697
0.133692 0.645774190143388
0.133692 0.64577974566808
0.133692 0.645785301192771
0.133692 0.645790856717463
0.133692 0.645796412242154
0.133692 0.645801967766846
0.133692 0.645807523291537
0.133692 0.645813078816229
0.133692 0.64581863434092
0.133692 0.645824189865612
0.133692 0.645829745390303
0.133692 0.645835300914995
0.133692 0.645840856439686
0.133692 0.645846411964378
0.133692 0.645851967489069
0.133692 0.645857523013761
0.133692 0.645863078538453
0.133692 0.645868634063144
0.133692 0.645874189587836
0.133692 0.645879745112527
0.133692 0.645885300637219
0.133692 0.64589085616191
0.133692 0.645896411686602
0.133692 0.645901967211293
0.133692 0.645907522735985
0.133692 0.645913078260676
0.133692 0.645918633785368
0.133692 0.645924189310059
0.133692 0.645929744834751
0.133692 0.645935300359442
0.133692 0.645940855884134
0.133692 0.645946411408825
0.133692 0.645951966933517
0.133692 0.645957522458209
0.133692 0.6459630779829
0.133692 0.645968633507592
0.133692 0.645974189032283
0.133692 0.645979744556975
0.133692 0.645985300081666
0.133692 0.645990855606358
0.133692 0.645996411131049
0.133692 0.646001966655741
0.133692 0.646007522180432
0.133692 0.646013077705124
0.133692 0.646018633229815
0.133692 0.646024188754507
0.133692 0.646029744279198
0.133692 0.64603529980389
0.133692 0.646040855328581
0.133692 0.646046410853273
0.133692 0.646051966377965
0.133692 0.646057521902656
0.133692 0.646063077427348
0.133692 0.646068632952039
0.133692 0.646074188476731
0.133692 0.646079744001422
0.133692 0.646085299526114
0.133692 0.646090855050805
0.133692 0.646096410575497
0.133692 0.646101966100188
0.133692 0.64610752162488
0.133692 0.646113077149571
0.133692 0.646118632674263
0.133692 0.646124188198954
0.133692 0.646129743723646
0.133692 0.646135299248337
0.133692 0.646140854773029
0.133692 0.646146410297721
0.133698 0.646151965822412
0.133698 0.646157521347104
0.133698 0.646163076871795
0.133698 0.646168632396487
0.133698 0.646174187921178
0.133698 0.64617974344587
0.133698 0.646185298970561
0.133698 0.646190854495253
0.133698 0.646196410019944
0.133698 0.646201965544636
0.133698 0.646207521069327
0.133698 0.646213076594019
0.133698 0.64621863211871
0.133698 0.646224187643402
0.133698 0.646229743168094
0.133698 0.646235298692785
0.133698 0.646240854217477
0.133698 0.646246409742168
0.133698 0.64625196526686
0.133698 0.646257520791551
0.133698 0.646263076316243
0.133698 0.646268631840934
0.133698 0.646274187365626
0.133698 0.646279742890317
0.133698 0.646285298415009
0.133698 0.6462908539397
0.133698 0.646296409464392
0.133698 0.646301964989083
0.133698 0.646307520513775
0.133698 0.646313076038466
0.133698 0.646318631563158
0.133698 0.64632418708785
0.133698 0.646329742612541
0.133698 0.646335298137233
0.133698 0.646340853661924
0.133698 0.646346409186616
0.133698 0.646351964711307
0.133698 0.646357520235999
0.133698 0.64636307576069
0.133698 0.646368631285382
0.133698 0.646374186810073
0.133698 0.646379742334765
0.133698 0.646385297859456
0.133698 0.646390853384148
0.133698 0.646396408908839
0.133698 0.646401964433531
0.133698 0.646407519958222
0.133698 0.646413075482914
0.133698 0.646418631007606
0.133698 0.646424186532297
0.133698 0.646429742056989
0.133698 0.64643529758168
0.133698 0.646440853106372
0.133698 0.646446408631063
0.133698 0.646451964155755
0.133698 0.646457519680446
0.133698 0.646463075205138
0.133698 0.646468630729829
0.133698 0.646474186254521
0.133698 0.646479741779212
0.133698 0.646485297303904
0.133698 0.646490852828595
0.133698 0.646496408353287
0.133698 0.646501963877978
0.133698 0.64650751940267
0.133698 0.646513074927362
0.133698 0.646518630452053
0.133698 0.646524185976745
0.133698 0.646529741501436
0.133698 0.646535297026128
0.133698 0.646540852550819
0.133698 0.646546408075511
0.133698 0.646551963600202
0.133698 0.646557519124894
0.133698 0.646563074649585
0.133698 0.646568630174277
0.133698 0.646574185698968
0.133698 0.64657974122366
0.133698 0.646585296748351
0.133698 0.646590852273043
0.133698 0.646596407797734
0.133698 0.646601963322426
0.133698 0.646607518847118
0.133698 0.646613074371809
0.133698 0.646618629896501
0.133698 0.646624185421192
0.133698 0.646629740945884
0.133698 0.646635296470575
0.133698 0.646640851995267
0.133698 0.646646407519958
0.133698 0.64665196304465
0.133698 0.646657518569341
0.133698 0.646663074094033
0.133698 0.646668629618724
0.133698 0.646674185143416
0.133698 0.646679740668107
0.133698 0.646685296192799
0.133698 0.64669085171749
0.133698 0.646696407242182
0.133698 0.646701962766874
0.133704 0.646707518291565
0.133704 0.646713073816257
0.133704 0.646718629340948
0.133704 0.64672418486564
0.133704 0.646729740390331
0.133704 0.646735295915023
0.133704 0.646740851439714
0.133704 0.646746406964406
0.133704 0.646751962489097
0.133704 0.646757518013789
0.133704 0.64676307353848
0.133704 0.646768629063172
0.133704 0.646774184587863
0.133704 0.646779740112555
0.133704 0.646785295637246
0.133704 0.646790851161938
0.133704 0.64679640668663
0.133704 0.646801962211321
0.133704 0.646807517736013
0.133704 0.646813073260704
0.133704 0.646818628785396
0.133704 0.646824184310087
0.133704 0.646829739834779
0.133704 0.64683529535947
0.133704 0.646840850884162
0.133704 0.646846406408853
0.133704 0.646851961933545
0.133704 0.646857517458236
0.133704 0.646863072982928
0.133704 0.64686862850762
0.133704 0.646874184032311
0.133704 0.646879739557002
0.133704 0.646885295081694
0.133704 0.646890850606386
0.133704 0.646896406131077
0.133704 0.646901961655769
0.133704 0.64690751718046
0.133704 0.646913072705152
0.133704 0.646918628229843
0.133704 0.646924183754535
0.133704 0.646929739279226
0.133704 0.646935294803918
0.133704 0.646940850328609
0.133704 0.646946405853301
0.133704 0.646951961377992
0.133704 0.646957516902684
0.133704 0.646963072427375
0.133704 0.646968627952067
0.133704 0.646974183476759
0.133704 0.64697973900145
0.133704 0.646985294526142
0.133704 0.646990850050833
0.133704 0.646996405575525
0.133704 0.647001961100216
0.133704 0.647007516624908
0.133704 0.647013072149599
0.133704 0.647018627674291
0.133704 0.647024183198982
0.133704 0.647029738723674
0.133704 0.647035294248365
0.133704 0.647040849773057
0.133704 0.647046405297748
0.133704 0.64705196082244
0.133704 0.647057516347131
0.133704 0.647063071871823
0.133704 0.647068627396514
0.133704 0.647074182921206
0.133704 0.647079738445898
0.133704 0.647085293970589
0.133704 0.647090849495281
0.133704 0.647096405019972
0.133704 0.647101960544664
0.133704 0.647107516069355
0.133704 0.647113071594047
0.133704 0.647118627118738
0.133704 0.64712418264343
0.133704 0.647129738168121
0.133704 0.647135293692813
0.133704 0.647140849217504
0.133704 0.647146404742196
0.133704 0.647151960266887
0.133704 0.647157515791579
0.133704 0.64716307131627
0.133704 0.647168626840962
0.133704 0.647174182365654
0.133704 0.647179737890345
0.133704 0.647185293415037
0.133704 0.647190848939728
0.133704 0.64719640446442
0.133704 0.647201959989111
0.133704 0.647207515513803
0.133704 0.647213071038494
0.133704 0.647218626563186
0.133704 0.647224182087877
0.133704 0.647229737612569
0.133704 0.64723529313726
0.133704 0.647240848661952
0.133704 0.647246404186643
0.133704 0.647251959711335
0.133704 0.647257515236026
0.13371 0.647263070760718
0.13371 0.647268626285409
0.13371 0.647274181810101
0.13371 0.647279737334793
0.13371 0.647285292859484
0.13371 0.647290848384176
0.13371 0.647296403908867
0.13371 0.647301959433559
0.13371 0.64730751495825
0.13371 0.647313070482942
0.13371 0.647318626007633
0.13371 0.647324181532325
0.13371 0.647329737057016
0.13371 0.647335292581708
0.13371 0.647340848106399
0.13371 0.647346403631091
0.13371 0.647351959155782
0.13371 0.647357514680474
0.13371 0.647363070205165
0.13371 0.647368625729857
0.13371 0.647374181254549
0.13371 0.64737973677924
0.13371 0.647385292303932
0.13371 0.647390847828623
0.13371 0.647396403353315
0.13371 0.647401958878006
0.13371 0.647407514402698
0.13371 0.647413069927389
0.13371 0.647418625452081
0.13371 0.647424180976772
0.13371 0.647429736501464
0.13371 0.647435292026155
0.13371 0.647440847550847
0.13371 0.647446403075538
0.13371 0.64745195860023
0.13371 0.647457514124921
0.13371 0.647463069649613
0.13371 0.647468625174305
0.13371 0.647474180698996
0.13371 0.647479736223688
0.13371 0.647485291748379
0.13371 0.647490847273071
0.13371 0.647496402797762
0.13371 0.647501958322454
0.13371 0.647507513847145
0.13371 0.647513069371837
0.13371 0.647518624896528
0.13371 0.64752418042122
0.13371 0.647529735945911
0.13371 0.647535291470603
0.13371 0.647540846995294
0.13371 0.647546402519986
0.13371 0.647551958044677
0.13371 0.647557513569369
0.13371 0.647563069094061
0.13371 0.647568624618752
0.13371 0.647574180143444
0.13371 0.647579735668135
0.13371 0.647585291192827
0.13371 0.647590846717518
0.13371 0.64759640224221
0.13371 0.647601957766901
0.13371 0.647607513291593
0.13371 0.647613068816284
0.13371 0.647618624340976
0.13371 0.647624179865667
0.13371 0.647629735390359
0.13371 0.64763529091505
0.13371 0.647640846439742
0.13371 0.647646401964433
0.13371 0.647651957489125
0.13371 0.647657513013817
0.13371 0.647663068538508
0.13371 0.6476686240632
0.13371 0.647674179587891
0.13371 0.647679735112583
0.13371 0.647685290637274
0.13371 0.647690846161966
0.13371 0.647696401686657
0.13371 0.647701957211349
0.13371 0.64770751273604
0.13371 0.647713068260732
0.13371 0.647718623785423
0.13371 0.647724179310115
0.13371 0.647729734834806
0.13371 0.647735290359498
0.13371 0.647740845884189
0.13371 0.647746401408881
0.13371 0.647751956933573
0.13371 0.647757512458264
0.13371 0.647763067982956
0.13371 0.647768623507647
0.13371 0.647774179032339
0.13371 0.64777973455703
0.13371 0.647785290081722
0.13371 0.647790845606413
0.13371 0.647796401131105
0.13371 0.647801956655796
0.13371 0.647807512180488
0.13371 0.647813067705179
0.133716 0.647818623229871
0.133716 0.647824178754563
0.133716 0.647829734279254
0.133716 0.647835289803946
0.133716 0.647840845328637
0.133716 0.647846400853329
0.133716 0.64785195637802
0.133716 0.647857511902712
0.133716 0.647863067427403
0.133716 0.647868622952095
0.133716 0.647874178476786
0.133716 0.647879734001478
0.133716 0.647885289526169
0.133716 0.647890845050861
0.133716 0.647896400575552
0.133716 0.647901956100244
0.133716 0.647907511624935
0.133716 0.647913067149627
0.133716 0.647918622674319
0.133716 0.64792417819901
0.133716 0.647929733723702
0.133716 0.647935289248393
0.133716 0.647940844773085
0.133716 0.647946400297776
0.133716 0.647951955822468
0.133716 0.647957511347159
0.133716 0.647963066871851
0.133716 0.647968622396542
0.133716 0.647974177921234
0.133716 0.647979733445925
0.133716 0.647985288970617
0.133716 0.647990844495308
0.133716 0.64799640002
0.133716 0.648001955544691
0.133716 0.648007511069383
0.133716 0.648013066594075
0.133716 0.648018622118766
0.133716 0.648024177643458
0.133716 0.648029733168149
0.133716 0.648035288692841
0.133716 0.648040844217532
0.133716 0.648046399742224
0.133716 0.648051955266915
0.133716 0.648057510791607
0.133716 0.648063066316298
0.133716 0.64806862184099
0.133716 0.648074177365681
0.133716 0.648079732890373
0.133716 0.648085288415064
0.133716 0.648090843939756
0.133716 0.648096399464447
0.133716 0.648101954989139
0.133716 0.648107510513831
0.133716 0.648113066038522
0.133716 0.648118621563214
0.133716 0.648124177087905
0.133716 0.648129732612597
0.133716 0.648135288137288
0.133716 0.64814084366198
0.133716 0.648146399186671
0.133716 0.648151954711363
0.133716 0.648157510236054
0.133716 0.648163065760746
0.133716 0.648168621285437
0.133716 0.648174176810129
0.133716 0.64817973233482
0.133716 0.648185287859512
0.133716 0.648190843384203
0.133716 0.648196398908895
0.133716 0.648201954433587
0.133716 0.648207509958278
0.133716 0.64821306548297
0.133716 0.648218621007661
0.133716 0.648224176532353
0.133716 0.648229732057044
0.133716 0.648235287581736
0.133716 0.648240843106427
0.133716 0.648246398631119
0.133716 0.64825195415581
0.133716 0.648257509680502
0.133716 0.648263065205193
0.133716 0.648268620729885
0.133716 0.648274176254576
0.133716 0.648279731779268
0.133716 0.648285287303959
0.133716 0.648290842828651
0.133716 0.648296398353343
0.133716 0.648301953878034
0.133716 0.648307509402726
0.133716 0.648313064927417
0.133716 0.648318620452109
0.133716 0.6483241759768
0.133716 0.648329731501492
0.133716 0.648335287026183
0.133716 0.648340842550875
0.133716 0.648346398075566
0.133716 0.648351953600258
0.133716 0.648357509124949
0.133716 0.648363064649641
0.133716 0.648368620174332
0.133722 0.648374175699024
0.133722 0.648379731223715
0.133722 0.648385286748407
0.133722 0.648390842273099
0.133722 0.64839639779779
0.133722 0.648401953322482
0.133722 0.648407508847173
0.133722 0.648413064371865
0.133722 0.648418619896556
0.133722 0.648424175421248
0.133722 0.648429730945939
0.133722 0.648435286470631
0.133722 0.648440841995322
0.133722 0.648446397520014
0.133722 0.648451953044705
0.133722 0.648457508569397
0.133722 0.648463064094088
0.133722 0.64846861961878
0.133722 0.648474175143471
0.133722 0.648479730668163
0.133722 0.648485286192855
0.133722 0.648490841717546
0.133722 0.648496397242238
0.133722 0.648501952766929
0.133722 0.648507508291621
0.133722 0.648513063816312
0.133722 0.648518619341004
0.133722 0.648524174865695
0.133722 0.648529730390387
0.133722 0.648535285915078
0.133722 0.64854084143977
0.133722 0.648546396964461
0.133722 0.648551952489153
0.133722 0.648557508013844
0.133722 0.648563063538536
0.133722 0.648568619063227
0.133722 0.648574174587919
0.133722 0.64857973011261
0.133722 0.648585285637302
0.133722 0.648590841161994
0.133722 0.648596396686685
0.133722 0.648601952211377
0.133722 0.648607507736068
0.133722 0.64861306326076
0.133722 0.648618618785451
0.133722 0.648624174310143
0.133722 0.648629729834834
0.133722 0.648635285359526
0.133722 0.648640840884217
0.133722 0.648646396408909
0.133722 0.6486519519336
0.133722 0.648657507458292
0.133722 0.648663062982983
0.133722 0.648668618507675
0.133722 0.648674174032366
0.133722 0.648679729557058
0.133722 0.64868528508175
0.133722 0.648690840606441
0.133722 0.648696396131133
0.133722 0.648701951655824
0.133722 0.648707507180516
0.133722 0.648713062705207
0.133722 0.648718618229899
0.133722 0.64872417375459
0.133722 0.648729729279282
0.133722 0.648735284803973
0.133722 0.648740840328665
0.133722 0.648746395853356
0.133722 0.648751951378048
0.133722 0.648757506902739
0.133722 0.648763062427431
0.133722 0.648768617952122
0.133722 0.648774173476814
0.133722 0.648779729001506
0.133722 0.648785284526197
0.133722 0.648790840050889
0.133722 0.64879639557558
0.133722 0.648801951100272
0.133722 0.648807506624963
0.133722 0.648813062149655
0.133722 0.648818617674346
0.133722 0.648824173199038
0.133722 0.648829728723729
0.133722 0.648835284248421
0.133722 0.648840839773112
0.133722 0.648846395297804
0.133722 0.648851950822495
0.133722 0.648857506347187
0.133722 0.648863061871878
0.133722 0.64886861739657
0.133722 0.648874172921262
0.133722 0.648879728445953
0.133722 0.648885283970645
0.133722 0.648890839495336
0.133722 0.648896395020028
0.133722 0.648901950544719
0.133722 0.648907506069411
0.133722 0.648913061594102
0.133722 0.648918617118794
0.133722 0.648924172643485
0.133728 0.648929728168177
0.133728 0.648935283692868
0.133728 0.64894083921756
0.133728 0.648946394742251
0.133728 0.648951950266943
0.133728 0.648957505791634
0.133728 0.648963061316326
0.133728 0.648968616841018
0.133728 0.648974172365709
0.133728 0.648979727890401
0.133728 0.648985283415092
0.133728 0.648990838939784
0.133728 0.648996394464475
0.133728 0.649001949989167
0.133728 0.649007505513858
0.133728 0.64901306103855
0.133728 0.649018616563241
0.133728 0.649024172087933
0.133728 0.649029727612624
0.133728 0.649035283137316
0.133728 0.649040838662007
0.133728 0.649046394186699
0.133728 0.64905194971139
0.133728 0.649057505236082
0.133728 0.649063060760774
0.133728 0.649068616285465
0.133728 0.649074171810157
0.133728 0.649079727334848
0.133728 0.64908528285954
0.133728 0.649090838384231
0.133728 0.649096393908923
0.133728 0.649101949433614
0.133728 0.649107504958306
0.133728 0.649113060482997
0.133728 0.649118616007689
0.133728 0.64912417153238
0.133728 0.649129727057072
0.133728 0.649135282581763
0.133728 0.649140838106455
0.133728 0.649146393631146
0.133728 0.649151949155838
0.133728 0.64915750468053
0.133728 0.649163060205221
0.133728 0.649168615729913
0.133728 0.649174171254604
0.133728 0.649179726779296
0.133728 0.649185282303987
0.133728 0.649190837828679
0.133728 0.64919639335337
0.133728 0.649201948878062
0.133728 0.649207504402753
0.133728 0.649213059927445
0.133728 0.649218615452136
0.133728 0.649224170976828
0.133728 0.649229726501519
0.133728 0.649235282026211
0.133728 0.649240837550902
0.133728 0.649246393075594
0.133728 0.649251948600286
0.133728 0.649257504124977
0.133728 0.649263059649669
0.133728 0.64926861517436
0.133728 0.649274170699052
0.133728 0.649279726223743
0.133728 0.649285281748435
0.133728 0.649290837273126
0.133728 0.649296392797818
0.133728 0.649301948322509
0.133728 0.649307503847201
0.133728 0.649313059371892
0.133728 0.649318614896584
0.133728 0.649324170421275
0.133728 0.649329725945967
0.133728 0.649335281470658
0.133728 0.64934083699535
0.133728 0.649346392520042
0.133728 0.649351948044733
0.133728 0.649357503569425
0.133728 0.649363059094116
0.133728 0.649368614618808
0.133728 0.649374170143499
0.133728 0.649379725668191
0.133728 0.649385281192882
0.133728 0.649390836717574
0.133728 0.649396392242265
0.133728 0.649401947766957
0.133728 0.649407503291648
0.133728 0.64941305881634
0.133728 0.649418614341031
0.133728 0.649424169865723
0.133728 0.649429725390415
0.133728 0.649435280915106
0.133728 0.649440836439798
0.133728 0.649446391964489
0.133728 0.649451947489181
0.133728 0.649457503013872
0.133728 0.649463058538564
0.133728 0.649468614063255
0.133728 0.649474169587947
0.133728 0.649479725112638
0.133734 0.64948528063733
0.133734 0.649490836162021
0.133734 0.649496391686713
0.133734 0.649501947211404
0.133734 0.649507502736096
0.133734 0.649513058260787
0.133734 0.649518613785479
0.133734 0.649524169310171
0.133734 0.649529724834862
0.133734 0.649535280359554
0.133734 0.649540835884245
0.133734 0.649546391408937
0.133734 0.649551946933628
0.133734 0.64955750245832
0.133734 0.649563057983011
0.133734 0.649568613507703
0.133734 0.649574169032394
0.133734 0.649579724557086
0.133734 0.649585280081777
0.133734 0.649590835606469
0.133734 0.64959639113116
0.133734 0.649601946655852
0.133734 0.649607502180543
0.133734 0.649613057705235
0.133734 0.649618613229927
0.133734 0.649624168754618
0.133734 0.64962972427931
0.133734 0.649635279804001
0.133734 0.649640835328693
0.133734 0.649646390853384
0.133734 0.649651946378076
0.133734 0.649657501902767
0.133734 0.649663057427459
0.133734 0.64966861295215
0.133734 0.649674168476842
0.133734 0.649679724001533
0.133734 0.649685279526225
0.133734 0.649690835050916
0.133734 0.649696390575608
0.133734 0.649701946100299
0.133734 0.649707501624991
0.133734 0.649713057149683
0.133734 0.649718612674374
0.133734 0.649724168199066
0.133734 0.649729723723757
0.133734 0.649735279248449
0.133734 0.64974083477314
0.133734 0.649746390297832
0.133734 0.649751945822523
0.133734 0.649757501347215
0.133734 0.649763056871906
0.133734 0.649768612396598
0.133734 0.649774167921289
0.133734 0.649779723445981
0.133734 0.649785278970672
0.133734 0.649790834495364
0.133734 0.649796390020055
0.133734 0.649801945544747
0.133734 0.649807501069439
0.133734 0.64981305659413
0.133734 0.649818612118822
0.133734 0.649824167643513
0.133734 0.649829723168205
0.133734 0.649835278692896
0.133734 0.649840834217588
0.133734 0.649846389742279
0.133734 0.649851945266971
0.133734 0.649857500791662
0.133734 0.649863056316354
0.133734 0.649868611841045
0.133734 0.649874167365737
0.133734 0.649879722890428
0.133734 0.64988527841512
0.133734 0.649890833939811
0.133734 0.649896389464503
0.133734 0.649901944989195
0.133734 0.649907500513886
0.133734 0.649913056038578
0.133734 0.649918611563269
0.133734 0.649924167087961
0.133734 0.649929722612652
0.133734 0.649935278137344
0.133734 0.649940833662035
0.133734 0.649946389186727
0.133734 0.649951944711418
0.133734 0.64995750023611
0.133734 0.649963055760801
0.133734 0.649968611285493
0.133734 0.649974166810184
0.133734 0.649979722334876
0.133734 0.649985277859567
0.133734 0.649990833384259
0.133734 0.649996388908951
0.133734 0.650001944433642
0.133734 0.650007499958334
0.133734 0.650013055483025
0.133734 0.650018611007717
0.133734 0.650024166532408
0.133734 0.6500297220571
0.133734 0.650035277581791
0.13374 0.650040833106483
0.13374 0.650046388631174
0.13374 0.650051944155866
0.13374 0.650057499680557
0.13374 0.650063055205249
0.13374 0.65006861072994
0.13374 0.650074166254632
0.13374 0.650079721779323
0.13374 0.650085277304015
0.13374 0.650090832828706
0.13374 0.650096388353398
0.13374 0.65010194387809
0.13374 0.650107499402781
0.13374 0.650113054927473
0.13374 0.650118610452164
0.13374 0.650124165976856
0.13374 0.650129721501547
0.13374 0.650135277026239
0.13374 0.65014083255093
0.13374 0.650146388075622
0.13374 0.650151943600313
0.13374 0.650157499125005
0.13374 0.650163054649696
0.13374 0.650168610174388
0.13374 0.650174165699079
0.13374 0.650179721223771
0.13374 0.650185276748462
0.13374 0.650190832273154
0.13374 0.650196387797845
0.13374 0.650201943322537
0.13374 0.650207498847229
0.13374 0.65021305437192
0.13374 0.650218609896612
0.13374 0.650224165421303
0.13374 0.650229720945995
0.13374 0.650235276470686
0.13374 0.650240831995378
0.13374 0.650246387520069
0.13374 0.650251943044761
0.13374 0.650257498569452
0.13374 0.650263054094144
0.13374 0.650268609618835
0.13374 0.650274165143527
0.13374 0.650279720668219
0.13374 0.65028527619291
0.13374 0.650290831717602
0.13374 0.650296387242293
0.13374 0.650301942766985
0.13374 0.650307498291676
0.13374 0.650313053816368
0.13374 0.650318609341059
0.13374 0.650324164865751
0.13374 0.650329720390442
0.13374 0.650335275915134
0.13374 0.650340831439825
0.13374 0.650346386964517
0.13374 0.650351942489208
0.13374 0.6503574980139
0.13374 0.650363053538591
0.13374 0.650368609063283
0.13374 0.650374164587975
0.13374 0.650379720112666
0.13374 0.650385275637358
0.13374 0.650390831162049
0.13374 0.650396386686741
0.13374 0.650401942211432
0.13374 0.650407497736124
0.13374 0.650413053260815
0.13374 0.650418608785507
0.13374 0.650424164310198
0.13374 0.65042971983489
0.13374 0.650435275359581
0.13374 0.650440830884273
0.13374 0.650446386408964
0.13374 0.650451941933656
0.13374 0.650457497458347
0.13374 0.650463052983039
0.13374 0.650468608507731
0.13374 0.650474164032422
0.13374 0.650479719557114
0.13374 0.650485275081805
0.13374 0.650490830606497
0.13374 0.650496386131188
0.13374 0.65050194165588
0.13374 0.650507497180571
0.13374 0.650513052705263
0.13374 0.650518608229954
0.13374 0.650524163754646
0.13374 0.650529719279337
0.13374 0.650535274804029
0.13374 0.65054083032872
0.13374 0.650546385853412
0.13374 0.650551941378103
0.13374 0.650557496902795
0.13374 0.650563052427487
0.13374 0.650568607952178
0.13374 0.65057416347687
0.13374 0.650579719001561
0.13374 0.650585274526253
0.13374 0.650590830050944
0.133746 0.650596385575636
0.133746 0.650601941100327
0.133746 0.650607496625019
0.133746 0.65061305214971
0.133746 0.650618607674402
0.133746 0.650624163199093
0.133746 0.650629718723785
0.133746 0.650635274248476
0.133746 0.650640829773168
0.133746 0.650646385297859
0.133746 0.650651940822551
0.133746 0.650657496347242
0.133746 0.650663051871934
0.133746 0.650668607396626
0.133746 0.650674162921317
0.133746 0.650679718446009
0.133746 0.6506852739707
0.133746 0.650690829495392
0.133746 0.650696385020083
0.133746 0.650701940544775
0.133746 0.650707496069466
0.133746 0.650713051594158
0.133746 0.650718607118849
0.133746 0.650724162643541
0.133746 0.650729718168232
0.133746 0.650735273692924
0.133746 0.650740829217615
0.133746 0.650746384742307
0.133746 0.650751940266998
0.133746 0.65075749579169
0.133746 0.650763051316382
0.133746 0.650768606841073
0.133746 0.650774162365765
0.133746 0.650779717890456
0.133746 0.650785273415148
0.133746 0.650790828939839
0.133746 0.650796384464531
0.133746 0.650801939989222
0.133746 0.650807495513914
0.133746 0.650813051038605
0.133746 0.650818606563297
0.133746 0.650824162087988
0.133746 0.65082971761268
0.133746 0.650835273137371
0.133746 0.650840828662063
0.133746 0.650846384186754
0.133746 0.650851939711446
0.133746 0.650857495236138
0.133746 0.650863050760829
0.133746 0.650868606285521
0.133746 0.650874161810212
0.133746 0.650879717334904
0.133746 0.650885272859595
0.133746 0.650890828384287
0.133746 0.650896383908978
0.133746 0.65090193943367
0.133746 0.650907494958361
0.133746 0.650913050483053
0.133746 0.650918606007744
0.133746 0.650924161532436
0.133746 0.650929717057127
0.133746 0.650935272581819
0.133746 0.65094082810651
0.133746 0.650946383631202
0.133746 0.650951939155894
0.133746 0.650957494680585
0.133746 0.650963050205277
0.133746 0.650968605729968
0.133746 0.65097416125466
0.133746 0.650979716779351
0.133746 0.650985272304043
0.133746 0.650990827828734
0.133746 0.650996383353426
0.133746 0.651001938878117
0.133746 0.651007494402809
0.133746 0.6510130499275
0.133746 0.651018605452192
0.133746 0.651024160976884
0.133746 0.651029716501575
0.133746 0.651035272026267
0.133746 0.651040827550958
0.133746 0.65104638307565
0.133746 0.651051938600341
0.133746 0.651057494125033
0.133746 0.651063049649724
0.133746 0.651068605174416
0.133746 0.651074160699107
0.133746 0.651079716223799
0.133746 0.65108527174849
0.133746 0.651090827273182
0.133746 0.651096382797873
0.133746 0.651101938322565
0.133746 0.651107493847256
0.133746 0.651113049371948
0.133746 0.65111860489664
0.133746 0.651124160421331
0.133746 0.651129715946023
0.133746 0.651135271470714
0.133746 0.651140826995406
0.133746 0.651146382520097
0.133752 0.651151938044789
0.133752 0.65115749356948
0.133752 0.651163049094172
0.133752 0.651168604618863
0.133752 0.651174160143555
0.133752 0.651179715668246
0.133752 0.651185271192938
0.133752 0.651190826717629
0.133752 0.651196382242321
0.133752 0.651201937767012
0.133752 0.651207493291704
0.133752 0.651213048816396
0.133752 0.651218604341087
0.133752 0.651224159865779
0.133752 0.65122971539047
0.133752 0.651235270915162
0.133752 0.651240826439853
0.133752 0.651246381964545
0.133752 0.651251937489236
0.133752 0.651257493013928
0.133752 0.651263048538619
0.133752 0.651268604063311
0.133752 0.651274159588002
0.133752 0.651279715112694
0.133752 0.651285270637385
0.133752 0.651290826162077
0.133752 0.651296381686768
0.133752 0.65130193721146
0.133752 0.651307492736152
0.133752 0.651313048260843
0.133752 0.651318603785535
0.133752 0.651324159310226
0.133752 0.651329714834918
0.133752 0.651335270359609
0.133752 0.651340825884301
0.133752 0.651346381408992
0.133752 0.651351936933684
0.133752 0.651357492458375
0.133752 0.651363047983067
0.133752 0.651368603507758
0.133752 0.65137415903245
0.133752 0.651379714557141
0.133752 0.651385270081833
0.133752 0.651390825606524
0.133752 0.651396381131216
0.133752 0.651401936655908
0.133752 0.651407492180599
0.133752 0.651413047705291
0.133752 0.651418603229982
0.133752 0.651424158754674
0.133752 0.651429714279365
0.133752 0.651435269804057
0.133752 0.651440825328748
0.133752 0.65144638085344
0.133752 0.651451936378131
0.133752 0.651457491902823
0.133752 0.651463047427514
0.133752 0.651468602952206
0.133752 0.651474158476897
0.133752 0.651479714001589
0.133752 0.65148526952628
0.133752 0.651490825050972
0.133752 0.651496380575664
0.133752 0.651501936100355
0.133752 0.651507491625047
0.133752 0.651513047149738
0.133752 0.65151860267443
0.133752 0.651524158199121
0.133752 0.651529713723813
0.133752 0.651535269248504
0.133752 0.651540824773196
0.133752 0.651546380297887
0.133752 0.651551935822579
0.133752 0.65155749134727
0.133752 0.651563046871962
0.133752 0.651568602396653
0.133752 0.651574157921345
0.133752 0.651579713446036
0.133752 0.651585268970728
0.133752 0.651590824495419
0.133752 0.651596380020111
0.133752 0.651601935544803
0.133752 0.651607491069494
0.133752 0.651613046594186
0.133752 0.651618602118877
0.133752 0.651624157643569
0.133752 0.65162971316826
0.133752 0.651635268692952
0.133752 0.651640824217643
0.133752 0.651646379742335
0.133752 0.651651935267026
0.133752 0.651657490791718
0.133752 0.651663046316409
0.133752 0.651668601841101
0.133752 0.651674157365792
0.133752 0.651679712890484
0.133752 0.651685268415175
0.133752 0.651690823939867
0.133752 0.651696379464558
0.133752 0.65170193498925
0.133758 0.651707490513942
0.133758 0.651713046038633
0.133758 0.651718601563325
0.133758 0.651724157088016
0.133758 0.651729712612708
0.133758 0.651735268137399
0.133758 0.651740823662091
0.133758 0.651746379186782
0.133758 0.651751934711474
0.133758 0.651757490236165
0.133758 0.651763045760857
0.133758 0.651768601285548
0.133758 0.65177415681024
0.133758 0.651779712334931
0.133758 0.651785267859623
0.133758 0.651790823384314
0.133758 0.651796378909006
0.133758 0.651801934433698
0.133758 0.651807489958389
0.133758 0.651813045483081
0.133758 0.651818601007772
0.133758 0.651824156532464
0.133758 0.651829712057155
0.133758 0.651835267581847
0.133758 0.651840823106538
0.133758 0.65184637863123
0.133758 0.651851934155921
0.133758 0.651857489680613
0.133758 0.651863045205304
0.133758 0.651868600729996
0.133758 0.651874156254687
0.133758 0.651879711779379
0.133758 0.651885267304071
0.133758 0.651890822828762
0.133758 0.651896378353454
0.133758 0.651901933878145
0.133758 0.651907489402837
0.133758 0.651913044927528
0.133758 0.65191860045222
0.133758 0.651924155976911
0.133758 0.651929711501603
0.133758 0.651935267026294
0.133758 0.651940822550986
0.133758 0.651946378075677
0.133758 0.651951933600369
0.133758 0.65195748912506
0.133758 0.651963044649752
0.133758 0.651968600174443
0.133758 0.651974155699135
0.133758 0.651979711223827
0.133758 0.651985266748518
0.133758 0.65199082227321
0.133758 0.651996377797901
0.133758 0.652001933322593
0.133758 0.652007488847284
0.133758 0.652013044371976
0.133758 0.652018599896667
0.133758 0.652024155421359
0.133758 0.65202971094605
0.133758 0.652035266470742
0.133758 0.652040821995433
0.133758 0.652046377520125
0.133758 0.652051933044816
0.133758 0.652057488569508
0.133758 0.652063044094199
0.133758 0.652068599618891
0.133758 0.652074155143583
0.133758 0.652079710668274
0.133758 0.652085266192966
0.133758 0.652090821717657
0.133758 0.652096377242349
0.133758 0.65210193276704
0.133758 0.652107488291732
0.133758 0.652113043816423
0.133758 0.652118599341115
0.133758 0.652124154865806
0.133758 0.652129710390498
0.133758 0.652135265915189
0.133758 0.652140821439881
0.133758 0.652146376964572
0.133758 0.652151932489264
0.133758 0.652157488013955
0.133758 0.652163043538647
0.133758 0.652168599063339
0.133758 0.65217415458803
0.133758 0.652179710112722
0.133758 0.652185265637413
0.133758 0.652190821162105
0.133758 0.652196376686796
0.133758 0.652201932211488
0.133758 0.652207487736179
0.133758 0.652213043260871
0.133758 0.652218598785562
0.133758 0.652224154310254
0.133758 0.652229709834945
0.133758 0.652235265359637
0.133758 0.652240820884328
0.133758 0.65224637640902
0.133758 0.652251931933711
0.133758 0.652257487458403
0.133764 0.652263042983095
0.133764 0.652268598507786
0.133764 0.652274154032478
0.133764 0.652279709557169
0.133764 0.652285265081861
0.133764 0.652290820606552
0.133764 0.652296376131244
0.133764 0.652301931655935
0.133764 0.652307487180627
0.133764 0.652313042705318
0.133764 0.65231859823001
0.133764 0.652324153754701
0.133764 0.652329709279393
0.133764 0.652335264804084
0.133764 0.652340820328776
0.133764 0.652346375853467
0.133764 0.652351931378159
0.133764 0.652357486902851
0.133764 0.652363042427542
0.133764 0.652368597952234
0.133764 0.652374153476925
0.133764 0.652379709001617
0.133764 0.652385264526308
0.133764 0.652390820051
0.133764 0.652396375575691
0.133764 0.652401931100383
0.133764 0.652407486625074
0.133764 0.652413042149766
0.133764 0.652418597674457
0.133764 0.652424153199149
0.133764 0.65242970872384
0.133764 0.652435264248532
0.133764 0.652440819773223
0.133764 0.652446375297915
0.133764 0.652451930822607
0.133764 0.652457486347298
0.133764 0.65246304187199
0.133764 0.652468597396681
0.133764 0.652474152921373
0.133764 0.652479708446064
0.133764 0.652485263970756
0.133764 0.652490819495447
0.133764 0.652496375020139
0.133764 0.65250193054483
0.133764 0.652507486069522
0.133764 0.652513041594213
0.133764 0.652518597118905
0.133764 0.652524152643596
0.133764 0.652529708168288
0.133764 0.652535263692979
0.133764 0.652540819217671
0.133764 0.652546374742363
0.133764 0.652551930267054
0.133764 0.652557485791746
0.133764 0.652563041316437
0.133764 0.652568596841129
0.133764 0.65257415236582
0.133764 0.652579707890512
0.133764 0.652585263415203
0.133764 0.652590818939895
0.133764 0.652596374464586
0.133764 0.652601929989278
0.133764 0.652607485513969
0.133764 0.652613041038661
0.133764 0.652618596563352
0.133764 0.652624152088044
0.133764 0.652629707612736
0.133764 0.652635263137427
0.133764 0.652640818662119
0.133764 0.65264637418681
0.133764 0.652651929711502
0.133764 0.652657485236193
0.133764 0.652663040760885
0.133764 0.652668596285576
0.133764 0.652674151810268
0.133764 0.652679707334959
0.133764 0.652685262859651
0.133764 0.652690818384342
0.133764 0.652696373909034
0.133764 0.652701929433725
0.133764 0.652707484958417
0.133764 0.652713040483108
0.133764 0.6527185960078
0.133764 0.652724151532492
0.133764 0.652729707057183
0.133764 0.652735262581875
0.133764 0.652740818106566
0.133764 0.652746373631258
0.133764 0.652751929155949
0.133764 0.652757484680641
0.133764 0.652763040205332
0.133764 0.652768595730024
0.133764 0.652774151254715
0.133764 0.652779706779407
0.133764 0.652785262304098
0.133764 0.65279081782879
0.133764 0.652796373353481
0.133764 0.652801928878173
0.133764 0.652807484402864
0.133764 0.652813039927556
0.13377 0.652818595452248
0.13377 0.652824150976939
0.13377 0.652829706501631
0.13377 0.652835262026322
0.13377 0.652840817551014
0.13377 0.652846373075705
0.13377 0.652851928600397
0.13377 0.652857484125088
0.13377 0.65286303964978
0.13377 0.652868595174471
0.13377 0.652874150699163
0.13377 0.652879706223854
0.13377 0.652885261748546
0.13377 0.652890817273237
0.13377 0.652896372797929
0.13377 0.65290192832262
0.13377 0.652907483847312
0.13377 0.652913039372004
0.13377 0.652918594896695
0.13377 0.652924150421387
0.13377 0.652929705946078
0.13377 0.65293526147077
0.13377 0.652940816995461
0.13377 0.652946372520153
0.13377 0.652951928044844
0.13377 0.652957483569536
0.13377 0.652963039094227
0.13377 0.652968594618919
0.13377 0.65297415014361
0.13377 0.652979705668302
0.13377 0.652985261192993
0.13377 0.652990816717685
0.13377 0.652996372242376
0.13377 0.653001927767068
0.13377 0.65300748329176
0.13377 0.653013038816451
0.13377 0.653018594341143
0.13377 0.653024149865834
0.13377 0.653029705390526
0.13377 0.653035260915217
0.13377 0.653040816439909
0.13377 0.6530463719646
0.13377 0.653051927489292
0.13377 0.653057483013983
0.13377 0.653063038538675
0.13377 0.653068594063366
0.13377 0.653074149588058
0.13377 0.653079705112749
0.13377 0.653085260637441
0.13377 0.653090816162132
0.13377 0.653096371686824
0.13377 0.653101927211515
0.13377 0.653107482736207
0.13377 0.653113038260899
0.13377 0.65311859378559
0.13377 0.653124149310282
0.13377 0.653129704834973
0.13377 0.653135260359665
0.13377 0.653140815884356
0.13377 0.653146371409048
0.13377 0.653151926933739
0.13377 0.653157482458431
0.13377 0.653163037983122
0.13377 0.653168593507814
0.13377 0.653174149032505
0.13377 0.653179704557197
0.13377 0.653185260081888
0.13377 0.65319081560658
0.13377 0.653196371131271
0.13377 0.653201926655963
0.13377 0.653207482180654
0.13377 0.653213037705346
0.13377 0.653218593230038
0.13377 0.653224148754729
0.13377 0.653229704279421
0.13377 0.653235259804112
0.13377 0.653240815328804
0.13377 0.653246370853495
0.13377 0.653251926378187
0.13377 0.653257481902878
0.13377 0.65326303742757
0.13377 0.653268592952261
0.13377 0.653274148476953
0.13377 0.653279704001644
0.13377 0.653285259526336
0.13377 0.653290815051027
0.13377 0.653296370575719
0.13377 0.65330192610041
0.13377 0.653307481625102
0.13377 0.653313037149794
0.13377 0.653318592674485
0.13377 0.653324148199177
0.13377 0.653329703723868
0.13377 0.65333525924856
0.13377 0.653340814773251
0.13377 0.653346370297943
0.13377 0.653351925822634
0.13377 0.653357481347326
0.13377 0.653363036872017
0.13377 0.653368592396709
0.133776 0.6533741479214
0.133776 0.653379703446092
0.133776 0.653385258970783
0.133776 0.653390814495475
0.133776 0.653396370020166
0.133776 0.653401925544858
0.133776 0.65340748106955
0.133776 0.653413036594241
0.133776 0.653418592118933
0.133776 0.653424147643624
0.133776 0.653429703168316
0.133776 0.653435258693007
0.133776 0.653440814217699
0.133776 0.65344636974239
0.133776 0.653451925267082
0.133776 0.653457480791773
0.133776 0.653463036316465
0.133776 0.653468591841156
0.133776 0.653474147365848
0.133776 0.65347970289054
0.133776 0.653485258415231
0.133776 0.653490813939923
0.133776 0.653496369464614
0.133776 0.653501924989306
0.133776 0.653507480513997
0.133776 0.653513036038689
0.133776 0.65351859156338
0.133776 0.653524147088072
0.133776 0.653529702612763
0.133776 0.653535258137455
0.133776 0.653540813662146
0.133776 0.653546369186838
0.133776 0.653551924711529
0.133776 0.653557480236221
0.133776 0.653563035760912
0.133776 0.653568591285604
0.133776 0.653574146810296
0.133776 0.653579702334987
0.133776 0.653585257859679
0.133776 0.65359081338437
0.133776 0.653596368909062
0.133776 0.653601924433753
0.133776 0.653607479958445
0.133776 0.653613035483136
0.133776 0.653618591007828
0.133776 0.653624146532519
0.133776 0.653629702057211
0.133776 0.653635257581902
0.133776 0.653640813106594
0.133776 0.653646368631285
0.133776 0.653651924155977
0.133776 0.653657479680668
0.133776 0.65366303520536
0.133776 0.653668590730052
0.133776 0.653674146254743
0.133776 0.653679701779435
0.133776 0.653685257304126
0.133776 0.653690812828818
0.133776 0.653696368353509
0.133776 0.653701923878201
0.133776 0.653707479402892
0.133776 0.653713034927584
0.133776 0.653718590452275
0.133776 0.653724145976967
0.133776 0.653729701501658
0.133776 0.65373525702635
0.133776 0.653740812551041
0.133776 0.653746368075733
0.133776 0.653751923600424
0.133776 0.653757479125116
0.133776 0.653763034649808
0.133776 0.653768590174499
0.133776 0.653774145699191
0.133776 0.653779701223882
0.133776 0.653785256748574
0.133776 0.653790812273265
0.133776 0.653796367797957
0.133776 0.653801923322648
0.133776 0.65380747884734
0.133776 0.653813034372031
0.133776 0.653818589896723
0.133776 0.653824145421414
0.133776 0.653829700946106
0.133776 0.653835256470797
0.133776 0.653840811995489
0.133776 0.65384636752018
0.133776 0.653851923044872
0.133776 0.653857478569564
0.133776 0.653863034094255
0.133776 0.653868589618947
0.133776 0.653874145143638
0.133776 0.65387970066833
0.133776 0.653885256193021
0.133776 0.653890811717713
0.133776 0.653896367242404
0.133776 0.653901922767096
0.133776 0.653907478291787
0.133776 0.653913033816479
0.133776 0.65391858934117
0.133776 0.653924144865862
0.133782 0.653929700390553
0.133782 0.653935255915245
0.133782 0.653940811439936
0.133782 0.653946366964628
0.133782 0.65395192248932
0.133782 0.653957478014011
0.133782 0.653963033538703
0.133782 0.653968589063394
0.133782 0.653974144588086
0.133782 0.653979700112777
0.133782 0.653985255637469
0.133782 0.65399081116216
0.133782 0.653996366686852
0.133782 0.654001922211543
0.133782 0.654007477736235
0.133782 0.654013033260926
0.133782 0.654018588785618
0.133782 0.654024144310309
0.133782 0.654029699835001
0.133782 0.654035255359692
0.133782 0.654040810884384
0.133782 0.654046366409076
0.133782 0.654051921933767
0.133782 0.654057477458459
0.133782 0.65406303298315
0.133782 0.654068588507842
0.133782 0.654074144032533
0.133782 0.654079699557225
0.133782 0.654085255081916
0.133782 0.654090810606608
0.133782 0.654096366131299
0.133782 0.654101921655991
0.133782 0.654107477180682
0.133782 0.654113032705374
0.133782 0.654118588230065
0.133782 0.654124143754757
0.133782 0.654129699279448
0.133782 0.65413525480414
0.133782 0.654140810328831
0.133782 0.654146365853523
0.133782 0.654151921378215
0.133782 0.654157476902906
0.133782 0.654163032427598
0.133782 0.654168587952289
0.133782 0.654174143476981
0.133782 0.654179699001672
0.133782 0.654185254526364
0.133782 0.654190810051055
0.133782 0.654196365575747
0.133782 0.654201921100438
0.133782 0.65420747662513
0.133782 0.654213032149821
0.133782 0.654218587674513
0.133782 0.654224143199205
0.133782 0.654229698723896
0.133782 0.654235254248588
0.133782 0.654240809773279
0.133782 0.654246365297971
0.133782 0.654251920822662
0.133782 0.654257476347354
0.133782 0.654263031872045
0.133782 0.654268587396737
0.133782 0.654274142921428
0.133782 0.65427969844612
0.133782 0.654285253970811
0.133782 0.654290809495503
0.133782 0.654296365020194
0.133782 0.654301920544886
0.133782 0.654307476069577
0.133782 0.654313031594269
0.133782 0.654318587118961
0.133782 0.654324142643652
0.133782 0.654329698168344
0.133782 0.654335253693035
0.133782 0.654340809217727
0.133782 0.654346364742418
0.133782 0.65435192026711
0.133782 0.654357475791801
0.133782 0.654363031316493
0.133782 0.654368586841184
0.133782 0.654374142365876
0.133782 0.654379697890567
0.133782 0.654385253415259
0.133782 0.65439080893995
0.133782 0.654396364464642
0.133782 0.654401919989333
0.133782 0.654407475514025
0.133782 0.654413031038717
0.133782 0.654418586563408
0.133782 0.6544241420881
0.133782 0.654429697612791
0.133782 0.654435253137483
0.133782 0.654440808662174
0.133782 0.654446364186866
0.133782 0.654451919711557
0.133782 0.654457475236249
0.133782 0.65446303076094
0.133782 0.654468586285632
0.133782 0.654474141810323
0.133782 0.654479697335015
0.133788 0.654485252859706
0.133788 0.654490808384398
0.133788 0.654496363909089
0.133788 0.654501919433781
0.133788 0.654507474958473
0.133788 0.654513030483164
0.133788 0.654518586007856
0.133788 0.654524141532547
0.133788 0.654529697057239
0.133788 0.65453525258193
0.133788 0.654540808106622
0.133788 0.654546363631313
0.133788 0.654551919156005
0.133788 0.654557474680696
0.133788 0.654563030205388
0.133788 0.654568585730079
0.133788 0.654574141254771
0.133788 0.654579696779462
0.133788 0.654585252304154
0.133788 0.654590807828845
0.133788 0.654596363353537
0.133788 0.654601918878228
0.133788 0.65460747440292
0.133788 0.654613029927612
0.133788 0.654618585452303
0.133788 0.654624140976995
0.133788 0.654629696501686
0.133788 0.654635252026378
0.133788 0.654640807551069
0.133788 0.654646363075761
0.133788 0.654651918600452
0.133788 0.654657474125144
0.133788 0.654663029649835
0.133788 0.654668585174527
0.133788 0.654674140699218
0.133788 0.65467969622391
0.133788 0.654685251748601
0.133788 0.654690807273293
0.133788 0.654696362797984
0.133788 0.654701918322676
0.133788 0.654707473847367
0.133788 0.654713029372059
0.133788 0.654718584896751
0.133788 0.654724140421442
0.133788 0.654729695946134
0.133788 0.654735251470825
0.133788 0.654740806995517
0.133788 0.654746362520208
0.133788 0.6547519180449
0.133788 0.654757473569591
0.133788 0.654763029094283
0.133788 0.654768584618974
0.133788 0.654774140143666
0.133788 0.654779695668357
0.133788 0.654785251193049
0.133788 0.65479080671774
0.133788 0.654796362242432
0.133788 0.654801917767123
0.133788 0.654807473291815
0.133788 0.654813028816507
0.133788 0.654818584341198
0.133788 0.65482413986589
0.133788 0.654829695390581
0.133788 0.654835250915273
0.133788 0.654840806439964
0.133788 0.654846361964656
0.133788 0.654851917489347
0.133788 0.654857473014039
0.133788 0.65486302853873
0.133788 0.654868584063422
0.133788 0.654874139588113
0.133788 0.654879695112805
0.133788 0.654885250637496
0.133788 0.654890806162188
0.133788 0.654896361686879
0.133788 0.654901917211571
0.133788 0.654907472736263
0.133788 0.654913028260954
0.133788 0.654918583785646
0.133788 0.654924139310337
0.133788 0.654929694835029
0.133788 0.65493525035972
0.133788 0.654940805884412
0.133788 0.654946361409103
0.133788 0.654951916933795
0.133788 0.654957472458486
0.133788 0.654963027983178
0.133788 0.654968583507869
0.133788 0.654974139032561
0.133788 0.654979694557252
0.133788 0.654985250081944
0.133788 0.654990805606635
0.133788 0.654996361131327
0.133788 0.655001916656019
0.133788 0.65500747218071
0.133788 0.655013027705402
0.133788 0.655018583230093
0.133788 0.655024138754785
0.133788 0.655029694279476
0.133788 0.655035249804168
0.133794 0.655040805328859
0.133794 0.655046360853551
0.133794 0.655051916378242
0.133794 0.655057471902934
0.133794 0.655063027427625
0.133794 0.655068582952317
0.133794 0.655074138477008
0.133794 0.6550796940017
0.133794 0.655085249526392
0.133794 0.655090805051083
0.133794 0.655096360575775
0.133794 0.655101916100466
0.133794 0.655107471625158
0.133794 0.655113027149849
0.133794 0.655118582674541
0.133794 0.655124138199232
0.133794 0.655129693723924
0.133794 0.655135249248615
0.133794 0.655140804773307
0.133794 0.655146360297998
0.133794 0.65515191582269
0.133794 0.655157471347381
0.133794 0.655163026872073
0.133794 0.655168582396764
0.133794 0.655174137921456
0.133794 0.655179693446148
0.133794 0.655185248970839
0.133794 0.655190804495531
0.133794 0.655196360020222
0.133794 0.655201915544914
0.133794 0.655207471069605
0.133794 0.655213026594297
0.133794 0.655218582118988
0.133794 0.65522413764368
0.133794 0.655229693168371
0.133794 0.655235248693063
0.133794 0.655240804217754
0.133794 0.655246359742446
0.133794 0.655251915267137
0.133794 0.655257470791829
0.133794 0.65526302631652
0.133794 0.655268581841212
0.133794 0.655274137365904
0.133794 0.655279692890595
0.133794 0.655285248415287
0.133794 0.655290803939978
0.133794 0.65529635946467
0.133794 0.655301914989361
0.133794 0.655307470514053
0.133794 0.655313026038744
0.133794 0.655318581563436
0.133794 0.655324137088127
0.133794 0.655329692612819
0.133794 0.65533524813751
0.133794 0.655340803662202
0.133794 0.655346359186893
0.133794 0.655351914711585
0.133794 0.655357470236276
0.133794 0.655363025760968
0.133794 0.65536858128566
0.133794 0.655374136810351
0.133794 0.655379692335043
0.133794 0.655385247859734
0.133794 0.655390803384426
0.133794 0.655396358909117
0.133794 0.655401914433809
0.133794 0.6554074699585
0.133794 0.655413025483192
0.133794 0.655418581007883
0.133794 0.655424136532575
0.133794 0.655429692057266
0.133794 0.655435247581958
0.133794 0.655440803106649
0.133794 0.655446358631341
0.133794 0.655451914156032
0.133794 0.655457469680724
0.133794 0.655463025205416
0.133794 0.655468580730107
0.133794 0.655474136254799
0.133794 0.65547969177949
0.133794 0.655485247304182
0.133794 0.655490802828873
0.133794 0.655496358353565
0.133794 0.655501913878256
0.133794 0.655507469402948
0.133794 0.655513024927639
0.133794 0.655518580452331
0.133794 0.655524135977022
0.133794 0.655529691501714
0.133794 0.655535247026405
0.133794 0.655540802551097
0.133794 0.655546358075788
0.133794 0.65555191360048
0.133794 0.655557469125172
0.133794 0.655563024649863
0.133794 0.655568580174555
0.133794 0.655574135699246
0.133794 0.655579691223938
0.133794 0.655585246748629
0.133794 0.655590802273321
0.1338 0.655596357798012
0.1338 0.655601913322704
0.1338 0.655607468847395
0.1338 0.655613024372087
0.1338 0.655618579896778
0.1338 0.65562413542147
0.1338 0.655629690946161
0.1338 0.655635246470853
0.1338 0.655640801995544
0.1338 0.655646357520236
0.1338 0.655651913044928
0.1338 0.655657468569619
0.1338 0.655663024094311
0.1338 0.655668579619002
0.1338 0.655674135143694
0.1338 0.655679690668385
0.1338 0.655685246193077
0.1338 0.655690801717768
0.1338 0.65569635724246
0.1338 0.655701912767151
0.1338 0.655707468291843
0.1338 0.655713023816534
0.1338 0.655718579341226
0.1338 0.655724134865917
0.1338 0.655729690390609
0.1338 0.6557352459153
0.1338 0.655740801439992
0.1338 0.655746356964684
0.1338 0.655751912489375
0.1338 0.655757468014067
0.1338 0.655763023538758
0.1338 0.65576857906345
0.1338 0.655774134588141
0.1338 0.655779690112833
0.1338 0.655785245637524
0.1338 0.655790801162216
0.1338 0.655796356686907
0.1338 0.655801912211599
0.1338 0.65580746773629
0.1338 0.655813023260982
0.1338 0.655818578785673
0.1338 0.655824134310365
0.1338 0.655829689835057
0.1338 0.655835245359748
0.1338 0.65584080088444
0.1338 0.655846356409131
0.1338 0.655851911933823
0.1338 0.655857467458514
0.1338 0.655863022983206
0.1338 0.655868578507897
0.1338 0.655874134032589
0.1338 0.65587968955728
0.1338 0.655885245081972
0.1338 0.655890800606663
0.1338 0.655896356131355
0.1338 0.655901911656046
0.1338 0.655907467180738
0.1338 0.655913022705429
0.1338 0.655918578230121
0.1338 0.655924133754813
0.1338 0.655929689279504
0.1338 0.655935244804196
0.1338 0.655940800328887
0.1338 0.655946355853579
0.1338 0.65595191137827
0.1338 0.655957466902962
0.1338 0.655963022427653
0.1338 0.655968577952345
0.1338 0.655974133477036
0.1338 0.655979689001728
0.1338 0.655985244526419
0.1338 0.655990800051111
0.1338 0.655996355575802
0.1338 0.656001911100494
0.1338 0.656007466625185
0.1338 0.656013022149877
0.1338 0.656018577674569
0.1338 0.65602413319926
0.1338 0.656029688723952
0.1338 0.656035244248643
0.1338 0.656040799773335
0.1338 0.656046355298026
0.1338 0.656051910822718
0.1338 0.656057466347409
0.1338 0.656063021872101
0.1338 0.656068577396792
0.1338 0.656074132921484
0.1338 0.656079688446175
0.1338 0.656085243970867
0.1338 0.656090799495558
0.1338 0.65609635502025
0.1338 0.656101910544941
0.1338 0.656107466069633
0.1338 0.656113021594324
0.1338 0.656118577119016
0.1338 0.656124132643708
0.1338 0.656129688168399
0.1338 0.656135243693091
0.1338 0.656140799217782
0.1338 0.656146354742474
0.133806 0.656151910267165
0.133806 0.656157465791857
0.133806 0.656163021316548
0.133806 0.65616857684124
0.133806 0.656174132365931
0.133806 0.656179687890623
0.133806 0.656185243415314
0.133806 0.656190798940006
0.133806 0.656196354464697
0.133806 0.656201909989389
0.133806 0.65620746551408
0.133806 0.656213021038772
0.133806 0.656218576563463
0.133806 0.656224132088155
0.133806 0.656229687612847
0.133806 0.656235243137538
0.133806 0.65624079866223
0.133806 0.656246354186921
0.133806 0.656251909711613
0.133806 0.656257465236304
0.133806 0.656263020760996
0.133806 0.656268576285687
0.133806 0.656274131810379
0.133806 0.65627968733507
0.133806 0.656285242859762
0.133806 0.656290798384453
0.133806 0.656296353909145
0.133806 0.656301909433836
0.133806 0.656307464958528
0.133806 0.656313020483219
0.133806 0.656318576007911
0.133806 0.656324131532603
0.133806 0.656329687057294
0.133806 0.656335242581986
0.133806 0.656340798106677
0.133806 0.656346353631369
0.133806 0.65635190915606
0.133806 0.656357464680752
0.133806 0.656363020205443
0.133806 0.656368575730135
0.133806 0.656374131254826
0.133806 0.656379686779518
0.133806 0.656385242304209
0.133806 0.656390797828901
0.133806 0.656396353353592
0.133806 0.656401908878284
0.133806 0.656407464402975
0.133806 0.656413019927667
0.133806 0.656418575452359
0.133806 0.65642413097705
0.133806 0.656429686501742
0.133806 0.656435242026433
0.133806 0.656440797551125
0.133806 0.656446353075816
0.133806 0.656451908600508
0.133806 0.656457464125199
0.133806 0.656463019649891
0.133806 0.656468575174582
0.133806 0.656474130699274
0.133806 0.656479686223965
0.133806 0.656485241748657
0.133806 0.656490797273348
0.133806 0.65649635279804
0.133806 0.656501908322731
0.133806 0.656507463847423
0.133806 0.656513019372115
0.133806 0.656518574896806
0.133806 0.656524130421498
0.133806 0.656529685946189
0.133806 0.656535241470881
0.133806 0.656540796995572
0.133806 0.656546352520264
0.133806 0.656551908044955
0.133806 0.656557463569647
0.133806 0.656563019094338
0.133806 0.65656857461903
0.133806 0.656574130143721
0.133806 0.656579685668413
0.133806 0.656585241193104
0.133806 0.656590796717796
0.133806 0.656596352242487
0.133806 0.656601907767179
0.133806 0.656607463291871
0.133806 0.656613018816562
0.133806 0.656618574341254
0.133806 0.656624129865945
0.133806 0.656629685390637
0.133806 0.656635240915328
0.133806 0.65664079644002
0.133806 0.656646351964711
0.133806 0.656651907489403
0.133806 0.656657463014094
0.133806 0.656663018538786
0.133806 0.656668574063477
0.133806 0.656674129588169
0.133806 0.656679685112861
0.133806 0.656685240637552
0.133806 0.656690796162244
0.133806 0.656696351686935
0.133806 0.656701907211627
0.133812 0.656707462736318
0.133812 0.65671301826101
0.133812 0.656718573785701
0.133812 0.656724129310393
0.133812 0.656729684835084
0.133812 0.656735240359776
0.133812 0.656740795884467
0.133812 0.656746351409159
0.133812 0.65675190693385
0.133812 0.656757462458542
0.133812 0.656763017983233
0.133812 0.656768573507925
0.133812 0.656774129032617
0.133812 0.656779684557308
0.133812 0.656785240082
0.133812 0.656790795606691
0.133812 0.656796351131383
0.133812 0.656801906656074
0.133812 0.656807462180766
0.133812 0.656813017705457
0.133812 0.656818573230149
0.133812 0.65682412875484
0.133812 0.656829684279532
0.133812 0.656835239804223
0.133812 0.656840795328915
0.133812 0.656846350853606
0.133812 0.656851906378298
0.133812 0.656857461902989
0.133812 0.656863017427681
0.133812 0.656868572952373
0.133812 0.656874128477064
0.133812 0.656879684001756
0.133812 0.656885239526447
0.133812 0.656890795051139
0.133812 0.65689635057583
0.133812 0.656901906100522
0.133812 0.656907461625213
0.133812 0.656913017149905
0.133812 0.656918572674596
0.133812 0.656924128199288
0.133812 0.656929683723979
0.133812 0.656935239248671
0.133812 0.656940794773362
0.133812 0.656946350298054
0.133812 0.656951905822745
0.133812 0.656957461347437
0.133812 0.656963016872129
0.133812 0.65696857239682
0.133812 0.656974127921512
0.133812 0.656979683446203
0.133812 0.656985238970895
0.133812 0.656990794495586
0.133812 0.656996350020278
0.133812 0.657001905544969
0.133812 0.657007461069661
0.133812 0.657013016594352
0.133812 0.657018572119044
0.133812 0.657024127643735
0.133812 0.657029683168427
0.133812 0.657035238693118
0.133812 0.65704079421781
0.133812 0.657046349742501
0.133812 0.657051905267193
0.133812 0.657057460791885
0.133812 0.657063016316576
0.133812 0.657068571841268
0.133812 0.657074127365959
0.133812 0.657079682890651
0.133812 0.657085238415342
0.133812 0.657090793940034
0.133812 0.657096349464725
0.133812 0.657101904989417
0.133812 0.657107460514108
0.133812 0.6571130160388
0.133812 0.657118571563491
0.133812 0.657124127088183
0.133812 0.657129682612874
0.133812 0.657135238137566
0.133812 0.657140793662257
0.133812 0.657146349186949
0.133812 0.657151904711641
0.133812 0.657157460236332
0.133812 0.657163015761024
0.133812 0.657168571285715
0.133812 0.657174126810407
0.133812 0.657179682335098
0.133812 0.65718523785979
0.133812 0.657190793384481
0.133812 0.657196348909173
0.133812 0.657201904433864
0.133812 0.657207459958556
0.133812 0.657213015483247
0.133812 0.657218571007939
0.133812 0.65722412653263
0.133812 0.657229682057322
0.133812 0.657235237582013
0.133812 0.657240793106705
0.133812 0.657246348631397
0.133812 0.657251904156088
0.133812 0.65725745968078
0.133818 0.657263015205471
0.133818 0.657268570730163
0.133818 0.657274126254854
0.133818 0.657279681779546
0.133818 0.657285237304237
0.133818 0.657290792828929
0.133818 0.65729634835362
0.133818 0.657301903878312
0.133818 0.657307459403003
0.133818 0.657313014927695
0.133818 0.657318570452386
0.133818 0.657324125977078
0.133818 0.657329681501769
0.133818 0.657335237026461
0.133818 0.657340792551153
0.133818 0.657346348075844
0.133818 0.657351903600536
0.133818 0.657357459125227
0.133818 0.657363014649919
0.133818 0.65736857017461
0.133818 0.657374125699302
0.133818 0.657379681223993
0.133818 0.657385236748685
0.133818 0.657390792273376
0.133818 0.657396347798068
0.133818 0.657401903322759
0.133818 0.657407458847451
0.133818 0.657413014372142
0.133818 0.657418569896834
0.133818 0.657424125421526
0.133818 0.657429680946217
0.133818 0.657435236470909
0.133818 0.6574407919956
0.133818 0.657446347520292
0.133818 0.657451903044983
0.133818 0.657457458569675
0.133818 0.657463014094366
0.133818 0.657468569619058
0.133818 0.657474125143749
0.133818 0.657479680668441
0.133818 0.657485236193132
0.133818 0.657490791717824
0.133818 0.657496347242515
0.133818 0.657501902767207
0.133818 0.657507458291898
0.133818 0.65751301381659
0.133818 0.657518569341282
0.133818 0.657524124865973
0.133818 0.657529680390665
0.133818 0.657535235915356
0.133818 0.657540791440048
0.133818 0.657546346964739
0.133818 0.657551902489431
0.133818 0.657557458014122
0.133818 0.657563013538814
0.133818 0.657568569063505
0.133818 0.657574124588197
0.133818 0.657579680112888
0.133818 0.65758523563758
0.133818 0.657590791162271
0.133818 0.657596346686963
0.133818 0.657601902211654
0.133818 0.657607457736346
0.133818 0.657613013261037
0.133818 0.657618568785729
0.133818 0.65762412431042
0.133818 0.657629679835112
0.133818 0.657635235359804
0.133818 0.657640790884495
0.133818 0.657646346409187
0.133818 0.657651901933878
0.133818 0.65765745745857
0.133818 0.657663012983261
0.133818 0.657668568507953
0.133818 0.657674124032644
0.133818 0.657679679557336
0.133818 0.657685235082027
0.133818 0.657690790606719
0.133818 0.65769634613141
0.133818 0.657701901656102
0.133818 0.657707457180793
0.133818 0.657713012705485
0.133818 0.657718568230176
0.133818 0.657724123754868
0.133818 0.65772967927956
0.133818 0.657735234804251
0.133818 0.657740790328943
0.133818 0.657746345853634
0.133818 0.657751901378326
0.133818 0.657757456903017
0.133818 0.657763012427709
0.133818 0.6577685679524
0.133818 0.657774123477092
0.133818 0.657779679001783
0.133818 0.657785234526475
0.133818 0.657790790051166
0.133818 0.657796345575858
0.133818 0.657801901100549
0.133818 0.657807456625241
0.133818 0.657813012149932
0.133824 0.657818567674624
0.133824 0.657824123199316
0.133824 0.657829678724007
0.133824 0.657835234248699
0.133824 0.65784078977339
0.133824 0.657846345298082
0.133824 0.657851900822773
0.133824 0.657857456347465
0.133824 0.657863011872156
0.133824 0.657868567396848
0.133824 0.657874122921539
0.133824 0.657879678446231
0.133824 0.657885233970922
0.133824 0.657890789495614
0.133824 0.657896345020305
0.133824 0.657901900544997
0.133824 0.657907456069688
0.133824 0.65791301159438
0.133824 0.657918567119072
0.133824 0.657924122643763
0.133824 0.657929678168455
0.133824 0.657935233693146
0.133824 0.657940789217838
0.133824 0.657946344742529
0.133824 0.657951900267221
0.133824 0.657957455791912
0.133824 0.657963011316604
0.133824 0.657968566841295
0.133824 0.657974122365987
0.133824 0.657979677890678
0.133824 0.65798523341537
0.133824 0.657990788940061
0.133824 0.657996344464753
0.133824 0.658001899989444
0.133824 0.658007455514136
0.133824 0.658013011038828
0.133824 0.658018566563519
0.133824 0.658024122088211
0.133824 0.658029677612902
0.133824 0.658035233137594
0.133824 0.658040788662285
0.133824 0.658046344186977
0.133824 0.658051899711668
0.133824 0.65805745523636
0.133824 0.658063010761051
0.133824 0.658068566285743
0.133824 0.658074121810434
0.133824 0.658079677335126
0.133824 0.658085232859817
0.133824 0.658090788384509
0.133824 0.6580963439092
0.133824 0.658101899433892
0.133824 0.658107454958584
0.133824 0.658113010483275
0.133824 0.658118566007967
0.133824 0.658124121532658
0.133824 0.65812967705735
0.133824 0.658135232582041
0.133824 0.658140788106733
0.133824 0.658146343631424
0.133824 0.658151899156116
0.133824 0.658157454680807
0.133824 0.658163010205499
0.133824 0.65816856573019
0.133824 0.658174121254882
0.133824 0.658179676779573
0.133824 0.658185232304265
0.133824 0.658190787828956
0.133824 0.658196343353648
0.133824 0.65820189887834
0.133824 0.658207454403031
0.133824 0.658213009927723
0.133824 0.658218565452414
0.133824 0.658224120977106
0.133824 0.658229676501797
0.133824 0.658235232026489
0.133824 0.65824078755118
0.133824 0.658246343075872
0.133824 0.658251898600563
0.133824 0.658257454125255
0.133824 0.658263009649946
0.133824 0.658268565174638
0.133824 0.658274120699329
0.133824 0.658279676224021
0.133824 0.658285231748713
0.133824 0.658290787273404
0.133824 0.658296342798096
0.133824 0.658301898322787
0.133824 0.658307453847479
0.133824 0.65831300937217
0.133824 0.658318564896862
0.133824 0.658324120421553
0.133824 0.658329675946245
0.133824 0.658335231470936
0.133824 0.658340786995628
0.133824 0.658346342520319
0.133824 0.658351898045011
0.133824 0.658357453569702
0.133824 0.658363009094394
0.133824 0.658368564619085
0.13383 0.658374120143777
0.13383 0.658379675668469
0.13383 0.65838523119316
0.13383 0.658390786717852
0.13383 0.658396342242543
0.13383 0.658401897767235
0.13383 0.658407453291926
0.13383 0.658413008816618
0.13383 0.658418564341309
0.13383 0.658424119866001
0.13383 0.658429675390692
0.13383 0.658435230915384
0.13383 0.658440786440075
0.13383 0.658446341964767
0.13383 0.658451897489458
0.13383 0.65845745301415
0.13383 0.658463008538841
0.13383 0.658468564063533
0.13383 0.658474119588225
0.13383 0.658479675112916
0.13383 0.658485230637608
0.13383 0.658490786162299
0.13383 0.658496341686991
0.13383 0.658501897211682
0.13383 0.658507452736374
0.13383 0.658513008261065
0.13383 0.658518563785757
0.13383 0.658524119310448
0.13383 0.65852967483514
0.13383 0.658535230359831
0.13383 0.658540785884523
0.13383 0.658546341409214
0.13383 0.658551896933906
0.13383 0.658557452458597
0.13383 0.658563007983289
0.13383 0.658568563507981
0.13383 0.658574119032672
0.13383 0.658579674557364
0.13383 0.658585230082055
0.13383 0.658590785606747
0.13383 0.658596341131438
0.13383 0.65860189665613
0.13383 0.658607452180821
0.13383 0.658613007705513
0.13383 0.658618563230204
0.13383 0.658624118754896
0.13383 0.658629674279587
0.13383 0.658635229804279
0.13383 0.65864078532897
0.13383 0.658646340853662
0.13383 0.658651896378353
0.13383 0.658657451903045
0.13383 0.658663007427737
0.13383 0.658668562952428
0.13383 0.65867411847712
0.13383 0.658679674001811
0.13383 0.658685229526503
0.13383 0.658690785051194
0.13383 0.658696340575886
0.13383 0.658701896100577
0.13383 0.658707451625269
0.13383 0.65871300714996
0.13383 0.658718562674652
0.13383 0.658724118199343
0.13383 0.658729673724035
0.13383 0.658735229248726
0.13383 0.658740784773418
0.13383 0.658746340298109
0.13383 0.658751895822801
0.13383 0.658757451347493
0.13383 0.658763006872184
0.13383 0.658768562396876
0.13383 0.658774117921567
0.13383 0.658779673446259
0.13383 0.65878522897095
0.13383 0.658790784495642
0.13383 0.658796340020333
0.13383 0.658801895545025
0.13383 0.658807451069716
0.13383 0.658813006594408
0.13383 0.658818562119099
0.13383 0.658824117643791
0.13383 0.658829673168482
0.13383 0.658835228693174
0.13383 0.658840784217865
0.13383 0.658846339742557
0.13383 0.658851895267249
0.13383 0.65885745079194
0.13383 0.658863006316632
0.13383 0.658868561841323
0.13383 0.658874117366015
0.13383 0.658879672890706
0.13383 0.658885228415398
0.13383 0.658890783940089
0.13383 0.658896339464781
0.13383 0.658901894989472
0.13383 0.658907450514164
0.13383 0.658913006038855
0.13383 0.658918561563547
0.13383 0.658924117088238
0.133836 0.65892967261293
0.133836 0.658935228137621
0.133836 0.658940783662313
0.133836 0.658946339187005
0.133836 0.658951894711696
0.133836 0.658957450236388
0.133836 0.658963005761079
0.133836 0.658968561285771
0.133836 0.658974116810462
0.133836 0.658979672335154
0.133836 0.658985227859845
0.133836 0.658990783384537
0.133836 0.658996338909228
0.133836 0.65900189443392
0.133836 0.659007449958611
0.133836 0.659013005483303
0.133836 0.659018561007994
0.133836 0.659024116532686
0.133836 0.659029672057377
0.133836 0.659035227582069
0.133836 0.659040783106761
0.133836 0.659046338631452
0.133836 0.659051894156144
0.133836 0.659057449680835
0.133836 0.659063005205527
0.133836 0.659068560730218
0.133836 0.65907411625491
0.133836 0.659079671779601
0.133836 0.659085227304293
0.133836 0.659090782828984
0.133836 0.659096338353676
0.133836 0.659101893878367
0.133836 0.659107449403059
0.133836 0.65911300492775
0.133836 0.659118560452442
0.133836 0.659124115977133
0.133836 0.659129671501825
0.133836 0.659135227026517
0.133836 0.659140782551208
0.133836 0.6591463380759
0.133836 0.659151893600591
0.133836 0.659157449125283
0.133836 0.659163004649974
0.133836 0.659168560174666
0.133836 0.659174115699357
0.133836 0.659179671224049
0.133836 0.65918522674874
0.133836 0.659190782273432
0.133836 0.659196337798123
0.133836 0.659201893322815
0.133836 0.659207448847506
0.133836 0.659213004372198
0.133836 0.659218559896889
0.133836 0.659224115421581
0.133836 0.659229670946273
0.133836 0.659235226470964
0.133836 0.659240781995656
0.133836 0.659246337520347
0.133836 0.659251893045039
0.133836 0.65925744856973
0.133836 0.659263004094422
0.133836 0.659268559619113
0.133836 0.659274115143805
0.133836 0.659279670668496
0.133836 0.659285226193188
0.133836 0.659290781717879
0.133836 0.659296337242571
0.133836 0.659301892767262
0.133836 0.659307448291954
0.133836 0.659313003816645
0.133836 0.659318559341337
0.133836 0.659324114866029
0.133836 0.65932967039072
0.133836 0.659335225915412
0.133836 0.659340781440103
0.133836 0.659346336964795
0.133836 0.659351892489486
0.133836 0.659357448014178
0.133836 0.659363003538869
0.133836 0.659368559063561
0.133836 0.659374114588252
0.133836 0.659379670112944
0.133836 0.659385225637635
0.133836 0.659390781162327
0.133836 0.659396336687018
0.133836 0.65940189221171
0.133836 0.659407447736401
0.133836 0.659413003261093
0.133836 0.659418558785785
0.133836 0.659424114310476
0.133836 0.659429669835168
0.133836 0.659435225359859
0.133836 0.659440780884551
0.133836 0.659446336409242
0.133836 0.659451891933934
0.133836 0.659457447458625
0.133836 0.659463002983317
0.133836 0.659468558508008
0.133836 0.6594741140327
0.133836 0.659479669557391
0.133842 0.659485225082083
0.133842 0.659490780606774
0.133842 0.659496336131466
0.133842 0.659501891656157
0.133842 0.659507447180849
0.133842 0.65951300270554
0.133842 0.659518558230232
0.133842 0.659524113754924
0.133842 0.659529669279615
0.133842 0.659535224804307
0.133842 0.659540780328998
0.133842 0.65954633585369
0.133842 0.659551891378381
0.133842 0.659557446903073
0.133842 0.659563002427764
0.133842 0.659568557952456
0.133842 0.659574113477147
0.133842 0.659579669001839
0.133842 0.65958522452653
0.133842 0.659590780051222
0.133842 0.659596335575913
0.133842 0.659601891100605
0.133842 0.659607446625296
0.133842 0.659613002149988
0.133842 0.65961855767468
0.133842 0.659624113199371
0.133842 0.659629668724063
0.133842 0.659635224248754
0.133842 0.659640779773446
0.133842 0.659646335298137
0.133842 0.659651890822829
0.133842 0.65965744634752
0.133842 0.659663001872212
0.133842 0.659668557396903
0.133842 0.659674112921595
0.133842 0.659679668446286
0.133842 0.659685223970978
0.133842 0.659690779495669
0.133842 0.659696335020361
0.133842 0.659701890545052
0.133842 0.659707446069744
0.133842 0.659713001594436
0.133842 0.659718557119127
0.133842 0.659724112643819
0.133842 0.65972966816851
0.133842 0.659735223693202
0.133842 0.659740779217893
0.133842 0.659746334742585
0.133842 0.659751890267276
0.133842 0.659757445791968
0.133842 0.659763001316659
0.133842 0.659768556841351
0.133842 0.659774112366042
0.133842 0.659779667890734
0.133842 0.659785223415425
0.133842 0.659790778940117
0.133842 0.659796334464808
0.133842 0.6598018899895
0.133842 0.659807445514192
0.133842 0.659813001038883
0.133842 0.659818556563575
0.133842 0.659824112088266
0.133842 0.659829667612958
0.133842 0.659835223137649
0.133842 0.659840778662341
0.133842 0.659846334187032
0.133842 0.659851889711724
0.133842 0.659857445236415
0.133842 0.659863000761107
0.133842 0.659868556285798
0.133842 0.65987411181049
0.133842 0.659879667335182
0.133842 0.659885222859873
0.133842 0.659890778384564
0.133842 0.659896333909256
0.133842 0.659901889433948
0.133842 0.659907444958639
0.133842 0.659913000483331
0.133842 0.659918556008022
0.133842 0.659924111532714
0.133842 0.659929667057405
0.133842 0.659935222582097
0.133842 0.659940778106788
0.133842 0.65994633363148
0.133842 0.659951889156171
0.133842 0.659957444680863
0.133842 0.659963000205554
0.133842 0.659968555730246
0.133842 0.659974111254938
0.133842 0.659979666779629
0.133842 0.659985222304321
0.133842 0.659990777829012
0.133842 0.659996333353704
0.133842 0.660001888878395
0.133842 0.660007444403087
0.133842 0.660012999927778
0.133842 0.66001855545247
0.133842 0.660024110977161
0.133842 0.660029666501853
0.133842 0.660035222026544
0.133848 0.660040777551236
0.133848 0.660046333075927
0.133848 0.660051888600619
0.133848 0.66005744412531
0.133848 0.660062999650002
0.133848 0.660068555174694
0.133848 0.660074110699385
0.133848 0.660079666224077
0.133848 0.660085221748768
0.133848 0.66009077727346
0.133848 0.660096332798151
0.133848 0.660101888322843
0.133848 0.660107443847534
0.133848 0.660112999372226
0.133848 0.660118554896917
0.133848 0.660124110421609
0.133848 0.6601296659463
0.133848 0.660135221470992
0.133848 0.660140776995683
0.133848 0.660146332520375
0.133848 0.660151888045066
0.133848 0.660157443569758
0.133848 0.66016299909445
0.133848 0.660168554619141
0.133848 0.660174110143833
0.133848 0.660179665668524
0.133848 0.660185221193216
0.133848 0.660190776717907
0.133848 0.660196332242599
0.133848 0.66020188776729
0.133848 0.660207443291982
0.133848 0.660212998816673
0.133848 0.660218554341365
0.133848 0.660224109866056
0.133848 0.660229665390748
0.133848 0.660235220915439
0.133848 0.660240776440131
0.133848 0.660246331964822
0.133848 0.660251887489514
0.133848 0.660257443014206
0.133848 0.660262998538897
0.133848 0.660268554063589
0.133848 0.66027410958828
0.133848 0.660279665112972
0.133848 0.660285220637663
0.133848 0.660290776162355
0.133848 0.660296331687046
0.133848 0.660301887211738
0.133848 0.660307442736429
0.133848 0.660312998261121
0.133848 0.660318553785812
0.133848 0.660324109310504
0.133848 0.660329664835195
0.133848 0.660335220359887
0.133848 0.660340775884578
0.133848 0.66034633140927
0.133848 0.660351886933962
0.133848 0.660357442458653
0.133848 0.660362997983345
0.133848 0.660368553508036
0.133848 0.660374109032728
0.133848 0.660379664557419
0.133848 0.660385220082111
0.133848 0.660390775606802
0.133848 0.660396331131494
0.133848 0.660401886656185
0.133848 0.660407442180877
0.133848 0.660412997705568
0.133848 0.66041855323026
0.133848 0.660424108754951
0.133848 0.660429664279643
0.133848 0.660435219804334
0.133848 0.660440775329026
0.133848 0.660446330853718
0.133848 0.660451886378409
0.133848 0.660457441903101
0.133848 0.660462997427792
0.133848 0.660468552952484
0.133848 0.660474108477175
0.133848 0.660479664001867
0.133848 0.660485219526558
0.133848 0.66049077505125
0.133848 0.660496330575941
0.133848 0.660501886100633
0.133848 0.660507441625324
0.133848 0.660512997150016
0.133848 0.660518552674707
0.133848 0.660524108199399
0.133848 0.66052966372409
0.133848 0.660535219248782
0.133848 0.660540774773474
0.133848 0.660546330298165
0.133848 0.660551885822857
0.133848 0.660557441347548
0.133848 0.66056299687224
0.133848 0.660568552396931
0.133848 0.660574107921623
0.133848 0.660579663446314
0.133848 0.660585218971006
0.133848 0.660590774495697
0.133854 0.660596330020389
0.133854 0.66060188554508
0.133854 0.660607441069772
0.133854 0.660612996594463
0.133854 0.660618552119155
0.133854 0.660624107643846
0.133854 0.660629663168538
0.133854 0.660635218693229
0.133854 0.660640774217921
0.133854 0.660646329742613
0.133854 0.660651885267304
0.133854 0.660657440791996
0.133854 0.660662996316687
0.133854 0.660668551841379
0.133854 0.66067410736607
0.133854 0.660679662890762
0.133854 0.660685218415453
0.133854 0.660690773940145
0.133854 0.660696329464836
0.133854 0.660701884989528
0.133854 0.660707440514219
0.133854 0.660712996038911
0.133854 0.660718551563602
0.133854 0.660724107088294
0.133854 0.660729662612985
0.133854 0.660735218137677
0.133854 0.660740773662369
0.133854 0.66074632918706
0.133854 0.660751884711752
0.133854 0.660757440236443
0.133854 0.660762995761135
0.133854 0.660768551285826
0.133854 0.660774106810518
0.133854 0.660779662335209
0.133854 0.660785217859901
0.133854 0.660790773384592
0.133854 0.660796328909284
0.133854 0.660801884433975
0.133854 0.660807439958667
0.133854 0.660812995483358
0.133854 0.66081855100805
0.133854 0.660824106532741
0.133854 0.660829662057433
0.133854 0.660835217582125
0.133854 0.660840773106816
0.133854 0.660846328631508
0.133854 0.660851884156199
0.133854 0.660857439680891
0.133854 0.660862995205582
0.133854 0.660868550730274
0.133854 0.660874106254965
0.133854 0.660879661779657
0.133854 0.660885217304348
0.133854 0.66089077282904
0.133854 0.660896328353731
0.133854 0.660901883878423
0.133854 0.660907439403114
0.133854 0.660912994927806
0.133854 0.660918550452497
0.133854 0.660924105977189
0.133854 0.660929661501881
0.133854 0.660935217026572
0.133854 0.660940772551264
0.133854 0.660946328075955
0.133854 0.660951883600647
0.133854 0.660957439125338
0.133854 0.66096299465003
0.133854 0.660968550174721
0.133854 0.660974105699413
0.133854 0.660979661224104
0.133854 0.660985216748796
0.133854 0.660990772273487
0.133854 0.660996327798179
0.133854 0.66100188332287
0.133854 0.661007438847562
0.133854 0.661012994372253
0.133854 0.661018549896945
0.133854 0.661024105421637
0.133854 0.661029660946328
0.133854 0.66103521647102
0.133854 0.661040771995711
0.133854 0.661046327520403
0.133854 0.661051883045094
0.133854 0.661057438569786
0.133854 0.661062994094477
0.133854 0.661068549619169
0.133854 0.66107410514386
0.133854 0.661079660668552
0.133854 0.661085216193243
0.133854 0.661090771717935
0.133854 0.661096327242626
0.133854 0.661101882767318
0.133854 0.661107438292009
0.133854 0.661112993816701
0.133854 0.661118549341393
0.133854 0.661124104866084
0.133854 0.661129660390776
0.133854 0.661135215915467
0.133854 0.661140771440159
0.133854 0.66114632696485
0.13386 0.661151882489542
0.13386 0.661157438014233
0.13386 0.661162993538925
0.13386 0.661168549063616
0.13386 0.661174104588308
0.13386 0.661179660112999
0.13386 0.661185215637691
0.13386 0.661190771162382
0.13386 0.661196326687074
0.13386 0.661201882211765
0.13386 0.661207437736457
0.13386 0.661212993261149
0.13386 0.66121854878584
0.13386 0.661224104310532
0.13386 0.661229659835223
0.13386 0.661235215359915
0.13386 0.661240770884606
0.13386 0.661246326409298
0.13386 0.661251881933989
0.13386 0.661257437458681
0.13386 0.661262992983372
0.13386 0.661268548508064
0.13386 0.661274104032755
0.13386 0.661279659557447
0.13386 0.661285215082138
0.13386 0.66129077060683
0.13386 0.661296326131521
0.13386 0.661301881656213
0.13386 0.661307437180905
0.13386 0.661312992705596
0.13386 0.661318548230288
0.13386 0.661324103754979
0.13386 0.661329659279671
0.13386 0.661335214804362
0.13386 0.661340770329054
0.13386 0.661346325853745
0.13386 0.661351881378437
0.13386 0.661357436903128
0.13386 0.66136299242782
0.13386 0.661368547952511
0.13386 0.661374103477203
0.13386 0.661379659001894
0.13386 0.661385214526586
0.13386 0.661390770051277
0.13386 0.661396325575969
0.13386 0.661401881100661
0.13386 0.661407436625352
0.13386 0.661412992150044
0.13386 0.661418547674735
0.13386 0.661424103199427
0.13386 0.661429658724118
0.13386 0.66143521424881
0.13386 0.661440769773501
0.13386 0.661446325298193
0.13386 0.661451880822884
0.13386 0.661457436347576
0.13386 0.661462991872267
0.13386 0.661468547396959
0.13386 0.66147410292165
0.13386 0.661479658446342
0.13386 0.661485213971033
0.13386 0.661490769495725
0.13386 0.661496325020417
0.13386 0.661501880545108
0.13386 0.6615074360698
0.13386 0.661512991594491
0.13386 0.661518547119183
0.13386 0.661524102643874
0.13386 0.661529658168566
0.13386 0.661535213693257
0.13386 0.661540769217949
0.13386 0.66154632474264
0.13386 0.661551880267332
0.13386 0.661557435792023
0.13386 0.661562991316715
0.13386 0.661568546841406
0.13386 0.661574102366098
0.13386 0.66157965789079
0.13386 0.661585213415481
0.13386 0.661590768940173
0.13386 0.661596324464864
0.13386 0.661601879989556
0.13386 0.661607435514247
0.13386 0.661612991038939
0.13386 0.66161854656363
0.13386 0.661624102088322
0.13386 0.661629657613013
0.13386 0.661635213137705
0.13386 0.661640768662396
0.13386 0.661646324187088
0.13386 0.661651879711779
0.13386 0.661657435236471
0.13386 0.661662990761162
0.13386 0.661668546285854
0.13386 0.661674101810546
0.13386 0.661679657335237
0.13386 0.661685212859929
0.13386 0.66169076838462
0.13386 0.661696323909312
0.13386 0.661701879434003
0.133866 0.661707434958695
0.133866 0.661712990483386
0.133866 0.661718546008078
0.133866 0.661724101532769
0.133866 0.661729657057461
0.133866 0.661735212582152
0.133866 0.661740768106844
0.133866 0.661746323631535
0.133866 0.661751879156227
0.133866 0.661757434680918
0.133866 0.66176299020561
0.133866 0.661768545730302
0.133866 0.661774101254993
0.133866 0.661779656779685
0.133866 0.661785212304376
0.133866 0.661790767829068
0.133866 0.661796323353759
0.133866 0.661801878878451
0.133866 0.661807434403142
0.133866 0.661812989927834
0.133866 0.661818545452525
0.133866 0.661824100977217
0.133866 0.661829656501908
0.133866 0.6618352120266
0.133866 0.661840767551291
0.133866 0.661846323075983
0.133866 0.661851878600674
0.133866 0.661857434125366
0.133866 0.661862989650058
0.133866 0.661868545174749
0.133866 0.661874100699441
0.133866 0.661879656224132
0.133866 0.661885211748824
0.133866 0.661890767273515
0.133866 0.661896322798207
0.133866 0.661901878322898
0.133866 0.66190743384759
0.133866 0.661912989372281
0.133866 0.661918544896973
0.133866 0.661924100421664
0.133866 0.661929655946356
0.133866 0.661935211471047
0.133866 0.661940766995739
0.133866 0.66194632252043
0.133866 0.661951878045122
0.133866 0.661957433569814
0.133866 0.661962989094505
0.133866 0.661968544619197
0.133866 0.661974100143888
0.133866 0.66197965566858
0.133866 0.661985211193271
0.133866 0.661990766717963
0.133866 0.661996322242654
0.133866 0.662001877767346
0.133866 0.662007433292037
0.133866 0.662012988816729
0.133866 0.66201854434142
0.133866 0.662024099866112
0.133866 0.662029655390803
0.133866 0.662035210915495
0.133866 0.662040766440186
0.133866 0.662046321964878
0.133866 0.66205187748957
0.133866 0.662057433014261
0.133866 0.662062988538953
0.133866 0.662068544063644
0.133866 0.662074099588336
0.133866 0.662079655113027
0.133866 0.662085210637719
0.133866 0.66209076616241
0.133866 0.662096321687102
0.133866 0.662101877211793
0.133866 0.662107432736485
0.133866 0.662112988261176
0.133866 0.662118543785868
0.133866 0.662124099310559
0.133866 0.662129654835251
0.133866 0.662135210359942
0.133866 0.662140765884634
0.133866 0.662146321409326
0.133866 0.662151876934017
0.133866 0.662157432458709
0.133866 0.6621629879834
0.133866 0.662168543508092
0.133866 0.662174099032783
0.133866 0.662179654557475
0.133866 0.662185210082166
0.133866 0.662190765606858
0.133866 0.662196321131549
0.133866 0.662201876656241
0.133866 0.662207432180932
0.133866 0.662212987705624
0.133866 0.662218543230315
0.133866 0.662224098755007
0.133866 0.662229654279698
0.133866 0.66223520980439
0.133866 0.662240765329081
0.133866 0.662246320853773
0.133866 0.662251876378464
0.133866 0.662257431903156
0.133872 0.662262987427848
0.133872 0.662268542952539
0.133872 0.662274098477231
0.133872 0.662279654001922
0.133872 0.662285209526614
0.133872 0.662290765051305
0.133872 0.662296320575997
0.133872 0.662301876100688
0.133872 0.66230743162538
0.133872 0.662312987150071
0.133872 0.662318542674763
0.133872 0.662324098199454
0.133872 0.662329653724146
0.133872 0.662335209248838
0.133872 0.662340764773529
0.133872 0.66234632029822
0.133872 0.662351875822912
0.133872 0.662357431347604
0.133872 0.662362986872295
0.133872 0.662368542396987
0.133872 0.662374097921678
0.133872 0.66237965344637
0.133872 0.662385208971061
0.133872 0.662390764495753
0.133872 0.662396320020444
0.133872 0.662401875545136
0.133872 0.662407431069827
0.133872 0.662412986594519
0.133872 0.66241854211921
0.133872 0.662424097643902
0.133872 0.662429653168594
0.133872 0.662435208693285
0.133872 0.662440764217977
0.133872 0.662446319742668
0.133872 0.66245187526736
0.133872 0.662457430792051
0.133872 0.662462986316743
0.133872 0.662468541841434
0.133872 0.662474097366126
0.133872 0.662479652890817
0.133872 0.662485208415509
0.133872 0.6624907639402
0.133872 0.662496319464892
0.133872 0.662501874989583
0.133872 0.662507430514275
0.133872 0.662512986038966
0.133872 0.662518541563658
0.133872 0.66252409708835
0.133872 0.662529652613041
0.133872 0.662535208137733
0.133872 0.662540763662424
0.133872 0.662546319187116
0.133872 0.662551874711807
0.133872 0.662557430236499
0.133872 0.66256298576119
0.133872 0.662568541285882
0.133872 0.662574096810573
0.133872 0.662579652335265
0.133872 0.662585207859956
0.133872 0.662590763384648
0.133872 0.662596318909339
0.133872 0.662601874434031
0.133872 0.662607429958722
0.133872 0.662612985483414
0.133872 0.662618541008106
0.133872 0.662624096532797
0.133872 0.662629652057489
0.133872 0.66263520758218
0.133872 0.662640763106872
0.133872 0.662646318631563
0.133872 0.662651874156255
0.133872 0.662657429680946
0.133872 0.662662985205638
0.133872 0.662668540730329
0.133872 0.662674096255021
0.133872 0.662679651779712
0.133872 0.662685207304404
0.133872 0.662690762829095
0.133872 0.662696318353787
0.133872 0.662701873878478
0.133872 0.66270742940317
0.133872 0.662712984927862
0.133872 0.662718540452553
0.133872 0.662724095977245
0.133872 0.662729651501936
0.133872 0.662735207026628
0.133872 0.662740762551319
0.133872 0.662746318076011
0.133872 0.662751873600702
0.133872 0.662757429125394
0.133872 0.662762984650085
0.133872 0.662768540174777
0.133872 0.662774095699468
0.133872 0.66277965122416
0.133872 0.662785206748851
0.133872 0.662790762273543
0.133872 0.662796317798234
0.133872 0.662801873322926
0.133872 0.662807428847618
0.133872 0.662812984372309
0.133878 0.662818539897001
0.133878 0.662824095421692
0.133878 0.662829650946384
0.133878 0.662835206471075
0.133878 0.662840761995767
0.133878 0.662846317520458
0.133878 0.66285187304515
0.133878 0.662857428569841
0.133878 0.662862984094533
0.133878 0.662868539619224
0.133878 0.662874095143916
0.133878 0.662879650668607
0.133878 0.662885206193299
0.133878 0.66289076171799
0.133878 0.662896317242682
0.133878 0.662901872767373
0.133878 0.662907428292065
0.133878 0.662912983816757
0.133878 0.662918539341448
0.133878 0.66292409486614
0.133878 0.662929650390831
0.133878 0.662935205915523
0.133878 0.662940761440214
0.133878 0.662946316964906
0.133878 0.662951872489597
0.133878 0.662957428014289
0.133878 0.66296298353898
0.133878 0.662968539063672
0.133878 0.662974094588363
0.133878 0.662979650113055
0.133878 0.662985205637746
0.133878 0.662990761162438
0.133878 0.662996316687129
0.133878 0.663001872211821
0.133878 0.663007427736513
0.133878 0.663012983261204
0.133878 0.663018538785896
0.133878 0.663024094310587
0.133878 0.663029649835279
0.133878 0.66303520535997
0.133878 0.663040760884662
0.133878 0.663046316409353
0.133878 0.663051871934045
0.133878 0.663057427458736
0.133878 0.663062982983428
0.133878 0.663068538508119
0.133878 0.663074094032811
0.133878 0.663079649557502
0.133878 0.663085205082194
0.133878 0.663090760606885
0.133878 0.663096316131577
0.133878 0.663101871656269
0.133878 0.66310742718096
0.133878 0.663112982705652
0.133878 0.663118538230343
0.133878 0.663124093755035
0.133878 0.663129649279726
0.133878 0.663135204804418
0.133878 0.663140760329109
0.133878 0.663146315853801
0.133878 0.663151871378492
0.133878 0.663157426903184
0.133878 0.663162982427875
0.133878 0.663168537952567
0.133878 0.663174093477259
0.133878 0.66317964900195
0.133878 0.663185204526642
0.133878 0.663190760051333
0.133878 0.663196315576025
0.133878 0.663201871100716
0.133878 0.663207426625408
0.133878 0.663212982150099
0.133878 0.663218537674791
0.133878 0.663224093199482
0.133878 0.663229648724174
0.133878 0.663235204248865
0.133878 0.663240759773557
0.133878 0.663246315298248
0.133878 0.66325187082294
0.133878 0.663257426347631
0.133878 0.663262981872323
0.133878 0.663268537397015
0.133878 0.663274092921706
0.133878 0.663279648446398
0.133878 0.663285203971089
0.133878 0.663290759495781
0.133878 0.663296315020472
0.133878 0.663301870545164
0.133878 0.663307426069855
0.133878 0.663312981594547
0.133878 0.663318537119238
0.133878 0.66332409264393
0.133878 0.663329648168621
0.133878 0.663335203693313
0.133878 0.663340759218004
0.133878 0.663346314742696
0.133878 0.663351870267387
0.133878 0.663357425792079
0.133878 0.663362981316771
0.133878 0.663368536841462
0.133884 0.663374092366154
0.133884 0.663379647890845
0.133884 0.663385203415537
0.133884 0.663390758940228
0.133884 0.66339631446492
0.133884 0.663401869989611
0.133884 0.663407425514303
0.133884 0.663412981038994
0.133884 0.663418536563686
0.133884 0.663424092088377
0.133884 0.663429647613069
0.133884 0.66343520313776
0.133884 0.663440758662452
0.133884 0.663446314187143
0.133884 0.663451869711835
0.133884 0.663457425236527
0.133884 0.663462980761218
0.133884 0.66346853628591
0.133884 0.663474091810601
0.133884 0.663479647335293
0.133884 0.663485202859984
0.133884 0.663490758384676
0.133884 0.663496313909367
0.133884 0.663501869434059
0.133884 0.66350742495875
0.133884 0.663512980483442
0.133884 0.663518536008133
0.133884 0.663524091532825
0.133884 0.663529647057516
0.133884 0.663535202582208
0.133884 0.663540758106899
0.133884 0.663546313631591
0.133884 0.663551869156283
0.133884 0.663557424680974
0.133884 0.663562980205666
0.133884 0.663568535730357
0.133884 0.663574091255049
0.133884 0.66357964677974
0.133884 0.663585202304432
0.133884 0.663590757829123
0.133884 0.663596313353815
0.133884 0.663601868878506
0.133884 0.663607424403198
0.133884 0.663612979927889
0.133884 0.663618535452581
0.133884 0.663624090977272
0.133884 0.663629646501964
0.133884 0.663635202026655
0.133884 0.663640757551347
0.133884 0.663646313076038
0.133884 0.66365186860073
0.133884 0.663657424125422
0.133884 0.663662979650113
0.133884 0.663668535174805
0.133884 0.663674090699496
0.133884 0.663679646224188
0.133884 0.663685201748879
0.133884 0.663690757273571
0.133884 0.663696312798262
0.133884 0.663701868322954
0.133884 0.663707423847645
0.133884 0.663712979372337
0.133884 0.663718534897028
0.133884 0.66372409042172
0.133884 0.663729645946411
0.133884 0.663735201471103
0.133884 0.663740756995794
0.133884 0.663746312520486
0.133884 0.663751868045177
0.133884 0.663757423569869
0.133884 0.663762979094561
0.133884 0.663768534619252
0.133884 0.663774090143944
0.133884 0.663779645668635
0.133884 0.663785201193327
0.133884 0.663790756718018
0.133884 0.66379631224271
0.133884 0.663801867767401
0.133884 0.663807423292093
0.133884 0.663812978816784
0.133884 0.663818534341476
0.133884 0.663824089866167
0.133884 0.663829645390859
0.133884 0.66383520091555
0.133884 0.663840756440242
0.133884 0.663846311964933
0.133884 0.663851867489625
0.133884 0.663857423014317
0.133884 0.663862978539008
0.133884 0.6638685340637
0.133884 0.663874089588391
0.133884 0.663879645113083
0.133884 0.663885200637774
0.133884 0.663890756162466
0.133884 0.663896311687157
0.133884 0.663901867211849
0.133884 0.66390742273654
0.133884 0.663912978261232
0.133884 0.663918533785923
0.133884 0.663924089310615
0.13389 0.663929644835306
0.13389 0.663935200359998
0.13389 0.663940755884689
0.13389 0.663946311409381
0.13389 0.663951866934073
0.13389 0.663957422458764
0.13389 0.663962977983456
0.13389 0.663968533508147
0.13389 0.663974089032839
0.13389 0.66397964455753
0.13389 0.663985200082222
0.13389 0.663990755606913
0.13389 0.663996311131605
0.13389 0.664001866656296
0.13389 0.664007422180988
0.13389 0.664012977705679
0.13389 0.664018533230371
0.13389 0.664024088755062
0.13389 0.664029644279754
0.13389 0.664035199804446
0.13389 0.664040755329137
0.13389 0.664046310853829
0.13389 0.66405186637852
0.13389 0.664057421903212
0.13389 0.664062977427903
0.13389 0.664068532952595
0.13389 0.664074088477286
0.13389 0.664079644001978
0.13389 0.664085199526669
0.13389 0.664090755051361
0.13389 0.664096310576052
0.13389 0.664101866100744
0.13389 0.664107421625435
0.13389 0.664112977150127
0.13389 0.664118532674818
0.13389 0.66412408819951
0.13389 0.664129643724202
0.13389 0.664135199248893
0.13389 0.664140754773585
0.13389 0.664146310298276
0.13389 0.664151865822968
0.13389 0.664157421347659
0.13389 0.664162976872351
0.13389 0.664168532397042
0.13389 0.664174087921734
0.13389 0.664179643446425
0.13389 0.664185198971117
0.13389 0.664190754495808
0.13389 0.6641963100205
0.13389 0.664201865545191
0.13389 0.664207421069883
0.13389 0.664212976594574
0.13389 0.664218532119266
0.13389 0.664224087643958
0.13389 0.664229643168649
0.13389 0.664235198693341
0.13389 0.664240754218032
0.13389 0.664246309742724
0.13389 0.664251865267415
0.13389 0.664257420792107
0.13389 0.664262976316798
0.13389 0.66426853184149
0.13389 0.664274087366181
0.13389 0.664279642890873
0.13389 0.664285198415564
0.13389 0.664290753940256
0.13389 0.664296309464947
0.13389 0.664301864989639
0.13389 0.66430742051433
0.13389 0.664312976039022
0.13389 0.664318531563714
0.13389 0.664324087088405
0.13389 0.664329642613097
0.13389 0.664335198137788
0.13389 0.66434075366248
0.13389 0.664346309187171
0.13389 0.664351864711863
0.13389 0.664357420236554
0.13389 0.664362975761246
0.13389 0.664368531285937
0.13389 0.664374086810629
0.13389 0.66437964233532
0.13389 0.664385197860012
0.13389 0.664390753384703
0.13389 0.664396308909395
0.13389 0.664401864434086
0.13389 0.664407419958778
0.13389 0.66441297548347
0.13389 0.664418531008161
0.13389 0.664424086532853
0.13389 0.664429642057544
0.13389 0.664435197582236
0.13389 0.664440753106927
0.13389 0.664446308631619
0.13389 0.66445186415631
0.13389 0.664457419681002
0.13389 0.664462975205693
0.13389 0.664468530730385
0.13389 0.664474086255076
0.13389 0.664479641779768
0.133896 0.664485197304459
0.133896 0.664490752829151
0.133896 0.664496308353842
0.133896 0.664501863878534
0.133896 0.664507419403226
0.133896 0.664512974927917
0.133896 0.664518530452609
0.133896 0.6645240859773
0.133896 0.664529641501992
0.133896 0.664535197026683
0.133896 0.664540752551375
0.133896 0.664546308076066
0.133896 0.664551863600758
0.133896 0.664557419125449
0.133896 0.664562974650141
0.133896 0.664568530174832
0.133896 0.664574085699524
0.133896 0.664579641224215
0.133896 0.664585196748907
0.133896 0.664590752273598
0.133896 0.66459630779829
0.133896 0.664601863322982
0.133896 0.664607418847673
0.133896 0.664612974372365
0.133896 0.664618529897056
0.133896 0.664624085421748
0.133896 0.664629640946439
0.133896 0.664635196471131
0.133896 0.664640751995822
0.133896 0.664646307520514
0.133896 0.664651863045205
0.133896 0.664657418569897
0.133896 0.664662974094588
0.133896 0.66466852961928
0.133896 0.664674085143971
0.133896 0.664679640668663
0.133896 0.664685196193354
0.133896 0.664690751718046
0.133896 0.664696307242738
0.133896 0.664701862767429
0.133896 0.664707418292121
0.133896 0.664712973816812
0.133896 0.664718529341504
0.133896 0.664724084866195
0.133896 0.664729640390887
0.133896 0.664735195915578
0.133896 0.66474075144027
0.133896 0.664746306964961
0.133896 0.664751862489653
0.133896 0.664757418014344
0.133896 0.664762973539036
0.133896 0.664768529063727
0.133896 0.664774084588419
0.133896 0.664779640113111
0.133896 0.664785195637802
0.133896 0.664790751162494
0.133896 0.664796306687185
0.133896 0.664801862211877
0.133896 0.664807417736568
0.133896 0.66481297326126
0.133896 0.664818528785951
0.133896 0.664824084310643
0.133896 0.664829639835334
0.133896 0.664835195360026
0.133896 0.664840750884717
0.133896 0.664846306409409
0.133896 0.6648518619341
0.133896 0.664857417458792
0.133896 0.664862972983483
0.133896 0.664868528508175
0.133896 0.664874084032867
0.133896 0.664879639557558
0.133896 0.66488519508225
0.133896 0.664890750606941
0.133896 0.664896306131633
0.133896 0.664901861656324
0.133896 0.664907417181016
0.133896 0.664912972705707
0.133896 0.664918528230399
0.133896 0.66492408375509
0.133896 0.664929639279782
0.133896 0.664935194804473
0.133896 0.664940750329165
0.133896 0.664946305853856
0.133896 0.664951861378548
0.133896 0.664957416903239
0.133896 0.664962972427931
0.133896 0.664968527952623
0.133896 0.664974083477314
0.133896 0.664979639002006
0.133896 0.664985194526697
0.133896 0.664990750051389
0.133896 0.66499630557608
0.133896 0.665001861100772
0.133896 0.665007416625463
0.133896 0.665012972150155
0.133896 0.665018527674846
0.133896 0.665024083199538
0.133896 0.665029638724229
0.133896 0.665035194248921
0.133902 0.665040749773612
0.133902 0.665046305298304
0.133902 0.665051860822995
0.133902 0.665057416347687
0.133902 0.665062971872379
0.133902 0.66506852739707
0.133902 0.665074082921762
0.133902 0.665079638446453
0.133902 0.665085193971145
0.133902 0.665090749495836
0.133902 0.665096305020528
0.133902 0.665101860545219
0.133902 0.665107416069911
0.133902 0.665112971594602
0.133902 0.665118527119294
0.133902 0.665124082643985
0.133902 0.665129638168677
0.133902 0.665135193693368
0.133902 0.66514074921806
0.133902 0.665146304742751
0.133902 0.665151860267443
0.133902 0.665157415792134
0.133902 0.665162971316826
0.133902 0.665168526841518
0.133902 0.665174082366209
0.133902 0.665179637890901
0.133902 0.665185193415592
0.133902 0.665190748940284
0.133902 0.665196304464975
0.133902 0.665201859989667
0.133902 0.665207415514358
0.133902 0.66521297103905
0.133902 0.665218526563741
0.133902 0.665224082088433
0.133902 0.665229637613124
0.133902 0.665235193137816
0.133902 0.665240748662507
0.133902 0.665246304187199
0.133902 0.66525185971189
0.133902 0.665257415236582
0.133902 0.665262970761273
0.133902 0.665268526285965
0.133902 0.665274081810657
0.133902 0.665279637335348
0.133902 0.66528519286004
0.133902 0.665290748384731
0.133902 0.665296303909423
0.133902 0.665301859434114
0.133902 0.665307414958806
0.133902 0.665312970483497
0.133902 0.665318526008189
0.133902 0.66532408153288
0.133902 0.665329637057572
0.133902 0.665335192582263
0.133902 0.665340748106955
0.133902 0.665346303631646
0.133902 0.665351859156338
0.133902 0.665357414681029
0.133902 0.665362970205721
0.133902 0.665368525730413
0.133902 0.665374081255104
0.133902 0.665379636779796
0.133902 0.665385192304487
0.133902 0.665390747829179
0.133902 0.66539630335387
0.133902 0.665401858878562
0.133902 0.665407414403253
0.133902 0.665412969927945
0.133902 0.665418525452636
0.133902 0.665424080977328
0.133902 0.665429636502019
0.133902 0.665435192026711
0.133902 0.665440747551402
0.133902 0.665446303076094
0.133902 0.665451858600785
0.133902 0.665457414125477
0.133902 0.665462969650169
0.133902 0.66546852517486
0.133902 0.665474080699552
0.133902 0.665479636224243
0.133902 0.665485191748935
0.133902 0.665490747273626
0.133902 0.665496302798318
0.133902 0.665501858323009
0.133902 0.665507413847701
0.133902 0.665512969372392
0.133902 0.665518524897084
0.133902 0.665524080421775
0.133902 0.665529635946467
0.133902 0.665535191471158
0.133902 0.66554074699585
0.133902 0.665546302520541
0.133902 0.665551858045233
0.133902 0.665557413569925
0.133902 0.665562969094616
0.133902 0.665568524619308
0.133902 0.665574080143999
0.133902 0.665579635668691
0.133902 0.665585191193382
0.133902 0.665590746718074
0.133908 0.665596302242765
0.133908 0.665601857767457
0.133908 0.665607413292148
0.133908 0.66561296881684
0.133908 0.665618524341531
0.133908 0.665624079866223
0.133908 0.665629635390915
0.133908 0.665635190915606
0.133908 0.665640746440298
0.133908 0.665646301964989
0.133908 0.665651857489681
0.133908 0.665657413014372
0.133908 0.665662968539064
0.133908 0.665668524063755
0.133908 0.665674079588447
0.133908 0.665679635113138
0.133908 0.66568519063783
0.133908 0.665690746162521
0.133908 0.665696301687213
0.133908 0.665701857211904
0.133908 0.665707412736596
0.133908 0.665712968261287
0.133908 0.665718523785979
0.133908 0.665724079310671
0.133908 0.665729634835362
0.133908 0.665735190360054
0.133908 0.665740745884745
0.133908 0.665746301409437
0.133908 0.665751856934128
0.133908 0.66575741245882
0.133908 0.665762967983511
0.133908 0.665768523508203
0.133908 0.665774079032894
0.133908 0.665779634557586
0.133908 0.665785190082277
0.133908 0.665790745606969
0.133908 0.66579630113166
0.133908 0.665801856656352
0.133908 0.665807412181043
0.133908 0.665812967705735
0.133908 0.665818523230427
0.133908 0.665824078755118
0.133908 0.66582963427981
0.133908 0.665835189804501
0.133908 0.665840745329193
0.133908 0.665846300853884
0.133908 0.665851856378576
0.133908 0.665857411903267
0.133908 0.665862967427959
0.133908 0.66586852295265
0.133908 0.665874078477342
0.133908 0.665879634002033
0.133908 0.665885189526725
0.133908 0.665890745051416
0.133908 0.665896300576108
0.133908 0.665901856100799
0.133908 0.665907411625491
0.133908 0.665912967150183
0.133908 0.665918522674874
0.133908 0.665924078199566
0.133908 0.665929633724257
0.133908 0.665935189248949
0.133908 0.66594074477364
0.133908 0.665946300298332
0.133908 0.665951855823023
0.133908 0.665957411347715
0.133908 0.665962966872406
0.133908 0.665968522397098
0.133908 0.665974077921789
0.133908 0.665979633446481
0.133908 0.665985188971172
0.133908 0.665990744495864
0.133908 0.665996300020555
0.133908 0.666001855545247
0.133908 0.666007411069939
0.133908 0.66601296659463
0.133908 0.666018522119322
0.133908 0.666024077644013
0.133908 0.666029633168705
0.133908 0.666035188693396
0.133908 0.666040744218088
0.133908 0.666046299742779
0.133908 0.666051855267471
0.133908 0.666057410792162
0.133908 0.666062966316854
0.133908 0.666068521841545
0.133908 0.666074077366237
0.133908 0.666079632890928
0.133908 0.66608518841562
0.133908 0.666090743940311
0.133908 0.666096299465003
0.133908 0.666101854989695
0.133908 0.666107410514386
0.133908 0.666112966039078
0.133908 0.666118521563769
0.133908 0.666124077088461
0.133908 0.666129632613152
0.133908 0.666135188137844
0.133908 0.666140743662535
0.133908 0.666146299187227
0.133914 0.666151854711918
0.133914 0.66615741023661
0.133914 0.666162965761301
0.133914 0.666168521285993
0.133914 0.666174076810684
0.133914 0.666179632335376
0.133914 0.666185187860067
0.133914 0.666190743384759
0.133914 0.666196298909451
0.133914 0.666201854434142
0.133914 0.666207409958834
0.133914 0.666212965483525
0.133914 0.666218521008217
0.133914 0.666224076532908
0.133914 0.6662296320576
0.133914 0.666235187582291
0.133914 0.666240743106983
0.133914 0.666246298631674
0.133914 0.666251854156366
0.133914 0.666257409681057
0.133914 0.666262965205749
0.133914 0.66626852073044
0.133914 0.666274076255132
0.133914 0.666279631779823
0.133914 0.666285187304515
0.133914 0.666290742829207
0.133914 0.666296298353898
0.133914 0.66630185387859
0.133914 0.666307409403281
0.133914 0.666312964927973
0.133914 0.666318520452664
0.133914 0.666324075977356
0.133914 0.666329631502047
0.133914 0.666335187026739
0.133914 0.66634074255143
0.133914 0.666346298076122
0.133914 0.666351853600813
0.133914 0.666357409125505
0.133914 0.666362964650196
0.133914 0.666368520174888
0.133914 0.66637407569958
0.133914 0.666379631224271
0.133914 0.666385186748963
0.133914 0.666390742273654
0.133914 0.666396297798346
0.133914 0.666401853323037
0.133914 0.666407408847729
0.133914 0.66641296437242
0.133914 0.666418519897112
0.133914 0.666424075421803
0.133914 0.666429630946495
0.133914 0.666435186471186
0.133914 0.666440741995878
0.133914 0.666446297520569
0.133914 0.666451853045261
0.133914 0.666457408569952
0.133914 0.666462964094644
0.133914 0.666468519619336
0.133914 0.666474075144027
0.133914 0.666479630668719
0.133914 0.66648518619341
0.133914 0.666490741718102
0.133914 0.666496297242793
0.133914 0.666501852767485
0.133914 0.666507408292176
0.133914 0.666512963816868
0.133914 0.666518519341559
0.133914 0.666524074866251
0.133914 0.666529630390942
0.133914 0.666535185915634
0.133914 0.666540741440325
0.133914 0.666546296965017
0.133914 0.666551852489708
0.133914 0.6665574080144
0.133914 0.666562963539092
0.133914 0.666568519063783
0.133914 0.666574074588475
0.133914 0.666579630113166
0.133914 0.666585185637858
0.133914 0.666590741162549
0.133914 0.666596296687241
0.133914 0.666601852211932
0.133914 0.666607407736624
0.133914 0.666612963261315
0.133914 0.666618518786007
0.133914 0.666624074310698
0.133914 0.66662962983539
0.133914 0.666635185360081
0.133914 0.666640740884773
0.133914 0.666646296409464
0.133914 0.666651851934156
0.133914 0.666657407458847
0.133914 0.666662962983539
0.133914 0.666668518508231
0.133914 0.666674074032922
0.133914 0.666679629557614
0.133914 0.666685185082305
0.133914 0.666690740606997
0.133914 0.666696296131688
0.133914 0.66670185165638
0.13392 0.666707407181071
0.13392 0.666712962705763
0.13392 0.666718518230454
0.13392 0.666724073755146
0.13392 0.666729629279837
0.13392 0.666735184804529
0.13392 0.66674074032922
0.13392 0.666746295853912
0.13392 0.666751851378603
0.13392 0.666757406903295
0.13392 0.666762962427986
0.13392 0.666768517952678
0.13392 0.66677407347737
0.13392 0.666779629002061
0.13392 0.666785184526753
0.13392 0.666790740051444
0.13392 0.666796295576136
0.13392 0.666801851100827
0.13392 0.666807406625519
0.13392 0.66681296215021
0.13392 0.666818517674902
0.13392 0.666824073199593
0.13392 0.666829628724285
0.13392 0.666835184248976
0.13392 0.666840739773668
0.13392 0.666846295298359
0.13392 0.666851850823051
0.13392 0.666857406347742
0.13392 0.666862961872434
0.13392 0.666868517397126
0.13392 0.666874072921817
0.13392 0.666879628446509
0.13392 0.6668851839712
0.13392 0.666890739495892
0.13392 0.666896295020583
0.13392 0.666901850545275
0.13392 0.666907406069966
0.13392 0.666912961594658
0.13392 0.666918517119349
0.13392 0.666924072644041
0.13392 0.666929628168732
0.13392 0.666935183693424
0.13392 0.666940739218115
0.13392 0.666946294742807
0.13392 0.666951850267498
0.13392 0.66695740579219
0.13392 0.666962961316882
0.13392 0.666968516841573
0.13392 0.666974072366265
0.13392 0.666979627890956
0.13392 0.666985183415648
0.13392 0.666990738940339
0.13392 0.666996294465031
0.13392 0.667001849989722
0.13392 0.667007405514414
0.13392 0.667012961039105
0.13392 0.667018516563797
0.13392 0.667024072088488
0.13392 0.66702962761318
0.13392 0.667035183137871
0.13392 0.667040738662563
0.13392 0.667046294187254
0.13392 0.667051849711946
0.13392 0.667057405236638
0.13392 0.667062960761329
0.13392 0.667068516286021
0.13392 0.667074071810712
0.13392 0.667079627335404
0.13392 0.667085182860095
0.13392 0.667090738384787
0.13392 0.667096293909478
0.13392 0.66710184943417
0.13392 0.667107404958861
0.13392 0.667112960483553
0.13392 0.667118516008244
0.13392 0.667124071532936
0.13392 0.667129627057627
0.13392 0.667135182582319
0.13392 0.66714073810701
0.13392 0.667146293631702
0.13392 0.667151849156394
0.13392 0.667157404681085
0.13392 0.667162960205777
0.13392 0.667168515730468
0.13392 0.66717407125516
0.13392 0.667179626779851
0.13392 0.667185182304543
0.13392 0.667190737829234
0.13392 0.667196293353926
0.13392 0.667201848878617
0.13392 0.667207404403309
0.13392 0.667212959928
0.13392 0.667218515452692
0.13392 0.667224070977383
0.13392 0.667229626502075
0.13392 0.667235182026767
0.13392 0.667240737551458
0.13392 0.66724629307615
0.13392 0.667251848600841
0.13392 0.667257404125533
0.133926 0.667262959650224
0.133926 0.667268515174916
0.133926 0.667274070699607
0.133926 0.667279626224299
0.133926 0.66728518174899
0.133926 0.667290737273682
0.133926 0.667296292798373
0.133926 0.667301848323065
0.133926 0.667307403847756
0.133926 0.667312959372448
0.133926 0.667318514897139
0.133926 0.667324070421831
0.133926 0.667329625946523
0.133926 0.667335181471214
0.133926 0.667340736995906
0.133926 0.667346292520597
0.133926 0.667351848045289
0.133926 0.66735740356998
0.133926 0.667362959094672
0.133926 0.667368514619363
0.133926 0.667374070144055
0.133926 0.667379625668746
0.133926 0.667385181193438
0.133926 0.667390736718129
0.133926 0.667396292242821
0.133926 0.667401847767512
0.133926 0.667407403292204
0.133926 0.667412958816895
0.133926 0.667418514341587
0.133926 0.667424069866279
0.133926 0.66742962539097
0.133926 0.667435180915662
0.133926 0.667440736440353
0.133926 0.667446291965045
0.133926 0.667451847489736
0.133926 0.667457403014428
0.133926 0.667462958539119
0.133926 0.667468514063811
0.133926 0.667474069588502
0.133926 0.667479625113194
0.133926 0.667485180637885
0.133926 0.667490736162577
0.133926 0.667496291687268
0.133926 0.66750184721196
0.133926 0.667507402736651
0.133926 0.667512958261343
0.133926 0.667518513786035
0.133926 0.667524069310726
0.133926 0.667529624835418
0.133926 0.667535180360109
0.133926 0.667540735884801
0.133926 0.667546291409492
0.133926 0.667551846934184
0.133926 0.667557402458875
0.133926 0.667562957983567
0.133926 0.667568513508258
0.133926 0.66757406903295
0.133926 0.667579624557641
0.133926 0.667585180082333
0.133926 0.667590735607024
0.133926 0.667596291131716
0.133926 0.667601846656407
0.133926 0.667607402181099
0.133926 0.667612957705791
0.133926 0.667618513230482
0.133926 0.667624068755174
0.133926 0.667629624279865
0.133926 0.667635179804557
0.133926 0.667640735329248
0.133926 0.66764629085394
0.133926 0.667651846378631
0.133926 0.667657401903323
0.133926 0.667662957428014
0.133926 0.667668512952706
0.133926 0.667674068477397
0.133926 0.667679624002089
0.133926 0.66768517952678
0.133926 0.667690735051472
0.133926 0.667696290576163
0.133926 0.667701846100855
0.133926 0.667707401625547
0.133926 0.667712957150238
0.133926 0.66771851267493
0.133926 0.667724068199621
0.133926 0.667729623724313
0.133926 0.667735179249004
0.133926 0.667740734773696
0.133926 0.667746290298387
0.133926 0.667751845823079
0.133926 0.66775740134777
0.133926 0.667762956872462
0.133926 0.667768512397153
0.133926 0.667774067921845
0.133926 0.667779623446536
0.133926 0.667785178971228
0.133926 0.667790734495919
0.133926 0.667796290020611
0.133926 0.667801845545303
0.133926 0.667807401069994
0.133926 0.667812956594686
0.133932 0.667818512119377
0.133932 0.667824067644069
0.133932 0.66782962316876
0.133932 0.667835178693452
0.133932 0.667840734218143
0.133932 0.667846289742835
0.133932 0.667851845267526
0.133932 0.667857400792218
0.133932 0.667862956316909
0.133932 0.667868511841601
0.133932 0.667874067366292
0.133932 0.667879622890984
0.133932 0.667885178415675
0.133932 0.667890733940367
0.133932 0.667896289465059
0.133932 0.66790184498975
0.133932 0.667907400514442
0.133932 0.667912956039133
0.133932 0.667918511563825
0.133932 0.667924067088516
0.133932 0.667929622613208
0.133932 0.667935178137899
0.133932 0.667940733662591
0.133932 0.667946289187282
0.133932 0.667951844711974
0.133932 0.667957400236665
0.133932 0.667962955761357
0.133932 0.667968511286049
0.133932 0.66797406681074
0.133932 0.667979622335432
0.133932 0.667985177860123
0.133932 0.667990733384815
0.133932 0.667996288909506
0.133932 0.668001844434198
0.133932 0.668007399958889
0.133932 0.668012955483581
0.133932 0.668018511008272
0.133932 0.668024066532964
0.133932 0.668029622057655
0.133932 0.668035177582347
0.133932 0.668040733107038
0.133932 0.66804628863173
0.133932 0.668051844156421
0.133932 0.668057399681113
0.133932 0.668062955205804
0.133932 0.668068510730496
0.133932 0.668074066255188
0.133932 0.668079621779879
0.133932 0.668085177304571
0.133932 0.668090732829262
0.133932 0.668096288353954
0.133932 0.668101843878645
0.133932 0.668107399403337
0.133932 0.668112954928028
0.133932 0.66811851045272
0.133932 0.668124065977411
0.133932 0.668129621502103
0.133932 0.668135177026794
0.133932 0.668140732551486
0.133932 0.668146288076177
0.133932 0.668151843600869
0.133932 0.66815739912556
0.133932 0.668162954650252
0.133932 0.668168510174943
0.133932 0.668174065699635
0.133932 0.668179621224327
0.133932 0.668185176749018
0.133932 0.66819073227371
0.133932 0.668196287798401
0.133932 0.668201843323093
0.133932 0.668207398847784
0.133932 0.668212954372476
0.133932 0.668218509897167
0.133932 0.668224065421859
0.133932 0.66822962094655
0.133932 0.668235176471242
0.133932 0.668240731995933
0.133932 0.668246287520625
0.133932 0.668251843045316
0.133932 0.668257398570008
0.133932 0.668262954094699
0.133932 0.668268509619391
0.133932 0.668274065144082
0.133932 0.668279620668774
0.133932 0.668285176193466
0.133932 0.668290731718157
0.133932 0.668296287242849
0.133932 0.66830184276754
0.133932 0.668307398292232
0.133932 0.668312953816923
0.133932 0.668318509341615
0.133932 0.668324064866306
0.133932 0.668329620390998
0.133932 0.668335175915689
0.133932 0.668340731440381
0.133932 0.668346286965072
0.133932 0.668351842489764
0.133932 0.668357398014455
0.133932 0.668362953539147
0.133932 0.668368509063838
0.140001 0.66837406458853
0.140001 0.668379620113222
0.140001 0.668385175637913
0.140001 0.668390731162605
0.140001 0.668396286687296
0.140001 0.668401842211988
0.140001 0.668407397736679
0.140001 0.668412953261371
0.140001 0.668418508786062
0.140001 0.668424064310754
0.140001 0.668429619835445
0.140001 0.668435175360137
0.140001 0.668440730884828
0.140001 0.66844628640952
0.140001 0.668451841934211
0.140001 0.668457397458903
0.140001 0.668462952983594
0.140001 0.668468508508286
0.140001 0.668474064032978
0.140001 0.668479619557669
0.140001 0.668485175082361
0.140001 0.668490730607052
0.140001 0.668496286131744
0.140001 0.668501841656435
0.140001 0.668507397181127
0.140001 0.668512952705818
0.140001 0.66851850823051
0.140001 0.668524063755201
0.140001 0.668529619279893
0.140001 0.668535174804584
0.140001 0.668540730329276
0.140001 0.668546285853967
0.140001 0.668551841378659
0.140001 0.66855739690335
0.140001 0.668562952428042
0.140001 0.668568507952734
0.140001 0.668574063477425
0.140001 0.668579619002117
0.140001 0.668585174526808
0.140001 0.6685907300515
0.140001 0.668596285576191
0.140001 0.668601841100883
0.140001 0.668607396625574
0.140001 0.668612952150266
0.140001 0.668618507674957
0.140001 0.668624063199649
0.140001 0.66862961872434
0.140001 0.668635174249032
0.140001 0.668640729773723
0.140001 0.668646285298415
0.140001 0.668651840823106
0.140001 0.668657396347798
0.140001 0.66866295187249
0.140001 0.668668507397181
0.140001 0.668674062921873
0.140001 0.668679618446564
0.140001 0.668685173971256
0.140001 0.668690729495947
0.140001 0.668696285020639
0.140001 0.66870184054533
0.140001 0.668707396070022
0.140001 0.668712951594713
0.140001 0.668718507119405
0.140001 0.668724062644096
0.140001 0.668729618168788
0.140001 0.668735173693479
0.140001 0.668740729218171
0.140001 0.668746284742862
0.140001 0.668751840267554
0.140001 0.668757395792246
0.140001 0.668762951316937
0.140001 0.668768506841629
0.140001 0.66877406236632
0.140001 0.668779617891012
0.140001 0.668785173415703
0.140001 0.668790728940395
0.140001 0.668796284465086
0.140001 0.668801839989778
0.140001 0.668807395514469
0.140001 0.668812951039161
0.140001 0.668818506563852
0.140001 0.668824062088544
0.140001 0.668829617613236
0.140001 0.668835173137927
0.140001 0.668840728662619
0.140001 0.66884628418731
0.140001 0.668851839712002
0.140001 0.668857395236693
0.140001 0.668862950761385
0.140001 0.668868506286076
0.140001 0.668874061810768
0.140001 0.668879617335459
0.140001 0.668885172860151
0.140001 0.668890728384842
0.140001 0.668896283909534
0.140001 0.668901839434225
0.140001 0.668907394958917
0.140001 0.668912950483608
0.140001 0.6689185060083
0.140001 0.668924061532992
0.140007 0.668929617057683
0.140007 0.668935172582375
0.140007 0.668940728107066
0.140007 0.668946283631758
0.140007 0.668951839156449
0.140007 0.668957394681141
0.140007 0.668962950205832
0.140007 0.668968505730524
0.140007 0.668974061255215
0.140007 0.668979616779907
0.140007 0.668985172304598
0.140007 0.66899072782929
0.140007 0.668996283353981
0.140007 0.669001838878673
0.140007 0.669007394403364
0.140007 0.669012949928056
0.140007 0.669018505452748
0.140007 0.669024060977439
0.140007 0.669029616502131
0.140007 0.669035172026822
0.140007 0.669040727551514
0.140007 0.669046283076205
0.140007 0.669051838600897
0.140007 0.669057394125588
0.140007 0.66906294965028
0.140007 0.669068505174971
0.140007 0.669074060699663
0.140007 0.669079616224354
0.140007 0.669085171749046
0.140007 0.669090727273737
0.140007 0.669096282798429
0.140007 0.66910183832312
0.140007 0.669107393847812
0.140007 0.669112949372504
0.140007 0.669118504897195
0.140007 0.669124060421887
0.140007 0.669129615946578
0.140007 0.66913517147127
0.140007 0.669140726995961
0.140007 0.669146282520653
0.140007 0.669151838045344
0.140007 0.669157393570036
0.140007 0.669162949094727
0.140007 0.669168504619419
0.140007 0.66917406014411
0.140007 0.669179615668802
0.140007 0.669185171193493
0.140007 0.669190726718185
0.140007 0.669196282242876
0.140007 0.669201837767568
0.140007 0.66920739329226
0.140007 0.669212948816951
0.140007 0.669218504341643
0.140007 0.669224059866334
0.140007 0.669229615391026
0.140007 0.669235170915717
0.140007 0.669240726440409
0.140007 0.6692462819651
0.140007 0.669251837489792
0.140007 0.669257393014483
0.140007 0.669262948539175
0.140007 0.669268504063866
0.140007 0.669274059588558
0.140007 0.669279615113249
0.140007 0.669285170637941
0.140007 0.669290726162632
0.140007 0.669296281687324
0.140007 0.669301837212016
0.140007 0.669307392736707
0.140007 0.669312948261399
0.140007 0.66931850378609
0.140007 0.669324059310782
0.140007 0.669329614835473
0.140007 0.669335170360165
0.140007 0.669340725884856
0.140007 0.669346281409548
0.140007 0.669351836934239
0.140007 0.669357392458931
0.140007 0.669362947983622
0.140007 0.669368503508314
0.140007 0.669374059033005
0.140007 0.669379614557697
0.140007 0.669385170082388
0.140007 0.66939072560708
0.140007 0.669396281131772
0.140007 0.669401836656463
0.140007 0.669407392181155
0.140007 0.669412947705846
0.140007 0.669418503230538
0.140007 0.669424058755229
0.140007 0.669429614279921
0.140007 0.669435169804612
0.140007 0.669440725329304
0.140007 0.669446280853995
0.140007 0.669451836378687
0.140007 0.669457391903378
0.140007 0.66946294742807
0.140007 0.669468502952761
0.140007 0.669474058477453
0.140007 0.669479614002144
0.140013 0.669485169526836
0.140013 0.669490725051528
0.140013 0.669496280576219
0.140013 0.669501836100911
0.140013 0.669507391625602
0.140013 0.669512947150294
0.140013 0.669518502674985
0.140013 0.669524058199677
0.140013 0.669529613724368
0.140013 0.66953516924906
0.140013 0.669540724773751
0.140013 0.669546280298443
0.140013 0.669551835823134
0.140013 0.669557391347826
0.140013 0.669562946872517
0.140013 0.669568502397209
0.140013 0.669574057921901
0.140013 0.669579613446592
0.140013 0.669585168971284
0.140013 0.669590724495975
0.140013 0.669596280020667
0.140013 0.669601835545358
0.140013 0.66960739107005
0.140013 0.669612946594741
0.140013 0.669618502119433
0.140013 0.669624057644124
0.140013 0.669629613168816
0.140013 0.669635168693507
0.140013 0.669640724218199
0.140013 0.66964627974289
0.140013 0.669651835267582
0.140013 0.669657390792273
0.140013 0.669662946316965
0.140013 0.669668501841656
0.140013 0.669674057366348
0.140013 0.669679612891039
0.140013 0.669685168415731
0.140013 0.669690723940423
0.140013 0.669696279465114
0.140013 0.669701834989806
0.140013 0.669707390514497
0.140013 0.669712946039189
0.140013 0.66971850156388
0.140013 0.669724057088572
0.140013 0.669729612613263
0.140013 0.669735168137955
0.140013 0.669740723662646
0.140013 0.669746279187338
0.140013 0.669751834712029
0.140013 0.669757390236721
0.140013 0.669762945761412
0.140013 0.669768501286104
0.140013 0.669774056810795
0.140013 0.669779612335487
0.140013 0.669785167860179
0.140013 0.66979072338487
0.140013 0.669796278909562
0.140013 0.669801834434253
0.140013 0.669807389958945
0.140013 0.669812945483636
0.140013 0.669818501008328
0.140013 0.669824056533019
0.140013 0.669829612057711
0.140013 0.669835167582402
0.140013 0.669840723107094
0.140013 0.669846278631785
0.140013 0.669851834156477
0.140013 0.669857389681168
0.140013 0.66986294520586
0.140013 0.669868500730551
0.140013 0.669874056255243
0.140013 0.669879611779935
0.140013 0.669885167304626
0.140013 0.669890722829318
0.140013 0.669896278354009
0.140013 0.669901833878701
0.140013 0.669907389403392
0.140013 0.669912944928084
0.140013 0.669918500452775
0.140013 0.669924055977467
0.140013 0.669929611502158
0.140013 0.66993516702685
0.140013 0.669940722551541
0.140013 0.669946278076233
0.140013 0.669951833600924
0.140013 0.669957389125616
0.140013 0.669962944650307
0.140013 0.669968500174999
0.140013 0.669974055699691
0.140013 0.669979611224382
0.140013 0.669985166749074
0.140013 0.669990722273765
0.140013 0.669996277798457
0.140013 0.670001833323148
0.140013 0.67000738884784
0.140013 0.670012944372531
0.140013 0.670018499897223
0.140013 0.670024055421914
0.140013 0.670029610946606
0.140013 0.670035166471297
0.140019 0.670040721995989
0.140019 0.67004627752068
0.140019 0.670051833045372
0.140019 0.670057388570063
0.140019 0.670062944094755
0.140019 0.670068499619447
0.140019 0.670074055144138
0.140019 0.67007961066883
0.140019 0.670085166193521
0.140019 0.670090721718213
0.140019 0.670096277242904
0.140019 0.670101832767596
0.140019 0.670107388292287
0.140019 0.670112943816979
0.140019 0.67011849934167
0.140019 0.670124054866362
0.140019 0.670129610391053
0.140019 0.670135165915745
0.140019 0.670140721440436
0.140019 0.670146276965128
0.140019 0.670151832489819
0.140019 0.670157388014511
0.140019 0.670162943539203
0.140019 0.670168499063894
0.140019 0.670174054588586
0.140019 0.670179610113277
0.140019 0.670185165637969
0.140019 0.67019072116266
0.140019 0.670196276687352
0.140019 0.670201832212043
0.140019 0.670207387736735
0.140019 0.670212943261426
0.140019 0.670218498786118
0.140019 0.670224054310809
0.140019 0.670229609835501
0.140019 0.670235165360192
0.140019 0.670240720884884
0.140019 0.670246276409575
0.140019 0.670251831934267
0.140019 0.670257387458959
0.140019 0.67026294298365
0.140019 0.670268498508342
0.140019 0.670274054033033
0.140019 0.670279609557725
0.140019 0.670285165082416
0.140019 0.670290720607108
0.140019 0.670296276131799
0.140019 0.670301831656491
0.140019 0.670307387181182
0.140019 0.670312942705874
0.140019 0.670318498230565
0.140019 0.670324053755257
0.140019 0.670329609279948
0.140019 0.67033516480464
0.140019 0.670340720329331
0.140019 0.670346275854023
0.140019 0.670351831378715
0.140019 0.670357386903406
0.140019 0.670362942428098
0.140019 0.670368497952789
0.140019 0.670374053477481
0.140019 0.670379609002172
0.140019 0.670385164526864
0.140019 0.670390720051555
0.140019 0.670396275576247
0.140019 0.670401831100938
0.140019 0.67040738662563
0.140019 0.670412942150321
0.140019 0.670418497675013
0.140019 0.670424053199704
0.140019 0.670429608724396
0.140019 0.670435164249088
0.140019 0.670440719773779
0.140019 0.670446275298471
0.140019 0.670451830823162
0.140019 0.670457386347854
0.140019 0.670462941872545
0.140019 0.670468497397237
0.140019 0.670474052921928
0.140019 0.67047960844662
0.140019 0.670485163971311
0.140019 0.670490719496003
0.140019 0.670496275020694
0.140019 0.670501830545386
0.140019 0.670507386070077
0.140019 0.670512941594769
0.140019 0.67051849711946
0.140019 0.670524052644152
0.140019 0.670529608168844
0.140019 0.670535163693535
0.140019 0.670540719218227
0.140019 0.670546274742918
0.140019 0.67055183026761
0.140019 0.670557385792301
0.140019 0.670562941316993
0.140019 0.670568496841684
0.140019 0.670574052366376
0.140019 0.670579607891067
0.140019 0.670585163415759
0.140019 0.67059071894045
0.140025 0.670596274465142
0.140025 0.670601829989833
0.140025 0.670607385514525
0.140025 0.670612941039216
0.140025 0.670618496563908
0.140025 0.6706240520886
0.140025 0.670629607613291
0.140025 0.670635163137983
0.140025 0.670640718662674
0.140025 0.670646274187366
0.140025 0.670651829712057
0.140025 0.670657385236749
0.140025 0.67066294076144
0.140025 0.670668496286132
0.140025 0.670674051810823
0.140025 0.670679607335515
0.140025 0.670685162860206
0.140025 0.670690718384898
0.140025 0.670696273909589
0.140025 0.670701829434281
0.140025 0.670707384958972
0.140025 0.670712940483664
0.140025 0.670718496008356
0.140025 0.670724051533047
0.140025 0.670729607057739
0.140025 0.67073516258243
0.140025 0.670740718107122
0.140025 0.670746273631813
0.140025 0.670751829156505
0.140025 0.670757384681196
0.140025 0.670762940205888
0.140025 0.670768495730579
0.140025 0.670774051255271
0.140025 0.670779606779962
0.140025 0.670785162304654
0.140025 0.670790717829345
0.140025 0.670796273354037
0.140025 0.670801828878728
0.140025 0.67080738440342
0.140025 0.670812939928112
0.140025 0.670818495452803
0.140025 0.670824050977495
0.140025 0.670829606502186
0.140025 0.670835162026878
0.140025 0.670840717551569
0.140025 0.670846273076261
0.140025 0.670851828600952
0.140025 0.670857384125644
0.140025 0.670862939650335
0.140025 0.670868495175027
0.140025 0.670874050699718
0.140025 0.67087960622441
0.140025 0.670885161749101
0.140025 0.670890717273793
0.140025 0.670896272798484
0.140025 0.670901828323176
0.140025 0.670907383847868
0.140025 0.670912939372559
0.140025 0.670918494897251
0.140025 0.670924050421942
0.140025 0.670929605946634
0.140025 0.670935161471325
0.140025 0.670940716996017
0.140025 0.670946272520708
0.140025 0.6709518280454
0.140025 0.670957383570091
0.140025 0.670962939094783
0.140025 0.670968494619474
0.140025 0.670974050144166
0.140025 0.670979605668857
0.140025 0.670985161193549
0.140025 0.67099071671824
0.140025 0.670996272242932
0.140025 0.671001827767624
0.140025 0.671007383292315
0.140025 0.671012938817007
0.140025 0.671018494341698
0.140025 0.67102404986639
0.140025 0.671029605391081
0.140025 0.671035160915773
0.140025 0.671040716440464
0.140025 0.671046271965156
0.140025 0.671051827489847
0.140025 0.671057383014539
0.140025 0.67106293853923
0.140025 0.671068494063922
0.140025 0.671074049588613
0.140025 0.671079605113305
0.140025 0.671085160637996
0.140025 0.671090716162688
0.140025 0.67109627168738
0.140025 0.671101827212071
0.140025 0.671107382736763
0.140025 0.671112938261454
0.140025 0.671118493786146
0.140025 0.671124049310837
0.140025 0.671129604835529
0.140025 0.67113516036022
0.140025 0.671140715884912
0.140025 0.671146271409603
0.140031 0.671151826934295
0.140031 0.671157382458986
0.140031 0.671162937983678
0.140031 0.671168493508369
0.140031 0.671174049033061
0.140031 0.671179604557752
0.140031 0.671185160082444
0.140031 0.671190715607136
0.140031 0.671196271131827
0.140031 0.671201826656519
0.140031 0.67120738218121
0.140031 0.671212937705902
0.140031 0.671218493230593
0.140031 0.671224048755285
0.140031 0.671229604279976
0.140031 0.671235159804668
0.140031 0.671240715329359
0.140031 0.671246270854051
0.140031 0.671251826378742
0.140031 0.671257381903434
0.140031 0.671262937428125
0.140031 0.671268492952817
0.140031 0.671274048477508
0.140031 0.6712796040022
0.140031 0.671285159526892
0.140031 0.671290715051583
0.140031 0.671296270576275
0.140031 0.671301826100966
0.140031 0.671307381625658
0.140031 0.671312937150349
0.140031 0.671318492675041
0.140031 0.671324048199732
0.140031 0.671329603724424
0.140031 0.671335159249115
0.140031 0.671340714773807
0.140031 0.671346270298498
0.140031 0.67135182582319
0.140031 0.671357381347881
0.140031 0.671362936872573
0.140031 0.671368492397264
0.140031 0.671374047921956
0.140031 0.671379603446648
0.140031 0.671385158971339
0.140031 0.671390714496031
0.140031 0.671396270020722
0.140031 0.671401825545414
0.140031 0.671407381070105
0.140031 0.671412936594797
0.140031 0.671418492119488
0.140031 0.67142404764418
0.140031 0.671429603168871
0.140031 0.671435158693563
0.140031 0.671440714218254
0.140031 0.671446269742946
0.140031 0.671451825267637
0.140031 0.671457380792329
0.140031 0.67146293631702
0.140031 0.671468491841712
0.140031 0.671474047366404
0.140031 0.671479602891095
0.140031 0.671485158415787
0.140031 0.671490713940478
0.140031 0.67149626946517
0.140031 0.671501824989861
0.140031 0.671507380514553
0.140031 0.671512936039244
0.140031 0.671518491563936
0.140031 0.671524047088627
0.140031 0.671529602613319
0.140031 0.67153515813801
0.140031 0.671540713662702
0.140031 0.671546269187393
0.140031 0.671551824712085
0.140031 0.671557380236776
0.140031 0.671562935761468
0.140031 0.67156849128616
0.140031 0.671574046810851
0.140031 0.671579602335543
0.140031 0.671585157860234
0.140031 0.671590713384926
0.140031 0.671596268909617
0.140031 0.671601824434309
0.140031 0.671607379959
0.140031 0.671612935483692
0.140031 0.671618491008383
0.140031 0.671624046533075
0.140031 0.671629602057766
0.140031 0.671635157582458
0.140031 0.671640713107149
0.140031 0.671646268631841
0.140031 0.671651824156532
0.140031 0.671657379681224
0.140031 0.671662935205916
0.140031 0.671668490730607
0.140031 0.671674046255299
0.140031 0.67167960177999
0.140031 0.671685157304682
0.140031 0.671690712829373
0.140031 0.671696268354065
0.140031 0.671701823878756
0.140037 0.671707379403448
0.140037 0.671712934928139
0.140037 0.671718490452831
0.140037 0.671724045977522
0.140037 0.671729601502214
0.140037 0.671735157026905
0.140037 0.671740712551597
0.140037 0.671746268076288
0.140037 0.67175182360098
0.140037 0.671757379125671
0.140037 0.671762934650363
0.140037 0.671768490175055
0.140037 0.671774045699746
0.140037 0.671779601224438
0.140037 0.671785156749129
0.140037 0.671790712273821
0.140037 0.671796267798512
0.140037 0.671801823323204
0.140037 0.671807378847895
0.140037 0.671812934372587
0.140037 0.671818489897278
0.140037 0.67182404542197
0.140037 0.671829600946661
0.140037 0.671835156471353
0.140037 0.671840711996044
0.140037 0.671846267520736
0.140037 0.671851823045427
0.140037 0.671857378570119
0.140037 0.671862934094811
0.140037 0.671868489619502
0.140037 0.671874045144194
0.140037 0.671879600668885
0.140037 0.671885156193577
0.140037 0.671890711718268
0.140037 0.67189626724296
0.140037 0.671901822767651
0.140037 0.671907378292343
0.140037 0.671912933817034
0.140037 0.671918489341726
0.140037 0.671924044866417
0.140037 0.671929600391109
0.140037 0.6719351559158
0.140037 0.671940711440492
0.140037 0.671946266965183
0.140037 0.671951822489875
0.140037 0.671957378014567
0.140037 0.671962933539258
0.140037 0.67196848906395
0.140037 0.671974044588641
0.140037 0.671979600113333
0.140037 0.671985155638024
0.140037 0.671990711162716
0.140037 0.671996266687407
0.140037 0.672001822212099
0.140037 0.67200737773679
0.140037 0.672012933261482
0.140037 0.672018488786173
0.140037 0.672024044310865
0.140037 0.672029599835557
0.140037 0.672035155360248
0.140037 0.67204071088494
0.140037 0.672046266409631
0.140037 0.672051821934323
0.140037 0.672057377459014
0.140037 0.672062932983706
0.140037 0.672068488508397
0.140037 0.672074044033089
0.140037 0.67207959955778
0.140037 0.672085155082472
0.140037 0.672090710607163
0.140037 0.672096266131855
0.140037 0.672101821656546
0.140037 0.672107377181238
0.140037 0.672112932705929
0.140037 0.672118488230621
0.140037 0.672124043755313
0.140037 0.672129599280004
0.140037 0.672135154804696
0.140037 0.672140710329387
0.140037 0.672146265854079
0.140037 0.67215182137877
0.140037 0.672157376903462
0.140037 0.672162932428153
0.140037 0.672168487952845
0.140037 0.672174043477536
0.140037 0.672179599002228
0.140037 0.672185154526919
0.140037 0.672190710051611
0.140037 0.672196265576302
0.140037 0.672201821100994
0.140037 0.672207376625685
0.140037 0.672212932150377
0.140037 0.672218487675069
0.140037 0.67222404319976
0.140037 0.672229598724452
0.140037 0.672235154249143
0.140037 0.672240709773835
0.140037 0.672246265298526
0.140037 0.672251820823218
0.140037 0.672257376347909
0.140043 0.672262931872601
0.140043 0.672268487397292
0.140043 0.672274042921984
0.140043 0.672279598446675
0.140043 0.672285153971367
0.140043 0.672290709496058
0.140043 0.67229626502075
0.140043 0.672301820545441
0.140043 0.672307376070133
0.140043 0.672312931594825
0.140043 0.672318487119516
0.140043 0.672324042644208
0.140043 0.672329598168899
0.140043 0.672335153693591
0.140043 0.672340709218282
0.140043 0.672346264742974
0.140043 0.672351820267665
0.140043 0.672357375792357
0.140043 0.672362931317048
0.140043 0.67236848684174
0.140043 0.672374042366431
0.140043 0.672379597891123
0.140043 0.672385153415814
0.140043 0.672390708940506
0.140043 0.672396264465197
0.140043 0.672401819989889
0.140043 0.672407375514581
0.140043 0.672412931039272
0.140043 0.672418486563964
0.140043 0.672424042088655
0.140043 0.672429597613347
0.140043 0.672435153138038
0.140043 0.67244070866273
0.140043 0.672446264187421
0.140043 0.672451819712113
0.140043 0.672457375236804
0.140043 0.672462930761496
0.140043 0.672468486286187
0.140043 0.672474041810879
0.140043 0.67247959733557
0.140043 0.672485152860262
0.140043 0.672490708384953
0.140043 0.672496263909645
0.140043 0.672501819434337
0.140043 0.672507374959028
0.140043 0.67251293048372
0.140043 0.672518486008411
0.140043 0.672524041533103
0.140043 0.672529597057794
0.140043 0.672535152582486
0.140043 0.672540708107177
0.140043 0.672546263631869
0.140043 0.67255181915656
0.140043 0.672557374681252
0.140043 0.672562930205943
0.140043 0.672568485730635
0.140043 0.672574041255326
0.140043 0.672579596780018
0.140043 0.672585152304709
0.140043 0.672590707829401
0.140043 0.672596263354093
0.140043 0.672601818878784
0.140043 0.672607374403476
0.140043 0.672612929928167
0.140043 0.672618485452859
0.140043 0.67262404097755
0.140043 0.672629596502242
0.140043 0.672635152026933
0.140043 0.672640707551625
0.140043 0.672646263076316
0.140043 0.672651818601008
0.140043 0.672657374125699
0.140043 0.672662929650391
0.140043 0.672668485175082
0.140043 0.672674040699774
0.140043 0.672679596224465
0.140043 0.672685151749157
0.140043 0.672690707273848
0.140043 0.67269626279854
0.140043 0.672701818323232
0.140043 0.672707373847923
0.140043 0.672712929372615
0.140043 0.672718484897306
0.140043 0.672724040421998
0.140043 0.672729595946689
0.140043 0.672735151471381
0.140043 0.672740706996072
0.140043 0.672746262520764
0.140043 0.672751818045455
0.140043 0.672757373570147
0.140043 0.672762929094838
0.140043 0.67276848461953
0.140043 0.672774040144221
0.140043 0.672779595668913
0.140043 0.672785151193604
0.140043 0.672790706718296
0.140043 0.672796262242987
0.140043 0.672801817767679
0.140043 0.672807373292371
0.140043 0.672812928817062
0.140049 0.672818484341754
0.140049 0.672824039866445
0.140049 0.672829595391137
0.140049 0.672835150915828
0.140049 0.67284070644052
0.140049 0.672846261965211
0.140049 0.672851817489903
0.140049 0.672857373014594
0.140049 0.672862928539286
0.140049 0.672868484063977
0.140049 0.672874039588669
0.140049 0.67287959511336
0.140049 0.672885150638052
0.140049 0.672890706162744
0.140049 0.672896261687435
0.140049 0.672901817212127
0.140049 0.672907372736818
0.140049 0.67291292826151
0.140049 0.672918483786201
0.140049 0.672924039310893
0.140049 0.672929594835584
0.140049 0.672935150360276
0.140049 0.672940705884967
0.140049 0.672946261409659
0.140049 0.67295181693435
0.140049 0.672957372459042
0.140049 0.672962927983733
0.140049 0.672968483508425
0.140049 0.672974039033116
0.140049 0.672979594557808
0.140049 0.6729851500825
0.140049 0.672990705607191
0.140049 0.672996261131883
0.140049 0.673001816656574
0.140049 0.673007372181266
0.140049 0.673012927705957
0.140049 0.673018483230649
0.140049 0.67302403875534
0.140049 0.673029594280032
0.140049 0.673035149804723
0.140049 0.673040705329415
0.140049 0.673046260854106
0.140049 0.673051816378798
0.140049 0.673057371903489
0.140049 0.673062927428181
0.140049 0.673068482952872
0.140049 0.673074038477564
0.140049 0.673079594002256
0.140049 0.673085149526947
0.140049 0.673090705051639
0.140049 0.67309626057633
0.140049 0.673101816101022
0.140049 0.673107371625713
0.140049 0.673112927150405
0.140049 0.673118482675096
0.140049 0.673124038199788
0.140049 0.673129593724479
0.140049 0.673135149249171
0.140049 0.673140704773862
0.140049 0.673146260298554
0.140049 0.673151815823245
0.140049 0.673157371347937
0.140049 0.673162926872628
0.140049 0.67316848239732
0.140049 0.673174037922012
0.140049 0.673179593446703
0.140049 0.673185148971395
0.140049 0.673190704496086
0.140049 0.673196260020778
0.140049 0.673201815545469
0.140049 0.673207371070161
0.140049 0.673212926594852
0.140049 0.673218482119544
0.140049 0.673224037644235
0.140049 0.673229593168927
0.140049 0.673235148693618
0.140049 0.67324070421831
0.140049 0.673246259743001
0.140049 0.673251815267693
0.140049 0.673257370792384
0.140049 0.673262926317076
0.140049 0.673268481841768
0.140049 0.673274037366459
0.140049 0.673279592891151
0.140049 0.673285148415842
0.140049 0.673290703940534
0.140049 0.673296259465225
0.140049 0.673301814989917
0.140049 0.673307370514608
0.140049 0.6733129260393
0.140049 0.673318481563991
0.140049 0.673324037088683
0.140049 0.673329592613374
0.140049 0.673335148138066
0.140049 0.673340703662757
0.140049 0.673346259187449
0.140049 0.67335181471214
0.140049 0.673357370236832
0.140049 0.673362925761524
0.140049 0.673368481286215
0.140055 0.673374036810907
0.140055 0.673379592335598
0.140055 0.67338514786029
0.140055 0.673390703384981
0.140055 0.673396258909673
0.140055 0.673401814434364
0.140055 0.673407369959056
0.140055 0.673412925483747
0.140055 0.673418481008439
0.140055 0.67342403653313
0.140055 0.673429592057822
0.140055 0.673435147582513
0.140055 0.673440703107205
0.140055 0.673446258631896
0.140055 0.673451814156588
0.140055 0.67345736968128
0.140055 0.673462925205971
0.140055 0.673468480730663
0.140055 0.673474036255354
0.140055 0.673479591780046
0.140055 0.673485147304737
0.140055 0.673490702829429
0.140055 0.67349625835412
0.140055 0.673501813878812
0.140055 0.673507369403503
0.140055 0.673512924928195
0.140055 0.673518480452886
0.140055 0.673524035977578
0.140055 0.673529591502269
0.140055 0.673535147026961
0.140055 0.673540702551652
0.140055 0.673546258076344
0.140055 0.673551813601036
0.140055 0.673557369125727
0.140055 0.673562924650419
0.140055 0.67356848017511
0.140055 0.673574035699802
0.140055 0.673579591224493
0.140055 0.673585146749185
0.140055 0.673590702273876
0.140055 0.673596257798568
0.140055 0.673601813323259
0.140055 0.673607368847951
0.140055 0.673612924372642
0.140055 0.673618479897334
0.140055 0.673624035422025
0.140055 0.673629590946717
0.140055 0.673635146471409
0.140055 0.6736407019961
0.140055 0.673646257520792
0.140055 0.673651813045483
0.140055 0.673657368570175
0.140055 0.673662924094866
0.140055 0.673668479619558
0.140055 0.673674035144249
0.140055 0.673679590668941
0.140055 0.673685146193632
0.140055 0.673690701718324
0.140055 0.673696257243015
0.140055 0.673701812767707
0.140055 0.673707368292398
0.140055 0.67371292381709
0.140055 0.673718479341781
0.140055 0.673724034866473
0.140055 0.673729590391165
0.140055 0.673735145915856
0.140055 0.673740701440548
0.140055 0.673746256965239
0.140055 0.673751812489931
0.140055 0.673757368014622
0.140055 0.673762923539314
0.140055 0.673768479064005
0.140055 0.673774034588697
0.140055 0.673779590113388
0.140055 0.67378514563808
0.140055 0.673790701162771
0.140055 0.673796256687463
0.140055 0.673801812212154
0.140055 0.673807367736846
0.140055 0.673812923261537
0.140055 0.673818478786229
0.140055 0.673824034310921
0.140055 0.673829589835612
0.140055 0.673835145360304
0.140055 0.673840700884995
0.140055 0.673846256409687
0.140055 0.673851811934378
0.140055 0.67385736745907
0.140055 0.673862922983761
0.140055 0.673868478508453
0.140055 0.673874034033144
0.140055 0.673879589557836
0.140055 0.673885145082527
0.140055 0.673890700607219
0.140055 0.67389625613191
0.140055 0.673901811656602
0.140055 0.673907367181293
0.140055 0.673912922705985
0.140055 0.673918478230677
0.140055 0.673924033755368
0.140061 0.67392958928006
0.140061 0.673935144804751
0.140061 0.673940700329443
0.140061 0.673946255854134
0.140061 0.673951811378826
0.140061 0.673957366903517
0.140061 0.673962922428209
0.140061 0.6739684779529
0.140061 0.673974033477592
0.140061 0.673979589002283
0.140061 0.673985144526975
0.140061 0.673990700051666
0.140061 0.673996255576358
0.140061 0.674001811101049
0.140061 0.674007366625741
0.140061 0.674012922150433
0.140061 0.674018477675124
0.140061 0.674024033199816
0.140061 0.674029588724507
0.140061 0.674035144249199
0.140061 0.67404069977389
0.140061 0.674046255298582
0.140061 0.674051810823273
0.140061 0.674057366347965
0.140061 0.674062921872656
0.140061 0.674068477397348
0.140061 0.674074032922039
0.140061 0.674079588446731
0.140061 0.674085143971422
0.140061 0.674090699496114
0.140061 0.674096255020805
0.140061 0.674101810545497
0.140061 0.674107366070189
0.140061 0.67411292159488
0.140061 0.674118477119572
0.140061 0.674124032644263
0.140061 0.674129588168955
0.140061 0.674135143693646
0.140061 0.674140699218338
0.140061 0.674146254743029
0.140061 0.674151810267721
0.140061 0.674157365792412
0.140061 0.674162921317104
0.140061 0.674168476841795
0.140061 0.674174032366487
0.140061 0.674179587891178
0.140061 0.67418514341587
0.140061 0.674190698940561
0.140061 0.674196254465253
0.140061 0.674201809989945
0.140061 0.674207365514636
0.140061 0.674212921039328
0.140061 0.674218476564019
0.140061 0.674224032088711
0.140061 0.674229587613402
0.140061 0.674235143138094
0.140061 0.674240698662785
0.140061 0.674246254187477
0.140061 0.674251809712168
0.140061 0.67425736523686
0.140061 0.674262920761551
0.140061 0.674268476286243
0.140061 0.674274031810934
0.140061 0.674279587335626
0.140061 0.674285142860317
0.140061 0.674290698385009
0.140061 0.6742962539097
0.140061 0.674301809434392
0.140061 0.674307364959083
0.140061 0.674312920483775
0.140061 0.674318476008467
0.140061 0.674324031533158
0.140061 0.67432958705785
0.140061 0.674335142582541
0.140061 0.674340698107233
0.140061 0.674346253631924
0.140061 0.674351809156616
0.140061 0.674357364681307
0.140061 0.674362920205999
0.140061 0.67436847573069
0.140061 0.674374031255382
0.140061 0.674379586780073
0.140061 0.674385142304765
0.140061 0.674390697829456
0.140061 0.674396253354148
0.140061 0.674401808878839
0.140061 0.674407364403531
0.140061 0.674412919928223
0.140061 0.674418475452914
0.140061 0.674424030977606
0.140061 0.674429586502297
0.140061 0.674435142026989
0.140061 0.67444069755168
0.140061 0.674446253076372
0.140061 0.674451808601063
0.140061 0.674457364125755
0.140061 0.674462919650446
0.140061 0.674468475175138
0.140061 0.674474030699829
0.140061 0.674479586224521
0.140067 0.674485141749213
0.140067 0.674490697273904
0.140067 0.674496252798596
0.140067 0.674501808323287
0.140067 0.674507363847979
0.140067 0.67451291937267
0.140067 0.674518474897362
0.140067 0.674524030422053
0.140067 0.674529585946745
0.140067 0.674535141471436
0.140067 0.674540696996128
0.140067 0.674546252520819
0.140067 0.674551808045511
0.140067 0.674557363570202
0.140067 0.674562919094894
0.140067 0.674568474619585
0.140067 0.674574030144277
0.140067 0.674579585668969
0.140067 0.67458514119366
0.140067 0.674590696718352
0.140067 0.674596252243043
0.140067 0.674601807767735
0.140067 0.674607363292426
0.140067 0.674612918817118
0.140067 0.674618474341809
0.140067 0.674624029866501
0.140067 0.674629585391192
0.140067 0.674635140915884
0.140067 0.674640696440575
0.140067 0.674646251965267
0.140067 0.674651807489958
0.140067 0.67465736301465
0.140067 0.674662918539341
0.140067 0.674668474064033
0.140067 0.674674029588725
0.140067 0.674679585113416
0.140067 0.674685140638108
0.140067 0.674690696162799
0.140067 0.674696251687491
0.140067 0.674701807212182
0.140067 0.674707362736874
0.140067 0.674712918261565
0.140067 0.674718473786257
0.140067 0.674724029310948
0.140067 0.67472958483564
0.140067 0.674735140360331
0.140067 0.674740695885023
0.140067 0.674746251409714
0.140067 0.674751806934406
0.140067 0.674757362459097
0.140067 0.674762917983789
0.140067 0.674768473508481
0.140067 0.674774029033172
0.140067 0.674779584557864
0.140067 0.674785140082555
0.140067 0.674790695607247
0.140067 0.674796251131938
0.140067 0.67480180665663
0.140067 0.674807362181321
0.140067 0.674812917706013
0.140067 0.674818473230704
0.140067 0.674824028755396
0.140067 0.674829584280087
0.140067 0.674835139804779
0.140067 0.67484069532947
0.140067 0.674846250854162
0.140067 0.674851806378853
0.140067 0.674857361903545
0.140067 0.674862917428237
0.140067 0.674868472952928
0.140067 0.67487402847762
0.140067 0.674879584002311
0.140067 0.674885139527003
0.140067 0.674890695051694
0.140067 0.674896250576386
0.140067 0.674901806101077
0.140067 0.674907361625769
0.140067 0.67491291715046
0.140067 0.674918472675152
0.140067 0.674924028199843
0.140067 0.674929583724535
0.140067 0.674935139249226
0.140067 0.674940694773918
0.140067 0.674946250298609
0.140067 0.674951805823301
0.140067 0.674957361347993
0.140067 0.674962916872684
0.140067 0.674968472397376
0.140067 0.674974027922067
0.140067 0.674979583446759
0.140067 0.67498513897145
0.140067 0.674990694496142
0.140067 0.674996250020833
0.140067 0.675001805545525
0.140067 0.675007361070216
0.140067 0.675012916594908
0.140067 0.675018472119599
0.140067 0.675024027644291
0.140067 0.675029583168982
0.140067 0.675035138693674
0.140073 0.675040694218365
0.140073 0.675046249743057
0.140073 0.675051805267749
0.140073 0.67505736079244
0.140073 0.675062916317132
0.140073 0.675068471841823
0.140073 0.675074027366515
0.140073 0.675079582891206
0.140073 0.675085138415898
0.140073 0.675090693940589
0.140073 0.675096249465281
0.140073 0.675101804989972
0.140073 0.675107360514664
0.140073 0.675112916039355
0.140073 0.675118471564047
0.140073 0.675124027088738
0.140073 0.67512958261343
0.140073 0.675135138138121
0.140073 0.675140693662813
0.140073 0.675146249187504
0.140073 0.675151804712196
0.140073 0.675157360236888
0.140073 0.675162915761579
0.140073 0.675168471286271
0.140073 0.675174026810962
0.140073 0.675179582335654
0.140073 0.675185137860345
0.140073 0.675190693385037
0.140073 0.675196248909728
0.140073 0.67520180443442
0.140073 0.675207359959111
0.140073 0.675212915483803
0.140073 0.675218471008494
0.140073 0.675224026533186
0.140073 0.675229582057878
0.140073 0.675235137582569
0.140073 0.67524069310726
0.140073 0.675246248631952
0.140073 0.675251804156644
0.140073 0.675257359681335
0.140073 0.675262915206027
0.140073 0.675268470730718
0.140073 0.67527402625541
0.140073 0.675279581780101
0.140073 0.675285137304793
0.140073 0.675290692829484
0.140073 0.675296248354176
0.140073 0.675301803878867
0.140073 0.675307359403559
0.140073 0.67531291492825
0.140073 0.675318470452942
0.140073 0.675324025977634
0.140073 0.675329581502325
0.140073 0.675335137027017
0.140073 0.675340692551708
0.140073 0.6753462480764
0.140073 0.675351803601091
0.140073 0.675357359125783
0.140073 0.675362914650474
0.140073 0.675368470175166
0.140073 0.675374025699857
0.140073 0.675379581224549
0.140073 0.67538513674924
0.140073 0.675390692273932
0.140073 0.675396247798623
0.140073 0.675401803323315
0.140073 0.675407358848006
0.140073 0.675412914372698
0.140073 0.67541846989739
0.140073 0.675424025422081
0.140073 0.675429580946773
0.140073 0.675435136471464
0.140073 0.675440691996156
0.140073 0.675446247520847
0.140073 0.675451803045539
0.140073 0.67545735857023
0.140073 0.675462914094922
0.140073 0.675468469619613
0.140073 0.675474025144305
0.140073 0.675479580668996
0.140073 0.675485136193688
0.140073 0.675490691718379
0.140073 0.675496247243071
0.140073 0.675501802767762
0.140073 0.675507358292454
0.140073 0.675512913817146
0.140073 0.675518469341837
0.140073 0.675524024866529
0.140073 0.67552958039122
0.140073 0.675535135915912
0.140073 0.675540691440603
0.140073 0.675546246965295
0.140073 0.675551802489986
0.140073 0.675557358014678
0.140073 0.675562913539369
0.140073 0.675568469064061
0.140073 0.675574024588752
0.140073 0.675579580113444
0.140073 0.675585135638135
0.140073 0.675590691162827
0.140079 0.675596246687518
0.140079 0.67560180221221
0.140079 0.675607357736902
0.140079 0.675612913261593
0.140079 0.675618468786285
0.140079 0.675624024310976
0.140079 0.675629579835668
0.140079 0.675635135360359
0.140079 0.675640690885051
0.140079 0.675646246409742
0.140079 0.675651801934434
0.140079 0.675657357459125
0.140079 0.675662912983817
0.140079 0.675668468508508
0.140079 0.6756740240332
0.140079 0.675679579557891
0.140079 0.675685135082583
0.140079 0.675690690607274
0.140079 0.675696246131966
0.140079 0.675701801656657
0.140079 0.675707357181349
0.140079 0.675712912706041
0.140079 0.675718468230732
0.140079 0.675724023755424
0.140079 0.675729579280115
0.140079 0.675735134804807
0.140079 0.675740690329498
0.140079 0.67574624585419
0.140079 0.675751801378881
0.140079 0.675757356903573
0.140079 0.675762912428264
0.140079 0.675768467952956
0.140079 0.675774023477647
0.140079 0.675779579002339
0.140079 0.67578513452703
0.140079 0.675790690051722
0.140079 0.675796245576413
0.140079 0.675801801101105
0.140079 0.675807356625796
0.140079 0.675812912150488
0.140079 0.67581846767518
0.140079 0.675824023199871
0.140079 0.675829578724563
0.140079 0.675835134249254
0.140079 0.675840689773946
0.140079 0.675846245298637
0.140079 0.675851800823329
0.140079 0.67585735634802
0.140079 0.675862911872712
0.140079 0.675868467397403
0.140079 0.675874022922095
0.140079 0.675879578446786
0.140079 0.675885133971478
0.140079 0.675890689496169
0.140079 0.675896245020861
0.140079 0.675901800545552
0.140079 0.675907356070244
0.140079 0.675912911594936
0.140079 0.675918467119627
0.140079 0.675924022644319
0.140079 0.67592957816901
0.140079 0.675935133693702
0.140079 0.675940689218393
0.140079 0.675946244743085
0.140079 0.675951800267776
0.140079 0.675957355792468
0.140079 0.675962911317159
0.140079 0.675968466841851
0.140079 0.675974022366542
0.140079 0.675979577891234
0.140079 0.675985133415925
0.140079 0.675990688940617
0.140079 0.675996244465308
0.140079 0.67600179999
0.140079 0.676007355514692
0.140079 0.676012911039383
0.140079 0.676018466564075
0.140079 0.676024022088766
0.140079 0.676029577613458
0.140079 0.676035133138149
0.140079 0.676040688662841
0.140079 0.676046244187532
0.140079 0.676051799712224
0.140079 0.676057355236915
0.140079 0.676062910761607
0.140079 0.676068466286298
0.140079 0.67607402181099
0.140079 0.676079577335681
0.140079 0.676085132860373
0.140079 0.676090688385065
0.140079 0.676096243909756
0.140079 0.676101799434448
0.140079 0.676107354959139
0.140079 0.676112910483831
0.140079 0.676118466008522
0.140079 0.676124021533214
0.140079 0.676129577057905
0.140079 0.676135132582597
0.140079 0.676140688107288
0.140079 0.67614624363198
0.140085 0.676151799156671
0.140085 0.676157354681363
0.140085 0.676162910206054
0.140085 0.676168465730746
0.140085 0.676174021255437
0.140085 0.676179576780129
0.140085 0.676185132304821
0.140085 0.676190687829512
0.140085 0.676196243354204
0.140085 0.676201798878895
0.140085 0.676207354403587
0.140085 0.676212909928278
0.140085 0.67621846545297
0.140085 0.676224020977661
0.140085 0.676229576502353
0.140085 0.676235132027044
0.140085 0.676240687551736
0.140085 0.676246243076427
0.140085 0.676251798601119
0.140085 0.67625735412581
0.140085 0.676262909650502
0.140085 0.676268465175193
0.140085 0.676274020699885
0.140085 0.676279576224577
0.140085 0.676285131749268
0.140085 0.67629068727396
0.140085 0.676296242798651
0.140085 0.676301798323343
0.140085 0.676307353848034
0.140085 0.676312909372726
0.140085 0.676318464897417
0.140085 0.676324020422109
0.140085 0.6763295759468
0.140085 0.676335131471492
0.140085 0.676340686996183
0.140085 0.676346242520875
0.140085 0.676351798045566
0.140085 0.676357353570258
0.140085 0.676362909094949
0.140085 0.676368464619641
0.140085 0.676374020144333
0.140085 0.676379575669024
0.140085 0.676385131193716
0.140085 0.676390686718407
0.140085 0.676396242243099
0.140085 0.67640179776779
0.140085 0.676407353292482
0.140085 0.676412908817173
0.140085 0.676418464341865
0.140085 0.676424019866556
0.140085 0.676429575391248
0.140085 0.676435130915939
0.140085 0.676440686440631
0.140085 0.676446241965322
0.140085 0.676451797490014
0.140085 0.676457353014705
0.140085 0.676462908539397
0.140085 0.676468464064089
0.140085 0.67647401958878
0.140085 0.676479575113472
0.140085 0.676485130638163
0.140085 0.676490686162855
0.140085 0.676496241687546
0.140085 0.676501797212238
0.140085 0.676507352736929
0.140085 0.676512908261621
0.140085 0.676518463786312
0.140085 0.676524019311004
0.140085 0.676529574835695
0.140085 0.676535130360387
0.140085 0.676540685885078
0.140085 0.67654624140977
0.140085 0.676551796934461
0.140085 0.676557352459153
0.140085 0.676562907983845
0.140085 0.676568463508536
0.140085 0.676574019033228
0.140085 0.676579574557919
0.140085 0.676585130082611
0.140085 0.676590685607302
0.140085 0.676596241131994
0.140085 0.676601796656685
0.140085 0.676607352181377
0.140085 0.676612907706068
0.140085 0.67661846323076
0.140085 0.676624018755451
0.140085 0.676629574280143
0.140085 0.676635129804834
0.140085 0.676640685329526
0.140085 0.676646240854217
0.140085 0.676651796378909
0.140085 0.676657351903601
0.140085 0.676662907428292
0.140085 0.676668462952984
0.140085 0.676674018477675
0.140085 0.676679574002367
0.140085 0.676685129527058
0.140085 0.67669068505175
0.140085 0.676696240576441
0.140085 0.676701796101133
0.140091 0.676707351625824
0.140091 0.676712907150516
0.140091 0.676718462675207
0.140091 0.676724018199899
0.140091 0.67672957372459
0.140091 0.676735129249282
0.140091 0.676740684773973
0.140091 0.676746240298665
0.140091 0.676751795823357
0.140091 0.676757351348048
0.140091 0.67676290687274
0.140091 0.676768462397431
0.140091 0.676774017922123
0.140091 0.676779573446814
0.140091 0.676785128971506
0.140091 0.676790684496197
0.140091 0.676796240020889
0.140091 0.67680179554558
0.140091 0.676807351070272
0.140091 0.676812906594963
0.140091 0.676818462119655
0.140091 0.676824017644347
0.140091 0.676829573169038
0.140091 0.676835128693729
0.140091 0.676840684218421
0.140091 0.676846239743113
0.140091 0.676851795267804
0.140091 0.676857350792496
0.140091 0.676862906317187
0.140091 0.676868461841879
0.140091 0.67687401736657
0.140091 0.676879572891262
0.140091 0.676885128415953
0.140091 0.676890683940645
0.140091 0.676896239465336
0.140091 0.676901794990028
0.140091 0.676907350514719
0.140091 0.676912906039411
0.140091 0.676918461564102
0.140091 0.676924017088794
0.140091 0.676929572613486
0.140091 0.676935128138177
0.140091 0.676940683662869
0.140091 0.67694623918756
0.140091 0.676951794712252
0.140091 0.676957350236943
0.140091 0.676962905761635
0.140091 0.676968461286326
0.140091 0.676974016811018
0.140091 0.676979572335709
0.140091 0.676985127860401
0.140091 0.676990683385092
0.140091 0.676996238909784
0.140091 0.677001794434475
0.140091 0.677007349959167
0.140091 0.677012905483858
0.140091 0.67701846100855
0.140091 0.677024016533242
0.140091 0.677029572057933
0.140091 0.677035127582625
0.140091 0.677040683107316
0.140091 0.677046238632008
0.140091 0.677051794156699
0.140091 0.677057349681391
0.140091 0.677062905206082
0.140091 0.677068460730774
0.140091 0.677074016255465
0.140091 0.677079571780157
0.140091 0.677085127304848
0.140091 0.67709068282954
0.140091 0.677096238354231
0.140091 0.677101793878923
0.140091 0.677107349403614
0.140091 0.677112904928306
0.140091 0.677118460452998
0.140091 0.677124015977689
0.140091 0.677129571502381
0.140091 0.677135127027072
0.140091 0.677140682551764
0.140091 0.677146238076455
0.140091 0.677151793601147
0.140091 0.677157349125838
0.140091 0.67716290465053
0.140091 0.677168460175221
0.140091 0.677174015699913
0.140091 0.677179571224604
0.140091 0.677185126749296
0.140091 0.677190682273987
0.140091 0.677196237798679
0.140091 0.67720179332337
0.140091 0.677207348848062
0.140091 0.677212904372753
0.140091 0.677218459897445
0.140091 0.677224015422137
0.140091 0.677229570946828
0.140091 0.67723512647152
0.140091 0.677240681996211
0.140091 0.677246237520903
0.140091 0.677251793045594
0.140091 0.677257348570286
0.140097 0.677262904094977
0.140097 0.677268459619669
0.140097 0.67727401514436
0.140097 0.677279570669052
0.140097 0.677285126193743
0.140097 0.677290681718435
0.140097 0.677296237243126
0.140097 0.677301792767818
0.140097 0.677307348292509
0.140097 0.677312903817201
0.140097 0.677318459341892
0.140097 0.677324014866584
0.140097 0.677329570391276
0.140097 0.677335125915967
0.140097 0.677340681440659
0.140097 0.67734623696535
0.140097 0.677351792490042
0.140097 0.677357348014733
0.140097 0.677362903539425
0.140097 0.677368459064116
0.140097 0.677374014588808
0.140097 0.677379570113499
0.140097 0.677385125638191
0.140097 0.677390681162882
0.140097 0.677396236687574
0.140097 0.677401792212265
0.140097 0.677407347736957
0.140097 0.677412903261648
0.140097 0.67741845878634
0.140097 0.677424014311032
0.140097 0.677429569835723
0.140097 0.677435125360415
0.140097 0.677440680885106
0.140097 0.677446236409798
0.140097 0.677451791934489
0.140097 0.677457347459181
0.140097 0.677462902983872
0.140097 0.677468458508564
0.140097 0.677474014033255
0.140097 0.677479569557947
0.140097 0.677485125082638
0.140097 0.67749068060733
0.140097 0.677496236132021
0.140097 0.677501791656713
0.140097 0.677507347181404
0.140097 0.677512902706096
0.140097 0.677518458230788
0.140097 0.677524013755479
0.140097 0.677529569280171
0.140097 0.677535124804862
0.140097 0.677540680329554
0.140097 0.677546235854245
0.140097 0.677551791378937
0.140097 0.677557346903628
0.140097 0.67756290242832
0.140097 0.677568457953011
0.140097 0.677574013477703
0.140097 0.677579569002394
0.140097 0.677585124527086
0.140097 0.677590680051777
0.140097 0.677596235576469
0.140097 0.67760179110116
0.140097 0.677607346625852
0.140097 0.677612902150544
0.140097 0.677618457675235
0.140097 0.677624013199927
0.140097 0.677629568724618
0.140097 0.67763512424931
0.140097 0.677640679774001
0.140097 0.677646235298693
0.140097 0.677651790823384
0.140097 0.677657346348076
0.140097 0.677662901872767
0.140097 0.677668457397459
0.140097 0.67767401292215
0.140097 0.677679568446842
0.140097 0.677685123971534
0.140097 0.677690679496225
0.140097 0.677696235020916
0.140097 0.677701790545608
0.140097 0.6777073460703
0.140097 0.677712901594991
0.140097 0.677718457119683
0.140097 0.677724012644374
0.140097 0.677729568169066
0.140097 0.677735123693757
0.140097 0.677740679218449
0.140097 0.67774623474314
0.140097 0.677751790267832
0.140097 0.677757345792523
0.140097 0.677762901317215
0.140097 0.677768456841906
0.140097 0.677774012366598
0.140097 0.67777956789129
0.140097 0.677785123415981
0.140097 0.677790678940673
0.140097 0.677796234465364
0.140097 0.677801789990056
0.140097 0.677807345514747
0.140097 0.677812901039439
0.140103 0.67781845656413
0.140103 0.677824012088822
0.140103 0.677829567613513
0.140103 0.677835123138205
0.140103 0.677840678662896
0.140103 0.677846234187588
0.140103 0.677851789712279
0.140103 0.677857345236971
0.140103 0.677862900761662
0.140103 0.677868456286354
0.140103 0.677874011811046
0.140103 0.677879567335737
0.140103 0.677885122860429
0.140103 0.67789067838512
0.140103 0.677896233909812
0.140103 0.677901789434503
0.140103 0.677907344959195
0.140103 0.677912900483886
0.140103 0.677918456008578
0.140103 0.677924011533269
0.140103 0.677929567057961
0.140103 0.677935122582652
0.140103 0.677940678107344
0.140103 0.677946233632035
0.140103 0.677951789156727
0.140103 0.677957344681418
0.140103 0.67796290020611
0.140103 0.677968455730802
0.140103 0.677974011255493
0.140103 0.677979566780185
0.140103 0.677985122304876
0.140103 0.677990677829568
0.140103 0.677996233354259
0.140103 0.678001788878951
0.140103 0.678007344403642
0.140103 0.678012899928334
0.140103 0.678018455453025
0.140103 0.678024010977717
0.140103 0.678029566502408
0.140103 0.6780351220271
0.140103 0.678040677551791
0.140103 0.678046233076483
0.140103 0.678051788601174
0.140103 0.678057344125866
0.140103 0.678062899650558
0.140103 0.678068455175249
0.140103 0.678074010699941
0.140103 0.678079566224632
0.140103 0.678085121749324
0.140103 0.678090677274015
0.140103 0.678096232798707
0.140103 0.678101788323398
0.140103 0.67810734384809
0.140103 0.678112899372781
0.140103 0.678118454897473
0.140103 0.678124010422164
0.140103 0.678129565946856
0.140103 0.678135121471547
0.140103 0.678140676996239
0.140103 0.67814623252093
0.140103 0.678151788045622
0.140103 0.678157343570314
0.140103 0.678162899095005
0.140103 0.678168454619697
0.140103 0.678174010144388
0.140103 0.67817956566908
0.140103 0.678185121193771
0.140103 0.678190676718463
0.140103 0.678196232243154
0.140103 0.678201787767846
0.140103 0.678207343292537
0.140103 0.678212898817229
0.140103 0.67821845434192
0.140103 0.678224009866612
0.140103 0.678229565391303
0.140103 0.678235120915995
0.140103 0.678240676440686
0.140103 0.678246231965378
0.140103 0.67825178749007
0.140103 0.678257343014761
0.140103 0.678262898539453
0.140103 0.678268454064144
0.140103 0.678274009588836
0.140103 0.678279565113527
0.140103 0.678285120638219
0.140103 0.67829067616291
0.140103 0.678296231687602
0.140103 0.678301787212293
0.140103 0.678307342736985
0.140103 0.678312898261676
0.140103 0.678318453786368
0.140103 0.678324009311059
0.140103 0.678329564835751
0.140103 0.678335120360442
0.140103 0.678340675885134
0.140103 0.678346231409826
0.140103 0.678351786934517
0.140103 0.678357342459209
0.140103 0.6783628979839
0.140103 0.678368453508592
0.140109 0.678374009033283
0.140109 0.678379564557975
0.140109 0.678385120082666
0.140109 0.678390675607358
0.140109 0.678396231132049
0.140109 0.678401786656741
0.140109 0.678407342181432
0.140109 0.678412897706124
0.140109 0.678418453230815
0.140109 0.678424008755507
0.140109 0.678429564280198
0.140109 0.67843511980489
0.140109 0.678440675329582
0.140109 0.678446230854273
0.140109 0.678451786378965
0.140109 0.678457341903656
0.140109 0.678462897428348
0.140109 0.678468452953039
0.140109 0.678474008477731
0.140109 0.678479564002422
0.140109 0.678485119527114
0.140109 0.678490675051805
0.140109 0.678496230576497
0.140109 0.678501786101188
0.140109 0.67850734162588
0.140109 0.678512897150571
0.140109 0.678518452675263
0.140109 0.678524008199955
0.140109 0.678529563724646
0.140109 0.678535119249338
0.140109 0.678540674774029
0.140109 0.678546230298721
0.140109 0.678551785823412
0.140109 0.678557341348104
0.140109 0.678562896872795
0.140109 0.678568452397487
0.140109 0.678574007922178
0.140109 0.67857956344687
0.140109 0.678585118971561
0.140109 0.678590674496253
0.140109 0.678596230020944
0.140109 0.678601785545636
0.140109 0.678607341070327
0.140109 0.678612896595019
0.140109 0.678618452119711
0.140109 0.678624007644402
0.140109 0.678629563169094
0.140109 0.678635118693785
0.140109 0.678640674218477
0.140109 0.678646229743168
0.140109 0.67865178526786
0.140109 0.678657340792551
0.140109 0.678662896317243
0.140109 0.678668451841934
0.140109 0.678674007366626
0.140109 0.678679562891317
0.140109 0.678685118416009
0.140109 0.6786906739407
0.140109 0.678696229465392
0.140109 0.678701784990083
0.140109 0.678707340514775
0.140109 0.678712896039466
0.140109 0.678718451564158
0.140109 0.67872400708885
0.140109 0.678729562613541
0.140109 0.678735118138233
0.140109 0.678740673662924
0.140109 0.678746229187616
0.140109 0.678751784712307
0.140109 0.678757340236999
0.140109 0.67876289576169
0.140109 0.678768451286382
0.140109 0.678774006811073
0.140109 0.678779562335765
0.140109 0.678785117860456
0.140109 0.678790673385148
0.140109 0.678796228909839
0.140109 0.678801784434531
0.140109 0.678807339959222
0.140109 0.678812895483914
0.140109 0.678818451008605
0.140109 0.678824006533297
0.140109 0.678829562057989
0.140109 0.67883511758268
0.140109 0.678840673107372
0.140109 0.678846228632063
0.140109 0.678851784156755
0.140109 0.678857339681446
0.140109 0.678862895206138
0.140109 0.678868450730829
0.140109 0.678874006255521
0.140109 0.678879561780212
0.140109 0.678885117304904
0.140109 0.678890672829595
0.140109 0.678896228354287
0.140109 0.678901783878978
0.140109 0.67890733940367
0.140109 0.678912894928361
0.140109 0.678918450453053
0.140109 0.678924005977745
0.140115 0.678929561502436
0.140115 0.678935117027128
0.140115 0.678940672551819
0.140115 0.678946228076511
0.140115 0.678951783601202
0.140115 0.678957339125894
0.140115 0.678962894650585
0.140115 0.678968450175277
0.140115 0.678974005699968
0.140115 0.67897956122466
0.140115 0.678985116749351
0.140115 0.678990672274043
0.140115 0.678996227798734
0.140115 0.679001783323426
0.140115 0.679007338848117
0.140115 0.679012894372809
0.140115 0.679018449897501
0.140115 0.679024005422192
0.140115 0.679029560946884
0.140115 0.679035116471575
0.140115 0.679040671996267
0.140115 0.679046227520958
0.140115 0.67905178304565
0.140115 0.679057338570341
0.140115 0.679062894095033
0.140115 0.679068449619724
0.140115 0.679074005144416
0.140115 0.679079560669107
0.140115 0.679085116193799
0.140115 0.67909067171849
0.140115 0.679096227243182
0.140115 0.679101782767873
0.140115 0.679107338292565
0.140115 0.679112893817257
0.140115 0.679118449341948
0.140115 0.67912400486664
0.140115 0.679129560391331
0.140115 0.679135115916023
0.140115 0.679140671440714
0.140115 0.679146226965406
0.140115 0.679151782490097
0.140115 0.679157338014789
0.140115 0.67916289353948
0.140115 0.679168449064172
0.140115 0.679174004588863
0.140115 0.679179560113555
0.140115 0.679185115638246
0.140115 0.679190671162938
0.140115 0.679196226687629
0.140115 0.679201782212321
0.140115 0.679207337737013
0.140115 0.679212893261704
0.140115 0.679218448786396
0.140115 0.679224004311087
0.140115 0.679229559835779
0.140115 0.67923511536047
0.140115 0.679240670885162
0.140115 0.679246226409853
0.140115 0.679251781934545
0.140115 0.679257337459236
0.140115 0.679262892983928
0.140115 0.679268448508619
0.140115 0.679274004033311
0.140115 0.679279559558002
0.140115 0.679285115082694
0.140115 0.679290670607385
0.140115 0.679296226132077
0.140115 0.679301781656769
0.140115 0.67930733718146
0.140115 0.679312892706152
0.140115 0.679318448230843
0.140115 0.679324003755535
0.140115 0.679329559280226
0.140115 0.679335114804918
0.140115 0.679340670329609
0.140115 0.679346225854301
0.140115 0.679351781378992
0.140115 0.679357336903684
0.140115 0.679362892428375
0.140115 0.679368447953067
0.140115 0.679374003477758
0.140115 0.67937955900245
0.140115 0.679385114527142
0.140115 0.679390670051833
0.140115 0.679396225576525
0.140115 0.679401781101216
0.140115 0.679407336625908
0.140115 0.679412892150599
0.140115 0.679418447675291
0.140115 0.679424003199982
0.140115 0.679429558724674
0.140115 0.679435114249365
0.140115 0.679440669774057
0.140115 0.679446225298748
0.140115 0.67945178082344
0.140115 0.679457336348131
0.140115 0.679462891872823
0.140115 0.679468447397514
0.140115 0.679474002922206
0.140115 0.679479558446898
0.140121 0.679485113971589
0.140121 0.679490669496281
0.140121 0.679496225020972
0.140121 0.679501780545664
0.140121 0.679507336070355
0.140121 0.679512891595047
0.140121 0.679518447119738
0.140121 0.67952400264443
0.140121 0.679529558169121
0.140121 0.679535113693813
0.140121 0.679540669218504
0.140121 0.679546224743196
0.140121 0.679551780267887
0.140121 0.679557335792579
0.140121 0.67956289131727
0.140121 0.679568446841962
0.140121 0.679574002366654
0.140121 0.679579557891345
0.140121 0.679585113416037
0.140121 0.679590668940728
0.140121 0.67959622446542
0.140121 0.679601779990111
0.140121 0.679607335514803
0.140121 0.679612891039494
0.140121 0.679618446564186
0.140121 0.679624002088877
0.140121 0.679629557613569
0.140121 0.67963511313826
0.140121 0.679640668662952
0.140121 0.679646224187643
0.140121 0.679651779712335
0.140121 0.679657335237026
0.140121 0.679662890761718
0.140121 0.67966844628641
0.140121 0.679674001811101
0.140121 0.679679557335793
0.140121 0.679685112860484
0.140121 0.679690668385176
0.140121 0.679696223909867
0.140121 0.679701779434559
0.140121 0.67970733495925
0.140121 0.679712890483942
0.140121 0.679718446008633
0.140121 0.679724001533325
0.140121 0.679729557058016
0.140121 0.679735112582708
0.140121 0.679740668107399
0.140121 0.679746223632091
0.140121 0.679751779156782
0.140121 0.679757334681474
0.140121 0.679762890206166
0.140121 0.679768445730857
0.140121 0.679774001255549
0.140121 0.67977955678024
0.140121 0.679785112304932
0.140121 0.679790667829623
0.140121 0.679796223354315
0.140121 0.679801778879006
0.140121 0.679807334403698
0.140121 0.679812889928389
0.140121 0.679818445453081
0.140121 0.679824000977772
0.140121 0.679829556502464
0.140121 0.679835112027155
0.140121 0.679840667551847
0.140121 0.679846223076538
0.140121 0.67985177860123
0.140121 0.679857334125922
0.140121 0.679862889650613
0.140121 0.679868445175305
0.140121 0.679874000699996
0.140121 0.679879556224688
0.140121 0.679885111749379
0.140121 0.679890667274071
0.140121 0.679896222798762
0.140121 0.679901778323454
0.140121 0.679907333848145
0.140121 0.679912889372837
0.140121 0.679918444897528
0.140121 0.67992400042222
0.140121 0.679929555946911
0.140121 0.679935111471603
0.140121 0.679940666996294
0.140121 0.679946222520986
0.140121 0.679951778045678
0.140121 0.679957333570369
0.140121 0.679962889095061
0.140121 0.679968444619752
0.140121 0.679974000144444
0.140121 0.679979555669135
0.140121 0.679985111193827
0.140121 0.679990666718518
0.140121 0.67999622224321
0.140121 0.680001777767901
0.140121 0.680007333292593
0.140121 0.680012888817284
0.140121 0.680018444341976
0.140121 0.680023999866667
0.140121 0.680029555391359
0.140121 0.68003511091605
0.140127 0.680040666440742
0.140127 0.680046221965434
0.140127 0.680051777490125
0.140127 0.680057333014817
0.140127 0.680062888539508
0.140127 0.6800684440642
0.140127 0.680073999588891
0.140127 0.680079555113583
0.140127 0.680085110638274
0.140127 0.680090666162966
0.140127 0.680096221687657
0.140127 0.680101777212349
0.140127 0.68010733273704
0.140127 0.680112888261732
0.140127 0.680118443786423
0.140127 0.680123999311115
0.140127 0.680129554835807
0.140127 0.680135110360498
0.140127 0.68014066588519
0.140127 0.680146221409881
0.140127 0.680151776934573
0.140127 0.680157332459264
0.140127 0.680162887983956
0.140127 0.680168443508647
0.140127 0.680173999033339
0.140127 0.68017955455803
0.140127 0.680185110082722
0.140127 0.680190665607413
0.140127 0.680196221132105
0.140127 0.680201776656796
0.140127 0.680207332181488
0.140127 0.680212887706179
0.140127 0.680218443230871
0.140127 0.680223998755562
0.140127 0.680229554280254
0.140127 0.680235109804946
0.140127 0.680240665329637
0.140127 0.680246220854329
0.140127 0.68025177637902
0.140127 0.680257331903712
0.140127 0.680262887428403
0.140127 0.680268442953095
0.140127 0.680273998477786
0.140127 0.680279554002478
0.140127 0.680285109527169
0.140127 0.680290665051861
0.140127 0.680296220576552
0.140127 0.680301776101244
0.140127 0.680307331625935
0.140127 0.680312887150627
0.140127 0.680318442675318
0.140127 0.68032399820001
0.140127 0.680329553724702
0.140127 0.680335109249393
0.140127 0.680340664774085
0.140127 0.680346220298776
0.140127 0.680351775823468
0.140127 0.680357331348159
0.140127 0.680362886872851
0.140127 0.680368442397542
0.140127 0.680373997922234
0.140127 0.680379553446925
0.140127 0.680385108971617
0.140127 0.680390664496308
0.140127 0.680396220021
0.140127 0.680401775545691
0.140127 0.680407331070383
0.140127 0.680412886595074
0.140127 0.680418442119766
0.140127 0.680423997644458
0.140127 0.680429553169149
0.140127 0.680435108693841
0.140127 0.680440664218532
0.140127 0.680446219743224
0.140127 0.680451775267915
0.140127 0.680457330792607
0.140127 0.680462886317298
0.140127 0.68046844184199
0.140127 0.680473997366681
0.140127 0.680479552891373
0.140127 0.680485108416064
0.140127 0.680490663940756
0.140127 0.680496219465447
0.140127 0.680501774990139
0.140127 0.68050733051483
0.140127 0.680512886039522
0.140127 0.680518441564213
0.140127 0.680523997088905
0.140127 0.680529552613597
0.140127 0.680535108138288
0.140127 0.68054066366298
0.140127 0.680546219187671
0.140127 0.680551774712363
0.140127 0.680557330237054
0.140127 0.680562885761746
0.140127 0.680568441286437
0.140127 0.680573996811129
0.140127 0.68057955233582
0.140127 0.680585107860512
0.140127 0.680590663385203
0.140133 0.680596218909895
0.140133 0.680601774434586
0.140133 0.680607329959278
0.140133 0.680612885483969
0.140133 0.680618441008661
0.140133 0.680623996533353
0.140133 0.680629552058044
0.140133 0.680635107582736
0.140133 0.680640663107427
0.140133 0.680646218632119
0.140133 0.68065177415681
0.140133 0.680657329681502
0.140133 0.680662885206193
0.140133 0.680668440730885
0.140133 0.680673996255576
0.140133 0.680679551780268
0.140133 0.680685107304959
0.140133 0.680690662829651
0.140133 0.680696218354342
0.140133 0.680701773879034
0.140133 0.680707329403725
0.140133 0.680712884928417
0.140133 0.680718440453109
0.140133 0.6807239959778
0.140133 0.680729551502492
0.140133 0.680735107027183
0.140133 0.680740662551875
0.140133 0.680746218076566
0.140133 0.680751773601258
0.140133 0.680757329125949
0.140133 0.680762884650641
0.140133 0.680768440175332
0.140133 0.680773995700024
0.140133 0.680779551224715
0.140133 0.680785106749407
0.140133 0.680790662274098
0.140133 0.68079621779879
0.140133 0.680801773323481
0.140133 0.680807328848173
0.140133 0.680812884372865
0.140133 0.680818439897556
0.140133 0.680823995422248
0.140133 0.680829550946939
0.140133 0.680835106471631
0.140133 0.680840661996322
0.140133 0.680846217521014
0.140133 0.680851773045705
0.140133 0.680857328570397
0.140133 0.680862884095088
0.140133 0.68086843961978
0.140133 0.680873995144471
0.140133 0.680879550669163
0.140133 0.680885106193854
0.140133 0.680890661718546
0.140133 0.680896217243237
0.140133 0.680901772767929
0.140133 0.680907328292621
0.140133 0.680912883817312
0.140133 0.680918439342004
0.140133 0.680923994866695
0.140133 0.680929550391387
0.140133 0.680935105916078
0.140133 0.68094066144077
0.140133 0.680946216965461
0.140133 0.680951772490153
0.140133 0.680957328014844
0.140133 0.680962883539536
0.140133 0.680968439064227
0.140133 0.680973994588919
0.140133 0.680979550113611
0.140133 0.680985105638302
0.140133 0.680990661162994
0.140133 0.680996216687685
0.140133 0.681001772212377
0.140133 0.681007327737068
0.140133 0.68101288326176
0.140133 0.681018438786451
0.140133 0.681023994311143
0.140133 0.681029549835834
0.140133 0.681035105360526
0.140133 0.681040660885217
0.140133 0.681046216409909
0.140133 0.6810517719346
0.140133 0.681057327459292
0.140133 0.681062882983983
0.140133 0.681068438508675
0.140133 0.681073994033367
0.140133 0.681079549558058
0.140133 0.68108510508275
0.140133 0.681090660607441
0.140133 0.681096216132133
0.140133 0.681101771656824
0.140133 0.681107327181516
0.140133 0.681112882706207
0.140133 0.681118438230899
0.140133 0.68112399375559
0.140133 0.681129549280282
0.140133 0.681135104804973
0.140133 0.681140660329665
0.140133 0.681146215854356
0.140139 0.681151771379048
0.140139 0.681157326903739
0.140139 0.681162882428431
0.140139 0.681168437953123
0.140139 0.681173993477814
0.140139 0.681179549002506
0.140139 0.681185104527197
0.140139 0.681190660051889
0.140139 0.68119621557658
0.140139 0.681201771101272
0.140139 0.681207326625963
0.140139 0.681212882150655
0.140139 0.681218437675346
0.140139 0.681223993200038
0.140139 0.681229548724729
0.140139 0.681235104249421
0.140139 0.681240659774112
0.140139 0.681246215298804
0.140139 0.681251770823495
0.140139 0.681257326348187
0.140139 0.681262881872879
0.140139 0.68126843739757
0.140139 0.681273992922262
0.140139 0.681279548446953
0.140139 0.681285103971645
0.140139 0.681290659496336
0.140139 0.681296215021028
0.140139 0.681301770545719
0.140139 0.681307326070411
0.140139 0.681312881595102
0.140139 0.681318437119794
0.140139 0.681323992644485
0.140139 0.681329548169177
0.140139 0.681335103693868
0.140139 0.68134065921856
0.140139 0.681346214743251
0.140139 0.681351770267943
0.140139 0.681357325792635
0.140139 0.681362881317326
0.140139 0.681368436842018
0.140139 0.681373992366709
0.140139 0.681379547891401
0.140139 0.681385103416092
0.140139 0.681390658940784
0.140139 0.681396214465475
0.140139 0.681401769990167
0.140139 0.681407325514858
0.140139 0.68141288103955
0.140139 0.681418436564241
0.140139 0.681423992088933
0.140139 0.681429547613624
0.140139 0.681435103138316
0.140139 0.681440658663007
0.140139 0.681446214187699
0.140139 0.681451769712391
0.140139 0.681457325237082
0.140139 0.681462880761774
0.140139 0.681468436286465
0.140139 0.681473991811157
0.140139 0.681479547335848
0.140139 0.68148510286054
0.140139 0.681490658385231
0.140139 0.681496213909923
0.140139 0.681501769434614
0.140139 0.681507324959306
0.140139 0.681512880483997
0.140139 0.681518436008689
0.140139 0.68152399153338
0.140139 0.681529547058072
0.140139 0.681535102582763
0.140139 0.681540658107455
0.140139 0.681546213632147
0.140139 0.681551769156838
0.140139 0.68155732468153
0.140139 0.681562880206221
0.140139 0.681568435730913
0.140139 0.681573991255604
0.140139 0.681579546780296
0.140139 0.681585102304987
0.140139 0.681590657829679
0.140139 0.68159621335437
0.140139 0.681601768879062
0.140139 0.681607324403753
0.140139 0.681612879928445
0.140139 0.681618435453136
0.140139 0.681623990977828
0.140139 0.681629546502519
0.140139 0.681635102027211
0.140139 0.681640657551903
0.140139 0.681646213076594
0.140139 0.681651768601286
0.140139 0.681657324125977
0.140139 0.681662879650669
0.140139 0.68166843517536
0.140139 0.681673990700052
0.140139 0.681679546224743
0.140139 0.681685101749435
0.140139 0.681690657274126
0.140139 0.681696212798818
0.140139 0.681701768323509
0.140145 0.681707323848201
0.140145 0.681712879372892
0.140145 0.681718434897584
0.140145 0.681723990422275
0.140145 0.681729545946967
0.140145 0.681735101471659
0.140145 0.68174065699635
0.140145 0.681746212521042
0.140145 0.681751768045733
0.140145 0.681757323570425
0.140145 0.681762879095116
0.140145 0.681768434619808
0.140145 0.681773990144499
0.140145 0.681779545669191
0.140145 0.681785101193882
0.140145 0.681790656718574
0.140145 0.681796212243265
0.140145 0.681801767767957
0.140145 0.681807323292648
0.140145 0.68181287881734
0.140145 0.681818434342031
0.140145 0.681823989866723
0.140145 0.681829545391414
0.140145 0.681835100916106
0.140145 0.681840656440798
0.140145 0.681846211965489
0.140145 0.681851767490181
0.140145 0.681857323014872
0.140145 0.681862878539564
0.140145 0.681868434064255
0.140145 0.681873989588947
0.140145 0.681879545113638
0.140145 0.68188510063833
0.140145 0.681890656163021
0.140145 0.681896211687713
0.140145 0.681901767212404
0.140145 0.681907322737096
0.140145 0.681912878261787
0.140145 0.681918433786479
0.140145 0.68192398931117
0.140145 0.681929544835862
0.140145 0.681935100360554
0.140145 0.681940655885245
0.140145 0.681946211409937
0.140145 0.681951766934628
0.140145 0.68195732245932
0.140145 0.681962877984011
0.140145 0.681968433508703
0.140145 0.681973989033394
0.140145 0.681979544558086
0.140145 0.681985100082777
0.140145 0.681990655607469
0.140145 0.68199621113216
0.140145 0.682001766656852
0.140145 0.682007322181543
0.140145 0.682012877706235
0.140145 0.682018433230926
0.140145 0.682023988755618
0.140145 0.68202954428031
0.140145 0.682035099805001
0.140145 0.682040655329693
0.140145 0.682046210854384
0.140145 0.682051766379076
0.140145 0.682057321903767
0.140145 0.682062877428459
0.140145 0.68206843295315
0.140145 0.682073988477842
0.140145 0.682079544002533
0.140145 0.682085099527225
0.140145 0.682090655051916
0.140145 0.682096210576608
0.140145 0.682101766101299
0.140145 0.682107321625991
0.140145 0.682112877150682
0.140145 0.682118432675374
0.140145 0.682123988200066
0.140145 0.682129543724757
0.140145 0.682135099249449
0.140145 0.68214065477414
0.140145 0.682146210298832
0.140145 0.682151765823523
0.140145 0.682157321348215
0.140145 0.682162876872906
0.140145 0.682168432397598
0.140145 0.682173987922289
0.140145 0.682179543446981
0.140145 0.682185098971672
0.140145 0.682190654496364
0.140145 0.682196210021055
0.140145 0.682201765545747
0.140145 0.682207321070438
0.140145 0.68221287659513
0.140145 0.682218432119822
0.140145 0.682223987644513
0.140145 0.682229543169205
0.140145 0.682235098693896
0.140145 0.682240654218588
0.140145 0.682246209743279
0.140145 0.682251765267971
0.140145 0.682257320792662
0.140151 0.682262876317354
0.140151 0.682268431842045
0.140151 0.682273987366737
0.140151 0.682279542891428
0.140151 0.68228509841612
0.140151 0.682290653940811
0.140151 0.682296209465503
0.140151 0.682301764990194
0.140151 0.682307320514886
0.140151 0.682312876039578
0.140151 0.682318431564269
0.140151 0.682323987088961
0.140151 0.682329542613652
0.140151 0.682335098138344
0.140151 0.682340653663035
0.140151 0.682346209187727
0.140151 0.682351764712418
0.140151 0.68235732023711
0.140151 0.682362875761801
0.140151 0.682368431286493
0.140151 0.682373986811184
0.140151 0.682379542335876
0.140151 0.682385097860567
0.140151 0.682390653385259
0.140151 0.68239620890995
0.140151 0.682401764434642
0.140151 0.682407319959334
0.140151 0.682412875484025
0.140151 0.682418431008717
0.140151 0.682423986533408
0.140151 0.6824295420581
0.140151 0.682435097582791
0.140151 0.682440653107483
0.140151 0.682446208632174
0.140151 0.682451764156866
0.140151 0.682457319681557
0.140151 0.682462875206249
0.140151 0.68246843073094
0.140151 0.682473986255632
0.140151 0.682479541780323
0.140151 0.682485097305015
0.140151 0.682490652829706
0.140151 0.682496208354398
0.140151 0.68250176387909
0.140151 0.682507319403781
0.140151 0.682512874928473
0.140151 0.682518430453164
0.140151 0.682523985977856
0.140151 0.682529541502547
0.140151 0.682535097027239
0.140151 0.68254065255193
0.140151 0.682546208076622
0.140151 0.682551763601313
0.140151 0.682557319126005
0.140151 0.682562874650696
0.140151 0.682568430175388
0.140151 0.682573985700079
0.140151 0.682579541224771
0.140151 0.682585096749463
0.140151 0.682590652274154
0.140151 0.682596207798846
0.140151 0.682601763323537
0.140151 0.682607318848229
0.140151 0.68261287437292
0.140151 0.682618429897612
0.140151 0.682623985422303
0.140151 0.682629540946995
0.140151 0.682635096471686
0.140151 0.682640651996378
0.140151 0.682646207521069
0.140151 0.682651763045761
0.140151 0.682657318570452
0.140151 0.682662874095144
0.140151 0.682668429619835
0.140151 0.682673985144527
0.140151 0.682679540669219
0.140151 0.68268509619391
0.140151 0.682690651718602
0.140151 0.682696207243293
0.140151 0.682701762767985
0.140151 0.682707318292676
0.140151 0.682712873817368
0.140151 0.682718429342059
0.140151 0.682723984866751
0.140151 0.682729540391442
0.140151 0.682735095916134
0.140151 0.682740651440825
0.140151 0.682746206965517
0.140151 0.682751762490208
0.140151 0.6827573180149
0.140151 0.682762873539591
0.140151 0.682768429064283
0.140151 0.682773984588975
0.140151 0.682779540113666
0.140151 0.682785095638358
0.140151 0.682790651163049
0.140151 0.682796206687741
0.140151 0.682801762212432
0.140151 0.682807317737124
0.140151 0.682812873261815
0.140157 0.682818428786507
0.140157 0.682823984311198
0.140157 0.68282953983589
0.140157 0.682835095360581
0.140157 0.682840650885273
0.140157 0.682846206409964
0.140157 0.682851761934656
0.140157 0.682857317459347
0.140157 0.682862872984039
0.140157 0.682868428508731
0.140157 0.682873984033422
0.140157 0.682879539558114
0.140157 0.682885095082805
0.140157 0.682890650607497
0.140157 0.682896206132188
0.140157 0.68290176165688
0.140157 0.682907317181571
0.140157 0.682912872706263
0.140157 0.682918428230954
0.140157 0.682923983755646
0.140157 0.682929539280337
0.140157 0.682935094805029
0.140157 0.68294065032972
0.140157 0.682946205854412
0.140157 0.682951761379103
0.140157 0.682957316903795
0.140157 0.682962872428487
0.140157 0.682968427953178
0.140157 0.68297398347787
0.140157 0.682979539002561
0.140157 0.682985094527253
0.140157 0.682990650051944
0.140157 0.682996205576636
0.140157 0.683001761101327
0.140157 0.683007316626019
0.140157 0.68301287215071
0.140157 0.683018427675402
0.140157 0.683023983200093
0.140157 0.683029538724785
0.140157 0.683035094249476
0.140157 0.683040649774168
0.140157 0.683046205298859
0.140157 0.683051760823551
0.140157 0.683057316348243
0.140157 0.683062871872934
0.140157 0.683068427397626
0.140157 0.683073982922317
0.140157 0.683079538447009
0.140157 0.6830850939717
0.140157 0.683090649496392
0.140157 0.683096205021083
0.140157 0.683101760545775
0.140157 0.683107316070466
0.140157 0.683112871595158
0.140157 0.683118427119849
0.140157 0.683123982644541
0.140157 0.683129538169232
0.140157 0.683135093693924
0.140157 0.683140649218615
0.140157 0.683146204743307
0.140157 0.683151760267999
0.140157 0.68315731579269
0.140157 0.683162871317382
0.140157 0.683168426842073
0.140157 0.683173982366765
0.140157 0.683179537891456
0.140157 0.683185093416148
0.140157 0.683190648940839
0.140157 0.683196204465531
0.140157 0.683201759990222
0.140157 0.683207315514914
0.140157 0.683212871039605
0.140157 0.683218426564297
0.140157 0.683223982088988
0.140157 0.68322953761368
0.140157 0.683235093138371
0.140157 0.683240648663063
0.140157 0.683246204187755
0.140157 0.683251759712446
0.140157 0.683257315237138
0.140157 0.683262870761829
0.140157 0.683268426286521
0.140157 0.683273981811212
0.140157 0.683279537335904
0.140157 0.683285092860595
0.140157 0.683290648385287
0.140157 0.683296203909978
0.140157 0.68330175943467
0.140157 0.683307314959361
0.140157 0.683312870484053
0.140157 0.683318426008744
0.140157 0.683323981533436
0.140157 0.683329537058127
0.140157 0.683335092582819
0.140157 0.68334064810751
0.140157 0.683346203632202
0.140157 0.683351759156894
0.140157 0.683357314681585
0.140157 0.683362870206277
0.140157 0.683368425730968
0.140163 0.68337398125566
0.140163 0.683379536780351
0.140163 0.683385092305043
0.140163 0.683390647829734
0.140163 0.683396203354426
0.140163 0.683401758879117
0.140163 0.683407314403809
0.140163 0.6834128699285
0.140163 0.683418425453192
0.140163 0.683423980977883
0.140163 0.683429536502575
0.140163 0.683435092027267
0.140163 0.683440647551958
0.140163 0.68344620307665
0.140163 0.683451758601341
0.140163 0.683457314126033
0.140163 0.683462869650724
0.140163 0.683468425175416
0.140163 0.683473980700107
0.140163 0.683479536224799
0.140163 0.68348509174949
0.140163 0.683490647274182
0.140163 0.683496202798873
0.140163 0.683501758323565
0.140163 0.683507313848256
0.140163 0.683512869372948
0.140163 0.683518424897639
0.140163 0.683523980422331
0.140163 0.683529535947023
0.140163 0.683535091471714
0.140163 0.683540646996406
0.140163 0.683546202521097
0.140163 0.683551758045789
0.140163 0.68355731357048
0.140163 0.683562869095172
0.140163 0.683568424619863
0.140163 0.683573980144555
0.140163 0.683579535669246
0.140163 0.683585091193938
0.140163 0.683590646718629
0.140163 0.683596202243321
0.140163 0.683601757768012
0.140163 0.683607313292704
0.140163 0.683612868817395
0.140163 0.683618424342087
0.140163 0.683623979866779
0.140163 0.68362953539147
0.140163 0.683635090916162
0.140163 0.683640646440853
0.140163 0.683646201965545
0.140163 0.683651757490236
0.140163 0.683657313014928
0.140163 0.683662868539619
0.140163 0.683668424064311
0.140163 0.683673979589002
0.140163 0.683679535113694
0.140163 0.683685090638385
0.140163 0.683690646163077
0.140163 0.683696201687768
0.140163 0.68370175721246
0.140163 0.683707312737151
0.140163 0.683712868261843
0.140163 0.683718423786535
0.140163 0.683723979311226
0.140163 0.683729534835918
0.140163 0.683735090360609
0.140163 0.683740645885301
0.140163 0.683746201409992
0.140163 0.683751756934684
0.140163 0.683757312459375
0.140163 0.683762867984067
0.140163 0.683768423508758
0.140163 0.68377397903345
0.140163 0.683779534558141
0.140163 0.683785090082833
0.140163 0.683790645607524
0.140163 0.683796201132216
0.140163 0.683801756656907
0.140163 0.683807312181599
0.140163 0.683812867706291
0.140163 0.683818423230982
0.140163 0.683823978755674
0.140163 0.683829534280365
0.140163 0.683835089805057
0.140163 0.683840645329748
0.140163 0.68384620085444
0.140163 0.683851756379131
0.140163 0.683857311903823
0.140163 0.683862867428514
0.140163 0.683868422953206
0.140163 0.683873978477897
0.140163 0.683879534002589
0.140163 0.68388508952728
0.140163 0.683890645051972
0.140163 0.683896200576663
0.140163 0.683901756101355
0.140163 0.683907311626047
0.140163 0.683912867150738
0.140163 0.68391842267543
0.140163 0.683923978200121
0.140169 0.683929533724813
0.140169 0.683935089249504
0.140169 0.683940644774196
0.140169 0.683946200298887
0.140169 0.683951755823579
0.140169 0.68395731134827
0.140169 0.683962866872962
0.140169 0.683968422397653
0.140169 0.683973977922345
0.140169 0.683979533447036
0.140169 0.683985088971728
0.140169 0.683990644496419
0.140169 0.683996200021111
0.140169 0.684001755545802
0.140169 0.684007311070494
0.140169 0.684012866595186
0.140169 0.684018422119877
0.140169 0.684023977644569
0.140169 0.68402953316926
0.140169 0.684035088693952
0.140169 0.684040644218643
0.140169 0.684046199743335
0.140169 0.684051755268026
0.140169 0.684057310792718
0.140169 0.684062866317409
0.140169 0.684068421842101
0.140169 0.684073977366792
0.140169 0.684079532891484
0.140169 0.684085088416175
0.140169 0.684090643940867
0.140169 0.684096199465558
0.140169 0.68410175499025
0.140169 0.684107310514942
0.140169 0.684112866039633
0.140169 0.684118421564325
0.140169 0.684123977089016
0.140169 0.684129532613708
0.140169 0.684135088138399
0.140169 0.684140643663091
0.140169 0.684146199187782
0.140169 0.684151754712474
0.140169 0.684157310237165
0.140169 0.684162865761857
0.140169 0.684168421286548
0.140169 0.68417397681124
0.140169 0.684179532335932
0.140169 0.684185087860623
0.140169 0.684190643385315
0.140169 0.684196198910006
0.140169 0.684201754434698
0.140169 0.684207309959389
0.140169 0.684212865484081
0.140169 0.684218421008772
0.140169 0.684223976533464
0.140169 0.684229532058155
0.140169 0.684235087582847
0.140169 0.684240643107538
0.140169 0.68424619863223
0.140169 0.684251754156921
0.140169 0.684257309681613
0.140169 0.684262865206304
0.140169 0.684268420730996
0.140169 0.684273976255688
0.140169 0.684279531780379
0.140169 0.684285087305071
0.140169 0.684290642829762
0.140169 0.684296198354454
0.140169 0.684301753879145
0.140169 0.684307309403837
0.140169 0.684312864928528
0.140169 0.68431842045322
0.140169 0.684323975977911
0.140169 0.684329531502603
0.140169 0.684335087027294
0.140169 0.684340642551986
0.140169 0.684346198076677
0.140169 0.684351753601369
0.140169 0.68435730912606
0.140169 0.684362864650752
0.140169 0.684368420175444
0.140169 0.684373975700135
0.140169 0.684379531224827
0.140169 0.684385086749518
0.140169 0.68439064227421
0.140169 0.684396197798901
0.140169 0.684401753323593
0.140169 0.684407308848284
0.140169 0.684412864372976
0.140169 0.684418419897667
0.140169 0.684423975422359
0.140169 0.68442953094705
0.140169 0.684435086471742
0.140169 0.684440641996433
0.140169 0.684446197521125
0.140169 0.684451753045816
0.140169 0.684457308570508
0.140169 0.6844628640952
0.140169 0.684468419619891
0.140169 0.684473975144583
0.140169 0.684479530669274
0.140175 0.684485086193966
0.140175 0.684490641718657
0.140175 0.684496197243349
0.140175 0.68450175276804
0.140175 0.684507308292732
0.140175 0.684512863817423
0.140175 0.684518419342115
0.140175 0.684523974866806
0.140175 0.684529530391498
0.140175 0.684535085916189
0.140175 0.684540641440881
0.140175 0.684546196965572
0.140175 0.684551752490264
0.140175 0.684557308014956
0.140175 0.684562863539647
0.140175 0.684568419064339
0.140175 0.68457397458903
0.140175 0.684579530113722
0.140175 0.684585085638413
0.140175 0.684590641163105
0.140175 0.684596196687796
0.140175 0.684601752212488
0.140175 0.684607307737179
0.140175 0.684612863261871
0.140175 0.684618418786562
0.140175 0.684623974311254
0.140175 0.684629529835945
0.140175 0.684635085360637
0.140175 0.684640640885328
0.140175 0.68464619641002
0.140175 0.684651751934712
0.140175 0.684657307459403
0.140175 0.684662862984095
0.140175 0.684668418508786
0.140175 0.684673974033478
0.140175 0.684679529558169
0.140175 0.684685085082861
0.140175 0.684690640607552
0.140175 0.684696196132244
0.140175 0.684701751656935
0.140175 0.684707307181627
0.140175 0.684712862706318
0.140175 0.68471841823101
0.140175 0.684723973755701
0.140175 0.684729529280393
0.140175 0.684735084805084
0.140175 0.684740640329776
0.140175 0.684746195854467
0.140175 0.684751751379159
0.140175 0.684757306903851
0.140175 0.684762862428542
0.140175 0.684768417953234
0.140175 0.684773973477925
0.140175 0.684779529002617
0.140175 0.684785084527308
0.140175 0.684790640052
0.140175 0.684796195576691
0.140175 0.684801751101383
0.140175 0.684807306626074
0.140175 0.684812862150766
0.140175 0.684818417675457
0.140175 0.684823973200149
0.140175 0.68482952872484
0.140175 0.684835084249532
0.140175 0.684840639774223
0.140175 0.684846195298915
0.140175 0.684851750823606
0.140175 0.684857306348298
0.140175 0.68486286187299
0.140175 0.684868417397681
0.140175 0.684873972922373
0.140175 0.684879528447064
0.140175 0.684885083971756
0.140175 0.684890639496447
0.140175 0.684896195021139
0.140175 0.68490175054583
0.140175 0.684907306070522
0.140175 0.684912861595213
0.140175 0.684918417119905
0.140175 0.684923972644596
0.140175 0.684929528169288
0.140175 0.684935083693979
0.140175 0.684940639218671
0.140175 0.684946194743362
0.140175 0.684951750268054
0.140175 0.684957305792746
0.140175 0.684962861317437
0.140175 0.684968416842129
0.140175 0.68497397236682
0.140175 0.684979527891512
0.140175 0.684985083416203
0.140175 0.684990638940895
0.140175 0.684996194465586
0.140175 0.685001749990278
0.140175 0.685007305514969
0.140175 0.685012861039661
0.140175 0.685018416564352
0.140175 0.685023972089044
0.140175 0.685029527613735
0.140175 0.685035083138427
0.140181 0.685040638663119
0.140181 0.68504619418781
0.140181 0.685051749712502
0.140181 0.685057305237193
0.140181 0.685062860761885
0.140181 0.685068416286576
0.140181 0.685073971811268
0.140181 0.685079527335959
0.140181 0.685085082860651
0.140181 0.685090638385342
0.140181 0.685096193910034
0.140181 0.685101749434725
0.140181 0.685107304959417
0.140181 0.685112860484108
0.140181 0.6851184160088
0.140181 0.685123971533491
0.140181 0.685129527058183
0.140181 0.685135082582875
0.140181 0.685140638107566
0.140181 0.685146193632258
0.140181 0.685151749156949
0.140181 0.685157304681641
0.140181 0.685162860206332
0.140181 0.685168415731024
0.140181 0.685173971255715
0.140181 0.685179526780407
0.140181 0.685185082305098
0.140181 0.68519063782979
0.140181 0.685196193354481
0.140181 0.685201748879173
0.140181 0.685207304403864
0.140181 0.685212859928556
0.140181 0.685218415453247
0.140181 0.685223970977939
0.140181 0.685229526502631
0.140181 0.685235082027322
0.140181 0.685240637552014
0.140181 0.685246193076705
0.140181 0.685251748601397
0.140181 0.685257304126088
0.140181 0.68526285965078
0.140181 0.685268415175471
0.140181 0.685273970700163
0.140181 0.685279526224854
0.140181 0.685285081749546
0.140181 0.685290637274237
0.140181 0.685296192798929
0.140181 0.68530174832362
0.140181 0.685307303848312
0.140181 0.685312859373003
0.140181 0.685318414897695
0.140181 0.685323970422387
0.140181 0.685329525947078
0.140181 0.68533508147177
0.140181 0.685340636996461
0.140181 0.685346192521153
0.140181 0.685351748045844
0.140181 0.685357303570536
0.140181 0.685362859095227
0.140181 0.685368414619919
0.140181 0.68537397014461
0.140181 0.685379525669302
0.140181 0.685385081193993
0.140181 0.685390636718685
0.140181 0.685396192243376
0.140181 0.685401747768068
0.140181 0.685407303292759
0.140181 0.685412858817451
0.140181 0.685418414342143
0.140181 0.685423969866834
0.140181 0.685429525391526
0.140181 0.685435080916217
0.140181 0.685440636440909
0.140181 0.6854461919656
0.140181 0.685451747490292
0.140181 0.685457303014983
0.140181 0.685462858539675
0.140181 0.685468414064366
0.140181 0.685473969589058
0.140181 0.685479525113749
0.140181 0.685485080638441
0.140181 0.685490636163132
0.140181 0.685496191687824
0.140181 0.685501747212515
0.140181 0.685507302737207
0.140181 0.685512858261899
0.140181 0.68551841378659
0.140181 0.685523969311282
0.140181 0.685529524835973
0.140181 0.685535080360665
0.140181 0.685540635885356
0.140181 0.685546191410048
0.140181 0.685551746934739
0.140181 0.685557302459431
0.140181 0.685562857984122
0.140181 0.685568413508814
0.140181 0.685573969033505
0.140181 0.685579524558197
0.140181 0.685585080082888
0.140181 0.68559063560758
0.140187 0.685596191132271
0.140187 0.685601746656963
0.140187 0.685607302181655
0.140187 0.685612857706346
0.140187 0.685618413231038
0.140187 0.685623968755729
0.140187 0.685629524280421
0.140187 0.685635079805112
0.140187 0.685640635329804
0.140187 0.685646190854495
0.140187 0.685651746379187
0.140187 0.685657301903878
0.140187 0.68566285742857
0.140187 0.685668412953261
0.140187 0.685673968477953
0.140187 0.685679524002644
0.140187 0.685685079527336
0.140187 0.685690635052027
0.140187 0.685696190576719
0.140187 0.685701746101411
0.140187 0.685707301626102
0.140187 0.685712857150794
0.140187 0.685718412675485
0.140187 0.685723968200177
0.140187 0.685729523724868
0.140187 0.68573507924956
0.140187 0.685740634774251
0.140187 0.685746190298943
0.140187 0.685751745823634
0.140187 0.685757301348326
0.140187 0.685762856873017
0.140187 0.685768412397709
0.140187 0.6857739679224
0.140187 0.685779523447092
0.140187 0.685785078971784
0.140187 0.685790634496475
0.140187 0.685796190021167
0.140187 0.685801745545858
0.140187 0.68580730107055
0.140187 0.685812856595241
0.140187 0.685818412119933
0.140187 0.685823967644624
0.140187 0.685829523169316
0.140187 0.685835078694007
0.140187 0.685840634218699
0.140187 0.68584618974339
0.140187 0.685851745268082
0.140187 0.685857300792773
0.140187 0.685862856317465
0.140187 0.685868411842156
0.140187 0.685873967366848
0.140187 0.68587952289154
0.140187 0.685885078416231
0.140187 0.685890633940923
0.140187 0.685896189465614
0.140187 0.685901744990306
0.140187 0.685907300514997
0.140187 0.685912856039689
0.140187 0.68591841156438
0.140187 0.685923967089072
0.140187 0.685929522613763
0.140187 0.685935078138455
0.140187 0.685940633663146
0.140187 0.685946189187838
0.140187 0.685951744712529
0.140187 0.685957300237221
0.140187 0.685962855761912
0.140187 0.685968411286604
0.140187 0.685973966811296
0.140187 0.685979522335987
0.140187 0.685985077860679
0.140187 0.68599063338537
0.140187 0.685996188910062
0.140187 0.686001744434753
0.140187 0.686007299959445
0.140187 0.686012855484136
0.140187 0.686018411008828
0.140187 0.686023966533519
0.140187 0.686029522058211
0.140187 0.686035077582902
0.140187 0.686040633107594
0.140187 0.686046188632285
0.140187 0.686051744156977
0.140187 0.686057299681668
0.140187 0.68606285520636
0.140187 0.686068410731052
0.140187 0.686073966255743
0.140187 0.686079521780435
0.140187 0.686085077305126
0.140187 0.686090632829818
0.140187 0.686096188354509
0.140187 0.686101743879201
0.140187 0.686107299403892
0.140187 0.686112854928584
0.140187 0.686118410453275
0.140187 0.686123965977967
0.140187 0.686129521502658
0.140187 0.68613507702735
0.140187 0.686140632552041
0.140187 0.686146188076733
0.140193 0.686151743601424
0.140193 0.686157299126116
0.140193 0.686162854650808
0.140193 0.686168410175499
0.140193 0.686173965700191
0.140193 0.686179521224882
0.140193 0.686185076749574
0.140193 0.686190632274265
0.140193 0.686196187798957
0.140193 0.686201743323648
0.140193 0.68620729884834
0.140193 0.686212854373031
0.140193 0.686218409897723
0.140193 0.686223965422414
0.140193 0.686229520947106
0.140193 0.686235076471797
0.140193 0.686240631996489
0.140193 0.68624618752118
0.140193 0.686251743045872
0.140193 0.686257298570564
0.140193 0.686262854095255
0.140193 0.686268409619947
0.140193 0.686273965144638
0.140193 0.68627952066933
0.140193 0.686285076194021
0.140193 0.686290631718713
0.140193 0.686296187243404
0.140193 0.686301742768096
0.140193 0.686307298292787
0.140193 0.686312853817479
0.140193 0.68631840934217
0.140193 0.686323964866862
0.140193 0.686329520391553
0.140193 0.686335075916245
0.140193 0.686340631440936
0.140193 0.686346186965628
0.140193 0.686351742490319
0.140193 0.686357298015011
0.140193 0.686362853539702
0.140193 0.686368409064394
0.140193 0.686373964589086
0.140193 0.686379520113777
0.140193 0.686385075638469
0.140193 0.68639063116316
0.140193 0.686396186687852
0.140193 0.686401742212543
0.140193 0.686407297737235
0.140193 0.686412853261926
0.140193 0.686418408786618
0.140193 0.686423964311309
0.140193 0.686429519836001
0.140193 0.686435075360692
0.140193 0.686440630885384
0.140193 0.686446186410075
0.140193 0.686451741934767
0.140193 0.686457297459458
0.140193 0.68646285298415
0.140193 0.686468408508842
0.140193 0.686473964033533
0.140193 0.686479519558225
0.140193 0.686485075082916
0.140193 0.686490630607608
0.140193 0.686496186132299
0.140193 0.686501741656991
0.140193 0.686507297181682
0.140193 0.686512852706374
0.140193 0.686518408231065
0.140193 0.686523963755757
0.140193 0.686529519280448
0.140193 0.68653507480514
0.140193 0.686540630329831
0.140193 0.686546185854523
0.140193 0.686551741379214
0.140193 0.686557296903906
0.140193 0.686562852428598
0.140193 0.686568407953289
0.140193 0.686573963477981
0.140193 0.686579519002672
0.140193 0.686585074527364
0.140193 0.686590630052055
0.140193 0.686596185576747
0.140193 0.686601741101438
0.140193 0.68660729662613
0.140193 0.686612852150821
0.140193 0.686618407675513
0.140193 0.686623963200204
0.140193 0.686629518724896
0.140193 0.686635074249588
0.140193 0.686640629774279
0.140193 0.686646185298971
0.140193 0.686651740823662
0.140193 0.686657296348354
0.140193 0.686662851873045
0.140193 0.686668407397737
0.140193 0.686673962922428
0.140193 0.68667951844712
0.140193 0.686685073971811
0.140193 0.686690629496503
0.140193 0.686696185021194
0.140193 0.686701740545886
0.140199 0.686707296070577
0.140199 0.686712851595269
0.140199 0.68671840711996
0.140199 0.686723962644652
0.140199 0.686729518169344
0.140199 0.686735073694035
0.140199 0.686740629218727
0.140199 0.686746184743418
0.140199 0.68675174026811
0.140199 0.686757295792801
0.140199 0.686762851317493
0.140199 0.686768406842184
0.140199 0.686773962366876
0.140199 0.686779517891567
0.140199 0.686785073416259
0.140199 0.68679062894095
0.140199 0.686796184465642
0.140199 0.686801739990333
0.140199 0.686807295515025
0.140199 0.686812851039716
0.140199 0.686818406564408
0.140199 0.6868239620891
0.140199 0.686829517613791
0.140199 0.686835073138483
0.140199 0.686840628663174
0.140199 0.686846184187866
0.140199 0.686851739712557
0.140199 0.686857295237249
0.140199 0.68686285076194
0.140199 0.686868406286632
0.140199 0.686873961811323
0.140199 0.686879517336015
0.140199 0.686885072860706
0.140199 0.686890628385398
0.140199 0.686896183910089
0.140199 0.686901739434781
0.140199 0.686907294959472
0.140199 0.686912850484164
0.140199 0.686918406008856
0.140199 0.686923961533547
0.140199 0.686929517058239
0.140199 0.68693507258293
0.140199 0.686940628107622
0.140199 0.686946183632313
0.140199 0.686951739157005
0.140199 0.686957294681696
0.140199 0.686962850206388
0.140199 0.686968405731079
0.140199 0.686973961255771
0.140199 0.686979516780462
0.140199 0.686985072305154
0.140199 0.686990627829845
0.140199 0.686996183354537
0.140199 0.687001738879228
0.140199 0.68700729440392
0.140199 0.687012849928612
0.140199 0.687018405453303
0.140199 0.687023960977995
0.140199 0.687029516502686
0.140199 0.687035072027378
0.140199 0.687040627552069
0.140199 0.687046183076761
0.140199 0.687051738601452
0.140199 0.687057294126144
0.140199 0.687062849650835
0.140199 0.687068405175527
0.140199 0.687073960700218
0.140199 0.68707951622491
0.140199 0.687085071749601
0.140199 0.687090627274293
0.140199 0.687096182798984
0.140199 0.687101738323676
0.140199 0.687107293848368
0.140199 0.687112849373059
0.140199 0.687118404897751
0.140199 0.687123960422442
0.140199 0.687129515947134
0.140199 0.687135071471825
0.140199 0.687140626996517
0.140199 0.687146182521208
0.140199 0.6871517380459
0.140199 0.687157293570591
0.140199 0.687162849095283
0.140199 0.687168404619974
0.140199 0.687173960144666
0.140199 0.687179515669357
0.140199 0.687185071194049
0.140199 0.68719062671874
0.140199 0.687196182243432
0.140199 0.687201737768124
0.140199 0.687207293292815
0.140199 0.687212848817507
0.140199 0.687218404342198
0.140199 0.68722395986689
0.140199 0.687229515391581
0.140199 0.687235070916273
0.140199 0.687240626440964
0.140199 0.687246181965656
0.140199 0.687251737490347
0.140199 0.687257293015039
0.140205 0.68726284853973
0.140205 0.687268404064422
0.140205 0.687273959589113
0.140205 0.687279515113805
0.140205 0.687285070638496
0.140205 0.687290626163188
0.140205 0.68729618168788
0.140205 0.687301737212571
0.140205 0.687307292737263
0.140205 0.687312848261954
0.140205 0.687318403786646
0.140205 0.687323959311337
0.140205 0.687329514836029
0.140205 0.68733507036072
0.140205 0.687340625885412
0.140205 0.687346181410103
0.140205 0.687351736934795
0.140205 0.687357292459486
0.140205 0.687362847984178
0.140205 0.687368403508869
0.140205 0.687373959033561
0.140205 0.687379514558253
0.140205 0.687385070082944
0.140205 0.687390625607636
0.140205 0.687396181132327
0.140205 0.687401736657019
0.140205 0.68740729218171
0.140205 0.687412847706402
0.140205 0.687418403231093
0.140205 0.687423958755785
0.140205 0.687429514280476
0.140205 0.687435069805168
0.140205 0.687440625329859
0.140205 0.687446180854551
0.140205 0.687451736379242
0.140205 0.687457291903934
0.140205 0.687462847428625
0.140205 0.687468402953317
0.140205 0.687473958478009
0.140205 0.6874795140027
0.140205 0.687485069527392
0.140205 0.687490625052083
0.140205 0.687496180576775
0.140205 0.687501736101466
0.140205 0.687507291626158
0.140205 0.687512847150849
0.140205 0.687518402675541
0.140205 0.687523958200232
0.140205 0.687529513724924
0.140205 0.687535069249615
0.140205 0.687540624774307
0.140205 0.687546180298998
0.140205 0.68755173582369
0.140205 0.687557291348381
0.140205 0.687562846873073
0.140205 0.687568402397765
0.140205 0.687573957922456
0.140205 0.687579513447148
0.140205 0.687585068971839
0.140205 0.687590624496531
0.140205 0.687596180021222
0.140205 0.687601735545914
0.140205 0.687607291070605
0.140205 0.687612846595297
0.140205 0.687618402119988
0.140205 0.68762395764468
0.140205 0.687629513169371
0.140205 0.687635068694063
0.140205 0.687640624218754
0.140205 0.687646179743446
0.140205 0.687651735268137
0.140205 0.687657290792829
0.140205 0.687662846317521
0.140205 0.687668401842212
0.140205 0.687673957366904
0.140205 0.687679512891595
0.140205 0.687685068416287
0.140205 0.687690623940978
0.140205 0.68769617946567
0.140205 0.687701734990361
0.140205 0.687707290515053
0.140205 0.687712846039744
0.140205 0.687718401564436
0.140205 0.687723957089127
0.140205 0.687729512613819
0.140205 0.68773506813851
0.140205 0.687740623663202
0.140205 0.687746179187893
0.140205 0.687751734712585
0.140205 0.687757290237276
0.140205 0.687762845761968
0.140205 0.68776840128666
0.140205 0.687773956811351
0.140205 0.687779512336043
0.140205 0.687785067860734
0.140205 0.687790623385426
0.140205 0.687796178910117
0.140205 0.687801734434809
0.140205 0.6878072899595
0.140205 0.687812845484192
0.140211 0.687818401008883
0.140211 0.687823956533575
0.140211 0.687829512058266
0.140211 0.687835067582958
0.140211 0.687840623107649
0.140211 0.687846178632341
0.140211 0.687851734157032
0.140211 0.687857289681724
0.140211 0.687862845206415
0.140211 0.687868400731107
0.140211 0.687873956255799
0.140211 0.68787951178049
0.140211 0.687885067305182
0.140211 0.687890622829873
0.140211 0.687896178354565
0.140211 0.687901733879256
0.140211 0.687907289403948
0.140211 0.687912844928639
0.140211 0.687918400453331
0.140211 0.687923955978022
0.140211 0.687929511502714
0.140211 0.687935067027405
0.140211 0.687940622552097
0.140211 0.687946178076788
0.140211 0.68795173360148
0.140211 0.687957289126171
0.140211 0.687962844650863
0.140211 0.687968400175555
0.140211 0.687973955700246
0.140211 0.687979511224938
0.140211 0.687985066749629
0.140211 0.687990622274321
0.140211 0.687996177799012
0.140211 0.688001733323704
0.140211 0.688007288848395
0.140211 0.688012844373087
0.140211 0.688018399897778
0.140211 0.68802395542247
0.140211 0.688029510947161
0.140211 0.688035066471853
0.140211 0.688040621996544
0.140211 0.688046177521236
0.140211 0.688051733045927
0.140211 0.688057288570619
0.140211 0.688062844095311
0.140211 0.688068399620002
0.140211 0.688073955144694
0.140211 0.688079510669385
0.140211 0.688085066194077
0.140211 0.688090621718768
0.140211 0.68809617724346
0.140211 0.688101732768151
0.140211 0.688107288292843
0.140211 0.688112843817534
0.140211 0.688118399342226
0.140211 0.688123954866917
0.140211 0.688129510391609
0.140211 0.6881350659163
0.140211 0.688140621440992
0.140211 0.688146176965683
0.140211 0.688151732490375
0.140211 0.688157288015067
0.140211 0.688162843539758
0.140211 0.68816839906445
0.140211 0.688173954589141
0.140211 0.688179510113833
0.140211 0.688185065638524
0.140211 0.688190621163216
0.140211 0.688196176687907
0.140211 0.688201732212599
0.140211 0.68820728773729
0.140211 0.688212843261982
0.140211 0.688218398786673
0.140211 0.688223954311365
0.140211 0.688229509836056
0.140211 0.688235065360748
0.140211 0.68824062088544
0.140211 0.688246176410131
0.140211 0.688251731934823
0.140211 0.688257287459514
0.140211 0.688262842984206
0.140211 0.688268398508897
0.140211 0.688273954033589
0.140211 0.68827950955828
0.140211 0.688285065082972
0.140211 0.688290620607663
0.140211 0.688296176132355
0.140211 0.688301731657046
0.140211 0.688307287181738
0.140211 0.688312842706429
0.140211 0.688318398231121
0.140211 0.688323953755812
0.140211 0.688329509280504
0.140211 0.688335064805196
0.140211 0.688340620329887
0.140211 0.688346175854579
0.140211 0.68835173137927
0.140211 0.688357286903962
0.140211 0.688362842428653
0.140211 0.688368397953345
0.140217 0.688373953478036
0.140217 0.688379509002728
0.140217 0.688385064527419
0.140217 0.688390620052111
0.140217 0.688396175576802
0.140217 0.688401731101494
0.140217 0.688407286626185
0.140217 0.688412842150877
0.140217 0.688418397675568
0.140217 0.68842395320026
0.140217 0.688429508724952
0.140217 0.688435064249643
0.140217 0.688440619774335
0.140217 0.688446175299026
0.140217 0.688451730823718
0.140217 0.688457286348409
0.140217 0.688462841873101
0.140217 0.688468397397792
0.140217 0.688473952922484
0.140217 0.688479508447175
0.140217 0.688485063971867
0.140217 0.688490619496558
0.140217 0.68849617502125
0.140217 0.688501730545941
0.140217 0.688507286070633
0.140217 0.688512841595324
0.140217 0.688518397120016
0.140217 0.688523952644708
0.140217 0.688529508169399
0.140217 0.688535063694091
0.140217 0.688540619218782
0.140217 0.688546174743474
0.140217 0.688551730268165
0.140217 0.688557285792857
0.140217 0.688562841317548
0.140217 0.68856839684224
0.140217 0.688573952366931
0.140217 0.688579507891623
0.140217 0.688585063416314
0.140217 0.688590618941006
0.140217 0.688596174465697
0.140217 0.688601729990389
0.140217 0.68860728551508
0.140217 0.688612841039772
0.140217 0.688618396564464
0.140217 0.688623952089155
0.140217 0.688629507613847
0.140217 0.688635063138538
0.140217 0.68864061866323
0.140217 0.688646174187921
0.140217 0.688651729712613
0.140217 0.688657285237304
0.140217 0.688662840761996
0.140217 0.688668396286687
0.140217 0.688673951811379
0.140217 0.68867950733607
0.140217 0.688685062860762
0.140217 0.688690618385453
0.140217 0.688696173910145
0.140217 0.688701729434836
0.140217 0.688707284959528
0.140217 0.68871284048422
0.140217 0.688718396008911
0.140217 0.688723951533603
0.140217 0.688729507058294
0.140217 0.688735062582986
0.140217 0.688740618107677
0.140217 0.688746173632369
0.140217 0.68875172915706
0.140217 0.688757284681752
0.140217 0.688762840206443
0.140217 0.688768395731135
0.140217 0.688773951255826
0.140217 0.688779506780518
0.140217 0.688785062305209
0.140217 0.688790617829901
0.140217 0.688796173354592
0.140217 0.688801728879284
0.140217 0.688807284403976
0.140217 0.688812839928667
0.140217 0.688818395453359
0.140217 0.68882395097805
0.140217 0.688829506502742
0.140217 0.688835062027433
0.140217 0.688840617552125
0.140217 0.688846173076816
0.140217 0.688851728601508
0.140217 0.688857284126199
0.140217 0.688862839650891
0.140217 0.688868395175582
0.140217 0.688873950700274
0.140217 0.688879506224965
0.140217 0.688885061749657
0.140217 0.688890617274348
0.140217 0.68889617279904
0.140217 0.688901728323732
0.140217 0.688907283848423
0.140217 0.688912839373115
0.140217 0.688918394897806
0.140217 0.688923950422498
0.140223 0.688929505947189
0.140223 0.688935061471881
0.140223 0.688940616996572
0.140223 0.688946172521264
0.140223 0.688951728045955
0.140223 0.688957283570647
0.140223 0.688962839095338
0.140223 0.68896839462003
0.140223 0.688973950144722
0.140223 0.688979505669413
0.140223 0.688985061194105
0.140223 0.688990616718796
0.140223 0.688996172243488
0.140223 0.689001727768179
0.140223 0.689007283292871
0.140223 0.689012838817562
0.140223 0.689018394342254
0.140223 0.689023949866945
0.140223 0.689029505391637
0.140223 0.689035060916328
0.140223 0.68904061644102
0.140223 0.689046171965711
0.140223 0.689051727490403
0.140223 0.689057283015094
0.140223 0.689062838539786
0.140223 0.689068394064478
0.140223 0.689073949589169
0.140223 0.689079505113861
0.140223 0.689085060638552
0.140223 0.689090616163244
0.140223 0.689096171687935
0.140223 0.689101727212627
0.140223 0.689107282737318
0.140223 0.68911283826201
0.140223 0.689118393786701
0.140223 0.689123949311393
0.140223 0.689129504836084
0.140223 0.689135060360776
0.140223 0.689140615885467
0.140223 0.689146171410159
0.140223 0.68915172693485
0.140223 0.689157282459542
0.140223 0.689162837984233
0.140223 0.689168393508925
0.140223 0.689173949033617
0.140223 0.689179504558308
0.140223 0.689185060083
0.140223 0.689190615607691
0.140223 0.689196171132383
0.140223 0.689201726657074
0.140223 0.689207282181766
0.140223 0.689212837706457
0.140223 0.689218393231149
0.140223 0.68922394875584
0.140223 0.689229504280532
0.140223 0.689235059805223
0.140223 0.689240615329915
0.140223 0.689246170854606
0.140223 0.689251726379298
0.140223 0.689257281903989
0.140223 0.689262837428681
0.140223 0.689268392953372
0.140223 0.689273948478064
0.140223 0.689279504002756
0.140223 0.689285059527447
0.140223 0.689290615052139
0.140223 0.68929617057683
0.140223 0.689301726101522
0.140223 0.689307281626213
0.140223 0.689312837150905
0.140223 0.689318392675596
0.140223 0.689323948200288
0.140223 0.689329503724979
0.140223 0.689335059249671
0.140223 0.689340614774362
0.140223 0.689346170299054
0.140223 0.689351725823745
0.140223 0.689357281348437
0.140223 0.689362836873128
0.140223 0.68936839239782
0.140223 0.689373947922511
0.140223 0.689379503447203
0.140223 0.689385058971895
0.140223 0.689390614496586
0.140223 0.689396170021278
0.140223 0.689401725545969
0.140223 0.689407281070661
0.140223 0.689412836595352
0.140223 0.689418392120044
0.140223 0.689423947644735
0.140223 0.689429503169427
0.140223 0.689435058694118
0.140223 0.68944061421881
0.140223 0.689446169743501
0.140223 0.689451725268193
0.140223 0.689457280792884
0.140223 0.689462836317576
0.140223 0.689468391842267
0.140223 0.689473947366959
0.140223 0.689479502891651
0.140229 0.689485058416342
0.140229 0.689490613941034
0.140229 0.689496169465725
0.140229 0.689501724990417
0.140229 0.689507280515108
0.140229 0.6895128360398
0.140229 0.689518391564491
0.140229 0.689523947089183
0.140229 0.689529502613874
0.140229 0.689535058138566
0.140229 0.689540613663257
0.140229 0.689546169187949
0.140229 0.68955172471264
0.140229 0.689557280237332
0.140229 0.689562835762023
0.140229 0.689568391286715
0.140229 0.689573946811407
0.140229 0.689579502336098
0.140229 0.68958505786079
0.140229 0.689590613385481
0.140229 0.689596168910173
0.140229 0.689601724434864
0.140229 0.689607279959556
0.140229 0.689612835484247
0.140229 0.689618391008939
0.140229 0.68962394653363
0.140229 0.689629502058322
0.140229 0.689635057583013
0.140229 0.689640613107705
0.140229 0.689646168632396
0.140229 0.689651724157088
0.140229 0.689657279681779
0.140229 0.689662835206471
0.140229 0.689668390731163
0.140229 0.689673946255854
0.140229 0.689679501780546
0.140229 0.689685057305237
0.140229 0.689690612829929
0.140229 0.68969616835462
0.140229 0.689701723879312
0.140229 0.689707279404003
0.140229 0.689712834928695
0.140229 0.689718390453386
0.140229 0.689723945978078
0.140229 0.689729501502769
0.140229 0.689735057027461
0.140229 0.689740612552152
0.140229 0.689746168076844
0.140229 0.689751723601535
0.140229 0.689757279126227
0.140229 0.689762834650919
0.140229 0.68976839017561
0.140229 0.689773945700302
0.140229 0.689779501224993
0.140229 0.689785056749685
0.140229 0.689790612274376
0.140229 0.689796167799068
0.140229 0.689801723323759
0.140229 0.689807278848451
0.140229 0.689812834373142
0.140229 0.689818389897834
0.140229 0.689823945422525
0.140229 0.689829500947217
0.140229 0.689835056471909
0.140229 0.6898406119966
0.140229 0.689846167521292
0.140229 0.689851723045983
0.140229 0.689857278570675
0.140229 0.689862834095366
0.140229 0.689868389620058
0.140229 0.689873945144749
0.140229 0.689879500669441
0.140229 0.689885056194132
0.140229 0.689890611718824
0.140229 0.689896167243515
0.140229 0.689901722768207
0.140229 0.689907278292898
0.140229 0.68991283381759
0.140229 0.689918389342281
0.140229 0.689923944866973
0.140229 0.689929500391665
0.140229 0.689935055916356
0.140229 0.689940611441048
0.140229 0.689946166965739
0.140229 0.689951722490431
0.140229 0.689957278015122
0.140229 0.689962833539814
0.140229 0.689968389064505
0.140229 0.689973944589197
0.140229 0.689979500113888
0.140229 0.68998505563858
0.140229 0.689990611163271
0.140229 0.689996166687963
0.140229 0.690001722212654
0.140229 0.690007277737346
0.140229 0.690012833262037
0.140229 0.690018388786729
0.140229 0.690023944311421
0.140229 0.690029499836112
0.140229 0.690035055360804
0.140235 0.690040610885495
0.140235 0.690046166410187
0.140235 0.690051721934878
0.140235 0.69005727745957
0.140235 0.690062832984261
0.140235 0.690068388508953
0.140235 0.690073944033644
0.140235 0.690079499558336
0.140235 0.690085055083027
0.140235 0.690090610607719
0.140235 0.69009616613241
0.140235 0.690101721657102
0.140235 0.690107277181793
0.140235 0.690112832706485
0.140235 0.690118388231177
0.140235 0.690123943755868
0.140235 0.69012949928056
0.140235 0.690135054805251
0.140235 0.690140610329943
0.140235 0.690146165854634
0.140235 0.690151721379326
0.140235 0.690157276904017
0.140235 0.690162832428709
0.140235 0.6901683879534
0.140235 0.690173943478092
0.140235 0.690179499002783
0.140235 0.690185054527475
0.140235 0.690190610052166
0.140235 0.690196165576858
0.140235 0.690201721101549
0.140235 0.690207276626241
0.140235 0.690212832150933
0.140235 0.690218387675624
0.140235 0.690223943200316
0.140235 0.690229498725007
0.140235 0.690235054249699
0.140235 0.69024060977439
0.140235 0.690246165299082
0.140235 0.690251720823773
0.140235 0.690257276348465
0.140235 0.690262831873156
0.140235 0.690268387397848
0.140235 0.690273942922539
0.140235 0.690279498447231
0.140235 0.690285053971922
0.140235 0.690290609496614
0.140235 0.690296165021305
0.140235 0.690301720545997
0.140235 0.690307276070689
0.140235 0.69031283159538
0.140235 0.690318387120072
0.140235 0.690323942644763
0.140235 0.690329498169455
0.140235 0.690335053694146
0.140235 0.690340609218838
0.140235 0.690346164743529
0.140235 0.690351720268221
0.140235 0.690357275792912
0.140235 0.690362831317604
0.140235 0.690368386842295
0.140235 0.690373942366987
0.140235 0.690379497891678
0.140235 0.69038505341637
0.140235 0.690390608941061
0.140235 0.690396164465753
0.140235 0.690401719990445
0.140235 0.690407275515136
0.140235 0.690412831039828
0.140235 0.690418386564519
0.140235 0.690423942089211
0.140235 0.690429497613902
0.140235 0.690435053138594
0.140235 0.690440608663285
0.140235 0.690446164187977
0.140235 0.690451719712668
0.140235 0.69045727523736
0.140235 0.690462830762051
0.140235 0.690468386286743
0.140235 0.690473941811434
0.140235 0.690479497336126
0.140235 0.690485052860817
0.140235 0.690490608385509
0.140235 0.690496163910201
0.140235 0.690501719434892
0.140235 0.690507274959584
0.140235 0.690512830484275
0.140235 0.690518386008967
0.140235 0.690523941533658
0.140235 0.69052949705835
0.140235 0.690535052583041
0.140235 0.690540608107733
0.140235 0.690546163632424
0.140235 0.690551719157116
0.140235 0.690557274681807
0.140235 0.690562830206499
0.140235 0.69056838573119
0.140235 0.690573941255882
0.140235 0.690579496780574
0.140235 0.690585052305265
0.140235 0.690590607829957
0.140241 0.690596163354648
0.140241 0.69060171887934
0.140241 0.690607274404031
0.140241 0.690612829928723
0.140241 0.690618385453414
0.140241 0.690623940978106
0.140241 0.690629496502797
0.140241 0.690635052027489
0.140241 0.69064060755218
0.140241 0.690646163076872
0.140241 0.690651718601563
0.140241 0.690657274126255
0.140241 0.690662829650946
0.140241 0.690668385175638
0.140241 0.69067394070033
0.140241 0.690679496225021
0.140241 0.690685051749713
0.140241 0.690690607274404
0.140241 0.690696162799096
0.140241 0.690701718323787
0.140241 0.690707273848479
0.140241 0.69071282937317
0.140241 0.690718384897862
0.140241 0.690723940422553
0.140241 0.690729495947245
0.140241 0.690735051471936
0.140241 0.690740606996628
0.140241 0.690746162521319
0.140241 0.690751718046011
0.140241 0.690757273570702
0.140241 0.690762829095394
0.140241 0.690768384620085
0.140241 0.690773940144777
0.140241 0.690779495669469
0.140241 0.69078505119416
0.140241 0.690790606718852
0.140241 0.690796162243543
0.140241 0.690801717768235
0.140241 0.690807273292926
0.140241 0.690812828817618
0.140241 0.690818384342309
0.140241 0.690823939867001
0.140241 0.690829495391692
0.140241 0.690835050916384
0.140241 0.690840606441075
0.140241 0.690846161965767
0.140241 0.690851717490458
0.140241 0.69085727301515
0.140241 0.690862828539841
0.140241 0.690868384064533
0.140241 0.690873939589224
0.140241 0.690879495113916
0.140241 0.690885050638608
0.140241 0.690890606163299
0.140241 0.690896161687991
0.140241 0.690901717212682
0.140241 0.690907272737374
0.140241 0.690912828262065
0.140241 0.690918383786757
0.140241 0.690923939311448
0.140241 0.69092949483614
0.140241 0.690935050360831
0.140241 0.690940605885523
0.140241 0.690946161410214
0.140241 0.690951716934906
0.140241 0.690957272459597
0.140241 0.690962827984289
0.140241 0.69096838350898
0.140241 0.690973939033672
0.140241 0.690979494558364
0.140241 0.690985050083055
0.140241 0.690990605607747
0.140241 0.690996161132438
0.140241 0.69100171665713
0.140241 0.691007272181821
0.140241 0.691012827706513
0.140241 0.691018383231204
0.140241 0.691023938755896
0.140241 0.691029494280587
0.140241 0.691035049805279
0.140241 0.69104060532997
0.140241 0.691046160854662
0.140241 0.691051716379353
0.140241 0.691057271904045
0.140241 0.691062827428736
0.140241 0.691068382953428
0.140241 0.69107393847812
0.140241 0.691079494002811
0.140241 0.691085049527503
0.140241 0.691090605052194
0.140241 0.691096160576886
0.140241 0.691101716101577
0.140241 0.691107271626269
0.140241 0.69111282715096
0.140241 0.691118382675652
0.140241 0.691123938200343
0.140241 0.691129493725035
0.140241 0.691135049249726
0.140241 0.691140604774418
0.140241 0.691146160299109
0.140247 0.691151715823801
0.140247 0.691157271348492
0.140247 0.691162826873184
0.140247 0.691168382397876
0.140247 0.691173937922567
0.140247 0.691179493447259
0.140247 0.69118504897195
0.140247 0.691190604496642
0.140247 0.691196160021333
0.140247 0.691201715546025
0.140247 0.691207271070716
0.140247 0.691212826595408
0.140247 0.691218382120099
0.140247 0.691223937644791
0.140247 0.691229493169482
0.140247 0.691235048694174
0.140247 0.691240604218865
0.140247 0.691246159743557
0.140247 0.691251715268248
0.140247 0.69125727079294
0.140247 0.691262826317632
0.140247 0.691268381842323
0.140247 0.691273937367015
0.140247 0.691279492891706
0.140247 0.691285048416398
0.140247 0.691290603941089
0.140247 0.691296159465781
0.140247 0.691301714990472
0.140247 0.691307270515164
0.140247 0.691312826039855
0.140247 0.691318381564547
0.140247 0.691323937089238
0.140247 0.69132949261393
0.140247 0.691335048138621
0.140247 0.691340603663313
0.140247 0.691346159188004
0.140247 0.691351714712696
0.140247 0.691357270237388
0.140247 0.691362825762079
0.140247 0.691368381286771
0.140247 0.691373936811462
0.140247 0.691379492336154
0.140247 0.691385047860845
0.140247 0.691390603385537
0.140247 0.691396158910228
0.140247 0.69140171443492
0.140247 0.691407269959611
0.140247 0.691412825484303
0.140247 0.691418381008994
0.140247 0.691423936533686
0.140247 0.691429492058377
0.140247 0.691435047583069
0.140247 0.691440603107761
0.140247 0.691446158632452
0.140247 0.691451714157144
0.140247 0.691457269681835
0.140247 0.691462825206527
0.140247 0.691468380731218
0.140247 0.69147393625591
0.140247 0.691479491780601
0.140247 0.691485047305293
0.140247 0.691490602829984
0.140247 0.691496158354676
0.140247 0.691501713879367
0.140247 0.691507269404059
0.140247 0.69151282492875
0.140247 0.691518380453442
0.140247 0.691523935978133
0.140247 0.691529491502825
0.140247 0.691535047027517
0.140247 0.691540602552208
0.140247 0.6915461580769
0.140247 0.691551713601591
0.140247 0.691557269126283
0.140247 0.691562824650974
0.140247 0.691568380175666
0.140247 0.691573935700357
0.140247 0.691579491225049
0.140247 0.69158504674974
0.140247 0.691590602274432
0.140247 0.691596157799123
0.140247 0.691601713323815
0.140247 0.691607268848506
0.140247 0.691612824373198
0.140247 0.691618379897889
0.140247 0.691623935422581
0.140247 0.691629490947273
0.140247 0.691635046471964
0.140247 0.691640601996656
0.140247 0.691646157521347
0.140247 0.691651713046039
0.140247 0.69165726857073
0.140247 0.691662824095422
0.140247 0.691668379620113
0.140247 0.691673935144805
0.140247 0.691679490669496
0.140247 0.691685046194188
0.140247 0.691690601718879
0.140247 0.691696157243571
0.140247 0.691701712768262
0.140253 0.691707268292954
0.140253 0.691712823817645
0.140253 0.691718379342337
0.140253 0.691723934867029
0.140253 0.69172949039172
0.140253 0.691735045916412
0.140253 0.691740601441103
0.140253 0.691746156965795
0.140253 0.691751712490486
0.140253 0.691757268015178
0.140253 0.691762823539869
0.140253 0.691768379064561
0.140253 0.691773934589252
0.140253 0.691779490113944
0.140253 0.691785045638635
0.140253 0.691790601163327
0.140253 0.691796156688018
0.140253 0.69180171221271
0.140253 0.691807267737401
0.140253 0.691812823262093
0.140253 0.691818378786785
0.140253 0.691823934311476
0.140253 0.691829489836168
0.140253 0.691835045360859
0.140253 0.691840600885551
0.140253 0.691846156410242
0.140253 0.691851711934934
0.140253 0.691857267459625
0.140253 0.691862822984317
0.140253 0.691868378509008
0.140253 0.6918739340337
0.140253 0.691879489558391
0.140253 0.691885045083083
0.140253 0.691890600607774
0.140253 0.691896156132466
0.140253 0.691901711657157
0.140253 0.691907267181849
0.140253 0.691912822706541
0.140253 0.691918378231232
0.140253 0.691923933755924
0.140253 0.691929489280615
0.140253 0.691935044805307
0.140253 0.691940600329998
0.140253 0.69194615585469
0.140253 0.691951711379381
0.140253 0.691957266904073
0.140253 0.691962822428764
0.140253 0.691968377953456
0.140253 0.691973933478147
0.140253 0.691979489002839
0.140253 0.69198504452753
0.140253 0.691990600052222
0.140253 0.691996155576913
0.140253 0.692001711101605
0.140253 0.692007266626297
0.140253 0.692012822150988
0.140253 0.69201837767568
0.140253 0.692023933200371
0.140253 0.692029488725063
0.140253 0.692035044249754
0.140253 0.692040599774446
0.140253 0.692046155299137
0.140253 0.692051710823829
0.140253 0.69205726634852
0.140253 0.692062821873212
0.140253 0.692068377397903
0.140253 0.692073932922595
0.140253 0.692079488447286
0.140253 0.692085043971978
0.140253 0.692090599496669
0.140253 0.692096155021361
0.140253 0.692101710546053
0.140253 0.692107266070744
0.140253 0.692112821595436
0.140253 0.692118377120127
0.140253 0.692123932644819
0.140253 0.69212948816951
0.140253 0.692135043694202
0.140253 0.692140599218893
0.140253 0.692146154743585
0.140253 0.692151710268276
0.140253 0.692157265792968
0.140253 0.692162821317659
0.140253 0.692168376842351
0.140253 0.692173932367042
0.140253 0.692179487891734
0.140253 0.692185043416425
0.140253 0.692190598941117
0.140253 0.692196154465809
0.140253 0.6922017099905
0.140253 0.692207265515192
0.140253 0.692212821039883
0.140253 0.692218376564575
0.140253 0.692223932089266
0.140253 0.692229487613958
0.140253 0.692235043138649
0.140253 0.692240598663341
0.140253 0.692246154188032
0.140253 0.692251709712724
0.140253 0.692257265237415
0.140259 0.692262820762107
0.140259 0.692268376286798
0.140259 0.69227393181149
0.140259 0.692279487336181
0.140259 0.692285042860873
0.140259 0.692290598385565
0.140259 0.692296153910256
0.140259 0.692301709434948
0.140259 0.692307264959639
0.140259 0.692312820484331
0.140259 0.692318376009022
0.140259 0.692323931533714
0.140259 0.692329487058405
0.140259 0.692335042583097
0.140259 0.692340598107788
0.140259 0.69234615363248
0.140259 0.692351709157171
0.140259 0.692357264681863
0.140259 0.692362820206554
0.140259 0.692368375731246
0.140259 0.692373931255937
0.140259 0.692379486780629
0.140259 0.692385042305321
0.140259 0.692390597830012
0.140259 0.692396153354704
0.140259 0.692401708879395
0.140259 0.692407264404087
0.140259 0.692412819928778
0.140259 0.69241837545347
0.140259 0.692423930978161
0.140259 0.692429486502853
0.140259 0.692435042027544
0.140259 0.692440597552236
0.140259 0.692446153076927
0.140259 0.692451708601619
0.140259 0.69245726412631
0.140259 0.692462819651002
0.140259 0.692468375175693
0.140259 0.692473930700385
0.140259 0.692479486225077
0.140259 0.692485041749768
0.140259 0.69249059727446
0.140259 0.692496152799151
0.140259 0.692501708323843
0.140259 0.692507263848534
0.140259 0.692512819373226
0.140259 0.692518374897917
0.140259 0.692523930422609
0.140259 0.6925294859473
0.140259 0.692535041471992
0.140259 0.692540596996683
0.140259 0.692546152521375
0.140259 0.692551708046066
0.140259 0.692557263570758
0.140259 0.692562819095449
0.140259 0.692568374620141
0.140259 0.692573930144833
0.140259 0.692579485669524
0.140259 0.692585041194216
0.140259 0.692590596718907
0.140259 0.692596152243599
0.140259 0.69260170776829
0.140259 0.692607263292982
0.140259 0.692612818817673
0.140259 0.692618374342365
0.140259 0.692623929867056
0.140259 0.692629485391748
0.140259 0.692635040916439
0.140259 0.692640596441131
0.140259 0.692646151965822
0.140259 0.692651707490514
0.140259 0.692657263015205
0.140259 0.692662818539897
0.140259 0.692668374064589
0.140259 0.69267392958928
0.140259 0.692679485113972
0.140259 0.692685040638663
0.140259 0.692690596163355
0.140259 0.692696151688046
0.140259 0.692701707212738
0.140259 0.692707262737429
0.140259 0.692712818262121
0.140259 0.692718373786812
0.140259 0.692723929311504
0.140259 0.692729484836195
0.140259 0.692735040360887
0.140259 0.692740595885578
0.140259 0.69274615141027
0.140259 0.692751706934961
0.140259 0.692757262459653
0.140259 0.692762817984345
0.140259 0.692768373509036
0.140259 0.692773929033728
0.140259 0.692779484558419
0.140259 0.692785040083111
0.140259 0.692790595607802
0.140259 0.692796151132494
0.140259 0.692801706657185
0.140259 0.692807262181877
0.140259 0.692812817706568
0.140265 0.69281837323126
0.140265 0.692823928755951
0.140265 0.692829484280643
0.140265 0.692835039805334
0.140265 0.692840595330026
0.140265 0.692846150854717
0.140265 0.692851706379409
0.140265 0.6928572619041
0.140265 0.692862817428792
0.140265 0.692868372953484
0.140265 0.692873928478175
0.140265 0.692879484002867
0.140265 0.692885039527558
0.140265 0.69289059505225
0.140265 0.692896150576941
0.140265 0.692901706101633
0.140265 0.692907261626324
0.140265 0.692912817151016
0.140265 0.692918372675707
0.140265 0.692923928200399
0.140265 0.69292948372509
0.140265 0.692935039249782
0.140265 0.692940594774473
0.140265 0.692946150299165
0.140265 0.692951705823856
0.140265 0.692957261348548
0.140265 0.69296281687324
0.140265 0.692968372397931
0.140265 0.692973927922623
0.140265 0.692979483447314
0.140265 0.692985038972006
0.140265 0.692990594496697
0.140265 0.692996150021389
0.140265 0.69300170554608
0.140265 0.693007261070772
0.140265 0.693012816595463
0.140265 0.693018372120155
0.140265 0.693023927644846
0.140265 0.693029483169538
0.140265 0.69303503869423
0.140265 0.693040594218921
0.140265 0.693046149743612
0.140265 0.693051705268304
0.140265 0.693057260792996
0.140265 0.693062816317687
0.140265 0.693068371842379
0.140265 0.69307392736707
0.140265 0.693079482891762
0.140265 0.693085038416453
0.140265 0.693090593941145
0.140265 0.693096149465836
0.140265 0.693101704990528
0.140265 0.693107260515219
0.140265 0.693112816039911
0.140265 0.693118371564602
0.140265 0.693123927089294
0.140265 0.693129482613986
0.140265 0.693135038138677
0.140265 0.693140593663369
0.140265 0.69314614918806
0.140265 0.693151704712752
0.140265 0.693157260237443
0.140265 0.693162815762135
0.140265 0.693168371286826
0.140265 0.693173926811518
0.140265 0.693179482336209
0.140265 0.693185037860901
0.140265 0.693190593385592
0.140265 0.693196148910284
0.140265 0.693201704434975
0.140265 0.693207259959667
0.140265 0.693212815484358
0.140265 0.69321837100905
0.140265 0.693223926533742
0.140265 0.693229482058433
0.140265 0.693235037583125
0.140265 0.693240593107816
0.140265 0.693246148632508
0.140265 0.693251704157199
0.140265 0.693257259681891
0.140265 0.693262815206582
0.140265 0.693268370731274
0.140265 0.693273926255965
0.140265 0.693279481780657
0.140265 0.693285037305348
0.140265 0.69329059283004
0.140265 0.693296148354731
0.140265 0.693301703879423
0.140265 0.693307259404114
0.140265 0.693312814928806
0.140265 0.693318370453498
0.140265 0.693323925978189
0.140265 0.693329481502881
0.140265 0.693335037027572
0.140265 0.693340592552264
0.140265 0.693346148076955
0.140265 0.693351703601647
0.140265 0.693357259126338
0.140265 0.69336281465103
0.140265 0.693368370175721
0.140271 0.693373925700413
0.140271 0.693379481225104
0.140271 0.693385036749796
0.140271 0.693390592274487
0.140271 0.693396147799179
0.140271 0.69340170332387
0.140271 0.693407258848562
0.140271 0.693412814373254
0.140271 0.693418369897945
0.140271 0.693423925422637
0.140271 0.693429480947328
0.140271 0.69343503647202
0.140271 0.693440591996711
0.140271 0.693446147521403
0.140271 0.693451703046094
0.140271 0.693457258570786
0.140271 0.693462814095477
0.140271 0.693468369620169
0.140271 0.69347392514486
0.140271 0.693479480669552
0.140271 0.693485036194243
0.140271 0.693490591718935
0.140271 0.693496147243626
0.140271 0.693501702768318
0.140271 0.69350725829301
0.140271 0.693512813817701
0.140271 0.693518369342393
0.140271 0.693523924867084
0.140271 0.693529480391776
0.140271 0.693535035916467
0.140271 0.693540591441159
0.140271 0.69354614696585
0.140271 0.693551702490542
0.140271 0.693557258015233
0.140271 0.693562813539925
0.140271 0.693568369064616
0.140271 0.693573924589308
0.140271 0.693579480113999
0.140271 0.693585035638691
0.140271 0.693590591163382
0.140271 0.693596146688074
0.140271 0.693601702212766
0.140271 0.693607257737457
0.140271 0.693612813262149
0.140271 0.69361836878684
0.140271 0.693623924311532
0.140271 0.693629479836223
0.140271 0.693635035360915
0.140271 0.693640590885606
0.140271 0.693646146410298
0.140271 0.693651701934989
0.140271 0.693657257459681
0.140271 0.693662812984372
0.140271 0.693668368509064
0.140271 0.693673924033755
0.140271 0.693679479558447
0.140271 0.693685035083138
0.140271 0.69369059060783
0.140271 0.693696146132522
0.140271 0.693701701657213
0.140271 0.693707257181905
0.140271 0.693712812706596
0.140271 0.693718368231288
0.140271 0.693723923755979
0.140271 0.693729479280671
0.140271 0.693735034805362
0.140271 0.693740590330054
0.140271 0.693746145854745
0.140271 0.693751701379437
0.140271 0.693757256904128
0.140271 0.69376281242882
0.140271 0.693768367953511
0.140271 0.693773923478203
0.140271 0.693779479002894
0.140271 0.693785034527586
0.140271 0.693790590052278
0.140271 0.693796145576969
0.140271 0.693801701101661
0.140271 0.693807256626352
0.140271 0.693812812151044
0.140271 0.693818367675735
0.140271 0.693823923200427
0.140271 0.693829478725118
0.140271 0.69383503424981
0.140271 0.693840589774501
0.140271 0.693846145299193
0.140271 0.693851700823884
0.140271 0.693857256348576
0.140271 0.693862811873267
0.140271 0.693868367397959
0.140271 0.69387392292265
0.140271 0.693879478447342
0.140271 0.693885033972033
0.140271 0.693890589496725
0.140271 0.693896145021417
0.140271 0.693901700546108
0.140271 0.6939072560708
0.140271 0.693912811595491
0.140271 0.693918367120183
0.140271 0.693923922644874
0.140277 0.693929478169566
0.140277 0.693935033694257
0.140277 0.693940589218949
0.140277 0.69394614474364
0.140277 0.693951700268332
0.140277 0.693957255793023
0.140277 0.693962811317715
0.140277 0.693968366842406
0.140277 0.693973922367098
0.140277 0.693979477891789
0.140277 0.693985033416481
0.140277 0.693990588941173
0.140277 0.693996144465864
0.140277 0.694001699990556
0.140277 0.694007255515247
0.140277 0.694012811039939
0.140277 0.69401836656463
0.140277 0.694023922089322
0.140277 0.694029477614013
0.140277 0.694035033138705
0.140277 0.694040588663396
0.140277 0.694046144188088
0.140277 0.694051699712779
0.140277 0.694057255237471
0.140277 0.694062810762162
0.140277 0.694068366286854
0.140277 0.694073921811545
0.140277 0.694079477336237
0.140277 0.694085032860929
0.140277 0.69409058838562
0.140277 0.694096143910312
0.140277 0.694101699435003
0.140277 0.694107254959695
0.140277 0.694112810484386
0.140277 0.694118366009078
0.140277 0.694123921533769
0.140277 0.694129477058461
0.140277 0.694135032583152
0.140277 0.694140588107844
0.140277 0.694146143632535
0.140277 0.694151699157227
0.140277 0.694157254681918
0.140277 0.69416281020661
0.140277 0.694168365731301
0.140277 0.694173921255993
0.140277 0.694179476780685
0.140277 0.694185032305376
0.140277 0.694190587830068
0.140277 0.694196143354759
0.140277 0.694201698879451
0.140277 0.694207254404142
0.140277 0.694212809928834
0.140277 0.694218365453525
0.140277 0.694223920978217
0.140277 0.694229476502908
0.140277 0.6942350320276
0.140277 0.694240587552291
0.140277 0.694246143076983
0.140277 0.694251698601674
0.140277 0.694257254126366
0.140277 0.694262809651057
0.140277 0.694268365175749
0.140277 0.694273920700441
0.140277 0.694279476225132
0.140277 0.694285031749824
0.140277 0.694290587274515
0.140277 0.694296142799207
0.140277 0.694301698323898
0.140277 0.69430725384859
0.140277 0.694312809373281
0.140277 0.694318364897973
0.140277 0.694323920422664
0.140277 0.694329475947356
0.140277 0.694335031472047
0.140277 0.694340586996739
0.140277 0.69434614252143
0.140277 0.694351698046122
0.140277 0.694357253570813
0.140277 0.694362809095505
0.140277 0.694368364620197
0.140277 0.694373920144888
0.140277 0.69437947566958
0.140277 0.694385031194271
0.140277 0.694390586718963
0.140277 0.694396142243654
0.140277 0.694401697768346
0.140277 0.694407253293037
0.140277 0.694412808817729
0.140277 0.69441836434242
0.140277 0.694423919867112
0.140277 0.694429475391803
0.140277 0.694435030916495
0.140277 0.694440586441186
0.140277 0.694446141965878
0.140277 0.694451697490569
0.140277 0.694457253015261
0.140277 0.694462808539953
0.140277 0.694468364064644
0.140277 0.694473919589336
0.140277 0.694479475114027
0.140283 0.694485030638719
0.140283 0.69449058616341
0.140283 0.694496141688102
0.140283 0.694501697212793
0.140283 0.694507252737485
0.140283 0.694512808262176
0.140283 0.694518363786868
0.140283 0.694523919311559
0.140283 0.694529474836251
0.140283 0.694535030360942
0.140283 0.694540585885634
0.140283 0.694546141410325
0.140283 0.694551696935017
0.140283 0.694557252459709
0.140283 0.6945628079844
0.140283 0.694568363509092
0.140283 0.694573919033783
0.140283 0.694579474558475
0.140283 0.694585030083166
0.140283 0.694590585607858
0.140283 0.694596141132549
0.140283 0.694601696657241
0.140283 0.694607252181932
0.140283 0.694612807706624
0.140283 0.694618363231315
0.140283 0.694623918756007
0.140283 0.694629474280698
0.140283 0.69463502980539
0.140283 0.694640585330081
0.140283 0.694646140854773
0.140283 0.694651696379465
0.140283 0.694657251904156
0.140283 0.694662807428848
0.140283 0.694668362953539
0.140283 0.694673918478231
0.140283 0.694679474002922
0.140283 0.694685029527614
0.140283 0.694690585052305
0.140283 0.694696140576997
0.140283 0.694701696101688
0.140283 0.69470725162638
0.140283 0.694712807151071
0.140283 0.694718362675763
0.140283 0.694723918200454
0.140283 0.694729473725146
0.140283 0.694735029249838
0.140283 0.694740584774529
0.140283 0.694746140299221
0.140283 0.694751695823912
0.140283 0.694757251348604
0.140283 0.694762806873295
0.140283 0.694768362397987
0.140283 0.694773917922678
0.140283 0.69477947344737
0.140283 0.694785028972061
0.140283 0.694790584496753
0.140283 0.694796140021444
0.140283 0.694801695546136
0.140283 0.694807251070827
0.140283 0.694812806595519
0.140283 0.69481836212021
0.140283 0.694823917644902
0.140283 0.694829473169594
0.140283 0.694835028694285
0.140283 0.694840584218977
0.140283 0.694846139743668
0.140283 0.69485169526836
0.140283 0.694857250793051
0.140283 0.694862806317743
0.140283 0.694868361842434
0.140283 0.694873917367126
0.140283 0.694879472891817
0.140283 0.694885028416509
0.140283 0.6948905839412
0.140283 0.694896139465892
0.140283 0.694901694990583
0.140283 0.694907250515275
0.140283 0.694912806039966
0.140283 0.694918361564658
0.140283 0.69492391708935
0.140283 0.694929472614041
0.140283 0.694935028138733
0.140283 0.694940583663424
0.140283 0.694946139188116
0.140283 0.694951694712807
0.140283 0.694957250237499
0.140283 0.69496280576219
0.140283 0.694968361286882
0.140283 0.694973916811573
0.140283 0.694979472336265
0.140283 0.694985027860956
0.140283 0.694990583385648
0.140283 0.694996138910339
0.140283 0.695001694435031
0.140283 0.695007249959722
0.140283 0.695012805484414
0.140283 0.695018361009106
0.140283 0.695023916533797
0.140283 0.695029472058489
0.140283 0.69503502758318
0.140289 0.695040583107872
0.140289 0.695046138632563
0.140289 0.695051694157255
0.140289 0.695057249681946
0.140289 0.695062805206638
0.140289 0.695068360731329
0.140289 0.695073916256021
0.140289 0.695079471780712
0.140289 0.695085027305404
0.140289 0.695090582830095
0.140289 0.695096138354787
0.140289 0.695101693879478
0.140289 0.69510724940417
0.140289 0.695112804928862
0.140289 0.695118360453553
0.140289 0.695123915978245
0.140289 0.695129471502936
0.140289 0.695135027027628
0.140289 0.695140582552319
0.140289 0.695146138077011
0.140289 0.695151693601702
0.140289 0.695157249126394
0.140289 0.695162804651085
0.140289 0.695168360175777
0.140289 0.695173915700468
0.140289 0.69517947122516
0.140289 0.695185026749851
0.140289 0.695190582274543
0.140289 0.695196137799234
0.140289 0.695201693323926
0.140289 0.695207248848618
0.140289 0.695212804373309
0.140289 0.695218359898001
0.140289 0.695223915422692
0.140289 0.695229470947384
0.140289 0.695235026472075
0.140289 0.695240581996767
0.140289 0.695246137521458
0.140289 0.69525169304615
0.140289 0.695257248570841
0.140289 0.695262804095533
0.140289 0.695268359620224
0.140289 0.695273915144916
0.140289 0.695279470669607
0.140289 0.695285026194299
0.140289 0.69529058171899
0.140289 0.695296137243682
0.140289 0.695301692768374
0.140289 0.695307248293065
0.140289 0.695312803817757
0.140289 0.695318359342448
0.140289 0.69532391486714
0.140289 0.695329470391831
0.140289 0.695335025916523
0.140289 0.695340581441214
0.140289 0.695346136965906
0.140289 0.695351692490597
0.140289 0.695357248015289
0.140289 0.69536280353998
0.140289 0.695368359064672
0.140289 0.695373914589363
0.140289 0.695379470114055
0.140289 0.695385025638746
0.140289 0.695390581163438
0.140289 0.695396136688129
0.140289 0.695401692212821
0.140289 0.695407247737513
0.140289 0.695412803262204
0.140289 0.695418358786896
0.140289 0.695423914311587
0.140289 0.695429469836279
0.140289 0.69543502536097
0.140289 0.695440580885662
0.140289 0.695446136410353
0.140289 0.695451691935045
0.140289 0.695457247459736
0.140289 0.695462802984428
0.140289 0.695468358509119
0.140289 0.695473914033811
0.140289 0.695479469558502
0.140289 0.695485025083194
0.140289 0.695490580607886
0.140289 0.695496136132577
0.140289 0.695501691657268
0.140289 0.69550724718196
0.140289 0.695512802706652
0.140289 0.695518358231343
0.140289 0.695523913756035
0.140289 0.695529469280726
0.140289 0.695535024805418
0.140289 0.695540580330109
0.140289 0.695546135854801
0.140289 0.695551691379492
0.140289 0.695557246904184
0.140289 0.695562802428875
0.140289 0.695568357953567
0.140289 0.695573913478258
0.140289 0.69557946900295
0.140289 0.695585024527642
0.140289 0.695590580052333
0.140295 0.695596135577025
0.140295 0.695601691101716
0.140295 0.695607246626408
0.140295 0.695612802151099
0.140295 0.695618357675791
0.140295 0.695623913200482
0.140295 0.695629468725174
0.140295 0.695635024249865
0.140295 0.695640579774557
0.140295 0.695646135299248
0.140295 0.69565169082394
0.140295 0.695657246348631
0.140295 0.695662801873323
0.140295 0.695668357398014
0.140295 0.695673912922706
0.140295 0.695679468447398
0.140295 0.695685023972089
0.140295 0.695690579496781
0.140295 0.695696135021472
0.140295 0.695701690546164
0.140295 0.695707246070855
0.140295 0.695712801595547
0.140295 0.695718357120238
0.140295 0.69572391264493
0.140295 0.695729468169621
0.140295 0.695735023694313
0.140295 0.695740579219004
0.140295 0.695746134743696
0.140295 0.695751690268387
0.140295 0.695757245793079
0.140295 0.69576280131777
0.140295 0.695768356842462
0.140295 0.695773912367154
0.140295 0.695779467891845
0.140295 0.695785023416537
0.140295 0.695790578941228
0.140295 0.69579613446592
0.140295 0.695801689990611
0.140295 0.695807245515303
0.140295 0.695812801039994
0.140295 0.695818356564686
0.140295 0.695823912089377
0.140295 0.695829467614069
0.140295 0.69583502313876
0.140295 0.695840578663452
0.140295 0.695846134188143
0.140295 0.695851689712835
0.140295 0.695857245237526
0.140295 0.695862800762218
0.140295 0.69586835628691
0.140295 0.695873911811601
0.140295 0.695879467336293
0.140295 0.695885022860984
0.140295 0.695890578385676
0.140295 0.695896133910367
0.140295 0.695901689435059
0.140295 0.69590724495975
0.140295 0.695912800484442
0.140295 0.695918356009133
0.140295 0.695923911533825
0.140295 0.695929467058516
0.140295 0.695935022583208
0.140295 0.695940578107899
0.140295 0.695946133632591
0.140295 0.695951689157282
0.140295 0.695957244681974
0.140295 0.695962800206666
0.140295 0.695968355731357
0.140295 0.695973911256049
0.140295 0.69597946678074
0.140295 0.695985022305432
0.140295 0.695990577830123
0.140295 0.695996133354815
0.140295 0.696001688879506
0.140295 0.696007244404198
0.140295 0.696012799928889
0.140295 0.696018355453581
0.140295 0.696023910978272
0.140295 0.696029466502964
0.140295 0.696035022027655
0.140295 0.696040577552347
0.140295 0.696046133077038
0.140295 0.69605168860173
0.140295 0.696057244126422
0.140295 0.696062799651113
0.140295 0.696068355175805
0.140295 0.696073910700496
0.140295 0.696079466225188
0.140295 0.696085021749879
0.140295 0.696090577274571
0.140295 0.696096132799262
0.140295 0.696101688323954
0.140295 0.696107243848645
0.140295 0.696112799373337
0.140295 0.696118354898028
0.140295 0.69612391042272
0.140295 0.696129465947411
0.140295 0.696135021472103
0.140295 0.696140576996794
0.140295 0.696146132521486
0.140301 0.696151688046178
0.140301 0.696157243570869
0.140301 0.696162799095561
0.140301 0.696168354620252
0.140301 0.696173910144944
0.140301 0.696179465669635
0.140301 0.696185021194327
0.140301 0.696190576719018
0.140301 0.69619613224371
0.140301 0.696201687768401
0.140301 0.696207243293093
0.140301 0.696212798817784
0.140301 0.696218354342476
0.140301 0.696223909867167
0.140301 0.696229465391859
0.140301 0.69623502091655
0.140301 0.696240576441242
0.140301 0.696246131965933
0.140301 0.696251687490625
0.140301 0.696257243015317
0.140301 0.696262798540008
0.140301 0.6962683540647
0.140301 0.696273909589391
0.140301 0.696279465114083
0.140301 0.696285020638774
0.140301 0.696290576163466
0.140301 0.696296131688157
0.140301 0.696301687212849
0.140301 0.69630724273754
0.140301 0.696312798262232
0.140301 0.696318353786923
0.140301 0.696323909311615
0.140301 0.696329464836307
0.140301 0.696335020360998
0.140301 0.69634057588569
0.140301 0.696346131410381
0.140301 0.696351686935073
0.140301 0.696357242459764
0.140301 0.696362797984456
0.140301 0.696368353509147
0.140301 0.696373909033839
0.140301 0.69637946455853
0.140301 0.696385020083222
0.140301 0.696390575607913
0.140301 0.696396131132605
0.140301 0.696401686657296
0.140301 0.696407242181988
0.140301 0.696412797706679
0.140301 0.696418353231371
0.140301 0.696423908756063
0.140301 0.696429464280754
0.140301 0.696435019805446
0.140301 0.696440575330137
0.140301 0.696446130854829
0.140301 0.69645168637952
0.140301 0.696457241904212
0.140301 0.696462797428903
0.140301 0.696468352953595
0.140301 0.696473908478286
0.140301 0.696479464002978
0.140301 0.696485019527669
0.140301 0.696490575052361
0.140301 0.696496130577052
0.140301 0.696501686101744
0.140301 0.696507241626435
0.140301 0.696512797151127
0.140301 0.696518352675819
0.140301 0.69652390820051
0.140301 0.696529463725202
0.140301 0.696535019249893
0.140301 0.696540574774585
0.140301 0.696546130299276
0.140301 0.696551685823968
0.140301 0.696557241348659
0.140301 0.696562796873351
0.140301 0.696568352398042
0.140301 0.696573907922734
0.140301 0.696579463447425
0.140301 0.696585018972117
0.140301 0.696590574496808
0.140301 0.6965961300215
0.140301 0.696601685546191
0.140301 0.696607241070883
0.140301 0.696612796595575
0.140301 0.696618352120266
0.140301 0.696623907644958
0.140301 0.696629463169649
0.140301 0.696635018694341
0.140301 0.696640574219032
0.140301 0.696646129743724
0.140301 0.696651685268415
0.140301 0.696657240793107
0.140301 0.696662796317798
0.140301 0.69666835184249
0.140301 0.696673907367181
0.140301 0.696679462891873
0.140301 0.696685018416564
0.140301 0.696690573941256
0.140301 0.696696129465947
0.140301 0.696701684990639
0.140307 0.696707240515331
0.140307 0.696712796040022
0.140307 0.696718351564714
0.140307 0.696723907089405
0.140307 0.696729462614097
0.140307 0.696735018138788
0.140307 0.69674057366348
0.140307 0.696746129188171
0.140307 0.696751684712863
0.140307 0.696757240237554
0.140307 0.696762795762246
0.140307 0.696768351286937
0.140307 0.696773906811629
0.140307 0.69677946233632
0.140307 0.696785017861012
0.140307 0.696790573385703
0.140307 0.696796128910395
0.140307 0.696801684435086
0.140307 0.696807239959778
0.140307 0.69681279548447
0.140307 0.696818351009161
0.140307 0.696823906533853
0.140307 0.696829462058544
0.140307 0.696835017583236
0.140307 0.696840573107927
0.140307 0.696846128632619
0.140307 0.69685168415731
0.140307 0.696857239682002
0.140307 0.696862795206693
0.140307 0.696868350731385
0.140307 0.696873906256076
0.140307 0.696879461780768
0.140307 0.696885017305459
0.140307 0.696890572830151
0.140307 0.696896128354842
0.140307 0.696901683879534
0.140307 0.696907239404225
0.140307 0.696912794928917
0.140307 0.696918350453609
0.140307 0.6969239059783
0.140307 0.696929461502992
0.140307 0.696935017027683
0.140307 0.696940572552375
0.140307 0.696946128077066
0.140307 0.696951683601758
0.140307 0.696957239126449
0.140307 0.696962794651141
0.140307 0.696968350175832
0.140307 0.696973905700524
0.140307 0.696979461225215
0.140307 0.696985016749907
0.140307 0.696990572274598
0.140307 0.69699612779929
0.140307 0.697001683323981
0.140307 0.697007238848673
0.140307 0.697012794373365
0.140307 0.697018349898056
0.140307 0.697023905422748
0.140307 0.697029460947439
0.140307 0.697035016472131
0.140307 0.697040571996822
0.140307 0.697046127521514
0.140307 0.697051683046205
0.140307 0.697057238570897
0.140307 0.697062794095588
0.140307 0.69706834962028
0.140307 0.697073905144971
0.140307 0.697079460669663
0.140307 0.697085016194354
0.140307 0.697090571719046
0.140307 0.697096127243737
0.140307 0.697101682768429
0.140307 0.697107238293121
0.140307 0.697112793817812
0.140307 0.697118349342504
0.140307 0.697123904867195
0.140307 0.697129460391887
0.140307 0.697135015916578
0.140307 0.69714057144127
0.140307 0.697146126965961
0.140307 0.697151682490653
0.140307 0.697157238015344
0.140307 0.697162793540036
0.140307 0.697168349064727
0.140307 0.697173904589419
0.140307 0.69717946011411
0.140307 0.697185015638802
0.140307 0.697190571163494
0.140307 0.697196126688185
0.140307 0.697201682212877
0.140307 0.697207237737568
0.140307 0.69721279326226
0.140307 0.697218348786951
0.140307 0.697223904311643
0.140307 0.697229459836334
0.140307 0.697235015361026
0.140307 0.697240570885717
0.140307 0.697246126410409
0.140307 0.6972516819351
0.140307 0.697257237459792
0.140313 0.697262792984483
0.140313 0.697268348509175
0.140313 0.697273904033866
0.140313 0.697279459558558
0.140313 0.69728501508325
0.140313 0.697290570607941
0.140313 0.697296126132633
0.140313 0.697301681657324
0.140313 0.697307237182016
0.140313 0.697312792706707
0.140313 0.697318348231399
0.140313 0.69732390375609
0.140313 0.697329459280782
0.140313 0.697335014805473
0.140313 0.697340570330165
0.140313 0.697346125854856
0.140313 0.697351681379548
0.140313 0.697357236904239
0.140313 0.697362792428931
0.140313 0.697368347953622
0.140313 0.697373903478314
0.140313 0.697379459003006
0.140313 0.697385014527697
0.140313 0.697390570052389
0.140313 0.69739612557708
0.140313 0.697401681101772
0.140313 0.697407236626463
0.140313 0.697412792151155
0.140313 0.697418347675846
0.140313 0.697423903200538
0.140313 0.697429458725229
0.140313 0.697435014249921
0.140313 0.697440569774612
0.140313 0.697446125299304
0.140313 0.697451680823995
0.140313 0.697457236348687
0.140313 0.697462791873378
0.140313 0.69746834739807
0.140313 0.697473902922762
0.140313 0.697479458447453
0.140313 0.697485013972145
0.140313 0.697490569496836
0.140313 0.697496125021528
0.140313 0.697501680546219
0.140313 0.697507236070911
0.140313 0.697512791595602
0.140313 0.697518347120294
0.140313 0.697523902644985
0.140313 0.697529458169677
0.140313 0.697535013694368
0.140313 0.69754056921906
0.140313 0.697546124743751
0.140313 0.697551680268443
0.140313 0.697557235793134
0.140313 0.697562791317826
0.140313 0.697568346842518
0.140313 0.697573902367209
0.140313 0.697579457891901
0.140313 0.697585013416592
0.140313 0.697590568941284
0.140313 0.697596124465975
0.140313 0.697601679990667
0.140313 0.697607235515358
0.140313 0.69761279104005
0.140313 0.697618346564741
0.140313 0.697623902089433
0.140313 0.697629457614124
0.140313 0.697635013138816
0.140313 0.697640568663507
0.140313 0.697646124188199
0.140313 0.69765167971289
0.140313 0.697657235237582
0.140313 0.697662790762274
0.140313 0.697668346286965
0.140313 0.697673901811657
0.140313 0.697679457336348
0.140313 0.69768501286104
0.140313 0.697690568385731
0.140313 0.697696123910423
0.140313 0.697701679435114
0.140313 0.697707234959806
0.140313 0.697712790484497
0.140313 0.697718346009189
0.140313 0.69772390153388
0.140313 0.697729457058572
0.140313 0.697735012583263
0.140313 0.697740568107955
0.140313 0.697746123632646
0.140313 0.697751679157338
0.140313 0.69775723468203
0.140313 0.697762790206721
0.140313 0.697768345731413
0.140313 0.697773901256104
0.140313 0.697779456780796
0.140313 0.697785012305487
0.140313 0.697790567830179
0.140313 0.69779612335487
0.140313 0.697801678879562
0.140313 0.697807234404253
0.140313 0.697812789928945
0.140319 0.697818345453636
0.140319 0.697823900978328
0.140319 0.697829456503019
0.140319 0.697835012027711
0.140319 0.697840567552402
0.140319 0.697846123077094
0.140319 0.697851678601786
0.140319 0.697857234126477
0.140319 0.697862789651169
0.140319 0.69786834517586
0.140319 0.697873900700552
0.140319 0.697879456225243
0.140319 0.697885011749935
0.140319 0.697890567274626
0.140319 0.697896122799318
0.140319 0.697901678324009
0.140319 0.697907233848701
0.140319 0.697912789373392
0.140319 0.697918344898084
0.140319 0.697923900422776
0.140319 0.697929455947467
0.140319 0.697935011472159
0.140319 0.69794056699685
0.140319 0.697946122521542
0.140319 0.697951678046233
0.140319 0.697957233570925
0.140319 0.697962789095616
0.140319 0.697968344620308
0.140319 0.697973900144999
0.140319 0.697979455669691
0.140319 0.697985011194382
0.140319 0.697990566719074
0.140319 0.697996122243765
0.140319 0.698001677768457
0.140319 0.698007233293148
0.140319 0.69801278881784
0.140319 0.698018344342531
0.140319 0.698023899867223
0.140319 0.698029455391915
0.140319 0.698035010916606
0.140319 0.698040566441298
0.140319 0.698046121965989
0.140319 0.698051677490681
0.140319 0.698057233015372
0.140319 0.698062788540064
0.140319 0.698068344064755
0.140319 0.698073899589447
0.140319 0.698079455114138
0.140319 0.69808501063883
0.140319 0.698090566163521
0.140319 0.698096121688213
0.140319 0.698101677212904
0.140319 0.698107232737596
0.140319 0.698112788262287
0.140319 0.698118343786979
0.140319 0.698123899311671
0.140319 0.698129454836362
0.140319 0.698135010361054
0.140319 0.698140565885745
0.140319 0.698146121410437
0.140319 0.698151676935128
0.140319 0.69815723245982
0.140319 0.698162787984511
0.140319 0.698168343509203
0.140319 0.698173899033894
0.140319 0.698179454558586
0.140319 0.698185010083277
0.140319 0.698190565607969
0.140319 0.69819612113266
0.140319 0.698201676657352
0.140319 0.698207232182043
0.140319 0.698212787706735
0.140319 0.698218343231427
0.140319 0.698223898756118
0.140319 0.69822945428081
0.140319 0.698235009805501
0.140319 0.698240565330193
0.140319 0.698246120854884
0.140319 0.698251676379576
0.140319 0.698257231904267
0.140319 0.698262787428959
0.140319 0.69826834295365
0.140319 0.698273898478342
0.140319 0.698279454003033
0.140319 0.698285009527725
0.140319 0.698290565052416
0.140319 0.698296120577108
0.140319 0.698301676101799
0.140319 0.698307231626491
0.140319 0.698312787151183
0.140319 0.698318342675874
0.140319 0.698323898200566
0.140319 0.698329453725257
0.140319 0.698335009249949
0.140319 0.69834056477464
0.140319 0.698346120299332
0.140319 0.698351675824023
0.140319 0.698357231348715
0.140319 0.698362786873406
0.140319 0.698368342398098
0.140325 0.698373897922789
0.140325 0.698379453447481
0.140325 0.698385008972172
0.140325 0.698390564496864
0.140325 0.698396120021555
0.140325 0.698401675546247
0.140325 0.698407231070938
0.140325 0.69841278659563
0.140325 0.698418342120322
0.140325 0.698423897645013
0.140325 0.698429453169705
0.140325 0.698435008694396
0.140325 0.698440564219088
0.140325 0.698446119743779
0.140325 0.698451675268471
0.140325 0.698457230793162
0.140325 0.698462786317854
0.140325 0.698468341842545
0.140325 0.698473897367237
0.140325 0.698479452891928
0.140325 0.69848500841662
0.140325 0.698490563941311
0.140325 0.698496119466003
0.140325 0.698501674990694
0.140325 0.698507230515386
0.140325 0.698512786040077
0.140325 0.698518341564769
0.140325 0.698523897089461
0.140325 0.698529452614152
0.140325 0.698535008138844
0.140325 0.698540563663535
0.140325 0.698546119188227
0.140325 0.698551674712918
0.140325 0.69855723023761
0.140325 0.698562785762301
0.140325 0.698568341286993
0.140325 0.698573896811684
0.140325 0.698579452336376
0.140325 0.698585007861067
0.140325 0.698590563385759
0.140325 0.69859611891045
0.140325 0.698601674435142
0.140325 0.698607229959833
0.140325 0.698612785484525
0.140325 0.698618341009217
0.140325 0.698623896533908
0.140325 0.6986294520586
0.140325 0.698635007583291
0.140325 0.698640563107983
0.140325 0.698646118632674
0.140325 0.698651674157366
0.140325 0.698657229682057
0.140325 0.698662785206749
0.140325 0.69866834073144
0.140325 0.698673896256132
0.140325 0.698679451780823
0.140325 0.698685007305515
0.140325 0.698690562830206
0.140325 0.698696118354898
0.140325 0.698701673879589
0.140325 0.698707229404281
0.140325 0.698712784928973
0.140325 0.698718340453664
0.140325 0.698723895978356
0.140325 0.698729451503047
0.140325 0.698735007027739
0.140325 0.69874056255243
0.140325 0.698746118077122
0.140325 0.698751673601813
0.140325 0.698757229126505
0.140325 0.698762784651196
0.140325 0.698768340175888
0.140325 0.698773895700579
0.140325 0.698779451225271
0.140325 0.698785006749963
0.140325 0.698790562274654
0.140325 0.698796117799346
0.140325 0.698801673324037
0.140325 0.698807228848729
0.140325 0.69881278437342
0.140325 0.698818339898112
0.140325 0.698823895422803
0.140325 0.698829450947495
0.140325 0.698835006472186
0.140325 0.698840561996878
0.140325 0.698846117521569
0.140325 0.698851673046261
0.140325 0.698857228570952
0.140325 0.698862784095644
0.140325 0.698868339620335
0.140325 0.698873895145027
0.140325 0.698879450669719
0.140325 0.69888500619441
0.140325 0.698890561719102
0.140325 0.698896117243793
0.140325 0.698901672768485
0.140325 0.698907228293176
0.140325 0.698912783817868
0.140325 0.698918339342559
0.140325 0.698923894867251
0.140331 0.698929450391942
0.140331 0.698935005916634
0.140331 0.698940561441325
0.140331 0.698946116966017
0.140331 0.698951672490708
0.140331 0.6989572280154
0.140331 0.698962783540091
0.140331 0.698968339064783
0.140331 0.698973894589475
0.140331 0.698979450114166
0.140331 0.698985005638858
0.140331 0.698990561163549
0.140331 0.698996116688241
0.140331 0.699001672212932
0.140331 0.699007227737624
0.140331 0.699012783262315
0.140331 0.699018338787007
0.140331 0.699023894311698
0.140331 0.69902944983639
0.140331 0.699035005361081
0.140331 0.699040560885773
0.140331 0.699046116410464
0.140331 0.699051671935156
0.140331 0.699057227459847
0.140331 0.699062782984539
0.140331 0.699068338509231
0.140331 0.699073894033922
0.140331 0.699079449558614
0.140331 0.699085005083305
0.140331 0.699090560607997
0.140331 0.699096116132688
0.140331 0.69910167165738
0.140331 0.699107227182071
0.140331 0.699112782706763
0.140331 0.699118338231454
0.140331 0.699123893756146
0.140331 0.699129449280837
0.140331 0.699135004805529
0.140331 0.69914056033022
0.140331 0.699146115854912
0.140331 0.699151671379603
0.140331 0.699157226904295
0.140331 0.699162782428987
0.140331 0.699168337953678
0.140331 0.69917389347837
0.140331 0.699179449003061
0.140331 0.699185004527753
0.140331 0.699190560052444
0.140331 0.699196115577136
0.140331 0.699201671101827
0.140331 0.699207226626519
0.140331 0.69921278215121
0.140331 0.699218337675902
0.140331 0.699223893200593
0.140331 0.699229448725285
0.140331 0.699235004249976
0.140331 0.699240559774668
0.140331 0.699246115299359
0.140331 0.699251670824051
0.140331 0.699257226348743
0.140331 0.699262781873434
0.140331 0.699268337398126
0.140331 0.699273892922817
0.140331 0.699279448447509
0.140331 0.6992850039722
0.140331 0.699290559496892
0.140331 0.699296115021583
0.140331 0.699301670546275
0.140331 0.699307226070966
0.140331 0.699312781595658
0.140331 0.699318337120349
0.140331 0.699323892645041
0.140331 0.699329448169732
0.140331 0.699335003694424
0.140331 0.699340559219115
0.140331 0.699346114743807
0.140331 0.699351670268499
0.140331 0.69935722579319
0.140331 0.699362781317882
0.140331 0.699368336842573
0.140331 0.699373892367265
0.140331 0.699379447891956
0.140331 0.699385003416648
0.140331 0.699390558941339
0.140331 0.699396114466031
0.140331 0.699401669990722
0.140331 0.699407225515414
0.140331 0.699412781040105
0.140331 0.699418336564797
0.140331 0.699423892089488
0.140331 0.69942944761418
0.140331 0.699435003138871
0.140331 0.699440558663563
0.140331 0.699446114188255
0.140331 0.699451669712946
0.140331 0.699457225237638
0.140331 0.699462780762329
0.140331 0.699468336287021
0.140331 0.699473891811712
0.140331 0.699479447336404
0.140337 0.699485002861095
0.140337 0.699490558385787
0.140337 0.699496113910478
0.140337 0.69950166943517
0.140337 0.699507224959861
0.140337 0.699512780484553
0.140337 0.699518336009244
0.140337 0.699523891533936
0.140337 0.699529447058628
0.140337 0.699535002583319
0.140337 0.699540558108011
0.140337 0.699546113632702
0.140337 0.699551669157394
0.140337 0.699557224682085
0.140337 0.699562780206777
0.140337 0.699568335731468
0.140337 0.69957389125616
0.140337 0.699579446780851
0.140337 0.699585002305543
0.140337 0.699590557830234
0.140337 0.699596113354926
0.140337 0.699601668879617
0.140337 0.699607224404309
0.140337 0.699612779929
0.140337 0.699618335453692
0.140337 0.699623890978384
0.140337 0.699629446503075
0.140337 0.699635002027767
0.140337 0.699640557552458
0.140337 0.69964611307715
0.140337 0.699651668601841
0.140337 0.699657224126533
0.140337 0.699662779651224
0.140337 0.699668335175916
0.140337 0.699673890700607
0.140337 0.699679446225299
0.140337 0.69968500174999
0.140337 0.699690557274682
0.140337 0.699696112799373
0.140337 0.699701668324065
0.140337 0.699707223848756
0.140337 0.699712779373448
0.140337 0.69971833489814
0.140337 0.699723890422831
0.140337 0.699729445947523
0.140337 0.699735001472214
0.140337 0.699740556996906
0.140337 0.699746112521597
0.140337 0.699751668046289
0.140337 0.69975722357098
0.140337 0.699762779095672
0.140337 0.699768334620363
0.140337 0.699773890145055
0.140337 0.699779445669746
0.140337 0.699785001194438
0.140337 0.699790556719129
0.140337 0.699796112243821
0.140337 0.699801667768512
0.140337 0.699807223293204
0.140337 0.699812778817895
0.140337 0.699818334342587
0.140337 0.699823889867279
0.140337 0.69982944539197
0.140337 0.699835000916662
0.140337 0.699840556441353
0.140337 0.699846111966045
0.140337 0.699851667490736
0.140337 0.699857223015428
0.140337 0.699862778540119
0.140337 0.699868334064811
0.140337 0.699873889589502
0.140337 0.699879445114194
0.140337 0.699885000638885
0.140337 0.699890556163577
0.140337 0.699896111688268
0.140337 0.69990166721296
0.140337 0.699907222737651
0.140337 0.699912778262343
0.140337 0.699918333787034
0.140337 0.699923889311726
0.140337 0.699929444836418
0.140337 0.699935000361109
0.140337 0.699940555885801
0.140337 0.699946111410492
0.140337 0.699951666935184
0.140337 0.699957222459875
0.140337 0.699962777984567
0.140337 0.699968333509258
0.140337 0.69997388903395
0.140337 0.699979444558641
0.140337 0.699985000083333
0.140337 0.699990555608024
0.140337 0.699996111132716
0.140337 0.700001666657407
0.140337 0.700007222182099
0.140337 0.70001277770679
0.140337 0.700018333231482
0.140337 0.700023888756174
0.140337 0.700029444280865
0.140337 0.700034999805557
0.140343 0.700040555330248
0.140343 0.70004611085494
0.140343 0.700051666379631
0.140343 0.700057221904323
0.140343 0.700062777429014
0.140343 0.700068332953706
0.140343 0.700073888478397
0.140343 0.700079444003089
0.140343 0.70008499952778
0.140343 0.700090555052472
0.140343 0.700096110577163
0.140343 0.700101666101855
0.140343 0.700107221626546
0.140343 0.700112777151238
0.140343 0.70011833267593
0.140343 0.700123888200621
0.140343 0.700129443725313
0.140343 0.700134999250004
0.140343 0.700140554774696
0.140343 0.700146110299387
0.140343 0.700151665824079
0.140343 0.70015722134877
0.140343 0.700162776873462
0.140343 0.700168332398153
0.140343 0.700173887922845
0.140343 0.700179443447536
0.140343 0.700184998972228
0.140343 0.700190554496919
0.140343 0.700196110021611
0.140343 0.700201665546302
0.140343 0.700207221070994
0.140343 0.700212776595686
0.140343 0.700218332120377
0.140343 0.700223887645069
0.140343 0.70022944316976
0.140343 0.700234998694452
0.140343 0.700240554219143
0.140343 0.700246109743835
0.140343 0.700251665268526
0.140343 0.700257220793218
0.140343 0.700262776317909
0.140343 0.700268331842601
0.140343 0.700273887367292
0.140343 0.700279442891984
0.140343 0.700284998416675
0.140343 0.700290553941367
0.140343 0.700296109466058
0.140343 0.70030166499075
0.140343 0.700307220515442
0.140343 0.700312776040133
0.140343 0.700318331564825
0.140343 0.700323887089516
0.140343 0.700329442614208
0.140343 0.700334998138899
0.140343 0.700340553663591
0.140343 0.700346109188282
0.140343 0.700351664712974
0.140343 0.700357220237665
0.140343 0.700362775762357
0.140343 0.700368331287048
0.140343 0.70037388681174
0.140343 0.700379442336431
0.140343 0.700384997861123
0.140343 0.700390553385815
0.140343 0.700396108910506
0.140343 0.700401664435198
0.140343 0.700407219959889
0.140343 0.700412775484581
0.140343 0.700418331009272
0.140343 0.700423886533964
0.140343 0.700429442058655
0.140343 0.700434997583347
0.140343 0.700440553108038
0.140343 0.70044610863273
0.140343 0.700451664157421
0.140343 0.700457219682113
0.140343 0.700462775206804
0.140343 0.700468330731496
0.140343 0.700473886256187
0.140343 0.700479441780879
0.140343 0.700484997305571
0.140343 0.700490552830262
0.140343 0.700496108354954
0.140343 0.700501663879645
0.140343 0.700507219404337
0.140343 0.700512774929028
0.140343 0.70051833045372
0.140343 0.700523885978411
0.140343 0.700529441503103
0.140343 0.700534997027794
0.140343 0.700540552552486
0.140343 0.700546108077177
0.140343 0.700551663601869
0.140343 0.70055721912656
0.140343 0.700562774651252
0.140343 0.700568330175943
0.140343 0.700573885700635
0.140343 0.700579441225327
0.140343 0.700584996750018
0.140343 0.70059055227471
0.140349 0.700596107799401
0.140349 0.700601663324093
0.140349 0.700607218848784
0.140349 0.700612774373476
0.140349 0.700618329898167
0.140349 0.700623885422859
0.140349 0.70062944094755
0.140349 0.700634996472242
0.140349 0.700640551996933
0.140349 0.700646107521625
0.140349 0.700651663046316
0.140349 0.700657218571008
0.140349 0.700662774095699
0.140349 0.700668329620391
0.140349 0.700673885145083
0.140349 0.700679440669774
0.140349 0.700684996194466
0.140349 0.700690551719157
0.140349 0.700696107243849
0.140349 0.70070166276854
0.140349 0.700707218293232
0.140349 0.700712773817923
0.140349 0.700718329342615
0.140349 0.700723884867306
0.140349 0.700729440391998
0.140349 0.700734995916689
0.140349 0.700740551441381
0.140349 0.700746106966072
0.140349 0.700751662490764
0.140349 0.700757218015455
0.140349 0.700762773540147
0.140349 0.700768329064839
0.140349 0.70077388458953
0.140349 0.700779440114222
0.140349 0.700784995638913
0.140349 0.700790551163605
0.140349 0.700796106688296
0.140349 0.700801662212988
0.140349 0.700807217737679
0.140349 0.700812773262371
0.140349 0.700818328787062
0.140349 0.700823884311754
0.140349 0.700829439836445
0.140349 0.700834995361137
0.140349 0.700840550885828
0.140349 0.70084610641052
0.140349 0.700851661935211
0.140349 0.700857217459903
0.140349 0.700862772984595
0.140349 0.700868328509286
0.140349 0.700873884033978
0.140349 0.700879439558669
0.140349 0.700884995083361
0.140349 0.700890550608052
0.140349 0.700896106132744
0.140349 0.700901661657435
0.140349 0.700907217182127
0.140349 0.700912772706818
0.140349 0.70091832823151
0.140349 0.700923883756201
0.140349 0.700929439280893
0.140349 0.700934994805584
0.140349 0.700940550330276
0.140349 0.700946105854967
0.140349 0.700951661379659
0.140349 0.700957216904351
0.140349 0.700962772429042
0.140349 0.700968327953734
0.140349 0.700973883478425
0.140349 0.700979439003117
0.140349 0.700984994527808
0.140349 0.7009905500525
0.140349 0.700996105577191
0.140349 0.701001661101883
0.140349 0.701007216626574
0.140349 0.701012772151266
0.140349 0.701018327675957
0.140349 0.701023883200649
0.140349 0.70102943872534
0.140349 0.701034994250032
0.140349 0.701040549774723
0.140349 0.701046105299415
0.140349 0.701051660824107
0.140349 0.701057216348798
0.140349 0.70106277187349
0.140349 0.701068327398181
0.140349 0.701073882922873
0.140349 0.701079438447564
0.140349 0.701084993972256
0.140349 0.701090549496947
0.140349 0.701096105021639
0.140349 0.70110166054633
0.140349 0.701107216071022
0.140349 0.701112771595713
0.140349 0.701118327120405
0.140349 0.701123882645097
0.140349 0.701129438169788
0.140349 0.70113499369448
0.140349 0.701140549219171
0.140349 0.701146104743863
0.140355 0.701151660268554
0.140355 0.701157215793246
0.140355 0.701162771317937
0.140355 0.701168326842629
0.140355 0.70117388236732
0.140355 0.701179437892012
0.140355 0.701184993416703
0.140355 0.701190548941395
0.140355 0.701196104466086
0.140355 0.701201659990778
0.140355 0.701207215515469
0.140355 0.701212771040161
0.140355 0.701218326564853
0.140355 0.701223882089544
0.140355 0.701229437614236
0.140355 0.701234993138927
0.140355 0.701240548663619
0.140355 0.70124610418831
0.140355 0.701251659713002
0.140355 0.701257215237693
0.140355 0.701262770762385
0.140355 0.701268326287076
0.140355 0.701273881811768
0.140355 0.701279437336459
0.140355 0.701284992861151
0.140355 0.701290548385842
0.140355 0.701296103910534
0.140355 0.701301659435225
0.140355 0.701307214959917
0.140355 0.701312770484608
0.140355 0.7013183260093
0.140355 0.701323881533991
0.140355 0.701329437058683
0.140355 0.701334992583375
0.140355 0.701340548108066
0.140355 0.701346103632758
0.140355 0.701351659157449
0.140355 0.701357214682141
0.140355 0.701362770206832
0.140355 0.701368325731524
0.140355 0.701373881256215
0.140355 0.701379436780907
0.140355 0.701384992305598
0.140355 0.70139054783029
0.140355 0.701396103354981
0.140355 0.701401658879673
0.140355 0.701407214404364
0.140355 0.701412769929056
0.140355 0.701418325453747
0.140355 0.701423880978439
0.140355 0.701429436503131
0.140355 0.701434992027822
0.140355 0.701440547552514
0.140355 0.701446103077205
0.140355 0.701451658601897
0.140355 0.701457214126588
0.140355 0.70146276965128
0.140355 0.701468325175971
0.140355 0.701473880700663
0.140355 0.701479436225354
0.140355 0.701484991750046
0.140355 0.701490547274737
0.140355 0.701496102799429
0.140355 0.70150165832412
0.140355 0.701507213848812
0.140355 0.701512769373503
0.140355 0.701518324898195
0.140355 0.701523880422887
0.140355 0.701529435947578
0.140355 0.70153499147227
0.140355 0.701540546996961
0.140355 0.701546102521653
0.140355 0.701551658046344
0.140355 0.701557213571036
0.140355 0.701562769095727
0.140355 0.701568324620419
0.140355 0.70157388014511
0.140355 0.701579435669802
0.140355 0.701584991194493
0.140355 0.701590546719185
0.140355 0.701596102243876
0.140355 0.701601657768568
0.140355 0.701607213293259
0.140355 0.701612768817951
0.140355 0.701618324342642
0.140355 0.701623879867334
0.140355 0.701629435392026
0.140355 0.701634990916717
0.140355 0.701640546441409
0.140355 0.7016461019661
0.140355 0.701651657490792
0.140355 0.701657213015483
0.140355 0.701662768540175
0.140355 0.701668324064866
0.140355 0.701673879589558
0.140355 0.701679435114249
0.140355 0.701684990638941
0.140355 0.701690546163632
0.140355 0.701696101688324
0.140355 0.701701657213015
0.140361 0.701707212737707
0.140361 0.701712768262398
0.140361 0.70171832378709
0.140361 0.701723879311782
0.140361 0.701729434836473
0.140361 0.701734990361165
0.140361 0.701740545885856
0.140361 0.701746101410548
0.140361 0.701751656935239
0.140361 0.701757212459931
0.140361 0.701762767984622
0.140361 0.701768323509314
0.140361 0.701773879034005
0.140361 0.701779434558697
0.140361 0.701784990083388
0.140361 0.70179054560808
0.140361 0.701796101132771
0.140361 0.701801656657463
0.140361 0.701807212182154
0.140361 0.701812767706846
0.140361 0.701818323231538
0.140361 0.701823878756229
0.140361 0.701829434280921
0.140361 0.701834989805612
0.140361 0.701840545330304
0.140361 0.701846100854995
0.140361 0.701851656379687
0.140361 0.701857211904378
0.140361 0.70186276742907
0.140361 0.701868322953761
0.140361 0.701873878478453
0.140361 0.701879434003144
0.140361 0.701884989527836
0.140361 0.701890545052527
0.140361 0.701896100577219
0.140361 0.70190165610191
0.140361 0.701907211626602
0.140361 0.701912767151294
0.140361 0.701918322675985
0.140361 0.701923878200677
0.140361 0.701929433725368
0.140361 0.70193498925006
0.140361 0.701940544774751
0.140361 0.701946100299443
0.140361 0.701951655824134
0.140361 0.701957211348826
0.140361 0.701962766873517
0.140361 0.701968322398209
0.140361 0.7019738779229
0.140361 0.701979433447592
0.140361 0.701984988972284
0.140361 0.701990544496975
0.140361 0.701996100021667
0.140361 0.702001655546358
0.140361 0.70200721107105
0.140361 0.702012766595741
0.140361 0.702018322120433
0.140361 0.702023877645124
0.140361 0.702029433169816
0.140361 0.702034988694507
0.140361 0.702040544219199
0.140361 0.70204609974389
0.140361 0.702051655268582
0.140361 0.702057210793273
0.140361 0.702062766317965
0.140361 0.702068321842656
0.140361 0.702073877367348
0.140361 0.70207943289204
0.140361 0.702084988416731
0.140361 0.702090543941423
0.140361 0.702096099466114
0.140361 0.702101654990806
0.140361 0.702107210515497
0.140361 0.702112766040189
0.140361 0.70211832156488
0.140361 0.702123877089572
0.140361 0.702129432614263
0.140361 0.702134988138955
0.140361 0.702140543663646
0.140361 0.702146099188338
0.140361 0.702151654713029
0.140361 0.702157210237721
0.140361 0.702162765762412
0.140361 0.702168321287104
0.140361 0.702173876811796
0.140361 0.702179432336487
0.140361 0.702184987861179
0.140361 0.70219054338587
0.140361 0.702196098910562
0.140361 0.702201654435253
0.140361 0.702207209959945
0.140361 0.702212765484636
0.140361 0.702218321009328
0.140361 0.702223876534019
0.140361 0.702229432058711
0.140361 0.702234987583402
0.140361 0.702240543108094
0.140361 0.702246098632785
0.140361 0.702251654157477
0.140361 0.702257209682168
0.140367 0.70226276520686
0.140367 0.702268320731552
0.140367 0.702273876256243
0.140367 0.702279431780935
0.140367 0.702284987305626
0.140367 0.702290542830318
0.140367 0.702296098355009
0.140367 0.702301653879701
0.140367 0.702307209404392
0.140367 0.702312764929084
0.140367 0.702318320453775
0.140367 0.702323875978467
0.140367 0.702329431503158
0.140367 0.70233498702785
0.140367 0.702340542552541
0.140367 0.702346098077233
0.140367 0.702351653601924
0.140367 0.702357209126616
0.140367 0.702362764651308
0.140367 0.702368320175999
0.140367 0.702373875700691
0.140367 0.702379431225382
0.140367 0.702384986750074
0.140367 0.702390542274765
0.140367 0.702396097799457
0.140367 0.702401653324148
0.140367 0.70240720884884
0.140367 0.702412764373531
0.140367 0.702418319898223
0.140367 0.702423875422914
0.140367 0.702429430947606
0.140367 0.702434986472297
0.140367 0.702440541996989
0.140367 0.70244609752168
0.140367 0.702451653046372
0.140367 0.702457208571064
0.140367 0.702462764095755
0.140367 0.702468319620447
0.140367 0.702473875145138
0.140367 0.70247943066983
0.140367 0.702484986194521
0.140367 0.702490541719213
0.140367 0.702496097243904
0.140367 0.702501652768596
0.140367 0.702507208293287
0.140367 0.702512763817979
0.140367 0.70251831934267
0.140367 0.702523874867362
0.140367 0.702529430392053
0.140367 0.702534985916745
0.140367 0.702540541441436
0.140367 0.702546096966128
0.140367 0.70255165249082
0.140367 0.702557208015511
0.140367 0.702562763540203
0.140367 0.702568319064894
0.140367 0.702573874589586
0.140367 0.702579430114277
0.140367 0.702584985638969
0.140367 0.70259054116366
0.140367 0.702596096688352
0.140367 0.702601652213043
0.140367 0.702607207737735
0.140367 0.702612763262426
0.140367 0.702618318787118
0.140367 0.702623874311809
0.140367 0.702629429836501
0.140367 0.702634985361192
0.140367 0.702640540885884
0.140367 0.702646096410576
0.140367 0.702651651935267
0.140367 0.702657207459959
0.140367 0.70266276298465
0.140367 0.702668318509342
0.140367 0.702673874034033
0.140367 0.702679429558725
0.140367 0.702684985083416
0.140367 0.702690540608108
0.140367 0.702696096132799
0.140367 0.702701651657491
0.140367 0.702707207182182
0.140367 0.702712762706874
0.140367 0.702718318231565
0.140367 0.702723873756257
0.140367 0.702729429280949
0.140367 0.70273498480564
0.140367 0.702740540330332
0.140367 0.702746095855023
0.140367 0.702751651379715
0.140367 0.702757206904406
0.140367 0.702762762429098
0.140367 0.702768317953789
0.140367 0.702773873478481
0.140367 0.702779429003172
0.140367 0.702784984527864
0.140367 0.702790540052555
0.140367 0.702796095577247
0.140367 0.702801651101938
0.140367 0.70280720662663
0.140367 0.702812762151321
0.140373 0.702818317676013
0.140373 0.702823873200704
0.140373 0.702829428725396
0.140373 0.702834984250088
0.140373 0.702840539774779
0.140373 0.702846095299471
0.140373 0.702851650824162
0.140373 0.702857206348854
0.140373 0.702862761873545
0.140373 0.702868317398237
0.140373 0.702873872922928
0.140373 0.70287942844762
0.140373 0.702884983972311
0.140373 0.702890539497003
0.140373 0.702896095021694
0.140373 0.702901650546386
0.140373 0.702907206071077
0.140373 0.702912761595769
0.140373 0.70291831712046
0.140373 0.702923872645152
0.140373 0.702929428169843
0.140373 0.702934983694535
0.140373 0.702940539219227
0.140373 0.702946094743918
0.140373 0.70295165026861
0.140373 0.702957205793301
0.140373 0.702962761317993
0.140373 0.702968316842684
0.140373 0.702973872367376
0.140373 0.702979427892067
0.140373 0.702984983416759
0.140373 0.70299053894145
0.140373 0.702996094466142
0.140373 0.703001649990833
0.140373 0.703007205515525
0.140373 0.703012761040216
0.140373 0.703018316564908
0.140373 0.703023872089599
0.140373 0.703029427614291
0.140373 0.703034983138983
0.140373 0.703040538663674
0.140373 0.703046094188366
0.140373 0.703051649713057
0.140373 0.703057205237749
0.140373 0.70306276076244
0.140373 0.703068316287132
0.140373 0.703073871811823
0.140373 0.703079427336515
0.140373 0.703084982861206
0.140373 0.703090538385898
0.140373 0.703096093910589
0.140373 0.703101649435281
0.140373 0.703107204959972
0.140373 0.703112760484664
0.140373 0.703118316009355
0.140373 0.703123871534047
0.140373 0.703129427058739
0.140373 0.70313498258343
0.140373 0.703140538108122
0.140373 0.703146093632813
0.140373 0.703151649157505
0.140373 0.703157204682196
0.140373 0.703162760206888
0.140373 0.703168315731579
0.140373 0.703173871256271
0.140373 0.703179426780962
0.140373 0.703184982305654
0.140373 0.703190537830345
0.140373 0.703196093355037
0.140373 0.703201648879728
0.140373 0.70320720440442
0.140373 0.703212759929111
0.140373 0.703218315453803
0.140373 0.703223870978495
0.140373 0.703229426503186
0.140373 0.703234982027878
0.140373 0.703240537552569
0.140373 0.703246093077261
0.140373 0.703251648601952
0.140373 0.703257204126644
0.140373 0.703262759651335
0.140373 0.703268315176027
0.140373 0.703273870700718
0.140373 0.70327942622541
0.140373 0.703284981750101
0.140373 0.703290537274793
0.140373 0.703296092799484
0.140373 0.703301648324176
0.140373 0.703307203848867
0.140373 0.703312759373559
0.140373 0.703318314898251
0.140373 0.703323870422942
0.140373 0.703329425947634
0.140373 0.703334981472325
0.140373 0.703340536997017
0.140373 0.703346092521708
0.140373 0.7033516480464
0.140373 0.703357203571091
0.140373 0.703362759095783
0.140373 0.703368314620474
0.140379 0.703373870145166
0.140379 0.703379425669857
0.140379 0.703384981194549
0.140379 0.70339053671924
0.140379 0.703396092243932
0.140379 0.703401647768623
0.140379 0.703407203293315
0.140379 0.703412758818007
0.140379 0.703418314342698
0.140379 0.70342386986739
0.140379 0.703429425392081
0.140379 0.703434980916773
0.140379 0.703440536441464
0.140379 0.703446091966156
0.140379 0.703451647490847
0.140379 0.703457203015539
0.140379 0.70346275854023
0.140379 0.703468314064922
0.140379 0.703473869589613
0.140379 0.703479425114305
0.140379 0.703484980638996
0.140379 0.703490536163688
0.140379 0.703496091688379
0.140379 0.703501647213071
0.140379 0.703507202737763
0.140379 0.703512758262454
0.140379 0.703518313787146
0.140379 0.703523869311837
0.140379 0.703529424836529
0.140379 0.70353498036122
0.140379 0.703540535885912
0.140379 0.703546091410603
0.140379 0.703551646935295
0.140379 0.703557202459986
0.140379 0.703562757984678
0.140379 0.703568313509369
0.140379 0.703573869034061
0.140379 0.703579424558752
0.140379 0.703584980083444
0.140379 0.703590535608136
0.140379 0.703596091132827
0.140379 0.703601646657519
0.140379 0.70360720218221
0.140379 0.703612757706902
0.140379 0.703618313231593
0.140379 0.703623868756285
0.140379 0.703629424280976
0.140379 0.703634979805668
0.140379 0.703640535330359
0.140379 0.703646090855051
0.140379 0.703651646379742
0.140379 0.703657201904434
0.140379 0.703662757429125
0.140379 0.703668312953817
0.140379 0.703673868478508
0.140379 0.7036794240032
0.140379 0.703684979527892
0.140379 0.703690535052583
0.140379 0.703696090577275
0.140379 0.703701646101966
0.140379 0.703707201626658
0.140379 0.703712757151349
0.140379 0.703718312676041
0.140379 0.703723868200732
0.140379 0.703729423725424
0.140379 0.703734979250115
0.140379 0.703740534774807
0.140379 0.703746090299498
0.140379 0.70375164582419
0.140379 0.703757201348881
0.140379 0.703762756873573
0.140379 0.703768312398264
0.140379 0.703773867922956
0.140379 0.703779423447648
0.140379 0.703784978972339
0.140379 0.703790534497031
0.140379 0.703796090021722
0.140379 0.703801645546414
0.140379 0.703807201071105
0.140379 0.703812756595797
0.140379 0.703818312120488
0.140379 0.70382386764518
0.140379 0.703829423169871
0.140379 0.703834978694563
0.140379 0.703840534219254
0.140379 0.703846089743946
0.140379 0.703851645268637
0.140379 0.703857200793329
0.140379 0.70386275631802
0.140379 0.703868311842712
0.140379 0.703873867367404
0.140379 0.703879422892095
0.140379 0.703884978416787
0.140379 0.703890533941478
0.140379 0.70389608946617
0.140379 0.703901644990861
0.140379 0.703907200515553
0.140379 0.703912756040244
0.140379 0.703918311564936
0.140379 0.703923867089627
0.140385 0.703929422614319
0.140385 0.70393497813901
0.140385 0.703940533663702
0.140385 0.703946089188393
0.140385 0.703951644713085
0.140385 0.703957200237776
0.140385 0.703962755762468
0.140385 0.70396831128716
0.140385 0.703973866811851
0.140385 0.703979422336543
0.140385 0.703984977861234
0.140385 0.703990533385926
0.140385 0.703996088910617
0.140385 0.704001644435309
0.140385 0.70400719996
0.140385 0.704012755484692
0.140385 0.704018311009383
0.140385 0.704023866534075
0.140385 0.704029422058766
0.140385 0.704034977583458
0.140385 0.704040533108149
0.140385 0.704046088632841
0.140385 0.704051644157532
0.140385 0.704057199682224
0.140385 0.704062755206916
0.140385 0.704068310731607
0.140385 0.704073866256299
0.140385 0.70407942178099
0.140385 0.704084977305682
0.140385 0.704090532830373
0.140385 0.704096088355065
0.140385 0.704101643879756
0.140385 0.704107199404448
0.140385 0.704112754929139
0.140385 0.704118310453831
0.140385 0.704123865978522
0.140385 0.704129421503214
0.140385 0.704134977027905
0.140385 0.704140532552597
0.140385 0.704146088077288
0.140385 0.70415164360198
0.140385 0.704157199126672
0.140385 0.704162754651363
0.140385 0.704168310176055
0.140385 0.704173865700746
0.140385 0.704179421225438
0.140385 0.704184976750129
0.140385 0.704190532274821
0.140385 0.704196087799512
0.140385 0.704201643324204
0.140385 0.704207198848895
0.140385 0.704212754373587
0.140385 0.704218309898278
0.140385 0.70422386542297
0.140385 0.704229420947661
0.140385 0.704234976472353
0.140385 0.704240531997044
0.140385 0.704246087521736
0.140385 0.704251643046428
0.140385 0.704257198571119
0.140385 0.704262754095811
0.140385 0.704268309620502
0.140385 0.704273865145194
0.140385 0.704279420669885
0.140385 0.704284976194577
0.140385 0.704290531719268
0.140385 0.70429608724396
0.140385 0.704301642768651
0.140385 0.704307198293343
0.140385 0.704312753818034
0.140385 0.704318309342726
0.140385 0.704323864867417
0.140385 0.704329420392109
0.140385 0.7043349759168
0.140385 0.704340531441492
0.140385 0.704346086966184
0.140385 0.704351642490875
0.140385 0.704357198015567
0.140385 0.704362753540258
0.140385 0.70436830906495
0.140385 0.704373864589641
0.140385 0.704379420114333
0.140385 0.704384975639024
0.140385 0.704390531163716
0.140385 0.704396086688407
0.140385 0.704401642213099
0.140385 0.70440719773779
0.140385 0.704412753262482
0.140385 0.704418308787173
0.140385 0.704423864311865
0.140385 0.704429419836556
0.140385 0.704434975361248
0.140385 0.70444053088594
0.140385 0.704446086410631
0.140385 0.704451641935323
0.140385 0.704457197460014
0.140385 0.704462752984706
0.140385 0.704468308509397
0.140385 0.704473864034089
0.140385 0.70447941955878
0.140391 0.704484975083472
0.140391 0.704490530608163
0.140391 0.704496086132855
0.140391 0.704501641657546
0.140391 0.704507197182238
0.140391 0.704512752706929
0.140391 0.704518308231621
0.140391 0.704523863756312
0.140391 0.704529419281004
0.140391 0.704534974805696
0.140391 0.704540530330387
0.140391 0.704546085855079
0.140391 0.70455164137977
0.140391 0.704557196904462
0.140391 0.704562752429153
0.140391 0.704568307953845
0.140391 0.704573863478536
0.140391 0.704579419003228
0.140391 0.704584974527919
0.140391 0.704590530052611
0.140391 0.704596085577302
0.140391 0.704601641101994
0.140391 0.704607196626685
0.140391 0.704612752151377
0.140391 0.704618307676068
0.140391 0.70462386320076
0.140391 0.704629418725452
0.140391 0.704634974250143
0.140391 0.704640529774835
0.140391 0.704646085299526
0.140391 0.704651640824218
0.140391 0.704657196348909
0.140391 0.704662751873601
0.140391 0.704668307398292
0.140391 0.704673862922984
0.140391 0.704679418447675
0.140391 0.704684973972367
0.140391 0.704690529497058
0.140391 0.70469608502175
0.140391 0.704701640546441
0.140391 0.704707196071133
0.140391 0.704712751595824
0.140391 0.704718307120516
0.140391 0.704723862645208
0.140391 0.704729418169899
0.140391 0.704734973694591
0.140391 0.704740529219282
0.140391 0.704746084743974
0.140391 0.704751640268665
0.140391 0.704757195793357
0.140391 0.704762751318048
0.140391 0.70476830684274
0.140391 0.704773862367431
0.140391 0.704779417892123
0.140391 0.704784973416814
0.140391 0.704790528941506
0.140391 0.704796084466197
0.140391 0.704801639990889
0.140391 0.70480719551558
0.140391 0.704812751040272
0.140391 0.704818306564964
0.140391 0.704823862089655
0.140391 0.704829417614347
0.140391 0.704834973139038
0.140391 0.70484052866373
0.140391 0.704846084188421
0.140391 0.704851639713113
0.140391 0.704857195237804
0.140391 0.704862750762496
0.140391 0.704868306287187
0.140391 0.704873861811879
0.140391 0.70487941733657
0.140391 0.704884972861262
0.140391 0.704890528385953
0.140391 0.704896083910645
0.140391 0.704901639435336
0.140391 0.704907194960028
0.140391 0.70491275048472
0.140391 0.704918306009411
0.140391 0.704923861534103
0.140391 0.704929417058794
0.140391 0.704934972583486
0.140391 0.704940528108177
0.140391 0.704946083632869
0.140391 0.70495163915756
0.140391 0.704957194682252
0.140391 0.704962750206943
0.140391 0.704968305731635
0.140391 0.704973861256326
0.140391 0.704979416781018
0.140391 0.704984972305709
0.140391 0.704990527830401
0.140391 0.704996083355092
0.140391 0.705001638879784
0.140391 0.705007194404476
0.140391 0.705012749929167
0.140391 0.705018305453859
0.140391 0.70502386097855
0.140391 0.705029416503242
0.140391 0.705034972027933
0.140397 0.705040527552625
0.140397 0.705046083077316
0.140397 0.705051638602008
0.140397 0.705057194126699
0.140397 0.705062749651391
0.140397 0.705068305176082
0.140397 0.705073860700774
0.140397 0.705079416225465
0.140397 0.705084971750157
0.140397 0.705090527274848
0.140397 0.70509608279954
0.140397 0.705101638324231
0.140397 0.705107193848923
0.140397 0.705112749373615
0.140397 0.705118304898306
0.140397 0.705123860422998
0.140397 0.705129415947689
0.140397 0.705134971472381
0.140397 0.705140526997072
0.140397 0.705146082521764
0.140397 0.705151638046455
0.140397 0.705157193571147
0.140397 0.705162749095838
0.140397 0.70516830462053
0.140397 0.705173860145221
0.140397 0.705179415669913
0.140397 0.705184971194605
0.140397 0.705190526719296
0.140397 0.705196082243987
0.140397 0.705201637768679
0.140397 0.705207193293371
0.140397 0.705212748818062
0.140397 0.705218304342754
0.140397 0.705223859867445
0.140397 0.705229415392137
0.140397 0.705234970916828
0.140397 0.70524052644152
0.140397 0.705246081966211
0.140397 0.705251637490903
0.140397 0.705257193015594
0.140397 0.705262748540286
0.140397 0.705268304064977
0.140397 0.705273859589669
0.140397 0.705279415114361
0.140397 0.705284970639052
0.140397 0.705290526163744
0.140397 0.705296081688435
0.140397 0.705301637213127
0.140397 0.705307192737818
0.140397 0.70531274826251
0.140397 0.705318303787201
0.140397 0.705323859311893
0.140397 0.705329414836584
0.140397 0.705334970361276
0.140397 0.705340525885967
0.140397 0.705346081410659
0.140397 0.70535163693535
0.140397 0.705357192460042
0.140397 0.705362747984733
0.140397 0.705368303509425
0.140397 0.705373859034117
0.140397 0.705379414558808
0.140397 0.7053849700835
0.140397 0.705390525608191
0.140397 0.705396081132883
0.140397 0.705401636657574
0.140397 0.705407192182266
0.140397 0.705412747706957
0.140397 0.705418303231649
0.140397 0.70542385875634
0.140397 0.705429414281032
0.140397 0.705434969805723
0.140397 0.705440525330415
0.140397 0.705446080855106
0.140397 0.705451636379798
0.140397 0.705457191904489
0.140397 0.705462747429181
0.140397 0.705468302953873
0.140397 0.705473858478564
0.140397 0.705479414003256
0.140397 0.705484969527947
0.140397 0.705490525052639
0.140397 0.70549608057733
0.140397 0.705501636102022
0.140397 0.705507191626713
0.140397 0.705512747151405
0.140397 0.705518302676096
0.140397 0.705523858200788
0.140397 0.705529413725479
0.140397 0.705534969250171
0.140397 0.705540524774862
0.140397 0.705546080299554
0.140397 0.705551635824245
0.140397 0.705557191348937
0.140397 0.705562746873629
0.140397 0.70556830239832
0.140397 0.705573857923012
0.140397 0.705579413447703
0.140397 0.705584968972395
0.140397 0.705590524497086
0.140403 0.705596080021778
0.140403 0.705601635546469
0.140403 0.705607191071161
0.140403 0.705612746595852
0.140403 0.705618302120544
0.140403 0.705623857645235
0.140403 0.705629413169927
0.140403 0.705634968694618
0.140403 0.70564052421931
0.140403 0.705646079744001
0.140403 0.705651635268693
0.140403 0.705657190793385
0.140403 0.705662746318076
0.140403 0.705668301842768
0.140403 0.705673857367459
0.140403 0.705679412892151
0.140403 0.705684968416842
0.140403 0.705690523941534
0.140403 0.705696079466225
0.140403 0.705701634990917
0.140403 0.705707190515608
0.140403 0.7057127460403
0.140403 0.705718301564991
0.140403 0.705723857089683
0.140403 0.705729412614374
0.140403 0.705734968139066
0.140403 0.705740523663757
0.140403 0.705746079188449
0.140403 0.705751634713141
0.140403 0.705757190237832
0.140403 0.705762745762524
0.140403 0.705768301287215
0.140403 0.705773856811907
0.140403 0.705779412336598
0.140403 0.70578496786129
0.140403 0.705790523385981
0.140403 0.705796078910673
0.140403 0.705801634435364
0.140403 0.705807189960056
0.140403 0.705812745484747
0.140403 0.705818301009439
0.140403 0.70582385653413
0.140403 0.705829412058822
0.140403 0.705834967583513
0.140403 0.705840523108205
0.140403 0.705846078632897
0.140403 0.705851634157588
0.140403 0.70585718968228
0.140403 0.705862745206971
0.140403 0.705868300731663
0.140403 0.705873856256354
0.140403 0.705879411781046
0.140403 0.705884967305737
0.140403 0.705890522830429
0.140403 0.70589607835512
0.140403 0.705901633879812
0.140403 0.705907189404503
0.140403 0.705912744929195
0.140403 0.705918300453886
0.140403 0.705923855978578
0.140403 0.705929411503269
0.140403 0.705934967027961
0.140403 0.705940522552652
0.140403 0.705946078077344
0.140403 0.705951633602035
0.140403 0.705957189126727
0.140403 0.705962744651419
0.140403 0.70596830017611
0.140403 0.705973855700802
0.140403 0.705979411225493
0.140403 0.705984966750185
0.140403 0.705990522274876
0.140403 0.705996077799568
0.140403 0.706001633324259
0.140403 0.706007188848951
0.140403 0.706012744373642
0.140403 0.706018299898334
0.140403 0.706023855423025
0.140403 0.706029410947717
0.140403 0.706034966472408
0.140403 0.7060405219971
0.140403 0.706046077521792
0.140403 0.706051633046483
0.140403 0.706057188571175
0.140403 0.706062744095866
0.140403 0.706068299620558
0.140403 0.706073855145249
0.140403 0.706079410669941
0.140403 0.706084966194632
0.140403 0.706090521719324
0.140403 0.706096077244015
0.140403 0.706101632768707
0.140403 0.706107188293398
0.140403 0.70611274381809
0.140403 0.706118299342781
0.140403 0.706123854867473
0.140403 0.706129410392164
0.140403 0.706134965916856
0.140403 0.706140521441548
0.140403 0.706146076966239
0.140409 0.706151632490931
0.140409 0.706157188015622
0.140409 0.706162743540314
0.140409 0.706168299065005
0.140409 0.706173854589697
0.140409 0.706179410114388
0.140409 0.70618496563908
0.140409 0.706190521163771
0.140409 0.706196076688463
0.140409 0.706201632213154
0.140409 0.706207187737846
0.140409 0.706212743262537
0.140409 0.706218298787229
0.140409 0.70622385431192
0.140409 0.706229409836612
0.140409 0.706234965361304
0.140409 0.706240520885995
0.140409 0.706246076410687
0.140409 0.706251631935378
0.140409 0.70625718746007
0.140409 0.706262742984761
0.140409 0.706268298509453
0.140409 0.706273854034144
0.140409 0.706279409558836
0.140409 0.706284965083527
0.140409 0.706290520608219
0.140409 0.70629607613291
0.140409 0.706301631657602
0.140409 0.706307187182293
0.140409 0.706312742706985
0.140409 0.706318298231676
0.140409 0.706323853756368
0.140409 0.70632940928106
0.140409 0.706334964805751
0.140409 0.706340520330443
0.140409 0.706346075855134
0.140409 0.706351631379826
0.140409 0.706357186904517
0.140409 0.706362742429209
0.140409 0.7063682979539
0.140409 0.706373853478592
0.140409 0.706379409003283
0.140409 0.706384964527975
0.140409 0.706390520052666
0.140409 0.706396075577358
0.140409 0.706401631102049
0.140409 0.706407186626741
0.140409 0.706412742151432
0.140409 0.706418297676124
0.140409 0.706423853200816
0.140409 0.706429408725507
0.140409 0.706434964250199
0.140409 0.70644051977489
0.140409 0.706446075299582
0.140409 0.706451630824273
0.140409 0.706457186348965
0.140409 0.706462741873656
0.140409 0.706468297398348
0.140409 0.706473852923039
0.140409 0.706479408447731
0.140409 0.706484963972422
0.140409 0.706490519497114
0.140409 0.706496075021805
0.140409 0.706501630546497
0.140409 0.706507186071188
0.140409 0.70651274159588
0.140409 0.706518297120572
0.140409 0.706523852645263
0.140409 0.706529408169955
0.140409 0.706534963694646
0.140409 0.706540519219338
0.140409 0.706546074744029
0.140409 0.706551630268721
0.140409 0.706557185793412
0.140409 0.706562741318104
0.140409 0.706568296842795
0.140409 0.706573852367487
0.140409 0.706579407892178
0.140409 0.70658496341687
0.140409 0.706590518941561
0.140409 0.706596074466253
0.140409 0.706601629990944
0.140409 0.706607185515636
0.140409 0.706612741040328
0.140409 0.706618296565019
0.140409 0.706623852089711
0.140409 0.706629407614402
0.140409 0.706634963139094
0.140409 0.706640518663785
0.140409 0.706646074188477
0.140409 0.706651629713168
0.140409 0.70665718523786
0.140409 0.706662740762551
0.140409 0.706668296287243
0.140409 0.706673851811934
0.140409 0.706679407336626
0.140409 0.706684962861317
0.140409 0.706690518386009
0.140409 0.7066960739107
0.140409 0.706701629435392
0.140415 0.706707184960084
0.140415 0.706712740484775
0.140415 0.706718296009467
0.140415 0.706723851534158
0.140415 0.70672940705885
0.140415 0.706734962583541
0.140415 0.706740518108233
0.140415 0.706746073632924
0.140415 0.706751629157616
0.140415 0.706757184682307
0.140415 0.706762740206999
0.140415 0.70676829573169
0.140415 0.706773851256382
0.140415 0.706779406781074
0.140415 0.706784962305765
0.140415 0.706790517830457
0.140415 0.706796073355148
0.140415 0.70680162887984
0.140415 0.706807184404531
0.140415 0.706812739929223
0.140415 0.706818295453914
0.140415 0.706823850978606
0.140415 0.706829406503297
0.140415 0.706834962027989
0.140415 0.70684051755268
0.140415 0.706846073077372
0.140415 0.706851628602063
0.140415 0.706857184126755
0.140415 0.706862739651446
0.140415 0.706868295176138
0.140415 0.706873850700829
0.140415 0.706879406225521
0.140415 0.706884961750213
0.140415 0.706890517274904
0.140415 0.706896072799596
0.140415 0.706901628324287
0.140415 0.706907183848979
0.140415 0.70691273937367
0.140415 0.706918294898362
0.140415 0.706923850423053
0.140415 0.706929405947745
0.140415 0.706934961472436
0.140415 0.706940516997128
0.140415 0.706946072521819
0.140415 0.706951628046511
0.140415 0.706957183571202
0.140415 0.706962739095894
0.140415 0.706968294620585
0.140415 0.706973850145277
0.140415 0.706979405669969
0.140415 0.70698496119466
0.140415 0.706990516719352
0.140415 0.706996072244043
0.140415 0.707001627768735
0.140415 0.707007183293426
0.140415 0.707012738818118
0.140415 0.707018294342809
0.140415 0.707023849867501
0.140415 0.707029405392192
0.140415 0.707034960916884
0.140415 0.707040516441575
0.140415 0.707046071966267
0.140415 0.707051627490958
0.140415 0.70705718301565
0.140415 0.707062738540341
0.140415 0.707068294065033
0.140415 0.707073849589725
0.140415 0.707079405114416
0.140415 0.707084960639108
0.140415 0.707090516163799
0.140415 0.707096071688491
0.140415 0.707101627213182
0.140415 0.707107182737874
0.140415 0.707112738262565
0.140415 0.707118293787257
0.140415 0.707123849311948
0.140415 0.70712940483664
0.140415 0.707134960361331
0.140415 0.707140515886023
0.140415 0.707146071410714
0.140415 0.707151626935406
0.140415 0.707157182460097
0.140415 0.707162737984789
0.140415 0.707168293509481
0.140415 0.707173849034172
0.140415 0.707179404558864
0.140415 0.707184960083555
0.140415 0.707190515608247
0.140415 0.707196071132938
0.140415 0.70720162665763
0.140415 0.707207182182321
0.140415 0.707212737707013
0.140415 0.707218293231704
0.140415 0.707223848756396
0.140415 0.707229404281087
0.140415 0.707234959805779
0.140415 0.70724051533047
0.140415 0.707246070855162
0.140415 0.707251626379853
0.140415 0.707257181904545
0.140421 0.707262737429237
0.140421 0.707268292953928
0.140421 0.70727384847862
0.140421 0.707279404003311
0.140421 0.707284959528003
0.140421 0.707290515052694
0.140421 0.707296070577386
0.140421 0.707301626102077
0.140421 0.707307181626769
0.140421 0.70731273715146
0.140421 0.707318292676152
0.140421 0.707323848200843
0.140421 0.707329403725535
0.140421 0.707334959250226
0.140421 0.707340514774918
0.140421 0.707346070299609
0.140421 0.707351625824301
0.140421 0.707357181348993
0.140421 0.707362736873684
0.140421 0.707368292398376
0.140421 0.707373847923067
0.140421 0.707379403447759
0.140421 0.70738495897245
0.140421 0.707390514497142
0.140421 0.707396070021833
0.140421 0.707401625546525
0.140421 0.707407181071216
0.140421 0.707412736595908
0.140421 0.707418292120599
0.140421 0.707423847645291
0.140421 0.707429403169982
0.140421 0.707434958694674
0.140421 0.707440514219365
0.140421 0.707446069744057
0.140421 0.707451625268748
0.140421 0.70745718079344
0.140421 0.707462736318132
0.140421 0.707468291842823
0.140421 0.707473847367515
0.140421 0.707479402892206
0.140421 0.707484958416898
0.140421 0.707490513941589
0.140421 0.707496069466281
0.140421 0.707501624990972
0.140421 0.707507180515664
0.140421 0.707512736040355
0.140421 0.707518291565047
0.140421 0.707523847089738
0.140421 0.70752940261443
0.140421 0.707534958139121
0.140421 0.707540513663813
0.140421 0.707546069188504
0.140421 0.707551624713196
0.140421 0.707557180237887
0.140421 0.707562735762579
0.140421 0.707568291287271
0.140421 0.707573846811962
0.140421 0.707579402336654
0.140421 0.707584957861345
0.140421 0.707590513386037
0.140421 0.707596068910728
0.140421 0.70760162443542
0.140421 0.707607179960111
0.140421 0.707612735484803
0.140421 0.707618291009494
0.140421 0.707623846534186
0.140421 0.707629402058877
0.140421 0.707634957583569
0.140421 0.707640513108261
0.140421 0.707646068632952
0.140421 0.707651624157643
0.140421 0.707657179682335
0.140421 0.707662735207027
0.140421 0.707668290731718
0.140421 0.70767384625641
0.140421 0.707679401781101
0.140421 0.707684957305793
0.140421 0.707690512830484
0.140421 0.707696068355176
0.140421 0.707701623879867
0.140421 0.707707179404559
0.140421 0.70771273492925
0.140421 0.707718290453942
0.140421 0.707723845978633
0.140421 0.707729401503325
0.140421 0.707734957028017
0.140421 0.707740512552708
0.140421 0.7077460680774
0.140421 0.707751623602091
0.140421 0.707757179126783
0.140421 0.707762734651474
0.140421 0.707768290176166
0.140421 0.707773845700857
0.140421 0.707779401225549
0.140421 0.70778495675024
0.140421 0.707790512274932
0.140421 0.707796067799623
0.140421 0.707801623324315
0.140421 0.707807178849006
0.140421 0.707812734373698
0.140427 0.707818289898389
0.140427 0.707823845423081
0.140427 0.707829400947773
0.140427 0.707834956472464
0.140427 0.707840511997156
0.140427 0.707846067521847
0.140427 0.707851623046539
0.140427 0.70785717857123
0.140427 0.707862734095922
0.140427 0.707868289620613
0.140427 0.707873845145305
0.140427 0.707879400669996
0.140427 0.707884956194688
0.140427 0.707890511719379
0.140427 0.707896067244071
0.140427 0.707901622768762
0.140427 0.707907178293454
0.140427 0.707912733818145
0.140427 0.707918289342837
0.140427 0.707923844867529
0.140427 0.70792940039222
0.140427 0.707934955916912
0.140427 0.707940511441603
0.140427 0.707946066966295
0.140427 0.707951622490986
0.140427 0.707957178015678
0.140427 0.707962733540369
0.140427 0.707968289065061
0.140427 0.707973844589752
0.140427 0.707979400114444
0.140427 0.707984955639135
0.140427 0.707990511163827
0.140427 0.707996066688518
0.140427 0.70800162221321
0.140427 0.708007177737901
0.140427 0.708012733262593
0.140427 0.708018288787285
0.140427 0.708023844311976
0.140427 0.708029399836668
0.140427 0.708034955361359
0.140427 0.708040510886051
0.140427 0.708046066410742
0.140427 0.708051621935434
0.140427 0.708057177460125
0.140427 0.708062732984817
0.140427 0.708068288509508
0.140427 0.7080738440342
0.140427 0.708079399558891
0.140427 0.708084955083583
0.140427 0.708090510608274
0.140427 0.708096066132966
0.140427 0.708101621657657
0.140427 0.708107177182349
0.140427 0.708112732707041
0.140427 0.708118288231732
0.140427 0.708123843756424
0.140427 0.708129399281115
0.140427 0.708134954805807
0.140427 0.708140510330498
0.140427 0.70814606585519
0.140427 0.708151621379881
0.140427 0.708157176904573
0.140427 0.708162732429264
0.140427 0.708168287953956
0.140427 0.708173843478647
0.140427 0.708179399003339
0.140427 0.70818495452803
0.140427 0.708190510052722
0.140427 0.708196065577413
0.140427 0.708201621102105
0.140427 0.708207176626797
0.140427 0.708212732151488
0.140427 0.70821828767618
0.140427 0.708223843200871
0.140427 0.708229398725563
0.140427 0.708234954250254
0.140427 0.708240509774946
0.140427 0.708246065299637
0.140427 0.708251620824329
0.140427 0.70825717634902
0.140427 0.708262731873712
0.140427 0.708268287398403
0.140427 0.708273842923095
0.140427 0.708279398447786
0.140427 0.708284953972478
0.140427 0.708290509497169
0.140427 0.708296065021861
0.140427 0.708301620546553
0.140427 0.708307176071244
0.140427 0.708312731595936
0.140427 0.708318287120627
0.140427 0.708323842645319
0.140427 0.70832939817001
0.140427 0.708334953694702
0.140427 0.708340509219393
0.140427 0.708346064744085
0.140427 0.708351620268776
0.140427 0.708357175793468
0.140427 0.708362731318159
0.140427 0.708368286842851
0.140433 0.708373842367542
0.140433 0.708379397892234
0.140433 0.708384953416926
0.140433 0.708390508941617
0.140433 0.708396064466309
0.140433 0.708401619991
0.140433 0.708407175515692
0.140433 0.708412731040383
0.140433 0.708418286565075
0.140433 0.708423842089766
0.140433 0.708429397614458
0.140433 0.708434953139149
0.140433 0.708440508663841
0.140433 0.708446064188532
0.140433 0.708451619713224
0.140433 0.708457175237915
0.140433 0.708462730762607
0.140433 0.708468286287298
0.140433 0.70847384181199
0.140433 0.708479397336682
0.140433 0.708484952861373
0.140433 0.708490508386065
0.140433 0.708496063910756
0.140433 0.708501619435448
0.140433 0.708507174960139
0.140433 0.708512730484831
0.140433 0.708518286009522
0.140433 0.708523841534214
0.140433 0.708529397058905
0.140433 0.708534952583597
0.140433 0.708540508108288
0.140433 0.70854606363298
0.140433 0.708551619157671
0.140433 0.708557174682363
0.140433 0.708562730207054
0.140433 0.708568285731746
0.140433 0.708573841256438
0.140433 0.708579396781129
0.140433 0.708584952305821
0.140433 0.708590507830512
0.140433 0.708596063355204
0.140433 0.708601618879895
0.140433 0.708607174404587
0.140433 0.708612729929278
0.140433 0.70861828545397
0.140433 0.708623840978661
0.140433 0.708629396503353
0.140433 0.708634952028044
0.140433 0.708640507552736
0.140433 0.708646063077427
0.140433 0.708651618602119
0.140433 0.70865717412681
0.140433 0.708662729651502
0.140433 0.708668285176194
0.140433 0.708673840700885
0.140433 0.708679396225577
0.140433 0.708684951750268
0.140433 0.70869050727496
0.140433 0.708696062799651
0.140433 0.708701618324343
0.140433 0.708707173849034
0.140433 0.708712729373726
0.140433 0.708718284898417
0.140433 0.708723840423109
0.140433 0.7087293959478
0.140433 0.708734951472492
0.140433 0.708740506997183
0.140433 0.708746062521875
0.140433 0.708751618046566
0.140433 0.708757173571258
0.140433 0.70876272909595
0.140433 0.708768284620641
0.140433 0.708773840145333
0.140433 0.708779395670024
0.140433 0.708784951194716
0.140433 0.708790506719407
0.140433 0.708796062244099
0.140433 0.70880161776879
0.140433 0.708807173293482
0.140433 0.708812728818173
0.140433 0.708818284342865
0.140433 0.708823839867556
0.140433 0.708829395392248
0.140433 0.708834950916939
0.140433 0.708840506441631
0.140433 0.708846061966322
0.140433 0.708851617491014
0.140433 0.708857173015705
0.140433 0.708862728540397
0.140433 0.708868284065089
0.140433 0.70887383958978
0.140433 0.708879395114472
0.140433 0.708884950639163
0.140433 0.708890506163855
0.140433 0.708896061688546
0.140433 0.708901617213238
0.140433 0.708907172737929
0.140433 0.708912728262621
0.140433 0.708918283787312
0.140433 0.708923839312004
0.140439 0.708929394836695
0.140439 0.708934950361387
0.140439 0.708940505886078
0.140439 0.70894606141077
0.140439 0.708951616935461
0.140439 0.708957172460153
0.140439 0.708962727984844
0.140439 0.708968283509536
0.140439 0.708973839034228
0.140439 0.708979394558919
0.140439 0.708984950083611
0.140439 0.708990505608302
0.140439 0.708996061132994
0.140439 0.709001616657685
0.140439 0.709007172182377
0.140439 0.709012727707068
0.140439 0.70901828323176
0.140439 0.709023838756451
0.140439 0.709029394281143
0.140439 0.709034949805834
0.140439 0.709040505330526
0.140439 0.709046060855217
0.140439 0.709051616379909
0.140439 0.7090571719046
0.140439 0.709062727429292
0.140439 0.709068282953984
0.140439 0.709073838478675
0.140439 0.709079394003367
0.140439 0.709084949528058
0.140439 0.70909050505275
0.140439 0.709096060577441
0.140439 0.709101616102133
0.140439 0.709107171626824
0.140439 0.709112727151516
0.140439 0.709118282676207
0.140439 0.709123838200899
0.140439 0.70912939372559
0.140439 0.709134949250282
0.140439 0.709140504774973
0.140439 0.709146060299665
0.140439 0.709151615824356
0.140439 0.709157171349048
0.140439 0.70916272687374
0.140439 0.709168282398431
0.140439 0.709173837923123
0.140439 0.709179393447814
0.140439 0.709184948972506
0.140439 0.709190504497197
0.140439 0.709196060021889
0.140439 0.70920161554658
0.140439 0.709207171071272
0.140439 0.709212726595963
0.140439 0.709218282120655
0.140439 0.709223837645346
0.140439 0.709229393170038
0.140439 0.709234948694729
0.140439 0.709240504219421
0.140439 0.709246059744113
0.140439 0.709251615268804
0.140439 0.709257170793496
0.140439 0.709262726318187
0.140439 0.709268281842879
0.140439 0.70927383736757
0.140439 0.709279392892262
0.140439 0.709284948416953
0.140439 0.709290503941645
0.140439 0.709296059466336
0.140439 0.709301614991028
0.140439 0.709307170515719
0.140439 0.709312726040411
0.140439 0.709318281565102
0.140439 0.709323837089794
0.140439 0.709329392614485
0.140439 0.709334948139177
0.140439 0.709340503663869
0.140439 0.70934605918856
0.140439 0.709351614713252
0.140439 0.709357170237943
0.140439 0.709362725762635
0.140439 0.709368281287326
0.140439 0.709373836812018
0.140439 0.709379392336709
0.140439 0.709384947861401
0.140439 0.709390503386092
0.140439 0.709396058910784
0.140439 0.709401614435475
0.140439 0.709407169960167
0.140439 0.709412725484858
0.140439 0.70941828100955
0.140439 0.709423836534241
0.140439 0.709429392058933
0.140439 0.709434947583625
0.140439 0.709440503108316
0.140439 0.709446058633008
0.140439 0.709451614157699
0.140439 0.709457169682391
0.140439 0.709462725207082
0.140439 0.709468280731774
0.140439 0.709473836256465
0.140439 0.709479391781157
0.140445 0.709484947305848
0.140445 0.70949050283054
0.140445 0.709496058355231
0.140445 0.709501613879923
0.140445 0.709507169404614
0.140445 0.709512724929306
0.140445 0.709518280453997
0.140445 0.709523835978689
0.140445 0.709529391503381
0.140445 0.709534947028072
0.140445 0.709540502552764
0.140445 0.709546058077455
0.140445 0.709551613602147
0.140445 0.709557169126838
0.140445 0.70956272465153
0.140445 0.709568280176221
0.140445 0.709573835700913
0.140445 0.709579391225604
0.140445 0.709584946750296
0.140445 0.709590502274987
0.140445 0.709596057799679
0.140445 0.70960161332437
0.140445 0.709607168849062
0.140445 0.709612724373753
0.140445 0.709618279898445
0.140445 0.709623835423137
0.140445 0.709629390947828
0.140445 0.70963494647252
0.140445 0.709640501997211
0.140445 0.709646057521903
0.140445 0.709651613046594
0.140445 0.709657168571286
0.140445 0.709662724095977
0.140445 0.709668279620669
0.140445 0.70967383514536
0.140445 0.709679390670052
0.140445 0.709684946194743
0.140445 0.709690501719435
0.140445 0.709696057244126
0.140445 0.709701612768818
0.140445 0.709707168293509
0.140445 0.709712723818201
0.140445 0.709718279342893
0.140445 0.709723834867584
0.140445 0.709729390392276
0.140445 0.709734945916967
0.140445 0.709740501441659
0.140445 0.70974605696635
0.140445 0.709751612491042
0.140445 0.709757168015733
0.140445 0.709762723540425
0.140445 0.709768279065116
0.140445 0.709773834589808
0.140445 0.709779390114499
0.140445 0.709784945639191
0.140445 0.709790501163882
0.140445 0.709796056688574
0.140445 0.709801612213265
0.140445 0.709807167737957
0.140445 0.709812723262649
0.140445 0.70981827878734
0.140445 0.709823834312032
0.140445 0.709829389836723
0.140445 0.709834945361415
0.140445 0.709840500886106
0.140445 0.709846056410798
0.140445 0.709851611935489
0.140445 0.709857167460181
0.140445 0.709862722984872
0.140445 0.709868278509564
0.140445 0.709873834034255
0.140445 0.709879389558947
0.140445 0.709884945083638
0.140445 0.70989050060833
0.140445 0.709896056133021
0.140445 0.709901611657713
0.140445 0.709907167182405
0.140445 0.709912722707096
0.140445 0.709918278231788
0.140445 0.709923833756479
0.140445 0.709929389281171
0.140445 0.709934944805862
0.140445 0.709940500330554
0.140445 0.709946055855245
0.140445 0.709951611379937
0.140445 0.709957166904628
0.140445 0.70996272242932
0.140445 0.709968277954011
0.140445 0.709973833478703
0.140445 0.709979389003395
0.140445 0.709984944528086
0.140445 0.709990500052777
0.140445 0.709996055577469
0.140445 0.710001611102161
0.140445 0.710007166626852
0.140445 0.710012722151544
0.140445 0.710018277676235
0.140445 0.710023833200927
0.140445 0.710029388725618
0.140445 0.71003494425031
0.140451 0.710040499775001
0.140451 0.710046055299693
0.140451 0.710051610824384
0.140451 0.710057166349076
0.140451 0.710062721873767
0.140451 0.710068277398459
0.140451 0.710073832923151
0.140451 0.710079388447842
0.140451 0.710084943972534
0.140451 0.710090499497225
0.140451 0.710096055021917
0.140451 0.710101610546608
0.140451 0.7101071660713
0.140451 0.710112721595991
0.140451 0.710118277120683
0.140451 0.710123832645374
0.140451 0.710129388170066
0.140451 0.710134943694757
0.140451 0.710140499219449
0.140451 0.71014605474414
0.140451 0.710151610268832
0.140451 0.710157165793523
0.140451 0.710162721318215
0.140451 0.710168276842907
0.140451 0.710173832367598
0.140451 0.71017938789229
0.140451 0.710184943416981
0.140451 0.710190498941673
0.140451 0.710196054466364
0.140451 0.710201609991056
0.140451 0.710207165515747
0.140451 0.710212721040439
0.140451 0.71021827656513
0.140451 0.710223832089822
0.140451 0.710229387614513
0.140451 0.710234943139205
0.140451 0.710240498663896
0.140451 0.710246054188588
0.140451 0.710251609713279
0.140451 0.710257165237971
0.140451 0.710262720762662
0.140451 0.710268276287354
0.140451 0.710273831812046
0.140451 0.710279387336737
0.140451 0.710284942861429
0.140451 0.71029049838612
0.140451 0.710296053910812
0.140451 0.710301609435503
0.140451 0.710307164960195
0.140451 0.710312720484886
0.140451 0.710318276009578
0.140451 0.710323831534269
0.140451 0.710329387058961
0.140451 0.710334942583652
0.140451 0.710340498108344
0.140451 0.710346053633035
0.140451 0.710351609157727
0.140451 0.710357164682418
0.140451 0.71036272020711
0.140451 0.710368275731802
0.140451 0.710373831256493
0.140451 0.710379386781185
0.140451 0.710384942305876
0.140451 0.710390497830568
0.140451 0.710396053355259
0.140451 0.710401608879951
0.140451 0.710407164404642
0.140451 0.710412719929334
0.140451 0.710418275454025
0.140451 0.710423830978717
0.140451 0.710429386503408
0.140451 0.7104349420281
0.140451 0.710440497552791
0.140451 0.710446053077483
0.140451 0.710451608602174
0.140451 0.710457164126866
0.140451 0.710462719651557
0.140451 0.710468275176249
0.140451 0.710473830700941
0.140451 0.710479386225632
0.140451 0.710484941750324
0.140451 0.710490497275015
0.140451 0.710496052799707
0.140451 0.710501608324398
0.140451 0.71050716384909
0.140451 0.710512719373781
0.140451 0.710518274898473
0.140451 0.710523830423164
0.140451 0.710529385947856
0.140451 0.710534941472547
0.140451 0.710540496997239
0.140451 0.71054605252193
0.140451 0.710551608046622
0.140451 0.710557163571313
0.140451 0.710562719096005
0.140451 0.710568274620696
0.140451 0.710573830145388
0.140451 0.71057938567008
0.140451 0.710584941194771
0.140451 0.710590496719463
0.140457 0.710596052244154
0.140457 0.710601607768846
0.140457 0.710607163293537
0.140457 0.710612718818229
0.140457 0.71061827434292
0.140457 0.710623829867612
0.140457 0.710629385392303
0.140457 0.710634940916995
0.140457 0.710640496441686
0.140457 0.710646051966378
0.140457 0.710651607491069
0.140457 0.710657163015761
0.140457 0.710662718540452
0.140457 0.710668274065144
0.140457 0.710673829589836
0.140457 0.710679385114527
0.140457 0.710684940639219
0.140457 0.71069049616391
0.140457 0.710696051688602
0.140457 0.710701607213293
0.140457 0.710707162737985
0.140457 0.710712718262676
0.140457 0.710718273787368
0.140457 0.710723829312059
0.140457 0.710729384836751
0.140457 0.710734940361442
0.140457 0.710740495886134
0.140457 0.710746051410825
0.140457 0.710751606935517
0.140457 0.710757162460208
0.140457 0.7107627179849
0.140457 0.710768273509592
0.140457 0.710773829034283
0.140457 0.710779384558975
0.140457 0.710784940083666
0.140457 0.710790495608358
0.140457 0.710796051133049
0.140457 0.710801606657741
0.140457 0.710807162182432
0.140457 0.710812717707124
0.140457 0.710818273231815
0.140457 0.710823828756507
0.140457 0.710829384281198
0.140457 0.71083493980589
0.140457 0.710840495330582
0.140457 0.710846050855273
0.140457 0.710851606379964
0.140457 0.710857161904656
0.140457 0.710862717429348
0.140457 0.710868272954039
0.140457 0.710873828478731
0.140457 0.710879384003422
0.140457 0.710884939528114
0.140457 0.710890495052805
0.140457 0.710896050577497
0.140457 0.710901606102188
0.140457 0.71090716162688
0.140457 0.710912717151571
0.140457 0.710918272676263
0.140457 0.710923828200954
0.140457 0.710929383725646
0.140457 0.710934939250338
0.140457 0.710940494775029
0.140457 0.710946050299721
0.140457 0.710951605824412
0.140457 0.710957161349104
0.140457 0.710962716873795
0.140457 0.710968272398487
0.140457 0.710973827923178
0.140457 0.71097938344787
0.140457 0.710984938972561
0.140457 0.710990494497253
0.140457 0.710996050021944
0.140457 0.711001605546636
0.140457 0.711007161071327
0.140457 0.711012716596019
0.140457 0.71101827212071
0.140457 0.711023827645402
0.140457 0.711029383170094
0.140457 0.711034938694785
0.140457 0.711040494219477
0.140457 0.711046049744168
0.140457 0.71105160526886
0.140457 0.711057160793551
0.140457 0.711062716318243
0.140457 0.711068271842934
0.140457 0.711073827367626
0.140457 0.711079382892317
0.140457 0.711084938417009
0.140457 0.7110904939417
0.140457 0.711096049466392
0.140457 0.711101604991083
0.140457 0.711107160515775
0.140457 0.711112716040466
0.140457 0.711118271565158
0.140457 0.71112382708985
0.140457 0.711129382614541
0.140457 0.711134938139233
0.140457 0.711140493663924
0.140457 0.711146049188616
0.140463 0.711151604713307
0.140463 0.711157160237999
0.140463 0.71116271576269
0.140463 0.711168271287382
0.140463 0.711173826812073
0.140463 0.711179382336765
0.140463 0.711184937861456
0.140463 0.711190493386148
0.140463 0.711196048910839
0.140463 0.711201604435531
0.140463 0.711207159960222
0.140463 0.711212715484914
0.140463 0.711218271009606
0.140463 0.711223826534297
0.140463 0.711229382058989
0.140463 0.71123493758368
0.140463 0.711240493108372
0.140463 0.711246048633063
0.140463 0.711251604157755
0.140463 0.711257159682446
0.140463 0.711262715207138
0.140463 0.711268270731829
0.140463 0.711273826256521
0.140463 0.711279381781212
0.140463 0.711284937305904
0.140463 0.711290492830595
0.140463 0.711296048355287
0.140463 0.711301603879978
0.140463 0.71130715940467
0.140463 0.711312714929362
0.140463 0.711318270454053
0.140463 0.711323825978745
0.140463 0.711329381503436
0.140463 0.711334937028128
0.140463 0.711340492552819
0.140463 0.711346048077511
0.140463 0.711351603602202
0.140463 0.711357159126894
0.140463 0.711362714651585
0.140463 0.711368270176277
0.140463 0.711373825700968
0.140463 0.71137938122566
0.140463 0.711384936750351
0.140463 0.711390492275043
0.140463 0.711396047799734
0.140463 0.711401603324426
0.140463 0.711407158849118
0.140463 0.711412714373809
0.140463 0.711418269898501
0.140463 0.711423825423192
0.140463 0.711429380947884
0.140463 0.711434936472575
0.140463 0.711440491997267
0.140463 0.711446047521958
0.140463 0.71145160304665
0.140463 0.711457158571341
0.140463 0.711462714096033
0.140463 0.711468269620724
0.140463 0.711473825145416
0.140463 0.711479380670107
0.140463 0.711484936194799
0.140463 0.71149049171949
0.140463 0.711496047244182
0.140463 0.711501602768874
0.140463 0.711507158293565
0.140463 0.711512713818257
0.140463 0.711518269342948
0.140463 0.71152382486764
0.140463 0.711529380392331
0.140463 0.711534935917023
0.140463 0.711540491441714
0.140463 0.711546046966406
0.140463 0.711551602491097
0.140463 0.711557158015789
0.140463 0.71156271354048
0.140463 0.711568269065172
0.140463 0.711573824589863
0.140463 0.711579380114555
0.140463 0.711584935639246
0.140463 0.711590491163938
0.140463 0.71159604668863
0.140463 0.711601602213321
0.140463 0.711607157738013
0.140463 0.711612713262704
0.140463 0.711618268787396
0.140463 0.711623824312087
0.140463 0.711629379836779
0.140463 0.71163493536147
0.140463 0.711640490886162
0.140463 0.711646046410853
0.140463 0.711651601935545
0.140463 0.711657157460236
0.140463 0.711662712984928
0.140463 0.711668268509619
0.140463 0.711673824034311
0.140463 0.711679379559003
0.140463 0.711684935083694
0.140463 0.711690490608386
0.140463 0.711696046133077
0.140463 0.711701601657769
0.140469 0.71170715718246
0.140469 0.711712712707152
0.140469 0.711718268231843
0.140469 0.711723823756535
0.140469 0.711729379281226
0.140469 0.711734934805918
0.140469 0.711740490330609
0.140469 0.711746045855301
0.140469 0.711751601379992
0.140469 0.711757156904684
0.140469 0.711762712429375
0.140469 0.711768267954067
0.140469 0.711773823478759
0.140469 0.71177937900345
0.140469 0.711784934528142
0.140469 0.711790490052833
0.140469 0.711796045577525
0.140469 0.711801601102216
0.140469 0.711807156626908
0.140469 0.711812712151599
0.140469 0.711818267676291
0.140469 0.711823823200982
0.140469 0.711829378725674
0.140469 0.711834934250365
0.140469 0.711840489775057
0.140469 0.711846045299748
0.140469 0.71185160082444
0.140469 0.711857156349131
0.140469 0.711862711873823
0.140469 0.711868267398514
0.140469 0.711873822923206
0.140469 0.711879378447898
0.140469 0.711884933972589
0.140469 0.711890489497281
0.140469 0.711896045021972
0.140469 0.711901600546664
0.140469 0.711907156071355
0.140469 0.711912711596047
0.140469 0.711918267120738
0.140469 0.71192382264543
0.140469 0.711929378170121
0.140469 0.711934933694813
0.140469 0.711940489219504
0.140469 0.711946044744196
0.140469 0.711951600268887
0.140469 0.711957155793579
0.140469 0.71196271131827
0.140469 0.711968266842962
0.140469 0.711973822367653
0.140469 0.711979377892345
0.140469 0.711984933417037
0.140469 0.711990488941728
0.140469 0.71199604446642
0.140469 0.712001599991111
0.140469 0.712007155515803
0.140469 0.712012711040494
0.140469 0.712018266565186
0.140469 0.712023822089877
0.140469 0.712029377614569
0.140469 0.71203493313926
0.140469 0.712040488663952
0.140469 0.712046044188643
0.140469 0.712051599713335
0.140469 0.712057155238026
0.140469 0.712062710762718
0.140469 0.712068266287409
0.140469 0.712073821812101
0.140469 0.712079377336793
0.140469 0.712084932861484
0.140469 0.712090488386176
0.140469 0.712096043910867
0.140469 0.712101599435559
0.140469 0.71210715496025
0.140469 0.712112710484942
0.140469 0.712118266009633
0.140469 0.712123821534325
0.140469 0.712129377059016
0.140469 0.712134932583708
0.140469 0.712140488108399
0.140469 0.712146043633091
0.140469 0.712151599157782
0.140469 0.712157154682474
0.140469 0.712162710207165
0.140469 0.712168265731857
0.140469 0.712173821256549
0.140469 0.71217937678124
0.140469 0.712184932305932
0.140469 0.712190487830623
0.140469 0.712196043355315
0.140469 0.712201598880006
0.140469 0.712207154404698
0.140469 0.712212709929389
0.140469 0.712218265454081
0.140469 0.712223820978772
0.140469 0.712229376503464
0.140469 0.712234932028155
0.140469 0.712240487552847
0.140469 0.712246043077538
0.140469 0.71225159860223
0.140469 0.712257154126921
0.140475 0.712262709651613
0.140475 0.712268265176305
0.140475 0.712273820700996
0.140475 0.712279376225688
0.140475 0.712284931750379
0.140475 0.712290487275071
0.140475 0.712296042799762
0.140475 0.712301598324454
0.140475 0.712307153849145
0.140475 0.712312709373837
0.140475 0.712318264898528
0.140475 0.71232382042322
0.140475 0.712329375947911
0.140475 0.712334931472603
0.140475 0.712340486997294
0.140475 0.712346042521986
0.140475 0.712351598046677
0.140475 0.712357153571369
0.140475 0.712362709096061
0.140475 0.712368264620752
0.140475 0.712373820145444
0.140475 0.712379375670135
0.140475 0.712384931194827
0.140475 0.712390486719518
0.140475 0.71239604224421
0.140475 0.712401597768901
0.140475 0.712407153293593
0.140475 0.712412708818284
0.140475 0.712418264342976
0.140475 0.712423819867667
0.140475 0.712429375392359
0.140475 0.71243493091705
0.140475 0.712440486441742
0.140475 0.712446041966433
0.140475 0.712451597491125
0.140475 0.712457153015817
0.140475 0.712462708540508
0.140475 0.7124682640652
0.140475 0.712473819589891
0.140475 0.712479375114583
0.140475 0.712484930639274
0.140475 0.712490486163966
0.140475 0.712496041688657
0.140475 0.712501597213349
0.140475 0.71250715273804
0.140475 0.712512708262732
0.140475 0.712518263787423
0.140475 0.712523819312115
0.140475 0.712529374836806
0.140475 0.712534930361498
0.140475 0.71254048588619
0.140475 0.712546041410881
0.140475 0.712551596935573
0.140475 0.712557152460264
0.140475 0.712562707984956
0.140475 0.712568263509647
0.140475 0.712573819034339
0.140475 0.71257937455903
0.140475 0.712584930083722
0.140475 0.712590485608413
0.140475 0.712596041133105
0.140475 0.712601596657796
0.140475 0.712607152182488
0.140475 0.712612707707179
0.140475 0.712618263231871
0.140475 0.712623818756562
0.140475 0.712629374281254
0.140475 0.712634929805946
0.140475 0.712640485330637
0.140475 0.712646040855329
0.140475 0.71265159638002
0.140475 0.712657151904712
0.140475 0.712662707429403
0.140475 0.712668262954095
0.140475 0.712673818478786
0.140475 0.712679374003478
0.140475 0.712684929528169
0.140475 0.712690485052861
0.140475 0.712696040577552
0.140475 0.712701596102244
0.140475 0.712707151626935
0.140475 0.712712707151627
0.140475 0.712718262676318
0.140475 0.71272381820101
0.140475 0.712729373725702
0.140475 0.712734929250393
0.140475 0.712740484775085
0.140475 0.712746040299776
0.140475 0.712751595824468
0.140475 0.712757151349159
0.140475 0.712762706873851
0.140475 0.712768262398542
0.140475 0.712773817923234
0.140475 0.712779373447925
0.140475 0.712784928972617
0.140475 0.712790484497308
0.140475 0.712796040022
0.140475 0.712801595546691
0.140475 0.712807151071383
0.140475 0.712812706596074
0.140481 0.712818262120766
0.140481 0.712823817645458
0.140481 0.712829373170149
0.140481 0.712834928694841
0.140481 0.712840484219532
0.140481 0.712846039744224
0.140481 0.712851595268915
0.140481 0.712857150793607
0.140481 0.712862706318298
0.140481 0.71286826184299
0.140481 0.712873817367681
0.140481 0.712879372892373
0.140481 0.712884928417064
0.140481 0.712890483941756
0.140481 0.712896039466447
0.140481 0.712901594991139
0.140481 0.71290715051583
0.140481 0.712912706040522
0.140481 0.712918261565214
0.140481 0.712923817089905
0.140481 0.712929372614597
0.140481 0.712934928139288
0.140481 0.71294048366398
0.140481 0.712946039188671
0.140481 0.712951594713363
0.140481 0.712957150238054
0.140481 0.712962705762746
0.140481 0.712968261287437
0.140481 0.712973816812129
0.140481 0.71297937233682
0.140481 0.712984927861512
0.140481 0.712990483386203
0.140481 0.712996038910895
0.140481 0.713001594435586
0.140481 0.713007149960278
0.140481 0.71301270548497
0.140481 0.713018261009661
0.140481 0.713023816534353
0.140481 0.713029372059044
0.140481 0.713034927583736
0.140481 0.713040483108427
0.140481 0.713046038633119
0.140481 0.71305159415781
0.140481 0.713057149682502
0.140481 0.713062705207193
0.140481 0.713068260731885
0.140481 0.713073816256576
0.140481 0.713079371781268
0.140481 0.713084927305959
0.140481 0.713090482830651
0.140481 0.713096038355342
0.140481 0.713101593880034
0.140481 0.713107149404726
0.140481 0.713112704929417
0.140481 0.713118260454109
0.140481 0.7131238159788
0.140481 0.713129371503492
0.140481 0.713134927028183
0.140481 0.713140482552875
0.140481 0.713146038077566
0.140481 0.713151593602258
0.140481 0.713157149126949
0.140481 0.713162704651641
0.140481 0.713168260176332
0.140481 0.713173815701024
0.140481 0.713179371225715
0.140481 0.713184926750407
0.140481 0.713190482275098
0.140481 0.71319603779979
0.140481 0.713201593324482
0.140481 0.713207148849173
0.140481 0.713212704373865
0.140481 0.713218259898556
0.140481 0.713223815423248
0.140481 0.713229370947939
0.140481 0.713234926472631
0.140481 0.713240481997322
0.140481 0.713246037522014
0.140481 0.713251593046705
0.140481 0.713257148571397
0.140481 0.713262704096088
0.140481 0.71326825962078
0.140481 0.713273815145472
0.140481 0.713279370670163
0.140481 0.713284926194855
0.140481 0.713290481719546
0.140481 0.713296037244238
0.140481 0.713301592768929
0.140481 0.713307148293621
0.140481 0.713312703818312
0.140481 0.713318259343004
0.140481 0.713323814867695
0.140481 0.713329370392387
0.140481 0.713334925917078
0.140481 0.71334048144177
0.140481 0.713346036966461
0.140481 0.713351592491153
0.140481 0.713357148015844
0.140481 0.713362703540536
0.140481 0.713368259065227
0.140487 0.713373814589919
0.140487 0.713379370114611
0.140487 0.713384925639302
0.140487 0.713390481163994
0.140487 0.713396036688685
0.140487 0.713401592213377
0.140487 0.713407147738068
0.140487 0.71341270326276
0.140487 0.713418258787451
0.140487 0.713423814312143
0.140487 0.713429369836834
0.140487 0.713434925361526
0.140487 0.713440480886217
0.140487 0.713446036410909
0.140487 0.7134515919356
0.140487 0.713457147460292
0.140487 0.713462702984983
0.140487 0.713468258509675
0.140487 0.713473814034366
0.140487 0.713479369559058
0.140487 0.71348492508375
0.140487 0.713490480608441
0.140487 0.713496036133133
0.140487 0.713501591657824
0.140487 0.713507147182516
0.140487 0.713512702707207
0.140487 0.713518258231899
0.140487 0.71352381375659
0.140487 0.713529369281282
0.140487 0.713534924805973
0.140487 0.713540480330665
0.140487 0.713546035855356
0.140487 0.713551591380048
0.140487 0.713557146904739
0.140487 0.713562702429431
0.140487 0.713568257954122
0.140487 0.713573813478814
0.140487 0.713579369003506
0.140487 0.713584924528197
0.140487 0.713590480052889
0.140487 0.71359603557758
0.140487 0.713601591102272
0.140487 0.713607146626963
0.140487 0.713612702151655
0.140487 0.713618257676346
0.140487 0.713623813201038
0.140487 0.713629368725729
0.140487 0.713634924250421
0.140487 0.713640479775112
0.140487 0.713646035299804
0.140487 0.713651590824495
0.140487 0.713657146349187
0.140487 0.713662701873878
0.140487 0.71366825739857
0.140487 0.713673812923262
0.140487 0.713679368447953
0.140487 0.713684923972645
0.140487 0.713690479497336
0.140487 0.713696035022028
0.140487 0.713701590546719
0.140487 0.713707146071411
0.140487 0.713712701596102
0.140487 0.713718257120794
0.140487 0.713723812645485
0.140487 0.713729368170177
0.140487 0.713734923694868
0.140487 0.71374047921956
0.140487 0.713746034744251
0.140487 0.713751590268943
0.140487 0.713757145793634
0.140487 0.713762701318326
0.140487 0.713768256843018
0.140487 0.713773812367709
0.140487 0.713779367892401
0.140487 0.713784923417092
0.140487 0.713790478941784
0.140487 0.713796034466475
0.140487 0.713801589991167
0.140487 0.713807145515858
0.140487 0.71381270104055
0.140487 0.713818256565241
0.140487 0.713823812089933
0.140487 0.713829367614624
0.140487 0.713834923139316
0.140487 0.713840478664007
0.140487 0.713846034188699
0.140487 0.71385158971339
0.140487 0.713857145238082
0.140487 0.713862700762773
0.140487 0.713868256287465
0.140487 0.713873811812157
0.140487 0.713879367336848
0.140487 0.71388492286154
0.140487 0.713890478386231
0.140487 0.713896033910923
0.140487 0.713901589435614
0.140487 0.713907144960306
0.140487 0.713912700484997
0.140487 0.713918256009689
0.140487 0.71392381153438
0.140493 0.713929367059072
0.140493 0.713934922583763
0.140493 0.713940478108455
0.140493 0.713946033633146
0.140493 0.713951589157838
0.140493 0.713957144682529
0.140493 0.713962700207221
0.140493 0.713968255731913
0.140493 0.713973811256604
0.140493 0.713979366781296
0.140493 0.713984922305987
0.140493 0.713990477830679
0.140493 0.71399603335537
0.140493 0.714001588880062
0.140493 0.714007144404753
0.140493 0.714012699929445
0.140493 0.714018255454136
0.140493 0.714023810978828
0.140493 0.714029366503519
0.140493 0.714034922028211
0.140493 0.714040477552902
0.140493 0.714046033077594
0.140493 0.714051588602285
0.140493 0.714057144126977
0.140493 0.714062699651669
0.140493 0.71406825517636
0.140493 0.714073810701052
0.140493 0.714079366225743
0.140493 0.714084921750435
0.140493 0.714090477275126
0.140493 0.714096032799818
0.140493 0.714101588324509
0.140493 0.714107143849201
0.140493 0.714112699373892
0.140493 0.714118254898584
0.140493 0.714123810423275
0.140493 0.714129365947967
0.140493 0.714134921472659
0.140493 0.71414047699735
0.140493 0.714146032522042
0.140493 0.714151588046733
0.140493 0.714157143571425
0.140493 0.714162699096116
0.140493 0.714168254620808
0.140493 0.714173810145499
0.140493 0.714179365670191
0.140493 0.714184921194882
0.140493 0.714190476719574
0.140493 0.714196032244265
0.140493 0.714201587768957
0.140493 0.714207143293648
0.140493 0.71421269881834
0.140493 0.714218254343031
0.140493 0.714223809867723
0.140493 0.714229365392415
0.140493 0.714234920917106
0.140493 0.714240476441798
0.140493 0.714246031966489
0.140493 0.714251587491181
0.140493 0.714257143015872
0.140493 0.714262698540564
0.140493 0.714268254065255
0.140493 0.714273809589947
0.140493 0.714279365114638
0.140493 0.71428492063933
0.140493 0.714290476164021
0.140493 0.714296031688713
0.140493 0.714301587213404
0.140493 0.714307142738096
0.140493 0.714312698262787
0.140493 0.714318253787479
0.140493 0.714323809312171
0.140493 0.714329364836862
0.140493 0.714334920361554
0.140493 0.714340475886245
0.140493 0.714346031410937
0.140493 0.714351586935628
0.140493 0.71435714246032
0.140493 0.714362697985011
0.140493 0.714368253509703
0.140493 0.714373809034394
0.140493 0.714379364559086
0.140493 0.714384920083777
0.140493 0.714390475608469
0.140493 0.71439603113316
0.140493 0.714401586657852
0.140493 0.714407142182543
0.140493 0.714412697707235
0.140493 0.714418253231927
0.140493 0.714423808756618
0.140493 0.71442936428131
0.140493 0.714434919806001
0.140493 0.714440475330693
0.140493 0.714446030855384
0.140493 0.714451586380076
0.140493 0.714457141904767
0.140493 0.714462697429459
0.140493 0.71446825295415
0.140493 0.714473808478842
0.140493 0.714479364003533
0.140499 0.714484919528225
0.140499 0.714490475052916
0.140499 0.714496030577608
0.140499 0.714501586102299
0.140499 0.714507141626991
0.140499 0.714512697151683
0.140499 0.714518252676374
0.140499 0.714523808201066
0.140499 0.714529363725757
0.140499 0.714534919250449
0.140499 0.71454047477514
0.140499 0.714546030299832
0.140499 0.714551585824523
0.140499 0.714557141349215
0.140499 0.714562696873906
0.140499 0.714568252398598
0.140499 0.714573807923289
0.140499 0.714579363447981
0.140499 0.714584918972672
0.140499 0.714590474497364
0.140499 0.714596030022055
0.140499 0.714601585546747
0.140499 0.714607141071439
0.140499 0.71461269659613
0.140499 0.714618252120822
0.140499 0.714623807645513
0.140499 0.714629363170205
0.140499 0.714634918694896
0.140499 0.714640474219588
0.140499 0.714646029744279
0.140499 0.714651585268971
0.140499 0.714657140793662
0.140499 0.714662696318354
0.140499 0.714668251843045
0.140499 0.714673807367737
0.140499 0.714679362892428
0.140499 0.71468491841712
0.140499 0.714690473941811
0.140499 0.714696029466503
0.140499 0.714701584991195
0.140499 0.714707140515886
0.140499 0.714712696040578
0.140499 0.714718251565269
0.140499 0.714723807089961
0.140499 0.714729362614652
0.140499 0.714734918139344
0.140499 0.714740473664035
0.140499 0.714746029188727
0.140499 0.714751584713418
0.140499 0.71475714023811
0.140499 0.714762695762801
0.140499 0.714768251287493
0.140499 0.714773806812184
0.140499 0.714779362336876
0.140499 0.714784917861567
0.140499 0.714790473386259
0.140499 0.714796028910951
0.140499 0.714801584435642
0.140499 0.714807139960334
0.140499 0.714812695485025
0.140499 0.714818251009717
0.140499 0.714823806534408
0.140499 0.7148293620591
0.140499 0.714834917583791
0.140499 0.714840473108483
0.140499 0.714846028633174
0.140499 0.714851584157866
0.140499 0.714857139682557
0.140499 0.714862695207249
0.140499 0.71486825073194
0.140499 0.714873806256632
0.140499 0.714879361781323
0.140499 0.714884917306015
0.140499 0.714890472830707
0.140499 0.714896028355398
0.140499 0.71490158388009
0.140499 0.714907139404781
0.140499 0.714912694929473
0.140499 0.714918250454164
0.140499 0.714923805978856
0.140499 0.714929361503547
0.140499 0.714934917028239
0.140499 0.71494047255293
0.140499 0.714946028077622
0.140499 0.714951583602313
0.140499 0.714957139127005
0.140499 0.714962694651696
0.140499 0.714968250176388
0.140499 0.714973805701079
0.140499 0.714979361225771
0.140499 0.714984916750462
0.140499 0.714990472275154
0.140499 0.714996027799846
0.140499 0.715001583324537
0.140499 0.715007138849229
0.140499 0.71501269437392
0.140499 0.715018249898612
0.140499 0.715023805423303
0.140499 0.715029360947995
0.140499 0.715034916472686
0.140505 0.715040471997378
0.140505 0.715046027522069
0.140505 0.715051583046761
0.140505 0.715057138571452
0.140505 0.715062694096144
0.140505 0.715068249620835
0.140505 0.715073805145527
0.140505 0.715079360670218
0.140505 0.71508491619491
0.140505 0.715090471719602
0.140505 0.715096027244293
0.140505 0.715101582768985
0.140505 0.715107138293676
0.140505 0.715112693818368
0.140505 0.715118249343059
0.140505 0.715123804867751
0.140505 0.715129360392442
0.140505 0.715134915917134
0.140505 0.715140471441825
0.140505 0.715146026966517
0.140505 0.715151582491208
0.140505 0.7151571380159
0.140505 0.715162693540591
0.140505 0.715168249065283
0.140505 0.715173804589974
0.140505 0.715179360114666
0.140505 0.715184915639358
0.140505 0.715190471164049
0.140505 0.715196026688741
0.140505 0.715201582213432
0.140505 0.715207137738124
0.140505 0.715212693262815
0.140505 0.715218248787507
0.140505 0.715223804312198
0.140505 0.71522935983689
0.140505 0.715234915361581
0.140505 0.715240470886273
0.140505 0.715246026410964
0.140505 0.715251581935656
0.140505 0.715257137460347
0.140505 0.715262692985039
0.140505 0.71526824850973
0.140505 0.715273804034422
0.140505 0.715279359559114
0.140505 0.715284915083805
0.140505 0.715290470608497
0.140505 0.715296026133188
0.140505 0.71530158165788
0.140505 0.715307137182571
0.140505 0.715312692707263
0.140505 0.715318248231954
0.140505 0.715323803756646
0.140505 0.715329359281337
0.140505 0.715334914806029
0.140505 0.71534047033072
0.140505 0.715346025855412
0.140505 0.715351581380103
0.140505 0.715357136904795
0.140505 0.715362692429486
0.140505 0.715368247954178
0.140505 0.71537380347887
0.140505 0.715379359003561
0.140505 0.715384914528253
0.140505 0.715390470052944
0.140505 0.715396025577636
0.140505 0.715401581102327
0.140505 0.715407136627019
0.140505 0.71541269215171
0.140505 0.715418247676402
0.140505 0.715423803201093
0.140505 0.715429358725785
0.140505 0.715434914250476
0.140505 0.715440469775168
0.140505 0.715446025299859
0.140505 0.715451580824551
0.140505 0.715457136349242
0.140505 0.715462691873934
0.140505 0.715468247398626
0.140505 0.715473802923317
0.140505 0.715479358448009
0.140505 0.7154849139727
0.140505 0.715490469497392
0.140505 0.715496025022083
0.140505 0.715501580546775
0.140505 0.715507136071466
0.140505 0.715512691596158
0.140505 0.715518247120849
0.140505 0.715523802645541
0.140505 0.715529358170232
0.140505 0.715534913694924
0.140505 0.715540469219615
0.140505 0.715546024744307
0.140505 0.715551580268998
0.140505 0.71555713579369
0.140505 0.715562691318382
0.140505 0.715568246843073
0.140505 0.715573802367765
0.140505 0.715579357892456
0.140505 0.715584913417148
0.140505 0.715590468941839
0.140511 0.715596024466531
0.140511 0.715601579991222
0.140511 0.715607135515914
0.140511 0.715612691040605
0.140511 0.715618246565297
0.140511 0.715623802089988
0.140511 0.71562935761468
0.140511 0.715634913139371
0.140511 0.715640468664063
0.140511 0.715646024188754
0.140511 0.715651579713446
0.140511 0.715657135238138
0.140511 0.715662690762829
0.140511 0.715668246287521
0.140511 0.715673801812212
0.140511 0.715679357336904
0.140511 0.715684912861595
0.140511 0.715690468386287
0.140511 0.715696023910978
0.140511 0.71570157943567
0.140511 0.715707134960361
0.140511 0.715712690485053
0.140511 0.715718246009744
0.140511 0.715723801534436
0.140511 0.715729357059127
0.140511 0.715734912583819
0.140511 0.715740468108511
0.140511 0.715746023633202
0.140511 0.715751579157894
0.140511 0.715757134682585
0.140511 0.715762690207277
0.140511 0.715768245731968
0.140511 0.71577380125666
0.140511 0.715779356781351
0.140511 0.715784912306043
0.140511 0.715790467830734
0.140511 0.715796023355426
0.140511 0.715801578880117
0.140511 0.715807134404809
0.140511 0.7158126899295
0.140511 0.715818245454192
0.140511 0.715823800978883
0.140511 0.715829356503575
0.140511 0.715834912028267
0.140511 0.715840467552958
0.140511 0.71584602307765
0.140511 0.715851578602341
0.140511 0.715857134127033
0.140511 0.715862689651724
0.140511 0.715868245176416
0.140511 0.715873800701107
0.140511 0.715879356225799
0.140511 0.71588491175049
0.140511 0.715890467275182
0.140511 0.715896022799873
0.140511 0.715901578324565
0.140511 0.715907133849256
0.140511 0.715912689373948
0.140511 0.715918244898639
0.140511 0.715923800423331
0.140511 0.715929355948023
0.140511 0.715934911472714
0.140511 0.715940466997406
0.140511 0.715946022522097
0.140511 0.715951578046789
0.140511 0.71595713357148
0.140511 0.715962689096172
0.140511 0.715968244620863
0.140511 0.715973800145555
0.140511 0.715979355670246
0.140511 0.715984911194938
0.140511 0.715990466719629
0.140511 0.715996022244321
0.140511 0.716001577769012
0.140511 0.716007133293704
0.140511 0.716012688818395
0.140511 0.716018244343087
0.140511 0.716023799867779
0.140511 0.71602935539247
0.140511 0.716034910917162
0.140511 0.716040466441853
0.140511 0.716046021966545
0.140511 0.716051577491236
0.140511 0.716057133015928
0.140511 0.716062688540619
0.140511 0.716068244065311
0.140511 0.716073799590002
0.140511 0.716079355114694
0.140511 0.716084910639385
0.140511 0.716090466164077
0.140511 0.716096021688768
0.140511 0.71610157721346
0.140511 0.716107132738151
0.140511 0.716112688262843
0.140511 0.716118243787535
0.140511 0.716123799312226
0.140511 0.716129354836918
0.140511 0.716134910361609
0.140511 0.716140465886301
0.140511 0.716146021410992
0.140517 0.716151576935684
0.140517 0.716157132460375
0.140517 0.716162687985067
0.140517 0.716168243509758
0.140517 0.71617379903445
0.140517 0.716179354559141
0.140517 0.716184910083833
0.140517 0.716190465608524
0.140517 0.716196021133216
0.140517 0.716201576657907
0.140517 0.716207132182599
0.140517 0.716212687707291
0.140517 0.716218243231982
0.140517 0.716223798756674
0.140517 0.716229354281365
0.140517 0.716234909806057
0.140517 0.716240465330748
0.140517 0.71624602085544
0.140517 0.716251576380131
0.140517 0.716257131904823
0.140517 0.716262687429514
0.140517 0.716268242954206
0.140517 0.716273798478897
0.140517 0.716279354003589
0.140517 0.71628490952828
0.140517 0.716290465052972
0.140517 0.716296020577663
0.140517 0.716301576102355
0.140517 0.716307131627047
0.140517 0.716312687151738
0.140517 0.71631824267643
0.140517 0.716323798201121
0.140517 0.716329353725813
0.140517 0.716334909250504
0.140517 0.716340464775196
0.140517 0.716346020299887
0.140517 0.716351575824579
0.140517 0.71635713134927
0.140517 0.716362686873962
0.140517 0.716368242398653
0.140517 0.716373797923345
0.140517 0.716379353448036
0.140517 0.716384908972728
0.140517 0.716390464497419
0.140517 0.716396020022111
0.140517 0.716401575546803
0.140517 0.716407131071494
0.140517 0.716412686596186
0.140517 0.716418242120877
0.140517 0.716423797645569
0.140517 0.71642935317026
0.140517 0.716434908694952
0.140517 0.716440464219643
0.140517 0.716446019744335
0.140517 0.716451575269026
0.140517 0.716457130793718
0.140517 0.716462686318409
0.140517 0.716468241843101
0.140517 0.716473797367792
0.140517 0.716479352892484
0.140517 0.716484908417175
0.140517 0.716490463941867
0.140517 0.716496019466558
0.140517 0.71650157499125
0.140517 0.716507130515942
0.140517 0.716512686040633
0.140517 0.716518241565325
0.140517 0.716523797090016
0.140517 0.716529352614708
0.140517 0.716534908139399
0.140517 0.716540463664091
0.140517 0.716546019188782
0.140517 0.716551574713474
0.140517 0.716557130238165
0.140517 0.716562685762857
0.140517 0.716568241287548
0.140517 0.71657379681224
0.140517 0.716579352336931
0.140517 0.716584907861623
0.140517 0.716590463386315
0.140517 0.716596018911006
0.140517 0.716601574435698
0.140517 0.716607129960389
0.140517 0.716612685485081
0.140517 0.716618241009772
0.140517 0.716623796534464
0.140517 0.716629352059155
0.140517 0.716634907583847
0.140517 0.716640463108538
0.140517 0.71664601863323
0.140517 0.716651574157921
0.140517 0.716657129682613
0.140517 0.716662685207304
0.140517 0.716668240731996
0.140517 0.716673796256687
0.140517 0.716679351781379
0.140517 0.716684907306071
0.140517 0.716690462830762
0.140517 0.716696018355454
0.140517 0.716701573880145
0.140523 0.716707129404837
0.140523 0.716712684929528
0.140523 0.71671824045422
0.140523 0.716723795978911
0.140523 0.716729351503603
0.140523 0.716734907028294
0.140523 0.716740462552986
0.140523 0.716746018077677
0.140523 0.716751573602369
0.140523 0.71675712912706
0.140523 0.716762684651752
0.140523 0.716768240176443
0.140523 0.716773795701135
0.140523 0.716779351225827
0.140523 0.716784906750518
0.140523 0.71679046227521
0.140523 0.716796017799901
0.140523 0.716801573324593
0.140523 0.716807128849284
0.140523 0.716812684373976
0.140523 0.716818239898667
0.140523 0.716823795423359
0.140523 0.71682935094805
0.140523 0.716834906472742
0.140523 0.716840461997433
0.140523 0.716846017522125
0.140523 0.716851573046816
0.140523 0.716857128571508
0.140523 0.716862684096199
0.140523 0.716868239620891
0.140523 0.716873795145583
0.140523 0.716879350670274
0.140523 0.716884906194966
0.140523 0.716890461719657
0.140523 0.716896017244349
0.140523 0.71690157276904
0.140523 0.716907128293732
0.140523 0.716912683818423
0.140523 0.716918239343115
0.140523 0.716923794867806
0.140523 0.716929350392498
0.140523 0.716934905917189
0.140523 0.716940461441881
0.140523 0.716946016966572
0.140523 0.716951572491264
0.140523 0.716957128015955
0.140523 0.716962683540647
0.140523 0.716968239065339
0.140523 0.71697379459003
0.140523 0.716979350114722
0.140523 0.716984905639413
0.140523 0.716990461164105
0.140523 0.716996016688796
0.140523 0.717001572213488
0.140523 0.717007127738179
0.140523 0.717012683262871
0.140523 0.717018238787562
0.140523 0.717023794312254
0.140523 0.717029349836945
0.140523 0.717034905361637
0.140523 0.717040460886328
0.140523 0.71704601641102
0.140523 0.717051571935711
0.140523 0.717057127460403
0.140523 0.717062682985095
0.140523 0.717068238509786
0.140523 0.717073794034478
0.140523 0.717079349559169
0.140523 0.717084905083861
0.140523 0.717090460608552
0.140523 0.717096016133244
0.140523 0.717101571657935
0.140523 0.717107127182627
0.140523 0.717112682707318
0.140523 0.71711823823201
0.140523 0.717123793756701
0.140523 0.717129349281393
0.140523 0.717134904806084
0.140523 0.717140460330776
0.140523 0.717146015855467
0.140523 0.717151571380159
0.140523 0.717157126904851
0.140523 0.717162682429542
0.140523 0.717168237954234
0.140523 0.717173793478925
0.140523 0.717179349003617
0.140523 0.717184904528308
0.140523 0.717190460053
0.140523 0.717196015577691
0.140523 0.717201571102383
0.140523 0.717207126627074
0.140523 0.717212682151766
0.140523 0.717218237676457
0.140523 0.717223793201149
0.140523 0.71722934872584
0.140523 0.717234904250532
0.140523 0.717240459775223
0.140523 0.717246015299915
0.140523 0.717251570824607
0.140523 0.717257126349298
0.140529 0.71726268187399
0.140529 0.717268237398681
0.140529 0.717273792923373
0.140529 0.717279348448064
0.140529 0.717284903972756
0.140529 0.717290459497447
0.140529 0.717296015022139
0.140529 0.71730157054683
0.140529 0.717307126071522
0.140529 0.717312681596213
0.140529 0.717318237120905
0.140529 0.717323792645596
0.140529 0.717329348170288
0.140529 0.71733490369498
0.140529 0.717340459219671
0.140529 0.717346014744363
0.140529 0.717351570269054
0.140529 0.717357125793746
0.140529 0.717362681318437
0.140529 0.717368236843129
0.140529 0.71737379236782
0.140529 0.717379347892512
0.140529 0.717384903417203
0.140529 0.717390458941895
0.140529 0.717396014466586
0.140529 0.717401569991278
0.140529 0.717407125515969
0.140529 0.717412681040661
0.140529 0.717418236565352
0.140529 0.717423792090044
0.140529 0.717429347614736
0.140529 0.717434903139427
0.140529 0.717440458664119
0.140529 0.71744601418881
0.140529 0.717451569713502
0.140529 0.717457125238193
0.140529 0.717462680762885
0.140529 0.717468236287576
0.140529 0.717473791812268
0.140529 0.717479347336959
0.140529 0.717484902861651
0.140529 0.717490458386342
0.140529 0.717496013911034
0.140529 0.717501569435725
0.140529 0.717507124960417
0.140529 0.717512680485108
0.140529 0.7175182360098
0.140529 0.717523791534492
0.140529 0.717529347059183
0.140529 0.717534902583875
0.140529 0.717540458108566
0.140529 0.717546013633258
0.140529 0.717551569157949
0.140529 0.717557124682641
0.140529 0.717562680207332
0.140529 0.717568235732024
0.140529 0.717573791256715
0.140529 0.717579346781407
0.140529 0.717584902306098
0.140529 0.71759045783079
0.140529 0.717596013355481
0.140529 0.717601568880173
0.140529 0.717607124404864
0.140529 0.717612679929556
0.140529 0.717618235454248
0.140529 0.717623790978939
0.140529 0.717629346503631
0.140529 0.717634902028322
0.140529 0.717640457553014
0.140529 0.717646013077705
0.140529 0.717651568602397
0.140529 0.717657124127088
0.140529 0.71766267965178
0.140529 0.717668235176471
0.140529 0.717673790701163
0.140529 0.717679346225854
0.140529 0.717684901750546
0.140529 0.717690457275237
0.140529 0.717696012799929
0.140529 0.71770156832462
0.140529 0.717707123849312
0.140529 0.717712679374004
0.140529 0.717718234898695
0.140529 0.717723790423387
0.140529 0.717729345948078
0.140529 0.71773490147277
0.140529 0.717740456997461
0.140529 0.717746012522153
0.140529 0.717751568046844
0.140529 0.717757123571536
0.140529 0.717762679096227
0.140529 0.717768234620919
0.140529 0.71777379014561
0.140529 0.717779345670302
0.140529 0.717784901194993
0.140529 0.717790456719685
0.140529 0.717796012244376
0.140529 0.717801567769068
0.140529 0.71780712329376
0.140529 0.717812678818451
0.140535 0.717818234343143
0.140535 0.717823789867834
0.140535 0.717829345392526
0.140535 0.717834900917217
0.140535 0.717840456441909
0.140535 0.7178460119666
0.140535 0.717851567491292
0.140535 0.717857123015983
0.140535 0.717862678540675
0.140535 0.717868234065366
0.140535 0.717873789590058
0.140535 0.717879345114749
0.140535 0.717884900639441
0.140535 0.717890456164132
0.140535 0.717896011688824
0.140535 0.717901567213516
0.140535 0.717907122738207
0.140535 0.717912678262899
0.140535 0.71791823378759
0.140535 0.717923789312282
0.140535 0.717929344836973
0.140535 0.717934900361665
0.140535 0.717940455886356
0.140535 0.717946011411048
0.140535 0.717951566935739
0.140535 0.717957122460431
0.140535 0.717962677985122
0.140535 0.717968233509814
0.140535 0.717973789034505
0.140535 0.717979344559197
0.140535 0.717984900083888
0.140535 0.71799045560858
0.140535 0.717996011133271
0.140535 0.718001566657963
0.140535 0.718007122182655
0.140535 0.718012677707346
0.140535 0.718018233232038
0.140535 0.718023788756729
0.140535 0.718029344281421
0.140535 0.718034899806112
0.140535 0.718040455330804
0.140535 0.718046010855495
0.140535 0.718051566380187
0.140535 0.718057121904878
0.140535 0.71806267742957
0.140535 0.718068232954261
0.140535 0.718073788478953
0.140535 0.718079344003644
0.140535 0.718084899528336
0.140535 0.718090455053027
0.140535 0.718096010577719
0.140535 0.71810156610241
0.140535 0.718107121627102
0.140535 0.718112677151794
0.140535 0.718118232676485
0.140535 0.718123788201177
0.140535 0.718129343725868
0.140535 0.71813489925056
0.140535 0.718140454775251
0.140535 0.718146010299943
0.140535 0.718151565824634
0.140535 0.718157121349326
0.140535 0.718162676874017
0.140535 0.718168232398709
0.140535 0.7181737879234
0.140535 0.718179343448092
0.140535 0.718184898972783
0.140535 0.718190454497475
0.140535 0.718196010022167
0.140535 0.718201565546858
0.140535 0.71820712107155
0.140535 0.718212676596241
0.140535 0.718218232120933
0.140535 0.718223787645624
0.140535 0.718229343170316
0.140535 0.718234898695007
0.140535 0.718240454219699
0.140535 0.71824600974439
0.140535 0.718251565269082
0.140535 0.718257120793773
0.140535 0.718262676318465
0.140535 0.718268231843156
0.140535 0.718273787367848
0.140535 0.718279342892539
0.140535 0.718284898417231
0.140535 0.718290453941923
0.140535 0.718296009466614
0.140535 0.718301564991306
0.140535 0.718307120515997
0.140535 0.718312676040689
0.140535 0.71831823156538
0.140535 0.718323787090072
0.140535 0.718329342614763
0.140535 0.718334898139455
0.140535 0.718340453664146
0.140535 0.718346009188838
0.140535 0.718351564713529
0.140535 0.718357120238221
0.140535 0.718362675762912
0.140535 0.718368231287604
0.140541 0.718373786812295
0.140541 0.718379342336987
0.140541 0.718384897861679
0.140541 0.71839045338637
0.140541 0.718396008911062
0.140541 0.718401564435753
0.140541 0.718407119960445
0.140541 0.718412675485136
0.140541 0.718418231009828
0.140541 0.718423786534519
0.140541 0.718429342059211
0.140541 0.718434897583902
0.140541 0.718440453108594
0.140541 0.718446008633285
0.140541 0.718451564157977
0.140541 0.718457119682668
0.140541 0.71846267520736
0.140541 0.718468230732051
0.140541 0.718473786256743
0.140541 0.718479341781435
0.140541 0.718484897306126
0.140541 0.718490452830818
0.140541 0.718496008355509
0.140541 0.718501563880201
0.140541 0.718507119404892
0.140541 0.718512674929584
0.140541 0.718518230454275
0.140541 0.718523785978967
0.140541 0.718529341503658
0.140541 0.71853489702835
0.140541 0.718540452553041
0.140541 0.718546008077733
0.140541 0.718551563602424
0.140541 0.718557119127116
0.140541 0.718562674651807
0.140541 0.718568230176499
0.140541 0.718573785701191
0.140541 0.718579341225882
0.140541 0.718584896750574
0.140541 0.718590452275265
0.140541 0.718596007799957
0.140541 0.718601563324648
0.140541 0.71860711884934
0.140541 0.718612674374031
0.140541 0.718618229898723
0.140541 0.718623785423414
0.140541 0.718629340948106
0.140541 0.718634896472797
0.140541 0.718640451997489
0.140541 0.71864600752218
0.140541 0.718651563046872
0.140541 0.718657118571563
0.140541 0.718662674096255
0.140541 0.718668229620947
0.140541 0.718673785145638
0.140541 0.71867934067033
0.140541 0.718684896195021
0.140541 0.718690451719713
0.140541 0.718696007244404
0.140541 0.718701562769096
0.140541 0.718707118293787
0.140541 0.718712673818479
0.140541 0.71871822934317
0.140541 0.718723784867862
0.140541 0.718729340392553
0.140541 0.718734895917245
0.140541 0.718740451441936
0.140541 0.718746006966628
0.140541 0.718751562491319
0.140541 0.718757118016011
0.140541 0.718762673540703
0.140541 0.718768229065394
0.140541 0.718773784590086
0.140541 0.718779340114777
0.140541 0.718784895639469
0.140541 0.71879045116416
0.140541 0.718796006688852
0.140541 0.718801562213543
0.140541 0.718807117738235
0.140541 0.718812673262926
0.140541 0.718818228787618
0.140541 0.718823784312309
0.140541 0.718829339837001
0.140541 0.718834895361692
0.140541 0.718840450886384
0.140541 0.718846006411075
0.140541 0.718851561935767
0.140541 0.718857117460459
0.140541 0.71886267298515
0.140541 0.718868228509842
0.140541 0.718873784034533
0.140541 0.718879339559225
0.140541 0.718884895083916
0.140541 0.718890450608608
0.140541 0.718896006133299
0.140541 0.718901561657991
0.140541 0.718907117182682
0.140541 0.718912672707374
0.140541 0.718918228232065
0.140541 0.718923783756757
0.140547 0.718929339281449
0.140547 0.71893489480614
0.140547 0.718940450330832
0.140547 0.718946005855523
0.140547 0.718951561380215
0.140547 0.718957116904906
0.140547 0.718962672429598
0.140547 0.718968227954289
0.140547 0.718973783478981
0.140547 0.718979339003672
0.140547 0.718984894528364
0.140547 0.718990450053055
0.140547 0.718996005577747
0.140547 0.719001561102438
0.140547 0.71900711662713
0.140547 0.719012672151821
0.140547 0.719018227676513
0.140547 0.719023783201205
0.140547 0.719029338725896
0.140547 0.719034894250588
0.140547 0.719040449775279
0.140547 0.719046005299971
0.140547 0.719051560824662
0.140547 0.719057116349354
0.140547 0.719062671874045
0.140547 0.719068227398737
0.140547 0.719073782923428
0.140547 0.71907933844812
0.140547 0.719084893972811
0.140547 0.719090449497503
0.140547 0.719096005022194
0.140547 0.719101560546886
0.140547 0.719107116071577
0.140547 0.719112671596269
0.140547 0.71911822712096
0.140547 0.719123782645652
0.140547 0.719129338170344
0.140547 0.719134893695035
0.140547 0.719140449219727
0.140547 0.719146004744418
0.140547 0.71915156026911
0.140547 0.719157115793801
0.140547 0.719162671318493
0.140547 0.719168226843184
0.140547 0.719173782367876
0.140547 0.719179337892567
0.140547 0.719184893417259
0.140547 0.71919044894195
0.140547 0.719196004466642
0.140547 0.719201559991333
0.140547 0.719207115516025
0.140547 0.719212671040716
0.140547 0.719218226565408
0.140547 0.7192237820901
0.140547 0.719229337614791
0.140547 0.719234893139483
0.140547 0.719240448664174
0.140547 0.719246004188866
0.140547 0.719251559713557
0.140547 0.719257115238249
0.140547 0.71926267076294
0.140547 0.719268226287632
0.140547 0.719273781812323
0.140547 0.719279337337015
0.140547 0.719284892861706
0.140547 0.719290448386398
0.140547 0.719296003911089
0.140547 0.719301559435781
0.140547 0.719307114960472
0.140547 0.719312670485164
0.140547 0.719318226009856
0.140547 0.719323781534547
0.140547 0.719329337059239
0.140547 0.71933489258393
0.140547 0.719340448108622
0.140547 0.719346003633313
0.140547 0.719351559158005
0.140547 0.719357114682696
0.140547 0.719362670207388
0.140547 0.719368225732079
0.140547 0.719373781256771
0.140547 0.719379336781462
0.140547 0.719384892306154
0.140547 0.719390447830845
0.140547 0.719396003355537
0.140547 0.719401558880228
0.140547 0.71940711440492
0.140547 0.719412669929612
0.140547 0.719418225454303
0.140547 0.719423780978995
0.140547 0.719429336503686
0.140547 0.719434892028378
0.140547 0.719440447553069
0.140547 0.719446003077761
0.140547 0.719451558602452
0.140547 0.719457114127144
0.140547 0.719462669651835
0.140547 0.719468225176527
0.140547 0.719473780701218
0.140547 0.71947933622591
0.140553 0.719484891750601
0.140553 0.719490447275293
0.140553 0.719496002799984
0.140553 0.719501558324676
0.140553 0.719507113849367
0.140553 0.719512669374059
0.140553 0.719518224898751
0.140553 0.719523780423442
0.140553 0.719529335948134
0.140553 0.719534891472825
0.140553 0.719540446997517
0.140553 0.719546002522208
0.140553 0.7195515580469
0.140553 0.719557113571591
0.140553 0.719562669096283
0.140553 0.719568224620974
0.140553 0.719573780145666
0.140553 0.719579335670357
0.140553 0.719584891195049
0.140553 0.71959044671974
0.140553 0.719596002244432
0.140553 0.719601557769123
0.140553 0.719607113293815
0.140553 0.719612668818506
0.140553 0.719618224343198
0.140553 0.71962377986789
0.140553 0.719629335392581
0.140553 0.719634890917273
0.140553 0.719640446441964
0.140553 0.719646001966656
0.140553 0.719651557491347
0.140553 0.719657113016039
0.140553 0.71966266854073
0.140553 0.719668224065422
0.140553 0.719673779590113
0.140553 0.719679335114805
0.140553 0.719684890639496
0.140553 0.719690446164188
0.140553 0.719696001688879
0.140553 0.719701557213571
0.140553 0.719707112738262
0.140553 0.719712668262954
0.140553 0.719718223787646
0.140553 0.719723779312337
0.140553 0.719729334837029
0.140553 0.71973489036172
0.140553 0.719740445886412
0.140553 0.719746001411103
0.140553 0.719751556935795
0.140553 0.719757112460486
0.140553 0.719762667985178
0.140553 0.719768223509869
0.140553 0.719773779034561
0.140553 0.719779334559252
0.140553 0.719784890083944
0.140553 0.719790445608636
0.140553 0.719796001133327
0.140553 0.719801556658019
0.140553 0.71980711218271
0.140553 0.719812667707402
0.140553 0.719818223232093
0.140553 0.719823778756785
0.140553 0.719829334281476
0.140553 0.719834889806168
0.140553 0.719840445330859
0.140553 0.719846000855551
0.140553 0.719851556380242
0.140553 0.719857111904934
0.140553 0.719862667429625
0.140553 0.719868222954317
0.140553 0.719873778479008
0.140553 0.7198793340037
0.140553 0.719884889528392
0.140553 0.719890445053083
0.140553 0.719896000577775
0.140553 0.719901556102466
0.140553 0.719907111627158
0.140553 0.719912667151849
0.140553 0.719918222676541
0.140553 0.719923778201232
0.140553 0.719929333725924
0.140553 0.719934889250615
0.140553 0.719940444775307
0.140553 0.719946000299998
0.140553 0.71995155582469
0.140553 0.719957111349381
0.140553 0.719962666874073
0.140553 0.719968222398764
0.140553 0.719973777923456
0.140553 0.719979333448148
0.140553 0.719984888972839
0.140553 0.719990444497531
0.140553 0.719996000022222
0.140553 0.720001555546914
0.140553 0.720007111071605
0.140553 0.720012666596297
0.140553 0.720018222120988
0.140553 0.72002377764568
0.140553 0.720029333170371
0.140553 0.720034888695063
0.140559 0.720040444219754
0.140559 0.720045999744446
0.140559 0.720051555269137
0.140559 0.720057110793829
0.140559 0.72006266631852
0.140559 0.720068221843212
0.140559 0.720073777367904
0.140559 0.720079332892595
0.140559 0.720084888417287
0.140559 0.720090443941978
0.140559 0.72009599946667
0.140559 0.720101554991361
0.140559 0.720107110516053
0.140559 0.720112666040744
0.140559 0.720118221565436
0.140559 0.720123777090127
0.140559 0.720129332614819
0.140559 0.72013488813951
0.140559 0.720140443664202
0.140559 0.720145999188893
0.140559 0.720151554713585
0.140559 0.720157110238276
0.140559 0.720162665762968
0.140559 0.72016822128766
0.140559 0.720173776812351
0.140559 0.720179332337043
0.140559 0.720184887861734
0.140559 0.720190443386426
0.140559 0.720195998911117
0.140559 0.720201554435809
0.140559 0.7202071099605
0.140559 0.720212665485192
0.140559 0.720218221009883
0.140559 0.720223776534575
0.140559 0.720229332059266
0.140559 0.720234887583958
0.140559 0.720240443108649
0.140559 0.720245998633341
0.140559 0.720251554158032
0.140559 0.720257109682724
0.140559 0.720262665207416
0.140559 0.720268220732107
0.140559 0.720273776256799
0.140559 0.72027933178149
0.140559 0.720284887306182
0.140559 0.720290442830873
0.140559 0.720295998355565
0.140559 0.720301553880256
0.140559 0.720307109404948
0.140559 0.720312664929639
0.140559 0.720318220454331
0.140559 0.720323775979022
0.140559 0.720329331503714
0.140559 0.720334887028405
0.140559 0.720340442553097
0.140559 0.720345998077788
0.140559 0.72035155360248
0.140559 0.720357109127172
0.140559 0.720362664651863
0.140559 0.720368220176555
0.140559 0.720373775701246
0.140559 0.720379331225938
0.140559 0.720384886750629
0.140559 0.720390442275321
0.140559 0.720395997800012
0.140559 0.720401553324704
0.140559 0.720407108849395
0.140559 0.720412664374087
0.140559 0.720418219898778
0.140559 0.72042377542347
0.140559 0.720429330948161
0.140559 0.720434886472853
0.140559 0.720440441997544
0.140559 0.720445997522236
0.140559 0.720451553046928
0.140559 0.720457108571619
0.140559 0.720462664096311
0.140559 0.720468219621002
0.140559 0.720473775145694
0.140559 0.720479330670385
0.140559 0.720484886195077
0.140559 0.720490441719768
0.140559 0.72049599724446
0.140559 0.720501552769151
0.140559 0.720507108293843
0.140559 0.720512663818534
0.140559 0.720518219343226
0.140559 0.720523774867917
0.140559 0.720529330392609
0.140559 0.720534885917301
0.140559 0.720540441441992
0.140559 0.720545996966684
0.140559 0.720551552491375
0.140559 0.720557108016067
0.140559 0.720562663540758
0.140559 0.72056821906545
0.140559 0.720573774590141
0.140559 0.720579330114833
0.140559 0.720584885639524
0.140559 0.720590441164216
0.140565 0.720595996688907
0.140565 0.720601552213599
0.140565 0.72060710773829
0.140565 0.720612663262982
0.140565 0.720618218787673
0.140565 0.720623774312365
0.140565 0.720629329837057
0.140565 0.720634885361748
0.140565 0.72064044088644
0.140565 0.720645996411131
0.140565 0.720651551935823
0.140565 0.720657107460514
0.140565 0.720662662985206
0.140565 0.720668218509897
0.140565 0.720673774034589
0.140565 0.72067932955928
0.140565 0.720684885083972
0.140565 0.720690440608663
0.140565 0.720695996133355
0.140565 0.720701551658046
0.140565 0.720707107182738
0.140565 0.720712662707429
0.140565 0.720718218232121
0.140565 0.720723773756813
0.140565 0.720729329281504
0.140565 0.720734884806196
0.140565 0.720740440330887
0.140565 0.720745995855579
0.140565 0.72075155138027
0.140565 0.720757106904962
0.140565 0.720762662429653
0.140565 0.720768217954345
0.140565 0.720773773479036
0.140565 0.720779329003728
0.140565 0.720784884528419
0.140565 0.720790440053111
0.140565 0.720795995577802
0.140565 0.720801551102494
0.140565 0.720807106627185
0.140565 0.720812662151877
0.140565 0.720818217676569
0.140565 0.72082377320126
0.140565 0.720829328725952
0.140565 0.720834884250643
0.140565 0.720840439775335
0.140565 0.720845995300026
0.140565 0.720851550824718
0.140565 0.720857106349409
0.140565 0.720862661874101
0.140565 0.720868217398792
0.140565 0.720873772923484
0.140565 0.720879328448175
0.140565 0.720884883972867
0.140565 0.720890439497558
0.140565 0.72089599502225
0.140565 0.720901550546941
0.140565 0.720907106071633
0.140565 0.720912661596324
0.140565 0.720918217121016
0.140565 0.720923772645708
0.140565 0.720929328170399
0.140565 0.720934883695091
0.140565 0.720940439219782
0.140565 0.720945994744474
0.140565 0.720951550269165
0.140565 0.720957105793857
0.140565 0.720962661318548
0.140565 0.72096821684324
0.140565 0.720973772367931
0.140565 0.720979327892623
0.140565 0.720984883417314
0.140565 0.720990438942006
0.140565 0.720995994466697
0.140565 0.721001549991389
0.140565 0.72100710551608
0.140565 0.721012661040772
0.140565 0.721018216565463
0.140565 0.721023772090155
0.140565 0.721029327614847
0.140565 0.721034883139538
0.140565 0.72104043866423
0.140565 0.721045994188921
0.140565 0.721051549713613
0.140565 0.721057105238304
0.140565 0.721062660762996
0.140565 0.721068216287687
0.140565 0.721073771812379
0.140565 0.72107932733707
0.140565 0.721084882861762
0.140565 0.721090438386453
0.140565 0.721095993911145
0.140565 0.721101549435836
0.140565 0.721107104960528
0.140565 0.721112660485219
0.140565 0.721118216009911
0.140565 0.721123771534603
0.140565 0.721129327059294
0.140565 0.721134882583986
0.140565 0.721140438108677
0.140565 0.721145993633369
0.140571 0.72115154915806
0.140571 0.721157104682752
0.140571 0.721162660207443
0.140571 0.721168215732135
0.140571 0.721173771256826
0.140571 0.721179326781518
0.140571 0.721184882306209
0.140571 0.721190437830901
0.140571 0.721195993355592
0.140571 0.721201548880284
0.140571 0.721207104404975
0.140571 0.721212659929667
0.140571 0.721218215454359
0.140571 0.72122377097905
0.140571 0.721229326503742
0.140571 0.721234882028433
0.140571 0.721240437553125
0.140571 0.721245993077816
0.140571 0.721251548602508
0.140571 0.721257104127199
0.140571 0.721262659651891
0.140571 0.721268215176582
0.140571 0.721273770701274
0.140571 0.721279326225965
0.140571 0.721284881750657
0.140571 0.721290437275348
0.140571 0.72129599280004
0.140571 0.721301548324731
0.140571 0.721307103849423
0.140571 0.721312659374115
0.140571 0.721318214898806
0.140571 0.721323770423498
0.140571 0.721329325948189
0.140571 0.721334881472881
0.140571 0.721340436997572
0.140571 0.721345992522264
0.140571 0.721351548046955
0.140571 0.721357103571647
0.140571 0.721362659096338
0.140571 0.72136821462103
0.140571 0.721373770145721
0.140571 0.721379325670413
0.140571 0.721384881195104
0.140571 0.721390436719796
0.140571 0.721395992244488
0.140571 0.721401547769179
0.140571 0.721407103293871
0.140571 0.721412658818562
0.140571 0.721418214343254
0.140571 0.721423769867945
0.140571 0.721429325392637
0.140571 0.721434880917328
0.140571 0.72144043644202
0.140571 0.721445991966711
0.140571 0.721451547491403
0.140571 0.721457103016094
0.140571 0.721462658540786
0.140571 0.721468214065477
0.140571 0.721473769590169
0.140571 0.72147932511486
0.140571 0.721484880639552
0.140571 0.721490436164244
0.140571 0.721495991688935
0.140571 0.721501547213627
0.140571 0.721507102738318
0.140571 0.72151265826301
0.140571 0.721518213787701
0.140571 0.721523769312393
0.140571 0.721529324837084
0.140571 0.721534880361776
0.140571 0.721540435886467
0.140571 0.721545991411159
0.140571 0.72155154693585
0.140571 0.721557102460542
0.140571 0.721562657985233
0.140571 0.721568213509925
0.140571 0.721573769034616
0.140571 0.721579324559308
0.140571 0.721584880084
0.140571 0.721590435608691
0.140571 0.721595991133383
0.140571 0.721601546658074
0.140571 0.721607102182766
0.140571 0.721612657707457
0.140571 0.721618213232149
0.140571 0.72162376875684
0.140571 0.721629324281532
0.140571 0.721634879806223
0.140571 0.721640435330915
0.140571 0.721645990855606
0.140571 0.721651546380298
0.140571 0.721657101904989
0.140571 0.721662657429681
0.140571 0.721668212954372
0.140571 0.721673768479064
0.140571 0.721679324003756
0.140571 0.721684879528447
0.140571 0.721690435053139
0.140571 0.72169599057783
0.140571 0.721701546102522
0.140577 0.721707101627213
0.140577 0.721712657151905
0.140577 0.721718212676596
0.140577 0.721723768201288
0.140577 0.721729323725979
0.140577 0.721734879250671
0.140577 0.721740434775362
0.140577 0.721745990300054
0.140577 0.721751545824745
0.140577 0.721757101349437
0.140577 0.721762656874128
0.140577 0.72176821239882
0.140577 0.721773767923512
0.140577 0.721779323448203
0.140577 0.721784878972895
0.140577 0.721790434497586
0.140577 0.721795990022278
0.140577 0.721801545546969
0.140577 0.721807101071661
0.140577 0.721812656596352
0.140577 0.721818212121044
0.140577 0.721823767645735
0.140577 0.721829323170427
0.140577 0.721834878695118
0.140577 0.72184043421981
0.140577 0.721845989744501
0.140577 0.721851545269193
0.140577 0.721857100793884
0.140577 0.721862656318576
0.140577 0.721868211843268
0.140577 0.721873767367959
0.140577 0.721879322892651
0.140577 0.721884878417342
0.140577 0.721890433942034
0.140577 0.721895989466725
0.140577 0.721901544991417
0.140577 0.721907100516108
0.140577 0.7219126560408
0.140577 0.721918211565491
0.140577 0.721923767090183
0.140577 0.721929322614874
0.140577 0.721934878139566
0.140577 0.721940433664257
0.140577 0.721945989188949
0.140577 0.72195154471364
0.140577 0.721957100238332
0.140577 0.721962655763024
0.140577 0.721968211287715
0.140577 0.721973766812407
0.140577 0.721979322337098
0.140577 0.72198487786179
0.140577 0.721990433386481
0.140577 0.721995988911173
0.140577 0.722001544435864
0.140577 0.722007099960556
0.140577 0.722012655485247
0.140577 0.722018211009939
0.140577 0.72202376653463
0.140577 0.722029322059322
0.140577 0.722034877584013
0.140577 0.722040433108705
0.140577 0.722045988633396
0.140577 0.722051544158088
0.140577 0.72205709968278
0.140577 0.722062655207471
0.140577 0.722068210732163
0.140577 0.722073766256854
0.140577 0.722079321781546
0.140577 0.722084877306237
0.140577 0.722090432830929
0.140577 0.72209598835562
0.140577 0.722101543880312
0.140577 0.722107099405003
0.140577 0.722112654929695
0.140577 0.722118210454386
0.140577 0.722123765979078
0.140577 0.72212932150377
0.140577 0.722134877028461
0.140577 0.722140432553153
0.140577 0.722145988077844
0.140577 0.722151543602536
0.140577 0.722157099127227
0.140577 0.722162654651919
0.140577 0.72216821017661
0.140577 0.722173765701302
0.140577 0.722179321225993
0.140577 0.722184876750685
0.140577 0.722190432275376
0.140577 0.722195987800068
0.140577 0.722201543324759
0.140577 0.722207098849451
0.140577 0.722212654374142
0.140577 0.722218209898834
0.140577 0.722223765423526
0.140577 0.722229320948217
0.140577 0.722234876472909
0.140577 0.7222404319976
0.140577 0.722245987522292
0.140577 0.722251543046983
0.140577 0.722257098571675
0.140583 0.722262654096366
0.140583 0.722268209621058
0.140583 0.722273765145749
0.140583 0.722279320670441
0.140583 0.722284876195132
0.140583 0.722290431719824
0.140583 0.722295987244515
0.140583 0.722301542769207
0.140583 0.722307098293898
0.140583 0.72231265381859
0.140583 0.722318209343282
0.140583 0.722323764867973
0.140583 0.722329320392665
0.140583 0.722334875917356
0.140583 0.722340431442048
0.140583 0.722345986966739
0.140583 0.722351542491431
0.140583 0.722357098016122
0.140583 0.722362653540814
0.140583 0.722368209065505
0.140583 0.722373764590197
0.140583 0.722379320114888
0.140583 0.72238487563958
0.140583 0.722390431164271
0.140583 0.722395986688963
0.140583 0.722401542213654
0.140583 0.722407097738346
0.140583 0.722412653263037
0.140583 0.722418208787729
0.140583 0.722423764312421
0.140583 0.722429319837112
0.140583 0.722434875361804
0.140583 0.722440430886495
0.140583 0.722445986411187
0.140583 0.722451541935878
0.140583 0.72245709746057
0.140583 0.722462652985261
0.140583 0.722468208509953
0.140583 0.722473764034644
0.140583 0.722479319559336
0.140583 0.722484875084027
0.140583 0.722490430608719
0.140583 0.72249598613341
0.140583 0.722501541658102
0.140583 0.722507097182793
0.140583 0.722512652707485
0.140583 0.722518208232176
0.140583 0.722523763756868
0.140583 0.72252931928156
0.140583 0.722534874806251
0.140583 0.722540430330943
0.140583 0.722545985855634
0.140583 0.722551541380326
0.140583 0.722557096905017
0.140583 0.722562652429709
0.140583 0.7225682079544
0.140583 0.722573763479092
0.140583 0.722579319003783
0.140583 0.722584874528475
0.140583 0.722590430053166
0.140583 0.722595985577858
0.140583 0.722601541102549
0.140583 0.722607096627241
0.140583 0.722612652151932
0.140583 0.722618207676624
0.140583 0.722623763201316
0.140583 0.722629318726007
0.140583 0.722634874250699
0.140583 0.72264042977539
0.140583 0.722645985300082
0.140583 0.722651540824773
0.140583 0.722657096349465
0.140583 0.722662651874156
0.140583 0.722668207398848
0.140583 0.722673762923539
0.140583 0.722679318448231
0.140583 0.722684873972922
0.140583 0.722690429497614
0.140583 0.722695985022305
0.140583 0.722701540546997
0.140583 0.722707096071688
0.140583 0.72271265159638
0.140583 0.722718207121071
0.140583 0.722723762645763
0.140583 0.722729318170455
0.140583 0.722734873695146
0.140583 0.722740429219838
0.140583 0.722745984744529
0.140583 0.722751540269221
0.140583 0.722757095793912
0.140583 0.722762651318604
0.140583 0.722768206843295
0.140583 0.722773762367987
0.140583 0.722779317892678
0.140583 0.72278487341737
0.140583 0.722790428942061
0.140583 0.722795984466753
0.140583 0.722801539991444
0.140583 0.722807095516136
0.140583 0.722812651040827
0.140589 0.722818206565519
0.140589 0.722823762090211
0.140589 0.722829317614902
0.140589 0.722834873139594
0.140589 0.722840428664285
0.140589 0.722845984188977
0.140589 0.722851539713668
0.140589 0.72285709523836
0.140589 0.722862650763051
0.140589 0.722868206287743
0.140589 0.722873761812434
0.140589 0.722879317337126
0.140589 0.722884872861817
0.140589 0.722890428386509
0.140589 0.7228959839112
0.140589 0.722901539435892
0.140589 0.722907094960583
0.140589 0.722912650485275
0.140589 0.722918206009967
0.140589 0.722923761534658
0.140589 0.72292931705935
0.140589 0.722934872584041
0.140589 0.722940428108733
0.140589 0.722945983633424
0.140589 0.722951539158116
0.140589 0.722957094682807
0.140589 0.722962650207499
0.140589 0.72296820573219
0.140589 0.722973761256882
0.140589 0.722979316781573
0.140589 0.722984872306265
0.140589 0.722990427830957
0.140589 0.722995983355648
0.140589 0.723001538880339
0.140589 0.723007094405031
0.140589 0.723012649929723
0.140589 0.723018205454414
0.140589 0.723023760979106
0.140589 0.723029316503797
0.140589 0.723034872028489
0.140589 0.72304042755318
0.140589 0.723045983077872
0.140589 0.723051538602563
0.140589 0.723057094127255
0.140589 0.723062649651946
0.140589 0.723068205176638
0.140589 0.723073760701329
0.140589 0.723079316226021
0.140589 0.723084871750713
0.140589 0.723090427275404
0.140589 0.723095982800096
0.140589 0.723101538324787
0.140589 0.723107093849479
0.140589 0.72311264937417
0.140589 0.723118204898862
0.140589 0.723123760423553
0.140589 0.723129315948245
0.140589 0.723134871472936
0.140589 0.723140426997628
0.140589 0.723145982522319
0.140589 0.723151538047011
0.140589 0.723157093571702
0.140589 0.723162649096394
0.140589 0.723168204621085
0.140589 0.723173760145777
0.140589 0.723179315670469
0.140589 0.72318487119516
0.140589 0.723190426719852
0.140589 0.723195982244543
0.140589 0.723201537769235
0.140589 0.723207093293926
0.140589 0.723212648818618
0.140589 0.723218204343309
0.140589 0.723223759868001
0.140589 0.723229315392692
0.140589 0.723234870917384
0.140589 0.723240426442075
0.140589 0.723245981966767
0.140589 0.723251537491458
0.140589 0.72325709301615
0.140589 0.723262648540841
0.140589 0.723268204065533
0.140589 0.723273759590225
0.140589 0.723279315114916
0.140589 0.723284870639608
0.140589 0.723290426164299
0.140589 0.723295981688991
0.140589 0.723301537213682
0.140589 0.723307092738374
0.140589 0.723312648263065
0.140589 0.723318203787757
0.140589 0.723323759312448
0.140589 0.72332931483714
0.140589 0.723334870361831
0.140589 0.723340425886523
0.140589 0.723345981411214
0.140589 0.723351536935906
0.140589 0.723357092460597
0.140589 0.723362647985289
0.140589 0.723368203509981
0.140595 0.723373759034672
0.140595 0.723379314559364
0.140595 0.723384870084055
0.140595 0.723390425608747
0.140595 0.723395981133438
0.140595 0.72340153665813
0.140595 0.723407092182821
0.140595 0.723412647707513
0.140595 0.723418203232204
0.140595 0.723423758756896
0.140595 0.723429314281587
0.140595 0.723434869806279
0.140595 0.72344042533097
0.140595 0.723445980855662
0.140595 0.723451536380353
0.140595 0.723457091905045
0.140595 0.723462647429737
0.140595 0.723468202954428
0.140595 0.72347375847912
0.140595 0.723479314003811
0.140595 0.723484869528503
0.140595 0.723490425053194
0.140595 0.723495980577886
0.140595 0.723501536102577
0.140595 0.723507091627269
0.140595 0.72351264715196
0.140595 0.723518202676652
0.140595 0.723523758201343
0.140595 0.723529313726035
0.140595 0.723534869250726
0.140595 0.723540424775418
0.140595 0.723545980300109
0.140595 0.723551535824801
0.140595 0.723557091349493
0.140595 0.723562646874184
0.140595 0.723568202398876
0.140595 0.723573757923567
0.140595 0.723579313448259
0.140595 0.72358486897295
0.140595 0.723590424497642
0.140595 0.723595980022333
0.140595 0.723601535547025
0.140595 0.723607091071716
0.140595 0.723612646596408
0.140595 0.723618202121099
0.140595 0.723623757645791
0.140595 0.723629313170482
0.140595 0.723634868695174
0.140595 0.723640424219865
0.140595 0.723645979744557
0.140595 0.723651535269249
0.140595 0.72365709079394
0.140595 0.723662646318632
0.140595 0.723668201843323
0.140595 0.723673757368015
0.140595 0.723679312892706
0.140595 0.723684868417398
0.140595 0.723690423942089
0.140595 0.723695979466781
0.140595 0.723701534991472
0.140595 0.723707090516164
0.140595 0.723712646040855
0.140595 0.723718201565547
0.140595 0.723723757090238
0.140595 0.72372931261493
0.140595 0.723734868139622
0.140595 0.723740423664313
0.140595 0.723745979189005
0.140595 0.723751534713696
0.140595 0.723757090238388
0.140595 0.723762645763079
0.140595 0.723768201287771
0.140595 0.723773756812462
0.140595 0.723779312337154
0.140595 0.723784867861845
0.140595 0.723790423386537
0.140595 0.723795978911228
0.140595 0.72380153443592
0.140595 0.723807089960611
0.140595 0.723812645485303
0.140595 0.723818201009994
0.140595 0.723823756534686
0.140595 0.723829312059378
0.140595 0.723834867584069
0.140595 0.723840423108761
0.140595 0.723845978633452
0.140595 0.723851534158144
0.140595 0.723857089682835
0.140595 0.723862645207527
0.140595 0.723868200732218
0.140595 0.72387375625691
0.140595 0.723879311781601
0.140595 0.723884867306293
0.140595 0.723890422830984
0.140595 0.723895978355676
0.140595 0.723901533880367
0.140595 0.723907089405059
0.140595 0.72391264492975
0.140595 0.723918200454442
0.140595 0.723923755979133
0.14667 0.723929311503825
0.14667 0.723934867028517
0.14667 0.723940422553208
0.14667 0.7239459780779
0.14667 0.723951533602591
0.14667 0.723957089127283
0.14667 0.723962644651974
0.14667 0.723968200176666
0.14667 0.723973755701357
0.14667 0.723979311226049
0.14667 0.72398486675074
0.14667 0.723990422275432
0.14667 0.723995977800123
0.14667 0.724001533324815
0.14667 0.724007088849506
0.14667 0.724012644374198
0.14667 0.724018199898889
0.14667 0.724023755423581
0.14667 0.724029310948272
0.14667 0.724034866472964
0.14667 0.724040421997656
0.14667 0.724045977522347
0.14667 0.724051533047039
0.14667 0.72405708857173
0.14667 0.724062644096422
0.14667 0.724068199621113
0.14667 0.724073755145805
0.14667 0.724079310670496
0.14667 0.724084866195188
0.14667 0.724090421719879
0.14667 0.724095977244571
0.14667 0.724101532769262
0.14667 0.724107088293954
0.14667 0.724112643818645
0.14667 0.724118199343337
0.14667 0.724123754868028
0.14667 0.72412931039272
0.14667 0.724134865917412
0.14667 0.724140421442103
0.14667 0.724145976966795
0.14667 0.724151532491486
0.14667 0.724157088016178
0.14667 0.724162643540869
0.14667 0.724168199065561
0.14667 0.724173754590252
0.14667 0.724179310114944
0.14667 0.724184865639635
0.14667 0.724190421164327
0.14667 0.724195976689018
0.14667 0.72420153221371
0.14667 0.724207087738401
0.14667 0.724212643263093
0.14667 0.724218198787784
0.14667 0.724223754312476
0.14667 0.724229309837168
0.14667 0.724234865361859
0.14667 0.724240420886551
0.14667 0.724245976411242
0.14667 0.724251531935934
0.14667 0.724257087460625
0.14667 0.724262642985317
0.14667 0.724268198510008
0.14667 0.7242737540347
0.14667 0.724279309559391
0.14667 0.724284865084083
0.14667 0.724290420608774
0.14667 0.724295976133466
0.14667 0.724301531658157
0.14667 0.724307087182849
0.14667 0.72431264270754
0.14667 0.724318198232232
0.14667 0.724323753756924
0.14667 0.724329309281615
0.14667 0.724334864806307
0.14667 0.724340420330998
0.14667 0.72434597585569
0.14667 0.724351531380381
0.14667 0.724357086905073
0.14667 0.724362642429764
0.14667 0.724368197954456
0.14667 0.724373753479147
0.14667 0.724379309003839
0.14667 0.72438486452853
0.14667 0.724390420053222
0.14667 0.724395975577913
0.14667 0.724401531102605
0.14667 0.724407086627296
0.14667 0.724412642151988
0.14667 0.72441819767668
0.14667 0.724423753201371
0.14667 0.724429308726063
0.14667 0.724434864250754
0.14667 0.724440419775446
0.14667 0.724445975300137
0.14667 0.724451530824829
0.14667 0.72445708634952
0.14667 0.724462641874212
0.14667 0.724468197398903
0.14667 0.724473752923595
0.14667 0.724479308448286
0.146676 0.724484863972978
0.146676 0.724490419497669
0.146676 0.724495975022361
0.146676 0.724501530547052
0.146676 0.724507086071744
0.146676 0.724512641596436
0.146676 0.724518197121127
0.146676 0.724523752645819
0.146676 0.72452930817051
0.146676 0.724534863695202
0.146676 0.724540419219893
0.146676 0.724545974744585
0.146676 0.724551530269276
0.146676 0.724557085793968
0.146676 0.724562641318659
0.146676 0.724568196843351
0.146676 0.724573752368042
0.146676 0.724579307892734
0.146676 0.724584863417425
0.146676 0.724590418942117
0.146676 0.724595974466809
0.146676 0.7246015299915
0.146676 0.724607085516192
0.146676 0.724612641040883
0.146676 0.724618196565575
0.146676 0.724623752090266
0.146676 0.724629307614958
0.146676 0.724634863139649
0.146676 0.724640418664341
0.146676 0.724645974189032
0.146676 0.724651529713724
0.146676 0.724657085238415
0.146676 0.724662640763107
0.146676 0.724668196287798
0.146676 0.72467375181249
0.146676 0.724679307337181
0.146676 0.724684862861873
0.146676 0.724690418386565
0.146676 0.724695973911256
0.146676 0.724701529435948
0.146676 0.724707084960639
0.146676 0.724712640485331
0.146676 0.724718196010022
0.146676 0.724723751534714
0.146676 0.724729307059405
0.146676 0.724734862584097
0.146676 0.724740418108788
0.146676 0.72474597363348
0.146676 0.724751529158171
0.146676 0.724757084682863
0.146676 0.724762640207554
0.146676 0.724768195732246
0.146676 0.724773751256937
0.146676 0.724779306781629
0.146676 0.724784862306321
0.146676 0.724790417831012
0.146676 0.724795973355704
0.146676 0.724801528880395
0.146676 0.724807084405087
0.146676 0.724812639929778
0.146676 0.72481819545447
0.146676 0.724823750979161
0.146676 0.724829306503853
0.146676 0.724834862028544
0.146676 0.724840417553236
0.146676 0.724845973077927
0.146676 0.724851528602619
0.146676 0.72485708412731
0.146676 0.724862639652002
0.146676 0.724868195176693
0.146676 0.724873750701385
0.146676 0.724879306226077
0.146676 0.724884861750768
0.146676 0.72489041727546
0.146676 0.724895972800151
0.146676 0.724901528324843
0.146676 0.724907083849534
0.146676 0.724912639374226
0.146676 0.724918194898917
0.146676 0.724923750423609
0.146676 0.7249293059483
0.146676 0.724934861472992
0.146676 0.724940416997683
0.146676 0.724945972522375
0.146676 0.724951528047066
0.146676 0.724957083571758
0.146676 0.724962639096449
0.146676 0.724968194621141
0.146676 0.724973750145833
0.146676 0.724979305670524
0.146676 0.724984861195216
0.146676 0.724990416719907
0.146676 0.724995972244599
0.146676 0.72500152776929
0.146676 0.725007083293982
0.146676 0.725012638818673
0.146676 0.725018194343365
0.146676 0.725023749868056
0.146676 0.725029305392748
0.146676 0.725034860917439
0.146682 0.725040416442131
0.146682 0.725045971966822
0.146682 0.725051527491514
0.146682 0.725057083016205
0.146682 0.725062638540897
0.146682 0.725068194065589
0.146682 0.72507374959028
0.146682 0.725079305114972
0.146682 0.725084860639663
0.146682 0.725090416164355
0.146682 0.725095971689046
0.146682 0.725101527213738
0.146682 0.725107082738429
0.146682 0.725112638263121
0.146682 0.725118193787812
0.146682 0.725123749312504
0.146682 0.725129304837195
0.146682 0.725134860361887
0.146682 0.725140415886578
0.146682 0.72514597141127
0.146682 0.725151526935961
0.146682 0.725157082460653
0.146682 0.725162637985345
0.146682 0.725168193510036
0.146682 0.725173749034728
0.146682 0.725179304559419
0.146682 0.725184860084111
0.146682 0.725190415608802
0.146682 0.725195971133494
0.146682 0.725201526658185
0.146682 0.725207082182877
0.146682 0.725212637707568
0.146682 0.72521819323226
0.146682 0.725223748756951
0.146682 0.725229304281643
0.146682 0.725234859806334
0.146682 0.725240415331026
0.146682 0.725245970855717
0.146682 0.725251526380409
0.146682 0.725257081905101
0.146682 0.725262637429792
0.146682 0.725268192954484
0.146682 0.725273748479175
0.146682 0.725279304003867
0.146682 0.725284859528558
0.146682 0.72529041505325
0.146682 0.725295970577941
0.146682 0.725301526102633
0.146682 0.725307081627324
0.146682 0.725312637152016
0.146682 0.725318192676707
0.146682 0.725323748201399
0.146682 0.725329303726091
0.146682 0.725334859250782
0.146682 0.725340414775473
0.146682 0.725345970300165
0.146682 0.725351525824857
0.146682 0.725357081349548
0.146682 0.72536263687424
0.146682 0.725368192398931
0.146682 0.725373747923623
0.146682 0.725379303448314
0.146682 0.725384858973006
0.146682 0.725390414497697
0.146682 0.725395970022389
0.146682 0.72540152554708
0.146682 0.725407081071772
0.146682 0.725412636596463
0.146682 0.725418192121155
0.146682 0.725423747645846
0.146682 0.725429303170538
0.146682 0.72543485869523
0.146682 0.725440414219921
0.146682 0.725445969744613
0.146682 0.725451525269304
0.146682 0.725457080793996
0.146682 0.725462636318687
0.146682 0.725468191843379
0.146682 0.72547374736807
0.146682 0.725479302892762
0.146682 0.725484858417453
0.146682 0.725490413942145
0.146682 0.725495969466836
0.146682 0.725501524991528
0.146682 0.725507080516219
0.146682 0.725512636040911
0.146682 0.725518191565602
0.146682 0.725523747090294
0.146682 0.725529302614985
0.146682 0.725534858139677
0.146682 0.725540413664369
0.146682 0.72554596918906
0.146682 0.725551524713752
0.146682 0.725557080238443
0.146682 0.725562635763135
0.146682 0.725568191287826
0.146682 0.725573746812518
0.146682 0.725579302337209
0.146682 0.725584857861901
0.146682 0.725590413386592
0.146688 0.725595968911284
0.146688 0.725601524435975
0.146688 0.725607079960667
0.146688 0.725612635485358
0.146688 0.72561819101005
0.146688 0.725623746534741
0.146688 0.725629302059433
0.146688 0.725634857584125
0.146688 0.725640413108816
0.146688 0.725645968633508
0.146688 0.725651524158199
0.146688 0.725657079682891
0.146688 0.725662635207582
0.146688 0.725668190732274
0.146688 0.725673746256965
0.146688 0.725679301781657
0.146688 0.725684857306348
0.146688 0.72569041283104
0.146688 0.725695968355731
0.146688 0.725701523880423
0.146688 0.725707079405114
0.146688 0.725712634929806
0.146688 0.725718190454497
0.146688 0.725723745979189
0.146688 0.725729301503881
0.146688 0.725734857028572
0.146688 0.725740412553264
0.146688 0.725745968077955
0.146688 0.725751523602647
0.146688 0.725757079127338
0.146688 0.72576263465203
0.146688 0.725768190176721
0.146688 0.725773745701413
0.146688 0.725779301226104
0.146688 0.725784856750796
0.146688 0.725790412275487
0.146688 0.725795967800179
0.146688 0.72580152332487
0.146688 0.725807078849562
0.146688 0.725812634374253
0.146688 0.725818189898945
0.146688 0.725823745423637
0.146688 0.725829300948328
0.146688 0.72583485647302
0.146688 0.725840411997711
0.146688 0.725845967522403
0.146688 0.725851523047094
0.146688 0.725857078571786
0.146688 0.725862634096477
0.146688 0.725868189621169
0.146688 0.72587374514586
0.146688 0.725879300670552
0.146688 0.725884856195243
0.146688 0.725890411719935
0.146688 0.725895967244626
0.146688 0.725901522769318
0.146688 0.725907078294009
0.146688 0.725912633818701
0.146688 0.725918189343393
0.146688 0.725923744868084
0.146688 0.725929300392776
0.146688 0.725934855917467
0.146688 0.725940411442159
0.146688 0.72594596696685
0.146688 0.725951522491542
0.146688 0.725957078016233
0.146688 0.725962633540925
0.146688 0.725968189065616
0.146688 0.725973744590308
0.146688 0.725979300114999
0.146688 0.725984855639691
0.146688 0.725990411164382
0.146688 0.725995966689074
0.146688 0.726001522213765
0.146688 0.726007077738457
0.146688 0.726012633263149
0.146688 0.72601818878784
0.146688 0.726023744312532
0.146688 0.726029299837223
0.146688 0.726034855361915
0.146688 0.726040410886606
0.146688 0.726045966411298
0.146688 0.726051521935989
0.146688 0.726057077460681
0.146688 0.726062632985372
0.146688 0.726068188510064
0.146688 0.726073744034755
0.146688 0.726079299559447
0.146688 0.726084855084138
0.146688 0.72609041060883
0.146688 0.726095966133521
0.146688 0.726101521658213
0.146688 0.726107077182905
0.146688 0.726112632707596
0.146688 0.726118188232288
0.146688 0.726123743756979
0.146688 0.726129299281671
0.146688 0.726134854806362
0.146688 0.726140410331054
0.146688 0.726145965855745
0.146694 0.726151521380437
0.146694 0.726157076905128
0.146694 0.72616263242982
0.146694 0.726168187954511
0.146694 0.726173743479203
0.146694 0.726179299003894
0.146694 0.726184854528586
0.146694 0.726190410053278
0.146694 0.726195965577969
0.146694 0.72620152110266
0.146694 0.726207076627352
0.146694 0.726212632152044
0.146694 0.726218187676735
0.146694 0.726223743201427
0.146694 0.726229298726118
0.146694 0.72623485425081
0.146694 0.726240409775501
0.146694 0.726245965300193
0.146694 0.726251520824884
0.146694 0.726257076349576
0.146694 0.726262631874267
0.146694 0.726268187398959
0.146694 0.72627374292365
0.146694 0.726279298448342
0.146694 0.726284853973034
0.146694 0.726290409497725
0.146694 0.726295965022417
0.146694 0.726301520547108
0.146694 0.7263070760718
0.146694 0.726312631596491
0.146694 0.726318187121183
0.146694 0.726323742645874
0.146694 0.726329298170566
0.146694 0.726334853695257
0.146694 0.726340409219949
0.146694 0.72634596474464
0.146694 0.726351520269332
0.146694 0.726357075794023
0.146694 0.726362631318715
0.146694 0.726368186843406
0.146694 0.726373742368098
0.146694 0.72637929789279
0.146694 0.726384853417481
0.146694 0.726390408942173
0.146694 0.726395964466864
0.146694 0.726401519991556
0.146694 0.726407075516247
0.146694 0.726412631040939
0.146694 0.72641818656563
0.146694 0.726423742090322
0.146694 0.726429297615013
0.146694 0.726434853139705
0.146694 0.726440408664396
0.146694 0.726445964189088
0.146694 0.726451519713779
0.146694 0.726457075238471
0.146694 0.726462630763162
0.146694 0.726468186287854
0.146694 0.726473741812546
0.146694 0.726479297337237
0.146694 0.726484852861929
0.146694 0.72649040838662
0.146694 0.726495963911312
0.146694 0.726501519436003
0.146694 0.726507074960695
0.146694 0.726512630485386
0.146694 0.726518186010078
0.146694 0.726523741534769
0.146694 0.726529297059461
0.146694 0.726534852584152
0.146694 0.726540408108844
0.146694 0.726545963633535
0.146694 0.726551519158227
0.146694 0.726557074682918
0.146694 0.72656263020761
0.146694 0.726568185732302
0.146694 0.726573741256993
0.146694 0.726579296781685
0.146694 0.726584852306376
0.146694 0.726590407831068
0.146694 0.726595963355759
0.146694 0.726601518880451
0.146694 0.726607074405142
0.146694 0.726612629929834
0.146694 0.726618185454525
0.146694 0.726623740979217
0.146694 0.726629296503908
0.146694 0.7266348520286
0.146694 0.726640407553291
0.146694 0.726645963077983
0.146694 0.726651518602674
0.146694 0.726657074127366
0.146694 0.726662629652058
0.146694 0.726668185176749
0.146694 0.726673740701441
0.146694 0.726679296226132
0.146694 0.726684851750824
0.146694 0.726690407275515
0.146694 0.726695962800207
0.146694 0.726701518324898
0.1467 0.72670707384959
0.1467 0.726712629374281
0.1467 0.726718184898973
0.1467 0.726723740423664
0.1467 0.726729295948356
0.1467 0.726734851473047
0.1467 0.726740406997739
0.1467 0.72674596252243
0.1467 0.726751518047122
0.1467 0.726757073571814
0.1467 0.726762629096505
0.1467 0.726768184621197
0.1467 0.726773740145888
0.1467 0.72677929567058
0.1467 0.726784851195271
0.1467 0.726790406719963
0.1467 0.726795962244654
0.1467 0.726801517769346
0.1467 0.726807073294037
0.1467 0.726812628818729
0.1467 0.72681818434342
0.1467 0.726823739868112
0.1467 0.726829295392803
0.1467 0.726834850917495
0.1467 0.726840406442186
0.1467 0.726845961966878
0.1467 0.72685151749157
0.1467 0.726857073016261
0.1467 0.726862628540953
0.1467 0.726868184065644
0.1467 0.726873739590336
0.1467 0.726879295115027
0.1467 0.726884850639719
0.1467 0.72689040616441
0.1467 0.726895961689102
0.1467 0.726901517213793
0.1467 0.726907072738485
0.1467 0.726912628263176
0.1467 0.726918183787868
0.1467 0.726923739312559
0.1467 0.726929294837251
0.1467 0.726934850361942
0.1467 0.726940405886634
0.1467 0.726945961411326
0.1467 0.726951516936017
0.1467 0.726957072460709
0.1467 0.7269626279854
0.1467 0.726968183510092
0.1467 0.726973739034783
0.1467 0.726979294559475
0.1467 0.726984850084166
0.1467 0.726990405608858
0.1467 0.726995961133549
0.1467 0.727001516658241
0.1467 0.727007072182932
0.1467 0.727012627707624
0.1467 0.727018183232315
0.1467 0.727023738757007
0.1467 0.727029294281698
0.1467 0.72703484980639
0.1467 0.727040405331081
0.1467 0.727045960855773
0.1467 0.727051516380465
0.1467 0.727057071905156
0.1467 0.727062627429848
0.1467 0.727068182954539
0.1467 0.727073738479231
0.1467 0.727079294003922
0.1467 0.727084849528614
0.1467 0.727090405053305
0.1467 0.727095960577997
0.1467 0.727101516102688
0.1467 0.72710707162738
0.1467 0.727112627152071
0.1467 0.727118182676763
0.1467 0.727123738201454
0.1467 0.727129293726146
0.1467 0.727134849250837
0.1467 0.727140404775529
0.1467 0.727145960300221
0.1467 0.727151515824912
0.1467 0.727157071349604
0.1467 0.727162626874295
0.1467 0.727168182398987
0.1467 0.727173737923678
0.1467 0.72717929344837
0.1467 0.727184848973061
0.1467 0.727190404497753
0.1467 0.727195960022444
0.1467 0.727201515547136
0.1467 0.727207071071827
0.1467 0.727212626596519
0.1467 0.72721818212121
0.1467 0.727223737645902
0.1467 0.727229293170593
0.1467 0.727234848695285
0.1467 0.727240404219977
0.1467 0.727245959744668
0.1467 0.72725151526936
0.1467 0.727257070794051
0.146706 0.727262626318743
0.146706 0.727268181843434
0.146706 0.727273737368126
0.146706 0.727279292892817
0.146706 0.727284848417509
0.146706 0.7272904039422
0.146706 0.727295959466892
0.146706 0.727301514991583
0.146706 0.727307070516275
0.146706 0.727312626040966
0.146706 0.727318181565658
0.146706 0.727323737090349
0.146706 0.727329292615041
0.146706 0.727334848139733
0.146706 0.727340403664424
0.146706 0.727345959189116
0.146706 0.727351514713807
0.146706 0.727357070238499
0.146706 0.72736262576319
0.146706 0.727368181287882
0.146706 0.727373736812573
0.146706 0.727379292337265
0.146706 0.727384847861956
0.146706 0.727390403386648
0.146706 0.727395958911339
0.146706 0.727401514436031
0.146706 0.727407069960722
0.146706 0.727412625485414
0.146706 0.727418181010105
0.146706 0.727423736534797
0.146706 0.727429292059489
0.146706 0.72743484758418
0.146706 0.727440403108872
0.146706 0.727445958633563
0.146706 0.727451514158255
0.146706 0.727457069682946
0.146706 0.727462625207638
0.146706 0.727468180732329
0.146706 0.727473736257021
0.146706 0.727479291781712
0.146706 0.727484847306404
0.146706 0.727490402831095
0.146706 0.727495958355787
0.146706 0.727501513880478
0.146706 0.72750706940517
0.146706 0.727512624929861
0.146706 0.727518180454553
0.146706 0.727523735979245
0.146706 0.727529291503936
0.146706 0.727534847028628
0.146706 0.727540402553319
0.146706 0.727545958078011
0.146706 0.727551513602702
0.146706 0.727557069127394
0.146706 0.727562624652085
0.146706 0.727568180176777
0.146706 0.727573735701468
0.146706 0.72757929122616
0.146706 0.727584846750851
0.146706 0.727590402275543
0.146706 0.727595957800234
0.146706 0.727601513324926
0.146706 0.727607068849617
0.146706 0.727612624374309
0.146706 0.727618179899001
0.146706 0.727623735423692
0.146706 0.727629290948384
0.146706 0.727634846473075
0.146706 0.727640401997767
0.146706 0.727645957522458
0.146706 0.72765151304715
0.146706 0.727657068571841
0.146706 0.727662624096533
0.146706 0.727668179621224
0.146706 0.727673735145916
0.146706 0.727679290670607
0.146706 0.727684846195299
0.146706 0.72769040171999
0.146706 0.727695957244682
0.146706 0.727701512769373
0.146706 0.727707068294065
0.146706 0.727712623818757
0.146706 0.727718179343448
0.146706 0.72772373486814
0.146706 0.727729290392831
0.146706 0.727734845917523
0.146706 0.727740401442214
0.146706 0.727745956966906
0.146706 0.727751512491597
0.146706 0.727757068016289
0.146706 0.72776262354098
0.146706 0.727768179065672
0.146706 0.727773734590363
0.146706 0.727779290115055
0.146706 0.727784845639747
0.146706 0.727790401164438
0.146706 0.727795956689129
0.146706 0.727801512213821
0.146706 0.727807067738513
0.146706 0.727812623263204
0.146712 0.727818178787896
0.146712 0.727823734312587
0.146712 0.727829289837279
0.146712 0.72783484536197
0.146712 0.727840400886662
0.146712 0.727845956411353
0.146712 0.727851511936045
0.146712 0.727857067460736
0.146712 0.727862622985428
0.146712 0.727868178510119
0.146712 0.727873734034811
0.146712 0.727879289559502
0.146712 0.727884845084194
0.146712 0.727890400608886
0.146712 0.727895956133577
0.146712 0.727901511658269
0.146712 0.72790706718296
0.146712 0.727912622707652
0.146712 0.727918178232343
0.146712 0.727923733757035
0.146712 0.727929289281726
0.146712 0.727934844806418
0.146712 0.727940400331109
0.146712 0.727945955855801
0.146712 0.727951511380492
0.146712 0.727957066905184
0.146712 0.727962622429875
0.146712 0.727968177954567
0.146712 0.727973733479258
0.146712 0.72797928900395
0.146712 0.727984844528642
0.146712 0.727990400053333
0.146712 0.727995955578025
0.146712 0.728001511102716
0.146712 0.728007066627408
0.146712 0.728012622152099
0.146712 0.728018177676791
0.146712 0.728023733201482
0.146712 0.728029288726174
0.146712 0.728034844250865
0.146712 0.728040399775557
0.146712 0.728045955300248
0.146712 0.72805151082494
0.146712 0.728057066349631
0.146712 0.728062621874323
0.146712 0.728068177399014
0.146712 0.728073732923706
0.146712 0.728079288448398
0.146712 0.728084843973089
0.146712 0.728090399497781
0.146712 0.728095955022472
0.146712 0.728101510547164
0.146712 0.728107066071855
0.146712 0.728112621596547
0.146712 0.728118177121238
0.146712 0.72812373264593
0.146712 0.728129288170621
0.146712 0.728134843695313
0.146712 0.728140399220004
0.146712 0.728145954744696
0.146712 0.728151510269387
0.146712 0.728157065794079
0.146712 0.72816262131877
0.146712 0.728168176843462
0.146712 0.728173732368154
0.146712 0.728179287892845
0.146712 0.728184843417537
0.146712 0.728190398942228
0.146712 0.72819595446692
0.146712 0.728201509991611
0.146712 0.728207065516303
0.146712 0.728212621040994
0.146712 0.728218176565686
0.146712 0.728223732090377
0.146712 0.728229287615069
0.146712 0.72823484313976
0.146712 0.728240398664452
0.146712 0.728245954189143
0.146712 0.728251509713835
0.146712 0.728257065238526
0.146712 0.728262620763218
0.146712 0.72826817628791
0.146712 0.728273731812601
0.146712 0.728279287337293
0.146712 0.728284842861984
0.146712 0.728290398386676
0.146712 0.728295953911367
0.146712 0.728301509436059
0.146712 0.72830706496075
0.146712 0.728312620485442
0.146712 0.728318176010133
0.146712 0.728323731534825
0.146712 0.728329287059516
0.146712 0.728334842584208
0.146712 0.728340398108899
0.146712 0.728345953633591
0.146712 0.728351509158282
0.146712 0.728357064682974
0.146712 0.728362620207666
0.146712 0.728368175732357
0.146718 0.728373731257049
0.146718 0.72837928678174
0.146718 0.728384842306432
0.146718 0.728390397831123
0.146718 0.728395953355815
0.146718 0.728401508880506
0.146718 0.728407064405198
0.146718 0.728412619929889
0.146718 0.728418175454581
0.146718 0.728423730979272
0.146718 0.728429286503964
0.146718 0.728434842028655
0.146718 0.728440397553347
0.146718 0.728445953078038
0.146718 0.72845150860273
0.146718 0.728457064127422
0.146718 0.728462619652113
0.146718 0.728468175176805
0.146718 0.728473730701496
0.146718 0.728479286226188
0.146718 0.728484841750879
0.146718 0.728490397275571
0.146718 0.728495952800262
0.146718 0.728501508324954
0.146718 0.728507063849645
0.146718 0.728512619374337
0.146718 0.728518174899028
0.146718 0.72852373042372
0.146718 0.728529285948411
0.146718 0.728534841473103
0.146718 0.728540396997794
0.146718 0.728545952522486
0.146718 0.728551508047177
0.146718 0.728557063571869
0.146718 0.728562619096561
0.146718 0.728568174621252
0.146718 0.728573730145944
0.146718 0.728579285670635
0.146718 0.728584841195327
0.146718 0.728590396720018
0.146718 0.72859595224471
0.146718 0.728601507769401
0.146718 0.728607063294093
0.146718 0.728612618818784
0.146718 0.728618174343476
0.146718 0.728623729868167
0.146718 0.728629285392859
0.146718 0.72863484091755
0.146718 0.728640396442242
0.146718 0.728645951966934
0.146718 0.728651507491625
0.146718 0.728657063016316
0.146718 0.728662618541008
0.146718 0.7286681740657
0.146718 0.728673729590391
0.146718 0.728679285115083
0.146718 0.728684840639774
0.146718 0.728690396164466
0.146718 0.728695951689157
0.146718 0.728701507213849
0.146718 0.72870706273854
0.146718 0.728712618263232
0.146718 0.728718173787923
0.146718 0.728723729312615
0.146718 0.728729284837306
0.146718 0.728734840361998
0.146718 0.72874039588669
0.146718 0.728745951411381
0.146718 0.728751506936073
0.146718 0.728757062460764
0.146718 0.728762617985456
0.146718 0.728768173510147
0.146718 0.728773729034839
0.146718 0.72877928455953
0.146718 0.728784840084222
0.146718 0.728790395608913
0.146718 0.728795951133605
0.146718 0.728801506658296
0.146718 0.728807062182988
0.146718 0.728812617707679
0.146718 0.728818173232371
0.146718 0.728823728757062
0.146718 0.728829284281754
0.146718 0.728834839806446
0.146718 0.728840395331137
0.146718 0.728845950855829
0.146718 0.72885150638052
0.146718 0.728857061905212
0.146718 0.728862617429903
0.146718 0.728868172954595
0.146718 0.728873728479286
0.146718 0.728879284003978
0.146718 0.728884839528669
0.146718 0.728890395053361
0.146718 0.728895950578052
0.146718 0.728901506102744
0.146718 0.728907061627435
0.146718 0.728912617152127
0.146718 0.728918172676818
0.146718 0.72892372820151
0.146724 0.728929283726202
0.146724 0.728934839250893
0.146724 0.728940394775585
0.146724 0.728945950300276
0.146724 0.728951505824968
0.146724 0.728957061349659
0.146724 0.728962616874351
0.146724 0.728968172399042
0.146724 0.728973727923734
0.146724 0.728979283448425
0.146724 0.728984838973117
0.146724 0.728990394497808
0.146724 0.7289959500225
0.146724 0.729001505547191
0.146724 0.729007061071883
0.146724 0.729012616596574
0.146724 0.729018172121266
0.146724 0.729023727645958
0.146724 0.729029283170649
0.146724 0.729034838695341
0.146724 0.729040394220032
0.146724 0.729045949744724
0.146724 0.729051505269415
0.146724 0.729057060794107
0.146724 0.729062616318798
0.146724 0.72906817184349
0.146724 0.729073727368181
0.146724 0.729079282892873
0.146724 0.729084838417564
0.146724 0.729090393942256
0.146724 0.729095949466947
0.146724 0.729101504991639
0.146724 0.72910706051633
0.146724 0.729112616041022
0.146724 0.729118171565714
0.146724 0.729123727090405
0.146724 0.729129282615097
0.146724 0.729134838139788
0.146724 0.72914039366448
0.146724 0.729145949189171
0.146724 0.729151504713863
0.146724 0.729157060238554
0.146724 0.729162615763246
0.146724 0.729168171287937
0.146724 0.729173726812629
0.146724 0.72917928233732
0.146724 0.729184837862012
0.146724 0.729190393386703
0.146724 0.729195948911395
0.146724 0.729201504436086
0.146724 0.729207059960778
0.146724 0.72921261548547
0.146724 0.729218171010161
0.146724 0.729223726534853
0.146724 0.729229282059544
0.146724 0.729234837584236
0.146724 0.729240393108927
0.146724 0.729245948633619
0.146724 0.72925150415831
0.146724 0.729257059683002
0.146724 0.729262615207693
0.146724 0.729268170732385
0.146724 0.729273726257076
0.146724 0.729279281781768
0.146724 0.729284837306459
0.146724 0.729290392831151
0.146724 0.729295948355842
0.146724 0.729301503880534
0.146724 0.729307059405226
0.146724 0.729312614929917
0.146724 0.729318170454609
0.146724 0.7293237259793
0.146724 0.729329281503992
0.146724 0.729334837028683
0.146724 0.729340392553375
0.146724 0.729345948078066
0.146724 0.729351503602758
0.146724 0.729357059127449
0.146724 0.729362614652141
0.146724 0.729368170176832
0.146724 0.729373725701524
0.146724 0.729379281226215
0.146724 0.729384836750907
0.146724 0.729390392275598
0.146724 0.72939594780029
0.146724 0.729401503324982
0.146724 0.729407058849673
0.146724 0.729412614374365
0.146724 0.729418169899056
0.146724 0.729423725423748
0.146724 0.729429280948439
0.146724 0.729434836473131
0.146724 0.729440391997822
0.146724 0.729445947522514
0.146724 0.729451503047205
0.146724 0.729457058571897
0.146724 0.729462614096588
0.146724 0.72946816962128
0.146724 0.729473725145971
0.146724 0.729479280670663
0.14673 0.729484836195355
0.14673 0.729490391720046
0.14673 0.729495947244738
0.14673 0.729501502769429
0.14673 0.729507058294121
0.14673 0.729512613818812
0.14673 0.729518169343504
0.14673 0.729523724868195
0.14673 0.729529280392887
0.14673 0.729534835917578
0.14673 0.72954039144227
0.14673 0.729545946966961
0.14673 0.729551502491653
0.14673 0.729557058016344
0.14673 0.729562613541036
0.14673 0.729568169065727
0.14673 0.729573724590419
0.14673 0.729579280115111
0.14673 0.729584835639802
0.14673 0.729590391164494
0.14673 0.729595946689185
0.14673 0.729601502213877
0.14673 0.729607057738568
0.14673 0.72961261326326
0.14673 0.729618168787951
0.14673 0.729623724312643
0.14673 0.729629279837334
0.14673 0.729634835362026
0.14673 0.729640390886717
0.14673 0.729645946411409
0.14673 0.7296515019361
0.14673 0.729657057460792
0.14673 0.729662612985483
0.14673 0.729668168510175
0.14673 0.729673724034867
0.14673 0.729679279559558
0.14673 0.72968483508425
0.14673 0.729690390608941
0.14673 0.729695946133633
0.14673 0.729701501658324
0.14673 0.729707057183016
0.14673 0.729712612707707
0.14673 0.729718168232399
0.14673 0.72972372375709
0.14673 0.729729279281782
0.14673 0.729734834806473
0.14673 0.729740390331165
0.14673 0.729745945855856
0.14673 0.729751501380548
0.14673 0.729757056905239
0.14673 0.729762612429931
0.14673 0.729768167954623
0.14673 0.729773723479314
0.14673 0.729779279004006
0.14673 0.729784834528697
0.14673 0.729790390053389
0.14673 0.72979594557808
0.14673 0.729801501102772
0.14673 0.729807056627463
0.14673 0.729812612152155
0.14673 0.729818167676846
0.14673 0.729823723201538
0.14673 0.729829278726229
0.14673 0.729834834250921
0.14673 0.729840389775612
0.14673 0.729845945300304
0.14673 0.729851500824995
0.14673 0.729857056349687
0.14673 0.729862611874379
0.14673 0.72986816739907
0.14673 0.729873722923762
0.14673 0.729879278448453
0.14673 0.729884833973145
0.14673 0.729890389497836
0.14673 0.729895945022528
0.14673 0.729901500547219
0.14673 0.729907056071911
0.14673 0.729912611596602
0.14673 0.729918167121294
0.14673 0.729923722645985
0.14673 0.729929278170677
0.14673 0.729934833695368
0.14673 0.72994038922006
0.14673 0.729945944744751
0.14673 0.729951500269443
0.14673 0.729957055794135
0.14673 0.729962611318826
0.14673 0.729968166843518
0.14673 0.729973722368209
0.14673 0.729979277892901
0.14673 0.729984833417592
0.14673 0.729990388942284
0.14673 0.729995944466975
0.14673 0.730001499991667
0.14673 0.730007055516358
0.14673 0.73001261104105
0.14673 0.730018166565741
0.14673 0.730023722090433
0.14673 0.730029277615124
0.14673 0.730034833139816
0.146736 0.730040388664507
0.146736 0.730045944189199
0.146736 0.73005149971389
0.146736 0.730057055238582
0.146736 0.730062610763274
0.146736 0.730068166287965
0.146736 0.730073721812657
0.146736 0.730079277337348
0.146736 0.73008483286204
0.146736 0.730090388386731
0.146736 0.730095943911423
0.146736 0.730101499436114
0.146736 0.730107054960806
0.146736 0.730112610485497
0.146736 0.730118166010189
0.146736 0.73012372153488
0.146736 0.730129277059572
0.146736 0.730134832584263
0.146736 0.730140388108955
0.146736 0.730145943633646
0.146736 0.730151499158338
0.146736 0.730157054683029
0.146736 0.730162610207721
0.146736 0.730168165732413
0.146736 0.730173721257104
0.146736 0.730179276781796
0.146736 0.730184832306487
0.146736 0.730190387831179
0.146736 0.73019594335587
0.146736 0.730201498880562
0.146736 0.730207054405253
0.146736 0.730212609929945
0.146736 0.730218165454636
0.146736 0.730223720979328
0.146736 0.730229276504019
0.146736 0.730234832028711
0.146736 0.730240387553402
0.146736 0.730245943078094
0.146736 0.730251498602785
0.146736 0.730257054127477
0.146736 0.730262609652169
0.146736 0.73026816517686
0.146736 0.730273720701552
0.146736 0.730279276226243
0.146736 0.730284831750935
0.146736 0.730290387275626
0.146736 0.730295942800318
0.146736 0.730301498325009
0.146736 0.730307053849701
0.146736 0.730312609374392
0.146736 0.730318164899084
0.146736 0.730323720423775
0.146736 0.730329275948467
0.146736 0.730334831473158
0.146736 0.73034038699785
0.146736 0.730345942522542
0.146736 0.730351498047233
0.146736 0.730357053571925
0.146736 0.730362609096616
0.146736 0.730368164621308
0.146736 0.730373720145999
0.146736 0.730379275670691
0.146736 0.730384831195382
0.146736 0.730390386720074
0.146736 0.730395942244765
0.146736 0.730401497769457
0.146736 0.730407053294148
0.146736 0.73041260881884
0.146736 0.730418164343531
0.146736 0.730423719868223
0.146736 0.730429275392914
0.146736 0.730434830917606
0.146736 0.730440386442298
0.146736 0.730445941966989
0.146736 0.730451497491681
0.146736 0.730457053016372
0.146736 0.730462608541064
0.146736 0.730468164065755
0.146736 0.730473719590447
0.146736 0.730479275115138
0.146736 0.73048483063983
0.146736 0.730490386164521
0.146736 0.730495941689213
0.146736 0.730501497213904
0.146736 0.730507052738596
0.146736 0.730512608263287
0.146736 0.730518163787979
0.146736 0.73052371931267
0.146736 0.730529274837362
0.146736 0.730534830362054
0.146736 0.730540385886745
0.146736 0.730545941411437
0.146736 0.730551496936128
0.146736 0.73055705246082
0.146736 0.730562607985511
0.146736 0.730568163510203
0.146736 0.730573719034894
0.146736 0.730579274559586
0.146736 0.730584830084277
0.146736 0.730590385608969
0.146742 0.73059594113366
0.146742 0.730601496658352
0.146742 0.730607052183043
0.146742 0.730612607707735
0.146742 0.730618163232426
0.146742 0.730623718757118
0.146742 0.73062927428181
0.146742 0.730634829806501
0.146742 0.730640385331193
0.146742 0.730645940855884
0.146742 0.730651496380576
0.146742 0.730657051905267
0.146742 0.730662607429959
0.146742 0.73066816295465
0.146742 0.730673718479342
0.146742 0.730679274004033
0.146742 0.730684829528725
0.146742 0.730690385053416
0.146742 0.730695940578108
0.146742 0.730701496102799
0.146742 0.730707051627491
0.146742 0.730712607152182
0.146742 0.730718162676874
0.146742 0.730723718201566
0.146742 0.730729273726257
0.146742 0.730734829250949
0.146742 0.73074038477564
0.146742 0.730745940300332
0.146742 0.730751495825023
0.146742 0.730757051349715
0.146742 0.730762606874406
0.146742 0.730768162399098
0.146742 0.730773717923789
0.146742 0.730779273448481
0.146742 0.730784828973172
0.146742 0.730790384497864
0.146742 0.730795940022555
0.146742 0.730801495547247
0.146742 0.730807051071938
0.146742 0.73081260659663
0.146742 0.730818162121322
0.146742 0.730823717646013
0.146742 0.730829273170705
0.146742 0.730834828695396
0.146742 0.730840384220088
0.146742 0.730845939744779
0.146742 0.730851495269471
0.146742 0.730857050794162
0.146742 0.730862606318854
0.146742 0.730868161843545
0.146742 0.730873717368237
0.146742 0.730879272892928
0.146742 0.73088482841762
0.146742 0.730890383942311
0.146742 0.730895939467003
0.146742 0.730901494991694
0.146742 0.730907050516386
0.146742 0.730912606041078
0.146742 0.730918161565769
0.146742 0.730923717090461
0.146742 0.730929272615152
0.146742 0.730934828139844
0.146742 0.730940383664535
0.146742 0.730945939189227
0.146742 0.730951494713918
0.146742 0.73095705023861
0.146742 0.730962605763301
0.146742 0.730968161287993
0.146742 0.730973716812684
0.146742 0.730979272337376
0.146742 0.730984827862067
0.146742 0.730990383386759
0.146742 0.73099593891145
0.146742 0.731001494436142
0.146742 0.731007049960834
0.146742 0.731012605485525
0.146742 0.731018161010217
0.146742 0.731023716534908
0.146742 0.7310292720596
0.146742 0.731034827584291
0.146742 0.731040383108983
0.146742 0.731045938633674
0.146742 0.731051494158366
0.146742 0.731057049683057
0.146742 0.731062605207749
0.146742 0.73106816073244
0.146742 0.731073716257132
0.146742 0.731079271781824
0.146742 0.731084827306515
0.146742 0.731090382831207
0.146742 0.731095938355898
0.146742 0.73110149388059
0.146742 0.731107049405281
0.146742 0.731112604929973
0.146742 0.731118160454664
0.146742 0.731123715979356
0.146742 0.731129271504047
0.146742 0.731134827028739
0.146742 0.73114038255343
0.146742 0.731145938078122
0.146748 0.731151493602813
0.146748 0.731157049127505
0.146748 0.731162604652196
0.146748 0.731168160176888
0.146748 0.73117371570158
0.146748 0.731179271226271
0.146748 0.731184826750963
0.146748 0.731190382275654
0.146748 0.731195937800346
0.146748 0.731201493325037
0.146748 0.731207048849729
0.146748 0.73121260437442
0.146748 0.731218159899112
0.146748 0.731223715423803
0.146748 0.731229270948495
0.146748 0.731234826473186
0.146748 0.731240381997878
0.146748 0.731245937522569
0.146748 0.731251493047261
0.146748 0.731257048571952
0.146748 0.731262604096644
0.146748 0.731268159621336
0.146748 0.731273715146027
0.146748 0.731279270670719
0.146748 0.73128482619541
0.146748 0.731290381720102
0.146748 0.731295937244793
0.146748 0.731301492769485
0.146748 0.731307048294176
0.146748 0.731312603818868
0.146748 0.731318159343559
0.146748 0.731323714868251
0.146748 0.731329270392942
0.146748 0.731334825917634
0.146748 0.731340381442325
0.146748 0.731345936967017
0.146748 0.731351492491708
0.146748 0.7313570480164
0.146748 0.731362603541091
0.146748 0.731368159065783
0.146748 0.731373714590475
0.146748 0.731379270115166
0.146748 0.731384825639858
0.146748 0.731390381164549
0.146748 0.731395936689241
0.146748 0.731401492213932
0.146748 0.731407047738624
0.146748 0.731412603263315
0.146748 0.731418158788007
0.146748 0.731423714312698
0.146748 0.73142926983739
0.146748 0.731434825362081
0.146748 0.731440380886773
0.146748 0.731445936411464
0.146748 0.731451491936156
0.146748 0.731457047460847
0.146748 0.731462602985539
0.146748 0.731468158510231
0.146748 0.731473714034922
0.146748 0.731479269559614
0.146748 0.731484825084305
0.146748 0.731490380608997
0.146748 0.731495936133688
0.146748 0.73150149165838
0.146748 0.731507047183071
0.146748 0.731512602707763
0.146748 0.731518158232454
0.146748 0.731523713757146
0.146748 0.731529269281837
0.146748 0.731534824806529
0.146748 0.73154038033122
0.146748 0.731545935855912
0.146748 0.731551491380603
0.146748 0.731557046905295
0.146748 0.731562602429986
0.146748 0.731568157954678
0.146748 0.73157371347937
0.146748 0.731579269004061
0.146748 0.731584824528753
0.146748 0.731590380053444
0.146748 0.731595935578136
0.146748 0.731601491102827
0.146748 0.731607046627519
0.146748 0.73161260215221
0.146748 0.731618157676902
0.146748 0.731623713201593
0.146748 0.731629268726285
0.146748 0.731634824250976
0.146748 0.731640379775668
0.146748 0.731645935300359
0.146748 0.731651490825051
0.146748 0.731657046349742
0.146748 0.731662601874434
0.146748 0.731668157399125
0.146748 0.731673712923817
0.146748 0.731679268448509
0.146748 0.7316848239732
0.146748 0.731690379497892
0.146748 0.731695935022583
0.146748 0.731701490547275
0.146754 0.731707046071966
0.146754 0.731712601596658
0.146754 0.731718157121349
0.146754 0.731723712646041
0.146754 0.731729268170732
0.146754 0.731734823695424
0.146754 0.731740379220115
0.146754 0.731745934744807
0.146754 0.731751490269498
0.146754 0.73175704579419
0.146754 0.731762601318881
0.146754 0.731768156843573
0.146754 0.731773712368265
0.146754 0.731779267892956
0.146754 0.731784823417648
0.146754 0.731790378942339
0.146754 0.731795934467031
0.146754 0.731801489991722
0.146754 0.731807045516414
0.146754 0.731812601041105
0.146754 0.731818156565797
0.146754 0.731823712090488
0.146754 0.73182926761518
0.146754 0.731834823139871
0.146754 0.731840378664563
0.146754 0.731845934189254
0.146754 0.731851489713946
0.146754 0.731857045238637
0.146754 0.731862600763329
0.146754 0.731868156288021
0.146754 0.731873711812712
0.146754 0.731879267337404
0.146754 0.731884822862095
0.146754 0.731890378386787
0.146754 0.731895933911478
0.146754 0.73190148943617
0.146754 0.731907044960861
0.146754 0.731912600485553
0.146754 0.731918156010244
0.146754 0.731923711534936
0.146754 0.731929267059627
0.146754 0.731934822584319
0.146754 0.731940378109011
0.146754 0.731945933633702
0.146754 0.731951489158394
0.146754 0.731957044683085
0.146754 0.731962600207777
0.146754 0.731968155732468
0.146754 0.73197371125716
0.146754 0.731979266781851
0.146754 0.731984822306543
0.146754 0.731990377831234
0.146754 0.731995933355926
0.146754 0.732001488880617
0.146754 0.732007044405309
0.146754 0.73201259993
0.146754 0.732018155454692
0.146754 0.732023710979383
0.146754 0.732029266504075
0.146754 0.732034822028767
0.146754 0.732040377553458
0.146754 0.73204593307815
0.146754 0.732051488602841
0.146754 0.732057044127533
0.146754 0.732062599652224
0.146754 0.732068155176916
0.146754 0.732073710701607
0.146754 0.732079266226299
0.146754 0.73208482175099
0.146754 0.732090377275682
0.146754 0.732095932800373
0.146754 0.732101488325065
0.146754 0.732107043849756
0.146754 0.732112599374448
0.146754 0.732118154899139
0.146754 0.732123710423831
0.146754 0.732129265948523
0.146754 0.732134821473214
0.146754 0.732140376997906
0.146754 0.732145932522597
0.146754 0.732151488047289
0.146754 0.73215704357198
0.146754 0.732162599096672
0.146754 0.732168154621363
0.146754 0.732173710146055
0.146754 0.732179265670746
0.146754 0.732184821195438
0.146754 0.732190376720129
0.146754 0.732195932244821
0.146754 0.732201487769512
0.146754 0.732207043294204
0.146754 0.732212598818895
0.146754 0.732218154343587
0.146754 0.732223709868279
0.146754 0.73222926539297
0.146754 0.732234820917662
0.146754 0.732240376442353
0.146754 0.732245931967045
0.146754 0.732251487491736
0.146754 0.732257043016428
0.14676 0.732262598541119
0.14676 0.732268154065811
0.14676 0.732273709590502
0.14676 0.732279265115194
0.14676 0.732284820639885
0.14676 0.732290376164577
0.14676 0.732295931689268
0.14676 0.73230148721396
0.14676 0.732307042738651
0.14676 0.732312598263343
0.14676 0.732318153788035
0.14676 0.732323709312726
0.14676 0.732329264837418
0.14676 0.732334820362109
0.14676 0.732340375886801
0.14676 0.732345931411492
0.14676 0.732351486936184
0.14676 0.732357042460875
0.14676 0.732362597985567
0.14676 0.732368153510258
0.14676 0.73237370903495
0.14676 0.732379264559641
0.14676 0.732384820084333
0.14676 0.732390375609024
0.14676 0.732395931133716
0.14676 0.732401486658407
0.14676 0.732407042183099
0.14676 0.732412597707791
0.14676 0.732418153232482
0.14676 0.732423708757174
0.14676 0.732429264281865
0.14676 0.732434819806557
0.14676 0.732440375331248
0.14676 0.73244593085594
0.14676 0.732451486380631
0.14676 0.732457041905323
0.14676 0.732462597430014
0.14676 0.732468152954706
0.14676 0.732473708479397
0.14676 0.732479264004089
0.14676 0.73248481952878
0.14676 0.732490375053472
0.14676 0.732495930578163
0.14676 0.732501486102855
0.14676 0.732507041627547
0.14676 0.732512597152238
0.14676 0.73251815267693
0.14676 0.732523708201621
0.14676 0.732529263726313
0.14676 0.732534819251004
0.14676 0.732540374775696
0.14676 0.732545930300387
0.14676 0.732551485825079
0.14676 0.73255704134977
0.14676 0.732562596874462
0.14676 0.732568152399153
0.14676 0.732573707923845
0.14676 0.732579263448536
0.14676 0.732584818973228
0.14676 0.732590374497919
0.14676 0.732595930022611
0.14676 0.732601485547303
0.14676 0.732607041071994
0.14676 0.732612596596686
0.14676 0.732618152121377
0.14676 0.732623707646069
0.14676 0.73262926317076
0.14676 0.732634818695452
0.14676 0.732640374220143
0.14676 0.732645929744835
0.14676 0.732651485269526
0.14676 0.732657040794218
0.14676 0.732662596318909
0.14676 0.732668151843601
0.14676 0.732673707368292
0.14676 0.732679262892984
0.14676 0.732684818417676
0.14676 0.732690373942367
0.14676 0.732695929467059
0.14676 0.73270148499175
0.14676 0.732707040516442
0.14676 0.732712596041133
0.14676 0.732718151565825
0.14676 0.732723707090516
0.14676 0.732729262615208
0.14676 0.732734818139899
0.14676 0.732740373664591
0.14676 0.732745929189282
0.14676 0.732751484713974
0.14676 0.732757040238665
0.14676 0.732762595763357
0.14676 0.732768151288048
0.14676 0.73277370681274
0.14676 0.732779262337432
0.14676 0.732784817862123
0.14676 0.732790373386815
0.14676 0.732795928911506
0.14676 0.732801484436198
0.14676 0.732807039960889
0.14676 0.732812595485581
0.146766 0.732818151010272
0.146766 0.732823706534964
0.146766 0.732829262059655
0.146766 0.732834817584347
0.146766 0.732840373109038
0.146766 0.73284592863373
0.146766 0.732851484158421
0.146766 0.732857039683113
0.146766 0.732862595207804
0.146766 0.732868150732496
0.146766 0.732873706257188
0.146766 0.732879261781879
0.146766 0.732884817306571
0.146766 0.732890372831262
0.146766 0.732895928355954
0.146766 0.732901483880645
0.146766 0.732907039405337
0.146766 0.732912594930028
0.146766 0.73291815045472
0.146766 0.732923705979411
0.146766 0.732929261504103
0.146766 0.732934817028794
0.146766 0.732940372553486
0.146766 0.732945928078177
0.146766 0.732951483602869
0.146766 0.73295703912756
0.146766 0.732962594652252
0.146766 0.732968150176944
0.146766 0.732973705701635
0.146766 0.732979261226327
0.146766 0.732984816751018
0.146766 0.73299037227571
0.146766 0.732995927800401
0.146766 0.733001483325093
0.146766 0.733007038849784
0.146766 0.733012594374476
0.146766 0.733018149899167
0.146766 0.733023705423859
0.146766 0.73302926094855
0.146766 0.733034816473242
0.146766 0.733040371997933
0.146766 0.733045927522625
0.146766 0.733051483047316
0.146766 0.733057038572008
0.146766 0.733062594096699
0.146766 0.733068149621391
0.146766 0.733073705146082
0.146766 0.733079260670774
0.146766 0.733084816195466
0.146766 0.733090371720157
0.146766 0.733095927244849
0.146766 0.73310148276954
0.146766 0.733107038294232
0.146766 0.733112593818923
0.146766 0.733118149343615
0.146766 0.733123704868306
0.146766 0.733129260392998
0.146766 0.733134815917689
0.146766 0.733140371442381
0.146766 0.733145926967072
0.146766 0.733151482491764
0.146766 0.733157038016455
0.146766 0.733162593541147
0.146766 0.733168149065838
0.146766 0.73317370459053
0.146766 0.733179260115222
0.146766 0.733184815639913
0.146766 0.733190371164605
0.146766 0.733195926689296
0.146766 0.733201482213988
0.146766 0.733207037738679
0.146766 0.733212593263371
0.146766 0.733218148788062
0.146766 0.733223704312754
0.146766 0.733229259837445
0.146766 0.733234815362137
0.146766 0.733240370886828
0.146766 0.73324592641152
0.146766 0.733251481936211
0.146766 0.733257037460903
0.146766 0.733262592985594
0.146766 0.733268148510286
0.146766 0.733273704034978
0.146766 0.733279259559669
0.146766 0.733284815084361
0.146766 0.733290370609052
0.146766 0.733295926133744
0.146766 0.733301481658435
0.146766 0.733307037183127
0.146766 0.733312592707818
0.146766 0.73331814823251
0.146766 0.733323703757201
0.146766 0.733329259281893
0.146766 0.733334814806584
0.146766 0.733340370331276
0.146766 0.733345925855967
0.146766 0.733351481380659
0.146766 0.73335703690535
0.146766 0.733362592430042
0.146766 0.733368147954734
0.146772 0.733373703479425
0.146772 0.733379259004117
0.146772 0.733384814528808
0.146772 0.7333903700535
0.146772 0.733395925578191
0.146772 0.733401481102883
0.146772 0.733407036627574
0.146772 0.733412592152266
0.146772 0.733418147676957
0.146772 0.733423703201649
0.146772 0.73342925872634
0.146772 0.733434814251032
0.146772 0.733440369775723
0.146772 0.733445925300415
0.146772 0.733451480825106
0.146772 0.733457036349798
0.146772 0.73346259187449
0.146772 0.733468147399181
0.146772 0.733473702923873
0.146772 0.733479258448564
0.146772 0.733484813973256
0.146772 0.733490369497947
0.146772 0.733495925022639
0.146772 0.73350148054733
0.146772 0.733507036072022
0.146772 0.733512591596713
0.146772 0.733518147121405
0.146772 0.733523702646096
0.146772 0.733529258170788
0.146772 0.733534813695479
0.146772 0.733540369220171
0.146772 0.733545924744863
0.146772 0.733551480269554
0.146772 0.733557035794246
0.146772 0.733562591318937
0.146772 0.733568146843629
0.146772 0.73357370236832
0.146772 0.733579257893012
0.146772 0.733584813417703
0.146772 0.733590368942395
0.146772 0.733595924467086
0.146772 0.733601479991778
0.146772 0.733607035516469
0.146772 0.733612591041161
0.146772 0.733618146565852
0.146772 0.733623702090544
0.146772 0.733629257615235
0.146772 0.733634813139927
0.146772 0.733640368664619
0.146772 0.73364592418931
0.146772 0.733651479714002
0.146772 0.733657035238693
0.146772 0.733662590763385
0.146772 0.733668146288076
0.146772 0.733673701812768
0.146772 0.733679257337459
0.146772 0.733684812862151
0.146772 0.733690368386842
0.146772 0.733695923911534
0.146772 0.733701479436225
0.146772 0.733707034960917
0.146772 0.733712590485608
0.146772 0.7337181460103
0.146772 0.733723701534991
0.146772 0.733729257059683
0.146772 0.733734812584375
0.146772 0.733740368109066
0.146772 0.733745923633758
0.146772 0.733751479158449
0.146772 0.733757034683141
0.146772 0.733762590207832
0.146772 0.733768145732524
0.146772 0.733773701257215
0.146772 0.733779256781907
0.146772 0.733784812306598
0.146772 0.73379036783129
0.146772 0.733795923355981
0.146772 0.733801478880673
0.146772 0.733807034405364
0.146772 0.733812589930056
0.146772 0.733818145454747
0.146772 0.733823700979439
0.146772 0.733829256504131
0.146772 0.733834812028822
0.146772 0.733840367553514
0.146772 0.733845923078205
0.146772 0.733851478602897
0.146772 0.733857034127588
0.146772 0.73386258965228
0.146772 0.733868145176971
0.146772 0.733873700701663
0.146772 0.733879256226354
0.146772 0.733884811751046
0.146772 0.733890367275737
0.146772 0.733895922800429
0.146772 0.73390147832512
0.146772 0.733907033849812
0.146772 0.733912589374503
0.146772 0.733918144899195
0.146772 0.733923700423887
0.146778 0.733929255948578
0.146778 0.73393481147327
0.146778 0.733940366997961
0.146778 0.733945922522653
0.146778 0.733951478047344
0.146778 0.733957033572036
0.146778 0.733962589096727
0.146778 0.733968144621419
0.146778 0.73397370014611
0.146778 0.733979255670802
0.146778 0.733984811195493
0.146778 0.733990366720185
0.146778 0.733995922244876
0.146778 0.734001477769568
0.146778 0.734007033294259
0.146778 0.734012588818951
0.146778 0.734018144343643
0.146778 0.734023699868334
0.146778 0.734029255393026
0.146778 0.734034810917717
0.146778 0.734040366442409
0.146778 0.7340459219671
0.146778 0.734051477491792
0.146778 0.734057033016483
0.146778 0.734062588541175
0.146778 0.734068144065866
0.146778 0.734073699590558
0.146778 0.734079255115249
0.146778 0.734084810639941
0.146778 0.734090366164632
0.146778 0.734095921689324
0.146778 0.734101477214015
0.146778 0.734107032738707
0.146778 0.734112588263399
0.146778 0.73411814378809
0.146778 0.734123699312782
0.146778 0.734129254837473
0.146778 0.734134810362165
0.146778 0.734140365886856
0.146778 0.734145921411548
0.146778 0.734151476936239
0.146778 0.734157032460931
0.146778 0.734162587985622
0.146778 0.734168143510314
0.146778 0.734173699035005
0.146778 0.734179254559697
0.146778 0.734184810084388
0.146778 0.73419036560908
0.146778 0.734195921133771
0.146778 0.734201476658463
0.146778 0.734207032183155
0.146778 0.734212587707846
0.146778 0.734218143232538
0.146778 0.734223698757229
0.146778 0.734229254281921
0.146778 0.734234809806612
0.146778 0.734240365331304
0.146778 0.734245920855995
0.146778 0.734251476380687
0.146778 0.734257031905378
0.146778 0.73426258743007
0.146778 0.734268142954761
0.146778 0.734273698479453
0.146778 0.734279254004145
0.146778 0.734284809528836
0.146778 0.734290365053528
0.146778 0.734295920578219
0.146778 0.734301476102911
0.146778 0.734307031627602
0.146778 0.734312587152294
0.146778 0.734318142676985
0.146778 0.734323698201677
0.146778 0.734329253726368
0.146778 0.73433480925106
0.146778 0.734340364775751
0.146778 0.734345920300443
0.146778 0.734351475825134
0.146778 0.734357031349826
0.146778 0.734362586874517
0.146778 0.734368142399209
0.146778 0.734373697923901
0.146778 0.734379253448592
0.146778 0.734384808973284
0.146778 0.734390364497975
0.146778 0.734395920022667
0.146778 0.734401475547358
0.146778 0.73440703107205
0.146778 0.734412586596741
0.146778 0.734418142121433
0.146778 0.734423697646124
0.146778 0.734429253170816
0.146778 0.734434808695507
0.146778 0.734440364220199
0.146778 0.73444591974489
0.146778 0.734451475269582
0.146778 0.734457030794273
0.146778 0.734462586318965
0.146778 0.734468141843656
0.146778 0.734473697368348
0.146778 0.73447925289304
0.146784 0.734484808417731
0.146784 0.734490363942423
0.146784 0.734495919467114
0.146784 0.734501474991806
0.146784 0.734507030516497
0.146784 0.734512586041189
0.146784 0.73451814156588
0.146784 0.734523697090572
0.146784 0.734529252615263
0.146784 0.734534808139955
0.146784 0.734540363664646
0.146784 0.734545919189338
0.146784 0.734551474714029
0.146784 0.734557030238721
0.146784 0.734562585763412
0.146784 0.734568141288104
0.146784 0.734573696812795
0.146784 0.734579252337487
0.146784 0.734584807862179
0.146784 0.73459036338687
0.146784 0.734595918911562
0.146784 0.734601474436253
0.146784 0.734607029960945
0.146784 0.734612585485636
0.146784 0.734618141010328
0.146784 0.734623696535019
0.146784 0.734629252059711
0.146784 0.734634807584402
0.146784 0.734640363109094
0.146784 0.734645918633785
0.146784 0.734651474158477
0.146784 0.734657029683168
0.146784 0.73466258520786
0.146784 0.734668140732551
0.146784 0.734673696257243
0.146784 0.734679251781935
0.146784 0.734684807306626
0.146784 0.734690362831318
0.146784 0.734695918356009
0.146784 0.734701473880701
0.146784 0.734707029405392
0.146784 0.734712584930084
0.146784 0.734718140454775
0.146784 0.734723695979467
0.146784 0.734729251504158
0.146784 0.73473480702885
0.146784 0.734740362553541
0.146784 0.734745918078233
0.146784 0.734751473602924
0.146784 0.734757029127616
0.146784 0.734762584652307
0.146784 0.734768140176999
0.146784 0.734773695701691
0.146784 0.734779251226382
0.146784 0.734784806751074
0.146784 0.734790362275765
0.146784 0.734795917800457
0.146784 0.734801473325148
0.146784 0.73480702884984
0.146784 0.734812584374531
0.146784 0.734818139899223
0.146784 0.734823695423914
0.146784 0.734829250948606
0.146784 0.734834806473297
0.146784 0.734840361997989
0.146784 0.73484591752268
0.146784 0.734851473047372
0.146784 0.734857028572063
0.146784 0.734862584096755
0.146784 0.734868139621447
0.146784 0.734873695146138
0.146784 0.73487925067083
0.146784 0.734884806195521
0.146784 0.734890361720213
0.146784 0.734895917244904
0.146784 0.734901472769596
0.146784 0.734907028294287
0.146784 0.734912583818979
0.146784 0.73491813934367
0.146784 0.734923694868362
0.146784 0.734929250393053
0.146784 0.734934805917745
0.146784 0.734940361442436
0.146784 0.734945916967128
0.146784 0.734951472491819
0.146784 0.734957028016511
0.146784 0.734962583541202
0.146784 0.734968139065894
0.146784 0.734973694590586
0.146784 0.734979250115277
0.146784 0.734984805639969
0.146784 0.73499036116466
0.146784 0.734995916689352
0.146784 0.735001472214043
0.146784 0.735007027738735
0.146784 0.735012583263426
0.146784 0.735018138788118
0.146784 0.735023694312809
0.146784 0.735029249837501
0.146784 0.735034805362192
0.14679 0.735040360886884
0.14679 0.735045916411575
0.14679 0.735051471936267
0.14679 0.735057027460958
0.14679 0.73506258298565
0.14679 0.735068138510342
0.14679 0.735073694035033
0.14679 0.735079249559725
0.14679 0.735084805084416
0.14679 0.735090360609108
0.14679 0.735095916133799
0.14679 0.735101471658491
0.14679 0.735107027183182
0.14679 0.735112582707874
0.14679 0.735118138232565
0.14679 0.735123693757257
0.14679 0.735129249281948
0.14679 0.73513480480664
0.14679 0.735140360331332
0.14679 0.735145915856023
0.14679 0.735151471380715
0.14679 0.735157026905406
0.14679 0.735162582430098
0.14679 0.735168137954789
0.14679 0.735173693479481
0.14679 0.735179249004172
0.14679 0.735184804528864
0.14679 0.735190360053555
0.14679 0.735195915578247
0.14679 0.735201471102938
0.14679 0.73520702662763
0.14679 0.735212582152321
0.14679 0.735218137677013
0.14679 0.735223693201704
0.14679 0.735229248726396
0.14679 0.735234804251088
0.14679 0.735240359775779
0.14679 0.735245915300471
0.14679 0.735251470825162
0.14679 0.735257026349854
0.14679 0.735262581874545
0.14679 0.735268137399237
0.14679 0.735273692923928
0.14679 0.73527924844862
0.14679 0.735284803973311
0.14679 0.735290359498003
0.14679 0.735295915022694
0.14679 0.735301470547386
0.14679 0.735307026072077
0.14679 0.735312581596769
0.14679 0.73531813712146
0.14679 0.735323692646152
0.14679 0.735329248170844
0.14679 0.735334803695535
0.14679 0.735340359220227
0.14679 0.735345914744918
0.14679 0.73535147026961
0.14679 0.735357025794301
0.14679 0.735362581318993
0.14679 0.735368136843684
0.14679 0.735373692368376
0.14679 0.735379247893067
0.14679 0.735384803417759
0.14679 0.73539035894245
0.14679 0.735395914467142
0.14679 0.735401469991833
0.14679 0.735407025516525
0.14679 0.735412581041216
0.14679 0.735418136565908
0.14679 0.7354236920906
0.14679 0.735429247615291
0.14679 0.735434803139983
0.14679 0.735440358664674
0.14679 0.735445914189366
0.14679 0.735451469714057
0.14679 0.735457025238749
0.14679 0.73546258076344
0.14679 0.735468136288132
0.14679 0.735473691812823
0.14679 0.735479247337515
0.14679 0.735484802862206
0.14679 0.735490358386898
0.14679 0.735495913911589
0.14679 0.735501469436281
0.14679 0.735507024960972
0.14679 0.735512580485664
0.14679 0.735518136010356
0.14679 0.735523691535047
0.14679 0.735529247059739
0.14679 0.73553480258443
0.14679 0.735540358109122
0.14679 0.735545913633813
0.14679 0.735551469158505
0.14679 0.735557024683196
0.14679 0.735562580207888
0.14679 0.735568135732579
0.14679 0.735573691257271
0.14679 0.735579246781962
0.14679 0.735584802306654
0.14679 0.735590357831345
0.146796 0.735595913356037
0.146796 0.735601468880728
0.146796 0.73560702440542
0.146796 0.735612579930112
0.146796 0.735618135454803
0.146796 0.735623690979495
0.146796 0.735629246504186
0.146796 0.735634802028878
0.146796 0.735640357553569
0.146796 0.735645913078261
0.146796 0.735651468602952
0.146796 0.735657024127644
0.146796 0.735662579652335
0.146796 0.735668135177027
0.146796 0.735673690701718
0.146796 0.73567924622641
0.146796 0.735684801751101
0.146796 0.735690357275793
0.146796 0.735695912800484
0.146796 0.735701468325176
0.146796 0.735707023849868
0.146796 0.735712579374559
0.146796 0.735718134899251
0.146796 0.735723690423942
0.146796 0.735729245948634
0.146796 0.735734801473325
0.146796 0.735740356998017
0.146796 0.735745912522708
0.146796 0.7357514680474
0.146796 0.735757023572091
0.146796 0.735762579096783
0.146796 0.735768134621474
0.146796 0.735773690146166
0.146796 0.735779245670857
0.146796 0.735784801195549
0.146796 0.73579035672024
0.146796 0.735795912244932
0.146796 0.735801467769624
0.146796 0.735807023294315
0.146796 0.735812578819007
0.146796 0.735818134343698
0.146796 0.73582368986839
0.146796 0.735829245393081
0.146796 0.735834800917773
0.146796 0.735840356442464
0.146796 0.735845911967156
0.146796 0.735851467491847
0.146796 0.735857023016539
0.146796 0.73586257854123
0.146796 0.735868134065922
0.146796 0.735873689590613
0.146796 0.735879245115305
0.146796 0.735884800639997
0.146796 0.735890356164688
0.146796 0.73589591168938
0.146796 0.735901467214071
0.146796 0.735907022738763
0.146796 0.735912578263454
0.146796 0.735918133788146
0.146796 0.735923689312837
0.146796 0.735929244837529
0.146796 0.73593480036222
0.146796 0.735940355886912
0.146796 0.735945911411603
0.146796 0.735951466936295
0.146796 0.735957022460986
0.146796 0.735962577985678
0.146796 0.735968133510369
0.146796 0.735973689035061
0.146796 0.735979244559752
0.146796 0.735984800084444
0.146796 0.735990355609136
0.146796 0.735995911133827
0.146796 0.736001466658519
0.146796 0.73600702218321
0.146796 0.736012577707902
0.146796 0.736018133232593
0.146796 0.736023688757285
0.146796 0.736029244281976
0.146796 0.736034799806668
0.146796 0.736040355331359
0.146796 0.736045910856051
0.146796 0.736051466380742
0.146796 0.736057021905434
0.146796 0.736062577430125
0.146796 0.736068132954817
0.146796 0.736073688479508
0.146796 0.7360792440042
0.146796 0.736084799528891
0.146796 0.736090355053583
0.146796 0.736095910578275
0.146796 0.736101466102966
0.146796 0.736107021627658
0.146796 0.736112577152349
0.146796 0.736118132677041
0.146796 0.736123688201732
0.146796 0.736129243726424
0.146796 0.736134799251115
0.146796 0.736140354775807
0.146796 0.736145910300498
0.146802 0.73615146582519
0.146802 0.736157021349881
0.146802 0.736162576874573
0.146802 0.736168132399264
0.146802 0.736173687923956
0.146802 0.736179243448647
0.146802 0.736184798973339
0.146802 0.736190354498031
0.146802 0.736195910022722
0.146802 0.736201465547414
0.146802 0.736207021072105
0.146802 0.736212576596797
0.146802 0.736218132121488
0.146802 0.73622368764618
0.146802 0.736229243170871
0.146802 0.736234798695563
0.146802 0.736240354220254
0.146802 0.736245909744946
0.146802 0.736251465269637
0.146802 0.736257020794329
0.146802 0.73626257631902
0.146802 0.736268131843712
0.146802 0.736273687368403
0.146802 0.736279242893095
0.146802 0.736284798417787
0.146802 0.736290353942478
0.146802 0.73629590946717
0.146802 0.736301464991861
0.146802 0.736307020516553
0.146802 0.736312576041244
0.146802 0.736318131565936
0.146802 0.736323687090627
0.146802 0.736329242615319
0.146802 0.73633479814001
0.146802 0.736340353664702
0.146802 0.736345909189393
0.146802 0.736351464714085
0.146802 0.736357020238776
0.146802 0.736362575763468
0.146802 0.736368131288159
0.146802 0.736373686812851
0.146802 0.736379242337543
0.146802 0.736384797862234
0.146802 0.736390353386926
0.146802 0.736395908911617
0.146802 0.736401464436309
0.146802 0.736407019961
0.146802 0.736412575485692
0.146802 0.736418131010383
0.146802 0.736423686535075
0.146802 0.736429242059766
0.146802 0.736434797584458
0.146802 0.736440353109149
0.146802 0.736445908633841
0.146802 0.736451464158532
0.146802 0.736457019683224
0.146802 0.736462575207915
0.146802 0.736468130732607
0.146802 0.736473686257299
0.146802 0.73647924178199
0.146802 0.736484797306682
0.146802 0.736490352831373
0.146802 0.736495908356065
0.146802 0.736501463880756
0.146802 0.736507019405448
0.146802 0.736512574930139
0.146802 0.736518130454831
0.146802 0.736523685979522
0.146802 0.736529241504214
0.146802 0.736534797028905
0.146802 0.736540352553597
0.146802 0.736545908078288
0.146802 0.73655146360298
0.146802 0.736557019127671
0.146802 0.736562574652363
0.146802 0.736568130177055
0.146802 0.736573685701746
0.146802 0.736579241226438
0.146802 0.736584796751129
0.146802 0.736590352275821
0.146802 0.736595907800512
0.146802 0.736601463325204
0.146802 0.736607018849895
0.146802 0.736612574374587
0.146802 0.736618129899278
0.146802 0.73662368542397
0.146802 0.736629240948661
0.146802 0.736634796473353
0.146802 0.736640351998044
0.146802 0.736645907522736
0.146802 0.736651463047427
0.146802 0.736657018572119
0.146802 0.736662574096811
0.146802 0.736668129621502
0.146802 0.736673685146194
0.146802 0.736679240670885
0.146802 0.736684796195577
0.146802 0.736690351720268
0.146802 0.73669590724496
0.146802 0.736701462769651
0.146808 0.736707018294343
0.146808 0.736712573819034
0.146808 0.736718129343726
0.146808 0.736723684868417
0.146808 0.736729240393109
0.146808 0.7367347959178
0.146808 0.736740351442492
0.146808 0.736745906967184
0.146808 0.736751462491875
0.146808 0.736757018016567
0.146808 0.736762573541258
0.146808 0.73676812906595
0.146808 0.736773684590641
0.146808 0.736779240115333
0.146808 0.736784795640024
0.146808 0.736790351164716
0.146808 0.736795906689407
0.146808 0.736801462214099
0.146808 0.73680701773879
0.146808 0.736812573263482
0.146808 0.736818128788173
0.146808 0.736823684312865
0.146808 0.736829239837556
0.146808 0.736834795362248
0.146808 0.73684035088694
0.146808 0.736845906411631
0.146808 0.736851461936323
0.146808 0.736857017461014
0.146808 0.736862572985706
0.146808 0.736868128510397
0.146808 0.736873684035089
0.146808 0.73687923955978
0.146808 0.736884795084472
0.146808 0.736890350609163
0.146808 0.736895906133855
0.146808 0.736901461658546
0.146808 0.736907017183238
0.146808 0.736912572707929
0.146808 0.736918128232621
0.146808 0.736923683757312
0.146808 0.736929239282004
0.146808 0.736934794806696
0.146808 0.736940350331387
0.146808 0.736945905856079
0.146808 0.73695146138077
0.146808 0.736957016905462
0.146808 0.736962572430153
0.146808 0.736968127954845
0.146808 0.736973683479536
0.146808 0.736979239004228
0.146808 0.736984794528919
0.146808 0.736990350053611
0.146808 0.736995905578302
0.146808 0.737001461102994
0.146808 0.737007016627685
0.146808 0.737012572152377
0.146808 0.737018127677068
0.146808 0.73702368320176
0.146808 0.737029238726452
0.146808 0.737034794251143
0.146808 0.737040349775835
0.146808 0.737045905300526
0.146808 0.737051460825218
0.146808 0.737057016349909
0.146808 0.737062571874601
0.146808 0.737068127399292
0.146808 0.737073682923984
0.146808 0.737079238448675
0.146808 0.737084793973367
0.146808 0.737090349498058
0.146808 0.73709590502275
0.146808 0.737101460547441
0.146808 0.737107016072133
0.146808 0.737112571596824
0.146808 0.737118127121516
0.146808 0.737123682646208
0.146808 0.737129238170899
0.146808 0.737134793695591
0.146808 0.737140349220282
0.146808 0.737145904744974
0.146808 0.737151460269665
0.146808 0.737157015794357
0.146808 0.737162571319048
0.146808 0.73716812684374
0.146808 0.737173682368431
0.146808 0.737179237893123
0.146808 0.737184793417814
0.146808 0.737190348942506
0.146808 0.737195904467197
0.146808 0.737201459991889
0.146808 0.73720701551658
0.146808 0.737212571041272
0.146808 0.737218126565964
0.146808 0.737223682090655
0.146808 0.737229237615347
0.146808 0.737234793140038
0.146808 0.73724034866473
0.146808 0.737245904189421
0.146808 0.737251459714113
0.146808 0.737257015238804
0.146814 0.737262570763496
0.146814 0.737268126288187
0.146814 0.737273681812879
0.146814 0.73727923733757
0.146814 0.737284792862262
0.146814 0.737290348386953
0.146814 0.737295903911645
0.146814 0.737301459436336
0.146814 0.737307014961028
0.146814 0.73731257048572
0.146814 0.737318126010411
0.146814 0.737323681535103
0.146814 0.737329237059794
0.146814 0.737334792584486
0.146814 0.737340348109177
0.146814 0.737345903633869
0.146814 0.73735145915856
0.146814 0.737357014683252
0.146814 0.737362570207943
0.146814 0.737368125732635
0.146814 0.737373681257326
0.146814 0.737379236782018
0.146814 0.737384792306709
0.146814 0.737390347831401
0.146814 0.737395903356092
0.146814 0.737401458880784
0.146814 0.737407014405476
0.146814 0.737412569930167
0.146814 0.737418125454859
0.146814 0.73742368097955
0.146814 0.737429236504242
0.146814 0.737434792028933
0.146814 0.737440347553625
0.146814 0.737445903078316
0.146814 0.737451458603008
0.146814 0.737457014127699
0.146814 0.737462569652391
0.146814 0.737468125177082
0.146814 0.737473680701774
0.146814 0.737479236226465
0.146814 0.737484791751157
0.146814 0.737490347275848
0.146814 0.73749590280054
0.146814 0.737501458325232
0.146814 0.737507013849923
0.146814 0.737512569374615
0.146814 0.737518124899306
0.146814 0.737523680423998
0.146814 0.737529235948689
0.146814 0.737534791473381
0.146814 0.737540346998072
0.146814 0.737545902522764
0.146814 0.737551458047455
0.146814 0.737557013572147
0.146814 0.737562569096838
0.146814 0.73756812462153
0.146814 0.737573680146221
0.146814 0.737579235670913
0.146814 0.737584791195604
0.146814 0.737590346720296
0.146814 0.737595902244988
0.146814 0.737601457769679
0.146814 0.737607013294371
0.146814 0.737612568819062
0.146814 0.737618124343754
0.146814 0.737623679868445
0.146814 0.737629235393137
0.146814 0.737634790917828
0.146814 0.73764034644252
0.146814 0.737645901967211
0.146814 0.737651457491903
0.146814 0.737657013016594
0.146814 0.737662568541286
0.146814 0.737668124065977
0.146814 0.737673679590669
0.146814 0.73767923511536
0.146814 0.737684790640052
0.146814 0.737690346164744
0.146814 0.737695901689435
0.146814 0.737701457214127
0.146814 0.737707012738818
0.146814 0.73771256826351
0.146814 0.737718123788201
0.146814 0.737723679312893
0.146814 0.737729234837584
0.146814 0.737734790362276
0.146814 0.737740345886967
0.146814 0.737745901411659
0.146814 0.73775145693635
0.146814 0.737757012461042
0.146814 0.737762567985733
0.146814 0.737768123510425
0.146814 0.737773679035116
0.146814 0.737779234559808
0.146814 0.7377847900845
0.146814 0.737790345609191
0.146814 0.737795901133883
0.146814 0.737801456658574
0.146814 0.737807012183266
0.146814 0.737812567707957
0.14682 0.737818123232649
0.14682 0.73782367875734
0.14682 0.737829234282032
0.14682 0.737834789806723
0.14682 0.737840345331415
0.14682 0.737845900856106
0.14682 0.737851456380798
0.14682 0.737857011905489
0.14682 0.737862567430181
0.14682 0.737868122954872
0.14682 0.737873678479564
0.14682 0.737879234004256
0.14682 0.737884789528947
0.14682 0.737890345053639
0.14682 0.73789590057833
0.14682 0.737901456103022
0.14682 0.737907011627713
0.14682 0.737912567152405
0.14682 0.737918122677096
0.14682 0.737923678201788
0.14682 0.737929233726479
0.14682 0.737934789251171
0.14682 0.737940344775862
0.14682 0.737945900300554
0.14682 0.737951455825245
0.14682 0.737957011349937
0.14682 0.737962566874628
0.14682 0.73796812239932
0.14682 0.737973677924012
0.14682 0.737979233448703
0.14682 0.737984788973395
0.14682 0.737990344498086
0.14682 0.737995900022778
0.14682 0.738001455547469
0.14682 0.738007011072161
0.14682 0.738012566596852
0.14682 0.738018122121544
0.14682 0.738023677646235
0.14682 0.738029233170927
0.14682 0.738034788695618
0.14682 0.73804034422031
0.14682 0.738045899745001
0.14682 0.738051455269693
0.14682 0.738057010794384
0.14682 0.738062566319076
0.14682 0.738068121843768
0.14682 0.738073677368459
0.14682 0.738079232893151
0.14682 0.738084788417842
0.14682 0.738090343942534
0.14682 0.738095899467225
0.14682 0.738101454991917
0.14682 0.738107010516608
0.14682 0.7381125660413
0.14682 0.738118121565991
0.14682 0.738123677090683
0.14682 0.738129232615374
0.14682 0.738134788140066
0.14682 0.738140343664757
0.14682 0.738145899189449
0.14682 0.73815145471414
0.14682 0.738157010238832
0.14682 0.738162565763524
0.14682 0.738168121288215
0.14682 0.738173676812907
0.14682 0.738179232337598
0.14682 0.73818478786229
0.14682 0.738190343386981
0.14682 0.738195898911673
0.14682 0.738201454436364
0.14682 0.738207009961056
0.14682 0.738212565485747
0.14682 0.738218121010439
0.14682 0.73822367653513
0.14682 0.738229232059822
0.14682 0.738234787584513
0.14682 0.738240343109205
0.14682 0.738245898633896
0.14682 0.738251454158588
0.14682 0.73825700968328
0.14682 0.738262565207971
0.14682 0.738268120732663
0.14682 0.738273676257354
0.14682 0.738279231782046
0.14682 0.738284787306737
0.14682 0.738290342831429
0.14682 0.73829589835612
0.14682 0.738301453880812
0.14682 0.738307009405503
0.14682 0.738312564930195
0.14682 0.738318120454886
0.14682 0.738323675979578
0.14682 0.738329231504269
0.14682 0.738334787028961
0.14682 0.738340342553653
0.14682 0.738345898078344
0.14682 0.738351453603036
0.14682 0.738357009127727
0.14682 0.738362564652419
0.14682 0.73836812017711
0.146826 0.738373675701802
0.146826 0.738379231226493
0.146826 0.738384786751185
0.146826 0.738390342275876
0.146826 0.738395897800568
0.146826 0.738401453325259
0.146826 0.738407008849951
0.146826 0.738412564374642
0.146826 0.738418119899334
0.146826 0.738423675424025
0.146826 0.738429230948717
0.146826 0.738434786473409
0.146826 0.7384403419981
0.146826 0.738445897522792
0.146826 0.738451453047483
0.146826 0.738457008572175
0.146826 0.738462564096866
0.146826 0.738468119621558
0.146826 0.738473675146249
0.146826 0.738479230670941
0.146826 0.738484786195632
0.146826 0.738490341720324
0.146826 0.738495897245015
0.146826 0.738501452769707
0.146826 0.738507008294398
0.146826 0.73851256381909
0.146826 0.738518119343781
0.146826 0.738523674868473
0.146826 0.738529230393165
0.146826 0.738534785917856
0.146826 0.738540341442548
0.146826 0.738545896967239
0.146826 0.738551452491931
0.146826 0.738557008016622
0.146826 0.738562563541314
0.146826 0.738568119066005
0.146826 0.738573674590697
0.146826 0.738579230115388
0.146826 0.73858478564008
0.146826 0.738590341164771
0.146826 0.738595896689463
0.146826 0.738601452214154
0.146826 0.738607007738846
0.146826 0.738612563263537
0.146826 0.738618118788229
0.146826 0.738623674312921
0.146826 0.738629229837612
0.146826 0.738634785362304
0.146826 0.738640340886995
0.146826 0.738645896411687
0.146826 0.738651451936378
0.146826 0.73865700746107
0.146826 0.738662562985761
0.146826 0.738668118510453
0.146826 0.738673674035144
0.146826 0.738679229559836
0.146826 0.738684785084527
0.146826 0.738690340609219
0.146826 0.73869589613391
0.146826 0.738701451658602
0.146826 0.738707007183293
0.146826 0.738712562707985
0.146826 0.738718118232677
0.146826 0.738723673757368
0.146826 0.73872922928206
0.146826 0.738734784806751
0.146826 0.738740340331443
0.146826 0.738745895856134
0.146826 0.738751451380826
0.146826 0.738757006905517
0.146826 0.738762562430209
0.146826 0.7387681179549
0.146826 0.738773673479592
0.146826 0.738779229004283
0.146826 0.738784784528975
0.146826 0.738790340053666
0.146826 0.738795895578358
0.146826 0.738801451103049
0.146826 0.738807006627741
0.146826 0.738812562152433
0.146826 0.738818117677124
0.146826 0.738823673201816
0.146826 0.738829228726507
0.146826 0.738834784251199
0.146826 0.73884033977589
0.146826 0.738845895300582
0.146826 0.738851450825273
0.146826 0.738857006349965
0.146826 0.738862561874656
0.146826 0.738868117399348
0.146826 0.738873672924039
0.146826 0.738879228448731
0.146826 0.738884783973422
0.146826 0.738890339498114
0.146826 0.738895895022805
0.146826 0.738901450547497
0.146826 0.738907006072189
0.146826 0.73891256159688
0.146826 0.738918117121572
0.146826 0.738923672646263
0.146832 0.738929228170955
0.146832 0.738934783695646
0.146832 0.738940339220338
0.146832 0.738945894745029
0.146832 0.738951450269721
0.146832 0.738957005794412
0.146832 0.738962561319104
0.146832 0.738968116843795
0.146832 0.738973672368487
0.146832 0.738979227893178
0.146832 0.73898478341787
0.146832 0.738990338942561
0.146832 0.738995894467253
0.146832 0.739001449991945
0.146832 0.739007005516636
0.146832 0.739012561041328
0.146832 0.739018116566019
0.146832 0.739023672090711
0.146832 0.739029227615402
0.146832 0.739034783140094
0.146832 0.739040338664785
0.146832 0.739045894189477
0.146832 0.739051449714168
0.146832 0.73905700523886
0.146832 0.739062560763551
0.146832 0.739068116288243
0.146832 0.739073671812934
0.146832 0.739079227337626
0.146832 0.739084782862317
0.146832 0.739090338387009
0.146832 0.7390958939117
0.146832 0.739101449436392
0.146832 0.739107004961084
0.146832 0.739112560485775
0.146832 0.739118116010467
0.146832 0.739123671535158
0.146832 0.73912922705985
0.146832 0.739134782584541
0.146832 0.739140338109233
0.146832 0.739145893633924
0.146832 0.739151449158616
0.146832 0.739157004683307
0.146832 0.739162560207999
0.146832 0.73916811573269
0.146832 0.739173671257382
0.146832 0.739179226782073
0.146832 0.739184782306765
0.146832 0.739190337831456
0.146832 0.739195893356148
0.146832 0.73920144888084
0.146832 0.739207004405531
0.146832 0.739212559930223
0.146832 0.739218115454914
0.146832 0.739223670979606
0.146832 0.739229226504297
0.146832 0.739234782028989
0.146832 0.73924033755368
0.146832 0.739245893078372
0.146832 0.739251448603063
0.146832 0.739257004127755
0.146832 0.739262559652446
0.146832 0.739268115177138
0.146832 0.739273670701829
0.146832 0.739279226226521
0.146832 0.739284781751212
0.146832 0.739290337275904
0.146832 0.739295892800596
0.146832 0.739301448325287
0.146832 0.739307003849979
0.146832 0.73931255937467
0.146832 0.739318114899362
0.146832 0.739323670424053
0.146832 0.739329225948745
0.146832 0.739334781473436
0.146832 0.739340336998128
0.146832 0.739345892522819
0.146832 0.739351448047511
0.146832 0.739357003572202
0.146832 0.739362559096894
0.146832 0.739368114621585
0.146832 0.739373670146277
0.146832 0.739379225670968
0.146832 0.73938478119566
0.146832 0.739390336720352
0.146832 0.739395892245043
0.146832 0.739401447769735
0.146832 0.739407003294426
0.146832 0.739412558819118
0.146832 0.739418114343809
0.146832 0.739423669868501
0.146832 0.739429225393192
0.146832 0.739434780917884
0.146832 0.739440336442575
0.146832 0.739445891967267
0.146832 0.739451447491958
0.146832 0.73945700301665
0.146832 0.739462558541341
0.146832 0.739468114066033
0.146832 0.739473669590724
0.146832 0.739479225115416
0.146838 0.739484780640108
0.146838 0.739490336164799
0.146838 0.739495891689491
0.146838 0.739501447214182
0.146838 0.739507002738874
0.146838 0.739512558263565
0.146838 0.739518113788257
0.146838 0.739523669312948
0.146838 0.73952922483764
0.146838 0.739534780362331
0.146838 0.739540335887023
0.146838 0.739545891411714
0.146838 0.739551446936406
0.146838 0.739557002461097
0.146838 0.739562557985789
0.146838 0.73956811351048
0.146838 0.739573669035172
0.146838 0.739579224559864
0.146838 0.739584780084555
0.146838 0.739590335609247
0.146838 0.739595891133938
0.146838 0.73960144665863
0.146838 0.739607002183321
0.146838 0.739612557708013
0.146838 0.739618113232704
0.146838 0.739623668757396
0.146838 0.739629224282087
0.146838 0.739634779806779
0.146838 0.73964033533147
0.146838 0.739645890856162
0.146838 0.739651446380853
0.146838 0.739657001905545
0.146838 0.739662557430236
0.146838 0.739668112954928
0.146838 0.73967366847962
0.146838 0.739679224004311
0.146838 0.739684779529003
0.146838 0.739690335053694
0.146838 0.739695890578386
0.146838 0.739701446103077
0.146838 0.739707001627769
0.146838 0.73971255715246
0.146838 0.739718112677152
0.146838 0.739723668201843
0.146838 0.739729223726535
0.146838 0.739734779251226
0.146838 0.739740334775918
0.146838 0.739745890300609
0.146838 0.739751445825301
0.146838 0.739757001349992
0.146838 0.739762556874684
0.146838 0.739768112399376
0.146838 0.739773667924067
0.146838 0.739779223448759
0.146838 0.73978477897345
0.146838 0.739790334498142
0.146838 0.739795890022833
0.146838 0.739801445547525
0.146838 0.739807001072216
0.146838 0.739812556596908
0.146838 0.739818112121599
0.146838 0.739823667646291
0.146838 0.739829223170982
0.146838 0.739834778695674
0.146838 0.739840334220365
0.146838 0.739845889745057
0.146838 0.739851445269748
0.146838 0.73985700079444
0.146838 0.739862556319132
0.146838 0.739868111843823
0.146838 0.739873667368515
0.146838 0.739879222893206
0.146838 0.739884778417898
0.146838 0.739890333942589
0.146838 0.739895889467281
0.146838 0.739901444991972
0.146838 0.739907000516664
0.146838 0.739912556041355
0.146838 0.739918111566047
0.146838 0.739923667090738
0.146838 0.73992922261543
0.146838 0.739934778140122
0.146838 0.739940333664813
0.146838 0.739945889189504
0.146838 0.739951444714196
0.146838 0.739957000238888
0.146838 0.739962555763579
0.146838 0.739968111288271
0.146838 0.739973666812962
0.146838 0.739979222337654
0.146838 0.739984777862345
0.146838 0.739990333387037
0.146838 0.739995888911728
0.146838 0.74000144443642
0.146838 0.740006999961111
0.146838 0.740012555485803
0.146838 0.740018111010494
0.146838 0.740023666535186
0.146838 0.740029222059878
0.146838 0.740034777584569
0.146844 0.740040333109261
0.146844 0.740045888633952
0.146844 0.740051444158644
0.146844 0.740056999683335
0.146844 0.740062555208027
0.146844 0.740068110732718
0.146844 0.74007366625741
0.146844 0.740079221782101
0.146844 0.740084777306793
0.146844 0.740090332831484
0.146844 0.740095888356176
0.146844 0.740101443880867
0.146844 0.740106999405559
0.146844 0.74011255493025
0.146844 0.740118110454942
0.146844 0.740123665979633
0.146844 0.740129221504325
0.146844 0.740134777029017
0.146844 0.740140332553708
0.146844 0.7401458880784
0.146844 0.740151443603091
0.146844 0.740156999127783
0.146844 0.740162554652474
0.146844 0.740168110177166
0.146844 0.740173665701857
0.146844 0.740179221226549
0.146844 0.74018477675124
0.146844 0.740190332275932
0.146844 0.740195887800623
0.146844 0.740201443325315
0.146844 0.740206998850006
0.146844 0.740212554374698
0.146844 0.740218109899389
0.146844 0.740223665424081
0.146844 0.740229220948773
0.146844 0.740234776473464
0.146844 0.740240331998156
0.146844 0.740245887522847
0.146844 0.740251443047539
0.146844 0.74025699857223
0.146844 0.740262554096922
0.146844 0.740268109621613
0.146844 0.740273665146305
0.146844 0.740279220670996
0.146844 0.740284776195688
0.146844 0.740290331720379
0.146844 0.740295887245071
0.146844 0.740301442769762
0.146844 0.740306998294454
0.146844 0.740312553819145
0.146844 0.740318109343837
0.146844 0.740323664868529
0.146844 0.74032922039322
0.146844 0.740334775917912
0.146844 0.740340331442603
0.146844 0.740345886967295
0.146844 0.740351442491986
0.146844 0.740356998016678
0.146844 0.740362553541369
0.146844 0.740368109066061
0.146844 0.740373664590752
0.146844 0.740379220115444
0.146844 0.740384775640135
0.146844 0.740390331164827
0.146844 0.740395886689518
0.146844 0.74040144221421
0.146844 0.740406997738901
0.146844 0.740412553263593
0.146844 0.740418108788285
0.146844 0.740423664312976
0.146844 0.740429219837668
0.146844 0.740434775362359
0.146844 0.740440330887051
0.146844 0.740445886411742
0.146844 0.740451441936434
0.146844 0.740456997461125
0.146844 0.740462552985817
0.146844 0.740468108510508
0.146844 0.7404736640352
0.146844 0.740479219559891
0.146844 0.740484775084583
0.146844 0.740490330609274
0.146844 0.740495886133966
0.146844 0.740501441658657
0.146844 0.740506997183349
0.146844 0.740512552708041
0.146844 0.740518108232732
0.146844 0.740523663757424
0.146844 0.740529219282115
0.146844 0.740534774806807
0.146844 0.740540330331498
0.146844 0.74054588585619
0.146844 0.740551441380881
0.146844 0.740556996905573
0.146844 0.740562552430264
0.146844 0.740568107954956
0.146844 0.740573663479647
0.146844 0.740579219004339
0.146844 0.74058477452903
0.146844 0.740590330053722
0.14685 0.740595885578413
0.14685 0.740601441103105
0.14685 0.740606996627796
0.14685 0.740612552152488
0.14685 0.74061810767718
0.14685 0.740623663201871
0.14685 0.740629218726563
0.14685 0.740634774251254
0.14685 0.740640329775946
0.14685 0.740645885300637
0.14685 0.740651440825329
0.14685 0.74065699635002
0.14685 0.740662551874712
0.14685 0.740668107399403
0.14685 0.740673662924095
0.14685 0.740679218448786
0.14685 0.740684773973478
0.14685 0.740690329498169
0.14685 0.740695885022861
0.14685 0.740701440547552
0.14685 0.740706996072244
0.14685 0.740712551596935
0.14685 0.740718107121627
0.14685 0.740723662646319
0.14685 0.74072921817101
0.14685 0.740734773695702
0.14685 0.740740329220393
0.14685 0.740745884745085
0.14685 0.740751440269776
0.14685 0.740756995794468
0.14685 0.740762551319159
0.14685 0.740768106843851
0.14685 0.740773662368542
0.14685 0.740779217893234
0.14685 0.740784773417925
0.14685 0.740790328942617
0.14685 0.740795884467309
0.14685 0.740801439992
0.14685 0.740806995516691
0.14685 0.740812551041383
0.14685 0.740818106566075
0.14685 0.740823662090766
0.14685 0.740829217615458
0.14685 0.740834773140149
0.14685 0.740840328664841
0.14685 0.740845884189532
0.14685 0.740851439714224
0.14685 0.740856995238915
0.14685 0.740862550763607
0.14685 0.740868106288298
0.14685 0.74087366181299
0.14685 0.740879217337681
0.14685 0.740884772862373
0.14685 0.740890328387065
0.14685 0.740895883911756
0.14685 0.740901439436448
0.14685 0.740906994961139
0.14685 0.740912550485831
0.14685 0.740918106010522
0.14685 0.740923661535214
0.14685 0.740929217059905
0.14685 0.740934772584597
0.14685 0.740940328109288
0.14685 0.74094588363398
0.14685 0.740951439158671
0.14685 0.740956994683363
0.14685 0.740962550208054
0.14685 0.740968105732746
0.14685 0.740973661257437
0.14685 0.740979216782129
0.14685 0.740984772306821
0.14685 0.740990327831512
0.14685 0.740995883356204
0.14685 0.741001438880895
0.14685 0.741006994405587
0.14685 0.741012549930278
0.14685 0.74101810545497
0.14685 0.741023660979661
0.14685 0.741029216504353
0.14685 0.741034772029044
0.14685 0.741040327553736
0.14685 0.741045883078427
0.14685 0.741051438603119
0.14685 0.74105699412781
0.14685 0.741062549652502
0.14685 0.741068105177193
0.14685 0.741073660701885
0.14685 0.741079216226577
0.14685 0.741084771751268
0.14685 0.74109032727596
0.14685 0.741095882800651
0.14685 0.741101438325343
0.14685 0.741106993850034
0.14685 0.741112549374726
0.14685 0.741118104899417
0.14685 0.741123660424109
0.14685 0.7411292159488
0.14685 0.741134771473492
0.14685 0.741140326998183
0.14685 0.741145882522875
0.146856 0.741151438047566
0.146856 0.741156993572258
0.146856 0.741162549096949
0.146856 0.741168104621641
0.146856 0.741173660146333
0.146856 0.741179215671024
0.146856 0.741184771195716
0.146856 0.741190326720407
0.146856 0.741195882245099
0.146856 0.74120143776979
0.146856 0.741206993294482
0.146856 0.741212548819173
0.146856 0.741218104343865
0.146856 0.741223659868556
0.146856 0.741229215393248
0.146856 0.741234770917939
0.146856 0.741240326442631
0.146856 0.741245881967322
0.146856 0.741251437492014
0.146856 0.741256993016705
0.146856 0.741262548541397
0.146856 0.741268104066089
0.146856 0.74127365959078
0.146856 0.741279215115472
0.146856 0.741284770640163
0.146856 0.741290326164855
0.146856 0.741295881689546
0.146856 0.741301437214238
0.146856 0.741306992738929
0.146856 0.741312548263621
0.146856 0.741318103788312
0.146856 0.741323659313004
0.146856 0.741329214837695
0.146856 0.741334770362387
0.146856 0.741340325887078
0.146856 0.74134588141177
0.146856 0.741351436936461
0.146856 0.741356992461153
0.146856 0.741362547985845
0.146856 0.741368103510536
0.146856 0.741373659035228
0.146856 0.741379214559919
0.146856 0.741384770084611
0.146856 0.741390325609302
0.146856 0.741395881133994
0.146856 0.741401436658685
0.146856 0.741406992183377
0.146856 0.741412547708068
0.146856 0.74141810323276
0.146856 0.741423658757451
0.146856 0.741429214282143
0.146856 0.741434769806834
0.146856 0.741440325331526
0.146856 0.741445880856217
0.146856 0.741451436380909
0.146856 0.741456991905601
0.146856 0.741462547430292
0.146856 0.741468102954984
0.146856 0.741473658479675
0.146856 0.741479214004367
0.146856 0.741484769529058
0.146856 0.74149032505375
0.146856 0.741495880578441
0.146856 0.741501436103133
0.146856 0.741506991627824
0.146856 0.741512547152516
0.146856 0.741518102677207
0.146856 0.741523658201899
0.146856 0.74152921372659
0.146856 0.741534769251282
0.146856 0.741540324775974
0.146856 0.741545880300665
0.146856 0.741551435825357
0.146856 0.741556991350048
0.146856 0.74156254687474
0.146856 0.741568102399431
0.146856 0.741573657924123
0.146856 0.741579213448814
0.146856 0.741584768973506
0.146856 0.741590324498197
0.146856 0.741595880022889
0.146856 0.74160143554758
0.146856 0.741606991072272
0.146856 0.741612546596963
0.146856 0.741618102121655
0.146856 0.741623657646346
0.146856 0.741629213171038
0.146856 0.74163476869573
0.146856 0.741640324220421
0.146856 0.741645879745113
0.146856 0.741651435269804
0.146856 0.741656990794496
0.146856 0.741662546319187
0.146856 0.741668101843879
0.146856 0.74167365736857
0.146856 0.741679212893262
0.146856 0.741684768417953
0.146856 0.741690323942645
0.146856 0.741695879467336
0.146856 0.741701434992028
0.146862 0.741706990516719
0.146862 0.741712546041411
0.146862 0.741718101566102
0.146862 0.741723657090794
0.146862 0.741729212615486
0.146862 0.741734768140177
0.146862 0.741740323664869
0.146862 0.74174587918956
0.146862 0.741751434714252
0.146862 0.741756990238943
0.146862 0.741762545763635
0.146862 0.741768101288326
0.146862 0.741773656813018
0.146862 0.741779212337709
0.146862 0.741784767862401
0.146862 0.741790323387092
0.146862 0.741795878911784
0.146862 0.741801434436475
0.146862 0.741806989961167
0.146862 0.741812545485858
0.146862 0.74181810101055
0.146862 0.741823656535242
0.146862 0.741829212059933
0.146862 0.741834767584625
0.146862 0.741840323109316
0.146862 0.741845878634008
0.146862 0.741851434158699
0.146862 0.741856989683391
0.146862 0.741862545208082
0.146862 0.741868100732774
0.146862 0.741873656257465
0.146862 0.741879211782157
0.146862 0.741884767306848
0.146862 0.74189032283154
0.146862 0.741895878356231
0.146862 0.741901433880923
0.146862 0.741906989405614
0.146862 0.741912544930306
0.146862 0.741918100454998
0.146862 0.741923655979689
0.146862 0.741929211504381
0.146862 0.741934767029072
0.146862 0.741940322553764
0.146862 0.741945878078455
0.146862 0.741951433603147
0.146862 0.741956989127838
0.146862 0.74196254465253
0.146862 0.741968100177221
0.146862 0.741973655701913
0.146862 0.741979211226604
0.146862 0.741984766751296
0.146862 0.741990322275987
0.146862 0.741995877800679
0.146862 0.74200143332537
0.146862 0.742006988850062
0.146862 0.742012544374754
0.146862 0.742018099899445
0.146862 0.742023655424137
0.146862 0.742029210948828
0.146862 0.74203476647352
0.146862 0.742040321998211
0.146862 0.742045877522903
0.146862 0.742051433047594
0.146862 0.742056988572286
0.146862 0.742062544096977
0.146862 0.742068099621669
0.146862 0.74207365514636
0.146862 0.742079210671052
0.146862 0.742084766195743
0.146862 0.742090321720435
0.146862 0.742095877245126
0.146862 0.742101432769818
0.146862 0.742106988294509
0.146862 0.742112543819201
0.146862 0.742118099343893
0.146862 0.742123654868584
0.146862 0.742129210393276
0.146862 0.742134765917967
0.146862 0.742140321442659
0.146862 0.74214587696735
0.146862 0.742151432492042
0.146862 0.742156988016733
0.146862 0.742162543541425
0.146862 0.742168099066116
0.146862 0.742173654590808
0.146862 0.742179210115499
0.146862 0.742184765640191
0.146862 0.742190321164882
0.146862 0.742195876689574
0.146862 0.742201432214265
0.146862 0.742206987738957
0.146862 0.742212543263648
0.146862 0.74221809878834
0.146862 0.742223654313032
0.146862 0.742229209837723
0.146862 0.742234765362415
0.146862 0.742240320887106
0.146862 0.742245876411798
0.146862 0.742251431936489
0.146862 0.742256987461181
0.146868 0.742262542985872
0.146868 0.742268098510564
0.146868 0.742273654035255
0.146868 0.742279209559947
0.146868 0.742284765084638
0.146868 0.74229032060933
0.146868 0.742295876134021
0.146868 0.742301431658713
0.146868 0.742306987183404
0.146868 0.742312542708096
0.146868 0.742318098232788
0.146868 0.742323653757479
0.146868 0.742329209282171
0.146868 0.742334764806862
0.146868 0.742340320331554
0.146868 0.742345875856245
0.146868 0.742351431380937
0.146868 0.742356986905628
0.146868 0.74236254243032
0.146868 0.742368097955011
0.146868 0.742373653479703
0.146868 0.742379209004394
0.146868 0.742384764529086
0.146868 0.742390320053777
0.146868 0.742395875578469
0.146868 0.74240143110316
0.146868 0.742406986627852
0.146868 0.742412542152544
0.146868 0.742418097677235
0.146868 0.742423653201927
0.146868 0.742429208726618
0.146868 0.74243476425131
0.146868 0.742440319776001
0.146868 0.742445875300693
0.146868 0.742451430825384
0.146868 0.742456986350076
0.146868 0.742462541874767
0.146868 0.742468097399459
0.146868 0.74247365292415
0.146868 0.742479208448842
0.146868 0.742484763973533
0.146868 0.742490319498225
0.146868 0.742495875022917
0.146868 0.742501430547608
0.146868 0.7425069860723
0.146868 0.742512541596991
0.146868 0.742518097121683
0.146868 0.742523652646374
0.146868 0.742529208171066
0.146868 0.742534763695757
0.146868 0.742540319220449
0.146868 0.74254587474514
0.146868 0.742551430269832
0.146868 0.742556985794523
0.146868 0.742562541319215
0.146868 0.742568096843906
0.146868 0.742573652368598
0.146868 0.742579207893289
0.146868 0.742584763417981
0.146868 0.742590318942673
0.146868 0.742595874467364
0.146868 0.742601429992056
0.146868 0.742606985516747
0.146868 0.742612541041439
0.146868 0.74261809656613
0.146868 0.742623652090822
0.146868 0.742629207615513
0.146868 0.742634763140205
0.146868 0.742640318664896
0.146868 0.742645874189588
0.146868 0.742651429714279
0.146868 0.742656985238971
0.146868 0.742662540763662
0.146868 0.742668096288354
0.146868 0.742673651813045
0.146868 0.742679207337737
0.146868 0.742684762862429
0.146868 0.74269031838712
0.146868 0.742695873911812
0.146868 0.742701429436503
0.146868 0.742706984961195
0.146868 0.742712540485886
0.146868 0.742718096010578
0.146868 0.742723651535269
0.146868 0.742729207059961
0.146868 0.742734762584652
0.146868 0.742740318109344
0.146868 0.742745873634035
0.146868 0.742751429158727
0.146868 0.742756984683418
0.146868 0.74276254020811
0.146868 0.742768095732801
0.146868 0.742773651257493
0.146868 0.742779206782185
0.146868 0.742784762306876
0.146868 0.742790317831568
0.146868 0.742795873356259
0.146868 0.742801428880951
0.146868 0.742806984405642
0.146868 0.742812539930334
0.146874 0.742818095455025
0.146874 0.742823650979717
0.146874 0.742829206504408
0.146874 0.7428347620291
0.146874 0.742840317553791
0.146874 0.742845873078483
0.146874 0.742851428603174
0.146874 0.742856984127866
0.146874 0.742862539652557
0.146874 0.742868095177249
0.146874 0.742873650701941
0.146874 0.742879206226632
0.146874 0.742884761751324
0.146874 0.742890317276015
0.146874 0.742895872800707
0.146874 0.742901428325398
0.146874 0.74290698385009
0.146874 0.742912539374781
0.146874 0.742918094899473
0.146874 0.742923650424164
0.146874 0.742929205948856
0.146874 0.742934761473547
0.146874 0.742940316998239
0.146874 0.74294587252293
0.146874 0.742951428047622
0.146874 0.742956983572313
0.146874 0.742962539097005
0.146874 0.742968094621697
0.146874 0.742973650146388
0.146874 0.74297920567108
0.146874 0.742984761195771
0.146874 0.742990316720463
0.146874 0.742995872245154
0.146874 0.743001427769846
0.146874 0.743006983294537
0.146874 0.743012538819229
0.146874 0.74301809434392
0.146874 0.743023649868612
0.146874 0.743029205393303
0.146874 0.743034760917995
0.146874 0.743040316442686
0.146874 0.743045871967378
0.146874 0.743051427492069
0.146874 0.743056983016761
0.146874 0.743062538541453
0.146874 0.743068094066144
0.146874 0.743073649590836
0.146874 0.743079205115527
0.146874 0.743084760640219
0.146874 0.74309031616491
0.146874 0.743095871689602
0.146874 0.743101427214293
0.146874 0.743106982738985
0.146874 0.743112538263676
0.146874 0.743118093788368
0.146874 0.743123649313059
0.146874 0.743129204837751
0.146874 0.743134760362443
0.146874 0.743140315887134
0.146874 0.743145871411825
0.146874 0.743151426936517
0.146874 0.743156982461209
0.146874 0.7431625379859
0.146874 0.743168093510592
0.146874 0.743173649035283
0.146874 0.743179204559975
0.146874 0.743184760084666
0.146874 0.743190315609358
0.146874 0.743195871134049
0.146874 0.743201426658741
0.146874 0.743206982183432
0.146874 0.743212537708124
0.146874 0.743218093232815
0.146874 0.743223648757507
0.146874 0.743229204282199
0.146874 0.74323475980689
0.146874 0.743240315331582
0.146874 0.743245870856273
0.146874 0.743251426380965
0.146874 0.743256981905656
0.146874 0.743262537430348
0.146874 0.743268092955039
0.146874 0.743273648479731
0.146874 0.743279204004422
0.146874 0.743284759529114
0.146874 0.743290315053805
0.146874 0.743295870578497
0.146874 0.743301426103188
0.146874 0.74330698162788
0.146874 0.743312537152571
0.146874 0.743318092677263
0.146874 0.743323648201955
0.146874 0.743329203726646
0.146874 0.743334759251338
0.146874 0.743340314776029
0.146874 0.743345870300721
0.146874 0.743351425825412
0.146874 0.743356981350104
0.146874 0.743362536874795
0.146874 0.743368092399487
0.14688 0.743373647924178
0.14688 0.74337920344887
0.14688 0.743384758973561
0.14688 0.743390314498253
0.14688 0.743395870022944
0.14688 0.743401425547636
0.14688 0.743406981072327
0.14688 0.743412536597019
0.14688 0.743418092121711
0.14688 0.743423647646402
0.14688 0.743429203171094
0.14688 0.743434758695785
0.14688 0.743440314220477
0.14688 0.743445869745168
0.14688 0.74345142526986
0.14688 0.743456980794551
0.14688 0.743462536319243
0.14688 0.743468091843934
0.14688 0.743473647368626
0.14688 0.743479202893317
0.14688 0.743484758418009
0.14688 0.7434903139427
0.14688 0.743495869467392
0.14688 0.743501424992083
0.14688 0.743506980516775
0.14688 0.743512536041466
0.14688 0.743518091566158
0.14688 0.74352364709085
0.14688 0.743529202615541
0.14688 0.743534758140233
0.14688 0.743540313664924
0.14688 0.743545869189616
0.14688 0.743551424714307
0.14688 0.743556980238999
0.14688 0.74356253576369
0.14688 0.743568091288382
0.14688 0.743573646813073
0.14688 0.743579202337765
0.14688 0.743584757862456
0.14688 0.743590313387148
0.14688 0.743595868911839
0.14688 0.743601424436531
0.14688 0.743606979961222
0.14688 0.743612535485914
0.14688 0.743618091010605
0.14688 0.743623646535297
0.14688 0.743629202059989
0.14688 0.74363475758468
0.14688 0.743640313109372
0.14688 0.743645868634063
0.14688 0.743651424158755
0.14688 0.743656979683446
0.14688 0.743662535208138
0.14688 0.743668090732829
0.14688 0.743673646257521
0.14688 0.743679201782212
0.14688 0.743684757306904
0.14688 0.743690312831595
0.14688 0.743695868356287
0.14688 0.743701423880978
0.14688 0.74370697940567
0.14688 0.743712534930361
0.14688 0.743718090455053
0.14688 0.743723645979745
0.14688 0.743729201504436
0.14688 0.743734757029128
0.14688 0.743740312553819
0.14688 0.743745868078511
0.14688 0.743751423603202
0.14688 0.743756979127894
0.14688 0.743762534652585
0.14688 0.743768090177277
0.14688 0.743773645701968
0.14688 0.74377920122666
0.14688 0.743784756751351
0.14688 0.743790312276043
0.14688 0.743795867800734
0.14688 0.743801423325426
0.14688 0.743806978850117
0.14688 0.743812534374809
0.14688 0.7438180898995
0.14688 0.743823645424192
0.14688 0.743829200948884
0.14688 0.743834756473575
0.14688 0.743840311998267
0.14688 0.743845867522958
0.14688 0.74385142304765
0.14688 0.743856978572341
0.14688 0.743862534097033
0.14688 0.743868089621724
0.14688 0.743873645146416
0.14688 0.743879200671107
0.14688 0.743884756195799
0.14688 0.74389031172049
0.14688 0.743895867245182
0.14688 0.743901422769873
0.14688 0.743906978294565
0.14688 0.743912533819256
0.14688 0.743918089343948
0.14688 0.74392364486864
0.146886 0.743929200393331
0.146886 0.743934755918023
0.146886 0.743940311442714
0.146886 0.743945866967406
0.146886 0.743951422492097
0.146886 0.743956978016789
0.146886 0.74396253354148
0.146886 0.743968089066172
0.146886 0.743973644590863
0.146886 0.743979200115555
0.146886 0.743984755640246
0.146886 0.743990311164938
0.146886 0.74399586668963
0.146886 0.744001422214321
0.146886 0.744006977739012
0.146886 0.744012533263704
0.146886 0.744018088788396
0.146886 0.744023644313087
0.146886 0.744029199837779
0.146886 0.74403475536247
0.146886 0.744040310887162
0.146886 0.744045866411853
0.146886 0.744051421936545
0.146886 0.744056977461236
0.146886 0.744062532985928
0.146886 0.744068088510619
0.146886 0.744073644035311
0.146886 0.744079199560002
0.146886 0.744084755084694
0.146886 0.744090310609386
0.146886 0.744095866134077
0.146886 0.744101421658769
0.146886 0.74410697718346
0.146886 0.744112532708152
0.146886 0.744118088232843
0.146886 0.744123643757535
0.146886 0.744129199282226
0.146886 0.744134754806918
0.146886 0.744140310331609
0.146886 0.744145865856301
0.146886 0.744151421380992
0.146886 0.744156976905684
0.146886 0.744162532430375
0.146886 0.744168087955067
0.146886 0.744173643479758
0.146886 0.74417919900445
0.146886 0.744184754529142
0.146886 0.744190310053833
0.146886 0.744195865578525
0.146886 0.744201421103216
0.146886 0.744206976627908
0.146886 0.744212532152599
0.146886 0.744218087677291
0.146886 0.744223643201982
0.146886 0.744229198726674
0.146886 0.744234754251365
0.146886 0.744240309776057
0.146886 0.744245865300748
0.146886 0.74425142082544
0.146886 0.744256976350131
0.146886 0.744262531874823
0.146886 0.744268087399514
0.146886 0.744273642924206
0.146886 0.744279198448898
0.146886 0.744284753973589
0.146886 0.744290309498281
0.146886 0.744295865022972
0.146886 0.744301420547664
0.146886 0.744306976072355
0.146886 0.744312531597047
0.146886 0.744318087121738
0.146886 0.74432364264643
0.146886 0.744329198171121
0.146886 0.744334753695813
0.146886 0.744340309220504
0.146886 0.744345864745196
0.146886 0.744351420269887
0.146886 0.744356975794579
0.146886 0.74436253131927
0.146886 0.744368086843962
0.146886 0.744373642368654
0.146886 0.744379197893345
0.146886 0.744384753418037
0.146886 0.744390308942728
0.146886 0.74439586446742
0.146886 0.744401419992111
0.146886 0.744406975516803
0.146886 0.744412531041494
0.146886 0.744418086566186
0.146886 0.744423642090877
0.146886 0.744429197615569
0.146886 0.74443475314026
0.146886 0.744440308664952
0.146886 0.744445864189643
0.146886 0.744451419714335
0.146886 0.744456975239026
0.146886 0.744462530763718
0.146886 0.74446808628841
0.146886 0.744473641813101
0.146886 0.744479197337793
0.146892 0.744484752862484
0.146892 0.744490308387176
0.146892 0.744495863911867
0.146892 0.744501419436559
0.146892 0.74450697496125
0.146892 0.744512530485942
0.146892 0.744518086010633
0.146892 0.744523641535325
0.146892 0.744529197060016
0.146892 0.744534752584708
0.146892 0.744540308109399
0.146892 0.744545863634091
0.146892 0.744551419158782
0.146892 0.744556974683474
0.146892 0.744562530208166
0.146892 0.744568085732857
0.146892 0.744573641257549
0.146892 0.74457919678224
0.146892 0.744584752306932
0.146892 0.744590307831623
0.146892 0.744595863356315
0.146892 0.744601418881006
0.146892 0.744606974405698
0.146892 0.744612529930389
0.146892 0.744618085455081
0.146892 0.744623640979772
0.146892 0.744629196504464
0.146892 0.744634752029155
0.146892 0.744640307553847
0.146892 0.744645863078538
0.146892 0.74465141860323
0.146892 0.744656974127922
0.146892 0.744662529652613
0.146892 0.744668085177305
0.146892 0.744673640701996
0.146892 0.744679196226688
0.146892 0.744684751751379
0.146892 0.744690307276071
0.146892 0.744695862800762
0.146892 0.744701418325454
0.146892 0.744706973850145
0.146892 0.744712529374837
0.146892 0.744718084899528
0.146892 0.74472364042422
0.146892 0.744729195948911
0.146892 0.744734751473603
0.146892 0.744740306998294
0.146892 0.744745862522986
0.146892 0.744751418047678
0.146892 0.744756973572369
0.146892 0.744762529097061
0.146892 0.744768084621752
0.146892 0.744773640146444
0.146892 0.744779195671135
0.146892 0.744784751195827
0.146892 0.744790306720518
0.146892 0.74479586224521
0.146892 0.744801417769901
0.146892 0.744806973294593
0.146892 0.744812528819284
0.146892 0.744818084343976
0.146892 0.744823639868667
0.146892 0.744829195393359
0.146892 0.744834750918051
0.146892 0.744840306442742
0.146892 0.744845861967434
0.146892 0.744851417492125
0.146892 0.744856973016817
0.146892 0.744862528541508
0.146892 0.7448680840662
0.146892 0.744873639590891
0.146892 0.744879195115583
0.146892 0.744884750640274
0.146892 0.744890306164966
0.146892 0.744895861689657
0.146892 0.744901417214349
0.146892 0.74490697273904
0.146892 0.744912528263732
0.146892 0.744918083788423
0.146892 0.744923639313115
0.146892 0.744929194837807
0.146892 0.744934750362498
0.146892 0.74494030588719
0.146892 0.744945861411881
0.146892 0.744951416936573
0.146892 0.744956972461264
0.146892 0.744962527985956
0.146892 0.744968083510647
0.146892 0.744973639035339
0.146892 0.74497919456003
0.146892 0.744984750084722
0.146892 0.744990305609413
0.146892 0.744995861134105
0.146892 0.745001416658796
0.146892 0.745006972183488
0.146892 0.745012527708179
0.146892 0.745018083232871
0.146892 0.745023638757563
0.146892 0.745029194282254
0.146892 0.745034749806946
0.146898 0.745040305331637
0.146898 0.745045860856329
0.146898 0.74505141638102
0.146898 0.745056971905712
0.146898 0.745062527430403
0.146898 0.745068082955095
0.146898 0.745073638479786
0.146898 0.745079194004478
0.146898 0.745084749529169
0.146898 0.745090305053861
0.146898 0.745095860578552
0.146898 0.745101416103244
0.146898 0.745106971627935
0.146898 0.745112527152627
0.146898 0.745118082677318
0.146898 0.74512363820201
0.146898 0.745129193726701
0.146898 0.745134749251393
0.146898 0.745140304776085
0.146898 0.745145860300776
0.146898 0.745151415825468
0.146898 0.745156971350159
0.146898 0.745162526874851
0.146898 0.745168082399542
0.146898 0.745173637924234
0.146898 0.745179193448925
0.146898 0.745184748973617
0.146898 0.745190304498308
0.146898 0.745195860023
0.146898 0.745201415547691
0.146898 0.745206971072383
0.146898 0.745212526597074
0.146898 0.745218082121766
0.146898 0.745223637646457
0.146898 0.745229193171149
0.146898 0.745234748695841
0.146898 0.745240304220532
0.146898 0.745245859745224
0.146898 0.745251415269915
0.146898 0.745256970794607
0.146898 0.745262526319298
0.146898 0.74526808184399
0.146898 0.745273637368681
0.146898 0.745279192893373
0.146898 0.745284748418064
0.146898 0.745290303942756
0.146898 0.745295859467447
0.146898 0.745301414992139
0.146898 0.74530697051683
0.146898 0.745312526041522
0.146898 0.745318081566213
0.146898 0.745323637090905
0.146898 0.745329192615597
0.146898 0.745334748140288
0.146898 0.74534030366498
0.146898 0.745345859189671
0.146898 0.745351414714363
0.146898 0.745356970239054
0.146898 0.745362525763746
0.146898 0.745368081288437
0.146898 0.745373636813129
0.146898 0.74537919233782
0.146898 0.745384747862512
0.146898 0.745390303387203
0.146898 0.745395858911895
0.146898 0.745401414436586
0.146898 0.745406969961278
0.146898 0.745412525485969
0.146898 0.745418081010661
0.146898 0.745423636535353
0.146898 0.745429192060044
0.146898 0.745434747584736
0.146898 0.745440303109427
0.146898 0.745445858634119
0.146898 0.74545141415881
0.146898 0.745456969683502
0.146898 0.745462525208193
0.146898 0.745468080732885
0.146898 0.745473636257576
0.146898 0.745479191782268
0.146898 0.745484747306959
0.146898 0.745490302831651
0.146898 0.745495858356342
0.146898 0.745501413881034
0.146898 0.745506969405725
0.146898 0.745512524930417
0.146898 0.745518080455109
0.146898 0.7455236359798
0.146898 0.745529191504492
0.146898 0.745534747029183
0.146898 0.745540302553875
0.146898 0.745545858078566
0.146898 0.745551413603258
0.146898 0.745556969127949
0.146898 0.745562524652641
0.146898 0.745568080177332
0.146898 0.745573635702024
0.146898 0.745579191226715
0.146898 0.745584746751407
0.146898 0.745590302276098
0.146904 0.74559585780079
0.146904 0.745601413325481
0.146904 0.745606968850173
0.146904 0.745612524374865
0.146904 0.745618079899556
0.146904 0.745623635424248
0.146904 0.745629190948939
0.146904 0.745634746473631
0.146904 0.745640301998322
0.146904 0.745645857523014
0.146904 0.745651413047705
0.146904 0.745656968572397
0.146904 0.745662524097088
0.146904 0.74566807962178
0.146904 0.745673635146471
0.146904 0.745679190671163
0.146904 0.745684746195854
0.146904 0.745690301720546
0.146904 0.745695857245238
0.146904 0.745701412769929
0.146904 0.745706968294621
0.146904 0.745712523819312
0.146904 0.745718079344004
0.146904 0.745723634868695
0.146904 0.745729190393387
0.146904 0.745734745918078
0.146904 0.74574030144277
0.146904 0.745745856967461
0.146904 0.745751412492153
0.146904 0.745756968016844
0.146904 0.745762523541536
0.146904 0.745768079066227
0.146904 0.745773634590919
0.146904 0.74577919011561
0.146904 0.745784745640302
0.146904 0.745790301164994
0.146904 0.745795856689685
0.146904 0.745801412214377
0.146904 0.745806967739068
0.146904 0.74581252326376
0.146904 0.745818078788451
0.146904 0.745823634313143
0.146904 0.745829189837834
0.146904 0.745834745362526
0.146904 0.745840300887217
0.146904 0.745845856411909
0.146904 0.7458514119366
0.146904 0.745856967461292
0.146904 0.745862522985983
0.146904 0.745868078510675
0.146904 0.745873634035366
0.146904 0.745879189560058
0.146904 0.74588474508475
0.146904 0.745890300609441
0.146904 0.745895856134133
0.146904 0.745901411658824
0.146904 0.745906967183516
0.146904 0.745912522708207
0.146904 0.745918078232899
0.146904 0.74592363375759
0.146904 0.745929189282282
0.146904 0.745934744806973
0.146904 0.745940300331665
0.146904 0.745945855856356
0.146904 0.745951411381048
0.146904 0.745956966905739
0.146904 0.745962522430431
0.146904 0.745968077955122
0.146904 0.745973633479814
0.146904 0.745979189004506
0.146904 0.745984744529197
0.146904 0.745990300053889
0.146904 0.74599585557858
0.146904 0.746001411103272
0.146904 0.746006966627963
0.146904 0.746012522152655
0.146904 0.746018077677346
0.146904 0.746023633202038
0.146904 0.746029188726729
0.146904 0.746034744251421
0.146904 0.746040299776112
0.146904 0.746045855300804
0.146904 0.746051410825495
0.146904 0.746056966350187
0.146904 0.746062521874878
0.146904 0.74606807739957
0.146904 0.746073632924262
0.146904 0.746079188448953
0.146904 0.746084743973645
0.146904 0.746090299498336
0.146904 0.746095855023028
0.146904 0.746101410547719
0.146904 0.746106966072411
0.146904 0.746112521597102
0.146904 0.746118077121794
0.146904 0.746123632646485
0.146904 0.746129188171177
0.146904 0.746134743695868
0.146904 0.74614029922056
0.146904 0.746145854745251
0.14691 0.746151410269943
0.14691 0.746156965794634
0.14691 0.746162521319326
0.14691 0.746168076844018
0.14691 0.746173632368709
0.14691 0.746179187893401
0.14691 0.746184743418092
0.14691 0.746190298942784
0.14691 0.746195854467475
0.14691 0.746201409992167
0.14691 0.746206965516858
0.14691 0.74621252104155
0.14691 0.746218076566241
0.14691 0.746223632090933
0.14691 0.746229187615624
0.14691 0.746234743140316
0.14691 0.746240298665007
0.14691 0.746245854189699
0.14691 0.74625140971439
0.14691 0.746256965239082
0.14691 0.746262520763774
0.14691 0.746268076288465
0.14691 0.746273631813157
0.14691 0.746279187337848
0.14691 0.74628474286254
0.14691 0.746290298387231
0.14691 0.746295853911923
0.14691 0.746301409436614
0.14691 0.746306964961306
0.14691 0.746312520485997
0.14691 0.746318076010689
0.14691 0.74632363153538
0.14691 0.746329187060072
0.14691 0.746334742584763
0.14691 0.746340298109455
0.14691 0.746345853634146
0.14691 0.746351409158838
0.14691 0.74635696468353
0.14691 0.746362520208221
0.14691 0.746368075732913
0.14691 0.746373631257604
0.14691 0.746379186782296
0.14691 0.746384742306987
0.14691 0.746390297831679
0.14691 0.74639585335637
0.14691 0.746401408881062
0.14691 0.746406964405753
0.14691 0.746412519930445
0.14691 0.746418075455136
0.14691 0.746423630979828
0.14691 0.74642918650452
0.14691 0.746434742029211
0.14691 0.746440297553903
0.14691 0.746445853078594
0.14691 0.746451408603286
0.14691 0.746456964127977
0.14691 0.746462519652669
0.14691 0.74646807517736
0.14691 0.746473630702052
0.14691 0.746479186226743
0.14691 0.746484741751435
0.14691 0.746490297276126
0.14691 0.746495852800818
0.14691 0.746501408325509
0.14691 0.746506963850201
0.14691 0.746512519374892
0.14691 0.746518074899584
0.14691 0.746523630424275
0.14691 0.746529185948967
0.14691 0.746534741473659
0.14691 0.74654029699835
0.14691 0.746545852523042
0.14691 0.746551408047733
0.14691 0.746556963572425
0.14691 0.746562519097116
0.14691 0.746568074621808
0.14691 0.746573630146499
0.14691 0.746579185671191
0.14691 0.746584741195882
0.14691 0.746590296720574
0.14691 0.746595852245265
0.14691 0.746601407769957
0.14691 0.746606963294648
0.14691 0.74661251881934
0.14691 0.746618074344031
0.14691 0.746623629868723
0.14691 0.746629185393414
0.14691 0.746634740918106
0.14691 0.746640296442798
0.14691 0.746645851967489
0.14691 0.746651407492181
0.14691 0.746656963016872
0.14691 0.746662518541564
0.14691 0.746668074066255
0.14691 0.746673629590947
0.14691 0.746679185115638
0.14691 0.74668474064033
0.14691 0.746690296165021
0.14691 0.746695851689713
0.14691 0.746701407214404
0.146916 0.746706962739096
0.146916 0.746712518263787
0.146916 0.746718073788479
0.146916 0.74672362931317
0.146916 0.746729184837862
0.146916 0.746734740362554
0.146916 0.746740295887245
0.146916 0.746745851411937
0.146916 0.746751406936628
0.146916 0.74675696246132
0.146916 0.746762517986011
0.146916 0.746768073510703
0.146916 0.746773629035394
0.146916 0.746779184560086
0.146916 0.746784740084777
0.146916 0.746790295609469
0.146916 0.74679585113416
0.146916 0.746801406658852
0.146916 0.746806962183543
0.146916 0.746812517708235
0.146916 0.746818073232926
0.146916 0.746823628757618
0.146916 0.74682918428231
0.146916 0.746834739807001
0.146916 0.746840295331693
0.146916 0.746845850856384
0.146916 0.746851406381076
0.146916 0.746856961905767
0.146916 0.746862517430459
0.146916 0.74686807295515
0.146916 0.746873628479842
0.146916 0.746879184004533
0.146916 0.746884739529225
0.146916 0.746890295053916
0.146916 0.746895850578608
0.146916 0.746901406103299
0.146916 0.746906961627991
0.146916 0.746912517152682
0.146916 0.746918072677374
0.146916 0.746923628202066
0.146916 0.746929183726757
0.146916 0.746934739251449
0.146916 0.74694029477614
0.146916 0.746945850300832
0.146916 0.746951405825523
0.146916 0.746956961350215
0.146916 0.746962516874906
0.146916 0.746968072399598
0.146916 0.746973627924289
0.146916 0.746979183448981
0.146916 0.746984738973672
0.146916 0.746990294498364
0.146916 0.746995850023055
0.146916 0.747001405547747
0.146916 0.747006961072438
0.146916 0.74701251659713
0.146916 0.747018072121822
0.146916 0.747023627646513
0.146916 0.747029183171205
0.146916 0.747034738695896
0.146916 0.747040294220588
0.146916 0.747045849745279
0.146916 0.747051405269971
0.146916 0.747056960794662
0.146916 0.747062516319354
0.146916 0.747068071844045
0.146916 0.747073627368737
0.146916 0.747079182893428
0.146916 0.74708473841812
0.146916 0.747090293942811
0.146916 0.747095849467503
0.146916 0.747101404992194
0.146916 0.747106960516886
0.146916 0.747112516041578
0.146916 0.747118071566269
0.146916 0.747123627090961
0.146916 0.747129182615652
0.146916 0.747134738140344
0.146916 0.747140293665035
0.146916 0.747145849189727
0.146916 0.747151404714418
0.146916 0.74715696023911
0.146916 0.747162515763801
0.146916 0.747168071288493
0.146916 0.747173626813184
0.146916 0.747179182337876
0.146916 0.747184737862567
0.146916 0.747190293387259
0.146916 0.74719584891195
0.146916 0.747201404436642
0.146916 0.747206959961333
0.146916 0.747212515486025
0.146916 0.747218071010717
0.146916 0.747223626535408
0.146916 0.7472291820601
0.146916 0.747234737584791
0.146916 0.747240293109483
0.146916 0.747245848634174
0.146916 0.747251404158866
0.146916 0.747256959683557
0.146922 0.747262515208249
0.146922 0.74726807073294
0.146922 0.747273626257632
0.146922 0.747279181782323
0.146922 0.747284737307015
0.146922 0.747290292831707
0.146922 0.747295848356398
0.146922 0.74730140388109
0.146922 0.747306959405781
0.146922 0.747312514930473
0.146922 0.747318070455164
0.146922 0.747323625979856
0.146922 0.747329181504547
0.146922 0.747334737029239
0.146922 0.74734029255393
0.146922 0.747345848078622
0.146922 0.747351403603313
0.146922 0.747356959128005
0.146922 0.747362514652696
0.146922 0.747368070177388
0.146922 0.747373625702079
0.146922 0.747379181226771
0.146922 0.747384736751463
0.146922 0.747390292276154
0.146922 0.747395847800846
0.146922 0.747401403325537
0.146922 0.747406958850229
0.146922 0.74741251437492
0.146922 0.747418069899612
0.146922 0.747423625424303
0.146922 0.747429180948995
0.146922 0.747434736473686
0.146922 0.747440291998378
0.146922 0.747445847523069
0.146922 0.747451403047761
0.146922 0.747456958572452
0.146922 0.747462514097144
0.146922 0.747468069621835
0.146922 0.747473625146527
0.146922 0.747479180671219
0.146922 0.74748473619591
0.146922 0.747490291720602
0.146922 0.747495847245293
0.146922 0.747501402769985
0.146922 0.747506958294676
0.146922 0.747512513819368
0.146922 0.747518069344059
0.146922 0.747523624868751
0.146922 0.747529180393442
0.146922 0.747534735918134
0.146922 0.747540291442825
0.146922 0.747545846967517
0.146922 0.747551402492208
0.146922 0.7475569580169
0.146922 0.747562513541591
0.146922 0.747568069066283
0.146922 0.747573624590975
0.146922 0.747579180115666
0.146922 0.747584735640358
0.146922 0.747590291165049
0.146922 0.747595846689741
0.146922 0.747601402214432
0.146922 0.747606957739124
0.146922 0.747612513263815
0.146922 0.747618068788507
0.146922 0.747623624313198
0.146922 0.74762917983789
0.146922 0.747634735362581
0.146922 0.747640290887273
0.146922 0.747645846411964
0.146922 0.747651401936656
0.146922 0.747656957461347
0.146922 0.747662512986039
0.146922 0.747668068510731
0.146922 0.747673624035422
0.146922 0.747679179560114
0.146922 0.747684735084805
0.146922 0.747690290609497
0.146922 0.747695846134188
0.146922 0.74770140165888
0.146922 0.747706957183571
0.146922 0.747712512708263
0.146922 0.747718068232954
0.146922 0.747723623757646
0.146922 0.747729179282337
0.146922 0.747734734807029
0.146922 0.74774029033172
0.146922 0.747745845856412
0.146922 0.747751401381103
0.146922 0.747756956905795
0.146922 0.747762512430487
0.146922 0.747768067955178
0.146922 0.74777362347987
0.146922 0.747779179004561
0.146922 0.747784734529253
0.146922 0.747790290053944
0.146922 0.747795845578636
0.146922 0.747801401103327
0.146922 0.747806956628019
0.146922 0.74781251215271
0.146928 0.747818067677402
0.146928 0.747823623202093
0.146928 0.747829178726785
0.146928 0.747834734251476
0.146928 0.747840289776168
0.146928 0.747845845300859
0.146928 0.747851400825551
0.146928 0.747856956350243
0.146928 0.747862511874934
0.146928 0.747868067399626
0.146928 0.747873622924317
0.146928 0.747879178449009
0.146928 0.7478847339737
0.146928 0.747890289498392
0.146928 0.747895845023083
0.146928 0.747901400547775
0.146928 0.747906956072466
0.146928 0.747912511597158
0.146928 0.747918067121849
0.146928 0.747923622646541
0.146928 0.747929178171232
0.146928 0.747934733695924
0.146928 0.747940289220615
0.146928 0.747945844745307
0.146928 0.747951400269999
0.146928 0.74795695579469
0.146928 0.747962511319382
0.146928 0.747968066844073
0.146928 0.747973622368765
0.146928 0.747979177893456
0.146928 0.747984733418148
0.146928 0.747990288942839
0.146928 0.747995844467531
0.146928 0.748001399992222
0.146928 0.748006955516914
0.146928 0.748012511041605
0.146928 0.748018066566297
0.146928 0.748023622090988
0.146928 0.74802917761568
0.146928 0.748034733140371
0.146928 0.748040288665063
0.146928 0.748045844189755
0.146928 0.748051399714446
0.146928 0.748056955239138
0.146928 0.748062510763829
0.146928 0.748068066288521
0.146928 0.748073621813212
0.146928 0.748079177337904
0.146928 0.748084732862595
0.146928 0.748090288387287
0.146928 0.748095843911978
0.146928 0.74810139943667
0.146928 0.748106954961361
0.146928 0.748112510486053
0.146928 0.748118066010744
0.146928 0.748123621535436
0.146928 0.748129177060127
0.146928 0.748134732584819
0.146928 0.74814028810951
0.146928 0.748145843634202
0.146928 0.748151399158894
0.146928 0.748156954683585
0.146928 0.748162510208277
0.146928 0.748168065732968
0.146928 0.74817362125766
0.146928 0.748179176782351
0.146928 0.748184732307043
0.146928 0.748190287831734
0.146928 0.748195843356426
0.146928 0.748201398881117
0.146928 0.748206954405809
0.146928 0.7482125099305
0.146928 0.748218065455192
0.146928 0.748223620979883
0.146928 0.748229176504575
0.146928 0.748234732029266
0.146928 0.748240287553958
0.146928 0.74824584307865
0.146928 0.748251398603341
0.146928 0.748256954128033
0.146928 0.748262509652724
0.146928 0.748268065177416
0.146928 0.748273620702107
0.146928 0.748279176226799
0.146928 0.74828473175149
0.146928 0.748290287276182
0.146928 0.748295842800873
0.146928 0.748301398325565
0.146928 0.748306953850256
0.146928 0.748312509374948
0.146928 0.748318064899639
0.146928 0.748323620424331
0.146928 0.748329175949022
0.146928 0.748334731473714
0.146928 0.748340286998406
0.146928 0.748345842523097
0.146928 0.748351398047789
0.146928 0.74835695357248
0.146928 0.748362509097172
0.146928 0.748368064621863
0.146934 0.748373620146555
0.146934 0.748379175671246
0.146934 0.748384731195938
0.146934 0.748390286720629
0.146934 0.748395842245321
0.146934 0.748401397770012
0.146934 0.748406953294704
0.146934 0.748412508819395
0.146934 0.748418064344087
0.146934 0.748423619868778
0.146934 0.74842917539347
0.146934 0.748434730918162
0.146934 0.748440286442853
0.146934 0.748445841967545
0.146934 0.748451397492236
0.146934 0.748456953016928
0.146934 0.748462508541619
0.146934 0.748468064066311
0.146934 0.748473619591002
0.146934 0.748479175115694
0.146934 0.748484730640385
0.146934 0.748490286165077
0.146934 0.748495841689768
0.146934 0.74850139721446
0.146934 0.748506952739151
0.146934 0.748512508263843
0.146934 0.748518063788534
0.146934 0.748523619313226
0.146934 0.748529174837918
0.146934 0.748534730362609
0.146934 0.748540285887301
0.146934 0.748545841411992
0.146934 0.748551396936684
0.146934 0.748556952461375
0.146934 0.748562507986067
0.146934 0.748568063510758
0.146934 0.74857361903545
0.146934 0.748579174560141
0.146934 0.748584730084833
0.146934 0.748590285609524
0.146934 0.748595841134216
0.146934 0.748601396658907
0.146934 0.748606952183599
0.146934 0.74861250770829
0.146934 0.748618063232982
0.146934 0.748623618757674
0.146934 0.748629174282365
0.146934 0.748634729807057
0.146934 0.748640285331748
0.146934 0.74864584085644
0.146934 0.748651396381131
0.146934 0.748656951905823
0.146934 0.748662507430514
0.146934 0.748668062955206
0.146934 0.748673618479897
0.146934 0.748679174004589
0.146934 0.74868472952928
0.146934 0.748690285053972
0.146934 0.748695840578663
0.146934 0.748701396103355
0.146934 0.748706951628046
0.146934 0.748712507152738
0.146934 0.74871806267743
0.146934 0.748723618202121
0.146934 0.748729173726813
0.146934 0.748734729251504
0.146934 0.748740284776196
0.146934 0.748745840300887
0.146934 0.748751395825579
0.146934 0.74875695135027
0.146934 0.748762506874962
0.146934 0.748768062399653
0.146934 0.748773617924345
0.146934 0.748779173449036
0.146934 0.748784728973728
0.146934 0.748790284498419
0.146934 0.748795840023111
0.146934 0.748801395547802
0.146934 0.748806951072494
0.146934 0.748812506597186
0.146934 0.748818062121877
0.146934 0.748823617646569
0.146934 0.74882917317126
0.146934 0.748834728695952
0.146934 0.748840284220643
0.146934 0.748845839745335
0.146934 0.748851395270026
0.146934 0.748856950794718
0.146934 0.748862506319409
0.146934 0.748868061844101
0.146934 0.748873617368792
0.146934 0.748879172893484
0.146934 0.748884728418176
0.146934 0.748890283942867
0.146934 0.748895839467559
0.146934 0.74890139499225
0.146934 0.748906950516942
0.146934 0.748912506041633
0.146934 0.748918061566325
0.146934 0.748923617091016
0.14694 0.748929172615708
0.14694 0.748934728140399
0.14694 0.748940283665091
0.14694 0.748945839189782
0.14694 0.748951394714474
0.14694 0.748956950239165
0.14694 0.748962505763857
0.14694 0.748968061288548
0.14694 0.74897361681324
0.14694 0.748979172337931
0.14694 0.748984727862623
0.14694 0.748990283387315
0.14694 0.748995838912006
0.14694 0.749001394436698
0.14694 0.749006949961389
0.14694 0.749012505486081
0.14694 0.749018061010772
0.14694 0.749023616535464
0.14694 0.749029172060155
0.14694 0.749034727584847
0.14694 0.749040283109538
0.14694 0.74904583863423
0.14694 0.749051394158921
0.14694 0.749056949683613
0.14694 0.749062505208304
0.14694 0.749068060732996
0.14694 0.749073616257687
0.14694 0.749079171782379
0.14694 0.749084727307071
0.14694 0.749090282831762
0.14694 0.749095838356454
0.14694 0.749101393881145
0.14694 0.749106949405837
0.14694 0.749112504930528
0.14694 0.74911806045522
0.14694 0.749123615979911
0.14694 0.749129171504603
0.14694 0.749134727029294
0.14694 0.749140282553986
0.14694 0.749145838078677
0.14694 0.749151393603369
0.14694 0.74915694912806
0.14694 0.749162504652752
0.14694 0.749168060177443
0.14694 0.749173615702135
0.14694 0.749179171226827
0.14694 0.749184726751518
0.14694 0.74919028227621
0.14694 0.749195837800901
0.14694 0.749201393325593
0.14694 0.749206948850284
0.14694 0.749212504374976
0.14694 0.749218059899667
0.14694 0.749223615424359
0.14694 0.74922917094905
0.14694 0.749234726473742
0.14694 0.749240281998433
0.14694 0.749245837523125
0.14694 0.749251393047816
0.14694 0.749256948572508
0.14694 0.749262504097199
0.14694 0.749268059621891
0.14694 0.749273615146583
0.14694 0.749279170671274
0.14694 0.749284726195966
0.14694 0.749290281720657
0.14694 0.749295837245349
0.14694 0.74930139277004
0.14694 0.749306948294732
0.14694 0.749312503819423
0.14694 0.749318059344115
0.14694 0.749323614868806
0.14694 0.749329170393498
0.14694 0.749334725918189
0.14694 0.749340281442881
0.14694 0.749345836967572
0.14694 0.749351392492264
0.14694 0.749356948016955
0.14694 0.749362503541647
0.14694 0.749368059066339
0.14694 0.74937361459103
0.14694 0.749379170115722
0.14694 0.749384725640413
0.14694 0.749390281165105
0.14694 0.749395836689796
0.14694 0.749401392214488
0.14694 0.749406947739179
0.14694 0.749412503263871
0.14694 0.749418058788562
0.14694 0.749423614313254
0.14694 0.749429169837945
0.14694 0.749434725362637
0.14694 0.749440280887328
0.14694 0.74944583641202
0.14694 0.749451391936711
0.14694 0.749456947461403
0.14694 0.749462502986095
0.14694 0.749468058510786
0.14694 0.749473614035478
0.14694 0.749479169560169
0.146946 0.749484725084861
0.146946 0.749490280609552
0.146946 0.749495836134244
0.146946 0.749501391658935
0.146946 0.749506947183627
0.146946 0.749512502708318
0.146946 0.74951805823301
0.146946 0.749523613757701
0.146946 0.749529169282393
0.146946 0.749534724807084
0.146946 0.749540280331776
0.146946 0.749545835856467
0.146946 0.749551391381159
0.146946 0.749556946905851
0.146946 0.749562502430542
0.146946 0.749568057955234
0.146946 0.749573613479925
0.146946 0.749579169004617
0.146946 0.749584724529308
0.146946 0.749590280054
0.146946 0.749595835578691
0.146946 0.749601391103383
0.146946 0.749606946628074
0.146946 0.749612502152766
0.146946 0.749618057677457
0.146946 0.749623613202149
0.146946 0.74962916872684
0.146946 0.749634724251532
0.146946 0.749640279776223
0.146946 0.749645835300915
0.146946 0.749651390825607
0.146946 0.749656946350298
0.146946 0.74966250187499
0.146946 0.749668057399681
0.146946 0.749673612924373
0.146946 0.749679168449064
0.146946 0.749684723973756
0.146946 0.749690279498447
0.146946 0.749695835023139
0.146946 0.74970139054783
0.146946 0.749706946072522
0.146946 0.749712501597213
0.146946 0.749718057121905
0.146946 0.749723612646596
0.146946 0.749729168171288
0.146946 0.749734723695979
0.146946 0.749740279220671
0.146946 0.749745834745363
0.146946 0.749751390270054
0.146946 0.749756945794746
0.146946 0.749762501319437
0.146946 0.749768056844129
0.146946 0.74977361236882
0.146946 0.749779167893512
0.146946 0.749784723418203
0.146946 0.749790278942895
0.146946 0.749795834467586
0.146946 0.749801389992278
0.146946 0.749806945516969
0.146946 0.749812501041661
0.146946 0.749818056566352
0.146946 0.749823612091044
0.146946 0.749829167615735
0.146946 0.749834723140427
0.146946 0.749840278665119
0.146946 0.74984583418981
0.146946 0.749851389714502
0.146946 0.749856945239193
0.146946 0.749862500763885
0.146946 0.749868056288576
0.146946 0.749873611813268
0.146946 0.749879167337959
0.146946 0.749884722862651
0.146946 0.749890278387342
0.146946 0.749895833912034
0.146946 0.749901389436725
0.146946 0.749906944961417
0.146946 0.749912500486108
0.146946 0.7499180560108
0.146946 0.749923611535491
0.146946 0.749929167060183
0.146946 0.749934722584875
0.146946 0.749940278109566
0.146946 0.749945833634258
0.146946 0.749951389158949
0.146946 0.749956944683641
0.146946 0.749962500208332
0.146946 0.749968055733024
0.146946 0.749973611257715
0.146946 0.749979166782407
0.146946 0.749984722307098
0.146946 0.74999027783179
0.146946 0.749995833356481
0.146946 0.750001388881173
0.146946 0.750006944405864
0.146946 0.750012499930556
0.146946 0.750018055455247
0.146946 0.750023610979939
0.146946 0.750029166504631
0.146946 0.750034722029322
0.146952 0.750040277554014
0.146952 0.750045833078705
0.146952 0.750051388603397
0.146952 0.750056944128088
0.146952 0.75006249965278
0.146952 0.750068055177471
0.146952 0.750073610702163
0.146952 0.750079166226854
0.146952 0.750084721751546
0.146952 0.750090277276237
0.146952 0.750095832800929
0.146952 0.75010138832562
0.146952 0.750106943850312
0.146952 0.750112499375003
0.146952 0.750118054899695
0.146952 0.750123610424387
0.146952 0.750129165949078
0.146952 0.75013472147377
0.146952 0.750140276998461
0.146952 0.750145832523153
0.146952 0.750151388047844
0.146952 0.750156943572536
0.146952 0.750162499097227
0.146952 0.750168054621919
0.146952 0.75017361014661
0.146952 0.750179165671302
0.146952 0.750184721195993
0.146952 0.750190276720685
0.146952 0.750195832245376
0.146952 0.750201387770068
0.146952 0.750206943294759
0.146952 0.750212498819451
0.146952 0.750218054344143
0.146952 0.750223609868834
0.146952 0.750229165393526
0.146952 0.750234720918217
0.146952 0.750240276442909
0.146952 0.7502458319676
0.146952 0.750251387492292
0.146952 0.750256943016983
0.146952 0.750262498541675
0.146952 0.750268054066366
0.146952 0.750273609591058
0.146952 0.750279165115749
0.146952 0.750284720640441
0.146952 0.750290276165132
0.146952 0.750295831689824
0.146952 0.750301387214515
0.146952 0.750306942739207
0.146952 0.750312498263899
0.146952 0.75031805378859
0.146952 0.750323609313282
0.146952 0.750329164837973
0.146952 0.750334720362665
0.146952 0.750340275887356
0.146952 0.750345831412048
0.146952 0.750351386936739
0.146952 0.750356942461431
0.146952 0.750362497986122
0.146952 0.750368053510814
0.146952 0.750373609035505
0.146952 0.750379164560197
0.146952 0.750384720084888
0.146952 0.75039027560958
0.146952 0.750395831134271
0.146952 0.750401386658963
0.146952 0.750406942183655
0.146952 0.750412497708346
0.146952 0.750418053233038
0.146952 0.750423608757729
0.146952 0.750429164282421
0.146952 0.750434719807112
0.146952 0.750440275331804
0.146952 0.750445830856495
0.146952 0.750451386381187
0.146952 0.750456941905878
0.146952 0.75046249743057
0.146952 0.750468052955261
0.146952 0.750473608479953
0.146952 0.750479164004644
0.146952 0.750484719529336
0.146952 0.750490275054028
0.146952 0.750495830578719
0.146952 0.750501386103411
0.146952 0.750506941628102
0.146952 0.750512497152794
0.146952 0.750518052677485
0.146952 0.750523608202177
0.146952 0.750529163726868
0.146952 0.75053471925156
0.146952 0.750540274776251
0.146952 0.750545830300943
0.146952 0.750551385825634
0.146952 0.750556941350326
0.146952 0.750562496875017
0.146952 0.750568052399709
0.146952 0.7505736079244
0.146952 0.750579163449092
0.146952 0.750584718973784
0.146952 0.750590274498475
0.146958 0.750595830023167
0.146958 0.750601385547858
0.146958 0.75060694107255
0.146958 0.750612496597241
0.146958 0.750618052121933
0.146958 0.750623607646624
0.146958 0.750629163171316
0.146958 0.750634718696007
0.146958 0.750640274220699
0.146958 0.75064582974539
0.146958 0.750651385270082
0.146958 0.750656940794773
0.146958 0.750662496319465
0.146958 0.750668051844156
0.146958 0.750673607368848
0.146958 0.75067916289354
0.146958 0.750684718418231
0.146958 0.750690273942923
0.146958 0.750695829467614
0.146958 0.750701384992306
0.146958 0.750706940516997
0.146958 0.750712496041689
0.146958 0.75071805156638
0.146958 0.750723607091072
0.146958 0.750729162615763
0.146958 0.750734718140455
0.146958 0.750740273665146
0.146958 0.750745829189838
0.146958 0.750751384714529
0.146958 0.750756940239221
0.146958 0.750762495763912
0.146958 0.750768051288604
0.146958 0.750773606813296
0.146958 0.750779162337987
0.146958 0.750784717862679
0.146958 0.75079027338737
0.146958 0.750795828912062
0.146958 0.750801384436753
0.146958 0.750806939961445
0.146958 0.750812495486136
0.146958 0.750818051010828
0.146958 0.750823606535519
0.146958 0.750829162060211
0.146958 0.750834717584902
0.146958 0.750840273109594
0.146958 0.750845828634285
0.146958 0.750851384158977
0.146958 0.750856939683668
0.146958 0.75086249520836
0.146958 0.750868050733052
0.146958 0.750873606257743
0.146958 0.750879161782435
0.146958 0.750884717307126
0.146958 0.750890272831818
0.146958 0.750895828356509
0.146958 0.750901383881201
0.146958 0.750906939405892
0.146958 0.750912494930584
0.146958 0.750918050455275
0.146958 0.750923605979967
0.146958 0.750929161504658
0.146958 0.75093471702935
0.146958 0.750940272554041
0.146958 0.750945828078733
0.146958 0.750951383603424
0.146958 0.750956939128116
0.146958 0.750962494652808
0.146958 0.750968050177499
0.146958 0.750973605702191
0.146958 0.750979161226882
0.146958 0.750984716751574
0.146958 0.750990272276265
0.146958 0.750995827800957
0.146958 0.751001383325648
0.146958 0.75100693885034
0.146958 0.751012494375031
0.146958 0.751018049899723
0.146958 0.751023605424414
0.146958 0.751029160949106
0.146958 0.751034716473797
0.146958 0.751040271998489
0.146958 0.75104582752318
0.146958 0.751051383047872
0.146958 0.751056938572564
0.146958 0.751062494097255
0.146958 0.751068049621947
0.146958 0.751073605146638
0.146958 0.75107916067133
0.146958 0.751084716196021
0.146958 0.751090271720713
0.146958 0.751095827245404
0.146958 0.751101382770096
0.146958 0.751106938294787
0.146958 0.751112493819479
0.146958 0.75111804934417
0.146958 0.751123604868862
0.146958 0.751129160393553
0.146958 0.751134715918245
0.146958 0.751140271442936
0.146958 0.751145826967628
0.146964 0.751151382492319
0.146964 0.751156938017011
0.146964 0.751162493541703
0.146964 0.751168049066394
0.146964 0.751173604591086
0.146964 0.751179160115777
0.146964 0.751184715640469
0.146964 0.75119027116516
0.146964 0.751195826689852
0.146964 0.751201382214543
0.146964 0.751206937739235
0.146964 0.751212493263926
0.146964 0.751218048788618
0.146964 0.751223604313309
0.146964 0.751229159838001
0.146964 0.751234715362692
0.146964 0.751240270887384
0.146964 0.751245826412075
0.146964 0.751251381936767
0.146964 0.751256937461458
0.146964 0.75126249298615
0.146964 0.751268048510842
0.146964 0.751273604035533
0.146964 0.751279159560225
0.146964 0.751284715084916
0.146964 0.751290270609608
0.146964 0.751295826134299
0.146964 0.751301381658991
0.146964 0.751306937183682
0.146964 0.751312492708374
0.146964 0.751318048233065
0.146964 0.751323603757757
0.146964 0.751329159282448
0.146964 0.75133471480714
0.146964 0.751340270331831
0.146964 0.751345825856523
0.146964 0.751351381381215
0.146964 0.751356936905906
0.146964 0.751362492430598
0.146964 0.751368047955289
0.146964 0.751373603479981
0.146964 0.751379159004672
0.146964 0.751384714529364
0.146964 0.751390270054055
0.146964 0.751395825578747
0.146964 0.751401381103438
0.146964 0.75140693662813
0.146964 0.751412492152821
0.146964 0.751418047677513
0.146964 0.751423603202204
0.146964 0.751429158726896
0.146964 0.751434714251587
0.146964 0.751440269776279
0.146964 0.751445825300971
0.146964 0.751451380825662
0.146964 0.751456936350354
0.146964 0.751462491875045
0.146964 0.751468047399737
0.146964 0.751473602924428
0.146964 0.75147915844912
0.146964 0.751484713973811
0.146964 0.751490269498503
0.146964 0.751495825023194
0.146964 0.751501380547886
0.146964 0.751506936072577
0.146964 0.751512491597269
0.146964 0.75151804712196
0.146964 0.751523602646652
0.146964 0.751529158171343
0.146964 0.751534713696035
0.146964 0.751540269220727
0.146964 0.751545824745418
0.146964 0.75155138027011
0.146964 0.751556935794801
0.146964 0.751562491319493
0.146964 0.751568046844184
0.146964 0.751573602368876
0.146964 0.751579157893567
0.146964 0.751584713418259
0.146964 0.75159026894295
0.146964 0.751595824467642
0.146964 0.751601379992333
0.146964 0.751606935517025
0.146964 0.751612491041716
0.146964 0.751618046566408
0.146964 0.751623602091099
0.146964 0.751629157615791
0.146964 0.751634713140483
0.146964 0.751640268665174
0.146964 0.751645824189866
0.146964 0.751651379714557
0.146964 0.751656935239249
0.146964 0.75166249076394
0.146964 0.751668046288632
0.146964 0.751673601813323
0.146964 0.751679157338015
0.146964 0.751684712862706
0.146964 0.751690268387398
0.146964 0.751695823912089
0.146964 0.751701379436781
0.14697 0.751706934961472
0.14697 0.751712490486164
0.14697 0.751718046010855
0.14697 0.751723601535547
0.14697 0.751729157060239
0.14697 0.75173471258493
0.14697 0.751740268109622
0.14697 0.751745823634313
0.14697 0.751751379159005
0.14697 0.751756934683696
0.14697 0.751762490208388
0.14697 0.751768045733079
0.14697 0.751773601257771
0.14697 0.751779156782462
0.14697 0.751784712307154
0.14697 0.751790267831845
0.14697 0.751795823356537
0.14697 0.751801378881228
0.14697 0.75180693440592
0.14697 0.751812489930611
0.14697 0.751818045455303
0.14697 0.751823600979995
0.14697 0.751829156504686
0.14697 0.751834712029378
0.14697 0.751840267554069
0.14697 0.751845823078761
0.14697 0.751851378603452
0.14697 0.751856934128144
0.14697 0.751862489652835
0.14697 0.751868045177527
0.14697 0.751873600702218
0.14697 0.75187915622691
0.14697 0.751884711751601
0.14697 0.751890267276293
0.14697 0.751895822800984
0.14697 0.751901378325676
0.14697 0.751906933850367
0.14697 0.751912489375059
0.14697 0.751918044899751
0.14697 0.751923600424442
0.14697 0.751929155949134
0.14697 0.751934711473825
0.14697 0.751940266998517
0.14697 0.751945822523208
0.14697 0.7519513780479
0.14697 0.751956933572591
0.14697 0.751962489097283
0.14697 0.751968044621974
0.14697 0.751973600146666
0.14697 0.751979155671357
0.14697 0.751984711196049
0.14697 0.75199026672074
0.14697 0.751995822245432
0.14697 0.752001377770123
0.14697 0.752006933294815
0.14697 0.752012488819507
0.14697 0.752018044344198
0.14697 0.75202359986889
0.14697 0.752029155393581
0.14697 0.752034710918273
0.14697 0.752040266442964
0.14697 0.752045821967656
0.14697 0.752051377492347
0.14697 0.752056933017039
0.14697 0.75206248854173
0.14697 0.752068044066422
0.14697 0.752073599591113
0.14697 0.752079155115805
0.14697 0.752084710640497
0.14697 0.752090266165188
0.14697 0.75209582168988
0.14697 0.752101377214571
0.14697 0.752106932739263
0.14697 0.752112488263954
0.14697 0.752118043788646
0.14697 0.752123599313337
0.14697 0.752129154838029
0.14697 0.75213471036272
0.14697 0.752140265887412
0.14697 0.752145821412103
0.14697 0.752151376936795
0.14697 0.752156932461486
0.14697 0.752162487986178
0.14697 0.752168043510869
0.14697 0.752173599035561
0.14697 0.752179154560253
0.14697 0.752184710084944
0.14697 0.752190265609636
0.14697 0.752195821134327
0.14697 0.752201376659019
0.14697 0.75220693218371
0.14697 0.752212487708402
0.14697 0.752218043233093
0.14697 0.752223598757785
0.14697 0.752229154282476
0.14697 0.752234709807168
0.14697 0.752240265331859
0.14697 0.752245820856551
0.14697 0.752251376381242
0.14697 0.752256931905934
0.146976 0.752262487430625
0.146976 0.752268042955317
0.146976 0.752273598480009
0.146976 0.7522791540047
0.146976 0.752284709529392
0.146976 0.752290265054083
0.146976 0.752295820578775
0.146976 0.752301376103466
0.146976 0.752306931628158
0.146976 0.752312487152849
0.146976 0.752318042677541
0.146976 0.752323598202232
0.146976 0.752329153726924
0.146976 0.752334709251615
0.146976 0.752340264776307
0.146976 0.752345820300998
0.146976 0.75235137582569
0.146976 0.752356931350381
0.146976 0.752362486875073
0.146976 0.752368042399765
0.146976 0.752373597924456
0.146976 0.752379153449148
0.146976 0.752384708973839
0.146976 0.752390264498531
0.146976 0.752395820023222
0.146976 0.752401375547914
0.146976 0.752406931072605
0.146976 0.752412486597297
0.146976 0.752418042121988
0.146976 0.75242359764668
0.146976 0.752429153171371
0.146976 0.752434708696063
0.146976 0.752440264220754
0.146976 0.752445819745446
0.146976 0.752451375270137
0.146976 0.752456930794829
0.146976 0.75246248631952
0.146976 0.752468041844212
0.146976 0.752473597368904
0.146976 0.752479152893595
0.146976 0.752484708418287
0.146976 0.752490263942978
0.146976 0.75249581946767
0.146976 0.752501374992361
0.146976 0.752506930517053
0.146976 0.752512486041744
0.146976 0.752518041566436
0.146976 0.752523597091127
0.146976 0.752529152615819
0.146976 0.75253470814051
0.146976 0.752540263665202
0.146976 0.752545819189893
0.146976 0.752551374714585
0.146976 0.752556930239276
0.146976 0.752562485763968
0.146976 0.75256804128866
0.146976 0.752573596813351
0.146976 0.752579152338043
0.146976 0.752584707862734
0.146976 0.752590263387426
0.146976 0.752595818912117
0.146976 0.752601374436809
0.146976 0.7526069299615
0.146976 0.752612485486192
0.146976 0.752618041010883
0.146976 0.752623596535575
0.146976 0.752629152060266
0.146976 0.752634707584958
0.146976 0.752640263109649
0.146976 0.752645818634341
0.146976 0.752651374159032
0.146976 0.752656929683724
0.146976 0.752662485208415
0.146976 0.752668040733107
0.146976 0.752673596257799
0.146976 0.75267915178249
0.146976 0.752684707307182
0.146976 0.752690262831873
0.146976 0.752695818356565
0.146976 0.752701373881256
0.146976 0.752706929405948
0.146976 0.752712484930639
0.146976 0.752718040455331
0.146976 0.752723595980022
0.146976 0.752729151504714
0.146976 0.752734707029405
0.146976 0.752740262554097
0.146976 0.752745818078788
0.146976 0.75275137360348
0.146976 0.752756929128171
0.146976 0.752762484652863
0.146976 0.752768040177554
0.146976 0.752773595702246
0.146976 0.752779151226938
0.146976 0.752784706751629
0.146976 0.752790262276321
0.146976 0.752795817801012
0.146976 0.752801373325704
0.146976 0.752806928850395
0.146976 0.752812484375087
0.146982 0.752818039899778
0.146982 0.75282359542447
0.146982 0.752829150949161
0.146982 0.752834706473853
0.146982 0.752840261998544
0.146982 0.752845817523236
0.146982 0.752851373047927
0.146982 0.752856928572619
0.146982 0.75286248409731
0.146982 0.752868039622002
0.146982 0.752873595146694
0.146982 0.752879150671385
0.146982 0.752884706196077
0.146982 0.752890261720768
0.146982 0.75289581724546
0.146982 0.752901372770151
0.146982 0.752906928294843
0.146982 0.752912483819534
0.146982 0.752918039344226
0.146982 0.752923594868917
0.146982 0.752929150393609
0.146982 0.7529347059183
0.146982 0.752940261442992
0.146982 0.752945816967684
0.146982 0.752951372492375
0.146982 0.752956928017067
0.146982 0.752962483541758
0.146982 0.75296803906645
0.146982 0.752973594591141
0.146982 0.752979150115833
0.146982 0.752984705640524
0.146982 0.752990261165216
0.146982 0.752995816689907
0.146982 0.753001372214599
0.146982 0.75300692773929
0.146982 0.753012483263982
0.146982 0.753018038788673
0.146982 0.753023594313365
0.146982 0.753029149838056
0.146982 0.753034705362748
0.146982 0.75304026088744
0.146982 0.753045816412131
0.146982 0.753051371936823
0.146982 0.753056927461514
0.146982 0.753062482986206
0.146982 0.753068038510897
0.146982 0.753073594035589
0.146982 0.75307914956028
0.146982 0.753084705084972
0.146982 0.753090260609663
0.146982 0.753095816134355
0.146982 0.753101371659046
0.146982 0.753106927183738
0.146982 0.753112482708429
0.146982 0.753118038233121
0.146982 0.753123593757812
0.146982 0.753129149282504
0.146982 0.753134704807196
0.146982 0.753140260331887
0.146982 0.753145815856579
0.146982 0.75315137138127
0.146982 0.753156926905962
0.146982 0.753162482430653
0.146982 0.753168037955345
0.146982 0.753173593480036
0.146982 0.753179149004728
0.146982 0.753184704529419
0.146982 0.753190260054111
0.146982 0.753195815578802
0.146982 0.753201371103494
0.146982 0.753206926628185
0.146982 0.753212482152877
0.146982 0.753218037677568
0.146982 0.75322359320226
0.146982 0.753229148726952
0.146982 0.753234704251643
0.146982 0.753240259776335
0.146982 0.753245815301026
0.146982 0.753251370825718
0.146982 0.753256926350409
0.146982 0.753262481875101
0.146982 0.753268037399792
0.146982 0.753273592924484
0.146982 0.753279148449175
0.146982 0.753284703973867
0.146982 0.753290259498558
0.146982 0.75329581502325
0.146982 0.753301370547941
0.146982 0.753306926072633
0.146982 0.753312481597324
0.146982 0.753318037122016
0.146982 0.753323592646708
0.146982 0.753329148171399
0.146982 0.753334703696091
0.146982 0.753340259220782
0.146982 0.753345814745474
0.146982 0.753351370270165
0.146982 0.753356925794857
0.146982 0.753362481319548
0.146982 0.75336803684424
0.146988 0.753373592368931
0.146988 0.753379147893623
0.146988 0.753384703418314
0.146988 0.753390258943006
0.146988 0.753395814467697
0.146988 0.753401369992389
0.146988 0.75340692551708
0.146988 0.753412481041772
0.146988 0.753418036566464
0.146988 0.753423592091155
0.146988 0.753429147615847
0.146988 0.753434703140538
0.146988 0.75344025866523
0.146988 0.753445814189921
0.146988 0.753451369714613
0.146988 0.753456925239304
0.146988 0.753462480763996
0.146988 0.753468036288687
0.146988 0.753473591813379
0.146988 0.75347914733807
0.146988 0.753484702862762
0.146988 0.753490258387453
0.146988 0.753495813912145
0.146988 0.753501369436836
0.146988 0.753506924961528
0.146988 0.75351248048622
0.146988 0.753518036010911
0.146988 0.753523591535603
0.146988 0.753529147060294
0.146988 0.753534702584986
0.146988 0.753540258109677
0.146988 0.753545813634369
0.146988 0.75355136915906
0.146988 0.753556924683752
0.146988 0.753562480208443
0.146988 0.753568035733135
0.146988 0.753573591257826
0.146988 0.753579146782518
0.146988 0.753584702307209
0.146988 0.753590257831901
0.146988 0.753595813356592
0.146988 0.753601368881284
0.146988 0.753606924405976
0.146988 0.753612479930667
0.146988 0.753618035455359
0.146988 0.75362359098005
0.146988 0.753629146504742
0.146988 0.753634702029433
0.146988 0.753640257554125
0.146988 0.753645813078816
0.146988 0.753651368603508
0.146988 0.753656924128199
0.146988 0.753662479652891
0.146988 0.753668035177582
0.146988 0.753673590702274
0.146988 0.753679146226965
0.146988 0.753684701751657
0.146988 0.753690257276349
0.146988 0.75369581280104
0.146988 0.753701368325732
0.146988 0.753706923850423
0.146988 0.753712479375115
0.146988 0.753718034899806
0.146988 0.753723590424498
0.146988 0.753729145949189
0.146988 0.753734701473881
0.146988 0.753740256998572
0.146988 0.753745812523264
0.146988 0.753751368047955
0.146988 0.753756923572647
0.146988 0.753762479097338
0.146988 0.75376803462203
0.146988 0.753773590146721
0.146988 0.753779145671413
0.146988 0.753784701196105
0.146988 0.753790256720796
0.146988 0.753795812245488
0.146988 0.753801367770179
0.146988 0.753806923294871
0.146988 0.753812478819562
0.146988 0.753818034344254
0.146988 0.753823589868945
0.146988 0.753829145393637
0.146988 0.753834700918328
0.146988 0.75384025644302
0.146988 0.753845811967711
0.146988 0.753851367492403
0.146988 0.753856923017094
0.146988 0.753862478541786
0.146988 0.753868034066477
0.146988 0.753873589591169
0.146988 0.753879145115861
0.146988 0.753884700640552
0.146988 0.753890256165244
0.146988 0.753895811689935
0.146988 0.753901367214627
0.146988 0.753906922739318
0.146988 0.75391247826401
0.146988 0.753918033788701
0.146988 0.753923589313393
0.146994 0.753929144838084
0.146994 0.753934700362776
0.146994 0.753940255887467
0.146994 0.753945811412159
0.146994 0.75395136693685
0.146994 0.753956922461542
0.146994 0.753962477986233
0.146994 0.753968033510925
0.146994 0.753973589035617
0.146994 0.753979144560308
0.146994 0.753984700085
0.146994 0.753990255609691
0.146994 0.753995811134383
0.146994 0.754001366659074
0.146994 0.754006922183766
0.146994 0.754012477708457
0.146994 0.754018033233149
0.146994 0.75402358875784
0.146994 0.754029144282532
0.146994 0.754034699807223
0.146994 0.754040255331915
0.146994 0.754045810856606
0.146994 0.754051366381298
0.146994 0.754056921905989
0.146994 0.754062477430681
0.146994 0.754068032955373
0.146994 0.754073588480064
0.146994 0.754079144004756
0.146994 0.754084699529447
0.146994 0.754090255054139
0.146994 0.75409581057883
0.146994 0.754101366103522
0.146994 0.754106921628213
0.146994 0.754112477152905
0.146994 0.754118032677596
0.146994 0.754123588202288
0.146994 0.754129143726979
0.146994 0.754134699251671
0.146994 0.754140254776362
0.146994 0.754145810301054
0.146994 0.754151365825745
0.146994 0.754156921350437
0.146994 0.754162476875128
0.146994 0.75416803239982
0.146994 0.754173587924512
0.146994 0.754179143449203
0.146994 0.754184698973895
0.146994 0.754190254498586
0.146994 0.754195810023278
0.146994 0.754201365547969
0.146994 0.754206921072661
0.146994 0.754212476597352
0.146994 0.754218032122044
0.146994 0.754223587646735
0.146994 0.754229143171427
0.146994 0.754234698696118
0.146994 0.75424025422081
0.146994 0.754245809745501
0.146994 0.754251365270193
0.146994 0.754256920794884
0.146994 0.754262476319576
0.146994 0.754268031844267
0.146994 0.754273587368959
0.146994 0.754279142893651
0.146994 0.754284698418342
0.146994 0.754290253943034
0.146994 0.754295809467725
0.146994 0.754301364992417
0.146994 0.754306920517108
0.146994 0.7543124760418
0.146994 0.754318031566491
0.146994 0.754323587091183
0.146994 0.754329142615874
0.146994 0.754334698140566
0.146994 0.754340253665257
0.146994 0.754345809189949
0.146994 0.75435136471464
0.146994 0.754356920239332
0.146994 0.754362475764023
0.146994 0.754368031288715
0.146994 0.754373586813407
0.146994 0.754379142338098
0.146994 0.75438469786279
0.146994 0.754390253387481
0.146994 0.754395808912173
0.146994 0.754401364436864
0.146994 0.754406919961556
0.146994 0.754412475486247
0.146994 0.754418031010939
0.146994 0.75442358653563
0.146994 0.754429142060322
0.146994 0.754434697585013
0.146994 0.754440253109705
0.146994 0.754445808634396
0.146994 0.754451364159088
0.146994 0.754456919683779
0.146994 0.754462475208471
0.146994 0.754468030733163
0.146994 0.754473586257854
0.146994 0.754479141782546
0.147 0.754484697307237
0.147 0.754490252831929
0.147 0.75449580835662
0.147 0.754501363881312
0.147 0.754506919406003
0.147 0.754512474930695
0.147 0.754518030455386
0.147 0.754523585980078
0.147 0.754529141504769
0.147 0.754534697029461
0.147 0.754540252554152
0.147 0.754545808078844
0.147 0.754551363603536
0.147 0.754556919128227
0.147 0.754562474652919
0.147 0.75456803017761
0.147 0.754573585702302
0.147 0.754579141226993
0.147 0.754584696751685
0.147 0.754590252276376
0.147 0.754595807801068
0.147 0.754601363325759
0.147 0.754606918850451
0.147 0.754612474375142
0.147 0.754618029899834
0.147 0.754623585424525
0.147 0.754629140949217
0.147 0.754634696473908
0.147 0.7546402519986
0.147 0.754645807523292
0.147 0.754651363047983
0.147 0.754656918572675
0.147 0.754662474097366
0.147 0.754668029622058
0.147 0.754673585146749
0.147 0.754679140671441
0.147 0.754684696196132
0.147 0.754690251720824
0.147 0.754695807245515
0.147 0.754701362770207
0.147 0.754706918294898
0.147 0.75471247381959
0.147 0.754718029344281
0.147 0.754723584868973
0.147 0.754729140393664
0.147 0.754734695918356
0.147 0.754740251443048
0.147 0.754745806967739
0.147 0.754751362492431
0.147 0.754756918017122
0.147 0.754762473541814
0.147 0.754768029066505
0.147 0.754773584591197
0.147 0.754779140115888
0.147 0.75478469564058
0.147 0.754790251165271
0.147 0.754795806689963
0.147 0.754801362214654
0.147 0.754806917739346
0.147 0.754812473264037
0.147 0.754818028788729
0.147 0.75482358431342
0.147 0.754829139838112
0.147 0.754834695362804
0.147 0.754840250887495
0.147 0.754845806412187
0.147 0.754851361936878
0.147 0.75485691746157
0.147 0.754862472986261
0.147 0.754868028510953
0.147 0.754873584035644
0.147 0.754879139560336
0.147 0.754884695085027
0.147 0.754890250609719
0.147 0.75489580613441
0.147 0.754901361659102
0.147 0.754906917183793
0.147 0.754912472708485
0.147 0.754918028233176
0.147 0.754923583757868
0.147 0.75492913928256
0.147 0.754934694807251
0.147 0.754940250331943
0.147 0.754945805856634
0.147 0.754951361381326
0.147 0.754956916906017
0.147 0.754962472430709
0.147 0.7549680279554
0.147 0.754973583480092
0.147 0.754979139004783
0.147 0.754984694529475
0.147 0.754990250054166
0.147 0.754995805578858
0.147 0.755001361103549
0.147 0.755006916628241
0.147 0.755012472152932
0.147 0.755018027677624
0.147 0.755023583202316
0.147 0.755029138727007
0.147 0.755034694251699
0.147006 0.75504024977639
0.147006 0.755045805301082
0.147006 0.755051360825773
0.147006 0.755056916350465
0.147006 0.755062471875156
0.147006 0.755068027399848
0.147006 0.755073582924539
0.147006 0.755079138449231
0.147006 0.755084693973922
0.147006 0.755090249498614
0.147006 0.755095805023305
0.147006 0.755101360547997
0.147006 0.755106916072688
0.147006 0.75511247159738
0.147006 0.755118027122072
0.147006 0.755123582646763
0.147006 0.755129138171455
0.147006 0.755134693696146
0.147006 0.755140249220838
0.147006 0.755145804745529
0.147006 0.755151360270221
0.147006 0.755156915794912
0.147006 0.755162471319604
0.147006 0.755168026844295
0.147006 0.755173582368987
0.147006 0.755179137893678
0.147006 0.75518469341837
0.147006 0.755190248943061
0.147006 0.755195804467753
0.147006 0.755201359992444
0.147006 0.755206915517136
0.147006 0.755212471041828
0.147006 0.755218026566519
0.147006 0.755223582091211
0.147006 0.755229137615902
0.147006 0.755234693140594
0.147006 0.755240248665285
0.147006 0.755245804189977
0.147006 0.755251359714668
0.147006 0.75525691523936
0.147006 0.755262470764051
0.147006 0.755268026288743
0.147006 0.755273581813434
0.147006 0.755279137338126
0.147006 0.755284692862818
0.147006 0.755290248387509
0.147006 0.7552958039122
0.147006 0.755301359436892
0.147006 0.755306914961584
0.147006 0.755312470486275
0.147006 0.755318026010967
0.147006 0.755323581535658
0.147006 0.75532913706035
0.147006 0.755334692585041
0.147006 0.755340248109733
0.147006 0.755345803634424
0.147006 0.755351359159116
0.147006 0.755356914683807
0.147006 0.755362470208499
0.147006 0.75536802573319
0.147006 0.755373581257882
0.147006 0.755379136782574
0.147006 0.755384692307265
0.147006 0.755390247831957
0.147006 0.755395803356648
0.147006 0.75540135888134
0.147006 0.755406914406031
0.147006 0.755412469930723
0.147006 0.755418025455414
0.147006 0.755423580980106
0.147006 0.755429136504797
0.147006 0.755434692029489
0.147006 0.75544024755418
0.147006 0.755445803078872
0.147006 0.755451358603563
0.147006 0.755456914128255
0.147006 0.755462469652946
0.147006 0.755468025177638
0.147006 0.75547358070233
0.147006 0.755479136227021
0.147006 0.755484691751713
0.147006 0.755490247276404
0.147006 0.755495802801096
0.147006 0.755501358325787
0.147006 0.755506913850479
0.147006 0.75551246937517
0.147006 0.755518024899862
0.147006 0.755523580424553
0.147006 0.755529135949245
0.147006 0.755534691473936
0.147006 0.755540246998628
0.147006 0.755545802523319
0.147006 0.755551358048011
0.147006 0.755556913572702
0.147006 0.755562469097394
0.147006 0.755568024622085
0.147006 0.755573580146777
0.147006 0.755579135671469
0.147006 0.75558469119616
0.147006 0.755590246720852
0.147012 0.755595802245543
0.147012 0.755601357770235
0.147012 0.755606913294926
0.147012 0.755612468819618
0.147012 0.755618024344309
0.147012 0.755623579869001
0.147012 0.755629135393692
0.147012 0.755634690918384
0.147012 0.755640246443075
0.147012 0.755645801967767
0.147012 0.755651357492458
0.147012 0.75565691301715
0.147012 0.755662468541841
0.147012 0.755668024066533
0.147012 0.755673579591224
0.147012 0.755679135115916
0.147012 0.755684690640608
0.147012 0.755690246165299
0.147012 0.755695801689991
0.147012 0.755701357214682
0.147012 0.755706912739374
0.147012 0.755712468264065
0.147012 0.755718023788757
0.147012 0.755723579313448
0.147012 0.75572913483814
0.147012 0.755734690362831
0.147012 0.755740245887523
0.147012 0.755745801412214
0.147012 0.755751356936906
0.147012 0.755756912461597
0.147012 0.755762467986289
0.147012 0.75576802351098
0.147012 0.755773579035672
0.147012 0.755779134560364
0.147012 0.755784690085055
0.147012 0.755790245609747
0.147012 0.755795801134438
0.147012 0.75580135665913
0.147012 0.755806912183821
0.147012 0.755812467708513
0.147012 0.755818023233204
0.147012 0.755823578757896
0.147012 0.755829134282587
0.147012 0.755834689807279
0.147012 0.75584024533197
0.147012 0.755845800856662
0.147012 0.755851356381353
0.147012 0.755856911906045
0.147012 0.755862467430736
0.147012 0.755868022955428
0.147012 0.75587357848012
0.147012 0.755879134004811
0.147012 0.755884689529503
0.147012 0.755890245054194
0.147012 0.755895800578886
0.147012 0.755901356103577
0.147012 0.755906911628269
0.147012 0.75591246715296
0.147012 0.755918022677652
0.147012 0.755923578202343
0.147012 0.755929133727035
0.147012 0.755934689251726
0.147012 0.755940244776418
0.147012 0.755945800301109
0.147012 0.755951355825801
0.147012 0.755956911350492
0.147012 0.755962466875184
0.147012 0.755968022399876
0.147012 0.755973577924567
0.147012 0.755979133449259
0.147012 0.75598468897395
0.147012 0.755990244498642
0.147012 0.755995800023333
0.147012 0.756001355548025
0.147012 0.756006911072716
0.147012 0.756012466597408
0.147012 0.756018022122099
0.147012 0.756023577646791
0.147012 0.756029133171482
0.147012 0.756034688696174
0.147012 0.756040244220865
0.147012 0.756045799745557
0.147012 0.756051355270248
0.147012 0.75605691079494
0.147012 0.756062466319631
0.147012 0.756068021844323
0.147012 0.756073577369015
0.147012 0.756079132893706
0.147012 0.756084688418398
0.147012 0.756090243943089
0.147012 0.756095799467781
0.147012 0.756101354992472
0.147012 0.756106910517164
0.147012 0.756112466041855
0.147012 0.756118021566547
0.147012 0.756123577091238
0.147012 0.75612913261593
0.147012 0.756134688140621
0.147012 0.756140243665313
0.147012 0.756145799190005
0.147018 0.756151354714696
0.147018 0.756156910239387
0.147018 0.756162465764079
0.147018 0.756168021288771
0.147018 0.756173576813462
0.147018 0.756179132338154
0.147018 0.756184687862845
0.147018 0.756190243387537
0.147018 0.756195798912228
0.147018 0.75620135443692
0.147018 0.756206909961611
0.147018 0.756212465486303
0.147018 0.756218021010994
0.147018 0.756223576535686
0.147018 0.756229132060377
0.147018 0.756234687585069
0.147018 0.756240243109761
0.147018 0.756245798634452
0.147018 0.756251354159144
0.147018 0.756256909683835
0.147018 0.756262465208527
0.147018 0.756268020733218
0.147018 0.75627357625791
0.147018 0.756279131782601
0.147018 0.756284687307293
0.147018 0.756290242831984
0.147018 0.756295798356676
0.147018 0.756301353881367
0.147018 0.756306909406059
0.147018 0.75631246493075
0.147018 0.756318020455442
0.147018 0.756323575980133
0.147018 0.756329131504825
0.147018 0.756334687029517
0.147018 0.756340242554208
0.147018 0.7563457980789
0.147018 0.756351353603591
0.147018 0.756356909128283
0.147018 0.756362464652974
0.147018 0.756368020177666
0.147018 0.756373575702357
0.147018 0.756379131227049
0.147018 0.75638468675174
0.147018 0.756390242276432
0.147018 0.756395797801123
0.147018 0.756401353325815
0.147018 0.756406908850506
0.147018 0.756412464375198
0.147018 0.756418019899889
0.147018 0.756423575424581
0.147018 0.756429130949273
0.147018 0.756434686473964
0.147018 0.756440241998656
0.147018 0.756445797523347
0.147018 0.756451353048039
0.147018 0.75645690857273
0.147018 0.756462464097422
0.147018 0.756468019622113
0.147018 0.756473575146805
0.147018 0.756479130671496
0.147018 0.756484686196188
0.147018 0.756490241720879
0.147018 0.756495797245571
0.147018 0.756501352770262
0.147018 0.756506908294954
0.147018 0.756512463819645
0.147018 0.756518019344337
0.147018 0.756523574869029
0.147018 0.75652913039372
0.147018 0.756534685918412
0.147018 0.756540241443103
0.147018 0.756545796967795
0.147018 0.756551352492486
0.147018 0.756556908017178
0.147018 0.756562463541869
0.147018 0.756568019066561
0.147018 0.756573574591252
0.147018 0.756579130115944
0.147018 0.756584685640635
0.147018 0.756590241165327
0.147018 0.756595796690018
0.147018 0.75660135221471
0.147018 0.756606907739401
0.147018 0.756612463264093
0.147018 0.756618018788785
0.147018 0.756623574313476
0.147018 0.756629129838168
0.147018 0.756634685362859
0.147018 0.756640240887551
0.147018 0.756645796412242
0.147018 0.756651351936934
0.147018 0.756656907461625
0.147018 0.756662462986317
0.147018 0.756668018511008
0.147018 0.7566735740357
0.147018 0.756679129560391
0.147018 0.756684685085083
0.147018 0.756690240609774
0.147018 0.756695796134466
0.147018 0.756701351659157
0.147024 0.756706907183849
0.147024 0.756712462708541
0.147024 0.756718018233232
0.147024 0.756723573757924
0.147024 0.756729129282615
0.147024 0.756734684807307
0.147024 0.756740240331998
0.147024 0.75674579585669
0.147024 0.756751351381381
0.147024 0.756756906906073
0.147024 0.756762462430764
0.147024 0.756768017955456
0.147024 0.756773573480147
0.147024 0.756779129004839
0.147024 0.75678468452953
0.147024 0.756790240054222
0.147024 0.756795795578913
0.147024 0.756801351103605
0.147024 0.756806906628297
0.147024 0.756812462152988
0.147024 0.75681801767768
0.147024 0.756823573202371
0.147024 0.756829128727063
0.147024 0.756834684251754
0.147024 0.756840239776446
0.147024 0.756845795301137
0.147024 0.756851350825829
0.147024 0.75685690635052
0.147024 0.756862461875212
0.147024 0.756868017399903
0.147024 0.756873572924595
0.147024 0.756879128449286
0.147024 0.756884683973978
0.147024 0.75689023949867
0.147024 0.756895795023361
0.147024 0.756901350548053
0.147024 0.756906906072744
0.147024 0.756912461597436
0.147024 0.756918017122127
0.147024 0.756923572646819
0.147024 0.75692912817151
0.147024 0.756934683696202
0.147024 0.756940239220893
0.147024 0.756945794745585
0.147024 0.756951350270276
0.147024 0.756956905794968
0.147024 0.756962461319659
0.147024 0.756968016844351
0.147024 0.756973572369042
0.147024 0.756979127893734
0.147024 0.756984683418426
0.147024 0.756990238943117
0.147024 0.756995794467809
0.147024 0.7570013499925
0.147024 0.757006905517192
0.147024 0.757012461041883
0.147024 0.757018016566575
0.147024 0.757023572091266
0.147024 0.757029127615958
0.147024 0.757034683140649
0.147024 0.757040238665341
0.147024 0.757045794190032
0.147024 0.757051349714724
0.147024 0.757056905239415
0.147024 0.757062460764107
0.147024 0.757068016288798
0.147024 0.75707357181349
0.147024 0.757079127338182
0.147024 0.757084682862873
0.147024 0.757090238387565
0.147024 0.757095793912256
0.147024 0.757101349436948
0.147024 0.757106904961639
0.147024 0.757112460486331
0.147024 0.757118016011022
0.147024 0.757123571535714
0.147024 0.757129127060405
0.147024 0.757134682585097
0.147024 0.757140238109788
0.147024 0.75714579363448
0.147024 0.757151349159171
0.147024 0.757156904683863
0.147024 0.757162460208554
0.147024 0.757168015733246
0.147024 0.757173571257937
0.147024 0.757179126782629
0.147024 0.757184682307321
0.147024 0.757190237832012
0.147024 0.757195793356704
0.147024 0.757201348881395
0.147024 0.757206904406087
0.147024 0.757212459930778
0.147024 0.75721801545547
0.147024 0.757223570980161
0.147024 0.757229126504853
0.147024 0.757234682029544
0.147024 0.757240237554236
0.147024 0.757245793078927
0.147024 0.757251348603619
0.147024 0.75725690412831
0.14703 0.757262459653002
0.14703 0.757268015177693
0.14703 0.757273570702385
0.14703 0.757279126227076
0.14703 0.757284681751768
0.14703 0.75729023727646
0.14703 0.757295792801151
0.14703 0.757301348325843
0.14703 0.757306903850534
0.14703 0.757312459375226
0.14703 0.757318014899917
0.14703 0.757323570424609
0.14703 0.7573291259493
0.14703 0.757334681473992
0.14703 0.757340236998683
0.14703 0.757345792523375
0.14703 0.757351348048066
0.14703 0.757356903572758
0.14703 0.757362459097449
0.14703 0.757368014622141
0.14703 0.757373570146832
0.14703 0.757379125671524
0.14703 0.757384681196216
0.14703 0.757390236720907
0.14703 0.757395792245599
0.14703 0.75740134777029
0.14703 0.757406903294982
0.14703 0.757412458819673
0.14703 0.757418014344365
0.14703 0.757423569869056
0.14703 0.757429125393748
0.14703 0.757434680918439
0.14703 0.757440236443131
0.14703 0.757445791967822
0.14703 0.757451347492514
0.14703 0.757456903017205
0.14703 0.757462458541897
0.14703 0.757468014066588
0.14703 0.75747356959128
0.14703 0.757479125115972
0.14703 0.757484680640663
0.14703 0.757490236165355
0.14703 0.757495791690046
0.14703 0.757501347214738
0.14703 0.757506902739429
0.14703 0.757512458264121
0.14703 0.757518013788812
0.14703 0.757523569313504
0.14703 0.757529124838195
0.14703 0.757534680362887
0.14703 0.757540235887578
0.14703 0.75754579141227
0.14703 0.757551346936961
0.14703 0.757556902461653
0.14703 0.757562457986344
0.14703 0.757568013511036
0.14703 0.757573569035728
0.14703 0.757579124560419
0.14703 0.757584680085111
0.14703 0.757590235609802
0.14703 0.757595791134494
0.14703 0.757601346659185
0.14703 0.757606902183877
0.14703 0.757612457708568
0.14703 0.75761801323326
0.14703 0.757623568757951
0.14703 0.757629124282643
0.14703 0.757634679807334
0.14703 0.757640235332026
0.14703 0.757645790856717
0.14703 0.757651346381409
0.14703 0.7576569019061
0.14703 0.757662457430792
0.14703 0.757668012955484
0.14703 0.757673568480175
0.14703 0.757679124004867
0.14703 0.757684679529558
0.14703 0.75769023505425
0.14703 0.757695790578941
0.14703 0.757701346103633
0.14703 0.757706901628324
0.14703 0.757712457153016
0.14703 0.757718012677707
0.14703 0.757723568202399
0.14703 0.75772912372709
0.14703 0.757734679251782
0.14703 0.757740234776474
0.14703 0.757745790301165
0.14703 0.757751345825856
0.14703 0.757756901350548
0.14703 0.75776245687524
0.14703 0.757768012399931
0.14703 0.757773567924623
0.14703 0.757779123449314
0.14703 0.757784678974006
0.14703 0.757790234498697
0.14703 0.757795790023389
0.14703 0.75780134554808
0.14703 0.757806901072772
0.14703 0.757812456597463
0.147036 0.757818012122155
0.147036 0.757823567646846
0.147036 0.757829123171538
0.147036 0.757834678696229
0.147036 0.757840234220921
0.147036 0.757845789745613
0.147036 0.757851345270304
0.147036 0.757856900794996
0.147036 0.757862456319687
0.147036 0.757868011844379
0.147036 0.75787356736907
0.147036 0.757879122893762
0.147036 0.757884678418453
0.147036 0.757890233943145
0.147036 0.757895789467836
0.147036 0.757901344992528
0.147036 0.757906900517219
0.147036 0.757912456041911
0.147036 0.757918011566602
0.147036 0.757923567091294
0.147036 0.757929122615985
0.147036 0.757934678140677
0.147036 0.757940233665369
0.147036 0.75794578919006
0.147036 0.757951344714752
0.147036 0.757956900239443
0.147036 0.757962455764135
0.147036 0.757968011288826
0.147036 0.757973566813518
0.147036 0.757979122338209
0.147036 0.757984677862901
0.147036 0.757990233387592
0.147036 0.757995788912284
0.147036 0.758001344436975
0.147036 0.758006899961667
0.147036 0.758012455486358
0.147036 0.75801801101105
0.147036 0.758023566535741
0.147036 0.758029122060433
0.147036 0.758034677585125
0.147036 0.758040233109816
0.147036 0.758045788634508
0.147036 0.758051344159199
0.147036 0.758056899683891
0.147036 0.758062455208582
0.147036 0.758068010733274
0.147036 0.758073566257965
0.147036 0.758079121782657
0.147036 0.758084677307348
0.147036 0.75809023283204
0.147036 0.758095788356731
0.147036 0.758101343881423
0.147036 0.758106899406114
0.147036 0.758112454930806
0.147036 0.758118010455497
0.147036 0.758123565980189
0.147036 0.758129121504881
0.147036 0.758134677029572
0.147036 0.758140232554264
0.147036 0.758145788078955
0.147036 0.758151343603647
0.147036 0.758156899128338
0.147036 0.75816245465303
0.147036 0.758168010177721
0.147036 0.758173565702413
0.147036 0.758179121227104
0.147036 0.758184676751796
0.147036 0.758190232276487
0.147036 0.758195787801179
0.147036 0.75820134332587
0.147036 0.758206898850562
0.147036 0.758212454375253
0.147036 0.758218009899945
0.147036 0.758223565424637
0.147036 0.758229120949328
0.147036 0.75823467647402
0.147036 0.758240231998711
0.147036 0.758245787523403
0.147036 0.758251343048094
0.147036 0.758256898572786
0.147036 0.758262454097477
0.147036 0.758268009622169
0.147036 0.75827356514686
0.147036 0.758279120671552
0.147036 0.758284676196243
0.147036 0.758290231720935
0.147036 0.758295787245626
0.147036 0.758301342770318
0.147036 0.758306898295009
0.147036 0.758312453819701
0.147036 0.758318009344393
0.147036 0.758323564869084
0.147036 0.758329120393776
0.147036 0.758334675918467
0.147036 0.758340231443159
0.147036 0.75834578696785
0.147036 0.758351342492542
0.147036 0.758356898017233
0.147036 0.758362453541925
0.147036 0.758368009066616
0.147042 0.758373564591308
0.147042 0.758379120115999
0.147042 0.758384675640691
0.147042 0.758390231165382
0.147042 0.758395786690074
0.147042 0.758401342214765
0.147042 0.758406897739457
0.147042 0.758412453264149
0.147042 0.75841800878884
0.147042 0.758423564313532
0.147042 0.758429119838223
0.147042 0.758434675362915
0.147042 0.758440230887606
0.147042 0.758445786412298
0.147042 0.758451341936989
0.147042 0.758456897461681
0.147042 0.758462452986372
0.147042 0.758468008511064
0.147042 0.758473564035755
0.147042 0.758479119560447
0.147042 0.758484675085139
0.147042 0.75849023060983
0.147042 0.758495786134521
0.147042 0.758501341659213
0.147042 0.758506897183905
0.147042 0.758512452708596
0.147042 0.758518008233288
0.147042 0.758523563757979
0.147042 0.758529119282671
0.147042 0.758534674807362
0.147042 0.758540230332054
0.147042 0.758545785856745
0.147042 0.758551341381437
0.147042 0.758556896906128
0.147042 0.75856245243082
0.147042 0.758568007955511
0.147042 0.758573563480203
0.147042 0.758579119004894
0.147042 0.758584674529586
0.147042 0.758590230054278
0.147042 0.758595785578969
0.147042 0.758601341103661
0.147042 0.758606896628352
0.147042 0.758612452153044
0.147042 0.758618007677735
0.147042 0.758623563202427
0.147042 0.758629118727118
0.147042 0.75863467425181
0.147042 0.758640229776501
0.147042 0.758645785301193
0.147042 0.758651340825884
0.147042 0.758656896350576
0.147042 0.758662451875267
0.147042 0.758668007399959
0.147042 0.75867356292465
0.147042 0.758679118449342
0.147042 0.758684673974033
0.147042 0.758690229498725
0.147042 0.758695785023417
0.147042 0.758701340548108
0.147042 0.7587068960728
0.147042 0.758712451597491
0.147042 0.758718007122183
0.147042 0.758723562646874
0.147042 0.758729118171566
0.147042 0.758734673696257
0.147042 0.758740229220949
0.147042 0.75874578474564
0.147042 0.758751340270332
0.147042 0.758756895795023
0.147042 0.758762451319715
0.147042 0.758768006844406
0.147042 0.758773562369098
0.147042 0.758779117893789
0.147042 0.758784673418481
0.147042 0.758790228943173
0.147042 0.758795784467864
0.147042 0.758801339992556
0.147042 0.758806895517247
0.147042 0.758812451041939
0.147042 0.75881800656663
0.147042 0.758823562091322
0.147042 0.758829117616013
0.147042 0.758834673140705
0.147042 0.758840228665396
0.147042 0.758845784190088
0.147042 0.758851339714779
0.147042 0.758856895239471
0.147042 0.758862450764162
0.147042 0.758868006288854
0.147042 0.758873561813545
0.147042 0.758879117338237
0.147042 0.758884672862929
0.147042 0.75889022838762
0.147042 0.758895783912312
0.147042 0.758901339437003
0.147042 0.758906894961695
0.147042 0.758912450486386
0.147042 0.758918006011078
0.147042 0.758923561535769
0.147048 0.758929117060461
0.147048 0.758934672585152
0.147048 0.758940228109844
0.147048 0.758945783634535
0.147048 0.758951339159227
0.147048 0.758956894683918
0.147048 0.75896245020861
0.147048 0.758968005733301
0.147048 0.758973561257993
0.147048 0.758979116782685
0.147048 0.758984672307376
0.147048 0.758990227832068
0.147048 0.758995783356759
0.147048 0.759001338881451
0.147048 0.759006894406142
0.147048 0.759012449930834
0.147048 0.759018005455525
0.147048 0.759023560980217
0.147048 0.759029116504908
0.147048 0.7590346720296
0.147048 0.759040227554291
0.147048 0.759045783078983
0.147048 0.759051338603674
0.147048 0.759056894128366
0.147048 0.759062449653057
0.147048 0.759068005177749
0.147048 0.759073560702441
0.147048 0.759079116227132
0.147048 0.759084671751824
0.147048 0.759090227276515
0.147048 0.759095782801207
0.147048 0.759101338325898
0.147048 0.75910689385059
0.147048 0.759112449375281
0.147048 0.759118004899973
0.147048 0.759123560424664
0.147048 0.759129115949356
0.147048 0.759134671474047
0.147048 0.759140226998739
0.147048 0.75914578252343
0.147048 0.759151338048122
0.147048 0.759156893572813
0.147048 0.759162449097505
0.147048 0.759168004622197
0.147048 0.759173560146888
0.147048 0.75917911567158
0.147048 0.759184671196271
0.147048 0.759190226720963
0.147048 0.759195782245654
0.147048 0.759201337770346
0.147048 0.759206893295037
0.147048 0.759212448819729
0.147048 0.75921800434442
0.147048 0.759223559869112
0.147048 0.759229115393803
0.147048 0.759234670918495
0.147048 0.759240226443186
0.147048 0.759245781967878
0.147048 0.759251337492569
0.147048 0.759256893017261
0.147048 0.759262448541953
0.147048 0.759268004066644
0.147048 0.759273559591336
0.147048 0.759279115116027
0.147048 0.759284670640719
0.147048 0.75929022616541
0.147048 0.759295781690102
0.147048 0.759301337214793
0.147048 0.759306892739485
0.147048 0.759312448264176
0.147048 0.759318003788868
0.147048 0.759323559313559
0.147048 0.759329114838251
0.147048 0.759334670362942
0.147048 0.759340225887634
0.147048 0.759345781412326
0.147048 0.759351336937017
0.147048 0.759356892461709
0.147048 0.7593624479864
0.147048 0.759368003511092
0.147048 0.759373559035783
0.147048 0.759379114560475
0.147048 0.759384670085166
0.147048 0.759390225609858
0.147048 0.759395781134549
0.147048 0.759401336659241
0.147048 0.759406892183932
0.147048 0.759412447708624
0.147048 0.759418003233315
0.147048 0.759423558758007
0.147048 0.759429114282698
0.147048 0.75943466980739
0.147048 0.759440225332082
0.147048 0.759445780856773
0.147048 0.759451336381465
0.147048 0.759456891906156
0.147048 0.759462447430848
0.147048 0.759468002955539
0.147048 0.759473558480231
0.147048 0.759479114004922
0.147054 0.759484669529614
0.147054 0.759490225054305
0.147054 0.759495780578997
0.147054 0.759501336103688
0.147054 0.75950689162838
0.147054 0.759512447153071
0.147054 0.759518002677763
0.147054 0.759523558202454
0.147054 0.759529113727146
0.147054 0.759534669251838
0.147054 0.759540224776529
0.147054 0.759545780301221
0.147054 0.759551335825912
0.147054 0.759556891350604
0.147054 0.759562446875295
0.147054 0.759568002399987
0.147054 0.759573557924678
0.147054 0.75957911344937
0.147054 0.759584668974061
0.147054 0.759590224498753
0.147054 0.759595780023444
0.147054 0.759601335548136
0.147054 0.759606891072827
0.147054 0.759612446597519
0.147054 0.75961800212221
0.147054 0.759623557646902
0.147054 0.759629113171594
0.147054 0.759634668696285
0.147054 0.759640224220977
0.147054 0.759645779745668
0.147054 0.75965133527036
0.147054 0.759656890795051
0.147054 0.759662446319743
0.147054 0.759668001844434
0.147054 0.759673557369126
0.147054 0.759679112893817
0.147054 0.759684668418509
0.147054 0.7596902239432
0.147054 0.759695779467892
0.147054 0.759701334992583
0.147054 0.759706890517275
0.147054 0.759712446041966
0.147054 0.759718001566658
0.147054 0.75972355709135
0.147054 0.759729112616041
0.147054 0.759734668140733
0.147054 0.759740223665424
0.147054 0.759745779190116
0.147054 0.759751334714807
0.147054 0.759756890239499
0.147054 0.75976244576419
0.147054 0.759768001288882
0.147054 0.759773556813573
0.147054 0.759779112338265
0.147054 0.759784667862956
0.147054 0.759790223387648
0.147054 0.759795778912339
0.147054 0.759801334437031
0.147054 0.759806889961722
0.147054 0.759812445486414
0.147054 0.759818001011106
0.147054 0.759823556535797
0.147054 0.759829112060489
0.147054 0.75983466758518
0.147054 0.759840223109872
0.147054 0.759845778634563
0.147054 0.759851334159255
0.147054 0.759856889683946
0.147054 0.759862445208638
0.147054 0.759868000733329
0.147054 0.759873556258021
0.147054 0.759879111782712
0.147054 0.759884667307404
0.147054 0.759890222832095
0.147054 0.759895778356787
0.147054 0.759901333881478
0.147054 0.75990688940617
0.147054 0.759912444930862
0.147054 0.759918000455553
0.147054 0.759923555980245
0.147054 0.759929111504936
0.147054 0.759934667029628
0.147054 0.759940222554319
0.147054 0.759945778079011
0.147054 0.759951333603702
0.147054 0.759956889128394
0.147054 0.759962444653085
0.147054 0.759968000177777
0.147054 0.759973555702468
0.147054 0.75997911122716
0.147054 0.759984666751851
0.147054 0.759990222276543
0.147054 0.759995777801234
0.147054 0.760001333325926
0.147054 0.760006888850618
0.147054 0.760012444375309
0.147054 0.760017999900001
0.147054 0.760023555424692
0.147054 0.760029110949384
0.147054 0.760034666474075
0.14706 0.760040221998767
0.14706 0.760045777523458
0.14706 0.76005133304815
0.14706 0.760056888572841
0.14706 0.760062444097533
0.14706 0.760067999622224
0.14706 0.760073555146916
0.14706 0.760079110671607
0.14706 0.760084666196299
0.14706 0.76009022172099
0.14706 0.760095777245682
0.14706 0.760101332770374
0.14706 0.760106888295065
0.14706 0.760112443819757
0.14706 0.760117999344448
0.14706 0.76012355486914
0.14706 0.760129110393831
0.14706 0.760134665918523
0.14706 0.760140221443214
0.14706 0.760145776967906
0.14706 0.760151332492597
0.14706 0.760156888017289
0.14706 0.76016244354198
0.14706 0.760167999066672
0.14706 0.760173554591363
0.14706 0.760179110116055
0.14706 0.760184665640746
0.14706 0.760190221165438
0.14706 0.760195776690129
0.14706 0.760201332214821
0.14706 0.760206887739513
0.14706 0.760212443264204
0.14706 0.760217998788896
0.14706 0.760223554313587
0.14706 0.760229109838279
0.14706 0.76023466536297
0.14706 0.760240220887662
0.14706 0.760245776412353
0.14706 0.760251331937045
0.14706 0.760256887461736
0.14706 0.760262442986428
0.14706 0.760267998511119
0.14706 0.760273554035811
0.14706 0.760279109560502
0.14706 0.760284665085194
0.14706 0.760290220609885
0.14706 0.760295776134577
0.14706 0.760301331659269
0.14706 0.76030688718396
0.14706 0.760312442708652
0.14706 0.760317998233343
0.14706 0.760323553758035
0.14706 0.760329109282726
0.14706 0.760334664807418
0.14706 0.760340220332109
0.14706 0.760345775856801
0.14706 0.760351331381492
0.14706 0.760356886906184
0.14706 0.760362442430875
0.14706 0.760367997955567
0.14706 0.760373553480258
0.14706 0.76037910900495
0.14706 0.760384664529641
0.14706 0.760390220054333
0.14706 0.760395775579025
0.14706 0.760401331103716
0.14706 0.760406886628408
0.14706 0.760412442153099
0.14706 0.760417997677791
0.14706 0.760423553202482
0.14706 0.760429108727174
0.14706 0.760434664251865
0.14706 0.760440219776557
0.14706 0.760445775301248
0.14706 0.76045133082594
0.14706 0.760456886350631
0.14706 0.760462441875323
0.14706 0.760467997400014
0.14706 0.760473552924706
0.14706 0.760479108449397
0.14706 0.760484663974089
0.14706 0.760490219498781
0.14706 0.760495775023472
0.14706 0.760501330548164
0.14706 0.760506886072855
0.14706 0.760512441597547
0.14706 0.760517997122238
0.14706 0.76052355264693
0.14706 0.760529108171621
0.14706 0.760534663696313
0.14706 0.760540219221004
0.14706 0.760545774745696
0.14706 0.760551330270387
0.14706 0.760556885795079
0.14706 0.76056244131977
0.14706 0.760567996844462
0.14706 0.760573552369153
0.14706 0.760579107893845
0.14706 0.760584663418537
0.14706 0.760590218943228
0.147066 0.76059577446792
0.147066 0.760601329992611
0.147066 0.760606885517303
0.147066 0.760612441041994
0.147066 0.760617996566686
0.147066 0.760623552091377
0.147066 0.760629107616069
0.147066 0.76063466314076
0.147066 0.760640218665452
0.147066 0.760645774190143
0.147066 0.760651329714835
0.147066 0.760656885239526
0.147066 0.760662440764218
0.147066 0.760667996288909
0.147066 0.760673551813601
0.147066 0.760679107338293
0.147066 0.760684662862984
0.147066 0.760690218387676
0.147066 0.760695773912367
0.147066 0.760701329437059
0.147066 0.76070688496175
0.147066 0.760712440486442
0.147066 0.760717996011133
0.147066 0.760723551535825
0.147066 0.760729107060516
0.147066 0.760734662585208
0.147066 0.760740218109899
0.147066 0.760745773634591
0.147066 0.760751329159282
0.147066 0.760756884683974
0.147066 0.760762440208665
0.147066 0.760767995733357
0.147066 0.760773551258049
0.147066 0.76077910678274
0.147066 0.760784662307432
0.147066 0.760790217832123
0.147066 0.760795773356815
0.147066 0.760801328881506
0.147066 0.760806884406198
0.147066 0.760812439930889
0.147066 0.760817995455581
0.147066 0.760823550980272
0.147066 0.760829106504964
0.147066 0.760834662029655
0.147066 0.760840217554347
0.147066 0.760845773079038
0.147066 0.76085132860373
0.147066 0.760856884128421
0.147066 0.760862439653113
0.147066 0.760867995177805
0.147066 0.760873550702496
0.147066 0.760879106227188
0.147066 0.760884661751879
0.147066 0.760890217276571
0.147066 0.760895772801262
0.147066 0.760901328325954
0.147066 0.760906883850645
0.147066 0.760912439375337
0.147066 0.760917994900028
0.147066 0.76092355042472
0.147066 0.760929105949411
0.147066 0.760934661474103
0.147066 0.760940216998795
0.147066 0.760945772523486
0.147066 0.760951328048177
0.147066 0.760956883572869
0.147066 0.760962439097561
0.147066 0.760967994622252
0.147066 0.760973550146944
0.147066 0.760979105671635
0.147066 0.760984661196327
0.147066 0.760990216721018
0.147066 0.76099577224571
0.147066 0.761001327770401
0.147066 0.761006883295093
0.147066 0.761012438819784
0.147066 0.761017994344476
0.147066 0.761023549869167
0.147066 0.761029105393859
0.147066 0.761034660918551
0.147066 0.761040216443242
0.147066 0.761045771967934
0.147066 0.761051327492625
0.147066 0.761056883017317
0.147066 0.761062438542008
0.147066 0.7610679940667
0.147066 0.761073549591391
0.147066 0.761079105116083
0.147066 0.761084660640774
0.147066 0.761090216165466
0.147066 0.761095771690157
0.147066 0.761101327214849
0.147066 0.76110688273954
0.147066 0.761112438264232
0.147066 0.761117993788923
0.147066 0.761123549313615
0.147066 0.761129104838307
0.147066 0.761134660362998
0.147066 0.76114021588769
0.147066 0.761145771412381
0.147072 0.761151326937073
0.147072 0.761156882461764
0.147072 0.761162437986456
0.147072 0.761167993511147
0.147072 0.761173549035839
0.147072 0.76117910456053
0.147072 0.761184660085222
0.147072 0.761190215609913
0.147072 0.761195771134605
0.147072 0.761201326659296
0.147072 0.761206882183988
0.147072 0.761212437708679
0.147072 0.761217993233371
0.147072 0.761223548758062
0.147072 0.761229104282754
0.147072 0.761234659807446
0.147072 0.761240215332137
0.147072 0.761245770856829
0.147072 0.76125132638152
0.147072 0.761256881906212
0.147072 0.761262437430903
0.147072 0.761267992955595
0.147072 0.761273548480286
0.147072 0.761279104004978
0.147072 0.761284659529669
0.147072 0.761290215054361
0.147072 0.761295770579052
0.147072 0.761301326103744
0.147072 0.761306881628435
0.147072 0.761312437153127
0.147072 0.761317992677818
0.147072 0.76132354820251
0.147072 0.761329103727202
0.147072 0.761334659251893
0.147072 0.761340214776585
0.147072 0.761345770301276
0.147072 0.761351325825968
0.147072 0.761356881350659
0.147072 0.761362436875351
0.147072 0.761367992400042
0.147072 0.761373547924734
0.147072 0.761379103449425
0.147072 0.761384658974117
0.147072 0.761390214498808
0.147072 0.7613957700235
0.147072 0.761401325548191
0.147072 0.761406881072883
0.147072 0.761412436597574
0.147072 0.761417992122266
0.147072 0.761423547646958
0.147072 0.761429103171649
0.147072 0.761434658696341
0.147072 0.761440214221032
0.147072 0.761445769745724
0.147072 0.761451325270415
0.147072 0.761456880795107
0.147072 0.761462436319798
0.147072 0.76146799184449
0.147072 0.761473547369181
0.147072 0.761479102893873
0.147072 0.761484658418564
0.147072 0.761490213943256
0.147072 0.761495769467947
0.147072 0.761501324992639
0.147072 0.76150688051733
0.147072 0.761512436042022
0.147072 0.761517991566714
0.147072 0.761523547091405
0.147072 0.761529102616097
0.147072 0.761534658140788
0.147072 0.76154021366548
0.147072 0.761545769190171
0.147072 0.761551324714863
0.147072 0.761556880239554
0.147072 0.761562435764246
0.147072 0.761567991288937
0.147072 0.761573546813629
0.147072 0.76157910233832
0.147072 0.761584657863012
0.147072 0.761590213387703
0.147072 0.761595768912395
0.147072 0.761601324437086
0.147072 0.761606879961778
0.147072 0.76161243548647
0.147072 0.761617991011161
0.147072 0.761623546535853
0.147072 0.761629102060544
0.147072 0.761634657585236
0.147072 0.761640213109927
0.147072 0.761645768634619
0.147072 0.76165132415931
0.147072 0.761656879684002
0.147072 0.761662435208693
0.147072 0.761667990733385
0.147072 0.761673546258076
0.147072 0.761679101782768
0.147072 0.761684657307459
0.147072 0.761690212832151
0.147072 0.761695768356842
0.147072 0.761701323881534
0.147078 0.761706879406226
0.147078 0.761712434930917
0.147078 0.761717990455609
0.147078 0.7617235459803
0.147078 0.761729101504992
0.147078 0.761734657029683
0.147078 0.761740212554375
0.147078 0.761745768079066
0.147078 0.761751323603758
0.147078 0.761756879128449
0.147078 0.761762434653141
0.147078 0.761767990177832
0.147078 0.761773545702524
0.147078 0.761779101227215
0.147078 0.761784656751907
0.147078 0.761790212276598
0.147078 0.76179576780129
0.147078 0.761801323325982
0.147078 0.761806878850673
0.147078 0.761812434375365
0.147078 0.761817989900056
0.147078 0.761823545424748
0.147078 0.761829100949439
0.147078 0.761834656474131
0.147078 0.761840211998822
0.147078 0.761845767523514
0.147078 0.761851323048205
0.147078 0.761856878572897
0.147078 0.761862434097588
0.147078 0.76186798962228
0.147078 0.761873545146971
0.147078 0.761879100671663
0.147078 0.761884656196354
0.147078 0.761890211721046
0.147078 0.761895767245738
0.147078 0.761901322770429
0.147078 0.761906878295121
0.147078 0.761912433819812
0.147078 0.761917989344504
0.147078 0.761923544869195
0.147078 0.761929100393887
0.147078 0.761934655918578
0.147078 0.76194021144327
0.147078 0.761945766967961
0.147078 0.761951322492653
0.147078 0.761956878017344
0.147078 0.761962433542036
0.147078 0.761967989066727
0.147078 0.761973544591419
0.147078 0.76197910011611
0.147078 0.761984655640802
0.147078 0.761990211165494
0.147078 0.761995766690185
0.147078 0.762001322214877
0.147078 0.762006877739568
0.147078 0.76201243326426
0.147078 0.762017988788951
0.147078 0.762023544313643
0.147078 0.762029099838334
0.147078 0.762034655363026
0.147078 0.762040210887717
0.147078 0.762045766412409
0.147078 0.7620513219371
0.147078 0.762056877461792
0.147078 0.762062432986483
0.147078 0.762067988511175
0.147078 0.762073544035866
0.147078 0.762079099560558
0.147078 0.76208465508525
0.147078 0.762090210609941
0.147078 0.762095766134633
0.147078 0.762101321659324
0.147078 0.762106877184016
0.147078 0.762112432708707
0.147078 0.762117988233399
0.147078 0.76212354375809
0.147078 0.762129099282782
0.147078 0.762134654807473
0.147078 0.762140210332165
0.147078 0.762145765856856
0.147078 0.762151321381548
0.147078 0.762156876906239
0.147078 0.762162432430931
0.147078 0.762167987955622
0.147078 0.762173543480314
0.147078 0.762179099005006
0.147078 0.762184654529697
0.147078 0.762190210054389
0.147078 0.76219576557908
0.147078 0.762201321103772
0.147078 0.762206876628463
0.147078 0.762212432153155
0.147078 0.762217987677846
0.147078 0.762223543202538
0.147078 0.762229098727229
0.147078 0.762234654251921
0.147078 0.762240209776612
0.147078 0.762245765301304
0.147078 0.762251320825995
0.147078 0.762256876350687
0.147084 0.762262431875378
0.147084 0.76226798740007
0.147084 0.762273542924762
0.147084 0.762279098449453
0.147084 0.762284653974145
0.147084 0.762290209498836
0.147084 0.762295765023528
0.147084 0.762301320548219
0.147084 0.762306876072911
0.147084 0.762312431597602
0.147084 0.762317987122294
0.147084 0.762323542646985
0.147084 0.762329098171677
0.147084 0.762334653696368
0.147084 0.76234020922106
0.147084 0.762345764745751
0.147084 0.762351320270443
0.147084 0.762356875795134
0.147084 0.762362431319826
0.147084 0.762367986844518
0.147084 0.762373542369209
0.147084 0.762379097893901
0.147084 0.762384653418592
0.147084 0.762390208943284
0.147084 0.762395764467975
0.147084 0.762401319992667
0.147084 0.762406875517358
0.147084 0.76241243104205
0.147084 0.762417986566741
0.147084 0.762423542091433
0.147084 0.762429097616124
0.147084 0.762434653140816
0.147084 0.762440208665507
0.147084 0.762445764190199
0.147084 0.76245131971489
0.147084 0.762456875239582
0.147084 0.762462430764274
0.147084 0.762467986288965
0.147084 0.762473541813657
0.147084 0.762479097338348
0.147084 0.76248465286304
0.147084 0.762490208387731
0.147084 0.762495763912423
0.147084 0.762501319437114
0.147084 0.762506874961806
0.147084 0.762512430486497
0.147084 0.762517986011189
0.147084 0.76252354153588
0.147084 0.762529097060572
0.147084 0.762534652585263
0.147084 0.762540208109955
0.147084 0.762545763634646
0.147084 0.762551319159338
0.147084 0.76255687468403
0.147084 0.762562430208721
0.147084 0.762567985733413
0.147084 0.762573541258104
0.147084 0.762579096782796
0.147084 0.762584652307487
0.147084 0.762590207832179
0.147084 0.76259576335687
0.147084 0.762601318881562
0.147084 0.762606874406253
0.147084 0.762612429930945
0.147084 0.762617985455636
0.147084 0.762623540980328
0.147084 0.762629096505019
0.147084 0.762634652029711
0.147084 0.762640207554403
0.147084 0.762645763079094
0.147084 0.762651318603786
0.147084 0.762656874128477
0.147084 0.762662429653169
0.147084 0.76266798517786
0.147084 0.762673540702552
0.147084 0.762679096227243
0.147084 0.762684651751935
0.147084 0.762690207276626
0.147084 0.762695762801318
0.147084 0.762701318326009
0.147084 0.762706873850701
0.147084 0.762712429375392
0.147084 0.762717984900084
0.147084 0.762723540424775
0.147084 0.762729095949467
0.147084 0.762734651474159
0.147084 0.76274020699885
0.147084 0.762745762523542
0.147084 0.762751318048233
0.147084 0.762756873572925
0.147084 0.762762429097616
0.147084 0.762767984622308
0.147084 0.762773540146999
0.147084 0.762779095671691
0.147084 0.762784651196382
0.147084 0.762790206721074
0.147084 0.762795762245765
0.147084 0.762801317770457
0.147084 0.762806873295148
0.147084 0.76281242881984
0.14709 0.762817984344531
0.14709 0.762823539869223
0.14709 0.762829095393915
0.14709 0.762834650918606
0.14709 0.762840206443298
0.14709 0.762845761967989
0.14709 0.762851317492681
0.14709 0.762856873017372
0.14709 0.762862428542064
0.14709 0.762867984066755
0.14709 0.762873539591447
0.14709 0.762879095116138
0.14709 0.76288465064083
0.14709 0.762890206165521
0.14709 0.762895761690213
0.14709 0.762901317214904
0.14709 0.762906872739596
0.14709 0.762912428264287
0.14709 0.762917983788979
0.14709 0.762923539313671
0.14709 0.762929094838362
0.14709 0.762934650363054
0.14709 0.762940205887745
0.14709 0.762945761412437
0.14709 0.762951316937128
0.14709 0.76295687246182
0.14709 0.762962427986511
0.14709 0.762967983511203
0.14709 0.762973539035894
0.14709 0.762979094560586
0.14709 0.762984650085277
0.14709 0.762990205609969
0.14709 0.76299576113466
0.14709 0.763001316659352
0.14709 0.763006872184043
0.14709 0.763012427708735
0.14709 0.763017983233427
0.14709 0.763023538758118
0.14709 0.76302909428281
0.14709 0.763034649807501
0.14709 0.763040205332193
0.14709 0.763045760856884
0.14709 0.763051316381576
0.14709 0.763056871906267
0.14709 0.763062427430959
0.14709 0.76306798295565
0.14709 0.763073538480342
0.14709 0.763079094005033
0.14709 0.763084649529725
0.14709 0.763090205054416
0.14709 0.763095760579108
0.14709 0.763101316103799
0.14709 0.763106871628491
0.14709 0.763112427153183
0.14709 0.763117982677874
0.14709 0.763123538202566
0.14709 0.763129093727257
0.14709 0.763134649251949
0.14709 0.76314020477664
0.14709 0.763145760301332
0.14709 0.763151315826023
0.14709 0.763156871350715
0.14709 0.763162426875406
0.14709 0.763167982400098
0.14709 0.763173537924789
0.14709 0.763179093449481
0.14709 0.763184648974172
0.14709 0.763190204498864
0.14709 0.763195760023555
0.14709 0.763201315548247
0.14709 0.763206871072938
0.14709 0.76321242659763
0.14709 0.763217982122322
0.14709 0.763223537647013
0.14709 0.763229093171705
0.14709 0.763234648696396
0.14709 0.763240204221088
0.14709 0.763245759745779
0.14709 0.763251315270471
0.14709 0.763256870795162
0.14709 0.763262426319854
0.14709 0.763267981844545
0.14709 0.763273537369237
0.14709 0.763279092893928
0.14709 0.76328464841862
0.14709 0.763290203943311
0.14709 0.763295759468003
0.14709 0.763301314992694
0.14709 0.763306870517386
0.14709 0.763312426042077
0.14709 0.763317981566769
0.14709 0.763323537091461
0.14709 0.763329092616152
0.14709 0.763334648140844
0.14709 0.763340203665535
0.14709 0.763345759190227
0.14709 0.763351314714918
0.14709 0.76335687023961
0.14709 0.763362425764301
0.14709 0.763367981288993
0.147096 0.763373536813684
0.147096 0.763379092338376
0.147096 0.763384647863067
0.147096 0.763390203387759
0.147096 0.76339575891245
0.147096 0.763401314437142
0.147096 0.763406869961833
0.147096 0.763412425486525
0.147096 0.763417981011217
0.147096 0.763423536535908
0.147096 0.7634290920606
0.147096 0.763434647585291
0.147096 0.763440203109983
0.147096 0.763445758634674
0.147096 0.763451314159366
0.147096 0.763456869684057
0.147096 0.763462425208749
0.147096 0.76346798073344
0.147096 0.763473536258132
0.147096 0.763479091782823
0.147096 0.763484647307515
0.147096 0.763490202832206
0.147096 0.763495758356898
0.147096 0.76350131388159
0.147096 0.763506869406281
0.147096 0.763512424930973
0.147096 0.763517980455664
0.147096 0.763523535980356
0.147096 0.763529091505047
0.147096 0.763534647029739
0.147096 0.76354020255443
0.147096 0.763545758079122
0.147096 0.763551313603813
0.147096 0.763556869128505
0.147096 0.763562424653196
0.147096 0.763567980177888
0.147096 0.763573535702579
0.147096 0.763579091227271
0.147096 0.763584646751962
0.147096 0.763590202276654
0.147096 0.763595757801346
0.147096 0.763601313326037
0.147096 0.763606868850729
0.147096 0.76361242437542
0.147096 0.763617979900112
0.147096 0.763623535424803
0.147096 0.763629090949495
0.147096 0.763634646474186
0.147096 0.763640201998878
0.147096 0.763645757523569
0.147096 0.763651313048261
0.147096 0.763656868572952
0.147096 0.763662424097644
0.147096 0.763667979622335
0.147096 0.763673535147027
0.147096 0.763679090671718
0.147096 0.76368464619641
0.147096 0.763690201721102
0.147096 0.763695757245793
0.147096 0.763701312770485
0.147096 0.763706868295176
0.147096 0.763712423819868
0.147096 0.763717979344559
0.147096 0.763723534869251
0.147096 0.763729090393942
0.147096 0.763734645918634
0.147096 0.763740201443325
0.147096 0.763745756968017
0.147096 0.763751312492708
0.147096 0.7637568680174
0.147096 0.763762423542091
0.147096 0.763767979066783
0.147096 0.763773534591474
0.147096 0.763779090116166
0.147096 0.763784645640858
0.147096 0.763790201165549
0.147096 0.763795756690241
0.147096 0.763801312214932
0.147096 0.763806867739624
0.147096 0.763812423264315
0.147096 0.763817978789007
0.147096 0.763823534313698
0.147096 0.76382908983839
0.147096 0.763834645363081
0.147096 0.763840200887773
0.147096 0.763845756412464
0.147096 0.763851311937156
0.147096 0.763856867461847
0.147096 0.763862422986539
0.147096 0.76386797851123
0.147096 0.763873534035922
0.147096 0.763879089560614
0.147096 0.763884645085305
0.147096 0.763890200609997
0.147096 0.763895756134688
0.147096 0.76390131165938
0.147096 0.763906867184071
0.147096 0.763912422708763
0.147096 0.763917978233454
0.147096 0.763923533758146
0.147102 0.763929089282837
0.147102 0.763934644807529
0.147102 0.76394020033222
0.147102 0.763945755856912
0.147102 0.763951311381603
0.147102 0.763956866906295
0.147102 0.763962422430986
0.147102 0.763967977955678
0.147102 0.76397353348037
0.147102 0.763979089005061
0.147102 0.763984644529753
0.147102 0.763990200054444
0.147102 0.763995755579136
0.147102 0.764001311103827
0.147102 0.764006866628519
0.147102 0.76401242215321
0.147102 0.764017977677902
0.147102 0.764023533202593
0.147102 0.764029088727285
0.147102 0.764034644251976
0.147102 0.764040199776668
0.147102 0.764045755301359
0.147102 0.764051310826051
0.147102 0.764056866350742
0.147102 0.764062421875434
0.147102 0.764067977400126
0.147102 0.764073532924817
0.147102 0.764079088449509
0.147102 0.7640846439742
0.147102 0.764090199498892
0.147102 0.764095755023583
0.147102 0.764101310548275
0.147102 0.764106866072966
0.147102 0.764112421597658
0.147102 0.764117977122349
0.147102 0.764123532647041
0.147102 0.764129088171732
0.147102 0.764134643696424
0.147102 0.764140199221115
0.147102 0.764145754745807
0.147102 0.764151310270498
0.147102 0.76415686579519
0.147102 0.764162421319882
0.147102 0.764167976844573
0.147102 0.764173532369265
0.147102 0.764179087893956
0.147102 0.764184643418648
0.147102 0.764190198943339
0.147102 0.764195754468031
0.147102 0.764201309992722
0.147102 0.764206865517414
0.147102 0.764212421042105
0.147102 0.764217976566797
0.147102 0.764223532091488
0.147102 0.76422908761618
0.147102 0.764234643140872
0.147102 0.764240198665563
0.147102 0.764245754190255
0.147102 0.764251309714946
0.147102 0.764256865239638
0.147102 0.764262420764329
0.147102 0.764267976289021
0.147102 0.764273531813712
0.147102 0.764279087338404
0.147102 0.764284642863095
0.147102 0.764290198387787
0.147102 0.764295753912478
0.147102 0.76430130943717
0.147102 0.764306864961861
0.147102 0.764312420486553
0.147102 0.764317976011244
0.147102 0.764323531535936
0.147102 0.764329087060628
0.147102 0.764334642585319
0.147102 0.764340198110011
0.147102 0.764345753634702
0.147102 0.764351309159394
0.147102 0.764356864684085
0.147102 0.764362420208777
0.147102 0.764367975733468
0.147102 0.76437353125816
0.147102 0.764379086782851
0.147102 0.764384642307543
0.147102 0.764390197832234
0.147102 0.764395753356926
0.147102 0.764401308881617
0.147102 0.764406864406309
0.147102 0.764412419931
0.147102 0.764417975455692
0.147102 0.764423530980384
0.147102 0.764429086505075
0.147102 0.764434642029767
0.147102 0.764440197554458
0.147102 0.76444575307915
0.147102 0.764451308603841
0.147102 0.764456864128533
0.147102 0.764462419653224
0.147102 0.764467975177916
0.147102 0.764473530702607
0.147102 0.764479086227299
0.147108 0.76448464175199
0.147108 0.764490197276682
0.147108 0.764495752801373
0.147108 0.764501308326065
0.147108 0.764506863850756
0.147108 0.764512419375448
0.147108 0.76451797490014
0.147108 0.764523530424831
0.147108 0.764529085949523
0.147108 0.764534641474214
0.147108 0.764540196998906
0.147108 0.764545752523597
0.147108 0.764551308048289
0.147108 0.76455686357298
0.147108 0.764562419097672
0.147108 0.764567974622363
0.147108 0.764573530147055
0.147108 0.764579085671746
0.147108 0.764584641196438
0.147108 0.764590196721129
0.147108 0.764595752245821
0.147108 0.764601307770512
0.147108 0.764606863295204
0.147108 0.764612418819896
0.147108 0.764617974344587
0.147108 0.764623529869279
0.147108 0.76462908539397
0.147108 0.764634640918662
0.147108 0.764640196443353
0.147108 0.764645751968045
0.147108 0.764651307492736
0.147108 0.764656863017428
0.147108 0.764662418542119
0.147108 0.764667974066811
0.147108 0.764673529591502
0.147108 0.764679085116194
0.147108 0.764684640640885
0.147108 0.764690196165577
0.147108 0.764695751690268
0.147108 0.76470130721496
0.147108 0.764706862739651
0.147108 0.764712418264343
0.147108 0.764717973789034
0.147108 0.764723529313726
0.147108 0.764729084838418
0.147108 0.764734640363109
0.147108 0.764740195887801
0.147108 0.764745751412492
0.147108 0.764751306937184
0.147108 0.764756862461875
0.147108 0.764762417986567
0.147108 0.764767973511258
0.147108 0.76477352903595
0.147108 0.764779084560641
0.147108 0.764784640085333
0.147108 0.764790195610024
0.147108 0.764795751134716
0.147108 0.764801306659407
0.147108 0.764806862184099
0.147108 0.76481241770879
0.147108 0.764817973233482
0.147108 0.764823528758173
0.147108 0.764829084282865
0.147108 0.764834639807557
0.147108 0.764840195332248
0.147108 0.76484575085694
0.147108 0.764851306381631
0.147108 0.764856861906323
0.147108 0.764862417431014
0.147108 0.764867972955706
0.147108 0.764873528480397
0.147108 0.764879084005089
0.147108 0.76488463952978
0.147108 0.764890195054472
0.147108 0.764895750579163
0.147108 0.764901306103855
0.147108 0.764906861628546
0.147108 0.764912417153238
0.147108 0.764917972677929
0.147108 0.764923528202621
0.147108 0.764929083727313
0.147108 0.764934639252004
0.147108 0.764940194776696
0.147108 0.764945750301387
0.147108 0.764951305826079
0.147108 0.76495686135077
0.147108 0.764962416875462
0.147108 0.764967972400153
0.147108 0.764973527924845
0.147108 0.764979083449536
0.147108 0.764984638974228
0.147108 0.764990194498919
0.147108 0.764995750023611
0.147108 0.765001305548302
0.147108 0.765006861072994
0.147108 0.765012416597685
0.147108 0.765017972122377
0.147108 0.765023527647069
0.147108 0.76502908317176
0.147108 0.765034638696452
0.147114 0.765040194221143
0.147114 0.765045749745835
0.147114 0.765051305270526
0.147114 0.765056860795218
0.147114 0.765062416319909
0.147114 0.765067971844601
0.147114 0.765073527369292
0.147114 0.765079082893984
0.147114 0.765084638418675
0.147114 0.765090193943367
0.147114 0.765095749468059
0.147114 0.76510130499275
0.147114 0.765106860517442
0.147114 0.765112416042133
0.147114 0.765117971566825
0.147114 0.765123527091516
0.147114 0.765129082616208
0.147114 0.765134638140899
0.147114 0.765140193665591
0.147114 0.765145749190282
0.147114 0.765151304714974
0.147114 0.765156860239665
0.147114 0.765162415764357
0.147114 0.765167971289048
0.147114 0.76517352681374
0.147114 0.765179082338431
0.147114 0.765184637863123
0.147114 0.765190193387815
0.147114 0.765195748912506
0.147114 0.765201304437198
0.147114 0.765206859961889
0.147114 0.765212415486581
0.147114 0.765217971011272
0.147114 0.765223526535964
0.147114 0.765229082060655
0.147114 0.765234637585347
0.147114 0.765240193110038
0.147114 0.76524574863473
0.147114 0.765251304159421
0.147114 0.765256859684113
0.147114 0.765262415208804
0.147114 0.765267970733496
0.147114 0.765273526258187
0.147114 0.765279081782879
0.147114 0.765284637307571
0.147114 0.765290192832262
0.147114 0.765295748356954
0.147114 0.765301303881645
0.147114 0.765306859406337
0.147114 0.765312414931028
0.147114 0.76531797045572
0.147114 0.765323525980411
0.147114 0.765329081505103
0.147114 0.765334637029794
0.147114 0.765340192554486
0.147114 0.765345748079177
0.147114 0.765351303603869
0.147114 0.76535685912856
0.147114 0.765362414653252
0.147114 0.765367970177943
0.147114 0.765373525702635
0.147114 0.765379081227327
0.147114 0.765384636752018
0.147114 0.76539019227671
0.147114 0.765395747801401
0.147114 0.765401303326093
0.147114 0.765406858850784
0.147114 0.765412414375476
0.147114 0.765417969900167
0.147114 0.765423525424859
0.147114 0.76542908094955
0.147114 0.765434636474242
0.147114 0.765440191998933
0.147114 0.765445747523625
0.147114 0.765451303048316
0.147114 0.765456858573008
0.147114 0.765462414097699
0.147114 0.765467969622391
0.147114 0.765473525147083
0.147114 0.765479080671774
0.147114 0.765484636196466
0.147114 0.765490191721157
0.147114 0.765495747245849
0.147114 0.76550130277054
0.147114 0.765506858295232
0.147114 0.765512413819923
0.147114 0.765517969344615
0.147114 0.765523524869306
0.147114 0.765529080393998
0.147114 0.765534635918689
0.147114 0.765540191443381
0.147114 0.765545746968072
0.147114 0.765551302492764
0.147114 0.765556858017455
0.147114 0.765562413542147
0.147114 0.765567969066839
0.147114 0.76557352459153
0.147114 0.765579080116222
0.147114 0.765584635640913
0.147114 0.765590191165605
0.14712 0.765595746690296
0.14712 0.765601302214988
0.14712 0.765606857739679
0.14712 0.765612413264371
0.14712 0.765617968789062
0.14712 0.765623524313754
0.14712 0.765629079838445
0.14712 0.765634635363137
0.14712 0.765640190887828
0.14712 0.76564574641252
0.14712 0.765651301937211
0.14712 0.765656857461903
0.14712 0.765662412986595
0.14712 0.765667968511286
0.14712 0.765673524035978
0.14712 0.765679079560669
0.14712 0.765684635085361
0.14712 0.765690190610052
0.14712 0.765695746134744
0.14712 0.765701301659435
0.14712 0.765706857184127
0.14712 0.765712412708818
0.14712 0.76571796823351
0.14712 0.765723523758201
0.14712 0.765729079282893
0.14712 0.765734634807584
0.14712 0.765740190332276
0.14712 0.765745745856967
0.14712 0.765751301381659
0.14712 0.765756856906351
0.14712 0.765762412431042
0.14712 0.765767967955734
0.14712 0.765773523480425
0.14712 0.765779079005117
0.14712 0.765784634529808
0.14712 0.7657901900545
0.14712 0.765795745579191
0.14712 0.765801301103883
0.14712 0.765806856628574
0.14712 0.765812412153266
0.14712 0.765817967677957
0.14712 0.765823523202649
0.14712 0.76582907872734
0.14712 0.765834634252032
0.14712 0.765840189776724
0.14712 0.765845745301415
0.14712 0.765851300826107
0.14712 0.765856856350798
0.14712 0.76586241187549
0.14712 0.765867967400181
0.14712 0.765873522924873
0.14712 0.765879078449564
0.14712 0.765884633974256
0.14712 0.765890189498947
0.14712 0.765895745023639
0.14712 0.76590130054833
0.14712 0.765906856073022
0.14712 0.765912411597713
0.14712 0.765917967122405
0.14712 0.765923522647096
0.14712 0.765929078171788
0.14712 0.76593463369648
0.14712 0.765940189221171
0.14712 0.765945744745863
0.14712 0.765951300270554
0.14712 0.765956855795246
0.14712 0.765962411319937
0.14712 0.765967966844629
0.14712 0.76597352236932
0.14712 0.765979077894012
0.14712 0.765984633418703
0.14712 0.765990188943395
0.14712 0.765995744468086
0.14712 0.766001299992778
0.14712 0.766006855517469
0.14712 0.766012411042161
0.14712 0.766017966566852
0.14712 0.766023522091544
0.14712 0.766029077616236
0.14712 0.766034633140927
0.14712 0.766040188665619
0.14712 0.76604574419031
0.14712 0.766051299715002
0.14712 0.766056855239693
0.14712 0.766062410764385
0.14712 0.766067966289076
0.14712 0.766073521813768
0.14712 0.766079077338459
0.14712 0.766084632863151
0.14712 0.766090188387842
0.14712 0.766095743912534
0.14712 0.766101299437225
0.14712 0.766106854961917
0.14712 0.766112410486608
0.14712 0.7661179660113
0.14712 0.766123521535992
0.14712 0.766129077060683
0.14712 0.766134632585375
0.14712 0.766140188110066
0.14712 0.766145743634758
0.147126 0.766151299159449
0.147126 0.766156854684141
0.147126 0.766162410208832
0.147126 0.766167965733524
0.147126 0.766173521258215
0.147126 0.766179076782907
0.147126 0.766184632307598
0.147126 0.76619018783229
0.147126 0.766195743356981
0.147126 0.766201298881673
0.147126 0.766206854406364
0.147126 0.766212409931056
0.147126 0.766217965455747
0.147126 0.766223520980439
0.147126 0.766229076505131
0.147126 0.766234632029822
0.147126 0.766240187554514
0.147126 0.766245743079205
0.147126 0.766251298603897
0.147126 0.766256854128588
0.147126 0.76626240965328
0.147126 0.766267965177971
0.147126 0.766273520702663
0.147126 0.766279076227354
0.147126 0.766284631752046
0.147126 0.766290187276737
0.147126 0.766295742801429
0.147126 0.76630129832612
0.147126 0.766306853850812
0.147126 0.766312409375503
0.147126 0.766317964900195
0.147126 0.766323520424886
0.147126 0.766329075949578
0.147126 0.76633463147427
0.147126 0.766340186998961
0.147126 0.766345742523653
0.147126 0.766351298048344
0.147126 0.766356853573036
0.147126 0.766362409097727
0.147126 0.766367964622419
0.147126 0.76637352014711
0.147126 0.766379075671802
0.147126 0.766384631196493
0.147126 0.766390186721185
0.147126 0.766395742245876
0.147126 0.766401297770568
0.147126 0.766406853295259
0.147126 0.766412408819951
0.147126 0.766417964344642
0.147126 0.766423519869334
0.147126 0.766429075394026
0.147126 0.766434630918717
0.147126 0.766440186443409
0.147126 0.7664457419681
0.147126 0.766451297492792
0.147126 0.766456853017483
0.147126 0.766462408542175
0.147126 0.766467964066866
0.147126 0.766473519591558
0.147126 0.766479075116249
0.147126 0.766484630640941
0.147126 0.766490186165632
0.147126 0.766495741690324
0.147126 0.766501297215015
0.147126 0.766506852739707
0.147126 0.766512408264398
0.147126 0.76651796378909
0.147126 0.766523519313782
0.147126 0.766529074838473
0.147126 0.766534630363165
0.147126 0.766540185887856
0.147126 0.766545741412548
0.147126 0.766551296937239
0.147126 0.766556852461931
0.147126 0.766562407986622
0.147126 0.766567963511314
0.147126 0.766573519036005
0.147126 0.766579074560697
0.147126 0.766584630085388
0.147126 0.76659018561008
0.147126 0.766595741134771
0.147126 0.766601296659463
0.147126 0.766606852184154
0.147126 0.766612407708846
0.147126 0.766617963233538
0.147126 0.766623518758229
0.147126 0.766629074282921
0.147126 0.766634629807612
0.147126 0.766640185332304
0.147126 0.766645740856995
0.147126 0.766651296381687
0.147126 0.766656851906378
0.147126 0.76666240743107
0.147126 0.766667962955761
0.147126 0.766673518480453
0.147126 0.766679074005144
0.147126 0.766684629529836
0.147126 0.766690185054527
0.147126 0.766695740579219
0.147126 0.766701296103911
0.147132 0.766706851628602
0.147132 0.766712407153294
0.147132 0.766717962677985
0.147132 0.766723518202677
0.147132 0.766729073727368
0.147132 0.76673462925206
0.147132 0.766740184776751
0.147132 0.766745740301443
0.147132 0.766751295826134
0.147132 0.766756851350826
0.147132 0.766762406875517
0.147132 0.766767962400209
0.147132 0.7667735179249
0.147132 0.766779073449592
0.147132 0.766784628974283
0.147132 0.766790184498975
0.147132 0.766795740023667
0.147132 0.766801295548358
0.147132 0.76680685107305
0.147132 0.766812406597741
0.147132 0.766817962122433
0.147132 0.766823517647124
0.147132 0.766829073171816
0.147132 0.766834628696507
0.147132 0.766840184221199
0.147132 0.76684573974589
0.147132 0.766851295270582
0.147132 0.766856850795273
0.147132 0.766862406319965
0.147132 0.766867961844656
0.147132 0.766873517369348
0.147132 0.766879072894039
0.147132 0.766884628418731
0.147132 0.766890183943423
0.147132 0.766895739468114
0.147132 0.766901294992806
0.147132 0.766906850517497
0.147132 0.766912406042189
0.147132 0.76691796156688
0.147132 0.766923517091572
0.147132 0.766929072616263
0.147132 0.766934628140955
0.147132 0.766940183665646
0.147132 0.766945739190338
0.147132 0.766951294715029
0.147132 0.766956850239721
0.147132 0.766962405764412
0.147132 0.766967961289104
0.147132 0.766973516813795
0.147132 0.766979072338487
0.147132 0.766984627863179
0.147132 0.76699018338787
0.147132 0.766995738912562
0.147132 0.767001294437253
0.147132 0.767006849961945
0.147132 0.767012405486636
0.147132 0.767017961011328
0.147132 0.767023516536019
0.147132 0.767029072060711
0.147132 0.767034627585402
0.147132 0.767040183110094
0.147132 0.767045738634785
0.147132 0.767051294159477
0.147132 0.767056849684168
0.147132 0.76706240520886
0.147132 0.767067960733551
0.147132 0.767073516258243
0.147132 0.767079071782935
0.147132 0.767084627307626
0.147132 0.767090182832318
0.147132 0.767095738357009
0.147132 0.767101293881701
0.147132 0.767106849406392
0.147132 0.767112404931084
0.147132 0.767117960455775
0.147132 0.767123515980467
0.147132 0.767129071505158
0.147132 0.76713462702985
0.147132 0.767140182554541
0.147132 0.767145738079233
0.147132 0.767151293603924
0.147132 0.767156849128616
0.147132 0.767162404653307
0.147132 0.767167960177999
0.147132 0.767173515702691
0.147132 0.767179071227382
0.147132 0.767184626752074
0.147132 0.767190182276765
0.147132 0.767195737801457
0.147132 0.767201293326148
0.147132 0.76720684885084
0.147132 0.767212404375531
0.147132 0.767217959900223
0.147132 0.767223515424914
0.147132 0.767229070949606
0.147132 0.767234626474297
0.147132 0.767240181998989
0.147132 0.76724573752368
0.147132 0.767251293048372
0.147132 0.767256848573063
0.147138 0.767262404097755
0.147138 0.767267959622447
0.147138 0.767273515147138
0.147138 0.76727907067183
0.147138 0.767284626196521
0.147138 0.767290181721213
0.147138 0.767295737245904
0.147138 0.767301292770596
0.147138 0.767306848295287
0.147138 0.767312403819979
0.147138 0.76731795934467
0.147138 0.767323514869362
0.147138 0.767329070394053
0.147138 0.767334625918745
0.147138 0.767340181443436
0.147138 0.767345736968128
0.147138 0.767351292492819
0.147138 0.767356848017511
0.147138 0.767362403542203
0.147138 0.767367959066894
0.147138 0.767373514591586
0.147138 0.767379070116277
0.147138 0.767384625640969
0.147138 0.76739018116566
0.147138 0.767395736690352
0.147138 0.767401292215043
0.147138 0.767406847739735
0.147138 0.767412403264426
0.147138 0.767417958789118
0.147138 0.767423514313809
0.147138 0.767429069838501
0.147138 0.767434625363193
0.147138 0.767440180887884
0.147138 0.767445736412576
0.147138 0.767451291937267
0.147138 0.767456847461959
0.147138 0.76746240298665
0.147138 0.767467958511342
0.147138 0.767473514036033
0.147138 0.767479069560725
0.147138 0.767484625085416
0.147138 0.767490180610108
0.147138 0.767495736134799
0.147138 0.767501291659491
0.147138 0.767506847184182
0.147138 0.767512402708874
0.147138 0.767517958233565
0.147138 0.767523513758257
0.147138 0.767529069282949
0.147138 0.76753462480764
0.147138 0.767540180332332
0.147138 0.767545735857023
0.147138 0.767551291381715
0.147138 0.767556846906406
0.147138 0.767562402431098
0.147138 0.767567957955789
0.147138 0.767573513480481
0.147138 0.767579069005172
0.147138 0.767584624529864
0.147138 0.767590180054555
0.147138 0.767595735579247
0.147138 0.767601291103938
0.147138 0.76760684662863
0.147138 0.767612402153321
0.147138 0.767617957678013
0.147138 0.767623513202704
0.147138 0.767629068727396
0.147138 0.767634624252088
0.147138 0.767640179776779
0.147138 0.767645735301471
0.147138 0.767651290826162
0.147138 0.767656846350854
0.147138 0.767662401875545
0.147138 0.767667957400237
0.147138 0.767673512924928
0.147138 0.76767906844962
0.147138 0.767684623974311
0.147138 0.767690179499003
0.147138 0.767695735023694
0.147138 0.767701290548386
0.147138 0.767706846073077
0.147138 0.767712401597769
0.147138 0.76771795712246
0.147138 0.767723512647152
0.147138 0.767729068171843
0.147138 0.767734623696535
0.147138 0.767740179221227
0.147138 0.767745734745918
0.147138 0.76775129027061
0.147138 0.767756845795301
0.147138 0.767762401319993
0.147138 0.767767956844684
0.147138 0.767773512369376
0.147138 0.767779067894067
0.147138 0.767784623418759
0.147138 0.76779017894345
0.147138 0.767795734468142
0.147138 0.767801289992833
0.147138 0.767806845517525
0.147138 0.767812401042216
0.147144 0.767817956566908
0.147144 0.767823512091599
0.147144 0.767829067616291
0.147144 0.767834623140983
0.147144 0.767840178665674
0.147144 0.767845734190366
0.147144 0.767851289715057
0.147144 0.767856845239749
0.147144 0.76786240076444
0.147144 0.767867956289132
0.147144 0.767873511813823
0.147144 0.767879067338515
0.147144 0.767884622863206
0.147144 0.767890178387898
0.147144 0.767895733912589
0.147144 0.767901289437281
0.147144 0.767906844961972
0.147144 0.767912400486664
0.147144 0.767917956011355
0.147144 0.767923511536047
0.147144 0.767929067060739
0.147144 0.76793462258543
0.147144 0.767940178110122
0.147144 0.767945733634813
0.147144 0.767951289159505
0.147144 0.767956844684196
0.147144 0.767962400208888
0.147144 0.767967955733579
0.147144 0.767973511258271
0.147144 0.767979066782962
0.147144 0.767984622307654
0.147144 0.767990177832345
0.147144 0.767995733357037
0.147144 0.768001288881728
0.147144 0.76800684440642
0.147144 0.768012399931111
0.147144 0.768017955455803
0.147144 0.768023510980495
0.147144 0.768029066505186
0.147144 0.768034622029878
0.147144 0.768040177554569
0.147144 0.768045733079261
0.147144 0.768051288603952
0.147144 0.768056844128644
0.147144 0.768062399653335
0.147144 0.768067955178027
0.147144 0.768073510702718
0.147144 0.76807906622741
0.147144 0.768084621752101
0.147144 0.768090177276793
0.147144 0.768095732801484
0.147144 0.768101288326176
0.147144 0.768106843850867
0.147144 0.768112399375559
0.147144 0.768117954900251
0.147144 0.768123510424942
0.147144 0.768129065949634
0.147144 0.768134621474325
0.147144 0.768140176999017
0.147144 0.768145732523708
0.147144 0.7681512880484
0.147144 0.768156843573091
0.147144 0.768162399097783
0.147144 0.768167954622474
0.147144 0.768173510147166
0.147144 0.768179065671857
0.147144 0.768184621196549
0.147144 0.76819017672124
0.147144 0.768195732245932
0.147144 0.768201287770623
0.147144 0.768206843295315
0.147144 0.768212398820007
0.147144 0.768217954344698
0.147144 0.76822350986939
0.147144 0.768229065394081
0.147144 0.768234620918773
0.147144 0.768240176443464
0.147144 0.768245731968156
0.147144 0.768251287492847
0.147144 0.768256843017539
0.147144 0.76826239854223
0.147144 0.768267954066922
0.147144 0.768273509591613
0.147144 0.768279065116305
0.147144 0.768284620640996
0.147144 0.768290176165688
0.147144 0.76829573169038
0.147144 0.768301287215071
0.147144 0.768306842739763
0.147144 0.768312398264454
0.147144 0.768317953789146
0.147144 0.768323509313837
0.147144 0.768329064838529
0.147144 0.76833462036322
0.147144 0.768340175887912
0.147144 0.768345731412603
0.147144 0.768351286937295
0.147144 0.768356842461986
0.147144 0.768362397986678
0.147144 0.768367953511369
0.14715 0.768373509036061
0.14715 0.768379064560752
0.14715 0.768384620085444
0.14715 0.768390175610136
0.14715 0.768395731134827
0.14715 0.768401286659519
0.14715 0.76840684218421
0.14715 0.768412397708902
0.14715 0.768417953233593
0.14715 0.768423508758285
0.14715 0.768429064282976
0.14715 0.768434619807668
0.14715 0.768440175332359
0.14715 0.768445730857051
0.14715 0.768451286381742
0.14715 0.768456841906434
0.14715 0.768462397431125
0.14715 0.768467952955817
0.14715 0.768473508480508
0.14715 0.7684790640052
0.14715 0.768484619529892
0.14715 0.768490175054583
0.14715 0.768495730579275
0.14715 0.768501286103966
0.14715 0.768506841628658
0.14715 0.768512397153349
0.14715 0.768517952678041
0.14715 0.768523508202732
0.14715 0.768529063727424
0.14715 0.768534619252115
0.14715 0.768540174776807
0.14715 0.768545730301498
0.14715 0.76855128582619
0.14715 0.768556841350881
0.14715 0.768562396875573
0.14715 0.768567952400264
0.14715 0.768573507924956
0.14715 0.768579063449648
0.14715 0.768584618974339
0.14715 0.768590174499031
0.14715 0.768595730023722
0.14715 0.768601285548414
0.14715 0.768606841073105
0.14715 0.768612396597797
0.14715 0.768617952122488
0.14715 0.76862350764718
0.14715 0.768629063171871
0.14715 0.768634618696563
0.14715 0.768640174221254
0.14715 0.768645729745946
0.14715 0.768651285270637
0.14715 0.768656840795329
0.14715 0.76866239632002
0.14715 0.768667951844712
0.14715 0.768673507369404
0.14715 0.768679062894095
0.14715 0.768684618418787
0.14715 0.768690173943478
0.14715 0.76869572946817
0.14715 0.768701284992861
0.14715 0.768706840517553
0.14715 0.768712396042244
0.14715 0.768717951566936
0.14715 0.768723507091627
0.14715 0.768729062616319
0.14715 0.76873461814101
0.14715 0.768740173665702
0.14715 0.768745729190393
0.14715 0.768751284715085
0.14715 0.768756840239776
0.14715 0.768762395764468
0.14715 0.76876795128916
0.14715 0.768773506813851
0.14715 0.768779062338543
0.14715 0.768784617863234
0.14715 0.768790173387926
0.14715 0.768795728912617
0.14715 0.768801284437309
0.14715 0.768806839962
0.14715 0.768812395486692
0.14715 0.768817951011383
0.14715 0.768823506536075
0.14715 0.768829062060766
0.14715 0.768834617585458
0.14715 0.768840173110149
0.14715 0.768845728634841
0.14715 0.768851284159532
0.14715 0.768856839684224
0.14715 0.768862395208916
0.14715 0.768867950733607
0.14715 0.768873506258299
0.14715 0.76887906178299
0.14715 0.768884617307682
0.14715 0.768890172832373
0.14715 0.768895728357065
0.14715 0.768901283881756
0.14715 0.768906839406448
0.14715 0.768912394931139
0.14715 0.768917950455831
0.14715 0.768923505980522
0.147156 0.768929061505214
0.147156 0.768934617029905
0.147156 0.768940172554597
0.147156 0.768945728079288
0.147156 0.76895128360398
0.147156 0.768956839128672
0.147156 0.768962394653363
0.147156 0.768967950178055
0.147156 0.768973505702746
0.147156 0.768979061227438
0.147156 0.768984616752129
0.147156 0.768990172276821
0.147156 0.768995727801512
0.147156 0.769001283326204
0.147156 0.769006838850895
0.147156 0.769012394375587
0.147156 0.769017949900278
0.147156 0.76902350542497
0.147156 0.769029060949661
0.147156 0.769034616474353
0.147156 0.769040171999045
0.147156 0.769045727523736
0.147156 0.769051283048428
0.147156 0.769056838573119
0.147156 0.769062394097811
0.147156 0.769067949622502
0.147156 0.769073505147194
0.147156 0.769079060671885
0.147156 0.769084616196577
0.147156 0.769090171721268
0.147156 0.76909572724596
0.147156 0.769101282770651
0.147156 0.769106838295343
0.147156 0.769112393820034
0.147156 0.769117949344726
0.147156 0.769123504869417
0.147156 0.769129060394109
0.147156 0.769134615918801
0.147156 0.769140171443492
0.147156 0.769145726968184
0.147156 0.769151282492875
0.147156 0.769156838017567
0.147156 0.769162393542258
0.147156 0.76916794906695
0.147156 0.769173504591641
0.147156 0.769179060116333
0.147156 0.769184615641024
0.147156 0.769190171165716
0.147156 0.769195726690407
0.147156 0.769201282215099
0.147156 0.76920683773979
0.147156 0.769212393264482
0.147156 0.769217948789173
0.147156 0.769223504313865
0.147156 0.769229059838556
0.147156 0.769234615363248
0.147156 0.76924017088794
0.147156 0.769245726412631
0.147156 0.769251281937323
0.147156 0.769256837462014
0.147156 0.769262392986706
0.147156 0.769267948511397
0.147156 0.769273504036089
0.147156 0.76927905956078
0.147156 0.769284615085472
0.147156 0.769290170610163
0.147156 0.769295726134855
0.147156 0.769301281659546
0.147156 0.769306837184238
0.147156 0.769312392708929
0.147156 0.769317948233621
0.147156 0.769323503758312
0.147156 0.769329059283004
0.147156 0.769334614807695
0.147156 0.769340170332387
0.147156 0.769345725857079
0.147156 0.76935128138177
0.147156 0.769356836906462
0.147156 0.769362392431153
0.147156 0.769367947955845
0.147156 0.769373503480536
0.147156 0.769379059005228
0.147156 0.769384614529919
0.147156 0.769390170054611
0.147156 0.769395725579302
0.147156 0.769401281103994
0.147156 0.769406836628685
0.147156 0.769412392153377
0.147156 0.769417947678068
0.147156 0.76942350320276
0.147156 0.769429058727451
0.147156 0.769434614252143
0.147156 0.769440169776835
0.147156 0.769445725301526
0.147156 0.769451280826218
0.147156 0.769456836350909
0.147156 0.769462391875601
0.147156 0.769467947400292
0.147156 0.769473502924984
0.147156 0.769479058449675
0.147162 0.769484613974367
0.147162 0.769490169499058
0.147162 0.76949572502375
0.147162 0.769501280548441
0.147162 0.769506836073133
0.147162 0.769512391597824
0.147162 0.769517947122516
0.147162 0.769523502647207
0.147162 0.769529058171899
0.147162 0.769534613696591
0.147162 0.769540169221282
0.147162 0.769545724745974
0.147162 0.769551280270665
0.147162 0.769556835795357
0.147162 0.769562391320048
0.147162 0.76956794684474
0.147162 0.769573502369431
0.147162 0.769579057894123
0.147162 0.769584613418814
0.147162 0.769590168943506
0.147162 0.769595724468197
0.147162 0.769601279992889
0.147162 0.76960683551758
0.147162 0.769612391042272
0.147162 0.769617946566963
0.147162 0.769623502091655
0.147162 0.769629057616347
0.147162 0.769634613141038
0.147162 0.76964016866573
0.147162 0.769645724190421
0.147162 0.769651279715113
0.147162 0.769656835239804
0.147162 0.769662390764496
0.147162 0.769667946289187
0.147162 0.769673501813879
0.147162 0.76967905733857
0.147162 0.769684612863262
0.147162 0.769690168387953
0.147162 0.769695723912645
0.147162 0.769701279437336
0.147162 0.769706834962028
0.147162 0.769712390486719
0.147162 0.769717946011411
0.147162 0.769723501536103
0.147162 0.769729057060794
0.147162 0.769734612585486
0.147162 0.769740168110177
0.147162 0.769745723634869
0.147162 0.76975127915956
0.147162 0.769756834684252
0.147162 0.769762390208943
0.147162 0.769767945733635
0.147162 0.769773501258326
0.147162 0.769779056783018
0.147162 0.769784612307709
0.147162 0.769790167832401
0.147162 0.769795723357092
0.147162 0.769801278881784
0.147162 0.769806834406475
0.147162 0.769812389931167
0.147162 0.769817945455859
0.147162 0.76982350098055
0.147162 0.769829056505242
0.147162 0.769834612029933
0.147162 0.769840167554625
0.147162 0.769845723079316
0.147162 0.769851278604008
0.147162 0.769856834128699
0.147162 0.769862389653391
0.147162 0.769867945178082
0.147162 0.769873500702774
0.147162 0.769879056227465
0.147162 0.769884611752157
0.147162 0.769890167276849
0.147162 0.76989572280154
0.147162 0.769901278326232
0.147162 0.769906833850923
0.147162 0.769912389375615
0.147162 0.769917944900306
0.147162 0.769923500424998
0.147162 0.769929055949689
0.147162 0.769934611474381
0.147162 0.769940166999072
0.147162 0.769945722523764
0.147162 0.769951278048455
0.147162 0.769956833573147
0.147162 0.769962389097838
0.147162 0.76996794462253
0.147162 0.769973500147221
0.147162 0.769979055671913
0.147162 0.769984611196605
0.147162 0.769990166721296
0.147162 0.769995722245988
0.147162 0.770001277770679
0.147162 0.770006833295371
0.147162 0.770012388820062
0.147162 0.770017944344754
0.147162 0.770023499869445
0.147162 0.770029055394137
0.147162 0.770034610918828
0.147168 0.77004016644352
0.147168 0.770045721968211
0.147168 0.770051277492903
0.147168 0.770056833017594
0.147168 0.770062388542286
0.147168 0.770067944066977
0.147168 0.770073499591669
0.147168 0.77007905511636
0.147168 0.770084610641052
0.147168 0.770090166165744
0.147168 0.770095721690435
0.147168 0.770101277215127
0.147168 0.770106832739818
0.147168 0.77011238826451
0.147168 0.770117943789201
0.147168 0.770123499313893
0.147168 0.770129054838584
0.147168 0.770134610363276
0.147168 0.770140165887967
0.147168 0.770145721412659
0.147168 0.77015127693735
0.147168 0.770156832462042
0.147168 0.770162387986733
0.147168 0.770167943511425
0.147168 0.770173499036116
0.147168 0.770179054560808
0.147168 0.7701846100855
0.147168 0.770190165610191
0.147168 0.770195721134883
0.147168 0.770201276659574
0.147168 0.770206832184266
0.147168 0.770212387708957
0.147168 0.770217943233649
0.147168 0.77022349875834
0.147168 0.770229054283032
0.147168 0.770234609807723
0.147168 0.770240165332415
0.147168 0.770245720857106
0.147168 0.770251276381798
0.147168 0.770256831906489
0.147168 0.770262387431181
0.147168 0.770267942955872
0.147168 0.770273498480564
0.147168 0.770279054005256
0.147168 0.770284609529947
0.147168 0.770290165054639
0.147168 0.77029572057933
0.147168 0.770301276104022
0.147168 0.770306831628713
0.147168 0.770312387153405
0.147168 0.770317942678096
0.147168 0.770323498202788
0.147168 0.770329053727479
0.147168 0.770334609252171
0.147168 0.770340164776862
0.147168 0.770345720301554
0.147168 0.770351275826245
0.147168 0.770356831350937
0.147168 0.770362386875628
0.147168 0.77036794240032
0.147168 0.770373497925012
0.147168 0.770379053449703
0.147168 0.770384608974395
0.147168 0.770390164499086
0.147168 0.770395720023778
0.147168 0.770401275548469
0.147168 0.770406831073161
0.147168 0.770412386597852
0.147168 0.770417942122544
0.147168 0.770423497647235
0.147168 0.770429053171927
0.147168 0.770434608696618
0.147168 0.77044016422131
0.147168 0.770445719746001
0.147168 0.770451275270693
0.147168 0.770456830795384
0.147168 0.770462386320076
0.147168 0.770467941844768
0.147168 0.770473497369459
0.147168 0.770479052894151
0.147168 0.770484608418842
0.147168 0.770490163943534
0.147168 0.770495719468225
0.147168 0.770501274992917
0.147168 0.770506830517608
0.147168 0.7705123860423
0.147168 0.770517941566991
0.147168 0.770523497091683
0.147168 0.770529052616374
0.147168 0.770534608141066
0.147168 0.770540163665757
0.147168 0.770545719190449
0.147168 0.77055127471514
0.147168 0.770556830239832
0.147168 0.770562385764524
0.147168 0.770567941289215
0.147168 0.770573496813907
0.147168 0.770579052338598
0.147168 0.77058460786329
0.147168 0.770590163387981
0.147174 0.770595718912673
0.147174 0.770601274437364
0.147174 0.770606829962056
0.147174 0.770612385486747
0.147174 0.770617941011439
0.147174 0.77062349653613
0.147174 0.770629052060822
0.147174 0.770634607585513
0.147174 0.770640163110205
0.147174 0.770645718634896
0.147174 0.770651274159588
0.147174 0.77065682968428
0.147174 0.770662385208971
0.147174 0.770667940733663
0.147174 0.770673496258354
0.147174 0.770679051783046
0.147174 0.770684607307737
0.147174 0.770690162832429
0.147174 0.77069571835712
0.147174 0.770701273881812
0.147174 0.770706829406503
0.147174 0.770712384931195
0.147174 0.770717940455886
0.147174 0.770723495980578
0.147174 0.770729051505269
0.147174 0.770734607029961
0.147174 0.770740162554652
0.147174 0.770745718079344
0.147174 0.770751273604036
0.147174 0.770756829128727
0.147174 0.770762384653419
0.147174 0.77076794017811
0.147174 0.770773495702802
0.147174 0.770779051227493
0.147174 0.770784606752185
0.147174 0.770790162276876
0.147174 0.770795717801568
0.147174 0.770801273326259
0.147174 0.770806828850951
0.147174 0.770812384375642
0.147174 0.770817939900334
0.147174 0.770823495425025
0.147174 0.770829050949717
0.147174 0.770834606474408
0.147174 0.7708401619991
0.147174 0.770845717523792
0.147174 0.770851273048483
0.147174 0.770856828573175
0.147174 0.770862384097866
0.147174 0.770867939622558
0.147174 0.770873495147249
0.147174 0.770879050671941
0.147174 0.770884606196632
0.147174 0.770890161721324
0.147174 0.770895717246015
0.147174 0.770901272770707
0.147174 0.770906828295398
0.147174 0.77091238382009
0.147174 0.770917939344781
0.147174 0.770923494869473
0.147174 0.770929050394164
0.147174 0.770934605918856
0.147174 0.770940161443548
0.147174 0.770945716968239
0.147174 0.770951272492931
0.147174 0.770956828017622
0.147174 0.770962383542314
0.147174 0.770967939067005
0.147174 0.770973494591697
0.147174 0.770979050116388
0.147174 0.77098460564108
0.147174 0.770990161165771
0.147174 0.770995716690463
0.147174 0.771001272215154
0.147174 0.771006827739846
0.147174 0.771012383264537
0.147174 0.771017938789229
0.147174 0.77102349431392
0.147174 0.771029049838612
0.147174 0.771034605363304
0.147174 0.771040160887995
0.147174 0.771045716412687
0.147174 0.771051271937378
0.147174 0.77105682746207
0.147174 0.771062382986761
0.147174 0.771067938511453
0.147174 0.771073494036144
0.147174 0.771079049560836
0.147174 0.771084605085527
0.147174 0.771090160610219
0.147174 0.77109571613491
0.147174 0.771101271659602
0.147174 0.771106827184293
0.147174 0.771112382708985
0.147174 0.771117938233676
0.147174 0.771123493758368
0.147174 0.77112904928306
0.147174 0.771134604807751
0.147174 0.771140160332443
0.147174 0.771145715857134
0.14718 0.771151271381826
0.14718 0.771156826906517
0.14718 0.771162382431209
0.14718 0.7711679379559
0.14718 0.771173493480592
0.14718 0.771179049005283
0.14718 0.771184604529975
0.14718 0.771190160054666
0.14718 0.771195715579358
0.14718 0.771201271104049
0.14718 0.771206826628741
0.14718 0.771212382153432
0.14718 0.771217937678124
0.14718 0.771223493202816
0.14718 0.771229048727507
0.14718 0.771234604252199
0.14718 0.77124015977689
0.14718 0.771245715301582
0.14718 0.771251270826273
0.14718 0.771256826350965
0.14718 0.771262381875656
0.14718 0.771267937400348
0.14718 0.771273492925039
0.14718 0.771279048449731
0.14718 0.771284603974422
0.14718 0.771290159499114
0.14718 0.771295715023805
0.14718 0.771301270548497
0.14718 0.771306826073188
0.14718 0.77131238159788
0.14718 0.771317937122572
0.14718 0.771323492647263
0.14718 0.771329048171955
0.14718 0.771334603696646
0.14718 0.771340159221338
0.14718 0.771345714746029
0.14718 0.771351270270721
0.14718 0.771356825795412
0.14718 0.771362381320104
0.14718 0.771367936844795
0.14718 0.771373492369487
0.14718 0.771379047894178
0.14718 0.77138460341887
0.14718 0.771390158943561
0.14718 0.771395714468253
0.14718 0.771401269992944
0.14718 0.771406825517636
0.14718 0.771412381042328
0.14718 0.771417936567019
0.14718 0.771423492091711
0.14718 0.771429047616402
0.14718 0.771434603141094
0.14718 0.771440158665785
0.14718 0.771445714190477
0.14718 0.771451269715168
0.14718 0.77145682523986
0.14718 0.771462380764551
0.14718 0.771467936289243
0.14718 0.771473491813934
0.14718 0.771479047338626
0.14718 0.771484602863317
0.14718 0.771490158388009
0.14718 0.771495713912701
0.14718 0.771501269437392
0.14718 0.771506824962084
0.14718 0.771512380486775
0.14718 0.771517936011467
0.14718 0.771523491536158
0.14718 0.77152904706085
0.14718 0.771534602585541
0.14718 0.771540158110233
0.14718 0.771545713634924
0.14718 0.771551269159616
0.14718 0.771556824684307
0.14718 0.771562380208999
0.14718 0.77156793573369
0.14718 0.771573491258382
0.14718 0.771579046783073
0.14718 0.771584602307765
0.14718 0.771590157832457
0.14718 0.771595713357148
0.14718 0.77160126888184
0.14718 0.771606824406531
0.14718 0.771612379931223
0.14718 0.771617935455914
0.14718 0.771623490980606
0.14718 0.771629046505297
0.14718 0.771634602029989
0.14718 0.77164015755468
0.14718 0.771645713079372
0.14718 0.771651268604063
0.14718 0.771656824128755
0.14718 0.771662379653446
0.14718 0.771667935178138
0.14718 0.771673490702829
0.14718 0.771679046227521
0.14718 0.771684601752213
0.14718 0.771690157276904
0.14718 0.771695712801596
0.14718 0.771701268326287
0.147186 0.771706823850979
0.147186 0.77171237937567
0.147186 0.771717934900362
0.147186 0.771723490425053
0.147186 0.771729045949745
0.147186 0.771734601474436
0.147186 0.771740156999128
0.147186 0.771745712523819
0.147186 0.771751268048511
0.147186 0.771756823573202
0.147186 0.771762379097894
0.147186 0.771767934622585
0.147186 0.771773490147277
0.147186 0.771779045671969
0.147186 0.77178460119666
0.147186 0.771790156721352
0.147186 0.771795712246043
0.147186 0.771801267770735
0.147186 0.771806823295426
0.147186 0.771812378820118
0.147186 0.771817934344809
0.147186 0.771823489869501
0.147186 0.771829045394192
0.147186 0.771834600918884
0.147186 0.771840156443575
0.147186 0.771845711968267
0.147186 0.771851267492958
0.147186 0.77185682301765
0.147186 0.771862378542341
0.147186 0.771867934067033
0.147186 0.771873489591725
0.147186 0.771879045116416
0.147186 0.771884600641108
0.147186 0.771890156165799
0.147186 0.771895711690491
0.147186 0.771901267215182
0.147186 0.771906822739874
0.147186 0.771912378264565
0.147186 0.771917933789257
0.147186 0.771923489313948
0.147186 0.77192904483864
0.147186 0.771934600363331
0.147186 0.771940155888023
0.147186 0.771945711412714
0.147186 0.771951266937406
0.147186 0.771956822462097
0.147186 0.771962377986789
0.147186 0.771967933511481
0.147186 0.771973489036172
0.147186 0.771979044560864
0.147186 0.771984600085555
0.147186 0.771990155610247
0.147186 0.771995711134938
0.147186 0.77200126665963
0.147186 0.772006822184321
0.147186 0.772012377709013
0.147186 0.772017933233704
0.147186 0.772023488758396
0.147186 0.772029044283087
0.147186 0.772034599807779
0.147186 0.77204015533247
0.147186 0.772045710857162
0.147186 0.772051266381853
0.147186 0.772056821906545
0.147186 0.772062377431237
0.147186 0.772067932955928
0.147186 0.77207348848062
0.147186 0.772079044005311
0.147186 0.772084599530003
0.147186 0.772090155054694
0.147186 0.772095710579386
0.147186 0.772101266104077
0.147186 0.772106821628769
0.147186 0.77211237715346
0.147186 0.772117932678152
0.147186 0.772123488202843
0.147186 0.772129043727535
0.147186 0.772134599252226
0.147186 0.772140154776918
0.147186 0.772145710301609
0.147186 0.772151265826301
0.147186 0.772156821350993
0.147186 0.772162376875684
0.147186 0.772167932400376
0.147186 0.772173487925067
0.147186 0.772179043449759
0.147186 0.77218459897445
0.147186 0.772190154499142
0.147186 0.772195710023833
0.147186 0.772201265548525
0.147186 0.772206821073216
0.147186 0.772212376597908
0.147186 0.772217932122599
0.147186 0.772223487647291
0.147186 0.772229043171982
0.147186 0.772234598696674
0.147186 0.772240154221365
0.147186 0.772245709746057
0.147186 0.772251265270748
0.147186 0.77225682079544
0.147192 0.772262376320132
0.147192 0.772267931844823
0.147192 0.772273487369515
0.147192 0.772279042894206
0.147192 0.772284598418898
0.147192 0.772290153943589
0.147192 0.772295709468281
0.147192 0.772301264992972
0.147192 0.772306820517664
0.147192 0.772312376042355
0.147192 0.772317931567047
0.147192 0.772323487091738
0.147192 0.77232904261643
0.147192 0.772334598141121
0.147192 0.772340153665813
0.147192 0.772345709190504
0.147192 0.772351264715196
0.147192 0.772356820239888
0.147192 0.772362375764579
0.147192 0.772367931289271
0.147192 0.772373486813962
0.147192 0.772379042338654
0.147192 0.772384597863345
0.147192 0.772390153388037
0.147192 0.772395708912728
0.147192 0.77240126443742
0.147192 0.772406819962111
0.147192 0.772412375486803
0.147192 0.772417931011494
0.147192 0.772423486536186
0.147192 0.772429042060877
0.147192 0.772434597585569
0.147192 0.77244015311026
0.147192 0.772445708634952
0.147192 0.772451264159644
0.147192 0.772456819684335
0.147192 0.772462375209027
0.147192 0.772467930733718
0.147192 0.77247348625841
0.147192 0.772479041783101
0.147192 0.772484597307793
0.147192 0.772490152832484
0.147192 0.772495708357176
0.147192 0.772501263881867
0.147192 0.772506819406559
0.147192 0.77251237493125
0.147192 0.772517930455942
0.147192 0.772523485980633
0.147192 0.772529041505325
0.147192 0.772534597030016
0.147192 0.772540152554708
0.147192 0.7725457080794
0.147192 0.772551263604091
0.147192 0.772556819128783
0.147192 0.772562374653474
0.147192 0.772567930178166
0.147192 0.772573485702857
0.147192 0.772579041227549
0.147192 0.77258459675224
0.147192 0.772590152276932
0.147192 0.772595707801623
0.147192 0.772601263326315
0.147192 0.772606818851006
0.147192 0.772612374375698
0.147192 0.772617929900389
0.147192 0.772623485425081
0.147192 0.772629040949772
0.147192 0.772634596474464
0.147192 0.772640151999156
0.147192 0.772645707523847
0.147192 0.772651263048539
0.147192 0.77265681857323
0.147192 0.772662374097922
0.147192 0.772667929622613
0.147192 0.772673485147305
0.147192 0.772679040671996
0.147192 0.772684596196688
0.147192 0.772690151721379
0.147192 0.772695707246071
0.147192 0.772701262770762
0.147192 0.772706818295454
0.147192 0.772712373820145
0.147192 0.772717929344837
0.147192 0.772723484869528
0.147192 0.77272904039422
0.147192 0.772734595918912
0.147192 0.772740151443603
0.147192 0.772745706968295
0.147192 0.772751262492986
0.147192 0.772756818017678
0.147192 0.772762373542369
0.147192 0.772767929067061
0.147192 0.772773484591752
0.147192 0.772779040116444
0.147192 0.772784595641135
0.147192 0.772790151165827
0.147192 0.772795706690518
0.147192 0.77280126221521
0.147192 0.772806817739901
0.147192 0.772812373264593
0.147198 0.772817928789284
0.147198 0.772823484313976
0.147198 0.772829039838668
0.147198 0.772834595363359
0.147198 0.772840150888051
0.147198 0.772845706412742
0.147198 0.772851261937434
0.147198 0.772856817462125
0.147198 0.772862372986817
0.147198 0.772867928511508
0.147198 0.7728734840362
0.147198 0.772879039560891
0.147198 0.772884595085583
0.147198 0.772890150610274
0.147198 0.772895706134966
0.147198 0.772901261659657
0.147198 0.772906817184349
0.147198 0.77291237270904
0.147198 0.772917928233732
0.147198 0.772923483758424
0.147198 0.772929039283115
0.147198 0.772934594807807
0.147198 0.772940150332498
0.147198 0.77294570585719
0.147198 0.772951261381881
0.147198 0.772956816906573
0.147198 0.772962372431264
0.147198 0.772967927955956
0.147198 0.772973483480647
0.147198 0.772979039005339
0.147198 0.77298459453003
0.147198 0.772990150054722
0.147198 0.772995705579413
0.147198 0.773001261104105
0.147198 0.773006816628796
0.147198 0.773012372153488
0.147198 0.77301792767818
0.147198 0.773023483202871
0.147198 0.773029038727563
0.147198 0.773034594252254
0.147198 0.773040149776946
0.147198 0.773045705301637
0.147198 0.773051260826329
0.147198 0.77305681635102
0.147198 0.773062371875712
0.147198 0.773067927400403
0.147198 0.773073482925095
0.147198 0.773079038449786
0.147198 0.773084593974478
0.147198 0.77309014949917
0.147198 0.773095705023861
0.147198 0.773101260548552
0.147198 0.773106816073244
0.147198 0.773112371597936
0.147198 0.773117927122627
0.147198 0.773123482647319
0.147198 0.77312903817201
0.147198 0.773134593696702
0.147198 0.773140149221393
0.147198 0.773145704746085
0.147198 0.773151260270776
0.147198 0.773156815795468
0.147198 0.773162371320159
0.147198 0.773167926844851
0.147198 0.773173482369542
0.147198 0.773179037894234
0.147198 0.773184593418926
0.147198 0.773190148943617
0.147198 0.773195704468309
0.147198 0.773201259993
0.147198 0.773206815517692
0.147198 0.773212371042383
0.147198 0.773217926567075
0.147198 0.773223482091766
0.147198 0.773229037616458
0.147198 0.773234593141149
0.147198 0.773240148665841
0.147198 0.773245704190532
0.147198 0.773251259715224
0.147198 0.773256815239915
0.147198 0.773262370764607
0.147198 0.773267926289298
0.147198 0.77327348181399
0.147198 0.773279037338682
0.147198 0.773284592863373
0.147198 0.773290148388065
0.147198 0.773295703912756
0.147198 0.773301259437448
0.147198 0.773306814962139
0.147198 0.773312370486831
0.147198 0.773317926011522
0.147198 0.773323481536214
0.147198 0.773329037060905
0.147198 0.773334592585597
0.147198 0.773340148110288
0.147198 0.77334570363498
0.147198 0.773351259159671
0.147198 0.773356814684363
0.147198 0.773362370209054
0.147198 0.773367925733746
0.147204 0.773373481258438
0.147204 0.773379036783129
0.147204 0.773384592307821
0.147204 0.773390147832512
0.147204 0.773395703357204
0.147204 0.773401258881895
0.147204 0.773406814406587
0.147204 0.773412369931278
0.147204 0.77341792545597
0.147204 0.773423480980661
0.147204 0.773429036505353
0.147204 0.773434592030044
0.147204 0.773440147554736
0.147204 0.773445703079427
0.147204 0.773451258604119
0.147204 0.77345681412881
0.147204 0.773462369653502
0.147204 0.773467925178193
0.147204 0.773473480702885
0.147204 0.773479036227577
0.147204 0.773484591752268
0.147204 0.77349014727696
0.147204 0.773495702801651
0.147204 0.773501258326343
0.147204 0.773506813851034
0.147204 0.773512369375726
0.147204 0.773517924900417
0.147204 0.773523480425109
0.147204 0.7735290359498
0.147204 0.773534591474492
0.147204 0.773540146999183
0.147204 0.773545702523875
0.147204 0.773551258048566
0.147204 0.773556813573258
0.147204 0.773562369097949
0.147204 0.773567924622641
0.147204 0.773573480147333
0.147204 0.773579035672024
0.147204 0.773584591196716
0.147204 0.773590146721407
0.147204 0.773595702246099
0.147204 0.77360125777079
0.147204 0.773606813295482
0.147204 0.773612368820173
0.147204 0.773617924344865
0.147204 0.773623479869556
0.147204 0.773629035394248
0.147204 0.773634590918939
0.147204 0.773640146443631
0.147204 0.773645701968322
0.147204 0.773651257493014
0.147204 0.773656813017705
0.147204 0.773662368542397
0.147204 0.773667924067089
0.147204 0.77367347959178
0.147204 0.773679035116472
0.147204 0.773684590641163
0.147204 0.773690146165855
0.147204 0.773695701690546
0.147204 0.773701257215238
0.147204 0.773706812739929
0.147204 0.773712368264621
0.147204 0.773717923789312
0.147204 0.773723479314004
0.147204 0.773729034838695
0.147204 0.773734590363387
0.147204 0.773740145888078
0.147204 0.77374570141277
0.147204 0.773751256937461
0.147204 0.773756812462153
0.147204 0.773762367986845
0.147204 0.773767923511536
0.147204 0.773773479036228
0.147204 0.773779034560919
0.147204 0.773784590085611
0.147204 0.773790145610302
0.147204 0.773795701134994
0.147204 0.773801256659685
0.147204 0.773806812184377
0.147204 0.773812367709068
0.147204 0.77381792323376
0.147204 0.773823478758451
0.147204 0.773829034283143
0.147204 0.773834589807834
0.147204 0.773840145332526
0.147204 0.773845700857217
0.147204 0.773851256381909
0.147204 0.7738568119066
0.147204 0.773862367431292
0.147204 0.773867922955984
0.147204 0.773873478480675
0.147204 0.773879034005367
0.147204 0.773884589530058
0.147204 0.77389014505475
0.147204 0.773895700579441
0.147204 0.773901256104133
0.147204 0.773906811628824
0.147204 0.773912367153516
0.147204 0.773917922678207
0.147204 0.773923478202899
0.14721 0.77392903372759
0.14721 0.773934589252282
0.14721 0.773940144776973
0.14721 0.773945700301665
0.14721 0.773951255826357
0.14721 0.773956811351048
0.14721 0.773962366875739
0.14721 0.773967922400431
0.14721 0.773973477925123
0.14721 0.773979033449814
0.14721 0.773984588974506
0.14721 0.773990144499197
0.14721 0.773995700023889
0.14721 0.77400125554858
0.14721 0.774006811073272
0.14721 0.774012366597963
0.14721 0.774017922122655
0.14721 0.774023477647346
0.14721 0.774029033172038
0.14721 0.774034588696729
0.14721 0.774040144221421
0.14721 0.774045699746113
0.14721 0.774051255270804
0.14721 0.774056810795496
0.14721 0.774062366320187
0.14721 0.774067921844879
0.14721 0.77407347736957
0.14721 0.774079032894262
0.14721 0.774084588418953
0.14721 0.774090143943645
0.14721 0.774095699468336
0.14721 0.774101254993028
0.14721 0.774106810517719
0.14721 0.774112366042411
0.14721 0.774117921567102
0.14721 0.774123477091794
0.14721 0.774129032616485
0.14721 0.774134588141177
0.14721 0.774140143665869
0.14721 0.77414569919056
0.14721 0.774151254715252
0.14721 0.774156810239943
0.14721 0.774162365764635
0.14721 0.774167921289326
0.14721 0.774173476814018
0.14721 0.774179032338709
0.14721 0.774184587863401
0.14721 0.774190143388092
0.14721 0.774195698912784
0.14721 0.774201254437475
0.14721 0.774206809962167
0.14721 0.774212365486858
0.14721 0.77421792101155
0.14721 0.774223476536241
0.14721 0.774229032060933
0.14721 0.774234587585625
0.14721 0.774240143110316
0.14721 0.774245698635008
0.14721 0.774251254159699
0.14721 0.774256809684391
0.14721 0.774262365209082
0.14721 0.774267920733774
0.14721 0.774273476258465
0.14721 0.774279031783157
0.14721 0.774284587307848
0.14721 0.77429014283254
0.14721 0.774295698357231
0.14721 0.774301253881923
0.14721 0.774306809406614
0.14721 0.774312364931306
0.14721 0.774317920455997
0.14721 0.774323475980689
0.14721 0.774329031505381
0.14721 0.774334587030072
0.14721 0.774340142554764
0.14721 0.774345698079455
0.14721 0.774351253604147
0.14721 0.774356809128838
0.14721 0.77436236465353
0.14721 0.774367920178221
0.14721 0.774373475702913
0.14721 0.774379031227604
0.14721 0.774384586752296
0.14721 0.774390142276987
0.14721 0.774395697801679
0.14721 0.77440125332637
0.14721 0.774406808851062
0.14721 0.774412364375753
0.14721 0.774417919900445
0.14721 0.774423475425137
0.14721 0.774429030949828
0.14721 0.77443458647452
0.14721 0.774440141999211
0.14721 0.774445697523903
0.14721 0.774451253048594
0.14721 0.774456808573286
0.14721 0.774462364097977
0.14721 0.774467919622669
0.14721 0.77447347514736
0.14721 0.774479030672052
0.147216 0.774484586196743
0.147216 0.774490141721435
0.147216 0.774495697246126
0.147216 0.774501252770818
0.147216 0.774506808295509
0.147216 0.774512363820201
0.147216 0.774517919344893
0.147216 0.774523474869584
0.147216 0.774529030394276
0.147216 0.774534585918967
0.147216 0.774540141443659
0.147216 0.77454569696835
0.147216 0.774551252493042
0.147216 0.774556808017733
0.147216 0.774562363542425
0.147216 0.774567919067116
0.147216 0.774573474591808
0.147216 0.774579030116499
0.147216 0.774584585641191
0.147216 0.774590141165882
0.147216 0.774595696690574
0.147216 0.774601252215265
0.147216 0.774606807739957
0.147216 0.774612363264649
0.147216 0.77461791878934
0.147216 0.774623474314032
0.147216 0.774629029838723
0.147216 0.774634585363415
0.147216 0.774640140888106
0.147216 0.774645696412798
0.147216 0.774651251937489
0.147216 0.774656807462181
0.147216 0.774662362986872
0.147216 0.774667918511564
0.147216 0.774673474036255
0.147216 0.774679029560947
0.147216 0.774684585085638
0.147216 0.77469014061033
0.147216 0.774695696135021
0.147216 0.774701251659713
0.147216 0.774706807184405
0.147216 0.774712362709096
0.147216 0.774717918233788
0.147216 0.774723473758479
0.147216 0.774729029283171
0.147216 0.774734584807862
0.147216 0.774740140332554
0.147216 0.774745695857245
0.147216 0.774751251381937
0.147216 0.774756806906628
0.147216 0.77476236243132
0.147216 0.774767917956011
0.147216 0.774773473480703
0.147216 0.774779029005394
0.147216 0.774784584530086
0.147216 0.774790140054778
0.147216 0.774795695579469
0.147216 0.774801251104161
0.147216 0.774806806628852
0.147216 0.774812362153544
0.147216 0.774817917678235
0.147216 0.774823473202927
0.147216 0.774829028727618
0.147216 0.77483458425231
0.147216 0.774840139777001
0.147216 0.774845695301693
0.147216 0.774851250826384
0.147216 0.774856806351076
0.147216 0.774862361875767
0.147216 0.774867917400459
0.147216 0.77487347292515
0.147216 0.774879028449842
0.147216 0.774884583974534
0.147216 0.774890139499225
0.147216 0.774895695023917
0.147216 0.774901250548608
0.147216 0.7749068060733
0.147216 0.774912361597991
0.147216 0.774917917122683
0.147216 0.774923472647374
0.147216 0.774929028172066
0.147216 0.774934583696757
0.147216 0.774940139221449
0.147216 0.77494569474614
0.147216 0.774951250270832
0.147216 0.774956805795523
0.147216 0.774962361320215
0.147216 0.774967916844906
0.147216 0.774973472369598
0.147216 0.77497902789429
0.147216 0.774984583418981
0.147216 0.774990138943673
0.147216 0.774995694468364
0.147216 0.775001249993056
0.147216 0.775006805517747
0.147216 0.775012361042439
0.147216 0.77501791656713
0.147216 0.775023472091822
0.147216 0.775029027616513
0.147216 0.775034583141205
0.147222 0.775040138665896
0.147222 0.775045694190588
0.147222 0.775051249715279
0.147222 0.775056805239971
0.147222 0.775062360764662
0.147222 0.775067916289354
0.147222 0.775073471814046
0.147222 0.775079027338737
0.147222 0.775084582863429
0.147222 0.77509013838812
0.147222 0.775095693912812
0.147222 0.775101249437503
0.147222 0.775106804962195
0.147222 0.775112360486886
0.147222 0.775117916011578
0.147222 0.775123471536269
0.147222 0.775129027060961
0.147222 0.775134582585652
0.147222 0.775140138110344
0.147222 0.775145693635035
0.147222 0.775151249159727
0.147222 0.775156804684418
0.147222 0.77516236020911
0.147222 0.775167915733802
0.147222 0.775173471258493
0.147222 0.775179026783185
0.147222 0.775184582307876
0.147222 0.775190137832568
0.147222 0.775195693357259
0.147222 0.775201248881951
0.147222 0.775206804406642
0.147222 0.775212359931334
0.147222 0.775217915456025
0.147222 0.775223470980717
0.147222 0.775229026505408
0.147222 0.7752345820301
0.147222 0.775240137554791
0.147222 0.775245693079483
0.147222 0.775251248604174
0.147222 0.775256804128866
0.147222 0.775262359653557
0.147222 0.775267915178249
0.147222 0.775273470702941
0.147222 0.775279026227632
0.147222 0.775284581752324
0.147222 0.775290137277015
0.147222 0.775295692801707
0.147222 0.775301248326398
0.147222 0.77530680385109
0.147222 0.775312359375781
0.147222 0.775317914900473
0.147222 0.775323470425164
0.147222 0.775329025949856
0.147222 0.775334581474547
0.147222 0.775340136999239
0.147222 0.77534569252393
0.147222 0.775351248048622
0.147222 0.775356803573313
0.147222 0.775362359098005
0.147222 0.775367914622696
0.147222 0.775373470147388
0.147222 0.77537902567208
0.147222 0.775384581196771
0.147222 0.775390136721463
0.147222 0.775395692246154
0.147222 0.775401247770846
0.147222 0.775406803295537
0.147222 0.775412358820229
0.147222 0.77541791434492
0.147222 0.775423469869612
0.147222 0.775429025394303
0.147222 0.775434580918995
0.147222 0.775440136443686
0.147222 0.775445691968378
0.147222 0.775451247493069
0.147222 0.775456803017761
0.147222 0.775462358542452
0.147222 0.775467914067144
0.147222 0.775473469591836
0.147222 0.775479025116527
0.147222 0.775484580641219
0.147222 0.77549013616591
0.147222 0.775495691690602
0.147222 0.775501247215293
0.147222 0.775506802739985
0.147222 0.775512358264676
0.147222 0.775517913789368
0.147222 0.775523469314059
0.147222 0.775529024838751
0.147222 0.775534580363442
0.147222 0.775540135888134
0.147222 0.775545691412825
0.147222 0.775551246937517
0.147222 0.775556802462208
0.147222 0.7755623579869
0.147222 0.775567913511592
0.147222 0.775573469036283
0.147222 0.775579024560975
0.147222 0.775584580085666
0.147222 0.775590135610358
0.147228 0.775595691135049
0.147228 0.775601246659741
0.147228 0.775606802184432
0.147228 0.775612357709124
0.147228 0.775617913233815
0.147228 0.775623468758507
0.147228 0.775629024283198
0.147228 0.77563457980789
0.147228 0.775640135332581
0.147228 0.775645690857273
0.147228 0.775651246381965
0.147228 0.775656801906656
0.147228 0.775662357431348
0.147228 0.775667912956039
0.147228 0.775673468480731
0.147228 0.775679024005422
0.147228 0.775684579530114
0.147228 0.775690135054805
0.147228 0.775695690579497
0.147228 0.775701246104188
0.147228 0.77570680162888
0.147228 0.775712357153571
0.147228 0.775717912678263
0.147228 0.775723468202954
0.147228 0.775729023727646
0.147228 0.775734579252337
0.147228 0.775740134777029
0.147228 0.775745690301721
0.147228 0.775751245826412
0.147228 0.775756801351104
0.147228 0.775762356875795
0.147228 0.775767912400487
0.147228 0.775773467925178
0.147228 0.77577902344987
0.147228 0.775784578974561
0.147228 0.775790134499253
0.147228 0.775795690023944
0.147228 0.775801245548636
0.147228 0.775806801073327
0.147228 0.775812356598019
0.147228 0.77581791212271
0.147228 0.775823467647402
0.147228 0.775829023172093
0.147228 0.775834578696785
0.147228 0.775840134221477
0.147228 0.775845689746168
0.147228 0.77585124527086
0.147228 0.775856800795551
0.147228 0.775862356320243
0.147228 0.775867911844934
0.147228 0.775873467369626
0.147228 0.775879022894317
0.147228 0.775884578419009
0.147228 0.7758901339437
0.147228 0.775895689468392
0.147228 0.775901244993083
0.147228 0.775906800517775
0.147228 0.775912356042466
0.147228 0.775917911567158
0.147228 0.775923467091849
0.147228 0.775929022616541
0.147228 0.775934578141233
0.147228 0.775940133665924
0.147228 0.775945689190616
0.147228 0.775951244715307
0.147228 0.775956800239999
0.147228 0.77596235576469
0.147228 0.775967911289382
0.147228 0.775973466814073
0.147228 0.775979022338765
0.147228 0.775984577863456
0.147228 0.775990133388148
0.147228 0.775995688912839
0.147228 0.776001244437531
0.147228 0.776006799962222
0.147228 0.776012355486914
0.147228 0.776017911011605
0.147228 0.776023466536297
0.147228 0.776029022060989
0.147228 0.77603457758568
0.147228 0.776040133110372
0.147228 0.776045688635063
0.147228 0.776051244159755
0.147228 0.776056799684446
0.147228 0.776062355209138
0.147228 0.776067910733829
0.147228 0.776073466258521
0.147228 0.776079021783212
0.147228 0.776084577307904
0.147228 0.776090132832595
0.147228 0.776095688357287
0.147228 0.776101243881978
0.147228 0.77610679940667
0.147228 0.776112354931361
0.147228 0.776117910456053
0.147228 0.776123465980745
0.147228 0.776129021505436
0.147228 0.776134577030128
0.147228 0.776140132554819
0.147228 0.776145688079511
0.147234 0.776151243604202
0.147234 0.776156799128894
0.147234 0.776162354653585
0.147234 0.776167910178277
0.147234 0.776173465702968
0.147234 0.77617902122766
0.147234 0.776184576752351
0.147234 0.776190132277043
0.147234 0.776195687801734
0.147234 0.776201243326426
0.147234 0.776206798851117
0.147234 0.776212354375809
0.147234 0.776217909900501
0.147234 0.776223465425192
0.147234 0.776229020949884
0.147234 0.776234576474575
0.147234 0.776240131999267
0.147234 0.776245687523958
0.147234 0.77625124304865
0.147234 0.776256798573341
0.147234 0.776262354098033
0.147234 0.776267909622724
0.147234 0.776273465147416
0.147234 0.776279020672107
0.147234 0.776284576196799
0.147234 0.776290131721491
0.147234 0.776295687246182
0.147234 0.776301242770873
0.147234 0.776306798295565
0.147234 0.776312353820257
0.147234 0.776317909344948
0.147234 0.77632346486964
0.147234 0.776329020394331
0.147234 0.776334575919023
0.147234 0.776340131443714
0.147234 0.776345686968406
0.147234 0.776351242493097
0.147234 0.776356798017789
0.147234 0.77636235354248
0.147234 0.776367909067172
0.147234 0.776373464591863
0.147234 0.776379020116555
0.147234 0.776384575641247
0.147234 0.776390131165938
0.147234 0.77639568669063
0.147234 0.776401242215321
0.147234 0.776406797740013
0.147234 0.776412353264704
0.147234 0.776417908789396
0.147234 0.776423464314087
0.147234 0.776429019838779
0.147234 0.77643457536347
0.147234 0.776440130888162
0.147234 0.776445686412853
0.147234 0.776451241937545
0.147234 0.776456797462236
0.147234 0.776462352986928
0.147234 0.776467908511619
0.147234 0.776473464036311
0.147234 0.776479019561003
0.147234 0.776484575085694
0.147234 0.776490130610386
0.147234 0.776495686135077
0.147234 0.776501241659769
0.147234 0.77650679718446
0.147234 0.776512352709152
0.147234 0.776517908233843
0.147234 0.776523463758535
0.147234 0.776529019283226
0.147234 0.776534574807918
0.147234 0.776540130332609
0.147234 0.776545685857301
0.147234 0.776551241381992
0.147234 0.776556796906684
0.147234 0.776562352431375
0.147234 0.776567907956067
0.147234 0.776573463480759
0.147234 0.77657901900545
0.147234 0.776584574530142
0.147234 0.776590130054833
0.147234 0.776595685579525
0.147234 0.776601241104216
0.147234 0.776606796628908
0.147234 0.776612352153599
0.147234 0.776617907678291
0.147234 0.776623463202982
0.147234 0.776629018727674
0.147234 0.776634574252365
0.147234 0.776640129777057
0.147234 0.776645685301748
0.147234 0.77665124082644
0.147234 0.776656796351131
0.147234 0.776662351875823
0.147234 0.776667907400515
0.147234 0.776673462925206
0.147234 0.776679018449898
0.147234 0.776684573974589
0.147234 0.776690129499281
0.147234 0.776695685023972
0.147234 0.776701240548664
0.14724 0.776706796073355
0.14724 0.776712351598047
0.14724 0.776717907122738
0.14724 0.77672346264743
0.14724 0.776729018172121
0.14724 0.776734573696813
0.14724 0.776740129221504
0.14724 0.776745684746196
0.14724 0.776751240270887
0.14724 0.776756795795579
0.14724 0.77676235132027
0.14724 0.776767906844962
0.14724 0.776773462369654
0.14724 0.776779017894345
0.14724 0.776784573419037
0.14724 0.776790128943728
0.14724 0.77679568446842
0.14724 0.776801239993111
0.14724 0.776806795517803
0.14724 0.776812351042494
0.14724 0.776817906567186
0.14724 0.776823462091877
0.14724 0.776829017616569
0.14724 0.77683457314126
0.14724 0.776840128665952
0.14724 0.776845684190643
0.14724 0.776851239715335
0.14724 0.776856795240026
0.14724 0.776862350764718
0.14724 0.776867906289409
0.14724 0.776873461814101
0.14724 0.776879017338793
0.14724 0.776884572863484
0.14724 0.776890128388176
0.14724 0.776895683912867
0.14724 0.776901239437559
0.14724 0.77690679496225
0.14724 0.776912350486942
0.14724 0.776917906011633
0.14724 0.776923461536325
0.14724 0.776929017061016
0.14724 0.776934572585708
0.14724 0.776940128110399
0.14724 0.776945683635091
0.14724 0.776951239159782
0.14724 0.776956794684474
0.14724 0.776962350209165
0.14724 0.776967905733857
0.14724 0.776973461258549
0.14724 0.77697901678324
0.14724 0.776984572307932
0.14724 0.776990127832623
0.14724 0.776995683357315
0.14724 0.777001238882006
0.14724 0.777006794406698
0.14724 0.777012349931389
0.14724 0.777017905456081
0.14724 0.777023460980772
0.14724 0.777029016505464
0.14724 0.777034572030155
0.14724 0.777040127554847
0.14724 0.777045683079538
0.14724 0.77705123860423
0.14724 0.777056794128921
0.14724 0.777062349653613
0.14724 0.777067905178305
0.14724 0.777073460702996
0.14724 0.777079016227688
0.14724 0.777084571752379
0.14724 0.777090127277071
0.14724 0.777095682801762
0.14724 0.777101238326454
0.14724 0.777106793851145
0.14724 0.777112349375837
0.14724 0.777117904900528
0.14724 0.77712346042522
0.14724 0.777129015949911
0.14724 0.777134571474603
0.14724 0.777140126999294
0.14724 0.777145682523986
0.14724 0.777151238048678
0.14724 0.777156793573369
0.14724 0.77716234909806
0.14724 0.777167904622752
0.14724 0.777173460147444
0.14724 0.777179015672135
0.14724 0.777184571196827
0.14724 0.777190126721518
0.14724 0.77719568224621
0.14724 0.777201237770901
0.14724 0.777206793295593
0.14724 0.777212348820284
0.14724 0.777217904344976
0.14724 0.777223459869667
0.14724 0.777229015394359
0.14724 0.77723457091905
0.14724 0.777240126443742
0.14724 0.777245681968434
0.14724 0.777251237493125
0.14724 0.777256793017817
0.147246 0.777262348542508
0.147246 0.7772679040672
0.147246 0.777273459591891
0.147246 0.777279015116583
0.147246 0.777284570641274
0.147246 0.777290126165966
0.147246 0.777295681690657
0.147246 0.777301237215349
0.147246 0.77730679274004
0.147246 0.777312348264732
0.147246 0.777317903789423
0.147246 0.777323459314115
0.147246 0.777329014838806
0.147246 0.777334570363498
0.147246 0.77734012588819
0.147246 0.777345681412881
0.147246 0.777351236937573
0.147246 0.777356792462264
0.147246 0.777362347986956
0.147246 0.777367903511647
0.147246 0.777373459036339
0.147246 0.77737901456103
0.147246 0.777384570085722
0.147246 0.777390125610413
0.147246 0.777395681135105
0.147246 0.777401236659796
0.147246 0.777406792184488
0.147246 0.777412347709179
0.147246 0.777417903233871
0.147246 0.777423458758562
0.147246 0.777429014283254
0.147246 0.777434569807946
0.147246 0.777440125332637
0.147246 0.777445680857329
0.147246 0.77745123638202
0.147246 0.777456791906712
0.147246 0.777462347431403
0.147246 0.777467902956095
0.147246 0.777473458480786
0.147246 0.777479014005478
0.147246 0.777484569530169
0.147246 0.777490125054861
0.147246 0.777495680579552
0.147246 0.777501236104244
0.147246 0.777506791628935
0.147246 0.777512347153627
0.147246 0.777517902678318
0.147246 0.77752345820301
0.147246 0.777529013727702
0.147246 0.777534569252393
0.147246 0.777540124777085
0.147246 0.777545680301776
0.147246 0.777551235826468
0.147246 0.777556791351159
0.147246 0.777562346875851
0.147246 0.777567902400542
0.147246 0.777573457925234
0.147246 0.777579013449925
0.147246 0.777584568974617
0.147246 0.777590124499308
0.147246 0.777595680024
0.147246 0.777601235548691
0.147246 0.777606791073383
0.147246 0.777612346598074
0.147246 0.777617902122766
0.147246 0.777623457647458
0.147246 0.777629013172149
0.147246 0.777634568696841
0.147246 0.777640124221532
0.147246 0.777645679746224
0.147246 0.777651235270915
0.147246 0.777656790795607
0.147246 0.777662346320298
0.147246 0.77766790184499
0.147246 0.777673457369681
0.147246 0.777679012894373
0.147246 0.777684568419064
0.147246 0.777690123943756
0.147246 0.777695679468447
0.147246 0.777701234993139
0.147246 0.77770679051783
0.147246 0.777712346042522
0.147246 0.777717901567214
0.147246 0.777723457091905
0.147246 0.777729012616597
0.147246 0.777734568141288
0.147246 0.77774012366598
0.147246 0.777745679190671
0.147246 0.777751234715363
0.147246 0.777756790240054
0.147246 0.777762345764746
0.147246 0.777767901289437
0.147246 0.777773456814129
0.147246 0.77777901233882
0.147246 0.777784567863512
0.147246 0.777790123388203
0.147246 0.777795678912895
0.147246 0.777801234437586
0.147246 0.777806789962278
0.147246 0.77781234548697
0.147252 0.777817901011661
0.147252 0.777823456536353
0.147252 0.777829012061044
0.147252 0.777834567585736
0.147252 0.777840123110427
0.147252 0.777845678635119
0.147252 0.77785123415981
0.147252 0.777856789684502
0.147252 0.777862345209193
0.147252 0.777867900733885
0.147252 0.777873456258576
0.147252 0.777879011783268
0.147252 0.777884567307959
0.147252 0.777890122832651
0.147252 0.777895678357342
0.147252 0.777901233882034
0.147252 0.777906789406726
0.147252 0.777912344931417
0.147252 0.777917900456109
0.147252 0.7779234559808
0.147252 0.777929011505492
0.147252 0.777934567030183
0.147252 0.777940122554875
0.147252 0.777945678079566
0.147252 0.777951233604258
0.147252 0.777956789128949
0.147252 0.777962344653641
0.147252 0.777967900178332
0.147252 0.777973455703024
0.147252 0.777979011227715
0.147252 0.777984566752407
0.147252 0.777990122277099
0.147252 0.77799567780179
0.147252 0.778001233326482
0.147252 0.778006788851173
0.147252 0.778012344375865
0.147252 0.778017899900556
0.147252 0.778023455425248
0.147252 0.778029010949939
0.147252 0.778034566474631
0.147252 0.778040121999322
0.147252 0.778045677524014
0.147252 0.778051233048705
0.147252 0.778056788573397
0.147252 0.778062344098088
0.147252 0.77806789962278
0.147252 0.778073455147471
0.147252 0.778079010672163
0.147252 0.778084566196855
0.147252 0.778090121721546
0.147252 0.778095677246238
0.147252 0.778101232770929
0.147252 0.778106788295621
0.147252 0.778112343820312
0.147252 0.778117899345004
0.147252 0.778123454869695
0.147252 0.778129010394387
0.147252 0.778134565919078
0.147252 0.77814012144377
0.147252 0.778145676968461
0.147252 0.778151232493153
0.147252 0.778156788017844
0.147252 0.778162343542536
0.147252 0.778167899067227
0.147252 0.778173454591919
0.147252 0.778179010116611
0.147252 0.778184565641302
0.147252 0.778190121165994
0.147252 0.778195676690685
0.147252 0.778201232215377
0.147252 0.778206787740068
0.147252 0.77821234326476
0.147252 0.778217898789451
0.147252 0.778223454314143
0.147252 0.778229009838834
0.147252 0.778234565363526
0.147252 0.778240120888217
0.147252 0.778245676412909
0.147252 0.7782512319376
0.147252 0.778256787462292
0.147252 0.778262342986983
0.147252 0.778267898511675
0.147252 0.778273454036366
0.147252 0.778279009561058
0.147252 0.77828456508575
0.147252 0.778290120610441
0.147252 0.778295676135133
0.147252 0.778301231659824
0.147252 0.778306787184516
0.147252 0.778312342709207
0.147252 0.778317898233899
0.147252 0.77832345375859
0.147252 0.778329009283282
0.147252 0.778334564807973
0.147252 0.778340120332665
0.147252 0.778345675857356
0.147252 0.778351231382048
0.147252 0.778356786906739
0.147252 0.778362342431431
0.147252 0.778367897956122
0.147258 0.778373453480814
0.147258 0.778379009005505
0.147258 0.778384564530197
0.147258 0.778390120054889
0.147258 0.77839567557958
0.147258 0.778401231104272
0.147258 0.778406786628963
0.147258 0.778412342153655
0.147258 0.778417897678346
0.147258 0.778423453203038
0.147258 0.778429008727729
0.147258 0.778434564252421
0.147258 0.778440119777112
0.147258 0.778445675301804
0.147258 0.778451230826495
0.147258 0.778456786351187
0.147258 0.778462341875878
0.147258 0.77846789740057
0.147258 0.778473452925261
0.147258 0.778479008449953
0.147258 0.778484563974645
0.147258 0.778490119499336
0.147258 0.778495675024028
0.147258 0.778501230548719
0.147258 0.778506786073411
0.147258 0.778512341598102
0.147258 0.778517897122794
0.147258 0.778523452647485
0.147258 0.778529008172177
0.147258 0.778534563696868
0.147258 0.77854011922156
0.147258 0.778545674746251
0.147258 0.778551230270943
0.147258 0.778556785795634
0.147258 0.778562341320326
0.147258 0.778567896845017
0.147258 0.778573452369709
0.147258 0.778579007894401
0.147258 0.778584563419092
0.147258 0.778590118943784
0.147258 0.778595674468475
0.147258 0.778601229993167
0.147258 0.778606785517858
0.147258 0.77861234104255
0.147258 0.778617896567241
0.147258 0.778623452091933
0.147258 0.778629007616624
0.147258 0.778634563141316
0.147258 0.778640118666007
0.147258 0.778645674190699
0.147258 0.77865122971539
0.147258 0.778656785240082
0.147258 0.778662340764773
0.147258 0.778667896289465
0.147258 0.778673451814157
0.147258 0.778679007338848
0.147258 0.77868456286354
0.147258 0.778690118388231
0.147258 0.778695673912923
0.147258 0.778701229437614
0.147258 0.778706784962306
0.147258 0.778712340486997
0.147258 0.778717896011689
0.147258 0.77872345153638
0.147258 0.778729007061072
0.147258 0.778734562585763
0.147258 0.778740118110455
0.147258 0.778745673635147
0.147258 0.778751229159838
0.147258 0.778756784684529
0.147258 0.778762340209221
0.147258 0.778767895733913
0.147258 0.778773451258604
0.147258 0.778779006783296
0.147258 0.778784562307987
0.147258 0.778790117832679
0.147258 0.77879567335737
0.147258 0.778801228882062
0.147258 0.778806784406753
0.147258 0.778812339931445
0.147258 0.778817895456136
0.147258 0.778823450980828
0.147258 0.778829006505519
0.147258 0.778834562030211
0.147258 0.778840117554902
0.147258 0.778845673079594
0.147258 0.778851228604286
0.147258 0.778856784128977
0.147258 0.778862339653669
0.147258 0.77886789517836
0.147258 0.778873450703052
0.147258 0.778879006227743
0.147258 0.778884561752435
0.147258 0.778890117277126
0.147258 0.778895672801818
0.147258 0.778901228326509
0.147258 0.778906783851201
0.147258 0.778912339375892
0.147258 0.778917894900584
0.147258 0.778923450425275
0.147264 0.778929005949967
0.147264 0.778934561474658
0.147264 0.77894011699935
0.147264 0.778945672524042
0.147264 0.778951228048733
0.147264 0.778956783573425
0.147264 0.778962339098116
0.147264 0.778967894622808
0.147264 0.778973450147499
0.147264 0.778979005672191
0.147264 0.778984561196882
0.147264 0.778990116721574
0.147264 0.778995672246265
0.147264 0.779001227770957
0.147264 0.779006783295648
0.147264 0.77901233882034
0.147264 0.779017894345031
0.147264 0.779023449869723
0.147264 0.779029005394414
0.147264 0.779034560919106
0.147264 0.779040116443798
0.147264 0.779045671968489
0.147264 0.779051227493181
0.147264 0.779056783017872
0.147264 0.779062338542564
0.147264 0.779067894067255
0.147264 0.779073449591947
0.147264 0.779079005116638
0.147264 0.77908456064133
0.147264 0.779090116166021
0.147264 0.779095671690713
0.147264 0.779101227215404
0.147264 0.779106782740096
0.147264 0.779112338264787
0.147264 0.779117893789479
0.147264 0.77912344931417
0.147264 0.779129004838862
0.147264 0.779134560363554
0.147264 0.779140115888245
0.147264 0.779145671412937
0.147264 0.779151226937628
0.147264 0.77915678246232
0.147264 0.779162337987011
0.147264 0.779167893511703
0.147264 0.779173449036394
0.147264 0.779179004561086
0.147264 0.779184560085777
0.147264 0.779190115610469
0.147264 0.77919567113516
0.147264 0.779201226659852
0.147264 0.779206782184543
0.147264 0.779212337709235
0.147264 0.779217893233926
0.147264 0.779223448758618
0.147264 0.77922900428331
0.147264 0.779234559808001
0.147264 0.779240115332693
0.147264 0.779245670857384
0.147264 0.779251226382076
0.147264 0.779256781906767
0.147264 0.779262337431459
0.147264 0.77926789295615
0.147264 0.779273448480842
0.147264 0.779279004005533
0.147264 0.779284559530225
0.147264 0.779290115054916
0.147264 0.779295670579608
0.147264 0.779301226104299
0.147264 0.779306781628991
0.147264 0.779312337153682
0.147264 0.779317892678374
0.147264 0.779323448203066
0.147264 0.779329003727757
0.147264 0.779334559252449
0.147264 0.77934011477714
0.147264 0.779345670301832
0.147264 0.779351225826523
0.147264 0.779356781351215
0.147264 0.779362336875906
0.147264 0.779367892400598
0.147264 0.779373447925289
0.147264 0.779379003449981
0.147264 0.779384558974672
0.147264 0.779390114499364
0.147264 0.779395670024055
0.147264 0.779401225548747
0.147264 0.779406781073438
0.147264 0.77941233659813
0.147264 0.779417892122822
0.147264 0.779423447647513
0.147264 0.779429003172205
0.147264 0.779434558696896
0.147264 0.779440114221588
0.147264 0.779445669746279
0.147264 0.779451225270971
0.147264 0.779456780795662
0.147264 0.779462336320354
0.147264 0.779467891845045
0.147264 0.779473447369737
0.147264 0.779479002894428
10 0.77948455841912
};
\addplot [semithick, crimson2143940]
table {%
0.0255 5.55552469152949e-06
0.0272 1.1111049383059e-05
0.0272 1.66665740745885e-05
0.0273 2.2222098766118e-05
0.0273 2.77776234576475e-05
0.0274 3.3333148149177e-05
0.0275 3.88886728407064e-05
0.0276 4.44441975322359e-05
0.0277 4.99997222237654e-05
0.0277 5.55552469152949e-05
0.0277 6.11107716068244e-05
0.0278 6.66662962983539e-05
0.0278 7.22218209898834e-05
0.0278 7.77773456814129e-05
0.0278 8.33328703729424e-05
0.028 8.88883950644719e-05
0.028 9.44439197560014e-05
0.0281 9.99994444475309e-05
0.0281 0.00010555496913906
0.0282 0.00011111049383059
0.0282 0.000116666018522119
0.0282 0.000122221543213649
0.0282 0.000127777067905178
0.0283 0.000133332592596708
0.0283 0.000138888117288237
0.0283 0.000144443641979767
0.0283 0.000149999166671296
0.0284 0.000155554691362826
0.0284 0.000161110216054355
0.0284 0.000166665740745885
0.0284 0.000172221265437414
0.0285 0.000177776790128944
0.0285 0.000183332314820473
0.0285 0.000188887839512003
0.0285 0.000194443364203532
0.0285 0.000199998888895062
0.0285 0.000205554413586591
0.0285 0.000211109938278121
0.0286 0.00021666546296965
0.0286 0.00022222098766118
0.0286 0.000227776512352709
0.0286 0.000233332037044239
0.0287 0.000238887561735768
0.0287 0.000244443086427298
0.0287 0.000249998611118827
0.0287 0.000255554135810357
0.0287 0.000261109660501886
0.0288 0.000266665185193416
0.0288 0.000272220709884945
0.0288 0.000277776234576475
0.0288 0.000283331759268004
0.0288 0.000288887283959534
0.0288 0.000294442808651063
0.0288 0.000299998333342593
0.0289 0.000305553858034122
0.0289 0.000311109382725652
0.0289 0.000316664907417181
0.0289 0.000322220432108711
0.0289 0.00032777595680024
0.0289 0.000333331481491769
0.0289 0.000338887006183299
0.0289 0.000344442530874829
0.029 0.000349998055566358
0.029 0.000355553580257887
0.029 0.000361109104949417
0.029 0.000366664629640946
0.029 0.000372220154332476
0.029 0.000377775679024005
0.029 0.000383331203715535
0.029 0.000388886728407064
0.0291 0.000394442253098594
0.0291 0.000399997777790123
0.0291 0.000405553302481653
0.0291 0.000411108827173182
0.0291 0.000416664351864712
0.0291 0.000422219876556241
0.0292 0.000427775401247771
0.0292 0.0004333309259393
0.0292 0.00043888645063083
0.0292 0.000444441975322359
0.0292 0.000449997500013889
0.0292 0.000455553024705418
0.0292 0.000461108549396948
0.0292 0.000466664074088477
0.0292 0.000472219598780007
0.0292 0.000477775123471536
0.0292 0.000483330648163066
0.0292 0.000488886172854595
0.0293 0.000494441697546125
0.0293 0.000499997222237654
0.0293 0.000505552746929184
0.0293 0.000511108271620713
0.0293 0.000516663796312243
0.0293 0.000522219321003772
0.0293 0.000527774845695302
0.0293 0.000533330370386831
0.0293 0.000538885895078361
0.0293 0.00054444141976989
0.0293 0.00054999694446142
0.0293 0.000555552469152949
0.0293 0.000561107993844479
0.0294 0.000566663518536008
0.0294 0.000572219043227538
0.0294 0.000577774567919067
0.0294 0.000583330092610597
0.0294 0.000588885617302126
0.0294 0.000594441141993656
0.0294 0.000599996666685185
0.0294 0.000605552191376715
0.0294 0.000611107716068244
0.0294 0.000616663240759774
0.0294 0.000622218765451303
0.0294 0.000627774290142833
0.0294 0.000633329814834362
0.0294 0.000638885339525892
0.0294 0.000644440864217421
0.0294 0.000649996388908951
0.0294 0.00065555191360048
0.0294 0.00066110743829201
0.0295 0.000666662962983539
0.0295 0.000672218487675069
0.0295 0.000677774012366598
0.0295 0.000683329537058128
0.0295 0.000688885061749657
0.0295 0.000694440586441187
0.0295 0.000699996111132716
0.0295 0.000705551635824245
0.0295 0.000711107160515775
0.0295 0.000716662685207304
0.0295 0.000722218209898834
0.0295 0.000727773734590363
0.0295 0.000733329259281893
0.0295 0.000738884783973422
0.0295 0.000744440308664952
0.0295 0.000749995833356481
0.0295 0.000755551358048011
0.0295 0.00076110688273954
0.0295 0.00076666240743107
0.0295 0.000772217932122599
0.0295 0.000777773456814129
0.0295 0.000783328981505658
0.0295 0.000788884506197188
0.0295 0.000794440030888717
0.0296 0.000799995555580247
0.0296 0.000805551080271776
0.0296 0.000811106604963306
0.0296 0.000816662129654835
0.0296 0.000822217654346365
0.0296 0.000827773179037894
0.0296 0.000833328703729424
0.0296 0.000838884228420953
0.0296 0.000844439753112483
0.0296 0.000849995277804012
0.0296 0.000855550802495542
0.0296 0.000861106327187071
0.0296 0.000866661851878601
0.0296 0.00087221737657013
0.0296 0.00087777290126166
0.0296 0.000883328425953189
0.0297 0.000888883950644719
0.0297 0.000894439475336248
0.0297 0.000899995000027778
0.0297 0.000905550524719307
0.0297 0.000911106049410837
0.0297 0.000916661574102366
0.0297 0.000922217098793896
0.0297 0.000927772623485425
0.0297 0.000933328148176955
0.0297 0.000938883672868484
0.0297 0.000944439197560014
0.0297 0.000949994722251543
0.0297 0.000955550246943073
0.0297 0.000961105771634602
0.0297 0.000966661296326132
0.0297 0.000972216821017661
0.0297 0.000977772345709191
0.0298 0.00098332787040072
0.0298 0.00098888339509225
0.0298 0.000994438919783779
0.0298 0.000999994444475308
0.0298 0.00100554996916684
0.0298 0.00101110549385837
0.0298 0.0010166610185499
0.0298 0.00102221654324143
0.0298 0.00102777206793296
0.0298 0.00103332759262449
0.0298 0.00103888311731601
0.0298 0.00104443864200754
0.0298 0.00104999416669907
0.0298 0.0010555496913906
0.0298 0.00106110521608213
0.0298 0.00106666074077366
0.0298 0.00107221626546519
0.0298 0.00107777179015672
0.0298 0.00108332731484825
0.0298 0.00108888283953978
0.0298 0.00109443836423131
0.0298 0.00109999388892284
0.0298 0.00110554941361437
0.0298 0.0011111049383059
0.0299 0.00111666046299743
0.0299 0.00112221598768896
0.0299 0.00112777151238049
0.0299 0.00113332703707202
0.0299 0.00113888256176355
0.0299 0.00114443808645508
0.0299 0.0011499936111466
0.0299 0.00115554913583813
0.0299 0.00116110466052966
0.0299 0.00116666018522119
0.0299 0.00117221570991272
0.0299 0.00117777123460425
0.0299 0.00118332675929578
0.0299 0.00118888228398731
0.0299 0.00119443780867884
0.0299 0.00119999333337037
0.0299 0.0012055488580619
0.0299 0.00121110438275343
0.0299 0.00121665990744496
0.0299 0.00122221543213649
0.0299 0.00122777095682802
0.0299 0.00123332648151955
0.0299 0.00123888200621108
0.0299 0.00124443753090261
0.0299 0.00124999305559414
0.0299 0.00125554858028567
0.0299 0.00126110410497719
0.0299 0.00126665962966872
0.0299 0.00127221515436025
0.0299 0.00127777067905178
0.0299 0.00128332620374331
0.03 0.00128888172843484
0.03 0.00129443725312637
0.03 0.0012999927778179
0.03 0.00130554830250943
0.03 0.00131110382720096
0.03 0.00131665935189249
0.03 0.00132221487658402
0.03 0.00132777040127555
0.03 0.00133332592596708
0.03 0.00133888145065861
0.03 0.00134443697535014
0.03 0.00134999250004167
0.03 0.0013555480247332
0.03 0.00136110354942473
0.03 0.00136665907411626
0.03 0.00137221459880778
0.03 0.00137777012349931
0.03 0.00138332564819084
0.03 0.00138888117288237
0.03 0.0013944366975739
0.03 0.00139999222226543
0.03 0.00140554774695696
0.03 0.00141110327164849
0.03 0.00141665879634002
0.03 0.00142221432103155
0.03 0.00142776984572308
0.03 0.00143332537041461
0.03 0.00143888089510614
0.0301 0.00144443641979767
0.0301 0.0014499919444892
0.0301 0.00145554746918073
0.0301 0.00146110299387226
0.0301 0.00146665851856379
0.0301 0.00147221404325532
0.0301 0.00147776956794684
0.0301 0.00148332509263837
0.0301 0.0014888806173299
0.0301 0.00149443614202143
0.0301 0.00149999166671296
0.0301 0.00150554719140449
0.0301 0.00151110271609602
0.0301 0.00151665824078755
0.0301 0.00152221376547908
0.0301 0.00152776929017061
0.0301 0.00153332481486214
0.0301 0.00153888033955367
0.0301 0.0015444358642452
0.0301 0.00154999138893673
0.0301 0.00155554691362826
0.0301 0.00156110243831979
0.0301 0.00156665796301132
0.0301 0.00157221348770285
0.0301 0.00157776901239438
0.0301 0.00158332453708591
0.0301 0.00158888006177743
0.0301 0.00159443558646896
0.0301 0.00159999111116049
0.0301 0.00160554663585202
0.0301 0.00161110216054355
0.0302 0.00161665768523508
0.0302 0.00162221320992661
0.0302 0.00162776873461814
0.0302 0.00163332425930967
0.0302 0.0016388797840012
0.0302 0.00164443530869273
0.0302 0.00164999083338426
0.0302 0.00165554635807579
0.0302 0.00166110188276732
0.0302 0.00166665740745885
0.0302 0.00167221293215038
0.0302 0.00167776845684191
0.0302 0.00168332398153344
0.0302 0.00168887950622497
0.0302 0.0016944350309165
0.0302 0.00169999055560802
0.0302 0.00170554608029955
0.0302 0.00171110160499108
0.0302 0.00171665712968261
0.0302 0.00172221265437414
0.0302 0.00172776817906567
0.0302 0.0017333237037572
0.0302 0.00173887922844873
0.0302 0.00174443475314026
0.0302 0.00174999027783179
0.0302 0.00175554580252332
0.0302 0.00176110132721485
0.0302 0.00176665685190638
0.0302 0.00177221237659791
0.0302 0.00177776790128944
0.0302 0.00178332342598097
0.0302 0.0017888789506725
0.0302 0.00179443447536403
0.0302 0.00179999000005556
0.0302 0.00180554552474708
0.0302 0.00181110104943861
0.0302 0.00181665657413014
0.0302 0.00182221209882167
0.0302 0.0018277676235132
0.0302 0.00183332314820473
0.0302 0.00183887867289626
0.0303 0.00184443419758779
0.0303 0.00184998972227932
0.0303 0.00185554524697085
0.0303 0.00186110077166238
0.0303 0.00186665629635391
0.0303 0.00187221182104544
0.0303 0.00187776734573697
0.0303 0.0018833228704285
0.0303 0.00188887839512003
0.0303 0.00189443391981156
0.0303 0.00189998944450309
0.0303 0.00190554496919462
0.0303 0.00191110049388615
0.0303 0.00191665601857767
0.0303 0.0019222115432692
0.0303 0.00192776706796073
0.0303 0.00193332259265226
0.0303 0.00193887811734379
0.0303 0.00194443364203532
0.0303 0.00194998916672685
0.0303 0.00195554469141838
0.0303 0.00196110021610991
0.0303 0.00196665574080144
0.0303 0.00197221126549297
0.0303 0.0019777667901845
0.0303 0.00198332231487603
0.0303 0.00198887783956756
0.0303 0.00199443336425909
0.0303 0.00199998888895062
0.0303 0.00200554441364215
0.0303 0.00201109993833368
0.0303 0.00201665546302521
0.0303 0.00202221098771673
0.0304 0.00202776651240826
0.0304 0.00203332203709979
0.0304 0.00203887756179132
0.0304 0.00204443308648285
0.0304 0.00204998861117438
0.0304 0.00205554413586591
0.0304 0.00206109966055744
0.0304 0.00206665518524897
0.0304 0.0020722107099405
0.0304 0.00207776623463203
0.0304 0.00208332175932356
0.0304 0.00208887728401509
0.0304 0.00209443280870662
0.0304 0.00209998833339815
0.0304 0.00210554385808968
0.0304 0.00211109938278121
0.0304 0.00211665490747274
0.0304 0.00212221043216427
0.0304 0.0021277659568558
0.0304 0.00213332148154733
0.0304 0.00213887700623885
0.0304 0.00214443253093038
0.0304 0.00214998805562191
0.0304 0.00215554358031344
0.0304 0.00216109910500497
0.0304 0.0021666546296965
0.0304 0.00217221015438803
0.0304 0.00217776567907956
0.0304 0.00218332120377109
0.0304 0.00218887672846262
0.0304 0.00219443225315415
0.0304 0.00219998777784568
0.0304 0.00220554330253721
0.0304 0.00221109882722874
0.0304 0.00221665435192027
0.0304 0.0022222098766118
0.0304 0.00222776540130333
0.0304 0.00223332092599486
0.0304 0.00223887645068639
0.0305 0.00224443197537792
0.0305 0.00224998750006944
0.0305 0.00225554302476097
0.0305 0.0022610985494525
0.0305 0.00226665407414403
0.0305 0.00227220959883556
0.0305 0.00227776512352709
0.0305 0.00228332064821862
0.0305 0.00228887617291015
0.0305 0.00229443169760168
0.0305 0.00229998722229321
0.0305 0.00230554274698474
0.0305 0.00231109827167627
0.0305 0.0023166537963678
0.0305 0.00232220932105933
0.0305 0.00232776484575086
0.0305 0.00233332037044239
0.0305 0.00233887589513392
0.0305 0.00234443141982545
0.0305 0.00234998694451698
0.0305 0.0023555424692085
0.0305 0.00236109799390003
0.0305 0.00236665351859156
0.0305 0.00237220904328309
0.0305 0.00237776456797462
0.0305 0.00238332009266615
0.0305 0.00238887561735768
0.0305 0.00239443114204921
0.0305 0.00239998666674074
0.0305 0.00240554219143227
0.0305 0.0024110977161238
0.0305 0.00241665324081533
0.0305 0.00242220876550686
0.0305 0.00242776429019839
0.0305 0.00243331981488992
0.0305 0.00243887533958145
0.0305 0.00244443086427298
0.0305 0.00244998638896451
0.0305 0.00245554191365604
0.0305 0.00246109743834757
0.0305 0.00246665296303909
0.0305 0.00247220848773062
0.0305 0.00247776401242215
0.0305 0.00248331953711368
0.0305 0.00248887506180521
0.0305 0.00249443058649674
0.0305 0.00249998611118827
0.0305 0.0025055416358798
0.0305 0.00251109716057133
0.0305 0.00251665268526286
0.0305 0.00252220820995439
0.0305 0.00252776373464592
0.0306 0.00253331925933745
0.0306 0.00253887478402898
0.0306 0.00254443030872051
0.0306 0.00254998583341204
0.0306 0.00255554135810357
0.0306 0.0025610968827951
0.0306 0.00256665240748663
0.0306 0.00257220793217815
0.0306 0.00257776345686968
0.0306 0.00258331898156121
0.0306 0.00258887450625274
0.0306 0.00259443003094427
0.0306 0.0025999855556358
0.0306 0.00260554108032733
0.0306 0.00261109660501886
0.0306 0.00261665212971039
0.0306 0.00262220765440192
0.0306 0.00262776317909345
0.0306 0.00263331870378498
0.0306 0.00263887422847651
0.0306 0.00264442975316804
0.0306 0.00264998527785957
0.0306 0.0026555408025511
0.0306 0.00266109632724263
0.0306 0.00266665185193416
0.0306 0.00267220737662569
0.0306 0.00267776290131722
0.0306 0.00268331842600874
0.0306 0.00268887395070027
0.0306 0.0026944294753918
0.0306 0.00269998500008333
0.0306 0.00270554052477486
0.0306 0.00271109604946639
0.0306 0.00271665157415792
0.0306 0.00272220709884945
0.0306 0.00272776262354098
0.0306 0.00273331814823251
0.0306 0.00273887367292404
0.0306 0.00274442919761557
0.0306 0.0027499847223071
0.0306 0.00275554024699863
0.0306 0.00276109577169016
0.0306 0.00276665129638169
0.0306 0.00277220682107322
0.0307 0.00277776234576475
0.0307 0.00278331787045628
0.0307 0.0027888733951478
0.0307 0.00279442891983933
0.0307 0.00279998444453086
0.0307 0.00280553996922239
0.0307 0.00281109549391392
0.0307 0.00281665101860545
0.0307 0.00282220654329698
0.0307 0.00282776206798851
0.0307 0.00283331759268004
0.0307 0.00283887311737157
0.0307 0.0028444286420631
0.0307 0.00284998416675463
0.0307 0.00285553969144616
0.0307 0.00286109521613769
0.0307 0.00286665074082922
0.0307 0.00287220626552075
0.0307 0.00287776179021228
0.0307 0.00288331731490381
0.0307 0.00288887283959534
0.0307 0.00289442836428687
0.0307 0.00289998388897839
0.0307 0.00290553941366992
0.0307 0.00291109493836145
0.0307 0.00291665046305298
0.0307 0.00292220598774451
0.0307 0.00292776151243604
0.0307 0.00293331703712757
0.0307 0.0029388725618191
0.0307 0.00294442808651063
0.0307 0.00294998361120216
0.0307 0.00295553913589369
0.0307 0.00296109466058522
0.0307 0.00296665018527675
0.0307 0.00297220570996828
0.0307 0.00297776123465981
0.0307 0.00298331675935134
0.0307 0.00298887228404287
0.0307 0.0029944278087344
0.0307 0.00299998333342593
0.0307 0.00300553885811746
0.0307 0.00301109438280898
0.0307 0.00301664990750051
0.0307 0.00302220543219204
0.0307 0.00302776095688357
0.0307 0.0030333164815751
0.0307 0.00303887200626663
0.0307 0.00304442753095816
0.0307 0.00304998305564969
0.0307 0.00305553858034122
0.0307 0.00306109410503275
0.0307 0.00306664962972428
0.0307 0.00307220515441581
0.0307 0.00307776067910734
0.0307 0.00308331620379887
0.0307 0.0030888717284904
0.0307 0.00309442725318193
0.0307 0.00309998277787346
0.0307 0.00310553830256499
0.0307 0.00311109382725652
0.0307 0.00311664935194805
0.0308 0.00312220487663957
0.0308 0.0031277604013311
0.0308 0.00313331592602263
0.0308 0.00313887145071416
0.0308 0.00314442697540569
0.0308 0.00314998250009722
0.0308 0.00315553802478875
0.0308 0.00316109354948028
0.0308 0.00316664907417181
0.0308 0.00317220459886334
0.0308 0.00317776012355487
0.0308 0.0031833156482464
0.0308 0.00318887117293793
0.0308 0.00319442669762946
0.0308 0.00319998222232099
0.0308 0.00320553774701252
0.0308 0.00321109327170405
0.0308 0.00321664879639558
0.0308 0.00322220432108711
0.0308 0.00322775984577863
0.0308 0.00323331537047016
0.0308 0.00323887089516169
0.0308 0.00324442641985322
0.0308 0.00324998194454475
0.0308 0.00325553746923628
0.0308 0.00326109299392781
0.0308 0.00326664851861934
0.0308 0.00327220404331087
0.0308 0.0032777595680024
0.0308 0.00328331509269393
0.0308 0.00328887061738546
0.0308 0.00329442614207699
0.0308 0.00329998166676852
0.0308 0.00330553719146005
0.0308 0.00331109271615158
0.0308 0.00331664824084311
0.0308 0.00332220376553464
0.0308 0.00332775929022617
0.0308 0.0033333148149177
0.0308 0.00333887033960922
0.0308 0.00334442586430075
0.0308 0.00334998138899228
0.0308 0.00335553691368381
0.0308 0.00336109243837534
0.0308 0.00336664796306687
0.0308 0.0033722034877584
0.0308 0.00337775901244993
0.0308 0.00338331453714146
0.0308 0.00338887006183299
0.0308 0.00339442558652452
0.0308 0.00339998111121605
0.0308 0.00340553663590758
0.0308 0.00341109216059911
0.0308 0.00341664768529064
0.0308 0.00342220320998217
0.0308 0.0034277587346737
0.0308 0.00343331425936523
0.0308 0.00343886978405676
0.0308 0.00344442530874828
0.0308 0.00344998083343981
0.0308 0.00345553635813134
0.0308 0.00346109188282287
0.0309 0.0034666474075144
0.0309 0.00347220293220593
0.0309 0.00347775845689746
0.0309 0.00348331398158899
0.0309 0.00348886950628052
0.0309 0.00349442503097205
0.0309 0.00349998055566358
0.0309 0.00350553608035511
0.0309 0.00351109160504664
0.0309 0.00351664712973817
0.0309 0.0035222026544297
0.0309 0.00352775817912123
0.0309 0.00353331370381276
0.0309 0.00353886922850429
0.0309 0.00354442475319582
0.0309 0.00354998027788735
0.0309 0.00355553580257887
0.0309 0.0035610913272704
0.0309 0.00356664685196193
0.0309 0.00357220237665346
0.0309 0.00357775790134499
0.0309 0.00358331342603652
0.0309 0.00358886895072805
0.0309 0.00359442447541958
0.0309 0.00359998000011111
0.0309 0.00360553552480264
0.0309 0.00361109104949417
0.0309 0.0036166465741857
0.0309 0.00362220209887723
0.0309 0.00362775762356876
0.0309 0.00363331314826029
0.0309 0.00363886867295182
0.0309 0.00364442419764335
0.0309 0.00364997972233488
0.0309 0.00365553524702641
0.0309 0.00366109077171794
0.0309 0.00366664629640946
0.0309 0.00367220182110099
0.0309 0.00367775734579252
0.0309 0.00368331287048405
0.0309 0.00368886839517558
0.0309 0.00369442391986711
0.0309 0.00369997944455864
0.0309 0.00370553496925017
0.0309 0.0037110904939417
0.0309 0.00371664601863323
0.0309 0.00372220154332476
0.0309 0.00372775706801629
0.0309 0.00373331259270782
0.0309 0.00373886811739935
0.0309 0.00374442364209088
0.0309 0.00374997916678241
0.0309 0.00375553469147394
0.0309 0.00376109021616547
0.0309 0.003766645740857
0.0309 0.00377220126554852
0.0309 0.00377775679024005
0.031 0.00378331231493158
0.031 0.00378886783962311
0.031 0.00379442336431464
0.031 0.00379997888900617
0.031 0.0038055344136977
0.031 0.00381108993838923
0.031 0.00381664546308076
0.031 0.00382220098777229
0.031 0.00382775651246382
0.031 0.00383331203715535
0.031 0.00383886756184688
0.031 0.00384442308653841
0.031 0.00384997861122994
0.031 0.00385553413592147
0.031 0.003861089660613
0.031 0.00386664518530453
0.031 0.00387220070999606
0.031 0.00387775623468759
0.031 0.00388331175937911
0.031 0.00388886728407064
0.031 0.00389442280876217
0.031 0.0038999783334537
0.031 0.00390553385814523
0.031 0.00391108938283676
0.031 0.00391664490752829
0.031 0.00392220043221982
0.031 0.00392775595691135
0.031 0.00393331148160288
0.031 0.00393886700629441
0.031 0.00394442253098594
0.031 0.00394997805567747
0.031 0.003955533580369
0.031 0.00396108910506053
0.031 0.00396664462975206
0.031 0.00397220015444359
0.031 0.00397775567913512
0.031 0.00398331120382665
0.031 0.00398886672851818
0.031 0.00399442225320971
0.031 0.00399997777790123
0.031 0.00400553330259276
0.031 0.00401108882728429
0.031 0.00401664435197582
0.031 0.00402219987666735
0.031 0.00402775540135888
0.031 0.00403331092605041
0.031 0.00403886645074194
0.031 0.00404442197543347
0.031 0.004049977500125
0.031 0.00405553302481653
0.031 0.00406108854950806
0.031 0.00406664407419959
0.031 0.00407219959889112
0.031 0.00407775512358265
0.031 0.00408331064827418
0.031 0.00408886617296571
0.031 0.00409442169765724
0.031 0.00409997722234876
0.031 0.00410553274704029
0.031 0.00411108827173182
0.031 0.00411664379642335
0.031 0.00412219932111488
0.031 0.00412775484580641
0.031 0.00413331037049794
0.031 0.00413886589518947
0.031 0.004144421419881
0.031 0.00414997694457253
0.0311 0.00415553246926406
0.0311 0.00416108799395559
0.0311 0.00416664351864712
0.0311 0.00417219904333865
0.0311 0.00417775456803018
0.0311 0.00418331009272171
0.0311 0.00418886561741324
0.0311 0.00419442114210477
0.0311 0.0041999766667963
0.0311 0.00420553219148783
0.0311 0.00421108771617936
0.0311 0.00421664324087088
0.0311 0.00422219876556241
0.0311 0.00422775429025394
0.0311 0.00423330981494547
0.0311 0.004238865339637
0.0311 0.00424442086432853
0.0311 0.00424997638902006
0.0311 0.00425553191371159
0.0311 0.00426108743840312
0.0311 0.00426664296309465
0.0311 0.00427219848778618
0.0311 0.00427775401247771
0.0311 0.00428330953716924
0.0311 0.00428886506186077
0.0311 0.0042944205865523
0.0311 0.00429997611124383
0.0311 0.00430553163593536
0.0311 0.00431108716062689
0.0311 0.00431664268531841
0.0311 0.00432219821000994
0.0311 0.00432775373470147
0.0311 0.004333309259393
0.0311 0.00433886478408453
0.0311 0.00434442030877606
0.0311 0.00434997583346759
0.0311 0.00435553135815912
0.0311 0.00436108688285065
0.0311 0.00436664240754218
0.0311 0.00437219793223371
0.0311 0.00437775345692524
0.0311 0.00438330898161677
0.0311 0.0043888645063083
0.0311 0.00439442003099983
0.0311 0.00439997555569136
0.0311 0.00440553108038289
0.0311 0.00441108660507442
0.0311 0.00441664212976595
0.0311 0.00442219765445748
0.0311 0.00442775317914901
0.0311 0.00443330870384053
0.0311 0.00443886422853206
0.0311 0.00444441975322359
0.0311 0.00444997527791512
0.0311 0.00445553080260665
0.0311 0.00446108632729818
0.0311 0.00446664185198971
0.0311 0.00447219737668124
0.0311 0.00447775290137277
0.0311 0.0044833084260643
0.0311 0.00448886395075583
0.0311 0.00449441947544736
0.0311 0.00449997500013889
0.0311 0.00450553052483042
0.0312 0.00451108604952195
0.0312 0.00451664157421348
0.0312 0.00452219709890501
0.0312 0.00452775262359654
0.0312 0.00453330814828806
0.0312 0.00453886367297959
0.0312 0.00454441919767112
0.0312 0.00454997472236265
0.0312 0.00455553024705418
0.0312 0.00456108577174571
0.0312 0.00456664129643724
0.0312 0.00457219682112877
0.0312 0.0045777523458203
0.0312 0.00458330787051183
0.0312 0.00458886339520336
0.0312 0.00459441891989489
0.0312 0.00459997444458642
0.0312 0.00460552996927795
0.0312 0.00461108549396948
0.0312 0.00461664101866101
0.0312 0.00462219654335254
0.0312 0.00462775206804407
0.0312 0.0046333075927356
0.0312 0.00463886311742713
0.0312 0.00464441864211866
0.0312 0.00464997416681018
0.0312 0.00465552969150171
0.0312 0.00466108521619324
0.0312 0.00466664074088477
0.0312 0.0046721962655763
0.0312 0.00467775179026783
0.0312 0.00468330731495936
0.0312 0.00468886283965089
0.0312 0.00469441836434242
0.0312 0.00469997388903395
0.0312 0.00470552941372548
0.0312 0.00471108493841701
0.0312 0.00471664046310854
0.0312 0.00472219598780007
0.0312 0.0047277515124916
0.0312 0.00473330703718313
0.0312 0.00473886256187466
0.0312 0.00474441808656619
0.0312 0.00474997361125772
0.0312 0.00475552913594925
0.0312 0.00476108466064078
0.0312 0.0047666401853323
0.0312 0.00477219571002383
0.0312 0.00477775123471536
0.0312 0.00478330675940689
0.0312 0.00478886228409842
0.0312 0.00479441780878995
0.0312 0.00479997333348148
0.0312 0.00480552885817301
0.0312 0.00481108438286454
0.0312 0.00481663990755607
0.0312 0.0048221954322476
0.0312 0.00482775095693913
0.0312 0.00483330648163066
0.0312 0.00483886200632219
0.0312 0.00484441753101372
0.0312 0.00484997305570525
0.0312 0.00485552858039678
0.0312 0.00486108410508831
0.0312 0.00486663962977983
0.0312 0.00487219515447136
0.0312 0.00487775067916289
0.0312 0.00488330620385442
0.0312 0.00488886172854595
0.0312 0.00489441725323748
0.0312 0.00489997277792901
0.0312 0.00490552830262054
0.0312 0.00491108382731207
0.0312 0.0049166393520036
0.0312 0.00492219487669513
0.0312 0.00492775040138666
0.0312 0.00493330592607819
0.0312 0.00493886145076972
0.0312 0.00494441697546125
0.0312 0.00494997250015278
0.0312 0.00495552802484431
0.0312 0.00496108354953584
0.0312 0.00496663907422737
0.0312 0.0049721945989189
0.0312 0.00497775012361043
0.0312 0.00498330564830195
0.0312 0.00498886117299348
0.0312 0.00499441669768501
0.0313 0.00499997222237654
0.0313 0.00500552774706807
0.0313 0.0050110832717596
0.0313 0.00501663879645113
0.0313 0.00502219432114266
0.0313 0.00502774984583419
0.0313 0.00503330537052572
0.0313 0.00503886089521725
0.0313 0.00504441641990878
0.0313 0.00504997194460031
0.0313 0.00505552746929184
0.0313 0.00506108299398337
0.0313 0.0050666385186749
0.0313 0.00507219404336643
0.0313 0.00507774956805796
0.0313 0.00508330509274948
0.0313 0.00508886061744101
0.0313 0.00509441614213254
0.0313 0.00509997166682407
0.0313 0.0051055271915156
0.0313 0.00511108271620713
0.0313 0.00511663824089866
0.0313 0.00512219376559019
0.0313 0.00512774929028172
0.0313 0.00513330481497325
0.0313 0.00513886033966478
0.0313 0.00514441586435631
0.0313 0.00514997138904784
0.0313 0.00515552691373937
0.0313 0.0051610824384309
0.0313 0.00516663796312243
0.0313 0.00517219348781396
0.0313 0.00517774901250549
0.0313 0.00518330453719702
0.0313 0.00518886006188855
0.0313 0.00519441558658008
0.0313 0.0051999711112716
0.0313 0.00520552663596313
0.0313 0.00521108216065466
0.0313 0.00521663768534619
0.0313 0.00522219321003772
0.0313 0.00522774873472925
0.0313 0.00523330425942078
0.0313 0.00523885978411231
0.0313 0.00524441530880384
0.0313 0.00524997083349537
0.0313 0.0052555263581869
0.0313 0.00526108188287843
0.0313 0.00526663740756996
0.0313 0.00527219293226149
0.0313 0.00527774845695302
0.0313 0.00528330398164455
0.0313 0.00528885950633608
0.0313 0.00529441503102761
0.0313 0.00529997055571913
0.0313 0.00530552608041066
0.0313 0.00531108160510219
0.0313 0.00531663712979372
0.0313 0.00532219265448525
0.0313 0.00532774817917678
0.0313 0.00533330370386831
0.0313 0.00533885922855984
0.0313 0.00534441475325137
0.0313 0.0053499702779429
0.0313 0.00535552580263443
0.0313 0.00536108132732596
0.0313 0.00536663685201749
0.0313 0.00537219237670902
0.0313 0.00537774790140055
0.0313 0.00538330342609208
0.0313 0.00538885895078361
0.0313 0.00539441447547514
0.0313 0.00539997000016667
0.0313 0.0054055255248582
0.0313 0.00541108104954973
0.0313 0.00541663657424125
0.0313 0.00542219209893278
0.0313 0.00542774762362431
0.0313 0.00543330314831584
0.0313 0.00543885867300737
0.0313 0.0054444141976989
0.0313 0.00544996972239043
0.0313 0.00545552524708196
0.0313 0.00546108077177349
0.0313 0.00546663629646502
0.0313 0.00547219182115655
0.0313 0.00547774734584808
0.0313 0.00548330287053961
0.0313 0.00548885839523114
0.0313 0.00549441391992267
0.0313 0.0054999694446142
0.0314 0.00550552496930573
0.0314 0.00551108049399726
0.0314 0.00551663601868879
0.0314 0.00552219154338032
0.0314 0.00552774706807184
0.0314 0.00553330259276337
0.0314 0.0055388581174549
0.0314 0.00554441364214643
0.0314 0.00554996916683796
0.0314 0.00555552469152949
0.0314 0.00556108021622102
0.0314 0.00556663574091255
0.0314 0.00557219126560408
0.0314 0.00557774679029561
0.0314 0.00558330231498714
0.0314 0.00558885783967867
0.0314 0.0055944133643702
0.0314 0.00559996888906173
0.0314 0.00560552441375326
0.0314 0.00561107993844479
0.0314 0.00561663546313632
0.0314 0.00562219098782785
0.0314 0.00562774651251938
0.0314 0.0056333020372109
0.0314 0.00563885756190243
0.0314 0.00564441308659396
0.0314 0.00564996861128549
0.0314 0.00565552413597702
0.0314 0.00566107966066855
0.0314 0.00566663518536008
0.0314 0.00567219071005161
0.0314 0.00567774623474314
0.0314 0.00568330175943467
0.0314 0.0056888572841262
0.0314 0.00569441280881773
0.0314 0.00569996833350926
0.0314 0.00570552385820079
0.0314 0.00571107938289232
0.0314 0.00571663490758385
0.0314 0.00572219043227538
0.0314 0.00572774595696691
0.0314 0.00573330148165844
0.0314 0.00573885700634997
0.0314 0.00574441253104149
0.0314 0.00574996805573302
0.0314 0.00575552358042455
0.0314 0.00576107910511608
0.0314 0.00576663462980761
0.0314 0.00577219015449914
0.0314 0.00577774567919067
0.0314 0.0057833012038822
0.0314 0.00578885672857373
0.0314 0.00579441225326526
0.0314 0.00579996777795679
0.0314 0.00580552330264832
0.0314 0.00581107882733985
0.0314 0.00581663435203138
0.0314 0.00582218987672291
0.0314 0.00582774540141444
0.0314 0.00583330092610597
0.0314 0.0058388564507975
0.0314 0.00584441197548903
0.0314 0.00584996750018055
0.0314 0.00585552302487208
0.0314 0.00586107854956361
0.0314 0.00586663407425514
0.0314 0.00587218959894667
0.0314 0.0058777451236382
0.0314 0.00588330064832973
0.0314 0.00588885617302126
0.0314 0.00589441169771279
0.0314 0.00589996722240432
0.0314 0.00590552274709585
0.0314 0.00591107827178738
0.0314 0.00591663379647891
0.0314 0.00592218932117044
0.0314 0.00592774484586197
0.0314 0.0059333003705535
0.0314 0.00593885589524503
0.0314 0.00594441141993656
0.0314 0.00594996694462809
0.0314 0.00595552246931962
0.0314 0.00596107799401114
0.0314 0.00596663351870267
0.0314 0.0059721890433942
0.0314 0.00597774456808573
0.0314 0.00598330009277726
0.0314 0.00598885561746879
0.0314 0.00599441114216032
0.0314 0.00599996666685185
0.0314 0.00600552219154338
0.0315 0.00601107771623491
0.0315 0.00601663324092644
0.0315 0.00602218876561797
0.0315 0.0060277442903095
0.0315 0.00603329981500103
0.0315 0.00603885533969256
0.0315 0.00604441086438409
0.0315 0.00604996638907562
0.0315 0.00605552191376715
0.0315 0.00606107743845868
0.0315 0.00606663296315021
0.0315 0.00607218848784173
0.0315 0.00607774401253326
0.0315 0.00608329953722479
0.0315 0.00608885506191632
0.0315 0.00609441058660785
0.0315 0.00609996611129938
0.0315 0.00610552163599091
0.0315 0.00611107716068244
0.0315 0.00611663268537397
0.0315 0.0061221882100655
0.0315 0.00612774373475703
0.0315 0.00613329925944856
0.0315 0.00613885478414009
0.0315 0.00614441030883162
0.0315 0.00614996583352315
0.0315 0.00615552135821468
0.0315 0.00616107688290621
0.0315 0.00616663240759774
0.0315 0.00617218793228926
0.0315 0.00617774345698079
0.0315 0.00618329898167232
0.0315 0.00618885450636385
0.0315 0.00619441003105538
0.0315 0.00619996555574691
0.0315 0.00620552108043844
0.0315 0.00621107660512997
0.0315 0.0062166321298215
0.0315 0.00622218765451303
0.0315 0.00622774317920456
0.0315 0.00623329870389609
0.0315 0.00623885422858762
0.0315 0.00624440975327915
0.0315 0.00624996527797068
0.0315 0.00625552080266221
0.0315 0.00626107632735374
0.0315 0.00626663185204527
0.0315 0.0062721873767368
0.0315 0.00627774290142833
0.0315 0.00628329842611986
0.0315 0.00628885395081138
0.0315 0.00629440947550291
0.0315 0.00629996500019444
0.0315 0.00630552052488597
0.0315 0.0063110760495775
0.0315 0.00631663157426903
0.0315 0.00632218709896056
0.0315 0.00632774262365209
0.0315 0.00633329814834362
0.0315 0.00633885367303515
0.0315 0.00634440919772668
0.0315 0.00634996472241821
0.0315 0.00635552024710974
0.0315 0.00636107577180127
0.0315 0.0063666312964928
0.0315 0.00637218682118433
0.0315 0.00637774234587586
0.0315 0.00638329787056739
0.0315 0.00638885339525891
0.0315 0.00639440891995044
0.0315 0.00639996444464197
0.0315 0.0064055199693335
0.0315 0.00641107549402503
0.0315 0.00641663101871656
0.0315 0.00642218654340809
0.0315 0.00642774206809962
0.0315 0.00643329759279115
0.0315 0.00643885311748268
0.0315 0.00644440864217421
0.0315 0.00644996416686574
0.0315 0.00645551969155727
0.0315 0.0064610752162488
0.0315 0.00646663074094033
0.0315 0.00647218626563186
0.0315 0.00647774179032339
0.0315 0.00648329731501492
0.0315 0.00648885283970645
0.0315 0.00649440836439798
0.0315 0.00649996388908951
0.0315 0.00650551941378104
0.0315 0.00651107493847256
0.0315 0.00651663046316409
0.0316 0.00652218598785562
0.0316 0.00652774151254715
0.0316 0.00653329703723868
0.0316 0.00653885256193021
0.0316 0.00654440808662174
0.0316 0.00654996361131327
0.0316 0.0065555191360048
0.0316 0.00656107466069633
0.0316 0.00656663018538786
0.0316 0.00657218571007939
0.0316 0.00657774123477092
0.0316 0.00658329675946245
0.0316 0.00658885228415398
0.0316 0.00659440780884551
0.0316 0.00659996333353704
0.0316 0.00660551885822857
0.0316 0.00661107438292009
0.0316 0.00661662990761162
0.0316 0.00662218543230315
0.0316 0.00662774095699468
0.0316 0.00663329648168621
0.0316 0.00663885200637774
0.0316 0.00664440753106927
0.0316 0.0066499630557608
0.0316 0.00665551858045233
0.0316 0.00666107410514386
0.0316 0.00666662962983539
0.0316 0.00667218515452692
0.0316 0.00667774067921845
0.0316 0.00668329620390998
0.0316 0.00668885172860151
0.0316 0.00669440725329304
0.0316 0.00669996277798457
0.0316 0.0067055183026761
0.0316 0.00671107382736763
0.0316 0.00671662935205916
0.0316 0.00672218487675069
0.0316 0.00672774040144221
0.0316 0.00673329592613374
0.0316 0.00673885145082527
0.0316 0.0067444069755168
0.0316 0.00674996250020833
0.0316 0.00675551802489986
0.0316 0.00676107354959139
0.0316 0.00676662907428292
0.0316 0.00677218459897445
0.0316 0.00677774012366598
0.0316 0.00678329564835751
0.0316 0.00678885117304904
0.0316 0.00679440669774057
0.0316 0.0067999622224321
0.0316 0.00680551774712363
0.0316 0.00681107327181516
0.0316 0.00681662879650669
0.0316 0.00682218432119822
0.0316 0.00682773984588974
0.0316 0.00683329537058128
0.0316 0.00683885089527281
0.0316 0.00684440641996433
0.0316 0.00684996194465586
0.0316 0.00685551746934739
0.0316 0.00686107299403892
0.0316 0.00686662851873045
0.0316 0.00687218404342198
0.0316 0.00687773956811351
0.0316 0.00688329509280504
0.0316 0.00688885061749657
0.0316 0.0068944061421881
0.0316 0.00689996166687963
0.0316 0.00690551719157116
0.0316 0.00691107271626269
0.0316 0.00691662824095422
0.0316 0.00692218376564575
0.0316 0.00692773929033728
0.0316 0.00693329481502881
0.0316 0.00693885033972034
0.0316 0.00694440586441186
0.0316 0.00694996138910339
0.0316 0.00695551691379492
0.0316 0.00696107243848645
0.0316 0.00696662796317798
0.0316 0.00697218348786951
0.0316 0.00697773901256104
0.0316 0.00698329453725257
0.0316 0.0069888500619441
0.0316 0.00699440558663563
0.0316 0.00699996111132716
0.0316 0.00700551663601869
0.0316 0.00701107216071022
0.0316 0.00701662768540175
0.0316 0.00702218321009328
0.0316 0.00702773873478481
0.0317 0.00703329425947634
0.0317 0.00703884978416787
0.0317 0.0070444053088594
0.0317 0.00704996083355093
0.0317 0.00705551635824246
0.0317 0.00706107188293398
0.0317 0.00706662740762551
0.0317 0.00707218293231704
0.0317 0.00707773845700857
0.0317 0.0070832939817001
0.0317 0.00708884950639163
0.0317 0.00709440503108316
0.0317 0.00709996055577469
0.0317 0.00710551608046622
0.0317 0.00711107160515775
0.0317 0.00711662712984928
0.0317 0.00712218265454081
0.0317 0.00712773817923234
0.0317 0.00713329370392387
0.0317 0.0071388492286154
0.0317 0.00714440475330693
0.0317 0.00714996027799846
0.0317 0.00715551580268999
0.0317 0.00716107132738151
0.0317 0.00716662685207304
0.0317 0.00717218237676457
0.0317 0.0071777379014561
0.0317 0.00718329342614763
0.0317 0.00718884895083916
0.0317 0.00719440447553069
0.0317 0.00719996000022222
0.0317 0.00720551552491375
0.0317 0.00721107104960528
0.0317 0.00721662657429681
0.0317 0.00722218209898834
0.0317 0.00722773762367987
0.0317 0.0072332931483714
0.0317 0.00723884867306293
0.0317 0.00724440419775446
0.0317 0.00724995972244599
0.0317 0.00725551524713752
0.0317 0.00726107077182905
0.0317 0.00726662629652058
0.0317 0.00727218182121211
0.0317 0.00727773734590363
0.0317 0.00728329287059516
0.0317 0.00728884839528669
0.0317 0.00729440391997822
0.0317 0.00729995944466975
0.0317 0.00730551496936128
0.0317 0.00731107049405281
0.0317 0.00731662601874434
0.0317 0.00732218154343587
0.0317 0.0073277370681274
0.0317 0.00733329259281893
0.0317 0.00733884811751046
0.0317 0.00734440364220199
0.0317 0.00734995916689352
0.0317 0.00735551469158505
0.0317 0.00736107021627658
0.0317 0.00736662574096811
0.0317 0.00737218126565964
0.0317 0.00737773679035116
0.0317 0.00738329231504269
0.0317 0.00738884783973422
0.0317 0.00739440336442575
0.0317 0.00739995888911728
0.0317 0.00740551441380881
0.0317 0.00741106993850034
0.0317 0.00741662546319187
0.0317 0.0074221809878834
0.0317 0.00742773651257493
0.0317 0.00743329203726646
0.0317 0.00743884756195799
0.0317 0.00744440308664952
0.0317 0.00744995861134105
0.0317 0.00745551413603258
0.0317 0.00746106966072411
0.0317 0.00746662518541564
0.0317 0.00747218071010717
0.0317 0.0074777362347987
0.0317 0.00748329175949023
0.0317 0.00748884728418176
0.0317 0.00749440280887329
0.0317 0.00749995833356481
0.0317 0.00750551385825634
0.0317 0.00751106938294787
0.0317 0.0075166249076394
0.0317 0.00752218043233093
0.0317 0.00752773595702246
0.0317 0.00753329148171399
0.0317 0.00753884700640552
0.0317 0.00754440253109705
0.0317 0.00754995805578858
0.0317 0.00755551358048011
0.0317 0.00756106910517164
0.0317 0.00756662462986317
0.0317 0.0075721801545547
0.0317 0.00757773567924623
0.0317 0.00758329120393776
0.0317 0.00758884672862929
0.0317 0.00759440225332081
0.0317 0.00759995777801235
0.0317 0.00760551330270388
0.0318 0.0076110688273954
0.0318 0.00761662435208693
0.0318 0.00762217987677846
0.0318 0.00762773540146999
0.0318 0.00763329092616152
0.0318 0.00763884645085305
0.0318 0.00764440197554458
0.0318 0.00764995750023611
0.0318 0.00765551302492764
0.0318 0.00766106854961917
0.0318 0.0076666240743107
0.0318 0.00767217959900223
0.0318 0.00767773512369376
0.0318 0.00768329064838529
0.0318 0.00768884617307682
0.0318 0.00769440169776835
0.0318 0.00769995722245988
0.0318 0.00770551274715141
0.0318 0.00771106827184294
0.0318 0.00771662379653446
0.0318 0.00772217932122599
0.0318 0.00772773484591752
0.0318 0.00773329037060905
0.0318 0.00773884589530058
0.0318 0.00774440141999211
0.0318 0.00774995694468364
0.0318 0.00775551246937517
0.0318 0.0077610679940667
0.0318 0.00776662351875823
0.0318 0.00777217904344976
0.0318 0.00777773456814129
0.0318 0.00778329009283282
0.0318 0.00778884561752435
0.0318 0.00779440114221588
0.0318 0.00779995666690741
0.0318 0.00780551219159894
0.0318 0.00781106771629047
0.0318 0.00781662324098199
0.0318 0.00782217876567353
0.0318 0.00782773429036505
0.0318 0.00783328981505658
0.0318 0.00783884533974811
0.0318 0.00784440086443964
0.0318 0.00784995638913117
0.0318 0.0078555119138227
0.0318 0.00786106743851423
0.0318 0.00786662296320576
0.0318 0.00787217848789729
0.0318 0.00787773401258882
0.0318 0.00788328953728035
0.0318 0.00788884506197188
0.0318 0.00789440058666341
0.0318 0.00789995611135494
0.0318 0.00790551163604647
0.0318 0.007911067160738
0.0318 0.00791662268542953
0.0318 0.00792217821012106
0.0318 0.00792773373481259
0.0318 0.00793328925950412
0.0318 0.00793884478419564
0.0318 0.00794440030888717
0.0318 0.0079499558335787
0.0318 0.00795551135827023
0.0318 0.00796106688296176
0.0318 0.00796662240765329
0.0318 0.00797217793234482
0.0318 0.00797773345703635
0.0318 0.00798328898172788
0.0318 0.00798884450641941
0.0318 0.00799440003111094
0.0318 0.00799995555580247
0.0318 0.008005511080494
0.0318 0.00801106660518553
0.0318 0.00801662212987706
0.0318 0.00802217765456859
0.0318 0.00802773317926012
0.0318 0.00803328870395164
0.0318 0.00803884422864318
0.0318 0.0080443997533347
0.0318 0.00804995527802623
0.0318 0.00805551080271776
0.0318 0.00806106632740929
0.0318 0.00806662185210082
0.0318 0.00807217737679235
0.0318 0.00807773290148388
0.0318 0.00808328842617541
0.0318 0.00808884395086694
0.0318 0.00809439947555847
0.0318 0.00809995500025
0.0318 0.00810551052494153
0.0318 0.00811106604963306
0.0318 0.00811662157432459
0.0318 0.00812217709901612
0.0318 0.00812773262370765
0.0318 0.00813328814839918
0.0318 0.00813884367309071
0.0318 0.00814439919778224
0.0318 0.00814995472247377
0.0318 0.00815551024716529
0.0318 0.00816106577185682
0.0318 0.00816662129654835
0.0318 0.00817217682123988
0.0318 0.00817773234593141
0.0318 0.00818328787062294
0.0318 0.00818884339531447
0.0318 0.008194398920006
0.0318 0.00819995444469753
0.0318 0.00820550996938906
0.0318 0.00821106549408059
0.0318 0.00821662101877212
0.0318 0.00822217654346365
0.0318 0.00822773206815518
0.0318 0.00823328759284671
0.0318 0.00823884311753824
0.0318 0.00824439864222977
0.0318 0.00824995416692129
0.0318 0.00825550969161283
0.0318 0.00826106521630435
0.0318 0.00826662074099588
0.0318 0.00827217626568741
0.0318 0.00827773179037894
0.0319 0.00828328731507047
0.0319 0.008288842839762
0.0319 0.00829439836445353
0.0319 0.00829995388914506
0.0319 0.00830550941383659
0.0319 0.00831106493852812
0.0319 0.00831662046321965
0.0319 0.00832217598791118
0.0319 0.00832773151260271
0.0319 0.00833328703729424
0.0319 0.00833884256198577
0.0319 0.0083443980866773
0.0319 0.00834995361136883
0.0319 0.00835550913606036
0.0319 0.00836106466075189
0.0319 0.00836662018544342
0.0319 0.00837217571013494
0.0319 0.00837773123482647
0.0319 0.008383286759518
0.0319 0.00838884228420953
0.0319 0.00839439780890106
0.0319 0.00839995333359259
0.0319 0.00840550885828412
0.0319 0.00841106438297565
0.0319 0.00841661990766718
0.0319 0.00842217543235871
0.0319 0.00842773095705024
0.0319 0.00843328648174177
0.0319 0.0084388420064333
0.0319 0.00844439753112483
0.0319 0.00844995305581636
0.0319 0.00845550858050789
0.0319 0.00846106410519942
0.0319 0.00846661962989094
0.0319 0.00847217515458248
0.0319 0.008477730679274
0.0319 0.00848328620396553
0.0319 0.00848884172865706
0.0319 0.00849439725334859
0.0319 0.00849995277804012
0.0319 0.00850550830273165
0.0319 0.00851106382742318
0.0319 0.00851661935211471
0.0319 0.00852217487680624
0.0319 0.00852773040149777
0.0319 0.0085332859261893
0.0319 0.00853884145088083
0.0319 0.00854439697557236
0.0319 0.00854995250026389
0.0319 0.00855550802495542
0.0319 0.00856106354964695
0.0319 0.00856661907433848
0.0319 0.00857217459903001
0.0319 0.00857773012372154
0.0319 0.00858328564841307
0.0319 0.00858884117310459
0.0319 0.00859439669779612
0.0319 0.00859995222248765
0.0319 0.00860550774717918
0.0319 0.00861106327187071
0.0319 0.00861661879656224
0.0319 0.00862217432125377
0.0319 0.0086277298459453
0.0319 0.00863328537063683
0.0319 0.00863884089532836
0.0319 0.00864439642001989
0.0319 0.00864995194471142
0.0319 0.00865550746940295
0.0319 0.00866106299409448
0.0319 0.00866661851878601
0.0319 0.00867217404347754
0.0319 0.00867772956816907
0.0319 0.0086832850928606
0.0319 0.00868884061755213
0.0319 0.00869439614224366
0.0319 0.00869995166693518
0.0319 0.00870550719162671
0.0319 0.00871106271631824
0.0319 0.00871661824100977
0.0319 0.0087221737657013
0.0319 0.00872772929039283
0.0319 0.00873328481508436
0.0319 0.00873884033977589
0.0319 0.00874439586446742
0.0319 0.00874995138915895
0.0319 0.00875550691385048
0.0319 0.00876106243854201
0.0319 0.00876661796323354
0.0319 0.00877217348792507
0.0319 0.0087777290126166
0.0319 0.00878328453730813
0.0319 0.00878884006199966
0.0319 0.00879439558669119
0.0319 0.00879995111138272
0.0319 0.00880550663607424
0.0319 0.00881106216076577
0.0319 0.0088166176854573
0.0319 0.00882217321014883
0.0319 0.00882772873484036
0.0319 0.00883328425953189
0.0319 0.00883883978422342
0.0319 0.00884439530891495
0.0319 0.00884995083360648
0.0319 0.00885550635829801
0.0319 0.00886106188298954
0.0319 0.00886661740768107
0.0319 0.0088721729323726
0.0319 0.00887772845706413
0.0319 0.00888328398175566
0.0319 0.00888883950644719
0.0319 0.00889439503113872
0.0319 0.00889995055583025
0.0319 0.00890550608052178
0.0319 0.00891106160521331
0.0319 0.00891661712990483
0.0319 0.00892217265459636
0.0319 0.00892772817928789
0.0319 0.00893328370397942
0.0319 0.00893883922867095
0.0319 0.00894439475336248
0.0319 0.00894995027805401
0.0319 0.00895550580274554
0.0319 0.00896106132743707
0.0319 0.0089666168521286
0.0319 0.00897217237682013
0.0319 0.00897772790151166
0.0319 0.00898328342620319
0.0319 0.00898883895089472
0.0319 0.00899439447558625
0.0319 0.00899995000027778
0.032 0.00900550552496931
0.032 0.00901106104966084
0.032 0.00901661657435237
0.032 0.00902217209904389
0.032 0.00902772762373542
0.032 0.00903328314842695
0.032 0.00903883867311848
0.032 0.00904439419781001
0.032 0.00904994972250154
0.032 0.00905550524719307
0.032 0.0090610607718846
0.032 0.00906661629657613
0.032 0.00907217182126766
0.032 0.00907772734595919
0.032 0.00908328287065072
0.032 0.00908883839534225
0.032 0.00909439392003378
0.032 0.00909994944472531
0.032 0.00910550496941684
0.032 0.00911106049410837
0.032 0.0091166160187999
0.032 0.00912217154349143
0.032 0.00912772706818296
0.032 0.00913328259287448
0.032 0.00913883811756601
0.032 0.00914439364225754
0.032 0.00914994916694907
0.032 0.0091555046916406
0.032 0.00916106021633213
0.032 0.00916661574102366
0.032 0.00917217126571519
0.032 0.00917772679040672
0.032 0.00918328231509825
0.032 0.00918883783978978
0.032 0.00919439336448131
0.032 0.00919994888917284
0.032 0.00920550441386437
0.032 0.0092110599385559
0.032 0.00921661546324743
0.032 0.00922217098793896
0.032 0.00922772651263049
0.032 0.00923328203732202
0.032 0.00923883756201354
0.032 0.00924439308670507
0.032 0.0092499486113966
0.032 0.00925550413608813
0.032 0.00926105966077966
0.032 0.00926661518547119
0.032 0.00927217071016272
0.032 0.00927772623485425
0.032 0.00928328175954578
0.032 0.00928883728423731
0.032 0.00929439280892884
0.032 0.00929994833362037
0.032 0.0093055038583119
0.032 0.00931105938300343
0.032 0.00931661490769496
0.032 0.00932217043238649
0.032 0.00932772595707802
0.032 0.00933328148176955
0.032 0.00933883700646108
0.032 0.00934439253115261
0.032 0.00934994805584414
0.032 0.00935550358053566
0.032 0.00936105910522719
0.032 0.00936661462991872
0.032 0.00937217015461025
0.032 0.00937772567930178
0.032 0.00938328120399331
0.032 0.00938883672868484
0.032 0.00939439225337637
0.032 0.0093999477780679
0.032 0.00940550330275943
0.032 0.00941105882745096
0.032 0.00941661435214249
0.032 0.00942216987683402
0.032 0.00942772540152555
0.032 0.00943328092621708
0.032 0.00943883645090861
0.032 0.00944439197560014
0.032 0.00944994750029167
0.032 0.0094555030249832
0.032 0.00946105854967472
0.032 0.00946661407436625
0.032 0.00947216959905778
0.032 0.00947772512374931
0.032 0.00948328064844084
0.032 0.00948883617313237
0.032 0.0094943916978239
0.032 0.00949994722251543
0.032 0.00950550274720696
0.032 0.00951105827189849
0.032 0.00951661379659002
0.032 0.00952216932128155
0.032 0.00952772484597308
0.032 0.00953328037066461
0.032 0.00953883589535614
0.032 0.00954439142004767
0.032 0.0095499469447392
0.032 0.00955550246943073
0.032 0.00956105799412226
0.032 0.00956661351881379
0.032 0.00957216904350531
0.032 0.00957772456819684
0.032 0.00958328009288837
0.032 0.0095888356175799
0.032 0.00959439114227143
0.032 0.00959994666696296
0.032 0.00960550219165449
0.032 0.00961105771634602
0.032 0.00961661324103755
0.032 0.00962216876572908
0.032 0.00962772429042061
0.032 0.00963327981511214
0.032 0.00963883533980367
0.032 0.0096443908644952
0.032 0.00964994638918673
0.032 0.00965550191387826
0.032 0.00966105743856979
0.032 0.00966661296326132
0.032 0.00967216848795285
0.032 0.00967772401264437
0.032 0.0096832795373359
0.032 0.00968883506202743
0.0321 0.00969439058671896
0.0321 0.00969994611141049
0.0321 0.00970550163610202
0.0321 0.00971105716079355
0.0321 0.00971661268548508
0.0321 0.00972216821017661
0.0321 0.00972772373486814
0.0321 0.00973327925955967
0.0321 0.0097388347842512
0.0321 0.00974439030894273
0.0321 0.00974994583363426
0.0321 0.00975550135832579
0.0321 0.00976105688301732
0.0321 0.00976661240770885
0.0321 0.00977216793240038
0.0321 0.00977772345709191
0.0321 0.00978327898178344
0.0321 0.00978883450647496
0.0321 0.00979439003116649
0.0321 0.00979994555585802
0.0321 0.00980550108054955
0.0321 0.00981105660524108
0.0321 0.00981661212993261
0.0321 0.00982216765462414
0.0321 0.00982772317931567
0.0321 0.0098332787040072
0.0321 0.00983883422869873
0.0321 0.00984438975339026
0.0321 0.00984994527808179
0.0321 0.00985550080277332
0.0321 0.00986105632746485
0.0321 0.00986661185215638
0.0321 0.00987216737684791
0.0321 0.00987772290153944
0.0321 0.00988327842623097
0.0321 0.0098888339509225
0.0321 0.00989438947561402
0.0321 0.00989994500030555
0.0321 0.00990550052499708
0.0321 0.00991105604968861
0.0321 0.00991661157438014
0.0321 0.00992216709907167
0.0321 0.0099277226237632
0.0321 0.00993327814845473
0.0321 0.00993883367314626
0.0321 0.00994438919783779
0.0321 0.00994994472252932
0.0321 0.00995550024722085
0.0321 0.00996105577191238
0.0321 0.00996661129660391
0.0321 0.00997216682129544
0.0321 0.00997772234598697
0.0321 0.0099832778706785
0.0321 0.00998883339537003
0.0321 0.00999438892006156
0.0321 0.00999994444475309
0.0321 0.0100054999694446
0.0321 0.0100110554941361
0.0321 0.0100166110188277
0.0321 0.0100221665435192
0.0321 0.0100277220682107
0.0321 0.0100332775929023
0.0321 0.0100388331175938
0.0321 0.0100443886422853
0.0321 0.0100499441669769
0.0321 0.0100554996916684
0.0321 0.0100610552163599
0.0321 0.0100666107410514
0.0321 0.010072166265743
0.0321 0.0100777217904345
0.0321 0.010083277315126
0.0321 0.0100888328398176
0.0321 0.0100943883645091
0.0321 0.0100999438892006
0.0321 0.0101054994138921
0.0321 0.0101110549385837
0.0321 0.0101166104632752
0.0321 0.0101221659879667
0.0321 0.0101277215126583
0.0321 0.0101332770373498
0.0321 0.0101388325620413
0.0321 0.0101443880867329
0.0321 0.0101499436114244
0.0321 0.0101554991361159
0.0321 0.0101610546608074
0.0321 0.010166610185499
0.0321 0.0101721657101905
0.0321 0.010177721234882
0.0321 0.0101832767595736
0.0321 0.0101888322842651
0.0321 0.0101943878089566
0.0321 0.0101999433336481
0.0321 0.0102054988583397
0.0321 0.0102110543830312
0.0321 0.0102166099077227
0.0321 0.0102221654324143
0.0321 0.0102277209571058
0.0321 0.0102332764817973
0.0321 0.0102388320064889
0.0321 0.0102443875311804
0.0321 0.0102499430558719
0.0321 0.0102554985805634
0.0321 0.010261054105255
0.0321 0.0102666096299465
0.0321 0.010272165154638
0.0321 0.0102777206793296
0.0321 0.0102832762040211
0.0321 0.0102888317287126
0.0321 0.0102943872534041
0.0321 0.0102999427780957
0.0321 0.0103054983027872
0.0321 0.0103110538274787
0.0321 0.0103166093521703
0.0321 0.0103221648768618
0.0321 0.0103277204015533
0.0321 0.0103332759262449
0.0321 0.0103388314509364
0.0321 0.0103443869756279
0.0321 0.0103499425003194
0.0321 0.010355498025011
0.0321 0.0103610535497025
0.0321 0.010366609074394
0.0321 0.0103721645990856
0.0321 0.0103777201237771
0.0321 0.0103832756484686
0.0321 0.0103888311731602
0.0321 0.0103943866978517
0.0321 0.0103999422225432
0.0321 0.0104054977472347
0.0321 0.0104110532719263
0.0321 0.0104166087966178
0.0321 0.0104221643213093
0.0321 0.0104277198460009
0.0321 0.0104332753706924
0.0321 0.0104388308953839
0.0321 0.0104443864200754
0.0321 0.010449941944767
0.0321 0.0104554974694585
0.0321 0.01046105299415
0.0321 0.0104666085188416
0.0321 0.0104721640435331
0.0321 0.0104777195682246
0.0321 0.0104832750929162
0.0322 0.0104888306176077
0.0322 0.0104943861422992
0.0322 0.0104999416669907
0.0322 0.0105054971916823
0.0322 0.0105110527163738
0.0322 0.0105166082410653
0.0322 0.0105221637657569
0.0322 0.0105277192904484
0.0322 0.0105332748151399
0.0322 0.0105388303398314
0.0322 0.010544385864523
0.0322 0.0105499413892145
0.0322 0.010555496913906
0.0322 0.0105610524385976
0.0322 0.0105666079632891
0.0322 0.0105721634879806
0.0322 0.0105777190126722
0.0322 0.0105832745373637
0.0322 0.0105888300620552
0.0322 0.0105943855867467
0.0322 0.0105999411114383
0.0322 0.0106054966361298
0.0322 0.0106110521608213
0.0322 0.0106166076855129
0.0322 0.0106221632102044
0.0322 0.0106277187348959
0.0322 0.0106332742595874
0.0322 0.010638829784279
0.0322 0.0106443853089705
0.0322 0.010649940833662
0.0322 0.0106554963583536
0.0322 0.0106610518830451
0.0322 0.0106666074077366
0.0322 0.0106721629324282
0.0322 0.0106777184571197
0.0322 0.0106832739818112
0.0322 0.0106888295065027
0.0322 0.0106943850311943
0.0322 0.0106999405558858
0.0322 0.0107054960805773
0.0322 0.0107110516052689
0.0322 0.0107166071299604
0.0322 0.0107221626546519
0.0322 0.0107277181793434
0.0322 0.010733273704035
0.0322 0.0107388292287265
0.0322 0.010744384753418
0.0322 0.0107499402781096
0.0322 0.0107554958028011
0.0322 0.0107610513274926
0.0322 0.0107666068521842
0.0322 0.0107721623768757
0.0322 0.0107777179015672
0.0322 0.0107832734262587
0.0322 0.0107888289509503
0.0322 0.0107943844756418
0.0322 0.0107999400003333
0.0322 0.0108054955250249
0.0322 0.0108110510497164
0.0322 0.0108166065744079
0.0322 0.0108221620990995
0.0322 0.010827717623791
0.0322 0.0108332731484825
0.0322 0.010838828673174
0.0322 0.0108443841978656
0.0322 0.0108499397225571
0.0322 0.0108554952472486
0.0322 0.0108610507719402
0.0322 0.0108666062966317
0.0322 0.0108721618213232
0.0322 0.0108777173460147
0.0322 0.0108832728707063
0.0322 0.0108888283953978
0.0322 0.0108943839200893
0.0322 0.0108999394447809
0.0322 0.0109054949694724
0.0322 0.0109110504941639
0.0322 0.0109166060188555
0.0322 0.010922161543547
0.0322 0.0109277170682385
0.0322 0.01093327259293
0.0322 0.0109388281176216
0.0322 0.0109443836423131
0.0322 0.0109499391670046
0.0322 0.0109554946916962
0.0322 0.0109610502163877
0.0322 0.0109666057410792
0.0322 0.0109721612657707
0.0322 0.0109777167904623
0.0322 0.0109832723151538
0.0322 0.0109888278398453
0.0322 0.0109943833645369
0.0322 0.0109999388892284
0.0322 0.0110054944139199
0.0322 0.0110110499386115
0.0322 0.011016605463303
0.0322 0.0110221609879945
0.0322 0.011027716512686
0.0322 0.0110332720373776
0.0322 0.0110388275620691
0.0322 0.0110443830867606
0.0322 0.0110499386114522
0.0322 0.0110554941361437
0.0322 0.0110610496608352
0.0322 0.0110666051855267
0.0322 0.0110721607102183
0.0322 0.0110777162349098
0.0322 0.0110832717596013
0.0322 0.0110888272842929
0.0322 0.0110943828089844
0.0322 0.0110999383336759
0.0322 0.0111054938583675
0.0322 0.011111049383059
0.0322 0.0111166049077505
0.0322 0.011122160432442
0.0323 0.0111277159571336
0.0323 0.0111332714818251
0.0323 0.0111388270065166
0.0323 0.0111443825312082
0.0323 0.0111499380558997
0.0323 0.0111554935805912
0.0323 0.0111610491052827
0.0323 0.0111666046299743
0.0323 0.0111721601546658
0.0323 0.0111777156793573
0.0323 0.0111832712040489
0.0323 0.0111888267287404
0.0323 0.0111943822534319
0.0323 0.0111999377781235
0.0323 0.011205493302815
0.0323 0.0112110488275065
0.0323 0.011216604352198
0.0323 0.0112221598768896
0.0323 0.0112277154015811
0.0323 0.0112332709262726
0.0323 0.0112388264509642
0.0323 0.0112443819756557
0.0323 0.0112499375003472
0.0323 0.0112554930250388
0.0323 0.0112610485497303
0.0323 0.0112666040744218
0.0323 0.0112721595991133
0.0323 0.0112777151238049
0.0323 0.0112832706484964
0.0323 0.0112888261731879
0.0323 0.0112943816978795
0.0323 0.011299937222571
0.0323 0.0113054927472625
0.0323 0.011311048271954
0.0323 0.0113166037966456
0.0323 0.0113221593213371
0.0323 0.0113277148460286
0.0323 0.0113332703707202
0.0323 0.0113388258954117
0.0323 0.0113443814201032
0.0323 0.0113499369447948
0.0323 0.0113554924694863
0.0323 0.0113610479941778
0.0323 0.0113666035188693
0.0323 0.0113721590435609
0.0323 0.0113777145682524
0.0323 0.0113832700929439
0.0323 0.0113888256176355
0.0323 0.011394381142327
0.0323 0.0113999366670185
0.0323 0.01140549219171
0.0323 0.0114110477164016
0.0323 0.0114166032410931
0.0323 0.0114221587657846
0.0323 0.0114277142904762
0.0323 0.0114332698151677
0.0323 0.0114388253398592
0.0323 0.0114443808645508
0.0323 0.0114499363892423
0.0323 0.0114554919139338
0.0323 0.0114610474386253
0.0323 0.0114666029633169
0.0323 0.0114721584880084
0.0323 0.0114777140126999
0.0323 0.0114832695373915
0.0323 0.011488825062083
0.0323 0.0114943805867745
0.0323 0.011499936111466
0.0323 0.0115054916361576
0.0323 0.0115110471608491
0.0323 0.0115166026855406
0.0323 0.0115221582102322
0.0323 0.0115277137349237
0.0323 0.0115332692596152
0.0323 0.0115388247843068
0.0323 0.0115443803089983
0.0323 0.0115499358336898
0.0323 0.0115554913583813
0.0323 0.0115610468830729
0.0323 0.0115666024077644
0.0323 0.0115721579324559
0.0323 0.0115777134571475
0.0323 0.011583268981839
0.0323 0.0115888245065305
0.0323 0.011594380031222
0.0323 0.0115999355559136
0.0323 0.0116054910806051
0.0323 0.0116110466052966
0.0323 0.0116166021299882
0.0323 0.0116221576546797
0.0323 0.0116277131793712
0.0323 0.0116332687040628
0.0323 0.0116388242287543
0.0323 0.0116443797534458
0.0323 0.0116499352781373
0.0323 0.0116554908028289
0.0323 0.0116610463275204
0.0323 0.0116666018522119
0.0323 0.0116721573769035
0.0323 0.011677712901595
0.0323 0.0116832684262865
0.0323 0.0116888239509781
0.0323 0.0116943794756696
0.0323 0.0116999350003611
0.0323 0.0117054905250526
0.0323 0.0117110460497442
0.0323 0.0117166015744357
0.0323 0.0117221570991272
0.0323 0.0117277126238188
0.0323 0.0117332681485103
0.0323 0.0117388236732018
0.0323 0.0117443791978933
0.0323 0.0117499347225849
0.0323 0.0117554902472764
0.0323 0.0117610457719679
0.0323 0.0117666012966595
0.0323 0.011772156821351
0.0323 0.0117777123460425
0.0323 0.0117832678707341
0.0323 0.0117888233954256
0.0324 0.0117943789201171
0.0324 0.0117999344448086
0.0324 0.0118054899695002
0.0324 0.0118110454941917
0.0324 0.0118166010188832
0.0324 0.0118221565435748
0.0324 0.0118277120682663
0.0324 0.0118332675929578
0.0324 0.0118388231176493
0.0324 0.0118443786423409
0.0324 0.0118499341670324
0.0324 0.0118554896917239
0.0324 0.0118610452164155
0.0324 0.011866600741107
0.0324 0.0118721562657985
0.0324 0.0118777117904901
0.0324 0.0118832673151816
0.0324 0.0118888228398731
0.0324 0.0118943783645646
0.0324 0.0118999338892562
0.0324 0.0119054894139477
0.0324 0.0119110449386392
0.0324 0.0119166004633308
0.0324 0.0119221559880223
0.0324 0.0119277115127138
0.0324 0.0119332670374053
0.0324 0.0119388225620969
0.0324 0.0119443780867884
0.0324 0.0119499336114799
0.0324 0.0119554891361715
0.0324 0.011961044660863
0.0324 0.0119666001855545
0.0324 0.0119721557102461
0.0324 0.0119777112349376
0.0324 0.0119832667596291
0.0324 0.0119888222843206
0.0324 0.0119943778090122
0.0324 0.0119999333337037
0.0324 0.0120054888583952
0.0324 0.0120110443830868
0.0324 0.0120165999077783
0.0324 0.0120221554324698
0.0324 0.0120277109571613
0.0324 0.0120332664818529
0.0324 0.0120388220065444
0.0324 0.0120443775312359
0.0324 0.0120499330559275
0.0324 0.012055488580619
0.0324 0.0120610441053105
0.0324 0.0120665996300021
0.0324 0.0120721551546936
0.0324 0.0120777106793851
0.0324 0.0120832662040766
0.0324 0.0120888217287682
0.0324 0.0120943772534597
0.0324 0.0120999327781512
0.0324 0.0121054883028428
0.0324 0.0121110438275343
0.0324 0.0121165993522258
0.0324 0.0121221548769174
0.0324 0.0121277104016089
0.0324 0.0121332659263004
0.0324 0.0121388214509919
0.0324 0.0121443769756835
0.0324 0.012149932500375
0.0324 0.0121554880250665
0.0324 0.0121610435497581
0.0324 0.0121665990744496
0.0324 0.0121721545991411
0.0324 0.0121777101238326
0.0324 0.0121832656485242
0.0324 0.0121888211732157
0.0324 0.0121943766979072
0.0324 0.0121999322225988
0.0324 0.0122054877472903
0.0324 0.0122110432719818
0.0324 0.0122165987966734
0.0324 0.0122221543213649
0.0324 0.0122277098460564
0.0324 0.0122332653707479
0.0324 0.0122388208954395
0.0324 0.012244376420131
0.0324 0.0122499319448225
0.0324 0.0122554874695141
0.0324 0.0122610429942056
0.0324 0.0122665985188971
0.0324 0.0122721540435886
0.0324 0.0122777095682802
0.0324 0.0122832650929717
0.0324 0.0122888206176632
0.0324 0.0122943761423548
0.0324 0.0122999316670463
0.0324 0.0123054871917378
0.0324 0.0123110427164294
0.0324 0.0123165982411209
0.0324 0.0123221537658124
0.0324 0.0123277092905039
0.0324 0.0123332648151955
0.0324 0.012338820339887
0.0324 0.0123443758645785
0.0324 0.0123499313892701
0.0324 0.0123554869139616
0.0324 0.0123610424386531
0.0324 0.0123665979633446
0.0324 0.0123721534880362
0.0324 0.0123777090127277
0.0324 0.0123832645374192
0.0324 0.0123888200621108
0.0324 0.0123943755868023
0.0324 0.0123999311114938
0.0324 0.0124054866361854
0.0324 0.0124110421608769
0.0324 0.0124165976855684
0.0324 0.0124221532102599
0.0324 0.0124277087349515
0.0324 0.012433264259643
0.0324 0.0124388197843345
0.0324 0.0124443753090261
0.0324 0.0124499308337176
0.0324 0.0124554863584091
0.0324 0.0124610418831006
0.0324 0.0124665974077922
0.0324 0.0124721529324837
0.0324 0.0124777084571752
0.0324 0.0124832639818668
0.0324 0.0124888195065583
0.0324 0.0124943750312498
0.0324 0.0124999305559414
0.0324 0.0125054860806329
0.0324 0.0125110416053244
0.0324 0.0125165971300159
0.0324 0.0125221526547075
0.0324 0.012527708179399
0.0324 0.0125332637040905
0.0324 0.0125388192287821
0.0324 0.0125443747534736
0.0324 0.0125499302781651
0.0324 0.0125554858028567
0.0324 0.0125610413275482
0.0324 0.0125665968522397
0.0324 0.0125721523769312
0.0324 0.0125777079016228
0.0324 0.0125832634263143
0.0324 0.0125888189510058
0.0324 0.0125943744756974
0.0324 0.0125999300003889
0.0324 0.0126054855250804
0.0324 0.0126110410497719
0.0324 0.0126165965744635
0.0324 0.012622152099155
0.0324 0.0126277076238465
0.0324 0.0126332631485381
0.0324 0.0126388186732296
0.0324 0.0126443741979211
0.0324 0.0126499297226127
0.0324 0.0126554852473042
0.0324 0.0126610407719957
0.0325 0.0126665962966872
0.0325 0.0126721518213788
0.0325 0.0126777073460703
0.0325 0.0126832628707618
0.0325 0.0126888183954534
0.0325 0.0126943739201449
0.0325 0.0126999294448364
0.0325 0.0127054849695279
0.0325 0.0127110404942195
0.0325 0.012716596018911
0.0325 0.0127221515436025
0.0325 0.0127277070682941
0.0325 0.0127332625929856
0.0325 0.0127388181176771
0.0325 0.0127443736423687
0.0325 0.0127499291670602
0.0325 0.0127554846917517
0.0325 0.0127610402164432
0.0325 0.0127665957411348
0.0325 0.0127721512658263
0.0325 0.0127777067905178
0.0325 0.0127832623152094
0.0325 0.0127888178399009
0.0325 0.0127943733645924
0.0325 0.0127999288892839
0.0325 0.0128054844139755
0.0325 0.012811039938667
0.0325 0.0128165954633585
0.0325 0.0128221509880501
0.0325 0.0128277065127416
0.0325 0.0128332620374331
0.0325 0.0128388175621247
0.0325 0.0128443730868162
0.0325 0.0128499286115077
0.0325 0.0128554841361992
0.0325 0.0128610396608908
0.0325 0.0128665951855823
0.0325 0.0128721507102738
0.0325 0.0128777062349654
0.0325 0.0128832617596569
0.0325 0.0128888172843484
0.0325 0.01289437280904
0.0325 0.0128999283337315
0.0325 0.012905483858423
0.0325 0.0129110393831145
0.0325 0.0129165949078061
0.0325 0.0129221504324976
0.0325 0.0129277059571891
0.0325 0.0129332614818807
0.0325 0.0129388170065722
0.0325 0.0129443725312637
0.0325 0.0129499280559552
0.0325 0.0129554835806468
0.0325 0.0129610391053383
0.0325 0.0129665946300298
0.0325 0.0129721501547214
0.0325 0.0129777056794129
0.0325 0.0129832612041044
0.0325 0.012988816728796
0.0325 0.0129943722534875
0.0325 0.012999927778179
0.0325 0.0130054833028705
0.0325 0.0130110388275621
0.0325 0.0130165943522536
0.0325 0.0130221498769451
0.0325 0.0130277054016367
0.0325 0.0130332609263282
0.0325 0.0130388164510197
0.0325 0.0130443719757112
0.0325 0.0130499275004028
0.0325 0.0130554830250943
0.0325 0.0130610385497858
0.0325 0.0130665940744774
0.0325 0.0130721495991689
0.0325 0.0130777051238604
0.0325 0.013083260648552
0.0325 0.0130888161732435
0.0325 0.013094371697935
0.0325 0.0130999272226265
0.0325 0.0131054827473181
0.0325 0.0131110382720096
0.0325 0.0131165937967011
0.0325 0.0131221493213927
0.0325 0.0131277048460842
0.0325 0.0131332603707757
0.0325 0.0131388158954672
0.0325 0.0131443714201588
0.0325 0.0131499269448503
0.0325 0.0131554824695418
0.0325 0.0131610379942334
0.0325 0.0131665935189249
0.0325 0.0131721490436164
0.0325 0.013177704568308
0.0325 0.0131832600929995
0.0325 0.013188815617691
0.0325 0.0131943711423825
0.0325 0.0131999266670741
0.0325 0.0132054821917656
0.0325 0.0132110377164571
0.0325 0.0132165932411487
0.0325 0.0132221487658402
0.0325 0.0132277042905317
0.0325 0.0132332598152232
0.0325 0.0132388153399148
0.0325 0.0132443708646063
0.0325 0.0132499263892978
0.0325 0.0132554819139894
0.0325 0.0132610374386809
0.0325 0.0132665929633724
0.0325 0.013272148488064
0.0325 0.0132777040127555
0.0325 0.013283259537447
0.0325 0.0132888150621385
0.0325 0.0132943705868301
0.0325 0.0132999261115216
0.0325 0.0133054816362131
0.0325 0.0133110371609047
0.0325 0.0133165926855962
0.0325 0.0133221482102877
0.0325 0.0133277037349793
0.0325 0.0133332592596708
0.0325 0.0133388147843623
0.0325 0.0133443703090538
0.0325 0.0133499258337454
0.0325 0.0133554813584369
0.0325 0.0133610368831284
0.0325 0.01336659240782
0.0325 0.0133721479325115
0.0325 0.013377703457203
0.0325 0.0133832589818945
0.0325 0.0133888145065861
0.0325 0.0133943700312776
0.0325 0.0133999255559691
0.0325 0.0134054810806607
0.0325 0.0134110366053522
0.0325 0.0134165921300437
0.0325 0.0134221476547353
0.0325 0.0134277031794268
0.0325 0.0134332587041183
0.0325 0.0134388142288098
0.0325 0.0134443697535014
0.0325 0.0134499252781929
0.0325 0.0134554808028844
0.0325 0.013461036327576
0.0325 0.0134665918522675
0.0325 0.013472147376959
0.0325 0.0134777029016505
0.0325 0.0134832584263421
0.0325 0.0134888139510336
0.0325 0.0134943694757251
0.0325 0.0134999250004167
0.0325 0.0135054805251082
0.0325 0.0135110360497997
0.0325 0.0135165915744913
0.0325 0.0135221470991828
0.0325 0.0135277026238743
0.0325 0.0135332581485658
0.0325 0.0135388136732574
0.0325 0.0135443691979489
0.0325 0.0135499247226404
0.0325 0.013555480247332
0.0325 0.0135610357720235
0.0325 0.013566591296715
0.0325 0.0135721468214065
0.0325 0.0135777023460981
0.0325 0.0135832578707896
0.0325 0.0135888133954811
0.0326 0.0135943689201727
0.0326 0.0135999244448642
0.0326 0.0136054799695557
0.0326 0.0136110354942473
0.0326 0.0136165910189388
0.0326 0.0136221465436303
0.0326 0.0136277020683218
0.0326 0.0136332575930134
0.0326 0.0136388131177049
0.0326 0.0136443686423964
0.0326 0.013649924167088
0.0326 0.0136554796917795
0.0326 0.013661035216471
0.0326 0.0136665907411626
0.0326 0.0136721462658541
0.0326 0.0136777017905456
0.0326 0.0136832573152371
0.0326 0.0136888128399287
0.0326 0.0136943683646202
0.0326 0.0136999238893117
0.0326 0.0137054794140033
0.0326 0.0137110349386948
0.0326 0.0137165904633863
0.0326 0.0137221459880778
0.0326 0.0137277015127694
0.0326 0.0137332570374609
0.0326 0.0137388125621524
0.0326 0.013744368086844
0.0326 0.0137499236115355
0.0326 0.013755479136227
0.0326 0.0137610346609186
0.0326 0.0137665901856101
0.0326 0.0137721457103016
0.0326 0.0137777012349931
0.0326 0.0137832567596847
0.0326 0.0137888122843762
0.0326 0.0137943678090677
0.0326 0.0137999233337593
0.0326 0.0138054788584508
0.0326 0.0138110343831423
0.0326 0.0138165899078338
0.0326 0.0138221454325254
0.0326 0.0138277009572169
0.0326 0.0138332564819084
0.0326 0.0138388120066
0.0326 0.0138443675312915
0.0326 0.013849923055983
0.0326 0.0138554785806746
0.0326 0.0138610341053661
0.0326 0.0138665896300576
0.0326 0.0138721451547491
0.0326 0.0138777006794407
0.0326 0.0138832562041322
0.0326 0.0138888117288237
0.0326 0.0138943672535153
0.0326 0.0138999227782068
0.0326 0.0139054783028983
0.0326 0.0139110338275898
0.0326 0.0139165893522814
0.0326 0.0139221448769729
0.0326 0.0139277004016644
0.0326 0.013933255926356
0.0326 0.0139388114510475
0.0326 0.013944366975739
0.0326 0.0139499225004306
0.0326 0.0139554780251221
0.0326 0.0139610335498136
0.0326 0.0139665890745051
0.0326 0.0139721445991967
0.0326 0.0139777001238882
0.0326 0.0139832556485797
0.0326 0.0139888111732713
0.0326 0.0139943666979628
0.0326 0.0139999222226543
0.0326 0.0140054777473458
0.0326 0.0140110332720374
0.0326 0.0140165887967289
0.0326 0.0140221443214204
0.0326 0.014027699846112
0.0326 0.0140332553708035
0.0326 0.014038810895495
0.0326 0.0140443664201866
0.0326 0.0140499219448781
0.0326 0.0140554774695696
0.0326 0.0140610329942611
0.0326 0.0140665885189527
0.0326 0.0140721440436442
0.0326 0.0140776995683357
0.0326 0.0140832550930273
0.0326 0.0140888106177188
0.0326 0.0140943661424103
0.0326 0.0140999216671019
0.0326 0.0141054771917934
0.0326 0.0141110327164849
0.0326 0.0141165882411764
0.0326 0.014122143765868
0.0326 0.0141276992905595
0.0326 0.014133254815251
0.0326 0.0141388103399426
0.0326 0.0141443658646341
0.0326 0.0141499213893256
0.0326 0.0141554769140171
0.0326 0.0141610324387087
0.0326 0.0141665879634002
0.0326 0.0141721434880917
0.0326 0.0141776990127833
0.0326 0.0141832545374748
0.0326 0.0141888100621663
0.0326 0.0141943655868579
0.0326 0.0141999211115494
0.0326 0.0142054766362409
0.0326 0.0142110321609324
0.0326 0.014216587685624
0.0326 0.0142221432103155
0.0326 0.014227698735007
0.0326 0.0142332542596986
0.0326 0.0142388097843901
0.0326 0.0142443653090816
0.0326 0.0142499208337731
0.0326 0.0142554763584647
0.0326 0.0142610318831562
0.0326 0.0142665874078477
0.0326 0.0142721429325393
0.0326 0.0142776984572308
0.0326 0.0142832539819223
0.0326 0.0142888095066139
0.0326 0.0142943650313054
0.0326 0.0142999205559969
0.0326 0.0143054760806884
0.0326 0.01431103160538
0.0326 0.0143165871300715
0.0326 0.014322142654763
0.0326 0.0143276981794546
0.0326 0.0143332537041461
0.0326 0.0143388092288376
0.0326 0.0143443647535291
0.0326 0.0143499202782207
0.0326 0.0143554758029122
0.0326 0.0143610313276037
0.0326 0.0143665868522953
0.0326 0.0143721423769868
0.0326 0.0143776979016783
0.0326 0.0143832534263699
0.0326 0.0143888089510614
0.0326 0.0143943644757529
0.0326 0.0143999200004444
0.0326 0.014405475525136
0.0326 0.0144110310498275
0.0326 0.014416586574519
0.0326 0.0144221420992106
0.0326 0.0144276976239021
0.0326 0.0144332531485936
0.0327 0.0144388086732852
0.0327 0.0144443641979767
0.0327 0.0144499197226682
0.0327 0.0144554752473597
0.0327 0.0144610307720513
0.0327 0.0144665862967428
0.0327 0.0144721418214343
0.0327 0.0144776973461259
0.0327 0.0144832528708174
0.0327 0.0144888083955089
0.0327 0.0144943639202004
0.0327 0.014499919444892
0.0327 0.0145054749695835
0.0327 0.014511030494275
0.0327 0.0145165860189666
0.0327 0.0145221415436581
0.0327 0.0145276970683496
0.0327 0.0145332525930412
0.0327 0.0145388081177327
0.0327 0.0145443636424242
0.0327 0.0145499191671157
0.0327 0.0145554746918073
0.0327 0.0145610302164988
0.0327 0.0145665857411903
0.0327 0.0145721412658819
0.0327 0.0145776967905734
0.0327 0.0145832523152649
0.0327 0.0145888078399564
0.0327 0.014594363364648
0.0327 0.0145999188893395
0.0327 0.014605474414031
0.0327 0.0146110299387226
0.0327 0.0146165854634141
0.0327 0.0146221409881056
0.0327 0.0146276965127972
0.0327 0.0146332520374887
0.0327 0.0146388075621802
0.0327 0.0146443630868717
0.0327 0.0146499186115633
0.0327 0.0146554741362548
0.0327 0.0146610296609463
0.0327 0.0146665851856379
0.0327 0.0146721407103294
0.0327 0.0146776962350209
0.0327 0.0146832517597124
0.0327 0.014688807284404
0.0327 0.0146943628090955
0.0327 0.014699918333787
0.0327 0.0147054738584786
0.0327 0.0147110293831701
0.0327 0.0147165849078616
0.0327 0.0147221404325532
0.0327 0.0147276959572447
0.0327 0.0147332514819362
0.0327 0.0147388070066277
0.0327 0.0147443625313193
0.0327 0.0147499180560108
0.0327 0.0147554735807023
0.0327 0.0147610291053939
0.0327 0.0147665846300854
0.0327 0.0147721401547769
0.0327 0.0147776956794684
0.0327 0.01478325120416
0.0327 0.0147888067288515
0.0327 0.014794362253543
0.0327 0.0147999177782346
0.0327 0.0148054733029261
0.0327 0.0148110288276176
0.0327 0.0148165843523092
0.0327 0.0148221398770007
0.0327 0.0148276954016922
0.0327 0.0148332509263837
0.0327 0.0148388064510753
0.0327 0.0148443619757668
0.0327 0.0148499175004583
0.0327 0.0148554730251499
0.0327 0.0148610285498414
0.0327 0.0148665840745329
0.0327 0.0148721395992245
0.0327 0.014877695123916
0.0327 0.0148832506486075
0.0327 0.014888806173299
0.0327 0.0148943616979906
0.0327 0.0148999172226821
0.0327 0.0149054727473736
0.0327 0.0149110282720652
0.0327 0.0149165837967567
0.0327 0.0149221393214482
0.0327 0.0149276948461397
0.0327 0.0149332503708313
0.0327 0.0149388058955228
0.0327 0.0149443614202143
0.0327 0.0149499169449059
0.0327 0.0149554724695974
0.0327 0.0149610279942889
0.0327 0.0149665835189805
0.0327 0.014972139043672
0.0327 0.0149776945683635
0.0327 0.014983250093055
0.0327 0.0149888056177466
0.0327 0.0149943611424381
0.0327 0.0149999166671296
0.0327 0.0150054721918212
0.0327 0.0150110277165127
0.0327 0.0150165832412042
0.0327 0.0150221387658957
0.0327 0.0150276942905873
0.0327 0.0150332498152788
0.0327 0.0150388053399703
0.0327 0.0150443608646619
0.0327 0.0150499163893534
0.0327 0.0150554719140449
0.0327 0.0150610274387365
0.0327 0.015066582963428
0.0327 0.0150721384881195
0.0327 0.015077694012811
0.0327 0.0150832495375026
0.0327 0.0150888050621941
0.0327 0.0150943605868856
0.0327 0.0150999161115772
0.0327 0.0151054716362687
0.0327 0.0151110271609602
0.0327 0.0151165826856517
0.0327 0.0151221382103433
0.0327 0.0151276937350348
0.0327 0.0151332492597263
0.0327 0.0151388047844179
0.0327 0.0151443603091094
0.0327 0.0151499158338009
0.0327 0.0151554713584925
0.0327 0.015161026883184
0.0327 0.0151665824078755
0.0327 0.015172137932567
0.0327 0.0151776934572586
0.0327 0.0151832489819501
0.0327 0.0151888045066416
0.0327 0.0151943600313332
0.0327 0.0151999155560247
0.0327 0.0152054710807162
0.0327 0.0152110266054078
0.0327 0.0152165821300993
0.0327 0.0152221376547908
0.0327 0.0152276931794823
0.0327 0.0152332487041739
0.0327 0.0152388042288654
0.0327 0.0152443597535569
0.0327 0.0152499152782485
0.0327 0.01525547080294
0.0327 0.0152610263276315
0.0327 0.015266581852323
0.0327 0.0152721373770146
0.0327 0.0152776929017061
0.0327 0.0152832484263976
0.0327 0.0152888039510892
0.0327 0.0152943594757807
0.0327 0.0152999150004722
0.0327 0.0153054705251638
0.0327 0.0153110260498553
0.0327 0.0153165815745468
0.0327 0.0153221370992383
0.0327 0.0153276926239299
0.0327 0.0153332481486214
0.0327 0.0153388036733129
0.0327 0.0153443591980045
0.0327 0.015349914722696
0.0327 0.0153554702473875
0.0328 0.015361025772079
0.0328 0.0153665812967706
0.0328 0.0153721368214621
0.0328 0.0153776923461536
0.0328 0.0153832478708452
0.0328 0.0153888033955367
0.0328 0.0153943589202282
0.0328 0.0153999144449198
0.0328 0.0154054699696113
0.0328 0.0154110254943028
0.0328 0.0154165810189943
0.0328 0.0154221365436859
0.0328 0.0154276920683774
0.0328 0.0154332475930689
0.0328 0.0154388031177605
0.0328 0.015444358642452
0.0328 0.0154499141671435
0.0328 0.015455469691835
0.0328 0.0154610252165266
0.0328 0.0154665807412181
0.0328 0.0154721362659096
0.0328 0.0154776917906012
0.0328 0.0154832473152927
0.0328 0.0154888028399842
0.0328 0.0154943583646758
0.0328 0.0154999138893673
0.0328 0.0155054694140588
0.0328 0.0155110249387503
0.0328 0.0155165804634419
0.0328 0.0155221359881334
0.0328 0.0155276915128249
0.0328 0.0155332470375165
0.0328 0.015538802562208
0.0328 0.0155443580868995
0.0328 0.015549913611591
0.0328 0.0155554691362826
0.0328 0.0155610246609741
0.0328 0.0155665801856656
0.0328 0.0155721357103572
0.0328 0.0155776912350487
0.0328 0.0155832467597402
0.0328 0.0155888022844318
0.0328 0.0155943578091233
0.0328 0.0155999133338148
0.0328 0.0156054688585063
0.0328 0.0156110243831979
0.0328 0.0156165799078894
0.0328 0.0156221354325809
0.0328 0.0156276909572725
0.0328 0.015633246481964
0.0328 0.0156388020066555
0.0328 0.0156443575313471
0.0328 0.0156499130560386
0.0328 0.0156554685807301
0.0328 0.0156610241054216
0.0328 0.0156665796301132
0.0328 0.0156721351548047
0.0328 0.0156776906794962
0.0328 0.0156832462041878
0.0328 0.0156888017288793
0.0328 0.0156943572535708
0.0328 0.0156999127782623
0.0328 0.0157054683029539
0.0328 0.0157110238276454
0.0328 0.0157165793523369
0.0328 0.0157221348770285
0.0328 0.01572769040172
0.0328 0.0157332459264115
0.0328 0.0157388014511031
0.0328 0.0157443569757946
0.0328 0.0157499125004861
0.0328 0.0157554680251776
0.0328 0.0157610235498692
0.0328 0.0157665790745607
0.0328 0.0157721345992522
0.0328 0.0157776901239438
0.0328 0.0157832456486353
0.0328 0.0157888011733268
0.0328 0.0157943566980183
0.0328 0.0157999122227099
0.0328 0.0158054677474014
0.0328 0.0158110232720929
0.0328 0.0158165787967845
0.0328 0.015822134321476
0.0328 0.0158276898461675
0.0328 0.0158332453708591
0.0328 0.0158388008955506
0.0328 0.0158443564202421
0.0328 0.0158499119449336
0.0328 0.0158554674696252
0.0328 0.0158610229943167
0.0328 0.0158665785190082
0.0328 0.0158721340436998
0.0328 0.0158776895683913
0.0328 0.0158832450930828
0.0328 0.0158888006177743
0.0328 0.0158943561424659
0.0328 0.0158999116671574
0.0328 0.0159054671918489
0.0328 0.0159110227165405
0.0328 0.015916578241232
0.0328 0.0159221337659235
0.0328 0.0159276892906151
0.0328 0.0159332448153066
0.0328 0.0159388003399981
0.0328 0.0159443558646896
0.0328 0.0159499113893812
0.0328 0.0159554669140727
0.0328 0.0159610224387642
0.0328 0.0159665779634558
0.0328 0.0159721334881473
0.0328 0.0159776890128388
0.0328 0.0159832445375303
0.0328 0.0159888000622219
0.0328 0.0159943555869134
0.0328 0.0159999111116049
0.0328 0.0160054666362965
0.0328 0.016011022160988
0.0328 0.0160165776856795
0.0328 0.0160221332103711
0.0328 0.0160276887350626
0.0328 0.0160332442597541
0.0328 0.0160387997844456
0.0328 0.0160443553091372
0.0328 0.0160499108338287
0.0328 0.0160554663585202
0.0328 0.0160610218832118
0.0328 0.0160665774079033
0.0328 0.0160721329325948
0.0328 0.0160776884572864
0.0328 0.0160832439819779
0.0328 0.0160887995066694
0.0328 0.0160943550313609
0.0328 0.0160999105560525
0.0328 0.016105466080744
0.0328 0.0161110216054355
0.0328 0.0161165771301271
0.0328 0.0161221326548186
0.0328 0.0161276881795101
0.0328 0.0161332437042016
0.0328 0.0161387992288932
0.0328 0.0161443547535847
0.0328 0.0161499102782762
0.0328 0.0161554658029678
0.0328 0.0161610213276593
0.0328 0.0161665768523508
0.0328 0.0161721323770424
0.0328 0.0161776879017339
0.0328 0.0161832434264254
0.0328 0.0161887989511169
0.0328 0.0161943544758085
0.0328 0.0161999100005
0.0328 0.0162054655251915
0.0328 0.0162110210498831
0.0328 0.0162165765745746
0.0328 0.0162221320992661
0.0328 0.0162276876239576
0.0328 0.0162332431486492
0.0328 0.0162387986733407
0.0328 0.0162443541980322
0.0328 0.0162499097227238
0.0328 0.0162554652474153
0.0328 0.0162610207721068
0.0328 0.0162665762967984
0.0328 0.0162721318214899
0.0328 0.0162776873461814
0.0328 0.0162832428708729
0.0328 0.0162887983955645
0.0328 0.016294353920256
0.0328 0.0162999094449475
0.0328 0.0163054649696391
0.0328 0.0163110204943306
0.0328 0.0163165760190221
0.0328 0.0163221315437136
0.0328 0.0163276870684052
0.0328 0.0163332425930967
0.0328 0.0163387981177882
0.0328 0.0163443536424798
0.0328 0.0163499091671713
0.0328 0.0163554646918628
0.0328 0.0163610202165544
0.0328 0.0163665757412459
0.0328 0.0163721312659374
0.0328 0.0163776867906289
0.0328 0.0163832423153205
0.0328 0.016388797840012
0.0328 0.0163943533647035
0.0328 0.0163999088893951
0.0328 0.0164054644140866
0.0328 0.0164110199387781
0.0328 0.0164165754634696
0.0328 0.0164221309881612
0.0328 0.0164276865128527
0.0328 0.0164332420375442
0.0328 0.0164387975622358
0.0328 0.0164443530869273
0.0328 0.0164499086116188
0.0328 0.0164554641363104
0.0328 0.0164610196610019
0.0328 0.0164665751856934
0.0328 0.0164721307103849
0.0328 0.0164776862350765
0.0329 0.016483241759768
0.0329 0.0164887972844595
0.0329 0.0164943528091511
0.0329 0.0164999083338426
0.0329 0.0165054638585341
0.0329 0.0165110193832257
0.0329 0.0165165749079172
0.0329 0.0165221304326087
0.0329 0.0165276859573002
0.0329 0.0165332414819918
0.0329 0.0165387970066833
0.0329 0.0165443525313748
0.0329 0.0165499080560664
0.0329 0.0165554635807579
0.0329 0.0165610191054494
0.0329 0.0165665746301409
0.0329 0.0165721301548325
0.0329 0.016577685679524
0.0329 0.0165832412042155
0.0329 0.0165887967289071
0.0329 0.0165943522535986
0.0329 0.0165999077782901
0.0329 0.0166054633029817
0.0329 0.0166110188276732
0.0329 0.0166165743523647
0.0329 0.0166221298770562
0.0329 0.0166276854017478
0.0329 0.0166332409264393
0.0329 0.0166387964511308
0.0329 0.0166443519758224
0.0329 0.0166499075005139
0.0329 0.0166554630252054
0.0329 0.0166610185498969
0.0329 0.0166665740745885
0.0329 0.01667212959928
0.0329 0.0166776851239715
0.0329 0.0166832406486631
0.0329 0.0166887961733546
0.0329 0.0166943516980461
0.0329 0.0166999072227377
0.0329 0.0167054627474292
0.0329 0.0167110182721207
0.0329 0.0167165737968122
0.0329 0.0167221293215038
0.0329 0.0167276848461953
0.0329 0.0167332403708868
0.0329 0.0167387958955784
0.0329 0.0167443514202699
0.0329 0.0167499069449614
0.0329 0.0167554624696529
0.0329 0.0167610179943445
0.0329 0.016766573519036
0.0329 0.0167721290437275
0.0329 0.0167776845684191
0.0329 0.0167832400931106
0.0329 0.0167887956178021
0.0329 0.0167943511424937
0.0329 0.0167999066671852
0.0329 0.0168054621918767
0.0329 0.0168110177165682
0.0329 0.0168165732412598
0.0329 0.0168221287659513
0.0329 0.0168276842906428
0.0329 0.0168332398153344
0.0329 0.0168387953400259
0.0329 0.0168443508647174
0.0329 0.0168499063894089
0.0329 0.0168554619141005
0.0329 0.016861017438792
0.0329 0.0168665729634835
0.0329 0.0168721284881751
0.0329 0.0168776840128666
0.0329 0.0168832395375581
0.0329 0.0168887950622497
0.0329 0.0168943505869412
0.0329 0.0168999061116327
0.0329 0.0169054616363242
0.0329 0.0169110171610158
0.0329 0.0169165726857073
0.0329 0.0169221282103988
0.0329 0.0169276837350904
0.0329 0.0169332392597819
0.0329 0.0169387947844734
0.0329 0.016944350309165
0.0329 0.0169499058338565
0.0329 0.016955461358548
0.0329 0.0169610168832395
0.0329 0.0169665724079311
0.0329 0.0169721279326226
0.0329 0.0169776834573141
0.0329 0.0169832389820057
0.0329 0.0169887945066972
0.0329 0.0169943500313887
0.0329 0.0169999055560802
0.0329 0.0170054610807718
0.0329 0.0170110166054633
0.0329 0.0170165721301548
0.0329 0.0170221276548464
0.0329 0.0170276831795379
0.0329 0.0170332387042294
0.0329 0.017038794228921
0.0329 0.0170443497536125
0.0329 0.017049905278304
0.0329 0.0170554608029955
0.0329 0.0170610163276871
0.0329 0.0170665718523786
0.0329 0.0170721273770701
0.0329 0.0170776829017617
0.0329 0.0170832384264532
0.0329 0.0170887939511447
0.0329 0.0170943494758362
0.0329 0.0170999050005278
0.0329 0.0171054605252193
0.0329 0.0171110160499108
0.0329 0.0171165715746024
0.0329 0.0171221270992939
0.0329 0.0171276826239854
0.0329 0.017133238148677
0.0329 0.0171387936733685
0.0329 0.01714434919806
0.0329 0.0171499047227515
0.0329 0.0171554602474431
0.0329 0.0171610157721346
0.0329 0.0171665712968261
0.0329 0.0171721268215177
0.0329 0.0171776823462092
0.0329 0.0171832378709007
0.0329 0.0171887933955922
0.0329 0.0171943489202838
0.0329 0.0171999044449753
0.0329 0.0172054599696668
0.0329 0.0172110154943584
0.0329 0.0172165710190499
0.0329 0.0172221265437414
0.0329 0.017227682068433
0.0329 0.0172332375931245
0.0329 0.017238793117816
0.0329 0.0172443486425075
0.0329 0.0172499041671991
0.0329 0.0172554596918906
0.0329 0.0172610152165821
0.0329 0.0172665707412737
0.0329 0.0172721262659652
0.0329 0.0172776817906567
0.0329 0.0172832373153482
0.0329 0.0172887928400398
0.0329 0.0172943483647313
0.0329 0.0172999038894228
0.0329 0.0173054594141144
0.0329 0.0173110149388059
0.0329 0.0173165704634974
0.0329 0.017322125988189
0.0329 0.0173276815128805
0.0329 0.017333237037572
0.0329 0.0173387925622635
0.0329 0.0173443480869551
0.0329 0.0173499036116466
0.0329 0.0173554591363381
0.0329 0.0173610146610297
0.0329 0.0173665701857212
0.0329 0.0173721257104127
0.0329 0.0173776812351043
0.0329 0.0173832367597958
0.0329 0.0173887922844873
0.0329 0.0173943478091788
0.0329 0.0173999033338704
0.0329 0.0174054588585619
0.0329 0.0174110143832534
0.0329 0.017416569907945
0.0329 0.0174221254326365
0.0329 0.017427680957328
0.0329 0.0174332364820195
0.0329 0.0174387920067111
0.0329 0.0174443475314026
0.0329 0.0174499030560941
0.0329 0.0174554585807857
0.0329 0.0174610141054772
0.0329 0.0174665696301687
0.0329 0.0174721251548603
0.0329 0.0174776806795518
0.0329 0.0174832362042433
0.0329 0.0174887917289348
0.0329 0.0174943472536264
0.0329 0.0174999027783179
0.0329 0.0175054583030094
0.0329 0.017511013827701
0.0329 0.0175165693523925
0.0329 0.017522124877084
0.0329 0.0175276804017755
0.0329 0.0175332359264671
0.0329 0.0175387914511586
0.0329 0.0175443469758501
0.0329 0.0175499025005417
0.0329 0.0175554580252332
0.0329 0.0175610135499247
0.033 0.0175665690746163
0.033 0.0175721245993078
0.033 0.0175776801239993
0.033 0.0175832356486908
0.033 0.0175887911733824
0.033 0.0175943466980739
0.033 0.0175999022227654
0.033 0.017605457747457
0.033 0.0176110132721485
0.033 0.01761656879684
0.033 0.0176221243215315
0.033 0.0176276798462231
0.033 0.0176332353709146
0.033 0.0176387908956061
0.033 0.0176443464202977
0.033 0.0176499019449892
0.033 0.0176554574696807
0.033 0.0176610129943723
0.033 0.0176665685190638
0.033 0.0176721240437553
0.033 0.0176776795684468
0.033 0.0176832350931384
0.033 0.0176887906178299
0.033 0.0176943461425214
0.033 0.017699901667213
0.033 0.0177054571919045
0.033 0.017711012716596
0.033 0.0177165682412876
0.033 0.0177221237659791
0.033 0.0177276792906706
0.033 0.0177332348153621
0.033 0.0177387903400537
0.033 0.0177443458647452
0.033 0.0177499013894367
0.033 0.0177554569141283
0.033 0.0177610124388198
0.033 0.0177665679635113
0.033 0.0177721234882028
0.033 0.0177776790128944
0.033 0.0177832345375859
0.033 0.0177887900622774
0.033 0.017794345586969
0.033 0.0177999011116605
0.033 0.017805456636352
0.033 0.0178110121610436
0.033 0.0178165676857351
0.033 0.0178221232104266
0.033 0.0178276787351181
0.033 0.0178332342598097
0.033 0.0178387897845012
0.033 0.0178443453091927
0.033 0.0178499008338843
0.033 0.0178554563585758
0.033 0.0178610118832673
0.033 0.0178665674079588
0.033 0.0178721229326504
0.033 0.0178776784573419
0.033 0.0178832339820334
0.033 0.017888789506725
0.033 0.0178943450314165
0.033 0.017899900556108
0.033 0.0179054560807996
0.033 0.0179110116054911
0.033 0.0179165671301826
0.033 0.0179221226548741
0.033 0.0179276781795657
0.033 0.0179332337042572
0.033 0.0179387892289487
0.033 0.0179443447536403
0.033 0.0179499002783318
0.033 0.0179554558030233
0.033 0.0179610113277148
0.033 0.0179665668524064
0.033 0.0179721223770979
0.033 0.0179776779017894
0.033 0.017983233426481
0.033 0.0179887889511725
0.033 0.017994344475864
0.033 0.0179999000005556
0.033 0.0180054555252471
0.033 0.0180110110499386
0.033 0.0180165665746301
0.033 0.0180221220993217
0.033 0.0180276776240132
0.033 0.0180332331487047
0.033 0.0180387886733963
0.033 0.0180443441980878
0.033 0.0180498997227793
0.033 0.0180554552474708
0.033 0.0180610107721624
0.033 0.0180665662968539
0.033 0.0180721218215454
0.033 0.018077677346237
0.033 0.0180832328709285
0.033 0.01808878839562
0.033 0.0180943439203116
0.033 0.0180998994450031
0.033 0.0181054549696946
0.033 0.0181110104943861
0.033 0.0181165660190777
0.033 0.0181221215437692
0.033 0.0181276770684607
0.033 0.0181332325931523
0.033 0.0181387881178438
0.033 0.0181443436425353
0.033 0.0181498991672269
0.033 0.0181554546919184
0.033 0.0181610102166099
0.033 0.0181665657413014
0.033 0.018172121265993
0.033 0.0181776767906845
0.033 0.018183232315376
0.033 0.0181887878400676
0.033 0.0181943433647591
0.033 0.0181998988894506
0.033 0.0182054544141421
0.033 0.0182110099388337
0.033 0.0182165654635252
0.033 0.0182221209882167
0.033 0.0182276765129083
0.033 0.0182332320375998
0.033 0.0182387875622913
0.033 0.0182443430869829
0.033 0.0182498986116744
0.033 0.0182554541363659
0.033 0.0182610096610574
0.033 0.018266565185749
0.033 0.0182721207104405
0.033 0.018277676235132
0.033 0.0182832317598236
0.033 0.0182887872845151
0.033 0.0182943428092066
0.033 0.0182998983338981
0.033 0.0183054538585897
0.033 0.0183110093832812
0.033 0.0183165649079727
0.033 0.0183221204326643
0.033 0.0183276759573558
0.033 0.0183332314820473
0.033 0.0183387870067389
0.033 0.0183443425314304
0.033 0.0183498980561219
0.033 0.0183554535808134
0.033 0.018361009105505
0.033 0.0183665646301965
0.033 0.018372120154888
0.033 0.0183776756795796
0.033 0.0183832312042711
0.033 0.0183887867289626
0.033 0.0183943422536541
0.033 0.0183998977783457
0.033 0.0184054533030372
0.033 0.0184110088277287
0.033 0.0184165643524203
0.033 0.0184221198771118
0.033 0.0184276754018033
0.033 0.0184332309264949
0.033 0.0184387864511864
0.033 0.0184443419758779
0.033 0.0184498975005694
0.033 0.018455453025261
0.033 0.0184610085499525
0.033 0.018466564074644
0.033 0.0184721195993356
0.033 0.0184776751240271
0.033 0.0184832306487186
0.033 0.0184887861734101
0.033 0.0184943416981017
0.033 0.0184998972227932
0.033 0.0185054527474847
0.033 0.0185110082721763
0.033 0.0185165637968678
0.033 0.0185221193215593
0.033 0.0185276748462509
0.033 0.0185332303709424
0.033 0.0185387858956339
0.033 0.0185443414203254
0.033 0.018549896945017
0.033 0.0185554524697085
0.033 0.0185610079944
0.033 0.0185665635190916
0.033 0.0185721190437831
0.033 0.0185776745684746
0.033 0.0185832300931662
0.033 0.0185887856178577
0.033 0.0185943411425492
0.033 0.0185998966672407
0.033 0.0186054521919323
0.033 0.0186110077166238
0.033 0.0186165632413153
0.033 0.0186221187660069
0.0331 0.0186276742906984
0.0331 0.0186332298153899
0.0331 0.0186387853400814
0.0331 0.018644340864773
0.0331 0.0186498963894645
0.0331 0.018655451914156
0.0331 0.0186610074388476
0.0331 0.0186665629635391
0.0331 0.0186721184882306
0.0331 0.0186776740129222
0.0331 0.0186832295376137
0.0331 0.0186887850623052
0.0331 0.0186943405869967
0.0331 0.0186998961116883
0.0331 0.0187054516363798
0.0331 0.0187110071610713
0.0331 0.0187165626857629
0.0331 0.0187221182104544
0.0331 0.0187276737351459
0.0331 0.0187332292598374
0.0331 0.018738784784529
0.0331 0.0187443403092205
0.0331 0.018749895833912
0.0331 0.0187554513586036
0.0331 0.0187610068832951
0.0331 0.0187665624079866
0.0331 0.0187721179326782
0.0331 0.0187776734573697
0.0331 0.0187832289820612
0.0331 0.0187887845067527
0.0331 0.0187943400314443
0.0331 0.0187998955561358
0.0331 0.0188054510808273
0.0331 0.0188110066055189
0.0331 0.0188165621302104
0.0331 0.0188221176549019
0.0331 0.0188276731795934
0.0331 0.018833228704285
0.0331 0.0188387842289765
0.0331 0.018844339753668
0.0331 0.0188498952783596
0.0331 0.0188554508030511
0.0331 0.0188610063277426
0.0331 0.0188665618524342
0.0331 0.0188721173771257
0.0331 0.0188776729018172
0.0331 0.0188832284265087
0.0331 0.0188887839512003
0.0331 0.0188943394758918
0.0331 0.0188998950005833
0.0331 0.0189054505252749
0.0331 0.0189110060499664
0.0331 0.0189165615746579
0.0331 0.0189221170993494
0.0331 0.018927672624041
0.0331 0.0189332281487325
0.0331 0.018938783673424
0.0331 0.0189443391981156
0.0331 0.0189498947228071
0.0331 0.0189554502474986
0.0331 0.0189610057721902
0.0331 0.0189665612968817
0.0331 0.0189721168215732
0.0331 0.0189776723462647
0.0331 0.0189832278709563
0.0331 0.0189887833956478
0.0331 0.0189943389203393
0.0331 0.0189998944450309
0.0331 0.0190054499697224
0.0331 0.0190110054944139
0.0331 0.0190165610191055
0.0331 0.019022116543797
0.0331 0.0190276720684885
0.0331 0.01903322759318
0.0331 0.0190387831178716
0.0331 0.0190443386425631
0.0331 0.0190498941672546
0.0331 0.0190554496919462
0.0331 0.0190610052166377
0.0331 0.0190665607413292
0.0331 0.0190721162660207
0.0331 0.0190776717907123
0.0331 0.0190832273154038
0.0331 0.0190887828400953
0.0331 0.0190943383647869
0.0331 0.0190998938894784
0.0331 0.0191054494141699
0.0331 0.0191110049388615
0.0331 0.019116560463553
0.0331 0.0191221159882445
0.0331 0.019127671512936
0.0331 0.0191332270376276
0.0331 0.0191387825623191
0.0331 0.0191443380870106
0.0331 0.0191498936117022
0.0331 0.0191554491363937
0.0331 0.0191610046610852
0.0331 0.0191665601857767
0.0331 0.0191721157104683
0.0331 0.0191776712351598
0.0331 0.0191832267598513
0.0331 0.0191887822845429
0.0331 0.0191943378092344
0.0331 0.0191998933339259
0.0331 0.0192054488586175
0.0331 0.019211004383309
0.0331 0.0192165599080005
0.0331 0.019222115432692
0.0331 0.0192276709573836
0.0331 0.0192332264820751
0.0331 0.0192387820067666
0.0331 0.0192443375314582
0.0331 0.0192498930561497
0.0331 0.0192554485808412
0.0331 0.0192610041055327
0.0331 0.0192665596302243
0.0331 0.0192721151549158
0.0331 0.0192776706796073
0.0331 0.0192832262042989
0.0331 0.0192887817289904
0.0331 0.0192943372536819
0.0331 0.0192998927783735
0.0331 0.019305448303065
0.0331 0.0193110038277565
0.0331 0.019316559352448
0.0331 0.0193221148771396
0.0331 0.0193276704018311
0.0331 0.0193332259265226
0.0331 0.0193387814512142
0.0331 0.0193443369759057
0.0331 0.0193498925005972
0.0331 0.0193554480252887
0.0331 0.0193610035499803
0.0331 0.0193665590746718
0.0331 0.0193721145993633
0.0331 0.0193776701240549
0.0331 0.0193832256487464
0.0331 0.0193887811734379
0.0331 0.0193943366981295
0.0331 0.019399892222821
0.0331 0.0194054477475125
0.0331 0.019411003272204
0.0331 0.0194165587968956
0.0331 0.0194221143215871
0.0331 0.0194276698462786
0.0331 0.0194332253709702
0.0331 0.0194387808956617
0.0331 0.0194443364203532
0.0331 0.0194498919450448
0.0331 0.0194554474697363
0.0331 0.0194610029944278
0.0331 0.0194665585191193
0.0331 0.0194721140438109
0.0331 0.0194776695685024
0.0331 0.0194832250931939
0.0331 0.0194887806178855
0.0331 0.019494336142577
0.0331 0.0194998916672685
0.0331 0.01950544719196
0.0331 0.0195110027166516
0.0331 0.0195165582413431
0.0331 0.0195221137660346
0.0331 0.0195276692907262
0.0331 0.0195332248154177
0.0331 0.0195387803401092
0.0331 0.0195443358648008
0.0331 0.0195498913894923
0.0331 0.0195554469141838
0.0331 0.0195610024388753
0.0331 0.0195665579635669
0.0331 0.0195721134882584
0.0331 0.0195776690129499
0.0331 0.0195832245376415
0.0331 0.019588780062333
0.0331 0.0195943355870245
0.0331 0.019599891111716
0.0331 0.0196054466364076
0.0331 0.0196110021610991
0.0331 0.0196165576857906
0.0331 0.0196221132104822
0.0331 0.0196276687351737
0.0331 0.0196332242598652
0.0331 0.0196387797845568
0.0331 0.0196443353092483
0.0331 0.0196498908339398
0.0331 0.0196554463586313
0.0331 0.0196610018833229
0.0331 0.0196665574080144
0.0331 0.0196721129327059
0.0331 0.0196776684573975
0.0331 0.019683223982089
0.0331 0.0196887795067805
0.0331 0.019694335031472
0.0331 0.0196998905561636
0.0331 0.0197054460808551
0.0331 0.0197110016055466
0.0331 0.0197165571302382
0.0331 0.0197221126549297
0.0332 0.0197276681796212
0.0332 0.0197332237043128
0.0332 0.0197387792290043
0.0332 0.0197443347536958
0.0332 0.0197498902783873
0.0332 0.0197554458030789
0.0332 0.0197610013277704
0.0332 0.0197665568524619
0.0332 0.0197721123771535
0.0332 0.019777667901845
0.0332 0.0197832234265365
0.0332 0.019788778951228
0.0332 0.0197943344759196
0.0332 0.0197998900006111
0.0332 0.0198054455253026
0.0332 0.0198110010499942
0.0332 0.0198165565746857
0.0332 0.0198221120993772
0.0332 0.0198276676240688
0.0332 0.0198332231487603
0.0332 0.0198387786734518
0.0332 0.0198443341981433
0.0332 0.0198498897228349
0.0332 0.0198554452475264
0.0332 0.0198610007722179
0.0332 0.0198665562969095
0.0332 0.019872111821601
0.0332 0.0198776673462925
0.0332 0.0198832228709841
0.0332 0.0198887783956756
0.0332 0.0198943339203671
0.0332 0.0198998894450586
0.0332 0.0199054449697502
0.0332 0.0199110004944417
0.0332 0.0199165560191332
0.0332 0.0199221115438248
0.0332 0.0199276670685163
0.0332 0.0199332225932078
0.0332 0.0199387781178993
0.0332 0.0199443336425909
0.0332 0.0199498891672824
0.0332 0.0199554446919739
0.0332 0.0199610002166655
0.0332 0.019966555741357
0.0332 0.0199721112660485
0.0332 0.0199776667907401
0.0332 0.0199832223154316
0.0332 0.0199887778401231
0.0332 0.0199943333648146
0.0332 0.0199998888895062
0.0332 0.0200054444141977
0.0332 0.0200109999388892
0.0332 0.0200165554635808
0.0332 0.0200221109882723
0.0332 0.0200276665129638
0.0332 0.0200332220376553
0.0332 0.0200387775623469
0.0332 0.0200443330870384
0.0332 0.0200498886117299
0.0332 0.0200554441364215
0.0332 0.020060999661113
0.0332 0.0200665551858045
0.0332 0.0200721107104961
0.0332 0.0200776662351876
0.0332 0.0200832217598791
0.0332 0.0200887772845706
0.0332 0.0200943328092622
0.0332 0.0200998883339537
0.0332 0.0201054438586452
0.0332 0.0201109993833368
0.0332 0.0201165549080283
0.0332 0.0201221104327198
0.0332 0.0201276659574113
0.0332 0.0201332214821029
0.0332 0.0201387770067944
0.0332 0.0201443325314859
0.0332 0.0201498880561775
0.0332 0.020155443580869
0.0332 0.0201609991055605
0.0332 0.0201665546302521
0.0332 0.0201721101549436
0.0332 0.0201776656796351
0.0332 0.0201832212043266
0.0332 0.0201887767290182
0.0332 0.0201943322537097
0.0332 0.0201998877784012
0.0332 0.0202054433030928
0.0332 0.0202109988277843
0.0332 0.0202165543524758
0.0332 0.0202221098771673
0.0332 0.0202276654018589
0.0332 0.0202332209265504
0.0332 0.0202387764512419
0.0332 0.0202443319759335
0.0332 0.020249887500625
0.0332 0.0202554430253165
0.0332 0.0202609985500081
0.0332 0.0202665540746996
0.0332 0.0202721095993911
0.0332 0.0202776651240826
0.0332 0.0202832206487742
0.0332 0.0202887761734657
0.0332 0.0202943316981572
0.0332 0.0202998872228488
0.0332 0.0203054427475403
0.0332 0.0203109982722318
0.0332 0.0203165537969234
0.0332 0.0203221093216149
0.0332 0.0203276648463064
0.0332 0.0203332203709979
0.0332 0.0203387758956895
0.0332 0.020344331420381
0.0332 0.0203498869450725
0.0332 0.0203554424697641
0.0332 0.0203609979944556
0.0332 0.0203665535191471
0.0332 0.0203721090438386
0.0332 0.0203776645685302
0.0332 0.0203832200932217
0.0332 0.0203887756179132
0.0332 0.0203943311426048
0.0332 0.0203998866672963
0.0332 0.0204054421919878
0.0332 0.0204109977166794
0.0332 0.0204165532413709
0.0332 0.0204221087660624
0.0332 0.0204276642907539
0.0332 0.0204332198154455
0.0332 0.020438775340137
0.0332 0.0204443308648285
0.0332 0.0204498863895201
0.0332 0.0204554419142116
0.0332 0.0204609974389031
0.0332 0.0204665529635946
0.0332 0.0204721084882862
0.0332 0.0204776640129777
0.0332 0.0204832195376692
0.0332 0.0204887750623608
0.0332 0.0204943305870523
0.0332 0.0204998861117438
0.0332 0.0205054416364354
0.0332 0.0205109971611269
0.0332 0.0205165526858184
0.0332 0.0205221082105099
0.0332 0.0205276637352015
0.0332 0.020533219259893
0.0332 0.0205387747845845
0.0332 0.0205443303092761
0.0332 0.0205498858339676
0.0332 0.0205554413586591
0.0332 0.0205609968833506
0.0332 0.0205665524080422
0.0332 0.0205721079327337
0.0332 0.0205776634574252
0.0332 0.0205832189821168
0.0332 0.0205887745068083
0.0332 0.0205943300314998
0.0332 0.0205998855561914
0.0332 0.0206054410808829
0.0332 0.0206109966055744
0.0332 0.0206165521302659
0.0332 0.0206221076549575
0.0332 0.020627663179649
0.0332 0.0206332187043405
0.0332 0.0206387742290321
0.0332 0.0206443297537236
0.0332 0.0206498852784151
0.0332 0.0206554408031067
0.0332 0.0206609963277982
0.0332 0.0206665518524897
0.0332 0.0206721073771812
0.0332 0.0206776629018728
0.0332 0.0206832184265643
0.0332 0.0206887739512558
0.0332 0.0206943294759474
0.0332 0.0206998850006389
0.0332 0.0207054405253304
0.0332 0.0207109960500219
0.0332 0.0207165515747135
0.0332 0.020722107099405
0.0332 0.0207276626240965
0.0332 0.0207332181487881
0.0332 0.0207387736734796
0.0332 0.0207443291981711
0.0332 0.0207498847228627
0.0332 0.0207554402475542
0.0332 0.0207609957722457
0.0332 0.0207665512969372
0.0332 0.0207721068216288
0.0332 0.0207776623463203
0.0332 0.0207832178710118
0.0332 0.0207887733957034
0.0332 0.0207943289203949
0.0332 0.0207998844450864
0.0332 0.0208054399697779
0.0332 0.0208109954944695
0.0332 0.020816551019161
0.0332 0.0208221065438525
0.0332 0.0208276620685441
0.0332 0.0208332175932356
0.0332 0.0208387731179271
0.0332 0.0208443286426187
0.0332 0.0208498841673102
0.0332 0.0208554396920017
0.0332 0.0208609952166932
0.0332 0.0208665507413848
0.0332 0.0208721062660763
0.0332 0.0208776617907678
0.0332 0.0208832173154594
0.0332 0.0208887728401509
0.0332 0.0208943283648424
0.0332 0.0208998838895339
0.0332 0.0209054394142255
0.0332 0.020910994938917
0.0332 0.0209165504636085
0.0332 0.0209221059883001
0.0332 0.0209276615129916
0.0332 0.0209332170376831
0.0332 0.0209387725623747
0.0332 0.0209443280870662
0.0332 0.0209498836117577
0.0332 0.0209554391364492
0.0332 0.0209609946611408
0.0332 0.0209665501858323
0.0332 0.0209721057105238
0.0332 0.0209776612352154
0.0332 0.0209832167599069
0.0332 0.0209887722845984
0.0332 0.0209943278092899
0.0332 0.0209998833339815
0.0332 0.021005438858673
0.0332 0.0210109943833645
0.0332 0.0210165499080561
0.0333 0.0210221054327476
0.0333 0.0210276609574391
0.0333 0.0210332164821307
0.0333 0.0210387720068222
0.0333 0.0210443275315137
0.0333 0.0210498830562052
0.0333 0.0210554385808968
0.0333 0.0210609941055883
0.0333 0.0210665496302798
0.0333 0.0210721051549714
0.0333 0.0210776606796629
0.0333 0.0210832162043544
0.0333 0.021088771729046
0.0333 0.0210943272537375
0.0333 0.021099882778429
0.0333 0.0211054383031205
0.0333 0.0211109938278121
0.0333 0.0211165493525036
0.0333 0.0211221048771951
0.0333 0.0211276604018867
0.0333 0.0211332159265782
0.0333 0.0211387714512697
0.0333 0.0211443269759612
0.0333 0.0211498825006528
0.0333 0.0211554380253443
0.0333 0.0211609935500358
0.0333 0.0211665490747274
0.0333 0.0211721045994189
0.0333 0.0211776601241104
0.0333 0.021183215648802
0.0333 0.0211887711734935
0.0333 0.021194326698185
0.0333 0.0211998822228765
0.0333 0.0212054377475681
0.0333 0.0212109932722596
0.0333 0.0212165487969511
0.0333 0.0212221043216427
0.0333 0.0212276598463342
0.0333 0.0212332153710257
0.0333 0.0212387708957172
0.0333 0.0212443264204088
0.0333 0.0212498819451003
0.0333 0.0212554374697918
0.0333 0.0212609929944834
0.0333 0.0212665485191749
0.0333 0.0212721040438664
0.0333 0.021277659568558
0.0333 0.0212832150932495
0.0333 0.021288770617941
0.0333 0.0212943261426325
0.0333 0.0212998816673241
0.0333 0.0213054371920156
0.0333 0.0213109927167071
0.0333 0.0213165482413987
0.0333 0.0213221037660902
0.0333 0.0213276592907817
0.0333 0.0213332148154732
0.0333 0.0213387703401648
0.0333 0.0213443258648563
0.0333 0.0213498813895478
0.0333 0.0213554369142394
0.0333 0.0213609924389309
0.0333 0.0213665479636224
0.0333 0.021372103488314
0.0333 0.0213776590130055
0.0333 0.021383214537697
0.0333 0.0213887700623885
0.0333 0.0213943255870801
0.0333 0.0213998811117716
0.0333 0.0214054366364631
0.0333 0.0214109921611547
0.0333 0.0214165476858462
0.0333 0.0214221032105377
0.0333 0.0214276587352293
0.0333 0.0214332142599208
0.0333 0.0214387697846123
0.0333 0.0214443253093038
0.0333 0.0214498808339954
0.0333 0.0214554363586869
0.0333 0.0214609918833784
0.0333 0.02146654740807
0.0333 0.0214721029327615
0.0333 0.021477658457453
0.0333 0.0214832139821445
0.0333 0.0214887695068361
0.0333 0.0214943250315276
0.0333 0.0214998805562191
0.0333 0.0215054360809107
0.0333 0.0215109916056022
0.0333 0.0215165471302937
0.0333 0.0215221026549853
0.0333 0.0215276581796768
0.0333 0.0215332137043683
0.0333 0.0215387692290598
0.0333 0.0215443247537514
0.0333 0.0215498802784429
0.0333 0.0215554358031344
0.0333 0.021560991327826
0.0333 0.0215665468525175
0.0333 0.021572102377209
0.0333 0.0215776579019005
0.0333 0.0215832134265921
0.0333 0.0215887689512836
0.0333 0.0215943244759751
0.0333 0.0215998800006667
0.0333 0.0216054355253582
0.0333 0.0216109910500497
0.0333 0.0216165465747413
0.0333 0.0216221020994328
0.0333 0.0216276576241243
0.0333 0.0216332131488158
0.0333 0.0216387686735074
0.0333 0.0216443241981989
0.0333 0.0216498797228904
0.0333 0.021655435247582
0.0333 0.0216609907722735
0.0333 0.021666546296965
0.0333 0.0216721018216565
0.0333 0.0216776573463481
0.0333 0.0216832128710396
0.0333 0.0216887683957311
0.0333 0.0216943239204227
0.0333 0.0216998794451142
0.0333 0.0217054349698057
0.0333 0.0217109904944973
0.0333 0.0217165460191888
0.0333 0.0217221015438803
0.0333 0.0217276570685718
0.0333 0.0217332125932634
0.0333 0.0217387681179549
0.0333 0.0217443236426464
0.0333 0.021749879167338
0.0333 0.0217554346920295
0.0333 0.021760990216721
0.0333 0.0217665457414125
0.0333 0.0217721012661041
0.0333 0.0217776567907956
0.0333 0.0217832123154871
0.0333 0.0217887678401787
0.0333 0.0217943233648702
0.0333 0.0217998788895617
0.0333 0.0218054344142533
0.0333 0.0218109899389448
0.0333 0.0218165454636363
0.0333 0.0218221009883278
0.0333 0.0218276565130194
0.0333 0.0218332120377109
0.0333 0.0218387675624024
0.0333 0.021844323087094
0.0333 0.0218498786117855
0.0333 0.021855434136477
0.0333 0.0218609896611686
0.0333 0.0218665451858601
0.0333 0.0218721007105516
0.0333 0.0218776562352431
0.0333 0.0218832117599347
0.0333 0.0218887672846262
0.0333 0.0218943228093177
0.0333 0.0218998783340093
0.0333 0.0219054338587008
0.0333 0.0219109893833923
0.0333 0.0219165449080838
0.0333 0.0219221004327754
0.0333 0.0219276559574669
0.0333 0.0219332114821584
0.0333 0.02193876700685
0.0333 0.0219443225315415
0.0333 0.021949878056233
0.0333 0.0219554335809246
0.0333 0.0219609891056161
0.0333 0.0219665446303076
0.0333 0.0219721001549991
0.0333 0.0219776556796907
0.0333 0.0219832112043822
0.0333 0.0219887667290737
0.0333 0.0219943222537653
0.0333 0.0219998777784568
0.0333 0.0220054333031483
0.0333 0.0220109888278398
0.0333 0.0220165443525314
0.0333 0.0220220998772229
0.0333 0.0220276554019144
0.0333 0.022033210926606
0.0333 0.0220387664512975
0.0333 0.022044321975989
0.0333 0.0220498775006806
0.0333 0.0220554330253721
0.0333 0.0220609885500636
0.0333 0.0220665440747551
0.0333 0.0220720995994467
0.0333 0.0220776551241382
0.0333 0.0220832106488297
0.0333 0.0220887661735213
0.0333 0.0220943216982128
0.0333 0.0220998772229043
0.0333 0.0221054327475958
0.0333 0.0221109882722874
0.0333 0.0221165437969789
0.0333 0.0221220993216704
0.0333 0.022127654846362
0.0333 0.0221332103710535
0.0333 0.022138765895745
0.0333 0.0221443214204366
0.0333 0.0221498769451281
0.0333 0.0221554324698196
0.0333 0.0221609879945111
0.0333 0.0221665435192027
0.0333 0.0221720990438942
0.0333 0.0221776545685857
0.0333 0.0221832100932773
0.0333 0.0221887656179688
0.0333 0.0221943211426603
0.0333 0.0221998766673519
0.0333 0.0222054321920434
0.0333 0.0222109877167349
0.0333 0.0222165432414264
0.0333 0.022222098766118
0.0333 0.0222276542908095
0.0333 0.022233209815501
0.0333 0.0222387653401926
0.0333 0.0222443208648841
0.0333 0.0222498763895756
0.0333 0.0222554319142671
0.0333 0.0222609874389587
0.0333 0.0222665429636502
0.0333 0.0222720984883417
0.0333 0.0222776540130333
0.0333 0.0222832095377248
0.0333 0.0222887650624163
0.0333 0.0222943205871079
0.0333 0.0222998761117994
0.0334 0.0223054316364909
0.0334 0.0223109871611824
0.0334 0.022316542685874
0.0334 0.0223220982105655
0.0334 0.022327653735257
0.0334 0.0223332092599486
0.0334 0.0223387647846401
0.0334 0.0223443203093316
0.0334 0.0223498758340231
0.0334 0.0223554313587147
0.0334 0.0223609868834062
0.0334 0.0223665424080977
0.0334 0.0223720979327893
0.0334 0.0223776534574808
0.0334 0.0223832089821723
0.0334 0.0223887645068639
0.0334 0.0223943200315554
0.0334 0.0223998755562469
0.0334 0.0224054310809384
0.0334 0.02241098660563
0.0334 0.0224165421303215
0.0334 0.022422097655013
0.0334 0.0224276531797046
0.0334 0.0224332087043961
0.0334 0.0224387642290876
0.0334 0.0224443197537791
0.0334 0.0224498752784707
0.0334 0.0224554308031622
0.0334 0.0224609863278537
0.0334 0.0224665418525453
0.0334 0.0224720973772368
0.0334 0.0224776529019283
0.0334 0.0224832084266199
0.0334 0.0224887639513114
0.0334 0.0224943194760029
0.0334 0.0224998750006944
0.0334 0.022505430525386
0.0334 0.0225109860500775
0.0334 0.022516541574769
0.0334 0.0225220970994606
0.0334 0.0225276526241521
0.0334 0.0225332081488436
0.0334 0.0225387636735351
0.0334 0.0225443191982267
0.0334 0.0225498747229182
0.0334 0.0225554302476097
0.0334 0.0225609857723013
0.0334 0.0225665412969928
0.0334 0.0225720968216843
0.0334 0.0225776523463759
0.0334 0.0225832078710674
0.0334 0.0225887633957589
0.0334 0.0225943189204504
0.0334 0.022599874445142
0.0334 0.0226054299698335
0.0334 0.022610985494525
0.0334 0.0226165410192166
0.0334 0.0226220965439081
0.0334 0.0226276520685996
0.0334 0.0226332075932912
0.0334 0.0226387631179827
0.0334 0.0226443186426742
0.0334 0.0226498741673657
0.0334 0.0226554296920573
0.0334 0.0226609852167488
0.0334 0.0226665407414403
0.0334 0.0226720962661319
0.0334 0.0226776517908234
0.0334 0.0226832073155149
0.0334 0.0226887628402064
0.0334 0.022694318364898
0.0334 0.0226998738895895
0.0334 0.022705429414281
0.0334 0.0227109849389726
0.0334 0.0227165404636641
0.0334 0.0227220959883556
0.0334 0.0227276515130472
0.0334 0.0227332070377387
0.0334 0.0227387625624302
0.0334 0.0227443180871217
0.0334 0.0227498736118133
0.0334 0.0227554291365048
0.0334 0.0227609846611963
0.0334 0.0227665401858879
0.0334 0.0227720957105794
0.0334 0.0227776512352709
0.0334 0.0227832067599624
0.0334 0.022788762284654
0.0334 0.0227943178093455
0.0334 0.022799873334037
0.0334 0.0228054288587286
0.0334 0.0228109843834201
0.0334 0.0228165399081116
0.0334 0.0228220954328032
0.0334 0.0228276509574947
0.0334 0.0228332064821862
0.0334 0.0228387620068777
0.0334 0.0228443175315693
0.0334 0.0228498730562608
0.0334 0.0228554285809523
0.0334 0.0228609841056439
0.0334 0.0228665396303354
0.0334 0.0228720951550269
0.0334 0.0228776506797184
0.0334 0.02288320620441
0.0334 0.0228887617291015
0.0334 0.022894317253793
0.0334 0.0228998727784846
0.0334 0.0229054283031761
0.0334 0.0229109838278676
0.0334 0.0229165393525592
0.0334 0.0229220948772507
0.0334 0.0229276504019422
0.0334 0.0229332059266337
0.0334 0.0229387614513253
0.0334 0.0229443169760168
0.0334 0.0229498725007083
0.0334 0.0229554280253999
0.0334 0.0229609835500914
0.0334 0.0229665390747829
0.0334 0.0229720945994745
0.0334 0.022977650124166
0.0334 0.0229832056488575
0.0334 0.022988761173549
0.0334 0.0229943166982406
0.0334 0.0229998722229321
0.0334 0.0230054277476236
0.0334 0.0230109832723152
0.0334 0.0230165387970067
0.0334 0.0230220943216982
0.0334 0.0230276498463897
0.0334 0.0230332053710813
0.0334 0.0230387608957728
0.0334 0.0230443164204643
0.0334 0.0230498719451559
0.0334 0.0230554274698474
0.0334 0.0230609829945389
0.0334 0.0230665385192305
0.0334 0.023072094043922
0.0334 0.0230776495686135
0.0334 0.023083205093305
0.0334 0.0230887606179966
0.0334 0.0230943161426881
0.0334 0.0230998716673796
0.0334 0.0231054271920712
0.0334 0.0231109827167627
0.0334 0.0231165382414542
0.0334 0.0231220937661457
0.0334 0.0231276492908373
0.0334 0.0231332048155288
0.0334 0.0231387603402203
0.0334 0.0231443158649119
0.0334 0.0231498713896034
0.0334 0.0231554269142949
0.0334 0.0231609824389865
0.0334 0.023166537963678
0.0334 0.0231720934883695
0.0334 0.023177649013061
0.0334 0.0231832045377526
0.0334 0.0231887600624441
0.0334 0.0231943155871356
0.0334 0.0231998711118272
0.0334 0.0232054266365187
0.0334 0.0232109821612102
0.0334 0.0232165376859017
0.0334 0.0232220932105933
0.0334 0.0232276487352848
0.0334 0.0232332042599763
0.0334 0.0232387597846679
0.0334 0.0232443153093594
0.0334 0.0232498708340509
0.0334 0.0232554263587425
0.0334 0.023260981883434
0.0334 0.0232665374081255
0.0334 0.023272092932817
0.0334 0.0232776484575086
0.0334 0.0232832039822001
0.0334 0.0232887595068916
0.0334 0.0232943150315832
0.0334 0.0232998705562747
0.0334 0.0233054260809662
0.0334 0.0233109816056577
0.0334 0.0233165371303493
0.0334 0.0233220926550408
0.0334 0.0233276481797323
0.0334 0.0233332037044239
0.0334 0.0233387592291154
0.0334 0.0233443147538069
0.0334 0.0233498702784985
0.0334 0.02335542580319
0.0334 0.0233609813278815
0.0334 0.023366536852573
0.0334 0.0233720923772646
0.0334 0.0233776479019561
0.0334 0.0233832034266476
0.0334 0.0233887589513392
0.0334 0.0233943144760307
0.0334 0.0233998700007222
0.0334 0.0234054255254138
0.0334 0.0234109810501053
0.0334 0.0234165365747968
0.0334 0.0234220920994883
0.0334 0.0234276476241799
0.0334 0.0234332031488714
0.0334 0.0234387586735629
0.0334 0.0234443141982545
0.0334 0.023449869722946
0.0334 0.0234554252476375
0.0334 0.023460980772329
0.0334 0.0234665362970206
0.0334 0.0234720918217121
0.0334 0.0234776473464036
0.0334 0.0234832028710952
0.0334 0.0234887583957867
0.0335 0.0234943139204782
0.0335 0.0234998694451698
0.0335 0.0235054249698613
0.0335 0.0235109804945528
0.0335 0.0235165360192443
0.0335 0.0235220915439359
0.0335 0.0235276470686274
0.0335 0.0235332025933189
0.0335 0.0235387581180105
0.0335 0.023544313642702
0.0335 0.0235498691673935
0.0335 0.023555424692085
0.0335 0.0235609802167766
0.0335 0.0235665357414681
0.0335 0.0235720912661596
0.0335 0.0235776467908512
0.0335 0.0235832023155427
0.0335 0.0235887578402342
0.0335 0.0235943133649258
0.0335 0.0235998688896173
0.0335 0.0236054244143088
0.0335 0.0236109799390003
0.0335 0.0236165354636919
0.0335 0.0236220909883834
0.0335 0.0236276465130749
0.0335 0.0236332020377665
0.0335 0.023638757562458
0.0335 0.0236443130871495
0.0335 0.023649868611841
0.0335 0.0236554241365326
0.0335 0.0236609796612241
0.0335 0.0236665351859156
0.0335 0.0236720907106072
0.0335 0.0236776462352987
0.0335 0.0236832017599902
0.0335 0.0236887572846818
0.0335 0.0236943128093733
0.0335 0.0236998683340648
0.0335 0.0237054238587563
0.0335 0.0237109793834479
0.0335 0.0237165349081394
0.0335 0.0237220904328309
0.0335 0.0237276459575225
0.0335 0.023733201482214
0.0335 0.0237387570069055
0.0335 0.0237443125315971
0.0335 0.0237498680562886
0.0335 0.0237554235809801
0.0335 0.0237609791056716
0.0335 0.0237665346303632
0.0335 0.0237720901550547
0.0335 0.0237776456797462
0.0335 0.0237832012044378
0.0335 0.0237887567291293
0.0335 0.0237943122538208
0.0335 0.0237998677785123
0.0335 0.0238054233032039
0.0335 0.0238109788278954
0.0335 0.0238165343525869
0.0335 0.0238220898772785
0.0335 0.02382764540197
0.0335 0.0238332009266615
0.0335 0.0238387564513531
0.0335 0.0238443119760446
0.0335 0.0238498675007361
0.0335 0.0238554230254276
0.0335 0.0238609785501192
0.0335 0.0238665340748107
0.0335 0.0238720895995022
0.0335 0.0238776451241938
0.0335 0.0238832006488853
0.0335 0.0238887561735768
0.0335 0.0238943116982683
0.0335 0.0238998672229599
0.0335 0.0239054227476514
0.0335 0.0239109782723429
0.0335 0.0239165337970345
0.0335 0.023922089321726
0.0335 0.0239276448464175
0.0335 0.0239332003711091
0.0335 0.0239387558958006
0.0335 0.0239443114204921
0.0335 0.0239498669451836
0.0335 0.0239554224698752
0.0335 0.0239609779945667
0.0335 0.0239665335192582
0.0335 0.0239720890439498
0.0335 0.0239776445686413
0.0335 0.0239832000933328
0.0335 0.0239887556180243
0.0335 0.0239943111427159
0.0335 0.0239998666674074
0.0335 0.0240054221920989
0.0335 0.0240109777167905
0.0335 0.024016533241482
0.0335 0.0240220887661735
0.0335 0.0240276442908651
0.0335 0.0240331998155566
0.0335 0.0240387553402481
0.0335 0.0240443108649396
0.0335 0.0240498663896312
0.0335 0.0240554219143227
0.0335 0.0240609774390142
0.0335 0.0240665329637058
0.0335 0.0240720884883973
0.0335 0.0240776440130888
0.0335 0.0240831995377803
0.0335 0.0240887550624719
0.0335 0.0240943105871634
0.0335 0.0240998661118549
0.0335 0.0241054216365465
0.0335 0.024110977161238
0.0335 0.0241165326859295
0.0335 0.0241220882106211
0.0335 0.0241276437353126
0.0335 0.0241331992600041
0.0335 0.0241387547846956
0.0335 0.0241443103093872
0.0335 0.0241498658340787
0.0335 0.0241554213587702
0.0335 0.0241609768834618
0.0335 0.0241665324081533
0.0335 0.0241720879328448
0.0335 0.0241776434575364
0.0335 0.0241831989822279
0.0335 0.0241887545069194
0.0335 0.0241943100316109
0.0335 0.0241998655563025
0.0335 0.024205421080994
0.0335 0.0242109766056855
0.0335 0.0242165321303771
0.0335 0.0242220876550686
0.0335 0.0242276431797601
0.0335 0.0242331987044516
0.0335 0.0242387542291432
0.0335 0.0242443097538347
0.0335 0.0242498652785262
0.0335 0.0242554208032178
0.0335 0.0242609763279093
0.0335 0.0242665318526008
0.0335 0.0242720873772924
0.0335 0.0242776429019839
0.0335 0.0242831984266754
0.0335 0.0242887539513669
0.0335 0.0242943094760585
0.0335 0.02429986500075
0.0335 0.0243054205254415
0.0335 0.0243109760501331
0.0335 0.0243165315748246
0.0335 0.0243220870995161
0.0335 0.0243276426242076
0.0335 0.0243331981488992
0.0335 0.0243387536735907
0.0335 0.0243443091982822
0.0335 0.0243498647229738
0.0335 0.0243554202476653
0.0335 0.0243609757723568
0.0335 0.0243665312970484
0.0335 0.0243720868217399
0.0335 0.0243776423464314
0.0335 0.0243831978711229
0.0335 0.0243887533958145
0.0335 0.024394308920506
0.0335 0.0243998644451975
0.0335 0.0244054199698891
0.0335 0.0244109754945806
0.0335 0.0244165310192721
0.0335 0.0244220865439636
0.0335 0.0244276420686552
0.0335 0.0244331975933467
0.0335 0.0244387531180382
0.0335 0.0244443086427298
0.0335 0.0244498641674213
0.0335 0.0244554196921128
0.0335 0.0244609752168044
0.0335 0.0244665307414959
0.0335 0.0244720862661874
0.0335 0.0244776417908789
0.0335 0.0244831973155705
0.0335 0.024488752840262
0.0335 0.0244943083649535
0.0335 0.0244998638896451
0.0335 0.0245054194143366
0.0335 0.0245109749390281
0.0335 0.0245165304637196
0.0335 0.0245220859884112
0.0335 0.0245276415131027
0.0335 0.0245331970377942
0.0335 0.0245387525624858
0.0335 0.0245443080871773
0.0335 0.0245498636118688
0.0335 0.0245554191365604
0.0335 0.0245609746612519
0.0335 0.0245665301859434
0.0335 0.0245720857106349
0.0335 0.0245776412353265
0.0335 0.024583196760018
0.0335 0.0245887522847095
0.0335 0.0245943078094011
0.0335 0.0245998633340926
0.0335 0.0246054188587841
0.0335 0.0246109743834757
0.0335 0.0246165299081672
0.0335 0.0246220854328587
0.0335 0.0246276409575502
0.0335 0.0246331964822418
0.0335 0.0246387520069333
0.0335 0.0246443075316248
0.0335 0.0246498630563164
0.0335 0.0246554185810079
0.0335 0.0246609741056994
0.0335 0.0246665296303909
0.0335 0.0246720851550825
0.0335 0.024677640679774
0.0335 0.0246831962044655
0.0335 0.0246887517291571
0.0335 0.0246943072538486
0.0335 0.0246998627785401
0.0335 0.0247054183032316
0.0335 0.0247109738279232
0.0335 0.0247165293526147
0.0335 0.0247220848773062
0.0335 0.0247276404019978
0.0335 0.0247331959266893
0.0335 0.0247387514513808
0.0335 0.0247443069760724
0.0335 0.0247498625007639
0.0335 0.0247554180254554
0.0335 0.0247609735501469
0.0335 0.0247665290748385
0.0335 0.02477208459953
0.0335 0.0247776401242215
0.0335 0.0247831956489131
0.0335 0.0247887511736046
0.0335 0.0247943066982961
0.0335 0.0247998622229877
0.0335 0.0248054177476792
0.0335 0.0248109732723707
0.0335 0.0248165287970622
0.0336 0.0248220843217538
0.0336 0.0248276398464453
0.0336 0.0248331953711368
0.0336 0.0248387508958284
0.0336 0.0248443064205199
0.0336 0.0248498619452114
0.0336 0.0248554174699029
0.0336 0.0248609729945945
0.0336 0.024866528519286
0.0336 0.0248720840439775
0.0336 0.0248776395686691
0.0336 0.0248831950933606
0.0336 0.0248887506180521
0.0336 0.0248943061427437
0.0336 0.0248998616674352
0.0336 0.0249054171921267
0.0336 0.0249109727168182
0.0336 0.0249165282415098
0.0336 0.0249220837662013
0.0336 0.0249276392908928
0.0336 0.0249331948155844
0.0336 0.0249387503402759
0.0336 0.0249443058649674
0.0336 0.024949861389659
0.0336 0.0249554169143505
0.0336 0.024960972439042
0.0336 0.0249665279637335
0.0336 0.0249720834884251
0.0336 0.0249776390131166
0.0336 0.0249831945378081
0.0336 0.0249887500624997
0.0336 0.0249943055871912
0.0336 0.0249998611118827
0.0336 0.0250054166365742
0.0336 0.0250109721612658
0.0336 0.0250165276859573
0.0336 0.0250220832106488
0.0336 0.0250276387353404
0.0336 0.0250331942600319
0.0336 0.0250387497847234
0.0336 0.0250443053094149
0.0336 0.0250498608341065
0.0336 0.025055416358798
0.0336 0.0250609718834895
0.0336 0.0250665274081811
0.0336 0.0250720829328726
0.0336 0.0250776384575641
0.0336 0.0250831939822557
0.0336 0.0250887495069472
0.0336 0.0250943050316387
0.0336 0.0250998605563302
0.0336 0.0251054160810218
0.0336 0.0251109716057133
0.0336 0.0251165271304048
0.0336 0.0251220826550964
0.0336 0.0251276381797879
0.0336 0.0251331937044794
0.0336 0.025138749229171
0.0336 0.0251443047538625
0.0336 0.025149860278554
0.0336 0.0251554158032455
0.0336 0.0251609713279371
0.0336 0.0251665268526286
0.0336 0.0251720823773201
0.0336 0.0251776379020117
0.0336 0.0251831934267032
0.0336 0.0251887489513947
0.0336 0.0251943044760862
0.0336 0.0251998600007778
0.0336 0.0252054155254693
0.0336 0.0252109710501608
0.0336 0.0252165265748524
0.0336 0.0252220820995439
0.0336 0.0252276376242354
0.0336 0.025233193148927
0.0336 0.0252387486736185
0.0336 0.02524430419831
0.0336 0.0252498597230015
0.0336 0.0252554152476931
0.0336 0.0252609707723846
0.0336 0.0252665262970761
0.0336 0.0252720818217677
0.0336 0.0252776373464592
0.0336 0.0252831928711507
0.0336 0.0252887483958423
0.0336 0.0252943039205338
0.0336 0.0252998594452253
0.0336 0.0253054149699168
0.0336 0.0253109704946084
0.0336 0.0253165260192999
0.0336 0.0253220815439914
0.0336 0.025327637068683
0.0336 0.0253331925933745
0.0336 0.025338748118066
0.0336 0.0253443036427575
0.0336 0.0253498591674491
0.0336 0.0253554146921406
0.0336 0.0253609702168321
0.0336 0.0253665257415237
0.0336 0.0253720812662152
0.0336 0.0253776367909067
0.0336 0.0253831923155982
0.0336 0.0253887478402898
0.0336 0.0253943033649813
0.0336 0.0253998588896728
0.0336 0.0254054144143644
0.0336 0.0254109699390559
0.0336 0.0254165254637474
0.0336 0.025422080988439
0.0336 0.0254276365131305
0.0336 0.025433192037822
0.0336 0.0254387475625135
0.0336 0.0254443030872051
0.0336 0.0254498586118966
0.0336 0.0254554141365881
0.0336 0.0254609696612797
0.0336 0.0254665251859712
0.0336 0.0254720807106627
0.0336 0.0254776362353543
0.0336 0.0254831917600458
0.0336 0.0254887472847373
0.0336 0.0254943028094288
0.0336 0.0254998583341204
0.0336 0.0255054138588119
0.0336 0.0255109693835034
0.0336 0.025516524908195
0.0336 0.0255220804328865
0.0336 0.025527635957578
0.0336 0.0255331914822695
0.0336 0.0255387470069611
0.0336 0.0255443025316526
0.0336 0.0255498580563441
0.0336 0.0255554135810357
0.0336 0.0255609691057272
0.0336 0.0255665246304187
0.0336 0.0255720801551103
0.0336 0.0255776356798018
0.0336 0.0255831912044933
0.0336 0.0255887467291848
0.0336 0.0255943022538764
0.0336 0.0255998577785679
0.0336 0.0256054133032594
0.0336 0.025610968827951
0.0336 0.0256165243526425
0.0336 0.025622079877334
0.0336 0.0256276354020255
0.0336 0.0256331909267171
0.0336 0.0256387464514086
0.0336 0.0256443019761001
0.0336 0.0256498575007917
0.0336 0.0256554130254832
0.0336 0.0256609685501747
0.0336 0.0256665240748663
0.0336 0.0256720795995578
0.0336 0.0256776351242493
0.0336 0.0256831906489408
0.0336 0.0256887461736324
0.0336 0.0256943016983239
0.0336 0.0256998572230154
0.0336 0.025705412747707
0.0336 0.0257109682723985
0.0336 0.02571652379709
0.0336 0.0257220793217815
0.0336 0.0257276348464731
0.0336 0.0257331903711646
0.0336 0.0257387458958561
0.0336 0.0257443014205477
0.0336 0.0257498569452392
0.0336 0.0257554124699307
0.0336 0.0257609679946223
0.0336 0.0257665235193138
0.0336 0.0257720790440053
0.0336 0.0257776345686968
0.0336 0.0257831900933884
0.0336 0.0257887456180799
0.0336 0.0257943011427714
0.0336 0.025799856667463
0.0336 0.0258054121921545
0.0336 0.025810967716846
0.0336 0.0258165232415376
0.0336 0.0258220787662291
0.0336 0.0258276342909206
0.0336 0.0258331898156121
0.0336 0.0258387453403037
0.0336 0.0258443008649952
0.0336 0.0258498563896867
0.0336 0.0258554119143783
0.0336 0.0258609674390698
0.0336 0.0258665229637613
0.0336 0.0258720784884528
0.0336 0.0258776340131444
0.0336 0.0258831895378359
0.0336 0.0258887450625274
0.0336 0.025894300587219
0.0336 0.0258998561119105
0.0336 0.025905411636602
0.0336 0.0259109671612935
0.0336 0.0259165226859851
0.0336 0.0259220782106766
0.0336 0.0259276337353681
0.0336 0.0259331892600597
0.0336 0.0259387447847512
0.0336 0.0259443003094427
0.0336 0.0259498558341343
0.0336 0.0259554113588258
0.0336 0.0259609668835173
0.0336 0.0259665224082088
0.0336 0.0259720779329004
0.0336 0.0259776334575919
0.0336 0.0259831889822834
0.0336 0.025988744506975
0.0336 0.0259943000316665
0.0336 0.025999855556358
0.0336 0.0260054110810496
0.0336 0.0260109666057411
0.0336 0.0260165221304326
0.0336 0.0260220776551241
0.0336 0.0260276331798157
0.0336 0.0260331887045072
0.0336 0.0260387442291987
0.0336 0.0260442997538903
0.0336 0.0260498552785818
0.0336 0.0260554108032733
0.0336 0.0260609663279648
0.0336 0.0260665218526564
0.0336 0.0260720773773479
0.0336 0.0260776329020394
0.0336 0.026083188426731
0.0336 0.0260887439514225
0.0336 0.026094299476114
0.0336 0.0260998550008056
0.0336 0.0261054105254971
0.0336 0.0261109660501886
0.0336 0.0261165215748801
0.0336 0.0261220770995717
0.0336 0.0261276326242632
0.0336 0.0261331881489547
0.0336 0.0261387436736463
0.0336 0.0261442991983378
0.0336 0.0261498547230293
0.0336 0.0261554102477209
0.0336 0.0261609657724124
0.0336 0.0261665212971039
0.0336 0.0261720768217954
0.0336 0.026177632346487
0.0336 0.0261831878711785
0.0336 0.02618874339587
0.0336 0.0261942989205616
0.0336 0.0261998544452531
0.0336 0.0262054099699446
0.0336 0.0262109654946361
0.0336 0.0262165210193277
0.0336 0.0262220765440192
0.0336 0.0262276320687107
0.0336 0.0262331875934023
0.0336 0.0262387431180938
0.0336 0.0262442986427853
0.0336 0.0262498541674768
0.0336 0.0262554096921684
0.0336 0.0262609652168599
0.0336 0.0262665207415514
0.0337 0.026272076266243
0.0337 0.0262776317909345
0.0337 0.026283187315626
0.0337 0.0262887428403176
0.0337 0.0262942983650091
0.0337 0.0262998538897006
0.0337 0.0263054094143921
0.0337 0.0263109649390837
0.0337 0.0263165204637752
0.0337 0.0263220759884667
0.0337 0.0263276315131583
0.0337 0.0263331870378498
0.0337 0.0263387425625413
0.0337 0.0263442980872329
0.0337 0.0263498536119244
0.0337 0.0263554091366159
0.0337 0.0263609646613074
0.0337 0.026366520185999
0.0337 0.0263720757106905
0.0337 0.026377631235382
0.0337 0.0263831867600736
0.0337 0.0263887422847651
0.0337 0.0263942978094566
0.0337 0.0263998533341481
0.0337 0.0264054088588397
0.0337 0.0264109643835312
0.0337 0.0264165199082227
0.0337 0.0264220754329143
0.0337 0.0264276309576058
0.0337 0.0264331864822973
0.0337 0.0264387420069889
0.0337 0.0264442975316804
0.0337 0.0264498530563719
0.0337 0.0264554085810634
0.0337 0.026460964105755
0.0337 0.0264665196304465
0.0337 0.026472075155138
0.0337 0.0264776306798296
0.0337 0.0264831862045211
0.0337 0.0264887417292126
0.0337 0.0264942972539041
0.0337 0.0264998527785957
0.0337 0.0265054083032872
0.0337 0.0265109638279787
0.0337 0.0265165193526703
0.0337 0.0265220748773618
0.0337 0.0265276304020533
0.0337 0.0265331859267449
0.0337 0.0265387414514364
0.0337 0.0265442969761279
0.0337 0.0265498525008194
0.0337 0.026555408025511
0.0337 0.0265609635502025
0.0337 0.026566519074894
0.0337 0.0265720745995856
0.0337 0.0265776301242771
0.0337 0.0265831856489686
0.0337 0.0265887411736601
0.0337 0.0265942966983517
0.0337 0.0265998522230432
0.0337 0.0266054077477347
0.0337 0.0266109632724263
0.0337 0.0266165187971178
0.0337 0.0266220743218093
0.0337 0.0266276298465009
0.0337 0.0266331853711924
0.0337 0.0266387408958839
0.0337 0.0266442964205754
0.0337 0.026649851945267
0.0337 0.0266554074699585
0.0337 0.02666096299465
0.0337 0.0266665185193416
0.0337 0.0266720740440331
0.0337 0.0266776295687246
0.0337 0.0266831850934162
0.0337 0.0266887406181077
0.0337 0.0266942961427992
0.0337 0.0266998516674907
0.0337 0.0267054071921823
0.0337 0.0267109627168738
0.0337 0.0267165182415653
0.0337 0.0267220737662569
0.0337 0.0267276292909484
0.0337 0.0267331848156399
0.0337 0.0267387403403314
0.0337 0.026744295865023
0.0337 0.0267498513897145
0.0337 0.026755406914406
0.0337 0.0267609624390976
0.0337 0.0267665179637891
0.0337 0.0267720734884806
0.0337 0.0267776290131721
0.0337 0.0267831845378637
0.0337 0.0267887400625552
0.0337 0.0267942955872467
0.0337 0.0267998511119383
0.0337 0.0268054066366298
0.0337 0.0268109621613213
0.0337 0.0268165176860129
0.0337 0.0268220732107044
0.0337 0.0268276287353959
0.0337 0.0268331842600874
0.0337 0.026838739784779
0.0337 0.0268442953094705
0.0337 0.026849850834162
0.0337 0.0268554063588536
0.0337 0.0268609618835451
0.0337 0.0268665174082366
0.0337 0.0268720729329282
0.0337 0.0268776284576197
0.0337 0.0268831839823112
0.0337 0.0268887395070027
0.0337 0.0268942950316943
0.0337 0.0268998505563858
0.0337 0.0269054060810773
0.0337 0.0269109616057689
0.0337 0.0269165171304604
0.0337 0.0269220726551519
0.0337 0.0269276281798434
0.0337 0.026933183704535
0.0337 0.0269387392292265
0.0337 0.026944294753918
0.0337 0.0269498502786096
0.0337 0.0269554058033011
0.0337 0.0269609613279926
0.0337 0.0269665168526842
0.0337 0.0269720723773757
0.0337 0.0269776279020672
0.0337 0.0269831834267587
0.0337 0.0269887389514503
0.0337 0.0269942944761418
0.0337 0.0269998500008333
0.0337 0.0270054055255249
0.0337 0.0270109610502164
0.0337 0.0270165165749079
0.0337 0.0270220720995995
0.0337 0.027027627624291
0.0337 0.0270331831489825
0.0337 0.027038738673674
0.0337 0.0270442941983656
0.0337 0.0270498497230571
0.0337 0.0270554052477486
0.0337 0.0270609607724402
0.0337 0.0270665162971317
0.0337 0.0270720718218232
0.0337 0.0270776273465147
0.0337 0.0270831828712063
0.0337 0.0270887383958978
0.0337 0.0270942939205893
0.0337 0.0270998494452809
0.0337 0.0271054049699724
0.0337 0.0271109604946639
0.0337 0.0271165160193554
0.0337 0.027122071544047
0.0337 0.0271276270687385
0.0337 0.02713318259343
0.0337 0.0271387381181216
0.0337 0.0271442936428131
0.0337 0.0271498491675046
0.0337 0.0271554046921962
0.0337 0.0271609602168877
0.0337 0.0271665157415792
0.0337 0.0271720712662707
0.0337 0.0271776267909623
0.0337 0.0271831823156538
0.0337 0.0271887378403453
0.0337 0.0271942933650369
0.0337 0.0271998488897284
0.0337 0.0272054044144199
0.0337 0.0272109599391115
0.0337 0.027216515463803
0.0337 0.0272220709884945
0.0337 0.027227626513186
0.0337 0.0272331820378776
0.0337 0.0272387375625691
0.0337 0.0272442930872606
0.0337 0.0272498486119522
0.0337 0.0272554041366437
0.0337 0.0272609596613352
0.0337 0.0272665151860267
0.0337 0.0272720707107183
0.0337 0.0272776262354098
0.0337 0.0272831817601013
0.0337 0.0272887372847929
0.0337 0.0272942928094844
0.0337 0.0272998483341759
0.0337 0.0273054038588675
0.0337 0.027310959383559
0.0337 0.0273165149082505
0.0337 0.027322070432942
0.0337 0.0273276259576336
0.0337 0.0273331814823251
0.0337 0.0273387370070166
0.0337 0.0273442925317082
0.0337 0.0273498480563997
0.0337 0.0273554035810912
0.0337 0.0273609591057827
0.0337 0.0273665146304743
0.0337 0.0273720701551658
0.0337 0.0273776256798573
0.0337 0.0273831812045489
0.0337 0.0273887367292404
0.0337 0.0273942922539319
0.0337 0.0273998477786235
0.0337 0.027405403303315
0.0337 0.0274109588280065
0.0337 0.027416514352698
0.0337 0.0274220698773896
0.0337 0.0274276254020811
0.0337 0.0274331809267726
0.0337 0.0274387364514642
0.0337 0.0274442919761557
0.0337 0.0274498475008472
0.0337 0.0274554030255387
0.0337 0.0274609585502303
0.0337 0.0274665140749218
0.0337 0.0274720695996133
0.0337 0.0274776251243049
0.0337 0.0274831806489964
0.0337 0.0274887361736879
0.0337 0.0274942916983795
0.0337 0.027499847223071
0.0337 0.0275054027477625
0.0337 0.027510958272454
0.0337 0.0275165137971456
0.0337 0.0275220693218371
0.0337 0.0275276248465286
0.0337 0.0275331803712202
0.0337 0.0275387358959117
0.0337 0.0275442914206032
0.0337 0.0275498469452948
0.0337 0.0275554024699863
0.0337 0.0275609579946778
0.0337 0.0275665135193693
0.0337 0.0275720690440609
0.0337 0.0275776245687524
0.0337 0.0275831800934439
0.0337 0.0275887356181355
0.0337 0.027594291142827
0.0337 0.0275998466675185
0.0337 0.02760540219221
0.0337 0.0276109577169016
0.0337 0.0276165132415931
0.0337 0.0276220687662846
0.0337 0.0276276242909762
0.0337 0.0276331798156677
0.0337 0.0276387353403592
0.0337 0.0276442908650507
0.0337 0.0276498463897423
0.0337 0.0276554019144338
0.0337 0.0276609574391253
0.0337 0.0276665129638169
0.0337 0.0276720684885084
0.0337 0.0276776240131999
0.0337 0.0276831795378915
0.0337 0.027688735062583
0.0337 0.0276942905872745
0.0337 0.027699846111966
0.0338 0.0277054016366576
0.0338 0.0277109571613491
0.0338 0.0277165126860406
0.0338 0.0277220682107322
0.0338 0.0277276237354237
0.0338 0.0277331792601152
0.0338 0.0277387347848068
0.0338 0.0277442903094983
0.0338 0.0277498458341898
0.0338 0.0277554013588813
0.0338 0.0277609568835729
0.0338 0.0277665124082644
0.0338 0.0277720679329559
0.0338 0.0277776234576475
0.0338 0.027783178982339
0.0338 0.0277887345070305
0.0338 0.027794290031722
0.0338 0.0277998455564136
0.0338 0.0278054010811051
0.0338 0.0278109566057966
0.0338 0.0278165121304882
0.0338 0.0278220676551797
0.0338 0.0278276231798712
0.0338 0.0278331787045628
0.0338 0.0278387342292543
0.0338 0.0278442897539458
0.0338 0.0278498452786373
0.0338 0.0278554008033289
0.0338 0.0278609563280204
0.0338 0.0278665118527119
0.0338 0.0278720673774035
0.0338 0.027877622902095
0.0338 0.0278831784267865
0.0338 0.0278887339514781
0.0338 0.0278942894761696
0.0338 0.0278998450008611
0.0338 0.0279054005255526
0.0338 0.0279109560502442
0.0338 0.0279165115749357
0.0338 0.0279220670996272
0.0338 0.0279276226243188
0.0338 0.0279331781490103
0.0338 0.0279387336737018
0.0338 0.0279442891983933
0.0338 0.0279498447230849
0.0338 0.0279554002477764
0.0338 0.0279609557724679
0.0338 0.0279665112971595
0.0338 0.027972066821851
0.0338 0.0279776223465425
0.0338 0.027983177871234
0.0338 0.0279887333959256
0.0338 0.0279942889206171
0.0338 0.0279998444453086
0.0338 0.0280053999700002
0.0338 0.0280109554946917
0.0338 0.0280165110193832
0.0338 0.0280220665440748
0.0338 0.0280276220687663
0.0338 0.0280331775934578
0.0338 0.0280387331181493
0.0338 0.0280442886428409
0.0338 0.0280498441675324
0.0338 0.0280553996922239
0.0338 0.0280609552169155
0.0338 0.028066510741607
0.0338 0.0280720662662985
0.0338 0.0280776217909901
0.0338 0.0280831773156816
0.0338 0.0280887328403731
0.0338 0.0280942883650646
0.0338 0.0280998438897562
0.0338 0.0281053994144477
0.0338 0.0281109549391392
0.0338 0.0281165104638308
0.0338 0.0281220659885223
0.0338 0.0281276215132138
0.0338 0.0281331770379053
0.0338 0.0281387325625969
0.0338 0.0281442880872884
0.0338 0.0281498436119799
0.0338 0.0281553991366715
0.0338 0.028160954661363
0.0338 0.0281665101860545
0.0338 0.0281720657107461
0.0338 0.0281776212354376
0.0338 0.0281831767601291
0.0338 0.0281887322848206
0.0338 0.0281942878095122
0.0338 0.0281998433342037
0.0338 0.0282053988588952
0.0338 0.0282109543835868
0.0338 0.0282165099082783
0.0338 0.0282220654329698
0.0338 0.0282276209576614
0.0338 0.0282331764823529
0.0338 0.0282387320070444
0.0338 0.0282442875317359
0.0338 0.0282498430564275
0.0338 0.028255398581119
0.0338 0.0282609541058105
0.0338 0.0282665096305021
0.0338 0.0282720651551936
0.0338 0.0282776206798851
0.0338 0.0282831762045766
0.0338 0.0282887317292682
0.0338 0.0282942872539597
0.0338 0.0282998427786512
0.0338 0.0283053983033428
0.0338 0.0283109538280343
0.0338 0.0283165093527258
0.0338 0.0283220648774173
0.0338 0.0283276204021089
0.0338 0.0283331759268004
0.0338 0.0283387314514919
0.0338 0.0283442869761835
0.0338 0.028349842500875
0.0338 0.0283553980255665
0.0338 0.0283609535502581
0.0338 0.0283665090749496
0.0338 0.0283720645996411
0.0338 0.0283776201243326
0.0338 0.0283831756490242
0.0338 0.0283887311737157
0.0338 0.0283942866984072
0.0338 0.0283998422230988
0.0338 0.0284053977477903
0.0338 0.0284109532724818
0.0338 0.0284165087971734
0.0338 0.0284220643218649
0.0338 0.0284276198465564
0.0338 0.0284331753712479
0.0338 0.0284387308959395
0.0338 0.028444286420631
0.0338 0.0284498419453225
0.0338 0.0284553974700141
0.0338 0.0284609529947056
0.0338 0.0284665085193971
0.0338 0.0284720640440886
0.0338 0.0284776195687802
0.0338 0.0284831750934717
0.0338 0.0284887306181632
0.0338 0.0284942861428548
0.0338 0.0284998416675463
0.0338 0.0285053971922378
0.0338 0.0285109527169294
0.0338 0.0285165082416209
0.0338 0.0285220637663124
0.0338 0.0285276192910039
0.0338 0.0285331748156955
0.0338 0.028538730340387
0.0338 0.0285442858650785
0.0338 0.0285498413897701
0.0338 0.0285553969144616
0.0338 0.0285609524391531
0.0338 0.0285665079638446
0.0338 0.0285720634885362
0.0338 0.0285776190132277
0.0338 0.0285831745379192
0.0338 0.0285887300626108
0.0338 0.0285942855873023
0.0338 0.0285998411119938
0.0338 0.0286053966366854
0.0338 0.0286109521613769
0.0338 0.0286165076860684
0.0338 0.0286220632107599
0.0338 0.0286276187354515
0.0338 0.028633174260143
0.0338 0.0286387297848345
0.0338 0.0286442853095261
0.0338 0.0286498408342176
0.0338 0.0286553963589091
0.0338 0.0286609518836006
0.0338 0.0286665074082922
0.0338 0.0286720629329837
0.0338 0.0286776184576752
0.0338 0.0286831739823668
0.0338 0.0286887295070583
0.0338 0.0286942850317498
0.0338 0.0286998405564414
0.0338 0.0287053960811329
0.0338 0.0287109516058244
0.0338 0.0287165071305159
0.0338 0.0287220626552075
0.0338 0.028727618179899
0.0338 0.0287331737045905
0.0338 0.0287387292292821
0.0338 0.0287442847539736
0.0338 0.0287498402786651
0.0338 0.0287553958033567
0.0338 0.0287609513280482
0.0338 0.0287665068527397
0.0338 0.0287720623774312
0.0338 0.0287776179021228
0.0338 0.0287831734268143
0.0338 0.0287887289515058
0.0338 0.0287942844761974
0.0338 0.0287998400008889
0.0338 0.0288053955255804
0.0338 0.0288109510502719
0.0338 0.0288165065749635
0.0338 0.028822062099655
0.0338 0.0288276176243465
0.0338 0.0288331731490381
0.0338 0.0288387286737296
0.0338 0.0288442841984211
0.0338 0.0288498397231126
0.0338 0.0288553952478042
0.0338 0.0288609507724957
0.0338 0.0288665062971872
0.0338 0.0288720618218788
0.0338 0.0288776173465703
0.0338 0.0288831728712618
0.0338 0.0288887283959534
0.0338 0.0288942839206449
0.0338 0.0288998394453364
0.0338 0.0289053949700279
0.0338 0.0289109504947195
0.0338 0.028916506019411
0.0338 0.0289220615441025
0.0338 0.0289276170687941
0.0338 0.0289331725934856
0.0338 0.0289387281181771
0.0338 0.0289442836428687
0.0338 0.0289498391675602
0.0338 0.0289553946922517
0.0338 0.0289609502169432
0.0338 0.0289665057416348
0.0338 0.0289720612663263
0.0338 0.0289776167910178
0.0338 0.0289831723157094
0.0338 0.0289887278404009
0.0338 0.0289942833650924
0.0338 0.0289998388897839
0.0338 0.0290053944144755
0.0338 0.029010949939167
0.0338 0.0290165054638585
0.0338 0.0290220609885501
0.0338 0.0290276165132416
0.0338 0.0290331720379331
0.0338 0.0290387275626247
0.0338 0.0290442830873162
0.0338 0.0290498386120077
0.0338 0.0290553941366992
0.0338 0.0290609496613908
0.0338 0.0290665051860823
0.0338 0.0290720607107738
0.0338 0.0290776162354654
0.0338 0.0290831717601569
0.0338 0.0290887272848484
0.0338 0.02909428280954
0.0338 0.0290998383342315
0.0338 0.029105393858923
0.0338 0.0291109493836145
0.0338 0.0291165049083061
0.0338 0.0291220604329976
0.0338 0.0291276159576891
0.0338 0.0291331714823807
0.0338 0.0291387270070722
0.0338 0.0291442825317637
0.0339 0.0291498380564552
0.0339 0.0291553935811468
0.0339 0.0291609491058383
0.0339 0.0291665046305298
0.0339 0.0291720601552214
0.0339 0.0291776156799129
0.0339 0.0291831712046044
0.0339 0.0291887267292959
0.0339 0.0291942822539875
0.0339 0.029199837778679
0.0339 0.0292053933033705
0.0339 0.0292109488280621
0.0339 0.0292165043527536
0.0339 0.0292220598774451
0.0339 0.0292276154021367
0.0339 0.0292331709268282
0.0339 0.0292387264515197
0.0339 0.0292442819762112
0.0339 0.0292498375009028
0.0339 0.0292553930255943
0.0339 0.0292609485502858
0.0339 0.0292665040749774
0.0339 0.0292720595996689
0.0339 0.0292776151243604
0.0339 0.029283170649052
0.0339 0.0292887261737435
0.0339 0.029294281698435
0.0339 0.0292998372231265
0.0339 0.0293053927478181
0.0339 0.0293109482725096
0.0339 0.0293165037972011
0.0339 0.0293220593218927
0.0339 0.0293276148465842
0.0339 0.0293331703712757
0.0339 0.0293387258959672
0.0339 0.0293442814206588
0.0339 0.0293498369453503
0.0339 0.0293553924700418
0.0339 0.0293609479947334
0.0339 0.0293665035194249
0.0339 0.0293720590441164
0.0339 0.029377614568808
0.0339 0.0293831700934995
0.0339 0.029388725618191
0.0339 0.0293942811428825
0.0339 0.0293998366675741
0.0339 0.0294053921922656
0.0339 0.0294109477169571
0.0339 0.0294165032416487
0.0339 0.0294220587663402
0.0339 0.0294276142910317
0.0339 0.0294331698157232
0.0339 0.0294387253404148
0.0339 0.0294442808651063
0.0339 0.0294498363897978
0.0339 0.0294553919144894
0.0339 0.0294609474391809
0.0339 0.0294665029638724
0.0339 0.029472058488564
0.0339 0.0294776140132555
0.0339 0.029483169537947
0.0339 0.0294887250626385
0.0339 0.0294942805873301
0.0339 0.0294998361120216
0.0339 0.0295053916367131
0.0339 0.0295109471614047
0.0339 0.0295165026860962
0.0339 0.0295220582107877
0.0339 0.0295276137354792
0.0339 0.0295331692601708
0.0339 0.0295387247848623
0.0339 0.0295442803095538
0.0339 0.0295498358342454
0.0339 0.0295553913589369
0.0339 0.0295609468836284
0.0339 0.02956650240832
0.0339 0.0295720579330115
0.0339 0.029577613457703
0.0339 0.0295831689823945
0.0339 0.0295887245070861
0.0339 0.0295942800317776
0.0339 0.0295998355564691
0.0339 0.0296053910811607
0.0339 0.0296109466058522
0.0339 0.0296165021305437
0.0339 0.0296220576552353
0.0339 0.0296276131799268
0.0339 0.0296331687046183
0.0339 0.0296387242293098
0.0339 0.0296442797540014
0.0339 0.0296498352786929
0.0339 0.0296553908033844
0.0339 0.029660946328076
0.0339 0.0296665018527675
0.0339 0.029672057377459
0.0339 0.0296776129021505
0.0339 0.0296831684268421
0.0339 0.0296887239515336
0.0339 0.0296942794762251
0.0339 0.0296998350009167
0.0339 0.0297053905256082
0.0339 0.0297109460502997
0.0339 0.0297165015749912
0.0339 0.0297220570996828
0.0339 0.0297276126243743
0.0339 0.0297331681490658
0.0339 0.0297387236737574
0.0339 0.0297442791984489
0.0339 0.0297498347231404
0.0339 0.029755390247832
0.0339 0.0297609457725235
0.0339 0.029766501297215
0.0339 0.0297720568219065
0.0339 0.0297776123465981
0.0339 0.0297831678712896
0.0339 0.0297887233959811
0.0339 0.0297942789206727
0.0339 0.0297998344453642
0.0339 0.0298053899700557
0.0339 0.0298109454947473
0.0339 0.0298165010194388
0.0339 0.0298220565441303
0.0339 0.0298276120688218
0.0339 0.0298331675935134
0.0339 0.0298387231182049
0.0339 0.0298442786428964
0.0339 0.029849834167588
0.0339 0.0298553896922795
0.0339 0.029860945216971
0.0339 0.0298665007416625
0.0339 0.0298720562663541
0.0339 0.0298776117910456
0.0339 0.0298831673157371
0.0339 0.0298887228404287
0.0339 0.0298942783651202
0.0339 0.0298998338898117
0.0339 0.0299053894145033
0.0339 0.0299109449391948
0.0339 0.0299165004638863
0.0339 0.0299220559885778
0.0339 0.0299276115132694
0.0339 0.0299331670379609
0.0339 0.0299387225626524
0.0339 0.029944278087344
0.0339 0.0299498336120355
0.0339 0.029955389136727
0.0339 0.0299609446614186
0.0339 0.0299665001861101
0.0339 0.0299720557108016
0.0339 0.0299776112354931
0.0339 0.0299831667601847
0.0339 0.0299887222848762
0.0339 0.0299942778095677
0.0339 0.0299998333342593
0.0339 0.0300053888589508
0.0339 0.0300109443836423
0.0339 0.0300164999083338
0.0339 0.0300220554330254
0.0339 0.0300276109577169
0.0339 0.0300331664824084
0.0339 0.0300387220071
0.0339 0.0300442775317915
0.0339 0.030049833056483
0.0339 0.0300553885811745
0.0339 0.0300609441058661
0.0339 0.0300664996305576
0.0339 0.0300720551552491
0.0339 0.0300776106799407
0.0339 0.0300831662046322
0.0339 0.0300887217293237
0.0339 0.0300942772540153
0.0339 0.0300998327787068
0.0339 0.0301053883033983
0.0339 0.0301109438280898
0.0339 0.0301164993527814
0.0339 0.0301220548774729
0.0339 0.0301276104021644
0.0339 0.030133165926856
0.0339 0.0301387214515475
0.0339 0.030144276976239
0.0339 0.0301498325009306
0.0339 0.0301553880256221
0.0339 0.0301609435503136
0.0339 0.0301664990750051
0.0339 0.0301720545996967
0.0339 0.0301776101243882
0.0339 0.0301831656490797
0.0339 0.0301887211737713
0.0339 0.0301942766984628
0.0339 0.0301998322231543
0.0339 0.0302053877478458
0.0339 0.0302109432725374
0.0339 0.0302164987972289
0.0339 0.0302220543219204
0.0339 0.030227609846612
0.0339 0.0302331653713035
0.0339 0.030238720895995
0.0339 0.0302442764206866
0.0339 0.0302498319453781
0.0339 0.0302553874700696
0.0339 0.0302609429947611
0.0339 0.0302664985194527
0.0339 0.0302720540441442
0.0339 0.0302776095688357
0.0339 0.0302831650935273
0.0339 0.0302887206182188
0.0339 0.0302942761429103
0.0339 0.0302998316676018
0.0339 0.0303053871922934
0.0339 0.0303109427169849
0.0339 0.0303164982416764
0.0339 0.030322053766368
0.0339 0.0303276092910595
0.0339 0.030333164815751
0.0339 0.0303387203404426
0.0339 0.0303442758651341
0.0339 0.0303498313898256
0.0339 0.0303553869145171
0.0339 0.0303609424392087
0.0339 0.0303664979639002
0.0339 0.0303720534885917
0.0339 0.0303776090132833
0.0339 0.0303831645379748
0.0339 0.0303887200626663
0.0339 0.0303942755873578
0.0339 0.0303998311120494
0.0339 0.0304053866367409
0.0339 0.0304109421614324
0.0339 0.030416497686124
0.0339 0.0304220532108155
0.0339 0.030427608735507
0.0339 0.0304331642601986
0.0339 0.0304387197848901
0.0339 0.0304442753095816
0.0339 0.0304498308342731
0.0339 0.0304553863589647
0.0339 0.0304609418836562
0.0339 0.0304664974083477
0.0339 0.0304720529330393
0.0339 0.0304776084577308
0.0339 0.0304831639824223
0.0339 0.0304887195071139
0.0339 0.0304942750318054
0.0339 0.0304998305564969
0.0339 0.0305053860811884
0.0339 0.03051094160588
0.0339 0.0305164971305715
0.0339 0.030522052655263
0.0339 0.0305276081799546
0.0339 0.0305331637046461
0.0339 0.0305387192293376
0.0339 0.0305442747540291
0.0339 0.0305498302787207
0.0339 0.0305553858034122
0.0339 0.0305609413281037
0.0339 0.0305664968527953
0.0339 0.0305720523774868
0.0339 0.0305776079021783
0.034 0.0305831634268699
0.034 0.0305887189515614
0.034 0.0305942744762529
0.034 0.0305998300009444
0.034 0.030605385525636
0.034 0.0306109410503275
0.034 0.030616496575019
0.034 0.0306220520997106
0.034 0.0306276076244021
0.034 0.0306331631490936
0.034 0.0306387186737851
0.034 0.0306442741984767
0.034 0.0306498297231682
0.034 0.0306553852478597
0.034 0.0306609407725513
0.034 0.0306664962972428
0.034 0.0306720518219343
0.034 0.0306776073466259
0.034 0.0306831628713174
0.034 0.0306887183960089
0.034 0.0306942739207004
0.034 0.030699829445392
0.034 0.0307053849700835
0.034 0.030710940494775
0.034 0.0307164960194666
0.034 0.0307220515441581
0.034 0.0307276070688496
0.034 0.0307331625935411
0.034 0.0307387181182327
0.034 0.0307442736429242
0.034 0.0307498291676157
0.034 0.0307553846923073
0.034 0.0307609402169988
0.034 0.0307664957416903
0.034 0.0307720512663819
0.034 0.0307776067910734
0.034 0.0307831623157649
0.034 0.0307887178404564
0.034 0.030794273365148
0.034 0.0307998288898395
0.034 0.030805384414531
0.034 0.0308109399392226
0.034 0.0308164954639141
0.034 0.0308220509886056
0.034 0.0308276065132972
0.034 0.0308331620379887
0.034 0.0308387175626802
0.034 0.0308442730873717
0.034 0.0308498286120633
0.034 0.0308553841367548
0.034 0.0308609396614463
0.034 0.0308664951861379
0.034 0.0308720507108294
0.034 0.0308776062355209
0.034 0.0308831617602124
0.034 0.030888717284904
0.034 0.0308942728095955
0.034 0.030899828334287
0.034 0.0309053838589786
0.034 0.0309109393836701
0.034 0.0309164949083616
0.034 0.0309220504330531
0.034 0.0309276059577447
0.034 0.0309331614824362
0.034 0.0309387170071277
0.034 0.0309442725318193
0.034 0.0309498280565108
0.034 0.0309553835812023
0.034 0.0309609391058939
0.034 0.0309664946305854
0.034 0.0309720501552769
0.034 0.0309776056799684
0.034 0.03098316120466
0.034 0.0309887167293515
0.034 0.030994272254043
0.034 0.0309998277787346
0.034 0.0310053833034261
0.034 0.0310109388281176
0.034 0.0310164943528092
0.034 0.0310220498775007
0.034 0.0310276054021922
0.034 0.0310331609268837
0.034 0.0310387164515753
0.034 0.0310442719762668
0.034 0.0310498275009583
0.034 0.0310553830256499
0.034 0.0310609385503414
0.034 0.0310664940750329
0.034 0.0310720495997244
0.034 0.031077605124416
0.034 0.0310831606491075
0.034 0.031088716173799
0.034 0.0310942716984906
0.034 0.0310998272231821
0.034 0.0311053827478736
0.034 0.0311109382725652
0.034 0.0311164937972567
0.034 0.0311220493219482
0.034 0.0311276048466397
0.034 0.0311331603713313
0.034 0.0311387158960228
0.034 0.0311442714207143
0.034 0.0311498269454059
0.034 0.0311553824700974
0.034 0.0311609379947889
0.034 0.0311664935194805
0.034 0.031172049044172
0.034 0.0311776045688635
0.034 0.031183160093555
0.034 0.0311887156182466
0.034 0.0311942711429381
0.034 0.0311998266676296
0.034 0.0312053821923212
0.034 0.0312109377170127
0.034 0.0312164932417042
0.034 0.0312220487663957
0.034 0.0312276042910873
0.034 0.0312331598157788
0.034 0.0312387153404703
0.034 0.0312442708651619
0.034 0.0312498263898534
0.034 0.0312553819145449
0.034 0.0312609374392364
0.034 0.031266492963928
0.034 0.0312720484886195
0.034 0.031277604013311
0.034 0.0312831595380026
0.034 0.0312887150626941
0.034 0.0312942705873856
0.034 0.0312998261120772
0.034 0.0313053816367687
0.034 0.0313109371614602
0.034 0.0313164926861517
0.034 0.0313220482108433
0.034 0.0313276037355348
0.034 0.0313331592602263
0.034 0.0313387147849179
0.034 0.0313442703096094
0.034 0.0313498258343009
0.034 0.0313553813589925
0.034 0.031360936883684
0.034 0.0313664924083755
0.034 0.031372047933067
0.034 0.0313776034577586
0.034 0.0313831589824501
0.034 0.0313887145071416
0.034 0.0313942700318332
0.034 0.0313998255565247
0.034 0.0314053810812162
0.034 0.0314109366059077
0.034 0.0314164921305993
0.034 0.0314220476552908
0.034 0.0314276031799823
0.034 0.0314331587046739
0.034 0.0314387142293654
0.034 0.0314442697540569
0.034 0.0314498252787485
0.034 0.03145538080344
0.034 0.0314609363281315
0.034 0.031466491852823
0.034 0.0314720473775146
0.034 0.0314776029022061
0.034 0.0314831584268976
0.034 0.0314887139515892
0.034 0.0314942694762807
0.034 0.0314998250009722
0.034 0.0315053805256637
0.034 0.0315109360503553
0.034 0.0315164915750468
0.034 0.0315220470997383
0.034 0.0315276026244299
0.034 0.0315331581491214
0.034 0.0315387136738129
0.034 0.0315442691985045
0.034 0.031549824723196
0.034 0.0315553802478875
0.034 0.031560935772579
0.034 0.0315664912972706
0.034 0.0315720468219621
0.034 0.0315776023466536
0.034 0.0315831578713452
0.034 0.0315887133960367
0.034 0.0315942689207282
0.034 0.0315998244454197
0.034 0.0316053799701113
0.034 0.0316109354948028
0.034 0.0316164910194943
0.034 0.0316220465441859
0.034 0.0316276020688774
0.034 0.0316331575935689
0.034 0.0316387131182605
0.034 0.031644268642952
0.034 0.0316498241676435
0.034 0.031655379692335
0.034 0.0316609352170266
0.034 0.0316664907417181
0.034 0.0316720462664096
0.034 0.0316776017911012
0.034 0.0316831573157927
0.034 0.0316887128404842
0.034 0.0316942683651758
0.034 0.0316998238898673
0.034 0.0317053794145588
0.034 0.0317109349392503
0.034 0.0317164904639419
0.034 0.0317220459886334
0.034 0.0317276015133249
0.034 0.0317331570380165
0.034 0.031738712562708
0.034 0.0317442680873995
0.034 0.031749823612091
0.034 0.0317553791367826
0.034 0.0317609346614741
0.034 0.0317664901861656
0.034 0.0317720457108572
0.034 0.0317776012355487
0.034 0.0317831567602402
0.034 0.0317887122849317
0.034 0.0317942678096233
0.034 0.0317998233343148
0.034 0.0318053788590063
0.034 0.0318109343836979
0.034 0.0318164899083894
0.034 0.0318220454330809
0.034 0.0318276009577725
0.034 0.031833156482464
0.034 0.0318387120071555
0.034 0.031844267531847
0.034 0.0318498230565386
0.034 0.0318553785812301
0.034 0.0318609341059216
0.034 0.0318664896306132
0.034 0.0318720451553047
0.034 0.0318776006799962
0.034 0.0318831562046878
0.034 0.0318887117293793
0.034 0.0318942672540708
0.034 0.0318998227787623
0.034 0.0319053783034539
0.034 0.0319109338281454
0.034 0.0319164893528369
0.034 0.0319220448775285
0.034 0.03192760040222
0.034 0.0319331559269115
0.034 0.031938711451603
0.034 0.0319442669762946
0.034 0.0319498225009861
0.034 0.0319553780256776
0.034 0.0319609335503692
0.034 0.0319664890750607
0.034 0.0319720445997522
0.034 0.0319776001244438
0.034 0.0319831556491353
0.034 0.0319887111738268
0.034 0.0319942666985183
0.034 0.0319998222232099
0.034 0.0320053777479014
0.034 0.0320109332725929
0.034 0.0320164887972845
0.034 0.032022044321976
0.034 0.0320275998466675
0.034 0.0320331553713591
0.034 0.0320387108960506
0.034 0.0320442664207421
0.034 0.0320498219454336
0.034 0.0320553774701252
0.034 0.0320609329948167
0.034 0.0320664885195082
0.034 0.0320720440441998
0.034 0.0320775995688913
0.034 0.0320831550935828
0.034 0.0320887106182743
0.034 0.0320942661429659
0.034 0.0320998216676574
0.034 0.0321053771923489
0.034 0.0321109327170405
0.034 0.032116488241732
0.034 0.0321220437664235
0.034 0.032127599291115
0.034 0.0321331548158066
0.034 0.0321387103404981
0.034 0.0321442658651896
0.034 0.0321498213898812
0.034 0.0321553769145727
0.034 0.0321609324392642
0.0341 0.0321664879639558
0.0341 0.0321720434886473
0.0341 0.0321775990133388
0.0341 0.0321831545380303
0.0341 0.0321887100627219
0.0341 0.0321942655874134
0.0341 0.0321998211121049
0.0341 0.0322053766367965
0.0341 0.032210932161488
0.0341 0.0322164876861795
0.0341 0.0322220432108711
0.0341 0.0322275987355626
0.0341 0.0322331542602541
0.0341 0.0322387097849456
0.0341 0.0322442653096372
0.0341 0.0322498208343287
0.0341 0.0322553763590202
0.0341 0.0322609318837118
0.0341 0.0322664874084033
0.0341 0.0322720429330948
0.0341 0.0322775984577863
0.0341 0.0322831539824779
0.0341 0.0322887095071694
0.0341 0.0322942650318609
0.0341 0.0322998205565525
0.0341 0.032305376081244
0.0341 0.0323109316059355
0.0341 0.0323164871306271
0.0341 0.0323220426553186
0.0341 0.0323275981800101
0.0341 0.0323331537047016
0.0341 0.0323387092293932
0.0341 0.0323442647540847
0.0341 0.0323498202787762
0.0341 0.0323553758034678
0.0341 0.0323609313281593
0.0341 0.0323664868528508
0.0341 0.0323720423775423
0.0341 0.0323775979022339
0.0341 0.0323831534269254
0.0341 0.0323887089516169
0.0341 0.0323942644763085
0.0341 0.032399820001
0.0341 0.0324053755256915
0.0341 0.0324109310503831
0.0341 0.0324164865750746
0.0341 0.0324220420997661
0.0341 0.0324275976244576
0.0341 0.0324331531491492
0.0341 0.0324387086738407
0.0341 0.0324442641985322
0.0341 0.0324498197232238
0.0341 0.0324553752479153
0.0341 0.0324609307726068
0.0341 0.0324664862972983
0.0341 0.0324720418219899
0.0341 0.0324775973466814
0.0341 0.0324831528713729
0.0341 0.0324887083960645
0.0341 0.032494263920756
0.0341 0.0324998194454475
0.0341 0.0325053749701391
0.0341 0.0325109304948306
0.0341 0.0325164860195221
0.0341 0.0325220415442136
0.0341 0.0325275970689052
0.0341 0.0325331525935967
0.0341 0.0325387081182882
0.0341 0.0325442636429798
0.0341 0.0325498191676713
0.0341 0.0325553746923628
0.0341 0.0325609302170544
0.0341 0.0325664857417459
0.0341 0.0325720412664374
0.0341 0.0325775967911289
0.0341 0.0325831523158205
0.0341 0.032588707840512
0.0341 0.0325942633652035
0.0341 0.0325998188898951
0.0341 0.0326053744145866
0.0341 0.0326109299392781
0.0341 0.0326164854639696
0.0341 0.0326220409886612
0.0341 0.0326275965133527
0.0341 0.0326331520380442
0.0341 0.0326387075627358
0.0341 0.0326442630874273
0.0341 0.0326498186121188
0.0341 0.0326553741368103
0.0341 0.0326609296615019
0.0341 0.0326664851861934
0.0341 0.0326720407108849
0.0341 0.0326775962355765
0.0341 0.032683151760268
0.0341 0.0326887072849595
0.0341 0.0326942628096511
0.0341 0.0326998183343426
0.0341 0.0327053738590341
0.0341 0.0327109293837256
0.0341 0.0327164849084172
0.0341 0.0327220404331087
0.0341 0.0327275959578002
0.0341 0.0327331514824918
0.0341 0.0327387070071833
0.0341 0.0327442625318748
0.0341 0.0327498180565664
0.0341 0.0327553735812579
0.0341 0.0327609291059494
0.0341 0.0327664846306409
0.0341 0.0327720401553325
0.0341 0.032777595680024
0.0341 0.0327831512047155
0.0341 0.0327887067294071
0.0341 0.0327942622540986
0.0341 0.0327998177787901
0.0341 0.0328053733034816
0.0341 0.0328109288281732
0.0341 0.0328164843528647
0.0341 0.0328220398775562
0.0341 0.0328275954022478
0.0341 0.0328331509269393
0.0341 0.0328387064516308
0.0341 0.0328442619763224
0.0341 0.0328498175010139
0.0341 0.0328553730257054
0.0341 0.0328609285503969
0.0341 0.0328664840750885
0.0341 0.03287203959978
0.0341 0.0328775951244715
0.0341 0.0328831506491631
0.0341 0.0328887061738546
0.0341 0.0328942616985461
0.0341 0.0328998172232377
0.0341 0.0329053727479292
0.0341 0.0329109282726207
0.0341 0.0329164837973122
0.0341 0.0329220393220038
0.0341 0.0329275948466953
0.0341 0.0329331503713868
0.0341 0.0329387058960784
0.0341 0.0329442614207699
0.0341 0.0329498169454614
0.0341 0.0329553724701529
0.0341 0.0329609279948445
0.0341 0.032966483519536
0.0341 0.0329720390442275
0.0341 0.0329775945689191
0.0341 0.0329831500936106
0.0341 0.0329887056183021
0.0341 0.0329942611429936
0.0341 0.0329998166676852
0.0341 0.0330053721923767
0.0341 0.0330109277170682
0.0341 0.0330164832417598
0.0341 0.0330220387664513
0.0341 0.0330275942911428
0.0341 0.0330331498158344
0.0341 0.0330387053405259
0.0341 0.0330442608652174
0.0341 0.0330498163899089
0.0341 0.0330553719146005
0.0341 0.033060927439292
0.0341 0.0330664829639835
0.0341 0.0330720384886751
0.0341 0.0330775940133666
0.0341 0.0330831495380581
0.0341 0.0330887050627497
0.0341 0.0330942605874412
0.0341 0.0330998161121327
0.0341 0.0331053716368242
0.0341 0.0331109271615158
0.0341 0.0331164826862073
0.0341 0.0331220382108988
0.0341 0.0331275937355904
0.0341 0.0331331492602819
0.0341 0.0331387047849734
0.0341 0.0331442603096649
0.0341 0.0331498158343565
0.0341 0.033155371359048
0.0341 0.0331609268837395
0.0341 0.0331664824084311
0.0341 0.0331720379331226
0.0341 0.0331775934578141
0.0341 0.0331831489825057
0.0341 0.0331887045071972
0.0341 0.0331942600318887
0.0341 0.0331998155565802
0.0341 0.0332053710812718
0.0341 0.0332109266059633
0.0341 0.0332164821306548
0.0341 0.0332220376553464
0.0341 0.0332275931800379
0.0341 0.0332331487047294
0.0341 0.0332387042294209
0.0341 0.0332442597541125
0.0341 0.033249815278804
0.0341 0.0332553708034955
0.0341 0.0332609263281871
0.0341 0.0332664818528786
0.0341 0.0332720373775701
0.0341 0.0332775929022617
0.0341 0.0332831484269532
0.0341 0.0332887039516447
0.0341 0.0332942594763362
0.0341 0.0332998150010278
0.0341 0.0333053705257193
0.0341 0.0333109260504108
0.0341 0.0333164815751024
0.0341 0.0333220370997939
0.0341 0.0333275926244854
0.0341 0.0333331481491769
0.0341 0.0333387036738685
0.0341 0.03334425919856
0.0341 0.0333498147232515
0.0341 0.0333553702479431
0.0341 0.0333609257726346
0.0341 0.0333664812973261
0.0341 0.0333720368220177
0.0341 0.0333775923467092
0.0341 0.0333831478714007
0.0341 0.0333887033960922
0.0341 0.0333942589207838
0.0341 0.0333998144454753
0.0341 0.0334053699701668
0.0341 0.0334109254948584
0.0341 0.0334164810195499
0.0341 0.0334220365442414
0.0341 0.033427592068933
0.0341 0.0334331475936245
0.0341 0.033438703118316
0.0341 0.0334442586430075
0.0341 0.0334498141676991
0.0341 0.0334553696923906
0.0341 0.0334609252170821
0.0341 0.0334664807417737
0.0341 0.0334720362664652
0.0341 0.0334775917911567
0.0341 0.0334831473158482
0.0341 0.0334887028405398
0.0341 0.0334942583652313
0.0341 0.0334998138899228
0.0341 0.0335053694146144
0.0341 0.0335109249393059
0.0341 0.0335164804639974
0.0341 0.0335220359886889
0.0341 0.0335275915133805
0.0341 0.033533147038072
0.0341 0.0335387025627635
0.0341 0.0335442580874551
0.0341 0.0335498136121466
0.0341 0.0335553691368381
0.0341 0.0335609246615297
0.0341 0.0335664801862212
0.0341 0.0335720357109127
0.0341 0.0335775912356042
0.0341 0.0335831467602958
0.0341 0.0335887022849873
0.0341 0.0335942578096788
0.0341 0.0335998133343704
0.0341 0.0336053688590619
0.0341 0.0336109243837534
0.0341 0.033616479908445
0.0341 0.0336220354331365
0.0341 0.033627590957828
0.0341 0.0336331464825195
0.0342 0.0336387020072111
0.0342 0.0336442575319026
0.0342 0.0336498130565941
0.0342 0.0336553685812857
0.0342 0.0336609241059772
0.0342 0.0336664796306687
0.0342 0.0336720351553602
0.0342 0.0336775906800518
0.0342 0.0336831462047433
0.0342 0.0336887017294348
0.0342 0.0336942572541264
0.0342 0.0336998127788179
0.0342 0.0337053683035094
0.0342 0.033710923828201
0.0342 0.0337164793528925
0.0342 0.033722034877584
0.0342 0.0337275904022755
0.0342 0.0337331459269671
0.0342 0.0337387014516586
0.0342 0.0337442569763501
0.0342 0.0337498125010417
0.0342 0.0337553680257332
0.0342 0.0337609235504247
0.0342 0.0337664790751163
0.0342 0.0337720345998078
0.0342 0.0337775901244993
0.0342 0.0337831456491908
0.0342 0.0337887011738824
0.0342 0.0337942566985739
0.0342 0.0337998122232654
0.0342 0.033805367747957
0.0342 0.0338109232726485
0.0342 0.03381647879734
0.0342 0.0338220343220315
0.0342 0.0338275898467231
0.0342 0.0338331453714146
0.0342 0.0338387008961061
0.0342 0.0338442564207977
0.0342 0.0338498119454892
0.0342 0.0338553674701807
0.0342 0.0338609229948722
0.0342 0.0338664785195638
0.0342 0.0338720340442553
0.0342 0.0338775895689468
0.0342 0.0338831450936384
0.0342 0.0338887006183299
0.0342 0.0338942561430214
0.0342 0.033899811667713
0.0342 0.0339053671924045
0.0342 0.033910922717096
0.0342 0.0339164782417875
0.0342 0.0339220337664791
0.0342 0.0339275892911706
0.0342 0.0339331448158621
0.0342 0.0339387003405537
0.0342 0.0339442558652452
0.0342 0.0339498113899367
0.0342 0.0339553669146283
0.0342 0.0339609224393198
0.0342 0.0339664779640113
0.0342 0.0339720334887028
0.0342 0.0339775890133944
0.0342 0.0339831445380859
0.0342 0.0339887000627774
0.0342 0.033994255587469
0.0342 0.0339998111121605
0.0342 0.034005366636852
0.0342 0.0340109221615435
0.0342 0.0340164776862351
0.0342 0.0340220332109266
0.0342 0.0340275887356181
0.0342 0.0340331442603097
0.0342 0.0340386997850012
0.0342 0.0340442553096927
0.0342 0.0340498108343843
0.0342 0.0340553663590758
0.0342 0.0340609218837673
0.0342 0.0340664774084588
0.0342 0.0340720329331504
0.0342 0.0340775884578419
0.0342 0.0340831439825334
0.0342 0.034088699507225
0.0342 0.0340942550319165
0.0342 0.034099810556608
0.0342 0.0341053660812996
0.0342 0.0341109216059911
0.0342 0.0341164771306826
0.0342 0.0341220326553741
0.0342 0.0341275881800657
0.0342 0.0341331437047572
0.0342 0.0341386992294487
0.0342 0.0341442547541403
0.0342 0.0341498102788318
0.0342 0.0341553658035233
0.0342 0.0341609213282148
0.0342 0.0341664768529064
0.0342 0.0341720323775979
0.0342 0.0341775879022894
0.0342 0.034183143426981
0.0342 0.0341886989516725
0.0342 0.034194254476364
0.0342 0.0341998100010555
0.0342 0.0342053655257471
0.0342 0.0342109210504386
0.0342 0.0342164765751301
0.0342 0.0342220320998217
0.0342 0.0342275876245132
0.0342 0.0342331431492047
0.0342 0.0342386986738963
0.0342 0.0342442541985878
0.0342 0.0342498097232793
0.0342 0.0342553652479708
0.0342 0.0342609207726624
0.0342 0.0342664762973539
0.0342 0.0342720318220454
0.0342 0.034277587346737
0.0342 0.0342831428714285
0.0342 0.03428869839612
0.0342 0.0342942539208116
0.0342 0.0342998094455031
0.0342 0.0343053649701946
0.0342 0.0343109204948861
0.0342 0.0343164760195777
0.0342 0.0343220315442692
0.0342 0.0343275870689607
0.0342 0.0343331425936523
0.0342 0.0343386981183438
0.0342 0.0343442536430353
0.0342 0.0343498091677268
0.0342 0.0343553646924184
0.0342 0.0343609202171099
0.0342 0.0343664757418014
0.0342 0.034372031266493
0.0342 0.0343775867911845
0.0342 0.034383142315876
0.0342 0.0343886978405676
0.0342 0.0343942533652591
0.0342 0.0343998088899506
0.0342 0.0344053644146421
0.0342 0.0344109199393337
0.0342 0.0344164754640252
0.0342 0.0344220309887167
0.0342 0.0344275865134083
0.0342 0.0344331420380998
0.0342 0.0344386975627913
0.0342 0.0344442530874828
0.0342 0.0344498086121744
0.0342 0.0344553641368659
0.0342 0.0344609196615574
0.0342 0.034466475186249
0.0342 0.0344720307109405
0.0342 0.034477586235632
0.0342 0.0344831417603236
0.0342 0.0344886972850151
0.0342 0.0344942528097066
0.0342 0.0344998083343981
0.0342 0.0345053638590897
0.0342 0.0345109193837812
0.0342 0.0345164749084727
0.0342 0.0345220304331643
0.0342 0.0345275859578558
0.0342 0.0345331414825473
0.0342 0.0345386970072388
0.0342 0.0345442525319304
0.0342 0.0345498080566219
0.0342 0.0345553635813134
0.0342 0.034560919106005
0.0342 0.0345664746306965
0.0342 0.034572030155388
0.0342 0.0345775856800796
0.0342 0.0345831412047711
0.0342 0.0345886967294626
0.0342 0.0345942522541541
0.0342 0.0345998077788457
0.0342 0.0346053633035372
0.0342 0.0346109188282287
0.0342 0.0346164743529203
0.0342 0.0346220298776118
0.0342 0.0346275854023033
0.0342 0.0346331409269949
0.0342 0.0346386964516864
0.0342 0.0346442519763779
0.0342 0.0346498075010694
0.0342 0.034655363025761
0.0342 0.0346609185504525
0.0342 0.034666474075144
0.0342 0.0346720295998356
0.0342 0.0346775851245271
0.0342 0.0346831406492186
0.0342 0.0346886961739101
0.0342 0.0346942516986017
0.0342 0.0346998072232932
0.0342 0.0347053627479847
0.0342 0.0347109182726763
0.0342 0.0347164737973678
0.0342 0.0347220293220593
0.0342 0.0347275848467508
0.0342 0.0347331403714424
0.0342 0.0347386958961339
0.0342 0.0347442514208254
0.0342 0.034749806945517
0.0342 0.0347553624702085
0.0342 0.0347609179949
0.0342 0.0347664735195916
0.0342 0.0347720290442831
0.0342 0.0347775845689746
0.0342 0.0347831400936661
0.0342 0.0347886956183577
0.0342 0.0347942511430492
0.0342 0.0347998066677407
0.0342 0.0348053621924323
0.0342 0.0348109177171238
0.0342 0.0348164732418153
0.0342 0.0348220287665069
0.0342 0.0348275842911984
0.0342 0.0348331398158899
0.0342 0.0348386953405814
0.0342 0.034844250865273
0.0342 0.0348498063899645
0.0342 0.034855361914656
0.0342 0.0348609174393476
0.0342 0.0348664729640391
0.0342 0.0348720284887306
0.0342 0.0348775840134221
0.0342 0.0348831395381137
0.0342 0.0348886950628052
0.0342 0.0348942505874967
0.0342 0.0348998061121883
0.0342 0.0349053616368798
0.0342 0.0349109171615713
0.0342 0.0349164726862629
0.0342 0.0349220282109544
0.0342 0.0349275837356459
0.0342 0.0349331392603374
0.0342 0.034938694785029
0.0342 0.0349442503097205
0.0342 0.034949805834412
0.0342 0.0349553613591036
0.0342 0.0349609168837951
0.0342 0.0349664724084866
0.0342 0.0349720279331782
0.0342 0.0349775834578697
0.0342 0.0349831389825612
0.0342 0.0349886945072527
0.0342 0.0349942500319443
0.0342 0.0349998055566358
0.0342 0.0350053610813273
0.0342 0.0350109166060189
0.0342 0.0350164721307104
0.0342 0.0350220276554019
0.0342 0.0350275831800934
0.0342 0.035033138704785
0.0342 0.0350386942294765
0.0342 0.035044249754168
0.0342 0.0350498052788596
0.0342 0.0350553608035511
0.0342 0.0350609163282426
0.0342 0.0350664718529341
0.0342 0.0350720273776257
0.0342 0.0350775829023172
0.0342 0.0350831384270087
0.0342 0.0350886939517003
0.0342 0.0350942494763918
0.0342 0.0350998050010833
0.0342 0.0351053605257749
0.0342 0.0351109160504664
0.0342 0.0351164715751579
0.0342 0.0351220270998494
0.0342 0.035127582624541
0.0342 0.0351331381492325
0.0342 0.035138693673924
0.0342 0.0351442491986156
0.0342 0.0351498047233071
0.0342 0.0351553602479986
0.0342 0.0351609157726902
0.0342 0.0351664712973817
0.0342 0.0351720268220732
0.0342 0.0351775823467647
0.0342 0.0351831378714563
0.0342 0.0351886933961478
0.0342 0.0351942489208393
0.0342 0.0351998044455309
0.0342 0.0352053599702224
0.0342 0.0352109154949139
0.0342 0.0352164710196054
0.0342 0.035222026544297
0.0342 0.0352275820689885
0.0342 0.03523313759368
0.0342 0.0352386931183716
0.0342 0.0352442486430631
0.0342 0.0352498041677546
0.0342 0.0352553596924462
0.0342 0.0352609152171377
0.0342 0.0352664707418292
0.0342 0.0352720262665207
0.0342 0.0352775817912123
0.0342 0.0352831373159038
0.0342 0.0352886928405953
0.0342 0.0352942483652869
0.0342 0.0352998038899784
0.0342 0.0353053594146699
0.0342 0.0353109149393614
0.0342 0.035316470464053
0.0342 0.0353220259887445
0.0342 0.035327581513436
0.0342 0.0353331370381276
0.0342 0.0353386925628191
0.0342 0.0353442480875106
0.0342 0.0353498036122022
0.0342 0.0353553591368937
0.0342 0.0353609146615852
0.0342 0.0353664701862767
0.0342 0.0353720257109683
0.0342 0.0353775812356598
0.0342 0.0353831367603513
0.0342 0.0353886922850429
0.0342 0.0353942478097344
0.0342 0.0353998033344259
0.0342 0.0354053588591174
0.0342 0.035410914383809
0.0342 0.0354164699085005
0.0342 0.035422025433192
0.0342 0.0354275809578836
0.0342 0.0354331364825751
0.0342 0.0354386920072666
0.0342 0.0354442475319582
0.0342 0.0354498030566497
0.0342 0.0354553585813412
0.0342 0.0354609141060327
0.0342 0.0354664696307243
0.0342 0.0354720251554158
0.0343 0.0354775806801073
0.0343 0.0354831362047989
0.0343 0.0354886917294904
0.0343 0.0354942472541819
0.0343 0.0354998027788735
0.0343 0.035505358303565
0.0343 0.0355109138282565
0.0343 0.035516469352948
0.0343 0.0355220248776396
0.0343 0.0355275804023311
0.0343 0.0355331359270226
0.0343 0.0355386914517142
0.0343 0.0355442469764057
0.0343 0.0355498025010972
0.0343 0.0355553580257887
0.0343 0.0355609135504803
0.0343 0.0355664690751718
0.0343 0.0355720245998633
0.0343 0.0355775801245549
0.0343 0.0355831356492464
0.0343 0.0355886911739379
0.0343 0.0355942466986294
0.0343 0.035599802223321
0.0343 0.0356053577480125
0.0343 0.035610913272704
0.0343 0.0356164687973956
0.0343 0.0356220243220871
0.0343 0.0356275798467786
0.0343 0.0356331353714702
0.0343 0.0356386908961617
0.0343 0.0356442464208532
0.0343 0.0356498019455447
0.0343 0.0356553574702363
0.0343 0.0356609129949278
0.0343 0.0356664685196193
0.0343 0.0356720240443109
0.0343 0.0356775795690024
0.0343 0.0356831350936939
0.0343 0.0356886906183855
0.0343 0.035694246143077
0.0343 0.0356998016677685
0.0343 0.03570535719246
0.0343 0.0357109127171516
0.0343 0.0357164682418431
0.0343 0.0357220237665346
0.0343 0.0357275792912262
0.0343 0.0357331348159177
0.0343 0.0357386903406092
0.0343 0.0357442458653007
0.0343 0.0357498013899923
0.0343 0.0357553569146838
0.0343 0.0357609124393753
0.0343 0.0357664679640669
0.0343 0.0357720234887584
0.0343 0.0357775790134499
0.0343 0.0357831345381415
0.0343 0.035788690062833
0.0343 0.0357942455875245
0.0343 0.035799801112216
0.0343 0.0358053566369076
0.0343 0.0358109121615991
0.0343 0.0358164676862906
0.0343 0.0358220232109822
0.0343 0.0358275787356737
0.0343 0.0358331342603652
0.0343 0.0358386897850568
0.0343 0.0358442453097483
0.0343 0.0358498008344398
0.0343 0.0358553563591313
0.0343 0.0358609118838229
0.0343 0.0358664674085144
0.0343 0.0358720229332059
0.0343 0.0358775784578975
0.0343 0.035883133982589
0.0343 0.0358886895072805
0.0343 0.035894245031972
0.0343 0.0358998005566636
0.0343 0.0359053560813551
0.0343 0.0359109116060466
0.0343 0.0359164671307382
0.0343 0.0359220226554297
0.0343 0.0359275781801212
0.0343 0.0359331337048127
0.0343 0.0359386892295043
0.0343 0.0359442447541958
0.0343 0.0359498002788873
0.0343 0.0359553558035789
0.0343 0.0359609113282704
0.0343 0.0359664668529619
0.0343 0.0359720223776535
0.0343 0.035977577902345
0.0343 0.0359831334270365
0.0343 0.035988688951728
0.0343 0.0359942444764196
0.0343 0.0359998000011111
0.0343 0.0360053555258026
0.0343 0.0360109110504942
0.0343 0.0360164665751857
0.0343 0.0360220220998772
0.0343 0.0360275776245688
0.0343 0.0360331331492603
0.0343 0.0360386886739518
0.0343 0.0360442441986433
0.0343 0.0360497997233349
0.0343 0.0360553552480264
0.0343 0.0360609107727179
0.0343 0.0360664662974095
0.0343 0.036072021822101
0.0343 0.0360775773467925
0.0343 0.036083132871484
0.0343 0.0360886883961756
0.0343 0.0360942439208671
0.0343 0.0360997994455586
0.0343 0.0361053549702502
0.0343 0.0361109104949417
0.0343 0.0361164660196332
0.0343 0.0361220215443248
0.0343 0.0361275770690163
0.0343 0.0361331325937078
0.0343 0.0361386881183993
0.0343 0.0361442436430909
0.0343 0.0361497991677824
0.0343 0.0361553546924739
0.0343 0.0361609102171655
0.0343 0.036166465741857
0.0343 0.0361720212665485
0.0343 0.03617757679124
0.0343 0.0361831323159316
0.0343 0.0361886878406231
0.0343 0.0361942433653146
0.0343 0.0361997988900062
0.0343 0.0362053544146977
0.0343 0.0362109099393892
0.0343 0.0362164654640808
0.0343 0.0362220209887723
0.0343 0.0362275765134638
0.0343 0.0362331320381553
0.0343 0.0362386875628469
0.0343 0.0362442430875384
0.0343 0.0362497986122299
0.0343 0.0362553541369215
0.0343 0.036260909661613
0.0343 0.0362664651863045
0.0343 0.036272020710996
0.0343 0.0362775762356876
0.0343 0.0362831317603791
0.0343 0.0362886872850706
0.0343 0.0362942428097622
0.0343 0.0362997983344537
0.0343 0.0363053538591452
0.0343 0.0363109093838368
0.0343 0.0363164649085283
0.0343 0.0363220204332198
0.0343 0.0363275759579113
0.0343 0.0363331314826029
0.0343 0.0363386870072944
0.0343 0.0363442425319859
0.0343 0.0363497980566775
0.0343 0.036355353581369
0.0343 0.0363609091060605
0.0343 0.0363664646307521
0.0343 0.0363720201554436
0.0343 0.0363775756801351
0.0343 0.0363831312048266
0.0343 0.0363886867295182
0.0343 0.0363942422542097
0.0343 0.0363997977789012
0.0343 0.0364053533035928
0.0343 0.0364109088282843
0.0343 0.0364164643529758
0.0343 0.0364220198776673
0.0343 0.0364275754023589
0.0343 0.0364331309270504
0.0343 0.0364386864517419
0.0343 0.0364442419764335
0.0343 0.036449797501125
0.0343 0.0364553530258165
0.0343 0.0364609085505081
0.0343 0.0364664640751996
0.0343 0.0364720195998911
0.0343 0.0364775751245826
0.0343 0.0364831306492742
0.0343 0.0364886861739657
0.0343 0.0364942416986572
0.0343 0.0364997972233488
0.0343 0.0365053527480403
0.0343 0.0365109082727318
0.0343 0.0365164637974233
0.0343 0.0365220193221149
0.0343 0.0365275748468064
0.0343 0.0365331303714979
0.0343 0.0365386858961895
0.0343 0.036544241420881
0.0343 0.0365497969455725
0.0343 0.0365553524702641
0.0343 0.0365609079949556
0.0343 0.0365664635196471
0.0343 0.0365720190443386
0.0343 0.0365775745690302
0.0343 0.0365831300937217
0.0343 0.0365886856184132
0.0343 0.0365942411431048
0.0343 0.0365997966677963
0.0343 0.0366053521924878
0.0343 0.0366109077171793
0.0343 0.0366164632418709
0.0343 0.0366220187665624
0.0343 0.0366275742912539
0.0343 0.0366331298159455
0.0343 0.036638685340637
0.0343 0.0366442408653285
0.0343 0.0366497963900201
0.0343 0.0366553519147116
0.0343 0.0366609074394031
0.0343 0.0366664629640946
0.0343 0.0366720184887862
0.0343 0.0366775740134777
0.0343 0.0366831295381692
0.0343 0.0366886850628608
0.0343 0.0366942405875523
0.0343 0.0366997961122438
0.0343 0.0367053516369354
0.0343 0.0367109071616269
0.0343 0.0367164626863184
0.0343 0.0367220182110099
0.0343 0.0367275737357015
0.0343 0.036733129260393
0.0343 0.0367386847850845
0.0343 0.0367442403097761
0.0343 0.0367497958344676
0.0343 0.0367553513591591
0.0343 0.0367609068838506
0.0343 0.0367664624085422
0.0343 0.0367720179332337
0.0343 0.0367775734579252
0.0343 0.0367831289826168
0.0343 0.0367886845073083
0.0343 0.0367942400319998
0.0343 0.0367997955566914
0.0343 0.0368053510813829
0.0343 0.0368109066060744
0.0343 0.0368164621307659
0.0343 0.0368220176554575
0.0343 0.036827573180149
0.0343 0.0368331287048405
0.0343 0.0368386842295321
0.0343 0.0368442397542236
0.0343 0.0368497952789151
0.0343 0.0368553508036066
0.0343 0.0368609063282982
0.0343 0.0368664618529897
0.0343 0.0368720173776812
0.0343 0.0368775729023728
0.0343 0.0368831284270643
0.0343 0.0368886839517558
0.0343 0.0368942394764474
0.0343 0.0368997950011389
0.0343 0.0369053505258304
0.0343 0.0369109060505219
0.0343 0.0369164615752135
0.0343 0.036922017099905
0.0343 0.0369275726245965
0.0343 0.0369331281492881
0.0343 0.0369386836739796
0.0343 0.0369442391986711
0.0343 0.0369497947233626
0.0343 0.0369553502480542
0.0343 0.0369609057727457
0.0343 0.0369664612974372
0.0343 0.0369720168221288
0.0343 0.0369775723468203
0.0343 0.0369831278715118
0.0343 0.0369886833962034
0.0343 0.0369942389208949
0.0343 0.0369997944455864
0.0343 0.0370053499702779
0.0343 0.0370109054949695
0.0343 0.037016461019661
0.0343 0.0370220165443525
0.0343 0.0370275720690441
0.0343 0.0370331275937356
0.0343 0.0370386831184271
0.0343 0.0370442386431187
0.0343 0.0370497941678102
0.0343 0.0370553496925017
0.0343 0.0370609052171932
0.0343 0.0370664607418848
0.0343 0.0370720162665763
0.0343 0.0370775717912678
0.0343 0.0370831273159594
0.0343 0.0370886828406509
0.0343 0.0370942383653424
0.0343 0.0370997938900339
0.0343 0.0371053494147255
0.0343 0.037110904939417
0.0343 0.0371164604641085
0.0343 0.0371220159888001
0.0343 0.0371275715134916
0.0343 0.0371331270381831
0.0343 0.0371386825628747
0.0343 0.0371442380875662
0.0343 0.0371497936122577
0.0343 0.0371553491369492
0.0343 0.0371609046616408
0.0343 0.0371664601863323
0.0343 0.0371720157110238
0.0343 0.0371775712357154
0.0343 0.0371831267604069
0.0343 0.0371886822850984
0.0343 0.0371942378097899
0.0343 0.0371997933344815
0.0343 0.037205348859173
0.0343 0.0372109043838645
0.0343 0.0372164599085561
0.0343 0.0372220154332476
0.0343 0.0372275709579391
0.0343 0.0372331264826307
0.0343 0.0372386820073222
0.0344 0.0372442375320137
0.0344 0.0372497930567052
0.0344 0.0372553485813968
0.0344 0.0372609041060883
0.0344 0.0372664596307798
0.0344 0.0372720151554714
0.0344 0.0372775706801629
0.0344 0.0372831262048544
0.0344 0.0372886817295459
0.0344 0.0372942372542375
0.0344 0.037299792778929
0.0344 0.0373053483036205
0.0344 0.0373109038283121
0.0344 0.0373164593530036
0.0344 0.0373220148776951
0.0344 0.0373275704023867
0.0344 0.0373331259270782
0.0344 0.0373386814517697
0.0344 0.0373442369764612
0.0344 0.0373497925011528
0.0344 0.0373553480258443
0.0344 0.0373609035505358
0.0344 0.0373664590752274
0.0344 0.0373720145999189
0.0344 0.0373775701246104
0.0344 0.0373831256493019
0.0344 0.0373886811739935
0.0344 0.037394236698685
0.0344 0.0373997922233765
0.0344 0.0374053477480681
0.0344 0.0374109032727596
0.0344 0.0374164587974511
0.0344 0.0374220143221427
0.0344 0.0374275698468342
0.0344 0.0374331253715257
0.0344 0.0374386808962172
0.0344 0.0374442364209088
0.0344 0.0374497919456003
0.0344 0.0374553474702918
0.0344 0.0374609029949834
0.0344 0.0374664585196749
0.0344 0.0374720140443664
0.0344 0.0374775695690579
0.0344 0.0374831250937495
0.0344 0.037488680618441
0.0344 0.0374942361431325
0.0344 0.0374997916678241
0.0344 0.0375053471925156
0.0344 0.0375109027172071
0.0344 0.0375164582418987
0.0344 0.0375220137665902
0.0344 0.0375275692912817
0.0344 0.0375331248159732
0.0344 0.0375386803406648
0.0344 0.0375442358653563
0.0344 0.0375497913900478
0.0344 0.0375553469147394
0.0344 0.0375609024394309
0.0344 0.0375664579641224
0.0344 0.037572013488814
0.0344 0.0375775690135055
0.0344 0.037583124538197
0.0344 0.0375886800628885
0.0344 0.0375942355875801
0.0344 0.0375997911122716
0.0344 0.0376053466369631
0.0344 0.0376109021616547
0.0344 0.0376164576863462
0.0344 0.0376220132110377
0.0344 0.0376275687357292
0.0344 0.0376331242604208
0.0344 0.0376386797851123
0.0344 0.0376442353098038
0.0344 0.0376497908344954
0.0344 0.0376553463591869
0.0344 0.0376609018838784
0.0344 0.03766645740857
0.0344 0.0376720129332615
0.0344 0.037677568457953
0.0344 0.0376831239826445
0.0344 0.0376886795073361
0.0344 0.0376942350320276
0.0344 0.0376997905567191
0.0344 0.0377053460814107
0.0344 0.0377109016061022
0.0344 0.0377164571307937
0.0344 0.0377220126554852
0.0344 0.0377275681801768
0.0344 0.0377331237048683
0.0344 0.0377386792295598
0.0344 0.0377442347542514
0.0344 0.0377497902789429
0.0344 0.0377553458036344
0.0344 0.037760901328326
0.0344 0.0377664568530175
0.0344 0.037772012377709
0.0344 0.0377775679024005
0.0344 0.0377831234270921
0.0344 0.0377886789517836
0.0344 0.0377942344764751
0.0344 0.0377997900011667
0.0344 0.0378053455258582
0.0344 0.0378109010505497
0.0344 0.0378164565752412
0.0344 0.0378220120999328
0.0344 0.0378275676246243
0.0344 0.0378331231493158
0.0344 0.0378386786740074
0.0344 0.0378442341986989
0.0344 0.0378497897233904
0.0344 0.037855345248082
0.0344 0.0378609007727735
0.0344 0.037866456297465
0.0344 0.0378720118221565
0.0344 0.0378775673468481
0.0344 0.0378831228715396
0.0344 0.0378886783962311
0.0344 0.0378942339209227
0.0344 0.0378997894456142
0.0344 0.0379053449703057
0.0344 0.0379109004949973
0.0344 0.0379164560196888
0.0344 0.0379220115443803
0.0344 0.0379275670690718
0.0344 0.0379331225937634
0.0344 0.0379386781184549
0.0344 0.0379442336431464
0.0344 0.037949789167838
0.0344 0.0379553446925295
0.0344 0.037960900217221
0.0344 0.0379664557419125
0.0344 0.0379720112666041
0.0344 0.0379775667912956
0.0344 0.0379831223159871
0.0344 0.0379886778406787
0.0344 0.0379942333653702
0.0344 0.0379997888900617
0.0344 0.0380053444147533
0.0344 0.0380108999394448
0.0344 0.0380164554641363
0.0344 0.0380220109888278
0.0344 0.0380275665135194
0.0344 0.0380331220382109
0.0344 0.0380386775629024
0.0344 0.038044233087594
0.0344 0.0380497886122855
0.0344 0.038055344136977
0.0344 0.0380608996616685
0.0344 0.0380664551863601
0.0344 0.0380720107110516
0.0344 0.0380775662357431
0.0344 0.0380831217604347
0.0344 0.0380886772851262
0.0344 0.0380942328098177
0.0344 0.0380997883345093
0.0344 0.0381053438592008
0.0344 0.0381108993838923
0.0344 0.0381164549085838
0.0344 0.0381220104332754
0.0344 0.0381275659579669
0.0344 0.0381331214826584
0.0344 0.03813867700735
0.0344 0.0381442325320415
0.0344 0.038149788056733
0.0344 0.0381553435814245
0.0344 0.0381608991061161
0.0344 0.0381664546308076
0.0344 0.0381720101554991
0.0344 0.0381775656801907
0.0344 0.0381831212048822
0.0344 0.0381886767295737
0.0344 0.0381942322542653
0.0344 0.0381997877789568
0.0344 0.0382053433036483
0.0344 0.0382108988283398
0.0344 0.0382164543530314
0.0344 0.0382220098777229
0.0344 0.0382275654024144
0.0344 0.038233120927106
0.0344 0.0382386764517975
0.0344 0.038244231976489
0.0344 0.0382497875011805
0.0344 0.0382553430258721
0.0344 0.0382608985505636
0.0344 0.0382664540752551
0.0344 0.0382720095999467
0.0344 0.0382775651246382
0.0344 0.0382831206493297
0.0344 0.0382886761740213
0.0344 0.0382942316987128
0.0344 0.0382997872234043
0.0344 0.0383053427480958
0.0344 0.0383108982727874
0.0344 0.0383164537974789
0.0344 0.0383220093221704
0.0344 0.038327564846862
0.0344 0.0383331203715535
0.0344 0.038338675896245
0.0344 0.0383442314209366
0.0344 0.0383497869456281
0.0344 0.0383553424703196
0.0344 0.0383608979950111
0.0344 0.0383664535197027
0.0344 0.0383720090443942
0.0344 0.0383775645690857
0.0344 0.0383831200937773
0.0344 0.0383886756184688
0.0344 0.0383942311431603
0.0344 0.0383997866678518
0.0344 0.0384053421925434
0.0344 0.0384108977172349
0.0344 0.0384164532419264
0.0344 0.038422008766618
0.0344 0.0384275642913095
0.0344 0.038433119816001
0.0344 0.0384386753406926
0.0344 0.0384442308653841
0.0344 0.0384497863900756
0.0344 0.0384553419147671
0.0344 0.0384608974394587
0.0344 0.0384664529641502
0.0344 0.0384720084888417
0.0344 0.0384775640135333
0.0344 0.0384831195382248
0.0344 0.0384886750629163
0.0344 0.0384942305876078
0.0344 0.0384997861122994
0.0344 0.0385053416369909
0.0344 0.0385108971616824
0.0344 0.038516452686374
0.0344 0.0385220082110655
0.0344 0.038527563735757
0.0344 0.0385331192604486
0.0344 0.0385386747851401
0.0344 0.0385442303098316
0.0344 0.0385497858345231
0.0344 0.0385553413592147
0.0344 0.0385608968839062
0.0344 0.0385664524085977
0.0344 0.0385720079332893
0.0344 0.0385775634579808
0.0344 0.0385831189826723
0.0344 0.0385886745073638
0.0344 0.0385942300320554
0.0344 0.0385997855567469
0.0344 0.0386053410814384
0.0344 0.03861089660613
0.0344 0.0386164521308215
0.0344 0.038622007655513
0.0344 0.0386275631802046
0.0344 0.0386331187048961
0.0344 0.0386386742295876
0.0344 0.0386442297542791
0.0344 0.0386497852789707
0.0344 0.0386553408036622
0.0344 0.0386608963283537
0.0344 0.0386664518530453
0.0344 0.0386720073777368
0.0344 0.0386775629024283
0.0344 0.0386831184271199
0.0344 0.0386886739518114
0.0344 0.0386942294765029
0.0344 0.0386997850011944
0.0344 0.038705340525886
0.0344 0.0387108960505775
0.0344 0.038716451575269
0.0344 0.0387220070999606
0.0344 0.0387275626246521
0.0344 0.0387331181493436
0.0344 0.0387386736740351
0.0344 0.0387442291987267
0.0344 0.0387497847234182
0.0344 0.0387553402481097
0.0344 0.0387608957728013
0.0344 0.0387664512974928
0.0344 0.0387720068221843
0.0344 0.0387775623468759
0.0344 0.0387831178715674
0.0344 0.0387886733962589
0.0344 0.0387942289209504
0.0344 0.038799784445642
0.0344 0.0388053399703335
0.0344 0.038810895495025
0.0344 0.0388164510197166
0.0344 0.0388220065444081
0.0344 0.0388275620690996
0.0344 0.0388331175937911
0.0344 0.0388386731184827
0.0344 0.0388442286431742
0.0344 0.0388497841678657
0.0344 0.0388553396925573
0.0344 0.0388608952172488
0.0344 0.0388664507419403
0.0344 0.0388720062666319
0.0344 0.0388775617913234
0.0344 0.0388831173160149
0.0344 0.0388886728407064
0.0344 0.038894228365398
0.0344 0.0388997838900895
0.0344 0.038905339414781
0.0344 0.0389108949394726
0.0344 0.0389164504641641
0.0344 0.0389220059888556
0.0344 0.0389275615135471
0.0344 0.0389331170382387
0.0344 0.0389386725629302
0.0344 0.0389442280876217
0.0344 0.0389497836123133
0.0344 0.0389553391370048
0.0344 0.0389608946616963
0.0344 0.0389664501863879
0.0344 0.0389720057110794
0.0344 0.0389775612357709
0.0344 0.0389831167604624
0.0344 0.038988672285154
0.0344 0.0389942278098455
0.0344 0.038999783334537
0.0344 0.0390053388592286
0.0344 0.0390108943839201
0.0345 0.0390164499086116
0.0345 0.0390220054333031
0.0345 0.0390275609579947
0.0345 0.0390331164826862
0.0345 0.0390386720073777
0.0345 0.0390442275320693
0.0345 0.0390497830567608
0.0345 0.0390553385814523
0.0345 0.0390608941061439
0.0345 0.0390664496308354
0.0345 0.0390720051555269
0.0345 0.0390775606802184
0.0345 0.03908311620491
0.0345 0.0390886717296015
0.0345 0.039094227254293
0.0345 0.0390997827789846
0.0345 0.0391053383036761
0.0345 0.0391108938283676
0.0345 0.0391164493530591
0.0345 0.0391220048777507
0.0345 0.0391275604024422
0.0345 0.0391331159271337
0.0345 0.0391386714518253
0.0345 0.0391442269765168
0.0345 0.0391497825012083
0.0345 0.0391553380258999
0.0345 0.0391608935505914
0.0345 0.0391664490752829
0.0345 0.0391720045999744
0.0345 0.039177560124666
0.0345 0.0391831156493575
0.0345 0.039188671174049
0.0345 0.0391942266987406
0.0345 0.0391997822234321
0.0345 0.0392053377481236
0.0345 0.0392108932728152
0.0345 0.0392164487975067
0.0345 0.0392220043221982
0.0345 0.0392275598468897
0.0345 0.0392331153715813
0.0345 0.0392386708962728
0.0345 0.0392442264209643
0.0345 0.0392497819456559
0.0345 0.0392553374703474
0.0345 0.0392608929950389
0.0345 0.0392664485197304
0.0345 0.039272004044422
0.0345 0.0392775595691135
0.0345 0.039283115093805
0.0345 0.0392886706184966
0.0345 0.0392942261431881
0.0345 0.0392997816678796
0.0345 0.0393053371925712
0.0345 0.0393108927172627
0.0345 0.0393164482419542
0.0345 0.0393220037666457
0.0345 0.0393275592913373
0.0345 0.0393331148160288
0.0345 0.0393386703407203
0.0345 0.0393442258654119
0.0345 0.0393497813901034
0.0345 0.0393553369147949
0.0345 0.0393608924394864
0.0345 0.039366447964178
0.0345 0.0393720034888695
0.0345 0.039377559013561
0.0345 0.0393831145382526
0.0345 0.0393886700629441
0.0345 0.0393942255876356
0.0345 0.0393997811123272
0.0345 0.0394053366370187
0.0345 0.0394108921617102
0.0345 0.0394164476864017
0.0345 0.0394220032110933
0.0345 0.0394275587357848
0.0345 0.0394331142604763
0.0345 0.0394386697851679
0.0345 0.0394442253098594
0.0345 0.0394497808345509
0.0345 0.0394553363592424
0.0345 0.039460891883934
0.0345 0.0394664474086255
0.0345 0.039472002933317
0.0345 0.0394775584580086
0.0345 0.0394831139827001
0.0345 0.0394886695073916
0.0345 0.0394942250320832
0.0345 0.0394997805567747
0.0345 0.0395053360814662
0.0345 0.0395108916061577
0.0345 0.0395164471308493
0.0345 0.0395220026555408
0.0345 0.0395275581802323
0.0345 0.0395331137049239
0.0345 0.0395386692296154
0.0345 0.0395442247543069
0.0345 0.0395497802789985
0.0345 0.03955533580369
0.0345 0.0395608913283815
0.0345 0.039566446853073
0.0345 0.0395720023777646
0.0345 0.0395775579024561
0.0345 0.0395831134271476
0.0345 0.0395886689518392
0.0345 0.0395942244765307
0.0345 0.0395997800012222
0.0345 0.0396053355259137
0.0345 0.0396108910506053
0.0345 0.0396164465752968
0.0345 0.0396220020999883
0.0345 0.0396275576246799
0.0345 0.0396331131493714
0.0345 0.0396386686740629
0.0345 0.0396442241987545
0.0345 0.039649779723446
0.0345 0.0396553352481375
0.0345 0.039660890772829
0.0345 0.0396664462975206
0.0345 0.0396720018222121
0.0345 0.0396775573469036
0.0345 0.0396831128715952
0.0345 0.0396886683962867
0.0345 0.0396942239209782
0.0345 0.0396997794456697
0.0345 0.0397053349703613
0.0345 0.0397108904950528
0.0345 0.0397164460197443
0.0345 0.0397220015444359
0.0345 0.0397275570691274
0.0345 0.0397331125938189
0.0345 0.0397386681185105
0.0345 0.039744223643202
0.0345 0.0397497791678935
0.0345 0.039755334692585
0.0345 0.0397608902172766
0.0345 0.0397664457419681
0.0345 0.0397720012666596
0.0345 0.0397775567913512
0.0345 0.0397831123160427
0.0345 0.0397886678407342
0.0345 0.0397942233654257
0.0345 0.0397997788901173
0.0345 0.0398053344148088
0.0345 0.0398108899395003
0.0345 0.0398164454641919
0.0345 0.0398220009888834
0.0345 0.0398275565135749
0.0345 0.0398331120382665
0.0345 0.039838667562958
0.0345 0.0398442230876495
0.0345 0.039849778612341
0.0345 0.0398553341370326
0.0345 0.0398608896617241
0.0345 0.0398664451864156
0.0345 0.0398720007111072
0.0345 0.0398775562357987
0.0345 0.0398831117604902
0.0345 0.0398886672851818
0.0345 0.0398942228098733
0.0345 0.0398997783345648
0.0345 0.0399053338592563
0.0345 0.0399108893839479
0.0345 0.0399164449086394
0.0345 0.0399220004333309
0.0345 0.0399275559580225
0.0345 0.039933111482714
0.0345 0.0399386670074055
0.0345 0.039944222532097
0.0345 0.0399497780567886
0.0345 0.0399553335814801
0.0345 0.0399608891061716
0.0345 0.0399664446308632
0.0345 0.0399720001555547
0.0345 0.0399775556802462
0.0345 0.0399831112049377
0.0345 0.0399886667296293
0.0345 0.0399942222543208
0.0345 0.0399997777790123
0.0345 0.0400053333037039
0.0345 0.0400108888283954
0.0345 0.0400164443530869
0.0345 0.0400219998777785
0.0345 0.04002755540247
0.0345 0.0400331109271615
0.0345 0.040038666451853
0.0345 0.0400442219765446
0.0345 0.0400497775012361
0.0345 0.0400553330259276
0.0345 0.0400608885506192
0.0345 0.0400664440753107
0.0345 0.0400719996000022
0.0345 0.0400775551246938
0.0345 0.0400831106493853
0.0345 0.0400886661740768
0.0345 0.0400942216987683
0.0345 0.0400997772234599
0.0345 0.0401053327481514
0.0345 0.0401108882728429
0.0345 0.0401164437975345
0.0345 0.040121999322226
0.0345 0.0401275548469175
0.0345 0.040133110371609
0.0345 0.0401386658963006
0.0345 0.0401442214209921
0.0345 0.0401497769456836
0.0345 0.0401553324703752
0.0345 0.0401608879950667
0.0345 0.0401664435197582
0.0345 0.0401719990444498
0.0345 0.0401775545691413
0.0345 0.0401831100938328
0.0345 0.0401886656185243
0.0345 0.0401942211432159
0.0345 0.0401997766679074
0.0345 0.0402053321925989
0.0345 0.0402108877172905
0.0345 0.040216443241982
0.0345 0.0402219987666735
0.0345 0.0402275542913651
0.0345 0.0402331098160566
0.0345 0.0402386653407481
0.0345 0.0402442208654396
0.0345 0.0402497763901312
0.0345 0.0402553319148227
0.0345 0.0402608874395142
0.0345 0.0402664429642058
0.0345 0.0402719984888973
0.0345 0.0402775540135888
0.0345 0.0402831095382803
0.0345 0.0402886650629719
0.0345 0.0402942205876634
0.0345 0.0402997761123549
0.0345 0.0403053316370465
0.0345 0.040310887161738
0.0345 0.0403164426864295
0.0345 0.040321998211121
0.0345 0.0403275537358126
0.0345 0.0403331092605041
0.0345 0.0403386647851956
0.0345 0.0403442203098872
0.0345 0.0403497758345787
0.0345 0.0403553313592702
0.0345 0.0403608868839618
0.0345 0.0403664424086533
0.0345 0.0403719979333448
0.0345 0.0403775534580363
0.0345 0.0403831089827279
0.0345 0.0403886645074194
0.0345 0.0403942200321109
0.0345 0.0403997755568025
0.0345 0.040405331081494
0.0345 0.0404108866061855
0.0345 0.0404164421308771
0.0345 0.0404219976555686
0.0345 0.0404275531802601
0.0345 0.0404331087049516
0.0345 0.0404386642296432
0.0345 0.0404442197543347
0.0345 0.0404497752790262
0.0345 0.0404553308037178
0.0345 0.0404608863284093
0.0345 0.0404664418531008
0.0345 0.0404719973777923
0.0345 0.0404775529024839
0.0345 0.0404831084271754
0.0345 0.0404886639518669
0.0345 0.0404942194765585
0.0345 0.04049977500125
0.0345 0.0405053305259415
0.0345 0.0405108860506331
0.0345 0.0405164415753246
0.0345 0.0405219971000161
0.0345 0.0405275526247076
0.0345 0.0405331081493992
0.0345 0.0405386636740907
0.0345 0.0405442191987822
0.0345 0.0405497747234738
0.0345 0.0405553302481653
0.0345 0.0405608857728568
0.0345 0.0405664412975484
0.0345 0.0405719968222399
0.0345 0.0405775523469314
0.0345 0.0405831078716229
0.0345 0.0405886633963145
0.0345 0.040594218921006
0.0345 0.0405997744456975
0.0345 0.0406053299703891
0.0345 0.0406108854950806
0.0345 0.0406164410197721
0.0345 0.0406219965444636
0.0345 0.0406275520691552
0.0345 0.0406331075938467
0.0345 0.0406386631185382
0.0345 0.0406442186432298
0.0345 0.0406497741679213
0.0345 0.0406553296926128
0.0345 0.0406608852173043
0.0345 0.0406664407419959
0.0345 0.0406719962666874
0.0345 0.0406775517913789
0.0345 0.0406831073160705
0.0345 0.040688662840762
0.0345 0.0406942183654535
0.0345 0.0406997738901451
0.0345 0.0407053294148366
0.0345 0.0407108849395281
0.0345 0.0407164404642196
0.0345 0.0407219959889112
0.0345 0.0407275515136027
0.0345 0.0407331070382942
0.0345 0.0407386625629858
0.0345 0.0407442180876773
0.0345 0.0407497736123688
0.0345 0.0407553291370604
0.0345 0.0407608846617519
0.0345 0.0407664401864434
0.0345 0.0407719957111349
0.0345 0.0407775512358265
0.0345 0.040783106760518
0.0345 0.0407886622852095
0.0345 0.0407942178099011
0.0345 0.0407997733345926
0.0345 0.0408053288592841
0.0345 0.0408108843839756
0.0345 0.0408164399086672
0.0345 0.0408219954333587
0.0345 0.0408275509580502
0.0345 0.0408331064827418
0.0345 0.0408386620074333
0.0345 0.0408442175321248
0.0346 0.0408497730568164
0.0346 0.0408553285815079
0.0346 0.0408608841061994
0.0346 0.0408664396308909
0.0346 0.0408719951555825
0.0346 0.040877550680274
0.0346 0.0408831062049655
0.0346 0.0408886617296571
0.0346 0.0408942172543486
0.0346 0.0408997727790401
0.0346 0.0409053283037316
0.0346 0.0409108838284232
0.0346 0.0409164393531147
0.0346 0.0409219948778062
0.0346 0.0409275504024978
0.0346 0.0409331059271893
0.0346 0.0409386614518808
0.0346 0.0409442169765724
0.0346 0.0409497725012639
0.0346 0.0409553280259554
0.0346 0.0409608835506469
0.0346 0.0409664390753385
0.0346 0.04097199460003
0.0346 0.0409775501247215
0.0346 0.0409831056494131
0.0346 0.0409886611741046
0.0346 0.0409942166987961
0.0346 0.0409997722234876
0.0346 0.0410053277481792
0.0346 0.0410108832728707
0.0346 0.0410164387975622
0.0346 0.0410219943222538
0.0346 0.0410275498469453
0.0346 0.0410331053716368
0.0346 0.0410386608963284
0.0346 0.0410442164210199
0.0346 0.0410497719457114
0.0346 0.0410553274704029
0.0346 0.0410608829950945
0.0346 0.041066438519786
0.0346 0.0410719940444775
0.0346 0.0410775495691691
0.0346 0.0410831050938606
0.0346 0.0410886606185521
0.0346 0.0410942161432437
0.0346 0.0410997716679352
0.0346 0.0411053271926267
0.0346 0.0411108827173182
0.0346 0.0411164382420098
0.0346 0.0411219937667013
0.0346 0.0411275492913928
0.0346 0.0411331048160844
0.0346 0.0411386603407759
0.0346 0.0411442158654674
0.0346 0.0411497713901589
0.0346 0.0411553269148505
0.0346 0.041160882439542
0.0346 0.0411664379642335
0.0346 0.0411719934889251
0.0346 0.0411775490136166
0.0346 0.0411831045383081
0.0346 0.0411886600629996
0.0346 0.0411942155876912
0.0346 0.0411997711123827
0.0346 0.0412053266370742
0.0346 0.0412108821617658
0.0346 0.0412164376864573
0.0346 0.0412219932111488
0.0346 0.0412275487358404
0.0346 0.0412331042605319
0.0346 0.0412386597852234
0.0346 0.0412442153099149
0.0346 0.0412497708346065
0.0346 0.041255326359298
0.0346 0.0412608818839895
0.0346 0.0412664374086811
0.0346 0.0412719929333726
0.0346 0.0412775484580641
0.0346 0.0412831039827557
0.0346 0.0412886595074472
0.0346 0.0412942150321387
0.0346 0.0412997705568302
0.0346 0.0413053260815218
0.0346 0.0413108816062133
0.0346 0.0413164371309048
0.0346 0.0413219926555964
0.0346 0.0413275481802879
0.0346 0.0413331037049794
0.0346 0.0413386592296709
0.0346 0.0413442147543625
0.0346 0.041349770279054
0.0346 0.0413553258037455
0.0346 0.0413608813284371
0.0346 0.0413664368531286
0.0346 0.0413719923778201
0.0346 0.0413775479025117
0.0346 0.0413831034272032
0.0346 0.0413886589518947
0.0346 0.0413942144765862
0.0346 0.0413997700012778
0.0346 0.0414053255259693
0.0346 0.0414108810506608
0.0346 0.0414164365753524
0.0346 0.0414219921000439
0.0346 0.0414275476247354
0.0346 0.041433103149427
0.0346 0.0414386586741185
0.0346 0.04144421419881
0.0346 0.0414497697235015
0.0346 0.0414553252481931
0.0346 0.0414608807728846
0.0346 0.0414664362975761
0.0346 0.0414719918222677
0.0346 0.0414775473469592
0.0346 0.0414831028716507
0.0346 0.0414886583963422
0.0346 0.0414942139210338
0.0346 0.0414997694457253
0.0346 0.0415053249704168
0.0346 0.0415108804951084
0.0346 0.0415164360197999
0.0346 0.0415219915444914
0.0346 0.0415275470691829
0.0346 0.0415331025938745
0.0346 0.041538658118566
0.0346 0.0415442136432575
0.0346 0.0415497691679491
0.0346 0.0415553246926406
0.0346 0.0415608802173321
0.0346 0.0415664357420237
0.0346 0.0415719912667152
0.0346 0.0415775467914067
0.0346 0.0415831023160982
0.0346 0.0415886578407898
0.0346 0.0415942133654813
0.0346 0.0415997688901728
0.0346 0.0416053244148644
0.0346 0.0416108799395559
0.0346 0.0416164354642474
0.0346 0.041621990988939
0.0346 0.0416275465136305
0.0346 0.041633102038322
0.0346 0.0416386575630135
0.0346 0.0416442130877051
0.0346 0.0416497686123966
0.0346 0.0416553241370881
0.0346 0.0416608796617797
0.0346 0.0416664351864712
0.0346 0.0416719907111627
0.0346 0.0416775462358542
0.0346 0.0416831017605458
0.0346 0.0416886572852373
0.0346 0.0416942128099288
0.0346 0.0416997683346204
0.0346 0.0417053238593119
0.0346 0.0417108793840034
0.0346 0.041716434908695
0.0346 0.0417219904333865
0.0346 0.041727545958078
0.0346 0.0417331014827695
0.0346 0.0417386570074611
0.0346 0.0417442125321526
0.0346 0.0417497680568441
0.0346 0.0417553235815357
0.0346 0.0417608791062272
0.0346 0.0417664346309187
0.0346 0.0417719901556102
0.0346 0.0417775456803018
0.0346 0.0417831012049933
0.0346 0.0417886567296848
0.0346 0.0417942122543764
0.0346 0.0417997677790679
0.0346 0.0418053233037594
0.0346 0.041810878828451
0.0346 0.0418164343531425
0.0346 0.041821989877834
0.0346 0.0418275454025255
0.0346 0.0418331009272171
0.0346 0.0418386564519086
0.0346 0.0418442119766001
0.0346 0.0418497675012917
0.0346 0.0418553230259832
0.0346 0.0418608785506747
0.0346 0.0418664340753662
0.0346 0.0418719896000578
0.0346 0.0418775451247493
0.0346 0.0418831006494408
0.0346 0.0418886561741324
0.0346 0.0418942116988239
0.0346 0.0418997672235154
0.0346 0.041905322748207
0.0346 0.0419108782728985
0.0346 0.04191643379759
0.0346 0.0419219893222815
0.0346 0.0419275448469731
0.0346 0.0419331003716646
0.0346 0.0419386558963561
0.0346 0.0419442114210477
0.0346 0.0419497669457392
0.0346 0.0419553224704307
0.0346 0.0419608779951223
0.0346 0.0419664335198138
0.0346 0.0419719890445053
0.0346 0.0419775445691968
0.0346 0.0419831000938884
0.0346 0.0419886556185799
0.0346 0.0419942111432714
0.0346 0.041999766667963
0.0346 0.0420053221926545
0.0346 0.042010877717346
0.0346 0.0420164332420375
0.0346 0.0420219887667291
0.0346 0.0420275442914206
0.0346 0.0420330998161121
0.0346 0.0420386553408037
0.0346 0.0420442108654952
0.0346 0.0420497663901867
0.0346 0.0420553219148782
0.0346 0.0420608774395698
0.0346 0.0420664329642613
0.0346 0.0420719884889528
0.0346 0.0420775440136444
0.0346 0.0420830995383359
0.0346 0.0420886550630274
0.0346 0.042094210587719
0.0346 0.0420997661124105
0.0346 0.042105321637102
0.0346 0.0421108771617935
0.0346 0.0421164326864851
0.0346 0.0421219882111766
0.0346 0.0421275437358681
0.0346 0.0421330992605597
0.0346 0.0421386547852512
0.0346 0.0421442103099427
0.0346 0.0421497658346343
0.0346 0.0421553213593258
0.0346 0.0421608768840173
0.0346 0.0421664324087088
0.0346 0.0421719879334004
0.0346 0.0421775434580919
0.0346 0.0421830989827834
0.0346 0.042188654507475
0.0346 0.0421942100321665
0.0346 0.042199765556858
0.0346 0.0422053210815495
0.0346 0.0422108766062411
0.0346 0.0422164321309326
0.0346 0.0422219876556241
0.0346 0.0422275431803157
0.0346 0.0422330987050072
0.0346 0.0422386542296987
0.0346 0.0422442097543903
0.0346 0.0422497652790818
0.0346 0.0422553208037733
0.0346 0.0422608763284648
0.0346 0.0422664318531564
0.0346 0.0422719873778479
0.0346 0.0422775429025394
0.0346 0.042283098427231
0.0346 0.0422886539519225
0.0346 0.042294209476614
0.0346 0.0422997650013056
0.0346 0.0423053205259971
0.0346 0.0423108760506886
0.0346 0.0423164315753801
0.0346 0.0423219871000717
0.0346 0.0423275426247632
0.0346 0.0423330981494547
0.0346 0.0423386536741463
0.0346 0.0423442091988378
0.0346 0.0423497647235293
0.0346 0.0423553202482208
0.0346 0.0423608757729124
0.0346 0.0423664312976039
0.0346 0.0423719868222954
0.0346 0.042377542346987
0.0346 0.0423830978716785
0.0346 0.04238865339637
0.0346 0.0423942089210615
0.0346 0.0423997644457531
0.0346 0.0424053199704446
0.0346 0.0424108754951361
0.0346 0.0424164310198277
0.0346 0.0424219865445192
0.0346 0.0424275420692107
0.0346 0.0424330975939023
0.0346 0.0424386531185938
0.0346 0.0424442086432853
0.0346 0.0424497641679768
0.0346 0.0424553196926684
0.0346 0.0424608752173599
0.0346 0.0424664307420514
0.0346 0.042471986266743
0.0346 0.0424775417914345
0.0346 0.042483097316126
0.0346 0.0424886528408176
0.0346 0.0424942083655091
0.0346 0.0424997638902006
0.0346 0.0425053194148921
0.0346 0.0425108749395837
0.0346 0.0425164304642752
0.0346 0.0425219859889667
0.0346 0.0425275415136583
0.0346 0.0425330970383498
0.0346 0.0425386525630413
0.0346 0.0425442080877328
0.0346 0.0425497636124244
0.0346 0.0425553191371159
0.0346 0.0425608746618074
0.0346 0.042566430186499
0.0346 0.0425719857111905
0.0346 0.042577541235882
0.0346 0.0425830967605736
0.0346 0.0425886522852651
0.0346 0.0425942078099566
0.0346 0.0425997633346481
0.0346 0.0426053188593397
0.0347 0.0426108743840312
0.0347 0.0426164299087227
0.0347 0.0426219854334143
0.0347 0.0426275409581058
0.0347 0.0426330964827973
0.0347 0.0426386520074888
0.0347 0.0426442075321804
0.0347 0.0426497630568719
0.0347 0.0426553185815634
0.0347 0.042660874106255
0.0347 0.0426664296309465
0.0347 0.042671985155638
0.0347 0.0426775406803296
0.0347 0.0426830962050211
0.0347 0.0426886517297126
0.0347 0.0426942072544041
0.0347 0.0426997627790957
0.0347 0.0427053183037872
0.0347 0.0427108738284787
0.0347 0.0427164293531703
0.0347 0.0427219848778618
0.0347 0.0427275404025533
0.0347 0.0427330959272448
0.0347 0.0427386514519364
0.0347 0.0427442069766279
0.0347 0.0427497625013194
0.0347 0.042755318026011
0.0347 0.0427608735507025
0.0347 0.042766429075394
0.0347 0.0427719846000856
0.0347 0.0427775401247771
0.0347 0.0427830956494686
0.0347 0.0427886511741601
0.0347 0.0427942066988517
0.0347 0.0427997622235432
0.0347 0.0428053177482347
0.0347 0.0428108732729263
0.0347 0.0428164287976178
0.0347 0.0428219843223093
0.0347 0.0428275398470009
0.0347 0.0428330953716924
0.0347 0.0428386508963839
0.0347 0.0428442064210754
0.0347 0.042849761945767
0.0347 0.0428553174704585
0.0347 0.04286087299515
0.0347 0.0428664285198416
0.0347 0.0428719840445331
0.0347 0.0428775395692246
0.0347 0.0428830950939161
0.0347 0.0428886506186077
0.0347 0.0428942061432992
0.0347 0.0428997616679907
0.0347 0.0429053171926823
0.0347 0.0429108727173738
0.0347 0.0429164282420653
0.0347 0.0429219837667568
0.0347 0.0429275392914484
0.0347 0.0429330948161399
0.0347 0.0429386503408314
0.0347 0.042944205865523
0.0347 0.0429497613902145
0.0347 0.042955316914906
0.0347 0.0429608724395976
0.0347 0.0429664279642891
0.0347 0.0429719834889806
0.0347 0.0429775390136721
0.0347 0.0429830945383637
0.0347 0.0429886500630552
0.0347 0.0429942055877467
0.0347 0.0429997611124383
0.0347 0.0430053166371298
0.0347 0.0430108721618213
0.0347 0.0430164276865129
0.0347 0.0430219832112044
0.0347 0.0430275387358959
0.0347 0.0430330942605874
0.0347 0.043038649785279
0.0347 0.0430442053099705
0.0347 0.043049760834662
0.0347 0.0430553163593536
0.0347 0.0430608718840451
0.0347 0.0430664274087366
0.0347 0.0430719829334281
0.0347 0.0430775384581197
0.0347 0.0430830939828112
0.0347 0.0430886495075027
0.0347 0.0430942050321943
0.0347 0.0430997605568858
0.0347 0.0431053160815773
0.0347 0.0431108716062689
0.0347 0.0431164271309604
0.0347 0.0431219826556519
0.0347 0.0431275381803434
0.0347 0.043133093705035
0.0347 0.0431386492297265
0.0347 0.043144204754418
0.0347 0.0431497602791096
0.0347 0.0431553158038011
0.0347 0.0431608713284926
0.0347 0.0431664268531842
0.0347 0.0431719823778757
0.0347 0.0431775379025672
0.0347 0.0431830934272587
0.0347 0.0431886489519503
0.0347 0.0431942044766418
0.0347 0.0431997600013333
0.0347 0.0432053155260249
0.0347 0.0432108710507164
0.0347 0.0432164265754079
0.0347 0.0432219821000994
0.0347 0.043227537624791
0.0347 0.0432330931494825
0.0347 0.043238648674174
0.0347 0.0432442041988656
0.0347 0.0432497597235571
0.0347 0.0432553152482486
0.0347 0.0432608707729401
0.0347 0.0432664262976317
0.0347 0.0432719818223232
0.0347 0.0432775373470147
0.0347 0.0432830928717063
0.0347 0.0432886483963978
0.0347 0.0432942039210893
0.0347 0.0432997594457809
0.0347 0.0433053149704724
0.0347 0.0433108704951639
0.0347 0.0433164260198554
0.0347 0.043321981544547
0.0347 0.0433275370692385
0.0347 0.04333309259393
0.0347 0.0433386481186216
0.0347 0.0433442036433131
0.0347 0.0433497591680046
0.0347 0.0433553146926962
0.0347 0.0433608702173877
0.0347 0.0433664257420792
0.0347 0.0433719812667707
0.0347 0.0433775367914623
0.0347 0.0433830923161538
0.0347 0.0433886478408453
0.0347 0.0433942033655369
0.0347 0.0433997588902284
0.0347 0.0434053144149199
0.0347 0.0434108699396114
0.0347 0.043416425464303
0.0347 0.0434219809889945
0.0347 0.043427536513686
0.0347 0.0434330920383776
0.0347 0.0434386475630691
0.0347 0.0434442030877606
0.0347 0.0434497586124522
0.0347 0.0434553141371437
0.0347 0.0434608696618352
0.0347 0.0434664251865267
0.0347 0.0434719807112183
0.0347 0.0434775362359098
0.0347 0.0434830917606013
0.0347 0.0434886472852929
0.0347 0.0434942028099844
0.0347 0.0434997583346759
0.0347 0.0435053138593675
0.0347 0.043510869384059
0.0347 0.0435164249087505
0.0347 0.043521980433442
0.0347 0.0435275359581336
0.0347 0.0435330914828251
0.0347 0.0435386470075166
0.0347 0.0435442025322082
0.0347 0.0435497580568997
0.0347 0.0435553135815912
0.0347 0.0435608691062827
0.0347 0.0435664246309743
0.0347 0.0435719801556658
0.0347 0.0435775356803573
0.0347 0.0435830912050489
0.0347 0.0435886467297404
0.0347 0.0435942022544319
0.0347 0.0435997577791234
0.0347 0.043605313303815
0.0347 0.0436108688285065
0.0347 0.043616424353198
0.0347 0.0436219798778896
0.0347 0.0436275354025811
0.0347 0.0436330909272726
0.0347 0.0436386464519642
0.0347 0.0436442019766557
0.0347 0.0436497575013472
0.0347 0.0436553130260387
0.0347 0.0436608685507303
0.0347 0.0436664240754218
0.0347 0.0436719796001133
0.0347 0.0436775351248049
0.0347 0.0436830906494964
0.0347 0.0436886461741879
0.0347 0.0436942016988795
0.0347 0.043699757223571
0.0347 0.0437053127482625
0.0347 0.043710868272954
0.0347 0.0437164237976456
0.0347 0.0437219793223371
0.0347 0.0437275348470286
0.0347 0.0437330903717202
0.0347 0.0437386458964117
0.0347 0.0437442014211032
0.0347 0.0437497569457947
0.0347 0.0437553124704863
0.0347 0.0437608679951778
0.0347 0.0437664235198693
0.0347 0.0437719790445609
0.0347 0.0437775345692524
0.0347 0.0437830900939439
0.0347 0.0437886456186355
0.0347 0.043794201143327
0.0347 0.0437997566680185
0.0347 0.04380531219271
0.0347 0.0438108677174016
0.0347 0.0438164232420931
0.0347 0.0438219787667846
0.0347 0.0438275342914762
0.0347 0.0438330898161677
0.0347 0.0438386453408592
0.0347 0.0438442008655507
0.0347 0.0438497563902423
0.0347 0.0438553119149338
0.0347 0.0438608674396253
0.0347 0.0438664229643169
0.0347 0.0438719784890084
0.0347 0.0438775340136999
0.0347 0.0438830895383915
0.0347 0.043888645063083
0.0347 0.0438942005877745
0.0347 0.043899756112466
0.0347 0.0439053116371576
0.0347 0.0439108671618491
0.0347 0.0439164226865406
0.0347 0.0439219782112322
0.0347 0.0439275337359237
0.0347 0.0439330892606152
0.0347 0.0439386447853067
0.0347 0.0439442003099983
0.0347 0.0439497558346898
0.0347 0.0439553113593813
0.0347 0.0439608668840729
0.0347 0.0439664224087644
0.0347 0.0439719779334559
0.0347 0.0439775334581475
0.0347 0.043983088982839
0.0347 0.0439886445075305
0.0347 0.043994200032222
0.0347 0.0439997555569136
0.0347 0.0440053110816051
0.0347 0.0440108666062966
0.0347 0.0440164221309882
0.0347 0.0440219776556797
0.0347 0.0440275331803712
0.0347 0.0440330887050628
0.0347 0.0440386442297543
0.0347 0.0440441997544458
0.0347 0.0440497552791373
0.0347 0.0440553108038289
0.0347 0.0440608663285204
0.0347 0.0440664218532119
0.0347 0.0440719773779035
0.0347 0.044077532902595
0.0347 0.0440830884272865
0.0347 0.044088643951978
0.0347 0.0440941994766696
0.0347 0.0440997550013611
0.0347 0.0441053105260526
0.0347 0.0441108660507442
0.0347 0.0441164215754357
0.0347 0.0441219771001272
0.0347 0.0441275326248187
0.0347 0.0441330881495103
0.0347 0.0441386436742018
0.0347 0.0441441991988933
0.0347 0.0441497547235849
0.0347 0.0441553102482764
0.0347 0.0441608657729679
0.0347 0.0441664212976595
0.0347 0.044171976822351
0.0347 0.0441775323470425
0.0347 0.044183087871734
0.0347 0.0441886433964256
0.0347 0.0441941989211171
0.0347 0.0441997544458086
0.0347 0.0442053099705002
0.0347 0.0442108654951917
0.0347 0.0442164210198832
0.0347 0.0442219765445748
0.0347 0.0442275320692663
0.0347 0.0442330875939578
0.0347 0.0442386431186493
0.0347 0.0442441986433409
0.0347 0.0442497541680324
0.0347 0.0442553096927239
0.0347 0.0442608652174155
0.0347 0.044266420742107
0.0347 0.0442719762667985
0.0347 0.04427753179149
0.0347 0.0442830873161816
0.0347 0.0442886428408731
0.0347 0.0442941983655646
0.0347 0.0442997538902562
0.0347 0.0443053094149477
0.0347 0.0443108649396392
0.0347 0.0443164204643308
0.0347 0.0443219759890223
0.0347 0.0443275315137138
0.0347 0.0443330870384053
0.0347 0.0443386425630969
0.0347 0.0443441980877884
0.0347 0.0443497536124799
0.0347 0.0443553091371715
0.0347 0.044360864661863
0.0347 0.0443664201865545
0.0347 0.0443719757112461
0.0347 0.0443775312359376
0.0347 0.0443830867606291
0.0347 0.0443886422853206
0.0347 0.0443941978100122
0.0347 0.0443997533347037
0.0347 0.0444053088593952
0.0347 0.0444108643840868
0.0348 0.0444164199087783
0.0348 0.0444219754334698
0.0348 0.0444275309581613
0.0348 0.0444330864828529
0.0348 0.0444386420075444
0.0348 0.0444441975322359
0.0348 0.0444497530569275
0.0348 0.044455308581619
0.0348 0.0444608641063105
0.0348 0.044466419631002
0.0348 0.0444719751556936
0.0348 0.0444775306803851
0.0348 0.0444830862050766
0.0348 0.0444886417297682
0.0348 0.0444941972544597
0.0348 0.0444997527791512
0.0348 0.0445053083038428
0.0348 0.0445108638285343
0.0348 0.0445164193532258
0.0348 0.0445219748779173
0.0348 0.0445275304026089
0.0348 0.0445330859273004
0.0348 0.0445386414519919
0.0348 0.0445441969766835
0.0348 0.044549752501375
0.0348 0.0445553080260665
0.0348 0.0445608635507581
0.0348 0.0445664190754496
0.0348 0.0445719746001411
0.0348 0.0445775301248326
0.0348 0.0445830856495242
0.0348 0.0445886411742157
0.0348 0.0445941966989072
0.0348 0.0445997522235988
0.0348 0.0446053077482903
0.0348 0.0446108632729818
0.0348 0.0446164187976733
0.0348 0.0446219743223649
0.0348 0.0446275298470564
0.0348 0.0446330853717479
0.0348 0.0446386408964395
0.0348 0.044644196421131
0.0348 0.0446497519458225
0.0348 0.0446553074705141
0.0348 0.0446608629952056
0.0348 0.0446664185198971
0.0348 0.0446719740445886
0.0348 0.0446775295692802
0.0348 0.0446830850939717
0.0348 0.0446886406186632
0.0348 0.0446941961433548
0.0348 0.0446997516680463
0.0348 0.0447053071927378
0.0348 0.0447108627174293
0.0348 0.0447164182421209
0.0348 0.0447219737668124
0.0348 0.0447275292915039
0.0348 0.0447330848161955
0.0348 0.044738640340887
0.0348 0.0447441958655785
0.0348 0.0447497513902701
0.0348 0.0447553069149616
0.0348 0.0447608624396531
0.0348 0.0447664179643446
0.0348 0.0447719734890362
0.0348 0.0447775290137277
0.0348 0.0447830845384192
0.0348 0.0447886400631108
0.0348 0.0447941955878023
0.0348 0.0447997511124938
0.0348 0.0448053066371853
0.0348 0.0448108621618769
0.0348 0.0448164176865684
0.0348 0.0448219732112599
0.0348 0.0448275287359515
0.0348 0.044833084260643
0.0348 0.0448386397853345
0.0348 0.0448441953100261
0.0348 0.0448497508347176
0.0348 0.0448553063594091
0.0348 0.0448608618841006
0.0348 0.0448664174087922
0.0348 0.0448719729334837
0.0348 0.0448775284581752
0.0348 0.0448830839828668
0.0348 0.0448886395075583
0.0348 0.0448941950322498
0.0348 0.0448997505569414
0.0348 0.0449053060816329
0.0348 0.0449108616063244
0.0348 0.0449164171310159
0.0348 0.0449219726557075
0.0348 0.044927528180399
0.0348 0.0449330837050905
0.0348 0.0449386392297821
0.0348 0.0449441947544736
0.0348 0.0449497502791651
0.0348 0.0449553058038566
0.0348 0.0449608613285482
0.0348 0.0449664168532397
0.0348 0.0449719723779312
0.0348 0.0449775279026228
0.0348 0.0449830834273143
0.0348 0.0449886389520058
0.0348 0.0449941944766973
0.0348 0.0449997500013889
0.0348 0.0450053055260804
0.0348 0.0450108610507719
0.0348 0.0450164165754635
0.0348 0.045021972100155
0.0348 0.0450275276248465
0.0348 0.0450330831495381
0.0348 0.0450386386742296
0.0348 0.0450441941989211
0.0348 0.0450497497236126
0.0348 0.0450553052483042
0.0348 0.0450608607729957
0.0348 0.0450664162976872
0.0348 0.0450719718223788
0.0348 0.0450775273470703
0.0348 0.0450830828717618
0.0348 0.0450886383964534
0.0348 0.0450941939211449
0.0348 0.0450997494458364
0.0348 0.0451053049705279
0.0348 0.0451108604952195
0.0348 0.045116416019911
0.0348 0.0451219715446025
0.0348 0.0451275270692941
0.0348 0.0451330825939856
0.0348 0.0451386381186771
0.0348 0.0451441936433686
0.0348 0.0451497491680602
0.0348 0.0451553046927517
0.0348 0.0451608602174432
0.0348 0.0451664157421348
0.0348 0.0451719712668263
0.0348 0.0451775267915178
0.0348 0.0451830823162094
0.0348 0.0451886378409009
0.0348 0.0451941933655924
0.0348 0.0451997488902839
0.0348 0.0452053044149755
0.0348 0.045210859939667
0.0348 0.0452164154643585
0.0348 0.0452219709890501
0.0348 0.0452275265137416
0.0348 0.0452330820384331
0.0348 0.0452386375631247
0.0348 0.0452441930878162
0.0348 0.0452497486125077
0.0348 0.0452553041371992
0.0348 0.0452608596618908
0.0348 0.0452664151865823
0.0348 0.0452719707112738
0.0348 0.0452775262359654
0.0348 0.0452830817606569
0.0348 0.0452886372853484
0.0348 0.0452941928100399
0.0348 0.0452997483347315
0.0348 0.045305303859423
0.0348 0.0453108593841145
0.0348 0.0453164149088061
0.0348 0.0453219704334976
0.0348 0.0453275259581891
0.0348 0.0453330814828806
0.0348 0.0453386370075722
0.0348 0.0453441925322637
0.0348 0.0453497480569552
0.0348 0.0453553035816468
0.0348 0.0453608591063383
0.0348 0.0453664146310298
0.0348 0.0453719701557214
0.0348 0.0453775256804129
0.0348 0.0453830812051044
0.0348 0.0453886367297959
0.0348 0.0453941922544875
0.0348 0.045399747779179
0.0348 0.0454053033038705
0.0348 0.0454108588285621
0.0348 0.0454164143532536
0.0348 0.0454219698779451
0.0348 0.0454275254026367
0.0348 0.0454330809273282
0.0348 0.0454386364520197
0.0348 0.0454441919767112
0.0348 0.0454497475014028
0.0348 0.0454553030260943
0.0348 0.0454608585507858
0.0348 0.0454664140754774
0.0348 0.0454719696001689
0.0348 0.0454775251248604
0.0348 0.0454830806495519
0.0348 0.0454886361742435
0.0348 0.045494191698935
0.0348 0.0454997472236265
0.0348 0.0455053027483181
0.0348 0.0455108582730096
0.0348 0.0455164137977011
0.0348 0.0455219693223927
0.0348 0.0455275248470842
0.0348 0.0455330803717757
0.0348 0.0455386358964672
0.0348 0.0455441914211588
0.0348 0.0455497469458503
0.0348 0.0455553024705418
0.0348 0.0455608579952334
0.0348 0.0455664135199249
0.0348 0.0455719690446164
0.0348 0.0455775245693079
0.0348 0.0455830800939995
0.0348 0.045588635618691
0.0348 0.0455941911433825
0.0348 0.0455997466680741
0.0348 0.0456053021927656
0.0348 0.0456108577174571
0.0348 0.0456164132421487
0.0348 0.0456219687668402
0.0348 0.0456275242915317
0.0348 0.0456330798162232
0.0348 0.0456386353409148
0.0348 0.0456441908656063
0.0348 0.0456497463902978
0.0348 0.0456553019149894
0.0348 0.0456608574396809
0.0348 0.0456664129643724
0.0348 0.0456719684890639
0.0348 0.0456775240137555
0.0348 0.045683079538447
0.0348 0.0456886350631385
0.0348 0.0456941905878301
0.0348 0.0456997461125216
0.0348 0.0457053016372131
0.0348 0.0457108571619047
0.0348 0.0457164126865962
0.0348 0.0457219682112877
0.0348 0.0457275237359792
0.0348 0.0457330792606708
0.0348 0.0457386347853623
0.0348 0.0457441903100538
0.0348 0.0457497458347454
0.0348 0.0457553013594369
0.0348 0.0457608568841284
0.0348 0.04576641240882
0.0348 0.0457719679335115
0.0348 0.045777523458203
0.0348 0.0457830789828945
0.0348 0.0457886345075861
0.0348 0.0457941900322776
0.0348 0.0457997455569691
0.0348 0.0458053010816607
0.0348 0.0458108566063522
0.0348 0.0458164121310437
0.0348 0.0458219676557352
0.0348 0.0458275231804268
0.0348 0.0458330787051183
0.0348 0.0458386342298098
0.0348 0.0458441897545014
0.0348 0.0458497452791929
0.0348 0.0458553008038844
0.0348 0.0458608563285759
0.0348 0.0458664118532675
0.0348 0.045871967377959
0.0348 0.0458775229026505
0.0348 0.0458830784273421
0.0348 0.0458886339520336
0.0348 0.0458941894767251
0.0348 0.0458997450014167
0.0348 0.0459053005261082
0.0348 0.0459108560507997
0.0348 0.0459164115754912
0.0348 0.0459219671001828
0.0348 0.0459275226248743
0.0348 0.0459330781495658
0.0348 0.0459386336742574
0.0348 0.0459441891989489
0.0348 0.0459497447236404
0.0348 0.045955300248332
0.0348 0.0459608557730235
0.0348 0.045966411297715
0.0348 0.0459719668224065
0.0348 0.0459775223470981
0.0348 0.0459830778717896
0.0348 0.0459886333964811
0.0348 0.0459941889211727
0.0348 0.0459997444458642
0.0348 0.0460052999705557
0.0348 0.0460108554952472
0.0348 0.0460164110199388
0.0348 0.0460219665446303
0.0348 0.0460275220693218
0.0348 0.0460330775940134
0.0348 0.0460386331187049
0.0348 0.0460441886433964
0.0348 0.046049744168088
0.0348 0.0460552996927795
0.0348 0.046060855217471
0.0348 0.0460664107421625
0.0348 0.0460719662668541
0.0348 0.0460775217915456
0.0348 0.0460830773162371
0.0348 0.0460886328409287
0.0348 0.0460941883656202
0.0348 0.0460997438903117
0.0348 0.0461052994150033
0.0348 0.0461108549396948
0.0348 0.0461164104643863
0.0348 0.0461219659890778
0.0348 0.0461275215137694
0.0348 0.0461330770384609
0.0348 0.0461386325631524
0.0348 0.046144188087844
0.0348 0.0461497436125355
0.0348 0.046155299137227
0.0348 0.0461608546619185
0.0348 0.0461664101866101
0.0348 0.0461719657113016
0.0348 0.0461775212359931
0.0348 0.0461830767606847
0.0348 0.0461886322853762
0.0348 0.0461941878100677
0.0348 0.0461997433347592
0.0348 0.0462052988594508
0.0348 0.0462108543841423
0.0348 0.0462164099088338
0.0348 0.0462219654335254
0.0348 0.0462275209582169
0.0348 0.0462330764829084
0.0348 0.0462386320076
0.0348 0.0462441875322915
0.0348 0.046249743056983
0.0348 0.0462552985816745
0.0348 0.0462608541063661
0.0348 0.0462664096310576
0.0348 0.0462719651557491
0.0348 0.0462775206804407
0.0348 0.0462830762051322
0.0348 0.0462886317298237
0.0348 0.0462941872545153
0.0348 0.0462997427792068
0.0348 0.0463052983038983
0.0348 0.0463108538285898
0.0348 0.0463164093532814
0.0348 0.0463219648779729
0.0348 0.0463275204026644
0.0348 0.046333075927356
0.0348 0.0463386314520475
0.0348 0.046344186976739
0.0348 0.0463497425014305
0.0348 0.0463552980261221
0.0348 0.0463608535508136
0.0348 0.0463664090755051
0.0348 0.0463719646001967
0.0349 0.0463775201248882
0.0349 0.0463830756495797
0.0349 0.0463886311742713
0.0349 0.0463941866989628
0.0349 0.0463997422236543
0.0349 0.0464052977483458
0.0349 0.0464108532730374
0.0349 0.0464164087977289
0.0349 0.0464219643224204
0.0349 0.046427519847112
0.0349 0.0464330753718035
0.0349 0.046438630896495
0.0349 0.0464441864211866
0.0349 0.0464497419458781
0.0349 0.0464552974705696
0.0349 0.0464608529952611
0.0349 0.0464664085199527
0.0349 0.0464719640446442
0.0349 0.0464775195693357
0.0349 0.0464830750940273
0.0349 0.0464886306187188
0.0349 0.0464941861434103
0.0349 0.0464997416681018
0.0349 0.0465052971927934
0.0349 0.0465108527174849
0.0349 0.0465164082421764
0.0349 0.046521963766868
0.0349 0.0465275192915595
0.0349 0.046533074816251
0.0349 0.0465386303409425
0.0349 0.0465441858656341
0.0349 0.0465497413903256
0.0349 0.0465552969150171
0.0349 0.0465608524397087
0.0349 0.0465664079644002
0.0349 0.0465719634890917
0.0349 0.0465775190137833
0.0349 0.0465830745384748
0.0349 0.0465886300631663
0.0349 0.0465941855878578
0.0349 0.0465997411125494
0.0349 0.0466052966372409
0.0349 0.0466108521619324
0.0349 0.046616407686624
0.0349 0.0466219632113155
0.0349 0.046627518736007
0.0349 0.0466330742606986
0.0349 0.0466386297853901
0.0349 0.0466441853100816
0.0349 0.0466497408347731
0.0349 0.0466552963594647
0.0349 0.0466608518841562
0.0349 0.0466664074088477
0.0349 0.0466719629335393
0.0349 0.0466775184582308
0.0349 0.0466830739829223
0.0349 0.0466886295076138
0.0349 0.0466941850323054
0.0349 0.0466997405569969
0.0349 0.0467052960816884
0.0349 0.04671085160638
0.0349 0.0467164071310715
0.0349 0.046721962655763
0.0349 0.0467275181804546
0.0349 0.0467330737051461
0.0349 0.0467386292298376
0.0349 0.0467441847545291
0.0349 0.0467497402792207
0.0349 0.0467552958039122
0.0349 0.0467608513286037
0.0349 0.0467664068532953
0.0349 0.0467719623779868
0.0349 0.0467775179026783
0.0349 0.0467830734273698
0.0349 0.0467886289520614
0.0349 0.0467941844767529
0.0349 0.0467997400014444
0.0349 0.046805295526136
0.0349 0.0468108510508275
0.0349 0.046816406575519
0.0349 0.0468219621002106
0.0349 0.0468275176249021
0.0349 0.0468330731495936
0.0349 0.0468386286742851
0.0349 0.0468441841989767
0.0349 0.0468497397236682
0.0349 0.0468552952483597
0.0349 0.0468608507730513
0.0349 0.0468664062977428
0.0349 0.0468719618224343
0.0349 0.0468775173471258
0.0349 0.0468830728718174
0.0349 0.0468886283965089
0.0349 0.0468941839212004
0.0349 0.046899739445892
0.0349 0.0469052949705835
0.0349 0.046910850495275
0.0349 0.0469164060199666
0.0349 0.0469219615446581
0.0349 0.0469275170693496
0.0349 0.0469330725940411
0.0349 0.0469386281187327
0.0349 0.0469441836434242
0.0349 0.0469497391681157
0.0349 0.0469552946928073
0.0349 0.0469608502174988
0.0349 0.0469664057421903
0.0349 0.0469719612668819
0.0349 0.0469775167915734
0.0349 0.0469830723162649
0.0349 0.0469886278409564
0.0349 0.046994183365648
0.0349 0.0469997388903395
0.0349 0.047005294415031
0.0349 0.0470108499397226
0.0349 0.0470164054644141
0.0349 0.0470219609891056
0.0349 0.0470275165137971
0.0349 0.0470330720384887
0.0349 0.0470386275631802
0.0349 0.0470441830878717
0.0349 0.0470497386125633
0.0349 0.0470552941372548
0.0349 0.0470608496619463
0.0349 0.0470664051866379
0.0349 0.0470719607113294
0.0349 0.0470775162360209
0.0349 0.0470830717607124
0.0349 0.047088627285404
0.0349 0.0470941828100955
0.0349 0.047099738334787
0.0349 0.0471052938594786
0.0349 0.0471108493841701
0.0349 0.0471164049088616
0.0349 0.0471219604335531
0.0349 0.0471275159582447
0.0349 0.0471330714829362
0.0349 0.0471386270076277
0.0349 0.0471441825323193
0.0349 0.0471497380570108
0.0349 0.0471552935817023
0.0349 0.0471608491063939
0.0349 0.0471664046310854
0.0349 0.0471719601557769
0.0349 0.0471775156804684
0.0349 0.04718307120516
0.0349 0.0471886267298515
0.0349 0.047194182254543
0.0349 0.0471997377792346
0.0349 0.0472052933039261
0.0349 0.0472108488286176
0.0349 0.0472164043533091
0.0349 0.0472219598780007
0.0349 0.0472275154026922
0.0349 0.0472330709273837
0.0349 0.0472386264520753
0.0349 0.0472441819767668
0.0349 0.0472497375014583
0.0349 0.0472552930261499
0.0349 0.0472608485508414
0.0349 0.0472664040755329
0.0349 0.0472719596002244
0.0349 0.047277515124916
0.0349 0.0472830706496075
0.0349 0.047288626174299
0.0349 0.0472941816989906
0.0349 0.0472997372236821
0.0349 0.0473052927483736
0.0349 0.0473108482730652
0.0349 0.0473164037977567
0.0349 0.0473219593224482
0.0349 0.0473275148471397
0.0349 0.0473330703718313
0.0349 0.0473386258965228
0.0349 0.0473441814212143
0.0349 0.0473497369459059
0.0349 0.0473552924705974
0.0349 0.0473608479952889
0.0349 0.0473664035199804
0.0349 0.047371959044672
0.0349 0.0473775145693635
0.0349 0.047383070094055
0.0349 0.0473886256187466
0.0349 0.0473941811434381
0.0349 0.0473997366681296
0.0349 0.0474052921928211
0.0349 0.0474108477175127
0.0349 0.0474164032422042
0.0349 0.0474219587668957
0.0349 0.0474275142915873
0.0349 0.0474330698162788
0.0349 0.0474386253409703
0.0349 0.0474441808656619
0.0349 0.0474497363903534
0.0349 0.0474552919150449
0.0349 0.0474608474397364
0.0349 0.047466402964428
0.0349 0.0474719584891195
0.0349 0.047477514013811
0.0349 0.0474830695385026
0.0349 0.0474886250631941
0.0349 0.0474941805878856
0.0349 0.0474997361125772
0.0349 0.0475052916372687
0.0349 0.0475108471619602
0.0349 0.0475164026866517
0.0349 0.0475219582113433
0.0349 0.0475275137360348
0.0349 0.0475330692607263
0.0349 0.0475386247854179
0.0349 0.0475441803101094
0.0349 0.0475497358348009
0.0349 0.0475552913594924
0.0349 0.047560846884184
0.0349 0.0475664024088755
0.0349 0.047571957933567
0.0349 0.0475775134582586
0.0349 0.0475830689829501
0.0349 0.0475886245076416
0.0349 0.0475941800323332
0.0349 0.0475997355570247
0.0349 0.0476052910817162
0.0349 0.0476108466064077
0.0349 0.0476164021310993
0.0349 0.0476219576557908
0.0349 0.0476275131804823
0.0349 0.0476330687051739
0.0349 0.0476386242298654
0.0349 0.0476441797545569
0.0349 0.0476497352792484
0.0349 0.04765529080394
0.0349 0.0476608463286315
0.0349 0.047666401853323
0.0349 0.0476719573780146
0.0349 0.0476775129027061
0.0349 0.0476830684273976
0.0349 0.0476886239520892
0.0349 0.0476941794767807
0.0349 0.0476997350014722
0.0349 0.0477052905261637
0.0349 0.0477108460508553
0.0349 0.0477164015755468
0.0349 0.0477219571002383
0.0349 0.0477275126249299
0.0349 0.0477330681496214
0.0349 0.0477386236743129
0.0349 0.0477441791990044
0.0349 0.047749734723696
0.0349 0.0477552902483875
0.0349 0.047760845773079
0.0349 0.0477664012977706
0.0349 0.0477719568224621
0.0349 0.0477775123471536
0.0349 0.0477830678718452
0.0349 0.0477886233965367
0.0349 0.0477941789212282
0.0349 0.0477997344459197
0.0349 0.0478052899706113
0.0349 0.0478108454953028
0.0349 0.0478164010199943
0.0349 0.0478219565446859
0.0349 0.0478275120693774
0.0349 0.0478330675940689
0.0349 0.0478386231187605
0.0349 0.047844178643452
0.0349 0.0478497341681435
0.0349 0.047855289692835
0.0349 0.0478608452175266
0.0349 0.0478664007422181
0.0349 0.0478719562669096
0.0349 0.0478775117916012
0.0349 0.0478830673162927
0.0349 0.0478886228409842
0.0349 0.0478941783656757
0.0349 0.0478997338903673
0.0349 0.0479052894150588
0.0349 0.0479108449397503
0.0349 0.0479164004644419
0.0349 0.0479219559891334
0.0349 0.0479275115138249
0.0349 0.0479330670385165
0.0349 0.047938622563208
0.0349 0.0479441780878995
0.0349 0.047949733612591
0.0349 0.0479552891372826
0.0349 0.0479608446619741
0.0349 0.0479664001866656
0.0349 0.0479719557113572
0.0349 0.0479775112360487
0.0349 0.0479830667607402
0.0349 0.0479886222854317
0.0349 0.0479941778101233
0.0349 0.0479997333348148
0.0349 0.0480052888595063
0.0349 0.0480108443841979
0.0349 0.0480163999088894
0.0349 0.0480219554335809
0.0349 0.0480275109582725
0.0349 0.048033066482964
0.0349 0.0480386220076555
0.0349 0.048044177532347
0.0349 0.0480497330570386
0.0349 0.0480552885817301
0.0349 0.0480608441064216
0.0349 0.0480663996311132
0.0349 0.0480719551558047
0.0349 0.0480775106804962
0.0349 0.0480830662051877
0.0349 0.0480886217298793
0.0349 0.0480941772545708
0.0349 0.0480997327792623
0.0349 0.0481052883039539
0.0349 0.0481108438286454
0.0349 0.0481163993533369
0.0349 0.0481219548780285
0.0349 0.04812751040272
0.0349 0.0481330659274115
0.0349 0.048138621452103
0.0349 0.0481441769767946
0.0349 0.0481497325014861
0.0349 0.0481552880261776
0.0349 0.0481608435508692
0.0349 0.0481663990755607
0.0349 0.0481719546002522
0.0349 0.0481775101249438
0.0349 0.0481830656496353
0.0349 0.0481886211743268
0.0349 0.0481941766990183
0.0349 0.0481997322237099
0.0349 0.0482052877484014
0.0349 0.0482108432730929
0.0349 0.0482163987977845
0.0349 0.048221954322476
0.0349 0.0482275098471675
0.0349 0.048233065371859
0.0349 0.0482386208965506
0.0349 0.0482441764212421
0.0349 0.0482497319459336
0.0349 0.0482552874706252
0.0349 0.0482608429953167
0.0349 0.0482663985200082
0.0349 0.0482719540446998
0.0349 0.0482775095693913
0.0349 0.0482830650940828
0.0349 0.0482886206187743
0.0349 0.0482941761434659
0.0349 0.0482997316681574
0.035 0.0483052871928489
0.035 0.0483108427175405
0.035 0.048316398242232
0.035 0.0483219537669235
0.035 0.048327509291615
0.035 0.0483330648163066
0.035 0.0483386203409981
0.035 0.0483441758656896
0.035 0.0483497313903812
0.035 0.0483552869150727
0.035 0.0483608424397642
0.035 0.0483663979644558
0.035 0.0483719534891473
0.035 0.0483775090138388
0.035 0.0483830645385303
0.035 0.0483886200632219
0.035 0.0483941755879134
0.035 0.0483997311126049
0.035 0.0484052866372965
0.035 0.048410842161988
0.035 0.0484163976866795
0.035 0.048421953211371
0.035 0.0484275087360626
0.035 0.0484330642607541
0.035 0.0484386197854456
0.035 0.0484441753101372
0.035 0.0484497308348287
0.035 0.0484552863595202
0.035 0.0484608418842118
0.035 0.0484663974089033
0.035 0.0484719529335948
0.035 0.0484775084582863
0.035 0.0484830639829779
0.035 0.0484886195076694
0.035 0.0484941750323609
0.035 0.0484997305570525
0.035 0.048505286081744
0.035 0.0485108416064355
0.035 0.048516397131127
0.035 0.0485219526558186
0.035 0.0485275081805101
0.035 0.0485330637052016
0.035 0.0485386192298932
0.035 0.0485441747545847
0.035 0.0485497302792762
0.035 0.0485552858039678
0.035 0.0485608413286593
0.035 0.0485663968533508
0.035 0.0485719523780423
0.035 0.0485775079027339
0.035 0.0485830634274254
0.035 0.0485886189521169
0.035 0.0485941744768085
0.035 0.0485997300015
0.035 0.0486052855261915
0.035 0.0486108410508831
0.035 0.0486163965755746
0.035 0.0486219521002661
0.035 0.0486275076249576
0.035 0.0486330631496492
0.035 0.0486386186743407
0.035 0.0486441741990322
0.035 0.0486497297237238
0.035 0.0486552852484153
0.035 0.0486608407731068
0.035 0.0486663962977984
0.035 0.0486719518224899
0.035 0.0486775073471814
0.035 0.0486830628718729
0.035 0.0486886183965645
0.035 0.048694173921256
0.035 0.0486997294459475
0.035 0.0487052849706391
0.035 0.0487108404953306
0.035 0.0487163960200221
0.035 0.0487219515447136
0.035 0.0487275070694052
0.035 0.0487330625940967
0.035 0.0487386181187882
0.035 0.0487441736434798
0.035 0.0487497291681713
0.035 0.0487552846928628
0.035 0.0487608402175543
0.035 0.0487663957422459
0.035 0.0487719512669374
0.035 0.0487775067916289
0.035 0.0487830623163205
0.035 0.048788617841012
0.035 0.0487941733657035
0.035 0.0487997288903951
0.035 0.0488052844150866
0.035 0.0488108399397781
0.035 0.0488163954644696
0.035 0.0488219509891612
0.035 0.0488275065138527
0.035 0.0488330620385442
0.035 0.0488386175632358
0.035 0.0488441730879273
0.035 0.0488497286126188
0.035 0.0488552841373103
0.035 0.0488608396620019
0.035 0.0488663951866934
0.035 0.0488719507113849
0.035 0.0488775062360765
0.035 0.048883061760768
0.035 0.0488886172854595
0.035 0.0488941728101511
0.035 0.0488997283348426
0.035 0.0489052838595341
0.035 0.0489108393842256
0.035 0.0489163949089172
0.035 0.0489219504336087
0.035 0.0489275059583002
0.035 0.0489330614829918
0.035 0.0489386170076833
0.035 0.0489441725323748
0.035 0.0489497280570664
0.035 0.0489552835817579
0.035 0.0489608391064494
0.035 0.0489663946311409
0.035 0.0489719501558325
0.035 0.048977505680524
0.035 0.0489830612052155
0.035 0.0489886167299071
0.035 0.0489941722545986
0.035 0.0489997277792901
0.035 0.0490052833039816
0.035 0.0490108388286732
0.035 0.0490163943533647
0.035 0.0490219498780562
0.035 0.0490275054027478
0.035 0.0490330609274393
0.035 0.0490386164521308
0.035 0.0490441719768224
0.035 0.0490497275015139
0.035 0.0490552830262054
0.035 0.0490608385508969
0.035 0.0490663940755885
0.035 0.04907194960028
0.035 0.0490775051249715
0.035 0.0490830606496631
0.035 0.0490886161743546
0.035 0.0490941716990461
0.035 0.0490997272237376
0.035 0.0491052827484292
0.035 0.0491108382731207
0.035 0.0491163937978122
0.035 0.0491219493225038
0.035 0.0491275048471953
0.035 0.0491330603718868
0.035 0.0491386158965784
0.035 0.0491441714212699
0.035 0.0491497269459614
0.035 0.0491552824706529
0.035 0.0491608379953445
0.035 0.049166393520036
0.035 0.0491719490447275
0.035 0.0491775045694191
0.035 0.0491830600941106
0.035 0.0491886156188021
0.035 0.0491941711434936
0.035 0.0491997266681852
0.035 0.0492052821928767
0.035 0.0492108377175682
0.035 0.0492163932422598
0.035 0.0492219487669513
0.035 0.0492275042916428
0.035 0.0492330598163344
0.035 0.0492386153410259
0.035 0.0492441708657174
0.035 0.0492497263904089
0.035 0.0492552819151005
0.035 0.049260837439792
0.035 0.0492663929644835
0.035 0.0492719484891751
0.035 0.0492775040138666
0.035 0.0492830595385581
0.035 0.0492886150632496
0.035 0.0492941705879412
0.035 0.0492997261126327
0.035 0.0493052816373242
0.035 0.0493108371620158
0.035 0.0493163926867073
0.035 0.0493219482113988
0.035 0.0493275037360904
0.035 0.0493330592607819
0.035 0.0493386147854734
0.035 0.0493441703101649
0.035 0.0493497258348565
0.035 0.049355281359548
0.035 0.0493608368842395
0.035 0.0493663924089311
0.035 0.0493719479336226
0.035 0.0493775034583141
0.035 0.0493830589830057
0.035 0.0493886145076972
0.035 0.0493941700323887
0.035 0.0493997255570802
0.035 0.0494052810817718
0.035 0.0494108366064633
0.035 0.0494163921311548
0.035 0.0494219476558464
0.035 0.0494275031805379
0.035 0.0494330587052294
0.035 0.0494386142299209
0.035 0.0494441697546125
0.035 0.049449725279304
0.035 0.0494552808039955
0.035 0.0494608363286871
0.035 0.0494663918533786
0.035 0.0494719473780701
0.035 0.0494775029027617
0.035 0.0494830584274532
0.035 0.0494886139521447
0.035 0.0494941694768362
0.035 0.0494997250015278
0.035 0.0495052805262193
0.035 0.0495108360509108
0.035 0.0495163915756024
0.035 0.0495219471002939
0.035 0.0495275026249854
0.035 0.0495330581496769
0.035 0.0495386136743685
0.035 0.04954416919906
0.035 0.0495497247237515
0.035 0.0495552802484431
0.035 0.0495608357731346
0.035 0.0495663912978261
0.035 0.0495719468225176
0.035 0.0495775023472092
0.035 0.0495830578719007
0.035 0.0495886133965922
0.035 0.0495941689212838
0.035 0.0495997244459753
0.035 0.0496052799706668
0.035 0.0496108354953584
0.035 0.0496163910200499
0.035 0.0496219465447414
0.035 0.0496275020694329
0.035 0.0496330575941245
0.035 0.049638613118816
0.035 0.0496441686435075
0.035 0.0496497241681991
0.035 0.0496552796928906
0.035 0.0496608352175821
0.035 0.0496663907422737
0.035 0.0496719462669652
0.035 0.0496775017916567
0.035 0.0496830573163482
0.035 0.0496886128410398
0.035 0.0496941683657313
0.035 0.0496997238904228
0.035 0.0497052794151144
0.035 0.0497108349398059
0.035 0.0497163904644974
0.035 0.049721945989189
0.035 0.0497275015138805
0.035 0.049733057038572
0.035 0.0497386125632635
0.035 0.0497441680879551
0.035 0.0497497236126466
0.035 0.0497552791373381
0.035 0.0497608346620297
0.035 0.0497663901867212
0.035 0.0497719457114127
0.035 0.0497775012361042
0.035 0.0497830567607958
0.035 0.0497886122854873
0.035 0.0497941678101788
0.035 0.0497997233348704
0.035 0.0498052788595619
0.035 0.0498108343842534
0.035 0.049816389908945
0.035 0.0498219454336365
0.035 0.049827500958328
0.035 0.0498330564830195
0.035 0.0498386120077111
0.035 0.0498441675324026
0.035 0.0498497230570941
0.035 0.0498552785817857
0.035 0.0498608341064772
0.035 0.0498663896311687
0.035 0.0498719451558602
0.035 0.0498775006805518
0.035 0.0498830562052433
0.035 0.0498886117299348
0.035 0.0498941672546264
0.035 0.0498997227793179
0.035 0.0499052783040094
0.035 0.0499108338287009
0.035 0.0499163893533925
0.035 0.049921944878084
0.035 0.0499275004027755
0.035 0.0499330559274671
0.035 0.0499386114521586
0.035 0.0499441669768501
0.035 0.0499497225015417
0.035 0.0499552780262332
0.035 0.0499608335509247
0.035 0.0499663890756162
0.035 0.0499719446003078
0.035 0.0499775001249993
0.035 0.0499830556496908
0.035 0.0499886111743824
0.035 0.0499941666990739
0.035 0.0499997222237654
0.035 0.050005277748457
0.035 0.0500108332731485
0.035 0.05001638879784
0.035 0.0500219443225315
0.035 0.0500274998472231
0.035 0.0500330553719146
0.035 0.0500386108966061
0.035 0.0500441664212977
0.035 0.0500497219459892
0.035 0.0500552774706807
0.035 0.0500608329953723
0.035 0.0500663885200638
0.035 0.0500719440447553
0.035 0.0500774995694468
0.035 0.0500830550941384
0.035 0.0500886106188299
0.035 0.0500941661435214
0.035 0.050099721668213
0.035 0.0501052771929045
0.035 0.050110832717596
0.035 0.0501163882422875
0.035 0.0501219437669791
0.035 0.0501274992916706
0.035 0.0501330548163621
0.035 0.0501386103410537
0.035 0.0501441658657452
0.035 0.0501497213904367
0.035 0.0501552769151282
0.035 0.0501608324398198
0.035 0.0501663879645113
0.035 0.0501719434892028
0.035 0.0501774990138944
0.035 0.0501830545385859
0.035 0.0501886100632774
0.035 0.050194165587969
0.035 0.0501997211126605
0.035 0.050205276637352
0.035 0.0502108321620435
0.035 0.0502163876867351
0.035 0.0502219432114266
0.035 0.0502274987361181
0.035 0.0502330542608097
0.035 0.0502386097855012
0.035 0.0502441653101927
0.035 0.0502497208348842
0.035 0.0502552763595758
0.035 0.0502608318842673
0.035 0.0502663874089588
0.035 0.0502719429336504
0.035 0.0502774984583419
0.035 0.0502830539830334
0.035 0.050288609507725
0.035 0.0502941650324165
0.035 0.050299720557108
0.035 0.0503052760817995
0.035 0.0503108316064911
0.035 0.0503163871311826
0.035 0.0503219426558741
0.035 0.0503274981805657
0.035 0.0503330537052572
0.035 0.0503386092299487
0.035 0.0503441647546403
0.035 0.0503497202793318
0.035 0.0503552758040233
0.035 0.0503608313287148
0.035 0.0503663868534064
0.035 0.0503719423780979
0.035 0.0503774979027894
0.035 0.050383053427481
0.035 0.0503886089521725
0.035 0.050394164476864
0.035 0.0503997200015556
0.035 0.0504052755262471
0.035 0.0504108310509386
0.035 0.0504163865756301
0.035 0.0504219421003217
0.035 0.0504274976250132
0.035 0.0504330531497047
0.035 0.0504386086743963
0.035 0.0504441641990878
0.035 0.0504497197237793
0.0351 0.0504552752484708
0.0351 0.0504608307731624
0.0351 0.0504663862978539
0.0351 0.0504719418225454
0.0351 0.050477497347237
0.0351 0.0504830528719285
0.0351 0.05048860839662
0.0351 0.0504941639213115
0.0351 0.0504997194460031
0.0351 0.0505052749706946
0.0351 0.0505108304953861
0.0351 0.0505163860200777
0.0351 0.0505219415447692
0.0351 0.0505274970694607
0.0351 0.0505330525941523
0.0351 0.0505386081188438
0.0351 0.0505441636435353
0.0351 0.0505497191682268
0.0351 0.0505552746929184
0.0351 0.0505608302176099
0.0351 0.0505663857423014
0.0351 0.050571941266993
0.0351 0.0505774967916845
0.0351 0.050583052316376
0.0351 0.0505886078410675
0.0351 0.0505941633657591
0.0351 0.0505997188904506
0.0351 0.0506052744151421
0.0351 0.0506108299398337
0.0351 0.0506163854645252
0.0351 0.0506219409892167
0.0351 0.0506274965139083
0.0351 0.0506330520385998
0.0351 0.0506386075632913
0.0351 0.0506441630879828
0.0351 0.0506497186126744
0.0351 0.0506552741373659
0.0351 0.0506608296620574
0.0351 0.050666385186749
0.0351 0.0506719407114405
0.0351 0.050677496236132
0.0351 0.0506830517608236
0.0351 0.0506886072855151
0.0351 0.0506941628102066
0.0351 0.0506997183348981
0.0351 0.0507052738595897
0.0351 0.0507108293842812
0.0351 0.0507163849089727
0.0351 0.0507219404336643
0.0351 0.0507274959583558
0.0351 0.0507330514830473
0.0351 0.0507386070077388
0.0351 0.0507441625324304
0.0351 0.0507497180571219
0.0351 0.0507552735818134
0.0351 0.050760829106505
0.0351 0.0507663846311965
0.0351 0.050771940155888
0.0351 0.0507774956805796
0.0351 0.0507830512052711
0.0351 0.0507886067299626
0.0351 0.0507941622546541
0.0351 0.0507997177793457
0.0351 0.0508052733040372
0.0351 0.0508108288287287
0.0351 0.0508163843534203
0.0351 0.0508219398781118
0.0351 0.0508274954028033
0.0351 0.0508330509274948
0.0351 0.0508386064521864
0.0351 0.0508441619768779
0.0351 0.0508497175015694
0.0351 0.050855273026261
0.0351 0.0508608285509525
0.0351 0.050866384075644
0.0351 0.0508719396003356
0.0351 0.0508774951250271
0.0351 0.0508830506497186
0.0351 0.0508886061744101
0.0351 0.0508941616991017
0.0351 0.0508997172237932
0.0351 0.0509052727484847
0.0351 0.0509108282731763
0.0351 0.0509163837978678
0.0351 0.0509219393225593
0.0351 0.0509274948472508
0.0351 0.0509330503719424
0.0351 0.0509386058966339
0.0351 0.0509441614213254
0.0351 0.050949716946017
0.0351 0.0509552724707085
0.0351 0.0509608279954
0.0351 0.0509663835200916
0.0351 0.0509719390447831
0.0351 0.0509774945694746
0.0351 0.0509830500941661
0.0351 0.0509886056188577
0.0351 0.0509941611435492
0.0351 0.0509997166682407
0.0351 0.0510052721929323
0.0351 0.0510108277176238
0.0351 0.0510163832423153
0.0351 0.0510219387670069
0.0351 0.0510274942916984
0.0351 0.0510330498163899
0.0351 0.0510386053410814
0.0351 0.051044160865773
0.0351 0.0510497163904645
0.0351 0.051055271915156
0.0351 0.0510608274398476
0.0351 0.0510663829645391
0.0351 0.0510719384892306
0.0351 0.0510774940139221
0.0351 0.0510830495386137
0.0351 0.0510886050633052
0.0351 0.0510941605879967
0.0351 0.0510997161126883
0.0351 0.0511052716373798
0.0351 0.0511108271620713
0.0351 0.0511163826867629
0.0351 0.0511219382114544
0.0351 0.0511274937361459
0.0351 0.0511330492608374
0.0351 0.051138604785529
0.0351 0.0511441603102205
0.0351 0.051149715834912
0.0351 0.0511552713596036
0.0351 0.0511608268842951
0.0351 0.0511663824089866
0.0351 0.0511719379336781
0.0351 0.0511774934583697
0.0351 0.0511830489830612
0.0351 0.0511886045077527
0.0351 0.0511941600324443
0.0351 0.0511997155571358
0.0351 0.0512052710818273
0.0351 0.0512108266065189
0.0351 0.0512163821312104
0.0351 0.0512219376559019
0.0351 0.0512274931805934
0.0351 0.051233048705285
0.0351 0.0512386042299765
0.0351 0.051244159754668
0.0351 0.0512497152793596
0.0351 0.0512552708040511
0.0351 0.0512608263287426
0.0351 0.0512663818534341
0.0351 0.0512719373781257
0.0351 0.0512774929028172
0.0351 0.0512830484275087
0.0351 0.0512886039522003
0.0351 0.0512941594768918
0.0351 0.0512997150015833
0.0351 0.0513052705262749
0.0351 0.0513108260509664
0.0351 0.0513163815756579
0.0351 0.0513219371003494
0.0351 0.051327492625041
0.0351 0.0513330481497325
0.0351 0.051338603674424
0.0351 0.0513441591991156
0.0351 0.0513497147238071
0.0351 0.0513552702484986
0.0351 0.0513608257731902
0.0351 0.0513663812978817
0.0351 0.0513719368225732
0.0351 0.0513774923472647
0.0351 0.0513830478719563
0.0351 0.0513886033966478
0.0351 0.0513941589213393
0.0351 0.0513997144460309
0.0351 0.0514052699707224
0.0351 0.0514108254954139
0.0351 0.0514163810201054
0.0351 0.051421936544797
0.0351 0.0514274920694885
0.0351 0.05143304759418
0.0351 0.0514386031188716
0.0351 0.0514441586435631
0.0351 0.0514497141682546
0.0351 0.0514552696929462
0.0351 0.0514608252176377
0.0351 0.0514663807423292
0.0351 0.0514719362670207
0.0351 0.0514774917917123
0.0351 0.0514830473164038
0.0351 0.0514886028410953
0.0351 0.0514941583657869
0.0351 0.0514997138904784
0.0351 0.0515052694151699
0.0351 0.0515108249398614
0.0351 0.051516380464553
0.0351 0.0515219359892445
0.0351 0.051527491513936
0.0351 0.0515330470386276
0.0351 0.0515386025633191
0.0351 0.0515441580880106
0.0351 0.0515497136127022
0.0351 0.0515552691373937
0.0351 0.0515608246620852
0.0351 0.0515663801867767
0.0351 0.0515719357114683
0.0351 0.0515774912361598
0.0351 0.0515830467608513
0.0351 0.0515886022855429
0.0351 0.0515941578102344
0.0351 0.0515997133349259
0.0351 0.0516052688596174
0.0351 0.051610824384309
0.0351 0.0516163799090005
0.0351 0.051621935433692
0.0351 0.0516274909583836
0.0351 0.0516330464830751
0.0351 0.0516386020077666
0.0351 0.0516441575324582
0.0351 0.0516497130571497
0.0351 0.0516552685818412
0.0351 0.0516608241065327
0.0351 0.0516663796312243
0.0351 0.0516719351559158
0.0351 0.0516774906806073
0.0351 0.0516830462052989
0.0351 0.0516886017299904
0.0351 0.0516941572546819
0.0351 0.0516997127793735
0.0351 0.051705268304065
0.0351 0.0517108238287565
0.0351 0.051716379353448
0.0351 0.0517219348781396
0.0351 0.0517274904028311
0.0351 0.0517330459275226
0.0351 0.0517386014522142
0.0351 0.0517441569769057
0.0351 0.0517497125015972
0.0351 0.0517552680262887
0.0351 0.0517608235509803
0.0351 0.0517663790756718
0.0351 0.0517719346003633
0.0351 0.0517774901250549
0.0351 0.0517830456497464
0.0351 0.0517886011744379
0.0351 0.0517941566991295
0.0351 0.051799712223821
0.0351 0.0518052677485125
0.0351 0.051810823273204
0.0351 0.0518163787978956
0.0351 0.0518219343225871
0.0351 0.0518274898472786
0.0351 0.0518330453719702
0.0351 0.0518386008966617
0.0351 0.0518441564213532
0.0351 0.0518497119460447
0.0351 0.0518552674707363
0.0351 0.0518608229954278
0.0351 0.0518663785201193
0.0351 0.0518719340448109
0.0351 0.0518774895695024
0.0351 0.0518830450941939
0.0351 0.0518886006188855
0.0351 0.051894156143577
0.0351 0.0518997116682685
0.0351 0.05190526719296
0.0351 0.0519108227176516
0.0351 0.0519163782423431
0.0351 0.0519219337670346
0.0351 0.0519274892917262
0.0351 0.0519330448164177
0.0351 0.0519386003411092
0.0351 0.0519441558658007
0.0351 0.0519497113904923
0.0351 0.0519552669151838
0.0351 0.0519608224398753
0.0351 0.0519663779645669
0.0351 0.0519719334892584
0.0351 0.0519774890139499
0.0351 0.0519830445386414
0.0351 0.051988600063333
0.0351 0.0519941555880245
0.0351 0.051999711112716
0.0351 0.0520052666374076
0.0351 0.0520108221620991
0.0351 0.0520163776867906
0.0351 0.0520219332114822
0.0351 0.0520274887361737
0.0351 0.0520330442608652
0.0351 0.0520385997855568
0.0351 0.0520441553102483
0.0351 0.0520497108349398
0.0351 0.0520552663596313
0.0351 0.0520608218843229
0.0351 0.0520663774090144
0.0351 0.0520719329337059
0.0351 0.0520774884583975
0.0351 0.052083043983089
0.0351 0.0520885995077805
0.0351 0.052094155032472
0.0351 0.0520997105571636
0.0351 0.0521052660818551
0.0351 0.0521108216065466
0.0351 0.0521163771312382
0.0351 0.0521219326559297
0.0351 0.0521274881806212
0.0351 0.0521330437053128
0.0351 0.0521385992300043
0.0351 0.0521441547546958
0.0351 0.0521497102793873
0.0351 0.0521552658040789
0.0351 0.0521608213287704
0.0351 0.0521663768534619
0.0351 0.0521719323781535
0.0351 0.052177487902845
0.0351 0.0521830434275365
0.0351 0.052188598952228
0.0351 0.0521941544769196
0.0351 0.0521997100016111
0.0351 0.0522052655263026
0.0351 0.0522108210509942
0.0351 0.0522163765756857
0.0351 0.0522219321003772
0.0351 0.0522274876250687
0.0351 0.0522330431497603
0.0351 0.0522385986744518
0.0351 0.0522441541991433
0.0351 0.0522497097238349
0.0351 0.0522552652485264
0.0351 0.0522608207732179
0.0351 0.0522663762979095
0.0351 0.052271931822601
0.0351 0.0522774873472925
0.0351 0.052283042871984
0.0351 0.0522885983966756
0.0351 0.0522941539213671
0.0351 0.0522997094460586
0.0351 0.0523052649707502
0.0351 0.0523108204954417
0.0351 0.0523163760201332
0.0351 0.0523219315448247
0.0351 0.0523274870695163
0.0351 0.0523330425942078
0.0351 0.0523385981188993
0.0352 0.0523441536435909
0.0352 0.0523497091682824
0.0352 0.0523552646929739
0.0352 0.0523608202176655
0.0352 0.052366375742357
0.0352 0.0523719312670485
0.0352 0.0523774867917401
0.0352 0.0523830423164316
0.0352 0.0523885978411231
0.0352 0.0523941533658146
0.0352 0.0523997088905062
0.0352 0.0524052644151977
0.0352 0.0524108199398892
0.0352 0.0524163754645808
0.0352 0.0524219309892723
0.0352 0.0524274865139638
0.0352 0.0524330420386553
0.0352 0.0524385975633469
0.0352 0.0524441530880384
0.0352 0.0524497086127299
0.0352 0.0524552641374215
0.0352 0.052460819662113
0.0352 0.0524663751868045
0.0352 0.0524719307114961
0.0352 0.0524774862361876
0.0352 0.0524830417608791
0.0352 0.0524885972855706
0.0352 0.0524941528102622
0.0352 0.0524997083349537
0.0352 0.0525052638596452
0.0352 0.0525108193843368
0.0352 0.0525163749090283
0.0352 0.0525219304337198
0.0352 0.0525274859584113
0.0352 0.0525330414831029
0.0352 0.0525385970077944
0.0352 0.0525441525324859
0.0352 0.0525497080571775
0.0352 0.052555263581869
0.0352 0.0525608191065605
0.0352 0.052566374631252
0.0352 0.0525719301559436
0.0352 0.0525774856806351
0.0352 0.0525830412053266
0.0352 0.0525885967300182
0.0352 0.0525941522547097
0.0352 0.0525997077794012
0.0352 0.0526052633040928
0.0352 0.0526108188287843
0.0352 0.0526163743534758
0.0352 0.0526219298781673
0.0352 0.0526274854028589
0.0352 0.0526330409275504
0.0352 0.0526385964522419
0.0352 0.0526441519769335
0.0352 0.052649707501625
0.0352 0.0526552630263165
0.0352 0.052660818551008
0.0352 0.0526663740756996
0.0352 0.0526719296003911
0.0352 0.0526774851250826
0.0352 0.0526830406497742
0.0352 0.0526885961744657
0.0352 0.0526941516991572
0.0352 0.0526997072238488
0.0352 0.0527052627485403
0.0352 0.0527108182732318
0.0352 0.0527163737979233
0.0352 0.0527219293226149
0.0352 0.0527274848473064
0.0352 0.0527330403719979
0.0352 0.0527385958966895
0.0352 0.052744151421381
0.0352 0.0527497069460725
0.0352 0.0527552624707641
0.0352 0.0527608179954556
0.0352 0.0527663735201471
0.0352 0.0527719290448386
0.0352 0.0527774845695302
0.0352 0.0527830400942217
0.0352 0.0527885956189132
0.0352 0.0527941511436048
0.0352 0.0527997066682963
0.0352 0.0528052621929878
0.0352 0.0528108177176793
0.0352 0.0528163732423709
0.0352 0.0528219287670624
0.0352 0.0528274842917539
0.0352 0.0528330398164455
0.0352 0.052838595341137
0.0352 0.0528441508658285
0.0352 0.0528497063905201
0.0352 0.0528552619152116
0.0352 0.0528608174399031
0.0352 0.0528663729645946
0.0352 0.0528719284892862
0.0352 0.0528774840139777
0.0352 0.0528830395386692
0.0352 0.0528885950633608
0.0352 0.0528941505880523
0.0352 0.0528997061127438
0.0352 0.0529052616374353
0.0352 0.0529108171621269
0.0352 0.0529163726868184
0.0352 0.0529219282115099
0.0352 0.0529274837362015
0.0352 0.052933039260893
0.0352 0.0529385947855845
0.0352 0.0529441503102761
0.0352 0.0529497058349676
0.0352 0.0529552613596591
0.0352 0.0529608168843506
0.0352 0.0529663724090422
0.0352 0.0529719279337337
0.0352 0.0529774834584252
0.0352 0.0529830389831168
0.0352 0.0529885945078083
0.0352 0.0529941500324998
0.0352 0.0529997055571913
0.0352 0.0530052610818829
0.0352 0.0530108166065744
0.0352 0.0530163721312659
0.0352 0.0530219276559575
0.0352 0.053027483180649
0.0352 0.0530330387053405
0.0352 0.0530385942300321
0.0352 0.0530441497547236
0.0352 0.0530497052794151
0.0352 0.0530552608041066
0.0352 0.0530608163287982
0.0352 0.0530663718534897
0.0352 0.0530719273781812
0.0352 0.0530774829028728
0.0352 0.0530830384275643
0.0352 0.0530885939522558
0.0352 0.0530941494769474
0.0352 0.0530997050016389
0.0352 0.0531052605263304
0.0352 0.0531108160510219
0.0352 0.0531163715757135
0.0352 0.053121927100405
0.0352 0.0531274826250965
0.0352 0.0531330381497881
0.0352 0.0531385936744796
0.0352 0.0531441491991711
0.0352 0.0531497047238626
0.0352 0.0531552602485542
0.0352 0.0531608157732457
0.0352 0.0531663712979372
0.0352 0.0531719268226288
0.0352 0.0531774823473203
0.0352 0.0531830378720118
0.0352 0.0531885933967034
0.0352 0.0531941489213949
0.0352 0.0531997044460864
0.0352 0.0532052599707779
0.0352 0.0532108154954695
0.0352 0.053216371020161
0.0352 0.0532219265448525
0.0352 0.0532274820695441
0.0352 0.0532330375942356
0.0352 0.0532385931189271
0.0352 0.0532441486436186
0.0352 0.0532497041683102
0.0352 0.0532552596930017
0.0352 0.0532608152176932
0.0352 0.0532663707423848
0.0352 0.0532719262670763
0.0352 0.0532774817917678
0.0352 0.0532830373164594
0.0352 0.0532885928411509
0.0352 0.0532941483658424
0.0352 0.0532997038905339
0.0352 0.0533052594152255
0.0352 0.053310814939917
0.0352 0.0533163704646085
0.0352 0.0533219259893001
0.0352 0.0533274815139916
0.0352 0.0533330370386831
0.0352 0.0533385925633746
0.0352 0.0533441480880662
0.0352 0.0533497036127577
0.0352 0.0533552591374492
0.0352 0.0533608146621408
0.0352 0.0533663701868323
0.0352 0.0533719257115238
0.0352 0.0533774812362154
0.0352 0.0533830367609069
0.0352 0.0533885922855984
0.0352 0.0533941478102899
0.0352 0.0533997033349815
0.0352 0.053405258859673
0.0352 0.0534108143843645
0.0352 0.0534163699090561
0.0352 0.0534219254337476
0.0352 0.0534274809584391
0.0352 0.0534330364831307
0.0352 0.0534385920078222
0.0352 0.0534441475325137
0.0352 0.0534497030572052
0.0352 0.0534552585818968
0.0352 0.0534608141065883
0.0352 0.0534663696312798
0.0352 0.0534719251559714
0.0352 0.0534774806806629
0.0352 0.0534830362053544
0.0352 0.0534885917300459
0.0352 0.0534941472547375
0.0352 0.053499702779429
0.0352 0.0535052583041205
0.0352 0.0535108138288121
0.0352 0.0535163693535036
0.0352 0.0535219248781951
0.0352 0.0535274804028867
0.0352 0.0535330359275782
0.0352 0.0535385914522697
0.0352 0.0535441469769612
0.0352 0.0535497025016528
0.0352 0.0535552580263443
0.0352 0.0535608135510358
0.0352 0.0535663690757274
0.0352 0.0535719246004189
0.0352 0.0535774801251104
0.0352 0.0535830356498019
0.0352 0.0535885911744935
0.0352 0.053594146699185
0.0352 0.0535997022238765
0.0352 0.0536052577485681
0.0352 0.0536108132732596
0.0352 0.0536163687979511
0.0352 0.0536219243226427
0.0352 0.0536274798473342
0.0352 0.0536330353720257
0.0352 0.0536385908967172
0.0352 0.0536441464214088
0.0352 0.0536497019461003
0.0352 0.0536552574707918
0.0352 0.0536608129954834
0.0352 0.0536663685201749
0.0352 0.0536719240448664
0.0352 0.0536774795695579
0.0352 0.0536830350942495
0.0352 0.053688590618941
0.0352 0.0536941461436325
0.0352 0.0536997016683241
0.0352 0.0537052571930156
0.0352 0.0537108127177071
0.0352 0.0537163682423987
0.0352 0.0537219237670902
0.0352 0.0537274792917817
0.0352 0.0537330348164732
0.0352 0.0537385903411648
0.0352 0.0537441458658563
0.0352 0.0537497013905478
0.0352 0.0537552569152394
0.0352 0.0537608124399309
0.0352 0.0537663679646224
0.0352 0.053771923489314
0.0352 0.0537774790140055
0.0352 0.053783034538697
0.0352 0.0537885900633885
0.0352 0.0537941455880801
0.0352 0.0537997011127716
0.0352 0.0538052566374631
0.0352 0.0538108121621547
0.0352 0.0538163676868462
0.0352 0.0538219232115377
0.0352 0.0538274787362292
0.0352 0.0538330342609208
0.0352 0.0538385897856123
0.0352 0.0538441453103038
0.0352 0.0538497008349954
0.0352 0.0538552563596869
0.0352 0.0538608118843784
0.0352 0.05386636740907
0.0352 0.0538719229337615
0.0352 0.053877478458453
0.0352 0.0538830339831445
0.0352 0.0538885895078361
0.0352 0.0538941450325276
0.0352 0.0538997005572191
0.0352 0.0539052560819107
0.0352 0.0539108116066022
0.0352 0.0539163671312937
0.0352 0.0539219226559852
0.0352 0.0539274781806768
0.0352 0.0539330337053683
0.0352 0.0539385892300598
0.0352 0.0539441447547514
0.0352 0.0539497002794429
0.0352 0.0539552558041344
0.0352 0.0539608113288259
0.0352 0.0539663668535175
0.0352 0.053971922378209
0.0352 0.0539774779029005
0.0352 0.0539830334275921
0.0352 0.0539885889522836
0.0352 0.0539941444769751
0.0352 0.0539997000016667
0.0352 0.0540052555263582
0.0352 0.0540108110510497
0.0352 0.0540163665757412
0.0352 0.0540219221004328
0.0352 0.0540274776251243
0.0352 0.0540330331498158
0.0352 0.0540385886745074
0.0352 0.0540441441991989
0.0352 0.0540496997238904
0.0352 0.054055255248582
0.0352 0.0540608107732735
0.0352 0.054066366297965
0.0352 0.0540719218226565
0.0352 0.0540774773473481
0.0352 0.0540830328720396
0.0352 0.0540885883967311
0.0352 0.0540941439214227
0.0352 0.0540996994461142
0.0352 0.0541052549708057
0.0352 0.0541108104954973
0.0352 0.0541163660201888
0.0352 0.0541219215448803
0.0352 0.0541274770695718
0.0352 0.0541330325942634
0.0352 0.0541385881189549
0.0352 0.0541441436436464
0.0352 0.054149699168338
0.0352 0.0541552546930295
0.0352 0.054160810217721
0.0352 0.0541663657424125
0.0352 0.0541719212671041
0.0352 0.0541774767917956
0.0352 0.0541830323164871
0.0352 0.0541885878411787
0.0352 0.0541941433658702
0.0352 0.0541996988905617
0.0352 0.0542052544152533
0.0352 0.0542108099399448
0.0352 0.0542163654646363
0.0352 0.0542219209893278
0.0352 0.0542274765140194
0.0352 0.0542330320387109
0.0352 0.0542385875634024
0.0352 0.054244143088094
0.0352 0.0542496986127855
0.0352 0.054255254137477
0.0352 0.0542608096621685
0.0352 0.0542663651868601
0.0352 0.0542719207115516
0.0352 0.0542774762362431
0.0352 0.0542830317609347
0.0353 0.0542885872856262
0.0353 0.0542941428103177
0.0353 0.0542996983350092
0.0353 0.0543052538597008
0.0353 0.0543108093843923
0.0353 0.0543163649090838
0.0353 0.0543219204337754
0.0353 0.0543274759584669
0.0353 0.0543330314831584
0.0353 0.05433858700785
0.0353 0.0543441425325415
0.0353 0.054349698057233
0.0353 0.0543552535819245
0.0353 0.0543608091066161
0.0353 0.0543663646313076
0.0353 0.0543719201559991
0.0353 0.0543774756806907
0.0353 0.0543830312053822
0.0353 0.0543885867300737
0.0353 0.0543941422547653
0.0353 0.0543996977794568
0.0353 0.0544052533041483
0.0353 0.0544108088288398
0.0353 0.0544163643535314
0.0353 0.0544219198782229
0.0353 0.0544274754029144
0.0353 0.054433030927606
0.0353 0.0544385864522975
0.0353 0.054444141976989
0.0353 0.0544496975016806
0.0353 0.0544552530263721
0.0353 0.0544608085510636
0.0353 0.0544663640757551
0.0353 0.0544719196004467
0.0353 0.0544774751251382
0.0353 0.0544830306498297
0.0353 0.0544885861745213
0.0353 0.0544941416992128
0.0353 0.0544996972239043
0.0353 0.0545052527485958
0.0353 0.0545108082732874
0.0353 0.0545163637979789
0.0353 0.0545219193226704
0.0353 0.054527474847362
0.0353 0.0545330303720535
0.0353 0.054538585896745
0.0353 0.0545441414214365
0.0353 0.0545496969461281
0.0353 0.0545552524708196
0.0353 0.0545608079955111
0.0353 0.0545663635202027
0.0353 0.0545719190448942
0.0353 0.0545774745695857
0.0353 0.0545830300942773
0.0353 0.0545885856189688
0.0353 0.0545941411436603
0.0353 0.0545996966683518
0.0353 0.0546052521930434
0.0353 0.0546108077177349
0.0353 0.0546163632424264
0.0353 0.054621918767118
0.0353 0.0546274742918095
0.0353 0.054633029816501
0.0353 0.0546385853411925
0.0353 0.0546441408658841
0.0353 0.0546496963905756
0.0353 0.0546552519152671
0.0353 0.0546608074399587
0.0353 0.0546663629646502
0.0353 0.0546719184893417
0.0353 0.0546774740140333
0.0353 0.0546830295387248
0.0353 0.0546885850634163
0.0353 0.0546941405881078
0.0353 0.0546996961127994
0.0353 0.0547052516374909
0.0353 0.0547108071621824
0.0353 0.054716362686874
0.0353 0.0547219182115655
0.0353 0.054727473736257
0.0353 0.0547330292609485
0.0353 0.0547385847856401
0.0353 0.0547441403103316
0.0353 0.0547496958350231
0.0353 0.0547552513597147
0.0353 0.0547608068844062
0.0353 0.0547663624090977
0.0353 0.0547719179337893
0.0353 0.0547774734584808
0.0353 0.0547830289831723
0.0353 0.0547885845078639
0.0353 0.0547941400325554
0.0353 0.0547996955572469
0.0353 0.0548052510819384
0.0353 0.05481080660663
0.0353 0.0548163621313215
0.0353 0.054821917656013
0.0353 0.0548274731807046
0.0353 0.0548330287053961
0.0353 0.0548385842300876
0.0353 0.0548441397547791
0.0353 0.0548496952794707
0.0353 0.0548552508041622
0.0353 0.0548608063288537
0.0353 0.0548663618535453
0.0353 0.0548719173782368
0.0353 0.0548774729029283
0.0353 0.0548830284276198
0.0353 0.0548885839523114
0.0353 0.0548941394770029
0.0353 0.0548996950016944
0.0353 0.054905250526386
0.0353 0.0549108060510775
0.0353 0.054916361575769
0.0353 0.0549219171004606
0.0353 0.0549274726251521
0.0353 0.0549330281498436
0.0353 0.0549385836745351
0.0353 0.0549441391992267
0.0353 0.0549496947239182
0.0353 0.0549552502486097
0.0353 0.0549608057733013
0.0353 0.0549663612979928
0.0353 0.0549719168226843
0.0353 0.0549774723473758
0.0353 0.0549830278720674
0.0353 0.0549885833967589
0.0353 0.0549941389214504
0.0353 0.054999694446142
0.0353 0.0550052499708335
0.0353 0.055010805495525
0.0353 0.0550163610202166
0.0353 0.0550219165449081
0.0353 0.0550274720695996
0.0353 0.0550330275942911
0.0353 0.0550385831189827
0.0353 0.0550441386436742
0.0353 0.0550496941683657
0.0353 0.0550552496930573
0.0353 0.0550608052177488
0.0353 0.0550663607424403
0.0353 0.0550719162671318
0.0353 0.0550774717918234
0.0353 0.0550830273165149
0.0353 0.0550885828412064
0.0353 0.055094138365898
0.0353 0.0550996938905895
0.0353 0.055105249415281
0.0353 0.0551108049399726
0.0353 0.0551163604646641
0.0353 0.0551219159893556
0.0353 0.0551274715140472
0.0353 0.0551330270387387
0.0353 0.0551385825634302
0.0353 0.0551441380881217
0.0353 0.0551496936128133
0.0353 0.0551552491375048
0.0353 0.0551608046621963
0.0353 0.0551663601868879
0.0353 0.0551719157115794
0.0353 0.0551774712362709
0.0353 0.0551830267609624
0.0353 0.055188582285654
0.0353 0.0551941378103455
0.0353 0.055199693335037
0.0353 0.0552052488597286
0.0353 0.0552108043844201
0.0353 0.0552163599091116
0.0353 0.0552219154338031
0.0353 0.0552274709584947
0.0353 0.0552330264831862
0.0353 0.0552385820078777
0.0353 0.0552441375325693
0.0353 0.0552496930572608
0.0353 0.0552552485819523
0.0353 0.0552608041066439
0.0353 0.0552663596313354
0.0353 0.0552719151560269
0.0353 0.0552774706807184
0.0353 0.05528302620541
0.0353 0.0552885817301015
0.0353 0.055294137254793
0.0353 0.0552996927794846
0.0353 0.0553052483041761
0.0353 0.0553108038288676
0.0353 0.0553163593535591
0.0353 0.0553219148782507
0.0353 0.0553274704029422
0.0353 0.0553330259276337
0.0353 0.0553385814523253
0.0353 0.0553441369770168
0.0353 0.0553496925017083
0.0353 0.0553552480263999
0.0353 0.0553608035510914
0.0353 0.0553663590757829
0.0353 0.0553719146004744
0.0353 0.055377470125166
0.0353 0.0553830256498575
0.0353 0.055388581174549
0.0353 0.0553941366992406
0.0353 0.0553996922239321
0.0353 0.0554052477486236
0.0353 0.0554108032733151
0.0353 0.0554163587980067
0.0353 0.0554219143226982
0.0353 0.0554274698473897
0.0353 0.0554330253720813
0.0353 0.0554385808967728
0.0353 0.0554441364214643
0.0353 0.0554496919461559
0.0353 0.0554552474708474
0.0353 0.0554608029955389
0.0353 0.0554663585202304
0.0353 0.055471914044922
0.0353 0.0554774695696135
0.0353 0.055483025094305
0.0353 0.0554885806189966
0.0353 0.0554941361436881
0.0353 0.0554996916683796
0.0353 0.0555052471930712
0.0353 0.0555108027177627
0.0353 0.0555163582424542
0.0353 0.0555219137671457
0.0353 0.0555274692918373
0.0353 0.0555330248165288
0.0353 0.0555385803412203
0.0353 0.0555441358659119
0.0353 0.0555496913906034
0.0353 0.0555552469152949
0.0353 0.0555608024399864
0.0353 0.055566357964678
0.0353 0.0555719134893695
0.0353 0.055577469014061
0.0353 0.0555830245387526
0.0353 0.0555885800634441
0.0353 0.0555941355881356
0.0353 0.0555996911128272
0.0353 0.0556052466375187
0.0353 0.0556108021622102
0.0353 0.0556163576869017
0.0353 0.0556219132115933
0.0353 0.0556274687362848
0.0353 0.0556330242609763
0.0353 0.0556385797856679
0.0353 0.0556441353103594
0.0353 0.0556496908350509
0.0353 0.0556552463597424
0.0353 0.055660801884434
0.0353 0.0556663574091255
0.0353 0.055671912933817
0.0353 0.0556774684585086
0.0353 0.0556830239832001
0.0353 0.0556885795078916
0.0353 0.0556941350325832
0.0353 0.0556996905572747
0.0353 0.0557052460819662
0.0353 0.0557108016066577
0.0353 0.0557163571313493
0.0353 0.0557219126560408
0.0353 0.0557274681807323
0.0353 0.0557330237054239
0.0353 0.0557385792301154
0.0353 0.0557441347548069
0.0353 0.0557496902794984
0.0353 0.05575524580419
0.0353 0.0557608013288815
0.0353 0.055766356853573
0.0353 0.0557719123782646
0.0353 0.0557774679029561
0.0353 0.0557830234276476
0.0353 0.0557885789523392
0.0353 0.0557941344770307
0.0353 0.0557996900017222
0.0353 0.0558052455264137
0.0353 0.0558108010511053
0.0353 0.0558163565757968
0.0353 0.0558219121004883
0.0353 0.0558274676251799
0.0353 0.0558330231498714
0.0353 0.0558385786745629
0.0353 0.0558441341992545
0.0353 0.055849689723946
0.0353 0.0558552452486375
0.0353 0.055860800773329
0.0353 0.0558663562980206
0.0353 0.0558719118227121
0.0353 0.0558774673474036
0.0353 0.0558830228720952
0.0353 0.0558885783967867
0.0353 0.0558941339214782
0.0353 0.0558996894461697
0.0353 0.0559052449708613
0.0353 0.0559108004955528
0.0353 0.0559163560202443
0.0353 0.0559219115449359
0.0353 0.0559274670696274
0.0353 0.0559330225943189
0.0353 0.0559385781190105
0.0353 0.055944133643702
0.0353 0.0559496891683935
0.0353 0.055955244693085
0.0353 0.0559608002177766
0.0353 0.0559663557424681
0.0353 0.0559719112671596
0.0353 0.0559774667918512
0.0353 0.0559830223165427
0.0353 0.0559885778412342
0.0353 0.0559941333659257
0.0353 0.0559996888906173
0.0353 0.0560052444153088
0.0353 0.0560107999400003
0.0353 0.0560163554646919
0.0353 0.0560219109893834
0.0353 0.0560274665140749
0.0353 0.0560330220387665
0.0353 0.056038577563458
0.0353 0.0560441330881495
0.0353 0.056049688612841
0.0353 0.0560552441375326
0.0353 0.0560607996622241
0.0353 0.0560663551869156
0.0353 0.0560719107116072
0.0353 0.0560774662362987
0.0353 0.0560830217609902
0.0353 0.0560885772856817
0.0353 0.0560941328103733
0.0353 0.0560996883350648
0.0353 0.0561052438597563
0.0353 0.0561107993844479
0.0353 0.0561163549091394
0.0353 0.0561219104338309
0.0353 0.0561274659585225
0.0353 0.056133021483214
0.0353 0.0561385770079055
0.0353 0.056144132532597
0.0353 0.0561496880572886
0.0353 0.0561552435819801
0.0353 0.0561607991066716
0.0353 0.0561663546313632
0.0353 0.0561719101560547
0.0353 0.0561774656807462
0.0353 0.0561830212054378
0.0353 0.0561885767301293
0.0353 0.0561941322548208
0.0353 0.0561996877795123
0.0353 0.0562052433042039
0.0353 0.0562107988288954
0.0353 0.0562163543535869
0.0353 0.0562219098782785
0.0353 0.05622746540297
0.0353 0.0562330209276615
0.0353 0.056238576452353
0.0353 0.0562441319770446
0.0353 0.0562496875017361
0.0353 0.0562552430264276
0.0353 0.0562607985511192
0.0353 0.0562663540758107
0.0353 0.0562719096005022
0.0353 0.0562774651251938
0.0353 0.0562830206498853
0.0353 0.0562885761745768
0.0353 0.0562941316992683
0.0353 0.0562996872239599
0.0353 0.0563052427486514
0.0353 0.0563107982733429
0.0353 0.0563163537980345
0.0353 0.056321909322726
0.0353 0.0563274648474175
0.0353 0.056333020372109
0.0353 0.0563385758968006
0.0353 0.0563441314214921
0.0353 0.0563496869461836
0.0353 0.0563552424708752
0.0354 0.0563607979955667
0.0354 0.0563663535202582
0.0354 0.0563719090449498
0.0354 0.0563774645696413
0.0354 0.0563830200943328
0.0354 0.0563885756190243
0.0354 0.0563941311437159
0.0354 0.0563996866684074
0.0354 0.0564052421930989
0.0354 0.0564107977177905
0.0354 0.056416353242482
0.0354 0.0564219087671735
0.0354 0.056427464291865
0.0354 0.0564330198165566
0.0354 0.0564385753412481
0.0354 0.0564441308659396
0.0354 0.0564496863906312
0.0354 0.0564552419153227
0.0354 0.0564607974400142
0.0354 0.0564663529647058
0.0354 0.0564719084893973
0.0354 0.0564774640140888
0.0354 0.0564830195387803
0.0354 0.0564885750634719
0.0354 0.0564941305881634
0.0354 0.0564996861128549
0.0354 0.0565052416375465
0.0354 0.056510797162238
0.0354 0.0565163526869295
0.0354 0.0565219082116211
0.0354 0.0565274637363126
0.0354 0.0565330192610041
0.0354 0.0565385747856956
0.0354 0.0565441303103872
0.0354 0.0565496858350787
0.0354 0.0565552413597702
0.0354 0.0565607968844618
0.0354 0.0565663524091533
0.0354 0.0565719079338448
0.0354 0.0565774634585363
0.0354 0.0565830189832279
0.0354 0.0565885745079194
0.0354 0.0565941300326109
0.0354 0.0565996855573025
0.0354 0.056605241081994
0.0354 0.0566107966066855
0.0354 0.056616352131377
0.0354 0.0566219076560686
0.0354 0.0566274631807601
0.0354 0.0566330187054516
0.0354 0.0566385742301432
0.0354 0.0566441297548347
0.0354 0.0566496852795262
0.0354 0.0566552408042178
0.0354 0.0566607963289093
0.0354 0.0566663518536008
0.0354 0.0566719073782923
0.0354 0.0566774629029839
0.0354 0.0566830184276754
0.0354 0.0566885739523669
0.0354 0.0566941294770585
0.0354 0.05669968500175
0.0354 0.0567052405264415
0.0354 0.056710796051133
0.0354 0.0567163515758246
0.0354 0.0567219071005161
0.0354 0.0567274626252076
0.0354 0.0567330181498992
0.0354 0.0567385736745907
0.0354 0.0567441291992822
0.0354 0.0567496847239738
0.0354 0.0567552402486653
0.0354 0.0567607957733568
0.0354 0.0567663512980483
0.0354 0.0567719068227399
0.0354 0.0567774623474314
0.0354 0.0567830178721229
0.0354 0.0567885733968145
0.0354 0.056794128921506
0.0354 0.0567996844461975
0.0354 0.0568052399708891
0.0354 0.0568107954955806
0.0354 0.0568163510202721
0.0354 0.0568219065449636
0.0354 0.0568274620696552
0.0354 0.0568330175943467
0.0354 0.0568385731190382
0.0354 0.0568441286437298
0.0354 0.0568496841684213
0.0354 0.0568552396931128
0.0354 0.0568607952178044
0.0354 0.0568663507424959
0.0354 0.0568719062671874
0.0354 0.0568774617918789
0.0354 0.0568830173165705
0.0354 0.056888572841262
0.0354 0.0568941283659535
0.0354 0.0568996838906451
0.0354 0.0569052394153366
0.0354 0.0569107949400281
0.0354 0.0569163504647196
0.0354 0.0569219059894112
0.0354 0.0569274615141027
0.0354 0.0569330170387942
0.0354 0.0569385725634858
0.0354 0.0569441280881773
0.0354 0.0569496836128688
0.0354 0.0569552391375603
0.0354 0.0569607946622519
0.0354 0.0569663501869434
0.0354 0.0569719057116349
0.0354 0.0569774612363265
0.0354 0.056983016761018
0.0354 0.0569885722857095
0.0354 0.0569941278104011
0.0354 0.0569996833350926
0.0354 0.0570052388597841
0.0354 0.0570107943844756
0.0354 0.0570163499091672
0.0354 0.0570219054338587
0.0354 0.0570274609585502
0.0354 0.0570330164832418
0.0354 0.0570385720079333
0.0354 0.0570441275326248
0.0354 0.0570496830573163
0.0354 0.0570552385820079
0.0354 0.0570607941066994
0.0354 0.0570663496313909
0.0354 0.0570719051560825
0.0354 0.057077460680774
0.0354 0.0570830162054655
0.0354 0.0570885717301571
0.0354 0.0570941272548486
0.0354 0.0570996827795401
0.0354 0.0571052383042316
0.0354 0.0571107938289232
0.0354 0.0571163493536147
0.0354 0.0571219048783062
0.0354 0.0571274604029978
0.0354 0.0571330159276893
0.0354 0.0571385714523808
0.0354 0.0571441269770724
0.0354 0.0571496825017639
0.0354 0.0571552380264554
0.0354 0.0571607935511469
0.0354 0.0571663490758385
0.0354 0.05717190460053
0.0354 0.0571774601252215
0.0354 0.0571830156499131
0.0354 0.0571885711746046
0.0354 0.0571941266992961
0.0354 0.0571996822239876
0.0354 0.0572052377486792
0.0354 0.0572107932733707
0.0354 0.0572163487980622
0.0354 0.0572219043227538
0.0354 0.0572274598474453
0.0354 0.0572330153721368
0.0354 0.0572385708968284
0.0354 0.0572441264215199
0.0354 0.0572496819462114
0.0354 0.0572552374709029
0.0354 0.0572607929955945
0.0354 0.057266348520286
0.0354 0.0572719040449775
0.0354 0.0572774595696691
0.0354 0.0572830150943606
0.0354 0.0572885706190521
0.0354 0.0572941261437436
0.0354 0.0572996816684352
0.0354 0.0573052371931267
0.0354 0.0573107927178182
0.0354 0.0573163482425098
0.0354 0.0573219037672013
0.0354 0.0573274592918928
0.0354 0.0573330148165844
0.0354 0.0573385703412759
0.0354 0.0573441258659674
0.0354 0.0573496813906589
0.0354 0.0573552369153505
0.0354 0.057360792440042
0.0354 0.0573663479647335
0.0354 0.0573719034894251
0.0354 0.0573774590141166
0.0354 0.0573830145388081
0.0354 0.0573885700634996
0.0354 0.0573941255881912
0.0354 0.0573996811128827
0.0354 0.0574052366375742
0.0354 0.0574107921622658
0.0354 0.0574163476869573
0.0354 0.0574219032116488
0.0354 0.0574274587363404
0.0354 0.0574330142610319
0.0354 0.0574385697857234
0.0354 0.0574441253104149
0.0354 0.0574496808351065
0.0354 0.057455236359798
0.0354 0.0574607918844895
0.0354 0.0574663474091811
0.0354 0.0574719029338726
0.0354 0.0574774584585641
0.0354 0.0574830139832556
0.0354 0.0574885695079472
0.0354 0.0574941250326387
0.0354 0.0574996805573302
0.0354 0.0575052360820218
0.0354 0.0575107916067133
0.0354 0.0575163471314048
0.0354 0.0575219026560964
0.0354 0.0575274581807879
0.0354 0.0575330137054794
0.0354 0.0575385692301709
0.0354 0.0575441247548625
0.0354 0.057549680279554
0.0354 0.0575552358042455
0.0354 0.0575607913289371
0.0354 0.0575663468536286
0.0354 0.0575719023783201
0.0354 0.0575774579030117
0.0354 0.0575830134277032
0.0354 0.0575885689523947
0.0354 0.0575941244770862
0.0354 0.0575996800017778
0.0354 0.0576052355264693
0.0354 0.0576107910511608
0.0354 0.0576163465758524
0.0354 0.0576219021005439
0.0354 0.0576274576252354
0.0354 0.0576330131499269
0.0354 0.0576385686746185
0.0354 0.05764412419931
0.0354 0.0576496797240015
0.0354 0.0576552352486931
0.0354 0.0576607907733846
0.0354 0.0576663462980761
0.0354 0.0576719018227677
0.0354 0.0576774573474592
0.0354 0.0576830128721507
0.0354 0.0576885683968422
0.0354 0.0576941239215338
0.0354 0.0576996794462253
0.0354 0.0577052349709168
0.0354 0.0577107904956084
0.0354 0.0577163460202999
0.0354 0.0577219015449914
0.0354 0.0577274570696829
0.0354 0.0577330125943745
0.0354 0.057738568119066
0.0354 0.0577441236437575
0.0354 0.0577496791684491
0.0354 0.0577552346931406
0.0354 0.0577607902178321
0.0354 0.0577663457425237
0.0354 0.0577719012672152
0.0354 0.0577774567919067
0.0354 0.0577830123165982
0.0354 0.0577885678412898
0.0354 0.0577941233659813
0.0354 0.0577996788906728
0.0354 0.0578052344153644
0.0354 0.0578107899400559
0.0354 0.0578163454647474
0.0354 0.0578219009894389
0.0354 0.0578274565141305
0.0354 0.057833012038822
0.0354 0.0578385675635135
0.0354 0.0578441230882051
0.0354 0.0578496786128966
0.0354 0.0578552341375881
0.0354 0.0578607896622797
0.0354 0.0578663451869712
0.0354 0.0578719007116627
0.0354 0.0578774562363542
0.0354 0.0578830117610458
0.0354 0.0578885672857373
0.0354 0.0578941228104288
0.0354 0.0578996783351204
0.0354 0.0579052338598119
0.0354 0.0579107893845034
0.0354 0.057916344909195
0.0354 0.0579219004338865
0.0354 0.057927455958578
0.0354 0.0579330114832695
0.0354 0.0579385670079611
0.0354 0.0579441225326526
0.0354 0.0579496780573441
0.0354 0.0579552335820357
0.0354 0.0579607891067272
0.0354 0.0579663446314187
0.0354 0.0579719001561102
0.0354 0.0579774556808018
0.0354 0.0579830112054933
0.0354 0.0579885667301848
0.0354 0.0579941222548764
0.0354 0.0579996777795679
0.0354 0.0580052333042594
0.0354 0.058010788828951
0.0354 0.0580163443536425
0.0354 0.058021899878334
0.0354 0.0580274554030255
0.0354 0.0580330109277171
0.0354 0.0580385664524086
0.0354 0.0580441219771001
0.0354 0.0580496775017917
0.0354 0.0580552330264832
0.0354 0.0580607885511747
0.0354 0.0580663440758662
0.0354 0.0580718996005578
0.0354 0.0580774551252493
0.0354 0.0580830106499408
0.0354 0.0580885661746324
0.0354 0.0580941216993239
0.0354 0.0580996772240154
0.0354 0.058105232748707
0.0354 0.0581107882733985
0.0354 0.05811634379809
0.0354 0.0581218993227815
0.0354 0.0581274548474731
0.0354 0.0581330103721646
0.0354 0.0581385658968561
0.0354 0.0581441214215477
0.0354 0.0581496769462392
0.0354 0.0581552324709307
0.0354 0.0581607879956222
0.0354 0.0581663435203138
0.0354 0.0581718990450053
0.0354 0.0581774545696968
0.0354 0.0581830100943884
0.0354 0.0581885656190799
0.0354 0.0581941211437714
0.0354 0.058199676668463
0.0354 0.0582052321931545
0.0354 0.058210787717846
0.0354 0.0582163432425375
0.0354 0.0582218987672291
0.0354 0.0582274542919206
0.0354 0.0582330098166121
0.0354 0.0582385653413037
0.0354 0.0582441208659952
0.0354 0.0582496763906867
0.0354 0.0582552319153783
0.0354 0.0582607874400698
0.0354 0.0582663429647613
0.0354 0.0582718984894528
0.0354 0.0582774540141444
0.0354 0.0582830095388359
0.0354 0.0582885650635274
0.0354 0.058294120588219
0.0354 0.0582996761129105
0.0354 0.058305231637602
0.0354 0.0583107871622935
0.0354 0.0583163426869851
0.0354 0.0583218982116766
0.0354 0.0583274537363681
0.0354 0.0583330092610597
0.0354 0.0583385647857512
0.0354 0.0583441203104427
0.0354 0.0583496758351343
0.0354 0.0583552313598258
0.0354 0.0583607868845173
0.0354 0.0583663424092088
0.0354 0.0583718979339004
0.0354 0.0583774534585919
0.0354 0.0583830089832834
0.0354 0.058388564507975
0.0354 0.0583941200326665
0.0354 0.058399675557358
0.0354 0.0584052310820495
0.0354 0.0584107866067411
0.0354 0.0584163421314326
0.0354 0.0584218976561241
0.0354 0.0584274531808157
0.0354 0.0584330087055072
0.0354 0.0584385642301987
0.0354 0.0584441197548903
0.0354 0.0584496752795818
0.0354 0.0584552308042733
0.0354 0.0584607863289648
0.0354 0.0584663418536564
0.0354 0.0584718973783479
0.0354 0.0584774529030394
0.0354 0.058483008427731
0.0354 0.0584885639524225
0.0354 0.058494119477114
0.0354 0.0584996750018055
0.0354 0.0585052305264971
0.0354 0.0585107860511886
0.0354 0.0585163415758801
0.0354 0.0585218971005717
0.0354 0.0585274526252632
0.0355 0.0585330081499547
0.0355 0.0585385636746463
0.0355 0.0585441191993378
0.0355 0.0585496747240293
0.0355 0.0585552302487208
0.0355 0.0585607857734124
0.0355 0.0585663412981039
0.0355 0.0585718968227954
0.0355 0.058577452347487
0.0355 0.0585830078721785
0.0355 0.05858856339687
0.0355 0.0585941189215616
0.0355 0.0585996744462531
0.0355 0.0586052299709446
0.0355 0.0586107854956361
0.0355 0.0586163410203277
0.0355 0.0586218965450192
0.0355 0.0586274520697107
0.0355 0.0586330075944023
0.0355 0.0586385631190938
0.0355 0.0586441186437853
0.0355 0.0586496741684768
0.0355 0.0586552296931684
0.0355 0.0586607852178599
0.0355 0.0586663407425514
0.0355 0.058671896267243
0.0355 0.0586774517919345
0.0355 0.058683007316626
0.0355 0.0586885628413176
0.0355 0.0586941183660091
0.0355 0.0586996738907006
0.0355 0.0587052294153921
0.0355 0.0587107849400837
0.0355 0.0587163404647752
0.0355 0.0587218959894667
0.0355 0.0587274515141583
0.0355 0.0587330070388498
0.0355 0.0587385625635413
0.0355 0.0587441180882328
0.0355 0.0587496736129244
0.0355 0.0587552291376159
0.0355 0.0587607846623074
0.0355 0.058766340186999
0.0355 0.0587718957116905
0.0355 0.058777451236382
0.0355 0.0587830067610736
0.0355 0.0587885622857651
0.0355 0.0587941178104566
0.0355 0.0587996733351481
0.0355 0.0588052288598397
0.0355 0.0588107843845312
0.0355 0.0588163399092227
0.0355 0.0588218954339143
0.0355 0.0588274509586058
0.0355 0.0588330064832973
0.0355 0.0588385620079888
0.0355 0.0588441175326804
0.0355 0.0588496730573719
0.0355 0.0588552285820634
0.0355 0.058860784106755
0.0355 0.0588663396314465
0.0355 0.058871895156138
0.0355 0.0588774506808296
0.0355 0.0588830062055211
0.0355 0.0588885617302126
0.0355 0.0588941172549041
0.0355 0.0588996727795957
0.0355 0.0589052283042872
0.0355 0.0589107838289787
0.0355 0.0589163393536703
0.0355 0.0589218948783618
0.0355 0.0589274504030533
0.0355 0.0589330059277449
0.0355 0.0589385614524364
0.0355 0.0589441169771279
0.0355 0.0589496725018194
0.0355 0.058955228026511
0.0355 0.0589607835512025
0.0355 0.058966339075894
0.0355 0.0589718946005856
0.0355 0.0589774501252771
0.0355 0.0589830056499686
0.0355 0.0589885611746601
0.0355 0.0589941166993517
0.0355 0.0589996722240432
0.0355 0.0590052277487347
0.0355 0.0590107832734263
0.0355 0.0590163387981178
0.0355 0.0590218943228093
0.0355 0.0590274498475008
0.0355 0.0590330053721924
0.0355 0.0590385608968839
0.0355 0.0590441164215754
0.0355 0.059049671946267
0.0355 0.0590552274709585
0.0355 0.05906078299565
0.0355 0.0590663385203416
0.0355 0.0590718940450331
0.0355 0.0590774495697246
0.0355 0.0590830050944161
0.0355 0.0590885606191077
0.0355 0.0590941161437992
0.0355 0.0590996716684907
0.0355 0.0591052271931823
0.0355 0.0591107827178738
0.0355 0.0591163382425653
0.0355 0.0591218937672569
0.0355 0.0591274492919484
0.0355 0.0591330048166399
0.0355 0.0591385603413314
0.0355 0.059144115866023
0.0355 0.0591496713907145
0.0355 0.059155226915406
0.0355 0.0591607824400976
0.0355 0.0591663379647891
0.0355 0.0591718934894806
0.0355 0.0591774490141721
0.0355 0.0591830045388637
0.0355 0.0591885600635552
0.0355 0.0591941155882467
0.0355 0.0591996711129383
0.0355 0.0592052266376298
0.0355 0.0592107821623213
0.0355 0.0592163376870129
0.0355 0.0592218932117044
0.0355 0.0592274487363959
0.0355 0.0592330042610874
0.0355 0.059238559785779
0.0355 0.0592441153104705
0.0355 0.059249670835162
0.0355 0.0592552263598536
0.0355 0.0592607818845451
0.0355 0.0592663374092366
0.0355 0.0592718929339281
0.0355 0.0592774484586197
0.0355 0.0592830039833112
0.0355 0.0592885595080027
0.0355 0.0592941150326943
0.0355 0.0592996705573858
0.0355 0.0593052260820773
0.0355 0.0593107816067689
0.0355 0.0593163371314604
0.0355 0.0593218926561519
0.0355 0.0593274481808434
0.0355 0.059333003705535
0.0355 0.0593385592302265
0.0355 0.059344114754918
0.0355 0.0593496702796096
0.0355 0.0593552258043011
0.0355 0.0593607813289926
0.0355 0.0593663368536841
0.0355 0.0593718923783757
0.0355 0.0593774479030672
0.0355 0.0593830034277587
0.0355 0.0593885589524503
0.0355 0.0593941144771418
0.0355 0.0593996700018333
0.0355 0.0594052255265249
0.0355 0.0594107810512164
0.0355 0.0594163365759079
0.0355 0.0594218921005994
0.0355 0.059427447625291
0.0355 0.0594330031499825
0.0355 0.059438558674674
0.0355 0.0594441141993656
0.0355 0.0594496697240571
0.0355 0.0594552252487486
0.0355 0.0594607807734402
0.0355 0.0594663362981317
0.0355 0.0594718918228232
0.0355 0.0594774473475147
0.0355 0.0594830028722063
0.0355 0.0594885583968978
0.0355 0.0594941139215893
0.0355 0.0594996694462809
0.0355 0.0595052249709724
0.0355 0.0595107804956639
0.0355 0.0595163360203554
0.0355 0.059521891545047
0.0355 0.0595274470697385
0.0355 0.05953300259443
0.0355 0.0595385581191216
0.0355 0.0595441136438131
0.0355 0.0595496691685046
0.0355 0.0595552246931962
0.0355 0.0595607802178877
0.0355 0.0595663357425792
0.0355 0.0595718912672707
0.0355 0.0595774467919623
0.0355 0.0595830023166538
0.0355 0.0595885578413453
0.0355 0.0595941133660369
0.0355 0.0595996688907284
0.0355 0.0596052244154199
0.0355 0.0596107799401114
0.0355 0.059616335464803
0.0355 0.0596218909894945
0.0355 0.059627446514186
0.0355 0.0596330020388776
0.0355 0.0596385575635691
0.0355 0.0596441130882606
0.0355 0.0596496686129522
0.0355 0.0596552241376437
0.0355 0.0596607796623352
0.0355 0.0596663351870267
0.0355 0.0596718907117183
0.0355 0.0596774462364098
0.0355 0.0596830017611013
0.0355 0.0596885572857929
0.0355 0.0596941128104844
0.0355 0.0596996683351759
0.0355 0.0597052238598674
0.0355 0.059710779384559
0.0355 0.0597163349092505
0.0355 0.059721890433942
0.0355 0.0597274459586336
0.0355 0.0597330014833251
0.0355 0.0597385570080166
0.0355 0.0597441125327082
0.0355 0.0597496680573997
0.0355 0.0597552235820912
0.0355 0.0597607791067827
0.0355 0.0597663346314743
0.0355 0.0597718901561658
0.0355 0.0597774456808573
0.0355 0.0597830012055489
0.0355 0.0597885567302404
0.0355 0.0597941122549319
0.0355 0.0597996677796234
0.0355 0.059805223304315
0.0355 0.0598107788290065
0.0355 0.059816334353698
0.0355 0.0598218898783896
0.0355 0.0598274454030811
0.0355 0.0598330009277726
0.0355 0.0598385564524642
0.0355 0.0598441119771557
0.0355 0.0598496675018472
0.0355 0.0598552230265387
0.0355 0.0598607785512303
0.0355 0.0598663340759218
0.0355 0.0598718896006133
0.0355 0.0598774451253049
0.0355 0.0598830006499964
0.0355 0.0598885561746879
0.0355 0.0598941116993795
0.0355 0.059899667224071
0.0355 0.0599052227487625
0.0355 0.059910778273454
0.0355 0.0599163337981456
0.0355 0.0599218893228371
0.0355 0.0599274448475286
0.0355 0.0599330003722202
0.0355 0.0599385558969117
0.0355 0.0599441114216032
0.0355 0.0599496669462947
0.0355 0.0599552224709863
0.0355 0.0599607779956778
0.0355 0.0599663335203693
0.0355 0.0599718890450609
0.0355 0.0599774445697524
0.0355 0.0599830000944439
0.0355 0.0599885556191355
0.0355 0.059994111143827
0.0355 0.0599996666685185
0.0355 0.06000522219321
0.0355 0.0600107777179016
0.0355 0.0600163332425931
0.0355 0.0600218887672846
0.0355 0.0600274442919762
0.0355 0.0600329998166677
0.0355 0.0600385553413592
0.0355 0.0600441108660507
0.0355 0.0600496663907423
0.0355 0.0600552219154338
0.0355 0.0600607774401253
0.0355 0.0600663329648169
0.0355 0.0600718884895084
0.0355 0.0600774440141999
0.0355 0.0600829995388915
0.0355 0.060088555063583
0.0355 0.0600941105882745
0.0355 0.060099666112966
0.0355 0.0601052216376576
0.0355 0.0601107771623491
0.0355 0.0601163326870406
0.0355 0.0601218882117322
0.0355 0.0601274437364237
0.0355 0.0601329992611152
0.0355 0.0601385547858067
0.0355 0.0601441103104983
0.0355 0.0601496658351898
0.0355 0.0601552213598813
0.0355 0.0601607768845729
0.0355 0.0601663324092644
0.0355 0.0601718879339559
0.0355 0.0601774434586475
0.0355 0.060182998983339
0.0355 0.0601885545080305
0.0355 0.060194110032722
0.0355 0.0601996655574136
0.0355 0.0602052210821051
0.0355 0.0602107766067966
0.0355 0.0602163321314882
0.0355 0.0602218876561797
0.0355 0.0602274431808712
0.0355 0.0602329987055627
0.0355 0.0602385542302543
0.0355 0.0602441097549458
0.0355 0.0602496652796373
0.0355 0.0602552208043289
0.0355 0.0602607763290204
0.0355 0.0602663318537119
0.0355 0.0602718873784035
0.0355 0.060277442903095
0.0355 0.0602829984277865
0.0355 0.060288553952478
0.0355 0.0602941094771696
0.0355 0.0602996650018611
0.0355 0.0603052205265526
0.0355 0.0603107760512442
0.0355 0.0603163315759357
0.0355 0.0603218871006272
0.0355 0.0603274426253188
0.0355 0.0603329981500103
0.0355 0.0603385536747018
0.0355 0.0603441091993933
0.0355 0.0603496647240849
0.0355 0.0603552202487764
0.0355 0.0603607757734679
0.0355 0.0603663312981595
0.0355 0.060371886822851
0.0355 0.0603774423475425
0.0355 0.060382997872234
0.0355 0.0603885533969256
0.0355 0.0603941089216171
0.0355 0.0603996644463086
0.0355 0.0604052199710002
0.0355 0.0604107754956917
0.0355 0.0604163310203832
0.0355 0.0604218865450748
0.0355 0.0604274420697663
0.0355 0.0604329975944578
0.0355 0.0604385531191493
0.0355 0.0604441086438409
0.0355 0.0604496641685324
0.0355 0.0604552196932239
0.0355 0.0604607752179155
0.0355 0.060466330742607
0.0355 0.0604718862672985
0.0355 0.06047744179199
0.0355 0.0604829973166816
0.0355 0.0604885528413731
0.0355 0.0604941083660646
0.0355 0.0604996638907562
0.0355 0.0605052194154477
0.0355 0.0605107749401392
0.0355 0.0605163304648308
0.0355 0.0605218859895223
0.0355 0.0605274415142138
0.0355 0.0605329970389053
0.0355 0.0605385525635969
0.0355 0.0605441080882884
0.0355 0.0605496636129799
0.0355 0.0605552191376715
0.0355 0.060560774662363
0.0355 0.0605663301870545
0.0355 0.060571885711746
0.0355 0.0605774412364376
0.0355 0.0605829967611291
0.0355 0.0605885522858206
0.0355 0.0605941078105122
0.0355 0.0605996633352037
0.0356 0.0606052188598952
0.0356 0.0606107743845868
0.0356 0.0606163299092783
0.0356 0.0606218854339698
0.0356 0.0606274409586613
0.0356 0.0606329964833529
0.0356 0.0606385520080444
0.0356 0.0606441075327359
0.0356 0.0606496630574275
0.0356 0.060655218582119
0.0356 0.0606607741068105
0.0356 0.0606663296315021
0.0356 0.0606718851561936
0.0356 0.0606774406808851
0.0356 0.0606829962055766
0.0356 0.0606885517302682
0.0356 0.0606941072549597
0.0356 0.0606996627796512
0.0356 0.0607052183043428
0.0356 0.0607107738290343
0.0356 0.0607163293537258
0.0356 0.0607218848784173
0.0356 0.0607274404031089
0.0356 0.0607329959278004
0.0356 0.0607385514524919
0.0356 0.0607441069771835
0.0356 0.060749662501875
0.0356 0.0607552180265665
0.0356 0.0607607735512581
0.0356 0.0607663290759496
0.0356 0.0607718846006411
0.0356 0.0607774401253326
0.0356 0.0607829956500242
0.0356 0.0607885511747157
0.0356 0.0607941066994072
0.0356 0.0607996622240988
0.0356 0.0608052177487903
0.0356 0.0608107732734818
0.0356 0.0608163287981733
0.0356 0.0608218843228649
0.0356 0.0608274398475564
0.0356 0.0608329953722479
0.0356 0.0608385508969395
0.0356 0.060844106421631
0.0356 0.0608496619463225
0.0356 0.0608552174710141
0.0356 0.0608607729957056
0.0356 0.0608663285203971
0.0356 0.0608718840450886
0.0356 0.0608774395697802
0.0356 0.0608829950944717
0.0356 0.0608885506191632
0.0356 0.0608941061438548
0.0356 0.0608996616685463
0.0356 0.0609052171932378
0.0356 0.0609107727179293
0.0356 0.0609163282426209
0.0356 0.0609218837673124
0.0356 0.0609274392920039
0.0356 0.0609329948166955
0.0356 0.060938550341387
0.0356 0.0609441058660785
0.0356 0.0609496613907701
0.0356 0.0609552169154616
0.0356 0.0609607724401531
0.0356 0.0609663279648446
0.0356 0.0609718834895362
0.0356 0.0609774390142277
0.0356 0.0609829945389192
0.0356 0.0609885500636108
0.0356 0.0609941055883023
0.0356 0.0609996611129938
0.0356 0.0610052166376854
0.0356 0.0610107721623769
0.0356 0.0610163276870684
0.0356 0.0610218832117599
0.0356 0.0610274387364515
0.0356 0.061032994261143
0.0356 0.0610385497858345
0.0356 0.0610441053105261
0.0356 0.0610496608352176
0.0356 0.0610552163599091
0.0356 0.0610607718846006
0.0356 0.0610663274092922
0.0356 0.0610718829339837
0.0356 0.0610774384586752
0.0356 0.0610829939833668
0.0356 0.0610885495080583
0.0356 0.0610941050327498
0.0356 0.0610996605574414
0.0356 0.0611052160821329
0.0356 0.0611107716068244
0.0356 0.0611163271315159
0.0356 0.0611218826562075
0.0356 0.061127438180899
0.0356 0.0611329937055905
0.0356 0.0611385492302821
0.0356 0.0611441047549736
0.0356 0.0611496602796651
0.0356 0.0611552158043566
0.0356 0.0611607713290482
0.0356 0.0611663268537397
0.0356 0.0611718823784312
0.0356 0.0611774379031228
0.0356 0.0611829934278143
0.0356 0.0611885489525058
0.0356 0.0611941044771974
0.0356 0.0611996600018889
0.0356 0.0612052155265804
0.0356 0.0612107710512719
0.0356 0.0612163265759635
0.0356 0.061221882100655
0.0356 0.0612274376253465
0.0356 0.0612329931500381
0.0356 0.0612385486747296
0.0356 0.0612441041994211
0.0356 0.0612496597241126
0.0356 0.0612552152488042
0.0356 0.0612607707734957
0.0356 0.0612663262981872
0.0356 0.0612718818228788
0.0356 0.0612774373475703
0.0356 0.0612829928722618
0.0356 0.0612885483969534
0.0356 0.0612941039216449
0.0356 0.0612996594463364
0.0356 0.0613052149710279
0.0356 0.0613107704957195
0.0356 0.061316326020411
0.0356 0.0613218815451025
0.0356 0.0613274370697941
0.0356 0.0613329925944856
0.0356 0.0613385481191771
0.0356 0.0613441036438686
0.0356 0.0613496591685602
0.0356 0.0613552146932517
0.0356 0.0613607702179432
0.0356 0.0613663257426348
0.0356 0.0613718812673263
0.0356 0.0613774367920178
0.0356 0.0613829923167094
0.0356 0.0613885478414009
0.0356 0.0613941033660924
0.0356 0.0613996588907839
0.0356 0.0614052144154755
0.0356 0.061410769940167
0.0356 0.0614163254648585
0.0356 0.0614218809895501
0.0356 0.0614274365142416
0.0356 0.0614329920389331
0.0356 0.0614385475636247
0.0356 0.0614441030883162
0.0356 0.0614496586130077
0.0356 0.0614552141376992
0.0356 0.0614607696623908
0.0356 0.0614663251870823
0.0356 0.0614718807117738
0.0356 0.0614774362364654
0.0356 0.0614829917611569
0.0356 0.0614885472858484
0.0356 0.0614941028105399
0.0356 0.0614996583352315
0.0356 0.061505213859923
0.0356 0.0615107693846145
0.0356 0.0615163249093061
0.0356 0.0615218804339976
0.0356 0.0615274359586891
0.0356 0.0615329914833807
0.0356 0.0615385470080722
0.0356 0.0615441025327637
0.0356 0.0615496580574552
0.0356 0.0615552135821468
0.0356 0.0615607691068383
0.0356 0.0615663246315298
0.0356 0.0615718801562214
0.0356 0.0615774356809129
0.0356 0.0615829912056044
0.0356 0.0615885467302959
0.0356 0.0615941022549875
0.0356 0.061599657779679
0.0356 0.0616052133043705
0.0356 0.0616107688290621
0.0356 0.0616163243537536
0.0356 0.0616218798784451
0.0356 0.0616274354031367
0.0356 0.0616329909278282
0.0356 0.0616385464525197
0.0356 0.0616441019772112
0.0356 0.0616496575019028
0.0356 0.0616552130265943
0.0356 0.0616607685512858
0.0356 0.0616663240759774
0.0356 0.0616718796006689
0.0356 0.0616774351253604
0.0356 0.0616829906500519
0.0356 0.0616885461747435
0.0356 0.061694101699435
0.0356 0.0616996572241265
0.0356 0.0617052127488181
0.0356 0.0617107682735096
0.0356 0.0617163237982011
0.0356 0.0617218793228927
0.0356 0.0617274348475842
0.0356 0.0617329903722757
0.0356 0.0617385458969672
0.0356 0.0617441014216588
0.0356 0.0617496569463503
0.0356 0.0617552124710418
0.0356 0.0617607679957334
0.0356 0.0617663235204249
0.0356 0.0617718790451164
0.0356 0.0617774345698079
0.0356 0.0617829900944995
0.0356 0.061788545619191
0.0356 0.0617941011438825
0.0356 0.0617996566685741
0.0356 0.0618052121932656
0.0356 0.0618107677179571
0.0356 0.0618163232426487
0.0356 0.0618218787673402
0.0356 0.0618274342920317
0.0356 0.0618329898167232
0.0356 0.0618385453414148
0.0356 0.0618441008661063
0.0356 0.0618496563907978
0.0356 0.0618552119154894
0.0356 0.0618607674401809
0.0356 0.0618663229648724
0.0356 0.061871878489564
0.0356 0.0618774340142555
0.0356 0.061882989538947
0.0356 0.0618885450636385
0.0356 0.0618941005883301
0.0356 0.0618996561130216
0.0356 0.0619052116377131
0.0356 0.0619107671624047
0.0356 0.0619163226870962
0.0356 0.0619218782117877
0.0356 0.0619274337364792
0.0356 0.0619329892611708
0.0356 0.0619385447858623
0.0356 0.0619441003105538
0.0356 0.0619496558352454
0.0356 0.0619552113599369
0.0356 0.0619607668846284
0.0356 0.06196632240932
0.0356 0.0619718779340115
0.0356 0.061977433458703
0.0356 0.0619829889833945
0.0356 0.0619885445080861
0.0356 0.0619941000327776
0.0356 0.0619996555574691
0.0356 0.0620052110821607
0.0356 0.0620107666068522
0.0356 0.0620163221315437
0.0356 0.0620218776562352
0.0356 0.0620274331809268
0.0356 0.0620329887056183
0.0356 0.0620385442303098
0.0356 0.0620440997550014
0.0356 0.0620496552796929
0.0356 0.0620552108043844
0.0356 0.062060766329076
0.0356 0.0620663218537675
0.0356 0.062071877378459
0.0356 0.0620774329031505
0.0356 0.0620829884278421
0.0356 0.0620885439525336
0.0356 0.0620940994772251
0.0356 0.0620996550019167
0.0356 0.0621052105266082
0.0356 0.0621107660512997
0.0356 0.0621163215759912
0.0356 0.0621218771006828
0.0356 0.0621274326253743
0.0356 0.0621329881500658
0.0356 0.0621385436747574
0.0356 0.0621440991994489
0.0356 0.0621496547241404
0.0356 0.062155210248832
0.0356 0.0621607657735235
0.0356 0.062166321298215
0.0356 0.0621718768229065
0.0356 0.0621774323475981
0.0356 0.0621829878722896
0.0356 0.0621885433969811
0.0356 0.0621940989216727
0.0356 0.0621996544463642
0.0356 0.0622052099710557
0.0356 0.0622107654957473
0.0356 0.0622163210204388
0.0356 0.0622218765451303
0.0356 0.0622274320698218
0.0356 0.0622329875945134
0.0356 0.0622385431192049
0.0356 0.0622440986438964
0.0356 0.062249654168588
0.0356 0.0622552096932795
0.0356 0.062260765217971
0.0356 0.0622663207426625
0.0356 0.0622718762673541
0.0356 0.0622774317920456
0.0356 0.0622829873167371
0.0356 0.0622885428414287
0.0356 0.0622940983661202
0.0356 0.0622996538908117
0.0356 0.0623052094155033
0.0356 0.0623107649401948
0.0356 0.0623163204648863
0.0356 0.0623218759895778
0.0356 0.0623274315142694
0.0356 0.0623329870389609
0.0356 0.0623385425636524
0.0356 0.062344098088344
0.0356 0.0623496536130355
0.0356 0.062355209137727
0.0356 0.0623607646624185
0.0356 0.0623663201871101
0.0356 0.0623718757118016
0.0356 0.0623774312364931
0.0356 0.0623829867611847
0.0356 0.0623885422858762
0.0356 0.0623940978105677
0.0356 0.0623996533352593
0.0356 0.0624052088599508
0.0356 0.0624107643846423
0.0356 0.0624163199093338
0.0356 0.0624218754340254
0.0356 0.0624274309587169
0.0356 0.0624329864834084
0.0356 0.0624385420081
0.0356 0.0624440975327915
0.0356 0.062449653057483
0.0356 0.0624552085821745
0.0356 0.0624607641068661
0.0356 0.0624663196315576
0.0356 0.0624718751562491
0.0356 0.0624774306809407
0.0356 0.0624829862056322
0.0356 0.0624885417303237
0.0356 0.0624940972550153
0.0356 0.0624996527797068
0.0356 0.0625052083043983
0.0356 0.0625107638290898
0.0356 0.0625163193537814
0.0356 0.0625218748784729
0.0356 0.0625274304031644
0.0356 0.062532985927856
0.0356 0.0625385414525475
0.0356 0.062544096977239
0.0356 0.0625496525019305
0.0356 0.0625552080266221
0.0356 0.0625607635513136
0.0356 0.0625663190760051
0.0356 0.0625718746006967
0.0356 0.0625774301253882
0.0356 0.0625829856500797
0.0356 0.0625885411747713
0.0356 0.0625940966994628
0.0356 0.0625996522241543
0.0356 0.0626052077488458
0.0356 0.0626107632735374
0.0356 0.0626163187982289
0.0356 0.0626218743229204
0.0356 0.062627429847612
0.0356 0.0626329853723035
0.0356 0.062638540896995
0.0356 0.0626440964216866
0.0356 0.0626496519463781
0.0356 0.0626552074710696
0.0357 0.0626607629957611
0.0357 0.0626663185204527
0.0357 0.0626718740451442
0.0357 0.0626774295698357
0.0357 0.0626829850945273
0.0357 0.0626885406192188
0.0357 0.0626940961439103
0.0357 0.0626996516686018
0.0357 0.0627052071932934
0.0357 0.0627107627179849
0.0357 0.0627163182426764
0.0357 0.062721873767368
0.0357 0.0627274292920595
0.0357 0.062732984816751
0.0357 0.0627385403414426
0.0357 0.0627440958661341
0.0357 0.0627496513908256
0.0357 0.0627552069155171
0.0357 0.0627607624402087
0.0357 0.0627663179649002
0.0357 0.0627718734895917
0.0357 0.0627774290142833
0.0357 0.0627829845389748
0.0357 0.0627885400636663
0.0357 0.0627940955883578
0.0357 0.0627996511130494
0.0357 0.0628052066377409
0.0357 0.0628107621624324
0.0357 0.062816317687124
0.0357 0.0628218732118155
0.0357 0.062827428736507
0.0357 0.0628329842611985
0.0357 0.0628385397858901
0.0357 0.0628440953105816
0.0357 0.0628496508352731
0.0357 0.0628552063599647
0.0357 0.0628607618846562
0.0357 0.0628663174093477
0.0357 0.0628718729340393
0.0357 0.0628774284587308
0.0357 0.0628829839834223
0.0357 0.0628885395081138
0.0357 0.0628940950328054
0.0357 0.0628996505574969
0.0357 0.0629052060821884
0.0357 0.06291076160688
0.0357 0.0629163171315715
0.0357 0.062921872656263
0.0357 0.0629274281809546
0.0357 0.0629329837056461
0.0357 0.0629385392303376
0.0357 0.0629440947550291
0.0357 0.0629496502797207
0.0357 0.0629552058044122
0.0357 0.0629607613291037
0.0357 0.0629663168537953
0.0357 0.0629718723784868
0.0357 0.0629774279031783
0.0357 0.0629829834278699
0.0357 0.0629885389525614
0.0357 0.0629940944772529
0.0357 0.0629996500019444
0.0357 0.063005205526636
0.0357 0.0630107610513275
0.0357 0.063016316576019
0.0357 0.0630218721007106
0.0357 0.0630274276254021
0.0357 0.0630329831500936
0.0357 0.0630385386747851
0.0357 0.0630440941994767
0.0357 0.0630496497241682
0.0357 0.0630552052488597
0.0357 0.0630607607735513
0.0357 0.0630663162982428
0.0357 0.0630718718229343
0.0357 0.0630774273476259
0.0357 0.0630829828723174
0.0357 0.0630885383970089
0.0357 0.0630940939217004
0.0357 0.063099649446392
0.0357 0.0631052049710835
0.0357 0.063110760495775
0.0357 0.0631163160204666
0.0357 0.0631218715451581
0.0357 0.0631274270698496
0.0357 0.0631329825945411
0.0357 0.0631385381192327
0.0357 0.0631440936439242
0.0357 0.0631496491686157
0.0357 0.0631552046933073
0.0357 0.0631607602179988
0.0357 0.0631663157426903
0.0357 0.0631718712673818
0.0357 0.0631774267920734
0.0357 0.0631829823167649
0.0357 0.0631885378414564
0.0357 0.063194093366148
0.0357 0.0631996488908395
0.0357 0.063205204415531
0.0357 0.0632107599402226
0.0357 0.0632163154649141
0.0357 0.0632218709896056
0.0357 0.0632274265142971
0.0357 0.0632329820389887
0.0357 0.0632385375636802
0.0357 0.0632440930883717
0.0357 0.0632496486130633
0.0357 0.0632552041377548
0.0357 0.0632607596624463
0.0357 0.0632663151871379
0.0357 0.0632718707118294
0.0357 0.0632774262365209
0.0357 0.0632829817612124
0.0357 0.063288537285904
0.0357 0.0632940928105955
0.0357 0.063299648335287
0.0357 0.0633052038599786
0.0357 0.0633107593846701
0.0357 0.0633163149093616
0.0357 0.0633218704340532
0.0357 0.0633274259587447
0.0357 0.0633329814834362
0.0357 0.0633385370081277
0.0357 0.0633440925328193
0.0357 0.0633496480575108
0.0357 0.0633552035822023
0.0357 0.0633607591068939
0.0357 0.0633663146315854
0.0357 0.0633718701562769
0.0357 0.0633774256809684
0.0357 0.06338298120566
0.0357 0.0633885367303515
0.0357 0.063394092255043
0.0357 0.0633996477797346
0.0357 0.0634052033044261
0.0357 0.0634107588291176
0.0357 0.0634163143538092
0.0357 0.0634218698785007
0.0357 0.0634274254031922
0.0357 0.0634329809278837
0.0357 0.0634385364525753
0.0357 0.0634440919772668
0.0357 0.0634496475019583
0.0357 0.0634552030266499
0.0357 0.0634607585513414
0.0357 0.0634663140760329
0.0357 0.0634718696007244
0.0357 0.063477425125416
0.0357 0.0634829806501075
0.0357 0.063488536174799
0.0357 0.0634940916994906
0.0357 0.0634996472241821
0.0357 0.0635052027488736
0.0357 0.0635107582735651
0.0357 0.0635163137982567
0.0357 0.0635218693229482
0.0357 0.0635274248476397
0.0357 0.0635329803723313
0.0357 0.0635385358970228
0.0357 0.0635440914217143
0.0357 0.0635496469464059
0.0357 0.0635552024710974
0.0357 0.0635607579957889
0.0357 0.0635663135204804
0.0357 0.063571869045172
0.0357 0.0635774245698635
0.0357 0.063582980094555
0.0357 0.0635885356192466
0.0357 0.0635940911439381
0.0357 0.0635996466686296
0.0357 0.0636052021933212
0.0357 0.0636107577180127
0.0357 0.0636163132427042
0.0357 0.0636218687673957
0.0357 0.0636274242920873
0.0357 0.0636329798167788
0.0357 0.0636385353414703
0.0357 0.0636440908661619
0.0357 0.0636496463908534
0.0357 0.0636552019155449
0.0357 0.0636607574402365
0.0357 0.063666312964928
0.0357 0.0636718684896195
0.0357 0.063677424014311
0.0357 0.0636829795390026
0.0357 0.0636885350636941
0.0357 0.0636940905883856
0.0357 0.0636996461130772
0.0357 0.0637052016377687
0.0357 0.0637107571624602
0.0357 0.0637163126871517
0.0357 0.0637218682118433
0.0357 0.0637274237365348
0.0357 0.0637329792612263
0.0357 0.0637385347859179
0.0357 0.0637440903106094
0.0357 0.0637496458353009
0.0357 0.0637552013599924
0.0357 0.063760756884684
0.0357 0.0637663124093755
0.0357 0.063771867934067
0.0357 0.0637774234587586
0.0357 0.0637829789834501
0.0357 0.0637885345081416
0.0357 0.0637940900328332
0.0357 0.0637996455575247
0.0357 0.0638052010822162
0.0357 0.0638107566069077
0.0357 0.0638163121315993
0.0357 0.0638218676562908
0.0357 0.0638274231809823
0.0357 0.0638329787056739
0.0357 0.0638385342303654
0.0357 0.0638440897550569
0.0357 0.0638496452797484
0.0357 0.06385520080444
0.0357 0.0638607563291315
0.0357 0.063866311853823
0.0357 0.0638718673785146
0.0357 0.0638774229032061
0.0357 0.0638829784278976
0.0357 0.0638885339525892
0.0357 0.0638940894772807
0.0357 0.0638996450019722
0.0357 0.0639052005266637
0.0357 0.0639107560513553
0.0357 0.0639163115760468
0.0357 0.0639218671007383
0.0357 0.0639274226254299
0.0357 0.0639329781501214
0.0357 0.0639385336748129
0.0357 0.0639440891995045
0.0357 0.063949644724196
0.0357 0.0639552002488875
0.0357 0.063960755773579
0.0357 0.0639663112982706
0.0357 0.0639718668229621
0.0357 0.0639774223476536
0.0357 0.0639829778723452
0.0357 0.0639885333970367
0.0357 0.0639940889217282
0.0357 0.0639996444464197
0.0357 0.0640051999711113
0.0357 0.0640107554958028
0.0357 0.0640163110204943
0.0357 0.0640218665451859
0.0357 0.0640274220698774
0.0357 0.0640329775945689
0.0357 0.0640385331192605
0.0357 0.064044088643952
0.0357 0.0640496441686435
0.0357 0.064055199693335
0.0357 0.0640607552180266
0.0357 0.0640663107427181
0.0357 0.0640718662674096
0.0357 0.0640774217921012
0.0357 0.0640829773167927
0.0357 0.0640885328414842
0.0357 0.0640940883661757
0.0357 0.0640996438908673
0.0357 0.0641051994155588
0.0357 0.0641107549402503
0.0357 0.0641163104649419
0.0357 0.0641218659896334
0.0357 0.0641274215143249
0.0357 0.0641329770390165
0.0357 0.064138532563708
0.0357 0.0641440880883995
0.0357 0.064149643613091
0.0357 0.0641551991377826
0.0357 0.0641607546624741
0.0357 0.0641663101871656
0.0357 0.0641718657118572
0.0357 0.0641774212365487
0.0357 0.0641829767612402
0.0357 0.0641885322859317
0.0357 0.0641940878106233
0.0357 0.0641996433353148
0.0357 0.0642051988600063
0.0357 0.0642107543846979
0.0357 0.0642163099093894
0.0357 0.0642218654340809
0.0357 0.0642274209587725
0.0357 0.064232976483464
0.0357 0.0642385320081555
0.0357 0.064244087532847
0.0357 0.0642496430575386
0.0357 0.0642551985822301
0.0357 0.0642607541069216
0.0357 0.0642663096316132
0.0357 0.0642718651563047
0.0357 0.0642774206809962
0.0357 0.0642829762056878
0.0357 0.0642885317303793
0.0357 0.0642940872550708
0.0357 0.0642996427797623
0.0357 0.0643051983044539
0.0357 0.0643107538291454
0.0357 0.0643163093538369
0.0357 0.0643218648785285
0.0357 0.06432742040322
0.0357 0.0643329759279115
0.0357 0.064338531452603
0.0357 0.0643440869772946
0.0357 0.0643496425019861
0.0357 0.0643551980266776
0.0357 0.0643607535513692
0.0357 0.0643663090760607
0.0357 0.0643718646007522
0.0357 0.0643774201254438
0.0357 0.0643829756501353
0.0357 0.0643885311748268
0.0357 0.0643940866995183
0.0357 0.0643996422242099
0.0357 0.0644051977489014
0.0357 0.0644107532735929
0.0357 0.0644163087982845
0.0357 0.064421864322976
0.0357 0.0644274198476675
0.0357 0.064432975372359
0.0357 0.0644385308970506
0.0357 0.0644440864217421
0.0357 0.0644496419464336
0.0357 0.0644551974711252
0.0357 0.0644607529958167
0.0357 0.0644663085205082
0.0357 0.0644718640451998
0.0357 0.0644774195698913
0.0357 0.0644829750945828
0.0357 0.0644885306192743
0.0357 0.0644940861439659
0.0357 0.0644996416686574
0.0357 0.0645051971933489
0.0357 0.0645107527180405
0.0357 0.064516308242732
0.0357 0.0645218637674235
0.0357 0.064527419292115
0.0357 0.0645329748168066
0.0357 0.0645385303414981
0.0357 0.0645440858661896
0.0357 0.0645496413908812
0.0357 0.0645551969155727
0.0357 0.0645607524402642
0.0357 0.0645663079649557
0.0357 0.0645718634896473
0.0357 0.0645774190143388
0.0357 0.0645829745390303
0.0357 0.0645885300637219
0.0357 0.0645940855884134
0.0357 0.0645996411131049
0.0357 0.0646051966377965
0.0357 0.064610752162488
0.0357 0.0646163076871795
0.0357 0.0646218632118711
0.0357 0.0646274187365626
0.0357 0.0646329742612541
0.0357 0.0646385297859456
0.0357 0.0646440853106372
0.0357 0.0646496408353287
0.0357 0.0646551963600202
0.0357 0.0646607518847118
0.0357 0.0646663074094033
0.0357 0.0646718629340948
0.0357 0.0646774184587863
0.0357 0.0646829739834779
0.0357 0.0646885295081694
0.0357 0.0646940850328609
0.0357 0.0646996405575525
0.0357 0.064705196082244
0.0357 0.0647107516069355
0.0357 0.0647163071316271
0.0357 0.0647218626563186
0.0357 0.0647274181810101
0.0357 0.0647329737057016
0.0357 0.0647385292303932
0.0357 0.0647440847550847
0.0357 0.0647496402797762
0.0357 0.0647551958044678
0.0357 0.0647607513291593
0.0357 0.0647663068538508
0.0357 0.0647718623785423
0.0357 0.0647774179032339
0.0357 0.0647829734279254
0.0357 0.0647885289526169
0.0357 0.0647940844773085
0.0357 0.064799640002
0.0357 0.0648051955266915
0.0357 0.0648107510513831
0.0357 0.0648163065760746
0.0357 0.0648218621007661
0.0357 0.0648274176254576
0.0357 0.0648329731501492
0.0357 0.0648385286748407
0.0357 0.0648440841995322
0.0357 0.0648496397242238
0.0357 0.0648551952489153
0.0357 0.0648607507736068
0.0357 0.0648663062982983
0.0357 0.0648718618229899
0.0357 0.0648774173476814
0.0357 0.0648829728723729
0.0357 0.0648885283970645
0.0357 0.064894083921756
0.0357 0.0648996394464475
0.0357 0.064905194971139
0.0357 0.0649107504958306
0.0357 0.0649163060205221
0.0357 0.0649218615452136
0.0357 0.0649274170699052
0.0357 0.0649329725945967
0.0357 0.0649385281192882
0.0357 0.0649440836439798
0.0357 0.0649496391686713
0.0357 0.0649551946933628
0.0357 0.0649607502180544
0.0357 0.0649663057427459
0.0357 0.0649718612674374
0.0357 0.0649774167921289
0.0357 0.0649829723168205
0.0357 0.064988527841512
0.0357 0.0649940833662035
0.0357 0.0649996388908951
0.0357 0.0650051944155866
0.0357 0.0650107499402781
0.0357 0.0650163054649696
0.0357 0.0650218609896612
0.0357 0.0650274165143527
0.0357 0.0650329720390442
0.0357 0.0650385275637358
0.0358 0.0650440830884273
0.0358 0.0650496386131188
0.0358 0.0650551941378104
0.0358 0.0650607496625019
0.0358 0.0650663051871934
0.0358 0.0650718607118849
0.0358 0.0650774162365765
0.0358 0.065082971761268
0.0358 0.0650885272859595
0.0358 0.0650940828106511
0.0358 0.0650996383353426
0.0358 0.0651051938600341
0.0358 0.0651107493847256
0.0358 0.0651163049094172
0.0358 0.0651218604341087
0.0358 0.0651274159588002
0.0358 0.0651329714834918
0.0358 0.0651385270081833
0.0358 0.0651440825328748
0.0358 0.0651496380575664
0.0358 0.0651551935822579
0.0358 0.0651607491069494
0.0358 0.0651663046316409
0.0358 0.0651718601563325
0.0358 0.065177415681024
0.0358 0.0651829712057155
0.0358 0.0651885267304071
0.0358 0.0651940822550986
0.0358 0.0651996377797901
0.0358 0.0652051933044816
0.0358 0.0652107488291732
0.0358 0.0652163043538647
0.0358 0.0652218598785562
0.0358 0.0652274154032478
0.0358 0.0652329709279393
0.0358 0.0652385264526308
0.0358 0.0652440819773223
0.0358 0.0652496375020139
0.0358 0.0652551930267054
0.0358 0.0652607485513969
0.0358 0.0652663040760885
0.0358 0.06527185960078
0.0358 0.0652774151254715
0.0358 0.0652829706501631
0.0358 0.0652885261748546
0.0358 0.0652940816995461
0.0358 0.0652996372242376
0.0358 0.0653051927489292
0.0358 0.0653107482736207
0.0358 0.0653163037983122
0.0358 0.0653218593230038
0.0358 0.0653274148476953
0.0358 0.0653329703723868
0.0358 0.0653385258970784
0.0358 0.0653440814217699
0.0358 0.0653496369464614
0.0358 0.0653551924711529
0.0358 0.0653607479958445
0.0358 0.065366303520536
0.0358 0.0653718590452275
0.0358 0.0653774145699191
0.0358 0.0653829700946106
0.0358 0.0653885256193021
0.0358 0.0653940811439937
0.0358 0.0653996366686852
0.0358 0.0654051921933767
0.0358 0.0654107477180682
0.0358 0.0654163032427598
0.0358 0.0654218587674513
0.0358 0.0654274142921428
0.0358 0.0654329698168344
0.0358 0.0654385253415259
0.0358 0.0654440808662174
0.0358 0.0654496363909089
0.0358 0.0654551919156005
0.0358 0.065460747440292
0.0358 0.0654663029649835
0.0358 0.0654718584896751
0.0358 0.0654774140143666
0.0358 0.0654829695390581
0.0358 0.0654885250637497
0.0358 0.0654940805884412
0.0358 0.0654996361131327
0.0358 0.0655051916378242
0.0358 0.0655107471625158
0.0358 0.0655163026872073
0.0358 0.0655218582118988
0.0358 0.0655274137365904
0.0358 0.0655329692612819
0.0358 0.0655385247859734
0.0358 0.0655440803106649
0.0358 0.0655496358353565
0.0358 0.065555191360048
0.0358 0.0655607468847395
0.0358 0.0655663024094311
0.0358 0.0655718579341226
0.0358 0.0655774134588141
0.0358 0.0655829689835056
0.0358 0.0655885245081972
0.0358 0.0655940800328887
0.0358 0.0655996355575802
0.0358 0.0656051910822718
0.0358 0.0656107466069633
0.0358 0.0656163021316548
0.0358 0.0656218576563464
0.0358 0.0656274131810379
0.0358 0.0656329687057294
0.0358 0.0656385242304209
0.0358 0.0656440797551125
0.0358 0.065649635279804
0.0358 0.0656551908044955
0.0358 0.0656607463291871
0.0358 0.0656663018538786
0.0358 0.0656718573785701
0.0358 0.0656774129032617
0.0358 0.0656829684279532
0.0358 0.0656885239526447
0.0358 0.0656940794773362
0.0358 0.0656996350020278
0.0358 0.0657051905267193
0.0358 0.0657107460514108
0.0358 0.0657163015761024
0.0358 0.0657218571007939
0.0358 0.0657274126254854
0.0358 0.0657329681501769
0.0358 0.0657385236748685
0.0358 0.06574407919956
0.0358 0.0657496347242515
0.0358 0.0657551902489431
0.0358 0.0657607457736346
0.0358 0.0657663012983261
0.0358 0.0657718568230177
0.0358 0.0657774123477092
0.0358 0.0657829678724007
0.0358 0.0657885233970922
0.0358 0.0657940789217838
0.0358 0.0657996344464753
0.0358 0.0658051899711668
0.0358 0.0658107454958584
0.0358 0.0658163010205499
0.0358 0.0658218565452414
0.0358 0.065827412069933
0.0358 0.0658329675946245
0.0358 0.065838523119316
0.0358 0.0658440786440075
0.0358 0.0658496341686991
0.0358 0.0658551896933906
0.0358 0.0658607452180821
0.0358 0.0658663007427737
0.0358 0.0658718562674652
0.0358 0.0658774117921567
0.0358 0.0658829673168482
0.0358 0.0658885228415398
0.0358 0.0658940783662313
0.0358 0.0658996338909228
0.0358 0.0659051894156144
0.0358 0.0659107449403059
0.0358 0.0659163004649974
0.0358 0.0659218559896889
0.0358 0.0659274115143805
0.0358 0.065932967039072
0.0358 0.0659385225637635
0.0358 0.0659440780884551
0.0358 0.0659496336131466
0.0358 0.0659551891378381
0.0358 0.0659607446625297
0.0358 0.0659663001872212
0.0358 0.0659718557119127
0.0358 0.0659774112366042
0.0358 0.0659829667612958
0.0358 0.0659885222859873
0.0358 0.0659940778106788
0.0358 0.0659996333353704
0.0358 0.0660051888600619
0.0358 0.0660107443847534
0.0358 0.066016299909445
0.0358 0.0660218554341365
0.0358 0.066027410958828
0.0358 0.0660329664835195
0.0358 0.0660385220082111
0.0358 0.0660440775329026
0.0358 0.0660496330575941
0.0358 0.0660551885822857
0.0358 0.0660607441069772
0.0358 0.0660662996316687
0.0358 0.0660718551563602
0.0358 0.0660774106810518
0.0358 0.0660829662057433
0.0358 0.0660885217304348
0.0358 0.0660940772551264
0.0358 0.0660996327798179
0.0358 0.0661051883045094
0.0358 0.066110743829201
0.0358 0.0661162993538925
0.0358 0.066121854878584
0.0358 0.0661274104032755
0.0358 0.0661329659279671
0.0358 0.0661385214526586
0.0358 0.0661440769773501
0.0358 0.0661496325020417
0.0358 0.0661551880267332
0.0358 0.0661607435514247
0.0358 0.0661662990761163
0.0358 0.0661718546008078
0.0358 0.0661774101254993
0.0358 0.0661829656501908
0.0358 0.0661885211748824
0.0358 0.0661940766995739
0.0358 0.0661996322242654
0.0358 0.066205187748957
0.0358 0.0662107432736485
0.0358 0.06621629879834
0.0358 0.0662218543230315
0.0358 0.0662274098477231
0.0358 0.0662329653724146
0.0358 0.0662385208971061
0.0358 0.0662440764217977
0.0358 0.0662496319464892
0.0358 0.0662551874711807
0.0358 0.0662607429958722
0.0358 0.0662662985205638
0.0358 0.0662718540452553
0.0358 0.0662774095699468
0.0358 0.0662829650946384
0.0358 0.0662885206193299
0.0358 0.0662940761440214
0.0358 0.066299631668713
0.0358 0.0663051871934045
0.0358 0.066310742718096
0.0358 0.0663162982427875
0.0358 0.0663218537674791
0.0358 0.0663274092921706
0.0358 0.0663329648168621
0.0358 0.0663385203415537
0.0358 0.0663440758662452
0.0358 0.0663496313909367
0.0358 0.0663551869156283
0.0358 0.0663607424403198
0.0358 0.0663662979650113
0.0358 0.0663718534897028
0.0358 0.0663774090143944
0.0358 0.0663829645390859
0.0358 0.0663885200637774
0.0358 0.066394075588469
0.0358 0.0663996311131605
0.0358 0.066405186637852
0.0358 0.0664107421625435
0.0358 0.0664162976872351
0.0358 0.0664218532119266
0.0358 0.0664274087366181
0.0358 0.0664329642613097
0.0358 0.0664385197860012
0.0358 0.0664440753106927
0.0358 0.0664496308353843
0.0358 0.0664551863600758
0.0358 0.0664607418847673
0.0358 0.0664662974094588
0.0358 0.0664718529341504
0.0358 0.0664774084588419
0.0358 0.0664829639835334
0.0358 0.066488519508225
0.0358 0.0664940750329165
0.0358 0.066499630557608
0.0358 0.0665051860822995
0.0358 0.0665107416069911
0.0358 0.0665162971316826
0.0358 0.0665218526563741
0.0358 0.0665274081810657
0.0358 0.0665329637057572
0.0358 0.0665385192304487
0.0358 0.0665440747551403
0.0358 0.0665496302798318
0.0358 0.0665551858045233
0.0358 0.0665607413292148
0.0358 0.0665662968539064
0.0358 0.0665718523785979
0.0358 0.0665774079032894
0.0358 0.066582963427981
0.0358 0.0665885189526725
0.0358 0.066594074477364
0.0358 0.0665996300020555
0.0358 0.0666051855267471
0.0358 0.0666107410514386
0.0358 0.0666162965761301
0.0358 0.0666218521008217
0.0358 0.0666274076255132
0.0358 0.0666329631502047
0.0358 0.0666385186748963
0.0358 0.0666440741995878
0.0358 0.0666496297242793
0.0358 0.0666551852489708
0.0358 0.0666607407736624
0.0358 0.0666662962983539
0.0358 0.0666718518230454
0.0358 0.066677407347737
0.0358 0.0666829628724285
0.0358 0.06668851839712
0.0358 0.0666940739218116
0.0358 0.0666996294465031
0.0358 0.0667051849711946
0.0358 0.0667107404958861
0.0358 0.0667162960205777
0.0358 0.0667218515452692
0.0358 0.0667274070699607
0.0358 0.0667329625946523
0.0358 0.0667385181193438
0.0358 0.0667440736440353
0.0358 0.0667496291687268
0.0358 0.0667551846934184
0.0358 0.0667607402181099
0.0358 0.0667662957428014
0.0358 0.066771851267493
0.0358 0.0667774067921845
0.0358 0.066782962316876
0.0358 0.0667885178415676
0.0358 0.0667940733662591
0.0358 0.0667996288909506
0.0358 0.0668051844156421
0.0358 0.0668107399403337
0.0358 0.0668162954650252
0.0358 0.0668218509897167
0.0358 0.0668274065144083
0.0358 0.0668329620390998
0.0358 0.0668385175637913
0.0358 0.0668440730884828
0.0358 0.0668496286131744
0.0358 0.0668551841378659
0.0358 0.0668607396625574
0.0358 0.066866295187249
0.0358 0.0668718507119405
0.0358 0.066877406236632
0.0358 0.0668829617613236
0.0358 0.0668885172860151
0.0358 0.0668940728107066
0.0358 0.0668996283353981
0.0358 0.0669051838600897
0.0358 0.0669107393847812
0.0358 0.0669162949094727
0.0358 0.0669218504341643
0.0358 0.0669274059588558
0.0358 0.0669329614835473
0.0358 0.0669385170082388
0.0358 0.0669440725329304
0.0358 0.0669496280576219
0.0358 0.0669551835823134
0.0358 0.066960739107005
0.0358 0.0669662946316965
0.0358 0.066971850156388
0.0358 0.0669774056810795
0.0358 0.0669829612057711
0.0358 0.0669885167304626
0.0358 0.0669940722551541
0.0358 0.0669996277798457
0.0358 0.0670051833045372
0.0358 0.0670107388292287
0.0358 0.0670162943539203
0.0358 0.0670218498786118
0.0358 0.0670274054033033
0.0358 0.0670329609279949
0.0358 0.0670385164526864
0.0358 0.0670440719773779
0.0358 0.0670496275020694
0.0358 0.067055183026761
0.0358 0.0670607385514525
0.0358 0.067066294076144
0.0358 0.0670718496008356
0.0358 0.0670774051255271
0.0358 0.0670829606502186
0.0358 0.0670885161749101
0.0358 0.0670940716996017
0.0358 0.0670996272242932
0.0358 0.0671051827489847
0.0358 0.0671107382736763
0.0358 0.0671162937983678
0.0358 0.0671218493230593
0.0358 0.0671274048477509
0.0358 0.0671329603724424
0.0358 0.0671385158971339
0.0358 0.0671440714218254
0.0358 0.067149626946517
0.0358 0.0671551824712085
0.0358 0.0671607379959
0.0358 0.0671662935205916
0.0358 0.0671718490452831
0.0358 0.0671774045699746
0.0358 0.0671829600946661
0.0358 0.0671885156193577
0.0358 0.0671940711440492
0.0358 0.0671996266687407
0.0358 0.0672051821934323
0.0358 0.0672107377181238
0.0358 0.0672162932428153
0.0358 0.0672218487675069
0.0358 0.0672274042921984
0.0358 0.0672329598168899
0.0358 0.0672385153415814
0.0358 0.067244070866273
0.0358 0.0672496263909645
0.0358 0.067255181915656
0.0358 0.0672607374403476
0.0358 0.0672662929650391
0.0358 0.0672718484897306
0.0359 0.0672774040144221
0.0359 0.0672829595391137
0.0359 0.0672885150638052
0.0359 0.0672940705884967
0.0359 0.0672996261131883
0.0359 0.0673051816378798
0.0359 0.0673107371625713
0.0359 0.0673162926872628
0.0359 0.0673218482119544
0.0359 0.0673274037366459
0.0359 0.0673329592613374
0.0359 0.067338514786029
0.0359 0.0673440703107205
0.0359 0.067349625835412
0.0359 0.0673551813601036
0.0359 0.0673607368847951
0.0359 0.0673662924094866
0.0359 0.0673718479341782
0.0359 0.0673774034588697
0.0359 0.0673829589835612
0.0359 0.0673885145082527
0.0359 0.0673940700329443
0.0359 0.0673996255576358
0.0359 0.0674051810823273
0.0359 0.0674107366070189
0.0359 0.0674162921317104
0.0359 0.0674218476564019
0.0359 0.0674274031810934
0.0359 0.067432958705785
0.0359 0.0674385142304765
0.0359 0.067444069755168
0.0359 0.0674496252798596
0.0359 0.0674551808045511
0.0359 0.0674607363292426
0.0359 0.0674662918539342
0.0359 0.0674718473786257
0.0359 0.0674774029033172
0.0359 0.0674829584280087
0.0359 0.0674885139527003
0.0359 0.0674940694773918
0.0359 0.0674996250020833
0.0359 0.0675051805267749
0.0359 0.0675107360514664
0.0359 0.0675162915761579
0.0359 0.0675218471008494
0.0359 0.067527402625541
0.0359 0.0675329581502325
0.0359 0.067538513674924
0.0359 0.0675440691996156
0.0359 0.0675496247243071
0.0359 0.0675551802489986
0.0359 0.0675607357736902
0.0359 0.0675662912983817
0.0359 0.0675718468230732
0.0359 0.0675774023477647
0.0359 0.0675829578724563
0.0359 0.0675885133971478
0.0359 0.0675940689218393
0.0359 0.0675996244465309
0.0359 0.0676051799712224
0.0359 0.0676107354959139
0.0359 0.0676162910206054
0.0359 0.067621846545297
0.0359 0.0676274020699885
0.0359 0.06763295759468
0.0359 0.0676385131193716
0.0359 0.0676440686440631
0.0359 0.0676496241687546
0.0359 0.0676551796934461
0.0359 0.0676607352181377
0.0359 0.0676662907428292
0.0359 0.0676718462675207
0.0359 0.0676774017922123
0.0359 0.0676829573169038
0.0359 0.0676885128415953
0.0359 0.0676940683662869
0.0359 0.0676996238909784
0.0359 0.0677051794156699
0.0359 0.0677107349403615
0.0359 0.067716290465053
0.0359 0.0677218459897445
0.0359 0.067727401514436
0.0359 0.0677329570391276
0.0359 0.0677385125638191
0.0359 0.0677440680885106
0.0359 0.0677496236132022
0.0359 0.0677551791378937
0.0359 0.0677607346625852
0.0359 0.0677662901872767
0.0359 0.0677718457119683
0.0359 0.0677774012366598
0.0359 0.0677829567613513
0.0359 0.0677885122860429
0.0359 0.0677940678107344
0.0359 0.0677996233354259
0.0359 0.0678051788601174
0.0359 0.067810734384809
0.0359 0.0678162899095005
0.0359 0.067821845434192
0.0359 0.0678274009588836
0.0359 0.0678329564835751
0.0359 0.0678385120082666
0.0359 0.0678440675329582
0.0359 0.0678496230576497
0.0359 0.0678551785823412
0.0359 0.0678607341070327
0.0359 0.0678662896317243
0.0359 0.0678718451564158
0.0359 0.0678774006811073
0.0359 0.0678829562057989
0.0359 0.0678885117304904
0.0359 0.0678940672551819
0.0359 0.0678996227798735
0.0359 0.067905178304565
0.0359 0.0679107338292565
0.0359 0.067916289353948
0.0359 0.0679218448786396
0.0359 0.0679274004033311
0.0359 0.0679329559280226
0.0359 0.0679385114527142
0.0359 0.0679440669774057
0.0359 0.0679496225020972
0.0359 0.0679551780267887
0.0359 0.0679607335514803
0.0359 0.0679662890761718
0.0359 0.0679718446008633
0.0359 0.0679774001255549
0.0359 0.0679829556502464
0.0359 0.0679885111749379
0.0359 0.0679940666996294
0.0359 0.067999622224321
0.0359 0.0680051777490125
0.0359 0.068010733273704
0.0359 0.0680162887983956
0.0359 0.0680218443230871
0.0359 0.0680273998477786
0.0359 0.0680329553724702
0.0359 0.0680385108971617
0.0359 0.0680440664218532
0.0359 0.0680496219465447
0.0359 0.0680551774712363
0.0359 0.0680607329959278
0.0359 0.0680662885206193
0.0359 0.0680718440453109
0.0359 0.0680773995700024
0.0359 0.0680829550946939
0.0359 0.0680885106193855
0.0359 0.068094066144077
0.0359 0.0680996216687685
0.0359 0.06810517719346
0.0359 0.0681107327181516
0.0359 0.0681162882428431
0.0359 0.0681218437675346
0.0359 0.0681273992922262
0.0359 0.0681329548169177
0.0359 0.0681385103416092
0.0359 0.0681440658663007
0.0359 0.0681496213909923
0.0359 0.0681551769156838
0.0359 0.0681607324403753
0.0359 0.0681662879650669
0.0359 0.0681718434897584
0.0359 0.0681773990144499
0.0359 0.0681829545391415
0.0359 0.068188510063833
0.0359 0.0681940655885245
0.0359 0.068199621113216
0.0359 0.0682051766379076
0.0359 0.0682107321625991
0.0359 0.0682162876872906
0.0359 0.0682218432119822
0.0359 0.0682273987366737
0.0359 0.0682329542613652
0.0359 0.0682385097860568
0.0359 0.0682440653107483
0.0359 0.0682496208354398
0.0359 0.0682551763601313
0.0359 0.0682607318848229
0.0359 0.0682662874095144
0.0359 0.0682718429342059
0.0359 0.0682773984588975
0.0359 0.068282953983589
0.0359 0.0682885095082805
0.0359 0.068294065032972
0.0359 0.0682996205576636
0.0359 0.0683051760823551
0.0359 0.0683107316070466
0.0359 0.0683162871317382
0.0359 0.0683218426564297
0.0359 0.0683273981811212
0.0359 0.0683329537058127
0.0359 0.0683385092305043
0.0359 0.0683440647551958
0.0359 0.0683496202798873
0.0359 0.0683551758045789
0.0359 0.0683607313292704
0.0359 0.0683662868539619
0.0359 0.0683718423786535
0.0359 0.068377397903345
0.0359 0.0683829534280365
0.0359 0.068388508952728
0.0359 0.0683940644774196
0.0359 0.0683996200021111
0.0359 0.0684051755268026
0.0359 0.0684107310514942
0.0359 0.0684162865761857
0.0359 0.0684218421008772
0.0359 0.0684273976255688
0.0359 0.0684329531502603
0.0359 0.0684385086749518
0.0359 0.0684440641996433
0.0359 0.0684496197243349
0.0359 0.0684551752490264
0.0359 0.0684607307737179
0.0359 0.0684662862984095
0.0359 0.068471841823101
0.0359 0.0684773973477925
0.0359 0.068482952872484
0.0359 0.0684885083971756
0.0359 0.0684940639218671
0.0359 0.0684996194465586
0.0359 0.0685051749712502
0.0359 0.0685107304959417
0.0359 0.0685162860206332
0.0359 0.0685218415453248
0.0359 0.0685273970700163
0.0359 0.0685329525947078
0.0359 0.0685385081193993
0.0359 0.0685440636440909
0.0359 0.0685496191687824
0.0359 0.0685551746934739
0.0359 0.0685607302181655
0.0359 0.068566285742857
0.0359 0.0685718412675485
0.0359 0.0685773967922401
0.0359 0.0685829523169316
0.0359 0.0685885078416231
0.0359 0.0685940633663146
0.0359 0.0685996188910062
0.0359 0.0686051744156977
0.0359 0.0686107299403892
0.0359 0.0686162854650808
0.0359 0.0686218409897723
0.0359 0.0686273965144638
0.0359 0.0686329520391553
0.0359 0.0686385075638469
0.0359 0.0686440630885384
0.0359 0.0686496186132299
0.0359 0.0686551741379215
0.0359 0.068660729662613
0.0359 0.0686662851873045
0.0359 0.068671840711996
0.0359 0.0686773962366876
0.0359 0.0686829517613791
0.0359 0.0686885072860706
0.0359 0.0686940628107622
0.0359 0.0686996183354537
0.0359 0.0687051738601452
0.0359 0.0687107293848368
0.0359 0.0687162849095283
0.0359 0.0687218404342198
0.0359 0.0687273959589113
0.0359 0.0687329514836029
0.0359 0.0687385070082944
0.0359 0.0687440625329859
0.0359 0.0687496180576775
0.0359 0.068755173582369
0.0359 0.0687607291070605
0.0359 0.0687662846317521
0.0359 0.0687718401564436
0.0359 0.0687773956811351
0.0359 0.0687829512058266
0.0359 0.0687885067305182
0.0359 0.0687940622552097
0.0359 0.0687996177799012
0.0359 0.0688051733045928
0.0359 0.0688107288292843
0.0359 0.0688162843539758
0.0359 0.0688218398786673
0.0359 0.0688273954033589
0.0359 0.0688329509280504
0.0359 0.0688385064527419
0.0359 0.0688440619774335
0.0359 0.068849617502125
0.0359 0.0688551730268165
0.0359 0.0688607285515081
0.0359 0.0688662840761996
0.0359 0.0688718396008911
0.0359 0.0688773951255826
0.0359 0.0688829506502742
0.0359 0.0688885061749657
0.0359 0.0688940616996572
0.0359 0.0688996172243488
0.0359 0.0689051727490403
0.0359 0.0689107282737318
0.0359 0.0689162837984234
0.0359 0.0689218393231149
0.0359 0.0689273948478064
0.0359 0.0689329503724979
0.0359 0.0689385058971895
0.0359 0.068944061421881
0.0359 0.0689496169465725
0.0359 0.0689551724712641
0.0359 0.0689607279959556
0.0359 0.0689662835206471
0.0359 0.0689718390453386
0.0359 0.0689773945700302
0.0359 0.0689829500947217
0.0359 0.0689885056194132
0.0359 0.0689940611441048
0.0359 0.0689996166687963
0.0359 0.0690051721934878
0.0359 0.0690107277181793
0.0359 0.0690162832428709
0.0359 0.0690218387675624
0.0359 0.0690273942922539
0.0359 0.0690329498169455
0.0359 0.069038505341637
0.0359 0.0690440608663285
0.0359 0.0690496163910201
0.0359 0.0690551719157116
0.0359 0.0690607274404031
0.0359 0.0690662829650946
0.0359 0.0690718384897862
0.0359 0.0690773940144777
0.0359 0.0690829495391692
0.0359 0.0690885050638608
0.0359 0.0690940605885523
0.0359 0.0690996161132438
0.0359 0.0691051716379354
0.0359 0.0691107271626269
0.0359 0.0691162826873184
0.0359 0.0691218382120099
0.0359 0.0691273937367015
0.0359 0.069132949261393
0.0359 0.0691385047860845
0.0359 0.0691440603107761
0.0359 0.0691496158354676
0.0359 0.0691551713601591
0.0359 0.0691607268848506
0.0359 0.0691662824095422
0.0359 0.0691718379342337
0.0359 0.0691773934589252
0.0359 0.0691829489836168
0.0359 0.0691885045083083
0.0359 0.0691940600329998
0.0359 0.0691996155576914
0.0359 0.0692051710823829
0.0359 0.0692107266070744
0.0359 0.0692162821317659
0.0359 0.0692218376564575
0.0359 0.069227393181149
0.0359 0.0692329487058405
0.0359 0.0692385042305321
0.0359 0.0692440597552236
0.0359 0.0692496152799151
0.0359 0.0692551708046066
0.0359 0.0692607263292982
0.0359 0.0692662818539897
0.0359 0.0692718373786812
0.0359 0.0692773929033728
0.0359 0.0692829484280643
0.0359 0.0692885039527558
0.0359 0.0692940594774474
0.0359 0.0692996150021389
0.0359 0.0693051705268304
0.0359 0.0693107260515219
0.0359 0.0693162815762135
0.0359 0.069321837100905
0.0359 0.0693273926255965
0.0359 0.0693329481502881
0.0359 0.0693385036749796
0.0359 0.0693440591996711
0.0359 0.0693496147243626
0.0359 0.0693551702490542
0.0359 0.0693607257737457
0.0359 0.0693662812984372
0.0359 0.0693718368231288
0.0359 0.0693773923478203
0.0359 0.0693829478725118
0.0359 0.0693885033972034
0.0359 0.0693940589218949
0.0359 0.0693996144465864
0.0359 0.0694051699712779
0.0359 0.0694107254959695
0.0359 0.069416281020661
0.0359 0.0694218365453525
0.0359 0.0694273920700441
0.0359 0.0694329475947356
0.0359 0.0694385031194271
0.0359 0.0694440586441187
0.0359 0.0694496141688102
0.0359 0.0694551696935017
0.0359 0.0694607252181932
0.0359 0.0694662807428848
0.0359 0.0694718362675763
0.0359 0.0694773917922678
0.0359 0.0694829473169594
0.0359 0.0694885028416509
0.0359 0.0694940583663424
0.0359 0.0694996138910339
0.0359 0.0695051694157255
0.0359 0.069510724940417
0.0359 0.0695162804651085
0.0359 0.0695218359898001
0.0359 0.0695273915144916
0.0359 0.0695329470391831
0.0359 0.0695385025638747
0.0359 0.0695440580885662
0.0359 0.0695496136132577
0.0359 0.0695551691379492
0.0359 0.0695607246626408
0.0359 0.0695662801873323
0.0359 0.0695718357120238
0.036 0.0695773912367154
0.036 0.0695829467614069
0.036 0.0695885022860984
0.036 0.0695940578107899
0.036 0.0695996133354815
0.036 0.069605168860173
0.036 0.0696107243848645
0.036 0.0696162799095561
0.036 0.0696218354342476
0.036 0.0696273909589391
0.036 0.0696329464836307
0.036 0.0696385020083222
0.036 0.0696440575330137
0.036 0.0696496130577052
0.036 0.0696551685823968
0.036 0.0696607241070883
0.036 0.0696662796317798
0.036 0.0696718351564714
0.036 0.0696773906811629
0.036 0.0696829462058544
0.036 0.0696885017305459
0.036 0.0696940572552375
0.036 0.069699612779929
0.036 0.0697051683046205
0.036 0.0697107238293121
0.036 0.0697162793540036
0.036 0.0697218348786951
0.036 0.0697273904033867
0.036 0.0697329459280782
0.036 0.0697385014527697
0.036 0.0697440569774612
0.036 0.0697496125021528
0.036 0.0697551680268443
0.036 0.0697607235515358
0.036 0.0697662790762274
0.036 0.0697718346009189
0.036 0.0697773901256104
0.036 0.069782945650302
0.036 0.0697885011749935
0.036 0.069794056699685
0.036 0.0697996122243765
0.036 0.0698051677490681
0.036 0.0698107232737596
0.036 0.0698162787984511
0.036 0.0698218343231427
0.036 0.0698273898478342
0.036 0.0698329453725257
0.036 0.0698385008972172
0.036 0.0698440564219088
0.036 0.0698496119466003
0.036 0.0698551674712918
0.036 0.0698607229959834
0.036 0.0698662785206749
0.036 0.0698718340453664
0.036 0.0698773895700579
0.036 0.0698829450947495
0.036 0.069888500619441
0.036 0.0698940561441325
0.036 0.0698996116688241
0.036 0.0699051671935156
0.036 0.0699107227182071
0.036 0.0699162782428987
0.036 0.0699218337675902
0.036 0.0699273892922817
0.036 0.0699329448169732
0.036 0.0699385003416648
0.036 0.0699440558663563
0.036 0.0699496113910478
0.036 0.0699551669157394
0.036 0.0699607224404309
0.036 0.0699662779651224
0.036 0.069971833489814
0.036 0.0699773890145055
0.036 0.069982944539197
0.036 0.0699885000638885
0.036 0.0699940555885801
0.036 0.0699996111132716
0.036 0.0700051666379631
0.036 0.0700107221626547
0.036 0.0700162776873462
0.036 0.0700218332120377
0.036 0.0700273887367292
0.036 0.0700329442614208
0.036 0.0700384997861123
0.036 0.0700440553108038
0.036 0.0700496108354954
0.036 0.0700551663601869
0.036 0.0700607218848784
0.036 0.07006627740957
0.036 0.0700718329342615
0.036 0.070077388458953
0.036 0.0700829439836445
0.036 0.0700884995083361
0.036 0.0700940550330276
0.036 0.0700996105577191
0.036 0.0701051660824107
0.036 0.0701107216071022
0.036 0.0701162771317937
0.036 0.0701218326564853
0.036 0.0701273881811768
0.036 0.0701329437058683
0.036 0.0701384992305598
0.036 0.0701440547552514
0.036 0.0701496102799429
0.036 0.0701551658046344
0.036 0.070160721329326
0.036 0.0701662768540175
0.036 0.070171832378709
0.036 0.0701773879034005
0.036 0.0701829434280921
0.036 0.0701884989527836
0.036 0.0701940544774751
0.036 0.0701996100021667
0.036 0.0702051655268582
0.036 0.0702107210515497
0.036 0.0702162765762412
0.036 0.0702218321009328
0.036 0.0702273876256243
0.036 0.0702329431503158
0.036 0.0702384986750074
0.036 0.0702440541996989
0.036 0.0702496097243904
0.036 0.070255165249082
0.036 0.0702607207737735
0.036 0.070266276298465
0.036 0.0702718318231565
0.036 0.0702773873478481
0.036 0.0702829428725396
0.036 0.0702884983972311
0.036 0.0702940539219227
0.036 0.0702996094466142
0.036 0.0703051649713057
0.036 0.0703107204959973
0.036 0.0703162760206888
0.036 0.0703218315453803
0.036 0.0703273870700718
0.036 0.0703329425947634
0.036 0.0703384981194549
0.036 0.0703440536441464
0.036 0.070349609168838
0.036 0.0703551646935295
0.036 0.070360720218221
0.036 0.0703662757429125
0.036 0.0703718312676041
0.036 0.0703773867922956
0.036 0.0703829423169871
0.036 0.0703884978416787
0.036 0.0703940533663702
0.036 0.0703996088910617
0.036 0.0704051644157532
0.036 0.0704107199404448
0.036 0.0704162754651363
0.036 0.0704218309898278
0.036 0.0704273865145194
0.036 0.0704329420392109
0.036 0.0704384975639024
0.036 0.070444053088594
0.036 0.0704496086132855
0.036 0.070455164137977
0.036 0.0704607196626685
0.036 0.0704662751873601
0.036 0.0704718307120516
0.036 0.0704773862367431
0.036 0.0704829417614347
0.036 0.0704884972861262
0.036 0.0704940528108177
0.036 0.0704996083355093
0.036 0.0705051638602008
0.036 0.0705107193848923
0.036 0.0705162749095838
0.036 0.0705218304342754
0.036 0.0705273859589669
0.036 0.0705329414836584
0.036 0.07053849700835
0.036 0.0705440525330415
0.036 0.070549608057733
0.036 0.0705551635824245
0.036 0.0705607191071161
0.036 0.0705662746318076
0.036 0.0705718301564991
0.036 0.0705773856811907
0.036 0.0705829412058822
0.036 0.0705884967305737
0.036 0.0705940522552653
0.036 0.0705996077799568
0.036 0.0706051633046483
0.036 0.0706107188293398
0.036 0.0706162743540314
0.036 0.0706218298787229
0.036 0.0706273854034144
0.036 0.070632940928106
0.036 0.0706384964527975
0.036 0.070644051977489
0.036 0.0706496075021806
0.036 0.0706551630268721
0.036 0.0706607185515636
0.036 0.0706662740762551
0.036 0.0706718296009467
0.036 0.0706773851256382
0.036 0.0706829406503297
0.036 0.0706884961750213
0.036 0.0706940516997128
0.036 0.0706996072244043
0.036 0.0707051627490958
0.036 0.0707107182737874
0.036 0.0707162737984789
0.036 0.0707218293231704
0.036 0.070727384847862
0.036 0.0707329403725535
0.036 0.070738495897245
0.036 0.0707440514219365
0.036 0.0707496069466281
0.036 0.0707551624713196
0.036 0.0707607179960111
0.036 0.0707662735207027
0.036 0.0707718290453942
0.036 0.0707773845700857
0.036 0.0707829400947773
0.036 0.0707884956194688
0.036 0.0707940511441603
0.036 0.0707996066688518
0.036 0.0708051621935434
0.036 0.0708107177182349
0.036 0.0708162732429264
0.036 0.070821828767618
0.036 0.0708273842923095
0.036 0.070832939817001
0.036 0.0708384953416926
0.036 0.0708440508663841
0.036 0.0708496063910756
0.036 0.0708551619157671
0.036 0.0708607174404587
0.036 0.0708662729651502
0.036 0.0708718284898417
0.036 0.0708773840145333
0.036 0.0708829395392248
0.036 0.0708884950639163
0.036 0.0708940505886078
0.036 0.0708996061132994
0.036 0.0709051616379909
0.036 0.0709107171626824
0.036 0.070916272687374
0.036 0.0709218282120655
0.036 0.070927383736757
0.036 0.0709329392614486
0.036 0.0709384947861401
0.036 0.0709440503108316
0.036 0.0709496058355231
0.036 0.0709551613602147
0.036 0.0709607168849062
0.036 0.0709662724095977
0.036 0.0709718279342893
0.036 0.0709773834589808
0.036 0.0709829389836723
0.036 0.0709884945083639
0.036 0.0709940500330554
0.036 0.0709996055577469
0.036 0.0710051610824384
0.036 0.07101071660713
0.036 0.0710162721318215
0.036 0.071021827656513
0.036 0.0710273831812046
0.036 0.0710329387058961
0.036 0.0710384942305876
0.036 0.0710440497552791
0.036 0.0710496052799707
0.036 0.0710551608046622
0.036 0.0710607163293537
0.036 0.0710662718540453
0.036 0.0710718273787368
0.036 0.0710773829034283
0.036 0.0710829384281198
0.036 0.0710884939528114
0.036 0.0710940494775029
0.036 0.0710996050021944
0.036 0.071105160526886
0.036 0.0711107160515775
0.036 0.071116271576269
0.036 0.0711218271009606
0.036 0.0711273826256521
0.036 0.0711329381503436
0.036 0.0711384936750351
0.036 0.0711440491997267
0.036 0.0711496047244182
0.036 0.0711551602491097
0.036 0.0711607157738013
0.036 0.0711662712984928
0.036 0.0711718268231843
0.036 0.0711773823478759
0.036 0.0711829378725674
0.036 0.0711884933972589
0.036 0.0711940489219504
0.036 0.071199604446642
0.036 0.0712051599713335
0.036 0.071210715496025
0.036 0.0712162710207166
0.036 0.0712218265454081
0.036 0.0712273820700996
0.036 0.0712329375947911
0.036 0.0712384931194827
0.036 0.0712440486441742
0.036 0.0712496041688657
0.036 0.0712551596935573
0.036 0.0712607152182488
0.036 0.0712662707429403
0.036 0.0712718262676319
0.036 0.0712773817923234
0.036 0.0712829373170149
0.036 0.0712884928417064
0.036 0.071294048366398
0.036 0.0712996038910895
0.036 0.071305159415781
0.036 0.0713107149404726
0.036 0.0713162704651641
0.036 0.0713218259898556
0.036 0.0713273815145472
0.036 0.0713329370392387
0.036 0.0713384925639302
0.036 0.0713440480886217
0.036 0.0713496036133133
0.036 0.0713551591380048
0.036 0.0713607146626963
0.036 0.0713662701873879
0.036 0.0713718257120794
0.036 0.0713773812367709
0.036 0.0713829367614624
0.036 0.071388492286154
0.036 0.0713940478108455
0.036 0.071399603335537
0.036 0.0714051588602286
0.036 0.0714107143849201
0.036 0.0714162699096116
0.036 0.0714218254343031
0.036 0.0714273809589947
0.036 0.0714329364836862
0.036 0.0714384920083777
0.036 0.0714440475330693
0.036 0.0714496030577608
0.036 0.0714551585824523
0.036 0.0714607141071439
0.036 0.0714662696318354
0.036 0.0714718251565269
0.036 0.0714773806812184
0.036 0.07148293620591
0.036 0.0714884917306015
0.036 0.071494047255293
0.036 0.0714996027799846
0.036 0.0715051583046761
0.036 0.0715107138293676
0.036 0.0715162693540592
0.036 0.0715218248787507
0.036 0.0715273804034422
0.036 0.0715329359281337
0.036 0.0715384914528253
0.036 0.0715440469775168
0.036 0.0715496025022083
0.036 0.0715551580268999
0.036 0.0715607135515914
0.036 0.0715662690762829
0.036 0.0715718246009744
0.036 0.071577380125666
0.036 0.0715829356503575
0.036 0.071588491175049
0.036 0.0715940466997406
0.036 0.0715996022244321
0.036 0.0716051577491236
0.036 0.0716107132738151
0.036 0.0716162687985067
0.036 0.0716218243231982
0.036 0.0716273798478897
0.036 0.0716329353725813
0.036 0.0716384908972728
0.036 0.0716440464219643
0.036 0.0716496019466559
0.036 0.0716551574713474
0.036 0.0716607129960389
0.036 0.0716662685207305
0.036 0.071671824045422
0.036 0.0716773795701135
0.036 0.071682935094805
0.036 0.0716884906194966
0.036 0.0716940461441881
0.036 0.0716996016688796
0.036 0.0717051571935712
0.036 0.0717107127182627
0.036 0.0717162682429542
0.036 0.0717218237676457
0.036 0.0717273792923373
0.036 0.0717329348170288
0.036 0.0717384903417203
0.036 0.0717440458664119
0.036 0.0717496013911034
0.036 0.0717551569157949
0.036 0.0717607124404864
0.036 0.071766267965178
0.036 0.0717718234898695
0.036 0.071777379014561
0.036 0.0717829345392526
0.036 0.0717884900639441
0.036 0.0717940455886356
0.036 0.0717996011133272
0.036 0.0718051566380187
0.036 0.0718107121627102
0.036 0.0718162676874017
0.036 0.0718218232120933
0.036 0.0718273787367848
0.036 0.0718329342614763
0.036 0.0718384897861679
0.036 0.0718440453108594
0.036 0.0718496008355509
0.036 0.0718551563602425
0.036 0.071860711884934
0.036 0.0718662674096255
0.036 0.071871822934317
0.036 0.0718773784590086
0.036 0.0718829339837001
0.036 0.0718884895083916
0.036 0.0718940450330832
0.036 0.0718996005577747
0.036 0.0719051560824662
0.036 0.0719107116071577
0.036 0.0719162671318493
0.036 0.0719218226565408
0.036 0.0719273781812323
0.036 0.0719329337059239
0.036 0.0719384892306154
0.036 0.0719440447553069
0.036 0.0719496002799984
0.036 0.07195515580469
0.036 0.0719607113293815
0.036 0.071966266854073
0.036 0.0719718223787646
0.036 0.0719773779034561
0.036 0.0719829334281476
0.036 0.0719884889528392
0.036 0.0719940444775307
0.036 0.0719996000022222
0.036 0.0720051555269137
0.036 0.0720107110516053
0.036 0.0720162665762968
0.036 0.0720218221009883
0.036 0.0720273776256799
0.036 0.0720329331503714
0.036 0.0720384886750629
0.036 0.0720440441997545
0.036 0.072049599724446
0.036 0.0720551552491375
0.036 0.072060710773829
0.036 0.0720662662985206
0.0361 0.0720718218232121
0.0361 0.0720773773479036
0.0361 0.0720829328725952
0.0361 0.0720884883972867
0.0361 0.0720940439219782
0.0361 0.0720995994466697
0.0361 0.0721051549713613
0.0361 0.0721107104960528
0.0361 0.0721162660207443
0.0361 0.0721218215454359
0.0361 0.0721273770701274
0.0361 0.0721329325948189
0.0361 0.0721384881195105
0.0361 0.072144043644202
0.0361 0.0721495991688935
0.0361 0.072155154693585
0.0361 0.0721607102182766
0.0361 0.0721662657429681
0.0361 0.0721718212676596
0.0361 0.0721773767923512
0.0361 0.0721829323170427
0.0361 0.0721884878417342
0.0361 0.0721940433664258
0.0361 0.0721995988911173
0.0361 0.0722051544158088
0.0361 0.0722107099405003
0.0361 0.0722162654651919
0.0361 0.0722218209898834
0.0361 0.0722273765145749
0.0361 0.0722329320392665
0.0361 0.072238487563958
0.0361 0.0722440430886495
0.0361 0.072249598613341
0.0361 0.0722551541380326
0.0361 0.0722607096627241
0.0361 0.0722662651874156
0.0361 0.0722718207121072
0.0361 0.0722773762367987
0.0361 0.0722829317614902
0.0361 0.0722884872861817
0.0361 0.0722940428108733
0.0361 0.0722995983355648
0.0361 0.0723051538602563
0.0361 0.0723107093849479
0.0361 0.0723162649096394
0.0361 0.0723218204343309
0.0361 0.0723273759590225
0.0361 0.072332931483714
0.0361 0.0723384870084055
0.0361 0.072344042533097
0.0361 0.0723495980577886
0.0361 0.0723551535824801
0.0361 0.0723607091071716
0.0361 0.0723662646318632
0.0361 0.0723718201565547
0.0361 0.0723773756812462
0.0361 0.0723829312059378
0.0361 0.0723884867306293
0.0361 0.0723940422553208
0.0361 0.0723995977800123
0.0361 0.0724051533047039
0.0361 0.0724107088293954
0.0361 0.0724162643540869
0.0361 0.0724218198787785
0.0361 0.07242737540347
0.0361 0.0724329309281615
0.0361 0.072438486452853
0.0361 0.0724440419775446
0.0361 0.0724495975022361
0.0361 0.0724551530269276
0.0361 0.0724607085516192
0.0361 0.0724662640763107
0.0361 0.0724718196010022
0.0361 0.0724773751256938
0.0361 0.0724829306503853
0.0361 0.0724884861750768
0.0361 0.0724940416997683
0.0361 0.0724995972244599
0.0361 0.0725051527491514
0.0361 0.0725107082738429
0.0361 0.0725162637985345
0.0361 0.072521819323226
0.0361 0.0725273748479175
0.0361 0.072532930372609
0.0361 0.0725384858973006
0.0361 0.0725440414219921
0.0361 0.0725495969466836
0.0361 0.0725551524713752
0.0361 0.0725607079960667
0.0361 0.0725662635207582
0.0361 0.0725718190454498
0.0361 0.0725773745701413
0.0361 0.0725829300948328
0.0361 0.0725884856195243
0.0361 0.0725940411442159
0.0361 0.0725995966689074
0.0361 0.0726051521935989
0.0361 0.0726107077182905
0.0361 0.072616263242982
0.0361 0.0726218187676735
0.0361 0.072627374292365
0.0361 0.0726329298170566
0.0361 0.0726384853417481
0.0361 0.0726440408664396
0.0361 0.0726495963911312
0.0361 0.0726551519158227
0.0361 0.0726607074405142
0.0361 0.0726662629652058
0.0361 0.0726718184898973
0.0361 0.0726773740145888
0.0361 0.0726829295392803
0.0361 0.0726884850639719
0.0361 0.0726940405886634
0.0361 0.0726995961133549
0.0361 0.0727051516380465
0.0361 0.072710707162738
0.0361 0.0727162626874295
0.0361 0.0727218182121211
0.0361 0.0727273737368126
0.0361 0.0727329292615041
0.0361 0.0727384847861956
0.0361 0.0727440403108872
0.0361 0.0727495958355787
0.0361 0.0727551513602702
0.0361 0.0727607068849618
0.0361 0.0727662624096533
0.0361 0.0727718179343448
0.0361 0.0727773734590363
0.0361 0.0727829289837279
0.0361 0.0727884845084194
0.0361 0.0727940400331109
0.0361 0.0727995955578025
0.0361 0.072805151082494
0.0361 0.0728107066071855
0.0361 0.0728162621318771
0.0361 0.0728218176565686
0.0361 0.0728273731812601
0.0361 0.0728329287059516
0.0361 0.0728384842306432
0.0361 0.0728440397553347
0.0361 0.0728495952800262
0.0361 0.0728551508047178
0.0361 0.0728607063294093
0.0361 0.0728662618541008
0.0361 0.0728718173787923
0.0361 0.0728773729034839
0.0361 0.0728829284281754
0.0361 0.0728884839528669
0.0361 0.0728940394775585
0.0361 0.07289959500225
0.0361 0.0729051505269415
0.0361 0.0729107060516331
0.0361 0.0729162615763246
0.0361 0.0729218171010161
0.0361 0.0729273726257076
0.0361 0.0729329281503992
0.0361 0.0729384836750907
0.0361 0.0729440391997822
0.0361 0.0729495947244738
0.0361 0.0729551502491653
0.0361 0.0729607057738568
0.0361 0.0729662612985483
0.0361 0.0729718168232399
0.0361 0.0729773723479314
0.0361 0.0729829278726229
0.0361 0.0729884833973145
0.0361 0.072994038922006
0.0361 0.0729995944466975
0.0361 0.0730051499713891
0.0361 0.0730107054960806
0.0361 0.0730162610207721
0.0361 0.0730218165454636
0.0361 0.0730273720701552
0.0361 0.0730329275948467
0.0361 0.0730384831195382
0.0361 0.0730440386442298
0.0361 0.0730495941689213
0.0361 0.0730551496936128
0.0361 0.0730607052183044
0.0361 0.0730662607429959
0.0361 0.0730718162676874
0.0361 0.0730773717923789
0.0361 0.0730829273170705
0.0361 0.073088482841762
0.0361 0.0730940383664535
0.0361 0.0730995938911451
0.0361 0.0731051494158366
0.0361 0.0731107049405281
0.0361 0.0731162604652196
0.0361 0.0731218159899112
0.0361 0.0731273715146027
0.0361 0.0731329270392942
0.0361 0.0731384825639858
0.0361 0.0731440380886773
0.0361 0.0731495936133688
0.0361 0.0731551491380604
0.0361 0.0731607046627519
0.0361 0.0731662601874434
0.0361 0.0731718157121349
0.0361 0.0731773712368265
0.0361 0.073182926761518
0.0361 0.0731884822862095
0.0361 0.0731940378109011
0.0361 0.0731995933355926
0.0361 0.0732051488602841
0.0361 0.0732107043849756
0.0361 0.0732162599096672
0.0361 0.0732218154343587
0.0361 0.0732273709590502
0.0361 0.0732329264837418
0.0361 0.0732384820084333
0.0361 0.0732440375331248
0.0361 0.0732495930578164
0.0361 0.0732551485825079
0.0361 0.0732607041071994
0.0361 0.0732662596318909
0.0361 0.0732718151565825
0.0361 0.073277370681274
0.0361 0.0732829262059655
0.0361 0.0732884817306571
0.0361 0.0732940372553486
0.0361 0.0732995927800401
0.0361 0.0733051483047316
0.0361 0.0733107038294232
0.0361 0.0733162593541147
0.0361 0.0733218148788062
0.0361 0.0733273704034978
0.0361 0.0733329259281893
0.0361 0.0733384814528808
0.0361 0.0733440369775724
0.0361 0.0733495925022639
0.0361 0.0733551480269554
0.0361 0.0733607035516469
0.0361 0.0733662590763385
0.0361 0.07337181460103
0.0361 0.0733773701257215
0.0361 0.0733829256504131
0.0361 0.0733884811751046
0.0361 0.0733940366997961
0.0361 0.0733995922244877
0.0361 0.0734051477491792
0.0361 0.0734107032738707
0.0361 0.0734162587985622
0.0361 0.0734218143232538
0.0361 0.0734273698479453
0.0361 0.0734329253726368
0.0361 0.0734384808973284
0.0361 0.0734440364220199
0.0361 0.0734495919467114
0.0361 0.0734551474714029
0.0361 0.0734607029960945
0.0361 0.073466258520786
0.0361 0.0734718140454775
0.0361 0.0734773695701691
0.0361 0.0734829250948606
0.0361 0.0734884806195521
0.0361 0.0734940361442437
0.0361 0.0734995916689352
0.0361 0.0735051471936267
0.0361 0.0735107027183182
0.0361 0.0735162582430098
0.0361 0.0735218137677013
0.0361 0.0735273692923928
0.0361 0.0735329248170844
0.0361 0.0735384803417759
0.0361 0.0735440358664674
0.0361 0.0735495913911589
0.0361 0.0735551469158505
0.0361 0.073560702440542
0.0361 0.0735662579652335
0.0361 0.0735718134899251
0.0361 0.0735773690146166
0.0361 0.0735829245393081
0.0361 0.0735884800639997
0.0361 0.0735940355886912
0.0361 0.0735995911133827
0.0361 0.0736051466380742
0.0361 0.0736107021627658
0.0361 0.0736162576874573
0.0361 0.0736218132121488
0.0361 0.0736273687368404
0.0361 0.0736329242615319
0.0361 0.0736384797862234
0.0361 0.0736440353109149
0.0361 0.0736495908356065
0.0361 0.073655146360298
0.0361 0.0736607018849895
0.0361 0.0736662574096811
0.0361 0.0736718129343726
0.0361 0.0736773684590641
0.0361 0.0736829239837556
0.0361 0.0736884795084472
0.0361 0.0736940350331387
0.0361 0.0736995905578302
0.0361 0.0737051460825218
0.0361 0.0737107016072133
0.0361 0.0737162571319048
0.0361 0.0737218126565964
0.0361 0.0737273681812879
0.0361 0.0737329237059794
0.0361 0.073738479230671
0.0361 0.0737440347553625
0.0361 0.073749590280054
0.0361 0.0737551458047455
0.0361 0.0737607013294371
0.0361 0.0737662568541286
0.0361 0.0737718123788201
0.0361 0.0737773679035117
0.0361 0.0737829234282032
0.0361 0.0737884789528947
0.0361 0.0737940344775862
0.0361 0.0737995900022778
0.0361 0.0738051455269693
0.0361 0.0738107010516608
0.0361 0.0738162565763524
0.0361 0.0738218121010439
0.0361 0.0738273676257354
0.0361 0.0738329231504269
0.0361 0.0738384786751185
0.0361 0.07384403419981
0.0361 0.0738495897245015
0.0361 0.0738551452491931
0.0361 0.0738607007738846
0.0361 0.0738662562985761
0.0361 0.0738718118232677
0.0361 0.0738773673479592
0.0361 0.0738829228726507
0.0361 0.0738884783973422
0.0361 0.0738940339220338
0.0361 0.0738995894467253
0.0361 0.0739051449714168
0.0361 0.0739107004961084
0.0361 0.0739162560207999
0.0361 0.0739218115454914
0.0361 0.073927367070183
0.0361 0.0739329225948745
0.0361 0.073938478119566
0.0361 0.0739440336442575
0.0361 0.0739495891689491
0.0361 0.0739551446936406
0.0361 0.0739607002183321
0.0361 0.0739662557430237
0.0361 0.0739718112677152
0.0361 0.0739773667924067
0.0361 0.0739829223170982
0.0361 0.0739884778417898
0.0361 0.0739940333664813
0.0361 0.0739995888911728
0.0361 0.0740051444158644
0.0361 0.0740106999405559
0.0361 0.0740162554652474
0.0361 0.0740218109899389
0.0361 0.0740273665146305
0.0361 0.074032922039322
0.0361 0.0740384775640135
0.0361 0.0740440330887051
0.0361 0.0740495886133966
0.0361 0.0740551441380881
0.0361 0.0740606996627797
0.0361 0.0740662551874712
0.0361 0.0740718107121627
0.0361 0.0740773662368543
0.0361 0.0740829217615458
0.0361 0.0740884772862373
0.0361 0.0740940328109288
0.0361 0.0740995883356204
0.0361 0.0741051438603119
0.0361 0.0741106993850034
0.0361 0.074116254909695
0.0361 0.0741218104343865
0.0361 0.074127365959078
0.0361 0.0741329214837695
0.0361 0.0741384770084611
0.0361 0.0741440325331526
0.0361 0.0741495880578441
0.0361 0.0741551435825357
0.0361 0.0741606991072272
0.0361 0.0741662546319187
0.0361 0.0741718101566102
0.0361 0.0741773656813018
0.0361 0.0741829212059933
0.0361 0.0741884767306848
0.0361 0.0741940322553764
0.0361 0.0741995877800679
0.0361 0.0742051433047594
0.0361 0.074210698829451
0.0361 0.0742162543541425
0.0361 0.074221809878834
0.0361 0.0742273654035255
0.0361 0.0742329209282171
0.0361 0.0742384764529086
0.0361 0.0742440319776001
0.0361 0.0742495875022917
0.0361 0.0742551430269832
0.0361 0.0742606985516747
0.0361 0.0742662540763662
0.0361 0.0742718096010578
0.0361 0.0742773651257493
0.0361 0.0742829206504408
0.0361 0.0742884761751324
0.0361 0.0742940316998239
0.0361 0.0742995872245154
0.0361 0.074305142749207
0.0361 0.0743106982738985
0.0361 0.07431625379859
0.0361 0.0743218093232815
0.0361 0.0743273648479731
0.0361 0.0743329203726646
0.0361 0.0743384758973561
0.0361 0.0743440314220477
0.0361 0.0743495869467392
0.0361 0.0743551424714307
0.0361 0.0743606979961222
0.0362 0.0743662535208138
0.0362 0.0743718090455053
0.0362 0.0743773645701968
0.0362 0.0743829200948884
0.0362 0.0743884756195799
0.0362 0.0743940311442714
0.0362 0.074399586668963
0.0362 0.0744051421936545
0.0362 0.074410697718346
0.0362 0.0744162532430376
0.0362 0.0744218087677291
0.0362 0.0744273642924206
0.0362 0.0744329198171121
0.0362 0.0744384753418037
0.0362 0.0744440308664952
0.0362 0.0744495863911867
0.0362 0.0744551419158783
0.0362 0.0744606974405698
0.0362 0.0744662529652613
0.0362 0.0744718084899528
0.0362 0.0744773640146444
0.0362 0.0744829195393359
0.0362 0.0744884750640274
0.0362 0.074494030588719
0.0362 0.0744995861134105
0.0362 0.074505141638102
0.0362 0.0745106971627935
0.0362 0.0745162526874851
0.0362 0.0745218082121766
0.0362 0.0745273637368681
0.0362 0.0745329192615597
0.0362 0.0745384747862512
0.0362 0.0745440303109427
0.0362 0.0745495858356343
0.0362 0.0745551413603258
0.0362 0.0745606968850173
0.0362 0.0745662524097088
0.0362 0.0745718079344004
0.0362 0.0745773634590919
0.0362 0.0745829189837834
0.0362 0.074588474508475
0.0362 0.0745940300331665
0.0362 0.074599585557858
0.0362 0.0746051410825495
0.0362 0.0746106966072411
0.0362 0.0746162521319326
0.0362 0.0746218076566241
0.0362 0.0746273631813157
0.0362 0.0746329187060072
0.0362 0.0746384742306987
0.0362 0.0746440297553903
0.0362 0.0746495852800818
0.0362 0.0746551408047733
0.0362 0.0746606963294648
0.0362 0.0746662518541564
0.0362 0.0746718073788479
0.0362 0.0746773629035394
0.0362 0.074682918428231
0.0362 0.0746884739529225
0.0362 0.074694029477614
0.0362 0.0746995850023055
0.0362 0.0747051405269971
0.0362 0.0747106960516886
0.0362 0.0747162515763801
0.0362 0.0747218071010717
0.0362 0.0747273626257632
0.0362 0.0747329181504547
0.0362 0.0747384736751463
0.0362 0.0747440291998378
0.0362 0.0747495847245293
0.0362 0.0747551402492208
0.0362 0.0747606957739124
0.0362 0.0747662512986039
0.0362 0.0747718068232954
0.0362 0.074777362347987
0.0362 0.0747829178726785
0.0362 0.07478847339737
0.0362 0.0747940289220616
0.0362 0.0747995844467531
0.0362 0.0748051399714446
0.0362 0.0748106954961361
0.0362 0.0748162510208277
0.0362 0.0748218065455192
0.0362 0.0748273620702107
0.0362 0.0748329175949023
0.0362 0.0748384731195938
0.0362 0.0748440286442853
0.0362 0.0748495841689768
0.0362 0.0748551396936684
0.0362 0.0748606952183599
0.0362 0.0748662507430514
0.0362 0.074871806267743
0.0362 0.0748773617924345
0.0362 0.074882917317126
0.0362 0.0748884728418176
0.0362 0.0748940283665091
0.0362 0.0748995838912006
0.0362 0.0749051394158921
0.0362 0.0749106949405837
0.0362 0.0749162504652752
0.0362 0.0749218059899667
0.0362 0.0749273615146583
0.0362 0.0749329170393498
0.0362 0.0749384725640413
0.0362 0.0749440280887328
0.0362 0.0749495836134244
0.0362 0.0749551391381159
0.0362 0.0749606946628074
0.0362 0.074966250187499
0.0362 0.0749718057121905
0.0362 0.074977361236882
0.0362 0.0749829167615736
0.0362 0.0749884722862651
0.0362 0.0749940278109566
0.0362 0.0749995833356481
0.0362 0.0750051388603397
0.0362 0.0750106943850312
0.0362 0.0750162499097227
0.0362 0.0750218054344143
0.0362 0.0750273609591058
0.0362 0.0750329164837973
0.0362 0.0750384720084888
0.0362 0.0750440275331804
0.0362 0.0750495830578719
0.0362 0.0750551385825634
0.0362 0.075060694107255
0.0362 0.0750662496319465
0.0362 0.075071805156638
0.0362 0.0750773606813296
0.0362 0.0750829162060211
0.0362 0.0750884717307126
0.0362 0.0750940272554041
0.0362 0.0750995827800957
0.0362 0.0751051383047872
0.0362 0.0751106938294787
0.0362 0.0751162493541703
0.0362 0.0751218048788618
0.0362 0.0751273604035533
0.0362 0.0751329159282449
0.0362 0.0751384714529364
0.0362 0.0751440269776279
0.0362 0.0751495825023194
0.0362 0.075155138027011
0.0362 0.0751606935517025
0.0362 0.075166249076394
0.0362 0.0751718046010856
0.0362 0.0751773601257771
0.0362 0.0751829156504686
0.0362 0.0751884711751601
0.0362 0.0751940266998517
0.0362 0.0751995822245432
0.0362 0.0752051377492347
0.0362 0.0752106932739263
0.0362 0.0752162487986178
0.0362 0.0752218043233093
0.0362 0.0752273598480009
0.0362 0.0752329153726924
0.0362 0.0752384708973839
0.0362 0.0752440264220754
0.0362 0.075249581946767
0.0362 0.0752551374714585
0.0362 0.07526069299615
0.0362 0.0752662485208416
0.0362 0.0752718040455331
0.0362 0.0752773595702246
0.0362 0.0752829150949161
0.0362 0.0752884706196077
0.0362 0.0752940261442992
0.0362 0.0752995816689907
0.0362 0.0753051371936823
0.0362 0.0753106927183738
0.0362 0.0753162482430653
0.0362 0.0753218037677569
0.0362 0.0753273592924484
0.0362 0.0753329148171399
0.0362 0.0753384703418314
0.0362 0.075344025866523
0.0362 0.0753495813912145
0.0362 0.075355136915906
0.0362 0.0753606924405976
0.0362 0.0753662479652891
0.0362 0.0753718034899806
0.0362 0.0753773590146721
0.0362 0.0753829145393637
0.0362 0.0753884700640552
0.0362 0.0753940255887467
0.0362 0.0753995811134383
0.0362 0.0754051366381298
0.0362 0.0754106921628213
0.0362 0.0754162476875129
0.0362 0.0754218032122044
0.0362 0.0754273587368959
0.0362 0.0754329142615874
0.0362 0.075438469786279
0.0362 0.0754440253109705
0.0362 0.075449580835662
0.0362 0.0754551363603536
0.0362 0.0754606918850451
0.0362 0.0754662474097366
0.0362 0.0754718029344282
0.0362 0.0754773584591197
0.0362 0.0754829139838112
0.0362 0.0754884695085027
0.0362 0.0754940250331943
0.0362 0.0754995805578858
0.0362 0.0755051360825773
0.0362 0.0755106916072689
0.0362 0.0755162471319604
0.0362 0.0755218026566519
0.0362 0.0755273581813434
0.0362 0.075532913706035
0.0362 0.0755384692307265
0.0362 0.075544024755418
0.0362 0.0755495802801096
0.0362 0.0755551358048011
0.0362 0.0755606913294926
0.0362 0.0755662468541842
0.0362 0.0755718023788757
0.0362 0.0755773579035672
0.0362 0.0755829134282587
0.0362 0.0755884689529503
0.0362 0.0755940244776418
0.0362 0.0755995800023333
0.0362 0.0756051355270249
0.0362 0.0756106910517164
0.0362 0.0756162465764079
0.0362 0.0756218021010994
0.0362 0.075627357625791
0.0362 0.0756329131504825
0.0362 0.075638468675174
0.0362 0.0756440241998656
0.0362 0.0756495797245571
0.0362 0.0756551352492486
0.0362 0.0756606907739402
0.0362 0.0756662462986317
0.0362 0.0756718018233232
0.0362 0.0756773573480147
0.0362 0.0756829128727063
0.0362 0.0756884683973978
0.0362 0.0756940239220893
0.0362 0.0756995794467809
0.0362 0.0757051349714724
0.0362 0.0757106904961639
0.0362 0.0757162460208554
0.0362 0.075721801545547
0.0362 0.0757273570702385
0.0362 0.07573291259493
0.0362 0.0757384681196216
0.0362 0.0757440236443131
0.0362 0.0757495791690046
0.0362 0.0757551346936961
0.0362 0.0757606902183877
0.0362 0.0757662457430792
0.0362 0.0757718012677707
0.0362 0.0757773567924623
0.0362 0.0757829123171538
0.0362 0.0757884678418453
0.0362 0.0757940233665369
0.0362 0.0757995788912284
0.0362 0.0758051344159199
0.0362 0.0758106899406115
0.0362 0.075816245465303
0.0362 0.0758218009899945
0.0362 0.075827356514686
0.0362 0.0758329120393776
0.0362 0.0758384675640691
0.0362 0.0758440230887606
0.0362 0.0758495786134522
0.0362 0.0758551341381437
0.0362 0.0758606896628352
0.0362 0.0758662451875267
0.0362 0.0758718007122183
0.0362 0.0758773562369098
0.0362 0.0758829117616013
0.0362 0.0758884672862929
0.0362 0.0758940228109844
0.0362 0.0758995783356759
0.0362 0.0759051338603675
0.0362 0.075910689385059
0.0362 0.0759162449097505
0.0362 0.075921800434442
0.0362 0.0759273559591336
0.0362 0.0759329114838251
0.0362 0.0759384670085166
0.0362 0.0759440225332082
0.0362 0.0759495780578997
0.0362 0.0759551335825912
0.0362 0.0759606891072827
0.0362 0.0759662446319743
0.0362 0.0759718001566658
0.0362 0.0759773556813573
0.0362 0.0759829112060489
0.0362 0.0759884667307404
0.0362 0.0759940222554319
0.0362 0.0759995777801235
0.0362 0.076005133304815
0.0362 0.0760106888295065
0.0362 0.076016244354198
0.0362 0.0760217998788896
0.0362 0.0760273554035811
0.0362 0.0760329109282726
0.0362 0.0760384664529642
0.0362 0.0760440219776557
0.0362 0.0760495775023472
0.0362 0.0760551330270387
0.0362 0.0760606885517303
0.0362 0.0760662440764218
0.0362 0.0760717996011133
0.0362 0.0760773551258049
0.0362 0.0760829106504964
0.0362 0.0760884661751879
0.0362 0.0760940216998794
0.0362 0.076099577224571
0.0362 0.0761051327492625
0.0362 0.076110688273954
0.0362 0.0761162437986456
0.0362 0.0761217993233371
0.0362 0.0761273548480286
0.0362 0.0761329103727202
0.0362 0.0761384658974117
0.0362 0.0761440214221032
0.0362 0.0761495769467948
0.0362 0.0761551324714863
0.0362 0.0761606879961778
0.0362 0.0761662435208693
0.0362 0.0761717990455609
0.0362 0.0761773545702524
0.0362 0.0761829100949439
0.0362 0.0761884656196355
0.0362 0.076194021144327
0.0362 0.0761995766690185
0.0362 0.07620513219371
0.0362 0.0762106877184016
0.0362 0.0762162432430931
0.0362 0.0762217987677846
0.0362 0.0762273542924762
0.0362 0.0762329098171677
0.0362 0.0762384653418592
0.0362 0.0762440208665508
0.0362 0.0762495763912423
0.0362 0.0762551319159338
0.0362 0.0762606874406253
0.0362 0.0762662429653169
0.0362 0.0762717984900084
0.0362 0.0762773540146999
0.0362 0.0762829095393915
0.0362 0.076288465064083
0.0362 0.0762940205887745
0.0362 0.076299576113466
0.0362 0.0763051316381576
0.0362 0.0763106871628491
0.0362 0.0763162426875406
0.0362 0.0763217982122322
0.0362 0.0763273537369237
0.0362 0.0763329092616152
0.0362 0.0763384647863067
0.0362 0.0763440203109983
0.0362 0.0763495758356898
0.0362 0.0763551313603813
0.0362 0.0763606868850729
0.0362 0.0763662424097644
0.0362 0.0763717979344559
0.0362 0.0763773534591475
0.0362 0.076382908983839
0.0362 0.0763884645085305
0.0362 0.076394020033222
0.0362 0.0763995755579136
0.0362 0.0764051310826051
0.0362 0.0764106866072966
0.0362 0.0764162421319882
0.0362 0.0764217976566797
0.0362 0.0764273531813712
0.0362 0.0764329087060627
0.0362 0.0764384642307543
0.0362 0.0764440197554458
0.0362 0.0764495752801373
0.0362 0.0764551308048289
0.0362 0.0764606863295204
0.0362 0.0764662418542119
0.0362 0.0764717973789035
0.0362 0.076477352903595
0.0362 0.0764829084282865
0.0362 0.0764884639529781
0.0362 0.0764940194776696
0.0362 0.0764995750023611
0.0362 0.0765051305270526
0.0362 0.0765106860517442
0.0363 0.0765162415764357
0.0363 0.0765217971011272
0.0363 0.0765273526258188
0.0363 0.0765329081505103
0.0363 0.0765384636752018
0.0363 0.0765440191998933
0.0363 0.0765495747245849
0.0363 0.0765551302492764
0.0363 0.0765606857739679
0.0363 0.0765662412986595
0.0363 0.076571796823351
0.0363 0.0765773523480425
0.0363 0.0765829078727341
0.0363 0.0765884633974256
0.0363 0.0765940189221171
0.0363 0.0765995744468086
0.0363 0.0766051299715002
0.0363 0.0766106854961917
0.0363 0.0766162410208832
0.0363 0.0766217965455748
0.0363 0.0766273520702663
0.0363 0.0766329075949578
0.0363 0.0766384631196493
0.0363 0.0766440186443409
0.0363 0.0766495741690324
0.0363 0.0766551296937239
0.0363 0.0766606852184155
0.0363 0.076666240743107
0.0363 0.0766717962677985
0.0363 0.07667735179249
0.0363 0.0766829073171816
0.0363 0.0766884628418731
0.0363 0.0766940183665646
0.0363 0.0766995738912562
0.0363 0.0767051294159477
0.0363 0.0767106849406392
0.0363 0.0767162404653308
0.0363 0.0767217959900223
0.0363 0.0767273515147138
0.0363 0.0767329070394053
0.0363 0.0767384625640969
0.0363 0.0767440180887884
0.0363 0.0767495736134799
0.0363 0.0767551291381715
0.0363 0.076760684662863
0.0363 0.0767662401875545
0.0363 0.076771795712246
0.0363 0.0767773512369376
0.0363 0.0767829067616291
0.0363 0.0767884622863206
0.0363 0.0767940178110122
0.0363 0.0767995733357037
0.0363 0.0768051288603952
0.0363 0.0768106843850868
0.0363 0.0768162399097783
0.0363 0.0768217954344698
0.0363 0.0768273509591614
0.0363 0.0768329064838529
0.0363 0.0768384620085444
0.0363 0.0768440175332359
0.0363 0.0768495730579275
0.0363 0.076855128582619
0.0363 0.0768606841073105
0.0363 0.0768662396320021
0.0363 0.0768717951566936
0.0363 0.0768773506813851
0.0363 0.0768829062060766
0.0363 0.0768884617307682
0.0363 0.0768940172554597
0.0363 0.0768995727801512
0.0363 0.0769051283048428
0.0363 0.0769106838295343
0.0363 0.0769162393542258
0.0363 0.0769217948789173
0.0363 0.0769273504036089
0.0363 0.0769329059283004
0.0363 0.0769384614529919
0.0363 0.0769440169776835
0.0363 0.076949572502375
0.0363 0.0769551280270665
0.0363 0.0769606835517581
0.0363 0.0769662390764496
0.0363 0.0769717946011411
0.0363 0.0769773501258326
0.0363 0.0769829056505242
0.0363 0.0769884611752157
0.0363 0.0769940166999072
0.0363 0.0769995722245988
0.0363 0.0770051277492903
0.0363 0.0770106832739818
0.0363 0.0770162387986733
0.0363 0.0770217943233649
0.0363 0.0770273498480564
0.0363 0.0770329053727479
0.0363 0.0770384608974395
0.0363 0.077044016422131
0.0363 0.0770495719468225
0.0363 0.0770551274715141
0.0363 0.0770606829962056
0.0363 0.0770662385208971
0.0363 0.0770717940455886
0.0363 0.0770773495702802
0.0363 0.0770829050949717
0.0363 0.0770884606196632
0.0363 0.0770940161443548
0.0363 0.0770995716690463
0.0363 0.0771051271937378
0.0363 0.0771106827184293
0.0363 0.0771162382431209
0.0363 0.0771217937678124
0.0363 0.0771273492925039
0.0363 0.0771329048171955
0.0363 0.077138460341887
0.0363 0.0771440158665785
0.0363 0.0771495713912701
0.0363 0.0771551269159616
0.0363 0.0771606824406531
0.0363 0.0771662379653447
0.0363 0.0771717934900362
0.0363 0.0771773490147277
0.0363 0.0771829045394192
0.0363 0.0771884600641108
0.0363 0.0771940155888023
0.0363 0.0771995711134938
0.0363 0.0772051266381854
0.0363 0.0772106821628769
0.0363 0.0772162376875684
0.0363 0.0772217932122599
0.0363 0.0772273487369515
0.0363 0.077232904261643
0.0363 0.0772384597863345
0.0363 0.0772440153110261
0.0363 0.0772495708357176
0.0363 0.0772551263604091
0.0363 0.0772606818851006
0.0363 0.0772662374097922
0.0363 0.0772717929344837
0.0363 0.0772773484591752
0.0363 0.0772829039838668
0.0363 0.0772884595085583
0.0363 0.0772940150332498
0.0363 0.0772995705579414
0.0363 0.0773051260826329
0.0363 0.0773106816073244
0.0363 0.0773162371320159
0.0363 0.0773217926567075
0.0363 0.077327348181399
0.0363 0.0773329037060905
0.0363 0.0773384592307821
0.0363 0.0773440147554736
0.0363 0.0773495702801651
0.0363 0.0773551258048566
0.0363 0.0773606813295482
0.0363 0.0773662368542397
0.0363 0.0773717923789312
0.0363 0.0773773479036228
0.0363 0.0773829034283143
0.0363 0.0773884589530058
0.0363 0.0773940144776974
0.0363 0.0773995700023889
0.0363 0.0774051255270804
0.0363 0.0774106810517719
0.0363 0.0774162365764635
0.0363 0.077421792101155
0.0363 0.0774273476258465
0.0363 0.0774329031505381
0.0363 0.0774384586752296
0.0363 0.0774440141999211
0.0363 0.0774495697246126
0.0363 0.0774551252493042
0.0363 0.0774606807739957
0.0363 0.0774662362986872
0.0363 0.0774717918233788
0.0363 0.0774773473480703
0.0363 0.0774829028727618
0.0363 0.0774884583974533
0.0363 0.0774940139221449
0.0363 0.0774995694468364
0.0363 0.0775051249715279
0.0363 0.0775106804962195
0.0363 0.077516236020911
0.0363 0.0775217915456025
0.0363 0.0775273470702941
0.0363 0.0775329025949856
0.0363 0.0775384581196771
0.0363 0.0775440136443687
0.0363 0.0775495691690602
0.0363 0.0775551246937517
0.0363 0.0775606802184432
0.0363 0.0775662357431348
0.0363 0.0775717912678263
0.0363 0.0775773467925178
0.0363 0.0775829023172094
0.0363 0.0775884578419009
0.0363 0.0775940133665924
0.0363 0.0775995688912839
0.0363 0.0776051244159755
0.0363 0.077610679940667
0.0363 0.0776162354653585
0.0363 0.0776217909900501
0.0363 0.0776273465147416
0.0363 0.0776329020394331
0.0363 0.0776384575641247
0.0363 0.0776440130888162
0.0363 0.0776495686135077
0.0363 0.0776551241381992
0.0363 0.0776606796628908
0.0363 0.0776662351875823
0.0363 0.0776717907122738
0.0363 0.0776773462369654
0.0363 0.0776829017616569
0.0363 0.0776884572863484
0.0363 0.0776940128110399
0.0363 0.0776995683357315
0.0363 0.077705123860423
0.0363 0.0777106793851145
0.0363 0.0777162349098061
0.0363 0.0777217904344976
0.0363 0.0777273459591891
0.0363 0.0777329014838807
0.0363 0.0777384570085722
0.0363 0.0777440125332637
0.0363 0.0777495680579552
0.0363 0.0777551235826468
0.0363 0.0777606791073383
0.0363 0.0777662346320298
0.0363 0.0777717901567214
0.0363 0.0777773456814129
0.0363 0.0777829012061044
0.0363 0.0777884567307959
0.0363 0.0777940122554875
0.0363 0.077799567780179
0.0363 0.0778051233048705
0.0363 0.0778106788295621
0.0363 0.0778162343542536
0.0363 0.0778217898789451
0.0363 0.0778273454036366
0.0363 0.0778329009283282
0.0363 0.0778384564530197
0.0363 0.0778440119777112
0.0363 0.0778495675024028
0.0363 0.0778551230270943
0.0363 0.0778606785517858
0.0363 0.0778662340764774
0.0363 0.0778717896011689
0.0363 0.0778773451258604
0.0363 0.077882900650552
0.0363 0.0778884561752435
0.0363 0.077894011699935
0.0363 0.0778995672246265
0.0363 0.0779051227493181
0.0363 0.0779106782740096
0.0363 0.0779162337987011
0.0363 0.0779217893233927
0.0363 0.0779273448480842
0.0363 0.0779329003727757
0.0363 0.0779384558974672
0.0363 0.0779440114221588
0.0363 0.0779495669468503
0.0363 0.0779551224715418
0.0363 0.0779606779962334
0.0363 0.0779662335209249
0.0363 0.0779717890456164
0.0363 0.077977344570308
0.0363 0.0779829000949995
0.0363 0.077988455619691
0.0363 0.0779940111443825
0.0363 0.0779995666690741
0.0363 0.0780051221937656
0.0363 0.0780106777184571
0.0363 0.0780162332431487
0.0363 0.0780217887678402
0.0363 0.0780273442925317
0.0363 0.0780328998172232
0.0363 0.0780384553419148
0.0363 0.0780440108666063
0.0363 0.0780495663912978
0.0363 0.0780551219159894
0.0363 0.0780606774406809
0.0363 0.0780662329653724
0.0363 0.078071788490064
0.0363 0.0780773440147555
0.0363 0.078082899539447
0.0363 0.0780884550641385
0.0363 0.0780940105888301
0.0363 0.0780995661135216
0.0363 0.0781051216382131
0.0363 0.0781106771629047
0.0363 0.0781162326875962
0.0363 0.0781217882122877
0.0363 0.0781273437369792
0.0363 0.0781328992616708
0.0363 0.0781384547863623
0.0363 0.0781440103110538
0.0363 0.0781495658357454
0.0363 0.0781551213604369
0.0363 0.0781606768851284
0.0363 0.0781662324098199
0.0363 0.0781717879345115
0.0363 0.078177343459203
0.0363 0.0781828989838945
0.0363 0.0781884545085861
0.0363 0.0781940100332776
0.0363 0.0781995655579691
0.0363 0.0782051210826607
0.0363 0.0782106766073522
0.0363 0.0782162321320437
0.0363 0.0782217876567353
0.0363 0.0782273431814268
0.0363 0.0782328987061183
0.0363 0.0782384542308098
0.0363 0.0782440097555014
0.0363 0.0782495652801929
0.0363 0.0782551208048844
0.0363 0.078260676329576
0.0363 0.0782662318542675
0.0363 0.078271787378959
0.0363 0.0782773429036505
0.0363 0.0782828984283421
0.0363 0.0782884539530336
0.0363 0.0782940094777251
0.0363 0.0782995650024167
0.0363 0.0783051205271082
0.0363 0.0783106760517997
0.0363 0.0783162315764913
0.0363 0.0783217871011828
0.0363 0.0783273426258743
0.0363 0.0783328981505658
0.0363 0.0783384536752574
0.0363 0.0783440091999489
0.0363 0.0783495647246404
0.0363 0.078355120249332
0.0363 0.0783606757740235
0.0363 0.078366231298715
0.0363 0.0783717868234065
0.0363 0.0783773423480981
0.0363 0.0783828978727896
0.0363 0.0783884533974811
0.0363 0.0783940089221727
0.0363 0.0783995644468642
0.0363 0.0784051199715557
0.0363 0.0784106754962473
0.0363 0.0784162310209388
0.0363 0.0784217865456303
0.0363 0.0784273420703218
0.0363 0.0784328975950134
0.0363 0.0784384531197049
0.0363 0.0784440086443964
0.0363 0.078449564169088
0.0363 0.0784551196937795
0.0363 0.078460675218471
0.0363 0.0784662307431625
0.0363 0.0784717862678541
0.0363 0.0784773417925456
0.0363 0.0784828973172371
0.0363 0.0784884528419287
0.0363 0.0784940083666202
0.0363 0.0784995638913117
0.0363 0.0785051194160032
0.0363 0.0785106749406948
0.0363 0.0785162304653863
0.0363 0.0785217859900778
0.0363 0.0785273415147694
0.0363 0.0785328970394609
0.0363 0.0785384525641524
0.0363 0.078544008088844
0.0363 0.0785495636135355
0.0363 0.078555119138227
0.0363 0.0785606746629186
0.0363 0.0785662301876101
0.0363 0.0785717857123016
0.0363 0.0785773412369931
0.0363 0.0785828967616847
0.0363 0.0785884522863762
0.0363 0.0785940078110677
0.0363 0.0785995633357593
0.0363 0.0786051188604508
0.0363 0.0786106743851423
0.0363 0.0786162299098338
0.0363 0.0786217854345254
0.0363 0.0786273409592169
0.0363 0.0786328964839084
0.0363 0.0786384520086
0.0363 0.0786440075332915
0.0363 0.078649563057983
0.0363 0.0786551185826746
0.0363 0.0786606741073661
0.0363 0.0786662296320576
0.0363 0.0786717851567491
0.0363 0.0786773406814407
0.0363 0.0786828962061322
0.0363 0.0786884517308237
0.0363 0.0786940072555153
0.0363 0.0786995627802068
0.0363 0.0787051183048983
0.0363 0.0787106738295898
0.0363 0.0787162293542814
0.0363 0.0787217848789729
0.0363 0.0787273404036644
0.0363 0.078732895928356
0.0363 0.0787384514530475
0.0363 0.078744006977739
0.0363 0.0787495625024306
0.0363 0.0787551180271221
0.0363 0.0787606735518136
0.0363 0.0787662290765051
0.0363 0.0787717846011967
0.0363 0.0787773401258882
0.0363 0.0787828956505797
0.0363 0.0787884511752713
0.0363 0.0787940066999628
0.0363 0.0787995622246543
0.0363 0.0788051177493458
0.0364 0.0788106732740374
0.0364 0.0788162287987289
0.0364 0.0788217843234204
0.0364 0.078827339848112
0.0364 0.0788328953728035
0.0364 0.078838450897495
0.0364 0.0788440064221865
0.0364 0.0788495619468781
0.0364 0.0788551174715696
0.0364 0.0788606729962611
0.0364 0.0788662285209527
0.0364 0.0788717840456442
0.0364 0.0788773395703357
0.0364 0.0788828950950273
0.0364 0.0788884506197188
0.0364 0.0788940061444103
0.0364 0.0788995616691019
0.0364 0.0789051171937934
0.0364 0.0789106727184849
0.0364 0.0789162282431764
0.0364 0.078921783767868
0.0364 0.0789273392925595
0.0364 0.078932894817251
0.0364 0.0789384503419426
0.0364 0.0789440058666341
0.0364 0.0789495613913256
0.0364 0.0789551169160171
0.0364 0.0789606724407087
0.0364 0.0789662279654002
0.0364 0.0789717834900917
0.0364 0.0789773390147833
0.0364 0.0789828945394748
0.0364 0.0789884500641663
0.0364 0.0789940055888578
0.0364 0.0789995611135494
0.0364 0.0790051166382409
0.0364 0.0790106721629324
0.0364 0.079016227687624
0.0364 0.0790217832123155
0.0364 0.079027338737007
0.0364 0.0790328942616986
0.0364 0.0790384497863901
0.0364 0.0790440053110816
0.0364 0.0790495608357731
0.0364 0.0790551163604647
0.0364 0.0790606718851562
0.0364 0.0790662274098477
0.0364 0.0790717829345393
0.0364 0.0790773384592308
0.0364 0.0790828939839223
0.0364 0.0790884495086138
0.0364 0.0790940050333054
0.0364 0.0790995605579969
0.0364 0.0791051160826884
0.0364 0.07911067160738
0.0364 0.0791162271320715
0.0364 0.079121782656763
0.0364 0.0791273381814546
0.0364 0.0791328937061461
0.0364 0.0791384492308376
0.0364 0.0791440047555291
0.0364 0.0791495602802207
0.0364 0.0791551158049122
0.0364 0.0791606713296037
0.0364 0.0791662268542953
0.0364 0.0791717823789868
0.0364 0.0791773379036783
0.0364 0.0791828934283698
0.0364 0.0791884489530614
0.0364 0.0791940044777529
0.0364 0.0791995600024444
0.0364 0.079205115527136
0.0364 0.0792106710518275
0.0364 0.079216226576519
0.0364 0.0792217821012106
0.0364 0.0792273376259021
0.0364 0.0792328931505936
0.0364 0.0792384486752852
0.0364 0.0792440041999767
0.0364 0.0792495597246682
0.0364 0.0792551152493597
0.0364 0.0792606707740513
0.0364 0.0792662262987428
0.0364 0.0792717818234343
0.0364 0.0792773373481259
0.0364 0.0792828928728174
0.0364 0.0792884483975089
0.0364 0.0792940039222004
0.0364 0.079299559446892
0.0364 0.0793051149715835
0.0364 0.079310670496275
0.0364 0.0793162260209666
0.0364 0.0793217815456581
0.0364 0.0793273370703496
0.0364 0.0793328925950411
0.0364 0.0793384481197327
0.0364 0.0793440036444242
0.0364 0.0793495591691157
0.0364 0.0793551146938073
0.0364 0.0793606702184988
0.0364 0.0793662257431903
0.0364 0.0793717812678819
0.0364 0.0793773367925734
0.0364 0.0793828923172649
0.0364 0.0793884478419564
0.0364 0.079394003366648
0.0364 0.0793995588913395
0.0364 0.079405114416031
0.0364 0.0794106699407226
0.0364 0.0794162254654141
0.0364 0.0794217809901056
0.0364 0.0794273365147971
0.0364 0.0794328920394887
0.0364 0.0794384475641802
0.0364 0.0794440030888717
0.0364 0.0794495586135633
0.0364 0.0794551141382548
0.0364 0.0794606696629463
0.0364 0.0794662251876379
0.0364 0.0794717807123294
0.0364 0.0794773362370209
0.0364 0.0794828917617124
0.0364 0.079488447286404
0.0364 0.0794940028110955
0.0364 0.079499558335787
0.0364 0.0795051138604786
0.0364 0.0795106693851701
0.0364 0.0795162249098616
0.0364 0.0795217804345531
0.0364 0.0795273359592447
0.0364 0.0795328914839362
0.0364 0.0795384470086277
0.0364 0.0795440025333193
0.0364 0.0795495580580108
0.0364 0.0795551135827023
0.0364 0.0795606691073938
0.0364 0.0795662246320854
0.0364 0.0795717801567769
0.0364 0.0795773356814684
0.0364 0.07958289120616
0.0364 0.0795884467308515
0.0364 0.079594002255543
0.0364 0.0795995577802346
0.0364 0.0796051133049261
0.0364 0.0796106688296176
0.0364 0.0796162243543092
0.0364 0.0796217798790007
0.0364 0.0796273354036922
0.0364 0.0796328909283837
0.0364 0.0796384464530753
0.0364 0.0796440019777668
0.0364 0.0796495575024583
0.0364 0.0796551130271499
0.0364 0.0796606685518414
0.0364 0.0796662240765329
0.0364 0.0796717796012244
0.0364 0.079677335125916
0.0364 0.0796828906506075
0.0364 0.079688446175299
0.0364 0.0796940016999906
0.0364 0.0796995572246821
0.0364 0.0797051127493736
0.0364 0.0797106682740652
0.0364 0.0797162237987567
0.0364 0.0797217793234482
0.0364 0.0797273348481397
0.0364 0.0797328903728313
0.0364 0.0797384458975228
0.0364 0.0797440014222143
0.0364 0.0797495569469059
0.0364 0.0797551124715974
0.0364 0.0797606679962889
0.0364 0.0797662235209804
0.0364 0.079771779045672
0.0364 0.0797773345703635
0.0364 0.079782890095055
0.0364 0.0797884456197466
0.0364 0.0797940011444381
0.0364 0.0797995566691296
0.0364 0.0798051121938212
0.0364 0.0798106677185127
0.0364 0.0798162232432042
0.0364 0.0798217787678957
0.0364 0.0798273342925873
0.0364 0.0798328898172788
0.0364 0.0798384453419703
0.0364 0.0798440008666619
0.0364 0.0798495563913534
0.0364 0.0798551119160449
0.0364 0.0798606674407364
0.0364 0.079866222965428
0.0364 0.0798717784901195
0.0364 0.079877334014811
0.0364 0.0798828895395026
0.0364 0.0798884450641941
0.0364 0.0798940005888856
0.0364 0.0798995561135771
0.0364 0.0799051116382687
0.0364 0.0799106671629602
0.0364 0.0799162226876517
0.0364 0.0799217782123433
0.0364 0.0799273337370348
0.0364 0.0799328892617263
0.0364 0.0799384447864179
0.0364 0.0799440003111094
0.0364 0.0799495558358009
0.0364 0.0799551113604925
0.0364 0.079960666885184
0.0364 0.0799662224098755
0.0364 0.079971777934567
0.0364 0.0799773334592586
0.0364 0.0799828889839501
0.0364 0.0799884445086416
0.0364 0.0799940000333332
0.0364 0.0799995555580247
0.0364 0.0800051110827162
0.0364 0.0800106666074077
0.0364 0.0800162221320993
0.0364 0.0800217776567908
0.0364 0.0800273331814823
0.0364 0.0800328887061739
0.0364 0.0800384442308654
0.0364 0.0800439997555569
0.0364 0.0800495552802485
0.0364 0.08005511080494
0.0364 0.0800606663296315
0.0364 0.080066221854323
0.0364 0.0800717773790146
0.0364 0.0800773329037061
0.0364 0.0800828884283976
0.0364 0.0800884439530892
0.0364 0.0800939994777807
0.0364 0.0800995550024722
0.0364 0.0801051105271637
0.0364 0.0801106660518553
0.0364 0.0801162215765468
0.0364 0.0801217771012383
0.0364 0.0801273326259299
0.0364 0.0801328881506214
0.0364 0.0801384436753129
0.0364 0.0801439992000045
0.0364 0.080149554724696
0.0364 0.0801551102493875
0.0364 0.080160665774079
0.0364 0.0801662212987706
0.0364 0.0801717768234621
0.0364 0.0801773323481536
0.0364 0.0801828878728452
0.0364 0.0801884433975367
0.0364 0.0801939989222282
0.0364 0.0801995544469197
0.0364 0.0802051099716113
0.0364 0.0802106654963028
0.0364 0.0802162210209943
0.0364 0.0802217765456859
0.0364 0.0802273320703774
0.0364 0.0802328875950689
0.0364 0.0802384431197604
0.0364 0.080243998644452
0.0364 0.0802495541691435
0.0364 0.080255109693835
0.0364 0.0802606652185266
0.0364 0.0802662207432181
0.0364 0.0802717762679096
0.0364 0.0802773317926012
0.0364 0.0802828873172927
0.0364 0.0802884428419842
0.0364 0.0802939983666758
0.0364 0.0802995538913673
0.0364 0.0803051094160588
0.0364 0.0803106649407503
0.0364 0.0803162204654419
0.0364 0.0803217759901334
0.0364 0.0803273315148249
0.0364 0.0803328870395165
0.0364 0.080338442564208
0.0364 0.0803439980888995
0.0364 0.080349553613591
0.0364 0.0803551091382826
0.0364 0.0803606646629741
0.0364 0.0803662201876656
0.0364 0.0803717757123572
0.0364 0.0803773312370487
0.0364 0.0803828867617402
0.0364 0.0803884422864318
0.0364 0.0803939978111233
0.0364 0.0803995533358148
0.0364 0.0804051088605063
0.0364 0.0804106643851979
0.0364 0.0804162199098894
0.0364 0.0804217754345809
0.0364 0.0804273309592725
0.0364 0.080432886483964
0.0364 0.0804384420086555
0.0364 0.080443997533347
0.0364 0.0804495530580386
0.0364 0.0804551085827301
0.0364 0.0804606641074216
0.0364 0.0804662196321132
0.0364 0.0804717751568047
0.0364 0.0804773306814962
0.0364 0.0804828862061878
0.0364 0.0804884417308793
0.0364 0.0804939972555708
0.0364 0.0804995527802623
0.0364 0.0805051083049539
0.0364 0.0805106638296454
0.0364 0.0805162193543369
0.0364 0.0805217748790285
0.0364 0.08052733040372
0.0364 0.0805328859284115
0.0364 0.080538441453103
0.0364 0.0805439969777946
0.0364 0.0805495525024861
0.0364 0.0805551080271776
0.0364 0.0805606635518692
0.0364 0.0805662190765607
0.0364 0.0805717746012522
0.0364 0.0805773301259437
0.0364 0.0805828856506353
0.0364 0.0805884411753268
0.0364 0.0805939967000183
0.0364 0.0805995522247099
0.0364 0.0806051077494014
0.0364 0.0806106632740929
0.0364 0.0806162187987845
0.0364 0.080621774323476
0.0364 0.0806273298481675
0.0364 0.0806328853728591
0.0364 0.0806384408975506
0.0364 0.0806439964222421
0.0364 0.0806495519469336
0.0364 0.0806551074716252
0.0364 0.0806606629963167
0.0364 0.0806662185210082
0.0364 0.0806717740456998
0.0364 0.0806773295703913
0.0364 0.0806828850950828
0.0364 0.0806884406197743
0.0364 0.0806939961444659
0.0364 0.0806995516691574
0.0364 0.0807051071938489
0.0364 0.0807106627185405
0.0364 0.080716218243232
0.0364 0.0807217737679235
0.0364 0.0807273292926151
0.0364 0.0807328848173066
0.0364 0.0807384403419981
0.0364 0.0807439958666896
0.0364 0.0807495513913812
0.0364 0.0807551069160727
0.0364 0.0807606624407642
0.0364 0.0807662179654558
0.0364 0.0807717734901473
0.0364 0.0807773290148388
0.0364 0.0807828845395303
0.0364 0.0807884400642219
0.0364 0.0807939955889134
0.0364 0.0807995511136049
0.0364 0.0808051066382965
0.0364 0.080810662162988
0.0364 0.0808162176876795
0.0364 0.0808217732123711
0.0364 0.0808273287370626
0.0364 0.0808328842617541
0.0364 0.0808384397864456
0.0364 0.0808439953111372
0.0364 0.0808495508358287
0.0364 0.0808551063605202
0.0364 0.0808606618852118
0.0364 0.0808662174099033
0.0364 0.0808717729345948
0.0364 0.0808773284592863
0.0364 0.0808828839839779
0.0364 0.0808884395086694
0.0364 0.0808939950333609
0.0364 0.0808995505580525
0.0364 0.080905106082744
0.0364 0.0809106616074355
0.0364 0.080916217132127
0.0364 0.0809217726568186
0.0364 0.0809273281815101
0.0364 0.0809328837062016
0.0364 0.0809384392308932
0.0364 0.0809439947555847
0.0364 0.0809495502802762
0.0364 0.0809551058049678
0.0364 0.0809606613296593
0.0364 0.0809662168543508
0.0364 0.0809717723790424
0.0364 0.0809773279037339
0.0364 0.0809828834284254
0.0364 0.0809884389531169
0.0364 0.0809939944778085
0.0364 0.0809995500025
0.0364 0.0810051055271915
0.0364 0.0810106610518831
0.0364 0.0810162165765746
0.0364 0.0810217721012661
0.0364 0.0810273276259576
0.0364 0.0810328831506492
0.0364 0.0810384386753407
0.0364 0.0810439942000322
0.0364 0.0810495497247238
0.0364 0.0810551052494153
0.0364 0.0810606607741068
0.0364 0.0810662162987983
0.0364 0.0810717718234899
0.0364 0.0810773273481814
0.0364 0.0810828828728729
0.0364 0.0810884383975645
0.0364 0.081093993922256
0.0364 0.0810995494469475
0.0364 0.0811051049716391
0.0364 0.0811106604963306
0.0364 0.0811162160210221
0.0364 0.0811217715457136
0.0364 0.0811273270704052
0.0364 0.0811328825950967
0.0364 0.0811384381197882
0.0364 0.0811439936444798
0.0364 0.0811495491691713
0.0364 0.0811551046938628
0.0364 0.0811606602185544
0.0364 0.0811662157432459
0.0364 0.0811717712679374
0.0364 0.0811773267926289
0.0364 0.0811828823173205
0.0364 0.081188437842012
0.0364 0.0811939933667035
0.0364 0.0811995488913951
0.0364 0.0812051044160866
0.0364 0.0812106599407781
0.0364 0.0812162154654696
0.0364 0.0812217709901612
0.0364 0.0812273265148527
0.0364 0.0812328820395442
0.0364 0.0812384375642358
0.0364 0.0812439930889273
0.0364 0.0812495486136188
0.0364 0.0812551041383103
0.0364 0.0812606596630019
0.0364 0.0812662151876934
0.0364 0.0812717707123849
0.0364 0.0812773262370765
0.0364 0.081282881761768
0.0364 0.0812884372864595
0.0364 0.081293992811151
0.0364 0.0812995483358426
0.0364 0.0813051038605341
0.0364 0.0813106593852257
0.0364 0.0813162149099172
0.0364 0.0813217704346087
0.0364 0.0813273259593002
0.0364 0.0813328814839918
0.0364 0.0813384370086833
0.0364 0.0813439925333748
0.0365 0.0813495480580664
0.0365 0.0813551035827579
0.0365 0.0813606591074494
0.0365 0.0813662146321409
0.0365 0.0813717701568325
0.0365 0.081377325681524
0.0365 0.0813828812062155
0.0365 0.0813884367309071
0.0365 0.0813939922555986
0.0365 0.0813995477802901
0.0365 0.0814051033049816
0.0365 0.0814106588296732
0.0365 0.0814162143543647
0.0365 0.0814217698790562
0.0365 0.0814273254037478
0.0365 0.0814328809284393
0.0365 0.0814384364531308
0.0365 0.0814439919778224
0.0365 0.0814495475025139
0.0365 0.0814551030272054
0.0365 0.0814606585518969
0.0365 0.0814662140765885
0.0365 0.08147176960128
0.0365 0.0814773251259715
0.0365 0.0814828806506631
0.0365 0.0814884361753546
0.0365 0.0814939917000461
0.0365 0.0814995472247377
0.0365 0.0815051027494292
0.0365 0.0815106582741207
0.0365 0.0815162137988122
0.0365 0.0815217693235038
0.0365 0.0815273248481953
0.0365 0.0815328803728868
0.0365 0.0815384358975784
0.0365 0.0815439914222699
0.0365 0.0815495469469614
0.0365 0.0815551024716529
0.0365 0.0815606579963445
0.0365 0.081566213521036
0.0365 0.0815717690457275
0.0365 0.0815773245704191
0.0365 0.0815828800951106
0.0365 0.0815884356198021
0.0365 0.0815939911444936
0.0365 0.0815995466691852
0.0365 0.0816051021938767
0.0365 0.0816106577185682
0.0365 0.0816162132432598
0.0365 0.0816217687679513
0.0365 0.0816273242926428
0.0365 0.0816328798173343
0.0365 0.0816384353420259
0.0365 0.0816439908667174
0.0365 0.0816495463914089
0.0365 0.0816551019161005
0.0365 0.081660657440792
0.0365 0.0816662129654835
0.0365 0.0816717684901751
0.0365 0.0816773240148666
0.0365 0.0816828795395581
0.0365 0.0816884350642497
0.0365 0.0816939905889412
0.0365 0.0816995461136327
0.0365 0.0817051016383242
0.0365 0.0817106571630158
0.0365 0.0817162126877073
0.0365 0.0817217682123988
0.0365 0.0817273237370904
0.0365 0.0817328792617819
0.0365 0.0817384347864734
0.0365 0.0817439903111649
0.0365 0.0817495458358565
0.0365 0.081755101360548
0.0365 0.0817606568852395
0.0365 0.0817662124099311
0.0365 0.0817717679346226
0.0365 0.0817773234593141
0.0365 0.0817828789840057
0.0365 0.0817884345086972
0.0365 0.0817939900333887
0.0365 0.0817995455580802
0.0365 0.0818051010827718
0.0365 0.0818106566074633
0.0365 0.0818162121321548
0.0365 0.0818217676568464
0.0365 0.0818273231815379
0.0365 0.0818328787062294
0.0365 0.081838434230921
0.0365 0.0818439897556125
0.0365 0.081849545280304
0.0365 0.0818551008049955
0.0365 0.0818606563296871
0.0365 0.0818662118543786
0.0365 0.0818717673790701
0.0365 0.0818773229037617
0.0365 0.0818828784284532
0.0365 0.0818884339531447
0.0365 0.0818939894778362
0.0365 0.0818995450025278
0.0365 0.0819051005272193
0.0365 0.0819106560519108
0.0365 0.0819162115766024
0.0365 0.0819217671012939
0.0365 0.0819273226259854
0.0365 0.0819328781506769
0.0365 0.0819384336753685
0.0365 0.08194398920006
0.0365 0.0819495447247515
0.0365 0.0819551002494431
0.0365 0.0819606557741346
0.0365 0.0819662112988261
0.0365 0.0819717668235176
0.0365 0.0819773223482092
0.0365 0.0819828778729007
0.0365 0.0819884333975922
0.0365 0.0819939889222838
0.0365 0.0819995444469753
0.0365 0.0820050999716668
0.0365 0.0820106554963584
0.0365 0.0820162110210499
0.0365 0.0820217665457414
0.0365 0.082027322070433
0.0365 0.0820328775951245
0.0365 0.082038433119816
0.0365 0.0820439886445075
0.0365 0.0820495441691991
0.0365 0.0820550996938906
0.0365 0.0820606552185821
0.0365 0.0820662107432737
0.0365 0.0820717662679652
0.0365 0.0820773217926567
0.0365 0.0820828773173482
0.0365 0.0820884328420398
0.0365 0.0820939883667313
0.0365 0.0820995438914228
0.0365 0.0821050994161144
0.0365 0.0821106549408059
0.0365 0.0821162104654974
0.0365 0.082121765990189
0.0365 0.0821273215148805
0.0365 0.082132877039572
0.0365 0.0821384325642635
0.0365 0.0821439880889551
0.0365 0.0821495436136466
0.0365 0.0821550991383381
0.0365 0.0821606546630297
0.0365 0.0821662101877212
0.0365 0.0821717657124127
0.0365 0.0821773212371043
0.0365 0.0821828767617958
0.0365 0.0821884322864873
0.0365 0.0821939878111788
0.0365 0.0821995433358704
0.0365 0.0822050988605619
0.0365 0.0822106543852534
0.0365 0.082216209909945
0.0365 0.0822217654346365
0.0365 0.082227320959328
0.0365 0.0822328764840195
0.0365 0.0822384320087111
0.0365 0.0822439875334026
0.0365 0.0822495430580941
0.0365 0.0822550985827857
0.0365 0.0822606541074772
0.0365 0.0822662096321687
0.0365 0.0822717651568602
0.0365 0.0822773206815518
0.0365 0.0822828762062433
0.0365 0.0822884317309348
0.0365 0.0822939872556264
0.0365 0.0822995427803179
0.0365 0.0823050983050094
0.0365 0.0823106538297009
0.0365 0.0823162093543925
0.0365 0.082321764879084
0.0365 0.0823273204037755
0.0365 0.0823328759284671
0.0365 0.0823384314531586
0.0365 0.0823439869778501
0.0365 0.0823495425025417
0.0365 0.0823550980272332
0.0365 0.0823606535519247
0.0365 0.0823662090766163
0.0365 0.0823717646013078
0.0365 0.0823773201259993
0.0365 0.0823828756506908
0.0365 0.0823884311753824
0.0365 0.0823939867000739
0.0365 0.0823995422247654
0.0365 0.082405097749457
0.0365 0.0824106532741485
0.0365 0.08241620879884
0.0365 0.0824217643235315
0.0365 0.0824273198482231
0.0365 0.0824328753729146
0.0365 0.0824384308976061
0.0365 0.0824439864222977
0.0365 0.0824495419469892
0.0365 0.0824550974716807
0.0365 0.0824606529963723
0.0365 0.0824662085210638
0.0365 0.0824717640457553
0.0365 0.0824773195704468
0.0365 0.0824828750951384
0.0365 0.0824884306198299
0.0365 0.0824939861445214
0.0365 0.082499541669213
0.0365 0.0825050971939045
0.0365 0.082510652718596
0.0365 0.0825162082432875
0.0365 0.0825217637679791
0.0365 0.0825273192926706
0.0365 0.0825328748173621
0.0365 0.0825384303420537
0.0365 0.0825439858667452
0.0365 0.0825495413914367
0.0365 0.0825550969161283
0.0365 0.0825606524408198
0.0365 0.0825662079655113
0.0365 0.0825717634902028
0.0365 0.0825773190148944
0.0365 0.0825828745395859
0.0365 0.0825884300642774
0.0365 0.082593985588969
0.0365 0.0825995411136605
0.0365 0.082605096638352
0.0365 0.0826106521630435
0.0365 0.0826162076877351
0.0365 0.0826217632124266
0.0365 0.0826273187371181
0.0365 0.0826328742618097
0.0365 0.0826384297865012
0.0365 0.0826439853111927
0.0365 0.0826495408358842
0.0365 0.0826550963605758
0.0365 0.0826606518852673
0.0365 0.0826662074099588
0.0365 0.0826717629346504
0.0365 0.0826773184593419
0.0365 0.0826828739840334
0.0365 0.082688429508725
0.0365 0.0826939850334165
0.0365 0.082699540558108
0.0365 0.0827050960827996
0.0365 0.0827106516074911
0.0365 0.0827162071321826
0.0365 0.0827217626568741
0.0365 0.0827273181815657
0.0365 0.0827328737062572
0.0365 0.0827384292309487
0.0365 0.0827439847556403
0.0365 0.0827495402803318
0.0365 0.0827550958050233
0.0365 0.0827606513297148
0.0365 0.0827662068544064
0.0365 0.0827717623790979
0.0365 0.0827773179037894
0.0365 0.082782873428481
0.0365 0.0827884289531725
0.0365 0.082793984477864
0.0365 0.0827995400025555
0.0365 0.0828050955272471
0.0365 0.0828106510519386
0.0365 0.0828162065766301
0.0365 0.0828217621013217
0.0365 0.0828273176260132
0.0365 0.0828328731507047
0.0365 0.0828384286753963
0.0365 0.0828439842000878
0.0365 0.0828495397247793
0.0365 0.0828550952494708
0.0365 0.0828606507741624
0.0365 0.0828662062988539
0.0365 0.0828717618235454
0.0365 0.082877317348237
0.0365 0.0828828728729285
0.0365 0.08288842839762
0.0365 0.0828939839223116
0.0365 0.0828995394470031
0.0365 0.0829050949716946
0.0365 0.0829106504963861
0.0365 0.0829162060210777
0.0365 0.0829217615457692
0.0365 0.0829273170704607
0.0365 0.0829328725951523
0.0365 0.0829384281198438
0.0365 0.0829439836445353
0.0365 0.0829495391692268
0.0365 0.0829550946939184
0.0365 0.0829606502186099
0.0365 0.0829662057433014
0.0365 0.082971761267993
0.0365 0.0829773167926845
0.0365 0.082982872317376
0.0365 0.0829884278420675
0.0365 0.0829939833667591
0.0365 0.0829995388914506
0.0365 0.0830050944161421
0.0365 0.0830106499408337
0.0365 0.0830162054655252
0.0365 0.0830217609902167
0.0365 0.0830273165149083
0.0365 0.0830328720395998
0.0365 0.0830384275642913
0.0365 0.0830439830889829
0.0365 0.0830495386136744
0.0365 0.0830550941383659
0.0365 0.0830606496630574
0.0365 0.083066205187749
0.0365 0.0830717607124405
0.0365 0.083077316237132
0.0365 0.0830828717618236
0.0365 0.0830884272865151
0.0365 0.0830939828112066
0.0365 0.0830995383358981
0.0365 0.0831050938605897
0.0365 0.0831106493852812
0.0365 0.0831162049099727
0.0365 0.0831217604346643
0.0365 0.0831273159593558
0.0365 0.0831328714840473
0.0365 0.0831384270087388
0.0365 0.0831439825334304
0.0365 0.0831495380581219
0.0365 0.0831550935828134
0.0365 0.083160649107505
0.0365 0.0831662046321965
0.0365 0.083171760156888
0.0365 0.0831773156815796
0.0365 0.0831828712062711
0.0365 0.0831884267309626
0.0365 0.0831939822556541
0.0365 0.0831995377803457
0.0365 0.0832050933050372
0.0365 0.0832106488297287
0.0365 0.0832162043544203
0.0365 0.0832217598791118
0.0365 0.0832273154038033
0.0365 0.0832328709284949
0.0365 0.0832384264531864
0.0365 0.0832439819778779
0.0365 0.0832495375025694
0.0365 0.083255093027261
0.0365 0.0832606485519525
0.0365 0.083266204076644
0.0365 0.0832717596013356
0.0365 0.0832773151260271
0.0365 0.0832828706507186
0.0365 0.0832884261754101
0.0365 0.0832939817001017
0.0365 0.0832995372247932
0.0365 0.0833050927494847
0.0365 0.0833106482741763
0.0365 0.0833162037988678
0.0365 0.0833217593235593
0.0365 0.0833273148482508
0.0365 0.0833328703729424
0.0365 0.0833384258976339
0.0365 0.0833439814223254
0.0365 0.083349536947017
0.0365 0.0833550924717085
0.0365 0.0833606479964
0.0365 0.0833662035210915
0.0365 0.0833717590457831
0.0365 0.0833773145704746
0.0365 0.0833828700951662
0.0365 0.0833884256198577
0.0365 0.0833939811445492
0.0365 0.0833995366692407
0.0365 0.0834050921939323
0.0365 0.0834106477186238
0.0365 0.0834162032433153
0.0365 0.0834217587680069
0.0365 0.0834273142926984
0.0365 0.0834328698173899
0.0365 0.0834384253420814
0.0365 0.083443980866773
0.0365 0.0834495363914645
0.0365 0.083455091916156
0.0365 0.0834606474408476
0.0365 0.0834662029655391
0.0365 0.0834717584902306
0.0365 0.0834773140149221
0.0365 0.0834828695396137
0.0365 0.0834884250643052
0.0365 0.0834939805889967
0.0365 0.0834995361136883
0.0365 0.0835050916383798
0.0365 0.0835106471630713
0.0365 0.0835162026877629
0.0365 0.0835217582124544
0.0365 0.0835273137371459
0.0365 0.0835328692618374
0.0365 0.083538424786529
0.0365 0.0835439803112205
0.0365 0.083549535835912
0.0365 0.0835550913606036
0.0365 0.0835606468852951
0.0365 0.0835662024099866
0.0365 0.0835717579346782
0.0365 0.0835773134593697
0.0365 0.0835828689840612
0.0365 0.0835884245087527
0.0365 0.0835939800334443
0.0365 0.0835995355581358
0.0365 0.0836050910828273
0.0365 0.0836106466075189
0.0365 0.0836162021322104
0.0365 0.0836217576569019
0.0365 0.0836273131815934
0.0365 0.083632868706285
0.0365 0.0836384242309765
0.0365 0.083643979755668
0.0365 0.0836495352803596
0.0365 0.0836550908050511
0.0365 0.0836606463297426
0.0365 0.0836662018544341
0.0365 0.0836717573791257
0.0365 0.0836773129038172
0.0365 0.0836828684285087
0.0365 0.0836884239532003
0.0365 0.0836939794778918
0.0365 0.0836995350025833
0.0365 0.0837050905272748
0.0365 0.0837106460519664
0.0365 0.0837162015766579
0.0365 0.0837217571013494
0.0365 0.083727312626041
0.0365 0.0837328681507325
0.0365 0.083738423675424
0.0365 0.0837439792001156
0.0365 0.0837495347248071
0.0365 0.0837550902494986
0.0365 0.0837606457741902
0.0365 0.0837662012988817
0.0365 0.0837717568235732
0.0365 0.0837773123482647
0.0365 0.0837828678729563
0.0365 0.0837884233976478
0.0365 0.0837939789223393
0.0365 0.0837995344470309
0.0365 0.0838050899717224
0.0365 0.0838106454964139
0.0365 0.0838162010211054
0.0365 0.083821756545797
0.0365 0.0838273120704885
0.0365 0.08383286759518
0.0365 0.0838384231198716
0.0365 0.0838439786445631
0.0365 0.0838495341692546
0.0365 0.0838550896939462
0.0365 0.0838606452186377
0.0365 0.0838662007433292
0.0365 0.0838717562680207
0.0365 0.0838773117927123
0.0365 0.0838828673174038
0.0365 0.0838884228420953
0.0365 0.0838939783667869
0.0365 0.0838995338914784
0.0365 0.0839050894161699
0.0365 0.0839106449408615
0.0365 0.083916200465553
0.0366 0.0839217559902445
0.0366 0.083927311514936
0.0366 0.0839328670396276
0.0366 0.0839384225643191
0.0366 0.0839439780890106
0.0366 0.0839495336137022
0.0366 0.0839550891383937
0.0366 0.0839606446630852
0.0366 0.0839662001877767
0.0366 0.0839717557124683
0.0366 0.0839773112371598
0.0366 0.0839828667618513
0.0366 0.0839884222865429
0.0366 0.0839939778112344
0.0366 0.0839995333359259
0.0366 0.0840050888606174
0.0366 0.084010644385309
0.0366 0.0840161999100005
0.0366 0.084021755434692
0.0366 0.0840273109593836
0.0366 0.0840328664840751
0.0366 0.0840384220087666
0.0366 0.0840439775334581
0.0366 0.0840495330581497
0.0366 0.0840550885828412
0.0366 0.0840606441075327
0.0366 0.0840661996322243
0.0366 0.0840717551569158
0.0366 0.0840773106816073
0.0366 0.0840828662062989
0.0366 0.0840884217309904
0.0366 0.0840939772556819
0.0366 0.0840995327803735
0.0366 0.084105088305065
0.0366 0.0841106438297565
0.0366 0.084116199354448
0.0366 0.0841217548791396
0.0366 0.0841273104038311
0.0366 0.0841328659285226
0.0366 0.0841384214532142
0.0366 0.0841439769779057
0.0366 0.0841495325025972
0.0366 0.0841550880272887
0.0366 0.0841606435519803
0.0366 0.0841661990766718
0.0366 0.0841717546013633
0.0366 0.0841773101260549
0.0366 0.0841828656507464
0.0366 0.0841884211754379
0.0366 0.0841939767001295
0.0366 0.084199532224821
0.0366 0.0842050877495125
0.0366 0.084210643274204
0.0366 0.0842161987988956
0.0366 0.0842217543235871
0.0366 0.0842273098482786
0.0366 0.0842328653729702
0.0366 0.0842384208976617
0.0366 0.0842439764223532
0.0366 0.0842495319470448
0.0366 0.0842550874717363
0.0366 0.0842606429964278
0.0366 0.0842661985211193
0.0366 0.0842717540458109
0.0366 0.0842773095705024
0.0366 0.0842828650951939
0.0366 0.0842884206198855
0.0366 0.084293976144577
0.0366 0.0842995316692685
0.0366 0.08430508719396
0.0366 0.0843106427186516
0.0366 0.0843161982433431
0.0366 0.0843217537680346
0.0366 0.0843273092927262
0.0366 0.0843328648174177
0.0366 0.0843384203421092
0.0366 0.0843439758668007
0.0366 0.0843495313914923
0.0366 0.0843550869161838
0.0366 0.0843606424408753
0.0366 0.0843661979655669
0.0366 0.0843717534902584
0.0366 0.0843773090149499
0.0366 0.0843828645396414
0.0366 0.084388420064333
0.0366 0.0843939755890245
0.0366 0.084399531113716
0.0366 0.0844050866384076
0.0366 0.0844106421630991
0.0366 0.0844161976877906
0.0366 0.0844217532124822
0.0366 0.0844273087371737
0.0366 0.0844328642618652
0.0366 0.0844384197865568
0.0366 0.0844439753112483
0.0366 0.0844495308359398
0.0366 0.0844550863606313
0.0366 0.0844606418853229
0.0366 0.0844661974100144
0.0366 0.0844717529347059
0.0366 0.0844773084593975
0.0366 0.084482863984089
0.0366 0.0844884195087805
0.0366 0.084493975033472
0.0366 0.0844995305581636
0.0366 0.0845050860828551
0.0366 0.0845106416075466
0.0366 0.0845161971322382
0.0366 0.0845217526569297
0.0366 0.0845273081816212
0.0366 0.0845328637063128
0.0366 0.0845384192310043
0.0366 0.0845439747556958
0.0366 0.0845495302803873
0.0366 0.0845550858050789
0.0366 0.0845606413297704
0.0366 0.0845661968544619
0.0366 0.0845717523791535
0.0366 0.084577307903845
0.0366 0.0845828634285365
0.0366 0.0845884189532281
0.0366 0.0845939744779196
0.0366 0.0845995300026111
0.0366 0.0846050855273026
0.0366 0.0846106410519942
0.0366 0.0846161965766857
0.0366 0.0846217521013772
0.0366 0.0846273076260688
0.0366 0.0846328631507603
0.0366 0.0846384186754518
0.0366 0.0846439742001433
0.0366 0.0846495297248349
0.0366 0.0846550852495264
0.0366 0.0846606407742179
0.0366 0.0846661962989095
0.0366 0.084671751823601
0.0366 0.0846773073482925
0.0366 0.084682862872984
0.0366 0.0846884183976756
0.0366 0.0846939739223671
0.0366 0.0846995294470586
0.0366 0.0847050849717502
0.0366 0.0847106404964417
0.0366 0.0847161960211332
0.0366 0.0847217515458247
0.0366 0.0847273070705163
0.0366 0.0847328625952078
0.0366 0.0847384181198993
0.0366 0.0847439736445909
0.0366 0.0847495291692824
0.0366 0.0847550846939739
0.0366 0.0847606402186655
0.0366 0.084766195743357
0.0366 0.0847717512680485
0.0366 0.0847773067927401
0.0366 0.0847828623174316
0.0366 0.0847884178421231
0.0366 0.0847939733668146
0.0366 0.0847995288915062
0.0366 0.0848050844161977
0.0366 0.0848106399408892
0.0366 0.0848161954655808
0.0366 0.0848217509902723
0.0366 0.0848273065149638
0.0366 0.0848328620396553
0.0366 0.0848384175643469
0.0366 0.0848439730890384
0.0366 0.0848495286137299
0.0366 0.0848550841384215
0.0366 0.084860639663113
0.0366 0.0848661951878045
0.0366 0.084871750712496
0.0366 0.0848773062371876
0.0366 0.0848828617618791
0.0366 0.0848884172865706
0.0366 0.0848939728112622
0.0366 0.0848995283359537
0.0366 0.0849050838606452
0.0366 0.0849106393853368
0.0366 0.0849161949100283
0.0366 0.0849217504347198
0.0366 0.0849273059594114
0.0366 0.0849328614841029
0.0366 0.0849384170087944
0.0366 0.0849439725334859
0.0366 0.0849495280581775
0.0366 0.084955083582869
0.0366 0.0849606391075605
0.0366 0.0849661946322521
0.0366 0.0849717501569436
0.0366 0.0849773056816351
0.0366 0.0849828612063266
0.0366 0.0849884167310182
0.0366 0.0849939722557097
0.0366 0.0849995277804012
0.0366 0.0850050833050928
0.0366 0.0850106388297843
0.0366 0.0850161943544758
0.0366 0.0850217498791673
0.0366 0.0850273054038589
0.0366 0.0850328609285504
0.0366 0.0850384164532419
0.0366 0.0850439719779335
0.0366 0.085049527502625
0.0366 0.0850550830273165
0.0366 0.085060638552008
0.0366 0.0850661940766996
0.0366 0.0850717496013911
0.0366 0.0850773051260826
0.0366 0.0850828606507742
0.0366 0.0850884161754657
0.0366 0.0850939717001572
0.0366 0.0850995272248488
0.0366 0.0851050827495403
0.0366 0.0851106382742318
0.0366 0.0851161937989234
0.0366 0.0851217493236149
0.0366 0.0851273048483064
0.0366 0.0851328603729979
0.0366 0.0851384158976895
0.0366 0.085143971422381
0.0366 0.0851495269470725
0.0366 0.0851550824717641
0.0366 0.0851606379964556
0.0366 0.0851661935211471
0.0366 0.0851717490458386
0.0366 0.0851773045705302
0.0366 0.0851828600952217
0.0366 0.0851884156199132
0.0366 0.0851939711446048
0.0366 0.0851995266692963
0.0366 0.0852050821939878
0.0366 0.0852106377186793
0.0366 0.0852161932433709
0.0366 0.0852217487680624
0.0366 0.0852273042927539
0.0366 0.0852328598174455
0.0366 0.085238415342137
0.0366 0.0852439708668285
0.0366 0.0852495263915201
0.0366 0.0852550819162116
0.0366 0.0852606374409031
0.0366 0.0852661929655947
0.0366 0.0852717484902862
0.0366 0.0852773040149777
0.0366 0.0852828595396692
0.0366 0.0852884150643608
0.0366 0.0852939705890523
0.0366 0.0852995261137438
0.0366 0.0853050816384354
0.0366 0.0853106371631269
0.0366 0.0853161926878184
0.0366 0.0853217482125099
0.0366 0.0853273037372015
0.0366 0.085332859261893
0.0366 0.0853384147865845
0.0366 0.0853439703112761
0.0366 0.0853495258359676
0.0366 0.0853550813606591
0.0366 0.0853606368853506
0.0366 0.0853661924100422
0.0366 0.0853717479347337
0.0366 0.0853773034594252
0.0366 0.0853828589841168
0.0366 0.0853884145088083
0.0366 0.0853939700334998
0.0366 0.0853995255581913
0.0366 0.0854050810828829
0.0366 0.0854106366075744
0.0366 0.0854161921322659
0.0366 0.0854217476569575
0.0366 0.085427303181649
0.0366 0.0854328587063405
0.0366 0.085438414231032
0.0366 0.0854439697557236
0.0366 0.0854495252804151
0.0366 0.0854550808051066
0.0366 0.0854606363297982
0.0366 0.0854661918544897
0.0366 0.0854717473791812
0.0366 0.0854773029038728
0.0366 0.0854828584285643
0.0366 0.0854884139532558
0.0366 0.0854939694779474
0.0366 0.0854995250026389
0.0366 0.0855050805273304
0.0366 0.0855106360520219
0.0366 0.0855161915767135
0.0366 0.085521747101405
0.0366 0.0855273026260965
0.0366 0.0855328581507881
0.0366 0.0855384136754796
0.0366 0.0855439692001711
0.0366 0.0855495247248626
0.0366 0.0855550802495542
0.0366 0.0855606357742457
0.0366 0.0855661912989372
0.0366 0.0855717468236288
0.0366 0.0855773023483203
0.0366 0.0855828578730118
0.0366 0.0855884133977034
0.0366 0.0855939689223949
0.0366 0.0855995244470864
0.0366 0.085605079971778
0.0366 0.0856106354964695
0.0366 0.085616191021161
0.0366 0.0856217465458525
0.0366 0.0856273020705441
0.0366 0.0856328575952356
0.0366 0.0856384131199271
0.0366 0.0856439686446187
0.0366 0.0856495241693102
0.0366 0.0856550796940017
0.0366 0.0856606352186932
0.0366 0.0856661907433848
0.0366 0.0856717462680763
0.0366 0.0856773017927678
0.0366 0.0856828573174594
0.0366 0.0856884128421509
0.0366 0.0856939683668424
0.0366 0.0856995238915339
0.0366 0.0857050794162255
0.0366 0.085710634940917
0.0366 0.0857161904656085
0.0366 0.0857217459903001
0.0366 0.0857273015149916
0.0366 0.0857328570396831
0.0366 0.0857384125643746
0.0366 0.0857439680890662
0.0366 0.0857495236137577
0.0366 0.0857550791384492
0.0366 0.0857606346631408
0.0366 0.0857661901878323
0.0366 0.0857717457125238
0.0366 0.0857773012372153
0.0366 0.0857828567619069
0.0366 0.0857884122865984
0.0366 0.0857939678112899
0.0366 0.0857995233359815
0.0366 0.085805078860673
0.0366 0.0858106343853645
0.0366 0.0858161899100561
0.0366 0.0858217454347476
0.0366 0.0858273009594391
0.0366 0.0858328564841307
0.0366 0.0858384120088222
0.0366 0.0858439675335137
0.0366 0.0858495230582052
0.0366 0.0858550785828968
0.0366 0.0858606341075883
0.0366 0.0858661896322798
0.0366 0.0858717451569714
0.0366 0.0858773006816629
0.0366 0.0858828562063544
0.0366 0.0858884117310459
0.0366 0.0858939672557375
0.0366 0.085899522780429
0.0366 0.0859050783051205
0.0366 0.0859106338298121
0.0366 0.0859161893545036
0.0366 0.0859217448791951
0.0366 0.0859273004038867
0.0366 0.0859328559285782
0.0366 0.0859384114532697
0.0366 0.0859439669779612
0.0366 0.0859495225026528
0.0366 0.0859550780273443
0.0366 0.0859606335520358
0.0366 0.0859661890767274
0.0366 0.0859717446014189
0.0366 0.0859773001261104
0.0366 0.085982855650802
0.0366 0.0859884111754935
0.0366 0.085993966700185
0.0366 0.0859995222248765
0.0366 0.0860050777495681
0.0366 0.0860106332742596
0.0366 0.0860161887989511
0.0366 0.0860217443236427
0.0366 0.0860272998483342
0.0366 0.0860328553730257
0.0366 0.0860384108977172
0.0366 0.0860439664224088
0.0366 0.0860495219471003
0.0366 0.0860550774717918
0.0366 0.0860606329964834
0.0366 0.0860661885211749
0.0366 0.0860717440458664
0.0366 0.0860772995705579
0.0366 0.0860828550952495
0.0366 0.086088410619941
0.0366 0.0860939661446325
0.0366 0.0860995216693241
0.0366 0.0861050771940156
0.0366 0.0861106327187071
0.0366 0.0861161882433986
0.0366 0.0861217437680902
0.0366 0.0861272992927817
0.0366 0.0861328548174732
0.0366 0.0861384103421648
0.0366 0.0861439658668563
0.0366 0.0861495213915478
0.0366 0.0861550769162394
0.0366 0.0861606324409309
0.0366 0.0861661879656224
0.0366 0.086171743490314
0.0366 0.0861772990150055
0.0366 0.086182854539697
0.0366 0.0861884100643885
0.0366 0.0861939655890801
0.0366 0.0861995211137716
0.0366 0.0862050766384631
0.0366 0.0862106321631547
0.0366 0.0862161876878462
0.0366 0.0862217432125377
0.0366 0.0862272987372292
0.0366 0.0862328542619208
0.0366 0.0862384097866123
0.0366 0.0862439653113038
0.0366 0.0862495208359954
0.0366 0.0862550763606869
0.0366 0.0862606318853784
0.0366 0.08626618741007
0.0366 0.0862717429347615
0.0366 0.086277298459453
0.0366 0.0862828539841445
0.0366 0.0862884095088361
0.0366 0.0862939650335276
0.0366 0.0862995205582191
0.0366 0.0863050760829107
0.0366 0.0863106316076022
0.0366 0.0863161871322937
0.0366 0.0863217426569853
0.0366 0.0863272981816768
0.0366 0.0863328537063683
0.0366 0.0863384092310598
0.0366 0.0863439647557514
0.0366 0.0863495202804429
0.0366 0.0863550758051344
0.0366 0.086360631329826
0.0366 0.0863661868545175
0.0367 0.086371742379209
0.0367 0.0863772979039005
0.0367 0.0863828534285921
0.0367 0.0863884089532836
0.0367 0.0863939644779751
0.0367 0.0863995200026667
0.0367 0.0864050755273582
0.0367 0.0864106310520497
0.0367 0.0864161865767412
0.0367 0.0864217421014328
0.0367 0.0864272976261243
0.0367 0.0864328531508158
0.0367 0.0864384086755074
0.0367 0.0864439642001989
0.0367 0.0864495197248904
0.0367 0.0864550752495819
0.0367 0.0864606307742735
0.0367 0.086466186298965
0.0367 0.0864717418236565
0.0367 0.0864772973483481
0.0367 0.0864828528730396
0.0367 0.0864884083977311
0.0367 0.0864939639224227
0.0367 0.0864995194471142
0.0367 0.0865050749718057
0.0367 0.0865106304964973
0.0367 0.0865161860211888
0.0367 0.0865217415458803
0.0367 0.0865272970705718
0.0367 0.0865328525952634
0.0367 0.0865384081199549
0.0367 0.0865439636446464
0.0367 0.086549519169338
0.0367 0.0865550746940295
0.0367 0.086560630218721
0.0367 0.0865661857434125
0.0367 0.0865717412681041
0.0367 0.0865772967927956
0.0367 0.0865828523174871
0.0367 0.0865884078421787
0.0367 0.0865939633668702
0.0367 0.0865995188915617
0.0367 0.0866050744162532
0.0367 0.0866106299409448
0.0367 0.0866161854656363
0.0367 0.0866217409903278
0.0367 0.0866272965150194
0.0367 0.0866328520397109
0.0367 0.0866384075644024
0.0367 0.086643963089094
0.0367 0.0866495186137855
0.0367 0.086655074138477
0.0367 0.0866606296631686
0.0367 0.0866661851878601
0.0367 0.0866717407125516
0.0367 0.0866772962372431
0.0367 0.0866828517619347
0.0367 0.0866884072866262
0.0367 0.0866939628113177
0.0367 0.0866995183360093
0.0367 0.0867050738607008
0.0367 0.0867106293853923
0.0367 0.0867161849100838
0.0367 0.0867217404347754
0.0367 0.0867272959594669
0.0367 0.0867328514841584
0.0367 0.08673840700885
0.0367 0.0867439625335415
0.0367 0.086749518058233
0.0367 0.0867550735829245
0.0367 0.0867606291076161
0.0367 0.0867661846323076
0.0367 0.0867717401569991
0.0367 0.0867772956816907
0.0367 0.0867828512063822
0.0367 0.0867884067310737
0.0367 0.0867939622557652
0.0367 0.0867995177804568
0.0367 0.0868050733051483
0.0367 0.0868106288298398
0.0367 0.0868161843545314
0.0367 0.0868217398792229
0.0367 0.0868272954039144
0.0367 0.086832850928606
0.0367 0.0868384064532975
0.0367 0.086843961977989
0.0367 0.0868495175026806
0.0367 0.0868550730273721
0.0367 0.0868606285520636
0.0367 0.0868661840767551
0.0367 0.0868717396014467
0.0367 0.0868772951261382
0.0367 0.0868828506508297
0.0367 0.0868884061755213
0.0367 0.0868939617002128
0.0367 0.0868995172249043
0.0367 0.0869050727495958
0.0367 0.0869106282742874
0.0367 0.0869161837989789
0.0367 0.0869217393236704
0.0367 0.086927294848362
0.0367 0.0869328503730535
0.0367 0.086938405897745
0.0367 0.0869439614224365
0.0367 0.0869495169471281
0.0367 0.0869550724718196
0.0367 0.0869606279965111
0.0367 0.0869661835212027
0.0367 0.0869717390458942
0.0367 0.0869772945705857
0.0367 0.0869828500952773
0.0367 0.0869884056199688
0.0367 0.0869939611446603
0.0367 0.0869995166693519
0.0367 0.0870050721940434
0.0367 0.0870106277187349
0.0367 0.0870161832434264
0.0367 0.087021738768118
0.0367 0.0870272942928095
0.0367 0.087032849817501
0.0367 0.0870384053421926
0.0367 0.0870439608668841
0.0367 0.0870495163915756
0.0367 0.0870550719162671
0.0367 0.0870606274409587
0.0367 0.0870661829656502
0.0367 0.0870717384903417
0.0367 0.0870772940150333
0.0367 0.0870828495397248
0.0367 0.0870884050644163
0.0367 0.0870939605891078
0.0367 0.0870995161137994
0.0367 0.0871050716384909
0.0367 0.0871106271631824
0.0367 0.087116182687874
0.0367 0.0871217382125655
0.0367 0.087127293737257
0.0367 0.0871328492619485
0.0367 0.0871384047866401
0.0367 0.0871439603113316
0.0367 0.0871495158360231
0.0367 0.0871550713607147
0.0367 0.0871606268854062
0.0367 0.0871661824100977
0.0367 0.0871717379347892
0.0367 0.0871772934594808
0.0367 0.0871828489841723
0.0367 0.0871884045088639
0.0367 0.0871939600335554
0.0367 0.0871995155582469
0.0367 0.0872050710829384
0.0367 0.08721062660763
0.0367 0.0872161821323215
0.0367 0.087221737657013
0.0367 0.0872272931817046
0.0367 0.0872328487063961
0.0367 0.0872384042310876
0.0367 0.0872439597557791
0.0367 0.0872495152804707
0.0367 0.0872550708051622
0.0367 0.0872606263298537
0.0367 0.0872661818545453
0.0367 0.0872717373792368
0.0367 0.0872772929039283
0.0367 0.0872828484286198
0.0367 0.0872884039533114
0.0367 0.0872939594780029
0.0367 0.0872995150026944
0.0367 0.087305070527386
0.0367 0.0873106260520775
0.0367 0.087316181576769
0.0367 0.0873217371014606
0.0367 0.0873272926261521
0.0367 0.0873328481508436
0.0367 0.0873384036755352
0.0367 0.0873439592002267
0.0367 0.0873495147249182
0.0367 0.0873550702496097
0.0367 0.0873606257743013
0.0367 0.0873661812989928
0.0367 0.0873717368236843
0.0367 0.0873772923483759
0.0367 0.0873828478730674
0.0367 0.0873884033977589
0.0367 0.0873939589224504
0.0367 0.087399514447142
0.0367 0.0874050699718335
0.0367 0.087410625496525
0.0367 0.0874161810212166
0.0367 0.0874217365459081
0.0367 0.0874272920705996
0.0367 0.0874328475952911
0.0367 0.0874384031199827
0.0367 0.0874439586446742
0.0367 0.0874495141693657
0.0367 0.0874550696940573
0.0367 0.0874606252187488
0.0367 0.0874661807434403
0.0367 0.0874717362681318
0.0367 0.0874772917928234
0.0367 0.0874828473175149
0.0367 0.0874884028422064
0.0367 0.087493958366898
0.0367 0.0874995138915895
0.0367 0.087505069416281
0.0367 0.0875106249409725
0.0367 0.0875161804656641
0.0367 0.0875217359903556
0.0367 0.0875272915150471
0.0367 0.0875328470397387
0.0367 0.0875384025644302
0.0367 0.0875439580891217
0.0367 0.0875495136138133
0.0367 0.0875550691385048
0.0367 0.0875606246631963
0.0367 0.0875661801878879
0.0367 0.0875717357125794
0.0367 0.0875772912372709
0.0367 0.0875828467619624
0.0367 0.087588402286654
0.0367 0.0875939578113455
0.0367 0.087599513336037
0.0367 0.0876050688607286
0.0367 0.0876106243854201
0.0367 0.0876161799101116
0.0367 0.0876217354348031
0.0367 0.0876272909594947
0.0367 0.0876328464841862
0.0367 0.0876384020088777
0.0367 0.0876439575335693
0.0367 0.0876495130582608
0.0367 0.0876550685829523
0.0367 0.0876606241076439
0.0367 0.0876661796323354
0.0367 0.0876717351570269
0.0367 0.0876772906817185
0.0367 0.08768284620641
0.0367 0.0876884017311015
0.0367 0.087693957255793
0.0367 0.0876995127804846
0.0367 0.0877050683051761
0.0367 0.0877106238298676
0.0367 0.0877161793545592
0.0367 0.0877217348792507
0.0367 0.0877272904039422
0.0367 0.0877328459286337
0.0367 0.0877384014533253
0.0367 0.0877439569780168
0.0367 0.0877495125027083
0.0367 0.0877550680273999
0.0367 0.0877606235520914
0.0367 0.0877661790767829
0.0367 0.0877717346014744
0.0367 0.087777290126166
0.0367 0.0877828456508575
0.0367 0.087788401175549
0.0367 0.0877939567002406
0.0367 0.0877995122249321
0.0367 0.0878050677496236
0.0367 0.0878106232743151
0.0367 0.0878161787990067
0.0367 0.0878217343236982
0.0367 0.0878272898483897
0.0367 0.0878328453730813
0.0367 0.0878384008977728
0.0367 0.0878439564224643
0.0367 0.0878495119471558
0.0367 0.0878550674718474
0.0367 0.0878606229965389
0.0367 0.0878661785212304
0.0367 0.087871734045922
0.0367 0.0878772895706135
0.0367 0.087882845095305
0.0367 0.0878884006199966
0.0367 0.0878939561446881
0.0367 0.0878995116693796
0.0367 0.0879050671940712
0.0367 0.0879106227187627
0.0367 0.0879161782434542
0.0367 0.0879217337681457
0.0367 0.0879272892928373
0.0367 0.0879328448175288
0.0367 0.0879384003422203
0.0367 0.0879439558669119
0.0367 0.0879495113916034
0.0367 0.0879550669162949
0.0367 0.0879606224409864
0.0367 0.087966177965678
0.0367 0.0879717334903695
0.0367 0.087977289015061
0.0367 0.0879828445397526
0.0367 0.0879884000644441
0.0367 0.0879939555891356
0.0367 0.0879995111138272
0.0367 0.0880050666385187
0.0367 0.0880106221632102
0.0367 0.0880161776879018
0.0367 0.0880217332125933
0.0367 0.0880272887372848
0.0367 0.0880328442619763
0.0367 0.0880383997866679
0.0367 0.0880439553113594
0.0367 0.0880495108360509
0.0367 0.0880550663607425
0.0367 0.088060621885434
0.0367 0.0880661774101255
0.0367 0.088071732934817
0.0367 0.0880772884595086
0.0367 0.0880828439842001
0.0367 0.0880883995088916
0.0367 0.0880939550335832
0.0367 0.0880995105582747
0.0367 0.0881050660829662
0.0367 0.0881106216076577
0.0367 0.0881161771323493
0.0367 0.0881217326570408
0.0367 0.0881272881817323
0.0367 0.0881328437064239
0.0367 0.0881383992311154
0.0367 0.0881439547558069
0.0367 0.0881495102804984
0.0367 0.08815506580519
0.0367 0.0881606213298815
0.0367 0.088166176854573
0.0367 0.0881717323792646
0.0367 0.0881772879039561
0.0367 0.0881828434286476
0.0367 0.0881883989533391
0.0367 0.0881939544780307
0.0367 0.0881995100027222
0.0367 0.0882050655274137
0.0367 0.0882106210521053
0.0367 0.0882161765767968
0.0367 0.0882217321014883
0.0367 0.0882272876261799
0.0367 0.0882328431508714
0.0367 0.0882383986755629
0.0367 0.0882439542002545
0.0367 0.088249509724946
0.0367 0.0882550652496375
0.0367 0.088260620774329
0.0367 0.0882661762990206
0.0367 0.0882717318237121
0.0367 0.0882772873484036
0.0367 0.0882828428730952
0.0367 0.0882883983977867
0.0367 0.0882939539224782
0.0367 0.0882995094471697
0.0367 0.0883050649718613
0.0367 0.0883106204965528
0.0367 0.0883161760212443
0.0367 0.0883217315459359
0.0367 0.0883272870706274
0.0367 0.0883328425953189
0.0367 0.0883383981200105
0.0367 0.088343953644702
0.0367 0.0883495091693935
0.0367 0.0883550646940851
0.0367 0.0883606202187766
0.0367 0.0883661757434681
0.0367 0.0883717312681596
0.0367 0.0883772867928512
0.0367 0.0883828423175427
0.0367 0.0883883978422342
0.0367 0.0883939533669258
0.0367 0.0883995088916173
0.0367 0.0884050644163088
0.0367 0.0884106199410003
0.0367 0.0884161754656919
0.0367 0.0884217309903834
0.0367 0.0884272865150749
0.0367 0.0884328420397665
0.0367 0.088438397564458
0.0367 0.0884439530891495
0.0367 0.088449508613841
0.0367 0.0884550641385326
0.0367 0.0884606196632241
0.0367 0.0884661751879156
0.0367 0.0884717307126072
0.0367 0.0884772862372987
0.0367 0.0884828417619902
0.0367 0.0884883972866817
0.0367 0.0884939528113733
0.0367 0.0884995083360648
0.0367 0.0885050638607563
0.0367 0.0885106193854479
0.0367 0.0885161749101394
0.0367 0.0885217304348309
0.0367 0.0885272859595224
0.0367 0.088532841484214
0.0367 0.0885383970089055
0.0367 0.088543952533597
0.0367 0.0885495080582886
0.0367 0.0885550635829801
0.0367 0.0885606191076716
0.0367 0.0885661746323632
0.0367 0.0885717301570547
0.0367 0.0885772856817462
0.0367 0.0885828412064378
0.0367 0.0885883967311293
0.0367 0.0885939522558208
0.0367 0.0885995077805123
0.0367 0.0886050633052039
0.0367 0.0886106188298954
0.0367 0.0886161743545869
0.0367 0.0886217298792785
0.0367 0.08862728540397
0.0367 0.0886328409286615
0.0367 0.088638396453353
0.0367 0.0886439519780446
0.0367 0.0886495075027361
0.0367 0.0886550630274276
0.0367 0.0886606185521192
0.0367 0.0886661740768107
0.0367 0.0886717296015022
0.0368 0.0886772851261937
0.0368 0.0886828406508853
0.0368 0.0886883961755768
0.0368 0.0886939517002683
0.0368 0.0886995072249599
0.0368 0.0887050627496514
0.0368 0.0887106182743429
0.0368 0.0887161737990345
0.0368 0.088721729323726
0.0368 0.0887272848484175
0.0368 0.0887328403731091
0.0368 0.0887383958978006
0.0368 0.0887439514224921
0.0368 0.0887495069471836
0.0368 0.0887550624718752
0.0368 0.0887606179965667
0.0368 0.0887661735212582
0.0368 0.0887717290459498
0.0368 0.0887772845706413
0.0368 0.0887828400953328
0.0368 0.0887883956200243
0.0368 0.0887939511447159
0.0368 0.0887995066694074
0.0368 0.0888050621940989
0.0368 0.0888106177187905
0.0368 0.088816173243482
0.0368 0.0888217287681735
0.0368 0.088827284292865
0.0368 0.0888328398175566
0.0368 0.0888383953422481
0.0368 0.0888439508669396
0.0368 0.0888495063916312
0.0368 0.0888550619163227
0.0368 0.0888606174410142
0.0368 0.0888661729657057
0.0368 0.0888717284903973
0.0368 0.0888772840150888
0.0368 0.0888828395397803
0.0368 0.0888883950644719
0.0368 0.0888939505891634
0.0368 0.0888995061138549
0.0368 0.0889050616385465
0.0368 0.088910617163238
0.0368 0.0889161726879295
0.0368 0.0889217282126211
0.0368 0.0889272837373126
0.0368 0.0889328392620041
0.0368 0.0889383947866956
0.0368 0.0889439503113872
0.0368 0.0889495058360787
0.0368 0.0889550613607702
0.0368 0.0889606168854618
0.0368 0.0889661724101533
0.0368 0.0889717279348448
0.0368 0.0889772834595363
0.0368 0.0889828389842279
0.0368 0.0889883945089194
0.0368 0.0889939500336109
0.0368 0.0889995055583025
0.0368 0.089005061082994
0.0368 0.0890106166076855
0.0368 0.089016172132377
0.0368 0.0890217276570686
0.0368 0.0890272831817601
0.0368 0.0890328387064516
0.0368 0.0890383942311432
0.0368 0.0890439497558347
0.0368 0.0890495052805262
0.0368 0.0890550608052178
0.0368 0.0890606163299093
0.0368 0.0890661718546008
0.0368 0.0890717273792924
0.0368 0.0890772829039839
0.0368 0.0890828384286754
0.0368 0.0890883939533669
0.0368 0.0890939494780585
0.0368 0.08909950500275
0.0368 0.0891050605274415
0.0368 0.0891106160521331
0.0368 0.0891161715768246
0.0368 0.0891217271015161
0.0368 0.0891272826262076
0.0368 0.0891328381508992
0.0368 0.0891383936755907
0.0368 0.0891439492002822
0.0368 0.0891495047249738
0.0368 0.0891550602496653
0.0368 0.0891606157743568
0.0368 0.0891661712990483
0.0368 0.0891717268237399
0.0368 0.0891772823484314
0.0368 0.0891828378731229
0.0368 0.0891883933978145
0.0368 0.089193948922506
0.0368 0.0891995044471975
0.0368 0.089205059971889
0.0368 0.0892106154965806
0.0368 0.0892161710212721
0.0368 0.0892217265459636
0.0368 0.0892272820706552
0.0368 0.0892328375953467
0.0368 0.0892383931200382
0.0368 0.0892439486447298
0.0368 0.0892495041694213
0.0368 0.0892550596941128
0.0368 0.0892606152188043
0.0368 0.0892661707434959
0.0368 0.0892717262681874
0.0368 0.0892772817928789
0.0368 0.0892828373175705
0.0368 0.089288392842262
0.0368 0.0892939483669535
0.0368 0.0892995038916451
0.0368 0.0893050594163366
0.0368 0.0893106149410281
0.0368 0.0893161704657196
0.0368 0.0893217259904112
0.0368 0.0893272815151027
0.0368 0.0893328370397942
0.0368 0.0893383925644858
0.0368 0.0893439480891773
0.0368 0.0893495036138688
0.0368 0.0893550591385603
0.0368 0.0893606146632519
0.0368 0.0893661701879434
0.0368 0.0893717257126349
0.0368 0.0893772812373265
0.0368 0.089382836762018
0.0368 0.0893883922867095
0.0368 0.0893939478114011
0.0368 0.0893995033360926
0.0368 0.0894050588607841
0.0368 0.0894106143854757
0.0368 0.0894161699101672
0.0368 0.0894217254348587
0.0368 0.0894272809595502
0.0368 0.0894328364842418
0.0368 0.0894383920089333
0.0368 0.0894439475336248
0.0368 0.0894495030583164
0.0368 0.0894550585830079
0.0368 0.0894606141076994
0.0368 0.0894661696323909
0.0368 0.0894717251570825
0.0368 0.089477280681774
0.0368 0.0894828362064655
0.0368 0.0894883917311571
0.0368 0.0894939472558486
0.0368 0.0894995027805401
0.0368 0.0895050583052316
0.0368 0.0895106138299232
0.0368 0.0895161693546147
0.0368 0.0895217248793062
0.0368 0.0895272804039978
0.0368 0.0895328359286893
0.0368 0.0895383914533808
0.0368 0.0895439469780723
0.0368 0.0895495025027639
0.0368 0.0895550580274554
0.0368 0.0895606135521469
0.0368 0.0895661690768385
0.0368 0.08957172460153
0.0368 0.0895772801262215
0.0368 0.0895828356509131
0.0368 0.0895883911756046
0.0368 0.0895939467002961
0.0368 0.0895995022249876
0.0368 0.0896050577496792
0.0368 0.0896106132743707
0.0368 0.0896161687990622
0.0368 0.0896217243237538
0.0368 0.0896272798484453
0.0368 0.0896328353731368
0.0368 0.0896383908978284
0.0368 0.0896439464225199
0.0368 0.0896495019472114
0.0368 0.0896550574719029
0.0368 0.0896606129965945
0.0368 0.089666168521286
0.0368 0.0896717240459775
0.0368 0.0896772795706691
0.0368 0.0896828350953606
0.0368 0.0896883906200521
0.0368 0.0896939461447436
0.0368 0.0896995016694352
0.0368 0.0897050571941267
0.0368 0.0897106127188182
0.0368 0.0897161682435098
0.0368 0.0897217237682013
0.0368 0.0897272792928928
0.0368 0.0897328348175844
0.0368 0.0897383903422759
0.0368 0.0897439458669674
0.0368 0.089749501391659
0.0368 0.0897550569163505
0.0368 0.089760612441042
0.0368 0.0897661679657335
0.0368 0.0897717234904251
0.0368 0.0897772790151166
0.0368 0.0897828345398081
0.0368 0.0897883900644997
0.0368 0.0897939455891912
0.0368 0.0897995011138827
0.0368 0.0898050566385742
0.0368 0.0898106121632658
0.0368 0.0898161676879573
0.0368 0.0898217232126488
0.0368 0.0898272787373404
0.0368 0.0898328342620319
0.0368 0.0898383897867234
0.0368 0.0898439453114149
0.0368 0.0898495008361065
0.0368 0.089855056360798
0.0368 0.0898606118854895
0.0368 0.0898661674101811
0.0368 0.0898717229348726
0.0368 0.0898772784595641
0.0368 0.0898828339842556
0.0368 0.0898883895089472
0.0368 0.0898939450336387
0.0368 0.0898995005583302
0.0368 0.0899050560830218
0.0368 0.0899106116077133
0.0368 0.0899161671324048
0.0368 0.0899217226570964
0.0368 0.0899272781817879
0.0368 0.0899328337064794
0.0368 0.0899383892311709
0.0368 0.0899439447558625
0.0368 0.089949500280554
0.0368 0.0899550558052455
0.0368 0.0899606113299371
0.0368 0.0899661668546286
0.0368 0.0899717223793201
0.0368 0.0899772779040117
0.0368 0.0899828334287032
0.0368 0.0899883889533947
0.0368 0.0899939444780862
0.0368 0.0899995000027778
0.0368 0.0900050555274693
0.0368 0.0900106110521608
0.0368 0.0900161665768524
0.0368 0.0900217221015439
0.0368 0.0900272776262354
0.0368 0.0900328331509269
0.0368 0.0900383886756185
0.0368 0.09004394420031
0.0368 0.0900494997250015
0.0368 0.0900550552496931
0.0368 0.0900606107743846
0.0368 0.0900661662990761
0.0368 0.0900717218237677
0.0368 0.0900772773484592
0.0368 0.0900828328731507
0.0368 0.0900883883978423
0.0368 0.0900939439225338
0.0368 0.0900994994472253
0.0368 0.0901050549719168
0.0368 0.0901106104966084
0.0368 0.0901161660212999
0.0368 0.0901217215459914
0.0368 0.090127277070683
0.0368 0.0901328325953745
0.0368 0.090138388120066
0.0368 0.0901439436447575
0.0368 0.0901494991694491
0.0368 0.0901550546941406
0.0368 0.0901606102188321
0.0368 0.0901661657435237
0.0368 0.0901717212682152
0.0368 0.0901772767929067
0.0368 0.0901828323175982
0.0368 0.0901883878422898
0.0368 0.0901939433669813
0.0368 0.0901994988916728
0.0368 0.0902050544163644
0.0368 0.0902106099410559
0.0368 0.0902161654657474
0.0368 0.0902217209904389
0.0368 0.0902272765151305
0.0368 0.090232832039822
0.0368 0.0902383875645135
0.0368 0.0902439430892051
0.0368 0.0902494986138966
0.0368 0.0902550541385881
0.0368 0.0902606096632797
0.0368 0.0902661651879712
0.0368 0.0902717207126627
0.0368 0.0902772762373542
0.0368 0.0902828317620458
0.0368 0.0902883872867373
0.0368 0.0902939428114288
0.0368 0.0902994983361204
0.0368 0.0903050538608119
0.0368 0.0903106093855034
0.0368 0.090316164910195
0.0368 0.0903217204348865
0.0368 0.090327275959578
0.0368 0.0903328314842695
0.0368 0.0903383870089611
0.0368 0.0903439425336526
0.0368 0.0903494980583441
0.0368 0.0903550535830357
0.0368 0.0903606091077272
0.0368 0.0903661646324187
0.0368 0.0903717201571102
0.0368 0.0903772756818018
0.0368 0.0903828312064933
0.0368 0.0903883867311848
0.0368 0.0903939422558764
0.0368 0.0903994977805679
0.0368 0.0904050533052594
0.0368 0.090410608829951
0.0368 0.0904161643546425
0.0368 0.090421719879334
0.0368 0.0904272754040256
0.0368 0.0904328309287171
0.0368 0.0904383864534086
0.0368 0.0904439419781001
0.0368 0.0904494975027917
0.0368 0.0904550530274832
0.0368 0.0904606085521747
0.0368 0.0904661640768663
0.0368 0.0904717196015578
0.0368 0.0904772751262493
0.0368 0.0904828306509408
0.0368 0.0904883861756324
0.0368 0.0904939417003239
0.0368 0.0904994972250154
0.0368 0.090505052749707
0.0368 0.0905106082743985
0.0368 0.09051616379909
0.0368 0.0905217193237815
0.0368 0.0905272748484731
0.0368 0.0905328303731646
0.0368 0.0905383858978561
0.0368 0.0905439414225477
0.0368 0.0905494969472392
0.0368 0.0905550524719307
0.0368 0.0905606079966222
0.0368 0.0905661635213138
0.0368 0.0905717190460053
0.0368 0.0905772745706968
0.0368 0.0905828300953884
0.0368 0.0905883856200799
0.0368 0.0905939411447714
0.0368 0.0905994966694629
0.0368 0.0906050521941545
0.0368 0.090610607718846
0.0368 0.0906161632435375
0.0368 0.0906217187682291
0.0368 0.0906272742929206
0.0368 0.0906328298176121
0.0368 0.0906383853423037
0.0368 0.0906439408669952
0.0368 0.0906494963916867
0.0368 0.0906550519163783
0.0368 0.0906606074410698
0.0368 0.0906661629657613
0.0368 0.0906717184904528
0.0368 0.0906772740151444
0.0368 0.0906828295398359
0.0368 0.0906883850645274
0.0368 0.090693940589219
0.0368 0.0906994961139105
0.0368 0.090705051638602
0.0368 0.0907106071632935
0.0368 0.0907161626879851
0.0368 0.0907217182126766
0.0368 0.0907272737373681
0.0368 0.0907328292620597
0.0368 0.0907383847867512
0.0368 0.0907439403114427
0.0368 0.0907494958361342
0.0368 0.0907550513608258
0.0368 0.0907606068855173
0.0368 0.0907661624102088
0.0368 0.0907717179349004
0.0368 0.0907772734595919
0.0368 0.0907828289842834
0.0368 0.090788384508975
0.0368 0.0907939400336665
0.0368 0.090799495558358
0.0368 0.0908050510830496
0.0368 0.0908106066077411
0.0368 0.0908161621324326
0.0368 0.0908217176571241
0.0368 0.0908272731818157
0.0368 0.0908328287065072
0.0368 0.0908383842311987
0.0368 0.0908439397558903
0.0368 0.0908494952805818
0.0368 0.0908550508052733
0.0368 0.0908606063299648
0.0368 0.0908661618546564
0.0368 0.0908717173793479
0.0368 0.0908772729040394
0.0368 0.090882828428731
0.0368 0.0908883839534225
0.0368 0.090893939478114
0.0368 0.0908994950028055
0.0368 0.0909050505274971
0.0368 0.0909106060521886
0.0368 0.0909161615768801
0.0368 0.0909217171015717
0.0368 0.0909272726262632
0.0368 0.0909328281509547
0.0368 0.0909383836756462
0.0368 0.0909439392003378
0.0368 0.0909494947250293
0.0368 0.0909550502497208
0.0368 0.0909606057744124
0.0368 0.0909661612991039
0.0368 0.0909717168237954
0.0368 0.090977272348487
0.0368 0.0909828278731785
0.0368 0.09098838339787
0.0368 0.0909939389225616
0.0368 0.0909994944472531
0.0368 0.0910050499719446
0.0368 0.0910106054966361
0.0368 0.0910161610213277
0.0368 0.0910217165460192
0.0368 0.0910272720707107
0.0368 0.0910328275954023
0.0368 0.0910383831200938
0.0368 0.0910439386447853
0.0368 0.0910494941694768
0.0368 0.0910550496941684
0.0368 0.0910606052188599
0.0368 0.0910661607435514
0.0368 0.091071716268243
0.0368 0.0910772717929345
0.0368 0.091082827317626
0.0369 0.0910883828423175
0.0369 0.0910939383670091
0.0369 0.0910994938917006
0.0369 0.0911050494163921
0.0369 0.0911106049410837
0.0369 0.0911161604657752
0.0369 0.0911217159904667
0.0369 0.0911272715151583
0.0369 0.0911328270398498
0.0369 0.0911383825645413
0.0369 0.0911439380892329
0.0369 0.0911494936139244
0.0369 0.0911550491386159
0.0369 0.0911606046633074
0.0369 0.091166160187999
0.0369 0.0911717157126905
0.0369 0.091177271237382
0.0369 0.0911828267620736
0.0369 0.0911883822867651
0.0369 0.0911939378114566
0.0369 0.0911994933361481
0.0369 0.0912050488608397
0.0369 0.0912106043855312
0.0369 0.0912161599102227
0.0369 0.0912217154349143
0.0369 0.0912272709596058
0.0369 0.0912328264842973
0.0369 0.0912383820089888
0.0369 0.0912439375336804
0.0369 0.0912494930583719
0.0369 0.0912550485830634
0.0369 0.091260604107755
0.0369 0.0912661596324465
0.0369 0.091271715157138
0.0369 0.0912772706818295
0.0369 0.0912828262065211
0.0369 0.0912883817312126
0.0369 0.0912939372559041
0.0369 0.0912994927805957
0.0369 0.0913050483052872
0.0369 0.0913106038299787
0.0369 0.0913161593546703
0.0369 0.0913217148793618
0.0369 0.0913272704040533
0.0369 0.0913328259287448
0.0369 0.0913383814534364
0.0369 0.0913439369781279
0.0369 0.0913494925028194
0.0369 0.091355048027511
0.0369 0.0913606035522025
0.0369 0.091366159076894
0.0369 0.0913717146015856
0.0369 0.0913772701262771
0.0369 0.0913828256509686
0.0369 0.0913883811756601
0.0369 0.0913939367003517
0.0369 0.0913994922250432
0.0369 0.0914050477497347
0.0369 0.0914106032744263
0.0369 0.0914161587991178
0.0369 0.0914217143238093
0.0369 0.0914272698485008
0.0369 0.0914328253731924
0.0369 0.0914383808978839
0.0369 0.0914439364225754
0.0369 0.091449491947267
0.0369 0.0914550474719585
0.0369 0.09146060299665
0.0369 0.0914661585213416
0.0369 0.0914717140460331
0.0369 0.0914772695707246
0.0369 0.0914828250954162
0.0369 0.0914883806201077
0.0369 0.0914939361447992
0.0369 0.0914994916694907
0.0369 0.0915050471941823
0.0369 0.0915106027188738
0.0369 0.0915161582435653
0.0369 0.0915217137682569
0.0369 0.0915272692929484
0.0369 0.0915328248176399
0.0369 0.0915383803423314
0.0369 0.091543935867023
0.0369 0.0915494913917145
0.0369 0.091555046916406
0.0369 0.0915606024410976
0.0369 0.0915661579657891
0.0369 0.0915717134904806
0.0369 0.0915772690151721
0.0369 0.0915828245398637
0.0369 0.0915883800645552
0.0369 0.0915939355892467
0.0369 0.0915994911139383
0.0369 0.0916050466386298
0.0369 0.0916106021633213
0.0369 0.0916161576880128
0.0369 0.0916217132127044
0.0369 0.0916272687373959
0.0369 0.0916328242620874
0.0369 0.091638379786779
0.0369 0.0916439353114705
0.0369 0.091649490836162
0.0369 0.0916550463608536
0.0369 0.0916606018855451
0.0369 0.0916661574102366
0.0369 0.0916717129349281
0.0369 0.0916772684596197
0.0369 0.0916828239843112
0.0369 0.0916883795090027
0.0369 0.0916939350336943
0.0369 0.0916994905583858
0.0369 0.0917050460830773
0.0369 0.0917106016077689
0.0369 0.0917161571324604
0.0369 0.0917217126571519
0.0369 0.0917272681818434
0.0369 0.091732823706535
0.0369 0.0917383792312265
0.0369 0.091743934755918
0.0369 0.0917494902806096
0.0369 0.0917550458053011
0.0369 0.0917606013299926
0.0369 0.0917661568546841
0.0369 0.0917717123793757
0.0369 0.0917772679040672
0.0369 0.0917828234287587
0.0369 0.0917883789534503
0.0369 0.0917939344781418
0.0369 0.0917994900028333
0.0369 0.0918050455275249
0.0369 0.0918106010522164
0.0369 0.0918161565769079
0.0369 0.0918217121015995
0.0369 0.091827267626291
0.0369 0.0918328231509825
0.0369 0.091838378675674
0.0369 0.0918439342003656
0.0369 0.0918494897250571
0.0369 0.0918550452497486
0.0369 0.0918606007744402
0.0369 0.0918661562991317
0.0369 0.0918717118238232
0.0369 0.0918772673485147
0.0369 0.0918828228732063
0.0369 0.0918883783978978
0.0369 0.0918939339225893
0.0369 0.0918994894472809
0.0369 0.0919050449719724
0.0369 0.0919106004966639
0.0369 0.0919161560213554
0.0369 0.091921711546047
0.0369 0.0919272670707385
0.0369 0.09193282259543
0.0369 0.0919383781201216
0.0369 0.0919439336448131
0.0369 0.0919494891695046
0.0369 0.0919550446941961
0.0369 0.0919606002188877
0.0369 0.0919661557435792
0.0369 0.0919717112682707
0.0369 0.0919772667929623
0.0369 0.0919828223176538
0.0369 0.0919883778423453
0.0369 0.0919939333670369
0.0369 0.0919994888917284
0.0369 0.0920050444164199
0.0369 0.0920105999411114
0.0369 0.092016155465803
0.0369 0.0920217109904945
0.0369 0.092027266515186
0.0369 0.0920328220398776
0.0369 0.0920383775645691
0.0369 0.0920439330892606
0.0369 0.0920494886139522
0.0369 0.0920550441386437
0.0369 0.0920605996633352
0.0369 0.0920661551880267
0.0369 0.0920717107127183
0.0369 0.0920772662374098
0.0369 0.0920828217621013
0.0369 0.0920883772867929
0.0369 0.0920939328114844
0.0369 0.0920994883361759
0.0369 0.0921050438608674
0.0369 0.092110599385559
0.0369 0.0921161549102505
0.0369 0.092121710434942
0.0369 0.0921272659596336
0.0369 0.0921328214843251
0.0369 0.0921383770090166
0.0369 0.0921439325337082
0.0369 0.0921494880583997
0.0369 0.0921550435830912
0.0369 0.0921605991077828
0.0369 0.0921661546324743
0.0369 0.0921717101571658
0.0369 0.0921772656818573
0.0369 0.0921828212065489
0.0369 0.0921883767312404
0.0369 0.0921939322559319
0.0369 0.0921994877806235
0.0369 0.092205043305315
0.0369 0.0922105988300065
0.0369 0.092216154354698
0.0369 0.0922217098793896
0.0369 0.0922272654040811
0.0369 0.0922328209287726
0.0369 0.0922383764534642
0.0369 0.0922439319781557
0.0369 0.0922494875028472
0.0369 0.0922550430275387
0.0369 0.0922605985522303
0.0369 0.0922661540769218
0.0369 0.0922717096016133
0.0369 0.0922772651263049
0.0369 0.0922828206509964
0.0369 0.0922883761756879
0.0369 0.0922939317003794
0.0369 0.092299487225071
0.0369 0.0923050427497625
0.0369 0.092310598274454
0.0369 0.0923161537991456
0.0369 0.0923217093238371
0.0369 0.0923272648485286
0.0369 0.0923328203732202
0.0369 0.0923383758979117
0.0369 0.0923439314226032
0.0369 0.0923494869472947
0.0369 0.0923550424719863
0.0369 0.0923605979966778
0.0369 0.0923661535213693
0.0369 0.0923717090460609
0.0369 0.0923772645707524
0.0369 0.0923828200954439
0.0369 0.0923883756201355
0.0369 0.092393931144827
0.0369 0.0923994866695185
0.0369 0.09240504219421
0.0369 0.0924105977189016
0.0369 0.0924161532435931
0.0369 0.0924217087682846
0.0369 0.0924272642929762
0.0369 0.0924328198176677
0.0369 0.0924383753423592
0.0369 0.0924439308670507
0.0369 0.0924494863917423
0.0369 0.0924550419164338
0.0369 0.0924605974411253
0.0369 0.0924661529658169
0.0369 0.0924717084905084
0.0369 0.0924772640151999
0.0369 0.0924828195398914
0.0369 0.092488375064583
0.0369 0.0924939305892745
0.0369 0.0924994861139661
0.0369 0.0925050416386576
0.0369 0.0925105971633491
0.0369 0.0925161526880406
0.0369 0.0925217082127322
0.0369 0.0925272637374237
0.0369 0.0925328192621152
0.0369 0.0925383747868068
0.0369 0.0925439303114983
0.0369 0.0925494858361898
0.0369 0.0925550413608813
0.0369 0.0925605968855729
0.0369 0.0925661524102644
0.0369 0.0925717079349559
0.0369 0.0925772634596475
0.0369 0.092582818984339
0.0369 0.0925883745090305
0.0369 0.092593930033722
0.0369 0.0925994855584136
0.0369 0.0926050410831051
0.0369 0.0926105966077966
0.0369 0.0926161521324882
0.0369 0.0926217076571797
0.0369 0.0926272631818712
0.0369 0.0926328187065627
0.0369 0.0926383742312543
0.0369 0.0926439297559458
0.0369 0.0926494852806373
0.0369 0.0926550408053289
0.0369 0.0926605963300204
0.0369 0.0926661518547119
0.0369 0.0926717073794035
0.0369 0.092677262904095
0.0369 0.0926828184287865
0.0369 0.092688373953478
0.0369 0.0926939294781696
0.0369 0.0926994850028611
0.0369 0.0927050405275526
0.0369 0.0927105960522442
0.0369 0.0927161515769357
0.0369 0.0927217071016272
0.0369 0.0927272626263188
0.0369 0.0927328181510103
0.0369 0.0927383736757018
0.0369 0.0927439292003933
0.0369 0.0927494847250849
0.0369 0.0927550402497764
0.0369 0.0927605957744679
0.0369 0.0927661512991595
0.0369 0.092771706823851
0.0369 0.0927772623485425
0.0369 0.092782817873234
0.0369 0.0927883733979256
0.0369 0.0927939289226171
0.0369 0.0927994844473086
0.0369 0.0928050399720002
0.0369 0.0928105954966917
0.0369 0.0928161510213832
0.0369 0.0928217065460747
0.0369 0.0928272620707663
0.0369 0.0928328175954578
0.0369 0.0928383731201493
0.0369 0.0928439286448409
0.0369 0.0928494841695324
0.0369 0.0928550396942239
0.0369 0.0928605952189155
0.0369 0.092866150743607
0.0369 0.0928717062682985
0.0369 0.0928772617929901
0.0369 0.0928828173176816
0.0369 0.0928883728423731
0.0369 0.0928939283670646
0.0369 0.0928994838917562
0.0369 0.0929050394164477
0.0369 0.0929105949411392
0.0369 0.0929161504658308
0.0369 0.0929217059905223
0.0369 0.0929272615152138
0.0369 0.0929328170399053
0.0369 0.0929383725645969
0.0369 0.0929439280892884
0.0369 0.0929494836139799
0.0369 0.0929550391386715
0.0369 0.092960594663363
0.0369 0.0929661501880545
0.0369 0.092971705712746
0.0369 0.0929772612374376
0.0369 0.0929828167621291
0.0369 0.0929883722868206
0.0369 0.0929939278115122
0.0369 0.0929994833362037
0.0369 0.0930050388608952
0.0369 0.0930105943855868
0.0369 0.0930161499102783
0.0369 0.0930217054349698
0.0369 0.0930272609596613
0.0369 0.0930328164843529
0.0369 0.0930383720090444
0.0369 0.0930439275337359
0.0369 0.0930494830584275
0.0369 0.093055038583119
0.0369 0.0930605941078105
0.0369 0.0930661496325021
0.0369 0.0930717051571936
0.0369 0.0930772606818851
0.0369 0.0930828162065766
0.0369 0.0930883717312682
0.0369 0.0930939272559597
0.0369 0.0930994827806512
0.0369 0.0931050383053428
0.0369 0.0931105938300343
0.0369 0.0931161493547258
0.0369 0.0931217048794173
0.0369 0.0931272604041089
0.0369 0.0931328159288004
0.0369 0.0931383714534919
0.0369 0.0931439269781835
0.0369 0.093149482502875
0.0369 0.0931550380275665
0.0369 0.093160593552258
0.0369 0.0931661490769496
0.0369 0.0931717046016411
0.0369 0.0931772601263326
0.0369 0.0931828156510242
0.0369 0.0931883711757157
0.0369 0.0931939267004072
0.0369 0.0931994822250988
0.0369 0.0932050377497903
0.0369 0.0932105932744818
0.0369 0.0932161487991734
0.0369 0.0932217043238649
0.0369 0.0932272598485564
0.0369 0.0932328153732479
0.0369 0.0932383708979395
0.0369 0.093243926422631
0.0369 0.0932494819473225
0.0369 0.0932550374720141
0.0369 0.0932605929967056
0.0369 0.0932661485213971
0.0369 0.0932717040460886
0.0369 0.0932772595707802
0.0369 0.0932828150954717
0.0369 0.0932883706201632
0.0369 0.0932939261448548
0.0369 0.0932994816695463
0.0369 0.0933050371942378
0.0369 0.0933105927189293
0.0369 0.0933161482436209
0.0369 0.0933217037683124
0.0369 0.0933272592930039
0.0369 0.0933328148176955
0.0369 0.093338370342387
0.0369 0.0933439258670785
0.0369 0.0933494813917701
0.0369 0.0933550369164616
0.0369 0.0933605924411531
0.0369 0.0933661479658446
0.0369 0.0933717034905362
0.0369 0.0933772590152277
0.037 0.0933828145399192
0.037 0.0933883700646108
0.037 0.0933939255893023
0.037 0.0933994811139938
0.037 0.0934050366386853
0.037 0.0934105921633769
0.037 0.0934161476880684
0.037 0.0934217032127599
0.037 0.0934272587374515
0.037 0.093432814262143
0.037 0.0934383697868345
0.037 0.0934439253115261
0.037 0.0934494808362176
0.037 0.0934550363609091
0.037 0.0934605918856006
0.037 0.0934661474102922
0.037 0.0934717029349837
0.037 0.0934772584596752
0.037 0.0934828139843668
0.037 0.0934883695090583
0.037 0.0934939250337498
0.037 0.0934994805584413
0.037 0.0935050360831329
0.037 0.0935105916078244
0.037 0.0935161471325159
0.037 0.0935217026572075
0.037 0.093527258181899
0.037 0.0935328137065905
0.037 0.0935383692312821
0.037 0.0935439247559736
0.037 0.0935494802806651
0.037 0.0935550358053567
0.037 0.0935605913300482
0.037 0.0935661468547397
0.037 0.0935717023794312
0.037 0.0935772579041228
0.037 0.0935828134288143
0.037 0.0935883689535058
0.037 0.0935939244781974
0.037 0.0935994800028889
0.037 0.0936050355275804
0.037 0.0936105910522719
0.037 0.0936161465769635
0.037 0.093621702101655
0.037 0.0936272576263465
0.037 0.0936328131510381
0.037 0.0936383686757296
0.037 0.0936439242004211
0.037 0.0936494797251126
0.037 0.0936550352498042
0.037 0.0936605907744957
0.037 0.0936661462991872
0.037 0.0936717018238788
0.037 0.0936772573485703
0.037 0.0936828128732618
0.037 0.0936883683979534
0.037 0.0936939239226449
0.037 0.0936994794473364
0.037 0.0937050349720279
0.037 0.0937105904967195
0.037 0.093716146021411
0.037 0.0937217015461025
0.037 0.0937272570707941
0.037 0.0937328125954856
0.037 0.0937383681201771
0.037 0.0937439236448686
0.037 0.0937494791695602
0.037 0.0937550346942517
0.037 0.0937605902189432
0.037 0.0937661457436348
0.037 0.0937717012683263
0.037 0.0937772567930178
0.037 0.0937828123177094
0.037 0.0937883678424009
0.037 0.0937939233670924
0.037 0.0937994788917839
0.037 0.0938050344164755
0.037 0.093810589941167
0.037 0.0938161454658585
0.037 0.0938217009905501
0.037 0.0938272565152416
0.037 0.0938328120399331
0.037 0.0938383675646246
0.037 0.0938439230893162
0.037 0.0938494786140077
0.037 0.0938550341386992
0.037 0.0938605896633908
0.037 0.0938661451880823
0.037 0.0938717007127738
0.037 0.0938772562374654
0.037 0.0938828117621569
0.037 0.0938883672868484
0.037 0.09389392281154
0.037 0.0938994783362315
0.037 0.093905033860923
0.037 0.0939105893856145
0.037 0.0939161449103061
0.037 0.0939217004349976
0.037 0.0939272559596891
0.037 0.0939328114843807
0.037 0.0939383670090722
0.037 0.0939439225337637
0.037 0.0939494780584552
0.037 0.0939550335831468
0.037 0.0939605891078383
0.037 0.0939661446325298
0.037 0.0939717001572214
0.037 0.0939772556819129
0.037 0.0939828112066044
0.037 0.0939883667312959
0.037 0.0939939222559875
0.037 0.093999477780679
0.037 0.0940050333053705
0.037 0.0940105888300621
0.037 0.0940161443547536
0.037 0.0940216998794451
0.037 0.0940272554041366
0.037 0.0940328109288282
0.037 0.0940383664535197
0.037 0.0940439219782112
0.037 0.0940494775029028
0.037 0.0940550330275943
0.037 0.0940605885522858
0.037 0.0940661440769774
0.037 0.0940716996016689
0.037 0.0940772551263604
0.037 0.0940828106510519
0.037 0.0940883661757435
0.037 0.094093921700435
0.037 0.0940994772251265
0.037 0.0941050327498181
0.037 0.0941105882745096
0.037 0.0941161437992011
0.037 0.0941216993238927
0.037 0.0941272548485842
0.037 0.0941328103732757
0.037 0.0941383658979672
0.037 0.0941439214226588
0.037 0.0941494769473503
0.037 0.0941550324720418
0.037 0.0941605879967334
0.037 0.0941661435214249
0.037 0.0941716990461164
0.037 0.0941772545708079
0.037 0.0941828100954995
0.037 0.094188365620191
0.037 0.0941939211448825
0.037 0.0941994766695741
0.037 0.0942050321942656
0.037 0.0942105877189571
0.037 0.0942161432436487
0.037 0.0942216987683402
0.037 0.0942272542930317
0.037 0.0942328098177233
0.037 0.0942383653424148
0.037 0.0942439208671063
0.037 0.0942494763917978
0.037 0.0942550319164894
0.037 0.0942605874411809
0.037 0.0942661429658724
0.037 0.094271698490564
0.037 0.0942772540152555
0.037 0.094282809539947
0.037 0.0942883650646385
0.037 0.0942939205893301
0.037 0.0942994761140216
0.037 0.0943050316387131
0.037 0.0943105871634047
0.037 0.0943161426880962
0.037 0.0943216982127877
0.037 0.0943272537374792
0.037 0.0943328092621708
0.037 0.0943383647868623
0.037 0.0943439203115538
0.037 0.0943494758362454
0.037 0.0943550313609369
0.037 0.0943605868856284
0.037 0.0943661424103199
0.037 0.0943716979350115
0.037 0.094377253459703
0.037 0.0943828089843945
0.037 0.0943883645090861
0.037 0.0943939200337776
0.037 0.0943994755584691
0.037 0.0944050310831607
0.037 0.0944105866078522
0.037 0.0944161421325437
0.037 0.0944216976572352
0.037 0.0944272531819268
0.037 0.0944328087066183
0.037 0.0944383642313098
0.037 0.0944439197560014
0.037 0.0944494752806929
0.037 0.0944550308053844
0.037 0.094460586330076
0.037 0.0944661418547675
0.037 0.094471697379459
0.037 0.0944772529041505
0.037 0.0944828084288421
0.037 0.0944883639535336
0.037 0.0944939194782251
0.037 0.0944994750029167
0.037 0.0945050305276082
0.037 0.0945105860522997
0.037 0.0945161415769912
0.037 0.0945216971016828
0.037 0.0945272526263743
0.037 0.0945328081510658
0.037 0.0945383636757574
0.037 0.0945439192004489
0.037 0.0945494747251404
0.037 0.0945550302498319
0.037 0.0945605857745235
0.037 0.094566141299215
0.037 0.0945716968239065
0.037 0.0945772523485981
0.037 0.0945828078732896
0.037 0.0945883633979811
0.037 0.0945939189226727
0.037 0.0945994744473642
0.037 0.0946050299720557
0.037 0.0946105854967473
0.037 0.0946161410214388
0.037 0.0946216965461303
0.037 0.0946272520708218
0.037 0.0946328075955134
0.037 0.0946383631202049
0.037 0.0946439186448964
0.037 0.094649474169588
0.037 0.0946550296942795
0.037 0.094660585218971
0.037 0.0946661407436625
0.037 0.0946716962683541
0.037 0.0946772517930456
0.037 0.0946828073177371
0.037 0.0946883628424287
0.037 0.0946939183671202
0.037 0.0946994738918117
0.037 0.0947050294165032
0.037 0.0947105849411948
0.037 0.0947161404658863
0.037 0.0947216959905778
0.037 0.0947272515152694
0.037 0.0947328070399609
0.037 0.0947383625646524
0.037 0.094743918089344
0.037 0.0947494736140355
0.037 0.094755029138727
0.037 0.0947605846634185
0.037 0.0947661401881101
0.037 0.0947716957128016
0.037 0.0947772512374931
0.037 0.0947828067621847
0.037 0.0947883622868762
0.037 0.0947939178115677
0.037 0.0947994733362593
0.037 0.0948050288609508
0.037 0.0948105843856423
0.037 0.0948161399103338
0.037 0.0948216954350254
0.037 0.0948272509597169
0.037 0.0948328064844084
0.037 0.0948383620091
0.037 0.0948439175337915
0.037 0.094849473058483
0.037 0.0948550285831745
0.037 0.0948605841078661
0.037 0.0948661396325576
0.037 0.0948716951572491
0.037 0.0948772506819407
0.037 0.0948828062066322
0.037 0.0948883617313237
0.037 0.0948939172560152
0.037 0.0948994727807068
0.037 0.0949050283053983
0.037 0.0949105838300898
0.037 0.0949161393547814
0.037 0.0949216948794729
0.037 0.0949272504041644
0.037 0.094932805928856
0.037 0.0949383614535475
0.037 0.094943916978239
0.037 0.0949494725029306
0.037 0.0949550280276221
0.037 0.0949605835523136
0.037 0.0949661390770051
0.037 0.0949716946016967
0.037 0.0949772501263882
0.037 0.0949828056510797
0.037 0.0949883611757713
0.037 0.0949939167004628
0.037 0.0949994722251543
0.037 0.0950050277498458
0.037 0.0950105832745374
0.037 0.0950161387992289
0.037 0.0950216943239204
0.037 0.095027249848612
0.037 0.0950328053733035
0.037 0.095038360897995
0.037 0.0950439164226865
0.037 0.0950494719473781
0.037 0.0950550274720696
0.037 0.0950605829967611
0.037 0.0950661385214527
0.037 0.0950716940461442
0.037 0.0950772495708357
0.037 0.0950828050955273
0.037 0.0950883606202188
0.037 0.0950939161449103
0.037 0.0950994716696018
0.037 0.0951050271942934
0.037 0.0951105827189849
0.037 0.0951161382436764
0.037 0.095121693768368
0.037 0.0951272492930595
0.037 0.095132804817751
0.037 0.0951383603424425
0.037 0.0951439158671341
0.037 0.0951494713918256
0.037 0.0951550269165171
0.037 0.0951605824412087
0.037 0.0951661379659002
0.037 0.0951716934905917
0.037 0.0951772490152833
0.037 0.0951828045399748
0.037 0.0951883600646663
0.037 0.0951939155893578
0.037 0.0951994711140494
0.037 0.0952050266387409
0.037 0.0952105821634324
0.037 0.095216137688124
0.037 0.0952216932128155
0.037 0.095227248737507
0.037 0.0952328042621985
0.037 0.0952383597868901
0.037 0.0952439153115816
0.037 0.0952494708362731
0.037 0.0952550263609647
0.037 0.0952605818856562
0.037 0.0952661374103477
0.037 0.0952716929350393
0.037 0.0952772484597308
0.037 0.0952828039844223
0.037 0.0952883595091139
0.037 0.0952939150338054
0.037 0.0952994705584969
0.037 0.0953050260831884
0.037 0.09531058160788
0.037 0.0953161371325715
0.037 0.095321692657263
0.037 0.0953272481819546
0.037 0.0953328037066461
0.037 0.0953383592313376
0.037 0.0953439147560291
0.037 0.0953494702807207
0.037 0.0953550258054122
0.037 0.0953605813301037
0.037 0.0953661368547953
0.037 0.0953716923794868
0.037 0.0953772479041783
0.037 0.0953828034288698
0.037 0.0953883589535614
0.037 0.0953939144782529
0.037 0.0953994700029444
0.037 0.095405025527636
0.037 0.0954105810523275
0.037 0.095416136577019
0.037 0.0954216921017106
0.037 0.0954272476264021
0.037 0.0954328031510936
0.037 0.0954383586757851
0.037 0.0954439142004767
0.037 0.0954494697251682
0.037 0.0954550252498597
0.037 0.0954605807745513
0.037 0.0954661362992428
0.037 0.0954716918239343
0.037 0.0954772473486258
0.037 0.0954828028733174
0.037 0.0954883583980089
0.037 0.0954939139227004
0.037 0.095499469447392
0.037 0.0955050249720835
0.037 0.095510580496775
0.037 0.0955161360214666
0.037 0.0955216915461581
0.037 0.0955272470708496
0.037 0.0955328025955411
0.037 0.0955383581202327
0.037 0.0955439136449242
0.037 0.0955494691696157
0.037 0.0955550246943073
0.037 0.0955605802189988
0.037 0.0955661357436903
0.037 0.0955716912683818
0.037 0.0955772467930734
0.037 0.0955828023177649
0.037 0.0955883578424564
0.037 0.095593913367148
0.037 0.0955994688918395
0.037 0.095605024416531
0.037 0.0956105799412226
0.037 0.0956161354659141
0.037 0.0956216909906056
0.037 0.0956272465152972
0.037 0.0956328020399887
0.037 0.0956383575646802
0.037 0.0956439130893717
0.037 0.0956494686140633
0.037 0.0956550241387548
0.037 0.0956605796634463
0.037 0.0956661351881379
0.037 0.0956716907128294
0.037 0.0956772462375209
0.037 0.0956828017622124
0.037 0.095688357286904
0.037 0.0956939128115955
0.037 0.095699468336287
0.037 0.0957050238609786
0.037 0.0957105793856701
0.037 0.0957161349103616
0.037 0.0957216904350531
0.037 0.0957272459597447
0.037 0.0957328014844362
0.037 0.0957383570091277
0.037 0.0957439125338193
0.037 0.0957494680585108
0.037 0.0957550235832023
0.037 0.0957605791078939
0.037 0.0957661346325854
0.037 0.0957716901572769
0.037 0.0957772456819684
0.037 0.09578280120666
0.037 0.0957883567313515
0.037 0.095793912256043
0.037 0.0957994677807346
0.037 0.0958050233054261
0.037 0.0958105788301176
0.037 0.0958161343548091
0.037 0.0958216898795007
0.037 0.0958272454041922
0.037 0.0958328009288837
0.037 0.0958383564535753
0.0371 0.0958439119782668
0.0371 0.0958494675029583
0.0371 0.0958550230276499
0.0371 0.0958605785523414
0.0371 0.0958661340770329
0.0371 0.0958716896017244
0.0371 0.095877245126416
0.0371 0.0958828006511075
0.0371 0.095888356175799
0.0371 0.0958939117004906
0.0371 0.0958994672251821
0.0371 0.0959050227498736
0.0371 0.0959105782745651
0.0371 0.0959161337992567
0.0371 0.0959216893239482
0.0371 0.0959272448486397
0.0371 0.0959328003733313
0.0371 0.0959383558980228
0.0371 0.0959439114227143
0.0371 0.0959494669474059
0.0371 0.0959550224720974
0.0371 0.0959605779967889
0.0371 0.0959661335214805
0.0371 0.095971689046172
0.0371 0.0959772445708635
0.0371 0.095982800095555
0.0371 0.0959883556202466
0.0371 0.0959939111449381
0.0371 0.0959994666696296
0.0371 0.0960050221943212
0.0371 0.0960105777190127
0.0371 0.0960161332437042
0.0371 0.0960216887683957
0.0371 0.0960272442930873
0.0371 0.0960327998177788
0.0371 0.0960383553424703
0.0371 0.0960439108671619
0.0371 0.0960494663918534
0.0371 0.0960550219165449
0.0371 0.0960605774412364
0.0371 0.096066132965928
0.0371 0.0960716884906195
0.0371 0.096077244015311
0.0371 0.0960827995400026
0.0371 0.0960883550646941
0.0371 0.0960939105893856
0.0371 0.0960994661140772
0.0371 0.0961050216387687
0.0371 0.0961105771634602
0.0371 0.0961161326881517
0.0371 0.0961216882128433
0.0371 0.0961272437375348
0.0371 0.0961327992622263
0.0371 0.0961383547869179
0.0371 0.0961439103116094
0.0371 0.0961494658363009
0.0371 0.0961550213609924
0.0371 0.096160576885684
0.0371 0.0961661324103755
0.0371 0.096171687935067
0.0371 0.0961772434597586
0.0371 0.0961827989844501
0.0371 0.0961883545091416
0.0371 0.0961939100338332
0.0371 0.0961994655585247
0.0371 0.0962050210832162
0.0371 0.0962105766079077
0.0371 0.0962161321325993
0.0371 0.0962216876572908
0.0371 0.0962272431819823
0.0371 0.0962327987066739
0.0371 0.0962383542313654
0.0371 0.0962439097560569
0.0371 0.0962494652807484
0.0371 0.09625502080544
0.0371 0.0962605763301315
0.0371 0.096266131854823
0.0371 0.0962716873795146
0.0371 0.0962772429042061
0.0371 0.0962827984288976
0.0371 0.0962883539535892
0.0371 0.0962939094782807
0.0371 0.0962994650029722
0.0371 0.0963050205276638
0.0371 0.0963105760523553
0.0371 0.0963161315770468
0.0371 0.0963216871017383
0.0371 0.0963272426264299
0.0371 0.0963327981511214
0.0371 0.0963383536758129
0.0371 0.0963439092005045
0.0371 0.096349464725196
0.0371 0.0963550202498875
0.0371 0.096360575774579
0.0371 0.0963661312992706
0.0371 0.0963716868239621
0.0371 0.0963772423486536
0.0371 0.0963827978733452
0.0371 0.0963883533980367
0.0371 0.0963939089227282
0.0371 0.0963994644474197
0.0371 0.0964050199721113
0.0371 0.0964105754968028
0.0371 0.0964161310214943
0.0371 0.0964216865461859
0.0371 0.0964272420708774
0.0371 0.0964327975955689
0.0371 0.0964383531202605
0.0371 0.096443908644952
0.0371 0.0964494641696435
0.0371 0.096455019694335
0.0371 0.0964605752190266
0.0371 0.0964661307437181
0.0371 0.0964716862684096
0.0371 0.0964772417931012
0.0371 0.0964827973177927
0.0371 0.0964883528424842
0.0371 0.0964939083671757
0.0371 0.0964994638918673
0.0371 0.0965050194165588
0.0371 0.0965105749412503
0.0371 0.0965161304659419
0.0371 0.0965216859906334
0.0371 0.0965272415153249
0.0371 0.0965327970400165
0.0371 0.096538352564708
0.0371 0.0965439080893995
0.0371 0.096549463614091
0.0371 0.0965550191387826
0.0371 0.0965605746634741
0.0371 0.0965661301881656
0.0371 0.0965716857128572
0.0371 0.0965772412375487
0.0371 0.0965827967622402
0.0371 0.0965883522869317
0.0371 0.0965939078116233
0.0371 0.0965994633363148
0.0371 0.0966050188610063
0.0371 0.0966105743856979
0.0371 0.0966161299103894
0.0371 0.0966216854350809
0.0371 0.0966272409597724
0.0371 0.096632796484464
0.0371 0.0966383520091555
0.0371 0.096643907533847
0.0371 0.0966494630585386
0.0371 0.0966550185832301
0.0371 0.0966605741079216
0.0371 0.0966661296326132
0.0371 0.0966716851573047
0.0371 0.0966772406819962
0.0371 0.0966827962066878
0.0371 0.0966883517313793
0.0371 0.0966939072560708
0.0371 0.0966994627807623
0.0371 0.0967050183054539
0.0371 0.0967105738301454
0.0371 0.0967161293548369
0.0371 0.0967216848795285
0.0371 0.09672724040422
0.0371 0.0967327959289115
0.0371 0.096738351453603
0.0371 0.0967439069782946
0.0371 0.0967494625029861
0.0371 0.0967550180276776
0.0371 0.0967605735523692
0.0371 0.0967661290770607
0.0371 0.0967716846017522
0.0371 0.0967772401264438
0.0371 0.0967827956511353
0.0371 0.0967883511758268
0.0371 0.0967939067005183
0.0371 0.0967994622252099
0.0371 0.0968050177499014
0.0371 0.0968105732745929
0.0371 0.0968161287992845
0.0371 0.096821684323976
0.0371 0.0968272398486675
0.0371 0.096832795373359
0.0371 0.0968383508980506
0.0371 0.0968439064227421
0.0371 0.0968494619474336
0.0371 0.0968550174721252
0.0371 0.0968605729968167
0.0371 0.0968661285215082
0.0371 0.0968716840461998
0.0371 0.0968772395708913
0.0371 0.0968827950955828
0.0371 0.0968883506202743
0.0371 0.0968939061449659
0.0371 0.0968994616696574
0.0371 0.0969050171943489
0.0371 0.0969105727190405
0.0371 0.096916128243732
0.0371 0.0969216837684235
0.0371 0.096927239293115
0.0371 0.0969327948178066
0.0371 0.0969383503424981
0.0371 0.0969439058671896
0.0371 0.0969494613918812
0.0371 0.0969550169165727
0.0371 0.0969605724412642
0.0371 0.0969661279659557
0.0371 0.0969716834906473
0.0371 0.0969772390153388
0.0371 0.0969827945400303
0.0371 0.0969883500647219
0.0371 0.0969939055894134
0.0371 0.0969994611141049
0.0371 0.0970050166387965
0.0371 0.097010572163488
0.0371 0.0970161276881795
0.0371 0.0970216832128711
0.0371 0.0970272387375626
0.0371 0.0970327942622541
0.0371 0.0970383497869456
0.0371 0.0970439053116372
0.0371 0.0970494608363287
0.0371 0.0970550163610202
0.0371 0.0970605718857118
0.0371 0.0970661274104033
0.0371 0.0970716829350948
0.0371 0.0970772384597863
0.0371 0.0970827939844779
0.0371 0.0970883495091694
0.0371 0.0970939050338609
0.0371 0.0970994605585525
0.0371 0.097105016083244
0.0371 0.0971105716079355
0.0371 0.0971161271326271
0.0371 0.0971216826573186
0.0371 0.0971272381820101
0.0371 0.0971327937067016
0.0371 0.0971383492313932
0.0371 0.0971439047560847
0.0371 0.0971494602807762
0.0371 0.0971550158054678
0.0371 0.0971605713301593
0.0371 0.0971661268548508
0.0371 0.0971716823795423
0.0371 0.0971772379042339
0.0371 0.0971827934289254
0.0371 0.0971883489536169
0.0371 0.0971939044783085
0.0371 0.097199460003
0.0371 0.0972050155276915
0.0371 0.097210571052383
0.0371 0.0972161265770746
0.0371 0.0972216821017661
0.0371 0.0972272376264576
0.0371 0.0972327931511492
0.0371 0.0972383486758407
0.0371 0.0972439042005322
0.0371 0.0972494597252238
0.0371 0.0972550152499153
0.0371 0.0972605707746068
0.0371 0.0972661262992983
0.0371 0.0972716818239899
0.0371 0.0972772373486814
0.0371 0.0972827928733729
0.0371 0.0972883483980645
0.0371 0.097293903922756
0.0371 0.0972994594474475
0.0371 0.097305014972139
0.0371 0.0973105704968306
0.0371 0.0973161260215221
0.0371 0.0973216815462136
0.0371 0.0973272370709052
0.0371 0.0973327925955967
0.0371 0.0973383481202882
0.0371 0.0973439036449798
0.0371 0.0973494591696713
0.0371 0.0973550146943628
0.0371 0.0973605702190544
0.0371 0.0973661257437459
0.0371 0.0973716812684374
0.0371 0.0973772367931289
0.0371 0.0973827923178205
0.0371 0.097388347842512
0.0371 0.0973939033672035
0.0371 0.0973994588918951
0.0371 0.0974050144165866
0.0371 0.0974105699412781
0.0371 0.0974161254659696
0.0371 0.0974216809906612
0.0371 0.0974272365153527
0.0371 0.0974327920400442
0.0371 0.0974383475647358
0.0371 0.0974439030894273
0.0371 0.0974494586141188
0.0371 0.0974550141388103
0.0371 0.0974605696635019
0.0371 0.0974661251881934
0.0371 0.0974716807128849
0.0371 0.0974772362375765
0.0371 0.097482791762268
0.0371 0.0974883472869595
0.0371 0.0974939028116511
0.0371 0.0974994583363426
0.0371 0.0975050138610341
0.0371 0.0975105693857256
0.0371 0.0975161249104172
0.0371 0.0975216804351087
0.0371 0.0975272359598002
0.0371 0.0975327914844918
0.0371 0.0975383470091833
0.0371 0.0975439025338748
0.0371 0.0975494580585664
0.0371 0.0975550135832579
0.0371 0.0975605691079494
0.0371 0.0975661246326409
0.0371 0.0975716801573325
0.0371 0.097577235682024
0.0371 0.0975827912067155
0.0371 0.0975883467314071
0.0371 0.0975939022560986
0.0371 0.0975994577807901
0.0371 0.0976050133054816
0.0371 0.0976105688301732
0.0371 0.0976161243548647
0.0371 0.0976216798795562
0.0371 0.0976272354042478
0.0371 0.0976327909289393
0.0371 0.0976383464536308
0.0371 0.0976439019783223
0.0371 0.0976494575030139
0.0371 0.0976550130277054
0.0371 0.0976605685523969
0.0371 0.0976661240770885
0.0371 0.09767167960178
0.0371 0.0976772351264715
0.0371 0.0976827906511631
0.0371 0.0976883461758546
0.0371 0.0976939017005461
0.0371 0.0976994572252377
0.0371 0.0977050127499292
0.0371 0.0977105682746207
0.0371 0.0977161237993122
0.0371 0.0977216793240038
0.0371 0.0977272348486953
0.0371 0.0977327903733868
0.0371 0.0977383458980784
0.0371 0.0977439014227699
0.0371 0.0977494569474614
0.0371 0.0977550124721529
0.0371 0.0977605679968445
0.0371 0.097766123521536
0.0371 0.0977716790462275
0.0371 0.0977772345709191
0.0371 0.0977827900956106
0.0371 0.0977883456203021
0.0371 0.0977939011449936
0.0371 0.0977994566696852
0.0371 0.0978050121943767
0.0371 0.0978105677190682
0.0371 0.0978161232437598
0.0371 0.0978216787684513
0.0371 0.0978272342931428
0.0371 0.0978327898178344
0.0371 0.0978383453425259
0.0371 0.0978439008672174
0.0371 0.0978494563919089
0.0371 0.0978550119166005
0.0371 0.097860567441292
0.0371 0.0978661229659835
0.0371 0.0978716784906751
0.0371 0.0978772340153666
0.0371 0.0978827895400581
0.0371 0.0978883450647497
0.0371 0.0978939005894412
0.0371 0.0978994561141327
0.0371 0.0979050116388242
0.0371 0.0979105671635158
0.0371 0.0979161226882073
0.0371 0.0979216782128988
0.0371 0.0979272337375904
0.0371 0.0979327892622819
0.0371 0.0979383447869734
0.0371 0.0979439003116649
0.0371 0.0979494558363565
0.0371 0.097955011361048
0.0371 0.0979605668857395
0.0371 0.0979661224104311
0.0371 0.0979716779351226
0.0371 0.0979772334598141
0.0371 0.0979827889845056
0.0371 0.0979883445091972
0.0371 0.0979939000338887
0.0371 0.0979994555585802
0.0371 0.0980050110832718
0.0371 0.0980105666079633
0.0371 0.0980161221326548
0.0371 0.0980216776573464
0.0371 0.0980272331820379
0.0371 0.0980327887067294
0.0371 0.098038344231421
0.0371 0.0980438997561125
0.0371 0.098049455280804
0.0371 0.0980550108054955
0.0371 0.098060566330187
0.0371 0.0980661218548786
0.0371 0.0980716773795701
0.0371 0.0980772329042616
0.0371 0.0980827884289532
0.0371 0.0980883439536447
0.0371 0.0980938994783362
0.0371 0.0980994550030278
0.0371 0.0981050105277193
0.0371 0.0981105660524108
0.0371 0.0981161215771024
0.0371 0.0981216771017939
0.0371 0.0981272326264854
0.0371 0.0981327881511769
0.0371 0.0981383436758685
0.0371 0.09814389920056
0.0371 0.0981494547252515
0.0371 0.0981550102499431
0.0371 0.0981605657746346
0.0371 0.0981661212993261
0.0371 0.0981716768240177
0.0371 0.0981772323487092
0.0371 0.0981827878734007
0.0371 0.0981883433980922
0.0371 0.0981938989227838
0.0371 0.0981994544474753
0.0371 0.0982050099721668
0.0371 0.0982105654968584
0.0372 0.0982161210215499
0.0372 0.0982216765462414
0.0372 0.098227232070933
0.0372 0.0982327875956245
0.0372 0.098238343120316
0.0372 0.0982438986450075
0.0372 0.0982494541696991
0.0372 0.0982550096943906
0.0372 0.0982605652190821
0.0372 0.0982661207437737
0.0372 0.0982716762684652
0.0372 0.0982772317931567
0.0372 0.0982827873178482
0.0372 0.0982883428425398
0.0372 0.0982938983672313
0.0372 0.0982994538919228
0.0372 0.0983050094166144
0.0372 0.0983105649413059
0.0372 0.0983161204659974
0.0372 0.0983216759906889
0.0372 0.0983272315153805
0.0372 0.098332787040072
0.0372 0.0983383425647635
0.0372 0.0983438980894551
0.0372 0.0983494536141466
0.0372 0.0983550091388381
0.0372 0.0983605646635297
0.0372 0.0983661201882212
0.0372 0.0983716757129127
0.0372 0.0983772312376043
0.0372 0.0983827867622958
0.0372 0.0983883422869873
0.0372 0.0983938978116788
0.0372 0.0983994533363703
0.0372 0.0984050088610619
0.0372 0.0984105643857534
0.0372 0.0984161199104449
0.0372 0.0984216754351365
0.0372 0.098427230959828
0.0372 0.0984327864845195
0.0372 0.0984383420092111
0.0372 0.0984438975339026
0.0372 0.0984494530585941
0.0372 0.0984550085832857
0.0372 0.0984605641079772
0.0372 0.0984661196326687
0.0372 0.0984716751573602
0.0372 0.0984772306820518
0.0372 0.0984827862067433
0.0372 0.0984883417314348
0.0372 0.0984938972561264
0.0372 0.0984994527808179
0.0372 0.0985050083055094
0.0372 0.098510563830201
0.0372 0.0985161193548925
0.0372 0.098521674879584
0.0372 0.0985272304042755
0.0372 0.0985327859289671
0.0372 0.0985383414536586
0.0372 0.0985438969783501
0.0372 0.0985494525030417
0.0372 0.0985550080277332
0.0372 0.0985605635524247
0.0372 0.0985661190771163
0.0372 0.0985716746018078
0.0372 0.0985772301264993
0.0372 0.0985827856511908
0.0372 0.0985883411758824
0.0372 0.0985938967005739
0.0372 0.0985994522252654
0.0372 0.098605007749957
0.0372 0.0986105632746485
0.0372 0.09861611879934
0.0372 0.0986216743240315
0.0372 0.0986272298487231
0.0372 0.0986327853734146
0.0372 0.0986383408981061
0.0372 0.0986438964227977
0.0372 0.0986494519474892
0.0372 0.0986550074721807
0.0372 0.0986605629968722
0.0372 0.0986661185215638
0.0372 0.0986716740462553
0.0372 0.0986772295709468
0.0372 0.0986827850956384
0.0372 0.0986883406203299
0.0372 0.0986938961450214
0.0372 0.098699451669713
0.0372 0.0987050071944045
0.0372 0.098710562719096
0.0372 0.0987161182437876
0.0372 0.0987216737684791
0.0372 0.0987272292931706
0.0372 0.0987327848178621
0.0372 0.0987383403425536
0.0372 0.0987438958672452
0.0372 0.0987494513919367
0.0372 0.0987550069166282
0.0372 0.0987605624413198
0.0372 0.0987661179660113
0.0372 0.0987716734907028
0.0372 0.0987772290153944
0.0372 0.0987827845400859
0.0372 0.0987883400647774
0.0372 0.098793895589469
0.0372 0.0987994511141605
0.0372 0.098805006638852
0.0372 0.0988105621635435
0.0372 0.0988161176882351
0.0372 0.0988216732129266
0.0372 0.0988272287376181
0.0372 0.0988327842623097
0.0372 0.0988383397870012
0.0372 0.0988438953116927
0.0372 0.0988494508363843
0.0372 0.0988550063610758
0.0372 0.0988605618857673
0.0372 0.0988661174104588
0.0372 0.0988716729351504
0.0372 0.0988772284598419
0.0372 0.0988827839845334
0.0372 0.098888339509225
0.0372 0.0988938950339165
0.0372 0.098899450558608
0.0372 0.0989050060832996
0.0372 0.0989105616079911
0.0372 0.0989161171326826
0.0372 0.0989216726573741
0.0372 0.0989272281820657
0.0372 0.0989327837067572
0.0372 0.0989383392314487
0.0372 0.0989438947561403
0.0372 0.0989494502808318
0.0372 0.0989550058055233
0.0372 0.0989605613302148
0.0372 0.0989661168549064
0.0372 0.0989716723795979
0.0372 0.0989772279042894
0.0372 0.098982783428981
0.0372 0.0989883389536725
0.0372 0.098993894478364
0.0372 0.0989994500030555
0.0372 0.0990050055277471
0.0372 0.0990105610524386
0.0372 0.0990161165771301
0.0372 0.0990216721018217
0.0372 0.0990272276265132
0.0372 0.0990327831512047
0.0372 0.0990383386758963
0.0372 0.0990438942005878
0.0372 0.0990494497252793
0.0372 0.0990550052499709
0.0372 0.0990605607746624
0.0372 0.0990661162993539
0.0372 0.0990716718240454
0.0372 0.0990772273487369
0.0372 0.0990827828734285
0.0372 0.09908833839812
0.0372 0.0990938939228115
0.0372 0.0990994494475031
0.0372 0.0991050049721946
0.0372 0.0991105604968861
0.0372 0.0991161160215777
0.0372 0.0991216715462692
0.0372 0.0991272270709607
0.0372 0.0991327825956523
0.0372 0.0991383381203438
0.0372 0.0991438936450353
0.0372 0.0991494491697268
0.0372 0.0991550046944184
0.0372 0.0991605602191099
0.0372 0.0991661157438014
0.0372 0.099171671268493
0.0372 0.0991772267931845
0.0372 0.099182782317876
0.0372 0.0991883378425676
0.0372 0.0991938933672591
0.0372 0.0991994488919506
0.0372 0.0992050044166421
0.0372 0.0992105599413337
0.0372 0.0992161154660252
0.0372 0.0992216709907167
0.0372 0.0992272265154083
0.0372 0.0992327820400998
0.0372 0.0992383375647913
0.0372 0.0992438930894829
0.0372 0.0992494486141744
0.0372 0.0992550041388659
0.0372 0.0992605596635574
0.0372 0.099266115188249
0.0372 0.0992716707129405
0.0372 0.099277226237632
0.0372 0.0992827817623235
0.0372 0.0992883372870151
0.0372 0.0992938928117066
0.0372 0.0992994483363981
0.0372 0.0993050038610897
0.0372 0.0993105593857812
0.0372 0.0993161149104727
0.0372 0.0993216704351643
0.0372 0.0993272259598558
0.0372 0.0993327814845473
0.0372 0.0993383370092388
0.0372 0.0993438925339304
0.0372 0.0993494480586219
0.0372 0.0993550035833134
0.0372 0.099360559108005
0.0372 0.0993661146326965
0.0372 0.099371670157388
0.0372 0.0993772256820796
0.0372 0.0993827812067711
0.0372 0.0993883367314626
0.0372 0.0993938922561542
0.0372 0.0993994477808457
0.0372 0.0994050033055372
0.0372 0.0994105588302287
0.0372 0.0994161143549202
0.0372 0.0994216698796118
0.0372 0.0994272254043033
0.0372 0.0994327809289948
0.0372 0.0994383364536864
0.0372 0.0994438919783779
0.0372 0.0994494475030694
0.0372 0.099455003027761
0.0372 0.0994605585524525
0.0372 0.099466114077144
0.0372 0.0994716696018356
0.0372 0.0994772251265271
0.0372 0.0994827806512186
0.0372 0.0994883361759101
0.0372 0.0994938917006017
0.0372 0.0994994472252932
0.0372 0.0995050027499847
0.0372 0.0995105582746763
0.0372 0.0995161137993678
0.0372 0.0995216693240593
0.0372 0.0995272248487509
0.0372 0.0995327803734424
0.0372 0.0995383358981339
0.0372 0.0995438914228254
0.0372 0.099549446947517
0.0372 0.0995550024722085
0.0372 0.0995605579969
0.0372 0.0995661135215915
0.0372 0.0995716690462831
0.0372 0.0995772245709746
0.0372 0.0995827800956661
0.0372 0.0995883356203577
0.0372 0.0995938911450492
0.0372 0.0995994466697407
0.0372 0.0996050021944323
0.0372 0.0996105577191238
0.0372 0.0996161132438153
0.0372 0.0996216687685068
0.0372 0.0996272242931984
0.0372 0.0996327798178899
0.0372 0.0996383353425814
0.0372 0.099643890867273
0.0372 0.0996494463919645
0.0372 0.099655001916656
0.0372 0.0996605574413476
0.0372 0.0996661129660391
0.0372 0.0996716684907306
0.0372 0.0996772240154221
0.0372 0.0996827795401137
0.0372 0.0996883350648052
0.0372 0.0996938905894967
0.0372 0.0996994461141883
0.0372 0.0997050016388798
0.0372 0.0997105571635713
0.0372 0.0997161126882629
0.0372 0.0997216682129544
0.0372 0.0997272237376459
0.0372 0.0997327792623375
0.0372 0.099738334787029
0.0372 0.0997438903117205
0.0372 0.099749445836412
0.0372 0.0997550013611035
0.0372 0.0997605568857951
0.0372 0.0997661124104866
0.0372 0.0997716679351781
0.0372 0.0997772234598697
0.0372 0.0997827789845612
0.0372 0.0997883345092527
0.0372 0.0997938900339443
0.0372 0.0997994455586358
0.0372 0.0998050010833273
0.0372 0.0998105566080189
0.0372 0.0998161121327104
0.0372 0.0998216676574019
0.0372 0.0998272231820934
0.0372 0.099832778706785
0.0372 0.0998383342314765
0.0372 0.099843889756168
0.0372 0.0998494452808596
0.0372 0.0998550008055511
0.0372 0.0998605563302426
0.0372 0.0998661118549342
0.0372 0.0998716673796257
0.0372 0.0998772229043172
0.0372 0.0998827784290087
0.0372 0.0998883339537003
0.0372 0.0998938894783918
0.0372 0.0998994450030833
0.0372 0.0999050005277748
0.0372 0.0999105560524664
0.0372 0.0999161115771579
0.0372 0.0999216671018494
0.0372 0.099927222626541
0.0372 0.0999327781512325
0.0372 0.099938333675924
0.0372 0.0999438892006156
0.0372 0.0999494447253071
0.0372 0.0999550002499986
0.0372 0.0999605557746901
0.0372 0.0999661112993817
0.0372 0.0999716668240732
0.0372 0.0999772223487647
0.0372 0.0999827778734563
0.0372 0.0999883333981478
0.0372 0.0999938889228393
0.0372 0.0999994444475309
0.0372 0.100004999972222
0.0372 0.100010555496914
0.0372 0.100016111021605
0.0372 0.100021666546297
0.0372 0.100027222070988
0.0372 0.10003277759568
0.0372 0.100038333120372
0.0372 0.100043888645063
0.0372 0.100049444169755
0.0372 0.100054999694446
0.0372 0.100060555219138
0.0372 0.100066110743829
0.0372 0.100071666268521
0.0372 0.100077221793212
0.0372 0.100082777317904
0.0372 0.100088332842595
0.0372 0.100093888367287
0.0372 0.100099443891978
0.0372 0.10010499941667
0.0372 0.100110554941361
0.0372 0.100116110466053
0.0372 0.100121665990745
0.0372 0.100127221515436
0.0372 0.100132777040128
0.0372 0.100138332564819
0.0372 0.100143888089511
0.0372 0.100149443614202
0.0372 0.100154999138894
0.0372 0.100160554663585
0.0372 0.100166110188277
0.0372 0.100171665712968
0.0372 0.10017722123766
0.0372 0.100182776762351
0.0372 0.100188332287043
0.0372 0.100193887811734
0.0372 0.100199443336426
0.0372 0.100204998861117
0.0372 0.100210554385809
0.0372 0.100216109910501
0.0372 0.100221665435192
0.0372 0.100227220959884
0.0372 0.100232776484575
0.0372 0.100238332009267
0.0372 0.100243887533958
0.0372 0.10024944305865
0.0372 0.100254998583341
0.0372 0.100260554108033
0.0372 0.100266109632724
0.0372 0.100271665157416
0.0372 0.100277220682107
0.0372 0.100282776206799
0.0372 0.10028833173149
0.0372 0.100293887256182
0.0372 0.100299442780873
0.0372 0.100304998305565
0.0372 0.100310553830256
0.0372 0.100316109354948
0.0372 0.10032166487964
0.0372 0.100327220404331
0.0372 0.100332775929023
0.0372 0.100338331453714
0.0372 0.100343886978406
0.0372 0.100349442503097
0.0372 0.100354998027789
0.0372 0.10036055355248
0.0372 0.100366109077172
0.0372 0.100371664601863
0.0372 0.100377220126555
0.0372 0.100382775651246
0.0372 0.100388331175938
0.0372 0.100393886700629
0.0372 0.100399442225321
0.0372 0.100404997750013
0.0372 0.100410553274704
0.0372 0.100416108799396
0.0372 0.100421664324087
0.0372 0.100427219848779
0.0372 0.10043277537347
0.0372 0.100438330898162
0.0372 0.100443886422853
0.0372 0.100449441947545
0.0372 0.100454997472236
0.0372 0.100460552996928
0.0372 0.100466108521619
0.0372 0.100471664046311
0.0372 0.100477219571002
0.0372 0.100482775095694
0.0372 0.100488330620385
0.0372 0.100493886145077
0.0372 0.100499441669768
0.0372 0.10050499719446
0.0372 0.100510552719152
0.0372 0.100516108243843
0.0372 0.100521663768535
0.0372 0.100527219293226
0.0372 0.100532774817918
0.0372 0.100538330342609
0.0372 0.100543885867301
0.0372 0.100549441391992
0.0372 0.100554996916684
0.0372 0.100560552441375
0.0372 0.100566107966067
0.0372 0.100571663490758
0.0372 0.10057721901545
0.0372 0.100582774540141
0.0372 0.100588330064833
0.0373 0.100593885589525
0.0373 0.100599441114216
0.0373 0.100604996638908
0.0373 0.100610552163599
0.0373 0.100616107688291
0.0373 0.100621663212982
0.0373 0.100627218737674
0.0373 0.100632774262365
0.0373 0.100638329787057
0.0373 0.100643885311748
0.0373 0.10064944083644
0.0373 0.100654996361131
0.0373 0.100660551885823
0.0373 0.100666107410514
0.0373 0.100671662935206
0.0373 0.100677218459897
0.0373 0.100682773984589
0.0373 0.100688329509281
0.0373 0.100693885033972
0.0373 0.100699440558664
0.0373 0.100704996083355
0.0373 0.100710551608047
0.0373 0.100716107132738
0.0373 0.10072166265743
0.0373 0.100727218182121
0.0373 0.100732773706813
0.0373 0.100738329231504
0.0373 0.100743884756196
0.0373 0.100749440280887
0.0373 0.100754995805579
0.0373 0.10076055133027
0.0373 0.100766106854962
0.0373 0.100771662379653
0.0373 0.100777217904345
0.0373 0.100782773429037
0.0373 0.100788328953728
0.0373 0.10079388447842
0.0373 0.100799440003111
0.0373 0.100804995527803
0.0373 0.100810551052494
0.0373 0.100816106577186
0.0373 0.100821662101877
0.0373 0.100827217626569
0.0373 0.10083277315126
0.0373 0.100838328675952
0.0373 0.100843884200643
0.0373 0.100849439725335
0.0373 0.100854995250026
0.0373 0.100860550774718
0.0373 0.100866106299409
0.0373 0.100871661824101
0.0373 0.100877217348793
0.0373 0.100882772873484
0.0373 0.100888328398176
0.0373 0.100893883922867
0.0373 0.100899439447559
0.0373 0.10090499497225
0.0373 0.100910550496942
0.0373 0.100916106021633
0.0373 0.100921661546325
0.0373 0.100927217071016
0.0373 0.100932772595708
0.0373 0.100938328120399
0.0373 0.100943883645091
0.0373 0.100949439169782
0.0373 0.100954994694474
0.0373 0.100960550219165
0.0373 0.100966105743857
0.0373 0.100971661268549
0.0373 0.10097721679324
0.0373 0.100982772317932
0.0373 0.100988327842623
0.0373 0.100993883367315
0.0373 0.100999438892006
0.0373 0.101004994416698
0.0373 0.101010549941389
0.0373 0.101016105466081
0.0373 0.101021660990772
0.0373 0.101027216515464
0.0373 0.101032772040155
0.0373 0.101038327564847
0.0373 0.101043883089538
0.0373 0.10104943861423
0.0373 0.101054994138921
0.0373 0.101060549663613
0.0373 0.101066105188305
0.0373 0.101071660712996
0.0373 0.101077216237688
0.0373 0.101082771762379
0.0373 0.101088327287071
0.0373 0.101093882811762
0.0373 0.101099438336454
0.0373 0.101104993861145
0.0373 0.101110549385837
0.0373 0.101116104910528
0.0373 0.10112166043522
0.0373 0.101127215959911
0.0373 0.101132771484603
0.0373 0.101138327009294
0.0373 0.101143882533986
0.0373 0.101149438058677
0.0373 0.101154993583369
0.0373 0.101160549108061
0.0373 0.101166104632752
0.0373 0.101171660157444
0.0373 0.101177215682135
0.0373 0.101182771206827
0.0373 0.101188326731518
0.0373 0.10119388225621
0.0373 0.101199437780901
0.0373 0.101204993305593
0.0373 0.101210548830284
0.0373 0.101216104354976
0.0373 0.101221659879667
0.0373 0.101227215404359
0.0373 0.10123277092905
0.0373 0.101238326453742
0.0373 0.101243881978433
0.0373 0.101249437503125
0.0373 0.101254993027817
0.0373 0.101260548552508
0.0373 0.1012661040772
0.0373 0.101271659601891
0.0373 0.101277215126583
0.0373 0.101282770651274
0.0373 0.101288326175966
0.0373 0.101293881700657
0.0373 0.101299437225349
0.0373 0.10130499275004
0.0373 0.101310548274732
0.0373 0.101316103799423
0.0373 0.101321659324115
0.0373 0.101327214848806
0.0373 0.101332770373498
0.0373 0.101338325898189
0.0373 0.101343881422881
0.0373 0.101349436947573
0.0373 0.101354992472264
0.0373 0.101360547996956
0.0373 0.101366103521647
0.0373 0.101371659046339
0.0373 0.10137721457103
0.0373 0.101382770095722
0.0373 0.101388325620413
0.0373 0.101393881145105
0.0373 0.101399436669796
0.0373 0.101404992194488
0.0373 0.101410547719179
0.0373 0.101416103243871
0.0373 0.101421658768562
0.0373 0.101427214293254
0.0373 0.101432769817945
0.0373 0.101438325342637
0.0373 0.101443880867329
0.0373 0.10144943639202
0.0373 0.101454991916712
0.0373 0.101460547441403
0.0373 0.101466102966095
0.0373 0.101471658490786
0.0373 0.101477214015478
0.0373 0.101482769540169
0.0373 0.101488325064861
0.0373 0.101493880589552
0.0373 0.101499436114244
0.0373 0.101504991638935
0.0373 0.101510547163627
0.0373 0.101516102688318
0.0373 0.10152165821301
0.0373 0.101527213737701
0.0373 0.101532769262393
0.0373 0.101538324787085
0.0373 0.101543880311776
0.0373 0.101549435836468
0.0373 0.101554991361159
0.0373 0.101560546885851
0.0373 0.101566102410542
0.0373 0.101571657935234
0.0373 0.101577213459925
0.0373 0.101582768984617
0.0373 0.101588324509308
0.0373 0.101593880034
0.0373 0.101599435558691
0.0373 0.101604991083383
0.0373 0.101610546608074
0.0373 0.101616102132766
0.0373 0.101621657657457
0.0373 0.101627213182149
0.0373 0.101632768706841
0.0373 0.101638324231532
0.0373 0.101643879756224
0.0373 0.101649435280915
0.0373 0.101654990805607
0.0373 0.101660546330298
0.0373 0.10166610185499
0.0373 0.101671657379681
0.0373 0.101677212904373
0.0373 0.101682768429064
0.0373 0.101688323953756
0.0373 0.101693879478447
0.0373 0.101699435003139
0.0373 0.10170499052783
0.0373 0.101710546052522
0.0373 0.101716101577213
0.0373 0.101721657101905
0.0373 0.101727212626597
0.0373 0.101732768151288
0.0373 0.10173832367598
0.0373 0.101743879200671
0.0373 0.101749434725363
0.0373 0.101754990250054
0.0373 0.101760545774746
0.0373 0.101766101299437
0.0373 0.101771656824129
0.0373 0.10177721234882
0.0373 0.101782767873512
0.0373 0.101788323398203
0.0373 0.101793878922895
0.0373 0.101799434447586
0.0373 0.101804989972278
0.0373 0.101810545496969
0.0373 0.101816101021661
0.0373 0.101821656546353
0.0373 0.101827212071044
0.0373 0.101832767595736
0.0373 0.101838323120427
0.0373 0.101843878645119
0.0373 0.10184943416981
0.0373 0.101854989694502
0.0373 0.101860545219193
0.0373 0.101866100743885
0.0373 0.101871656268576
0.0373 0.101877211793268
0.0373 0.101882767317959
0.0373 0.101888322842651
0.0373 0.101893878367342
0.0373 0.101899433892034
0.0373 0.101904989416725
0.0373 0.101910544941417
0.0373 0.101916100466109
0.0373 0.1019216559908
0.0373 0.101927211515492
0.0373 0.101932767040183
0.0373 0.101938322564875
0.0373 0.101943878089566
0.0373 0.101949433614258
0.0373 0.101954989138949
0.0373 0.101960544663641
0.0373 0.101966100188332
0.0373 0.101971655713024
0.0373 0.101977211237715
0.0373 0.101982766762407
0.0373 0.101988322287098
0.0373 0.10199387781179
0.0373 0.101999433336481
0.0373 0.102004988861173
0.0373 0.102010544385865
0.0373 0.102016099910556
0.0373 0.102021655435248
0.0373 0.102027210959939
0.0373 0.102032766484631
0.0373 0.102038322009322
0.0373 0.102043877534014
0.0373 0.102049433058705
0.0373 0.102054988583397
0.0373 0.102060544108088
0.0373 0.10206609963278
0.0373 0.102071655157471
0.0373 0.102077210682163
0.0373 0.102082766206854
0.0373 0.102088321731546
0.0373 0.102093877256237
0.0373 0.102099432780929
0.0373 0.102104988305621
0.0373 0.102110543830312
0.0373 0.102116099355004
0.0373 0.102121654879695
0.0373 0.102127210404387
0.0373 0.102132765929078
0.0373 0.10213832145377
0.0373 0.102143876978461
0.0373 0.102149432503153
0.0373 0.102154988027844
0.0373 0.102160543552536
0.0373 0.102166099077227
0.0373 0.102171654601919
0.0373 0.10217721012661
0.0373 0.102182765651302
0.0373 0.102188321175993
0.0373 0.102193876700685
0.0373 0.102199432225377
0.0373 0.102204987750068
0.0373 0.10221054327476
0.0373 0.102216098799451
0.0373 0.102221654324143
0.0373 0.102227209848834
0.0373 0.102232765373526
0.0373 0.102238320898217
0.0373 0.102243876422909
0.0373 0.1022494319476
0.0373 0.102254987472292
0.0373 0.102260542996983
0.0373 0.102266098521675
0.0373 0.102271654046366
0.0373 0.102277209571058
0.0373 0.102282765095749
0.0373 0.102288320620441
0.0373 0.102293876145133
0.0373 0.102299431669824
0.0373 0.102304987194516
0.0373 0.102310542719207
0.0373 0.102316098243899
0.0373 0.10232165376859
0.0373 0.102327209293282
0.0373 0.102332764817973
0.0373 0.102338320342665
0.0373 0.102343875867356
0.0373 0.102349431392048
0.0373 0.102354986916739
0.0373 0.102360542441431
0.0373 0.102366097966122
0.0373 0.102371653490814
0.0373 0.102377209015505
0.0373 0.102382764540197
0.0373 0.102388320064889
0.0373 0.10239387558958
0.0373 0.102399431114272
0.0373 0.102404986638963
0.0373 0.102410542163655
0.0373 0.102416097688346
0.0373 0.102421653213038
0.0373 0.102427208737729
0.0373 0.102432764262421
0.0373 0.102438319787112
0.0373 0.102443875311804
0.0373 0.102449430836495
0.0373 0.102454986361187
0.0373 0.102460541885878
0.0373 0.10246609741057
0.0373 0.102471652935261
0.0373 0.102477208459953
0.0373 0.102482763984645
0.0373 0.102488319509336
0.0373 0.102493875034028
0.0373 0.102499430558719
0.0373 0.102504986083411
0.0373 0.102510541608102
0.0373 0.102516097132794
0.0373 0.102521652657485
0.0373 0.102527208182177
0.0373 0.102532763706868
0.0373 0.10253831923156
0.0373 0.102543874756251
0.0373 0.102549430280943
0.0373 0.102554985805634
0.0373 0.102560541330326
0.0373 0.102566096855017
0.0373 0.102571652379709
0.0373 0.102577207904401
0.0373 0.102582763429092
0.0373 0.102588318953784
0.0373 0.102593874478475
0.0373 0.102599430003167
0.0373 0.102604985527858
0.0373 0.10261054105255
0.0373 0.102616096577241
0.0373 0.102621652101933
0.0373 0.102627207626624
0.0373 0.102632763151316
0.0373 0.102638318676007
0.0373 0.102643874200699
0.0373 0.10264942972539
0.0373 0.102654985250082
0.0373 0.102660540774773
0.0373 0.102666096299465
0.0373 0.102671651824157
0.0373 0.102677207348848
0.0373 0.10268276287354
0.0373 0.102688318398231
0.0373 0.102693873922923
0.0373 0.102699429447614
0.0373 0.102704984972306
0.0373 0.102710540496997
0.0373 0.102716096021689
0.0373 0.10272165154638
0.0373 0.102727207071072
0.0373 0.102732762595763
0.0373 0.102738318120455
0.0373 0.102743873645146
0.0373 0.102749429169838
0.0373 0.102754984694529
0.0373 0.102760540219221
0.0373 0.102766095743913
0.0373 0.102771651268604
0.0373 0.102777206793296
0.0373 0.102782762317987
0.0373 0.102788317842679
0.0373 0.10279387336737
0.0373 0.102799428892062
0.0373 0.102804984416753
0.0373 0.102810539941445
0.0373 0.102816095466136
0.0373 0.102821650990828
0.0373 0.102827206515519
0.0373 0.102832762040211
0.0373 0.102838317564902
0.0373 0.102843873089594
0.0373 0.102849428614285
0.0373 0.102854984138977
0.0373 0.102860539663669
0.0373 0.10286609518836
0.0373 0.102871650713052
0.0373 0.102877206237743
0.0373 0.102882761762435
0.0373 0.102888317287126
0.0373 0.102893872811818
0.0373 0.102899428336509
0.0373 0.102904983861201
0.0373 0.102910539385892
0.0373 0.102916094910584
0.0373 0.102921650435275
0.0373 0.102927205959967
0.0373 0.102932761484658
0.0373 0.10293831700935
0.0373 0.102943872534041
0.0373 0.102949428058733
0.0373 0.102954983583425
0.0373 0.102960539108116
0.0373 0.102966094632808
0.0373 0.102971650157499
0.0373 0.102977205682191
0.0373 0.102982761206882
0.0373 0.102988316731574
0.0373 0.102993872256265
0.0373 0.102999427780957
0.0374 0.103004983305648
0.0374 0.10301053883034
0.0374 0.103016094355031
0.0374 0.103021649879723
0.0374 0.103027205404414
0.0374 0.103032760929106
0.0374 0.103038316453797
0.0374 0.103043871978489
0.0374 0.103049427503181
0.0374 0.103054983027872
0.0374 0.103060538552564
0.0374 0.103066094077255
0.0374 0.103071649601947
0.0374 0.103077205126638
0.0374 0.10308276065133
0.0374 0.103088316176021
0.0374 0.103093871700713
0.0374 0.103099427225404
0.0374 0.103104982750096
0.0374 0.103110538274787
0.0374 0.103116093799479
0.0374 0.10312164932417
0.0374 0.103127204848862
0.0374 0.103132760373553
0.0374 0.103138315898245
0.0374 0.103143871422937
0.0374 0.103149426947628
0.0374 0.10315498247232
0.0374 0.103160537997011
0.0374 0.103166093521703
0.0374 0.103171649046394
0.0374 0.103177204571086
0.0374 0.103182760095777
0.0374 0.103188315620469
0.0374 0.10319387114516
0.0374 0.103199426669852
0.0374 0.103204982194543
0.0374 0.103210537719235
0.0374 0.103216093243926
0.0374 0.103221648768618
0.0374 0.103227204293309
0.0374 0.103232759818001
0.0374 0.103238315342693
0.0374 0.103243870867384
0.0374 0.103249426392076
0.0374 0.103254981916767
0.0374 0.103260537441459
0.0374 0.10326609296615
0.0374 0.103271648490842
0.0374 0.103277204015533
0.0374 0.103282759540225
0.0374 0.103288315064916
0.0374 0.103293870589608
0.0374 0.103299426114299
0.0374 0.103304981638991
0.0374 0.103310537163682
0.0374 0.103316092688374
0.0374 0.103321648213065
0.0374 0.103327203737757
0.0374 0.103332759262449
0.0374 0.10333831478714
0.0374 0.103343870311832
0.0374 0.103349425836523
0.0374 0.103354981361215
0.0374 0.103360536885906
0.0374 0.103366092410598
0.0374 0.103371647935289
0.0374 0.103377203459981
0.0374 0.103382758984672
0.0374 0.103388314509364
0.0374 0.103393870034055
0.0374 0.103399425558747
0.0374 0.103404981083438
0.0374 0.10341053660813
0.0374 0.103416092132821
0.0374 0.103421647657513
0.0374 0.103427203182205
0.0374 0.103432758706896
0.0374 0.103438314231588
0.0374 0.103443869756279
0.0374 0.103449425280971
0.0374 0.103454980805662
0.0374 0.103460536330354
0.0374 0.103466091855045
0.0374 0.103471647379737
0.0374 0.103477202904428
0.0374 0.10348275842912
0.0374 0.103488313953811
0.0374 0.103493869478503
0.0374 0.103499425003194
0.0374 0.103504980527886
0.0374 0.103510536052577
0.0374 0.103516091577269
0.0374 0.103521647101961
0.0374 0.103527202626652
0.0374 0.103532758151344
0.0374 0.103538313676035
0.0374 0.103543869200727
0.0374 0.103549424725418
0.0374 0.10355498025011
0.0374 0.103560535774801
0.0374 0.103566091299493
0.0374 0.103571646824184
0.0374 0.103577202348876
0.0374 0.103582757873567
0.0374 0.103588313398259
0.0374 0.10359386892295
0.0374 0.103599424447642
0.0374 0.103604979972334
0.0374 0.103610535497025
0.0374 0.103616091021717
0.0374 0.103621646546408
0.0374 0.1036272020711
0.0374 0.103632757595791
0.0374 0.103638313120483
0.0374 0.103643868645174
0.0374 0.103649424169866
0.0374 0.103654979694557
0.0374 0.103660535219249
0.0374 0.10366609074394
0.0374 0.103671646268632
0.0374 0.103677201793323
0.0374 0.103682757318015
0.0374 0.103688312842706
0.0374 0.103693868367398
0.0374 0.103699423892089
0.0374 0.103704979416781
0.0374 0.103710534941473
0.0374 0.103716090466164
0.0374 0.103721645990856
0.0374 0.103727201515547
0.0374 0.103732757040239
0.0374 0.10373831256493
0.0374 0.103743868089622
0.0374 0.103749423614313
0.0374 0.103754979139005
0.0374 0.103760534663696
0.0374 0.103766090188388
0.0374 0.103771645713079
0.0374 0.103777201237771
0.0374 0.103782756762462
0.0374 0.103788312287154
0.0374 0.103793867811846
0.0374 0.103799423336537
0.0374 0.103804978861229
0.0374 0.10381053438592
0.0374 0.103816089910612
0.0374 0.103821645435303
0.0374 0.103827200959995
0.0374 0.103832756484686
0.0374 0.103838312009378
0.0374 0.103843867534069
0.0374 0.103849423058761
0.0374 0.103854978583452
0.0374 0.103860534108144
0.0374 0.103866089632835
0.0374 0.103871645157527
0.0374 0.103877200682218
0.0374 0.10388275620691
0.0374 0.103888311731601
0.0374 0.103893867256293
0.0374 0.103899422780985
0.0374 0.103904978305676
0.0374 0.103910533830368
0.0374 0.103916089355059
0.0374 0.103921644879751
0.0374 0.103927200404442
0.0374 0.103932755929134
0.0374 0.103938311453825
0.0374 0.103943866978517
0.0374 0.103949422503208
0.0374 0.1039549780279
0.0374 0.103960533552591
0.0374 0.103966089077283
0.0374 0.103971644601974
0.0374 0.103977200126666
0.0374 0.103982755651357
0.0374 0.103988311176049
0.0374 0.103993866700741
0.0374 0.103999422225432
0.0374 0.104004977750124
0.0374 0.104010533274815
0.0374 0.104016088799507
0.0374 0.104021644324198
0.0374 0.10402719984889
0.0374 0.104032755373581
0.0374 0.104038310898273
0.0374 0.104043866422964
0.0374 0.104049421947656
0.0374 0.104054977472347
0.0374 0.104060532997039
0.0374 0.10406608852173
0.0374 0.104071644046422
0.0374 0.104077199571114
0.0374 0.104082755095805
0.0374 0.104088310620497
0.0374 0.104093866145188
0.0374 0.10409942166988
0.0374 0.104104977194571
0.0374 0.104110532719263
0.0374 0.104116088243954
0.0374 0.104121643768646
0.0374 0.104127199293337
0.0374 0.104132754818029
0.0374 0.10413831034272
0.0374 0.104143865867412
0.0374 0.104149421392103
0.0374 0.104154976916795
0.0374 0.104160532441486
0.0374 0.104166087966178
0.0374 0.104171643490869
0.0374 0.104177199015561
0.0374 0.104182754540253
0.0374 0.104188310064944
0.0374 0.104193865589636
0.0374 0.104199421114327
0.0374 0.104204976639019
0.0374 0.10421053216371
0.0374 0.104216087688402
0.0374 0.104221643213093
0.0374 0.104227198737785
0.0374 0.104232754262476
0.0374 0.104238309787168
0.0374 0.104243865311859
0.0374 0.104249420836551
0.0374 0.104254976361242
0.0374 0.104260531885934
0.0374 0.104266087410626
0.0374 0.104271642935317
0.0374 0.104277198460009
0.0374 0.1042827539847
0.0374 0.104288309509392
0.0374 0.104293865034083
0.0374 0.104299420558775
0.0374 0.104304976083466
0.0374 0.104310531608158
0.0374 0.104316087132849
0.0374 0.104321642657541
0.0374 0.104327198182232
0.0374 0.104332753706924
0.0374 0.104338309231615
0.0374 0.104343864756307
0.0374 0.104349420280998
0.0374 0.10435497580569
0.0374 0.104360531330382
0.0374 0.104366086855073
0.0374 0.104371642379765
0.0374 0.104377197904456
0.0374 0.104382753429148
0.0374 0.104388308953839
0.0374 0.104393864478531
0.0374 0.104399420003222
0.0374 0.104404975527914
0.0374 0.104410531052605
0.0374 0.104416086577297
0.0374 0.104421642101988
0.0374 0.10442719762668
0.0374 0.104432753151371
0.0374 0.104438308676063
0.0374 0.104443864200754
0.0374 0.104449419725446
0.0374 0.104454975250137
0.0374 0.104460530774829
0.0374 0.104466086299521
0.0374 0.104471641824212
0.0374 0.104477197348904
0.0374 0.104482752873595
0.0374 0.104488308398287
0.0374 0.104493863922978
0.0374 0.10449941944767
0.0374 0.104504974972361
0.0374 0.104510530497053
0.0374 0.104516086021744
0.0374 0.104521641546436
0.0374 0.104527197071127
0.0374 0.104532752595819
0.0374 0.10453830812051
0.0374 0.104543863645202
0.0374 0.104549419169894
0.0374 0.104554974694585
0.0374 0.104560530219277
0.0374 0.104566085743968
0.0374 0.10457164126866
0.0374 0.104577196793351
0.0374 0.104582752318043
0.0374 0.104588307842734
0.0374 0.104593863367426
0.0374 0.104599418892117
0.0374 0.104604974416809
0.0374 0.1046105299415
0.0374 0.104616085466192
0.0374 0.104621640990883
0.0374 0.104627196515575
0.0374 0.104632752040266
0.0374 0.104638307564958
0.0374 0.104643863089649
0.0374 0.104649418614341
0.0374 0.104654974139033
0.0374 0.104660529663724
0.0374 0.104666085188416
0.0374 0.104671640713107
0.0374 0.104677196237799
0.0374 0.10468275176249
0.0374 0.104688307287182
0.0374 0.104693862811873
0.0374 0.104699418336565
0.0374 0.104704973861256
0.0374 0.104710529385948
0.0374 0.104716084910639
0.0374 0.104721640435331
0.0374 0.104727195960022
0.0374 0.104732751484714
0.0374 0.104738307009406
0.0374 0.104743862534097
0.0374 0.104749418058789
0.0374 0.10475497358348
0.0374 0.104760529108172
0.0374 0.104766084632863
0.0374 0.104771640157555
0.0374 0.104777195682246
0.0374 0.104782751206938
0.0374 0.104788306731629
0.0374 0.104793862256321
0.0374 0.104799417781012
0.0374 0.104804973305704
0.0374 0.104810528830395
0.0374 0.104816084355087
0.0374 0.104821639879778
0.0374 0.10482719540447
0.0374 0.104832750929162
0.0374 0.104838306453853
0.0374 0.104843861978545
0.0374 0.104849417503236
0.0374 0.104854973027928
0.0374 0.104860528552619
0.0374 0.104866084077311
0.0374 0.104871639602002
0.0374 0.104877195126694
0.0374 0.104882750651385
0.0374 0.104888306176077
0.0374 0.104893861700768
0.0374 0.10489941722546
0.0374 0.104904972750151
0.0374 0.104910528274843
0.0374 0.104916083799534
0.0374 0.104921639324226
0.0374 0.104927194848918
0.0374 0.104932750373609
0.0374 0.104938305898301
0.0374 0.104943861422992
0.0374 0.104949416947684
0.0374 0.104954972472375
0.0374 0.104960527997067
0.0374 0.104966083521758
0.0374 0.10497163904645
0.0374 0.104977194571141
0.0374 0.104982750095833
0.0374 0.104988305620524
0.0374 0.104993861145216
0.0374 0.104999416669907
0.0374 0.105004972194599
0.0374 0.10501052771929
0.0374 0.105016083243982
0.0374 0.105021638768674
0.0374 0.105027194293365
0.0374 0.105032749818057
0.0374 0.105038305342748
0.0374 0.10504386086744
0.0374 0.105049416392131
0.0374 0.105054971916823
0.0374 0.105060527441514
0.0374 0.105066082966206
0.0374 0.105071638490897
0.0374 0.105077194015589
0.0374 0.10508274954028
0.0374 0.105088305064972
0.0374 0.105093860589663
0.0374 0.105099416114355
0.0374 0.105104971639046
0.0374 0.105110527163738
0.0374 0.10511608268843
0.0374 0.105121638213121
0.0374 0.105127193737813
0.0374 0.105132749262504
0.0374 0.105138304787196
0.0374 0.105143860311887
0.0374 0.105149415836579
0.0374 0.10515497136127
0.0374 0.105160526885962
0.0374 0.105166082410653
0.0374 0.105171637935345
0.0374 0.105177193460036
0.0374 0.105182748984728
0.0374 0.105188304509419
0.0374 0.105193860034111
0.0374 0.105199415558802
0.0374 0.105204971083494
0.0374 0.105210526608186
0.0374 0.105216082132877
0.0374 0.105221637657569
0.0374 0.10522719318226
0.0374 0.105232748706952
0.0374 0.105238304231643
0.0374 0.105243859756335
0.0374 0.105249415281026
0.0374 0.105254970805718
0.0374 0.105260526330409
0.0374 0.105266081855101
0.0374 0.105271637379792
0.0374 0.105277192904484
0.0374 0.105282748429175
0.0374 0.105288303953867
0.0374 0.105293859478558
0.0374 0.10529941500325
0.0374 0.105304970527942
0.0374 0.105310526052633
0.0374 0.105316081577325
0.0374 0.105321637102016
0.0374 0.105327192626708
0.0374 0.105332748151399
0.0374 0.105338303676091
0.0374 0.105343859200782
0.0374 0.105349414725474
0.0374 0.105354970250165
0.0374 0.105360525774857
0.0374 0.105366081299548
0.0374 0.10537163682424
0.0374 0.105377192348931
0.0374 0.105382747873623
0.0374 0.105388303398314
0.0374 0.105393858923006
0.0374 0.105399414447698
0.0374 0.105404969972389
0.0374 0.105410525497081
0.0374 0.105416081021772
0.0374 0.105421636546464
0.0374 0.105427192071155
0.0374 0.105432747595847
0.0374 0.105438303120538
0.0374 0.10544385864523
0.0374 0.105449414169921
0.0374 0.105454969694613
0.0374 0.105460525219304
0.0374 0.105466080743996
0.0374 0.105471636268687
0.0374 0.105477191793379
0.0374 0.10548274731807
0.0374 0.105488302842762
0.0374 0.105493858367454
0.0374 0.105499413892145
0.0374 0.105504969416837
0.0375 0.105510524941528
0.0375 0.10551608046622
0.0375 0.105521635990911
0.0375 0.105527191515603
0.0375 0.105532747040294
0.0375 0.105538302564986
0.0375 0.105543858089677
0.0375 0.105549413614369
0.0375 0.10555496913906
0.0375 0.105560524663752
0.0375 0.105566080188443
0.0375 0.105571635713135
0.0375 0.105577191237826
0.0375 0.105582746762518
0.0375 0.10558830228721
0.0375 0.105593857811901
0.0375 0.105599413336593
0.0375 0.105604968861284
0.0375 0.105610524385976
0.0375 0.105616079910667
0.0375 0.105621635435359
0.0375 0.10562719096005
0.0375 0.105632746484742
0.0375 0.105638302009433
0.0375 0.105643857534125
0.0375 0.105649413058816
0.0375 0.105654968583508
0.0375 0.105660524108199
0.0375 0.105666079632891
0.0375 0.105671635157582
0.0375 0.105677190682274
0.0375 0.105682746206966
0.0375 0.105688301731657
0.0375 0.105693857256349
0.0375 0.10569941278104
0.0375 0.105704968305732
0.0375 0.105710523830423
0.0375 0.105716079355115
0.0375 0.105721634879806
0.0375 0.105727190404498
0.0375 0.105732745929189
0.0375 0.105738301453881
0.0375 0.105743856978572
0.0375 0.105749412503264
0.0375 0.105754968027955
0.0375 0.105760523552647
0.0375 0.105766079077338
0.0375 0.10577163460203
0.0375 0.105777190126722
0.0375 0.105782745651413
0.0375 0.105788301176105
0.0375 0.105793856700796
0.0375 0.105799412225488
0.0375 0.105804967750179
0.0375 0.105810523274871
0.0375 0.105816078799562
0.0375 0.105821634324254
0.0375 0.105827189848945
0.0375 0.105832745373637
0.0375 0.105838300898328
0.0375 0.10584385642302
0.0375 0.105849411947711
0.0375 0.105854967472403
0.0375 0.105860522997094
0.0375 0.105866078521786
0.0375 0.105871634046478
0.0375 0.105877189571169
0.0375 0.105882745095861
0.0375 0.105888300620552
0.0375 0.105893856145244
0.0375 0.105899411669935
0.0375 0.105904967194627
0.0375 0.105910522719318
0.0375 0.10591607824401
0.0375 0.105921633768701
0.0375 0.105927189293393
0.0375 0.105932744818084
0.0375 0.105938300342776
0.0375 0.105943855867467
0.0375 0.105949411392159
0.0375 0.10595496691685
0.0375 0.105960522441542
0.0375 0.105966077966234
0.0375 0.105971633490925
0.0375 0.105977189015617
0.0375 0.105982744540308
0.0375 0.105988300065
0.0375 0.105993855589691
0.0375 0.105999411114383
0.0375 0.106004966639074
0.0375 0.106010522163766
0.0375 0.106016077688457
0.0375 0.106021633213149
0.0375 0.10602718873784
0.0375 0.106032744262532
0.0375 0.106038299787223
0.0375 0.106043855311915
0.0375 0.106049410836606
0.0375 0.106054966361298
0.0375 0.10606052188599
0.0375 0.106066077410681
0.0375 0.106071632935373
0.0375 0.106077188460064
0.0375 0.106082743984756
0.0375 0.106088299509447
0.0375 0.106093855034139
0.0375 0.10609941055883
0.0375 0.106104966083522
0.0375 0.106110521608213
0.0375 0.106116077132905
0.0375 0.106121632657596
0.0375 0.106127188182288
0.0375 0.106132743706979
0.0375 0.106138299231671
0.0375 0.106143854756362
0.0375 0.106149410281054
0.0375 0.106154965805746
0.0375 0.106160521330437
0.0375 0.106166076855129
0.0375 0.10617163237982
0.0375 0.106177187904512
0.0375 0.106182743429203
0.0375 0.106188298953895
0.0375 0.106193854478586
0.0375 0.106199410003278
0.0375 0.106204965527969
0.0375 0.106210521052661
0.0375 0.106216076577352
0.0375 0.106221632102044
0.0375 0.106227187626735
0.0375 0.106232743151427
0.0375 0.106238298676118
0.0375 0.10624385420081
0.0375 0.106249409725502
0.0375 0.106254965250193
0.0375 0.106260520774885
0.0375 0.106266076299576
0.0375 0.106271631824268
0.0375 0.106277187348959
0.0375 0.106282742873651
0.0375 0.106288298398342
0.0375 0.106293853923034
0.0375 0.106299409447725
0.0375 0.106304964972417
0.0375 0.106310520497108
0.0375 0.1063160760218
0.0375 0.106321631546491
0.0375 0.106327187071183
0.0375 0.106332742595874
0.0375 0.106338298120566
0.0375 0.106343853645258
0.0375 0.106349409169949
0.0375 0.106354964694641
0.0375 0.106360520219332
0.0375 0.106366075744024
0.0375 0.106371631268715
0.0375 0.106377186793407
0.0375 0.106382742318098
0.0375 0.10638829784279
0.0375 0.106393853367481
0.0375 0.106399408892173
0.0375 0.106404964416864
0.0375 0.106410519941556
0.0375 0.106416075466247
0.0375 0.106421630990939
0.0375 0.10642718651563
0.0375 0.106432742040322
0.0375 0.106438297565014
0.0375 0.106443853089705
0.0375 0.106449408614397
0.0375 0.106454964139088
0.0375 0.10646051966378
0.0375 0.106466075188471
0.0375 0.106471630713163
0.0375 0.106477186237854
0.0375 0.106482741762546
0.0375 0.106488297287237
0.0375 0.106493852811929
0.0375 0.10649940833662
0.0375 0.106504963861312
0.0375 0.106510519386003
0.0375 0.106516074910695
0.0375 0.106521630435386
0.0375 0.106527185960078
0.0375 0.10653274148477
0.0375 0.106538297009461
0.0375 0.106543852534153
0.0375 0.106549408058844
0.0375 0.106554963583536
0.0375 0.106560519108227
0.0375 0.106566074632919
0.0375 0.10657163015761
0.0375 0.106577185682302
0.0375 0.106582741206993
0.0375 0.106588296731685
0.0375 0.106593852256376
0.0375 0.106599407781068
0.0375 0.106604963305759
0.0375 0.106610518830451
0.0375 0.106616074355142
0.0375 0.106621629879834
0.0375 0.106627185404526
0.0375 0.106632740929217
0.0375 0.106638296453909
0.0375 0.1066438519786
0.0375 0.106649407503292
0.0375 0.106654963027983
0.0375 0.106660518552675
0.0375 0.106666074077366
0.0375 0.106671629602058
0.0375 0.106677185126749
0.0375 0.106682740651441
0.0375 0.106688296176132
0.0375 0.106693851700824
0.0375 0.106699407225515
0.0375 0.106704962750207
0.0375 0.106710518274898
0.0375 0.10671607379959
0.0375 0.106721629324282
0.0375 0.106727184848973
0.0375 0.106732740373665
0.0375 0.106738295898356
0.0375 0.106743851423048
0.0375 0.106749406947739
0.0375 0.106754962472431
0.0375 0.106760517997122
0.0375 0.106766073521814
0.0375 0.106771629046505
0.0375 0.106777184571197
0.0375 0.106782740095888
0.0375 0.10678829562058
0.0375 0.106793851145271
0.0375 0.106799406669963
0.0375 0.106804962194654
0.0375 0.106810517719346
0.0375 0.106816073244038
0.0375 0.106821628768729
0.0375 0.106827184293421
0.0375 0.106832739818112
0.0375 0.106838295342804
0.0375 0.106843850867495
0.0375 0.106849406392187
0.0375 0.106854961916878
0.0375 0.10686051744157
0.0375 0.106866072966261
0.0375 0.106871628490953
0.0375 0.106877184015644
0.0375 0.106882739540336
0.0375 0.106888295065027
0.0375 0.106893850589719
0.0375 0.10689940611441
0.0375 0.106904961639102
0.0375 0.106910517163794
0.0375 0.106916072688485
0.0375 0.106921628213177
0.0375 0.106927183737868
0.0375 0.10693273926256
0.0375 0.106938294787251
0.0375 0.106943850311943
0.0375 0.106949405836634
0.0375 0.106954961361326
0.0375 0.106960516886017
0.0375 0.106966072410709
0.0375 0.1069716279354
0.0375 0.106977183460092
0.0375 0.106982738984783
0.0375 0.106988294509475
0.0375 0.106993850034166
0.0375 0.106999405558858
0.0375 0.10700496108355
0.0375 0.107010516608241
0.0375 0.107016072132933
0.0375 0.107021627657624
0.0375 0.107027183182316
0.0375 0.107032738707007
0.0375 0.107038294231699
0.0375 0.10704384975639
0.0375 0.107049405281082
0.0375 0.107054960805773
0.0375 0.107060516330465
0.0375 0.107066071855156
0.0375 0.107071627379848
0.0375 0.107077182904539
0.0375 0.107082738429231
0.0375 0.107088293953922
0.0375 0.107093849478614
0.0375 0.107099405003306
0.0375 0.107104960527997
0.0375 0.107110516052689
0.0375 0.10711607157738
0.0375 0.107121627102072
0.0375 0.107127182626763
0.0375 0.107132738151455
0.0375 0.107138293676146
0.0375 0.107143849200838
0.0375 0.107149404725529
0.0375 0.107154960250221
0.0375 0.107160515774912
0.0375 0.107166071299604
0.0375 0.107171626824295
0.0375 0.107177182348987
0.0375 0.107182737873678
0.0375 0.10718829339837
0.0375 0.107193848923062
0.0375 0.107199404447753
0.0375 0.107204959972445
0.0375 0.107210515497136
0.0375 0.107216071021828
0.0375 0.107221626546519
0.0375 0.107227182071211
0.0375 0.107232737595902
0.0375 0.107238293120594
0.0375 0.107243848645285
0.0375 0.107249404169977
0.0375 0.107254959694668
0.0375 0.10726051521936
0.0375 0.107266070744051
0.0375 0.107271626268743
0.0375 0.107277181793434
0.0375 0.107282737318126
0.0375 0.107288292842818
0.0375 0.107293848367509
0.0375 0.107299403892201
0.0375 0.107304959416892
0.0375 0.107310514941584
0.0375 0.107316070466275
0.0375 0.107321625990967
0.0375 0.107327181515658
0.0375 0.10733273704035
0.0375 0.107338292565041
0.0375 0.107343848089733
0.0375 0.107349403614424
0.0375 0.107354959139116
0.0375 0.107360514663807
0.0375 0.107366070188499
0.0375 0.10737162571319
0.0375 0.107377181237882
0.0375 0.107382736762574
0.0375 0.107388292287265
0.0375 0.107393847811957
0.0375 0.107399403336648
0.0375 0.10740495886134
0.0375 0.107410514386031
0.0375 0.107416069910723
0.0375 0.107421625435414
0.0375 0.107427180960106
0.0375 0.107432736484797
0.0375 0.107438292009489
0.0375 0.10744384753418
0.0375 0.107449403058872
0.0375 0.107454958583563
0.0375 0.107460514108255
0.0375 0.107466069632946
0.0375 0.107471625157638
0.0375 0.10747718068233
0.0375 0.107482736207021
0.0375 0.107488291731713
0.0375 0.107493847256404
0.0375 0.107499402781096
0.0375 0.107504958305787
0.0375 0.107510513830479
0.0375 0.10751606935517
0.0375 0.107521624879862
0.0375 0.107527180404553
0.0375 0.107532735929245
0.0375 0.107538291453936
0.0375 0.107543846978628
0.0375 0.107549402503319
0.0375 0.107554958028011
0.0375 0.107560513552702
0.0375 0.107566069077394
0.0375 0.107571624602086
0.0375 0.107577180126777
0.0375 0.107582735651469
0.0375 0.10758829117616
0.0375 0.107593846700852
0.0375 0.107599402225543
0.0375 0.107604957750235
0.0375 0.107610513274926
0.0375 0.107616068799618
0.0375 0.107621624324309
0.0375 0.107627179849001
0.0375 0.107632735373692
0.0375 0.107638290898384
0.0375 0.107643846423075
0.0375 0.107649401947767
0.0375 0.107654957472458
0.0375 0.10766051299715
0.0375 0.107666068521842
0.0375 0.107671624046533
0.0375 0.107677179571225
0.0375 0.107682735095916
0.0375 0.107688290620608
0.0375 0.107693846145299
0.0375 0.107699401669991
0.0375 0.107704957194682
0.0375 0.107710512719374
0.0375 0.107716068244065
0.0375 0.107721623768757
0.0375 0.107727179293448
0.0375 0.10773273481814
0.0375 0.107738290342831
0.0375 0.107743845867523
0.0375 0.107749401392215
0.0375 0.107754956916906
0.0375 0.107760512441598
0.0375 0.107766067966289
0.0375 0.107771623490981
0.0375 0.107777179015672
0.0375 0.107782734540364
0.0375 0.107788290065055
0.0375 0.107793845589747
0.0375 0.107799401114438
0.0375 0.10780495663913
0.0375 0.107810512163821
0.0375 0.107816067688513
0.0375 0.107821623213204
0.0375 0.107827178737896
0.0375 0.107832734262587
0.0375 0.107838289787279
0.0375 0.10784384531197
0.0375 0.107849400836662
0.0375 0.107854956361354
0.0375 0.107860511886045
0.0375 0.107866067410737
0.0375 0.107871622935428
0.0375 0.10787717846012
0.0375 0.107882733984811
0.0375 0.107888289509503
0.0375 0.107893845034194
0.0375 0.107899400558886
0.0375 0.107904956083577
0.0375 0.107910511608269
0.0375 0.10791606713296
0.0375 0.107921622657652
0.0375 0.107927178182343
0.0375 0.107932733707035
0.0375 0.107938289231726
0.0375 0.107943844756418
0.0375 0.10794940028111
0.0375 0.107954955805801
0.0375 0.107960511330493
0.0375 0.107966066855184
0.0375 0.107971622379876
0.0375 0.107977177904567
0.0376 0.107982733429259
0.0376 0.10798828895395
0.0376 0.107993844478642
0.0376 0.107999400003333
0.0376 0.108004955528025
0.0376 0.108010511052716
0.0376 0.108016066577408
0.0376 0.108021622102099
0.0376 0.108027177626791
0.0376 0.108032733151482
0.0376 0.108038288676174
0.0376 0.108043844200866
0.0376 0.108049399725557
0.0376 0.108054955250249
0.0376 0.10806051077494
0.0376 0.108066066299632
0.0376 0.108071621824323
0.0376 0.108077177349015
0.0376 0.108082732873706
0.0376 0.108088288398398
0.0376 0.108093843923089
0.0376 0.108099399447781
0.0376 0.108104954972472
0.0376 0.108110510497164
0.0376 0.108116066021855
0.0376 0.108121621546547
0.0376 0.108127177071238
0.0376 0.10813273259593
0.0376 0.108138288120622
0.0376 0.108143843645313
0.0376 0.108149399170005
0.0376 0.108154954694696
0.0376 0.108160510219388
0.0376 0.108166065744079
0.0376 0.108171621268771
0.0376 0.108177176793462
0.0376 0.108182732318154
0.0376 0.108188287842845
0.0376 0.108193843367537
0.0376 0.108199398892228
0.0376 0.10820495441692
0.0376 0.108210509941611
0.0376 0.108216065466303
0.0376 0.108221620990995
0.0376 0.108227176515686
0.0376 0.108232732040378
0.0376 0.108238287565069
0.0376 0.108243843089761
0.0376 0.108249398614452
0.0376 0.108254954139144
0.0376 0.108260509663835
0.0376 0.108266065188527
0.0376 0.108271620713218
0.0376 0.10827717623791
0.0376 0.108282731762601
0.0376 0.108288287287293
0.0376 0.108293842811984
0.0376 0.108299398336676
0.0376 0.108304953861367
0.0376 0.108310509386059
0.0376 0.108316064910751
0.0376 0.108321620435442
0.0376 0.108327175960134
0.0376 0.108332731484825
0.0376 0.108338287009517
0.0376 0.108343842534208
0.0376 0.1083493980589
0.0376 0.108354953583591
0.0376 0.108360509108283
0.0376 0.108366064632974
0.0376 0.108371620157666
0.0376 0.108377175682357
0.0376 0.108382731207049
0.0376 0.10838828673174
0.0376 0.108393842256432
0.0376 0.108399397781123
0.0376 0.108404953305815
0.0376 0.108410508830507
0.0376 0.108416064355198
0.0376 0.10842161987989
0.0376 0.108427175404581
0.0376 0.108432730929273
0.0376 0.108438286453964
0.0376 0.108443841978656
0.0376 0.108449397503347
0.0376 0.108454953028039
0.0376 0.10846050855273
0.0376 0.108466064077422
0.0376 0.108471619602113
0.0376 0.108477175126805
0.0376 0.108482730651496
0.0376 0.108488286176188
0.0376 0.108493841700879
0.0376 0.108499397225571
0.0376 0.108504952750263
0.0376 0.108510508274954
0.0376 0.108516063799646
0.0376 0.108521619324337
0.0376 0.108527174849029
0.0376 0.10853273037372
0.0376 0.108538285898412
0.0376 0.108543841423103
0.0376 0.108549396947795
0.0376 0.108554952472486
0.0376 0.108560507997178
0.0376 0.108566063521869
0.0376 0.108571619046561
0.0376 0.108577174571252
0.0376 0.108582730095944
0.0376 0.108588285620635
0.0376 0.108593841145327
0.0376 0.108599396670018
0.0376 0.10860495219471
0.0376 0.108610507719402
0.0376 0.108616063244093
0.0376 0.108621618768785
0.0376 0.108627174293476
0.0376 0.108632729818168
0.0376 0.108638285342859
0.0376 0.108643840867551
0.0376 0.108649396392242
0.0376 0.108654951916934
0.0376 0.108660507441625
0.0376 0.108666062966317
0.0376 0.108671618491008
0.0376 0.1086771740157
0.0376 0.108682729540391
0.0376 0.108688285065083
0.0376 0.108693840589775
0.0376 0.108699396114466
0.0376 0.108704951639158
0.0376 0.108710507163849
0.0376 0.108716062688541
0.0376 0.108721618213232
0.0376 0.108727173737924
0.0376 0.108732729262615
0.0376 0.108738284787307
0.0376 0.108743840311998
0.0376 0.10874939583669
0.0376 0.108754951361381
0.0376 0.108760506886073
0.0376 0.108766062410764
0.0376 0.108771617935456
0.0376 0.108777173460147
0.0376 0.108782728984839
0.0376 0.108788284509531
0.0376 0.108793840034222
0.0376 0.108799395558914
0.0376 0.108804951083605
0.0376 0.108810506608297
0.0376 0.108816062132988
0.0376 0.10882161765768
0.0376 0.108827173182371
0.0376 0.108832728707063
0.0376 0.108838284231754
0.0376 0.108843839756446
0.0376 0.108849395281137
0.0376 0.108854950805829
0.0376 0.10886050633052
0.0376 0.108866061855212
0.0376 0.108871617379903
0.0376 0.108877172904595
0.0376 0.108882728429287
0.0376 0.108888283953978
0.0376 0.10889383947867
0.0376 0.108899395003361
0.0376 0.108904950528053
0.0376 0.108910506052744
0.0376 0.108916061577436
0.0376 0.108921617102127
0.0376 0.108927172626819
0.0376 0.10893272815151
0.0376 0.108938283676202
0.0376 0.108943839200893
0.0376 0.108949394725585
0.0376 0.108954950250276
0.0376 0.108960505774968
0.0376 0.108966061299659
0.0376 0.108971616824351
0.0376 0.108977172349043
0.0376 0.108982727873734
0.0376 0.108988283398426
0.0376 0.108993838923117
0.0376 0.108999394447809
0.0376 0.1090049499725
0.0376 0.109010505497192
0.0376 0.109016061021883
0.0376 0.109021616546575
0.0376 0.109027172071266
0.0376 0.109032727595958
0.0376 0.109038283120649
0.0376 0.109043838645341
0.0376 0.109049394170032
0.0376 0.109054949694724
0.0376 0.109060505219415
0.0376 0.109066060744107
0.0376 0.109071616268799
0.0376 0.10907717179349
0.0376 0.109082727318182
0.0376 0.109088282842873
0.0376 0.109093838367565
0.0376 0.109099393892256
0.0376 0.109104949416948
0.0376 0.109110504941639
0.0376 0.109116060466331
0.0376 0.109121615991022
0.0376 0.109127171515714
0.0376 0.109132727040405
0.0376 0.109138282565097
0.0376 0.109143838089788
0.0376 0.10914939361448
0.0376 0.109154949139171
0.0376 0.109160504663863
0.0376 0.109166060188555
0.0376 0.109171615713246
0.0376 0.109177171237938
0.0376 0.109182726762629
0.0376 0.109188282287321
0.0376 0.109193837812012
0.0376 0.109199393336704
0.0376 0.109204948861395
0.0376 0.109210504386087
0.0376 0.109216059910778
0.0376 0.10922161543547
0.0376 0.109227170960161
0.0376 0.109232726484853
0.0376 0.109238282009544
0.0376 0.109243837534236
0.0376 0.109249393058927
0.0376 0.109254948583619
0.0376 0.109260504108311
0.0376 0.109266059633002
0.0376 0.109271615157694
0.0376 0.109277170682385
0.0376 0.109282726207077
0.0376 0.109288281731768
0.0376 0.10929383725646
0.0376 0.109299392781151
0.0376 0.109304948305843
0.0376 0.109310503830534
0.0376 0.109316059355226
0.0376 0.109321614879917
0.0376 0.109327170404609
0.0376 0.1093327259293
0.0376 0.109338281453992
0.0376 0.109343836978683
0.0376 0.109349392503375
0.0376 0.109354948028067
0.0376 0.109360503552758
0.0376 0.10936605907745
0.0376 0.109371614602141
0.0376 0.109377170126833
0.0376 0.109382725651524
0.0376 0.109388281176216
0.0376 0.109393836700907
0.0376 0.109399392225599
0.0376 0.10940494775029
0.0376 0.109410503274982
0.0376 0.109416058799673
0.0376 0.109421614324365
0.0376 0.109427169849056
0.0376 0.109432725373748
0.0376 0.109438280898439
0.0376 0.109443836423131
0.0376 0.109449391947823
0.0376 0.109454947472514
0.0376 0.109460502997206
0.0376 0.109466058521897
0.0376 0.109471614046589
0.0376 0.10947716957128
0.0376 0.109482725095972
0.0376 0.109488280620663
0.0376 0.109493836145355
0.0376 0.109499391670046
0.0376 0.109504947194738
0.0376 0.109510502719429
0.0376 0.109516058244121
0.0376 0.109521613768812
0.0376 0.109527169293504
0.0376 0.109532724818195
0.0376 0.109538280342887
0.0376 0.109543835867579
0.0376 0.10954939139227
0.0376 0.109554946916962
0.0376 0.109560502441653
0.0376 0.109566057966345
0.0376 0.109571613491036
0.0376 0.109577169015728
0.0376 0.109582724540419
0.0376 0.109588280065111
0.0376 0.109593835589802
0.0376 0.109599391114494
0.0376 0.109604946639185
0.0376 0.109610502163877
0.0376 0.109616057688568
0.0376 0.10962161321326
0.0376 0.109627168737951
0.0376 0.109632724262643
0.0376 0.109638279787335
0.0376 0.109643835312026
0.0376 0.109649390836718
0.0376 0.109654946361409
0.0376 0.109660501886101
0.0376 0.109666057410792
0.0376 0.109671612935484
0.0376 0.109677168460175
0.0376 0.109682723984867
0.0376 0.109688279509558
0.0376 0.10969383503425
0.0376 0.109699390558941
0.0376 0.109704946083633
0.0376 0.109710501608324
0.0376 0.109716057133016
0.0376 0.109721612657707
0.0376 0.109727168182399
0.0376 0.109732723707091
0.0376 0.109738279231782
0.0376 0.109743834756474
0.0376 0.109749390281165
0.0376 0.109754945805857
0.0376 0.109760501330548
0.0376 0.10976605685524
0.0376 0.109771612379931
0.0376 0.109777167904623
0.0376 0.109782723429314
0.0376 0.109788278954006
0.0376 0.109793834478697
0.0376 0.109799390003389
0.0376 0.10980494552808
0.0376 0.109810501052772
0.0376 0.109816056577463
0.0376 0.109821612102155
0.0376 0.109827167626847
0.0376 0.109832723151538
0.0376 0.10983827867623
0.0376 0.109843834200921
0.0376 0.109849389725613
0.0376 0.109854945250304
0.0376 0.109860500774996
0.0376 0.109866056299687
0.0376 0.109871611824379
0.0376 0.10987716734907
0.0376 0.109882722873762
0.0376 0.109888278398453
0.0376 0.109893833923145
0.0376 0.109899389447836
0.0376 0.109904944972528
0.0376 0.109910500497219
0.0376 0.109916056021911
0.0376 0.109921611546603
0.0376 0.109927167071294
0.0376 0.109932722595986
0.0376 0.109938278120677
0.0376 0.109943833645369
0.0376 0.10994938917006
0.0376 0.109954944694752
0.0376 0.109960500219443
0.0376 0.109966055744135
0.0376 0.109971611268826
0.0376 0.109977166793518
0.0376 0.109982722318209
0.0376 0.109988277842901
0.0376 0.109993833367592
0.0376 0.109999388892284
0.0376 0.110004944416975
0.0376 0.110010499941667
0.0376 0.110016055466359
0.0376 0.11002161099105
0.0376 0.110027166515742
0.0376 0.110032722040433
0.0376 0.110038277565125
0.0376 0.110043833089816
0.0376 0.110049388614508
0.0376 0.110054944139199
0.0376 0.110060499663891
0.0376 0.110066055188582
0.0376 0.110071610713274
0.0376 0.110077166237965
0.0376 0.110082721762657
0.0376 0.110088277287348
0.0376 0.11009383281204
0.0376 0.110099388336731
0.0376 0.110104943861423
0.0376 0.110110499386115
0.0376 0.110116054910806
0.0376 0.110121610435498
0.0376 0.110127165960189
0.0376 0.110132721484881
0.0376 0.110138277009572
0.0376 0.110143832534264
0.0376 0.110149388058955
0.0376 0.110154943583647
0.0376 0.110160499108338
0.0376 0.11016605463303
0.0376 0.110171610157721
0.0376 0.110177165682413
0.0376 0.110182721207104
0.0376 0.110188276731796
0.0376 0.110193832256487
0.0376 0.110199387781179
0.0376 0.110204943305871
0.0376 0.110210498830562
0.0376 0.110216054355254
0.0376 0.110221609879945
0.0376 0.110227165404637
0.0376 0.110232720929328
0.0376 0.11023827645402
0.0376 0.110243831978711
0.0376 0.110249387503403
0.0376 0.110254943028094
0.0376 0.110260498552786
0.0376 0.110266054077477
0.0376 0.110271609602169
0.0376 0.11027716512686
0.0376 0.110282720651552
0.0376 0.110288276176243
0.0376 0.110293831700935
0.0376 0.110299387225627
0.0376 0.110304942750318
0.0376 0.11031049827501
0.0376 0.110316053799701
0.0376 0.110321609324393
0.0376 0.110327164849084
0.0376 0.110332720373776
0.0377 0.110338275898467
0.0377 0.110343831423159
0.0377 0.11034938694785
0.0377 0.110354942472542
0.0377 0.110360497997233
0.0377 0.110366053521925
0.0377 0.110371609046616
0.0377 0.110377164571308
0.0377 0.110382720095999
0.0377 0.110388275620691
0.0377 0.110393831145383
0.0377 0.110399386670074
0.0377 0.110404942194766
0.0377 0.110410497719457
0.0377 0.110416053244149
0.0377 0.11042160876884
0.0377 0.110427164293532
0.0377 0.110432719818223
0.0377 0.110438275342915
0.0377 0.110443830867606
0.0377 0.110449386392298
0.0377 0.110454941916989
0.0377 0.110460497441681
0.0377 0.110466052966372
0.0377 0.110471608491064
0.0377 0.110477164015755
0.0377 0.110482719540447
0.0377 0.110488275065139
0.0377 0.11049383058983
0.0377 0.110499386114522
0.0377 0.110504941639213
0.0377 0.110510497163905
0.0377 0.110516052688596
0.0377 0.110521608213288
0.0377 0.110527163737979
0.0377 0.110532719262671
0.0377 0.110538274787362
0.0377 0.110543830312054
0.0377 0.110549385836745
0.0377 0.110554941361437
0.0377 0.110560496886128
0.0377 0.11056605241082
0.0377 0.110571607935511
0.0377 0.110577163460203
0.0377 0.110582718984895
0.0377 0.110588274509586
0.0377 0.110593830034278
0.0377 0.110599385558969
0.0377 0.110604941083661
0.0377 0.110610496608352
0.0377 0.110616052133044
0.0377 0.110621607657735
0.0377 0.110627163182427
0.0377 0.110632718707118
0.0377 0.11063827423181
0.0377 0.110643829756501
0.0377 0.110649385281193
0.0377 0.110654940805884
0.0377 0.110660496330576
0.0377 0.110666051855267
0.0377 0.110671607379959
0.0377 0.110677162904651
0.0377 0.110682718429342
0.0377 0.110688273954034
0.0377 0.110693829478725
0.0377 0.110699385003417
0.0377 0.110704940528108
0.0377 0.1107104960528
0.0377 0.110716051577491
0.0377 0.110721607102183
0.0377 0.110727162626874
0.0377 0.110732718151566
0.0377 0.110738273676257
0.0377 0.110743829200949
0.0377 0.11074938472564
0.0377 0.110754940250332
0.0377 0.110760495775023
0.0377 0.110766051299715
0.0377 0.110771606824407
0.0377 0.110777162349098
0.0377 0.11078271787379
0.0377 0.110788273398481
0.0377 0.110793828923173
0.0377 0.110799384447864
0.0377 0.110804939972556
0.0377 0.110810495497247
0.0377 0.110816051021939
0.0377 0.11082160654663
0.0377 0.110827162071322
0.0377 0.110832717596013
0.0377 0.110838273120705
0.0377 0.110843828645396
0.0377 0.110849384170088
0.0377 0.110854939694779
0.0377 0.110860495219471
0.0377 0.110866050744163
0.0377 0.110871606268854
0.0377 0.110877161793546
0.0377 0.110882717318237
0.0377 0.110888272842929
0.0377 0.11089382836762
0.0377 0.110899383892312
0.0377 0.110904939417003
0.0377 0.110910494941695
0.0377 0.110916050466386
0.0377 0.110921605991078
0.0377 0.110927161515769
0.0377 0.110932717040461
0.0377 0.110938272565152
0.0377 0.110943828089844
0.0377 0.110949383614535
0.0377 0.110954939139227
0.0377 0.110960494663919
0.0377 0.11096605018861
0.0377 0.110971605713302
0.0377 0.110977161237993
0.0377 0.110982716762685
0.0377 0.110988272287376
0.0377 0.110993827812068
0.0377 0.110999383336759
0.0377 0.111004938861451
0.0377 0.111010494386142
0.0377 0.111016049910834
0.0377 0.111021605435525
0.0377 0.111027160960217
0.0377 0.111032716484908
0.0377 0.1110382720096
0.0377 0.111043827534291
0.0377 0.111049383058983
0.0377 0.111054938583675
0.0377 0.111060494108366
0.0377 0.111066049633058
0.0377 0.111071605157749
0.0377 0.111077160682441
0.0377 0.111082716207132
0.0377 0.111088271731824
0.0377 0.111093827256515
0.0377 0.111099382781207
0.0377 0.111104938305898
0.0377 0.11111049383059
0.0377 0.111116049355281
0.0377 0.111121604879973
0.0377 0.111127160404664
0.0377 0.111132715929356
0.0377 0.111138271454047
0.0377 0.111143826978739
0.0377 0.111149382503431
0.0377 0.111154938028122
0.0377 0.111160493552814
0.0377 0.111166049077505
0.0377 0.111171604602197
0.0377 0.111177160126888
0.0377 0.11118271565158
0.0377 0.111188271176271
0.0377 0.111193826700963
0.0377 0.111199382225654
0.0377 0.111204937750346
0.0377 0.111210493275037
0.0377 0.111216048799729
0.0377 0.11122160432442
0.0377 0.111227159849112
0.0377 0.111232715373803
0.0377 0.111238270898495
0.0377 0.111243826423187
0.0377 0.111249381947878
0.0377 0.11125493747257
0.0377 0.111260492997261
0.0377 0.111266048521953
0.0377 0.111271604046644
0.0377 0.111277159571336
0.0377 0.111282715096027
0.0377 0.111288270620719
0.0377 0.11129382614541
0.0377 0.111299381670102
0.0377 0.111304937194793
0.0377 0.111310492719485
0.0377 0.111316048244176
0.0377 0.111321603768868
0.0377 0.111327159293559
0.0377 0.111332714818251
0.0377 0.111338270342943
0.0377 0.111343825867634
0.0377 0.111349381392326
0.0377 0.111354936917017
0.0377 0.111360492441709
0.0377 0.1113660479664
0.0377 0.111371603491092
0.0377 0.111377159015783
0.0377 0.111382714540475
0.0377 0.111388270065166
0.0377 0.111393825589858
0.0377 0.111399381114549
0.0377 0.111404936639241
0.0377 0.111410492163932
0.0377 0.111416047688624
0.0377 0.111421603213315
0.0377 0.111427158738007
0.0377 0.111432714262699
0.0377 0.11143826978739
0.0377 0.111443825312082
0.0377 0.111449380836773
0.0377 0.111454936361465
0.0377 0.111460491886156
0.0377 0.111466047410848
0.0377 0.111471602935539
0.0377 0.111477158460231
0.0377 0.111482713984922
0.0377 0.111488269509614
0.0377 0.111493825034305
0.0377 0.111499380558997
0.0377 0.111504936083688
0.0377 0.11151049160838
0.0377 0.111516047133071
0.0377 0.111521602657763
0.0377 0.111527158182455
0.0377 0.111532713707146
0.0377 0.111538269231838
0.0377 0.111543824756529
0.0377 0.111549380281221
0.0377 0.111554935805912
0.0377 0.111560491330604
0.0377 0.111566046855295
0.0377 0.111571602379987
0.0377 0.111577157904678
0.0377 0.11158271342937
0.0377 0.111588268954061
0.0377 0.111593824478753
0.0377 0.111599380003444
0.0377 0.111604935528136
0.0377 0.111610491052827
0.0377 0.111616046577519
0.0377 0.111621602102211
0.0377 0.111627157626902
0.0377 0.111632713151594
0.0377 0.111638268676285
0.0377 0.111643824200977
0.0377 0.111649379725668
0.0377 0.11165493525036
0.0377 0.111660490775051
0.0377 0.111666046299743
0.0377 0.111671601824434
0.0377 0.111677157349126
0.0377 0.111682712873817
0.0377 0.111688268398509
0.0377 0.1116938239232
0.0377 0.111699379447892
0.0377 0.111704934972583
0.0377 0.111710490497275
0.0377 0.111716046021967
0.0377 0.111721601546658
0.0377 0.11172715707135
0.0377 0.111732712596041
0.0377 0.111738268120733
0.0377 0.111743823645424
0.0377 0.111749379170116
0.0377 0.111754934694807
0.0377 0.111760490219499
0.0377 0.11176604574419
0.0377 0.111771601268882
0.0377 0.111777156793573
0.0377 0.111782712318265
0.0377 0.111788267842956
0.0377 0.111793823367648
0.0377 0.111799378892339
0.0377 0.111804934417031
0.0377 0.111810489941723
0.0377 0.111816045466414
0.0377 0.111821600991106
0.0377 0.111827156515797
0.0377 0.111832712040489
0.0377 0.11183826756518
0.0377 0.111843823089872
0.0377 0.111849378614563
0.0377 0.111854934139255
0.0377 0.111860489663946
0.0377 0.111866045188638
0.0377 0.111871600713329
0.0377 0.111877156238021
0.0377 0.111882711762712
0.0377 0.111888267287404
0.0377 0.111893822812096
0.0377 0.111899378336787
0.0377 0.111904933861479
0.0377 0.11191048938617
0.0377 0.111916044910862
0.0377 0.111921600435553
0.0377 0.111927155960245
0.0377 0.111932711484936
0.0377 0.111938267009628
0.0377 0.111943822534319
0.0377 0.111949378059011
0.0377 0.111954933583702
0.0377 0.111960489108394
0.0377 0.111966044633085
0.0377 0.111971600157777
0.0377 0.111977155682468
0.0377 0.11198271120716
0.0377 0.111988266731851
0.0377 0.111993822256543
0.0377 0.111999377781235
0.0377 0.112004933305926
0.0377 0.112010488830618
0.0377 0.112016044355309
0.0377 0.112021599880001
0.0377 0.112027155404692
0.0377 0.112032710929384
0.0377 0.112038266454075
0.0377 0.112043821978767
0.0377 0.112049377503458
0.0377 0.11205493302815
0.0377 0.112060488552841
0.0377 0.112066044077533
0.0377 0.112071599602224
0.0377 0.112077155126916
0.0377 0.112082710651607
0.0377 0.112088266176299
0.0377 0.112093821700991
0.0377 0.112099377225682
0.0377 0.112104932750374
0.0377 0.112110488275065
0.0377 0.112116043799757
0.0377 0.112121599324448
0.0377 0.11212715484914
0.0377 0.112132710373831
0.0377 0.112138265898523
0.0377 0.112143821423214
0.0377 0.112149376947906
0.0377 0.112154932472597
0.0377 0.112160487997289
0.0377 0.11216604352198
0.0377 0.112171599046672
0.0377 0.112177154571363
0.0377 0.112182710096055
0.0377 0.112188265620747
0.0377 0.112193821145438
0.0377 0.11219937667013
0.0377 0.112204932194821
0.0377 0.112210487719513
0.0377 0.112216043244204
0.0377 0.112221598768896
0.0377 0.112227154293587
0.0377 0.112232709818279
0.0377 0.11223826534297
0.0377 0.112243820867662
0.0377 0.112249376392353
0.0377 0.112254931917045
0.0377 0.112260487441736
0.0377 0.112266042966428
0.0377 0.112271598491119
0.0377 0.112277154015811
0.0377 0.112282709540503
0.0377 0.112288265065194
0.0377 0.112293820589886
0.0377 0.112299376114577
0.0377 0.112304931639269
0.0377 0.11231048716396
0.0377 0.112316042688652
0.0377 0.112321598213343
0.0377 0.112327153738035
0.0377 0.112332709262726
0.0377 0.112338264787418
0.0377 0.112343820312109
0.0377 0.112349375836801
0.0377 0.112354931361492
0.0377 0.112360486886184
0.0377 0.112366042410876
0.0377 0.112371597935567
0.0377 0.112377153460259
0.0377 0.11238270898495
0.0377 0.112388264509642
0.0377 0.112393820034333
0.0377 0.112399375559025
0.0377 0.112404931083716
0.0377 0.112410486608408
0.0377 0.112416042133099
0.0377 0.112421597657791
0.0377 0.112427153182482
0.0377 0.112432708707174
0.0377 0.112438264231865
0.0377 0.112443819756557
0.0377 0.112449375281248
0.0377 0.11245493080594
0.0377 0.112460486330632
0.0377 0.112466041855323
0.0377 0.112471597380015
0.0377 0.112477152904706
0.0377 0.112482708429398
0.0377 0.112488263954089
0.0377 0.112493819478781
0.0377 0.112499375003472
0.0377 0.112504930528164
0.0377 0.112510486052855
0.0377 0.112516041577547
0.0377 0.112521597102238
0.0377 0.11252715262693
0.0377 0.112532708151621
0.0377 0.112538263676313
0.0377 0.112543819201004
0.0377 0.112549374725696
0.0377 0.112554930250388
0.0377 0.112560485775079
0.0377 0.112566041299771
0.0377 0.112571596824462
0.0377 0.112577152349154
0.0377 0.112582707873845
0.0377 0.112588263398537
0.0377 0.112593818923228
0.0377 0.11259937444792
0.0377 0.112604929972611
0.0377 0.112610485497303
0.0377 0.112616041021994
0.0377 0.112621596546686
0.0377 0.112627152071377
0.0377 0.112632707596069
0.0377 0.11263826312076
0.0377 0.112643818645452
0.0377 0.112649374170144
0.0377 0.112654929694835
0.0377 0.112660485219527
0.0377 0.112666040744218
0.0377 0.11267159626891
0.0377 0.112677151793601
0.0377 0.112682707318293
0.0377 0.112688262842984
0.0377 0.112693818367676
0.0378 0.112699373892367
0.0378 0.112704929417059
0.0378 0.11271048494175
0.0378 0.112716040466442
0.0378 0.112721595991133
0.0378 0.112727151515825
0.0378 0.112732707040516
0.0378 0.112738262565208
0.0378 0.1127438180899
0.0378 0.112749373614591
0.0378 0.112754929139283
0.0378 0.112760484663974
0.0378 0.112766040188666
0.0378 0.112771595713357
0.0378 0.112777151238049
0.0378 0.11278270676274
0.0378 0.112788262287432
0.0378 0.112793817812123
0.0378 0.112799373336815
0.0378 0.112804928861506
0.0378 0.112810484386198
0.0378 0.112816039910889
0.0378 0.112821595435581
0.0378 0.112827150960272
0.0378 0.112832706484964
0.0378 0.112838262009656
0.0378 0.112843817534347
0.0378 0.112849373059039
0.0378 0.11285492858373
0.0378 0.112860484108422
0.0378 0.112866039633113
0.0378 0.112871595157805
0.0378 0.112877150682496
0.0378 0.112882706207188
0.0378 0.112888261731879
0.0378 0.112893817256571
0.0378 0.112899372781262
0.0378 0.112904928305954
0.0378 0.112910483830645
0.0378 0.112916039355337
0.0378 0.112921594880028
0.0378 0.11292715040472
0.0378 0.112932705929412
0.0378 0.112938261454103
0.0378 0.112943816978795
0.0378 0.112949372503486
0.0378 0.112954928028178
0.0378 0.112960483552869
0.0378 0.112966039077561
0.0378 0.112971594602252
0.0378 0.112977150126944
0.0378 0.112982705651635
0.0378 0.112988261176327
0.0378 0.112993816701018
0.0378 0.11299937222571
0.0378 0.113004927750401
0.0378 0.113010483275093
0.0378 0.113016038799784
0.0378 0.113021594324476
0.0378 0.113027149849168
0.0378 0.113032705373859
0.0378 0.113038260898551
0.0378 0.113043816423242
0.0378 0.113049371947934
0.0378 0.113054927472625
0.0378 0.113060482997317
0.0378 0.113066038522008
0.0378 0.1130715940467
0.0378 0.113077149571391
0.0378 0.113082705096083
0.0378 0.113088260620774
0.0378 0.113093816145466
0.0378 0.113099371670157
0.0378 0.113104927194849
0.0378 0.11311048271954
0.0378 0.113116038244232
0.0378 0.113121593768924
0.0378 0.113127149293615
0.0378 0.113132704818307
0.0378 0.113138260342998
0.0378 0.11314381586769
0.0378 0.113149371392381
0.0378 0.113154926917073
0.0378 0.113160482441764
0.0378 0.113166037966456
0.0378 0.113171593491147
0.0378 0.113177149015839
0.0378 0.11318270454053
0.0378 0.113188260065222
0.0378 0.113193815589913
0.0378 0.113199371114605
0.0378 0.113204926639296
0.0378 0.113210482163988
0.0378 0.11321603768868
0.0378 0.113221593213371
0.0378 0.113227148738063
0.0378 0.113232704262754
0.0378 0.113238259787446
0.0378 0.113243815312137
0.0378 0.113249370836829
0.0378 0.11325492636152
0.0378 0.113260481886212
0.0378 0.113266037410903
0.0378 0.113271592935595
0.0378 0.113277148460286
0.0378 0.113282703984978
0.0378 0.113288259509669
0.0378 0.113293815034361
0.0378 0.113299370559052
0.0378 0.113304926083744
0.0378 0.113310481608436
0.0378 0.113316037133127
0.0378 0.113321592657819
0.0378 0.11332714818251
0.0378 0.113332703707202
0.0378 0.113338259231893
0.0378 0.113343814756585
0.0378 0.113349370281276
0.0378 0.113354925805968
0.0378 0.113360481330659
0.0378 0.113366036855351
0.0378 0.113371592380042
0.0378 0.113377147904734
0.0378 0.113382703429425
0.0378 0.113388258954117
0.0378 0.113393814478808
0.0378 0.1133993700035
0.0378 0.113404925528192
0.0378 0.113410481052883
0.0378 0.113416036577575
0.0378 0.113421592102266
0.0378 0.113427147626958
0.0378 0.113432703151649
0.0378 0.113438258676341
0.0378 0.113443814201032
0.0378 0.113449369725724
0.0378 0.113454925250415
0.0378 0.113460480775107
0.0378 0.113466036299798
0.0378 0.11347159182449
0.0378 0.113477147349181
0.0378 0.113482702873873
0.0378 0.113488258398564
0.0378 0.113493813923256
0.0378 0.113499369447948
0.0378 0.113504924972639
0.0378 0.113510480497331
0.0378 0.113516036022022
0.0378 0.113521591546714
0.0378 0.113527147071405
0.0378 0.113532702596097
0.0378 0.113538258120788
0.0378 0.11354381364548
0.0378 0.113549369170171
0.0378 0.113554924694863
0.0378 0.113560480219554
0.0378 0.113566035744246
0.0378 0.113571591268937
0.0378 0.113577146793629
0.0378 0.11358270231832
0.0378 0.113588257843012
0.0378 0.113593813367704
0.0378 0.113599368892395
0.0378 0.113604924417087
0.0378 0.113610479941778
0.0378 0.11361603546647
0.0378 0.113621590991161
0.0378 0.113627146515853
0.0378 0.113632702040544
0.0378 0.113638257565236
0.0378 0.113643813089927
0.0378 0.113649368614619
0.0378 0.11365492413931
0.0378 0.113660479664002
0.0378 0.113666035188693
0.0378 0.113671590713385
0.0378 0.113677146238076
0.0378 0.113682701762768
0.0378 0.11368825728746
0.0378 0.113693812812151
0.0378 0.113699368336843
0.0378 0.113704923861534
0.0378 0.113710479386226
0.0378 0.113716034910917
0.0378 0.113721590435609
0.0378 0.1137271459603
0.0378 0.113732701484992
0.0378 0.113738257009683
0.0378 0.113743812534375
0.0378 0.113749368059066
0.0378 0.113754923583758
0.0378 0.113760479108449
0.0378 0.113766034633141
0.0378 0.113771590157832
0.0378 0.113777145682524
0.0378 0.113782701207216
0.0378 0.113788256731907
0.0378 0.113793812256599
0.0378 0.11379936778129
0.0378 0.113804923305982
0.0378 0.113810478830673
0.0378 0.113816034355365
0.0378 0.113821589880056
0.0378 0.113827145404748
0.0378 0.113832700929439
0.0378 0.113838256454131
0.0378 0.113843811978822
0.0378 0.113849367503514
0.0378 0.113854923028205
0.0378 0.113860478552897
0.0378 0.113866034077588
0.0378 0.11387158960228
0.0378 0.113877145126972
0.0378 0.113882700651663
0.0378 0.113888256176355
0.0378 0.113893811701046
0.0378 0.113899367225738
0.0378 0.113904922750429
0.0378 0.113910478275121
0.0378 0.113916033799812
0.0378 0.113921589324504
0.0378 0.113927144849195
0.0378 0.113932700373887
0.0378 0.113938255898578
0.0378 0.11394381142327
0.0378 0.113949366947961
0.0378 0.113954922472653
0.0378 0.113960477997344
0.0378 0.113966033522036
0.0378 0.113971589046728
0.0378 0.113977144571419
0.0378 0.113982700096111
0.0378 0.113988255620802
0.0378 0.113993811145494
0.0378 0.113999366670185
0.0378 0.114004922194877
0.0378 0.114010477719568
0.0378 0.11401603324426
0.0378 0.114021588768951
0.0378 0.114027144293643
0.0378 0.114032699818334
0.0378 0.114038255343026
0.0378 0.114043810867717
0.0378 0.114049366392409
0.0378 0.1140549219171
0.0378 0.114060477441792
0.0378 0.114066032966484
0.0378 0.114071588491175
0.0378 0.114077144015867
0.0378 0.114082699540558
0.0378 0.11408825506525
0.0378 0.114093810589941
0.0378 0.114099366114633
0.0378 0.114104921639324
0.0378 0.114110477164016
0.0378 0.114116032688707
0.0378 0.114121588213399
0.0378 0.11412714373809
0.0378 0.114132699262782
0.0378 0.114138254787473
0.0378 0.114143810312165
0.0378 0.114149365836856
0.0378 0.114154921361548
0.0378 0.11416047688624
0.0378 0.114166032410931
0.0378 0.114171587935623
0.0378 0.114177143460314
0.0378 0.114182698985006
0.0378 0.114188254509697
0.0378 0.114193810034389
0.0378 0.11419936555908
0.0378 0.114204921083772
0.0378 0.114210476608463
0.0378 0.114216032133155
0.0378 0.114221587657846
0.0378 0.114227143182538
0.0378 0.114232698707229
0.0378 0.114238254231921
0.0378 0.114243809756612
0.0378 0.114249365281304
0.0378 0.114254920805996
0.0378 0.114260476330687
0.0378 0.114266031855379
0.0378 0.11427158738007
0.0378 0.114277142904762
0.0378 0.114282698429453
0.0378 0.114288253954145
0.0378 0.114293809478836
0.0378 0.114299365003528
0.0378 0.114304920528219
0.0378 0.114310476052911
0.0378 0.114316031577602
0.0378 0.114321587102294
0.0378 0.114327142626985
0.0378 0.114332698151677
0.0378 0.114338253676368
0.0378 0.11434380920106
0.0378 0.114349364725752
0.0378 0.114354920250443
0.0378 0.114360475775135
0.0378 0.114366031299826
0.0378 0.114371586824518
0.0378 0.114377142349209
0.0378 0.114382697873901
0.0378 0.114388253398592
0.0378 0.114393808923284
0.0378 0.114399364447975
0.0378 0.114404919972667
0.0378 0.114410475497358
0.0378 0.11441603102205
0.0378 0.114421586546741
0.0378 0.114427142071433
0.0378 0.114432697596124
0.0378 0.114438253120816
0.0378 0.114443808645508
0.0378 0.114449364170199
0.0378 0.114454919694891
0.0378 0.114460475219582
0.0378 0.114466030744274
0.0378 0.114471586268965
0.0378 0.114477141793657
0.0378 0.114482697318348
0.0378 0.11448825284304
0.0378 0.114493808367731
0.0378 0.114499363892423
0.0378 0.114504919417114
0.0378 0.114510474941806
0.0378 0.114516030466497
0.0378 0.114521585991189
0.0378 0.11452714151588
0.0378 0.114532697040572
0.0378 0.114538252565264
0.0378 0.114543808089955
0.0378 0.114549363614647
0.0378 0.114554919139338
0.0378 0.11456047466403
0.0378 0.114566030188721
0.0378 0.114571585713413
0.0378 0.114577141238104
0.0378 0.114582696762796
0.0378 0.114588252287487
0.0378 0.114593807812179
0.0378 0.11459936333687
0.0378 0.114604918861562
0.0378 0.114610474386253
0.0378 0.114616029910945
0.0378 0.114621585435636
0.0378 0.114627140960328
0.0378 0.11463269648502
0.0378 0.114638252009711
0.0378 0.114643807534403
0.0378 0.114649363059094
0.0378 0.114654918583786
0.0378 0.114660474108477
0.0378 0.114666029633169
0.0378 0.11467158515786
0.0378 0.114677140682552
0.0378 0.114682696207243
0.0378 0.114688251731935
0.0378 0.114693807256626
0.0378 0.114699362781318
0.0378 0.114704918306009
0.0378 0.114710473830701
0.0378 0.114716029355392
0.0378 0.114721584880084
0.0378 0.114727140404776
0.0378 0.114732695929467
0.0378 0.114738251454159
0.0378 0.11474380697885
0.0378 0.114749362503542
0.0378 0.114754918028233
0.0378 0.114760473552925
0.0378 0.114766029077616
0.0378 0.114771584602308
0.0378 0.114777140126999
0.0378 0.114782695651691
0.0378 0.114788251176382
0.0378 0.114793806701074
0.0378 0.114799362225765
0.0378 0.114804917750457
0.0378 0.114810473275148
0.0378 0.11481602879984
0.0378 0.114821584324532
0.0378 0.114827139849223
0.0378 0.114832695373915
0.0378 0.114838250898606
0.0378 0.114843806423298
0.0378 0.114849361947989
0.0378 0.114854917472681
0.0378 0.114860472997372
0.0378 0.114866028522064
0.0378 0.114871584046755
0.0378 0.114877139571447
0.0378 0.114882695096138
0.0378 0.11488825062083
0.0378 0.114893806145521
0.0378 0.114899361670213
0.0378 0.114904917194904
0.0378 0.114910472719596
0.0378 0.114916028244288
0.0378 0.114921583768979
0.0378 0.114927139293671
0.0378 0.114932694818362
0.0378 0.114938250343054
0.0378 0.114943805867745
0.0378 0.114949361392437
0.0378 0.114954916917128
0.0378 0.11496047244182
0.0378 0.114966027966511
0.0378 0.114971583491203
0.0378 0.114977139015894
0.0378 0.114982694540586
0.0378 0.114988250065277
0.0378 0.114993805589969
0.0378 0.11499936111466
0.0378 0.115004916639352
0.0378 0.115010472164044
0.0378 0.115016027688735
0.0378 0.115021583213427
0.0378 0.115027138738118
0.0378 0.11503269426281
0.0378 0.115038249787501
0.0378 0.115043805312193
0.0378 0.115049360836884
0.0378 0.115054916361576
0.0378 0.115060471886267
0.0378 0.115066027410959
0.0378 0.11507158293565
0.0378 0.115077138460342
0.0378 0.115082693985033
0.0378 0.115088249509725
0.0378 0.115093805034416
0.0378 0.115099360559108
0.0378 0.1151049160838
0.0378 0.115110471608491
0.0378 0.115116027133183
0.0378 0.115121582657874
0.0378 0.115127138182566
0.0378 0.115132693707257
0.0378 0.115138249231949
0.0378 0.11514380475664
0.0378 0.115149360281332
0.0378 0.115154915806023
0.0378 0.115160471330715
0.0378 0.115166026855406
0.0378 0.115171582380098
0.0378 0.115177137904789
0.0378 0.115182693429481
0.0378 0.115188248954172
0.0378 0.115193804478864
0.0378 0.115199360003556
0.0378 0.115204915528247
0.0378 0.115210471052939
0.0378 0.11521602657763
0.0378 0.115221582102322
0.0378 0.115227137627013
0.0379 0.115232693151705
0.0379 0.115238248676396
0.0379 0.115243804201088
0.0379 0.115249359725779
0.0379 0.115254915250471
0.0379 0.115260470775162
0.0379 0.115266026299854
0.0379 0.115271581824545
0.0379 0.115277137349237
0.0379 0.115282692873928
0.0379 0.11528824839862
0.0379 0.115293803923312
0.0379 0.115299359448003
0.0379 0.115304914972695
0.0379 0.115310470497386
0.0379 0.115316026022078
0.0379 0.115321581546769
0.0379 0.115327137071461
0.0379 0.115332692596152
0.0379 0.115338248120844
0.0379 0.115343803645535
0.0379 0.115349359170227
0.0379 0.115354914694918
0.0379 0.11536047021961
0.0379 0.115366025744301
0.0379 0.115371581268993
0.0379 0.115377136793684
0.0379 0.115382692318376
0.0379 0.115388247843068
0.0379 0.115393803367759
0.0379 0.115399358892451
0.0379 0.115404914417142
0.0379 0.115410469941834
0.0379 0.115416025466525
0.0379 0.115421580991217
0.0379 0.115427136515908
0.0379 0.1154326920406
0.0379 0.115438247565291
0.0379 0.115443803089983
0.0379 0.115449358614674
0.0379 0.115454914139366
0.0379 0.115460469664057
0.0379 0.115466025188749
0.0379 0.11547158071344
0.0379 0.115477136238132
0.0379 0.115482691762824
0.0379 0.115488247287515
0.0379 0.115493802812207
0.0379 0.115499358336898
0.0379 0.11550491386159
0.0379 0.115510469386281
0.0379 0.115516024910973
0.0379 0.115521580435664
0.0379 0.115527135960356
0.0379 0.115532691485047
0.0379 0.115538247009739
0.0379 0.11554380253443
0.0379 0.115549358059122
0.0379 0.115554913583813
0.0379 0.115560469108505
0.0379 0.115566024633196
0.0379 0.115571580157888
0.0379 0.11557713568258
0.0379 0.115582691207271
0.0379 0.115588246731963
0.0379 0.115593802256654
0.0379 0.115599357781346
0.0379 0.115604913306037
0.0379 0.115610468830729
0.0379 0.11561602435542
0.0379 0.115621579880112
0.0379 0.115627135404803
0.0379 0.115632690929495
0.0379 0.115638246454186
0.0379 0.115643801978878
0.0379 0.115649357503569
0.0379 0.115654913028261
0.0379 0.115660468552952
0.0379 0.115666024077644
0.0379 0.115671579602336
0.0379 0.115677135127027
0.0379 0.115682690651719
0.0379 0.11568824617641
0.0379 0.115693801701102
0.0379 0.115699357225793
0.0379 0.115704912750485
0.0379 0.115710468275176
0.0379 0.115716023799868
0.0379 0.115721579324559
0.0379 0.115727134849251
0.0379 0.115732690373942
0.0379 0.115738245898634
0.0379 0.115743801423325
0.0379 0.115749356948017
0.0379 0.115754912472708
0.0379 0.1157604679974
0.0379 0.115766023522092
0.0379 0.115771579046783
0.0379 0.115777134571475
0.0379 0.115782690096166
0.0379 0.115788245620858
0.0379 0.115793801145549
0.0379 0.115799356670241
0.0379 0.115804912194932
0.0379 0.115810467719624
0.0379 0.115816023244315
0.0379 0.115821578769007
0.0379 0.115827134293698
0.0379 0.11583268981839
0.0379 0.115838245343081
0.0379 0.115843800867773
0.0379 0.115849356392465
0.0379 0.115854911917156
0.0379 0.115860467441848
0.0379 0.115866022966539
0.0379 0.115871578491231
0.0379 0.115877134015922
0.0379 0.115882689540614
0.0379 0.115888245065305
0.0379 0.115893800589997
0.0379 0.115899356114688
0.0379 0.11590491163938
0.0379 0.115910467164071
0.0379 0.115916022688763
0.0379 0.115921578213454
0.0379 0.115927133738146
0.0379 0.115932689262837
0.0379 0.115938244787529
0.0379 0.11594380031222
0.0379 0.115949355836912
0.0379 0.115954911361604
0.0379 0.115960466886295
0.0379 0.115966022410987
0.0379 0.115971577935678
0.0379 0.11597713346037
0.0379 0.115982688985061
0.0379 0.115988244509753
0.0379 0.115993800034444
0.0379 0.115999355559136
0.0379 0.116004911083827
0.0379 0.116010466608519
0.0379 0.11601602213321
0.0379 0.116021577657902
0.0379 0.116027133182593
0.0379 0.116032688707285
0.0379 0.116038244231977
0.0379 0.116043799756668
0.0379 0.11604935528136
0.0379 0.116054910806051
0.0379 0.116060466330743
0.0379 0.116066021855434
0.0379 0.116071577380126
0.0379 0.116077132904817
0.0379 0.116082688429509
0.0379 0.1160882439542
0.0379 0.116093799478892
0.0379 0.116099355003583
0.0379 0.116104910528275
0.0379 0.116110466052966
0.0379 0.116116021577658
0.0379 0.116121577102349
0.0379 0.116127132627041
0.0379 0.116132688151732
0.0379 0.116138243676424
0.0379 0.116143799201116
0.0379 0.116149354725807
0.0379 0.116154910250499
0.0379 0.11616046577519
0.0379 0.116166021299882
0.0379 0.116171576824573
0.0379 0.116177132349265
0.0379 0.116182687873956
0.0379 0.116188243398648
0.0379 0.116193798923339
0.0379 0.116199354448031
0.0379 0.116204909972722
0.0379 0.116210465497414
0.0379 0.116216021022105
0.0379 0.116221576546797
0.0379 0.116227132071488
0.0379 0.11623268759618
0.0379 0.116238243120872
0.0379 0.116243798645563
0.0379 0.116249354170255
0.0379 0.116254909694946
0.0379 0.116260465219638
0.0379 0.116266020744329
0.0379 0.116271576269021
0.0379 0.116277131793712
0.0379 0.116282687318404
0.0379 0.116288242843095
0.0379 0.116293798367787
0.0379 0.116299353892478
0.0379 0.11630490941717
0.0379 0.116310464941861
0.0379 0.116316020466553
0.0379 0.116321575991244
0.0379 0.116327131515936
0.0379 0.116332687040628
0.0379 0.116338242565319
0.0379 0.116343798090011
0.0379 0.116349353614702
0.0379 0.116354909139394
0.0379 0.116360464664085
0.0379 0.116366020188777
0.0379 0.116371575713468
0.0379 0.11637713123816
0.0379 0.116382686762851
0.0379 0.116388242287543
0.0379 0.116393797812234
0.0379 0.116399353336926
0.0379 0.116404908861617
0.0379 0.116410464386309
0.0379 0.116416019911
0.0379 0.116421575435692
0.0379 0.116427130960384
0.0379 0.116432686485075
0.0379 0.116438242009767
0.0379 0.116443797534458
0.0379 0.11644935305915
0.0379 0.116454908583841
0.0379 0.116460464108533
0.0379 0.116466019633224
0.0379 0.116471575157916
0.0379 0.116477130682607
0.0379 0.116482686207299
0.0379 0.11648824173199
0.0379 0.116493797256682
0.0379 0.116499352781373
0.0379 0.116504908306065
0.0379 0.116510463830757
0.0379 0.116516019355448
0.0379 0.11652157488014
0.0379 0.116527130404831
0.0379 0.116532685929523
0.0379 0.116538241454214
0.0379 0.116543796978906
0.0379 0.116549352503597
0.0379 0.116554908028289
0.0379 0.11656046355298
0.0379 0.116566019077672
0.0379 0.116571574602363
0.0379 0.116577130127055
0.0379 0.116582685651746
0.0379 0.116588241176438
0.0379 0.116593796701129
0.0379 0.116599352225821
0.0379 0.116604907750513
0.0379 0.116610463275204
0.0379 0.116616018799896
0.0379 0.116621574324587
0.0379 0.116627129849279
0.0379 0.11663268537397
0.0379 0.116638240898662
0.0379 0.116643796423353
0.0379 0.116649351948045
0.0379 0.116654907472736
0.0379 0.116660462997428
0.0379 0.116666018522119
0.0379 0.116671574046811
0.0379 0.116677129571502
0.0379 0.116682685096194
0.0379 0.116688240620885
0.0379 0.116693796145577
0.0379 0.116699351670269
0.0379 0.11670490719496
0.0379 0.116710462719652
0.0379 0.116716018244343
0.0379 0.116721573769035
0.0379 0.116727129293726
0.0379 0.116732684818418
0.0379 0.116738240343109
0.0379 0.116743795867801
0.0379 0.116749351392492
0.0379 0.116754906917184
0.0379 0.116760462441875
0.0379 0.116766017966567
0.0379 0.116771573491258
0.0379 0.11677712901595
0.0379 0.116782684540641
0.0379 0.116788240065333
0.0379 0.116793795590025
0.0379 0.116799351114716
0.0379 0.116804906639408
0.0379 0.116810462164099
0.0379 0.116816017688791
0.0379 0.116821573213482
0.0379 0.116827128738174
0.0379 0.116832684262865
0.0379 0.116838239787557
0.0379 0.116843795312248
0.0379 0.11684935083694
0.0379 0.116854906361631
0.0379 0.116860461886323
0.0379 0.116866017411014
0.0379 0.116871572935706
0.0379 0.116877128460397
0.0379 0.116882683985089
0.0379 0.116888239509781
0.0379 0.116893795034472
0.0379 0.116899350559164
0.0379 0.116904906083855
0.0379 0.116910461608547
0.0379 0.116916017133238
0.0379 0.11692157265793
0.0379 0.116927128182621
0.0379 0.116932683707313
0.0379 0.116938239232004
0.0379 0.116943794756696
0.0379 0.116949350281387
0.0379 0.116954905806079
0.0379 0.11696046133077
0.0379 0.116966016855462
0.0379 0.116971572380153
0.0379 0.116977127904845
0.0379 0.116982683429537
0.0379 0.116988238954228
0.0379 0.11699379447892
0.0379 0.116999350003611
0.0379 0.117004905528303
0.0379 0.117010461052994
0.0379 0.117016016577686
0.0379 0.117021572102377
0.0379 0.117027127627069
0.0379 0.11703268315176
0.0379 0.117038238676452
0.0379 0.117043794201143
0.0379 0.117049349725835
0.0379 0.117054905250526
0.0379 0.117060460775218
0.0379 0.117066016299909
0.0379 0.117071571824601
0.0379 0.117077127349293
0.0379 0.117082682873984
0.0379 0.117088238398676
0.0379 0.117093793923367
0.0379 0.117099349448059
0.0379 0.11710490497275
0.0379 0.117110460497442
0.0379 0.117116016022133
0.0379 0.117121571546825
0.0379 0.117127127071516
0.0379 0.117132682596208
0.0379 0.117138238120899
0.0379 0.117143793645591
0.0379 0.117149349170282
0.0379 0.117154904694974
0.0379 0.117160460219665
0.0379 0.117166015744357
0.0379 0.117171571269049
0.0379 0.11717712679374
0.0379 0.117182682318432
0.0379 0.117188237843123
0.0379 0.117193793367815
0.0379 0.117199348892506
0.0379 0.117204904417198
0.0379 0.117210459941889
0.0379 0.117216015466581
0.0379 0.117221570991272
0.0379 0.117227126515964
0.0379 0.117232682040655
0.0379 0.117238237565347
0.0379 0.117243793090038
0.0379 0.11724934861473
0.0379 0.117254904139421
0.0379 0.117260459664113
0.0379 0.117266015188805
0.0379 0.117271570713496
0.0379 0.117277126238188
0.0379 0.117282681762879
0.0379 0.117288237287571
0.0379 0.117293792812262
0.0379 0.117299348336954
0.0379 0.117304903861645
0.0379 0.117310459386337
0.0379 0.117316014911028
0.0379 0.11732157043572
0.0379 0.117327125960411
0.0379 0.117332681485103
0.0379 0.117338237009794
0.0379 0.117343792534486
0.0379 0.117349348059177
0.0379 0.117354903583869
0.0379 0.117360459108561
0.0379 0.117366014633252
0.0379 0.117371570157944
0.0379 0.117377125682635
0.0379 0.117382681207327
0.0379 0.117388236732018
0.0379 0.11739379225671
0.0379 0.117399347781401
0.0379 0.117404903306093
0.0379 0.117410458830784
0.0379 0.117416014355476
0.0379 0.117421569880167
0.0379 0.117427125404859
0.0379 0.11743268092955
0.0379 0.117438236454242
0.0379 0.117443791978933
0.0379 0.117449347503625
0.0379 0.117454903028317
0.0379 0.117460458553008
0.0379 0.1174660140777
0.0379 0.117471569602391
0.0379 0.117477125127083
0.0379 0.117482680651774
0.0379 0.117488236176466
0.0379 0.117493791701157
0.0379 0.117499347225849
0.0379 0.11750490275054
0.0379 0.117510458275232
0.0379 0.117516013799923
0.0379 0.117521569324615
0.0379 0.117527124849306
0.0379 0.117532680373998
0.0379 0.117538235898689
0.0379 0.117543791423381
0.0379 0.117549346948073
0.0379 0.117554902472764
0.0379 0.117560457997456
0.0379 0.117566013522147
0.0379 0.117571569046839
0.0379 0.11757712457153
0.0379 0.117582680096222
0.0379 0.117588235620913
0.0379 0.117593791145605
0.0379 0.117599346670296
0.0379 0.117604902194988
0.0379 0.117610457719679
0.0379 0.117616013244371
0.0379 0.117621568769062
0.0379 0.117627124293754
0.0379 0.117632679818445
0.0379 0.117638235343137
0.0379 0.117643790867829
0.0379 0.11764934639252
0.0379 0.117654901917212
0.0379 0.117660457441903
0.0379 0.117666012966595
0.0379 0.117671568491286
0.0379 0.117677124015978
0.0379 0.117682679540669
0.0379 0.117688235065361
0.0379 0.117693790590052
0.038 0.117699346114744
0.038 0.117704901639435
0.038 0.117710457164127
0.038 0.117716012688818
0.038 0.11772156821351
0.038 0.117727123738201
0.038 0.117732679262893
0.038 0.117738234787585
0.038 0.117743790312276
0.038 0.117749345836968
0.038 0.117754901361659
0.038 0.117760456886351
0.038 0.117766012411042
0.038 0.117771567935734
0.038 0.117777123460425
0.038 0.117782678985117
0.038 0.117788234509808
0.038 0.1177937900345
0.038 0.117799345559191
0.038 0.117804901083883
0.038 0.117810456608574
0.038 0.117816012133266
0.038 0.117821567657957
0.038 0.117827123182649
0.038 0.117832678707341
0.038 0.117838234232032
0.038 0.117843789756724
0.038 0.117849345281415
0.038 0.117854900806107
0.038 0.117860456330798
0.038 0.11786601185549
0.038 0.117871567380181
0.038 0.117877122904873
0.038 0.117882678429564
0.038 0.117888233954256
0.038 0.117893789478947
0.038 0.117899345003639
0.038 0.11790490052833
0.038 0.117910456053022
0.038 0.117916011577713
0.038 0.117921567102405
0.038 0.117927122627097
0.038 0.117932678151788
0.038 0.11793823367648
0.038 0.117943789201171
0.038 0.117949344725863
0.038 0.117954900250554
0.038 0.117960455775246
0.038 0.117966011299937
0.038 0.117971566824629
0.038 0.11797712234932
0.038 0.117982677874012
0.038 0.117988233398703
0.038 0.117993788923395
0.038 0.117999344448086
0.038 0.118004899972778
0.038 0.118010455497469
0.038 0.118016011022161
0.038 0.118021566546853
0.038 0.118027122071544
0.038 0.118032677596236
0.038 0.118038233120927
0.038 0.118043788645619
0.038 0.11804934417031
0.038 0.118054899695002
0.038 0.118060455219693
0.038 0.118066010744385
0.038 0.118071566269076
0.038 0.118077121793768
0.038 0.118082677318459
0.038 0.118088232843151
0.038 0.118093788367842
0.038 0.118099343892534
0.038 0.118104899417225
0.038 0.118110454941917
0.038 0.118116010466609
0.038 0.1181215659913
0.038 0.118127121515992
0.038 0.118132677040683
0.038 0.118138232565375
0.038 0.118143788090066
0.038 0.118149343614758
0.038 0.118154899139449
0.038 0.118160454664141
0.038 0.118166010188832
0.038 0.118171565713524
0.038 0.118177121238215
0.038 0.118182676762907
0.038 0.118188232287598
0.038 0.11819378781229
0.038 0.118199343336981
0.038 0.118204898861673
0.038 0.118210454386365
0.038 0.118216009911056
0.038 0.118221565435748
0.038 0.118227120960439
0.038 0.118232676485131
0.038 0.118238232009822
0.038 0.118243787534514
0.038 0.118249343059205
0.038 0.118254898583897
0.038 0.118260454108588
0.038 0.11826600963328
0.038 0.118271565157971
0.038 0.118277120682663
0.038 0.118282676207354
0.038 0.118288231732046
0.038 0.118293787256737
0.038 0.118299342781429
0.038 0.118304898306121
0.038 0.118310453830812
0.038 0.118316009355504
0.038 0.118321564880195
0.038 0.118327120404887
0.038 0.118332675929578
0.038 0.11833823145427
0.038 0.118343786978961
0.038 0.118349342503653
0.038 0.118354898028344
0.038 0.118360453553036
0.038 0.118366009077727
0.038 0.118371564602419
0.038 0.11837712012711
0.038 0.118382675651802
0.038 0.118388231176493
0.038 0.118393786701185
0.038 0.118399342225877
0.038 0.118404897750568
0.038 0.11841045327526
0.038 0.118416008799951
0.038 0.118421564324643
0.038 0.118427119849334
0.038 0.118432675374026
0.038 0.118438230898717
0.038 0.118443786423409
0.038 0.1184493419481
0.038 0.118454897472792
0.038 0.118460452997483
0.038 0.118466008522175
0.038 0.118471564046866
0.038 0.118477119571558
0.038 0.118482675096249
0.038 0.118488230620941
0.038 0.118493786145633
0.038 0.118499341670324
0.038 0.118504897195016
0.038 0.118510452719707
0.038 0.118516008244399
0.038 0.11852156376909
0.038 0.118527119293782
0.038 0.118532674818473
0.038 0.118538230343165
0.038 0.118543785867856
0.038 0.118549341392548
0.038 0.118554896917239
0.038 0.118560452441931
0.038 0.118566007966622
0.038 0.118571563491314
0.038 0.118577119016005
0.038 0.118582674540697
0.038 0.118588230065389
0.038 0.11859378559008
0.038 0.118599341114772
0.038 0.118604896639463
0.038 0.118610452164155
0.038 0.118616007688846
0.038 0.118621563213538
0.038 0.118627118738229
0.038 0.118632674262921
0.038 0.118638229787612
0.038 0.118643785312304
0.038 0.118649340836995
0.038 0.118654896361687
0.038 0.118660451886378
0.038 0.11866600741107
0.038 0.118671562935761
0.038 0.118677118460453
0.038 0.118682673985145
0.038 0.118688229509836
0.038 0.118693785034528
0.038 0.118699340559219
0.038 0.118704896083911
0.038 0.118710451608602
0.038 0.118716007133294
0.038 0.118721562657985
0.038 0.118727118182677
0.038 0.118732673707368
0.038 0.11873822923206
0.038 0.118743784756751
0.038 0.118749340281443
0.038 0.118754895806134
0.038 0.118760451330826
0.038 0.118766006855517
0.038 0.118771562380209
0.038 0.118777117904901
0.038 0.118782673429592
0.038 0.118788228954284
0.038 0.118793784478975
0.038 0.118799340003667
0.038 0.118804895528358
0.038 0.11881045105305
0.038 0.118816006577741
0.038 0.118821562102433
0.038 0.118827117627124
0.038 0.118832673151816
0.038 0.118838228676507
0.038 0.118843784201199
0.038 0.11884933972589
0.038 0.118854895250582
0.038 0.118860450775273
0.038 0.118866006299965
0.038 0.118871561824657
0.038 0.118877117349348
0.038 0.11888267287404
0.038 0.118888228398731
0.038 0.118893783923423
0.038 0.118899339448114
0.038 0.118904894972806
0.038 0.118910450497497
0.038 0.118916006022189
0.038 0.11892156154688
0.038 0.118927117071572
0.038 0.118932672596263
0.038 0.118938228120955
0.038 0.118943783645646
0.038 0.118949339170338
0.038 0.118954894695029
0.038 0.118960450219721
0.038 0.118966005744413
0.038 0.118971561269104
0.038 0.118977116793796
0.038 0.118982672318487
0.038 0.118988227843179
0.038 0.11899378336787
0.038 0.118999338892562
0.038 0.119004894417253
0.038 0.119010449941945
0.038 0.119016005466636
0.038 0.119021560991328
0.038 0.119027116516019
0.038 0.119032672040711
0.038 0.119038227565402
0.038 0.119043783090094
0.038 0.119049338614785
0.038 0.119054894139477
0.038 0.119060449664169
0.038 0.11906600518886
0.038 0.119071560713552
0.038 0.119077116238243
0.038 0.119082671762935
0.038 0.119088227287626
0.038 0.119093782812318
0.038 0.119099338337009
0.038 0.119104893861701
0.038 0.119110449386392
0.038 0.119116004911084
0.038 0.119121560435775
0.038 0.119127115960467
0.038 0.119132671485158
0.038 0.11913822700985
0.038 0.119143782534541
0.038 0.119149338059233
0.038 0.119154893583925
0.038 0.119160449108616
0.038 0.119166004633308
0.038 0.119171560157999
0.038 0.119177115682691
0.038 0.119182671207382
0.038 0.119188226732074
0.038 0.119193782256765
0.038 0.119199337781457
0.038 0.119204893306148
0.038 0.11921044883084
0.038 0.119216004355531
0.038 0.119221559880223
0.038 0.119227115404914
0.038 0.119232670929606
0.038 0.119238226454297
0.038 0.119243781978989
0.038 0.119249337503681
0.038 0.119254893028372
0.038 0.119260448553064
0.038 0.119266004077755
0.038 0.119271559602447
0.038 0.119277115127138
0.038 0.11928267065183
0.038 0.119288226176521
0.038 0.119293781701213
0.038 0.119299337225904
0.038 0.119304892750596
0.038 0.119310448275287
0.038 0.119316003799979
0.038 0.11932155932467
0.038 0.119327114849362
0.038 0.119332670374053
0.038 0.119338225898745
0.038 0.119343781423437
0.038 0.119349336948128
0.038 0.11935489247282
0.038 0.119360447997511
0.038 0.119366003522203
0.038 0.119371559046894
0.038 0.119377114571586
0.038 0.119382670096277
0.038 0.119388225620969
0.038 0.11939378114566
0.038 0.119399336670352
0.038 0.119404892195043
0.038 0.119410447719735
0.038 0.119416003244426
0.038 0.119421558769118
0.038 0.119427114293809
0.038 0.119432669818501
0.038 0.119438225343193
0.038 0.119443780867884
0.038 0.119449336392576
0.038 0.119454891917267
0.038 0.119460447441959
0.038 0.11946600296665
0.038 0.119471558491342
0.038 0.119477114016033
0.038 0.119482669540725
0.038 0.119488225065416
0.038 0.119493780590108
0.038 0.119499336114799
0.038 0.119504891639491
0.038 0.119510447164182
0.038 0.119516002688874
0.038 0.119521558213565
0.038 0.119527113738257
0.038 0.119532669262949
0.038 0.11953822478764
0.038 0.119543780312332
0.038 0.119549335837023
0.038 0.119554891361715
0.038 0.119560446886406
0.038 0.119566002411098
0.038 0.119571557935789
0.038 0.119577113460481
0.038 0.119582668985172
0.038 0.119588224509864
0.038 0.119593780034555
0.038 0.119599335559247
0.038 0.119604891083938
0.038 0.11961044660863
0.038 0.119616002133321
0.038 0.119621557658013
0.038 0.119627113182705
0.038 0.119632668707396
0.038 0.119638224232088
0.038 0.119643779756779
0.038 0.119649335281471
0.038 0.119654890806162
0.038 0.119660446330854
0.038 0.119666001855545
0.038 0.119671557380237
0.038 0.119677112904928
0.038 0.11968266842962
0.038 0.119688223954311
0.038 0.119693779479003
0.038 0.119699335003694
0.038 0.119704890528386
0.038 0.119710446053077
0.038 0.119716001577769
0.038 0.119721557102461
0.038 0.119727112627152
0.038 0.119732668151844
0.038 0.119738223676535
0.038 0.119743779201227
0.038 0.119749334725918
0.038 0.11975489025061
0.038 0.119760445775301
0.038 0.119766001299993
0.038 0.119771556824684
0.038 0.119777112349376
0.038 0.119782667874067
0.038 0.119788223398759
0.038 0.11979377892345
0.038 0.119799334448142
0.038 0.119804889972833
0.038 0.119810445497525
0.038 0.119816001022217
0.038 0.119821556546908
0.038 0.1198271120716
0.038 0.119832667596291
0.038 0.119838223120983
0.038 0.119843778645674
0.038 0.119849334170366
0.038 0.119854889695057
0.038 0.119860445219749
0.038 0.11986600074444
0.038 0.119871556269132
0.038 0.119877111793823
0.038 0.119882667318515
0.038 0.119888222843206
0.038 0.119893778367898
0.038 0.119899333892589
0.038 0.119904889417281
0.038 0.119910444941973
0.038 0.119916000466664
0.038 0.119921555991356
0.038 0.119927111516047
0.038 0.119932667040739
0.038 0.11993822256543
0.038 0.119943778090122
0.038 0.119949333614813
0.038 0.119954889139505
0.038 0.119960444664196
0.038 0.119966000188888
0.038 0.119971555713579
0.038 0.119977111238271
0.038 0.119982666762962
0.038 0.119988222287654
0.038 0.119993777812346
0.038 0.119999333337037
0.038 0.120004888861729
0.038 0.12001044438642
0.038 0.120015999911112
0.038 0.120021555435803
0.038 0.120027110960495
0.038 0.120032666485186
0.038 0.120038222009878
0.038 0.120043777534569
0.038 0.120049333059261
0.038 0.120054888583952
0.038 0.120060444108644
0.038 0.120065999633335
0.038 0.120071555158027
0.038 0.120077110682718
0.038 0.12008266620741
0.038 0.120088221732101
0.038 0.120093777256793
0.038 0.120099332781485
0.038 0.120104888306176
0.038 0.120110443830868
0.038 0.120115999355559
0.038 0.120121554880251
0.038 0.120127110404942
0.038 0.120132665929634
0.038 0.120138221454325
0.038 0.120143776979017
0.038 0.120149332503708
0.038 0.1201548880284
0.038 0.120160443553091
0.038 0.120165999077783
0.038 0.120171554602474
0.038 0.120177110127166
0.038 0.120182665651858
0.038 0.120188221176549
0.038 0.120193776701241
0.038 0.120199332225932
0.038 0.120204887750624
0.038 0.120210443275315
0.038 0.120215998800007
0.038 0.120221554324698
0.038 0.12022710984939
0.038 0.120232665374081
0.038 0.120238220898773
0.038 0.120243776423464
0.038 0.120249331948156
0.038 0.120254887472847
0.038 0.120260442997539
0.038 0.12026599852223
0.038 0.120271554046922
0.038 0.120277109571613
0.038 0.120282665096305
0.038 0.120288220620997
0.0381 0.120293776145688
0.0381 0.12029933167038
0.0381 0.120304887195071
0.0381 0.120310442719763
0.0381 0.120315998244454
0.0381 0.120321553769146
0.0381 0.120327109293837
0.0381 0.120332664818529
0.0381 0.12033822034322
0.0381 0.120343775867912
0.0381 0.120349331392603
0.0381 0.120354886917295
0.0381 0.120360442441986
0.0381 0.120365997966678
0.0381 0.120371553491369
0.0381 0.120377109016061
0.0381 0.120382664540753
0.0381 0.120388220065444
0.0381 0.120393775590136
0.0381 0.120399331114827
0.0381 0.120404886639519
0.0381 0.12041044216421
0.0381 0.120415997688902
0.0381 0.120421553213593
0.0381 0.120427108738285
0.0381 0.120432664262976
0.0381 0.120438219787668
0.0381 0.120443775312359
0.0381 0.120449330837051
0.0381 0.120454886361742
0.0381 0.120460441886434
0.0381 0.120465997411125
0.0381 0.120471552935817
0.0381 0.120477108460509
0.0381 0.1204826639852
0.0381 0.120488219509892
0.0381 0.120493775034583
0.0381 0.120499330559275
0.0381 0.120504886083966
0.0381 0.120510441608658
0.0381 0.120515997133349
0.0381 0.120521552658041
0.0381 0.120527108182732
0.0381 0.120532663707424
0.0381 0.120538219232115
0.0381 0.120543774756807
0.0381 0.120549330281498
0.0381 0.12055488580619
0.0381 0.120560441330881
0.0381 0.120565996855573
0.0381 0.120571552380265
0.0381 0.120577107904956
0.0381 0.120582663429648
0.0381 0.120588218954339
0.0381 0.120593774479031
0.0381 0.120599330003722
0.0381 0.120604885528414
0.0381 0.120610441053105
0.0381 0.120615996577797
0.0381 0.120621552102488
0.0381 0.12062710762718
0.0381 0.120632663151871
0.0381 0.120638218676563
0.0381 0.120643774201254
0.0381 0.120649329725946
0.0381 0.120654885250638
0.0381 0.120660440775329
0.0381 0.120665996300021
0.0381 0.120671551824712
0.0381 0.120677107349404
0.0381 0.120682662874095
0.0381 0.120688218398787
0.0381 0.120693773923478
0.0381 0.12069932944817
0.0381 0.120704884972861
0.0381 0.120710440497553
0.0381 0.120715996022244
0.0381 0.120721551546936
0.0381 0.120727107071627
0.0381 0.120732662596319
0.0381 0.12073821812101
0.0381 0.120743773645702
0.0381 0.120749329170394
0.0381 0.120754884695085
0.0381 0.120760440219777
0.0381 0.120765995744468
0.0381 0.12077155126916
0.0381 0.120777106793851
0.0381 0.120782662318543
0.0381 0.120788217843234
0.0381 0.120793773367926
0.0381 0.120799328892617
0.0381 0.120804884417309
0.0381 0.120810439942
0.0381 0.120815995466692
0.0381 0.120821550991383
0.0381 0.120827106516075
0.0381 0.120832662040766
0.0381 0.120838217565458
0.0381 0.12084377309015
0.0381 0.120849328614841
0.0381 0.120854884139533
0.0381 0.120860439664224
0.0381 0.120865995188916
0.0381 0.120871550713607
0.0381 0.120877106238299
0.0381 0.12088266176299
0.0381 0.120888217287682
0.0381 0.120893772812373
0.0381 0.120899328337065
0.0381 0.120904883861756
0.0381 0.120910439386448
0.0381 0.120915994911139
0.0381 0.120921550435831
0.0381 0.120927105960522
0.0381 0.120932661485214
0.0381 0.120938217009906
0.0381 0.120943772534597
0.0381 0.120949328059289
0.0381 0.12095488358398
0.0381 0.120960439108672
0.0381 0.120965994633363
0.0381 0.120971550158055
0.0381 0.120977105682746
0.0381 0.120982661207438
0.0381 0.120988216732129
0.0381 0.120993772256821
0.0381 0.120999327781512
0.0381 0.121004883306204
0.0381 0.121010438830895
0.0381 0.121015994355587
0.0381 0.121021549880278
0.0381 0.12102710540497
0.0381 0.121032660929662
0.0381 0.121038216454353
0.0381 0.121043771979045
0.0381 0.121049327503736
0.0381 0.121054883028428
0.0381 0.121060438553119
0.0381 0.121065994077811
0.0381 0.121071549602502
0.0381 0.121077105127194
0.0381 0.121082660651885
0.0381 0.121088216176577
0.0381 0.121093771701268
0.0381 0.12109932722596
0.0381 0.121104882750651
0.0381 0.121110438275343
0.0381 0.121115993800034
0.0381 0.121121549324726
0.0381 0.121127104849418
0.0381 0.121132660374109
0.0381 0.121138215898801
0.0381 0.121143771423492
0.0381 0.121149326948184
0.0381 0.121154882472875
0.0381 0.121160437997567
0.0381 0.121165993522258
0.0381 0.12117154904695
0.0381 0.121177104571641
0.0381 0.121182660096333
0.0381 0.121188215621024
0.0381 0.121193771145716
0.0381 0.121199326670407
0.0381 0.121204882195099
0.0381 0.12121043771979
0.0381 0.121215993244482
0.0381 0.121221548769174
0.0381 0.121227104293865
0.0381 0.121232659818557
0.0381 0.121238215343248
0.0381 0.12124377086794
0.0381 0.121249326392631
0.0381 0.121254881917323
0.0381 0.121260437442014
0.0381 0.121265992966706
0.0381 0.121271548491397
0.0381 0.121277104016089
0.0381 0.12128265954078
0.0381 0.121288215065472
0.0381 0.121293770590163
0.0381 0.121299326114855
0.0381 0.121304881639546
0.0381 0.121310437164238
0.0381 0.12131599268893
0.0381 0.121321548213621
0.0381 0.121327103738313
0.0381 0.121332659263004
0.0381 0.121338214787696
0.0381 0.121343770312387
0.0381 0.121349325837079
0.0381 0.12135488136177
0.0381 0.121360436886462
0.0381 0.121365992411153
0.0381 0.121371547935845
0.0381 0.121377103460536
0.0381 0.121382658985228
0.0381 0.121388214509919
0.0381 0.121393770034611
0.0381 0.121399325559302
0.0381 0.121404881083994
0.0381 0.121410436608686
0.0381 0.121415992133377
0.0381 0.121421547658069
0.0381 0.12142710318276
0.0381 0.121432658707452
0.0381 0.121438214232143
0.0381 0.121443769756835
0.0381 0.121449325281526
0.0381 0.121454880806218
0.0381 0.121460436330909
0.0381 0.121465991855601
0.0381 0.121471547380292
0.0381 0.121477102904984
0.0381 0.121482658429675
0.0381 0.121488213954367
0.0381 0.121493769479058
0.0381 0.12149932500375
0.0381 0.121504880528442
0.0381 0.121510436053133
0.0381 0.121515991577825
0.0381 0.121521547102516
0.0381 0.121527102627208
0.0381 0.121532658151899
0.0381 0.121538213676591
0.0381 0.121543769201282
0.0381 0.121549324725974
0.0381 0.121554880250665
0.0381 0.121560435775357
0.0381 0.121565991300048
0.0381 0.12157154682474
0.0381 0.121577102349431
0.0381 0.121582657874123
0.0381 0.121588213398814
0.0381 0.121593768923506
0.0381 0.121599324448198
0.0381 0.121604879972889
0.0381 0.121610435497581
0.0381 0.121615991022272
0.0381 0.121621546546964
0.0381 0.121627102071655
0.0381 0.121632657596347
0.0381 0.121638213121038
0.0381 0.12164376864573
0.0381 0.121649324170421
0.0381 0.121654879695113
0.0381 0.121660435219804
0.0381 0.121665990744496
0.0381 0.121671546269187
0.0381 0.121677101793879
0.0381 0.12168265731857
0.0381 0.121688212843262
0.0381 0.121693768367954
0.0381 0.121699323892645
0.0381 0.121704879417337
0.0381 0.121710434942028
0.0381 0.12171599046672
0.0381 0.121721545991411
0.0381 0.121727101516103
0.0381 0.121732657040794
0.0381 0.121738212565486
0.0381 0.121743768090177
0.0381 0.121749323614869
0.0381 0.12175487913956
0.0381 0.121760434664252
0.0381 0.121765990188943
0.0381 0.121771545713635
0.0381 0.121777101238326
0.0381 0.121782656763018
0.0381 0.12178821228771
0.0381 0.121793767812401
0.0381 0.121799323337093
0.0381 0.121804878861784
0.0381 0.121810434386476
0.0381 0.121815989911167
0.0381 0.121821545435859
0.0381 0.12182710096055
0.0381 0.121832656485242
0.0381 0.121838212009933
0.0381 0.121843767534625
0.0381 0.121849323059316
0.0381 0.121854878584008
0.0381 0.121860434108699
0.0381 0.121865989633391
0.0381 0.121871545158082
0.0381 0.121877100682774
0.0381 0.121882656207466
0.0381 0.121888211732157
0.0381 0.121893767256849
0.0381 0.12189932278154
0.0381 0.121904878306232
0.0381 0.121910433830923
0.0381 0.121915989355615
0.0381 0.121921544880306
0.0381 0.121927100404998
0.0381 0.121932655929689
0.0381 0.121938211454381
0.0381 0.121943766979072
0.0381 0.121949322503764
0.0381 0.121954878028455
0.0381 0.121960433553147
0.0381 0.121965989077838
0.0381 0.12197154460253
0.0381 0.121977100127222
0.0381 0.121982655651913
0.0381 0.121988211176605
0.0381 0.121993766701296
0.0381 0.121999322225988
0.0381 0.122004877750679
0.0381 0.122010433275371
0.0381 0.122015988800062
0.0381 0.122021544324754
0.0381 0.122027099849445
0.0381 0.122032655374137
0.0381 0.122038210898828
0.0381 0.12204376642352
0.0381 0.122049321948211
0.0381 0.122054877472903
0.0381 0.122060432997594
0.0381 0.122065988522286
0.0381 0.122071544046978
0.0381 0.122077099571669
0.0381 0.122082655096361
0.0381 0.122088210621052
0.0381 0.122093766145744
0.0381 0.122099321670435
0.0381 0.122104877195127
0.0381 0.122110432719818
0.0381 0.12211598824451
0.0381 0.122121543769201
0.0381 0.122127099293893
0.0381 0.122132654818584
0.0381 0.122138210343276
0.0381 0.122143765867967
0.0381 0.122149321392659
0.0381 0.12215487691735
0.0381 0.122160432442042
0.0381 0.122165987966734
0.0381 0.122171543491425
0.0381 0.122177099016117
0.0381 0.122182654540808
0.0381 0.1221882100655
0.0381 0.122193765590191
0.0381 0.122199321114883
0.0381 0.122204876639574
0.0381 0.122210432164266
0.0381 0.122215987688957
0.0381 0.122221543213649
0.0381 0.12222709873834
0.0381 0.122232654263032
0.0381 0.122238209787723
0.0381 0.122243765312415
0.0381 0.122249320837106
0.0381 0.122254876361798
0.0381 0.12226043188649
0.0381 0.122265987411181
0.0381 0.122271542935873
0.0381 0.122277098460564
0.0381 0.122282653985256
0.0381 0.122288209509947
0.0381 0.122293765034639
0.0381 0.12229932055933
0.0381 0.122304876084022
0.0381 0.122310431608713
0.0381 0.122315987133405
0.0381 0.122321542658096
0.0381 0.122327098182788
0.0381 0.122332653707479
0.0381 0.122338209232171
0.0381 0.122343764756862
0.0381 0.122349320281554
0.0381 0.122354875806246
0.0381 0.122360431330937
0.0381 0.122365986855629
0.0381 0.12237154238032
0.0381 0.122377097905012
0.0381 0.122382653429703
0.0381 0.122388208954395
0.0381 0.122393764479086
0.0381 0.122399320003778
0.0381 0.122404875528469
0.0381 0.122410431053161
0.0381 0.122415986577852
0.0381 0.122421542102544
0.0381 0.122427097627235
0.0381 0.122432653151927
0.0381 0.122438208676618
0.0381 0.12244376420131
0.0381 0.122449319726002
0.0381 0.122454875250693
0.0381 0.122460430775385
0.0381 0.122465986300076
0.0381 0.122471541824768
0.0381 0.122477097349459
0.0381 0.122482652874151
0.0381 0.122488208398842
0.0381 0.122493763923534
0.0381 0.122499319448225
0.0381 0.122504874972917
0.0381 0.122510430497608
0.0381 0.1225159860223
0.0381 0.122521541546991
0.0381 0.122527097071683
0.0381 0.122532652596374
0.0381 0.122538208121066
0.0381 0.122543763645758
0.0381 0.122549319170449
0.0381 0.122554874695141
0.0381 0.122560430219832
0.0381 0.122565985744524
0.0381 0.122571541269215
0.0381 0.122577096793907
0.0381 0.122582652318598
0.0381 0.12258820784329
0.0381 0.122593763367981
0.0381 0.122599318892673
0.0381 0.122604874417364
0.0381 0.122610429942056
0.0381 0.122615985466747
0.0381 0.122621540991439
0.0381 0.12262709651613
0.0381 0.122632652040822
0.0381 0.122638207565514
0.0381 0.122643763090205
0.0381 0.122649318614897
0.0381 0.122654874139588
0.0381 0.12266042966428
0.0381 0.122665985188971
0.0381 0.122671540713663
0.0381 0.122677096238354
0.0381 0.122682651763046
0.0381 0.122688207287737
0.0381 0.122693762812429
0.0381 0.12269931833712
0.0381 0.122704873861812
0.0381 0.122710429386503
0.0381 0.122715984911195
0.0381 0.122721540435886
0.0381 0.122727095960578
0.0381 0.12273265148527
0.0381 0.122738207009961
0.0381 0.122743762534653
0.0381 0.122749318059344
0.0381 0.122754873584036
0.0381 0.122760429108727
0.0381 0.122765984633419
0.0381 0.12277154015811
0.0381 0.122777095682802
0.0381 0.122782651207493
0.0381 0.122788206732185
0.0381 0.122793762256876
0.0381 0.122799317781568
0.0381 0.122804873306259
0.0381 0.122810428830951
0.0381 0.122815984355642
0.0381 0.122821539880334
0.0381 0.122827095405026
0.0381 0.122832650929717
0.0381 0.122838206454409
0.0381 0.1228437619791
0.0381 0.122849317503792
0.0381 0.122854873028483
0.0381 0.122860428553175
0.0381 0.122865984077866
0.0381 0.122871539602558
0.0381 0.122877095127249
0.0382 0.122882650651941
0.0382 0.122888206176632
0.0382 0.122893761701324
0.0382 0.122899317226015
0.0382 0.122904872750707
0.0382 0.122910428275398
0.0382 0.12291598380009
0.0382 0.122921539324782
0.0382 0.122927094849473
0.0382 0.122932650374165
0.0382 0.122938205898856
0.0382 0.122943761423548
0.0382 0.122949316948239
0.0382 0.122954872472931
0.0382 0.122960427997622
0.0382 0.122965983522314
0.0382 0.122971539047005
0.0382 0.122977094571697
0.0382 0.122982650096388
0.0382 0.12298820562108
0.0382 0.122993761145771
0.0382 0.122999316670463
0.0382 0.123004872195154
0.0382 0.123010427719846
0.0382 0.123015983244538
0.0382 0.123021538769229
0.0382 0.123027094293921
0.0382 0.123032649818612
0.0382 0.123038205343304
0.0382 0.123043760867995
0.0382 0.123049316392687
0.0382 0.123054871917378
0.0382 0.12306042744207
0.0382 0.123065982966761
0.0382 0.123071538491453
0.0382 0.123077094016144
0.0382 0.123082649540836
0.0382 0.123088205065527
0.0382 0.123093760590219
0.0382 0.12309931611491
0.0382 0.123104871639602
0.0382 0.123110427164294
0.0382 0.123115982688985
0.0382 0.123121538213677
0.0382 0.123127093738368
0.0382 0.12313264926306
0.0382 0.123138204787751
0.0382 0.123143760312443
0.0382 0.123149315837134
0.0382 0.123154871361826
0.0382 0.123160426886517
0.0382 0.123165982411209
0.0382 0.1231715379359
0.0382 0.123177093460592
0.0382 0.123182648985283
0.0382 0.123188204509975
0.0382 0.123193760034666
0.0382 0.123199315559358
0.0382 0.12320487108405
0.0382 0.123210426608741
0.0382 0.123215982133433
0.0382 0.123221537658124
0.0382 0.123227093182816
0.0382 0.123232648707507
0.0382 0.123238204232199
0.0382 0.12324375975689
0.0382 0.123249315281582
0.0382 0.123254870806273
0.0382 0.123260426330965
0.0382 0.123265981855656
0.0382 0.123271537380348
0.0382 0.123277092905039
0.0382 0.123282648429731
0.0382 0.123288203954422
0.0382 0.123293759479114
0.0382 0.123299315003806
0.0382 0.123304870528497
0.0382 0.123310426053189
0.0382 0.12331598157788
0.0382 0.123321537102572
0.0382 0.123327092627263
0.0382 0.123332648151955
0.0382 0.123338203676646
0.0382 0.123343759201338
0.0382 0.123349314726029
0.0382 0.123354870250721
0.0382 0.123360425775412
0.0382 0.123365981300104
0.0382 0.123371536824795
0.0382 0.123377092349487
0.0382 0.123382647874178
0.0382 0.12338820339887
0.0382 0.123393758923562
0.0382 0.123399314448253
0.0382 0.123404869972945
0.0382 0.123410425497636
0.0382 0.123415981022328
0.0382 0.123421536547019
0.0382 0.123427092071711
0.0382 0.123432647596402
0.0382 0.123438203121094
0.0382 0.123443758645785
0.0382 0.123449314170477
0.0382 0.123454869695168
0.0382 0.12346042521986
0.0382 0.123465980744551
0.0382 0.123471536269243
0.0382 0.123477091793934
0.0382 0.123482647318626
0.0382 0.123488202843318
0.0382 0.123493758368009
0.0382 0.123499313892701
0.0382 0.123504869417392
0.0382 0.123510424942084
0.0382 0.123515980466775
0.0382 0.123521535991467
0.0382 0.123527091516158
0.0382 0.12353264704085
0.0382 0.123538202565541
0.0382 0.123543758090233
0.0382 0.123549313614924
0.0382 0.123554869139616
0.0382 0.123560424664307
0.0382 0.123565980188999
0.0382 0.12357153571369
0.0382 0.123577091238382
0.0382 0.123582646763074
0.0382 0.123588202287765
0.0382 0.123593757812457
0.0382 0.123599313337148
0.0382 0.12360486886184
0.0382 0.123610424386531
0.0382 0.123615979911223
0.0382 0.123621535435914
0.0382 0.123627090960606
0.0382 0.123632646485297
0.0382 0.123638202009989
0.0382 0.12364375753468
0.0382 0.123649313059372
0.0382 0.123654868584063
0.0382 0.123660424108755
0.0382 0.123665979633446
0.0382 0.123671535158138
0.0382 0.12367709068283
0.0382 0.123682646207521
0.0382 0.123688201732213
0.0382 0.123693757256904
0.0382 0.123699312781596
0.0382 0.123704868306287
0.0382 0.123710423830979
0.0382 0.12371597935567
0.0382 0.123721534880362
0.0382 0.123727090405053
0.0382 0.123732645929745
0.0382 0.123738201454436
0.0382 0.123743756979128
0.0382 0.123749312503819
0.0382 0.123754868028511
0.0382 0.123760423553202
0.0382 0.123765979077894
0.0382 0.123771534602586
0.0382 0.123777090127277
0.0382 0.123782645651969
0.0382 0.12378820117666
0.0382 0.123793756701352
0.0382 0.123799312226043
0.0382 0.123804867750735
0.0382 0.123810423275426
0.0382 0.123815978800118
0.0382 0.123821534324809
0.0382 0.123827089849501
0.0382 0.123832645374192
0.0382 0.123838200898884
0.0382 0.123843756423575
0.0382 0.123849311948267
0.0382 0.123854867472958
0.0382 0.12386042299765
0.0382 0.123865978522342
0.0382 0.123871534047033
0.0382 0.123877089571725
0.0382 0.123882645096416
0.0382 0.123888200621108
0.0382 0.123893756145799
0.0382 0.123899311670491
0.0382 0.123904867195182
0.0382 0.123910422719874
0.0382 0.123915978244565
0.0382 0.123921533769257
0.0382 0.123927089293948
0.0382 0.12393264481864
0.0382 0.123938200343331
0.0382 0.123943755868023
0.0382 0.123949311392714
0.0382 0.123954866917406
0.0382 0.123960422442098
0.0382 0.123965977966789
0.0382 0.123971533491481
0.0382 0.123977089016172
0.0382 0.123982644540864
0.0382 0.123988200065555
0.0382 0.123993755590247
0.0382 0.123999311114938
0.0382 0.12400486663963
0.0382 0.124010422164321
0.0382 0.124015977689013
0.0382 0.124021533213704
0.0382 0.124027088738396
0.0382 0.124032644263087
0.0382 0.124038199787779
0.0382 0.12404375531247
0.0382 0.124049310837162
0.0382 0.124054866361854
0.0382 0.124060421886545
0.0382 0.124065977411237
0.0382 0.124071532935928
0.0382 0.12407708846062
0.0382 0.124082643985311
0.0382 0.124088199510003
0.0382 0.124093755034694
0.0382 0.124099310559386
0.0382 0.124104866084077
0.0382 0.124110421608769
0.0382 0.12411597713346
0.0382 0.124121532658152
0.0382 0.124127088182843
0.0382 0.124132643707535
0.0382 0.124138199232227
0.0382 0.124143754756918
0.0382 0.12414931028161
0.0382 0.124154865806301
0.0382 0.124160421330993
0.0382 0.124165976855684
0.0382 0.124171532380376
0.0382 0.124177087905067
0.0382 0.124182643429759
0.0382 0.12418819895445
0.0382 0.124193754479142
0.0382 0.124199310003833
0.0382 0.124204865528525
0.0382 0.124210421053216
0.0382 0.124215976577908
0.0382 0.124221532102599
0.0382 0.124227087627291
0.0382 0.124232643151982
0.0382 0.124238198676674
0.0382 0.124243754201366
0.0382 0.124249309726057
0.0382 0.124254865250749
0.0382 0.12426042077544
0.0382 0.124265976300132
0.0382 0.124271531824823
0.0382 0.124277087349515
0.0382 0.124282642874206
0.0382 0.124288198398898
0.0382 0.124293753923589
0.0382 0.124299309448281
0.0382 0.124304864972972
0.0382 0.124310420497664
0.0382 0.124315976022355
0.0382 0.124321531547047
0.0382 0.124327087071739
0.0382 0.12433264259643
0.0382 0.124338198121122
0.0382 0.124343753645813
0.0382 0.124349309170505
0.0382 0.124354864695196
0.0382 0.124360420219888
0.0382 0.124365975744579
0.0382 0.124371531269271
0.0382 0.124377086793962
0.0382 0.124382642318654
0.0382 0.124388197843345
0.0382 0.124393753368037
0.0382 0.124399308892728
0.0382 0.12440486441742
0.0382 0.124410419942111
0.0382 0.124415975466803
0.0382 0.124421530991495
0.0382 0.124427086516186
0.0382 0.124432642040878
0.0382 0.124438197565569
0.0382 0.124443753090261
0.0382 0.124449308614952
0.0382 0.124454864139644
0.0382 0.124460419664335
0.0382 0.124465975189027
0.0382 0.124471530713718
0.0382 0.12447708623841
0.0382 0.124482641763101
0.0382 0.124488197287793
0.0382 0.124493752812484
0.0382 0.124499308337176
0.0382 0.124504863861867
0.0382 0.124510419386559
0.0382 0.12451597491125
0.0382 0.124521530435942
0.0382 0.124527085960634
0.0382 0.124532641485325
0.0382 0.124538197010017
0.0382 0.124543752534708
0.0382 0.1245493080594
0.0382 0.124554863584091
0.0382 0.124560419108783
0.0382 0.124565974633474
0.0382 0.124571530158166
0.0382 0.124577085682857
0.0382 0.124582641207549
0.0382 0.12458819673224
0.0382 0.124593752256932
0.0382 0.124599307781623
0.0382 0.124604863306315
0.0382 0.124610418831007
0.0382 0.124615974355698
0.0382 0.12462152988039
0.0382 0.124627085405081
0.0382 0.124632640929773
0.0382 0.124638196454464
0.0382 0.124643751979156
0.0382 0.124649307503847
0.0382 0.124654863028539
0.0382 0.12466041855323
0.0382 0.124665974077922
0.0382 0.124671529602613
0.0382 0.124677085127305
0.0382 0.124682640651996
0.0382 0.124688196176688
0.0382 0.124693751701379
0.0382 0.124699307226071
0.0382 0.124704862750762
0.0382 0.124710418275454
0.0382 0.124715973800146
0.0382 0.124721529324837
0.0382 0.124727084849529
0.0382 0.12473264037422
0.0382 0.124738195898912
0.0382 0.124743751423603
0.0382 0.124749306948295
0.0382 0.124754862472986
0.0382 0.124760417997678
0.0382 0.124765973522369
0.0382 0.124771529047061
0.0382 0.124777084571752
0.0382 0.124782640096444
0.0382 0.124788195621135
0.0382 0.124793751145827
0.0382 0.124799306670519
0.0382 0.12480486219521
0.0382 0.124810417719902
0.0382 0.124815973244593
0.0382 0.124821528769285
0.0382 0.124827084293976
0.0382 0.124832639818668
0.0382 0.124838195343359
0.0382 0.124843750868051
0.0382 0.124849306392742
0.0382 0.124854861917434
0.0382 0.124860417442125
0.0382 0.124865972966817
0.0382 0.124871528491508
0.0382 0.1248770840162
0.0382 0.124882639540891
0.0382 0.124888195065583
0.0382 0.124893750590275
0.0382 0.124899306114966
0.0382 0.124904861639658
0.0382 0.124910417164349
0.0382 0.124915972689041
0.0382 0.124921528213732
0.0382 0.124927083738424
0.0382 0.124932639263115
0.0382 0.124938194787807
0.0382 0.124943750312498
0.0382 0.12494930583719
0.0382 0.124954861361881
0.0382 0.124960416886573
0.0382 0.124965972411264
0.0382 0.124971527935956
0.0382 0.124977083460647
0.0382 0.124982638985339
0.0382 0.124988194510031
0.0382 0.124993750034722
0.0382 0.124999305559414
0.0382 0.125004861084105
0.0382 0.125010416608797
0.0382 0.125015972133488
0.0382 0.12502152765818
0.0382 0.125027083182871
0.0382 0.125032638707563
0.0382 0.125038194232254
0.0382 0.125043749756946
0.0382 0.125049305281637
0.0382 0.125054860806329
0.0382 0.12506041633102
0.0382 0.125065971855712
0.0382 0.125071527380403
0.0382 0.125077082905095
0.0382 0.125082638429787
0.0382 0.125088193954478
0.0382 0.12509374947917
0.0382 0.125099305003861
0.0382 0.125104860528553
0.0382 0.125110416053244
0.0382 0.125115971577936
0.0382 0.125121527102627
0.0382 0.125127082627319
0.0382 0.12513263815201
0.0382 0.125138193676702
0.0382 0.125143749201393
0.0382 0.125149304726085
0.0382 0.125154860250776
0.0382 0.125160415775468
0.0382 0.125165971300159
0.0382 0.125171526824851
0.0382 0.125177082349543
0.0382 0.125182637874234
0.0382 0.125188193398926
0.0382 0.125193748923617
0.0382 0.125199304448309
0.0382 0.125204859973
0.0382 0.125210415497692
0.0382 0.125215971022383
0.0382 0.125221526547075
0.0382 0.125227082071766
0.0382 0.125232637596458
0.0382 0.125238193121149
0.0382 0.125243748645841
0.0382 0.125249304170532
0.0382 0.125254859695224
0.0382 0.125260415219915
0.0382 0.125265970744607
0.0382 0.125271526269299
0.0382 0.12527708179399
0.0382 0.125282637318682
0.0382 0.125288192843373
0.0382 0.125293748368065
0.0382 0.125299303892756
0.0382 0.125304859417448
0.0382 0.125310414942139
0.0382 0.125315970466831
0.0382 0.125321525991522
0.0382 0.125327081516214
0.0382 0.125332637040905
0.0383 0.125338192565597
0.0383 0.125343748090288
0.0383 0.12534930361498
0.0383 0.125354859139671
0.0383 0.125360414664363
0.0383 0.125365970189055
0.0383 0.125371525713746
0.0383 0.125377081238438
0.0383 0.125382636763129
0.0383 0.125388192287821
0.0383 0.125393747812512
0.0383 0.125399303337204
0.0383 0.125404858861895
0.0383 0.125410414386587
0.0383 0.125415969911278
0.0383 0.12542152543597
0.0383 0.125427080960661
0.0383 0.125432636485353
0.0383 0.125438192010044
0.0383 0.125443747534736
0.0383 0.125449303059427
0.0383 0.125454858584119
0.0383 0.125460414108811
0.0383 0.125465969633502
0.0383 0.125471525158194
0.0383 0.125477080682885
0.0383 0.125482636207577
0.0383 0.125488191732268
0.0383 0.12549374725696
0.0383 0.125499302781651
0.0383 0.125504858306343
0.0383 0.125510413831034
0.0383 0.125515969355726
0.0383 0.125521524880417
0.0383 0.125527080405109
0.0383 0.1255326359298
0.0383 0.125538191454492
0.0383 0.125543746979183
0.0383 0.125549302503875
0.0383 0.125554858028567
0.0383 0.125560413553258
0.0383 0.12556596907795
0.0383 0.125571524602641
0.0383 0.125577080127333
0.0383 0.125582635652024
0.0383 0.125588191176716
0.0383 0.125593746701407
0.0383 0.125599302226099
0.0383 0.12560485775079
0.0383 0.125610413275482
0.0383 0.125615968800173
0.0383 0.125621524324865
0.0383 0.125627079849556
0.0383 0.125632635374248
0.0383 0.125638190898939
0.0383 0.125643746423631
0.0383 0.125649301948323
0.0383 0.125654857473014
0.0383 0.125660412997706
0.0383 0.125665968522397
0.0383 0.125671524047089
0.0383 0.12567707957178
0.0383 0.125682635096472
0.0383 0.125688190621163
0.0383 0.125693746145855
0.0383 0.125699301670546
0.0383 0.125704857195238
0.0383 0.125710412719929
0.0383 0.125715968244621
0.0383 0.125721523769312
0.0383 0.125727079294004
0.0383 0.125732634818695
0.0383 0.125738190343387
0.0383 0.125743745868079
0.0383 0.12574930139277
0.0383 0.125754856917462
0.0383 0.125760412442153
0.0383 0.125765967966845
0.0383 0.125771523491536
0.0383 0.125777079016228
0.0383 0.125782634540919
0.0383 0.125788190065611
0.0383 0.125793745590302
0.0383 0.125799301114994
0.0383 0.125804856639685
0.0383 0.125810412164377
0.0383 0.125815967689068
0.0383 0.12582152321376
0.0383 0.125827078738451
0.0383 0.125832634263143
0.0383 0.125838189787835
0.0383 0.125843745312526
0.0383 0.125849300837218
0.0383 0.125854856361909
0.0383 0.125860411886601
0.0383 0.125865967411292
0.0383 0.125871522935984
0.0383 0.125877078460675
0.0383 0.125882633985367
0.0383 0.125888189510058
0.0383 0.12589374503475
0.0383 0.125899300559441
0.0383 0.125904856084133
0.0383 0.125910411608824
0.0383 0.125915967133516
0.0383 0.125921522658207
0.0383 0.125927078182899
0.0383 0.125932633707591
0.0383 0.125938189232282
0.0383 0.125943744756974
0.0383 0.125949300281665
0.0383 0.125954855806357
0.0383 0.125960411331048
0.0383 0.12596596685574
0.0383 0.125971522380431
0.0383 0.125977077905123
0.0383 0.125982633429814
0.0383 0.125988188954506
0.0383 0.125993744479197
0.0383 0.125999300003889
0.0383 0.12600485552858
0.0383 0.126010411053272
0.0383 0.126015966577963
0.0383 0.126021522102655
0.0383 0.126027077627347
0.0383 0.126032633152038
0.0383 0.12603818867673
0.0383 0.126043744201421
0.0383 0.126049299726113
0.0383 0.126054855250804
0.0383 0.126060410775496
0.0383 0.126065966300187
0.0383 0.126071521824879
0.0383 0.12607707734957
0.0383 0.126082632874262
0.0383 0.126088188398953
0.0383 0.126093743923645
0.0383 0.126099299448336
0.0383 0.126104854973028
0.0383 0.126110410497719
0.0383 0.126115966022411
0.0383 0.126121521547103
0.0383 0.126127077071794
0.0383 0.126132632596486
0.0383 0.126138188121177
0.0383 0.126143743645869
0.0383 0.12614929917056
0.0383 0.126154854695252
0.0383 0.126160410219943
0.0383 0.126165965744635
0.0383 0.126171521269326
0.0383 0.126177076794018
0.0383 0.126182632318709
0.0383 0.126188187843401
0.0383 0.126193743368092
0.0383 0.126199298892784
0.0383 0.126204854417475
0.0383 0.126210409942167
0.0383 0.126215965466859
0.0383 0.12622152099155
0.0383 0.126227076516242
0.0383 0.126232632040933
0.0383 0.126238187565625
0.0383 0.126243743090316
0.0383 0.126249298615008
0.0383 0.126254854139699
0.0383 0.126260409664391
0.0383 0.126265965189082
0.0383 0.126271520713774
0.0383 0.126277076238465
0.0383 0.126282631763157
0.0383 0.126288187287848
0.0383 0.12629374281254
0.0383 0.126299298337231
0.0383 0.126304853861923
0.0383 0.126310409386615
0.0383 0.126315964911306
0.0383 0.126321520435998
0.0383 0.126327075960689
0.0383 0.126332631485381
0.0383 0.126338187010072
0.0383 0.126343742534764
0.0383 0.126349298059455
0.0383 0.126354853584147
0.0383 0.126360409108838
0.0383 0.12636596463353
0.0383 0.126371520158221
0.0383 0.126377075682913
0.0383 0.126382631207604
0.0383 0.126388186732296
0.0383 0.126393742256987
0.0383 0.126399297781679
0.0383 0.126404853306371
0.0383 0.126410408831062
0.0383 0.126415964355754
0.0383 0.126421519880445
0.0383 0.126427075405137
0.0383 0.126432630929828
0.0383 0.12643818645452
0.0383 0.126443741979211
0.0383 0.126449297503903
0.0383 0.126454853028594
0.0383 0.126460408553286
0.0383 0.126465964077977
0.0383 0.126471519602669
0.0383 0.12647707512736
0.0383 0.126482630652052
0.0383 0.126488186176743
0.0383 0.126493741701435
0.0383 0.126499297226127
0.0383 0.126504852750818
0.0383 0.12651040827551
0.0383 0.126515963800201
0.0383 0.126521519324893
0.0383 0.126527074849584
0.0383 0.126532630374276
0.0383 0.126538185898967
0.0383 0.126543741423659
0.0383 0.12654929694835
0.0383 0.126554852473042
0.0383 0.126560407997733
0.0383 0.126565963522425
0.0383 0.126571519047116
0.0383 0.126577074571808
0.0383 0.126582630096499
0.0383 0.126588185621191
0.0383 0.126593741145883
0.0383 0.126599296670574
0.0383 0.126604852195266
0.0383 0.126610407719957
0.0383 0.126615963244649
0.0383 0.12662151876934
0.0383 0.126627074294032
0.0383 0.126632629818723
0.0383 0.126638185343415
0.0383 0.126643740868106
0.0383 0.126649296392798
0.0383 0.126654851917489
0.0383 0.126660407442181
0.0383 0.126665962966872
0.0383 0.126671518491564
0.0383 0.126677074016255
0.0383 0.126682629540947
0.0383 0.126688185065639
0.0383 0.12669374059033
0.0383 0.126699296115022
0.0383 0.126704851639713
0.0383 0.126710407164405
0.0383 0.126715962689096
0.0383 0.126721518213788
0.0383 0.126727073738479
0.0383 0.126732629263171
0.0383 0.126738184787862
0.0383 0.126743740312554
0.0383 0.126749295837245
0.0383 0.126754851361937
0.0383 0.126760406886628
0.0383 0.12676596241132
0.0383 0.126771517936011
0.0383 0.126777073460703
0.0383 0.126782628985395
0.0383 0.126788184510086
0.0383 0.126793740034778
0.0383 0.126799295559469
0.0383 0.126804851084161
0.0383 0.126810406608852
0.0383 0.126815962133544
0.0383 0.126821517658235
0.0383 0.126827073182927
0.0383 0.126832628707618
0.0383 0.12683818423231
0.0383 0.126843739757001
0.0383 0.126849295281693
0.0383 0.126854850806384
0.0383 0.126860406331076
0.0383 0.126865961855767
0.0383 0.126871517380459
0.0383 0.126877072905151
0.0383 0.126882628429842
0.0383 0.126888183954534
0.0383 0.126893739479225
0.0383 0.126899295003917
0.0383 0.126904850528608
0.0383 0.1269104060533
0.0383 0.126915961577991
0.0383 0.126921517102683
0.0383 0.126927072627374
0.0383 0.126932628152066
0.0383 0.126938183676757
0.0383 0.126943739201449
0.0383 0.12694929472614
0.0383 0.126954850250832
0.0383 0.126960405775523
0.0383 0.126965961300215
0.0383 0.126971516824907
0.0383 0.126977072349598
0.0383 0.12698262787429
0.0383 0.126988183398981
0.0383 0.126993738923673
0.0383 0.126999294448364
0.0383 0.127004849973056
0.0383 0.127010405497747
0.0383 0.127015961022439
0.0383 0.12702151654713
0.0383 0.127027072071822
0.0383 0.127032627596513
0.0383 0.127038183121205
0.0383 0.127043738645896
0.0383 0.127049294170588
0.0383 0.127054849695279
0.0383 0.127060405219971
0.0383 0.127065960744663
0.0383 0.127071516269354
0.0383 0.127077071794046
0.0383 0.127082627318737
0.0383 0.127088182843429
0.0383 0.12709373836812
0.0383 0.127099293892812
0.0383 0.127104849417503
0.0383 0.127110404942195
0.0383 0.127115960466886
0.0383 0.127121515991578
0.0383 0.127127071516269
0.0383 0.127132627040961
0.0383 0.127138182565652
0.0383 0.127143738090344
0.0383 0.127149293615035
0.0383 0.127154849139727
0.0383 0.127160404664419
0.0383 0.12716596018911
0.0383 0.127171515713802
0.0383 0.127177071238493
0.0383 0.127182626763185
0.0383 0.127188182287876
0.0383 0.127193737812568
0.0383 0.127199293337259
0.0383 0.127204848861951
0.0383 0.127210404386642
0.0383 0.127215959911334
0.0383 0.127221515436025
0.0383 0.127227070960717
0.0383 0.127232626485408
0.0383 0.1272381820101
0.0383 0.127243737534791
0.0383 0.127249293059483
0.0383 0.127254848584175
0.0383 0.127260404108866
0.0383 0.127265959633558
0.0383 0.127271515158249
0.0383 0.127277070682941
0.0383 0.127282626207632
0.0383 0.127288181732324
0.0383 0.127293737257015
0.0383 0.127299292781707
0.0383 0.127304848306398
0.0383 0.12731040383109
0.0383 0.127315959355781
0.0383 0.127321514880473
0.0383 0.127327070405164
0.0383 0.127332625929856
0.0383 0.127338181454548
0.0383 0.127343736979239
0.0383 0.127349292503931
0.0383 0.127354848028622
0.0383 0.127360403553314
0.0383 0.127365959078005
0.0383 0.127371514602697
0.0383 0.127377070127388
0.0383 0.12738262565208
0.0383 0.127388181176771
0.0383 0.127393736701463
0.0383 0.127399292226154
0.0383 0.127404847750846
0.0383 0.127410403275537
0.0383 0.127415958800229
0.0383 0.12742151432492
0.0383 0.127427069849612
0.0383 0.127432625374303
0.0383 0.127438180898995
0.0383 0.127443736423687
0.0383 0.127449291948378
0.0383 0.12745484747307
0.0383 0.127460402997761
0.0383 0.127465958522453
0.0383 0.127471514047144
0.0383 0.127477069571836
0.0383 0.127482625096527
0.0383 0.127488180621219
0.0383 0.12749373614591
0.0383 0.127499291670602
0.0383 0.127504847195293
0.0383 0.127510402719985
0.0383 0.127515958244676
0.0383 0.127521513769368
0.0383 0.127527069294059
0.0383 0.127532624818751
0.0383 0.127538180343443
0.0383 0.127543735868134
0.0383 0.127549291392826
0.0383 0.127554846917517
0.0383 0.127560402442209
0.0383 0.1275659579669
0.0383 0.127571513491592
0.0383 0.127577069016283
0.0383 0.127582624540975
0.0383 0.127588180065666
0.0383 0.127593735590358
0.0383 0.127599291115049
0.0383 0.127604846639741
0.0383 0.127610402164432
0.0383 0.127615957689124
0.0383 0.127621513213815
0.0383 0.127627068738507
0.0383 0.127632624263199
0.0383 0.12763817978789
0.0383 0.127643735312582
0.0383 0.127649290837273
0.0383 0.127654846361965
0.0383 0.127660401886656
0.0383 0.127665957411348
0.0383 0.127671512936039
0.0383 0.127677068460731
0.0383 0.127682623985422
0.0383 0.127688179510114
0.0383 0.127693735034805
0.0383 0.127699290559497
0.0383 0.127704846084188
0.0383 0.12771040160888
0.0383 0.127715957133571
0.0383 0.127721512658263
0.0383 0.127727068182955
0.0383 0.127732623707646
0.0383 0.127738179232338
0.0383 0.127743734757029
0.0383 0.127749290281721
0.0383 0.127754845806412
0.0383 0.127760401331104
0.0384 0.127765956855795
0.0384 0.127771512380487
0.0384 0.127777067905178
0.0384 0.12778262342987
0.0384 0.127788178954561
0.0384 0.127793734479253
0.0384 0.127799290003944
0.0384 0.127804845528636
0.0384 0.127810401053327
0.0384 0.127815956578019
0.0384 0.127821512102711
0.0384 0.127827067627402
0.0384 0.127832623152094
0.0384 0.127838178676785
0.0384 0.127843734201477
0.0384 0.127849289726168
0.0384 0.12785484525086
0.0384 0.127860400775551
0.0384 0.127865956300243
0.0384 0.127871511824934
0.0384 0.127877067349626
0.0384 0.127882622874317
0.0384 0.127888178399009
0.0384 0.1278937339237
0.0384 0.127899289448392
0.0384 0.127904844973083
0.0384 0.127910400497775
0.0384 0.127915956022467
0.0384 0.127921511547158
0.0384 0.12792706707185
0.0384 0.127932622596541
0.0384 0.127938178121233
0.0384 0.127943733645924
0.0384 0.127949289170616
0.0384 0.127954844695307
0.0384 0.127960400219999
0.0384 0.12796595574469
0.0384 0.127971511269382
0.0384 0.127977066794073
0.0384 0.127982622318765
0.0384 0.127988177843456
0.0384 0.127993733368148
0.0384 0.127999288892839
0.0384 0.128004844417531
0.0384 0.128010399942223
0.0384 0.128015955466914
0.0384 0.128021510991606
0.0384 0.128027066516297
0.0384 0.128032622040989
0.0384 0.12803817756568
0.0384 0.128043733090372
0.0384 0.128049288615063
0.0384 0.128054844139755
0.0384 0.128060399664446
0.0384 0.128065955189138
0.0384 0.128071510713829
0.0384 0.128077066238521
0.0384 0.128082621763212
0.0384 0.128088177287904
0.0384 0.128093732812596
0.0384 0.128099288337287
0.0384 0.128104843861979
0.0384 0.12811039938667
0.0384 0.128115954911362
0.0384 0.128121510436053
0.0384 0.128127065960745
0.0384 0.128132621485436
0.0384 0.128138177010128
0.0384 0.128143732534819
0.0384 0.128149288059511
0.0384 0.128154843584202
0.0384 0.128160399108894
0.0384 0.128165954633585
0.0384 0.128171510158277
0.0384 0.128177065682968
0.0384 0.12818262120766
0.0384 0.128188176732351
0.0384 0.128193732257043
0.0384 0.128199287781735
0.0384 0.128204843306426
0.0384 0.128210398831118
0.0384 0.128215954355809
0.0384 0.128221509880501
0.0384 0.128227065405192
0.0384 0.128232620929884
0.0384 0.128238176454575
0.0384 0.128243731979267
0.0384 0.128249287503958
0.0384 0.12825484302865
0.0384 0.128260398553341
0.0384 0.128265954078033
0.0384 0.128271509602724
0.0384 0.128277065127416
0.0384 0.128282620652107
0.0384 0.128288176176799
0.0384 0.128293731701491
0.0384 0.128299287226182
0.0384 0.128304842750874
0.0384 0.128310398275565
0.0384 0.128315953800257
0.0384 0.128321509324948
0.0384 0.12832706484964
0.0384 0.128332620374331
0.0384 0.128338175899023
0.0384 0.128343731423714
0.0384 0.128349286948406
0.0384 0.128354842473097
0.0384 0.128360397997789
0.0384 0.12836595352248
0.0384 0.128371509047172
0.0384 0.128377064571863
0.0384 0.128382620096555
0.0384 0.128388175621247
0.0384 0.128393731145938
0.0384 0.12839928667063
0.0384 0.128404842195321
0.0384 0.128410397720013
0.0384 0.128415953244704
0.0384 0.128421508769396
0.0384 0.128427064294087
0.0384 0.128432619818779
0.0384 0.12843817534347
0.0384 0.128443730868162
0.0384 0.128449286392853
0.0384 0.128454841917545
0.0384 0.128460397442236
0.0384 0.128465952966928
0.0384 0.12847150849162
0.0384 0.128477064016311
0.0384 0.128482619541003
0.0384 0.128488175065694
0.0384 0.128493730590386
0.0384 0.128499286115077
0.0384 0.128504841639769
0.0384 0.12851039716446
0.0384 0.128515952689152
0.0384 0.128521508213843
0.0384 0.128527063738535
0.0384 0.128532619263226
0.0384 0.128538174787918
0.0384 0.128543730312609
0.0384 0.128549285837301
0.0384 0.128554841361992
0.0384 0.128560396886684
0.0384 0.128565952411376
0.0384 0.128571507936067
0.0384 0.128577063460759
0.0384 0.12858261898545
0.0384 0.128588174510142
0.0384 0.128593730034833
0.0384 0.128599285559525
0.0384 0.128604841084216
0.0384 0.128610396608908
0.0384 0.128615952133599
0.0384 0.128621507658291
0.0384 0.128627063182982
0.0384 0.128632618707674
0.0384 0.128638174232365
0.0384 0.128643729757057
0.0384 0.128649285281748
0.0384 0.12865484080644
0.0384 0.128660396331131
0.0384 0.128665951855823
0.0384 0.128671507380515
0.0384 0.128677062905206
0.0384 0.128682618429898
0.0384 0.128688173954589
0.0384 0.128693729479281
0.0384 0.128699285003972
0.0384 0.128704840528664
0.0384 0.128710396053355
0.0384 0.128715951578047
0.0384 0.128721507102738
0.0384 0.12872706262743
0.0384 0.128732618152121
0.0384 0.128738173676813
0.0384 0.128743729201504
0.0384 0.128749284726196
0.0384 0.128754840250888
0.0384 0.128760395775579
0.0384 0.128765951300271
0.0384 0.128771506824962
0.0384 0.128777062349654
0.0384 0.128782617874345
0.0384 0.128788173399037
0.0384 0.128793728923728
0.0384 0.12879928444842
0.0384 0.128804839973111
0.0384 0.128810395497803
0.0384 0.128815951022494
0.0384 0.128821506547186
0.0384 0.128827062071877
0.0384 0.128832617596569
0.0384 0.12883817312126
0.0384 0.128843728645952
0.0384 0.128849284170644
0.0384 0.128854839695335
0.0384 0.128860395220027
0.0384 0.128865950744718
0.0384 0.12887150626941
0.0384 0.128877061794101
0.0384 0.128882617318793
0.0384 0.128888172843484
0.0384 0.128893728368176
0.0384 0.128899283892867
0.0384 0.128904839417559
0.0384 0.12891039494225
0.0384 0.128915950466942
0.0384 0.128921505991633
0.0384 0.128927061516325
0.0384 0.128932617041016
0.0384 0.128938172565708
0.0384 0.1289437280904
0.0384 0.128949283615091
0.0384 0.128954839139783
0.0384 0.128960394664474
0.0384 0.128965950189166
0.0384 0.128971505713857
0.0384 0.128977061238549
0.0384 0.12898261676324
0.0384 0.128988172287932
0.0384 0.128993727812623
0.0384 0.128999283337315
0.0384 0.129004838862006
0.0384 0.129010394386698
0.0384 0.129015949911389
0.0384 0.129021505436081
0.0384 0.129027060960772
0.0384 0.129032616485464
0.0384 0.129038172010155
0.0384 0.129043727534847
0.0384 0.129049283059539
0.0384 0.12905483858423
0.0384 0.129060394108922
0.0384 0.129065949633613
0.0384 0.129071505158305
0.0384 0.129077060682996
0.0384 0.129082616207688
0.0384 0.129088171732379
0.0384 0.129093727257071
0.0384 0.129099282781762
0.0384 0.129104838306454
0.0384 0.129110393831145
0.0384 0.129115949355837
0.0384 0.129121504880528
0.0384 0.12912706040522
0.0384 0.129132615929911
0.0384 0.129138171454603
0.0384 0.129143726979295
0.0384 0.129149282503986
0.0384 0.129154838028678
0.0384 0.129160393553369
0.0384 0.129165949078061
0.0384 0.129171504602752
0.0384 0.129177060127444
0.0384 0.129182615652135
0.0384 0.129188171176827
0.0384 0.129193726701518
0.0384 0.12919928222621
0.0384 0.129204837750901
0.0384 0.129210393275593
0.0384 0.129215948800284
0.0384 0.129221504324976
0.0384 0.129227059849668
0.0384 0.129232615374359
0.0384 0.129238170899051
0.0384 0.129243726423742
0.0384 0.129249281948434
0.0384 0.129254837473125
0.0384 0.129260392997817
0.0384 0.129265948522508
0.0384 0.1292715040472
0.0384 0.129277059571891
0.0384 0.129282615096583
0.0384 0.129288170621274
0.0384 0.129293726145966
0.0384 0.129299281670657
0.0384 0.129304837195349
0.0384 0.12931039272004
0.0384 0.129315948244732
0.0384 0.129321503769424
0.0384 0.129327059294115
0.0384 0.129332614818807
0.0384 0.129338170343498
0.0384 0.12934372586819
0.0384 0.129349281392881
0.0384 0.129354836917573
0.0384 0.129360392442264
0.0384 0.129365947966956
0.0384 0.129371503491647
0.0384 0.129377059016339
0.0384 0.12938261454103
0.0384 0.129388170065722
0.0384 0.129393725590413
0.0384 0.129399281115105
0.0384 0.129404836639796
0.0384 0.129410392164488
0.0384 0.12941594768918
0.0384 0.129421503213871
0.0384 0.129427058738563
0.0384 0.129432614263254
0.0384 0.129438169787946
0.0384 0.129443725312637
0.0384 0.129449280837329
0.0384 0.12945483636202
0.0384 0.129460391886712
0.0384 0.129465947411403
0.0384 0.129471502936095
0.0384 0.129477058460786
0.0384 0.129482613985478
0.0384 0.129488169510169
0.0384 0.129493725034861
0.0384 0.129499280559552
0.0384 0.129504836084244
0.0384 0.129510391608936
0.0384 0.129515947133627
0.0384 0.129521502658319
0.0384 0.12952705818301
0.0384 0.129532613707702
0.0384 0.129538169232393
0.0384 0.129543724757085
0.0384 0.129549280281776
0.0384 0.129554835806468
0.0384 0.129560391331159
0.0384 0.129565946855851
0.0384 0.129571502380542
0.0384 0.129577057905234
0.0384 0.129582613429925
0.0384 0.129588168954617
0.0384 0.129593724479308
0.0384 0.129599280004
0.0384 0.129604835528692
0.0384 0.129610391053383
0.0384 0.129615946578075
0.0384 0.129621502102766
0.0384 0.129627057627458
0.0384 0.129632613152149
0.0384 0.129638168676841
0.0384 0.129643724201532
0.0384 0.129649279726224
0.0384 0.129654835250915
0.0384 0.129660390775607
0.0384 0.129665946300298
0.0384 0.12967150182499
0.0384 0.129677057349681
0.0384 0.129682612874373
0.0384 0.129688168399064
0.0384 0.129693723923756
0.0384 0.129699279448448
0.0384 0.129704834973139
0.0384 0.129710390497831
0.0384 0.129715946022522
0.0384 0.129721501547214
0.0384 0.129727057071905
0.0384 0.129732612596597
0.0384 0.129738168121288
0.0384 0.12974372364598
0.0384 0.129749279170671
0.0384 0.129754834695363
0.0384 0.129760390220054
0.0384 0.129765945744746
0.0384 0.129771501269437
0.0384 0.129777056794129
0.0384 0.12978261231882
0.0384 0.129788167843512
0.0384 0.129793723368204
0.0384 0.129799278892895
0.0384 0.129804834417587
0.0384 0.129810389942278
0.0384 0.12981594546697
0.0384 0.129821500991661
0.0384 0.129827056516353
0.0384 0.129832612041044
0.0384 0.129838167565736
0.0384 0.129843723090427
0.0384 0.129849278615119
0.0384 0.12985483413981
0.0384 0.129860389664502
0.0384 0.129865945189193
0.0384 0.129871500713885
0.0384 0.129877056238576
0.0384 0.129882611763268
0.0384 0.12988816728796
0.0384 0.129893722812651
0.0384 0.129899278337343
0.0384 0.129904833862034
0.0384 0.129910389386726
0.0384 0.129915944911417
0.0384 0.129921500436109
0.0384 0.1299270559608
0.0384 0.129932611485492
0.0384 0.129938167010183
0.0384 0.129943722534875
0.0384 0.129949278059566
0.0384 0.129954833584258
0.0384 0.129960389108949
0.0384 0.129965944633641
0.0384 0.129971500158332
0.0384 0.129977055683024
0.0384 0.129982611207716
0.0384 0.129988166732407
0.0385 0.129993722257099
0.0385 0.12999927778179
0.0385 0.130004833306482
0.0385 0.130010388831173
0.0385 0.130015944355865
0.0385 0.130021499880556
0.0385 0.130027055405248
0.0385 0.130032610929939
0.0385 0.130038166454631
0.0385 0.130043721979322
0.0385 0.130049277504014
0.0385 0.130054833028705
0.0385 0.130060388553397
0.0385 0.130065944078088
0.0385 0.13007149960278
0.0385 0.130077055127472
0.0385 0.130082610652163
0.0385 0.130088166176855
0.0385 0.130093721701546
0.0385 0.130099277226238
0.0385 0.130104832750929
0.0385 0.130110388275621
0.0385 0.130115943800312
0.0385 0.130121499325004
0.0385 0.130127054849695
0.0385 0.130132610374387
0.0385 0.130138165899078
0.0385 0.13014372142377
0.0385 0.130149276948461
0.0385 0.130154832473153
0.0385 0.130160387997844
0.0385 0.130165943522536
0.0385 0.130171499047228
0.0385 0.130177054571919
0.0385 0.130182610096611
0.0385 0.130188165621302
0.0385 0.130193721145994
0.0385 0.130199276670685
0.0385 0.130204832195377
0.0385 0.130210387720068
0.0385 0.13021594324476
0.0385 0.130221498769451
0.0385 0.130227054294143
0.0385 0.130232609818834
0.0385 0.130238165343526
0.0385 0.130243720868217
0.0385 0.130249276392909
0.0385 0.1302548319176
0.0385 0.130260387442292
0.0385 0.130265942966984
0.0385 0.130271498491675
0.0385 0.130277054016367
0.0385 0.130282609541058
0.0385 0.13028816506575
0.0385 0.130293720590441
0.0385 0.130299276115133
0.0385 0.130304831639824
0.0385 0.130310387164516
0.0385 0.130315942689207
0.0385 0.130321498213899
0.0385 0.13032705373859
0.0385 0.130332609263282
0.0385 0.130338164787973
0.0385 0.130343720312665
0.0385 0.130349275837356
0.0385 0.130354831362048
0.0385 0.13036038688674
0.0385 0.130365942411431
0.0385 0.130371497936123
0.0385 0.130377053460814
0.0385 0.130382608985506
0.0385 0.130388164510197
0.0385 0.130393720034889
0.0385 0.13039927555958
0.0385 0.130404831084272
0.0385 0.130410386608963
0.0385 0.130415942133655
0.0385 0.130421497658346
0.0385 0.130427053183038
0.0385 0.130432608707729
0.0385 0.130438164232421
0.0385 0.130443719757112
0.0385 0.130449275281804
0.0385 0.130454830806496
0.0385 0.130460386331187
0.0385 0.130465941855879
0.0385 0.13047149738057
0.0385 0.130477052905262
0.0385 0.130482608429953
0.0385 0.130488163954645
0.0385 0.130493719479336
0.0385 0.130499275004028
0.0385 0.130504830528719
0.0385 0.130510386053411
0.0385 0.130515941578102
0.0385 0.130521497102794
0.0385 0.130527052627485
0.0385 0.130532608152177
0.0385 0.130538163676868
0.0385 0.13054371920156
0.0385 0.130549274726252
0.0385 0.130554830250943
0.0385 0.130560385775635
0.0385 0.130565941300326
0.0385 0.130571496825018
0.0385 0.130577052349709
0.0385 0.130582607874401
0.0385 0.130588163399092
0.0385 0.130593718923784
0.0385 0.130599274448475
0.0385 0.130604829973167
0.0385 0.130610385497858
0.0385 0.13061594102255
0.0385 0.130621496547241
0.0385 0.130627052071933
0.0385 0.130632607596624
0.0385 0.130638163121316
0.0385 0.130643718646008
0.0385 0.130649274170699
0.0385 0.130654829695391
0.0385 0.130660385220082
0.0385 0.130665940744774
0.0385 0.130671496269465
0.0385 0.130677051794157
0.0385 0.130682607318848
0.0385 0.13068816284354
0.0385 0.130693718368231
0.0385 0.130699273892923
0.0385 0.130704829417614
0.0385 0.130710384942306
0.0385 0.130715940466997
0.0385 0.130721495991689
0.0385 0.13072705151638
0.0385 0.130732607041072
0.0385 0.130738162565764
0.0385 0.130743718090455
0.0385 0.130749273615147
0.0385 0.130754829139838
0.0385 0.13076038466453
0.0385 0.130765940189221
0.0385 0.130771495713913
0.0385 0.130777051238604
0.0385 0.130782606763296
0.0385 0.130788162287987
0.0385 0.130793717812679
0.0385 0.13079927333737
0.0385 0.130804828862062
0.0385 0.130810384386753
0.0385 0.130815939911445
0.0385 0.130821495436136
0.0385 0.130827050960828
0.0385 0.13083260648552
0.0385 0.130838162010211
0.0385 0.130843717534903
0.0385 0.130849273059594
0.0385 0.130854828584286
0.0385 0.130860384108977
0.0385 0.130865939633669
0.0385 0.13087149515836
0.0385 0.130877050683052
0.0385 0.130882606207743
0.0385 0.130888161732435
0.0385 0.130893717257126
0.0385 0.130899272781818
0.0385 0.130904828306509
0.0385 0.130910383831201
0.0385 0.130915939355892
0.0385 0.130921494880584
0.0385 0.130927050405276
0.0385 0.130932605929967
0.0385 0.130938161454659
0.0385 0.13094371697935
0.0385 0.130949272504042
0.0385 0.130954828028733
0.0385 0.130960383553425
0.0385 0.130965939078116
0.0385 0.130971494602808
0.0385 0.130977050127499
0.0385 0.130982605652191
0.0385 0.130988161176882
0.0385 0.130993716701574
0.0385 0.130999272226265
0.0385 0.131004827750957
0.0385 0.131010383275648
0.0385 0.13101593880034
0.0385 0.131021494325032
0.0385 0.131027049849723
0.0385 0.131032605374415
0.0385 0.131038160899106
0.0385 0.131043716423798
0.0385 0.131049271948489
0.0385 0.131054827473181
0.0385 0.131060382997872
0.0385 0.131065938522564
0.0385 0.131071494047255
0.0385 0.131077049571947
0.0385 0.131082605096638
0.0385 0.13108816062133
0.0385 0.131093716146021
0.0385 0.131099271670713
0.0385 0.131104827195404
0.0385 0.131110382720096
0.0385 0.131115938244788
0.0385 0.131121493769479
0.0385 0.131127049294171
0.0385 0.131132604818862
0.0385 0.131138160343554
0.0385 0.131143715868245
0.0385 0.131149271392937
0.0385 0.131154826917628
0.0385 0.13116038244232
0.0385 0.131165937967011
0.0385 0.131171493491703
0.0385 0.131177049016394
0.0385 0.131182604541086
0.0385 0.131188160065777
0.0385 0.131193715590469
0.0385 0.13119927111516
0.0385 0.131204826639852
0.0385 0.131210382164544
0.0385 0.131215937689235
0.0385 0.131221493213927
0.0385 0.131227048738618
0.0385 0.13123260426331
0.0385 0.131238159788001
0.0385 0.131243715312693
0.0385 0.131249270837384
0.0385 0.131254826362076
0.0385 0.131260381886767
0.0385 0.131265937411459
0.0385 0.13127149293615
0.0385 0.131277048460842
0.0385 0.131282603985533
0.0385 0.131288159510225
0.0385 0.131293715034916
0.0385 0.131299270559608
0.0385 0.1313048260843
0.0385 0.131310381608991
0.0385 0.131315937133683
0.0385 0.131321492658374
0.0385 0.131327048183066
0.0385 0.131332603707757
0.0385 0.131338159232449
0.0385 0.13134371475714
0.0385 0.131349270281832
0.0385 0.131354825806523
0.0385 0.131360381331215
0.0385 0.131365936855906
0.0385 0.131371492380598
0.0385 0.131377047905289
0.0385 0.131382603429981
0.0385 0.131388158954672
0.0385 0.131393714479364
0.0385 0.131399270004056
0.0385 0.131404825528747
0.0385 0.131410381053439
0.0385 0.13141593657813
0.0385 0.131421492102822
0.0385 0.131427047627513
0.0385 0.131432603152205
0.0385 0.131438158676896
0.0385 0.131443714201588
0.0385 0.131449269726279
0.0385 0.131454825250971
0.0385 0.131460380775662
0.0385 0.131465936300354
0.0385 0.131471491825045
0.0385 0.131477047349737
0.0385 0.131482602874429
0.0385 0.13148815839912
0.0385 0.131493713923812
0.0385 0.131499269448503
0.0385 0.131504824973195
0.0385 0.131510380497886
0.0385 0.131515936022578
0.0385 0.131521491547269
0.0385 0.131527047071961
0.0385 0.131532602596652
0.0385 0.131538158121344
0.0385 0.131543713646035
0.0385 0.131549269170727
0.0385 0.131554824695418
0.0385 0.13156038022011
0.0385 0.131565935744801
0.0385 0.131571491269493
0.0385 0.131577046794184
0.0385 0.131582602318876
0.0385 0.131588157843568
0.0385 0.131593713368259
0.0385 0.131599268892951
0.0385 0.131604824417642
0.0385 0.131610379942334
0.0385 0.131615935467025
0.0385 0.131621490991717
0.0385 0.131627046516408
0.0385 0.1316326020411
0.0385 0.131638157565791
0.0385 0.131643713090483
0.0385 0.131649268615174
0.0385 0.131654824139866
0.0385 0.131660379664557
0.0385 0.131665935189249
0.0385 0.13167149071394
0.0385 0.131677046238632
0.0385 0.131682601763324
0.0385 0.131688157288015
0.0385 0.131693712812707
0.0385 0.131699268337398
0.0385 0.13170482386209
0.0385 0.131710379386781
0.0385 0.131715934911473
0.0385 0.131721490436164
0.0385 0.131727045960856
0.0385 0.131732601485547
0.0385 0.131738157010239
0.0385 0.13174371253493
0.0385 0.131749268059622
0.0385 0.131754823584313
0.0385 0.131760379109005
0.0385 0.131765934633696
0.0385 0.131771490158388
0.0385 0.13177704568308
0.0385 0.131782601207771
0.0385 0.131788156732463
0.0385 0.131793712257154
0.0385 0.131799267781846
0.0385 0.131804823306537
0.0385 0.131810378831229
0.0385 0.13181593435592
0.0385 0.131821489880612
0.0385 0.131827045405303
0.0385 0.131832600929995
0.0385 0.131838156454686
0.0385 0.131843711979378
0.0385 0.131849267504069
0.0385 0.131854823028761
0.0385 0.131860378553452
0.0385 0.131865934078144
0.0385 0.131871489602836
0.0385 0.131877045127527
0.0385 0.131882600652219
0.0385 0.13188815617691
0.0385 0.131893711701602
0.0385 0.131899267226293
0.0385 0.131904822750985
0.0385 0.131910378275676
0.0385 0.131915933800368
0.0385 0.131921489325059
0.0385 0.131927044849751
0.0385 0.131932600374442
0.0385 0.131938155899134
0.0385 0.131943711423825
0.0385 0.131949266948517
0.0385 0.131954822473208
0.0385 0.1319603779979
0.0385 0.131965933522592
0.0385 0.131971489047283
0.0385 0.131977044571975
0.0385 0.131982600096666
0.0385 0.131988155621358
0.0385 0.131993711146049
0.0385 0.131999266670741
0.0385 0.132004822195432
0.0385 0.132010377720124
0.0385 0.132015933244815
0.0385 0.132021488769507
0.0385 0.132027044294198
0.0385 0.13203259981889
0.0385 0.132038155343581
0.0385 0.132043710868273
0.0385 0.132049266392964
0.0385 0.132054821917656
0.0385 0.132060377442348
0.0385 0.132065932967039
0.0385 0.132071488491731
0.0385 0.132077044016422
0.0385 0.132082599541114
0.0385 0.132088155065805
0.0385 0.132093710590497
0.0385 0.132099266115188
0.0385 0.13210482163988
0.0385 0.132110377164571
0.0385 0.132115932689263
0.0385 0.132121488213954
0.0385 0.132127043738646
0.0385 0.132132599263337
0.0385 0.132138154788029
0.0385 0.13214371031272
0.0385 0.132149265837412
0.0385 0.132154821362104
0.0385 0.132160376886795
0.0385 0.132165932411487
0.0385 0.132171487936178
0.0385 0.13217704346087
0.0385 0.132182598985561
0.0385 0.132188154510253
0.0385 0.132193710034944
0.0385 0.132199265559636
0.0385 0.132204821084327
0.0385 0.132210376609019
0.0385 0.13221593213371
0.0385 0.132221487658402
0.0385 0.132227043183093
0.0385 0.132232598707785
0.0385 0.132238154232477
0.0385 0.132243709757168
0.0385 0.13224926528186
0.0385 0.132254820806551
0.0385 0.132260376331243
0.0385 0.132265931855934
0.0385 0.132271487380626
0.0385 0.132277042905317
0.0385 0.132282598430009
0.0385 0.1322881539547
0.0385 0.132293709479392
0.0385 0.132299265004083
0.0385 0.132304820528775
0.0385 0.132310376053466
0.0385 0.132315931578158
0.0385 0.132321487102849
0.0385 0.132327042627541
0.0385 0.132332598152233
0.0385 0.132338153676924
0.0385 0.132343709201616
0.0385 0.132349264726307
0.0385 0.132354820250999
0.0385 0.13236037577569
0.0385 0.132365931300382
0.0385 0.132371486825073
0.0385 0.132377042349765
0.0385 0.132382597874456
0.0385 0.132388153399148
0.0385 0.132393708923839
0.0385 0.132399264448531
0.0385 0.132404819973222
0.0385 0.132410375497914
0.0385 0.132415931022605
0.0385 0.132421486547297
0.0385 0.132427042071988
0.0385 0.13243259759668
0.0385 0.132438153121372
0.0385 0.132443708646063
0.0385 0.132449264170755
0.0386 0.132454819695446
0.0386 0.132460375220138
0.0386 0.132465930744829
0.0386 0.132471486269521
0.0386 0.132477041794212
0.0386 0.132482597318904
0.0386 0.132488152843595
0.0386 0.132493708368287
0.0386 0.132499263892978
0.0386 0.13250481941767
0.0386 0.132510374942361
0.0386 0.132515930467053
0.0386 0.132521485991744
0.0386 0.132527041516436
0.0386 0.132532597041128
0.0386 0.132538152565819
0.0386 0.132543708090511
0.0386 0.132549263615202
0.0386 0.132554819139894
0.0386 0.132560374664585
0.0386 0.132565930189277
0.0386 0.132571485713968
0.0386 0.13257704123866
0.0386 0.132582596763351
0.0386 0.132588152288043
0.0386 0.132593707812734
0.0386 0.132599263337426
0.0386 0.132604818862117
0.0386 0.132610374386809
0.0386 0.132615929911501
0.0386 0.132621485436192
0.0386 0.132627040960884
0.0386 0.132632596485575
0.0386 0.132638152010267
0.0386 0.132643707534958
0.0386 0.13264926305965
0.0386 0.132654818584341
0.0386 0.132660374109033
0.0386 0.132665929633724
0.0386 0.132671485158416
0.0386 0.132677040683107
0.0386 0.132682596207799
0.0386 0.13268815173249
0.0386 0.132693707257182
0.0386 0.132699262781873
0.0386 0.132704818306565
0.0386 0.132710373831257
0.0386 0.132715929355948
0.0386 0.13272148488064
0.0386 0.132727040405331
0.0386 0.132732595930023
0.0386 0.132738151454714
0.0386 0.132743706979406
0.0386 0.132749262504097
0.0386 0.132754818028789
0.0386 0.13276037355348
0.0386 0.132765929078172
0.0386 0.132771484602863
0.0386 0.132777040127555
0.0386 0.132782595652246
0.0386 0.132788151176938
0.0386 0.132793706701629
0.0386 0.132799262226321
0.0386 0.132804817751012
0.0386 0.132810373275704
0.0386 0.132815928800396
0.0386 0.132821484325087
0.0386 0.132827039849779
0.0386 0.13283259537447
0.0386 0.132838150899162
0.0386 0.132843706423853
0.0386 0.132849261948545
0.0386 0.132854817473236
0.0386 0.132860372997928
0.0386 0.132865928522619
0.0386 0.132871484047311
0.0386 0.132877039572002
0.0386 0.132882595096694
0.0386 0.132888150621385
0.0386 0.132893706146077
0.0386 0.132899261670769
0.0386 0.13290481719546
0.0386 0.132910372720152
0.0386 0.132915928244843
0.0386 0.132921483769535
0.0386 0.132927039294226
0.0386 0.132932594818918
0.0386 0.132938150343609
0.0386 0.132943705868301
0.0386 0.132949261392992
0.0386 0.132954816917684
0.0386 0.132960372442375
0.0386 0.132965927967067
0.0386 0.132971483491758
0.0386 0.13297703901645
0.0386 0.132982594541141
0.0386 0.132988150065833
0.0386 0.132993705590525
0.0386 0.132999261115216
0.0386 0.133004816639908
0.0386 0.133010372164599
0.0386 0.133015927689291
0.0386 0.133021483213982
0.0386 0.133027038738674
0.0386 0.133032594263365
0.0386 0.133038149788057
0.0386 0.133043705312748
0.0386 0.13304926083744
0.0386 0.133054816362131
0.0386 0.133060371886823
0.0386 0.133065927411514
0.0386 0.133071482936206
0.0386 0.133077038460897
0.0386 0.133082593985589
0.0386 0.133088149510281
0.0386 0.133093705034972
0.0386 0.133099260559664
0.0386 0.133104816084355
0.0386 0.133110371609047
0.0386 0.133115927133738
0.0386 0.13312148265843
0.0386 0.133127038183121
0.0386 0.133132593707813
0.0386 0.133138149232504
0.0386 0.133143704757196
0.0386 0.133149260281887
0.0386 0.133154815806579
0.0386 0.13316037133127
0.0386 0.133165926855962
0.0386 0.133171482380653
0.0386 0.133177037905345
0.0386 0.133182593430037
0.0386 0.133188148954728
0.0386 0.13319370447942
0.0386 0.133199260004111
0.0386 0.133204815528803
0.0386 0.133210371053494
0.0386 0.133215926578186
0.0386 0.133221482102877
0.0386 0.133227037627569
0.0386 0.13323259315226
0.0386 0.133238148676952
0.0386 0.133243704201643
0.0386 0.133249259726335
0.0386 0.133254815251026
0.0386 0.133260370775718
0.0386 0.133265926300409
0.0386 0.133271481825101
0.0386 0.133277037349793
0.0386 0.133282592874484
0.0386 0.133288148399176
0.0386 0.133293703923867
0.0386 0.133299259448559
0.0386 0.13330481497325
0.0386 0.133310370497942
0.0386 0.133315926022633
0.0386 0.133321481547325
0.0386 0.133327037072016
0.0386 0.133332592596708
0.0386 0.133338148121399
0.0386 0.133343703646091
0.0386 0.133349259170782
0.0386 0.133354814695474
0.0386 0.133360370220165
0.0386 0.133365925744857
0.0386 0.133371481269549
0.0386 0.13337703679424
0.0386 0.133382592318932
0.0386 0.133388147843623
0.0386 0.133393703368315
0.0386 0.133399258893006
0.0386 0.133404814417698
0.0386 0.133410369942389
0.0386 0.133415925467081
0.0386 0.133421480991772
0.0386 0.133427036516464
0.0386 0.133432592041155
0.0386 0.133438147565847
0.0386 0.133443703090538
0.0386 0.13344925861523
0.0386 0.133454814139921
0.0386 0.133460369664613
0.0386 0.133465925189305
0.0386 0.133471480713996
0.0386 0.133477036238688
0.0386 0.133482591763379
0.0386 0.133488147288071
0.0386 0.133493702812762
0.0386 0.133499258337454
0.0386 0.133504813862145
0.0386 0.133510369386837
0.0386 0.133515924911528
0.0386 0.13352148043622
0.0386 0.133527035960911
0.0386 0.133532591485603
0.0386 0.133538147010294
0.0386 0.133543702534986
0.0386 0.133549258059677
0.0386 0.133554813584369
0.0386 0.133560369109061
0.0386 0.133565924633752
0.0386 0.133571480158444
0.0386 0.133577035683135
0.0386 0.133582591207827
0.0386 0.133588146732518
0.0386 0.13359370225721
0.0386 0.133599257781901
0.0386 0.133604813306593
0.0386 0.133610368831284
0.0386 0.133615924355976
0.0386 0.133621479880667
0.0386 0.133627035405359
0.0386 0.13363259093005
0.0386 0.133638146454742
0.0386 0.133643701979433
0.0386 0.133649257504125
0.0386 0.133654813028817
0.0386 0.133660368553508
0.0386 0.1336659240782
0.0386 0.133671479602891
0.0386 0.133677035127583
0.0386 0.133682590652274
0.0386 0.133688146176966
0.0386 0.133693701701657
0.0386 0.133699257226349
0.0386 0.13370481275104
0.0386 0.133710368275732
0.0386 0.133715923800423
0.0386 0.133721479325115
0.0386 0.133727034849806
0.0386 0.133732590374498
0.0386 0.133738145899189
0.0386 0.133743701423881
0.0386 0.133749256948573
0.0386 0.133754812473264
0.0386 0.133760367997956
0.0386 0.133765923522647
0.0386 0.133771479047339
0.0386 0.13377703457203
0.0386 0.133782590096722
0.0386 0.133788145621413
0.0386 0.133793701146105
0.0386 0.133799256670796
0.0386 0.133804812195488
0.0386 0.133810367720179
0.0386 0.133815923244871
0.0386 0.133821478769562
0.0386 0.133827034294254
0.0386 0.133832589818945
0.0386 0.133838145343637
0.0386 0.133843700868329
0.0386 0.13384925639302
0.0386 0.133854811917712
0.0386 0.133860367442403
0.0386 0.133865922967095
0.0386 0.133871478491786
0.0386 0.133877034016478
0.0386 0.133882589541169
0.0386 0.133888145065861
0.0386 0.133893700590552
0.0386 0.133899256115244
0.0386 0.133904811639935
0.0386 0.133910367164627
0.0386 0.133915922689318
0.0386 0.13392147821401
0.0386 0.133927033738701
0.0386 0.133932589263393
0.0386 0.133938144788085
0.0386 0.133943700312776
0.0386 0.133949255837468
0.0386 0.133954811362159
0.0386 0.133960366886851
0.0386 0.133965922411542
0.0386 0.133971477936234
0.0386 0.133977033460925
0.0386 0.133982588985617
0.0386 0.133988144510308
0.0386 0.133993700035
0.0386 0.133999255559691
0.0386 0.134004811084383
0.0386 0.134010366609074
0.0386 0.134015922133766
0.0386 0.134021477658457
0.0386 0.134027033183149
0.0386 0.134032588707841
0.0386 0.134038144232532
0.0386 0.134043699757224
0.0386 0.134049255281915
0.0386 0.134054810806607
0.0386 0.134060366331298
0.0386 0.13406592185599
0.0386 0.134071477380681
0.0386 0.134077032905373
0.0386 0.134082588430064
0.0386 0.134088143954756
0.0386 0.134093699479447
0.0386 0.134099255004139
0.0386 0.13410481052883
0.0386 0.134110366053522
0.0386 0.134115921578213
0.0386 0.134121477102905
0.0386 0.134127032627597
0.0386 0.134132588152288
0.0386 0.13413814367698
0.0386 0.134143699201671
0.0386 0.134149254726363
0.0386 0.134154810251054
0.0386 0.134160365775746
0.0386 0.134165921300437
0.0386 0.134171476825129
0.0386 0.13417703234982
0.0386 0.134182587874512
0.0386 0.134188143399203
0.0386 0.134193698923895
0.0386 0.134199254448586
0.0386 0.134204809973278
0.0386 0.134210365497969
0.0386 0.134215921022661
0.0386 0.134221476547353
0.0386 0.134227032072044
0.0386 0.134232587596736
0.0386 0.134238143121427
0.0386 0.134243698646119
0.0386 0.13424925417081
0.0386 0.134254809695502
0.0386 0.134260365220193
0.0386 0.134265920744885
0.0386 0.134271476269576
0.0386 0.134277031794268
0.0386 0.134282587318959
0.0386 0.134288142843651
0.0386 0.134293698368342
0.0386 0.134299253893034
0.0386 0.134304809417725
0.0386 0.134310364942417
0.0386 0.134315920467109
0.0386 0.1343214759918
0.0386 0.134327031516492
0.0386 0.134332587041183
0.0386 0.134338142565875
0.0386 0.134343698090566
0.0386 0.134349253615258
0.0386 0.134354809139949
0.0386 0.134360364664641
0.0386 0.134365920189332
0.0386 0.134371475714024
0.0386 0.134377031238715
0.0386 0.134382586763407
0.0386 0.134388142288098
0.0386 0.13439369781279
0.0386 0.134399253337481
0.0386 0.134404808862173
0.0386 0.134410364386865
0.0386 0.134415919911556
0.0386 0.134421475436248
0.0386 0.134427030960939
0.0386 0.134432586485631
0.0386 0.134438142010322
0.0386 0.134443697535014
0.0386 0.134449253059705
0.0386 0.134454808584397
0.0386 0.134460364109088
0.0386 0.13446591963378
0.0386 0.134471475158471
0.0386 0.134477030683163
0.0386 0.134482586207854
0.0386 0.134488141732546
0.0386 0.134493697257237
0.0386 0.134499252781929
0.0386 0.134504808306621
0.0386 0.134510363831312
0.0386 0.134515919356004
0.0386 0.134521474880695
0.0386 0.134527030405387
0.0386 0.134532585930078
0.0386 0.13453814145477
0.0386 0.134543696979461
0.0386 0.134549252504153
0.0386 0.134554808028844
0.0386 0.134560363553536
0.0386 0.134565919078227
0.0386 0.134571474602919
0.0386 0.13457703012761
0.0386 0.134582585652302
0.0386 0.134588141176993
0.0386 0.134593696701685
0.0386 0.134599252226377
0.0386 0.134604807751068
0.0386 0.13461036327576
0.0386 0.134615918800451
0.0386 0.134621474325143
0.0386 0.134627029849834
0.0386 0.134632585374526
0.0386 0.134638140899217
0.0386 0.134643696423909
0.0386 0.1346492519486
0.0386 0.134654807473292
0.0386 0.134660362997983
0.0386 0.134665918522675
0.0386 0.134671474047366
0.0386 0.134677029572058
0.0386 0.134682585096749
0.0386 0.134688140621441
0.0386 0.134693696146133
0.0386 0.134699251670824
0.0386 0.134704807195516
0.0386 0.134710362720207
0.0386 0.134715918244899
0.0386 0.13472147376959
0.0386 0.134727029294282
0.0386 0.134732584818973
0.0386 0.134738140343665
0.0386 0.134743695868356
0.0386 0.134749251393048
0.0386 0.134754806917739
0.0386 0.134760362442431
0.0386 0.134765917967122
0.0386 0.134771473491814
0.0386 0.134777029016505
0.0386 0.134782584541197
0.0386 0.134788140065889
0.0386 0.13479369559058
0.0386 0.134799251115272
0.0386 0.134804806639963
0.0386 0.134810362164655
0.0386 0.134815917689346
0.0386 0.134821473214038
0.0386 0.134827028738729
0.0386 0.134832584263421
0.0386 0.134838139788112
0.0386 0.134843695312804
0.0386 0.134849250837495
0.0386 0.134854806362187
0.0386 0.134860361886878
0.0386 0.13486591741157
0.0386 0.134871472936261
0.0386 0.134877028460953
0.0386 0.134882583985645
0.0386 0.134888139510336
0.0386 0.134893695035028
0.0386 0.134899250559719
0.0386 0.134904806084411
0.0386 0.134910361609102
0.0386 0.134915917133794
0.0386 0.134921472658485
0.0386 0.134927028183177
0.0386 0.134932583707868
0.0386 0.13493813923256
0.0386 0.134943694757251
0.0386 0.134949250281943
0.0386 0.134954805806634
0.0386 0.134960361331326
0.0386 0.134965916856017
0.0386 0.134971472380709
0.0386 0.134977027905401
0.0386 0.134982583430092
0.0386 0.134988138954784
0.0386 0.134993694479475
0.0386 0.134999250004167
0.0386 0.135004805528858
0.0386 0.13501036105355
0.0386 0.135015916578241
0.0386 0.135021472102933
0.0386 0.135027027627624
0.0386 0.135032583152316
0.0386 0.135038138677007
0.0386 0.135043694201699
0.0386 0.13504924972639
0.0386 0.135054805251082
0.0386 0.135060360775773
0.0386 0.135065916300465
0.0386 0.135071471825157
0.0386 0.135077027349848
0.0387 0.13508258287454
0.0387 0.135088138399231
0.0387 0.135093693923923
0.0387 0.135099249448614
0.0387 0.135104804973306
0.0387 0.135110360497997
0.0387 0.135115916022689
0.0387 0.13512147154738
0.0387 0.135127027072072
0.0387 0.135132582596763
0.0387 0.135138138121455
0.0387 0.135143693646146
0.0387 0.135149249170838
0.0387 0.135154804695529
0.0387 0.135160360220221
0.0387 0.135165915744913
0.0387 0.135171471269604
0.0387 0.135177026794296
0.0387 0.135182582318987
0.0387 0.135188137843679
0.0387 0.13519369336837
0.0387 0.135199248893062
0.0387 0.135204804417753
0.0387 0.135210359942445
0.0387 0.135215915467136
0.0387 0.135221470991828
0.0387 0.135227026516519
0.0387 0.135232582041211
0.0387 0.135238137565902
0.0387 0.135243693090594
0.0387 0.135249248615285
0.0387 0.135254804139977
0.0387 0.135260359664669
0.0387 0.13526591518936
0.0387 0.135271470714052
0.0387 0.135277026238743
0.0387 0.135282581763435
0.0387 0.135288137288126
0.0387 0.135293692812818
0.0387 0.135299248337509
0.0387 0.135304803862201
0.0387 0.135310359386892
0.0387 0.135315914911584
0.0387 0.135321470436275
0.0387 0.135327025960967
0.0387 0.135332581485658
0.0387 0.13533813701035
0.0387 0.135343692535041
0.0387 0.135349248059733
0.0387 0.135354803584425
0.0387 0.135360359109116
0.0387 0.135365914633808
0.0387 0.135371470158499
0.0387 0.135377025683191
0.0387 0.135382581207882
0.0387 0.135388136732574
0.0387 0.135393692257265
0.0387 0.135399247781957
0.0387 0.135404803306648
0.0387 0.13541035883134
0.0387 0.135415914356031
0.0387 0.135421469880723
0.0387 0.135427025405414
0.0387 0.135432580930106
0.0387 0.135438136454797
0.0387 0.135443691979489
0.0387 0.135449247504181
0.0387 0.135454803028872
0.0387 0.135460358553564
0.0387 0.135465914078255
0.0387 0.135471469602947
0.0387 0.135477025127638
0.0387 0.13548258065233
0.0387 0.135488136177021
0.0387 0.135493691701713
0.0387 0.135499247226404
0.0387 0.135504802751096
0.0387 0.135510358275787
0.0387 0.135515913800479
0.0387 0.13552146932517
0.0387 0.135527024849862
0.0387 0.135532580374553
0.0387 0.135538135899245
0.0387 0.135543691423937
0.0387 0.135549246948628
0.0387 0.13555480247332
0.0387 0.135560357998011
0.0387 0.135565913522703
0.0387 0.135571469047394
0.0387 0.135577024572086
0.0387 0.135582580096777
0.0387 0.135588135621469
0.0387 0.13559369114616
0.0387 0.135599246670852
0.0387 0.135604802195543
0.0387 0.135610357720235
0.0387 0.135615913244926
0.0387 0.135621468769618
0.0387 0.135627024294309
0.0387 0.135632579819001
0.0387 0.135638135343693
0.0387 0.135643690868384
0.0387 0.135649246393076
0.0387 0.135654801917767
0.0387 0.135660357442459
0.0387 0.13566591296715
0.0387 0.135671468491842
0.0387 0.135677024016533
0.0387 0.135682579541225
0.0387 0.135688135065916
0.0387 0.135693690590608
0.0387 0.135699246115299
0.0387 0.135704801639991
0.0387 0.135710357164682
0.0387 0.135715912689374
0.0387 0.135721468214065
0.0387 0.135727023738757
0.0387 0.135732579263449
0.0387 0.13573813478814
0.0387 0.135743690312832
0.0387 0.135749245837523
0.0387 0.135754801362215
0.0387 0.135760356886906
0.0387 0.135765912411598
0.0387 0.135771467936289
0.0387 0.135777023460981
0.0387 0.135782578985672
0.0387 0.135788134510364
0.0387 0.135793690035055
0.0387 0.135799245559747
0.0387 0.135804801084438
0.0387 0.13581035660913
0.0387 0.135815912133821
0.0387 0.135821467658513
0.0387 0.135827023183205
0.0387 0.135832578707896
0.0387 0.135838134232588
0.0387 0.135843689757279
0.0387 0.135849245281971
0.0387 0.135854800806662
0.0387 0.135860356331354
0.0387 0.135865911856045
0.0387 0.135871467380737
0.0387 0.135877022905428
0.0387 0.13588257843012
0.0387 0.135888133954811
0.0387 0.135893689479503
0.0387 0.135899245004194
0.0387 0.135904800528886
0.0387 0.135910356053577
0.0387 0.135915911578269
0.0387 0.135921467102961
0.0387 0.135927022627652
0.0387 0.135932578152344
0.0387 0.135938133677035
0.0387 0.135943689201727
0.0387 0.135949244726418
0.0387 0.13595480025111
0.0387 0.135960355775801
0.0387 0.135965911300493
0.0387 0.135971466825184
0.0387 0.135977022349876
0.0387 0.135982577874567
0.0387 0.135988133399259
0.0387 0.13599368892395
0.0387 0.135999244448642
0.0387 0.136004799973333
0.0387 0.136010355498025
0.0387 0.136015911022717
0.0387 0.136021466547408
0.0387 0.1360270220721
0.0387 0.136032577596791
0.0387 0.136038133121483
0.0387 0.136043688646174
0.0387 0.136049244170866
0.0387 0.136054799695557
0.0387 0.136060355220249
0.0387 0.13606591074494
0.0387 0.136071466269632
0.0387 0.136077021794323
0.0387 0.136082577319015
0.0387 0.136088132843706
0.0387 0.136093688368398
0.0387 0.136099243893089
0.0387 0.136104799417781
0.0387 0.136110354942473
0.0387 0.136115910467164
0.0387 0.136121465991856
0.0387 0.136127021516547
0.0387 0.136132577041239
0.0387 0.13613813256593
0.0387 0.136143688090622
0.0387 0.136149243615313
0.0387 0.136154799140005
0.0387 0.136160354664696
0.0387 0.136165910189388
0.0387 0.136171465714079
0.0387 0.136177021238771
0.0387 0.136182576763462
0.0387 0.136188132288154
0.0387 0.136193687812845
0.0387 0.136199243337537
0.0387 0.136204798862229
0.0387 0.13621035438692
0.0387 0.136215909911612
0.0387 0.136221465436303
0.0387 0.136227020960995
0.0387 0.136232576485686
0.0387 0.136238132010378
0.0387 0.136243687535069
0.0387 0.136249243059761
0.0387 0.136254798584452
0.0387 0.136260354109144
0.0387 0.136265909633835
0.0387 0.136271465158527
0.0387 0.136277020683218
0.0387 0.13628257620791
0.0387 0.136288131732601
0.0387 0.136293687257293
0.0387 0.136299242781985
0.0387 0.136304798306676
0.0387 0.136310353831368
0.0387 0.136315909356059
0.0387 0.136321464880751
0.0387 0.136327020405442
0.0387 0.136332575930134
0.0387 0.136338131454825
0.0387 0.136343686979517
0.0387 0.136349242504208
0.0387 0.1363547980289
0.0387 0.136360353553591
0.0387 0.136365909078283
0.0387 0.136371464602974
0.0387 0.136377020127666
0.0387 0.136382575652358
0.0387 0.136388131177049
0.0387 0.136393686701741
0.0387 0.136399242226432
0.0387 0.136404797751124
0.0387 0.136410353275815
0.0387 0.136415908800507
0.0387 0.136421464325198
0.0387 0.13642701984989
0.0387 0.136432575374581
0.0387 0.136438130899273
0.0387 0.136443686423964
0.0387 0.136449241948656
0.0387 0.136454797473347
0.0387 0.136460352998039
0.0387 0.13646590852273
0.0387 0.136471464047422
0.0387 0.136477019572114
0.0387 0.136482575096805
0.0387 0.136488130621497
0.0387 0.136493686146188
0.0387 0.13649924167088
0.0387 0.136504797195571
0.0387 0.136510352720263
0.0387 0.136515908244954
0.0387 0.136521463769646
0.0387 0.136527019294337
0.0387 0.136532574819029
0.0387 0.13653813034372
0.0387 0.136543685868412
0.0387 0.136549241393103
0.0387 0.136554796917795
0.0387 0.136560352442486
0.0387 0.136565907967178
0.0387 0.136571463491869
0.0387 0.136577019016561
0.0387 0.136582574541253
0.0387 0.136588130065944
0.0387 0.136593685590636
0.0387 0.136599241115327
0.0387 0.136604796640019
0.0387 0.13661035216471
0.0387 0.136615907689402
0.0387 0.136621463214093
0.0387 0.136627018738785
0.0387 0.136632574263476
0.0387 0.136638129788168
0.0387 0.136643685312859
0.0387 0.136649240837551
0.0387 0.136654796362242
0.0387 0.136660351886934
0.0387 0.136665907411625
0.0387 0.136671462936317
0.0387 0.136677018461009
0.0387 0.1366825739857
0.0387 0.136688129510392
0.0387 0.136693685035083
0.0387 0.136699240559775
0.0387 0.136704796084466
0.0387 0.136710351609158
0.0387 0.136715907133849
0.0387 0.136721462658541
0.0387 0.136727018183232
0.0387 0.136732573707924
0.0387 0.136738129232615
0.0387 0.136743684757307
0.0387 0.136749240281998
0.0387 0.13675479580669
0.0387 0.136760351331381
0.0387 0.136765906856073
0.0387 0.136771462380765
0.0387 0.136777017905456
0.0387 0.136782573430148
0.0387 0.136788128954839
0.0387 0.136793684479531
0.0387 0.136799240004222
0.0387 0.136804795528914
0.0387 0.136810351053605
0.0387 0.136815906578297
0.0387 0.136821462102988
0.0387 0.13682701762768
0.0387 0.136832573152371
0.0387 0.136838128677063
0.0387 0.136843684201754
0.0387 0.136849239726446
0.0387 0.136854795251138
0.0387 0.136860350775829
0.0387 0.136865906300521
0.0387 0.136871461825212
0.0387 0.136877017349904
0.0387 0.136882572874595
0.0387 0.136888128399287
0.0387 0.136893683923978
0.0387 0.13689923944867
0.0387 0.136904794973361
0.0387 0.136910350498053
0.0387 0.136915906022744
0.0387 0.136921461547436
0.0387 0.136927017072127
0.0387 0.136932572596819
0.0387 0.13693812812151
0.0387 0.136943683646202
0.0387 0.136949239170893
0.0387 0.136954794695585
0.0387 0.136960350220277
0.0387 0.136965905744968
0.0387 0.13697146126966
0.0387 0.136977016794351
0.0387 0.136982572319043
0.0387 0.136988127843734
0.0387 0.136993683368426
0.0387 0.136999238893117
0.0387 0.137004794417809
0.0387 0.1370103499425
0.0387 0.137015905467192
0.0387 0.137021460991883
0.0387 0.137027016516575
0.0387 0.137032572041266
0.0387 0.137038127565958
0.0387 0.13704368309065
0.0387 0.137049238615341
0.0387 0.137054794140033
0.0387 0.137060349664724
0.0387 0.137065905189416
0.0387 0.137071460714107
0.0387 0.137077016238799
0.0387 0.13708257176349
0.0387 0.137088127288182
0.0387 0.137093682812873
0.0387 0.137099238337565
0.0387 0.137104793862256
0.0387 0.137110349386948
0.0387 0.137115904911639
0.0387 0.137121460436331
0.0387 0.137127015961022
0.0387 0.137132571485714
0.0387 0.137138127010406
0.0387 0.137143682535097
0.0387 0.137149238059789
0.0387 0.13715479358448
0.0387 0.137160349109172
0.0387 0.137165904633863
0.0387 0.137171460158555
0.0387 0.137177015683246
0.0387 0.137182571207938
0.0387 0.137188126732629
0.0387 0.137193682257321
0.0387 0.137199237782012
0.0387 0.137204793306704
0.0387 0.137210348831395
0.0387 0.137215904356087
0.0387 0.137221459880778
0.0387 0.13722701540547
0.0387 0.137232570930162
0.0387 0.137238126454853
0.0387 0.137243681979545
0.0387 0.137249237504236
0.0387 0.137254793028928
0.0387 0.137260348553619
0.0387 0.137265904078311
0.0387 0.137271459603002
0.0387 0.137277015127694
0.0387 0.137282570652385
0.0387 0.137288126177077
0.0387 0.137293681701768
0.0387 0.13729923722646
0.0387 0.137304792751151
0.0387 0.137310348275843
0.0387 0.137315903800534
0.0387 0.137321459325226
0.0387 0.137327014849918
0.0387 0.137332570374609
0.0387 0.137338125899301
0.0387 0.137343681423992
0.0387 0.137349236948684
0.0387 0.137354792473375
0.0387 0.137360347998067
0.0387 0.137365903522758
0.0387 0.13737145904745
0.0387 0.137377014572141
0.0387 0.137382570096833
0.0387 0.137388125621524
0.0387 0.137393681146216
0.0387 0.137399236670907
0.0387 0.137404792195599
0.0387 0.13741034772029
0.0387 0.137415903244982
0.0387 0.137421458769674
0.0387 0.137427014294365
0.0387 0.137432569819057
0.0387 0.137438125343748
0.0387 0.13744368086844
0.0387 0.137449236393131
0.0387 0.137454791917823
0.0387 0.137460347442514
0.0387 0.137465902967206
0.0387 0.137471458491897
0.0387 0.137477014016589
0.0387 0.13748256954128
0.0387 0.137488125065972
0.0387 0.137493680590663
0.0387 0.137499236115355
0.0387 0.137504791640046
0.0387 0.137510347164738
0.0387 0.13751590268943
0.0387 0.137521458214121
0.0387 0.137527013738813
0.0387 0.137532569263504
0.0387 0.137538124788196
0.0387 0.137543680312887
0.0387 0.137549235837579
0.0387 0.13755479136227
0.0387 0.137560346886962
0.0387 0.137565902411653
0.0387 0.137571457936345
0.0387 0.137577013461036
0.0387 0.137582568985728
0.0387 0.137588124510419
0.0387 0.137593680035111
0.0387 0.137599235559802
0.0387 0.137604791084494
0.0387 0.137610346609186
0.0387 0.137615902133877
0.0387 0.137621457658569
0.0387 0.13762701318326
0.0387 0.137632568707952
0.0387 0.137638124232643
0.0387 0.137643679757335
0.0387 0.137649235282026
0.0387 0.137654790806718
0.0387 0.137660346331409
0.0387 0.137665901856101
0.0387 0.137671457380792
0.0387 0.137677012905484
0.0387 0.137682568430175
0.0387 0.137688123954867
0.0387 0.137693679479558
0.0387 0.13769923500425
0.0387 0.137704790528942
0.0387 0.137710346053633
0.0387 0.137715901578325
0.0387 0.137721457103016
0.0387 0.137727012627708
0.0387 0.137732568152399
0.0387 0.137738123677091
0.0387 0.137743679201782
0.0387 0.137749234726474
0.0387 0.137754790251165
0.0387 0.137760345775857
0.0387 0.137765901300548
0.0387 0.13777145682524
0.0387 0.137777012349931
0.0387 0.137782567874623
0.0387 0.137788123399314
0.0387 0.137793678924006
0.0387 0.137799234448698
0.0387 0.137804789973389
0.0387 0.137810345498081
0.0387 0.137815901022772
0.0387 0.137821456547464
0.0387 0.137827012072155
0.0387 0.137832567596847
0.0387 0.137838123121538
0.0387 0.13784367864623
0.0387 0.137849234170921
0.0387 0.137854789695613
0.0387 0.137860345220304
0.0387 0.137865900744996
0.0387 0.137871456269687
0.0387 0.137877011794379
0.0387 0.13788256731907
0.0387 0.137888122843762
0.0388 0.137893678368454
0.0388 0.137899233893145
0.0388 0.137904789417837
0.0388 0.137910344942528
0.0388 0.13791590046722
0.0388 0.137921455991911
0.0388 0.137927011516603
0.0388 0.137932567041294
0.0388 0.137938122565986
0.0388 0.137943678090677
0.0388 0.137949233615369
0.0388 0.13795478914006
0.0388 0.137960344664752
0.0388 0.137965900189443
0.0388 0.137971455714135
0.0388 0.137977011238826
0.0388 0.137982566763518
0.0388 0.13798812228821
0.0388 0.137993677812901
0.0388 0.137999233337593
0.0388 0.138004788862284
0.0388 0.138010344386976
0.0388 0.138015899911667
0.0388 0.138021455436359
0.0388 0.13802701096105
0.0388 0.138032566485742
0.0388 0.138038122010433
0.0388 0.138043677535125
0.0388 0.138049233059816
0.0388 0.138054788584508
0.0388 0.138060344109199
0.0388 0.138065899633891
0.0388 0.138071455158582
0.0388 0.138077010683274
0.0388 0.138082566207966
0.0388 0.138088121732657
0.0388 0.138093677257349
0.0388 0.13809923278204
0.0388 0.138104788306732
0.0388 0.138110343831423
0.0388 0.138115899356115
0.0388 0.138121454880806
0.0388 0.138127010405498
0.0388 0.138132565930189
0.0388 0.138138121454881
0.0388 0.138143676979572
0.0388 0.138149232504264
0.0388 0.138154788028955
0.0388 0.138160343553647
0.0388 0.138165899078338
0.0388 0.13817145460303
0.0388 0.138177010127722
0.0388 0.138182565652413
0.0388 0.138188121177105
0.0388 0.138193676701796
0.0388 0.138199232226488
0.0388 0.138204787751179
0.0388 0.138210343275871
0.0388 0.138215898800562
0.0388 0.138221454325254
0.0388 0.138227009849945
0.0388 0.138232565374637
0.0388 0.138238120899328
0.0388 0.13824367642402
0.0388 0.138249231948711
0.0388 0.138254787473403
0.0388 0.138260342998094
0.0388 0.138265898522786
0.0388 0.138271454047478
0.0388 0.138277009572169
0.0388 0.138282565096861
0.0388 0.138288120621552
0.0388 0.138293676146244
0.0388 0.138299231670935
0.0388 0.138304787195627
0.0388 0.138310342720318
0.0388 0.13831589824501
0.0388 0.138321453769701
0.0388 0.138327009294393
0.0388 0.138332564819084
0.0388 0.138338120343776
0.0388 0.138343675868467
0.0388 0.138349231393159
0.0388 0.13835478691785
0.0388 0.138360342442542
0.0388 0.138365897967234
0.0388 0.138371453491925
0.0388 0.138377009016617
0.0388 0.138382564541308
0.0388 0.138388120066
0.0388 0.138393675590691
0.0388 0.138399231115383
0.0388 0.138404786640074
0.0388 0.138410342164766
0.0388 0.138415897689457
0.0388 0.138421453214149
0.0388 0.13842700873884
0.0388 0.138432564263532
0.0388 0.138438119788223
0.0388 0.138443675312915
0.0388 0.138449230837606
0.0388 0.138454786362298
0.0388 0.13846034188699
0.0388 0.138465897411681
0.0388 0.138471452936373
0.0388 0.138477008461064
0.0388 0.138482563985756
0.0388 0.138488119510447
0.0388 0.138493675035139
0.0388 0.13849923055983
0.0388 0.138504786084522
0.0388 0.138510341609213
0.0388 0.138515897133905
0.0388 0.138521452658596
0.0388 0.138527008183288
0.0388 0.138532563707979
0.0388 0.138538119232671
0.0388 0.138543674757362
0.0388 0.138549230282054
0.0388 0.138554785806746
0.0388 0.138560341331437
0.0388 0.138565896856129
0.0388 0.13857145238082
0.0388 0.138577007905512
0.0388 0.138582563430203
0.0388 0.138588118954895
0.0388 0.138593674479586
0.0388 0.138599230004278
0.0388 0.138604785528969
0.0388 0.138610341053661
0.0388 0.138615896578352
0.0388 0.138621452103044
0.0388 0.138627007627735
0.0388 0.138632563152427
0.0388 0.138638118677118
0.0388 0.13864367420181
0.0388 0.138649229726502
0.0388 0.138654785251193
0.0388 0.138660340775885
0.0388 0.138665896300576
0.0388 0.138671451825268
0.0388 0.138677007349959
0.0388 0.138682562874651
0.0388 0.138688118399342
0.0388 0.138693673924034
0.0388 0.138699229448725
0.0388 0.138704784973417
0.0388 0.138710340498108
0.0388 0.1387158960228
0.0388 0.138721451547491
0.0388 0.138727007072183
0.0388 0.138732562596874
0.0388 0.138738118121566
0.0388 0.138743673646258
0.0388 0.138749229170949
0.0388 0.138754784695641
0.0388 0.138760340220332
0.0388 0.138765895745024
0.0388 0.138771451269715
0.0388 0.138777006794407
0.0388 0.138782562319098
0.0388 0.13878811784379
0.0388 0.138793673368481
0.0388 0.138799228893173
0.0388 0.138804784417864
0.0388 0.138810339942556
0.0388 0.138815895467247
0.0388 0.138821450991939
0.0388 0.13882700651663
0.0388 0.138832562041322
0.0388 0.138838117566014
0.0388 0.138843673090705
0.0388 0.138849228615397
0.0388 0.138854784140088
0.0388 0.13886033966478
0.0388 0.138865895189471
0.0388 0.138871450714163
0.0388 0.138877006238854
0.0388 0.138882561763546
0.0388 0.138888117288237
0.0388 0.138893672812929
0.0388 0.13889922833762
0.0388 0.138904783862312
0.0388 0.138910339387003
0.0388 0.138915894911695
0.0388 0.138921450436386
0.0388 0.138927005961078
0.0388 0.13893256148577
0.0388 0.138938117010461
0.0388 0.138943672535153
0.0388 0.138949228059844
0.0388 0.138954783584536
0.0388 0.138960339109227
0.0388 0.138965894633919
0.0388 0.13897145015861
0.0388 0.138977005683302
0.0388 0.138982561207993
0.0388 0.138988116732685
0.0388 0.138993672257376
0.0388 0.138999227782068
0.0388 0.139004783306759
0.0388 0.139010338831451
0.0388 0.139015894356142
0.0388 0.139021449880834
0.0388 0.139027005405526
0.0388 0.139032560930217
0.0388 0.139038116454909
0.0388 0.1390436719796
0.0388 0.139049227504292
0.0388 0.139054783028983
0.0388 0.139060338553675
0.0388 0.139065894078366
0.0388 0.139071449603058
0.0388 0.139077005127749
0.0388 0.139082560652441
0.0388 0.139088116177132
0.0388 0.139093671701824
0.0388 0.139099227226515
0.0388 0.139104782751207
0.0388 0.139110338275898
0.0388 0.13911589380059
0.0388 0.139121449325282
0.0388 0.139127004849973
0.0388 0.139132560374665
0.0388 0.139138115899356
0.0388 0.139143671424048
0.0388 0.139149226948739
0.0388 0.139154782473431
0.0388 0.139160337998122
0.0388 0.139165893522814
0.0388 0.139171449047505
0.0388 0.139177004572197
0.0388 0.139182560096888
0.0388 0.13918811562158
0.0388 0.139193671146271
0.0388 0.139199226670963
0.0388 0.139204782195654
0.0388 0.139210337720346
0.0388 0.139215893245038
0.0388 0.139221448769729
0.0388 0.139227004294421
0.0388 0.139232559819112
0.0388 0.139238115343804
0.0388 0.139243670868495
0.0388 0.139249226393187
0.0388 0.139254781917878
0.0388 0.13926033744257
0.0388 0.139265892967261
0.0388 0.139271448491953
0.0388 0.139277004016644
0.0388 0.139282559541336
0.0388 0.139288115066027
0.0388 0.139293670590719
0.0388 0.13929922611541
0.0388 0.139304781640102
0.0388 0.139310337164794
0.0388 0.139315892689485
0.0388 0.139321448214177
0.0388 0.139327003738868
0.0388 0.13933255926356
0.0388 0.139338114788251
0.0388 0.139343670312943
0.0388 0.139349225837634
0.0388 0.139354781362326
0.0388 0.139360336887017
0.0388 0.139365892411709
0.0388 0.1393714479364
0.0388 0.139377003461092
0.0388 0.139382558985783
0.0388 0.139388114510475
0.0388 0.139393670035166
0.0388 0.139399225559858
0.0388 0.13940478108455
0.0388 0.139410336609241
0.0388 0.139415892133933
0.0388 0.139421447658624
0.0388 0.139427003183316
0.0388 0.139432558708007
0.0388 0.139438114232699
0.0388 0.13944366975739
0.0388 0.139449225282082
0.0388 0.139454780806773
0.0388 0.139460336331465
0.0388 0.139465891856156
0.0388 0.139471447380848
0.0388 0.139477002905539
0.0388 0.139482558430231
0.0388 0.139488113954922
0.0388 0.139493669479614
0.0388 0.139499225004306
0.0388 0.139504780528997
0.0388 0.139510336053689
0.0388 0.13951589157838
0.0388 0.139521447103072
0.0388 0.139527002627763
0.0388 0.139532558152455
0.0388 0.139538113677146
0.0388 0.139543669201838
0.0388 0.139549224726529
0.0388 0.139554780251221
0.0388 0.139560335775912
0.0388 0.139565891300604
0.0388 0.139571446825295
0.0388 0.139577002349987
0.0388 0.139582557874678
0.0388 0.13958811339937
0.0388 0.139593668924062
0.0388 0.139599224448753
0.0388 0.139604779973445
0.0388 0.139610335498136
0.0388 0.139615891022828
0.0388 0.139621446547519
0.0388 0.139627002072211
0.0388 0.139632557596902
0.0388 0.139638113121594
0.0388 0.139643668646285
0.0388 0.139649224170977
0.0388 0.139654779695668
0.0388 0.13966033522036
0.0388 0.139665890745051
0.0388 0.139671446269743
0.0388 0.139677001794434
0.0388 0.139682557319126
0.0388 0.139688112843818
0.0388 0.139693668368509
0.0388 0.139699223893201
0.0388 0.139704779417892
0.0388 0.139710334942584
0.0388 0.139715890467275
0.0388 0.139721445991967
0.0388 0.139727001516658
0.0388 0.13973255704135
0.0388 0.139738112566041
0.0388 0.139743668090733
0.0388 0.139749223615424
0.0388 0.139754779140116
0.0388 0.139760334664807
0.0388 0.139765890189499
0.0388 0.13977144571419
0.0388 0.139777001238882
0.0388 0.139782556763574
0.0388 0.139788112288265
0.0388 0.139793667812957
0.0388 0.139799223337648
0.0388 0.13980477886234
0.0388 0.139810334387031
0.0388 0.139815889911723
0.0388 0.139821445436414
0.0388 0.139827000961106
0.0388 0.139832556485797
0.0388 0.139838112010489
0.0388 0.13984366753518
0.0388 0.139849223059872
0.0388 0.139854778584563
0.0388 0.139860334109255
0.0388 0.139865889633946
0.0388 0.139871445158638
0.0388 0.13987700068333
0.0388 0.139882556208021
0.0388 0.139888111732713
0.0388 0.139893667257404
0.0388 0.139899222782096
0.0388 0.139904778306787
0.0388 0.139910333831479
0.0388 0.13991588935617
0.0388 0.139921444880862
0.0388 0.139927000405553
0.0388 0.139932555930245
0.0388 0.139938111454936
0.0388 0.139943666979628
0.0388 0.139949222504319
0.0388 0.139954778029011
0.0388 0.139960333553702
0.0388 0.139965889078394
0.0388 0.139971444603086
0.0388 0.139977000127777
0.0388 0.139982555652469
0.0388 0.13998811117716
0.0388 0.139993666701852
0.0388 0.139999222226543
0.0388 0.140004777751235
0.0388 0.140010333275926
0.0388 0.140015888800618
0.0388 0.140021444325309
0.0388 0.140026999850001
0.0388 0.140032555374692
0.0388 0.140038110899384
0.0388 0.140043666424075
0.0388 0.140049221948767
0.0388 0.140054777473458
0.0389 0.14006033299815
0.0389 0.140065888522842
0.0389 0.140071444047533
0.0389 0.140076999572225
0.0389 0.140082555096916
0.0389 0.140088110621608
0.0389 0.140093666146299
0.0389 0.140099221670991
0.0389 0.140104777195682
0.0389 0.140110332720374
0.0389 0.140115888245065
0.0389 0.140121443769757
0.0389 0.140126999294448
0.0389 0.14013255481914
0.0389 0.140138110343831
0.0389 0.140143665868523
0.0389 0.140149221393214
0.0389 0.140154776917906
0.0389 0.140160332442598
0.0389 0.140165887967289
0.0389 0.140171443491981
0.0389 0.140176999016672
0.0389 0.140182554541364
0.0389 0.140188110066055
0.0389 0.140193665590747
0.0389 0.140199221115438
0.0389 0.14020477664013
0.0389 0.140210332164821
0.0389 0.140215887689513
0.0389 0.140221443214204
0.0389 0.140226998738896
0.0389 0.140232554263587
0.0389 0.140238109788279
0.0389 0.140243665312971
0.0389 0.140249220837662
0.0389 0.140254776362354
0.0389 0.140260331887045
0.0389 0.140265887411737
0.0389 0.140271442936428
0.0389 0.14027699846112
0.0389 0.140282553985811
0.0389 0.140288109510503
0.0389 0.140293665035194
0.0389 0.140299220559886
0.0389 0.140304776084577
0.0389 0.140310331609269
0.0389 0.14031588713396
0.0389 0.140321442658652
0.0389 0.140326998183343
0.0389 0.140332553708035
0.0389 0.140338109232726
0.0389 0.140343664757418
0.0389 0.14034922028211
0.0389 0.140354775806801
0.0389 0.140360331331493
0.0389 0.140365886856184
0.0389 0.140371442380876
0.0389 0.140376997905567
0.0389 0.140382553430259
0.0389 0.14038810895495
0.0389 0.140393664479642
0.0389 0.140399220004333
0.0389 0.140404775529025
0.0389 0.140410331053716
0.0389 0.140415886578408
0.0389 0.140421442103099
0.0389 0.140426997627791
0.0389 0.140432553152482
0.0389 0.140438108677174
0.0389 0.140443664201866
0.0389 0.140449219726557
0.0389 0.140454775251249
0.0389 0.14046033077594
0.0389 0.140465886300632
0.0389 0.140471441825323
0.0389 0.140476997350015
0.0389 0.140482552874706
0.0389 0.140488108399398
0.0389 0.140493663924089
0.0389 0.140499219448781
0.0389 0.140504774973472
0.0389 0.140510330498164
0.0389 0.140515886022855
0.0389 0.140521441547547
0.0389 0.140526997072239
0.0389 0.14053255259693
0.0389 0.140538108121622
0.0389 0.140543663646313
0.0389 0.140549219171005
0.0389 0.140554774695696
0.0389 0.140560330220388
0.0389 0.140565885745079
0.0389 0.140571441269771
0.0389 0.140576996794462
0.0389 0.140582552319154
0.0389 0.140588107843845
0.0389 0.140593663368537
0.0389 0.140599218893228
0.0389 0.14060477441792
0.0389 0.140610329942611
0.0389 0.140615885467303
0.0389 0.140621440991995
0.0389 0.140626996516686
0.0389 0.140632552041378
0.0389 0.140638107566069
0.0389 0.140643663090761
0.0389 0.140649218615452
0.0389 0.140654774140144
0.0389 0.140660329664835
0.0389 0.140665885189527
0.0389 0.140671440714218
0.0389 0.14067699623891
0.0389 0.140682551763601
0.0389 0.140688107288293
0.0389 0.140693662812984
0.0389 0.140699218337676
0.0389 0.140704773862367
0.0389 0.140710329387059
0.0389 0.140715884911751
0.0389 0.140721440436442
0.0389 0.140726995961134
0.0389 0.140732551485825
0.0389 0.140738107010517
0.0389 0.140743662535208
0.0389 0.1407492180599
0.0389 0.140754773584591
0.0389 0.140760329109283
0.0389 0.140765884633974
0.0389 0.140771440158666
0.0389 0.140776995683357
0.0389 0.140782551208049
0.0389 0.14078810673274
0.0389 0.140793662257432
0.0389 0.140799217782123
0.0389 0.140804773306815
0.0389 0.140810328831506
0.0389 0.140815884356198
0.0389 0.14082143988089
0.0389 0.140826995405581
0.0389 0.140832550930273
0.0389 0.140838106454964
0.0389 0.140843661979656
0.0389 0.140849217504347
0.0389 0.140854773029039
0.0389 0.14086032855373
0.0389 0.140865884078422
0.0389 0.140871439603113
0.0389 0.140876995127805
0.0389 0.140882550652496
0.0389 0.140888106177188
0.0389 0.140893661701879
0.0389 0.140899217226571
0.0389 0.140904772751262
0.0389 0.140910328275954
0.0389 0.140915883800646
0.0389 0.140921439325337
0.0389 0.140926994850029
0.0389 0.14093255037472
0.0389 0.140938105899412
0.0389 0.140943661424103
0.0389 0.140949216948795
0.0389 0.140954772473486
0.0389 0.140960327998178
0.0389 0.140965883522869
0.0389 0.140971439047561
0.0389 0.140976994572252
0.0389 0.140982550096944
0.0389 0.140988105621635
0.0389 0.140993661146327
0.0389 0.140999216671019
0.0389 0.14100477219571
0.0389 0.141010327720402
0.0389 0.141015883245093
0.0389 0.141021438769785
0.0389 0.141026994294476
0.0389 0.141032549819168
0.0389 0.141038105343859
0.0389 0.141043660868551
0.0389 0.141049216393242
0.0389 0.141054771917934
0.0389 0.141060327442625
0.0389 0.141065882967317
0.0389 0.141071438492008
0.0389 0.1410769940167
0.0389 0.141082549541391
0.0389 0.141088105066083
0.0389 0.141093660590774
0.0389 0.141099216115466
0.0389 0.141104771640158
0.0389 0.141110327164849
0.0389 0.141115882689541
0.0389 0.141121438214232
0.0389 0.141126993738924
0.0389 0.141132549263615
0.0389 0.141138104788307
0.0389 0.141143660312998
0.0389 0.14114921583769
0.0389 0.141154771362381
0.0389 0.141160326887073
0.0389 0.141165882411764
0.0389 0.141171437936456
0.0389 0.141176993461147
0.0389 0.141182548985839
0.0389 0.141188104510531
0.0389 0.141193660035222
0.0389 0.141199215559914
0.0389 0.141204771084605
0.0389 0.141210326609297
0.0389 0.141215882133988
0.0389 0.14122143765868
0.0389 0.141226993183371
0.0389 0.141232548708063
0.0389 0.141238104232754
0.0389 0.141243659757446
0.0389 0.141249215282137
0.0389 0.141254770806829
0.0389 0.14126032633152
0.0389 0.141265881856212
0.0389 0.141271437380903
0.0389 0.141276992905595
0.0389 0.141282548430287
0.0389 0.141288103954978
0.0389 0.14129365947967
0.0389 0.141299215004361
0.0389 0.141304770529053
0.0389 0.141310326053744
0.0389 0.141315881578436
0.0389 0.141321437103127
0.0389 0.141326992627819
0.0389 0.14133254815251
0.0389 0.141338103677202
0.0389 0.141343659201893
0.0389 0.141349214726585
0.0389 0.141354770251276
0.0389 0.141360325775968
0.0389 0.141365881300659
0.0389 0.141371436825351
0.0389 0.141376992350043
0.0389 0.141382547874734
0.0389 0.141388103399426
0.0389 0.141393658924117
0.0389 0.141399214448809
0.0389 0.1414047699735
0.0389 0.141410325498192
0.0389 0.141415881022883
0.0389 0.141421436547575
0.0389 0.141426992072266
0.0389 0.141432547596958
0.0389 0.141438103121649
0.0389 0.141443658646341
0.0389 0.141449214171032
0.0389 0.141454769695724
0.0389 0.141460325220415
0.0389 0.141465880745107
0.0389 0.141471436269799
0.0389 0.14147699179449
0.0389 0.141482547319182
0.0389 0.141488102843873
0.0389 0.141493658368565
0.0389 0.141499213893256
0.0389 0.141504769417948
0.0389 0.141510324942639
0.0389 0.141515880467331
0.0389 0.141521435992022
0.0389 0.141526991516714
0.0389 0.141532547041405
0.0389 0.141538102566097
0.0389 0.141543658090788
0.0389 0.14154921361548
0.0389 0.141554769140171
0.0389 0.141560324664863
0.0389 0.141565880189555
0.0389 0.141571435714246
0.0389 0.141576991238938
0.0389 0.141582546763629
0.0389 0.141588102288321
0.0389 0.141593657813012
0.0389 0.141599213337704
0.0389 0.141604768862395
0.0389 0.141610324387087
0.0389 0.141615879911778
0.0389 0.14162143543647
0.0389 0.141626990961161
0.0389 0.141632546485853
0.0389 0.141638102010544
0.0389 0.141643657535236
0.0389 0.141649213059927
0.0389 0.141654768584619
0.0389 0.141660324109311
0.0389 0.141665879634002
0.0389 0.141671435158694
0.0389 0.141676990683385
0.0389 0.141682546208077
0.0389 0.141688101732768
0.0389 0.14169365725746
0.0389 0.141699212782151
0.0389 0.141704768306843
0.0389 0.141710323831534
0.0389 0.141715879356226
0.0389 0.141721434880917
0.0389 0.141726990405609
0.0389 0.1417325459303
0.0389 0.141738101454992
0.0389 0.141743656979683
0.0389 0.141749212504375
0.0389 0.141754768029067
0.0389 0.141760323553758
0.0389 0.14176587907845
0.0389 0.141771434603141
0.0389 0.141776990127833
0.0389 0.141782545652524
0.0389 0.141788101177216
0.0389 0.141793656701907
0.0389 0.141799212226599
0.0389 0.14180476775129
0.0389 0.141810323275982
0.0389 0.141815878800673
0.0389 0.141821434325365
0.0389 0.141826989850056
0.0389 0.141832545374748
0.0389 0.141838100899439
0.0389 0.141843656424131
0.0389 0.141849211948823
0.0389 0.141854767473514
0.0389 0.141860322998206
0.0389 0.141865878522897
0.0389 0.141871434047589
0.0389 0.14187698957228
0.0389 0.141882545096972
0.0389 0.141888100621663
0.0389 0.141893656146355
0.0389 0.141899211671046
0.0389 0.141904767195738
0.0389 0.141910322720429
0.0389 0.141915878245121
0.0389 0.141921433769812
0.0389 0.141926989294504
0.0389 0.141932544819195
0.0389 0.141938100343887
0.0389 0.141943655868579
0.0389 0.14194921139327
0.0389 0.141954766917962
0.0389 0.141960322442653
0.0389 0.141965877967345
0.0389 0.141971433492036
0.0389 0.141976989016728
0.0389 0.141982544541419
0.0389 0.141988100066111
0.0389 0.141993655590802
0.0389 0.141999211115494
0.0389 0.142004766640185
0.0389 0.142010322164877
0.0389 0.142015877689568
0.0389 0.14202143321426
0.0389 0.142026988738951
0.0389 0.142032544263643
0.0389 0.142038099788335
0.0389 0.142043655313026
0.0389 0.142049210837718
0.0389 0.142054766362409
0.0389 0.142060321887101
0.0389 0.142065877411792
0.0389 0.142071432936484
0.0389 0.142076988461175
0.0389 0.142082543985867
0.0389 0.142088099510558
0.0389 0.14209365503525
0.0389 0.142099210559941
0.0389 0.142104766084633
0.0389 0.142110321609324
0.0389 0.142115877134016
0.0389 0.142121432658707
0.0389 0.142126988183399
0.0389 0.142132543708091
0.0389 0.142138099232782
0.0389 0.142143654757474
0.0389 0.142149210282165
0.0389 0.142154765806857
0.0389 0.142160321331548
0.0389 0.14216587685624
0.0389 0.142171432380931
0.0389 0.142176987905623
0.0389 0.142182543430314
0.0389 0.142188098955006
0.0389 0.142193654479697
0.0389 0.142199210004389
0.0389 0.14220476552908
0.0389 0.142210321053772
0.0389 0.142215876578463
0.0389 0.142221432103155
0.0389 0.142226987627847
0.0389 0.142232543152538
0.0389 0.14223809867723
0.0389 0.142243654201921
0.0389 0.142249209726613
0.0389 0.142254765251304
0.0389 0.142260320775996
0.0389 0.142265876300687
0.0389 0.142271431825379
0.0389 0.14227698735007
0.0389 0.142282542874762
0.0389 0.142288098399453
0.0389 0.142293653924145
0.0389 0.142299209448836
0.0389 0.142304764973528
0.0389 0.142310320498219
0.0389 0.142315876022911
0.0389 0.142321431547603
0.0389 0.142326987072294
0.0389 0.142332542596986
0.0389 0.142338098121677
0.0389 0.142343653646369
0.0389 0.14234920917106
0.0389 0.142354764695752
0.0389 0.142360320220443
0.0389 0.142365875745135
0.0389 0.142371431269826
0.0389 0.142376986794518
0.0389 0.142382542319209
0.0389 0.142388097843901
0.0389 0.142393653368592
0.0389 0.142399208893284
0.0389 0.142404764417975
0.0389 0.142410319942667
0.0389 0.142415875467359
0.0389 0.14242143099205
0.0389 0.142426986516742
0.0389 0.142432542041433
0.0389 0.142438097566125
0.0389 0.142443653090816
0.0389 0.142449208615508
0.0389 0.142454764140199
0.0389 0.142460319664891
0.0389 0.142465875189582
0.039 0.142471430714274
0.039 0.142476986238965
0.039 0.142482541763657
0.039 0.142488097288348
0.039 0.14249365281304
0.039 0.142499208337731
0.039 0.142504763862423
0.039 0.142510319387115
0.039 0.142515874911806
0.039 0.142521430436498
0.039 0.142526985961189
0.039 0.142532541485881
0.039 0.142538097010572
0.039 0.142543652535264
0.039 0.142549208059955
0.039 0.142554763584647
0.039 0.142560319109338
0.039 0.14256587463403
0.039 0.142571430158721
0.039 0.142576985683413
0.039 0.142582541208104
0.039 0.142588096732796
0.039 0.142593652257487
0.039 0.142599207782179
0.039 0.142604763306871
0.039 0.142610318831562
0.039 0.142615874356254
0.039 0.142621429880945
0.039 0.142626985405637
0.039 0.142632540930328
0.039 0.14263809645502
0.039 0.142643651979711
0.039 0.142649207504403
0.039 0.142654763029094
0.039 0.142660318553786
0.039 0.142665874078477
0.039 0.142671429603169
0.039 0.14267698512786
0.039 0.142682540652552
0.039 0.142688096177243
0.039 0.142693651701935
0.039 0.142699207226627
0.039 0.142704762751318
0.039 0.14271031827601
0.039 0.142715873800701
0.039 0.142721429325393
0.039 0.142726984850084
0.039 0.142732540374776
0.039 0.142738095899467
0.039 0.142743651424159
0.039 0.14274920694885
0.039 0.142754762473542
0.039 0.142760317998233
0.039 0.142765873522925
0.039 0.142771429047616
0.039 0.142776984572308
0.039 0.142782540096999
0.039 0.142788095621691
0.039 0.142793651146383
0.039 0.142799206671074
0.039 0.142804762195766
0.039 0.142810317720457
0.039 0.142815873245149
0.039 0.14282142876984
0.039 0.142826984294532
0.039 0.142832539819223
0.039 0.142838095343915
0.039 0.142843650868606
0.039 0.142849206393298
0.039 0.142854761917989
0.039 0.142860317442681
0.039 0.142865872967372
0.039 0.142871428492064
0.039 0.142876984016755
0.039 0.142882539541447
0.039 0.142888095066139
0.039 0.14289365059083
0.039 0.142899206115522
0.039 0.142904761640213
0.039 0.142910317164905
0.039 0.142915872689596
0.039 0.142921428214288
0.039 0.142926983738979
0.039 0.142932539263671
0.039 0.142938094788362
0.039 0.142943650313054
0.039 0.142949205837745
0.039 0.142954761362437
0.039 0.142960316887128
0.039 0.14296587241182
0.039 0.142971427936511
0.039 0.142976983461203
0.039 0.142982538985895
0.039 0.142988094510586
0.039 0.142993650035278
0.039 0.142999205559969
0.039 0.143004761084661
0.039 0.143010316609352
0.039 0.143015872134044
0.039 0.143021427658735
0.039 0.143026983183427
0.039 0.143032538708118
0.039 0.14303809423281
0.039 0.143043649757501
0.039 0.143049205282193
0.039 0.143054760806884
0.039 0.143060316331576
0.039 0.143065871856267
0.039 0.143071427380959
0.039 0.143076982905651
0.039 0.143082538430342
0.039 0.143088093955034
0.039 0.143093649479725
0.039 0.143099205004417
0.039 0.143104760529108
0.039 0.1431103160538
0.039 0.143115871578491
0.039 0.143121427103183
0.039 0.143126982627874
0.039 0.143132538152566
0.039 0.143138093677257
0.039 0.143143649201949
0.039 0.14314920472664
0.039 0.143154760251332
0.039 0.143160315776023
0.039 0.143165871300715
0.039 0.143171426825407
0.039 0.143176982350098
0.039 0.14318253787479
0.039 0.143188093399481
0.039 0.143193648924173
0.039 0.143199204448864
0.039 0.143204759973556
0.039 0.143210315498247
0.039 0.143215871022939
0.039 0.14322142654763
0.039 0.143226982072322
0.039 0.143232537597013
0.039 0.143238093121705
0.039 0.143243648646396
0.039 0.143249204171088
0.039 0.143254759695779
0.039 0.143260315220471
0.039 0.143265870745163
0.039 0.143271426269854
0.039 0.143276981794546
0.039 0.143282537319237
0.039 0.143288092843929
0.039 0.14329364836862
0.039 0.143299203893312
0.039 0.143304759418003
0.039 0.143310314942695
0.039 0.143315870467386
0.039 0.143321425992078
0.039 0.143326981516769
0.039 0.143332537041461
0.039 0.143338092566152
0.039 0.143343648090844
0.039 0.143349203615535
0.039 0.143354759140227
0.039 0.143360314664919
0.039 0.14336587018961
0.039 0.143371425714302
0.039 0.143376981238993
0.039 0.143382536763685
0.039 0.143388092288376
0.039 0.143393647813068
0.039 0.143399203337759
0.039 0.143404758862451
0.039 0.143410314387142
0.039 0.143415869911834
0.039 0.143421425436525
0.039 0.143426980961217
0.039 0.143432536485908
0.039 0.1434380920106
0.039 0.143443647535291
0.039 0.143449203059983
0.039 0.143454758584675
0.039 0.143460314109366
0.039 0.143465869634058
0.039 0.143471425158749
0.039 0.143476980683441
0.039 0.143482536208132
0.039 0.143488091732824
0.039 0.143493647257515
0.039 0.143499202782207
0.039 0.143504758306898
0.039 0.14351031383159
0.039 0.143515869356281
0.039 0.143521424880973
0.039 0.143526980405664
0.039 0.143532535930356
0.039 0.143538091455047
0.039 0.143543646979739
0.039 0.143549202504431
0.039 0.143554758029122
0.039 0.143560313553814
0.039 0.143565869078505
0.039 0.143571424603197
0.039 0.143576980127888
0.039 0.14358253565258
0.039 0.143588091177271
0.039 0.143593646701963
0.039 0.143599202226654
0.039 0.143604757751346
0.039 0.143610313276037
0.039 0.143615868800729
0.039 0.14362142432542
0.039 0.143626979850112
0.039 0.143632535374803
0.039 0.143638090899495
0.039 0.143643646424187
0.039 0.143649201948878
0.039 0.14365475747357
0.039 0.143660312998261
0.039 0.143665868522953
0.039 0.143671424047644
0.039 0.143676979572336
0.039 0.143682535097027
0.039 0.143688090621719
0.039 0.14369364614641
0.039 0.143699201671102
0.039 0.143704757195793
0.039 0.143710312720485
0.039 0.143715868245176
0.039 0.143721423769868
0.039 0.143726979294559
0.039 0.143732534819251
0.039 0.143738090343943
0.039 0.143743645868634
0.039 0.143749201393326
0.039 0.143754756918017
0.039 0.143760312442709
0.039 0.1437658679674
0.039 0.143771423492092
0.039 0.143776979016783
0.039 0.143782534541475
0.039 0.143788090066166
0.039 0.143793645590858
0.039 0.143799201115549
0.039 0.143804756640241
0.039 0.143810312164932
0.039 0.143815867689624
0.039 0.143821423214315
0.039 0.143826978739007
0.039 0.143832534263699
0.039 0.14383808978839
0.039 0.143843645313082
0.039 0.143849200837773
0.039 0.143854756362465
0.039 0.143860311887156
0.039 0.143865867411848
0.039 0.143871422936539
0.039 0.143876978461231
0.039 0.143882533985922
0.039 0.143888089510614
0.039 0.143893645035305
0.039 0.143899200559997
0.039 0.143904756084688
0.039 0.14391031160938
0.039 0.143915867134071
0.039 0.143921422658763
0.039 0.143926978183455
0.039 0.143932533708146
0.039 0.143938089232838
0.039 0.143943644757529
0.039 0.143949200282221
0.039 0.143954755806912
0.039 0.143960311331604
0.039 0.143965866856295
0.039 0.143971422380987
0.039 0.143976977905678
0.039 0.14398253343037
0.039 0.143988088955061
0.039 0.143993644479753
0.039 0.143999200004444
0.039 0.144004755529136
0.039 0.144010311053827
0.039 0.144015866578519
0.039 0.144021422103211
0.039 0.144026977627902
0.039 0.144032533152594
0.039 0.144038088677285
0.039 0.144043644201977
0.039 0.144049199726668
0.039 0.14405475525136
0.039 0.144060310776051
0.039 0.144065866300743
0.039 0.144071421825434
0.039 0.144076977350126
0.039 0.144082532874817
0.039 0.144088088399509
0.039 0.1440936439242
0.039 0.144099199448892
0.039 0.144104754973583
0.039 0.144110310498275
0.039 0.144115866022967
0.039 0.144121421547658
0.039 0.14412697707235
0.039 0.144132532597041
0.039 0.144138088121733
0.039 0.144143643646424
0.039 0.144149199171116
0.039 0.144154754695807
0.039 0.144160310220499
0.039 0.14416586574519
0.039 0.144171421269882
0.039 0.144176976794573
0.039 0.144182532319265
0.039 0.144188087843956
0.039 0.144193643368648
0.039 0.144199198893339
0.039 0.144204754418031
0.039 0.144210309942723
0.039 0.144215865467414
0.039 0.144221420992106
0.039 0.144226976516797
0.039 0.144232532041489
0.039 0.14423808756618
0.039 0.144243643090872
0.039 0.144249198615563
0.039 0.144254754140255
0.039 0.144260309664946
0.039 0.144265865189638
0.039 0.144271420714329
0.039 0.144276976239021
0.039 0.144282531763712
0.039 0.144288087288404
0.039 0.144293642813095
0.039 0.144299198337787
0.039 0.144304753862479
0.039 0.14431030938717
0.039 0.144315864911862
0.039 0.144321420436553
0.039 0.144326975961245
0.039 0.144332531485936
0.039 0.144338087010628
0.039 0.144343642535319
0.039 0.144349198060011
0.039 0.144354753584702
0.039 0.144360309109394
0.039 0.144365864634085
0.039 0.144371420158777
0.039 0.144376975683468
0.039 0.14438253120816
0.039 0.144388086732852
0.039 0.144393642257543
0.039 0.144399197782235
0.039 0.144404753306926
0.039 0.144410308831618
0.039 0.144415864356309
0.039 0.144421419881001
0.039 0.144426975405692
0.039 0.144432530930384
0.039 0.144438086455075
0.039 0.144443641979767
0.039 0.144449197504458
0.039 0.14445475302915
0.039 0.144460308553841
0.039 0.144465864078533
0.039 0.144471419603224
0.039 0.144476975127916
0.039 0.144482530652607
0.039 0.144488086177299
0.039 0.144493641701991
0.039 0.144499197226682
0.039 0.144504752751374
0.039 0.144510308276065
0.039 0.144515863800757
0.039 0.144521419325448
0.039 0.14452697485014
0.039 0.144532530374831
0.039 0.144538085899523
0.039 0.144543641424214
0.039 0.144549196948906
0.039 0.144554752473597
0.039 0.144560307998289
0.039 0.14456586352298
0.039 0.144571419047672
0.039 0.144576974572363
0.039 0.144582530097055
0.039 0.144588085621747
0.039 0.144593641146438
0.039 0.14459919667113
0.039 0.144604752195821
0.039 0.144610307720513
0.039 0.144615863245204
0.039 0.144621418769896
0.039 0.144626974294587
0.039 0.144632529819279
0.039 0.14463808534397
0.039 0.144643640868662
0.039 0.144649196393353
0.039 0.144654751918045
0.039 0.144660307442736
0.039 0.144665862967428
0.039 0.14467141849212
0.039 0.144676974016811
0.039 0.144682529541503
0.039 0.144688085066194
0.039 0.144693640590886
0.039 0.144699196115577
0.039 0.144704751640269
0.039 0.14471030716496
0.039 0.144715862689652
0.039 0.144721418214343
0.039 0.144726973739035
0.039 0.144732529263726
0.039 0.144738084788418
0.039 0.144743640313109
0.039 0.144749195837801
0.039 0.144754751362492
0.039 0.144760306887184
0.039 0.144765862411876
0.039 0.144771417936567
0.039 0.144776973461259
0.039 0.14478252898595
0.039 0.144788084510642
0.039 0.144793640035333
0.039 0.144799195560025
0.039 0.144804751084716
0.039 0.144810306609408
0.039 0.144815862134099
0.039 0.144821417658791
0.039 0.144826973183482
0.039 0.144832528708174
0.039 0.144838084232865
0.039 0.144843639757557
0.039 0.144849195282248
0.039 0.14485475080694
0.039 0.144860306331632
0.039 0.144865861856323
0.039 0.144871417381015
0.039 0.144876972905706
0.039 0.144882528430398
0.039 0.144888083955089
0.039 0.144893639479781
0.039 0.144899195004472
0.039 0.144904750529164
0.039 0.144910306053855
0.039 0.144915861578547
0.039 0.144921417103238
0.039 0.14492697262793
0.039 0.144932528152621
0.039 0.144938083677313
0.039 0.144943639202004
0.039 0.144949194726696
0.039 0.144954750251388
0.039 0.144960305776079
0.039 0.144965861300771
0.039 0.144971416825462
0.039 0.144976972350154
0.039 0.144982527874845
0.0391 0.144988083399537
0.0391 0.144993638924228
0.0391 0.14499919444892
0.0391 0.145004749973611
0.0391 0.145010305498303
0.0391 0.145015861022994
0.0391 0.145021416547686
0.0391 0.145026972072377
0.0391 0.145032527597069
0.0391 0.14503808312176
0.0391 0.145043638646452
0.0391 0.145049194171144
0.0391 0.145054749695835
0.0391 0.145060305220527
0.0391 0.145065860745218
0.0391 0.14507141626991
0.0391 0.145076971794601
0.0391 0.145082527319293
0.0391 0.145088082843984
0.0391 0.145093638368676
0.0391 0.145099193893367
0.0391 0.145104749418059
0.0391 0.14511030494275
0.0391 0.145115860467442
0.0391 0.145121415992133
0.0391 0.145126971516825
0.0391 0.145132527041516
0.0391 0.145138082566208
0.0391 0.1451436380909
0.0391 0.145149193615591
0.0391 0.145154749140283
0.0391 0.145160304664974
0.0391 0.145165860189666
0.0391 0.145171415714357
0.0391 0.145176971239049
0.0391 0.14518252676374
0.0391 0.145188082288432
0.0391 0.145193637813123
0.0391 0.145199193337815
0.0391 0.145204748862506
0.0391 0.145210304387198
0.0391 0.145215859911889
0.0391 0.145221415436581
0.0391 0.145226970961272
0.0391 0.145232526485964
0.0391 0.145238082010655
0.0391 0.145243637535347
0.0391 0.145249193060039
0.0391 0.14525474858473
0.0391 0.145260304109422
0.0391 0.145265859634113
0.0391 0.145271415158805
0.0391 0.145276970683496
0.0391 0.145282526208188
0.0391 0.145288081732879
0.0391 0.145293637257571
0.0391 0.145299192782262
0.0391 0.145304748306954
0.0391 0.145310303831645
0.0391 0.145315859356337
0.0391 0.145321414881028
0.0391 0.14532697040572
0.0391 0.145332525930412
0.0391 0.145338081455103
0.0391 0.145343636979795
0.0391 0.145349192504486
0.0391 0.145354748029178
0.0391 0.145360303553869
0.0391 0.145365859078561
0.0391 0.145371414603252
0.0391 0.145376970127944
0.0391 0.145382525652635
0.0391 0.145388081177327
0.0391 0.145393636702018
0.0391 0.14539919222671
0.0391 0.145404747751401
0.0391 0.145410303276093
0.0391 0.145415858800784
0.0391 0.145421414325476
0.0391 0.145426969850168
0.0391 0.145432525374859
0.0391 0.145438080899551
0.0391 0.145443636424242
0.0391 0.145449191948934
0.0391 0.145454747473625
0.0391 0.145460302998317
0.0391 0.145465858523008
0.0391 0.1454714140477
0.0391 0.145476969572391
0.0391 0.145482525097083
0.0391 0.145488080621774
0.0391 0.145493636146466
0.0391 0.145499191671157
0.0391 0.145504747195849
0.0391 0.14551030272054
0.0391 0.145515858245232
0.0391 0.145521413769924
0.0391 0.145526969294615
0.0391 0.145532524819307
0.0391 0.145538080343998
0.0391 0.14554363586869
0.0391 0.145549191393381
0.0391 0.145554746918073
0.0391 0.145560302442764
0.0391 0.145565857967456
0.0391 0.145571413492147
0.0391 0.145576969016839
0.0391 0.14558252454153
0.0391 0.145588080066222
0.0391 0.145593635590913
0.0391 0.145599191115605
0.0391 0.145604746640296
0.0391 0.145610302164988
0.0391 0.14561585768968
0.0391 0.145621413214371
0.0391 0.145626968739063
0.0391 0.145632524263754
0.0391 0.145638079788446
0.0391 0.145643635313137
0.0391 0.145649190837829
0.0391 0.14565474636252
0.0391 0.145660301887212
0.0391 0.145665857411903
0.0391 0.145671412936595
0.0391 0.145676968461286
0.0391 0.145682523985978
0.0391 0.145688079510669
0.0391 0.145693635035361
0.0391 0.145699190560052
0.0391 0.145704746084744
0.0391 0.145710301609436
0.0391 0.145715857134127
0.0391 0.145721412658819
0.0391 0.14572696818351
0.0391 0.145732523708202
0.0391 0.145738079232893
0.0391 0.145743634757585
0.0391 0.145749190282276
0.0391 0.145754745806968
0.0391 0.145760301331659
0.0391 0.145765856856351
0.0391 0.145771412381042
0.0391 0.145776967905734
0.0391 0.145782523430425
0.0391 0.145788078955117
0.0391 0.145793634479808
0.0391 0.1457991900045
0.0391 0.145804745529192
0.0391 0.145810301053883
0.0391 0.145815856578575
0.0391 0.145821412103266
0.0391 0.145826967627958
0.0391 0.145832523152649
0.0391 0.145838078677341
0.0391 0.145843634202032
0.0391 0.145849189726724
0.0391 0.145854745251415
0.0391 0.145860300776107
0.0391 0.145865856300798
0.0391 0.14587141182549
0.0391 0.145876967350181
0.0391 0.145882522874873
0.0391 0.145888078399564
0.0391 0.145893633924256
0.0391 0.145899189448948
0.0391 0.145904744973639
0.0391 0.145910300498331
0.0391 0.145915856023022
0.0391 0.145921411547714
0.0391 0.145926967072405
0.0391 0.145932522597097
0.0391 0.145938078121788
0.0391 0.14594363364648
0.0391 0.145949189171171
0.0391 0.145954744695863
0.0391 0.145960300220554
0.0391 0.145965855745246
0.0391 0.145971411269937
0.0391 0.145976966794629
0.0391 0.14598252231932
0.0391 0.145988077844012
0.0391 0.145993633368704
0.0391 0.145999188893395
0.0391 0.146004744418087
0.0391 0.146010299942778
0.0391 0.14601585546747
0.0391 0.146021410992161
0.0391 0.146026966516853
0.0391 0.146032522041544
0.0391 0.146038077566236
0.0391 0.146043633090927
0.0391 0.146049188615619
0.0391 0.14605474414031
0.0391 0.146060299665002
0.0391 0.146065855189693
0.0391 0.146071410714385
0.0391 0.146076966239076
0.0391 0.146082521763768
0.0391 0.14608807728846
0.0391 0.146093632813151
0.0391 0.146099188337843
0.0391 0.146104743862534
0.0391 0.146110299387226
0.0391 0.146115854911917
0.0391 0.146121410436609
0.0391 0.1461269659613
0.0391 0.146132521485992
0.0391 0.146138077010683
0.0391 0.146143632535375
0.0391 0.146149188060066
0.0391 0.146154743584758
0.0391 0.146160299109449
0.0391 0.146165854634141
0.0391 0.146171410158832
0.0391 0.146176965683524
0.0391 0.146182521208216
0.0391 0.146188076732907
0.0391 0.146193632257599
0.0391 0.14619918778229
0.0391 0.146204743306982
0.0391 0.146210298831673
0.0391 0.146215854356365
0.0391 0.146221409881056
0.0391 0.146226965405748
0.0391 0.146232520930439
0.0391 0.146238076455131
0.0391 0.146243631979822
0.0391 0.146249187504514
0.0391 0.146254743029205
0.0391 0.146260298553897
0.0391 0.146265854078588
0.0391 0.14627140960328
0.0391 0.146276965127972
0.0391 0.146282520652663
0.0391 0.146288076177355
0.0391 0.146293631702046
0.0391 0.146299187226738
0.0391 0.146304742751429
0.0391 0.146310298276121
0.0391 0.146315853800812
0.0391 0.146321409325504
0.0391 0.146326964850195
0.0391 0.146332520374887
0.0391 0.146338075899578
0.0391 0.14634363142427
0.0391 0.146349186948961
0.0391 0.146354742473653
0.0391 0.146360297998344
0.0391 0.146365853523036
0.0391 0.146371409047728
0.0391 0.146376964572419
0.0391 0.146382520097111
0.0391 0.146388075621802
0.0391 0.146393631146494
0.0391 0.146399186671185
0.0391 0.146404742195877
0.0391 0.146410297720568
0.0391 0.14641585324526
0.0391 0.146421408769951
0.0391 0.146426964294643
0.0391 0.146432519819334
0.0391 0.146438075344026
0.0391 0.146443630868717
0.0391 0.146449186393409
0.0391 0.1464547419181
0.0391 0.146460297442792
0.0391 0.146465852967484
0.0391 0.146471408492175
0.0391 0.146476964016867
0.0391 0.146482519541558
0.0391 0.14648807506625
0.0391 0.146493630590941
0.0391 0.146499186115633
0.0391 0.146504741640324
0.0391 0.146510297165016
0.0391 0.146515852689707
0.0391 0.146521408214399
0.0391 0.14652696373909
0.0391 0.146532519263782
0.0391 0.146538074788473
0.0391 0.146543630313165
0.0391 0.146549185837856
0.0391 0.146554741362548
0.0391 0.14656029688724
0.0391 0.146565852411931
0.0391 0.146571407936623
0.0391 0.146576963461314
0.0391 0.146582518986006
0.0391 0.146588074510697
0.0391 0.146593630035389
0.0391 0.14659918556008
0.0391 0.146604741084772
0.0391 0.146610296609463
0.0391 0.146615852134155
0.0391 0.146621407658846
0.0391 0.146626963183538
0.0391 0.146632518708229
0.0391 0.146638074232921
0.0391 0.146643629757612
0.0391 0.146649185282304
0.0391 0.146654740806996
0.0391 0.146660296331687
0.0391 0.146665851856379
0.0391 0.14667140738107
0.0391 0.146676962905762
0.0391 0.146682518430453
0.0391 0.146688073955145
0.0391 0.146693629479836
0.0391 0.146699185004528
0.0391 0.146704740529219
0.0391 0.146710296053911
0.0391 0.146715851578602
0.0391 0.146721407103294
0.0391 0.146726962627985
0.0391 0.146732518152677
0.0391 0.146738073677368
0.0391 0.14674362920206
0.0391 0.146749184726752
0.0391 0.146754740251443
0.0391 0.146760295776135
0.0391 0.146765851300826
0.0391 0.146771406825518
0.0391 0.146776962350209
0.0391 0.146782517874901
0.0391 0.146788073399592
0.0391 0.146793628924284
0.0391 0.146799184448975
0.0391 0.146804739973667
0.0391 0.146810295498358
0.0391 0.14681585102305
0.0391 0.146821406547741
0.0391 0.146826962072433
0.0391 0.146832517597124
0.0391 0.146838073121816
0.0391 0.146843628646508
0.0391 0.146849184171199
0.0391 0.146854739695891
0.0391 0.146860295220582
0.0391 0.146865850745274
0.0391 0.146871406269965
0.0391 0.146876961794657
0.0391 0.146882517319348
0.0391 0.14688807284404
0.0391 0.146893628368731
0.0391 0.146899183893423
0.0391 0.146904739418114
0.0391 0.146910294942806
0.0391 0.146915850467497
0.0391 0.146921405992189
0.0391 0.14692696151688
0.0391 0.146932517041572
0.0391 0.146938072566264
0.0391 0.146943628090955
0.0391 0.146949183615647
0.0391 0.146954739140338
0.0391 0.14696029466503
0.0391 0.146965850189721
0.0391 0.146971405714413
0.0391 0.146976961239104
0.0391 0.146982516763796
0.0391 0.146988072288487
0.0391 0.146993627813179
0.0391 0.14699918333787
0.0391 0.147004738862562
0.0391 0.147010294387253
0.0391 0.147015849911945
0.0391 0.147021405436636
0.0391 0.147026960961328
0.0391 0.14703251648602
0.0391 0.147038072010711
0.0391 0.147043627535403
0.0391 0.147049183060094
0.0391 0.147054738584786
0.0391 0.147060294109477
0.0391 0.147065849634169
0.0391 0.14707140515886
0.0391 0.147076960683552
0.0391 0.147082516208243
0.0391 0.147088071732935
0.0391 0.147093627257626
0.0391 0.147099182782318
0.0391 0.147104738307009
0.0391 0.147110293831701
0.0391 0.147115849356392
0.0391 0.147121404881084
0.0391 0.147126960405776
0.0391 0.147132515930467
0.0391 0.147138071455159
0.0391 0.14714362697985
0.0391 0.147149182504542
0.0391 0.147154738029233
0.0391 0.147160293553925
0.0391 0.147165849078616
0.0391 0.147171404603308
0.0391 0.147176960127999
0.0391 0.147182515652691
0.0391 0.147188071177382
0.0391 0.147193626702074
0.0391 0.147199182226765
0.0391 0.147204737751457
0.0391 0.147210293276148
0.0391 0.14721584880084
0.0391 0.147221404325532
0.0391 0.147226959850223
0.0391 0.147232515374915
0.0391 0.147238070899606
0.0391 0.147243626424298
0.0391 0.147249181948989
0.0391 0.147254737473681
0.0391 0.147260292998372
0.0392 0.147265848523064
0.0392 0.147271404047755
0.0392 0.147276959572447
0.0392 0.147282515097138
0.0392 0.14728807062183
0.0392 0.147293626146521
0.0392 0.147299181671213
0.0392 0.147304737195904
0.0392 0.147310292720596
0.0392 0.147315848245288
0.0392 0.147321403769979
0.0392 0.147326959294671
0.0392 0.147332514819362
0.0392 0.147338070344054
0.0392 0.147343625868745
0.0392 0.147349181393437
0.0392 0.147354736918128
0.0392 0.14736029244282
0.0392 0.147365847967511
0.0392 0.147371403492203
0.0392 0.147376959016894
0.0392 0.147382514541586
0.0392 0.147388070066277
0.0392 0.147393625590969
0.0392 0.14739918111566
0.0392 0.147404736640352
0.0392 0.147410292165044
0.0392 0.147415847689735
0.0392 0.147421403214427
0.0392 0.147426958739118
0.0392 0.14743251426381
0.0392 0.147438069788501
0.0392 0.147443625313193
0.0392 0.147449180837884
0.0392 0.147454736362576
0.0392 0.147460291887267
0.0392 0.147465847411959
0.0392 0.14747140293665
0.0392 0.147476958461342
0.0392 0.147482513986033
0.0392 0.147488069510725
0.0392 0.147493625035416
0.0392 0.147499180560108
0.0392 0.1475047360848
0.0392 0.147510291609491
0.0392 0.147515847134183
0.0392 0.147521402658874
0.0392 0.147526958183566
0.0392 0.147532513708257
0.0392 0.147538069232949
0.0392 0.14754362475764
0.0392 0.147549180282332
0.0392 0.147554735807023
0.0392 0.147560291331715
0.0392 0.147565846856406
0.0392 0.147571402381098
0.0392 0.147576957905789
0.0392 0.147582513430481
0.0392 0.147588068955172
0.0392 0.147593624479864
0.0392 0.147599180004556
0.0392 0.147604735529247
0.0392 0.147610291053939
0.0392 0.14761584657863
0.0392 0.147621402103322
0.0392 0.147626957628013
0.0392 0.147632513152705
0.0392 0.147638068677396
0.0392 0.147643624202088
0.0392 0.147649179726779
0.0392 0.147654735251471
0.0392 0.147660290776162
0.0392 0.147665846300854
0.0392 0.147671401825545
0.0392 0.147676957350237
0.0392 0.147682512874928
0.0392 0.14768806839962
0.0392 0.147693623924312
0.0392 0.147699179449003
0.0392 0.147704734973695
0.0392 0.147710290498386
0.0392 0.147715846023078
0.0392 0.147721401547769
0.0392 0.147726957072461
0.0392 0.147732512597152
0.0392 0.147738068121844
0.0392 0.147743623646535
0.0392 0.147749179171227
0.0392 0.147754734695918
0.0392 0.14776029022061
0.0392 0.147765845745301
0.0392 0.147771401269993
0.0392 0.147776956794684
0.0392 0.147782512319376
0.0392 0.147788067844068
0.0392 0.147793623368759
0.0392 0.147799178893451
0.0392 0.147804734418142
0.0392 0.147810289942834
0.0392 0.147815845467525
0.0392 0.147821400992217
0.0392 0.147826956516908
0.0392 0.1478325120416
0.0392 0.147838067566291
0.0392 0.147843623090983
0.0392 0.147849178615674
0.0392 0.147854734140366
0.0392 0.147860289665057
0.0392 0.147865845189749
0.0392 0.14787140071444
0.0392 0.147876956239132
0.0392 0.147882511763824
0.0392 0.147888067288515
0.0392 0.147893622813207
0.0392 0.147899178337898
0.0392 0.14790473386259
0.0392 0.147910289387281
0.0392 0.147915844911973
0.0392 0.147921400436664
0.0392 0.147926955961356
0.0392 0.147932511486047
0.0392 0.147938067010739
0.0392 0.14794362253543
0.0392 0.147949178060122
0.0392 0.147954733584813
0.0392 0.147960289109505
0.0392 0.147965844634196
0.0392 0.147971400158888
0.0392 0.14797695568358
0.0392 0.147982511208271
0.0392 0.147988066732963
0.0392 0.147993622257654
0.0392 0.147999177782346
0.0392 0.148004733307037
0.0392 0.148010288831729
0.0392 0.14801584435642
0.0392 0.148021399881112
0.0392 0.148026955405803
0.0392 0.148032510930495
0.0392 0.148038066455186
0.0392 0.148043621979878
0.0392 0.148049177504569
0.0392 0.148054733029261
0.0392 0.148060288553952
0.0392 0.148065844078644
0.0392 0.148071399603336
0.0392 0.148076955128027
0.0392 0.148082510652719
0.0392 0.14808806617741
0.0392 0.148093621702102
0.0392 0.148099177226793
0.0392 0.148104732751485
0.0392 0.148110288276176
0.0392 0.148115843800868
0.0392 0.148121399325559
0.0392 0.148126954850251
0.0392 0.148132510374942
0.0392 0.148138065899634
0.0392 0.148143621424325
0.0392 0.148149176949017
0.0392 0.148154732473709
0.0392 0.1481602879984
0.0392 0.148165843523092
0.0392 0.148171399047783
0.0392 0.148176954572475
0.0392 0.148182510097166
0.0392 0.148188065621858
0.0392 0.148193621146549
0.0392 0.148199176671241
0.0392 0.148204732195932
0.0392 0.148210287720624
0.0392 0.148215843245315
0.0392 0.148221398770007
0.0392 0.148226954294698
0.0392 0.14823250981939
0.0392 0.148238065344081
0.0392 0.148243620868773
0.0392 0.148249176393464
0.0392 0.148254731918156
0.0392 0.148260287442848
0.0392 0.148265842967539
0.0392 0.148271398492231
0.0392 0.148276954016922
0.0392 0.148282509541614
0.0392 0.148288065066305
0.0392 0.148293620590997
0.0392 0.148299176115688
0.0392 0.14830473164038
0.0392 0.148310287165071
0.0392 0.148315842689763
0.0392 0.148321398214454
0.0392 0.148326953739146
0.0392 0.148332509263837
0.0392 0.148338064788529
0.0392 0.14834362031322
0.0392 0.148349175837912
0.0392 0.148354731362604
0.0392 0.148360286887295
0.0392 0.148365842411987
0.0392 0.148371397936678
0.0392 0.14837695346137
0.0392 0.148382508986061
0.0392 0.148388064510753
0.0392 0.148393620035444
0.0392 0.148399175560136
0.0392 0.148404731084827
0.0392 0.148410286609519
0.0392 0.14841584213421
0.0392 0.148421397658902
0.0392 0.148426953183593
0.0392 0.148432508708285
0.0392 0.148438064232976
0.0392 0.148443619757668
0.0392 0.14844917528236
0.0392 0.148454730807051
0.0392 0.148460286331743
0.0392 0.148465841856434
0.0392 0.148471397381126
0.0392 0.148476952905817
0.0392 0.148482508430509
0.0392 0.1484880639552
0.0392 0.148493619479892
0.0392 0.148499175004583
0.0392 0.148504730529275
0.0392 0.148510286053966
0.0392 0.148515841578658
0.0392 0.148521397103349
0.0392 0.148526952628041
0.0392 0.148532508152732
0.0392 0.148538063677424
0.0392 0.148543619202116
0.0392 0.148549174726807
0.0392 0.148554730251499
0.0392 0.14856028577619
0.0392 0.148565841300882
0.0392 0.148571396825573
0.0392 0.148576952350265
0.0392 0.148582507874956
0.0392 0.148588063399648
0.0392 0.148593618924339
0.0392 0.148599174449031
0.0392 0.148604729973722
0.0392 0.148610285498414
0.0392 0.148615841023105
0.0392 0.148621396547797
0.0392 0.148626952072488
0.0392 0.14863250759718
0.0392 0.148638063121872
0.0392 0.148643618646563
0.0392 0.148649174171255
0.0392 0.148654729695946
0.0392 0.148660285220638
0.0392 0.148665840745329
0.0392 0.148671396270021
0.0392 0.148676951794712
0.0392 0.148682507319404
0.0392 0.148688062844095
0.0392 0.148693618368787
0.0392 0.148699173893478
0.0392 0.14870472941817
0.0392 0.148710284942861
0.0392 0.148715840467553
0.0392 0.148721395992244
0.0392 0.148726951516936
0.0392 0.148732507041628
0.0392 0.148738062566319
0.0392 0.148743618091011
0.0392 0.148749173615702
0.0392 0.148754729140394
0.0392 0.148760284665085
0.0392 0.148765840189777
0.0392 0.148771395714468
0.0392 0.14877695123916
0.0392 0.148782506763851
0.0392 0.148788062288543
0.0392 0.148793617813234
0.0392 0.148799173337926
0.0392 0.148804728862617
0.0392 0.148810284387309
0.0392 0.148815839912001
0.0392 0.148821395436692
0.0392 0.148826950961384
0.0392 0.148832506486075
0.0392 0.148838062010767
0.0392 0.148843617535458
0.0392 0.14884917306015
0.0392 0.148854728584841
0.0392 0.148860284109533
0.0392 0.148865839634224
0.0392 0.148871395158916
0.0392 0.148876950683607
0.0392 0.148882506208299
0.0392 0.14888806173299
0.0392 0.148893617257682
0.0392 0.148899172782373
0.0392 0.148904728307065
0.0392 0.148910283831757
0.0392 0.148915839356448
0.0392 0.14892139488114
0.0392 0.148926950405831
0.0392 0.148932505930523
0.0392 0.148938061455214
0.0392 0.148943616979906
0.0392 0.148949172504597
0.0392 0.148954728029289
0.0392 0.14896028355398
0.0392 0.148965839078672
0.0392 0.148971394603363
0.0392 0.148976950128055
0.0392 0.148982505652746
0.0392 0.148988061177438
0.0392 0.148993616702129
0.0392 0.148999172226821
0.0392 0.149004727751513
0.0392 0.149010283276204
0.0392 0.149015838800896
0.0392 0.149021394325587
0.0392 0.149026949850279
0.0392 0.14903250537497
0.0392 0.149038060899662
0.0392 0.149043616424353
0.0392 0.149049171949045
0.0392 0.149054727473736
0.0392 0.149060282998428
0.0392 0.149065838523119
0.0392 0.149071394047811
0.0392 0.149076949572502
0.0392 0.149082505097194
0.0392 0.149088060621885
0.0392 0.149093616146577
0.0392 0.149099171671269
0.0392 0.14910472719596
0.0392 0.149110282720652
0.0392 0.149115838245343
0.0392 0.149121393770035
0.0392 0.149126949294726
0.0392 0.149132504819418
0.0392 0.149138060344109
0.0392 0.149143615868801
0.0392 0.149149171393492
0.0392 0.149154726918184
0.0392 0.149160282442875
0.0392 0.149165837967567
0.0392 0.149171393492258
0.0392 0.14917694901695
0.0392 0.149182504541641
0.0392 0.149188060066333
0.0392 0.149193615591025
0.0392 0.149199171115716
0.0392 0.149204726640408
0.0392 0.149210282165099
0.0392 0.149215837689791
0.0392 0.149221393214482
0.0392 0.149226948739174
0.0392 0.149232504263865
0.0392 0.149238059788557
0.0392 0.149243615313248
0.0392 0.14924917083794
0.0392 0.149254726362631
0.0392 0.149260281887323
0.0392 0.149265837412014
0.0392 0.149271392936706
0.0392 0.149276948461397
0.0392 0.149282503986089
0.0392 0.149288059510781
0.0392 0.149293615035472
0.0392 0.149299170560164
0.0392 0.149304726084855
0.0392 0.149310281609547
0.0392 0.149315837134238
0.0392 0.14932139265893
0.0392 0.149326948183621
0.0392 0.149332503708313
0.0392 0.149338059233004
0.0392 0.149343614757696
0.0392 0.149349170282387
0.0392 0.149354725807079
0.0392 0.14936028133177
0.0392 0.149365836856462
0.0392 0.149371392381153
0.0392 0.149376947905845
0.0392 0.149382503430536
0.0392 0.149388058955228
0.0392 0.14939361447992
0.0392 0.149399170004611
0.0392 0.149404725529303
0.0392 0.149410281053994
0.0392 0.149415836578686
0.0392 0.149421392103377
0.0392 0.149426947628069
0.0392 0.14943250315276
0.0392 0.149438058677452
0.0392 0.149443614202143
0.0392 0.149449169726835
0.0392 0.149454725251526
0.0392 0.149460280776218
0.0392 0.149465836300909
0.0392 0.149471391825601
0.0392 0.149476947350293
0.0392 0.149482502874984
0.0392 0.149488058399676
0.0392 0.149493613924367
0.0392 0.149499169449059
0.0392 0.14950472497375
0.0392 0.149510280498442
0.0392 0.149515836023133
0.0392 0.149521391547825
0.0392 0.149526947072516
0.0392 0.149532502597208
0.0392 0.149538058121899
0.0392 0.149543613646591
0.0392 0.149549169171282
0.0392 0.149554724695974
0.0392 0.149560280220665
0.0392 0.149565835745357
0.0392 0.149571391270049
0.0392 0.14957694679474
0.0392 0.149582502319432
0.0392 0.149588057844123
0.0392 0.149593613368815
0.0392 0.149599168893506
0.0392 0.149604724418198
0.0393 0.149610279942889
0.0393 0.149615835467581
0.0393 0.149621390992272
0.0393 0.149626946516964
0.0393 0.149632502041655
0.0393 0.149638057566347
0.0393 0.149643613091038
0.0393 0.14964916861573
0.0393 0.149654724140421
0.0393 0.149660279665113
0.0393 0.149665835189805
0.0393 0.149671390714496
0.0393 0.149676946239188
0.0393 0.149682501763879
0.0393 0.149688057288571
0.0393 0.149693612813262
0.0393 0.149699168337954
0.0393 0.149704723862645
0.0393 0.149710279387337
0.0393 0.149715834912028
0.0393 0.14972139043672
0.0393 0.149726945961411
0.0393 0.149732501486103
0.0393 0.149738057010794
0.0393 0.149743612535486
0.0393 0.149749168060177
0.0393 0.149754723584869
0.0393 0.149760279109561
0.0393 0.149765834634252
0.0393 0.149771390158944
0.0393 0.149776945683635
0.0393 0.149782501208327
0.0393 0.149788056733018
0.0393 0.14979361225771
0.0393 0.149799167782401
0.0393 0.149804723307093
0.0393 0.149810278831784
0.0393 0.149815834356476
0.0393 0.149821389881167
0.0393 0.149826945405859
0.0393 0.14983250093055
0.0393 0.149838056455242
0.0393 0.149843611979933
0.0393 0.149849167504625
0.0393 0.149854723029317
0.0393 0.149860278554008
0.0393 0.1498658340787
0.0393 0.149871389603391
0.0393 0.149876945128083
0.0393 0.149882500652774
0.0393 0.149888056177466
0.0393 0.149893611702157
0.0393 0.149899167226849
0.0393 0.14990472275154
0.0393 0.149910278276232
0.0393 0.149915833800923
0.0393 0.149921389325615
0.0393 0.149926944850306
0.0393 0.149932500374998
0.0393 0.149938055899689
0.0393 0.149943611424381
0.0393 0.149949166949073
0.0393 0.149954722473764
0.0393 0.149960277998456
0.0393 0.149965833523147
0.0393 0.149971389047839
0.0393 0.14997694457253
0.0393 0.149982500097222
0.0393 0.149988055621913
0.0393 0.149993611146605
0.0393 0.149999166671296
0.0393 0.150004722195988
0.0393 0.150010277720679
0.0393 0.150015833245371
0.0393 0.150021388770062
0.0393 0.150026944294754
0.0393 0.150032499819445
0.0393 0.150038055344137
0.0393 0.150043610868829
0.0393 0.15004916639352
0.0393 0.150054721918212
0.0393 0.150060277442903
0.0393 0.150065832967595
0.0393 0.150071388492286
0.0393 0.150076944016978
0.0393 0.150082499541669
0.0393 0.150088055066361
0.0393 0.150093610591052
0.0393 0.150099166115744
0.0393 0.150104721640435
0.0393 0.150110277165127
0.0393 0.150115832689818
0.0393 0.15012138821451
0.0393 0.150126943739201
0.0393 0.150132499263893
0.0393 0.150138054788585
0.0393 0.150143610313276
0.0393 0.150149165837968
0.0393 0.150154721362659
0.0393 0.150160276887351
0.0393 0.150165832412042
0.0393 0.150171387936734
0.0393 0.150176943461425
0.0393 0.150182498986117
0.0393 0.150188054510808
0.0393 0.1501936100355
0.0393 0.150199165560191
0.0393 0.150204721084883
0.0393 0.150210276609574
0.0393 0.150215832134266
0.0393 0.150221387658957
0.0393 0.150226943183649
0.0393 0.150232498708341
0.0393 0.150238054233032
0.0393 0.150243609757724
0.0393 0.150249165282415
0.0393 0.150254720807107
0.0393 0.150260276331798
0.0393 0.15026583185649
0.0393 0.150271387381181
0.0393 0.150276942905873
0.0393 0.150282498430564
0.0393 0.150288053955256
0.0393 0.150293609479947
0.0393 0.150299165004639
0.0393 0.15030472052933
0.0393 0.150310276054022
0.0393 0.150315831578713
0.0393 0.150321387103405
0.0393 0.150326942628097
0.0393 0.150332498152788
0.0393 0.15033805367748
0.0393 0.150343609202171
0.0393 0.150349164726863
0.0393 0.150354720251554
0.0393 0.150360275776246
0.0393 0.150365831300937
0.0393 0.150371386825629
0.0393 0.15037694235032
0.0393 0.150382497875012
0.0393 0.150388053399703
0.0393 0.150393608924395
0.0393 0.150399164449086
0.0393 0.150404719973778
0.0393 0.150410275498469
0.0393 0.150415831023161
0.0393 0.150421386547853
0.0393 0.150426942072544
0.0393 0.150432497597236
0.0393 0.150438053121927
0.0393 0.150443608646619
0.0393 0.15044916417131
0.0393 0.150454719696002
0.0393 0.150460275220693
0.0393 0.150465830745385
0.0393 0.150471386270076
0.0393 0.150476941794768
0.0393 0.150482497319459
0.0393 0.150488052844151
0.0393 0.150493608368842
0.0393 0.150499163893534
0.0393 0.150504719418225
0.0393 0.150510274942917
0.0393 0.150515830467609
0.0393 0.1505213859923
0.0393 0.150526941516992
0.0393 0.150532497041683
0.0393 0.150538052566375
0.0393 0.150543608091066
0.0393 0.150549163615758
0.0393 0.150554719140449
0.0393 0.150560274665141
0.0393 0.150565830189832
0.0393 0.150571385714524
0.0393 0.150576941239215
0.0393 0.150582496763907
0.0393 0.150588052288598
0.0393 0.15059360781329
0.0393 0.150599163337981
0.0393 0.150604718862673
0.0393 0.150610274387365
0.0393 0.150615829912056
0.0393 0.150621385436748
0.0393 0.150626940961439
0.0393 0.150632496486131
0.0393 0.150638052010822
0.0393 0.150643607535514
0.0393 0.150649163060205
0.0393 0.150654718584897
0.0393 0.150660274109588
0.0393 0.15066582963428
0.0393 0.150671385158971
0.0393 0.150676940683663
0.0393 0.150682496208354
0.0393 0.150688051733046
0.0393 0.150693607257737
0.0393 0.150699162782429
0.0393 0.150704718307121
0.0393 0.150710273831812
0.0393 0.150715829356504
0.0393 0.150721384881195
0.0393 0.150726940405887
0.0393 0.150732495930578
0.0393 0.15073805145527
0.0393 0.150743606979961
0.0393 0.150749162504653
0.0393 0.150754718029344
0.0393 0.150760273554036
0.0393 0.150765829078727
0.0393 0.150771384603419
0.0393 0.15077694012811
0.0393 0.150782495652802
0.0393 0.150788051177493
0.0393 0.150793606702185
0.0393 0.150799162226877
0.0393 0.150804717751568
0.0393 0.15081027327626
0.0393 0.150815828800951
0.0393 0.150821384325643
0.0393 0.150826939850334
0.0393 0.150832495375026
0.0393 0.150838050899717
0.0393 0.150843606424409
0.0393 0.1508491619491
0.0393 0.150854717473792
0.0393 0.150860272998483
0.0393 0.150865828523175
0.0393 0.150871384047866
0.0393 0.150876939572558
0.0393 0.150882495097249
0.0393 0.150888050621941
0.0393 0.150893606146633
0.0393 0.150899161671324
0.0393 0.150904717196016
0.0393 0.150910272720707
0.0393 0.150915828245399
0.0393 0.15092138377009
0.0393 0.150926939294782
0.0393 0.150932494819473
0.0393 0.150938050344165
0.0393 0.150943605868856
0.0393 0.150949161393548
0.0393 0.150954716918239
0.0393 0.150960272442931
0.0393 0.150965827967622
0.0393 0.150971383492314
0.0393 0.150976939017005
0.0393 0.150982494541697
0.0393 0.150988050066389
0.0393 0.15099360559108
0.0393 0.150999161115772
0.0393 0.151004716640463
0.0393 0.151010272165155
0.0393 0.151015827689846
0.0393 0.151021383214538
0.0393 0.151026938739229
0.0393 0.151032494263921
0.0393 0.151038049788612
0.0393 0.151043605313304
0.0393 0.151049160837995
0.0393 0.151054716362687
0.0393 0.151060271887378
0.0393 0.15106582741207
0.0393 0.151071382936761
0.0393 0.151076938461453
0.0393 0.151082493986145
0.0393 0.151088049510836
0.0393 0.151093605035528
0.0393 0.151099160560219
0.0393 0.151104716084911
0.0393 0.151110271609602
0.0393 0.151115827134294
0.0393 0.151121382658985
0.0393 0.151126938183677
0.0393 0.151132493708368
0.0393 0.15113804923306
0.0393 0.151143604757751
0.0393 0.151149160282443
0.0393 0.151154715807134
0.0393 0.151160271331826
0.0393 0.151165826856517
0.0393 0.151171382381209
0.0393 0.151176937905901
0.0393 0.151182493430592
0.0393 0.151188048955284
0.0393 0.151193604479975
0.0393 0.151199160004667
0.0393 0.151204715529358
0.0393 0.15121027105405
0.0393 0.151215826578741
0.0393 0.151221382103433
0.0393 0.151226937628124
0.0393 0.151232493152816
0.0393 0.151238048677507
0.0393 0.151243604202199
0.0393 0.15124915972689
0.0393 0.151254715251582
0.0393 0.151260270776273
0.0393 0.151265826300965
0.0393 0.151271381825657
0.0393 0.151276937350348
0.0393 0.15128249287504
0.0393 0.151288048399731
0.0393 0.151293603924423
0.0393 0.151299159449114
0.0393 0.151304714973806
0.0393 0.151310270498497
0.0393 0.151315826023189
0.0393 0.15132138154788
0.0393 0.151326937072572
0.0393 0.151332492597263
0.0393 0.151338048121955
0.0393 0.151343603646646
0.0393 0.151349159171338
0.0393 0.151354714696029
0.0393 0.151360270220721
0.0393 0.151365825745413
0.0393 0.151371381270104
0.0393 0.151376936794796
0.0393 0.151382492319487
0.0393 0.151388047844179
0.0393 0.15139360336887
0.0393 0.151399158893562
0.0393 0.151404714418253
0.0393 0.151410269942945
0.0393 0.151415825467636
0.0393 0.151421380992328
0.0393 0.151426936517019
0.0393 0.151432492041711
0.0393 0.151438047566402
0.0393 0.151443603091094
0.0393 0.151449158615785
0.0393 0.151454714140477
0.0393 0.151460269665169
0.0393 0.15146582518986
0.0393 0.151471380714552
0.0393 0.151476936239243
0.0393 0.151482491763935
0.0393 0.151488047288626
0.0393 0.151493602813318
0.0393 0.151499158338009
0.0393 0.151504713862701
0.0393 0.151510269387392
0.0393 0.151515824912084
0.0393 0.151521380436775
0.0393 0.151526935961467
0.0393 0.151532491486158
0.0393 0.15153804701085
0.0393 0.151543602535541
0.0393 0.151549158060233
0.0393 0.151554713584925
0.0393 0.151560269109616
0.0393 0.151565824634308
0.0393 0.151571380158999
0.0393 0.151576935683691
0.0393 0.151582491208382
0.0393 0.151588046733074
0.0393 0.151593602257765
0.0393 0.151599157782457
0.0393 0.151604713307148
0.0393 0.15161026883184
0.0393 0.151615824356531
0.0393 0.151621379881223
0.0393 0.151626935405914
0.0393 0.151632490930606
0.0393 0.151638046455297
0.0393 0.151643601979989
0.0393 0.151649157504681
0.0393 0.151654713029372
0.0393 0.151660268554064
0.0393 0.151665824078755
0.0393 0.151671379603447
0.0393 0.151676935128138
0.0393 0.15168249065283
0.0393 0.151688046177521
0.0393 0.151693601702213
0.0393 0.151699157226904
0.0393 0.151704712751596
0.0393 0.151710268276287
0.0393 0.151715823800979
0.0393 0.15172137932567
0.0393 0.151726934850362
0.0393 0.151732490375053
0.0393 0.151738045899745
0.0393 0.151743601424437
0.0393 0.151749156949128
0.0393 0.15175471247382
0.0393 0.151760267998511
0.0393 0.151765823523203
0.0393 0.151771379047894
0.0393 0.151776934572586
0.0393 0.151782490097277
0.0393 0.151788045621969
0.0393 0.15179360114666
0.0393 0.151799156671352
0.0393 0.151804712196043
0.0393 0.151810267720735
0.0393 0.151815823245426
0.0393 0.151821378770118
0.0393 0.151826934294809
0.0394 0.151832489819501
0.0394 0.151838045344193
0.0394 0.151843600868884
0.0394 0.151849156393576
0.0394 0.151854711918267
0.0394 0.151860267442959
0.0394 0.15186582296765
0.0394 0.151871378492342
0.0394 0.151876934017033
0.0394 0.151882489541725
0.0394 0.151888045066416
0.0394 0.151893600591108
0.0394 0.151899156115799
0.0394 0.151904711640491
0.0394 0.151910267165182
0.0394 0.151915822689874
0.0394 0.151921378214565
0.0394 0.151926933739257
0.0394 0.151932489263949
0.0394 0.15193804478864
0.0394 0.151943600313332
0.0394 0.151949155838023
0.0394 0.151954711362715
0.0394 0.151960266887406
0.0394 0.151965822412098
0.0394 0.151971377936789
0.0394 0.151976933461481
0.0394 0.151982488986172
0.0394 0.151988044510864
0.0394 0.151993600035555
0.0394 0.151999155560247
0.0394 0.152004711084938
0.0394 0.15201026660963
0.0394 0.152015822134321
0.0394 0.152021377659013
0.0394 0.152026933183705
0.0394 0.152032488708396
0.0394 0.152038044233088
0.0394 0.152043599757779
0.0394 0.152049155282471
0.0394 0.152054710807162
0.0394 0.152060266331854
0.0394 0.152065821856545
0.0394 0.152071377381237
0.0394 0.152076932905928
0.0394 0.15208248843062
0.0394 0.152088043955311
0.0394 0.152093599480003
0.0394 0.152099155004694
0.0394 0.152104710529386
0.0394 0.152110266054077
0.0394 0.152115821578769
0.0394 0.152121377103461
0.0394 0.152126932628152
0.0394 0.152132488152844
0.0394 0.152138043677535
0.0394 0.152143599202227
0.0394 0.152149154726918
0.0394 0.15215471025161
0.0394 0.152160265776301
0.0394 0.152165821300993
0.0394 0.152171376825684
0.0394 0.152176932350376
0.0394 0.152182487875067
0.0394 0.152188043399759
0.0394 0.15219359892445
0.0394 0.152199154449142
0.0394 0.152204709973833
0.0394 0.152210265498525
0.0394 0.152215821023217
0.0394 0.152221376547908
0.0394 0.1522269320726
0.0394 0.152232487597291
0.0394 0.152238043121983
0.0394 0.152243598646674
0.0394 0.152249154171366
0.0394 0.152254709696057
0.0394 0.152260265220749
0.0394 0.15226582074544
0.0394 0.152271376270132
0.0394 0.152276931794823
0.0394 0.152282487319515
0.0394 0.152288042844206
0.0394 0.152293598368898
0.0394 0.15229915389359
0.0394 0.152304709418281
0.0394 0.152310264942973
0.0394 0.152315820467664
0.0394 0.152321375992356
0.0394 0.152326931517047
0.0394 0.152332487041739
0.0394 0.15233804256643
0.0394 0.152343598091122
0.0394 0.152349153615813
0.0394 0.152354709140505
0.0394 0.152360264665196
0.0394 0.152365820189888
0.0394 0.152371375714579
0.0394 0.152376931239271
0.0394 0.152382486763962
0.0394 0.152388042288654
0.0394 0.152393597813345
0.0394 0.152399153338037
0.0394 0.152404708862729
0.0394 0.15241026438742
0.0394 0.152415819912112
0.0394 0.152421375436803
0.0394 0.152426930961495
0.0394 0.152432486486186
0.0394 0.152438042010878
0.0394 0.152443597535569
0.0394 0.152449153060261
0.0394 0.152454708584952
0.0394 0.152460264109644
0.0394 0.152465819634335
0.0394 0.152471375159027
0.0394 0.152476930683718
0.0394 0.15248248620841
0.0394 0.152488041733102
0.0394 0.152493597257793
0.0394 0.152499152782485
0.0394 0.152504708307176
0.0394 0.152510263831868
0.0394 0.152515819356559
0.0394 0.152521374881251
0.0394 0.152526930405942
0.0394 0.152532485930634
0.0394 0.152538041455325
0.0394 0.152543596980017
0.0394 0.152549152504708
0.0394 0.1525547080294
0.0394 0.152560263554091
0.0394 0.152565819078783
0.0394 0.152571374603474
0.0394 0.152576930128166
0.0394 0.152582485652857
0.0394 0.152588041177549
0.0394 0.152593596702241
0.0394 0.152599152226932
0.0394 0.152604707751624
0.0394 0.152610263276315
0.0394 0.152615818801007
0.0394 0.152621374325698
0.0394 0.15262692985039
0.0394 0.152632485375081
0.0394 0.152638040899773
0.0394 0.152643596424464
0.0394 0.152649151949156
0.0394 0.152654707473847
0.0394 0.152660262998539
0.0394 0.15266581852323
0.0394 0.152671374047922
0.0394 0.152676929572613
0.0394 0.152682485097305
0.0394 0.152688040621997
0.0394 0.152693596146688
0.0394 0.15269915167138
0.0394 0.152704707196071
0.0394 0.152710262720763
0.0394 0.152715818245454
0.0394 0.152721373770146
0.0394 0.152726929294837
0.0394 0.152732484819529
0.0394 0.15273804034422
0.0394 0.152743595868912
0.0394 0.152749151393603
0.0394 0.152754706918295
0.0394 0.152760262442986
0.0394 0.152765817967678
0.0394 0.152771373492369
0.0394 0.152776929017061
0.0394 0.152782484541753
0.0394 0.152788040066444
0.0394 0.152793595591136
0.0394 0.152799151115827
0.0394 0.152804706640519
0.0394 0.15281026216521
0.0394 0.152815817689902
0.0394 0.152821373214593
0.0394 0.152826928739285
0.0394 0.152832484263976
0.0394 0.152838039788668
0.0394 0.152843595313359
0.0394 0.152849150838051
0.0394 0.152854706362742
0.0394 0.152860261887434
0.0394 0.152865817412125
0.0394 0.152871372936817
0.0394 0.152876928461509
0.0394 0.1528824839862
0.0394 0.152888039510892
0.0394 0.152893595035583
0.0394 0.152899150560275
0.0394 0.152904706084966
0.0394 0.152910261609658
0.0394 0.152915817134349
0.0394 0.152921372659041
0.0394 0.152926928183732
0.0394 0.152932483708424
0.0394 0.152938039233115
0.0394 0.152943594757807
0.0394 0.152949150282498
0.0394 0.15295470580719
0.0394 0.152960261331882
0.0394 0.152965816856573
0.0394 0.152971372381265
0.0394 0.152976927905956
0.0394 0.152982483430648
0.0394 0.152988038955339
0.0394 0.152993594480031
0.0394 0.152999150004722
0.0394 0.153004705529414
0.0394 0.153010261054105
0.0394 0.153015816578797
0.0394 0.153021372103488
0.0394 0.15302692762818
0.0394 0.153032483152871
0.0394 0.153038038677563
0.0394 0.153043594202254
0.0394 0.153049149726946
0.0394 0.153054705251638
0.0394 0.153060260776329
0.0394 0.153065816301021
0.0394 0.153071371825712
0.0394 0.153076927350404
0.0394 0.153082482875095
0.0394 0.153088038399787
0.0394 0.153093593924478
0.0394 0.15309914944917
0.0394 0.153104704973861
0.0394 0.153110260498553
0.0394 0.153115816023244
0.0394 0.153121371547936
0.0394 0.153126927072627
0.0394 0.153132482597319
0.0394 0.15313803812201
0.0394 0.153143593646702
0.0394 0.153149149171394
0.0394 0.153154704696085
0.0394 0.153160260220777
0.0394 0.153165815745468
0.0394 0.15317137127016
0.0394 0.153176926794851
0.0394 0.153182482319543
0.0394 0.153188037844234
0.0394 0.153193593368926
0.0394 0.153199148893617
0.0394 0.153204704418309
0.0394 0.153210259943
0.0394 0.153215815467692
0.0394 0.153221370992383
0.0394 0.153226926517075
0.0394 0.153232482041766
0.0394 0.153238037566458
0.0394 0.15324359309115
0.0394 0.153249148615841
0.0394 0.153254704140533
0.0394 0.153260259665224
0.0394 0.153265815189916
0.0394 0.153271370714607
0.0394 0.153276926239299
0.0394 0.15328248176399
0.0394 0.153288037288682
0.0394 0.153293592813373
0.0394 0.153299148338065
0.0394 0.153304703862756
0.0394 0.153310259387448
0.0394 0.153315814912139
0.0394 0.153321370436831
0.0394 0.153326925961522
0.0394 0.153332481486214
0.0394 0.153338037010906
0.0394 0.153343592535597
0.0394 0.153349148060289
0.0394 0.15335470358498
0.0394 0.153360259109672
0.0394 0.153365814634363
0.0394 0.153371370159055
0.0394 0.153376925683746
0.0394 0.153382481208438
0.0394 0.153388036733129
0.0394 0.153393592257821
0.0394 0.153399147782512
0.0394 0.153404703307204
0.0394 0.153410258831895
0.0394 0.153415814356587
0.0394 0.153421369881278
0.0394 0.15342692540597
0.0394 0.153432480930662
0.0394 0.153438036455353
0.0394 0.153443591980045
0.0394 0.153449147504736
0.0394 0.153454703029428
0.0394 0.153460258554119
0.0394 0.153465814078811
0.0394 0.153471369603502
0.0394 0.153476925128194
0.0394 0.153482480652885
0.0394 0.153488036177577
0.0394 0.153493591702268
0.0394 0.15349914722696
0.0394 0.153504702751651
0.0394 0.153510258276343
0.0394 0.153515813801034
0.0394 0.153521369325726
0.0394 0.153526924850417
0.0394 0.153532480375109
0.0394 0.153538035899801
0.0394 0.153543591424492
0.0394 0.153549146949184
0.0394 0.153554702473875
0.0394 0.153560257998567
0.0394 0.153565813523258
0.0394 0.15357136904795
0.0394 0.153576924572641
0.0394 0.153582480097333
0.0394 0.153588035622024
0.0394 0.153593591146716
0.0394 0.153599146671407
0.0394 0.153604702196099
0.0394 0.15361025772079
0.0394 0.153615813245482
0.0394 0.153621368770174
0.0394 0.153626924294865
0.0394 0.153632479819557
0.0394 0.153638035344248
0.0394 0.15364359086894
0.0394 0.153649146393631
0.0394 0.153654701918323
0.0394 0.153660257443014
0.0394 0.153665812967706
0.0394 0.153671368492397
0.0394 0.153676924017089
0.0394 0.15368247954178
0.0394 0.153688035066472
0.0394 0.153693590591163
0.0394 0.153699146115855
0.0394 0.153704701640546
0.0394 0.153710257165238
0.0394 0.15371581268993
0.0394 0.153721368214621
0.0394 0.153726923739313
0.0394 0.153732479264004
0.0394 0.153738034788696
0.0394 0.153743590313387
0.0394 0.153749145838079
0.0394 0.15375470136277
0.0394 0.153760256887462
0.0394 0.153765812412153
0.0394 0.153771367936845
0.0394 0.153776923461536
0.0394 0.153782478986228
0.0394 0.153788034510919
0.0394 0.153793590035611
0.0394 0.153799145560302
0.0394 0.153804701084994
0.0394 0.153810256609686
0.0394 0.153815812134377
0.0394 0.153821367659069
0.0394 0.15382692318376
0.0394 0.153832478708452
0.0394 0.153838034233143
0.0394 0.153843589757835
0.0394 0.153849145282526
0.0394 0.153854700807218
0.0394 0.153860256331909
0.0394 0.153865811856601
0.0394 0.153871367381292
0.0394 0.153876922905984
0.0394 0.153882478430675
0.0394 0.153888033955367
0.0394 0.153893589480058
0.0394 0.15389914500475
0.0394 0.153904700529442
0.0394 0.153910256054133
0.0394 0.153915811578825
0.0394 0.153921367103516
0.0394 0.153926922628208
0.0394 0.153932478152899
0.0394 0.153938033677591
0.0394 0.153943589202282
0.0394 0.153949144726974
0.0394 0.153954700251665
0.0394 0.153960255776357
0.0394 0.153965811301048
0.0394 0.15397136682574
0.0394 0.153976922350431
0.0394 0.153982477875123
0.0394 0.153988033399814
0.0394 0.153993588924506
0.0394 0.153999144449198
0.0394 0.154004699973889
0.0394 0.154010255498581
0.0394 0.154015811023272
0.0394 0.154021366547964
0.0394 0.154026922072655
0.0394 0.154032477597347
0.0394 0.154038033122038
0.0394 0.15404358864673
0.0394 0.154049144171421
0.0394 0.154054699696113
0.0394 0.154060255220804
0.0394 0.154065810745496
0.0394 0.154071366270187
0.0394 0.154076921794879
0.0394 0.15408247731957
0.0394 0.154088032844262
0.0394 0.154093588368954
0.0394 0.154099143893645
0.0394 0.154104699418337
0.0394 0.154110254943028
0.0394 0.15411581046772
0.0394 0.154121365992411
0.0394 0.154126921517103
0.0394 0.154132477041794
0.0394 0.154138032566486
0.0394 0.154143588091177
0.0394 0.154149143615869
0.0394 0.15415469914056
0.0394 0.154160254665252
0.0394 0.154165810189943
0.0394 0.154171365714635
0.0394 0.154176921239326
0.0394 0.154182476764018
0.0394 0.15418803228871
0.0394 0.154193587813401
0.0394 0.154199143338093
0.0394 0.154204698862784
0.0394 0.154210254387476
0.0394 0.154215809912167
0.0394 0.154221365436859
0.0394 0.15422692096155
0.0394 0.154232476486242
0.0394 0.154238032010933
0.0394 0.154243587535625
0.0394 0.154249143060316
0.0394 0.154254698585008
0.0394 0.154260254109699
0.0394 0.154265809634391
0.0394 0.154271365159082
0.0394 0.154276920683774
0.0394 0.154282476208466
0.0394 0.154288031733157
0.0394 0.154293587257849
0.0394 0.15429914278254
0.0394 0.154304698307232
0.0394 0.154310253831923
0.0394 0.154315809356615
0.0394 0.154321364881306
0.0394 0.154326920405998
0.0394 0.154332475930689
0.0394 0.154338031455381
0.0394 0.154343586980072
0.0394 0.154349142504764
0.0394 0.154354698029455
0.0394 0.154360253554147
0.0394 0.154365809078838
0.0395 0.15437136460353
0.0395 0.154376920128222
0.0395 0.154382475652913
0.0395 0.154388031177605
0.0395 0.154393586702296
0.0395 0.154399142226988
0.0395 0.154404697751679
0.0395 0.154410253276371
0.0395 0.154415808801062
0.0395 0.154421364325754
0.0395 0.154426919850445
0.0395 0.154432475375137
0.0395 0.154438030899828
0.0395 0.15444358642452
0.0395 0.154449141949211
0.0395 0.154454697473903
0.0395 0.154460252998594
0.0395 0.154465808523286
0.0395 0.154471364047978
0.0395 0.154476919572669
0.0395 0.154482475097361
0.0395 0.154488030622052
0.0395 0.154493586146744
0.0395 0.154499141671435
0.0395 0.154504697196127
0.0395 0.154510252720818
0.0395 0.15451580824551
0.0395 0.154521363770201
0.0395 0.154526919294893
0.0395 0.154532474819584
0.0395 0.154538030344276
0.0395 0.154543585868967
0.0395 0.154549141393659
0.0395 0.15455469691835
0.0395 0.154560252443042
0.0395 0.154565807967734
0.0395 0.154571363492425
0.0395 0.154576919017117
0.0395 0.154582474541808
0.0395 0.1545880300665
0.0395 0.154593585591191
0.0395 0.154599141115883
0.0395 0.154604696640574
0.0395 0.154610252165266
0.0395 0.154615807689957
0.0395 0.154621363214649
0.0395 0.15462691873934
0.0395 0.154632474264032
0.0395 0.154638029788723
0.0395 0.154643585313415
0.0395 0.154649140838106
0.0395 0.154654696362798
0.0395 0.15466025188749
0.0395 0.154665807412181
0.0395 0.154671362936873
0.0395 0.154676918461564
0.0395 0.154682473986256
0.0395 0.154688029510947
0.0395 0.154693585035639
0.0395 0.15469914056033
0.0395 0.154704696085022
0.0395 0.154710251609713
0.0395 0.154715807134405
0.0395 0.154721362659096
0.0395 0.154726918183788
0.0395 0.154732473708479
0.0395 0.154738029233171
0.0395 0.154743584757862
0.0395 0.154749140282554
0.0395 0.154754695807246
0.0395 0.154760251331937
0.0395 0.154765806856629
0.0395 0.15477136238132
0.0395 0.154776917906012
0.0395 0.154782473430703
0.0395 0.154788028955395
0.0395 0.154793584480086
0.0395 0.154799140004778
0.0395 0.154804695529469
0.0395 0.154810251054161
0.0395 0.154815806578852
0.0395 0.154821362103544
0.0395 0.154826917628235
0.0395 0.154832473152927
0.0395 0.154838028677618
0.0395 0.15484358420231
0.0395 0.154849139727002
0.0395 0.154854695251693
0.0395 0.154860250776385
0.0395 0.154865806301076
0.0395 0.154871361825768
0.0395 0.154876917350459
0.0395 0.154882472875151
0.0395 0.154888028399842
0.0395 0.154893583924534
0.0395 0.154899139449225
0.0395 0.154904694973917
0.0395 0.154910250498608
0.0395 0.1549158060233
0.0395 0.154921361547991
0.0395 0.154926917072683
0.0395 0.154932472597374
0.0395 0.154938028122066
0.0395 0.154943583646758
0.0395 0.154949139171449
0.0395 0.154954694696141
0.0395 0.154960250220832
0.0395 0.154965805745524
0.0395 0.154971361270215
0.0395 0.154976916794907
0.0395 0.154982472319598
0.0395 0.15498802784429
0.0395 0.154993583368981
0.0395 0.154999138893673
0.0395 0.155004694418364
0.0395 0.155010249943056
0.0395 0.155015805467747
0.0395 0.155021360992439
0.0395 0.15502691651713
0.0395 0.155032472041822
0.0395 0.155038027566514
0.0395 0.155043583091205
0.0395 0.155049138615897
0.0395 0.155054694140588
0.0395 0.15506024966528
0.0395 0.155065805189971
0.0395 0.155071360714663
0.0395 0.155076916239354
0.0395 0.155082471764046
0.0395 0.155088027288737
0.0395 0.155093582813429
0.0395 0.15509913833812
0.0395 0.155104693862812
0.0395 0.155110249387503
0.0395 0.155115804912195
0.0395 0.155121360436886
0.0395 0.155126915961578
0.0395 0.15513247148627
0.0395 0.155138027010961
0.0395 0.155143582535653
0.0395 0.155149138060344
0.0395 0.155154693585036
0.0395 0.155160249109727
0.0395 0.155165804634419
0.0395 0.15517136015911
0.0395 0.155176915683802
0.0395 0.155182471208493
0.0395 0.155188026733185
0.0395 0.155193582257876
0.0395 0.155199137782568
0.0395 0.155204693307259
0.0395 0.155210248831951
0.0395 0.155215804356642
0.0395 0.155221359881334
0.0395 0.155226915406026
0.0395 0.155232470930717
0.0395 0.155238026455409
0.0395 0.1552435819801
0.0395 0.155249137504792
0.0395 0.155254693029483
0.0395 0.155260248554175
0.0395 0.155265804078866
0.0395 0.155271359603558
0.0395 0.155276915128249
0.0395 0.155282470652941
0.0395 0.155288026177632
0.0395 0.155293581702324
0.0395 0.155299137227015
0.0395 0.155304692751707
0.0395 0.155310248276398
0.0395 0.15531580380109
0.0395 0.155321359325782
0.0395 0.155326914850473
0.0395 0.155332470375165
0.0395 0.155338025899856
0.0395 0.155343581424548
0.0395 0.155349136949239
0.0395 0.155354692473931
0.0395 0.155360247998622
0.0395 0.155365803523314
0.0395 0.155371359048005
0.0395 0.155376914572697
0.0395 0.155382470097388
0.0395 0.15538802562208
0.0395 0.155393581146771
0.0395 0.155399136671463
0.0395 0.155404692196154
0.0395 0.155410247720846
0.0395 0.155415803245538
0.0395 0.155421358770229
0.0395 0.155426914294921
0.0395 0.155432469819612
0.0395 0.155438025344304
0.0395 0.155443580868995
0.0395 0.155449136393687
0.0395 0.155454691918378
0.0395 0.15546024744307
0.0395 0.155465802967761
0.0395 0.155471358492453
0.0395 0.155476914017144
0.0395 0.155482469541836
0.0395 0.155488025066527
0.0395 0.155493580591219
0.0395 0.15549913611591
0.0395 0.155504691640602
0.0395 0.155510247165294
0.0395 0.155515802689985
0.0395 0.155521358214677
0.0395 0.155526913739368
0.0395 0.15553246926406
0.0395 0.155538024788751
0.0395 0.155543580313443
0.0395 0.155549135838134
0.0395 0.155554691362826
0.0395 0.155560246887517
0.0395 0.155565802412209
0.0395 0.1555713579369
0.0395 0.155576913461592
0.0395 0.155582468986283
0.0395 0.155588024510975
0.0395 0.155593580035666
0.0395 0.155599135560358
0.0395 0.15560469108505
0.0395 0.155610246609741
0.0395 0.155615802134433
0.0395 0.155621357659124
0.0395 0.155626913183816
0.0395 0.155632468708507
0.0395 0.155638024233199
0.0395 0.15564357975789
0.0395 0.155649135282582
0.0395 0.155654690807273
0.0395 0.155660246331965
0.0395 0.155665801856656
0.0395 0.155671357381348
0.0395 0.155676912906039
0.0395 0.155682468430731
0.0395 0.155688023955422
0.0395 0.155693579480114
0.0395 0.155699135004806
0.0395 0.155704690529497
0.0395 0.155710246054189
0.0395 0.15571580157888
0.0395 0.155721357103572
0.0395 0.155726912628263
0.0395 0.155732468152955
0.0395 0.155738023677646
0.0395 0.155743579202338
0.0395 0.155749134727029
0.0395 0.155754690251721
0.0395 0.155760245776412
0.0395 0.155765801301104
0.0395 0.155771356825795
0.0395 0.155776912350487
0.0395 0.155782467875178
0.0395 0.15578802339987
0.0395 0.155793578924562
0.0395 0.155799134449253
0.0395 0.155804689973945
0.0395 0.155810245498636
0.0395 0.155815801023328
0.0395 0.155821356548019
0.0395 0.155826912072711
0.0395 0.155832467597402
0.0395 0.155838023122094
0.0395 0.155843578646785
0.0395 0.155849134171477
0.0395 0.155854689696168
0.0395 0.15586024522086
0.0395 0.155865800745551
0.0395 0.155871356270243
0.0395 0.155876911794934
0.0395 0.155882467319626
0.0395 0.155888022844318
0.0395 0.155893578369009
0.0395 0.155899133893701
0.0395 0.155904689418392
0.0395 0.155910244943084
0.0395 0.155915800467775
0.0395 0.155921355992467
0.0395 0.155926911517158
0.0395 0.15593246704185
0.0395 0.155938022566541
0.0395 0.155943578091233
0.0395 0.155949133615924
0.0395 0.155954689140616
0.0395 0.155960244665307
0.0395 0.155965800189999
0.0395 0.15597135571469
0.0395 0.155976911239382
0.0395 0.155982466764074
0.0395 0.155988022288765
0.0395 0.155993577813457
0.0395 0.155999133338148
0.0395 0.15600468886284
0.0395 0.156010244387531
0.0395 0.156015799912223
0.0395 0.156021355436914
0.0395 0.156026910961606
0.0395 0.156032466486297
0.0395 0.156038022010989
0.0395 0.15604357753568
0.0395 0.156049133060372
0.0395 0.156054688585063
0.0395 0.156060244109755
0.0395 0.156065799634446
0.0395 0.156071355159138
0.0395 0.15607691068383
0.0395 0.156082466208521
0.0395 0.156088021733213
0.0395 0.156093577257904
0.0395 0.156099132782596
0.0395 0.156104688307287
0.0395 0.156110243831979
0.0395 0.15611579935667
0.0395 0.156121354881362
0.0395 0.156126910406053
0.0395 0.156132465930745
0.0395 0.156138021455436
0.0395 0.156143576980128
0.0395 0.156149132504819
0.0395 0.156154688029511
0.0395 0.156160243554202
0.0395 0.156165799078894
0.0395 0.156171354603586
0.0395 0.156176910128277
0.0395 0.156182465652969
0.0395 0.15618802117766
0.0395 0.156193576702352
0.0395 0.156199132227043
0.0395 0.156204687751735
0.0395 0.156210243276426
0.0395 0.156215798801118
0.0395 0.156221354325809
0.0395 0.156226909850501
0.0395 0.156232465375192
0.0395 0.156238020899884
0.0395 0.156243576424575
0.0395 0.156249131949267
0.0395 0.156254687473958
0.0395 0.15626024299865
0.0395 0.156265798523342
0.0395 0.156271354048033
0.0395 0.156276909572725
0.0395 0.156282465097416
0.0395 0.156288020622108
0.0395 0.156293576146799
0.0395 0.156299131671491
0.0395 0.156304687196182
0.0395 0.156310242720874
0.0395 0.156315798245565
0.0395 0.156321353770257
0.0395 0.156326909294948
0.0395 0.15633246481964
0.0395 0.156338020344331
0.0395 0.156343575869023
0.0395 0.156349131393714
0.0395 0.156354686918406
0.0395 0.156360242443098
0.0395 0.156365797967789
0.0395 0.156371353492481
0.0395 0.156376909017172
0.0395 0.156382464541864
0.0395 0.156388020066555
0.0395 0.156393575591247
0.0395 0.156399131115938
0.0395 0.15640468664063
0.0395 0.156410242165321
0.0395 0.156415797690013
0.0395 0.156421353214704
0.0395 0.156426908739396
0.0395 0.156432464264087
0.0395 0.156438019788779
0.0395 0.156443575313471
0.0395 0.156449130838162
0.0395 0.156454686362854
0.0395 0.156460241887545
0.0395 0.156465797412237
0.0395 0.156471352936928
0.0395 0.15647690846162
0.0395 0.156482463986311
0.0395 0.156488019511003
0.0395 0.156493575035694
0.0395 0.156499130560386
0.0395 0.156504686085077
0.0395 0.156510241609769
0.0395 0.15651579713446
0.0395 0.156521352659152
0.0395 0.156526908183843
0.0395 0.156532463708535
0.0395 0.156538019233226
0.0395 0.156543574757918
0.0395 0.15654913028261
0.0395 0.156554685807301
0.0395 0.156560241331993
0.0395 0.156565796856684
0.0395 0.156571352381376
0.0395 0.156576907906067
0.0395 0.156582463430759
0.0395 0.15658801895545
0.0395 0.156593574480142
0.0395 0.156599130004833
0.0396 0.156604685529525
0.0396 0.156610241054216
0.0396 0.156615796578908
0.0396 0.156621352103599
0.0396 0.156626907628291
0.0396 0.156632463152983
0.0396 0.156638018677674
0.0396 0.156643574202366
0.0396 0.156649129727057
0.0396 0.156654685251749
0.0396 0.15666024077644
0.0396 0.156665796301132
0.0396 0.156671351825823
0.0396 0.156676907350515
0.0396 0.156682462875206
0.0396 0.156688018399898
0.0396 0.156693573924589
0.0396 0.156699129449281
0.0396 0.156704684973972
0.0396 0.156710240498664
0.0396 0.156715796023355
0.0396 0.156721351548047
0.0396 0.156726907072739
0.0396 0.15673246259743
0.0396 0.156738018122122
0.0396 0.156743573646813
0.0396 0.156749129171505
0.0396 0.156754684696196
0.0396 0.156760240220888
0.0396 0.156765795745579
0.0396 0.156771351270271
0.0396 0.156776906794962
0.0396 0.156782462319654
0.0396 0.156788017844345
0.0396 0.156793573369037
0.0396 0.156799128893728
0.0396 0.15680468441842
0.0396 0.156810239943111
0.0396 0.156815795467803
0.0396 0.156821350992495
0.0396 0.156826906517186
0.0396 0.156832462041878
0.0396 0.156838017566569
0.0396 0.156843573091261
0.0396 0.156849128615952
0.0396 0.156854684140644
0.0396 0.156860239665335
0.0396 0.156865795190027
0.0396 0.156871350714718
0.0396 0.15687690623941
0.0396 0.156882461764101
0.0396 0.156888017288793
0.0396 0.156893572813484
0.0396 0.156899128338176
0.0396 0.156904683862867
0.0396 0.156910239387559
0.0396 0.15691579491225
0.0396 0.156921350436942
0.0396 0.156926905961634
0.0396 0.156932461486325
0.0396 0.156938017011017
0.0396 0.156943572535708
0.0396 0.1569491280604
0.0396 0.156954683585091
0.0396 0.156960239109783
0.0396 0.156965794634474
0.0396 0.156971350159166
0.0396 0.156976905683857
0.0396 0.156982461208549
0.0396 0.15698801673324
0.0396 0.156993572257932
0.0396 0.156999127782623
0.0396 0.157004683307315
0.0396 0.157010238832006
0.0396 0.157015794356698
0.0396 0.15702134988139
0.0396 0.157026905406081
0.0396 0.157032460930773
0.0396 0.157038016455464
0.0396 0.157043571980156
0.0396 0.157049127504847
0.0396 0.157054683029539
0.0396 0.15706023855423
0.0396 0.157065794078922
0.0396 0.157071349603613
0.0396 0.157076905128305
0.0396 0.157082460652996
0.0396 0.157088016177688
0.0396 0.157093571702379
0.0396 0.157099127227071
0.0396 0.157104682751763
0.0396 0.157110238276454
0.0396 0.157115793801146
0.0396 0.157121349325837
0.0396 0.157126904850529
0.0396 0.15713246037522
0.0396 0.157138015899912
0.0396 0.157143571424603
0.0396 0.157149126949295
0.0396 0.157154682473986
0.0396 0.157160237998678
0.0396 0.157165793523369
0.0396 0.157171349048061
0.0396 0.157176904572752
0.0396 0.157182460097444
0.0396 0.157188015622135
0.0396 0.157193571146827
0.0396 0.157199126671519
0.0396 0.15720468219621
0.0396 0.157210237720902
0.0396 0.157215793245593
0.0396 0.157221348770285
0.0396 0.157226904294976
0.0396 0.157232459819668
0.0396 0.157238015344359
0.0396 0.157243570869051
0.0396 0.157249126393742
0.0396 0.157254681918434
0.0396 0.157260237443125
0.0396 0.157265792967817
0.0396 0.157271348492508
0.0396 0.1572769040172
0.0396 0.157282459541891
0.0396 0.157288015066583
0.0396 0.157293570591275
0.0396 0.157299126115966
0.0396 0.157304681640658
0.0396 0.157310237165349
0.0396 0.157315792690041
0.0396 0.157321348214732
0.0396 0.157326903739424
0.0396 0.157332459264115
0.0396 0.157338014788807
0.0396 0.157343570313498
0.0396 0.15734912583819
0.0396 0.157354681362881
0.0396 0.157360236887573
0.0396 0.157365792412264
0.0396 0.157371347936956
0.0396 0.157376903461647
0.0396 0.157382458986339
0.0396 0.157388014511031
0.0396 0.157393570035722
0.0396 0.157399125560414
0.0396 0.157404681085105
0.0396 0.157410236609797
0.0396 0.157415792134488
0.0396 0.15742134765918
0.0396 0.157426903183871
0.0396 0.157432458708563
0.0396 0.157438014233254
0.0396 0.157443569757946
0.0396 0.157449125282637
0.0396 0.157454680807329
0.0396 0.15746023633202
0.0396 0.157465791856712
0.0396 0.157471347381403
0.0396 0.157476902906095
0.0396 0.157482458430787
0.0396 0.157488013955478
0.0396 0.15749356948017
0.0396 0.157499125004861
0.0396 0.157504680529553
0.0396 0.157510236054244
0.0396 0.157515791578936
0.0396 0.157521347103627
0.0396 0.157526902628319
0.0396 0.15753245815301
0.0396 0.157538013677702
0.0396 0.157543569202393
0.0396 0.157549124727085
0.0396 0.157554680251776
0.0396 0.157560235776468
0.0396 0.157565791301159
0.0396 0.157571346825851
0.0396 0.157576902350543
0.0396 0.157582457875234
0.0396 0.157588013399926
0.0396 0.157593568924617
0.0396 0.157599124449309
0.0396 0.157604679974
0.0396 0.157610235498692
0.0396 0.157615791023383
0.0396 0.157621346548075
0.0396 0.157626902072766
0.0396 0.157632457597458
0.0396 0.157638013122149
0.0396 0.157643568646841
0.0396 0.157649124171532
0.0396 0.157654679696224
0.0396 0.157660235220915
0.0396 0.157665790745607
0.0396 0.157671346270298
0.0396 0.15767690179499
0.0396 0.157682457319682
0.0396 0.157688012844373
0.0396 0.157693568369065
0.0396 0.157699123893756
0.0396 0.157704679418448
0.0396 0.157710234943139
0.0396 0.157715790467831
0.0396 0.157721345992522
0.0396 0.157726901517214
0.0396 0.157732457041905
0.0396 0.157738012566597
0.0396 0.157743568091288
0.0396 0.15774912361598
0.0396 0.157754679140671
0.0396 0.157760234665363
0.0396 0.157765790190055
0.0396 0.157771345714746
0.0396 0.157776901239438
0.0396 0.157782456764129
0.0396 0.157788012288821
0.0396 0.157793567813512
0.0396 0.157799123338204
0.0396 0.157804678862895
0.0396 0.157810234387587
0.0396 0.157815789912278
0.0396 0.15782134543697
0.0396 0.157826900961661
0.0396 0.157832456486353
0.0396 0.157838012011044
0.0396 0.157843567535736
0.0396 0.157849123060427
0.0396 0.157854678585119
0.0396 0.157860234109811
0.0396 0.157865789634502
0.0396 0.157871345159194
0.0396 0.157876900683885
0.0396 0.157882456208577
0.0396 0.157888011733268
0.0396 0.15789356725796
0.0396 0.157899122782651
0.0396 0.157904678307343
0.0396 0.157910233832034
0.0396 0.157915789356726
0.0396 0.157921344881417
0.0396 0.157926900406109
0.0396 0.1579324559308
0.0396 0.157938011455492
0.0396 0.157943566980183
0.0396 0.157949122504875
0.0396 0.157954678029567
0.0396 0.157960233554258
0.0396 0.15796578907895
0.0396 0.157971344603641
0.0396 0.157976900128333
0.0396 0.157982455653024
0.0396 0.157988011177716
0.0396 0.157993566702407
0.0396 0.157999122227099
0.0396 0.15800467775179
0.0396 0.158010233276482
0.0396 0.158015788801173
0.0396 0.158021344325865
0.0396 0.158026899850556
0.0396 0.158032455375248
0.0396 0.158038010899939
0.0396 0.158043566424631
0.0396 0.158049121949323
0.0396 0.158054677474014
0.0396 0.158060232998706
0.0396 0.158065788523397
0.0396 0.158071344048089
0.0396 0.15807689957278
0.0396 0.158082455097472
0.0396 0.158088010622163
0.0396 0.158093566146855
0.0396 0.158099121671546
0.0396 0.158104677196238
0.0396 0.158110232720929
0.0396 0.158115788245621
0.0396 0.158121343770312
0.0396 0.158126899295004
0.0396 0.158132454819695
0.0396 0.158138010344387
0.0396 0.158143565869079
0.0396 0.15814912139377
0.0396 0.158154676918462
0.0396 0.158160232443153
0.0396 0.158165787967845
0.0396 0.158171343492536
0.0396 0.158176899017228
0.0396 0.158182454541919
0.0396 0.158188010066611
0.0396 0.158193565591302
0.0396 0.158199121115994
0.0396 0.158204676640685
0.0396 0.158210232165377
0.0396 0.158215787690068
0.0396 0.15822134321476
0.0396 0.158226898739451
0.0396 0.158232454264143
0.0396 0.158238009788835
0.0396 0.158243565313526
0.0396 0.158249120838218
0.0396 0.158254676362909
0.0396 0.158260231887601
0.0396 0.158265787412292
0.0396 0.158271342936984
0.0396 0.158276898461675
0.0396 0.158282453986367
0.0396 0.158288009511058
0.0396 0.15829356503575
0.0396 0.158299120560441
0.0396 0.158304676085133
0.0396 0.158310231609824
0.0396 0.158315787134516
0.0396 0.158321342659207
0.0396 0.158326898183899
0.0396 0.158332453708591
0.0396 0.158338009233282
0.0396 0.158343564757974
0.0396 0.158349120282665
0.0396 0.158354675807357
0.0396 0.158360231332048
0.0396 0.15836578685674
0.0396 0.158371342381431
0.0396 0.158376897906123
0.0396 0.158382453430814
0.0396 0.158388008955506
0.0396 0.158393564480197
0.0396 0.158399120004889
0.0396 0.15840467552958
0.0396 0.158410231054272
0.0396 0.158415786578963
0.0396 0.158421342103655
0.0396 0.158426897628347
0.0396 0.158432453153038
0.0396 0.15843800867773
0.0396 0.158443564202421
0.0396 0.158449119727113
0.0396 0.158454675251804
0.0396 0.158460230776496
0.0396 0.158465786301187
0.0396 0.158471341825879
0.0396 0.15847689735057
0.0396 0.158482452875262
0.0396 0.158488008399953
0.0396 0.158493563924645
0.0396 0.158499119449336
0.0396 0.158504674974028
0.0396 0.158510230498719
0.0396 0.158515786023411
0.0396 0.158521341548103
0.0396 0.158526897072794
0.0396 0.158532452597486
0.0396 0.158538008122177
0.0396 0.158543563646869
0.0396 0.15854911917156
0.0396 0.158554674696252
0.0396 0.158560230220943
0.0396 0.158565785745635
0.0396 0.158571341270326
0.0396 0.158576896795018
0.0396 0.158582452319709
0.0396 0.158588007844401
0.0396 0.158593563369092
0.0396 0.158599118893784
0.0396 0.158604674418475
0.0396 0.158610229943167
0.0396 0.158615785467859
0.0396 0.15862134099255
0.0396 0.158626896517242
0.0396 0.158632452041933
0.0396 0.158638007566625
0.0396 0.158643563091316
0.0396 0.158649118616008
0.0396 0.158654674140699
0.0396 0.158660229665391
0.0396 0.158665785190082
0.0396 0.158671340714774
0.0396 0.158676896239465
0.0396 0.158682451764157
0.0396 0.158688007288848
0.0396 0.15869356281354
0.0396 0.158699118338231
0.0396 0.158704673862923
0.0396 0.158710229387615
0.0396 0.158715784912306
0.0396 0.158721340436998
0.0396 0.158726895961689
0.0396 0.158732451486381
0.0396 0.158738007011072
0.0396 0.158743562535764
0.0396 0.158749118060455
0.0396 0.158754673585147
0.0396 0.158760229109838
0.0396 0.15876578463453
0.0396 0.158771340159221
0.0396 0.158776895683913
0.0396 0.158782451208604
0.0396 0.158788006733296
0.0396 0.158793562257987
0.0396 0.158799117782679
0.0396 0.158804673307371
0.0396 0.158810228832062
0.0396 0.158815784356754
0.0396 0.158821339881445
0.0397 0.158826895406137
0.0397 0.158832450930828
0.0397 0.15883800645552
0.0397 0.158843561980211
0.0397 0.158849117504903
0.0397 0.158854673029594
0.0397 0.158860228554286
0.0397 0.158865784078977
0.0397 0.158871339603669
0.0397 0.15887689512836
0.0397 0.158882450653052
0.0397 0.158888006177743
0.0397 0.158893561702435
0.0397 0.158899117227127
0.0397 0.158904672751818
0.0397 0.15891022827651
0.0397 0.158915783801201
0.0397 0.158921339325893
0.0397 0.158926894850584
0.0397 0.158932450375276
0.0397 0.158938005899967
0.0397 0.158943561424659
0.0397 0.15894911694935
0.0397 0.158954672474042
0.0397 0.158960227998733
0.0397 0.158965783523425
0.0397 0.158971339048116
0.0397 0.158976894572808
0.0397 0.158982450097499
0.0397 0.158988005622191
0.0397 0.158993561146883
0.0397 0.158999116671574
0.0397 0.159004672196266
0.0397 0.159010227720957
0.0397 0.159015783245649
0.0397 0.15902133877034
0.0397 0.159026894295032
0.0397 0.159032449819723
0.0397 0.159038005344415
0.0397 0.159043560869106
0.0397 0.159049116393798
0.0397 0.159054671918489
0.0397 0.159060227443181
0.0397 0.159065782967872
0.0397 0.159071338492564
0.0397 0.159076894017255
0.0397 0.159082449541947
0.0397 0.159088005066639
0.0397 0.15909356059133
0.0397 0.159099116116022
0.0397 0.159104671640713
0.0397 0.159110227165405
0.0397 0.159115782690096
0.0397 0.159121338214788
0.0397 0.159126893739479
0.0397 0.159132449264171
0.0397 0.159138004788862
0.0397 0.159143560313554
0.0397 0.159149115838245
0.0397 0.159154671362937
0.0397 0.159160226887628
0.0397 0.15916578241232
0.0397 0.159171337937011
0.0397 0.159176893461703
0.0397 0.159182448986395
0.0397 0.159188004511086
0.0397 0.159193560035778
0.0397 0.159199115560469
0.0397 0.159204671085161
0.0397 0.159210226609852
0.0397 0.159215782134544
0.0397 0.159221337659235
0.0397 0.159226893183927
0.0397 0.159232448708618
0.0397 0.15923800423331
0.0397 0.159243559758001
0.0397 0.159249115282693
0.0397 0.159254670807384
0.0397 0.159260226332076
0.0397 0.159265781856767
0.0397 0.159271337381459
0.0397 0.159276892906151
0.0397 0.159282448430842
0.0397 0.159288003955534
0.0397 0.159293559480225
0.0397 0.159299115004917
0.0397 0.159304670529608
0.0397 0.1593102260543
0.0397 0.159315781578991
0.0397 0.159321337103683
0.0397 0.159326892628374
0.0397 0.159332448153066
0.0397 0.159338003677757
0.0397 0.159343559202449
0.0397 0.15934911472714
0.0397 0.159354670251832
0.0397 0.159360225776523
0.0397 0.159365781301215
0.0397 0.159371336825907
0.0397 0.159376892350598
0.0397 0.15938244787529
0.0397 0.159388003399981
0.0397 0.159393558924673
0.0397 0.159399114449364
0.0397 0.159404669974056
0.0397 0.159410225498747
0.0397 0.159415781023439
0.0397 0.15942133654813
0.0397 0.159426892072822
0.0397 0.159432447597513
0.0397 0.159438003122205
0.0397 0.159443558646896
0.0397 0.159449114171588
0.0397 0.159454669696279
0.0397 0.159460225220971
0.0397 0.159465780745663
0.0397 0.159471336270354
0.0397 0.159476891795046
0.0397 0.159482447319737
0.0397 0.159488002844429
0.0397 0.15949355836912
0.0397 0.159499113893812
0.0397 0.159504669418503
0.0397 0.159510224943195
0.0397 0.159515780467886
0.0397 0.159521335992578
0.0397 0.159526891517269
0.0397 0.159532447041961
0.0397 0.159538002566652
0.0397 0.159543558091344
0.0397 0.159549113616035
0.0397 0.159554669140727
0.0397 0.159560224665419
0.0397 0.15956578019011
0.0397 0.159571335714802
0.0397 0.159576891239493
0.0397 0.159582446764185
0.0397 0.159588002288876
0.0397 0.159593557813568
0.0397 0.159599113338259
0.0397 0.159604668862951
0.0397 0.159610224387642
0.0397 0.159615779912334
0.0397 0.159621335437025
0.0397 0.159626890961717
0.0397 0.159632446486408
0.0397 0.1596380020111
0.0397 0.159643557535791
0.0397 0.159649113060483
0.0397 0.159654668585175
0.0397 0.159660224109866
0.0397 0.159665779634558
0.0397 0.159671335159249
0.0397 0.159676890683941
0.0397 0.159682446208632
0.0397 0.159688001733324
0.0397 0.159693557258015
0.0397 0.159699112782707
0.0397 0.159704668307398
0.0397 0.15971022383209
0.0397 0.159715779356781
0.0397 0.159721334881473
0.0397 0.159726890406164
0.0397 0.159732445930856
0.0397 0.159738001455547
0.0397 0.159743556980239
0.0397 0.159749112504931
0.0397 0.159754668029622
0.0397 0.159760223554314
0.0397 0.159765779079005
0.0397 0.159771334603697
0.0397 0.159776890128388
0.0397 0.15978244565308
0.0397 0.159788001177771
0.0397 0.159793556702463
0.0397 0.159799112227154
0.0397 0.159804667751846
0.0397 0.159810223276537
0.0397 0.159815778801229
0.0397 0.15982133432592
0.0397 0.159826889850612
0.0397 0.159832445375303
0.0397 0.159838000899995
0.0397 0.159843556424687
0.0397 0.159849111949378
0.0397 0.15985466747407
0.0397 0.159860222998761
0.0397 0.159865778523453
0.0397 0.159871334048144
0.0397 0.159876889572836
0.0397 0.159882445097527
0.0397 0.159888000622219
0.0397 0.15989355614691
0.0397 0.159899111671602
0.0397 0.159904667196293
0.0397 0.159910222720985
0.0397 0.159915778245676
0.0397 0.159921333770368
0.0397 0.159926889295059
0.0397 0.159932444819751
0.0397 0.159938000344443
0.0397 0.159943555869134
0.0397 0.159949111393826
0.0397 0.159954666918517
0.0397 0.159960222443209
0.0397 0.1599657779679
0.0397 0.159971333492592
0.0397 0.159976889017283
0.0397 0.159982444541975
0.0397 0.159988000066666
0.0397 0.159993555591358
0.0397 0.159999111116049
0.0397 0.160004666640741
0.0397 0.160010222165432
0.0397 0.160015777690124
0.0397 0.160021333214815
0.0397 0.160026888739507
0.0397 0.160032444264199
0.0397 0.16003799978889
0.0397 0.160043555313582
0.0397 0.160049110838273
0.0397 0.160054666362965
0.0397 0.160060221887656
0.0397 0.160065777412348
0.0397 0.160071332937039
0.0397 0.160076888461731
0.0397 0.160082443986422
0.0397 0.160087999511114
0.0397 0.160093555035805
0.0397 0.160099110560497
0.0397 0.160104666085188
0.0397 0.16011022160988
0.0397 0.160115777134571
0.0397 0.160121332659263
0.0397 0.160126888183955
0.0397 0.160132443708646
0.0397 0.160137999233338
0.0397 0.160143554758029
0.0397 0.160149110282721
0.0397 0.160154665807412
0.0397 0.160160221332104
0.0397 0.160165776856795
0.0397 0.160171332381487
0.0397 0.160176887906178
0.0397 0.16018244343087
0.0397 0.160187998955561
0.0397 0.160193554480253
0.0397 0.160199110004944
0.0397 0.160204665529636
0.0397 0.160210221054327
0.0397 0.160215776579019
0.0397 0.160221332103711
0.0397 0.160226887628402
0.0397 0.160232443153094
0.0397 0.160237998677785
0.0397 0.160243554202477
0.0397 0.160249109727168
0.0397 0.16025466525186
0.0397 0.160260220776551
0.0397 0.160265776301243
0.0397 0.160271331825934
0.0397 0.160276887350626
0.0397 0.160282442875317
0.0397 0.160287998400009
0.0397 0.1602935539247
0.0397 0.160299109449392
0.0397 0.160304664974083
0.0397 0.160310220498775
0.0397 0.160315776023467
0.0397 0.160321331548158
0.0397 0.16032688707285
0.0397 0.160332442597541
0.0397 0.160337998122233
0.0397 0.160343553646924
0.0397 0.160349109171616
0.0397 0.160354664696307
0.0397 0.160360220220999
0.0397 0.16036577574569
0.0397 0.160371331270382
0.0397 0.160376886795073
0.0397 0.160382442319765
0.0397 0.160387997844456
0.0397 0.160393553369148
0.0397 0.160399108893839
0.0397 0.160404664418531
0.0397 0.160410219943223
0.0397 0.160415775467914
0.0397 0.160421330992606
0.0397 0.160426886517297
0.0397 0.160432442041989
0.0397 0.16043799756668
0.0397 0.160443553091372
0.0397 0.160449108616063
0.0397 0.160454664140755
0.0397 0.160460219665446
0.0397 0.160465775190138
0.0397 0.160471330714829
0.0397 0.160476886239521
0.0397 0.160482441764212
0.0397 0.160487997288904
0.0397 0.160493552813595
0.0397 0.160499108338287
0.0397 0.160504663862979
0.0397 0.16051021938767
0.0397 0.160515774912362
0.0397 0.160521330437053
0.0397 0.160526885961745
0.0397 0.160532441486436
0.0397 0.160537997011128
0.0397 0.160543552535819
0.0397 0.160549108060511
0.0397 0.160554663585202
0.0397 0.160560219109894
0.0397 0.160565774634585
0.0397 0.160571330159277
0.0397 0.160576885683968
0.0397 0.16058244120866
0.0397 0.160587996733352
0.0397 0.160593552258043
0.0397 0.160599107782735
0.0397 0.160604663307426
0.0397 0.160610218832118
0.0397 0.160615774356809
0.0397 0.160621329881501
0.0397 0.160626885406192
0.0397 0.160632440930884
0.0397 0.160637996455575
0.0397 0.160643551980267
0.0397 0.160649107504958
0.0397 0.16065466302965
0.0397 0.160660218554341
0.0397 0.160665774079033
0.0397 0.160671329603724
0.0397 0.160676885128416
0.0397 0.160682440653107
0.0397 0.160687996177799
0.0397 0.160693551702491
0.0397 0.160699107227182
0.0397 0.160704662751874
0.0397 0.160710218276565
0.0397 0.160715773801257
0.0397 0.160721329325948
0.0397 0.16072688485064
0.0397 0.160732440375331
0.0397 0.160737995900023
0.0397 0.160743551424714
0.0397 0.160749106949406
0.0397 0.160754662474097
0.0397 0.160760217998789
0.0397 0.16076577352348
0.0397 0.160771329048172
0.0397 0.160776884572864
0.0397 0.160782440097555
0.0397 0.160787995622247
0.0397 0.160793551146938
0.0397 0.16079910667163
0.0397 0.160804662196321
0.0397 0.160810217721013
0.0397 0.160815773245704
0.0397 0.160821328770396
0.0397 0.160826884295087
0.0397 0.160832439819779
0.0397 0.16083799534447
0.0397 0.160843550869162
0.0397 0.160849106393853
0.0397 0.160854661918545
0.0397 0.160860217443236
0.0397 0.160865772967928
0.0397 0.16087132849262
0.0397 0.160876884017311
0.0397 0.160882439542003
0.0397 0.160887995066694
0.0397 0.160893550591386
0.0397 0.160899106116077
0.0397 0.160904661640769
0.0397 0.16091021716546
0.0397 0.160915772690152
0.0397 0.160921328214843
0.0397 0.160926883739535
0.0397 0.160932439264226
0.0397 0.160937994788918
0.0397 0.160943550313609
0.0397 0.160949105838301
0.0397 0.160954661362992
0.0397 0.160960216887684
0.0397 0.160965772412376
0.0397 0.160971327937067
0.0397 0.160976883461759
0.0397 0.16098243898645
0.0397 0.160987994511142
0.0397 0.160993550035833
0.0397 0.160999105560525
0.0397 0.161004661085216
0.0397 0.161010216609908
0.0397 0.161015772134599
0.0397 0.161021327659291
0.0397 0.161026883183982
0.0397 0.161032438708674
0.0397 0.161037994233365
0.0397 0.161043549758057
0.0397 0.161049105282748
0.0397 0.16105466080744
0.0398 0.161060216332131
0.0398 0.161065771856823
0.0398 0.161071327381515
0.0398 0.161076882906206
0.0398 0.161082438430898
0.0398 0.161087993955589
0.0398 0.161093549480281
0.0398 0.161099105004972
0.0398 0.161104660529664
0.0398 0.161110216054355
0.0398 0.161115771579047
0.0398 0.161121327103738
0.0398 0.16112688262843
0.0398 0.161132438153121
0.0398 0.161137993677813
0.0398 0.161143549202504
0.0398 0.161149104727196
0.0398 0.161154660251887
0.0398 0.161160215776579
0.0398 0.161165771301271
0.0398 0.161171326825962
0.0398 0.161176882350654
0.0398 0.161182437875345
0.0398 0.161187993400037
0.0398 0.161193548924728
0.0398 0.16119910444942
0.0398 0.161204659974111
0.0398 0.161210215498803
0.0398 0.161215771023494
0.0398 0.161221326548186
0.0398 0.161226882072877
0.0398 0.161232437597569
0.0398 0.16123799312226
0.0398 0.161243548646952
0.0398 0.161249104171644
0.0398 0.161254659696335
0.0398 0.161260215221027
0.0398 0.161265770745718
0.0398 0.16127132627041
0.0398 0.161276881795101
0.0398 0.161282437319793
0.0398 0.161287992844484
0.0398 0.161293548369176
0.0398 0.161299103893867
0.0398 0.161304659418559
0.0398 0.16131021494325
0.0398 0.161315770467942
0.0398 0.161321325992633
0.0398 0.161326881517325
0.0398 0.161332437042016
0.0398 0.161337992566708
0.0398 0.1613435480914
0.0398 0.161349103616091
0.0398 0.161354659140783
0.0398 0.161360214665474
0.0398 0.161365770190166
0.0398 0.161371325714857
0.0398 0.161376881239549
0.0398 0.16138243676424
0.0398 0.161387992288932
0.0398 0.161393547813623
0.0398 0.161399103338315
0.0398 0.161404658863006
0.0398 0.161410214387698
0.0398 0.161415769912389
0.0398 0.161421325437081
0.0398 0.161426880961772
0.0398 0.161432436486464
0.0398 0.161437992011155
0.0398 0.161443547535847
0.0398 0.161449103060539
0.0398 0.16145465858523
0.0398 0.161460214109922
0.0398 0.161465769634613
0.0398 0.161471325159305
0.0398 0.161476880683996
0.0398 0.161482436208688
0.0398 0.161487991733379
0.0398 0.161493547258071
0.0398 0.161499102782762
0.0398 0.161504658307454
0.0398 0.161510213832145
0.0398 0.161515769356837
0.0398 0.161521324881528
0.0398 0.16152688040622
0.0398 0.161532435930912
0.0398 0.161537991455603
0.0398 0.161543546980295
0.0398 0.161549102504986
0.0398 0.161554658029678
0.0398 0.161560213554369
0.0398 0.161565769079061
0.0398 0.161571324603752
0.0398 0.161576880128444
0.0398 0.161582435653135
0.0398 0.161587991177827
0.0398 0.161593546702518
0.0398 0.16159910222721
0.0398 0.161604657751901
0.0398 0.161610213276593
0.0398 0.161615768801284
0.0398 0.161621324325976
0.0398 0.161626879850668
0.0398 0.161632435375359
0.0398 0.161637990900051
0.0398 0.161643546424742
0.0398 0.161649101949434
0.0398 0.161654657474125
0.0398 0.161660212998817
0.0398 0.161665768523508
0.0398 0.1616713240482
0.0398 0.161676879572891
0.0398 0.161682435097583
0.0398 0.161687990622274
0.0398 0.161693546146966
0.0398 0.161699101671657
0.0398 0.161704657196349
0.0398 0.16171021272104
0.0398 0.161715768245732
0.0398 0.161721323770424
0.0398 0.161726879295115
0.0398 0.161732434819807
0.0398 0.161737990344498
0.0398 0.16174354586919
0.0398 0.161749101393881
0.0398 0.161754656918573
0.0398 0.161760212443264
0.0398 0.161765767967956
0.0398 0.161771323492647
0.0398 0.161776879017339
0.0398 0.16178243454203
0.0398 0.161787990066722
0.0398 0.161793545591413
0.0398 0.161799101116105
0.0398 0.161804656640796
0.0398 0.161810212165488
0.0398 0.161815767690179
0.0398 0.161821323214871
0.0398 0.161826878739563
0.0398 0.161832434264254
0.0398 0.161837989788946
0.0398 0.161843545313637
0.0398 0.161849100838329
0.0398 0.16185465636302
0.0398 0.161860211887712
0.0398 0.161865767412403
0.0398 0.161871322937095
0.0398 0.161876878461786
0.0398 0.161882433986478
0.0398 0.161887989511169
0.0398 0.161893545035861
0.0398 0.161899100560552
0.0398 0.161904656085244
0.0398 0.161910211609936
0.0398 0.161915767134627
0.0398 0.161921322659319
0.0398 0.16192687818401
0.0398 0.161932433708702
0.0398 0.161937989233393
0.0398 0.161943544758085
0.0398 0.161949100282776
0.0398 0.161954655807468
0.0398 0.161960211332159
0.0398 0.161965766856851
0.0398 0.161971322381542
0.0398 0.161976877906234
0.0398 0.161982433430925
0.0398 0.161987988955617
0.0398 0.161993544480308
0.0398 0.161999100005
0.0398 0.162004655529692
0.0398 0.162010211054383
0.0398 0.162015766579075
0.0398 0.162021322103766
0.0398 0.162026877628458
0.0398 0.162032433153149
0.0398 0.162037988677841
0.0398 0.162043544202532
0.0398 0.162049099727224
0.0398 0.162054655251915
0.0398 0.162060210776607
0.0398 0.162065766301298
0.0398 0.16207132182599
0.0398 0.162076877350681
0.0398 0.162082432875373
0.0398 0.162087988400064
0.0398 0.162093543924756
0.0398 0.162099099449448
0.0398 0.162104654974139
0.0398 0.162110210498831
0.0398 0.162115766023522
0.0398 0.162121321548214
0.0398 0.162126877072905
0.0398 0.162132432597597
0.0398 0.162137988122288
0.0398 0.16214354364698
0.0398 0.162149099171671
0.0398 0.162154654696363
0.0398 0.162160210221054
0.0398 0.162165765745746
0.0398 0.162171321270437
0.0398 0.162176876795129
0.0398 0.16218243231982
0.0398 0.162187987844512
0.0398 0.162193543369204
0.0398 0.162199098893895
0.0398 0.162204654418587
0.0398 0.162210209943278
0.0398 0.16221576546797
0.0398 0.162221320992661
0.0398 0.162226876517353
0.0398 0.162232432042044
0.0398 0.162237987566736
0.0398 0.162243543091427
0.0398 0.162249098616119
0.0398 0.16225465414081
0.0398 0.162260209665502
0.0398 0.162265765190193
0.0398 0.162271320714885
0.0398 0.162276876239576
0.0398 0.162282431764268
0.0398 0.16228798728896
0.0398 0.162293542813651
0.0398 0.162299098338343
0.0398 0.162304653863034
0.0398 0.162310209387726
0.0398 0.162315764912417
0.0398 0.162321320437109
0.0398 0.1623268759618
0.0398 0.162332431486492
0.0398 0.162337987011183
0.0398 0.162343542535875
0.0398 0.162349098060566
0.0398 0.162354653585258
0.0398 0.162360209109949
0.0398 0.162365764634641
0.0398 0.162371320159332
0.0398 0.162376875684024
0.0398 0.162382431208716
0.0398 0.162387986733407
0.0398 0.162393542258099
0.0398 0.16239909778279
0.0398 0.162404653307482
0.0398 0.162410208832173
0.0398 0.162415764356865
0.0398 0.162421319881556
0.0398 0.162426875406248
0.0398 0.162432430930939
0.0398 0.162437986455631
0.0398 0.162443541980322
0.0398 0.162449097505014
0.0398 0.162454653029705
0.0398 0.162460208554397
0.0398 0.162465764079088
0.0398 0.16247131960378
0.0398 0.162476875128472
0.0398 0.162482430653163
0.0398 0.162487986177855
0.0398 0.162493541702546
0.0398 0.162499097227238
0.0398 0.162504652751929
0.0398 0.162510208276621
0.0398 0.162515763801312
0.0398 0.162521319326004
0.0398 0.162526874850695
0.0398 0.162532430375387
0.0398 0.162537985900078
0.0398 0.16254354142477
0.0398 0.162549096949461
0.0398 0.162554652474153
0.0398 0.162560207998844
0.0398 0.162565763523536
0.0398 0.162571319048227
0.0398 0.162576874572919
0.0398 0.162582430097611
0.0398 0.162587985622302
0.0398 0.162593541146994
0.0398 0.162599096671685
0.0398 0.162604652196377
0.0398 0.162610207721068
0.0398 0.16261576324576
0.0398 0.162621318770451
0.0398 0.162626874295143
0.0398 0.162632429819834
0.0398 0.162637985344526
0.0398 0.162643540869217
0.0398 0.162649096393909
0.0398 0.1626546519186
0.0398 0.162660207443292
0.0398 0.162665762967984
0.0398 0.162671318492675
0.0398 0.162676874017367
0.0398 0.162682429542058
0.0398 0.16268798506675
0.0398 0.162693540591441
0.0398 0.162699096116133
0.0398 0.162704651640824
0.0398 0.162710207165516
0.0398 0.162715762690207
0.0398 0.162721318214899
0.0398 0.16272687373959
0.0398 0.162732429264282
0.0398 0.162737984788973
0.0398 0.162743540313665
0.0398 0.162749095838356
0.0398 0.162754651363048
0.0398 0.16276020688774
0.0398 0.162765762412431
0.0398 0.162771317937123
0.0398 0.162776873461814
0.0398 0.162782428986506
0.0398 0.162787984511197
0.0398 0.162793540035889
0.0398 0.16279909556058
0.0398 0.162804651085272
0.0398 0.162810206609963
0.0398 0.162815762134655
0.0398 0.162821317659346
0.0398 0.162826873184038
0.0398 0.162832428708729
0.0398 0.162837984233421
0.0398 0.162843539758112
0.0398 0.162849095282804
0.0398 0.162854650807496
0.0398 0.162860206332187
0.0398 0.162865761856879
0.0398 0.16287131738157
0.0398 0.162876872906262
0.0398 0.162882428430953
0.0398 0.162887983955645
0.0398 0.162893539480336
0.0398 0.162899095005028
0.0398 0.162904650529719
0.0398 0.162910206054411
0.0398 0.162915761579102
0.0398 0.162921317103794
0.0398 0.162926872628485
0.0398 0.162932428153177
0.0398 0.162937983677868
0.0398 0.16294353920256
0.0398 0.162949094727252
0.0398 0.162954650251943
0.0398 0.162960205776635
0.0398 0.162965761301326
0.0398 0.162971316826018
0.0398 0.162976872350709
0.0398 0.162982427875401
0.0398 0.162987983400092
0.0398 0.162993538924784
0.0398 0.162999094449475
0.0398 0.163004649974167
0.0398 0.163010205498858
0.0398 0.16301576102355
0.0398 0.163021316548241
0.0398 0.163026872072933
0.0398 0.163032427597624
0.0398 0.163037983122316
0.0398 0.163043538647008
0.0398 0.163049094171699
0.0398 0.163054649696391
0.0398 0.163060205221082
0.0398 0.163065760745774
0.0398 0.163071316270465
0.0398 0.163076871795157
0.0398 0.163082427319848
0.0398 0.16308798284454
0.0398 0.163093538369231
0.0398 0.163099093893923
0.0398 0.163104649418614
0.0398 0.163110204943306
0.0398 0.163115760467997
0.0398 0.163121315992689
0.0398 0.16312687151738
0.0398 0.163132427042072
0.0398 0.163137982566764
0.0398 0.163143538091455
0.0398 0.163149093616147
0.0398 0.163154649140838
0.0398 0.16316020466553
0.0398 0.163165760190221
0.0398 0.163171315714913
0.0398 0.163176871239604
0.0398 0.163182426764296
0.0398 0.163187982288987
0.0398 0.163193537813679
0.0398 0.16319909333837
0.0398 0.163204648863062
0.0398 0.163210204387753
0.0398 0.163215759912445
0.0398 0.163221315437136
0.0398 0.163226870961828
0.0398 0.16323242648652
0.0398 0.163237982011211
0.0398 0.163243537535903
0.0398 0.163249093060594
0.0398 0.163254648585286
0.0398 0.163260204109977
0.0398 0.163265759634669
0.0398 0.16327131515936
0.0398 0.163276870684052
0.0398 0.163282426208743
0.0399 0.163287981733435
0.0399 0.163293537258126
0.0399 0.163299092782818
0.0399 0.163304648307509
0.0399 0.163310203832201
0.0399 0.163315759356892
0.0399 0.163321314881584
0.0399 0.163326870406276
0.0399 0.163332425930967
0.0399 0.163337981455659
0.0399 0.16334353698035
0.0399 0.163349092505042
0.0399 0.163354648029733
0.0399 0.163360203554425
0.0399 0.163365759079116
0.0399 0.163371314603808
0.0399 0.163376870128499
0.0399 0.163382425653191
0.0399 0.163387981177882
0.0399 0.163393536702574
0.0399 0.163399092227265
0.0399 0.163404647751957
0.0399 0.163410203276648
0.0399 0.16341575880134
0.0399 0.163421314326032
0.0399 0.163426869850723
0.0399 0.163432425375415
0.0399 0.163437980900106
0.0399 0.163443536424798
0.0399 0.163449091949489
0.0399 0.163454647474181
0.0399 0.163460202998872
0.0399 0.163465758523564
0.0399 0.163471314048255
0.0399 0.163476869572947
0.0399 0.163482425097638
0.0399 0.16348798062233
0.0399 0.163493536147021
0.0399 0.163499091671713
0.0399 0.163504647196404
0.0399 0.163510202721096
0.0399 0.163515758245788
0.0399 0.163521313770479
0.0399 0.163526869295171
0.0399 0.163532424819862
0.0399 0.163537980344554
0.0399 0.163543535869245
0.0399 0.163549091393937
0.0399 0.163554646918628
0.0399 0.16356020244332
0.0399 0.163565757968011
0.0399 0.163571313492703
0.0399 0.163576869017394
0.0399 0.163582424542086
0.0399 0.163587980066777
0.0399 0.163593535591469
0.0399 0.16359909111616
0.0399 0.163604646640852
0.0399 0.163610202165544
0.0399 0.163615757690235
0.0399 0.163621313214927
0.0399 0.163626868739618
0.0399 0.16363242426431
0.0399 0.163637979789001
0.0399 0.163643535313693
0.0399 0.163649090838384
0.0399 0.163654646363076
0.0399 0.163660201887767
0.0399 0.163665757412459
0.0399 0.16367131293715
0.0399 0.163676868461842
0.0399 0.163682423986533
0.0399 0.163687979511225
0.0399 0.163693535035916
0.0399 0.163699090560608
0.0399 0.1637046460853
0.0399 0.163710201609991
0.0399 0.163715757134683
0.0399 0.163721312659374
0.0399 0.163726868184066
0.0399 0.163732423708757
0.0399 0.163737979233449
0.0399 0.16374353475814
0.0399 0.163749090282832
0.0399 0.163754645807523
0.0399 0.163760201332215
0.0399 0.163765756856906
0.0399 0.163771312381598
0.0399 0.163776867906289
0.0399 0.163782423430981
0.0399 0.163787978955672
0.0399 0.163793534480364
0.0399 0.163799090005056
0.0399 0.163804645529747
0.0399 0.163810201054439
0.0399 0.16381575657913
0.0399 0.163821312103822
0.0399 0.163826867628513
0.0399 0.163832423153205
0.0399 0.163837978677896
0.0399 0.163843534202588
0.0399 0.163849089727279
0.0399 0.163854645251971
0.0399 0.163860200776662
0.0399 0.163865756301354
0.0399 0.163871311826045
0.0399 0.163876867350737
0.0399 0.163882422875428
0.0399 0.16388797840012
0.0399 0.163893533924812
0.0399 0.163899089449503
0.0399 0.163904644974195
0.0399 0.163910200498886
0.0399 0.163915756023578
0.0399 0.163921311548269
0.0399 0.163926867072961
0.0399 0.163932422597652
0.0399 0.163937978122344
0.0399 0.163943533647035
0.0399 0.163949089171727
0.0399 0.163954644696418
0.0399 0.16396020022111
0.0399 0.163965755745801
0.0399 0.163971311270493
0.0399 0.163976866795184
0.0399 0.163982422319876
0.0399 0.163987977844568
0.0399 0.163993533369259
0.0399 0.163999088893951
0.0399 0.164004644418642
0.0399 0.164010199943334
0.0399 0.164015755468025
0.0399 0.164021310992717
0.0399 0.164026866517408
0.0399 0.1640324220421
0.0399 0.164037977566791
0.0399 0.164043533091483
0.0399 0.164049088616174
0.0399 0.164054644140866
0.0399 0.164060199665557
0.0399 0.164065755190249
0.0399 0.16407131071494
0.0399 0.164076866239632
0.0399 0.164082421764324
0.0399 0.164087977289015
0.0399 0.164093532813707
0.0399 0.164099088338398
0.0399 0.16410464386309
0.0399 0.164110199387781
0.0399 0.164115754912473
0.0399 0.164121310437164
0.0399 0.164126865961856
0.0399 0.164132421486547
0.0399 0.164137977011239
0.0399 0.16414353253593
0.0399 0.164149088060622
0.0399 0.164154643585313
0.0399 0.164160199110005
0.0399 0.164165754634696
0.0399 0.164171310159388
0.0399 0.16417686568408
0.0399 0.164182421208771
0.0399 0.164187976733463
0.0399 0.164193532258154
0.0399 0.164199087782846
0.0399 0.164204643307537
0.0399 0.164210198832229
0.0399 0.16421575435692
0.0399 0.164221309881612
0.0399 0.164226865406303
0.0399 0.164232420930995
0.0399 0.164237976455686
0.0399 0.164243531980378
0.0399 0.164249087505069
0.0399 0.164254643029761
0.0399 0.164260198554453
0.0399 0.164265754079144
0.0399 0.164271309603836
0.0399 0.164276865128527
0.0399 0.164282420653219
0.0399 0.16428797617791
0.0399 0.164293531702602
0.0399 0.164299087227293
0.0399 0.164304642751985
0.0399 0.164310198276676
0.0399 0.164315753801368
0.0399 0.164321309326059
0.0399 0.164326864850751
0.0399 0.164332420375442
0.0399 0.164337975900134
0.0399 0.164343531424825
0.0399 0.164349086949517
0.0399 0.164354642474209
0.0399 0.1643601979989
0.0399 0.164365753523592
0.0399 0.164371309048283
0.0399 0.164376864572975
0.0399 0.164382420097666
0.0399 0.164387975622358
0.0399 0.164393531147049
0.0399 0.164399086671741
0.0399 0.164404642196432
0.0399 0.164410197721124
0.0399 0.164415753245815
0.0399 0.164421308770507
0.0399 0.164426864295198
0.0399 0.16443241981989
0.0399 0.164437975344581
0.0399 0.164443530869273
0.0399 0.164449086393964
0.0399 0.164454641918656
0.0399 0.164460197443348
0.0399 0.164465752968039
0.0399 0.164471308492731
0.0399 0.164476864017422
0.0399 0.164482419542114
0.0399 0.164487975066805
0.0399 0.164493530591497
0.0399 0.164499086116188
0.0399 0.16450464164088
0.0399 0.164510197165571
0.0399 0.164515752690263
0.0399 0.164521308214954
0.0399 0.164526863739646
0.0399 0.164532419264337
0.0399 0.164537974789029
0.0399 0.16454353031372
0.0399 0.164549085838412
0.0399 0.164554641363104
0.0399 0.164560196887795
0.0399 0.164565752412487
0.0399 0.164571307937178
0.0399 0.16457686346187
0.0399 0.164582418986561
0.0399 0.164587974511253
0.0399 0.164593530035944
0.0399 0.164599085560636
0.0399 0.164604641085327
0.0399 0.164610196610019
0.0399 0.16461575213471
0.0399 0.164621307659402
0.0399 0.164626863184093
0.0399 0.164632418708785
0.0399 0.164637974233476
0.0399 0.164643529758168
0.0399 0.16464908528286
0.0399 0.164654640807551
0.0399 0.164660196332243
0.0399 0.164665751856934
0.0399 0.164671307381626
0.0399 0.164676862906317
0.0399 0.164682418431009
0.0399 0.1646879739557
0.0399 0.164693529480392
0.0399 0.164699085005083
0.0399 0.164704640529775
0.0399 0.164710196054466
0.0399 0.164715751579158
0.0399 0.164721307103849
0.0399 0.164726862628541
0.0399 0.164732418153233
0.0399 0.164737973677924
0.0399 0.164743529202616
0.0399 0.164749084727307
0.0399 0.164754640251999
0.0399 0.16476019577669
0.0399 0.164765751301382
0.0399 0.164771306826073
0.0399 0.164776862350765
0.0399 0.164782417875456
0.0399 0.164787973400148
0.0399 0.164793528924839
0.0399 0.164799084449531
0.0399 0.164804639974222
0.0399 0.164810195498914
0.0399 0.164815751023605
0.0399 0.164821306548297
0.0399 0.164826862072988
0.0399 0.16483241759768
0.0399 0.164837973122372
0.0399 0.164843528647063
0.0399 0.164849084171755
0.0399 0.164854639696446
0.0399 0.164860195221138
0.0399 0.164865750745829
0.0399 0.164871306270521
0.0399 0.164876861795212
0.0399 0.164882417319904
0.0399 0.164887972844595
0.0399 0.164893528369287
0.0399 0.164899083893978
0.0399 0.16490463941867
0.0399 0.164910194943361
0.0399 0.164915750468053
0.0399 0.164921305992745
0.0399 0.164926861517436
0.0399 0.164932417042128
0.0399 0.164937972566819
0.0399 0.164943528091511
0.0399 0.164949083616202
0.0399 0.164954639140894
0.0399 0.164960194665585
0.0399 0.164965750190277
0.0399 0.164971305714968
0.0399 0.16497686123966
0.0399 0.164982416764351
0.0399 0.164987972289043
0.0399 0.164993527813734
0.0399 0.164999083338426
0.0399 0.165004638863117
0.0399 0.165010194387809
0.0399 0.165015749912501
0.0399 0.165021305437192
0.0399 0.165026860961884
0.0399 0.165032416486575
0.0399 0.165037972011267
0.0399 0.165043527535958
0.0399 0.16504908306065
0.0399 0.165054638585341
0.0399 0.165060194110033
0.0399 0.165065749634724
0.0399 0.165071305159416
0.0399 0.165076860684107
0.0399 0.165082416208799
0.0399 0.16508797173349
0.0399 0.165093527258182
0.0399 0.165099082782873
0.0399 0.165104638307565
0.0399 0.165110193832257
0.0399 0.165115749356948
0.0399 0.16512130488164
0.0399 0.165126860406331
0.0399 0.165132415931023
0.0399 0.165137971455714
0.0399 0.165143526980406
0.0399 0.165149082505097
0.0399 0.165154638029789
0.0399 0.16516019355448
0.0399 0.165165749079172
0.0399 0.165171304603863
0.0399 0.165176860128555
0.0399 0.165182415653246
0.0399 0.165187971177938
0.0399 0.165193526702629
0.0399 0.165199082227321
0.0399 0.165204637752012
0.0399 0.165210193276704
0.0399 0.165215748801396
0.0399 0.165221304326087
0.0399 0.165226859850779
0.0399 0.16523241537547
0.0399 0.165237970900162
0.0399 0.165243526424853
0.0399 0.165249081949545
0.0399 0.165254637474236
0.0399 0.165260192998928
0.0399 0.165265748523619
0.0399 0.165271304048311
0.0399 0.165276859573002
0.0399 0.165282415097694
0.0399 0.165287970622385
0.0399 0.165293526147077
0.0399 0.165299081671768
0.0399 0.16530463719646
0.0399 0.165310192721152
0.0399 0.165315748245843
0.0399 0.165321303770535
0.0399 0.165326859295226
0.0399 0.165332414819918
0.0399 0.165337970344609
0.0399 0.165343525869301
0.0399 0.165349081393992
0.0399 0.165354636918684
0.0399 0.165360192443375
0.0399 0.165365747968067
0.0399 0.165371303492758
0.0399 0.16537685901745
0.0399 0.165382414542141
0.0399 0.165387970066833
0.0399 0.165393525591525
0.0399 0.165399081116216
0.0399 0.165404636640908
0.0399 0.165410192165599
0.0399 0.165415747690291
0.0399 0.165421303214982
0.0399 0.165426858739674
0.0399 0.165432414264365
0.0399 0.165437969789057
0.0399 0.165443525313748
0.0399 0.16544908083844
0.0399 0.165454636363131
0.0399 0.165460191887823
0.0399 0.165465747412514
0.0399 0.165471302937206
0.0399 0.165476858461897
0.0399 0.165482413986589
0.0399 0.165487969511281
0.0399 0.165493525035972
0.0399 0.165499080560664
0.0399 0.165504636085355
0.0399 0.165510191610047
0.0399 0.165515747134738
0.0399 0.16552130265943
0.0399 0.165526858184121
0.0399 0.165532413708813
0.0399 0.165537969233504
0.0399 0.165543524758196
0.0399 0.165549080282887
0.0399 0.165554635807579
0.04 0.16556019133227
0.04 0.165565746856962
0.04 0.165571302381653
0.04 0.165576857906345
0.04 0.165582413431036
0.04 0.165587968955728
0.04 0.16559352448042
0.04 0.165599080005111
0.04 0.165604635529803
0.04 0.165610191054494
0.04 0.165615746579186
0.04 0.165621302103877
0.04 0.165626857628569
0.04 0.16563241315326
0.04 0.165637968677952
0.04 0.165643524202643
0.04 0.165649079727335
0.04 0.165654635252026
0.04 0.165660190776718
0.04 0.165665746301409
0.04 0.165671301826101
0.04 0.165676857350793
0.04 0.165682412875484
0.04 0.165687968400176
0.04 0.165693523924867
0.04 0.165699079449559
0.04 0.16570463497425
0.04 0.165710190498942
0.04 0.165715746023633
0.04 0.165721301548325
0.04 0.165726857073016
0.04 0.165732412597708
0.04 0.165737968122399
0.04 0.165743523647091
0.04 0.165749079171782
0.04 0.165754634696474
0.04 0.165760190221165
0.04 0.165765745745857
0.04 0.165771301270549
0.04 0.16577685679524
0.04 0.165782412319932
0.04 0.165787967844623
0.04 0.165793523369315
0.04 0.165799078894006
0.04 0.165804634418698
0.04 0.165810189943389
0.04 0.165815745468081
0.04 0.165821300992772
0.04 0.165826856517464
0.04 0.165832412042155
0.04 0.165837967566847
0.04 0.165843523091538
0.04 0.16584907861623
0.04 0.165854634140921
0.04 0.165860189665613
0.04 0.165865745190305
0.04 0.165871300714996
0.04 0.165876856239688
0.04 0.165882411764379
0.04 0.165887967289071
0.04 0.165893522813762
0.04 0.165899078338454
0.04 0.165904633863145
0.04 0.165910189387837
0.04 0.165915744912528
0.04 0.16592130043722
0.04 0.165926855961911
0.04 0.165932411486603
0.04 0.165937967011294
0.04 0.165943522535986
0.04 0.165949078060677
0.04 0.165954633585369
0.04 0.16596018911006
0.04 0.165965744634752
0.04 0.165971300159444
0.04 0.165976855684135
0.04 0.165982411208827
0.04 0.165987966733518
0.04 0.16599352225821
0.04 0.165999077782901
0.04 0.166004633307593
0.04 0.166010188832284
0.04 0.166015744356976
0.04 0.166021299881667
0.04 0.166026855406359
0.04 0.16603241093105
0.04 0.166037966455742
0.04 0.166043521980433
0.04 0.166049077505125
0.04 0.166054633029817
0.04 0.166060188554508
0.04 0.1660657440792
0.04 0.166071299603891
0.04 0.166076855128583
0.04 0.166082410653274
0.04 0.166087966177966
0.04 0.166093521702657
0.04 0.166099077227349
0.04 0.16610463275204
0.04 0.166110188276732
0.04 0.166115743801423
0.04 0.166121299326115
0.04 0.166126854850806
0.04 0.166132410375498
0.04 0.166137965900189
0.04 0.166143521424881
0.04 0.166149076949573
0.04 0.166154632474264
0.04 0.166160187998956
0.04 0.166165743523647
0.04 0.166171299048339
0.04 0.16617685457303
0.04 0.166182410097722
0.04 0.166187965622413
0.04 0.166193521147105
0.04 0.166199076671796
0.04 0.166204632196488
0.04 0.166210187721179
0.04 0.166215743245871
0.04 0.166221298770562
0.04 0.166226854295254
0.04 0.166232409819945
0.04 0.166237965344637
0.04 0.166243520869329
0.04 0.16624907639402
0.04 0.166254631918712
0.04 0.166260187443403
0.04 0.166265742968095
0.04 0.166271298492786
0.04 0.166276854017478
0.04 0.166282409542169
0.04 0.166287965066861
0.04 0.166293520591552
0.04 0.166299076116244
0.04 0.166304631640935
0.04 0.166310187165627
0.04 0.166315742690318
0.04 0.16632129821501
0.04 0.166326853739701
0.04 0.166332409264393
0.04 0.166337964789085
0.04 0.166343520313776
0.04 0.166349075838468
0.04 0.166354631363159
0.04 0.166360186887851
0.04 0.166365742412542
0.04 0.166371297937234
0.04 0.166376853461925
0.04 0.166382408986617
0.04 0.166387964511308
0.04 0.166393520036
0.04 0.166399075560691
0.04 0.166404631085383
0.04 0.166410186610074
0.04 0.166415742134766
0.04 0.166421297659457
0.04 0.166426853184149
0.04 0.166432408708841
0.04 0.166437964233532
0.04 0.166443519758224
0.04 0.166449075282915
0.04 0.166454630807607
0.04 0.166460186332298
0.04 0.16646574185699
0.04 0.166471297381681
0.04 0.166476852906373
0.04 0.166482408431064
0.04 0.166487963955756
0.04 0.166493519480447
0.04 0.166499075005139
0.04 0.16650463052983
0.04 0.166510186054522
0.04 0.166515741579213
0.04 0.166521297103905
0.04 0.166526852628597
0.04 0.166532408153288
0.04 0.16653796367798
0.04 0.166543519202671
0.04 0.166549074727363
0.04 0.166554630252054
0.04 0.166560185776746
0.04 0.166565741301437
0.04 0.166571296826129
0.04 0.16657685235082
0.04 0.166582407875512
0.04 0.166587963400203
0.04 0.166593518924895
0.04 0.166599074449586
0.04 0.166604629974278
0.04 0.166610185498969
0.04 0.166615741023661
0.04 0.166621296548353
0.04 0.166626852073044
0.04 0.166632407597736
0.04 0.166637963122427
0.04 0.166643518647119
0.04 0.16664907417181
0.04 0.166654629696502
0.04 0.166660185221193
0.04 0.166665740745885
0.04 0.166671296270576
0.04 0.166676851795268
0.04 0.166682407319959
0.04 0.166687962844651
0.04 0.166693518369342
0.04 0.166699073894034
0.04 0.166704629418725
0.04 0.166710184943417
0.04 0.166715740468109
0.04 0.1667212959928
0.04 0.166726851517492
0.04 0.166732407042183
0.04 0.166737962566875
0.04 0.166743518091566
0.04 0.166749073616258
0.04 0.166754629140949
0.04 0.166760184665641
0.04 0.166765740190332
0.04 0.166771295715024
0.04 0.166776851239715
0.04 0.166782406764407
0.04 0.166787962289098
0.04 0.16679351781379
0.04 0.166799073338481
0.04 0.166804628863173
0.04 0.166810184387865
0.04 0.166815739912556
0.04 0.166821295437248
0.04 0.166826850961939
0.04 0.166832406486631
0.04 0.166837962011322
0.04 0.166843517536014
0.04 0.166849073060705
0.04 0.166854628585397
0.04 0.166860184110088
0.04 0.16686573963478
0.04 0.166871295159471
0.04 0.166876850684163
0.04 0.166882406208854
0.04 0.166887961733546
0.04 0.166893517258237
0.04 0.166899072782929
0.04 0.166904628307621
0.04 0.166910183832312
0.04 0.166915739357004
0.04 0.166921294881695
0.04 0.166926850406387
0.04 0.166932405931078
0.04 0.16693796145577
0.04 0.166943516980461
0.04 0.166949072505153
0.04 0.166954628029844
0.04 0.166960183554536
0.04 0.166965739079227
0.04 0.166971294603919
0.04 0.16697685012861
0.04 0.166982405653302
0.04 0.166987961177993
0.04 0.166993516702685
0.04 0.166999072227377
0.04 0.167004627752068
0.04 0.16701018327676
0.04 0.167015738801451
0.04 0.167021294326143
0.04 0.167026849850834
0.04 0.167032405375526
0.04 0.167037960900217
0.04 0.167043516424909
0.04 0.1670490719496
0.04 0.167054627474292
0.04 0.167060182998983
0.04 0.167065738523675
0.04 0.167071294048366
0.04 0.167076849573058
0.04 0.167082405097749
0.04 0.167087960622441
0.04 0.167093516147133
0.04 0.167099071671824
0.04 0.167104627196516
0.04 0.167110182721207
0.04 0.167115738245899
0.04 0.16712129377059
0.04 0.167126849295282
0.04 0.167132404819973
0.04 0.167137960344665
0.04 0.167143515869356
0.04 0.167149071394048
0.04 0.167154626918739
0.04 0.167160182443431
0.04 0.167165737968122
0.04 0.167171293492814
0.04 0.167176849017505
0.04 0.167182404542197
0.04 0.167187960066889
0.04 0.16719351559158
0.04 0.167199071116272
0.04 0.167204626640963
0.04 0.167210182165655
0.04 0.167215737690346
0.04 0.167221293215038
0.04 0.167226848739729
0.04 0.167232404264421
0.04 0.167237959789112
0.04 0.167243515313804
0.04 0.167249070838495
0.04 0.167254626363187
0.04 0.167260181887878
0.04 0.16726573741257
0.04 0.167271292937261
0.04 0.167276848461953
0.04 0.167282403986645
0.04 0.167287959511336
0.04 0.167293515036028
0.04 0.167299070560719
0.04 0.167304626085411
0.04 0.167310181610102
0.04 0.167315737134794
0.04 0.167321292659485
0.04 0.167326848184177
0.04 0.167332403708868
0.04 0.16733795923356
0.04 0.167343514758251
0.04 0.167349070282943
0.04 0.167354625807634
0.04 0.167360181332326
0.04 0.167365736857017
0.04 0.167371292381709
0.04 0.167376847906401
0.04 0.167382403431092
0.04 0.167387958955784
0.04 0.167393514480475
0.04 0.167399070005167
0.04 0.167404625529858
0.04 0.16741018105455
0.04 0.167415736579241
0.04 0.167421292103933
0.04 0.167426847628624
0.04 0.167432403153316
0.04 0.167437958678007
0.04 0.167443514202699
0.04 0.16744906972739
0.04 0.167454625252082
0.04 0.167460180776773
0.04 0.167465736301465
0.04 0.167471291826157
0.04 0.167476847350848
0.04 0.16748240287554
0.04 0.167487958400231
0.04 0.167493513924923
0.04 0.167499069449614
0.04 0.167504624974306
0.04 0.167510180498997
0.04 0.167515736023689
0.04 0.16752129154838
0.04 0.167526847073072
0.04 0.167532402597763
0.04 0.167537958122455
0.04 0.167543513647146
0.04 0.167549069171838
0.04 0.167554624696529
0.04 0.167560180221221
0.04 0.167565735745913
0.04 0.167571291270604
0.04 0.167576846795296
0.04 0.167582402319987
0.04 0.167587957844679
0.04 0.16759351336937
0.04 0.167599068894062
0.04 0.167604624418753
0.04 0.167610179943445
0.04 0.167615735468136
0.04 0.167621290992828
0.04 0.167626846517519
0.04 0.167632402042211
0.04 0.167637957566902
0.04 0.167643513091594
0.04 0.167649068616285
0.04 0.167654624140977
0.04 0.167660179665669
0.04 0.16766573519036
0.04 0.167671290715052
0.04 0.167676846239743
0.04 0.167682401764435
0.04 0.167687957289126
0.04 0.167693512813818
0.04 0.167699068338509
0.04 0.167704623863201
0.04 0.167710179387892
0.04 0.167715734912584
0.04 0.167721290437275
0.04 0.167726845961967
0.04 0.167732401486658
0.04 0.16773795701135
0.04 0.167743512536041
0.04 0.167749068060733
0.04 0.167754623585425
0.04 0.167760179110116
0.04 0.167765734634808
0.04 0.167771290159499
0.04 0.167776845684191
0.04 0.167782401208882
0.04 0.167787956733574
0.0401 0.167793512258265
0.0401 0.167799067782957
0.0401 0.167804623307648
0.0401 0.16781017883234
0.0401 0.167815734357031
0.0401 0.167821289881723
0.0401 0.167826845406414
0.0401 0.167832400931106
0.0401 0.167837956455797
0.0401 0.167843511980489
0.0401 0.167849067505181
0.0401 0.167854623029872
0.0401 0.167860178554564
0.0401 0.167865734079255
0.0401 0.167871289603947
0.0401 0.167876845128638
0.0401 0.16788240065333
0.0401 0.167887956178021
0.0401 0.167893511702713
0.0401 0.167899067227404
0.0401 0.167904622752096
0.0401 0.167910178276787
0.0401 0.167915733801479
0.0401 0.16792128932617
0.0401 0.167926844850862
0.0401 0.167932400375553
0.0401 0.167937955900245
0.0401 0.167943511424937
0.0401 0.167949066949628
0.0401 0.16795462247432
0.0401 0.167960177999011
0.0401 0.167965733523703
0.0401 0.167971289048394
0.0401 0.167976844573086
0.0401 0.167982400097777
0.0401 0.167987955622469
0.0401 0.16799351114716
0.0401 0.167999066671852
0.0401 0.168004622196543
0.0401 0.168010177721235
0.0401 0.168015733245926
0.0401 0.168021288770618
0.0401 0.168026844295309
0.0401 0.168032399820001
0.0401 0.168037955344693
0.0401 0.168043510869384
0.0401 0.168049066394076
0.0401 0.168054621918767
0.0401 0.168060177443459
0.0401 0.16806573296815
0.0401 0.168071288492842
0.0401 0.168076844017533
0.0401 0.168082399542225
0.0401 0.168087955066916
0.0401 0.168093510591608
0.0401 0.168099066116299
0.0401 0.168104621640991
0.0401 0.168110177165682
0.0401 0.168115732690374
0.0401 0.168121288215065
0.0401 0.168126843739757
0.0401 0.168132399264449
0.0401 0.16813795478914
0.0401 0.168143510313832
0.0401 0.168149065838523
0.0401 0.168154621363215
0.0401 0.168160176887906
0.0401 0.168165732412598
0.0401 0.168171287937289
0.0401 0.168176843461981
0.0401 0.168182398986672
0.0401 0.168187954511364
0.0401 0.168193510036055
0.0401 0.168199065560747
0.0401 0.168204621085438
0.0401 0.16821017661013
0.0401 0.168215732134821
0.0401 0.168221287659513
0.0401 0.168226843184205
0.0401 0.168232398708896
0.0401 0.168237954233588
0.0401 0.168243509758279
0.0401 0.168249065282971
0.0401 0.168254620807662
0.0401 0.168260176332354
0.0401 0.168265731857045
0.0401 0.168271287381737
0.0401 0.168276842906428
0.0401 0.16828239843112
0.0401 0.168287953955811
0.0401 0.168293509480503
0.0401 0.168299065005194
0.0401 0.168304620529886
0.0401 0.168310176054577
0.0401 0.168315731579269
0.0401 0.168321287103961
0.0401 0.168326842628652
0.0401 0.168332398153344
0.0401 0.168337953678035
0.0401 0.168343509202727
0.0401 0.168349064727418
0.0401 0.16835462025211
0.0401 0.168360175776801
0.0401 0.168365731301493
0.0401 0.168371286826184
0.0401 0.168376842350876
0.0401 0.168382397875567
0.0401 0.168387953400259
0.0401 0.16839350892495
0.0401 0.168399064449642
0.0401 0.168404619974334
0.0401 0.168410175499025
0.0401 0.168415731023717
0.0401 0.168421286548408
0.0401 0.1684268420731
0.0401 0.168432397597791
0.0401 0.168437953122483
0.0401 0.168443508647174
0.0401 0.168449064171866
0.0401 0.168454619696557
0.0401 0.168460175221249
0.0401 0.16846573074594
0.0401 0.168471286270632
0.0401 0.168476841795323
0.0401 0.168482397320015
0.0401 0.168487952844706
0.0401 0.168493508369398
0.0401 0.16849906389409
0.0401 0.168504619418781
0.0401 0.168510174943473
0.0401 0.168515730468164
0.0401 0.168521285992856
0.0401 0.168526841517547
0.0401 0.168532397042239
0.0401 0.16853795256693
0.0401 0.168543508091622
0.0401 0.168549063616313
0.0401 0.168554619141005
0.0401 0.168560174665696
0.0401 0.168565730190388
0.0401 0.168571285715079
0.0401 0.168576841239771
0.0401 0.168582396764462
0.0401 0.168587952289154
0.0401 0.168593507813845
0.0401 0.168599063338537
0.0401 0.168604618863229
0.0401 0.16861017438792
0.0401 0.168615729912612
0.0401 0.168621285437303
0.0401 0.168626840961995
0.0401 0.168632396486686
0.0401 0.168637952011378
0.0401 0.168643507536069
0.0401 0.168649063060761
0.0401 0.168654618585452
0.0401 0.168660174110144
0.0401 0.168665729634835
0.0401 0.168671285159527
0.0401 0.168676840684218
0.0401 0.16868239620891
0.0401 0.168687951733601
0.0401 0.168693507258293
0.0401 0.168699062782985
0.0401 0.168704618307676
0.0401 0.168710173832368
0.0401 0.168715729357059
0.0401 0.168721284881751
0.0401 0.168726840406442
0.0401 0.168732395931134
0.0401 0.168737951455825
0.0401 0.168743506980517
0.0401 0.168749062505208
0.0401 0.1687546180299
0.0401 0.168760173554591
0.0401 0.168765729079283
0.0401 0.168771284603974
0.0401 0.168776840128666
0.0401 0.168782395653357
0.0401 0.168787951178049
0.0401 0.168793506702741
0.0401 0.168799062227432
0.0401 0.168804617752124
0.0401 0.168810173276815
0.0401 0.168815728801507
0.0401 0.168821284326198
0.0401 0.16882683985089
0.0401 0.168832395375581
0.0401 0.168837950900273
0.0401 0.168843506424964
0.0401 0.168849061949656
0.0401 0.168854617474347
0.0401 0.168860172999039
0.0401 0.16886572852373
0.0401 0.168871284048422
0.0401 0.168876839573114
0.0401 0.168882395097805
0.0401 0.168887950622497
0.0401 0.168893506147188
0.0401 0.16889906167188
0.0401 0.168904617196571
0.0401 0.168910172721263
0.0401 0.168915728245954
0.0401 0.168921283770646
0.0401 0.168926839295337
0.0401 0.168932394820029
0.0401 0.16893795034472
0.0401 0.168943505869412
0.0401 0.168949061394103
0.0401 0.168954616918795
0.0401 0.168960172443486
0.0401 0.168965727968178
0.0401 0.168971283492869
0.0401 0.168976839017561
0.0401 0.168982394542253
0.0401 0.168987950066944
0.0401 0.168993505591636
0.0401 0.168999061116327
0.0401 0.169004616641019
0.0401 0.16901017216571
0.0401 0.169015727690402
0.0401 0.169021283215093
0.0401 0.169026838739785
0.0401 0.169032394264476
0.0401 0.169037949789168
0.0401 0.169043505313859
0.0401 0.169049060838551
0.0401 0.169054616363242
0.0401 0.169060171887934
0.0401 0.169065727412626
0.0401 0.169071282937317
0.0401 0.169076838462009
0.0401 0.1690823939867
0.0401 0.169087949511392
0.0401 0.169093505036083
0.0401 0.169099060560775
0.0401 0.169104616085466
0.0401 0.169110171610158
0.0401 0.169115727134849
0.0401 0.169121282659541
0.0401 0.169126838184232
0.0401 0.169132393708924
0.0401 0.169137949233615
0.0401 0.169143504758307
0.0401 0.169149060282998
0.0401 0.16915461580769
0.0401 0.169160171332382
0.0401 0.169165726857073
0.0401 0.169171282381765
0.0401 0.169176837906456
0.0401 0.169182393431148
0.0401 0.169187948955839
0.0401 0.169193504480531
0.0401 0.169199060005222
0.0401 0.169204615529914
0.0401 0.169210171054605
0.0401 0.169215726579297
0.0401 0.169221282103988
0.0401 0.16922683762868
0.0401 0.169232393153371
0.0401 0.169237948678063
0.0401 0.169243504202754
0.0401 0.169249059727446
0.0401 0.169254615252138
0.0401 0.169260170776829
0.0401 0.169265726301521
0.0401 0.169271281826212
0.0401 0.169276837350904
0.0401 0.169282392875595
0.0401 0.169287948400287
0.0401 0.169293503924978
0.0401 0.16929905944967
0.0401 0.169304614974361
0.0401 0.169310170499053
0.0401 0.169315726023744
0.0401 0.169321281548436
0.0401 0.169326837073127
0.0401 0.169332392597819
0.0401 0.16933794812251
0.0401 0.169343503647202
0.0401 0.169349059171893
0.0401 0.169354614696585
0.0401 0.169360170221277
0.0401 0.169365725745968
0.0401 0.16937128127066
0.0401 0.169376836795351
0.0401 0.169382392320043
0.0401 0.169387947844734
0.0401 0.169393503369426
0.0401 0.169399058894117
0.0401 0.169404614418809
0.0401 0.1694101699435
0.0401 0.169415725468192
0.0401 0.169421280992883
0.0401 0.169426836517575
0.0401 0.169432392042266
0.0401 0.169437947566958
0.0401 0.169443503091649
0.0401 0.169449058616341
0.0401 0.169454614141033
0.0401 0.169460169665724
0.0401 0.169465725190416
0.0401 0.169471280715107
0.0401 0.169476836239799
0.0401 0.16948239176449
0.0401 0.169487947289182
0.0401 0.169493502813873
0.0401 0.169499058338565
0.0401 0.169504613863256
0.0401 0.169510169387948
0.0401 0.169515724912639
0.0401 0.169521280437331
0.0401 0.169526835962022
0.0401 0.169532391486714
0.0401 0.169537947011406
0.0401 0.169543502536097
0.0401 0.169549058060789
0.0401 0.16955461358548
0.0401 0.169560169110172
0.0401 0.169565724634863
0.0401 0.169571280159555
0.0401 0.169576835684246
0.0401 0.169582391208938
0.0401 0.169587946733629
0.0401 0.169593502258321
0.0401 0.169599057783012
0.0401 0.169604613307704
0.0401 0.169610168832395
0.0401 0.169615724357087
0.0401 0.169621279881778
0.0401 0.16962683540647
0.0401 0.169632390931162
0.0401 0.169637946455853
0.0401 0.169643501980545
0.0401 0.169649057505236
0.0401 0.169654613029928
0.0401 0.169660168554619
0.0401 0.169665724079311
0.0401 0.169671279604002
0.0401 0.169676835128694
0.0401 0.169682390653385
0.0401 0.169687946178077
0.0401 0.169693501702768
0.0401 0.16969905722746
0.0401 0.169704612752151
0.0401 0.169710168276843
0.0401 0.169715723801534
0.0401 0.169721279326226
0.0401 0.169726834850917
0.0401 0.169732390375609
0.0401 0.169737945900301
0.0401 0.169743501424992
0.0401 0.169749056949684
0.0401 0.169754612474375
0.0401 0.169760167999067
0.0401 0.169765723523758
0.0401 0.16977127904845
0.0401 0.169776834573141
0.0401 0.169782390097833
0.0401 0.169787945622524
0.0401 0.169793501147216
0.0401 0.169799056671907
0.0401 0.169804612196599
0.0401 0.16981016772129
0.0401 0.169815723245982
0.0401 0.169821278770674
0.0401 0.169826834295365
0.0401 0.169832389820057
0.0401 0.169837945344748
0.0401 0.16984350086944
0.0401 0.169849056394131
0.0401 0.169854611918823
0.0401 0.169860167443514
0.0401 0.169865722968206
0.0401 0.169871278492897
0.0401 0.169876834017589
0.0401 0.16988238954228
0.0401 0.169887945066972
0.0401 0.169893500591663
0.0401 0.169899056116355
0.0401 0.169904611641046
0.0401 0.169910167165738
0.0401 0.16991572269043
0.0401 0.169921278215121
0.0401 0.169926833739813
0.0401 0.169932389264504
0.0401 0.169937944789196
0.0401 0.169943500313887
0.0401 0.169949055838579
0.0401 0.16995461136327
0.0401 0.169960166887962
0.0401 0.169965722412653
0.0401 0.169971277937345
0.0401 0.169976833462036
0.0401 0.169982388986728
0.0401 0.169987944511419
0.0401 0.169993500036111
0.0401 0.169999055560802
0.0401 0.170004611085494
0.0401 0.170010166610186
0.0401 0.170015722134877
0.0401 0.170021277659569
0.0401 0.17002683318426
0.0401 0.170032388708952
0.0401 0.170037944233643
0.0401 0.170043499758335
0.0401 0.170049055283026
0.0401 0.170054610807718
0.0401 0.170060166332409
0.0401 0.170065721857101
0.0401 0.170071277381792
0.0401 0.170076832906484
0.0401 0.170082388431175
0.0401 0.170087943955867
0.0401 0.170093499480558
0.0401 0.17009905500525
0.0401 0.170104610529941
0.0401 0.170110166054633
0.0401 0.170115721579325
0.0402 0.170121277104016
0.0402 0.170126832628708
0.0402 0.170132388153399
0.0402 0.170137943678091
0.0402 0.170143499202782
0.0402 0.170149054727474
0.0402 0.170154610252165
0.0402 0.170160165776857
0.0402 0.170165721301548
0.0402 0.17017127682624
0.0402 0.170176832350931
0.0402 0.170182387875623
0.0402 0.170187943400314
0.0402 0.170193498925006
0.0402 0.170199054449698
0.0402 0.170204609974389
0.0402 0.170210165499081
0.0402 0.170215721023772
0.0402 0.170221276548464
0.0402 0.170226832073155
0.0402 0.170232387597847
0.0402 0.170237943122538
0.0402 0.17024349864723
0.0402 0.170249054171921
0.0402 0.170254609696613
0.0402 0.170260165221304
0.0402 0.170265720745996
0.0402 0.170271276270687
0.0402 0.170276831795379
0.0402 0.17028238732007
0.0402 0.170287942844762
0.0402 0.170293498369454
0.0402 0.170299053894145
0.0402 0.170304609418837
0.0402 0.170310164943528
0.0402 0.17031572046822
0.0402 0.170321275992911
0.0402 0.170326831517603
0.0402 0.170332387042294
0.0402 0.170337942566986
0.0402 0.170343498091677
0.0402 0.170349053616369
0.0402 0.17035460914106
0.0402 0.170360164665752
0.0402 0.170365720190443
0.0402 0.170371275715135
0.0402 0.170376831239826
0.0402 0.170382386764518
0.0402 0.17038794228921
0.0402 0.170393497813901
0.0402 0.170399053338593
0.0402 0.170404608863284
0.0402 0.170410164387976
0.0402 0.170415719912667
0.0402 0.170421275437359
0.0402 0.17042683096205
0.0402 0.170432386486742
0.0402 0.170437942011433
0.0402 0.170443497536125
0.0402 0.170449053060816
0.0402 0.170454608585508
0.0402 0.170460164110199
0.0402 0.170465719634891
0.0402 0.170471275159582
0.0402 0.170476830684274
0.0402 0.170482386208966
0.0402 0.170487941733657
0.0402 0.170493497258349
0.0402 0.17049905278304
0.0402 0.170504608307732
0.0402 0.170510163832423
0.0402 0.170515719357115
0.0402 0.170521274881806
0.0402 0.170526830406498
0.0402 0.170532385931189
0.0402 0.170537941455881
0.0402 0.170543496980572
0.0402 0.170549052505264
0.0402 0.170554608029955
0.0402 0.170560163554647
0.0402 0.170565719079338
0.0402 0.17057127460403
0.0402 0.170576830128722
0.0402 0.170582385653413
0.0402 0.170587941178105
0.0402 0.170593496702796
0.0402 0.170599052227488
0.0402 0.170604607752179
0.0402 0.170610163276871
0.0402 0.170615718801562
0.0402 0.170621274326254
0.0402 0.170626829850945
0.0402 0.170632385375637
0.0402 0.170637940900328
0.0402 0.17064349642502
0.0402 0.170649051949711
0.0402 0.170654607474403
0.0402 0.170660162999094
0.0402 0.170665718523786
0.0402 0.170671274048478
0.0402 0.170676829573169
0.0402 0.170682385097861
0.0402 0.170687940622552
0.0402 0.170693496147244
0.0402 0.170699051671935
0.0402 0.170704607196627
0.0402 0.170710162721318
0.0402 0.17071571824601
0.0402 0.170721273770701
0.0402 0.170726829295393
0.0402 0.170732384820084
0.0402 0.170737940344776
0.0402 0.170743495869467
0.0402 0.170749051394159
0.0402 0.17075460691885
0.0402 0.170760162443542
0.0402 0.170765717968234
0.0402 0.170771273492925
0.0402 0.170776829017617
0.0402 0.170782384542308
0.0402 0.170787940067
0.0402 0.170793495591691
0.0402 0.170799051116383
0.0402 0.170804606641074
0.0402 0.170810162165766
0.0402 0.170815717690457
0.0402 0.170821273215149
0.0402 0.17082682873984
0.0402 0.170832384264532
0.0402 0.170837939789223
0.0402 0.170843495313915
0.0402 0.170849050838606
0.0402 0.170854606363298
0.0402 0.17086016188799
0.0402 0.170865717412681
0.0402 0.170871272937373
0.0402 0.170876828462064
0.0402 0.170882383986756
0.0402 0.170887939511447
0.0402 0.170893495036139
0.0402 0.17089905056083
0.0402 0.170904606085522
0.0402 0.170910161610213
0.0402 0.170915717134905
0.0402 0.170921272659596
0.0402 0.170926828184288
0.0402 0.170932383708979
0.0402 0.170937939233671
0.0402 0.170943494758362
0.0402 0.170949050283054
0.0402 0.170954605807746
0.0402 0.170960161332437
0.0402 0.170965716857129
0.0402 0.17097127238182
0.0402 0.170976827906512
0.0402 0.170982383431203
0.0402 0.170987938955895
0.0402 0.170993494480586
0.0402 0.170999050005278
0.0402 0.171004605529969
0.0402 0.171010161054661
0.0402 0.171015716579352
0.0402 0.171021272104044
0.0402 0.171026827628735
0.0402 0.171032383153427
0.0402 0.171037938678118
0.0402 0.17104349420281
0.0402 0.171049049727502
0.0402 0.171054605252193
0.0402 0.171060160776885
0.0402 0.171065716301576
0.0402 0.171071271826268
0.0402 0.171076827350959
0.0402 0.171082382875651
0.0402 0.171087938400342
0.0402 0.171093493925034
0.0402 0.171099049449725
0.0402 0.171104604974417
0.0402 0.171110160499108
0.0402 0.1711157160238
0.0402 0.171121271548491
0.0402 0.171126827073183
0.0402 0.171132382597874
0.0402 0.171137938122566
0.0402 0.171143493647258
0.0402 0.171149049171949
0.0402 0.171154604696641
0.0402 0.171160160221332
0.0402 0.171165715746024
0.0402 0.171171271270715
0.0402 0.171176826795407
0.0402 0.171182382320098
0.0402 0.17118793784479
0.0402 0.171193493369481
0.0402 0.171199048894173
0.0402 0.171204604418864
0.0402 0.171210159943556
0.0402 0.171215715468247
0.0402 0.171221270992939
0.0402 0.17122682651763
0.0402 0.171232382042322
0.0402 0.171237937567014
0.0402 0.171243493091705
0.0402 0.171249048616397
0.0402 0.171254604141088
0.0402 0.17126015966578
0.0402 0.171265715190471
0.0402 0.171271270715163
0.0402 0.171276826239854
0.0402 0.171282381764546
0.0402 0.171287937289237
0.0402 0.171293492813929
0.0402 0.17129904833862
0.0402 0.171304603863312
0.0402 0.171310159388003
0.0402 0.171315714912695
0.0402 0.171321270437386
0.0402 0.171326825962078
0.0402 0.17133238148677
0.0402 0.171337937011461
0.0402 0.171343492536153
0.0402 0.171349048060844
0.0402 0.171354603585536
0.0402 0.171360159110227
0.0402 0.171365714634919
0.0402 0.17137127015961
0.0402 0.171376825684302
0.0402 0.171382381208993
0.0402 0.171387936733685
0.0402 0.171393492258376
0.0402 0.171399047783068
0.0402 0.171404603307759
0.0402 0.171410158832451
0.0402 0.171415714357142
0.0402 0.171421269881834
0.0402 0.171426825406526
0.0402 0.171432380931217
0.0402 0.171437936455909
0.0402 0.1714434919806
0.0402 0.171449047505292
0.0402 0.171454603029983
0.0402 0.171460158554675
0.0402 0.171465714079366
0.0402 0.171471269604058
0.0402 0.171476825128749
0.0402 0.171482380653441
0.0402 0.171487936178132
0.0402 0.171493491702824
0.0402 0.171499047227515
0.0402 0.171504602752207
0.0402 0.171510158276898
0.0402 0.17151571380159
0.0402 0.171521269326282
0.0402 0.171526824850973
0.0402 0.171532380375665
0.0402 0.171537935900356
0.0402 0.171543491425048
0.0402 0.171549046949739
0.0402 0.171554602474431
0.0402 0.171560157999122
0.0402 0.171565713523814
0.0402 0.171571269048505
0.0402 0.171576824573197
0.0402 0.171582380097888
0.0402 0.17158793562258
0.0402 0.171593491147271
0.0402 0.171599046671963
0.0402 0.171604602196654
0.0402 0.171610157721346
0.0402 0.171615713246038
0.0402 0.171621268770729
0.0402 0.171626824295421
0.0402 0.171632379820112
0.0402 0.171637935344804
0.0402 0.171643490869495
0.0402 0.171649046394187
0.0402 0.171654601918878
0.0402 0.17166015744357
0.0402 0.171665712968261
0.0402 0.171671268492953
0.0402 0.171676824017644
0.0402 0.171682379542336
0.0402 0.171687935067027
0.0402 0.171693490591719
0.0402 0.17169904611641
0.0402 0.171704601641102
0.0402 0.171710157165794
0.0402 0.171715712690485
0.0402 0.171721268215177
0.0402 0.171726823739868
0.0402 0.17173237926456
0.0402 0.171737934789251
0.0402 0.171743490313943
0.0402 0.171749045838634
0.0402 0.171754601363326
0.0402 0.171760156888017
0.0402 0.171765712412709
0.0402 0.1717712679374
0.0402 0.171776823462092
0.0402 0.171782378986783
0.0402 0.171787934511475
0.0402 0.171793490036166
0.0402 0.171799045560858
0.0402 0.17180460108555
0.0402 0.171810156610241
0.0402 0.171815712134933
0.0402 0.171821267659624
0.0402 0.171826823184316
0.0402 0.171832378709007
0.0402 0.171837934233699
0.0402 0.17184348975839
0.0402 0.171849045283082
0.0402 0.171854600807773
0.0402 0.171860156332465
0.0402 0.171865711857156
0.0402 0.171871267381848
0.0402 0.171876822906539
0.0402 0.171882378431231
0.0402 0.171887933955922
0.0402 0.171893489480614
0.0402 0.171899045005306
0.0402 0.171904600529997
0.0402 0.171910156054689
0.0402 0.17191571157938
0.0402 0.171921267104072
0.0402 0.171926822628763
0.0402 0.171932378153455
0.0402 0.171937933678146
0.0402 0.171943489202838
0.0402 0.171949044727529
0.0402 0.171954600252221
0.0402 0.171960155776912
0.0402 0.171965711301604
0.0402 0.171971266826295
0.0402 0.171976822350987
0.0402 0.171982377875678
0.0402 0.17198793340037
0.0402 0.171993488925062
0.0402 0.171999044449753
0.0402 0.172004599974445
0.0402 0.172010155499136
0.0402 0.172015711023828
0.0402 0.172021266548519
0.0402 0.172026822073211
0.0402 0.172032377597902
0.0402 0.172037933122594
0.0402 0.172043488647285
0.0402 0.172049044171977
0.0402 0.172054599696668
0.0402 0.17206015522136
0.0402 0.172065710746051
0.0402 0.172071266270743
0.0402 0.172076821795434
0.0402 0.172082377320126
0.0402 0.172087932844818
0.0402 0.172093488369509
0.0402 0.172099043894201
0.0402 0.172104599418892
0.0402 0.172110154943584
0.0402 0.172115710468275
0.0402 0.172121265992967
0.0402 0.172126821517658
0.0402 0.17213237704235
0.0402 0.172137932567041
0.0402 0.172143488091733
0.0402 0.172149043616424
0.0402 0.172154599141116
0.0402 0.172160154665807
0.0402 0.172165710190499
0.0402 0.17217126571519
0.0402 0.172176821239882
0.0402 0.172182376764574
0.0402 0.172187932289265
0.0402 0.172193487813957
0.0402 0.172199043338648
0.0402 0.17220459886334
0.0403 0.172210154388031
0.0403 0.172215709912723
0.0403 0.172221265437414
0.0403 0.172226820962106
0.0403 0.172232376486797
0.0403 0.172237932011489
0.0403 0.17224348753618
0.0403 0.172249043060872
0.0403 0.172254598585563
0.0403 0.172260154110255
0.0403 0.172265709634946
0.0403 0.172271265159638
0.0403 0.17227682068433
0.0403 0.172282376209021
0.0403 0.172287931733713
0.0403 0.172293487258404
0.0403 0.172299042783096
0.0403 0.172304598307787
0.0403 0.172310153832479
0.0403 0.17231570935717
0.0403 0.172321264881862
0.0403 0.172326820406553
0.0403 0.172332375931245
0.0403 0.172337931455936
0.0403 0.172343486980628
0.0403 0.172349042505319
0.0403 0.172354598030011
0.0403 0.172360153554702
0.0403 0.172365709079394
0.0403 0.172371264604086
0.0403 0.172376820128777
0.0403 0.172382375653469
0.0403 0.17238793117816
0.0403 0.172393486702852
0.0403 0.172399042227543
0.0403 0.172404597752235
0.0403 0.172410153276926
0.0403 0.172415708801618
0.0403 0.172421264326309
0.0403 0.172426819851001
0.0403 0.172432375375692
0.0403 0.172437930900384
0.0403 0.172443486425075
0.0403 0.172449041949767
0.0403 0.172454597474458
0.0403 0.17246015299915
0.0403 0.172465708523842
0.0403 0.172471264048533
0.0403 0.172476819573225
0.0403 0.172482375097916
0.0403 0.172487930622608
0.0403 0.172493486147299
0.0403 0.172499041671991
0.0403 0.172504597196682
0.0403 0.172510152721374
0.0403 0.172515708246065
0.0403 0.172521263770757
0.0403 0.172526819295448
0.0403 0.17253237482014
0.0403 0.172537930344831
0.0403 0.172543485869523
0.0403 0.172549041394215
0.0403 0.172554596918906
0.0403 0.172560152443598
0.0403 0.172565707968289
0.0403 0.172571263492981
0.0403 0.172576819017672
0.0403 0.172582374542364
0.0403 0.172587930067055
0.0403 0.172593485591747
0.0403 0.172599041116438
0.0403 0.17260459664113
0.0403 0.172610152165821
0.0403 0.172615707690513
0.0403 0.172621263215204
0.0403 0.172626818739896
0.0403 0.172632374264587
0.0403 0.172637929789279
0.0403 0.172643485313971
0.0403 0.172649040838662
0.0403 0.172654596363354
0.0403 0.172660151888045
0.0403 0.172665707412737
0.0403 0.172671262937428
0.0403 0.17267681846212
0.0403 0.172682373986811
0.0403 0.172687929511503
0.0403 0.172693485036194
0.0403 0.172699040560886
0.0403 0.172704596085577
0.0403 0.172710151610269
0.0403 0.17271570713496
0.0403 0.172721262659652
0.0403 0.172726818184343
0.0403 0.172732373709035
0.0403 0.172737929233726
0.0403 0.172743484758418
0.0403 0.17274904028311
0.0403 0.172754595807801
0.0403 0.172760151332493
0.0403 0.172765706857184
0.0403 0.172771262381876
0.0403 0.172776817906567
0.0403 0.172782373431259
0.0403 0.17278792895595
0.0403 0.172793484480642
0.0403 0.172799040005333
0.0403 0.172804595530025
0.0403 0.172810151054716
0.0403 0.172815706579408
0.0403 0.172821262104099
0.0403 0.172826817628791
0.0403 0.172832373153482
0.0403 0.172837928678174
0.0403 0.172843484202866
0.0403 0.172849039727557
0.0403 0.172854595252249
0.0403 0.17286015077694
0.0403 0.172865706301632
0.0403 0.172871261826323
0.0403 0.172876817351015
0.0403 0.172882372875706
0.0403 0.172887928400398
0.0403 0.172893483925089
0.0403 0.172899039449781
0.0403 0.172904594974472
0.0403 0.172910150499164
0.0403 0.172915706023855
0.0403 0.172921261548547
0.0403 0.172926817073238
0.0403 0.17293237259793
0.0403 0.172937928122622
0.0403 0.172943483647313
0.0403 0.172949039172005
0.0403 0.172954594696696
0.0403 0.172960150221388
0.0403 0.172965705746079
0.0403 0.172971261270771
0.0403 0.172976816795462
0.0403 0.172982372320154
0.0403 0.172987927844845
0.0403 0.172993483369537
0.0403 0.172999038894228
0.0403 0.17300459441892
0.0403 0.173010149943611
0.0403 0.173015705468303
0.0403 0.173021260992995
0.0403 0.173026816517686
0.0403 0.173032372042378
0.0403 0.173037927567069
0.0403 0.173043483091761
0.0403 0.173049038616452
0.0403 0.173054594141144
0.0403 0.173060149665835
0.0403 0.173065705190527
0.0403 0.173071260715218
0.0403 0.17307681623991
0.0403 0.173082371764601
0.0403 0.173087927289293
0.0403 0.173093482813984
0.0403 0.173099038338676
0.0403 0.173104593863367
0.0403 0.173110149388059
0.0403 0.17311570491275
0.0403 0.173121260437442
0.0403 0.173126815962134
0.0403 0.173132371486825
0.0403 0.173137927011517
0.0403 0.173143482536208
0.0403 0.1731490380609
0.0403 0.173154593585591
0.0403 0.173160149110283
0.0403 0.173165704634974
0.0403 0.173171260159666
0.0403 0.173176815684357
0.0403 0.173182371209049
0.0403 0.17318792673374
0.0403 0.173193482258432
0.0403 0.173199037783123
0.0403 0.173204593307815
0.0403 0.173210148832506
0.0403 0.173215704357198
0.0403 0.17322125988189
0.0403 0.173226815406581
0.0403 0.173232370931273
0.0403 0.173237926455964
0.0403 0.173243481980656
0.0403 0.173249037505347
0.0403 0.173254593030039
0.0403 0.17326014855473
0.0403 0.173265704079422
0.0403 0.173271259604113
0.0403 0.173276815128805
0.0403 0.173282370653496
0.0403 0.173287926178188
0.0403 0.173293481702879
0.0403 0.173299037227571
0.0403 0.173304592752263
0.0403 0.173310148276954
0.0403 0.173315703801646
0.0403 0.173321259326337
0.0403 0.173326814851029
0.0403 0.17333237037572
0.0403 0.173337925900412
0.0403 0.173343481425103
0.0403 0.173349036949795
0.0403 0.173354592474486
0.0403 0.173360147999178
0.0403 0.173365703523869
0.0403 0.173371259048561
0.0403 0.173376814573252
0.0403 0.173382370097944
0.0403 0.173387925622635
0.0403 0.173393481147327
0.0403 0.173399036672019
0.0403 0.17340459219671
0.0403 0.173410147721402
0.0403 0.173415703246093
0.0403 0.173421258770785
0.0403 0.173426814295476
0.0403 0.173432369820168
0.0403 0.173437925344859
0.0403 0.173443480869551
0.0403 0.173449036394242
0.0403 0.173454591918934
0.0403 0.173460147443625
0.0403 0.173465702968317
0.0403 0.173471258493008
0.0403 0.1734768140177
0.0403 0.173482369542391
0.0403 0.173487925067083
0.0403 0.173493480591774
0.0403 0.173499036116466
0.0403 0.173504591641158
0.0403 0.173510147165849
0.0403 0.173515702690541
0.0403 0.173521258215232
0.0403 0.173526813739924
0.0403 0.173532369264615
0.0403 0.173537924789307
0.0403 0.173543480313998
0.0403 0.17354903583869
0.0403 0.173554591363381
0.0403 0.173560146888073
0.0403 0.173565702412764
0.0403 0.173571257937456
0.0403 0.173576813462147
0.0403 0.173582368986839
0.0403 0.17358792451153
0.0403 0.173593480036222
0.0403 0.173599035560914
0.0403 0.173604591085605
0.0403 0.173610146610297
0.0403 0.173615702134988
0.0403 0.17362125765968
0.0403 0.173626813184371
0.0403 0.173632368709063
0.0403 0.173637924233754
0.0403 0.173643479758446
0.0403 0.173649035283137
0.0403 0.173654590807829
0.0403 0.17366014633252
0.0403 0.173665701857212
0.0403 0.173671257381903
0.0403 0.173676812906595
0.0403 0.173682368431287
0.0403 0.173687923955978
0.0403 0.17369347948067
0.0403 0.173699035005361
0.0403 0.173704590530053
0.0403 0.173710146054744
0.0403 0.173715701579436
0.0403 0.173721257104127
0.0403 0.173726812628819
0.0403 0.17373236815351
0.0403 0.173737923678202
0.0403 0.173743479202893
0.0403 0.173749034727585
0.0403 0.173754590252276
0.0403 0.173760145776968
0.0403 0.173765701301659
0.0403 0.173771256826351
0.0403 0.173776812351043
0.0403 0.173782367875734
0.0403 0.173787923400426
0.0403 0.173793478925117
0.0403 0.173799034449809
0.0403 0.1738045899745
0.0403 0.173810145499192
0.0403 0.173815701023883
0.0403 0.173821256548575
0.0403 0.173826812073266
0.0403 0.173832367597958
0.0403 0.173837923122649
0.0403 0.173843478647341
0.0403 0.173849034172032
0.0403 0.173854589696724
0.0403 0.173860145221415
0.0403 0.173865700746107
0.0403 0.173871256270798
0.0403 0.17387681179549
0.0403 0.173882367320182
0.0403 0.173887922844873
0.0403 0.173893478369565
0.0403 0.173899033894256
0.0403 0.173904589418948
0.0403 0.173910144943639
0.0403 0.173915700468331
0.0403 0.173921255993022
0.0403 0.173926811517714
0.0403 0.173932367042405
0.0403 0.173937922567097
0.0403 0.173943478091788
0.0403 0.17394903361648
0.0403 0.173954589141171
0.0403 0.173960144665863
0.0403 0.173965700190555
0.0403 0.173971255715246
0.0403 0.173976811239938
0.0403 0.173982366764629
0.0403 0.173987922289321
0.0403 0.173993477814012
0.0403 0.173999033338704
0.0403 0.174004588863395
0.0403 0.174010144388087
0.0403 0.174015699912778
0.0403 0.17402125543747
0.0403 0.174026810962161
0.0403 0.174032366486853
0.0403 0.174037922011544
0.0403 0.174043477536236
0.0403 0.174049033060927
0.0403 0.174054588585619
0.0403 0.174060144110311
0.0403 0.174065699635002
0.0403 0.174071255159694
0.0403 0.174076810684385
0.0403 0.174082366209077
0.0403 0.174087921733768
0.0403 0.17409347725846
0.0403 0.174099032783151
0.0403 0.174104588307843
0.0403 0.174110143832534
0.0403 0.174115699357226
0.0403 0.174121254881917
0.0403 0.174126810406609
0.0403 0.1741323659313
0.0403 0.174137921455992
0.0403 0.174143476980683
0.0403 0.174149032505375
0.0403 0.174154588030067
0.0403 0.174160143554758
0.0403 0.17416569907945
0.0403 0.174171254604141
0.0403 0.174176810128833
0.0403 0.174182365653524
0.0403 0.174187921178216
0.0403 0.174193476702907
0.0403 0.174199032227599
0.0403 0.17420458775229
0.0403 0.174210143276982
0.0403 0.174215698801673
0.0403 0.174221254326365
0.0403 0.174226809851056
0.0403 0.174232365375748
0.0403 0.174237920900439
0.0403 0.174243476425131
0.0403 0.174249031949823
0.0403 0.174254587474514
0.0403 0.174260142999206
0.0403 0.174265698523897
0.0403 0.174271254048589
0.0403 0.17427680957328
0.0403 0.174282365097972
0.0403 0.174287920622663
0.0403 0.174293476147355
0.0403 0.174299031672046
0.0403 0.174304587196738
0.0403 0.174310142721429
0.0403 0.174315698246121
0.0403 0.174321253770812
0.0403 0.174326809295504
0.0404 0.174332364820195
0.0404 0.174337920344887
0.0404 0.174343475869578
0.0404 0.17434903139427
0.0404 0.174354586918962
0.0404 0.174360142443653
0.0404 0.174365697968345
0.0404 0.174371253493036
0.0404 0.174376809017728
0.0404 0.174382364542419
0.0404 0.174387920067111
0.0404 0.174393475591802
0.0404 0.174399031116494
0.0404 0.174404586641185
0.0404 0.174410142165877
0.0404 0.174415697690568
0.0404 0.17442125321526
0.0404 0.174426808739951
0.0404 0.174432364264643
0.0404 0.174437919789335
0.0404 0.174443475314026
0.0404 0.174449030838718
0.0404 0.174454586363409
0.0404 0.174460141888101
0.0404 0.174465697412792
0.0404 0.174471252937484
0.0404 0.174476808462175
0.0404 0.174482363986867
0.0404 0.174487919511558
0.0404 0.17449347503625
0.0404 0.174499030560941
0.0404 0.174504586085633
0.0404 0.174510141610324
0.0404 0.174515697135016
0.0404 0.174521252659707
0.0404 0.174526808184399
0.0404 0.174532363709091
0.0404 0.174537919233782
0.0404 0.174543474758474
0.0404 0.174549030283165
0.0404 0.174554585807857
0.0404 0.174560141332548
0.0404 0.17456569685724
0.0404 0.174571252381931
0.0404 0.174576807906623
0.0404 0.174582363431314
0.0404 0.174587918956006
0.0404 0.174593474480697
0.0404 0.174599030005389
0.0404 0.17460458553008
0.0404 0.174610141054772
0.0404 0.174615696579463
0.0404 0.174621252104155
0.0404 0.174626807628847
0.0404 0.174632363153538
0.0404 0.17463791867823
0.0404 0.174643474202921
0.0404 0.174649029727613
0.0404 0.174654585252304
0.0404 0.174660140776996
0.0404 0.174665696301687
0.0404 0.174671251826379
0.0404 0.17467680735107
0.0404 0.174682362875762
0.0404 0.174687918400453
0.0404 0.174693473925145
0.0404 0.174699029449836
0.0404 0.174704584974528
0.0404 0.174710140499219
0.0404 0.174715696023911
0.0404 0.174721251548603
0.0404 0.174726807073294
0.0404 0.174732362597986
0.0404 0.174737918122677
0.0404 0.174743473647369
0.0404 0.17474902917206
0.0404 0.174754584696752
0.0404 0.174760140221443
0.0404 0.174765695746135
0.0404 0.174771251270826
0.0404 0.174776806795518
0.0404 0.174782362320209
0.0404 0.174787917844901
0.0404 0.174793473369592
0.0404 0.174799028894284
0.0404 0.174804584418975
0.0404 0.174810139943667
0.0404 0.174815695468359
0.0404 0.17482125099305
0.0404 0.174826806517742
0.0404 0.174832362042433
0.0404 0.174837917567125
0.0404 0.174843473091816
0.0404 0.174849028616508
0.0404 0.174854584141199
0.0404 0.174860139665891
0.0404 0.174865695190582
0.0404 0.174871250715274
0.0404 0.174876806239965
0.0404 0.174882361764657
0.0404 0.174887917289348
0.0404 0.17489347281404
0.0404 0.174899028338731
0.0404 0.174904583863423
0.0404 0.174910139388115
0.0404 0.174915694912806
0.0404 0.174921250437498
0.0404 0.174926805962189
0.0404 0.174932361486881
0.0404 0.174937917011572
0.0404 0.174943472536264
0.0404 0.174949028060955
0.0404 0.174954583585647
0.0404 0.174960139110338
0.0404 0.17496569463503
0.0404 0.174971250159721
0.0404 0.174976805684413
0.0404 0.174982361209104
0.0404 0.174987916733796
0.0404 0.174993472258487
0.0404 0.174999027783179
0.0404 0.175004583307871
0.0404 0.175010138832562
0.0404 0.175015694357254
0.0404 0.175021249881945
0.0404 0.175026805406637
0.0404 0.175032360931328
0.0404 0.17503791645602
0.0404 0.175043471980711
0.0404 0.175049027505403
0.0404 0.175054583030094
0.0404 0.175060138554786
0.0404 0.175065694079477
0.0404 0.175071249604169
0.0404 0.17507680512886
0.0404 0.175082360653552
0.0404 0.175087916178243
0.0404 0.175093471702935
0.0404 0.175099027227627
0.0404 0.175104582752318
0.0404 0.17511013827701
0.0404 0.175115693801701
0.0404 0.175121249326393
0.0404 0.175126804851084
0.0404 0.175132360375776
0.0404 0.175137915900467
0.0404 0.175143471425159
0.0404 0.17514902694985
0.0404 0.175154582474542
0.0404 0.175160137999233
0.0404 0.175165693523925
0.0404 0.175171249048616
0.0404 0.175176804573308
0.0404 0.175182360097999
0.0404 0.175187915622691
0.0404 0.175193471147383
0.0404 0.175199026672074
0.0404 0.175204582196766
0.0404 0.175210137721457
0.0404 0.175215693246149
0.0404 0.17522124877084
0.0404 0.175226804295532
0.0404 0.175232359820223
0.0404 0.175237915344915
0.0404 0.175243470869606
0.0404 0.175249026394298
0.0404 0.175254581918989
0.0404 0.175260137443681
0.0404 0.175265692968372
0.0404 0.175271248493064
0.0404 0.175276804017755
0.0404 0.175282359542447
0.0404 0.175287915067139
0.0404 0.17529347059183
0.0404 0.175299026116522
0.0404 0.175304581641213
0.0404 0.175310137165905
0.0404 0.175315692690596
0.0404 0.175321248215288
0.0404 0.175326803739979
0.0404 0.175332359264671
0.0404 0.175337914789362
0.0404 0.175343470314054
0.0404 0.175349025838745
0.0404 0.175354581363437
0.0404 0.175360136888128
0.0404 0.17536569241282
0.0404 0.175371247937511
0.0404 0.175376803462203
0.0404 0.175382358986895
0.0404 0.175387914511586
0.0404 0.175393470036278
0.0404 0.175399025560969
0.0404 0.175404581085661
0.0404 0.175410136610352
0.0404 0.175415692135044
0.0404 0.175421247659735
0.0404 0.175426803184427
0.0404 0.175432358709118
0.0404 0.17543791423381
0.0404 0.175443469758501
0.0404 0.175449025283193
0.0404 0.175454580807884
0.0404 0.175460136332576
0.0404 0.175465691857267
0.0404 0.175471247381959
0.0404 0.175476802906651
0.0404 0.175482358431342
0.0404 0.175487913956034
0.0404 0.175493469480725
0.0404 0.175499025005417
0.0404 0.175504580530108
0.0404 0.1755101360548
0.0404 0.175515691579491
0.0404 0.175521247104183
0.0404 0.175526802628874
0.0404 0.175532358153566
0.0404 0.175537913678257
0.0404 0.175543469202949
0.0404 0.17554902472764
0.0404 0.175554580252332
0.0404 0.175560135777023
0.0404 0.175565691301715
0.0404 0.175571246826407
0.0404 0.175576802351098
0.0404 0.17558235787579
0.0404 0.175587913400481
0.0404 0.175593468925173
0.0404 0.175599024449864
0.0404 0.175604579974556
0.0404 0.175610135499247
0.0404 0.175615691023939
0.0404 0.17562124654863
0.0404 0.175626802073322
0.0404 0.175632357598013
0.0404 0.175637913122705
0.0404 0.175643468647396
0.0404 0.175649024172088
0.0404 0.175654579696779
0.0404 0.175660135221471
0.0404 0.175665690746163
0.0404 0.175671246270854
0.0404 0.175676801795546
0.0404 0.175682357320237
0.0404 0.175687912844929
0.0404 0.17569346836962
0.0404 0.175699023894312
0.0404 0.175704579419003
0.0404 0.175710134943695
0.0404 0.175715690468386
0.0404 0.175721245993078
0.0404 0.175726801517769
0.0404 0.175732357042461
0.0404 0.175737912567152
0.0404 0.175743468091844
0.0404 0.175749023616535
0.0404 0.175754579141227
0.0404 0.175760134665919
0.0404 0.17576569019061
0.0404 0.175771245715302
0.0404 0.175776801239993
0.0404 0.175782356764685
0.0404 0.175787912289376
0.0404 0.175793467814068
0.0404 0.175799023338759
0.0404 0.175804578863451
0.0404 0.175810134388142
0.0404 0.175815689912834
0.0404 0.175821245437525
0.0404 0.175826800962217
0.0404 0.175832356486908
0.0404 0.1758379120116
0.0404 0.175843467536291
0.0404 0.175849023060983
0.0404 0.175854578585675
0.0404 0.175860134110366
0.0404 0.175865689635058
0.0404 0.175871245159749
0.0404 0.175876800684441
0.0404 0.175882356209132
0.0404 0.175887911733824
0.0404 0.175893467258515
0.0404 0.175899022783207
0.0404 0.175904578307898
0.0404 0.17591013383259
0.0404 0.175915689357281
0.0404 0.175921244881973
0.0404 0.175926800406664
0.0404 0.175932355931356
0.0404 0.175937911456047
0.0404 0.175943466980739
0.0404 0.175949022505431
0.0404 0.175954578030122
0.0404 0.175960133554814
0.0404 0.175965689079505
0.0404 0.175971244604197
0.0404 0.175976800128888
0.0404 0.17598235565358
0.0404 0.175987911178271
0.0404 0.175993466702963
0.0404 0.175999022227654
0.0404 0.176004577752346
0.0404 0.176010133277037
0.0404 0.176015688801729
0.0404 0.17602124432642
0.0404 0.176026799851112
0.0404 0.176032355375804
0.0404 0.176037910900495
0.0404 0.176043466425187
0.0404 0.176049021949878
0.0404 0.17605457747457
0.0404 0.176060132999261
0.0404 0.176065688523953
0.0404 0.176071244048644
0.0404 0.176076799573336
0.0404 0.176082355098027
0.0404 0.176087910622719
0.0404 0.17609346614741
0.0404 0.176099021672102
0.0404 0.176104577196793
0.0404 0.176110132721485
0.0404 0.176115688246176
0.0404 0.176121243770868
0.0404 0.176126799295559
0.0404 0.176132354820251
0.0404 0.176137910344943
0.0404 0.176143465869634
0.0404 0.176149021394326
0.0404 0.176154576919017
0.0404 0.176160132443709
0.0404 0.1761656879684
0.0404 0.176171243493092
0.0404 0.176176799017783
0.0404 0.176182354542475
0.0404 0.176187910067166
0.0404 0.176193465591858
0.0404 0.176199021116549
0.0404 0.176204576641241
0.0404 0.176210132165932
0.0404 0.176215687690624
0.0404 0.176221243215315
0.0404 0.176226798740007
0.0404 0.176232354264699
0.0404 0.17623790978939
0.0404 0.176243465314082
0.0404 0.176249020838773
0.0404 0.176254576363465
0.0404 0.176260131888156
0.0404 0.176265687412848
0.0404 0.176271242937539
0.0404 0.176276798462231
0.0404 0.176282353986922
0.0404 0.176287909511614
0.0404 0.176293465036305
0.0404 0.176299020560997
0.0404 0.176304576085688
0.0404 0.17631013161038
0.0404 0.176315687135071
0.0404 0.176321242659763
0.0404 0.176326798184455
0.0404 0.176332353709146
0.0404 0.176337909233838
0.0404 0.176343464758529
0.0404 0.176349020283221
0.0404 0.176354575807912
0.0404 0.176360131332604
0.0404 0.176365686857295
0.0404 0.176371242381987
0.0404 0.176376797906678
0.0404 0.17638235343137
0.0404 0.176387908956061
0.0404 0.176393464480753
0.0404 0.176399020005444
0.0404 0.176404575530136
0.0404 0.176410131054827
0.0404 0.176415686579519
0.0404 0.176421242104211
0.0404 0.176426797628902
0.0404 0.176432353153594
0.0404 0.176437908678285
0.0405 0.176443464202977
0.0405 0.176449019727668
0.0405 0.17645457525236
0.0405 0.176460130777051
0.0405 0.176465686301743
0.0405 0.176471241826434
0.0405 0.176476797351126
0.0405 0.176482352875817
0.0405 0.176487908400509
0.0405 0.1764934639252
0.0405 0.176499019449892
0.0405 0.176504574974583
0.0405 0.176510130499275
0.0405 0.176515686023967
0.0405 0.176521241548658
0.0405 0.17652679707335
0.0405 0.176532352598041
0.0405 0.176537908122733
0.0405 0.176543463647424
0.0405 0.176549019172116
0.0405 0.176554574696807
0.0405 0.176560130221499
0.0405 0.17656568574619
0.0405 0.176571241270882
0.0405 0.176576796795573
0.0405 0.176582352320265
0.0405 0.176587907844956
0.0405 0.176593463369648
0.0405 0.176599018894339
0.0405 0.176604574419031
0.0405 0.176610129943723
0.0405 0.176615685468414
0.0405 0.176621240993106
0.0405 0.176626796517797
0.0405 0.176632352042489
0.0405 0.17663790756718
0.0405 0.176643463091872
0.0405 0.176649018616563
0.0405 0.176654574141255
0.0405 0.176660129665946
0.0405 0.176665685190638
0.0405 0.176671240715329
0.0405 0.176676796240021
0.0405 0.176682351764712
0.0405 0.176687907289404
0.0405 0.176693462814096
0.0405 0.176699018338787
0.0405 0.176704573863479
0.0405 0.17671012938817
0.0405 0.176715684912862
0.0405 0.176721240437553
0.0405 0.176726795962245
0.0405 0.176732351486936
0.0405 0.176737907011628
0.0405 0.176743462536319
0.0405 0.176749018061011
0.0405 0.176754573585702
0.0405 0.176760129110394
0.0405 0.176765684635085
0.0405 0.176771240159777
0.0405 0.176776795684468
0.0405 0.17678235120916
0.0405 0.176787906733852
0.0405 0.176793462258543
0.0405 0.176799017783235
0.0405 0.176804573307926
0.0405 0.176810128832618
0.0405 0.176815684357309
0.0405 0.176821239882001
0.0405 0.176826795406692
0.0405 0.176832350931384
0.0405 0.176837906456075
0.0405 0.176843461980767
0.0405 0.176849017505458
0.0405 0.17685457303015
0.0405 0.176860128554841
0.0405 0.176865684079533
0.0405 0.176871239604224
0.0405 0.176876795128916
0.0405 0.176882350653607
0.0405 0.176887906178299
0.0405 0.176893461702991
0.0405 0.176899017227682
0.0405 0.176904572752374
0.0405 0.176910128277065
0.0405 0.176915683801757
0.0405 0.176921239326448
0.0405 0.17692679485114
0.0405 0.176932350375831
0.0405 0.176937905900523
0.0405 0.176943461425214
0.0405 0.176949016949906
0.0405 0.176954572474597
0.0405 0.176960127999289
0.0405 0.17696568352398
0.0405 0.176971239048672
0.0405 0.176976794573363
0.0405 0.176982350098055
0.0405 0.176987905622747
0.0405 0.176993461147438
0.0405 0.17699901667213
0.0405 0.177004572196821
0.0405 0.177010127721513
0.0405 0.177015683246204
0.0405 0.177021238770896
0.0405 0.177026794295587
0.0405 0.177032349820279
0.0405 0.17703790534497
0.0405 0.177043460869662
0.0405 0.177049016394353
0.0405 0.177054571919045
0.0405 0.177060127443736
0.0405 0.177065682968428
0.0405 0.177071238493119
0.0405 0.177076794017811
0.0405 0.177082349542503
0.0405 0.177087905067194
0.0405 0.177093460591886
0.0405 0.177099016116577
0.0405 0.177104571641269
0.0405 0.17711012716596
0.0405 0.177115682690652
0.0405 0.177121238215343
0.0405 0.177126793740035
0.0405 0.177132349264726
0.0405 0.177137904789418
0.0405 0.177143460314109
0.0405 0.177149015838801
0.0405 0.177154571363492
0.0405 0.177160126888184
0.0405 0.177165682412876
0.0405 0.177171237937567
0.0405 0.177176793462259
0.0405 0.17718234898695
0.0405 0.177187904511642
0.0405 0.177193460036333
0.0405 0.177199015561025
0.0405 0.177204571085716
0.0405 0.177210126610408
0.0405 0.177215682135099
0.0405 0.177221237659791
0.0405 0.177226793184482
0.0405 0.177232348709174
0.0405 0.177237904233865
0.0405 0.177243459758557
0.0405 0.177249015283248
0.0405 0.17725457080794
0.0405 0.177260126332631
0.0405 0.177265681857323
0.0405 0.177271237382015
0.0405 0.177276792906706
0.0405 0.177282348431398
0.0405 0.177287903956089
0.0405 0.177293459480781
0.0405 0.177299015005472
0.0405 0.177304570530164
0.0405 0.177310126054855
0.0405 0.177315681579547
0.0405 0.177321237104238
0.0405 0.17732679262893
0.0405 0.177332348153621
0.0405 0.177337903678313
0.0405 0.177343459203004
0.0405 0.177349014727696
0.0405 0.177354570252387
0.0405 0.177360125777079
0.0405 0.177365681301771
0.0405 0.177371236826462
0.0405 0.177376792351154
0.0405 0.177382347875845
0.0405 0.177387903400537
0.0405 0.177393458925228
0.0405 0.17739901444992
0.0405 0.177404569974611
0.0405 0.177410125499303
0.0405 0.177415681023994
0.0405 0.177421236548686
0.0405 0.177426792073377
0.0405 0.177432347598069
0.0405 0.17743790312276
0.0405 0.177443458647452
0.0405 0.177449014172144
0.0405 0.177454569696835
0.0405 0.177460125221527
0.0405 0.177465680746218
0.0405 0.17747123627091
0.0405 0.177476791795601
0.0405 0.177482347320293
0.0405 0.177487902844984
0.0405 0.177493458369676
0.0405 0.177499013894367
0.0405 0.177504569419059
0.0405 0.17751012494375
0.0405 0.177515680468442
0.0405 0.177521235993133
0.0405 0.177526791517825
0.0405 0.177532347042516
0.0405 0.177537902567208
0.0405 0.1775434580919
0.0405 0.177549013616591
0.0405 0.177554569141283
0.0405 0.177560124665974
0.0405 0.177565680190666
0.0405 0.177571235715357
0.0405 0.177576791240049
0.0405 0.17758234676474
0.0405 0.177587902289432
0.0405 0.177593457814123
0.0405 0.177599013338815
0.0405 0.177604568863506
0.0405 0.177610124388198
0.0405 0.177615679912889
0.0405 0.177621235437581
0.0405 0.177626790962272
0.0405 0.177632346486964
0.0405 0.177637902011655
0.0405 0.177643457536347
0.0405 0.177649013061039
0.0405 0.17765456858573
0.0405 0.177660124110422
0.0405 0.177665679635113
0.0405 0.177671235159805
0.0405 0.177676790684496
0.0405 0.177682346209188
0.0405 0.177687901733879
0.0405 0.177693457258571
0.0405 0.177699012783262
0.0405 0.177704568307954
0.0405 0.177710123832645
0.0405 0.177715679357337
0.0405 0.177721234882028
0.0405 0.17772679040672
0.0405 0.177732345931411
0.0405 0.177737901456103
0.0405 0.177743456980795
0.0405 0.177749012505486
0.0405 0.177754568030178
0.0405 0.177760123554869
0.0405 0.177765679079561
0.0405 0.177771234604252
0.0405 0.177776790128944
0.0405 0.177782345653635
0.0405 0.177787901178327
0.0405 0.177793456703018
0.0405 0.17779901222771
0.0405 0.177804567752401
0.0405 0.177810123277093
0.0405 0.177815678801784
0.0405 0.177821234326476
0.0405 0.177826789851168
0.0405 0.177832345375859
0.0405 0.177837900900551
0.0405 0.177843456425242
0.0405 0.177849011949934
0.0405 0.177854567474625
0.0405 0.177860122999317
0.0405 0.177865678524008
0.0405 0.1778712340487
0.0405 0.177876789573391
0.0405 0.177882345098083
0.0405 0.177887900622774
0.0405 0.177893456147466
0.0405 0.177899011672157
0.0405 0.177904567196849
0.0405 0.17791012272154
0.0405 0.177915678246232
0.0405 0.177921233770924
0.0405 0.177926789295615
0.0405 0.177932344820307
0.0405 0.177937900344998
0.0405 0.17794345586969
0.0405 0.177949011394381
0.0405 0.177954566919073
0.0405 0.177960122443764
0.0405 0.177965677968456
0.0405 0.177971233493147
0.0405 0.177976789017839
0.0405 0.17798234454253
0.0405 0.177987900067222
0.0405 0.177993455591913
0.0405 0.177999011116605
0.0405 0.178004566641296
0.0405 0.178010122165988
0.0405 0.178015677690679
0.0405 0.178021233215371
0.0405 0.178026788740063
0.0405 0.178032344264754
0.0405 0.178037899789446
0.0405 0.178043455314137
0.0405 0.178049010838829
0.0405 0.17805456636352
0.0405 0.178060121888212
0.0405 0.178065677412903
0.0405 0.178071232937595
0.0405 0.178076788462286
0.0405 0.178082343986978
0.0405 0.178087899511669
0.0405 0.178093455036361
0.0405 0.178099010561052
0.0405 0.178104566085744
0.0405 0.178110121610436
0.0405 0.178115677135127
0.0405 0.178121232659819
0.0405 0.17812678818451
0.0405 0.178132343709202
0.0405 0.178137899233893
0.0405 0.178143454758585
0.0405 0.178149010283276
0.0405 0.178154565807968
0.0405 0.178160121332659
0.0405 0.178165676857351
0.0405 0.178171232382042
0.0405 0.178176787906734
0.0405 0.178182343431425
0.0405 0.178187898956117
0.0405 0.178193454480808
0.0405 0.1781990100055
0.0405 0.178204565530192
0.0405 0.178210121054883
0.0405 0.178215676579575
0.0405 0.178221232104266
0.0405 0.178226787628958
0.0405 0.178232343153649
0.0405 0.178237898678341
0.0405 0.178243454203032
0.0405 0.178249009727724
0.0405 0.178254565252415
0.0405 0.178260120777107
0.0405 0.178265676301798
0.0405 0.17827123182649
0.0405 0.178276787351181
0.0405 0.178282342875873
0.0405 0.178287898400564
0.0405 0.178293453925256
0.0405 0.178299009449948
0.0405 0.178304564974639
0.0405 0.178310120499331
0.0405 0.178315676024022
0.0405 0.178321231548714
0.0405 0.178326787073405
0.0405 0.178332342598097
0.0405 0.178337898122788
0.0405 0.17834345364748
0.0405 0.178349009172171
0.0405 0.178354564696863
0.0405 0.178360120221554
0.0405 0.178365675746246
0.0405 0.178371231270937
0.0405 0.178376786795629
0.0405 0.17838234232032
0.0405 0.178387897845012
0.0405 0.178393453369704
0.0405 0.178399008894395
0.0405 0.178404564419087
0.0405 0.178410119943778
0.0405 0.17841567546847
0.0405 0.178421230993161
0.0405 0.178426786517853
0.0405 0.178432342042544
0.0405 0.178437897567236
0.0405 0.178443453091927
0.0405 0.178449008616619
0.0405 0.17845456414131
0.0405 0.178460119666002
0.0405 0.178465675190693
0.0405 0.178471230715385
0.0405 0.178476786240076
0.0405 0.178482341764768
0.0405 0.17848789728946
0.0405 0.178493452814151
0.0406 0.178499008338843
0.0406 0.178504563863534
0.0406 0.178510119388226
0.0406 0.178515674912917
0.0406 0.178521230437609
0.0406 0.1785267859623
0.0406 0.178532341486992
0.0406 0.178537897011683
0.0406 0.178543452536375
0.0406 0.178549008061066
0.0406 0.178554563585758
0.0406 0.178560119110449
0.0406 0.178565674635141
0.0406 0.178571230159832
0.0406 0.178576785684524
0.0406 0.178582341209216
0.0406 0.178587896733907
0.0406 0.178593452258599
0.0406 0.17859900778329
0.0406 0.178604563307982
0.0406 0.178610118832673
0.0406 0.178615674357365
0.0406 0.178621229882056
0.0406 0.178626785406748
0.0406 0.178632340931439
0.0406 0.178637896456131
0.0406 0.178643451980822
0.0406 0.178649007505514
0.0406 0.178654563030205
0.0406 0.178660118554897
0.0406 0.178665674079588
0.0406 0.17867122960428
0.0406 0.178676785128972
0.0406 0.178682340653663
0.0406 0.178687896178355
0.0406 0.178693451703046
0.0406 0.178699007227738
0.0406 0.178704562752429
0.0406 0.178710118277121
0.0406 0.178715673801812
0.0406 0.178721229326504
0.0406 0.178726784851195
0.0406 0.178732340375887
0.0406 0.178737895900578
0.0406 0.17874345142527
0.0406 0.178749006949961
0.0406 0.178754562474653
0.0406 0.178760117999344
0.0406 0.178765673524036
0.0406 0.178771229048728
0.0406 0.178776784573419
0.0406 0.178782340098111
0.0406 0.178787895622802
0.0406 0.178793451147494
0.0406 0.178799006672185
0.0406 0.178804562196877
0.0406 0.178810117721568
0.0406 0.17881567324626
0.0406 0.178821228770951
0.0406 0.178826784295643
0.0406 0.178832339820334
0.0406 0.178837895345026
0.0406 0.178843450869717
0.0406 0.178849006394409
0.0406 0.1788545619191
0.0406 0.178860117443792
0.0406 0.178865672968484
0.0406 0.178871228493175
0.0406 0.178876784017867
0.0406 0.178882339542558
0.0406 0.17888789506725
0.0406 0.178893450591941
0.0406 0.178899006116633
0.0406 0.178904561641324
0.0406 0.178910117166016
0.0406 0.178915672690707
0.0406 0.178921228215399
0.0406 0.17892678374009
0.0406 0.178932339264782
0.0406 0.178937894789473
0.0406 0.178943450314165
0.0406 0.178949005838856
0.0406 0.178954561363548
0.0406 0.17896011688824
0.0406 0.178965672412931
0.0406 0.178971227937623
0.0406 0.178976783462314
0.0406 0.178982338987006
0.0406 0.178987894511697
0.0406 0.178993450036389
0.0406 0.17899900556108
0.0406 0.179004561085772
0.0406 0.179010116610463
0.0406 0.179015672135155
0.0406 0.179021227659846
0.0406 0.179026783184538
0.0406 0.179032338709229
0.0406 0.179037894233921
0.0406 0.179043449758612
0.0406 0.179049005283304
0.0406 0.179054560807996
0.0406 0.179060116332687
0.0406 0.179065671857379
0.0406 0.17907122738207
0.0406 0.179076782906762
0.0406 0.179082338431453
0.0406 0.179087893956145
0.0406 0.179093449480836
0.0406 0.179099005005528
0.0406 0.179104560530219
0.0406 0.179110116054911
0.0406 0.179115671579602
0.0406 0.179121227104294
0.0406 0.179126782628985
0.0406 0.179132338153677
0.0406 0.179137893678368
0.0406 0.17914344920306
0.0406 0.179149004727752
0.0406 0.179154560252443
0.0406 0.179160115777135
0.0406 0.179165671301826
0.0406 0.179171226826518
0.0406 0.179176782351209
0.0406 0.179182337875901
0.0406 0.179187893400592
0.0406 0.179193448925284
0.0406 0.179199004449975
0.0406 0.179204559974667
0.0406 0.179210115499358
0.0406 0.17921567102405
0.0406 0.179221226548741
0.0406 0.179226782073433
0.0406 0.179232337598124
0.0406 0.179237893122816
0.0406 0.179243448647508
0.0406 0.179249004172199
0.0406 0.179254559696891
0.0406 0.179260115221582
0.0406 0.179265670746274
0.0406 0.179271226270965
0.0406 0.179276781795657
0.0406 0.179282337320348
0.0406 0.17928789284504
0.0406 0.179293448369731
0.0406 0.179299003894423
0.0406 0.179304559419114
0.0406 0.179310114943806
0.0406 0.179315670468497
0.0406 0.179321225993189
0.0406 0.17932678151788
0.0406 0.179332337042572
0.0406 0.179337892567264
0.0406 0.179343448091955
0.0406 0.179349003616647
0.0406 0.179354559141338
0.0406 0.17936011466603
0.0406 0.179365670190721
0.0406 0.179371225715413
0.0406 0.179376781240104
0.0406 0.179382336764796
0.0406 0.179387892289487
0.0406 0.179393447814179
0.0406 0.17939900333887
0.0406 0.179404558863562
0.0406 0.179410114388253
0.0406 0.179415669912945
0.0406 0.179421225437636
0.0406 0.179426780962328
0.0406 0.17943233648702
0.0406 0.179437892011711
0.0406 0.179443447536403
0.0406 0.179449003061094
0.0406 0.179454558585786
0.0406 0.179460114110477
0.0406 0.179465669635169
0.0406 0.17947122515986
0.0406 0.179476780684552
0.0406 0.179482336209243
0.0406 0.179487891733935
0.0406 0.179493447258626
0.0406 0.179499002783318
0.0406 0.179504558308009
0.0406 0.179510113832701
0.0406 0.179515669357392
0.0406 0.179521224882084
0.0406 0.179526780406776
0.0406 0.179532335931467
0.0406 0.179537891456159
0.0406 0.17954344698085
0.0406 0.179549002505542
0.0406 0.179554558030233
0.0406 0.179560113554925
0.0406 0.179565669079616
0.0406 0.179571224604308
0.0406 0.179576780128999
0.0406 0.179582335653691
0.0406 0.179587891178382
0.0406 0.179593446703074
0.0406 0.179599002227765
0.0406 0.179604557752457
0.0406 0.179610113277148
0.0406 0.17961566880184
0.0406 0.179621224326532
0.0406 0.179626779851223
0.0406 0.179632335375915
0.0406 0.179637890900606
0.0406 0.179643446425298
0.0406 0.179649001949989
0.0406 0.179654557474681
0.0406 0.179660112999372
0.0406 0.179665668524064
0.0406 0.179671224048755
0.0406 0.179676779573447
0.0406 0.179682335098138
0.0406 0.17968789062283
0.0406 0.179693446147521
0.0406 0.179699001672213
0.0406 0.179704557196904
0.0406 0.179710112721596
0.0406 0.179715668246288
0.0406 0.179721223770979
0.0406 0.179726779295671
0.0406 0.179732334820362
0.0406 0.179737890345054
0.0406 0.179743445869745
0.0406 0.179749001394437
0.0406 0.179754556919128
0.0406 0.17976011244382
0.0406 0.179765667968511
0.0406 0.179771223493203
0.0406 0.179776779017894
0.0406 0.179782334542586
0.0406 0.179787890067277
0.0406 0.179793445591969
0.0406 0.17979900111666
0.0406 0.179804556641352
0.0406 0.179810112166044
0.0406 0.179815667690735
0.0406 0.179821223215427
0.0406 0.179826778740118
0.0406 0.17983233426481
0.0406 0.179837889789501
0.0406 0.179843445314193
0.0406 0.179849000838884
0.0406 0.179854556363576
0.0406 0.179860111888267
0.0406 0.179865667412959
0.0406 0.17987122293765
0.0406 0.179876778462342
0.0406 0.179882333987033
0.0406 0.179887889511725
0.0406 0.179893445036416
0.0406 0.179899000561108
0.0406 0.1799045560858
0.0406 0.179910111610491
0.0406 0.179915667135183
0.0406 0.179921222659874
0.0406 0.179926778184566
0.0406 0.179932333709257
0.0406 0.179937889233949
0.0406 0.17994344475864
0.0406 0.179949000283332
0.0406 0.179954555808023
0.0406 0.179960111332715
0.0406 0.179965666857406
0.0406 0.179971222382098
0.0406 0.179976777906789
0.0406 0.179982333431481
0.0406 0.179987888956172
0.0406 0.179993444480864
0.0406 0.179999000005556
0.0406 0.180004555530247
0.0406 0.180010111054939
0.0406 0.18001566657963
0.0406 0.180021222104322
0.0406 0.180026777629013
0.0406 0.180032333153705
0.0406 0.180037888678396
0.0406 0.180043444203088
0.0406 0.180048999727779
0.0406 0.180054555252471
0.0406 0.180060110777162
0.0406 0.180065666301854
0.0406 0.180071221826545
0.0406 0.180076777351237
0.0406 0.180082332875928
0.0406 0.18008788840062
0.0406 0.180093443925312
0.0406 0.180098999450003
0.0406 0.180104554974695
0.0406 0.180110110499386
0.0406 0.180115666024078
0.0406 0.180121221548769
0.0406 0.180126777073461
0.0406 0.180132332598152
0.0406 0.180137888122844
0.0406 0.180143443647535
0.0406 0.180148999172227
0.0406 0.180154554696918
0.0406 0.18016011022161
0.0406 0.180165665746301
0.0406 0.180171221270993
0.0406 0.180176776795685
0.0406 0.180182332320376
0.0406 0.180187887845068
0.0406 0.180193443369759
0.0406 0.180198998894451
0.0406 0.180204554419142
0.0406 0.180210109943834
0.0406 0.180215665468525
0.0406 0.180221220993217
0.0406 0.180226776517908
0.0406 0.1802323320426
0.0406 0.180237887567291
0.0406 0.180243443091983
0.0406 0.180248998616674
0.0406 0.180254554141366
0.0406 0.180260109666057
0.0406 0.180265665190749
0.0406 0.18027122071544
0.0406 0.180276776240132
0.0406 0.180282331764824
0.0406 0.180287887289515
0.0406 0.180293442814207
0.0406 0.180298998338898
0.0406 0.18030455386359
0.0406 0.180310109388281
0.0406 0.180315664912973
0.0406 0.180321220437664
0.0406 0.180326775962356
0.0406 0.180332331487047
0.0406 0.180337887011739
0.0406 0.18034344253643
0.0406 0.180348998061122
0.0406 0.180354553585813
0.0406 0.180360109110505
0.0406 0.180365664635196
0.0406 0.180371220159888
0.0406 0.18037677568458
0.0406 0.180382331209271
0.0406 0.180387886733963
0.0406 0.180393442258654
0.0406 0.180398997783346
0.0406 0.180404553308037
0.0406 0.180410108832729
0.0406 0.18041566435742
0.0406 0.180421219882112
0.0406 0.180426775406803
0.0406 0.180432330931495
0.0406 0.180437886456186
0.0406 0.180443441980878
0.0406 0.180448997505569
0.0406 0.180454553030261
0.0406 0.180460108554952
0.0406 0.180465664079644
0.0406 0.180471219604336
0.0406 0.180476775129027
0.0406 0.180482330653719
0.0406 0.18048788617841
0.0406 0.180493441703102
0.0406 0.180498997227793
0.0406 0.180504552752485
0.0406 0.180510108277176
0.0406 0.180515663801868
0.0406 0.180521219326559
0.0406 0.180526774851251
0.0406 0.180532330375942
0.0406 0.180537885900634
0.0406 0.180543441425325
0.0406 0.180548996950017
0.0406 0.180554552474708
0.0406 0.1805601079994
0.0406 0.180565663524092
0.0406 0.180571219048783
0.0406 0.180576774573475
0.0406 0.180582330098166
0.0406 0.180587885622858
0.0406 0.180593441147549
0.0406 0.180598996672241
0.0406 0.180604552196932
0.0406 0.180610107721624
0.0406 0.180615663246315
0.0406 0.180621218771007
0.0406 0.180626774295698
0.0406 0.18063232982039
0.0406 0.180637885345081
0.0406 0.180643440869773
0.0406 0.180648996394464
0.0406 0.180654551919156
0.0406 0.180660107443848
0.0406 0.180665662968539
0.0406 0.180671218493231
0.0406 0.180676774017922
0.0406 0.180682329542614
0.0406 0.180687885067305
0.0406 0.180693440591997
0.0406 0.180698996116688
0.0406 0.18070455164138
0.0406 0.180710107166071
0.0406 0.180715662690763
0.0406 0.180721218215454
0.0406 0.180726773740146
0.0406 0.180732329264837
0.0406 0.180737884789529
0.0406 0.18074344031422
0.0406 0.180748995838912
0.0406 0.180754551363604
0.0406 0.180760106888295
0.0406 0.180765662412987
0.0406 0.180771217937678
0.0406 0.18077677346237
0.0406 0.180782328987061
0.0406 0.180787884511753
0.0406 0.180793440036444
0.0406 0.180798995561136
0.0406 0.180804551085827
0.0407 0.180810106610519
0.0407 0.18081566213521
0.0407 0.180821217659902
0.0407 0.180826773184593
0.0407 0.180832328709285
0.0407 0.180837884233977
0.0407 0.180843439758668
0.0407 0.18084899528336
0.0407 0.180854550808051
0.0407 0.180860106332743
0.0407 0.180865661857434
0.0407 0.180871217382126
0.0407 0.180876772906817
0.0407 0.180882328431509
0.0407 0.1808878839562
0.0407 0.180893439480892
0.0407 0.180898995005583
0.0407 0.180904550530275
0.0407 0.180910106054966
0.0407 0.180915661579658
0.0407 0.180921217104349
0.0407 0.180926772629041
0.0407 0.180932328153733
0.0407 0.180937883678424
0.0407 0.180943439203116
0.0407 0.180948994727807
0.0407 0.180954550252499
0.0407 0.18096010577719
0.0407 0.180965661301882
0.0407 0.180971216826573
0.0407 0.180976772351265
0.0407 0.180982327875956
0.0407 0.180987883400648
0.0407 0.180993438925339
0.0407 0.180998994450031
0.0407 0.181004549974722
0.0407 0.181010105499414
0.0407 0.181015661024105
0.0407 0.181021216548797
0.0407 0.181026772073488
0.0407 0.18103232759818
0.0407 0.181037883122872
0.0407 0.181043438647563
0.0407 0.181048994172255
0.0407 0.181054549696946
0.0407 0.181060105221638
0.0407 0.181065660746329
0.0407 0.181071216271021
0.0407 0.181076771795712
0.0407 0.181082327320404
0.0407 0.181087882845095
0.0407 0.181093438369787
0.0407 0.181098993894478
0.0407 0.18110454941917
0.0407 0.181110104943861
0.0407 0.181115660468553
0.0407 0.181121215993244
0.0407 0.181126771517936
0.0407 0.181132327042628
0.0407 0.181137882567319
0.0407 0.181143438092011
0.0407 0.181148993616702
0.0407 0.181154549141394
0.0407 0.181160104666085
0.0407 0.181165660190777
0.0407 0.181171215715468
0.0407 0.18117677124016
0.0407 0.181182326764851
0.0407 0.181187882289543
0.0407 0.181193437814234
0.0407 0.181198993338926
0.0407 0.181204548863617
0.0407 0.181210104388309
0.0407 0.181215659913
0.0407 0.181221215437692
0.0407 0.181226770962384
0.0407 0.181232326487075
0.0407 0.181237882011767
0.0407 0.181243437536458
0.0407 0.18124899306115
0.0407 0.181254548585841
0.0407 0.181260104110533
0.0407 0.181265659635224
0.0407 0.181271215159916
0.0407 0.181276770684607
0.0407 0.181282326209299
0.0407 0.18128788173399
0.0407 0.181293437258682
0.0407 0.181298992783373
0.0407 0.181304548308065
0.0407 0.181310103832757
0.0407 0.181315659357448
0.0407 0.18132121488214
0.0407 0.181326770406831
0.0407 0.181332325931523
0.0407 0.181337881456214
0.0407 0.181343436980906
0.0407 0.181348992505597
0.0407 0.181354548030289
0.0407 0.18136010355498
0.0407 0.181365659079672
0.0407 0.181371214604363
0.0407 0.181376770129055
0.0407 0.181382325653746
0.0407 0.181387881178438
0.0407 0.181393436703129
0.0407 0.181398992227821
0.0407 0.181404547752512
0.0407 0.181410103277204
0.0407 0.181415658801896
0.0407 0.181421214326587
0.0407 0.181426769851279
0.0407 0.18143232537597
0.0407 0.181437880900662
0.0407 0.181443436425353
0.0407 0.181448991950045
0.0407 0.181454547474736
0.0407 0.181460102999428
0.0407 0.181465658524119
0.0407 0.181471214048811
0.0407 0.181476769573502
0.0407 0.181482325098194
0.0407 0.181487880622885
0.0407 0.181493436147577
0.0407 0.181498991672268
0.0407 0.18150454719696
0.0407 0.181510102721652
0.0407 0.181515658246343
0.0407 0.181521213771035
0.0407 0.181526769295726
0.0407 0.181532324820418
0.0407 0.181537880345109
0.0407 0.181543435869801
0.0407 0.181548991394492
0.0407 0.181554546919184
0.0407 0.181560102443875
0.0407 0.181565657968567
0.0407 0.181571213493258
0.0407 0.18157676901795
0.0407 0.181582324542641
0.0407 0.181587880067333
0.0407 0.181593435592025
0.0407 0.181598991116716
0.0407 0.181604546641408
0.0407 0.181610102166099
0.0407 0.181615657690791
0.0407 0.181621213215482
0.0407 0.181626768740174
0.0407 0.181632324264865
0.0407 0.181637879789557
0.0407 0.181643435314248
0.0407 0.18164899083894
0.0407 0.181654546363631
0.0407 0.181660101888323
0.0407 0.181665657413014
0.0407 0.181671212937706
0.0407 0.181676768462397
0.0407 0.181682323987089
0.0407 0.181687879511781
0.0407 0.181693435036472
0.0407 0.181698990561164
0.0407 0.181704546085855
0.0407 0.181710101610547
0.0407 0.181715657135238
0.0407 0.18172121265993
0.0407 0.181726768184621
0.0407 0.181732323709313
0.0407 0.181737879234004
0.0407 0.181743434758696
0.0407 0.181748990283387
0.0407 0.181754545808079
0.0407 0.18176010133277
0.0407 0.181765656857462
0.0407 0.181771212382153
0.0407 0.181776767906845
0.0407 0.181782323431537
0.0407 0.181787878956228
0.0407 0.18179343448092
0.0407 0.181798990005611
0.0407 0.181804545530303
0.0407 0.181810101054994
0.0407 0.181815656579686
0.0407 0.181821212104377
0.0407 0.181826767629069
0.0407 0.18183232315376
0.0407 0.181837878678452
0.0407 0.181843434203143
0.0407 0.181848989727835
0.0407 0.181854545252526
0.0407 0.181860100777218
0.0407 0.181865656301909
0.0407 0.181871211826601
0.0407 0.181876767351292
0.0407 0.181882322875984
0.0407 0.181887878400676
0.0407 0.181893433925367
0.0407 0.181898989450059
0.0407 0.18190454497475
0.0407 0.181910100499442
0.0407 0.181915656024133
0.0407 0.181921211548825
0.0407 0.181926767073516
0.0407 0.181932322598208
0.0407 0.181937878122899
0.0407 0.181943433647591
0.0407 0.181948989172282
0.0407 0.181954544696974
0.0407 0.181960100221665
0.0407 0.181965655746357
0.0407 0.181971211271049
0.0407 0.18197676679574
0.0407 0.181982322320432
0.0407 0.181987877845123
0.0407 0.181993433369815
0.0407 0.181998988894506
0.0407 0.182004544419198
0.0407 0.182010099943889
0.0407 0.182015655468581
0.0407 0.182021210993272
0.0407 0.182026766517964
0.0407 0.182032322042655
0.0407 0.182037877567347
0.0407 0.182043433092038
0.0407 0.18204898861673
0.0407 0.182054544141421
0.0407 0.182060099666113
0.0407 0.182065655190805
0.0407 0.182071210715496
0.0407 0.182076766240188
0.0407 0.182082321764879
0.0407 0.182087877289571
0.0407 0.182093432814262
0.0407 0.182098988338954
0.0407 0.182104543863645
0.0407 0.182110099388337
0.0407 0.182115654913028
0.0407 0.18212121043772
0.0407 0.182126765962411
0.0407 0.182132321487103
0.0407 0.182137877011794
0.0407 0.182143432536486
0.0407 0.182148988061177
0.0407 0.182154543585869
0.0407 0.18216009911056
0.0407 0.182165654635252
0.0407 0.182171210159944
0.0407 0.182176765684635
0.0407 0.182182321209327
0.0407 0.182187876734018
0.0407 0.18219343225871
0.0407 0.182198987783401
0.0407 0.182204543308093
0.0407 0.182210098832784
0.0407 0.182215654357476
0.0407 0.182221209882167
0.0407 0.182226765406859
0.0407 0.18223232093155
0.0407 0.182237876456242
0.0407 0.182243431980933
0.0407 0.182248987505625
0.0407 0.182254543030317
0.0407 0.182260098555008
0.0407 0.1822656540797
0.0407 0.182271209604391
0.0407 0.182276765129083
0.0407 0.182282320653774
0.0407 0.182287876178466
0.0407 0.182293431703157
0.0407 0.182298987227849
0.0407 0.18230454275254
0.0407 0.182310098277232
0.0407 0.182315653801923
0.0407 0.182321209326615
0.0407 0.182326764851306
0.0407 0.182332320375998
0.0407 0.182337875900689
0.0407 0.182343431425381
0.0407 0.182348986950073
0.0407 0.182354542474764
0.0407 0.182360097999456
0.0407 0.182365653524147
0.0407 0.182371209048839
0.0407 0.18237676457353
0.0407 0.182382320098222
0.0407 0.182387875622913
0.0407 0.182393431147605
0.0407 0.182398986672296
0.0407 0.182404542196988
0.0407 0.182410097721679
0.0407 0.182415653246371
0.0407 0.182421208771062
0.0407 0.182426764295754
0.0407 0.182432319820445
0.0407 0.182437875345137
0.0407 0.182443430869829
0.0407 0.18244898639452
0.0407 0.182454541919212
0.0407 0.182460097443903
0.0407 0.182465652968595
0.0407 0.182471208493286
0.0407 0.182476764017978
0.0407 0.182482319542669
0.0407 0.182487875067361
0.0407 0.182493430592052
0.0407 0.182498986116744
0.0407 0.182504541641435
0.0407 0.182510097166127
0.0407 0.182515652690818
0.0407 0.18252120821551
0.0407 0.182526763740201
0.0407 0.182532319264893
0.0407 0.182537874789585
0.0407 0.182543430314276
0.0407 0.182548985838968
0.0407 0.182554541363659
0.0407 0.182560096888351
0.0407 0.182565652413042
0.0407 0.182571207937734
0.0407 0.182576763462425
0.0407 0.182582318987117
0.0407 0.182587874511808
0.0407 0.1825934300365
0.0407 0.182598985561191
0.0407 0.182604541085883
0.0407 0.182610096610574
0.0407 0.182615652135266
0.0407 0.182621207659957
0.0407 0.182626763184649
0.0407 0.182632318709341
0.0407 0.182637874234032
0.0407 0.182643429758724
0.0407 0.182648985283415
0.0407 0.182654540808107
0.0407 0.182660096332798
0.0408 0.18266565185749
0.0408 0.182671207382181
0.0408 0.182676762906873
0.0408 0.182682318431564
0.0408 0.182687873956256
0.0408 0.182693429480947
0.0408 0.182698985005639
0.0408 0.18270454053033
0.0408 0.182710096055022
0.0408 0.182715651579713
0.0408 0.182721207104405
0.0408 0.182726762629097
0.0408 0.182732318153788
0.0408 0.18273787367848
0.0408 0.182743429203171
0.0408 0.182748984727863
0.0408 0.182754540252554
0.0408 0.182760095777246
0.0408 0.182765651301937
0.0408 0.182771206826629
0.0408 0.18277676235132
0.0408 0.182782317876012
0.0408 0.182787873400703
0.0408 0.182793428925395
0.0408 0.182798984450086
0.0408 0.182804539974778
0.0408 0.182810095499469
0.0408 0.182815651024161
0.0408 0.182821206548853
0.0408 0.182826762073544
0.0408 0.182832317598236
0.0408 0.182837873122927
0.0408 0.182843428647619
0.0408 0.18284898417231
0.0408 0.182854539697002
0.0408 0.182860095221693
0.0408 0.182865650746385
0.0408 0.182871206271076
0.0408 0.182876761795768
0.0408 0.182882317320459
0.0408 0.182887872845151
0.0408 0.182893428369842
0.0408 0.182898983894534
0.0408 0.182904539419225
0.0408 0.182910094943917
0.0408 0.182915650468609
0.0408 0.1829212059933
0.0408 0.182926761517992
0.0408 0.182932317042683
0.0408 0.182937872567375
0.0408 0.182943428092066
0.0408 0.182948983616758
0.0408 0.182954539141449
0.0408 0.182960094666141
0.0408 0.182965650190832
0.0408 0.182971205715524
0.0408 0.182976761240215
0.0408 0.182982316764907
0.0408 0.182987872289598
0.0408 0.18299342781429
0.0408 0.182998983338981
0.0408 0.183004538863673
0.0408 0.183010094388365
0.0408 0.183015649913056
0.0408 0.183021205437748
0.0408 0.183026760962439
0.0408 0.183032316487131
0.0408 0.183037872011822
0.0408 0.183043427536514
0.0408 0.183048983061205
0.0408 0.183054538585897
0.0408 0.183060094110588
0.0408 0.18306564963528
0.0408 0.183071205159971
0.0408 0.183076760684663
0.0408 0.183082316209354
0.0408 0.183087871734046
0.0408 0.183093427258737
0.0408 0.183098982783429
0.0408 0.183104538308121
0.0408 0.183110093832812
0.0408 0.183115649357504
0.0408 0.183121204882195
0.0408 0.183126760406887
0.0408 0.183132315931578
0.0408 0.18313787145627
0.0408 0.183143426980961
0.0408 0.183148982505653
0.0408 0.183154538030344
0.0408 0.183160093555036
0.0408 0.183165649079727
0.0408 0.183171204604419
0.0408 0.18317676012911
0.0408 0.183182315653802
0.0408 0.183187871178493
0.0408 0.183193426703185
0.0408 0.183198982227877
0.0408 0.183204537752568
0.0408 0.18321009327726
0.0408 0.183215648801951
0.0408 0.183221204326643
0.0408 0.183226759851334
0.0408 0.183232315376026
0.0408 0.183237870900717
0.0408 0.183243426425409
0.0408 0.1832489819501
0.0408 0.183254537474792
0.0408 0.183260092999483
0.0408 0.183265648524175
0.0408 0.183271204048866
0.0408 0.183276759573558
0.0408 0.183282315098249
0.0408 0.183287870622941
0.0408 0.183293426147633
0.0408 0.183298981672324
0.0408 0.183304537197016
0.0408 0.183310092721707
0.0408 0.183315648246399
0.0408 0.18332120377109
0.0408 0.183326759295782
0.0408 0.183332314820473
0.0408 0.183337870345165
0.0408 0.183343425869856
0.0408 0.183348981394548
0.0408 0.183354536919239
0.0408 0.183360092443931
0.0408 0.183365647968622
0.0408 0.183371203493314
0.0408 0.183376759018005
0.0408 0.183382314542697
0.0408 0.183387870067389
0.0408 0.18339342559208
0.0408 0.183398981116772
0.0408 0.183404536641463
0.0408 0.183410092166155
0.0408 0.183415647690846
0.0408 0.183421203215538
0.0408 0.183426758740229
0.0408 0.183432314264921
0.0408 0.183437869789612
0.0408 0.183443425314304
0.0408 0.183448980838995
0.0408 0.183454536363687
0.0408 0.183460091888378
0.0408 0.18346564741307
0.0408 0.183471202937761
0.0408 0.183476758462453
0.0408 0.183482313987145
0.0408 0.183487869511836
0.0408 0.183493425036528
0.0408 0.183498980561219
0.0408 0.183504536085911
0.0408 0.183510091610602
0.0408 0.183515647135294
0.0408 0.183521202659985
0.0408 0.183526758184677
0.0408 0.183532313709368
0.0408 0.18353786923406
0.0408 0.183543424758751
0.0408 0.183548980283443
0.0408 0.183554535808134
0.0408 0.183560091332826
0.0408 0.183565646857517
0.0408 0.183571202382209
0.0408 0.183576757906901
0.0408 0.183582313431592
0.0408 0.183587868956284
0.0408 0.183593424480975
0.0408 0.183598980005667
0.0408 0.183604535530358
0.0408 0.18361009105505
0.0408 0.183615646579741
0.0408 0.183621202104433
0.0408 0.183626757629124
0.0408 0.183632313153816
0.0408 0.183637868678507
0.0408 0.183643424203199
0.0408 0.18364897972789
0.0408 0.183654535252582
0.0408 0.183660090777273
0.0408 0.183665646301965
0.0408 0.183671201826657
0.0408 0.183676757351348
0.0408 0.18368231287604
0.0408 0.183687868400731
0.0408 0.183693423925423
0.0408 0.183698979450114
0.0408 0.183704534974806
0.0408 0.183710090499497
0.0408 0.183715646024189
0.0408 0.18372120154888
0.0408 0.183726757073572
0.0408 0.183732312598263
0.0408 0.183737868122955
0.0408 0.183743423647646
0.0408 0.183748979172338
0.0408 0.183754534697029
0.0408 0.183760090221721
0.0408 0.183765645746413
0.0408 0.183771201271104
0.0408 0.183776756795796
0.0408 0.183782312320487
0.0408 0.183787867845179
0.0408 0.18379342336987
0.0408 0.183798978894562
0.0408 0.183804534419253
0.0408 0.183810089943945
0.0408 0.183815645468636
0.0408 0.183821200993328
0.0408 0.183826756518019
0.0408 0.183832312042711
0.0408 0.183837867567402
0.0408 0.183843423092094
0.0408 0.183848978616785
0.0408 0.183854534141477
0.0408 0.183860089666169
0.0408 0.18386564519086
0.0408 0.183871200715552
0.0408 0.183876756240243
0.0408 0.183882311764935
0.0408 0.183887867289626
0.0408 0.183893422814318
0.0408 0.183898978339009
0.0408 0.183904533863701
0.0408 0.183910089388392
0.0408 0.183915644913084
0.0408 0.183921200437775
0.0408 0.183926755962467
0.0408 0.183932311487158
0.0408 0.18393786701185
0.0408 0.183943422536541
0.0408 0.183948978061233
0.0408 0.183954533585925
0.0408 0.183960089110616
0.0408 0.183965644635308
0.0408 0.183971200159999
0.0408 0.183976755684691
0.0408 0.183982311209382
0.0408 0.183987866734074
0.0408 0.183993422258765
0.0408 0.183998977783457
0.0408 0.184004533308148
0.0408 0.18401008883284
0.0408 0.184015644357531
0.0408 0.184021199882223
0.0408 0.184026755406914
0.0408 0.184032310931606
0.0408 0.184037866456297
0.0408 0.184043421980989
0.0408 0.184048977505681
0.0408 0.184054533030372
0.0408 0.184060088555064
0.0408 0.184065644079755
0.0408 0.184071199604447
0.0408 0.184076755129138
0.0408 0.18408231065383
0.0408 0.184087866178521
0.0408 0.184093421703213
0.0408 0.184098977227904
0.0408 0.184104532752596
0.0408 0.184110088277287
0.0408 0.184115643801979
0.0408 0.18412119932667
0.0408 0.184126754851362
0.0408 0.184132310376053
0.0408 0.184137865900745
0.0408 0.184143421425437
0.0408 0.184148976950128
0.0408 0.18415453247482
0.0408 0.184160087999511
0.0408 0.184165643524203
0.0408 0.184171199048894
0.0408 0.184176754573586
0.0408 0.184182310098277
0.0408 0.184187865622969
0.0408 0.18419342114766
0.0408 0.184198976672352
0.0408 0.184204532197043
0.0408 0.184210087721735
0.0408 0.184215643246426
0.0408 0.184221198771118
0.0408 0.184226754295809
0.0408 0.184232309820501
0.0408 0.184237865345193
0.0408 0.184243420869884
0.0408 0.184248976394576
0.0408 0.184254531919267
0.0408 0.184260087443959
0.0408 0.18426564296865
0.0408 0.184271198493342
0.0408 0.184276754018033
0.0408 0.184282309542725
0.0408 0.184287865067416
0.0408 0.184293420592108
0.0408 0.184298976116799
0.0408 0.184304531641491
0.0408 0.184310087166182
0.0408 0.184315642690874
0.0408 0.184321198215566
0.0408 0.184326753740257
0.0408 0.184332309264949
0.0408 0.18433786478964
0.0408 0.184343420314332
0.0408 0.184348975839023
0.0408 0.184354531363715
0.0408 0.184360086888406
0.0408 0.184365642413098
0.0408 0.184371197937789
0.0408 0.184376753462481
0.0408 0.184382308987172
0.0408 0.184387864511864
0.0408 0.184393420036555
0.0408 0.184398975561247
0.0408 0.184404531085938
0.0408 0.18441008661063
0.0408 0.184415642135321
0.0408 0.184421197660013
0.0408 0.184426753184705
0.0408 0.184432308709396
0.0408 0.184437864234088
0.0408 0.184443419758779
0.0408 0.184448975283471
0.0408 0.184454530808162
0.0408 0.184460086332854
0.0408 0.184465641857545
0.0408 0.184471197382237
0.0408 0.184476752906928
0.0408 0.18448230843162
0.0408 0.184487863956311
0.0408 0.184493419481003
0.0408 0.184498975005694
0.0408 0.184504530530386
0.0408 0.184510086055077
0.0408 0.184515641579769
0.0408 0.184521197104461
0.0408 0.184526752629152
0.0408 0.184532308153844
0.0408 0.184537863678535
0.0408 0.184543419203227
0.0408 0.184548974727918
0.0408 0.18455453025261
0.0408 0.184560085777301
0.0408 0.184565641301993
0.0408 0.184571196826684
0.0408 0.184576752351376
0.0408 0.184582307876067
0.0408 0.184587863400759
0.0408 0.18459341892545
0.0408 0.184598974450142
0.0408 0.184604529974833
0.0408 0.184610085499525
0.0408 0.184615641024217
0.0408 0.184621196548908
0.0408 0.1846267520736
0.0408 0.184632307598291
0.0408 0.184637863122983
0.0408 0.184643418647674
0.0408 0.184648974172366
0.0408 0.184654529697057
0.0408 0.184660085221749
0.0408 0.18466564074644
0.0408 0.184671196271132
0.0408 0.184676751795823
0.0408 0.184682307320515
0.0408 0.184687862845206
0.0408 0.184693418369898
0.0408 0.184698973894589
0.0408 0.184704529419281
0.0408 0.184710084943973
0.0408 0.184715640468664
0.0408 0.184721195993356
0.0408 0.184726751518047
0.0408 0.184732307042739
0.0408 0.18473786256743
0.0408 0.184743418092122
0.0408 0.184748973616813
0.0408 0.184754529141505
0.0409 0.184760084666196
0.0409 0.184765640190888
0.0409 0.184771195715579
0.0409 0.184776751240271
0.0409 0.184782306764962
0.0409 0.184787862289654
0.0409 0.184793417814345
0.0409 0.184798973339037
0.0409 0.184804528863729
0.0409 0.18481008438842
0.0409 0.184815639913112
0.0409 0.184821195437803
0.0409 0.184826750962495
0.0409 0.184832306487186
0.0409 0.184837862011878
0.0409 0.184843417536569
0.0409 0.184848973061261
0.0409 0.184854528585952
0.0409 0.184860084110644
0.0409 0.184865639635335
0.0409 0.184871195160027
0.0409 0.184876750684718
0.0409 0.18488230620941
0.0409 0.184887861734101
0.0409 0.184893417258793
0.0409 0.184898972783485
0.0409 0.184904528308176
0.0409 0.184910083832868
0.0409 0.184915639357559
0.0409 0.184921194882251
0.0409 0.184926750406942
0.0409 0.184932305931634
0.0409 0.184937861456325
0.0409 0.184943416981017
0.0409 0.184948972505708
0.0409 0.1849545280304
0.0409 0.184960083555091
0.0409 0.184965639079783
0.0409 0.184971194604474
0.0409 0.184976750129166
0.0409 0.184982305653858
0.0409 0.184987861178549
0.0409 0.184993416703241
0.0409 0.184998972227932
0.0409 0.185004527752624
0.0409 0.185010083277315
0.0409 0.185015638802007
0.0409 0.185021194326698
0.0409 0.18502674985139
0.0409 0.185032305376081
0.0409 0.185037860900773
0.0409 0.185043416425464
0.0409 0.185048971950156
0.0409 0.185054527474847
0.0409 0.185060082999539
0.0409 0.18506563852423
0.0409 0.185071194048922
0.0409 0.185076749573614
0.0409 0.185082305098305
0.0409 0.185087860622997
0.0409 0.185093416147688
0.0409 0.18509897167238
0.0409 0.185104527197071
0.0409 0.185110082721763
0.0409 0.185115638246454
0.0409 0.185121193771146
0.0409 0.185126749295837
0.0409 0.185132304820529
0.0409 0.18513786034522
0.0409 0.185143415869912
0.0409 0.185148971394603
0.0409 0.185154526919295
0.0409 0.185160082443986
0.0409 0.185165637968678
0.0409 0.185171193493369
0.0409 0.185176749018061
0.0409 0.185182304542753
0.0409 0.185187860067444
0.0409 0.185193415592136
0.0409 0.185198971116827
0.0409 0.185204526641519
0.0409 0.18521008216621
0.0409 0.185215637690902
0.0409 0.185221193215593
0.0409 0.185226748740285
0.0409 0.185232304264976
0.0409 0.185237859789668
0.0409 0.185243415314359
0.0409 0.185248970839051
0.0409 0.185254526363742
0.0409 0.185260081888434
0.0409 0.185265637413125
0.0409 0.185271192937817
0.0409 0.185276748462509
0.0409 0.1852823039872
0.0409 0.185287859511892
0.0409 0.185293415036583
0.0409 0.185298970561275
0.0409 0.185304526085966
0.0409 0.185310081610658
0.0409 0.185315637135349
0.0409 0.185321192660041
0.0409 0.185326748184732
0.0409 0.185332303709424
0.0409 0.185337859234115
0.0409 0.185343414758807
0.0409 0.185348970283498
0.0409 0.18535452580819
0.0409 0.185360081332881
0.0409 0.185365636857573
0.0409 0.185371192382265
0.0409 0.185376747906956
0.0409 0.185382303431648
0.0409 0.185387858956339
0.0409 0.185393414481031
0.0409 0.185398970005722
0.0409 0.185404525530414
0.0409 0.185410081055105
0.0409 0.185415636579797
0.0409 0.185421192104488
0.0409 0.18542674762918
0.0409 0.185432303153871
0.0409 0.185437858678563
0.0409 0.185443414203254
0.0409 0.185448969727946
0.0409 0.185454525252638
0.0409 0.185460080777329
0.0409 0.185465636302021
0.0409 0.185471191826712
0.0409 0.185476747351404
0.0409 0.185482302876095
0.0409 0.185487858400787
0.0409 0.185493413925478
0.0409 0.18549896945017
0.0409 0.185504524974861
0.0409 0.185510080499553
0.0409 0.185515636024244
0.0409 0.185521191548936
0.0409 0.185526747073627
0.0409 0.185532302598319
0.0409 0.18553785812301
0.0409 0.185543413647702
0.0409 0.185548969172393
0.0409 0.185554524697085
0.0409 0.185560080221777
0.0409 0.185565635746468
0.0409 0.18557119127116
0.0409 0.185576746795851
0.0409 0.185582302320543
0.0409 0.185587857845234
0.0409 0.185593413369926
0.0409 0.185598968894617
0.0409 0.185604524419309
0.0409 0.185610079944
0.0409 0.185615635468692
0.0409 0.185621190993383
0.0409 0.185626746518075
0.0409 0.185632302042766
0.0409 0.185637857567458
0.0409 0.185643413092149
0.0409 0.185648968616841
0.0409 0.185654524141533
0.0409 0.185660079666224
0.0409 0.185665635190916
0.0409 0.185671190715607
0.0409 0.185676746240299
0.0409 0.18568230176499
0.0409 0.185687857289682
0.0409 0.185693412814373
0.0409 0.185698968339065
0.0409 0.185704523863756
0.0409 0.185710079388448
0.0409 0.185715634913139
0.0409 0.185721190437831
0.0409 0.185726745962522
0.0409 0.185732301487214
0.0409 0.185737857011906
0.0409 0.185743412536597
0.0409 0.185748968061289
0.0409 0.18575452358598
0.0409 0.185760079110672
0.0409 0.185765634635363
0.0409 0.185771190160055
0.0409 0.185776745684746
0.0409 0.185782301209438
0.0409 0.185787856734129
0.0409 0.185793412258821
0.0409 0.185798967783512
0.0409 0.185804523308204
0.0409 0.185810078832895
0.0409 0.185815634357587
0.0409 0.185821189882278
0.0409 0.18582674540697
0.0409 0.185832300931662
0.0409 0.185837856456353
0.0409 0.185843411981045
0.0409 0.185848967505736
0.0409 0.185854523030428
0.0409 0.185860078555119
0.0409 0.185865634079811
0.0409 0.185871189604502
0.0409 0.185876745129194
0.0409 0.185882300653885
0.0409 0.185887856178577
0.0409 0.185893411703268
0.0409 0.18589896722796
0.0409 0.185904522752651
0.0409 0.185910078277343
0.0409 0.185915633802034
0.0409 0.185921189326726
0.0409 0.185926744851418
0.0409 0.185932300376109
0.0409 0.185937855900801
0.0409 0.185943411425492
0.0409 0.185948966950184
0.0409 0.185954522474875
0.0409 0.185960077999567
0.0409 0.185965633524258
0.0409 0.18597118904895
0.0409 0.185976744573641
0.0409 0.185982300098333
0.0409 0.185987855623024
0.0409 0.185993411147716
0.0409 0.185998966672407
0.0409 0.186004522197099
0.0409 0.18601007772179
0.0409 0.186015633246482
0.0409 0.186021188771174
0.0409 0.186026744295865
0.0409 0.186032299820557
0.0409 0.186037855345248
0.0409 0.18604341086994
0.0409 0.186048966394631
0.0409 0.186054521919323
0.0409 0.186060077444014
0.0409 0.186065632968706
0.0409 0.186071188493397
0.0409 0.186076744018089
0.0409 0.18608229954278
0.0409 0.186087855067472
0.0409 0.186093410592163
0.0409 0.186098966116855
0.0409 0.186104521641546
0.0409 0.186110077166238
0.0409 0.18611563269093
0.0409 0.186121188215621
0.0409 0.186126743740313
0.0409 0.186132299265004
0.0409 0.186137854789696
0.0409 0.186143410314387
0.0409 0.186148965839079
0.0409 0.18615452136377
0.0409 0.186160076888462
0.0409 0.186165632413153
0.0409 0.186171187937845
0.0409 0.186176743462536
0.0409 0.186182298987228
0.0409 0.186187854511919
0.0409 0.186193410036611
0.0409 0.186198965561302
0.0409 0.186204521085994
0.0409 0.186210076610686
0.0409 0.186215632135377
0.0409 0.186221187660069
0.0409 0.18622674318476
0.0409 0.186232298709452
0.0409 0.186237854234143
0.0409 0.186243409758835
0.0409 0.186248965283526
0.0409 0.186254520808218
0.0409 0.186260076332909
0.0409 0.186265631857601
0.0409 0.186271187382292
0.0409 0.186276742906984
0.0409 0.186282298431675
0.0409 0.186287853956367
0.0409 0.186293409481058
0.0409 0.18629896500575
0.0409 0.186304520530441
0.0409 0.186310076055133
0.0409 0.186315631579825
0.0409 0.186321187104516
0.0409 0.186326742629208
0.0409 0.186332298153899
0.0409 0.186337853678591
0.0409 0.186343409203282
0.0409 0.186348964727974
0.0409 0.186354520252665
0.0409 0.186360075777357
0.0409 0.186365631302048
0.0409 0.18637118682674
0.0409 0.186376742351431
0.0409 0.186382297876123
0.0409 0.186387853400814
0.0409 0.186393408925506
0.0409 0.186398964450198
0.0409 0.186404519974889
0.0409 0.186410075499581
0.0409 0.186415631024272
0.0409 0.186421186548964
0.0409 0.186426742073655
0.0409 0.186432297598347
0.0409 0.186437853123038
0.0409 0.18644340864773
0.0409 0.186448964172421
0.0409 0.186454519697113
0.0409 0.186460075221804
0.0409 0.186465630746496
0.0409 0.186471186271187
0.0409 0.186476741795879
0.0409 0.18648229732057
0.0409 0.186487852845262
0.0409 0.186493408369954
0.0409 0.186498963894645
0.0409 0.186504519419337
0.0409 0.186510074944028
0.0409 0.18651563046872
0.0409 0.186521185993411
0.0409 0.186526741518103
0.0409 0.186532297042794
0.0409 0.186537852567486
0.0409 0.186543408092177
0.0409 0.186548963616869
0.0409 0.18655451914156
0.0409 0.186560074666252
0.0409 0.186565630190943
0.0409 0.186571185715635
0.0409 0.186576741240326
0.0409 0.186582296765018
0.0409 0.18658785228971
0.0409 0.186593407814401
0.0409 0.186598963339093
0.0409 0.186604518863784
0.0409 0.186610074388476
0.0409 0.186615629913167
0.0409 0.186621185437859
0.0409 0.18662674096255
0.0409 0.186632296487242
0.0409 0.186637852011933
0.0409 0.186643407536625
0.0409 0.186648963061316
0.0409 0.186654518586008
0.0409 0.186660074110699
0.0409 0.186665629635391
0.0409 0.186671185160082
0.0409 0.186676740684774
0.0409 0.186682296209466
0.0409 0.186687851734157
0.0409 0.186693407258849
0.0409 0.18669896278354
0.0409 0.186704518308232
0.0409 0.186710073832923
0.0409 0.186715629357615
0.0409 0.186721184882306
0.0409 0.186726740406998
0.0409 0.186732295931689
0.0409 0.186737851456381
0.0409 0.186743406981072
0.0409 0.186748962505764
0.0409 0.186754518030455
0.0409 0.186760073555147
0.0409 0.186765629079838
0.0409 0.18677118460453
0.0409 0.186776740129222
0.0409 0.186782295653913
0.0409 0.186787851178605
0.0409 0.186793406703296
0.0409 0.186798962227988
0.0409 0.186804517752679
0.0409 0.186810073277371
0.0409 0.186815628802062
0.0409 0.186821184326754
0.0409 0.186826739851445
0.0409 0.186832295376137
0.0409 0.186837850900828
0.0409 0.18684340642552
0.0409 0.186848961950211
0.0409 0.186854517474903
0.0409 0.186860072999594
0.0409 0.186865628524286
0.0409 0.186871184048978
0.0409 0.186876739573669
0.0409 0.186882295098361
0.0409 0.186887850623052
0.041 0.186893406147744
0.041 0.186898961672435
0.041 0.186904517197127
0.041 0.186910072721818
0.041 0.18691562824651
0.041 0.186921183771201
0.041 0.186926739295893
0.041 0.186932294820584
0.041 0.186937850345276
0.041 0.186943405869967
0.041 0.186948961394659
0.041 0.18695451691935
0.041 0.186960072444042
0.041 0.186965627968734
0.041 0.186971183493425
0.041 0.186976739018117
0.041 0.186982294542808
0.041 0.1869878500675
0.041 0.186993405592191
0.041 0.186998961116883
0.041 0.187004516641574
0.041 0.187010072166266
0.041 0.187015627690957
0.041 0.187021183215649
0.041 0.18702673874034
0.041 0.187032294265032
0.041 0.187037849789723
0.041 0.187043405314415
0.041 0.187048960839106
0.041 0.187054516363798
0.041 0.18706007188849
0.041 0.187065627413181
0.041 0.187071182937873
0.041 0.187076738462564
0.041 0.187082293987256
0.041 0.187087849511947
0.041 0.187093405036639
0.041 0.18709896056133
0.041 0.187104516086022
0.041 0.187110071610713
0.041 0.187115627135405
0.041 0.187121182660096
0.041 0.187126738184788
0.041 0.187132293709479
0.041 0.187137849234171
0.041 0.187143404758862
0.041 0.187148960283554
0.041 0.187154515808246
0.041 0.187160071332937
0.041 0.187165626857629
0.041 0.18717118238232
0.041 0.187176737907012
0.041 0.187182293431703
0.041 0.187187848956395
0.041 0.187193404481086
0.041 0.187198960005778
0.041 0.187204515530469
0.041 0.187210071055161
0.041 0.187215626579852
0.041 0.187221182104544
0.041 0.187226737629235
0.041 0.187232293153927
0.041 0.187237848678618
0.041 0.18724340420331
0.041 0.187248959728002
0.041 0.187254515252693
0.041 0.187260070777385
0.041 0.187265626302076
0.041 0.187271181826768
0.041 0.187276737351459
0.041 0.187282292876151
0.041 0.187287848400842
0.041 0.187293403925534
0.041 0.187298959450225
0.041 0.187304514974917
0.041 0.187310070499608
0.041 0.1873156260243
0.041 0.187321181548991
0.041 0.187326737073683
0.041 0.187332292598374
0.041 0.187337848123066
0.041 0.187343403647758
0.041 0.187348959172449
0.041 0.187354514697141
0.041 0.187360070221832
0.041 0.187365625746524
0.041 0.187371181271215
0.041 0.187376736795907
0.041 0.187382292320598
0.041 0.18738784784529
0.041 0.187393403369981
0.041 0.187398958894673
0.041 0.187404514419364
0.041 0.187410069944056
0.041 0.187415625468747
0.041 0.187421180993439
0.041 0.18742673651813
0.041 0.187432292042822
0.041 0.187437847567514
0.041 0.187443403092205
0.041 0.187448958616897
0.041 0.187454514141588
0.041 0.18746006966628
0.041 0.187465625190971
0.041 0.187471180715663
0.041 0.187476736240354
0.041 0.187482291765046
0.041 0.187487847289737
0.041 0.187493402814429
0.041 0.18749895833912
0.041 0.187504513863812
0.041 0.187510069388503
0.041 0.187515624913195
0.041 0.187521180437886
0.041 0.187526735962578
0.041 0.18753229148727
0.041 0.187537847011961
0.041 0.187543402536653
0.041 0.187548958061344
0.041 0.187554513586036
0.041 0.187560069110727
0.041 0.187565624635419
0.041 0.18757118016011
0.041 0.187576735684802
0.041 0.187582291209493
0.041 0.187587846734185
0.041 0.187593402258876
0.041 0.187598957783568
0.041 0.187604513308259
0.041 0.187610068832951
0.041 0.187615624357642
0.041 0.187621179882334
0.041 0.187626735407026
0.041 0.187632290931717
0.041 0.187637846456409
0.041 0.1876434019811
0.041 0.187648957505792
0.041 0.187654513030483
0.041 0.187660068555175
0.041 0.187665624079866
0.041 0.187671179604558
0.041 0.187676735129249
0.041 0.187682290653941
0.041 0.187687846178632
0.041 0.187693401703324
0.041 0.187698957228015
0.041 0.187704512752707
0.041 0.187710068277398
0.041 0.18771562380209
0.041 0.187721179326782
0.041 0.187726734851473
0.041 0.187732290376165
0.041 0.187737845900856
0.041 0.187743401425548
0.041 0.187748956950239
0.041 0.187754512474931
0.041 0.187760067999622
0.041 0.187765623524314
0.041 0.187771179049005
0.041 0.187776734573697
0.041 0.187782290098388
0.041 0.18778784562308
0.041 0.187793401147771
0.041 0.187798956672463
0.041 0.187804512197154
0.041 0.187810067721846
0.041 0.187815623246538
0.041 0.187821178771229
0.041 0.187826734295921
0.041 0.187832289820612
0.041 0.187837845345304
0.041 0.187843400869995
0.041 0.187848956394687
0.041 0.187854511919378
0.041 0.18786006744407
0.041 0.187865622968761
0.041 0.187871178493453
0.041 0.187876734018144
0.041 0.187882289542836
0.041 0.187887845067527
0.041 0.187893400592219
0.041 0.18789895611691
0.041 0.187904511641602
0.041 0.187910067166294
0.041 0.187915622690985
0.041 0.187921178215677
0.041 0.187926733740368
0.041 0.18793228926506
0.041 0.187937844789751
0.041 0.187943400314443
0.041 0.187948955839134
0.041 0.187954511363826
0.041 0.187960066888517
0.041 0.187965622413209
0.041 0.1879711779379
0.041 0.187976733462592
0.041 0.187982288987283
0.041 0.187987844511975
0.041 0.187993400036666
0.041 0.187998955561358
0.041 0.18800451108605
0.041 0.188010066610741
0.041 0.188015622135433
0.041 0.188021177660124
0.041 0.188026733184816
0.041 0.188032288709507
0.041 0.188037844234199
0.041 0.18804339975889
0.041 0.188048955283582
0.041 0.188054510808273
0.041 0.188060066332965
0.041 0.188065621857656
0.041 0.188071177382348
0.041 0.188076732907039
0.041 0.188082288431731
0.041 0.188087843956422
0.041 0.188093399481114
0.041 0.188098955005806
0.041 0.188104510530497
0.041 0.188110066055189
0.041 0.18811562157988
0.041 0.188121177104572
0.041 0.188126732629263
0.041 0.188132288153955
0.041 0.188137843678646
0.041 0.188143399203338
0.041 0.188148954728029
0.041 0.188154510252721
0.041 0.188160065777412
0.041 0.188165621302104
0.041 0.188171176826795
0.041 0.188176732351487
0.041 0.188182287876178
0.041 0.18818784340087
0.041 0.188193398925562
0.041 0.188198954450253
0.041 0.188204509974945
0.041 0.188210065499636
0.041 0.188215621024328
0.041 0.188221176549019
0.041 0.188226732073711
0.041 0.188232287598402
0.041 0.188237843123094
0.041 0.188243398647785
0.041 0.188248954172477
0.041 0.188254509697168
0.041 0.18826006522186
0.041 0.188265620746551
0.041 0.188271176271243
0.041 0.188276731795934
0.041 0.188282287320626
0.041 0.188287842845318
0.041 0.188293398370009
0.041 0.188298953894701
0.041 0.188304509419392
0.041 0.188310064944084
0.041 0.188315620468775
0.041 0.188321175993467
0.041 0.188326731518158
0.041 0.18833228704285
0.041 0.188337842567541
0.041 0.188343398092233
0.041 0.188348953616924
0.041 0.188354509141616
0.041 0.188360064666307
0.041 0.188365620190999
0.041 0.18837117571569
0.041 0.188376731240382
0.041 0.188382286765074
0.041 0.188387842289765
0.041 0.188393397814457
0.041 0.188398953339148
0.041 0.18840450886384
0.041 0.188410064388531
0.041 0.188415619913223
0.041 0.188421175437914
0.041 0.188426730962606
0.041 0.188432286487297
0.041 0.188437842011989
0.041 0.18844339753668
0.041 0.188448953061372
0.041 0.188454508586063
0.041 0.188460064110755
0.041 0.188465619635447
0.041 0.188471175160138
0.041 0.18847673068483
0.041 0.188482286209521
0.041 0.188487841734213
0.041 0.188493397258904
0.041 0.188498952783596
0.041 0.188504508308287
0.041 0.188510063832979
0.041 0.18851561935767
0.041 0.188521174882362
0.041 0.188526730407053
0.041 0.188532285931745
0.041 0.188537841456436
0.041 0.188543396981128
0.041 0.188548952505819
0.041 0.188554508030511
0.041 0.188560063555202
0.041 0.188565619079894
0.041 0.188571174604586
0.041 0.188576730129277
0.041 0.188582285653969
0.041 0.18858784117866
0.041 0.188593396703352
0.041 0.188598952228043
0.041 0.188604507752735
0.041 0.188610063277426
0.041 0.188615618802118
0.041 0.188621174326809
0.041 0.188626729851501
0.041 0.188632285376192
0.041 0.188637840900884
0.041 0.188643396425575
0.041 0.188648951950267
0.041 0.188654507474958
0.041 0.18866006299965
0.041 0.188665618524342
0.041 0.188671174049033
0.041 0.188676729573725
0.041 0.188682285098416
0.041 0.188687840623108
0.041 0.188693396147799
0.041 0.188698951672491
0.041 0.188704507197182
0.041 0.188710062721874
0.041 0.188715618246565
0.041 0.188721173771257
0.041 0.188726729295948
0.041 0.18873228482064
0.041 0.188737840345331
0.041 0.188743395870023
0.041 0.188748951394714
0.041 0.188754506919406
0.041 0.188760062444098
0.041 0.188765617968789
0.041 0.188771173493481
0.041 0.188776729018172
0.041 0.188782284542864
0.041 0.188787840067555
0.041 0.188793395592247
0.0411 0.188798951116938
0.0411 0.18880450664163
0.0411 0.188810062166321
0.0411 0.188815617691013
0.0411 0.188821173215704
0.0411 0.188826728740396
0.0411 0.188832284265087
0.0411 0.188837839789779
0.0411 0.18884339531447
0.0411 0.188848950839162
0.0411 0.188854506363854
0.0411 0.188860061888545
0.0411 0.188865617413237
0.0411 0.188871172937928
0.0411 0.18887672846262
0.0411 0.188882283987311
0.0411 0.188887839512003
0.0411 0.188893395036694
0.0411 0.188898950561386
0.0411 0.188904506086077
0.0411 0.188910061610769
0.0411 0.18891561713546
0.0411 0.188921172660152
0.0411 0.188926728184843
0.0411 0.188932283709535
0.0411 0.188937839234226
0.0411 0.188943394758918
0.0411 0.18894895028361
0.0411 0.188954505808301
0.0411 0.188960061332993
0.0411 0.188965616857684
0.0411 0.188971172382376
0.0411 0.188976727907067
0.0411 0.188982283431759
0.0411 0.18898783895645
0.0411 0.188993394481142
0.0411 0.188998950005833
0.0411 0.189004505530525
0.0411 0.189010061055216
0.0411 0.189015616579908
0.0411 0.189021172104599
0.0411 0.189026727629291
0.0411 0.189032283153982
0.0411 0.189037838678674
0.0411 0.189043394203366
0.0411 0.189048949728057
0.0411 0.189054505252749
0.0411 0.18906006077744
0.0411 0.189065616302132
0.0411 0.189071171826823
0.0411 0.189076727351515
0.0411 0.189082282876206
0.0411 0.189087838400898
0.0411 0.189093393925589
0.0411 0.189098949450281
0.0411 0.189104504974972
0.0411 0.189110060499664
0.0411 0.189115616024355
0.0411 0.189121171549047
0.0411 0.189126727073738
0.0411 0.18913228259843
0.0411 0.189137838123122
0.0411 0.189143393647813
0.0411 0.189148949172505
0.0411 0.189154504697196
0.0411 0.189160060221888
0.0411 0.189165615746579
0.0411 0.189171171271271
0.0411 0.189176726795962
0.0411 0.189182282320654
0.0411 0.189187837845345
0.0411 0.189193393370037
0.0411 0.189198948894728
0.0411 0.18920450441942
0.0411 0.189210059944111
0.0411 0.189215615468803
0.0411 0.189221170993495
0.0411 0.189226726518186
0.0411 0.189232282042878
0.0411 0.189237837567569
0.0411 0.189243393092261
0.0411 0.189248948616952
0.0411 0.189254504141644
0.0411 0.189260059666335
0.0411 0.189265615191027
0.0411 0.189271170715718
0.0411 0.18927672624041
0.0411 0.189282281765101
0.0411 0.189287837289793
0.0411 0.189293392814484
0.0411 0.189298948339176
0.0411 0.189304503863867
0.0411 0.189310059388559
0.0411 0.18931561491325
0.0411 0.189321170437942
0.0411 0.189326725962634
0.0411 0.189332281487325
0.0411 0.189337837012017
0.0411 0.189343392536708
0.0411 0.1893489480614
0.0411 0.189354503586091
0.0411 0.189360059110783
0.0411 0.189365614635474
0.0411 0.189371170160166
0.0411 0.189376725684857
0.0411 0.189382281209549
0.0411 0.18938783673424
0.0411 0.189393392258932
0.0411 0.189398947783623
0.0411 0.189404503308315
0.0411 0.189410058833006
0.0411 0.189415614357698
0.0411 0.18942116988239
0.0411 0.189426725407081
0.0411 0.189432280931773
0.0411 0.189437836456464
0.0411 0.189443391981156
0.0411 0.189448947505847
0.0411 0.189454503030539
0.0411 0.18946005855523
0.0411 0.189465614079922
0.0411 0.189471169604613
0.0411 0.189476725129305
0.0411 0.189482280653996
0.0411 0.189487836178688
0.0411 0.189493391703379
0.0411 0.189498947228071
0.0411 0.189504502752762
0.0411 0.189510058277454
0.0411 0.189515613802146
0.0411 0.189521169326837
0.0411 0.189526724851529
0.0411 0.18953228037622
0.0411 0.189537835900912
0.0411 0.189543391425603
0.0411 0.189548946950295
0.0411 0.189554502474986
0.0411 0.189560057999678
0.0411 0.189565613524369
0.0411 0.189571169049061
0.0411 0.189576724573752
0.0411 0.189582280098444
0.0411 0.189587835623135
0.0411 0.189593391147827
0.0411 0.189598946672519
0.0411 0.18960450219721
0.0411 0.189610057721902
0.0411 0.189615613246593
0.0411 0.189621168771285
0.0411 0.189626724295976
0.0411 0.189632279820668
0.0411 0.189637835345359
0.0411 0.189643390870051
0.0411 0.189648946394742
0.0411 0.189654501919434
0.0411 0.189660057444125
0.0411 0.189665612968817
0.0411 0.189671168493508
0.0411 0.1896767240182
0.0411 0.189682279542891
0.0411 0.189687835067583
0.0411 0.189693390592274
0.0411 0.189698946116966
0.0411 0.189704501641658
0.0411 0.189710057166349
0.0411 0.189715612691041
0.0411 0.189721168215732
0.0411 0.189726723740424
0.0411 0.189732279265115
0.0411 0.189737834789807
0.0411 0.189743390314498
0.0411 0.18974894583919
0.0411 0.189754501363881
0.0411 0.189760056888573
0.0411 0.189765612413264
0.0411 0.189771167937956
0.0411 0.189776723462647
0.0411 0.189782278987339
0.0411 0.18978783451203
0.0411 0.189793390036722
0.0411 0.189798945561414
0.0411 0.189804501086105
0.0411 0.189810056610797
0.0411 0.189815612135488
0.0411 0.18982116766018
0.0411 0.189826723184871
0.0411 0.189832278709563
0.0411 0.189837834234254
0.0411 0.189843389758946
0.0411 0.189848945283637
0.0411 0.189854500808329
0.0411 0.18986005633302
0.0411 0.189865611857712
0.0411 0.189871167382403
0.0411 0.189876722907095
0.0411 0.189882278431787
0.0411 0.189887833956478
0.0411 0.18989338948117
0.0411 0.189898945005861
0.0411 0.189904500530553
0.0411 0.189910056055244
0.0411 0.189915611579936
0.0411 0.189921167104627
0.0411 0.189926722629319
0.0411 0.18993227815401
0.0411 0.189937833678702
0.0411 0.189943389203393
0.0411 0.189948944728085
0.0411 0.189954500252776
0.0411 0.189960055777468
0.0411 0.189965611302159
0.0411 0.189971166826851
0.0411 0.189976722351543
0.0411 0.189982277876234
0.0411 0.189987833400926
0.0411 0.189993388925617
0.0411 0.189998944450309
0.0411 0.190004499975
0.0411 0.190010055499692
0.0411 0.190015611024383
0.0411 0.190021166549075
0.0411 0.190026722073766
0.0411 0.190032277598458
0.0411 0.190037833123149
0.0411 0.190043388647841
0.0411 0.190048944172532
0.0411 0.190054499697224
0.0411 0.190060055221915
0.0411 0.190065610746607
0.0411 0.190071166271299
0.0411 0.19007672179599
0.0411 0.190082277320682
0.0411 0.190087832845373
0.0411 0.190093388370065
0.0411 0.190098943894756
0.0411 0.190104499419448
0.0411 0.190110054944139
0.0411 0.190115610468831
0.0411 0.190121165993522
0.0411 0.190126721518214
0.0411 0.190132277042905
0.0411 0.190137832567597
0.0411 0.190143388092288
0.0411 0.19014894361698
0.0411 0.190154499141671
0.0411 0.190160054666363
0.0411 0.190165610191055
0.0411 0.190171165715746
0.0411 0.190176721240438
0.0411 0.190182276765129
0.0411 0.190187832289821
0.0411 0.190193387814512
0.0411 0.190198943339204
0.0411 0.190204498863895
0.0411 0.190210054388587
0.0411 0.190215609913278
0.0411 0.19022116543797
0.0411 0.190226720962661
0.0411 0.190232276487353
0.0411 0.190237832012044
0.0411 0.190243387536736
0.0411 0.190248943061427
0.0411 0.190254498586119
0.0411 0.190260054110811
0.0411 0.190265609635502
0.0411 0.190271165160194
0.0411 0.190276720684885
0.0411 0.190282276209577
0.0411 0.190287831734268
0.0411 0.19029338725896
0.0411 0.190298942783651
0.0411 0.190304498308343
0.0411 0.190310053833034
0.0411 0.190315609357726
0.0411 0.190321164882417
0.0411 0.190326720407109
0.0411 0.1903322759318
0.0411 0.190337831456492
0.0411 0.190343386981183
0.0411 0.190348942505875
0.0411 0.190354498030567
0.0411 0.190360053555258
0.0411 0.19036560907995
0.0411 0.190371164604641
0.0411 0.190376720129333
0.0411 0.190382275654024
0.0411 0.190387831178716
0.0411 0.190393386703407
0.0411 0.190398942228099
0.0411 0.19040449775279
0.0411 0.190410053277482
0.0411 0.190415608802173
0.0411 0.190421164326865
0.0411 0.190426719851556
0.0411 0.190432275376248
0.0411 0.190437830900939
0.0411 0.190443386425631
0.0411 0.190448941950322
0.0411 0.190454497475014
0.0411 0.190460052999706
0.0411 0.190465608524397
0.0411 0.190471164049089
0.0411 0.19047671957378
0.0411 0.190482275098472
0.0411 0.190487830623163
0.0411 0.190493386147855
0.0411 0.190498941672546
0.0411 0.190504497197238
0.0411 0.190510052721929
0.0411 0.190515608246621
0.0411 0.190521163771312
0.0411 0.190526719296004
0.0411 0.190532274820695
0.0411 0.190537830345387
0.0411 0.190543385870079
0.0411 0.19054894139477
0.0411 0.190554496919462
0.0411 0.190560052444153
0.0411 0.190565607968845
0.0411 0.190571163493536
0.0411 0.190576719018228
0.0411 0.190582274542919
0.0411 0.190587830067611
0.0411 0.190593385592302
0.0411 0.190598941116994
0.0411 0.190604496641685
0.0411 0.190610052166377
0.0411 0.190615607691068
0.0411 0.19062116321576
0.0411 0.190626718740451
0.0411 0.190632274265143
0.0411 0.190637829789835
0.0411 0.190643385314526
0.0411 0.190648940839218
0.0411 0.190654496363909
0.0411 0.190660051888601
0.0411 0.190665607413292
0.0411 0.190671162937984
0.0411 0.190676718462675
0.0411 0.190682273987367
0.0411 0.190687829512058
0.0411 0.19069338503675
0.0411 0.190698940561441
0.0411 0.190704496086133
0.0411 0.190710051610824
0.0411 0.190715607135516
0.0411 0.190721162660207
0.0411 0.190726718184899
0.0411 0.190732273709591
0.0411 0.190737829234282
0.0411 0.190743384758974
0.0411 0.190748940283665
0.0411 0.190754495808357
0.0411 0.190760051333048
0.0411 0.19076560685774
0.0411 0.190771162382431
0.0411 0.190776717907123
0.0411 0.190782273431814
0.0411 0.190787828956506
0.0411 0.190793384481197
0.0411 0.190798940005889
0.0411 0.19080449553058
0.0411 0.190810051055272
0.0412 0.190815606579963
0.0412 0.190821162104655
0.0412 0.190826717629347
0.0412 0.190832273154038
0.0412 0.19083782867873
0.0412 0.190843384203421
0.0412 0.190848939728113
0.0412 0.190854495252804
0.0412 0.190860050777496
0.0412 0.190865606302187
0.0412 0.190871161826879
0.0412 0.19087671735157
0.0412 0.190882272876262
0.0412 0.190887828400953
0.0412 0.190893383925645
0.0412 0.190898939450336
0.0412 0.190904494975028
0.0412 0.190910050499719
0.0412 0.190915606024411
0.0412 0.190921161549103
0.0412 0.190926717073794
0.0412 0.190932272598486
0.0412 0.190937828123177
0.0412 0.190943383647869
0.0412 0.19094893917256
0.0412 0.190954494697252
0.0412 0.190960050221943
0.0412 0.190965605746635
0.0412 0.190971161271326
0.0412 0.190976716796018
0.0412 0.190982272320709
0.0412 0.190987827845401
0.0412 0.190993383370092
0.0412 0.190998938894784
0.0412 0.191004494419475
0.0412 0.191010049944167
0.0412 0.191015605468859
0.0412 0.19102116099355
0.0412 0.191026716518242
0.0412 0.191032272042933
0.0412 0.191037827567625
0.0412 0.191043383092316
0.0412 0.191048938617008
0.0412 0.191054494141699
0.0412 0.191060049666391
0.0412 0.191065605191082
0.0412 0.191071160715774
0.0412 0.191076716240465
0.0412 0.191082271765157
0.0412 0.191087827289848
0.0412 0.19109338281454
0.0412 0.191098938339231
0.0412 0.191104493863923
0.0412 0.191110049388615
0.0412 0.191115604913306
0.0412 0.191121160437998
0.0412 0.191126715962689
0.0412 0.191132271487381
0.0412 0.191137827012072
0.0412 0.191143382536764
0.0412 0.191148938061455
0.0412 0.191154493586147
0.0412 0.191160049110838
0.0412 0.19116560463553
0.0412 0.191171160160221
0.0412 0.191176715684913
0.0412 0.191182271209604
0.0412 0.191187826734296
0.0412 0.191193382258987
0.0412 0.191198937783679
0.0412 0.191204493308371
0.0412 0.191210048833062
0.0412 0.191215604357754
0.0412 0.191221159882445
0.0412 0.191226715407137
0.0412 0.191232270931828
0.0412 0.19123782645652
0.0412 0.191243381981211
0.0412 0.191248937505903
0.0412 0.191254493030594
0.0412 0.191260048555286
0.0412 0.191265604079977
0.0412 0.191271159604669
0.0412 0.19127671512936
0.0412 0.191282270654052
0.0412 0.191287826178743
0.0412 0.191293381703435
0.0412 0.191298937228127
0.0412 0.191304492752818
0.0412 0.19131004827751
0.0412 0.191315603802201
0.0412 0.191321159326893
0.0412 0.191326714851584
0.0412 0.191332270376276
0.0412 0.191337825900967
0.0412 0.191343381425659
0.0412 0.19134893695035
0.0412 0.191354492475042
0.0412 0.191360047999733
0.0412 0.191365603524425
0.0412 0.191371159049116
0.0412 0.191376714573808
0.0412 0.191382270098499
0.0412 0.191387825623191
0.0412 0.191393381147883
0.0412 0.191398936672574
0.0412 0.191404492197266
0.0412 0.191410047721957
0.0412 0.191415603246649
0.0412 0.19142115877134
0.0412 0.191426714296032
0.0412 0.191432269820723
0.0412 0.191437825345415
0.0412 0.191443380870106
0.0412 0.191448936394798
0.0412 0.191454491919489
0.0412 0.191460047444181
0.0412 0.191465602968872
0.0412 0.191471158493564
0.0412 0.191476714018255
0.0412 0.191482269542947
0.0412 0.191487825067639
0.0412 0.19149338059233
0.0412 0.191498936117022
0.0412 0.191504491641713
0.0412 0.191510047166405
0.0412 0.191515602691096
0.0412 0.191521158215788
0.0412 0.191526713740479
0.0412 0.191532269265171
0.0412 0.191537824789862
0.0412 0.191543380314554
0.0412 0.191548935839245
0.0412 0.191554491363937
0.0412 0.191560046888628
0.0412 0.19156560241332
0.0412 0.191571157938011
0.0412 0.191576713462703
0.0412 0.191582268987395
0.0412 0.191587824512086
0.0412 0.191593380036778
0.0412 0.191598935561469
0.0412 0.191604491086161
0.0412 0.191610046610852
0.0412 0.191615602135544
0.0412 0.191621157660235
0.0412 0.191626713184927
0.0412 0.191632268709618
0.0412 0.19163782423431
0.0412 0.191643379759001
0.0412 0.191648935283693
0.0412 0.191654490808384
0.0412 0.191660046333076
0.0412 0.191665601857767
0.0412 0.191671157382459
0.0412 0.191676712907151
0.0412 0.191682268431842
0.0412 0.191687823956534
0.0412 0.191693379481225
0.0412 0.191698935005917
0.0412 0.191704490530608
0.0412 0.1917100460553
0.0412 0.191715601579991
0.0412 0.191721157104683
0.0412 0.191726712629374
0.0412 0.191732268154066
0.0412 0.191737823678757
0.0412 0.191743379203449
0.0412 0.19174893472814
0.0412 0.191754490252832
0.0412 0.191760045777523
0.0412 0.191765601302215
0.0412 0.191771156826907
0.0412 0.191776712351598
0.0412 0.19178226787629
0.0412 0.191787823400981
0.0412 0.191793378925673
0.0412 0.191798934450364
0.0412 0.191804489975056
0.0412 0.191810045499747
0.0412 0.191815601024439
0.0412 0.19182115654913
0.0412 0.191826712073822
0.0412 0.191832267598513
0.0412 0.191837823123205
0.0412 0.191843378647896
0.0412 0.191848934172588
0.0412 0.191854489697279
0.0412 0.191860045221971
0.0412 0.191865600746663
0.0412 0.191871156271354
0.0412 0.191876711796046
0.0412 0.191882267320737
0.0412 0.191887822845429
0.0412 0.19189337837012
0.0412 0.191898933894812
0.0412 0.191904489419503
0.0412 0.191910044944195
0.0412 0.191915600468886
0.0412 0.191921155993578
0.0412 0.191926711518269
0.0412 0.191932267042961
0.0412 0.191937822567652
0.0412 0.191943378092344
0.0412 0.191948933617035
0.0412 0.191954489141727
0.0412 0.191960044666419
0.0412 0.19196560019111
0.0412 0.191971155715802
0.0412 0.191976711240493
0.0412 0.191982266765185
0.0412 0.191987822289876
0.0412 0.191993377814568
0.0412 0.191998933339259
0.0412 0.192004488863951
0.0412 0.192010044388642
0.0412 0.192015599913334
0.0412 0.192021155438025
0.0412 0.192026710962717
0.0412 0.192032266487408
0.0412 0.1920378220121
0.0412 0.192043377536791
0.0412 0.192048933061483
0.0412 0.192054488586175
0.0412 0.192060044110866
0.0412 0.192065599635558
0.0412 0.192071155160249
0.0412 0.192076710684941
0.0412 0.192082266209632
0.0412 0.192087821734324
0.0412 0.192093377259015
0.0412 0.192098932783707
0.0412 0.192104488308398
0.0412 0.19211004383309
0.0412 0.192115599357781
0.0412 0.192121154882473
0.0412 0.192126710407164
0.0412 0.192132265931856
0.0412 0.192137821456547
0.0412 0.192143376981239
0.0412 0.192148932505931
0.0412 0.192154488030622
0.0412 0.192160043555314
0.0412 0.192165599080005
0.0412 0.192171154604697
0.0412 0.192176710129388
0.0412 0.19218226565408
0.0412 0.192187821178771
0.0412 0.192193376703463
0.0412 0.192198932228154
0.0412 0.192204487752846
0.0412 0.192210043277537
0.0412 0.192215598802229
0.0412 0.19222115432692
0.0412 0.192226709851612
0.0412 0.192232265376303
0.0412 0.192237820900995
0.0412 0.192243376425687
0.0412 0.192248931950378
0.0412 0.19225448747507
0.0412 0.192260042999761
0.0412 0.192265598524453
0.0412 0.192271154049144
0.0412 0.192276709573836
0.0412 0.192282265098527
0.0412 0.192287820623219
0.0412 0.19229337614791
0.0412 0.192298931672602
0.0412 0.192304487197293
0.0412 0.192310042721985
0.0412 0.192315598246676
0.0412 0.192321153771368
0.0412 0.192326709296059
0.0412 0.192332264820751
0.0412 0.192337820345443
0.0412 0.192343375870134
0.0412 0.192348931394826
0.0412 0.192354486919517
0.0412 0.192360042444209
0.0412 0.1923655979689
0.0412 0.192371153493592
0.0412 0.192376709018283
0.0412 0.192382264542975
0.0412 0.192387820067666
0.0412 0.192393375592358
0.0412 0.192398931117049
0.0412 0.192404486641741
0.0412 0.192410042166432
0.0412 0.192415597691124
0.0412 0.192421153215815
0.0412 0.192426708740507
0.0412 0.192432264265199
0.0412 0.19243781978989
0.0412 0.192443375314582
0.0412 0.192448930839273
0.0412 0.192454486363965
0.0412 0.192460041888656
0.0412 0.192465597413348
0.0412 0.192471152938039
0.0412 0.192476708462731
0.0412 0.192482263987422
0.0412 0.192487819512114
0.0412 0.192493375036805
0.0412 0.192498930561497
0.0412 0.192504486086188
0.0412 0.19251004161088
0.0412 0.192515597135571
0.0412 0.192521152660263
0.0412 0.192526708184955
0.0412 0.192532263709646
0.0412 0.192537819234338
0.0412 0.192543374759029
0.0412 0.192548930283721
0.0412 0.192554485808412
0.0412 0.192560041333104
0.0412 0.192565596857795
0.0412 0.192571152382487
0.0412 0.192576707907178
0.0412 0.19258226343187
0.0412 0.192587818956561
0.0412 0.192593374481253
0.0412 0.192598930005944
0.0412 0.192604485530636
0.0412 0.192610041055328
0.0412 0.192615596580019
0.0412 0.192621152104711
0.0412 0.192626707629402
0.0412 0.192632263154094
0.0412 0.192637818678785
0.0412 0.192643374203477
0.0412 0.192648929728168
0.0412 0.19265448525286
0.0412 0.192660040777551
0.0412 0.192665596302243
0.0412 0.192671151826934
0.0412 0.192676707351626
0.0412 0.192682262876317
0.0412 0.192687818401009
0.0412 0.1926933739257
0.0412 0.192698929450392
0.0412 0.192704484975083
0.0412 0.192710040499775
0.0412 0.192715596024467
0.0412 0.192721151549158
0.0412 0.19272670707385
0.0412 0.192732262598541
0.0412 0.192737818123233
0.0412 0.192743373647924
0.0412 0.192748929172616
0.0412 0.192754484697307
0.0412 0.192760040221999
0.0412 0.19276559574669
0.0412 0.192771151271382
0.0412 0.192776706796073
0.0412 0.192782262320765
0.0412 0.192787817845456
0.0413 0.192793373370148
0.0413 0.192798928894839
0.0413 0.192804484419531
0.0413 0.192810039944223
0.0413 0.192815595468914
0.0413 0.192821150993606
0.0413 0.192826706518297
0.0413 0.192832262042989
0.0413 0.19283781756768
0.0413 0.192843373092372
0.0413 0.192848928617063
0.0413 0.192854484141755
0.0413 0.192860039666446
0.0413 0.192865595191138
0.0413 0.192871150715829
0.0413 0.192876706240521
0.0413 0.192882261765212
0.0413 0.192887817289904
0.0413 0.192893372814595
0.0413 0.192898928339287
0.0413 0.192904483863979
0.0413 0.19291003938867
0.0413 0.192915594913362
0.0413 0.192921150438053
0.0413 0.192926705962745
0.0413 0.192932261487436
0.0413 0.192937817012128
0.0413 0.192943372536819
0.0413 0.192948928061511
0.0413 0.192954483586202
0.0413 0.192960039110894
0.0413 0.192965594635585
0.0413 0.192971150160277
0.0413 0.192976705684968
0.0413 0.19298226120966
0.0413 0.192987816734351
0.0413 0.192993372259043
0.0413 0.192998927783735
0.0413 0.193004483308426
0.0413 0.193010038833118
0.0413 0.193015594357809
0.0413 0.193021149882501
0.0413 0.193026705407192
0.0413 0.193032260931884
0.0413 0.193037816456575
0.0413 0.193043371981267
0.0413 0.193048927505958
0.0413 0.19305448303065
0.0413 0.193060038555341
0.0413 0.193065594080033
0.0413 0.193071149604724
0.0413 0.193076705129416
0.0413 0.193082260654107
0.0413 0.193087816178799
0.0413 0.193093371703491
0.0413 0.193098927228182
0.0413 0.193104482752874
0.0413 0.193110038277565
0.0413 0.193115593802257
0.0413 0.193121149326948
0.0413 0.19312670485164
0.0413 0.193132260376331
0.0413 0.193137815901023
0.0413 0.193143371425714
0.0413 0.193148926950406
0.0413 0.193154482475097
0.0413 0.193160037999789
0.0413 0.19316559352448
0.0413 0.193171149049172
0.0413 0.193176704573863
0.0413 0.193182260098555
0.0413 0.193187815623247
0.0413 0.193193371147938
0.0413 0.19319892667263
0.0413 0.193204482197321
0.0413 0.193210037722013
0.0413 0.193215593246704
0.0413 0.193221148771396
0.0413 0.193226704296087
0.0413 0.193232259820779
0.0413 0.19323781534547
0.0413 0.193243370870162
0.0413 0.193248926394853
0.0413 0.193254481919545
0.0413 0.193260037444236
0.0413 0.193265592968928
0.0413 0.193271148493619
0.0413 0.193276704018311
0.0413 0.193282259543003
0.0413 0.193287815067694
0.0413 0.193293370592386
0.0413 0.193298926117077
0.0413 0.193304481641769
0.0413 0.19331003716646
0.0413 0.193315592691152
0.0413 0.193321148215843
0.0413 0.193326703740535
0.0413 0.193332259265226
0.0413 0.193337814789918
0.0413 0.193343370314609
0.0413 0.193348925839301
0.0413 0.193354481363992
0.0413 0.193360036888684
0.0413 0.193365592413376
0.0413 0.193371147938067
0.0413 0.193376703462759
0.0413 0.19338225898745
0.0413 0.193387814512142
0.0413 0.193393370036833
0.0413 0.193398925561525
0.0413 0.193404481086216
0.0413 0.193410036610908
0.0413 0.193415592135599
0.0413 0.193421147660291
0.0413 0.193426703184982
0.0413 0.193432258709674
0.0413 0.193437814234365
0.0413 0.193443369759057
0.0413 0.193448925283748
0.0413 0.19345448080844
0.0413 0.193460036333131
0.0413 0.193465591857823
0.0413 0.193471147382515
0.0413 0.193476702907206
0.0413 0.193482258431898
0.0413 0.193487813956589
0.0413 0.193493369481281
0.0413 0.193498925005972
0.0413 0.193504480530664
0.0413 0.193510036055355
0.0413 0.193515591580047
0.0413 0.193521147104738
0.0413 0.19352670262943
0.0413 0.193532258154121
0.0413 0.193537813678813
0.0413 0.193543369203504
0.0413 0.193548924728196
0.0413 0.193554480252888
0.0413 0.193560035777579
0.0413 0.193565591302271
0.0413 0.193571146826962
0.0413 0.193576702351654
0.0413 0.193582257876345
0.0413 0.193587813401037
0.0413 0.193593368925728
0.0413 0.19359892445042
0.0413 0.193604479975111
0.0413 0.193610035499803
0.0413 0.193615591024494
0.0413 0.193621146549186
0.0413 0.193626702073877
0.0413 0.193632257598569
0.0413 0.19363781312326
0.0413 0.193643368647952
0.0413 0.193648924172643
0.0413 0.193654479697335
0.0413 0.193660035222027
0.0413 0.193665590746718
0.0413 0.19367114627141
0.0413 0.193676701796101
0.0413 0.193682257320793
0.0413 0.193687812845484
0.0413 0.193693368370176
0.0413 0.193698923894867
0.0413 0.193704479419559
0.0413 0.19371003494425
0.0413 0.193715590468942
0.0413 0.193721145993633
0.0413 0.193726701518325
0.0413 0.193732257043016
0.0413 0.193737812567708
0.0413 0.1937433680924
0.0413 0.193748923617091
0.0413 0.193754479141783
0.0413 0.193760034666474
0.0413 0.193765590191166
0.0413 0.193771145715857
0.0413 0.193776701240549
0.0413 0.19378225676524
0.0413 0.193787812289932
0.0413 0.193793367814623
0.0413 0.193798923339315
0.0413 0.193804478864006
0.0413 0.193810034388698
0.0413 0.193815589913389
0.0413 0.193821145438081
0.0413 0.193826700962772
0.0413 0.193832256487464
0.0413 0.193837812012155
0.0413 0.193843367536847
0.0413 0.193848923061539
0.0413 0.19385447858623
0.0413 0.193860034110922
0.0413 0.193865589635613
0.0413 0.193871145160305
0.0413 0.193876700684996
0.0413 0.193882256209688
0.0413 0.193887811734379
0.0413 0.193893367259071
0.0413 0.193898922783762
0.0413 0.193904478308454
0.0413 0.193910033833145
0.0413 0.193915589357837
0.0413 0.193921144882528
0.0413 0.19392670040722
0.0413 0.193932255931911
0.0413 0.193937811456603
0.0413 0.193943366981295
0.0413 0.193948922505986
0.0413 0.193954478030678
0.0413 0.193960033555369
0.0413 0.193965589080061
0.0413 0.193971144604752
0.0413 0.193976700129444
0.0413 0.193982255654135
0.0413 0.193987811178827
0.0413 0.193993366703518
0.0413 0.19399892222821
0.0413 0.194004477752901
0.0413 0.194010033277593
0.0413 0.194015588802284
0.0413 0.194021144326976
0.0413 0.194026699851668
0.0413 0.194032255376359
0.0413 0.194037810901051
0.0413 0.194043366425742
0.0413 0.194048921950434
0.0413 0.194054477475125
0.0413 0.194060032999817
0.0413 0.194065588524508
0.0413 0.1940711440492
0.0413 0.194076699573891
0.0413 0.194082255098583
0.0413 0.194087810623274
0.0413 0.194093366147966
0.0413 0.194098921672657
0.0413 0.194104477197349
0.0413 0.19411003272204
0.0413 0.194115588246732
0.0413 0.194121143771424
0.0413 0.194126699296115
0.0413 0.194132254820807
0.0413 0.194137810345498
0.0413 0.19414336587019
0.0413 0.194148921394881
0.0413 0.194154476919573
0.0413 0.194160032444264
0.0413 0.194165587968956
0.0413 0.194171143493647
0.0413 0.194176699018339
0.0413 0.19418225454303
0.0413 0.194187810067722
0.0413 0.194193365592413
0.0413 0.194198921117105
0.0413 0.194204476641796
0.0413 0.194210032166488
0.0413 0.19421558769118
0.0413 0.194221143215871
0.0413 0.194226698740563
0.0413 0.194232254265254
0.0413 0.194237809789946
0.0413 0.194243365314637
0.0413 0.194248920839329
0.0413 0.19425447636402
0.0413 0.194260031888712
0.0413 0.194265587413403
0.0413 0.194271142938095
0.0413 0.194276698462786
0.0413 0.194282253987478
0.0413 0.194287809512169
0.0413 0.194293365036861
0.0413 0.194298920561552
0.0413 0.194304476086244
0.0413 0.194310031610936
0.0413 0.194315587135627
0.0413 0.194321142660319
0.0413 0.19432669818501
0.0413 0.194332253709702
0.0413 0.194337809234393
0.0413 0.194343364759085
0.0413 0.194348920283776
0.0413 0.194354475808468
0.0413 0.194360031333159
0.0413 0.194365586857851
0.0413 0.194371142382542
0.0413 0.194376697907234
0.0413 0.194382253431925
0.0413 0.194387808956617
0.0413 0.194393364481308
0.0413 0.194398920006
0.0413 0.194404475530692
0.0413 0.194410031055383
0.0413 0.194415586580075
0.0413 0.194421142104766
0.0413 0.194426697629458
0.0413 0.194432253154149
0.0413 0.194437808678841
0.0413 0.194443364203532
0.0413 0.194448919728224
0.0413 0.194454475252915
0.0413 0.194460030777607
0.0413 0.194465586302298
0.0413 0.19447114182699
0.0413 0.194476697351681
0.0413 0.194482252876373
0.0413 0.194487808401064
0.0413 0.194493363925756
0.0413 0.194498919450448
0.0413 0.194504474975139
0.0413 0.194510030499831
0.0413 0.194515586024522
0.0413 0.194521141549214
0.0413 0.194526697073905
0.0413 0.194532252598597
0.0413 0.194537808123288
0.0413 0.19454336364798
0.0413 0.194548919172671
0.0413 0.194554474697363
0.0413 0.194560030222054
0.0413 0.194565585746746
0.0413 0.194571141271437
0.0413 0.194576696796129
0.0413 0.19458225232082
0.0413 0.194587807845512
0.0413 0.194593363370204
0.0413 0.194598918894895
0.0413 0.194604474419587
0.0413 0.194610029944278
0.0413 0.19461558546897
0.0413 0.194621140993661
0.0413 0.194626696518353
0.0413 0.194632252043044
0.0413 0.194637807567736
0.0413 0.194643363092427
0.0413 0.194648918617119
0.0413 0.19465447414181
0.0413 0.194660029666502
0.0413 0.194665585191193
0.0413 0.194671140715885
0.0413 0.194676696240576
0.0413 0.194682251765268
0.0413 0.19468780728996
0.0413 0.194693362814651
0.0413 0.194698918339343
0.0413 0.194704473864034
0.0413 0.194710029388726
0.0413 0.194715584913417
0.0413 0.194721140438109
0.0413 0.1947266959628
0.0413 0.194732251487492
0.0413 0.194737807012183
0.0413 0.194743362536875
0.0413 0.194748918061566
0.0413 0.194754473586258
0.0413 0.194760029110949
0.0413 0.194765584635641
0.0413 0.194771140160332
0.0413 0.194776695685024
0.0413 0.194782251209716
0.0413 0.194787806734407
0.0413 0.194793362259099
0.0413 0.19479891778379
0.0414 0.194804473308482
0.0414 0.194810028833173
0.0414 0.194815584357865
0.0414 0.194821139882556
0.0414 0.194826695407248
0.0414 0.194832250931939
0.0414 0.194837806456631
0.0414 0.194843361981322
0.0414 0.194848917506014
0.0414 0.194854473030705
0.0414 0.194860028555397
0.0414 0.194865584080088
0.0414 0.19487113960478
0.0414 0.194876695129472
0.0414 0.194882250654163
0.0414 0.194887806178855
0.0414 0.194893361703546
0.0414 0.194898917228238
0.0414 0.194904472752929
0.0414 0.194910028277621
0.0414 0.194915583802312
0.0414 0.194921139327004
0.0414 0.194926694851695
0.0414 0.194932250376387
0.0414 0.194937805901078
0.0414 0.19494336142577
0.0414 0.194948916950461
0.0414 0.194954472475153
0.0414 0.194960027999844
0.0414 0.194965583524536
0.0414 0.194971139049227
0.0414 0.194976694573919
0.0414 0.194982250098611
0.0414 0.194987805623302
0.0414 0.194993361147994
0.0414 0.194998916672685
0.0414 0.195004472197377
0.0414 0.195010027722068
0.0414 0.19501558324676
0.0414 0.195021138771451
0.0414 0.195026694296143
0.0414 0.195032249820834
0.0414 0.195037805345526
0.0414 0.195043360870217
0.0414 0.195048916394909
0.0414 0.1950544719196
0.0414 0.195060027444292
0.0414 0.195065582968984
0.0414 0.195071138493675
0.0414 0.195076694018367
0.0414 0.195082249543058
0.0414 0.19508780506775
0.0414 0.195093360592441
0.0414 0.195098916117133
0.0414 0.195104471641824
0.0414 0.195110027166516
0.0414 0.195115582691207
0.0414 0.195121138215899
0.0414 0.19512669374059
0.0414 0.195132249265282
0.0414 0.195137804789973
0.0414 0.195143360314665
0.0414 0.195148915839356
0.0414 0.195154471364048
0.0414 0.19516002688874
0.0414 0.195165582413431
0.0414 0.195171137938123
0.0414 0.195176693462814
0.0414 0.195182248987506
0.0414 0.195187804512197
0.0414 0.195193360036889
0.0414 0.19519891556158
0.0414 0.195204471086272
0.0414 0.195210026610963
0.0414 0.195215582135655
0.0414 0.195221137660346
0.0414 0.195226693185038
0.0414 0.195232248709729
0.0414 0.195237804234421
0.0414 0.195243359759112
0.0414 0.195248915283804
0.0414 0.195254470808496
0.0414 0.195260026333187
0.0414 0.195265581857879
0.0414 0.19527113738257
0.0414 0.195276692907262
0.0414 0.195282248431953
0.0414 0.195287803956645
0.0414 0.195293359481336
0.0414 0.195298915006028
0.0414 0.195304470530719
0.0414 0.195310026055411
0.0414 0.195315581580102
0.0414 0.195321137104794
0.0414 0.195326692629485
0.0414 0.195332248154177
0.0414 0.195337803678868
0.0414 0.19534335920356
0.0414 0.195348914728251
0.0414 0.195354470252943
0.0414 0.195360025777635
0.0414 0.195365581302326
0.0414 0.195371136827018
0.0414 0.195376692351709
0.0414 0.195382247876401
0.0414 0.195387803401092
0.0414 0.195393358925784
0.0414 0.195398914450475
0.0414 0.195404469975167
0.0414 0.195410025499858
0.0414 0.19541558102455
0.0414 0.195421136549241
0.0414 0.195426692073933
0.0414 0.195432247598624
0.0414 0.195437803123316
0.0414 0.195443358648008
0.0414 0.195448914172699
0.0414 0.195454469697391
0.0414 0.195460025222082
0.0414 0.195465580746774
0.0414 0.195471136271465
0.0414 0.195476691796157
0.0414 0.195482247320848
0.0414 0.19548780284554
0.0414 0.195493358370231
0.0414 0.195498913894923
0.0414 0.195504469419614
0.0414 0.195510024944306
0.0414 0.195515580468997
0.0414 0.195521135993689
0.0414 0.19552669151838
0.0414 0.195532247043072
0.0414 0.195537802567764
0.0414 0.195543358092455
0.0414 0.195548913617147
0.0414 0.195554469141838
0.0414 0.19556002466653
0.0414 0.195565580191221
0.0414 0.195571135715913
0.0414 0.195576691240604
0.0414 0.195582246765296
0.0414 0.195587802289987
0.0414 0.195593357814679
0.0414 0.19559891333937
0.0414 0.195604468864062
0.0414 0.195610024388753
0.0414 0.195615579913445
0.0414 0.195621135438136
0.0414 0.195626690962828
0.0414 0.19563224648752
0.0414 0.195637802012211
0.0414 0.195643357536903
0.0414 0.195648913061594
0.0414 0.195654468586286
0.0414 0.195660024110977
0.0414 0.195665579635669
0.0414 0.19567113516036
0.0414 0.195676690685052
0.0414 0.195682246209743
0.0414 0.195687801734435
0.0414 0.195693357259126
0.0414 0.195698912783818
0.0414 0.195704468308509
0.0414 0.195710023833201
0.0414 0.195715579357892
0.0414 0.195721134882584
0.0414 0.195726690407276
0.0414 0.195732245931967
0.0414 0.195737801456659
0.0414 0.19574335698135
0.0414 0.195748912506042
0.0414 0.195754468030733
0.0414 0.195760023555425
0.0414 0.195765579080116
0.0414 0.195771134604808
0.0414 0.195776690129499
0.0414 0.195782245654191
0.0414 0.195787801178882
0.0414 0.195793356703574
0.0414 0.195798912228265
0.0414 0.195804467752957
0.0414 0.195810023277648
0.0414 0.19581557880234
0.0414 0.195821134327032
0.0414 0.195826689851723
0.0414 0.195832245376415
0.0414 0.195837800901106
0.0414 0.195843356425798
0.0414 0.195848911950489
0.0414 0.195854467475181
0.0414 0.195860022999872
0.0414 0.195865578524564
0.0414 0.195871134049255
0.0414 0.195876689573947
0.0414 0.195882245098638
0.0414 0.19588780062333
0.0414 0.195893356148021
0.0414 0.195898911672713
0.0414 0.195904467197404
0.0414 0.195910022722096
0.0414 0.195915578246788
0.0414 0.195921133771479
0.0414 0.195926689296171
0.0414 0.195932244820862
0.0414 0.195937800345554
0.0414 0.195943355870245
0.0414 0.195948911394937
0.0414 0.195954466919628
0.0414 0.19596002244432
0.0414 0.195965577969011
0.0414 0.195971133493703
0.0414 0.195976689018394
0.0414 0.195982244543086
0.0414 0.195987800067777
0.0414 0.195993355592469
0.0414 0.19599891111716
0.0414 0.196004466641852
0.0414 0.196010022166544
0.0414 0.196015577691235
0.0414 0.196021133215927
0.0414 0.196026688740618
0.0414 0.19603224426531
0.0414 0.196037799790001
0.0414 0.196043355314693
0.0414 0.196048910839384
0.0414 0.196054466364076
0.0414 0.196060021888767
0.0414 0.196065577413459
0.0414 0.19607113293815
0.0414 0.196076688462842
0.0414 0.196082243987533
0.0414 0.196087799512225
0.0414 0.196093355036916
0.0414 0.196098910561608
0.0414 0.1961044660863
0.0414 0.196110021610991
0.0414 0.196115577135683
0.0414 0.196121132660374
0.0414 0.196126688185066
0.0414 0.196132243709757
0.0414 0.196137799234449
0.0414 0.19614335475914
0.0414 0.196148910283832
0.0414 0.196154465808523
0.0414 0.196160021333215
0.0414 0.196165576857906
0.0414 0.196171132382598
0.0414 0.196176687907289
0.0414 0.196182243431981
0.0414 0.196187798956672
0.0414 0.196193354481364
0.0414 0.196198910006056
0.0414 0.196204465530747
0.0414 0.196210021055439
0.0414 0.19621557658013
0.0414 0.196221132104822
0.0414 0.196226687629513
0.0414 0.196232243154205
0.0414 0.196237798678896
0.0414 0.196243354203588
0.0414 0.196248909728279
0.0414 0.196254465252971
0.0414 0.196260020777662
0.0414 0.196265576302354
0.0414 0.196271131827045
0.0414 0.196276687351737
0.0414 0.196282242876428
0.0414 0.19628779840112
0.0414 0.196293353925812
0.0414 0.196298909450503
0.0414 0.196304464975195
0.0414 0.196310020499886
0.0414 0.196315576024578
0.0414 0.196321131549269
0.0414 0.196326687073961
0.0414 0.196332242598652
0.0414 0.196337798123344
0.0414 0.196343353648035
0.0414 0.196348909172727
0.0414 0.196354464697418
0.0414 0.19636002022211
0.0414 0.196365575746801
0.0414 0.196371131271493
0.0414 0.196376686796184
0.0414 0.196382242320876
0.0414 0.196387797845568
0.0414 0.196393353370259
0.0414 0.196398908894951
0.0414 0.196404464419642
0.0414 0.196410019944334
0.0414 0.196415575469025
0.0414 0.196421130993717
0.0414 0.196426686518408
0.0414 0.1964322420431
0.0414 0.196437797567791
0.0414 0.196443353092483
0.0414 0.196448908617174
0.0414 0.196454464141866
0.0414 0.196460019666557
0.0414 0.196465575191249
0.0414 0.19647113071594
0.0414 0.196476686240632
0.0414 0.196482241765324
0.0414 0.196487797290015
0.0414 0.196493352814707
0.0414 0.196498908339398
0.0414 0.19650446386409
0.0414 0.196510019388781
0.0414 0.196515574913473
0.0414 0.196521130438164
0.0414 0.196526685962856
0.0414 0.196532241487547
0.0414 0.196537797012239
0.0414 0.19654335253693
0.0414 0.196548908061622
0.0414 0.196554463586313
0.0414 0.196560019111005
0.0415 0.196565574635696
0.0415 0.196571130160388
0.0415 0.19657668568508
0.0415 0.196582241209771
0.0415 0.196587796734463
0.0415 0.196593352259154
0.0415 0.196598907783846
0.0415 0.196604463308537
0.0415 0.196610018833229
0.0415 0.19661557435792
0.0415 0.196621129882612
0.0415 0.196626685407303
0.0415 0.196632240931995
0.0415 0.196637796456686
0.0415 0.196643351981378
0.0415 0.196648907506069
0.0415 0.196654463030761
0.0415 0.196660018555453
0.0415 0.196665574080144
0.0415 0.196671129604836
0.0415 0.196676685129527
0.0415 0.196682240654219
0.0415 0.19668779617891
0.0415 0.196693351703602
0.0415 0.196698907228293
0.0415 0.196704462752985
0.0415 0.196710018277676
0.0415 0.196715573802368
0.0415 0.196721129327059
0.0415 0.196726684851751
0.0415 0.196732240376442
0.0415 0.196737795901134
0.0415 0.196743351425825
0.0415 0.196748906950517
0.0415 0.196754462475209
0.0415 0.1967600179999
0.0415 0.196765573524592
0.0415 0.196771129049283
0.0415 0.196776684573975
0.0415 0.196782240098666
0.0415 0.196787795623358
0.0415 0.196793351148049
0.0415 0.196798906672741
0.0415 0.196804462197432
0.0415 0.196810017722124
0.0415 0.196815573246815
0.0415 0.196821128771507
0.0415 0.196826684296198
0.0415 0.19683223982089
0.0415 0.196837795345581
0.0415 0.196843350870273
0.0415 0.196848906394964
0.0415 0.196854461919656
0.0415 0.196860017444348
0.0415 0.196865572969039
0.0415 0.196871128493731
0.0415 0.196876684018422
0.0415 0.196882239543114
0.0415 0.196887795067805
0.0415 0.196893350592497
0.0415 0.196898906117188
0.0415 0.19690446164188
0.0415 0.196910017166571
0.0415 0.196915572691263
0.0415 0.196921128215954
0.0415 0.196926683740646
0.0415 0.196932239265337
0.0415 0.196937794790029
0.0415 0.19694335031472
0.0415 0.196948905839412
0.0415 0.196954461364104
0.0415 0.196960016888795
0.0415 0.196965572413487
0.0415 0.196971127938178
0.0415 0.19697668346287
0.0415 0.196982238987561
0.0415 0.196987794512253
0.0415 0.196993350036944
0.0415 0.196998905561636
0.0415 0.197004461086327
0.0415 0.197010016611019
0.0415 0.19701557213571
0.0415 0.197021127660402
0.0415 0.197026683185093
0.0415 0.197032238709785
0.0415 0.197037794234476
0.0415 0.197043349759168
0.0415 0.19704890528386
0.0415 0.197054460808551
0.0415 0.197060016333243
0.0415 0.197065571857934
0.0415 0.197071127382626
0.0415 0.197076682907317
0.0415 0.197082238432009
0.0415 0.1970877939567
0.0415 0.197093349481392
0.0415 0.197098905006083
0.0415 0.197104460530775
0.0415 0.197110016055466
0.0415 0.197115571580158
0.0415 0.197121127104849
0.0415 0.197126682629541
0.0415 0.197132238154233
0.0415 0.197137793678924
0.0415 0.197143349203616
0.0415 0.197148904728307
0.0415 0.197154460252999
0.0415 0.19716001577769
0.0415 0.197165571302382
0.0415 0.197171126827073
0.0415 0.197176682351765
0.0415 0.197182237876456
0.0415 0.197187793401148
0.0415 0.197193348925839
0.0415 0.197198904450531
0.0415 0.197204459975222
0.0415 0.197210015499914
0.0415 0.197215571024605
0.0415 0.197221126549297
0.0415 0.197226682073988
0.0415 0.19723223759868
0.0415 0.197237793123372
0.0415 0.197243348648063
0.0415 0.197248904172755
0.0415 0.197254459697446
0.0415 0.197260015222138
0.0415 0.197265570746829
0.0415 0.197271126271521
0.0415 0.197276681796212
0.0415 0.197282237320904
0.0415 0.197287792845595
0.0415 0.197293348370287
0.0415 0.197298903894978
0.0415 0.19730445941967
0.0415 0.197310014944361
0.0415 0.197315570469053
0.0415 0.197321125993744
0.0415 0.197326681518436
0.0415 0.197332237043128
0.0415 0.197337792567819
0.0415 0.197343348092511
0.0415 0.197348903617202
0.0415 0.197354459141894
0.0415 0.197360014666585
0.0415 0.197365570191277
0.0415 0.197371125715968
0.0415 0.19737668124066
0.0415 0.197382236765351
0.0415 0.197387792290043
0.0415 0.197393347814734
0.0415 0.197398903339426
0.0415 0.197404458864117
0.0415 0.197410014388809
0.0415 0.1974155699135
0.0415 0.197421125438192
0.0415 0.197426680962884
0.0415 0.197432236487575
0.0415 0.197437792012267
0.0415 0.197443347536958
0.0415 0.19744890306165
0.0415 0.197454458586341
0.0415 0.197460014111033
0.0415 0.197465569635724
0.0415 0.197471125160416
0.0415 0.197476680685107
0.0415 0.197482236209799
0.0415 0.19748779173449
0.0415 0.197493347259182
0.0415 0.197498902783873
0.0415 0.197504458308565
0.0415 0.197510013833256
0.0415 0.197515569357948
0.0415 0.19752112488264
0.0415 0.197526680407331
0.0415 0.197532235932023
0.0415 0.197537791456714
0.0415 0.197543346981406
0.0415 0.197548902506097
0.0415 0.197554458030789
0.0415 0.19756001355548
0.0415 0.197565569080172
0.0415 0.197571124604863
0.0415 0.197576680129555
0.0415 0.197582235654246
0.0415 0.197587791178938
0.0415 0.197593346703629
0.0415 0.197598902228321
0.0415 0.197604457753013
0.0415 0.197610013277704
0.0415 0.197615568802396
0.0415 0.197621124327087
0.0415 0.197626679851779
0.0415 0.19763223537647
0.0415 0.197637790901162
0.0415 0.197643346425853
0.0415 0.197648901950545
0.0415 0.197654457475236
0.0415 0.197660012999928
0.0415 0.197665568524619
0.0415 0.197671124049311
0.0415 0.197676679574002
0.0415 0.197682235098694
0.0415 0.197687790623385
0.0415 0.197693346148077
0.0415 0.197698901672769
0.0415 0.19770445719746
0.0415 0.197710012722152
0.0415 0.197715568246843
0.0415 0.197721123771535
0.0415 0.197726679296226
0.0415 0.197732234820918
0.0415 0.197737790345609
0.0415 0.197743345870301
0.0415 0.197748901394992
0.0415 0.197754456919684
0.0415 0.197760012444375
0.0415 0.197765567969067
0.0415 0.197771123493758
0.0415 0.19777667901845
0.0415 0.197782234543141
0.0415 0.197787790067833
0.0415 0.197793345592525
0.0415 0.197798901117216
0.0415 0.197804456641908
0.0415 0.197810012166599
0.0415 0.197815567691291
0.0415 0.197821123215982
0.0415 0.197826678740674
0.0415 0.197832234265365
0.0415 0.197837789790057
0.0415 0.197843345314748
0.0415 0.19784890083944
0.0415 0.197854456364131
0.0415 0.197860011888823
0.0415 0.197865567413514
0.0415 0.197871122938206
0.0415 0.197876678462897
0.0415 0.197882233987589
0.0415 0.197887789512281
0.0415 0.197893345036972
0.0415 0.197898900561664
0.0415 0.197904456086355
0.0415 0.197910011611047
0.0415 0.197915567135738
0.0415 0.19792112266043
0.0415 0.197926678185121
0.0415 0.197932233709813
0.0415 0.197937789234504
0.0415 0.197943344759196
0.0415 0.197948900283887
0.0415 0.197954455808579
0.0415 0.19796001133327
0.0415 0.197965566857962
0.0415 0.197971122382653
0.0415 0.197976677907345
0.0415 0.197982233432036
0.0415 0.197987788956728
0.0415 0.19799334448142
0.0415 0.197998900006111
0.0415 0.198004455530803
0.0415 0.198010011055494
0.0415 0.198015566580186
0.0415 0.198021122104877
0.0415 0.198026677629569
0.0415 0.19803223315426
0.0415 0.198037788678952
0.0415 0.198043344203643
0.0415 0.198048899728335
0.0415 0.198054455253026
0.0415 0.198060010777718
0.0415 0.198065566302409
0.0415 0.198071121827101
0.0415 0.198076677351793
0.0415 0.198082232876484
0.0415 0.198087788401176
0.0415 0.198093343925867
0.0415 0.198098899450559
0.0415 0.19810445497525
0.0415 0.198110010499942
0.0415 0.198115566024633
0.0415 0.198121121549325
0.0415 0.198126677074016
0.0415 0.198132232598708
0.0415 0.198137788123399
0.0415 0.198143343648091
0.0415 0.198148899172782
0.0415 0.198154454697474
0.0415 0.198160010222165
0.0415 0.198165565746857
0.0415 0.198171121271549
0.0415 0.19817667679624
0.0415 0.198182232320932
0.0415 0.198187787845623
0.0415 0.198193343370315
0.0415 0.198198898895006
0.0415 0.198204454419698
0.0415 0.198210009944389
0.0415 0.198215565469081
0.0415 0.198221120993772
0.0415 0.198226676518464
0.0415 0.198232232043155
0.0415 0.198237787567847
0.0415 0.198243343092538
0.0415 0.19824889861723
0.0416 0.198254454141921
0.0416 0.198260009666613
0.0416 0.198265565191305
0.0416 0.198271120715996
0.0416 0.198276676240688
0.0416 0.198282231765379
0.0416 0.198287787290071
0.0416 0.198293342814762
0.0416 0.198298898339454
0.0416 0.198304453864145
0.0416 0.198310009388837
0.0416 0.198315564913528
0.0416 0.19832112043822
0.0416 0.198326675962911
0.0416 0.198332231487603
0.0416 0.198337787012294
0.0416 0.198343342536986
0.0416 0.198348898061677
0.0416 0.198354453586369
0.0416 0.19836000911106
0.0416 0.198365564635752
0.0416 0.198371120160444
0.0416 0.198376675685135
0.0416 0.198382231209827
0.0416 0.198387786734518
0.0416 0.19839334225921
0.0416 0.198398897783901
0.0416 0.198404453308593
0.0416 0.198410008833284
0.0416 0.198415564357976
0.0416 0.198421119882667
0.0416 0.198426675407359
0.0416 0.19843223093205
0.0416 0.198437786456742
0.0416 0.198443341981433
0.0416 0.198448897506125
0.0416 0.198454453030817
0.0416 0.198460008555508
0.0416 0.1984655640802
0.0416 0.198471119604891
0.0416 0.198476675129583
0.0416 0.198482230654274
0.0416 0.198487786178966
0.0416 0.198493341703657
0.0416 0.198498897228349
0.0416 0.19850445275304
0.0416 0.198510008277732
0.0416 0.198515563802423
0.0416 0.198521119327115
0.0416 0.198526674851806
0.0416 0.198532230376498
0.0416 0.198537785901189
0.0416 0.198543341425881
0.0416 0.198548896950573
0.0416 0.198554452475264
0.0416 0.198560007999956
0.0416 0.198565563524647
0.0416 0.198571119049339
0.0416 0.19857667457403
0.0416 0.198582230098722
0.0416 0.198587785623413
0.0416 0.198593341148105
0.0416 0.198598896672796
0.0416 0.198604452197488
0.0416 0.198610007722179
0.0416 0.198615563246871
0.0416 0.198621118771562
0.0416 0.198626674296254
0.0416 0.198632229820945
0.0416 0.198637785345637
0.0416 0.198643340870329
0.0416 0.19864889639502
0.0416 0.198654451919712
0.0416 0.198660007444403
0.0416 0.198665562969095
0.0416 0.198671118493786
0.0416 0.198676674018478
0.0416 0.198682229543169
0.0416 0.198687785067861
0.0416 0.198693340592552
0.0416 0.198698896117244
0.0416 0.198704451641935
0.0416 0.198710007166627
0.0416 0.198715562691318
0.0416 0.19872111821601
0.0416 0.198726673740701
0.0416 0.198732229265393
0.0416 0.198737784790084
0.0416 0.198743340314776
0.0416 0.198748895839468
0.0416 0.198754451364159
0.0416 0.198760006888851
0.0416 0.198765562413542
0.0416 0.198771117938234
0.0416 0.198776673462925
0.0416 0.198782228987617
0.0416 0.198787784512308
0.0416 0.198793340037
0.0416 0.198798895561691
0.0416 0.198804451086383
0.0416 0.198810006611074
0.0416 0.198815562135766
0.0416 0.198821117660457
0.0416 0.198826673185149
0.0416 0.19883222870984
0.0416 0.198837784234532
0.0416 0.198843339759224
0.0416 0.198848895283915
0.0416 0.198854450808607
0.0416 0.198860006333298
0.0416 0.19886556185799
0.0416 0.198871117382681
0.0416 0.198876672907373
0.0416 0.198882228432064
0.0416 0.198887783956756
0.0416 0.198893339481447
0.0416 0.198898895006139
0.0416 0.19890445053083
0.0416 0.198910006055522
0.0416 0.198915561580213
0.0416 0.198921117104905
0.0416 0.198926672629597
0.0416 0.198932228154288
0.0416 0.19893778367898
0.0416 0.198943339203671
0.0416 0.198948894728363
0.0416 0.198954450253054
0.0416 0.198960005777746
0.0416 0.198965561302437
0.0416 0.198971116827129
0.0416 0.19897667235182
0.0416 0.198982227876512
0.0416 0.198987783401203
0.0416 0.198993338925895
0.0416 0.198998894450586
0.0416 0.199004449975278
0.0416 0.199010005499969
0.0416 0.199015561024661
0.0416 0.199021116549353
0.0416 0.199026672074044
0.0416 0.199032227598736
0.0416 0.199037783123427
0.0416 0.199043338648119
0.0416 0.19904889417281
0.0416 0.199054449697502
0.0416 0.199060005222193
0.0416 0.199065560746885
0.0416 0.199071116271576
0.0416 0.199076671796268
0.0416 0.199082227320959
0.0416 0.199087782845651
0.0416 0.199093338370342
0.0416 0.199098893895034
0.0416 0.199104449419725
0.0416 0.199110004944417
0.0416 0.199115560469109
0.0416 0.1991211159938
0.0416 0.199126671518492
0.0416 0.199132227043183
0.0416 0.199137782567875
0.0416 0.199143338092566
0.0416 0.199148893617258
0.0416 0.199154449141949
0.0416 0.199160004666641
0.0416 0.199165560191332
0.0416 0.199171115716024
0.0416 0.199176671240715
0.0416 0.199182226765407
0.0416 0.199187782290098
0.0416 0.19919333781479
0.0416 0.199198893339481
0.0416 0.199204448864173
0.0416 0.199210004388865
0.0416 0.199215559913556
0.0416 0.199221115438248
0.0416 0.199226670962939
0.0416 0.199232226487631
0.0416 0.199237782012322
0.0416 0.199243337537014
0.0416 0.199248893061705
0.0416 0.199254448586397
0.0416 0.199260004111088
0.0416 0.19926555963578
0.0416 0.199271115160471
0.0416 0.199276670685163
0.0416 0.199282226209854
0.0416 0.199287781734546
0.0416 0.199293337259237
0.0416 0.199298892783929
0.0416 0.199304448308621
0.0416 0.199310003833312
0.0416 0.199315559358004
0.0416 0.199321114882695
0.0416 0.199326670407387
0.0416 0.199332225932078
0.0416 0.19933778145677
0.0416 0.199343336981461
0.0416 0.199348892506153
0.0416 0.199354448030844
0.0416 0.199360003555536
0.0416 0.199365559080227
0.0416 0.199371114604919
0.0416 0.19937667012961
0.0416 0.199382225654302
0.0416 0.199387781178993
0.0416 0.199393336703685
0.0416 0.199398892228377
0.0416 0.199404447753068
0.0416 0.19941000327776
0.0416 0.199415558802451
0.0416 0.199421114327143
0.0416 0.199426669851834
0.0416 0.199432225376526
0.0416 0.199437780901217
0.0416 0.199443336425909
0.0416 0.1994488919506
0.0416 0.199454447475292
0.0416 0.199460002999983
0.0416 0.199465558524675
0.0416 0.199471114049366
0.0416 0.199476669574058
0.0416 0.199482225098749
0.0416 0.199487780623441
0.0416 0.199493336148133
0.0416 0.199498891672824
0.0416 0.199504447197516
0.0416 0.199510002722207
0.0416 0.199515558246899
0.0416 0.19952111377159
0.0416 0.199526669296282
0.0416 0.199532224820973
0.0416 0.199537780345665
0.0416 0.199543335870356
0.0416 0.199548891395048
0.0416 0.199554446919739
0.0416 0.199560002444431
0.0416 0.199565557969122
0.0416 0.199571113493814
0.0416 0.199576669018505
0.0416 0.199582224543197
0.0416 0.199587780067889
0.0416 0.19959333559258
0.0416 0.199598891117272
0.0416 0.199604446641963
0.0416 0.199610002166655
0.0416 0.199615557691346
0.0416 0.199621113216038
0.0416 0.199626668740729
0.0416 0.199632224265421
0.0416 0.199637779790112
0.0416 0.199643335314804
0.0416 0.199648890839495
0.0416 0.199654446364187
0.0416 0.199660001888878
0.0416 0.19966555741357
0.0416 0.199671112938261
0.0416 0.199676668462953
0.0416 0.199682223987645
0.0416 0.199687779512336
0.0416 0.199693335037028
0.0416 0.199698890561719
0.0416 0.199704446086411
0.0416 0.199710001611102
0.0416 0.199715557135794
0.0416 0.199721112660485
0.0416 0.199726668185177
0.0416 0.199732223709868
0.0416 0.19973777923456
0.0416 0.199743334759251
0.0416 0.199748890283943
0.0416 0.199754445808634
0.0416 0.199760001333326
0.0416 0.199765556858017
0.0416 0.199771112382709
0.0416 0.199776667907401
0.0416 0.199782223432092
0.0416 0.199787778956784
0.0416 0.199793334481475
0.0416 0.199798890006167
0.0416 0.199804445530858
0.0416 0.19981000105555
0.0416 0.199815556580241
0.0416 0.199821112104933
0.0416 0.199826667629624
0.0416 0.199832223154316
0.0416 0.199837778679007
0.0416 0.199843334203699
0.0416 0.19984888972839
0.0416 0.199854445253082
0.0416 0.199860000777773
0.0416 0.199865556302465
0.0416 0.199871111827157
0.0416 0.199876667351848
0.0416 0.19988222287654
0.0416 0.199887778401231
0.0416 0.199893333925923
0.0416 0.199898889450614
0.0416 0.199904444975306
0.0416 0.199910000499997
0.0416 0.199915556024689
0.0416 0.19992111154938
0.0416 0.199926667074072
0.0416 0.199932222598763
0.0416 0.199937778123455
0.0416 0.199943333648146
0.0416 0.199948889172838
0.0416 0.199954444697529
0.0416 0.199960000222221
0.0416 0.199965555746913
0.0416 0.199971111271604
0.0416 0.199976666796296
0.0416 0.199982222320987
0.0416 0.199987777845679
0.0416 0.19999333337037
0.0416 0.199998888895062
0.0416 0.200004444419753
0.0416 0.200009999944445
0.0416 0.200015555469136
0.0416 0.200021110993828
0.0416 0.200026666518519
0.0416 0.200032222043211
0.0416 0.200037777567902
0.0416 0.200043333092594
0.0416 0.200048888617285
0.0416 0.200054444141977
0.0416 0.200059999666669
0.0416 0.20006555519136
0.0416 0.200071110716052
0.0416 0.200076666240743
0.0416 0.200082221765435
0.0416 0.200087777290126
0.0416 0.200093332814818
0.0416 0.200098888339509
0.0416 0.200104443864201
0.0416 0.200109999388892
0.0416 0.200115554913584
0.0416 0.200121110438275
0.0416 0.200126665962967
0.0416 0.200132221487658
0.0416 0.20013777701235
0.0416 0.200143332537042
0.0416 0.200148888061733
0.0416 0.200154443586425
0.0416 0.200159999111116
0.0416 0.200165554635808
0.0416 0.200171110160499
0.0416 0.200176665685191
0.0416 0.200182221209882
0.0416 0.200187776734574
0.0416 0.200193332259265
0.0416 0.200198887783957
0.0416 0.200204443308648
0.0417 0.20020999883334
0.0417 0.200215554358031
0.0417 0.200221109882723
0.0417 0.200226665407414
0.0417 0.200232220932106
0.0417 0.200237776456797
0.0417 0.200243331981489
0.0417 0.200248887506181
0.0417 0.200254443030872
0.0417 0.200259998555564
0.0417 0.200265554080255
0.0417 0.200271109604947
0.0417 0.200276665129638
0.0417 0.20028222065433
0.0417 0.200287776179021
0.0417 0.200293331703713
0.0417 0.200298887228404
0.0417 0.200304442753096
0.0417 0.200309998277787
0.0417 0.200315553802479
0.0417 0.20032110932717
0.0417 0.200326664851862
0.0417 0.200332220376553
0.0417 0.200337775901245
0.0417 0.200343331425937
0.0417 0.200348886950628
0.0417 0.20035444247532
0.0417 0.200359998000011
0.0417 0.200365553524703
0.0417 0.200371109049394
0.0417 0.200376664574086
0.0417 0.200382220098777
0.0417 0.200387775623469
0.0417 0.20039333114816
0.0417 0.200398886672852
0.0417 0.200404442197543
0.0417 0.200409997722235
0.0417 0.200415553246926
0.0417 0.200421108771618
0.0417 0.200426664296309
0.0417 0.200432219821001
0.0417 0.200437775345693
0.0417 0.200443330870384
0.0417 0.200448886395076
0.0417 0.200454441919767
0.0417 0.200459997444459
0.0417 0.20046555296915
0.0417 0.200471108493842
0.0417 0.200476664018533
0.0417 0.200482219543225
0.0417 0.200487775067916
0.0417 0.200493330592608
0.0417 0.200498886117299
0.0417 0.200504441641991
0.0417 0.200509997166682
0.0417 0.200515552691374
0.0417 0.200521108216065
0.0417 0.200526663740757
0.0417 0.200532219265449
0.0417 0.20053777479014
0.0417 0.200543330314832
0.0417 0.200548885839523
0.0417 0.200554441364215
0.0417 0.200559996888906
0.0417 0.200565552413598
0.0417 0.200571107938289
0.0417 0.200576663462981
0.0417 0.200582218987672
0.0417 0.200587774512364
0.0417 0.200593330037055
0.0417 0.200598885561747
0.0417 0.200604441086438
0.0417 0.20060999661113
0.0417 0.200615552135821
0.0417 0.200621107660513
0.0417 0.200626663185205
0.0417 0.200632218709896
0.0417 0.200637774234588
0.0417 0.200643329759279
0.0417 0.200648885283971
0.0417 0.200654440808662
0.0417 0.200659996333354
0.0417 0.200665551858045
0.0417 0.200671107382737
0.0417 0.200676662907428
0.0417 0.20068221843212
0.0417 0.200687773956811
0.0417 0.200693329481503
0.0417 0.200698885006194
0.0417 0.200704440530886
0.0417 0.200709996055577
0.0417 0.200715551580269
0.0417 0.200721107104961
0.0417 0.200726662629652
0.0417 0.200732218154344
0.0417 0.200737773679035
0.0417 0.200743329203727
0.0417 0.200748884728418
0.0417 0.20075444025311
0.0417 0.200759995777801
0.0417 0.200765551302493
0.0417 0.200771106827184
0.0417 0.200776662351876
0.0417 0.200782217876567
0.0417 0.200787773401259
0.0417 0.20079332892595
0.0417 0.200798884450642
0.0417 0.200804439975333
0.0417 0.200809995500025
0.0417 0.200815551024717
0.0417 0.200821106549408
0.0417 0.2008266620741
0.0417 0.200832217598791
0.0417 0.200837773123483
0.0417 0.200843328648174
0.0417 0.200848884172866
0.0417 0.200854439697557
0.0417 0.200859995222249
0.0417 0.20086555074694
0.0417 0.200871106271632
0.0417 0.200876661796323
0.0417 0.200882217321015
0.0417 0.200887772845706
0.0417 0.200893328370398
0.0417 0.200898883895089
0.0417 0.200904439419781
0.0417 0.200909994944473
0.0417 0.200915550469164
0.0417 0.200921105993856
0.0417 0.200926661518547
0.0417 0.200932217043239
0.0417 0.20093777256793
0.0417 0.200943328092622
0.0417 0.200948883617313
0.0417 0.200954439142005
0.0417 0.200959994666696
0.0417 0.200965550191388
0.0417 0.200971105716079
0.0417 0.200976661240771
0.0417 0.200982216765462
0.0417 0.200987772290154
0.0417 0.200993327814845
0.0417 0.200998883339537
0.0417 0.201004438864229
0.0417 0.20100999438892
0.0417 0.201015549913612
0.0417 0.201021105438303
0.0417 0.201026660962995
0.0417 0.201032216487686
0.0417 0.201037772012378
0.0417 0.201043327537069
0.0417 0.201048883061761
0.0417 0.201054438586452
0.0417 0.201059994111144
0.0417 0.201065549635835
0.0417 0.201071105160527
0.0417 0.201076660685218
0.0417 0.20108221620991
0.0417 0.201087771734602
0.0417 0.201093327259293
0.0417 0.201098882783985
0.0417 0.201104438308676
0.0417 0.201109993833368
0.0417 0.201115549358059
0.0417 0.201121104882751
0.0417 0.201126660407442
0.0417 0.201132215932134
0.0417 0.201137771456825
0.0417 0.201143326981517
0.0417 0.201148882506208
0.0417 0.2011544380309
0.0417 0.201159993555591
0.0417 0.201165549080283
0.0417 0.201171104604974
0.0417 0.201176660129666
0.0417 0.201182215654357
0.0417 0.201187771179049
0.0417 0.201193326703741
0.0417 0.201198882228432
0.0417 0.201204437753124
0.0417 0.201209993277815
0.0417 0.201215548802507
0.0417 0.201221104327198
0.0417 0.20122665985189
0.0417 0.201232215376581
0.0417 0.201237770901273
0.0417 0.201243326425964
0.0417 0.201248881950656
0.0417 0.201254437475347
0.0417 0.201259993000039
0.0417 0.20126554852473
0.0417 0.201271104049422
0.0417 0.201276659574113
0.0417 0.201282215098805
0.0417 0.201287770623497
0.0417 0.201293326148188
0.0417 0.20129888167288
0.0417 0.201304437197571
0.0417 0.201309992722263
0.0417 0.201315548246954
0.0417 0.201321103771646
0.0417 0.201326659296337
0.0417 0.201332214821029
0.0417 0.20133777034572
0.0417 0.201343325870412
0.0417 0.201348881395103
0.0417 0.201354436919795
0.0417 0.201359992444486
0.0417 0.201365547969178
0.0417 0.201371103493869
0.0417 0.201376659018561
0.0417 0.201382214543253
0.0417 0.201387770067944
0.0417 0.201393325592636
0.0417 0.201398881117327
0.0417 0.201404436642019
0.0417 0.20140999216671
0.0417 0.201415547691402
0.0417 0.201421103216093
0.0417 0.201426658740785
0.0417 0.201432214265476
0.0417 0.201437769790168
0.0417 0.201443325314859
0.0417 0.201448880839551
0.0417 0.201454436364242
0.0417 0.201459991888934
0.0417 0.201465547413625
0.0417 0.201471102938317
0.0417 0.201476658463009
0.0417 0.2014822139877
0.0417 0.201487769512392
0.0417 0.201493325037083
0.0417 0.201498880561775
0.0417 0.201504436086466
0.0417 0.201509991611158
0.0417 0.201515547135849
0.0417 0.201521102660541
0.0417 0.201526658185232
0.0417 0.201532213709924
0.0417 0.201537769234615
0.0417 0.201543324759307
0.0417 0.201548880283998
0.0417 0.20155443580869
0.0417 0.201559991333382
0.0417 0.201565546858073
0.0417 0.201571102382765
0.0417 0.201576657907456
0.0417 0.201582213432148
0.0417 0.201587768956839
0.0417 0.201593324481531
0.0417 0.201598880006222
0.0417 0.201604435530914
0.0417 0.201609991055605
0.0417 0.201615546580297
0.0417 0.201621102104988
0.0417 0.20162665762968
0.0417 0.201632213154371
0.0417 0.201637768679063
0.0417 0.201643324203754
0.0417 0.201648879728446
0.0417 0.201654435253138
0.0417 0.201659990777829
0.0417 0.201665546302521
0.0417 0.201671101827212
0.0417 0.201676657351904
0.0417 0.201682212876595
0.0417 0.201687768401287
0.0417 0.201693323925978
0.0417 0.20169887945067
0.0417 0.201704434975361
0.0417 0.201709990500053
0.0417 0.201715546024744
0.0417 0.201721101549436
0.0417 0.201726657074127
0.0417 0.201732212598819
0.0417 0.20173776812351
0.0417 0.201743323648202
0.0417 0.201748879172893
0.0417 0.201754434697585
0.0417 0.201759990222277
0.0417 0.201765545746968
0.0417 0.20177110127166
0.0417 0.201776656796351
0.0417 0.201782212321043
0.0417 0.201787767845734
0.0417 0.201793323370426
0.0417 0.201798878895117
0.0417 0.201804434419809
0.0417 0.2018099899445
0.0417 0.201815545469192
0.0417 0.201821100993883
0.0417 0.201826656518575
0.0417 0.201832212043266
0.0417 0.201837767567958
0.0417 0.201843323092649
0.0417 0.201848878617341
0.0417 0.201854434142033
0.0417 0.201859989666724
0.0417 0.201865545191416
0.0417 0.201871100716107
0.0417 0.201876656240799
0.0417 0.20188221176549
0.0417 0.201887767290182
0.0417 0.201893322814873
0.0417 0.201898878339565
0.0417 0.201904433864256
0.0417 0.201909989388948
0.0417 0.201915544913639
0.0417 0.201921100438331
0.0417 0.201926655963022
0.0417 0.201932211487714
0.0417 0.201937767012406
0.0417 0.201943322537097
0.0417 0.201948878061789
0.0417 0.20195443358648
0.0417 0.201959989111172
0.0417 0.201965544635863
0.0417 0.201971100160555
0.0417 0.201976655685246
0.0417 0.201982211209938
0.0418 0.201987766734629
0.0418 0.201993322259321
0.0418 0.201998877784012
0.0418 0.202004433308704
0.0418 0.202009988833395
0.0418 0.202015544358087
0.0418 0.202021099882778
0.0418 0.20202665540747
0.0418 0.202032210932162
0.0418 0.202037766456853
0.0418 0.202043321981545
0.0418 0.202048877506236
0.0418 0.202054433030928
0.0418 0.202059988555619
0.0418 0.202065544080311
0.0418 0.202071099605002
0.0418 0.202076655129694
0.0418 0.202082210654385
0.0418 0.202087766179077
0.0418 0.202093321703768
0.0418 0.20209887722846
0.0418 0.202104432753151
0.0418 0.202109988277843
0.0418 0.202115543802534
0.0418 0.202121099327226
0.0418 0.202126654851917
0.0418 0.202132210376609
0.0418 0.202137765901301
0.0418 0.202143321425992
0.0418 0.202148876950684
0.0418 0.202154432475375
0.0418 0.202159988000067
0.0418 0.202165543524758
0.0418 0.20217109904945
0.0418 0.202176654574141
0.0418 0.202182210098833
0.0418 0.202187765623524
0.0418 0.202193321148216
0.0418 0.202198876672907
0.0418 0.202204432197599
0.0418 0.20220998772229
0.0418 0.202215543246982
0.0418 0.202221098771673
0.0418 0.202226654296365
0.0418 0.202232209821057
0.0418 0.202237765345748
0.0418 0.20224332087044
0.0418 0.202248876395131
0.0418 0.202254431919823
0.0418 0.202259987444514
0.0418 0.202265542969206
0.0418 0.202271098493897
0.0418 0.202276654018589
0.0418 0.20228220954328
0.0418 0.202287765067972
0.0418 0.202293320592663
0.0418 0.202298876117355
0.0418 0.202304431642046
0.0418 0.202309987166738
0.0418 0.202315542691429
0.0418 0.202321098216121
0.0418 0.202326653740813
0.0418 0.202332209265504
0.0418 0.202337764790196
0.0418 0.202343320314887
0.0418 0.202348875839579
0.0418 0.20235443136427
0.0418 0.202359986888962
0.0418 0.202365542413653
0.0418 0.202371097938345
0.0418 0.202376653463036
0.0418 0.202382208987728
0.0418 0.202387764512419
0.0418 0.202393320037111
0.0418 0.202398875561802
0.0418 0.202404431086494
0.0418 0.202409986611186
0.0418 0.202415542135877
0.0418 0.202421097660569
0.0418 0.20242665318526
0.0418 0.202432208709952
0.0418 0.202437764234643
0.0418 0.202443319759335
0.0418 0.202448875284026
0.0418 0.202454430808718
0.0418 0.202459986333409
0.0418 0.202465541858101
0.0418 0.202471097382792
0.0418 0.202476652907484
0.0418 0.202482208432175
0.0418 0.202487763956867
0.0418 0.202493319481558
0.0418 0.20249887500625
0.0418 0.202504430530942
0.0418 0.202509986055633
0.0418 0.202515541580325
0.0418 0.202521097105016
0.0418 0.202526652629708
0.0418 0.202532208154399
0.0418 0.202537763679091
0.0418 0.202543319203782
0.0418 0.202548874728474
0.0418 0.202554430253165
0.0418 0.202559985777857
0.0418 0.202565541302548
0.0418 0.20257109682724
0.0418 0.202576652351931
0.0418 0.202582207876623
0.0418 0.202587763401314
0.0418 0.202593318926006
0.0418 0.202598874450698
0.0418 0.202604429975389
0.0418 0.202609985500081
0.0418 0.202615541024772
0.0418 0.202621096549464
0.0418 0.202626652074155
0.0418 0.202632207598847
0.0418 0.202637763123538
0.0418 0.20264331864823
0.0418 0.202648874172921
0.0418 0.202654429697613
0.0418 0.202659985222304
0.0418 0.202665540746996
0.0418 0.202671096271687
0.0418 0.202676651796379
0.0418 0.20268220732107
0.0418 0.202687762845762
0.0418 0.202693318370454
0.0418 0.202698873895145
0.0418 0.202704429419837
0.0418 0.202709984944528
0.0418 0.20271554046922
0.0418 0.202721095993911
0.0418 0.202726651518603
0.0418 0.202732207043294
0.0418 0.202737762567986
0.0418 0.202743318092677
0.0418 0.202748873617369
0.0418 0.20275442914206
0.0418 0.202759984666752
0.0418 0.202765540191443
0.0418 0.202771095716135
0.0418 0.202776651240826
0.0418 0.202782206765518
0.0418 0.20278776229021
0.0418 0.202793317814901
0.0418 0.202798873339593
0.0418 0.202804428864284
0.0418 0.202809984388976
0.0418 0.202815539913667
0.0418 0.202821095438359
0.0418 0.20282665096305
0.0418 0.202832206487742
0.0418 0.202837762012433
0.0418 0.202843317537125
0.0418 0.202848873061816
0.0418 0.202854428586508
0.0418 0.202859984111199
0.0418 0.202865539635891
0.0418 0.202871095160582
0.0418 0.202876650685274
0.0418 0.202882206209966
0.0418 0.202887761734657
0.0418 0.202893317259349
0.0418 0.20289887278404
0.0418 0.202904428308732
0.0418 0.202909983833423
0.0418 0.202915539358115
0.0418 0.202921094882806
0.0418 0.202926650407498
0.0418 0.202932205932189
0.0418 0.202937761456881
0.0418 0.202943316981572
0.0418 0.202948872506264
0.0418 0.202954428030955
0.0418 0.202959983555647
0.0418 0.202965539080338
0.0418 0.20297109460503
0.0418 0.202976650129722
0.0418 0.202982205654413
0.0418 0.202987761179105
0.0418 0.202993316703796
0.0418 0.202998872228488
0.0418 0.203004427753179
0.0418 0.203009983277871
0.0418 0.203015538802562
0.0418 0.203021094327254
0.0418 0.203026649851945
0.0418 0.203032205376637
0.0418 0.203037760901328
0.0418 0.20304331642602
0.0418 0.203048871950711
0.0418 0.203054427475403
0.0418 0.203059983000094
0.0418 0.203065538524786
0.0418 0.203071094049478
0.0418 0.203076649574169
0.0418 0.203082205098861
0.0418 0.203087760623552
0.0418 0.203093316148244
0.0418 0.203098871672935
0.0418 0.203104427197627
0.0418 0.203109982722318
0.0418 0.20311553824701
0.0418 0.203121093771701
0.0418 0.203126649296393
0.0418 0.203132204821084
0.0418 0.203137760345776
0.0418 0.203143315870467
0.0418 0.203148871395159
0.0418 0.20315442691985
0.0418 0.203159982444542
0.0418 0.203165537969234
0.0418 0.203171093493925
0.0418 0.203176649018617
0.0418 0.203182204543308
0.0418 0.203187760068
0.0418 0.203193315592691
0.0418 0.203198871117383
0.0418 0.203204426642074
0.0418 0.203209982166766
0.0418 0.203215537691457
0.0418 0.203221093216149
0.0418 0.20322664874084
0.0418 0.203232204265532
0.0418 0.203237759790223
0.0418 0.203243315314915
0.0418 0.203248870839606
0.0418 0.203254426364298
0.0418 0.203259981888989
0.0418 0.203265537413681
0.0418 0.203271092938373
0.0418 0.203276648463064
0.0418 0.203282203987756
0.0418 0.203287759512447
0.0418 0.203293315037139
0.0418 0.20329887056183
0.0418 0.203304426086522
0.0418 0.203309981611213
0.0418 0.203315537135905
0.0418 0.203321092660596
0.0418 0.203326648185288
0.0418 0.203332203709979
0.0418 0.203337759234671
0.0418 0.203343314759362
0.0418 0.203348870284054
0.0418 0.203354425808746
0.0418 0.203359981333437
0.0418 0.203365536858129
0.0418 0.20337109238282
0.0418 0.203376647907512
0.0418 0.203382203432203
0.0418 0.203387758956895
0.0418 0.203393314481586
0.0418 0.203398870006278
0.0418 0.203404425530969
0.0418 0.203409981055661
0.0418 0.203415536580352
0.0418 0.203421092105044
0.0418 0.203426647629735
0.0418 0.203432203154427
0.0418 0.203437758679118
0.0418 0.20344331420381
0.0418 0.203448869728502
0.0418 0.203454425253193
0.0418 0.203459980777885
0.0418 0.203465536302576
0.0418 0.203471091827268
0.0418 0.203476647351959
0.0418 0.203482202876651
0.0418 0.203487758401342
0.0418 0.203493313926034
0.0418 0.203498869450725
0.0418 0.203504424975417
0.0418 0.203509980500108
0.0418 0.2035155360248
0.0418 0.203521091549491
0.0418 0.203526647074183
0.0418 0.203532202598874
0.0418 0.203537758123566
0.0418 0.203543313648258
0.0418 0.203548869172949
0.0418 0.203554424697641
0.0418 0.203559980222332
0.0418 0.203565535747024
0.0418 0.203571091271715
0.0418 0.203576646796407
0.0418 0.203582202321098
0.0418 0.20358775784579
0.0418 0.203593313370481
0.0418 0.203598868895173
0.0418 0.203604424419864
0.0418 0.203609979944556
0.0418 0.203615535469247
0.0418 0.203621090993939
0.0418 0.20362664651863
0.0418 0.203632202043322
0.0418 0.203637757568013
0.0418 0.203643313092705
0.0418 0.203648868617397
0.0418 0.203654424142088
0.0418 0.20365997966678
0.0418 0.203665535191471
0.0418 0.203671090716163
0.0418 0.203676646240854
0.0418 0.203682201765546
0.0418 0.203687757290237
0.0418 0.203693312814929
0.0418 0.20369886833962
0.0418 0.203704423864312
0.0418 0.203709979389003
0.0418 0.203715534913695
0.0418 0.203721090438386
0.0418 0.203726645963078
0.0418 0.203732201487769
0.0418 0.203737757012461
0.0418 0.203743312537153
0.0418 0.203748868061844
0.0418 0.203754423586536
0.0418 0.203759979111227
0.0418 0.203765534635919
0.0418 0.20377109016061
0.0419 0.203776645685302
0.0419 0.203782201209993
0.0419 0.203787756734685
0.0419 0.203793312259376
0.0419 0.203798867784068
0.0419 0.203804423308759
0.0419 0.203809978833451
0.0419 0.203815534358142
0.0419 0.203821089882834
0.0419 0.203826645407526
0.0419 0.203832200932217
0.0419 0.203837756456909
0.0419 0.2038433119816
0.0419 0.203848867506292
0.0419 0.203854423030983
0.0419 0.203859978555675
0.0419 0.203865534080366
0.0419 0.203871089605058
0.0419 0.203876645129749
0.0419 0.203882200654441
0.0419 0.203887756179132
0.0419 0.203893311703824
0.0419 0.203898867228515
0.0419 0.203904422753207
0.0419 0.203909978277898
0.0419 0.20391553380259
0.0419 0.203921089327282
0.0419 0.203926644851973
0.0419 0.203932200376665
0.0419 0.203937755901356
0.0419 0.203943311426048
0.0419 0.203948866950739
0.0419 0.203954422475431
0.0419 0.203959978000122
0.0419 0.203965533524814
0.0419 0.203971089049505
0.0419 0.203976644574197
0.0419 0.203982200098888
0.0419 0.20398775562358
0.0419 0.203993311148271
0.0419 0.203998866672963
0.0419 0.204004422197654
0.0419 0.204009977722346
0.0419 0.204015533247038
0.0419 0.204021088771729
0.0419 0.204026644296421
0.0419 0.204032199821112
0.0419 0.204037755345804
0.0419 0.204043310870495
0.0419 0.204048866395187
0.0419 0.204054421919878
0.0419 0.20405997744457
0.0419 0.204065532969261
0.0419 0.204071088493953
0.0419 0.204076644018644
0.0419 0.204082199543336
0.0419 0.204087755068027
0.0419 0.204093310592719
0.0419 0.20409886611741
0.0419 0.204104421642102
0.0419 0.204109977166794
0.0419 0.204115532691485
0.0419 0.204121088216177
0.0419 0.204126643740868
0.0419 0.20413219926556
0.0419 0.204137754790251
0.0419 0.204143310314943
0.0419 0.204148865839634
0.0419 0.204154421364326
0.0419 0.204159976889017
0.0419 0.204165532413709
0.0419 0.2041710879384
0.0419 0.204176643463092
0.0419 0.204182198987783
0.0419 0.204187754512475
0.0419 0.204193310037166
0.0419 0.204198865561858
0.0419 0.20420442108655
0.0419 0.204209976611241
0.0419 0.204215532135933
0.0419 0.204221087660624
0.0419 0.204226643185316
0.0419 0.204232198710007
0.0419 0.204237754234699
0.0419 0.20424330975939
0.0419 0.204248865284082
0.0419 0.204254420808773
0.0419 0.204259976333465
0.0419 0.204265531858156
0.0419 0.204271087382848
0.0419 0.204276642907539
0.0419 0.204282198432231
0.0419 0.204287753956922
0.0419 0.204293309481614
0.0419 0.204298865006306
0.0419 0.204304420530997
0.0419 0.204309976055689
0.0419 0.20431553158038
0.0419 0.204321087105072
0.0419 0.204326642629763
0.0419 0.204332198154455
0.0419 0.204337753679146
0.0419 0.204343309203838
0.0419 0.204348864728529
0.0419 0.204354420253221
0.0419 0.204359975777912
0.0419 0.204365531302604
0.0419 0.204371086827295
0.0419 0.204376642351987
0.0419 0.204382197876678
0.0419 0.20438775340137
0.0419 0.204393308926062
0.0419 0.204398864450753
0.0419 0.204404419975445
0.0419 0.204409975500136
0.0419 0.204415531024828
0.0419 0.204421086549519
0.0419 0.204426642074211
0.0419 0.204432197598902
0.0419 0.204437753123594
0.0419 0.204443308648285
0.0419 0.204448864172977
0.0419 0.204454419697668
0.0419 0.20445997522236
0.0419 0.204465530747051
0.0419 0.204471086271743
0.0419 0.204476641796434
0.0419 0.204482197321126
0.0419 0.204487752845818
0.0419 0.204493308370509
0.0419 0.204498863895201
0.0419 0.204504419419892
0.0419 0.204509974944584
0.0419 0.204515530469275
0.0419 0.204521085993967
0.0419 0.204526641518658
0.0419 0.20453219704335
0.0419 0.204537752568041
0.0419 0.204543308092733
0.0419 0.204548863617424
0.0419 0.204554419142116
0.0419 0.204559974666807
0.0419 0.204565530191499
0.0419 0.20457108571619
0.0419 0.204576641240882
0.0419 0.204582196765574
0.0419 0.204587752290265
0.0419 0.204593307814957
0.0419 0.204598863339648
0.0419 0.20460441886434
0.0419 0.204609974389031
0.0419 0.204615529913723
0.0419 0.204621085438414
0.0419 0.204626640963106
0.0419 0.204632196487797
0.0419 0.204637752012489
0.0419 0.20464330753718
0.0419 0.204648863061872
0.0419 0.204654418586563
0.0419 0.204659974111255
0.0419 0.204665529635946
0.0419 0.204671085160638
0.0419 0.20467664068533
0.0419 0.204682196210021
0.0419 0.204687751734713
0.0419 0.204693307259404
0.0419 0.204698862784096
0.0419 0.204704418308787
0.0419 0.204709973833479
0.0419 0.20471552935817
0.0419 0.204721084882862
0.0419 0.204726640407553
0.0419 0.204732195932245
0.0419 0.204737751456936
0.0419 0.204743306981628
0.0419 0.204748862506319
0.0419 0.204754418031011
0.0419 0.204759973555702
0.0419 0.204765529080394
0.0419 0.204771084605086
0.0419 0.204776640129777
0.0419 0.204782195654469
0.0419 0.20478775117916
0.0419 0.204793306703852
0.0419 0.204798862228543
0.0419 0.204804417753235
0.0419 0.204809973277926
0.0419 0.204815528802618
0.0419 0.204821084327309
0.0419 0.204826639852001
0.0419 0.204832195376692
0.0419 0.204837750901384
0.0419 0.204843306426075
0.0419 0.204848861950767
0.0419 0.204854417475458
0.0419 0.20485997300015
0.0419 0.204865528524842
0.0419 0.204871084049533
0.0419 0.204876639574225
0.0419 0.204882195098916
0.0419 0.204887750623608
0.0419 0.204893306148299
0.0419 0.204898861672991
0.0419 0.204904417197682
0.0419 0.204909972722374
0.0419 0.204915528247065
0.0419 0.204921083771757
0.0419 0.204926639296448
0.0419 0.20493219482114
0.0419 0.204937750345831
0.0419 0.204943305870523
0.0419 0.204948861395215
0.0419 0.204954416919906
0.0419 0.204959972444598
0.0419 0.204965527969289
0.0419 0.204971083493981
0.0419 0.204976639018672
0.0419 0.204982194543364
0.0419 0.204987750068055
0.0419 0.204993305592747
0.0419 0.204998861117438
0.0419 0.20500441664213
0.0419 0.205009972166821
0.0419 0.205015527691513
0.0419 0.205021083216204
0.0419 0.205026638740896
0.0419 0.205032194265587
0.0419 0.205037749790279
0.0419 0.205043305314971
0.0419 0.205048860839662
0.0419 0.205054416364354
0.0419 0.205059971889045
0.0419 0.205065527413737
0.0419 0.205071082938428
0.0419 0.20507663846312
0.0419 0.205082193987811
0.0419 0.205087749512503
0.0419 0.205093305037194
0.0419 0.205098860561886
0.0419 0.205104416086577
0.0419 0.205109971611269
0.0419 0.20511552713596
0.0419 0.205121082660652
0.0419 0.205126638185343
0.0419 0.205132193710035
0.0419 0.205137749234726
0.0419 0.205143304759418
0.0419 0.20514886028411
0.0419 0.205154415808801
0.0419 0.205159971333493
0.0419 0.205165526858184
0.0419 0.205171082382876
0.0419 0.205176637907567
0.0419 0.205182193432259
0.0419 0.20518774895695
0.0419 0.205193304481642
0.0419 0.205198860006333
0.0419 0.205204415531025
0.0419 0.205209971055716
0.0419 0.205215526580408
0.0419 0.205221082105099
0.0419 0.205226637629791
0.0419 0.205232193154482
0.0419 0.205237748679174
0.0419 0.205243304203866
0.0419 0.205248859728557
0.0419 0.205254415253249
0.0419 0.20525997077794
0.0419 0.205265526302632
0.0419 0.205271081827323
0.0419 0.205276637352015
0.0419 0.205282192876706
0.0419 0.205287748401398
0.0419 0.205293303926089
0.0419 0.205298859450781
0.0419 0.205304414975472
0.0419 0.205309970500164
0.0419 0.205315526024855
0.0419 0.205321081549547
0.0419 0.205326637074238
0.0419 0.20533219259893
0.0419 0.205337748123622
0.0419 0.205343303648313
0.0419 0.205348859173005
0.0419 0.205354414697696
0.0419 0.205359970222388
0.0419 0.205365525747079
0.0419 0.205371081271771
0.0419 0.205376636796462
0.0419 0.205382192321154
0.0419 0.205387747845845
0.0419 0.205393303370537
0.0419 0.205398858895228
0.0419 0.20540441441992
0.0419 0.205409969944611
0.0419 0.205415525469303
0.0419 0.205421080993995
0.0419 0.205426636518686
0.0419 0.205432192043378
0.0419 0.205437747568069
0.0419 0.205443303092761
0.0419 0.205448858617452
0.0419 0.205454414142144
0.0419 0.205459969666835
0.0419 0.205465525191527
0.0419 0.205471080716218
0.0419 0.20547663624091
0.0419 0.205482191765601
0.0419 0.205487747290293
0.0419 0.205493302814984
0.0419 0.205498858339676
0.0419 0.205504413864367
0.0419 0.205509969389059
0.0419 0.20551552491375
0.0419 0.205521080438442
0.0419 0.205526635963134
0.0419 0.205532191487825
0.0419 0.205537747012517
0.0419 0.205543302537208
0.0419 0.2055488580619
0.0419 0.205554413586591
0.042 0.205559969111283
0.042 0.205565524635974
0.042 0.205571080160666
0.042 0.205576635685357
0.042 0.205582191210049
0.042 0.20558774673474
0.042 0.205593302259432
0.042 0.205598857784123
0.042 0.205604413308815
0.042 0.205609968833506
0.042 0.205615524358198
0.042 0.20562107988289
0.042 0.205626635407581
0.042 0.205632190932273
0.042 0.205637746456964
0.042 0.205643301981656
0.042 0.205648857506347
0.042 0.205654413031039
0.042 0.20565996855573
0.042 0.205665524080422
0.042 0.205671079605113
0.042 0.205676635129805
0.042 0.205682190654496
0.042 0.205687746179188
0.042 0.205693301703879
0.042 0.205698857228571
0.042 0.205704412753262
0.042 0.205709968277954
0.042 0.205715523802646
0.042 0.205721079327337
0.042 0.205726634852029
0.042 0.20573219037672
0.042 0.205737745901412
0.042 0.205743301426103
0.042 0.205748856950795
0.042 0.205754412475486
0.042 0.205759968000178
0.042 0.205765523524869
0.042 0.205771079049561
0.042 0.205776634574252
0.042 0.205782190098944
0.042 0.205787745623635
0.042 0.205793301148327
0.042 0.205798856673018
0.042 0.20580441219771
0.042 0.205809967722402
0.042 0.205815523247093
0.042 0.205821078771785
0.042 0.205826634296476
0.042 0.205832189821168
0.042 0.205837745345859
0.042 0.205843300870551
0.042 0.205848856395242
0.042 0.205854411919934
0.042 0.205859967444625
0.042 0.205865522969317
0.042 0.205871078494008
0.042 0.2058766340187
0.042 0.205882189543391
0.042 0.205887745068083
0.042 0.205893300592775
0.042 0.205898856117466
0.042 0.205904411642158
0.042 0.205909967166849
0.042 0.205915522691541
0.042 0.205921078216232
0.042 0.205926633740924
0.042 0.205932189265615
0.042 0.205937744790307
0.042 0.205943300314998
0.042 0.20594885583969
0.042 0.205954411364381
0.042 0.205959966889073
0.042 0.205965522413764
0.042 0.205971077938456
0.042 0.205976633463147
0.042 0.205982188987839
0.042 0.205987744512531
0.042 0.205993300037222
0.042 0.205998855561914
0.042 0.206004411086605
0.042 0.206009966611297
0.042 0.206015522135988
0.042 0.20602107766068
0.042 0.206026633185371
0.042 0.206032188710063
0.042 0.206037744234754
0.042 0.206043299759446
0.042 0.206048855284137
0.042 0.206054410808829
0.042 0.20605996633352
0.042 0.206065521858212
0.042 0.206071077382903
0.042 0.206076632907595
0.042 0.206082188432287
0.042 0.206087743956978
0.042 0.20609329948167
0.042 0.206098855006361
0.042 0.206104410531053
0.042 0.206109966055744
0.042 0.206115521580436
0.042 0.206121077105127
0.042 0.206126632629819
0.042 0.20613218815451
0.042 0.206137743679202
0.042 0.206143299203893
0.042 0.206148854728585
0.042 0.206154410253276
0.042 0.206159965777968
0.042 0.206165521302659
0.042 0.206171076827351
0.042 0.206176632352043
0.042 0.206182187876734
0.042 0.206187743401426
0.042 0.206193298926117
0.042 0.206198854450809
0.042 0.2062044099755
0.042 0.206209965500192
0.042 0.206215521024883
0.042 0.206221076549575
0.042 0.206226632074266
0.042 0.206232187598958
0.042 0.206237743123649
0.042 0.206243298648341
0.042 0.206248854173032
0.042 0.206254409697724
0.042 0.206259965222415
0.042 0.206265520747107
0.042 0.206271076271798
0.042 0.20627663179649
0.042 0.206282187321182
0.042 0.206287742845873
0.042 0.206293298370565
0.042 0.206298853895256
0.042 0.206304409419948
0.042 0.206309964944639
0.042 0.206315520469331
0.042 0.206321075994022
0.042 0.206326631518714
0.042 0.206332187043405
0.042 0.206337742568097
0.042 0.206343298092788
0.042 0.20634885361748
0.042 0.206354409142171
0.042 0.206359964666863
0.042 0.206365520191555
0.042 0.206371075716246
0.042 0.206376631240938
0.042 0.206382186765629
0.042 0.206387742290321
0.042 0.206393297815012
0.042 0.206398853339704
0.042 0.206404408864395
0.042 0.206409964389087
0.042 0.206415519913778
0.042 0.20642107543847
0.042 0.206426630963161
0.042 0.206432186487853
0.042 0.206437742012544
0.042 0.206443297537236
0.042 0.206448853061927
0.042 0.206454408586619
0.042 0.206459964111311
0.042 0.206465519636002
0.042 0.206471075160694
0.042 0.206476630685385
0.042 0.206482186210077
0.042 0.206487741734768
0.042 0.20649329725946
0.042 0.206498852784151
0.042 0.206504408308843
0.042 0.206509963833534
0.042 0.206515519358226
0.042 0.206521074882917
0.042 0.206526630407609
0.042 0.2065321859323
0.042 0.206537741456992
0.042 0.206543296981683
0.042 0.206548852506375
0.042 0.206554408031067
0.042 0.206559963555758
0.042 0.20656551908045
0.042 0.206571074605141
0.042 0.206576630129833
0.042 0.206582185654524
0.042 0.206587741179216
0.042 0.206593296703907
0.042 0.206598852228599
0.042 0.20660440775329
0.042 0.206609963277982
0.042 0.206615518802673
0.042 0.206621074327365
0.042 0.206626629852056
0.042 0.206632185376748
0.042 0.206637740901439
0.042 0.206643296426131
0.042 0.206648851950822
0.042 0.206654407475514
0.042 0.206659963000206
0.042 0.206665518524897
0.042 0.206671074049589
0.042 0.20667662957428
0.042 0.206682185098972
0.042 0.206687740623663
0.042 0.206693296148355
0.042 0.206698851673046
0.042 0.206704407197738
0.042 0.206709962722429
0.042 0.206715518247121
0.042 0.206721073771812
0.042 0.206726629296504
0.042 0.206732184821195
0.042 0.206737740345887
0.042 0.206743295870578
0.042 0.20674885139527
0.042 0.206754406919962
0.042 0.206759962444653
0.042 0.206765517969345
0.042 0.206771073494036
0.042 0.206776629018728
0.042 0.206782184543419
0.042 0.206787740068111
0.042 0.206793295592802
0.042 0.206798851117494
0.042 0.206804406642185
0.042 0.206809962166877
0.042 0.206815517691568
0.042 0.20682107321626
0.042 0.206826628740951
0.042 0.206832184265643
0.042 0.206837739790335
0.042 0.206843295315026
0.042 0.206848850839718
0.042 0.206854406364409
0.042 0.206859961889101
0.042 0.206865517413792
0.042 0.206871072938484
0.042 0.206876628463175
0.042 0.206882183987867
0.042 0.206887739512558
0.042 0.20689329503725
0.042 0.206898850561941
0.042 0.206904406086633
0.042 0.206909961611324
0.042 0.206915517136016
0.042 0.206921072660707
0.042 0.206926628185399
0.042 0.206932183710091
0.042 0.206937739234782
0.042 0.206943294759474
0.042 0.206948850284165
0.042 0.206954405808857
0.042 0.206959961333548
0.042 0.20696551685824
0.042 0.206971072382931
0.042 0.206976627907623
0.042 0.206982183432314
0.042 0.206987738957006
0.042 0.206993294481697
0.042 0.206998850006389
0.042 0.20700440553108
0.042 0.207009961055772
0.042 0.207015516580463
0.042 0.207021072105155
0.042 0.207026627629846
0.042 0.207032183154538
0.042 0.20703773867923
0.042 0.207043294203921
0.042 0.207048849728613
0.042 0.207054405253304
0.042 0.207059960777996
0.042 0.207065516302687
0.042 0.207071071827379
0.042 0.20707662735207
0.042 0.207082182876762
0.042 0.207087738401453
0.042 0.207093293926145
0.042 0.207098849450836
0.042 0.207104404975528
0.042 0.207109960500219
0.042 0.207115516024911
0.042 0.207121071549602
0.042 0.207126627074294
0.042 0.207132182598986
0.042 0.207137738123677
0.042 0.207143293648369
0.042 0.20714884917306
0.042 0.207154404697752
0.042 0.207159960222443
0.042 0.207165515747135
0.042 0.207171071271826
0.042 0.207176626796518
0.042 0.207182182321209
0.042 0.207187737845901
0.042 0.207193293370592
0.042 0.207198848895284
0.0421 0.207204404419975
0.0421 0.207209959944667
0.0421 0.207215515469359
0.0421 0.20722107099405
0.0421 0.207226626518742
0.0421 0.207232182043433
0.0421 0.207237737568125
0.0421 0.207243293092816
0.0421 0.207248848617508
0.0421 0.207254404142199
0.0421 0.207259959666891
0.0421 0.207265515191582
0.0421 0.207271070716274
0.0421 0.207276626240965
0.0421 0.207282181765657
0.0421 0.207287737290348
0.0421 0.20729329281504
0.0421 0.207298848339731
0.0421 0.207304403864423
0.0421 0.207309959389115
0.0421 0.207315514913806
0.0421 0.207321070438498
0.0421 0.207326625963189
0.0421 0.207332181487881
0.0421 0.207337737012572
0.0421 0.207343292537264
0.0421 0.207348848061955
0.0421 0.207354403586647
0.0421 0.207359959111338
0.0421 0.20736551463603
0.0421 0.207371070160721
0.0421 0.207376625685413
0.0421 0.207382181210104
0.0421 0.207387736734796
0.0421 0.207393292259487
0.0421 0.207398847784179
0.0421 0.207404403308871
0.0421 0.207409958833562
0.0421 0.207415514358254
0.0421 0.207421069882945
0.0421 0.207426625407637
0.0421 0.207432180932328
0.0421 0.20743773645702
0.0421 0.207443291981711
0.0421 0.207448847506403
0.0421 0.207454403031094
0.0421 0.207459958555786
0.0421 0.207465514080477
0.0421 0.207471069605169
0.0421 0.20747662512986
0.0421 0.207482180654552
0.0421 0.207487736179243
0.0421 0.207493291703935
0.0421 0.207498847228627
0.0421 0.207504402753318
0.0421 0.20750995827801
0.0421 0.207515513802701
0.0421 0.207521069327393
0.0421 0.207526624852084
0.0421 0.207532180376776
0.0421 0.207537735901467
0.0421 0.207543291426159
0.0421 0.20754884695085
0.0421 0.207554402475542
0.0421 0.207559958000233
0.0421 0.207565513524925
0.0421 0.207571069049616
0.0421 0.207576624574308
0.0421 0.207582180098999
0.0421 0.207587735623691
0.0421 0.207593291148383
0.0421 0.207598846673074
0.0421 0.207604402197766
0.0421 0.207609957722457
0.0421 0.207615513247149
0.0421 0.20762106877184
0.0421 0.207626624296532
0.0421 0.207632179821223
0.0421 0.207637735345915
0.0421 0.207643290870606
0.0421 0.207648846395298
0.0421 0.207654401919989
0.0421 0.207659957444681
0.0421 0.207665512969372
0.0421 0.207671068494064
0.0421 0.207676624018755
0.0421 0.207682179543447
0.0421 0.207687735068139
0.0421 0.20769329059283
0.0421 0.207698846117522
0.0421 0.207704401642213
0.0421 0.207709957166905
0.0421 0.207715512691596
0.0421 0.207721068216288
0.0421 0.207726623740979
0.0421 0.207732179265671
0.0421 0.207737734790362
0.0421 0.207743290315054
0.0421 0.207748845839745
0.0421 0.207754401364437
0.0421 0.207759956889128
0.0421 0.20776551241382
0.0421 0.207771067938511
0.0421 0.207776623463203
0.0421 0.207782178987895
0.0421 0.207787734512586
0.0421 0.207793290037278
0.0421 0.207798845561969
0.0421 0.207804401086661
0.0421 0.207809956611352
0.0421 0.207815512136044
0.0421 0.207821067660735
0.0421 0.207826623185427
0.0421 0.207832178710118
0.0421 0.20783773423481
0.0421 0.207843289759501
0.0421 0.207848845284193
0.0421 0.207854400808884
0.0421 0.207859956333576
0.0421 0.207865511858267
0.0421 0.207871067382959
0.0421 0.207876622907651
0.0421 0.207882178432342
0.0421 0.207887733957034
0.0421 0.207893289481725
0.0421 0.207898845006417
0.0421 0.207904400531108
0.0421 0.2079099560558
0.0421 0.207915511580491
0.0421 0.207921067105183
0.0421 0.207926622629874
0.0421 0.207932178154566
0.0421 0.207937733679257
0.0421 0.207943289203949
0.0421 0.20794884472864
0.0421 0.207954400253332
0.0421 0.207959955778023
0.0421 0.207965511302715
0.0421 0.207971066827407
0.0421 0.207976622352098
0.0421 0.20798217787679
0.0421 0.207987733401481
0.0421 0.207993288926173
0.0421 0.207998844450864
0.0421 0.208004399975556
0.0421 0.208009955500247
0.0421 0.208015511024939
0.0421 0.20802106654963
0.0421 0.208026622074322
0.0421 0.208032177599013
0.0421 0.208037733123705
0.0421 0.208043288648396
0.0421 0.208048844173088
0.0421 0.208054399697779
0.0421 0.208059955222471
0.0421 0.208065510747163
0.0421 0.208071066271854
0.0421 0.208076621796546
0.0421 0.208082177321237
0.0421 0.208087732845929
0.0421 0.20809328837062
0.0421 0.208098843895312
0.0421 0.208104399420003
0.0421 0.208109954944695
0.0421 0.208115510469386
0.0421 0.208121065994078
0.0421 0.208126621518769
0.0421 0.208132177043461
0.0421 0.208137732568152
0.0421 0.208143288092844
0.0421 0.208148843617535
0.0421 0.208154399142227
0.0421 0.208159954666919
0.0421 0.20816551019161
0.0421 0.208171065716302
0.0421 0.208176621240993
0.0421 0.208182176765685
0.0421 0.208187732290376
0.0421 0.208193287815068
0.0421 0.208198843339759
0.0421 0.208204398864451
0.0421 0.208209954389142
0.0421 0.208215509913834
0.0421 0.208221065438525
0.0421 0.208226620963217
0.0421 0.208232176487908
0.0421 0.2082377320126
0.0421 0.208243287537291
0.0421 0.208248843061983
0.0421 0.208254398586675
0.0421 0.208259954111366
0.0421 0.208265509636058
0.0421 0.208271065160749
0.0421 0.208276620685441
0.0421 0.208282176210132
0.0421 0.208287731734824
0.0421 0.208293287259515
0.0421 0.208298842784207
0.0421 0.208304398308898
0.0421 0.20830995383359
0.0421 0.208315509358281
0.0421 0.208321064882973
0.0421 0.208326620407664
0.0421 0.208332175932356
0.0421 0.208337731457047
0.0421 0.208343286981739
0.0421 0.208348842506431
0.0421 0.208354398031122
0.0421 0.208359953555814
0.0421 0.208365509080505
0.0421 0.208371064605197
0.0421 0.208376620129888
0.0421 0.20838217565458
0.0421 0.208387731179271
0.0421 0.208393286703963
0.0421 0.208398842228654
0.0421 0.208404397753346
0.0421 0.208409953278037
0.0421 0.208415508802729
0.0421 0.20842106432742
0.0421 0.208426619852112
0.0421 0.208432175376804
0.0421 0.208437730901495
0.0421 0.208443286426187
0.0421 0.208448841950878
0.0421 0.20845439747557
0.0421 0.208459953000261
0.0421 0.208465508524953
0.0421 0.208471064049644
0.0421 0.208476619574336
0.0421 0.208482175099027
0.0421 0.208487730623719
0.0421 0.20849328614841
0.0421 0.208498841673102
0.0421 0.208504397197793
0.0421 0.208509952722485
0.0421 0.208515508247176
0.0421 0.208521063771868
0.0421 0.208526619296559
0.0421 0.208532174821251
0.0421 0.208537730345943
0.0421 0.208543285870634
0.0421 0.208548841395326
0.0421 0.208554396920017
0.0421 0.208559952444709
0.0421 0.2085655079694
0.0421 0.208571063494092
0.0421 0.208576619018783
0.0421 0.208582174543475
0.0421 0.208587730068166
0.0421 0.208593285592858
0.0421 0.208598841117549
0.0421 0.208604396642241
0.0421 0.208609952166932
0.0421 0.208615507691624
0.0421 0.208621063216315
0.0421 0.208626618741007
0.0421 0.208632174265699
0.0421 0.20863772979039
0.0421 0.208643285315082
0.0421 0.208648840839773
0.0421 0.208654396364465
0.0421 0.208659951889156
0.0421 0.208665507413848
0.0421 0.208671062938539
0.0421 0.208676618463231
0.0421 0.208682173987922
0.0421 0.208687729512614
0.0421 0.208693285037305
0.0421 0.208698840561997
0.0421 0.208704396086688
0.0421 0.20870995161138
0.0421 0.208715507136071
0.0421 0.208721062660763
0.0421 0.208726618185455
0.0421 0.208732173710146
0.0421 0.208737729234838
0.0421 0.208743284759529
0.0421 0.208748840284221
0.0421 0.208754395808912
0.0421 0.208759951333604
0.0421 0.208765506858295
0.0421 0.208771062382987
0.0421 0.208776617907678
0.0421 0.20878217343237
0.0421 0.208787728957061
0.0421 0.208793284481753
0.0421 0.208798840006444
0.0421 0.208804395531136
0.0421 0.208809951055827
0.0421 0.208815506580519
0.0421 0.208821062105211
0.0421 0.208826617629902
0.0421 0.208832173154594
0.0421 0.208837728679285
0.0421 0.208843284203977
0.0421 0.208848839728668
0.0421 0.20885439525336
0.0421 0.208859950778051
0.0421 0.208865506302743
0.0421 0.208871061827434
0.0421 0.208876617352126
0.0421 0.208882172876817
0.0421 0.208887728401509
0.0421 0.2088932839262
0.0421 0.208898839450892
0.0421 0.208904394975583
0.0421 0.208909950500275
0.0421 0.208915506024967
0.0421 0.208921061549658
0.0421 0.20892661707435
0.0421 0.208932172599041
0.0421 0.208937728123733
0.0421 0.208943283648424
0.0421 0.208948839173116
0.0421 0.208954394697807
0.0421 0.208959950222499
0.0421 0.20896550574719
0.0421 0.208971061271882
0.0421 0.208976616796573
0.0421 0.208982172321265
0.0422 0.208987727845956
0.0422 0.208993283370648
0.0422 0.208998838895339
0.0422 0.209004394420031
0.0422 0.209009949944723
0.0422 0.209015505469414
0.0422 0.209021060994106
0.0422 0.209026616518797
0.0422 0.209032172043489
0.0422 0.20903772756818
0.0422 0.209043283092872
0.0422 0.209048838617563
0.0422 0.209054394142255
0.0422 0.209059949666946
0.0422 0.209065505191638
0.0422 0.209071060716329
0.0422 0.209076616241021
0.0422 0.209082171765712
0.0422 0.209087727290404
0.0422 0.209093282815095
0.0422 0.209098838339787
0.0422 0.209104393864479
0.0422 0.20910994938917
0.0422 0.209115504913862
0.0422 0.209121060438553
0.0422 0.209126615963245
0.0422 0.209132171487936
0.0422 0.209137727012628
0.0422 0.209143282537319
0.0422 0.209148838062011
0.0422 0.209154393586702
0.0422 0.209159949111394
0.0422 0.209165504636085
0.0422 0.209171060160777
0.0422 0.209176615685468
0.0422 0.20918217121016
0.0422 0.209187726734851
0.0422 0.209193282259543
0.0422 0.209198837784235
0.0422 0.209204393308926
0.0422 0.209209948833618
0.0422 0.209215504358309
0.0422 0.209221059883001
0.0422 0.209226615407692
0.0422 0.209232170932384
0.0422 0.209237726457075
0.0422 0.209243281981767
0.0422 0.209248837506458
0.0422 0.20925439303115
0.0422 0.209259948555841
0.0422 0.209265504080533
0.0422 0.209271059605224
0.0422 0.209276615129916
0.0422 0.209282170654607
0.0422 0.209287726179299
0.0422 0.209293281703991
0.0422 0.209298837228682
0.0422 0.209304392753374
0.0422 0.209309948278065
0.0422 0.209315503802757
0.0422 0.209321059327448
0.0422 0.20932661485214
0.0422 0.209332170376831
0.0422 0.209337725901523
0.0422 0.209343281426214
0.0422 0.209348836950906
0.0422 0.209354392475597
0.0422 0.209359948000289
0.0422 0.20936550352498
0.0422 0.209371059049672
0.0422 0.209376614574364
0.0422 0.209382170099055
0.0422 0.209387725623747
0.0422 0.209393281148438
0.0422 0.20939883667313
0.0422 0.209404392197821
0.0422 0.209409947722513
0.0422 0.209415503247204
0.0422 0.209421058771896
0.0422 0.209426614296587
0.0422 0.209432169821279
0.0422 0.20943772534597
0.0422 0.209443280870662
0.0422 0.209448836395353
0.0422 0.209454391920045
0.0422 0.209459947444736
0.0422 0.209465502969428
0.0422 0.20947105849412
0.0422 0.209476614018811
0.0422 0.209482169543503
0.0422 0.209487725068194
0.0422 0.209493280592886
0.0422 0.209498836117577
0.0422 0.209504391642269
0.0422 0.20950994716696
0.0422 0.209515502691652
0.0422 0.209521058216343
0.0422 0.209526613741035
0.0422 0.209532169265726
0.0422 0.209537724790418
0.0422 0.209543280315109
0.0422 0.209548835839801
0.0422 0.209554391364492
0.0422 0.209559946889184
0.0422 0.209565502413876
0.0422 0.209571057938567
0.0422 0.209576613463259
0.0422 0.20958216898795
0.0422 0.209587724512642
0.0422 0.209593280037333
0.0422 0.209598835562025
0.0422 0.209604391086716
0.0422 0.209609946611408
0.0422 0.209615502136099
0.0422 0.209621057660791
0.0422 0.209626613185482
0.0422 0.209632168710174
0.0422 0.209637724234865
0.0422 0.209643279759557
0.0422 0.209648835284248
0.0422 0.20965439080894
0.0422 0.209659946333631
0.0422 0.209665501858323
0.0422 0.209671057383015
0.0422 0.209676612907706
0.0422 0.209682168432398
0.0422 0.209687723957089
0.0422 0.209693279481781
0.0422 0.209698835006472
0.0422 0.209704390531164
0.0422 0.209709946055855
0.0422 0.209715501580547
0.0422 0.209721057105238
0.0422 0.20972661262993
0.0422 0.209732168154621
0.0422 0.209737723679313
0.0422 0.209743279204004
0.0422 0.209748834728696
0.0422 0.209754390253387
0.0422 0.209759945778079
0.0422 0.209765501302771
0.0422 0.209771056827462
0.0422 0.209776612352154
0.0422 0.209782167876845
0.0422 0.209787723401537
0.0422 0.209793278926228
0.0422 0.20979883445092
0.0422 0.209804389975611
0.0422 0.209809945500303
0.0422 0.209815501024994
0.0422 0.209821056549686
0.0422 0.209826612074377
0.0422 0.209832167599069
0.0422 0.20983772312376
0.0422 0.209843278648452
0.0422 0.209848834173144
0.0422 0.209854389697835
0.0422 0.209859945222527
0.0422 0.209865500747218
0.0422 0.20987105627191
0.0422 0.209876611796601
0.0422 0.209882167321293
0.0422 0.209887722845984
0.0422 0.209893278370676
0.0422 0.209898833895367
0.0422 0.209904389420059
0.0422 0.20990994494475
0.0422 0.209915500469442
0.0422 0.209921055994133
0.0422 0.209926611518825
0.0422 0.209932167043516
0.0422 0.209937722568208
0.0422 0.2099432780929
0.0422 0.209948833617591
0.0422 0.209954389142283
0.0422 0.209959944666974
0.0422 0.209965500191666
0.0422 0.209971055716357
0.0422 0.209976611241049
0.0422 0.20998216676574
0.0422 0.209987722290432
0.0422 0.209993277815123
0.0422 0.209998833339815
0.0422 0.210004388864506
0.0422 0.210009944389198
0.0422 0.210015499913889
0.0422 0.210021055438581
0.0422 0.210026610963272
0.0422 0.210032166487964
0.0422 0.210037722012655
0.0422 0.210043277537347
0.0422 0.210048833062039
0.0422 0.21005438858673
0.0422 0.210059944111422
0.0422 0.210065499636113
0.0422 0.210071055160805
0.0422 0.210076610685496
0.0422 0.210082166210188
0.0422 0.210087721734879
0.0422 0.210093277259571
0.0422 0.210098832784262
0.0422 0.210104388308954
0.0422 0.210109943833645
0.0422 0.210115499358337
0.0422 0.210121054883028
0.0422 0.21012661040772
0.0422 0.210132165932411
0.0422 0.210137721457103
0.0422 0.210143276981795
0.0422 0.210148832506486
0.0422 0.210154388031178
0.0422 0.210159943555869
0.0422 0.210165499080561
0.0422 0.210171054605252
0.0422 0.210176610129944
0.0422 0.210182165654635
0.0422 0.210187721179327
0.0422 0.210193276704018
0.0422 0.21019883222871
0.0422 0.210204387753401
0.0422 0.210209943278093
0.0422 0.210215498802784
0.0422 0.210221054327476
0.0422 0.210226609852168
0.0422 0.210232165376859
0.0422 0.210237720901551
0.0422 0.210243276426242
0.0422 0.210248831950934
0.0422 0.210254387475625
0.0422 0.210259943000317
0.0422 0.210265498525008
0.0422 0.2102710540497
0.0422 0.210276609574391
0.0422 0.210282165099083
0.0422 0.210287720623774
0.0422 0.210293276148466
0.0422 0.210298831673157
0.0422 0.210304387197849
0.0422 0.21030994272254
0.0422 0.210315498247232
0.0422 0.210321053771924
0.0422 0.210326609296615
0.0422 0.210332164821307
0.0422 0.210337720345998
0.0422 0.21034327587069
0.0422 0.210348831395381
0.0422 0.210354386920073
0.0422 0.210359942444764
0.0422 0.210365497969456
0.0422 0.210371053494147
0.0422 0.210376609018839
0.0422 0.21038216454353
0.0422 0.210387720068222
0.0422 0.210393275592913
0.0422 0.210398831117605
0.0422 0.210404386642296
0.0422 0.210409942166988
0.0422 0.210415497691679
0.0422 0.210421053216371
0.0422 0.210426608741063
0.0422 0.210432164265754
0.0422 0.210437719790446
0.0422 0.210443275315137
0.0422 0.210448830839829
0.0422 0.21045438636452
0.0422 0.210459941889212
0.0422 0.210465497413903
0.0422 0.210471052938595
0.0422 0.210476608463286
0.0422 0.210482163987978
0.0422 0.210487719512669
0.0422 0.210493275037361
0.0422 0.210498830562052
0.0422 0.210504386086744
0.0422 0.210509941611435
0.0422 0.210515497136127
0.0422 0.210521052660819
0.0422 0.21052660818551
0.0422 0.210532163710202
0.0422 0.210537719234893
0.0422 0.210543274759585
0.0422 0.210548830284276
0.0422 0.210554385808968
0.0422 0.210559941333659
0.0422 0.210565496858351
0.0422 0.210571052383042
0.0422 0.210576607907734
0.0422 0.210582163432425
0.0422 0.210587718957117
0.0422 0.210593274481808
0.0422 0.2105988300065
0.0422 0.210604385531191
0.0422 0.210609941055883
0.0423 0.210615496580575
0.0423 0.210621052105266
0.0423 0.210626607629958
0.0423 0.210632163154649
0.0423 0.210637718679341
0.0423 0.210643274204032
0.0423 0.210648829728724
0.0423 0.210654385253415
0.0423 0.210659940778107
0.0423 0.210665496302798
0.0423 0.21067105182749
0.0423 0.210676607352181
0.0423 0.210682162876873
0.0423 0.210687718401564
0.0423 0.210693273926256
0.0423 0.210698829450948
0.0423 0.210704384975639
0.0423 0.210709940500331
0.0423 0.210715496025022
0.0423 0.210721051549714
0.0423 0.210726607074405
0.0423 0.210732162599097
0.0423 0.210737718123788
0.0423 0.21074327364848
0.0423 0.210748829173171
0.0423 0.210754384697863
0.0423 0.210759940222554
0.0423 0.210765495747246
0.0423 0.210771051271937
0.0423 0.210776606796629
0.0423 0.21078216232132
0.0423 0.210787717846012
0.0423 0.210793273370704
0.0423 0.210798828895395
0.0423 0.210804384420087
0.0423 0.210809939944778
0.0423 0.21081549546947
0.0423 0.210821050994161
0.0423 0.210826606518853
0.0423 0.210832162043544
0.0423 0.210837717568236
0.0423 0.210843273092927
0.0423 0.210848828617619
0.0423 0.21085438414231
0.0423 0.210859939667002
0.0423 0.210865495191693
0.0423 0.210871050716385
0.0423 0.210876606241076
0.0423 0.210882161765768
0.0423 0.21088771729046
0.0423 0.210893272815151
0.0423 0.210898828339843
0.0423 0.210904383864534
0.0423 0.210909939389226
0.0423 0.210915494913917
0.0423 0.210921050438609
0.0423 0.2109266059633
0.0423 0.210932161487992
0.0423 0.210937717012683
0.0423 0.210943272537375
0.0423 0.210948828062066
0.0423 0.210954383586758
0.0423 0.210959939111449
0.0423 0.210965494636141
0.0423 0.210971050160832
0.0423 0.210976605685524
0.0423 0.210982161210216
0.0423 0.210987716734907
0.0423 0.210993272259599
0.0423 0.21099882778429
0.0423 0.211004383308982
0.0423 0.211009938833673
0.0423 0.211015494358365
0.0423 0.211021049883056
0.0423 0.211026605407748
0.0423 0.211032160932439
0.0423 0.211037716457131
0.0423 0.211043271981822
0.0423 0.211048827506514
0.0423 0.211054383031205
0.0423 0.211059938555897
0.0423 0.211065494080588
0.0423 0.21107104960528
0.0423 0.211076605129972
0.0423 0.211082160654663
0.0423 0.211087716179355
0.0423 0.211093271704046
0.0423 0.211098827228738
0.0423 0.211104382753429
0.0423 0.211109938278121
0.0423 0.211115493802812
0.0423 0.211121049327504
0.0423 0.211126604852195
0.0423 0.211132160376887
0.0423 0.211137715901578
0.0423 0.21114327142627
0.0423 0.211148826950961
0.0423 0.211154382475653
0.0423 0.211159938000344
0.0423 0.211165493525036
0.0423 0.211171049049728
0.0423 0.211176604574419
0.0423 0.211182160099111
0.0423 0.211187715623802
0.0423 0.211193271148494
0.0423 0.211198826673185
0.0423 0.211204382197877
0.0423 0.211209937722568
0.0423 0.21121549324726
0.0423 0.211221048771951
0.0423 0.211226604296643
0.0423 0.211232159821334
0.0423 0.211237715346026
0.0423 0.211243270870717
0.0423 0.211248826395409
0.0423 0.2112543819201
0.0423 0.211259937444792
0.0423 0.211265492969484
0.0423 0.211271048494175
0.0423 0.211276604018867
0.0423 0.211282159543558
0.0423 0.21128771506825
0.0423 0.211293270592941
0.0423 0.211298826117633
0.0423 0.211304381642324
0.0423 0.211309937167016
0.0423 0.211315492691707
0.0423 0.211321048216399
0.0423 0.21132660374109
0.0423 0.211332159265782
0.0423 0.211337714790473
0.0423 0.211343270315165
0.0423 0.211348825839856
0.0423 0.211354381364548
0.0423 0.21135993688924
0.0423 0.211365492413931
0.0423 0.211371047938623
0.0423 0.211376603463314
0.0423 0.211382158988006
0.0423 0.211387714512697
0.0423 0.211393270037389
0.0423 0.21139882556208
0.0423 0.211404381086772
0.0423 0.211409936611463
0.0423 0.211415492136155
0.0423 0.211421047660846
0.0423 0.211426603185538
0.0423 0.211432158710229
0.0423 0.211437714234921
0.0423 0.211443269759612
0.0423 0.211448825284304
0.0423 0.211454380808996
0.0423 0.211459936333687
0.0423 0.211465491858379
0.0423 0.21147104738307
0.0423 0.211476602907762
0.0423 0.211482158432453
0.0423 0.211487713957145
0.0423 0.211493269481836
0.0423 0.211498825006528
0.0423 0.211504380531219
0.0423 0.211509936055911
0.0423 0.211515491580602
0.0423 0.211521047105294
0.0423 0.211526602629985
0.0423 0.211532158154677
0.0423 0.211537713679368
0.0423 0.21154326920406
0.0423 0.211548824728752
0.0423 0.211554380253443
0.0423 0.211559935778135
0.0423 0.211565491302826
0.0423 0.211571046827518
0.0423 0.211576602352209
0.0423 0.211582157876901
0.0423 0.211587713401592
0.0423 0.211593268926284
0.0423 0.211598824450975
0.0423 0.211604379975667
0.0423 0.211609935500358
0.0423 0.21161549102505
0.0423 0.211621046549741
0.0423 0.211626602074433
0.0423 0.211632157599124
0.0423 0.211637713123816
0.0423 0.211643268648508
0.0423 0.211648824173199
0.0423 0.211654379697891
0.0423 0.211659935222582
0.0423 0.211665490747274
0.0423 0.211671046271965
0.0423 0.211676601796657
0.0423 0.211682157321348
0.0423 0.21168771284604
0.0423 0.211693268370731
0.0423 0.211698823895423
0.0423 0.211704379420114
0.0423 0.211709934944806
0.0423 0.211715490469497
0.0423 0.211721045994189
0.0423 0.21172660151888
0.0423 0.211732157043572
0.0423 0.211737712568264
0.0423 0.211743268092955
0.0423 0.211748823617647
0.0423 0.211754379142338
0.0423 0.21175993466703
0.0423 0.211765490191721
0.0423 0.211771045716413
0.0423 0.211776601241104
0.0423 0.211782156765796
0.0423 0.211787712290487
0.0423 0.211793267815179
0.0423 0.21179882333987
0.0423 0.211804378864562
0.0423 0.211809934389253
0.0423 0.211815489913945
0.0423 0.211821045438636
0.0423 0.211826600963328
0.0423 0.21183215648802
0.0423 0.211837712012711
0.0423 0.211843267537403
0.0423 0.211848823062094
0.0423 0.211854378586786
0.0423 0.211859934111477
0.0423 0.211865489636169
0.0423 0.21187104516086
0.0423 0.211876600685552
0.0423 0.211882156210243
0.0423 0.211887711734935
0.0423 0.211893267259626
0.0423 0.211898822784318
0.0423 0.211904378309009
0.0423 0.211909933833701
0.0423 0.211915489358392
0.0423 0.211921044883084
0.0423 0.211926600407776
0.0423 0.211932155932467
0.0423 0.211937711457159
0.0423 0.21194326698185
0.0423 0.211948822506542
0.0423 0.211954378031233
0.0423 0.211959933555925
0.0423 0.211965489080616
0.0423 0.211971044605308
0.0423 0.211976600129999
0.0423 0.211982155654691
0.0423 0.211987711179382
0.0423 0.211993266704074
0.0423 0.211998822228765
0.0423 0.212004377753457
0.0423 0.212009933278148
0.0423 0.21201548880284
0.0423 0.212021044327532
0.0423 0.212026599852223
0.0423 0.212032155376915
0.0423 0.212037710901606
0.0423 0.212043266426298
0.0423 0.212048821950989
0.0423 0.212054377475681
0.0423 0.212059933000372
0.0423 0.212065488525064
0.0423 0.212071044049755
0.0423 0.212076599574447
0.0423 0.212082155099138
0.0423 0.21208771062383
0.0423 0.212093266148521
0.0423 0.212098821673213
0.0423 0.212104377197904
0.0423 0.212109932722596
0.0423 0.212115488247288
0.0423 0.212121043771979
0.0423 0.212126599296671
0.0423 0.212132154821362
0.0423 0.212137710346054
0.0423 0.212143265870745
0.0423 0.212148821395437
0.0423 0.212154376920128
0.0423 0.21215993244482
0.0423 0.212165487969511
0.0423 0.212171043494203
0.0423 0.212176599018894
0.0423 0.212182154543586
0.0423 0.212187710068277
0.0423 0.212193265592969
0.0423 0.21219882111766
0.0423 0.212204376642352
0.0423 0.212209932167044
0.0423 0.212215487691735
0.0423 0.212221043216427
0.0423 0.212226598741118
0.0423 0.21223215426581
0.0423 0.212237709790501
0.0423 0.212243265315193
0.0423 0.212248820839884
0.0424 0.212254376364576
0.0424 0.212259931889267
0.0424 0.212265487413959
0.0424 0.21227104293865
0.0424 0.212276598463342
0.0424 0.212282153988033
0.0424 0.212287709512725
0.0424 0.212293265037416
0.0424 0.212298820562108
0.0424 0.2123043760868
0.0424 0.212309931611491
0.0424 0.212315487136183
0.0424 0.212321042660874
0.0424 0.212326598185566
0.0424 0.212332153710257
0.0424 0.212337709234949
0.0424 0.21234326475964
0.0424 0.212348820284332
0.0424 0.212354375809023
0.0424 0.212359931333715
0.0424 0.212365486858406
0.0424 0.212371042383098
0.0424 0.212376597907789
0.0424 0.212382153432481
0.0424 0.212387708957172
0.0424 0.212393264481864
0.0424 0.212398820006556
0.0424 0.212404375531247
0.0424 0.212409931055939
0.0424 0.21241548658063
0.0424 0.212421042105322
0.0424 0.212426597630013
0.0424 0.212432153154705
0.0424 0.212437708679396
0.0424 0.212443264204088
0.0424 0.212448819728779
0.0424 0.212454375253471
0.0424 0.212459930778162
0.0424 0.212465486302854
0.0424 0.212471041827545
0.0424 0.212476597352237
0.0424 0.212482152876928
0.0424 0.21248770840162
0.0424 0.212493263926312
0.0424 0.212498819451003
0.0424 0.212504374975695
0.0424 0.212509930500386
0.0424 0.212515486025078
0.0424 0.212521041549769
0.0424 0.212526597074461
0.0424 0.212532152599152
0.0424 0.212537708123844
0.0424 0.212543263648535
0.0424 0.212548819173227
0.0424 0.212554374697918
0.0424 0.21255993022261
0.0424 0.212565485747301
0.0424 0.212571041271993
0.0424 0.212576596796684
0.0424 0.212582152321376
0.0424 0.212587707846068
0.0424 0.212593263370759
0.0424 0.212598818895451
0.0424 0.212604374420142
0.0424 0.212609929944834
0.0424 0.212615485469525
0.0424 0.212621040994217
0.0424 0.212626596518908
0.0424 0.2126321520436
0.0424 0.212637707568291
0.0424 0.212643263092983
0.0424 0.212648818617674
0.0424 0.212654374142366
0.0424 0.212659929667057
0.0424 0.212665485191749
0.0424 0.21267104071644
0.0424 0.212676596241132
0.0424 0.212682151765824
0.0424 0.212687707290515
0.0424 0.212693262815207
0.0424 0.212698818339898
0.0424 0.21270437386459
0.0424 0.212709929389281
0.0424 0.212715484913973
0.0424 0.212721040438664
0.0424 0.212726595963356
0.0424 0.212732151488047
0.0424 0.212737707012739
0.0424 0.21274326253743
0.0424 0.212748818062122
0.0424 0.212754373586813
0.0424 0.212759929111505
0.0424 0.212765484636196
0.0424 0.212771040160888
0.0424 0.21277659568558
0.0424 0.212782151210271
0.0424 0.212787706734963
0.0424 0.212793262259654
0.0424 0.212798817784346
0.0424 0.212804373309037
0.0424 0.212809928833729
0.0424 0.21281548435842
0.0424 0.212821039883112
0.0424 0.212826595407803
0.0424 0.212832150932495
0.0424 0.212837706457186
0.0424 0.212843261981878
0.0424 0.212848817506569
0.0424 0.212854373031261
0.0424 0.212859928555953
0.0424 0.212865484080644
0.0424 0.212871039605336
0.0424 0.212876595130027
0.0424 0.212882150654719
0.0424 0.21288770617941
0.0424 0.212893261704102
0.0424 0.212898817228793
0.0424 0.212904372753485
0.0424 0.212909928278176
0.0424 0.212915483802868
0.0424 0.212921039327559
0.0424 0.212926594852251
0.0424 0.212932150376942
0.0424 0.212937705901634
0.0424 0.212943261426325
0.0424 0.212948816951017
0.0424 0.212954372475708
0.0424 0.2129599280004
0.0424 0.212965483525092
0.0424 0.212971039049783
0.0424 0.212976594574475
0.0424 0.212982150099166
0.0424 0.212987705623858
0.0424 0.212993261148549
0.0424 0.212998816673241
0.0424 0.213004372197932
0.0424 0.213009927722624
0.0424 0.213015483247315
0.0424 0.213021038772007
0.0424 0.213026594296698
0.0424 0.21303214982139
0.0424 0.213037705346081
0.0424 0.213043260870773
0.0424 0.213048816395464
0.0424 0.213054371920156
0.0424 0.213059927444848
0.0424 0.213065482969539
0.0424 0.213071038494231
0.0424 0.213076594018922
0.0424 0.213082149543614
0.0424 0.213087705068305
0.0424 0.213093260592997
0.0424 0.213098816117688
0.0424 0.21310437164238
0.0424 0.213109927167071
0.0424 0.213115482691763
0.0424 0.213121038216454
0.0424 0.213126593741146
0.0424 0.213132149265837
0.0424 0.213137704790529
0.0424 0.21314326031522
0.0424 0.213148815839912
0.0424 0.213154371364604
0.0424 0.213159926889295
0.0424 0.213165482413987
0.0424 0.213171037938678
0.0424 0.21317659346337
0.0424 0.213182148988061
0.0424 0.213187704512753
0.0424 0.213193260037444
0.0424 0.213198815562136
0.0424 0.213204371086827
0.0424 0.213209926611519
0.0424 0.21321548213621
0.0424 0.213221037660902
0.0424 0.213226593185593
0.0424 0.213232148710285
0.0424 0.213237704234976
0.0424 0.213243259759668
0.0424 0.21324881528436
0.0424 0.213254370809051
0.0424 0.213259926333743
0.0424 0.213265481858434
0.0424 0.213271037383126
0.0424 0.213276592907817
0.0424 0.213282148432509
0.0424 0.2132877039572
0.0424 0.213293259481892
0.0424 0.213298815006583
0.0424 0.213304370531275
0.0424 0.213309926055966
0.0424 0.213315481580658
0.0424 0.213321037105349
0.0424 0.213326592630041
0.0424 0.213332148154733
0.0424 0.213337703679424
0.0424 0.213343259204116
0.0424 0.213348814728807
0.0424 0.213354370253499
0.0424 0.21335992577819
0.0424 0.213365481302882
0.0424 0.213371036827573
0.0424 0.213376592352265
0.0424 0.213382147876956
0.0424 0.213387703401648
0.0424 0.213393258926339
0.0424 0.213398814451031
0.0424 0.213404369975722
0.0424 0.213409925500414
0.0424 0.213415481025105
0.0424 0.213421036549797
0.0424 0.213426592074488
0.0424 0.21343214759918
0.0424 0.213437703123872
0.0424 0.213443258648563
0.0424 0.213448814173255
0.0424 0.213454369697946
0.0424 0.213459925222638
0.0424 0.213465480747329
0.0424 0.213471036272021
0.0424 0.213476591796712
0.0424 0.213482147321404
0.0424 0.213487702846095
0.0424 0.213493258370787
0.0424 0.213498813895478
0.0424 0.21350436942017
0.0424 0.213509924944861
0.0424 0.213515480469553
0.0424 0.213521035994244
0.0424 0.213526591518936
0.0424 0.213532147043628
0.0424 0.213537702568319
0.0424 0.213543258093011
0.0424 0.213548813617702
0.0424 0.213554369142394
0.0424 0.213559924667085
0.0424 0.213565480191777
0.0424 0.213571035716468
0.0424 0.21357659124116
0.0424 0.213582146765851
0.0424 0.213587702290543
0.0424 0.213593257815234
0.0424 0.213598813339926
0.0424 0.213604368864617
0.0424 0.213609924389309
0.0424 0.213615479914
0.0424 0.213621035438692
0.0424 0.213626590963384
0.0424 0.213632146488075
0.0424 0.213637702012767
0.0424 0.213643257537458
0.0424 0.21364881306215
0.0424 0.213654368586841
0.0424 0.213659924111533
0.0424 0.213665479636224
0.0424 0.213671035160916
0.0424 0.213676590685607
0.0424 0.213682146210299
0.0424 0.21368770173499
0.0424 0.213693257259682
0.0424 0.213698812784373
0.0424 0.213704368309065
0.0424 0.213709923833757
0.0424 0.213715479358448
0.0424 0.21372103488314
0.0424 0.213726590407831
0.0424 0.213732145932523
0.0424 0.213737701457214
0.0424 0.213743256981906
0.0424 0.213748812506597
0.0424 0.213754368031289
0.0424 0.21375992355598
0.0424 0.213765479080672
0.0424 0.213771034605363
0.0424 0.213776590130055
0.0424 0.213782145654746
0.0425 0.213787701179438
0.0425 0.213793256704129
0.0425 0.213798812228821
0.0425 0.213804367753512
0.0425 0.213809923278204
0.0425 0.213815478802896
0.0425 0.213821034327587
0.0425 0.213826589852279
0.0425 0.21383214537697
0.0425 0.213837700901662
0.0425 0.213843256426353
0.0425 0.213848811951045
0.0425 0.213854367475736
0.0425 0.213859923000428
0.0425 0.213865478525119
0.0425 0.213871034049811
0.0425 0.213876589574502
0.0425 0.213882145099194
0.0425 0.213887700623885
0.0425 0.213893256148577
0.0425 0.213898811673268
0.0425 0.21390436719796
0.0425 0.213909922722652
0.0425 0.213915478247343
0.0425 0.213921033772035
0.0425 0.213926589296726
0.0425 0.213932144821418
0.0425 0.213937700346109
0.0425 0.213943255870801
0.0425 0.213948811395492
0.0425 0.213954366920184
0.0425 0.213959922444875
0.0425 0.213965477969567
0.0425 0.213971033494258
0.0425 0.21397658901895
0.0425 0.213982144543641
0.0425 0.213987700068333
0.0425 0.213993255593024
0.0425 0.213998811117716
0.0425 0.214004366642408
0.0425 0.214009922167099
0.0425 0.214015477691791
0.0425 0.214021033216482
0.0425 0.214026588741174
0.0425 0.214032144265865
0.0425 0.214037699790557
0.0425 0.214043255315248
0.0425 0.21404881083994
0.0425 0.214054366364631
0.0425 0.214059921889323
0.0425 0.214065477414014
0.0425 0.214071032938706
0.0425 0.214076588463397
0.0425 0.214082143988089
0.0425 0.21408769951278
0.0425 0.214093255037472
0.0425 0.214098810562164
0.0425 0.214104366086855
0.0425 0.214109921611547
0.0425 0.214115477136238
0.0425 0.21412103266093
0.0425 0.214126588185621
0.0425 0.214132143710313
0.0425 0.214137699235004
0.0425 0.214143254759696
0.0425 0.214148810284387
0.0425 0.214154365809079
0.0425 0.21415992133377
0.0425 0.214165476858462
0.0425 0.214171032383153
0.0425 0.214176587907845
0.0425 0.214182143432537
0.0425 0.214187698957228
0.0425 0.21419325448192
0.0425 0.214198810006611
0.0425 0.214204365531303
0.0425 0.214209921055994
0.0425 0.214215476580686
0.0425 0.214221032105377
0.0425 0.214226587630069
0.0425 0.21423214315476
0.0425 0.214237698679452
0.0425 0.214243254204143
0.0425 0.214248809728835
0.0425 0.214254365253526
0.0425 0.214259920778218
0.0425 0.214265476302909
0.0425 0.214271031827601
0.0425 0.214276587352293
0.0425 0.214282142876984
0.0425 0.214287698401676
0.0425 0.214293253926367
0.0425 0.214298809451059
0.0425 0.21430436497575
0.0425 0.214309920500442
0.0425 0.214315476025133
0.0425 0.214321031549825
0.0425 0.214326587074516
0.0425 0.214332142599208
0.0425 0.214337698123899
0.0425 0.214343253648591
0.0425 0.214348809173282
0.0425 0.214354364697974
0.0425 0.214359920222665
0.0425 0.214365475747357
0.0425 0.214371031272049
0.0425 0.21437658679674
0.0425 0.214382142321432
0.0425 0.214387697846123
0.0425 0.214393253370815
0.0425 0.214398808895506
0.0425 0.214404364420198
0.0425 0.214409919944889
0.0425 0.214415475469581
0.0425 0.214421030994272
0.0425 0.214426586518964
0.0425 0.214432142043655
0.0425 0.214437697568347
0.0425 0.214443253093038
0.0425 0.21444880861773
0.0425 0.214454364142421
0.0425 0.214459919667113
0.0425 0.214465475191805
0.0425 0.214471030716496
0.0425 0.214476586241188
0.0425 0.214482141765879
0.0425 0.214487697290571
0.0425 0.214493252815262
0.0425 0.214498808339954
0.0425 0.214504363864645
0.0425 0.214509919389337
0.0425 0.214515474914028
0.0425 0.21452103043872
0.0425 0.214526585963411
0.0425 0.214532141488103
0.0425 0.214537697012794
0.0425 0.214543252537486
0.0425 0.214548808062177
0.0425 0.214554363586869
0.0425 0.21455991911156
0.0425 0.214565474636252
0.0425 0.214571030160944
0.0425 0.214576585685635
0.0425 0.214582141210327
0.0425 0.214587696735018
0.0425 0.21459325225971
0.0425 0.214598807784401
0.0425 0.214604363309093
0.0425 0.214609918833784
0.0425 0.214615474358476
0.0425 0.214621029883167
0.0425 0.214626585407859
0.0425 0.21463214093255
0.0425 0.214637696457242
0.0425 0.214643251981933
0.0425 0.214648807506625
0.0425 0.214654363031317
0.0425 0.214659918556008
0.0425 0.2146654740807
0.0425 0.214671029605391
0.0425 0.214676585130083
0.0425 0.214682140654774
0.0425 0.214687696179466
0.0425 0.214693251704157
0.0425 0.214698807228849
0.0425 0.21470436275354
0.0425 0.214709918278232
0.0425 0.214715473802923
0.0425 0.214721029327615
0.0425 0.214726584852306
0.0425 0.214732140376998
0.0425 0.214737695901689
0.0425 0.214743251426381
0.0425 0.214748806951073
0.0425 0.214754362475764
0.0425 0.214759918000456
0.0425 0.214765473525147
0.0425 0.214771029049839
0.0425 0.21477658457453
0.0425 0.214782140099222
0.0425 0.214787695623913
0.0425 0.214793251148605
0.0425 0.214798806673296
0.0425 0.214804362197988
0.0425 0.214809917722679
0.0425 0.214815473247371
0.0425 0.214821028772062
0.0425 0.214826584296754
0.0425 0.214832139821445
0.0425 0.214837695346137
0.0425 0.214843250870829
0.0425 0.21484880639552
0.0425 0.214854361920212
0.0425 0.214859917444903
0.0425 0.214865472969595
0.0425 0.214871028494286
0.0425 0.214876584018978
0.0425 0.214882139543669
0.0425 0.214887695068361
0.0425 0.214893250593052
0.0425 0.214898806117744
0.0425 0.214904361642435
0.0425 0.214909917167127
0.0425 0.214915472691818
0.0425 0.21492102821651
0.0425 0.214926583741201
0.0425 0.214932139265893
0.0425 0.214937694790584
0.0425 0.214943250315276
0.0425 0.214948805839968
0.0425 0.214954361364659
0.0425 0.214959916889351
0.0425 0.214965472414042
0.0425 0.214971027938734
0.0425 0.214976583463425
0.0425 0.214982138988117
0.0425 0.214987694512808
0.0425 0.2149932500375
0.0425 0.214998805562191
0.0425 0.215004361086883
0.0425 0.215009916611574
0.0425 0.215015472136266
0.0425 0.215021027660957
0.0425 0.215026583185649
0.0425 0.21503213871034
0.0425 0.215037694235032
0.0425 0.215043249759724
0.0425 0.215048805284415
0.0425 0.215054360809107
0.0425 0.215059916333798
0.0425 0.21506547185849
0.0425 0.215071027383181
0.0425 0.215076582907873
0.0425 0.215082138432564
0.0425 0.215087693957256
0.0425 0.215093249481947
0.0425 0.215098805006639
0.0425 0.21510436053133
0.0425 0.215109916056022
0.0425 0.215115471580713
0.0425 0.215121027105405
0.0425 0.215126582630097
0.0425 0.215132138154788
0.0425 0.21513769367948
0.0425 0.215143249204171
0.0425 0.215148804728863
0.0425 0.215154360253554
0.0425 0.215159915778246
0.0425 0.215165471302937
0.0425 0.215171026827629
0.0425 0.21517658235232
0.0425 0.215182137877012
0.0425 0.215187693401703
0.0425 0.215193248926395
0.0425 0.215198804451086
0.0425 0.215204359975778
0.0425 0.215209915500469
0.0425 0.215215471025161
0.0425 0.215221026549853
0.0425 0.215226582074544
0.0425 0.215232137599236
0.0425 0.215237693123927
0.0425 0.215243248648619
0.0425 0.21524880417331
0.0425 0.215254359698002
0.0425 0.215259915222693
0.0425 0.215265470747385
0.0425 0.215271026272076
0.0425 0.215276581796768
0.0425 0.215282137321459
0.0425 0.215287692846151
0.0425 0.215293248370842
0.0425 0.215298803895534
0.0425 0.215304359420225
0.0425 0.215309914944917
0.0425 0.215315470469609
0.0425 0.2153210259943
0.0425 0.215326581518992
0.0425 0.215332137043683
0.0425 0.215337692568375
0.0425 0.215343248093066
0.0425 0.215348803617758
0.0425 0.215354359142449
0.0425 0.215359914667141
0.0425 0.215365470191832
0.0425 0.215371025716524
0.0425 0.215376581241215
0.0425 0.215382136765907
0.0425 0.215387692290598
0.0425 0.21539324781529
0.0425 0.215398803339981
0.0425 0.215404358864673
0.0425 0.215409914389364
0.0425 0.215415469914056
0.0425 0.215421025438748
0.0425 0.215426580963439
0.0425 0.215432136488131
0.0425 0.215437692012822
0.0425 0.215443247537514
0.0425 0.215448803062205
0.0425 0.215454358586897
0.0425 0.215459914111588
0.0425 0.21546546963628
0.0425 0.215471025160971
0.0425 0.215476580685663
0.0425 0.215482136210354
0.0425 0.215487691735046
0.0425 0.215493247259737
0.0425 0.215498802784429
0.0425 0.21550435830912
0.0425 0.215509913833812
0.0425 0.215515469358504
0.0425 0.215521024883195
0.0425 0.215526580407887
0.0425 0.215532135932578
0.0425 0.21553769145727
0.0425 0.215543246981961
0.0425 0.215548802506653
0.0425 0.215554358031344
0.0425 0.215559913556036
0.0425 0.215565469080727
0.0425 0.215571024605419
0.0425 0.21557658013011
0.0426 0.215582135654802
0.0426 0.215587691179493
0.0426 0.215593246704185
0.0426 0.215598802228877
0.0426 0.215604357753568
0.0426 0.21560991327826
0.0426 0.215615468802951
0.0426 0.215621024327643
0.0426 0.215626579852334
0.0426 0.215632135377026
0.0426 0.215637690901717
0.0426 0.215643246426409
0.0426 0.2156488019511
0.0426 0.215654357475792
0.0426 0.215659913000483
0.0426 0.215665468525175
0.0426 0.215671024049866
0.0426 0.215676579574558
0.0426 0.215682135099249
0.0426 0.215687690623941
0.0426 0.215693246148633
0.0426 0.215698801673324
0.0426 0.215704357198016
0.0426 0.215709912722707
0.0426 0.215715468247399
0.0426 0.21572102377209
0.0426 0.215726579296782
0.0426 0.215732134821473
0.0426 0.215737690346165
0.0426 0.215743245870856
0.0426 0.215748801395548
0.0426 0.215754356920239
0.0426 0.215759912444931
0.0426 0.215765467969622
0.0426 0.215771023494314
0.0426 0.215776579019005
0.0426 0.215782134543697
0.0426 0.215787690068389
0.0426 0.21579324559308
0.0426 0.215798801117772
0.0426 0.215804356642463
0.0426 0.215809912167155
0.0426 0.215815467691846
0.0426 0.215821023216538
0.0426 0.215826578741229
0.0426 0.215832134265921
0.0426 0.215837689790612
0.0426 0.215843245315304
0.0426 0.215848800839995
0.0426 0.215854356364687
0.0426 0.215859911889378
0.0426 0.21586546741407
0.0426 0.215871022938761
0.0426 0.215876578463453
0.0426 0.215882133988145
0.0426 0.215887689512836
0.0426 0.215893245037528
0.0426 0.215898800562219
0.0426 0.215904356086911
0.0426 0.215909911611602
0.0426 0.215915467136294
0.0426 0.215921022660985
0.0426 0.215926578185677
0.0426 0.215932133710368
0.0426 0.21593768923506
0.0426 0.215943244759751
0.0426 0.215948800284443
0.0426 0.215954355809134
0.0426 0.215959911333826
0.0426 0.215965466858517
0.0426 0.215971022383209
0.0426 0.215976577907901
0.0426 0.215982133432592
0.0426 0.215987688957284
0.0426 0.215993244481975
0.0426 0.215998800006667
0.0426 0.216004355531358
0.0426 0.21600991105605
0.0426 0.216015466580741
0.0426 0.216021022105433
0.0426 0.216026577630124
0.0426 0.216032133154816
0.0426 0.216037688679507
0.0426 0.216043244204199
0.0426 0.21604879972889
0.0426 0.216054355253582
0.0426 0.216059910778273
0.0426 0.216065466302965
0.0426 0.216071021827657
0.0426 0.216076577352348
0.0426 0.21608213287704
0.0426 0.216087688401731
0.0426 0.216093243926423
0.0426 0.216098799451114
0.0426 0.216104354975806
0.0426 0.216109910500497
0.0426 0.216115466025189
0.0426 0.21612102154988
0.0426 0.216126577074572
0.0426 0.216132132599263
0.0426 0.216137688123955
0.0426 0.216143243648646
0.0426 0.216148799173338
0.0426 0.216154354698029
0.0426 0.216159910222721
0.0426 0.216165465747413
0.0426 0.216171021272104
0.0426 0.216176576796796
0.0426 0.216182132321487
0.0426 0.216187687846179
0.0426 0.21619324337087
0.0426 0.216198798895562
0.0426 0.216204354420253
0.0426 0.216209909944945
0.0426 0.216215465469636
0.0426 0.216221020994328
0.0426 0.216226576519019
0.0426 0.216232132043711
0.0426 0.216237687568402
0.0426 0.216243243093094
0.0426 0.216248798617785
0.0426 0.216254354142477
0.0426 0.216259909667169
0.0426 0.21626546519186
0.0426 0.216271020716552
0.0426 0.216276576241243
0.0426 0.216282131765935
0.0426 0.216287687290626
0.0426 0.216293242815318
0.0426 0.216298798340009
0.0426 0.216304353864701
0.0426 0.216309909389392
0.0426 0.216315464914084
0.0426 0.216321020438775
0.0426 0.216326575963467
0.0426 0.216332131488158
0.0426 0.21633768701285
0.0426 0.216343242537541
0.0426 0.216348798062233
0.0426 0.216354353586925
0.0426 0.216359909111616
0.0426 0.216365464636308
0.0426 0.216371020160999
0.0426 0.216376575685691
0.0426 0.216382131210382
0.0426 0.216387686735074
0.0426 0.216393242259765
0.0426 0.216398797784457
0.0426 0.216404353309148
0.0426 0.21640990883384
0.0426 0.216415464358531
0.0426 0.216421019883223
0.0426 0.216426575407914
0.0426 0.216432130932606
0.0426 0.216437686457297
0.0426 0.216443241981989
0.0426 0.216448797506681
0.0426 0.216454353031372
0.0426 0.216459908556064
0.0426 0.216465464080755
0.0426 0.216471019605447
0.0426 0.216476575130138
0.0426 0.21648213065483
0.0426 0.216487686179521
0.0426 0.216493241704213
0.0426 0.216498797228904
0.0426 0.216504352753596
0.0426 0.216509908278287
0.0426 0.216515463802979
0.0426 0.21652101932767
0.0426 0.216526574852362
0.0426 0.216532130377053
0.0426 0.216537685901745
0.0426 0.216543241426437
0.0426 0.216548796951128
0.0426 0.21655435247582
0.0426 0.216559908000511
0.0426 0.216565463525203
0.0426 0.216571019049894
0.0426 0.216576574574586
0.0426 0.216582130099277
0.0426 0.216587685623969
0.0426 0.21659324114866
0.0426 0.216598796673352
0.0426 0.216604352198043
0.0426 0.216609907722735
0.0426 0.216615463247426
0.0426 0.216621018772118
0.0426 0.216626574296809
0.0426 0.216632129821501
0.0426 0.216637685346193
0.0426 0.216643240870884
0.0426 0.216648796395576
0.0426 0.216654351920267
0.0426 0.216659907444959
0.0426 0.21666546296965
0.0426 0.216671018494342
0.0426 0.216676574019033
0.0426 0.216682129543725
0.0426 0.216687685068416
0.0426 0.216693240593108
0.0426 0.216698796117799
0.0426 0.216704351642491
0.0426 0.216709907167182
0.0426 0.216715462691874
0.0426 0.216721018216566
0.0426 0.216726573741257
0.0426 0.216732129265949
0.0426 0.21673768479064
0.0426 0.216743240315332
0.0426 0.216748795840023
0.0426 0.216754351364715
0.0426 0.216759906889406
0.0426 0.216765462414098
0.0426 0.216771017938789
0.0426 0.216776573463481
0.0426 0.216782128988172
0.0426 0.216787684512864
0.0426 0.216793240037555
0.0426 0.216798795562247
0.0426 0.216804351086938
0.0426 0.21680990661163
0.0426 0.216815462136321
0.0426 0.216821017661013
0.0426 0.216826573185705
0.0426 0.216832128710396
0.0426 0.216837684235088
0.0426 0.216843239759779
0.0426 0.216848795284471
0.0426 0.216854350809162
0.0426 0.216859906333854
0.0426 0.216865461858545
0.0426 0.216871017383237
0.0426 0.216876572907928
0.0426 0.21688212843262
0.0426 0.216887683957311
0.0426 0.216893239482003
0.0426 0.216898795006694
0.0426 0.216904350531386
0.0426 0.216909906056077
0.0426 0.216915461580769
0.0426 0.216921017105461
0.0426 0.216926572630152
0.0426 0.216932128154844
0.0426 0.216937683679535
0.0426 0.216943239204227
0.0426 0.216948794728918
0.0426 0.21695435025361
0.0426 0.216959905778301
0.0426 0.216965461302993
0.0426 0.216971016827684
0.0426 0.216976572352376
0.0426 0.216982127877067
0.0426 0.216987683401759
0.0426 0.21699323892645
0.0426 0.216998794451142
0.0426 0.217004349975833
0.0426 0.217009905500525
0.0426 0.217015461025217
0.0426 0.217021016549908
0.0426 0.2170265720746
0.0426 0.217032127599291
0.0426 0.217037683123983
0.0426 0.217043238648674
0.0426 0.217048794173366
0.0426 0.217054349698057
0.0426 0.217059905222749
0.0426 0.21706546074744
0.0426 0.217071016272132
0.0426 0.217076571796823
0.0426 0.217082127321515
0.0426 0.217087682846206
0.0426 0.217093238370898
0.0426 0.217098793895589
0.0426 0.217104349420281
0.0426 0.217109904944973
0.0426 0.217115460469664
0.0426 0.217121015994356
0.0426 0.217126571519047
0.0426 0.217132127043739
0.0426 0.21713768256843
0.0426 0.217143238093122
0.0426 0.217148793617813
0.0426 0.217154349142505
0.0426 0.217159904667196
0.0426 0.217165460191888
0.0426 0.217171015716579
0.0426 0.217176571241271
0.0426 0.217182126765962
0.0426 0.217187682290654
0.0426 0.217193237815345
0.0426 0.217198793340037
0.0426 0.217204348864729
0.0426 0.21720990438942
0.0426 0.217215459914112
0.0426 0.217221015438803
0.0426 0.217226570963495
0.0426 0.217232126488186
0.0426 0.217237682012878
0.0426 0.217243237537569
0.0426 0.217248793062261
0.0427 0.217254348586952
0.0427 0.217259904111644
0.0427 0.217265459636335
0.0427 0.217271015161027
0.0427 0.217276570685718
0.0427 0.21728212621041
0.0427 0.217287681735101
0.0427 0.217293237259793
0.0427 0.217298792784485
0.0427 0.217304348309176
0.0427 0.217309903833868
0.0427 0.217315459358559
0.0427 0.217321014883251
0.0427 0.217326570407942
0.0427 0.217332125932634
0.0427 0.217337681457325
0.0427 0.217343236982017
0.0427 0.217348792506708
0.0427 0.2173543480314
0.0427 0.217359903556091
0.0427 0.217365459080783
0.0427 0.217371014605474
0.0427 0.217376570130166
0.0427 0.217382125654857
0.0427 0.217387681179549
0.0427 0.217393236704241
0.0427 0.217398792228932
0.0427 0.217404347753624
0.0427 0.217409903278315
0.0427 0.217415458803007
0.0427 0.217421014327698
0.0427 0.21742656985239
0.0427 0.217432125377081
0.0427 0.217437680901773
0.0427 0.217443236426464
0.0427 0.217448791951156
0.0427 0.217454347475847
0.0427 0.217459903000539
0.0427 0.21746545852523
0.0427 0.217471014049922
0.0427 0.217476569574613
0.0427 0.217482125099305
0.0427 0.217487680623997
0.0427 0.217493236148688
0.0427 0.21749879167338
0.0427 0.217504347198071
0.0427 0.217509902722763
0.0427 0.217515458247454
0.0427 0.217521013772146
0.0427 0.217526569296837
0.0427 0.217532124821529
0.0427 0.21753768034622
0.0427 0.217543235870912
0.0427 0.217548791395603
0.0427 0.217554346920295
0.0427 0.217559902444986
0.0427 0.217565457969678
0.0427 0.217571013494369
0.0427 0.217576569019061
0.0427 0.217582124543753
0.0427 0.217587680068444
0.0427 0.217593235593136
0.0427 0.217598791117827
0.0427 0.217604346642519
0.0427 0.21760990216721
0.0427 0.217615457691902
0.0427 0.217621013216593
0.0427 0.217626568741285
0.0427 0.217632124265976
0.0427 0.217637679790668
0.0427 0.217643235315359
0.0427 0.217648790840051
0.0427 0.217654346364742
0.0427 0.217659901889434
0.0427 0.217665457414126
0.0427 0.217671012938817
0.0427 0.217676568463509
0.0427 0.2176821239882
0.0427 0.217687679512892
0.0427 0.217693235037583
0.0427 0.217698790562275
0.0427 0.217704346086966
0.0427 0.217709901611658
0.0427 0.217715457136349
0.0427 0.217721012661041
0.0427 0.217726568185732
0.0427 0.217732123710424
0.0427 0.217737679235115
0.0427 0.217743234759807
0.0427 0.217748790284498
0.0427 0.21775434580919
0.0427 0.217759901333882
0.0427 0.217765456858573
0.0427 0.217771012383265
0.0427 0.217776567907956
0.0427 0.217782123432648
0.0427 0.217787678957339
0.0427 0.217793234482031
0.0427 0.217798790006722
0.0427 0.217804345531414
0.0427 0.217809901056105
0.0427 0.217815456580797
0.0427 0.217821012105488
0.0427 0.21782656763018
0.0427 0.217832123154871
0.0427 0.217837678679563
0.0427 0.217843234204254
0.0427 0.217848789728946
0.0427 0.217854345253638
0.0427 0.217859900778329
0.0427 0.217865456303021
0.0427 0.217871011827712
0.0427 0.217876567352404
0.0427 0.217882122877095
0.0427 0.217887678401787
0.0427 0.217893233926478
0.0427 0.21789878945117
0.0427 0.217904344975861
0.0427 0.217909900500553
0.0427 0.217915456025244
0.0427 0.217921011549936
0.0427 0.217926567074627
0.0427 0.217932122599319
0.0427 0.21793767812401
0.0427 0.217943233648702
0.0427 0.217948789173393
0.0427 0.217954344698085
0.0427 0.217959900222777
0.0427 0.217965455747468
0.0427 0.21797101127216
0.0427 0.217976566796851
0.0427 0.217982122321543
0.0427 0.217987677846234
0.0427 0.217993233370926
0.0427 0.217998788895617
0.0427 0.218004344420309
0.0427 0.218009899945
0.0427 0.218015455469692
0.0427 0.218021010994383
0.0427 0.218026566519075
0.0427 0.218032122043766
0.0427 0.218037677568458
0.0427 0.218043233093149
0.0427 0.218048788617841
0.0427 0.218054344142533
0.0427 0.218059899667224
0.0427 0.218065455191916
0.0427 0.218071010716607
0.0427 0.218076566241299
0.0427 0.21808212176599
0.0427 0.218087677290682
0.0427 0.218093232815373
0.0427 0.218098788340065
0.0427 0.218104343864756
0.0427 0.218109899389448
0.0427 0.218115454914139
0.0427 0.218121010438831
0.0427 0.218126565963522
0.0427 0.218132121488214
0.0427 0.218137677012906
0.0427 0.218143232537597
0.0427 0.218148788062289
0.0427 0.21815434358698
0.0427 0.218159899111672
0.0427 0.218165454636363
0.0427 0.218171010161055
0.0427 0.218176565685746
0.0427 0.218182121210438
0.0427 0.218187676735129
0.0427 0.218193232259821
0.0427 0.218198787784512
0.0427 0.218204343309204
0.0427 0.218209898833895
0.0427 0.218215454358587
0.0427 0.218221009883278
0.0427 0.21822656540797
0.0427 0.218232120932662
0.0427 0.218237676457353
0.0427 0.218243231982045
0.0427 0.218248787506736
0.0427 0.218254343031428
0.0427 0.218259898556119
0.0427 0.218265454080811
0.0427 0.218271009605502
0.0427 0.218276565130194
0.0427 0.218282120654885
0.0427 0.218287676179577
0.0427 0.218293231704268
0.0427 0.21829878722896
0.0427 0.218304342753651
0.0427 0.218309898278343
0.0427 0.218315453803034
0.0427 0.218321009327726
0.0427 0.218326564852417
0.0427 0.218332120377109
0.0427 0.218337675901801
0.0427 0.218343231426492
0.0427 0.218348786951184
0.0427 0.218354342475875
0.0427 0.218359898000567
0.0427 0.218365453525258
0.0427 0.21837100904995
0.0427 0.218376564574641
0.0427 0.218382120099333
0.0427 0.218387675624024
0.0427 0.218393231148716
0.0427 0.218398786673407
0.0427 0.218404342198099
0.0427 0.21840989772279
0.0427 0.218415453247482
0.0427 0.218421008772173
0.0427 0.218426564296865
0.0427 0.218432119821557
0.0427 0.218437675346248
0.0427 0.21844323087094
0.0427 0.218448786395631
0.0427 0.218454341920323
0.0427 0.218459897445014
0.0427 0.218465452969706
0.0427 0.218471008494397
0.0427 0.218476564019089
0.0427 0.21848211954378
0.0427 0.218487675068472
0.0427 0.218493230593163
0.0427 0.218498786117855
0.0427 0.218504341642546
0.0427 0.218509897167238
0.0427 0.218515452691929
0.0427 0.218521008216621
0.0427 0.218526563741313
0.0427 0.218532119266004
0.0427 0.218537674790696
0.0427 0.218543230315387
0.0427 0.218548785840079
0.0427 0.21855434136477
0.0427 0.218559896889462
0.0427 0.218565452414153
0.0427 0.218571007938845
0.0427 0.218576563463536
0.0427 0.218582118988228
0.0427 0.218587674512919
0.0427 0.218593230037611
0.0427 0.218598785562302
0.0427 0.218604341086994
0.0427 0.218609896611686
0.0427 0.218615452136377
0.0427 0.218621007661069
0.0427 0.21862656318576
0.0427 0.218632118710452
0.0427 0.218637674235143
0.0427 0.218643229759835
0.0427 0.218648785284526
0.0427 0.218654340809218
0.0427 0.218659896333909
0.0427 0.218665451858601
0.0427 0.218671007383292
0.0427 0.218676562907984
0.0427 0.218682118432675
0.0427 0.218687673957367
0.0427 0.218693229482058
0.0427 0.21869878500675
0.0427 0.218704340531441
0.0427 0.218709896056133
0.0427 0.218715451580825
0.0427 0.218721007105516
0.0427 0.218726562630208
0.0427 0.218732118154899
0.0427 0.218737673679591
0.0427 0.218743229204282
0.0427 0.218748784728974
0.0427 0.218754340253665
0.0427 0.218759895778357
0.0428 0.218765451303048
0.0428 0.21877100682774
0.0428 0.218776562352431
0.0428 0.218782117877123
0.0428 0.218787673401814
0.0428 0.218793228926506
0.0428 0.218798784451197
0.0428 0.218804339975889
0.0428 0.218809895500581
0.0428 0.218815451025272
0.0428 0.218821006549964
0.0428 0.218826562074655
0.0428 0.218832117599347
0.0428 0.218837673124038
0.0428 0.21884322864873
0.0428 0.218848784173421
0.0428 0.218854339698113
0.0428 0.218859895222804
0.0428 0.218865450747496
0.0428 0.218871006272187
0.0428 0.218876561796879
0.0428 0.21888211732157
0.0428 0.218887672846262
0.0428 0.218893228370953
0.0428 0.218898783895645
0.0428 0.218904339420337
0.0428 0.218909894945028
0.0428 0.21891545046972
0.0428 0.218921005994411
0.0428 0.218926561519103
0.0428 0.218932117043794
0.0428 0.218937672568486
0.0428 0.218943228093177
0.0428 0.218948783617869
0.0428 0.21895433914256
0.0428 0.218959894667252
0.0428 0.218965450191943
0.0428 0.218971005716635
0.0428 0.218976561241326
0.0428 0.218982116766018
0.0428 0.21898767229071
0.0428 0.218993227815401
0.0428 0.218998783340093
0.0428 0.219004338864784
0.0428 0.219009894389476
0.0428 0.219015449914167
0.0428 0.219021005438859
0.0428 0.21902656096355
0.0428 0.219032116488242
0.0428 0.219037672012933
0.0428 0.219043227537625
0.0428 0.219048783062316
0.0428 0.219054338587008
0.0428 0.219059894111699
0.0428 0.219065449636391
0.0428 0.219071005161082
0.0428 0.219076560685774
0.0428 0.219082116210466
0.0428 0.219087671735157
0.0428 0.219093227259849
0.0428 0.21909878278454
0.0428 0.219104338309232
0.0428 0.219109893833923
0.0428 0.219115449358615
0.0428 0.219121004883306
0.0428 0.219126560407998
0.0428 0.219132115932689
0.0428 0.219137671457381
0.0428 0.219143226982072
0.0428 0.219148782506764
0.0428 0.219154338031455
0.0428 0.219159893556147
0.0428 0.219165449080838
0.0428 0.21917100460553
0.0428 0.219176560130222
0.0428 0.219182115654913
0.0428 0.219187671179605
0.0428 0.219193226704296
0.0428 0.219198782228988
0.0428 0.219204337753679
0.0428 0.219209893278371
0.0428 0.219215448803062
0.0428 0.219221004327754
0.0428 0.219226559852445
0.0428 0.219232115377137
0.0428 0.219237670901828
0.0428 0.21924322642652
0.0428 0.219248781951211
0.0428 0.219254337475903
0.0428 0.219259893000594
0.0428 0.219265448525286
0.0428 0.219271004049978
0.0428 0.219276559574669
0.0428 0.219282115099361
0.0428 0.219287670624052
0.0428 0.219293226148744
0.0428 0.219298781673435
0.0428 0.219304337198127
0.0428 0.219309892722818
0.0428 0.21931544824751
0.0428 0.219321003772201
0.0428 0.219326559296893
0.0428 0.219332114821584
0.0428 0.219337670346276
0.0428 0.219343225870967
0.0428 0.219348781395659
0.0428 0.21935433692035
0.0428 0.219359892445042
0.0428 0.219365447969734
0.0428 0.219371003494425
0.0428 0.219376559019117
0.0428 0.219382114543808
0.0428 0.2193876700685
0.0428 0.219393225593191
0.0428 0.219398781117883
0.0428 0.219404336642574
0.0428 0.219409892167266
0.0428 0.219415447691957
0.0428 0.219421003216649
0.0428 0.21942655874134
0.0428 0.219432114266032
0.0428 0.219437669790723
0.0428 0.219443225315415
0.0428 0.219448780840106
0.0428 0.219454336364798
0.0428 0.21945989188949
0.0428 0.219465447414181
0.0428 0.219471002938873
0.0428 0.219476558463564
0.0428 0.219482113988256
0.0428 0.219487669512947
0.0428 0.219493225037639
0.0428 0.21949878056233
0.0428 0.219504336087022
0.0428 0.219509891611713
0.0428 0.219515447136405
0.0428 0.219521002661096
0.0428 0.219526558185788
0.0428 0.219532113710479
0.0428 0.219537669235171
0.0428 0.219543224759862
0.0428 0.219548780284554
0.0428 0.219554335809246
0.0428 0.219559891333937
0.0428 0.219565446858629
0.0428 0.21957100238332
0.0428 0.219576557908012
0.0428 0.219582113432703
0.0428 0.219587668957395
0.0428 0.219593224482086
0.0428 0.219598780006778
0.0428 0.219604335531469
0.0428 0.219609891056161
0.0428 0.219615446580852
0.0428 0.219621002105544
0.0428 0.219626557630235
0.0428 0.219632113154927
0.0428 0.219637668679618
0.0428 0.21964322420431
0.0428 0.219648779729002
0.0428 0.219654335253693
0.0428 0.219659890778385
0.0428 0.219665446303076
0.0428 0.219671001827768
0.0428 0.219676557352459
0.0428 0.219682112877151
0.0428 0.219687668401842
0.0428 0.219693223926534
0.0428 0.219698779451225
0.0428 0.219704334975917
0.0428 0.219709890500608
0.0428 0.2197154460253
0.0428 0.219721001549991
0.0428 0.219726557074683
0.0428 0.219732112599374
0.0428 0.219737668124066
0.0428 0.219743223648758
0.0428 0.219748779173449
0.0428 0.219754334698141
0.0428 0.219759890222832
0.0428 0.219765445747524
0.0428 0.219771001272215
0.0428 0.219776556796907
0.0428 0.219782112321598
0.0428 0.21978766784629
0.0428 0.219793223370981
0.0428 0.219798778895673
0.0428 0.219804334420364
0.0428 0.219809889945056
0.0428 0.219815445469747
0.0428 0.219821000994439
0.0428 0.21982655651913
0.0428 0.219832112043822
0.0428 0.219837667568514
0.0428 0.219843223093205
0.0428 0.219848778617897
0.0428 0.219854334142588
0.0428 0.21985988966728
0.0428 0.219865445191971
0.0428 0.219871000716663
0.0428 0.219876556241354
0.0428 0.219882111766046
0.0428 0.219887667290737
0.0428 0.219893222815429
0.0428 0.21989877834012
0.0428 0.219904333864812
0.0428 0.219909889389503
0.0428 0.219915444914195
0.0428 0.219921000438886
0.0428 0.219926555963578
0.0428 0.21993211148827
0.0428 0.219937667012961
0.0428 0.219943222537653
0.0428 0.219948778062344
0.0428 0.219954333587036
0.0428 0.219959889111727
0.0428 0.219965444636419
0.0428 0.21997100016111
0.0428 0.219976555685802
0.0428 0.219982111210493
0.0428 0.219987666735185
0.0428 0.219993222259876
0.0428 0.219998777784568
0.0428 0.220004333309259
0.0428 0.220009888833951
0.0428 0.220015444358642
0.0428 0.220020999883334
0.0428 0.220026555408026
0.0428 0.220032110932717
0.0428 0.220037666457409
0.0428 0.2200432219821
0.0428 0.220048777506792
0.0428 0.220054333031483
0.0428 0.220059888556175
0.0428 0.220065444080866
0.0428 0.220070999605558
0.0428 0.220076555130249
0.0428 0.220082110654941
0.0428 0.220087666179632
0.0428 0.220093221704324
0.0428 0.220098777229015
0.0428 0.220104332753707
0.0428 0.220109888278398
0.0428 0.22011544380309
0.0428 0.220120999327782
0.0428 0.220126554852473
0.0428 0.220132110377165
0.0428 0.220137665901856
0.0428 0.220143221426548
0.0428 0.220148776951239
0.0428 0.220154332475931
0.0428 0.220159888000622
0.0428 0.220165443525314
0.0428 0.220170999050005
0.0428 0.220176554574697
0.0428 0.220182110099388
0.0428 0.22018766562408
0.0428 0.220193221148771
0.0428 0.220198776673463
0.0428 0.220204332198154
0.0428 0.220209887722846
0.0428 0.220215443247538
0.0428 0.220220998772229
0.0428 0.220226554296921
0.0428 0.220232109821612
0.0428 0.220237665346304
0.0428 0.220243220870995
0.0428 0.220248776395687
0.0428 0.220254331920378
0.0428 0.22025988744507
0.0428 0.220265442969761
0.0428 0.220270998494453
0.0428 0.220276554019144
0.0428 0.220282109543836
0.0428 0.220287665068527
0.0428 0.220293220593219
0.0428 0.22029877611791
0.0428 0.220304331642602
0.0428 0.220309887167294
0.0428 0.220315442691985
0.0428 0.220320998216677
0.0428 0.220326553741368
0.0428 0.22033210926606
0.0428 0.220337664790751
0.0428 0.220343220315443
0.0428 0.220348775840134
0.0428 0.220354331364826
0.0428 0.220359886889517
0.0428 0.220365442414209
0.0428 0.2203709979389
0.0428 0.220376553463592
0.0428 0.220382108988283
0.0428 0.220387664512975
0.0428 0.220393220037666
0.0428 0.220398775562358
0.0428 0.22040433108705
0.0428 0.220409886611741
0.0428 0.220415442136433
0.0428 0.220420997661124
0.0428 0.220426553185816
0.0428 0.220432108710507
0.0428 0.220437664235199
0.0428 0.22044321975989
0.0428 0.220448775284582
0.0428 0.220454330809273
0.0428 0.220459886333965
0.0428 0.220465441858656
0.0428 0.220470997383348
0.0428 0.220476552908039
0.0428 0.220482108432731
0.0428 0.220487663957422
0.0428 0.220493219482114
0.0428 0.220498775006806
0.0428 0.220504330531497
0.0428 0.220509886056189
0.0428 0.22051544158088
0.0428 0.220520997105572
0.0428 0.220526552630263
0.0428 0.220532108154955
0.0428 0.220537663679646
0.0428 0.220543219204338
0.0428 0.220548774729029
0.0429 0.220554330253721
0.0429 0.220559885778412
0.0429 0.220565441303104
0.0429 0.220570996827795
0.0429 0.220576552352487
0.0429 0.220582107877178
0.0429 0.22058766340187
0.0429 0.220593218926562
0.0429 0.220598774451253
0.0429 0.220604329975945
0.0429 0.220609885500636
0.0429 0.220615441025328
0.0429 0.220620996550019
0.0429 0.220626552074711
0.0429 0.220632107599402
0.0429 0.220637663124094
0.0429 0.220643218648785
0.0429 0.220648774173477
0.0429 0.220654329698168
0.0429 0.22065988522286
0.0429 0.220665440747551
0.0429 0.220670996272243
0.0429 0.220676551796934
0.0429 0.220682107321626
0.0429 0.220687662846318
0.0429 0.220693218371009
0.0429 0.220698773895701
0.0429 0.220704329420392
0.0429 0.220709884945084
0.0429 0.220715440469775
0.0429 0.220720995994467
0.0429 0.220726551519158
0.0429 0.22073210704385
0.0429 0.220737662568541
0.0429 0.220743218093233
0.0429 0.220748773617924
0.0429 0.220754329142616
0.0429 0.220759884667307
0.0429 0.220765440191999
0.0429 0.22077099571669
0.0429 0.220776551241382
0.0429 0.220782106766074
0.0429 0.220787662290765
0.0429 0.220793217815457
0.0429 0.220798773340148
0.0429 0.22080432886484
0.0429 0.220809884389531
0.0429 0.220815439914223
0.0429 0.220820995438914
0.0429 0.220826550963606
0.0429 0.220832106488297
0.0429 0.220837662012989
0.0429 0.22084321753768
0.0429 0.220848773062372
0.0429 0.220854328587063
0.0429 0.220859884111755
0.0429 0.220865439636446
0.0429 0.220870995161138
0.0429 0.22087655068583
0.0429 0.220882106210521
0.0429 0.220887661735213
0.0429 0.220893217259904
0.0429 0.220898772784596
0.0429 0.220904328309287
0.0429 0.220909883833979
0.0429 0.22091543935867
0.0429 0.220920994883362
0.0429 0.220926550408053
0.0429 0.220932105932745
0.0429 0.220937661457436
0.0429 0.220943216982128
0.0429 0.220948772506819
0.0429 0.220954328031511
0.0429 0.220959883556202
0.0429 0.220965439080894
0.0429 0.220970994605586
0.0429 0.220976550130277
0.0429 0.220982105654969
0.0429 0.22098766117966
0.0429 0.220993216704352
0.0429 0.220998772229043
0.0429 0.221004327753735
0.0429 0.221009883278426
0.0429 0.221015438803118
0.0429 0.221020994327809
0.0429 0.221026549852501
0.0429 0.221032105377192
0.0429 0.221037660901884
0.0429 0.221043216426575
0.0429 0.221048771951267
0.0429 0.221054327475958
0.0429 0.22105988300065
0.0429 0.221065438525342
0.0429 0.221070994050033
0.0429 0.221076549574725
0.0429 0.221082105099416
0.0429 0.221087660624108
0.0429 0.221093216148799
0.0429 0.221098771673491
0.0429 0.221104327198182
0.0429 0.221109882722874
0.0429 0.221115438247565
0.0429 0.221120993772257
0.0429 0.221126549296948
0.0429 0.22113210482164
0.0429 0.221137660346331
0.0429 0.221143215871023
0.0429 0.221148771395715
0.0429 0.221154326920406
0.0429 0.221159882445098
0.0429 0.221165437969789
0.0429 0.221170993494481
0.0429 0.221176549019172
0.0429 0.221182104543864
0.0429 0.221187660068555
0.0429 0.221193215593247
0.0429 0.221198771117938
0.0429 0.22120432664263
0.0429 0.221209882167321
0.0429 0.221215437692013
0.0429 0.221220993216704
0.0429 0.221226548741396
0.0429 0.221232104266087
0.0429 0.221237659790779
0.0429 0.221243215315471
0.0429 0.221248770840162
0.0429 0.221254326364854
0.0429 0.221259881889545
0.0429 0.221265437414237
0.0429 0.221270992938928
0.0429 0.22127654846362
0.0429 0.221282103988311
0.0429 0.221287659513003
0.0429 0.221293215037694
0.0429 0.221298770562386
0.0429 0.221304326087077
0.0429 0.221309881611769
0.0429 0.22131543713646
0.0429 0.221320992661152
0.0429 0.221326548185843
0.0429 0.221332103710535
0.0429 0.221337659235226
0.0429 0.221343214759918
0.0429 0.22134877028461
0.0429 0.221354325809301
0.0429 0.221359881333993
0.0429 0.221365436858684
0.0429 0.221370992383376
0.0429 0.221376547908067
0.0429 0.221382103432759
0.0429 0.22138765895745
0.0429 0.221393214482142
0.0429 0.221398770006833
0.0429 0.221404325531525
0.0429 0.221409881056216
0.0429 0.221415436580908
0.0429 0.221420992105599
0.0429 0.221426547630291
0.0429 0.221432103154982
0.0429 0.221437658679674
0.0429 0.221443214204366
0.0429 0.221448769729057
0.0429 0.221454325253749
0.0429 0.22145988077844
0.0429 0.221465436303132
0.0429 0.221470991827823
0.0429 0.221476547352515
0.0429 0.221482102877206
0.0429 0.221487658401898
0.0429 0.221493213926589
0.0429 0.221498769451281
0.0429 0.221504324975972
0.0429 0.221509880500664
0.0429 0.221515436025355
0.0429 0.221520991550047
0.0429 0.221526547074738
0.0429 0.22153210259943
0.0429 0.221537658124122
0.0429 0.221543213648813
0.0429 0.221548769173505
0.0429 0.221554324698196
0.0429 0.221559880222888
0.0429 0.221565435747579
0.0429 0.221570991272271
0.0429 0.221576546796962
0.0429 0.221582102321654
0.0429 0.221587657846345
0.0429 0.221593213371037
0.0429 0.221598768895728
0.0429 0.22160432442042
0.0429 0.221609879945111
0.0429 0.221615435469803
0.0429 0.221620990994495
0.0429 0.221626546519186
0.0429 0.221632102043878
0.0429 0.221637657568569
0.0429 0.221643213093261
0.0429 0.221648768617952
0.0429 0.221654324142644
0.0429 0.221659879667335
0.0429 0.221665435192027
0.0429 0.221670990716718
0.0429 0.22167654624141
0.0429 0.221682101766101
0.0429 0.221687657290793
0.0429 0.221693212815484
0.0429 0.221698768340176
0.0429 0.221704323864867
0.0429 0.221709879389559
0.0429 0.22171543491425
0.0429 0.221720990438942
0.0429 0.221726545963634
0.0429 0.221732101488325
0.0429 0.221737657013017
0.0429 0.221743212537708
0.0429 0.2217487680624
0.0429 0.221754323587091
0.0429 0.221759879111783
0.0429 0.221765434636474
0.0429 0.221770990161166
0.0429 0.221776545685857
0.0429 0.221782101210549
0.0429 0.22178765673524
0.0429 0.221793212259932
0.0429 0.221798767784623
0.0429 0.221804323309315
0.0429 0.221809878834006
0.0429 0.221815434358698
0.0429 0.22182098988339
0.0429 0.221826545408081
0.0429 0.221832100932773
0.0429 0.221837656457464
0.0429 0.221843211982156
0.0429 0.221848767506847
0.0429 0.221854323031539
0.0429 0.22185987855623
0.0429 0.221865434080922
0.0429 0.221870989605613
0.0429 0.221876545130305
0.0429 0.221882100654996
0.0429 0.221887656179688
0.0429 0.221893211704379
0.0429 0.221898767229071
0.0429 0.221904322753762
0.0429 0.221909878278454
0.0429 0.221915433803146
0.0429 0.221920989327837
0.0429 0.221926544852529
0.0429 0.22193210037722
0.0429 0.221937655901912
0.0429 0.221943211426603
0.0429 0.221948766951295
0.0429 0.221954322475986
0.0429 0.221959878000678
0.0429 0.221965433525369
0.0429 0.221970989050061
0.0429 0.221976544574752
0.0429 0.221982100099444
0.0429 0.221987655624135
0.0429 0.221993211148827
0.0429 0.221998766673519
0.0429 0.22200432219821
0.0429 0.222009877722902
0.0429 0.222015433247593
0.0429 0.222020988772285
0.0429 0.222026544296976
0.0429 0.222032099821668
0.0429 0.222037655346359
0.0429 0.222043210871051
0.0429 0.222048766395742
0.0429 0.222054321920434
0.0429 0.222059877445125
0.0429 0.222065432969817
0.0429 0.222070988494508
0.0429 0.2220765440192
0.0429 0.222082099543891
0.0429 0.222087655068583
0.0429 0.222093210593274
0.0429 0.222098766117966
0.0429 0.222104321642658
0.0429 0.222109877167349
0.0429 0.222115432692041
0.0429 0.222120988216732
0.0429 0.222126543741424
0.0429 0.222132099266115
0.0429 0.222137654790807
0.0429 0.222143210315498
0.0429 0.22214876584019
0.0429 0.222154321364881
0.0429 0.222159876889573
0.0429 0.222165432414264
0.0429 0.222170987938956
0.0429 0.222176543463647
0.0429 0.222182098988339
0.0429 0.22218765451303
0.0429 0.222193210037722
0.0429 0.222198765562414
0.0429 0.222204321087105
0.0429 0.222209876611797
0.043 0.222215432136488
0.043 0.22222098766118
0.043 0.222226543185871
0.043 0.222232098710563
0.043 0.222237654235254
0.043 0.222243209759946
0.043 0.222248765284637
0.043 0.222254320809329
0.043 0.22225987633402
0.043 0.222265431858712
0.043 0.222270987383403
0.043 0.222276542908095
0.043 0.222282098432786
0.043 0.222287653957478
0.043 0.22229320948217
0.043 0.222298765006861
0.043 0.222304320531553
0.043 0.222309876056244
0.043 0.222315431580936
0.043 0.222320987105627
0.043 0.222326542630319
0.043 0.22233209815501
0.043 0.222337653679702
0.043 0.222343209204393
0.043 0.222348764729085
0.043 0.222354320253776
0.043 0.222359875778468
0.043 0.222365431303159
0.043 0.222370986827851
0.043 0.222376542352542
0.043 0.222382097877234
0.043 0.222387653401926
0.043 0.222393208926617
0.043 0.222398764451309
0.043 0.222404319976
0.043 0.222409875500692
0.043 0.222415431025383
0.043 0.222420986550075
0.043 0.222426542074766
0.043 0.222432097599458
0.043 0.222437653124149
0.043 0.222443208648841
0.043 0.222448764173532
0.043 0.222454319698224
0.043 0.222459875222915
0.043 0.222465430747607
0.043 0.222470986272299
0.043 0.22247654179699
0.043 0.222482097321682
0.043 0.222487652846373
0.043 0.222493208371065
0.043 0.222498763895756
0.043 0.222504319420448
0.043 0.222509874945139
0.043 0.222515430469831
0.043 0.222520985994522
0.043 0.222526541519214
0.043 0.222532097043905
0.043 0.222537652568597
0.043 0.222543208093288
0.043 0.22254876361798
0.043 0.222554319142671
0.043 0.222559874667363
0.043 0.222565430192055
0.043 0.222570985716746
0.043 0.222576541241438
0.043 0.222582096766129
0.043 0.222587652290821
0.043 0.222593207815512
0.043 0.222598763340204
0.043 0.222604318864895
0.043 0.222609874389587
0.043 0.222615429914278
0.043 0.22262098543897
0.043 0.222626540963661
0.043 0.222632096488353
0.043 0.222637652013044
0.043 0.222643207537736
0.043 0.222648763062427
0.043 0.222654318587119
0.043 0.222659874111811
0.043 0.222665429636502
0.043 0.222670985161194
0.043 0.222676540685885
0.043 0.222682096210577
0.043 0.222687651735268
0.043 0.22269320725996
0.043 0.222698762784651
0.043 0.222704318309343
0.043 0.222709873834034
0.043 0.222715429358726
0.043 0.222720984883417
0.043 0.222726540408109
0.043 0.2227320959328
0.043 0.222737651457492
0.043 0.222743206982183
0.043 0.222748762506875
0.043 0.222754318031567
0.043 0.222759873556258
0.043 0.22276542908095
0.043 0.222770984605641
0.043 0.222776540130333
0.043 0.222782095655024
0.043 0.222787651179716
0.043 0.222793206704407
0.043 0.222798762229099
0.043 0.22280431775379
0.043 0.222809873278482
0.043 0.222815428803173
0.043 0.222820984327865
0.043 0.222826539852556
0.043 0.222832095377248
0.043 0.222837650901939
0.043 0.222843206426631
0.043 0.222848761951322
0.043 0.222854317476014
0.043 0.222859873000706
0.043 0.222865428525397
0.043 0.222870984050089
0.043 0.22287653957478
0.043 0.222882095099472
0.043 0.222887650624163
0.043 0.222893206148855
0.043 0.222898761673546
0.043 0.222904317198238
0.043 0.222909872722929
0.043 0.222915428247621
0.043 0.222920983772312
0.043 0.222926539297004
0.043 0.222932094821695
0.043 0.222937650346387
0.043 0.222943205871079
0.043 0.22294876139577
0.043 0.222954316920462
0.043 0.222959872445153
0.043 0.222965427969845
0.043 0.222970983494536
0.043 0.222976539019228
0.043 0.222982094543919
0.043 0.222987650068611
0.043 0.222993205593302
0.043 0.222998761117994
0.043 0.223004316642685
0.043 0.223009872167377
0.043 0.223015427692068
0.043 0.22302098321676
0.043 0.223026538741451
0.043 0.223032094266143
0.043 0.223037649790835
0.043 0.223043205315526
0.043 0.223048760840218
0.043 0.223054316364909
0.043 0.223059871889601
0.043 0.223065427414292
0.043 0.223070982938984
0.043 0.223076538463675
0.043 0.223082093988367
0.043 0.223087649513058
0.043 0.22309320503775
0.043 0.223098760562441
0.043 0.223104316087133
0.043 0.223109871611824
0.043 0.223115427136516
0.043 0.223120982661207
0.043 0.223126538185899
0.043 0.223132093710591
0.043 0.223137649235282
0.043 0.223143204759974
0.043 0.223148760284665
0.043 0.223154315809357
0.043 0.223159871334048
0.043 0.22316542685874
0.043 0.223170982383431
0.043 0.223176537908123
0.043 0.223182093432814
0.043 0.223187648957506
0.043 0.223193204482197
0.043 0.223198760006889
0.043 0.22320431553158
0.043 0.223209871056272
0.043 0.223215426580963
0.043 0.223220982105655
0.043 0.223226537630346
0.043 0.223232093155038
0.043 0.22323764867973
0.043 0.223243204204421
0.043 0.223248759729113
0.043 0.223254315253804
0.043 0.223259870778496
0.043 0.223265426303187
0.043 0.223270981827879
0.043 0.22327653735257
0.043 0.223282092877262
0.043 0.223287648401953
0.043 0.223293203926645
0.043 0.223298759451336
0.043 0.223304314976028
0.043 0.223309870500719
0.043 0.223315426025411
0.043 0.223320981550102
0.043 0.223326537074794
0.043 0.223332092599486
0.043 0.223337648124177
0.043 0.223343203648869
0.043 0.22334875917356
0.043 0.223354314698252
0.043 0.223359870222943
0.043 0.223365425747635
0.043 0.223370981272326
0.043 0.223376536797018
0.043 0.223382092321709
0.043 0.223387647846401
0.043 0.223393203371092
0.043 0.223398758895784
0.043 0.223404314420475
0.043 0.223409869945167
0.043 0.223415425469859
0.043 0.22342098099455
0.043 0.223426536519242
0.043 0.223432092043933
0.043 0.223437647568625
0.043 0.223443203093316
0.043 0.223448758618008
0.043 0.223454314142699
0.043 0.223459869667391
0.043 0.223465425192082
0.043 0.223470980716774
0.043 0.223476536241465
0.043 0.223482091766157
0.043 0.223487647290848
0.043 0.22349320281554
0.043 0.223498758340231
0.043 0.223504313864923
0.043 0.223509869389615
0.043 0.223515424914306
0.043 0.223520980438998
0.043 0.223526535963689
0.043 0.223532091488381
0.043 0.223537647013072
0.043 0.223543202537764
0.043 0.223548758062455
0.043 0.223554313587147
0.043 0.223559869111838
0.043 0.22356542463653
0.043 0.223570980161221
0.043 0.223576535685913
0.043 0.223582091210604
0.043 0.223587646735296
0.043 0.223593202259987
0.043 0.223598757784679
0.043 0.223604313309371
0.043 0.223609868834062
0.043 0.223615424358754
0.043 0.223620979883445
0.043 0.223626535408137
0.043 0.223632090932828
0.043 0.22363764645752
0.043 0.223643201982211
0.043 0.223648757506903
0.043 0.223654313031594
0.043 0.223659868556286
0.043 0.223665424080977
0.043 0.223670979605669
0.043 0.22367653513036
0.043 0.223682090655052
0.043 0.223687646179743
0.043 0.223693201704435
0.043 0.223698757229127
0.043 0.223704312753818
0.043 0.22370986827851
0.043 0.223715423803201
0.043 0.223720979327893
0.043 0.223726534852584
0.043 0.223732090377276
0.043 0.223737645901967
0.043 0.223743201426659
0.043 0.22374875695135
0.043 0.223754312476042
0.043 0.223759868000733
0.043 0.223765423525425
0.043 0.223770979050116
0.043 0.223776534574808
0.043 0.223782090099499
0.043 0.223787645624191
0.043 0.223793201148883
0.0431 0.223798756673574
0.0431 0.223804312198266
0.0431 0.223809867722957
0.0431 0.223815423247649
0.0431 0.22382097877234
0.0431 0.223826534297032
0.0431 0.223832089821723
0.0431 0.223837645346415
0.0431 0.223843200871106
0.0431 0.223848756395798
0.0431 0.223854311920489
0.0431 0.223859867445181
0.0431 0.223865422969872
0.0431 0.223870978494564
0.0431 0.223876534019255
0.0431 0.223882089543947
0.0431 0.223887645068639
0.0431 0.22389320059333
0.0431 0.223898756118022
0.0431 0.223904311642713
0.0431 0.223909867167405
0.0431 0.223915422692096
0.0431 0.223920978216788
0.0431 0.223926533741479
0.0431 0.223932089266171
0.0431 0.223937644790862
0.0431 0.223943200315554
0.0431 0.223948755840245
0.0431 0.223954311364937
0.0431 0.223959866889628
0.0431 0.22396542241432
0.0431 0.223970977939011
0.0431 0.223976533463703
0.0431 0.223982088988395
0.0431 0.223987644513086
0.0431 0.223993200037778
0.0431 0.223998755562469
0.0431 0.224004311087161
0.0431 0.224009866611852
0.0431 0.224015422136544
0.0431 0.224020977661235
0.0431 0.224026533185927
0.0431 0.224032088710618
0.0431 0.22403764423531
0.0431 0.224043199760001
0.0431 0.224048755284693
0.0431 0.224054310809384
0.0431 0.224059866334076
0.0431 0.224065421858767
0.0431 0.224070977383459
0.0431 0.224076532908151
0.0431 0.224082088432842
0.0431 0.224087643957534
0.0431 0.224093199482225
0.0431 0.224098755006917
0.0431 0.224104310531608
0.0431 0.2241098660563
0.0431 0.224115421580991
0.0431 0.224120977105683
0.0431 0.224126532630374
0.0431 0.224132088155066
0.0431 0.224137643679757
0.0431 0.224143199204449
0.0431 0.22414875472914
0.0431 0.224154310253832
0.0431 0.224159865778523
0.0431 0.224165421303215
0.0431 0.224170976827907
0.0431 0.224176532352598
0.0431 0.22418208787729
0.0431 0.224187643401981
0.0431 0.224193198926673
0.0431 0.224198754451364
0.0431 0.224204309976056
0.0431 0.224209865500747
0.0431 0.224215421025439
0.0431 0.22422097655013
0.0431 0.224226532074822
0.0431 0.224232087599513
0.0431 0.224237643124205
0.0431 0.224243198648896
0.0431 0.224248754173588
0.0431 0.224254309698279
0.0431 0.224259865222971
0.0431 0.224265420747663
0.0431 0.224270976272354
0.0431 0.224276531797046
0.0431 0.224282087321737
0.0431 0.224287642846429
0.0431 0.22429319837112
0.0431 0.224298753895812
0.0431 0.224304309420503
0.0431 0.224309864945195
0.0431 0.224315420469886
0.0431 0.224320975994578
0.0431 0.224326531519269
0.0431 0.224332087043961
0.0431 0.224337642568652
0.0431 0.224343198093344
0.0431 0.224348753618035
0.0431 0.224354309142727
0.0431 0.224359864667419
0.0431 0.22436542019211
0.0431 0.224370975716802
0.0431 0.224376531241493
0.0431 0.224382086766185
0.0431 0.224387642290876
0.0431 0.224393197815568
0.0431 0.224398753340259
0.0431 0.224404308864951
0.0431 0.224409864389642
0.0431 0.224415419914334
0.0431 0.224420975439025
0.0431 0.224426530963717
0.0431 0.224432086488408
0.0431 0.2244376420131
0.0431 0.224443197537791
0.0431 0.224448753062483
0.0431 0.224454308587175
0.0431 0.224459864111866
0.0431 0.224465419636558
0.0431 0.224470975161249
0.0431 0.224476530685941
0.0431 0.224482086210632
0.0431 0.224487641735324
0.0431 0.224493197260015
0.0431 0.224498752784707
0.0431 0.224504308309398
0.0431 0.22450986383409
0.0431 0.224515419358781
0.0431 0.224520974883473
0.0431 0.224526530408164
0.0431 0.224532085932856
0.0431 0.224537641457547
0.0431 0.224543196982239
0.0431 0.224548752506931
0.0431 0.224554308031622
0.0431 0.224559863556314
0.0431 0.224565419081005
0.0431 0.224570974605697
0.0431 0.224576530130388
0.0431 0.22458208565508
0.0431 0.224587641179771
0.0431 0.224593196704463
0.0431 0.224598752229154
0.0431 0.224604307753846
0.0431 0.224609863278537
0.0431 0.224615418803229
0.0431 0.22462097432792
0.0431 0.224626529852612
0.0431 0.224632085377304
0.0431 0.224637640901995
0.0431 0.224643196426687
0.0431 0.224648751951378
0.0431 0.22465430747607
0.0431 0.224659863000761
0.0431 0.224665418525453
0.0431 0.224670974050144
0.0431 0.224676529574836
0.0431 0.224682085099527
0.0431 0.224687640624219
0.0431 0.22469319614891
0.0431 0.224698751673602
0.0431 0.224704307198293
0.0431 0.224709862722985
0.0431 0.224715418247676
0.0431 0.224720973772368
0.0431 0.224726529297059
0.0431 0.224732084821751
0.0431 0.224737640346443
0.0431 0.224743195871134
0.0431 0.224748751395826
0.0431 0.224754306920517
0.0431 0.224759862445209
0.0431 0.2247654179699
0.0431 0.224770973494592
0.0431 0.224776529019283
0.0431 0.224782084543975
0.0431 0.224787640068666
0.0431 0.224793195593358
0.0431 0.224798751118049
0.0431 0.224804306642741
0.0431 0.224809862167432
0.0431 0.224815417692124
0.0431 0.224820973216815
0.0431 0.224826528741507
0.0431 0.224832084266199
0.0431 0.22483763979089
0.0431 0.224843195315582
0.0431 0.224848750840273
0.0431 0.224854306364965
0.0431 0.224859861889656
0.0431 0.224865417414348
0.0431 0.224870972939039
0.0431 0.224876528463731
0.0431 0.224882083988422
0.0431 0.224887639513114
0.0431 0.224893195037805
0.0431 0.224898750562497
0.0431 0.224904306087188
0.0431 0.22490986161188
0.0431 0.224915417136571
0.0431 0.224920972661263
0.0431 0.224926528185955
0.0431 0.224932083710646
0.0431 0.224937639235338
0.0431 0.224943194760029
0.0431 0.224948750284721
0.0431 0.224954305809412
0.0431 0.224959861334104
0.0431 0.224965416858795
0.0431 0.224970972383487
0.0431 0.224976527908178
0.0431 0.22498208343287
0.0431 0.224987638957561
0.0431 0.224993194482253
0.0431 0.224998750006944
0.0431 0.225004305531636
0.0431 0.225009861056328
0.0431 0.225015416581019
0.0431 0.225020972105711
0.0431 0.225026527630402
0.0431 0.225032083155094
0.0431 0.225037638679785
0.0431 0.225043194204477
0.0431 0.225048749729168
0.0431 0.22505430525386
0.0431 0.225059860778551
0.0431 0.225065416303243
0.0431 0.225070971827934
0.0431 0.225076527352626
0.0431 0.225082082877317
0.0431 0.225087638402009
0.0431 0.2250931939267
0.0431 0.225098749451392
0.0431 0.225104304976083
0.0431 0.225109860500775
0.0431 0.225115416025467
0.0431 0.225120971550158
0.0431 0.22512652707485
0.0431 0.225132082599541
0.0431 0.225137638124233
0.0431 0.225143193648924
0.0431 0.225148749173616
0.0431 0.225154304698307
0.0431 0.225159860222999
0.0431 0.22516541574769
0.0431 0.225170971272382
0.0431 0.225176526797073
0.0431 0.225182082321765
0.0431 0.225187637846456
0.0431 0.225193193371148
0.0431 0.225198748895839
0.0431 0.225204304420531
0.0431 0.225209859945223
0.0431 0.225215415469914
0.0431 0.225220970994606
0.0431 0.225226526519297
0.0431 0.225232082043989
0.0431 0.22523763756868
0.0431 0.225243193093372
0.0431 0.225248748618063
0.0431 0.225254304142755
0.0432 0.225259859667446
0.0432 0.225265415192138
0.0432 0.225270970716829
0.0432 0.225276526241521
0.0432 0.225282081766212
0.0432 0.225287637290904
0.0432 0.225293192815595
0.0432 0.225298748340287
0.0432 0.225304303864979
0.0432 0.22530985938967
0.0432 0.225315414914362
0.0432 0.225320970439053
0.0432 0.225326525963745
0.0432 0.225332081488436
0.0432 0.225337637013128
0.0432 0.225343192537819
0.0432 0.225348748062511
0.0432 0.225354303587202
0.0432 0.225359859111894
0.0432 0.225365414636585
0.0432 0.225370970161277
0.0432 0.225376525685968
0.0432 0.22538208121066
0.0432 0.225387636735351
0.0432 0.225393192260043
0.0432 0.225398747784735
0.0432 0.225404303309426
0.0432 0.225409858834118
0.0432 0.225415414358809
0.0432 0.225420969883501
0.0432 0.225426525408192
0.0432 0.225432080932884
0.0432 0.225437636457575
0.0432 0.225443191982267
0.0432 0.225448747506958
0.0432 0.22545430303165
0.0432 0.225459858556341
0.0432 0.225465414081033
0.0432 0.225470969605724
0.0432 0.225476525130416
0.0432 0.225482080655107
0.0432 0.225487636179799
0.0432 0.225493191704491
0.0432 0.225498747229182
0.0432 0.225504302753874
0.0432 0.225509858278565
0.0432 0.225515413803257
0.0432 0.225520969327948
0.0432 0.22552652485264
0.0432 0.225532080377331
0.0432 0.225537635902023
0.0432 0.225543191426714
0.0432 0.225548746951406
0.0432 0.225554302476097
0.0432 0.225559858000789
0.0432 0.22556541352548
0.0432 0.225570969050172
0.0432 0.225576524574863
0.0432 0.225582080099555
0.0432 0.225587635624247
0.0432 0.225593191148938
0.0432 0.22559874667363
0.0432 0.225604302198321
0.0432 0.225609857723013
0.0432 0.225615413247704
0.0432 0.225620968772396
0.0432 0.225626524297087
0.0432 0.225632079821779
0.0432 0.22563763534647
0.0432 0.225643190871162
0.0432 0.225648746395853
0.0432 0.225654301920545
0.0432 0.225659857445236
0.0432 0.225665412969928
0.0432 0.225670968494619
0.0432 0.225676524019311
0.0432 0.225682079544003
0.0432 0.225687635068694
0.0432 0.225693190593386
0.0432 0.225698746118077
0.0432 0.225704301642769
0.0432 0.22570985716746
0.0432 0.225715412692152
0.0432 0.225720968216843
0.0432 0.225726523741535
0.0432 0.225732079266226
0.0432 0.225737634790918
0.0432 0.225743190315609
0.0432 0.225748745840301
0.0432 0.225754301364992
0.0432 0.225759856889684
0.0432 0.225765412414375
0.0432 0.225770967939067
0.0432 0.225776523463759
0.0432 0.22578207898845
0.0432 0.225787634513142
0.0432 0.225793190037833
0.0432 0.225798745562525
0.0432 0.225804301087216
0.0432 0.225809856611908
0.0432 0.225815412136599
0.0432 0.225820967661291
0.0432 0.225826523185982
0.0432 0.225832078710674
0.0432 0.225837634235365
0.0432 0.225843189760057
0.0432 0.225848745284748
0.0432 0.22585430080944
0.0432 0.225859856334131
0.0432 0.225865411858823
0.0432 0.225870967383515
0.0432 0.225876522908206
0.0432 0.225882078432898
0.0432 0.225887633957589
0.0432 0.225893189482281
0.0432 0.225898745006972
0.0432 0.225904300531664
0.0432 0.225909856056355
0.0432 0.225915411581047
0.0432 0.225920967105738
0.0432 0.22592652263043
0.0432 0.225932078155121
0.0432 0.225937633679813
0.0432 0.225943189204504
0.0432 0.225948744729196
0.0432 0.225954300253888
0.0432 0.225959855778579
0.0432 0.225965411303271
0.0432 0.225970966827962
0.0432 0.225976522352654
0.0432 0.225982077877345
0.0432 0.225987633402037
0.0432 0.225993188926728
0.0432 0.22599874445142
0.0432 0.226004299976111
0.0432 0.226009855500803
0.0432 0.226015411025494
0.0432 0.226020966550186
0.0432 0.226026522074877
0.0432 0.226032077599569
0.0432 0.22603763312426
0.0432 0.226043188648952
0.0432 0.226048744173644
0.0432 0.226054299698335
0.0432 0.226059855223027
0.0432 0.226065410747718
0.0432 0.22607096627241
0.0432 0.226076521797101
0.0432 0.226082077321793
0.0432 0.226087632846484
0.0432 0.226093188371176
0.0432 0.226098743895867
0.0432 0.226104299420559
0.0432 0.22610985494525
0.0432 0.226115410469942
0.0432 0.226120965994633
0.0432 0.226126521519325
0.0432 0.226132077044016
0.0432 0.226137632568708
0.0432 0.2261431880934
0.0432 0.226148743618091
0.0432 0.226154299142783
0.0432 0.226159854667474
0.0432 0.226165410192166
0.0432 0.226170965716857
0.0432 0.226176521241549
0.0432 0.22618207676624
0.0432 0.226187632290932
0.0432 0.226193187815623
0.0432 0.226198743340315
0.0432 0.226204298865006
0.0432 0.226209854389698
0.0432 0.226215409914389
0.0432 0.226220965439081
0.0432 0.226226520963772
0.0432 0.226232076488464
0.0432 0.226237632013155
0.0432 0.226243187537847
0.0432 0.226248743062539
0.0432 0.22625429858723
0.0432 0.226259854111922
0.0432 0.226265409636613
0.0432 0.226270965161305
0.0432 0.226276520685996
0.0432 0.226282076210688
0.0432 0.226287631735379
0.0432 0.226293187260071
0.0432 0.226298742784762
0.0432 0.226304298309454
0.0432 0.226309853834145
0.0432 0.226315409358837
0.0432 0.226320964883528
0.0432 0.22632652040822
0.0432 0.226332075932911
0.0432 0.226337631457603
0.0432 0.226343186982295
0.0432 0.226348742506986
0.0432 0.226354298031678
0.0432 0.226359853556369
0.0432 0.226365409081061
0.0432 0.226370964605752
0.0432 0.226376520130444
0.0432 0.226382075655135
0.0432 0.226387631179827
0.0432 0.226393186704518
0.0432 0.22639874222921
0.0432 0.226404297753901
0.0432 0.226409853278593
0.0432 0.226415408803284
0.0432 0.226420964327976
0.0432 0.226426519852668
0.0432 0.226432075377359
0.0432 0.226437630902051
0.0432 0.226443186426742
0.0432 0.226448741951434
0.0432 0.226454297476125
0.0432 0.226459853000817
0.0432 0.226465408525508
0.0432 0.2264709640502
0.0432 0.226476519574891
0.0432 0.226482075099583
0.0432 0.226487630624274
0.0432 0.226493186148966
0.0432 0.226498741673657
0.0432 0.226504297198349
0.0432 0.22650985272304
0.0432 0.226515408247732
0.0432 0.226520963772424
0.0432 0.226526519297115
0.0432 0.226532074821807
0.0432 0.226537630346498
0.0432 0.22654318587119
0.0432 0.226548741395881
0.0432 0.226554296920573
0.0432 0.226559852445264
0.0432 0.226565407969956
0.0432 0.226570963494647
0.0432 0.226576519019339
0.0432 0.22658207454403
0.0432 0.226587630068722
0.0432 0.226593185593413
0.0432 0.226598741118105
0.0432 0.226604296642796
0.0432 0.226609852167488
0.0432 0.226615407692179
0.0432 0.226620963216871
0.0432 0.226626518741563
0.0432 0.226632074266254
0.0432 0.226637629790946
0.0432 0.226643185315637
0.0432 0.226648740840329
0.0432 0.22665429636502
0.0432 0.226659851889712
0.0432 0.226665407414403
0.0432 0.226670962939095
0.0432 0.226676518463786
0.0432 0.226682073988478
0.0432 0.226687629513169
0.0432 0.226693185037861
0.0432 0.226698740562552
0.0432 0.226704296087244
0.0432 0.226709851611935
0.0432 0.226715407136627
0.0433 0.226720962661319
0.0433 0.22672651818601
0.0433 0.226732073710702
0.0433 0.226737629235393
0.0433 0.226743184760085
0.0433 0.226748740284776
0.0433 0.226754295809468
0.0433 0.226759851334159
0.0433 0.226765406858851
0.0433 0.226770962383542
0.0433 0.226776517908234
0.0433 0.226782073432925
0.0433 0.226787628957617
0.0433 0.226793184482308
0.0433 0.226798740007
0.0433 0.226804295531691
0.0433 0.226809851056383
0.0433 0.226815406581075
0.0433 0.226820962105766
0.0433 0.226826517630458
0.0433 0.226832073155149
0.0433 0.226837628679841
0.0433 0.226843184204532
0.0433 0.226848739729224
0.0433 0.226854295253915
0.0433 0.226859850778607
0.0433 0.226865406303298
0.0433 0.22687096182799
0.0433 0.226876517352681
0.0433 0.226882072877373
0.0433 0.226887628402064
0.0433 0.226893183926756
0.0433 0.226898739451448
0.0433 0.226904294976139
0.0433 0.226909850500831
0.0433 0.226915406025522
0.0433 0.226920961550214
0.0433 0.226926517074905
0.0433 0.226932072599597
0.0433 0.226937628124288
0.0433 0.22694318364898
0.0433 0.226948739173671
0.0433 0.226954294698363
0.0433 0.226959850223054
0.0433 0.226965405747746
0.0433 0.226970961272437
0.0433 0.226976516797129
0.0433 0.22698207232182
0.0433 0.226987627846512
0.0433 0.226993183371204
0.0433 0.226998738895895
0.0433 0.227004294420587
0.0433 0.227009849945278
0.0433 0.22701540546997
0.0433 0.227020960994661
0.0433 0.227026516519353
0.0433 0.227032072044044
0.0433 0.227037627568736
0.0433 0.227043183093427
0.0433 0.227048738618119
0.0433 0.22705429414281
0.0433 0.227059849667502
0.0433 0.227065405192193
0.0433 0.227070960716885
0.0433 0.227076516241576
0.0433 0.227082071766268
0.0433 0.22708762729096
0.0433 0.227093182815651
0.0433 0.227098738340343
0.0433 0.227104293865034
0.0433 0.227109849389726
0.0433 0.227115404914417
0.0433 0.227120960439109
0.0433 0.2271265159638
0.0433 0.227132071488492
0.0433 0.227137627013183
0.0433 0.227143182537875
0.0433 0.227148738062566
0.0433 0.227154293587258
0.0433 0.227159849111949
0.0433 0.227165404636641
0.0433 0.227170960161332
0.0433 0.227176515686024
0.0433 0.227182071210715
0.0433 0.227187626735407
0.0433 0.227193182260099
0.0433 0.22719873778479
0.0433 0.227204293309482
0.0433 0.227209848834173
0.0433 0.227215404358865
0.0433 0.227220959883556
0.0433 0.227226515408248
0.0433 0.227232070932939
0.0433 0.227237626457631
0.0433 0.227243181982322
0.0433 0.227248737507014
0.0433 0.227254293031705
0.0433 0.227259848556397
0.0433 0.227265404081088
0.0433 0.22727095960578
0.0433 0.227276515130471
0.0433 0.227282070655163
0.0433 0.227287626179855
0.0433 0.227293181704546
0.0433 0.227298737229238
0.0433 0.227304292753929
0.0433 0.227309848278621
0.0433 0.227315403803312
0.0433 0.227320959328004
0.0433 0.227326514852695
0.0433 0.227332070377387
0.0433 0.227337625902078
0.0433 0.22734318142677
0.0433 0.227348736951461
0.0433 0.227354292476153
0.0433 0.227359848000844
0.0433 0.227365403525536
0.0433 0.227370959050228
0.0433 0.227376514574919
0.0433 0.227382070099611
0.0433 0.227387625624302
0.0433 0.227393181148994
0.0433 0.227398736673685
0.0433 0.227404292198377
0.0433 0.227409847723068
0.0433 0.22741540324776
0.0433 0.227420958772451
0.0433 0.227426514297143
0.0433 0.227432069821834
0.0433 0.227437625346526
0.0433 0.227443180871217
0.0433 0.227448736395909
0.0433 0.2274542919206
0.0433 0.227459847445292
0.0433 0.227465402969984
0.0433 0.227470958494675
0.0433 0.227476514019367
0.0433 0.227482069544058
0.0433 0.22748762506875
0.0433 0.227493180593441
0.0433 0.227498736118133
0.0433 0.227504291642824
0.0433 0.227509847167516
0.0433 0.227515402692207
0.0433 0.227520958216899
0.0433 0.22752651374159
0.0433 0.227532069266282
0.0433 0.227537624790973
0.0433 0.227543180315665
0.0433 0.227548735840356
0.0433 0.227554291365048
0.0433 0.22755984688974
0.0433 0.227565402414431
0.0433 0.227570957939123
0.0433 0.227576513463814
0.0433 0.227582068988506
0.0433 0.227587624513197
0.0433 0.227593180037889
0.0433 0.22759873556258
0.0433 0.227604291087272
0.0433 0.227609846611963
0.0433 0.227615402136655
0.0433 0.227620957661346
0.0433 0.227626513186038
0.0433 0.227632068710729
0.0433 0.227637624235421
0.0433 0.227643179760112
0.0433 0.227648735284804
0.0433 0.227654290809496
0.0433 0.227659846334187
0.0433 0.227665401858879
0.0433 0.22767095738357
0.0433 0.227676512908262
0.0433 0.227682068432953
0.0433 0.227687623957645
0.0433 0.227693179482336
0.0433 0.227698735007028
0.0433 0.227704290531719
0.0433 0.227709846056411
0.0433 0.227715401581102
0.0433 0.227720957105794
0.0433 0.227726512630485
0.0433 0.227732068155177
0.0433 0.227737623679868
0.0433 0.22774317920456
0.0433 0.227748734729252
0.0433 0.227754290253943
0.0433 0.227759845778635
0.0433 0.227765401303326
0.0433 0.227770956828018
0.0433 0.227776512352709
0.0433 0.227782067877401
0.0433 0.227787623402092
0.0433 0.227793178926784
0.0433 0.227798734451475
0.0433 0.227804289976167
0.0433 0.227809845500858
0.0433 0.22781540102555
0.0433 0.227820956550241
0.0433 0.227826512074933
0.0433 0.227832067599624
0.0433 0.227837623124316
0.0433 0.227843178649008
0.0433 0.227848734173699
0.0433 0.227854289698391
0.0433 0.227859845223082
0.0433 0.227865400747774
0.0433 0.227870956272465
0.0433 0.227876511797157
0.0433 0.227882067321848
0.0433 0.22788762284654
0.0433 0.227893178371231
0.0433 0.227898733895923
0.0433 0.227904289420614
0.0433 0.227909844945306
0.0433 0.227915400469997
0.0433 0.227920955994689
0.0433 0.22792651151938
0.0433 0.227932067044072
0.0433 0.227937622568764
0.0433 0.227943178093455
0.0433 0.227948733618147
0.0433 0.227954289142838
0.0433 0.22795984466753
0.0433 0.227965400192221
0.0433 0.227970955716913
0.0433 0.227976511241604
0.0433 0.227982066766296
0.0433 0.227987622290987
0.0433 0.227993177815679
0.0433 0.22799873334037
0.0433 0.228004288865062
0.0433 0.228009844389753
0.0433 0.228015399914445
0.0433 0.228020955439136
0.0433 0.228026510963828
0.0433 0.22803206648852
0.0433 0.228037622013211
0.0433 0.228043177537903
0.0433 0.228048733062594
0.0433 0.228054288587286
0.0433 0.228059844111977
0.0433 0.228065399636669
0.0433 0.22807095516136
0.0433 0.228076510686052
0.0433 0.228082066210743
0.0433 0.228087621735435
0.0433 0.228093177260126
0.0433 0.228098732784818
0.0433 0.228104288309509
0.0433 0.228109843834201
0.0433 0.228115399358892
0.0433 0.228120954883584
0.0433 0.228126510408276
0.0433 0.228132065932967
0.0433 0.228137621457659
0.0433 0.22814317698235
0.0433 0.228148732507042
0.0433 0.228154288031733
0.0433 0.228159843556425
0.0433 0.228165399081116
0.0433 0.228170954605808
0.0433 0.228176510130499
0.0433 0.228182065655191
0.0433 0.228187621179882
0.0433 0.228193176704574
0.0434 0.228198732229265
0.0434 0.228204287753957
0.0434 0.228209843278648
0.0434 0.22821539880334
0.0434 0.228220954328032
0.0434 0.228226509852723
0.0434 0.228232065377415
0.0434 0.228237620902106
0.0434 0.228243176426798
0.0434 0.228248731951489
0.0434 0.228254287476181
0.0434 0.228259843000872
0.0434 0.228265398525564
0.0434 0.228270954050255
0.0434 0.228276509574947
0.0434 0.228282065099638
0.0434 0.22828762062433
0.0434 0.228293176149021
0.0434 0.228298731673713
0.0434 0.228304287198404
0.0434 0.228309842723096
0.0434 0.228315398247788
0.0434 0.228320953772479
0.0434 0.228326509297171
0.0434 0.228332064821862
0.0434 0.228337620346554
0.0434 0.228343175871245
0.0434 0.228348731395937
0.0434 0.228354286920628
0.0434 0.22835984244532
0.0434 0.228365397970011
0.0434 0.228370953494703
0.0434 0.228376509019394
0.0434 0.228382064544086
0.0434 0.228387620068777
0.0434 0.228393175593469
0.0434 0.22839873111816
0.0434 0.228404286642852
0.0434 0.228409842167544
0.0434 0.228415397692235
0.0434 0.228420953216927
0.0434 0.228426508741618
0.0434 0.22843206426631
0.0434 0.228437619791001
0.0434 0.228443175315693
0.0434 0.228448730840384
0.0434 0.228454286365076
0.0434 0.228459841889767
0.0434 0.228465397414459
0.0434 0.22847095293915
0.0434 0.228476508463842
0.0434 0.228482063988533
0.0434 0.228487619513225
0.0434 0.228493175037916
0.0434 0.228498730562608
0.0434 0.2285042860873
0.0434 0.228509841611991
0.0434 0.228515397136683
0.0434 0.228520952661374
0.0434 0.228526508186066
0.0434 0.228532063710757
0.0434 0.228537619235449
0.0434 0.22854317476014
0.0434 0.228548730284832
0.0434 0.228554285809523
0.0434 0.228559841334215
0.0434 0.228565396858906
0.0434 0.228570952383598
0.0434 0.228576507908289
0.0434 0.228582063432981
0.0434 0.228587618957672
0.0434 0.228593174482364
0.0434 0.228598730007056
0.0434 0.228604285531747
0.0434 0.228609841056439
0.0434 0.22861539658113
0.0434 0.228620952105822
0.0434 0.228626507630513
0.0434 0.228632063155205
0.0434 0.228637618679896
0.0434 0.228643174204588
0.0434 0.228648729729279
0.0434 0.228654285253971
0.0434 0.228659840778662
0.0434 0.228665396303354
0.0434 0.228670951828045
0.0434 0.228676507352737
0.0434 0.228682062877428
0.0434 0.22868761840212
0.0434 0.228693173926812
0.0434 0.228698729451503
0.0434 0.228704284976195
0.0434 0.228709840500886
0.0434 0.228715396025578
0.0434 0.228720951550269
0.0434 0.228726507074961
0.0434 0.228732062599652
0.0434 0.228737618124344
0.0434 0.228743173649035
0.0434 0.228748729173727
0.0434 0.228754284698418
0.0434 0.22875984022311
0.0434 0.228765395747801
0.0434 0.228770951272493
0.0434 0.228776506797184
0.0434 0.228782062321876
0.0434 0.228787617846568
0.0434 0.228793173371259
0.0434 0.228798728895951
0.0434 0.228804284420642
0.0434 0.228809839945334
0.0434 0.228815395470025
0.0434 0.228820950994717
0.0434 0.228826506519408
0.0434 0.2288320620441
0.0434 0.228837617568791
0.0434 0.228843173093483
0.0434 0.228848728618174
0.0434 0.228854284142866
0.0434 0.228859839667557
0.0434 0.228865395192249
0.0434 0.22887095071694
0.0434 0.228876506241632
0.0434 0.228882061766324
0.0434 0.228887617291015
0.0434 0.228893172815707
0.0434 0.228898728340398
0.0434 0.22890428386509
0.0434 0.228909839389781
0.0434 0.228915394914473
0.0434 0.228920950439164
0.0434 0.228926505963856
0.0434 0.228932061488547
0.0434 0.228937617013239
0.0434 0.22894317253793
0.0434 0.228948728062622
0.0434 0.228954283587313
0.0434 0.228959839112005
0.0434 0.228965394636696
0.0434 0.228970950161388
0.0434 0.22897650568608
0.0434 0.228982061210771
0.0434 0.228987616735463
0.0434 0.228993172260154
0.0434 0.228998727784846
0.0434 0.229004283309537
0.0434 0.229009838834229
0.0434 0.22901539435892
0.0434 0.229020949883612
0.0434 0.229026505408303
0.0434 0.229032060932995
0.0434 0.229037616457686
0.0434 0.229043171982378
0.0434 0.229048727507069
0.0434 0.229054283031761
0.0434 0.229059838556452
0.0434 0.229065394081144
0.0434 0.229070949605836
0.0434 0.229076505130527
0.0434 0.229082060655219
0.0434 0.22908761617991
0.0434 0.229093171704602
0.0434 0.229098727229293
0.0434 0.229104282753985
0.0434 0.229109838278676
0.0434 0.229115393803368
0.0434 0.229120949328059
0.0434 0.229126504852751
0.0434 0.229132060377442
0.0434 0.229137615902134
0.0434 0.229143171426825
0.0434 0.229148726951517
0.0434 0.229154282476208
0.0434 0.2291598380009
0.0434 0.229165393525592
0.0434 0.229170949050283
0.0434 0.229176504574975
0.0434 0.229182060099666
0.0434 0.229187615624358
0.0434 0.229193171149049
0.0434 0.229198726673741
0.0434 0.229204282198432
0.0434 0.229209837723124
0.0434 0.229215393247815
0.0434 0.229220948772507
0.0434 0.229226504297198
0.0434 0.22923205982189
0.0434 0.229237615346581
0.0434 0.229243170871273
0.0434 0.229248726395964
0.0434 0.229254281920656
0.0434 0.229259837445348
0.0434 0.229265392970039
0.0434 0.229270948494731
0.0434 0.229276504019422
0.0434 0.229282059544114
0.0434 0.229287615068805
0.0434 0.229293170593497
0.0434 0.229298726118188
0.0434 0.22930428164288
0.0434 0.229309837167571
0.0434 0.229315392692263
0.0434 0.229320948216954
0.0434 0.229326503741646
0.0434 0.229332059266337
0.0434 0.229337614791029
0.0434 0.22934317031572
0.0434 0.229348725840412
0.0434 0.229354281365104
0.0434 0.229359836889795
0.0434 0.229365392414487
0.0434 0.229370947939178
0.0434 0.22937650346387
0.0434 0.229382058988561
0.0434 0.229387614513253
0.0434 0.229393170037944
0.0434 0.229398725562636
0.0434 0.229404281087327
0.0434 0.229409836612019
0.0434 0.22941539213671
0.0434 0.229420947661402
0.0434 0.229426503186093
0.0434 0.229432058710785
0.0434 0.229437614235477
0.0434 0.229443169760168
0.0434 0.22944872528486
0.0434 0.229454280809551
0.0434 0.229459836334243
0.0434 0.229465391858934
0.0434 0.229470947383626
0.0434 0.229476502908317
0.0434 0.229482058433009
0.0434 0.2294876139577
0.0434 0.229493169482392
0.0434 0.229498725007083
0.0434 0.229504280531775
0.0434 0.229509836056466
0.0434 0.229515391581158
0.0434 0.229520947105849
0.0434 0.229526502630541
0.0434 0.229532058155233
0.0434 0.229537613679924
0.0435 0.229543169204616
0.0435 0.229548724729307
0.0435 0.229554280253999
0.0435 0.22955983577869
0.0435 0.229565391303382
0.0435 0.229570946828073
0.0435 0.229576502352765
0.0435 0.229582057877456
0.0435 0.229587613402148
0.0435 0.229593168926839
0.0435 0.229598724451531
0.0435 0.229604279976222
0.0435 0.229609835500914
0.0435 0.229615391025605
0.0435 0.229620946550297
0.0435 0.229626502074988
0.0435 0.22963205759968
0.0435 0.229637613124372
0.0435 0.229643168649063
0.0435 0.229648724173755
0.0435 0.229654279698446
0.0435 0.229659835223138
0.0435 0.229665390747829
0.0435 0.229670946272521
0.0435 0.229676501797212
0.0435 0.229682057321904
0.0435 0.229687612846595
0.0435 0.229693168371287
0.0435 0.229698723895978
0.0435 0.22970427942067
0.0435 0.229709834945361
0.0435 0.229715390470053
0.0435 0.229720945994744
0.0435 0.229726501519436
0.0435 0.229732057044128
0.0435 0.229737612568819
0.0435 0.229743168093511
0.0435 0.229748723618202
0.0435 0.229754279142894
0.0435 0.229759834667585
0.0435 0.229765390192277
0.0435 0.229770945716968
0.0435 0.22977650124166
0.0435 0.229782056766351
0.0435 0.229787612291043
0.0435 0.229793167815734
0.0435 0.229798723340426
0.0435 0.229804278865117
0.0435 0.229809834389809
0.0435 0.2298153899145
0.0435 0.229820945439192
0.0435 0.229826500963884
0.0435 0.229832056488575
0.0435 0.229837612013267
0.0435 0.229843167537958
0.0435 0.22984872306265
0.0435 0.229854278587341
0.0435 0.229859834112033
0.0435 0.229865389636724
0.0435 0.229870945161416
0.0435 0.229876500686107
0.0435 0.229882056210799
0.0435 0.22988761173549
0.0435 0.229893167260182
0.0435 0.229898722784873
0.0435 0.229904278309565
0.0435 0.229909833834257
0.0435 0.229915389358948
0.0435 0.22992094488364
0.0435 0.229926500408331
0.0435 0.229932055933023
0.0435 0.229937611457714
0.0435 0.229943166982406
0.0435 0.229948722507097
0.0435 0.229954278031789
0.0435 0.22995983355648
0.0435 0.229965389081172
0.0435 0.229970944605863
0.0435 0.229976500130555
0.0435 0.229982055655246
0.0435 0.229987611179938
0.0435 0.229993166704629
0.0435 0.229998722229321
0.0435 0.230004277754012
0.0435 0.230009833278704
0.0435 0.230015388803396
0.0435 0.230020944328087
0.0435 0.230026499852779
0.0435 0.23003205537747
0.0435 0.230037610902162
0.0435 0.230043166426853
0.0435 0.230048721951545
0.0435 0.230054277476236
0.0435 0.230059833000928
0.0435 0.230065388525619
0.0435 0.230070944050311
0.0435 0.230076499575002
0.0435 0.230082055099694
0.0435 0.230087610624385
0.0435 0.230093166149077
0.0435 0.230098721673768
0.0435 0.23010427719846
0.0435 0.230109832723152
0.0435 0.230115388247843
0.0435 0.230120943772535
0.0435 0.230126499297226
0.0435 0.230132054821918
0.0435 0.230137610346609
0.0435 0.230143165871301
0.0435 0.230148721395992
0.0435 0.230154276920684
0.0435 0.230159832445375
0.0435 0.230165387970067
0.0435 0.230170943494758
0.0435 0.23017649901945
0.0435 0.230182054544141
0.0435 0.230187610068833
0.0435 0.230193165593524
0.0435 0.230198721118216
0.0435 0.230204276642908
0.0435 0.230209832167599
0.0435 0.230215387692291
0.0435 0.230220943216982
0.0435 0.230226498741674
0.0435 0.230232054266365
0.0435 0.230237609791057
0.0435 0.230243165315748
0.0435 0.23024872084044
0.0435 0.230254276365131
0.0435 0.230259831889823
0.0435 0.230265387414514
0.0435 0.230270942939206
0.0435 0.230276498463897
0.0435 0.230282053988589
0.0435 0.23028760951328
0.0435 0.230293165037972
0.0435 0.230298720562664
0.0435 0.230304276087355
0.0435 0.230309831612047
0.0435 0.230315387136738
0.0435 0.23032094266143
0.0435 0.230326498186121
0.0435 0.230332053710813
0.0435 0.230337609235504
0.0435 0.230343164760196
0.0435 0.230348720284887
0.0435 0.230354275809579
0.0435 0.23035983133427
0.0435 0.230365386858962
0.0435 0.230370942383653
0.0435 0.230376497908345
0.0435 0.230382053433036
0.0435 0.230387608957728
0.0435 0.23039316448242
0.0435 0.230398720007111
0.0435 0.230404275531803
0.0435 0.230409831056494
0.0435 0.230415386581186
0.0435 0.230420942105877
0.0435 0.230426497630569
0.0435 0.23043205315526
0.0435 0.230437608679952
0.0435 0.230443164204643
0.0435 0.230448719729335
0.0435 0.230454275254026
0.0435 0.230459830778718
0.0435 0.230465386303409
0.0435 0.230470941828101
0.0435 0.230476497352792
0.0435 0.230482052877484
0.0435 0.230487608402176
0.0435 0.230493163926867
0.0435 0.230498719451559
0.0435 0.23050427497625
0.0435 0.230509830500942
0.0435 0.230515386025633
0.0435 0.230520941550325
0.0435 0.230526497075016
0.0435 0.230532052599708
0.0435 0.230537608124399
0.0435 0.230543163649091
0.0435 0.230548719173782
0.0435 0.230554274698474
0.0435 0.230559830223165
0.0435 0.230565385747857
0.0435 0.230570941272548
0.0435 0.23057649679724
0.0435 0.230582052321932
0.0435 0.230587607846623
0.0435 0.230593163371315
0.0435 0.230598718896006
0.0435 0.230604274420698
0.0435 0.230609829945389
0.0435 0.230615385470081
0.0435 0.230620940994772
0.0435 0.230626496519464
0.0435 0.230632052044155
0.0435 0.230637607568847
0.0435 0.230643163093538
0.0435 0.23064871861823
0.0435 0.230654274142921
0.0435 0.230659829667613
0.0435 0.230665385192304
0.0435 0.230670940716996
0.0435 0.230676496241688
0.0435 0.230682051766379
0.0435 0.230687607291071
0.0435 0.230693162815762
0.0435 0.230698718340454
0.0435 0.230704273865145
0.0435 0.230709829389837
0.0435 0.230715384914528
0.0435 0.23072094043922
0.0435 0.230726495963911
0.0435 0.230732051488603
0.0435 0.230737607013294
0.0435 0.230743162537986
0.0435 0.230748718062677
0.0435 0.230754273587369
0.0435 0.230759829112061
0.0435 0.230765384636752
0.0435 0.230770940161444
0.0435 0.230776495686135
0.0435 0.230782051210827
0.0435 0.230787606735518
0.0435 0.23079316226021
0.0435 0.230798717784901
0.0435 0.230804273309593
0.0435 0.230809828834284
0.0435 0.230815384358976
0.0435 0.230820939883667
0.0435 0.230826495408359
0.0435 0.23083205093305
0.0435 0.230837606457742
0.0435 0.230843161982433
0.0435 0.230848717507125
0.0435 0.230854273031817
0.0435 0.230859828556508
0.0435 0.2308653840812
0.0435 0.230870939605891
0.0435 0.230876495130583
0.0435 0.230882050655274
0.0435 0.230887606179966
0.0435 0.230893161704657
0.0435 0.230898717229349
0.0435 0.23090427275404
0.0435 0.230909828278732
0.0435 0.230915383803423
0.0435 0.230920939328115
0.0435 0.230926494852806
0.0435 0.230932050377498
0.0436 0.230937605902189
0.0436 0.230943161426881
0.0436 0.230948716951573
0.0436 0.230954272476264
0.0436 0.230959828000956
0.0436 0.230965383525647
0.0436 0.230970939050339
0.0436 0.23097649457503
0.0436 0.230982050099722
0.0436 0.230987605624413
0.0436 0.230993161149105
0.0436 0.230998716673796
0.0436 0.231004272198488
0.0436 0.231009827723179
0.0436 0.231015383247871
0.0436 0.231020938772562
0.0436 0.231026494297254
0.0436 0.231032049821945
0.0436 0.231037605346637
0.0436 0.231043160871329
0.0436 0.23104871639602
0.0436 0.231054271920712
0.0436 0.231059827445403
0.0436 0.231065382970095
0.0436 0.231070938494786
0.0436 0.231076494019478
0.0436 0.231082049544169
0.0436 0.231087605068861
0.0436 0.231093160593552
0.0436 0.231098716118244
0.0436 0.231104271642935
0.0436 0.231109827167627
0.0436 0.231115382692318
0.0436 0.23112093821701
0.0436 0.231126493741701
0.0436 0.231132049266393
0.0436 0.231137604791084
0.0436 0.231143160315776
0.0436 0.231148715840468
0.0436 0.231154271365159
0.0436 0.231159826889851
0.0436 0.231165382414542
0.0436 0.231170937939234
0.0436 0.231176493463925
0.0436 0.231182048988617
0.0436 0.231187604513308
0.0436 0.231193160038
0.0436 0.231198715562691
0.0436 0.231204271087383
0.0436 0.231209826612074
0.0436 0.231215382136766
0.0436 0.231220937661457
0.0436 0.231226493186149
0.0436 0.231232048710841
0.0436 0.231237604235532
0.0436 0.231243159760224
0.0436 0.231248715284915
0.0436 0.231254270809607
0.0436 0.231259826334298
0.0436 0.23126538185899
0.0436 0.231270937383681
0.0436 0.231276492908373
0.0436 0.231282048433064
0.0436 0.231287603957756
0.0436 0.231293159482447
0.0436 0.231298715007139
0.0436 0.23130427053183
0.0436 0.231309826056522
0.0436 0.231315381581213
0.0436 0.231320937105905
0.0436 0.231326492630597
0.0436 0.231332048155288
0.0436 0.23133760367998
0.0436 0.231343159204671
0.0436 0.231348714729363
0.0436 0.231354270254054
0.0436 0.231359825778746
0.0436 0.231365381303437
0.0436 0.231370936828129
0.0436 0.23137649235282
0.0436 0.231382047877512
0.0436 0.231387603402203
0.0436 0.231393158926895
0.0436 0.231398714451586
0.0436 0.231404269976278
0.0436 0.231409825500969
0.0436 0.231415381025661
0.0436 0.231420936550353
0.0436 0.231426492075044
0.0436 0.231432047599736
0.0436 0.231437603124427
0.0436 0.231443158649119
0.0436 0.23144871417381
0.0436 0.231454269698502
0.0436 0.231459825223193
0.0436 0.231465380747885
0.0436 0.231470936272576
0.0436 0.231476491797268
0.0436 0.231482047321959
0.0436 0.231487602846651
0.0436 0.231493158371342
0.0436 0.231498713896034
0.0436 0.231504269420725
0.0436 0.231509824945417
0.0436 0.231515380470109
0.0436 0.2315209359948
0.0436 0.231526491519492
0.0436 0.231532047044183
0.0436 0.231537602568875
0.0436 0.231543158093566
0.0436 0.231548713618258
0.0436 0.231554269142949
0.0436 0.231559824667641
0.0436 0.231565380192332
0.0436 0.231570935717024
0.0436 0.231576491241715
0.0436 0.231582046766407
0.0436 0.231587602291098
0.0436 0.23159315781579
0.0436 0.231598713340481
0.0436 0.231604268865173
0.0436 0.231609824389864
0.0436 0.231615379914556
0.0436 0.231620935439248
0.0436 0.231626490963939
0.0436 0.231632046488631
0.0436 0.231637602013322
0.0436 0.231643157538014
0.0436 0.231648713062705
0.0436 0.231654268587397
0.0436 0.231659824112088
0.0436 0.23166537963678
0.0436 0.231670935161471
0.0436 0.231676490686163
0.0436 0.231682046210854
0.0436 0.231687601735546
0.0436 0.231693157260237
0.0436 0.231698712784929
0.0436 0.231704268309621
0.0436 0.231709823834312
0.0436 0.231715379359004
0.0436 0.231720934883695
0.0436 0.231726490408387
0.0436 0.231732045933078
0.0436 0.23173760145777
0.0436 0.231743156982461
0.0436 0.231748712507153
0.0436 0.231754268031844
0.0436 0.231759823556536
0.0436 0.231765379081227
0.0436 0.231770934605919
0.0436 0.23177649013061
0.0436 0.231782045655302
0.0436 0.231787601179993
0.0436 0.231793156704685
0.0436 0.231798712229377
0.0436 0.231804267754068
0.0436 0.23180982327876
0.0436 0.231815378803451
0.0436 0.231820934328143
0.0436 0.231826489852834
0.0436 0.231832045377526
0.0436 0.231837600902217
0.0436 0.231843156426909
0.0436 0.2318487119516
0.0436 0.231854267476292
0.0436 0.231859823000983
0.0436 0.231865378525675
0.0436 0.231870934050366
0.0436 0.231876489575058
0.0436 0.231882045099749
0.0436 0.231887600624441
0.0436 0.231893156149133
0.0436 0.231898711673824
0.0436 0.231904267198516
0.0436 0.231909822723207
0.0436 0.231915378247899
0.0436 0.23192093377259
0.0436 0.231926489297282
0.0436 0.231932044821973
0.0436 0.231937600346665
0.0436 0.231943155871356
0.0436 0.231948711396048
0.0436 0.231954266920739
0.0436 0.231959822445431
0.0436 0.231965377970122
0.0436 0.231970933494814
0.0436 0.231976489019505
0.0436 0.231982044544197
0.0436 0.231987600068889
0.0436 0.23199315559358
0.0436 0.231998711118272
0.0436 0.232004266642963
0.0436 0.232009822167655
0.0436 0.232015377692346
0.0436 0.232020933217038
0.0436 0.232026488741729
0.0436 0.232032044266421
0.0436 0.232037599791112
0.0436 0.232043155315804
0.0436 0.232048710840495
0.0436 0.232054266365187
0.0436 0.232059821889878
0.0436 0.23206537741457
0.0436 0.232070932939261
0.0436 0.232076488463953
0.0436 0.232082043988645
0.0436 0.232087599513336
0.0436 0.232093155038028
0.0436 0.232098710562719
0.0436 0.232104266087411
0.0436 0.232109821612102
0.0436 0.232115377136794
0.0436 0.232120932661485
0.0436 0.232126488186177
0.0436 0.232132043710868
0.0436 0.23213759923556
0.0436 0.232143154760251
0.0436 0.232148710284943
0.0436 0.232154265809634
0.0436 0.232159821334326
0.0436 0.232165376859017
0.0436 0.232170932383709
0.0436 0.232176487908401
0.0436 0.232182043433092
0.0436 0.232187598957784
0.0436 0.232193154482475
0.0436 0.232198710007167
0.0436 0.232204265531858
0.0436 0.23220982105655
0.0436 0.232215376581241
0.0436 0.232220932105933
0.0437 0.232226487630624
0.0437 0.232232043155316
0.0437 0.232237598680007
0.0437 0.232243154204699
0.0437 0.23224870972939
0.0437 0.232254265254082
0.0437 0.232259820778773
0.0437 0.232265376303465
0.0437 0.232270931828157
0.0437 0.232276487352848
0.0437 0.23228204287754
0.0437 0.232287598402231
0.0437 0.232293153926923
0.0437 0.232298709451614
0.0437 0.232304264976306
0.0437 0.232309820500997
0.0437 0.232315376025689
0.0437 0.23232093155038
0.0437 0.232326487075072
0.0437 0.232332042599763
0.0437 0.232337598124455
0.0437 0.232343153649146
0.0437 0.232348709173838
0.0437 0.232354264698529
0.0437 0.232359820223221
0.0437 0.232365375747913
0.0437 0.232370931272604
0.0437 0.232376486797296
0.0437 0.232382042321987
0.0437 0.232387597846679
0.0437 0.23239315337137
0.0437 0.232398708896062
0.0437 0.232404264420753
0.0437 0.232409819945445
0.0437 0.232415375470136
0.0437 0.232420930994828
0.0437 0.232426486519519
0.0437 0.232432042044211
0.0437 0.232437597568902
0.0437 0.232443153093594
0.0437 0.232448708618285
0.0437 0.232454264142977
0.0437 0.232459819667669
0.0437 0.23246537519236
0.0437 0.232470930717052
0.0437 0.232476486241743
0.0437 0.232482041766435
0.0437 0.232487597291126
0.0437 0.232493152815818
0.0437 0.232498708340509
0.0437 0.232504263865201
0.0437 0.232509819389892
0.0437 0.232515374914584
0.0437 0.232520930439275
0.0437 0.232526485963967
0.0437 0.232532041488658
0.0437 0.23253759701335
0.0437 0.232543152538041
0.0437 0.232548708062733
0.0437 0.232554263587425
0.0437 0.232559819112116
0.0437 0.232565374636808
0.0437 0.232570930161499
0.0437 0.232576485686191
0.0437 0.232582041210882
0.0437 0.232587596735574
0.0437 0.232593152260265
0.0437 0.232598707784957
0.0437 0.232604263309648
0.0437 0.23260981883434
0.0437 0.232615374359031
0.0437 0.232620929883723
0.0437 0.232626485408414
0.0437 0.232632040933106
0.0437 0.232637596457797
0.0437 0.232643151982489
0.0437 0.232648707507181
0.0437 0.232654263031872
0.0437 0.232659818556564
0.0437 0.232665374081255
0.0437 0.232670929605947
0.0437 0.232676485130638
0.0437 0.23268204065533
0.0437 0.232687596180021
0.0437 0.232693151704713
0.0437 0.232698707229404
0.0437 0.232704262754096
0.0437 0.232709818278787
0.0437 0.232715373803479
0.0437 0.23272092932817
0.0437 0.232726484852862
0.0437 0.232732040377553
0.0437 0.232737595902245
0.0437 0.232743151426937
0.0437 0.232748706951628
0.0437 0.23275426247632
0.0437 0.232759818001011
0.0437 0.232765373525703
0.0437 0.232770929050394
0.0437 0.232776484575086
0.0437 0.232782040099777
0.0437 0.232787595624469
0.0437 0.23279315114916
0.0437 0.232798706673852
0.0437 0.232804262198543
0.0437 0.232809817723235
0.0437 0.232815373247926
0.0437 0.232820928772618
0.0437 0.232826484297309
0.0437 0.232832039822001
0.0437 0.232837595346693
0.0437 0.232843150871384
0.0437 0.232848706396076
0.0437 0.232854261920767
0.0437 0.232859817445459
0.0437 0.23286537297015
0.0437 0.232870928494842
0.0437 0.232876484019533
0.0437 0.232882039544225
0.0437 0.232887595068916
0.0437 0.232893150593608
0.0437 0.232898706118299
0.0437 0.232904261642991
0.0437 0.232909817167682
0.0437 0.232915372692374
0.0437 0.232920928217066
0.0437 0.232926483741757
0.0437 0.232932039266449
0.0437 0.23293759479114
0.0437 0.232943150315832
0.0437 0.232948705840523
0.0437 0.232954261365215
0.0437 0.232959816889906
0.0437 0.232965372414598
0.0437 0.232970927939289
0.0437 0.232976483463981
0.0437 0.232982038988672
0.0437 0.232987594513364
0.0437 0.232993150038055
0.0437 0.232998705562747
0.0437 0.233004261087438
0.0437 0.23300981661213
0.0437 0.233015372136821
0.0437 0.233020927661513
0.0437 0.233026483186205
0.0437 0.233032038710896
0.0437 0.233037594235588
0.0437 0.233043149760279
0.0437 0.233048705284971
0.0437 0.233054260809662
0.0437 0.233059816334354
0.0437 0.233065371859045
0.0437 0.233070927383737
0.0437 0.233076482908428
0.0437 0.23308203843312
0.0437 0.233087593957811
0.0437 0.233093149482503
0.0437 0.233098705007194
0.0437 0.233104260531886
0.0437 0.233109816056577
0.0437 0.233115371581269
0.0437 0.233120927105961
0.0437 0.233126482630652
0.0437 0.233132038155344
0.0437 0.233137593680035
0.0437 0.233143149204727
0.0437 0.233148704729418
0.0437 0.23315426025411
0.0437 0.233159815778801
0.0437 0.233165371303493
0.0437 0.233170926828184
0.0437 0.233176482352876
0.0437 0.233182037877567
0.0437 0.233187593402259
0.0437 0.23319314892695
0.0437 0.233198704451642
0.0437 0.233204259976333
0.0437 0.233209815501025
0.0437 0.233215371025717
0.0437 0.233220926550408
0.0437 0.2332264820751
0.0437 0.233232037599791
0.0437 0.233237593124483
0.0437 0.233243148649174
0.0437 0.233248704173866
0.0437 0.233254259698557
0.0437 0.233259815223249
0.0437 0.23326537074794
0.0437 0.233270926272632
0.0437 0.233276481797323
0.0437 0.233282037322015
0.0437 0.233287592846706
0.0437 0.233293148371398
0.0437 0.233298703896089
0.0437 0.233304259420781
0.0437 0.233309814945473
0.0437 0.233315370470164
0.0437 0.233320925994856
0.0437 0.233326481519547
0.0437 0.233332037044239
0.0437 0.23333759256893
0.0437 0.233343148093622
0.0437 0.233348703618313
0.0437 0.233354259143005
0.0437 0.233359814667696
0.0437 0.233365370192388
0.0437 0.233370925717079
0.0437 0.233376481241771
0.0437 0.233382036766462
0.0437 0.233387592291154
0.0437 0.233393147815845
0.0437 0.233398703340537
0.0437 0.233404258865229
0.0437 0.23340981438992
0.0437 0.233415369914612
0.0437 0.233420925439303
0.0437 0.233426480963995
0.0437 0.233432036488686
0.0437 0.233437592013378
0.0437 0.233443147538069
0.0437 0.233448703062761
0.0437 0.233454258587452
0.0437 0.233459814112144
0.0437 0.233465369636835
0.0437 0.233470925161527
0.0437 0.233476480686218
0.0437 0.23348203621091
0.0437 0.233487591735601
0.0437 0.233493147260293
0.0437 0.233498702784985
0.0437 0.233504258309676
0.0437 0.233509813834368
0.0437 0.233515369359059
0.0437 0.233520924883751
0.0437 0.233526480408442
0.0437 0.233532035933134
0.0437 0.233537591457825
0.0437 0.233543146982517
0.0437 0.233548702507208
0.0437 0.2335542580319
0.0437 0.233559813556591
0.0437 0.233565369081283
0.0437 0.233570924605974
0.0437 0.233576480130666
0.0437 0.233582035655357
0.0437 0.233587591180049
0.0437 0.233593146704741
0.0437 0.233598702229432
0.0437 0.233604257754124
0.0437 0.233609813278815
0.0437 0.233615368803507
0.0437 0.233620924328198
0.0437 0.23362647985289
0.0437 0.233632035377581
0.0437 0.233637590902273
0.0437 0.233643146426964
0.0437 0.233648701951656
0.0437 0.233654257476347
0.0437 0.233659813001039
0.0438 0.23366536852573
0.0438 0.233670924050422
0.0438 0.233676479575113
0.0438 0.233682035099805
0.0438 0.233687590624497
0.0438 0.233693146149188
0.0438 0.23369870167388
0.0438 0.233704257198571
0.0438 0.233709812723263
0.0438 0.233715368247954
0.0438 0.233720923772646
0.0438 0.233726479297337
0.0438 0.233732034822029
0.0438 0.23373759034672
0.0438 0.233743145871412
0.0438 0.233748701396103
0.0438 0.233754256920795
0.0438 0.233759812445486
0.0438 0.233765367970178
0.0438 0.233770923494869
0.0438 0.233776479019561
0.0438 0.233782034544253
0.0438 0.233787590068944
0.0438 0.233793145593636
0.0438 0.233798701118327
0.0438 0.233804256643019
0.0438 0.23380981216771
0.0438 0.233815367692402
0.0438 0.233820923217093
0.0438 0.233826478741785
0.0438 0.233832034266476
0.0438 0.233837589791168
0.0438 0.233843145315859
0.0438 0.233848700840551
0.0438 0.233854256365242
0.0438 0.233859811889934
0.0438 0.233865367414625
0.0438 0.233870922939317
0.0438 0.233876478464009
0.0438 0.2338820339887
0.0438 0.233887589513392
0.0438 0.233893145038083
0.0438 0.233898700562775
0.0438 0.233904256087466
0.0438 0.233909811612158
0.0438 0.233915367136849
0.0438 0.233920922661541
0.0438 0.233926478186232
0.0438 0.233932033710924
0.0438 0.233937589235615
0.0438 0.233943144760307
0.0438 0.233948700284998
0.0438 0.23395425580969
0.0438 0.233959811334381
0.0438 0.233965366859073
0.0438 0.233970922383765
0.0438 0.233976477908456
0.0438 0.233982033433148
0.0438 0.233987588957839
0.0438 0.233993144482531
0.0438 0.233998700007222
0.0438 0.234004255531914
0.0438 0.234009811056605
0.0438 0.234015366581297
0.0438 0.234020922105988
0.0438 0.23402647763068
0.0438 0.234032033155371
0.0438 0.234037588680063
0.0438 0.234043144204754
0.0438 0.234048699729446
0.0438 0.234054255254137
0.0438 0.234059810778829
0.0438 0.234065366303521
0.0438 0.234070921828212
0.0438 0.234076477352904
0.0438 0.234082032877595
0.0438 0.234087588402287
0.0438 0.234093143926978
0.0438 0.23409869945167
0.0438 0.234104254976361
0.0438 0.234109810501053
0.0438 0.234115366025744
0.0438 0.234120921550436
0.0438 0.234126477075127
0.0438 0.234132032599819
0.0438 0.23413758812451
0.0438 0.234143143649202
0.0438 0.234148699173893
0.0438 0.234154254698585
0.0438 0.234159810223277
0.0438 0.234165365747968
0.0438 0.23417092127266
0.0438 0.234176476797351
0.0438 0.234182032322043
0.0438 0.234187587846734
0.0438 0.234193143371426
0.0438 0.234198698896117
0.0438 0.234204254420809
0.0438 0.2342098099455
0.0438 0.234215365470192
0.0438 0.234220920994883
0.0438 0.234226476519575
0.0438 0.234232032044266
0.0438 0.234237587568958
0.0438 0.23424314309365
0.0438 0.234248698618341
0.0438 0.234254254143033
0.0438 0.234259809667724
0.0438 0.234265365192416
0.0438 0.234270920717107
0.0438 0.234276476241799
0.0438 0.23428203176649
0.0438 0.234287587291182
0.0438 0.234293142815873
0.0438 0.234298698340565
0.0438 0.234304253865256
0.0438 0.234309809389948
0.0438 0.234315364914639
0.0438 0.234320920439331
0.0438 0.234326475964022
0.0438 0.234332031488714
0.0438 0.234337587013406
0.0438 0.234343142538097
0.0438 0.234348698062789
0.0438 0.23435425358748
0.0438 0.234359809112172
0.0438 0.234365364636863
0.0438 0.234370920161555
0.0438 0.234376475686246
0.0438 0.234382031210938
0.0438 0.234387586735629
0.0438 0.234393142260321
0.0438 0.234398697785012
0.0438 0.234404253309704
0.0438 0.234409808834395
0.0438 0.234415364359087
0.0438 0.234420919883778
0.0438 0.23442647540847
0.0438 0.234432030933162
0.0438 0.234437586457853
0.0438 0.234443141982545
0.0438 0.234448697507236
0.0438 0.234454253031928
0.0438 0.234459808556619
0.0438 0.234465364081311
0.0438 0.234470919606002
0.0438 0.234476475130694
0.0438 0.234482030655385
0.0438 0.234487586180077
0.0438 0.234493141704768
0.0438 0.23449869722946
0.0438 0.234504252754151
0.0438 0.234509808278843
0.0438 0.234515363803534
0.0438 0.234520919328226
0.0438 0.234526474852917
0.0438 0.234532030377609
0.0438 0.234537585902301
0.0438 0.234543141426992
0.0438 0.234548696951684
0.0438 0.234554252476375
0.0438 0.234559808001067
0.0438 0.234565363525758
0.0438 0.23457091905045
0.0438 0.234576474575141
0.0438 0.234582030099833
0.0438 0.234587585624524
0.0438 0.234593141149216
0.0438 0.234598696673907
0.0438 0.234604252198599
0.0438 0.23460980772329
0.0438 0.234615363247982
0.0438 0.234620918772673
0.0438 0.234626474297365
0.0438 0.234632029822057
0.0438 0.234637585346748
0.0438 0.23464314087144
0.0438 0.234648696396131
0.0438 0.234654251920823
0.0438 0.234659807445514
0.0438 0.234665362970206
0.0438 0.234670918494897
0.0438 0.234676474019589
0.0438 0.23468202954428
0.0438 0.234687585068972
0.0438 0.234693140593663
0.0438 0.234698696118355
0.0438 0.234704251643046
0.0438 0.234709807167738
0.0438 0.23471536269243
0.0438 0.234720918217121
0.0438 0.234726473741813
0.0438 0.234732029266504
0.0438 0.234737584791196
0.0438 0.234743140315887
0.0438 0.234748695840579
0.0438 0.23475425136527
0.0438 0.234759806889962
0.0438 0.234765362414653
0.0438 0.234770917939345
0.0438 0.234776473464036
0.0438 0.234782028988728
0.0438 0.234787584513419
0.0438 0.234793140038111
0.0438 0.234798695562802
0.0438 0.234804251087494
0.0438 0.234809806612186
0.0438 0.234815362136877
0.0438 0.234820917661569
0.0438 0.23482647318626
0.0438 0.234832028710952
0.0438 0.234837584235643
0.0438 0.234843139760335
0.0438 0.234848695285026
0.0438 0.234854250809718
0.0438 0.234859806334409
0.0438 0.234865361859101
0.0438 0.234870917383792
0.0438 0.234876472908484
0.0438 0.234882028433175
0.0438 0.234887583957867
0.0438 0.234893139482558
0.0438 0.23489869500725
0.0438 0.234904250531941
0.0438 0.234909806056633
0.0438 0.234915361581325
0.0438 0.234920917106016
0.0438 0.234926472630708
0.0438 0.234932028155399
0.0438 0.234937583680091
0.0438 0.234943139204782
0.0438 0.234948694729474
0.0438 0.234954250254165
0.0438 0.234959805778857
0.0438 0.234965361303548
0.0438 0.23497091682824
0.0438 0.234976472352931
0.0438 0.234982027877623
0.0438 0.234987583402314
0.0438 0.234993138927006
0.0438 0.234998694451697
0.0438 0.235004249976389
0.0438 0.235009805501081
0.0438 0.235015361025772
0.0438 0.235020916550464
0.0438 0.235026472075155
0.0438 0.235032027599847
0.0438 0.235037583124538
0.0438 0.23504313864923
0.0438 0.235048694173921
0.0438 0.235054249698613
0.0438 0.235059805223304
0.0439 0.235065360747996
0.0439 0.235070916272687
0.0439 0.235076471797379
0.0439 0.23508202732207
0.0439 0.235087582846762
0.0439 0.235093138371453
0.0439 0.235098693896145
0.0439 0.235104249420837
0.0439 0.235109804945528
0.0439 0.23511536047022
0.0439 0.235120915994911
0.0439 0.235126471519603
0.0439 0.235132027044294
0.0439 0.235137582568986
0.0439 0.235143138093677
0.0439 0.235148693618369
0.0439 0.23515424914306
0.0439 0.235159804667752
0.0439 0.235165360192443
0.0439 0.235170915717135
0.0439 0.235176471241826
0.0439 0.235182026766518
0.0439 0.23518758229121
0.0439 0.235193137815901
0.0439 0.235198693340593
0.0439 0.235204248865284
0.0439 0.235209804389976
0.0439 0.235215359914667
0.0439 0.235220915439359
0.0439 0.23522647096405
0.0439 0.235232026488742
0.0439 0.235237582013433
0.0439 0.235243137538125
0.0439 0.235248693062816
0.0439 0.235254248587508
0.0439 0.235259804112199
0.0439 0.235265359636891
0.0439 0.235270915161582
0.0439 0.235276470686274
0.0439 0.235282026210966
0.0439 0.235287581735657
0.0439 0.235293137260349
0.0439 0.23529869278504
0.0439 0.235304248309732
0.0439 0.235309803834423
0.0439 0.235315359359115
0.0439 0.235320914883806
0.0439 0.235326470408498
0.0439 0.235332025933189
0.0439 0.235337581457881
0.0439 0.235343136982572
0.0439 0.235348692507264
0.0439 0.235354248031955
0.0439 0.235359803556647
0.0439 0.235365359081338
0.0439 0.23537091460603
0.0439 0.235376470130722
0.0439 0.235382025655413
0.0439 0.235387581180105
0.0439 0.235393136704796
0.0439 0.235398692229488
0.0439 0.235404247754179
0.0439 0.235409803278871
0.0439 0.235415358803562
0.0439 0.235420914328254
0.0439 0.235426469852945
0.0439 0.235432025377637
0.0439 0.235437580902328
0.0439 0.23544313642702
0.0439 0.235448691951711
0.0439 0.235454247476403
0.0439 0.235459803001094
0.0439 0.235465358525786
0.0439 0.235470914050478
0.0439 0.235476469575169
0.0439 0.235482025099861
0.0439 0.235487580624552
0.0439 0.235493136149244
0.0439 0.235498691673935
0.0439 0.235504247198627
0.0439 0.235509802723318
0.0439 0.23551535824801
0.0439 0.235520913772701
0.0439 0.235526469297393
0.0439 0.235532024822084
0.0439 0.235537580346776
0.0439 0.235543135871467
0.0439 0.235548691396159
0.0439 0.23555424692085
0.0439 0.235559802445542
0.0439 0.235565357970234
0.0439 0.235570913494925
0.0439 0.235576469019617
0.0439 0.235582024544308
0.0439 0.235587580069
0.0439 0.235593135593691
0.0439 0.235598691118383
0.0439 0.235604246643074
0.0439 0.235609802167766
0.0439 0.235615357692457
0.0439 0.235620913217149
0.0439 0.23562646874184
0.0439 0.235632024266532
0.0439 0.235637579791223
0.0439 0.235643135315915
0.0439 0.235648690840606
0.0439 0.235654246365298
0.0439 0.23565980188999
0.0439 0.235665357414681
0.0439 0.235670912939373
0.0439 0.235676468464064
0.0439 0.235682023988756
0.0439 0.235687579513447
0.0439 0.235693135038139
0.0439 0.23569869056283
0.0439 0.235704246087522
0.0439 0.235709801612213
0.0439 0.235715357136905
0.0439 0.235720912661596
0.0439 0.235726468186288
0.0439 0.235732023710979
0.0439 0.235737579235671
0.0439 0.235743134760362
0.0439 0.235748690285054
0.0439 0.235754245809746
0.0439 0.235759801334437
0.0439 0.235765356859129
0.0439 0.23577091238382
0.0439 0.235776467908512
0.0439 0.235782023433203
0.0439 0.235787578957895
0.0439 0.235793134482586
0.0439 0.235798690007278
0.0439 0.235804245531969
0.0439 0.235809801056661
0.0439 0.235815356581352
0.0439 0.235820912106044
0.0439 0.235826467630735
0.0439 0.235832023155427
0.0439 0.235837578680118
0.0439 0.23584313420481
0.0439 0.235848689729502
0.0439 0.235854245254193
0.0439 0.235859800778885
0.0439 0.235865356303576
0.0439 0.235870911828268
0.0439 0.235876467352959
0.0439 0.235882022877651
0.0439 0.235887578402342
0.0439 0.235893133927034
0.0439 0.235898689451725
0.0439 0.235904244976417
0.0439 0.235909800501108
0.0439 0.2359153560258
0.0439 0.235920911550491
0.0439 0.235926467075183
0.0439 0.235932022599874
0.0439 0.235937578124566
0.0439 0.235943133649258
0.0439 0.235948689173949
0.0439 0.235954244698641
0.0439 0.235959800223332
0.0439 0.235965355748024
0.0439 0.235970911272715
0.0439 0.235976466797407
0.0439 0.235982022322098
0.0439 0.23598757784679
0.0439 0.235993133371481
0.0439 0.235998688896173
0.0439 0.236004244420864
0.0439 0.236009799945556
0.0439 0.236015355470247
0.0439 0.236020910994939
0.0439 0.23602646651963
0.0439 0.236032022044322
0.0439 0.236037577569014
0.0439 0.236043133093705
0.0439 0.236048688618397
0.0439 0.236054244143088
0.0439 0.23605979966778
0.0439 0.236065355192471
0.0439 0.236070910717163
0.0439 0.236076466241854
0.0439 0.236082021766546
0.0439 0.236087577291237
0.0439 0.236093132815929
0.0439 0.23609868834062
0.0439 0.236104243865312
0.0439 0.236109799390003
0.0439 0.236115354914695
0.0439 0.236120910439386
0.0439 0.236126465964078
0.0439 0.23613202148877
0.0439 0.236137577013461
0.0439 0.236143132538153
0.0439 0.236148688062844
0.0439 0.236154243587536
0.0439 0.236159799112227
0.0439 0.236165354636919
0.0439 0.23617091016161
0.0439 0.236176465686302
0.0439 0.236182021210993
0.0439 0.236187576735685
0.0439 0.236193132260376
0.0439 0.236198687785068
0.0439 0.236204243309759
0.0439 0.236209798834451
0.0439 0.236215354359142
0.0439 0.236220909883834
0.0439 0.236226465408526
0.0439 0.236232020933217
0.0439 0.236237576457909
0.0439 0.2362431319826
0.0439 0.236248687507292
0.0439 0.236254243031983
0.044 0.236259798556675
0.044 0.236265354081366
0.044 0.236270909606058
0.044 0.236276465130749
0.044 0.236282020655441
0.044 0.236287576180132
0.044 0.236293131704824
0.044 0.236298687229515
0.044 0.236304242754207
0.044 0.236309798278898
0.044 0.23631535380359
0.044 0.236320909328282
0.044 0.236326464852973
0.044 0.236332020377665
0.044 0.236337575902356
0.044 0.236343131427048
0.044 0.236348686951739
0.044 0.236354242476431
0.044 0.236359798001122
0.044 0.236365353525814
0.044 0.236370909050505
0.044 0.236376464575197
0.044 0.236382020099888
0.044 0.23638757562458
0.044 0.236393131149271
0.044 0.236398686673963
0.044 0.236404242198654
0.044 0.236409797723346
0.044 0.236415353248038
0.044 0.236420908772729
0.044 0.236426464297421
0.044 0.236432019822112
0.044 0.236437575346804
0.044 0.236443130871495
0.044 0.236448686396187
0.044 0.236454241920878
0.044 0.23645979744557
0.044 0.236465352970261
0.044 0.236470908494953
0.044 0.236476464019644
0.044 0.236482019544336
0.044 0.236487575069027
0.044 0.236493130593719
0.044 0.23649868611841
0.044 0.236504241643102
0.044 0.236509797167794
0.044 0.236515352692485
0.044 0.236520908217177
0.044 0.236526463741868
0.044 0.23653201926656
0.044 0.236537574791251
0.044 0.236543130315943
0.044 0.236548685840634
0.044 0.236554241365326
0.044 0.236559796890017
0.044 0.236565352414709
0.044 0.2365709079394
0.044 0.236576463464092
0.044 0.236582018988783
0.044 0.236587574513475
0.044 0.236593130038166
0.044 0.236598685562858
0.044 0.23660424108755
0.044 0.236609796612241
0.044 0.236615352136933
0.044 0.236620907661624
0.044 0.236626463186316
0.044 0.236632018711007
0.044 0.236637574235699
0.044 0.23664312976039
0.044 0.236648685285082
0.044 0.236654240809773
0.044 0.236659796334465
0.044 0.236665351859156
0.044 0.236670907383848
0.044 0.236676462908539
0.044 0.236682018433231
0.044 0.236687573957922
0.044 0.236693129482614
0.044 0.236698685007306
0.044 0.236704240531997
0.044 0.236709796056689
0.044 0.23671535158138
0.044 0.236720907106072
0.044 0.236726462630763
0.044 0.236732018155455
0.044 0.236737573680146
0.044 0.236743129204838
0.044 0.236748684729529
0.044 0.236754240254221
0.044 0.236759795778912
0.044 0.236765351303604
0.044 0.236770906828295
0.044 0.236776462352987
0.044 0.236782017877678
0.044 0.23678757340237
0.044 0.236793128927062
0.044 0.236798684451753
0.044 0.236804239976445
0.044 0.236809795501136
0.044 0.236815351025828
0.044 0.236820906550519
0.044 0.236826462075211
0.044 0.236832017599902
0.044 0.236837573124594
0.044 0.236843128649285
0.044 0.236848684173977
0.044 0.236854239698668
0.044 0.23685979522336
0.044 0.236865350748051
0.044 0.236870906272743
0.044 0.236876461797434
0.044 0.236882017322126
0.044 0.236887572846818
0.044 0.236893128371509
0.044 0.236898683896201
0.044 0.236904239420892
0.044 0.236909794945584
0.044 0.236915350470275
0.044 0.236920905994967
0.044 0.236926461519658
0.044 0.23693201704435
0.044 0.236937572569041
0.044 0.236943128093733
0.044 0.236948683618424
0.044 0.236954239143116
0.044 0.236959794667807
0.044 0.236965350192499
0.044 0.23697090571719
0.044 0.236976461241882
0.044 0.236982016766574
0.044 0.236987572291265
0.044 0.236993127815957
0.044 0.236998683340648
0.044 0.23700423886534
0.044 0.237009794390031
0.044 0.237015349914723
0.044 0.237020905439414
0.044 0.237026460964106
0.044 0.237032016488797
0.044 0.237037572013489
0.044 0.23704312753818
0.044 0.237048683062872
0.044 0.237054238587563
0.044 0.237059794112255
0.044 0.237065349636946
0.044 0.237070905161638
0.044 0.23707646068633
0.044 0.237082016211021
0.044 0.237087571735713
0.044 0.237093127260404
0.044 0.237098682785096
0.044 0.237104238309787
0.044 0.237109793834479
0.044 0.23711534935917
0.044 0.237120904883862
0.044 0.237126460408553
0.044 0.237132015933245
0.044 0.237137571457936
0.044 0.237143126982628
0.044 0.237148682507319
0.044 0.237154238032011
0.044 0.237159793556702
0.044 0.237165349081394
0.044 0.237170904606086
0.044 0.237176460130777
0.044 0.237182015655469
0.044 0.23718757118016
0.044 0.237193126704852
0.044 0.237198682229543
0.044 0.237204237754235
0.044 0.237209793278926
0.044 0.237215348803618
0.044 0.237220904328309
0.044 0.237226459853001
0.044 0.237232015377692
0.044 0.237237570902384
0.044 0.237243126427075
0.044 0.237248681951767
0.044 0.237254237476458
0.044 0.23725979300115
0.044 0.237265348525842
0.044 0.237270904050533
0.044 0.237276459575225
0.044 0.237282015099916
0.044 0.237287570624608
0.044 0.237293126149299
0.044 0.237298681673991
0.044 0.237304237198682
0.044 0.237309792723374
0.044 0.237315348248065
0.044 0.237320903772757
0.044 0.237326459297448
0.044 0.23733201482214
0.044 0.237337570346831
0.044 0.237343125871523
0.044 0.237348681396214
0.044 0.237354236920906
0.044 0.237359792445598
0.044 0.237365347970289
0.044 0.237370903494981
0.044 0.237376459019672
0.044 0.237382014544364
0.044 0.237387570069055
0.044 0.237393125593747
0.044 0.237398681118438
0.044 0.23740423664313
0.044 0.237409792167821
0.044 0.237415347692513
0.044 0.237420903217204
0.044 0.237426458741896
0.044 0.237432014266587
0.044 0.237437569791279
0.044 0.23744312531597
0.044 0.237448680840662
0.044 0.237454236365354
0.044 0.237459791890045
0.044 0.237465347414737
0.044 0.237470902939428
0.044 0.23747645846412
0.044 0.237482013988811
0.044 0.237487569513503
0.044 0.237493125038194
0.044 0.237498680562886
0.044 0.237504236087577
0.044 0.237509791612269
0.044 0.23751534713696
0.044 0.237520902661652
0.044 0.237526458186343
0.044 0.237532013711035
0.044 0.237537569235726
0.044 0.237543124760418
0.044 0.23754868028511
0.044 0.237554235809801
0.044 0.237559791334493
0.044 0.237565346859184
0.044 0.237570902383876
0.044 0.237576457908567
0.0441 0.237582013433259
0.0441 0.23758756895795
0.0441 0.237593124482642
0.0441 0.237598680007333
0.0441 0.237604235532025
0.0441 0.237609791056716
0.0441 0.237615346581408
0.0441 0.237620902106099
0.0441 0.237626457630791
0.0441 0.237632013155482
0.0441 0.237637568680174
0.0441 0.237643124204866
0.0441 0.237648679729557
0.0441 0.237654235254249
0.0441 0.23765979077894
0.0441 0.237665346303632
0.0441 0.237670901828323
0.0441 0.237676457353015
0.0441 0.237682012877706
0.0441 0.237687568402398
0.0441 0.237693123927089
0.0441 0.237698679451781
0.0441 0.237704234976472
0.0441 0.237709790501164
0.0441 0.237715346025855
0.0441 0.237720901550547
0.0441 0.237726457075239
0.0441 0.23773201259993
0.0441 0.237737568124622
0.0441 0.237743123649313
0.0441 0.237748679174005
0.0441 0.237754234698696
0.0441 0.237759790223388
0.0441 0.237765345748079
0.0441 0.237770901272771
0.0441 0.237776456797462
0.0441 0.237782012322154
0.0441 0.237787567846845
0.0441 0.237793123371537
0.0441 0.237798678896228
0.0441 0.23780423442092
0.0441 0.237809789945611
0.0441 0.237815345470303
0.0441 0.237820900994995
0.0441 0.237826456519686
0.0441 0.237832012044378
0.0441 0.237837567569069
0.0441 0.237843123093761
0.0441 0.237848678618452
0.0441 0.237854234143144
0.0441 0.237859789667835
0.0441 0.237865345192527
0.0441 0.237870900717218
0.0441 0.23787645624191
0.0441 0.237882011766601
0.0441 0.237887567291293
0.0441 0.237893122815984
0.0441 0.237898678340676
0.0441 0.237904233865367
0.0441 0.237909789390059
0.0441 0.23791534491475
0.0441 0.237920900439442
0.0441 0.237926455964134
0.0441 0.237932011488825
0.0441 0.237937567013517
0.0441 0.237943122538208
0.0441 0.2379486780629
0.0441 0.237954233587591
0.0441 0.237959789112283
0.0441 0.237965344636974
0.0441 0.237970900161666
0.0441 0.237976455686357
0.0441 0.237982011211049
0.0441 0.23798756673574
0.0441 0.237993122260432
0.0441 0.237998677785123
0.0441 0.238004233309815
0.0441 0.238009788834506
0.0441 0.238015344359198
0.0441 0.23802089988389
0.0441 0.238026455408581
0.0441 0.238032010933273
0.0441 0.238037566457964
0.0441 0.238043121982656
0.0441 0.238048677507347
0.0441 0.238054233032039
0.0441 0.23805978855673
0.0441 0.238065344081422
0.0441 0.238070899606113
0.0441 0.238076455130805
0.0441 0.238082010655496
0.0441 0.238087566180188
0.0441 0.238093121704879
0.0441 0.238098677229571
0.0441 0.238104232754262
0.0441 0.238109788278954
0.0441 0.238115343803646
0.0441 0.238120899328337
0.0441 0.238126454853029
0.0441 0.23813201037772
0.0441 0.238137565902412
0.0441 0.238143121427103
0.0441 0.238148676951795
0.0441 0.238154232476486
0.0441 0.238159788001178
0.0441 0.238165343525869
0.0441 0.238170899050561
0.0441 0.238176454575252
0.0441 0.238182010099944
0.0441 0.238187565624635
0.0441 0.238193121149327
0.0441 0.238198676674019
0.0441 0.23820423219871
0.0441 0.238209787723402
0.0441 0.238215343248093
0.0441 0.238220898772785
0.0441 0.238226454297476
0.0441 0.238232009822168
0.0441 0.238237565346859
0.0441 0.238243120871551
0.0441 0.238248676396242
0.0441 0.238254231920934
0.0441 0.238259787445625
0.0441 0.238265342970317
0.0441 0.238270898495008
0.0441 0.2382764540197
0.0441 0.238282009544391
0.0441 0.238287565069083
0.0441 0.238293120593774
0.0441 0.238298676118466
0.0441 0.238304231643158
0.0441 0.238309787167849
0.0441 0.238315342692541
0.0441 0.238320898217232
0.0441 0.238326453741924
0.0441 0.238332009266615
0.0441 0.238337564791307
0.0441 0.238343120315998
0.0441 0.23834867584069
0.0441 0.238354231365381
0.0441 0.238359786890073
0.0441 0.238365342414764
0.0441 0.238370897939456
0.0441 0.238376453464147
0.0441 0.238382008988839
0.0441 0.23838756451353
0.0441 0.238393120038222
0.0441 0.238398675562914
0.0441 0.238404231087605
0.0441 0.238409786612297
0.0441 0.238415342136988
0.0441 0.23842089766168
0.0441 0.238426453186371
0.0441 0.238432008711063
0.0441 0.238437564235754
0.0441 0.238443119760446
0.0441 0.238448675285137
0.0441 0.238454230809829
0.0441 0.23845978633452
0.0441 0.238465341859212
0.0441 0.238470897383903
0.0441 0.238476452908595
0.0441 0.238482008433286
0.0441 0.238487563957978
0.0441 0.23849311948267
0.0441 0.238498675007361
0.0441 0.238504230532053
0.0441 0.238509786056744
0.0441 0.238515341581436
0.0441 0.238520897106127
0.0441 0.238526452630819
0.0441 0.23853200815551
0.0441 0.238537563680202
0.0441 0.238543119204893
0.0441 0.238548674729585
0.0441 0.238554230254276
0.0441 0.238559785778968
0.0441 0.238565341303659
0.0441 0.238570896828351
0.0441 0.238576452353042
0.0441 0.238582007877734
0.0441 0.238587563402426
0.0441 0.238593118927117
0.0441 0.238598674451809
0.0441 0.2386042299765
0.0441 0.238609785501192
0.0441 0.238615341025883
0.0441 0.238620896550575
0.0441 0.238626452075266
0.0441 0.238632007599958
0.0441 0.238637563124649
0.0441 0.238643118649341
0.0441 0.238648674174032
0.0441 0.238654229698724
0.0441 0.238659785223415
0.0441 0.238665340748107
0.0441 0.238670896272799
0.0441 0.23867645179749
0.0441 0.238682007322182
0.0441 0.238687562846873
0.0441 0.238693118371565
0.0441 0.238698673896256
0.0441 0.238704229420948
0.0441 0.238709784945639
0.0441 0.238715340470331
0.0441 0.238720895995022
0.0441 0.238726451519714
0.0441 0.238732007044405
0.0441 0.238737562569097
0.0441 0.238743118093788
0.0441 0.23874867361848
0.0441 0.238754229143171
0.0441 0.238759784667863
0.0441 0.238765340192555
0.0441 0.238770895717246
0.0441 0.238776451241938
0.0441 0.238782006766629
0.0441 0.238787562291321
0.0441 0.238793117816012
0.0441 0.238798673340704
0.0441 0.238804228865395
0.0441 0.238809784390087
0.0441 0.238815339914778
0.0441 0.23882089543947
0.0441 0.238826450964161
0.0441 0.238832006488853
0.0441 0.238837562013544
0.0441 0.238843117538236
0.0441 0.238848673062927
0.0441 0.238854228587619
0.0441 0.238859784112311
0.0441 0.238865339637002
0.0441 0.238870895161694
0.0441 0.238876450686385
0.0441 0.238882006211077
0.0441 0.238887561735768
0.0441 0.23889311726046
0.0441 0.238898672785151
0.0441 0.238904228309843
0.0441 0.238909783834534
0.0441 0.238915339359226
0.0441 0.238920894883917
0.0441 0.238926450408609
0.0441 0.2389320059333
0.0441 0.238937561457992
0.0441 0.238943116982683
0.0441 0.238948672507375
0.0441 0.238954228032066
0.0442 0.238959783556758
0.0442 0.23896533908145
0.0442 0.238970894606141
0.0442 0.238976450130833
0.0442 0.238982005655524
0.0442 0.238987561180216
0.0442 0.238993116704907
0.0442 0.238998672229599
0.0442 0.23900422775429
0.0442 0.239009783278982
0.0442 0.239015338803673
0.0442 0.239020894328365
0.0442 0.239026449853056
0.0442 0.239032005377748
0.0442 0.239037560902439
0.0442 0.239043116427131
0.0442 0.239048671951823
0.0442 0.239054227476514
0.0442 0.239059783001206
0.0442 0.239065338525897
0.0442 0.239070894050589
0.0442 0.23907644957528
0.0442 0.239082005099972
0.0442 0.239087560624663
0.0442 0.239093116149355
0.0442 0.239098671674046
0.0442 0.239104227198738
0.0442 0.239109782723429
0.0442 0.239115338248121
0.0442 0.239120893772812
0.0442 0.239126449297504
0.0442 0.239132004822195
0.0442 0.239137560346887
0.0442 0.239143115871579
0.0442 0.23914867139627
0.0442 0.239154226920962
0.0442 0.239159782445653
0.0442 0.239165337970345
0.0442 0.239170893495036
0.0442 0.239176449019728
0.0442 0.239182004544419
0.0442 0.239187560069111
0.0442 0.239193115593802
0.0442 0.239198671118494
0.0442 0.239204226643185
0.0442 0.239209782167877
0.0442 0.239215337692568
0.0442 0.23922089321726
0.0442 0.239226448741951
0.0442 0.239232004266643
0.0442 0.239237559791335
0.0442 0.239243115316026
0.0442 0.239248670840718
0.0442 0.239254226365409
0.0442 0.239259781890101
0.0442 0.239265337414792
0.0442 0.239270892939484
0.0442 0.239276448464175
0.0442 0.239282003988867
0.0442 0.239287559513558
0.0442 0.23929311503825
0.0442 0.239298670562941
0.0442 0.239304226087633
0.0442 0.239309781612324
0.0442 0.239315337137016
0.0442 0.239320892661707
0.0442 0.239326448186399
0.0442 0.239332003711091
0.0442 0.239337559235782
0.0442 0.239343114760474
0.0442 0.239348670285165
0.0442 0.239354225809857
0.0442 0.239359781334548
0.0442 0.23936533685924
0.0442 0.239370892383931
0.0442 0.239376447908623
0.0442 0.239382003433314
0.0442 0.239387558958006
0.0442 0.239393114482697
0.0442 0.239398670007389
0.0442 0.23940422553208
0.0442 0.239409781056772
0.0442 0.239415336581463
0.0442 0.239420892106155
0.0442 0.239426447630847
0.0442 0.239432003155538
0.0442 0.23943755868023
0.0442 0.239443114204921
0.0442 0.239448669729613
0.0442 0.239454225254304
0.0442 0.239459780778996
0.0442 0.239465336303687
0.0442 0.239470891828379
0.0442 0.23947644735307
0.0442 0.239482002877762
0.0442 0.239487558402453
0.0442 0.239493113927145
0.0442 0.239498669451836
0.0442 0.239504224976528
0.0442 0.239509780501219
0.0442 0.239515336025911
0.0442 0.239520891550603
0.0442 0.239526447075294
0.0442 0.239532002599986
0.0442 0.239537558124677
0.0442 0.239543113649369
0.0442 0.23954866917406
0.0442 0.239554224698752
0.0442 0.239559780223443
0.0442 0.239565335748135
0.0442 0.239570891272826
0.0442 0.239576446797518
0.0442 0.239582002322209
0.0442 0.239587557846901
0.0442 0.239593113371592
0.0442 0.239598668896284
0.0442 0.239604224420975
0.0442 0.239609779945667
0.0442 0.239615335470359
0.0442 0.23962089099505
0.0442 0.239626446519742
0.0442 0.239632002044433
0.0442 0.239637557569125
0.0442 0.239643113093816
0.0442 0.239648668618508
0.0442 0.239654224143199
0.0442 0.239659779667891
0.0442 0.239665335192582
0.0442 0.239670890717274
0.0442 0.239676446241965
0.0442 0.239682001766657
0.0442 0.239687557291348
0.0442 0.23969311281604
0.0442 0.239698668340731
0.0442 0.239704223865423
0.0442 0.239709779390115
0.0442 0.239715334914806
0.0442 0.239720890439498
0.0442 0.239726445964189
0.0442 0.239732001488881
0.0442 0.239737557013572
0.0442 0.239743112538264
0.0442 0.239748668062955
0.0442 0.239754223587647
0.0442 0.239759779112338
0.0442 0.23976533463703
0.0442 0.239770890161721
0.0442 0.239776445686413
0.0442 0.239782001211104
0.0442 0.239787556735796
0.0442 0.239793112260487
0.0442 0.239798667785179
0.0442 0.239804223309871
0.0442 0.239809778834562
0.0442 0.239815334359254
0.0442 0.239820889883945
0.0442 0.239826445408637
0.0442 0.239832000933328
0.0442 0.23983755645802
0.0442 0.239843111982711
0.0442 0.239848667507403
0.0442 0.239854223032094
0.0442 0.239859778556786
0.0442 0.239865334081477
0.0442 0.239870889606169
0.0442 0.23987644513086
0.0442 0.239882000655552
0.0442 0.239887556180243
0.0442 0.239893111704935
0.0442 0.239898667229626
0.0442 0.239904222754318
0.0442 0.23990977827901
0.0442 0.239915333803701
0.0442 0.239920889328393
0.0442 0.239926444853084
0.0442 0.239932000377776
0.0442 0.239937555902467
0.0442 0.239943111427159
0.0442 0.23994866695185
0.0442 0.239954222476542
0.0442 0.239959778001233
0.0442 0.239965333525925
0.0442 0.239970889050616
0.0442 0.239976444575308
0.0442 0.239982000099999
0.0442 0.239987555624691
0.0442 0.239993111149383
0.0442 0.239998666674074
0.0442 0.240004222198766
0.0442 0.240009777723457
0.0442 0.240015333248149
0.0442 0.24002088877284
0.0442 0.240026444297532
0.0442 0.240031999822223
0.0442 0.240037555346915
0.0442 0.240043110871606
0.0442 0.240048666396298
0.0442 0.240054221920989
0.0442 0.240059777445681
0.0442 0.240065332970372
0.0442 0.240070888495064
0.0442 0.240076444019755
0.0442 0.240081999544447
0.0442 0.240087555069139
0.0442 0.24009311059383
0.0442 0.240098666118522
0.0442 0.240104221643213
0.0442 0.240109777167905
0.0442 0.240115332692596
0.0442 0.240120888217288
0.0442 0.240126443741979
0.0442 0.240131999266671
0.0442 0.240137554791362
0.0442 0.240143110316054
0.0442 0.240148665840745
0.0442 0.240154221365437
0.0442 0.240159776890128
0.0442 0.24016533241482
0.0442 0.240170887939511
0.0442 0.240176443464203
0.0442 0.240181998988895
0.0442 0.240187554513586
0.0442 0.240193110038278
0.0442 0.240198665562969
0.0442 0.240204221087661
0.0442 0.240209776612352
0.0442 0.240215332137044
0.0442 0.240220887661735
0.0442 0.240226443186427
0.0442 0.240231998711118
0.0442 0.24023755423581
0.0442 0.240243109760501
0.0443 0.240248665285193
0.0443 0.240254220809884
0.0443 0.240259776334576
0.0443 0.240265331859267
0.0443 0.240270887383959
0.0443 0.240276442908651
0.0443 0.240281998433342
0.0443 0.240287553958034
0.0443 0.240293109482725
0.0443 0.240298665007417
0.0443 0.240304220532108
0.0443 0.2403097760568
0.0443 0.240315331581491
0.0443 0.240320887106183
0.0443 0.240326442630874
0.0443 0.240331998155566
0.0443 0.240337553680257
0.0443 0.240343109204949
0.0443 0.24034866472964
0.0443 0.240354220254332
0.0443 0.240359775779023
0.0443 0.240365331303715
0.0443 0.240370886828407
0.0443 0.240376442353098
0.0443 0.24038199787779
0.0443 0.240387553402481
0.0443 0.240393108927173
0.0443 0.240398664451864
0.0443 0.240404219976556
0.0443 0.240409775501247
0.0443 0.240415331025939
0.0443 0.24042088655063
0.0443 0.240426442075322
0.0443 0.240431997600013
0.0443 0.240437553124705
0.0443 0.240443108649396
0.0443 0.240448664174088
0.0443 0.240454219698779
0.0443 0.240459775223471
0.0443 0.240465330748163
0.0443 0.240470886272854
0.0443 0.240476441797546
0.0443 0.240481997322237
0.0443 0.240487552846929
0.0443 0.24049310837162
0.0443 0.240498663896312
0.0443 0.240504219421003
0.0443 0.240509774945695
0.0443 0.240515330470386
0.0443 0.240520885995078
0.0443 0.240526441519769
0.0443 0.240531997044461
0.0443 0.240537552569152
0.0443 0.240543108093844
0.0443 0.240548663618535
0.0443 0.240554219143227
0.0443 0.240559774667919
0.0443 0.24056533019261
0.0443 0.240570885717302
0.0443 0.240576441241993
0.0443 0.240581996766685
0.0443 0.240587552291376
0.0443 0.240593107816068
0.0443 0.240598663340759
0.0443 0.240604218865451
0.0443 0.240609774390142
0.0443 0.240615329914834
0.0443 0.240620885439525
0.0443 0.240626440964217
0.0443 0.240631996488908
0.0443 0.2406375520136
0.0443 0.240643107538291
0.0443 0.240648663062983
0.0443 0.240654218587675
0.0443 0.240659774112366
0.0443 0.240665329637058
0.0443 0.240670885161749
0.0443 0.240676440686441
0.0443 0.240681996211132
0.0443 0.240687551735824
0.0443 0.240693107260515
0.0443 0.240698662785207
0.0443 0.240704218309898
0.0443 0.24070977383459
0.0443 0.240715329359281
0.0443 0.240720884883973
0.0443 0.240726440408664
0.0443 0.240731995933356
0.0443 0.240737551458047
0.0443 0.240743106982739
0.0443 0.240748662507431
0.0443 0.240754218032122
0.0443 0.240759773556814
0.0443 0.240765329081505
0.0443 0.240770884606197
0.0443 0.240776440130888
0.0443 0.24078199565558
0.0443 0.240787551180271
0.0443 0.240793106704963
0.0443 0.240798662229654
0.0443 0.240804217754346
0.0443 0.240809773279037
0.0443 0.240815328803729
0.0443 0.24082088432842
0.0443 0.240826439853112
0.0443 0.240831995377803
0.0443 0.240837550902495
0.0443 0.240843106427187
0.0443 0.240848661951878
0.0443 0.24085421747657
0.0443 0.240859773001261
0.0443 0.240865328525953
0.0443 0.240870884050644
0.0443 0.240876439575336
0.0443 0.240881995100027
0.0443 0.240887550624719
0.0443 0.24089310614941
0.0443 0.240898661674102
0.0443 0.240904217198793
0.0443 0.240909772723485
0.0443 0.240915328248176
0.0443 0.240920883772868
0.0443 0.240926439297559
0.0443 0.240931994822251
0.0443 0.240937550346943
0.0443 0.240943105871634
0.0443 0.240948661396326
0.0443 0.240954216921017
0.0443 0.240959772445709
0.0443 0.2409653279704
0.0443 0.240970883495092
0.0443 0.240976439019783
0.0443 0.240981994544475
0.0443 0.240987550069166
0.0443 0.240993105593858
0.0443 0.240998661118549
0.0443 0.241004216643241
0.0443 0.241009772167932
0.0443 0.241015327692624
0.0443 0.241020883217315
0.0443 0.241026438742007
0.0443 0.241031994266699
0.0443 0.24103754979139
0.0443 0.241043105316082
0.0443 0.241048660840773
0.0443 0.241054216365465
0.0443 0.241059771890156
0.0443 0.241065327414848
0.0443 0.241070882939539
0.0443 0.241076438464231
0.0443 0.241081993988922
0.0443 0.241087549513614
0.0443 0.241093105038305
0.0443 0.241098660562997
0.0443 0.241104216087688
0.0443 0.24110977161238
0.0443 0.241115327137071
0.0443 0.241120882661763
0.0443 0.241126438186455
0.0443 0.241131993711146
0.0443 0.241137549235838
0.0443 0.241143104760529
0.0443 0.241148660285221
0.0443 0.241154215809912
0.0443 0.241159771334604
0.0443 0.241165326859295
0.0443 0.241170882383987
0.0443 0.241176437908678
0.0443 0.24118199343337
0.0443 0.241187548958061
0.0443 0.241193104482753
0.0443 0.241198660007444
0.0443 0.241204215532136
0.0443 0.241209771056828
0.0443 0.241215326581519
0.0443 0.241220882106211
0.0443 0.241226437630902
0.0443 0.241231993155594
0.0443 0.241237548680285
0.0443 0.241243104204977
0.0443 0.241248659729668
0.0443 0.24125421525436
0.0443 0.241259770779051
0.0443 0.241265326303743
0.0443 0.241270881828434
0.0443 0.241276437353126
0.0443 0.241281992877817
0.0443 0.241287548402509
0.0443 0.2412931039272
0.0443 0.241298659451892
0.0443 0.241304214976583
0.0443 0.241309770501275
0.0443 0.241315326025967
0.0443 0.241320881550658
0.0443 0.24132643707535
0.0443 0.241331992600041
0.0443 0.241337548124733
0.0443 0.241343103649424
0.0443 0.241348659174116
0.0443 0.241354214698807
0.0443 0.241359770223499
0.0443 0.24136532574819
0.0443 0.241370881272882
0.0443 0.241376436797573
0.0443 0.241381992322265
0.0443 0.241387547846956
0.0443 0.241393103371648
0.0443 0.241398658896339
0.0443 0.241404214421031
0.0443 0.241409769945723
0.0443 0.241415325470414
0.0443 0.241420880995106
0.0443 0.241426436519797
0.0443 0.241431992044489
0.0443 0.24143754756918
0.0443 0.241443103093872
0.0443 0.241448658618563
0.0443 0.241454214143255
0.0443 0.241459769667946
0.0443 0.241465325192638
0.0443 0.241470880717329
0.0443 0.241476436242021
0.0443 0.241481991766712
0.0443 0.241487547291404
0.0443 0.241493102816095
0.0443 0.241498658340787
0.0443 0.241504213865479
0.0443 0.24150976939017
0.0443 0.241515324914862
0.0443 0.241520880439553
0.0444 0.241526435964245
0.0444 0.241531991488936
0.0444 0.241537547013628
0.0444 0.241543102538319
0.0444 0.241548658063011
0.0444 0.241554213587702
0.0444 0.241559769112394
0.0444 0.241565324637085
0.0444 0.241570880161777
0.0444 0.241576435686468
0.0444 0.24158199121116
0.0444 0.241587546735851
0.0444 0.241593102260543
0.0444 0.241598657785235
0.0444 0.241604213309926
0.0444 0.241609768834618
0.0444 0.241615324359309
0.0444 0.241620879884001
0.0444 0.241626435408692
0.0444 0.241631990933384
0.0444 0.241637546458075
0.0444 0.241643101982767
0.0444 0.241648657507458
0.0444 0.24165421303215
0.0444 0.241659768556841
0.0444 0.241665324081533
0.0444 0.241670879606224
0.0444 0.241676435130916
0.0444 0.241681990655607
0.0444 0.241687546180299
0.0444 0.241693101704991
0.0444 0.241698657229682
0.0444 0.241704212754374
0.0444 0.241709768279065
0.0444 0.241715323803757
0.0444 0.241720879328448
0.0444 0.24172643485314
0.0444 0.241731990377831
0.0444 0.241737545902523
0.0444 0.241743101427214
0.0444 0.241748656951906
0.0444 0.241754212476597
0.0444 0.241759768001289
0.0444 0.24176532352598
0.0444 0.241770879050672
0.0444 0.241776434575363
0.0444 0.241781990100055
0.0444 0.241787545624747
0.0444 0.241793101149438
0.0444 0.24179865667413
0.0444 0.241804212198821
0.0444 0.241809767723513
0.0444 0.241815323248204
0.0444 0.241820878772896
0.0444 0.241826434297587
0.0444 0.241831989822279
0.0444 0.24183754534697
0.0444 0.241843100871662
0.0444 0.241848656396353
0.0444 0.241854211921045
0.0444 0.241859767445736
0.0444 0.241865322970428
0.0444 0.241870878495119
0.0444 0.241876434019811
0.0444 0.241881989544503
0.0444 0.241887545069194
0.0444 0.241893100593886
0.0444 0.241898656118577
0.0444 0.241904211643269
0.0444 0.24190976716796
0.0444 0.241915322692652
0.0444 0.241920878217343
0.0444 0.241926433742035
0.0444 0.241931989266726
0.0444 0.241937544791418
0.0444 0.241943100316109
0.0444 0.241948655840801
0.0444 0.241954211365492
0.0444 0.241959766890184
0.0444 0.241965322414875
0.0444 0.241970877939567
0.0444 0.241976433464259
0.0444 0.24198198898895
0.0444 0.241987544513642
0.0444 0.241993100038333
0.0444 0.241998655563025
0.0444 0.242004211087716
0.0444 0.242009766612408
0.0444 0.242015322137099
0.0444 0.242020877661791
0.0444 0.242026433186482
0.0444 0.242031988711174
0.0444 0.242037544235865
0.0444 0.242043099760557
0.0444 0.242048655285248
0.0444 0.24205421080994
0.0444 0.242059766334631
0.0444 0.242065321859323
0.0444 0.242070877384015
0.0444 0.242076432908706
0.0444 0.242081988433398
0.0444 0.242087543958089
0.0444 0.242093099482781
0.0444 0.242098655007472
0.0444 0.242104210532164
0.0444 0.242109766056855
0.0444 0.242115321581547
0.0444 0.242120877106238
0.0444 0.24212643263093
0.0444 0.242131988155621
0.0444 0.242137543680313
0.0444 0.242143099205004
0.0444 0.242148654729696
0.0444 0.242154210254388
0.0444 0.242159765779079
0.0444 0.242165321303771
0.0444 0.242170876828462
0.0444 0.242176432353154
0.0444 0.242181987877845
0.0444 0.242187543402537
0.0444 0.242193098927228
0.0444 0.24219865445192
0.0444 0.242204209976611
0.0444 0.242209765501303
0.0444 0.242215321025994
0.0444 0.242220876550686
0.0444 0.242226432075377
0.0444 0.242231987600069
0.0444 0.24223754312476
0.0444 0.242243098649452
0.0444 0.242248654174143
0.0444 0.242254209698835
0.0444 0.242259765223527
0.0444 0.242265320748218
0.0444 0.24227087627291
0.0444 0.242276431797601
0.0444 0.242281987322293
0.0444 0.242287542846984
0.0444 0.242293098371676
0.0444 0.242298653896367
0.0444 0.242304209421059
0.0444 0.24230976494575
0.0444 0.242315320470442
0.0444 0.242320875995133
0.0444 0.242326431519825
0.0444 0.242331987044516
0.0444 0.242337542569208
0.0444 0.242343098093899
0.0444 0.242348653618591
0.0444 0.242354209143283
0.0444 0.242359764667974
0.0444 0.242365320192666
0.0444 0.242370875717357
0.0444 0.242376431242049
0.0444 0.24238198676674
0.0444 0.242387542291432
0.0444 0.242393097816123
0.0444 0.242398653340815
0.0444 0.242404208865506
0.0444 0.242409764390198
0.0444 0.242415319914889
0.0444 0.242420875439581
0.0444 0.242426430964272
0.0444 0.242431986488964
0.0444 0.242437542013655
0.0444 0.242443097538347
0.0444 0.242448653063039
0.0444 0.24245420858773
0.0444 0.242459764112422
0.0444 0.242465319637113
0.0444 0.242470875161805
0.0444 0.242476430686496
0.0444 0.242481986211188
0.0444 0.242487541735879
0.0444 0.242493097260571
0.0444 0.242498652785262
0.0444 0.242504208309954
0.0444 0.242509763834645
0.0444 0.242515319359337
0.0444 0.242520874884028
0.0444 0.24252643040872
0.0444 0.242531985933412
0.0444 0.242537541458103
0.0444 0.242543096982795
0.0444 0.242548652507486
0.0444 0.242554208032178
0.0444 0.242559763556869
0.0444 0.242565319081561
0.0444 0.242570874606252
0.0444 0.242576430130944
0.0444 0.242581985655635
0.0444 0.242587541180327
0.0444 0.242593096705018
0.0444 0.24259865222971
0.0444 0.242604207754401
0.0444 0.242609763279093
0.0444 0.242615318803784
0.0444 0.242620874328476
0.0444 0.242626429853168
0.0444 0.242631985377859
0.0444 0.242637540902551
0.0444 0.242643096427242
0.0444 0.242648651951934
0.0444 0.242654207476625
0.0444 0.242659763001317
0.0444 0.242665318526008
0.0444 0.2426708740507
0.0444 0.242676429575391
0.0444 0.242681985100083
0.0444 0.242687540624774
0.0444 0.242693096149466
0.0444 0.242698651674157
0.0444 0.242704207198849
0.0444 0.24270976272354
0.0444 0.242715318248232
0.0444 0.242720873772924
0.0444 0.242726429297615
0.0444 0.242731984822307
0.0444 0.242737540346998
0.0444 0.24274309587169
0.0444 0.242748651396381
0.0444 0.242754206921073
0.0444 0.242759762445764
0.0444 0.242765317970456
0.0444 0.242770873495147
0.0444 0.242776429019839
0.0444 0.24278198454453
0.0444 0.242787540069222
0.0444 0.242793095593913
0.0444 0.242798651118605
0.0444 0.242804206643296
0.0444 0.242809762167988
0.0444 0.242815317692679
0.0444 0.242820873217371
0.0444 0.242826428742063
0.0444 0.242831984266754
0.0444 0.242837539791446
0.0444 0.242843095316137
0.0444 0.242848650840829
0.0444 0.24285420636552
0.0444 0.242859761890212
0.0444 0.242865317414903
0.0444 0.242870872939595
0.0444 0.242876428464286
0.0444 0.242881983988978
0.0444 0.242887539513669
0.0444 0.242893095038361
0.0444 0.242898650563052
0.0444 0.242904206087744
0.0445 0.242909761612435
0.0445 0.242915317137127
0.0445 0.242920872661819
0.0445 0.24292642818651
0.0445 0.242931983711202
0.0445 0.242937539235893
0.0445 0.242943094760585
0.0445 0.242948650285276
0.0445 0.242954205809968
0.0445 0.242959761334659
0.0445 0.242965316859351
0.0445 0.242970872384042
0.0445 0.242976427908734
0.0445 0.242981983433425
0.0445 0.242987538958117
0.0445 0.242993094482808
0.0445 0.2429986500075
0.0445 0.243004205532192
0.0445 0.243009761056883
0.0445 0.243015316581575
0.0445 0.243020872106266
0.0445 0.243026427630958
0.0445 0.243031983155649
0.0445 0.243037538680341
0.0445 0.243043094205032
0.0445 0.243048649729724
0.0445 0.243054205254415
0.0445 0.243059760779107
0.0445 0.243065316303798
0.0445 0.24307087182849
0.0445 0.243076427353181
0.0445 0.243081982877873
0.0445 0.243087538402564
0.0445 0.243093093927256
0.0445 0.243098649451948
0.0445 0.243104204976639
0.0445 0.243109760501331
0.0445 0.243115316026022
0.0445 0.243120871550714
0.0445 0.243126427075405
0.0445 0.243131982600097
0.0445 0.243137538124788
0.0445 0.24314309364948
0.0445 0.243148649174171
0.0445 0.243154204698863
0.0445 0.243159760223554
0.0445 0.243165315748246
0.0445 0.243170871272937
0.0445 0.243176426797629
0.0445 0.24318198232232
0.0445 0.243187537847012
0.0445 0.243193093371704
0.0445 0.243198648896395
0.0445 0.243204204421087
0.0445 0.243209759945778
0.0445 0.24321531547047
0.0445 0.243220870995161
0.0445 0.243226426519853
0.0445 0.243231982044544
0.0445 0.243237537569236
0.0445 0.243243093093927
0.0445 0.243248648618619
0.0445 0.24325420414331
0.0445 0.243259759668002
0.0445 0.243265315192693
0.0445 0.243270870717385
0.0445 0.243276426242076
0.0445 0.243281981766768
0.0445 0.243287537291459
0.0445 0.243293092816151
0.0445 0.243298648340843
0.0445 0.243304203865534
0.0445 0.243309759390226
0.0445 0.243315314914917
0.0445 0.243320870439609
0.0445 0.2433264259643
0.0445 0.243331981488992
0.0445 0.243337537013683
0.0445 0.243343092538375
0.0445 0.243348648063066
0.0445 0.243354203587758
0.0445 0.243359759112449
0.0445 0.243365314637141
0.0445 0.243370870161832
0.0445 0.243376425686524
0.0445 0.243381981211215
0.0445 0.243387536735907
0.0445 0.243393092260599
0.0445 0.24339864778529
0.0445 0.243404203309982
0.0445 0.243409758834673
0.0445 0.243415314359365
0.0445 0.243420869884056
0.0445 0.243426425408748
0.0445 0.243431980933439
0.0445 0.243437536458131
0.0445 0.243443091982822
0.0445 0.243448647507514
0.0445 0.243454203032205
0.0445 0.243459758556897
0.0445 0.243465314081588
0.0445 0.24347086960628
0.0445 0.243476425130972
0.0445 0.243481980655663
0.0445 0.243487536180355
0.0445 0.243493091705046
0.0445 0.243498647229738
0.0445 0.243504202754429
0.0445 0.243509758279121
0.0445 0.243515313803812
0.0445 0.243520869328504
0.0445 0.243526424853195
0.0445 0.243531980377887
0.0445 0.243537535902578
0.0445 0.24354309142727
0.0445 0.243548646951961
0.0445 0.243554202476653
0.0445 0.243559758001344
0.0445 0.243565313526036
0.0445 0.243570869050728
0.0445 0.243576424575419
0.0445 0.243581980100111
0.0445 0.243587535624802
0.0445 0.243593091149494
0.0445 0.243598646674185
0.0445 0.243604202198877
0.0445 0.243609757723568
0.0445 0.24361531324826
0.0445 0.243620868772951
0.0445 0.243626424297643
0.0445 0.243631979822334
0.0445 0.243637535347026
0.0445 0.243643090871717
0.0445 0.243648646396409
0.0445 0.2436542019211
0.0445 0.243659757445792
0.0445 0.243665312970484
0.0445 0.243670868495175
0.0445 0.243676424019867
0.0445 0.243681979544558
0.0445 0.24368753506925
0.0445 0.243693090593941
0.0445 0.243698646118633
0.0445 0.243704201643324
0.0445 0.243709757168016
0.0445 0.243715312692707
0.0445 0.243720868217399
0.0445 0.24372642374209
0.0445 0.243731979266782
0.0445 0.243737534791473
0.0445 0.243743090316165
0.0445 0.243748645840856
0.0445 0.243754201365548
0.0445 0.24375975689024
0.0445 0.243765312414931
0.0445 0.243770867939623
0.0445 0.243776423464314
0.0445 0.243781978989006
0.0445 0.243787534513697
0.0445 0.243793090038389
0.0445 0.24379864556308
0.0445 0.243804201087772
0.0445 0.243809756612463
0.0445 0.243815312137155
0.0445 0.243820867661846
0.0445 0.243826423186538
0.0445 0.243831978711229
0.0445 0.243837534235921
0.0445 0.243843089760612
0.0445 0.243848645285304
0.0445 0.243854200809996
0.0445 0.243859756334687
0.0445 0.243865311859379
0.0445 0.24387086738407
0.0445 0.243876422908762
0.0445 0.243881978433453
0.0445 0.243887533958145
0.0445 0.243893089482836
0.0445 0.243898645007528
0.0445 0.243904200532219
0.0445 0.243909756056911
0.0445 0.243915311581602
0.0445 0.243920867106294
0.0445 0.243926422630985
0.0445 0.243931978155677
0.0445 0.243937533680368
0.0445 0.24394308920506
0.0445 0.243948644729752
0.0445 0.243954200254443
0.0445 0.243959755779135
0.0445 0.243965311303826
0.0445 0.243970866828518
0.0445 0.243976422353209
0.0445 0.243981977877901
0.0445 0.243987533402592
0.0445 0.243993088927284
0.0445 0.243998644451975
0.0445 0.244004199976667
0.0445 0.244009755501358
0.0445 0.24401531102605
0.0445 0.244020866550741
0.0445 0.244026422075433
0.0445 0.244031977600124
0.0445 0.244037533124816
0.0445 0.244043088649508
0.0445 0.244048644174199
0.0445 0.244054199698891
0.0445 0.244059755223582
0.0445 0.244065310748274
0.0445 0.244070866272965
0.0445 0.244076421797657
0.0445 0.244081977322348
0.0445 0.24408753284704
0.0445 0.244093088371731
0.0445 0.244098643896423
0.0445 0.244104199421114
0.0445 0.244109754945806
0.0445 0.244115310470497
0.0445 0.244120865995189
0.0445 0.24412642151988
0.0445 0.244131977044572
0.0445 0.244137532569264
0.0445 0.244143088093955
0.0445 0.244148643618647
0.0445 0.244154199143338
0.0445 0.24415975466803
0.0445 0.244165310192721
0.0445 0.244170865717413
0.0445 0.244176421242104
0.0445 0.244181976766796
0.0445 0.244187532291487
0.0445 0.244193087816179
0.0445 0.24419864334087
0.0445 0.244204198865562
0.0445 0.244209754390253
0.0445 0.244215309914945
0.0445 0.244220865439636
0.0445 0.244226420964328
0.0445 0.24423197648902
0.0445 0.244237532013711
0.0445 0.244243087538403
0.0446 0.244248643063094
0.0446 0.244254198587786
0.0446 0.244259754112477
0.0446 0.244265309637169
0.0446 0.24427086516186
0.0446 0.244276420686552
0.0446 0.244281976211243
0.0446 0.244287531735935
0.0446 0.244293087260626
0.0446 0.244298642785318
0.0446 0.244304198310009
0.0446 0.244309753834701
0.0446 0.244315309359392
0.0446 0.244320864884084
0.0446 0.244326420408776
0.0446 0.244331975933467
0.0446 0.244337531458159
0.0446 0.24434308698285
0.0446 0.244348642507542
0.0446 0.244354198032233
0.0446 0.244359753556925
0.0446 0.244365309081616
0.0446 0.244370864606308
0.0446 0.244376420130999
0.0446 0.244381975655691
0.0446 0.244387531180382
0.0446 0.244393086705074
0.0446 0.244398642229765
0.0446 0.244404197754457
0.0446 0.244409753279148
0.0446 0.24441530880384
0.0446 0.244420864328532
0.0446 0.244426419853223
0.0446 0.244431975377915
0.0446 0.244437530902606
0.0446 0.244443086427298
0.0446 0.244448641951989
0.0446 0.244454197476681
0.0446 0.244459753001372
0.0446 0.244465308526064
0.0446 0.244470864050755
0.0446 0.244476419575447
0.0446 0.244481975100138
0.0446 0.24448753062483
0.0446 0.244493086149521
0.0446 0.244498641674213
0.0446 0.244504197198904
0.0446 0.244509752723596
0.0446 0.244515308248288
0.0446 0.244520863772979
0.0446 0.244526419297671
0.0446 0.244531974822362
0.0446 0.244537530347054
0.0446 0.244543085871745
0.0446 0.244548641396437
0.0446 0.244554196921128
0.0446 0.24455975244582
0.0446 0.244565307970511
0.0446 0.244570863495203
0.0446 0.244576419019894
0.0446 0.244581974544586
0.0446 0.244587530069277
0.0446 0.244593085593969
0.0446 0.24459864111866
0.0446 0.244604196643352
0.0446 0.244609752168044
0.0446 0.244615307692735
0.0446 0.244620863217427
0.0446 0.244626418742118
0.0446 0.24463197426681
0.0446 0.244637529791501
0.0446 0.244643085316193
0.0446 0.244648640840884
0.0446 0.244654196365576
0.0446 0.244659751890267
0.0446 0.244665307414959
0.0446 0.24467086293965
0.0446 0.244676418464342
0.0446 0.244681973989033
0.0446 0.244687529513725
0.0446 0.244693085038416
0.0446 0.244698640563108
0.0446 0.2447041960878
0.0446 0.244709751612491
0.0446 0.244715307137183
0.0446 0.244720862661874
0.0446 0.244726418186566
0.0446 0.244731973711257
0.0446 0.244737529235949
0.0446 0.24474308476064
0.0446 0.244748640285332
0.0446 0.244754195810023
0.0446 0.244759751334715
0.0446 0.244765306859406
0.0446 0.244770862384098
0.0446 0.244776417908789
0.0446 0.244781973433481
0.0446 0.244787528958172
0.0446 0.244793084482864
0.0446 0.244798640007556
0.0446 0.244804195532247
0.0446 0.244809751056939
0.0446 0.24481530658163
0.0446 0.244820862106322
0.0446 0.244826417631013
0.0446 0.244831973155705
0.0446 0.244837528680396
0.0446 0.244843084205088
0.0446 0.244848639729779
0.0446 0.244854195254471
0.0446 0.244859750779162
0.0446 0.244865306303854
0.0446 0.244870861828545
0.0446 0.244876417353237
0.0446 0.244881972877928
0.0446 0.24488752840262
0.0446 0.244893083927312
0.0446 0.244898639452003
0.0446 0.244904194976695
0.0446 0.244909750501386
0.0446 0.244915306026078
0.0446 0.244920861550769
0.0446 0.244926417075461
0.0446 0.244931972600152
0.0446 0.244937528124844
0.0446 0.244943083649535
0.0446 0.244948639174227
0.0446 0.244954194698918
0.0446 0.24495975022361
0.0446 0.244965305748301
0.0446 0.244970861272993
0.0446 0.244976416797684
0.0446 0.244981972322376
0.0446 0.244987527847068
0.0446 0.244993083371759
0.0446 0.244998638896451
0.0446 0.245004194421142
0.0446 0.245009749945834
0.0446 0.245015305470525
0.0446 0.245020860995217
0.0446 0.245026416519908
0.0446 0.2450319720446
0.0446 0.245037527569291
0.0446 0.245043083093983
0.0446 0.245048638618674
0.0446 0.245054194143366
0.0446 0.245059749668057
0.0446 0.245065305192749
0.0446 0.24507086071744
0.0446 0.245076416242132
0.0446 0.245081971766824
0.0446 0.245087527291515
0.0446 0.245093082816207
0.0446 0.245098638340898
0.0446 0.24510419386559
0.0446 0.245109749390281
0.0446 0.245115304914973
0.0446 0.245120860439664
0.0446 0.245126415964356
0.0446 0.245131971489047
0.0446 0.245137527013739
0.0446 0.24514308253843
0.0446 0.245148638063122
0.0446 0.245154193587813
0.0446 0.245159749112505
0.0446 0.245165304637196
0.0446 0.245170860161888
0.0446 0.24517641568658
0.0446 0.245181971211271
0.0446 0.245187526735963
0.0446 0.245193082260654
0.0446 0.245198637785346
0.0446 0.245204193310037
0.0446 0.245209748834729
0.0446 0.24521530435942
0.0446 0.245220859884112
0.0446 0.245226415408803
0.0446 0.245231970933495
0.0446 0.245237526458186
0.0446 0.245243081982878
0.0446 0.245248637507569
0.0446 0.245254193032261
0.0446 0.245259748556952
0.0446 0.245265304081644
0.0446 0.245270859606336
0.0446 0.245276415131027
0.0446 0.245281970655719
0.0446 0.24528752618041
0.0446 0.245293081705102
0.0446 0.245298637229793
0.0446 0.245304192754485
0.0446 0.245309748279176
0.0446 0.245315303803868
0.0446 0.245320859328559
0.0446 0.245326414853251
0.0446 0.245331970377942
0.0446 0.245337525902634
0.0446 0.245343081427325
0.0446 0.245348636952017
0.0446 0.245354192476708
0.0446 0.2453597480014
0.0446 0.245365303526092
0.0446 0.245370859050783
0.0446 0.245376414575475
0.0446 0.245381970100166
0.0446 0.245387525624858
0.0446 0.245393081149549
0.0446 0.245398636674241
0.0446 0.245404192198932
0.0446 0.245409747723624
0.0446 0.245415303248315
0.0446 0.245420858773007
0.0446 0.245426414297698
0.0446 0.24543196982239
0.0446 0.245437525347081
0.0446 0.245443080871773
0.0446 0.245448636396464
0.0446 0.245454191921156
0.0446 0.245459747445848
0.0446 0.245465302970539
0.0446 0.245470858495231
0.0446 0.245476414019922
0.0446 0.245481969544614
0.0446 0.245487525069305
0.0446 0.245493080593997
0.0446 0.245498636118688
0.0446 0.24550419164338
0.0446 0.245509747168071
0.0446 0.245515302692763
0.0446 0.245520858217454
0.0446 0.245526413742146
0.0446 0.245531969266837
0.0446 0.245537524791529
0.0446 0.24554308031622
0.0446 0.245548635840912
0.0446 0.245554191365604
0.0446 0.245559746890295
0.0446 0.245565302414987
0.0447 0.245570857939678
0.0447 0.24557641346437
0.0447 0.245581968989061
0.0447 0.245587524513753
0.0447 0.245593080038444
0.0447 0.245598635563136
0.0447 0.245604191087827
0.0447 0.245609746612519
0.0447 0.24561530213721
0.0447 0.245620857661902
0.0447 0.245626413186593
0.0447 0.245631968711285
0.0447 0.245637524235976
0.0447 0.245643079760668
0.0447 0.24564863528536
0.0447 0.245654190810051
0.0447 0.245659746334743
0.0447 0.245665301859434
0.0447 0.245670857384126
0.0447 0.245676412908817
0.0447 0.245681968433509
0.0447 0.2456875239582
0.0447 0.245693079482892
0.0447 0.245698635007583
0.0447 0.245704190532275
0.0447 0.245709746056966
0.0447 0.245715301581658
0.0447 0.245720857106349
0.0447 0.245726412631041
0.0447 0.245731968155732
0.0447 0.245737523680424
0.0447 0.245743079205116
0.0447 0.245748634729807
0.0447 0.245754190254499
0.0447 0.24575974577919
0.0447 0.245765301303882
0.0447 0.245770856828573
0.0447 0.245776412353265
0.0447 0.245781967877956
0.0447 0.245787523402648
0.0447 0.245793078927339
0.0447 0.245798634452031
0.0447 0.245804189976722
0.0447 0.245809745501414
0.0447 0.245815301026105
0.0447 0.245820856550797
0.0447 0.245826412075488
0.0447 0.24583196760018
0.0447 0.245837523124872
0.0447 0.245843078649563
0.0447 0.245848634174255
0.0447 0.245854189698946
0.0447 0.245859745223638
0.0447 0.245865300748329
0.0447 0.245870856273021
0.0447 0.245876411797712
0.0447 0.245881967322404
0.0447 0.245887522847095
0.0447 0.245893078371787
0.0447 0.245898633896478
0.0447 0.24590418942117
0.0447 0.245909744945861
0.0447 0.245915300470553
0.0447 0.245920855995244
0.0447 0.245926411519936
0.0447 0.245931967044628
0.0447 0.245937522569319
0.0447 0.245943078094011
0.0447 0.245948633618702
0.0447 0.245954189143394
0.0447 0.245959744668085
0.0447 0.245965300192777
0.0447 0.245970855717468
0.0447 0.24597641124216
0.0447 0.245981966766851
0.0447 0.245987522291543
0.0447 0.245993077816234
0.0447 0.245998633340926
0.0447 0.246004188865617
0.0447 0.246009744390309
0.0447 0.246015299915001
0.0447 0.246020855439692
0.0447 0.246026410964384
0.0447 0.246031966489075
0.0447 0.246037522013767
0.0447 0.246043077538458
0.0447 0.24604863306315
0.0447 0.246054188587841
0.0447 0.246059744112533
0.0447 0.246065299637224
0.0447 0.246070855161916
0.0447 0.246076410686607
0.0447 0.246081966211299
0.0447 0.24608752173599
0.0447 0.246093077260682
0.0447 0.246098632785373
0.0447 0.246104188310065
0.0447 0.246109743834757
0.0447 0.246115299359448
0.0447 0.24612085488414
0.0447 0.246126410408831
0.0447 0.246131965933523
0.0447 0.246137521458214
0.0447 0.246143076982906
0.0447 0.246148632507597
0.0447 0.246154188032289
0.0447 0.24615974355698
0.0447 0.246165299081672
0.0447 0.246170854606363
0.0447 0.246176410131055
0.0447 0.246181965655746
0.0447 0.246187521180438
0.0447 0.246193076705129
0.0447 0.246198632229821
0.0447 0.246204187754512
0.0447 0.246209743279204
0.0447 0.246215298803896
0.0447 0.246220854328587
0.0447 0.246226409853279
0.0447 0.24623196537797
0.0447 0.246237520902662
0.0447 0.246243076427353
0.0447 0.246248631952045
0.0447 0.246254187476736
0.0447 0.246259743001428
0.0447 0.246265298526119
0.0447 0.246270854050811
0.0447 0.246276409575502
0.0447 0.246281965100194
0.0447 0.246287520624885
0.0447 0.246293076149577
0.0447 0.246298631674268
0.0447 0.24630418719896
0.0447 0.246309742723652
0.0447 0.246315298248343
0.0447 0.246320853773035
0.0447 0.246326409297726
0.0447 0.246331964822418
0.0447 0.246337520347109
0.0447 0.246343075871801
0.0447 0.246348631396492
0.0447 0.246354186921184
0.0447 0.246359742445875
0.0447 0.246365297970567
0.0447 0.246370853495258
0.0447 0.24637640901995
0.0447 0.246381964544641
0.0447 0.246387520069333
0.0447 0.246393075594024
0.0447 0.246398631118716
0.0447 0.246404186643408
0.0447 0.246409742168099
0.0447 0.246415297692791
0.0447 0.246420853217482
0.0447 0.246426408742174
0.0447 0.246431964266865
0.0447 0.246437519791557
0.0447 0.246443075316248
0.0447 0.24644863084094
0.0447 0.246454186365631
0.0447 0.246459741890323
0.0447 0.246465297415014
0.0447 0.246470852939706
0.0447 0.246476408464397
0.0447 0.246481963989089
0.0447 0.246487519513781
0.0447 0.246493075038472
0.0447 0.246498630563164
0.0447 0.246504186087855
0.0447 0.246509741612547
0.0447 0.246515297137238
0.0447 0.24652085266193
0.0447 0.246526408186621
0.0447 0.246531963711313
0.0447 0.246537519236004
0.0447 0.246543074760696
0.0447 0.246548630285387
0.0447 0.246554185810079
0.0447 0.24655974133477
0.0447 0.246565296859462
0.0447 0.246570852384153
0.0447 0.246576407908845
0.0447 0.246581963433536
0.0447 0.246587518958228
0.0447 0.24659307448292
0.0447 0.246598630007611
0.0447 0.246604185532303
0.0447 0.246609741056994
0.0447 0.246615296581686
0.0447 0.246620852106377
0.0447 0.246626407631069
0.0447 0.24663196315576
0.0447 0.246637518680452
0.0447 0.246643074205143
0.0447 0.246648629729835
0.0447 0.246654185254526
0.0447 0.246659740779218
0.0447 0.246665296303909
0.0447 0.246670851828601
0.0447 0.246676407353292
0.0447 0.246681962877984
0.0447 0.246687518402676
0.0447 0.246693073927367
0.0447 0.246698629452059
0.0447 0.24670418497675
0.0447 0.246709740501442
0.0447 0.246715296026133
0.0447 0.246720851550825
0.0447 0.246726407075516
0.0447 0.246731962600208
0.0447 0.246737518124899
0.0447 0.246743073649591
0.0447 0.246748629174282
0.0447 0.246754184698974
0.0447 0.246759740223665
0.0447 0.246765295748357
0.0447 0.246770851273048
0.0447 0.24677640679774
0.0447 0.246781962322432
0.0447 0.246787517847123
0.0447 0.246793073371815
0.0447 0.246798628896506
0.0447 0.246804184421198
0.0448 0.246809739945889
0.0448 0.246815295470581
0.0448 0.246820850995272
0.0448 0.246826406519964
0.0448 0.246831962044655
0.0448 0.246837517569347
0.0448 0.246843073094038
0.0448 0.24684862861873
0.0448 0.246854184143421
0.0448 0.246859739668113
0.0448 0.246865295192804
0.0448 0.246870850717496
0.0448 0.246876406242188
0.0448 0.246881961766879
0.0448 0.246887517291571
0.0448 0.246893072816262
0.0448 0.246898628340954
0.0448 0.246904183865645
0.0448 0.246909739390337
0.0448 0.246915294915028
0.0448 0.24692085043972
0.0448 0.246926405964411
0.0448 0.246931961489103
0.0448 0.246937517013794
0.0448 0.246943072538486
0.0448 0.246948628063177
0.0448 0.246954183587869
0.0448 0.246959739112561
0.0448 0.246965294637252
0.0448 0.246970850161944
0.0448 0.246976405686635
0.0448 0.246981961211327
0.0448 0.246987516736018
0.0448 0.24699307226071
0.0448 0.246998627785401
0.0448 0.247004183310093
0.0448 0.247009738834784
0.0448 0.247015294359476
0.0448 0.247020849884167
0.0448 0.247026405408859
0.0448 0.24703196093355
0.0448 0.247037516458242
0.0448 0.247043071982933
0.0448 0.247048627507625
0.0448 0.247054183032317
0.0448 0.247059738557008
0.0448 0.2470652940817
0.0448 0.247070849606391
0.0448 0.247076405131083
0.0448 0.247081960655774
0.0448 0.247087516180466
0.0448 0.247093071705157
0.0448 0.247098627229849
0.0448 0.24710418275454
0.0448 0.247109738279232
0.0448 0.247115293803923
0.0448 0.247120849328615
0.0448 0.247126404853306
0.0448 0.247131960377998
0.0448 0.247137515902689
0.0448 0.247143071427381
0.0448 0.247148626952073
0.0448 0.247154182476764
0.0448 0.247159738001456
0.0448 0.247165293526147
0.0448 0.247170849050839
0.0448 0.24717640457553
0.0448 0.247181960100222
0.0448 0.247187515624913
0.0448 0.247193071149605
0.0448 0.247198626674296
0.0448 0.247204182198988
0.0448 0.247209737723679
0.0448 0.247215293248371
0.0448 0.247220848773062
0.0448 0.247226404297754
0.0448 0.247231959822445
0.0448 0.247237515347137
0.0448 0.247243070871829
0.0448 0.24724862639652
0.0448 0.247254181921212
0.0448 0.247259737445903
0.0448 0.247265292970595
0.0448 0.247270848495286
0.0448 0.247276404019978
0.0448 0.247281959544669
0.0448 0.247287515069361
0.0448 0.247293070594052
0.0448 0.247298626118744
0.0448 0.247304181643435
0.0448 0.247309737168127
0.0448 0.247315292692818
0.0448 0.24732084821751
0.0448 0.247326403742201
0.0448 0.247331959266893
0.0448 0.247337514791585
0.0448 0.247343070316276
0.0448 0.247348625840968
0.0448 0.247354181365659
0.0448 0.247359736890351
0.0448 0.247365292415042
0.0448 0.247370847939734
0.0448 0.247376403464425
0.0448 0.247381958989117
0.0448 0.247387514513808
0.0448 0.2473930700385
0.0448 0.247398625563191
0.0448 0.247404181087883
0.0448 0.247409736612574
0.0448 0.247415292137266
0.0448 0.247420847661957
0.0448 0.247426403186649
0.0448 0.247431958711341
0.0448 0.247437514236032
0.0448 0.247443069760724
0.0448 0.247448625285415
0.0448 0.247454180810107
0.0448 0.247459736334798
0.0448 0.24746529185949
0.0448 0.247470847384181
0.0448 0.247476402908873
0.0448 0.247481958433564
0.0448 0.247487513958256
0.0448 0.247493069482947
0.0448 0.247498625007639
0.0448 0.24750418053233
0.0448 0.247509736057022
0.0448 0.247515291581713
0.0448 0.247520847106405
0.0448 0.247526402631097
0.0448 0.247531958155788
0.0448 0.24753751368048
0.0448 0.247543069205171
0.0448 0.247548624729863
0.0448 0.247554180254554
0.0448 0.247559735779246
0.0448 0.247565291303937
0.0448 0.247570846828629
0.0448 0.24757640235332
0.0448 0.247581957878012
0.0448 0.247587513402703
0.0448 0.247593068927395
0.0448 0.247598624452086
0.0448 0.247604179976778
0.0448 0.247609735501469
0.0448 0.247615291026161
0.0448 0.247620846550853
0.0448 0.247626402075544
0.0448 0.247631957600236
0.0448 0.247637513124927
0.0448 0.247643068649619
0.0448 0.24764862417431
0.0448 0.247654179699002
0.0448 0.247659735223693
0.0448 0.247665290748385
0.0448 0.247670846273076
0.0448 0.247676401797768
0.0448 0.247681957322459
0.0448 0.247687512847151
0.0448 0.247693068371842
0.0448 0.247698623896534
0.0448 0.247704179421225
0.0448 0.247709734945917
0.0448 0.247715290470609
0.0448 0.2477208459953
0.0448 0.247726401519992
0.0448 0.247731957044683
0.0448 0.247737512569375
0.0448 0.247743068094066
0.0448 0.247748623618758
0.0448 0.247754179143449
0.0448 0.247759734668141
0.0448 0.247765290192832
0.0448 0.247770845717524
0.0448 0.247776401242215
0.0448 0.247781956766907
0.0448 0.247787512291598
0.0448 0.24779306781629
0.0448 0.247798623340981
0.0448 0.247804178865673
0.0448 0.247809734390365
0.0448 0.247815289915056
0.0448 0.247820845439748
0.0448 0.247826400964439
0.0448 0.247831956489131
0.0448 0.247837512013822
0.0448 0.247843067538514
0.0448 0.247848623063205
0.0448 0.247854178587897
0.0448 0.247859734112588
0.0448 0.24786528963728
0.0448 0.247870845161971
0.0448 0.247876400686663
0.0448 0.247881956211354
0.0448 0.247887511736046
0.0448 0.247893067260737
0.0448 0.247898622785429
0.0448 0.247904178310121
0.0448 0.247909733834812
0.0448 0.247915289359504
0.0448 0.247920844884195
0.0448 0.247926400408887
0.0448 0.247931955933578
0.0448 0.24793751145827
0.0448 0.247943066982961
0.0448 0.247948622507653
0.0448 0.247954178032344
0.0448 0.247959733557036
0.0448 0.247965289081727
0.0448 0.247970844606419
0.0448 0.24797640013111
0.0448 0.247981955655802
0.0448 0.247987511180493
0.0448 0.247993066705185
0.0448 0.247998622229877
0.0448 0.248004177754568
0.0448 0.24800973327926
0.0448 0.248015288803951
0.0448 0.248020844328643
0.0448 0.248026399853334
0.0448 0.248031955378026
0.0449 0.248037510902717
0.0449 0.248043066427409
0.0449 0.2480486219521
0.0449 0.248054177476792
0.0449 0.248059733001483
0.0449 0.248065288526175
0.0449 0.248070844050866
0.0449 0.248076399575558
0.0449 0.248081955100249
0.0449 0.248087510624941
0.0449 0.248093066149633
0.0449 0.248098621674324
0.0449 0.248104177199016
0.0449 0.248109732723707
0.0449 0.248115288248399
0.0449 0.24812084377309
0.0449 0.248126399297782
0.0449 0.248131954822473
0.0449 0.248137510347165
0.0449 0.248143065871856
0.0449 0.248148621396548
0.0449 0.248154176921239
0.0449 0.248159732445931
0.0449 0.248165287970622
0.0449 0.248170843495314
0.0449 0.248176399020005
0.0449 0.248181954544697
0.0449 0.248187510069388
0.0449 0.24819306559408
0.0449 0.248198621118772
0.0449 0.248204176643463
0.0449 0.248209732168155
0.0449 0.248215287692846
0.0449 0.248220843217538
0.0449 0.248226398742229
0.0449 0.248231954266921
0.0449 0.248237509791612
0.0449 0.248243065316304
0.0449 0.248248620840995
0.0449 0.248254176365687
0.0449 0.248259731890378
0.0449 0.24826528741507
0.0449 0.248270842939761
0.0449 0.248276398464453
0.0449 0.248281953989145
0.0449 0.248287509513836
0.0449 0.248293065038528
0.0449 0.248298620563219
0.0449 0.248304176087911
0.0449 0.248309731612602
0.0449 0.248315287137294
0.0449 0.248320842661985
0.0449 0.248326398186677
0.0449 0.248331953711368
0.0449 0.24833750923606
0.0449 0.248343064760751
0.0449 0.248348620285443
0.0449 0.248354175810134
0.0449 0.248359731334826
0.0449 0.248365286859517
0.0449 0.248370842384209
0.0449 0.248376397908901
0.0449 0.248381953433592
0.0449 0.248387508958284
0.0449 0.248393064482975
0.0449 0.248398620007667
0.0449 0.248404175532358
0.0449 0.24840973105705
0.0449 0.248415286581741
0.0449 0.248420842106433
0.0449 0.248426397631124
0.0449 0.248431953155816
0.0449 0.248437508680507
0.0449 0.248443064205199
0.0449 0.24844861972989
0.0449 0.248454175254582
0.0449 0.248459730779273
0.0449 0.248465286303965
0.0449 0.248470841828657
0.0449 0.248476397353348
0.0449 0.24848195287804
0.0449 0.248487508402731
0.0449 0.248493063927423
0.0449 0.248498619452114
0.0449 0.248504174976806
0.0449 0.248509730501497
0.0449 0.248515286026189
0.0449 0.24852084155088
0.0449 0.248526397075572
0.0449 0.248531952600263
0.0449 0.248537508124955
0.0449 0.248543063649646
0.0449 0.248548619174338
0.0449 0.248554174699029
0.0449 0.248559730223721
0.0449 0.248565285748413
0.0449 0.248570841273104
0.0449 0.248576396797796
0.0449 0.248581952322487
0.0449 0.248587507847179
0.0449 0.24859306337187
0.0449 0.248598618896562
0.0449 0.248604174421253
0.0449 0.248609729945945
0.0449 0.248615285470636
0.0449 0.248620840995328
0.0449 0.248626396520019
0.0449 0.248631952044711
0.0449 0.248637507569402
0.0449 0.248643063094094
0.0449 0.248648618618785
0.0449 0.248654174143477
0.0449 0.248659729668169
0.0449 0.24866528519286
0.0449 0.248670840717552
0.0449 0.248676396242243
0.0449 0.248681951766935
0.0449 0.248687507291626
0.0449 0.248693062816318
0.0449 0.248698618341009
0.0449 0.248704173865701
0.0449 0.248709729390392
0.0449 0.248715284915084
0.0449 0.248720840439775
0.0449 0.248726395964467
0.0449 0.248731951489158
0.0449 0.24873750701385
0.0449 0.248743062538541
0.0449 0.248748618063233
0.0449 0.248754173587925
0.0449 0.248759729112616
0.0449 0.248765284637308
0.0449 0.248770840161999
0.0449 0.248776395686691
0.0449 0.248781951211382
0.0449 0.248787506736074
0.0449 0.248793062260765
0.0449 0.248798617785457
0.0449 0.248804173310148
0.0449 0.24880972883484
0.0449 0.248815284359531
0.0449 0.248820839884223
0.0449 0.248826395408914
0.0449 0.248831950933606
0.0449 0.248837506458297
0.0449 0.248843061982989
0.0449 0.248848617507681
0.0449 0.248854173032372
0.0449 0.248859728557064
0.0449 0.248865284081755
0.0449 0.248870839606447
0.0449 0.248876395131138
0.0449 0.24888195065583
0.0449 0.248887506180521
0.0449 0.248893061705213
0.0449 0.248898617229904
0.0449 0.248904172754596
0.0449 0.248909728279287
0.0449 0.248915283803979
0.0449 0.24892083932867
0.0449 0.248926394853362
0.0449 0.248931950378053
0.0449 0.248937505902745
0.0449 0.248943061427437
0.0449 0.248948616952128
0.0449 0.24895417247682
0.0449 0.248959728001511
0.0449 0.248965283526203
0.0449 0.248970839050894
0.0449 0.248976394575586
0.0449 0.248981950100277
0.0449 0.248987505624969
0.0449 0.24899306114966
0.0449 0.248998616674352
0.0449 0.249004172199043
0.0449 0.249009727723735
0.0449 0.249015283248426
0.0449 0.249020838773118
0.0449 0.249026394297809
0.0449 0.249031949822501
0.0449 0.249037505347193
0.0449 0.249043060871884
0.0449 0.249048616396576
0.0449 0.249054171921267
0.0449 0.249059727445959
0.0449 0.24906528297065
0.0449 0.249070838495342
0.0449 0.249076394020033
0.0449 0.249081949544725
0.0449 0.249087505069416
0.0449 0.249093060594108
0.0449 0.249098616118799
0.0449 0.249104171643491
0.0449 0.249109727168182
0.0449 0.249115282692874
0.0449 0.249120838217565
0.0449 0.249126393742257
0.0449 0.249131949266949
0.0449 0.24913750479164
0.0449 0.249143060316332
0.0449 0.249148615841023
0.0449 0.249154171365715
0.0449 0.249159726890406
0.0449 0.249165282415098
0.0449 0.249170837939789
0.0449 0.249176393464481
0.0449 0.249181948989172
0.0449 0.249187504513864
0.0449 0.249193060038555
0.0449 0.249198615563247
0.0449 0.249204171087938
0.0449 0.24920972661263
0.0449 0.249215282137321
0.045 0.249220837662013
0.045 0.249226393186705
0.045 0.249231948711396
0.045 0.249237504236088
0.045 0.249243059760779
0.045 0.249248615285471
0.045 0.249254170810162
0.045 0.249259726334854
0.045 0.249265281859545
0.045 0.249270837384237
0.045 0.249276392908928
0.045 0.24928194843362
0.045 0.249287503958311
0.045 0.249293059483003
0.045 0.249298615007694
0.045 0.249304170532386
0.045 0.249309726057077
0.045 0.249315281581769
0.045 0.249320837106461
0.045 0.249326392631152
0.045 0.249331948155844
0.045 0.249337503680535
0.045 0.249343059205227
0.045 0.249348614729918
0.045 0.24935417025461
0.045 0.249359725779301
0.045 0.249365281303993
0.045 0.249370836828684
0.045 0.249376392353376
0.045 0.249381947878067
0.045 0.249387503402759
0.045 0.24939305892745
0.045 0.249398614452142
0.045 0.249404169976833
0.045 0.249409725501525
0.045 0.249415281026217
0.045 0.249420836550908
0.045 0.2494263920756
0.045 0.249431947600291
0.045 0.249437503124983
0.045 0.249443058649674
0.045 0.249448614174366
0.045 0.249454169699057
0.045 0.249459725223749
0.045 0.24946528074844
0.045 0.249470836273132
0.045 0.249476391797823
0.045 0.249481947322515
0.045 0.249487502847206
0.045 0.249493058371898
0.045 0.24949861389659
0.045 0.249504169421281
0.045 0.249509724945973
0.045 0.249515280470664
0.045 0.249520835995356
0.045 0.249526391520047
0.045 0.249531947044739
0.045 0.24953750256943
0.045 0.249543058094122
0.045 0.249548613618813
0.045 0.249554169143505
0.045 0.249559724668196
0.045 0.249565280192888
0.045 0.249570835717579
0.045 0.249576391242271
0.045 0.249581946766962
0.045 0.249587502291654
0.045 0.249593057816345
0.045 0.249598613341037
0.045 0.249604168865729
0.045 0.24960972439042
0.045 0.249615279915112
0.045 0.249620835439803
0.045 0.249626390964495
0.045 0.249631946489186
0.045 0.249637502013878
0.045 0.249643057538569
0.045 0.249648613063261
0.045 0.249654168587952
0.045 0.249659724112644
0.045 0.249665279637335
0.045 0.249670835162027
0.045 0.249676390686718
0.045 0.24968194621141
0.045 0.249687501736101
0.045 0.249693057260793
0.045 0.249698612785485
0.045 0.249704168310176
0.045 0.249709723834868
0.045 0.249715279359559
0.045 0.249720834884251
0.045 0.249726390408942
0.045 0.249731945933634
0.045 0.249737501458325
0.045 0.249743056983017
0.045 0.249748612507708
0.045 0.2497541680324
0.045 0.249759723557091
0.045 0.249765279081783
0.045 0.249770834606474
0.045 0.249776390131166
0.045 0.249781945655857
0.045 0.249787501180549
0.045 0.249793056705241
0.045 0.249798612229932
0.045 0.249804167754624
0.045 0.249809723279315
0.045 0.249815278804007
0.045 0.249820834328698
0.045 0.24982638985339
0.045 0.249831945378081
0.045 0.249837500902773
0.045 0.249843056427464
0.045 0.249848611952156
0.045 0.249854167476847
0.045 0.249859723001539
0.045 0.24986527852623
0.045 0.249870834050922
0.045 0.249876389575613
0.045 0.249881945100305
0.045 0.249887500624997
0.045 0.249893056149688
0.045 0.24989861167438
0.045 0.249904167199071
0.045 0.249909722723763
0.045 0.249915278248454
0.045 0.249920833773146
0.045 0.249926389297837
0.045 0.249931944822529
0.045 0.24993750034722
0.045 0.249943055871912
0.045 0.249948611396603
0.045 0.249954166921295
0.045 0.249959722445986
0.045 0.249965277970678
0.045 0.249970833495369
0.045 0.249976389020061
0.045 0.249981944544753
0.045 0.249987500069444
0.045 0.249993055594136
0.045 0.249998611118827
0.045 0.250004166643519
0.045 0.25000972216821
0.045 0.250015277692902
0.045 0.250020833217593
0.045 0.250026388742285
0.045 0.250031944266976
0.045 0.250037499791668
0.045 0.250043055316359
0.045 0.250048610841051
0.045 0.250054166365742
0.045 0.250059721890434
0.045 0.250065277415126
0.045 0.250070832939817
0.045 0.250076388464509
0.045 0.2500819439892
0.045 0.250087499513892
0.045 0.250093055038583
0.045 0.250098610563275
0.045 0.250104166087966
0.045 0.250109721612658
0.045 0.250115277137349
0.045 0.250120832662041
0.045 0.250126388186732
0.045 0.250131943711424
0.045 0.250137499236115
0.045 0.250143054760807
0.045 0.250148610285498
0.045 0.25015416581019
0.045 0.250159721334882
0.045 0.250165276859573
0.045 0.250170832384265
0.045 0.250176387908956
0.045 0.250181943433648
0.045 0.250187498958339
0.045 0.250193054483031
0.045 0.250198610007722
0.045 0.250204165532414
0.045 0.250209721057105
0.045 0.250215276581797
0.045 0.250220832106488
0.045 0.25022638763118
0.045 0.250231943155871
0.045 0.250237498680563
0.045 0.250243054205254
0.045 0.250248609729946
0.045 0.250254165254638
0.045 0.250259720779329
0.045 0.250265276304021
0.045 0.250270831828712
0.045 0.250276387353404
0.045 0.250281942878095
0.045 0.250287498402787
0.045 0.250293053927478
0.045 0.25029860945217
0.045 0.250304164976861
0.045 0.250309720501553
0.045 0.250315276026244
0.045 0.250320831550936
0.045 0.250326387075627
0.045 0.250331942600319
0.045 0.25033749812501
0.045 0.250343053649702
0.045 0.250348609174393
0.045 0.250354164699085
0.045 0.250359720223777
0.045 0.250365275748468
0.045 0.25037083127316
0.045 0.250376386797851
0.045 0.250381942322543
0.045 0.250387497847234
0.045 0.250393053371926
0.045 0.250398608896617
0.0451 0.250404164421309
0.0451 0.250409719946
0.0451 0.250415275470692
0.0451 0.250420830995383
0.0451 0.250426386520075
0.0451 0.250431942044766
0.0451 0.250437497569458
0.0451 0.250443053094149
0.0451 0.250448608618841
0.0451 0.250454164143533
0.0451 0.250459719668224
0.0451 0.250465275192916
0.0451 0.250470830717607
0.0451 0.250476386242299
0.0451 0.25048194176699
0.0451 0.250487497291682
0.0451 0.250493052816373
0.0451 0.250498608341065
0.0451 0.250504163865756
0.0451 0.250509719390448
0.0451 0.250515274915139
0.0451 0.250520830439831
0.0451 0.250526385964522
0.0451 0.250531941489214
0.0451 0.250537497013905
0.0451 0.250543052538597
0.0451 0.250548608063289
0.0451 0.25055416358798
0.0451 0.250559719112672
0.0451 0.250565274637363
0.0451 0.250570830162055
0.0451 0.250576385686746
0.0451 0.250581941211438
0.0451 0.250587496736129
0.0451 0.250593052260821
0.0451 0.250598607785512
0.0451 0.250604163310204
0.0451 0.250609718834895
0.0451 0.250615274359587
0.0451 0.250620829884278
0.0451 0.25062638540897
0.0451 0.250631940933661
0.0451 0.250637496458353
0.0451 0.250643051983045
0.0451 0.250648607507736
0.0451 0.250654163032428
0.0451 0.250659718557119
0.0451 0.250665274081811
0.0451 0.250670829606502
0.0451 0.250676385131194
0.0451 0.250681940655885
0.0451 0.250687496180577
0.0451 0.250693051705268
0.0451 0.25069860722996
0.0451 0.250704162754651
0.0451 0.250709718279343
0.0451 0.250715273804034
0.0451 0.250720829328726
0.0451 0.250726384853417
0.0451 0.250731940378109
0.0451 0.250737495902801
0.0451 0.250743051427492
0.0451 0.250748606952184
0.0451 0.250754162476875
0.0451 0.250759718001567
0.0451 0.250765273526258
0.0451 0.25077082905095
0.0451 0.250776384575641
0.0451 0.250781940100333
0.0451 0.250787495625024
0.0451 0.250793051149716
0.0451 0.250798606674407
0.0451 0.250804162199099
0.0451 0.25080971772379
0.0451 0.250815273248482
0.0451 0.250820828773174
0.0451 0.250826384297865
0.0451 0.250831939822557
0.0451 0.250837495347248
0.0451 0.25084305087194
0.0451 0.250848606396631
0.0451 0.250854161921323
0.0451 0.250859717446014
0.0451 0.250865272970706
0.0451 0.250870828495397
0.0451 0.250876384020089
0.0451 0.25088193954478
0.0451 0.250887495069472
0.0451 0.250893050594163
0.0451 0.250898606118855
0.0451 0.250904161643546
0.0451 0.250909717168238
0.0451 0.25091527269293
0.0451 0.250920828217621
0.0451 0.250926383742313
0.0451 0.250931939267004
0.0451 0.250937494791696
0.0451 0.250943050316387
0.0451 0.250948605841079
0.0451 0.25095416136577
0.0451 0.250959716890462
0.0451 0.250965272415153
0.0451 0.250970827939845
0.0451 0.250976383464536
0.0451 0.250981938989228
0.0451 0.250987494513919
0.0451 0.250993050038611
0.0451 0.250998605563302
0.0451 0.251004161087994
0.0451 0.251009716612686
0.0451 0.251015272137377
0.0451 0.251020827662069
0.0451 0.25102638318676
0.0451 0.251031938711452
0.0451 0.251037494236143
0.0451 0.251043049760835
0.0451 0.251048605285526
0.0451 0.251054160810218
0.0451 0.251059716334909
0.0451 0.251065271859601
0.0451 0.251070827384292
0.0451 0.251076382908984
0.0451 0.251081938433675
0.0451 0.251087493958367
0.0451 0.251093049483058
0.0451 0.25109860500775
0.0451 0.251104160532442
0.0451 0.251109716057133
0.0451 0.251115271581825
0.0451 0.251120827106516
0.0451 0.251126382631208
0.0451 0.251131938155899
0.0451 0.251137493680591
0.0451 0.251143049205282
0.0451 0.251148604729974
0.0451 0.251154160254665
0.0451 0.251159715779357
0.0451 0.251165271304048
0.0451 0.25117082682874
0.0451 0.251176382353431
0.0451 0.251181937878123
0.0451 0.251187493402814
0.0451 0.251193048927506
0.0451 0.251198604452197
0.0451 0.251204159976889
0.0451 0.251209715501581
0.0451 0.251215271026272
0.0451 0.251220826550964
0.0451 0.251226382075655
0.0451 0.251231937600347
0.0451 0.251237493125038
0.0451 0.25124304864973
0.0451 0.251248604174421
0.0451 0.251254159699113
0.0451 0.251259715223804
0.0451 0.251265270748496
0.0451 0.251270826273187
0.0451 0.251276381797879
0.0451 0.25128193732257
0.0451 0.251287492847262
0.0451 0.251293048371954
0.0451 0.251298603896645
0.0451 0.251304159421337
0.0451 0.251309714946028
0.0451 0.25131527047072
0.0451 0.251320825995411
0.0451 0.251326381520103
0.0451 0.251331937044794
0.0451 0.251337492569486
0.0451 0.251343048094177
0.0451 0.251348603618869
0.0451 0.25135415914356
0.0451 0.251359714668252
0.0451 0.251365270192943
0.0451 0.251370825717635
0.0451 0.251376381242326
0.0451 0.251381936767018
0.0451 0.25138749229171
0.0451 0.251393047816401
0.0451 0.251398603341093
0.0451 0.251404158865784
0.0451 0.251409714390476
0.0451 0.251415269915167
0.0451 0.251420825439859
0.0451 0.25142638096455
0.0451 0.251431936489242
0.0451 0.251437492013933
0.0451 0.251443047538625
0.0451 0.251448603063316
0.0451 0.251454158588008
0.0451 0.251459714112699
0.0451 0.251465269637391
0.0451 0.251470825162082
0.0451 0.251476380686774
0.0452 0.251481936211466
0.0452 0.251487491736157
0.0452 0.251493047260849
0.0452 0.25149860278554
0.0452 0.251504158310232
0.0452 0.251509713834923
0.0452 0.251515269359615
0.0452 0.251520824884306
0.0452 0.251526380408998
0.0452 0.251531935933689
0.0452 0.251537491458381
0.0452 0.251543046983072
0.0452 0.251548602507764
0.0452 0.251554158032455
0.0452 0.251559713557147
0.0452 0.251565269081838
0.0452 0.25157082460653
0.0452 0.251576380131222
0.0452 0.251581935655913
0.0452 0.251587491180605
0.0452 0.251593046705296
0.0452 0.251598602229988
0.0452 0.251604157754679
0.0452 0.251609713279371
0.0452 0.251615268804062
0.0452 0.251620824328754
0.0452 0.251626379853445
0.0452 0.251631935378137
0.0452 0.251637490902828
0.0452 0.25164304642752
0.0452 0.251648601952211
0.0452 0.251654157476903
0.0452 0.251659713001594
0.0452 0.251665268526286
0.0452 0.251670824050978
0.0452 0.251676379575669
0.0452 0.251681935100361
0.0452 0.251687490625052
0.0452 0.251693046149744
0.0452 0.251698601674435
0.0452 0.251704157199127
0.0452 0.251709712723818
0.0452 0.25171526824851
0.0452 0.251720823773201
0.0452 0.251726379297893
0.0452 0.251731934822584
0.0452 0.251737490347276
0.0452 0.251743045871967
0.0452 0.251748601396659
0.0452 0.25175415692135
0.0452 0.251759712446042
0.0452 0.251765267970734
0.0452 0.251770823495425
0.0452 0.251776379020117
0.0452 0.251781934544808
0.0452 0.2517874900695
0.0452 0.251793045594191
0.0452 0.251798601118883
0.0452 0.251804156643574
0.0452 0.251809712168266
0.0452 0.251815267692957
0.0452 0.251820823217649
0.0452 0.25182637874234
0.0452 0.251831934267032
0.0452 0.251837489791723
0.0452 0.251843045316415
0.0452 0.251848600841106
0.0452 0.251854156365798
0.0452 0.25185971189049
0.0452 0.251865267415181
0.0452 0.251870822939873
0.0452 0.251876378464564
0.0452 0.251881933989256
0.0452 0.251887489513947
0.0452 0.251893045038639
0.0452 0.25189860056333
0.0452 0.251904156088022
0.0452 0.251909711612713
0.0452 0.251915267137405
0.0452 0.251920822662096
0.0452 0.251926378186788
0.0452 0.251931933711479
0.0452 0.251937489236171
0.0452 0.251943044760862
0.0452 0.251948600285554
0.0452 0.251954155810245
0.0452 0.251959711334937
0.0452 0.251965266859629
0.0452 0.25197082238432
0.0452 0.251976377909012
0.0452 0.251981933433703
0.0452 0.251987488958395
0.0452 0.251993044483086
0.0452 0.251998600007778
0.0452 0.252004155532469
0.0452 0.252009711057161
0.0452 0.252015266581852
0.0452 0.252020822106544
0.0452 0.252026377631235
0.0452 0.252031933155927
0.0452 0.252037488680618
0.0452 0.25204304420531
0.0452 0.252048599730001
0.0452 0.252054155254693
0.0452 0.252059710779385
0.0452 0.252065266304076
0.0452 0.252070821828768
0.0452 0.252076377353459
0.0452 0.252081932878151
0.0452 0.252087488402842
0.0452 0.252093043927534
0.0452 0.252098599452225
0.0452 0.252104154976917
0.0452 0.252109710501608
0.0452 0.2521152660263
0.0452 0.252120821550991
0.0452 0.252126377075683
0.0452 0.252131932600374
0.0452 0.252137488125066
0.0452 0.252143043649757
0.0452 0.252148599174449
0.0452 0.252154154699141
0.0452 0.252159710223832
0.0452 0.252165265748524
0.0452 0.252170821273215
0.0452 0.252176376797907
0.0452 0.252181932322598
0.0452 0.25218748784729
0.0452 0.252193043371981
0.0452 0.252198598896673
0.0452 0.252204154421364
0.0452 0.252209709946056
0.0452 0.252215265470747
0.0452 0.252220820995439
0.0452 0.25222637652013
0.0452 0.252231932044822
0.0452 0.252237487569514
0.0452 0.252243043094205
0.0452 0.252248598618897
0.0452 0.252254154143588
0.0452 0.25225970966828
0.0452 0.252265265192971
0.0452 0.252270820717663
0.0452 0.252276376242354
0.0452 0.252281931767046
0.0452 0.252287487291737
0.0452 0.252293042816429
0.0452 0.25229859834112
0.0452 0.252304153865812
0.0452 0.252309709390503
0.0452 0.252315264915195
0.0452 0.252320820439886
0.0452 0.252326375964578
0.0452 0.25233193148927
0.0452 0.252337487013961
0.0452 0.252343042538653
0.0452 0.252348598063344
0.0452 0.252354153588036
0.0452 0.252359709112727
0.0452 0.252365264637419
0.0452 0.25237082016211
0.0452 0.252376375686802
0.0452 0.252381931211493
0.0452 0.252387486736185
0.0452 0.252393042260876
0.0452 0.252398597785568
0.0452 0.252404153310259
0.0452 0.252409708834951
0.0452 0.252415264359642
0.0452 0.252420819884334
0.0452 0.252426375409026
0.0452 0.252431930933717
0.0452 0.252437486458409
0.0452 0.2524430419831
0.0452 0.252448597507792
0.0452 0.252454153032483
0.0452 0.252459708557175
0.0452 0.252465264081866
0.0452 0.252470819606558
0.0452 0.252476375131249
0.0452 0.252481930655941
0.0452 0.252487486180632
0.0452 0.252493041705324
0.0452 0.252498597230015
0.0452 0.252504152754707
0.0452 0.252509708279399
0.0452 0.25251526380409
0.0452 0.252520819328782
0.0452 0.252526374853473
0.0452 0.252531930378165
0.0452 0.252537485902856
0.0452 0.252543041427548
0.0452 0.252548596952239
0.0452 0.252554152476931
0.0452 0.252559708001622
0.0452 0.252565263526314
0.0452 0.252570819051005
0.0452 0.252576374575697
0.0452 0.252581930100388
0.0452 0.25258748562508
0.0452 0.252593041149771
0.0452 0.252598596674463
0.0452 0.252604152199154
0.0452 0.252609707723846
0.0452 0.252615263248538
0.0452 0.252620818773229
0.0452 0.252626374297921
0.0452 0.252631929822612
0.0452 0.252637485347304
0.0452 0.252643040871995
0.0452 0.252648596396687
0.0452 0.252654151921378
0.0452 0.25265970744607
0.0452 0.252665262970761
0.0452 0.252670818495453
0.0452 0.252676374020144
0.0452 0.252681929544836
0.0452 0.252687485069527
0.0452 0.252693040594219
0.0452 0.25269859611891
0.0452 0.252704151643602
0.0452 0.252709707168294
0.0452 0.252715262692985
0.0452 0.252720818217677
0.0452 0.252726373742368
0.0452 0.25273192926706
0.0452 0.252737484791751
0.0452 0.252743040316443
0.0452 0.252748595841134
0.0452 0.252754151365826
0.0452 0.252759706890517
0.0452 0.252765262415209
0.0453 0.2527708179399
0.0453 0.252776373464592
0.0453 0.252781928989283
0.0453 0.252787484513975
0.0453 0.252793040038666
0.0453 0.252798595563358
0.0453 0.25280415108805
0.0453 0.252809706612741
0.0453 0.252815262137433
0.0453 0.252820817662124
0.0453 0.252826373186816
0.0453 0.252831928711507
0.0453 0.252837484236199
0.0453 0.25284303976089
0.0453 0.252848595285582
0.0453 0.252854150810273
0.0453 0.252859706334965
0.0453 0.252865261859656
0.0453 0.252870817384348
0.0453 0.252876372909039
0.0453 0.252881928433731
0.0453 0.252887483958422
0.0453 0.252893039483114
0.0453 0.252898595007806
0.0453 0.252904150532497
0.0453 0.252909706057189
0.0453 0.25291526158188
0.0453 0.252920817106572
0.0453 0.252926372631263
0.0453 0.252931928155955
0.0453 0.252937483680646
0.0453 0.252943039205338
0.0453 0.252948594730029
0.0453 0.252954150254721
0.0453 0.252959705779412
0.0453 0.252965261304104
0.0453 0.252970816828795
0.0453 0.252976372353487
0.0453 0.252981927878178
0.0453 0.25298748340287
0.0453 0.252993038927562
0.0453 0.252998594452253
0.0453 0.253004149976945
0.0453 0.253009705501636
0.0453 0.253015261026328
0.0453 0.253020816551019
0.0453 0.253026372075711
0.0453 0.253031927600402
0.0453 0.253037483125094
0.0453 0.253043038649785
0.0453 0.253048594174477
0.0453 0.253054149699168
0.0453 0.25305970522386
0.0453 0.253065260748551
0.0453 0.253070816273243
0.0453 0.253076371797934
0.0453 0.253081927322626
0.0453 0.253087482847318
0.0453 0.253093038372009
0.0453 0.253098593896701
0.0453 0.253104149421392
0.0453 0.253109704946084
0.0453 0.253115260470775
0.0453 0.253120815995467
0.0453 0.253126371520158
0.0453 0.25313192704485
0.0453 0.253137482569541
0.0453 0.253143038094233
0.0453 0.253148593618924
0.0453 0.253154149143616
0.0453 0.253159704668307
0.0453 0.253165260192999
0.0453 0.25317081571769
0.0453 0.253176371242382
0.0453 0.253181926767074
0.0453 0.253187482291765
0.0453 0.253193037816457
0.0453 0.253198593341148
0.0453 0.25320414886584
0.0453 0.253209704390531
0.0453 0.253215259915223
0.0453 0.253220815439914
0.0453 0.253226370964606
0.0453 0.253231926489297
0.0453 0.253237482013989
0.0453 0.25324303753868
0.0453 0.253248593063372
0.0453 0.253254148588063
0.0453 0.253259704112755
0.0453 0.253265259637446
0.0453 0.253270815162138
0.0453 0.25327637068683
0.0453 0.253281926211521
0.0453 0.253287481736213
0.0453 0.253293037260904
0.0453 0.253298592785596
0.0453 0.253304148310287
0.0453 0.253309703834979
0.0453 0.25331525935967
0.0453 0.253320814884362
0.0453 0.253326370409053
0.0453 0.253331925933745
0.0453 0.253337481458436
0.0453 0.253343036983128
0.0453 0.253348592507819
0.0453 0.253354148032511
0.0453 0.253359703557202
0.0453 0.253365259081894
0.0453 0.253370814606586
0.0453 0.253376370131277
0.0453 0.253381925655969
0.0453 0.25338748118066
0.0453 0.253393036705352
0.0453 0.253398592230043
0.0453 0.253404147754735
0.0453 0.253409703279426
0.0453 0.253415258804118
0.0453 0.253420814328809
0.0453 0.253426369853501
0.0453 0.253431925378192
0.0453 0.253437480902884
0.0453 0.253443036427575
0.0453 0.253448591952267
0.0453 0.253454147476958
0.0453 0.25345970300165
0.0453 0.253465258526341
0.0453 0.253470814051033
0.0453 0.253476369575725
0.0453 0.253481925100416
0.0453 0.253487480625108
0.0453 0.253493036149799
0.0453 0.253498591674491
0.0453 0.253504147199182
0.0453 0.253509702723874
0.0453 0.253515258248565
0.0453 0.253520813773257
0.0453 0.253526369297948
0.0453 0.25353192482264
0.0453 0.253537480347331
0.0453 0.253543035872023
0.0453 0.253548591396714
0.0453 0.253554146921406
0.0453 0.253559702446098
0.0453 0.253565257970789
0.0453 0.253570813495481
0.0453 0.253576369020172
0.0453 0.253581924544864
0.0453 0.253587480069555
0.0453 0.253593035594247
0.0453 0.253598591118938
0.0453 0.25360414664363
0.0453 0.253609702168321
0.0453 0.253615257693013
0.0453 0.253620813217704
0.0453 0.253626368742396
0.0453 0.253631924267087
0.0453 0.253637479791779
0.0453 0.25364303531647
0.0453 0.253648590841162
0.0453 0.253654146365854
0.0453 0.253659701890545
0.0453 0.253665257415237
0.0453 0.253670812939928
0.0453 0.25367636846462
0.0453 0.253681923989311
0.0453 0.253687479514003
0.0453 0.253693035038694
0.0453 0.253698590563386
0.0453 0.253704146088077
0.0453 0.253709701612769
0.0453 0.25371525713746
0.0453 0.253720812662152
0.0453 0.253726368186843
0.0453 0.253731923711535
0.0453 0.253737479236226
0.0453 0.253743034760918
0.0453 0.25374859028561
0.0453 0.253754145810301
0.0453 0.253759701334993
0.0453 0.253765256859684
0.0453 0.253770812384376
0.0453 0.253776367909067
0.0453 0.253781923433759
0.0453 0.25378747895845
0.0453 0.253793034483142
0.0453 0.253798590007833
0.0453 0.253804145532525
0.0453 0.253809701057216
0.0453 0.253815256581908
0.0453 0.253820812106599
0.0453 0.253826367631291
0.0453 0.253831923155982
0.0453 0.253837478680674
0.0453 0.253843034205366
0.0453 0.253848589730057
0.0453 0.253854145254749
0.0453 0.25385970077944
0.0453 0.253865256304132
0.0453 0.253870811828823
0.0453 0.253876367353515
0.0453 0.253881922878206
0.0453 0.253887478402898
0.0453 0.253893033927589
0.0453 0.253898589452281
0.0453 0.253904144976972
0.0453 0.253909700501664
0.0453 0.253915256026355
0.0453 0.253920811551047
0.0453 0.253926367075739
0.0454 0.25393192260043
0.0454 0.253937478125122
0.0454 0.253943033649813
0.0454 0.253948589174505
0.0454 0.253954144699196
0.0454 0.253959700223888
0.0454 0.253965255748579
0.0454 0.253970811273271
0.0454 0.253976366797962
0.0454 0.253981922322654
0.0454 0.253987477847345
0.0454 0.253993033372037
0.0454 0.253998588896728
0.0454 0.25400414442142
0.0454 0.254009699946111
0.0454 0.254015255470803
0.0454 0.254020810995495
0.0454 0.254026366520186
0.0454 0.254031922044878
0.0454 0.254037477569569
0.0454 0.254043033094261
0.0454 0.254048588618952
0.0454 0.254054144143644
0.0454 0.254059699668335
0.0454 0.254065255193027
0.0454 0.254070810717718
0.0454 0.25407636624241
0.0454 0.254081921767101
0.0454 0.254087477291793
0.0454 0.254093032816484
0.0454 0.254098588341176
0.0454 0.254104143865867
0.0454 0.254109699390559
0.0454 0.25411525491525
0.0454 0.254120810439942
0.0454 0.254126365964634
0.0454 0.254131921489325
0.0454 0.254137477014017
0.0454 0.254143032538708
0.0454 0.2541485880634
0.0454 0.254154143588091
0.0454 0.254159699112783
0.0454 0.254165254637474
0.0454 0.254170810162166
0.0454 0.254176365686857
0.0454 0.254181921211549
0.0454 0.25418747673624
0.0454 0.254193032260932
0.0454 0.254198587785623
0.0454 0.254204143310315
0.0454 0.254209698835006
0.0454 0.254215254359698
0.0454 0.25422080988439
0.0454 0.254226365409081
0.0454 0.254231920933773
0.0454 0.254237476458464
0.0454 0.254243031983156
0.0454 0.254248587507847
0.0454 0.254254143032539
0.0454 0.25425969855723
0.0454 0.254265254081922
0.0454 0.254270809606613
0.0454 0.254276365131305
0.0454 0.254281920655996
0.0454 0.254287476180688
0.0454 0.254293031705379
0.0454 0.254298587230071
0.0454 0.254304142754762
0.0454 0.254309698279454
0.0454 0.254315253804146
0.0454 0.254320809328837
0.0454 0.254326364853529
0.0454 0.25433192037822
0.0454 0.254337475902912
0.0454 0.254343031427603
0.0454 0.254348586952295
0.0454 0.254354142476986
0.0454 0.254359698001678
0.0454 0.254365253526369
0.0454 0.254370809051061
0.0454 0.254376364575752
0.0454 0.254381920100444
0.0454 0.254387475625135
0.0454 0.254393031149827
0.0454 0.254398586674518
0.0454 0.25440414219921
0.0454 0.254409697723902
0.0454 0.254415253248593
0.0454 0.254420808773285
0.0454 0.254426364297976
0.0454 0.254431919822668
0.0454 0.254437475347359
0.0454 0.254443030872051
0.0454 0.254448586396742
0.0454 0.254454141921434
0.0454 0.254459697446125
0.0454 0.254465252970817
0.0454 0.254470808495508
0.0454 0.2544763640202
0.0454 0.254481919544891
0.0454 0.254487475069583
0.0454 0.254493030594274
0.0454 0.254498586118966
0.0454 0.254504141643658
0.0454 0.254509697168349
0.0454 0.254515252693041
0.0454 0.254520808217732
0.0454 0.254526363742424
0.0454 0.254531919267115
0.0454 0.254537474791807
0.0454 0.254543030316498
0.0454 0.25454858584119
0.0454 0.254554141365881
0.0454 0.254559696890573
0.0454 0.254565252415264
0.0454 0.254570807939956
0.0454 0.254576363464647
0.0454 0.254581918989339
0.0454 0.25458747451403
0.0454 0.254593030038722
0.0454 0.254598585563414
0.0454 0.254604141088105
0.0454 0.254609696612797
0.0454 0.254615252137488
0.0454 0.25462080766218
0.0454 0.254626363186871
0.0454 0.254631918711563
0.0454 0.254637474236254
0.0454 0.254643029760946
0.0454 0.254648585285637
0.0454 0.254654140810329
0.0454 0.25465969633502
0.0454 0.254665251859712
0.0454 0.254670807384403
0.0454 0.254676362909095
0.0454 0.254681918433786
0.0454 0.254687473958478
0.0454 0.25469302948317
0.0454 0.254698585007861
0.0454 0.254704140532553
0.0454 0.254709696057244
0.0454 0.254715251581936
0.0454 0.254720807106627
0.0454 0.254726362631319
0.0454 0.25473191815601
0.0454 0.254737473680702
0.0454 0.254743029205393
0.0454 0.254748584730085
0.0454 0.254754140254776
0.0454 0.254759695779468
0.0454 0.254765251304159
0.0454 0.254770806828851
0.0454 0.254776362353543
0.0454 0.254781917878234
0.0454 0.254787473402926
0.0454 0.254793028927617
0.0454 0.254798584452309
0.0454 0.254804139977
0.0454 0.254809695501692
0.0454 0.254815251026383
0.0454 0.254820806551075
0.0454 0.254826362075766
0.0454 0.254831917600458
0.0454 0.254837473125149
0.0454 0.254843028649841
0.0454 0.254848584174532
0.0454 0.254854139699224
0.0454 0.254859695223915
0.0454 0.254865250748607
0.0454 0.254870806273299
0.0454 0.25487636179799
0.0454 0.254881917322682
0.0454 0.254887472847373
0.0454 0.254893028372065
0.0454 0.254898583896756
0.0454 0.254904139421448
0.0454 0.254909694946139
0.0454 0.254915250470831
0.0454 0.254920805995522
0.0454 0.254926361520214
0.0454 0.254931917044905
0.0454 0.254937472569597
0.0454 0.254943028094288
0.0454 0.25494858361898
0.0454 0.254954139143671
0.0454 0.254959694668363
0.0454 0.254965250193054
0.0454 0.254970805717746
0.0454 0.254976361242438
0.0454 0.254981916767129
0.0454 0.254987472291821
0.0454 0.254993027816512
0.0454 0.254998583341204
0.0454 0.255004138865895
0.0454 0.255009694390587
0.0454 0.255015249915278
0.0454 0.25502080543997
0.0454 0.255026360964661
0.0454 0.255031916489353
0.0454 0.255037472014044
0.0454 0.255043027538736
0.0454 0.255048583063427
0.0454 0.255054138588119
0.0454 0.25505969411281
0.0454 0.255065249637502
0.0455 0.255070805162194
0.0455 0.255076360686885
0.0455 0.255081916211577
0.0455 0.255087471736268
0.0455 0.25509302726096
0.0455 0.255098582785651
0.0455 0.255104138310343
0.0455 0.255109693835034
0.0455 0.255115249359726
0.0455 0.255120804884417
0.0455 0.255126360409109
0.0455 0.2551319159338
0.0455 0.255137471458492
0.0455 0.255143026983183
0.0455 0.255148582507875
0.0455 0.255154138032566
0.0455 0.255159693557258
0.0455 0.25516524908195
0.0455 0.255170804606641
0.0455 0.255176360131333
0.0455 0.255181915656024
0.0455 0.255187471180716
0.0455 0.255193026705407
0.0455 0.255198582230099
0.0455 0.25520413775479
0.0455 0.255209693279482
0.0455 0.255215248804173
0.0455 0.255220804328865
0.0455 0.255226359853556
0.0455 0.255231915378248
0.0455 0.255237470902939
0.0455 0.255243026427631
0.0455 0.255248581952323
0.0455 0.255254137477014
0.0455 0.255259693001706
0.0455 0.255265248526397
0.0455 0.255270804051089
0.0455 0.25527635957578
0.0455 0.255281915100472
0.0455 0.255287470625163
0.0455 0.255293026149855
0.0455 0.255298581674546
0.0455 0.255304137199238
0.0455 0.255309692723929
0.0455 0.255315248248621
0.0455 0.255320803773312
0.0455 0.255326359298004
0.0455 0.255331914822695
0.0455 0.255337470347387
0.0455 0.255343025872079
0.0455 0.25534858139677
0.0455 0.255354136921462
0.0455 0.255359692446153
0.0455 0.255365247970845
0.0455 0.255370803495536
0.0455 0.255376359020228
0.0455 0.255381914544919
0.0455 0.255387470069611
0.0455 0.255393025594302
0.0455 0.255398581118994
0.0455 0.255404136643685
0.0455 0.255409692168377
0.0455 0.255415247693068
0.0455 0.25542080321776
0.0455 0.255426358742451
0.0455 0.255431914267143
0.0455 0.255437469791835
0.0455 0.255443025316526
0.0455 0.255448580841218
0.0455 0.255454136365909
0.0455 0.255459691890601
0.0455 0.255465247415292
0.0455 0.255470802939984
0.0455 0.255476358464675
0.0455 0.255481913989367
0.0455 0.255487469514058
0.0455 0.25549302503875
0.0455 0.255498580563441
0.0455 0.255504136088133
0.0455 0.255509691612824
0.0455 0.255515247137516
0.0455 0.255520802662207
0.0455 0.255526358186899
0.0455 0.255531913711591
0.0455 0.255537469236282
0.0455 0.255543024760974
0.0455 0.255548580285665
0.0455 0.255554135810357
0.0455 0.255559691335048
0.0455 0.25556524685974
0.0455 0.255570802384431
0.0455 0.255576357909123
0.0455 0.255581913433814
0.0455 0.255587468958506
0.0455 0.255593024483197
0.0455 0.255598580007889
0.0455 0.25560413553258
0.0455 0.255609691057272
0.0455 0.255615246581963
0.0455 0.255620802106655
0.0455 0.255626357631347
0.0455 0.255631913156038
0.0455 0.25563746868073
0.0455 0.255643024205421
0.0455 0.255648579730113
0.0455 0.255654135254804
0.0455 0.255659690779496
0.0455 0.255665246304187
0.0455 0.255670801828879
0.0455 0.25567635735357
0.0455 0.255681912878262
0.0455 0.255687468402953
0.0455 0.255693023927645
0.0455 0.255698579452336
0.0455 0.255704134977028
0.0455 0.255709690501719
0.0455 0.255715246026411
0.0455 0.255720801551103
0.0455 0.255726357075794
0.0455 0.255731912600486
0.0455 0.255737468125177
0.0455 0.255743023649869
0.0455 0.25574857917456
0.0455 0.255754134699252
0.0455 0.255759690223943
0.0455 0.255765245748635
0.0455 0.255770801273326
0.0455 0.255776356798018
0.0455 0.255781912322709
0.0455 0.255787467847401
0.0455 0.255793023372092
0.0455 0.255798578896784
0.0455 0.255804134421475
0.0455 0.255809689946167
0.0455 0.255815245470859
0.0455 0.25582080099555
0.0455 0.255826356520242
0.0455 0.255831912044933
0.0455 0.255837467569625
0.0455 0.255843023094316
0.0455 0.255848578619008
0.0455 0.255854134143699
0.0455 0.255859689668391
0.0455 0.255865245193082
0.0455 0.255870800717774
0.0455 0.255876356242465
0.0455 0.255881911767157
0.0455 0.255887467291848
0.0455 0.25589302281654
0.0455 0.255898578341231
0.0455 0.255904133865923
0.0455 0.255909689390615
0.0455 0.255915244915306
0.0455 0.255920800439998
0.0455 0.255926355964689
0.0455 0.255931911489381
0.0455 0.255937467014072
0.0455 0.255943022538764
0.0455 0.255948578063455
0.0455 0.255954133588147
0.0455 0.255959689112838
0.0455 0.25596524463753
0.0455 0.255970800162221
0.0455 0.255976355686913
0.0455 0.255981911211604
0.0455 0.255987466736296
0.0455 0.255993022260987
0.0455 0.255998577785679
0.0455 0.256004133310371
0.0455 0.256009688835062
0.0455 0.256015244359754
0.0455 0.256020799884445
0.0455 0.256026355409137
0.0455 0.256031910933828
0.0455 0.25603746645852
0.0455 0.256043021983211
0.0455 0.256048577507903
0.0455 0.256054133032594
0.0455 0.256059688557286
0.0455 0.256065244081977
0.0455 0.256070799606669
0.0455 0.25607635513136
0.0455 0.256081910656052
0.0455 0.256087466180743
0.0455 0.256093021705435
0.0455 0.256098577230127
0.0455 0.256104132754818
0.0455 0.25610968827951
0.0455 0.256115243804201
0.0455 0.256120799328893
0.0455 0.256126354853584
0.0455 0.256131910378276
0.0455 0.256137465902967
0.0455 0.256143021427659
0.0455 0.25614857695235
0.0455 0.256154132477042
0.0455 0.256159688001733
0.0455 0.256165243526425
0.0455 0.256170799051116
0.0456 0.256176354575808
0.0456 0.256181910100499
0.0456 0.256187465625191
0.0456 0.256193021149883
0.0456 0.256198576674574
0.0456 0.256204132199266
0.0456 0.256209687723957
0.0456 0.256215243248649
0.0456 0.25622079877334
0.0456 0.256226354298032
0.0456 0.256231909822723
0.0456 0.256237465347415
0.0456 0.256243020872106
0.0456 0.256248576396798
0.0456 0.256254131921489
0.0456 0.256259687446181
0.0456 0.256265242970872
0.0456 0.256270798495564
0.0456 0.256276354020255
0.0456 0.256281909544947
0.0456 0.256287465069639
0.0456 0.25629302059433
0.0456 0.256298576119022
0.0456 0.256304131643713
0.0456 0.256309687168405
0.0456 0.256315242693096
0.0456 0.256320798217788
0.0456 0.256326353742479
0.0456 0.256331909267171
0.0456 0.256337464791862
0.0456 0.256343020316554
0.0456 0.256348575841245
0.0456 0.256354131365937
0.0456 0.256359686890628
0.0456 0.25636524241532
0.0456 0.256370797940011
0.0456 0.256376353464703
0.0456 0.256381908989395
0.0456 0.256387464514086
0.0456 0.256393020038778
0.0456 0.256398575563469
0.0456 0.256404131088161
0.0456 0.256409686612852
0.0456 0.256415242137544
0.0456 0.256420797662235
0.0456 0.256426353186927
0.0456 0.256431908711618
0.0456 0.25643746423631
0.0456 0.256443019761001
0.0456 0.256448575285693
0.0456 0.256454130810384
0.0456 0.256459686335076
0.0456 0.256465241859767
0.0456 0.256470797384459
0.0456 0.25647635290915
0.0456 0.256481908433842
0.0456 0.256487463958534
0.0456 0.256493019483225
0.0456 0.256498575007917
0.0456 0.256504130532608
0.0456 0.2565096860573
0.0456 0.256515241581991
0.0456 0.256520797106683
0.0456 0.256526352631374
0.0456 0.256531908156066
0.0456 0.256537463680757
0.0456 0.256543019205449
0.0456 0.25654857473014
0.0456 0.256554130254832
0.0456 0.256559685779523
0.0456 0.256565241304215
0.0456 0.256570796828907
0.0456 0.256576352353598
0.0456 0.25658190787829
0.0456 0.256587463402981
0.0456 0.256593018927673
0.0456 0.256598574452364
0.0456 0.256604129977056
0.0456 0.256609685501747
0.0456 0.256615241026439
0.0456 0.25662079655113
0.0456 0.256626352075822
0.0456 0.256631907600513
0.0456 0.256637463125205
0.0456 0.256643018649896
0.0456 0.256648574174588
0.0456 0.256654129699279
0.0456 0.256659685223971
0.0456 0.256665240748663
0.0456 0.256670796273354
0.0456 0.256676351798046
0.0456 0.256681907322737
0.0456 0.256687462847429
0.0456 0.25669301837212
0.0456 0.256698573896812
0.0456 0.256704129421503
0.0456 0.256709684946195
0.0456 0.256715240470886
0.0456 0.256720795995578
0.0456 0.256726351520269
0.0456 0.256731907044961
0.0456 0.256737462569652
0.0456 0.256743018094344
0.0456 0.256748573619035
0.0456 0.256754129143727
0.0456 0.256759684668419
0.0456 0.25676524019311
0.0456 0.256770795717802
0.0456 0.256776351242493
0.0456 0.256781906767185
0.0456 0.256787462291876
0.0456 0.256793017816568
0.0456 0.256798573341259
0.0456 0.256804128865951
0.0456 0.256809684390642
0.0456 0.256815239915334
0.0456 0.256820795440025
0.0456 0.256826350964717
0.0456 0.256831906489408
0.0456 0.2568374620141
0.0456 0.256843017538791
0.0456 0.256848573063483
0.0456 0.256854128588175
0.0456 0.256859684112866
0.0456 0.256865239637558
0.0456 0.256870795162249
0.0456 0.256876350686941
0.0456 0.256881906211632
0.0456 0.256887461736324
0.0456 0.256893017261015
0.0456 0.256898572785707
0.0456 0.256904128310398
0.0456 0.25690968383509
0.0456 0.256915239359781
0.0456 0.256920794884473
0.0456 0.256926350409164
0.0456 0.256931905933856
0.0456 0.256937461458548
0.0456 0.256943016983239
0.0456 0.256948572507931
0.0456 0.256954128032622
0.0456 0.256959683557314
0.0456 0.256965239082005
0.0456 0.256970794606697
0.0456 0.256976350131388
0.0456 0.25698190565608
0.0456 0.256987461180771
0.0456 0.256993016705463
0.0456 0.256998572230154
0.0456 0.257004127754846
0.0456 0.257009683279537
0.0456 0.257015238804229
0.0456 0.25702079432892
0.0456 0.257026349853612
0.0456 0.257031905378303
0.0456 0.257037460902995
0.0456 0.257043016427687
0.0456 0.257048571952378
0.0456 0.25705412747707
0.0456 0.257059683001761
0.0456 0.257065238526453
0.0456 0.257070794051144
0.0456 0.257076349575836
0.0456 0.257081905100527
0.0456 0.257087460625219
0.0456 0.25709301614991
0.0456 0.257098571674602
0.0456 0.257104127199293
0.0456 0.257109682723985
0.0456 0.257115238248676
0.0456 0.257120793773368
0.0456 0.257126349298059
0.0456 0.257131904822751
0.0456 0.257137460347443
0.0456 0.257143015872134
0.0456 0.257148571396826
0.0456 0.257154126921517
0.0456 0.257159682446209
0.0456 0.2571652379709
0.0456 0.257170793495592
0.0456 0.257176349020283
0.0456 0.257181904544975
0.0456 0.257187460069666
0.0456 0.257193015594358
0.0456 0.257198571119049
0.0456 0.257204126643741
0.0456 0.257209682168432
0.0456 0.257215237693124
0.0456 0.257220793217815
0.0456 0.257226348742507
0.0456 0.257231904267199
0.0456 0.25723745979189
0.0456 0.257243015316582
0.0456 0.257248570841273
0.0456 0.257254126365965
0.0456 0.257259681890656
0.0456 0.257265237415348
0.0456 0.257270792940039
0.0456 0.257276348464731
0.0456 0.257281903989422
0.0456 0.257287459514114
0.0456 0.257293015038805
0.0456 0.257298570563497
0.0457 0.257304126088188
0.0457 0.25730968161288
0.0457 0.257315237137571
0.0457 0.257320792662263
0.0457 0.257326348186955
0.0457 0.257331903711646
0.0457 0.257337459236338
0.0457 0.257343014761029
0.0457 0.257348570285721
0.0457 0.257354125810412
0.0457 0.257359681335104
0.0457 0.257365236859795
0.0457 0.257370792384487
0.0457 0.257376347909178
0.0457 0.25738190343387
0.0457 0.257387458958561
0.0457 0.257393014483253
0.0457 0.257398570007944
0.0457 0.257404125532636
0.0457 0.257409681057327
0.0457 0.257415236582019
0.0457 0.257420792106711
0.0457 0.257426347631402
0.0457 0.257431903156094
0.0457 0.257437458680785
0.0457 0.257443014205477
0.0457 0.257448569730168
0.0457 0.25745412525486
0.0457 0.257459680779551
0.0457 0.257465236304243
0.0457 0.257470791828934
0.0457 0.257476347353626
0.0457 0.257481902878317
0.0457 0.257487458403009
0.0457 0.2574930139277
0.0457 0.257498569452392
0.0457 0.257504124977083
0.0457 0.257509680501775
0.0457 0.257515236026467
0.0457 0.257520791551158
0.0457 0.25752634707585
0.0457 0.257531902600541
0.0457 0.257537458125233
0.0457 0.257543013649924
0.0457 0.257548569174616
0.0457 0.257554124699307
0.0457 0.257559680223999
0.0457 0.25756523574869
0.0457 0.257570791273382
0.0457 0.257576346798073
0.0457 0.257581902322765
0.0457 0.257587457847456
0.0457 0.257593013372148
0.0457 0.257598568896839
0.0457 0.257604124421531
0.0457 0.257609679946223
0.0457 0.257615235470914
0.0457 0.257620790995606
0.0457 0.257626346520297
0.0457 0.257631902044989
0.0457 0.25763745756968
0.0457 0.257643013094372
0.0457 0.257648568619063
0.0457 0.257654124143755
0.0457 0.257659679668446
0.0457 0.257665235193138
0.0457 0.257670790717829
0.0457 0.257676346242521
0.0457 0.257681901767212
0.0457 0.257687457291904
0.0457 0.257693012816595
0.0457 0.257698568341287
0.0457 0.257704123865979
0.0457 0.25770967939067
0.0457 0.257715234915362
0.0457 0.257720790440053
0.0457 0.257726345964745
0.0457 0.257731901489436
0.0457 0.257737457014128
0.0457 0.257743012538819
0.0457 0.257748568063511
0.0457 0.257754123588202
0.0457 0.257759679112894
0.0457 0.257765234637585
0.0457 0.257770790162277
0.0457 0.257776345686968
0.0457 0.25778190121166
0.0457 0.257787456736352
0.0457 0.257793012261043
0.0457 0.257798567785735
0.0457 0.257804123310426
0.0457 0.257809678835118
0.0457 0.257815234359809
0.0457 0.257820789884501
0.0457 0.257826345409192
0.0457 0.257831900933884
0.0457 0.257837456458575
0.0457 0.257843011983267
0.0457 0.257848567507958
0.0457 0.25785412303265
0.0457 0.257859678557341
0.0457 0.257865234082033
0.0457 0.257870789606724
0.0457 0.257876345131416
0.0457 0.257881900656107
0.0457 0.257887456180799
0.0457 0.257893011705491
0.0457 0.257898567230182
0.0457 0.257904122754874
0.0457 0.257909678279565
0.0457 0.257915233804257
0.0457 0.257920789328948
0.0457 0.25792634485364
0.0457 0.257931900378331
0.0457 0.257937455903023
0.0457 0.257943011427714
0.0457 0.257948566952406
0.0457 0.257954122477097
0.0457 0.257959678001789
0.0457 0.25796523352648
0.0457 0.257970789051172
0.0457 0.257976344575863
0.0457 0.257981900100555
0.0457 0.257987455625247
0.0457 0.257993011149938
0.0457 0.25799856667463
0.0457 0.258004122199321
0.0457 0.258009677724013
0.0457 0.258015233248704
0.0457 0.258020788773396
0.0457 0.258026344298087
0.0457 0.258031899822779
0.0457 0.25803745534747
0.0457 0.258043010872162
0.0457 0.258048566396853
0.0457 0.258054121921545
0.0457 0.258059677446236
0.0457 0.258065232970928
0.0457 0.258070788495619
0.0457 0.258076344020311
0.0457 0.258081899545003
0.0457 0.258087455069694
0.0457 0.258093010594386
0.0457 0.258098566119077
0.0457 0.258104121643769
0.0457 0.25810967716846
0.0457 0.258115232693152
0.0457 0.258120788217843
0.0457 0.258126343742535
0.0457 0.258131899267226
0.0457 0.258137454791918
0.0457 0.258143010316609
0.0457 0.258148565841301
0.0457 0.258154121365992
0.0457 0.258159676890684
0.0457 0.258165232415375
0.0457 0.258170787940067
0.0457 0.258176343464759
0.0457 0.25818189898945
0.0457 0.258187454514142
0.0457 0.258193010038833
0.0457 0.258198565563525
0.0457 0.258204121088216
0.0457 0.258209676612908
0.0457 0.258215232137599
0.0457 0.258220787662291
0.0457 0.258226343186982
0.0457 0.258231898711674
0.0457 0.258237454236365
0.0457 0.258243009761057
0.0457 0.258248565285748
0.0457 0.25825412081044
0.0457 0.258259676335132
0.0457 0.258265231859823
0.0457 0.258270787384515
0.0457 0.258276342909206
0.0457 0.258281898433898
0.0457 0.258287453958589
0.0457 0.258293009483281
0.0457 0.258298565007972
0.0457 0.258304120532664
0.0457 0.258309676057355
0.0457 0.258315231582047
0.0457 0.258320787106738
0.0457 0.25832634263143
0.0457 0.258331898156121
0.0457 0.258337453680813
0.0457 0.258343009205504
0.0457 0.258348564730196
0.0457 0.258354120254888
0.0457 0.258359675779579
0.0457 0.258365231304271
0.0457 0.258370786828962
0.0457 0.258376342353654
0.0457 0.258381897878345
0.0457 0.258387453403037
0.0457 0.258393008927728
0.0457 0.25839856445242
0.0457 0.258404119977111
0.0457 0.258409675501803
0.0457 0.258415231026494
0.0457 0.258420786551186
0.0457 0.258426342075877
0.0457 0.258431897600569
0.0457 0.25843745312526
0.0457 0.258443008649952
0.0457 0.258448564174644
0.0457 0.258454119699335
0.0457 0.258459675224027
0.0457 0.258465230748718
0.0457 0.25847078627341
0.0457 0.258476341798101
0.0457 0.258481897322793
0.0457 0.258487452847484
0.0457 0.258493008372176
0.0457 0.258498563896867
0.0457 0.258504119421559
0.0457 0.25850967494625
0.0457 0.258515230470942
0.0457 0.258520785995633
0.0457 0.258526341520325
0.0457 0.258531897045016
0.0458 0.258537452569708
0.0458 0.2585430080944
0.0458 0.258548563619091
0.0458 0.258554119143783
0.0458 0.258559674668474
0.0458 0.258565230193166
0.0458 0.258570785717857
0.0458 0.258576341242549
0.0458 0.25858189676724
0.0458 0.258587452291932
0.0458 0.258593007816623
0.0458 0.258598563341315
0.0458 0.258604118866006
0.0458 0.258609674390698
0.0458 0.258615229915389
0.0458 0.258620785440081
0.0458 0.258626340964772
0.0458 0.258631896489464
0.0458 0.258637452014156
0.0458 0.258643007538847
0.0458 0.258648563063539
0.0458 0.25865411858823
0.0458 0.258659674112922
0.0458 0.258665229637613
0.0458 0.258670785162305
0.0458 0.258676340686996
0.0458 0.258681896211688
0.0458 0.258687451736379
0.0458 0.258693007261071
0.0458 0.258698562785762
0.0458 0.258704118310454
0.0458 0.258709673835145
0.0458 0.258715229359837
0.0458 0.258720784884528
0.0458 0.25872634040922
0.0458 0.258731895933911
0.0458 0.258737451458603
0.0458 0.258743006983295
0.0458 0.258748562507986
0.0458 0.258754118032678
0.0458 0.258759673557369
0.0458 0.258765229082061
0.0458 0.258770784606752
0.0458 0.258776340131444
0.0458 0.258781895656135
0.0458 0.258787451180827
0.0458 0.258793006705518
0.0458 0.25879856223021
0.0458 0.258804117754901
0.0458 0.258809673279593
0.0458 0.258815228804284
0.0458 0.258820784328976
0.0458 0.258826339853667
0.0458 0.258831895378359
0.0458 0.258837450903051
0.0458 0.258843006427742
0.0458 0.258848561952434
0.0458 0.258854117477125
0.0458 0.258859673001817
0.0458 0.258865228526508
0.0458 0.2588707840512
0.0458 0.258876339575891
0.0458 0.258881895100583
0.0458 0.258887450625274
0.0458 0.258893006149966
0.0458 0.258898561674657
0.0458 0.258904117199349
0.0458 0.25890967272404
0.0458 0.258915228248732
0.0458 0.258920783773423
0.0458 0.258926339298115
0.0458 0.258931894822807
0.0458 0.258937450347498
0.0458 0.25894300587219
0.0458 0.258948561396881
0.0458 0.258954116921573
0.0458 0.258959672446264
0.0458 0.258965227970956
0.0458 0.258970783495647
0.0458 0.258976339020339
0.0458 0.25898189454503
0.0458 0.258987450069722
0.0458 0.258993005594413
0.0458 0.258998561119105
0.0458 0.259004116643796
0.0458 0.259009672168488
0.0458 0.259015227693179
0.0458 0.259020783217871
0.0458 0.259026338742563
0.0458 0.259031894267254
0.0458 0.259037449791946
0.0458 0.259043005316637
0.0458 0.259048560841329
0.0458 0.25905411636602
0.0458 0.259059671890712
0.0458 0.259065227415403
0.0458 0.259070782940095
0.0458 0.259076338464786
0.0458 0.259081893989478
0.0458 0.259087449514169
0.0458 0.259093005038861
0.0458 0.259098560563552
0.0458 0.259104116088244
0.0458 0.259109671612935
0.0458 0.259115227137627
0.0458 0.259120782662319
0.0458 0.25912633818701
0.0458 0.259131893711702
0.0458 0.259137449236393
0.0458 0.259143004761085
0.0458 0.259148560285776
0.0458 0.259154115810468
0.0458 0.259159671335159
0.0458 0.259165226859851
0.0458 0.259170782384542
0.0458 0.259176337909234
0.0458 0.259181893433925
0.0458 0.259187448958617
0.0458 0.259193004483308
0.0458 0.259198560008
0.0458 0.259204115532692
0.0458 0.259209671057383
0.0458 0.259215226582075
0.0458 0.259220782106766
0.0458 0.259226337631458
0.0458 0.259231893156149
0.0458 0.259237448680841
0.0458 0.259243004205532
0.0458 0.259248559730224
0.0458 0.259254115254915
0.0458 0.259259670779607
0.0458 0.259265226304298
0.0458 0.25927078182899
0.0458 0.259276337353681
0.0458 0.259281892878373
0.0458 0.259287448403064
0.0458 0.259293003927756
0.0458 0.259298559452448
0.0458 0.259304114977139
0.0458 0.259309670501831
0.0458 0.259315226026522
0.0458 0.259320781551214
0.0458 0.259326337075905
0.0458 0.259331892600597
0.0458 0.259337448125288
0.0458 0.25934300364998
0.0458 0.259348559174671
0.0458 0.259354114699363
0.0458 0.259359670224054
0.0458 0.259365225748746
0.0458 0.259370781273437
0.0458 0.259376336798129
0.0458 0.25938189232282
0.0458 0.259387447847512
0.0458 0.259393003372204
0.0458 0.259398558896895
0.0458 0.259404114421587
0.0458 0.259409669946278
0.0458 0.25941522547097
0.0458 0.259420780995661
0.0458 0.259426336520353
0.0458 0.259431892045044
0.0458 0.259437447569736
0.0458 0.259443003094427
0.0458 0.259448558619119
0.0458 0.25945411414381
0.0458 0.259459669668502
0.0458 0.259465225193193
0.0458 0.259470780717885
0.0458 0.259476336242576
0.0458 0.259481891767268
0.0458 0.259487447291959
0.0458 0.259493002816651
0.0458 0.259498558341343
0.0458 0.259504113866034
0.0458 0.259509669390726
0.0458 0.259515224915417
0.0458 0.259520780440109
0.0458 0.2595263359648
0.0458 0.259531891489492
0.0458 0.259537447014183
0.0458 0.259543002538875
0.0458 0.259548558063566
0.0458 0.259554113588258
0.0458 0.259559669112949
0.0458 0.259565224637641
0.0458 0.259570780162332
0.0458 0.259576335687024
0.0458 0.259581891211716
0.0458 0.259587446736407
0.0458 0.259593002261099
0.0458 0.25959855778579
0.0458 0.259604113310482
0.0458 0.259609668835173
0.0458 0.259615224359865
0.0458 0.259620779884556
0.0458 0.259626335409248
0.0458 0.259631890933939
0.0458 0.259637446458631
0.0458 0.259643001983322
0.0458 0.259648557508014
0.0458 0.259654113032705
0.0458 0.259659668557397
0.0458 0.259665224082088
0.0458 0.25967077960678
0.0458 0.259676335131472
0.0458 0.259681890656163
0.0459 0.259687446180855
0.0459 0.259693001705546
0.0459 0.259698557230238
0.0459 0.259704112754929
0.0459 0.259709668279621
0.0459 0.259715223804312
0.0459 0.259720779329004
0.0459 0.259726334853695
0.0459 0.259731890378387
0.0459 0.259737445903078
0.0459 0.25974300142777
0.0459 0.259748556952461
0.0459 0.259754112477153
0.0459 0.259759668001844
0.0459 0.259765223526536
0.0459 0.259770779051228
0.0459 0.259776334575919
0.0459 0.259781890100611
0.0459 0.259787445625302
0.0459 0.259793001149994
0.0459 0.259798556674685
0.0459 0.259804112199377
0.0459 0.259809667724068
0.0459 0.25981522324876
0.0459 0.259820778773451
0.0459 0.259826334298143
0.0459 0.259831889822834
0.0459 0.259837445347526
0.0459 0.259843000872217
0.0459 0.259848556396909
0.0459 0.2598541119216
0.0459 0.259859667446292
0.0459 0.259865222970984
0.0459 0.259870778495675
0.0459 0.259876334020367
0.0459 0.259881889545058
0.0459 0.25988744506975
0.0459 0.259893000594441
0.0459 0.259898556119133
0.0459 0.259904111643824
0.0459 0.259909667168516
0.0459 0.259915222693207
0.0459 0.259920778217899
0.0459 0.25992633374259
0.0459 0.259931889267282
0.0459 0.259937444791973
0.0459 0.259943000316665
0.0459 0.259948555841356
0.0459 0.259954111366048
0.0459 0.25995966689074
0.0459 0.259965222415431
0.0459 0.259970777940123
0.0459 0.259976333464814
0.0459 0.259981888989506
0.0459 0.259987444514197
0.0459 0.259993000038889
0.0459 0.25999855556358
0.0459 0.260004111088272
0.0459 0.260009666612963
0.0459 0.260015222137655
0.0459 0.260020777662346
0.0459 0.260026333187038
0.0459 0.260031888711729
0.0459 0.260037444236421
0.0459 0.260042999761112
0.0459 0.260048555285804
0.0459 0.260054110810496
0.0459 0.260059666335187
0.0459 0.260065221859879
0.0459 0.26007077738457
0.0459 0.260076332909262
0.0459 0.260081888433953
0.0459 0.260087443958645
0.0459 0.260092999483336
0.0459 0.260098555008028
0.0459 0.260104110532719
0.0459 0.260109666057411
0.0459 0.260115221582102
0.0459 0.260120777106794
0.0459 0.260126332631485
0.0459 0.260131888156177
0.0459 0.260137443680868
0.0459 0.26014299920556
0.0459 0.260148554730252
0.0459 0.260154110254943
0.0459 0.260159665779635
0.0459 0.260165221304326
0.0459 0.260170776829018
0.0459 0.260176332353709
0.0459 0.260181887878401
0.0459 0.260187443403092
0.0459 0.260192998927784
0.0459 0.260198554452475
0.0459 0.260204109977167
0.0459 0.260209665501858
0.0459 0.26021522102655
0.0459 0.260220776551241
0.0459 0.260226332075933
0.0459 0.260231887600624
0.0459 0.260237443125316
0.0459 0.260242998650007
0.0459 0.260248554174699
0.0459 0.260254109699391
0.0459 0.260259665224082
0.0459 0.260265220748774
0.0459 0.260270776273465
0.0459 0.260276331798157
0.0459 0.260281887322848
0.0459 0.26028744284754
0.0459 0.260292998372231
0.0459 0.260298553896923
0.0459 0.260304109421614
0.0459 0.260309664946306
0.0459 0.260315220470997
0.0459 0.260320775995689
0.0459 0.26032633152038
0.0459 0.260331887045072
0.0459 0.260337442569763
0.0459 0.260342998094455
0.0459 0.260348553619147
0.0459 0.260354109143838
0.0459 0.26035966466853
0.0459 0.260365220193221
0.0459 0.260370775717913
0.0459 0.260376331242604
0.0459 0.260381886767296
0.0459 0.260387442291987
0.0459 0.260392997816679
0.0459 0.26039855334137
0.0459 0.260404108866062
0.0459 0.260409664390753
0.0459 0.260415219915445
0.0459 0.260420775440136
0.0459 0.260426330964828
0.0459 0.260431886489519
0.0459 0.260437442014211
0.0459 0.260442997538903
0.0459 0.260448553063594
0.0459 0.260454108588286
0.0459 0.260459664112977
0.0459 0.260465219637669
0.0459 0.26047077516236
0.0459 0.260476330687052
0.0459 0.260481886211743
0.0459 0.260487441736435
0.0459 0.260492997261126
0.0459 0.260498552785818
0.0459 0.260504108310509
0.0459 0.260509663835201
0.0459 0.260515219359892
0.0459 0.260520774884584
0.0459 0.260526330409276
0.0459 0.260531885933967
0.0459 0.260537441458659
0.0459 0.26054299698335
0.0459 0.260548552508042
0.0459 0.260554108032733
0.0459 0.260559663557425
0.0459 0.260565219082116
0.0459 0.260570774606808
0.0459 0.260576330131499
0.0459 0.260581885656191
0.0459 0.260587441180882
0.0459 0.260592996705574
0.0459 0.260598552230265
0.0459 0.260604107754957
0.0459 0.260609663279648
0.0459 0.26061521880434
0.0459 0.260620774329032
0.0459 0.260626329853723
0.0459 0.260631885378415
0.0459 0.260637440903106
0.0459 0.260642996427798
0.0459 0.260648551952489
0.0459 0.260654107477181
0.0459 0.260659663001872
0.0459 0.260665218526564
0.0459 0.260670774051255
0.0459 0.260676329575947
0.0459 0.260681885100638
0.0459 0.26068744062533
0.0459 0.260692996150021
0.0459 0.260698551674713
0.0459 0.260704107199404
0.0459 0.260709662724096
0.0459 0.260715218248788
0.046 0.260720773773479
0.046 0.260726329298171
0.046 0.260731884822862
0.046 0.260737440347554
0.046 0.260742995872245
0.046 0.260748551396937
0.046 0.260754106921628
0.046 0.26075966244632
0.046 0.260765217971011
0.046 0.260770773495703
0.046 0.260776329020394
0.046 0.260781884545086
0.046 0.260787440069777
0.046 0.260792995594469
0.046 0.260798551119161
0.046 0.260804106643852
0.046 0.260809662168544
0.046 0.260815217693235
0.046 0.260820773217927
0.046 0.260826328742618
0.046 0.26083188426731
0.046 0.260837439792001
0.046 0.260842995316693
0.046 0.260848550841384
0.046 0.260854106366076
0.046 0.260859661890767
0.046 0.260865217415459
0.046 0.26087077294015
0.046 0.260876328464842
0.046 0.260881883989533
0.046 0.260887439514225
0.046 0.260892995038916
0.046 0.260898550563608
0.046 0.2609041060883
0.046 0.260909661612991
0.046 0.260915217137683
0.046 0.260920772662374
0.046 0.260926328187066
0.046 0.260931883711757
0.046 0.260937439236449
0.046 0.26094299476114
0.046 0.260948550285832
0.046 0.260954105810523
0.046 0.260959661335215
0.046 0.260965216859906
0.046 0.260970772384598
0.046 0.260976327909289
0.046 0.260981883433981
0.046 0.260987438958672
0.046 0.260992994483364
0.046 0.260998550008056
0.046 0.261004105532747
0.046 0.261009661057439
0.046 0.26101521658213
0.046 0.261020772106822
0.046 0.261026327631513
0.046 0.261031883156205
0.046 0.261037438680896
0.046 0.261042994205588
0.046 0.261048549730279
0.046 0.261054105254971
0.046 0.261059660779662
0.046 0.261065216304354
0.046 0.261070771829045
0.046 0.261076327353737
0.046 0.261081882878428
0.046 0.26108743840312
0.046 0.261092993927812
0.046 0.261098549452503
0.046 0.261104104977195
0.046 0.261109660501886
0.046 0.261115216026578
0.046 0.261120771551269
0.046 0.261126327075961
0.046 0.261131882600652
0.046 0.261137438125344
0.046 0.261142993650035
0.046 0.261148549174727
0.046 0.261154104699418
0.046 0.26115966022411
0.046 0.261165215748801
0.046 0.261170771273493
0.046 0.261176326798184
0.046 0.261181882322876
0.046 0.261187437847568
0.046 0.261192993372259
0.046 0.261198548896951
0.046 0.261204104421642
0.046 0.261209659946334
0.046 0.261215215471025
0.046 0.261220770995717
0.046 0.261226326520408
0.046 0.2612318820451
0.046 0.261237437569791
0.046 0.261242993094483
0.046 0.261248548619174
0.046 0.261254104143866
0.046 0.261259659668557
0.046 0.261265215193249
0.046 0.26127077071794
0.046 0.261276326242632
0.046 0.261281881767324
0.046 0.261287437292015
0.046 0.261292992816707
0.046 0.261298548341398
0.046 0.26130410386609
0.046 0.261309659390781
0.046 0.261315214915473
0.046 0.261320770440164
0.046 0.261326325964856
0.046 0.261331881489547
0.046 0.261337437014239
0.046 0.26134299253893
0.046 0.261348548063622
0.046 0.261354103588313
0.046 0.261359659113005
0.046 0.261365214637696
0.046 0.261370770162388
0.046 0.26137632568708
0.046 0.261381881211771
0.046 0.261387436736463
0.046 0.261392992261154
0.046 0.261398547785846
0.046 0.261404103310537
0.046 0.261409658835229
0.046 0.26141521435992
0.046 0.261420769884612
0.046 0.261426325409303
0.046 0.261431880933995
0.046 0.261437436458686
0.046 0.261442991983378
0.046 0.261448547508069
0.046 0.261454103032761
0.046 0.261459658557452
0.046 0.261465214082144
0.046 0.261470769606836
0.046 0.261476325131527
0.046 0.261481880656219
0.046 0.26148743618091
0.046 0.261492991705602
0.046 0.261498547230293
0.046 0.261504102754985
0.046 0.261509658279676
0.046 0.261515213804368
0.046 0.261520769329059
0.046 0.261526324853751
0.046 0.261531880378442
0.046 0.261537435903134
0.046 0.261542991427825
0.046 0.261548546952517
0.046 0.261554102477208
0.046 0.2615596580019
0.046 0.261565213526592
0.046 0.261570769051283
0.046 0.261576324575975
0.046 0.261581880100666
0.046 0.261587435625358
0.046 0.261592991150049
0.046 0.261598546674741
0.046 0.261604102199432
0.046 0.261609657724124
0.046 0.261615213248815
0.046 0.261620768773507
0.046 0.261626324298198
0.046 0.26163187982289
0.046 0.261637435347581
0.046 0.261642990872273
0.046 0.261648546396964
0.046 0.261654101921656
0.046 0.261659657446348
0.046 0.261665212971039
0.046 0.261670768495731
0.046 0.261676324020422
0.046 0.261681879545114
0.046 0.261687435069805
0.046 0.261692990594497
0.046 0.261698546119188
0.046 0.26170410164388
0.046 0.261709657168571
0.046 0.261715212693263
0.046 0.261720768217954
0.046 0.261726323742646
0.046 0.261731879267337
0.046 0.261737434792029
0.0461 0.26174299031672
0.0461 0.261748545841412
0.0461 0.261754101366104
0.0461 0.261759656890795
0.0461 0.261765212415487
0.0461 0.261770767940178
0.0461 0.26177632346487
0.0461 0.261781878989561
0.0461 0.261787434514253
0.0461 0.261792990038944
0.0461 0.261798545563636
0.0461 0.261804101088327
0.0461 0.261809656613019
0.0461 0.26181521213771
0.0461 0.261820767662402
0.0461 0.261826323187093
0.0461 0.261831878711785
0.0461 0.261837434236476
0.0461 0.261842989761168
0.0461 0.26184854528586
0.0461 0.261854100810551
0.0461 0.261859656335243
0.0461 0.261865211859934
0.0461 0.261870767384626
0.0461 0.261876322909317
0.0461 0.261881878434009
0.0461 0.2618874339587
0.0461 0.261892989483392
0.0461 0.261898545008083
0.0461 0.261904100532775
0.0461 0.261909656057466
0.0461 0.261915211582158
0.0461 0.261920767106849
0.0461 0.261926322631541
0.0461 0.261931878156232
0.0461 0.261937433680924
0.0461 0.261942989205616
0.0461 0.261948544730307
0.0461 0.261954100254999
0.0461 0.26195965577969
0.0461 0.261965211304382
0.0461 0.261970766829073
0.0461 0.261976322353765
0.0461 0.261981877878456
0.0461 0.261987433403148
0.0461 0.261992988927839
0.0461 0.261998544452531
0.0461 0.262004099977222
0.0461 0.262009655501914
0.0461 0.262015211026605
0.0461 0.262020766551297
0.0461 0.262026322075988
0.0461 0.26203187760068
0.0461 0.262037433125372
0.0461 0.262042988650063
0.0461 0.262048544174755
0.0461 0.262054099699446
0.0461 0.262059655224138
0.0461 0.262065210748829
0.0461 0.262070766273521
0.0461 0.262076321798212
0.0461 0.262081877322904
0.0461 0.262087432847595
0.0461 0.262092988372287
0.0461 0.262098543896978
0.0461 0.26210409942167
0.0461 0.262109654946361
0.0461 0.262115210471053
0.0461 0.262120765995744
0.0461 0.262126321520436
0.0461 0.262131877045128
0.0461 0.262137432569819
0.0461 0.262142988094511
0.0461 0.262148543619202
0.0461 0.262154099143894
0.0461 0.262159654668585
0.0461 0.262165210193277
0.0461 0.262170765717968
0.0461 0.26217632124266
0.0461 0.262181876767351
0.0461 0.262187432292043
0.0461 0.262192987816734
0.0461 0.262198543341426
0.0461 0.262204098866117
0.0461 0.262209654390809
0.0461 0.262215209915501
0.0461 0.262220765440192
0.0461 0.262226320964884
0.0461 0.262231876489575
0.0461 0.262237432014267
0.0461 0.262242987538958
0.0461 0.26224854306365
0.0461 0.262254098588341
0.0461 0.262259654113033
0.0461 0.262265209637724
0.0461 0.262270765162416
0.0461 0.262276320687107
0.0461 0.262281876211799
0.0461 0.26228743173649
0.0461 0.262292987261182
0.0461 0.262298542785873
0.0461 0.262304098310565
0.0461 0.262309653835257
0.0461 0.262315209359948
0.0461 0.26232076488464
0.0461 0.262326320409331
0.0461 0.262331875934023
0.0461 0.262337431458714
0.0461 0.262342986983406
0.0461 0.262348542508097
0.0461 0.262354098032789
0.0461 0.26235965355748
0.0461 0.262365209082172
0.0461 0.262370764606863
0.0461 0.262376320131555
0.0461 0.262381875656246
0.0461 0.262387431180938
0.0461 0.262392986705629
0.0461 0.262398542230321
0.0461 0.262404097755012
0.0461 0.262409653279704
0.0461 0.262415208804396
0.0461 0.262420764329087
0.0461 0.262426319853779
0.0461 0.26243187537847
0.0461 0.262437430903162
0.0461 0.262442986427853
0.0461 0.262448541952545
0.0461 0.262454097477236
0.0461 0.262459653001928
0.0461 0.262465208526619
0.0461 0.262470764051311
0.0461 0.262476319576002
0.0461 0.262481875100694
0.0461 0.262487430625385
0.0461 0.262492986150077
0.0461 0.262498541674768
0.0461 0.26250409719946
0.0461 0.262509652724152
0.0461 0.262515208248843
0.0461 0.262520763773535
0.0461 0.262526319298226
0.0461 0.262531874822918
0.0461 0.262537430347609
0.0461 0.262542985872301
0.0461 0.262548541396992
0.0461 0.262554096921684
0.0461 0.262559652446375
0.0461 0.262565207971067
0.0461 0.262570763495758
0.0461 0.26257631902045
0.0461 0.262581874545141
0.0461 0.262587430069833
0.0461 0.262592985594525
0.0461 0.262598541119216
0.0461 0.262604096643908
0.0461 0.262609652168599
0.0461 0.262615207693291
0.0461 0.262620763217982
0.0461 0.262626318742674
0.0461 0.262631874267365
0.0461 0.262637429792057
0.0461 0.262642985316748
0.0461 0.26264854084144
0.0461 0.262654096366131
0.0461 0.262659651890823
0.0461 0.262665207415514
0.0461 0.262670762940206
0.0461 0.262676318464897
0.0461 0.262681873989589
0.0461 0.26268742951428
0.0461 0.262692985038972
0.0461 0.262698540563664
0.0461 0.262704096088355
0.0461 0.262709651613047
0.0461 0.262715207137738
0.0461 0.26272076266243
0.0461 0.262726318187121
0.0461 0.262731873711813
0.0461 0.262737429236504
0.0461 0.262742984761196
0.0461 0.262748540285887
0.0461 0.262754095810579
0.0461 0.26275965133527
0.0461 0.262765206859962
0.0461 0.262770762384653
0.0461 0.262776317909345
0.0461 0.262781873434036
0.0461 0.262787428958728
0.0461 0.26279298448342
0.0461 0.262798540008111
0.0461 0.262804095532803
0.0461 0.262809651057494
0.0461 0.262815206582186
0.0461 0.262820762106877
0.0461 0.262826317631569
0.0461 0.26283187315626
0.0461 0.262837428680952
0.0461 0.262842984205643
0.0461 0.262848539730335
0.0461 0.262854095255026
0.0461 0.262859650779718
0.0461 0.262865206304409
0.0462 0.262870761829101
0.0462 0.262876317353792
0.0462 0.262881872878484
0.0462 0.262887428403176
0.0462 0.262892983927867
0.0462 0.262898539452559
0.0462 0.26290409497725
0.0462 0.262909650501942
0.0462 0.262915206026633
0.0462 0.262920761551325
0.0462 0.262926317076016
0.0462 0.262931872600708
0.0462 0.262937428125399
0.0462 0.262942983650091
0.0462 0.262948539174782
0.0462 0.262954094699474
0.0462 0.262959650224165
0.0462 0.262965205748857
0.0462 0.262970761273548
0.0462 0.26297631679824
0.0462 0.262981872322932
0.0462 0.262987427847623
0.0462 0.262992983372315
0.0462 0.262998538897006
0.0462 0.263004094421698
0.0462 0.263009649946389
0.0462 0.263015205471081
0.0462 0.263020760995772
0.0462 0.263026316520464
0.0462 0.263031872045155
0.0462 0.263037427569847
0.0462 0.263042983094538
0.0462 0.26304853861923
0.0462 0.263054094143921
0.0462 0.263059649668613
0.0462 0.263065205193305
0.0462 0.263070760717996
0.0462 0.263076316242688
0.0462 0.263081871767379
0.0462 0.263087427292071
0.0462 0.263092982816762
0.0462 0.263098538341454
0.0462 0.263104093866145
0.0462 0.263109649390837
0.0462 0.263115204915528
0.0462 0.26312076044022
0.0462 0.263126315964911
0.0462 0.263131871489603
0.0462 0.263137427014294
0.0462 0.263142982538986
0.0462 0.263148538063677
0.0462 0.263154093588369
0.0462 0.263159649113061
0.0462 0.263165204637752
0.0462 0.263170760162444
0.0462 0.263176315687135
0.0462 0.263181871211827
0.0462 0.263187426736518
0.0462 0.26319298226121
0.0462 0.263198537785901
0.0462 0.263204093310593
0.0462 0.263209648835284
0.0462 0.263215204359976
0.0462 0.263220759884667
0.0462 0.263226315409359
0.0462 0.26323187093405
0.0462 0.263237426458742
0.0462 0.263242981983433
0.0462 0.263248537508125
0.0462 0.263254093032816
0.0462 0.263259648557508
0.0462 0.2632652040822
0.0462 0.263270759606891
0.0462 0.263276315131583
0.0462 0.263281870656274
0.0462 0.263287426180966
0.0462 0.263292981705657
0.0462 0.263298537230349
0.0462 0.26330409275504
0.0462 0.263309648279732
0.0462 0.263315203804423
0.0462 0.263320759329115
0.0462 0.263326314853806
0.0462 0.263331870378498
0.0462 0.263337425903189
0.0462 0.263342981427881
0.0462 0.263348536952572
0.0462 0.263354092477264
0.0462 0.263359648001956
0.0462 0.263365203526647
0.0462 0.263370759051339
0.0462 0.26337631457603
0.0462 0.263381870100722
0.0462 0.263387425625413
0.0462 0.263392981150105
0.0462 0.263398536674796
0.0462 0.263404092199488
0.0462 0.263409647724179
0.0462 0.263415203248871
0.0462 0.263420758773562
0.0462 0.263426314298254
0.0462 0.263431869822945
0.0462 0.263437425347637
0.0462 0.263442980872328
0.0462 0.26344853639702
0.0462 0.263454091921712
0.0462 0.263459647446403
0.0462 0.263465202971095
0.0462 0.263470758495786
0.0462 0.263476314020478
0.0462 0.263481869545169
0.0462 0.263487425069861
0.0462 0.263492980594552
0.0462 0.263498536119244
0.0462 0.263504091643935
0.0462 0.263509647168627
0.0462 0.263515202693318
0.0462 0.26352075821801
0.0462 0.263526313742701
0.0462 0.263531869267393
0.0462 0.263537424792085
0.0462 0.263542980316776
0.0462 0.263548535841468
0.0462 0.263554091366159
0.0462 0.263559646890851
0.0462 0.263565202415542
0.0462 0.263570757940234
0.0462 0.263576313464925
0.0462 0.263581868989617
0.0462 0.263587424514308
0.0462 0.263592980039
0.0462 0.263598535563691
0.0462 0.263604091088383
0.0462 0.263609646613074
0.0462 0.263615202137766
0.0462 0.263620757662457
0.0462 0.263626313187149
0.0462 0.263631868711841
0.0462 0.263637424236532
0.0462 0.263642979761224
0.0462 0.263648535285915
0.0462 0.263654090810607
0.0462 0.263659646335298
0.0462 0.26366520185999
0.0462 0.263670757384681
0.0462 0.263676312909373
0.0462 0.263681868434064
0.0462 0.263687423958756
0.0462 0.263692979483447
0.0462 0.263698535008139
0.0462 0.26370409053283
0.0462 0.263709646057522
0.0462 0.263715201582213
0.0462 0.263720757106905
0.0462 0.263726312631597
0.0462 0.263731868156288
0.0462 0.26373742368098
0.0462 0.263742979205671
0.0462 0.263748534730363
0.0462 0.263754090255054
0.0462 0.263759645779746
0.0462 0.263765201304437
0.0462 0.263770756829129
0.0462 0.26377631235382
0.0462 0.263781867878512
0.0462 0.263787423403203
0.0462 0.263792978927895
0.0462 0.263798534452586
0.0462 0.263804089977278
0.0462 0.263809645501969
0.0462 0.263815201026661
0.0462 0.263820756551353
0.0462 0.263826312076044
0.0462 0.263831867600736
0.0462 0.263837423125427
0.0462 0.263842978650119
0.0462 0.26384853417481
0.0462 0.263854089699502
0.0462 0.263859645224193
0.0462 0.263865200748885
0.0462 0.263870756273576
0.0462 0.263876311798268
0.0462 0.263881867322959
0.0462 0.263887422847651
0.0462 0.263892978372342
0.0462 0.263898533897034
0.0462 0.263904089421725
0.0462 0.263909644946417
0.0462 0.263915200471109
0.0462 0.2639207559958
0.0462 0.263926311520492
0.0462 0.263931867045183
0.0462 0.263937422569875
0.0462 0.263942978094566
0.0463 0.263948533619258
0.0463 0.263954089143949
0.0463 0.263959644668641
0.0463 0.263965200193332
0.0463 0.263970755718024
0.0463 0.263976311242715
0.0463 0.263981866767407
0.0463 0.263987422292098
0.0463 0.26399297781679
0.0463 0.263998533341481
0.0463 0.264004088866173
0.0463 0.264009644390865
0.0463 0.264015199915556
0.0463 0.264020755440248
0.0463 0.264026310964939
0.0463 0.264031866489631
0.0463 0.264037422014322
0.0463 0.264042977539014
0.0463 0.264048533063705
0.0463 0.264054088588397
0.0463 0.264059644113088
0.0463 0.26406519963778
0.0463 0.264070755162471
0.0463 0.264076310687163
0.0463 0.264081866211854
0.0463 0.264087421736546
0.0463 0.264092977261237
0.0463 0.264098532785929
0.0463 0.264104088310621
0.0463 0.264109643835312
0.0463 0.264115199360004
0.0463 0.264120754884695
0.0463 0.264126310409387
0.0463 0.264131865934078
0.0463 0.26413742145877
0.0463 0.264142976983461
0.0463 0.264148532508153
0.0463 0.264154088032844
0.0463 0.264159643557536
0.0463 0.264165199082227
0.0463 0.264170754606919
0.0463 0.26417631013161
0.0463 0.264181865656302
0.0463 0.264187421180993
0.0463 0.264192976705685
0.0463 0.264198532230377
0.0463 0.264204087755068
0.0463 0.26420964327976
0.0463 0.264215198804451
0.0463 0.264220754329143
0.0463 0.264226309853834
0.0463 0.264231865378526
0.0463 0.264237420903217
0.0463 0.264242976427909
0.0463 0.2642485319526
0.0463 0.264254087477292
0.0463 0.264259643001983
0.0463 0.264265198526675
0.0463 0.264270754051366
0.0463 0.264276309576058
0.0463 0.264281865100749
0.0463 0.264287420625441
0.0463 0.264292976150133
0.0463 0.264298531674824
0.0463 0.264304087199516
0.0463 0.264309642724207
0.0463 0.264315198248899
0.0463 0.26432075377359
0.0463 0.264326309298282
0.0463 0.264331864822973
0.0463 0.264337420347665
0.0463 0.264342975872356
0.0463 0.264348531397048
0.0463 0.264354086921739
0.0463 0.264359642446431
0.0463 0.264365197971122
0.0463 0.264370753495814
0.0463 0.264376309020505
0.0463 0.264381864545197
0.0463 0.264387420069889
0.0463 0.26439297559458
0.0463 0.264398531119272
0.0463 0.264404086643963
0.0463 0.264409642168655
0.0463 0.264415197693346
0.0463 0.264420753218038
0.0463 0.264426308742729
0.0463 0.264431864267421
0.0463 0.264437419792112
0.0463 0.264442975316804
0.0463 0.264448530841495
0.0463 0.264454086366187
0.0463 0.264459641890878
0.0463 0.26446519741557
0.0463 0.264470752940261
0.0463 0.264476308464953
0.0463 0.264481863989645
0.0463 0.264487419514336
0.0463 0.264492975039028
0.0463 0.264498530563719
0.0463 0.264504086088411
0.0463 0.264509641613102
0.0463 0.264515197137794
0.0463 0.264520752662485
0.0463 0.264526308187177
0.0463 0.264531863711868
0.0463 0.26453741923656
0.0463 0.264542974761251
0.0463 0.264548530285943
0.0463 0.264554085810634
0.0463 0.264559641335326
0.0463 0.264565196860017
0.0463 0.264570752384709
0.0463 0.264576307909401
0.0463 0.264581863434092
0.0463 0.264587418958784
0.0463 0.264592974483475
0.0463 0.264598530008167
0.0463 0.264604085532858
0.0463 0.26460964105755
0.0463 0.264615196582241
0.0463 0.264620752106933
0.0463 0.264626307631624
0.0463 0.264631863156316
0.0463 0.264637418681007
0.0463 0.264642974205699
0.0463 0.26464852973039
0.0463 0.264654085255082
0.0463 0.264659640779773
0.0463 0.264665196304465
0.0463 0.264670751829157
0.0463 0.264676307353848
0.0463 0.26468186287854
0.0463 0.264687418403231
0.0463 0.264692973927923
0.0463 0.264698529452614
0.0463 0.264704084977306
0.0463 0.264709640501997
0.0463 0.264715196026689
0.0463 0.26472075155138
0.0463 0.264726307076072
0.0463 0.264731862600763
0.0463 0.264737418125455
0.0463 0.264742973650146
0.0463 0.264748529174838
0.0463 0.264754084699529
0.0463 0.264759640224221
0.0463 0.264765195748912
0.0463 0.264770751273604
0.0463 0.264776306798296
0.0463 0.264781862322987
0.0463 0.264787417847679
0.0463 0.26479297337237
0.0463 0.264798528897062
0.0463 0.264804084421753
0.0463 0.264809639946445
0.0463 0.264815195471136
0.0463 0.264820750995828
0.0463 0.264826306520519
0.0463 0.264831862045211
0.0463 0.264837417569902
0.0463 0.264842973094594
0.0463 0.264848528619285
0.0463 0.264854084143977
0.0463 0.264859639668669
0.0463 0.26486519519336
0.0463 0.264870750718052
0.0463 0.264876306242743
0.0463 0.264881861767435
0.0463 0.264887417292126
0.0463 0.264892972816818
0.0463 0.264898528341509
0.0463 0.264904083866201
0.0463 0.264909639390892
0.0463 0.264915194915584
0.0463 0.264920750440275
0.0463 0.264926305964967
0.0463 0.264931861489658
0.0463 0.26493741701435
0.0463 0.264942972539041
0.0463 0.264948528063733
0.0463 0.264954083588425
0.0463 0.264959639113116
0.0463 0.264965194637808
0.0463 0.264970750162499
0.0463 0.264976305687191
0.0463 0.264981861211882
0.0463 0.264987416736574
0.0463 0.264992972261265
0.0463 0.264998527785957
0.0463 0.265004083310648
0.0463 0.26500963883534
0.0463 0.265015194360031
0.0463 0.265020749884723
0.0463 0.265026305409414
0.0463 0.265031860934106
0.0463 0.265037416458797
0.0463 0.265042971983489
0.0463 0.265048527508181
0.0463 0.265054083032872
0.0463 0.265059638557564
0.0463 0.265065194082255
0.0463 0.265070749606947
0.0463 0.265076305131638
0.0463 0.26508186065633
0.0463 0.265087416181021
0.0463 0.265092971705713
0.0463 0.265098527230404
0.0463 0.265104082755096
0.0463 0.265109638279787
0.0464 0.265115193804479
0.0464 0.26512074932917
0.0464 0.265126304853862
0.0464 0.265131860378553
0.0464 0.265137415903245
0.0464 0.265142971427937
0.0464 0.265148526952628
0.0464 0.26515408247732
0.0464 0.265159638002011
0.0464 0.265165193526703
0.0464 0.265170749051394
0.0464 0.265176304576086
0.0464 0.265181860100777
0.0464 0.265187415625469
0.0464 0.26519297115016
0.0464 0.265198526674852
0.0464 0.265204082199543
0.0464 0.265209637724235
0.0464 0.265215193248926
0.0464 0.265220748773618
0.0464 0.26522630429831
0.0464 0.265231859823001
0.0464 0.265237415347693
0.0464 0.265242970872384
0.0464 0.265248526397076
0.0464 0.265254081921767
0.0464 0.265259637446459
0.0464 0.26526519297115
0.0464 0.265270748495842
0.0464 0.265276304020533
0.0464 0.265281859545225
0.0464 0.265287415069916
0.0464 0.265292970594608
0.0464 0.265298526119299
0.0464 0.265304081643991
0.0464 0.265309637168682
0.0464 0.265315192693374
0.0464 0.265320748218066
0.0464 0.265326303742757
0.0464 0.265331859267449
0.0464 0.26533741479214
0.0464 0.265342970316832
0.0464 0.265348525841523
0.0464 0.265354081366215
0.0464 0.265359636890906
0.0464 0.265365192415598
0.0464 0.265370747940289
0.0464 0.265376303464981
0.0464 0.265381858989672
0.0464 0.265387414514364
0.0464 0.265392970039055
0.0464 0.265398525563747
0.0464 0.265404081088438
0.0464 0.26540963661313
0.0464 0.265415192137821
0.0464 0.265420747662513
0.0464 0.265426303187205
0.0464 0.265431858711896
0.0464 0.265437414236588
0.0464 0.265442969761279
0.0464 0.265448525285971
0.0464 0.265454080810662
0.0464 0.265459636335354
0.0464 0.265465191860045
0.0464 0.265470747384737
0.0464 0.265476302909428
0.0464 0.26548185843412
0.0464 0.265487413958811
0.0464 0.265492969483503
0.0464 0.265498525008194
0.0464 0.265504080532886
0.0464 0.265509636057577
0.0464 0.265515191582269
0.0464 0.265520747106961
0.0464 0.265526302631652
0.0464 0.265531858156344
0.0464 0.265537413681035
0.0464 0.265542969205727
0.0464 0.265548524730418
0.0464 0.26555408025511
0.0464 0.265559635779801
0.0464 0.265565191304493
0.0464 0.265570746829184
0.0464 0.265576302353876
0.0464 0.265581857878567
0.0464 0.265587413403259
0.0464 0.26559296892795
0.0464 0.265598524452642
0.0464 0.265604079977333
0.0464 0.265609635502025
0.0464 0.265615191026717
0.0464 0.265620746551408
0.0464 0.2656263020761
0.0464 0.265631857600791
0.0464 0.265637413125483
0.0464 0.265642968650174
0.0464 0.265648524174866
0.0464 0.265654079699557
0.0464 0.265659635224249
0.0464 0.26566519074894
0.0464 0.265670746273632
0.0464 0.265676301798323
0.0464 0.265681857323015
0.0464 0.265687412847706
0.0464 0.265692968372398
0.0464 0.265698523897089
0.0464 0.265704079421781
0.0464 0.265709634946473
0.0464 0.265715190471164
0.0464 0.265720745995856
0.0464 0.265726301520547
0.0464 0.265731857045239
0.0464 0.26573741256993
0.0464 0.265742968094622
0.0464 0.265748523619313
0.0464 0.265754079144005
0.0464 0.265759634668696
0.0464 0.265765190193388
0.0464 0.265770745718079
0.0464 0.265776301242771
0.0464 0.265781856767462
0.0464 0.265787412292154
0.0464 0.265792967816845
0.0464 0.265798523341537
0.0464 0.265804078866229
0.0464 0.26580963439092
0.0464 0.265815189915612
0.0464 0.265820745440303
0.0464 0.265826300964995
0.0464 0.265831856489686
0.0464 0.265837412014378
0.0464 0.265842967539069
0.0464 0.265848523063761
0.0464 0.265854078588452
0.0464 0.265859634113144
0.0464 0.265865189637835
0.0464 0.265870745162527
0.0464 0.265876300687218
0.0464 0.26588185621191
0.0464 0.265887411736601
0.0464 0.265892967261293
0.0464 0.265898522785985
0.0464 0.265904078310676
0.0464 0.265909633835368
0.0464 0.265915189360059
0.0464 0.265920744884751
0.0464 0.265926300409442
0.0464 0.265931855934134
0.0464 0.265937411458825
0.0464 0.265942966983517
0.0464 0.265948522508208
0.0464 0.2659540780329
0.0464 0.265959633557591
0.0464 0.265965189082283
0.0464 0.265970744606974
0.0464 0.265976300131666
0.0464 0.265981855656357
0.0464 0.265987411181049
0.0464 0.265992966705741
0.0464 0.265998522230432
0.0464 0.266004077755124
0.0464 0.266009633279815
0.0464 0.266015188804507
0.0464 0.266020744329198
0.0464 0.26602629985389
0.0464 0.266031855378581
0.0464 0.266037410903273
0.0464 0.266042966427964
0.0464 0.266048521952656
0.0464 0.266054077477347
0.0464 0.266059633002039
0.0464 0.26606518852673
0.0464 0.266070744051422
0.0464 0.266076299576114
0.0464 0.266081855100805
0.0464 0.266087410625497
0.0464 0.266092966150188
0.0464 0.26609852167488
0.0464 0.266104077199571
0.0464 0.266109632724263
0.0464 0.266115188248954
0.0464 0.266120743773646
0.0464 0.266126299298337
0.0464 0.266131854823029
0.0464 0.26613741034772
0.0464 0.266142965872412
0.0464 0.266148521397103
0.0464 0.266154076921795
0.0464 0.266159632446486
0.0464 0.266165187971178
0.0464 0.266170743495869
0.0464 0.266176299020561
0.0464 0.266181854545253
0.0464 0.266187410069944
0.0464 0.266192965594636
0.0464 0.266198521119327
0.0464 0.266204076644019
0.0464 0.26620963216871
0.0464 0.266215187693402
0.0464 0.266220743218093
0.0464 0.266226298742785
0.0464 0.266231854267476
0.0464 0.266237409792168
0.0464 0.266242965316859
0.0464 0.266248520841551
0.0464 0.266254076366242
0.0465 0.266259631890934
0.0465 0.266265187415625
0.0465 0.266270742940317
0.0465 0.266276298465009
0.0465 0.2662818539897
0.0465 0.266287409514392
0.0465 0.266292965039083
0.0465 0.266298520563775
0.0465 0.266304076088466
0.0465 0.266309631613158
0.0465 0.266315187137849
0.0465 0.266320742662541
0.0465 0.266326298187232
0.0465 0.266331853711924
0.0465 0.266337409236615
0.0465 0.266342964761307
0.0465 0.266348520285998
0.0465 0.26635407581069
0.0465 0.266359631335381
0.0465 0.266365186860073
0.0465 0.266370742384765
0.0465 0.266376297909456
0.0465 0.266381853434148
0.0465 0.266387408958839
0.0465 0.266392964483531
0.0465 0.266398520008222
0.0465 0.266404075532914
0.0465 0.266409631057605
0.0465 0.266415186582297
0.0465 0.266420742106988
0.0465 0.26642629763168
0.0465 0.266431853156371
0.0465 0.266437408681063
0.0465 0.266442964205754
0.0465 0.266448519730446
0.0465 0.266454075255137
0.0465 0.266459630779829
0.0465 0.266465186304521
0.0465 0.266470741829212
0.0465 0.266476297353904
0.0465 0.266481852878595
0.0465 0.266487408403287
0.0465 0.266492963927978
0.0465 0.26649851945267
0.0465 0.266504074977361
0.0465 0.266509630502053
0.0465 0.266515186026744
0.0465 0.266520741551436
0.0465 0.266526297076127
0.0465 0.266531852600819
0.0465 0.26653740812551
0.0465 0.266542963650202
0.0465 0.266548519174894
0.0465 0.266554074699585
0.0465 0.266559630224277
0.0465 0.266565185748968
0.0465 0.26657074127366
0.0465 0.266576296798351
0.0465 0.266581852323043
0.0465 0.266587407847734
0.0465 0.266592963372426
0.0465 0.266598518897117
0.0465 0.266604074421809
0.0465 0.2666096299465
0.0465 0.266615185471192
0.0465 0.266620740995883
0.0465 0.266626296520575
0.0465 0.266631852045266
0.0465 0.266637407569958
0.0465 0.26664296309465
0.0465 0.266648518619341
0.0465 0.266654074144033
0.0465 0.266659629668724
0.0465 0.266665185193416
0.0465 0.266670740718107
0.0465 0.266676296242799
0.0465 0.26668185176749
0.0465 0.266687407292182
0.0465 0.266692962816873
0.0465 0.266698518341565
0.0465 0.266704073866256
0.0465 0.266709629390948
0.0465 0.266715184915639
0.0465 0.266720740440331
0.0465 0.266726295965022
0.0465 0.266731851489714
0.0465 0.266737407014406
0.0465 0.266742962539097
0.0465 0.266748518063789
0.0465 0.26675407358848
0.0465 0.266759629113172
0.0465 0.266765184637863
0.0465 0.266770740162555
0.0465 0.266776295687246
0.0465 0.266781851211938
0.0465 0.266787406736629
0.0465 0.266792962261321
0.0465 0.266798517786012
0.0465 0.266804073310704
0.0465 0.266809628835395
0.0465 0.266815184360087
0.0465 0.266820739884778
0.0465 0.26682629540947
0.0465 0.266831850934162
0.0465 0.266837406458853
0.0465 0.266842961983545
0.0465 0.266848517508236
0.0465 0.266854073032928
0.0465 0.266859628557619
0.0465 0.266865184082311
0.0465 0.266870739607002
0.0465 0.266876295131694
0.0465 0.266881850656385
0.0465 0.266887406181077
0.0465 0.266892961705768
0.0465 0.26689851723046
0.0465 0.266904072755151
0.0465 0.266909628279843
0.0465 0.266915183804534
0.0465 0.266920739329226
0.0465 0.266926294853918
0.0465 0.266931850378609
0.0465 0.266937405903301
0.0465 0.266942961427992
0.0465 0.266948516952684
0.0465 0.266954072477375
0.0465 0.266959628002067
0.0465 0.266965183526758
0.0465 0.26697073905145
0.0465 0.266976294576141
0.0465 0.266981850100833
0.0465 0.266987405625524
0.0465 0.266992961150216
0.0465 0.266998516674907
0.0465 0.267004072199599
0.0465 0.26700962772429
0.0465 0.267015183248982
0.0465 0.267020738773673
0.0465 0.267026294298365
0.0465 0.267031849823057
0.0465 0.267037405347748
0.0465 0.26704296087244
0.0465 0.267048516397131
0.0465 0.267054071921823
0.0465 0.267059627446514
0.0465 0.267065182971206
0.0465 0.267070738495897
0.0465 0.267076294020589
0.0465 0.26708184954528
0.0465 0.267087405069972
0.0465 0.267092960594663
0.0465 0.267098516119355
0.0465 0.267104071644046
0.0465 0.267109627168738
0.0465 0.267115182693429
0.0465 0.267120738218121
0.0465 0.267126293742813
0.0465 0.267131849267504
0.0465 0.267137404792196
0.0465 0.267142960316887
0.0465 0.267148515841579
0.0465 0.26715407136627
0.0465 0.267159626890962
0.0465 0.267165182415653
0.0465 0.267170737940345
0.0465 0.267176293465036
0.0465 0.267181848989728
0.0465 0.267187404514419
0.0465 0.267192960039111
0.0465 0.267198515563802
0.0465 0.267204071088494
0.0465 0.267209626613185
0.0465 0.267215182137877
0.0465 0.267220737662569
0.0465 0.26722629318726
0.0465 0.267231848711952
0.0465 0.267237404236643
0.0465 0.267242959761335
0.0465 0.267248515286026
0.0465 0.267254070810718
0.0465 0.267259626335409
0.0465 0.267265181860101
0.0465 0.267270737384792
0.0465 0.267276292909484
0.0465 0.267281848434175
0.0465 0.267287403958867
0.0465 0.267292959483558
0.0465 0.26729851500825
0.0466 0.267304070532941
0.0466 0.267309626057633
0.0466 0.267315181582325
0.0466 0.267320737107016
0.0466 0.267326292631708
0.0466 0.267331848156399
0.0466 0.267337403681091
0.0466 0.267342959205782
0.0466 0.267348514730474
0.0466 0.267354070255165
0.0466 0.267359625779857
0.0466 0.267365181304548
0.0466 0.26737073682924
0.0466 0.267376292353931
0.0466 0.267381847878623
0.0466 0.267387403403314
0.0466 0.267392958928006
0.0466 0.267398514452697
0.0466 0.267404069977389
0.0466 0.267409625502081
0.0466 0.267415181026772
0.0466 0.267420736551464
0.0466 0.267426292076155
0.0466 0.267431847600847
0.0466 0.267437403125538
0.0466 0.26744295865023
0.0466 0.267448514174921
0.0466 0.267454069699613
0.0466 0.267459625224304
0.0466 0.267465180748996
0.0466 0.267470736273687
0.0466 0.267476291798379
0.0466 0.26748184732307
0.0466 0.267487402847762
0.0466 0.267492958372454
0.0466 0.267498513897145
0.0466 0.267504069421837
0.0466 0.267509624946528
0.0466 0.26751518047122
0.0466 0.267520735995911
0.0466 0.267526291520603
0.0466 0.267531847045294
0.0466 0.267537402569986
0.0466 0.267542958094677
0.0466 0.267548513619369
0.0466 0.26755406914406
0.0466 0.267559624668752
0.0466 0.267565180193443
0.0466 0.267570735718135
0.0466 0.267576291242826
0.0466 0.267581846767518
0.0466 0.26758740229221
0.0466 0.267592957816901
0.0466 0.267598513341593
0.0466 0.267604068866284
0.0466 0.267609624390976
0.0466 0.267615179915667
0.0466 0.267620735440359
0.0466 0.26762629096505
0.0466 0.267631846489742
0.0466 0.267637402014433
0.0466 0.267642957539125
0.0466 0.267648513063816
0.0466 0.267654068588508
0.0466 0.267659624113199
0.0466 0.267665179637891
0.0466 0.267670735162582
0.0466 0.267676290687274
0.0466 0.267681846211966
0.0466 0.267687401736657
0.0466 0.267692957261349
0.0466 0.26769851278604
0.0466 0.267704068310732
0.0466 0.267709623835423
0.0466 0.267715179360115
0.0466 0.267720734884806
0.0466 0.267726290409498
0.0466 0.267731845934189
0.0466 0.267737401458881
0.0466 0.267742956983572
0.0466 0.267748512508264
0.0466 0.267754068032955
0.0466 0.267759623557647
0.0466 0.267765179082338
0.0466 0.26777073460703
0.0466 0.267776290131721
0.0466 0.267781845656413
0.0466 0.267787401181105
0.0466 0.267792956705796
0.0466 0.267798512230488
0.0466 0.267804067755179
0.0466 0.267809623279871
0.0466 0.267815178804562
0.0466 0.267820734329254
0.0466 0.267826289853945
0.0466 0.267831845378637
0.0466 0.267837400903328
0.0466 0.26784295642802
0.0466 0.267848511952711
0.0466 0.267854067477403
0.0466 0.267859623002094
0.0466 0.267865178526786
0.0466 0.267870734051477
0.0466 0.267876289576169
0.0466 0.267881845100861
0.0466 0.267887400625552
0.0466 0.267892956150244
0.0466 0.267898511674935
0.0466 0.267904067199627
0.0466 0.267909622724318
0.0466 0.26791517824901
0.0466 0.267920733773701
0.0466 0.267926289298393
0.0466 0.267931844823084
0.0466 0.267937400347776
0.0466 0.267942955872467
0.0466 0.267948511397159
0.0466 0.26795406692185
0.0466 0.267959622446542
0.0466 0.267965177971234
0.0466 0.267970733495925
0.0466 0.267976289020617
0.0466 0.267981844545308
0.0466 0.26798740007
0.0466 0.267992955594691
0.0466 0.267998511119383
0.0466 0.268004066644074
0.0466 0.268009622168766
0.0466 0.268015177693457
0.0466 0.268020733218149
0.0466 0.26802628874284
0.0466 0.268031844267532
0.0466 0.268037399792223
0.0466 0.268042955316915
0.0466 0.268048510841606
0.0466 0.268054066366298
0.0466 0.26805962189099
0.0466 0.268065177415681
0.0466 0.268070732940373
0.0466 0.268076288465064
0.0466 0.268081843989756
0.0466 0.268087399514447
0.0466 0.268092955039139
0.0466 0.26809851056383
0.0466 0.268104066088522
0.0466 0.268109621613213
0.0466 0.268115177137905
0.0466 0.268120732662596
0.0466 0.268126288187288
0.0466 0.268131843711979
0.0466 0.268137399236671
0.0466 0.268142954761362
0.0466 0.268148510286054
0.0466 0.268154065810746
0.0466 0.268159621335437
0.0466 0.268165176860129
0.0466 0.26817073238482
0.0466 0.268176287909512
0.0466 0.268181843434203
0.0466 0.268187398958895
0.0466 0.268192954483586
0.0466 0.268198510008278
0.0466 0.268204065532969
0.0466 0.268209621057661
0.0466 0.268215176582352
0.0466 0.268220732107044
0.0466 0.268226287631735
0.0466 0.268231843156427
0.0466 0.268237398681118
0.0466 0.26824295420581
0.0466 0.268248509730502
0.0466 0.268254065255193
0.0466 0.268259620779885
0.0467 0.268265176304576
0.0467 0.268270731829268
0.0467 0.268276287353959
0.0467 0.268281842878651
0.0467 0.268287398403342
0.0467 0.268292953928034
0.0467 0.268298509452725
0.0467 0.268304064977417
0.0467 0.268309620502108
0.0467 0.2683151760268
0.0467 0.268320731551491
0.0467 0.268326287076183
0.0467 0.268331842600874
0.0467 0.268337398125566
0.0467 0.268342953650258
0.0467 0.268348509174949
0.0467 0.268354064699641
0.0467 0.268359620224332
0.0467 0.268365175749024
0.0467 0.268370731273715
0.0467 0.268376286798407
0.0467 0.268381842323098
0.0467 0.26838739784779
0.0467 0.268392953372481
0.0467 0.268398508897173
0.0467 0.268404064421864
0.0467 0.268409619946556
0.0467 0.268415175471247
0.0467 0.268420730995939
0.0467 0.26842628652063
0.0467 0.268431842045322
0.0467 0.268437397570014
0.0467 0.268442953094705
0.0467 0.268448508619397
0.0467 0.268454064144088
0.0467 0.26845961966878
0.0467 0.268465175193471
0.0467 0.268470730718163
0.0467 0.268476286242854
0.0467 0.268481841767546
0.0467 0.268487397292237
0.0467 0.268492952816929
0.0467 0.26849850834162
0.0467 0.268504063866312
0.0467 0.268509619391003
0.0467 0.268515174915695
0.0467 0.268520730440386
0.0467 0.268526285965078
0.0467 0.268531841489769
0.0467 0.268537397014461
0.0467 0.268542952539153
0.0467 0.268548508063844
0.0467 0.268554063588536
0.0467 0.268559619113227
0.0467 0.268565174637919
0.0467 0.26857073016261
0.0467 0.268576285687302
0.0467 0.268581841211993
0.0467 0.268587396736685
0.0467 0.268592952261376
0.0467 0.268598507786068
0.0467 0.268604063310759
0.0467 0.268609618835451
0.0467 0.268615174360142
0.0467 0.268620729884834
0.0467 0.268626285409525
0.0467 0.268631840934217
0.0467 0.268637396458909
0.0467 0.2686429519836
0.0467 0.268648507508292
0.0467 0.268654063032983
0.0467 0.268659618557675
0.0467 0.268665174082366
0.0467 0.268670729607058
0.0467 0.268676285131749
0.0467 0.268681840656441
0.0467 0.268687396181132
0.0467 0.268692951705824
0.0467 0.268698507230515
0.0467 0.268704062755207
0.0467 0.268709618279898
0.0467 0.26871517380459
0.0467 0.268720729329281
0.0467 0.268726284853973
0.0467 0.268731840378665
0.0467 0.268737395903356
0.0467 0.268742951428048
0.0467 0.268748506952739
0.0467 0.268754062477431
0.0467 0.268759618002122
0.0467 0.268765173526814
0.0467 0.268770729051505
0.0467 0.268776284576197
0.0467 0.268781840100888
0.0467 0.26878739562558
0.0467 0.268792951150271
0.0467 0.268798506674963
0.0467 0.268804062199654
0.0467 0.268809617724346
0.0467 0.268815173249038
0.0467 0.268820728773729
0.0467 0.268826284298421
0.0467 0.268831839823112
0.0467 0.268837395347804
0.0467 0.268842950872495
0.0467 0.268848506397187
0.0467 0.268854061921878
0.0467 0.26885961744657
0.0467 0.268865172971261
0.0467 0.268870728495953
0.0467 0.268876284020644
0.0467 0.268881839545336
0.0467 0.268887395070027
0.0467 0.268892950594719
0.0467 0.26889850611941
0.0467 0.268904061644102
0.0467 0.268909617168794
0.0467 0.268915172693485
0.0467 0.268920728218177
0.0467 0.268926283742868
0.0467 0.26893183926756
0.0467 0.268937394792251
0.0467 0.268942950316943
0.0467 0.268948505841634
0.0467 0.268954061366326
0.0467 0.268959616891017
0.0467 0.268965172415709
0.0467 0.2689707279404
0.0467 0.268976283465092
0.0467 0.268981838989783
0.0467 0.268987394514475
0.0467 0.268992950039166
0.0467 0.268998505563858
0.0467 0.26900406108855
0.0467 0.269009616613241
0.0467 0.269015172137933
0.0467 0.269020727662624
0.0467 0.269026283187316
0.0467 0.269031838712007
0.0467 0.269037394236699
0.0467 0.26904294976139
0.0467 0.269048505286082
0.0467 0.269054060810773
0.0467 0.269059616335465
0.0467 0.269065171860156
0.0467 0.269070727384848
0.0467 0.269076282909539
0.0467 0.269081838434231
0.0467 0.269087393958923
0.0467 0.269092949483614
0.0467 0.269098505008306
0.0467 0.269104060532997
0.0467 0.269109616057689
0.0467 0.26911517158238
0.0467 0.269120727107072
0.0467 0.269126282631763
0.0467 0.269131838156455
0.0467 0.269137393681146
0.0467 0.269142949205838
0.0467 0.269148504730529
0.0467 0.269154060255221
0.0467 0.269159615779912
0.0467 0.269165171304604
0.0467 0.269170726829295
0.0467 0.269176282353987
0.0467 0.269181837878678
0.0467 0.26918739340337
0.0467 0.269192948928062
0.0467 0.269198504452753
0.0467 0.269204059977445
0.0467 0.269209615502136
0.0467 0.269215171026828
0.0467 0.269220726551519
0.0467 0.269226282076211
0.0467 0.269231837600902
0.0467 0.269237393125594
0.0467 0.269242948650285
0.0467 0.269248504174977
0.0467 0.269254059699668
0.0467 0.26925961522436
0.0467 0.269265170749051
0.0467 0.269270726273743
0.0467 0.269276281798434
0.0467 0.269281837323126
0.0467 0.269287392847818
0.0467 0.269292948372509
0.0467 0.269298503897201
0.0467 0.269304059421892
0.0467 0.269309614946584
0.0468 0.269315170471275
0.0468 0.269320725995967
0.0468 0.269326281520658
0.0468 0.26933183704535
0.0468 0.269337392570041
0.0468 0.269342948094733
0.0468 0.269348503619424
0.0468 0.269354059144116
0.0468 0.269359614668807
0.0468 0.269365170193499
0.0468 0.26937072571819
0.0468 0.269376281242882
0.0468 0.269381836767574
0.0468 0.269387392292265
0.0468 0.269392947816957
0.0468 0.269398503341648
0.0468 0.26940405886634
0.0468 0.269409614391031
0.0468 0.269415169915723
0.0468 0.269420725440414
0.0468 0.269426280965106
0.0468 0.269431836489797
0.0468 0.269437392014489
0.0468 0.26944294753918
0.0468 0.269448503063872
0.0468 0.269454058588563
0.0468 0.269459614113255
0.0468 0.269465169637946
0.0468 0.269470725162638
0.0468 0.26947628068733
0.0468 0.269481836212021
0.0468 0.269487391736713
0.0468 0.269492947261404
0.0468 0.269498502786096
0.0468 0.269504058310787
0.0468 0.269509613835479
0.0468 0.26951516936017
0.0468 0.269520724884862
0.0468 0.269526280409553
0.0468 0.269531835934245
0.0468 0.269537391458936
0.0468 0.269542946983628
0.0468 0.269548502508319
0.0468 0.269554058033011
0.0468 0.269559613557702
0.0468 0.269565169082394
0.0468 0.269570724607086
0.0468 0.269576280131777
0.0468 0.269581835656469
0.0468 0.26958739118116
0.0468 0.269592946705852
0.0468 0.269598502230543
0.0468 0.269604057755235
0.0468 0.269609613279926
0.0468 0.269615168804618
0.0468 0.269620724329309
0.0468 0.269626279854001
0.0468 0.269631835378692
0.0468 0.269637390903384
0.0468 0.269642946428075
0.0468 0.269648501952767
0.0468 0.269654057477458
0.0468 0.26965961300215
0.0468 0.269665168526842
0.0468 0.269670724051533
0.0468 0.269676279576225
0.0468 0.269681835100916
0.0468 0.269687390625608
0.0468 0.269692946150299
0.0468 0.269698501674991
0.0468 0.269704057199682
0.0468 0.269709612724374
0.0468 0.269715168249065
0.0468 0.269720723773757
0.0468 0.269726279298448
0.0468 0.26973183482314
0.0468 0.269737390347831
0.0468 0.269742945872523
0.0468 0.269748501397214
0.0468 0.269754056921906
0.0468 0.269759612446598
0.0468 0.269765167971289
0.0468 0.269770723495981
0.0468 0.269776279020672
0.0468 0.269781834545364
0.0468 0.269787390070055
0.0468 0.269792945594747
0.0468 0.269798501119438
0.0468 0.26980405664413
0.0468 0.269809612168821
0.0468 0.269815167693513
0.0468 0.269820723218204
0.0468 0.269826278742896
0.0468 0.269831834267587
0.0468 0.269837389792279
0.0468 0.26984294531697
0.0468 0.269848500841662
0.0468 0.269854056366354
0.0468 0.269859611891045
0.0468 0.269865167415737
0.0468 0.269870722940428
0.0468 0.26987627846512
0.0468 0.269881833989811
0.0468 0.269887389514503
0.0468 0.269892945039194
0.0468 0.269898500563886
0.0468 0.269904056088577
0.0468 0.269909611613269
0.0468 0.26991516713796
0.0468 0.269920722662652
0.0468 0.269926278187343
0.0468 0.269931833712035
0.0468 0.269937389236726
0.0468 0.269942944761418
0.0468 0.26994850028611
0.0468 0.269954055810801
0.0468 0.269959611335493
0.0468 0.269965166860184
0.0468 0.269970722384876
0.0468 0.269976277909567
0.0468 0.269981833434259
0.0468 0.26998738895895
0.0468 0.269992944483642
0.0468 0.269998500008333
0.0468 0.270004055533025
0.0468 0.270009611057716
0.0468 0.270015166582408
0.0468 0.270020722107099
0.0468 0.270026277631791
0.0468 0.270031833156482
0.0468 0.270037388681174
0.0468 0.270042944205866
0.0468 0.270048499730557
0.0468 0.270054055255249
0.0468 0.27005961077994
0.0468 0.270065166304632
0.0468 0.270070721829323
0.0468 0.270076277354015
0.0468 0.270081832878706
0.0468 0.270087388403398
0.0468 0.270092943928089
0.0468 0.270098499452781
0.0468 0.270104054977472
0.0468 0.270109610502164
0.0468 0.270115166026855
0.0468 0.270120721551547
0.0468 0.270126277076238
0.0468 0.27013183260093
0.0468 0.270137388125622
0.0468 0.270142943650313
0.0468 0.270148499175005
0.0468 0.270154054699696
0.0468 0.270159610224388
0.0468 0.270165165749079
0.0468 0.270170721273771
0.0468 0.270176276798462
0.0468 0.270181832323154
0.0468 0.270187387847845
0.0468 0.270192943372537
0.0468 0.270198498897228
0.0468 0.27020405442192
0.0468 0.270209609946611
0.0468 0.270215165471303
0.0468 0.270220720995994
0.0468 0.270226276520686
0.0468 0.270231832045378
0.0468 0.270237387570069
0.0468 0.270242943094761
0.0468 0.270248498619452
0.0468 0.270254054144144
0.0468 0.270259609668835
0.0468 0.270265165193527
0.0468 0.270270720718218
0.0468 0.27027627624291
0.0468 0.270281831767601
0.0468 0.270287387292293
0.0468 0.270292942816984
0.0468 0.270298498341676
0.0468 0.270304053866367
0.0468 0.270309609391059
0.0468 0.27031516491575
0.0468 0.270320720440442
0.0468 0.270326275965134
0.0468 0.270331831489825
0.0468 0.270337387014517
0.0468 0.270342942539208
0.0468 0.2703484980639
0.0468 0.270354053588591
0.0468 0.270359609113283
0.0468 0.270365164637974
0.0468 0.270370720162666
0.0468 0.270376275687357
0.0468 0.270381831212049
0.0468 0.27038738673674
0.0468 0.270392942261432
0.0468 0.270398497786123
0.0468 0.270404053310815
0.0469 0.270409608835506
0.0469 0.270415164360198
0.0469 0.27042071988489
0.0469 0.270426275409581
0.0469 0.270431830934273
0.0469 0.270437386458964
0.0469 0.270442941983656
0.0469 0.270448497508347
0.0469 0.270454053033039
0.0469 0.27045960855773
0.0469 0.270465164082422
0.0469 0.270470719607113
0.0469 0.270476275131805
0.0469 0.270481830656496
0.0469 0.270487386181188
0.0469 0.270492941705879
0.0469 0.270498497230571
0.0469 0.270504052755263
0.0469 0.270509608279954
0.0469 0.270515163804646
0.0469 0.270520719329337
0.0469 0.270526274854029
0.0469 0.27053183037872
0.0469 0.270537385903412
0.0469 0.270542941428103
0.0469 0.270548496952795
0.0469 0.270554052477486
0.0469 0.270559608002178
0.0469 0.270565163526869
0.0469 0.270570719051561
0.0469 0.270576274576252
0.0469 0.270581830100944
0.0469 0.270587385625635
0.0469 0.270592941150327
0.0469 0.270598496675019
0.0469 0.27060405219971
0.0469 0.270609607724402
0.0469 0.270615163249093
0.0469 0.270620718773785
0.0469 0.270626274298476
0.0469 0.270631829823168
0.0469 0.270637385347859
0.0469 0.270642940872551
0.0469 0.270648496397242
0.0469 0.270654051921934
0.0469 0.270659607446625
0.0469 0.270665162971317
0.0469 0.270670718496008
0.0469 0.2706762740207
0.0469 0.270681829545391
0.0469 0.270687385070083
0.0469 0.270692940594775
0.0469 0.270698496119466
0.0469 0.270704051644158
0.0469 0.270709607168849
0.0469 0.270715162693541
0.0469 0.270720718218232
0.0469 0.270726273742924
0.0469 0.270731829267615
0.0469 0.270737384792307
0.0469 0.270742940316998
0.0469 0.27074849584169
0.0469 0.270754051366381
0.0469 0.270759606891073
0.0469 0.270765162415764
0.0469 0.270770717940456
0.0469 0.270776273465147
0.0469 0.270781828989839
0.0469 0.27078738451453
0.0469 0.270792940039222
0.0469 0.270798495563914
0.0469 0.270804051088605
0.0469 0.270809606613297
0.0469 0.270815162137988
0.0469 0.27082071766268
0.0469 0.270826273187371
0.0469 0.270831828712063
0.0469 0.270837384236754
0.0469 0.270842939761446
0.0469 0.270848495286137
0.0469 0.270854050810829
0.0469 0.27085960633552
0.0469 0.270865161860212
0.0469 0.270870717384903
0.0469 0.270876272909595
0.0469 0.270881828434286
0.0469 0.270887383958978
0.0469 0.27089293948367
0.0469 0.270898495008361
0.0469 0.270904050533053
0.0469 0.270909606057744
0.0469 0.270915161582436
0.0469 0.270920717107127
0.0469 0.270926272631819
0.0469 0.27093182815651
0.0469 0.270937383681202
0.0469 0.270942939205893
0.0469 0.270948494730585
0.0469 0.270954050255276
0.0469 0.270959605779968
0.0469 0.270965161304659
0.0469 0.270970716829351
0.0469 0.270976272354043
0.0469 0.270981827878734
0.0469 0.270987383403426
0.0469 0.270992938928117
0.0469 0.270998494452809
0.0469 0.2710040499775
0.0469 0.271009605502192
0.0469 0.271015161026883
0.0469 0.271020716551575
0.0469 0.271026272076266
0.0469 0.271031827600958
0.0469 0.271037383125649
0.0469 0.271042938650341
0.0469 0.271048494175032
0.0469 0.271054049699724
0.0469 0.271059605224415
0.0469 0.271065160749107
0.0469 0.271070716273799
0.0469 0.27107627179849
0.0469 0.271081827323182
0.0469 0.271087382847873
0.0469 0.271092938372565
0.0469 0.271098493897256
0.0469 0.271104049421948
0.0469 0.271109604946639
0.0469 0.271115160471331
0.0469 0.271120715996022
0.0469 0.271126271520714
0.0469 0.271131827045405
0.0469 0.271137382570097
0.0469 0.271142938094788
0.0469 0.27114849361948
0.0469 0.271154049144171
0.0469 0.271159604668863
0.0469 0.271165160193555
0.0469 0.271170715718246
0.0469 0.271176271242938
0.0469 0.271181826767629
0.0469 0.271187382292321
0.0469 0.271192937817012
0.0469 0.271198493341704
0.0469 0.271204048866395
0.0469 0.271209604391087
0.0469 0.271215159915778
0.0469 0.27122071544047
0.0469 0.271226270965161
0.0469 0.271231826489853
0.0469 0.271237382014544
0.0469 0.271242937539236
0.0469 0.271248493063927
0.0469 0.271254048588619
0.0469 0.27125960411331
0.0469 0.271265159638002
0.0469 0.271270715162694
0.0469 0.271276270687385
0.0469 0.271281826212077
0.0469 0.271287381736768
0.0469 0.27129293726146
0.0469 0.271298492786151
0.0469 0.271304048310843
0.0469 0.271309603835534
0.0469 0.271315159360226
0.0469 0.271320714884917
0.0469 0.271326270409609
0.0469 0.2713318259343
0.0469 0.271337381458992
0.0469 0.271342936983683
0.0469 0.271348492508375
0.0469 0.271354048033067
0.0469 0.271359603557758
0.0469 0.27136515908245
0.0469 0.271370714607141
0.0469 0.271376270131833
0.0469 0.271381825656524
0.0469 0.271387381181216
0.0469 0.271392936705907
0.0469 0.271398492230599
0.0469 0.27140404775529
0.0469 0.271409603279982
0.0469 0.271415158804673
0.0469 0.271420714329365
0.0469 0.271426269854056
0.0469 0.271431825378748
0.0469 0.271437380903439
0.0469 0.271442936428131
0.0469 0.271448491952823
0.0469 0.271454047477514
0.0469 0.271459603002206
0.0469 0.271465158526897
0.047 0.271470714051589
0.047 0.27147626957628
0.047 0.271481825100972
0.047 0.271487380625663
0.047 0.271492936150355
0.047 0.271498491675046
0.047 0.271504047199738
0.047 0.271509602724429
0.047 0.271515158249121
0.047 0.271520713773812
0.047 0.271526269298504
0.047 0.271531824823195
0.047 0.271537380347887
0.047 0.271542935872578
0.047 0.27154849139727
0.047 0.271554046921962
0.047 0.271559602446653
0.047 0.271565157971345
0.047 0.271570713496036
0.047 0.271576269020728
0.047 0.271581824545419
0.047 0.271587380070111
0.047 0.271592935594802
0.047 0.271598491119494
0.047 0.271604046644185
0.047 0.271609602168877
0.047 0.271615157693568
0.047 0.27162071321826
0.047 0.271626268742951
0.047 0.271631824267643
0.047 0.271637379792334
0.047 0.271642935317026
0.047 0.271648490841718
0.047 0.271654046366409
0.047 0.271659601891101
0.047 0.271665157415792
0.047 0.271670712940484
0.047 0.271676268465175
0.047 0.271681823989867
0.047 0.271687379514558
0.047 0.27169293503925
0.047 0.271698490563941
0.047 0.271704046088633
0.047 0.271709601613324
0.047 0.271715157138016
0.047 0.271720712662707
0.047 0.271726268187399
0.047 0.27173182371209
0.047 0.271737379236782
0.047 0.271742934761474
0.047 0.271748490286165
0.047 0.271754045810857
0.047 0.271759601335548
0.047 0.27176515686024
0.047 0.271770712384931
0.047 0.271776267909623
0.047 0.271781823434314
0.047 0.271787378959006
0.047 0.271792934483697
0.047 0.271798490008389
0.047 0.27180404553308
0.047 0.271809601057772
0.047 0.271815156582463
0.047 0.271820712107155
0.047 0.271826267631847
0.047 0.271831823156538
0.047 0.27183737868123
0.047 0.271842934205921
0.047 0.271848489730613
0.047 0.271854045255304
0.047 0.271859600779996
0.047 0.271865156304687
0.047 0.271870711829379
0.047 0.27187626735407
0.047 0.271881822878762
0.047 0.271887378403453
0.047 0.271892933928145
0.047 0.271898489452836
0.047 0.271904044977528
0.047 0.271909600502219
0.047 0.271915156026911
0.047 0.271920711551603
0.047 0.271926267076294
0.047 0.271931822600986
0.047 0.271937378125677
0.047 0.271942933650369
0.047 0.27194848917506
0.047 0.271954044699752
0.047 0.271959600224443
0.047 0.271965155749135
0.047 0.271970711273826
0.047 0.271976266798518
0.047 0.271981822323209
0.047 0.271987377847901
0.047 0.271992933372592
0.047 0.271998488897284
0.047 0.272004044421975
0.047 0.272009599946667
0.047 0.272015155471359
0.047 0.27202071099605
0.047 0.272026266520742
0.047 0.272031822045433
0.047 0.272037377570125
0.047 0.272042933094816
0.047 0.272048488619508
0.047 0.272054044144199
0.047 0.272059599668891
0.047 0.272065155193582
0.047 0.272070710718274
0.047 0.272076266242965
0.047 0.272081821767657
0.047 0.272087377292348
0.047 0.27209293281704
0.047 0.272098488341731
0.047 0.272104043866423
0.047 0.272109599391115
0.047 0.272115154915806
0.047 0.272120710440498
0.047 0.272126265965189
0.047 0.272131821489881
0.047 0.272137377014572
0.047 0.272142932539264
0.047 0.272148488063955
0.047 0.272154043588647
0.047 0.272159599113338
0.047 0.27216515463803
0.047 0.272170710162721
0.047 0.272176265687413
0.047 0.272181821212104
0.047 0.272187376736796
0.047 0.272192932261487
0.047 0.272198487786179
0.047 0.272204043310871
0.047 0.272209598835562
0.047 0.272215154360254
0.047 0.272220709884945
0.047 0.272226265409637
0.047 0.272231820934328
0.047 0.27223737645902
0.047 0.272242931983711
0.047 0.272248487508403
0.047 0.272254043033094
0.047 0.272259598557786
0.047 0.272265154082477
0.047 0.272270709607169
0.047 0.27227626513186
0.047 0.272281820656552
0.047 0.272287376181243
0.047 0.272292931705935
0.047 0.272298487230627
0.047 0.272304042755318
0.047 0.27230959828001
0.047 0.272315153804701
0.047 0.272320709329393
0.047 0.272326264854084
0.047 0.272331820378776
0.047 0.272337375903467
0.047 0.272342931428159
0.047 0.27234848695285
0.047 0.272354042477542
0.047 0.272359598002233
0.047 0.272365153526925
0.047 0.272370709051616
0.047 0.272376264576308
0.047 0.272381820100999
0.047 0.272387375625691
0.047 0.272392931150383
0.047 0.272398486675074
0.047 0.272404042199766
0.047 0.272409597724457
0.047 0.272415153249149
0.047 0.27242070877384
0.047 0.272426264298532
0.047 0.272431819823223
0.047 0.272437375347915
0.0471 0.272442930872606
0.0471 0.272448486397298
0.0471 0.272454041921989
0.0471 0.272459597446681
0.0471 0.272465152971372
0.0471 0.272470708496064
0.0471 0.272476264020755
0.0471 0.272481819545447
0.0471 0.272487375070139
0.0471 0.27249293059483
0.0471 0.272498486119522
0.0471 0.272504041644213
0.0471 0.272509597168905
0.0471 0.272515152693596
0.0471 0.272520708218288
0.0471 0.272526263742979
0.0471 0.272531819267671
0.0471 0.272537374792362
0.0471 0.272542930317054
0.0471 0.272548485841745
0.0471 0.272554041366437
0.0471 0.272559596891128
0.0471 0.27256515241582
0.0471 0.272570707940511
0.0471 0.272576263465203
0.0471 0.272581818989895
0.0471 0.272587374514586
0.0471 0.272592930039278
0.0471 0.272598485563969
0.0471 0.272604041088661
0.0471 0.272609596613352
0.0471 0.272615152138044
0.0471 0.272620707662735
0.0471 0.272626263187427
0.0471 0.272631818712118
0.0471 0.27263737423681
0.0471 0.272642929761501
0.0471 0.272648485286193
0.0471 0.272654040810884
0.0471 0.272659596335576
0.0471 0.272665151860267
0.0471 0.272670707384959
0.0471 0.272676262909651
0.0471 0.272681818434342
0.0471 0.272687373959034
0.0471 0.272692929483725
0.0471 0.272698485008417
0.0471 0.272704040533108
0.0471 0.2727095960578
0.0471 0.272715151582491
0.0471 0.272720707107183
0.0471 0.272726262631874
0.0471 0.272731818156566
0.0471 0.272737373681257
0.0471 0.272742929205949
0.0471 0.27274848473064
0.0471 0.272754040255332
0.0471 0.272759595780023
0.0471 0.272765151304715
0.0471 0.272770706829407
0.0471 0.272776262354098
0.0471 0.27278181787879
0.0471 0.272787373403481
0.0471 0.272792928928173
0.0471 0.272798484452864
0.0471 0.272804039977556
0.0471 0.272809595502247
0.0471 0.272815151026939
0.0471 0.27282070655163
0.0471 0.272826262076322
0.0471 0.272831817601013
0.0471 0.272837373125705
0.0471 0.272842928650396
0.0471 0.272848484175088
0.0471 0.272854039699779
0.0471 0.272859595224471
0.0471 0.272865150749163
0.0471 0.272870706273854
0.0471 0.272876261798546
0.0471 0.272881817323237
0.0471 0.272887372847929
0.0471 0.27289292837262
0.0471 0.272898483897312
0.0471 0.272904039422003
0.0471 0.272909594946695
0.0471 0.272915150471386
0.0471 0.272920705996078
0.0471 0.272926261520769
0.0471 0.272931817045461
0.0471 0.272937372570152
0.0471 0.272942928094844
0.0471 0.272948483619535
0.0471 0.272954039144227
0.0471 0.272959594668919
0.0471 0.27296515019361
0.0471 0.272970705718302
0.0471 0.272976261242993
0.0471 0.272981816767685
0.0471 0.272987372292376
0.0471 0.272992927817068
0.0471 0.272998483341759
0.0471 0.273004038866451
0.0471 0.273009594391142
0.0471 0.273015149915834
0.0471 0.273020705440525
0.0471 0.273026260965217
0.0471 0.273031816489908
0.0471 0.2730373720146
0.0471 0.273042927539291
0.0471 0.273048483063983
0.0471 0.273054038588674
0.0471 0.273059594113366
0.0471 0.273065149638058
0.0471 0.273070705162749
0.0471 0.273076260687441
0.0471 0.273081816212132
0.0471 0.273087371736824
0.0471 0.273092927261515
0.0471 0.273098482786207
0.0471 0.273104038310898
0.0471 0.27310959383559
0.0471 0.273115149360281
0.0471 0.273120704884973
0.0471 0.273126260409664
0.0471 0.273131815934356
0.0471 0.273137371459047
0.0471 0.273142926983739
0.0471 0.27314848250843
0.0471 0.273154038033122
0.0471 0.273159593557814
0.0471 0.273165149082505
0.0471 0.273170704607197
0.0471 0.273176260131888
0.0471 0.27318181565658
0.0471 0.273187371181271
0.0471 0.273192926705963
0.0471 0.273198482230654
0.0471 0.273204037755346
0.0471 0.273209593280037
0.0471 0.273215148804729
0.0471 0.27322070432942
0.0471 0.273226259854112
0.0471 0.273231815378803
0.0471 0.273237370903495
0.0471 0.273242926428187
0.0471 0.273248481952878
0.0471 0.27325403747757
0.0471 0.273259593002261
0.0471 0.273265148526953
0.0471 0.273270704051644
0.0471 0.273276259576336
0.0471 0.273281815101027
0.0471 0.273287370625719
0.0471 0.27329292615041
0.0471 0.273298481675102
0.0471 0.273304037199793
0.0471 0.273309592724485
0.0471 0.273315148249176
0.0471 0.273320703773868
0.0471 0.273326259298559
0.0471 0.273331814823251
0.0471 0.273337370347943
0.0471 0.273342925872634
0.0471 0.273348481397326
0.0471 0.273354036922017
0.0471 0.273359592446709
0.0471 0.2733651479714
0.0471 0.273370703496092
0.0471 0.273376259020783
0.0471 0.273381814545475
0.0471 0.273387370070166
0.0471 0.273392925594858
0.0471 0.273398481119549
0.0472 0.273404036644241
0.0472 0.273409592168932
0.0472 0.273415147693624
0.0472 0.273420703218315
0.0472 0.273426258743007
0.0472 0.273431814267699
0.0472 0.27343736979239
0.0472 0.273442925317082
0.0472 0.273448480841773
0.0472 0.273454036366465
0.0472 0.273459591891156
0.0472 0.273465147415848
0.0472 0.273470702940539
0.0472 0.273476258465231
0.0472 0.273481813989922
0.0472 0.273487369514614
0.0472 0.273492925039305
0.0472 0.273498480563997
0.0472 0.273504036088688
0.0472 0.27350959161338
0.0472 0.273515147138072
0.0472 0.273520702662763
0.0472 0.273526258187455
0.0472 0.273531813712146
0.0472 0.273537369236838
0.0472 0.273542924761529
0.0472 0.273548480286221
0.0472 0.273554035810912
0.0472 0.273559591335604
0.0472 0.273565146860295
0.0472 0.273570702384987
0.0472 0.273576257909678
0.0472 0.27358181343437
0.0472 0.273587368959061
0.0472 0.273592924483753
0.0472 0.273598480008444
0.0472 0.273604035533136
0.0472 0.273609591057828
0.0472 0.273615146582519
0.0472 0.273620702107211
0.0472 0.273626257631902
0.0472 0.273631813156594
0.0472 0.273637368681285
0.0472 0.273642924205977
0.0472 0.273648479730668
0.0472 0.27365403525536
0.0472 0.273659590780051
0.0472 0.273665146304743
0.0472 0.273670701829434
0.0472 0.273676257354126
0.0472 0.273681812878817
0.0472 0.273687368403509
0.0472 0.2736929239282
0.0472 0.273698479452892
0.0472 0.273704034977583
0.0472 0.273709590502275
0.0472 0.273715146026967
0.0472 0.273720701551658
0.0472 0.27372625707635
0.0472 0.273731812601041
0.0472 0.273737368125733
0.0472 0.273742923650424
0.0472 0.273748479175116
0.0472 0.273754034699807
0.0472 0.273759590224499
0.0472 0.27376514574919
0.0472 0.273770701273882
0.0472 0.273776256798573
0.0472 0.273781812323265
0.0472 0.273787367847956
0.0472 0.273792923372648
0.0472 0.273798478897339
0.0472 0.273804034422031
0.0472 0.273809589946723
0.0472 0.273815145471414
0.0472 0.273820700996106
0.0472 0.273826256520797
0.0472 0.273831812045489
0.0472 0.27383736757018
0.0472 0.273842923094872
0.0472 0.273848478619563
0.0472 0.273854034144255
0.0472 0.273859589668946
0.0472 0.273865145193638
0.0472 0.273870700718329
0.0472 0.273876256243021
0.0472 0.273881811767712
0.0472 0.273887367292404
0.0472 0.273892922817095
0.0472 0.273898478341787
0.0472 0.273904033866479
0.0472 0.27390958939117
0.0472 0.273915144915862
0.0472 0.273920700440553
0.0472 0.273926255965245
0.0472 0.273931811489936
0.0472 0.273937367014628
0.0472 0.273942922539319
0.0472 0.273948478064011
0.0472 0.273954033588702
0.0472 0.273959589113394
0.0472 0.273965144638085
0.0472 0.273970700162777
0.0472 0.273976255687468
0.0472 0.27398181121216
0.0472 0.273987366736851
0.0472 0.273992922261543
0.0472 0.273998477786235
0.0472 0.274004033310926
0.0472 0.274009588835618
0.0472 0.274015144360309
0.0472 0.274020699885001
0.0472 0.274026255409692
0.0472 0.274031810934384
0.0472 0.274037366459075
0.0472 0.274042921983767
0.0472 0.274048477508458
0.0472 0.27405403303315
0.0472 0.274059588557841
0.0472 0.274065144082533
0.0472 0.274070699607224
0.0472 0.274076255131916
0.0472 0.274081810656607
0.0472 0.274087366181299
0.0472 0.274092921705991
0.0472 0.274098477230682
0.0472 0.274104032755374
0.0472 0.274109588280065
0.0472 0.274115143804757
0.0472 0.274120699329448
0.0472 0.27412625485414
0.0472 0.274131810378831
0.0472 0.274137365903523
0.0472 0.274142921428214
0.0472 0.274148476952906
0.0472 0.274154032477597
0.0472 0.274159588002289
0.0472 0.27416514352698
0.0472 0.274170699051672
0.0472 0.274176254576363
0.0472 0.274181810101055
0.0472 0.274187365625747
0.0472 0.274192921150438
0.0472 0.27419847667513
0.0472 0.274204032199821
0.0472 0.274209587724513
0.0472 0.274215143249204
0.0472 0.274220698773896
0.0472 0.274226254298587
0.0472 0.274231809823279
0.0472 0.27423736534797
0.0472 0.274242920872662
0.0472 0.274248476397353
0.0472 0.274254031922045
0.0472 0.274259587446736
0.0472 0.274265142971428
0.0472 0.274270698496119
0.0472 0.274276254020811
0.0472 0.274281809545503
0.0472 0.274287365070194
0.0472 0.274292920594886
0.0472 0.274298476119577
0.0472 0.274304031644269
0.0472 0.27430958716896
0.0472 0.274315142693652
0.0472 0.274320698218343
0.0472 0.274326253743035
0.0472 0.274331809267726
0.0472 0.274337364792418
0.0472 0.274342920317109
0.0472 0.274348475841801
0.0472 0.274354031366492
0.0472 0.274359586891184
0.0472 0.274365142415876
0.0472 0.274370697940567
0.0472 0.274376253465259
0.0473 0.27438180898995
0.0473 0.274387364514642
0.0473 0.274392920039333
0.0473 0.274398475564025
0.0473 0.274404031088716
0.0473 0.274409586613408
0.0473 0.274415142138099
0.0473 0.274420697662791
0.0473 0.274426253187482
0.0473 0.274431808712174
0.0473 0.274437364236865
0.0473 0.274442919761557
0.0473 0.274448475286248
0.0473 0.27445403081094
0.0473 0.274459586335632
0.0473 0.274465141860323
0.0473 0.274470697385015
0.0473 0.274476252909706
0.0473 0.274481808434398
0.0473 0.274487363959089
0.0473 0.274492919483781
0.0473 0.274498475008472
0.0473 0.274504030533164
0.0473 0.274509586057855
0.0473 0.274515141582547
0.0473 0.274520697107238
0.0473 0.27452625263193
0.0473 0.274531808156621
0.0473 0.274537363681313
0.0473 0.274542919206004
0.0473 0.274548474730696
0.0473 0.274554030255387
0.0473 0.274559585780079
0.0473 0.274565141304771
0.0473 0.274570696829462
0.0473 0.274576252354154
0.0473 0.274581807878845
0.0473 0.274587363403537
0.0473 0.274592918928228
0.0473 0.27459847445292
0.0473 0.274604029977611
0.0473 0.274609585502303
0.0473 0.274615141026994
0.0473 0.274620696551686
0.0473 0.274626252076377
0.0473 0.274631807601069
0.0473 0.27463736312576
0.0473 0.274642918650452
0.0473 0.274648474175143
0.0473 0.274654029699835
0.0473 0.274659585224527
0.0473 0.274665140749218
0.0473 0.27467069627391
0.0473 0.274676251798601
0.0473 0.274681807323293
0.0473 0.274687362847984
0.0473 0.274692918372676
0.0473 0.274698473897367
0.0473 0.274704029422059
0.0473 0.27470958494675
0.0473 0.274715140471442
0.0473 0.274720695996133
0.0473 0.274726251520825
0.0473 0.274731807045516
0.0473 0.274737362570208
0.0473 0.274742918094899
0.0473 0.274748473619591
0.0473 0.274754029144283
0.0473 0.274759584668974
0.0473 0.274765140193666
0.0473 0.274770695718357
0.0473 0.274776251243049
0.0473 0.27478180676774
0.0473 0.274787362292432
0.0473 0.274792917817123
0.0473 0.274798473341815
0.0473 0.274804028866506
0.0473 0.274809584391198
0.0473 0.274815139915889
0.0473 0.274820695440581
0.0473 0.274826250965272
0.0473 0.274831806489964
0.0473 0.274837362014656
0.0473 0.274842917539347
0.0473 0.274848473064039
0.0473 0.27485402858873
0.0473 0.274859584113422
0.0473 0.274865139638113
0.0473 0.274870695162805
0.0473 0.274876250687496
0.0473 0.274881806212188
0.0473 0.274887361736879
0.0473 0.274892917261571
0.0473 0.274898472786262
0.0473 0.274904028310954
0.0473 0.274909583835645
0.0473 0.274915139360337
0.0473 0.274920694885028
0.0473 0.27492625040972
0.0473 0.274931805934412
0.0473 0.274937361459103
0.0473 0.274942916983795
0.0473 0.274948472508486
0.0473 0.274954028033178
0.0473 0.274959583557869
0.0473 0.274965139082561
0.0473 0.274970694607252
0.0473 0.274976250131944
0.0473 0.274981805656635
0.0473 0.274987361181327
0.0473 0.274992916706018
0.0473 0.27499847223071
0.0473 0.275004027755401
0.0473 0.275009583280093
0.0473 0.275015138804784
0.0473 0.275020694329476
0.0473 0.275026249854168
0.0473 0.275031805378859
0.0473 0.275037360903551
0.0473 0.275042916428242
0.0473 0.275048471952934
0.0473 0.275054027477625
0.0473 0.275059583002317
0.0473 0.275065138527008
0.0473 0.2750706940517
0.0473 0.275076249576391
0.0473 0.275081805101083
0.0473 0.275087360625774
0.0473 0.275092916150466
0.0473 0.275098471675157
0.0473 0.275104027199849
0.0473 0.27510958272454
0.0473 0.275115138249232
0.0473 0.275120693773924
0.0473 0.275126249298615
0.0473 0.275131804823307
0.0473 0.275137360347998
0.0473 0.27514291587269
0.0473 0.275148471397381
0.0473 0.275154026922073
0.0473 0.275159582446764
0.0473 0.275165137971456
0.0473 0.275170693496147
0.0473 0.275176249020839
0.0473 0.27518180454553
0.0473 0.275187360070222
0.0473 0.275192915594913
0.0473 0.275198471119605
0.0473 0.275204026644296
0.0473 0.275209582168988
0.0473 0.27521513769368
0.0473 0.275220693218371
0.0473 0.275226248743063
0.0473 0.275231804267754
0.0473 0.275237359792446
0.0473 0.275242915317137
0.0473 0.275248470841829
0.0473 0.27525402636652
0.0473 0.275259581891212
0.0474 0.275265137415903
0.0474 0.275270692940595
0.0474 0.275276248465286
0.0474 0.275281803989978
0.0474 0.275287359514669
0.0474 0.275292915039361
0.0474 0.275298470564052
0.0474 0.275304026088744
0.0474 0.275309581613435
0.0474 0.275315137138127
0.0474 0.275320692662819
0.0474 0.27532624818751
0.0474 0.275331803712202
0.0474 0.275337359236893
0.0474 0.275342914761585
0.0474 0.275348470286276
0.0474 0.275354025810968
0.0474 0.275359581335659
0.0474 0.275365136860351
0.0474 0.275370692385042
0.0474 0.275376247909734
0.0474 0.275381803434425
0.0474 0.275387358959117
0.0474 0.275392914483808
0.0474 0.2753984700085
0.0474 0.275404025533191
0.0474 0.275409581057883
0.0474 0.275415136582575
0.0474 0.275420692107266
0.0474 0.275426247631958
0.0474 0.275431803156649
0.0474 0.275437358681341
0.0474 0.275442914206032
0.0474 0.275448469730724
0.0474 0.275454025255415
0.0474 0.275459580780107
0.0474 0.275465136304798
0.0474 0.27547069182949
0.0474 0.275476247354181
0.0474 0.275481802878873
0.0474 0.275487358403564
0.0474 0.275492913928256
0.0474 0.275498469452947
0.0474 0.275504024977639
0.0474 0.275509580502331
0.0474 0.275515136027022
0.0474 0.275520691551714
0.0474 0.275526247076405
0.0474 0.275531802601097
0.0474 0.275537358125788
0.0474 0.27554291365048
0.0474 0.275548469175171
0.0474 0.275554024699863
0.0474 0.275559580224554
0.0474 0.275565135749246
0.0474 0.275570691273937
0.0474 0.275576246798629
0.0474 0.27558180232332
0.0474 0.275587357848012
0.0474 0.275592913372703
0.0474 0.275598468897395
0.0474 0.275604024422087
0.0474 0.275609579946778
0.0474 0.27561513547147
0.0474 0.275620690996161
0.0474 0.275626246520853
0.0474 0.275631802045544
0.0474 0.275637357570236
0.0474 0.275642913094927
0.0474 0.275648468619619
0.0474 0.27565402414431
0.0474 0.275659579669002
0.0474 0.275665135193693
0.0474 0.275670690718385
0.0474 0.275676246243076
0.0474 0.275681801767768
0.0474 0.275687357292459
0.0474 0.275692912817151
0.0474 0.275698468341843
0.0474 0.275704023866534
0.0474 0.275709579391226
0.0474 0.275715134915917
0.0474 0.275720690440609
0.0474 0.2757262459653
0.0474 0.275731801489992
0.0474 0.275737357014683
0.0474 0.275742912539375
0.0474 0.275748468064066
0.0474 0.275754023588758
0.0474 0.275759579113449
0.0474 0.275765134638141
0.0474 0.275770690162832
0.0474 0.275776245687524
0.0474 0.275781801212216
0.0474 0.275787356736907
0.0474 0.275792912261599
0.0474 0.27579846778629
0.0474 0.275804023310982
0.0474 0.275809578835673
0.0474 0.275815134360365
0.0474 0.275820689885056
0.0474 0.275826245409748
0.0474 0.275831800934439
0.0474 0.275837356459131
0.0474 0.275842911983822
0.0474 0.275848467508514
0.0474 0.275854023033205
0.0474 0.275859578557897
0.0474 0.275865134082588
0.0474 0.27587068960728
0.0474 0.275876245131972
0.0474 0.275881800656663
0.0474 0.275887356181355
0.0474 0.275892911706046
0.0474 0.275898467230738
0.0474 0.275904022755429
0.0474 0.275909578280121
0.0474 0.275915133804812
0.0474 0.275920689329504
0.0474 0.275926244854195
0.0474 0.275931800378887
0.0474 0.275937355903578
0.0474 0.27594291142827
0.0474 0.275948466952961
0.0474 0.275954022477653
0.0474 0.275959578002344
0.0474 0.275965133527036
0.0474 0.275970689051728
0.0474 0.275976244576419
0.0474 0.275981800101111
0.0474 0.275987355625802
0.0474 0.275992911150494
0.0474 0.275998466675185
0.0474 0.276004022199877
0.0474 0.276009577724568
0.0474 0.27601513324926
0.0474 0.276020688773951
0.0474 0.276026244298643
0.0474 0.276031799823334
0.0474 0.276037355348026
0.0474 0.276042910872717
0.0474 0.276048466397409
0.0474 0.2760540219221
0.0474 0.276059577446792
0.0474 0.276065132971483
0.0474 0.276070688496175
0.0474 0.276076244020867
0.0474 0.276081799545558
0.0474 0.27608735507025
0.0474 0.276092910594941
0.0474 0.276098466119633
0.0474 0.276104021644324
0.0474 0.276109577169016
0.0474 0.276115132693707
0.0474 0.276120688218399
0.0474 0.27612624374309
0.0474 0.276131799267782
0.0474 0.276137354792473
0.0474 0.276142910317165
0.0474 0.276148465841856
0.0474 0.276154021366548
0.0474 0.276159576891239
0.0475 0.276165132415931
0.0475 0.276170687940623
0.0475 0.276176243465314
0.0475 0.276181798990006
0.0475 0.276187354514697
0.0475 0.276192910039389
0.0475 0.27619846556408
0.0475 0.276204021088772
0.0475 0.276209576613463
0.0475 0.276215132138155
0.0475 0.276220687662846
0.0475 0.276226243187538
0.0475 0.276231798712229
0.0475 0.276237354236921
0.0475 0.276242909761612
0.0475 0.276248465286304
0.0475 0.276254020810996
0.0475 0.276259576335687
0.0475 0.276265131860379
0.0475 0.27627068738507
0.0475 0.276276242909762
0.0475 0.276281798434453
0.0475 0.276287353959145
0.0475 0.276292909483836
0.0475 0.276298465008528
0.0475 0.276304020533219
0.0475 0.276309576057911
0.0475 0.276315131582602
0.0475 0.276320687107294
0.0475 0.276326242631985
0.0475 0.276331798156677
0.0475 0.276337353681368
0.0475 0.27634290920606
0.0475 0.276348464730752
0.0475 0.276354020255443
0.0475 0.276359575780135
0.0475 0.276365131304826
0.0475 0.276370686829518
0.0475 0.276376242354209
0.0475 0.276381797878901
0.0475 0.276387353403592
0.0475 0.276392908928284
0.0475 0.276398464452975
0.0475 0.276404019977667
0.0475 0.276409575502358
0.0475 0.27641513102705
0.0475 0.276420686551741
0.0475 0.276426242076433
0.0475 0.276431797601124
0.0475 0.276437353125816
0.0475 0.276442908650508
0.0475 0.276448464175199
0.0475 0.276454019699891
0.0475 0.276459575224582
0.0475 0.276465130749274
0.0475 0.276470686273965
0.0475 0.276476241798657
0.0475 0.276481797323348
0.0475 0.27648735284804
0.0475 0.276492908372731
0.0475 0.276498463897423
0.0475 0.276504019422114
0.0475 0.276509574946806
0.0475 0.276515130471497
0.0475 0.276520685996189
0.0475 0.27652624152088
0.0475 0.276531797045572
0.0475 0.276537352570264
0.0475 0.276542908094955
0.0475 0.276548463619647
0.0475 0.276554019144338
0.0475 0.27655957466903
0.0475 0.276565130193721
0.0475 0.276570685718413
0.0475 0.276576241243104
0.0475 0.276581796767796
0.0475 0.276587352292487
0.0475 0.276592907817179
0.0475 0.27659846334187
0.0475 0.276604018866562
0.0475 0.276609574391253
0.0475 0.276615129915945
0.0475 0.276620685440636
0.0475 0.276626240965328
0.0475 0.27663179649002
0.0475 0.276637352014711
0.0475 0.276642907539403
0.0475 0.276648463064094
0.0475 0.276654018588786
0.0475 0.276659574113477
0.0475 0.276665129638169
0.0475 0.27667068516286
0.0475 0.276676240687552
0.0475 0.276681796212243
0.0475 0.276687351736935
0.0475 0.276692907261626
0.0475 0.276698462786318
0.0475 0.276704018311009
0.0475 0.276709573835701
0.0475 0.276715129360392
0.0475 0.276720684885084
0.0475 0.276726240409776
0.0475 0.276731795934467
0.0475 0.276737351459159
0.0475 0.27674290698385
0.0475 0.276748462508542
0.0475 0.276754018033233
0.0475 0.276759573557925
0.0475 0.276765129082616
0.0475 0.276770684607308
0.0475 0.276776240131999
0.0475 0.276781795656691
0.0475 0.276787351181382
0.0475 0.276792906706074
0.0475 0.276798462230765
0.0475 0.276804017755457
0.0475 0.276809573280148
0.0475 0.27681512880484
0.0475 0.276820684329532
0.0475 0.276826239854223
0.0475 0.276831795378915
0.0475 0.276837350903606
0.0475 0.276842906428298
0.0475 0.276848461952989
0.0475 0.276854017477681
0.0475 0.276859573002372
0.0475 0.276865128527064
0.0475 0.276870684051755
0.0475 0.276876239576447
0.0475 0.276881795101138
0.0475 0.27688735062583
0.0475 0.276892906150521
0.0475 0.276898461675213
0.0475 0.276904017199904
0.0475 0.276909572724596
0.0475 0.276915128249288
0.0475 0.276920683773979
0.0475 0.276926239298671
0.0475 0.276931794823362
0.0475 0.276937350348054
0.0475 0.276942905872745
0.0475 0.276948461397437
0.0475 0.276954016922128
0.0475 0.27695957244682
0.0475 0.276965127971511
0.0475 0.276970683496203
0.0475 0.276976239020894
0.0475 0.276981794545586
0.0475 0.276987350070277
0.0475 0.276992905594969
0.0475 0.27699846111966
0.0475 0.277004016644352
0.0475 0.277009572169043
0.0475 0.277015127693735
0.0475 0.277020683218427
0.0475 0.277026238743118
0.0475 0.27703179426781
0.0475 0.277037349792501
0.0476 0.277042905317193
0.0476 0.277048460841884
0.0476 0.277054016366576
0.0476 0.277059571891267
0.0476 0.277065127415959
0.0476 0.27707068294065
0.0476 0.277076238465342
0.0476 0.277081793990033
0.0476 0.277087349514725
0.0476 0.277092905039416
0.0476 0.277098460564108
0.0476 0.2771040160888
0.0476 0.277109571613491
0.0476 0.277115127138183
0.0476 0.277120682662874
0.0476 0.277126238187566
0.0476 0.277131793712257
0.0476 0.277137349236949
0.0476 0.27714290476164
0.0476 0.277148460286332
0.0476 0.277154015811023
0.0476 0.277159571335715
0.0476 0.277165126860406
0.0476 0.277170682385098
0.0476 0.277176237909789
0.0476 0.277181793434481
0.0476 0.277187348959172
0.0476 0.277192904483864
0.0476 0.277198460008556
0.0476 0.277204015533247
0.0476 0.277209571057939
0.0476 0.27721512658263
0.0476 0.277220682107322
0.0476 0.277226237632013
0.0476 0.277231793156705
0.0476 0.277237348681396
0.0476 0.277242904206088
0.0476 0.277248459730779
0.0476 0.277254015255471
0.0476 0.277259570780162
0.0476 0.277265126304854
0.0476 0.277270681829545
0.0476 0.277276237354237
0.0476 0.277281792878928
0.0476 0.27728734840362
0.0476 0.277292903928312
0.0476 0.277298459453003
0.0476 0.277304014977695
0.0476 0.277309570502386
0.0476 0.277315126027078
0.0476 0.277320681551769
0.0476 0.277326237076461
0.0476 0.277331792601152
0.0476 0.277337348125844
0.0476 0.277342903650535
0.0476 0.277348459175227
0.0476 0.277354014699918
0.0476 0.27735957022461
0.0476 0.277365125749301
0.0476 0.277370681273993
0.0476 0.277376236798685
0.0476 0.277381792323376
0.0476 0.277387347848068
0.0476 0.277392903372759
0.0476 0.277398458897451
0.0476 0.277404014422142
0.0476 0.277409569946834
0.0476 0.277415125471525
0.0476 0.277420680996217
0.0476 0.277426236520908
0.0476 0.2774317920456
0.0476 0.277437347570291
0.0476 0.277442903094983
0.0476 0.277448458619674
0.0476 0.277454014144366
0.0476 0.277459569669057
0.0476 0.277465125193749
0.0476 0.27747068071844
0.0476 0.277476236243132
0.0476 0.277481791767824
0.0476 0.277487347292515
0.0476 0.277492902817207
0.0476 0.277498458341898
0.0476 0.27750401386659
0.0476 0.277509569391281
0.0476 0.277515124915973
0.0476 0.277520680440664
0.0476 0.277526235965356
0.0476 0.277531791490047
0.0476 0.277537347014739
0.0476 0.27754290253943
0.0476 0.277548458064122
0.0476 0.277554013588813
0.0476 0.277559569113505
0.0476 0.277565124638196
0.0476 0.277570680162888
0.0476 0.27757623568758
0.0476 0.277581791212271
0.0476 0.277587346736963
0.0476 0.277592902261654
0.0476 0.277598457786346
0.0476 0.277604013311037
0.0476 0.277609568835729
0.0476 0.27761512436042
0.0476 0.277620679885112
0.0476 0.277626235409803
0.0476 0.277631790934495
0.0476 0.277637346459186
0.0476 0.277642901983878
0.0476 0.277648457508569
0.0476 0.277654013033261
0.0476 0.277659568557952
0.0476 0.277665124082644
0.0476 0.277670679607336
0.0476 0.277676235132027
0.0476 0.277681790656719
0.0476 0.27768734618141
0.0476 0.277692901706102
0.0476 0.277698457230793
0.0476 0.277704012755485
0.0476 0.277709568280176
0.0476 0.277715123804868
0.0476 0.277720679329559
0.0476 0.277726234854251
0.0476 0.277731790378942
0.0476 0.277737345903634
0.0476 0.277742901428325
0.0476 0.277748456953017
0.0476 0.277754012477708
0.0476 0.2777595680024
0.0476 0.277765123527092
0.0476 0.277770679051783
0.0476 0.277776234576475
0.0476 0.277781790101166
0.0476 0.277787345625858
0.0476 0.277792901150549
0.0476 0.277798456675241
0.0476 0.277804012199932
0.0476 0.277809567724624
0.0476 0.277815123249315
0.0476 0.277820678774007
0.0476 0.277826234298698
0.0476 0.27783178982339
0.0476 0.277837345348081
0.0476 0.277842900872773
0.0476 0.277848456397464
0.0476 0.277854011922156
0.0476 0.277859567446848
0.0476 0.277865122971539
0.0476 0.277870678496231
0.0476 0.277876234020922
0.0476 0.277881789545614
0.0476 0.277887345070305
0.0477 0.277892900594997
0.0477 0.277898456119688
0.0477 0.27790401164438
0.0477 0.277909567169071
0.0477 0.277915122693763
0.0477 0.277920678218454
0.0477 0.277926233743146
0.0477 0.277931789267837
0.0477 0.277937344792529
0.0477 0.27794290031722
0.0477 0.277948455841912
0.0477 0.277954011366604
0.0477 0.277959566891295
0.0477 0.277965122415987
0.0477 0.277970677940678
0.0477 0.27797623346537
0.0477 0.277981788990061
0.0477 0.277987344514753
0.0477 0.277992900039444
0.0477 0.277998455564136
0.0477 0.278004011088827
0.0477 0.278009566613519
0.0477 0.27801512213821
0.0477 0.278020677662902
0.0477 0.278026233187593
0.0477 0.278031788712285
0.0477 0.278037344236976
0.0477 0.278042899761668
0.0477 0.27804845528636
0.0477 0.278054010811051
0.0477 0.278059566335743
0.0477 0.278065121860434
0.0477 0.278070677385126
0.0477 0.278076232909817
0.0477 0.278081788434509
0.0477 0.2780873439592
0.0477 0.278092899483892
0.0477 0.278098455008583
0.0477 0.278104010533275
0.0477 0.278109566057966
0.0477 0.278115121582658
0.0477 0.278120677107349
0.0477 0.278126232632041
0.0477 0.278131788156732
0.0477 0.278137343681424
0.0477 0.278142899206116
0.0477 0.278148454730807
0.0477 0.278154010255499
0.0477 0.27815956578019
0.0477 0.278165121304882
0.0477 0.278170676829573
0.0477 0.278176232354265
0.0477 0.278181787878956
0.0477 0.278187343403648
0.0477 0.278192898928339
0.0477 0.278198454453031
0.0477 0.278204009977722
0.0477 0.278209565502414
0.0477 0.278215121027105
0.0477 0.278220676551797
0.0477 0.278226232076488
0.0477 0.27823178760118
0.0477 0.278237343125872
0.0477 0.278242898650563
0.0477 0.278248454175255
0.0477 0.278254009699946
0.0477 0.278259565224638
0.0477 0.278265120749329
0.0477 0.278270676274021
0.0477 0.278276231798712
0.0477 0.278281787323404
0.0477 0.278287342848095
0.0477 0.278292898372787
0.0477 0.278298453897478
0.0477 0.27830400942217
0.0477 0.278309564946861
0.0477 0.278315120471553
0.0477 0.278320675996244
0.0477 0.278326231520936
0.0477 0.278331787045628
0.0477 0.278337342570319
0.0477 0.278342898095011
0.0477 0.278348453619702
0.0477 0.278354009144394
0.0477 0.278359564669085
0.0477 0.278365120193777
0.0477 0.278370675718468
0.0477 0.27837623124316
0.0477 0.278381786767851
0.0477 0.278387342292543
0.0477 0.278392897817234
0.0477 0.278398453341926
0.0477 0.278404008866617
0.0477 0.278409564391309
0.0477 0.278415119916
0.0477 0.278420675440692
0.0477 0.278426230965384
0.0477 0.278431786490075
0.0477 0.278437342014767
0.0477 0.278442897539458
0.0477 0.27844845306415
0.0477 0.278454008588841
0.0477 0.278459564113533
0.0477 0.278465119638224
0.0477 0.278470675162916
0.0477 0.278476230687607
0.0477 0.278481786212299
0.0477 0.27848734173699
0.0477 0.278492897261682
0.0477 0.278498452786373
0.0477 0.278504008311065
0.0477 0.278509563835756
0.0477 0.278515119360448
0.0477 0.27852067488514
0.0477 0.278526230409831
0.0477 0.278531785934523
0.0477 0.278537341459214
0.0477 0.278542896983906
0.0477 0.278548452508597
0.0477 0.278554008033289
0.0477 0.27855956355798
0.0477 0.278565119082672
0.0477 0.278570674607363
0.0477 0.278576230132055
0.0477 0.278581785656746
0.0477 0.278587341181438
0.0477 0.278592896706129
0.0477 0.278598452230821
0.0477 0.278604007755512
0.0477 0.278609563280204
0.0477 0.278615118804896
0.0477 0.278620674329587
0.0477 0.278626229854279
0.0477 0.27863178537897
0.0477 0.278637340903662
0.0477 0.278642896428353
0.0477 0.278648451953045
0.0477 0.278654007477736
0.0477 0.278659563002428
0.0477 0.278665118527119
0.0477 0.278670674051811
0.0477 0.278676229576502
0.0477 0.278681785101194
0.0477 0.278687340625885
0.0477 0.278692896150577
0.0477 0.278698451675268
0.0477 0.27870400719996
0.0477 0.278709562724652
0.0477 0.278715118249343
0.0477 0.278720673774035
0.0477 0.278726229298726
0.0477 0.278731784823418
0.0477 0.278737340348109
0.0477 0.278742895872801
0.0477 0.278748451397492
0.0477 0.278754006922184
0.0477 0.278759562446875
0.0477 0.278765117971567
0.0477 0.278770673496258
0.0477 0.27877622902095
0.0477 0.278781784545641
0.0477 0.278787340070333
0.0477 0.278792895595025
0.0477 0.278798451119716
0.0477 0.278804006644408
0.0477 0.278809562169099
0.0477 0.278815117693791
0.0477 0.278820673218482
0.0477 0.278826228743174
0.0477 0.278831784267865
0.0477 0.278837339792557
0.0477 0.278842895317248
0.0477 0.27884845084194
0.0477 0.278854006366631
0.0477 0.278859561891323
0.0477 0.278865117416014
0.0477 0.278870672940706
0.0477 0.278876228465397
0.0477 0.278881783990089
0.0477 0.278887339514781
0.0477 0.278892895039472
0.0478 0.278898450564164
0.0478 0.278904006088855
0.0478 0.278909561613547
0.0478 0.278915117138238
0.0478 0.27892067266293
0.0478 0.278926228187621
0.0478 0.278931783712313
0.0478 0.278937339237004
0.0478 0.278942894761696
0.0478 0.278948450286387
0.0478 0.278954005811079
0.0478 0.27895956133577
0.0478 0.278965116860462
0.0478 0.278970672385153
0.0478 0.278976227909845
0.0478 0.278981783434537
0.0478 0.278987338959228
0.0478 0.27899289448392
0.0478 0.278998450008611
0.0478 0.279004005533303
0.0478 0.279009561057994
0.0478 0.279015116582686
0.0478 0.279020672107377
0.0478 0.279026227632069
0.0478 0.27903178315676
0.0478 0.279037338681452
0.0478 0.279042894206143
0.0478 0.279048449730835
0.0478 0.279054005255526
0.0478 0.279059560780218
0.0478 0.279065116304909
0.0478 0.279070671829601
0.0478 0.279076227354292
0.0478 0.279081782878984
0.0478 0.279087338403676
0.0478 0.279092893928367
0.0478 0.279098449453059
0.0478 0.27910400497775
0.0478 0.279109560502442
0.0478 0.279115116027133
0.0478 0.279120671551825
0.0478 0.279126227076516
0.0478 0.279131782601208
0.0478 0.279137338125899
0.0478 0.279142893650591
0.0478 0.279148449175282
0.0478 0.279154004699974
0.0478 0.279159560224665
0.0478 0.279165115749357
0.0478 0.279170671274048
0.0478 0.27917622679874
0.0478 0.279181782323432
0.0478 0.279187337848123
0.0478 0.279192893372815
0.0478 0.279198448897506
0.0478 0.279204004422198
0.0478 0.279209559946889
0.0478 0.279215115471581
0.0478 0.279220670996272
0.0478 0.279226226520964
0.0478 0.279231782045655
0.0478 0.279237337570347
0.0478 0.279242893095038
0.0478 0.27924844861973
0.0478 0.279254004144421
0.0478 0.279259559669113
0.0478 0.279265115193805
0.0478 0.279270670718496
0.0478 0.279276226243188
0.0478 0.279281781767879
0.0478 0.279287337292571
0.0478 0.279292892817262
0.0478 0.279298448341954
0.0478 0.279304003866645
0.0478 0.279309559391337
0.0478 0.279315114916028
0.0478 0.27932067044072
0.0478 0.279326225965411
0.0478 0.279331781490103
0.0478 0.279337337014794
0.0478 0.279342892539486
0.0478 0.279348448064177
0.0478 0.279354003588869
0.0478 0.279359559113561
0.0478 0.279365114638252
0.0478 0.279370670162944
0.0478 0.279376225687635
0.0478 0.279381781212327
0.0478 0.279387336737018
0.0478 0.27939289226171
0.0478 0.279398447786401
0.0478 0.279404003311093
0.0478 0.279409558835784
0.0478 0.279415114360476
0.0478 0.279420669885167
0.0478 0.279426225409859
0.0478 0.27943178093455
0.0478 0.279437336459242
0.0478 0.279442891983933
0.0478 0.279448447508625
0.0478 0.279454003033317
0.0478 0.279459558558008
0.0478 0.2794651140827
0.0478 0.279470669607391
0.0478 0.279476225132083
0.0478 0.279481780656774
0.0478 0.279487336181466
0.0478 0.279492891706157
0.0478 0.279498447230849
0.0478 0.27950400275554
0.0478 0.279509558280232
0.0478 0.279515113804923
0.0478 0.279520669329615
0.0478 0.279526224854306
0.0478 0.279531780378998
0.0478 0.279537335903689
0.0478 0.279542891428381
0.0478 0.279548446953073
0.0478 0.279554002477764
0.0478 0.279559558002456
0.0478 0.279565113527147
0.0478 0.279570669051839
0.0478 0.27957622457653
0.0478 0.279581780101222
0.0478 0.279587335625913
0.0478 0.279592891150605
0.0478 0.279598446675296
0.0478 0.279604002199988
0.0478 0.279609557724679
0.0478 0.279615113249371
0.0478 0.279620668774062
0.0478 0.279626224298754
0.0478 0.279631779823445
0.0478 0.279637335348137
0.0478 0.279642890872829
0.0478 0.27964844639752
0.0478 0.279654001922212
0.0478 0.279659557446903
0.0478 0.279665112971595
0.0478 0.279670668496286
0.0478 0.279676224020978
0.0478 0.279681779545669
0.0478 0.279687335070361
0.0478 0.279692890595052
0.0478 0.279698446119744
0.0478 0.279704001644435
0.0478 0.279709557169127
0.0478 0.279715112693818
0.0478 0.27972066821851
0.0478 0.279726223743201
0.0478 0.279731779267893
0.0478 0.279737334792585
0.0478 0.279742890317276
0.0478 0.279748445841968
0.0478 0.279754001366659
0.0478 0.279759556891351
0.0478 0.279765112416042
0.0478 0.279770667940734
0.0478 0.279776223465425
0.0478 0.279781778990117
0.0478 0.279787334514808
0.0478 0.2797928900395
0.0478 0.279798445564191
0.0478 0.279804001088883
0.0478 0.279809556613574
0.0478 0.279815112138266
0.0478 0.279820667662957
0.0478 0.279826223187649
0.0478 0.27983177871234
0.0478 0.279837334237032
0.0478 0.279842889761724
0.0478 0.279848445286415
0.0478 0.279854000811107
0.0478 0.279859556335798
0.0478 0.27986511186049
0.0478 0.279870667385181
0.0478 0.279876222909873
0.0478 0.279881778434564
0.0478 0.279887333959256
0.0478 0.279892889483947
0.0478 0.279898445008639
0.0478 0.27990400053333
0.0479 0.279909556058022
0.0479 0.279915111582713
0.0479 0.279920667107405
0.0479 0.279926222632096
0.0479 0.279931778156788
0.0479 0.27993733368148
0.0479 0.279942889206171
0.0479 0.279948444730863
0.0479 0.279954000255554
0.0479 0.279959555780246
0.0479 0.279965111304937
0.0479 0.279970666829629
0.0479 0.27997622235432
0.0479 0.279981777879012
0.0479 0.279987333403703
0.0479 0.279992888928395
0.0479 0.279998444453086
0.0479 0.280003999977778
0.0479 0.280009555502469
0.0479 0.280015111027161
0.0479 0.280020666551852
0.0479 0.280026222076544
0.0479 0.280031777601236
0.0479 0.280037333125927
0.0479 0.280042888650619
0.0479 0.28004844417531
0.0479 0.280053999700002
0.0479 0.280059555224693
0.0479 0.280065110749385
0.0479 0.280070666274076
0.0479 0.280076221798768
0.0479 0.280081777323459
0.0479 0.280087332848151
0.0479 0.280092888372842
0.0479 0.280098443897534
0.0479 0.280103999422225
0.0479 0.280109554946917
0.0479 0.280115110471609
0.0479 0.2801206659963
0.0479 0.280126221520992
0.0479 0.280131777045683
0.0479 0.280137332570375
0.0479 0.280142888095066
0.0479 0.280148443619758
0.0479 0.280153999144449
0.0479 0.280159554669141
0.0479 0.280165110193832
0.0479 0.280170665718524
0.0479 0.280176221243215
0.0479 0.280181776767907
0.0479 0.280187332292598
0.0479 0.28019288781729
0.0479 0.280198443341981
0.0479 0.280203998866673
0.0479 0.280209554391365
0.0479 0.280215109916056
0.0479 0.280220665440748
0.0479 0.280226220965439
0.0479 0.280231776490131
0.0479 0.280237332014822
0.0479 0.280242887539514
0.0479 0.280248443064205
0.0479 0.280253998588897
0.0479 0.280259554113588
0.0479 0.28026510963828
0.0479 0.280270665162971
0.0479 0.280276220687663
0.0479 0.280281776212354
0.0479 0.280287331737046
0.0479 0.280292887261737
0.0479 0.280298442786429
0.0479 0.280303998311121
0.0479 0.280309553835812
0.0479 0.280315109360504
0.0479 0.280320664885195
0.0479 0.280326220409887
0.0479 0.280331775934578
0.0479 0.28033733145927
0.0479 0.280342886983961
0.0479 0.280348442508653
0.0479 0.280353998033344
0.0479 0.280359553558036
0.0479 0.280365109082727
0.0479 0.280370664607419
0.0479 0.28037622013211
0.0479 0.280381775656802
0.0479 0.280387331181493
0.0479 0.280392886706185
0.0479 0.280398442230877
0.0479 0.280403997755568
0.0479 0.28040955328026
0.0479 0.280415108804951
0.0479 0.280420664329643
0.0479 0.280426219854334
0.0479 0.280431775379026
0.0479 0.280437330903717
0.0479 0.280442886428409
0.0479 0.2804484419531
0.0479 0.280453997477792
0.0479 0.280459553002483
0.0479 0.280465108527175
0.0479 0.280470664051866
0.0479 0.280476219576558
0.0479 0.280481775101249
0.0479 0.280487330625941
0.0479 0.280492886150633
0.0479 0.280498441675324
0.0479 0.280503997200016
0.0479 0.280509552724707
0.0479 0.280515108249399
0.0479 0.28052066377409
0.0479 0.280526219298782
0.0479 0.280531774823473
0.0479 0.280537330348165
0.0479 0.280542885872856
0.0479 0.280548441397548
0.0479 0.280553996922239
0.0479 0.280559552446931
0.0479 0.280565107971622
0.0479 0.280570663496314
0.0479 0.280576219021005
0.0479 0.280581774545697
0.0479 0.280587330070389
0.0479 0.28059288559508
0.0479 0.280598441119772
0.0479 0.280603996644463
0.0479 0.280609552169155
0.0479 0.280615107693846
0.0479 0.280620663218538
0.0479 0.280626218743229
0.0479 0.280631774267921
0.0479 0.280637329792612
0.0479 0.280642885317304
0.0479 0.280648440841995
0.0479 0.280653996366687
0.0479 0.280659551891378
0.0479 0.28066510741607
0.0479 0.280670662940761
0.0479 0.280676218465453
0.0479 0.280681773990145
0.0479 0.280687329514836
0.0479 0.280692885039528
0.0479 0.280698440564219
0.0479 0.280703996088911
0.0479 0.280709551613602
0.0479 0.280715107138294
0.0479 0.280720662662985
0.0479 0.280726218187677
0.0479 0.280731773712368
0.0479 0.28073732923706
0.0479 0.280742884761751
0.0479 0.280748440286443
0.0479 0.280753995811134
0.0479 0.280759551335826
0.0479 0.280765106860517
0.0479 0.280770662385209
0.0479 0.280776217909901
0.0479 0.280781773434592
0.0479 0.280787328959284
0.0479 0.280792884483975
0.0479 0.280798440008667
0.0479 0.280803995533358
0.0479 0.28080955105805
0.0479 0.280815106582741
0.0479 0.280820662107433
0.0479 0.280826217632124
0.0479 0.280831773156816
0.0479 0.280837328681507
0.0479 0.280842884206199
0.0479 0.28084843973089
0.0479 0.280853995255582
0.0479 0.280859550780273
0.0479 0.280865106304965
0.0479 0.280870661829657
0.0479 0.280876217354348
0.0479 0.28088177287904
0.0479 0.280887328403731
0.0479 0.280892883928423
0.0479 0.280898439453114
0.0479 0.280903994977806
0.0479 0.280909550502497
0.0479 0.280915106027189
0.0479 0.28092066155188
0.0479 0.280926217076572
0.0479 0.280931772601263
0.0479 0.280937328125955
0.0479 0.280942883650646
0.0479 0.280948439175338
0.0479 0.280953994700029
0.0479 0.280959550224721
0.0479 0.280965105749413
0.0479 0.280970661274104
0.0479 0.280976216798796
0.0479 0.280981772323487
0.0479 0.280987327848179
0.048 0.28099288337287
0.048 0.280998438897562
0.048 0.281003994422253
0.048 0.281009549946945
0.048 0.281015105471636
0.048 0.281020660996328
0.048 0.281026216521019
0.048 0.281031772045711
0.048 0.281037327570402
0.048 0.281042883095094
0.048 0.281048438619785
0.048 0.281053994144477
0.048 0.281059549669169
0.048 0.28106510519386
0.048 0.281070660718552
0.048 0.281076216243243
0.048 0.281081771767935
0.048 0.281087327292626
0.048 0.281092882817318
0.048 0.281098438342009
0.048 0.281103993866701
0.048 0.281109549391392
0.048 0.281115104916084
0.048 0.281120660440775
0.048 0.281126215965467
0.048 0.281131771490158
0.048 0.28113732701485
0.048 0.281142882539541
0.048 0.281148438064233
0.048 0.281153993588925
0.048 0.281159549113616
0.048 0.281165104638308
0.048 0.281170660162999
0.048 0.281176215687691
0.048 0.281181771212382
0.048 0.281187326737074
0.048 0.281192882261765
0.048 0.281198437786457
0.048 0.281203993311148
0.048 0.28120954883584
0.048 0.281215104360531
0.048 0.281220659885223
0.048 0.281226215409914
0.048 0.281231770934606
0.048 0.281237326459297
0.048 0.281242881983989
0.048 0.281248437508681
0.048 0.281253993033372
0.048 0.281259548558064
0.048 0.281265104082755
0.048 0.281270659607447
0.048 0.281276215132138
0.048 0.28128177065683
0.048 0.281287326181521
0.048 0.281292881706213
0.048 0.281298437230904
0.048 0.281303992755596
0.048 0.281309548280287
0.048 0.281315103804979
0.048 0.28132065932967
0.048 0.281326214854362
0.048 0.281331770379053
0.048 0.281337325903745
0.048 0.281342881428436
0.048 0.281348436953128
0.048 0.28135399247782
0.048 0.281359548002511
0.048 0.281365103527203
0.048 0.281370659051894
0.048 0.281376214576586
0.048 0.281381770101277
0.048 0.281387325625969
0.048 0.28139288115066
0.048 0.281398436675352
0.048 0.281403992200043
0.048 0.281409547724735
0.048 0.281415103249426
0.048 0.281420658774118
0.048 0.281426214298809
0.048 0.281431769823501
0.048 0.281437325348192
0.048 0.281442880872884
0.048 0.281448436397576
0.048 0.281453991922267
0.048 0.281459547446959
0.048 0.28146510297165
0.048 0.281470658496342
0.048 0.281476214021033
0.048 0.281481769545725
0.048 0.281487325070416
0.048 0.281492880595108
0.048 0.281498436119799
0.048 0.281503991644491
0.048 0.281509547169182
0.048 0.281515102693874
0.048 0.281520658218565
0.048 0.281526213743257
0.048 0.281531769267949
0.048 0.28153732479264
0.048 0.281542880317332
0.048 0.281548435842023
0.048 0.281553991366715
0.048 0.281559546891406
0.048 0.281565102416098
0.048 0.281570657940789
0.048 0.281576213465481
0.048 0.281581768990172
0.048 0.281587324514864
0.048 0.281592880039555
0.048 0.281598435564247
0.048 0.281603991088938
0.048 0.28160954661363
0.048 0.281615102138321
0.048 0.281620657663013
0.048 0.281626213187705
0.048 0.281631768712396
0.048 0.281637324237088
0.048 0.281642879761779
0.048 0.281648435286471
0.048 0.281653990811162
0.048 0.281659546335854
0.048 0.281665101860545
0.048 0.281670657385237
0.048 0.281676212909928
0.048 0.28168176843462
0.048 0.281687323959311
0.048 0.281692879484003
0.048 0.281698435008694
0.048 0.281703990533386
0.048 0.281709546058077
0.048 0.281715101582769
0.048 0.281720657107461
0.048 0.281726212632152
0.048 0.281731768156844
0.048 0.281737323681535
0.048 0.281742879206227
0.048 0.281748434730918
0.048 0.28175399025561
0.048 0.281759545780301
0.048 0.281765101304993
0.048 0.281770656829684
0.048 0.281776212354376
0.048 0.281781767879067
0.048 0.281787323403759
0.048 0.28179287892845
0.048 0.281798434453142
0.048 0.281803989977834
0.048 0.281809545502525
0.048 0.281815101027217
0.048 0.281820656551908
0.048 0.2818262120766
0.048 0.281831767601291
0.048 0.281837323125983
0.048 0.281842878650674
0.048 0.281848434175366
0.048 0.281853989700057
0.048 0.281859545224749
0.048 0.28186510074944
0.0481 0.281870656274132
0.0481 0.281876211798823
0.0481 0.281881767323515
0.0481 0.281887322848206
0.0481 0.281892878372898
0.0481 0.28189843389759
0.0481 0.281903989422281
0.0481 0.281909544946973
0.0481 0.281915100471664
0.0481 0.281920655996356
0.0481 0.281926211521047
0.0481 0.281931767045739
0.0481 0.28193732257043
0.0481 0.281942878095122
0.0481 0.281948433619813
0.0481 0.281953989144505
0.0481 0.281959544669196
0.0481 0.281965100193888
0.0481 0.281970655718579
0.0481 0.281976211243271
0.0481 0.281981766767962
0.0481 0.281987322292654
0.0481 0.281992877817345
0.0481 0.281998433342037
0.0481 0.282003988866729
0.0481 0.28200954439142
0.0481 0.282015099916112
0.0481 0.282020655440803
0.0481 0.282026210965495
0.0481 0.282031766490186
0.0481 0.282037322014878
0.0481 0.282042877539569
0.0481 0.282048433064261
0.0481 0.282053988588952
0.0481 0.282059544113644
0.0481 0.282065099638335
0.0481 0.282070655163027
0.0481 0.282076210687718
0.0481 0.28208176621241
0.0481 0.282087321737101
0.0481 0.282092877261793
0.0481 0.282098432786485
0.0481 0.282103988311176
0.0481 0.282109543835868
0.0481 0.282115099360559
0.0481 0.282120654885251
0.0481 0.282126210409942
0.0481 0.282131765934634
0.0481 0.282137321459325
0.0481 0.282142876984017
0.0481 0.282148432508708
0.0481 0.2821539880334
0.0481 0.282159543558091
0.0481 0.282165099082783
0.0481 0.282170654607474
0.0481 0.282176210132166
0.0481 0.282181765656857
0.0481 0.282187321181549
0.0481 0.282192876706241
0.0481 0.282198432230932
0.0481 0.282203987755624
0.0481 0.282209543280315
0.0481 0.282215098805007
0.0481 0.282220654329698
0.0481 0.28222620985439
0.0481 0.282231765379081
0.0481 0.282237320903773
0.0481 0.282242876428464
0.0481 0.282248431953156
0.0481 0.282253987477847
0.0481 0.282259543002539
0.0481 0.28226509852723
0.0481 0.282270654051922
0.0481 0.282276209576613
0.0481 0.282281765101305
0.0481 0.282287320625997
0.0481 0.282292876150688
0.0481 0.28229843167538
0.0481 0.282303987200071
0.0481 0.282309542724763
0.0481 0.282315098249454
0.0481 0.282320653774146
0.0481 0.282326209298837
0.0481 0.282331764823529
0.0481 0.28233732034822
0.0481 0.282342875872912
0.0481 0.282348431397603
0.0481 0.282353986922295
0.0481 0.282359542446986
0.0481 0.282365097971678
0.0481 0.282370653496369
0.0481 0.282376209021061
0.0481 0.282381764545753
0.0481 0.282387320070444
0.0481 0.282392875595136
0.0481 0.282398431119827
0.0481 0.282403986644519
0.0481 0.28240954216921
0.0481 0.282415097693902
0.0481 0.282420653218593
0.0481 0.282426208743285
0.0481 0.282431764267976
0.0481 0.282437319792668
0.0481 0.282442875317359
0.0481 0.282448430842051
0.0481 0.282453986366742
0.0481 0.282459541891434
0.0481 0.282465097416125
0.0481 0.282470652940817
0.0481 0.282476208465509
0.0481 0.2824817639902
0.0481 0.282487319514892
0.0481 0.282492875039583
0.0481 0.282498430564275
0.0481 0.282503986088966
0.0481 0.282509541613658
0.0481 0.282515097138349
0.0481 0.282520652663041
0.0481 0.282526208187732
0.0481 0.282531763712424
0.0481 0.282537319237115
0.0481 0.282542874761807
0.0481 0.282548430286498
0.0481 0.28255398581119
0.0481 0.282559541335881
0.0481 0.282565096860573
0.0481 0.282570652385265
0.0481 0.282576207909956
0.0481 0.282581763434648
0.0481 0.282587318959339
0.0481 0.282592874484031
0.0481 0.282598430008722
0.0481 0.282603985533414
0.0481 0.282609541058105
0.0481 0.282615096582797
0.0481 0.282620652107488
0.0481 0.28262620763218
0.0481 0.282631763156871
0.0481 0.282637318681563
0.0481 0.282642874206254
0.0481 0.282648429730946
0.0481 0.282653985255637
0.0481 0.282659540780329
0.0481 0.282665096305021
0.0481 0.282670651829712
0.0481 0.282676207354404
0.0481 0.282681762879095
0.0481 0.282687318403787
0.0481 0.282692873928478
0.0482 0.28269842945317
0.0482 0.282703984977861
0.0482 0.282709540502553
0.0482 0.282715096027244
0.0482 0.282720651551936
0.0482 0.282726207076627
0.0482 0.282731762601319
0.0482 0.28273731812601
0.0482 0.282742873650702
0.0482 0.282748429175394
0.0482 0.282753984700085
0.0482 0.282759540224777
0.0482 0.282765095749468
0.0482 0.28277065127416
0.0482 0.282776206798851
0.0482 0.282781762323543
0.0482 0.282787317848234
0.0482 0.282792873372926
0.0482 0.282798428897617
0.0482 0.282803984422309
0.0482 0.282809539947
0.0482 0.282815095471692
0.0482 0.282820650996383
0.0482 0.282826206521075
0.0482 0.282831762045766
0.0482 0.282837317570458
0.0482 0.282842873095149
0.0482 0.282848428619841
0.0482 0.282853984144533
0.0482 0.282859539669224
0.0482 0.282865095193916
0.0482 0.282870650718607
0.0482 0.282876206243299
0.0482 0.28288176176799
0.0482 0.282887317292682
0.0482 0.282892872817373
0.0482 0.282898428342065
0.0482 0.282903983866756
0.0482 0.282909539391448
0.0482 0.282915094916139
0.0482 0.282920650440831
0.0482 0.282926205965522
0.0482 0.282931761490214
0.0482 0.282937317014905
0.0482 0.282942872539597
0.0482 0.282948428064289
0.0482 0.28295398358898
0.0482 0.282959539113672
0.0482 0.282965094638363
0.0482 0.282970650163055
0.0482 0.282976205687746
0.0482 0.282981761212438
0.0482 0.282987316737129
0.0482 0.282992872261821
0.0482 0.282998427786512
0.0482 0.283003983311204
0.0482 0.283009538835895
0.0482 0.283015094360587
0.0482 0.283020649885278
0.0482 0.28302620540997
0.0482 0.283031760934661
0.0482 0.283037316459353
0.0482 0.283042871984045
0.0482 0.283048427508736
0.0482 0.283053983033428
0.0482 0.283059538558119
0.0482 0.283065094082811
0.0482 0.283070649607502
0.0482 0.283076205132194
0.0482 0.283081760656885
0.0482 0.283087316181577
0.0482 0.283092871706268
0.0482 0.28309842723096
0.0482 0.283103982755651
0.0482 0.283109538280343
0.0482 0.283115093805034
0.0482 0.283120649329726
0.0482 0.283126204854418
0.0482 0.283131760379109
0.0482 0.283137315903801
0.0482 0.283142871428492
0.0482 0.283148426953184
0.0482 0.283153982477875
0.0482 0.283159538002567
0.0482 0.283165093527258
0.0482 0.28317064905195
0.0482 0.283176204576641
0.0482 0.283181760101333
0.0482 0.283187315626024
0.0482 0.283192871150716
0.0482 0.283198426675407
0.0482 0.283203982200099
0.0482 0.28320953772479
0.0482 0.283215093249482
0.0482 0.283220648774174
0.0482 0.283226204298865
0.0482 0.283231759823557
0.0482 0.283237315348248
0.0482 0.28324287087294
0.0482 0.283248426397631
0.0482 0.283253981922323
0.0482 0.283259537447014
0.0482 0.283265092971706
0.0482 0.283270648496397
0.0482 0.283276204021089
0.0482 0.28328175954578
0.0482 0.283287315070472
0.0482 0.283292870595163
0.0482 0.283298426119855
0.0482 0.283303981644546
0.0482 0.283309537169238
0.0482 0.28331509269393
0.0482 0.283320648218621
0.0482 0.283326203743313
0.0482 0.283331759268004
0.0482 0.283337314792696
0.0482 0.283342870317387
0.0482 0.283348425842079
0.0482 0.28335398136677
0.0482 0.283359536891462
0.0482 0.283365092416153
0.0482 0.283370647940845
0.0482 0.283376203465536
0.0482 0.283381758990228
0.0482 0.283387314514919
0.0482 0.283392870039611
0.0482 0.283398425564302
0.0482 0.283403981088994
0.0482 0.283409536613686
0.0482 0.283415092138377
0.0482 0.283420647663069
0.0482 0.28342620318776
0.0482 0.283431758712452
0.0482 0.283437314237143
0.0482 0.283442869761835
0.0482 0.283448425286526
0.0482 0.283453980811218
0.0482 0.283459536335909
0.0482 0.283465091860601
0.0482 0.283470647385292
0.0482 0.283476202909984
0.0482 0.283481758434675
0.0482 0.283487313959367
0.0482 0.283492869484058
0.0482 0.28349842500875
0.0482 0.283503980533442
0.0482 0.283509536058133
0.0482 0.283515091582825
0.0482 0.283520647107516
0.0482 0.283526202632208
0.0482 0.283531758156899
0.0482 0.283537313681591
0.0482 0.283542869206282
0.0482 0.283548424730974
0.0482 0.283553980255665
0.0482 0.283559535780357
0.0482 0.283565091305048
0.0482 0.28357064682974
0.0482 0.283576202354431
0.0482 0.283581757879123
0.0482 0.283587313403814
0.0482 0.283592868928506
0.0482 0.283598424453197
0.0482 0.283603979977889
0.0482 0.283609535502581
0.0482 0.283615091027272
0.0482 0.283620646551964
0.0482 0.283626202076655
0.0482 0.283631757601347
0.0482 0.283637313126038
0.0482 0.28364286865073
0.0482 0.283648424175421
0.0482 0.283653979700113
0.0483 0.283659535224804
0.0483 0.283665090749496
0.0483 0.283670646274187
0.0483 0.283676201798879
0.0483 0.28368175732357
0.0483 0.283687312848262
0.0483 0.283692868372953
0.0483 0.283698423897645
0.0483 0.283703979422337
0.0483 0.283709534947028
0.0483 0.28371509047172
0.0483 0.283720645996411
0.0483 0.283726201521103
0.0483 0.283731757045794
0.0483 0.283737312570486
0.0483 0.283742868095177
0.0483 0.283748423619869
0.0483 0.28375397914456
0.0483 0.283759534669252
0.0483 0.283765090193943
0.0483 0.283770645718635
0.0483 0.283776201243326
0.0483 0.283781756768018
0.0483 0.283787312292709
0.0483 0.283792867817401
0.0483 0.283798423342093
0.0483 0.283803978866784
0.0483 0.283809534391476
0.0483 0.283815089916167
0.0483 0.283820645440859
0.0483 0.28382620096555
0.0483 0.283831756490242
0.0483 0.283837312014933
0.0483 0.283842867539625
0.0483 0.283848423064316
0.0483 0.283853978589008
0.0483 0.283859534113699
0.0483 0.283865089638391
0.0483 0.283870645163082
0.0483 0.283876200687774
0.0483 0.283881756212465
0.0483 0.283887311737157
0.0483 0.283892867261849
0.0483 0.28389842278654
0.0483 0.283903978311232
0.0483 0.283909533835923
0.0483 0.283915089360615
0.0483 0.283920644885306
0.0483 0.283926200409998
0.0483 0.283931755934689
0.0483 0.283937311459381
0.0483 0.283942866984072
0.0483 0.283948422508764
0.0483 0.283953978033455
0.0483 0.283959533558147
0.0483 0.283965089082838
0.0483 0.28397064460753
0.0483 0.283976200132221
0.0483 0.283981755656913
0.0483 0.283987311181605
0.0483 0.283992866706296
0.0483 0.283998422230988
0.0483 0.284003977755679
0.0483 0.284009533280371
0.0483 0.284015088805062
0.0483 0.284020644329754
0.0483 0.284026199854445
0.0483 0.284031755379137
0.0483 0.284037310903828
0.0483 0.28404286642852
0.0483 0.284048421953211
0.0483 0.284053977477903
0.0483 0.284059533002594
0.0483 0.284065088527286
0.0483 0.284070644051978
0.0483 0.284076199576669
0.0483 0.284081755101361
0.0483 0.284087310626052
0.0483 0.284092866150744
0.0483 0.284098421675435
0.0483 0.284103977200127
0.0483 0.284109532724818
0.0483 0.28411508824951
0.0483 0.284120643774201
0.0483 0.284126199298893
0.0483 0.284131754823584
0.0483 0.284137310348276
0.0483 0.284142865872967
0.0483 0.284148421397659
0.0483 0.28415397692235
0.0483 0.284159532447042
0.0483 0.284165087971734
0.0483 0.284170643496425
0.0483 0.284176199021117
0.0483 0.284181754545808
0.0483 0.2841873100705
0.0483 0.284192865595191
0.0483 0.284198421119883
0.0483 0.284203976644574
0.0483 0.284209532169266
0.0483 0.284215087693957
0.0483 0.284220643218649
0.0483 0.28422619874334
0.0483 0.284231754268032
0.0483 0.284237309792723
0.0483 0.284242865317415
0.0483 0.284248420842106
0.0483 0.284253976366798
0.0483 0.28425953189149
0.0483 0.284265087416181
0.0483 0.284270642940873
0.0483 0.284276198465564
0.0483 0.284281753990256
0.0483 0.284287309514947
0.0483 0.284292865039639
0.0483 0.28429842056433
0.0483 0.284303976089022
0.0483 0.284309531613713
0.0483 0.284315087138405
0.0483 0.284320642663096
0.0483 0.284326198187788
0.0483 0.284331753712479
0.0483 0.284337309237171
0.0483 0.284342864761862
0.0483 0.284348420286554
0.0483 0.284353975811245
0.0483 0.284359531335937
0.0483 0.284365086860629
0.0483 0.28437064238532
0.0483 0.284376197910012
0.0483 0.284381753434703
0.0483 0.284387308959395
0.0483 0.284392864484086
0.0483 0.284398420008778
0.0483 0.284403975533469
0.0483 0.284409531058161
0.0483 0.284415086582852
0.0483 0.284420642107544
0.0483 0.284426197632235
0.0483 0.284431753156927
0.0483 0.284437308681618
0.0483 0.28444286420631
0.0483 0.284448419731001
0.0483 0.284453975255693
0.0483 0.284459530780385
0.0483 0.284465086305076
0.0483 0.284470641829768
0.0483 0.284476197354459
0.0483 0.284481752879151
0.0483 0.284487308403842
0.0483 0.284492863928534
0.0483 0.284498419453225
0.0483 0.284503974977917
0.0483 0.284509530502608
0.0483 0.2845150860273
0.0483 0.284520641551991
0.0483 0.284526197076683
0.0483 0.284531752601374
0.0483 0.284537308126066
0.0483 0.284542863650758
0.0483 0.284548419175449
0.0483 0.284553974700141
0.0483 0.284559530224832
0.0483 0.284565085749524
0.0483 0.284570641274215
0.0483 0.284576196798907
0.0483 0.284581752323598
0.0483 0.28458730784829
0.0483 0.284592863372981
0.0483 0.284598418897673
0.0483 0.284603974422364
0.0483 0.284609529947056
0.0483 0.284615085471747
0.0483 0.284620640996439
0.0483 0.28462619652113
0.0483 0.284631752045822
0.0483 0.284637307570514
0.0483 0.284642863095205
0.0484 0.284648418619897
0.0484 0.284653974144588
0.0484 0.28465952966928
0.0484 0.284665085193971
0.0484 0.284670640718663
0.0484 0.284676196243354
0.0484 0.284681751768046
0.0484 0.284687307292737
0.0484 0.284692862817429
0.0484 0.28469841834212
0.0484 0.284703973866812
0.0484 0.284709529391503
0.0484 0.284715084916195
0.0484 0.284720640440886
0.0484 0.284726195965578
0.0484 0.28473175149027
0.0484 0.284737307014961
0.0484 0.284742862539653
0.0484 0.284748418064344
0.0484 0.284753973589036
0.0484 0.284759529113727
0.0484 0.284765084638419
0.0484 0.28477064016311
0.0484 0.284776195687802
0.0484 0.284781751212493
0.0484 0.284787306737185
0.0484 0.284792862261876
0.0484 0.284798417786568
0.0484 0.284803973311259
0.0484 0.284809528835951
0.0484 0.284815084360642
0.0484 0.284820639885334
0.0484 0.284826195410026
0.0484 0.284831750934717
0.0484 0.284837306459409
0.0484 0.2848428619841
0.0484 0.284848417508792
0.0484 0.284853973033483
0.0484 0.284859528558175
0.0484 0.284865084082866
0.0484 0.284870639607558
0.0484 0.284876195132249
0.0484 0.284881750656941
0.0484 0.284887306181632
0.0484 0.284892861706324
0.0484 0.284898417231015
0.0484 0.284903972755707
0.0484 0.284909528280398
0.0484 0.28491508380509
0.0484 0.284920639329782
0.0484 0.284926194854473
0.0484 0.284931750379165
0.0484 0.284937305903856
0.0484 0.284942861428548
0.0484 0.284948416953239
0.0484 0.284953972477931
0.0484 0.284959528002622
0.0484 0.284965083527314
0.0484 0.284970639052005
0.0484 0.284976194576697
0.0484 0.284981750101388
0.0484 0.28498730562608
0.0484 0.284992861150771
0.0484 0.284998416675463
0.0484 0.285003972200154
0.0484 0.285009527724846
0.0484 0.285015083249538
0.0484 0.285020638774229
0.0484 0.285026194298921
0.0484 0.285031749823612
0.0484 0.285037305348304
0.0484 0.285042860872995
0.0484 0.285048416397687
0.0484 0.285053971922378
0.0484 0.28505952744707
0.0484 0.285065082971761
0.0484 0.285070638496453
0.0484 0.285076194021144
0.0484 0.285081749545836
0.0484 0.285087305070527
0.0484 0.285092860595219
0.0484 0.28509841611991
0.0484 0.285103971644602
0.0484 0.285109527169294
0.0484 0.285115082693985
0.0484 0.285120638218677
0.0484 0.285126193743368
0.0484 0.28513174926806
0.0484 0.285137304792751
0.0484 0.285142860317443
0.0484 0.285148415842134
0.0484 0.285153971366826
0.0484 0.285159526891517
0.0484 0.285165082416209
0.0484 0.2851706379409
0.0484 0.285176193465592
0.0484 0.285181748990283
0.0484 0.285187304514975
0.0484 0.285192860039666
0.0484 0.285198415564358
0.0484 0.28520397108905
0.0484 0.285209526613741
0.0484 0.285215082138433
0.0484 0.285220637663124
0.0484 0.285226193187816
0.0484 0.285231748712507
0.0484 0.285237304237199
0.0484 0.28524285976189
0.0484 0.285248415286582
0.0484 0.285253970811273
0.0484 0.285259526335965
0.0484 0.285265081860656
0.0484 0.285270637385348
0.0484 0.285276192910039
0.0484 0.285281748434731
0.0484 0.285287303959422
0.0484 0.285292859484114
0.0484 0.285298415008806
0.0484 0.285303970533497
0.0484 0.285309526058189
0.0484 0.28531508158288
0.0484 0.285320637107572
0.0484 0.285326192632263
0.0484 0.285331748156955
0.0484 0.285337303681646
0.0484 0.285342859206338
0.0484 0.285348414731029
0.0484 0.285353970255721
0.0484 0.285359525780412
0.0484 0.285365081305104
0.0484 0.285370636829795
0.0484 0.285376192354487
0.0484 0.285381747879178
0.0484 0.28538730340387
0.0484 0.285392858928562
0.0484 0.285398414453253
0.0484 0.285403969977945
0.0484 0.285409525502636
0.0484 0.285415081027328
0.0484 0.285420636552019
0.0484 0.285426192076711
0.0484 0.285431747601402
0.0484 0.285437303126094
0.0484 0.285442858650785
0.0484 0.285448414175477
0.0484 0.285453969700168
0.0484 0.28545952522486
0.0484 0.285465080749551
0.0484 0.285470636274243
0.0484 0.285476191798934
0.0484 0.285481747323626
0.0484 0.285487302848318
0.0484 0.285492858373009
0.0484 0.285498413897701
0.0484 0.285503969422392
0.0484 0.285509524947084
0.0484 0.285515080471775
0.0484 0.285520635996467
0.0484 0.285526191521158
0.0484 0.28553174704585
0.0484 0.285537302570541
0.0484 0.285542858095233
0.0484 0.285548413619924
0.0484 0.285553969144616
0.0484 0.285559524669307
0.0484 0.285565080193999
0.0484 0.28557063571869
0.0484 0.285576191243382
0.0484 0.285581746768074
0.0484 0.285587302292765
0.0484 0.285592857817457
0.0484 0.285598413342148
0.0484 0.28560396886684
0.0484 0.285609524391531
0.0484 0.285615079916223
0.0484 0.285620635440914
0.0485 0.285626190965606
0.0485 0.285631746490297
0.0485 0.285637302014989
0.0485 0.28564285753968
0.0485 0.285648413064372
0.0485 0.285653968589063
0.0485 0.285659524113755
0.0485 0.285665079638446
0.0485 0.285670635163138
0.0485 0.28567619068783
0.0485 0.285681746212521
0.0485 0.285687301737213
0.0485 0.285692857261904
0.0485 0.285698412786596
0.0485 0.285703968311287
0.0485 0.285709523835979
0.0485 0.28571507936067
0.0485 0.285720634885362
0.0485 0.285726190410053
0.0485 0.285731745934745
0.0485 0.285737301459436
0.0485 0.285742856984128
0.0485 0.285748412508819
0.0485 0.285753968033511
0.0485 0.285759523558202
0.0485 0.285765079082894
0.0485 0.285770634607586
0.0485 0.285776190132277
0.0485 0.285781745656969
0.0485 0.28578730118166
0.0485 0.285792856706352
0.0485 0.285798412231043
0.0485 0.285803967755735
0.0485 0.285809523280426
0.0485 0.285815078805118
0.0485 0.285820634329809
0.0485 0.285826189854501
0.0485 0.285831745379192
0.0485 0.285837300903884
0.0485 0.285842856428575
0.0485 0.285848411953267
0.0485 0.285853967477958
0.0485 0.28585952300265
0.0485 0.285865078527342
0.0485 0.285870634052033
0.0485 0.285876189576725
0.0485 0.285881745101416
0.0485 0.285887300626108
0.0485 0.285892856150799
0.0485 0.285898411675491
0.0485 0.285903967200182
0.0485 0.285909522724874
0.0485 0.285915078249565
0.0485 0.285920633774257
0.0485 0.285926189298948
0.0485 0.28593174482364
0.0485 0.285937300348331
0.0485 0.285942855873023
0.0485 0.285948411397714
0.0485 0.285953966922406
0.0485 0.285959522447098
0.0485 0.285965077971789
0.0485 0.285970633496481
0.0485 0.285976189021172
0.0485 0.285981744545864
0.0485 0.285987300070555
0.0485 0.285992855595247
0.0485 0.285998411119938
0.0485 0.28600396664463
0.0485 0.286009522169321
0.0485 0.286015077694013
0.0485 0.286020633218704
0.0485 0.286026188743396
0.0485 0.286031744268087
0.0485 0.286037299792779
0.0485 0.28604285531747
0.0485 0.286048410842162
0.0485 0.286053966366854
0.0485 0.286059521891545
0.0485 0.286065077416237
0.0485 0.286070632940928
0.0485 0.28607618846562
0.0485 0.286081743990311
0.0485 0.286087299515003
0.0485 0.286092855039694
0.0485 0.286098410564386
0.0485 0.286103966089077
0.0485 0.286109521613769
0.0485 0.28611507713846
0.0485 0.286120632663152
0.0485 0.286126188187843
0.0485 0.286131743712535
0.0485 0.286137299237227
0.0485 0.286142854761918
0.0485 0.28614841028661
0.0485 0.286153965811301
0.0485 0.286159521335993
0.0485 0.286165076860684
0.0485 0.286170632385376
0.0485 0.286176187910067
0.0485 0.286181743434759
0.0485 0.28618729895945
0.0485 0.286192854484142
0.0485 0.286198410008833
0.0485 0.286203965533525
0.0485 0.286209521058216
0.0485 0.286215076582908
0.0485 0.286220632107599
0.0485 0.286226187632291
0.0485 0.286231743156983
0.0485 0.286237298681674
0.0485 0.286242854206366
0.0485 0.286248409731057
0.0485 0.286253965255749
0.0485 0.28625952078044
0.0485 0.286265076305132
0.0485 0.286270631829823
0.0485 0.286276187354515
0.0485 0.286281742879206
0.0485 0.286287298403898
0.0485 0.286292853928589
0.0485 0.286298409453281
0.0485 0.286303964977972
0.0485 0.286309520502664
0.0485 0.286315076027355
0.0485 0.286320631552047
0.0485 0.286326187076738
0.0485 0.28633174260143
0.0485 0.286337298126122
0.0485 0.286342853650813
0.0485 0.286348409175505
0.0485 0.286353964700196
0.0485 0.286359520224888
0.0485 0.286365075749579
0.0485 0.286370631274271
0.0485 0.286376186798962
0.0485 0.286381742323654
0.0485 0.286387297848345
0.0485 0.286392853373037
0.0485 0.286398408897728
0.0485 0.28640396442242
0.0485 0.286409519947111
0.0485 0.286415075471803
0.0485 0.286420630996494
0.0485 0.286426186521186
0.0485 0.286431742045878
0.0485 0.286437297570569
0.0485 0.286442853095261
0.0486 0.286448408619952
0.0486 0.286453964144644
0.0486 0.286459519669335
0.0486 0.286465075194027
0.0486 0.286470630718718
0.0486 0.28647618624341
0.0486 0.286481741768101
0.0486 0.286487297292793
0.0486 0.286492852817484
0.0486 0.286498408342176
0.0486 0.286503963866867
0.0486 0.286509519391559
0.0486 0.28651507491625
0.0486 0.286520630440942
0.0486 0.286526185965634
0.0486 0.286531741490325
0.0486 0.286537297015017
0.0486 0.286542852539708
0.0486 0.2865484080644
0.0486 0.286553963589091
0.0486 0.286559519113783
0.0486 0.286565074638474
0.0486 0.286570630163166
0.0486 0.286576185687857
0.0486 0.286581741212549
0.0486 0.28658729673724
0.0486 0.286592852261932
0.0486 0.286598407786623
0.0486 0.286603963311315
0.0486 0.286609518836006
0.0486 0.286615074360698
0.0486 0.28662062988539
0.0486 0.286626185410081
0.0486 0.286631740934773
0.0486 0.286637296459464
0.0486 0.286642851984156
0.0486 0.286648407508847
0.0486 0.286653963033539
0.0486 0.28665951855823
0.0486 0.286665074082922
0.0486 0.286670629607613
0.0486 0.286676185132305
0.0486 0.286681740656996
0.0486 0.286687296181688
0.0486 0.286692851706379
0.0486 0.286698407231071
0.0486 0.286703962755762
0.0486 0.286709518280454
0.0486 0.286715073805146
0.0486 0.286720629329837
0.0486 0.286726184854529
0.0486 0.28673174037922
0.0486 0.286737295903912
0.0486 0.286742851428603
0.0486 0.286748406953295
0.0486 0.286753962477986
0.0486 0.286759518002678
0.0486 0.286765073527369
0.0486 0.286770629052061
0.0486 0.286776184576752
0.0486 0.286781740101444
0.0486 0.286787295626135
0.0486 0.286792851150827
0.0486 0.286798406675518
0.0486 0.28680396220021
0.0486 0.286809517724902
0.0486 0.286815073249593
0.0486 0.286820628774285
0.0486 0.286826184298976
0.0486 0.286831739823668
0.0486 0.286837295348359
0.0486 0.286842850873051
0.0486 0.286848406397742
0.0486 0.286853961922434
0.0486 0.286859517447125
0.0486 0.286865072971817
0.0486 0.286870628496508
0.0486 0.2868761840212
0.0486 0.286881739545891
0.0486 0.286887295070583
0.0486 0.286892850595274
0.0486 0.286898406119966
0.0486 0.286903961644658
0.0486 0.286909517169349
0.0486 0.286915072694041
0.0486 0.286920628218732
0.0486 0.286926183743424
0.0486 0.286931739268115
0.0486 0.286937294792807
0.0486 0.286942850317498
0.0486 0.28694840584219
0.0486 0.286953961366881
0.0486 0.286959516891573
0.0486 0.286965072416264
0.0486 0.286970627940956
0.0486 0.286976183465647
0.0486 0.286981738990339
0.0486 0.28698729451503
0.0486 0.286992850039722
0.0486 0.286998405564414
0.0486 0.287003961089105
0.0486 0.287009516613797
0.0486 0.287015072138488
0.0486 0.28702062766318
0.0486 0.287026183187871
0.0486 0.287031738712563
0.0486 0.287037294237254
0.0486 0.287042849761946
0.0486 0.287048405286637
0.0486 0.287053960811329
0.0486 0.28705951633602
0.0486 0.287065071860712
0.0486 0.287070627385403
0.0486 0.287076182910095
0.0486 0.287081738434787
0.0486 0.287087293959478
0.0486 0.28709284948417
0.0486 0.287098405008861
0.0486 0.287103960533553
0.0486 0.287109516058244
0.0486 0.287115071582936
0.0486 0.287120627107627
0.0486 0.287126182632319
0.0486 0.28713173815701
0.0486 0.287137293681702
0.0486 0.287142849206393
0.0486 0.287148404731085
0.0486 0.287153960255776
0.0486 0.287159515780468
0.0486 0.287165071305159
0.0486 0.287170626829851
0.0486 0.287176182354543
0.0486 0.287181737879234
0.0486 0.287187293403926
0.0486 0.287192848928617
0.0486 0.287198404453309
0.0486 0.287203959978
0.0486 0.287209515502692
0.0486 0.287215071027383
0.0486 0.287220626552075
0.0486 0.287226182076766
0.0486 0.287231737601458
0.0486 0.287237293126149
0.0486 0.287242848650841
0.0486 0.287248404175532
0.0486 0.287253959700224
0.0486 0.287259515224915
0.0486 0.287265070749607
0.0486 0.287270626274299
0.0486 0.28727618179899
0.0486 0.287281737323682
0.0486 0.287287292848373
0.0486 0.287292848373065
0.0486 0.287298403897756
0.0486 0.287303959422448
0.0486 0.287309514947139
0.0486 0.287315070471831
0.0486 0.287320625996522
0.0486 0.287326181521214
0.0486 0.287331737045905
0.0486 0.287337292570597
0.0486 0.287342848095288
0.0486 0.28734840361998
0.0486 0.287353959144671
0.0486 0.287359514669363
0.0486 0.287365070194054
0.0486 0.287370625718746
0.0486 0.287376181243438
0.0486 0.287381736768129
0.0486 0.287387292292821
0.0486 0.287392847817512
0.0487 0.287398403342204
0.0487 0.287403958866895
0.0487 0.287409514391587
0.0487 0.287415069916278
0.0487 0.28742062544097
0.0487 0.287426180965661
0.0487 0.287431736490353
0.0487 0.287437292015044
0.0487 0.287442847539736
0.0487 0.287448403064427
0.0487 0.287453958589119
0.0487 0.28745951411381
0.0487 0.287465069638502
0.0487 0.287470625163194
0.0487 0.287476180687885
0.0487 0.287481736212577
0.0487 0.287487291737268
0.0487 0.28749284726196
0.0487 0.287498402786651
0.0487 0.287503958311343
0.0487 0.287509513836034
0.0487 0.287515069360726
0.0487 0.287520624885417
0.0487 0.287526180410109
0.0487 0.2875317359348
0.0487 0.287537291459492
0.0487 0.287542846984183
0.0487 0.287548402508875
0.0487 0.287553958033567
0.0487 0.287559513558258
0.0487 0.28756506908295
0.0487 0.287570624607641
0.0487 0.287576180132333
0.0487 0.287581735657024
0.0487 0.287587291181716
0.0487 0.287592846706407
0.0487 0.287598402231099
0.0487 0.28760395775579
0.0487 0.287609513280482
0.0487 0.287615068805173
0.0487 0.287620624329865
0.0487 0.287626179854556
0.0487 0.287631735379248
0.0487 0.287637290903939
0.0487 0.287642846428631
0.0487 0.287648401953323
0.0487 0.287653957478014
0.0487 0.287659513002706
0.0487 0.287665068527397
0.0487 0.287670624052089
0.0487 0.28767617957678
0.0487 0.287681735101472
0.0487 0.287687290626163
0.0487 0.287692846150855
0.0487 0.287698401675546
0.0487 0.287703957200238
0.0487 0.287709512724929
0.0487 0.287715068249621
0.0487 0.287720623774312
0.0487 0.287726179299004
0.0487 0.287731734823695
0.0487 0.287737290348387
0.0487 0.287742845873079
0.0487 0.28774840139777
0.0487 0.287753956922462
0.0487 0.287759512447153
0.0487 0.287765067971845
0.0487 0.287770623496536
0.0487 0.287776179021228
0.0487 0.287781734545919
0.0487 0.287787290070611
0.0487 0.287792845595302
0.0487 0.287798401119994
0.0487 0.287803956644685
0.0487 0.287809512169377
0.0487 0.287815067694068
0.0487 0.28782062321876
0.0487 0.287826178743451
0.0487 0.287831734268143
0.0487 0.287837289792835
0.0487 0.287842845317526
0.0487 0.287848400842218
0.0487 0.287853956366909
0.0487 0.287859511891601
0.0487 0.287865067416292
0.0487 0.287870622940984
0.0487 0.287876178465675
0.0487 0.287881733990367
0.0487 0.287887289515058
0.0487 0.28789284503975
0.0487 0.287898400564441
0.0487 0.287903956089133
0.0487 0.287909511613824
0.0487 0.287915067138516
0.0487 0.287920622663207
0.0487 0.287926178187899
0.0487 0.287931733712591
0.0487 0.287937289237282
0.0487 0.287942844761974
0.0487 0.287948400286665
0.0487 0.287953955811357
0.0487 0.287959511336048
0.0487 0.28796506686074
0.0487 0.287970622385431
0.0487 0.287976177910123
0.0487 0.287981733434814
0.0487 0.287987288959506
0.0487 0.287992844484197
0.0487 0.287998400008889
0.0487 0.28800395553358
0.0487 0.288009511058272
0.0487 0.288015066582963
0.0487 0.288020622107655
0.0487 0.288026177632347
0.0487 0.288031733157038
0.0487 0.28803728868173
0.0487 0.288042844206421
0.0487 0.288048399731113
0.0487 0.288053955255804
0.0487 0.288059510780496
0.0487 0.288065066305187
0.0487 0.288070621829879
0.0487 0.28807617735457
0.0487 0.288081732879262
0.0487 0.288087288403953
0.0487 0.288092843928645
0.0487 0.288098399453336
0.0487 0.288103954978028
0.0487 0.288109510502719
0.0487 0.288115066027411
0.0487 0.288120621552102
0.0487 0.288126177076794
0.0487 0.288131732601486
0.0487 0.288137288126177
0.0487 0.288142843650869
0.0487 0.28814839917556
0.0487 0.288153954700252
0.0487 0.288159510224943
0.0487 0.288165065749635
0.0487 0.288170621274326
0.0487 0.288176176799018
0.0487 0.288181732323709
0.0487 0.288187287848401
0.0487 0.288192843373092
0.0487 0.288198398897784
0.0487 0.288203954422475
0.0487 0.288209509947167
0.0487 0.288215065471858
0.0487 0.28822062099655
0.0487 0.288226176521242
0.0487 0.288231732045933
0.0487 0.288237287570625
0.0487 0.288242843095316
0.0487 0.288248398620008
0.0487 0.288253954144699
0.0487 0.288259509669391
0.0487 0.288265065194082
0.0487 0.288270620718774
0.0487 0.288276176243465
0.0487 0.288281731768157
0.0487 0.288287287292848
0.0487 0.28829284281754
0.0487 0.288298398342231
0.0487 0.288303953866923
0.0487 0.288309509391614
0.0487 0.288315064916306
0.0487 0.288320620440998
0.0487 0.288326175965689
0.0487 0.288331731490381
0.0487 0.288337287015072
0.0487 0.288342842539764
0.0487 0.288348398064455
0.0487 0.288353953589147
0.0487 0.288359509113838
0.0488 0.28836506463853
0.0488 0.288370620163221
0.0488 0.288376175687913
0.0488 0.288381731212604
0.0488 0.288387286737296
0.0488 0.288392842261987
0.0488 0.288398397786679
0.0488 0.288403953311371
0.0488 0.288409508836062
0.0488 0.288415064360754
0.0488 0.288420619885445
0.0488 0.288426175410137
0.0488 0.288431730934828
0.0488 0.28843728645952
0.0488 0.288442841984211
0.0488 0.288448397508903
0.0488 0.288453953033594
0.0488 0.288459508558286
0.0488 0.288465064082977
0.0488 0.288470619607669
0.0488 0.28847617513236
0.0488 0.288481730657052
0.0488 0.288487286181743
0.0488 0.288492841706435
0.0488 0.288498397231127
0.0488 0.288503952755818
0.0488 0.28850950828051
0.0488 0.288515063805201
0.0488 0.288520619329893
0.0488 0.288526174854584
0.0488 0.288531730379276
0.0488 0.288537285903967
0.0488 0.288542841428659
0.0488 0.28854839695335
0.0488 0.288553952478042
0.0488 0.288559508002733
0.0488 0.288565063527425
0.0488 0.288570619052116
0.0488 0.288576174576808
0.0488 0.288581730101499
0.0488 0.288587285626191
0.0488 0.288592841150883
0.0488 0.288598396675574
0.0488 0.288603952200266
0.0488 0.288609507724957
0.0488 0.288615063249649
0.0488 0.28862061877434
0.0488 0.288626174299032
0.0488 0.288631729823723
0.0488 0.288637285348415
0.0488 0.288642840873106
0.0488 0.288648396397798
0.0488 0.288653951922489
0.0488 0.288659507447181
0.0488 0.288665062971872
0.0488 0.288670618496564
0.0488 0.288676174021255
0.0488 0.288681729545947
0.0488 0.288687285070639
0.0488 0.28869284059533
0.0488 0.288698396120022
0.0488 0.288703951644713
0.0488 0.288709507169405
0.0488 0.288715062694096
0.0488 0.288720618218788
0.0488 0.288726173743479
0.0488 0.288731729268171
0.0488 0.288737284792862
0.0488 0.288742840317554
0.0488 0.288748395842245
0.0488 0.288753951366937
0.0488 0.288759506891628
0.0488 0.28876506241632
0.0488 0.288770617941011
0.0488 0.288776173465703
0.0488 0.288781728990395
0.0488 0.288787284515086
0.0488 0.288792840039778
0.0488 0.288798395564469
0.0488 0.288803951089161
0.0488 0.288809506613852
0.0488 0.288815062138544
0.0488 0.288820617663235
0.0488 0.288826173187927
0.0488 0.288831728712618
0.0488 0.28883728423731
0.0488 0.288842839762001
0.0488 0.288848395286693
0.0488 0.288853950811384
0.0488 0.288859506336076
0.0488 0.288865061860767
0.0488 0.288870617385459
0.0488 0.288876172910151
0.0488 0.288881728434842
0.0488 0.288887283959534
0.0488 0.288892839484225
0.0488 0.288898395008917
0.0488 0.288903950533608
0.0488 0.2889095060583
0.0488 0.288915061582991
0.0488 0.288920617107683
0.0488 0.288926172632374
0.0488 0.288931728157066
0.0488 0.288937283681757
0.0488 0.288942839206449
0.0488 0.28894839473114
0.0488 0.288953950255832
0.0488 0.288959505780523
0.0488 0.288965061305215
0.0488 0.288970616829907
0.0488 0.288976172354598
0.0488 0.28898172787929
0.0488 0.288987283403981
0.0488 0.288992838928673
0.0488 0.288998394453364
0.0488 0.289003949978056
0.0488 0.289009505502747
0.0488 0.289015061027439
0.0488 0.28902061655213
0.0488 0.289026172076822
0.0488 0.289031727601513
0.0488 0.289037283126205
0.0488 0.289042838650896
0.0488 0.289048394175588
0.0488 0.289053949700279
0.0488 0.289059505224971
0.0488 0.289065060749663
0.0488 0.289070616274354
0.0488 0.289076171799046
0.0488 0.289081727323737
0.0488 0.289087282848429
0.0488 0.28909283837312
0.0488 0.289098393897812
0.0488 0.289103949422503
0.0488 0.289109504947195
0.0488 0.289115060471886
0.0488 0.289120615996578
0.0488 0.289126171521269
0.0488 0.289131727045961
0.0488 0.289137282570652
0.0488 0.289142838095344
0.0488 0.289148393620035
0.0488 0.289153949144727
0.0488 0.289159504669419
0.0488 0.28916506019411
0.0488 0.289170615718802
0.0488 0.289176171243493
0.0488 0.289181726768185
0.0488 0.289187282292876
0.0488 0.289192837817568
0.0488 0.289198393342259
0.0488 0.289203948866951
0.0488 0.289209504391642
0.0488 0.289215059916334
0.0488 0.289220615441025
0.0488 0.289226170965717
0.0488 0.289231726490408
0.0488 0.2892372820151
0.0488 0.289242837539791
0.0488 0.289248393064483
0.0488 0.289253948589175
0.0488 0.289259504113866
0.0489 0.289265059638558
0.0489 0.289270615163249
0.0489 0.289276170687941
0.0489 0.289281726212632
0.0489 0.289287281737324
0.0489 0.289292837262015
0.0489 0.289298392786707
0.0489 0.289303948311398
0.0489 0.28930950383609
0.0489 0.289315059360781
0.0489 0.289320614885473
0.0489 0.289326170410164
0.0489 0.289331725934856
0.0489 0.289337281459547
0.0489 0.289342836984239
0.0489 0.289348392508931
0.0489 0.289353948033622
0.0489 0.289359503558314
0.0489 0.289365059083005
0.0489 0.289370614607697
0.0489 0.289376170132388
0.0489 0.28938172565708
0.0489 0.289387281181771
0.0489 0.289392836706463
0.0489 0.289398392231154
0.0489 0.289403947755846
0.0489 0.289409503280537
0.0489 0.289415058805229
0.0489 0.28942061432992
0.0489 0.289426169854612
0.0489 0.289431725379303
0.0489 0.289437280903995
0.0489 0.289442836428687
0.0489 0.289448391953378
0.0489 0.28945394747807
0.0489 0.289459503002761
0.0489 0.289465058527453
0.0489 0.289470614052144
0.0489 0.289476169576836
0.0489 0.289481725101527
0.0489 0.289487280626219
0.0489 0.28949283615091
0.0489 0.289498391675602
0.0489 0.289503947200293
0.0489 0.289509502724985
0.0489 0.289515058249676
0.0489 0.289520613774368
0.0489 0.289526169299059
0.0489 0.289531724823751
0.0489 0.289537280348443
0.0489 0.289542835873134
0.0489 0.289548391397826
0.0489 0.289553946922517
0.0489 0.289559502447209
0.0489 0.2895650579719
0.0489 0.289570613496592
0.0489 0.289576169021283
0.0489 0.289581724545975
0.0489 0.289587280070666
0.0489 0.289592835595358
0.0489 0.289598391120049
0.0489 0.289603946644741
0.0489 0.289609502169432
0.0489 0.289615057694124
0.0489 0.289620613218815
0.0489 0.289626168743507
0.0489 0.289631724268198
0.0489 0.28963727979289
0.0489 0.289642835317582
0.0489 0.289648390842273
0.0489 0.289653946366965
0.0489 0.289659501891656
0.0489 0.289665057416348
0.0489 0.289670612941039
0.0489 0.289676168465731
0.0489 0.289681723990422
0.0489 0.289687279515114
0.0489 0.289692835039805
0.0489 0.289698390564497
0.0489 0.289703946089188
0.0489 0.28970950161388
0.0489 0.289715057138571
0.0489 0.289720612663263
0.0489 0.289726168187954
0.0489 0.289731723712646
0.0489 0.289737279237338
0.0489 0.289742834762029
0.0489 0.289748390286721
0.0489 0.289753945811412
0.0489 0.289759501336104
0.0489 0.289765056860795
0.0489 0.289770612385487
0.0489 0.289776167910178
0.0489 0.28978172343487
0.0489 0.289787278959561
0.0489 0.289792834484253
0.0489 0.289798390008944
0.0489 0.289803945533636
0.0489 0.289809501058327
0.0489 0.289815056583019
0.0489 0.289820612107711
0.0489 0.289826167632402
0.0489 0.289831723157094
0.0489 0.289837278681785
0.0489 0.289842834206477
0.0489 0.289848389731168
0.0489 0.28985394525586
0.0489 0.289859500780551
0.0489 0.289865056305243
0.0489 0.289870611829934
0.0489 0.289876167354626
0.0489 0.289881722879317
0.0489 0.289887278404009
0.0489 0.2898928339287
0.0489 0.289898389453392
0.0489 0.289903944978083
0.0489 0.289909500502775
0.0489 0.289915056027467
0.0489 0.289920611552158
0.0489 0.28992616707685
0.0489 0.289931722601541
0.0489 0.289937278126233
0.0489 0.289942833650924
0.0489 0.289948389175616
0.0489 0.289953944700307
0.0489 0.289959500224999
0.0489 0.28996505574969
0.0489 0.289970611274382
0.0489 0.289976166799073
0.0489 0.289981722323765
0.0489 0.289987277848456
0.0489 0.289992833373148
0.0489 0.289998388897839
0.0489 0.290003944422531
0.0489 0.290009499947223
0.0489 0.290015055471914
0.0489 0.290020610996606
0.0489 0.290026166521297
0.0489 0.290031722045989
0.0489 0.29003727757068
0.0489 0.290042833095372
0.0489 0.290048388620063
0.049 0.290053944144755
0.049 0.290059499669446
0.049 0.290065055194138
0.049 0.290070610718829
0.049 0.290076166243521
0.049 0.290081721768212
0.049 0.290087277292904
0.049 0.290092832817596
0.049 0.290098388342287
0.049 0.290103943866979
0.049 0.29010949939167
0.049 0.290115054916362
0.049 0.290120610441053
0.049 0.290126165965745
0.049 0.290131721490436
0.049 0.290137277015128
0.049 0.290142832539819
0.049 0.290148388064511
0.049 0.290153943589202
0.049 0.290159499113894
0.049 0.290165054638585
0.049 0.290170610163277
0.049 0.290176165687968
0.049 0.29018172121266
0.049 0.290187276737352
0.049 0.290192832262043
0.049 0.290198387786735
0.049 0.290203943311426
0.049 0.290209498836118
0.049 0.290215054360809
0.049 0.290220609885501
0.049 0.290226165410192
0.049 0.290231720934884
0.049 0.290237276459575
0.049 0.290242831984267
0.049 0.290248387508958
0.049 0.29025394303365
0.049 0.290259498558341
0.049 0.290265054083033
0.049 0.290270609607724
0.049 0.290276165132416
0.049 0.290281720657108
0.049 0.290287276181799
0.049 0.290292831706491
0.049 0.290298387231182
0.049 0.290303942755874
0.049 0.290309498280565
0.049 0.290315053805257
0.049 0.290320609329948
0.049 0.29032616485464
0.049 0.290331720379331
0.049 0.290337275904023
0.049 0.290342831428714
0.049 0.290348386953406
0.049 0.290353942478097
0.049 0.290359498002789
0.049 0.29036505352748
0.049 0.290370609052172
0.049 0.290376164576863
0.049 0.290381720101555
0.049 0.290387275626247
0.049 0.290392831150938
0.049 0.29039838667563
0.049 0.290403942200321
0.049 0.290409497725013
0.049 0.290415053249704
0.049 0.290420608774396
0.049 0.290426164299087
0.049 0.290431719823779
0.049 0.29043727534847
0.049 0.290442830873162
0.049 0.290448386397853
0.049 0.290453941922545
0.049 0.290459497447236
0.049 0.290465052971928
0.049 0.290470608496619
0.049 0.290476164021311
0.049 0.290481719546003
0.049 0.290487275070694
0.049 0.290492830595386
0.049 0.290498386120077
0.049 0.290503941644769
0.049 0.29050949716946
0.049 0.290515052694152
0.049 0.290520608218843
0.049 0.290526163743535
0.049 0.290531719268226
0.049 0.290537274792918
0.049 0.290542830317609
0.049 0.290548385842301
0.049 0.290553941366992
0.049 0.290559496891684
0.049 0.290565052416375
0.049 0.290570607941067
0.049 0.290576163465759
0.049 0.29058171899045
0.049 0.290587274515142
0.049 0.290592830039833
0.049 0.290598385564525
0.049 0.290603941089216
0.049 0.290609496613908
0.049 0.290615052138599
0.049 0.290620607663291
0.049 0.290626163187982
0.049 0.290631718712674
0.049 0.290637274237365
0.049 0.290642829762057
0.049 0.290648385286748
0.049 0.29065394081144
0.049 0.290659496336131
0.049 0.290665051860823
0.049 0.290670607385515
0.049 0.290676162910206
0.049 0.290681718434898
0.049 0.290687273959589
0.049 0.290692829484281
0.049 0.290698385008972
0.049 0.290703940533664
0.049 0.290709496058355
0.049 0.290715051583047
0.049 0.290720607107738
0.049 0.29072616263243
0.049 0.290731718157121
0.049 0.290737273681813
0.049 0.290742829206504
0.049 0.290748384731196
0.049 0.290753940255887
0.049 0.290759495780579
0.049 0.290765051305271
0.049 0.290770606829962
0.049 0.290776162354654
0.049 0.290781717879345
0.049 0.290787273404037
0.049 0.290792828928728
0.049 0.29079838445342
0.049 0.290803939978111
0.049 0.290809495502803
0.049 0.290815051027494
0.049 0.290820606552186
0.049 0.290826162076877
0.049 0.290831717601569
0.049 0.29083727312626
0.049 0.290842828650952
0.049 0.290848384175643
0.049 0.290853939700335
0.049 0.290859495225027
0.049 0.290865050749718
0.049 0.29087060627441
0.049 0.290876161799101
0.049 0.290881717323793
0.049 0.290887272848484
0.049 0.290892828373176
0.049 0.290898383897867
0.0491 0.290903939422559
0.0491 0.29090949494725
0.0491 0.290915050471942
0.0491 0.290920605996633
0.0491 0.290926161521325
0.0491 0.290931717046016
0.0491 0.290937272570708
0.0491 0.290942828095399
0.0491 0.290948383620091
0.0491 0.290953939144783
0.0491 0.290959494669474
0.0491 0.290965050194166
0.0491 0.290970605718857
0.0491 0.290976161243549
0.0491 0.29098171676824
0.0491 0.290987272292932
0.0491 0.290992827817623
0.0491 0.290998383342315
0.0491 0.291003938867006
0.0491 0.291009494391698
0.0491 0.291015049916389
0.0491 0.291020605441081
0.0491 0.291026160965772
0.0491 0.291031716490464
0.0491 0.291037272015156
0.0491 0.291042827539847
0.0491 0.291048383064539
0.0491 0.29105393858923
0.0491 0.291059494113922
0.0491 0.291065049638613
0.0491 0.291070605163305
0.0491 0.291076160687996
0.0491 0.291081716212688
0.0491 0.291087271737379
0.0491 0.291092827262071
0.0491 0.291098382786762
0.0491 0.291103938311454
0.0491 0.291109493836145
0.0491 0.291115049360837
0.0491 0.291120604885528
0.0491 0.29112616041022
0.0491 0.291131715934911
0.0491 0.291137271459603
0.0491 0.291142826984295
0.0491 0.291148382508986
0.0491 0.291153938033678
0.0491 0.291159493558369
0.0491 0.291165049083061
0.0491 0.291170604607752
0.0491 0.291176160132444
0.0491 0.291181715657135
0.0491 0.291187271181827
0.0491 0.291192826706518
0.0491 0.29119838223121
0.0491 0.291203937755901
0.0491 0.291209493280593
0.0491 0.291215048805284
0.0491 0.291220604329976
0.0491 0.291226159854667
0.0491 0.291231715379359
0.0491 0.291237270904051
0.0491 0.291242826428742
0.0491 0.291248381953434
0.0491 0.291253937478125
0.0491 0.291259493002817
0.0491 0.291265048527508
0.0491 0.2912706040522
0.0491 0.291276159576891
0.0491 0.291281715101583
0.0491 0.291287270626274
0.0491 0.291292826150966
0.0491 0.291298381675657
0.0491 0.291303937200349
0.0491 0.29130949272504
0.0491 0.291315048249732
0.0491 0.291320603774423
0.0491 0.291326159299115
0.0491 0.291331714823807
0.0491 0.291337270348498
0.0491 0.29134282587319
0.0491 0.291348381397881
0.0491 0.291353936922573
0.0491 0.291359492447264
0.0491 0.291365047971956
0.0491 0.291370603496647
0.0491 0.291376159021339
0.0491 0.29138171454603
0.0491 0.291387270070722
0.0491 0.291392825595413
0.0491 0.291398381120105
0.0491 0.291403936644796
0.0491 0.291409492169488
0.0491 0.29141504769418
0.0491 0.291420603218871
0.0491 0.291426158743563
0.0491 0.291431714268254
0.0491 0.291437269792946
0.0491 0.291442825317637
0.0491 0.291448380842329
0.0491 0.29145393636702
0.0491 0.291459491891712
0.0491 0.291465047416403
0.0491 0.291470602941095
0.0491 0.291476158465786
0.0491 0.291481713990478
0.0491 0.291487269515169
0.0491 0.291492825039861
0.0491 0.291498380564552
0.0491 0.291503936089244
0.0491 0.291509491613936
0.0491 0.291515047138627
0.0491 0.291520602663319
0.0491 0.29152615818801
0.0491 0.291531713712702
0.0491 0.291537269237393
0.0491 0.291542824762085
0.0491 0.291548380286776
0.0491 0.291553935811468
0.0491 0.291559491336159
0.0491 0.291565046860851
0.0491 0.291570602385542
0.0491 0.291576157910234
0.0491 0.291581713434925
0.0491 0.291587268959617
0.0491 0.291592824484308
0.0491 0.291598380009
0.0491 0.291603935533692
0.0491 0.291609491058383
0.0491 0.291615046583075
0.0491 0.291620602107766
0.0491 0.291626157632458
0.0491 0.291631713157149
0.0491 0.291637268681841
0.0491 0.291642824206532
0.0491 0.291648379731224
0.0491 0.291653935255915
0.0491 0.291659490780607
0.0491 0.291665046305298
0.0491 0.29167060182999
0.0491 0.291676157354681
0.0491 0.291681712879373
0.0491 0.291687268404064
0.0491 0.291692823928756
0.0491 0.291698379453448
0.0491 0.291703934978139
0.0491 0.291709490502831
0.0491 0.291715046027522
0.0491 0.291720601552214
0.0491 0.291726157076905
0.0491 0.291731712601597
0.0491 0.291737268126288
0.0491 0.29174282365098
0.0491 0.291748379175671
0.0491 0.291753934700363
0.0491 0.291759490225054
0.0491 0.291765045749746
0.0491 0.291770601274437
0.0491 0.291776156799129
0.0491 0.29178171232382
0.0491 0.291787267848512
0.0491 0.291792823373204
0.0491 0.291798378897895
0.0491 0.291803934422587
0.0491 0.291809489947278
0.0491 0.29181504547197
0.0491 0.291820600996661
0.0491 0.291826156521353
0.0491 0.291831712046044
0.0492 0.291837267570736
0.0492 0.291842823095427
0.0492 0.291848378620119
0.0492 0.29185393414481
0.0492 0.291859489669502
0.0492 0.291865045194193
0.0492 0.291870600718885
0.0492 0.291876156243576
0.0492 0.291881711768268
0.0492 0.29188726729296
0.0492 0.291892822817651
0.0492 0.291898378342343
0.0492 0.291903933867034
0.0492 0.291909489391726
0.0492 0.291915044916417
0.0492 0.291920600441109
0.0492 0.2919261559658
0.0492 0.291931711490492
0.0492 0.291937267015183
0.0492 0.291942822539875
0.0492 0.291948378064566
0.0492 0.291953933589258
0.0492 0.291959489113949
0.0492 0.291965044638641
0.0492 0.291970600163332
0.0492 0.291976155688024
0.0492 0.291981711212715
0.0492 0.291987266737407
0.0492 0.291992822262099
0.0492 0.29199837778679
0.0492 0.292003933311482
0.0492 0.292009488836173
0.0492 0.292015044360865
0.0492 0.292020599885556
0.0492 0.292026155410248
0.0492 0.292031710934939
0.0492 0.292037266459631
0.0492 0.292042821984322
0.0492 0.292048377509014
0.0492 0.292053933033705
0.0492 0.292059488558397
0.0492 0.292065044083088
0.0492 0.29207059960778
0.0492 0.292076155132471
0.0492 0.292081710657163
0.0492 0.292087266181855
0.0492 0.292092821706546
0.0492 0.292098377231238
0.0492 0.292103932755929
0.0492 0.292109488280621
0.0492 0.292115043805312
0.0492 0.292120599330004
0.0492 0.292126154854695
0.0492 0.292131710379387
0.0492 0.292137265904078
0.0492 0.29214282142877
0.0492 0.292148376953461
0.0492 0.292153932478153
0.0492 0.292159488002844
0.0492 0.292165043527536
0.0492 0.292170599052227
0.0492 0.292176154576919
0.0492 0.292181710101611
0.0492 0.292187265626302
0.0492 0.292192821150994
0.0492 0.292198376675685
0.0492 0.292203932200377
0.0492 0.292209487725068
0.0492 0.29221504324976
0.0492 0.292220598774451
0.0492 0.292226154299143
0.0492 0.292231709823834
0.0492 0.292237265348526
0.0492 0.292242820873217
0.0492 0.292248376397909
0.0492 0.2922539319226
0.0492 0.292259487447292
0.0492 0.292265042971983
0.0492 0.292270598496675
0.0492 0.292276154021367
0.0492 0.292281709546058
0.0492 0.29228726507075
0.0492 0.292292820595441
0.0492 0.292298376120133
0.0492 0.292303931644824
0.0492 0.292309487169516
0.0492 0.292315042694207
0.0492 0.292320598218899
0.0492 0.29232615374359
0.0492 0.292331709268282
0.0492 0.292337264792973
0.0492 0.292342820317665
0.0492 0.292348375842356
0.0492 0.292353931367048
0.0492 0.29235948689174
0.0492 0.292365042416431
0.0492 0.292370597941123
0.0492 0.292376153465814
0.0492 0.292381708990506
0.0492 0.292387264515197
0.0492 0.292392820039889
0.0492 0.29239837556458
0.0492 0.292403931089272
0.0492 0.292409486613963
0.0492 0.292415042138655
0.0492 0.292420597663346
0.0492 0.292426153188038
0.0492 0.292431708712729
0.0492 0.292437264237421
0.0492 0.292442819762112
0.0492 0.292448375286804
0.0492 0.292453930811496
0.0492 0.292459486336187
0.0492 0.292465041860879
0.0492 0.29247059738557
0.0492 0.292476152910262
0.0492 0.292481708434953
0.0492 0.292487263959645
0.0492 0.292492819484336
0.0492 0.292498375009028
0.0492 0.292503930533719
0.0492 0.292509486058411
0.0492 0.292515041583102
0.0492 0.292520597107794
0.0492 0.292526152632485
0.0492 0.292531708157177
0.0492 0.292537263681868
0.0492 0.29254281920656
0.0492 0.292548374731252
0.0492 0.292553930255943
0.0492 0.292559485780635
0.0492 0.292565041305326
0.0492 0.292570596830018
0.0492 0.292576152354709
0.0492 0.292581707879401
0.0492 0.292587263404092
0.0492 0.292592818928784
0.0492 0.292598374453475
0.0492 0.292603929978167
0.0492 0.292609485502858
0.0492 0.29261504102755
0.0492 0.292620596552241
0.0492 0.292626152076933
0.0492 0.292631707601624
0.0492 0.292637263126316
0.0492 0.292642818651007
0.0492 0.292648374175699
0.0492 0.292653929700391
0.0492 0.292659485225082
0.0492 0.292665040749774
0.0492 0.292670596274465
0.0492 0.292676151799157
0.0492 0.292681707323848
0.0492 0.29268726284854
0.0492 0.292692818373231
0.0492 0.292698373897923
0.0492 0.292703929422614
0.0492 0.292709484947306
0.0492 0.292715040471997
0.0492 0.292720595996689
0.0492 0.29272615152138
0.0492 0.292731707046072
0.0492 0.292737262570763
0.0492 0.292742818095455
0.0492 0.292748373620147
0.0492 0.292753929144838
0.0492 0.29275948466953
0.0492 0.292765040194221
0.0492 0.292770595718913
0.0492 0.292776151243604
0.0492 0.292781706768296
0.0493 0.292787262292987
0.0493 0.292792817817679
0.0493 0.29279837334237
0.0493 0.292803928867062
0.0493 0.292809484391753
0.0493 0.292815039916445
0.0493 0.292820595441136
0.0493 0.292826150965828
0.0493 0.29283170649052
0.0493 0.292837262015211
0.0493 0.292842817539903
0.0493 0.292848373064594
0.0493 0.292853928589286
0.0493 0.292859484113977
0.0493 0.292865039638669
0.0493 0.29287059516336
0.0493 0.292876150688052
0.0493 0.292881706212743
0.0493 0.292887261737435
0.0493 0.292892817262126
0.0493 0.292898372786818
0.0493 0.292903928311509
0.0493 0.292909483836201
0.0493 0.292915039360892
0.0493 0.292920594885584
0.0493 0.292926150410276
0.0493 0.292931705934967
0.0493 0.292937261459659
0.0493 0.29294281698435
0.0493 0.292948372509042
0.0493 0.292953928033733
0.0493 0.292959483558425
0.0493 0.292965039083116
0.0493 0.292970594607808
0.0493 0.292976150132499
0.0493 0.292981705657191
0.0493 0.292987261181882
0.0493 0.292992816706574
0.0493 0.292998372231265
0.0493 0.293003927755957
0.0493 0.293009483280648
0.0493 0.29301503880534
0.0493 0.293020594330032
0.0493 0.293026149854723
0.0493 0.293031705379415
0.0493 0.293037260904106
0.0493 0.293042816428798
0.0493 0.293048371953489
0.0493 0.293053927478181
0.0493 0.293059483002872
0.0493 0.293065038527564
0.0493 0.293070594052255
0.0493 0.293076149576947
0.0493 0.293081705101638
0.0493 0.29308726062633
0.0493 0.293092816151021
0.0493 0.293098371675713
0.0493 0.293103927200404
0.0493 0.293109482725096
0.0493 0.293115038249788
0.0493 0.293120593774479
0.0493 0.293126149299171
0.0493 0.293131704823862
0.0493 0.293137260348554
0.0493 0.293142815873245
0.0493 0.293148371397937
0.0493 0.293153926922628
0.0493 0.29315948244732
0.0493 0.293165037972011
0.0493 0.293170593496703
0.0493 0.293176149021394
0.0493 0.293181704546086
0.0493 0.293187260070777
0.0493 0.293192815595469
0.0493 0.29319837112016
0.0493 0.293203926644852
0.0493 0.293209482169544
0.0493 0.293215037694235
0.0493 0.293220593218927
0.0493 0.293226148743618
0.0493 0.29323170426831
0.0493 0.293237259793001
0.0493 0.293242815317693
0.0493 0.293248370842384
0.0493 0.293253926367076
0.0493 0.293259481891767
0.0493 0.293265037416459
0.0493 0.29327059294115
0.0493 0.293276148465842
0.0493 0.293281703990533
0.0493 0.293287259515225
0.0493 0.293292815039916
0.0493 0.293298370564608
0.0493 0.2933039260893
0.0493 0.293309481613991
0.0493 0.293315037138683
0.0493 0.293320592663374
0.0493 0.293326148188066
0.0493 0.293331703712757
0.0493 0.293337259237449
0.0493 0.29334281476214
0.0493 0.293348370286832
0.0493 0.293353925811523
0.0493 0.293359481336215
0.0493 0.293365036860906
0.0493 0.293370592385598
0.0493 0.293376147910289
0.0493 0.293381703434981
0.0493 0.293387258959672
0.0493 0.293392814484364
0.0493 0.293398370009056
0.0493 0.293403925533747
0.0493 0.293409481058439
0.0493 0.29341503658313
0.0493 0.293420592107822
0.0493 0.293426147632513
0.0493 0.293431703157205
0.0493 0.293437258681896
0.0493 0.293442814206588
0.0493 0.293448369731279
0.0493 0.293453925255971
0.0493 0.293459480780662
0.0493 0.293465036305354
0.0493 0.293470591830045
0.0493 0.293476147354737
0.0493 0.293481702879428
0.0493 0.29348725840412
0.0493 0.293492813928812
0.0493 0.293498369453503
0.0493 0.293503924978195
0.0493 0.293509480502886
0.0493 0.293515036027578
0.0493 0.293520591552269
0.0493 0.293526147076961
0.0493 0.293531702601652
0.0493 0.293537258126344
0.0493 0.293542813651035
0.0493 0.293548369175727
0.0493 0.293553924700418
0.0493 0.29355948022511
0.0493 0.293565035749801
0.0493 0.293570591274493
0.0493 0.293576146799184
0.0493 0.293581702323876
0.0493 0.293587257848568
0.0493 0.293592813373259
0.0493 0.293598368897951
0.0493 0.293603924422642
0.0493 0.293609479947334
0.0493 0.293615035472025
0.0493 0.293620590996717
0.0493 0.293626146521408
0.0493 0.2936317020461
0.0493 0.293637257570791
0.0493 0.293642813095483
0.0493 0.293648368620174
0.0493 0.293653924144866
0.0493 0.293659479669557
0.0493 0.293665035194249
0.0493 0.29367059071894
0.0494 0.293676146243632
0.0494 0.293681701768324
0.0494 0.293687257293015
0.0494 0.293692812817707
0.0494 0.293698368342398
0.0494 0.29370392386709
0.0494 0.293709479391781
0.0494 0.293715034916473
0.0494 0.293720590441164
0.0494 0.293726145965856
0.0494 0.293731701490547
0.0494 0.293737257015239
0.0494 0.29374281253993
0.0494 0.293748368064622
0.0494 0.293753923589313
0.0494 0.293759479114005
0.0494 0.293765034638696
0.0494 0.293770590163388
0.0494 0.29377614568808
0.0494 0.293781701212771
0.0494 0.293787256737463
0.0494 0.293792812262154
0.0494 0.293798367786846
0.0494 0.293803923311537
0.0494 0.293809478836229
0.0494 0.29381503436092
0.0494 0.293820589885612
0.0494 0.293826145410303
0.0494 0.293831700934995
0.0494 0.293837256459686
0.0494 0.293842811984378
0.0494 0.293848367509069
0.0494 0.293853923033761
0.0494 0.293859478558452
0.0494 0.293865034083144
0.0494 0.293870589607836
0.0494 0.293876145132527
0.0494 0.293881700657219
0.0494 0.29388725618191
0.0494 0.293892811706602
0.0494 0.293898367231293
0.0494 0.293903922755985
0.0494 0.293909478280676
0.0494 0.293915033805368
0.0494 0.293920589330059
0.0494 0.293926144854751
0.0494 0.293931700379442
0.0494 0.293937255904134
0.0494 0.293942811428825
0.0494 0.293948366953517
0.0494 0.293953922478208
0.0494 0.2939594780029
0.0494 0.293965033527592
0.0494 0.293970589052283
0.0494 0.293976144576975
0.0494 0.293981700101666
0.0494 0.293987255626358
0.0494 0.293992811151049
0.0494 0.293998366675741
0.0494 0.294003922200432
0.0494 0.294009477725124
0.0494 0.294015033249815
0.0494 0.294020588774507
0.0494 0.294026144299198
0.0494 0.29403169982389
0.0494 0.294037255348581
0.0494 0.294042810873273
0.0494 0.294048366397965
0.0494 0.294053921922656
0.0494 0.294059477447348
0.0494 0.294065032972039
0.0494 0.294070588496731
0.0494 0.294076144021422
0.0494 0.294081699546114
0.0494 0.294087255070805
0.0494 0.294092810595497
0.0494 0.294098366120188
0.0494 0.29410392164488
0.0494 0.294109477169571
0.0494 0.294115032694263
0.0494 0.294120588218954
0.0494 0.294126143743646
0.0494 0.294131699268337
0.0494 0.294137254793029
0.0494 0.29414281031772
0.0494 0.294148365842412
0.0494 0.294153921367104
0.0494 0.294159476891795
0.0494 0.294165032416487
0.0494 0.294170587941178
0.0494 0.29417614346587
0.0494 0.294181698990561
0.0494 0.294187254515253
0.0494 0.294192810039944
0.0494 0.294198365564636
0.0494 0.294203921089327
0.0494 0.294209476614019
0.0494 0.29421503213871
0.0494 0.294220587663402
0.0494 0.294226143188093
0.0494 0.294231698712785
0.0494 0.294237254237476
0.0494 0.294242809762168
0.0494 0.29424836528686
0.0494 0.294253920811551
0.0494 0.294259476336243
0.0494 0.294265031860934
0.0494 0.294270587385626
0.0494 0.294276142910317
0.0494 0.294281698435009
0.0494 0.2942872539597
0.0494 0.294292809484392
0.0494 0.294298365009083
0.0494 0.294303920533775
0.0494 0.294309476058466
0.0494 0.294315031583158
0.0494 0.294320587107849
0.0494 0.294326142632541
0.0494 0.294331698157232
0.0494 0.294337253681924
0.0494 0.294342809206616
0.0494 0.294348364731307
0.0494 0.294353920255999
0.0494 0.29435947578069
0.0494 0.294365031305382
0.0494 0.294370586830073
0.0494 0.294376142354765
0.0494 0.294381697879456
0.0494 0.294387253404148
0.0494 0.294392808928839
0.0494 0.294398364453531
0.0494 0.294403919978222
0.0494 0.294409475502914
0.0494 0.294415031027605
0.0494 0.294420586552297
0.0494 0.294426142076988
0.0494 0.29443169760168
0.0494 0.294437253126372
0.0494 0.294442808651063
0.0494 0.294448364175755
0.0494 0.294453919700446
0.0494 0.294459475225138
0.0494 0.294465030749829
0.0494 0.294470586274521
0.0494 0.294476141799212
0.0494 0.294481697323904
0.0494 0.294487252848595
0.0494 0.294492808373287
0.0494 0.294498363897978
0.0494 0.29450391942267
0.0494 0.294509474947361
0.0495 0.294515030472053
0.0495 0.294520585996745
0.0495 0.294526141521436
0.0495 0.294531697046128
0.0495 0.294537252570819
0.0495 0.294542808095511
0.0495 0.294548363620202
0.0495 0.294553919144894
0.0495 0.294559474669585
0.0495 0.294565030194277
0.0495 0.294570585718968
0.0495 0.29457614124366
0.0495 0.294581696768351
0.0495 0.294587252293043
0.0495 0.294592807817734
0.0495 0.294598363342426
0.0495 0.294603918867117
0.0495 0.294609474391809
0.0495 0.294615029916501
0.0495 0.294620585441192
0.0495 0.294626140965884
0.0495 0.294631696490575
0.0495 0.294637252015267
0.0495 0.294642807539958
0.0495 0.29464836306465
0.0495 0.294653918589341
0.0495 0.294659474114033
0.0495 0.294665029638724
0.0495 0.294670585163416
0.0495 0.294676140688107
0.0495 0.294681696212799
0.0495 0.29468725173749
0.0495 0.294692807262182
0.0495 0.294698362786873
0.0495 0.294703918311565
0.0495 0.294709473836257
0.0495 0.294715029360948
0.0495 0.29472058488564
0.0495 0.294726140410331
0.0495 0.294731695935023
0.0495 0.294737251459714
0.0495 0.294742806984406
0.0495 0.294748362509097
0.0495 0.294753918033789
0.0495 0.29475947355848
0.0495 0.294765029083172
0.0495 0.294770584607863
0.0495 0.294776140132555
0.0495 0.294781695657246
0.0495 0.294787251181938
0.0495 0.294792806706629
0.0495 0.294798362231321
0.0495 0.294803917756013
0.0495 0.294809473280704
0.0495 0.294815028805396
0.0495 0.294820584330087
0.0495 0.294826139854779
0.0495 0.29483169537947
0.0495 0.294837250904162
0.0495 0.294842806428853
0.0495 0.294848361953545
0.0495 0.294853917478236
0.0495 0.294859473002928
0.0495 0.294865028527619
0.0495 0.294870584052311
0.0495 0.294876139577002
0.0495 0.294881695101694
0.0495 0.294887250626385
0.0495 0.294892806151077
0.0495 0.294898361675768
0.0495 0.29490391720046
0.0495 0.294909472725152
0.0495 0.294915028249843
0.0495 0.294920583774535
0.0495 0.294926139299226
0.0495 0.294931694823918
0.0495 0.294937250348609
0.0495 0.294942805873301
0.0495 0.294948361397992
0.0495 0.294953916922684
0.0495 0.294959472447375
0.0495 0.294965027972067
0.0495 0.294970583496758
0.0495 0.29497613902145
0.0495 0.294981694546141
0.0495 0.294987250070833
0.0495 0.294992805595524
0.0495 0.294998361120216
0.0495 0.295003916644908
0.0495 0.295009472169599
0.0495 0.295015027694291
0.0495 0.295020583218982
0.0495 0.295026138743674
0.0495 0.295031694268365
0.0495 0.295037249793057
0.0495 0.295042805317748
0.0495 0.29504836084244
0.0495 0.295053916367131
0.0495 0.295059471891823
0.0495 0.295065027416514
0.0495 0.295070582941206
0.0495 0.295076138465897
0.0495 0.295081693990589
0.0495 0.29508724951528
0.0495 0.295092805039972
0.0495 0.295098360564664
0.0495 0.295103916089355
0.0495 0.295109471614047
0.0495 0.295115027138738
0.0495 0.29512058266343
0.0495 0.295126138188121
0.0495 0.295131693712813
0.0495 0.295137249237504
0.0495 0.295142804762196
0.0495 0.295148360286887
0.0495 0.295153915811579
0.0495 0.29515947133627
0.0495 0.295165026860962
0.0495 0.295170582385653
0.0495 0.295176137910345
0.0495 0.295181693435036
0.0495 0.295187248959728
0.0495 0.29519280448442
0.0495 0.295198360009111
0.0495 0.295203915533803
0.0495 0.295209471058494
0.0495 0.295215026583186
0.0495 0.295220582107877
0.0495 0.295226137632569
0.0495 0.29523169315726
0.0495 0.295237248681952
0.0495 0.295242804206643
0.0495 0.295248359731335
0.0495 0.295253915256026
0.0495 0.295259470780718
0.0495 0.295265026305409
0.0495 0.295270581830101
0.0496 0.295276137354792
0.0496 0.295281692879484
0.0496 0.295287248404176
0.0496 0.295292803928867
0.0496 0.295298359453559
0.0496 0.29530391497825
0.0496 0.295309470502942
0.0496 0.295315026027633
0.0496 0.295320581552325
0.0496 0.295326137077016
0.0496 0.295331692601708
0.0496 0.295337248126399
0.0496 0.295342803651091
0.0496 0.295348359175782
0.0496 0.295353914700474
0.0496 0.295359470225165
0.0496 0.295365025749857
0.0496 0.295370581274549
0.0496 0.29537613679924
0.0496 0.295381692323932
0.0496 0.295387247848623
0.0496 0.295392803373315
0.0496 0.295398358898006
0.0496 0.295403914422698
0.0496 0.295409469947389
0.0496 0.295415025472081
0.0496 0.295420580996772
0.0496 0.295426136521464
0.0496 0.295431692046155
0.0496 0.295437247570847
0.0496 0.295442803095538
0.0496 0.29544835862023
0.0496 0.295453914144921
0.0496 0.295459469669613
0.0496 0.295465025194305
0.0496 0.295470580718996
0.0496 0.295476136243688
0.0496 0.295481691768379
0.0496 0.295487247293071
0.0496 0.295492802817762
0.0496 0.295498358342454
0.0496 0.295503913867145
0.0496 0.295509469391837
0.0496 0.295515024916528
0.0496 0.29552058044122
0.0496 0.295526135965911
0.0496 0.295531691490603
0.0496 0.295537247015294
0.0496 0.295542802539986
0.0496 0.295548358064677
0.0496 0.295553913589369
0.0496 0.295559469114061
0.0496 0.295565024638752
0.0496 0.295570580163444
0.0496 0.295576135688135
0.0496 0.295581691212827
0.0496 0.295587246737518
0.0496 0.29559280226221
0.0496 0.295598357786901
0.0496 0.295603913311593
0.0496 0.295609468836284
0.0496 0.295615024360976
0.0496 0.295620579885667
0.0496 0.295626135410359
0.0496 0.29563169093505
0.0496 0.295637246459742
0.0496 0.295642801984433
0.0496 0.295648357509125
0.0496 0.295653913033816
0.0496 0.295659468558508
0.0496 0.2956650240832
0.0496 0.295670579607891
0.0496 0.295676135132583
0.0496 0.295681690657274
0.0496 0.295687246181966
0.0496 0.295692801706657
0.0496 0.295698357231349
0.0496 0.29570391275604
0.0496 0.295709468280732
0.0496 0.295715023805423
0.0496 0.295720579330115
0.0496 0.295726134854806
0.0496 0.295731690379498
0.0496 0.295737245904189
0.0496 0.295742801428881
0.0496 0.295748356953572
0.0496 0.295753912478264
0.0496 0.295759468002956
0.0496 0.295765023527647
0.0496 0.295770579052339
0.0496 0.29577613457703
0.0496 0.295781690101722
0.0496 0.295787245626413
0.0496 0.295792801151105
0.0496 0.295798356675796
0.0496 0.295803912200488
0.0496 0.295809467725179
0.0496 0.295815023249871
0.0496 0.295820578774562
0.0496 0.295826134299254
0.0496 0.295831689823945
0.0496 0.295837245348637
0.0496 0.295842800873329
0.0496 0.29584835639802
0.0496 0.295853911922712
0.0496 0.295859467447403
0.0496 0.295865022972095
0.0496 0.295870578496786
0.0496 0.295876134021478
0.0496 0.295881689546169
0.0496 0.295887245070861
0.0496 0.295892800595552
0.0496 0.295898356120244
0.0496 0.295903911644935
0.0496 0.295909467169627
0.0496 0.295915022694318
0.0496 0.29592057821901
0.0496 0.295926133743701
0.0496 0.295931689268393
0.0496 0.295937244793085
0.0496 0.295942800317776
0.0496 0.295948355842468
0.0496 0.295953911367159
0.0496 0.295959466891851
0.0496 0.295965022416542
0.0496 0.295970577941234
0.0496 0.295976133465925
0.0496 0.295981688990617
0.0496 0.295987244515308
0.0496 0.29599280004
0.0496 0.295998355564691
0.0496 0.296003911089383
0.0496 0.296009466614074
0.0496 0.296015022138766
0.0496 0.296020577663457
0.0496 0.296026133188149
0.0496 0.296031688712841
0.0496 0.296037244237532
0.0496 0.296042799762224
0.0496 0.296048355286915
0.0496 0.296053910811607
0.0496 0.296059466336298
0.0496 0.29606502186099
0.0496 0.296070577385681
0.0496 0.296076132910373
0.0496 0.296081688435064
0.0496 0.296087243959756
0.0496 0.296092799484447
0.0496 0.296098355009139
0.0496 0.29610391053383
0.0496 0.296109466058522
0.0497 0.296115021583213
0.0497 0.296120577107905
0.0497 0.296126132632597
0.0497 0.296131688157288
0.0497 0.29613724368198
0.0497 0.296142799206671
0.0497 0.296148354731363
0.0497 0.296153910256054
0.0497 0.296159465780746
0.0497 0.296165021305437
0.0497 0.296170576830129
0.0497 0.29617613235482
0.0497 0.296181687879512
0.0497 0.296187243404203
0.0497 0.296192798928895
0.0497 0.296198354453586
0.0497 0.296203909978278
0.0497 0.296209465502969
0.0497 0.296215021027661
0.0497 0.296220576552353
0.0497 0.296226132077044
0.0497 0.296231687601736
0.0497 0.296237243126427
0.0497 0.296242798651119
0.0497 0.29624835417581
0.0497 0.296253909700502
0.0497 0.296259465225193
0.0497 0.296265020749885
0.0497 0.296270576274576
0.0497 0.296276131799268
0.0497 0.296281687323959
0.0497 0.296287242848651
0.0497 0.296292798373342
0.0497 0.296298353898034
0.0497 0.296303909422725
0.0497 0.296309464947417
0.0497 0.296315020472109
0.0497 0.2963205759968
0.0497 0.296326131521492
0.0497 0.296331687046183
0.0497 0.296337242570875
0.0497 0.296342798095566
0.0497 0.296348353620258
0.0497 0.296353909144949
0.0497 0.296359464669641
0.0497 0.296365020194332
0.0497 0.296370575719024
0.0497 0.296376131243715
0.0497 0.296381686768407
0.0497 0.296387242293098
0.0497 0.29639279781779
0.0497 0.296398353342481
0.0497 0.296403908867173
0.0497 0.296409464391864
0.0497 0.296415019916556
0.0497 0.296420575441248
0.0497 0.296426130965939
0.0497 0.296431686490631
0.0497 0.296437242015322
0.0497 0.296442797540014
0.0497 0.296448353064705
0.0497 0.296453908589397
0.0497 0.296459464114088
0.0497 0.29646501963878
0.0497 0.296470575163471
0.0497 0.296476130688163
0.0497 0.296481686212854
0.0497 0.296487241737546
0.0497 0.296492797262237
0.0497 0.296498352786929
0.0497 0.29650390831162
0.0497 0.296509463836312
0.0497 0.296515019361004
0.0497 0.296520574885695
0.0497 0.296526130410387
0.0497 0.296531685935078
0.0497 0.29653724145977
0.0497 0.296542796984461
0.0497 0.296548352509153
0.0497 0.296553908033844
0.0497 0.296559463558536
0.0497 0.296565019083227
0.0497 0.296570574607919
0.0497 0.29657613013261
0.0497 0.296581685657302
0.0497 0.296587241181993
0.0497 0.296592796706685
0.0497 0.296598352231376
0.0497 0.296603907756068
0.0497 0.29660946328076
0.0497 0.296615018805451
0.0497 0.296620574330143
0.0497 0.296626129854834
0.0497 0.296631685379526
0.0497 0.296637240904217
0.0497 0.296642796428909
0.0497 0.2966483519536
0.0497 0.296653907478292
0.0497 0.296659463002983
0.0497 0.296665018527675
0.0497 0.296670574052366
0.0497 0.296676129577058
0.0497 0.296681685101749
0.0497 0.296687240626441
0.0497 0.296692796151132
0.0497 0.296698351675824
0.0497 0.296703907200516
0.0497 0.296709462725207
0.0497 0.296715018249899
0.0497 0.29672057377459
0.0497 0.296726129299282
0.0497 0.296731684823973
0.0497 0.296737240348665
0.0497 0.296742795873356
0.0497 0.296748351398048
0.0497 0.296753906922739
0.0497 0.296759462447431
0.0497 0.296765017972122
0.0497 0.296770573496814
0.0497 0.296776129021505
0.0497 0.296781684546197
0.0497 0.296787240070889
0.0497 0.29679279559558
0.0497 0.296798351120272
0.0497 0.296803906644963
0.0497 0.296809462169655
0.0497 0.296815017694346
0.0497 0.296820573219038
0.0497 0.296826128743729
0.0497 0.296831684268421
0.0497 0.296837239793112
0.0497 0.296842795317804
0.0497 0.296848350842495
0.0498 0.296853906367187
0.0498 0.296859461891878
0.0498 0.29686501741657
0.0498 0.296870572941261
0.0498 0.296876128465953
0.0498 0.296881683990645
0.0498 0.296887239515336
0.0498 0.296892795040028
0.0498 0.296898350564719
0.0498 0.296903906089411
0.0498 0.296909461614102
0.0498 0.296915017138794
0.0498 0.296920572663485
0.0498 0.296926128188177
0.0498 0.296931683712868
0.0498 0.29693723923756
0.0498 0.296942794762251
0.0498 0.296948350286943
0.0498 0.296953905811634
0.0498 0.296959461336326
0.0498 0.296965016861017
0.0498 0.296970572385709
0.0498 0.296976127910401
0.0498 0.296981683435092
0.0498 0.296987238959784
0.0498 0.296992794484475
0.0498 0.296998350009167
0.0498 0.297003905533858
0.0498 0.29700946105855
0.0498 0.297015016583241
0.0498 0.297020572107933
0.0498 0.297026127632624
0.0498 0.297031683157316
0.0498 0.297037238682007
0.0498 0.297042794206699
0.0498 0.29704834973139
0.0498 0.297053905256082
0.0498 0.297059460780773
0.0498 0.297065016305465
0.0498 0.297070571830157
0.0498 0.297076127354848
0.0498 0.29708168287954
0.0498 0.297087238404231
0.0498 0.297092793928923
0.0498 0.297098349453614
0.0498 0.297103904978306
0.0498 0.297109460502997
0.0498 0.297115016027689
0.0498 0.29712057155238
0.0498 0.297126127077072
0.0498 0.297131682601763
0.0498 0.297137238126455
0.0498 0.297142793651146
0.0498 0.297148349175838
0.0498 0.297153904700529
0.0498 0.297159460225221
0.0498 0.297165015749913
0.0498 0.297170571274604
0.0498 0.297176126799296
0.0498 0.297181682323987
0.0498 0.297187237848679
0.0498 0.29719279337337
0.0498 0.297198348898062
0.0498 0.297203904422753
0.0498 0.297209459947445
0.0498 0.297215015472136
0.0498 0.297220570996828
0.0498 0.297226126521519
0.0498 0.297231682046211
0.0498 0.297237237570902
0.0498 0.297242793095594
0.0498 0.297248348620285
0.0498 0.297253904144977
0.0498 0.297259459669669
0.0498 0.29726501519436
0.0498 0.297270570719052
0.0498 0.297276126243743
0.0498 0.297281681768435
0.0498 0.297287237293126
0.0498 0.297292792817818
0.0498 0.297298348342509
0.0498 0.297303903867201
0.0498 0.297309459391892
0.0498 0.297315014916584
0.0498 0.297320570441275
0.0498 0.297326125965967
0.0498 0.297331681490658
0.0498 0.29733723701535
0.0498 0.297342792540041
0.0498 0.297348348064733
0.0498 0.297353903589425
0.0498 0.297359459114116
0.0498 0.297365014638808
0.0498 0.297370570163499
0.0498 0.297376125688191
0.0498 0.297381681212882
0.0498 0.297387236737574
0.0498 0.297392792262265
0.0498 0.297398347786957
0.0498 0.297403903311648
0.0498 0.29740945883634
0.0498 0.297415014361031
0.0498 0.297420569885723
0.0498 0.297426125410414
0.0498 0.297431680935106
0.0498 0.297437236459797
0.0498 0.297442791984489
0.0498 0.297448347509181
0.0498 0.297453903033872
0.0498 0.297459458558564
0.0498 0.297465014083255
0.0498 0.297470569607947
0.0498 0.297476125132638
0.0498 0.29748168065733
0.0498 0.297487236182021
0.0498 0.297492791706713
0.0498 0.297498347231404
0.0498 0.297503902756096
0.0498 0.297509458280787
0.0498 0.297515013805479
0.0498 0.29752056933017
0.0498 0.297526124854862
0.0498 0.297531680379553
0.0498 0.297537235904245
0.0498 0.297542791428937
0.0498 0.297548346953628
0.0498 0.29755390247832
0.0498 0.297559458003011
0.0498 0.297565013527703
0.0498 0.297570569052394
0.0498 0.297576124577086
0.0498 0.297581680101777
0.0498 0.297587235626469
0.0498 0.29759279115116
0.0498 0.297598346675852
0.0498 0.297603902200543
0.0498 0.297609457725235
0.0498 0.297615013249926
0.0498 0.297620568774618
0.0498 0.297626124299309
0.0498 0.297631679824001
0.0498 0.297637235348693
0.0498 0.297642790873384
0.0498 0.297648346398076
0.0498 0.297653901922767
0.0498 0.297659457447459
0.0498 0.29766501297215
0.0498 0.297670568496842
0.0498 0.297676124021533
0.0498 0.297681679546225
0.0498 0.297687235070916
0.0498 0.297692790595608
0.0498 0.297698346120299
0.0498 0.297703901644991
0.0498 0.297709457169682
0.0498 0.297715012694374
0.0498 0.297720568219065
0.0498 0.297726123743757
0.0498 0.297731679268449
0.0498 0.29773723479314
0.0498 0.297742790317832
0.0498 0.297748345842523
0.0498 0.297753901367215
0.0498 0.297759456891906
0.0498 0.297765012416598
0.0498 0.297770567941289
0.0499 0.297776123465981
0.0499 0.297781678990672
0.0499 0.297787234515364
0.0499 0.297792790040055
0.0499 0.297798345564747
0.0499 0.297803901089438
0.0499 0.29780945661413
0.0499 0.297815012138821
0.0499 0.297820567663513
0.0499 0.297826123188205
0.0499 0.297831678712896
0.0499 0.297837234237588
0.0499 0.297842789762279
0.0499 0.297848345286971
0.0499 0.297853900811662
0.0499 0.297859456336354
0.0499 0.297865011861045
0.0499 0.297870567385737
0.0499 0.297876122910428
0.0499 0.29788167843512
0.0499 0.297887233959811
0.0499 0.297892789484503
0.0499 0.297898345009194
0.0499 0.297903900533886
0.0499 0.297909456058577
0.0499 0.297915011583269
0.0499 0.29792056710796
0.0499 0.297926122632652
0.0499 0.297931678157344
0.0499 0.297937233682035
0.0499 0.297942789206727
0.0499 0.297948344731418
0.0499 0.29795390025611
0.0499 0.297959455780801
0.0499 0.297965011305493
0.0499 0.297970566830184
0.0499 0.297976122354876
0.0499 0.297981677879567
0.0499 0.297987233404259
0.0499 0.29799278892895
0.0499 0.297998344453642
0.0499 0.298003899978333
0.0499 0.298009455503025
0.0499 0.298015011027716
0.0499 0.298020566552408
0.0499 0.2980261220771
0.0499 0.298031677601791
0.0499 0.298037233126483
0.0499 0.298042788651174
0.0499 0.298048344175866
0.0499 0.298053899700557
0.0499 0.298059455225249
0.0499 0.29806501074994
0.0499 0.298070566274632
0.0499 0.298076121799323
0.0499 0.298081677324015
0.0499 0.298087232848706
0.0499 0.298092788373398
0.0499 0.298098343898089
0.0499 0.298103899422781
0.0499 0.298109454947473
0.0499 0.298115010472164
0.0499 0.298120565996856
0.0499 0.298126121521547
0.0499 0.298131677046239
0.0499 0.29813723257093
0.0499 0.298142788095622
0.0499 0.298148343620313
0.0499 0.298153899145005
0.0499 0.298159454669696
0.0499 0.298165010194388
0.0499 0.298170565719079
0.0499 0.298176121243771
0.0499 0.298181676768462
0.0499 0.298187232293154
0.0499 0.298192787817845
0.0499 0.298198343342537
0.0499 0.298203898867229
0.0499 0.29820945439192
0.0499 0.298215009916612
0.0499 0.298220565441303
0.0499 0.298226120965995
0.0499 0.298231676490686
0.0499 0.298237232015378
0.0499 0.298242787540069
0.0499 0.298248343064761
0.0499 0.298253898589452
0.0499 0.298259454114144
0.0499 0.298265009638835
0.0499 0.298270565163527
0.0499 0.298276120688218
0.0499 0.29828167621291
0.0499 0.298287231737601
0.0499 0.298292787262293
0.0499 0.298298342786985
0.0499 0.298303898311676
0.0499 0.298309453836368
0.0499 0.298315009361059
0.0499 0.298320564885751
0.0499 0.298326120410442
0.0499 0.298331675935134
0.0499 0.298337231459825
0.0499 0.298342786984517
0.0499 0.298348342509208
0.0499 0.2983538980339
0.0499 0.298359453558591
0.0499 0.298365009083283
0.0499 0.298370564607974
0.0499 0.298376120132666
0.0499 0.298381675657358
0.0499 0.298387231182049
0.0499 0.298392786706741
0.0499 0.298398342231432
0.0499 0.298403897756124
0.0499 0.298409453280815
0.0499 0.298415008805507
0.0499 0.298420564330198
0.0499 0.29842611985489
0.0499 0.298431675379581
0.0499 0.298437230904273
0.0499 0.298442786428964
0.0499 0.298448341953656
0.0499 0.298453897478347
0.0499 0.298459453003039
0.0499 0.29846500852773
0.0499 0.298470564052422
0.0499 0.298476119577114
0.0499 0.298481675101805
0.0499 0.298487230626497
0.0499 0.298492786151188
0.0499 0.29849834167588
0.0499 0.298503897200571
0.0499 0.298509452725263
0.0499 0.298515008249954
0.0499 0.298520563774646
0.0499 0.298526119299337
0.0499 0.298531674824029
0.0499 0.29853723034872
0.0499 0.298542785873412
0.0499 0.298548341398103
0.0499 0.298553896922795
0.0499 0.298559452447486
0.0499 0.298565007972178
0.0499 0.29857056349687
0.0499 0.298576119021561
0.0499 0.298581674546253
0.0499 0.298587230070944
0.0499 0.298592785595636
0.0499 0.298598341120327
0.0499 0.298603896645019
0.0499 0.29860945216971
0.0499 0.298615007694402
0.0499 0.298620563219093
0.0499 0.298626118743785
0.0499 0.298631674268476
0.0499 0.298637229793168
0.0499 0.298642785317859
0.0499 0.298648340842551
0.0499 0.298653896367242
0.0499 0.298659451891934
0.0499 0.298665007416625
0.0499 0.298670562941317
0.0499 0.298676118466009
0.0499 0.2986816739907
0.05 0.298687229515392
0.05 0.298692785040083
0.05 0.298698340564775
0.05 0.298703896089466
0.05 0.298709451614158
0.05 0.298715007138849
0.05 0.298720562663541
0.05 0.298726118188232
0.05 0.298731673712924
0.05 0.298737229237615
0.05 0.298742784762307
0.05 0.298748340286998
0.05 0.29875389581169
0.05 0.298759451336381
0.05 0.298765006861073
0.05 0.298770562385765
0.05 0.298776117910456
0.05 0.298781673435148
0.05 0.298787228959839
0.05 0.298792784484531
0.05 0.298798340009222
0.05 0.298803895533914
0.05 0.298809451058605
0.05 0.298815006583297
0.05 0.298820562107988
0.05 0.29882611763268
0.05 0.298831673157371
0.05 0.298837228682063
0.05 0.298842784206754
0.05 0.298848339731446
0.05 0.298853895256137
0.05 0.298859450780829
0.05 0.298865006305521
0.05 0.298870561830212
0.05 0.298876117354904
0.05 0.298881672879595
0.05 0.298887228404287
0.05 0.298892783928978
0.05 0.29889833945367
0.05 0.298903894978361
0.05 0.298909450503053
0.05 0.298915006027744
0.05 0.298920561552436
0.05 0.298926117077127
0.05 0.298931672601819
0.05 0.29893722812651
0.05 0.298942783651202
0.05 0.298948339175893
0.05 0.298953894700585
0.05 0.298959450225277
0.05 0.298965005749968
0.05 0.29897056127466
0.05 0.298976116799351
0.05 0.298981672324043
0.05 0.298987227848734
0.05 0.298992783373426
0.05 0.298998338898117
0.05 0.299003894422809
0.05 0.2990094499475
0.05 0.299015005472192
0.05 0.299020560996883
0.05 0.299026116521575
0.05 0.299031672046266
0.05 0.299037227570958
0.05 0.299042783095649
0.05 0.299048338620341
0.05 0.299053894145033
0.05 0.299059449669724
0.05 0.299065005194416
0.05 0.299070560719107
0.05 0.299076116243799
0.05 0.29908167176849
0.05 0.299087227293182
0.05 0.299092782817873
0.05 0.299098338342565
0.05 0.299103893867256
0.05 0.299109449391948
0.05 0.299115004916639
0.05 0.299120560441331
0.05 0.299126115966022
0.05 0.299131671490714
0.05 0.299137227015405
0.05 0.299142782540097
0.05 0.299148338064789
0.05 0.29915389358948
0.05 0.299159449114172
0.05 0.299165004638863
0.05 0.299170560163555
0.05 0.299176115688246
0.05 0.299181671212938
0.05 0.299187226737629
0.05 0.299192782262321
0.05 0.299198337787012
0.05 0.299203893311704
0.05 0.299209448836395
0.05 0.299215004361087
0.05 0.299220559885778
0.05 0.29922611541047
0.05 0.299231670935161
0.05 0.299237226459853
0.05 0.299242781984545
0.05 0.299248337509236
0.05 0.299253893033928
0.05 0.299259448558619
0.05 0.299265004083311
0.05 0.299270559608002
0.05 0.299276115132694
0.05 0.299281670657385
0.05 0.299287226182077
0.05 0.299292781706768
0.05 0.29929833723146
0.05 0.299303892756151
0.05 0.299309448280843
0.05 0.299315003805534
0.05 0.299320559330226
0.05 0.299326114854918
0.05 0.299331670379609
0.05 0.299337225904301
0.05 0.299342781428992
0.05 0.299348336953684
0.05 0.299353892478375
0.05 0.299359448003067
0.05 0.299365003527758
0.05 0.29937055905245
0.05 0.299376114577141
0.05 0.299381670101833
0.05 0.299387225626524
0.05 0.299392781151216
0.05 0.299398336675907
0.05 0.299403892200599
0.05 0.29940944772529
0.05 0.299415003249982
0.05 0.299420558774673
0.05 0.299426114299365
0.05 0.299431669824057
0.05 0.299437225348748
0.05 0.29944278087344
0.05 0.299448336398131
0.05 0.299453891922823
0.05 0.299459447447514
0.05 0.299465002972206
0.05 0.299470558496897
0.05 0.299476114021589
0.05 0.29948166954628
0.05 0.299487225070972
0.05 0.299492780595663
0.05 0.299498336120355
0.05 0.299503891645046
0.05 0.299509447169738
0.05 0.299515002694429
0.05 0.299520558219121
0.05 0.299526113743813
0.05 0.299531669268504
0.05 0.299537224793196
0.05 0.299542780317887
0.05 0.299548335842579
0.05 0.29955389136727
0.05 0.299559446891962
0.05 0.299565002416653
0.05 0.299570557941345
0.05 0.299576113466036
0.05 0.299581668990728
0.05 0.299587224515419
0.0501 0.299592780040111
0.0501 0.299598335564802
0.0501 0.299603891089494
0.0501 0.299609446614185
0.0501 0.299615002138877
0.0501 0.299620557663569
0.0501 0.29962611318826
0.0501 0.299631668712952
0.0501 0.299637224237643
0.0501 0.299642779762335
0.0501 0.299648335287026
0.0501 0.299653890811718
0.0501 0.299659446336409
0.0501 0.299665001861101
0.0501 0.299670557385792
0.0501 0.299676112910484
0.0501 0.299681668435175
0.0501 0.299687223959867
0.0501 0.299692779484558
0.0501 0.29969833500925
0.0501 0.299703890533941
0.0501 0.299709446058633
0.0501 0.299715001583325
0.0501 0.299720557108016
0.0501 0.299726112632708
0.0501 0.299731668157399
0.0501 0.299737223682091
0.0501 0.299742779206782
0.0501 0.299748334731474
0.0501 0.299753890256165
0.0501 0.299759445780857
0.0501 0.299765001305548
0.0501 0.29977055683024
0.0501 0.299776112354931
0.0501 0.299781667879623
0.0501 0.299787223404314
0.0501 0.299792778929006
0.0501 0.299798334453698
0.0501 0.299803889978389
0.0501 0.299809445503081
0.0501 0.299815001027772
0.0501 0.299820556552464
0.0501 0.299826112077155
0.0501 0.299831667601847
0.0501 0.299837223126538
0.0501 0.29984277865123
0.0501 0.299848334175921
0.0501 0.299853889700613
0.0501 0.299859445225304
0.0501 0.299865000749996
0.0501 0.299870556274687
0.0501 0.299876111799379
0.0501 0.29988166732407
0.0501 0.299887222848762
0.0501 0.299892778373454
0.0501 0.299898333898145
0.0501 0.299903889422837
0.0501 0.299909444947528
0.0501 0.29991500047222
0.0501 0.299920555996911
0.0501 0.299926111521603
0.0501 0.299931667046294
0.0501 0.299937222570986
0.0501 0.299942778095677
0.0501 0.299948333620369
0.0501 0.29995388914506
0.0501 0.299959444669752
0.0501 0.299965000194443
0.0501 0.299970555719135
0.0501 0.299976111243826
0.0501 0.299981666768518
0.0501 0.29998722229321
0.0501 0.299992777817901
0.0501 0.299998333342593
0.0501 0.300003888867284
0.0501 0.300009444391976
0.0501 0.300014999916667
0.0501 0.300020555441359
0.0501 0.30002611096605
0.0501 0.300031666490742
0.0501 0.300037222015433
0.0501 0.300042777540125
0.0501 0.300048333064816
0.0501 0.300053888589508
0.0501 0.300059444114199
0.0501 0.300064999638891
0.0501 0.300070555163582
0.0501 0.300076110688274
0.0501 0.300081666212966
0.0501 0.300087221737657
0.0501 0.300092777262349
0.0501 0.30009833278704
0.0501 0.300103888311732
0.0501 0.300109443836423
0.0501 0.300114999361115
0.0501 0.300120554885806
0.0501 0.300126110410498
0.0501 0.300131665935189
0.0501 0.300137221459881
0.0501 0.300142776984572
0.0501 0.300148332509264
0.0501 0.300153888033955
0.0501 0.300159443558647
0.0501 0.300164999083338
0.0501 0.30017055460803
0.0501 0.300176110132722
0.0501 0.300181665657413
0.0501 0.300187221182105
0.0501 0.300192776706796
0.0501 0.300198332231488
0.0501 0.300203887756179
0.0501 0.300209443280871
0.0501 0.300214998805562
0.0501 0.300220554330254
0.0501 0.300226109854945
0.0501 0.300231665379637
0.0501 0.300237220904328
0.0501 0.30024277642902
0.0501 0.300248331953711
0.0501 0.300253887478403
0.0501 0.300259443003094
0.0501 0.300264998527786
0.0501 0.300270554052478
0.0501 0.300276109577169
0.0501 0.300281665101861
0.0501 0.300287220626552
0.0501 0.300292776151244
0.0501 0.300298331675935
0.0501 0.300303887200627
0.0501 0.300309442725318
0.0501 0.30031499825001
0.0501 0.300320553774701
0.0501 0.300326109299393
0.0501 0.300331664824084
0.0501 0.300337220348776
0.0501 0.300342775873467
0.0501 0.300348331398159
0.0501 0.30035388692285
0.0501 0.300359442447542
0.0501 0.300364997972234
0.0501 0.300370553496925
0.0501 0.300376109021617
0.0501 0.300381664546308
0.0501 0.300387220071
0.0501 0.300392775595691
0.0501 0.300398331120383
0.0501 0.300403886645074
0.0501 0.300409442169766
0.0501 0.300414997694457
0.0502 0.300420553219149
0.0502 0.30042610874384
0.0502 0.300431664268532
0.0502 0.300437219793223
0.0502 0.300442775317915
0.0502 0.300448330842606
0.0502 0.300453886367298
0.0502 0.30045944189199
0.0502 0.300464997416681
0.0502 0.300470552941373
0.0502 0.300476108466064
0.0502 0.300481663990756
0.0502 0.300487219515447
0.0502 0.300492775040139
0.0502 0.30049833056483
0.0502 0.300503886089522
0.0502 0.300509441614213
0.0502 0.300514997138905
0.0502 0.300520552663596
0.0502 0.300526108188288
0.0502 0.300531663712979
0.0502 0.300537219237671
0.0502 0.300542774762362
0.0502 0.300548330287054
0.0502 0.300553885811745
0.0502 0.300559441336437
0.0502 0.300564996861129
0.0502 0.30057055238582
0.0502 0.300576107910512
0.0502 0.300581663435203
0.0502 0.300587218959895
0.0502 0.300592774484586
0.0502 0.300598330009278
0.0502 0.300603885533969
0.0502 0.300609441058661
0.0502 0.300614996583352
0.0502 0.300620552108044
0.0502 0.300626107632735
0.0502 0.300631663157427
0.0502 0.300637218682118
0.0502 0.30064277420681
0.0502 0.300648329731502
0.0502 0.300653885256193
0.0502 0.300659440780885
0.0502 0.300664996305576
0.0502 0.300670551830268
0.0502 0.300676107354959
0.0502 0.300681662879651
0.0502 0.300687218404342
0.0502 0.300692773929034
0.0502 0.300698329453725
0.0502 0.300703884978417
0.0502 0.300709440503108
0.0502 0.3007149960278
0.0502 0.300720551552491
0.0502 0.300726107077183
0.0502 0.300731662601874
0.0502 0.300737218126566
0.0502 0.300742773651258
0.0502 0.300748329175949
0.0502 0.300753884700641
0.0502 0.300759440225332
0.0502 0.300764995750024
0.0502 0.300770551274715
0.0502 0.300776106799407
0.0502 0.300781662324098
0.0502 0.30078721784879
0.0502 0.300792773373481
0.0502 0.300798328898173
0.0502 0.300803884422864
0.0502 0.300809439947556
0.0502 0.300814995472247
0.0502 0.300820550996939
0.0502 0.30082610652163
0.0502 0.300831662046322
0.0502 0.300837217571014
0.0502 0.300842773095705
0.0502 0.300848328620397
0.0502 0.300853884145088
0.0502 0.30085943966978
0.0502 0.300864995194471
0.0502 0.300870550719163
0.0502 0.300876106243854
0.0502 0.300881661768546
0.0502 0.300887217293237
0.0502 0.300892772817929
0.0502 0.30089832834262
0.0502 0.300903883867312
0.0502 0.300909439392003
0.0502 0.300914994916695
0.0502 0.300920550441386
0.0502 0.300926105966078
0.0502 0.300931661490769
0.0502 0.300937217015461
0.0502 0.300942772540153
0.0502 0.300948328064844
0.0502 0.300953883589536
0.0502 0.300959439114227
0.0502 0.300964994638919
0.0502 0.30097055016361
0.0502 0.300976105688302
0.0502 0.300981661212993
0.0502 0.300987216737685
0.0502 0.300992772262376
0.0502 0.300998327787068
0.0502 0.301003883311759
0.0502 0.301009438836451
0.0502 0.301014994361142
0.0502 0.301020549885834
0.0502 0.301026105410525
0.0502 0.301031660935217
0.0502 0.301037216459909
0.0502 0.3010427719846
0.0502 0.301048327509292
0.0502 0.301053883033983
0.0502 0.301059438558675
0.0502 0.301064994083366
0.0502 0.301070549608058
0.0502 0.301076105132749
0.0502 0.301081660657441
0.0502 0.301087216182132
0.0502 0.301092771706824
0.0502 0.301098327231515
0.0502 0.301103882756207
0.0502 0.301109438280898
0.0502 0.30111499380559
0.0502 0.301120549330282
0.0502 0.301126104854973
0.0502 0.301131660379665
0.0502 0.301137215904356
0.0502 0.301142771429048
0.0502 0.301148326953739
0.0502 0.301153882478431
0.0502 0.301159438003122
0.0502 0.301164993527814
0.0502 0.301170549052505
0.0502 0.301176104577197
0.0503 0.301181660101888
0.0503 0.30118721562658
0.0503 0.301192771151271
0.0503 0.301198326675963
0.0503 0.301203882200654
0.0503 0.301209437725346
0.0503 0.301214993250038
0.0503 0.301220548774729
0.0503 0.301226104299421
0.0503 0.301231659824112
0.0503 0.301237215348804
0.0503 0.301242770873495
0.0503 0.301248326398187
0.0503 0.301253881922878
0.0503 0.30125943744757
0.0503 0.301264992972261
0.0503 0.301270548496953
0.0503 0.301276104021644
0.0503 0.301281659546336
0.0503 0.301287215071027
0.0503 0.301292770595719
0.0503 0.30129832612041
0.0503 0.301303881645102
0.0503 0.301309437169794
0.0503 0.301314992694485
0.0503 0.301320548219177
0.0503 0.301326103743868
0.0503 0.30133165926856
0.0503 0.301337214793251
0.0503 0.301342770317943
0.0503 0.301348325842634
0.0503 0.301353881367326
0.0503 0.301359436892017
0.0503 0.301364992416709
0.0503 0.3013705479414
0.0503 0.301376103466092
0.0503 0.301381658990783
0.0503 0.301387214515475
0.0503 0.301392770040166
0.0503 0.301398325564858
0.0503 0.30140388108955
0.0503 0.301409436614241
0.0503 0.301414992138933
0.0503 0.301420547663624
0.0503 0.301426103188316
0.0503 0.301431658713007
0.0503 0.301437214237699
0.0503 0.30144276976239
0.0503 0.301448325287082
0.0503 0.301453880811773
0.0503 0.301459436336465
0.0503 0.301464991861156
0.0503 0.301470547385848
0.0503 0.301476102910539
0.0503 0.301481658435231
0.0503 0.301487213959922
0.0503 0.301492769484614
0.0503 0.301498325009306
0.0503 0.301503880533997
0.0503 0.301509436058689
0.0503 0.30151499158338
0.0503 0.301520547108072
0.0503 0.301526102632763
0.0503 0.301531658157455
0.0503 0.301537213682146
0.0503 0.301542769206838
0.0503 0.301548324731529
0.0503 0.301553880256221
0.0503 0.301559435780912
0.0503 0.301564991305604
0.0503 0.301570546830295
0.0503 0.301576102354987
0.0503 0.301581657879678
0.0503 0.30158721340437
0.0503 0.301592768929062
0.0503 0.301598324453753
0.0503 0.301603879978445
0.0503 0.301609435503136
0.0503 0.301614991027828
0.0503 0.301620546552519
0.0503 0.301626102077211
0.0503 0.301631657601902
0.0503 0.301637213126594
0.0503 0.301642768651285
0.0503 0.301648324175977
0.0503 0.301653879700668
0.0503 0.30165943522536
0.0503 0.301664990750051
0.0503 0.301670546274743
0.0503 0.301676101799434
0.0503 0.301681657324126
0.0503 0.301687212848818
0.0503 0.301692768373509
0.0503 0.301698323898201
0.0503 0.301703879422892
0.0503 0.301709434947584
0.0503 0.301714990472275
0.0503 0.301720545996967
0.0503 0.301726101521658
0.0503 0.30173165704635
0.0503 0.301737212571041
0.0503 0.301742768095733
0.0503 0.301748323620424
0.0503 0.301753879145116
0.0503 0.301759434669807
0.0503 0.301764990194499
0.0503 0.30177054571919
0.0503 0.301776101243882
0.0503 0.301781656768574
0.0503 0.301787212293265
0.0503 0.301792767817957
0.0503 0.301798323342648
0.0503 0.30180387886734
0.0503 0.301809434392031
0.0503 0.301814989916723
0.0503 0.301820545441414
0.0503 0.301826100966106
0.0503 0.301831656490797
0.0503 0.301837212015489
0.0503 0.30184276754018
0.0503 0.301848323064872
0.0503 0.301853878589563
0.0503 0.301859434114255
0.0503 0.301864989638946
0.0503 0.301870545163638
0.0503 0.30187610068833
0.0503 0.301881656213021
0.0503 0.301887211737713
0.0503 0.301892767262404
0.0503 0.301898322787096
0.0503 0.301903878311787
0.0503 0.301909433836479
0.0503 0.30191498936117
0.0503 0.301920544885862
0.0503 0.301926100410553
0.0503 0.301931655935245
0.0503 0.301937211459936
0.0503 0.301942766984628
0.0503 0.301948322509319
0.0503 0.301953878034011
0.0503 0.301959433558702
0.0503 0.301964989083394
0.0503 0.301970544608086
0.0503 0.301976100132777
0.0503 0.301981655657469
0.0503 0.30198721118216
0.0503 0.301992766706852
0.0503 0.301998322231543
0.0503 0.302003877756235
0.0503 0.302009433280926
0.0503 0.302014988805618
0.0504 0.302020544330309
0.0504 0.302026099855001
0.0504 0.302031655379692
0.0504 0.302037210904384
0.0504 0.302042766429075
0.0504 0.302048321953767
0.0504 0.302053877478458
0.0504 0.30205943300315
0.0504 0.302064988527842
0.0504 0.302070544052533
0.0504 0.302076099577225
0.0504 0.302081655101916
0.0504 0.302087210626608
0.0504 0.302092766151299
0.0504 0.302098321675991
0.0504 0.302103877200682
0.0504 0.302109432725374
0.0504 0.302114988250065
0.0504 0.302120543774757
0.0504 0.302126099299448
0.0504 0.30213165482414
0.0504 0.302137210348831
0.0504 0.302142765873523
0.0504 0.302148321398214
0.0504 0.302153876922906
0.0504 0.302159432447598
0.0504 0.302164987972289
0.0504 0.302170543496981
0.0504 0.302176099021672
0.0504 0.302181654546364
0.0504 0.302187210071055
0.0504 0.302192765595747
0.0504 0.302198321120438
0.0504 0.30220387664513
0.0504 0.302209432169821
0.0504 0.302214987694513
0.0504 0.302220543219204
0.0504 0.302226098743896
0.0504 0.302231654268587
0.0504 0.302237209793279
0.0504 0.30224276531797
0.0504 0.302248320842662
0.0504 0.302253876367354
0.0504 0.302259431892045
0.0504 0.302264987416737
0.0504 0.302270542941428
0.0504 0.30227609846612
0.0504 0.302281653990811
0.0504 0.302287209515503
0.0504 0.302292765040194
0.0504 0.302298320564886
0.0504 0.302303876089577
0.0504 0.302309431614269
0.0504 0.30231498713896
0.0504 0.302320542663652
0.0504 0.302326098188343
0.0504 0.302331653713035
0.0504 0.302337209237727
0.0504 0.302342764762418
0.0504 0.30234832028711
0.0504 0.302353875811801
0.0504 0.302359431336493
0.0504 0.302364986861184
0.0504 0.302370542385876
0.0504 0.302376097910567
0.0504 0.302381653435259
0.0504 0.30238720895995
0.0504 0.302392764484642
0.0504 0.302398320009333
0.0504 0.302403875534025
0.0504 0.302409431058716
0.0504 0.302414986583408
0.0504 0.302420542108099
0.0504 0.302426097632791
0.0504 0.302431653157482
0.0504 0.302437208682174
0.0504 0.302442764206866
0.0504 0.302448319731557
0.0504 0.302453875256249
0.0504 0.30245943078094
0.0504 0.302464986305632
0.0504 0.302470541830323
0.0504 0.302476097355015
0.0504 0.302481652879706
0.0504 0.302487208404398
0.0504 0.302492763929089
0.0504 0.302498319453781
0.0504 0.302503874978472
0.0504 0.302509430503164
0.0504 0.302514986027855
0.0504 0.302520541552547
0.0504 0.302526097077238
0.0504 0.30253165260193
0.0504 0.302537208126622
0.0504 0.302542763651313
0.0504 0.302548319176005
0.0504 0.302553874700696
0.0504 0.302559430225388
0.0504 0.302564985750079
0.0504 0.302570541274771
0.0504 0.302576096799462
0.0504 0.302581652324154
0.0504 0.302587207848845
0.0504 0.302592763373537
0.0504 0.302598318898228
0.0504 0.30260387442292
0.0504 0.302609429947611
0.0504 0.302614985472303
0.0504 0.302620540996994
0.0504 0.302626096521686
0.0504 0.302631652046378
0.0504 0.302637207571069
0.0504 0.302642763095761
0.0504 0.302648318620452
0.0504 0.302653874145144
0.0504 0.302659429669835
0.0504 0.302664985194527
0.0504 0.302670540719218
0.0504 0.30267609624391
0.0504 0.302681651768601
0.0504 0.302687207293293
0.0504 0.302692762817984
0.0504 0.302698318342676
0.0504 0.302703873867367
0.0504 0.302709429392059
0.0504 0.30271498491675
0.0504 0.302720540441442
0.0504 0.302726095966134
0.0504 0.302731651490825
0.0504 0.302737207015517
0.0504 0.302742762540208
0.0504 0.3027483180649
0.0504 0.302753873589591
0.0504 0.302759429114283
0.0504 0.302764984638974
0.0504 0.302770540163666
0.0504 0.302776095688357
0.0504 0.302781651213049
0.0504 0.30278720673774
0.0504 0.302792762262432
0.0504 0.302798317787123
0.0504 0.302803873311815
0.0504 0.302809428836507
0.0504 0.302814984361198
0.0504 0.30282053988589
0.0504 0.302826095410581
0.0504 0.302831650935273
0.0504 0.302837206459964
0.0504 0.302842761984656
0.0504 0.302848317509347
0.0504 0.302853873034039
0.0504 0.30285942855873
0.0504 0.302864984083422
0.0504 0.302870539608113
0.0504 0.302876095132805
0.0505 0.302881650657496
0.0505 0.302887206182188
0.0505 0.302892761706879
0.0505 0.302898317231571
0.0505 0.302903872756263
0.0505 0.302909428280954
0.0505 0.302914983805646
0.0505 0.302920539330337
0.0505 0.302926094855029
0.0505 0.30293165037972
0.0505 0.302937205904412
0.0505 0.302942761429103
0.0505 0.302948316953795
0.0505 0.302953872478486
0.0505 0.302959428003178
0.0505 0.302964983527869
0.0505 0.302970539052561
0.0505 0.302976094577252
0.0505 0.302981650101944
0.0505 0.302987205626635
0.0505 0.302992761151327
0.0505 0.302998316676019
0.0505 0.30300387220071
0.0505 0.303009427725402
0.0505 0.303014983250093
0.0505 0.303020538774785
0.0505 0.303026094299476
0.0505 0.303031649824168
0.0505 0.303037205348859
0.0505 0.303042760873551
0.0505 0.303048316398242
0.0505 0.303053871922934
0.0505 0.303059427447625
0.0505 0.303064982972317
0.0505 0.303070538497008
0.0505 0.3030760940217
0.0505 0.303081649546391
0.0505 0.303087205071083
0.0505 0.303092760595775
0.0505 0.303098316120466
0.0505 0.303103871645158
0.0505 0.303109427169849
0.0505 0.303114982694541
0.0505 0.303120538219232
0.0505 0.303126093743924
0.0505 0.303131649268615
0.0505 0.303137204793307
0.0505 0.303142760317998
0.0505 0.30314831584269
0.0505 0.303153871367381
0.0505 0.303159426892073
0.0505 0.303164982416764
0.0505 0.303170537941456
0.0505 0.303176093466147
0.0505 0.303181648990839
0.0505 0.30318720451553
0.0505 0.303192760040222
0.0505 0.303198315564914
0.0505 0.303203871089605
0.0505 0.303209426614297
0.0505 0.303214982138988
0.0505 0.30322053766368
0.0505 0.303226093188371
0.0505 0.303231648713063
0.0505 0.303237204237754
0.0505 0.303242759762446
0.0505 0.303248315287137
0.0505 0.303253870811829
0.0505 0.30325942633652
0.0505 0.303264981861212
0.0505 0.303270537385903
0.0505 0.303276092910595
0.0505 0.303281648435286
0.0505 0.303287203959978
0.0505 0.30329275948467
0.0505 0.303298315009361
0.0505 0.303303870534053
0.0505 0.303309426058744
0.0505 0.303314981583436
0.0505 0.303320537108127
0.0505 0.303326092632819
0.0505 0.30333164815751
0.0505 0.303337203682202
0.0505 0.303342759206893
0.0505 0.303348314731585
0.0505 0.303353870256276
0.0505 0.303359425780968
0.0505 0.303364981305659
0.0505 0.303370536830351
0.0505 0.303376092355042
0.0505 0.303381647879734
0.0505 0.303387203404426
0.0505 0.303392758929117
0.0505 0.303398314453809
0.0505 0.3034038699785
0.0505 0.303409425503192
0.0505 0.303414981027883
0.0505 0.303420536552575
0.0505 0.303426092077266
0.0505 0.303431647601958
0.0505 0.303437203126649
0.0505 0.303442758651341
0.0505 0.303448314176032
0.0505 0.303453869700724
0.0505 0.303459425225415
0.0505 0.303464980750107
0.0505 0.303470536274798
0.0505 0.30347609179949
0.0505 0.303481647324182
0.0505 0.303487202848873
0.0505 0.303492758373565
0.0505 0.303498313898256
0.0505 0.303503869422948
0.0505 0.303509424947639
0.0505 0.303514980472331
0.0505 0.303520535997022
0.0505 0.303526091521714
0.0505 0.303531647046405
0.0505 0.303537202571097
0.0505 0.303542758095788
0.0505 0.30354831362048
0.0505 0.303553869145171
0.0505 0.303559424669863
0.0505 0.303564980194554
0.0505 0.303570535719246
0.0505 0.303576091243938
0.0505 0.303581646768629
0.0505 0.303587202293321
0.0505 0.303592757818012
0.0505 0.303598313342704
0.0505 0.303603868867395
0.0505 0.303609424392087
0.0505 0.303614979916778
0.0505 0.30362053544147
0.0505 0.303626090966161
0.0505 0.303631646490853
0.0505 0.303637202015544
0.0505 0.303642757540236
0.0505 0.303648313064927
0.0505 0.303653868589619
0.0505 0.303659424114311
0.0506 0.303664979639002
0.0506 0.303670535163694
0.0506 0.303676090688385
0.0506 0.303681646213077
0.0506 0.303687201737768
0.0506 0.30369275726246
0.0506 0.303698312787151
0.0506 0.303703868311843
0.0506 0.303709423836534
0.0506 0.303714979361226
0.0506 0.303720534885917
0.0506 0.303726090410609
0.0506 0.3037316459353
0.0506 0.303737201459992
0.0506 0.303742756984683
0.0506 0.303748312509375
0.0506 0.303753868034067
0.0506 0.303759423558758
0.0506 0.30376497908345
0.0506 0.303770534608141
0.0506 0.303776090132833
0.0506 0.303781645657524
0.0506 0.303787201182216
0.0506 0.303792756706907
0.0506 0.303798312231599
0.0506 0.30380386775629
0.0506 0.303809423280982
0.0506 0.303814978805673
0.0506 0.303820534330365
0.0506 0.303826089855056
0.0506 0.303831645379748
0.0506 0.303837200904439
0.0506 0.303842756429131
0.0506 0.303848311953823
0.0506 0.303853867478514
0.0506 0.303859423003206
0.0506 0.303864978527897
0.0506 0.303870534052589
0.0506 0.30387608957728
0.0506 0.303881645101972
0.0506 0.303887200626663
0.0506 0.303892756151355
0.0506 0.303898311676046
0.0506 0.303903867200738
0.0506 0.303909422725429
0.0506 0.303914978250121
0.0506 0.303920533774812
0.0506 0.303926089299504
0.0506 0.303931644824195
0.0506 0.303937200348887
0.0506 0.303942755873578
0.0506 0.30394831139827
0.0506 0.303953866922962
0.0506 0.303959422447653
0.0506 0.303964977972345
0.0506 0.303970533497036
0.0506 0.303976089021728
0.0506 0.303981644546419
0.0506 0.303987200071111
0.0506 0.303992755595802
0.0506 0.303998311120494
0.0506 0.304003866645185
0.0506 0.304009422169877
0.0506 0.304014977694568
0.0506 0.30402053321926
0.0506 0.304026088743951
0.0506 0.304031644268643
0.0506 0.304037199793334
0.0506 0.304042755318026
0.0506 0.304048310842718
0.0506 0.304053866367409
0.0506 0.304059421892101
0.0506 0.304064977416792
0.0506 0.304070532941484
0.0506 0.304076088466175
0.0506 0.304081643990867
0.0506 0.304087199515558
0.0506 0.30409275504025
0.0506 0.304098310564941
0.0506 0.304103866089633
0.0506 0.304109421614324
0.0506 0.304114977139016
0.0506 0.304120532663707
0.0506 0.304126088188399
0.0506 0.304131643713091
0.0506 0.304137199237782
0.0506 0.304142754762474
0.0506 0.304148310287165
0.0506 0.304153865811857
0.0506 0.304159421336548
0.0506 0.30416497686124
0.0506 0.304170532385931
0.0506 0.304176087910623
0.0506 0.304181643435314
0.0506 0.304187198960006
0.0506 0.304192754484697
0.0506 0.304198310009389
0.0506 0.30420386553408
0.0506 0.304209421058772
0.0506 0.304214976583463
0.0506 0.304220532108155
0.0506 0.304226087632847
0.0506 0.304231643157538
0.0506 0.30423719868223
0.0506 0.304242754206921
0.0506 0.304248309731613
0.0506 0.304253865256304
0.0506 0.304259420780996
0.0506 0.304264976305687
0.0506 0.304270531830379
0.0506 0.30427608735507
0.0506 0.304281642879762
0.0506 0.304287198404453
0.0506 0.304292753929145
0.0506 0.304298309453836
0.0506 0.304303864978528
0.0506 0.304309420503219
0.0506 0.304314976027911
0.0506 0.304320531552603
0.0506 0.304326087077294
0.0506 0.304331642601986
0.0506 0.304337198126677
0.0506 0.304342753651369
0.0506 0.30434830917606
0.0506 0.304353864700752
0.0506 0.304359420225443
0.0506 0.304364975750135
0.0506 0.304370531274826
0.0506 0.304376086799518
0.0506 0.304381642324209
0.0506 0.304387197848901
0.0506 0.304392753373592
0.0506 0.304398308898284
0.0506 0.304403864422975
0.0506 0.304409419947667
0.0506 0.304414975472359
0.0506 0.30442053099705
0.0506 0.304426086521742
0.0506 0.304431642046433
0.0506 0.304437197571125
0.0506 0.304442753095816
0.0506 0.304448308620508
0.0506 0.304453864145199
0.0506 0.304459419669891
0.0506 0.304464975194582
0.0506 0.304470530719274
0.0506 0.304476086243965
0.0506 0.304481641768657
0.0506 0.304487197293348
0.0506 0.30449275281804
0.0506 0.304498308342731
0.0506 0.304503863867423
0.0506 0.304509419392115
0.0506 0.304514974916806
0.0506 0.304520530441498
0.0506 0.304526085966189
0.0506 0.304531641490881
0.0506 0.304537197015572
0.0506 0.304542752540264
0.0506 0.304548308064955
0.0506 0.304553863589647
0.0506 0.304559419114338
0.0506 0.30456497463903
0.0506 0.304570530163721
0.0506 0.304576085688413
0.0506 0.304581641213104
0.0506 0.304587196737796
0.0506 0.304592752262487
0.0506 0.304598307787179
0.0506 0.304603863311871
0.0507 0.304609418836562
0.0507 0.304614974361254
0.0507 0.304620529885945
0.0507 0.304626085410637
0.0507 0.304631640935328
0.0507 0.30463719646002
0.0507 0.304642751984711
0.0507 0.304648307509403
0.0507 0.304653863034094
0.0507 0.304659418558786
0.0507 0.304664974083477
0.0507 0.304670529608169
0.0507 0.30467608513286
0.0507 0.304681640657552
0.0507 0.304687196182243
0.0507 0.304692751706935
0.0507 0.304698307231626
0.0507 0.304703862756318
0.0507 0.30470941828101
0.0507 0.304714973805701
0.0507 0.304720529330393
0.0507 0.304726084855084
0.0507 0.304731640379776
0.0507 0.304737195904467
0.0507 0.304742751429159
0.0507 0.30474830695385
0.0507 0.304753862478542
0.0507 0.304759418003233
0.0507 0.304764973527925
0.0507 0.304770529052616
0.0507 0.304776084577308
0.0507 0.304781640101999
0.0507 0.304787195626691
0.0507 0.304792751151382
0.0507 0.304798306676074
0.0507 0.304803862200766
0.0507 0.304809417725457
0.0507 0.304814973250149
0.0507 0.30482052877484
0.0507 0.304826084299532
0.0507 0.304831639824223
0.0507 0.304837195348915
0.0507 0.304842750873606
0.0507 0.304848306398298
0.0507 0.304853861922989
0.0507 0.304859417447681
0.0507 0.304864972972372
0.0507 0.304870528497064
0.0507 0.304876084021755
0.0507 0.304881639546447
0.0507 0.304887195071138
0.0507 0.30489275059583
0.0507 0.304898306120522
0.0507 0.304903861645213
0.0507 0.304909417169905
0.0507 0.304914972694596
0.0507 0.304920528219288
0.0507 0.304926083743979
0.0507 0.304931639268671
0.0507 0.304937194793362
0.0507 0.304942750318054
0.0507 0.304948305842745
0.0507 0.304953861367437
0.0507 0.304959416892128
0.0507 0.30496497241682
0.0507 0.304970527941511
0.0507 0.304976083466203
0.0507 0.304981638990894
0.0507 0.304987194515586
0.0507 0.304992750040278
0.0507 0.304998305564969
0.0507 0.305003861089661
0.0507 0.305009416614352
0.0507 0.305014972139044
0.0507 0.305020527663735
0.0507 0.305026083188427
0.0507 0.305031638713118
0.0507 0.30503719423781
0.0507 0.305042749762501
0.0507 0.305048305287193
0.0507 0.305053860811884
0.0507 0.305059416336576
0.0507 0.305064971861267
0.0507 0.305070527385959
0.0507 0.305076082910651
0.0507 0.305081638435342
0.0507 0.305087193960034
0.0507 0.305092749484725
0.0507 0.305098305009417
0.0507 0.305103860534108
0.0507 0.3051094160588
0.0507 0.305114971583491
0.0507 0.305120527108183
0.0507 0.305126082632874
0.0507 0.305131638157566
0.0507 0.305137193682257
0.0507 0.305142749206949
0.0507 0.30514830473164
0.0507 0.305153860256332
0.0507 0.305159415781023
0.0507 0.305164971305715
0.0507 0.305170526830407
0.0507 0.305176082355098
0.0507 0.30518163787979
0.0507 0.305187193404481
0.0507 0.305192748929173
0.0507 0.305198304453864
0.0507 0.305203859978556
0.0507 0.305209415503247
0.0507 0.305214971027939
0.0507 0.30522052655263
0.0507 0.305226082077322
0.0507 0.305231637602013
0.0507 0.305237193126705
0.0507 0.305242748651396
0.0507 0.305248304176088
0.0507 0.305253859700779
0.0507 0.305259415225471
0.0507 0.305264970750163
0.0507 0.305270526274854
0.0507 0.305276081799546
0.0507 0.305281637324237
0.0507 0.305287192848929
0.0507 0.30529274837362
0.0507 0.305298303898312
0.0507 0.305303859423003
0.0507 0.305309414947695
0.0507 0.305314970472386
0.0507 0.305320525997078
0.0507 0.305326081521769
0.0507 0.305331637046461
0.0507 0.305337192571152
0.0507 0.305342748095844
0.0507 0.305348303620535
0.0507 0.305353859145227
0.0507 0.305359414669919
0.0507 0.30536497019461
0.0507 0.305370525719302
0.0508 0.305376081243993
0.0508 0.305381636768685
0.0508 0.305387192293376
0.0508 0.305392747818068
0.0508 0.305398303342759
0.0508 0.305403858867451
0.0508 0.305409414392142
0.0508 0.305414969916834
0.0508 0.305420525441525
0.0508 0.305426080966217
0.0508 0.305431636490908
0.0508 0.3054371920156
0.0508 0.305442747540291
0.0508 0.305448303064983
0.0508 0.305453858589675
0.0508 0.305459414114366
0.0508 0.305464969639058
0.0508 0.305470525163749
0.0508 0.305476080688441
0.0508 0.305481636213132
0.0508 0.305487191737824
0.0508 0.305492747262515
0.0508 0.305498302787207
0.0508 0.305503858311898
0.0508 0.30550941383659
0.0508 0.305514969361281
0.0508 0.305520524885973
0.0508 0.305526080410664
0.0508 0.305531635935356
0.0508 0.305537191460047
0.0508 0.305542746984739
0.0508 0.305548302509431
0.0508 0.305553858034122
0.0508 0.305559413558814
0.0508 0.305564969083505
0.0508 0.305570524608197
0.0508 0.305576080132888
0.0508 0.30558163565758
0.0508 0.305587191182271
0.0508 0.305592746706963
0.0508 0.305598302231654
0.0508 0.305603857756346
0.0508 0.305609413281037
0.0508 0.305614968805729
0.0508 0.30562052433042
0.0508 0.305626079855112
0.0508 0.305631635379803
0.0508 0.305637190904495
0.0508 0.305642746429187
0.0508 0.305648301953878
0.0508 0.30565385747857
0.0508 0.305659413003261
0.0508 0.305664968527953
0.0508 0.305670524052644
0.0508 0.305676079577336
0.0508 0.305681635102027
0.0508 0.305687190626719
0.0508 0.30569274615141
0.0508 0.305698301676102
0.0508 0.305703857200793
0.0508 0.305709412725485
0.0508 0.305714968250176
0.0508 0.305720523774868
0.0508 0.305726079299559
0.0508 0.305731634824251
0.0508 0.305737190348943
0.0508 0.305742745873634
0.0508 0.305748301398326
0.0508 0.305753856923017
0.0508 0.305759412447709
0.0508 0.3057649679724
0.0508 0.305770523497092
0.0508 0.305776079021783
0.0508 0.305781634546475
0.0508 0.305787190071166
0.0508 0.305792745595858
0.0508 0.305798301120549
0.0508 0.305803856645241
0.0508 0.305809412169932
0.0508 0.305814967694624
0.0508 0.305820523219315
0.0508 0.305826078744007
0.0508 0.305831634268699
0.0508 0.30583718979339
0.0508 0.305842745318082
0.0508 0.305848300842773
0.0508 0.305853856367465
0.0508 0.305859411892156
0.0508 0.305864967416848
0.0508 0.305870522941539
0.0508 0.305876078466231
0.0508 0.305881633990922
0.0508 0.305887189515614
0.0508 0.305892745040305
0.0508 0.305898300564997
0.0508 0.305903856089688
0.0508 0.30590941161438
0.0508 0.305914967139071
0.0508 0.305920522663763
0.0508 0.305926078188455
0.0508 0.305931633713146
0.0508 0.305937189237838
0.0508 0.305942744762529
0.0508 0.305948300287221
0.0508 0.305953855811912
0.0508 0.305959411336604
0.0508 0.305964966861295
0.0508 0.305970522385987
0.0508 0.305976077910678
0.0508 0.30598163343537
0.0508 0.305987188960061
0.0508 0.305992744484753
0.0508 0.305998300009444
0.0508 0.306003855534136
0.0508 0.306009411058827
0.0508 0.306014966583519
0.0508 0.306020522108211
0.0508 0.306026077632902
0.0508 0.306031633157594
0.0508 0.306037188682285
0.0508 0.306042744206977
0.0508 0.306048299731668
0.0508 0.30605385525636
0.0508 0.306059410781051
0.0508 0.306064966305743
0.0508 0.306070521830434
0.0508 0.306076077355126
0.0508 0.306081632879817
0.0508 0.306087188404509
0.0508 0.3060927439292
0.0508 0.306098299453892
0.0508 0.306103854978583
0.0508 0.306109410503275
0.0508 0.306114966027967
0.0508 0.306120521552658
0.0508 0.30612607707735
0.0508 0.306131632602041
0.0508 0.306137188126733
0.0508 0.306142743651424
0.0508 0.306148299176116
0.0508 0.306153854700807
0.0508 0.306159410225499
0.0508 0.30616496575019
0.0509 0.306170521274882
0.0509 0.306176076799573
0.0509 0.306181632324265
0.0509 0.306187187848956
0.0509 0.306192743373648
0.0509 0.306198298898339
0.0509 0.306203854423031
0.0509 0.306209409947722
0.0509 0.306214965472414
0.0509 0.306220520997106
0.0509 0.306226076521797
0.0509 0.306231632046489
0.0509 0.30623718757118
0.0509 0.306242743095872
0.0509 0.306248298620563
0.0509 0.306253854145255
0.0509 0.306259409669946
0.0509 0.306264965194638
0.0509 0.306270520719329
0.0509 0.306276076244021
0.0509 0.306281631768712
0.0509 0.306287187293404
0.0509 0.306292742818095
0.0509 0.306298298342787
0.0509 0.306303853867478
0.0509 0.30630940939217
0.0509 0.306314964916862
0.0509 0.306320520441553
0.0509 0.306326075966245
0.0509 0.306331631490936
0.0509 0.306337187015628
0.0509 0.306342742540319
0.0509 0.306348298065011
0.0509 0.306353853589702
0.0509 0.306359409114394
0.0509 0.306364964639085
0.0509 0.306370520163777
0.0509 0.306376075688468
0.0509 0.30638163121316
0.0509 0.306387186737851
0.0509 0.306392742262543
0.0509 0.306398297787235
0.0509 0.306403853311926
0.0509 0.306409408836618
0.0509 0.306414964361309
0.0509 0.306420519886001
0.0509 0.306426075410692
0.0509 0.306431630935384
0.0509 0.306437186460075
0.0509 0.306442741984767
0.0509 0.306448297509458
0.0509 0.30645385303415
0.0509 0.306459408558841
0.0509 0.306464964083533
0.0509 0.306470519608224
0.0509 0.306476075132916
0.0509 0.306481630657607
0.0509 0.306487186182299
0.0509 0.306492741706991
0.0509 0.306498297231682
0.0509 0.306503852756374
0.0509 0.306509408281065
0.0509 0.306514963805757
0.0509 0.306520519330448
0.0509 0.30652607485514
0.0509 0.306531630379831
0.0509 0.306537185904523
0.0509 0.306542741429214
0.0509 0.306548296953906
0.0509 0.306553852478597
0.0509 0.306559408003289
0.0509 0.30656496352798
0.0509 0.306570519052672
0.0509 0.306576074577363
0.0509 0.306581630102055
0.0509 0.306587185626747
0.0509 0.306592741151438
0.0509 0.30659829667613
0.0509 0.306603852200821
0.0509 0.306609407725513
0.0509 0.306614963250204
0.0509 0.306620518774896
0.0509 0.306626074299587
0.0509 0.306631629824279
0.0509 0.30663718534897
0.0509 0.306642740873662
0.0509 0.306648296398353
0.0509 0.306653851923045
0.0509 0.306659407447736
0.0509 0.306664962972428
0.0509 0.30667051849712
0.0509 0.306676074021811
0.0509 0.306681629546503
0.0509 0.306687185071194
0.0509 0.306692740595886
0.0509 0.306698296120577
0.0509 0.306703851645269
0.0509 0.30670940716996
0.0509 0.306714962694652
0.0509 0.306720518219343
0.0509 0.306726073744035
0.0509 0.306731629268726
0.0509 0.306737184793418
0.0509 0.306742740318109
0.0509 0.306748295842801
0.0509 0.306753851367492
0.0509 0.306759406892184
0.0509 0.306764962416876
0.0509 0.306770517941567
0.0509 0.306776073466259
0.0509 0.30678162899095
0.0509 0.306787184515642
0.0509 0.306792740040333
0.0509 0.306798295565025
0.0509 0.306803851089716
0.0509 0.306809406614408
0.0509 0.306814962139099
0.0509 0.306820517663791
0.0509 0.306826073188482
0.0509 0.306831628713174
0.0509 0.306837184237865
0.0509 0.306842739762557
0.0509 0.306848295287248
0.0509 0.30685385081194
0.0509 0.306859406336632
0.0509 0.306864961861323
0.0509 0.306870517386015
0.0509 0.306876072910706
0.0509 0.306881628435398
0.0509 0.306887183960089
0.0509 0.306892739484781
0.0509 0.306898295009472
0.0509 0.306903850534164
0.0509 0.306909406058855
0.0509 0.306914961583547
0.0509 0.306920517108238
0.0509 0.30692607263293
0.0509 0.306931628157621
0.0509 0.306937183682313
0.0509 0.306942739207004
0.0509 0.306948294731696
0.0509 0.306953850256387
0.0509 0.306959405781079
0.0509 0.306964961305771
0.0509 0.306970516830462
0.0509 0.306976072355154
0.0509 0.306981627879845
0.0509 0.306987183404537
0.0509 0.306992738929228
0.0509 0.30699829445392
0.0509 0.307003849978611
0.0509 0.307009405503303
0.0509 0.307014961027994
0.0509 0.307020516552686
0.0509 0.307026072077377
0.0509 0.307031627602069
0.0509 0.30703718312676
0.051 0.307042738651452
0.051 0.307048294176143
0.051 0.307053849700835
0.051 0.307059405225527
0.051 0.307064960750218
0.051 0.30707051627491
0.051 0.307076071799601
0.051 0.307081627324293
0.051 0.307087182848984
0.051 0.307092738373676
0.051 0.307098293898367
0.051 0.307103849423059
0.051 0.30710940494775
0.051 0.307114960472442
0.051 0.307120515997133
0.051 0.307126071521825
0.051 0.307131627046516
0.051 0.307137182571208
0.051 0.307142738095899
0.051 0.307148293620591
0.051 0.307153849145283
0.051 0.307159404669974
0.051 0.307164960194666
0.051 0.307170515719357
0.051 0.307176071244049
0.051 0.30718162676874
0.051 0.307187182293432
0.051 0.307192737818123
0.051 0.307198293342815
0.051 0.307203848867506
0.051 0.307209404392198
0.051 0.307214959916889
0.051 0.307220515441581
0.051 0.307226070966272
0.051 0.307231626490964
0.051 0.307237182015655
0.051 0.307242737540347
0.051 0.307248293065039
0.051 0.30725384858973
0.051 0.307259404114422
0.051 0.307264959639113
0.051 0.307270515163805
0.051 0.307276070688496
0.051 0.307281626213188
0.051 0.307287181737879
0.051 0.307292737262571
0.051 0.307298292787262
0.051 0.307303848311954
0.051 0.307309403836645
0.051 0.307314959361337
0.051 0.307320514886028
0.051 0.30732607041072
0.051 0.307331625935411
0.051 0.307337181460103
0.051 0.307342736984795
0.051 0.307348292509486
0.051 0.307353848034178
0.051 0.307359403558869
0.051 0.307364959083561
0.051 0.307370514608252
0.051 0.307376070132944
0.051 0.307381625657635
0.051 0.307387181182327
0.051 0.307392736707018
0.051 0.30739829223171
0.051 0.307403847756401
0.051 0.307409403281093
0.051 0.307414958805784
0.051 0.307420514330476
0.051 0.307426069855167
0.051 0.307431625379859
0.051 0.307437180904551
0.051 0.307442736429242
0.051 0.307448291953934
0.051 0.307453847478625
0.051 0.307459403003317
0.051 0.307464958528008
0.051 0.3074705140527
0.051 0.307476069577391
0.051 0.307481625102083
0.051 0.307487180626774
0.051 0.307492736151466
0.051 0.307498291676157
0.051 0.307503847200849
0.051 0.30750940272554
0.051 0.307514958250232
0.051 0.307520513774923
0.051 0.307526069299615
0.051 0.307531624824307
0.051 0.307537180348998
0.051 0.30754273587369
0.051 0.307548291398381
0.051 0.307553846923073
0.051 0.307559402447764
0.051 0.307564957972456
0.051 0.307570513497147
0.051 0.307576069021839
0.051 0.30758162454653
0.051 0.307587180071222
0.051 0.307592735595913
0.051 0.307598291120605
0.051 0.307603846645296
0.051 0.307609402169988
0.051 0.30761495769468
0.051 0.307620513219371
0.051 0.307626068744063
0.051 0.307631624268754
0.051 0.307637179793446
0.051 0.307642735318137
0.051 0.307648290842829
0.051 0.30765384636752
0.051 0.307659401892212
0.051 0.307664957416903
0.051 0.307670512941595
0.051 0.307676068466286
0.051 0.307681623990978
0.051 0.307687179515669
0.051 0.307692735040361
0.051 0.307698290565052
0.051 0.307703846089744
0.051 0.307709401614435
0.051 0.307714957139127
0.051 0.307720512663819
0.051 0.30772606818851
0.051 0.307731623713202
0.051 0.307737179237893
0.051 0.307742734762585
0.051 0.307748290287276
0.051 0.307753845811968
0.051 0.307759401336659
0.051 0.307764956861351
0.051 0.307770512386042
0.051 0.307776067910734
0.051 0.307781623435425
0.051 0.307787178960117
0.051 0.307792734484808
0.051 0.3077982900095
0.051 0.307803845534191
0.051 0.307809401058883
0.051 0.307814956583575
0.051 0.307820512108266
0.0511 0.307826067632958
0.0511 0.307831623157649
0.0511 0.307837178682341
0.0511 0.307842734207032
0.0511 0.307848289731724
0.0511 0.307853845256415
0.0511 0.307859400781107
0.0511 0.307864956305798
0.0511 0.30787051183049
0.0511 0.307876067355181
0.0511 0.307881622879873
0.0511 0.307887178404564
0.0511 0.307892733929256
0.0511 0.307898289453947
0.0511 0.307903844978639
0.0511 0.307909400503331
0.0511 0.307914956028022
0.0511 0.307920511552714
0.0511 0.307926067077405
0.0511 0.307931622602097
0.0511 0.307937178126788
0.0511 0.30794273365148
0.0511 0.307948289176171
0.0511 0.307953844700863
0.0511 0.307959400225554
0.0511 0.307964955750246
0.0511 0.307970511274937
0.0511 0.307976066799629
0.0511 0.30798162232432
0.0511 0.307987177849012
0.0511 0.307992733373703
0.0511 0.307998288898395
0.0511 0.308003844423087
0.0511 0.308009399947778
0.0511 0.30801495547247
0.0511 0.308020510997161
0.0511 0.308026066521853
0.0511 0.308031622046544
0.0511 0.308037177571236
0.0511 0.308042733095927
0.0511 0.308048288620619
0.0511 0.30805384414531
0.0511 0.308059399670002
0.0511 0.308064955194693
0.0511 0.308070510719385
0.0511 0.308076066244076
0.0511 0.308081621768768
0.0511 0.30808717729346
0.0511 0.308092732818151
0.0511 0.308098288342843
0.0511 0.308103843867534
0.0511 0.308109399392226
0.0511 0.308114954916917
0.0511 0.308120510441609
0.0511 0.3081260659663
0.0511 0.308131621490992
0.0511 0.308137177015683
0.0511 0.308142732540375
0.0511 0.308148288065066
0.0511 0.308153843589758
0.0511 0.308159399114449
0.0511 0.308164954639141
0.0511 0.308170510163832
0.0511 0.308176065688524
0.0511 0.308181621213216
0.0511 0.308187176737907
0.0511 0.308192732262599
0.0511 0.30819828778729
0.0511 0.308203843311982
0.0511 0.308209398836673
0.0511 0.308214954361365
0.0511 0.308220509886056
0.0511 0.308226065410748
0.0511 0.308231620935439
0.0511 0.308237176460131
0.0511 0.308242731984822
0.0511 0.308248287509514
0.0511 0.308253843034205
0.0511 0.308259398558897
0.0511 0.308264954083588
0.0511 0.30827050960828
0.0511 0.308276065132972
0.0511 0.308281620657663
0.0511 0.308287176182355
0.0511 0.308292731707046
0.0511 0.308298287231738
0.0511 0.308303842756429
0.0511 0.308309398281121
0.0511 0.308314953805812
0.0511 0.308320509330504
0.0511 0.308326064855195
0.0511 0.308331620379887
0.0511 0.308337175904578
0.0511 0.30834273142927
0.0511 0.308348286953961
0.0511 0.308353842478653
0.0511 0.308359398003344
0.0511 0.308364953528036
0.0511 0.308370509052728
0.0511 0.308376064577419
0.0511 0.308381620102111
0.0511 0.308387175626802
0.0511 0.308392731151494
0.0511 0.308398286676185
0.0511 0.308403842200877
0.0511 0.308409397725568
0.0511 0.30841495325026
0.0511 0.308420508774951
0.0511 0.308426064299643
0.0511 0.308431619824334
0.0511 0.308437175349026
0.0511 0.308442730873717
0.0511 0.308448286398409
0.0511 0.3084538419231
0.0511 0.308459397447792
0.0511 0.308464952972483
0.0511 0.308470508497175
0.0511 0.308476064021867
0.0511 0.308481619546558
0.0511 0.30848717507125
0.0511 0.308492730595941
0.0511 0.308498286120633
0.0511 0.308503841645324
0.0511 0.308509397170016
0.0511 0.308514952694707
0.0511 0.308520508219399
0.0511 0.30852606374409
0.0511 0.308531619268782
0.0511 0.308537174793473
0.0511 0.308542730318165
0.0511 0.308548285842856
0.0511 0.308553841367548
0.0511 0.30855939689224
0.0511 0.308564952416931
0.0511 0.308570507941623
0.0511 0.308576063466314
0.0511 0.308581618991006
0.0512 0.308587174515697
0.0512 0.308592730040389
0.0512 0.30859828556508
0.0512 0.308603841089772
0.0512 0.308609396614463
0.0512 0.308614952139155
0.0512 0.308620507663846
0.0512 0.308626063188538
0.0512 0.308631618713229
0.0512 0.308637174237921
0.0512 0.308642729762612
0.0512 0.308648285287304
0.0512 0.308653840811996
0.0512 0.308659396336687
0.0512 0.308664951861379
0.0512 0.30867050738607
0.0512 0.308676062910762
0.0512 0.308681618435453
0.0512 0.308687173960145
0.0512 0.308692729484836
0.0512 0.308698285009528
0.0512 0.308703840534219
0.0512 0.308709396058911
0.0512 0.308714951583602
0.0512 0.308720507108294
0.0512 0.308726062632985
0.0512 0.308731618157677
0.0512 0.308737173682368
0.0512 0.30874272920706
0.0512 0.308748284731752
0.0512 0.308753840256443
0.0512 0.308759395781135
0.0512 0.308764951305826
0.0512 0.308770506830518
0.0512 0.308776062355209
0.0512 0.308781617879901
0.0512 0.308787173404592
0.0512 0.308792728929284
0.0512 0.308798284453975
0.0512 0.308803839978667
0.0512 0.308809395503358
0.0512 0.30881495102805
0.0512 0.308820506552741
0.0512 0.308826062077433
0.0512 0.308831617602124
0.0512 0.308837173126816
0.0512 0.308842728651508
0.0512 0.308848284176199
0.0512 0.308853839700891
0.0512 0.308859395225582
0.0512 0.308864950750274
0.0512 0.308870506274965
0.0512 0.308876061799657
0.0512 0.308881617324348
0.0512 0.30888717284904
0.0512 0.308892728373731
0.0512 0.308898283898423
0.0512 0.308903839423114
0.0512 0.308909394947806
0.0512 0.308914950472497
0.0512 0.308920505997189
0.0512 0.30892606152188
0.0512 0.308931617046572
0.0512 0.308937172571264
0.0512 0.308942728095955
0.0512 0.308948283620647
0.0512 0.308953839145338
0.0512 0.30895939467003
0.0512 0.308964950194721
0.0512 0.308970505719413
0.0512 0.308976061244104
0.0512 0.308981616768796
0.0512 0.308987172293487
0.0512 0.308992727818179
0.0512 0.30899828334287
0.0512 0.309003838867562
0.0512 0.309009394392253
0.0512 0.309014949916945
0.0512 0.309020505441636
0.0512 0.309026060966328
0.0512 0.30903161649102
0.0512 0.309037172015711
0.0512 0.309042727540403
0.0512 0.309048283065094
0.0512 0.309053838589786
0.0512 0.309059394114477
0.0512 0.309064949639169
0.0512 0.30907050516386
0.0512 0.309076060688552
0.0512 0.309081616213243
0.0512 0.309087171737935
0.0512 0.309092727262626
0.0512 0.309098282787318
0.0512 0.309103838312009
0.0512 0.309109393836701
0.0512 0.309114949361392
0.0512 0.309120504886084
0.0512 0.309126060410776
0.0512 0.309131615935467
0.0512 0.309137171460159
0.0512 0.30914272698485
0.0512 0.309148282509542
0.0512 0.309153838034233
0.0512 0.309159393558925
0.0512 0.309164949083616
0.0512 0.309170504608308
0.0512 0.309176060132999
0.0512 0.309181615657691
0.0512 0.309187171182382
0.0512 0.309192726707074
0.0512 0.309198282231765
0.0512 0.309203837756457
0.0512 0.309209393281148
0.0512 0.30921494880584
0.0512 0.309220504330531
0.0512 0.309226059855223
0.0512 0.309231615379915
0.0512 0.309237170904606
0.0512 0.309242726429298
0.0512 0.309248281953989
0.0512 0.309253837478681
0.0512 0.309259393003372
0.0512 0.309264948528064
0.0512 0.309270504052755
0.0512 0.309276059577447
0.0512 0.309281615102138
0.0512 0.30928717062683
0.0512 0.309292726151521
0.0512 0.309298281676213
0.0512 0.309303837200904
0.0512 0.309309392725596
0.0512 0.309314948250287
0.0512 0.309320503774979
0.0512 0.309326059299671
0.0512 0.309331614824362
0.0512 0.309337170349054
0.0512 0.309342725873745
0.0512 0.309348281398437
0.0512 0.309353836923128
0.0512 0.30935939244782
0.0512 0.309364947972511
0.0512 0.309370503497203
0.0512 0.309376059021894
0.0512 0.309381614546586
0.0512 0.309387170071277
0.0512 0.309392725595969
0.0512 0.30939828112066
0.0512 0.309403836645352
0.0512 0.309409392170044
0.0512 0.309414947694735
0.0512 0.309420503219427
0.0512 0.309426058744118
0.0512 0.30943161426881
0.0512 0.309437169793501
0.0512 0.309442725318193
0.0512 0.309448280842884
0.0512 0.309453836367576
0.0512 0.309459391892267
0.0512 0.309464947416959
0.0512 0.30947050294165
0.0512 0.309476058466342
0.0512 0.309481613991033
0.0512 0.309487169515725
0.0512 0.309492725040416
0.0512 0.309498280565108
0.0512 0.3095038360898
0.0513 0.309509391614491
0.0513 0.309514947139183
0.0513 0.309520502663874
0.0513 0.309526058188566
0.0513 0.309531613713257
0.0513 0.309537169237949
0.0513 0.30954272476264
0.0513 0.309548280287332
0.0513 0.309553835812023
0.0513 0.309559391336715
0.0513 0.309564946861406
0.0513 0.309570502386098
0.0513 0.309576057910789
0.0513 0.309581613435481
0.0513 0.309587168960172
0.0513 0.309592724484864
0.0513 0.309598280009556
0.0513 0.309603835534247
0.0513 0.309609391058939
0.0513 0.30961494658363
0.0513 0.309620502108322
0.0513 0.309626057633013
0.0513 0.309631613157705
0.0513 0.309637168682396
0.0513 0.309642724207088
0.0513 0.309648279731779
0.0513 0.309653835256471
0.0513 0.309659390781162
0.0513 0.309664946305854
0.0513 0.309670501830545
0.0513 0.309676057355237
0.0513 0.309681612879929
0.0513 0.30968716840462
0.0513 0.309692723929312
0.0513 0.309698279454003
0.0513 0.309703834978695
0.0513 0.309709390503386
0.0513 0.309714946028078
0.0513 0.309720501552769
0.0513 0.309726057077461
0.0513 0.309731612602152
0.0513 0.309737168126844
0.0513 0.309742723651535
0.0513 0.309748279176227
0.0513 0.309753834700918
0.0513 0.30975939022561
0.0513 0.309764945750301
0.0513 0.309770501274993
0.0513 0.309776056799685
0.0513 0.309781612324376
0.0513 0.309787167849068
0.0513 0.309792723373759
0.0513 0.309798278898451
0.0513 0.309803834423142
0.0513 0.309809389947834
0.0513 0.309814945472525
0.0513 0.309820500997217
0.0513 0.309826056521908
0.0513 0.3098316120466
0.0513 0.309837167571291
0.0513 0.309842723095983
0.0513 0.309848278620674
0.0513 0.309853834145366
0.0513 0.309859389670057
0.0513 0.309864945194749
0.0513 0.30987050071944
0.0513 0.309876056244132
0.0513 0.309881611768824
0.0513 0.309887167293515
0.0513 0.309892722818207
0.0513 0.309898278342898
0.0513 0.30990383386759
0.0513 0.309909389392281
0.0513 0.309914944916973
0.0513 0.309920500441664
0.0513 0.309926055966356
0.0513 0.309931611491047
0.0513 0.309937167015739
0.0513 0.30994272254043
0.0513 0.309948278065122
0.0513 0.309953833589813
0.0513 0.309959389114505
0.0513 0.309964944639196
0.0513 0.309970500163888
0.0513 0.30997605568858
0.0513 0.309981611213271
0.0513 0.309987166737963
0.0513 0.309992722262654
0.0513 0.309998277787346
0.0513 0.310003833312037
0.0513 0.310009388836729
0.0513 0.31001494436142
0.0513 0.310020499886112
0.0513 0.310026055410803
0.0513 0.310031610935495
0.0513 0.310037166460186
0.0513 0.310042721984878
0.0513 0.310048277509569
0.0513 0.310053833034261
0.0513 0.310059388558952
0.0513 0.310064944083644
0.0513 0.310070499608336
0.0513 0.310076055133027
0.0513 0.310081610657719
0.0513 0.31008716618241
0.0513 0.310092721707102
0.0513 0.310098277231793
0.0513 0.310103832756485
0.0513 0.310109388281176
0.0513 0.310114943805868
0.0513 0.310120499330559
0.0513 0.310126054855251
0.0513 0.310131610379942
0.0513 0.310137165904634
0.0513 0.310142721429325
0.0513 0.310148276954017
0.0513 0.310153832478708
0.0513 0.3101593880034
0.0513 0.310164943528092
0.0513 0.310170499052783
0.0513 0.310176054577475
0.0513 0.310181610102166
0.0513 0.310187165626858
0.0513 0.310192721151549
0.0513 0.310198276676241
0.0513 0.310203832200932
0.0513 0.310209387725624
0.0513 0.310214943250315
0.0513 0.310220498775007
0.0513 0.310226054299698
0.0513 0.31023160982439
0.0513 0.310237165349081
0.0513 0.310242720873773
0.0513 0.310248276398464
0.0513 0.310253831923156
0.0513 0.310259387447848
0.0513 0.310264942972539
0.0513 0.310270498497231
0.0513 0.310276054021922
0.0513 0.310281609546614
0.0513 0.310287165071305
0.0513 0.310292720595997
0.0513 0.310298276120688
0.0513 0.31030383164538
0.0513 0.310309387170071
0.0513 0.310314942694763
0.0513 0.310320498219454
0.0513 0.310326053744146
0.0513 0.310331609268837
0.0513 0.310337164793529
0.0514 0.31034272031822
0.0514 0.310348275842912
0.0514 0.310353831367604
0.0514 0.310359386892295
0.0514 0.310364942416987
0.0514 0.310370497941678
0.0514 0.31037605346637
0.0514 0.310381608991061
0.0514 0.310387164515753
0.0514 0.310392720040444
0.0514 0.310398275565136
0.0514 0.310403831089827
0.0514 0.310409386614519
0.0514 0.31041494213921
0.0514 0.310420497663902
0.0514 0.310426053188593
0.0514 0.310431608713285
0.0514 0.310437164237976
0.0514 0.310442719762668
0.0514 0.31044827528736
0.0514 0.310453830812051
0.0514 0.310459386336743
0.0514 0.310464941861434
0.0514 0.310470497386126
0.0514 0.310476052910817
0.0514 0.310481608435509
0.0514 0.3104871639602
0.0514 0.310492719484892
0.0514 0.310498275009583
0.0514 0.310503830534275
0.0514 0.310509386058966
0.0514 0.310514941583658
0.0514 0.310520497108349
0.0514 0.310526052633041
0.0514 0.310531608157732
0.0514 0.310537163682424
0.0514 0.310542719207116
0.0514 0.310548274731807
0.0514 0.310553830256499
0.0514 0.31055938578119
0.0514 0.310564941305882
0.0514 0.310570496830573
0.0514 0.310576052355265
0.0514 0.310581607879956
0.0514 0.310587163404648
0.0514 0.310592718929339
0.0514 0.310598274454031
0.0514 0.310603829978722
0.0514 0.310609385503414
0.0514 0.310614941028105
0.0514 0.310620496552797
0.0514 0.310626052077489
0.0514 0.31063160760218
0.0514 0.310637163126872
0.0514 0.310642718651563
0.0514 0.310648274176255
0.0514 0.310653829700946
0.0514 0.310659385225638
0.0514 0.310664940750329
0.0514 0.310670496275021
0.0514 0.310676051799712
0.0514 0.310681607324404
0.0514 0.310687162849095
0.0514 0.310692718373787
0.0514 0.310698273898478
0.0514 0.31070382942317
0.0514 0.310709384947861
0.0514 0.310714940472553
0.0514 0.310720495997244
0.0514 0.310726051521936
0.0514 0.310731607046628
0.0514 0.310737162571319
0.0514 0.310742718096011
0.0514 0.310748273620702
0.0514 0.310753829145394
0.0514 0.310759384670085
0.0514 0.310764940194777
0.0514 0.310770495719468
0.0514 0.31077605124416
0.0514 0.310781606768851
0.0514 0.310787162293543
0.0514 0.310792717818234
0.0514 0.310798273342926
0.0514 0.310803828867617
0.0514 0.310809384392309
0.0514 0.310814939917
0.0514 0.310820495441692
0.0514 0.310826050966384
0.0514 0.310831606491075
0.0514 0.310837162015767
0.0514 0.310842717540458
0.0514 0.31084827306515
0.0514 0.310853828589841
0.0514 0.310859384114533
0.0514 0.310864939639224
0.0514 0.310870495163916
0.0514 0.310876050688607
0.0514 0.310881606213299
0.0514 0.31088716173799
0.0514 0.310892717262682
0.0514 0.310898272787373
0.0514 0.310903828312065
0.0514 0.310909383836756
0.0514 0.310914939361448
0.0514 0.31092049488614
0.0514 0.310926050410831
0.0514 0.310931605935523
0.0514 0.310937161460214
0.0514 0.310942716984906
0.0514 0.310948272509597
0.0514 0.310953828034289
0.0514 0.31095938355898
0.0514 0.310964939083672
0.0514 0.310970494608363
0.0514 0.310976050133055
0.0514 0.310981605657746
0.0514 0.310987161182438
0.0514 0.310992716707129
0.0514 0.310998272231821
0.0514 0.311003827756512
0.0514 0.311009383281204
0.0514 0.311014938805896
0.0514 0.311020494330587
0.0514 0.311026049855279
0.0514 0.31103160537997
0.0514 0.311037160904662
0.0514 0.311042716429353
0.0514 0.311048271954045
0.0514 0.311053827478736
0.0514 0.311059383003428
0.0514 0.311064938528119
0.0514 0.311070494052811
0.0514 0.311076049577502
0.0514 0.311081605102194
0.0514 0.311087160626885
0.0514 0.311092716151577
0.0514 0.311098271676269
0.0514 0.31110382720096
0.0514 0.311109382725652
0.0514 0.311114938250343
0.0514 0.311120493775035
0.0515 0.311126049299726
0.0515 0.311131604824418
0.0515 0.311137160349109
0.0515 0.311142715873801
0.0515 0.311148271398492
0.0515 0.311153826923184
0.0515 0.311159382447875
0.0515 0.311164937972567
0.0515 0.311170493497258
0.0515 0.31117604902195
0.0515 0.311181604546641
0.0515 0.311187160071333
0.0515 0.311192715596025
0.0515 0.311198271120716
0.0515 0.311203826645408
0.0515 0.311209382170099
0.0515 0.311214937694791
0.0515 0.311220493219482
0.0515 0.311226048744174
0.0515 0.311231604268865
0.0515 0.311237159793557
0.0515 0.311242715318248
0.0515 0.31124827084294
0.0515 0.311253826367631
0.0515 0.311259381892323
0.0515 0.311264937417014
0.0515 0.311270492941706
0.0515 0.311276048466397
0.0515 0.311281603991089
0.0515 0.311287159515781
0.0515 0.311292715040472
0.0515 0.311298270565164
0.0515 0.311303826089855
0.0515 0.311309381614547
0.0515 0.311314937139238
0.0515 0.31132049266393
0.0515 0.311326048188621
0.0515 0.311331603713313
0.0515 0.311337159238004
0.0515 0.311342714762696
0.0515 0.311348270287387
0.0515 0.311353825812079
0.0515 0.31135938133677
0.0515 0.311364936861462
0.0515 0.311370492386153
0.0515 0.311376047910845
0.0515 0.311381603435537
0.0515 0.311387158960228
0.0515 0.31139271448492
0.0515 0.311398270009611
0.0515 0.311403825534303
0.0515 0.311409381058994
0.0515 0.311414936583686
0.0515 0.311420492108377
0.0515 0.311426047633069
0.0515 0.31143160315776
0.0515 0.311437158682452
0.0515 0.311442714207143
0.0515 0.311448269731835
0.0515 0.311453825256526
0.0515 0.311459380781218
0.0515 0.311464936305909
0.0515 0.311470491830601
0.0515 0.311476047355292
0.0515 0.311481602879984
0.0515 0.311487158404676
0.0515 0.311492713929367
0.0515 0.311498269454059
0.0515 0.31150382497875
0.0515 0.311509380503442
0.0515 0.311514936028133
0.0515 0.311520491552825
0.0515 0.311526047077516
0.0515 0.311531602602208
0.0515 0.311537158126899
0.0515 0.311542713651591
0.0515 0.311548269176282
0.0515 0.311553824700974
0.0515 0.311559380225665
0.0515 0.311564935750357
0.0515 0.311570491275048
0.0515 0.31157604679974
0.0515 0.311581602324432
0.0515 0.311587157849123
0.0515 0.311592713373815
0.0515 0.311598268898506
0.0515 0.311603824423198
0.0515 0.311609379947889
0.0515 0.311614935472581
0.0515 0.311620490997272
0.0515 0.311626046521964
0.0515 0.311631602046655
0.0515 0.311637157571347
0.0515 0.311642713096038
0.0515 0.31164826862073
0.0515 0.311653824145421
0.0515 0.311659379670113
0.0515 0.311664935194804
0.0515 0.311670490719496
0.0515 0.311676046244188
0.0515 0.311681601768879
0.0515 0.311687157293571
0.0515 0.311692712818262
0.0515 0.311698268342954
0.0515 0.311703823867645
0.0515 0.311709379392337
0.0515 0.311714934917028
0.0515 0.31172049044172
0.0515 0.311726045966411
0.0515 0.311731601491103
0.0515 0.311737157015794
0.0515 0.311742712540486
0.0515 0.311748268065177
0.0515 0.311753823589869
0.0515 0.31175937911456
0.0515 0.311764934639252
0.0515 0.311770490163944
0.0515 0.311776045688635
0.0515 0.311781601213327
0.0515 0.311787156738018
0.0515 0.31179271226271
0.0515 0.311798267787401
0.0515 0.311803823312093
0.0515 0.311809378836784
0.0515 0.311814934361476
0.0515 0.311820489886167
0.0515 0.311826045410859
0.0515 0.31183160093555
0.0515 0.311837156460242
0.0515 0.311842711984933
0.0515 0.311848267509625
0.0515 0.311853823034316
0.0515 0.311859378559008
0.0515 0.3118649340837
0.0515 0.311870489608391
0.0515 0.311876045133083
0.0515 0.311881600657774
0.0515 0.311887156182466
0.0515 0.311892711707157
0.0515 0.311898267231849
0.0515 0.31190382275654
0.0515 0.311909378281232
0.0515 0.311914933805923
0.0515 0.311920489330615
0.0515 0.311926044855306
0.0515 0.311931600379998
0.0515 0.311937155904689
0.0515 0.311942711429381
0.0515 0.311948266954073
0.0515 0.311953822478764
0.0515 0.311959378003456
0.0515 0.311964933528147
0.0515 0.311970489052839
0.0515 0.31197604457753
0.0515 0.311981600102222
0.0515 0.311987155626913
0.0515 0.311992711151605
0.0515 0.311998266676296
0.0515 0.312003822200988
0.0515 0.312009377725679
0.0516 0.312014933250371
0.0516 0.312020488775062
0.0516 0.312026044299754
0.0516 0.312031599824445
0.0516 0.312037155349137
0.0516 0.312042710873829
0.0516 0.31204826639852
0.0516 0.312053821923212
0.0516 0.312059377447903
0.0516 0.312064932972595
0.0516 0.312070488497286
0.0516 0.312076044021978
0.0516 0.312081599546669
0.0516 0.312087155071361
0.0516 0.312092710596052
0.0516 0.312098266120744
0.0516 0.312103821645435
0.0516 0.312109377170127
0.0516 0.312114932694818
0.0516 0.31212048821951
0.0516 0.312126043744201
0.0516 0.312131599268893
0.0516 0.312137154793585
0.0516 0.312142710318276
0.0516 0.312148265842968
0.0516 0.312153821367659
0.0516 0.312159376892351
0.0516 0.312164932417042
0.0516 0.312170487941734
0.0516 0.312176043466425
0.0516 0.312181598991117
0.0516 0.312187154515808
0.0516 0.3121927100405
0.0516 0.312198265565191
0.0516 0.312203821089883
0.0516 0.312209376614574
0.0516 0.312214932139266
0.0516 0.312220487663957
0.0516 0.312226043188649
0.0516 0.31223159871334
0.0516 0.312237154238032
0.0516 0.312242709762724
0.0516 0.312248265287415
0.0516 0.312253820812107
0.0516 0.312259376336798
0.0516 0.31226493186149
0.0516 0.312270487386181
0.0516 0.312276042910873
0.0516 0.312281598435564
0.0516 0.312287153960256
0.0516 0.312292709484947
0.0516 0.312298265009639
0.0516 0.31230382053433
0.0516 0.312309376059022
0.0516 0.312314931583713
0.0516 0.312320487108405
0.0516 0.312326042633096
0.0516 0.312331598157788
0.0516 0.31233715368248
0.0516 0.312342709207171
0.0516 0.312348264731863
0.0516 0.312353820256554
0.0516 0.312359375781246
0.0516 0.312364931305937
0.0516 0.312370486830629
0.0516 0.31237604235532
0.0516 0.312381597880012
0.0516 0.312387153404703
0.0516 0.312392708929395
0.0516 0.312398264454086
0.0516 0.312403819978778
0.0516 0.312409375503469
0.0516 0.312414931028161
0.0516 0.312420486552853
0.0516 0.312426042077544
0.0516 0.312431597602236
0.0516 0.312437153126927
0.0516 0.312442708651619
0.0516 0.31244826417631
0.0516 0.312453819701002
0.0516 0.312459375225693
0.0516 0.312464930750385
0.0516 0.312470486275076
0.0516 0.312476041799768
0.0516 0.312481597324459
0.0516 0.312487152849151
0.0516 0.312492708373842
0.0516 0.312498263898534
0.0516 0.312503819423225
0.0516 0.312509374947917
0.0516 0.312514930472609
0.0516 0.3125204859973
0.0516 0.312526041521992
0.0516 0.312531597046683
0.0516 0.312537152571375
0.0516 0.312542708096066
0.0516 0.312548263620758
0.0516 0.312553819145449
0.0516 0.312559374670141
0.0516 0.312564930194832
0.0516 0.312570485719524
0.0516 0.312576041244215
0.0516 0.312581596768907
0.0516 0.312587152293598
0.0516 0.31259270781829
0.0516 0.312598263342981
0.0516 0.312603818867673
0.0516 0.312609374392365
0.0516 0.312614929917056
0.0516 0.312620485441748
0.0516 0.312626040966439
0.0516 0.312631596491131
0.0516 0.312637152015822
0.0516 0.312642707540514
0.0516 0.312648263065205
0.0516 0.312653818589897
0.0516 0.312659374114588
0.0516 0.31266492963928
0.0516 0.312670485163971
0.0516 0.312676040688663
0.0516 0.312681596213354
0.0516 0.312687151738046
0.0516 0.312692707262737
0.0516 0.312698262787429
0.0516 0.312703818312121
0.0516 0.312709373836812
0.0516 0.312714929361504
0.0516 0.312720484886195
0.0516 0.312726040410887
0.0516 0.312731595935578
0.0516 0.31273715146027
0.0516 0.312742706984961
0.0516 0.312748262509653
0.0516 0.312753818034344
0.0516 0.312759373559036
0.0516 0.312764929083727
0.0516 0.312770484608419
0.0516 0.31277604013311
0.0516 0.312781595657802
0.0516 0.312787151182493
0.0516 0.312792706707185
0.0516 0.312798262231877
0.0516 0.312803817756568
0.0516 0.31280937328126
0.0516 0.312814928805951
0.0516 0.312820484330643
0.0516 0.312826039855334
0.0516 0.312831595380026
0.0516 0.312837150904717
0.0516 0.312842706429409
0.0516 0.3128482619541
0.0516 0.312853817478792
0.0516 0.312859373003483
0.0517 0.312864928528175
0.0517 0.312870484052866
0.0517 0.312876039577558
0.0517 0.312881595102249
0.0517 0.312887150626941
0.0517 0.312892706151633
0.0517 0.312898261676324
0.0517 0.312903817201016
0.0517 0.312909372725707
0.0517 0.312914928250399
0.0517 0.31292048377509
0.0517 0.312926039299782
0.0517 0.312931594824473
0.0517 0.312937150349165
0.0517 0.312942705873856
0.0517 0.312948261398548
0.0517 0.312953816923239
0.0517 0.312959372447931
0.0517 0.312964927972622
0.0517 0.312970483497314
0.0517 0.312976039022005
0.0517 0.312981594546697
0.0517 0.312987150071388
0.0517 0.31299270559608
0.0517 0.312998261120772
0.0517 0.313003816645463
0.0517 0.313009372170155
0.0517 0.313014927694846
0.0517 0.313020483219538
0.0517 0.313026038744229
0.0517 0.313031594268921
0.0517 0.313037149793612
0.0517 0.313042705318304
0.0517 0.313048260842995
0.0517 0.313053816367687
0.0517 0.313059371892378
0.0517 0.31306492741707
0.0517 0.313070482941761
0.0517 0.313076038466453
0.0517 0.313081593991144
0.0517 0.313087149515836
0.0517 0.313092705040528
0.0517 0.313098260565219
0.0517 0.313103816089911
0.0517 0.313109371614602
0.0517 0.313114927139294
0.0517 0.313120482663985
0.0517 0.313126038188677
0.0517 0.313131593713368
0.0517 0.31313714923806
0.0517 0.313142704762751
0.0517 0.313148260287443
0.0517 0.313153815812134
0.0517 0.313159371336826
0.0517 0.313164926861517
0.0517 0.313170482386209
0.0517 0.3131760379109
0.0517 0.313181593435592
0.0517 0.313187148960284
0.0517 0.313192704484975
0.0517 0.313198260009667
0.0517 0.313203815534358
0.0517 0.31320937105905
0.0517 0.313214926583741
0.0517 0.313220482108433
0.0517 0.313226037633124
0.0517 0.313231593157816
0.0517 0.313237148682507
0.0517 0.313242704207199
0.0517 0.31324825973189
0.0517 0.313253815256582
0.0517 0.313259370781273
0.0517 0.313264926305965
0.0517 0.313270481830656
0.0517 0.313276037355348
0.0517 0.31328159288004
0.0517 0.313287148404731
0.0517 0.313292703929423
0.0517 0.313298259454114
0.0517 0.313303814978806
0.0517 0.313309370503497
0.0517 0.313314926028189
0.0517 0.31332048155288
0.0517 0.313326037077572
0.0517 0.313331592602263
0.0517 0.313337148126955
0.0517 0.313342703651646
0.0517 0.313348259176338
0.0517 0.313353814701029
0.0517 0.313359370225721
0.0517 0.313364925750413
0.0517 0.313370481275104
0.0517 0.313376036799796
0.0517 0.313381592324487
0.0517 0.313387147849179
0.0517 0.31339270337387
0.0517 0.313398258898562
0.0517 0.313403814423253
0.0517 0.313409369947945
0.0517 0.313414925472636
0.0517 0.313420480997328
0.0517 0.313426036522019
0.0517 0.313431592046711
0.0517 0.313437147571402
0.0517 0.313442703096094
0.0517 0.313448258620785
0.0517 0.313453814145477
0.0517 0.313459369670169
0.0517 0.31346492519486
0.0517 0.313470480719552
0.0517 0.313476036244243
0.0517 0.313481591768935
0.0517 0.313487147293626
0.0517 0.313492702818318
0.0517 0.313498258343009
0.0517 0.313503813867701
0.0517 0.313509369392392
0.0517 0.313514924917084
0.0517 0.313520480441775
0.0517 0.313526035966467
0.0517 0.313531591491158
0.0517 0.31353714701585
0.0517 0.313542702540541
0.0517 0.313548258065233
0.0517 0.313553813589925
0.0517 0.313559369114616
0.0517 0.313564924639308
0.0517 0.313570480163999
0.0517 0.313576035688691
0.0517 0.313581591213382
0.0517 0.313587146738074
0.0517 0.313592702262765
0.0517 0.313598257787457
0.0517 0.313603813312148
0.0517 0.31360936883684
0.0517 0.313614924361531
0.0517 0.313620479886223
0.0517 0.313626035410914
0.0517 0.313631590935606
0.0517 0.313637146460298
0.0517 0.313642701984989
0.0518 0.313648257509681
0.0518 0.313653813034372
0.0518 0.313659368559064
0.0518 0.313664924083755
0.0518 0.313670479608447
0.0518 0.313676035133138
0.0518 0.31368159065783
0.0518 0.313687146182521
0.0518 0.313692701707213
0.0518 0.313698257231904
0.0518 0.313703812756596
0.0518 0.313709368281287
0.0518 0.313714923805979
0.0518 0.31372047933067
0.0518 0.313726034855362
0.0518 0.313731590380053
0.0518 0.313737145904745
0.0518 0.313742701429436
0.0518 0.313748256954128
0.0518 0.31375381247882
0.0518 0.313759368003511
0.0518 0.313764923528203
0.0518 0.313770479052894
0.0518 0.313776034577586
0.0518 0.313781590102277
0.0518 0.313787145626969
0.0518 0.31379270115166
0.0518 0.313798256676352
0.0518 0.313803812201043
0.0518 0.313809367725735
0.0518 0.313814923250426
0.0518 0.313820478775118
0.0518 0.313826034299809
0.0518 0.313831589824501
0.0518 0.313837145349193
0.0518 0.313842700873884
0.0518 0.313848256398576
0.0518 0.313853811923267
0.0518 0.313859367447959
0.0518 0.31386492297265
0.0518 0.313870478497342
0.0518 0.313876034022033
0.0518 0.313881589546725
0.0518 0.313887145071416
0.0518 0.313892700596108
0.0518 0.313898256120799
0.0518 0.313903811645491
0.0518 0.313909367170182
0.0518 0.313914922694874
0.0518 0.313920478219565
0.0518 0.313926033744257
0.0518 0.313931589268949
0.0518 0.31393714479364
0.0518 0.313942700318332
0.0518 0.313948255843023
0.0518 0.313953811367715
0.0518 0.313959366892406
0.0518 0.313964922417098
0.0518 0.313970477941789
0.0518 0.313976033466481
0.0518 0.313981588991172
0.0518 0.313987144515864
0.0518 0.313992700040555
0.0518 0.313998255565247
0.0518 0.314003811089938
0.0518 0.31400936661463
0.0518 0.314014922139321
0.0518 0.314020477664013
0.0518 0.314026033188705
0.0518 0.314031588713396
0.0518 0.314037144238088
0.0518 0.314042699762779
0.0518 0.314048255287471
0.0518 0.314053810812162
0.0518 0.314059366336854
0.0518 0.314064921861545
0.0518 0.314070477386237
0.0518 0.314076032910928
0.0518 0.31408158843562
0.0518 0.314087143960311
0.0518 0.314092699485003
0.0518 0.314098255009694
0.0518 0.314103810534386
0.0518 0.314109366059077
0.0518 0.314114921583769
0.0518 0.314120477108461
0.0518 0.314126032633152
0.0518 0.314131588157844
0.0518 0.314137143682535
0.0518 0.314142699207227
0.0518 0.314148254731918
0.0518 0.31415381025661
0.0518 0.314159365781301
0.0518 0.314164921305993
0.0518 0.314170476830684
0.0518 0.314176032355376
0.0518 0.314181587880067
0.0518 0.314187143404759
0.0518 0.31419269892945
0.0518 0.314198254454142
0.0518 0.314203809978833
0.0518 0.314209365503525
0.0518 0.314214921028217
0.0518 0.314220476552908
0.0518 0.3142260320776
0.0518 0.314231587602291
0.0518 0.314237143126983
0.0518 0.314242698651674
0.0518 0.314248254176366
0.0518 0.314253809701057
0.0518 0.314259365225749
0.0518 0.31426492075044
0.0518 0.314270476275132
0.0518 0.314276031799823
0.0518 0.314281587324515
0.0518 0.314287142849206
0.0518 0.314292698373898
0.0518 0.314298253898589
0.0518 0.314303809423281
0.0518 0.314309364947973
0.0518 0.314314920472664
0.0518 0.314320475997356
0.0518 0.314326031522047
0.0518 0.314331587046739
0.0518 0.31433714257143
0.0518 0.314342698096122
0.0518 0.314348253620813
0.0518 0.314353809145505
0.0518 0.314359364670196
0.0518 0.314364920194888
0.0518 0.314370475719579
0.0518 0.314376031244271
0.0518 0.314381586768962
0.0518 0.314387142293654
0.0518 0.314392697818345
0.0518 0.314398253343037
0.0518 0.314403808867729
0.0518 0.31440936439242
0.0518 0.314414919917112
0.0518 0.314420475441803
0.0518 0.314426030966495
0.0518 0.314431586491186
0.0518 0.314437142015878
0.0518 0.314442697540569
0.0518 0.314448253065261
0.0518 0.314453808589952
0.0518 0.314459364114644
0.0519 0.314464919639335
0.0519 0.314470475164027
0.0519 0.314476030688718
0.0519 0.31448158621341
0.0519 0.314487141738101
0.0519 0.314492697262793
0.0519 0.314498252787485
0.0519 0.314503808312176
0.0519 0.314509363836868
0.0519 0.314514919361559
0.0519 0.314520474886251
0.0519 0.314526030410942
0.0519 0.314531585935634
0.0519 0.314537141460325
0.0519 0.314542696985017
0.0519 0.314548252509708
0.0519 0.3145538080344
0.0519 0.314559363559091
0.0519 0.314564919083783
0.0519 0.314570474608474
0.0519 0.314576030133166
0.0519 0.314581585657857
0.0519 0.314587141182549
0.0519 0.314592696707241
0.0519 0.314598252231932
0.0519 0.314603807756624
0.0519 0.314609363281315
0.0519 0.314614918806007
0.0519 0.314620474330698
0.0519 0.31462602985539
0.0519 0.314631585380081
0.0519 0.314637140904773
0.0519 0.314642696429464
0.0519 0.314648251954156
0.0519 0.314653807478847
0.0519 0.314659363003539
0.0519 0.31466491852823
0.0519 0.314670474052922
0.0519 0.314676029577613
0.0519 0.314681585102305
0.0519 0.314687140626997
0.0519 0.314692696151688
0.0519 0.31469825167638
0.0519 0.314703807201071
0.0519 0.314709362725763
0.0519 0.314714918250454
0.0519 0.314720473775146
0.0519 0.314726029299837
0.0519 0.314731584824529
0.0519 0.31473714034922
0.0519 0.314742695873912
0.0519 0.314748251398603
0.0519 0.314753806923295
0.0519 0.314759362447986
0.0519 0.314764917972678
0.0519 0.314770473497369
0.0519 0.314776029022061
0.0519 0.314781584546753
0.0519 0.314787140071444
0.0519 0.314792695596136
0.0519 0.314798251120827
0.0519 0.314803806645519
0.0519 0.31480936217021
0.0519 0.314814917694902
0.0519 0.314820473219593
0.0519 0.314826028744285
0.0519 0.314831584268976
0.0519 0.314837139793668
0.0519 0.314842695318359
0.0519 0.314848250843051
0.0519 0.314853806367742
0.0519 0.314859361892434
0.0519 0.314864917417125
0.0519 0.314870472941817
0.0519 0.314876028466509
0.0519 0.3148815839912
0.0519 0.314887139515892
0.0519 0.314892695040583
0.0519 0.314898250565275
0.0519 0.314903806089966
0.0519 0.314909361614658
0.0519 0.314914917139349
0.0519 0.314920472664041
0.0519 0.314926028188732
0.0519 0.314931583713424
0.0519 0.314937139238115
0.0519 0.314942694762807
0.0519 0.314948250287498
0.0519 0.31495380581219
0.0519 0.314959361336882
0.0519 0.314964916861573
0.0519 0.314970472386265
0.0519 0.314976027910956
0.0519 0.314981583435648
0.0519 0.314987138960339
0.0519 0.314992694485031
0.0519 0.314998250009722
0.0519 0.315003805534414
0.0519 0.315009361059105
0.0519 0.315014916583797
0.0519 0.315020472108488
0.0519 0.31502602763318
0.0519 0.315031583157871
0.0519 0.315037138682563
0.0519 0.315042694207254
0.0519 0.315048249731946
0.0519 0.315053805256638
0.0519 0.315059360781329
0.0519 0.315064916306021
0.0519 0.315070471830712
0.0519 0.315076027355404
0.0519 0.315081582880095
0.0519 0.315087138404787
0.0519 0.315092693929478
0.0519 0.31509824945417
0.0519 0.315103804978861
0.052 0.315109360503553
0.052 0.315114916028244
0.052 0.315120471552936
0.052 0.315126027077627
0.052 0.315131582602319
0.052 0.31513713812701
0.052 0.315142693651702
0.052 0.315148249176394
0.052 0.315153804701085
0.052 0.315159360225777
0.052 0.315164915750468
0.052 0.31517047127516
0.052 0.315176026799851
0.052 0.315181582324543
0.052 0.315187137849234
0.052 0.315192693373926
0.052 0.315198248898617
0.052 0.315203804423309
0.052 0.315209359948
0.052 0.315214915472692
0.052 0.315220470997383
0.052 0.315226026522075
0.052 0.315231582046766
0.052 0.315237137571458
0.052 0.315242693096149
0.052 0.315248248620841
0.052 0.315253804145533
0.052 0.315259359670224
0.052 0.315264915194916
0.052 0.315270470719607
0.052 0.315276026244299
0.052 0.31528158176899
0.052 0.315287137293682
0.052 0.315292692818373
0.052 0.315298248343065
0.052 0.315303803867756
0.052 0.315309359392448
0.052 0.315314914917139
0.052 0.315320470441831
0.052 0.315326025966522
0.052 0.315331581491214
0.052 0.315337137015905
0.052 0.315342692540597
0.052 0.315348248065289
0.052 0.31535380358998
0.052 0.315359359114672
0.052 0.315364914639363
0.052 0.315370470164055
0.052 0.315376025688746
0.052 0.315381581213438
0.052 0.315387136738129
0.052 0.315392692262821
0.052 0.315398247787512
0.052 0.315403803312204
0.052 0.315409358836895
0.052 0.315414914361587
0.052 0.315420469886278
0.052 0.31542602541097
0.052 0.315431580935662
0.052 0.315437136460353
0.052 0.315442691985045
0.052 0.315448247509736
0.052 0.315453803034428
0.052 0.315459358559119
0.052 0.315464914083811
0.052 0.315470469608502
0.052 0.315476025133194
0.052 0.315481580657885
0.052 0.315487136182577
0.052 0.315492691707268
0.052 0.31549824723196
0.052 0.315503802756651
0.052 0.315509358281343
0.052 0.315514913806034
0.052 0.315520469330726
0.052 0.315526024855417
0.052 0.315531580380109
0.052 0.315537135904801
0.052 0.315542691429492
0.052 0.315548246954184
0.052 0.315553802478875
0.052 0.315559358003567
0.052 0.315564913528258
0.052 0.31557046905295
0.052 0.315576024577641
0.052 0.315581580102333
0.052 0.315587135627024
0.052 0.315592691151716
0.052 0.315598246676407
0.052 0.315603802201099
0.052 0.31560935772579
0.052 0.315614913250482
0.052 0.315620468775173
0.052 0.315626024299865
0.052 0.315631579824557
0.052 0.315637135349248
0.052 0.31564269087394
0.052 0.315648246398631
0.052 0.315653801923323
0.052 0.315659357448014
0.052 0.315664912972706
0.052 0.315670468497397
0.052 0.315676024022089
0.052 0.31568157954678
0.052 0.315687135071472
0.052 0.315692690596163
0.052 0.315698246120855
0.052 0.315703801645546
0.052 0.315709357170238
0.052 0.315714912694929
0.052 0.315720468219621
0.052 0.315726023744313
0.052 0.315731579269004
0.052 0.315737134793696
0.052 0.315742690318387
0.052 0.315748245843079
0.052 0.31575380136777
0.052 0.315759356892462
0.052 0.315764912417153
0.052 0.315770467941845
0.052 0.315776023466536
0.052 0.315781578991228
0.052 0.315787134515919
0.052 0.315792690040611
0.052 0.315798245565302
0.052 0.315803801089994
0.052 0.315809356614685
0.052 0.315814912139377
0.052 0.315820467664069
0.052 0.31582602318876
0.052 0.315831578713452
0.052 0.315837134238143
0.052 0.315842689762835
0.052 0.315848245287526
0.052 0.315853800812218
0.052 0.315859356336909
0.052 0.315864911861601
0.052 0.315870467386292
0.052 0.315876022910984
0.052 0.315881578435675
0.052 0.315887133960367
0.052 0.315892689485058
0.052 0.31589824500975
0.052 0.315903800534442
0.052 0.315909356059133
0.052 0.315914911583825
0.052 0.315920467108516
0.052 0.315926022633208
0.0521 0.315931578157899
0.0521 0.315937133682591
0.0521 0.315942689207282
0.0521 0.315948244731974
0.0521 0.315953800256665
0.0521 0.315959355781357
0.0521 0.315964911306048
0.0521 0.31597046683074
0.0521 0.315976022355431
0.0521 0.315981577880123
0.0521 0.315987133404814
0.0521 0.315992688929506
0.0521 0.315998244454197
0.0521 0.316003799978889
0.0521 0.316009355503581
0.0521 0.316014911028272
0.0521 0.316020466552964
0.0521 0.316026022077655
0.0521 0.316031577602347
0.0521 0.316037133127038
0.0521 0.31604268865173
0.0521 0.316048244176421
0.0521 0.316053799701113
0.0521 0.316059355225804
0.0521 0.316064910750496
0.0521 0.316070466275187
0.0521 0.316076021799879
0.0521 0.31608157732457
0.0521 0.316087132849262
0.0521 0.316092688373953
0.0521 0.316098243898645
0.0521 0.316103799423337
0.0521 0.316109354948028
0.0521 0.31611491047272
0.0521 0.316120465997411
0.0521 0.316126021522103
0.0521 0.316131577046794
0.0521 0.316137132571486
0.0521 0.316142688096177
0.0521 0.316148243620869
0.0521 0.31615379914556
0.0521 0.316159354670252
0.0521 0.316164910194943
0.0521 0.316170465719635
0.0521 0.316176021244326
0.0521 0.316181576769018
0.0521 0.316187132293709
0.0521 0.316192687818401
0.0521 0.316198243343093
0.0521 0.316203798867784
0.0521 0.316209354392476
0.0521 0.316214909917167
0.0521 0.316220465441859
0.0521 0.31622602096655
0.0521 0.316231576491242
0.0521 0.316237132015933
0.0521 0.316242687540625
0.0521 0.316248243065316
0.0521 0.316253798590008
0.0521 0.316259354114699
0.0521 0.316264909639391
0.0521 0.316270465164082
0.0521 0.316276020688774
0.0521 0.316281576213465
0.0521 0.316287131738157
0.0521 0.316292687262849
0.0521 0.31629824278754
0.0521 0.316303798312232
0.0521 0.316309353836923
0.0521 0.316314909361615
0.0521 0.316320464886306
0.0521 0.316326020410998
0.0521 0.316331575935689
0.0521 0.316337131460381
0.0521 0.316342686985072
0.0521 0.316348242509764
0.0521 0.316353798034455
0.0521 0.316359353559147
0.0521 0.316364909083838
0.0521 0.31637046460853
0.0521 0.316376020133222
0.0521 0.316381575657913
0.0521 0.316387131182605
0.0521 0.316392686707296
0.0521 0.316398242231988
0.0521 0.316403797756679
0.0521 0.316409353281371
0.0521 0.316414908806062
0.0521 0.316420464330754
0.0521 0.316426019855445
0.0521 0.316431575380137
0.0521 0.316437130904828
0.0521 0.31644268642952
0.0521 0.316448241954211
0.0521 0.316453797478903
0.0521 0.316459353003594
0.0521 0.316464908528286
0.0521 0.316470464052978
0.0521 0.316476019577669
0.0521 0.316481575102361
0.0521 0.316487130627052
0.0521 0.316492686151744
0.0521 0.316498241676435
0.0521 0.316503797201127
0.0521 0.316509352725818
0.0521 0.31651490825051
0.0521 0.316520463775201
0.0521 0.316526019299893
0.0521 0.316531574824584
0.0521 0.316537130349276
0.0521 0.316542685873967
0.0521 0.316548241398659
0.0521 0.31655379692335
0.0521 0.316559352448042
0.0521 0.316564907972734
0.0521 0.316570463497425
0.0521 0.316576019022117
0.0521 0.316581574546808
0.0521 0.3165871300715
0.0521 0.316592685596191
0.0521 0.316598241120883
0.0521 0.316603796645574
0.0521 0.316609352170266
0.0521 0.316614907694957
0.0521 0.316620463219649
0.0521 0.31662601874434
0.0521 0.316631574269032
0.0521 0.316637129793723
0.0521 0.316642685318415
0.0521 0.316648240843106
0.0521 0.316653796367798
0.0521 0.31665935189249
0.0521 0.316664907417181
0.0521 0.316670462941873
0.0521 0.316676018466564
0.0521 0.316681573991256
0.0521 0.316687129515947
0.0521 0.316692685040639
0.0521 0.31669824056533
0.0521 0.316703796090022
0.0522 0.316709351614713
0.0522 0.316714907139405
0.0522 0.316720462664096
0.0522 0.316726018188788
0.0522 0.316731573713479
0.0522 0.316737129238171
0.0522 0.316742684762862
0.0522 0.316748240287554
0.0522 0.316753795812245
0.0522 0.316759351336937
0.0522 0.316764906861629
0.0522 0.31677046238632
0.0522 0.316776017911012
0.0522 0.316781573435703
0.0522 0.316787128960395
0.0522 0.316792684485086
0.0522 0.316798240009778
0.0522 0.316803795534469
0.0522 0.316809351059161
0.0522 0.316814906583852
0.0522 0.316820462108544
0.0522 0.316826017633235
0.0522 0.316831573157927
0.0522 0.316837128682618
0.0522 0.31684268420731
0.0522 0.316848239732002
0.0522 0.316853795256693
0.0522 0.316859350781385
0.0522 0.316864906306076
0.0522 0.316870461830768
0.0522 0.316876017355459
0.0522 0.316881572880151
0.0522 0.316887128404842
0.0522 0.316892683929534
0.0522 0.316898239454225
0.0522 0.316903794978917
0.0522 0.316909350503608
0.0522 0.3169149060283
0.0522 0.316920461552991
0.0522 0.316926017077683
0.0522 0.316931572602374
0.0522 0.316937128127066
0.0522 0.316942683651758
0.0522 0.316948239176449
0.0522 0.316953794701141
0.0522 0.316959350225832
0.0522 0.316964905750524
0.0522 0.316970461275215
0.0522 0.316976016799907
0.0522 0.316981572324598
0.0522 0.31698712784929
0.0522 0.316992683373981
0.0522 0.316998238898673
0.0522 0.317003794423364
0.0522 0.317009349948056
0.0522 0.317014905472747
0.0522 0.317020460997439
0.0522 0.31702601652213
0.0522 0.317031572046822
0.0522 0.317037127571514
0.0522 0.317042683096205
0.0522 0.317048238620897
0.0522 0.317053794145588
0.0522 0.31705934967028
0.0522 0.317064905194971
0.0522 0.317070460719663
0.0522 0.317076016244354
0.0522 0.317081571769046
0.0522 0.317087127293737
0.0522 0.317092682818429
0.0522 0.31709823834312
0.0522 0.317103793867812
0.0522 0.317109349392503
0.0522 0.317114904917195
0.0522 0.317120460441886
0.0522 0.317126015966578
0.0522 0.31713157149127
0.0522 0.317137127015961
0.0522 0.317142682540653
0.0522 0.317148238065344
0.0522 0.317153793590036
0.0522 0.317159349114727
0.0522 0.317164904639419
0.0522 0.31717046016411
0.0522 0.317176015688802
0.0522 0.317181571213493
0.0522 0.317187126738185
0.0522 0.317192682262876
0.0522 0.317198237787568
0.0522 0.317203793312259
0.0522 0.317209348836951
0.0522 0.317214904361642
0.0522 0.317220459886334
0.0522 0.317226015411026
0.0522 0.317231570935717
0.0522 0.317237126460409
0.0522 0.3172426819851
0.0522 0.317248237509792
0.0522 0.317253793034483
0.0522 0.317259348559175
0.0522 0.317264904083866
0.0522 0.317270459608558
0.0522 0.317276015133249
0.0522 0.317281570657941
0.0522 0.317287126182632
0.0522 0.317292681707324
0.0522 0.317298237232015
0.0522 0.317303792756707
0.0522 0.317309348281398
0.0522 0.31731490380609
0.0522 0.317320459330782
0.0522 0.317326014855473
0.0522 0.317331570380165
0.0522 0.317337125904856
0.0522 0.317342681429548
0.0522 0.317348236954239
0.0522 0.317353792478931
0.0522 0.317359348003622
0.0522 0.317364903528314
0.0522 0.317370459053005
0.0522 0.317376014577697
0.0522 0.317381570102388
0.0522 0.31738712562708
0.0522 0.317392681151771
0.0522 0.317398236676463
0.0522 0.317403792201154
0.0522 0.317409347725846
0.0522 0.317414903250538
0.0522 0.317420458775229
0.0522 0.317426014299921
0.0522 0.317431569824612
0.0522 0.317437125349304
0.0522 0.317442680873995
0.0522 0.317448236398687
0.0522 0.317453791923378
0.0522 0.31745934744807
0.0522 0.317464902972761
0.0522 0.317470458497453
0.0522 0.317476014022144
0.0522 0.317481569546836
0.0522 0.317487125071527
0.0522 0.317492680596219
0.0522 0.31749823612091
0.0522 0.317503791645602
0.0522 0.317509347170293
0.0523 0.317514902694985
0.0523 0.317520458219677
0.0523 0.317526013744368
0.0523 0.31753156926906
0.0523 0.317537124793751
0.0523 0.317542680318443
0.0523 0.317548235843134
0.0523 0.317553791367826
0.0523 0.317559346892517
0.0523 0.317564902417209
0.0523 0.3175704579419
0.0523 0.317576013466592
0.0523 0.317581568991283
0.0523 0.317587124515975
0.0523 0.317592680040666
0.0523 0.317598235565358
0.0523 0.317603791090049
0.0523 0.317609346614741
0.0523 0.317614902139433
0.0523 0.317620457664124
0.0523 0.317626013188816
0.0523 0.317631568713507
0.0523 0.317637124238199
0.0523 0.31764267976289
0.0523 0.317648235287582
0.0523 0.317653790812273
0.0523 0.317659346336965
0.0523 0.317664901861656
0.0523 0.317670457386348
0.0523 0.317676012911039
0.0523 0.317681568435731
0.0523 0.317687123960422
0.0523 0.317692679485114
0.0523 0.317698235009806
0.0523 0.317703790534497
0.0523 0.317709346059189
0.0523 0.31771490158388
0.0523 0.317720457108572
0.0523 0.317726012633263
0.0523 0.317731568157955
0.0523 0.317737123682646
0.0523 0.317742679207338
0.0523 0.317748234732029
0.0523 0.317753790256721
0.0523 0.317759345781412
0.0523 0.317764901306104
0.0523 0.317770456830795
0.0523 0.317776012355487
0.0523 0.317781567880178
0.0523 0.31778712340487
0.0523 0.317792678929562
0.0523 0.317798234454253
0.0523 0.317803789978945
0.0523 0.317809345503636
0.0523 0.317814901028328
0.0523 0.317820456553019
0.0523 0.317826012077711
0.0523 0.317831567602402
0.0523 0.317837123127094
0.0523 0.317842678651785
0.0523 0.317848234176477
0.0523 0.317853789701168
0.0523 0.31785934522586
0.0523 0.317864900750551
0.0523 0.317870456275243
0.0523 0.317876011799934
0.0523 0.317881567324626
0.0523 0.317887122849318
0.0523 0.317892678374009
0.0523 0.317898233898701
0.0523 0.317903789423392
0.0523 0.317909344948084
0.0523 0.317914900472775
0.0523 0.317920455997467
0.0523 0.317926011522158
0.0523 0.31793156704685
0.0523 0.317937122571541
0.0523 0.317942678096233
0.0523 0.317948233620924
0.0523 0.317953789145616
0.0523 0.317959344670307
0.0523 0.317964900194999
0.0523 0.317970455719691
0.0523 0.317976011244382
0.0523 0.317981566769074
0.0523 0.317987122293765
0.0523 0.317992677818457
0.0523 0.317998233343148
0.0523 0.31800378886784
0.0523 0.318009344392531
0.0523 0.318014899917223
0.0523 0.318020455441914
0.0523 0.318026010966606
0.0523 0.318031566491297
0.0523 0.318037122015989
0.0523 0.31804267754068
0.0523 0.318048233065372
0.0523 0.318053788590063
0.0523 0.318059344114755
0.0523 0.318064899639447
0.0523 0.318070455164138
0.0523 0.31807601068883
0.0523 0.318081566213521
0.0523 0.318087121738213
0.0523 0.318092677262904
0.0523 0.318098232787596
0.0523 0.318103788312287
0.0523 0.318109343836979
0.0523 0.31811489936167
0.0523 0.318120454886362
0.0523 0.318126010411053
0.0523 0.318131565935745
0.0523 0.318137121460436
0.0523 0.318142676985128
0.0523 0.318148232509819
0.0523 0.318153788034511
0.0523 0.318159343559203
0.0523 0.318164899083894
0.0523 0.318170454608586
0.0523 0.318176010133277
0.0523 0.318181565657969
0.0523 0.31818712118266
0.0523 0.318192676707352
0.0523 0.318198232232043
0.0523 0.318203787756735
0.0523 0.318209343281426
0.0523 0.318214898806118
0.0523 0.318220454330809
0.0523 0.318226009855501
0.0523 0.318231565380192
0.0523 0.318237120904884
0.0523 0.318242676429575
0.0523 0.318248231954267
0.0524 0.318253787478958
0.0524 0.31825934300365
0.0524 0.318264898528342
0.0524 0.318270454053033
0.0524 0.318276009577725
0.0524 0.318281565102416
0.0524 0.318287120627108
0.0524 0.318292676151799
0.0524 0.318298231676491
0.0524 0.318303787201182
0.0524 0.318309342725874
0.0524 0.318314898250565
0.0524 0.318320453775257
0.0524 0.318326009299948
0.0524 0.31833156482464
0.0524 0.318337120349331
0.0524 0.318342675874023
0.0524 0.318348231398714
0.0524 0.318353786923406
0.0524 0.318359342448098
0.0524 0.318364897972789
0.0524 0.318370453497481
0.0524 0.318376009022172
0.0524 0.318381564546864
0.0524 0.318387120071555
0.0524 0.318392675596247
0.0524 0.318398231120938
0.0524 0.31840378664563
0.0524 0.318409342170321
0.0524 0.318414897695013
0.0524 0.318420453219704
0.0524 0.318426008744396
0.0524 0.318431564269087
0.0524 0.318437119793779
0.0524 0.31844267531847
0.0524 0.318448230843162
0.0524 0.318453786367854
0.0524 0.318459341892545
0.0524 0.318464897417237
0.0524 0.318470452941928
0.0524 0.31847600846662
0.0524 0.318481563991311
0.0524 0.318487119516003
0.0524 0.318492675040694
0.0524 0.318498230565386
0.0524 0.318503786090077
0.0524 0.318509341614769
0.0524 0.31851489713946
0.0524 0.318520452664152
0.0524 0.318526008188843
0.0524 0.318531563713535
0.0524 0.318537119238226
0.0524 0.318542674762918
0.0524 0.31854823028761
0.0524 0.318553785812301
0.0524 0.318559341336993
0.0524 0.318564896861684
0.0524 0.318570452386376
0.0524 0.318576007911067
0.0524 0.318581563435759
0.0524 0.31858711896045
0.0524 0.318592674485142
0.0524 0.318598230009833
0.0524 0.318603785534525
0.0524 0.318609341059216
0.0524 0.318614896583908
0.0524 0.318620452108599
0.0524 0.318626007633291
0.0524 0.318631563157982
0.0524 0.318637118682674
0.0524 0.318642674207366
0.0524 0.318648229732057
0.0524 0.318653785256749
0.0524 0.31865934078144
0.0524 0.318664896306132
0.0524 0.318670451830823
0.0524 0.318676007355515
0.0524 0.318681562880206
0.0524 0.318687118404898
0.0524 0.318692673929589
0.0524 0.318698229454281
0.0524 0.318703784978972
0.0524 0.318709340503664
0.0524 0.318714896028355
0.0524 0.318720451553047
0.0524 0.318726007077738
0.0524 0.31873156260243
0.0524 0.318737118127122
0.0524 0.318742673651813
0.0524 0.318748229176505
0.0524 0.318753784701196
0.0524 0.318759340225888
0.0524 0.318764895750579
0.0524 0.318770451275271
0.0524 0.318776006799962
0.0524 0.318781562324654
0.0524 0.318787117849345
0.0524 0.318792673374037
0.0524 0.318798228898728
0.0524 0.31880378442342
0.0524 0.318809339948111
0.0524 0.318814895472803
0.0524 0.318820450997494
0.0524 0.318826006522186
0.0524 0.318831562046878
0.0524 0.318837117571569
0.0524 0.318842673096261
0.0524 0.318848228620952
0.0524 0.318853784145644
0.0524 0.318859339670335
0.0524 0.318864895195027
0.0524 0.318870450719718
0.0524 0.31887600624441
0.0524 0.318881561769101
0.0524 0.318887117293793
0.0524 0.318892672818484
0.0524 0.318898228343176
0.0524 0.318903783867867
0.0524 0.318909339392559
0.0524 0.318914894917251
0.0524 0.318920450441942
0.0524 0.318926005966634
0.0524 0.318931561491325
0.0524 0.318937117016017
0.0524 0.318942672540708
0.0524 0.3189482280654
0.0524 0.318953783590091
0.0524 0.318959339114783
0.0524 0.318964894639474
0.0524 0.318970450164166
0.0524 0.318976005688857
0.0524 0.318981561213549
0.0524 0.31898711673824
0.0524 0.318992672262932
0.0524 0.318998227787623
0.0524 0.319003783312315
0.0524 0.319009338837006
0.0524 0.319014894361698
0.0524 0.31902044988639
0.0524 0.319026005411081
0.0524 0.319031560935773
0.0524 0.319037116460464
0.0525 0.319042671985156
0.0525 0.319048227509847
0.0525 0.319053783034539
0.0525 0.31905933855923
0.0525 0.319064894083922
0.0525 0.319070449608613
0.0525 0.319076005133305
0.0525 0.319081560657996
0.0525 0.319087116182688
0.0525 0.319092671707379
0.0525 0.319098227232071
0.0525 0.319103782756762
0.0525 0.319109338281454
0.0525 0.319114893806146
0.0525 0.319120449330837
0.0525 0.319126004855529
0.0525 0.31913156038022
0.0525 0.319137115904912
0.0525 0.319142671429603
0.0525 0.319148226954295
0.0525 0.319153782478986
0.0525 0.319159338003678
0.0525 0.319164893528369
0.0525 0.319170449053061
0.0525 0.319176004577752
0.0525 0.319181560102444
0.0525 0.319187115627135
0.0525 0.319192671151827
0.0525 0.319198226676518
0.0525 0.31920378220121
0.0525 0.319209337725902
0.0525 0.319214893250593
0.0525 0.319220448775285
0.0525 0.319226004299976
0.0525 0.319231559824668
0.0525 0.319237115349359
0.0525 0.319242670874051
0.0525 0.319248226398742
0.0525 0.319253781923434
0.0525 0.319259337448125
0.0525 0.319264892972817
0.0525 0.319270448497508
0.0525 0.3192760040222
0.0525 0.319281559546891
0.0525 0.319287115071583
0.0525 0.319292670596274
0.0525 0.319298226120966
0.0525 0.319303781645658
0.0525 0.319309337170349
0.0525 0.319314892695041
0.0525 0.319320448219732
0.0525 0.319326003744424
0.0525 0.319331559269115
0.0525 0.319337114793807
0.0525 0.319342670318498
0.0525 0.31934822584319
0.0525 0.319353781367881
0.0525 0.319359336892573
0.0525 0.319364892417264
0.0525 0.319370447941956
0.0525 0.319376003466647
0.0525 0.319381558991339
0.0525 0.319387114516031
0.0525 0.319392670040722
0.0525 0.319398225565414
0.0525 0.319403781090105
0.0525 0.319409336614797
0.0525 0.319414892139488
0.0525 0.31942044766418
0.0525 0.319426003188871
0.0525 0.319431558713563
0.0525 0.319437114238254
0.0525 0.319442669762946
0.0525 0.319448225287637
0.0525 0.319453780812329
0.0525 0.31945933633702
0.0525 0.319464891861712
0.0525 0.319470447386403
0.0525 0.319476002911095
0.0525 0.319481558435787
0.0525 0.319487113960478
0.0525 0.31949266948517
0.0525 0.319498225009861
0.0525 0.319503780534553
0.0525 0.319509336059244
0.0525 0.319514891583936
0.0525 0.319520447108627
0.0525 0.319526002633319
0.0525 0.31953155815801
0.0525 0.319537113682702
0.0525 0.319542669207393
0.0525 0.319548224732085
0.0525 0.319553780256776
0.0525 0.319559335781468
0.0525 0.319564891306159
0.0525 0.319570446830851
0.0525 0.319576002355543
0.0525 0.319581557880234
0.0525 0.319587113404926
0.0525 0.319592668929617
0.0525 0.319598224454309
0.0525 0.319603779979
0.0525 0.319609335503692
0.0525 0.319614891028383
0.0525 0.319620446553075
0.0525 0.319626002077766
0.0525 0.319631557602458
0.0525 0.319637113127149
0.0525 0.319642668651841
0.0525 0.319648224176532
0.0525 0.319653779701224
0.0525 0.319659335225915
0.0525 0.319664890750607
0.0525 0.319670446275299
0.0525 0.31967600179999
0.0525 0.319681557324682
0.0525 0.319687112849373
0.0525 0.319692668374065
0.0525 0.319698223898756
0.0525 0.319703779423448
0.0526 0.319709334948139
0.0526 0.319714890472831
0.0526 0.319720445997522
0.0526 0.319726001522214
0.0526 0.319731557046905
0.0526 0.319737112571597
0.0526 0.319742668096288
0.0526 0.31974822362098
0.0526 0.319753779145671
0.0526 0.319759334670363
0.0526 0.319764890195054
0.0526 0.319770445719746
0.0526 0.319776001244438
0.0526 0.319781556769129
0.0526 0.319787112293821
0.0526 0.319792667818512
0.0526 0.319798223343204
0.0526 0.319803778867895
0.0526 0.319809334392587
0.0526 0.319814889917278
0.0526 0.31982044544197
0.0526 0.319826000966661
0.0526 0.319831556491353
0.0526 0.319837112016044
0.0526 0.319842667540736
0.0526 0.319848223065427
0.0526 0.319853778590119
0.0526 0.31985933411481
0.0526 0.319864889639502
0.0526 0.319870445164194
0.0526 0.319876000688885
0.0526 0.319881556213577
0.0526 0.319887111738268
0.0526 0.31989266726296
0.0526 0.319898222787651
0.0526 0.319903778312343
0.0526 0.319909333837034
0.0526 0.319914889361726
0.0526 0.319920444886417
0.0526 0.319926000411109
0.0526 0.3199315559358
0.0526 0.319937111460492
0.0526 0.319942666985183
0.0526 0.319948222509875
0.0526 0.319953778034566
0.0526 0.319959333559258
0.0526 0.31996488908395
0.0526 0.319970444608641
0.0526 0.319976000133333
0.0526 0.319981555658024
0.0526 0.319987111182716
0.0526 0.319992666707407
0.0526 0.319998222232099
0.0526 0.32000377775679
0.0526 0.320009333281482
0.0526 0.320014888806173
0.0526 0.320020444330865
0.0526 0.320025999855556
0.0526 0.320031555380248
0.0526 0.320037110904939
0.0526 0.320042666429631
0.0526 0.320048221954322
0.0526 0.320053777479014
0.0526 0.320059333003706
0.0526 0.320064888528397
0.0526 0.320070444053089
0.0526 0.32007599957778
0.0526 0.320081555102472
0.0526 0.320087110627163
0.0526 0.320092666151855
0.0526 0.320098221676546
0.0526 0.320103777201238
0.0526 0.320109332725929
0.0526 0.320114888250621
0.0526 0.320120443775312
0.0526 0.320125999300004
0.0526 0.320131554824695
0.0526 0.320137110349387
0.0526 0.320142665874078
0.0526 0.32014822139877
0.0526 0.320153776923462
0.0526 0.320159332448153
0.0526 0.320164887972845
0.0526 0.320170443497536
0.0526 0.320175999022228
0.0526 0.320181554546919
0.0526 0.320187110071611
0.0526 0.320192665596302
0.0526 0.320198221120994
0.0526 0.320203776645685
0.0526 0.320209332170377
0.0526 0.320214887695068
0.0526 0.32022044321976
0.0526 0.320225998744451
0.0526 0.320231554269143
0.0526 0.320237109793834
0.0526 0.320242665318526
0.0526 0.320248220843218
0.0526 0.320253776367909
0.0526 0.320259331892601
0.0526 0.320264887417292
0.0526 0.320270442941984
0.0526 0.320275998466675
0.0526 0.320281553991367
0.0526 0.320287109516058
0.0526 0.32029266504075
0.0526 0.320298220565441
0.0526 0.320303776090133
0.0526 0.320309331614824
0.0526 0.320314887139516
0.0526 0.320320442664207
0.0526 0.320325998188899
0.0526 0.320331553713591
0.0526 0.320337109238282
0.0526 0.320342664762974
0.0526 0.320348220287665
0.0526 0.320353775812357
0.0526 0.320359331337048
0.0526 0.32036488686174
0.0526 0.320370442386431
0.0526 0.320375997911123
0.0526 0.320381553435814
0.0526 0.320387108960506
0.0526 0.320392664485197
0.0526 0.320398220009889
0.0526 0.32040377553458
0.0526 0.320409331059272
0.0526 0.320414886583963
0.0526 0.320420442108655
0.0526 0.320425997633347
0.0526 0.320431553158038
0.0526 0.32043710868273
0.0526 0.320442664207421
0.0526 0.320448219732113
0.0526 0.320453775256804
0.0526 0.320459330781496
0.0526 0.320464886306187
0.0526 0.320470441830879
0.0526 0.32047599735557
0.0526 0.320481552880262
0.0526 0.320487108404953
0.0526 0.320492663929645
0.0526 0.320498219454336
0.0526 0.320503774979028
0.0526 0.320509330503719
0.0526 0.320514886028411
0.0526 0.320520441553102
0.0526 0.320525997077794
0.0526 0.320531552602486
0.0526 0.320537108127177
0.0526 0.320542663651869
0.0527 0.32054821917656
0.0527 0.320553774701252
0.0527 0.320559330225943
0.0527 0.320564885750635
0.0527 0.320570441275326
0.0527 0.320575996800018
0.0527 0.320581552324709
0.0527 0.320587107849401
0.0527 0.320592663374092
0.0527 0.320598218898784
0.0527 0.320603774423475
0.0527 0.320609329948167
0.0527 0.320614885472858
0.0527 0.32062044099755
0.0527 0.320625996522242
0.0527 0.320631552046933
0.0527 0.320637107571625
0.0527 0.320642663096316
0.0527 0.320648218621008
0.0527 0.320653774145699
0.0527 0.320659329670391
0.0527 0.320664885195082
0.0527 0.320670440719774
0.0527 0.320675996244465
0.0527 0.320681551769157
0.0527 0.320687107293848
0.0527 0.32069266281854
0.0527 0.320698218343231
0.0527 0.320703773867923
0.0527 0.320709329392615
0.0527 0.320714884917306
0.0527 0.320720440441998
0.0527 0.320725995966689
0.0527 0.320731551491381
0.0527 0.320737107016072
0.0527 0.320742662540764
0.0527 0.320748218065455
0.0527 0.320753773590147
0.0527 0.320759329114838
0.0527 0.32076488463953
0.0527 0.320770440164221
0.0527 0.320775995688913
0.0527 0.320781551213604
0.0527 0.320787106738296
0.0527 0.320792662262987
0.0527 0.320798217787679
0.0527 0.320803773312371
0.0527 0.320809328837062
0.0527 0.320814884361754
0.0527 0.320820439886445
0.0527 0.320825995411137
0.0527 0.320831550935828
0.0527 0.32083710646052
0.0527 0.320842661985211
0.0527 0.320848217509903
0.0527 0.320853773034594
0.0527 0.320859328559286
0.0527 0.320864884083977
0.0527 0.320870439608669
0.0527 0.32087599513336
0.0527 0.320881550658052
0.0527 0.320887106182743
0.0527 0.320892661707435
0.0527 0.320898217232127
0.0527 0.320903772756818
0.0527 0.32090932828151
0.0527 0.320914883806201
0.0527 0.320920439330893
0.0527 0.320925994855584
0.0527 0.320931550380276
0.0527 0.320937105904967
0.0527 0.320942661429659
0.0527 0.32094821695435
0.0527 0.320953772479042
0.0527 0.320959328003733
0.0527 0.320964883528425
0.0527 0.320970439053116
0.0527 0.320975994577808
0.0527 0.320981550102499
0.0527 0.320987105627191
0.0527 0.320992661151883
0.0527 0.320998216676574
0.0527 0.321003772201266
0.0527 0.321009327725957
0.0527 0.321014883250649
0.0527 0.32102043877534
0.0527 0.321025994300032
0.0527 0.321031549824723
0.0527 0.321037105349415
0.0527 0.321042660874106
0.0527 0.321048216398798
0.0527 0.321053771923489
0.0527 0.321059327448181
0.0527 0.321064882972872
0.0527 0.321070438497564
0.0527 0.321075994022255
0.0527 0.321081549546947
0.0527 0.321087105071639
0.0527 0.32109266059633
0.0527 0.321098216121022
0.0527 0.321103771645713
0.0527 0.321109327170405
0.0527 0.321114882695096
0.0527 0.321120438219788
0.0527 0.321125993744479
0.0527 0.321131549269171
0.0527 0.321137104793862
0.0527 0.321142660318554
0.0527 0.321148215843245
0.0527 0.321153771367937
0.0527 0.321159326892628
0.0527 0.32116488241732
0.0527 0.321170437942011
0.0527 0.321175993466703
0.0527 0.321181548991395
0.0527 0.321187104516086
0.0527 0.321192660040778
0.0527 0.321198215565469
0.0527 0.321203771090161
0.0527 0.321209326614852
0.0527 0.321214882139544
0.0527 0.321220437664235
0.0527 0.321225993188927
0.0527 0.321231548713618
0.0527 0.32123710423831
0.0527 0.321242659763001
0.0527 0.321248215287693
0.0527 0.321253770812384
0.0527 0.321259326337076
0.0527 0.321264881861767
0.0527 0.321270437386459
0.0527 0.32127599291115
0.0527 0.321281548435842
0.0527 0.321287103960534
0.0527 0.321292659485225
0.0527 0.321298215009917
0.0527 0.321303770534608
0.0527 0.3213093260593
0.0527 0.321314881583991
0.0527 0.321320437108683
0.0527 0.321325992633374
0.0527 0.321331548158066
0.0527 0.321337103682757
0.0527 0.321342659207449
0.0527 0.32134821473214
0.0527 0.321353770256832
0.0527 0.321359325781523
0.0527 0.321364881306215
0.0527 0.321370436830906
0.0527 0.321375992355598
0.0527 0.32138154788029
0.0528 0.321387103404981
0.0528 0.321392658929673
0.0528 0.321398214454364
0.0528 0.321403769979056
0.0528 0.321409325503747
0.0528 0.321414881028439
0.0528 0.32142043655313
0.0528 0.321425992077822
0.0528 0.321431547602513
0.0528 0.321437103127205
0.0528 0.321442658651896
0.0528 0.321448214176588
0.0528 0.321453769701279
0.0528 0.321459325225971
0.0528 0.321464880750662
0.0528 0.321470436275354
0.0528 0.321475991800046
0.0528 0.321481547324737
0.0528 0.321487102849429
0.0528 0.32149265837412
0.0528 0.321498213898812
0.0528 0.321503769423503
0.0528 0.321509324948195
0.0528 0.321514880472886
0.0528 0.321520435997578
0.0528 0.321525991522269
0.0528 0.321531547046961
0.0528 0.321537102571652
0.0528 0.321542658096344
0.0528 0.321548213621035
0.0528 0.321553769145727
0.0528 0.321559324670418
0.0528 0.32156488019511
0.0528 0.321570435719802
0.0528 0.321575991244493
0.0528 0.321581546769185
0.0528 0.321587102293876
0.0528 0.321592657818568
0.0528 0.321598213343259
0.0528 0.321603768867951
0.0528 0.321609324392642
0.0528 0.321614879917334
0.0528 0.321620435442025
0.0528 0.321625990966717
0.0528 0.321631546491408
0.0528 0.3216371020161
0.0528 0.321642657540791
0.0528 0.321648213065483
0.0528 0.321653768590175
0.0528 0.321659324114866
0.0528 0.321664879639558
0.0528 0.321670435164249
0.0528 0.321675990688941
0.0528 0.321681546213632
0.0528 0.321687101738324
0.0528 0.321692657263015
0.0528 0.321698212787707
0.0528 0.321703768312398
0.0528 0.32170932383709
0.0528 0.321714879361781
0.0528 0.321720434886473
0.0528 0.321725990411164
0.0528 0.321731545935856
0.0528 0.321737101460547
0.0528 0.321742656985239
0.0528 0.321748212509931
0.0528 0.321753768034622
0.0528 0.321759323559314
0.0528 0.321764879084005
0.0528 0.321770434608697
0.0528 0.321775990133388
0.0528 0.32178154565808
0.0528 0.321787101182771
0.0528 0.321792656707463
0.0528 0.321798212232154
0.0528 0.321803767756846
0.0528 0.321809323281537
0.0528 0.321814878806229
0.0528 0.32182043433092
0.0528 0.321825989855612
0.0528 0.321831545380303
0.0528 0.321837100904995
0.0528 0.321842656429687
0.0528 0.321848211954378
0.0528 0.32185376747907
0.0528 0.321859323003761
0.0528 0.321864878528453
0.0528 0.321870434053144
0.0528 0.321875989577836
0.0528 0.321881545102527
0.0528 0.321887100627219
0.0528 0.32189265615191
0.0528 0.321898211676602
0.0528 0.321903767201293
0.0528 0.321909322725985
0.0528 0.321914878250676
0.0528 0.321920433775368
0.0528 0.32192598930006
0.0528 0.321931544824751
0.0528 0.321937100349443
0.0528 0.321942655874134
0.0528 0.321948211398826
0.0528 0.321953766923517
0.0528 0.321959322448209
0.0528 0.3219648779729
0.0528 0.321970433497592
0.0528 0.321975989022283
0.0528 0.321981544546975
0.0528 0.321987100071666
0.0528 0.321992655596358
0.0528 0.321998211121049
0.0528 0.322003766645741
0.0528 0.322009322170432
0.0528 0.322014877695124
0.0528 0.322020433219815
0.0528 0.322025988744507
0.0528 0.322031544269198
0.0528 0.32203709979389
0.0528 0.322042655318582
0.0528 0.322048210843273
0.0528 0.322053766367965
0.0528 0.322059321892656
0.0528 0.322064877417348
0.0528 0.322070432942039
0.0528 0.322075988466731
0.0528 0.322081543991422
0.0528 0.322087099516114
0.0528 0.322092655040805
0.0528 0.322098210565497
0.0528 0.322103766090188
0.0528 0.32210932161488
0.0528 0.322114877139571
0.0528 0.322120432664263
0.0528 0.322125988188955
0.0528 0.322131543713646
0.0529 0.322137099238338
0.0529 0.322142654763029
0.0529 0.322148210287721
0.0529 0.322153765812412
0.0529 0.322159321337104
0.0529 0.322164876861795
0.0529 0.322170432386487
0.0529 0.322175987911178
0.0529 0.32218154343587
0.0529 0.322187098960561
0.0529 0.322192654485253
0.0529 0.322198210009944
0.0529 0.322203765534636
0.0529 0.322209321059327
0.0529 0.322214876584019
0.0529 0.322220432108711
0.0529 0.322225987633402
0.0529 0.322231543158094
0.0529 0.322237098682785
0.0529 0.322242654207477
0.0529 0.322248209732168
0.0529 0.32225376525686
0.0529 0.322259320781551
0.0529 0.322264876306243
0.0529 0.322270431830934
0.0529 0.322275987355626
0.0529 0.322281542880317
0.0529 0.322287098405009
0.0529 0.3222926539297
0.0529 0.322298209454392
0.0529 0.322303764979083
0.0529 0.322309320503775
0.0529 0.322314876028467
0.0529 0.322320431553158
0.0529 0.32232598707785
0.0529 0.322331542602541
0.0529 0.322337098127233
0.0529 0.322342653651924
0.0529 0.322348209176616
0.0529 0.322353764701307
0.0529 0.322359320225999
0.0529 0.32236487575069
0.0529 0.322370431275382
0.0529 0.322375986800073
0.0529 0.322381542324765
0.0529 0.322387097849456
0.0529 0.322392653374148
0.0529 0.322398208898839
0.0529 0.322403764423531
0.0529 0.322409319948223
0.0529 0.322414875472914
0.0529 0.322420430997606
0.0529 0.322425986522297
0.0529 0.322431542046989
0.0529 0.32243709757168
0.0529 0.322442653096372
0.0529 0.322448208621063
0.0529 0.322453764145755
0.0529 0.322459319670446
0.0529 0.322464875195138
0.0529 0.322470430719829
0.0529 0.322475986244521
0.0529 0.322481541769212
0.0529 0.322487097293904
0.0529 0.322492652818595
0.0529 0.322498208343287
0.0529 0.322503763867979
0.0529 0.32250931939267
0.0529 0.322514874917362
0.0529 0.322520430442053
0.0529 0.322525985966745
0.0529 0.322531541491436
0.0529 0.322537097016128
0.0529 0.322542652540819
0.0529 0.322548208065511
0.0529 0.322553763590202
0.0529 0.322559319114894
0.0529 0.322564874639585
0.0529 0.322570430164277
0.0529 0.322575985688968
0.0529 0.32258154121366
0.0529 0.322587096738351
0.0529 0.322592652263043
0.0529 0.322598207787735
0.0529 0.322603763312426
0.0529 0.322609318837118
0.0529 0.322614874361809
0.0529 0.322620429886501
0.0529 0.322625985411192
0.0529 0.322631540935884
0.0529 0.322637096460575
0.0529 0.322642651985267
0.0529 0.322648207509958
0.0529 0.32265376303465
0.0529 0.322659318559341
0.0529 0.322664874084033
0.0529 0.322670429608724
0.0529 0.322675985133416
0.0529 0.322681540658107
0.0529 0.322687096182799
0.0529 0.322692651707491
0.0529 0.322698207232182
0.0529 0.322703762756874
0.0529 0.322709318281565
0.0529 0.322714873806257
0.0529 0.322720429330948
0.0529 0.32272598485564
0.0529 0.322731540380331
0.0529 0.322737095905023
0.0529 0.322742651429714
0.0529 0.322748206954406
0.0529 0.322753762479097
0.0529 0.322759318003789
0.0529 0.32276487352848
0.0529 0.322770429053172
0.0529 0.322775984577863
0.0529 0.322781540102555
0.0529 0.322787095627247
0.0529 0.322792651151938
0.0529 0.32279820667663
0.0529 0.322803762201321
0.0529 0.322809317726013
0.0529 0.322814873250704
0.0529 0.322820428775396
0.0529 0.322825984300087
0.0529 0.322831539824779
0.0529 0.32283709534947
0.0529 0.322842650874162
0.0529 0.322848206398853
0.0529 0.322853761923545
0.0529 0.322859317448236
0.0529 0.322864872972928
0.0529 0.322870428497619
0.0529 0.322875984022311
0.0529 0.322881539547003
0.0529 0.322887095071694
0.0529 0.322892650596386
0.0529 0.322898206121077
0.0529 0.322903761645769
0.0529 0.32290931717046
0.0529 0.322914872695152
0.0529 0.322920428219843
0.0529 0.322925983744535
0.0529 0.322931539269226
0.0529 0.322937094793918
0.0529 0.322942650318609
0.0529 0.322948205843301
0.0529 0.322953761367992
0.0529 0.322959316892684
0.0529 0.322964872417375
0.0529 0.322970427942067
0.0529 0.322975983466759
0.0529 0.32298153899145
0.0529 0.322987094516142
0.0529 0.322992650040833
0.0529 0.322998205565525
0.0529 0.323003761090216
0.053 0.323009316614908
0.053 0.323014872139599
0.053 0.323020427664291
0.053 0.323025983188982
0.053 0.323031538713674
0.053 0.323037094238365
0.053 0.323042649763057
0.053 0.323048205287748
0.053 0.32305376081244
0.053 0.323059316337131
0.053 0.323064871861823
0.053 0.323070427386515
0.053 0.323075982911206
0.053 0.323081538435898
0.053 0.323087093960589
0.053 0.323092649485281
0.053 0.323098205009972
0.053 0.323103760534664
0.053 0.323109316059355
0.053 0.323114871584047
0.053 0.323120427108738
0.053 0.32312598263343
0.053 0.323131538158121
0.053 0.323137093682813
0.053 0.323142649207504
0.053 0.323148204732196
0.053 0.323153760256887
0.053 0.323159315781579
0.053 0.323164871306271
0.053 0.323170426830962
0.053 0.323175982355654
0.053 0.323181537880345
0.053 0.323187093405037
0.053 0.323192648929728
0.053 0.32319820445442
0.053 0.323203759979111
0.053 0.323209315503803
0.053 0.323214871028494
0.053 0.323220426553186
0.053 0.323225982077877
0.053 0.323231537602569
0.053 0.32323709312726
0.053 0.323242648651952
0.053 0.323248204176643
0.053 0.323253759701335
0.053 0.323259315226027
0.053 0.323264870750718
0.053 0.32327042627541
0.053 0.323275981800101
0.053 0.323281537324793
0.053 0.323287092849484
0.053 0.323292648374176
0.053 0.323298203898867
0.053 0.323303759423559
0.053 0.32330931494825
0.053 0.323314870472942
0.053 0.323320425997633
0.053 0.323325981522325
0.053 0.323331537047016
0.053 0.323337092571708
0.053 0.3233426480964
0.053 0.323348203621091
0.053 0.323353759145783
0.053 0.323359314670474
0.053 0.323364870195166
0.053 0.323370425719857
0.053 0.323375981244549
0.053 0.32338153676924
0.053 0.323387092293932
0.053 0.323392647818623
0.053 0.323398203343315
0.053 0.323403758868006
0.053 0.323409314392698
0.053 0.323414869917389
0.053 0.323420425442081
0.053 0.323425980966772
0.053 0.323431536491464
0.053 0.323437092016156
0.053 0.323442647540847
0.053 0.323448203065539
0.053 0.32345375859023
0.053 0.323459314114922
0.053 0.323464869639613
0.053 0.323470425164305
0.053 0.323475980688996
0.053 0.323481536213688
0.053 0.323487091738379
0.053 0.323492647263071
0.053 0.323498202787762
0.053 0.323503758312454
0.053 0.323509313837145
0.053 0.323514869361837
0.053 0.323520424886528
0.053 0.32352598041122
0.053 0.323531535935911
0.053 0.323537091460603
0.053 0.323542646985295
0.053 0.323548202509986
0.053 0.323553758034678
0.053 0.323559313559369
0.053 0.323564869084061
0.053 0.323570424608752
0.053 0.323575980133444
0.053 0.323581535658135
0.053 0.323587091182827
0.053 0.323592646707518
0.053 0.32359820223221
0.053 0.323603757756901
0.053 0.323609313281593
0.053 0.323614868806284
0.053 0.323620424330976
0.053 0.323625979855667
0.053 0.323631535380359
0.053 0.323637090905051
0.053 0.323642646429742
0.053 0.323648201954434
0.053 0.323653757479125
0.053 0.323659313003817
0.053 0.323664868528508
0.053 0.3236704240532
0.053 0.323675979577891
0.053 0.323681535102583
0.053 0.323687090627274
0.053 0.323692646151966
0.053 0.323698201676657
0.053 0.323703757201349
0.053 0.32370931272604
0.053 0.323714868250732
0.053 0.323720423775424
0.053 0.323725979300115
0.053 0.323731534824807
0.053 0.323737090349498
0.053 0.32374264587419
0.053 0.323748201398881
0.053 0.323753756923573
0.053 0.323759312448264
0.053 0.323764867972956
0.053 0.323770423497647
0.053 0.323775979022339
0.053 0.32378153454703
0.053 0.323787090071722
0.053 0.323792645596413
0.053 0.323798201121105
0.053 0.323803756645796
0.053 0.323809312170488
0.053 0.32381486769518
0.053 0.323820423219871
0.053 0.323825978744563
0.0531 0.323831534269254
0.0531 0.323837089793946
0.0531 0.323842645318637
0.0531 0.323848200843329
0.0531 0.32385375636802
0.0531 0.323859311892712
0.0531 0.323864867417403
0.0531 0.323870422942095
0.0531 0.323875978466786
0.0531 0.323881533991478
0.0531 0.323887089516169
0.0531 0.323892645040861
0.0531 0.323898200565552
0.0531 0.323903756090244
0.0531 0.323909311614936
0.0531 0.323914867139627
0.0531 0.323920422664319
0.0531 0.32392597818901
0.0531 0.323931533713702
0.0531 0.323937089238393
0.0531 0.323942644763085
0.0531 0.323948200287776
0.0531 0.323953755812468
0.0531 0.323959311337159
0.0531 0.323964866861851
0.0531 0.323970422386542
0.0531 0.323975977911234
0.0531 0.323981533435925
0.0531 0.323987088960617
0.0531 0.323992644485308
0.0531 0.32399820001
0.0531 0.324003755534692
0.0531 0.324009311059383
0.0531 0.324014866584075
0.0531 0.324020422108766
0.0531 0.324025977633458
0.0531 0.324031533158149
0.0531 0.324037088682841
0.0531 0.324042644207532
0.0531 0.324048199732224
0.0531 0.324053755256915
0.0531 0.324059310781607
0.0531 0.324064866306298
0.0531 0.32407042183099
0.0531 0.324075977355681
0.0531 0.324081532880373
0.0531 0.324087088405064
0.0531 0.324092643929756
0.0531 0.324098199454447
0.0531 0.324103754979139
0.0531 0.324109310503831
0.0531 0.324114866028522
0.0531 0.324120421553214
0.0531 0.324125977077905
0.0531 0.324131532602597
0.0531 0.324137088127288
0.0531 0.32414264365198
0.0531 0.324148199176671
0.0531 0.324153754701363
0.0531 0.324159310226054
0.0531 0.324164865750746
0.0531 0.324170421275437
0.0531 0.324175976800129
0.0531 0.32418153232482
0.0531 0.324187087849512
0.0531 0.324192643374204
0.0531 0.324198198898895
0.0531 0.324203754423587
0.0531 0.324209309948278
0.0531 0.32421486547297
0.0531 0.324220420997661
0.0531 0.324225976522353
0.0531 0.324231532047044
0.0531 0.324237087571736
0.0531 0.324242643096427
0.0531 0.324248198621119
0.0531 0.32425375414581
0.0531 0.324259309670502
0.0531 0.324264865195193
0.0531 0.324270420719885
0.0531 0.324275976244576
0.0531 0.324281531769268
0.0531 0.324287087293959
0.0531 0.324292642818651
0.0531 0.324298198343343
0.0531 0.324303753868034
0.0531 0.324309309392726
0.0531 0.324314864917417
0.0531 0.324320420442109
0.0531 0.3243259759668
0.0531 0.324331531491492
0.0531 0.324337087016183
0.0531 0.324342642540875
0.0531 0.324348198065566
0.0531 0.324353753590258
0.0531 0.324359309114949
0.0531 0.324364864639641
0.0531 0.324370420164332
0.0531 0.324375975689024
0.0531 0.324381531213715
0.0531 0.324387086738407
0.0531 0.324392642263099
0.0531 0.32439819778779
0.0531 0.324403753312482
0.0531 0.324409308837173
0.0531 0.324414864361865
0.0531 0.324420419886556
0.0531 0.324425975411248
0.0531 0.324431530935939
0.0531 0.324437086460631
0.0531 0.324442641985322
0.0531 0.324448197510014
0.0531 0.324453753034705
0.0531 0.324459308559397
0.0531 0.324464864084088
0.0531 0.32447041960878
0.0531 0.324475975133471
0.0531 0.324481530658163
0.0531 0.324487086182855
0.0531 0.324492641707546
0.0531 0.324498197232238
0.0531 0.324503752756929
0.0531 0.324509308281621
0.0531 0.324514863806312
0.0531 0.324520419331004
0.0531 0.324525974855695
0.0531 0.324531530380387
0.0532 0.324537085905078
0.0532 0.32454264142977
0.0532 0.324548196954461
0.0532 0.324553752479153
0.0532 0.324559308003844
0.0532 0.324564863528536
0.0532 0.324570419053227
0.0532 0.324575974577919
0.0532 0.324581530102611
0.0532 0.324587085627302
0.0532 0.324592641151994
0.0532 0.324598196676685
0.0532 0.324603752201377
0.0532 0.324609307726068
0.0532 0.32461486325076
0.0532 0.324620418775451
0.0532 0.324625974300143
0.0532 0.324631529824834
0.0532 0.324637085349526
0.0532 0.324642640874217
0.0532 0.324648196398909
0.0532 0.3246537519236
0.0532 0.324659307448292
0.0532 0.324664862972984
0.0532 0.324670418497675
0.0532 0.324675974022367
0.0532 0.324681529547058
0.0532 0.32468708507175
0.0532 0.324692640596441
0.0532 0.324698196121133
0.0532 0.324703751645824
0.0532 0.324709307170516
0.0532 0.324714862695207
0.0532 0.324720418219899
0.0532 0.32472597374459
0.0532 0.324731529269282
0.0532 0.324737084793973
0.0532 0.324742640318665
0.0532 0.324748195843356
0.0532 0.324753751368048
0.0532 0.32475930689274
0.0532 0.324764862417431
0.0532 0.324770417942123
0.0532 0.324775973466814
0.0532 0.324781528991506
0.0532 0.324787084516197
0.0532 0.324792640040889
0.0532 0.32479819556558
0.0532 0.324803751090272
0.0532 0.324809306614963
0.0532 0.324814862139655
0.0532 0.324820417664346
0.0532 0.324825973189038
0.0532 0.324831528713729
0.0532 0.324837084238421
0.0532 0.324842639763112
0.0532 0.324848195287804
0.0532 0.324853750812496
0.0532 0.324859306337187
0.0532 0.324864861861879
0.0532 0.32487041738657
0.0532 0.324875972911262
0.0532 0.324881528435953
0.0532 0.324887083960645
0.0532 0.324892639485336
0.0532 0.324898195010028
0.0532 0.324903750534719
0.0532 0.324909306059411
0.0532 0.324914861584102
0.0532 0.324920417108794
0.0532 0.324925972633485
0.0532 0.324931528158177
0.0532 0.324937083682868
0.0532 0.32494263920756
0.0532 0.324948194732252
0.0532 0.324953750256943
0.0532 0.324959305781635
0.0532 0.324964861306326
0.0532 0.324970416831018
0.0532 0.324975972355709
0.0532 0.324981527880401
0.0532 0.324987083405092
0.0532 0.324992638929784
0.0532 0.324998194454475
0.0532 0.325003749979167
0.0532 0.325009305503858
0.0532 0.32501486102855
0.0532 0.325020416553241
0.0532 0.325025972077933
0.0532 0.325031527602624
0.0532 0.325037083127316
0.0532 0.325042638652007
0.0532 0.325048194176699
0.0532 0.325053749701391
0.0532 0.325059305226082
0.0532 0.325064860750774
0.0532 0.325070416275465
0.0532 0.325075971800157
0.0532 0.325081527324848
0.0532 0.32508708284954
0.0532 0.325092638374231
0.0532 0.325098193898923
0.0532 0.325103749423614
0.0532 0.325109304948306
0.0532 0.325114860472997
0.0532 0.325120415997689
0.0532 0.32512597152238
0.0532 0.325131527047072
0.0532 0.325137082571764
0.0532 0.325142638096455
0.0532 0.325148193621147
0.0532 0.325153749145838
0.0532 0.32515930467053
0.0532 0.325164860195221
0.0532 0.325170415719913
0.0532 0.325175971244604
0.0532 0.325181526769296
0.0532 0.325187082293987
0.0532 0.325192637818679
0.0532 0.32519819334337
0.0532 0.325203748868062
0.0532 0.325209304392753
0.0532 0.325214859917445
0.0532 0.325220415442136
0.0532 0.325225970966828
0.0532 0.32523152649152
0.0532 0.325237082016211
0.0532 0.325242637540903
0.0532 0.325248193065594
0.0532 0.325253748590286
0.0532 0.325259304114977
0.0532 0.325264859639669
0.0533 0.32527041516436
0.0533 0.325275970689052
0.0533 0.325281526213743
0.0533 0.325287081738435
0.0533 0.325292637263126
0.0533 0.325298192787818
0.0533 0.325303748312509
0.0533 0.325309303837201
0.0533 0.325314859361892
0.0533 0.325320414886584
0.0533 0.325325970411276
0.0533 0.325331525935967
0.0533 0.325337081460659
0.0533 0.32534263698535
0.0533 0.325348192510042
0.0533 0.325353748034733
0.0533 0.325359303559425
0.0533 0.325364859084116
0.0533 0.325370414608808
0.0533 0.325375970133499
0.0533 0.325381525658191
0.0533 0.325387081182882
0.0533 0.325392636707574
0.0533 0.325398192232265
0.0533 0.325403747756957
0.0533 0.325409303281648
0.0533 0.32541485880634
0.0533 0.325420414331032
0.0533 0.325425969855723
0.0533 0.325431525380415
0.0533 0.325437080905106
0.0533 0.325442636429798
0.0533 0.325448191954489
0.0533 0.325453747479181
0.0533 0.325459303003872
0.0533 0.325464858528564
0.0533 0.325470414053255
0.0533 0.325475969577947
0.0533 0.325481525102638
0.0533 0.32548708062733
0.0533 0.325492636152021
0.0533 0.325498191676713
0.0533 0.325503747201404
0.0533 0.325509302726096
0.0533 0.325514858250788
0.0533 0.325520413775479
0.0533 0.325525969300171
0.0533 0.325531524824862
0.0533 0.325537080349554
0.0533 0.325542635874245
0.0533 0.325548191398937
0.0533 0.325553746923628
0.0533 0.32555930244832
0.0533 0.325564857973011
0.0533 0.325570413497703
0.0533 0.325575969022394
0.0533 0.325581524547086
0.0533 0.325587080071777
0.0533 0.325592635596469
0.0533 0.32559819112116
0.0533 0.325603746645852
0.0533 0.325609302170544
0.0533 0.325614857695235
0.0533 0.325620413219927
0.0533 0.325625968744618
0.0533 0.32563152426931
0.0533 0.325637079794001
0.0533 0.325642635318693
0.0533 0.325648190843384
0.0533 0.325653746368076
0.0533 0.325659301892767
0.0533 0.325664857417459
0.0533 0.32567041294215
0.0533 0.325675968466842
0.0533 0.325681523991533
0.0533 0.325687079516225
0.0533 0.325692635040916
0.0533 0.325698190565608
0.0533 0.3257037460903
0.0533 0.325709301614991
0.0533 0.325714857139683
0.0533 0.325720412664374
0.0533 0.325725968189066
0.0533 0.325731523713757
0.0533 0.325737079238449
0.0533 0.32574263476314
0.0533 0.325748190287832
0.0533 0.325753745812523
0.0533 0.325759301337215
0.0533 0.325764856861906
0.0533 0.325770412386598
0.0533 0.325775967911289
0.0533 0.325781523435981
0.0533 0.325787078960672
0.0533 0.325792634485364
0.0533 0.325798190010055
0.0533 0.325803745534747
0.0533 0.325809301059439
0.0533 0.32581485658413
0.0533 0.325820412108822
0.0533 0.325825967633513
0.0533 0.325831523158205
0.0533 0.325837078682896
0.0533 0.325842634207588
0.0533 0.325848189732279
0.0533 0.325853745256971
0.0533 0.325859300781662
0.0533 0.325864856306354
0.0533 0.325870411831045
0.0533 0.325875967355737
0.0533 0.325881522880428
0.0533 0.32588707840512
0.0533 0.325892633929811
0.0533 0.325898189454503
0.0533 0.325903744979195
0.0533 0.325909300503886
0.0533 0.325914856028578
0.0533 0.325920411553269
0.0533 0.325925967077961
0.0533 0.325931522602652
0.0533 0.325937078127344
0.0533 0.325942633652035
0.0533 0.325948189176727
0.0533 0.325953744701418
0.0533 0.32595930022611
0.0533 0.325964855750801
0.0533 0.325970411275493
0.0533 0.325975966800184
0.0533 0.325981522324876
0.0533 0.325987077849568
0.0533 0.325992633374259
0.0533 0.325998188898951
0.0533 0.326003744423642
0.0533 0.326009299948334
0.0533 0.326014855473025
0.0533 0.326020410997717
0.0533 0.326025966522408
0.0533 0.3260315220471
0.0533 0.326037077571791
0.0534 0.326042633096483
0.0534 0.326048188621174
0.0534 0.326053744145866
0.0534 0.326059299670557
0.0534 0.326064855195249
0.0534 0.32607041071994
0.0534 0.326075966244632
0.0534 0.326081521769324
0.0534 0.326087077294015
0.0534 0.326092632818707
0.0534 0.326098188343398
0.0534 0.32610374386809
0.0534 0.326109299392781
0.0534 0.326114854917473
0.0534 0.326120410442164
0.0534 0.326125965966856
0.0534 0.326131521491547
0.0534 0.326137077016239
0.0534 0.32614263254093
0.0534 0.326148188065622
0.0534 0.326153743590313
0.0534 0.326159299115005
0.0534 0.326164854639696
0.0534 0.326170410164388
0.0534 0.32617596568908
0.0534 0.326181521213771
0.0534 0.326187076738463
0.0534 0.326192632263154
0.0534 0.326198187787846
0.0534 0.326203743312537
0.0534 0.326209298837229
0.0534 0.32621485436192
0.0534 0.326220409886612
0.0534 0.326225965411303
0.0534 0.326231520935995
0.0534 0.326237076460686
0.0534 0.326242631985378
0.0534 0.326248187510069
0.0534 0.326253743034761
0.0534 0.326259298559452
0.0534 0.326264854084144
0.0534 0.326270409608836
0.0534 0.326275965133527
0.0534 0.326281520658219
0.0534 0.32628707618291
0.0534 0.326292631707602
0.0534 0.326298187232293
0.0534 0.326303742756985
0.0534 0.326309298281676
0.0534 0.326314853806368
0.0534 0.326320409331059
0.0534 0.326325964855751
0.0534 0.326331520380442
0.0534 0.326337075905134
0.0534 0.326342631429825
0.0534 0.326348186954517
0.0534 0.326353742479209
0.0534 0.3263592980039
0.0534 0.326364853528592
0.0534 0.326370409053283
0.0534 0.326375964577975
0.0534 0.326381520102666
0.0534 0.326387075627358
0.0534 0.326392631152049
0.0534 0.326398186676741
0.0534 0.326403742201432
0.0534 0.326409297726124
0.0534 0.326414853250815
0.0534 0.326420408775507
0.0534 0.326425964300198
0.0534 0.32643151982489
0.0534 0.326437075349581
0.0534 0.326442630874273
0.0534 0.326448186398965
0.0534 0.326453741923656
0.0534 0.326459297448348
0.0534 0.326464852973039
0.0534 0.326470408497731
0.0534 0.326475964022422
0.0534 0.326481519547114
0.0534 0.326487075071805
0.0534 0.326492630596497
0.0534 0.326498186121188
0.0534 0.32650374164588
0.0534 0.326509297170571
0.0534 0.326514852695263
0.0534 0.326520408219954
0.0534 0.326525963744646
0.0534 0.326531519269337
0.0534 0.326537074794029
0.0534 0.32654263031872
0.0534 0.326548185843412
0.0534 0.326553741368104
0.0534 0.326559296892795
0.0534 0.326564852417487
0.0534 0.326570407942178
0.0534 0.32657596346687
0.0534 0.326581518991561
0.0534 0.326587074516253
0.0534 0.326592630040944
0.0534 0.326598185565636
0.0534 0.326603741090327
0.0534 0.326609296615019
0.0534 0.32661485213971
0.0534 0.326620407664402
0.0534 0.326625963189093
0.0534 0.326631518713785
0.0534 0.326637074238476
0.0534 0.326642629763168
0.0534 0.32664818528786
0.0534 0.326653740812551
0.0534 0.326659296337243
0.0534 0.326664851861934
0.0534 0.326670407386626
0.0534 0.326675962911317
0.0534 0.326681518436009
0.0534 0.3266870739607
0.0534 0.326692629485392
0.0534 0.326698185010083
0.0534 0.326703740534775
0.0534 0.326709296059466
0.0534 0.326714851584158
0.0534 0.326720407108849
0.0534 0.326725962633541
0.0534 0.326731518158232
0.0534 0.326737073682924
0.0534 0.326742629207616
0.0534 0.326748184732307
0.0534 0.326753740256999
0.0534 0.32675929578169
0.0534 0.326764851306382
0.0534 0.326770406831073
0.0534 0.326775962355765
0.0534 0.326781517880456
0.0534 0.326787073405148
0.0534 0.326792628929839
0.0534 0.326798184454531
0.0534 0.326803739979222
0.0534 0.326809295503914
0.0534 0.326814851028605
0.0534 0.326820406553297
0.0534 0.326825962077988
0.0534 0.32683151760268
0.0534 0.326837073127372
0.0534 0.326842628652063
0.0534 0.326848184176755
0.0534 0.326853739701446
0.0534 0.326859295226138
0.0534 0.326864850750829
0.0534 0.326870406275521
0.0534 0.326875961800212
0.0534 0.326881517324904
0.0535 0.326887072849595
0.0535 0.326892628374287
0.0535 0.326898183898978
0.0535 0.32690373942367
0.0535 0.326909294948361
0.0535 0.326914850473053
0.0535 0.326920405997744
0.0535 0.326925961522436
0.0535 0.326931517047128
0.0535 0.326937072571819
0.0535 0.326942628096511
0.0535 0.326948183621202
0.0535 0.326953739145894
0.0535 0.326959294670585
0.0535 0.326964850195277
0.0535 0.326970405719968
0.0535 0.32697596124466
0.0535 0.326981516769351
0.0535 0.326987072294043
0.0535 0.326992627818734
0.0535 0.326998183343426
0.0535 0.327003738868117
0.0535 0.327009294392809
0.0535 0.3270148499175
0.0535 0.327020405442192
0.0535 0.327025960966884
0.0535 0.327031516491575
0.0535 0.327037072016267
0.0535 0.327042627540958
0.0535 0.32704818306565
0.0535 0.327053738590341
0.0535 0.327059294115033
0.0535 0.327064849639724
0.0535 0.327070405164416
0.0535 0.327075960689107
0.0535 0.327081516213799
0.0535 0.32708707173849
0.0535 0.327092627263182
0.0535 0.327098182787873
0.0535 0.327103738312565
0.0535 0.327109293837256
0.0535 0.327114849361948
0.0535 0.32712040488664
0.0535 0.327125960411331
0.0535 0.327131515936023
0.0535 0.327137071460714
0.0535 0.327142626985406
0.0535 0.327148182510097
0.0535 0.327153738034789
0.0535 0.32715929355948
0.0535 0.327164849084172
0.0535 0.327170404608863
0.0535 0.327175960133555
0.0535 0.327181515658246
0.0535 0.327187071182938
0.0535 0.327192626707629
0.0535 0.327198182232321
0.0535 0.327203737757013
0.0535 0.327209293281704
0.0535 0.327214848806396
0.0535 0.327220404331087
0.0535 0.327225959855779
0.0535 0.32723151538047
0.0535 0.327237070905162
0.0535 0.327242626429853
0.0535 0.327248181954545
0.0535 0.327253737479236
0.0535 0.327259293003928
0.0535 0.327264848528619
0.0535 0.327270404053311
0.0535 0.327275959578002
0.0535 0.327281515102694
0.0535 0.327287070627385
0.0535 0.327292626152077
0.0535 0.327298181676768
0.0535 0.32730373720146
0.0535 0.327309292726152
0.0535 0.327314848250843
0.0535 0.327320403775535
0.0535 0.327325959300226
0.0535 0.327331514824918
0.0535 0.327337070349609
0.0535 0.327342625874301
0.0535 0.327348181398992
0.0535 0.327353736923684
0.0535 0.327359292448375
0.0535 0.327364847973067
0.0535 0.327370403497758
0.0535 0.32737595902245
0.0535 0.327381514547141
0.0535 0.327387070071833
0.0535 0.327392625596524
0.0535 0.327398181121216
0.0535 0.327403736645908
0.0535 0.327409292170599
0.0535 0.327414847695291
0.0535 0.327420403219982
0.0535 0.327425958744674
0.0535 0.327431514269365
0.0535 0.327437069794057
0.0535 0.327442625318748
0.0535 0.32744818084344
0.0535 0.327453736368131
0.0535 0.327459291892823
0.0535 0.327464847417514
0.0535 0.327470402942206
0.0535 0.327475958466897
0.0535 0.327481513991589
0.0535 0.32748706951628
0.0535 0.327492625040972
0.0535 0.327498180565664
0.0535 0.327503736090355
0.0535 0.327509291615047
0.0535 0.327514847139738
0.0535 0.32752040266443
0.0535 0.327525958189121
0.0535 0.327531513713813
0.0535 0.327537069238504
0.0535 0.327542624763196
0.0535 0.327548180287887
0.0535 0.327553735812579
0.0535 0.32755929133727
0.0535 0.327564846861962
0.0535 0.327570402386653
0.0535 0.327575957911345
0.0535 0.327581513436036
0.0535 0.327587068960728
0.0536 0.32759262448542
0.0536 0.327598180010111
0.0536 0.327603735534803
0.0536 0.327609291059494
0.0536 0.327614846584186
0.0536 0.327620402108877
0.0536 0.327625957633569
0.0536 0.32763151315826
0.0536 0.327637068682952
0.0536 0.327642624207643
0.0536 0.327648179732335
0.0536 0.327653735257026
0.0536 0.327659290781718
0.0536 0.327664846306409
0.0536 0.327670401831101
0.0536 0.327675957355793
0.0536 0.327681512880484
0.0536 0.327687068405176
0.0536 0.327692623929867
0.0536 0.327698179454559
0.0536 0.32770373497925
0.0536 0.327709290503942
0.0536 0.327714846028633
0.0536 0.327720401553325
0.0536 0.327725957078016
0.0536 0.327731512602708
0.0536 0.327737068127399
0.0536 0.327742623652091
0.0536 0.327748179176782
0.0536 0.327753734701474
0.0536 0.327759290226165
0.0536 0.327764845750857
0.0536 0.327770401275549
0.0536 0.32777595680024
0.0536 0.327781512324932
0.0536 0.327787067849623
0.0536 0.327792623374315
0.0536 0.327798178899006
0.0536 0.327803734423698
0.0536 0.327809289948389
0.0536 0.327814845473081
0.0536 0.327820400997772
0.0536 0.327825956522464
0.0536 0.327831512047155
0.0536 0.327837067571847
0.0536 0.327842623096538
0.0536 0.32784817862123
0.0536 0.327853734145921
0.0536 0.327859289670613
0.0536 0.327864845195305
0.0536 0.327870400719996
0.0536 0.327875956244688
0.0536 0.327881511769379
0.0536 0.327887067294071
0.0536 0.327892622818762
0.0536 0.327898178343454
0.0536 0.327903733868145
0.0536 0.327909289392837
0.0536 0.327914844917528
0.0536 0.32792040044222
0.0536 0.327925955966911
0.0536 0.327931511491603
0.0536 0.327937067016294
0.0536 0.327942622540986
0.0536 0.327948178065677
0.0536 0.327953733590369
0.0536 0.327959289115061
0.0536 0.327964844639752
0.0536 0.327970400164444
0.0536 0.327975955689135
0.0536 0.327981511213827
0.0536 0.327987066738518
0.0536 0.32799262226321
0.0536 0.327998177787901
0.0536 0.328003733312593
0.0536 0.328009288837284
0.0536 0.328014844361976
0.0536 0.328020399886667
0.0536 0.328025955411359
0.0536 0.32803151093605
0.0536 0.328037066460742
0.0536 0.328042621985433
0.0536 0.328048177510125
0.0536 0.328053733034816
0.0536 0.328059288559508
0.0536 0.3280648440842
0.0536 0.328070399608891
0.0536 0.328075955133583
0.0536 0.328081510658274
0.0536 0.328087066182966
0.0536 0.328092621707657
0.0536 0.328098177232349
0.0536 0.32810373275704
0.0536 0.328109288281732
0.0536 0.328114843806423
0.0536 0.328120399331115
0.0536 0.328125954855806
0.0536 0.328131510380498
0.0536 0.328137065905189
0.0536 0.328142621429881
0.0536 0.328148176954572
0.0536 0.328153732479264
0.0536 0.328159288003956
0.0536 0.328164843528647
0.0536 0.328170399053339
0.0536 0.32817595457803
0.0536 0.328181510102722
0.0536 0.328187065627413
0.0536 0.328192621152105
0.0536 0.328198176676796
0.0536 0.328203732201488
0.0536 0.328209287726179
0.0536 0.328214843250871
0.0536 0.328220398775562
0.0536 0.328225954300254
0.0536 0.328231509824945
0.0536 0.328237065349637
0.0536 0.328242620874328
0.0536 0.32824817639902
0.0536 0.328253731923712
0.0536 0.328259287448403
0.0536 0.328264842973095
0.0536 0.328270398497786
0.0536 0.328275954022478
0.0536 0.328281509547169
0.0536 0.328287065071861
0.0536 0.328292620596552
0.0536 0.328298176121244
0.0536 0.328303731645935
0.0536 0.328309287170627
0.0536 0.328314842695318
0.0536 0.32832039822001
0.0536 0.328325953744701
0.0536 0.328331509269393
0.0536 0.328337064794084
0.0536 0.328342620318776
0.0536 0.328348175843468
0.0536 0.328353731368159
0.0536 0.328359286892851
0.0536 0.328364842417542
0.0536 0.328370397942234
0.0537 0.328375953466925
0.0537 0.328381508991617
0.0537 0.328387064516308
0.0537 0.328392620041
0.0537 0.328398175565691
0.0537 0.328403731090383
0.0537 0.328409286615074
0.0537 0.328414842139766
0.0537 0.328420397664457
0.0537 0.328425953189149
0.0537 0.32843150871384
0.0537 0.328437064238532
0.0537 0.328442619763224
0.0537 0.328448175287915
0.0537 0.328453730812607
0.0537 0.328459286337298
0.0537 0.32846484186199
0.0537 0.328470397386681
0.0537 0.328475952911373
0.0537 0.328481508436064
0.0537 0.328487063960756
0.0537 0.328492619485447
0.0537 0.328498175010139
0.0537 0.32850373053483
0.0537 0.328509286059522
0.0537 0.328514841584213
0.0537 0.328520397108905
0.0537 0.328525952633596
0.0537 0.328531508158288
0.0537 0.32853706368298
0.0537 0.328542619207671
0.0537 0.328548174732363
0.0537 0.328553730257054
0.0537 0.328559285781746
0.0537 0.328564841306437
0.0537 0.328570396831129
0.0537 0.32857595235582
0.0537 0.328581507880512
0.0537 0.328587063405203
0.0537 0.328592618929895
0.0537 0.328598174454586
0.0537 0.328603729979278
0.0537 0.328609285503969
0.0537 0.328614841028661
0.0537 0.328620396553353
0.0537 0.328625952078044
0.0537 0.328631507602736
0.0537 0.328637063127427
0.0537 0.328642618652119
0.0537 0.32864817417681
0.0537 0.328653729701502
0.0537 0.328659285226193
0.0537 0.328664840750885
0.0537 0.328670396275576
0.0537 0.328675951800268
0.0537 0.328681507324959
0.0537 0.328687062849651
0.0537 0.328692618374342
0.0537 0.328698173899034
0.0537 0.328703729423725
0.0537 0.328709284948417
0.0537 0.328714840473109
0.0537 0.3287203959978
0.0537 0.328725951522492
0.0537 0.328731507047183
0.0537 0.328737062571875
0.0537 0.328742618096566
0.0537 0.328748173621258
0.0537 0.328753729145949
0.0537 0.328759284670641
0.0537 0.328764840195332
0.0537 0.328770395720024
0.0537 0.328775951244715
0.0537 0.328781506769407
0.0537 0.328787062294098
0.0537 0.32879261781879
0.0537 0.328798173343481
0.0537 0.328803728868173
0.0537 0.328809284392864
0.0537 0.328814839917556
0.0537 0.328820395442248
0.0537 0.328825950966939
0.0537 0.328831506491631
0.0537 0.328837062016322
0.0537 0.328842617541014
0.0537 0.328848173065705
0.0537 0.328853728590397
0.0537 0.328859284115088
0.0537 0.32886483963978
0.0537 0.328870395164471
0.0537 0.328875950689163
0.0537 0.328881506213854
0.0537 0.328887061738546
0.0537 0.328892617263237
0.0537 0.328898172787929
0.0537 0.32890372831262
0.0537 0.328909283837312
0.0537 0.328914839362004
0.0537 0.328920394886695
0.0537 0.328925950411387
0.0537 0.328931505936078
0.0537 0.32893706146077
0.0537 0.328942616985461
0.0537 0.328948172510153
0.0537 0.328953728034844
0.0537 0.328959283559536
0.0537 0.328964839084227
0.0537 0.328970394608919
0.0537 0.32897595013361
0.0537 0.328981505658302
0.0537 0.328987061182993
0.0537 0.328992616707685
0.0537 0.328998172232377
0.0537 0.329003727757068
0.0537 0.32900928328176
0.0537 0.329014838806451
0.0537 0.329020394331143
0.0537 0.329025949855834
0.0537 0.329031505380526
0.0537 0.329037060905217
0.0537 0.329042616429909
0.0537 0.3290481719546
0.0537 0.329053727479292
0.0537 0.329059283003983
0.0537 0.329064838528675
0.0537 0.329070394053366
0.0537 0.329075949578058
0.0538 0.329081505102749
0.0538 0.329087060627441
0.0538 0.329092616152133
0.0538 0.329098171676824
0.0538 0.329103727201516
0.0538 0.329109282726207
0.0538 0.329114838250899
0.0538 0.32912039377559
0.0538 0.329125949300282
0.0538 0.329131504824973
0.0538 0.329137060349665
0.0538 0.329142615874356
0.0538 0.329148171399048
0.0538 0.329153726923739
0.0538 0.329159282448431
0.0538 0.329164837973122
0.0538 0.329170393497814
0.0538 0.329175949022505
0.0538 0.329181504547197
0.0538 0.329187060071889
0.0538 0.32919261559658
0.0538 0.329198171121272
0.0538 0.329203726645963
0.0538 0.329209282170655
0.0538 0.329214837695346
0.0538 0.329220393220038
0.0538 0.329225948744729
0.0538 0.329231504269421
0.0538 0.329237059794112
0.0538 0.329242615318804
0.0538 0.329248170843495
0.0538 0.329253726368187
0.0538 0.329259281892878
0.0538 0.32926483741757
0.0538 0.329270392942261
0.0538 0.329275948466953
0.0538 0.329281503991645
0.0538 0.329287059516336
0.0538 0.329292615041028
0.0538 0.329298170565719
0.0538 0.329303726090411
0.0538 0.329309281615102
0.0538 0.329314837139794
0.0538 0.329320392664485
0.0538 0.329325948189177
0.0538 0.329331503713868
0.0538 0.32933705923856
0.0538 0.329342614763251
0.0538 0.329348170287943
0.0538 0.329353725812634
0.0538 0.329359281337326
0.0538 0.329364836862017
0.0538 0.329370392386709
0.0538 0.329375947911401
0.0538 0.329381503436092
0.0538 0.329387058960784
0.0538 0.329392614485475
0.0538 0.329398170010167
0.0538 0.329403725534858
0.0538 0.32940928105955
0.0538 0.329414836584241
0.0538 0.329420392108933
0.0538 0.329425947633624
0.0538 0.329431503158316
0.0538 0.329437058683007
0.0538 0.329442614207699
0.0538 0.32944816973239
0.0538 0.329453725257082
0.0538 0.329459280781773
0.0538 0.329464836306465
0.0538 0.329470391831157
0.0538 0.329475947355848
0.0538 0.32948150288054
0.0538 0.329487058405231
0.0538 0.329492613929923
0.0538 0.329498169454614
0.0538 0.329503724979306
0.0538 0.329509280503997
0.0538 0.329514836028689
0.0538 0.32952039155338
0.0538 0.329525947078072
0.0538 0.329531502602763
0.0538 0.329537058127455
0.0538 0.329542613652146
0.0538 0.329548169176838
0.0538 0.329553724701529
0.0538 0.329559280226221
0.0538 0.329564835750913
0.0538 0.329570391275604
0.0538 0.329575946800296
0.0538 0.329581502324987
0.0538 0.329587057849679
0.0538 0.32959261337437
0.0538 0.329598168899062
0.0538 0.329603724423753
0.0538 0.329609279948445
0.0538 0.329614835473136
0.0538 0.329620390997828
0.0538 0.329625946522519
0.0538 0.329631502047211
0.0538 0.329637057571902
0.0538 0.329642613096594
0.0538 0.329648168621285
0.0538 0.329653724145977
0.0538 0.329659279670669
0.0538 0.32966483519536
0.0538 0.329670390720052
0.0538 0.329675946244743
0.0538 0.329681501769435
0.0538 0.329687057294126
0.0538 0.329692612818818
0.0538 0.329698168343509
0.0538 0.329703723868201
0.0538 0.329709279392892
0.0538 0.329714834917584
0.0538 0.329720390442275
0.0538 0.329725945966967
0.0538 0.329731501491658
0.0538 0.32973705701635
0.0538 0.329742612541041
0.0538 0.329748168065733
0.0538 0.329753723590425
0.0538 0.329759279115116
0.0538 0.329764834639808
0.0538 0.329770390164499
0.0538 0.329775945689191
0.0538 0.329781501213882
0.0538 0.329787056738574
0.0538 0.329792612263265
0.0538 0.329798167787957
0.0538 0.329803723312648
0.0538 0.32980927883734
0.0538 0.329814834362031
0.0538 0.329820389886723
0.0538 0.329825945411414
0.0538 0.329831500936106
0.0539 0.329837056460797
0.0539 0.329842611985489
0.0539 0.32984816751018
0.0539 0.329853723034872
0.0539 0.329859278559564
0.0539 0.329864834084255
0.0539 0.329870389608947
0.0539 0.329875945133638
0.0539 0.32988150065833
0.0539 0.329887056183021
0.0539 0.329892611707713
0.0539 0.329898167232404
0.0539 0.329903722757096
0.0539 0.329909278281787
0.0539 0.329914833806479
0.0539 0.32992038933117
0.0539 0.329925944855862
0.0539 0.329931500380553
0.0539 0.329937055905245
0.0539 0.329942611429937
0.0539 0.329948166954628
0.0539 0.32995372247932
0.0539 0.329959278004011
0.0539 0.329964833528703
0.0539 0.329970389053394
0.0539 0.329975944578086
0.0539 0.329981500102777
0.0539 0.329987055627469
0.0539 0.32999261115216
0.0539 0.329998166676852
0.0539 0.330003722201543
0.0539 0.330009277726235
0.0539 0.330014833250926
0.0539 0.330020388775618
0.0539 0.330025944300309
0.0539 0.330031499825001
0.0539 0.330037055349693
0.0539 0.330042610874384
0.0539 0.330048166399076
0.0539 0.330053721923767
0.0539 0.330059277448459
0.0539 0.33006483297315
0.0539 0.330070388497842
0.0539 0.330075944022533
0.0539 0.330081499547225
0.0539 0.330087055071916
0.0539 0.330092610596608
0.0539 0.330098166121299
0.0539 0.330103721645991
0.0539 0.330109277170682
0.0539 0.330114832695374
0.0539 0.330120388220065
0.0539 0.330125943744757
0.0539 0.330131499269449
0.0539 0.33013705479414
0.0539 0.330142610318832
0.0539 0.330148165843523
0.0539 0.330153721368215
0.0539 0.330159276892906
0.0539 0.330164832417598
0.0539 0.330170387942289
0.0539 0.330175943466981
0.0539 0.330181498991672
0.0539 0.330187054516364
0.0539 0.330192610041055
0.0539 0.330198165565747
0.0539 0.330203721090438
0.0539 0.33020927661513
0.0539 0.330214832139822
0.0539 0.330220387664513
0.0539 0.330225943189205
0.0539 0.330231498713896
0.0539 0.330237054238588
0.0539 0.330242609763279
0.0539 0.330248165287971
0.0539 0.330253720812662
0.0539 0.330259276337354
0.0539 0.330264831862045
0.0539 0.330270387386737
0.0539 0.330275942911428
0.0539 0.33028149843612
0.0539 0.330287053960811
0.0539 0.330292609485503
0.0539 0.330298165010194
0.0539 0.330303720534886
0.0539 0.330309276059577
0.0539 0.330314831584269
0.0539 0.330320387108961
0.0539 0.330325942633652
0.0539 0.330331498158344
0.0539 0.330337053683035
0.0539 0.330342609207727
0.0539 0.330348164732418
0.0539 0.33035372025711
0.0539 0.330359275781801
0.0539 0.330364831306493
0.0539 0.330370386831184
0.0539 0.330375942355876
0.0539 0.330381497880567
0.0539 0.330387053405259
0.0539 0.33039260892995
0.0539 0.330398164454642
0.0539 0.330403719979333
0.0539 0.330409275504025
0.0539 0.330414831028717
0.0539 0.330420386553408
0.0539 0.3304259420781
0.0539 0.330431497602791
0.0539 0.330437053127483
0.0539 0.330442608652174
0.0539 0.330448164176866
0.0539 0.330453719701557
0.0539 0.330459275226249
0.0539 0.33046483075094
0.0539 0.330470386275632
0.0539 0.330475941800323
0.0539 0.330481497325015
0.0539 0.330487052849706
0.0539 0.330492608374398
0.0539 0.330498163899089
0.0539 0.330503719423781
0.0539 0.330509274948473
0.0539 0.330514830473164
0.0539 0.330520385997856
0.0539 0.330525941522547
0.0539 0.330531497047239
0.0539 0.33053705257193
0.0539 0.330542608096622
0.0539 0.330548163621313
0.0539 0.330553719146005
0.0539 0.330559274670696
0.0539 0.330564830195388
0.0539 0.330570385720079
0.0539 0.330575941244771
0.0539 0.330581496769462
0.0539 0.330587052294154
0.0539 0.330592607818845
0.0539 0.330598163343537
0.054 0.330603718868229
0.054 0.33060927439292
0.054 0.330614829917612
0.054 0.330620385442303
0.054 0.330625940966995
0.054 0.330631496491686
0.054 0.330637052016378
0.054 0.330642607541069
0.054 0.330648163065761
0.054 0.330653718590452
0.054 0.330659274115144
0.054 0.330664829639835
0.054 0.330670385164527
0.054 0.330675940689218
0.054 0.33068149621391
0.054 0.330687051738601
0.054 0.330692607263293
0.054 0.330698162787985
0.054 0.330703718312676
0.054 0.330709273837368
0.054 0.330714829362059
0.054 0.330720384886751
0.054 0.330725940411442
0.054 0.330731495936134
0.054 0.330737051460825
0.054 0.330742606985517
0.054 0.330748162510208
0.054 0.3307537180349
0.054 0.330759273559591
0.054 0.330764829084283
0.054 0.330770384608974
0.054 0.330775940133666
0.054 0.330781495658357
0.054 0.330787051183049
0.054 0.330792606707741
0.054 0.330798162232432
0.054 0.330803717757124
0.054 0.330809273281815
0.054 0.330814828806507
0.054 0.330820384331198
0.054 0.33082593985589
0.054 0.330831495380581
0.054 0.330837050905273
0.054 0.330842606429964
0.054 0.330848161954656
0.054 0.330853717479347
0.054 0.330859273004039
0.054 0.33086482852873
0.054 0.330870384053422
0.054 0.330875939578113
0.054 0.330881495102805
0.054 0.330887050627497
0.054 0.330892606152188
0.054 0.33089816167688
0.054 0.330903717201571
0.054 0.330909272726263
0.054 0.330914828250954
0.054 0.330920383775646
0.054 0.330925939300337
0.054 0.330931494825029
0.054 0.33093705034972
0.054 0.330942605874412
0.054 0.330948161399103
0.054 0.330953716923795
0.054 0.330959272448486
0.054 0.330964827973178
0.054 0.330970383497869
0.054 0.330975939022561
0.054 0.330981494547253
0.054 0.330987050071944
0.054 0.330992605596636
0.054 0.330998161121327
0.054 0.331003716646019
0.054 0.33100927217071
0.054 0.331014827695402
0.054 0.331020383220093
0.054 0.331025938744785
0.054 0.331031494269476
0.054 0.331037049794168
0.054 0.331042605318859
0.054 0.331048160843551
0.054 0.331053716368242
0.054 0.331059271892934
0.054 0.331064827417625
0.054 0.331070382942317
0.054 0.331075938467009
0.054 0.3310814939917
0.054 0.331087049516392
0.054 0.331092605041083
0.054 0.331098160565775
0.054 0.331103716090466
0.054 0.331109271615158
0.054 0.331114827139849
0.054 0.331120382664541
0.054 0.331125938189232
0.054 0.331131493713924
0.054 0.331137049238615
0.054 0.331142604763307
0.054 0.331148160287998
0.054 0.33115371581269
0.054 0.331159271337381
0.054 0.331164826862073
0.054 0.331170382386765
0.054 0.331175937911456
0.054 0.331181493436148
0.054 0.331187048960839
0.054 0.331192604485531
0.054 0.331198160010222
0.054 0.331203715534914
0.054 0.331209271059605
0.054 0.331214826584297
0.054 0.331220382108988
0.054 0.33122593763368
0.054 0.331231493158371
0.054 0.331237048683063
0.054 0.331242604207754
0.054 0.331248159732446
0.054 0.331253715257137
0.054 0.331259270781829
0.054 0.331264826306521
0.054 0.331270381831212
0.054 0.331275937355904
0.054 0.331281492880595
0.054 0.331287048405287
0.054 0.331292603929978
0.054 0.33129815945467
0.054 0.331303714979361
0.054 0.331309270504053
0.054 0.331314826028744
0.054 0.331320381553436
0.054 0.331325937078127
0.054 0.331331492602819
0.054 0.33133704812751
0.0541 0.331342603652202
0.0541 0.331348159176893
0.0541 0.331353714701585
0.0541 0.331359270226277
0.0541 0.331364825750968
0.0541 0.33137038127566
0.0541 0.331375936800351
0.0541 0.331381492325043
0.0541 0.331387047849734
0.0541 0.331392603374426
0.0541 0.331398158899117
0.0541 0.331403714423809
0.0541 0.3314092699485
0.0541 0.331414825473192
0.0541 0.331420380997883
0.0541 0.331425936522575
0.0541 0.331431492047266
0.0541 0.331437047571958
0.0541 0.331442603096649
0.0541 0.331448158621341
0.0541 0.331453714146033
0.0541 0.331459269670724
0.0541 0.331464825195416
0.0541 0.331470380720107
0.0541 0.331475936244799
0.0541 0.33148149176949
0.0541 0.331487047294182
0.0541 0.331492602818873
0.0541 0.331498158343565
0.0541 0.331503713868256
0.0541 0.331509269392948
0.0541 0.331514824917639
0.0541 0.331520380442331
0.0541 0.331525935967022
0.0541 0.331531491491714
0.0541 0.331537047016405
0.0541 0.331542602541097
0.0541 0.331548158065789
0.0541 0.33155371359048
0.0541 0.331559269115172
0.0541 0.331564824639863
0.0541 0.331570380164555
0.0541 0.331575935689246
0.0541 0.331581491213938
0.0541 0.331587046738629
0.0541 0.331592602263321
0.0541 0.331598157788012
0.0541 0.331603713312704
0.0541 0.331609268837395
0.0541 0.331614824362087
0.0541 0.331620379886778
0.0541 0.33162593541147
0.0541 0.331631490936162
0.0541 0.331637046460853
0.0541 0.331642601985545
0.0541 0.331648157510236
0.0541 0.331653713034928
0.0541 0.331659268559619
0.0541 0.331664824084311
0.0541 0.331670379609002
0.0541 0.331675935133694
0.0541 0.331681490658385
0.0541 0.331687046183077
0.0541 0.331692601707768
0.0541 0.33169815723246
0.0541 0.331703712757151
0.0541 0.331709268281843
0.0541 0.331714823806534
0.0541 0.331720379331226
0.0541 0.331725934855918
0.0541 0.331731490380609
0.0541 0.331737045905301
0.0541 0.331742601429992
0.0541 0.331748156954684
0.0541 0.331753712479375
0.0541 0.331759268004067
0.0541 0.331764823528758
0.0541 0.33177037905345
0.0541 0.331775934578141
0.0541 0.331781490102833
0.0541 0.331787045627524
0.0541 0.331792601152216
0.0541 0.331798156676907
0.0541 0.331803712201599
0.0541 0.33180926772629
0.0541 0.331814823250982
0.0541 0.331820378775673
0.0541 0.331825934300365
0.0541 0.331831489825057
0.0541 0.331837045349748
0.0541 0.33184260087444
0.0541 0.331848156399131
0.0541 0.331853711923823
0.0541 0.331859267448514
0.0541 0.331864822973206
0.0541 0.331870378497897
0.0541 0.331875934022589
0.0541 0.33188148954728
0.0541 0.331887045071972
0.0541 0.331892600596663
0.0541 0.331898156121355
0.0541 0.331903711646046
0.0541 0.331909267170738
0.0541 0.331914822695429
0.0541 0.331920378220121
0.0541 0.331925933744813
0.0541 0.331931489269504
0.0541 0.331937044794196
0.0541 0.331942600318887
0.0541 0.331948155843579
0.0541 0.33195371136827
0.0541 0.331959266892962
0.0541 0.331964822417653
0.0541 0.331970377942345
0.0541 0.331975933467036
0.0541 0.331981488991728
0.0541 0.331987044516419
0.0541 0.331992600041111
0.0541 0.331998155565802
0.0541 0.332003711090494
0.0541 0.332009266615185
0.0541 0.332014822139877
0.0541 0.332020377664569
0.0541 0.33202593318926
0.0541 0.332031488713952
0.0541 0.332037044238643
0.0541 0.332042599763335
0.0541 0.332048155288026
0.0541 0.332053710812718
0.0541 0.332059266337409
0.0541 0.332064821862101
0.0542 0.332070377386792
0.0542 0.332075932911484
0.0542 0.332081488436175
0.0542 0.332087043960867
0.0542 0.332092599485558
0.0542 0.33209815501025
0.0542 0.332103710534942
0.0542 0.332109266059633
0.0542 0.332114821584325
0.0542 0.332120377109016
0.0542 0.332125932633708
0.0542 0.332131488158399
0.0542 0.332137043683091
0.0542 0.332142599207782
0.0542 0.332148154732474
0.0542 0.332153710257165
0.0542 0.332159265781857
0.0542 0.332164821306548
0.0542 0.33217037683124
0.0542 0.332175932355931
0.0542 0.332181487880623
0.0542 0.332187043405314
0.0542 0.332192598930006
0.0542 0.332198154454698
0.0542 0.332203709979389
0.0542 0.332209265504081
0.0542 0.332214821028772
0.0542 0.332220376553464
0.0542 0.332225932078155
0.0542 0.332231487602847
0.0542 0.332237043127538
0.0542 0.33224259865223
0.0542 0.332248154176921
0.0542 0.332253709701613
0.0542 0.332259265226304
0.0542 0.332264820750996
0.0542 0.332270376275687
0.0542 0.332275931800379
0.0542 0.33228148732507
0.0542 0.332287042849762
0.0542 0.332292598374454
0.0542 0.332298153899145
0.0542 0.332303709423837
0.0542 0.332309264948528
0.0542 0.33231482047322
0.0542 0.332320375997911
0.0542 0.332325931522603
0.0542 0.332331487047294
0.0542 0.332337042571986
0.0542 0.332342598096677
0.0542 0.332348153621369
0.0542 0.33235370914606
0.0542 0.332359264670752
0.0542 0.332364820195443
0.0542 0.332370375720135
0.0542 0.332375931244826
0.0542 0.332381486769518
0.0542 0.33238704229421
0.0542 0.332392597818901
0.0542 0.332398153343593
0.0542 0.332403708868284
0.0542 0.332409264392976
0.0542 0.332414819917667
0.0542 0.332420375442359
0.0542 0.33242593096705
0.0542 0.332431486491742
0.0542 0.332437042016433
0.0542 0.332442597541125
0.0542 0.332448153065816
0.0542 0.332453708590508
0.0542 0.332459264115199
0.0542 0.332464819639891
0.0542 0.332470375164582
0.0542 0.332475930689274
0.0542 0.332481486213966
0.0542 0.332487041738657
0.0542 0.332492597263349
0.0542 0.33249815278804
0.0542 0.332503708312732
0.0542 0.332509263837423
0.0542 0.332514819362115
0.0542 0.332520374886806
0.0542 0.332525930411498
0.0542 0.332531485936189
0.0542 0.332537041460881
0.0542 0.332542596985572
0.0542 0.332548152510264
0.0542 0.332553708034955
0.0542 0.332559263559647
0.0542 0.332564819084338
0.0542 0.33257037460903
0.0542 0.332575930133721
0.0542 0.332581485658413
0.0542 0.332587041183105
0.0542 0.332592596707796
0.0542 0.332598152232488
0.0542 0.332603707757179
0.0542 0.332609263281871
0.0542 0.332614818806562
0.0542 0.332620374331254
0.0542 0.332625929855945
0.0542 0.332631485380637
0.0542 0.332637040905328
0.0542 0.33264259643002
0.0542 0.332648151954711
0.0542 0.332653707479403
0.0542 0.332659263004094
0.0542 0.332664818528786
0.0542 0.332670374053477
0.0542 0.332675929578169
0.0542 0.332681485102861
0.0542 0.332687040627552
0.0542 0.332692596152244
0.0542 0.332698151676935
0.0542 0.332703707201627
0.0542 0.332709262726318
0.0542 0.33271481825101
0.0542 0.332720373775701
0.0542 0.332725929300393
0.0542 0.332731484825084
0.0542 0.332737040349776
0.0542 0.332742595874467
0.0542 0.332748151399159
0.0542 0.33275370692385
0.0542 0.332759262448542
0.0542 0.332764817973233
0.0542 0.332770373497925
0.0542 0.332775929022617
0.0542 0.332781484547308
0.0542 0.332787040072
0.0542 0.332792595596691
0.0542 0.332798151121383
0.0543 0.332803706646074
0.0543 0.332809262170766
0.0543 0.332814817695457
0.0543 0.332820373220149
0.0543 0.33282592874484
0.0543 0.332831484269532
0.0543 0.332837039794223
0.0543 0.332842595318915
0.0543 0.332848150843606
0.0543 0.332853706368298
0.0543 0.332859261892989
0.0543 0.332864817417681
0.0543 0.332870372942373
0.0543 0.332875928467064
0.0543 0.332881483991756
0.0543 0.332887039516447
0.0543 0.332892595041139
0.0543 0.33289815056583
0.0543 0.332903706090522
0.0543 0.332909261615213
0.0543 0.332914817139905
0.0543 0.332920372664596
0.0543 0.332925928189288
0.0543 0.332931483713979
0.0543 0.332937039238671
0.0543 0.332942594763362
0.0543 0.332948150288054
0.0543 0.332953705812746
0.0543 0.332959261337437
0.0543 0.332964816862129
0.0543 0.33297037238682
0.0543 0.332975927911512
0.0543 0.332981483436203
0.0543 0.332987038960895
0.0543 0.332992594485586
0.0543 0.332998150010278
0.0543 0.333003705534969
0.0543 0.333009261059661
0.0543 0.333014816584352
0.0543 0.333020372109044
0.0543 0.333025927633735
0.0543 0.333031483158427
0.0543 0.333037038683118
0.0543 0.33304259420781
0.0543 0.333048149732502
0.0543 0.333053705257193
0.0543 0.333059260781885
0.0543 0.333064816306576
0.0543 0.333070371831268
0.0543 0.333075927355959
0.0543 0.333081482880651
0.0543 0.333087038405342
0.0543 0.333092593930034
0.0543 0.333098149454725
0.0543 0.333103704979417
0.0543 0.333109260504108
0.0543 0.3331148160288
0.0543 0.333120371553491
0.0543 0.333125927078183
0.0543 0.333131482602874
0.0543 0.333137038127566
0.0543 0.333142593652258
0.0543 0.333148149176949
0.0543 0.333153704701641
0.0543 0.333159260226332
0.0543 0.333164815751024
0.0543 0.333170371275715
0.0543 0.333175926800407
0.0543 0.333181482325098
0.0543 0.33318703784979
0.0543 0.333192593374481
0.0543 0.333198148899173
0.0543 0.333203704423864
0.0543 0.333209259948556
0.0543 0.333214815473247
0.0543 0.333220370997939
0.0543 0.333225926522631
0.0543 0.333231482047322
0.0543 0.333237037572014
0.0543 0.333242593096705
0.0543 0.333248148621397
0.0543 0.333253704146088
0.0543 0.33325925967078
0.0543 0.333264815195471
0.0543 0.333270370720163
0.0543 0.333275926244854
0.0543 0.333281481769546
0.0543 0.333287037294237
0.0543 0.333292592818929
0.0543 0.33329814834362
0.0543 0.333303703868312
0.0543 0.333309259393003
0.0543 0.333314814917695
0.0543 0.333320370442386
0.0543 0.333325925967078
0.0543 0.333331481491769
0.0543 0.333337037016461
0.0543 0.333342592541153
0.0543 0.333348148065844
0.0543 0.333353703590536
0.0543 0.333359259115227
0.0543 0.333364814639919
0.0543 0.33337037016461
0.0543 0.333375925689302
0.0543 0.333381481213993
0.0543 0.333387036738685
0.0543 0.333392592263376
0.0543 0.333398147788068
0.0543 0.333403703312759
0.0543 0.333409258837451
0.0543 0.333414814362142
0.0543 0.333420369886834
0.0543 0.333425925411526
0.0543 0.333431480936217
0.0543 0.333437036460909
0.0543 0.3334425919856
0.0543 0.333448147510292
0.0543 0.333453703034983
0.0543 0.333459258559675
0.0543 0.333464814084366
0.0543 0.333470369609058
0.0543 0.333475925133749
0.0543 0.333481480658441
0.0543 0.333487036183132
0.0544 0.333492591707824
0.0544 0.333498147232515
0.0544 0.333503702757207
0.0544 0.333509258281898
0.0544 0.33351481380659
0.0544 0.333520369331282
0.0544 0.333525924855973
0.0544 0.333531480380665
0.0544 0.333537035905356
0.0544 0.333542591430048
0.0544 0.333548146954739
0.0544 0.333553702479431
0.0544 0.333559258004122
0.0544 0.333564813528814
0.0544 0.333570369053505
0.0544 0.333575924578197
0.0544 0.333581480102888
0.0544 0.33358703562758
0.0544 0.333592591152271
0.0544 0.333598146676963
0.0544 0.333603702201654
0.0544 0.333609257726346
0.0544 0.333614813251038
0.0544 0.333620368775729
0.0544 0.333625924300421
0.0544 0.333631479825112
0.0544 0.333637035349804
0.0544 0.333642590874495
0.0544 0.333648146399187
0.0544 0.333653701923878
0.0544 0.33365925744857
0.0544 0.333664812973261
0.0544 0.333670368497953
0.0544 0.333675924022644
0.0544 0.333681479547336
0.0544 0.333687035072027
0.0544 0.333692590596719
0.0544 0.33369814612141
0.0544 0.333703701646102
0.0544 0.333709257170794
0.0544 0.333714812695485
0.0544 0.333720368220177
0.0544 0.333725923744868
0.0544 0.33373147926956
0.0544 0.333737034794251
0.0544 0.333742590318943
0.0544 0.333748145843634
0.0544 0.333753701368326
0.0544 0.333759256893017
0.0544 0.333764812417709
0.0544 0.3337703679424
0.0544 0.333775923467092
0.0544 0.333781478991783
0.0544 0.333787034516475
0.0544 0.333792590041166
0.0544 0.333798145565858
0.0544 0.33380370109055
0.0544 0.333809256615241
0.0544 0.333814812139933
0.0544 0.333820367664624
0.0544 0.333825923189316
0.0544 0.333831478714007
0.0544 0.333837034238699
0.0544 0.33384258976339
0.0544 0.333848145288082
0.0544 0.333853700812773
0.0544 0.333859256337465
0.0544 0.333864811862156
0.0544 0.333870367386848
0.0544 0.333875922911539
0.0544 0.333881478436231
0.0544 0.333887033960922
0.0544 0.333892589485614
0.0544 0.333898145010306
0.0544 0.333903700534997
0.0544 0.333909256059689
0.0544 0.33391481158438
0.0544 0.333920367109072
0.0544 0.333925922633763
0.0544 0.333931478158455
0.0544 0.333937033683146
0.0544 0.333942589207838
0.0544 0.333948144732529
0.0544 0.333953700257221
0.0544 0.333959255781912
0.0544 0.333964811306604
0.0544 0.333970366831295
0.0544 0.333975922355987
0.0544 0.333981477880678
0.0544 0.33398703340537
0.0544 0.333992588930062
0.0544 0.333998144454753
0.0544 0.334003699979445
0.0544 0.334009255504136
0.0544 0.334014811028828
0.0544 0.334020366553519
0.0544 0.334025922078211
0.0544 0.334031477602902
0.0544 0.334037033127594
0.0544 0.334042588652285
0.0544 0.334048144176977
0.0544 0.334053699701668
0.0544 0.33405925522636
0.0544 0.334064810751051
0.0544 0.334070366275743
0.0544 0.334075921800434
0.0544 0.334081477325126
0.0544 0.334087032849818
0.0544 0.334092588374509
0.0544 0.334098143899201
0.0544 0.334103699423892
0.0544 0.334109254948584
0.0544 0.334114810473275
0.0544 0.334120365997967
0.0544 0.334125921522658
0.0544 0.33413147704735
0.0544 0.334137032572041
0.0544 0.334142588096733
0.0544 0.334148143621424
0.0544 0.334153699146116
0.0544 0.334159254670807
0.0544 0.334164810195499
0.0544 0.33417036572019
0.0544 0.334175921244882
0.0544 0.334181476769573
0.0544 0.334187032294265
0.0544 0.334192587818957
0.0544 0.334198143343648
0.0545 0.33420369886834
0.0545 0.334209254393031
0.0545 0.334214809917723
0.0545 0.334220365442414
0.0545 0.334225920967106
0.0545 0.334231476491797
0.0545 0.334237032016489
0.0545 0.33424258754118
0.0545 0.334248143065872
0.0545 0.334253698590563
0.0545 0.334259254115255
0.0545 0.334264809639946
0.0545 0.334270365164638
0.0545 0.334275920689329
0.0545 0.334281476214021
0.0545 0.334287031738713
0.0545 0.334292587263404
0.0545 0.334298142788096
0.0545 0.334303698312787
0.0545 0.334309253837479
0.0545 0.33431480936217
0.0545 0.334320364886862
0.0545 0.334325920411553
0.0545 0.334331475936245
0.0545 0.334337031460936
0.0545 0.334342586985628
0.0545 0.334348142510319
0.0545 0.334353698035011
0.0545 0.334359253559702
0.0545 0.334364809084394
0.0545 0.334370364609086
0.0545 0.334375920133777
0.0545 0.334381475658469
0.0545 0.33438703118316
0.0545 0.334392586707852
0.0545 0.334398142232543
0.0545 0.334403697757235
0.0545 0.334409253281926
0.0545 0.334414808806618
0.0545 0.334420364331309
0.0545 0.334425919856001
0.0545 0.334431475380692
0.0545 0.334437030905384
0.0545 0.334442586430075
0.0545 0.334448141954767
0.0545 0.334453697479458
0.0545 0.33445925300415
0.0545 0.334464808528842
0.0545 0.334470364053533
0.0545 0.334475919578225
0.0545 0.334481475102916
0.0545 0.334487030627608
0.0545 0.334492586152299
0.0545 0.334498141676991
0.0545 0.334503697201682
0.0545 0.334509252726374
0.0545 0.334514808251065
0.0545 0.334520363775757
0.0545 0.334525919300448
0.0545 0.33453147482514
0.0545 0.334537030349831
0.0545 0.334542585874523
0.0545 0.334548141399214
0.0545 0.334553696923906
0.0545 0.334559252448598
0.0545 0.334564807973289
0.0545 0.334570363497981
0.0545 0.334575919022672
0.0545 0.334581474547364
0.0545 0.334587030072055
0.0545 0.334592585596747
0.0545 0.334598141121438
0.0545 0.33460369664613
0.0545 0.334609252170821
0.0545 0.334614807695513
0.0545 0.334620363220204
0.0545 0.334625918744896
0.0545 0.334631474269587
0.0545 0.334637029794279
0.0545 0.334642585318971
0.0545 0.334648140843662
0.0545 0.334653696368354
0.0545 0.334659251893045
0.0545 0.334664807417737
0.0545 0.334670362942428
0.0545 0.33467591846712
0.0545 0.334681473991811
0.0545 0.334687029516503
0.0545 0.334692585041194
0.0545 0.334698140565886
0.0545 0.334703696090577
0.0545 0.334709251615269
0.0545 0.33471480713996
0.0545 0.334720362664652
0.0545 0.334725918189343
0.0545 0.334731473714035
0.0545 0.334737029238727
0.0545 0.334742584763418
0.0545 0.33474814028811
0.0545 0.334753695812801
0.0545 0.334759251337493
0.0545 0.334764806862184
0.0545 0.334770362386876
0.0545 0.334775917911567
0.0545 0.334781473436259
0.0545 0.33478702896095
0.0545 0.334792584485642
0.0545 0.334798140010333
0.0545 0.334803695535025
0.0545 0.334809251059716
0.0545 0.334814806584408
0.0545 0.334820362109099
0.0545 0.334825917633791
0.0545 0.334831473158482
0.0545 0.334837028683174
0.0545 0.334842584207866
0.0545 0.334848139732557
0.0545 0.334853695257249
0.0545 0.33485925078194
0.0545 0.334864806306632
0.0545 0.334870361831323
0.0545 0.334875917356015
0.0545 0.334881472880706
0.0545 0.334887028405398
0.0545 0.334892583930089
0.0545 0.334898139454781
0.0545 0.334903694979472
0.0545 0.334909250504164
0.0545 0.334914806028855
0.0545 0.334920361553547
0.0545 0.334925917078238
0.0545 0.33493147260293
0.0545 0.334937028127622
0.0545 0.334942583652313
0.0546 0.334948139177005
0.0546 0.334953694701696
0.0546 0.334959250226388
0.0546 0.334964805751079
0.0546 0.334970361275771
0.0546 0.334975916800462
0.0546 0.334981472325154
0.0546 0.334987027849845
0.0546 0.334992583374537
0.0546 0.334998138899228
0.0546 0.33500369442392
0.0546 0.335009249948611
0.0546 0.335014805473303
0.0546 0.335020360997994
0.0546 0.335025916522686
0.0546 0.335031472047378
0.0546 0.335037027572069
0.0546 0.335042583096761
0.0546 0.335048138621452
0.0546 0.335053694146144
0.0546 0.335059249670835
0.0546 0.335064805195527
0.0546 0.335070360720218
0.0546 0.33507591624491
0.0546 0.335081471769601
0.0546 0.335087027294293
0.0546 0.335092582818984
0.0546 0.335098138343676
0.0546 0.335103693868367
0.0546 0.335109249393059
0.0546 0.33511480491775
0.0546 0.335120360442442
0.0546 0.335125915967134
0.0546 0.335131471491825
0.0546 0.335137027016517
0.0546 0.335142582541208
0.0546 0.3351481380659
0.0546 0.335153693590591
0.0546 0.335159249115283
0.0546 0.335164804639974
0.0546 0.335170360164666
0.0546 0.335175915689357
0.0546 0.335181471214049
0.0546 0.33518702673874
0.0546 0.335192582263432
0.0546 0.335198137788123
0.0546 0.335203693312815
0.0546 0.335209248837506
0.0546 0.335214804362198
0.0546 0.33522035988689
0.0546 0.335225915411581
0.0546 0.335231470936273
0.0546 0.335237026460964
0.0546 0.335242581985656
0.0546 0.335248137510347
0.0546 0.335253693035039
0.0546 0.33525924855973
0.0546 0.335264804084422
0.0546 0.335270359609113
0.0546 0.335275915133805
0.0546 0.335281470658496
0.0546 0.335287026183188
0.0546 0.335292581707879
0.0546 0.335298137232571
0.0546 0.335303692757262
0.0546 0.335309248281954
0.0546 0.335314803806646
0.0546 0.335320359331337
0.0546 0.335325914856029
0.0546 0.33533147038072
0.0546 0.335337025905412
0.0546 0.335342581430103
0.0546 0.335348136954795
0.0546 0.335353692479486
0.0546 0.335359248004178
0.0546 0.335364803528869
0.0546 0.335370359053561
0.0546 0.335375914578252
0.0546 0.335381470102944
0.0546 0.335387025627635
0.0546 0.335392581152327
0.0546 0.335398136677018
0.0546 0.33540369220171
0.0546 0.335409247726402
0.0546 0.335414803251093
0.0546 0.335420358775785
0.0546 0.335425914300476
0.0546 0.335431469825168
0.0546 0.335437025349859
0.0546 0.335442580874551
0.0546 0.335448136399242
0.0546 0.335453691923934
0.0546 0.335459247448625
0.0546 0.335464802973317
0.0546 0.335470358498008
0.0546 0.3354759140227
0.0546 0.335481469547391
0.0546 0.335487025072083
0.0546 0.335492580596775
0.0546 0.335498136121466
0.0546 0.335503691646158
0.0546 0.335509247170849
0.0546 0.335514802695541
0.0546 0.335520358220232
0.0546 0.335525913744924
0.0546 0.335531469269615
0.0546 0.335537024794307
0.0546 0.335542580318998
0.0546 0.33554813584369
0.0546 0.335553691368381
0.0546 0.335559246893073
0.0546 0.335564802417764
0.0546 0.335570357942456
0.0546 0.335575913467147
0.0546 0.335581468991839
0.0546 0.33558702451653
0.0546 0.335592580041222
0.0546 0.335598135565914
0.0546 0.335603691090605
0.0547 0.335609246615297
0.0547 0.335614802139988
0.0547 0.33562035766468
0.0547 0.335625913189371
0.0547 0.335631468714063
0.0547 0.335637024238754
0.0547 0.335642579763446
0.0547 0.335648135288137
0.0547 0.335653690812829
0.0547 0.33565924633752
0.0547 0.335664801862212
0.0547 0.335670357386903
0.0547 0.335675912911595
0.0547 0.335681468436286
0.0547 0.335687023960978
0.0547 0.33569257948567
0.0547 0.335698135010361
0.0547 0.335703690535053
0.0547 0.335709246059744
0.0547 0.335714801584436
0.0547 0.335720357109127
0.0547 0.335725912633819
0.0547 0.33573146815851
0.0547 0.335737023683202
0.0547 0.335742579207893
0.0547 0.335748134732585
0.0547 0.335753690257276
0.0547 0.335759245781968
0.0547 0.335764801306659
0.0547 0.335770356831351
0.0547 0.335775912356042
0.0547 0.335781467880734
0.0547 0.335787023405426
0.0547 0.335792578930117
0.0547 0.335798134454809
0.0547 0.3358036899795
0.0547 0.335809245504192
0.0547 0.335814801028883
0.0547 0.335820356553575
0.0547 0.335825912078266
0.0547 0.335831467602958
0.0547 0.335837023127649
0.0547 0.335842578652341
0.0547 0.335848134177032
0.0547 0.335853689701724
0.0547 0.335859245226415
0.0547 0.335864800751107
0.0547 0.335870356275798
0.0547 0.33587591180049
0.0547 0.335881467325182
0.0547 0.335887022849873
0.0547 0.335892578374565
0.0547 0.335898133899256
0.0547 0.335903689423948
0.0547 0.335909244948639
0.0547 0.335914800473331
0.0547 0.335920355998022
0.0547 0.335925911522714
0.0547 0.335931467047405
0.0547 0.335937022572097
0.0547 0.335942578096788
0.0547 0.33594813362148
0.0547 0.335953689146171
0.0547 0.335959244670863
0.0547 0.335964800195555
0.0547 0.335970355720246
0.0547 0.335975911244938
0.0547 0.335981466769629
0.0547 0.335987022294321
0.0547 0.335992577819012
0.0547 0.335998133343704
0.0547 0.336003688868395
0.0547 0.336009244393087
0.0547 0.336014799917778
0.0547 0.33602035544247
0.0547 0.336025910967161
0.0547 0.336031466491853
0.0547 0.336037022016544
0.0547 0.336042577541236
0.0547 0.336048133065927
0.0547 0.336053688590619
0.0547 0.336059244115311
0.0547 0.336064799640002
0.0547 0.336070355164694
0.0547 0.336075910689385
0.0547 0.336081466214077
0.0547 0.336087021738768
0.0547 0.33609257726346
0.0547 0.336098132788151
0.0547 0.336103688312843
0.0547 0.336109243837534
0.0547 0.336114799362226
0.0547 0.336120354886917
0.0547 0.336125910411609
0.0547 0.3361314659363
0.0547 0.336137021460992
0.0547 0.336142576985683
0.0547 0.336148132510375
0.0547 0.336153688035067
0.0547 0.336159243559758
0.0547 0.33616479908445
0.0547 0.336170354609141
0.0547 0.336175910133833
0.0547 0.336181465658524
0.0547 0.336187021183216
0.0547 0.336192576707907
0.0547 0.336198132232599
0.0547 0.33620368775729
0.0547 0.336209243281982
0.0547 0.336214798806673
0.0547 0.336220354331365
0.0547 0.336225909856056
0.0548 0.336231465380748
0.0548 0.336237020905439
0.0548 0.336242576430131
0.0548 0.336248131954823
0.0548 0.336253687479514
0.0548 0.336259243004206
0.0548 0.336264798528897
0.0548 0.336270354053589
0.0548 0.33627590957828
0.0548 0.336281465102972
0.0548 0.336287020627663
0.0548 0.336292576152355
0.0548 0.336298131677046
0.0548 0.336303687201738
0.0548 0.336309242726429
0.0548 0.336314798251121
0.0548 0.336320353775812
0.0548 0.336325909300504
0.0548 0.336331464825195
0.0548 0.336337020349887
0.0548 0.336342575874578
0.0548 0.33634813139927
0.0548 0.336353686923962
0.0548 0.336359242448653
0.0548 0.336364797973345
0.0548 0.336370353498036
0.0548 0.336375909022728
0.0548 0.336381464547419
0.0548 0.336387020072111
0.0548 0.336392575596802
0.0548 0.336398131121494
0.0548 0.336403686646185
0.0548 0.336409242170877
0.0548 0.336414797695568
0.0548 0.33642035322026
0.0548 0.336425908744951
0.0548 0.336431464269643
0.0548 0.336437019794334
0.0548 0.336442575319026
0.0548 0.336448130843718
0.0548 0.336453686368409
0.0548 0.336459241893101
0.0548 0.336464797417792
0.0548 0.336470352942484
0.0548 0.336475908467175
0.0548 0.336481463991867
0.0548 0.336487019516558
0.0548 0.33649257504125
0.0548 0.336498130565941
0.0548 0.336503686090633
0.0548 0.336509241615324
0.0548 0.336514797140016
0.0548 0.336520352664707
0.0548 0.336525908189399
0.0548 0.33653146371409
0.0548 0.336537019238782
0.0548 0.336542574763474
0.0548 0.336548130288165
0.0548 0.336553685812857
0.0548 0.336559241337548
0.0548 0.33656479686224
0.0548 0.336570352386931
0.0548 0.336575907911623
0.0548 0.336581463436314
0.0548 0.336587018961006
0.0548 0.336592574485697
0.0548 0.336598130010389
0.0548 0.33660368553508
0.0548 0.336609241059772
0.0548 0.336614796584463
0.0548 0.336620352109155
0.0548 0.336625907633846
0.0548 0.336631463158538
0.0548 0.33663701868323
0.0548 0.336642574207921
0.0548 0.336648129732613
0.0548 0.336653685257304
0.0548 0.336659240781996
0.0548 0.336664796306687
0.0548 0.336670351831379
0.0548 0.33667590735607
0.0548 0.336681462880762
0.0548 0.336687018405453
0.0548 0.336692573930145
0.0548 0.336698129454836
0.0548 0.336703684979528
0.0548 0.336709240504219
0.0548 0.336714796028911
0.0548 0.336720351553602
0.0548 0.336725907078294
0.0548 0.336731462602986
0.0548 0.336737018127677
0.0548 0.336742573652369
0.0548 0.33674812917706
0.0548 0.336753684701752
0.0548 0.336759240226443
0.0548 0.336764795751135
0.0548 0.336770351275826
0.0548 0.336775906800518
0.0548 0.336781462325209
0.0548 0.336787017849901
0.0548 0.336792573374592
0.0548 0.336798128899284
0.0548 0.336803684423975
0.0548 0.336809239948667
0.0548 0.336814795473358
0.0548 0.33682035099805
0.0548 0.336825906522742
0.0548 0.336831462047433
0.0548 0.336837017572125
0.0548 0.336842573096816
0.0548 0.336848128621508
0.0548 0.336853684146199
0.0549 0.336859239670891
0.0549 0.336864795195582
0.0549 0.336870350720274
0.0549 0.336875906244965
0.0549 0.336881461769657
0.0549 0.336887017294348
0.0549 0.33689257281904
0.0549 0.336898128343731
0.0549 0.336903683868423
0.0549 0.336909239393115
0.0549 0.336914794917806
0.0549 0.336920350442498
0.0549 0.336925905967189
0.0549 0.336931461491881
0.0549 0.336937017016572
0.0549 0.336942572541264
0.0549 0.336948128065955
0.0549 0.336953683590647
0.0549 0.336959239115338
0.0549 0.33696479464003
0.0549 0.336970350164721
0.0549 0.336975905689413
0.0549 0.336981461214104
0.0549 0.336987016738796
0.0549 0.336992572263487
0.0549 0.336998127788179
0.0549 0.337003683312871
0.0549 0.337009238837562
0.0549 0.337014794362254
0.0549 0.337020349886945
0.0549 0.337025905411637
0.0549 0.337031460936328
0.0549 0.33703701646102
0.0549 0.337042571985711
0.0549 0.337048127510403
0.0549 0.337053683035094
0.0549 0.337059238559786
0.0549 0.337064794084477
0.0549 0.337070349609169
0.0549 0.33707590513386
0.0549 0.337081460658552
0.0549 0.337087016183243
0.0549 0.337092571707935
0.0549 0.337098127232626
0.0549 0.337103682757318
0.0549 0.33710923828201
0.0549 0.337114793806701
0.0549 0.337120349331393
0.0549 0.337125904856084
0.0549 0.337131460380776
0.0549 0.337137015905467
0.0549 0.337142571430159
0.0549 0.33714812695485
0.0549 0.337153682479542
0.0549 0.337159238004233
0.0549 0.337164793528925
0.0549 0.337170349053616
0.0549 0.337175904578308
0.0549 0.337181460102999
0.0549 0.337187015627691
0.0549 0.337192571152382
0.0549 0.337198126677074
0.0549 0.337203682201766
0.0549 0.337209237726457
0.0549 0.337214793251149
0.0549 0.33722034877584
0.0549 0.337225904300532
0.0549 0.337231459825223
0.0549 0.337237015349915
0.0549 0.337242570874606
0.0549 0.337248126399298
0.0549 0.337253681923989
0.0549 0.337259237448681
0.0549 0.337264792973372
0.0549 0.337270348498064
0.0549 0.337275904022755
0.0549 0.337281459547447
0.0549 0.337287015072138
0.0549 0.33729257059683
0.0549 0.337298126121522
0.0549 0.337303681646213
0.0549 0.337309237170905
0.0549 0.337314792695596
0.0549 0.337320348220288
0.0549 0.337325903744979
0.0549 0.337331459269671
0.0549 0.337337014794362
0.0549 0.337342570319054
0.0549 0.337348125843745
0.0549 0.337353681368437
0.0549 0.337359236893128
0.0549 0.33736479241782
0.0549 0.337370347942511
0.0549 0.337375903467203
0.0549 0.337381458991895
0.0549 0.337387014516586
0.0549 0.337392570041278
0.0549 0.337398125565969
0.0549 0.337403681090661
0.0549 0.337409236615352
0.0549 0.337414792140044
0.0549 0.337420347664735
0.0549 0.337425903189427
0.0549 0.337431458714118
0.0549 0.33743701423881
0.0549 0.337442569763501
0.0549 0.337448125288193
0.0549 0.337453680812884
0.0549 0.337459236337576
0.0549 0.337464791862267
0.0549 0.337470347386959
0.0549 0.337475902911651
0.0549 0.337481458436342
0.0549 0.337487013961034
0.0549 0.337492569485725
0.0549 0.337498125010417
0.0549 0.337503680535108
0.0549 0.3375092360598
0.0549 0.337514791584491
0.0549 0.337520347109183
0.0549 0.337525902633874
0.055 0.337531458158566
0.055 0.337537013683257
0.055 0.337542569207949
0.055 0.33754812473264
0.055 0.337553680257332
0.055 0.337559235782023
0.055 0.337564791306715
0.055 0.337570346831407
0.055 0.337575902356098
0.055 0.33758145788079
0.055 0.337587013405481
0.055 0.337592568930173
0.055 0.337598124454864
0.055 0.337603679979556
0.055 0.337609235504247
0.055 0.337614791028939
0.055 0.33762034655363
0.055 0.337625902078322
0.055 0.337631457603013
0.055 0.337637013127705
0.055 0.337642568652396
0.055 0.337648124177088
0.055 0.337653679701779
0.055 0.337659235226471
0.055 0.337664790751163
0.055 0.337670346275854
0.055 0.337675901800546
0.055 0.337681457325237
0.055 0.337687012849929
0.055 0.33769256837462
0.055 0.337698123899312
0.055 0.337703679424003
0.055 0.337709234948695
0.055 0.337714790473386
0.055 0.337720345998078
0.055 0.337725901522769
0.055 0.337731457047461
0.055 0.337737012572152
0.055 0.337742568096844
0.055 0.337748123621535
0.055 0.337753679146227
0.055 0.337759234670919
0.055 0.33776479019561
0.055 0.337770345720302
0.055 0.337775901244993
0.055 0.337781456769685
0.055 0.337787012294376
0.055 0.337792567819068
0.055 0.337798123343759
0.055 0.337803678868451
0.055 0.337809234393142
0.055 0.337814789917834
0.055 0.337820345442525
0.055 0.337825900967217
0.055 0.337831456491908
0.055 0.3378370120166
0.055 0.337842567541291
0.055 0.337848123065983
0.055 0.337853678590675
0.055 0.337859234115366
0.055 0.337864789640058
0.055 0.337870345164749
0.055 0.337875900689441
0.055 0.337881456214132
0.055 0.337887011738824
0.055 0.337892567263515
0.055 0.337898122788207
0.055 0.337903678312898
0.055 0.33790923383759
0.055 0.337914789362281
0.055 0.337920344886973
0.055 0.337925900411664
0.055 0.337931455936356
0.055 0.337937011461047
0.055 0.337942566985739
0.055 0.337948122510431
0.055 0.337953678035122
0.055 0.337959233559814
0.055 0.337964789084505
0.055 0.337970344609197
0.055 0.337975900133888
0.055 0.33798145565858
0.055 0.337987011183271
0.055 0.337992566707963
0.055 0.337998122232654
0.055 0.338003677757346
0.055 0.338009233282037
0.055 0.338014788806729
0.055 0.33802034433142
0.055 0.338025899856112
0.055 0.338031455380803
0.055 0.338037010905495
0.055 0.338042566430187
0.055 0.338048121954878
0.055 0.33805367747957
0.055 0.338059233004261
0.055 0.338064788528953
0.055 0.338070344053644
0.055 0.338075899578336
0.055 0.338081455103027
0.055 0.338087010627719
0.055 0.33809256615241
0.055 0.338098121677102
0.055 0.338103677201793
0.055 0.338109232726485
0.055 0.338114788251176
0.055 0.338120343775868
0.055 0.338125899300559
0.055 0.338131454825251
0.055 0.338137010349943
0.055 0.338142565874634
0.055 0.338148121399326
0.055 0.338153676924017
0.055 0.338159232448709
0.055 0.3381647879734
0.055 0.338170343498092
0.055 0.338175899022783
0.055 0.338181454547475
0.055 0.338187010072166
0.055 0.338192565596858
0.055 0.338198121121549
0.055 0.338203676646241
0.055 0.338209232170932
0.055 0.338214787695624
0.055 0.338220343220315
0.055 0.338225898745007
0.055 0.338231454269699
0.055 0.33823700979439
0.055 0.338242565319082
0.0551 0.338248120843773
0.0551 0.338253676368465
0.0551 0.338259231893156
0.0551 0.338264787417848
0.0551 0.338270342942539
0.0551 0.338275898467231
0.0551 0.338281453991922
0.0551 0.338287009516614
0.0551 0.338292565041305
0.0551 0.338298120565997
0.0551 0.338303676090688
0.0551 0.33830923161538
0.0551 0.338314787140071
0.0551 0.338320342664763
0.0551 0.338325898189455
0.0551 0.338331453714146
0.0551 0.338337009238838
0.0551 0.338342564763529
0.0551 0.338348120288221
0.0551 0.338353675812912
0.0551 0.338359231337604
0.0551 0.338364786862295
0.0551 0.338370342386987
0.0551 0.338375897911678
0.0551 0.33838145343637
0.0551 0.338387008961061
0.0551 0.338392564485753
0.0551 0.338398120010444
0.0551 0.338403675535136
0.0551 0.338409231059827
0.0551 0.338414786584519
0.0551 0.338420342109211
0.0551 0.338425897633902
0.0551 0.338431453158594
0.0551 0.338437008683285
0.0551 0.338442564207977
0.0551 0.338448119732668
0.0551 0.33845367525736
0.0551 0.338459230782051
0.0551 0.338464786306743
0.0551 0.338470341831434
0.0551 0.338475897356126
0.0551 0.338481452880817
0.0551 0.338487008405509
0.0551 0.3384925639302
0.0551 0.338498119454892
0.0551 0.338503674979584
0.0551 0.338509230504275
0.0551 0.338514786028967
0.0551 0.338520341553658
0.0551 0.33852589707835
0.0551 0.338531452603041
0.0551 0.338537008127733
0.0551 0.338542563652424
0.0551 0.338548119177116
0.0551 0.338553674701807
0.0551 0.338559230226499
0.0551 0.33856478575119
0.0551 0.338570341275882
0.0551 0.338575896800573
0.0551 0.338581452325265
0.0551 0.338587007849956
0.0551 0.338592563374648
0.0551 0.338598118899339
0.0551 0.338603674424031
0.0551 0.338609229948723
0.0551 0.338614785473414
0.0551 0.338620340998106
0.0551 0.338625896522797
0.0551 0.338631452047489
0.0551 0.33863700757218
0.0551 0.338642563096872
0.0551 0.338648118621563
0.0551 0.338653674146255
0.0551 0.338659229670946
0.0551 0.338664785195638
0.0551 0.338670340720329
0.0551 0.338675896245021
0.0551 0.338681451769712
0.0551 0.338687007294404
0.0551 0.338692562819095
0.0551 0.338698118343787
0.0551 0.338703673868479
0.0551 0.33870922939317
0.0551 0.338714784917862
0.0551 0.338720340442553
0.0551 0.338725895967245
0.0551 0.338731451491936
0.0551 0.338737007016628
0.0551 0.338742562541319
0.0551 0.338748118066011
0.0551 0.338753673590702
0.0551 0.338759229115394
0.0551 0.338764784640085
0.0551 0.338770340164777
0.0551 0.338775895689468
0.0551 0.33878145121416
0.0551 0.338787006738851
0.0551 0.338792562263543
0.0551 0.338798117788235
0.0551 0.338803673312926
0.0551 0.338809228837618
0.0551 0.338814784362309
0.0551 0.338820339887001
0.0551 0.338825895411692
0.0551 0.338831450936384
0.0551 0.338837006461075
0.0551 0.338842561985767
0.0551 0.338848117510458
0.0551 0.33885367303515
0.0551 0.338859228559841
0.0551 0.338864784084533
0.0551 0.338870339609224
0.0551 0.338875895133916
0.0551 0.338881450658607
0.0551 0.338887006183299
0.0551 0.338892561707991
0.0551 0.338898117232682
0.0551 0.338903672757374
0.0551 0.338909228282065
0.0551 0.338914783806757
0.0551 0.338920339331448
0.0552 0.33892589485614
0.0552 0.338931450380831
0.0552 0.338937005905523
0.0552 0.338942561430214
0.0552 0.338948116954906
0.0552 0.338953672479597
0.0552 0.338959228004289
0.0552 0.33896478352898
0.0552 0.338970339053672
0.0552 0.338975894578364
0.0552 0.338981450103055
0.0552 0.338987005627747
0.0552 0.338992561152438
0.0552 0.33899811667713
0.0552 0.339003672201821
0.0552 0.339009227726513
0.0552 0.339014783251204
0.0552 0.339020338775896
0.0552 0.339025894300587
0.0552 0.339031449825279
0.0552 0.33903700534997
0.0552 0.339042560874662
0.0552 0.339048116399353
0.0552 0.339053671924045
0.0552 0.339059227448736
0.0552 0.339064782973428
0.0552 0.33907033849812
0.0552 0.339075894022811
0.0552 0.339081449547503
0.0552 0.339087005072194
0.0552 0.339092560596886
0.0552 0.339098116121577
0.0552 0.339103671646269
0.0552 0.33910922717096
0.0552 0.339114782695652
0.0552 0.339120338220343
0.0552 0.339125893745035
0.0552 0.339131449269726
0.0552 0.339137004794418
0.0552 0.339142560319109
0.0552 0.339148115843801
0.0552 0.339153671368492
0.0552 0.339159226893184
0.0552 0.339164782417875
0.0552 0.339170337942567
0.0552 0.339175893467259
0.0552 0.33918144899195
0.0552 0.339187004516642
0.0552 0.339192560041333
0.0552 0.339198115566025
0.0552 0.339203671090716
0.0552 0.339209226615408
0.0552 0.339214782140099
0.0552 0.339220337664791
0.0552 0.339225893189482
0.0552 0.339231448714174
0.0552 0.339237004238865
0.0552 0.339242559763557
0.0552 0.339248115288248
0.0552 0.33925367081294
0.0552 0.339259226337631
0.0552 0.339264781862323
0.0552 0.339270337387015
0.0552 0.339275892911706
0.0552 0.339281448436398
0.0552 0.339287003961089
0.0552 0.339292559485781
0.0552 0.339298115010472
0.0552 0.339303670535164
0.0552 0.339309226059855
0.0552 0.339314781584547
0.0552 0.339320337109238
0.0552 0.33932589263393
0.0552 0.339331448158621
0.0552 0.339337003683313
0.0552 0.339342559208004
0.0552 0.339348114732696
0.0552 0.339353670257387
0.0552 0.339359225782079
0.0552 0.339364781306771
0.0552 0.339370336831462
0.0552 0.339375892356154
0.0552 0.339381447880845
0.0552 0.339387003405537
0.0552 0.339392558930228
0.0552 0.33939811445492
0.0552 0.339403669979611
0.0552 0.339409225504303
0.0552 0.339414781028994
0.0552 0.339420336553686
0.0552 0.339425892078377
0.0552 0.339431447603069
0.0552 0.33943700312776
0.0552 0.339442558652452
0.0552 0.339448114177143
0.0552 0.339453669701835
0.0552 0.339459225226527
0.0552 0.339464780751218
0.0552 0.33947033627591
0.0552 0.339475891800601
0.0552 0.339481447325293
0.0552 0.339487002849984
0.0552 0.339492558374676
0.0552 0.339498113899367
0.0552 0.339503669424059
0.0552 0.33950922494875
0.0552 0.339514780473442
0.0552 0.339520335998133
0.0552 0.339525891522825
0.0552 0.339531447047516
0.0552 0.339537002572208
0.0552 0.339542558096899
0.0552 0.339548113621591
0.0552 0.339553669146283
0.0552 0.339559224670974
0.0552 0.339564780195666
0.0552 0.339570335720357
0.0552 0.339575891245049
0.0552 0.33958144676974
0.0552 0.339587002294432
0.0552 0.339592557819123
0.0552 0.339598113343815
0.0552 0.339603668868506
0.0552 0.339609224393198
0.0552 0.339614779917889
0.0552 0.339620335442581
0.0552 0.339625890967272
0.0553 0.339631446491964
0.0553 0.339637002016655
0.0553 0.339642557541347
0.0553 0.339648113066039
0.0553 0.33965366859073
0.0553 0.339659224115422
0.0553 0.339664779640113
0.0553 0.339670335164805
0.0553 0.339675890689496
0.0553 0.339681446214188
0.0553 0.339687001738879
0.0553 0.339692557263571
0.0553 0.339698112788262
0.0553 0.339703668312954
0.0553 0.339709223837645
0.0553 0.339714779362337
0.0553 0.339720334887028
0.0553 0.33972589041172
0.0553 0.339731445936411
0.0553 0.339737001461103
0.0553 0.339742556985795
0.0553 0.339748112510486
0.0553 0.339753668035178
0.0553 0.339759223559869
0.0553 0.339764779084561
0.0553 0.339770334609252
0.0553 0.339775890133944
0.0553 0.339781445658635
0.0553 0.339787001183327
0.0553 0.339792556708018
0.0553 0.33979811223271
0.0553 0.339803667757401
0.0553 0.339809223282093
0.0553 0.339814778806784
0.0553 0.339820334331476
0.0553 0.339825889856167
0.0553 0.339831445380859
0.0553 0.339837000905551
0.0553 0.339842556430242
0.0553 0.339848111954934
0.0553 0.339853667479625
0.0553 0.339859223004317
0.0553 0.339864778529008
0.0553 0.3398703340537
0.0553 0.339875889578391
0.0553 0.339881445103083
0.0553 0.339887000627774
0.0553 0.339892556152466
0.0553 0.339898111677157
0.0553 0.339903667201849
0.0553 0.33990922272654
0.0553 0.339914778251232
0.0553 0.339920333775924
0.0553 0.339925889300615
0.0553 0.339931444825307
0.0553 0.339937000349998
0.0553 0.33994255587469
0.0553 0.339948111399381
0.0553 0.339953666924073
0.0553 0.339959222448764
0.0553 0.339964777973456
0.0553 0.339970333498147
0.0553 0.339975889022839
0.0553 0.33998144454753
0.0553 0.339987000072222
0.0553 0.339992555596913
0.0553 0.339998111121605
0.0553 0.340003666646296
0.0553 0.340009222170988
0.0553 0.34001477769568
0.0553 0.340020333220371
0.0553 0.340025888745063
0.0553 0.340031444269754
0.0553 0.340036999794446
0.0553 0.340042555319137
0.0553 0.340048110843829
0.0553 0.34005366636852
0.0553 0.340059221893212
0.0553 0.340064777417903
0.0553 0.340070332942595
0.0553 0.340075888467286
0.0553 0.340081443991978
0.0553 0.340086999516669
0.0553 0.340092555041361
0.0553 0.340098110566052
0.0553 0.340103666090744
0.0553 0.340109221615435
0.0553 0.340114777140127
0.0553 0.340120332664819
0.0553 0.34012588818951
0.0553 0.340131443714202
0.0553 0.340136999238893
0.0553 0.340142554763585
0.0553 0.340148110288276
0.0553 0.340153665812968
0.0553 0.340159221337659
0.0553 0.340164776862351
0.0553 0.340170332387042
0.0553 0.340175887911734
0.0553 0.340181443436425
0.0553 0.340186998961117
0.0553 0.340192554485808
0.0553 0.3401981100105
0.0553 0.340203665535191
0.0553 0.340209221059883
0.0553 0.340214776584575
0.0553 0.340220332109266
0.0553 0.340225887633958
0.0553 0.340231443158649
0.0553 0.340236998683341
0.0553 0.340242554208032
0.0553 0.340248109732724
0.0553 0.340253665257415
0.0553 0.340259220782107
0.0553 0.340264776306798
0.0553 0.34027033183149
0.0553 0.340275887356181
0.0553 0.340281442880873
0.0554 0.340286998405564
0.0554 0.340292553930256
0.0554 0.340298109454947
0.0554 0.340303664979639
0.0554 0.340309220504331
0.0554 0.340314776029022
0.0554 0.340320331553714
0.0554 0.340325887078405
0.0554 0.340331442603097
0.0554 0.340336998127788
0.0554 0.34034255365248
0.0554 0.340348109177171
0.0554 0.340353664701863
0.0554 0.340359220226554
0.0554 0.340364775751246
0.0554 0.340370331275937
0.0554 0.340375886800629
0.0554 0.34038144232532
0.0554 0.340386997850012
0.0554 0.340392553374704
0.0554 0.340398108899395
0.0554 0.340403664424087
0.0554 0.340409219948778
0.0554 0.34041477547347
0.0554 0.340420330998161
0.0554 0.340425886522853
0.0554 0.340431442047544
0.0554 0.340436997572236
0.0554 0.340442553096927
0.0554 0.340448108621619
0.0554 0.34045366414631
0.0554 0.340459219671002
0.0554 0.340464775195693
0.0554 0.340470330720385
0.0554 0.340475886245076
0.0554 0.340481441769768
0.0554 0.34048699729446
0.0554 0.340492552819151
0.0554 0.340498108343843
0.0554 0.340503663868534
0.0554 0.340509219393226
0.0554 0.340514774917917
0.0554 0.340520330442609
0.0554 0.3405258859673
0.0554 0.340531441491992
0.0554 0.340536997016683
0.0554 0.340542552541375
0.0554 0.340548108066066
0.0554 0.340553663590758
0.0554 0.340559219115449
0.0554 0.340564774640141
0.0554 0.340570330164832
0.0554 0.340575885689524
0.0554 0.340581441214216
0.0554 0.340586996738907
0.0554 0.340592552263599
0.0554 0.34059810778829
0.0554 0.340603663312982
0.0554 0.340609218837673
0.0554 0.340614774362365
0.0554 0.340620329887056
0.0554 0.340625885411748
0.0554 0.340631440936439
0.0554 0.340636996461131
0.0554 0.340642551985822
0.0554 0.340648107510514
0.0554 0.340653663035205
0.0554 0.340659218559897
0.0554 0.340664774084588
0.0554 0.34067032960928
0.0554 0.340675885133972
0.0554 0.340681440658663
0.0554 0.340686996183355
0.0554 0.340692551708046
0.0554 0.340698107232738
0.0554 0.340703662757429
0.0554 0.340709218282121
0.0554 0.340714773806812
0.0554 0.340720329331504
0.0554 0.340725884856195
0.0554 0.340731440380887
0.0554 0.340736995905578
0.0554 0.34074255143027
0.0554 0.340748106954961
0.0554 0.340753662479653
0.0554 0.340759218004344
0.0554 0.340764773529036
0.0554 0.340770329053728
0.0554 0.340775884578419
0.0554 0.340781440103111
0.0554 0.340786995627802
0.0554 0.340792551152494
0.0554 0.340798106677185
0.0554 0.340803662201877
0.0554 0.340809217726568
0.0554 0.34081477325126
0.0554 0.340820328775951
0.0554 0.340825884300643
0.0554 0.340831439825334
0.0554 0.340836995350026
0.0554 0.340842550874717
0.0554 0.340848106399409
0.0554 0.3408536619241
0.0554 0.340859217448792
0.0554 0.340864772973483
0.0554 0.340870328498175
0.0554 0.340875884022867
0.0554 0.340881439547558
0.0554 0.34088699507225
0.0554 0.340892550596941
0.0554 0.340898106121633
0.0554 0.340903661646324
0.0554 0.340909217171016
0.0554 0.340914772695707
0.0554 0.340920328220399
0.0554 0.34092588374509
0.0554 0.340931439269782
0.0554 0.340936994794473
0.0555 0.340942550319165
0.0555 0.340948105843856
0.0555 0.340953661368548
0.0555 0.340959216893239
0.0555 0.340964772417931
0.0555 0.340970327942623
0.0555 0.340975883467314
0.0555 0.340981438992006
0.0555 0.340986994516697
0.0555 0.340992550041389
0.0555 0.34099810556608
0.0555 0.341003661090772
0.0555 0.341009216615463
0.0555 0.341014772140155
0.0555 0.341020327664846
0.0555 0.341025883189538
0.0555 0.341031438714229
0.0555 0.341036994238921
0.0555 0.341042549763612
0.0555 0.341048105288304
0.0555 0.341053660812995
0.0555 0.341059216337687
0.0555 0.341064771862379
0.0555 0.34107032738707
0.0555 0.341075882911762
0.0555 0.341081438436453
0.0555 0.341086993961145
0.0555 0.341092549485836
0.0555 0.341098105010528
0.0555 0.341103660535219
0.0555 0.341109216059911
0.0555 0.341114771584602
0.0555 0.341120327109294
0.0555 0.341125882633985
0.0555 0.341131438158677
0.0555 0.341136993683368
0.0555 0.34114254920806
0.0555 0.341148104732751
0.0555 0.341153660257443
0.0555 0.341159215782135
0.0555 0.341164771306826
0.0555 0.341170326831518
0.0555 0.341175882356209
0.0555 0.341181437880901
0.0555 0.341186993405592
0.0555 0.341192548930284
0.0555 0.341198104454975
0.0555 0.341203659979667
0.0555 0.341209215504358
0.0555 0.34121477102905
0.0555 0.341220326553741
0.0555 0.341225882078433
0.0555 0.341231437603124
0.0555 0.341236993127816
0.0555 0.341242548652508
0.0555 0.341248104177199
0.0555 0.341253659701891
0.0555 0.341259215226582
0.0555 0.341264770751274
0.0555 0.341270326275965
0.0555 0.341275881800657
0.0555 0.341281437325348
0.0555 0.34128699285004
0.0555 0.341292548374731
0.0555 0.341298103899423
0.0555 0.341303659424114
0.0555 0.341309214948806
0.0555 0.341314770473497
0.0555 0.341320325998189
0.0555 0.34132588152288
0.0555 0.341331437047572
0.0555 0.341336992572264
0.0555 0.341342548096955
0.0555 0.341348103621647
0.0555 0.341353659146338
0.0555 0.34135921467103
0.0555 0.341364770195721
0.0555 0.341370325720413
0.0555 0.341375881245104
0.0555 0.341381436769796
0.0555 0.341386992294487
0.0555 0.341392547819179
0.0555 0.34139810334387
0.0555 0.341403658868562
0.0555 0.341409214393253
0.0555 0.341414769917945
0.0555 0.341420325442636
0.0555 0.341425880967328
0.0555 0.34143143649202
0.0555 0.341436992016711
0.0555 0.341442547541403
0.0555 0.341448103066094
0.0555 0.341453658590786
0.0555 0.341459214115477
0.0555 0.341464769640169
0.0555 0.34147032516486
0.0555 0.341475880689552
0.0555 0.341481436214243
0.0555 0.341486991738935
0.0555 0.341492547263626
0.0555 0.341498102788318
0.0555 0.341503658313009
0.0555 0.341509213837701
0.0555 0.341514769362393
0.0555 0.341520324887084
0.0555 0.341525880411776
0.0555 0.341531435936467
0.0555 0.341536991461159
0.0555 0.34154254698585
0.0555 0.341548102510542
0.0555 0.341553658035233
0.0555 0.341559213559925
0.0555 0.341564769084616
0.0555 0.341570324609308
0.0555 0.341575880133999
0.0555 0.341581435658691
0.0555 0.341586991183382
0.0556 0.341592546708074
0.0556 0.341598102232765
0.0556 0.341603657757457
0.0556 0.341609213282148
0.0556 0.34161476880684
0.0556 0.341620324331531
0.0556 0.341625879856223
0.0556 0.341631435380915
0.0556 0.341636990905606
0.0556 0.341642546430298
0.0556 0.341648101954989
0.0556 0.341653657479681
0.0556 0.341659213004372
0.0556 0.341664768529064
0.0556 0.341670324053755
0.0556 0.341675879578447
0.0556 0.341681435103138
0.0556 0.34168699062783
0.0556 0.341692546152521
0.0556 0.341698101677213
0.0556 0.341703657201904
0.0556 0.341709212726596
0.0556 0.341714768251288
0.0556 0.341720323775979
0.0556 0.341725879300671
0.0556 0.341731434825362
0.0556 0.341736990350054
0.0556 0.341742545874745
0.0556 0.341748101399437
0.0556 0.341753656924128
0.0556 0.34175921244882
0.0556 0.341764767973511
0.0556 0.341770323498203
0.0556 0.341775879022894
0.0556 0.341781434547586
0.0556 0.341786990072277
0.0556 0.341792545596969
0.0556 0.34179810112166
0.0556 0.341803656646352
0.0556 0.341809212171044
0.0556 0.341814767695735
0.0556 0.341820323220427
0.0556 0.341825878745118
0.0556 0.34183143426981
0.0556 0.341836989794501
0.0556 0.341842545319193
0.0556 0.341848100843884
0.0556 0.341853656368576
0.0556 0.341859211893267
0.0556 0.341864767417959
0.0556 0.34187032294265
0.0556 0.341875878467342
0.0556 0.341881433992033
0.0556 0.341886989516725
0.0556 0.341892545041416
0.0556 0.341898100566108
0.0556 0.3419036560908
0.0556 0.341909211615491
0.0556 0.341914767140183
0.0556 0.341920322664874
0.0556 0.341925878189566
0.0556 0.341931433714257
0.0556 0.341936989238949
0.0556 0.34194254476364
0.0556 0.341948100288332
0.0556 0.341953655813023
0.0556 0.341959211337715
0.0556 0.341964766862406
0.0556 0.341970322387098
0.0556 0.341975877911789
0.0556 0.341981433436481
0.0556 0.341986988961172
0.0556 0.341992544485864
0.0556 0.341998100010556
0.0556 0.342003655535247
0.0556 0.342009211059939
0.0556 0.34201476658463
0.0556 0.342020322109322
0.0556 0.342025877634013
0.0556 0.342031433158705
0.0556 0.342036988683396
0.0556 0.342042544208088
0.0556 0.342048099732779
0.0556 0.342053655257471
0.0556 0.342059210782162
0.0556 0.342064766306854
0.0556 0.342070321831545
0.0556 0.342075877356237
0.0556 0.342081432880928
0.0556 0.34208698840562
0.0556 0.342092543930312
0.0556 0.342098099455003
0.0556 0.342103654979695
0.0556 0.342109210504386
0.0556 0.342114766029078
0.0556 0.342120321553769
0.0556 0.342125877078461
0.0556 0.342131432603152
0.0556 0.342136988127844
0.0556 0.342142543652535
0.0556 0.342148099177227
0.0556 0.342153654701918
0.0556 0.34215921022661
0.0556 0.342164765751301
0.0556 0.342170321275993
0.0556 0.342175876800684
0.0556 0.342181432325376
0.0556 0.342186987850068
0.0556 0.342192543374759
0.0556 0.342198098899451
0.0556 0.342203654424142
0.0556 0.342209209948834
0.0556 0.342214765473525
0.0556 0.342220320998217
0.0556 0.342225876522908
0.0556 0.3422314320476
0.0556 0.342236987572291
0.0556 0.342242543096983
0.0556 0.342248098621674
0.0556 0.342253654146366
0.0556 0.342259209671057
0.0556 0.342264765195749
0.0556 0.34227032072044
0.0556 0.342275876245132
0.0557 0.342281431769824
0.0557 0.342286987294515
0.0557 0.342292542819207
0.0557 0.342298098343898
0.0557 0.34230365386859
0.0557 0.342309209393281
0.0557 0.342314764917973
0.0557 0.342320320442664
0.0557 0.342325875967356
0.0557 0.342331431492047
0.0557 0.342336987016739
0.0557 0.34234254254143
0.0557 0.342348098066122
0.0557 0.342353653590813
0.0557 0.342359209115505
0.0557 0.342364764640196
0.0557 0.342370320164888
0.0557 0.34237587568958
0.0557 0.342381431214271
0.0557 0.342386986738963
0.0557 0.342392542263654
0.0557 0.342398097788346
0.0557 0.342403653313037
0.0557 0.342409208837729
0.0557 0.34241476436242
0.0557 0.342420319887112
0.0557 0.342425875411803
0.0557 0.342431430936495
0.0557 0.342436986461186
0.0557 0.342442541985878
0.0557 0.342448097510569
0.0557 0.342453653035261
0.0557 0.342459208559952
0.0557 0.342464764084644
0.0557 0.342470319609335
0.0557 0.342475875134027
0.0557 0.342481430658719
0.0557 0.34248698618341
0.0557 0.342492541708102
0.0557 0.342498097232793
0.0557 0.342503652757485
0.0557 0.342509208282176
0.0557 0.342514763806868
0.0557 0.342520319331559
0.0557 0.342525874856251
0.0557 0.342531430380942
0.0557 0.342536985905634
0.0557 0.342542541430325
0.0557 0.342548096955017
0.0557 0.342553652479708
0.0557 0.3425592080044
0.0557 0.342564763529091
0.0557 0.342570319053783
0.0557 0.342575874578475
0.0557 0.342581430103166
0.0557 0.342586985627858
0.0557 0.342592541152549
0.0557 0.342598096677241
0.0557 0.342603652201932
0.0557 0.342609207726624
0.0557 0.342614763251315
0.0557 0.342620318776007
0.0557 0.342625874300698
0.0557 0.34263142982539
0.0557 0.342636985350081
0.0557 0.342642540874773
0.0557 0.342648096399464
0.0557 0.342653651924156
0.0557 0.342659207448848
0.0557 0.342664762973539
0.0557 0.342670318498231
0.0557 0.342675874022922
0.0557 0.342681429547614
0.0557 0.342686985072305
0.0557 0.342692540596997
0.0557 0.342698096121688
0.0557 0.34270365164638
0.0557 0.342709207171071
0.0557 0.342714762695763
0.0557 0.342720318220454
0.0557 0.342725873745146
0.0557 0.342731429269837
0.0557 0.342736984794529
0.0557 0.34274254031922
0.0557 0.342748095843912
0.0557 0.342753651368604
0.0557 0.342759206893295
0.0557 0.342764762417987
0.0557 0.342770317942678
0.0557 0.34277587346737
0.0557 0.342781428992061
0.0557 0.342786984516753
0.0557 0.342792540041444
0.0557 0.342798095566136
0.0557 0.342803651090827
0.0557 0.342809206615519
0.0557 0.34281476214021
0.0557 0.342820317664902
0.0557 0.342825873189593
0.0557 0.342831428714285
0.0557 0.342836984238976
0.0557 0.342842539763668
0.0557 0.34284809528836
0.0557 0.342853650813051
0.0557 0.342859206337743
0.0557 0.342864761862434
0.0557 0.342870317387126
0.0558 0.342875872911817
0.0558 0.342881428436509
0.0558 0.3428869839612
0.0558 0.342892539485892
0.0558 0.342898095010583
0.0558 0.342903650535275
0.0558 0.342909206059966
0.0558 0.342914761584658
0.0558 0.342920317109349
0.0558 0.342925872634041
0.0558 0.342931428158733
0.0558 0.342936983683424
0.0558 0.342942539208116
0.0558 0.342948094732807
0.0558 0.342953650257499
0.0558 0.34295920578219
0.0558 0.342964761306882
0.0558 0.342970316831573
0.0558 0.342975872356265
0.0558 0.342981427880956
0.0558 0.342986983405648
0.0558 0.342992538930339
0.0558 0.342998094455031
0.0558 0.343003649979722
0.0558 0.343009205504414
0.0558 0.343014761029105
0.0558 0.343020316553797
0.0558 0.343025872078489
0.0558 0.34303142760318
0.0558 0.343036983127872
0.0558 0.343042538652563
0.0558 0.343048094177255
0.0558 0.343053649701946
0.0558 0.343059205226638
0.0558 0.343064760751329
0.0558 0.343070316276021
0.0558 0.343075871800712
0.0558 0.343081427325404
0.0558 0.343086982850095
0.0558 0.343092538374787
0.0558 0.343098093899478
0.0558 0.34310364942417
0.0558 0.343109204948861
0.0558 0.343114760473553
0.0558 0.343120315998244
0.0558 0.343125871522936
0.0558 0.343131427047628
0.0558 0.343136982572319
0.0558 0.343142538097011
0.0558 0.343148093621702
0.0558 0.343153649146394
0.0558 0.343159204671085
0.0558 0.343164760195777
0.0558 0.343170315720468
0.0558 0.34317587124516
0.0558 0.343181426769851
0.0558 0.343186982294543
0.0558 0.343192537819234
0.0558 0.343198093343926
0.0558 0.343203648868617
0.0558 0.343209204393309
0.0558 0.343214759918
0.0558 0.343220315442692
0.0558 0.343225870967384
0.0558 0.343231426492075
0.0558 0.343236982016767
0.0558 0.343242537541458
0.0558 0.34324809306615
0.0558 0.343253648590841
0.0558 0.343259204115533
0.0558 0.343264759640224
0.0558 0.343270315164916
0.0558 0.343275870689607
0.0558 0.343281426214299
0.0558 0.34328698173899
0.0558 0.343292537263682
0.0558 0.343298092788373
0.0558 0.343303648313065
0.0558 0.343309203837756
0.0558 0.343314759362448
0.0558 0.34332031488714
0.0558 0.343325870411831
0.0558 0.343331425936523
0.0558 0.343336981461214
0.0558 0.343342536985906
0.0558 0.343348092510597
0.0558 0.343353648035289
0.0558 0.34335920355998
0.0558 0.343364759084672
0.0558 0.343370314609363
0.0558 0.343375870134055
0.0558 0.343381425658746
0.0558 0.343386981183438
0.0558 0.343392536708129
0.0558 0.343398092232821
0.0558 0.343403647757512
0.0558 0.343409203282204
0.0558 0.343414758806896
0.0558 0.343420314331587
0.0558 0.343425869856279
0.0558 0.34343142538097
0.0558 0.343436980905662
0.0558 0.343442536430353
0.0558 0.343448091955045
0.0558 0.343453647479736
0.0558 0.343459203004428
0.0558 0.343464758529119
0.0558 0.343470314053811
0.0558 0.343475869578502
0.0558 0.343481425103194
0.0558 0.343486980627885
0.0558 0.343492536152577
0.0558 0.343498091677268
0.0558 0.34350364720196
0.0558 0.343509202726652
0.0559 0.343514758251343
0.0559 0.343520313776035
0.0559 0.343525869300726
0.0559 0.343531424825418
0.0559 0.343536980350109
0.0559 0.343542535874801
0.0559 0.343548091399492
0.0559 0.343553646924184
0.0559 0.343559202448875
0.0559 0.343564757973567
0.0559 0.343570313498258
0.0559 0.34357586902295
0.0559 0.343581424547641
0.0559 0.343586980072333
0.0559 0.343592535597024
0.0559 0.343598091121716
0.0559 0.343603646646408
0.0559 0.343609202171099
0.0559 0.343614757695791
0.0559 0.343620313220482
0.0559 0.343625868745174
0.0559 0.343631424269865
0.0559 0.343636979794557
0.0559 0.343642535319248
0.0559 0.34364809084394
0.0559 0.343653646368631
0.0559 0.343659201893323
0.0559 0.343664757418014
0.0559 0.343670312942706
0.0559 0.343675868467397
0.0559 0.343681423992089
0.0559 0.34368697951678
0.0559 0.343692535041472
0.0559 0.343698090566164
0.0559 0.343703646090855
0.0559 0.343709201615547
0.0559 0.343714757140238
0.0559 0.34372031266493
0.0559 0.343725868189621
0.0559 0.343731423714313
0.0559 0.343736979239004
0.0559 0.343742534763696
0.0559 0.343748090288387
0.0559 0.343753645813079
0.0559 0.34375920133777
0.0559 0.343764756862462
0.0559 0.343770312387153
0.0559 0.343775867911845
0.0559 0.343781423436537
0.0559 0.343786978961228
0.0559 0.34379253448592
0.0559 0.343798090010611
0.0559 0.343803645535303
0.0559 0.343809201059994
0.0559 0.343814756584686
0.0559 0.343820312109377
0.0559 0.343825867634069
0.0559 0.34383142315876
0.0559 0.343836978683452
0.0559 0.343842534208143
0.0559 0.343848089732835
0.0559 0.343853645257526
0.0559 0.343859200782218
0.0559 0.343864756306909
0.0559 0.343870311831601
0.0559 0.343875867356292
0.0559 0.343881422880984
0.0559 0.343886978405676
0.0559 0.343892533930367
0.0559 0.343898089455059
0.0559 0.34390364497975
0.0559 0.343909200504442
0.0559 0.343914756029133
0.0559 0.343920311553825
0.0559 0.343925867078516
0.0559 0.343931422603208
0.0559 0.343936978127899
0.0559 0.343942533652591
0.0559 0.343948089177282
0.0559 0.343953644701974
0.0559 0.343959200226665
0.0559 0.343964755751357
0.0559 0.343970311276048
0.0559 0.34397586680074
0.0559 0.343981422325432
0.0559 0.343986977850123
0.0559 0.343992533374815
0.0559 0.343998088899506
0.0559 0.344003644424198
0.0559 0.344009199948889
0.0559 0.344014755473581
0.0559 0.344020310998272
0.0559 0.344025866522964
0.0559 0.344031422047655
0.0559 0.344036977572347
0.0559 0.344042533097038
0.0559 0.34404808862173
0.0559 0.344053644146421
0.0559 0.344059199671113
0.0559 0.344064755195804
0.0559 0.344070310720496
0.0559 0.344075866245188
0.0559 0.344081421769879
0.0559 0.344086977294571
0.0559 0.344092532819262
0.0559 0.344098088343954
0.0559 0.344103643868645
0.0559 0.344109199393337
0.0559 0.344114754918028
0.0559 0.34412031044272
0.0559 0.344125865967411
0.0559 0.344131421492103
0.0559 0.344136977016794
0.0559 0.344142532541486
0.056 0.344148088066177
0.056 0.344153643590869
0.056 0.34415919911556
0.056 0.344164754640252
0.056 0.344170310164944
0.056 0.344175865689635
0.056 0.344181421214327
0.056 0.344186976739018
0.056 0.34419253226371
0.056 0.344198087788401
0.056 0.344203643313093
0.056 0.344209198837784
0.056 0.344214754362476
0.056 0.344220309887167
0.056 0.344225865411859
0.056 0.34423142093655
0.056 0.344236976461242
0.056 0.344242531985933
0.056 0.344248087510625
0.056 0.344253643035317
0.056 0.344259198560008
0.056 0.3442647540847
0.056 0.344270309609391
0.056 0.344275865134083
0.056 0.344281420658774
0.056 0.344286976183466
0.056 0.344292531708157
0.056 0.344298087232849
0.056 0.34430364275754
0.056 0.344309198282232
0.056 0.344314753806923
0.056 0.344320309331615
0.056 0.344325864856306
0.056 0.344331420380998
0.056 0.344336975905689
0.056 0.344342531430381
0.056 0.344348086955073
0.056 0.344353642479764
0.056 0.344359198004456
0.056 0.344364753529147
0.056 0.344370309053839
0.056 0.34437586457853
0.056 0.344381420103222
0.056 0.344386975627913
0.056 0.344392531152605
0.056 0.344398086677296
0.056 0.344403642201988
0.056 0.344409197726679
0.056 0.344414753251371
0.056 0.344420308776062
0.056 0.344425864300754
0.056 0.344431419825445
0.056 0.344436975350137
0.056 0.344442530874829
0.056 0.34444808639952
0.056 0.344453641924212
0.056 0.344459197448903
0.056 0.344464752973595
0.056 0.344470308498286
0.056 0.344475864022978
0.056 0.344481419547669
0.056 0.344486975072361
0.056 0.344492530597052
0.056 0.344498086121744
0.056 0.344503641646435
0.056 0.344509197171127
0.056 0.344514752695818
0.056 0.34452030822051
0.056 0.344525863745201
0.056 0.344531419269893
0.056 0.344536974794585
0.056 0.344542530319276
0.056 0.344548085843968
0.056 0.344553641368659
0.056 0.344559196893351
0.056 0.344564752418042
0.056 0.344570307942734
0.056 0.344575863467425
0.056 0.344581418992117
0.056 0.344586974516808
0.056 0.3445925300415
0.056 0.344598085566191
0.056 0.344603641090883
0.056 0.344609196615574
0.056 0.344614752140266
0.056 0.344620307664957
0.056 0.344625863189649
0.056 0.34463141871434
0.056 0.344636974239032
0.056 0.344642529763724
0.056 0.344648085288415
0.056 0.344653640813107
0.056 0.344659196337798
0.056 0.34466475186249
0.056 0.344670307387181
0.056 0.344675862911873
0.056 0.344681418436564
0.056 0.344686973961256
0.056 0.344692529485947
0.056 0.344698085010639
0.056 0.34470364053533
0.056 0.344709196060022
0.056 0.344714751584713
0.056 0.344720307109405
0.056 0.344725862634097
0.056 0.344731418158788
0.056 0.34473697368348
0.056 0.344742529208171
0.056 0.344748084732863
0.056 0.344753640257554
0.056 0.344759195782246
0.056 0.344764751306937
0.056 0.344770306831629
0.056 0.34477586235632
0.056 0.344781417881012
0.056 0.344786973405703
0.056 0.344792528930395
0.056 0.344798084455086
0.056 0.344803639979778
0.056 0.344809195504469
0.056 0.344814751029161
0.056 0.344820306553852
0.056 0.344825862078544
0.056 0.344831417603236
0.056 0.344836973127927
0.056 0.344842528652619
0.056 0.34484808417731
0.056 0.344853639702002
0.056 0.344859195226693
0.056 0.344864750751385
0.056 0.344870306276076
0.056 0.344875861800768
0.0561 0.344881417325459
0.0561 0.344886972850151
0.0561 0.344892528374842
0.0561 0.344898083899534
0.0561 0.344903639424225
0.0561 0.344909194948917
0.0561 0.344914750473608
0.0561 0.3449203059983
0.0561 0.344925861522992
0.0561 0.344931417047683
0.0561 0.344936972572375
0.0561 0.344942528097066
0.0561 0.344948083621758
0.0561 0.344953639146449
0.0561 0.344959194671141
0.0561 0.344964750195832
0.0561 0.344970305720524
0.0561 0.344975861245215
0.0561 0.344981416769907
0.0561 0.344986972294598
0.0561 0.34499252781929
0.0561 0.344998083343981
0.0561 0.345003638868673
0.0561 0.345009194393364
0.0561 0.345014749918056
0.0561 0.345020305442748
0.0561 0.345025860967439
0.0561 0.345031416492131
0.0561 0.345036972016822
0.0561 0.345042527541514
0.0561 0.345048083066205
0.0561 0.345053638590897
0.0561 0.345059194115588
0.0561 0.34506474964028
0.0561 0.345070305164971
0.0561 0.345075860689663
0.0561 0.345081416214354
0.0561 0.345086971739046
0.0561 0.345092527263737
0.0561 0.345098082788429
0.0561 0.34510363831312
0.0561 0.345109193837812
0.0561 0.345114749362504
0.0561 0.345120304887195
0.0561 0.345125860411887
0.0561 0.345131415936578
0.0561 0.34513697146127
0.0561 0.345142526985961
0.0561 0.345148082510653
0.0561 0.345153638035344
0.0561 0.345159193560036
0.0561 0.345164749084727
0.0561 0.345170304609419
0.0561 0.34517586013411
0.0561 0.345181415658802
0.0561 0.345186971183493
0.0561 0.345192526708185
0.0561 0.345198082232877
0.0561 0.345203637757568
0.0561 0.34520919328226
0.0561 0.345214748806951
0.0561 0.345220304331643
0.0561 0.345225859856334
0.0561 0.345231415381026
0.0561 0.345236970905717
0.0561 0.345242526430409
0.0561 0.3452480819551
0.0561 0.345253637479792
0.0561 0.345259193004483
0.0561 0.345264748529175
0.0561 0.345270304053866
0.0561 0.345275859578558
0.0561 0.345281415103249
0.0561 0.345286970627941
0.0561 0.345292526152633
0.0561 0.345298081677324
0.0561 0.345303637202016
0.0561 0.345309192726707
0.0561 0.345314748251399
0.0561 0.34532030377609
0.0561 0.345325859300782
0.0561 0.345331414825473
0.0561 0.345336970350165
0.0561 0.345342525874856
0.0561 0.345348081399548
0.0561 0.345353636924239
0.0561 0.345359192448931
0.0561 0.345364747973622
0.0561 0.345370303498314
0.0561 0.345375859023005
0.0561 0.345381414547697
0.0561 0.345386970072388
0.0561 0.34539252559708
0.0561 0.345398081121772
0.0561 0.345403636646463
0.0561 0.345409192171155
0.0561 0.345414747695846
0.0561 0.345420303220538
0.0561 0.345425858745229
0.0561 0.345431414269921
0.0561 0.345436969794612
0.0561 0.345442525319304
0.0561 0.345448080843995
0.0561 0.345453636368687
0.0561 0.345459191893378
0.0561 0.34546474741807
0.0561 0.345470302942761
0.0561 0.345475858467453
0.0561 0.345481413992144
0.0561 0.345486969516836
0.0561 0.345492525041528
0.0561 0.345498080566219
0.0561 0.345503636090911
0.0561 0.345509191615602
0.0561 0.345514747140294
0.0561 0.345520302664985
0.0561 0.345525858189677
0.0561 0.345531413714368
0.0561 0.34553696923906
0.0561 0.345542524763751
0.0561 0.345548080288443
0.0561 0.345553635813134
0.0561 0.345559191337826
0.0562 0.345564746862517
0.0562 0.345570302387209
0.0562 0.3455758579119
0.0562 0.345581413436592
0.0562 0.345586968961284
0.0562 0.345592524485975
0.0562 0.345598080010667
0.0562 0.345603635535358
0.0562 0.34560919106005
0.0562 0.345614746584741
0.0562 0.345620302109433
0.0562 0.345625857634124
0.0562 0.345631413158816
0.0562 0.345636968683507
0.0562 0.345642524208199
0.0562 0.34564807973289
0.0562 0.345653635257582
0.0562 0.345659190782273
0.0562 0.345664746306965
0.0562 0.345670301831657
0.0562 0.345675857356348
0.0562 0.34568141288104
0.0562 0.345686968405731
0.0562 0.345692523930423
0.0562 0.345698079455114
0.0562 0.345703634979806
0.0562 0.345709190504497
0.0562 0.345714746029189
0.0562 0.34572030155388
0.0562 0.345725857078572
0.0562 0.345731412603263
0.0562 0.345736968127955
0.0562 0.345742523652646
0.0562 0.345748079177338
0.0562 0.345753634702029
0.0562 0.345759190226721
0.0562 0.345764745751413
0.0562 0.345770301276104
0.0562 0.345775856800796
0.0562 0.345781412325487
0.0562 0.345786967850179
0.0562 0.34579252337487
0.0562 0.345798078899562
0.0562 0.345803634424253
0.0562 0.345809189948945
0.0562 0.345814745473636
0.0562 0.345820300998328
0.0562 0.345825856523019
0.0562 0.345831412047711
0.0562 0.345836967572402
0.0562 0.345842523097094
0.0562 0.345848078621785
0.0562 0.345853634146477
0.0562 0.345859189671169
0.0562 0.34586474519586
0.0562 0.345870300720552
0.0562 0.345875856245243
0.0562 0.345881411769935
0.0562 0.345886967294626
0.0562 0.345892522819318
0.0562 0.345898078344009
0.0562 0.345903633868701
0.0562 0.345909189393392
0.0562 0.345914744918084
0.0562 0.345920300442775
0.0562 0.345925855967467
0.0562 0.345931411492158
0.0562 0.34593696701685
0.0562 0.345942522541541
0.0562 0.345948078066233
0.0562 0.345953633590925
0.0562 0.345959189115616
0.0562 0.345964744640308
0.0562 0.345970300164999
0.0562 0.345975855689691
0.0562 0.345981411214382
0.0562 0.345986966739074
0.0562 0.345992522263765
0.0562 0.345998077788457
0.0562 0.346003633313148
0.0562 0.34600918883784
0.0562 0.346014744362531
0.0562 0.346020299887223
0.0562 0.346025855411914
0.0562 0.346031410936606
0.0562 0.346036966461297
0.0562 0.346042521985989
0.0562 0.346048077510681
0.0562 0.346053633035372
0.0562 0.346059188560064
0.0562 0.346064744084755
0.0562 0.346070299609447
0.0562 0.346075855134138
0.0562 0.34608141065883
0.0562 0.346086966183521
0.0562 0.346092521708213
0.0562 0.346098077232904
0.0562 0.346103632757596
0.0562 0.346109188282287
0.0562 0.346114743806979
0.0562 0.34612029933167
0.0562 0.346125854856362
0.0562 0.346131410381053
0.0562 0.346136965905745
0.0562 0.346142521430437
0.0562 0.346148076955128
0.0562 0.34615363247982
0.0562 0.346159188004511
0.0562 0.346164743529203
0.0562 0.346170299053894
0.0562 0.346175854578586
0.0562 0.346181410103277
0.0562 0.346186965627969
0.0562 0.34619252115266
0.0562 0.346198076677352
0.0562 0.346203632202043
0.0562 0.346209187726735
0.0562 0.346214743251426
0.0562 0.346220298776118
0.0562 0.346225854300809
0.0562 0.346231409825501
0.0562 0.346236965350193
0.0562 0.346242520874884
0.0563 0.346248076399576
0.0563 0.346253631924267
0.0563 0.346259187448959
0.0563 0.34626474297365
0.0563 0.346270298498342
0.0563 0.346275854023033
0.0563 0.346281409547725
0.0563 0.346286965072416
0.0563 0.346292520597108
0.0563 0.346298076121799
0.0563 0.346303631646491
0.0563 0.346309187171182
0.0563 0.346314742695874
0.0563 0.346320298220565
0.0563 0.346325853745257
0.0563 0.346331409269949
0.0563 0.34633696479464
0.0563 0.346342520319332
0.0563 0.346348075844023
0.0563 0.346353631368715
0.0563 0.346359186893406
0.0563 0.346364742418098
0.0563 0.346370297942789
0.0563 0.346375853467481
0.0563 0.346381408992172
0.0563 0.346386964516864
0.0563 0.346392520041555
0.0563 0.346398075566247
0.0563 0.346403631090938
0.0563 0.34640918661563
0.0563 0.346414742140321
0.0563 0.346420297665013
0.0563 0.346425853189705
0.0563 0.346431408714396
0.0563 0.346436964239088
0.0563 0.346442519763779
0.0563 0.346448075288471
0.0563 0.346453630813162
0.0563 0.346459186337854
0.0563 0.346464741862545
0.0563 0.346470297387237
0.0563 0.346475852911928
0.0563 0.34648140843662
0.0563 0.346486963961311
0.0563 0.346492519486003
0.0563 0.346498075010694
0.0563 0.346503630535386
0.0563 0.346509186060077
0.0563 0.346514741584769
0.0563 0.346520297109461
0.0563 0.346525852634152
0.0563 0.346531408158844
0.0563 0.346536963683535
0.0563 0.346542519208227
0.0563 0.346548074732918
0.0563 0.34655363025761
0.0563 0.346559185782301
0.0563 0.346564741306993
0.0563 0.346570296831684
0.0563 0.346575852356376
0.0563 0.346581407881067
0.0563 0.346586963405759
0.0563 0.34659251893045
0.0563 0.346598074455142
0.0563 0.346603629979833
0.0563 0.346609185504525
0.0563 0.346614741029217
0.0563 0.346620296553908
0.0563 0.3466258520786
0.0563 0.346631407603291
0.0563 0.346636963127983
0.0563 0.346642518652674
0.0563 0.346648074177366
0.0563 0.346653629702057
0.0563 0.346659185226749
0.0563 0.34666474075144
0.0563 0.346670296276132
0.0563 0.346675851800823
0.0563 0.346681407325515
0.0563 0.346686962850206
0.0563 0.346692518374898
0.0563 0.346698073899589
0.0563 0.346703629424281
0.0563 0.346709184948973
0.0563 0.346714740473664
0.0563 0.346720295998356
0.0563 0.346725851523047
0.0563 0.346731407047739
0.0563 0.34673696257243
0.0563 0.346742518097122
0.0563 0.346748073621813
0.0563 0.346753629146505
0.0563 0.346759184671196
0.0563 0.346764740195888
0.0563 0.346770295720579
0.0563 0.346775851245271
0.0563 0.346781406769962
0.0563 0.346786962294654
0.0563 0.346792517819345
0.0563 0.346798073344037
0.0563 0.346803628868729
0.0563 0.34680918439342
0.0563 0.346814739918112
0.0563 0.346820295442803
0.0563 0.346825850967495
0.0563 0.346831406492186
0.0563 0.346836962016878
0.0563 0.346842517541569
0.0563 0.346848073066261
0.0563 0.346853628590952
0.0563 0.346859184115644
0.0563 0.346864739640335
0.0563 0.346870295165027
0.0563 0.346875850689718
0.0563 0.34688140621441
0.0563 0.346886961739101
0.0563 0.346892517263793
0.0563 0.346898072788485
0.0563 0.346903628313176
0.0563 0.346909183837868
0.0563 0.346914739362559
0.0563 0.346920294887251
0.0563 0.346925850411942
0.0563 0.346931405936634
0.0563 0.346936961461325
0.0563 0.346942516986017
0.0563 0.346948072510708
0.0563 0.3469536280354
0.0563 0.346959183560091
0.0563 0.346964739084783
0.0563 0.346970294609474
0.0563 0.346975850134166
0.0563 0.346981405658857
0.0564 0.346986961183549
0.0564 0.346992516708241
0.0564 0.346998072232932
0.0564 0.347003627757624
0.0564 0.347009183282315
0.0564 0.347014738807007
0.0564 0.347020294331698
0.0564 0.34702584985639
0.0564 0.347031405381081
0.0564 0.347036960905773
0.0564 0.347042516430464
0.0564 0.347048071955156
0.0564 0.347053627479847
0.0564 0.347059183004539
0.0564 0.34706473852923
0.0564 0.347070294053922
0.0564 0.347075849578613
0.0564 0.347081405103305
0.0564 0.347086960627997
0.0564 0.347092516152688
0.0564 0.34709807167738
0.0564 0.347103627202071
0.0564 0.347109182726763
0.0564 0.347114738251454
0.0564 0.347120293776146
0.0564 0.347125849300837
0.0564 0.347131404825529
0.0564 0.34713696035022
0.0564 0.347142515874912
0.0564 0.347148071399603
0.0564 0.347153626924295
0.0564 0.347159182448986
0.0564 0.347164737973678
0.0564 0.347170293498369
0.0564 0.347175849023061
0.0564 0.347181404547753
0.0564 0.347186960072444
0.0564 0.347192515597136
0.0564 0.347198071121827
0.0564 0.347203626646519
0.0564 0.34720918217121
0.0564 0.347214737695902
0.0564 0.347220293220593
0.0564 0.347225848745285
0.0564 0.347231404269976
0.0564 0.347236959794668
0.0564 0.347242515319359
0.0564 0.347248070844051
0.0564 0.347253626368742
0.0564 0.347259181893434
0.0564 0.347264737418126
0.0564 0.347270292942817
0.0564 0.347275848467509
0.0564 0.3472814039922
0.0564 0.347286959516892
0.0564 0.347292515041583
0.0564 0.347298070566275
0.0564 0.347303626090966
0.0564 0.347309181615658
0.0564 0.347314737140349
0.0564 0.347320292665041
0.0564 0.347325848189732
0.0564 0.347331403714424
0.0564 0.347336959239115
0.0564 0.347342514763807
0.0564 0.347348070288498
0.0564 0.34735362581319
0.0564 0.347359181337882
0.0564 0.347364736862573
0.0564 0.347370292387265
0.0564 0.347375847911956
0.0564 0.347381403436648
0.0564 0.347386958961339
0.0564 0.347392514486031
0.0564 0.347398070010722
0.0564 0.347403625535414
0.0564 0.347409181060105
0.0564 0.347414736584797
0.0564 0.347420292109488
0.0564 0.34742584763418
0.0564 0.347431403158871
0.0564 0.347436958683563
0.0564 0.347442514208254
0.0564 0.347448069732946
0.0564 0.347453625257638
0.0564 0.347459180782329
0.0564 0.347464736307021
0.0564 0.347470291831712
0.0564 0.347475847356404
0.0564 0.347481402881095
0.0564 0.347486958405787
0.0564 0.347492513930478
0.0564 0.34749806945517
0.0564 0.347503624979861
0.0564 0.347509180504553
0.0564 0.347514736029244
0.0564 0.347520291553936
0.0564 0.347525847078627
0.0564 0.347531402603319
0.0564 0.34753695812801
0.0564 0.347542513652702
0.0564 0.347548069177394
0.0564 0.347553624702085
0.0564 0.347559180226777
0.0564 0.347564735751468
0.0564 0.34757029127616
0.0564 0.347575846800851
0.0564 0.347581402325543
0.0564 0.347586957850234
0.0564 0.347592513374926
0.0564 0.347598068899617
0.0564 0.347603624424309
0.0564 0.347609179949
0.0564 0.347614735473692
0.0564 0.347620290998383
0.0564 0.347625846523075
0.0564 0.347631402047766
0.0564 0.347636957572458
0.0564 0.347642513097149
0.0564 0.347648068621841
0.0564 0.347653624146533
0.0564 0.347659179671224
0.0564 0.347664735195916
0.0564 0.347670290720607
0.0564 0.347675846245299
0.0564 0.34768140176999
0.0564 0.347686957294682
0.0564 0.347692512819373
0.0564 0.347698068344065
0.0565 0.347703623868756
0.0565 0.347709179393448
0.0565 0.347714734918139
0.0565 0.347720290442831
0.0565 0.347725845967522
0.0565 0.347731401492214
0.0565 0.347736957016905
0.0565 0.347742512541597
0.0565 0.347748068066289
0.0565 0.34775362359098
0.0565 0.347759179115672
0.0565 0.347764734640363
0.0565 0.347770290165055
0.0565 0.347775845689746
0.0565 0.347781401214438
0.0565 0.347786956739129
0.0565 0.347792512263821
0.0565 0.347798067788512
0.0565 0.347803623313204
0.0565 0.347809178837895
0.0565 0.347814734362587
0.0565 0.347820289887278
0.0565 0.34782584541197
0.0565 0.347831400936661
0.0565 0.347836956461353
0.0565 0.347842511986045
0.0565 0.347848067510736
0.0565 0.347853623035428
0.0565 0.347859178560119
0.0565 0.347864734084811
0.0565 0.347870289609502
0.0565 0.347875845134194
0.0565 0.347881400658885
0.0565 0.347886956183577
0.0565 0.347892511708268
0.0565 0.34789806723296
0.0565 0.347903622757651
0.0565 0.347909178282343
0.0565 0.347914733807034
0.0565 0.347920289331726
0.0565 0.347925844856417
0.0565 0.347931400381109
0.0565 0.347936955905801
0.0565 0.347942511430492
0.0565 0.347948066955184
0.0565 0.347953622479875
0.0565 0.347959178004567
0.0565 0.347964733529258
0.0565 0.34797028905395
0.0565 0.347975844578641
0.0565 0.347981400103333
0.0565 0.347986955628024
0.0565 0.347992511152716
0.0565 0.347998066677407
0.0565 0.348003622202099
0.0565 0.34800917772679
0.0565 0.348014733251482
0.0565 0.348020288776173
0.0565 0.348025844300865
0.0565 0.348031399825557
0.0565 0.348036955350248
0.0565 0.34804251087494
0.0565 0.348048066399631
0.0565 0.348053621924323
0.0565 0.348059177449014
0.0565 0.348064732973706
0.0565 0.348070288498397
0.0565 0.348075844023089
0.0565 0.34808139954778
0.0565 0.348086955072472
0.0565 0.348092510597163
0.0565 0.348098066121855
0.0565 0.348103621646546
0.0565 0.348109177171238
0.0565 0.348114732695929
0.0565 0.348120288220621
0.0565 0.348125843745313
0.0565 0.348131399270004
0.0565 0.348136954794696
0.0565 0.348142510319387
0.0565 0.348148065844079
0.0565 0.34815362136877
0.0565 0.348159176893462
0.0565 0.348164732418153
0.0565 0.348170287942845
0.0565 0.348175843467536
0.0565 0.348181398992228
0.0565 0.348186954516919
0.0565 0.348192510041611
0.0565 0.348198065566302
0.0565 0.348203621090994
0.0565 0.348209176615686
0.0565 0.348214732140377
0.0565 0.348220287665069
0.0565 0.34822584318976
0.0565 0.348231398714452
0.0565 0.348236954239143
0.0565 0.348242509763835
0.0565 0.348248065288526
0.0565 0.348253620813218
0.0565 0.348259176337909
0.0565 0.348264731862601
0.0565 0.348270287387292
0.0565 0.348275842911984
0.0565 0.348281398436675
0.0565 0.348286953961367
0.0565 0.348292509486058
0.0565 0.34829806501075
0.0565 0.348303620535442
0.0565 0.348309176060133
0.0565 0.348314731584825
0.0565 0.348320287109516
0.0565 0.348325842634208
0.0565 0.348331398158899
0.0565 0.348336953683591
0.0565 0.348342509208282
0.0565 0.348348064732974
0.0565 0.348353620257665
0.0565 0.348359175782357
0.0565 0.348364731307048
0.0565 0.34837028683174
0.0565 0.348375842356431
0.0565 0.348381397881123
0.0565 0.348386953405814
0.0565 0.348392508930506
0.0565 0.348398064455197
0.0565 0.348403619979889
0.0565 0.348409175504581
0.0565 0.348414731029272
0.0565 0.348420286553964
0.0565 0.348425842078655
0.0565 0.348431397603347
0.0565 0.348436953128038
0.0565 0.34844250865273
0.0565 0.348448064177421
0.0565 0.348453619702113
0.0565 0.348459175226804
0.0565 0.348464730751496
0.0565 0.348470286276187
0.0565 0.348475841800879
0.0565 0.34848139732557
0.0565 0.348486952850262
0.0565 0.348492508374953
0.0565 0.348498063899645
0.0565 0.348503619424337
0.0565 0.348509174949028
0.0565 0.34851473047372
0.0565 0.348520285998411
0.0565 0.348525841523103
0.0565 0.348531397047794
0.0565 0.348536952572486
0.0565 0.348542508097177
0.0565 0.348548063621869
0.0565 0.34855361914656
0.0565 0.348559174671252
0.0565 0.348564730195943
0.0565 0.348570285720635
0.0565 0.348575841245326
0.0566 0.348581396770018
0.0566 0.348586952294709
0.0566 0.348592507819401
0.0566 0.348598063344093
0.0566 0.348603618868784
0.0566 0.348609174393476
0.0566 0.348614729918167
0.0566 0.348620285442859
0.0566 0.34862584096755
0.0566 0.348631396492242
0.0566 0.348636952016933
0.0566 0.348642507541625
0.0566 0.348648063066316
0.0566 0.348653618591008
0.0566 0.348659174115699
0.0566 0.348664729640391
0.0566 0.348670285165082
0.0566 0.348675840689774
0.0566 0.348681396214466
0.0566 0.348686951739157
0.0566 0.348692507263849
0.0566 0.34869806278854
0.0566 0.348703618313232
0.0566 0.348709173837923
0.0566 0.348714729362615
0.0566 0.348720284887306
0.0566 0.348725840411998
0.0566 0.348731395936689
0.0566 0.348736951461381
0.0566 0.348742506986072
0.0566 0.348748062510764
0.0566 0.348753618035455
0.0566 0.348759173560147
0.0566 0.348764729084838
0.0566 0.34877028460953
0.0566 0.348775840134222
0.0566 0.348781395658913
0.0566 0.348786951183605
0.0566 0.348792506708296
0.0566 0.348798062232988
0.0566 0.348803617757679
0.0566 0.348809173282371
0.0566 0.348814728807062
0.0566 0.348820284331754
0.0566 0.348825839856445
0.0566 0.348831395381137
0.0566 0.348836950905828
0.0566 0.34884250643052
0.0566 0.348848061955211
0.0566 0.348853617479903
0.0566 0.348859173004594
0.0566 0.348864728529286
0.0566 0.348870284053978
0.0566 0.348875839578669
0.0566 0.348881395103361
0.0566 0.348886950628052
0.0566 0.348892506152744
0.0566 0.348898061677435
0.0566 0.348903617202127
0.0566 0.348909172726818
0.0566 0.34891472825151
0.0566 0.348920283776201
0.0566 0.348925839300893
0.0566 0.348931394825584
0.0566 0.348936950350276
0.0566 0.348942505874967
0.0566 0.348948061399659
0.0566 0.34895361692435
0.0566 0.348959172449042
0.0566 0.348964727973734
0.0566 0.348970283498425
0.0566 0.348975839023117
0.0566 0.348981394547808
0.0566 0.3489869500725
0.0566 0.348992505597191
0.0566 0.348998061121883
0.0566 0.349003616646574
0.0566 0.349009172171266
0.0566 0.349014727695957
0.0566 0.349020283220649
0.0566 0.34902583874534
0.0566 0.349031394270032
0.0566 0.349036949794723
0.0566 0.349042505319415
0.0566 0.349048060844106
0.0566 0.349053616368798
0.0566 0.34905917189349
0.0566 0.349064727418181
0.0566 0.349070282942873
0.0566 0.349075838467564
0.0566 0.349081393992256
0.0566 0.349086949516947
0.0566 0.349092505041639
0.0566 0.34909806056633
0.0566 0.349103616091022
0.0566 0.349109171615713
0.0566 0.349114727140405
0.0566 0.349120282665096
0.0566 0.349125838189788
0.0566 0.349131393714479
0.0566 0.349136949239171
0.0566 0.349142504763862
0.0566 0.349148060288554
0.0566 0.349153615813245
0.0566 0.349159171337937
0.0566 0.349164726862629
0.0566 0.34917028238732
0.0566 0.349175837912012
0.0566 0.349181393436703
0.0566 0.349186948961395
0.0566 0.349192504486086
0.0566 0.349198060010778
0.0566 0.349203615535469
0.0566 0.349209171060161
0.0566 0.349214726584852
0.0566 0.349220282109544
0.0566 0.349225837634235
0.0566 0.349231393158927
0.0566 0.349236948683618
0.0566 0.34924250420831
0.0566 0.349248059733001
0.0566 0.349253615257693
0.0566 0.349259170782385
0.0566 0.349264726307076
0.0566 0.349270281831768
0.0567 0.349275837356459
0.0567 0.349281392881151
0.0567 0.349286948405842
0.0567 0.349292503930534
0.0567 0.349298059455225
0.0567 0.349303614979917
0.0567 0.349309170504608
0.0567 0.3493147260293
0.0567 0.349320281553991
0.0567 0.349325837078683
0.0567 0.349331392603374
0.0567 0.349336948128066
0.0567 0.349342503652757
0.0567 0.349348059177449
0.0567 0.349353614702141
0.0567 0.349359170226832
0.0567 0.349364725751524
0.0567 0.349370281276215
0.0567 0.349375836800907
0.0567 0.349381392325598
0.0567 0.34938694785029
0.0567 0.349392503374981
0.0567 0.349398058899673
0.0567 0.349403614424364
0.0567 0.349409169949056
0.0567 0.349414725473747
0.0567 0.349420280998439
0.0567 0.34942583652313
0.0567 0.349431392047822
0.0567 0.349436947572513
0.0567 0.349442503097205
0.0567 0.349448058621897
0.0567 0.349453614146588
0.0567 0.34945916967128
0.0567 0.349464725195971
0.0567 0.349470280720663
0.0567 0.349475836245354
0.0567 0.349481391770046
0.0567 0.349486947294737
0.0567 0.349492502819429
0.0567 0.34949805834412
0.0567 0.349503613868812
0.0567 0.349509169393503
0.0567 0.349514724918195
0.0567 0.349520280442886
0.0567 0.349525835967578
0.0567 0.34953139149227
0.0567 0.349536947016961
0.0567 0.349542502541653
0.0567 0.349548058066344
0.0567 0.349553613591036
0.0567 0.349559169115727
0.0567 0.349564724640419
0.0567 0.34957028016511
0.0567 0.349575835689802
0.0567 0.349581391214493
0.0567 0.349586946739185
0.0567 0.349592502263876
0.0567 0.349598057788568
0.0567 0.349603613313259
0.0567 0.349609168837951
0.0567 0.349614724362642
0.0567 0.349620279887334
0.0567 0.349625835412026
0.0567 0.349631390936717
0.0567 0.349636946461409
0.0567 0.3496425019861
0.0567 0.349648057510792
0.0567 0.349653613035483
0.0567 0.349659168560175
0.0567 0.349664724084866
0.0567 0.349670279609558
0.0567 0.349675835134249
0.0567 0.349681390658941
0.0567 0.349686946183632
0.0567 0.349692501708324
0.0567 0.349698057233015
0.0567 0.349703612757707
0.0567 0.349709168282398
0.0567 0.34971472380709
0.0567 0.349720279331782
0.0567 0.349725834856473
0.0567 0.349731390381165
0.0567 0.349736945905856
0.0567 0.349742501430548
0.0567 0.349748056955239
0.0567 0.349753612479931
0.0567 0.349759168004622
0.0567 0.349764723529314
0.0567 0.349770279054005
0.0567 0.349775834578697
0.0567 0.349781390103388
0.0567 0.34978694562808
0.0567 0.349792501152771
0.0567 0.349798056677463
0.0567 0.349803612202154
0.0567 0.349809167726846
0.0567 0.349814723251538
0.0567 0.349820278776229
0.0567 0.349825834300921
0.0567 0.349831389825612
0.0567 0.349836945350304
0.0567 0.349842500874995
0.0567 0.349848056399687
0.0567 0.349853611924378
0.0567 0.34985916744907
0.0567 0.349864722973761
0.0567 0.349870278498453
0.0567 0.349875834023144
0.0567 0.349881389547836
0.0567 0.349886945072527
0.0567 0.349892500597219
0.0567 0.34989805612191
0.0567 0.349903611646602
0.0567 0.349909167171294
0.0567 0.349914722695985
0.0567 0.349920278220677
0.0567 0.349925833745368
0.0567 0.34993138927006
0.0567 0.349936944794751
0.0567 0.349942500319443
0.0567 0.349948055844134
0.0567 0.349953611368826
0.0567 0.349959166893517
0.0567 0.349964722418209
0.0567 0.3499702779429
0.0567 0.349975833467592
0.0567 0.349981388992283
0.0567 0.349986944516975
0.0567 0.349992500041666
0.0567 0.349998055566358
0.0568 0.35000361109105
0.0568 0.350009166615741
0.0568 0.350014722140433
0.0568 0.350020277665124
0.0568 0.350025833189816
0.0568 0.350031388714507
0.0568 0.350036944239199
0.0568 0.35004249976389
0.0568 0.350048055288582
0.0568 0.350053610813273
0.0568 0.350059166337965
0.0568 0.350064721862656
0.0568 0.350070277387348
0.0568 0.350075832912039
0.0568 0.350081388436731
0.0568 0.350086943961422
0.0568 0.350092499486114
0.0568 0.350098055010806
0.0568 0.350103610535497
0.0568 0.350109166060189
0.0568 0.35011472158488
0.0568 0.350120277109572
0.0568 0.350125832634263
0.0568 0.350131388158955
0.0568 0.350136943683646
0.0568 0.350142499208338
0.0568 0.350148054733029
0.0568 0.350153610257721
0.0568 0.350159165782412
0.0568 0.350164721307104
0.0568 0.350170276831795
0.0568 0.350175832356487
0.0568 0.350181387881178
0.0568 0.35018694340587
0.0568 0.350192498930562
0.0568 0.350198054455253
0.0568 0.350203609979945
0.0568 0.350209165504636
0.0568 0.350214721029328
0.0568 0.350220276554019
0.0568 0.350225832078711
0.0568 0.350231387603402
0.0568 0.350236943128094
0.0568 0.350242498652785
0.0568 0.350248054177477
0.0568 0.350253609702168
0.0568 0.35025916522686
0.0568 0.350264720751551
0.0568 0.350270276276243
0.0568 0.350275831800934
0.0568 0.350281387325626
0.0568 0.350286942850318
0.0568 0.350292498375009
0.0568 0.350298053899701
0.0568 0.350303609424392
0.0568 0.350309164949084
0.0568 0.350314720473775
0.0568 0.350320275998467
0.0568 0.350325831523158
0.0568 0.35033138704785
0.0568 0.350336942572541
0.0568 0.350342498097233
0.0568 0.350348053621924
0.0568 0.350353609146616
0.0568 0.350359164671307
0.0568 0.350364720195999
0.0568 0.35037027572069
0.0568 0.350375831245382
0.0568 0.350381386770074
0.0568 0.350386942294765
0.0568 0.350392497819457
0.0568 0.350398053344148
0.0568 0.35040360886884
0.0568 0.350409164393531
0.0568 0.350414719918223
0.0568 0.350420275442914
0.0568 0.350425830967606
0.0568 0.350431386492297
0.0568 0.350436942016989
0.0568 0.35044249754168
0.0568 0.350448053066372
0.0568 0.350453608591063
0.0568 0.350459164115755
0.0568 0.350464719640446
0.0568 0.350470275165138
0.0568 0.35047583068983
0.0568 0.350481386214521
0.0568 0.350486941739213
0.0568 0.350492497263904
0.0568 0.350498052788596
0.0568 0.350503608313287
0.0568 0.350509163837979
0.0568 0.35051471936267
0.0568 0.350520274887362
0.0568 0.350525830412053
0.0568 0.350531385936745
0.0568 0.350536941461436
0.0568 0.350542496986128
0.0568 0.350548052510819
0.0568 0.350553608035511
0.0568 0.350559163560202
0.0568 0.350564719084894
0.0568 0.350570274609586
0.0568 0.350575830134277
0.0568 0.350581385658969
0.0568 0.35058694118366
0.0568 0.350592496708352
0.0568 0.350598052233043
0.0568 0.350603607757735
0.0568 0.350609163282426
0.0568 0.350614718807118
0.0568 0.350620274331809
0.0568 0.350625829856501
0.0568 0.350631385381192
0.0568 0.350636940905884
0.0568 0.350642496430575
0.0568 0.350648051955267
0.0568 0.350653607479958
0.0568 0.35065916300465
0.0568 0.350664718529342
0.0568 0.350670274054033
0.0568 0.350675829578725
0.0568 0.350681385103416
0.0568 0.350686940628108
0.0568 0.350692496152799
0.0568 0.350698051677491
0.0568 0.350703607202182
0.0568 0.350709162726874
0.0568 0.350714718251565
0.0568 0.350720273776257
0.0568 0.350725829300948
0.0568 0.35073138482564
0.0568 0.350736940350331
0.0568 0.350742495875023
0.0569 0.350748051399714
0.0569 0.350753606924406
0.0569 0.350759162449097
0.0569 0.350764717973789
0.0569 0.350770273498481
0.0569 0.350775829023172
0.0569 0.350781384547864
0.0569 0.350786940072555
0.0569 0.350792495597247
0.0569 0.350798051121938
0.0569 0.35080360664663
0.0569 0.350809162171321
0.0569 0.350814717696013
0.0569 0.350820273220704
0.0569 0.350825828745396
0.0569 0.350831384270087
0.0569 0.350836939794779
0.0569 0.35084249531947
0.0569 0.350848050844162
0.0569 0.350853606368853
0.0569 0.350859161893545
0.0569 0.350864717418237
0.0569 0.350870272942928
0.0569 0.35087582846762
0.0569 0.350881383992311
0.0569 0.350886939517003
0.0569 0.350892495041694
0.0569 0.350898050566386
0.0569 0.350903606091077
0.0569 0.350909161615769
0.0569 0.35091471714046
0.0569 0.350920272665152
0.0569 0.350925828189843
0.0569 0.350931383714535
0.0569 0.350936939239226
0.0569 0.350942494763918
0.0569 0.35094805028861
0.0569 0.350953605813301
0.0569 0.350959161337993
0.0569 0.350964716862684
0.0569 0.350970272387376
0.0569 0.350975827912067
0.0569 0.350981383436759
0.0569 0.35098693896145
0.0569 0.350992494486142
0.0569 0.350998050010833
0.0569 0.351003605535525
0.0569 0.351009161060216
0.0569 0.351014716584908
0.0569 0.351020272109599
0.0569 0.351025827634291
0.0569 0.351031383158982
0.0569 0.351036938683674
0.0569 0.351042494208366
0.0569 0.351048049733057
0.0569 0.351053605257749
0.0569 0.35105916078244
0.0569 0.351064716307132
0.0569 0.351070271831823
0.0569 0.351075827356515
0.0569 0.351081382881206
0.0569 0.351086938405898
0.0569 0.351092493930589
0.0569 0.351098049455281
0.0569 0.351103604979972
0.0569 0.351109160504664
0.0569 0.351114716029355
0.0569 0.351120271554047
0.0569 0.351125827078738
0.0569 0.35113138260343
0.0569 0.351136938128122
0.0569 0.351142493652813
0.0569 0.351148049177505
0.0569 0.351153604702196
0.0569 0.351159160226888
0.0569 0.351164715751579
0.0569 0.351170271276271
0.0569 0.351175826800962
0.0569 0.351181382325654
0.0569 0.351186937850345
0.0569 0.351192493375037
0.0569 0.351198048899728
0.0569 0.35120360442442
0.0569 0.351209159949111
0.0569 0.351214715473803
0.0569 0.351220270998495
0.0569 0.351225826523186
0.0569 0.351231382047878
0.0569 0.351236937572569
0.0569 0.351242493097261
0.0569 0.351248048621952
0.0569 0.351253604146644
0.0569 0.351259159671335
0.0569 0.351264715196027
0.0569 0.351270270720718
0.0569 0.35127582624541
0.0569 0.351281381770101
0.0569 0.351286937294793
0.0569 0.351292492819484
0.0569 0.351298048344176
0.0569 0.351303603868867
0.0569 0.351309159393559
0.0569 0.351314714918251
0.0569 0.351320270442942
0.0569 0.351325825967634
0.0569 0.351331381492325
0.0569 0.351336937017017
0.0569 0.351342492541708
0.0569 0.3513480480664
0.0569 0.351353603591091
0.0569 0.351359159115783
0.0569 0.351364714640474
0.057 0.351370270165166
0.057 0.351375825689857
0.057 0.351381381214549
0.057 0.35138693673924
0.057 0.351392492263932
0.057 0.351398047788623
0.057 0.351403603313315
0.057 0.351409158838006
0.057 0.351414714362698
0.057 0.35142026988739
0.057 0.351425825412081
0.057 0.351431380936773
0.057 0.351436936461464
0.057 0.351442491986156
0.057 0.351448047510847
0.057 0.351453603035539
0.057 0.35145915856023
0.057 0.351464714084922
0.057 0.351470269609613
0.057 0.351475825134305
0.057 0.351481380658996
0.057 0.351486936183688
0.057 0.351492491708379
0.057 0.351498047233071
0.057 0.351503602757762
0.057 0.351509158282454
0.057 0.351514713807146
0.057 0.351520269331837
0.057 0.351525824856529
0.057 0.35153138038122
0.057 0.351536935905912
0.057 0.351542491430603
0.057 0.351548046955295
0.057 0.351553602479986
0.057 0.351559158004678
0.057 0.351564713529369
0.057 0.351570269054061
0.057 0.351575824578752
0.057 0.351581380103444
0.057 0.351586935628135
0.057 0.351592491152827
0.057 0.351598046677518
0.057 0.35160360220221
0.057 0.351609157726902
0.057 0.351614713251593
0.057 0.351620268776285
0.057 0.351625824300976
0.057 0.351631379825668
0.057 0.351636935350359
0.057 0.351642490875051
0.057 0.351648046399742
0.057 0.351653601924434
0.057 0.351659157449125
0.057 0.351664712973817
0.057 0.351670268498508
0.057 0.3516758240232
0.057 0.351681379547891
0.057 0.351686935072583
0.057 0.351692490597274
0.057 0.351698046121966
0.057 0.351703601646658
0.057 0.351709157171349
0.057 0.351714712696041
0.057 0.351720268220732
0.057 0.351725823745424
0.057 0.351731379270115
0.057 0.351736934794807
0.057 0.351742490319498
0.057 0.35174804584419
0.057 0.351753601368881
0.057 0.351759156893573
0.057 0.351764712418264
0.057 0.351770267942956
0.057 0.351775823467647
0.057 0.351781378992339
0.057 0.35178693451703
0.057 0.351792490041722
0.057 0.351798045566414
0.057 0.351803601091105
0.057 0.351809156615797
0.057 0.351814712140488
0.057 0.35182026766518
0.057 0.351825823189871
0.057 0.351831378714563
0.057 0.351836934239254
0.057 0.351842489763946
0.057 0.351848045288637
0.057 0.351853600813329
0.057 0.35185915633802
0.057 0.351864711862712
0.057 0.351870267387403
0.057 0.351875822912095
0.057 0.351881378436786
0.057 0.351886933961478
0.057 0.35189248948617
0.057 0.351898045010861
0.057 0.351903600535553
0.057 0.351909156060244
0.057 0.351914711584936
0.057 0.351920267109627
0.057 0.351925822634319
0.057 0.35193137815901
0.057 0.351936933683702
0.057 0.351942489208393
0.057 0.351948044733085
0.057 0.351953600257776
0.057 0.351959155782468
0.057 0.351964711307159
0.0571 0.351970266831851
0.0571 0.351975822356542
0.0571 0.351981377881234
0.0571 0.351986933405926
0.0571 0.351992488930617
0.0571 0.351998044455309
0.0571 0.35200359998
0.0571 0.352009155504692
0.0571 0.352014711029383
0.0571 0.352020266554075
0.0571 0.352025822078766
0.0571 0.352031377603458
0.0571 0.352036933128149
0.0571 0.352042488652841
0.0571 0.352048044177532
0.0571 0.352053599702224
0.0571 0.352059155226915
0.0571 0.352064710751607
0.0571 0.352070266276298
0.0571 0.35207582180099
0.0571 0.352081377325682
0.0571 0.352086932850373
0.0571 0.352092488375065
0.0571 0.352098043899756
0.0571 0.352103599424448
0.0571 0.352109154949139
0.0571 0.352114710473831
0.0571 0.352120265998522
0.0571 0.352125821523214
0.0571 0.352131377047905
0.0571 0.352136932572597
0.0571 0.352142488097288
0.0571 0.35214804362198
0.0571 0.352153599146671
0.0571 0.352159154671363
0.0571 0.352164710196054
0.0571 0.352170265720746
0.0571 0.352175821245438
0.0571 0.352181376770129
0.0571 0.352186932294821
0.0571 0.352192487819512
0.0571 0.352198043344204
0.0571 0.352203598868895
0.0571 0.352209154393587
0.0571 0.352214709918278
0.0571 0.35222026544297
0.0571 0.352225820967661
0.0571 0.352231376492353
0.0571 0.352236932017044
0.0571 0.352242487541736
0.0571 0.352248043066427
0.0571 0.352253598591119
0.0571 0.35225915411581
0.0571 0.352264709640502
0.0571 0.352270265165194
0.0571 0.352275820689885
0.0571 0.352281376214577
0.0571 0.352286931739268
0.0571 0.35229248726396
0.0571 0.352298042788651
0.0571 0.352303598313343
0.0571 0.352309153838034
0.0571 0.352314709362726
0.0571 0.352320264887417
0.0571 0.352325820412109
0.0571 0.3523313759368
0.0571 0.352336931461492
0.0571 0.352342486986183
0.0571 0.352348042510875
0.0571 0.352353598035566
0.0571 0.352359153560258
0.0571 0.35236470908495
0.0571 0.352370264609641
0.0571 0.352375820134333
0.0571 0.352381375659024
0.0571 0.352386931183716
0.0571 0.352392486708407
0.0571 0.352398042233099
0.0571 0.35240359775779
0.0571 0.352409153282482
0.0571 0.352414708807173
0.0571 0.352420264331865
0.0571 0.352425819856556
0.0571 0.352431375381248
0.0571 0.352436930905939
0.0571 0.352442486430631
0.0571 0.352448041955322
0.0571 0.352453597480014
0.0571 0.352459153004706
0.0571 0.352464708529397
0.0571 0.352470264054089
0.0571 0.35247581957878
0.0571 0.352481375103472
0.0571 0.352486930628163
0.0571 0.352492486152855
0.0571 0.352498041677546
0.0571 0.352503597202238
0.0571 0.352509152726929
0.0571 0.352514708251621
0.0571 0.352520263776312
0.0571 0.352525819301004
0.0571 0.352531374825695
0.0571 0.352536930350387
0.0571 0.352542485875079
0.0571 0.35254804139977
0.0571 0.352553596924462
0.0571 0.352559152449153
0.0571 0.352564707973845
0.0571 0.352570263498536
0.0571 0.352575819023228
0.0571 0.352581374547919
0.0571 0.352586930072611
0.0571 0.352592485597302
0.0571 0.352598041121994
0.0571 0.352603596646685
0.0571 0.352609152171377
0.0571 0.352614707696068
0.0571 0.35262026322076
0.0572 0.352625818745451
0.0572 0.352631374270143
0.0572 0.352636929794835
0.0572 0.352642485319526
0.0572 0.352648040844218
0.0572 0.352653596368909
0.0572 0.352659151893601
0.0572 0.352664707418292
0.0572 0.352670262942984
0.0572 0.352675818467675
0.0572 0.352681373992367
0.0572 0.352686929517058
0.0572 0.35269248504175
0.0572 0.352698040566441
0.0572 0.352703596091133
0.0572 0.352709151615824
0.0572 0.352714707140516
0.0572 0.352720262665207
0.0572 0.352725818189899
0.0572 0.352731373714591
0.0572 0.352736929239282
0.0572 0.352742484763974
0.0572 0.352748040288665
0.0572 0.352753595813357
0.0572 0.352759151338048
0.0572 0.35276470686274
0.0572 0.352770262387431
0.0572 0.352775817912123
0.0572 0.352781373436814
0.0572 0.352786928961506
0.0572 0.352792484486197
0.0572 0.352798040010889
0.0572 0.35280359553558
0.0572 0.352809151060272
0.0572 0.352814706584963
0.0572 0.352820262109655
0.0572 0.352825817634347
0.0572 0.352831373159038
0.0572 0.35283692868373
0.0572 0.352842484208421
0.0572 0.352848039733113
0.0572 0.352853595257804
0.0572 0.352859150782496
0.0572 0.352864706307187
0.0572 0.352870261831879
0.0572 0.35287581735657
0.0572 0.352881372881262
0.0572 0.352886928405953
0.0572 0.352892483930645
0.0572 0.352898039455336
0.0572 0.352903594980028
0.0572 0.352909150504719
0.0572 0.352914706029411
0.0572 0.352920261554102
0.0572 0.352925817078794
0.0572 0.352931372603486
0.0572 0.352936928128177
0.0572 0.352942483652869
0.0572 0.35294803917756
0.0572 0.352953594702252
0.0572 0.352959150226943
0.0572 0.352964705751635
0.0572 0.352970261276326
0.0572 0.352975816801018
0.0572 0.352981372325709
0.0572 0.352986927850401
0.0572 0.352992483375092
0.0572 0.352998038899784
0.0572 0.353003594424475
0.0572 0.353009149949167
0.0572 0.353014705473859
0.0572 0.35302026099855
0.0572 0.353025816523242
0.0572 0.353031372047933
0.0572 0.353036927572625
0.0572 0.353042483097316
0.0572 0.353048038622008
0.0572 0.353053594146699
0.0572 0.353059149671391
0.0572 0.353064705196082
0.0572 0.353070260720774
0.0572 0.353075816245465
0.0572 0.353081371770157
0.0572 0.353086927294848
0.0572 0.35309248281954
0.0572 0.353098038344231
0.0572 0.353103593868923
0.0572 0.353109149393615
0.0572 0.353114704918306
0.0572 0.353120260442998
0.0572 0.353125815967689
0.0572 0.353131371492381
0.0572 0.353136927017072
0.0572 0.353142482541764
0.0572 0.353148038066455
0.0572 0.353153593591147
0.0572 0.353159149115838
0.0572 0.35316470464053
0.0572 0.353170260165221
0.0572 0.353175815689913
0.0572 0.353181371214604
0.0572 0.353186926739296
0.0572 0.353192482263987
0.0572 0.353198037788679
0.0572 0.353203593313371
0.0572 0.353209148838062
0.0572 0.353214704362754
0.0572 0.353220259887445
0.0572 0.353225815412137
0.0572 0.353231370936828
0.0572 0.35323692646152
0.0572 0.353242481986211
0.0572 0.353248037510903
0.0573 0.353253593035594
0.0573 0.353259148560286
0.0573 0.353264704084977
0.0573 0.353270259609669
0.0573 0.35327581513436
0.0573 0.353281370659052
0.0573 0.353286926183743
0.0573 0.353292481708435
0.0573 0.353298037233127
0.0573 0.353303592757818
0.0573 0.35330914828251
0.0573 0.353314703807201
0.0573 0.353320259331893
0.0573 0.353325814856584
0.0573 0.353331370381276
0.0573 0.353336925905967
0.0573 0.353342481430659
0.0573 0.35334803695535
0.0573 0.353353592480042
0.0573 0.353359148004733
0.0573 0.353364703529425
0.0573 0.353370259054116
0.0573 0.353375814578808
0.0573 0.353381370103499
0.0573 0.353386925628191
0.0573 0.353392481152882
0.0573 0.353398036677574
0.0573 0.353403592202266
0.0573 0.353409147726957
0.0573 0.353414703251649
0.0573 0.35342025877634
0.0573 0.353425814301032
0.0573 0.353431369825723
0.0573 0.353436925350415
0.0573 0.353442480875106
0.0573 0.353448036399798
0.0573 0.353453591924489
0.0573 0.353459147449181
0.0573 0.353464702973872
0.0573 0.353470258498564
0.0573 0.353475814023255
0.0573 0.353481369547947
0.0573 0.353486925072639
0.0573 0.35349248059733
0.0573 0.353498036122022
0.0573 0.353503591646713
0.0573 0.353509147171405
0.0573 0.353514702696096
0.0573 0.353520258220788
0.0573 0.353525813745479
0.0573 0.353531369270171
0.0573 0.353536924794862
0.0573 0.353542480319554
0.0573 0.353548035844245
0.0573 0.353553591368937
0.0573 0.353559146893628
0.0573 0.35356470241832
0.0573 0.353570257943011
0.0573 0.353575813467703
0.0573 0.353581368992395
0.0573 0.353586924517086
0.0573 0.353592480041778
0.0573 0.353598035566469
0.0573 0.353603591091161
0.0573 0.353609146615852
0.0573 0.353614702140544
0.0573 0.353620257665235
0.0573 0.353625813189927
0.0573 0.353631368714618
0.0573 0.35363692423931
0.0573 0.353642479764001
0.0573 0.353648035288693
0.0573 0.353653590813384
0.0573 0.353659146338076
0.0573 0.353664701862767
0.0573 0.353670257387459
0.0573 0.353675812912151
0.0573 0.353681368436842
0.0573 0.353686923961534
0.0573 0.353692479486225
0.0573 0.353698035010917
0.0573 0.353703590535608
0.0573 0.3537091460603
0.0573 0.353714701584991
0.0573 0.353720257109683
0.0573 0.353725812634374
0.0573 0.353731368159066
0.0573 0.353736923683757
0.0573 0.353742479208449
0.0573 0.35374803473314
0.0573 0.353753590257832
0.0573 0.353759145782523
0.0573 0.353764701307215
0.0573 0.353770256831906
0.0573 0.353775812356598
0.0573 0.35378136788129
0.0573 0.353786923405981
0.0573 0.353792478930673
0.0573 0.353798034455364
0.0573 0.353803589980056
0.0573 0.353809145504747
0.0573 0.353814701029439
0.0573 0.35382025655413
0.0573 0.353825812078822
0.0573 0.353831367603513
0.0573 0.353836923128205
0.0573 0.353842478652896
0.0573 0.353848034177588
0.0574 0.353853589702279
0.0574 0.353859145226971
0.0574 0.353864700751662
0.0574 0.353870256276354
0.0574 0.353875811801046
0.0574 0.353881367325737
0.0574 0.353886922850429
0.0574 0.35389247837512
0.0574 0.353898033899812
0.0574 0.353903589424503
0.0574 0.353909144949195
0.0574 0.353914700473886
0.0574 0.353920255998578
0.0574 0.353925811523269
0.0574 0.353931367047961
0.0574 0.353936922572652
0.0574 0.353942478097344
0.0574 0.353948033622035
0.0574 0.353953589146727
0.0574 0.353959144671419
0.0574 0.35396470019611
0.0574 0.353970255720802
0.0574 0.353975811245493
0.0574 0.353981366770185
0.0574 0.353986922294876
0.0574 0.353992477819568
0.0574 0.353998033344259
0.0574 0.354003588868951
0.0574 0.354009144393642
0.0574 0.354014699918334
0.0574 0.354020255443025
0.0574 0.354025810967717
0.0574 0.354031366492408
0.0574 0.3540369220171
0.0574 0.354042477541791
0.0574 0.354048033066483
0.0574 0.354053588591175
0.0574 0.354059144115866
0.0574 0.354064699640558
0.0574 0.354070255165249
0.0574 0.354075810689941
0.0574 0.354081366214632
0.0574 0.354086921739324
0.0574 0.354092477264015
0.0574 0.354098032788707
0.0574 0.354103588313398
0.0574 0.35410914383809
0.0574 0.354114699362781
0.0574 0.354120254887473
0.0574 0.354125810412164
0.0574 0.354131365936856
0.0574 0.354136921461547
0.0574 0.354142476986239
0.0574 0.354148032510931
0.0574 0.354153588035622
0.0574 0.354159143560314
0.0574 0.354164699085005
0.0574 0.354170254609697
0.0574 0.354175810134388
0.0574 0.35418136565908
0.0574 0.354186921183771
0.0574 0.354192476708463
0.0574 0.354198032233154
0.0574 0.354203587757846
0.0574 0.354209143282537
0.0574 0.354214698807229
0.0574 0.35422025433192
0.0574 0.354225809856612
0.0574 0.354231365381303
0.0574 0.354236920905995
0.0574 0.354242476430687
0.0574 0.354248031955378
0.0574 0.35425358748007
0.0574 0.354259143004761
0.0574 0.354264698529453
0.0574 0.354270254054144
0.0574 0.354275809578836
0.0574 0.354281365103527
0.0574 0.354286920628219
0.0574 0.35429247615291
0.0574 0.354298031677602
0.0574 0.354303587202293
0.0574 0.354309142726985
0.0574 0.354314698251676
0.0574 0.354320253776368
0.0574 0.354325809301059
0.0574 0.354331364825751
0.0574 0.354336920350443
0.0574 0.354342475875134
0.0574 0.354348031399826
0.0574 0.354353586924517
0.0574 0.354359142449209
0.0574 0.3543646979739
0.0574 0.354370253498592
0.0574 0.354375809023283
0.0574 0.354381364547975
0.0574 0.354386920072666
0.0574 0.354392475597358
0.0574 0.354398031122049
0.0574 0.354403586646741
0.0574 0.354409142171432
0.0574 0.354414697696124
0.0574 0.354420253220815
0.0574 0.354425808745507
0.0574 0.354431364270199
0.0574 0.35443691979489
0.0575 0.354442475319582
0.0575 0.354448030844273
0.0575 0.354453586368965
0.0575 0.354459141893656
0.0575 0.354464697418348
0.0575 0.354470252943039
0.0575 0.354475808467731
0.0575 0.354481363992422
0.0575 0.354486919517114
0.0575 0.354492475041805
0.0575 0.354498030566497
0.0575 0.354503586091188
0.0575 0.35450914161588
0.0575 0.354514697140571
0.0575 0.354520252665263
0.0575 0.354525808189955
0.0575 0.354531363714646
0.0575 0.354536919239338
0.0575 0.354542474764029
0.0575 0.354548030288721
0.0575 0.354553585813412
0.0575 0.354559141338104
0.0575 0.354564696862795
0.0575 0.354570252387487
0.0575 0.354575807912178
0.0575 0.35458136343687
0.0575 0.354586918961561
0.0575 0.354592474486253
0.0575 0.354598030010944
0.0575 0.354603585535636
0.0575 0.354609141060327
0.0575 0.354614696585019
0.0575 0.354620252109711
0.0575 0.354625807634402
0.0575 0.354631363159094
0.0575 0.354636918683785
0.0575 0.354642474208477
0.0575 0.354648029733168
0.0575 0.35465358525786
0.0575 0.354659140782551
0.0575 0.354664696307243
0.0575 0.354670251831934
0.0575 0.354675807356626
0.0575 0.354681362881317
0.0575 0.354686918406009
0.0575 0.3546924739307
0.0575 0.354698029455392
0.0575 0.354703584980083
0.0575 0.354709140504775
0.0575 0.354714696029467
0.0575 0.354720251554158
0.0575 0.35472580707885
0.0575 0.354731362603541
0.0575 0.354736918128233
0.0575 0.354742473652924
0.0575 0.354748029177616
0.0575 0.354753584702307
0.0575 0.354759140226999
0.0575 0.35476469575169
0.0575 0.354770251276382
0.0575 0.354775806801073
0.0575 0.354781362325765
0.0575 0.354786917850456
0.0575 0.354792473375148
0.0575 0.354798028899839
0.0575 0.354803584424531
0.0575 0.354809139949223
0.0575 0.354814695473914
0.0575 0.354820250998606
0.0575 0.354825806523297
0.0575 0.354831362047989
0.0575 0.35483691757268
0.0575 0.354842473097372
0.0575 0.354848028622063
0.0575 0.354853584146755
0.0575 0.354859139671446
0.0575 0.354864695196138
0.0575 0.354870250720829
0.0575 0.354875806245521
0.0575 0.354881361770212
0.0575 0.354886917294904
0.0575 0.354892472819595
0.0575 0.354898028344287
0.0575 0.354903583868979
0.0575 0.35490913939367
0.0575 0.354914694918362
0.0575 0.354920250443053
0.0575 0.354925805967745
0.0575 0.354931361492436
0.0575 0.354936917017128
0.0575 0.354942472541819
0.0575 0.354948028066511
0.0575 0.354953583591202
0.0575 0.354959139115894
0.0575 0.354964694640585
0.0575 0.354970250165277
0.0575 0.354975805689968
0.0575 0.35498136121466
0.0575 0.354986916739351
0.0575 0.354992472264043
0.0575 0.354998027788735
0.0575 0.355003583313426
0.0575 0.355009138838118
0.0575 0.355014694362809
0.0575 0.355020249887501
0.0575 0.355025805412192
0.0575 0.355031360936884
0.0575 0.355036916461575
0.0575 0.355042471986267
0.0575 0.355048027510958
0.0575 0.35505358303565
0.0575 0.355059138560341
0.0575 0.355064694085033
0.0575 0.355070249609724
0.0575 0.355075805134416
0.0575 0.355081360659107
0.0575 0.355086916183799
0.0575 0.355092471708491
0.0575 0.355098027233182
0.0575 0.355103582757874
0.0575 0.355109138282565
0.0575 0.355114693807257
0.0576 0.355120249331948
0.0576 0.35512580485664
0.0576 0.355131360381331
0.0576 0.355136915906023
0.0576 0.355142471430714
0.0576 0.355148026955406
0.0576 0.355153582480097
0.0576 0.355159138004789
0.0576 0.35516469352948
0.0576 0.355170249054172
0.0576 0.355175804578863
0.0576 0.355181360103555
0.0576 0.355186915628247
0.0576 0.355192471152938
0.0576 0.35519802667763
0.0576 0.355203582202321
0.0576 0.355209137727013
0.0576 0.355214693251704
0.0576 0.355220248776396
0.0576 0.355225804301087
0.0576 0.355231359825779
0.0576 0.35523691535047
0.0576 0.355242470875162
0.0576 0.355248026399853
0.0576 0.355253581924545
0.0576 0.355259137449236
0.0576 0.355264692973928
0.0576 0.355270248498619
0.0576 0.355275804023311
0.0576 0.355281359548003
0.0576 0.355286915072694
0.0576 0.355292470597386
0.0576 0.355298026122077
0.0576 0.355303581646769
0.0576 0.35530913717146
0.0576 0.355314692696152
0.0576 0.355320248220843
0.0576 0.355325803745535
0.0576 0.355331359270226
0.0576 0.355336914794918
0.0576 0.355342470319609
0.0576 0.355348025844301
0.0576 0.355353581368992
0.0576 0.355359136893684
0.0576 0.355364692418375
0.0576 0.355370247943067
0.0576 0.355375803467759
0.0576 0.35538135899245
0.0576 0.355386914517142
0.0576 0.355392470041833
0.0576 0.355398025566525
0.0576 0.355403581091216
0.0576 0.355409136615908
0.0576 0.355414692140599
0.0576 0.355420247665291
0.0576 0.355425803189982
0.0576 0.355431358714674
0.0576 0.355436914239365
0.0576 0.355442469764057
0.0576 0.355448025288748
0.0576 0.35545358081344
0.0576 0.355459136338131
0.0576 0.355464691862823
0.0576 0.355470247387515
0.0576 0.355475802912206
0.0576 0.355481358436898
0.0576 0.355486913961589
0.0576 0.355492469486281
0.0576 0.355498025010972
0.0576 0.355503580535664
0.0576 0.355509136060355
0.0576 0.355514691585047
0.0576 0.355520247109738
0.0576 0.35552580263443
0.0576 0.355531358159121
0.0576 0.355536913683813
0.0576 0.355542469208504
0.0576 0.355548024733196
0.0576 0.355553580257888
0.0576 0.355559135782579
0.0576 0.355564691307271
0.0576 0.355570246831962
0.0576 0.355575802356654
0.0576 0.355581357881345
0.0576 0.355586913406037
0.0576 0.355592468930728
0.0576 0.35559802445542
0.0576 0.355603579980111
0.0576 0.355609135504803
0.0576 0.355614691029494
0.0576 0.355620246554186
0.0576 0.355625802078877
0.0576 0.355631357603569
0.0576 0.35563691312826
0.0576 0.355642468652952
0.0576 0.355648024177644
0.0576 0.355653579702335
0.0576 0.355659135227027
0.0576 0.355664690751718
0.0576 0.35567024627641
0.0576 0.355675801801101
0.0576 0.355681357325793
0.0577 0.355686912850484
0.0577 0.355692468375176
0.0577 0.355698023899867
0.0577 0.355703579424559
0.0577 0.35570913494925
0.0577 0.355714690473942
0.0577 0.355720245998633
0.0577 0.355725801523325
0.0577 0.355731357048016
0.0577 0.355736912572708
0.0577 0.3557424680974
0.0577 0.355748023622091
0.0577 0.355753579146783
0.0577 0.355759134671474
0.0577 0.355764690196166
0.0577 0.355770245720857
0.0577 0.355775801245549
0.0577 0.35578135677024
0.0577 0.355786912294932
0.0577 0.355792467819623
0.0577 0.355798023344315
0.0577 0.355803578869006
0.0577 0.355809134393698
0.0577 0.355814689918389
0.0577 0.355820245443081
0.0577 0.355825800967772
0.0577 0.355831356492464
0.0577 0.355836912017156
0.0577 0.355842467541847
0.0577 0.355848023066539
0.0577 0.35585357859123
0.0577 0.355859134115922
0.0577 0.355864689640613
0.0577 0.355870245165305
0.0577 0.355875800689996
0.0577 0.355881356214688
0.0577 0.355886911739379
0.0577 0.355892467264071
0.0577 0.355898022788762
0.0577 0.355903578313454
0.0577 0.355909133838145
0.0577 0.355914689362837
0.0577 0.355920244887528
0.0577 0.35592580041222
0.0577 0.355931355936911
0.0577 0.355936911461603
0.0577 0.355942466986295
0.0577 0.355948022510986
0.0577 0.355953578035678
0.0577 0.355959133560369
0.0577 0.355964689085061
0.0577 0.355970244609752
0.0577 0.355975800134444
0.0577 0.355981355659135
0.0577 0.355986911183827
0.0577 0.355992466708518
0.0577 0.35599802223321
0.0577 0.356003577757901
0.0577 0.356009133282593
0.0577 0.356014688807284
0.0577 0.356020244331976
0.0577 0.356025799856667
0.0577 0.356031355381359
0.0577 0.356036910906051
0.0577 0.356042466430742
0.0577 0.356048021955434
0.0577 0.356053577480125
0.0577 0.356059133004817
0.0577 0.356064688529508
0.0577 0.3560702440542
0.0577 0.356075799578891
0.0577 0.356081355103583
0.0577 0.356086910628274
0.0577 0.356092466152966
0.0577 0.356098021677657
0.0577 0.356103577202349
0.0577 0.35610913272704
0.0577 0.356114688251732
0.0577 0.356120243776423
0.0577 0.356125799301115
0.0577 0.356131354825807
0.0577 0.356136910350498
0.0577 0.35614246587519
0.0577 0.356148021399881
0.0577 0.356153576924573
0.0577 0.356159132449264
0.0577 0.356164687973956
0.0577 0.356170243498647
0.0577 0.356175799023339
0.0577 0.35618135454803
0.0577 0.356186910072722
0.0577 0.356192465597413
0.0577 0.356198021122105
0.0577 0.356203576646796
0.0577 0.356209132171488
0.0578 0.356214687696179
0.0578 0.356220243220871
0.0578 0.356225798745563
0.0578 0.356231354270254
0.0578 0.356236909794946
0.0578 0.356242465319637
0.0578 0.356248020844329
0.0578 0.35625357636902
0.0578 0.356259131893712
0.0578 0.356264687418403
0.0578 0.356270242943095
0.0578 0.356275798467786
0.0578 0.356281353992478
0.0578 0.356286909517169
0.0578 0.356292465041861
0.0578 0.356298020566552
0.0578 0.356303576091244
0.0578 0.356309131615935
0.0578 0.356314687140627
0.0578 0.356320242665319
0.0578 0.35632579819001
0.0578 0.356331353714702
0.0578 0.356336909239393
0.0578 0.356342464764085
0.0578 0.356348020288776
0.0578 0.356353575813468
0.0578 0.356359131338159
0.0578 0.356364686862851
0.0578 0.356370242387542
0.0578 0.356375797912234
0.0578 0.356381353436925
0.0578 0.356386908961617
0.0578 0.356392464486308
0.0578 0.356398020011
0.0578 0.356403575535691
0.0578 0.356409131060383
0.0578 0.356414686585075
0.0578 0.356420242109766
0.0578 0.356425797634458
0.0578 0.356431353159149
0.0578 0.356436908683841
0.0578 0.356442464208532
0.0578 0.356448019733224
0.0578 0.356453575257915
0.0578 0.356459130782607
0.0578 0.356464686307298
0.0578 0.35647024183199
0.0578 0.356475797356681
0.0578 0.356481352881373
0.0578 0.356486908406064
0.0578 0.356492463930756
0.0578 0.356498019455448
0.0578 0.356503574980139
0.0578 0.356509130504831
0.0578 0.356514686029522
0.0578 0.356520241554214
0.0578 0.356525797078905
0.0578 0.356531352603597
0.0578 0.356536908128288
0.0578 0.35654246365298
0.0578 0.356548019177671
0.0578 0.356553574702363
0.0578 0.356559130227054
0.0578 0.356564685751746
0.0578 0.356570241276437
0.0578 0.356575796801129
0.0578 0.35658135232582
0.0578 0.356586907850512
0.0578 0.356592463375204
0.0578 0.356598018899895
0.0578 0.356603574424587
0.0578 0.356609129949278
0.0578 0.35661468547397
0.0578 0.356620240998661
0.0578 0.356625796523353
0.0578 0.356631352048044
0.0578 0.356636907572736
0.0578 0.356642463097427
0.0578 0.356648018622119
0.0578 0.35665357414681
0.0578 0.356659129671502
0.0578 0.356664685196193
0.0578 0.356670240720885
0.0578 0.356675796245576
0.0578 0.356681351770268
0.0578 0.356686907294959
0.0578 0.356692462819651
0.0578 0.356698018344343
0.0578 0.356703573869034
0.0578 0.356709129393726
0.0578 0.356714684918417
0.0578 0.356720240443109
0.0578 0.3567257959678
0.0578 0.356731351492492
0.0578 0.356736907017183
0.0578 0.356742462541875
0.0578 0.356748018066566
0.0578 0.356753573591258
0.0578 0.356759129115949
0.0578 0.356764684640641
0.0578 0.356770240165332
0.0578 0.356775795690024
0.0578 0.356781351214715
0.0578 0.356786906739407
0.0578 0.356792462264099
0.0578 0.35679801778879
0.0578 0.356803573313482
0.0578 0.356809128838173
0.0578 0.356814684362865
0.0578 0.356820239887556
0.0578 0.356825795412248
0.0578 0.356831350936939
0.0579 0.356836906461631
0.0579 0.356842461986322
0.0579 0.356848017511014
0.0579 0.356853573035705
0.0579 0.356859128560397
0.0579 0.356864684085088
0.0579 0.35687023960978
0.0579 0.356875795134471
0.0579 0.356881350659163
0.0579 0.356886906183855
0.0579 0.356892461708546
0.0579 0.356898017233238
0.0579 0.356903572757929
0.0579 0.356909128282621
0.0579 0.356914683807312
0.0579 0.356920239332004
0.0579 0.356925794856695
0.0579 0.356931350381387
0.0579 0.356936905906078
0.0579 0.35694246143077
0.0579 0.356948016955461
0.0579 0.356953572480153
0.0579 0.356959128004844
0.0579 0.356964683529536
0.0579 0.356970239054228
0.0579 0.356975794578919
0.0579 0.356981350103611
0.0579 0.356986905628302
0.0579 0.356992461152994
0.0579 0.356998016677685
0.0579 0.357003572202377
0.0579 0.357009127727068
0.0579 0.35701468325176
0.0579 0.357020238776451
0.0579 0.357025794301143
0.0579 0.357031349825834
0.0579 0.357036905350526
0.0579 0.357042460875217
0.0579 0.357048016399909
0.0579 0.3570535719246
0.0579 0.357059127449292
0.0579 0.357064682973984
0.0579 0.357070238498675
0.0579 0.357075794023367
0.0579 0.357081349548058
0.0579 0.35708690507275
0.0579 0.357092460597441
0.0579 0.357098016122133
0.0579 0.357103571646824
0.0579 0.357109127171516
0.0579 0.357114682696207
0.0579 0.357120238220899
0.0579 0.35712579374559
0.0579 0.357131349270282
0.0579 0.357136904794973
0.0579 0.357142460319665
0.0579 0.357148015844356
0.0579 0.357153571369048
0.0579 0.35715912689374
0.0579 0.357164682418431
0.0579 0.357170237943123
0.0579 0.357175793467814
0.0579 0.357181348992506
0.0579 0.357186904517197
0.0579 0.357192460041889
0.0579 0.35719801556658
0.0579 0.357203571091272
0.0579 0.357209126615963
0.0579 0.357214682140655
0.0579 0.357220237665346
0.0579 0.357225793190038
0.0579 0.357231348714729
0.0579 0.357236904239421
0.0579 0.357242459764112
0.0579 0.357248015288804
0.0579 0.357253570813496
0.0579 0.357259126338187
0.0579 0.357264681862879
0.0579 0.35727023738757
0.0579 0.357275792912262
0.0579 0.357281348436953
0.0579 0.357286903961645
0.0579 0.357292459486336
0.0579 0.357298015011028
0.0579 0.357303570535719
0.0579 0.357309126060411
0.0579 0.357314681585102
0.0579 0.357320237109794
0.0579 0.357325792634485
0.0579 0.357331348159177
0.0579 0.357336903683868
0.0579 0.35734245920856
0.0579 0.357348014733252
0.0579 0.357353570257943
0.0579 0.357359125782635
0.0579 0.357364681307326
0.0579 0.357370236832018
0.0579 0.357375792356709
0.0579 0.357381347881401
0.0579 0.357386903406092
0.0579 0.357392458930784
0.0579 0.357398014455475
0.0579 0.357403569980167
0.0579 0.357409125504858
0.0579 0.35741468102955
0.0579 0.357420236554241
0.0579 0.357425792078933
0.0579 0.357431347603624
0.0579 0.357436903128316
0.0579 0.357442458653007
0.0579 0.357448014177699
0.0579 0.357453569702391
0.058 0.357459125227082
0.058 0.357464680751774
0.058 0.357470236276465
0.058 0.357475791801157
0.058 0.357481347325848
0.058 0.35748690285054
0.058 0.357492458375231
0.058 0.357498013899923
0.058 0.357503569424614
0.058 0.357509124949306
0.058 0.357514680473997
0.058 0.357520235998689
0.058 0.35752579152338
0.058 0.357531347048072
0.058 0.357536902572763
0.058 0.357542458097455
0.058 0.357548013622147
0.058 0.357553569146838
0.058 0.35755912467153
0.058 0.357564680196221
0.058 0.357570235720913
0.058 0.357575791245604
0.058 0.357581346770296
0.058 0.357586902294987
0.058 0.357592457819679
0.058 0.35759801334437
0.058 0.357603568869062
0.058 0.357609124393753
0.058 0.357614679918445
0.058 0.357620235443136
0.058 0.357625790967828
0.058 0.357631346492519
0.058 0.357636902017211
0.058 0.357642457541903
0.058 0.357648013066594
0.058 0.357653568591286
0.058 0.357659124115977
0.058 0.357664679640669
0.058 0.35767023516536
0.058 0.357675790690052
0.058 0.357681346214743
0.058 0.357686901739435
0.058 0.357692457264126
0.058 0.357698012788818
0.058 0.357703568313509
0.058 0.357709123838201
0.058 0.357714679362892
0.058 0.357720234887584
0.058 0.357725790412275
0.058 0.357731345936967
0.058 0.357736901461659
0.058 0.35774245698635
0.058 0.357748012511042
0.058 0.357753568035733
0.058 0.357759123560425
0.058 0.357764679085116
0.058 0.357770234609808
0.058 0.357775790134499
0.058 0.357781345659191
0.058 0.357786901183882
0.058 0.357792456708574
0.058 0.357798012233265
0.058 0.357803567757957
0.058 0.357809123282648
0.058 0.35781467880734
0.058 0.357820234332032
0.058 0.357825789856723
0.058 0.357831345381415
0.058 0.357836900906106
0.058 0.357842456430798
0.058 0.357848011955489
0.058 0.357853567480181
0.058 0.357859123004872
0.058 0.357864678529564
0.058 0.357870234054255
0.058 0.357875789578947
0.058 0.357881345103638
0.058 0.35788690062833
0.058 0.357892456153021
0.058 0.357898011677713
0.058 0.357903567202404
0.058 0.357909122727096
0.058 0.357914678251788
0.058 0.357920233776479
0.058 0.357925789301171
0.058 0.357931344825862
0.058 0.357936900350554
0.058 0.357942455875245
0.058 0.357948011399937
0.058 0.357953566924628
0.058 0.35795912244932
0.058 0.357964677974011
0.058 0.357970233498703
0.058 0.357975789023394
0.058 0.357981344548086
0.058 0.357986900072777
0.058 0.357992455597469
0.058 0.35799801112216
0.058 0.358003566646852
0.058 0.358009122171544
0.058 0.358014677696235
0.058 0.358020233220927
0.058 0.358025788745618
0.058 0.35803134427031
0.058 0.358036899795001
0.058 0.358042455319693
0.058 0.358048010844384
0.058 0.358053566369076
0.058 0.358059121893767
0.058 0.358064677418459
0.058 0.35807023294315
0.058 0.358075788467842
0.058 0.358081343992533
0.058 0.358086899517225
0.058 0.358092455041916
0.058 0.358098010566608
0.058 0.3581035660913
0.058 0.358109121615991
0.058 0.358114677140683
0.058 0.358120232665374
0.058 0.358125788190066
0.058 0.358131343714757
0.058 0.358136899239449
0.058 0.35814245476414
0.058 0.358148010288832
0.058 0.358153565813523
0.0581 0.358159121338215
0.0581 0.358164676862906
0.0581 0.358170232387598
0.0581 0.358175787912289
0.0581 0.358181343436981
0.0581 0.358186898961672
0.0581 0.358192454486364
0.0581 0.358198010011056
0.0581 0.358203565535747
0.0581 0.358209121060439
0.0581 0.35821467658513
0.0581 0.358220232109822
0.0581 0.358225787634513
0.0581 0.358231343159205
0.0581 0.358236898683896
0.0581 0.358242454208588
0.0581 0.358248009733279
0.0581 0.358253565257971
0.0581 0.358259120782662
0.0581 0.358264676307354
0.0581 0.358270231832045
0.0581 0.358275787356737
0.0581 0.358281342881428
0.0581 0.35828689840612
0.0581 0.358292453930812
0.0581 0.358298009455503
0.0581 0.358303564980195
0.0581 0.358309120504886
0.0581 0.358314676029578
0.0581 0.358320231554269
0.0581 0.358325787078961
0.0581 0.358331342603652
0.0581 0.358336898128344
0.0581 0.358342453653035
0.0581 0.358348009177727
0.0581 0.358353564702418
0.0581 0.35835912022711
0.0581 0.358364675751801
0.0581 0.358370231276493
0.0581 0.358375786801184
0.0581 0.358381342325876
0.0581 0.358386897850568
0.0581 0.358392453375259
0.0581 0.358398008899951
0.0581 0.358403564424642
0.0581 0.358409119949334
0.0581 0.358414675474025
0.0581 0.358420230998717
0.0581 0.358425786523408
0.0581 0.3584313420481
0.0581 0.358436897572791
0.0581 0.358442453097483
0.0581 0.358448008622174
0.0581 0.358453564146866
0.0581 0.358459119671557
0.0581 0.358464675196249
0.0581 0.35847023072094
0.0581 0.358475786245632
0.0581 0.358481341770324
0.0581 0.358486897295015
0.0581 0.358492452819707
0.0581 0.358498008344398
0.0581 0.35850356386909
0.0581 0.358509119393781
0.0581 0.358514674918473
0.0581 0.358520230443164
0.0581 0.358525785967856
0.0581 0.358531341492547
0.0581 0.358536897017239
0.0581 0.35854245254193
0.0581 0.358548008066622
0.0581 0.358553563591313
0.0581 0.358559119116005
0.0581 0.358564674640696
0.0581 0.358570230165388
0.0581 0.35857578569008
0.0581 0.358581341214771
0.0581 0.358586896739463
0.0581 0.358592452264154
0.0581 0.358598007788846
0.0581 0.358603563313537
0.0581 0.358609118838229
0.0581 0.35861467436292
0.0581 0.358620229887612
0.0581 0.358625785412303
0.0581 0.358631340936995
0.0581 0.358636896461686
0.0581 0.358642451986378
0.0581 0.358648007511069
0.0581 0.358653563035761
0.0581 0.358659118560452
0.0581 0.358664674085144
0.0581 0.358670229609836
0.0581 0.358675785134527
0.0581 0.358681340659219
0.0581 0.35868689618391
0.0581 0.358692451708602
0.0581 0.358698007233293
0.0581 0.358703562757985
0.0581 0.358709118282676
0.0581 0.358714673807368
0.0581 0.358720229332059
0.0581 0.358725784856751
0.0581 0.358731340381442
0.0581 0.358736895906134
0.0581 0.358742451430825
0.0581 0.358748006955517
0.0581 0.358753562480208
0.0581 0.3587591180049
0.0581 0.358764673529592
0.0581 0.358770229054283
0.0581 0.358775784578975
0.0581 0.358781340103666
0.0582 0.358786895628358
0.0582 0.358792451153049
0.0582 0.358798006677741
0.0582 0.358803562202432
0.0582 0.358809117727124
0.0582 0.358814673251815
0.0582 0.358820228776507
0.0582 0.358825784301198
0.0582 0.35883133982589
0.0582 0.358836895350581
0.0582 0.358842450875273
0.0582 0.358848006399964
0.0582 0.358853561924656
0.0582 0.358859117449348
0.0582 0.358864672974039
0.0582 0.358870228498731
0.0582 0.358875784023422
0.0582 0.358881339548114
0.0582 0.358886895072805
0.0582 0.358892450597497
0.0582 0.358898006122188
0.0582 0.35890356164688
0.0582 0.358909117171571
0.0582 0.358914672696263
0.0582 0.358920228220954
0.0582 0.358925783745646
0.0582 0.358931339270337
0.0582 0.358936894795029
0.0582 0.35894245031972
0.0582 0.358948005844412
0.0582 0.358953561369104
0.0582 0.358959116893795
0.0582 0.358964672418487
0.0582 0.358970227943178
0.0582 0.35897578346787
0.0582 0.358981338992561
0.0582 0.358986894517253
0.0582 0.358992450041944
0.0582 0.358998005566636
0.0582 0.359003561091327
0.0582 0.359009116616019
0.0582 0.35901467214071
0.0582 0.359020227665402
0.0582 0.359025783190093
0.0582 0.359031338714785
0.0582 0.359036894239476
0.0582 0.359042449764168
0.0582 0.359048005288859
0.0582 0.359053560813551
0.0582 0.359059116338243
0.0582 0.359064671862934
0.0582 0.359070227387626
0.0582 0.359075782912317
0.0582 0.359081338437009
0.0582 0.3590868939617
0.0582 0.359092449486392
0.0582 0.359098005011083
0.0582 0.359103560535775
0.0582 0.359109116060466
0.0582 0.359114671585158
0.0582 0.359120227109849
0.0582 0.359125782634541
0.0582 0.359131338159232
0.0582 0.359136893683924
0.0582 0.359142449208615
0.0582 0.359148004733307
0.0582 0.359153560257999
0.0582 0.35915911578269
0.0582 0.359164671307382
0.0582 0.359170226832073
0.0582 0.359175782356765
0.0582 0.359181337881456
0.0582 0.359186893406148
0.0582 0.359192448930839
0.0582 0.359198004455531
0.0582 0.359203559980222
0.0582 0.359209115504914
0.0582 0.359214671029605
0.0582 0.359220226554297
0.0582 0.359225782078988
0.0582 0.35923133760368
0.0582 0.359236893128372
0.0582 0.359242448653063
0.0582 0.359248004177755
0.0582 0.359253559702446
0.0582 0.359259115227138
0.0582 0.359264670751829
0.0582 0.359270226276521
0.0582 0.359275781801212
0.0582 0.359281337325904
0.0582 0.359286892850595
0.0582 0.359292448375287
0.0582 0.359298003899978
0.0582 0.35930355942467
0.0582 0.359309114949361
0.0582 0.359314670474053
0.0582 0.359320225998744
0.0582 0.359325781523436
0.0582 0.359331337048128
0.0582 0.359336892572819
0.0582 0.359342448097511
0.0582 0.359348003622202
0.0582 0.359353559146894
0.0582 0.359359114671585
0.0582 0.359364670196277
0.0582 0.359370225720968
0.0582 0.35937578124566
0.0582 0.359381336770351
0.0582 0.359386892295043
0.0582 0.359392447819734
0.0583 0.359398003344426
0.0583 0.359403558869117
0.0583 0.359409114393809
0.0583 0.3594146699185
0.0583 0.359420225443192
0.0583 0.359425780967884
0.0583 0.359431336492575
0.0583 0.359436892017267
0.0583 0.359442447541958
0.0583 0.35944800306665
0.0583 0.359453558591341
0.0583 0.359459114116033
0.0583 0.359464669640724
0.0583 0.359470225165416
0.0583 0.359475780690107
0.0583 0.359481336214799
0.0583 0.35948689173949
0.0583 0.359492447264182
0.0583 0.359498002788873
0.0583 0.359503558313565
0.0583 0.359509113838257
0.0583 0.359514669362948
0.0583 0.35952022488764
0.0583 0.359525780412331
0.0583 0.359531335937023
0.0583 0.359536891461714
0.0583 0.359542446986406
0.0583 0.359548002511097
0.0583 0.359553558035789
0.0583 0.35955911356048
0.0583 0.359564669085172
0.0583 0.359570224609863
0.0583 0.359575780134555
0.0583 0.359581335659246
0.0583 0.359586891183938
0.0583 0.359592446708629
0.0583 0.359598002233321
0.0583 0.359603557758013
0.0583 0.359609113282704
0.0583 0.359614668807396
0.0583 0.359620224332087
0.0583 0.359625779856779
0.0583 0.35963133538147
0.0583 0.359636890906162
0.0583 0.359642446430853
0.0583 0.359648001955545
0.0583 0.359653557480236
0.0583 0.359659113004928
0.0583 0.359664668529619
0.0583 0.359670224054311
0.0583 0.359675779579002
0.0583 0.359681335103694
0.0583 0.359686890628385
0.0583 0.359692446153077
0.0583 0.359698001677768
0.0583 0.35970355720246
0.0583 0.359709112727152
0.0583 0.359714668251843
0.0583 0.359720223776535
0.0583 0.359725779301226
0.0583 0.359731334825918
0.0583 0.359736890350609
0.0583 0.359742445875301
0.0583 0.359748001399992
0.0583 0.359753556924684
0.0583 0.359759112449375
0.0583 0.359764667974067
0.0583 0.359770223498758
0.0583 0.35977577902345
0.0583 0.359781334548141
0.0583 0.359786890072833
0.0583 0.359792445597524
0.0583 0.359798001122216
0.0583 0.359803556646908
0.0583 0.359809112171599
0.0583 0.359814667696291
0.0583 0.359820223220982
0.0583 0.359825778745674
0.0583 0.359831334270365
0.0583 0.359836889795057
0.0583 0.359842445319748
0.0583 0.35984800084444
0.0583 0.359853556369131
0.0583 0.359859111893823
0.0583 0.359864667418514
0.0583 0.359870222943206
0.0583 0.359875778467897
0.0583 0.359881333992589
0.0583 0.35988688951728
0.0583 0.359892445041972
0.0583 0.359898000566664
0.0583 0.359903556091355
0.0583 0.359909111616047
0.0583 0.359914667140738
0.0583 0.35992022266543
0.0583 0.359925778190121
0.0583 0.359931333714813
0.0583 0.359936889239504
0.0583 0.359942444764196
0.0583 0.359948000288887
0.0583 0.359953555813579
0.0583 0.35995911133827
0.0583 0.359964666862962
0.0583 0.359970222387653
0.0583 0.359975777912345
0.0583 0.359981333437036
0.0583 0.359986888961728
0.0583 0.35999244448642
0.0583 0.359998000011111
0.0583 0.360003555535803
0.0583 0.360009111060494
0.0583 0.360014666585186
0.0583 0.360020222109877
0.0583 0.360025777634569
0.0583 0.36003133315926
0.0583 0.360036888683952
0.0583 0.360042444208643
0.0583 0.360047999733335
0.0583 0.360053555258026
0.0583 0.360059110782718
0.0583 0.360064666307409
0.0583 0.360070221832101
0.0584 0.360075777356792
0.0584 0.360081332881484
0.0584 0.360086888406176
0.0584 0.360092443930867
0.0584 0.360097999455559
0.0584 0.36010355498025
0.0584 0.360109110504942
0.0584 0.360114666029633
0.0584 0.360120221554325
0.0584 0.360125777079016
0.0584 0.360131332603708
0.0584 0.360136888128399
0.0584 0.360142443653091
0.0584 0.360147999177782
0.0584 0.360153554702474
0.0584 0.360159110227165
0.0584 0.360164665751857
0.0584 0.360170221276548
0.0584 0.36017577680124
0.0584 0.360181332325932
0.0584 0.360186887850623
0.0584 0.360192443375315
0.0584 0.360197998900006
0.0584 0.360203554424698
0.0584 0.360209109949389
0.0584 0.360214665474081
0.0584 0.360220220998772
0.0584 0.360225776523464
0.0584 0.360231332048155
0.0584 0.360236887572847
0.0584 0.360242443097538
0.0584 0.36024799862223
0.0584 0.360253554146921
0.0584 0.360259109671613
0.0584 0.360264665196304
0.0584 0.360270220720996
0.0584 0.360275776245688
0.0584 0.360281331770379
0.0584 0.360286887295071
0.0584 0.360292442819762
0.0584 0.360297998344454
0.0584 0.360303553869145
0.0584 0.360309109393837
0.0584 0.360314664918528
0.0584 0.36032022044322
0.0584 0.360325775967911
0.0584 0.360331331492603
0.0584 0.360336887017294
0.0584 0.360342442541986
0.0584 0.360347998066677
0.0584 0.360353553591369
0.0584 0.36035910911606
0.0584 0.360364664640752
0.0584 0.360370220165444
0.0584 0.360375775690135
0.0584 0.360381331214827
0.0584 0.360386886739518
0.0584 0.36039244226421
0.0584 0.360397997788901
0.0584 0.360403553313593
0.0584 0.360409108838284
0.0584 0.360414664362976
0.0584 0.360420219887667
0.0584 0.360425775412359
0.0584 0.36043133093705
0.0584 0.360436886461742
0.0584 0.360442441986433
0.0584 0.360447997511125
0.0584 0.360453553035816
0.0584 0.360459108560508
0.0584 0.3604646640852
0.0584 0.360470219609891
0.0584 0.360475775134583
0.0584 0.360481330659274
0.0584 0.360486886183966
0.0584 0.360492441708657
0.0584 0.360497997233349
0.0584 0.36050355275804
0.0584 0.360509108282732
0.0584 0.360514663807423
0.0584 0.360520219332115
0.0584 0.360525774856806
0.0584 0.360531330381498
0.0584 0.360536885906189
0.0584 0.360542441430881
0.0584 0.360547996955572
0.0584 0.360553552480264
0.0584 0.360559108004956
0.0584 0.360564663529647
0.0584 0.360570219054339
0.0584 0.36057577457903
0.0584 0.360581330103722
0.0584 0.360586885628413
0.0584 0.360592441153105
0.0584 0.360597996677796
0.0584 0.360603552202488
0.0584 0.360609107727179
0.0584 0.360614663251871
0.0584 0.360620218776562
0.0584 0.360625774301254
0.0584 0.360631329825945
0.0584 0.360636885350637
0.0584 0.360642440875328
0.0584 0.36064799640002
0.0584 0.360653551924712
0.0584 0.360659107449403
0.0584 0.360664662974095
0.0584 0.360670218498786
0.0585 0.360675774023478
0.0585 0.360681329548169
0.0585 0.360686885072861
0.0585 0.360692440597552
0.0585 0.360697996122244
0.0585 0.360703551646935
0.0585 0.360709107171627
0.0585 0.360714662696318
0.0585 0.36072021822101
0.0585 0.360725773745701
0.0585 0.360731329270393
0.0585 0.360736884795084
0.0585 0.360742440319776
0.0585 0.360747995844468
0.0585 0.360753551369159
0.0585 0.360759106893851
0.0585 0.360764662418542
0.0585 0.360770217943234
0.0585 0.360775773467925
0.0585 0.360781328992617
0.0585 0.360786884517308
0.0585 0.360792440042
0.0585 0.360797995566691
0.0585 0.360803551091383
0.0585 0.360809106616074
0.0585 0.360814662140766
0.0585 0.360820217665457
0.0585 0.360825773190149
0.0585 0.36083132871484
0.0585 0.360836884239532
0.0585 0.360842439764224
0.0585 0.360847995288915
0.0585 0.360853550813607
0.0585 0.360859106338298
0.0585 0.36086466186299
0.0585 0.360870217387681
0.0585 0.360875772912373
0.0585 0.360881328437064
0.0585 0.360886883961756
0.0585 0.360892439486447
0.0585 0.360897995011139
0.0585 0.36090355053583
0.0585 0.360909106060522
0.0585 0.360914661585213
0.0585 0.360920217109905
0.0585 0.360925772634597
0.0585 0.360931328159288
0.0585 0.36093688368398
0.0585 0.360942439208671
0.0585 0.360947994733363
0.0585 0.360953550258054
0.0585 0.360959105782746
0.0585 0.360964661307437
0.0585 0.360970216832129
0.0585 0.36097577235682
0.0585 0.360981327881512
0.0585 0.360986883406203
0.0585 0.360992438930895
0.0585 0.360997994455586
0.0585 0.361003549980278
0.0585 0.361009105504969
0.0585 0.361014661029661
0.0585 0.361020216554353
0.0585 0.361025772079044
0.0585 0.361031327603736
0.0585 0.361036883128427
0.0585 0.361042438653119
0.0585 0.36104799417781
0.0585 0.361053549702502
0.0585 0.361059105227193
0.0585 0.361064660751885
0.0585 0.361070216276576
0.0585 0.361075771801268
0.0585 0.361081327325959
0.0585 0.361086882850651
0.0585 0.361092438375342
0.0585 0.361097993900034
0.0585 0.361103549424725
0.0585 0.361109104949417
0.0585 0.361114660474109
0.0585 0.3611202159988
0.0585 0.361125771523492
0.0585 0.361131327048183
0.0585 0.361136882572875
0.0585 0.361142438097566
0.0585 0.361147993622258
0.0585 0.361153549146949
0.0585 0.361159104671641
0.0585 0.361164660196332
0.0585 0.361170215721024
0.0585 0.361175771245715
0.0585 0.361181326770407
0.0585 0.361186882295098
0.0585 0.36119243781979
0.0585 0.361197993344481
0.0585 0.361203548869173
0.0585 0.361209104393864
0.0585 0.361214659918556
0.0585 0.361220215443248
0.0585 0.361225770967939
0.0585 0.361231326492631
0.0586 0.361236882017322
0.0586 0.361242437542014
0.0586 0.361247993066705
0.0586 0.361253548591397
0.0586 0.361259104116088
0.0586 0.36126465964078
0.0586 0.361270215165471
0.0586 0.361275770690163
0.0586 0.361281326214854
0.0586 0.361286881739546
0.0586 0.361292437264237
0.0586 0.361297992788929
0.0586 0.361303548313621
0.0586 0.361309103838312
0.0586 0.361314659363004
0.0586 0.361320214887695
0.0586 0.361325770412387
0.0586 0.361331325937078
0.0586 0.36133688146177
0.0586 0.361342436986461
0.0586 0.361347992511153
0.0586 0.361353548035844
0.0586 0.361359103560536
0.0586 0.361364659085227
0.0586 0.361370214609919
0.0586 0.36137577013461
0.0586 0.361381325659302
0.0586 0.361386881183993
0.0586 0.361392436708685
0.0586 0.361397992233377
0.0586 0.361403547758068
0.0586 0.36140910328276
0.0586 0.361414658807451
0.0586 0.361420214332143
0.0586 0.361425769856834
0.0586 0.361431325381526
0.0586 0.361436880906217
0.0586 0.361442436430909
0.0586 0.3614479919556
0.0586 0.361453547480292
0.0586 0.361459103004983
0.0586 0.361464658529675
0.0586 0.361470214054366
0.0586 0.361475769579058
0.0586 0.361481325103749
0.0586 0.361486880628441
0.0586 0.361492436153133
0.0586 0.361497991677824
0.0586 0.361503547202516
0.0586 0.361509102727207
0.0586 0.361514658251899
0.0586 0.36152021377659
0.0586 0.361525769301282
0.0586 0.361531324825973
0.0586 0.361536880350665
0.0586 0.361542435875356
0.0586 0.361547991400048
0.0586 0.361553546924739
0.0586 0.361559102449431
0.0586 0.361564657974122
0.0586 0.361570213498814
0.0586 0.361575769023505
0.0586 0.361581324548197
0.0586 0.361586880072889
0.0586 0.36159243559758
0.0586 0.361597991122272
0.0586 0.361603546646963
0.0586 0.361609102171655
0.0586 0.361614657696346
0.0586 0.361620213221038
0.0586 0.361625768745729
0.0586 0.361631324270421
0.0586 0.361636879795112
0.0586 0.361642435319804
0.0586 0.361647990844495
0.0586 0.361653546369187
0.0586 0.361659101893878
0.0586 0.36166465741857
0.0586 0.361670212943261
0.0586 0.361675768467953
0.0586 0.361681323992645
0.0586 0.361686879517336
0.0586 0.361692435042028
0.0586 0.361697990566719
0.0586 0.361703546091411
0.0586 0.361709101616102
0.0586 0.361714657140794
0.0586 0.361720212665485
0.0586 0.361725768190177
0.0586 0.361731323714868
0.0586 0.36173687923956
0.0586 0.361742434764251
0.0586 0.361747990288943
0.0586 0.361753545813634
0.0586 0.361759101338326
0.0586 0.361764656863017
0.0586 0.361770212387709
0.0586 0.361775767912401
0.0586 0.361781323437092
0.0586 0.361786878961784
0.0586 0.361792434486475
0.0586 0.361797990011167
0.0586 0.361803545535858
0.0586 0.36180910106055
0.0586 0.361814656585241
0.0586 0.361820212109933
0.0586 0.361825767634624
0.0587 0.361831323159316
0.0587 0.361836878684007
0.0587 0.361842434208699
0.0587 0.36184798973339
0.0587 0.361853545258082
0.0587 0.361859100782773
0.0587 0.361864656307465
0.0587 0.361870211832157
0.0587 0.361875767356848
0.0587 0.36188132288154
0.0587 0.361886878406231
0.0587 0.361892433930923
0.0587 0.361897989455614
0.0587 0.361903544980306
0.0587 0.361909100504997
0.0587 0.361914656029689
0.0587 0.36192021155438
0.0587 0.361925767079072
0.0587 0.361931322603763
0.0587 0.361936878128455
0.0587 0.361942433653146
0.0587 0.361947989177838
0.0587 0.361953544702529
0.0587 0.361959100227221
0.0587 0.361964655751913
0.0587 0.361970211276604
0.0587 0.361975766801296
0.0587 0.361981322325987
0.0587 0.361986877850679
0.0587 0.36199243337537
0.0587 0.361997988900062
0.0587 0.362003544424753
0.0587 0.362009099949445
0.0587 0.362014655474136
0.0587 0.362020210998828
0.0587 0.362025766523519
0.0587 0.362031322048211
0.0587 0.362036877572902
0.0587 0.362042433097594
0.0587 0.362047988622285
0.0587 0.362053544146977
0.0587 0.362059099671668
0.0587 0.36206465519636
0.0587 0.362070210721052
0.0587 0.362075766245743
0.0587 0.362081321770435
0.0587 0.362086877295126
0.0587 0.362092432819818
0.0587 0.362097988344509
0.0587 0.362103543869201
0.0587 0.362109099393892
0.0587 0.362114654918584
0.0587 0.362120210443275
0.0587 0.362125765967967
0.0587 0.362131321492658
0.0587 0.36213687701735
0.0587 0.362142432542041
0.0587 0.362147988066733
0.0587 0.362153543591424
0.0587 0.362159099116116
0.0587 0.362164654640808
0.0587 0.362170210165499
0.0587 0.362175765690191
0.0587 0.362181321214882
0.0587 0.362186876739574
0.0587 0.362192432264265
0.0587 0.362197987788957
0.0587 0.362203543313648
0.0587 0.36220909883834
0.0587 0.362214654363031
0.0587 0.362220209887723
0.0587 0.362225765412414
0.0587 0.362231320937106
0.0587 0.362236876461797
0.0587 0.362242431986489
0.0587 0.362247987511181
0.0587 0.362253543035872
0.0587 0.362259098560564
0.0587 0.362264654085255
0.0587 0.362270209609947
0.0587 0.362275765134638
0.0587 0.36228132065933
0.0587 0.362286876184021
0.0587 0.362292431708713
0.0587 0.362297987233404
0.0587 0.362303542758096
0.0587 0.362309098282787
0.0587 0.362314653807479
0.0587 0.36232020933217
0.0587 0.362325764856862
0.0587 0.362331320381553
0.0587 0.362336875906245
0.0587 0.362342431430937
0.0587 0.362347986955628
0.0587 0.36235354248032
0.0587 0.362359098005011
0.0587 0.362364653529703
0.0587 0.362370209054394
0.0587 0.362375764579086
0.0587 0.362381320103777
0.0587 0.362386875628469
0.0587 0.36239243115316
0.0587 0.362397986677852
0.0587 0.362403542202543
0.0587 0.362409097727235
0.0587 0.362414653251926
0.0587 0.362420208776618
0.0587 0.362425764301309
0.0587 0.362431319826001
0.0587 0.362436875350693
0.0587 0.362442430875384
0.0587 0.362447986400076
0.0587 0.362453541924767
0.0587 0.362459097449459
0.0587 0.36246465297415
0.0588 0.362470208498842
0.0588 0.362475764023533
0.0588 0.362481319548225
0.0588 0.362486875072916
0.0588 0.362492430597608
0.0588 0.362497986122299
0.0588 0.362503541646991
0.0588 0.362509097171682
0.0588 0.362514652696374
0.0588 0.362520208221066
0.0588 0.362525763745757
0.0588 0.362531319270449
0.0588 0.36253687479514
0.0588 0.362542430319832
0.0588 0.362547985844523
0.0588 0.362553541369215
0.0588 0.362559096893906
0.0588 0.362564652418598
0.0588 0.362570207943289
0.0588 0.362575763467981
0.0588 0.362581318992672
0.0588 0.362586874517364
0.0588 0.362592430042055
0.0588 0.362597985566747
0.0588 0.362603541091438
0.0588 0.36260909661613
0.0588 0.362614652140822
0.0588 0.362620207665513
0.0588 0.362625763190205
0.0588 0.362631318714896
0.0588 0.362636874239588
0.0588 0.362642429764279
0.0588 0.362647985288971
0.0588 0.362653540813662
0.0588 0.362659096338354
0.0588 0.362664651863045
0.0588 0.362670207387737
0.0588 0.362675762912428
0.0588 0.36268131843712
0.0588 0.362686873961811
0.0588 0.362692429486503
0.0588 0.362697985011194
0.0588 0.362703540535886
0.0588 0.362709096060577
0.0588 0.362714651585269
0.0588 0.362720207109961
0.0588 0.362725762634652
0.0588 0.362731318159344
0.0588 0.362736873684035
0.0588 0.362742429208727
0.0588 0.362747984733418
0.0588 0.36275354025811
0.0588 0.362759095782801
0.0588 0.362764651307493
0.0588 0.362770206832184
0.0588 0.362775762356876
0.0588 0.362781317881567
0.0588 0.362786873406259
0.0588 0.36279242893095
0.0588 0.362797984455642
0.0588 0.362803539980333
0.0588 0.362809095505025
0.0588 0.362814651029717
0.0588 0.362820206554408
0.0588 0.3628257620791
0.0588 0.362831317603791
0.0588 0.362836873128483
0.0588 0.362842428653174
0.0588 0.362847984177866
0.0588 0.362853539702557
0.0588 0.362859095227249
0.0588 0.36286465075194
0.0588 0.362870206276632
0.0588 0.362875761801323
0.0588 0.362881317326015
0.0588 0.362886872850706
0.0588 0.362892428375398
0.0588 0.362897983900089
0.0588 0.362903539424781
0.0588 0.362909094949473
0.0588 0.362914650474164
0.0588 0.362920205998856
0.0588 0.362925761523547
0.0588 0.362931317048239
0.0588 0.36293687257293
0.0588 0.362942428097622
0.0588 0.362947983622313
0.0588 0.362953539147005
0.0588 0.362959094671696
0.0588 0.362964650196388
0.0588 0.362970205721079
0.0588 0.362975761245771
0.0588 0.362981316770462
0.0588 0.362986872295154
0.0588 0.362992427819845
0.0588 0.362997983344537
0.0588 0.363003538869229
0.0588 0.36300909439392
0.0588 0.363014649918612
0.0588 0.363020205443303
0.0588 0.363025760967995
0.0589 0.363031316492686
0.0589 0.363036872017378
0.0589 0.363042427542069
0.0589 0.363047983066761
0.0589 0.363053538591452
0.0589 0.363059094116144
0.0589 0.363064649640835
0.0589 0.363070205165527
0.0589 0.363075760690218
0.0589 0.36308131621491
0.0589 0.363086871739601
0.0589 0.363092427264293
0.0589 0.363097982788985
0.0589 0.363103538313676
0.0589 0.363109093838368
0.0589 0.363114649363059
0.0589 0.363120204887751
0.0589 0.363125760412442
0.0589 0.363131315937134
0.0589 0.363136871461825
0.0589 0.363142426986517
0.0589 0.363147982511208
0.0589 0.3631535380359
0.0589 0.363159093560591
0.0589 0.363164649085283
0.0589 0.363170204609974
0.0589 0.363175760134666
0.0589 0.363181315659357
0.0589 0.363186871184049
0.0589 0.363192426708741
0.0589 0.363197982233432
0.0589 0.363203537758124
0.0589 0.363209093282815
0.0589 0.363214648807507
0.0589 0.363220204332198
0.0589 0.36322575985689
0.0589 0.363231315381581
0.0589 0.363236870906273
0.0589 0.363242426430964
0.0589 0.363247981955656
0.0589 0.363253537480347
0.0589 0.363259093005039
0.0589 0.36326464852973
0.0589 0.363270204054422
0.0589 0.363275759579113
0.0589 0.363281315103805
0.0589 0.363286870628497
0.0589 0.363292426153188
0.0589 0.36329798167788
0.0589 0.363303537202571
0.0589 0.363309092727263
0.0589 0.363314648251954
0.0589 0.363320203776646
0.0589 0.363325759301337
0.0589 0.363331314826029
0.0589 0.36333687035072
0.0589 0.363342425875412
0.0589 0.363347981400103
0.0589 0.363353536924795
0.0589 0.363359092449486
0.0589 0.363364647974178
0.0589 0.363370203498869
0.0589 0.363375759023561
0.0589 0.363381314548253
0.0589 0.363386870072944
0.0589 0.363392425597636
0.0589 0.363397981122327
0.0589 0.363403536647019
0.0589 0.36340909217171
0.0589 0.363414647696402
0.0589 0.363420203221093
0.0589 0.363425758745785
0.0589 0.363431314270476
0.0589 0.363436869795168
0.0589 0.363442425319859
0.0589 0.363447980844551
0.0589 0.363453536369242
0.0589 0.363459091893934
0.0589 0.363464647418625
0.0589 0.363470202943317
0.0589 0.363475758468009
0.0589 0.3634813139927
0.0589 0.363486869517392
0.0589 0.363492425042083
0.0589 0.363497980566775
0.0589 0.363503536091466
0.0589 0.363509091616158
0.0589 0.363514647140849
0.0589 0.363520202665541
0.0589 0.363525758190232
0.0589 0.363531313714924
0.0589 0.363536869239615
0.0589 0.363542424764307
0.0589 0.363547980288998
0.0589 0.36355353581369
0.0589 0.363559091338381
0.0589 0.363564646863073
0.0589 0.363570202387765
0.0589 0.363575757912456
0.0589 0.363581313437148
0.0589 0.363586868961839
0.0589 0.363592424486531
0.0589 0.363597980011222
0.0589 0.363603535535914
0.059 0.363609091060605
0.059 0.363614646585297
0.059 0.363620202109988
0.059 0.36362575763468
0.059 0.363631313159371
0.059 0.363636868684063
0.059 0.363642424208754
0.059 0.363647979733446
0.059 0.363653535258137
0.059 0.363659090782829
0.059 0.363664646307521
0.059 0.363670201832212
0.059 0.363675757356904
0.059 0.363681312881595
0.059 0.363686868406287
0.059 0.363692423930978
0.059 0.36369797945567
0.059 0.363703534980361
0.059 0.363709090505053
0.059 0.363714646029744
0.059 0.363720201554436
0.059 0.363725757079127
0.059 0.363731312603819
0.059 0.36373686812851
0.059 0.363742423653202
0.059 0.363747979177893
0.059 0.363753534702585
0.059 0.363759090227277
0.059 0.363764645751968
0.059 0.36377020127666
0.059 0.363775756801351
0.059 0.363781312326043
0.059 0.363786867850734
0.059 0.363792423375426
0.059 0.363797978900117
0.059 0.363803534424809
0.059 0.3638090899495
0.059 0.363814645474192
0.059 0.363820200998883
0.059 0.363825756523575
0.059 0.363831312048266
0.059 0.363836867572958
0.059 0.363842423097649
0.059 0.363847978622341
0.059 0.363853534147033
0.059 0.363859089671724
0.059 0.363864645196416
0.059 0.363870200721107
0.059 0.363875756245799
0.059 0.36388131177049
0.059 0.363886867295182
0.059 0.363892422819873
0.059 0.363897978344565
0.059 0.363903533869256
0.059 0.363909089393948
0.059 0.363914644918639
0.059 0.363920200443331
0.059 0.363925755968022
0.059 0.363931311492714
0.059 0.363936867017406
0.059 0.363942422542097
0.059 0.363947978066789
0.059 0.36395353359148
0.059 0.363959089116172
0.059 0.363964644640863
0.059 0.363970200165555
0.059 0.363975755690246
0.059 0.363981311214938
0.059 0.363986866739629
0.059 0.363992422264321
0.059 0.363997977789012
0.059 0.364003533313704
0.059 0.364009088838395
0.059 0.364014644363087
0.059 0.364020199887778
0.059 0.36402575541247
0.059 0.364031310937162
0.059 0.364036866461853
0.059 0.364042421986545
0.059 0.364047977511236
0.059 0.364053533035928
0.059 0.364059088560619
0.059 0.364064644085311
0.059 0.364070199610002
0.059 0.364075755134694
0.059 0.364081310659385
0.059 0.364086866184077
0.059 0.364092421708768
0.059 0.36409797723346
0.059 0.364103532758151
0.059 0.364109088282843
0.059 0.364114643807534
0.059 0.364120199332226
0.059 0.364125754856918
0.059 0.364131310381609
0.059 0.364136865906301
0.059 0.364142421430992
0.0591 0.364147976955684
0.0591 0.364153532480375
0.0591 0.364159088005067
0.0591 0.364164643529758
0.0591 0.36417019905445
0.0591 0.364175754579141
0.0591 0.364181310103833
0.0591 0.364186865628524
0.0591 0.364192421153216
0.0591 0.364197976677907
0.0591 0.364203532202599
0.0591 0.36420908772729
0.0591 0.364214643251982
0.0591 0.364220198776673
0.0591 0.364225754301365
0.0591 0.364231309826057
0.0591 0.364236865350748
0.0591 0.36424242087544
0.0591 0.364247976400131
0.0591 0.364253531924823
0.0591 0.364259087449514
0.0591 0.364264642974206
0.0591 0.364270198498897
0.0591 0.364275754023589
0.0591 0.36428130954828
0.0591 0.364286865072972
0.0591 0.364292420597663
0.0591 0.364297976122355
0.0591 0.364303531647046
0.0591 0.364309087171738
0.0591 0.364314642696429
0.0591 0.364320198221121
0.0591 0.364325753745813
0.0591 0.364331309270504
0.0591 0.364336864795196
0.0591 0.364342420319887
0.0591 0.364347975844579
0.0591 0.36435353136927
0.0591 0.364359086893962
0.0591 0.364364642418653
0.0591 0.364370197943345
0.0591 0.364375753468036
0.0591 0.364381308992728
0.0591 0.364386864517419
0.0591 0.364392420042111
0.0591 0.364397975566802
0.0591 0.364403531091494
0.0591 0.364409086616185
0.0591 0.364414642140877
0.0591 0.364420197665569
0.0591 0.36442575319026
0.0591 0.364431308714952
0.0591 0.364436864239643
0.0591 0.364442419764335
0.0591 0.364447975289026
0.0591 0.364453530813718
0.0591 0.364459086338409
0.0591 0.364464641863101
0.0591 0.364470197387792
0.0591 0.364475752912484
0.0591 0.364481308437175
0.0591 0.364486863961867
0.0591 0.364492419486558
0.0591 0.36449797501125
0.0591 0.364503530535941
0.0591 0.364509086060633
0.0591 0.364514641585325
0.0591 0.364520197110016
0.0591 0.364525752634708
0.0591 0.364531308159399
0.0591 0.364536863684091
0.0591 0.364542419208782
0.0591 0.364547974733474
0.0591 0.364553530258165
0.0591 0.364559085782857
0.0591 0.364564641307548
0.0591 0.36457019683224
0.0591 0.364575752356931
0.0591 0.364581307881623
0.0591 0.364586863406314
0.0591 0.364592418931006
0.0591 0.364597974455697
0.0591 0.364603529980389
0.0591 0.364609085505081
0.0591 0.364614641029772
0.0591 0.364620196554464
0.0591 0.364625752079155
0.0592 0.364631307603847
0.0592 0.364636863128538
0.0592 0.36464241865323
0.0592 0.364647974177921
0.0592 0.364653529702613
0.0592 0.364659085227304
0.0592 0.364664640751996
0.0592 0.364670196276687
0.0592 0.364675751801379
0.0592 0.36468130732607
0.0592 0.364686862850762
0.0592 0.364692418375453
0.0592 0.364697973900145
0.0592 0.364703529424837
0.0592 0.364709084949528
0.0592 0.36471464047422
0.0592 0.364720195998911
0.0592 0.364725751523603
0.0592 0.364731307048294
0.0592 0.364736862572986
0.0592 0.364742418097677
0.0592 0.364747973622369
0.0592 0.36475352914706
0.0592 0.364759084671752
0.0592 0.364764640196443
0.0592 0.364770195721135
0.0592 0.364775751245826
0.0592 0.364781306770518
0.0592 0.36478686229521
0.0592 0.364792417819901
0.0592 0.364797973344593
0.0592 0.364803528869284
0.0592 0.364809084393976
0.0592 0.364814639918667
0.0592 0.364820195443359
0.0592 0.36482575096805
0.0592 0.364831306492742
0.0592 0.364836862017433
0.0592 0.364842417542125
0.0592 0.364847973066816
0.0592 0.364853528591508
0.0592 0.364859084116199
0.0592 0.364864639640891
0.0592 0.364870195165582
0.0592 0.364875750690274
0.0592 0.364881306214966
0.0592 0.364886861739657
0.0592 0.364892417264349
0.0592 0.36489797278904
0.0592 0.364903528313732
0.0592 0.364909083838423
0.0592 0.364914639363115
0.0592 0.364920194887806
0.0592 0.364925750412498
0.0592 0.364931305937189
0.0592 0.364936861461881
0.0592 0.364942416986572
0.0592 0.364947972511264
0.0592 0.364953528035955
0.0592 0.364959083560647
0.0592 0.364964639085338
0.0592 0.36497019461003
0.0592 0.364975750134721
0.0592 0.364981305659413
0.0592 0.364986861184105
0.0592 0.364992416708796
0.0592 0.364997972233488
0.0592 0.365003527758179
0.0592 0.365009083282871
0.0592 0.365014638807562
0.0592 0.365020194332254
0.0592 0.365025749856945
0.0592 0.365031305381637
0.0592 0.365036860906328
0.0592 0.36504241643102
0.0592 0.365047971955711
0.0592 0.365053527480403
0.0592 0.365059083005094
0.0592 0.365064638529786
0.0592 0.365070194054477
0.0592 0.365075749579169
0.0592 0.365081305103861
0.0592 0.365086860628552
0.0592 0.365092416153244
0.0592 0.365097971677935
0.0592 0.365103527202627
0.0592 0.365109082727318
0.0592 0.36511463825201
0.0592 0.365120193776701
0.0592 0.365125749301393
0.0592 0.365131304826084
0.0592 0.365136860350776
0.0592 0.365142415875467
0.0592 0.365147971400159
0.0593 0.36515352692485
0.0593 0.365159082449542
0.0593 0.365164637974233
0.0593 0.365170193498925
0.0593 0.365175749023617
0.0593 0.365181304548308
0.0593 0.365186860073
0.0593 0.365192415597691
0.0593 0.365197971122383
0.0593 0.365203526647074
0.0593 0.365209082171766
0.0593 0.365214637696457
0.0593 0.365220193221149
0.0593 0.36522574874584
0.0593 0.365231304270532
0.0593 0.365236859795223
0.0593 0.365242415319915
0.0593 0.365247970844606
0.0593 0.365253526369298
0.0593 0.36525908189399
0.0593 0.365264637418681
0.0593 0.365270192943373
0.0593 0.365275748468064
0.0593 0.365281303992756
0.0593 0.365286859517447
0.0593 0.365292415042139
0.0593 0.36529797056683
0.0593 0.365303526091522
0.0593 0.365309081616213
0.0593 0.365314637140905
0.0593 0.365320192665596
0.0593 0.365325748190288
0.0593 0.365331303714979
0.0593 0.365336859239671
0.0593 0.365342414764362
0.0593 0.365347970289054
0.0593 0.365353525813746
0.0593 0.365359081338437
0.0593 0.365364636863129
0.0593 0.36537019238782
0.0593 0.365375747912512
0.0593 0.365381303437203
0.0593 0.365386858961895
0.0593 0.365392414486586
0.0593 0.365397970011278
0.0593 0.365403525535969
0.0593 0.365409081060661
0.0593 0.365414636585352
0.0593 0.365420192110044
0.0593 0.365425747634735
0.0593 0.365431303159427
0.0593 0.365436858684118
0.0593 0.36544241420881
0.0593 0.365447969733502
0.0593 0.365453525258193
0.0593 0.365459080782885
0.0593 0.365464636307576
0.0593 0.365470191832268
0.0593 0.365475747356959
0.0593 0.365481302881651
0.0593 0.365486858406342
0.0593 0.365492413931034
0.0593 0.365497969455725
0.0593 0.365503524980417
0.0593 0.365509080505108
0.0593 0.3655146360298
0.0593 0.365520191554491
0.0593 0.365525747079183
0.0593 0.365531302603874
0.0593 0.365536858128566
0.0593 0.365542413653258
0.0593 0.365547969177949
0.0593 0.365553524702641
0.0593 0.365559080227332
0.0593 0.365564635752024
0.0593 0.365570191276715
0.0593 0.365575746801407
0.0593 0.365581302326098
0.0593 0.36558685785079
0.0593 0.365592413375481
0.0593 0.365597968900173
0.0593 0.365603524424864
0.0593 0.365609079949556
0.0593 0.365614635474247
0.0593 0.365620190998939
0.0593 0.36562574652363
0.0593 0.365631302048322
0.0593 0.365636857573014
0.0593 0.365642413097705
0.0593 0.365647968622397
0.0593 0.365653524147088
0.0593 0.36565907967178
0.0593 0.365664635196471
0.0593 0.365670190721163
0.0593 0.365675746245854
0.0593 0.365681301770546
0.0593 0.365686857295237
0.0593 0.365692412819929
0.0593 0.36569796834462
0.0593 0.365703523869312
0.0593 0.365709079394003
0.0593 0.365714634918695
0.0593 0.365720190443386
0.0593 0.365725745968078
0.0593 0.36573130149277
0.0593 0.365736857017461
0.0593 0.365742412542153
0.0593 0.365747968066844
0.0593 0.365753523591536
0.0593 0.365759079116227
0.0593 0.365764634640919
0.0593 0.36577019016561
0.0593 0.365775745690302
0.0593 0.365781301214993
0.0593 0.365786856739685
0.0594 0.365792412264376
0.0594 0.365797967789068
0.0594 0.365803523313759
0.0594 0.365809078838451
0.0594 0.365814634363142
0.0594 0.365820189887834
0.0594 0.365825745412525
0.0594 0.365831300937217
0.0594 0.365836856461909
0.0594 0.3658424119866
0.0594 0.365847967511292
0.0594 0.365853523035983
0.0594 0.365859078560675
0.0594 0.365864634085366
0.0594 0.365870189610058
0.0594 0.365875745134749
0.0594 0.365881300659441
0.0594 0.365886856184132
0.0594 0.365892411708824
0.0594 0.365897967233515
0.0594 0.365903522758207
0.0594 0.365909078282898
0.0594 0.36591463380759
0.0594 0.365920189332281
0.0594 0.365925744856973
0.0594 0.365931300381665
0.0594 0.365936855906356
0.0594 0.365942411431048
0.0594 0.365947966955739
0.0594 0.365953522480431
0.0594 0.365959078005122
0.0594 0.365964633529814
0.0594 0.365970189054505
0.0594 0.365975744579197
0.0594 0.365981300103888
0.0594 0.36598685562858
0.0594 0.365992411153271
0.0594 0.365997966677963
0.0594 0.366003522202654
0.0594 0.366009077727346
0.0594 0.366014633252037
0.0594 0.366020188776729
0.0594 0.366025744301421
0.0594 0.366031299826112
0.0594 0.366036855350804
0.0594 0.366042410875495
0.0594 0.366047966400187
0.0594 0.366053521924878
0.0594 0.36605907744957
0.0594 0.366064632974261
0.0594 0.366070188498953
0.0594 0.366075744023644
0.0594 0.366081299548336
0.0594 0.366086855073027
0.0594 0.366092410597719
0.0594 0.36609796612241
0.0594 0.366103521647102
0.0594 0.366109077171793
0.0594 0.366114632696485
0.0594 0.366120188221177
0.0594 0.366125743745868
0.0594 0.36613129927056
0.0594 0.366136854795251
0.0594 0.366142410319943
0.0594 0.366147965844634
0.0594 0.366153521369326
0.0594 0.366159076894017
0.0594 0.366164632418709
0.0594 0.3661701879434
0.0594 0.366175743468092
0.0594 0.366181298992783
0.0594 0.366186854517475
0.0594 0.366192410042166
0.0594 0.366197965566858
0.0594 0.36620352109155
0.0594 0.366209076616241
0.0594 0.366214632140933
0.0594 0.366220187665624
0.0594 0.366225743190316
0.0594 0.366231298715007
0.0594 0.366236854239699
0.0594 0.36624240976439
0.0594 0.366247965289082
0.0594 0.366253520813773
0.0594 0.366259076338465
0.0594 0.366264631863156
0.0594 0.366270187387848
0.0594 0.366275742912539
0.0594 0.366281298437231
0.0594 0.366286853961922
0.0594 0.366292409486614
0.0594 0.366297965011306
0.0594 0.366303520535997
0.0594 0.366309076060689
0.0594 0.36631463158538
0.0594 0.366320187110072
0.0594 0.366325742634763
0.0594 0.366331298159455
0.0594 0.366336853684146
0.0594 0.366342409208838
0.0594 0.366347964733529
0.0594 0.366353520258221
0.0594 0.366359075782912
0.0594 0.366364631307604
0.0594 0.366370186832295
0.0594 0.366375742356987
0.0594 0.366381297881678
0.0594 0.36638685340637
0.0594 0.366392408931062
0.0594 0.366397964455753
0.0594 0.366403519980445
0.0595 0.366409075505136
0.0595 0.366414631029828
0.0595 0.366420186554519
0.0595 0.366425742079211
0.0595 0.366431297603902
0.0595 0.366436853128594
0.0595 0.366442408653285
0.0595 0.366447964177977
0.0595 0.366453519702668
0.0595 0.36645907522736
0.0595 0.366464630752051
0.0595 0.366470186276743
0.0595 0.366475741801434
0.0595 0.366481297326126
0.0595 0.366486852850818
0.0595 0.366492408375509
0.0595 0.366497963900201
0.0595 0.366503519424892
0.0595 0.366509074949584
0.0595 0.366514630474275
0.0595 0.366520185998967
0.0595 0.366525741523658
0.0595 0.36653129704835
0.0595 0.366536852573041
0.0595 0.366542408097733
0.0595 0.366547963622424
0.0595 0.366553519147116
0.0595 0.366559074671807
0.0595 0.366564630196499
0.0595 0.36657018572119
0.0595 0.366575741245882
0.0595 0.366581296770574
0.0595 0.366586852295265
0.0595 0.366592407819957
0.0595 0.366597963344648
0.0595 0.36660351886934
0.0595 0.366609074394031
0.0595 0.366614629918723
0.0595 0.366620185443414
0.0595 0.366625740968106
0.0595 0.366631296492797
0.0595 0.366636852017489
0.0595 0.36664240754218
0.0595 0.366647963066872
0.0595 0.366653518591563
0.0595 0.366659074116255
0.0595 0.366664629640946
0.0595 0.366670185165638
0.0595 0.36667574069033
0.0595 0.366681296215021
0.0595 0.366686851739713
0.0595 0.366692407264404
0.0595 0.366697962789096
0.0595 0.366703518313787
0.0595 0.366709073838479
0.0595 0.36671462936317
0.0595 0.366720184887862
0.0595 0.366725740412553
0.0595 0.366731295937245
0.0595 0.366736851461936
0.0595 0.366742406986628
0.0595 0.366747962511319
0.0595 0.366753518036011
0.0595 0.366759073560702
0.0595 0.366764629085394
0.0595 0.366770184610086
0.0595 0.366775740134777
0.0595 0.366781295659469
0.0595 0.36678685118416
0.0595 0.366792406708852
0.0595 0.366797962233543
0.0595 0.366803517758235
0.0595 0.366809073282926
0.0595 0.366814628807618
0.0595 0.366820184332309
0.0595 0.366825739857001
0.0595 0.366831295381692
0.0595 0.366836850906384
0.0595 0.366842406431075
0.0595 0.366847961955767
0.0595 0.366853517480458
0.0595 0.36685907300515
0.0595 0.366864628529842
0.0595 0.366870184054533
0.0595 0.366875739579225
0.0595 0.366881295103916
0.0595 0.366886850628608
0.0595 0.366892406153299
0.0595 0.366897961677991
0.0595 0.366903517202682
0.0595 0.366909072727374
0.0595 0.366914628252065
0.0595 0.366920183776757
0.0595 0.366925739301448
0.0595 0.36693129482614
0.0595 0.366936850350831
0.0595 0.366942405875523
0.0595 0.366947961400214
0.0595 0.366953516924906
0.0595 0.366959072449598
0.0595 0.366964627974289
0.0595 0.366970183498981
0.0595 0.366975739023672
0.0595 0.366981294548364
0.0595 0.366986850073055
0.0595 0.366992405597747
0.0595 0.366997961122438
0.0595 0.36700351664713
0.0595 0.367009072171821
0.0595 0.367014627696513
0.0595 0.367020183221204
0.0596 0.367025738745896
0.0596 0.367031294270587
0.0596 0.367036849795279
0.0596 0.36704240531997
0.0596 0.367047960844662
0.0596 0.367053516369354
0.0596 0.367059071894045
0.0596 0.367064627418737
0.0596 0.367070182943428
0.0596 0.36707573846812
0.0596 0.367081293992811
0.0596 0.367086849517503
0.0596 0.367092405042194
0.0596 0.367097960566886
0.0596 0.367103516091577
0.0596 0.367109071616269
0.0596 0.36711462714096
0.0596 0.367120182665652
0.0596 0.367125738190343
0.0596 0.367131293715035
0.0596 0.367136849239726
0.0596 0.367142404764418
0.0596 0.36714796028911
0.0596 0.367153515813801
0.0596 0.367159071338493
0.0596 0.367164626863184
0.0596 0.367170182387876
0.0596 0.367175737912567
0.0596 0.367181293437259
0.0596 0.36718684896195
0.0596 0.367192404486642
0.0596 0.367197960011333
0.0596 0.367203515536025
0.0596 0.367209071060716
0.0596 0.367214626585408
0.0596 0.367220182110099
0.0596 0.367225737634791
0.0596 0.367231293159482
0.0596 0.367236848684174
0.0596 0.367242404208866
0.0596 0.367247959733557
0.0596 0.367253515258249
0.0596 0.36725907078294
0.0596 0.367264626307632
0.0596 0.367270181832323
0.0596 0.367275737357015
0.0596 0.367281292881706
0.0596 0.367286848406398
0.0596 0.367292403931089
0.0596 0.367297959455781
0.0596 0.367303514980472
0.0596 0.367309070505164
0.0596 0.367314626029855
0.0596 0.367320181554547
0.0596 0.367325737079238
0.0596 0.36733129260393
0.0596 0.367336848128622
0.0596 0.367342403653313
0.0596 0.367347959178005
0.0596 0.367353514702696
0.0596 0.367359070227388
0.0596 0.367364625752079
0.0596 0.367370181276771
0.0596 0.367375736801462
0.0596 0.367381292326154
0.0596 0.367386847850845
0.0596 0.367392403375537
0.0596 0.367397958900228
0.0596 0.36740351442492
0.0596 0.367409069949611
0.0596 0.367414625474303
0.0596 0.367420180998994
0.0596 0.367425736523686
0.0596 0.367431292048378
0.0596 0.367436847573069
0.0596 0.367442403097761
0.0596 0.367447958622452
0.0596 0.367453514147144
0.0596 0.367459069671835
0.0596 0.367464625196527
0.0596 0.367470180721218
0.0596 0.36747573624591
0.0596 0.367481291770601
0.0596 0.367486847295293
0.0596 0.367492402819984
0.0596 0.367497958344676
0.0596 0.367503513869367
0.0596 0.367509069394059
0.0596 0.36751462491875
0.0596 0.367520180443442
0.0596 0.367525735968134
0.0596 0.367531291492825
0.0596 0.367536847017517
0.0596 0.367542402542208
0.0596 0.3675479580669
0.0596 0.367553513591591
0.0596 0.367559069116283
0.0596 0.367564624640974
0.0596 0.367570180165666
0.0596 0.367575735690357
0.0596 0.367581291215049
0.0596 0.36758684673974
0.0596 0.367592402264432
0.0596 0.367597957789123
0.0596 0.367603513313815
0.0596 0.367609068838506
0.0596 0.367614624363198
0.0596 0.36762017988789
0.0596 0.367625735412581
0.0596 0.367631290937273
0.0596 0.367636846461964
0.0596 0.367642401986656
0.0596 0.367647957511347
0.0597 0.367653513036039
0.0597 0.36765906856073
0.0597 0.367664624085422
0.0597 0.367670179610113
0.0597 0.367675735134805
0.0597 0.367681290659496
0.0597 0.367686846184188
0.0597 0.367692401708879
0.0597 0.367697957233571
0.0597 0.367703512758262
0.0597 0.367709068282954
0.0597 0.367714623807646
0.0597 0.367720179332337
0.0597 0.367725734857029
0.0597 0.36773129038172
0.0597 0.367736845906412
0.0597 0.367742401431103
0.0597 0.367747956955795
0.0597 0.367753512480486
0.0597 0.367759068005178
0.0597 0.367764623529869
0.0597 0.367770179054561
0.0597 0.367775734579252
0.0597 0.367781290103944
0.0597 0.367786845628635
0.0597 0.367792401153327
0.0597 0.367797956678019
0.0597 0.36780351220271
0.0597 0.367809067727402
0.0597 0.367814623252093
0.0597 0.367820178776785
0.0597 0.367825734301476
0.0597 0.367831289826168
0.0597 0.367836845350859
0.0597 0.367842400875551
0.0597 0.367847956400242
0.0597 0.367853511924934
0.0597 0.367859067449625
0.0597 0.367864622974317
0.0597 0.367870178499008
0.0597 0.3678757340237
0.0597 0.367881289548391
0.0597 0.367886845073083
0.0597 0.367892400597775
0.0597 0.367897956122466
0.0597 0.367903511647158
0.0597 0.367909067171849
0.0597 0.367914622696541
0.0597 0.367920178221232
0.0597 0.367925733745924
0.0597 0.367931289270615
0.0597 0.367936844795307
0.0597 0.367942400319998
0.0597 0.36794795584469
0.0597 0.367953511369381
0.0597 0.367959066894073
0.0597 0.367964622418764
0.0597 0.367970177943456
0.0597 0.367975733468147
0.0597 0.367981288992839
0.0597 0.36798684451753
0.0597 0.367992400042222
0.0597 0.367997955566914
0.0597 0.368003511091605
0.0597 0.368009066616297
0.0597 0.368014622140988
0.0597 0.36802017766568
0.0597 0.368025733190371
0.0597 0.368031288715063
0.0597 0.368036844239754
0.0597 0.368042399764446
0.0597 0.368047955289137
0.0597 0.368053510813829
0.0597 0.36805906633852
0.0597 0.368064621863212
0.0597 0.368070177387903
0.0597 0.368075732912595
0.0597 0.368081288437286
0.0597 0.368086843961978
0.0597 0.36809239948667
0.0597 0.368097955011361
0.0597 0.368103510536053
0.0597 0.368109066060744
0.0597 0.368114621585436
0.0597 0.368120177110127
0.0597 0.368125732634819
0.0597 0.36813128815951
0.0597 0.368136843684202
0.0597 0.368142399208893
0.0597 0.368147954733585
0.0597 0.368153510258276
0.0597 0.368159065782968
0.0597 0.368164621307659
0.0597 0.368170176832351
0.0597 0.368175732357042
0.0597 0.368181287881734
0.0597 0.368186843406426
0.0597 0.368192398931117
0.0597 0.368197954455809
0.0597 0.3682035099805
0.0597 0.368209065505192
0.0597 0.368214621029883
0.0597 0.368220176554575
0.0597 0.368225732079266
0.0597 0.368231287603958
0.0597 0.368236843128649
0.0597 0.368242398653341
0.0597 0.368247954178032
0.0597 0.368253509702724
0.0597 0.368259065227415
0.0597 0.368264620752107
0.0597 0.368270176276799
0.0597 0.36827573180149
0.0597 0.368281287326182
0.0598 0.368286842850873
0.0598 0.368292398375565
0.0598 0.368297953900256
0.0598 0.368303509424948
0.0598 0.368309064949639
0.0598 0.368314620474331
0.0598 0.368320175999022
0.0598 0.368325731523714
0.0598 0.368331287048405
0.0598 0.368336842573097
0.0598 0.368342398097788
0.0598 0.36834795362248
0.0598 0.368353509147171
0.0598 0.368359064671863
0.0598 0.368364620196554
0.0598 0.368370175721246
0.0598 0.368375731245938
0.0598 0.368381286770629
0.0598 0.368386842295321
0.0598 0.368392397820012
0.0598 0.368397953344704
0.0598 0.368403508869395
0.0598 0.368409064394087
0.0598 0.368414619918778
0.0598 0.36842017544347
0.0598 0.368425730968161
0.0598 0.368431286492853
0.0598 0.368436842017544
0.0598 0.368442397542236
0.0598 0.368447953066927
0.0598 0.368453508591619
0.0598 0.36845906411631
0.0598 0.368464619641002
0.0598 0.368470175165694
0.0598 0.368475730690385
0.0598 0.368481286215077
0.0598 0.368486841739768
0.0598 0.36849239726446
0.0598 0.368497952789151
0.0598 0.368503508313843
0.0598 0.368509063838534
0.0598 0.368514619363226
0.0598 0.368520174887917
0.0598 0.368525730412609
0.0598 0.3685312859373
0.0598 0.368536841461992
0.0598 0.368542396986683
0.0598 0.368547952511375
0.0598 0.368553508036066
0.0598 0.368559063560758
0.0598 0.36856461908545
0.0598 0.368570174610141
0.0598 0.368575730134833
0.0598 0.368581285659524
0.0598 0.368586841184216
0.0598 0.368592396708907
0.0598 0.368597952233599
0.0598 0.36860350775829
0.0598 0.368609063282982
0.0598 0.368614618807673
0.0598 0.368620174332365
0.0598 0.368625729857056
0.0598 0.368631285381748
0.0598 0.368636840906439
0.0598 0.368642396431131
0.0598 0.368647951955822
0.0598 0.368653507480514
0.0598 0.368659063005206
0.0598 0.368664618529897
0.0598 0.368670174054589
0.0598 0.36867572957928
0.0598 0.368681285103972
0.0598 0.368686840628663
0.0598 0.368692396153355
0.0598 0.368697951678046
0.0598 0.368703507202738
0.0598 0.368709062727429
0.0598 0.368714618252121
0.0598 0.368720173776812
0.0598 0.368725729301504
0.0598 0.368731284826195
0.0598 0.368736840350887
0.0598 0.368742395875578
0.0598 0.36874795140027
0.0598 0.368753506924962
0.0598 0.368759062449653
0.0598 0.368764617974345
0.0598 0.368770173499036
0.0598 0.368775729023728
0.0598 0.368781284548419
0.0598 0.368786840073111
0.0598 0.368792395597802
0.0598 0.368797951122494
0.0598 0.368803506647185
0.0598 0.368809062171877
0.0599 0.368814617696568
0.0599 0.36882017322126
0.0599 0.368825728745951
0.0599 0.368831284270643
0.0599 0.368836839795334
0.0599 0.368842395320026
0.0599 0.368847950844718
0.0599 0.368853506369409
0.0599 0.368859061894101
0.0599 0.368864617418792
0.0599 0.368870172943484
0.0599 0.368875728468175
0.0599 0.368881283992867
0.0599 0.368886839517558
0.0599 0.36889239504225
0.0599 0.368897950566941
0.0599 0.368903506091633
0.0599 0.368909061616324
0.0599 0.368914617141016
0.0599 0.368920172665707
0.0599 0.368925728190399
0.0599 0.36893128371509
0.0599 0.368936839239782
0.0599 0.368942394764474
0.0599 0.368947950289165
0.0599 0.368953505813857
0.0599 0.368959061338548
0.0599 0.36896461686324
0.0599 0.368970172387931
0.0599 0.368975727912623
0.0599 0.368981283437314
0.0599 0.368986838962006
0.0599 0.368992394486697
0.0599 0.368997950011389
0.0599 0.36900350553608
0.0599 0.369009061060772
0.0599 0.369014616585463
0.0599 0.369020172110155
0.0599 0.369025727634846
0.0599 0.369031283159538
0.0599 0.36903683868423
0.0599 0.369042394208921
0.0599 0.369047949733613
0.0599 0.369053505258304
0.0599 0.369059060782996
0.0599 0.369064616307687
0.0599 0.369070171832379
0.0599 0.36907572735707
0.0599 0.369081282881762
0.0599 0.369086838406453
0.0599 0.369092393931145
0.0599 0.369097949455836
0.0599 0.369103504980528
0.0599 0.369109060505219
0.0599 0.369114616029911
0.0599 0.369120171554602
0.0599 0.369125727079294
0.0599 0.369131282603986
0.0599 0.369136838128677
0.0599 0.369142393653369
0.0599 0.36914794917806
0.0599 0.369153504702752
0.0599 0.369159060227443
0.0599 0.369164615752135
0.0599 0.369170171276826
0.0599 0.369175726801518
0.0599 0.369181282326209
0.0599 0.369186837850901
0.0599 0.369192393375592
0.0599 0.369197948900284
0.0599 0.369203504424975
0.0599 0.369209059949667
0.0599 0.369214615474359
0.0599 0.36922017099905
0.0599 0.369225726523742
0.0599 0.369231282048433
0.0599 0.369236837573125
0.0599 0.369242393097816
0.0599 0.369247948622508
0.0599 0.369253504147199
0.0599 0.369259059671891
0.0599 0.369264615196582
0.0599 0.369270170721274
0.0599 0.369275726245965
0.0599 0.369281281770657
0.0599 0.369286837295348
0.0599 0.36929239282004
0.0599 0.369297948344731
0.0599 0.369303503869423
0.0599 0.369309059394115
0.0599 0.369314614918806
0.0599 0.369320170443498
0.0599 0.369325725968189
0.0599 0.369331281492881
0.0599 0.369336837017572
0.0599 0.369342392542264
0.0599 0.369347948066955
0.0599 0.369353503591647
0.0599 0.369359059116338
0.0599 0.36936461464103
0.0599 0.369370170165721
0.0599 0.369375725690413
0.0599 0.369381281215104
0.0599 0.369386836739796
0.0599 0.369392392264487
0.0599 0.369397947789179
0.0599 0.369403503313871
0.0599 0.369409058838562
0.0599 0.369414614363254
0.0599 0.369420169887945
0.0599 0.369425725412637
0.0599 0.369431280937328
0.0599 0.36943683646202
0.0599 0.369442391986711
0.0599 0.369447947511403
0.0599 0.369453503036094
0.06 0.369459058560786
0.06 0.369464614085477
0.06 0.369470169610169
0.06 0.36947572513486
0.06 0.369481280659552
0.06 0.369486836184243
0.06 0.369492391708935
0.06 0.369497947233627
0.06 0.369503502758318
0.06 0.36950905828301
0.06 0.369514613807701
0.06 0.369520169332393
0.06 0.369525724857084
0.06 0.369531280381776
0.06 0.369536835906467
0.06 0.369542391431159
0.06 0.36954794695585
0.06 0.369553502480542
0.06 0.369559058005233
0.06 0.369564613529925
0.06 0.369570169054616
0.06 0.369575724579308
0.06 0.369581280103999
0.06 0.369586835628691
0.06 0.369592391153383
0.06 0.369597946678074
0.06 0.369603502202766
0.06 0.369609057727457
0.06 0.369614613252149
0.06 0.36962016877684
0.06 0.369625724301532
0.06 0.369631279826223
0.06 0.369636835350915
0.06 0.369642390875606
0.06 0.369647946400298
0.06 0.369653501924989
0.06 0.369659057449681
0.06 0.369664612974372
0.06 0.369670168499064
0.06 0.369675724023755
0.06 0.369681279548447
0.06 0.369686835073139
0.06 0.36969239059783
0.06 0.369697946122522
0.06 0.369703501647213
0.06 0.369709057171905
0.06 0.369714612696596
0.06 0.369720168221288
0.06 0.369725723745979
0.06 0.369731279270671
0.06 0.369736834795362
0.06 0.369742390320054
0.06 0.369747945844745
0.06 0.369753501369437
0.06 0.369759056894128
0.06 0.36976461241882
0.06 0.369770167943511
0.06 0.369775723468203
0.06 0.369781278992895
0.06 0.369786834517586
0.06 0.369792390042278
0.06 0.369797945566969
0.06 0.369803501091661
0.06 0.369809056616352
0.06 0.369814612141044
0.06 0.369820167665735
0.06 0.369825723190427
0.06 0.369831278715118
0.06 0.36983683423981
0.06 0.369842389764501
0.06 0.369847945289193
0.06 0.369853500813884
0.06 0.369859056338576
0.06 0.369864611863267
0.06 0.369870167387959
0.06 0.369875722912651
0.06 0.369881278437342
0.06 0.369886833962034
0.06 0.369892389486725
0.06 0.369897945011417
0.06 0.369903500536108
0.06 0.3699090560608
0.06 0.369914611585491
0.06 0.369920167110183
0.06 0.369925722634874
0.06 0.369931278159566
0.06 0.369936833684257
0.06 0.369942389208949
0.06 0.36994794473364
0.06 0.369953500258332
0.06 0.369959055783023
0.06 0.369964611307715
0.06 0.369970166832407
0.06 0.369975722357098
0.06 0.36998127788179
0.06 0.369986833406481
0.06 0.369992388931173
0.06 0.369997944455864
0.06 0.370003499980556
0.06 0.370009055505247
0.06 0.370014611029939
0.06 0.37002016655463
0.06 0.370025722079322
0.06 0.370031277604013
0.06 0.370036833128705
0.06 0.370042388653396
0.0601 0.370047944178088
0.0601 0.370053499702779
0.0601 0.370059055227471
0.0601 0.370064610752163
0.0601 0.370070166276854
0.0601 0.370075721801546
0.0601 0.370081277326237
0.0601 0.370086832850929
0.0601 0.37009238837562
0.0601 0.370097943900312
0.0601 0.370103499425003
0.0601 0.370109054949695
0.0601 0.370114610474386
0.0601 0.370120165999078
0.0601 0.370125721523769
0.0601 0.370131277048461
0.0601 0.370136832573152
0.0601 0.370142388097844
0.0601 0.370147943622535
0.0601 0.370153499147227
0.0601 0.370159054671919
0.0601 0.37016461019661
0.0601 0.370170165721302
0.0601 0.370175721245993
0.0601 0.370181276770685
0.0601 0.370186832295376
0.0601 0.370192387820068
0.0601 0.370197943344759
0.0601 0.370203498869451
0.0601 0.370209054394142
0.0601 0.370214609918834
0.0601 0.370220165443525
0.0601 0.370225720968217
0.0601 0.370231276492908
0.0601 0.3702368320176
0.0601 0.370242387542291
0.0601 0.370247943066983
0.0601 0.370253498591675
0.0601 0.370259054116366
0.0601 0.370264609641058
0.0601 0.370270165165749
0.0601 0.370275720690441
0.0601 0.370281276215132
0.0601 0.370286831739824
0.0601 0.370292387264515
0.0601 0.370297942789207
0.0601 0.370303498313898
0.0601 0.37030905383859
0.0601 0.370314609363281
0.0601 0.370320164887973
0.0601 0.370325720412664
0.0601 0.370331275937356
0.0601 0.370336831462047
0.0601 0.370342386986739
0.0601 0.37034794251143
0.0601 0.370353498036122
0.0601 0.370359053560814
0.0601 0.370364609085505
0.0601 0.370370164610197
0.0601 0.370375720134888
0.0601 0.37038127565958
0.0601 0.370386831184271
0.0601 0.370392386708963
0.0601 0.370397942233654
0.0601 0.370403497758346
0.0601 0.370409053283037
0.0601 0.370414608807729
0.0601 0.37042016433242
0.0601 0.370425719857112
0.0601 0.370431275381803
0.0601 0.370436830906495
0.0601 0.370442386431186
0.0601 0.370447941955878
0.0601 0.37045349748057
0.0601 0.370459053005261
0.0601 0.370464608529953
0.0601 0.370470164054644
0.0601 0.370475719579336
0.0601 0.370481275104027
0.0601 0.370486830628719
0.0601 0.37049238615341
0.0601 0.370497941678102
0.0601 0.370503497202793
0.0601 0.370509052727485
0.0601 0.370514608252176
0.0601 0.370520163776868
0.0601 0.370525719301559
0.0601 0.370531274826251
0.0601 0.370536830350943
0.0601 0.370542385875634
0.0601 0.370547941400326
0.0601 0.370553496925017
0.0601 0.370559052449709
0.0601 0.3705646079744
0.0601 0.370570163499092
0.0601 0.370575719023783
0.0601 0.370581274548475
0.0601 0.370586830073166
0.0601 0.370592385597858
0.0601 0.370597941122549
0.0601 0.370603496647241
0.0601 0.370609052171932
0.0601 0.370614607696624
0.0601 0.370620163221315
0.0601 0.370625718746007
0.0602 0.370631274270699
0.0602 0.37063682979539
0.0602 0.370642385320082
0.0602 0.370647940844773
0.0602 0.370653496369465
0.0602 0.370659051894156
0.0602 0.370664607418848
0.0602 0.370670162943539
0.0602 0.370675718468231
0.0602 0.370681273992922
0.0602 0.370686829517614
0.0602 0.370692385042305
0.0602 0.370697940566997
0.0602 0.370703496091688
0.0602 0.37070905161638
0.0602 0.370714607141071
0.0602 0.370720162665763
0.0602 0.370725718190455
0.0602 0.370731273715146
0.0602 0.370736829239838
0.0602 0.370742384764529
0.0602 0.370747940289221
0.0602 0.370753495813912
0.0602 0.370759051338604
0.0602 0.370764606863295
0.0602 0.370770162387987
0.0602 0.370775717912678
0.0602 0.37078127343737
0.0602 0.370786828962061
0.0602 0.370792384486753
0.0602 0.370797940011444
0.0602 0.370803495536136
0.0602 0.370809051060828
0.0602 0.370814606585519
0.0602 0.370820162110211
0.0602 0.370825717634902
0.0602 0.370831273159594
0.0602 0.370836828684285
0.0602 0.370842384208977
0.0602 0.370847939733668
0.0602 0.37085349525836
0.0602 0.370859050783051
0.0602 0.370864606307743
0.0602 0.370870161832434
0.0602 0.370875717357126
0.0602 0.370881272881817
0.0602 0.370886828406509
0.0602 0.3708923839312
0.0602 0.370897939455892
0.0602 0.370903494980584
0.0602 0.370909050505275
0.0602 0.370914606029967
0.0602 0.370920161554658
0.0602 0.37092571707935
0.0602 0.370931272604041
0.0602 0.370936828128733
0.0602 0.370942383653424
0.0602 0.370947939178116
0.0602 0.370953494702807
0.0602 0.370959050227499
0.0602 0.37096460575219
0.0602 0.370970161276882
0.0602 0.370975716801573
0.0602 0.370981272326265
0.0602 0.370986827850956
0.0602 0.370992383375648
0.0602 0.370997938900339
0.0602 0.371003494425031
0.0602 0.371009049949723
0.0602 0.371014605474414
0.0602 0.371020160999106
0.0602 0.371025716523797
0.0602 0.371031272048489
0.0602 0.37103682757318
0.0602 0.371042383097872
0.0602 0.371047938622563
0.0602 0.371053494147255
0.0602 0.371059049671946
0.0602 0.371064605196638
0.0602 0.371070160721329
0.0602 0.371075716246021
0.0602 0.371081271770712
0.0602 0.371086827295404
0.0602 0.371092382820095
0.0602 0.371097938344787
0.0602 0.371103493869479
0.0602 0.37110904939417
0.0602 0.371114604918862
0.0602 0.371120160443553
0.0602 0.371125715968245
0.0602 0.371131271492936
0.0602 0.371136827017628
0.0602 0.371142382542319
0.0602 0.371147938067011
0.0602 0.371153493591702
0.0602 0.371159049116394
0.0602 0.371164604641085
0.0602 0.371170160165777
0.0602 0.371175715690468
0.0602 0.37118127121516
0.0603 0.371186826739851
0.0603 0.371192382264543
0.0603 0.371197937789235
0.0603 0.371203493313926
0.0603 0.371209048838618
0.0603 0.371214604363309
0.0603 0.371220159888001
0.0603 0.371225715412692
0.0603 0.371231270937384
0.0603 0.371236826462075
0.0603 0.371242381986767
0.0603 0.371247937511458
0.0603 0.37125349303615
0.0603 0.371259048560841
0.0603 0.371264604085533
0.0603 0.371270159610224
0.0603 0.371275715134916
0.0603 0.371281270659607
0.0603 0.371286826184299
0.0603 0.371292381708991
0.0603 0.371297937233682
0.0603 0.371303492758374
0.0603 0.371309048283065
0.0603 0.371314603807757
0.0603 0.371320159332448
0.0603 0.37132571485714
0.0603 0.371331270381831
0.0603 0.371336825906523
0.0603 0.371342381431214
0.0603 0.371347936955906
0.0603 0.371353492480597
0.0603 0.371359048005289
0.0603 0.37136460352998
0.0603 0.371370159054672
0.0603 0.371375714579363
0.0603 0.371381270104055
0.0603 0.371386825628747
0.0603 0.371392381153438
0.0603 0.37139793667813
0.0603 0.371403492202821
0.0603 0.371409047727513
0.0603 0.371414603252204
0.0603 0.371420158776896
0.0603 0.371425714301587
0.0603 0.371431269826279
0.0603 0.37143682535097
0.0603 0.371442380875662
0.0603 0.371447936400353
0.0603 0.371453491925045
0.0603 0.371459047449736
0.0603 0.371464602974428
0.0603 0.371470158499119
0.0603 0.371475714023811
0.0603 0.371481269548503
0.0603 0.371486825073194
0.0603 0.371492380597886
0.0603 0.371497936122577
0.0603 0.371503491647269
0.0603 0.37150904717196
0.0603 0.371514602696652
0.0603 0.371520158221343
0.0603 0.371525713746035
0.0603 0.371531269270726
0.0603 0.371536824795418
0.0603 0.371542380320109
0.0603 0.371547935844801
0.0603 0.371553491369492
0.0603 0.371559046894184
0.0603 0.371564602418875
0.0603 0.371570157943567
0.0603 0.371575713468259
0.0603 0.37158126899295
0.0603 0.371586824517642
0.0603 0.371592380042333
0.0603 0.371597935567025
0.0603 0.371603491091716
0.0603 0.371609046616408
0.0603 0.371614602141099
0.0603 0.371620157665791
0.0603 0.371625713190482
0.0603 0.371631268715174
0.0603 0.371636824239865
0.0603 0.371642379764557
0.0603 0.371647935289248
0.0603 0.37165349081394
0.0603 0.371659046338631
0.0603 0.371664601863323
0.0603 0.371670157388015
0.0603 0.371675712912706
0.0603 0.371681268437398
0.0603 0.371686823962089
0.0603 0.371692379486781
0.0603 0.371697935011472
0.0603 0.371703490536164
0.0603 0.371709046060855
0.0603 0.371714601585547
0.0603 0.371720157110238
0.0603 0.37172571263493
0.0603 0.371731268159621
0.0603 0.371736823684313
0.0603 0.371742379209004
0.0603 0.371747934733696
0.0603 0.371753490258387
0.0603 0.371759045783079
0.0603 0.371764601307771
0.0603 0.371770156832462
0.0603 0.371775712357154
0.0603 0.371781267881845
0.0603 0.371786823406537
0.0604 0.371792378931228
0.0604 0.37179793445592
0.0604 0.371803489980611
0.0604 0.371809045505303
0.0604 0.371814601029994
0.0604 0.371820156554686
0.0604 0.371825712079377
0.0604 0.371831267604069
0.0604 0.37183682312876
0.0604 0.371842378653452
0.0604 0.371847934178143
0.0604 0.371853489702835
0.0604 0.371859045227527
0.0604 0.371864600752218
0.0604 0.37187015627691
0.0604 0.371875711801601
0.0604 0.371881267326293
0.0604 0.371886822850984
0.0604 0.371892378375676
0.0604 0.371897933900367
0.0604 0.371903489425059
0.0604 0.37190904494975
0.0604 0.371914600474442
0.0604 0.371920155999133
0.0604 0.371925711523825
0.0604 0.371931267048516
0.0604 0.371936822573208
0.0604 0.371942378097899
0.0604 0.371947933622591
0.0604 0.371953489147283
0.0604 0.371959044671974
0.0604 0.371964600196666
0.0604 0.371970155721357
0.0604 0.371975711246049
0.0604 0.37198126677074
0.0604 0.371986822295432
0.0604 0.371992377820123
0.0604 0.371997933344815
0.0604 0.372003488869506
0.0604 0.372009044394198
0.0604 0.372014599918889
0.0604 0.372020155443581
0.0604 0.372025710968272
0.0604 0.372031266492964
0.0604 0.372036822017655
0.0604 0.372042377542347
0.0604 0.372047933067039
0.0604 0.37205348859173
0.0604 0.372059044116422
0.0604 0.372064599641113
0.0604 0.372070155165805
0.0604 0.372075710690496
0.0604 0.372081266215188
0.0604 0.372086821739879
0.0604 0.372092377264571
0.0604 0.372097932789262
0.0604 0.372103488313954
0.0604 0.372109043838645
0.0604 0.372114599363337
0.0604 0.372120154888028
0.0604 0.37212571041272
0.0604 0.372131265937411
0.0604 0.372136821462103
0.0604 0.372142376986795
0.0604 0.372147932511486
0.0604 0.372153488036178
0.0604 0.372159043560869
0.0604 0.372164599085561
0.0604 0.372170154610252
0.0604 0.372175710134944
0.0604 0.372181265659635
0.0604 0.372186821184327
0.0604 0.372192376709018
0.0604 0.37219793223371
0.0604 0.372203487758401
0.0604 0.372209043283093
0.0604 0.372214598807784
0.0604 0.372220154332476
0.0604 0.372225709857168
0.0604 0.372231265381859
0.0604 0.372236820906551
0.0604 0.372242376431242
0.0604 0.372247931955934
0.0604 0.372253487480625
0.0604 0.372259043005317
0.0604 0.372264598530008
0.0604 0.3722701540547
0.0604 0.372275709579391
0.0604 0.372281265104083
0.0604 0.372286820628774
0.0604 0.372292376153466
0.0604 0.372297931678157
0.0604 0.372303487202849
0.0604 0.37230904272754
0.0604 0.372314598252232
0.0604 0.372320153776924
0.0604 0.372325709301615
0.0604 0.372331264826307
0.0604 0.372336820350998
0.0604 0.37234237587569
0.0604 0.372347931400381
0.0604 0.372353486925073
0.0604 0.372359042449764
0.0604 0.372364597974456
0.0604 0.372370153499147
0.0604 0.372375709023839
0.0604 0.37238126454853
0.0604 0.372386820073222
0.0604 0.372392375597913
0.0604 0.372397931122605
0.0604 0.372403486647296
0.0604 0.372409042171988
0.0604 0.37241459769668
0.0605 0.372420153221371
0.0605 0.372425708746063
0.0605 0.372431264270754
0.0605 0.372436819795446
0.0605 0.372442375320137
0.0605 0.372447930844829
0.0605 0.37245348636952
0.0605 0.372459041894212
0.0605 0.372464597418903
0.0605 0.372470152943595
0.0605 0.372475708468286
0.0605 0.372481263992978
0.0605 0.372486819517669
0.0605 0.372492375042361
0.0605 0.372497930567052
0.0605 0.372503486091744
0.0605 0.372509041616435
0.0605 0.372514597141127
0.0605 0.372520152665819
0.0605 0.37252570819051
0.0605 0.372531263715202
0.0605 0.372536819239893
0.0605 0.372542374764585
0.0605 0.372547930289276
0.0605 0.372553485813968
0.0605 0.372559041338659
0.0605 0.372564596863351
0.0605 0.372570152388042
0.0605 0.372575707912734
0.0605 0.372581263437425
0.0605 0.372586818962117
0.0605 0.372592374486808
0.0605 0.3725979300115
0.0605 0.372603485536191
0.0605 0.372609041060883
0.0605 0.372614596585575
0.0605 0.372620152110266
0.0605 0.372625707634958
0.0605 0.372631263159649
0.0605 0.372636818684341
0.0605 0.372642374209032
0.0605 0.372647929733724
0.0605 0.372653485258415
0.0605 0.372659040783107
0.0605 0.372664596307798
0.0605 0.37267015183249
0.0605 0.372675707357181
0.0605 0.372681262881873
0.0605 0.372686818406564
0.0605 0.372692373931256
0.0605 0.372697929455947
0.0605 0.372703484980639
0.0605 0.372709040505331
0.0605 0.372714596030022
0.0605 0.372720151554714
0.0605 0.372725707079405
0.0605 0.372731262604097
0.0605 0.372736818128788
0.0605 0.37274237365348
0.0605 0.372747929178171
0.0605 0.372753484702863
0.0605 0.372759040227554
0.0605 0.372764595752246
0.0605 0.372770151276937
0.0605 0.372775706801629
0.0605 0.37278126232632
0.0605 0.372786817851012
0.0605 0.372792373375703
0.0605 0.372797928900395
0.0605 0.372803484425087
0.0605 0.372809039949778
0.0605 0.37281459547447
0.0605 0.372820150999161
0.0605 0.372825706523853
0.0605 0.372831262048544
0.0605 0.372836817573236
0.0605 0.372842373097927
0.0605 0.372847928622619
0.0605 0.37285348414731
0.0605 0.372859039672002
0.0605 0.372864595196693
0.0605 0.372870150721385
0.0605 0.372875706246076
0.0605 0.372881261770768
0.0605 0.372886817295459
0.0605 0.372892372820151
0.0605 0.372897928344843
0.0605 0.372903483869534
0.0605 0.372909039394226
0.0605 0.372914594918917
0.0605 0.372920150443609
0.0605 0.3729257059683
0.0605 0.372931261492992
0.0605 0.372936817017683
0.0605 0.372942372542375
0.0605 0.372947928067066
0.0606 0.372953483591758
0.0606 0.372959039116449
0.0606 0.372964594641141
0.0606 0.372970150165832
0.0606 0.372975705690524
0.0606 0.372981261215215
0.0606 0.372986816739907
0.0606 0.372992372264599
0.0606 0.37299792778929
0.0606 0.373003483313982
0.0606 0.373009038838673
0.0606 0.373014594363365
0.0606 0.373020149888056
0.0606 0.373025705412748
0.0606 0.373031260937439
0.0606 0.373036816462131
0.0606 0.373042371986822
0.0606 0.373047927511514
0.0606 0.373053483036205
0.0606 0.373059038560897
0.0606 0.373064594085588
0.0606 0.37307014961028
0.0606 0.373075705134972
0.0606 0.373081260659663
0.0606 0.373086816184355
0.0606 0.373092371709046
0.0606 0.373097927233738
0.0606 0.373103482758429
0.0606 0.373109038283121
0.0606 0.373114593807812
0.0606 0.373120149332504
0.0606 0.373125704857195
0.0606 0.373131260381887
0.0606 0.373136815906578
0.0606 0.37314237143127
0.0606 0.373147926955961
0.0606 0.373153482480653
0.0606 0.373159038005344
0.0606 0.373164593530036
0.0606 0.373170149054728
0.0606 0.373175704579419
0.0606 0.373181260104111
0.0606 0.373186815628802
0.0606 0.373192371153494
0.0606 0.373197926678185
0.0606 0.373203482202877
0.0606 0.373209037727568
0.0606 0.37321459325226
0.0606 0.373220148776951
0.0606 0.373225704301643
0.0606 0.373231259826334
0.0606 0.373236815351026
0.0606 0.373242370875717
0.0606 0.373247926400409
0.0606 0.3732534819251
0.0606 0.373259037449792
0.0606 0.373264592974484
0.0606 0.373270148499175
0.0606 0.373275704023867
0.0606 0.373281259548558
0.0606 0.37328681507325
0.0606 0.373292370597941
0.0606 0.373297926122633
0.0606 0.373303481647324
0.0606 0.373309037172016
0.0606 0.373314592696707
0.0606 0.373320148221399
0.0606 0.37332570374609
0.0606 0.373331259270782
0.0606 0.373336814795473
0.0606 0.373342370320165
0.0606 0.373347925844856
0.0606 0.373353481369548
0.0606 0.373359036894239
0.0606 0.373364592418931
0.0606 0.373370147943623
0.0606 0.373375703468314
0.0606 0.373381258993006
0.0606 0.373386814517697
0.0606 0.373392370042389
0.0606 0.37339792556708
0.0606 0.373403481091772
0.0606 0.373409036616463
0.0606 0.373414592141155
0.0606 0.373420147665846
0.0606 0.373425703190538
0.0606 0.373431258715229
0.0606 0.373436814239921
0.0606 0.373442369764612
0.0606 0.373447925289304
0.0606 0.373453480813995
0.0606 0.373459036338687
0.0606 0.373464591863379
0.0606 0.37347014738807
0.0606 0.373475702912762
0.0606 0.373481258437453
0.0606 0.373486813962145
0.0606 0.373492369486836
0.0606 0.373497925011528
0.0606 0.373503480536219
0.0606 0.373509036060911
0.0606 0.373514591585602
0.0606 0.373520147110294
0.0606 0.373525702634985
0.0606 0.373531258159677
0.0606 0.373536813684368
0.0606 0.37354236920906
0.0606 0.373547924733752
0.0606 0.373553480258443
0.0606 0.373559035783135
0.0606 0.373564591307826
0.0606 0.373570146832518
0.0606 0.373575702357209
0.0606 0.373581257881901
0.0606 0.373586813406592
0.0606 0.373592368931284
0.0606 0.373597924455975
0.0607 0.373603479980667
0.0607 0.373609035505358
0.0607 0.37361459103005
0.0607 0.373620146554741
0.0607 0.373625702079433
0.0607 0.373631257604124
0.0607 0.373636813128816
0.0607 0.373642368653508
0.0607 0.373647924178199
0.0607 0.373653479702891
0.0607 0.373659035227582
0.0607 0.373664590752274
0.0607 0.373670146276965
0.0607 0.373675701801657
0.0607 0.373681257326348
0.0607 0.37368681285104
0.0607 0.373692368375731
0.0607 0.373697923900423
0.0607 0.373703479425114
0.0607 0.373709034949806
0.0607 0.373714590474497
0.0607 0.373720145999189
0.0607 0.37372570152388
0.0607 0.373731257048572
0.0607 0.373736812573264
0.0607 0.373742368097955
0.0607 0.373747923622647
0.0607 0.373753479147338
0.0607 0.37375903467203
0.0607 0.373764590196721
0.0607 0.373770145721413
0.0607 0.373775701246104
0.0607 0.373781256770796
0.0607 0.373786812295487
0.0607 0.373792367820179
0.0607 0.37379792334487
0.0607 0.373803478869562
0.0607 0.373809034394253
0.0607 0.373814589918945
0.0607 0.373820145443636
0.0607 0.373825700968328
0.0607 0.37383125649302
0.0607 0.373836812017711
0.0607 0.373842367542403
0.0607 0.373847923067094
0.0607 0.373853478591786
0.0607 0.373859034116477
0.0607 0.373864589641169
0.0607 0.37387014516586
0.0607 0.373875700690552
0.0607 0.373881256215243
0.0607 0.373886811739935
0.0607 0.373892367264626
0.0607 0.373897922789318
0.0607 0.373903478314009
0.0607 0.373909033838701
0.0607 0.373914589363392
0.0607 0.373920144888084
0.0607 0.373925700412776
0.0607 0.373931255937467
0.0607 0.373936811462159
0.0607 0.37394236698685
0.0607 0.373947922511542
0.0607 0.373953478036233
0.0607 0.373959033560925
0.0607 0.373964589085616
0.0607 0.373970144610308
0.0607 0.373975700134999
0.0607 0.373981255659691
0.0607 0.373986811184382
0.0607 0.373992366709074
0.0607 0.373997922233765
0.0607 0.374003477758457
0.0607 0.374009033283148
0.0607 0.37401458880784
0.0607 0.374020144332532
0.0607 0.374025699857223
0.0607 0.374031255381915
0.0607 0.374036810906606
0.0607 0.374042366431298
0.0607 0.374047921955989
0.0607 0.374053477480681
0.0607 0.374059033005372
0.0607 0.374064588530064
0.0607 0.374070144054755
0.0607 0.374075699579447
0.0607 0.374081255104138
0.0607 0.37408681062883
0.0607 0.374092366153521
0.0607 0.374097921678213
0.0607 0.374103477202904
0.0607 0.374109032727596
0.0607 0.374114588252287
0.0607 0.374120143776979
0.0607 0.374125699301671
0.0607 0.374131254826362
0.0607 0.374136810351054
0.0607 0.374142365875745
0.0607 0.374147921400437
0.0607 0.374153476925128
0.0607 0.37415903244982
0.0607 0.374164587974511
0.0607 0.374170143499203
0.0608 0.374175699023894
0.0608 0.374181254548586
0.0608 0.374186810073277
0.0608 0.374192365597969
0.0608 0.37419792112266
0.0608 0.374203476647352
0.0608 0.374209032172043
0.0608 0.374214587696735
0.0608 0.374220143221427
0.0608 0.374225698746118
0.0608 0.37423125427081
0.0608 0.374236809795501
0.0608 0.374242365320193
0.0608 0.374247920844884
0.0608 0.374253476369576
0.0608 0.374259031894267
0.0608 0.374264587418959
0.0608 0.37427014294365
0.0608 0.374275698468342
0.0608 0.374281253993033
0.0608 0.374286809517725
0.0608 0.374292365042416
0.0608 0.374297920567108
0.0608 0.374303476091799
0.0608 0.374309031616491
0.0608 0.374314587141183
0.0608 0.374320142665874
0.0608 0.374325698190566
0.0608 0.374331253715257
0.0608 0.374336809239949
0.0608 0.37434236476464
0.0608 0.374347920289332
0.0608 0.374353475814023
0.0608 0.374359031338715
0.0608 0.374364586863406
0.0608 0.374370142388098
0.0608 0.374375697912789
0.0608 0.374381253437481
0.0608 0.374386808962172
0.0608 0.374392364486864
0.0608 0.374397920011555
0.0608 0.374403475536247
0.0608 0.374409031060939
0.0608 0.37441458658563
0.0608 0.374420142110322
0.0608 0.374425697635013
0.0608 0.374431253159705
0.0608 0.374436808684396
0.0608 0.374442364209088
0.0608 0.374447919733779
0.0608 0.374453475258471
0.0608 0.374459030783162
0.0608 0.374464586307854
0.0608 0.374470141832545
0.0608 0.374475697357237
0.0608 0.374481252881928
0.0608 0.37448680840662
0.0608 0.374492363931312
0.0608 0.374497919456003
0.0608 0.374503474980695
0.0608 0.374509030505386
0.0608 0.374514586030078
0.0608 0.374520141554769
0.0608 0.374525697079461
0.0608 0.374531252604152
0.0608 0.374536808128844
0.0608 0.374542363653535
0.0608 0.374547919178227
0.0608 0.374553474702918
0.0608 0.37455903022761
0.0608 0.374564585752301
0.0608 0.374570141276993
0.0608 0.374575696801684
0.0608 0.374581252326376
0.0608 0.374586807851068
0.0608 0.374592363375759
0.0608 0.374597918900451
0.0608 0.374603474425142
0.0608 0.374609029949834
0.0608 0.374614585474525
0.0608 0.374620140999217
0.0608 0.374625696523908
0.0608 0.3746312520486
0.0608 0.374636807573291
0.0608 0.374642363097983
0.0608 0.374647918622674
0.0608 0.374653474147366
0.0608 0.374659029672057
0.0608 0.374664585196749
0.0608 0.37467014072144
0.0608 0.374675696246132
0.0608 0.374681251770824
0.0608 0.374686807295515
0.0608 0.374692362820207
0.0608 0.374697918344898
0.0608 0.37470347386959
0.0608 0.374709029394281
0.0608 0.374714584918973
0.0608 0.374720140443664
0.0608 0.374725695968356
0.0608 0.374731251493047
0.0608 0.374736807017739
0.0608 0.37474236254243
0.0608 0.374747918067122
0.0608 0.374753473591813
0.0608 0.374759029116505
0.0608 0.374764584641196
0.0608 0.374770140165888
0.0608 0.37477569569058
0.0608 0.374781251215271
0.0608 0.374786806739963
0.0608 0.374792362264654
0.0608 0.374797917789346
0.0608 0.374803473314037
0.0608 0.374809028838729
0.0608 0.37481458436342
0.0608 0.374820139888112
0.0608 0.374825695412803
0.0608 0.374831250937495
0.0608 0.374836806462186
0.0608 0.374842361986878
0.0608 0.374847917511569
0.0608 0.374853473036261
0.0608 0.374859028560952
0.0608 0.374864584085644
0.0608 0.374870139610335
0.0608 0.374875695135027
0.0608 0.374881250659719
0.0608 0.37488680618441
0.0608 0.374892361709102
0.0608 0.374897917233793
0.0608 0.374903472758485
0.0608 0.374909028283176
0.0608 0.374914583807868
0.0608 0.374920139332559
0.0608 0.374925694857251
0.0609 0.374931250381942
0.0609 0.374936805906634
0.0609 0.374942361431325
0.0609 0.374947916956017
0.0609 0.374953472480708
0.0609 0.3749590280054
0.0609 0.374964583530092
0.0609 0.374970139054783
0.0609 0.374975694579475
0.0609 0.374981250104166
0.0609 0.374986805628858
0.0609 0.374992361153549
0.0609 0.374997916678241
0.0609 0.375003472202932
0.0609 0.375009027727624
0.0609 0.375014583252315
0.0609 0.375020138777007
0.0609 0.375025694301698
0.0609 0.37503124982639
0.0609 0.375036805351081
0.0609 0.375042360875773
0.0609 0.375047916400464
0.0609 0.375053471925156
0.0609 0.375059027449848
0.0609 0.375064582974539
0.0609 0.375070138499231
0.0609 0.375075694023922
0.0609 0.375081249548614
0.0609 0.375086805073305
0.0609 0.375092360597997
0.0609 0.375097916122688
0.0609 0.37510347164738
0.0609 0.375109027172071
0.0609 0.375114582696763
0.0609 0.375120138221454
0.0609 0.375125693746146
0.0609 0.375131249270837
0.0609 0.375136804795529
0.0609 0.37514236032022
0.0609 0.375147915844912
0.0609 0.375153471369604
0.0609 0.375159026894295
0.0609 0.375164582418987
0.0609 0.375170137943678
0.0609 0.37517569346837
0.0609 0.375181248993061
0.0609 0.375186804517753
0.0609 0.375192360042444
0.0609 0.375197915567136
0.0609 0.375203471091827
0.0609 0.375209026616519
0.0609 0.37521458214121
0.0609 0.375220137665902
0.0609 0.375225693190593
0.0609 0.375231248715285
0.0609 0.375236804239976
0.0609 0.375242359764668
0.0609 0.37524791528936
0.0609 0.375253470814051
0.0609 0.375259026338743
0.0609 0.375264581863434
0.0609 0.375270137388126
0.0609 0.375275692912817
0.0609 0.375281248437509
0.0609 0.3752868039622
0.0609 0.375292359486892
0.0609 0.375297915011583
0.0609 0.375303470536275
0.0609 0.375309026060966
0.0609 0.375314581585658
0.0609 0.375320137110349
0.0609 0.375325692635041
0.0609 0.375331248159732
0.0609 0.375336803684424
0.0609 0.375342359209116
0.0609 0.375347914733807
0.0609 0.375353470258499
0.0609 0.37535902578319
0.0609 0.375364581307882
0.0609 0.375370136832573
0.0609 0.375375692357265
0.0609 0.375381247881956
0.061 0.375386803406648
0.061 0.375392358931339
0.061 0.375397914456031
0.061 0.375403469980722
0.061 0.375409025505414
0.061 0.375414581030105
0.061 0.375420136554797
0.061 0.375425692079488
0.061 0.37543124760418
0.061 0.375436803128872
0.061 0.375442358653563
0.061 0.375447914178255
0.061 0.375453469702946
0.061 0.375459025227638
0.061 0.375464580752329
0.061 0.375470136277021
0.061 0.375475691801712
0.061 0.375481247326404
0.061 0.375486802851095
0.061 0.375492358375787
0.061 0.375497913900478
0.061 0.37550346942517
0.061 0.375509024949861
0.061 0.375514580474553
0.061 0.375520135999244
0.061 0.375525691523936
0.061 0.375531247048628
0.061 0.375536802573319
0.061 0.375542358098011
0.061 0.375547913622702
0.061 0.375553469147394
0.061 0.375559024672085
0.061 0.375564580196777
0.061 0.375570135721468
0.061 0.37557569124616
0.061 0.375581246770851
0.061 0.375586802295543
0.061 0.375592357820234
0.061 0.375597913344926
0.061 0.375603468869617
0.061 0.375609024394309
0.061 0.375614579919
0.061 0.375620135443692
0.061 0.375625690968384
0.061 0.375631246493075
0.061 0.375636802017767
0.061 0.375642357542458
0.061 0.37564791306715
0.061 0.375653468591841
0.061 0.375659024116533
0.061 0.375664579641224
0.061 0.375670135165916
0.061 0.375675690690607
0.061 0.375681246215299
0.061 0.37568680173999
0.061 0.375692357264682
0.061 0.375697912789373
0.061 0.375703468314065
0.061 0.375709023838756
0.061 0.375714579363448
0.061 0.37572013488814
0.061 0.375725690412831
0.061 0.375731245937523
0.061 0.375736801462214
0.061 0.375742356986906
0.061 0.375747912511597
0.061 0.375753468036289
0.061 0.37575902356098
0.061 0.375764579085672
0.061 0.375770134610363
0.061 0.375775690135055
0.061 0.375781245659746
0.061 0.375786801184438
0.061 0.375792356709129
0.061 0.375797912233821
0.061 0.375803467758512
0.061 0.375809023283204
0.061 0.375814578807896
0.061 0.375820134332587
0.061 0.375825689857279
0.061 0.37583124538197
0.061 0.375836800906662
0.061 0.375842356431353
0.061 0.375847911956045
0.061 0.375853467480736
0.061 0.375859023005428
0.061 0.375864578530119
0.061 0.375870134054811
0.061 0.375875689579502
0.061 0.375881245104194
0.061 0.375886800628885
0.061 0.375892356153577
0.061 0.375897911678268
0.061 0.37590346720296
0.061 0.375909022727652
0.061 0.375914578252343
0.061 0.375920133777035
0.061 0.375925689301726
0.061 0.375931244826418
0.061 0.375936800351109
0.061 0.375942355875801
0.061 0.375947911400492
0.061 0.375953466925184
0.061 0.375959022449875
0.061 0.375964577974567
0.061 0.375970133499258
0.061 0.37597568902395
0.061 0.375981244548641
0.061 0.375986800073333
0.061 0.375992355598024
0.061 0.375997911122716
0.061 0.376003466647408
0.061 0.376009022172099
0.061 0.376014577696791
0.0611 0.376020133221482
0.0611 0.376025688746174
0.0611 0.376031244270865
0.0611 0.376036799795557
0.0611 0.376042355320248
0.0611 0.37604791084494
0.0611 0.376053466369631
0.0611 0.376059021894323
0.0611 0.376064577419014
0.0611 0.376070132943706
0.0611 0.376075688468397
0.0611 0.376081243993089
0.0611 0.376086799517781
0.0611 0.376092355042472
0.0611 0.376097910567164
0.0611 0.376103466091855
0.0611 0.376109021616547
0.0611 0.376114577141238
0.0611 0.37612013266593
0.0611 0.376125688190621
0.0611 0.376131243715313
0.0611 0.376136799240004
0.0611 0.376142354764696
0.0611 0.376147910289387
0.0611 0.376153465814079
0.0611 0.37615902133877
0.0611 0.376164576863462
0.0611 0.376170132388153
0.0611 0.376175687912845
0.0611 0.376181243437537
0.0611 0.376186798962228
0.0611 0.37619235448692
0.0611 0.376197910011611
0.0611 0.376203465536303
0.0611 0.376209021060994
0.0611 0.376214576585686
0.0611 0.376220132110377
0.0611 0.376225687635069
0.0611 0.37623124315976
0.0611 0.376236798684452
0.0611 0.376242354209143
0.0611 0.376247909733835
0.0611 0.376253465258526
0.0611 0.376259020783218
0.0611 0.376264576307909
0.0611 0.376270131832601
0.0611 0.376275687357292
0.0611 0.376281242881984
0.0611 0.376286798406676
0.0611 0.376292353931367
0.0611 0.376297909456059
0.0611 0.37630346498075
0.0611 0.376309020505442
0.0611 0.376314576030133
0.0611 0.376320131554825
0.0611 0.376325687079516
0.0611 0.376331242604208
0.0611 0.376336798128899
0.0611 0.376342353653591
0.0611 0.376347909178282
0.0611 0.376353464702974
0.0611 0.376359020227665
0.0611 0.376364575752357
0.0611 0.376370131277048
0.0611 0.37637568680174
0.0611 0.376381242326432
0.0611 0.376386797851123
0.0611 0.376392353375815
0.0611 0.376397908900506
0.0611 0.376403464425198
0.0611 0.376409019949889
0.0611 0.376414575474581
0.0611 0.376420130999272
0.0611 0.376425686523964
0.0611 0.376431242048655
0.0611 0.376436797573347
0.0611 0.376442353098038
0.0611 0.37644790862273
0.0611 0.376453464147421
0.0611 0.376459019672113
0.0611 0.376464575196804
0.0611 0.376470130721496
0.0611 0.376475686246188
0.0611 0.376481241770879
0.0611 0.376486797295571
0.0611 0.376492352820262
0.0611 0.376497908344954
0.0611 0.376503463869645
0.0611 0.376509019394337
0.0611 0.376514574919028
0.0611 0.37652013044372
0.0611 0.376525685968411
0.0611 0.376531241493103
0.0611 0.376536797017794
0.0611 0.376542352542486
0.0611 0.376547908067177
0.0611 0.376553463591869
0.0611 0.376559019116561
0.0611 0.376564574641252
0.0611 0.376570130165944
0.0611 0.376575685690635
0.0611 0.376581241215327
0.0611 0.376586796740018
0.0611 0.37659235226471
0.0611 0.376597907789401
0.0611 0.376603463314093
0.0612 0.376609018838784
0.0612 0.376614574363476
0.0612 0.376620129888167
0.0612 0.376625685412859
0.0612 0.37663124093755
0.0612 0.376636796462242
0.0612 0.376642351986933
0.0612 0.376647907511625
0.0612 0.376653463036317
0.0612 0.376659018561008
0.0612 0.3766645740857
0.0612 0.376670129610391
0.0612 0.376675685135083
0.0612 0.376681240659774
0.0612 0.376686796184466
0.0612 0.376692351709157
0.0612 0.376697907233849
0.0612 0.37670346275854
0.0612 0.376709018283232
0.0612 0.376714573807923
0.0612 0.376720129332615
0.0612 0.376725684857306
0.0612 0.376731240381998
0.0612 0.376736795906689
0.0612 0.376742351431381
0.0612 0.376747906956073
0.0612 0.376753462480764
0.0612 0.376759018005456
0.0612 0.376764573530147
0.0612 0.376770129054839
0.0612 0.37677568457953
0.0612 0.376781240104222
0.0612 0.376786795628913
0.0612 0.376792351153605
0.0612 0.376797906678296
0.0612 0.376803462202988
0.0612 0.376809017727679
0.0612 0.376814573252371
0.0612 0.376820128777062
0.0612 0.376825684301754
0.0612 0.376831239826445
0.0612 0.376836795351137
0.0612 0.376842350875829
0.0612 0.37684790640052
0.0612 0.376853461925212
0.0612 0.376859017449903
0.0612 0.376864572974595
0.0612 0.376870128499286
0.0612 0.376875684023978
0.0612 0.376881239548669
0.0612 0.376886795073361
0.0612 0.376892350598052
0.0612 0.376897906122744
0.0612 0.376903461647435
0.0612 0.376909017172127
0.0612 0.376914572696818
0.0612 0.37692012822151
0.0612 0.376925683746201
0.0612 0.376931239270893
0.0612 0.376936794795584
0.0612 0.376942350320276
0.0612 0.376947905844968
0.0612 0.376953461369659
0.0612 0.376959016894351
0.0612 0.376964572419042
0.0612 0.376970127943734
0.0612 0.376975683468425
0.0612 0.376981238993117
0.0612 0.376986794517808
0.0612 0.3769923500425
0.0612 0.376997905567191
0.0612 0.377003461091883
0.0612 0.377009016616574
0.0612 0.377014572141266
0.0612 0.377020127665957
0.0612 0.377025683190649
0.0612 0.37703123871534
0.0612 0.377036794240032
0.0612 0.377042349764724
0.0612 0.377047905289415
0.0612 0.377053460814107
0.0612 0.377059016338798
0.0612 0.37706457186349
0.0612 0.377070127388181
0.0612 0.377075682912873
0.0612 0.377081238437564
0.0612 0.377086793962256
0.0612 0.377092349486947
0.0612 0.377097905011639
0.0612 0.37710346053633
0.0612 0.377109016061022
0.0612 0.377114571585713
0.0612 0.377120127110405
0.0612 0.377125682635096
0.0612 0.377131238159788
0.0612 0.37713679368448
0.0612 0.377142349209171
0.0612 0.377147904733863
0.0612 0.377153460258554
0.0612 0.377159015783246
0.0612 0.377164571307937
0.0612 0.377170126832629
0.0612 0.37717568235732
0.0612 0.377181237882012
0.0612 0.377186793406703
0.0612 0.377192348931395
0.0612 0.377197904456086
0.0612 0.377203459980778
0.0612 0.377209015505469
0.0612 0.377214571030161
0.0612 0.377220126554852
0.0612 0.377225682079544
0.0612 0.377231237604236
0.0612 0.377236793128927
0.0612 0.377242348653619
0.0612 0.37724790417831
0.0612 0.377253459703002
0.0612 0.377259015227693
0.0613 0.377264570752385
0.0613 0.377270126277076
0.0613 0.377275681801768
0.0613 0.377281237326459
0.0613 0.377286792851151
0.0613 0.377292348375842
0.0613 0.377297903900534
0.0613 0.377303459425225
0.0613 0.377309014949917
0.0613 0.377314570474608
0.0613 0.3773201259993
0.0613 0.377325681523992
0.0613 0.377331237048683
0.0613 0.377336792573375
0.0613 0.377342348098066
0.0613 0.377347903622758
0.0613 0.377353459147449
0.0613 0.377359014672141
0.0613 0.377364570196832
0.0613 0.377370125721524
0.0613 0.377375681246215
0.0613 0.377381236770907
0.0613 0.377386792295598
0.0613 0.37739234782029
0.0613 0.377397903344981
0.0613 0.377403458869673
0.0613 0.377409014394364
0.0613 0.377414569919056
0.0613 0.377420125443748
0.0613 0.377425680968439
0.0613 0.377431236493131
0.0613 0.377436792017822
0.0613 0.377442347542514
0.0613 0.377447903067205
0.0613 0.377453458591897
0.0613 0.377459014116588
0.0613 0.37746456964128
0.0613 0.377470125165971
0.0613 0.377475680690663
0.0613 0.377481236215354
0.0613 0.377486791740046
0.0613 0.377492347264737
0.0613 0.377497902789429
0.0613 0.377503458314121
0.0613 0.377509013838812
0.0613 0.377514569363504
0.0613 0.377520124888195
0.0613 0.377525680412887
0.0613 0.377531235937578
0.0613 0.37753679146227
0.0613 0.377542346986961
0.0613 0.377547902511653
0.0613 0.377553458036344
0.0613 0.377559013561036
0.0613 0.377564569085727
0.0613 0.377570124610419
0.0613 0.37757568013511
0.0613 0.377581235659802
0.0613 0.377586791184493
0.0613 0.377592346709185
0.0613 0.377597902233877
0.0613 0.377603457758568
0.0613 0.37760901328326
0.0613 0.377614568807951
0.0613 0.377620124332643
0.0613 0.377625679857334
0.0613 0.377631235382026
0.0613 0.377636790906717
0.0613 0.377642346431409
0.0613 0.3776479019561
0.0613 0.377653457480792
0.0613 0.377659013005483
0.0613 0.377664568530175
0.0613 0.377670124054866
0.0613 0.377675679579558
0.0613 0.377681235104249
0.0613 0.377686790628941
0.0613 0.377692346153633
0.0613 0.377697901678324
0.0613 0.377703457203016
0.0613 0.377709012727707
0.0613 0.377714568252399
0.0613 0.37772012377709
0.0613 0.377725679301782
0.0613 0.377731234826473
0.0613 0.377736790351165
0.0613 0.377742345875856
0.0613 0.377747901400548
0.0613 0.377753456925239
0.0613 0.377759012449931
0.0613 0.377764567974622
0.0613 0.377770123499314
0.0613 0.377775679024005
0.0613 0.377781234548697
0.0613 0.377786790073389
0.0613 0.37779234559808
0.0613 0.377797901122772
0.0613 0.377803456647463
0.0613 0.377809012172155
0.0613 0.377814567696846
0.0613 0.377820123221538
0.0613 0.377825678746229
0.0613 0.377831234270921
0.0613 0.377836789795612
0.0613 0.377842345320304
0.0614 0.377847900844995
0.0614 0.377853456369687
0.0614 0.377859011894378
0.0614 0.37786456741907
0.0614 0.377870122943761
0.0614 0.377875678468453
0.0614 0.377881233993144
0.0614 0.377886789517836
0.0614 0.377892345042528
0.0614 0.377897900567219
0.0614 0.377903456091911
0.0614 0.377909011616602
0.0614 0.377914567141294
0.0614 0.377920122665985
0.0614 0.377925678190677
0.0614 0.377931233715368
0.0614 0.37793678924006
0.0614 0.377942344764751
0.0614 0.377947900289443
0.0614 0.377953455814134
0.0614 0.377959011338826
0.0614 0.377964566863517
0.0614 0.377970122388209
0.0614 0.377975677912901
0.0614 0.377981233437592
0.0614 0.377986788962284
0.0614 0.377992344486975
0.0614 0.377997900011667
0.0614 0.378003455536358
0.0614 0.37800901106105
0.0614 0.378014566585741
0.0614 0.378020122110433
0.0614 0.378025677635124
0.0614 0.378031233159816
0.0614 0.378036788684507
0.0614 0.378042344209199
0.0614 0.37804789973389
0.0614 0.378053455258582
0.0614 0.378059010783273
0.0614 0.378064566307965
0.0614 0.378070121832657
0.0614 0.378075677357348
0.0614 0.37808123288204
0.0614 0.378086788406731
0.0614 0.378092343931423
0.0614 0.378097899456114
0.0614 0.378103454980806
0.0614 0.378109010505497
0.0614 0.378114566030189
0.0614 0.37812012155488
0.0614 0.378125677079572
0.0614 0.378131232604263
0.0614 0.378136788128955
0.0614 0.378142343653646
0.0614 0.378147899178338
0.0614 0.378153454703029
0.0614 0.378159010227721
0.0614 0.378164565752413
0.0614 0.378170121277104
0.0614 0.378175676801796
0.0614 0.378181232326487
0.0614 0.378186787851179
0.0614 0.37819234337587
0.0614 0.378197898900562
0.0614 0.378203454425253
0.0614 0.378209009949945
0.0614 0.378214565474636
0.0614 0.378220120999328
0.0614 0.378225676524019
0.0614 0.378231232048711
0.0614 0.378236787573402
0.0614 0.378242343098094
0.0614 0.378247898622785
0.0614 0.378253454147477
0.0614 0.378259009672169
0.0614 0.37826456519686
0.0614 0.378270120721552
0.0614 0.378275676246243
0.0614 0.378281231770935
0.0614 0.378286787295626
0.0614 0.378292342820318
0.0614 0.378297898345009
0.0614 0.378303453869701
0.0614 0.378309009394392
0.0614 0.378314564919084
0.0614 0.378320120443775
0.0614 0.378325675968467
0.0614 0.378331231493158
0.0614 0.37833678701785
0.0614 0.378342342542541
0.0614 0.378347898067233
0.0614 0.378353453591925
0.0614 0.378359009116616
0.0614 0.378364564641308
0.0614 0.378370120165999
0.0614 0.378375675690691
0.0614 0.378381231215382
0.0614 0.378386786740074
0.0614 0.378392342264765
0.0614 0.378397897789457
0.0614 0.378403453314148
0.0614 0.37840900883884
0.0614 0.378414564363531
0.0614 0.378420119888223
0.0615 0.378425675412914
0.0615 0.378431230937606
0.0615 0.378436786462297
0.0615 0.378442341986989
0.0615 0.378447897511681
0.0615 0.378453453036372
0.0615 0.378459008561064
0.0615 0.378464564085755
0.0615 0.378470119610447
0.0615 0.378475675135138
0.0615 0.37848123065983
0.0615 0.378486786184521
0.0615 0.378492341709213
0.0615 0.378497897233904
0.0615 0.378503452758596
0.0615 0.378509008283287
0.0615 0.378514563807979
0.0615 0.37852011933267
0.0615 0.378525674857362
0.0615 0.378531230382053
0.0615 0.378536785906745
0.0615 0.378542341431437
0.0615 0.378547896956128
0.0615 0.37855345248082
0.0615 0.378559008005511
0.0615 0.378564563530203
0.0615 0.378570119054894
0.0615 0.378575674579586
0.0615 0.378581230104277
0.0615 0.378586785628969
0.0615 0.37859234115366
0.0615 0.378597896678352
0.0615 0.378603452203043
0.0615 0.378609007727735
0.0615 0.378614563252426
0.0615 0.378620118777118
0.0615 0.378625674301809
0.0615 0.378631229826501
0.0615 0.378636785351192
0.0615 0.378642340875884
0.0615 0.378647896400576
0.0615 0.378653451925267
0.0615 0.378659007449959
0.0615 0.37866456297465
0.0615 0.378670118499342
0.0615 0.378675674024033
0.0615 0.378681229548725
0.0615 0.378686785073416
0.0615 0.378692340598108
0.0615 0.378697896122799
0.0615 0.378703451647491
0.0615 0.378709007172182
0.0615 0.378714562696874
0.0615 0.378720118221565
0.0615 0.378725673746257
0.0615 0.378731229270948
0.0615 0.37873678479564
0.0615 0.378742340320332
0.0615 0.378747895845023
0.0615 0.378753451369715
0.0615 0.378759006894406
0.0615 0.378764562419098
0.0615 0.378770117943789
0.0615 0.378775673468481
0.0615 0.378781228993172
0.0615 0.378786784517864
0.0615 0.378792340042555
0.0615 0.378797895567247
0.0615 0.378803451091938
0.0615 0.37880900661663
0.0615 0.378814562141321
0.0615 0.378820117666013
0.0615 0.378825673190705
0.0615 0.378831228715396
0.0615 0.378836784240088
0.0615 0.378842339764779
0.0615 0.378847895289471
0.0615 0.378853450814162
0.0615 0.378859006338854
0.0615 0.378864561863545
0.0615 0.378870117388237
0.0615 0.378875672912928
0.0615 0.37888122843762
0.0615 0.378886783962311
0.0615 0.378892339487003
0.0615 0.378897895011694
0.0615 0.378903450536386
0.0615 0.378909006061077
0.0615 0.378914561585769
0.0615 0.378920117110461
0.0615 0.378925672635152
0.0615 0.378931228159844
0.0615 0.378936783684535
0.0615 0.378942339209227
0.0615 0.378947894733918
0.0615 0.37895345025861
0.0615 0.378959005783301
0.0615 0.378964561307993
0.0615 0.378970116832684
0.0615 0.378975672357376
0.0615 0.378981227882067
0.0615 0.378986783406759
0.0616 0.37899233893145
0.0616 0.378997894456142
0.0616 0.379003449980833
0.0616 0.379009005505525
0.0616 0.379014561030217
0.0616 0.379020116554908
0.0616 0.3790256720796
0.0616 0.379031227604291
0.0616 0.379036783128983
0.0616 0.379042338653674
0.0616 0.379047894178366
0.0616 0.379053449703057
0.0616 0.379059005227749
0.0616 0.37906456075244
0.0616 0.379070116277132
0.0616 0.379075671801823
0.0616 0.379081227326515
0.0616 0.379086782851206
0.0616 0.379092338375898
0.0616 0.37909789390059
0.0616 0.379103449425281
0.0616 0.379109004949973
0.0616 0.379114560474664
0.0616 0.379120115999356
0.0616 0.379125671524047
0.0616 0.379131227048739
0.0616 0.37913678257343
0.0616 0.379142338098122
0.0616 0.379147893622813
0.0616 0.379153449147505
0.0616 0.379159004672196
0.0616 0.379164560196888
0.0616 0.379170115721579
0.0616 0.379175671246271
0.0616 0.379181226770962
0.0616 0.379186782295654
0.0616 0.379192337820346
0.0616 0.379197893345037
0.0616 0.379203448869729
0.0616 0.37920900439442
0.0616 0.379214559919112
0.0616 0.379220115443803
0.0616 0.379225670968495
0.0616 0.379231226493186
0.0616 0.379236782017878
0.0616 0.379242337542569
0.0616 0.379247893067261
0.0616 0.379253448591952
0.0616 0.379259004116644
0.0616 0.379264559641335
0.0616 0.379270115166027
0.0616 0.379275670690718
0.0616 0.37928122621541
0.0616 0.379286781740101
0.0616 0.379292337264793
0.0616 0.379297892789485
0.0616 0.379303448314176
0.0616 0.379309003838868
0.0616 0.379314559363559
0.0616 0.379320114888251
0.0616 0.379325670412942
0.0616 0.379331225937634
0.0616 0.379336781462325
0.0616 0.379342336987017
0.0616 0.379347892511708
0.0616 0.3793534480364
0.0616 0.379359003561091
0.0616 0.379364559085783
0.0616 0.379370114610474
0.0616 0.379375670135166
0.0616 0.379381225659857
0.0616 0.379386781184549
0.0616 0.379392336709241
0.0616 0.379397892233932
0.0616 0.379403447758624
0.0616 0.379409003283315
0.0616 0.379414558808007
0.0616 0.379420114332698
0.0616 0.37942566985739
0.0616 0.379431225382081
0.0616 0.379436780906773
0.0616 0.379442336431464
0.0616 0.379447891956156
0.0616 0.379453447480847
0.0616 0.379459003005539
0.0616 0.37946455853023
0.0616 0.379470114054922
0.0616 0.379475669579613
0.0616 0.379481225104305
0.0616 0.379486780628997
0.0616 0.379492336153688
0.0616 0.37949789167838
0.0617 0.379503447203071
0.0617 0.379509002727763
0.0617 0.379514558252454
0.0617 0.379520113777146
0.0617 0.379525669301837
0.0617 0.379531224826529
0.0617 0.37953678035122
0.0617 0.379542335875912
0.0617 0.379547891400603
0.0617 0.379553446925295
0.0617 0.379559002449986
0.0617 0.379564557974678
0.0617 0.379570113499369
0.0617 0.379575669024061
0.0617 0.379581224548753
0.0617 0.379586780073444
0.0617 0.379592335598136
0.0617 0.379597891122827
0.0617 0.379603446647519
0.0617 0.37960900217221
0.0617 0.379614557696902
0.0617 0.379620113221593
0.0617 0.379625668746285
0.0617 0.379631224270976
0.0617 0.379636779795668
0.0617 0.379642335320359
0.0617 0.379647890845051
0.0617 0.379653446369742
0.0617 0.379659001894434
0.0617 0.379664557419125
0.0617 0.379670112943817
0.0617 0.379675668468509
0.0617 0.3796812239932
0.0617 0.379686779517892
0.0617 0.379692335042583
0.0617 0.379697890567275
0.0617 0.379703446091966
0.0617 0.379709001616658
0.0617 0.379714557141349
0.0617 0.379720112666041
0.0617 0.379725668190732
0.0617 0.379731223715424
0.0617 0.379736779240115
0.0617 0.379742334764807
0.0617 0.379747890289498
0.0617 0.37975344581419
0.0617 0.379759001338881
0.0617 0.379764556863573
0.0617 0.379770112388265
0.0617 0.379775667912956
0.0617 0.379781223437648
0.0617 0.379786778962339
0.0617 0.379792334487031
0.0617 0.379797890011722
0.0617 0.379803445536414
0.0617 0.379809001061105
0.0617 0.379814556585797
0.0617 0.379820112110488
0.0617 0.37982566763518
0.0617 0.379831223159871
0.0617 0.379836778684563
0.0617 0.379842334209254
0.0617 0.379847889733946
0.0617 0.379853445258637
0.0617 0.379859000783329
0.0617 0.379864556308021
0.0617 0.379870111832712
0.0617 0.379875667357404
0.0617 0.379881222882095
0.0617 0.379886778406787
0.0617 0.379892333931478
0.0617 0.37989788945617
0.0617 0.379903444980861
0.0617 0.379909000505553
0.0617 0.379914556030244
0.0617 0.379920111554936
0.0617 0.379925667079627
0.0617 0.379931222604319
0.0617 0.37993677812901
0.0617 0.379942333653702
0.0617 0.379947889178393
0.0617 0.379953444703085
0.0617 0.379959000227777
0.0617 0.379964555752468
0.0617 0.37997011127716
0.0617 0.379975666801851
0.0617 0.379981222326543
0.0617 0.379986777851234
0.0617 0.379992333375926
0.0617 0.379997888900617
0.0617 0.380003444425309
0.0617 0.38000899995
0.0617 0.380014555474692
0.0617 0.380020110999383
0.0617 0.380025666524075
0.0617 0.380031222048766
0.0617 0.380036777573458
0.0617 0.380042333098149
0.0617 0.380047888622841
0.0618 0.380053444147533
0.0618 0.380058999672224
0.0618 0.380064555196916
0.0618 0.380070110721607
0.0618 0.380075666246299
0.0618 0.38008122177099
0.0618 0.380086777295682
0.0618 0.380092332820373
0.0618 0.380097888345065
0.0618 0.380103443869756
0.0618 0.380108999394448
0.0618 0.380114554919139
0.0618 0.380120110443831
0.0618 0.380125665968522
0.0618 0.380131221493214
0.0618 0.380136777017905
0.0618 0.380142332542597
0.0618 0.380147888067288
0.0618 0.38015344359198
0.0618 0.380158999116672
0.0618 0.380164554641363
0.0618 0.380170110166055
0.0618 0.380175665690746
0.0618 0.380181221215438
0.0618 0.380186776740129
0.0618 0.380192332264821
0.0618 0.380197887789512
0.0618 0.380203443314204
0.0618 0.380208998838895
0.0618 0.380214554363587
0.0618 0.380220109888278
0.0618 0.38022566541297
0.0618 0.380231220937661
0.0618 0.380236776462353
0.0618 0.380242331987045
0.0618 0.380247887511736
0.0618 0.380253443036428
0.0618 0.380258998561119
0.0618 0.380264554085811
0.0618 0.380270109610502
0.0618 0.380275665135194
0.0618 0.380281220659885
0.0618 0.380286776184577
0.0618 0.380292331709268
0.0618 0.38029788723396
0.0618 0.380303442758651
0.0618 0.380308998283343
0.0618 0.380314553808034
0.0618 0.380320109332726
0.0618 0.380325664857417
0.0618 0.380331220382109
0.0618 0.380336775906801
0.0618 0.380342331431492
0.0618 0.380347886956184
0.0618 0.380353442480875
0.0618 0.380358998005567
0.0618 0.380364553530258
0.0618 0.38037010905495
0.0618 0.380375664579641
0.0618 0.380381220104333
0.0618 0.380386775629024
0.0618 0.380392331153716
0.0618 0.380397886678407
0.0618 0.380403442203099
0.0618 0.38040899772779
0.0618 0.380414553252482
0.0618 0.380420108777173
0.0618 0.380425664301865
0.0618 0.380431219826557
0.0618 0.380436775351248
0.0618 0.38044233087594
0.0618 0.380447886400631
0.0618 0.380453441925323
0.0618 0.380458997450014
0.0618 0.380464552974706
0.0618 0.380470108499397
0.0618 0.380475664024089
0.0618 0.38048121954878
0.0618 0.380486775073472
0.0618 0.380492330598163
0.0618 0.380497886122855
0.0618 0.380503441647546
0.0618 0.380508997172238
0.0618 0.38051455269693
0.0618 0.380520108221621
0.0618 0.380525663746313
0.0618 0.380531219271004
0.0618 0.380536774795696
0.0618 0.380542330320387
0.0618 0.380547885845079
0.0618 0.38055344136977
0.0618 0.380558996894462
0.0618 0.380564552419153
0.0618 0.380570107943845
0.0618 0.380575663468536
0.0618 0.380581218993228
0.0618 0.380586774517919
0.0618 0.380592330042611
0.0618 0.380597885567302
0.0618 0.380603441091994
0.0618 0.380608996616686
0.0618 0.380614552141377
0.0619 0.380620107666069
0.0619 0.38062566319076
0.0619 0.380631218715452
0.0619 0.380636774240143
0.0619 0.380642329764835
0.0619 0.380647885289526
0.0619 0.380653440814218
0.0619 0.380658996338909
0.0619 0.380664551863601
0.0619 0.380670107388292
0.0619 0.380675662912984
0.0619 0.380681218437675
0.0619 0.380686773962367
0.0619 0.380692329487058
0.0619 0.38069788501175
0.0619 0.380703440536442
0.0619 0.380708996061133
0.0619 0.380714551585825
0.0619 0.380720107110516
0.0619 0.380725662635208
0.0619 0.380731218159899
0.0619 0.380736773684591
0.0619 0.380742329209282
0.0619 0.380747884733974
0.0619 0.380753440258665
0.0619 0.380758995783357
0.0619 0.380764551308048
0.0619 0.38077010683274
0.0619 0.380775662357431
0.0619 0.380781217882123
0.0619 0.380786773406814
0.0619 0.380792328931506
0.0619 0.380797884456197
0.0619 0.380803439980889
0.0619 0.380808995505581
0.0619 0.380814551030272
0.0619 0.380820106554964
0.0619 0.380825662079655
0.0619 0.380831217604347
0.0619 0.380836773129038
0.0619 0.38084232865373
0.0619 0.380847884178421
0.0619 0.380853439703113
0.0619 0.380858995227804
0.0619 0.380864550752496
0.0619 0.380870106277187
0.0619 0.380875661801879
0.0619 0.38088121732657
0.0619 0.380886772851262
0.0619 0.380892328375953
0.0619 0.380897883900645
0.0619 0.380903439425337
0.0619 0.380908994950028
0.0619 0.38091455047472
0.0619 0.380920105999411
0.0619 0.380925661524103
0.0619 0.380931217048794
0.0619 0.380936772573486
0.0619 0.380942328098177
0.0619 0.380947883622869
0.0619 0.38095343914756
0.0619 0.380958994672252
0.0619 0.380964550196943
0.0619 0.380970105721635
0.0619 0.380975661246326
0.0619 0.380981216771018
0.0619 0.380986772295709
0.0619 0.380992327820401
0.0619 0.380997883345093
0.0619 0.381003438869784
0.0619 0.381008994394476
0.0619 0.381014549919167
0.0619 0.381020105443859
0.0619 0.38102566096855
0.0619 0.381031216493242
0.0619 0.381036772017933
0.0619 0.381042327542625
0.0619 0.381047883067316
0.0619 0.381053438592008
0.0619 0.381058994116699
0.0619 0.381064549641391
0.0619 0.381070105166082
0.0619 0.381075660690774
0.0619 0.381081216215465
0.0619 0.381086771740157
0.0619 0.381092327264849
0.0619 0.38109788278954
0.0619 0.381103438314232
0.0619 0.381108993838923
0.0619 0.381114549363615
0.0619 0.381120104888306
0.0619 0.381125660412998
0.0619 0.381131215937689
0.0619 0.381136771462381
0.0619 0.381142326987072
0.0619 0.381147882511764
0.0619 0.381153438036455
0.0619 0.381158993561147
0.0619 0.381164549085838
0.0619 0.38117010461053
0.0619 0.381175660135221
0.0619 0.381181215659913
0.0619 0.381186771184605
0.0619 0.381192326709296
0.0619 0.381197882233988
0.0619 0.381203437758679
0.0619 0.381208993283371
0.0619 0.381214548808062
0.0619 0.381220104332754
0.0619 0.381225659857445
0.0619 0.381231215382137
0.062 0.381236770906828
0.062 0.38124232643152
0.062 0.381247881956211
0.062 0.381253437480903
0.062 0.381258993005594
0.062 0.381264548530286
0.062 0.381270104054977
0.062 0.381275659579669
0.062 0.381281215104361
0.062 0.381286770629052
0.062 0.381292326153744
0.062 0.381297881678435
0.062 0.381303437203127
0.062 0.381308992727818
0.062 0.38131454825251
0.062 0.381320103777201
0.062 0.381325659301893
0.062 0.381331214826584
0.062 0.381336770351276
0.062 0.381342325875967
0.062 0.381347881400659
0.062 0.38135343692535
0.062 0.381358992450042
0.062 0.381364547974734
0.062 0.381370103499425
0.062 0.381375659024117
0.062 0.381381214548808
0.062 0.3813867700735
0.062 0.381392325598191
0.062 0.381397881122883
0.062 0.381403436647574
0.062 0.381408992172266
0.062 0.381414547696957
0.062 0.381420103221649
0.062 0.38142565874634
0.062 0.381431214271032
0.062 0.381436769795723
0.062 0.381442325320415
0.062 0.381447880845106
0.062 0.381453436369798
0.062 0.38145899189449
0.062 0.381464547419181
0.062 0.381470102943873
0.062 0.381475658468564
0.062 0.381481213993256
0.062 0.381486769517947
0.062 0.381492325042639
0.062 0.38149788056733
0.062 0.381503436092022
0.062 0.381508991616713
0.062 0.381514547141405
0.062 0.381520102666096
0.062 0.381525658190788
0.062 0.381531213715479
0.062 0.381536769240171
0.062 0.381542324764862
0.062 0.381547880289554
0.062 0.381553435814246
0.062 0.381558991338937
0.062 0.381564546863629
0.062 0.38157010238832
0.062 0.381575657913012
0.062 0.381581213437703
0.062 0.381586768962395
0.062 0.381592324487086
0.062 0.381597880011778
0.062 0.381603435536469
0.062 0.381608991061161
0.062 0.381614546585852
0.062 0.381620102110544
0.062 0.381625657635235
0.062 0.381631213159927
0.062 0.381636768684618
0.062 0.38164232420931
0.062 0.381647879734001
0.062 0.381653435258693
0.062 0.381658990783385
0.062 0.381664546308076
0.062 0.381670101832768
0.062 0.381675657357459
0.062 0.381681212882151
0.062 0.381686768406842
0.062 0.381692323931534
0.062 0.381697879456225
0.062 0.381703434980917
0.062 0.381708990505608
0.062 0.3817145460303
0.062 0.381720101554991
0.062 0.381725657079683
0.062 0.381731212604374
0.062 0.381736768129066
0.062 0.381742323653757
0.062 0.381747879178449
0.062 0.381753434703141
0.062 0.381758990227832
0.062 0.381764545752524
0.062 0.381770101277215
0.062 0.381775656801907
0.062 0.381781212326598
0.062 0.38178676785129
0.062 0.381792323375981
0.062 0.381797878900673
0.062 0.381803434425364
0.062 0.381808989950056
0.062 0.381814545474747
0.062 0.381820100999439
0.062 0.38182565652413
0.0621 0.381831212048822
0.0621 0.381836767573514
0.0621 0.381842323098205
0.0621 0.381847878622897
0.0621 0.381853434147588
0.0621 0.38185898967228
0.0621 0.381864545196971
0.0621 0.381870100721663
0.0621 0.381875656246354
0.0621 0.381881211771046
0.0621 0.381886767295737
0.0621 0.381892322820429
0.0621 0.38189787834512
0.0621 0.381903433869812
0.0621 0.381908989394503
0.0621 0.381914544919195
0.0621 0.381920100443886
0.0621 0.381925655968578
0.0621 0.38193121149327
0.0621 0.381936767017961
0.0621 0.381942322542653
0.0621 0.381947878067344
0.0621 0.381953433592036
0.0621 0.381958989116727
0.0621 0.381964544641419
0.0621 0.38197010016611
0.0621 0.381975655690802
0.0621 0.381981211215493
0.0621 0.381986766740185
0.0621 0.381992322264876
0.0621 0.381997877789568
0.0621 0.382003433314259
0.0621 0.382008988838951
0.0621 0.382014544363642
0.0621 0.382020099888334
0.0621 0.382025655413026
0.0621 0.382031210937717
0.0621 0.382036766462409
0.0621 0.3820423219871
0.0621 0.382047877511792
0.0621 0.382053433036483
0.0621 0.382058988561175
0.0621 0.382064544085866
0.0621 0.382070099610558
0.0621 0.382075655135249
0.0621 0.382081210659941
0.0621 0.382086766184632
0.0621 0.382092321709324
0.0621 0.382097877234015
0.0621 0.382103432758707
0.0621 0.382108988283398
0.0621 0.38211454380809
0.0621 0.382120099332782
0.0621 0.382125654857473
0.0621 0.382131210382165
0.0621 0.382136765906856
0.0621 0.382142321431548
0.0621 0.382147876956239
0.0621 0.382153432480931
0.0621 0.382158988005622
0.0621 0.382164543530314
0.0621 0.382170099055005
0.0621 0.382175654579697
0.0621 0.382181210104388
0.0621 0.38218676562908
0.0621 0.382192321153771
0.0621 0.382197876678463
0.0621 0.382203432203154
0.0621 0.382208987727846
0.0621 0.382214543252538
0.0621 0.382220098777229
0.0621 0.382225654301921
0.0621 0.382231209826612
0.0621 0.382236765351304
0.0621 0.382242320875995
0.0621 0.382247876400687
0.0621 0.382253431925378
0.0621 0.38225898745007
0.0621 0.382264542974761
0.0621 0.382270098499453
0.0621 0.382275654024144
0.0621 0.382281209548836
0.0621 0.382286765073527
0.0621 0.382292320598219
0.0621 0.38229787612291
0.0621 0.382303431647602
0.0621 0.382308987172294
0.0621 0.382314542696985
0.0621 0.382320098221677
0.0621 0.382325653746368
0.0621 0.38233120927106
0.0621 0.382336764795751
0.0621 0.382342320320443
0.0621 0.382347875845134
0.0621 0.382353431369826
0.0621 0.382358986894517
0.0621 0.382364542419209
0.0621 0.3823700979439
0.0621 0.382375653468592
0.0621 0.382381208993283
0.0621 0.382386764517975
0.0621 0.382392320042666
0.0621 0.382397875567358
0.0621 0.38240343109205
0.0621 0.382408986616741
0.0621 0.382414542141433
0.0621 0.382420097666124
0.0621 0.382425653190816
0.0621 0.382431208715507
0.0621 0.382436764240199
0.0621 0.38244231976489
0.0621 0.382447875289582
0.0621 0.382453430814273
0.0622 0.382458986338965
0.0622 0.382464541863656
0.0622 0.382470097388348
0.0622 0.382475652913039
0.0622 0.382481208437731
0.0622 0.382486763962422
0.0622 0.382492319487114
0.0622 0.382497875011806
0.0622 0.382503430536497
0.0622 0.382508986061189
0.0622 0.38251454158588
0.0622 0.382520097110572
0.0622 0.382525652635263
0.0622 0.382531208159955
0.0622 0.382536763684646
0.0622 0.382542319209338
0.0622 0.382547874734029
0.0622 0.382553430258721
0.0622 0.382558985783412
0.0622 0.382564541308104
0.0622 0.382570096832795
0.0622 0.382575652357487
0.0622 0.382581207882178
0.0622 0.38258676340687
0.0622 0.382592318931561
0.0622 0.382597874456253
0.0622 0.382603429980945
0.0622 0.382608985505636
0.0622 0.382614541030328
0.0622 0.382620096555019
0.0622 0.382625652079711
0.0622 0.382631207604402
0.0622 0.382636763129094
0.0622 0.382642318653785
0.0622 0.382647874178477
0.0622 0.382653429703168
0.0622 0.38265898522786
0.0622 0.382664540752551
0.0622 0.382670096277243
0.0622 0.382675651801934
0.0622 0.382681207326626
0.0622 0.382686762851317
0.0622 0.382692318376009
0.0622 0.382697873900701
0.0622 0.382703429425392
0.0622 0.382708984950084
0.0622 0.382714540474775
0.0622 0.382720095999467
0.0622 0.382725651524158
0.0622 0.38273120704885
0.0622 0.382736762573541
0.0622 0.382742318098233
0.0622 0.382747873622924
0.0622 0.382753429147616
0.0622 0.382758984672307
0.0622 0.382764540196999
0.0622 0.38277009572169
0.0622 0.382775651246382
0.0622 0.382781206771074
0.0622 0.382786762295765
0.0622 0.382792317820457
0.0622 0.382797873345148
0.0622 0.38280342886984
0.0622 0.382808984394531
0.0622 0.382814539919223
0.0622 0.382820095443914
0.0622 0.382825650968606
0.0622 0.382831206493297
0.0622 0.382836762017989
0.0622 0.38284231754268
0.0622 0.382847873067372
0.0622 0.382853428592063
0.0622 0.382858984116755
0.0622 0.382864539641446
0.0622 0.382870095166138
0.0622 0.38287565069083
0.0622 0.382881206215521
0.0622 0.382886761740213
0.0622 0.382892317264904
0.0622 0.382897872789596
0.0622 0.382903428314287
0.0622 0.382908983838979
0.0622 0.38291453936367
0.0622 0.382920094888362
0.0622 0.382925650413053
0.0622 0.382931205937745
0.0622 0.382936761462436
0.0622 0.382942316987128
0.0622 0.382947872511819
0.0622 0.382953428036511
0.0622 0.382958983561202
0.0622 0.382964539085894
0.0622 0.382970094610586
0.0622 0.382975650135277
0.0622 0.382981205659969
0.0622 0.38298676118466
0.0622 0.382992316709352
0.0622 0.382997872234043
0.0622 0.383003427758735
0.0622 0.383008983283426
0.0622 0.383014538808118
0.0622 0.383020094332809
0.0622 0.383025649857501
0.0622 0.383031205382192
0.0622 0.383036760906884
0.0622 0.383042316431575
0.0622 0.383047871956267
0.0622 0.383053427480958
0.0622 0.38305898300565
0.0622 0.383064538530342
0.0622 0.383070094055033
0.0622 0.383075649579725
0.0622 0.383081205104416
0.0622 0.383086760629108
0.0623 0.383092316153799
0.0623 0.383097871678491
0.0623 0.383103427203182
0.0623 0.383108982727874
0.0623 0.383114538252565
0.0623 0.383120093777257
0.0623 0.383125649301948
0.0623 0.38313120482664
0.0623 0.383136760351331
0.0623 0.383142315876023
0.0623 0.383147871400714
0.0623 0.383153426925406
0.0623 0.383158982450097
0.0623 0.383164537974789
0.0623 0.383170093499481
0.0623 0.383175649024172
0.0623 0.383181204548864
0.0623 0.383186760073555
0.0623 0.383192315598247
0.0623 0.383197871122938
0.0623 0.38320342664763
0.0623 0.383208982172321
0.0623 0.383214537697013
0.0623 0.383220093221704
0.0623 0.383225648746396
0.0623 0.383231204271087
0.0623 0.383236759795779
0.0623 0.38324231532047
0.0623 0.383247870845162
0.0623 0.383253426369854
0.0623 0.383258981894545
0.0623 0.383264537419237
0.0623 0.383270092943928
0.0623 0.38327564846862
0.0623 0.383281203993311
0.0623 0.383286759518003
0.0623 0.383292315042694
0.0623 0.383297870567386
0.0623 0.383303426092077
0.0623 0.383308981616769
0.0623 0.38331453714146
0.0623 0.383320092666152
0.0623 0.383325648190843
0.0623 0.383331203715535
0.0623 0.383336759240226
0.0623 0.383342314764918
0.0623 0.38334787028961
0.0623 0.383353425814301
0.0623 0.383358981338993
0.0623 0.383364536863684
0.0623 0.383370092388376
0.0623 0.383375647913067
0.0623 0.383381203437759
0.0623 0.38338675896245
0.0623 0.383392314487142
0.0623 0.383397870011833
0.0623 0.383403425536525
0.0623 0.383408981061216
0.0623 0.383414536585908
0.0623 0.383420092110599
0.0623 0.383425647635291
0.0623 0.383431203159982
0.0623 0.383436758684674
0.0623 0.383442314209366
0.0623 0.383447869734057
0.0623 0.383453425258749
0.0623 0.38345898078344
0.0623 0.383464536308132
0.0623 0.383470091832823
0.0623 0.383475647357515
0.0623 0.383481202882206
0.0623 0.383486758406898
0.0623 0.383492313931589
0.0623 0.383497869456281
0.0623 0.383503424980972
0.0623 0.383508980505664
0.0623 0.383514536030355
0.0623 0.383520091555047
0.0623 0.383525647079738
0.0623 0.38353120260443
0.0623 0.383536758129122
0.0623 0.383542313653813
0.0623 0.383547869178505
0.0623 0.383553424703196
0.0623 0.383558980227888
0.0623 0.383564535752579
0.0623 0.383570091277271
0.0623 0.383575646801962
0.0623 0.383581202326654
0.0623 0.383586757851345
0.0623 0.383592313376037
0.0623 0.383597868900728
0.0623 0.38360342442542
0.0623 0.383608979950111
0.0623 0.383614535474803
0.0623 0.383620090999494
0.0623 0.383625646524186
0.0623 0.383631202048878
0.0623 0.383636757573569
0.0623 0.383642313098261
0.0623 0.383647868622952
0.0623 0.383653424147644
0.0623 0.383658979672335
0.0623 0.383664535197027
0.0623 0.383670090721718
0.0623 0.38367564624641
0.0623 0.383681201771101
0.0623 0.383686757295793
0.0623 0.383692312820484
0.0623 0.383697868345176
0.0623 0.383703423869867
0.0623 0.383708979394559
0.0623 0.38371453491925
0.0623 0.383720090443942
0.0623 0.383725645968634
0.0624 0.383731201493325
0.0624 0.383736757018017
0.0624 0.383742312542708
0.0624 0.3837478680674
0.0624 0.383753423592091
0.0624 0.383758979116783
0.0624 0.383764534641474
0.0624 0.383770090166166
0.0624 0.383775645690857
0.0624 0.383781201215549
0.0624 0.38378675674024
0.0624 0.383792312264932
0.0624 0.383797867789623
0.0624 0.383803423314315
0.0624 0.383808978839006
0.0624 0.383814534363698
0.0624 0.38382008988839
0.0624 0.383825645413081
0.0624 0.383831200937773
0.0624 0.383836756462464
0.0624 0.383842311987156
0.0624 0.383847867511847
0.0624 0.383853423036539
0.0624 0.38385897856123
0.0624 0.383864534085922
0.0624 0.383870089610613
0.0624 0.383875645135305
0.0624 0.383881200659996
0.0624 0.383886756184688
0.0624 0.383892311709379
0.0624 0.383897867234071
0.0624 0.383903422758762
0.0624 0.383908978283454
0.0624 0.383914533808146
0.0624 0.383920089332837
0.0624 0.383925644857529
0.0624 0.38393120038222
0.0624 0.383936755906912
0.0624 0.383942311431603
0.0624 0.383947866956295
0.0624 0.383953422480986
0.0624 0.383958978005678
0.0624 0.383964533530369
0.0624 0.383970089055061
0.0624 0.383975644579752
0.0624 0.383981200104444
0.0624 0.383986755629135
0.0624 0.383992311153827
0.0624 0.383997866678518
0.0624 0.38400342220321
0.0624 0.384008977727902
0.0624 0.384014533252593
0.0624 0.384020088777285
0.0624 0.384025644301976
0.0624 0.384031199826668
0.0624 0.384036755351359
0.0624 0.384042310876051
0.0624 0.384047866400742
0.0624 0.384053421925434
0.0624 0.384058977450125
0.0624 0.384064532974817
0.0624 0.384070088499508
0.0624 0.3840756440242
0.0624 0.384081199548891
0.0624 0.384086755073583
0.0624 0.384092310598274
0.0624 0.384097866122966
0.0624 0.384103421647658
0.0624 0.384108977172349
0.0624 0.384114532697041
0.0624 0.384120088221732
0.0624 0.384125643746424
0.0624 0.384131199271115
0.0624 0.384136754795807
0.0624 0.384142310320498
0.0624 0.38414786584519
0.0624 0.384153421369881
0.0624 0.384158976894573
0.0624 0.384164532419264
0.0624 0.384170087943956
0.0624 0.384175643468647
0.0624 0.384181198993339
0.0624 0.38418675451803
0.0624 0.384192310042722
0.0624 0.384197865567414
0.0624 0.384203421092105
0.0624 0.384208976616797
0.0624 0.384214532141488
0.0624 0.38422008766618
0.0624 0.384225643190871
0.0624 0.384231198715563
0.0624 0.384236754240254
0.0624 0.384242309764946
0.0624 0.384247865289637
0.0624 0.384253420814329
0.0624 0.38425897633902
0.0624 0.384264531863712
0.0624 0.384270087388403
0.0624 0.384275642913095
0.0624 0.384281198437786
0.0624 0.384286753962478
0.0625 0.38429230948717
0.0625 0.384297865011861
0.0625 0.384303420536553
0.0625 0.384308976061244
0.0625 0.384314531585936
0.0625 0.384320087110627
0.0625 0.384325642635319
0.0625 0.38433119816001
0.0625 0.384336753684702
0.0625 0.384342309209393
0.0625 0.384347864734085
0.0625 0.384353420258776
0.0625 0.384358975783468
0.0625 0.384364531308159
0.0625 0.384370086832851
0.0625 0.384375642357543
0.0625 0.384381197882234
0.0625 0.384386753406926
0.0625 0.384392308931617
0.0625 0.384397864456309
0.0625 0.384403419981
0.0625 0.384408975505692
0.0625 0.384414531030383
0.0625 0.384420086555075
0.0625 0.384425642079766
0.0625 0.384431197604458
0.0625 0.384436753129149
0.0625 0.384442308653841
0.0625 0.384447864178532
0.0625 0.384453419703224
0.0625 0.384458975227915
0.0625 0.384464530752607
0.0625 0.384470086277299
0.0625 0.38447564180199
0.0625 0.384481197326682
0.0625 0.384486752851373
0.0625 0.384492308376065
0.0625 0.384497863900756
0.0625 0.384503419425448
0.0625 0.384508974950139
0.0625 0.384514530474831
0.0625 0.384520085999522
0.0625 0.384525641524214
0.0625 0.384531197048905
0.0625 0.384536752573597
0.0625 0.384542308098288
0.0625 0.38454786362298
0.0625 0.384553419147671
0.0625 0.384558974672363
0.0625 0.384564530197054
0.0625 0.384570085721746
0.0625 0.384575641246438
0.0625 0.384581196771129
0.0625 0.384586752295821
0.0625 0.384592307820512
0.0625 0.384597863345204
0.0625 0.384603418869895
0.0625 0.384608974394587
0.0625 0.384614529919278
0.0625 0.38462008544397
0.0625 0.384625640968661
0.0625 0.384631196493353
0.0625 0.384636752018044
0.0625 0.384642307542736
0.0625 0.384647863067427
0.0625 0.384653418592119
0.0625 0.38465897411681
0.0625 0.384664529641502
0.0625 0.384670085166194
0.0625 0.384675640690885
0.0625 0.384681196215577
0.0625 0.384686751740268
0.0625 0.38469230726496
0.0625 0.384697862789651
0.0625 0.384703418314343
0.0625 0.384708973839034
0.0625 0.384714529363726
0.0625 0.384720084888417
0.0625 0.384725640413109
0.0625 0.3847311959378
0.0625 0.384736751462492
0.0625 0.384742306987183
0.0625 0.384747862511875
0.0625 0.384753418036566
0.0625 0.384758973561258
0.0625 0.38476452908595
0.0625 0.384770084610641
0.0625 0.384775640135333
0.0625 0.384781195660024
0.0625 0.384786751184716
0.0625 0.384792306709407
0.0625 0.384797862234099
0.0625 0.38480341775879
0.0625 0.384808973283482
0.0625 0.384814528808173
0.0625 0.384820084332865
0.0625 0.384825639857556
0.0625 0.384831195382248
0.0626 0.384836750906939
0.0626 0.384842306431631
0.0626 0.384847861956323
0.0626 0.384853417481014
0.0626 0.384858973005706
0.0626 0.384864528530397
0.0626 0.384870084055089
0.0626 0.38487563957978
0.0626 0.384881195104472
0.0626 0.384886750629163
0.0626 0.384892306153855
0.0626 0.384897861678546
0.0626 0.384903417203238
0.0626 0.384908972727929
0.0626 0.384914528252621
0.0626 0.384920083777312
0.0626 0.384925639302004
0.0626 0.384931194826695
0.0626 0.384936750351387
0.0626 0.384942305876079
0.0626 0.38494786140077
0.0626 0.384953416925462
0.0626 0.384958972450153
0.0626 0.384964527974845
0.0626 0.384970083499536
0.0626 0.384975639024228
0.0626 0.384981194548919
0.0626 0.384986750073611
0.0626 0.384992305598302
0.0626 0.384997861122994
0.0626 0.385003416647685
0.0626 0.385008972172377
0.0626 0.385014527697068
0.0626 0.38502008322176
0.0626 0.385025638746451
0.0626 0.385031194271143
0.0626 0.385036749795835
0.0626 0.385042305320526
0.0626 0.385047860845218
0.0626 0.385053416369909
0.0626 0.385058971894601
0.0626 0.385064527419292
0.0626 0.385070082943984
0.0626 0.385075638468675
0.0626 0.385081193993367
0.0626 0.385086749518058
0.0626 0.38509230504275
0.0626 0.385097860567441
0.0626 0.385103416092133
0.0626 0.385108971616824
0.0626 0.385114527141516
0.0626 0.385120082666207
0.0626 0.385125638190899
0.0626 0.385131193715591
0.0626 0.385136749240282
0.0626 0.385142304764974
0.0626 0.385147860289665
0.0626 0.385153415814357
0.0626 0.385158971339048
0.0626 0.38516452686374
0.0626 0.385170082388431
0.0626 0.385175637913123
0.0626 0.385181193437814
0.0626 0.385186748962506
0.0626 0.385192304487197
0.0626 0.385197860011889
0.0626 0.38520341553658
0.0626 0.385208971061272
0.0626 0.385214526585963
0.0626 0.385220082110655
0.0626 0.385225637635347
0.0626 0.385231193160038
0.0626 0.38523674868473
0.0626 0.385242304209421
0.0626 0.385247859734113
0.0626 0.385253415258804
0.0626 0.385258970783496
0.0626 0.385264526308187
0.0626 0.385270081832879
0.0626 0.38527563735757
0.0626 0.385281192882262
0.0626 0.385286748406953
0.0626 0.385292303931645
0.0626 0.385297859456336
0.0626 0.385303414981028
0.0626 0.385308970505719
0.0626 0.385314526030411
0.0626 0.385320081555103
0.0626 0.385325637079794
0.0626 0.385331192604486
0.0626 0.385336748129177
0.0626 0.385342303653869
0.0626 0.38534785917856
0.0626 0.385353414703252
0.0626 0.385358970227943
0.0626 0.385364525752635
0.0626 0.385370081277326
0.0626 0.385375636802018
0.0626 0.385381192326709
0.0626 0.385386747851401
0.0626 0.385392303376092
0.0626 0.385397858900784
0.0627 0.385403414425475
0.0627 0.385408969950167
0.0627 0.385414525474858
0.0627 0.38542008099955
0.0627 0.385425636524242
0.0627 0.385431192048933
0.0627 0.385436747573625
0.0627 0.385442303098316
0.0627 0.385447858623008
0.0627 0.385453414147699
0.0627 0.385458969672391
0.0627 0.385464525197082
0.0627 0.385470080721774
0.0627 0.385475636246465
0.0627 0.385481191771157
0.0627 0.385486747295848
0.0627 0.38549230282054
0.0627 0.385497858345231
0.0627 0.385503413869923
0.0627 0.385508969394614
0.0627 0.385514524919306
0.0627 0.385520080443998
0.0627 0.385525635968689
0.0627 0.385531191493381
0.0627 0.385536747018072
0.0627 0.385542302542764
0.0627 0.385547858067455
0.0627 0.385553413592147
0.0627 0.385558969116838
0.0627 0.38556452464153
0.0627 0.385570080166221
0.0627 0.385575635690913
0.0627 0.385581191215604
0.0627 0.385586746740296
0.0627 0.385592302264987
0.0627 0.385597857789679
0.0627 0.38560341331437
0.0627 0.385608968839062
0.0627 0.385614524363754
0.0627 0.385620079888445
0.0627 0.385625635413137
0.0627 0.385631190937828
0.0627 0.38563674646252
0.0627 0.385642301987211
0.0627 0.385647857511903
0.0627 0.385653413036594
0.0627 0.385658968561286
0.0627 0.385664524085977
0.0627 0.385670079610669
0.0627 0.38567563513536
0.0627 0.385681190660052
0.0627 0.385686746184743
0.0627 0.385692301709435
0.0627 0.385697857234126
0.0627 0.385703412758818
0.0627 0.38570896828351
0.0627 0.385714523808201
0.0627 0.385720079332893
0.0627 0.385725634857584
0.0627 0.385731190382276
0.0627 0.385736745906967
0.0627 0.385742301431659
0.0627 0.38574785695635
0.0627 0.385753412481042
0.0627 0.385758968005733
0.0627 0.385764523530425
0.0627 0.385770079055116
0.0627 0.385775634579808
0.0627 0.385781190104499
0.0627 0.385786745629191
0.0627 0.385792301153883
0.0627 0.385797856678574
0.0627 0.385803412203266
0.0627 0.385808967727957
0.0627 0.385814523252649
0.0627 0.38582007877734
0.0627 0.385825634302032
0.0627 0.385831189826723
0.0627 0.385836745351415
0.0627 0.385842300876106
0.0627 0.385847856400798
0.0627 0.385853411925489
0.0627 0.385858967450181
0.0627 0.385864522974872
0.0627 0.385870078499564
0.0627 0.385875634024255
0.0627 0.385881189548947
0.0627 0.385886745073639
0.0627 0.38589230059833
0.0627 0.385897856123022
0.0627 0.385903411647713
0.0627 0.385908967172405
0.0627 0.385914522697096
0.0627 0.385920078221788
0.0627 0.385925633746479
0.0627 0.385931189271171
0.0627 0.385936744795862
0.0627 0.385942300320554
0.0627 0.385947855845245
0.0627 0.385953411369937
0.0627 0.385958966894628
0.0627 0.38596452241932
0.0627 0.385970077944011
0.0627 0.385975633468703
0.0627 0.385981188993395
0.0627 0.385986744518086
0.0627 0.385992300042778
0.0627 0.385997855567469
0.0627 0.386003411092161
0.0627 0.386008966616852
0.0627 0.386014522141544
0.0628 0.386020077666235
0.0628 0.386025633190927
0.0628 0.386031188715618
0.0628 0.38603674424031
0.0628 0.386042299765001
0.0628 0.386047855289693
0.0628 0.386053410814384
0.0628 0.386058966339076
0.0628 0.386064521863767
0.0628 0.386070077388459
0.0628 0.386075632913151
0.0628 0.386081188437842
0.0628 0.386086743962534
0.0628 0.386092299487225
0.0628 0.386097855011917
0.0628 0.386103410536608
0.0628 0.3861089660613
0.0628 0.386114521585991
0.0628 0.386120077110683
0.0628 0.386125632635374
0.0628 0.386131188160066
0.0628 0.386136743684757
0.0628 0.386142299209449
0.0628 0.38614785473414
0.0628 0.386153410258832
0.0628 0.386158965783523
0.0628 0.386164521308215
0.0628 0.386170076832906
0.0628 0.386175632357598
0.0628 0.38618118788229
0.0628 0.386186743406981
0.0628 0.386192298931673
0.0628 0.386197854456364
0.0628 0.386203409981056
0.0628 0.386208965505747
0.0628 0.386214521030439
0.0628 0.38622007655513
0.0628 0.386225632079822
0.0628 0.386231187604513
0.0628 0.386236743129205
0.0628 0.386242298653896
0.0628 0.386247854178588
0.0628 0.386253409703279
0.0628 0.386258965227971
0.0628 0.386264520752663
0.0628 0.386270076277354
0.0628 0.386275631802046
0.0628 0.386281187326737
0.0628 0.386286742851429
0.0628 0.38629229837612
0.0628 0.386297853900812
0.0628 0.386303409425503
0.0628 0.386308964950195
0.0628 0.386314520474886
0.0628 0.386320075999578
0.0628 0.386325631524269
0.0628 0.386331187048961
0.0628 0.386336742573652
0.0628 0.386342298098344
0.0628 0.386347853623035
0.0628 0.386353409147727
0.0628 0.386358964672419
0.0628 0.38636452019711
0.0628 0.386370075721802
0.0628 0.386375631246493
0.0628 0.386381186771185
0.0628 0.386386742295876
0.0628 0.386392297820568
0.0628 0.386397853345259
0.0628 0.386403408869951
0.0628 0.386408964394642
0.0628 0.386414519919334
0.0628 0.386420075444025
0.0628 0.386425630968717
0.0628 0.386431186493408
0.0628 0.3864367420181
0.0628 0.386442297542791
0.0628 0.386447853067483
0.0628 0.386453408592175
0.0628 0.386458964116866
0.0628 0.386464519641558
0.0628 0.386470075166249
0.0628 0.386475630690941
0.0628 0.386481186215632
0.0628 0.386486741740324
0.0628 0.386492297265015
0.0628 0.386497852789707
0.0628 0.386503408314398
0.0628 0.38650896383909
0.0628 0.386514519363781
0.0628 0.386520074888473
0.0628 0.386525630413164
0.0628 0.386531185937856
0.0628 0.386536741462547
0.0628 0.386542296987239
0.0628 0.386547852511931
0.0628 0.386553408036622
0.0628 0.386558963561314
0.0628 0.386564519086005
0.0628 0.386570074610697
0.0628 0.386575630135388
0.0628 0.38658118566008
0.0628 0.386586741184771
0.0628 0.386592296709463
0.0628 0.386597852234154
0.0628 0.386603407758846
0.0628 0.386608963283537
0.0628 0.386614518808229
0.0628 0.38662007433292
0.0628 0.386625629857612
0.0628 0.386631185382303
0.0628 0.386636740906995
0.0628 0.386642296431687
0.0629 0.386647851956378
0.0629 0.38665340748107
0.0629 0.386658963005761
0.0629 0.386664518530453
0.0629 0.386670074055144
0.0629 0.386675629579836
0.0629 0.386681185104527
0.0629 0.386686740629219
0.0629 0.38669229615391
0.0629 0.386697851678602
0.0629 0.386703407203293
0.0629 0.386708962727985
0.0629 0.386714518252676
0.0629 0.386720073777368
0.0629 0.386725629302059
0.0629 0.386731184826751
0.0629 0.386736740351443
0.0629 0.386742295876134
0.0629 0.386747851400826
0.0629 0.386753406925517
0.0629 0.386758962450209
0.0629 0.3867645179749
0.0629 0.386770073499592
0.0629 0.386775629024283
0.0629 0.386781184548975
0.0629 0.386786740073666
0.0629 0.386792295598358
0.0629 0.386797851123049
0.0629 0.386803406647741
0.0629 0.386808962172432
0.0629 0.386814517697124
0.0629 0.386820073221815
0.0629 0.386825628746507
0.0629 0.386831184271199
0.0629 0.38683673979589
0.0629 0.386842295320582
0.0629 0.386847850845273
0.0629 0.386853406369965
0.0629 0.386858961894656
0.0629 0.386864517419348
0.0629 0.386870072944039
0.0629 0.386875628468731
0.0629 0.386881183993422
0.0629 0.386886739518114
0.0629 0.386892295042805
0.0629 0.386897850567497
0.0629 0.386903406092188
0.0629 0.38690896161688
0.0629 0.386914517141571
0.0629 0.386920072666263
0.0629 0.386925628190954
0.0629 0.386931183715646
0.0629 0.386936739240338
0.0629 0.386942294765029
0.0629 0.386947850289721
0.0629 0.386953405814412
0.0629 0.386958961339104
0.0629 0.386964516863795
0.0629 0.386970072388487
0.0629 0.386975627913178
0.0629 0.38698118343787
0.0629 0.386986738962561
0.0629 0.386992294487253
0.0629 0.386997850011944
0.0629 0.387003405536636
0.0629 0.387008961061327
0.0629 0.387014516586019
0.0629 0.38702007211071
0.0629 0.387025627635402
0.0629 0.387031183160094
0.0629 0.387036738684785
0.0629 0.387042294209477
0.0629 0.387047849734168
0.0629 0.38705340525886
0.0629 0.387058960783551
0.0629 0.387064516308243
0.0629 0.387070071832934
0.0629 0.387075627357626
0.0629 0.387081182882317
0.0629 0.387086738407009
0.0629 0.3870922939317
0.0629 0.387097849456392
0.0629 0.387103404981083
0.0629 0.387108960505775
0.0629 0.387114516030467
0.0629 0.387120071555158
0.0629 0.38712562707985
0.0629 0.387131182604541
0.0629 0.387136738129233
0.0629 0.387142293653924
0.0629 0.387147849178616
0.0629 0.387153404703307
0.0629 0.387158960227999
0.0629 0.38716451575269
0.0629 0.387170071277382
0.0629 0.387175626802073
0.0629 0.387181182326765
0.0629 0.387186737851456
0.0629 0.387192293376148
0.0629 0.387197848900839
0.0629 0.387203404425531
0.0629 0.387208959950223
0.0629 0.387214515474914
0.063 0.387220070999606
0.063 0.387225626524297
0.063 0.387231182048989
0.063 0.38723673757368
0.063 0.387242293098372
0.063 0.387247848623063
0.063 0.387253404147755
0.063 0.387258959672446
0.063 0.387264515197138
0.063 0.387270070721829
0.063 0.387275626246521
0.063 0.387281181771212
0.063 0.387286737295904
0.063 0.387292292820595
0.063 0.387297848345287
0.063 0.387303403869979
0.063 0.38730895939467
0.063 0.387314514919362
0.063 0.387320070444053
0.063 0.387325625968745
0.063 0.387331181493436
0.063 0.387336737018128
0.063 0.387342292542819
0.063 0.387347848067511
0.063 0.387353403592202
0.063 0.387358959116894
0.063 0.387364514641585
0.063 0.387370070166277
0.063 0.387375625690968
0.063 0.38738118121566
0.063 0.387386736740351
0.063 0.387392292265043
0.063 0.387397847789735
0.063 0.387403403314426
0.063 0.387408958839118
0.063 0.387414514363809
0.063 0.387420069888501
0.063 0.387425625413192
0.063 0.387431180937884
0.063 0.387436736462575
0.063 0.387442291987267
0.063 0.387447847511958
0.063 0.38745340303665
0.063 0.387458958561341
0.063 0.387464514086033
0.063 0.387470069610724
0.063 0.387475625135416
0.063 0.387481180660108
0.063 0.387486736184799
0.063 0.387492291709491
0.063 0.387497847234182
0.063 0.387503402758874
0.063 0.387508958283565
0.063 0.387514513808257
0.063 0.387520069332948
0.063 0.38752562485764
0.063 0.387531180382331
0.063 0.387536735907023
0.063 0.387542291431714
0.063 0.387547846956406
0.063 0.387553402481097
0.063 0.387558958005789
0.063 0.38756451353048
0.063 0.387570069055172
0.063 0.387575624579863
0.063 0.387581180104555
0.063 0.387586735629247
0.063 0.387592291153938
0.063 0.38759784667863
0.063 0.387603402203321
0.063 0.387608957728013
0.063 0.387614513252704
0.063 0.387620068777396
0.063 0.387625624302087
0.063 0.387631179826779
0.063 0.38763673535147
0.063 0.387642290876162
0.063 0.387647846400853
0.063 0.387653401925545
0.063 0.387658957450236
0.063 0.387664512974928
0.063 0.387670068499619
0.063 0.387675624024311
0.063 0.387681179549003
0.063 0.387686735073694
0.063 0.387692290598386
0.063 0.387697846123077
0.063 0.387703401647769
0.063 0.38770895717246
0.063 0.387714512697152
0.063 0.387720068221843
0.063 0.387725623746535
0.063 0.387731179271226
0.063 0.387736734795918
0.063 0.387742290320609
0.0631 0.387747845845301
0.0631 0.387753401369992
0.0631 0.387758956894684
0.0631 0.387764512419375
0.0631 0.387770067944067
0.0631 0.387775623468759
0.0631 0.38778117899345
0.0631 0.387786734518142
0.0631 0.387792290042833
0.0631 0.387797845567525
0.0631 0.387803401092216
0.0631 0.387808956616908
0.0631 0.387814512141599
0.0631 0.387820067666291
0.0631 0.387825623190982
0.0631 0.387831178715674
0.0631 0.387836734240365
0.0631 0.387842289765057
0.0631 0.387847845289748
0.0631 0.38785340081444
0.0631 0.387858956339131
0.0631 0.387864511863823
0.0631 0.387870067388515
0.0631 0.387875622913206
0.0631 0.387881178437898
0.0631 0.387886733962589
0.0631 0.387892289487281
0.0631 0.387897845011972
0.0631 0.387903400536664
0.0631 0.387908956061355
0.0631 0.387914511586047
0.0631 0.387920067110738
0.0631 0.38792562263543
0.0631 0.387931178160121
0.0631 0.387936733684813
0.0631 0.387942289209504
0.0631 0.387947844734196
0.0631 0.387953400258887
0.0631 0.387958955783579
0.0631 0.387964511308271
0.0631 0.387970066832962
0.0631 0.387975622357654
0.0631 0.387981177882345
0.0631 0.387986733407037
0.0631 0.387992288931728
0.0631 0.38799784445642
0.0631 0.388003399981111
0.0631 0.388008955505803
0.0631 0.388014511030494
0.0631 0.388020066555186
0.0631 0.388025622079877
0.0631 0.388031177604569
0.0631 0.38803673312926
0.0631 0.388042288653952
0.0631 0.388047844178643
0.0631 0.388053399703335
0.0631 0.388058955228027
0.0631 0.388064510752718
0.0631 0.38807006627741
0.0631 0.388075621802101
0.0631 0.388081177326793
0.0631 0.388086732851484
0.0631 0.388092288376176
0.0631 0.388097843900867
0.0631 0.388103399425559
0.0631 0.38810895495025
0.0631 0.388114510474942
0.0631 0.388120065999633
0.0631 0.388125621524325
0.0631 0.388131177049016
0.0631 0.388136732573708
0.0631 0.388142288098399
0.0631 0.388147843623091
0.0631 0.388153399147783
0.0631 0.388158954672474
0.0631 0.388164510197166
0.0631 0.388170065721857
0.0631 0.388175621246549
0.0631 0.38818117677124
0.0631 0.388186732295932
0.0631 0.388192287820623
0.0631 0.388197843345315
0.0631 0.388203398870006
0.0631 0.388208954394698
0.0631 0.388214509919389
0.0631 0.388220065444081
0.0631 0.388225620968772
0.0631 0.388231176493464
0.0631 0.388236732018155
0.0631 0.388242287542847
0.0631 0.388247843067539
0.0632 0.38825339859223
0.0632 0.388258954116922
0.0632 0.388264509641613
0.0632 0.388270065166305
0.0632 0.388275620690996
0.0632 0.388281176215688
0.0632 0.388286731740379
0.0632 0.388292287265071
0.0632 0.388297842789762
0.0632 0.388303398314454
0.0632 0.388308953839145
0.0632 0.388314509363837
0.0632 0.388320064888528
0.0632 0.38832562041322
0.0632 0.388331175937911
0.0632 0.388336731462603
0.0632 0.388342286987295
0.0632 0.388347842511986
0.0632 0.388353398036678
0.0632 0.388358953561369
0.0632 0.388364509086061
0.0632 0.388370064610752
0.0632 0.388375620135444
0.0632 0.388381175660135
0.0632 0.388386731184827
0.0632 0.388392286709518
0.0632 0.38839784223421
0.0632 0.388403397758901
0.0632 0.388408953283593
0.0632 0.388414508808284
0.0632 0.388420064332976
0.0632 0.388425619857667
0.0632 0.388431175382359
0.0632 0.38843673090705
0.0632 0.388442286431742
0.0632 0.388447841956434
0.0632 0.388453397481125
0.0632 0.388458953005817
0.0632 0.388464508530508
0.0632 0.3884700640552
0.0632 0.388475619579891
0.0632 0.388481175104583
0.0632 0.388486730629274
0.0632 0.388492286153966
0.0632 0.388497841678657
0.0632 0.388503397203349
0.0632 0.38850895272804
0.0632 0.388514508252732
0.0632 0.388520063777423
0.0632 0.388525619302115
0.0632 0.388531174826807
0.0632 0.388536730351498
0.0632 0.38854228587619
0.0632 0.388547841400881
0.0632 0.388553396925573
0.0632 0.388558952450264
0.0632 0.388564507974956
0.0632 0.388570063499647
0.0632 0.388575619024339
0.0632 0.38858117454903
0.0632 0.388586730073722
0.0632 0.388592285598413
0.0632 0.388597841123105
0.0632 0.388603396647796
0.0632 0.388608952172488
0.0632 0.388614507697179
0.0632 0.388620063221871
0.0632 0.388625618746563
0.0632 0.388631174271254
0.0632 0.388636729795946
0.0632 0.388642285320637
0.0632 0.388647840845329
0.0632 0.38865339637002
0.0632 0.388658951894712
0.0632 0.388664507419403
0.0632 0.388670062944095
0.0632 0.388675618468786
0.0632 0.388681173993478
0.0632 0.388686729518169
0.0632 0.388692285042861
0.0632 0.388697840567552
0.0632 0.388703396092244
0.0632 0.388708951616935
0.0632 0.388714507141627
0.0632 0.388720062666319
0.0632 0.38872561819101
0.0632 0.388731173715702
0.0632 0.388736729240393
0.0632 0.388742284765085
0.0632 0.388747840289776
0.0632 0.388753395814468
0.0632 0.388758951339159
0.0632 0.388764506863851
0.0632 0.388770062388542
0.0632 0.388775617913234
0.0632 0.388781173437925
0.0632 0.388786728962617
0.0632 0.388792284487308
0.0632 0.388797840012
0.0632 0.388803395536692
0.0632 0.388808951061383
0.0632 0.388814506586075
0.0632 0.388820062110766
0.0632 0.388825617635458
0.0632 0.388831173160149
0.0632 0.388836728684841
0.0632 0.388842284209532
0.0632 0.388847839734224
0.0633 0.388853395258915
0.0633 0.388858950783607
0.0633 0.388864506308298
0.0633 0.38887006183299
0.0633 0.388875617357681
0.0633 0.388881172882373
0.0633 0.388886728407064
0.0633 0.388892283931756
0.0633 0.388897839456448
0.0633 0.388903394981139
0.0633 0.388908950505831
0.0633 0.388914506030522
0.0633 0.388920061555214
0.0633 0.388925617079905
0.0633 0.388931172604597
0.0633 0.388936728129288
0.0633 0.38894228365398
0.0633 0.388947839178671
0.0633 0.388953394703363
0.0633 0.388958950228054
0.0633 0.388964505752746
0.0633 0.388970061277437
0.0633 0.388975616802129
0.0633 0.38898117232682
0.0633 0.388986727851512
0.0633 0.388992283376204
0.0633 0.388997838900895
0.0633 0.389003394425587
0.0633 0.389008949950278
0.0633 0.38901450547497
0.0633 0.389020060999661
0.0633 0.389025616524353
0.0633 0.389031172049044
0.0633 0.389036727573736
0.0633 0.389042283098427
0.0633 0.389047838623119
0.0633 0.38905339414781
0.0633 0.389058949672502
0.0633 0.389064505197193
0.0633 0.389070060721885
0.0633 0.389075616246576
0.0633 0.389081171771268
0.0633 0.38908672729596
0.0633 0.389092282820651
0.0633 0.389097838345343
0.0633 0.389103393870034
0.0633 0.389108949394726
0.0633 0.389114504919417
0.0633 0.389120060444109
0.0633 0.3891256159688
0.0633 0.389131171493492
0.0633 0.389136727018183
0.0633 0.389142282542875
0.0633 0.389147838067566
0.0633 0.389153393592258
0.0633 0.389158949116949
0.0633 0.389164504641641
0.0633 0.389170060166332
0.0633 0.389175615691024
0.0633 0.389181171215715
0.0633 0.389186726740407
0.0633 0.389192282265099
0.0633 0.38919783778979
0.0633 0.389203393314482
0.0633 0.389208948839173
0.0633 0.389214504363865
0.0633 0.389220059888556
0.0633 0.389225615413248
0.0633 0.389231170937939
0.0633 0.389236726462631
0.0633 0.389242281987322
0.0633 0.389247837512014
0.0633 0.389253393036705
0.0633 0.389258948561397
0.0633 0.389264504086088
0.0633 0.38927005961078
0.0633 0.389275615135471
0.0633 0.389281170660163
0.0633 0.389286726184855
0.0633 0.389292281709546
0.0633 0.389297837234238
0.0633 0.389303392758929
0.0633 0.389308948283621
0.0633 0.389314503808312
0.0633 0.389320059333004
0.0633 0.389325614857695
0.0633 0.389331170382387
0.0633 0.389336725907078
0.0633 0.38934228143177
0.0633 0.389347836956461
0.0633 0.389353392481153
0.0633 0.389358948005844
0.0633 0.389364503530536
0.0633 0.389370059055227
0.0633 0.389375614579919
0.0633 0.389381170104611
0.0633 0.389386725629302
0.0633 0.389392281153994
0.0633 0.389397836678685
0.0634 0.389403392203377
0.0634 0.389408947728068
0.0634 0.38941450325276
0.0634 0.389420058777451
0.0634 0.389425614302143
0.0634 0.389431169826834
0.0634 0.389436725351526
0.0634 0.389442280876217
0.0634 0.389447836400909
0.0634 0.3894533919256
0.0634 0.389458947450292
0.0634 0.389464502974984
0.0634 0.389470058499675
0.0634 0.389475614024367
0.0634 0.389481169549058
0.0634 0.38948672507375
0.0634 0.389492280598441
0.0634 0.389497836123133
0.0634 0.389503391647824
0.0634 0.389508947172516
0.0634 0.389514502697207
0.0634 0.389520058221899
0.0634 0.38952561374659
0.0634 0.389531169271282
0.0634 0.389536724795973
0.0634 0.389542280320665
0.0634 0.389547835845356
0.0634 0.389553391370048
0.0634 0.38955894689474
0.0634 0.389564502419431
0.0634 0.389570057944123
0.0634 0.389575613468814
0.0634 0.389581168993506
0.0634 0.389586724518197
0.0634 0.389592280042889
0.0634 0.38959783556758
0.0634 0.389603391092272
0.0634 0.389608946616963
0.0634 0.389614502141655
0.0634 0.389620057666346
0.0634 0.389625613191038
0.0634 0.389631168715729
0.0634 0.389636724240421
0.0634 0.389642279765112
0.0634 0.389647835289804
0.0634 0.389653390814496
0.0634 0.389658946339187
0.0634 0.389664501863879
0.0634 0.38967005738857
0.0634 0.389675612913262
0.0634 0.389681168437953
0.0634 0.389686723962645
0.0634 0.389692279487336
0.0634 0.389697835012028
0.0634 0.389703390536719
0.0634 0.389708946061411
0.0634 0.389714501586102
0.0634 0.389720057110794
0.0634 0.389725612635485
0.0634 0.389731168160177
0.0634 0.389736723684868
0.0634 0.38974227920956
0.0634 0.389747834734252
0.0634 0.389753390258943
0.0634 0.389758945783635
0.0634 0.389764501308326
0.0634 0.389770056833018
0.0634 0.389775612357709
0.0634 0.389781167882401
0.0634 0.389786723407092
0.0634 0.389792278931784
0.0634 0.389797834456475
0.0634 0.389803389981167
0.0634 0.389808945505858
0.0634 0.38981450103055
0.0634 0.389820056555241
0.0634 0.389825612079933
0.0634 0.389831167604624
0.0634 0.389836723129316
0.0634 0.389842278654008
0.0634 0.389847834178699
0.0634 0.389853389703391
0.0634 0.389858945228082
0.0634 0.389864500752774
0.0634 0.389870056277465
0.0634 0.389875611802157
0.0634 0.389881167326848
0.0634 0.38988672285154
0.0634 0.389892278376231
0.0634 0.389897833900923
0.0634 0.389903389425614
0.0634 0.389908944950306
0.0634 0.389914500474997
0.0634 0.389920055999689
0.0634 0.38992561152438
0.0634 0.389931167049072
0.0634 0.389936722573763
0.0634 0.389942278098455
0.0634 0.389947833623147
0.0634 0.389953389147838
0.0634 0.38995894467253
0.0634 0.389964500197221
0.0634 0.389970055721913
0.0634 0.389975611246604
0.0634 0.389981166771296
0.0634 0.389986722295987
0.0634 0.389992277820679
0.0634 0.38999783334537
0.0634 0.390003388870062
0.0634 0.390008944394753
0.0634 0.390014499919445
0.0634 0.390020055444136
0.0634 0.390025610968828
0.0634 0.390031166493519
0.0634 0.390036722018211
0.0634 0.390042277542903
0.0634 0.390047833067594
0.0634 0.390053388592286
0.0634 0.390058944116977
0.0635 0.390064499641669
0.0635 0.39007005516636
0.0635 0.390075610691052
0.0635 0.390081166215743
0.0635 0.390086721740435
0.0635 0.390092277265126
0.0635 0.390097832789818
0.0635 0.390103388314509
0.0635 0.390108943839201
0.0635 0.390114499363892
0.0635 0.390120054888584
0.0635 0.390125610413275
0.0635 0.390131165937967
0.0635 0.390136721462659
0.0635 0.39014227698735
0.0635 0.390147832512042
0.0635 0.390153388036733
0.0635 0.390158943561425
0.0635 0.390164499086116
0.0635 0.390170054610808
0.0635 0.390175610135499
0.0635 0.390181165660191
0.0635 0.390186721184882
0.0635 0.390192276709574
0.0635 0.390197832234265
0.0635 0.390203387758957
0.0635 0.390208943283648
0.0635 0.39021449880834
0.0635 0.390220054333031
0.0635 0.390225609857723
0.0635 0.390231165382415
0.0635 0.390236720907106
0.0635 0.390242276431798
0.0635 0.390247831956489
0.0635 0.390253387481181
0.0635 0.390258943005872
0.0635 0.390264498530564
0.0635 0.390270054055255
0.0635 0.390275609579947
0.0635 0.390281165104638
0.0635 0.39028672062933
0.0635 0.390292276154021
0.0635 0.390297831678713
0.0635 0.390303387203404
0.0635 0.390308942728096
0.0635 0.390314498252787
0.0635 0.390320053777479
0.0635 0.390325609302171
0.0635 0.390331164826862
0.0635 0.390336720351554
0.0635 0.390342275876245
0.0635 0.390347831400937
0.0635 0.390353386925628
0.0635 0.39035894245032
0.0635 0.390364497975011
0.0635 0.390370053499703
0.0635 0.390375609024394
0.0635 0.390381164549086
0.0635 0.390386720073777
0.0635 0.390392275598469
0.0635 0.39039783112316
0.0635 0.390403386647852
0.0635 0.390408942172544
0.0635 0.390414497697235
0.0635 0.390420053221927
0.0635 0.390425608746618
0.0635 0.39043116427131
0.0635 0.390436719796001
0.0635 0.390442275320693
0.0635 0.390447830845384
0.0635 0.390453386370076
0.0635 0.390458941894767
0.0635 0.390464497419459
0.0635 0.39047005294415
0.0635 0.390475608468842
0.0635 0.390481163993533
0.0635 0.390486719518225
0.0635 0.390492275042916
0.0635 0.390497830567608
0.0635 0.3905033860923
0.0635 0.390508941616991
0.0635 0.390514497141683
0.0635 0.390520052666374
0.0635 0.390525608191066
0.0635 0.390531163715757
0.0635 0.390536719240449
0.0635 0.39054227476514
0.0635 0.390547830289832
0.0635 0.390553385814523
0.0635 0.390558941339215
0.0635 0.390564496863906
0.0635 0.390570052388598
0.0635 0.390575607913289
0.0635 0.390581163437981
0.0635 0.390586718962672
0.0635 0.390592274487364
0.0635 0.390597830012056
0.0635 0.390603385536747
0.0635 0.390608941061439
0.0635 0.39061449658613
0.0635 0.390620052110822
0.0635 0.390625607635513
0.0635 0.390631163160205
0.0635 0.390636718684896
0.0635 0.390642274209588
0.0635 0.390647829734279
0.0635 0.390653385258971
0.0635 0.390658940783662
0.0635 0.390664496308354
0.0635 0.390670051833045
0.0636 0.390675607357737
0.0636 0.390681162882428
0.0636 0.39068671840712
0.0636 0.390692273931812
0.0636 0.390697829456503
0.0636 0.390703384981195
0.0636 0.390708940505886
0.0636 0.390714496030578
0.0636 0.390720051555269
0.0636 0.390725607079961
0.0636 0.390731162604652
0.0636 0.390736718129344
0.0636 0.390742273654035
0.0636 0.390747829178727
0.0636 0.390753384703418
0.0636 0.39075894022811
0.0636 0.390764495752801
0.0636 0.390770051277493
0.0636 0.390775606802184
0.0636 0.390781162326876
0.0636 0.390786717851568
0.0636 0.390792273376259
0.0636 0.390797828900951
0.0636 0.390803384425642
0.0636 0.390808939950334
0.0636 0.390814495475025
0.0636 0.390820050999717
0.0636 0.390825606524408
0.0636 0.3908311620491
0.0636 0.390836717573791
0.0636 0.390842273098483
0.0636 0.390847828623174
0.0636 0.390853384147866
0.0636 0.390858939672557
0.0636 0.390864495197249
0.0636 0.39087005072194
0.0636 0.390875606246632
0.0636 0.390881161771324
0.0636 0.390886717296015
0.0636 0.390892272820707
0.0636 0.390897828345398
0.0636 0.39090338387009
0.0636 0.390908939394781
0.0636 0.390914494919473
0.0636 0.390920050444164
0.0636 0.390925605968856
0.0636 0.390931161493547
0.0636 0.390936717018239
0.0636 0.39094227254293
0.0636 0.390947828067622
0.0636 0.390953383592313
0.0636 0.390958939117005
0.0636 0.390964494641696
0.0636 0.390970050166388
0.0636 0.39097560569108
0.0636 0.390981161215771
0.0636 0.390986716740463
0.0636 0.390992272265154
0.0636 0.390997827789846
0.0636 0.391003383314537
0.0636 0.391008938839229
0.0636 0.39101449436392
0.0636 0.391020049888612
0.0636 0.391025605413303
0.0636 0.391031160937995
0.0636 0.391036716462686
0.0636 0.391042271987378
0.0636 0.391047827512069
0.0636 0.391053383036761
0.0636 0.391058938561452
0.0636 0.391064494086144
0.0636 0.391070049610836
0.0636 0.391075605135527
0.0636 0.391081160660219
0.0636 0.39108671618491
0.0636 0.391092271709602
0.0636 0.391097827234293
0.0636 0.391103382758985
0.0636 0.391108938283676
0.0636 0.391114493808368
0.0636 0.391120049333059
0.0636 0.391125604857751
0.0636 0.391131160382442
0.0636 0.391136715907134
0.0636 0.391142271431825
0.0636 0.391147826956517
0.0636 0.391153382481209
0.0636 0.3911589380059
0.0636 0.391164493530591
0.0636 0.391170049055283
0.0636 0.391175604579975
0.0636 0.391181160104666
0.0636 0.391186715629358
0.0636 0.391192271154049
0.0636 0.391197826678741
0.0637 0.391203382203432
0.0637 0.391208937728124
0.0637 0.391214493252815
0.0637 0.391220048777507
0.0637 0.391225604302198
0.0637 0.39123115982689
0.0637 0.391236715351581
0.0637 0.391242270876273
0.0637 0.391247826400965
0.0637 0.391253381925656
0.0637 0.391258937450348
0.0637 0.391264492975039
0.0637 0.391270048499731
0.0637 0.391275604024422
0.0637 0.391281159549114
0.0637 0.391286715073805
0.0637 0.391292270598497
0.0637 0.391297826123188
0.0637 0.39130338164788
0.0637 0.391308937172571
0.0637 0.391314492697263
0.0637 0.391320048221954
0.0637 0.391325603746646
0.0637 0.391331159271337
0.0637 0.391336714796029
0.0637 0.39134227032072
0.0637 0.391347825845412
0.0637 0.391353381370104
0.0637 0.391358936894795
0.0637 0.391364492419487
0.0637 0.391370047944178
0.0637 0.39137560346887
0.0637 0.391381158993561
0.0637 0.391386714518253
0.0637 0.391392270042944
0.0637 0.391397825567636
0.0637 0.391403381092327
0.0637 0.391408936617019
0.0637 0.39141449214171
0.0637 0.391420047666402
0.0637 0.391425603191093
0.0637 0.391431158715785
0.0637 0.391436714240476
0.0637 0.391442269765168
0.0637 0.39144782528986
0.0637 0.391453380814551
0.0637 0.391458936339243
0.0637 0.391464491863934
0.0637 0.391470047388626
0.0637 0.391475602913317
0.0637 0.391481158438009
0.0637 0.3914867139627
0.0637 0.391492269487392
0.0637 0.391497825012083
0.0637 0.391503380536775
0.0637 0.391508936061466
0.0637 0.391514491586158
0.0637 0.391520047110849
0.0637 0.391525602635541
0.0637 0.391531158160232
0.0637 0.391536713684924
0.0637 0.391542269209616
0.0637 0.391547824734307
0.0637 0.391553380258999
0.0637 0.39155893578369
0.0637 0.391564491308382
0.0637 0.391570046833073
0.0637 0.391575602357765
0.0637 0.391581157882456
0.0637 0.391586713407148
0.0637 0.391592268931839
0.0637 0.391597824456531
0.0637 0.391603379981222
0.0637 0.391608935505914
0.0637 0.391614491030605
0.0637 0.391620046555297
0.0637 0.391625602079988
0.0637 0.39163115760468
0.0637 0.391636713129372
0.0637 0.391642268654063
0.0637 0.391647824178755
0.0637 0.391653379703446
0.0637 0.391658935228138
0.0637 0.391664490752829
0.0637 0.391670046277521
0.0637 0.391675601802212
0.0637 0.391681157326904
0.0637 0.391686712851595
0.0637 0.391692268376287
0.0637 0.391697823900978
0.0637 0.39170337942567
0.0637 0.391708934950361
0.0637 0.391714490475053
0.0637 0.391720045999744
0.0637 0.391725601524436
0.0638 0.391731157049128
0.0638 0.391736712573819
0.0638 0.391742268098511
0.0638 0.391747823623202
0.0638 0.391753379147894
0.0638 0.391758934672585
0.0638 0.391764490197277
0.0638 0.391770045721968
0.0638 0.39177560124666
0.0638 0.391781156771351
0.0638 0.391786712296043
0.0638 0.391792267820734
0.0638 0.391797823345426
0.0638 0.391803378870117
0.0638 0.391808934394809
0.0638 0.3918144899195
0.0638 0.391820045444192
0.0638 0.391825600968884
0.0638 0.391831156493575
0.0638 0.391836712018267
0.0638 0.391842267542958
0.0638 0.39184782306765
0.0638 0.391853378592341
0.0638 0.391858934117033
0.0638 0.391864489641724
0.0638 0.391870045166416
0.0638 0.391875600691107
0.0638 0.391881156215799
0.0638 0.39188671174049
0.0638 0.391892267265182
0.0638 0.391897822789873
0.0638 0.391903378314565
0.0638 0.391908933839256
0.0638 0.391914489363948
0.0638 0.39192004488864
0.0638 0.391925600413331
0.0638 0.391931155938023
0.0638 0.391936711462714
0.0638 0.391942266987406
0.0638 0.391947822512097
0.0638 0.391953378036789
0.0638 0.39195893356148
0.0638 0.391964489086172
0.0638 0.391970044610863
0.0638 0.391975600135555
0.0638 0.391981155660246
0.0638 0.391986711184938
0.0638 0.391992266709629
0.0638 0.391997822234321
0.0638 0.392003377759013
0.0638 0.392008933283704
0.0638 0.392014488808396
0.0638 0.392020044333087
0.0638 0.392025599857779
0.0638 0.39203115538247
0.0638 0.392036710907162
0.0638 0.392042266431853
0.0638 0.392047821956545
0.0638 0.392053377481236
0.0638 0.392058933005928
0.0638 0.392064488530619
0.0638 0.392070044055311
0.0638 0.392075599580002
0.0638 0.392081155104694
0.0638 0.392086710629385
0.0638 0.392092266154077
0.0638 0.392097821678768
0.0638 0.39210337720346
0.0638 0.392108932728152
0.0638 0.392114488252843
0.0638 0.392120043777535
0.0638 0.392125599302226
0.0638 0.392131154826918
0.0638 0.392136710351609
0.0638 0.392142265876301
0.0638 0.392147821400992
0.0638 0.392153376925684
0.0638 0.392158932450375
0.0638 0.392164487975067
0.0638 0.392170043499758
0.0638 0.39217559902445
0.0638 0.392181154549141
0.0638 0.392186710073833
0.0638 0.392192265598524
0.0638 0.392197821123216
0.0638 0.392203376647908
0.0638 0.392208932172599
0.0638 0.392214487697291
0.0638 0.392220043221982
0.0638 0.392225598746674
0.0638 0.392231154271365
0.0638 0.392236709796057
0.0638 0.392242265320748
0.0638 0.39224782084544
0.0638 0.392253376370131
0.0638 0.392258931894823
0.0638 0.392264487419514
0.0638 0.392270042944206
0.0638 0.392275598468897
0.0638 0.392281153993589
0.0638 0.39228670951828
0.0638 0.392292265042972
0.0638 0.392297820567664
0.0638 0.392303376092355
0.0638 0.392308931617047
0.0639 0.392314487141738
0.0639 0.39232004266643
0.0639 0.392325598191121
0.0639 0.392331153715813
0.0639 0.392336709240504
0.0639 0.392342264765196
0.0639 0.392347820289887
0.0639 0.392353375814579
0.0639 0.39235893133927
0.0639 0.392364486863962
0.0639 0.392370042388653
0.0639 0.392375597913345
0.0639 0.392381153438036
0.0639 0.392386708962728
0.0639 0.39239226448742
0.0639 0.392397820012111
0.0639 0.392403375536803
0.0639 0.392408931061494
0.0639 0.392414486586186
0.0639 0.392420042110877
0.0639 0.392425597635569
0.0639 0.39243115316026
0.0639 0.392436708684952
0.0639 0.392442264209643
0.0639 0.392447819734335
0.0639 0.392453375259026
0.0639 0.392458930783718
0.0639 0.392464486308409
0.0639 0.392470041833101
0.0639 0.392475597357792
0.0639 0.392481152882484
0.0639 0.392486708407176
0.0639 0.392492263931867
0.0639 0.392497819456559
0.0639 0.39250337498125
0.0639 0.392508930505942
0.0639 0.392514486030633
0.0639 0.392520041555325
0.0639 0.392525597080016
0.0639 0.392531152604708
0.0639 0.392536708129399
0.0639 0.392542263654091
0.0639 0.392547819178782
0.0639 0.392553374703474
0.0639 0.392558930228165
0.0639 0.392564485752857
0.0639 0.392570041277548
0.0639 0.39257559680224
0.0639 0.392581152326932
0.0639 0.392586707851623
0.0639 0.392592263376315
0.0639 0.392597818901006
0.0639 0.392603374425698
0.0639 0.392608929950389
0.0639 0.392614485475081
0.0639 0.392620040999772
0.0639 0.392625596524464
0.0639 0.392631152049155
0.0639 0.392636707573847
0.0639 0.392642263098538
0.0639 0.39264781862323
0.0639 0.392653374147921
0.0639 0.392658929672613
0.0639 0.392664485197304
0.0639 0.392670040721996
0.0639 0.392675596246688
0.0639 0.392681151771379
0.0639 0.392686707296071
0.0639 0.392692262820762
0.0639 0.392697818345454
0.0639 0.392703373870145
0.0639 0.392708929394837
0.0639 0.392714484919528
0.0639 0.39272004044422
0.0639 0.392725595968911
0.0639 0.392731151493603
0.0639 0.392736707018294
0.0639 0.392742262542986
0.0639 0.392747818067677
0.0639 0.392753373592369
0.0639 0.39275892911706
0.0639 0.392764484641752
0.0639 0.392770040166444
0.0639 0.392775595691135
0.0639 0.392781151215827
0.0639 0.392786706740518
0.0639 0.39279226226521
0.0639 0.392797817789901
0.0639 0.392803373314593
0.0639 0.392808928839284
0.0639 0.392814484363976
0.0639 0.392820039888667
0.0639 0.392825595413359
0.0639 0.39283115093805
0.0639 0.392836706462742
0.0639 0.392842261987433
0.0639 0.392847817512125
0.0639 0.392853373036816
0.0639 0.392858928561508
0.064 0.3928644840862
0.064 0.392870039610891
0.064 0.392875595135583
0.064 0.392881150660274
0.064 0.392886706184966
0.064 0.392892261709657
0.064 0.392897817234349
0.064 0.39290337275904
0.064 0.392908928283732
0.064 0.392914483808423
0.064 0.392920039333115
0.064 0.392925594857806
0.064 0.392931150382498
0.064 0.392936705907189
0.064 0.392942261431881
0.064 0.392947816956573
0.064 0.392953372481264
0.064 0.392958928005955
0.064 0.392964483530647
0.064 0.392970039055339
0.064 0.39297559458003
0.064 0.392981150104722
0.064 0.392986705629413
0.064 0.392992261154105
0.064 0.392997816678796
0.064 0.393003372203488
0.064 0.393008927728179
0.064 0.393014483252871
0.064 0.393020038777562
0.064 0.393025594302254
0.064 0.393031149826945
0.064 0.393036705351637
0.064 0.393042260876329
0.064 0.39304781640102
0.064 0.393053371925711
0.064 0.393058927450403
0.064 0.393064482975095
0.064 0.393070038499786
0.064 0.393075594024478
0.064 0.393081149549169
0.064 0.393086705073861
0.064 0.393092260598552
0.064 0.393097816123244
0.064 0.393103371647935
0.064 0.393108927172627
0.064 0.393114482697318
0.064 0.39312003822201
0.064 0.393125593746701
0.064 0.393131149271393
0.064 0.393136704796085
0.064 0.393142260320776
0.064 0.393147815845468
0.064 0.393153371370159
0.064 0.393158926894851
0.064 0.393164482419542
0.064 0.393170037944234
0.064 0.393175593468925
0.064 0.393181148993617
0.064 0.393186704518308
0.064 0.393192260043
0.064 0.393197815567691
0.064 0.393203371092383
0.064 0.393208926617074
0.064 0.393214482141766
0.064 0.393220037666457
0.064 0.393225593191149
0.064 0.393231148715841
0.064 0.393236704240532
0.064 0.393242259765224
0.064 0.393247815289915
0.064 0.393253370814607
0.064 0.393258926339298
0.064 0.39326448186399
0.064 0.393270037388681
0.064 0.393275592913373
0.064 0.393281148438064
0.064 0.393286703962756
0.064 0.393292259487447
0.064 0.393297815012139
0.064 0.39330337053683
0.064 0.393308926061522
0.064 0.393314481586213
0.064 0.393320037110905
0.064 0.393325592635597
0.064 0.393331148160288
0.064 0.39333670368498
0.064 0.393342259209671
0.064 0.393347814734363
0.064 0.393353370259054
0.064 0.393358925783746
0.064 0.393364481308437
0.064 0.393370036833129
0.064 0.39337559235782
0.064 0.393381147882512
0.064 0.393386703407203
0.064 0.393392258931895
0.064 0.393397814456586
0.064 0.393403369981278
0.064 0.393408925505969
0.064 0.393414481030661
0.064 0.393420036555353
0.0641 0.393425592080044
0.0641 0.393431147604736
0.0641 0.393436703129427
0.0641 0.393442258654119
0.0641 0.39344781417881
0.0641 0.393453369703502
0.0641 0.393458925228193
0.0641 0.393464480752885
0.0641 0.393470036277576
0.0641 0.393475591802268
0.0641 0.393481147326959
0.0641 0.393486702851651
0.0641 0.393492258376342
0.0641 0.393497813901034
0.0641 0.393503369425725
0.0641 0.393508924950417
0.0641 0.393514480475109
0.0641 0.3935200359998
0.0641 0.393525591524492
0.0641 0.393531147049183
0.0641 0.393536702573875
0.0641 0.393542258098566
0.0641 0.393547813623258
0.0641 0.393553369147949
0.0641 0.393558924672641
0.0641 0.393564480197332
0.0641 0.393570035722024
0.0641 0.393575591246715
0.0641 0.393581146771407
0.0641 0.393586702296098
0.0641 0.39359225782079
0.0641 0.393597813345481
0.0641 0.393603368870173
0.0641 0.393608924394865
0.0641 0.393614479919556
0.0641 0.393620035444248
0.0641 0.393625590968939
0.0641 0.393631146493631
0.0641 0.393636702018322
0.0641 0.393642257543014
0.0641 0.393647813067705
0.0641 0.393653368592397
0.0641 0.393658924117088
0.0641 0.39366447964178
0.0641 0.393670035166471
0.0641 0.393675590691163
0.0641 0.393681146215854
0.0641 0.393686701740546
0.0641 0.393692257265237
0.0641 0.393697812789929
0.0641 0.39370336831462
0.0641 0.393708923839312
0.0641 0.393714479364004
0.0641 0.393720034888695
0.0641 0.393725590413387
0.0641 0.393731145938078
0.0641 0.39373670146277
0.0641 0.393742256987461
0.0641 0.393747812512153
0.0641 0.393753368036844
0.0641 0.393758923561536
0.0641 0.393764479086227
0.0641 0.393770034610919
0.0641 0.39377559013561
0.0641 0.393781145660302
0.0641 0.393786701184993
0.0641 0.393792256709685
0.0641 0.393797812234376
0.0641 0.393803367759068
0.0641 0.39380892328376
0.0641 0.393814478808451
0.0641 0.393820034333143
0.0641 0.393825589857834
0.0641 0.393831145382526
0.0641 0.393836700907217
0.0641 0.393842256431909
0.0641 0.3938478119566
0.0641 0.393853367481292
0.0641 0.393858923005983
0.0641 0.393864478530675
0.0641 0.393870034055366
0.0641 0.393875589580058
0.0641 0.393881145104749
0.0641 0.393886700629441
0.0641 0.393892256154133
0.0641 0.393897811678824
0.0641 0.393903367203516
0.0641 0.393908922728207
0.0641 0.393914478252899
0.0641 0.39392003377759
0.0641 0.393925589302282
0.0641 0.393931144826973
0.0641 0.393936700351665
0.0641 0.393942255876356
0.0641 0.393947811401048
0.0641 0.393953366925739
0.0641 0.393958922450431
0.0641 0.393964477975122
0.0641 0.393970033499814
0.0641 0.393975589024505
0.0641 0.393981144549197
0.0641 0.393986700073889
0.0641 0.39399225559858
0.0642 0.393997811123272
0.0642 0.394003366647963
0.0642 0.394008922172655
0.0642 0.394014477697346
0.0642 0.394020033222038
0.0642 0.394025588746729
0.0642 0.394031144271421
0.0642 0.394036699796112
0.0642 0.394042255320804
0.0642 0.394047810845495
0.0642 0.394053366370187
0.0642 0.394058921894878
0.0642 0.39406447741957
0.0642 0.394070032944261
0.0642 0.394075588468953
0.0642 0.394081143993645
0.0642 0.394086699518336
0.0642 0.394092255043028
0.0642 0.394097810567719
0.0642 0.394103366092411
0.0642 0.394108921617102
0.0642 0.394114477141794
0.0642 0.394120032666485
0.0642 0.394125588191177
0.0642 0.394131143715868
0.0642 0.39413669924056
0.0642 0.394142254765251
0.0642 0.394147810289943
0.0642 0.394153365814634
0.0642 0.394158921339326
0.0642 0.394164476864017
0.0642 0.394170032388709
0.0642 0.394175587913401
0.0642 0.394181143438092
0.0642 0.394186698962784
0.0642 0.394192254487475
0.0642 0.394197810012167
0.0642 0.394203365536858
0.0642 0.39420892106155
0.0642 0.394214476586241
0.0642 0.394220032110933
0.0642 0.394225587635624
0.0642 0.394231143160316
0.0642 0.394236698685007
0.0642 0.394242254209699
0.0642 0.39424780973439
0.0642 0.394253365259082
0.0642 0.394258920783773
0.0642 0.394264476308465
0.0642 0.394270031833157
0.0642 0.394275587357848
0.0642 0.39428114288254
0.0642 0.394286698407231
0.0642 0.394292253931923
0.0642 0.394297809456614
0.0642 0.394303364981306
0.0642 0.394308920505997
0.0642 0.394314476030689
0.0642 0.39432003155538
0.0642 0.394325587080072
0.0642 0.394331142604763
0.0642 0.394336698129455
0.0642 0.394342253654146
0.0642 0.394347809178838
0.0642 0.394353364703529
0.0642 0.394358920228221
0.0642 0.394364475752913
0.0642 0.394370031277604
0.0642 0.394375586802296
0.0642 0.394381142326987
0.0642 0.394386697851679
0.0642 0.39439225337637
0.0642 0.394397808901062
0.0642 0.394403364425753
0.0642 0.394408919950445
0.0642 0.394414475475136
0.0642 0.394420030999828
0.0642 0.394425586524519
0.0642 0.394431142049211
0.0642 0.394436697573902
0.0642 0.394442253098594
0.0642 0.394447808623285
0.0642 0.394453364147977
0.0642 0.394458919672668
0.0642 0.39446447519736
0.0642 0.394470030722052
0.0642 0.394475586246743
0.0642 0.394481141771435
0.0642 0.394486697296126
0.0642 0.394492252820818
0.0642 0.394497808345509
0.0642 0.394503363870201
0.0643 0.394508919394892
0.0643 0.394514474919584
0.0643 0.394520030444275
0.0643 0.394525585968967
0.0643 0.394531141493658
0.0643 0.39453669701835
0.0643 0.394542252543041
0.0643 0.394547808067733
0.0643 0.394553363592424
0.0643 0.394558919117116
0.0643 0.394564474641808
0.0643 0.394570030166499
0.0643 0.394575585691191
0.0643 0.394581141215882
0.0643 0.394586696740574
0.0643 0.394592252265265
0.0643 0.394597807789957
0.0643 0.394603363314648
0.0643 0.39460891883934
0.0643 0.394614474364031
0.0643 0.394620029888723
0.0643 0.394625585413414
0.0643 0.394631140938106
0.0643 0.394636696462797
0.0643 0.394642251987489
0.0643 0.39464780751218
0.0643 0.394653363036872
0.0643 0.394658918561564
0.0643 0.394664474086255
0.0643 0.394670029610947
0.0643 0.394675585135638
0.0643 0.39468114066033
0.0643 0.394686696185021
0.0643 0.394692251709713
0.0643 0.394697807234404
0.0643 0.394703362759096
0.0643 0.394708918283787
0.0643 0.394714473808479
0.0643 0.39472002933317
0.0643 0.394725584857862
0.0643 0.394731140382553
0.0643 0.394736695907245
0.0643 0.394742251431937
0.0643 0.394747806956628
0.0643 0.39475336248132
0.0643 0.394758918006011
0.0643 0.394764473530703
0.0643 0.394770029055394
0.0643 0.394775584580086
0.0643 0.394781140104777
0.0643 0.394786695629469
0.0643 0.39479225115416
0.0643 0.394797806678852
0.0643 0.394803362203543
0.0643 0.394808917728235
0.0643 0.394814473252926
0.0643 0.394820028777618
0.0643 0.394825584302309
0.0643 0.394831139827001
0.0643 0.394836695351693
0.0643 0.394842250876384
0.0643 0.394847806401076
0.0643 0.394853361925767
0.0643 0.394858917450459
0.0643 0.39486447297515
0.0643 0.394870028499842
0.0643 0.394875584024533
0.0643 0.394881139549225
0.0643 0.394886695073916
0.0643 0.394892250598608
0.0643 0.394897806123299
0.0643 0.394903361647991
0.0643 0.394908917172682
0.0643 0.394914472697374
0.0643 0.394920028222065
0.0643 0.394925583746757
0.0643 0.394931139271449
0.0643 0.39493669479614
0.0643 0.394942250320832
0.0643 0.394947805845523
0.0643 0.394953361370215
0.0643 0.394958916894906
0.0643 0.394964472419598
0.0643 0.394970027944289
0.0643 0.394975583468981
0.0643 0.394981138993672
0.0643 0.394986694518364
0.0643 0.394992250043055
0.0643 0.394997805567747
0.0643 0.395003361092438
0.0643 0.39500891661713
0.0643 0.395014472141821
0.0643 0.395020027666513
0.0643 0.395025583191205
0.0643 0.395031138715896
0.0643 0.395036694240588
0.0643 0.395042249765279
0.0643 0.395047805289971
0.0643 0.395053360814662
0.0643 0.395058916339354
0.0643 0.395064471864045
0.0643 0.395070027388737
0.0643 0.395075582913428
0.0644 0.39508113843812
0.0644 0.395086693962811
0.0644 0.395092249487503
0.0644 0.395097805012194
0.0644 0.395103360536886
0.0644 0.395108916061577
0.0644 0.395114471586269
0.0644 0.395120027110961
0.0644 0.395125582635652
0.0644 0.395131138160344
0.0644 0.395136693685035
0.0644 0.395142249209727
0.0644 0.395147804734418
0.0644 0.39515336025911
0.0644 0.395158915783801
0.0644 0.395164471308493
0.0644 0.395170026833184
0.0644 0.395175582357876
0.0644 0.395181137882567
0.0644 0.395186693407259
0.0644 0.39519224893195
0.0644 0.395197804456642
0.0644 0.395203359981333
0.0644 0.395208915506025
0.0644 0.395214471030716
0.0644 0.395220026555408
0.0644 0.3952255820801
0.0644 0.395231137604791
0.0644 0.395236693129483
0.0644 0.395242248654174
0.0644 0.395247804178866
0.0644 0.395253359703557
0.0644 0.395258915228249
0.0644 0.39526447075294
0.0644 0.395270026277632
0.0644 0.395275581802323
0.0644 0.395281137327015
0.0644 0.395286692851706
0.0644 0.395292248376398
0.0644 0.395297803901089
0.0644 0.395303359425781
0.0644 0.395308914950472
0.0644 0.395314470475164
0.0644 0.395320025999856
0.0644 0.395325581524547
0.0644 0.395331137049239
0.0644 0.39533669257393
0.0644 0.395342248098622
0.0644 0.395347803623313
0.0644 0.395353359148005
0.0644 0.395358914672696
0.0644 0.395364470197388
0.0644 0.395370025722079
0.0644 0.395375581246771
0.0644 0.395381136771462
0.0644 0.395386692296154
0.0644 0.395392247820845
0.0644 0.395397803345537
0.0644 0.395403358870228
0.0644 0.39540891439492
0.0644 0.395414469919612
0.0644 0.395420025444303
0.0644 0.395425580968995
0.0644 0.395431136493686
0.0644 0.395436692018378
0.0644 0.395442247543069
0.0644 0.395447803067761
0.0644 0.395453358592452
0.0644 0.395458914117144
0.0644 0.395464469641835
0.0644 0.395470025166527
0.0644 0.395475580691218
0.0644 0.39548113621591
0.0644 0.395486691740602
0.0644 0.395492247265293
0.0644 0.395497802789984
0.0644 0.395503358314676
0.0644 0.395508913839368
0.0644 0.395514469364059
0.0644 0.395520024888751
0.0644 0.395525580413442
0.0644 0.395531135938134
0.0644 0.395536691462825
0.0644 0.395542246987517
0.0644 0.395547802512208
0.0644 0.3955533580369
0.0644 0.395558913561591
0.0644 0.395564469086283
0.0644 0.395570024610974
0.0644 0.395575580135666
0.0644 0.395581135660358
0.0644 0.395586691185049
0.0644 0.39559224670974
0.0644 0.395597802234432
0.0644 0.395603357759124
0.0644 0.395608913283815
0.0644 0.395614468808507
0.0644 0.395620024333198
0.0644 0.39562557985789
0.0644 0.395631135382581
0.0645 0.395636690907273
0.0645 0.395642246431964
0.0645 0.395647801956656
0.0645 0.395653357481347
0.0645 0.395658913006039
0.0645 0.39566446853073
0.0645 0.395670024055422
0.0645 0.395675579580114
0.0645 0.395681135104805
0.0645 0.395686690629497
0.0645 0.395692246154188
0.0645 0.39569780167888
0.0645 0.395703357203571
0.0645 0.395708912728263
0.0645 0.395714468252954
0.0645 0.395720023777646
0.0645 0.395725579302337
0.0645 0.395731134827029
0.0645 0.39573669035172
0.0645 0.395742245876412
0.0645 0.395747801401103
0.0645 0.395753356925795
0.0645 0.395758912450486
0.0645 0.395764467975178
0.0645 0.39577002349987
0.0645 0.395775579024561
0.0645 0.395781134549253
0.0645 0.395786690073944
0.0645 0.395792245598636
0.0645 0.395797801123327
0.0645 0.395803356648019
0.0645 0.39580891217271
0.0645 0.395814467697402
0.0645 0.395820023222093
0.0645 0.395825578746785
0.0645 0.395831134271476
0.0645 0.395836689796168
0.0645 0.395842245320859
0.0645 0.395847800845551
0.0645 0.395853356370242
0.0645 0.395858911894934
0.0645 0.395864467419625
0.0645 0.395870022944317
0.0645 0.395875578469009
0.0645 0.3958811339937
0.0645 0.395886689518392
0.0645 0.395892245043083
0.0645 0.395897800567775
0.0645 0.395903356092466
0.0645 0.395908911617158
0.0645 0.395914467141849
0.0645 0.395920022666541
0.0645 0.395925578191232
0.0645 0.395931133715924
0.0645 0.395936689240615
0.0645 0.395942244765307
0.0645 0.395947800289998
0.0645 0.39595335581469
0.0645 0.395958911339381
0.0645 0.395964466864073
0.0645 0.395970022388765
0.0645 0.395975577913456
0.0645 0.395981133438148
0.0645 0.395986688962839
0.0645 0.395992244487531
0.0645 0.395997800012222
0.0645 0.396003355536914
0.0645 0.396008911061605
0.0645 0.396014466586297
0.0645 0.396020022110988
0.0645 0.39602557763568
0.0645 0.396031133160371
0.0645 0.396036688685063
0.0645 0.396042244209754
0.0645 0.396047799734446
0.0645 0.396053355259137
0.0645 0.396058910783829
0.0645 0.396064466308521
0.0645 0.396070021833212
0.0645 0.396075577357904
0.0645 0.396081132882595
0.0645 0.396086688407287
0.0645 0.396092243931978
0.0645 0.39609779945667
0.0645 0.396103354981361
0.0645 0.396108910506053
0.0645 0.396114466030744
0.0645 0.396120021555436
0.0645 0.396125577080127
0.0645 0.396131132604819
0.0645 0.39613668812951
0.0645 0.396142243654202
0.0646 0.396147799178893
0.0646 0.396153354703585
0.0646 0.396158910228277
0.0646 0.396164465752968
0.0646 0.39617002127766
0.0646 0.396175576802351
0.0646 0.396181132327043
0.0646 0.396186687851734
0.0646 0.396192243376426
0.0646 0.396197798901117
0.0646 0.396203354425809
0.0646 0.3962089099505
0.0646 0.396214465475192
0.0646 0.396220020999883
0.0646 0.396225576524575
0.0646 0.396231132049266
0.0646 0.396236687573958
0.0646 0.396242243098649
0.0646 0.396247798623341
0.0646 0.396253354148033
0.0646 0.396258909672724
0.0646 0.396264465197416
0.0646 0.396270020722107
0.0646 0.396275576246799
0.0646 0.39628113177149
0.0646 0.396286687296182
0.0646 0.396292242820873
0.0646 0.396297798345565
0.0646 0.396303353870256
0.0646 0.396308909394948
0.0646 0.396314464919639
0.0646 0.396320020444331
0.0646 0.396325575969022
0.0646 0.396331131493714
0.0646 0.396336687018405
0.0646 0.396342242543097
0.0646 0.396347798067789
0.0646 0.39635335359248
0.0646 0.396358909117172
0.0646 0.396364464641863
0.0646 0.396370020166555
0.0646 0.396375575691246
0.0646 0.396381131215938
0.0646 0.396386686740629
0.0646 0.396392242265321
0.0646 0.396397797790012
0.0646 0.396403353314704
0.0646 0.396408908839395
0.0646 0.396414464364087
0.0646 0.396420019888778
0.0646 0.39642557541347
0.0646 0.396431130938162
0.0646 0.396436686462853
0.0646 0.396442241987545
0.0646 0.396447797512236
0.0646 0.396453353036928
0.0646 0.396458908561619
0.0646 0.396464464086311
0.0646 0.396470019611002
0.0646 0.396475575135694
0.0646 0.396481130660385
0.0646 0.396486686185077
0.0646 0.396492241709768
0.0646 0.39649779723446
0.0646 0.396503352759151
0.0646 0.396508908283843
0.0646 0.396514463808534
0.0646 0.396520019333226
0.0646 0.396525574857918
0.0646 0.396531130382609
0.0646 0.396536685907301
0.0646 0.396542241431992
0.0646 0.396547796956684
0.0646 0.396553352481375
0.0646 0.396558908006067
0.0646 0.396564463530758
0.0646 0.39657001905545
0.0646 0.396575574580141
0.0646 0.396581130104833
0.0646 0.396586685629524
0.0646 0.396592241154216
0.0646 0.396597796678907
0.0646 0.396603352203599
0.0646 0.39660890772829
0.0646 0.396614463252982
0.0646 0.396620018777673
0.0646 0.396625574302365
0.0646 0.396631129827057
0.0646 0.396636685351748
0.0646 0.39664224087644
0.0646 0.396647796401131
0.0646 0.396653351925823
0.0646 0.396658907450514
0.0646 0.396664462975206
0.0646 0.396670018499897
0.0646 0.396675574024589
0.0646 0.39668112954928
0.0646 0.396686685073972
0.0646 0.396692240598663
0.0646 0.396697796123355
0.0646 0.396703351648046
0.0646 0.396708907172738
0.0646 0.396714462697429
0.0646 0.396720018222121
0.0646 0.396725573746813
0.0646 0.396731129271504
0.0646 0.396736684796196
0.0646 0.396742240320887
0.0646 0.396747795845579
0.0646 0.39675335137027
0.0646 0.396758906894962
0.0646 0.396764462419653
0.0646 0.396770017944345
0.0646 0.396775573469036
0.0647 0.396781128993728
0.0647 0.396786684518419
0.0647 0.396792240043111
0.0647 0.396797795567802
0.0647 0.396803351092494
0.0647 0.396808906617185
0.0647 0.396814462141877
0.0647 0.396820017666569
0.0647 0.39682557319126
0.0647 0.396831128715952
0.0647 0.396836684240643
0.0647 0.396842239765335
0.0647 0.396847795290026
0.0647 0.396853350814718
0.0647 0.396858906339409
0.0647 0.396864461864101
0.0647 0.396870017388792
0.0647 0.396875572913484
0.0647 0.396881128438175
0.0647 0.396886683962867
0.0647 0.396892239487558
0.0647 0.39689779501225
0.0647 0.396903350536941
0.0647 0.396908906061633
0.0647 0.396914461586325
0.0647 0.396920017111016
0.0647 0.396925572635708
0.0647 0.396931128160399
0.0647 0.396936683685091
0.0647 0.396942239209782
0.0647 0.396947794734474
0.0647 0.396953350259165
0.0647 0.396958905783857
0.0647 0.396964461308548
0.0647 0.39697001683324
0.0647 0.396975572357931
0.0647 0.396981127882623
0.0647 0.396986683407314
0.0647 0.396992238932006
0.0647 0.396997794456697
0.0647 0.397003349981389
0.0647 0.397008905506081
0.0647 0.397014461030772
0.0647 0.397020016555464
0.0647 0.397025572080155
0.0647 0.397031127604847
0.0647 0.397036683129538
0.0647 0.39704223865423
0.0647 0.397047794178921
0.0647 0.397053349703613
0.0647 0.397058905228304
0.0647 0.397064460752996
0.0647 0.397070016277687
0.0647 0.397075571802379
0.0647 0.39708112732707
0.0647 0.397086682851762
0.0647 0.397092238376453
0.0647 0.397097793901145
0.0647 0.397103349425837
0.0647 0.397108904950528
0.0647 0.39711446047522
0.0647 0.397120015999911
0.0647 0.397125571524603
0.0647 0.397131127049294
0.0647 0.397136682573986
0.0647 0.397142238098677
0.0647 0.397147793623369
0.0647 0.39715334914806
0.0647 0.397158904672752
0.0647 0.397164460197443
0.0647 0.397170015722135
0.0647 0.397175571246826
0.0647 0.397181126771518
0.0647 0.397186682296209
0.0647 0.397192237820901
0.0647 0.397197793345593
0.0647 0.397203348870284
0.0647 0.397208904394976
0.0647 0.397214459919667
0.0647 0.397220015444359
0.0647 0.39722557096905
0.0647 0.397231126493742
0.0647 0.397236682018433
0.0647 0.397242237543125
0.0647 0.397247793067816
0.0647 0.397253348592508
0.0647 0.397258904117199
0.0647 0.397264459641891
0.0647 0.397270015166582
0.0648 0.397275570691274
0.0648 0.397281126215966
0.0648 0.397286681740657
0.0648 0.397292237265349
0.0648 0.39729779279004
0.0648 0.397303348314732
0.0648 0.397308903839423
0.0648 0.397314459364115
0.0648 0.397320014888806
0.0648 0.397325570413498
0.0648 0.397331125938189
0.0648 0.397336681462881
0.0648 0.397342236987572
0.0648 0.397347792512264
0.0648 0.397353348036955
0.0648 0.397358903561647
0.0648 0.397364459086338
0.0648 0.39737001461103
0.0648 0.397375570135722
0.0648 0.397381125660413
0.0648 0.397386681185105
0.0648 0.397392236709796
0.0648 0.397397792234488
0.0648 0.397403347759179
0.0648 0.397408903283871
0.0648 0.397414458808562
0.0648 0.397420014333254
0.0648 0.397425569857945
0.0648 0.397431125382637
0.0648 0.397436680907328
0.0648 0.39744223643202
0.0648 0.397447791956711
0.0648 0.397453347481403
0.0648 0.397458903006094
0.0648 0.397464458530786
0.0648 0.397470014055478
0.0648 0.397475569580169
0.0648 0.397481125104861
0.0648 0.397486680629552
0.0648 0.397492236154244
0.0648 0.397497791678935
0.0648 0.397503347203627
0.0648 0.397508902728318
0.0648 0.39751445825301
0.0648 0.397520013777701
0.0648 0.397525569302393
0.0648 0.397531124827084
0.0648 0.397536680351776
0.0648 0.397542235876467
0.0648 0.397547791401159
0.0648 0.39755334692585
0.0648 0.397558902450542
0.0648 0.397564457975234
0.0648 0.397570013499925
0.0648 0.397575569024617
0.0648 0.397581124549308
0.0648 0.397586680074
0.0648 0.397592235598691
0.0648 0.397597791123383
0.0648 0.397603346648074
0.0648 0.397608902172766
0.0648 0.397614457697457
0.0648 0.397620013222149
0.0648 0.39762556874684
0.0648 0.397631124271532
0.0648 0.397636679796223
0.0648 0.397642235320915
0.0648 0.397647790845606
0.0648 0.397653346370298
0.0648 0.397658901894989
0.0648 0.397664457419681
0.0648 0.397670012944373
0.0648 0.397675568469064
0.0648 0.397681123993756
0.0648 0.397686679518447
0.0648 0.397692235043139
0.0648 0.39769779056783
0.0648 0.397703346092522
0.0648 0.397708901617213
0.0648 0.397714457141905
0.0648 0.397720012666596
0.0648 0.397725568191288
0.0648 0.397731123715979
0.0648 0.397736679240671
0.0648 0.397742234765362
0.0648 0.397747790290054
0.0648 0.397753345814745
0.0648 0.397758901339437
0.0648 0.397764456864129
0.0648 0.39777001238882
0.0648 0.397775567913512
0.0648 0.397781123438203
0.0648 0.397786678962895
0.0648 0.397792234487586
0.0648 0.397797790012278
0.0648 0.397803345536969
0.0648 0.397808901061661
0.0648 0.397814456586352
0.0648 0.397820012111044
0.0648 0.397825567635735
0.0648 0.397831123160427
0.0648 0.397836678685118
0.0648 0.39784223420981
0.0648 0.397847789734501
0.0648 0.397853345259193
0.0648 0.397858900783885
0.0649 0.397864456308576
0.0649 0.397870011833268
0.0649 0.397875567357959
0.0649 0.397881122882651
0.0649 0.397886678407342
0.0649 0.397892233932034
0.0649 0.397897789456725
0.0649 0.397903344981417
0.0649 0.397908900506108
0.0649 0.3979144560308
0.0649 0.397920011555491
0.0649 0.397925567080183
0.0649 0.397931122604874
0.0649 0.397936678129566
0.0649 0.397942233654257
0.0649 0.397947789178949
0.0649 0.397953344703641
0.0649 0.397958900228332
0.0649 0.397964455753024
0.0649 0.397970011277715
0.0649 0.397975566802407
0.0649 0.397981122327098
0.0649 0.39798667785179
0.0649 0.397992233376481
0.0649 0.397997788901173
0.0649 0.398003344425864
0.0649 0.398008899950556
0.0649 0.398014455475247
0.0649 0.398020010999939
0.0649 0.39802556652463
0.0649 0.398031122049322
0.0649 0.398036677574013
0.0649 0.398042233098705
0.0649 0.398047788623397
0.0649 0.398053344148088
0.0649 0.39805889967278
0.0649 0.398064455197471
0.0649 0.398070010722163
0.0649 0.398075566246854
0.0649 0.398081121771546
0.0649 0.398086677296237
0.0649 0.398092232820929
0.0649 0.39809778834562
0.0649 0.398103343870312
0.0649 0.398108899395003
0.0649 0.398114454919695
0.0649 0.398120010444386
0.0649 0.398125565969078
0.0649 0.398131121493769
0.0649 0.398136677018461
0.0649 0.398142232543153
0.0649 0.398147788067844
0.0649 0.398153343592536
0.0649 0.398158899117227
0.0649 0.398164454641919
0.0649 0.39817001016661
0.0649 0.398175565691302
0.0649 0.398181121215993
0.0649 0.398186676740685
0.0649 0.398192232265376
0.0649 0.398197787790068
0.0649 0.398203343314759
0.0649 0.398208898839451
0.0649 0.398214454364142
0.0649 0.398220009888834
0.0649 0.398225565413526
0.0649 0.398231120938217
0.0649 0.398236676462909
0.0649 0.3982422319876
0.0649 0.398247787512292
0.0649 0.398253343036983
0.0649 0.398258898561675
0.0649 0.398264454086366
0.0649 0.398270009611058
0.0649 0.398275565135749
0.0649 0.398281120660441
0.0649 0.398286676185132
0.0649 0.398292231709824
0.0649 0.398297787234515
0.0649 0.398303342759207
0.0649 0.398308898283898
0.0649 0.39831445380859
0.0649 0.398320009333282
0.0649 0.398325564857973
0.0649 0.398331120382665
0.0649 0.398336675907356
0.0649 0.398342231432048
0.0649 0.398347786956739
0.0649 0.398353342481431
0.0649 0.398358898006122
0.0649 0.398364453530814
0.0649 0.398370009055505
0.0649 0.398375564580197
0.0649 0.398381120104888
0.0649 0.39838667562958
0.0649 0.398392231154271
0.0649 0.398397786678963
0.0649 0.398403342203654
0.0649 0.398408897728346
0.0649 0.398414453253038
0.0649 0.398420008777729
0.0649 0.398425564302421
0.0649 0.398431119827112
0.0649 0.398436675351804
0.0649 0.398442230876495
0.0649 0.398447786401187
0.0649 0.398453341925878
0.0649 0.39845889745057
0.0649 0.398464452975261
0.0649 0.398470008499953
0.0649 0.398475564024644
0.0649 0.398481119549336
0.065 0.398486675074027
0.065 0.398492230598719
0.065 0.39849778612341
0.065 0.398503341648102
0.065 0.398508897172794
0.065 0.398514452697485
0.065 0.398520008222177
0.065 0.398525563746868
0.065 0.39853111927156
0.065 0.398536674796251
0.065 0.398542230320943
0.065 0.398547785845634
0.065 0.398553341370326
0.065 0.398558896895017
0.065 0.398564452419709
0.065 0.3985700079444
0.065 0.398575563469092
0.065 0.398581118993783
0.065 0.398586674518475
0.065 0.398592230043166
0.065 0.398597785567858
0.065 0.39860334109255
0.065 0.398608896617241
0.065 0.398614452141933
0.065 0.398620007666624
0.065 0.398625563191316
0.065 0.398631118716007
0.065 0.398636674240699
0.065 0.39864222976539
0.065 0.398647785290082
0.065 0.398653340814773
0.065 0.398658896339465
0.065 0.398664451864156
0.065 0.398670007388848
0.065 0.398675562913539
0.065 0.398681118438231
0.065 0.398686673962922
0.065 0.398692229487614
0.065 0.398697785012306
0.065 0.398703340536997
0.065 0.398708896061689
0.065 0.39871445158638
0.065 0.398720007111072
0.065 0.398725562635763
0.065 0.398731118160455
0.065 0.398736673685146
0.065 0.398742229209838
0.065 0.398747784734529
0.065 0.398753340259221
0.065 0.398758895783912
0.065 0.398764451308604
0.065 0.398770006833295
0.065 0.398775562357987
0.065 0.398781117882678
0.065 0.39878667340737
0.065 0.398792228932062
0.065 0.398797784456753
0.065 0.398803339981445
0.065 0.398808895506136
0.065 0.398814451030828
0.065 0.398820006555519
0.065 0.398825562080211
0.065 0.398831117604902
0.065 0.398836673129594
0.065 0.398842228654285
0.065 0.398847784178977
0.065 0.398853339703668
0.065 0.39885889522836
0.065 0.398864450753051
0.065 0.398870006277743
0.065 0.398875561802434
0.065 0.398881117327126
0.065 0.398886672851818
0.065 0.398892228376509
0.065 0.398897783901201
0.065 0.398903339425892
0.065 0.398908894950584
0.065 0.398914450475275
0.065 0.398920005999967
0.065 0.398925561524658
0.065 0.39893111704935
0.065 0.398936672574041
0.065 0.398942228098733
0.065 0.398947783623424
0.065 0.398953339148116
0.065 0.398958894672807
0.065 0.398964450197499
0.065 0.39897000572219
0.065 0.398975561246882
0.065 0.398981116771573
0.0651 0.398986672296265
0.0651 0.398992227820957
0.0651 0.398997783345648
0.0651 0.39900333887034
0.0651 0.399008894395031
0.0651 0.399014449919723
0.0651 0.399020005444414
0.0651 0.399025560969106
0.0651 0.399031116493797
0.0651 0.399036672018489
0.0651 0.39904222754318
0.0651 0.399047783067872
0.0651 0.399053338592563
0.0651 0.399058894117255
0.0651 0.399064449641946
0.0651 0.399070005166638
0.0651 0.399075560691329
0.0651 0.399081116216021
0.0651 0.399086671740713
0.0651 0.399092227265404
0.0651 0.399097782790096
0.0651 0.399103338314787
0.0651 0.399108893839479
0.0651 0.39911444936417
0.0651 0.399120004888862
0.0651 0.399125560413553
0.0651 0.399131115938245
0.0651 0.399136671462936
0.0651 0.399142226987628
0.0651 0.399147782512319
0.0651 0.399153338037011
0.0651 0.399158893561702
0.0651 0.399164449086394
0.0651 0.399170004611086
0.0651 0.399175560135777
0.0651 0.399181115660469
0.0651 0.39918667118516
0.0651 0.399192226709852
0.0651 0.399197782234543
0.0651 0.399203337759235
0.0651 0.399208893283926
0.0651 0.399214448808618
0.0651 0.399220004333309
0.0651 0.399225559858001
0.0651 0.399231115382692
0.0651 0.399236670907384
0.0651 0.399242226432075
0.0651 0.399247781956767
0.0651 0.399253337481458
0.0651 0.39925889300615
0.0651 0.399264448530842
0.0651 0.399270004055533
0.0651 0.399275559580225
0.0651 0.399281115104916
0.0651 0.399286670629608
0.0651 0.399292226154299
0.0651 0.399297781678991
0.0651 0.399303337203682
0.0651 0.399308892728374
0.0651 0.399314448253065
0.0651 0.399320003777757
0.0651 0.399325559302448
0.0651 0.39933111482714
0.0651 0.399336670351831
0.0651 0.399342225876523
0.0651 0.399347781401214
0.0651 0.399353336925906
0.0651 0.399358892450598
0.0651 0.399364447975289
0.0651 0.399370003499981
0.0651 0.399375559024672
0.0651 0.399381114549364
0.0651 0.399386670074055
0.0651 0.399392225598747
0.0651 0.399397781123438
0.0651 0.39940333664813
0.0651 0.399408892172821
0.0651 0.399414447697513
0.0651 0.399420003222204
0.0651 0.399425558746896
0.0651 0.399431114271587
0.0651 0.399436669796279
0.0651 0.39944222532097
0.0651 0.399447780845662
0.0651 0.399453336370354
0.0651 0.399458891895045
0.0651 0.399464447419737
0.0652 0.399470002944428
0.0652 0.39947555846912
0.0652 0.399481113993811
0.0652 0.399486669518503
0.0652 0.399492225043194
0.0652 0.399497780567886
0.0652 0.399503336092577
0.0652 0.399508891617269
0.0652 0.39951444714196
0.0652 0.399520002666652
0.0652 0.399525558191343
0.0652 0.399531113716035
0.0652 0.399536669240726
0.0652 0.399542224765418
0.0652 0.39954778029011
0.0652 0.399553335814801
0.0652 0.399558891339493
0.0652 0.399564446864184
0.0652 0.399570002388876
0.0652 0.399575557913567
0.0652 0.399581113438259
0.0652 0.39958666896295
0.0652 0.399592224487642
0.0652 0.399597780012333
0.0652 0.399603335537025
0.0652 0.399608891061716
0.0652 0.399614446586408
0.0652 0.399620002111099
0.0652 0.399625557635791
0.0652 0.399631113160482
0.0652 0.399636668685174
0.0652 0.399642224209866
0.0652 0.399647779734557
0.0652 0.399653335259249
0.0652 0.39965889078394
0.0652 0.399664446308632
0.0652 0.399670001833323
0.0652 0.399675557358015
0.0652 0.399681112882706
0.0652 0.399686668407398
0.0652 0.399692223932089
0.0652 0.399697779456781
0.0652 0.399703334981472
0.0652 0.399708890506164
0.0652 0.399714446030855
0.0652 0.399720001555547
0.0652 0.399725557080238
0.0652 0.39973111260493
0.0652 0.399736668129621
0.0652 0.399742223654313
0.0652 0.399747779179005
0.0652 0.399753334703696
0.0652 0.399758890228388
0.0652 0.399764445753079
0.0652 0.399770001277771
0.0652 0.399775556802462
0.0652 0.399781112327154
0.0652 0.399786667851845
0.0652 0.399792223376537
0.0652 0.399797778901228
0.0652 0.39980333442592
0.0652 0.399808889950611
0.0652 0.399814445475303
0.0652 0.399820000999994
0.0652 0.399825556524686
0.0652 0.399831112049377
0.0652 0.399836667574069
0.0652 0.399842223098761
0.0652 0.399847778623452
0.0652 0.399853334148144
0.0652 0.399858889672835
0.0652 0.399864445197527
0.0652 0.399870000722218
0.0652 0.39987555624691
0.0652 0.399881111771601
0.0652 0.399886667296293
0.0652 0.399892222820984
0.0652 0.399897778345676
0.0652 0.399903333870367
0.0652 0.399908889395059
0.0652 0.399914444919751
0.0652 0.399920000444442
0.0652 0.399925555969133
0.0653 0.399931111493825
0.0653 0.399936667018517
0.0653 0.399942222543208
0.0653 0.3999477780679
0.0653 0.399953333592591
0.0653 0.399958889117283
0.0653 0.399964444641974
0.0653 0.399970000166666
0.0653 0.399975555691357
0.0653 0.399981111216049
0.0653 0.39998666674074
0.0653 0.399992222265432
0.0653 0.399997777790123
0.0653 0.400003333314815
0.0653 0.400008888839507
0.0653 0.400014444364198
0.0653 0.40001999988889
0.0653 0.400025555413581
0.0653 0.400031110938273
0.0653 0.400036666462964
0.0653 0.400042221987656
0.0653 0.400047777512347
0.0653 0.400053333037039
0.0653 0.40005888856173
0.0653 0.400064444086422
0.0653 0.400069999611113
0.0653 0.400075555135805
0.0653 0.400081110660496
0.0653 0.400086666185188
0.0653 0.400092221709879
0.0653 0.400097777234571
0.0653 0.400103332759263
0.0653 0.400108888283954
0.0653 0.400114443808646
0.0653 0.400119999333337
0.0653 0.400125554858029
0.0653 0.40013111038272
0.0653 0.400136665907412
0.0653 0.400142221432103
0.0653 0.400147776956795
0.0653 0.400153332481486
0.0653 0.400158888006178
0.0653 0.400164443530869
0.0653 0.400169999055561
0.0653 0.400175554580252
0.0653 0.400181110104944
0.0653 0.400186665629635
0.0653 0.400192221154327
0.0653 0.400197776679019
0.0653 0.40020333220371
0.0653 0.400208887728402
0.0653 0.400214443253093
0.0653 0.400219998777785
0.0653 0.400225554302476
0.0653 0.400231109827168
0.0653 0.400236665351859
0.0653 0.400242220876551
0.0653 0.400247776401242
0.0653 0.400253331925934
0.0653 0.400258887450625
0.0653 0.400264442975317
0.0653 0.400269998500008
0.0653 0.4002755540247
0.0653 0.400281109549391
0.0653 0.400286665074083
0.0653 0.400292220598775
0.0653 0.400297776123466
0.0653 0.400303331648158
0.0653 0.400308887172849
0.0653 0.400314442697541
0.0653 0.400319998222232
0.0653 0.400325553746924
0.0653 0.400331109271615
0.0653 0.400336664796307
0.0653 0.400342220320998
0.0653 0.40034777584569
0.0653 0.400353331370381
0.0653 0.400358886895073
0.0653 0.400364442419764
0.0653 0.400369997944456
0.0653 0.400375553469147
0.0653 0.400381108993839
0.0653 0.40038666451853
0.0653 0.400392220043222
0.0653 0.400397775567914
0.0653 0.400403331092605
0.0653 0.400408886617297
0.0653 0.400414442141988
0.0653 0.40041999766668
0.0653 0.400425553191371
0.0653 0.400431108716063
0.0653 0.400436664240754
0.0653 0.400442219765446
0.0653 0.400447775290137
0.0653 0.400453330814829
0.0653 0.40045888633952
0.0653 0.400464441864212
0.0653 0.400469997388903
0.0653 0.400475552913595
0.0653 0.400481108438286
0.0653 0.400486663962978
0.0653 0.40049221948767
0.0653 0.400497775012361
0.0653 0.400503330537053
0.0653 0.400508886061744
0.0653 0.400514441586436
0.0653 0.400519997111127
0.0653 0.400525552635819
0.0653 0.40053110816051
0.0653 0.400536663685202
0.0653 0.400542219209893
0.0653 0.400547774734585
0.0653 0.400553330259276
0.0653 0.400558885783968
0.0653 0.400564441308659
0.0653 0.400569996833351
0.0653 0.400575552358042
0.0653 0.400581107882734
0.0653 0.400586663407426
0.0653 0.400592218932117
0.0653 0.400597774456809
0.0654 0.4006033299815
0.0654 0.400608885506192
0.0654 0.400614441030883
0.0654 0.400619996555575
0.0654 0.400625552080266
0.0654 0.400631107604958
0.0654 0.400636663129649
0.0654 0.400642218654341
0.0654 0.400647774179032
0.0654 0.400653329703724
0.0654 0.400658885228415
0.0654 0.400664440753107
0.0654 0.400669996277798
0.0654 0.40067555180249
0.0654 0.400681107327182
0.0654 0.400686662851873
0.0654 0.400692218376565
0.0654 0.400697773901256
0.0654 0.400703329425948
0.0654 0.400708884950639
0.0654 0.400714440475331
0.0654 0.400719996000022
0.0654 0.400725551524714
0.0654 0.400731107049405
0.0654 0.400736662574097
0.0654 0.400742218098788
0.0654 0.40074777362348
0.0654 0.400753329148171
0.0654 0.400758884672863
0.0654 0.400764440197555
0.0654 0.400769995722246
0.0654 0.400775551246938
0.0654 0.400781106771629
0.0654 0.400786662296321
0.0654 0.400792217821012
0.0654 0.400797773345704
0.0654 0.400803328870395
0.0654 0.400808884395087
0.0654 0.400814439919778
0.0654 0.40081999544447
0.0654 0.400825550969161
0.0654 0.400831106493853
0.0654 0.400836662018544
0.0654 0.400842217543236
0.0654 0.400847773067927
0.0654 0.400853328592619
0.0654 0.400858884117311
0.0654 0.400864439642002
0.0654 0.400869995166694
0.0654 0.400875550691385
0.0654 0.400881106216077
0.0654 0.400886661740768
0.0654 0.40089221726546
0.0654 0.400897772790151
0.0654 0.400903328314843
0.0654 0.400908883839534
0.0654 0.400914439364226
0.0654 0.400919994888917
0.0654 0.400925550413609
0.0654 0.4009311059383
0.0654 0.400936661462992
0.0654 0.400942216987683
0.0654 0.400947772512375
0.0654 0.400953328037067
0.0654 0.400958883561758
0.0654 0.40096443908645
0.0654 0.400969994611141
0.0654 0.400975550135833
0.0654 0.400981105660524
0.0654 0.400986661185216
0.0654 0.400992216709907
0.0654 0.400997772234599
0.0654 0.40100332775929
0.0654 0.401008883283982
0.0654 0.401014438808673
0.0654 0.401019994333365
0.0654 0.401025549858056
0.0654 0.401031105382748
0.0654 0.401036660907439
0.0654 0.401042216432131
0.0654 0.401047771956823
0.0654 0.401053327481514
0.0654 0.401058883006206
0.0654 0.401064438530897
0.0654 0.401069994055589
0.0654 0.40107554958028
0.0654 0.401081105104972
0.0654 0.401086660629663
0.0654 0.401092216154355
0.0654 0.401097771679046
0.0654 0.401103327203738
0.0655 0.401108882728429
0.0655 0.401114438253121
0.0655 0.401119993777812
0.0655 0.401125549302504
0.0655 0.401131104827195
0.0655 0.401136660351887
0.0655 0.401142215876579
0.0655 0.40114777140127
0.0655 0.401153326925962
0.0655 0.401158882450653
0.0655 0.401164437975345
0.0655 0.401169993500036
0.0655 0.401175549024728
0.0655 0.401181104549419
0.0655 0.401186660074111
0.0655 0.401192215598802
0.0655 0.401197771123494
0.0655 0.401203326648185
0.0655 0.401208882172877
0.0655 0.401214437697568
0.0655 0.40121999322226
0.0655 0.401225548746951
0.0655 0.401231104271643
0.0655 0.401236659796334
0.0655 0.401242215321026
0.0655 0.401247770845718
0.0655 0.401253326370409
0.0655 0.401258881895101
0.0655 0.401264437419792
0.0655 0.401269992944484
0.0655 0.401275548469175
0.0655 0.401281103993867
0.0655 0.401286659518558
0.0655 0.40129221504325
0.0655 0.401297770567941
0.0655 0.401303326092633
0.0655 0.401308881617324
0.0655 0.401314437142016
0.0655 0.401319992666707
0.0655 0.401325548191399
0.0655 0.40133110371609
0.0655 0.401336659240782
0.0655 0.401342214765474
0.0655 0.401347770290165
0.0655 0.401353325814857
0.0655 0.401358881339548
0.0655 0.40136443686424
0.0655 0.401369992388931
0.0655 0.401375547913623
0.0655 0.401381103438314
0.0655 0.401386658963006
0.0655 0.401392214487697
0.0655 0.401397770012389
0.0655 0.40140332553708
0.0655 0.401408881061772
0.0655 0.401414436586463
0.0655 0.401419992111155
0.0655 0.401425547635846
0.0655 0.401431103160538
0.0655 0.40143665868523
0.0655 0.401442214209921
0.0655 0.401447769734613
0.0655 0.401453325259304
0.0655 0.401458880783996
0.0655 0.401464436308687
0.0655 0.401469991833379
0.0655 0.40147554735807
0.0655 0.401481102882762
0.0655 0.401486658407453
0.0655 0.401492213932145
0.0655 0.401497769456836
0.0655 0.401503324981528
0.0655 0.401508880506219
0.0655 0.401514436030911
0.0655 0.401519991555602
0.0655 0.401525547080294
0.0655 0.401531102604986
0.0655 0.401536658129677
0.0655 0.401542213654369
0.0655 0.40154776917906
0.0655 0.401553324703752
0.0655 0.401558880228443
0.0655 0.401564435753135
0.0655 0.401569991277826
0.0655 0.401575546802518
0.0655 0.401581102327209
0.0655 0.401586657851901
0.0655 0.401592213376592
0.0655 0.401597768901284
0.0655 0.401603324425975
0.0655 0.401608879950667
0.0655 0.401614435475358
0.0655 0.40161999100005
0.0655 0.401625546524742
0.0655 0.401631102049433
0.0655 0.401636657574125
0.0655 0.401642213098816
0.0656 0.401647768623508
0.0656 0.401653324148199
0.0656 0.401658879672891
0.0656 0.401664435197582
0.0656 0.401669990722274
0.0656 0.401675546246965
0.0656 0.401681101771657
0.0656 0.401686657296348
0.0656 0.40169221282104
0.0656 0.401697768345731
0.0656 0.401703323870423
0.0656 0.401708879395115
0.0656 0.401714434919806
0.0656 0.401719990444498
0.0656 0.401725545969189
0.0656 0.401731101493881
0.0656 0.401736657018572
0.0656 0.401742212543264
0.0656 0.401747768067955
0.0656 0.401753323592647
0.0656 0.401758879117338
0.0656 0.40176443464203
0.0656 0.401769990166721
0.0656 0.401775545691413
0.0656 0.401781101216104
0.0656 0.401786656740796
0.0656 0.401792212265487
0.0656 0.401797767790179
0.0656 0.401803323314871
0.0656 0.401808878839562
0.0656 0.401814434364254
0.0656 0.401819989888945
0.0656 0.401825545413637
0.0656 0.401831100938328
0.0656 0.40183665646302
0.0656 0.401842211987711
0.0656 0.401847767512403
0.0656 0.401853323037094
0.0656 0.401858878561786
0.0656 0.401864434086477
0.0656 0.401869989611169
0.0656 0.40187554513586
0.0656 0.401881100660552
0.0656 0.401886656185243
0.0656 0.401892211709935
0.0656 0.401897767234627
0.0656 0.401903322759318
0.0656 0.40190887828401
0.0656 0.401914433808701
0.0656 0.401919989333393
0.0656 0.401925544858084
0.0656 0.401931100382776
0.0656 0.401936655907467
0.0656 0.401942211432159
0.0656 0.40194776695685
0.0656 0.401953322481542
0.0656 0.401958878006233
0.0656 0.401964433530925
0.0656 0.401969989055616
0.0656 0.401975544580308
0.0656 0.401981100104999
0.0656 0.401986655629691
0.0656 0.401992211154382
0.0656 0.401997766679074
0.0656 0.402003322203766
0.0656 0.402008877728457
0.0656 0.402014433253149
0.0656 0.40201998877784
0.0656 0.402025544302532
0.0656 0.402031099827223
0.0656 0.402036655351915
0.0656 0.402042210876606
0.0656 0.402047766401298
0.0656 0.402053321925989
0.0656 0.402058877450681
0.0656 0.402064432975372
0.0656 0.402069988500064
0.0656 0.402075544024755
0.0656 0.402081099549447
0.0656 0.402086655074138
0.0656 0.40209221059883
0.0656 0.402097766123522
0.0656 0.402103321648213
0.0656 0.402108877172905
0.0656 0.402114432697596
0.0656 0.402119988222288
0.0656 0.402125543746979
0.0656 0.402131099271671
0.0656 0.402136654796362
0.0656 0.402142210321054
0.0656 0.402147765845745
0.0656 0.402153321370437
0.0656 0.402158876895128
0.0657 0.40216443241982
0.0657 0.402169987944511
0.0657 0.402175543469203
0.0657 0.402181098993894
0.0657 0.402186654518586
0.0657 0.402192210043278
0.0657 0.402197765567969
0.0657 0.402203321092661
0.0657 0.402208876617352
0.0657 0.402214432142044
0.0657 0.402219987666735
0.0657 0.402225543191427
0.0657 0.402231098716118
0.0657 0.40223665424081
0.0657 0.402242209765501
0.0657 0.402247765290193
0.0657 0.402253320814884
0.0657 0.402258876339576
0.0657 0.402264431864267
0.0657 0.402269987388959
0.0657 0.40227554291365
0.0657 0.402281098438342
0.0657 0.402286653963034
0.0657 0.402292209487725
0.0657 0.402297765012417
0.0657 0.402303320537108
0.0657 0.4023088760618
0.0657 0.402314431586491
0.0657 0.402319987111183
0.0657 0.402325542635874
0.0657 0.402331098160566
0.0657 0.402336653685257
0.0657 0.402342209209949
0.0657 0.40234776473464
0.0657 0.402353320259332
0.0657 0.402358875784023
0.0657 0.402364431308715
0.0657 0.402369986833406
0.0657 0.402375542358098
0.0657 0.40238109788279
0.0657 0.402386653407481
0.0657 0.402392208932173
0.0657 0.402397764456864
0.0657 0.402403319981556
0.0657 0.402408875506247
0.0657 0.402414431030939
0.0657 0.40241998655563
0.0657 0.402425542080322
0.0657 0.402431097605013
0.0657 0.402436653129705
0.0657 0.402442208654396
0.0657 0.402447764179088
0.0657 0.40245331970378
0.0657 0.402458875228471
0.0657 0.402464430753162
0.0657 0.402469986277854
0.0657 0.402475541802546
0.0657 0.402481097327237
0.0657 0.402486652851929
0.0657 0.40249220837662
0.0657 0.402497763901312
0.0657 0.402503319426003
0.0657 0.402508874950695
0.0657 0.402514430475386
0.0657 0.402519986000078
0.0657 0.402525541524769
0.0657 0.402531097049461
0.0657 0.402536652574152
0.0657 0.402542208098844
0.0657 0.402547763623536
0.0657 0.402553319148227
0.0657 0.402558874672918
0.0657 0.40256443019761
0.0657 0.402569985722302
0.0657 0.402575541246993
0.0657 0.402581096771685
0.0657 0.402586652296376
0.0657 0.402592207821068
0.0657 0.402597763345759
0.0657 0.402603318870451
0.0657 0.402608874395142
0.0657 0.402614429919834
0.0657 0.402619985444525
0.0657 0.402625540969217
0.0657 0.402631096493908
0.0657 0.4026366520186
0.0657 0.402642207543291
0.0657 0.402647763067983
0.0657 0.402653318592675
0.0657 0.402658874117366
0.0657 0.402664429642058
0.0657 0.402669985166749
0.0657 0.402675540691441
0.0657 0.402681096216132
0.0657 0.402686651740824
0.0657 0.402692207265515
0.0657 0.402697762790207
0.0658 0.402703318314898
0.0658 0.40270887383959
0.0658 0.402714429364281
0.0658 0.402719984888973
0.0658 0.402725540413664
0.0658 0.402731095938356
0.0658 0.402736651463047
0.0658 0.402742206987739
0.0658 0.402747762512431
0.0658 0.402753318037122
0.0658 0.402758873561814
0.0658 0.402764429086505
0.0658 0.402769984611197
0.0658 0.402775540135888
0.0658 0.40278109566058
0.0658 0.402786651185271
0.0658 0.402792206709963
0.0658 0.402797762234654
0.0658 0.402803317759346
0.0658 0.402808873284037
0.0658 0.402814428808729
0.0658 0.40281998433342
0.0658 0.402825539858112
0.0658 0.402831095382803
0.0658 0.402836650907495
0.0658 0.402842206432187
0.0658 0.402847761956878
0.0658 0.40285331748157
0.0658 0.402858873006261
0.0658 0.402864428530953
0.0658 0.402869984055644
0.0658 0.402875539580336
0.0658 0.402881095105027
0.0658 0.402886650629719
0.0658 0.40289220615441
0.0658 0.402897761679102
0.0658 0.402903317203793
0.0658 0.402908872728485
0.0658 0.402914428253176
0.0658 0.402919983777868
0.0658 0.402925539302559
0.0658 0.402931094827251
0.0658 0.402936650351943
0.0658 0.402942205876634
0.0658 0.402947761401326
0.0658 0.402953316926017
0.0658 0.402958872450709
0.0658 0.4029644279754
0.0658 0.402969983500092
0.0658 0.402975539024783
0.0658 0.402981094549475
0.0658 0.402986650074166
0.0658 0.402992205598858
0.0658 0.402997761123549
0.0658 0.403003316648241
0.0658 0.403008872172932
0.0658 0.403014427697624
0.0658 0.403019983222315
0.0658 0.403025538747007
0.0658 0.403031094271699
0.0658 0.40303664979639
0.0658 0.403042205321082
0.0658 0.403047760845773
0.0658 0.403053316370465
0.0658 0.403058871895156
0.0658 0.403064427419848
0.0658 0.403069982944539
0.0658 0.403075538469231
0.0658 0.403081093993922
0.0658 0.403086649518614
0.0658 0.403092205043305
0.0658 0.403097760567997
0.0658 0.403103316092688
0.0658 0.40310887161738
0.0658 0.403114427142071
0.0658 0.403119982666763
0.0658 0.403125538191455
0.0658 0.403131093716146
0.0658 0.403136649240838
0.0658 0.403142204765529
0.0658 0.403147760290221
0.0658 0.403153315814912
0.0658 0.403158871339604
0.0658 0.403164426864295
0.0658 0.403169982388987
0.0658 0.403175537913678
0.0658 0.40318109343837
0.0658 0.403186648963061
0.0658 0.403192204487753
0.0658 0.403197760012444
0.0658 0.403203315537136
0.0658 0.403208871061827
0.0658 0.403214426586519
0.0658 0.403219982111211
0.0658 0.403225537635902
0.0658 0.403231093160594
0.0658 0.403236648685285
0.0659 0.403242204209977
0.0659 0.403247759734668
0.0659 0.40325331525936
0.0659 0.403258870784051
0.0659 0.403264426308743
0.0659 0.403269981833434
0.0659 0.403275537358126
0.0659 0.403281092882817
0.0659 0.403286648407509
0.0659 0.4032922039322
0.0659 0.403297759456892
0.0659 0.403303314981583
0.0659 0.403308870506275
0.0659 0.403314426030967
0.0659 0.403319981555658
0.0659 0.40332553708035
0.0659 0.403331092605041
0.0659 0.403336648129733
0.0659 0.403342203654424
0.0659 0.403347759179116
0.0659 0.403353314703807
0.0659 0.403358870228499
0.0659 0.40336442575319
0.0659 0.403369981277882
0.0659 0.403375536802573
0.0659 0.403381092327265
0.0659 0.403386647851956
0.0659 0.403392203376648
0.0659 0.403397758901339
0.0659 0.403403314426031
0.0659 0.403408869950723
0.0659 0.403414425475414
0.0659 0.403419981000106
0.0659 0.403425536524797
0.0659 0.403431092049489
0.0659 0.40343664757418
0.0659 0.403442203098872
0.0659 0.403447758623563
0.0659 0.403453314148255
0.0659 0.403458869672946
0.0659 0.403464425197638
0.0659 0.403469980722329
0.0659 0.403475536247021
0.0659 0.403481091771712
0.0659 0.403486647296404
0.0659 0.403492202821095
0.0659 0.403497758345787
0.0659 0.403503313870479
0.0659 0.40350886939517
0.0659 0.403514424919862
0.0659 0.403519980444553
0.0659 0.403525535969245
0.0659 0.403531091493936
0.0659 0.403536647018628
0.0659 0.403542202543319
0.0659 0.403547758068011
0.0659 0.403553313592702
0.0659 0.403558869117394
0.0659 0.403564424642085
0.0659 0.403569980166777
0.0659 0.403575535691468
0.0659 0.40358109121616
0.0659 0.403586646740851
0.0659 0.403592202265543
0.0659 0.403597757790235
0.0659 0.403603313314926
0.0659 0.403608868839618
0.0659 0.403614424364309
0.0659 0.403619979889001
0.0659 0.403625535413692
0.0659 0.403631090938384
0.0659 0.403636646463075
0.0659 0.403642201987767
0.0659 0.403647757512458
0.0659 0.40365331303715
0.0659 0.403658868561841
0.0659 0.403664424086533
0.0659 0.403669979611224
0.0659 0.403675535135916
0.0659 0.403681090660607
0.0659 0.403686646185299
0.0659 0.403692201709991
0.0659 0.403697757234682
0.0659 0.403703312759374
0.0659 0.403708868284065
0.0659 0.403714423808757
0.0659 0.403719979333448
0.066 0.40372553485814
0.066 0.403731090382831
0.066 0.403736645907523
0.066 0.403742201432214
0.066 0.403747756956906
0.066 0.403753312481597
0.066 0.403758868006289
0.066 0.40376442353098
0.066 0.403769979055672
0.066 0.403775534580363
0.066 0.403781090105055
0.066 0.403786645629747
0.066 0.403792201154438
0.066 0.40379775667913
0.066 0.403803312203821
0.066 0.403808867728513
0.066 0.403814423253204
0.066 0.403819978777896
0.066 0.403825534302587
0.066 0.403831089827279
0.066 0.40383664535197
0.066 0.403842200876662
0.066 0.403847756401353
0.066 0.403853311926045
0.066 0.403858867450736
0.066 0.403864422975428
0.066 0.403869978500119
0.066 0.403875534024811
0.066 0.403881089549503
0.066 0.403886645074194
0.066 0.403892200598886
0.066 0.403897756123577
0.066 0.403903311648269
0.066 0.40390886717296
0.066 0.403914422697652
0.066 0.403919978222343
0.066 0.403925533747035
0.066 0.403931089271726
0.066 0.403936644796418
0.066 0.403942200321109
0.066 0.403947755845801
0.066 0.403953311370492
0.066 0.403958866895184
0.066 0.403964422419875
0.066 0.403969977944567
0.066 0.403975533469259
0.066 0.40398108899395
0.066 0.403986644518642
0.066 0.403992200043333
0.066 0.403997755568025
0.066 0.404003311092716
0.066 0.404008866617408
0.066 0.404014422142099
0.066 0.404019977666791
0.066 0.404025533191482
0.066 0.404031088716174
0.066 0.404036644240865
0.066 0.404042199765557
0.066 0.404047755290248
0.066 0.40405331081494
0.066 0.404058866339631
0.066 0.404064421864323
0.066 0.404069977389015
0.066 0.404075532913706
0.066 0.404081088438398
0.066 0.404086643963089
0.066 0.404092199487781
0.066 0.404097755012472
0.066 0.404103310537164
0.066 0.404108866061855
0.066 0.404114421586547
0.066 0.404119977111238
0.066 0.40412553263593
0.066 0.404131088160621
0.066 0.404136643685313
0.066 0.404142199210004
0.066 0.404147754734696
0.066 0.404153310259387
0.066 0.404158865784079
0.066 0.404164421308771
0.066 0.404169976833462
0.066 0.404175532358154
0.066 0.404181087882845
0.066 0.404186643407537
0.066 0.404192198932228
0.066 0.40419775445692
0.066 0.404203309981611
0.066 0.404208865506303
0.066 0.404214421030994
0.066 0.404219976555686
0.066 0.404225532080377
0.066 0.404231087605069
0.066 0.40423664312976
0.066 0.404242198654452
0.066 0.404247754179143
0.066 0.404253309703835
0.066 0.404258865228526
0.066 0.404264420753218
0.066 0.40426997627791
0.066 0.404275531802601
0.066 0.404281087327293
0.066 0.404286642851984
0.0661 0.404292198376676
0.0661 0.404297753901367
0.0661 0.404303309426059
0.0661 0.40430886495075
0.0661 0.404314420475442
0.0661 0.404319976000133
0.0661 0.404325531524825
0.0661 0.404331087049516
0.0661 0.404336642574208
0.0661 0.404342198098899
0.0661 0.404347753623591
0.0661 0.404353309148282
0.0661 0.404358864672974
0.0661 0.404364420197666
0.0661 0.404369975722357
0.0661 0.404375531247049
0.0661 0.40438108677174
0.0661 0.404386642296432
0.0661 0.404392197821123
0.0661 0.404397753345815
0.0661 0.404403308870506
0.0661 0.404408864395198
0.0661 0.404414419919889
0.0661 0.404419975444581
0.0661 0.404425530969272
0.0661 0.404431086493964
0.0661 0.404436642018655
0.0661 0.404442197543347
0.0661 0.404447753068039
0.0661 0.40445330859273
0.0661 0.404458864117422
0.0661 0.404464419642113
0.0661 0.404469975166805
0.0661 0.404475530691496
0.0661 0.404481086216188
0.0661 0.404486641740879
0.0661 0.404492197265571
0.0661 0.404497752790262
0.0661 0.404503308314954
0.0661 0.404508863839645
0.0661 0.404514419364337
0.0661 0.404519974889028
0.0661 0.40452553041372
0.0661 0.404531085938411
0.0661 0.404536641463103
0.0661 0.404542196987795
0.0661 0.404547752512486
0.0661 0.404553308037178
0.0661 0.404558863561869
0.0661 0.404564419086561
0.0661 0.404569974611252
0.0661 0.404575530135944
0.0661 0.404581085660635
0.0661 0.404586641185327
0.0661 0.404592196710018
0.0661 0.40459775223471
0.0661 0.404603307759401
0.0661 0.404608863284093
0.0661 0.404614418808784
0.0661 0.404619974333476
0.0661 0.404625529858167
0.0661 0.404631085382859
0.0661 0.404636640907551
0.0661 0.404642196432242
0.0661 0.404647751956934
0.0661 0.404653307481625
0.0661 0.404658863006317
0.0661 0.404664418531008
0.0661 0.4046699740557
0.0661 0.404675529580391
0.0661 0.404681085105083
0.0661 0.404686640629774
0.0661 0.404692196154466
0.0661 0.404697751679157
0.0661 0.404703307203849
0.0661 0.40470886272854
0.0661 0.404714418253232
0.0661 0.404719973777923
0.0661 0.404725529302615
0.0661 0.404731084827307
0.0662 0.404736640351998
0.0662 0.40474219587669
0.0662 0.404747751401381
0.0662 0.404753306926073
0.0662 0.404758862450764
0.0662 0.404764417975456
0.0662 0.404769973500147
0.0662 0.404775529024839
0.0662 0.40478108454953
0.0662 0.404786640074222
0.0662 0.404792195598913
0.0662 0.404797751123605
0.0662 0.404803306648296
0.0662 0.404808862172988
0.0662 0.404814417697679
0.0662 0.404819973222371
0.0662 0.404825528747063
0.0662 0.404831084271754
0.0662 0.404836639796446
0.0662 0.404842195321137
0.0662 0.404847750845829
0.0662 0.40485330637052
0.0662 0.404858861895212
0.0662 0.404864417419903
0.0662 0.404869972944595
0.0662 0.404875528469286
0.0662 0.404881083993978
0.0662 0.404886639518669
0.0662 0.404892195043361
0.0662 0.404897750568052
0.0662 0.404903306092744
0.0662 0.404908861617435
0.0662 0.404914417142127
0.0662 0.404919972666819
0.0662 0.40492552819151
0.0662 0.404931083716202
0.0662 0.404936639240893
0.0662 0.404942194765585
0.0662 0.404947750290276
0.0662 0.404953305814968
0.0662 0.404958861339659
0.0662 0.404964416864351
0.0662 0.404969972389042
0.0662 0.404975527913734
0.0662 0.404981083438425
0.0662 0.404986638963117
0.0662 0.404992194487808
0.0662 0.4049977500125
0.0662 0.405003305537191
0.0662 0.405008861061883
0.0662 0.405014416586575
0.0662 0.405019972111266
0.0662 0.405025527635958
0.0662 0.405031083160649
0.0662 0.405036638685341
0.0662 0.405042194210032
0.0662 0.405047749734724
0.0662 0.405053305259415
0.0662 0.405058860784107
0.0662 0.405064416308798
0.0662 0.40506997183349
0.0662 0.405075527358181
0.0662 0.405081082882873
0.0662 0.405086638407564
0.0662 0.405092193932256
0.0662 0.405097749456947
0.0662 0.405103304981639
0.0662 0.405108860506331
0.0662 0.405114416031022
0.0662 0.405119971555714
0.0662 0.405125527080405
0.0662 0.405131082605097
0.0662 0.405136638129788
0.0662 0.40514219365448
0.0662 0.405147749179171
0.0662 0.405153304703863
0.0662 0.405158860228554
0.0662 0.405164415753246
0.0662 0.405169971277937
0.0662 0.405175526802629
0.0662 0.40518108232732
0.0662 0.405186637852012
0.0662 0.405192193376704
0.0662 0.405197748901395
0.0662 0.405203304426087
0.0662 0.405208859950778
0.0662 0.40521441547547
0.0662 0.405219971000161
0.0662 0.405225526524853
0.0662 0.405231082049544
0.0662 0.405236637574236
0.0662 0.405242193098927
0.0662 0.405247748623619
0.0662 0.40525330414831
0.0662 0.405258859673002
0.0662 0.405264415197693
0.0662 0.405269970722385
0.0662 0.405275526247076
0.0662 0.405281081771768
0.0662 0.40528663729646
0.0662 0.405292192821151
0.0663 0.405297748345843
0.0663 0.405303303870534
0.0663 0.405308859395226
0.0663 0.405314414919917
0.0663 0.405319970444609
0.0663 0.4053255259693
0.0663 0.405331081493992
0.0663 0.405336637018683
0.0663 0.405342192543375
0.0663 0.405347748068066
0.0663 0.405353303592758
0.0663 0.405358859117449
0.0663 0.405364414642141
0.0663 0.405369970166832
0.0663 0.405375525691524
0.0663 0.405381081216216
0.0663 0.405386636740907
0.0663 0.405392192265599
0.0663 0.40539774779029
0.0663 0.405403303314982
0.0663 0.405408858839673
0.0663 0.405414414364365
0.0663 0.405419969889056
0.0663 0.405425525413748
0.0663 0.405431080938439
0.0663 0.405436636463131
0.0663 0.405442191987822
0.0663 0.405447747512514
0.0663 0.405453303037205
0.0663 0.405458858561897
0.0663 0.405464414086588
0.0663 0.40546996961128
0.0663 0.405475525135972
0.0663 0.405481080660663
0.0663 0.405486636185355
0.0663 0.405492191710046
0.0663 0.405497747234738
0.0663 0.405503302759429
0.0663 0.405508858284121
0.0663 0.405514413808812
0.0663 0.405519969333504
0.0663 0.405525524858195
0.0663 0.405531080382887
0.0663 0.405536635907578
0.0663 0.40554219143227
0.0663 0.405547746956961
0.0663 0.405553302481653
0.0663 0.405558858006344
0.0663 0.405564413531036
0.0663 0.405569969055728
0.0663 0.405575524580419
0.0663 0.405581080105111
0.0663 0.405586635629802
0.0663 0.405592191154494
0.0663 0.405597746679185
0.0663 0.405603302203877
0.0663 0.405608857728568
0.0663 0.40561441325326
0.0663 0.405619968777951
0.0663 0.405625524302643
0.0663 0.405631079827334
0.0663 0.405636635352026
0.0663 0.405642190876717
0.0663 0.405647746401409
0.0663 0.4056533019261
0.0663 0.405658857450792
0.0663 0.405664412975484
0.0663 0.405669968500175
0.0663 0.405675524024867
0.0663 0.405681079549558
0.0663 0.40568663507425
0.0663 0.405692190598941
0.0663 0.405697746123633
0.0663 0.405703301648324
0.0663 0.405708857173016
0.0663 0.405714412697707
0.0663 0.405719968222399
0.0663 0.40572552374709
0.0663 0.405731079271782
0.0663 0.405736634796473
0.0663 0.405742190321165
0.0664 0.405747745845856
0.0664 0.405753301370548
0.0664 0.405758856895239
0.0664 0.405764412419931
0.0664 0.405769967944623
0.0664 0.405775523469314
0.0664 0.405781078994006
0.0664 0.405786634518697
0.0664 0.405792190043389
0.0664 0.40579774556808
0.0664 0.405803301092772
0.0664 0.405808856617463
0.0664 0.405814412142155
0.0664 0.405819967666846
0.0664 0.405825523191538
0.0664 0.405831078716229
0.0664 0.405836634240921
0.0664 0.405842189765612
0.0664 0.405847745290304
0.0664 0.405853300814995
0.0664 0.405858856339687
0.0664 0.405864411864379
0.0664 0.40586996738907
0.0664 0.405875522913762
0.0664 0.405881078438453
0.0664 0.405886633963145
0.0664 0.405892189487836
0.0664 0.405897745012528
0.0664 0.405903300537219
0.0664 0.405908856061911
0.0664 0.405914411586602
0.0664 0.405919967111294
0.0664 0.405925522635985
0.0664 0.405931078160677
0.0664 0.405936633685368
0.0664 0.40594218921006
0.0664 0.405947744734751
0.0664 0.405953300259443
0.0664 0.405958855784135
0.0664 0.405964411308826
0.0664 0.405969966833518
0.0664 0.405975522358209
0.0664 0.405981077882901
0.0664 0.405986633407592
0.0664 0.405992188932284
0.0664 0.405997744456975
0.0664 0.406003299981667
0.0664 0.406008855506358
0.0664 0.40601441103105
0.0664 0.406019966555741
0.0664 0.406025522080433
0.0664 0.406031077605124
0.0664 0.406036633129816
0.0664 0.406042188654508
0.0664 0.406047744179199
0.0664 0.406053299703891
0.0664 0.406058855228582
0.0664 0.406064410753274
0.0664 0.406069966277965
0.0664 0.406075521802657
0.0664 0.406081077327348
0.0664 0.40608663285204
0.0664 0.406092188376731
0.0664 0.406097743901423
0.0664 0.406103299426114
0.0664 0.406108854950806
0.0664 0.406114410475497
0.0664 0.406119966000189
0.0664 0.40612552152488
0.0664 0.406131077049572
0.0664 0.406136632574264
0.0664 0.406142188098955
0.0664 0.406147743623647
0.0664 0.406153299148338
0.0664 0.40615885467303
0.0664 0.406164410197721
0.0664 0.406169965722413
0.0664 0.406175521247104
0.0664 0.406181076771796
0.0664 0.406186632296487
0.0664 0.406192187821179
0.0664 0.40619774334587
0.0664 0.406203298870562
0.0664 0.406208854395253
0.0664 0.406214409919945
0.0664 0.406219965444636
0.0664 0.406225520969328
0.0664 0.40623107649402
0.0664 0.406236632018711
0.0664 0.406242187543403
0.0664 0.406247743068094
0.0664 0.406253298592786
0.0664 0.406258854117477
0.0664 0.406264409642169
0.0664 0.40626996516686
0.0664 0.406275520691552
0.0664 0.406281076216243
0.0665 0.406286631740935
0.0665 0.406292187265626
0.0665 0.406297742790318
0.0665 0.406303298315009
0.0665 0.406308853839701
0.0665 0.406314409364392
0.0665 0.406319964889084
0.0665 0.406325520413776
0.0665 0.406331075938467
0.0665 0.406336631463159
0.0665 0.40634218698785
0.0665 0.406347742512542
0.0665 0.406353298037233
0.0665 0.406358853561925
0.0665 0.406364409086616
0.0665 0.406369964611308
0.0665 0.406375520135999
0.0665 0.406381075660691
0.0665 0.406386631185382
0.0665 0.406392186710074
0.0665 0.406397742234765
0.0665 0.406403297759457
0.0665 0.406408853284148
0.0665 0.40641440880884
0.0665 0.406419964333532
0.0665 0.406425519858223
0.0665 0.406431075382915
0.0665 0.406436630907606
0.0665 0.406442186432298
0.0665 0.406447741956989
0.0665 0.406453297481681
0.0665 0.406458853006372
0.0665 0.406464408531064
0.0665 0.406469964055755
0.0665 0.406475519580447
0.0665 0.406481075105138
0.0665 0.40648663062983
0.0665 0.406492186154521
0.0665 0.406497741679213
0.0665 0.406503297203904
0.0665 0.406508852728596
0.0665 0.406514408253287
0.0665 0.406519963777979
0.0665 0.406525519302671
0.0665 0.406531074827362
0.0665 0.406536630352054
0.0665 0.406542185876745
0.0665 0.406547741401437
0.0665 0.406553296926128
0.0665 0.40655885245082
0.0665 0.406564407975511
0.0665 0.406569963500203
0.0665 0.406575519024894
0.0665 0.406581074549586
0.0665 0.406586630074277
0.0665 0.406592185598969
0.0665 0.40659774112366
0.0665 0.406603296648352
0.0665 0.406608852173043
0.0665 0.406614407697735
0.0665 0.406619963222427
0.0665 0.406625518747118
0.0665 0.40663107427181
0.0665 0.406636629796501
0.0665 0.406642185321193
0.0665 0.406647740845884
0.0665 0.406653296370576
0.0665 0.406658851895267
0.0665 0.406664407419959
0.0665 0.40666996294465
0.0665 0.406675518469342
0.0665 0.406681073994033
0.0665 0.406686629518725
0.0665 0.406692185043416
0.0665 0.406697740568108
0.0665 0.406703296092799
0.0665 0.406708851617491
0.0665 0.406714407142183
0.0665 0.406719962666874
0.0665 0.406725518191566
0.0665 0.406731073716257
0.0665 0.406736629240949
0.0665 0.40674218476564
0.0666 0.406747740290332
0.0666 0.406753295815023
0.0666 0.406758851339715
0.0666 0.406764406864406
0.0666 0.406769962389098
0.0666 0.406775517913789
0.0666 0.406781073438481
0.0666 0.406786628963173
0.0666 0.406792184487864
0.0666 0.406797740012555
0.0666 0.406803295537247
0.0666 0.406808851061939
0.0666 0.40681440658663
0.0666 0.406819962111322
0.0666 0.406825517636013
0.0666 0.406831073160705
0.0666 0.406836628685396
0.0666 0.406842184210088
0.0666 0.406847739734779
0.0666 0.406853295259471
0.0666 0.406858850784162
0.0666 0.406864406308854
0.0666 0.406869961833545
0.0666 0.406875517358237
0.0666 0.406881072882929
0.0666 0.40688662840762
0.0666 0.406892183932311
0.0666 0.406897739457003
0.0666 0.406903294981695
0.0666 0.406908850506386
0.0666 0.406914406031078
0.0666 0.406919961555769
0.0666 0.406925517080461
0.0666 0.406931072605152
0.0666 0.406936628129844
0.0666 0.406942183654535
0.0666 0.406947739179227
0.0666 0.406953294703918
0.0666 0.40695885022861
0.0666 0.406964405753301
0.0666 0.406969961277993
0.0666 0.406975516802684
0.0666 0.406981072327376
0.0666 0.406986627852068
0.0666 0.406992183376759
0.0666 0.406997738901451
0.0666 0.407003294426142
0.0666 0.407008849950834
0.0666 0.407014405475525
0.0666 0.407019961000217
0.0666 0.407025516524908
0.0666 0.4070310720496
0.0666 0.407036627574291
0.0666 0.407042183098983
0.0666 0.407047738623674
0.0666 0.407053294148366
0.0666 0.407058849673057
0.0666 0.407064405197749
0.0666 0.40706996072244
0.0666 0.407075516247132
0.0666 0.407081071771824
0.0666 0.407086627296515
0.0666 0.407092182821207
0.0666 0.407097738345898
0.0666 0.40710329387059
0.0666 0.407108849395281
0.0666 0.407114404919973
0.0666 0.407119960444664
0.0666 0.407125515969356
0.0666 0.407131071494047
0.0666 0.407136627018739
0.0666 0.40714218254343
0.0666 0.407147738068122
0.0666 0.407153293592813
0.0666 0.407158849117505
0.0666 0.407164404642196
0.0666 0.407169960166888
0.0666 0.40717551569158
0.0666 0.407181071216271
0.0667 0.407186626740963
0.0667 0.407192182265654
0.0667 0.407197737790346
0.0667 0.407203293315037
0.0667 0.407208848839729
0.0667 0.40721440436442
0.0667 0.407219959889112
0.0667 0.407225515413803
0.0667 0.407231070938495
0.0667 0.407236626463186
0.0667 0.407242181987878
0.0667 0.407247737512569
0.0667 0.407253293037261
0.0667 0.407258848561952
0.0667 0.407264404086644
0.0667 0.407269959611336
0.0667 0.407275515136027
0.0667 0.407281070660719
0.0667 0.40728662618541
0.0667 0.407292181710102
0.0667 0.407297737234793
0.0667 0.407303292759485
0.0667 0.407308848284176
0.0667 0.407314403808868
0.0667 0.407319959333559
0.0667 0.407325514858251
0.0667 0.407331070382942
0.0667 0.407336625907634
0.0667 0.407342181432325
0.0667 0.407347736957017
0.0667 0.407353292481708
0.0667 0.4073588480064
0.0667 0.407364403531092
0.0667 0.407369959055783
0.0667 0.407375514580475
0.0667 0.407381070105166
0.0667 0.407386625629858
0.0667 0.407392181154549
0.0667 0.407397736679241
0.0667 0.407403292203932
0.0667 0.407408847728624
0.0667 0.407414403253315
0.0667 0.407419958778007
0.0667 0.407425514302698
0.0667 0.40743106982739
0.0667 0.407436625352081
0.0667 0.407442180876773
0.0667 0.407447736401464
0.0667 0.407453291926156
0.0667 0.407458847450848
0.0667 0.407464402975539
0.0667 0.407469958500231
0.0667 0.407475514024922
0.0667 0.407481069549614
0.0667 0.407486625074305
0.0667 0.407492180598997
0.0667 0.407497736123688
0.0667 0.40750329164838
0.0667 0.407508847173071
0.0667 0.407514402697763
0.0667 0.407519958222454
0.0667 0.407525513747146
0.0667 0.407531069271837
0.0667 0.407536624796529
0.0667 0.40754218032122
0.0667 0.407547735845912
0.0667 0.407553291370604
0.0667 0.407558846895295
0.0667 0.407564402419987
0.0667 0.407569957944678
0.0667 0.40757551346937
0.0667 0.407581068994061
0.0667 0.407586624518753
0.0667 0.407592180043444
0.0667 0.407597735568136
0.0667 0.407603291092827
0.0667 0.407608846617519
0.0667 0.40761440214221
0.0667 0.407619957666902
0.0667 0.407625513191593
0.0667 0.407631068716285
0.0667 0.407636624240976
0.0667 0.407642179765668
0.0667 0.40764773529036
0.0667 0.407653290815051
0.0667 0.407658846339743
0.0667 0.407664401864434
0.0667 0.407669957389126
0.0667 0.407675512913817
0.0667 0.407681068438509
0.0667 0.4076866239632
0.0667 0.407692179487892
0.0667 0.407697735012583
0.0667 0.407703290537275
0.0668 0.407708846061966
0.0668 0.407714401586658
0.0668 0.407719957111349
0.0668 0.407725512636041
0.0668 0.407731068160733
0.0668 0.407736623685424
0.0668 0.407742179210116
0.0668 0.407747734734807
0.0668 0.407753290259499
0.0668 0.40775884578419
0.0668 0.407764401308882
0.0668 0.407769956833573
0.0668 0.407775512358265
0.0668 0.407781067882956
0.0668 0.407786623407648
0.0668 0.407792178932339
0.0668 0.407797734457031
0.0668 0.407803289981722
0.0668 0.407808845506414
0.0668 0.407814401031105
0.0668 0.407819956555797
0.0668 0.407825512080489
0.0668 0.40783106760518
0.0668 0.407836623129872
0.0668 0.407842178654563
0.0668 0.407847734179255
0.0668 0.407853289703946
0.0668 0.407858845228638
0.0668 0.407864400753329
0.0668 0.407869956278021
0.0668 0.407875511802712
0.0668 0.407881067327404
0.0668 0.407886622852095
0.0668 0.407892178376787
0.0668 0.407897733901478
0.0668 0.40790328942617
0.0668 0.407908844950861
0.0668 0.407914400475553
0.0668 0.407919956000244
0.0668 0.407925511524936
0.0668 0.407931067049628
0.0668 0.407936622574319
0.0668 0.407942178099011
0.0668 0.407947733623702
0.0668 0.407953289148394
0.0668 0.407958844673085
0.0668 0.407964400197777
0.0668 0.407969955722468
0.0668 0.40797551124716
0.0668 0.407981066771851
0.0668 0.407986622296543
0.0668 0.407992177821234
0.0668 0.407997733345926
0.0668 0.408003288870617
0.0668 0.408008844395309
0.0668 0.40801439992
0.0668 0.408019955444692
0.0668 0.408025510969384
0.0668 0.408031066494075
0.0668 0.408036622018767
0.0668 0.408042177543458
0.0668 0.40804773306815
0.0668 0.408053288592841
0.0668 0.408058844117533
0.0668 0.408064399642224
0.0668 0.408069955166916
0.0668 0.408075510691607
0.0668 0.408081066216299
0.0668 0.40808662174099
0.0668 0.408092177265682
0.0668 0.408097732790373
0.0668 0.408103288315065
0.0668 0.408108843839756
0.0668 0.408114399364448
0.0668 0.40811995488914
0.0668 0.408125510413831
0.0668 0.408131065938523
0.0668 0.408136621463214
0.0668 0.408142176987906
0.0669 0.408147732512597
0.0669 0.408153288037289
0.0669 0.40815884356198
0.0669 0.408164399086672
0.0669 0.408169954611363
0.0669 0.408175510136055
0.0669 0.408181065660746
0.0669 0.408186621185438
0.0669 0.408192176710129
0.0669 0.408197732234821
0.0669 0.408203287759512
0.0669 0.408208843284204
0.0669 0.408214398808896
0.0669 0.408219954333587
0.0669 0.408225509858279
0.0669 0.40823106538297
0.0669 0.408236620907662
0.0669 0.408242176432353
0.0669 0.408247731957045
0.0669 0.408253287481736
0.0669 0.408258843006428
0.0669 0.408264398531119
0.0669 0.408269954055811
0.0669 0.408275509580502
0.0669 0.408281065105194
0.0669 0.408286620629885
0.0669 0.408292176154577
0.0669 0.408297731679268
0.0669 0.40830328720396
0.0669 0.408308842728652
0.0669 0.408314398253343
0.0669 0.408319953778035
0.0669 0.408325509302726
0.0669 0.408331064827418
0.0669 0.408336620352109
0.0669 0.408342175876801
0.0669 0.408347731401492
0.0669 0.408353286926184
0.0669 0.408358842450875
0.0669 0.408364397975567
0.0669 0.408369953500258
0.0669 0.40837550902495
0.0669 0.408381064549641
0.0669 0.408386620074333
0.0669 0.408392175599024
0.0669 0.408397731123716
0.0669 0.408403286648408
0.0669 0.408408842173099
0.0669 0.408414397697791
0.0669 0.408419953222482
0.0669 0.408425508747174
0.0669 0.408431064271865
0.0669 0.408436619796557
0.0669 0.408442175321248
0.0669 0.40844773084594
0.0669 0.408453286370631
0.0669 0.408458841895323
0.0669 0.408464397420014
0.0669 0.408469952944706
0.0669 0.408475508469397
0.0669 0.408481063994089
0.0669 0.40848661951878
0.0669 0.408492175043472
0.0669 0.408497730568164
0.0669 0.408503286092855
0.0669 0.408508841617547
0.0669 0.408514397142238
0.0669 0.40851995266693
0.0669 0.408525508191621
0.0669 0.408531063716313
0.0669 0.408536619241004
0.0669 0.408542174765696
0.0669 0.408547730290387
0.0669 0.408553285815079
0.0669 0.40855884133977
0.0669 0.408564396864462
0.0669 0.408569952389153
0.0669 0.408575507913845
0.0669 0.408581063438536
0.0669 0.408586618963228
0.0669 0.40859217448792
0.0669 0.408597730012611
0.0669 0.408603285537303
0.0669 0.408608841061994
0.0669 0.408614396586686
0.067 0.408619952111377
0.067 0.408625507636069
0.067 0.40863106316076
0.067 0.408636618685452
0.067 0.408642174210143
0.067 0.408647729734835
0.067 0.408653285259526
0.067 0.408658840784218
0.067 0.408664396308909
0.067 0.408669951833601
0.067 0.408675507358293
0.067 0.408681062882984
0.067 0.408686618407676
0.067 0.408692173932367
0.067 0.408697729457059
0.067 0.40870328498175
0.067 0.408708840506442
0.067 0.408714396031133
0.067 0.408719951555825
0.067 0.408725507080516
0.067 0.408731062605208
0.067 0.408736618129899
0.067 0.408742173654591
0.067 0.408747729179282
0.067 0.408753284703974
0.067 0.408758840228665
0.067 0.408764395753357
0.067 0.408769951278048
0.067 0.40877550680274
0.067 0.408781062327432
0.067 0.408786617852123
0.067 0.408792173376815
0.067 0.408797728901506
0.067 0.408803284426198
0.067 0.408808839950889
0.067 0.408814395475581
0.067 0.408819951000272
0.067 0.408825506524964
0.067 0.408831062049655
0.067 0.408836617574347
0.067 0.408842173099038
0.067 0.40884772862373
0.067 0.408853284148421
0.067 0.408858839673113
0.067 0.408864395197804
0.067 0.408869950722496
0.067 0.408875506247188
0.067 0.408881061771879
0.067 0.408886617296571
0.067 0.408892172821262
0.067 0.408897728345954
0.067 0.408903283870645
0.067 0.408908839395337
0.067 0.408914394920028
0.067 0.40891995044472
0.067 0.408925505969411
0.067 0.408931061494103
0.067 0.408936617018794
0.067 0.408942172543486
0.067 0.408947728068177
0.067 0.408953283592869
0.067 0.40895883911756
0.067 0.408964394642252
0.067 0.408969950166944
0.067 0.408975505691635
0.067 0.408981061216327
0.067 0.408986616741018
0.067 0.40899217226571
0.067 0.408997727790401
0.067 0.409003283315093
0.067 0.409008838839784
0.067 0.409014394364476
0.067 0.409019949889167
0.067 0.409025505413859
0.067 0.40903106093855
0.067 0.409036616463242
0.067 0.409042171987933
0.067 0.409047727512625
0.067 0.409053283037316
0.067 0.409058838562008
0.067 0.4090643940867
0.067 0.409069949611391
0.067 0.409075505136083
0.067 0.409081060660774
0.067 0.409086616185466
0.067 0.409092171710157
0.067 0.409097727234849
0.067 0.40910328275954
0.067 0.409108838284232
0.067 0.409114393808923
0.067 0.409119949333615
0.067 0.409125504858306
0.067 0.409131060382998
0.067 0.409136615907689
0.067 0.409142171432381
0.067 0.409147726957072
0.067 0.409153282481764
0.067 0.409158838006456
0.067 0.409164393531147
0.0671 0.409169949055839
0.0671 0.40917550458053
0.0671 0.409181060105222
0.0671 0.409186615629913
0.0671 0.409192171154605
0.0671 0.409197726679296
0.0671 0.409203282203988
0.0671 0.409208837728679
0.0671 0.409214393253371
0.0671 0.409219948778062
0.0671 0.409225504302754
0.0671 0.409231059827445
0.0671 0.409236615352137
0.0671 0.409242170876828
0.0671 0.40924772640152
0.0671 0.409253281926212
0.0671 0.409258837450903
0.0671 0.409264392975595
0.0671 0.409269948500286
0.0671 0.409275504024978
0.0671 0.409281059549669
0.0671 0.409286615074361
0.0671 0.409292170599052
0.0671 0.409297726123744
0.0671 0.409303281648435
0.0671 0.409308837173127
0.0671 0.409314392697818
0.0671 0.40931994822251
0.0671 0.409325503747201
0.0671 0.409331059271893
0.0671 0.409336614796584
0.0671 0.409342170321276
0.0671 0.409347725845968
0.0671 0.409353281370659
0.0671 0.409358836895351
0.0671 0.409364392420042
0.0671 0.409369947944734
0.0671 0.409375503469425
0.0671 0.409381058994117
0.0671 0.409386614518808
0.0671 0.4093921700435
0.0671 0.409397725568191
0.0671 0.409403281092883
0.0671 0.409408836617574
0.0671 0.409414392142266
0.0671 0.409419947666957
0.0671 0.409425503191649
0.0671 0.40943105871634
0.0671 0.409436614241032
0.0671 0.409442169765724
0.0671 0.409447725290415
0.0671 0.409453280815107
0.0671 0.409458836339798
0.0671 0.40946439186449
0.0671 0.409469947389181
0.0671 0.409475502913873
0.0671 0.409481058438564
0.0671 0.409486613963256
0.0671 0.409492169487947
0.0671 0.409497725012639
0.0671 0.40950328053733
0.0671 0.409508836062022
0.0671 0.409514391586713
0.0671 0.409519947111405
0.0671 0.409525502636097
0.0671 0.409531058160788
0.0671 0.40953661368548
0.0671 0.409542169210171
0.0671 0.409547724734863
0.0671 0.409553280259554
0.0671 0.409558835784246
0.0671 0.409564391308937
0.0671 0.409569946833629
0.0671 0.40957550235832
0.0671 0.409581057883012
0.0671 0.409586613407703
0.0671 0.409592168932395
0.0671 0.409597724457086
0.0671 0.409603279981778
0.0671 0.409608835506469
0.0671 0.409614391031161
0.0671 0.409619946555853
0.0671 0.409625502080544
0.0671 0.409631057605235
0.0671 0.409636613129927
0.0671 0.409642168654619
0.0671 0.40964772417931
0.0671 0.409653279704002
0.0671 0.409658835228693
0.0671 0.409664390753385
0.0671 0.409669946278076
0.0671 0.409675501802768
0.0671 0.409681057327459
0.0671 0.409686612852151
0.0671 0.409692168376842
0.0671 0.409697723901534
0.0671 0.409703279426225
0.0671 0.409708834950917
0.0671 0.409714390475609
0.0671 0.4097199460003
0.0671 0.409725501524992
0.0671 0.409731057049683
0.0671 0.409736612574375
0.0671 0.409742168099066
0.0671 0.409747723623758
0.0672 0.409753279148449
0.0672 0.409758834673141
0.0672 0.409764390197832
0.0672 0.409769945722524
0.0672 0.409775501247215
0.0672 0.409781056771907
0.0672 0.409786612296598
0.0672 0.40979216782129
0.0672 0.409797723345981
0.0672 0.409803278870673
0.0672 0.409808834395365
0.0672 0.409814389920056
0.0672 0.409819945444748
0.0672 0.409825500969439
0.0672 0.409831056494131
0.0672 0.409836612018822
0.0672 0.409842167543514
0.0672 0.409847723068205
0.0672 0.409853278592897
0.0672 0.409858834117588
0.0672 0.40986438964228
0.0672 0.409869945166971
0.0672 0.409875500691663
0.0672 0.409881056216354
0.0672 0.409886611741046
0.0672 0.409892167265737
0.0672 0.409897722790429
0.0672 0.409903278315121
0.0672 0.409908833839812
0.0672 0.409914389364504
0.0672 0.409919944889195
0.0672 0.409925500413887
0.0672 0.409931055938578
0.0672 0.40993661146327
0.0672 0.409942166987961
0.0672 0.409947722512653
0.0672 0.409953278037344
0.0672 0.409958833562036
0.0672 0.409964389086727
0.0672 0.409969944611419
0.0672 0.40997550013611
0.0672 0.409981055660802
0.0672 0.409986611185493
0.0672 0.409992166710185
0.0672 0.409997722234877
0.0672 0.410003277759568
0.0672 0.41000883328426
0.0672 0.410014388808951
0.0672 0.410019944333643
0.0672 0.410025499858334
0.0672 0.410031055383026
0.0672 0.410036610907717
0.0672 0.410042166432409
0.0672 0.4100477219571
0.0672 0.410053277481792
0.0672 0.410058833006483
0.0672 0.410064388531175
0.0672 0.410069944055866
0.0672 0.410075499580558
0.0672 0.410081055105249
0.0672 0.410086610629941
0.0672 0.410092166154633
0.0672 0.410097721679324
0.0672 0.410103277204016
0.0672 0.410108832728707
0.0672 0.410114388253399
0.0672 0.41011994377809
0.0672 0.410125499302782
0.0672 0.410131054827473
0.0672 0.410136610352165
0.0672 0.410142165876856
0.0672 0.410147721401548
0.0672 0.410153276926239
0.0673 0.410158832450931
0.0673 0.410164387975622
0.0673 0.410169943500314
0.0673 0.410175499025005
0.0673 0.410181054549697
0.0673 0.410186610074389
0.0673 0.41019216559908
0.0673 0.410197721123772
0.0673 0.410203276648463
0.0673 0.410208832173155
0.0673 0.410214387697846
0.0673 0.410219943222538
0.0673 0.410225498747229
0.0673 0.410231054271921
0.0673 0.410236609796612
0.0673 0.410242165321304
0.0673 0.410247720845995
0.0673 0.410253276370687
0.0673 0.410258831895378
0.0673 0.41026438742007
0.0673 0.410269942944761
0.0673 0.410275498469453
0.0673 0.410281053994144
0.0673 0.410286609518836
0.0673 0.410292165043528
0.0673 0.410297720568219
0.0673 0.410303276092911
0.0673 0.410308831617602
0.0673 0.410314387142294
0.0673 0.410319942666985
0.0673 0.410325498191677
0.0673 0.410331053716368
0.0673 0.41033660924106
0.0673 0.410342164765751
0.0673 0.410347720290443
0.0673 0.410353275815134
0.0673 0.410358831339826
0.0673 0.410364386864517
0.0673 0.410369942389209
0.0673 0.4103754979139
0.0673 0.410381053438592
0.0673 0.410386608963284
0.0673 0.410392164487975
0.0673 0.410397720012667
0.0673 0.410403275537358
0.0673 0.41040883106205
0.0673 0.410414386586741
0.0673 0.410419942111433
0.0673 0.410425497636124
0.0673 0.410431053160816
0.0673 0.410436608685507
0.0673 0.410442164210199
0.0673 0.41044771973489
0.0673 0.410453275259582
0.0673 0.410458830784273
0.0673 0.410464386308965
0.0673 0.410469941833657
0.0673 0.410475497358348
0.0673 0.41048105288304
0.0673 0.410486608407731
0.0673 0.410492163932423
0.0673 0.410497719457114
0.0673 0.410503274981806
0.0673 0.410508830506497
0.0673 0.410514386031189
0.0673 0.41051994155588
0.0673 0.410525497080572
0.0673 0.410531052605263
0.0673 0.410536608129955
0.0673 0.410542163654646
0.0673 0.410547719179338
0.0673 0.410553274704029
0.0673 0.410558830228721
0.0673 0.410564385753413
0.0673 0.410569941278104
0.0673 0.410575496802796
0.0673 0.410581052327487
0.0673 0.410586607852179
0.0673 0.41059216337687
0.0673 0.410597718901562
0.0673 0.410603274426253
0.0673 0.410608829950945
0.0673 0.410614385475636
0.0673 0.410619941000328
0.0673 0.410625496525019
0.0673 0.410631052049711
0.0673 0.410636607574402
0.0673 0.410642163099094
0.0673 0.410647718623785
0.0673 0.410653274148477
0.0673 0.410658829673169
0.0673 0.41066438519786
0.0674 0.410669940722552
0.0674 0.410675496247243
0.0674 0.410681051771935
0.0674 0.410686607296626
0.0674 0.410692162821318
0.0674 0.410697718346009
0.0674 0.410703273870701
0.0674 0.410708829395392
0.0674 0.410714384920084
0.0674 0.410719940444775
0.0674 0.410725495969467
0.0674 0.410731051494158
0.0674 0.41073660701885
0.0674 0.410742162543541
0.0674 0.410747718068233
0.0674 0.410753273592925
0.0674 0.410758829117616
0.0674 0.410764384642308
0.0674 0.410769940166999
0.0674 0.410775495691691
0.0674 0.410781051216382
0.0674 0.410786606741074
0.0674 0.410792162265765
0.0674 0.410797717790457
0.0674 0.410803273315148
0.0674 0.41080882883984
0.0674 0.410814384364531
0.0674 0.410819939889223
0.0674 0.410825495413914
0.0674 0.410831050938606
0.0674 0.410836606463297
0.0674 0.410842161987989
0.0674 0.410847717512681
0.0674 0.410853273037372
0.0674 0.410858828562064
0.0674 0.410864384086755
0.0674 0.410869939611447
0.0674 0.410875495136138
0.0674 0.41088105066083
0.0674 0.410886606185521
0.0674 0.410892161710213
0.0674 0.410897717234904
0.0674 0.410903272759596
0.0674 0.410908828284287
0.0674 0.410914383808979
0.0674 0.41091993933367
0.0674 0.410925494858362
0.0674 0.410931050383053
0.0674 0.410936605907745
0.0674 0.410942161432437
0.0674 0.410947716957128
0.0674 0.41095327248182
0.0674 0.410958828006511
0.0674 0.410964383531203
0.0674 0.410969939055894
0.0674 0.410975494580586
0.0674 0.410981050105277
0.0674 0.410986605629969
0.0674 0.41099216115466
0.0674 0.410997716679352
0.0674 0.411003272204043
0.0674 0.411008827728735
0.0674 0.411014383253426
0.0674 0.411019938778118
0.0674 0.411025494302809
0.0675 0.411031049827501
0.0675 0.411036605352192
0.0675 0.411042160876884
0.0675 0.411047716401576
0.0675 0.411053271926267
0.0675 0.411058827450959
0.0675 0.41106438297565
0.0675 0.411069938500342
0.0675 0.411075494025033
0.0675 0.411081049549725
0.0675 0.411086605074416
0.0675 0.411092160599108
0.0675 0.411097716123799
0.0675 0.411103271648491
0.0675 0.411108827173182
0.0675 0.411114382697874
0.0675 0.411119938222565
0.0675 0.411125493747257
0.0675 0.411131049271948
0.0675 0.41113660479664
0.0675 0.411142160321332
0.0675 0.411147715846023
0.0675 0.411153271370715
0.0675 0.411158826895406
0.0675 0.411164382420098
0.0675 0.411169937944789
0.0675 0.411175493469481
0.0675 0.411181048994172
0.0675 0.411186604518864
0.0675 0.411192160043555
0.0675 0.411197715568247
0.0675 0.411203271092938
0.0675 0.41120882661763
0.0675 0.411214382142321
0.0675 0.411219937667013
0.0675 0.411225493191704
0.0675 0.411231048716396
0.0675 0.411236604241088
0.0675 0.411242159765779
0.0675 0.411247715290471
0.0675 0.411253270815162
0.0675 0.411258826339854
0.0675 0.411264381864545
0.0675 0.411269937389237
0.0675 0.411275492913928
0.0675 0.41128104843862
0.0675 0.411286603963311
0.0675 0.411292159488003
0.0675 0.411297715012694
0.0675 0.411303270537386
0.0675 0.411308826062077
0.0675 0.411314381586769
0.0675 0.411319937111461
0.0675 0.411325492636152
0.0675 0.411331048160844
0.0675 0.411336603685535
0.0675 0.411342159210227
0.0675 0.411347714734918
0.0675 0.41135327025961
0.0675 0.411358825784301
0.0675 0.411364381308993
0.0675 0.411369936833684
0.0675 0.411375492358376
0.0675 0.411381047883067
0.0675 0.411386603407759
0.0675 0.41139215893245
0.0675 0.411397714457142
0.0675 0.411403269981833
0.0675 0.411408825506525
0.0675 0.411414381031217
0.0675 0.411419936555908
0.0675 0.4114254920806
0.0675 0.411431047605291
0.0675 0.411436603129983
0.0675 0.411442158654674
0.0675 0.411447714179366
0.0675 0.411453269704057
0.0675 0.411458825228749
0.0675 0.41146438075344
0.0675 0.411469936278132
0.0675 0.411475491802823
0.0675 0.411481047327515
0.0675 0.411486602852206
0.0675 0.411492158376898
0.0675 0.411497713901589
0.0675 0.411503269426281
0.0675 0.411508824950973
0.0675 0.411514380475664
0.0675 0.411519936000356
0.0675 0.411525491525047
0.0675 0.411531047049739
0.0675 0.41153660257443
0.0675 0.411542158099122
0.0675 0.411547713623813
0.0675 0.411553269148505
0.0675 0.411558824673196
0.0675 0.411564380197888
0.0675 0.411569935722579
0.0675 0.411575491247271
0.0675 0.411581046771962
0.0676 0.411586602296654
0.0676 0.411592157821345
0.0676 0.411597713346037
0.0676 0.411603268870729
0.0676 0.41160882439542
0.0676 0.411614379920112
0.0676 0.411619935444803
0.0676 0.411625490969495
0.0676 0.411631046494186
0.0676 0.411636602018878
0.0676 0.411642157543569
0.0676 0.411647713068261
0.0676 0.411653268592952
0.0676 0.411658824117644
0.0676 0.411664379642335
0.0676 0.411669935167027
0.0676 0.411675490691718
0.0676 0.41168104621641
0.0676 0.411686601741101
0.0676 0.411692157265793
0.0676 0.411697712790485
0.0676 0.411703268315176
0.0676 0.411708823839868
0.0676 0.411714379364559
0.0676 0.411719934889251
0.0676 0.411725490413942
0.0676 0.411731045938634
0.0676 0.411736601463325
0.0676 0.411742156988017
0.0676 0.411747712512708
0.0676 0.4117532680374
0.0676 0.411758823562091
0.0676 0.411764379086783
0.0676 0.411769934611474
0.0676 0.411775490136166
0.0676 0.411781045660857
0.0676 0.411786601185549
0.0676 0.411792156710241
0.0676 0.411797712234932
0.0676 0.411803267759624
0.0676 0.411808823284315
0.0676 0.411814378809007
0.0676 0.411819934333698
0.0676 0.41182548985839
0.0676 0.411831045383081
0.0676 0.411836600907773
0.0676 0.411842156432464
0.0676 0.411847711957156
0.0676 0.411853267481847
0.0676 0.411858823006539
0.0676 0.41186437853123
0.0676 0.411869934055922
0.0676 0.411875489580613
0.0676 0.411881045105305
0.0676 0.411886600629996
0.0676 0.411892156154688
0.0676 0.41189771167938
0.0676 0.411903267204071
0.0676 0.411908822728763
0.0676 0.411914378253454
0.0676 0.411919933778146
0.0676 0.411925489302837
0.0676 0.411931044827529
0.0676 0.41193660035222
0.0676 0.411942155876912
0.0676 0.411947711401603
0.0676 0.411953266926295
0.0676 0.411958822450986
0.0676 0.411964377975678
0.0676 0.411969933500369
0.0676 0.411975489025061
0.0676 0.411981044549752
0.0676 0.411986600074444
0.0676 0.411992155599136
0.0676 0.411997711123827
0.0676 0.412003266648519
0.0676 0.41200882217321
0.0676 0.412014377697902
0.0676 0.412019933222593
0.0676 0.412025488747285
0.0676 0.412031044271976
0.0676 0.412036599796668
0.0676 0.412042155321359
0.0676 0.412047710846051
0.0676 0.412053266370742
0.0676 0.412058821895434
0.0676 0.412064377420125
0.0676 0.412069932944817
0.0676 0.412075488469508
0.0676 0.4120810439942
0.0676 0.412086599518892
0.0676 0.412092155043583
0.0676 0.412097710568275
0.0676 0.412103266092966
0.0677 0.412108821617658
0.0677 0.412114377142349
0.0677 0.412119932667041
0.0677 0.412125488191732
0.0677 0.412131043716424
0.0677 0.412136599241115
0.0677 0.412142154765807
0.0677 0.412147710290498
0.0677 0.41215326581519
0.0677 0.412158821339882
0.0677 0.412164376864573
0.0677 0.412169932389264
0.0677 0.412175487913956
0.0677 0.412181043438648
0.0677 0.412186598963339
0.0677 0.412192154488031
0.0677 0.412197710012722
0.0677 0.412203265537414
0.0677 0.412208821062105
0.0677 0.412214376586797
0.0677 0.412219932111488
0.0677 0.41222548763618
0.0677 0.412231043160871
0.0677 0.412236598685563
0.0677 0.412242154210254
0.0677 0.412247709734946
0.0677 0.412253265259638
0.0677 0.412258820784329
0.0677 0.412264376309021
0.0677 0.412269931833712
0.0677 0.412275487358404
0.0677 0.412281042883095
0.0677 0.412286598407787
0.0677 0.412292153932478
0.0677 0.41229770945717
0.0677 0.412303264981861
0.0677 0.412308820506553
0.0677 0.412314376031244
0.0677 0.412319931555936
0.0677 0.412325487080627
0.0677 0.412331042605319
0.0677 0.41233659813001
0.0677 0.412342153654702
0.0677 0.412347709179394
0.0677 0.412353264704085
0.0677 0.412358820228777
0.0677 0.412364375753468
0.0677 0.41236993127816
0.0677 0.412375486802851
0.0677 0.412381042327543
0.0677 0.412386597852234
0.0677 0.412392153376926
0.0677 0.412397708901617
0.0677 0.412403264426309
0.0677 0.412408819951
0.0677 0.412414375475692
0.0677 0.412419931000383
0.0677 0.412425486525075
0.0677 0.412431042049766
0.0677 0.412436597574458
0.0677 0.412442153099149
0.0677 0.412447708623841
0.0677 0.412453264148533
0.0677 0.412458819673224
0.0677 0.412464375197916
0.0677 0.412469930722607
0.0677 0.412475486247299
0.0677 0.41248104177199
0.0677 0.412486597296682
0.0677 0.412492152821373
0.0677 0.412497708346065
0.0677 0.412503263870756
0.0677 0.412508819395448
0.0677 0.412514374920139
0.0677 0.412519930444831
0.0677 0.412525485969522
0.0677 0.412531041494214
0.0677 0.412536597018905
0.0677 0.412542152543597
0.0677 0.412547708068289
0.0677 0.41255326359298
0.0677 0.412558819117672
0.0677 0.412564374642363
0.0677 0.412569930167055
0.0677 0.412575485691746
0.0677 0.412581041216438
0.0677 0.412586596741129
0.0677 0.412592152265821
0.0677 0.412597707790512
0.0677 0.412603263315204
0.0677 0.412608818839895
0.0677 0.412614374364587
0.0677 0.412619929889278
0.0677 0.41262548541397
0.0678 0.412631040938661
0.0678 0.412636596463353
0.0678 0.412642151988045
0.0678 0.412647707512736
0.0678 0.412653263037428
0.0678 0.412658818562119
0.0678 0.412664374086811
0.0678 0.412669929611502
0.0678 0.412675485136194
0.0678 0.412681040660885
0.0678 0.412686596185577
0.0678 0.412692151710268
0.0678 0.41269770723496
0.0678 0.412703262759651
0.0678 0.412708818284343
0.0678 0.412714373809034
0.0678 0.412719929333726
0.0678 0.412725484858417
0.0678 0.412731040383109
0.0678 0.412736595907801
0.0678 0.412742151432492
0.0678 0.412747706957184
0.0678 0.412753262481875
0.0678 0.412758818006567
0.0678 0.412764373531258
0.0678 0.41276992905595
0.0678 0.412775484580641
0.0678 0.412781040105333
0.0678 0.412786595630024
0.0678 0.412792151154716
0.0678 0.412797706679407
0.0678 0.412803262204099
0.0678 0.41280881772879
0.0678 0.412814373253482
0.0678 0.412819928778173
0.0678 0.412825484302865
0.0678 0.412831039827557
0.0678 0.412836595352248
0.0678 0.41284215087694
0.0678 0.412847706401631
0.0678 0.412853261926323
0.0678 0.412858817451014
0.0678 0.412864372975706
0.0678 0.412869928500397
0.0678 0.412875484025089
0.0678 0.41288103954978
0.0678 0.412886595074472
0.0678 0.412892150599163
0.0678 0.412897706123855
0.0678 0.412903261648546
0.0678 0.412908817173238
0.0678 0.412914372697929
0.0678 0.412919928222621
0.0678 0.412925483747313
0.0678 0.412931039272004
0.0678 0.412936594796696
0.0678 0.412942150321387
0.0678 0.412947705846079
0.0678 0.41295326137077
0.0678 0.412958816895462
0.0678 0.412964372420153
0.0678 0.412969927944845
0.0678 0.412975483469536
0.0678 0.412981038994228
0.0678 0.412986594518919
0.0678 0.412992150043611
0.0678 0.412997705568302
0.0678 0.413003261092994
0.0678 0.413008816617686
0.0678 0.413014372142377
0.0678 0.413019927667069
0.0678 0.41302548319176
0.0678 0.413031038716452
0.0678 0.413036594241143
0.0678 0.413042149765835
0.0678 0.413047705290526
0.0678 0.413053260815218
0.0678 0.413058816339909
0.0678 0.413064371864601
0.0678 0.413069927389292
0.0678 0.413075482913984
0.0678 0.413081038438675
0.0678 0.413086593963367
0.0678 0.413092149488058
0.0678 0.41309770501275
0.0678 0.413103260537442
0.0678 0.413108816062133
0.0678 0.413114371586825
0.0678 0.413119927111516
0.0678 0.413125482636208
0.0678 0.413131038160899
0.0678 0.413136593685591
0.0678 0.413142149210282
0.0679 0.413147704734974
0.0679 0.413153260259665
0.0679 0.413158815784357
0.0679 0.413164371309048
0.0679 0.41316992683374
0.0679 0.413175482358431
0.0679 0.413181037883123
0.0679 0.413186593407814
0.0679 0.413192148932506
0.0679 0.413197704457198
0.0679 0.413203259981889
0.0679 0.413208815506581
0.0679 0.413214371031272
0.0679 0.413219926555964
0.0679 0.413225482080655
0.0679 0.413231037605347
0.0679 0.413236593130038
0.0679 0.41324214865473
0.0679 0.413247704179421
0.0679 0.413253259704113
0.0679 0.413258815228804
0.0679 0.413264370753496
0.0679 0.413269926278187
0.0679 0.413275481802879
0.0679 0.41328103732757
0.0679 0.413286592852262
0.0679 0.413292148376953
0.0679 0.413297703901645
0.0679 0.413303259426337
0.0679 0.413308814951028
0.0679 0.41331437047572
0.0679 0.413319926000411
0.0679 0.413325481525103
0.0679 0.413331037049794
0.0679 0.413336592574486
0.0679 0.413342148099177
0.0679 0.413347703623869
0.0679 0.41335325914856
0.0679 0.413358814673252
0.0679 0.413364370197943
0.0679 0.413369925722635
0.0679 0.413375481247326
0.0679 0.413381036772018
0.0679 0.413386592296709
0.0679 0.413392147821401
0.0679 0.413397703346093
0.0679 0.413403258870784
0.0679 0.413408814395476
0.0679 0.413414369920167
0.0679 0.413419925444859
0.0679 0.41342548096955
0.0679 0.413431036494242
0.0679 0.413436592018933
0.0679 0.413442147543625
0.0679 0.413447703068316
0.0679 0.413453258593008
0.0679 0.413458814117699
0.0679 0.413464369642391
0.0679 0.413469925167082
0.0679 0.413475480691774
0.0679 0.413481036216465
0.0679 0.413486591741157
0.0679 0.413492147265849
0.0679 0.41349770279054
0.0679 0.413503258315232
0.0679 0.413508813839923
0.0679 0.413514369364615
0.0679 0.413519924889306
0.0679 0.413525480413998
0.0679 0.413531035938689
0.0679 0.413536591463381
0.0679 0.413542146988072
0.0679 0.413547702512764
0.0679 0.413553258037455
0.0679 0.413558813562147
0.0679 0.413564369086838
0.0679 0.41356992461153
0.0679 0.413575480136221
0.0679 0.413581035660913
0.0679 0.413586591185605
0.0679 0.413592146710296
0.0679 0.413597702234988
0.0679 0.413603257759679
0.0679 0.413608813284371
0.0679 0.413614368809062
0.068 0.413619924333754
0.068 0.413625479858445
0.068 0.413631035383137
0.068 0.413636590907828
0.068 0.41364214643252
0.068 0.413647701957211
0.068 0.413653257481903
0.068 0.413658813006594
0.068 0.413664368531286
0.068 0.413669924055977
0.068 0.413675479580669
0.068 0.413681035105361
0.068 0.413686590630052
0.068 0.413692146154744
0.068 0.413697701679435
0.068 0.413703257204127
0.068 0.413708812728818
0.068 0.41371436825351
0.068 0.413719923778201
0.068 0.413725479302893
0.068 0.413731034827584
0.068 0.413736590352276
0.068 0.413742145876967
0.068 0.413747701401659
0.068 0.41375325692635
0.068 0.413758812451042
0.068 0.413764367975733
0.068 0.413769923500425
0.068 0.413775479025117
0.068 0.413781034549808
0.068 0.4137865900745
0.068 0.413792145599191
0.068 0.413797701123883
0.068 0.413803256648574
0.068 0.413808812173266
0.068 0.413814367697957
0.068 0.413819923222649
0.068 0.41382547874734
0.068 0.413831034272032
0.068 0.413836589796723
0.068 0.413842145321415
0.068 0.413847700846106
0.068 0.413853256370798
0.068 0.413858811895489
0.068 0.413864367420181
0.068 0.413869922944873
0.068 0.413875478469564
0.068 0.413881033994256
0.068 0.413886589518947
0.068 0.413892145043639
0.068 0.41389770056833
0.068 0.413903256093022
0.068 0.413908811617713
0.068 0.413914367142405
0.068 0.413919922667096
0.068 0.413925478191788
0.068 0.413931033716479
0.068 0.413936589241171
0.068 0.413942144765862
0.068 0.413947700290554
0.068 0.413953255815246
0.068 0.413958811339937
0.068 0.413964366864629
0.068 0.41396992238932
0.068 0.413975477914012
0.068 0.413981033438703
0.068 0.413986588963395
0.068 0.413992144488086
0.068 0.413997700012778
0.068 0.414003255537469
0.068 0.414008811062161
0.068 0.414014366586852
0.068 0.414019922111544
0.068 0.414025477636235
0.068 0.414031033160927
0.068 0.414036588685618
0.068 0.41404214421031
0.068 0.414047699735002
0.068 0.414053255259693
0.068 0.414058810784385
0.068 0.414064366309076
0.068 0.414069921833768
0.068 0.414075477358459
0.0681 0.414081032883151
0.0681 0.414086588407842
0.0681 0.414092143932534
0.0681 0.414097699457225
0.0681 0.414103254981917
0.0681 0.414108810506608
0.0681 0.4141143660313
0.0681 0.414119921555991
0.0681 0.414125477080683
0.0681 0.414131032605374
0.0681 0.414136588130066
0.0681 0.414142143654758
0.0681 0.414147699179449
0.0681 0.414153254704141
0.0681 0.414158810228832
0.0681 0.414164365753524
0.0681 0.414169921278215
0.0681 0.414175476802907
0.0681 0.414181032327598
0.0681 0.41418658785229
0.0681 0.414192143376981
0.0681 0.414197698901673
0.0681 0.414203254426364
0.0681 0.414208809951056
0.0681 0.414214365475747
0.0681 0.414219921000439
0.0681 0.41422547652513
0.0681 0.414231032049822
0.0681 0.414236587574514
0.0681 0.414242143099205
0.0681 0.414247698623897
0.0681 0.414253254148588
0.0681 0.41425880967328
0.0681 0.414264365197971
0.0681 0.414269920722663
0.0681 0.414275476247354
0.0681 0.414281031772046
0.0681 0.414286587296737
0.0681 0.414292142821429
0.0681 0.41429769834612
0.0681 0.414303253870812
0.0681 0.414308809395503
0.0681 0.414314364920195
0.0681 0.414319920444886
0.0681 0.414325475969578
0.0681 0.41433103149427
0.0681 0.414336587018961
0.0681 0.414342142543653
0.0681 0.414347698068344
0.0681 0.414353253593036
0.0681 0.414358809117727
0.0681 0.414364364642419
0.0681 0.41436992016711
0.0681 0.414375475691802
0.0681 0.414381031216493
0.0681 0.414386586741185
0.0681 0.414392142265876
0.0681 0.414397697790568
0.0681 0.414403253315259
0.0681 0.414408808839951
0.0681 0.414414364364642
0.0681 0.414419919889334
0.0681 0.414425475414026
0.0681 0.414431030938717
0.0681 0.414436586463409
0.0681 0.4144421419881
0.0681 0.414447697512792
0.0681 0.414453253037483
0.0681 0.414458808562175
0.0681 0.414464364086866
0.0681 0.414469919611558
0.0681 0.414475475136249
0.0681 0.414481030660941
0.0681 0.414486586185632
0.0681 0.414492141710324
0.0681 0.414497697235015
0.0681 0.414503252759707
0.0681 0.414508808284398
0.0681 0.41451436380909
0.0682 0.414519919333782
0.0682 0.414525474858473
0.0682 0.414531030383165
0.0682 0.414536585907856
0.0682 0.414542141432548
0.0682 0.414547696957239
0.0682 0.414553252481931
0.0682 0.414558808006622
0.0682 0.414564363531314
0.0682 0.414569919056005
0.0682 0.414575474580697
0.0682 0.414581030105388
0.0682 0.41458658563008
0.0682 0.414592141154771
0.0682 0.414597696679463
0.0682 0.414603252204154
0.0682 0.414608807728846
0.0682 0.414614363253538
0.0682 0.414619918778229
0.0682 0.414625474302921
0.0682 0.414631029827612
0.0682 0.414636585352304
0.0682 0.414642140876995
0.0682 0.414647696401687
0.0682 0.414653251926378
0.0682 0.41465880745107
0.0682 0.414664362975761
0.0682 0.414669918500453
0.0682 0.414675474025144
0.0682 0.414681029549836
0.0682 0.414686585074527
0.0682 0.414692140599219
0.0682 0.41469769612391
0.0682 0.414703251648602
0.0682 0.414708807173294
0.0682 0.414714362697985
0.0682 0.414719918222677
0.0682 0.414725473747368
0.0682 0.41473102927206
0.0682 0.414736584796751
0.0682 0.414742140321443
0.0682 0.414747695846134
0.0682 0.414753251370826
0.0682 0.414758806895517
0.0682 0.414764362420209
0.0682 0.4147699179449
0.0682 0.414775473469592
0.0682 0.414781028994283
0.0682 0.414786584518975
0.0682 0.414792140043666
0.0682 0.414797695568358
0.0682 0.41480325109305
0.0682 0.414808806617741
0.0682 0.414814362142433
0.0682 0.414819917667124
0.0682 0.414825473191816
0.0682 0.414831028716507
0.0682 0.414836584241199
0.0682 0.41484213976589
0.0682 0.414847695290582
0.0682 0.414853250815273
0.0682 0.414858806339965
0.0682 0.414864361864656
0.0682 0.414869917389348
0.0682 0.414875472914039
0.0682 0.414881028438731
0.0682 0.414886583963422
0.0682 0.414892139488114
0.0682 0.414897695012806
0.0682 0.414903250537497
0.0682 0.414908806062189
0.0682 0.41491436158688
0.0682 0.414919917111572
0.0682 0.414925472636263
0.0682 0.414931028160955
0.0682 0.414936583685646
0.0682 0.414942139210338
0.0682 0.414947694735029
0.0682 0.414953250259721
0.0682 0.414958805784412
0.0682 0.414964361309104
0.0682 0.414969916833795
0.0682 0.414975472358487
0.0682 0.414981027883178
0.0682 0.41498658340787
0.0683 0.414992138932562
0.0683 0.414997694457253
0.0683 0.415003249981945
0.0683 0.415008805506636
0.0683 0.415014361031328
0.0683 0.415019916556019
0.0683 0.415025472080711
0.0683 0.415031027605402
0.0683 0.415036583130094
0.0683 0.415042138654785
0.0683 0.415047694179477
0.0683 0.415053249704168
0.0683 0.41505880522886
0.0683 0.415064360753551
0.0683 0.415069916278243
0.0683 0.415075471802934
0.0683 0.415081027327626
0.0683 0.415086582852318
0.0683 0.415092138377009
0.0683 0.415097693901701
0.0683 0.415103249426392
0.0683 0.415108804951084
0.0683 0.415114360475775
0.0683 0.415119916000467
0.0683 0.415125471525158
0.0683 0.41513102704985
0.0683 0.415136582574541
0.0683 0.415142138099233
0.0683 0.415147693623924
0.0683 0.415153249148616
0.0683 0.415158804673307
0.0683 0.415164360197999
0.0683 0.41516991572269
0.0683 0.415175471247382
0.0683 0.415181026772074
0.0683 0.415186582296765
0.0683 0.415192137821457
0.0683 0.415197693346148
0.0683 0.41520324887084
0.0683 0.415208804395531
0.0683 0.415214359920223
0.0683 0.415219915444914
0.0683 0.415225470969606
0.0683 0.415231026494297
0.0683 0.415236582018989
0.0683 0.41524213754368
0.0683 0.415247693068372
0.0683 0.415253248593063
0.0683 0.415258804117755
0.0683 0.415264359642446
0.0683 0.415269915167138
0.0683 0.41527547069183
0.0683 0.415281026216521
0.0683 0.415286581741213
0.0683 0.415292137265904
0.0683 0.415297692790596
0.0683 0.415303248315287
0.0683 0.415308803839979
0.0683 0.41531435936467
0.0683 0.415319914889362
0.0683 0.415325470414053
0.0683 0.415331025938745
0.0683 0.415336581463436
0.0683 0.415342136988128
0.0683 0.415347692512819
0.0683 0.415353248037511
0.0683 0.415358803562202
0.0683 0.415364359086894
0.0683 0.415369914611586
0.0683 0.415375470136277
0.0683 0.415381025660969
0.0683 0.41538658118566
0.0683 0.415392136710352
0.0683 0.415397692235043
0.0683 0.415403247759735
0.0683 0.415408803284426
0.0683 0.415414358809118
0.0683 0.415419914333809
0.0683 0.415425469858501
0.0683 0.415431025383192
0.0683 0.415436580907884
0.0683 0.415442136432575
0.0683 0.415447691957267
0.0683 0.415453247481958
0.0683 0.41545880300665
0.0683 0.415464358531342
0.0683 0.415469914056033
0.0683 0.415475469580725
0.0683 0.415481025105416
0.0683 0.415486580630108
0.0683 0.415492136154799
0.0683 0.415497691679491
0.0684 0.415503247204182
0.0684 0.415508802728874
0.0684 0.415514358253565
0.0684 0.415519913778257
0.0684 0.415525469302948
0.0684 0.41553102482764
0.0684 0.415536580352331
0.0684 0.415542135877023
0.0684 0.415547691401714
0.0684 0.415553246926406
0.0684 0.415558802451097
0.0684 0.415564357975789
0.0684 0.415569913500481
0.0684 0.415575469025172
0.0684 0.415581024549864
0.0684 0.415586580074555
0.0684 0.415592135599247
0.0684 0.415597691123938
0.0684 0.41560324664863
0.0684 0.415608802173321
0.0684 0.415614357698013
0.0684 0.415619913222704
0.0684 0.415625468747396
0.0684 0.415631024272087
0.0684 0.415636579796779
0.0684 0.41564213532147
0.0684 0.415647690846162
0.0684 0.415653246370853
0.0684 0.415658801895545
0.0684 0.415664357420237
0.0684 0.415669912944928
0.0684 0.41567546846962
0.0684 0.415681023994311
0.0684 0.415686579519003
0.0684 0.415692135043694
0.0684 0.415697690568386
0.0684 0.415703246093077
0.0684 0.415708801617769
0.0684 0.41571435714246
0.0684 0.415719912667152
0.0684 0.415725468191843
0.0684 0.415731023716535
0.0684 0.415736579241226
0.0684 0.415742134765918
0.0684 0.41574769029061
0.0684 0.415753245815301
0.0684 0.415758801339993
0.0684 0.415764356864684
0.0684 0.415769912389376
0.0684 0.415775467914067
0.0684 0.415781023438759
0.0684 0.41578657896345
0.0684 0.415792134488142
0.0684 0.415797690012833
0.0684 0.415803245537525
0.0684 0.415808801062216
0.0684 0.415814356586908
0.0684 0.415819912111599
0.0684 0.415825467636291
0.0684 0.415831023160982
0.0684 0.415836578685674
0.0684 0.415842134210366
0.0684 0.415847689735057
0.0684 0.415853245259749
0.0684 0.41585880078444
0.0684 0.415864356309132
0.0684 0.415869911833823
0.0684 0.415875467358515
0.0684 0.415881022883206
0.0684 0.415886578407898
0.0684 0.415892133932589
0.0684 0.415897689457281
0.0684 0.415903244981972
0.0684 0.415908800506664
0.0684 0.415914356031355
0.0684 0.415919911556047
0.0684 0.415925467080738
0.0684 0.41593102260543
0.0684 0.415936578130122
0.0684 0.415942133654813
0.0684 0.415947689179505
0.0684 0.415953244704196
0.0684 0.415958800228888
0.0684 0.415964355753579
0.0684 0.415969911278271
0.0684 0.415975466802962
0.0684 0.415981022327654
0.0685 0.415986577852345
0.0685 0.415992133377037
0.0685 0.415997688901728
0.0685 0.41600324442642
0.0685 0.416008799951111
0.0685 0.416014355475803
0.0685 0.416019911000494
0.0685 0.416025466525186
0.0685 0.416031022049878
0.0685 0.416036577574569
0.0685 0.416042133099261
0.0685 0.416047688623952
0.0685 0.416053244148644
0.0685 0.416058799673335
0.0685 0.416064355198027
0.0685 0.416069910722718
0.0685 0.41607546624741
0.0685 0.416081021772101
0.0685 0.416086577296793
0.0685 0.416092132821484
0.0685 0.416097688346176
0.0685 0.416103243870867
0.0685 0.416108799395559
0.0685 0.41611435492025
0.0685 0.416119910444942
0.0685 0.416125465969634
0.0685 0.416131021494325
0.0685 0.416136577019017
0.0685 0.416142132543708
0.0685 0.4161476880684
0.0685 0.416153243593091
0.0685 0.416158799117783
0.0685 0.416164354642474
0.0685 0.416169910167166
0.0685 0.416175465691857
0.0685 0.416181021216549
0.0685 0.41618657674124
0.0685 0.416192132265932
0.0685 0.416197687790623
0.0685 0.416203243315315
0.0685 0.416208798840006
0.0685 0.416214354364698
0.0685 0.41621990988939
0.0685 0.416225465414081
0.0685 0.416231020938773
0.0685 0.416236576463464
0.0685 0.416242131988156
0.0685 0.416247687512847
0.0685 0.416253243037539
0.0685 0.41625879856223
0.0685 0.416264354086922
0.0685 0.416269909611613
0.0685 0.416275465136305
0.0685 0.416281020660996
0.0685 0.416286576185688
0.0685 0.416292131710379
0.0685 0.416297687235071
0.0685 0.416303242759762
0.0685 0.416308798284454
0.0685 0.416314353809145
0.0685 0.416319909333837
0.0685 0.416325464858529
0.0685 0.41633102038322
0.0685 0.416336575907912
0.0685 0.416342131432603
0.0685 0.416347686957295
0.0685 0.416353242481986
0.0685 0.416358798006678
0.0685 0.416364353531369
0.0685 0.416369909056061
0.0685 0.416375464580752
0.0685 0.416381020105444
0.0685 0.416386575630135
0.0686 0.416392131154827
0.0686 0.416397686679518
0.0686 0.41640324220421
0.0686 0.416408797728901
0.0686 0.416414353253593
0.0686 0.416419908778285
0.0686 0.416425464302976
0.0686 0.416431019827668
0.0686 0.416436575352359
0.0686 0.416442130877051
0.0686 0.416447686401742
0.0686 0.416453241926434
0.0686 0.416458797451125
0.0686 0.416464352975817
0.0686 0.416469908500508
0.0686 0.4164754640252
0.0686 0.416481019549891
0.0686 0.416486575074583
0.0686 0.416492130599275
0.0686 0.416497686123966
0.0686 0.416503241648657
0.0686 0.416508797173349
0.0686 0.416514352698041
0.0686 0.416519908222732
0.0686 0.416525463747424
0.0686 0.416531019272115
0.0686 0.416536574796807
0.0686 0.416542130321498
0.0686 0.41654768584619
0.0686 0.416553241370881
0.0686 0.416558796895573
0.0686 0.416564352420264
0.0686 0.416569907944956
0.0686 0.416575463469647
0.0686 0.416581018994339
0.0686 0.416586574519031
0.0686 0.416592130043722
0.0686 0.416597685568413
0.0686 0.416603241093105
0.0686 0.416608796617797
0.0686 0.416614352142488
0.0686 0.41661990766718
0.0686 0.416625463191871
0.0686 0.416631018716563
0.0686 0.416636574241254
0.0686 0.416642129765946
0.0686 0.416647685290637
0.0686 0.416653240815329
0.0686 0.41665879634002
0.0686 0.416664351864712
0.0686 0.416669907389403
0.0686 0.416675462914095
0.0686 0.416681018438787
0.0686 0.416686573963478
0.0686 0.41669212948817
0.0686 0.416697685012861
0.0686 0.416703240537553
0.0686 0.416708796062244
0.0686 0.416714351586936
0.0686 0.416719907111627
0.0686 0.416725462636319
0.0686 0.41673101816101
0.0686 0.416736573685702
0.0686 0.416742129210393
0.0686 0.416747684735085
0.0686 0.416753240259776
0.0686 0.416758795784468
0.0686 0.416764351309159
0.0686 0.416769906833851
0.0686 0.416775462358543
0.0686 0.416781017883234
0.0686 0.416786573407926
0.0686 0.416792128932617
0.0687 0.416797684457309
0.0687 0.416803239982
0.0687 0.416808795506692
0.0687 0.416814351031383
0.0687 0.416819906556075
0.0687 0.416825462080766
0.0687 0.416831017605458
0.0687 0.416836573130149
0.0687 0.416842128654841
0.0687 0.416847684179532
0.0687 0.416853239704224
0.0687 0.416858795228915
0.0687 0.416864350753607
0.0687 0.416869906278299
0.0687 0.41687546180299
0.0687 0.416881017327682
0.0687 0.416886572852373
0.0687 0.416892128377065
0.0687 0.416897683901756
0.0687 0.416903239426448
0.0687 0.416908794951139
0.0687 0.416914350475831
0.0687 0.416919906000522
0.0687 0.416925461525214
0.0687 0.416931017049905
0.0687 0.416936572574597
0.0687 0.416942128099288
0.0687 0.41694768362398
0.0687 0.416953239148671
0.0687 0.416958794673363
0.0687 0.416964350198055
0.0687 0.416969905722746
0.0687 0.416975461247438
0.0687 0.416981016772129
0.0687 0.416986572296821
0.0687 0.416992127821512
0.0687 0.416997683346204
0.0687 0.417003238870895
0.0687 0.417008794395587
0.0687 0.417014349920278
0.0687 0.41701990544497
0.0687 0.417025460969661
0.0687 0.417031016494353
0.0687 0.417036572019044
0.0687 0.417042127543736
0.0687 0.417047683068427
0.0687 0.417053238593119
0.0687 0.41705879411781
0.0687 0.417064349642502
0.0687 0.417069905167194
0.0687 0.417075460691885
0.0687 0.417081016216577
0.0687 0.417086571741268
0.0687 0.41709212726596
0.0687 0.417097682790651
0.0687 0.417103238315343
0.0687 0.417108793840034
0.0687 0.417114349364726
0.0687 0.417119904889417
0.0687 0.417125460414109
0.0687 0.4171310159388
0.0687 0.417136571463492
0.0687 0.417142126988183
0.0687 0.417147682512875
0.0687 0.417153238037566
0.0687 0.417158793562258
0.0687 0.41716434908695
0.0687 0.417169904611641
0.0687 0.417175460136333
0.0687 0.417181015661024
0.0687 0.417186571185716
0.0687 0.417192126710407
0.0687 0.417197682235099
0.0687 0.41720323775979
0.0687 0.417208793284482
0.0687 0.417214348809173
0.0687 0.417219904333865
0.0687 0.417225459858556
0.0687 0.417231015383248
0.0687 0.417236570907939
0.0687 0.417242126432631
0.0687 0.417247681957322
0.0687 0.417253237482014
0.0687 0.417258793006706
0.0687 0.417264348531397
0.0687 0.417269904056089
0.0687 0.41727545958078
0.0687 0.417281015105472
0.0687 0.417286570630163
0.0687 0.417292126154855
0.0687 0.417297681679546
0.0687 0.417303237204238
0.0687 0.417308792728929
0.0687 0.417314348253621
0.0687 0.417319903778312
0.0687 0.417325459303004
0.0687 0.417331014827695
0.0687 0.417336570352387
0.0687 0.417342125877078
0.0687 0.41734768140177
0.0687 0.417353236926462
0.0687 0.417358792451153
0.0688 0.417364347975845
0.0688 0.417369903500536
0.0688 0.417375459025228
0.0688 0.417381014549919
0.0688 0.417386570074611
0.0688 0.417392125599302
0.0688 0.417397681123994
0.0688 0.417403236648685
0.0688 0.417408792173377
0.0688 0.417414347698068
0.0688 0.41741990322276
0.0688 0.417425458747451
0.0688 0.417431014272143
0.0688 0.417436569796835
0.0688 0.417442125321526
0.0688 0.417447680846218
0.0688 0.417453236370909
0.0688 0.417458791895601
0.0688 0.417464347420292
0.0688 0.417469902944984
0.0688 0.417475458469675
0.0688 0.417481013994367
0.0688 0.417486569519058
0.0688 0.41749212504375
0.0688 0.417497680568441
0.0688 0.417503236093133
0.0688 0.417508791617824
0.0688 0.417514347142516
0.0688 0.417519902667207
0.0688 0.417525458191899
0.0688 0.417531013716591
0.0688 0.417536569241282
0.0688 0.417542124765974
0.0688 0.417547680290665
0.0688 0.417553235815357
0.0688 0.417558791340048
0.0688 0.41756434686474
0.0688 0.417569902389431
0.0688 0.417575457914123
0.0688 0.417581013438814
0.0688 0.417586568963506
0.0688 0.417592124488197
0.0688 0.417597680012889
0.0688 0.41760323553758
0.0688 0.417608791062272
0.0688 0.417614346586963
0.0688 0.417619902111655
0.0688 0.417625457636347
0.0688 0.417631013161038
0.0688 0.41763656868573
0.0688 0.417642124210421
0.0688 0.417647679735113
0.0688 0.417653235259804
0.0688 0.417658790784496
0.0688 0.417664346309187
0.0688 0.417669901833879
0.0688 0.41767545735857
0.0688 0.417681012883262
0.0688 0.417686568407953
0.0688 0.417692123932645
0.0688 0.417697679457336
0.0688 0.417703234982028
0.0688 0.417708790506719
0.0688 0.417714346031411
0.0688 0.417719901556103
0.0688 0.417725457080794
0.0688 0.417731012605486
0.0688 0.417736568130177
0.0688 0.417742123654869
0.0688 0.41774767917956
0.0688 0.417753234704252
0.0688 0.417758790228943
0.0688 0.417764345753635
0.0688 0.417769901278326
0.0688 0.417775456803018
0.0688 0.417781012327709
0.0688 0.417786567852401
0.0688 0.417792123377092
0.0688 0.417797678901784
0.0688 0.417803234426475
0.0688 0.417808789951167
0.0688 0.417814345475858
0.0688 0.41781990100055
0.0688 0.417825456525242
0.0688 0.417831012049933
0.0688 0.417836567574625
0.0688 0.417842123099316
0.0688 0.417847678624008
0.0688 0.417853234148699
0.0689 0.417858789673391
0.0689 0.417864345198082
0.0689 0.417869900722774
0.0689 0.417875456247465
0.0689 0.417881011772157
0.0689 0.417886567296848
0.0689 0.41789212282154
0.0689 0.417897678346231
0.0689 0.417903233870923
0.0689 0.417908789395614
0.0689 0.417914344920306
0.0689 0.417919900444998
0.0689 0.417925455969689
0.0689 0.417931011494381
0.0689 0.417936567019072
0.0689 0.417942122543764
0.0689 0.417947678068455
0.0689 0.417953233593147
0.0689 0.417958789117838
0.0689 0.41796434464253
0.0689 0.417969900167221
0.0689 0.417975455691913
0.0689 0.417981011216604
0.0689 0.417986566741296
0.0689 0.417992122265987
0.0689 0.417997677790679
0.0689 0.41800323331537
0.0689 0.418008788840062
0.0689 0.418014344364754
0.0689 0.418019899889445
0.0689 0.418025455414137
0.0689 0.418031010938828
0.0689 0.41803656646352
0.0689 0.418042121988211
0.0689 0.418047677512903
0.0689 0.418053233037594
0.0689 0.418058788562286
0.0689 0.418064344086977
0.0689 0.418069899611669
0.0689 0.41807545513636
0.0689 0.418081010661052
0.0689 0.418086566185743
0.0689 0.418092121710435
0.0689 0.418097677235126
0.0689 0.418103232759818
0.0689 0.41810878828451
0.0689 0.418114343809201
0.0689 0.418119899333893
0.0689 0.418125454858584
0.0689 0.418131010383276
0.0689 0.418136565907967
0.0689 0.418142121432659
0.0689 0.41814767695735
0.0689 0.418153232482042
0.0689 0.418158788006733
0.0689 0.418164343531425
0.0689 0.418169899056116
0.0689 0.418175454580808
0.0689 0.418181010105499
0.0689 0.418186565630191
0.0689 0.418192121154882
0.0689 0.418197676679574
0.0689 0.418203232204266
0.0689 0.418208787728957
0.0689 0.418214343253649
0.0689 0.41821989877834
0.0689 0.418225454303032
0.0689 0.418231009827723
0.0689 0.418236565352415
0.0689 0.418242120877106
0.0689 0.418247676401798
0.0689 0.418253231926489
0.0689 0.418258787451181
0.0689 0.418264342975872
0.0689 0.418269898500564
0.0689 0.418275454025255
0.0689 0.418281009549947
0.0689 0.418286565074639
0.0689 0.41829212059933
0.0689 0.418297676124022
0.0689 0.418303231648713
0.0689 0.418308787173405
0.0689 0.418314342698096
0.069 0.418319898222788
0.069 0.418325453747479
0.069 0.418331009272171
0.069 0.418336564796862
0.069 0.418342120321554
0.069 0.418347675846245
0.069 0.418353231370937
0.069 0.418358786895628
0.069 0.41836434242032
0.069 0.418369897945011
0.069 0.418375453469703
0.069 0.418381008994395
0.069 0.418386564519086
0.069 0.418392120043778
0.069 0.418397675568469
0.069 0.418403231093161
0.069 0.418408786617852
0.069 0.418414342142544
0.069 0.418419897667235
0.069 0.418425453191927
0.069 0.418431008716618
0.069 0.41843656424131
0.069 0.418442119766001
0.069 0.418447675290693
0.069 0.418453230815384
0.069 0.418458786340076
0.069 0.418464341864767
0.069 0.418469897389459
0.069 0.418475452914151
0.069 0.418481008438842
0.069 0.418486563963534
0.069 0.418492119488225
0.069 0.418497675012917
0.069 0.418503230537608
0.069 0.4185087860623
0.069 0.418514341586991
0.069 0.418519897111683
0.069 0.418525452636374
0.069 0.418531008161066
0.069 0.418536563685757
0.069 0.418542119210449
0.069 0.41854767473514
0.069 0.418553230259832
0.069 0.418558785784523
0.069 0.418564341309215
0.069 0.418569896833906
0.069 0.418575452358598
0.069 0.41858100788329
0.069 0.418586563407981
0.069 0.418592118932673
0.069 0.418597674457364
0.069 0.418603229982056
0.069 0.418608785506747
0.069 0.418614341031439
0.069 0.41861989655613
0.069 0.418625452080822
0.069 0.418631007605513
0.069 0.418636563130205
0.069 0.418642118654896
0.069 0.418647674179588
0.069 0.418653229704279
0.069 0.418658785228971
0.069 0.418664340753662
0.069 0.418669896278354
0.069 0.418675451803046
0.069 0.418681007327737
0.069 0.418686562852429
0.069 0.41869211837712
0.069 0.418697673901812
0.069 0.418703229426503
0.069 0.418708784951195
0.069 0.418714340475886
0.069 0.418719896000578
0.069 0.418725451525269
0.069 0.418731007049961
0.069 0.418736562574652
0.069 0.418742118099344
0.069 0.418747673624035
0.069 0.418753229148727
0.069 0.418758784673418
0.069 0.41876434019811
0.069 0.418769895722802
0.069 0.418775451247493
0.069 0.418781006772185
0.069 0.418786562296876
0.0691 0.418792117821568
0.0691 0.418797673346259
0.0691 0.418803228870951
0.0691 0.418808784395642
0.0691 0.418814339920334
0.0691 0.418819895445025
0.0691 0.418825450969717
0.0691 0.418831006494408
0.0691 0.4188365620191
0.0691 0.418842117543791
0.0691 0.418847673068483
0.0691 0.418853228593174
0.0691 0.418858784117866
0.0691 0.418864339642558
0.0691 0.418869895167249
0.0691 0.418875450691941
0.0691 0.418881006216632
0.0691 0.418886561741324
0.0691 0.418892117266015
0.0691 0.418897672790707
0.0691 0.418903228315398
0.0691 0.41890878384009
0.0691 0.418914339364781
0.0691 0.418919894889473
0.0691 0.418925450414164
0.0691 0.418931005938856
0.0691 0.418936561463547
0.0691 0.418942116988239
0.0691 0.41894767251293
0.0691 0.418953228037622
0.0691 0.418958783562314
0.0691 0.418964339087005
0.0691 0.418969894611697
0.0691 0.418975450136388
0.0691 0.41898100566108
0.0691 0.418986561185771
0.0691 0.418992116710463
0.0691 0.418997672235154
0.0691 0.419003227759846
0.0691 0.419008783284537
0.0691 0.419014338809229
0.0691 0.41901989433392
0.0691 0.419025449858612
0.0691 0.419031005383304
0.0691 0.419036560907995
0.0691 0.419042116432686
0.0691 0.419047671957378
0.0691 0.41905322748207
0.0691 0.419058783006761
0.0691 0.419064338531453
0.0691 0.419069894056144
0.0691 0.419075449580836
0.0691 0.419081005105527
0.0691 0.419086560630219
0.0691 0.41909211615491
0.0691 0.419097671679602
0.0691 0.419103227204293
0.0691 0.419108782728985
0.0691 0.419114338253676
0.0691 0.419119893778368
0.0691 0.41912544930306
0.0691 0.419131004827751
0.0691 0.419136560352442
0.0691 0.419142115877134
0.0691 0.419147671401826
0.0691 0.419153226926517
0.0691 0.419158782451209
0.0691 0.4191643379759
0.0691 0.419169893500592
0.0691 0.419175449025283
0.0691 0.419181004549975
0.0691 0.419186560074666
0.0691 0.419192115599358
0.0691 0.419197671124049
0.0691 0.419203226648741
0.0691 0.419208782173432
0.0691 0.419214337698124
0.0691 0.419219893222815
0.0691 0.419225448747507
0.0691 0.419231004272199
0.0691 0.41923655979689
0.0691 0.419242115321582
0.0691 0.419247670846273
0.0691 0.419253226370965
0.0691 0.419258781895656
0.0691 0.419264337420348
0.0691 0.419269892945039
0.0691 0.419275448469731
0.0691 0.419281003994422
0.0691 0.419286559519114
0.0691 0.419292115043805
0.0691 0.419297670568497
0.0691 0.419303226093188
0.0691 0.41930878161788
0.0691 0.419314337142571
0.0692 0.419319892667263
0.0692 0.419325448191955
0.0692 0.419331003716646
0.0692 0.419336559241338
0.0692 0.419342114766029
0.0692 0.419347670290721
0.0692 0.419353225815412
0.0692 0.419358781340104
0.0692 0.419364336864795
0.0692 0.419369892389487
0.0692 0.419375447914178
0.0692 0.41938100343887
0.0692 0.419386558963561
0.0692 0.419392114488253
0.0692 0.419397670012944
0.0692 0.419403225537636
0.0692 0.419408781062327
0.0692 0.419414336587019
0.0692 0.419419892111711
0.0692 0.419425447636402
0.0692 0.419431003161094
0.0692 0.419436558685785
0.0692 0.419442114210477
0.0692 0.419447669735168
0.0692 0.41945322525986
0.0692 0.419458780784551
0.0692 0.419464336309243
0.0692 0.419469891833934
0.0692 0.419475447358626
0.0692 0.419481002883317
0.0692 0.419486558408009
0.0692 0.4194921139327
0.0692 0.419497669457392
0.0692 0.419503224982083
0.0692 0.419508780506775
0.0692 0.419514336031467
0.0692 0.419519891556158
0.0692 0.41952544708085
0.0692 0.419531002605541
0.0692 0.419536558130233
0.0692 0.419542113654924
0.0692 0.419547669179616
0.0692 0.419553224704307
0.0692 0.419558780228999
0.0692 0.41956433575369
0.0692 0.419569891278382
0.0692 0.419575446803073
0.0692 0.419581002327765
0.0692 0.419586557852456
0.0692 0.419592113377148
0.0692 0.419597668901839
0.0692 0.419603224426531
0.0692 0.419608779951223
0.0692 0.419614335475914
0.0692 0.419619891000606
0.0692 0.419625446525297
0.0692 0.419631002049989
0.0692 0.41963655757468
0.0692 0.419642113099372
0.0692 0.419647668624063
0.0692 0.419653224148755
0.0692 0.419658779673446
0.0692 0.419664335198138
0.0692 0.419669890722829
0.0692 0.419675446247521
0.0692 0.419681001772212
0.0692 0.419686557296904
0.0692 0.419692112821595
0.0692 0.419697668346287
0.0692 0.419703223870979
0.0692 0.41970877939567
0.0692 0.419714334920362
0.0692 0.419719890445053
0.0692 0.419725445969745
0.0692 0.419731001494436
0.0692 0.419736557019128
0.0692 0.419742112543819
0.0692 0.419747668068511
0.0692 0.419753223593202
0.0692 0.419758779117894
0.0692 0.419764334642585
0.0693 0.419769890167277
0.0693 0.419775445691968
0.0693 0.41978100121666
0.0693 0.419786556741351
0.0693 0.419792112266043
0.0693 0.419797667790735
0.0693 0.419803223315426
0.0693 0.419808778840118
0.0693 0.419814334364809
0.0693 0.419819889889501
0.0693 0.419825445414192
0.0693 0.419831000938884
0.0693 0.419836556463575
0.0693 0.419842111988267
0.0693 0.419847667512958
0.0693 0.41985322303765
0.0693 0.419858778562341
0.0693 0.419864334087033
0.0693 0.419869889611724
0.0693 0.419875445136416
0.0693 0.419881000661107
0.0693 0.419886556185799
0.0693 0.419892111710491
0.0693 0.419897667235182
0.0693 0.419903222759874
0.0693 0.419908778284565
0.0693 0.419914333809257
0.0693 0.419919889333948
0.0693 0.41992544485864
0.0693 0.419931000383331
0.0693 0.419936555908023
0.0693 0.419942111432714
0.0693 0.419947666957406
0.0693 0.419953222482097
0.0693 0.419958778006789
0.0693 0.41996433353148
0.0693 0.419969889056172
0.0693 0.419975444580863
0.0693 0.419981000105555
0.0693 0.419986555630247
0.0693 0.419992111154938
0.0693 0.41999766667963
0.0693 0.420003222204321
0.0693 0.420008777729013
0.0693 0.420014333253704
0.0693 0.420019888778396
0.0693 0.420025444303087
0.0693 0.420030999827779
0.0693 0.42003655535247
0.0693 0.420042110877162
0.0693 0.420047666401853
0.0693 0.420053221926545
0.0693 0.420058777451236
0.0693 0.420064332975928
0.0693 0.420069888500619
0.0693 0.420075444025311
0.0693 0.420080999550003
0.0693 0.420086555074694
0.0693 0.420092110599386
0.0693 0.420097666124077
0.0693 0.420103221648769
0.0693 0.42010877717346
0.0693 0.420114332698152
0.0693 0.420119888222843
0.0693 0.420125443747535
0.0693 0.420130999272226
0.0693 0.420136554796918
0.0693 0.420142110321609
0.0693 0.420147665846301
0.0693 0.420153221370992
0.0693 0.420158776895684
0.0693 0.420164332420375
0.0693 0.420169887945067
0.0693 0.420175443469759
0.0693 0.42018099899445
0.0693 0.420186554519142
0.0693 0.420192110043833
0.0693 0.420197665568525
0.0694 0.420203221093216
0.0694 0.420208776617908
0.0694 0.420214332142599
0.0694 0.420219887667291
0.0694 0.420225443191982
0.0694 0.420230998716674
0.0694 0.420236554241365
0.0694 0.420242109766057
0.0694 0.420247665290748
0.0694 0.42025322081544
0.0694 0.420258776340131
0.0694 0.420264331864823
0.0694 0.420269887389515
0.0694 0.420275442914206
0.0694 0.420280998438898
0.0694 0.420286553963589
0.0694 0.420292109488281
0.0694 0.420297665012972
0.0694 0.420303220537664
0.0694 0.420308776062355
0.0694 0.420314331587047
0.0694 0.420319887111738
0.0694 0.42032544263643
0.0694 0.420330998161121
0.0694 0.420336553685813
0.0694 0.420342109210504
0.0694 0.420347664735196
0.0694 0.420353220259887
0.0694 0.420358775784579
0.0694 0.420364331309271
0.0694 0.420369886833962
0.0694 0.420375442358654
0.0694 0.420380997883345
0.0694 0.420386553408037
0.0694 0.420392108932728
0.0694 0.42039766445742
0.0694 0.420403219982111
0.0694 0.420408775506803
0.0694 0.420414331031494
0.0694 0.420419886556186
0.0694 0.420425442080877
0.0694 0.420430997605569
0.0694 0.42043655313026
0.0694 0.420442108654952
0.0694 0.420447664179643
0.0694 0.420453219704335
0.0694 0.420458775229027
0.0694 0.420464330753718
0.0694 0.42046988627841
0.0694 0.420475441803101
0.0694 0.420480997327793
0.0694 0.420486552852484
0.0694 0.420492108377176
0.0694 0.420497663901867
0.0694 0.420503219426559
0.0694 0.42050877495125
0.0694 0.420514330475942
0.0694 0.420519886000633
0.0694 0.420525441525325
0.0694 0.420530997050016
0.0694 0.420536552574708
0.0694 0.420542108099399
0.0694 0.420547663624091
0.0694 0.420553219148783
0.0694 0.420558774673474
0.0694 0.420564330198166
0.0694 0.420569885722857
0.0694 0.420575441247549
0.0694 0.42058099677224
0.0694 0.420586552296932
0.0694 0.420592107821623
0.0694 0.420597663346315
0.0694 0.420603218871006
0.0694 0.420608774395698
0.0694 0.420614329920389
0.0694 0.420619885445081
0.0694 0.420625440969772
0.0694 0.420630996494464
0.0694 0.420636552019155
0.0694 0.420642107543847
0.0694 0.420647663068539
0.0694 0.42065321859323
0.0694 0.420658774117922
0.0694 0.420664329642613
0.0694 0.420669885167305
0.0694 0.420675440691996
0.0694 0.420680996216688
0.0694 0.420686551741379
0.0694 0.420692107266071
0.0694 0.420697662790762
0.0694 0.420703218315454
0.0694 0.420708773840145
0.0694 0.420714329364837
0.0694 0.420719884889528
0.0694 0.42072544041422
0.0694 0.420730995938911
0.0694 0.420736551463603
0.0694 0.420742106988295
0.0695 0.420747662512986
0.0695 0.420753218037678
0.0695 0.420758773562369
0.0695 0.420764329087061
0.0695 0.420769884611752
0.0695 0.420775440136444
0.0695 0.420780995661135
0.0695 0.420786551185827
0.0695 0.420792106710518
0.0695 0.42079766223521
0.0695 0.420803217759901
0.0695 0.420808773284593
0.0695 0.420814328809284
0.0695 0.420819884333976
0.0695 0.420825439858668
0.0695 0.420830995383359
0.0695 0.42083655090805
0.0695 0.420842106432742
0.0695 0.420847661957434
0.0695 0.420853217482125
0.0695 0.420858773006817
0.0695 0.420864328531508
0.0695 0.4208698840562
0.0695 0.420875439580891
0.0695 0.420880995105583
0.0695 0.420886550630274
0.0695 0.420892106154966
0.0695 0.420897661679657
0.0695 0.420903217204349
0.0695 0.42090877272904
0.0695 0.420914328253732
0.0695 0.420919883778424
0.0695 0.420925439303115
0.0695 0.420930994827806
0.0695 0.420936550352498
0.0695 0.42094210587719
0.0695 0.420947661401881
0.0695 0.420953216926573
0.0695 0.420958772451264
0.0695 0.420964327975956
0.0695 0.420969883500647
0.0695 0.420975439025339
0.0695 0.42098099455003
0.0695 0.420986550074722
0.0695 0.420992105599413
0.0695 0.420997661124105
0.0695 0.421003216648796
0.0695 0.421008772173488
0.0695 0.42101432769818
0.0695 0.421019883222871
0.0695 0.421025438747563
0.0695 0.421030994272254
0.0695 0.421036549796946
0.0695 0.421042105321637
0.0695 0.421047660846329
0.0695 0.42105321637102
0.0695 0.421058771895712
0.0695 0.421064327420403
0.0695 0.421069882945095
0.0695 0.421075438469786
0.0695 0.421080993994478
0.0695 0.421086549519169
0.0695 0.421092105043861
0.0695 0.421097660568552
0.0695 0.421103216093244
0.0695 0.421108771617936
0.0695 0.421114327142627
0.0695 0.421119882667319
0.0695 0.42112543819201
0.0695 0.421130993716702
0.0695 0.421136549241393
0.0695 0.421142104766085
0.0695 0.421147660290776
0.0695 0.421153215815468
0.0695 0.421158771340159
0.0696 0.421164326864851
0.0696 0.421169882389542
0.0696 0.421175437914234
0.0696 0.421180993438925
0.0696 0.421186548963617
0.0696 0.421192104488308
0.0696 0.421197660013
0.0696 0.421203215537691
0.0696 0.421208771062383
0.0696 0.421214326587075
0.0696 0.421219882111766
0.0696 0.421225437636458
0.0696 0.421230993161149
0.0696 0.421236548685841
0.0696 0.421242104210532
0.0696 0.421247659735224
0.0696 0.421253215259915
0.0696 0.421258770784607
0.0696 0.421264326309298
0.0696 0.42126988183399
0.0696 0.421275437358681
0.0696 0.421280992883373
0.0696 0.421286548408064
0.0696 0.421292103932756
0.0696 0.421297659457447
0.0696 0.421303214982139
0.0696 0.421308770506831
0.0696 0.421314326031522
0.0696 0.421319881556214
0.0696 0.421325437080905
0.0696 0.421330992605597
0.0696 0.421336548130288
0.0696 0.42134210365498
0.0696 0.421347659179671
0.0696 0.421353214704363
0.0696 0.421358770229054
0.0696 0.421364325753746
0.0696 0.421369881278437
0.0696 0.421375436803129
0.0696 0.42138099232782
0.0696 0.421386547852512
0.0696 0.421392103377203
0.0696 0.421397658901895
0.0696 0.421403214426587
0.0696 0.421408769951278
0.0696 0.42141432547597
0.0696 0.421419881000661
0.0696 0.421425436525353
0.0696 0.421430992050044
0.0696 0.421436547574736
0.0696 0.421442103099427
0.0696 0.421447658624119
0.0696 0.42145321414881
0.0696 0.421458769673502
0.0696 0.421464325198193
0.0696 0.421469880722885
0.0696 0.421475436247576
0.0696 0.421480991772268
0.0696 0.421486547296959
0.0696 0.421492102821651
0.0696 0.421497658346343
0.0696 0.421503213871034
0.0696 0.421508769395726
0.0696 0.421514324920417
0.0696 0.421519880445109
0.0696 0.4215254359698
0.0696 0.421530991494492
0.0696 0.421536547019183
0.0696 0.421542102543875
0.0696 0.421547658068566
0.0696 0.421553213593258
0.0696 0.421558769117949
0.0696 0.421564324642641
0.0696 0.421569880167332
0.0696 0.421575435692024
0.0696 0.421580991216715
0.0696 0.421586546741407
0.0696 0.421592102266099
0.0696 0.42159765779079
0.0696 0.421603213315482
0.0696 0.421608768840173
0.0696 0.421614324364865
0.0696 0.421619879889556
0.0696 0.421625435414248
0.0696 0.421630990938939
0.0697 0.421636546463631
0.0697 0.421642101988322
0.0697 0.421647657513014
0.0697 0.421653213037705
0.0697 0.421658768562397
0.0697 0.421664324087088
0.0697 0.42166987961178
0.0697 0.421675435136471
0.0697 0.421680990661163
0.0697 0.421686546185855
0.0697 0.421692101710546
0.0697 0.421697657235238
0.0697 0.421703212759929
0.0697 0.421708768284621
0.0697 0.421714323809312
0.0697 0.421719879334004
0.0697 0.421725434858695
0.0697 0.421730990383387
0.0697 0.421736545908078
0.0697 0.42174210143277
0.0697 0.421747656957461
0.0697 0.421753212482153
0.0697 0.421758768006844
0.0697 0.421764323531536
0.0697 0.421769879056228
0.0697 0.421775434580919
0.0697 0.421780990105611
0.0697 0.421786545630302
0.0697 0.421792101154994
0.0697 0.421797656679685
0.0697 0.421803212204377
0.0697 0.421808767729068
0.0697 0.42181432325376
0.0697 0.421819878778451
0.0697 0.421825434303143
0.0697 0.421830989827834
0.0697 0.421836545352526
0.0697 0.421842100877217
0.0697 0.421847656401909
0.0697 0.4218532119266
0.0697 0.421858767451292
0.0697 0.421864322975984
0.0697 0.421869878500675
0.0697 0.421875434025367
0.0697 0.421880989550058
0.0697 0.42188654507475
0.0697 0.421892100599441
0.0697 0.421897656124133
0.0697 0.421903211648824
0.0697 0.421908767173516
0.0697 0.421914322698207
0.0697 0.421919878222899
0.0697 0.42192543374759
0.0697 0.421930989272282
0.0697 0.421936544796973
0.0697 0.421942100321665
0.0697 0.421947655846356
0.0697 0.421953211371048
0.0697 0.42195876689574
0.0697 0.421964322420431
0.0697 0.421969877945123
0.0697 0.421975433469814
0.0697 0.421980988994506
0.0697 0.421986544519197
0.0697 0.421992100043889
0.0697 0.42199765556858
0.0697 0.422003211093272
0.0697 0.422008766617963
0.0697 0.422014322142655
0.0697 0.422019877667346
0.0697 0.422025433192038
0.0697 0.422030988716729
0.0697 0.422036544241421
0.0697 0.422042099766112
0.0697 0.422047655290804
0.0697 0.422053210815496
0.0697 0.422058766340187
0.0697 0.422064321864879
0.0697 0.42206987738957
0.0697 0.422075432914262
0.0697 0.422080988438953
0.0697 0.422086543963645
0.0698 0.422092099488336
0.0698 0.422097655013028
0.0698 0.422103210537719
0.0698 0.422108766062411
0.0698 0.422114321587102
0.0698 0.422119877111794
0.0698 0.422125432636485
0.0698 0.422130988161177
0.0698 0.422136543685868
0.0698 0.42214209921056
0.0698 0.422147654735252
0.0698 0.422153210259943
0.0698 0.422158765784635
0.0698 0.422164321309326
0.0698 0.422169876834018
0.0698 0.422175432358709
0.0698 0.422180987883401
0.0698 0.422186543408092
0.0698 0.422192098932784
0.0698 0.422197654457475
0.0698 0.422203209982167
0.0698 0.422208765506858
0.0698 0.42221432103155
0.0698 0.422219876556241
0.0698 0.422225432080933
0.0698 0.422230987605624
0.0698 0.422236543130316
0.0698 0.422242098655008
0.0698 0.422247654179699
0.0698 0.422253209704391
0.0698 0.422258765229082
0.0698 0.422264320753774
0.0698 0.422269876278465
0.0698 0.422275431803157
0.0698 0.422280987327848
0.0698 0.42228654285254
0.0698 0.422292098377231
0.0698 0.422297653901923
0.0698 0.422303209426614
0.0698 0.422308764951306
0.0698 0.422314320475997
0.0698 0.422319876000689
0.0698 0.42232543152538
0.0698 0.422330987050072
0.0698 0.422336542574763
0.0698 0.422342098099455
0.0698 0.422347653624147
0.0698 0.422353209148838
0.0698 0.42235876467353
0.0698 0.422364320198221
0.0698 0.422369875722913
0.0698 0.422375431247604
0.0698 0.422380986772296
0.0698 0.422386542296987
0.0698 0.422392097821679
0.0698 0.42239765334637
0.0698 0.422403208871062
0.0698 0.422408764395753
0.0698 0.422414319920445
0.0698 0.422419875445136
0.0698 0.422425430969828
0.0698 0.422430986494519
0.0698 0.422436542019211
0.0698 0.422442097543903
0.0698 0.422447653068594
0.0698 0.422453208593286
0.0698 0.422458764117977
0.0698 0.422464319642669
0.0698 0.42246987516736
0.0698 0.422475430692052
0.0698 0.422480986216743
0.0698 0.422486541741435
0.0698 0.422492097266126
0.0698 0.422497652790818
0.0698 0.422503208315509
0.0698 0.422508763840201
0.0698 0.422514319364892
0.0698 0.422519874889584
0.0698 0.422525430414275
0.0698 0.422530985938967
0.0699 0.422536541463659
0.0699 0.42254209698835
0.0699 0.422547652513042
0.0699 0.422553208037733
0.0699 0.422558763562425
0.0699 0.422564319087116
0.0699 0.422569874611808
0.0699 0.422575430136499
0.0699 0.422580985661191
0.0699 0.422586541185882
0.0699 0.422592096710574
0.0699 0.422597652235265
0.0699 0.422603207759957
0.0699 0.422608763284648
0.0699 0.42261431880934
0.0699 0.422619874334031
0.0699 0.422625429858723
0.0699 0.422630985383415
0.0699 0.422636540908106
0.0699 0.422642096432798
0.0699 0.422647651957489
0.0699 0.422653207482181
0.0699 0.422658763006872
0.0699 0.422664318531564
0.0699 0.422669874056255
0.0699 0.422675429580947
0.0699 0.422680985105638
0.0699 0.42268654063033
0.0699 0.422692096155021
0.0699 0.422697651679713
0.0699 0.422703207204404
0.0699 0.422708762729096
0.0699 0.422714318253788
0.0699 0.422719873778479
0.0699 0.422725429303171
0.0699 0.422730984827862
0.0699 0.422736540352554
0.0699 0.422742095877245
0.0699 0.422747651401937
0.0699 0.422753206926628
0.0699 0.42275876245132
0.0699 0.422764317976011
0.0699 0.422769873500703
0.0699 0.422775429025394
0.0699 0.422780984550086
0.0699 0.422786540074777
0.0699 0.422792095599469
0.0699 0.42279765112416
0.0699 0.422803206648852
0.0699 0.422808762173544
0.0699 0.422814317698235
0.0699 0.422819873222927
0.0699 0.422825428747618
0.0699 0.42283098427231
0.0699 0.422836539797001
0.0699 0.422842095321693
0.0699 0.422847650846384
0.0699 0.422853206371076
0.0699 0.422858761895767
0.0699 0.422864317420459
0.0699 0.42286987294515
0.0699 0.422875428469842
0.0699 0.422880983994533
0.0699 0.422886539519225
0.0699 0.422892095043916
0.0699 0.422897650568608
0.0699 0.4229032060933
0.0699 0.422908761617991
0.0699 0.422914317142683
0.0699 0.422919872667374
0.0699 0.422925428192066
0.0699 0.422930983716757
0.0699 0.422936539241449
0.0699 0.42294209476614
0.0699 0.422947650290832
0.0699 0.422953205815523
0.0699 0.422958761340215
0.0699 0.422964316864906
0.0699 0.422969872389598
0.0699 0.422975427914289
0.0699 0.422980983438981
0.0699 0.422986538963672
0.07 0.422992094488364
0.07 0.422997650013056
0.07 0.423003205537747
0.07 0.423008761062439
0.07 0.42301431658713
0.07 0.423019872111822
0.07 0.423025427636513
0.07 0.423030983161205
0.07 0.423036538685896
0.07 0.423042094210588
0.07 0.423047649735279
0.07 0.423053205259971
0.07 0.423058760784662
0.07 0.423064316309354
0.07 0.423069871834045
0.07 0.423075427358737
0.07 0.423080982883428
0.07 0.42308653840812
0.07 0.423092093932811
0.07 0.423097649457503
0.07 0.423103204982195
0.07 0.423108760506886
0.07 0.423114316031578
0.07 0.423119871556269
0.07 0.423125427080961
0.07 0.423130982605652
0.07 0.423136538130344
0.07 0.423142093655035
0.07 0.423147649179727
0.07 0.423153204704418
0.07 0.42315876022911
0.07 0.423164315753801
0.07 0.423169871278493
0.07 0.423175426803184
0.07 0.423180982327876
0.07 0.423186537852567
0.07 0.423192093377259
0.07 0.423197648901951
0.07 0.423203204426642
0.07 0.423208759951334
0.07 0.423214315476025
0.07 0.423219871000717
0.07 0.423225426525408
0.07 0.4232309820501
0.07 0.423236537574791
0.07 0.423242093099483
0.07 0.423247648624174
0.07 0.423253204148866
0.07 0.423258759673557
0.07 0.423264315198249
0.07 0.42326987072294
0.07 0.423275426247632
0.07 0.423280981772323
0.07 0.423286537297015
0.07 0.423292092821707
0.07 0.423297648346398
0.07 0.42330320387109
0.07 0.423308759395781
0.07 0.423314314920473
0.07 0.423319870445164
0.07 0.423325425969856
0.07 0.423330981494547
0.07 0.423336537019239
0.07 0.42334209254393
0.07 0.423347648068622
0.07 0.423353203593313
0.07 0.423358759118005
0.07 0.423364314642696
0.07 0.423369870167388
0.07 0.423375425692079
0.07 0.423380981216771
0.07 0.423386536741463
0.07 0.423392092266154
0.07 0.423397647790846
0.07 0.423403203315537
0.07 0.423408758840229
0.07 0.42341431436492
0.07 0.423419869889612
0.07 0.423425425414303
0.07 0.423430980938995
0.07 0.423436536463686
0.07 0.423442091988378
0.07 0.423447647513069
0.0701 0.423453203037761
0.0701 0.423458758562453
0.0701 0.423464314087144
0.0701 0.423469869611835
0.0701 0.423475425136527
0.0701 0.423480980661219
0.0701 0.42348653618591
0.0701 0.423492091710602
0.0701 0.423497647235293
0.0701 0.423503202759985
0.0701 0.423508758284676
0.0701 0.423514313809368
0.0701 0.423519869334059
0.0701 0.423525424858751
0.0701 0.423530980383442
0.0701 0.423536535908134
0.0701 0.423542091432825
0.0701 0.423547646957517
0.0701 0.423553202482209
0.0701 0.4235587580069
0.0701 0.423564313531592
0.0701 0.423569869056283
0.0701 0.423575424580975
0.0701 0.423580980105666
0.0701 0.423586535630358
0.0701 0.423592091155049
0.0701 0.423597646679741
0.0701 0.423603202204432
0.0701 0.423608757729124
0.0701 0.423614313253815
0.0701 0.423619868778507
0.0701 0.423625424303198
0.0701 0.42363097982789
0.0701 0.423636535352581
0.0701 0.423642090877273
0.0701 0.423647646401965
0.0701 0.423653201926656
0.0701 0.423658757451348
0.0701 0.423664312976039
0.0701 0.423669868500731
0.0701 0.423675424025422
0.0701 0.423680979550114
0.0701 0.423686535074805
0.0701 0.423692090599497
0.0701 0.423697646124188
0.0701 0.42370320164888
0.0701 0.423708757173571
0.0701 0.423714312698263
0.0701 0.423719868222954
0.0701 0.423725423747646
0.0701 0.423730979272337
0.0701 0.423736534797029
0.0701 0.42374209032172
0.0701 0.423747645846412
0.0701 0.423753201371104
0.0701 0.423758756895795
0.0701 0.423764312420487
0.0701 0.423769867945178
0.0701 0.42377542346987
0.0701 0.423780978994561
0.0701 0.423786534519253
0.0701 0.423792090043944
0.0701 0.423797645568636
0.0701 0.423803201093327
0.0701 0.423808756618019
0.0701 0.42381431214271
0.0701 0.423819867667402
0.0701 0.423825423192093
0.0701 0.423830978716785
0.0701 0.423836534241476
0.0701 0.423842089766168
0.0701 0.42384764529086
0.0701 0.423853200815551
0.0701 0.423858756340243
0.0701 0.423864311864934
0.0701 0.423869867389626
0.0701 0.423875422914317
0.0701 0.423880978439009
0.0701 0.4238865339637
0.0701 0.423892089488392
0.0701 0.423897645013083
0.0701 0.423903200537775
0.0701 0.423908756062466
0.0701 0.423914311587158
0.0702 0.423919867111849
0.0702 0.423925422636541
0.0702 0.423930978161232
0.0702 0.423936533685924
0.0702 0.423942089210616
0.0702 0.423947644735307
0.0702 0.423953200259999
0.0702 0.42395875578469
0.0702 0.423964311309382
0.0702 0.423969866834073
0.0702 0.423975422358765
0.0702 0.423980977883456
0.0702 0.423986533408148
0.0702 0.423992088932839
0.0702 0.423997644457531
0.0702 0.424003199982222
0.0702 0.424008755506914
0.0702 0.424014311031605
0.0702 0.424019866556297
0.0702 0.424025422080988
0.0702 0.42403097760568
0.0702 0.424036533130372
0.0702 0.424042088655063
0.0702 0.424047644179755
0.0702 0.424053199704446
0.0702 0.424058755229138
0.0702 0.424064310753829
0.0702 0.424069866278521
0.0702 0.424075421803212
0.0702 0.424080977327904
0.0702 0.424086532852595
0.0702 0.424092088377287
0.0702 0.424097643901978
0.0702 0.42410319942667
0.0702 0.424108754951361
0.0702 0.424114310476053
0.0702 0.424119866000744
0.0702 0.424125421525436
0.0702 0.424130977050128
0.0702 0.424136532574819
0.0702 0.424142088099511
0.0702 0.424147643624202
0.0702 0.424153199148894
0.0702 0.424158754673585
0.0702 0.424164310198277
0.0702 0.424169865722968
0.0702 0.42417542124766
0.0702 0.424180976772351
0.0702 0.424186532297043
0.0702 0.424192087821734
0.0702 0.424197643346426
0.0702 0.424203198871117
0.0702 0.424208754395809
0.0702 0.4242143099205
0.0702 0.424219865445192
0.0702 0.424225420969884
0.0702 0.424230976494575
0.0702 0.424236532019267
0.0702 0.424242087543958
0.0702 0.42424764306865
0.0702 0.424253198593341
0.0703 0.424258754118033
0.0703 0.424264309642724
0.0703 0.424269865167416
0.0703 0.424275420692107
0.0703 0.424280976216799
0.0703 0.42428653174149
0.0703 0.424292087266182
0.0703 0.424297642790873
0.0703 0.424303198315565
0.0703 0.424308753840257
0.0703 0.424314309364948
0.0703 0.42431986488964
0.0703 0.424325420414331
0.0703 0.424330975939023
0.0703 0.424336531463714
0.0703 0.424342086988406
0.0703 0.424347642513097
0.0703 0.424353198037789
0.0703 0.42435875356248
0.0703 0.424364309087172
0.0703 0.424369864611863
0.0703 0.424375420136555
0.0703 0.424380975661246
0.0703 0.424386531185938
0.0703 0.424392086710629
0.0703 0.424397642235321
0.0703 0.424403197760013
0.0703 0.424408753284704
0.0703 0.424414308809396
0.0703 0.424419864334087
0.0703 0.424425419858779
0.0703 0.42443097538347
0.0703 0.424436530908162
0.0703 0.424442086432853
0.0703 0.424447641957545
0.0703 0.424453197482236
0.0703 0.424458753006928
0.0703 0.424464308531619
0.0703 0.424469864056311
0.0703 0.424475419581002
0.0703 0.424480975105694
0.0703 0.424486530630385
0.0703 0.424492086155077
0.0703 0.424497641679769
0.0703 0.42450319720446
0.0703 0.424508752729152
0.0703 0.424514308253843
0.0703 0.424519863778535
0.0703 0.424525419303226
0.0703 0.424530974827918
0.0703 0.424536530352609
0.0703 0.424542085877301
0.0703 0.424547641401992
0.0703 0.424553196926684
0.0703 0.424558752451375
0.0703 0.424564307976067
0.0703 0.424569863500758
0.0703 0.42457541902545
0.0703 0.424580974550141
0.0703 0.424586530074833
0.0703 0.424592085599524
0.0703 0.424597641124216
0.0703 0.424603196648908
0.0703 0.424608752173599
0.0703 0.424614307698291
0.0703 0.424619863222982
0.0703 0.424625418747674
0.0703 0.424630974272365
0.0704 0.424636529797057
0.0704 0.424642085321748
0.0704 0.42464764084644
0.0704 0.424653196371131
0.0704 0.424658751895823
0.0704 0.424664307420514
0.0704 0.424669862945206
0.0704 0.424675418469897
0.0704 0.424680973994589
0.0704 0.42468652951928
0.0704 0.424692085043972
0.0704 0.424697640568664
0.0704 0.424703196093355
0.0704 0.424708751618047
0.0704 0.424714307142738
0.0704 0.42471986266743
0.0704 0.424725418192121
0.0704 0.424730973716813
0.0704 0.424736529241504
0.0704 0.424742084766196
0.0704 0.424747640290887
0.0704 0.424753195815579
0.0704 0.42475875134027
0.0704 0.424764306864962
0.0704 0.424769862389653
0.0704 0.424775417914345
0.0704 0.424780973439036
0.0704 0.424786528963728
0.0704 0.42479208448842
0.0704 0.424797640013111
0.0704 0.424803195537803
0.0704 0.424808751062494
0.0704 0.424814306587186
0.0704 0.424819862111877
0.0704 0.424825417636569
0.0704 0.42483097316126
0.0704 0.424836528685952
0.0704 0.424842084210643
0.0704 0.424847639735335
0.0704 0.424853195260026
0.0704 0.424858750784718
0.0704 0.424864306309409
0.0704 0.424869861834101
0.0704 0.424875417358792
0.0704 0.424880972883484
0.0704 0.424886528408176
0.0704 0.424892083932867
0.0704 0.424897639457559
0.0704 0.42490319498225
0.0704 0.424908750506942
0.0704 0.424914306031633
0.0704 0.424919861556325
0.0704 0.424925417081016
0.0704 0.424930972605708
0.0704 0.424936528130399
0.0704 0.424942083655091
0.0704 0.424947639179782
0.0704 0.424953194704474
0.0704 0.424958750229165
0.0704 0.424964305753857
0.0704 0.424969861278548
0.0704 0.42497541680324
0.0704 0.424980972327932
0.0704 0.424986527852623
0.0704 0.424992083377315
0.0704 0.424997638902006
0.0704 0.425003194426698
0.0704 0.425008749951389
0.0704 0.425014305476081
0.0704 0.425019861000772
0.0704 0.425025416525464
0.0704 0.425030972050155
0.0704 0.425036527574847
0.0705 0.425042083099538
0.0705 0.42504763862423
0.0705 0.425053194148921
0.0705 0.425058749673613
0.0705 0.425064305198304
0.0705 0.425069860722996
0.0705 0.425075416247688
0.0705 0.425080971772379
0.0705 0.425086527297071
0.0705 0.425092082821762
0.0705 0.425097638346454
0.0705 0.425103193871145
0.0705 0.425108749395837
0.0705 0.425114304920528
0.0705 0.42511986044522
0.0705 0.425125415969911
0.0705 0.425130971494603
0.0705 0.425136527019294
0.0705 0.425142082543986
0.0705 0.425147638068677
0.0705 0.425153193593369
0.0705 0.42515874911806
0.0705 0.425164304642752
0.0705 0.425169860167444
0.0705 0.425175415692135
0.0705 0.425180971216827
0.0705 0.425186526741518
0.0705 0.42519208226621
0.0705 0.425197637790901
0.0705 0.425203193315593
0.0705 0.425208748840284
0.0705 0.425214304364976
0.0705 0.425219859889667
0.0705 0.425225415414359
0.0705 0.42523097093905
0.0705 0.425236526463742
0.0705 0.425242081988433
0.0705 0.425247637513125
0.0705 0.425253193037817
0.0705 0.425258748562508
0.0705 0.4252643040872
0.0705 0.425269859611891
0.0705 0.425275415136583
0.0705 0.425280970661274
0.0705 0.425286526185966
0.0705 0.425292081710657
0.0705 0.425297637235349
0.0705 0.42530319276004
0.0705 0.425308748284732
0.0705 0.425314303809423
0.0705 0.425319859334115
0.0705 0.425325414858806
0.0705 0.425330970383498
0.0705 0.425336525908189
0.0705 0.425342081432881
0.0705 0.425347636957572
0.0705 0.425353192482264
0.0705 0.425358748006956
0.0705 0.425364303531647
0.0705 0.425369859056339
0.0705 0.42537541458103
0.0705 0.425380970105722
0.0705 0.425386525630413
0.0705 0.425392081155105
0.0705 0.425397636679796
0.0705 0.425403192204488
0.0705 0.425408747729179
0.0705 0.425414303253871
0.0705 0.425419858778562
0.0705 0.425425414303254
0.0705 0.425430969827945
0.0705 0.425436525352637
0.0705 0.425442080877328
0.0705 0.42544763640202
0.0705 0.425453191926712
0.0705 0.425458747451403
0.0705 0.425464302976095
0.0705 0.425469858500786
0.0705 0.425475414025478
0.0705 0.425480969550169
0.0705 0.425486525074861
0.0706 0.425492080599552
0.0706 0.425497636124244
0.0706 0.425503191648935
0.0706 0.425508747173627
0.0706 0.425514302698318
0.0706 0.42551985822301
0.0706 0.425525413747701
0.0706 0.425530969272393
0.0706 0.425536524797084
0.0706 0.425542080321776
0.0706 0.425547635846468
0.0706 0.425553191371159
0.0706 0.425558746895851
0.0706 0.425564302420542
0.0706 0.425569857945234
0.0706 0.425575413469925
0.0706 0.425580968994617
0.0706 0.425586524519308
0.0706 0.425592080044
0.0706 0.425597635568691
0.0706 0.425603191093383
0.0706 0.425608746618074
0.0706 0.425614302142766
0.0706 0.425619857667457
0.0706 0.425625413192149
0.0706 0.42563096871684
0.0706 0.425636524241532
0.0706 0.425642079766224
0.0706 0.425647635290915
0.0706 0.425653190815607
0.0706 0.425658746340298
0.0706 0.42566430186499
0.0706 0.425669857389681
0.0706 0.425675412914373
0.0706 0.425680968439064
0.0706 0.425686523963756
0.0706 0.425692079488447
0.0706 0.425697635013139
0.0706 0.42570319053783
0.0706 0.425708746062522
0.0706 0.425714301587213
0.0706 0.425719857111905
0.0706 0.425725412636596
0.0706 0.425730968161288
0.0706 0.42573652368598
0.0706 0.425742079210671
0.0706 0.425747634735363
0.0706 0.425753190260054
0.0706 0.425758745784746
0.0706 0.425764301309437
0.0706 0.425769856834129
0.0706 0.42577541235882
0.0706 0.425780967883512
0.0706 0.425786523408203
0.0706 0.425792078932895
0.0706 0.425797634457586
0.0706 0.425803189982278
0.0706 0.425808745506969
0.0706 0.425814301031661
0.0706 0.425819856556352
0.0706 0.425825412081044
0.0706 0.425830967605736
0.0706 0.425836523130427
0.0706 0.425842078655119
0.0706 0.42584763417981
0.0706 0.425853189704502
0.0706 0.425858745229193
0.0706 0.425864300753885
0.0706 0.425869856278576
0.0706 0.425875411803268
0.0706 0.425880967327959
0.0707 0.425886522852651
0.0707 0.425892078377342
0.0707 0.425897633902034
0.0707 0.425903189426725
0.0707 0.425908744951417
0.0707 0.425914300476108
0.0707 0.4259198560008
0.0707 0.425925411525492
0.0707 0.425930967050183
0.0707 0.425936522574875
0.0707 0.425942078099566
0.0707 0.425947633624258
0.0707 0.425953189148949
0.0707 0.425958744673641
0.0707 0.425964300198332
0.0707 0.425969855723024
0.0707 0.425975411247715
0.0707 0.425980966772407
0.0707 0.425986522297098
0.0707 0.42599207782179
0.0707 0.425997633346481
0.0707 0.426003188871173
0.0707 0.426008744395864
0.0707 0.426014299920556
0.0707 0.426019855445248
0.0707 0.426025410969939
0.0707 0.426030966494631
0.0707 0.426036522019322
0.0707 0.426042077544014
0.0707 0.426047633068705
0.0707 0.426053188593397
0.0707 0.426058744118088
0.0707 0.42606429964278
0.0707 0.426069855167471
0.0707 0.426075410692163
0.0707 0.426080966216854
0.0707 0.426086521741546
0.0707 0.426092077266237
0.0707 0.426097632790929
0.0707 0.42610318831562
0.0707 0.426108743840312
0.0707 0.426114299365004
0.0707 0.426119854889695
0.0707 0.426125410414387
0.0707 0.426130965939078
0.0707 0.42613652146377
0.0707 0.426142076988461
0.0707 0.426147632513153
0.0707 0.426153188037844
0.0707 0.426158743562536
0.0707 0.426164299087227
0.0707 0.426169854611919
0.0707 0.42617541013661
0.0707 0.426180965661302
0.0707 0.426186521185993
0.0707 0.426192076710685
0.0707 0.426197632235377
0.0707 0.426203187760068
0.0707 0.426208743284759
0.0707 0.426214298809451
0.0707 0.426219854334143
0.0707 0.426225409858834
0.0707 0.426230965383526
0.0707 0.426236520908217
0.0707 0.426242076432909
0.0707 0.4262476319576
0.0707 0.426253187482292
0.0707 0.426258743006983
0.0707 0.426264298531675
0.0707 0.426269854056366
0.0707 0.426275409581058
0.0707 0.426280965105749
0.0707 0.426286520630441
0.0707 0.426292076155133
0.0707 0.426297631679824
0.0707 0.426303187204516
0.0707 0.426308742729207
0.0707 0.426314298253899
0.0707 0.42631985377859
0.0707 0.426325409303282
0.0707 0.426330964827973
0.0707 0.426336520352665
0.0707 0.426342075877356
0.0707 0.426347631402048
0.0707 0.426353186926739
0.0708 0.426358742451431
0.0708 0.426364297976122
0.0708 0.426369853500814
0.0708 0.426375409025505
0.0708 0.426380964550197
0.0708 0.426386520074889
0.0708 0.42639207559958
0.0708 0.426397631124272
0.0708 0.426403186648963
0.0708 0.426408742173655
0.0708 0.426414297698346
0.0708 0.426419853223038
0.0708 0.426425408747729
0.0708 0.426430964272421
0.0708 0.426436519797112
0.0708 0.426442075321804
0.0708 0.426447630846495
0.0708 0.426453186371187
0.0708 0.426458741895878
0.0708 0.42646429742057
0.0708 0.426469852945261
0.0708 0.426475408469953
0.0708 0.426480963994645
0.0708 0.426486519519336
0.0708 0.426492075044028
0.0708 0.426497630568719
0.0708 0.426503186093411
0.0708 0.426508741618102
0.0708 0.426514297142794
0.0708 0.426519852667485
0.0708 0.426525408192177
0.0708 0.426530963716868
0.0708 0.42653651924156
0.0708 0.426542074766251
0.0708 0.426547630290943
0.0708 0.426553185815634
0.0708 0.426558741340326
0.0708 0.426564296865017
0.0708 0.426569852389709
0.0708 0.426575407914401
0.0708 0.426580963439092
0.0708 0.426586518963784
0.0708 0.426592074488475
0.0708 0.426597630013167
0.0708 0.426603185537858
0.0708 0.42660874106255
0.0708 0.426614296587241
0.0708 0.426619852111933
0.0708 0.426625407636624
0.0708 0.426630963161316
0.0708 0.426636518686007
0.0708 0.426642074210699
0.0708 0.42664762973539
0.0708 0.426653185260082
0.0708 0.426658740784773
0.0708 0.426664296309465
0.0708 0.426669851834157
0.0708 0.426675407358848
0.0708 0.42668096288354
0.0708 0.426686518408231
0.0708 0.426692073932923
0.0708 0.426697629457614
0.0708 0.426703184982306
0.0708 0.426708740506997
0.0708 0.426714296031689
0.0708 0.42671985155638
0.0708 0.426725407081072
0.0708 0.426730962605763
0.0708 0.426736518130455
0.0708 0.426742073655146
0.0708 0.426747629179838
0.0708 0.426753184704529
0.0708 0.426758740229221
0.0708 0.426764295753913
0.0708 0.426769851278604
0.0708 0.426775406803296
0.0708 0.426780962327987
0.0708 0.426786517852679
0.0708 0.42679207337737
0.0709 0.426797628902062
0.0709 0.426803184426753
0.0709 0.426808739951445
0.0709 0.426814295476136
0.0709 0.426819851000828
0.0709 0.426825406525519
0.0709 0.426830962050211
0.0709 0.426836517574902
0.0709 0.426842073099594
0.0709 0.426847628624285
0.0709 0.426853184148977
0.0709 0.426858739673668
0.0709 0.42686429519836
0.0709 0.426869850723052
0.0709 0.426875406247743
0.0709 0.426880961772435
0.0709 0.426886517297126
0.0709 0.426892072821818
0.0709 0.426897628346509
0.0709 0.426903183871201
0.0709 0.426908739395892
0.0709 0.426914294920584
0.0709 0.426919850445275
0.0709 0.426925405969967
0.0709 0.426930961494658
0.0709 0.42693651701935
0.0709 0.426942072544041
0.0709 0.426947628068733
0.0709 0.426953183593424
0.0709 0.426958739118116
0.0709 0.426964294642808
0.0709 0.426969850167499
0.0709 0.426975405692191
0.0709 0.426980961216882
0.0709 0.426986516741574
0.0709 0.426992072266265
0.0709 0.426997627790957
0.0709 0.427003183315648
0.0709 0.42700873884034
0.0709 0.427014294365031
0.0709 0.427019849889723
0.0709 0.427025405414414
0.0709 0.427030960939106
0.0709 0.427036516463797
0.0709 0.427042071988489
0.0709 0.427047627513181
0.0709 0.427053183037872
0.0709 0.427058738562564
0.0709 0.427064294087255
0.0709 0.427069849611947
0.0709 0.427075405136638
0.0709 0.42708096066133
0.0709 0.427086516186021
0.0709 0.427092071710713
0.0709 0.427097627235404
0.0709 0.427103182760096
0.0709 0.427108738284787
0.0709 0.427114293809479
0.0709 0.42711984933417
0.0709 0.427125404858862
0.0709 0.427130960383553
0.0709 0.427136515908245
0.0709 0.427142071432937
0.0709 0.427147626957628
0.0709 0.42715318248232
0.0709 0.427158738007011
0.0709 0.427164293531703
0.0709 0.427169849056394
0.0709 0.427175404581086
0.0709 0.427180960105777
0.0709 0.427186515630469
0.071 0.42719207115516
0.071 0.427197626679852
0.071 0.427203182204543
0.071 0.427208737729235
0.071 0.427214293253926
0.071 0.427219848778618
0.071 0.427225404303309
0.071 0.427230959828001
0.071 0.427236515352693
0.071 0.427242070877384
0.071 0.427247626402076
0.071 0.427253181926767
0.071 0.427258737451459
0.071 0.42726429297615
0.071 0.427269848500842
0.071 0.427275404025533
0.071 0.427280959550225
0.071 0.427286515074916
0.071 0.427292070599608
0.071 0.427297626124299
0.071 0.427303181648991
0.071 0.427308737173682
0.071 0.427314292698374
0.071 0.427319848223065
0.071 0.427325403747757
0.071 0.427330959272449
0.071 0.42733651479714
0.071 0.427342070321832
0.071 0.427347625846523
0.071 0.427353181371215
0.071 0.427358736895906
0.071 0.427364292420598
0.071 0.427369847945289
0.071 0.427375403469981
0.071 0.427380958994672
0.071 0.427386514519364
0.071 0.427392070044055
0.071 0.427397625568747
0.071 0.427403181093438
0.071 0.42740873661813
0.071 0.427414292142821
0.071 0.427419847667513
0.071 0.427425403192205
0.071 0.427430958716896
0.071 0.427436514241588
0.071 0.427442069766279
0.071 0.427447625290971
0.071 0.427453180815662
0.071 0.427458736340354
0.071 0.427464291865045
0.071 0.427469847389737
0.071 0.427475402914428
0.071 0.42748095843912
0.071 0.427486513963811
0.071 0.427492069488503
0.071 0.427497625013194
0.071 0.427503180537886
0.071 0.427508736062577
0.071 0.427514291587269
0.071 0.427519847111961
0.071 0.427525402636652
0.071 0.427530958161344
0.071 0.427536513686035
0.071 0.427542069210727
0.071 0.427547624735418
0.071 0.42755318026011
0.071 0.427558735784801
0.071 0.427564291309493
0.071 0.427569846834184
0.071 0.427575402358876
0.071 0.427580957883567
0.071 0.427586513408259
0.071 0.42759206893295
0.071 0.427597624457642
0.071 0.427603179982333
0.071 0.427608735507025
0.071 0.427614291031716
0.071 0.427619846556408
0.071 0.4276254020811
0.071 0.427630957605791
0.071 0.427636513130483
0.071 0.427642068655174
0.071 0.427647624179866
0.0711 0.427653179704557
0.0711 0.427658735229249
0.0711 0.42766429075394
0.0711 0.427669846278632
0.0711 0.427675401803323
0.0711 0.427680957328015
0.0711 0.427686512852706
0.0711 0.427692068377398
0.0711 0.427697623902089
0.0711 0.427703179426781
0.0711 0.427708734951472
0.0711 0.427714290476164
0.0711 0.427719846000856
0.0711 0.427725401525547
0.0711 0.427730957050239
0.0711 0.42773651257493
0.0711 0.427742068099622
0.0711 0.427747623624313
0.0711 0.427753179149005
0.0711 0.427758734673696
0.0711 0.427764290198388
0.0711 0.427769845723079
0.0711 0.427775401247771
0.0711 0.427780956772462
0.0711 0.427786512297154
0.0711 0.427792067821845
0.0711 0.427797623346537
0.0711 0.427803178871228
0.0711 0.42780873439592
0.0711 0.427814289920612
0.0711 0.427819845445303
0.0711 0.427825400969995
0.0711 0.427830956494686
0.0711 0.427836512019378
0.0711 0.427842067544069
0.0711 0.427847623068761
0.0711 0.427853178593452
0.0711 0.427858734118144
0.0711 0.427864289642835
0.0711 0.427869845167527
0.0711 0.427875400692218
0.0711 0.42788095621691
0.0711 0.427886511741601
0.0711 0.427892067266293
0.0711 0.427897622790984
0.0711 0.427903178315676
0.0711 0.427908733840368
0.0711 0.427914289365059
0.0711 0.427919844889751
0.0711 0.427925400414442
0.0711 0.427930955939134
0.0711 0.427936511463825
0.0711 0.427942066988517
0.0711 0.427947622513208
0.0711 0.4279531780379
0.0711 0.427958733562591
0.0711 0.427964289087283
0.0711 0.427969844611974
0.0711 0.427975400136666
0.0711 0.427980955661357
0.0711 0.427986511186049
0.0711 0.427992066710741
0.0711 0.427997622235432
0.0711 0.428003177760124
0.0711 0.428008733284815
0.0711 0.428014288809507
0.0711 0.428019844334198
0.0711 0.42802539985889
0.0711 0.428030955383581
0.0711 0.428036510908273
0.0711 0.428042066432964
0.0711 0.428047621957656
0.0711 0.428053177482347
0.0712 0.428058733007039
0.0712 0.42806428853173
0.0712 0.428069844056422
0.0712 0.428075399581113
0.0712 0.428080955105805
0.0712 0.428086510630497
0.0712 0.428092066155188
0.0712 0.42809762167988
0.0712 0.428103177204571
0.0712 0.428108732729263
0.0712 0.428114288253954
0.0712 0.428119843778646
0.0712 0.428125399303337
0.0712 0.428130954828029
0.0712 0.42813651035272
0.0712 0.428142065877412
0.0712 0.428147621402103
0.0712 0.428153176926795
0.0712 0.428158732451486
0.0712 0.428164287976178
0.0712 0.428169843500869
0.0712 0.428175399025561
0.0712 0.428180954550253
0.0712 0.428186510074944
0.0712 0.428192065599636
0.0712 0.428197621124327
0.0712 0.428203176649019
0.0712 0.42820873217371
0.0712 0.428214287698402
0.0712 0.428219843223093
0.0712 0.428225398747785
0.0712 0.428230954272476
0.0712 0.428236509797168
0.0712 0.428242065321859
0.0712 0.428247620846551
0.0712 0.428253176371242
0.0712 0.428258731895934
0.0712 0.428264287420625
0.0712 0.428269842945317
0.0712 0.428275398470009
0.0712 0.4282809539947
0.0712 0.428286509519392
0.0712 0.428292065044083
0.0712 0.428297620568775
0.0712 0.428303176093466
0.0712 0.428308731618158
0.0712 0.428314287142849
0.0712 0.428319842667541
0.0712 0.428325398192232
0.0712 0.428330953716924
0.0712 0.428336509241615
0.0712 0.428342064766307
0.0712 0.428347620290998
0.0712 0.42835317581569
0.0712 0.428358731340381
0.0712 0.428364286865073
0.0712 0.428369842389765
0.0712 0.428375397914456
0.0712 0.428380953439148
0.0712 0.428386508963839
0.0712 0.428392064488531
0.0712 0.428397620013222
0.0712 0.428403175537914
0.0712 0.428408731062605
0.0712 0.428414286587297
0.0712 0.428419842111988
0.0712 0.42842539763668
0.0712 0.428430953161371
0.0712 0.428436508686063
0.0712 0.428442064210754
0.0712 0.428447619735446
0.0712 0.428453175260137
0.0712 0.428458730784829
0.0713 0.428464286309521
0.0713 0.428469841834212
0.0713 0.428475397358904
0.0713 0.428480952883595
0.0713 0.428486508408287
0.0713 0.428492063932978
0.0713 0.42849761945767
0.0713 0.428503174982361
0.0713 0.428508730507053
0.0713 0.428514286031744
0.0713 0.428519841556436
0.0713 0.428525397081127
0.0713 0.428530952605819
0.0713 0.42853650813051
0.0713 0.428542063655202
0.0713 0.428547619179893
0.0713 0.428553174704585
0.0713 0.428558730229277
0.0713 0.428564285753968
0.0713 0.42856984127866
0.0713 0.428575396803351
0.0713 0.428580952328043
0.0713 0.428586507852734
0.0713 0.428592063377426
0.0713 0.428597618902117
0.0713 0.428603174426809
0.0713 0.4286087299515
0.0713 0.428614285476192
0.0713 0.428619841000883
0.0713 0.428625396525575
0.0713 0.428630952050266
0.0713 0.428636507574958
0.0713 0.428642063099649
0.0713 0.428647618624341
0.0713 0.428653174149033
0.0713 0.428658729673724
0.0713 0.428664285198416
0.0713 0.428669840723107
0.0713 0.428675396247799
0.0713 0.42868095177249
0.0713 0.428686507297182
0.0713 0.428692062821873
0.0713 0.428697618346565
0.0713 0.428703173871256
0.0713 0.428708729395948
0.0713 0.428714284920639
0.0713 0.428719840445331
0.0713 0.428725395970022
0.0713 0.428730951494714
0.0713 0.428736507019406
0.0713 0.428742062544097
0.0713 0.428747618068789
0.0713 0.42875317359348
0.0713 0.428758729118172
0.0713 0.428764284642863
0.0713 0.428769840167555
0.0713 0.428775395692246
0.0713 0.428780951216938
0.0713 0.428786506741629
0.0713 0.428792062266321
0.0713 0.428797617791012
0.0713 0.428803173315704
0.0713 0.428808728840395
0.0713 0.428814284365087
0.0713 0.428819839889778
0.0713 0.42882539541447
0.0713 0.428830950939162
0.0713 0.428836506463853
0.0713 0.428842061988545
0.0713 0.428847617513236
0.0713 0.428853173037928
0.0713 0.428858728562619
0.0713 0.428864284087311
0.0713 0.428869839612002
0.0713 0.428875395136694
0.0713 0.428880950661385
0.0713 0.428886506186077
0.0714 0.428892061710768
0.0714 0.42889761723546
0.0714 0.428903172760151
0.0714 0.428908728284843
0.0714 0.428914283809534
0.0714 0.428919839334226
0.0714 0.428925394858918
0.0714 0.428930950383609
0.0714 0.428936505908301
0.0714 0.428942061432992
0.0714 0.428947616957684
0.0714 0.428953172482375
0.0714 0.428958728007067
0.0714 0.428964283531758
0.0714 0.42896983905645
0.0714 0.428975394581141
0.0714 0.428980950105833
0.0714 0.428986505630524
0.0714 0.428992061155216
0.0714 0.428997616679907
0.0714 0.429003172204599
0.0714 0.42900872772929
0.0714 0.429014283253982
0.0714 0.429019838778674
0.0714 0.429025394303365
0.0714 0.429030949828057
0.0714 0.429036505352748
0.0714 0.42904206087744
0.0714 0.429047616402131
0.0714 0.429053171926823
0.0714 0.429058727451514
0.0714 0.429064282976206
0.0714 0.429069838500897
0.0714 0.429075394025589
0.0714 0.42908094955028
0.0714 0.429086505074972
0.0714 0.429092060599663
0.0714 0.429097616124355
0.0714 0.429103171649046
0.0714 0.429108727173738
0.0714 0.429114282698429
0.0714 0.429119838223121
0.0714 0.429125393747813
0.0714 0.429130949272504
0.0714 0.429136504797196
0.0714 0.429142060321887
0.0714 0.429147615846579
0.0714 0.42915317137127
0.0714 0.429158726895962
0.0714 0.429164282420653
0.0714 0.429169837945345
0.0714 0.429175393470036
0.0714 0.429180948994728
0.0714 0.429186504519419
0.0714 0.429192060044111
0.0714 0.429197615568802
0.0714 0.429203171093494
0.0714 0.429208726618185
0.0714 0.429214282142877
0.0714 0.429219837667569
0.0714 0.42922539319226
0.0714 0.429230948716952
0.0714 0.429236504241643
0.0714 0.429242059766335
0.0714 0.429247615291026
0.0714 0.429253170815718
0.0714 0.429258726340409
0.0714 0.429264281865101
0.0714 0.429269837389792
0.0714 0.429275392914484
0.0714 0.429280948439175
0.0714 0.429286503963867
0.0714 0.429292059488558
0.0715 0.42929761501325
0.0715 0.429303170537941
0.0715 0.429308726062633
0.0715 0.429314281587325
0.0715 0.429319837112016
0.0715 0.429325392636708
0.0715 0.429330948161399
0.0715 0.429336503686091
0.0715 0.429342059210782
0.0715 0.429347614735474
0.0715 0.429353170260165
0.0715 0.429358725784857
0.0715 0.429364281309548
0.0715 0.42936983683424
0.0715 0.429375392358931
0.0715 0.429380947883623
0.0715 0.429386503408314
0.0715 0.429392058933006
0.0715 0.429397614457697
0.0715 0.429403169982389
0.0715 0.429408725507081
0.0715 0.429414281031772
0.0715 0.429419836556464
0.0715 0.429425392081155
0.0715 0.429430947605847
0.0715 0.429436503130538
0.0715 0.42944205865523
0.0715 0.429447614179921
0.0715 0.429453169704613
0.0715 0.429458725229304
0.0715 0.429464280753996
0.0715 0.429469836278687
0.0715 0.429475391803379
0.0715 0.42948094732807
0.0715 0.429486502852762
0.0715 0.429492058377453
0.0715 0.429497613902145
0.0715 0.429503169426837
0.0715 0.429508724951528
0.0715 0.42951428047622
0.0715 0.429519836000911
0.0715 0.429525391525603
0.0715 0.429530947050294
0.0715 0.429536502574986
0.0715 0.429542058099677
0.0715 0.429547613624369
0.0715 0.42955316914906
0.0715 0.429558724673752
0.0715 0.429564280198443
0.0715 0.429569835723135
0.0715 0.429575391247826
0.0715 0.429580946772518
0.0715 0.42958650229721
0.0715 0.429592057821901
0.0715 0.429597613346593
0.0715 0.429603168871284
0.0715 0.429608724395976
0.0715 0.429614279920667
0.0715 0.429619835445359
0.0715 0.42962539097005
0.0715 0.429630946494742
0.0716 0.429636502019433
0.0716 0.429642057544125
0.0716 0.429647613068816
0.0716 0.429653168593508
0.0716 0.429658724118199
0.0716 0.429664279642891
0.0716 0.429669835167582
0.0716 0.429675390692274
0.0716 0.429680946216966
0.0716 0.429686501741657
0.0716 0.429692057266349
0.0716 0.42969761279104
0.0716 0.429703168315732
0.0716 0.429708723840423
0.0716 0.429714279365115
0.0716 0.429719834889806
0.0716 0.429725390414498
0.0716 0.429730945939189
0.0716 0.429736501463881
0.0716 0.429742056988572
0.0716 0.429747612513264
0.0716 0.429753168037955
0.0716 0.429758723562647
0.0716 0.429764279087338
0.0716 0.42976983461203
0.0716 0.429775390136722
0.0716 0.429780945661413
0.0716 0.429786501186105
0.0716 0.429792056710796
0.0716 0.429797612235488
0.0716 0.429803167760179
0.0716 0.429808723284871
0.0716 0.429814278809562
0.0716 0.429819834334254
0.0716 0.429825389858945
0.0716 0.429830945383637
0.0716 0.429836500908328
0.0716 0.42984205643302
0.0716 0.429847611957711
0.0716 0.429853167482403
0.0716 0.429858723007094
0.0716 0.429864278531786
0.0716 0.429869834056477
0.0716 0.429875389581169
0.0716 0.429880945105861
0.0716 0.429886500630552
0.0716 0.429892056155244
0.0716 0.429897611679935
0.0716 0.429903167204627
0.0716 0.429908722729318
0.0716 0.42991427825401
0.0716 0.429919833778701
0.0716 0.429925389303393
0.0716 0.429930944828084
0.0716 0.429936500352776
0.0716 0.429942055877467
0.0716 0.429947611402159
0.0716 0.42995316692685
0.0716 0.429958722451542
0.0716 0.429964277976233
0.0716 0.429969833500925
0.0716 0.429975389025617
0.0716 0.429980944550308
0.0716 0.429986500075
0.0716 0.429992055599691
0.0716 0.429997611124383
0.0716 0.430003166649074
0.0716 0.430008722173766
0.0716 0.430014277698457
0.0716 0.430019833223149
0.0716 0.43002538874784
0.0716 0.430030944272532
0.0716 0.430036499797223
0.0717 0.430042055321915
0.0717 0.430047610846606
0.0717 0.430053166371298
0.0717 0.430058721895989
0.0717 0.430064277420681
0.0717 0.430069832945373
0.0717 0.430075388470064
0.0717 0.430080943994756
0.0717 0.430086499519447
0.0717 0.430092055044139
0.0717 0.43009761056883
0.0717 0.430103166093522
0.0717 0.430108721618213
0.0717 0.430114277142905
0.0717 0.430119832667596
0.0717 0.430125388192288
0.0717 0.430130943716979
0.0717 0.430136499241671
0.0717 0.430142054766362
0.0717 0.430147610291054
0.0717 0.430153165815745
0.0717 0.430158721340437
0.0717 0.430164276865129
0.0717 0.43016983238982
0.0717 0.430175387914512
0.0717 0.430180943439203
0.0717 0.430186498963895
0.0717 0.430192054488586
0.0717 0.430197610013278
0.0717 0.430203165537969
0.0717 0.430208721062661
0.0717 0.430214276587352
0.0717 0.430219832112044
0.0717 0.430225387636735
0.0717 0.430230943161427
0.0717 0.430236498686118
0.0717 0.43024205421081
0.0717 0.430247609735501
0.0717 0.430253165260193
0.0717 0.430258720784885
0.0717 0.430264276309576
0.0717 0.430269831834268
0.0717 0.430275387358959
0.0717 0.430280942883651
0.0717 0.430286498408342
0.0717 0.430292053933034
0.0717 0.430297609457725
0.0717 0.430303164982417
0.0717 0.430308720507108
0.0717 0.4303142760318
0.0717 0.430319831556491
0.0717 0.430325387081183
0.0717 0.430330942605875
0.0717 0.430336498130566
0.0717 0.430342053655257
0.0717 0.430347609179949
0.0717 0.430353164704641
0.0717 0.430358720229332
0.0717 0.430364275754024
0.0717 0.430369831278715
0.0717 0.430375386803407
0.0717 0.430380942328098
0.0717 0.43038649785279
0.0717 0.430392053377481
0.0717 0.430397608902173
0.0717 0.430403164426864
0.0717 0.430408719951556
0.0717 0.430414275476247
0.0717 0.430419831000939
0.0717 0.430425386525631
0.0717 0.430430942050322
0.0717 0.430436497575013
0.0717 0.430442053099705
0.0717 0.430447608624397
0.0717 0.430453164149088
0.0717 0.43045871967378
0.0717 0.430464275198471
0.0717 0.430469830723163
0.0717 0.430475386247854
0.0717 0.430480941772546
0.0717 0.430486497297237
0.0718 0.430492052821929
0.0718 0.43049760834662
0.0718 0.430503163871312
0.0718 0.430508719396003
0.0718 0.430514274920695
0.0718 0.430519830445386
0.0718 0.430525385970078
0.0718 0.43053094149477
0.0718 0.430536497019461
0.0718 0.430542052544153
0.0718 0.430547608068844
0.0718 0.430553163593536
0.0718 0.430558719118227
0.0718 0.430564274642919
0.0718 0.43056983016761
0.0718 0.430575385692302
0.0718 0.430580941216993
0.0718 0.430586496741685
0.0718 0.430592052266376
0.0718 0.430597607791068
0.0718 0.430603163315759
0.0718 0.430608718840451
0.0718 0.430614274365142
0.0718 0.430619829889834
0.0718 0.430625385414526
0.0718 0.430630940939217
0.0718 0.430636496463909
0.0718 0.4306420519886
0.0718 0.430647607513292
0.0718 0.430653163037983
0.0718 0.430658718562675
0.0718 0.430664274087366
0.0718 0.430669829612058
0.0718 0.430675385136749
0.0718 0.430680940661441
0.0718 0.430686496186132
0.0718 0.430692051710824
0.0718 0.430697607235515
0.0718 0.430703162760207
0.0718 0.430708718284898
0.0718 0.43071427380959
0.0718 0.430719829334282
0.0718 0.430725384858973
0.0718 0.430730940383665
0.0718 0.430736495908356
0.0718 0.430742051433048
0.0718 0.430747606957739
0.0718 0.430753162482431
0.0718 0.430758718007122
0.0718 0.430764273531814
0.0718 0.430769829056505
0.0718 0.430775384581197
0.0718 0.430780940105888
0.0718 0.43078649563058
0.0718 0.430792051155271
0.0718 0.430797606679963
0.0718 0.430803162204654
0.0718 0.430808717729346
0.0718 0.430814273254038
0.0718 0.430819828778729
0.0718 0.430825384303421
0.0718 0.430830939828112
0.0718 0.430836495352804
0.0718 0.430842050877495
0.0718 0.430847606402187
0.0718 0.430853161926878
0.0718 0.43085871745157
0.0718 0.430864272976261
0.0718 0.430869828500953
0.0718 0.430875384025644
0.0718 0.430880939550336
0.0718 0.430886495075027
0.0718 0.430892050599719
0.0718 0.43089760612441
0.0719 0.430903161649102
0.0719 0.430908717173794
0.0719 0.430914272698485
0.0719 0.430919828223177
0.0719 0.430925383747868
0.0719 0.43093093927256
0.0719 0.430936494797251
0.0719 0.430942050321943
0.0719 0.430947605846634
0.0719 0.430953161371326
0.0719 0.430958716896017
0.0719 0.430964272420709
0.0719 0.4309698279454
0.0719 0.430975383470092
0.0719 0.430980938994783
0.0719 0.430986494519475
0.0719 0.430992050044166
0.0719 0.430997605568858
0.0719 0.43100316109355
0.0719 0.431008716618241
0.0719 0.431014272142933
0.0719 0.431019827667624
0.0719 0.431025383192316
0.0719 0.431030938717007
0.0719 0.431036494241699
0.0719 0.43104204976639
0.0719 0.431047605291082
0.0719 0.431053160815773
0.0719 0.431058716340465
0.0719 0.431064271865156
0.0719 0.431069827389848
0.0719 0.431075382914539
0.0719 0.431080938439231
0.0719 0.431086493963922
0.0719 0.431092049488614
0.0719 0.431097605013306
0.0719 0.431103160537997
0.0719 0.431108716062689
0.0719 0.43111427158738
0.0719 0.431119827112072
0.0719 0.431125382636763
0.0719 0.431130938161455
0.0719 0.431136493686146
0.0719 0.431142049210838
0.0719 0.431147604735529
0.0719 0.431153160260221
0.0719 0.431158715784912
0.0719 0.431164271309604
0.0719 0.431169826834295
0.0719 0.431175382358987
0.0719 0.431180937883678
0.0719 0.43118649340837
0.0719 0.431192048933062
0.0719 0.431197604457753
0.0719 0.431203159982445
0.0719 0.431208715507136
0.0719 0.431214271031828
0.0719 0.431219826556519
0.0719 0.431225382081211
0.0719 0.431230937605902
0.0719 0.431236493130594
0.0719 0.431242048655285
0.0719 0.431247604179977
0.0719 0.431253159704668
0.0719 0.43125871522936
0.0719 0.431264270754051
0.0719 0.431269826278743
0.0719 0.431275381803434
0.0719 0.431280937328126
0.0719 0.431286492852818
0.0719 0.431292048377509
0.0719 0.431297603902201
0.072 0.431303159426892
0.072 0.431308714951584
0.072 0.431314270476275
0.072 0.431319826000967
0.072 0.431325381525658
0.072 0.43133093705035
0.072 0.431336492575041
0.072 0.431342048099733
0.072 0.431347603624424
0.072 0.431353159149116
0.072 0.431358714673807
0.072 0.431364270198499
0.072 0.43136982572319
0.072 0.431375381247882
0.072 0.431380936772573
0.072 0.431386492297265
0.072 0.431392047821957
0.072 0.431397603346648
0.072 0.43140315887134
0.072 0.431408714396031
0.072 0.431414269920723
0.072 0.431419825445414
0.072 0.431425380970106
0.072 0.431430936494797
0.072 0.431436492019489
0.072 0.43144204754418
0.072 0.431447603068872
0.072 0.431453158593563
0.072 0.431458714118255
0.072 0.431464269642946
0.072 0.431469825167638
0.072 0.43147538069233
0.072 0.431480936217021
0.072 0.431486491741713
0.072 0.431492047266404
0.072 0.431497602791096
0.072 0.431503158315787
0.072 0.431508713840479
0.072 0.43151426936517
0.072 0.431519824889862
0.072 0.431525380414553
0.072 0.431530935939245
0.072 0.431536491463936
0.072 0.431542046988628
0.072 0.431547602513319
0.072 0.431553158038011
0.072 0.431558713562702
0.072 0.431564269087394
0.072 0.431569824612086
0.072 0.431575380136777
0.072 0.431580935661469
0.072 0.43158649118616
0.072 0.431592046710852
0.072 0.431597602235543
0.072 0.431603157760235
0.072 0.431608713284926
0.072 0.431614268809618
0.072 0.431619824334309
0.072 0.431625379859001
0.072 0.431630935383692
0.072 0.431636490908384
0.072 0.431642046433075
0.072 0.431647601957767
0.072 0.431653157482458
0.072 0.43165871300715
0.072 0.431664268531842
0.072 0.431669824056533
0.072 0.431675379581225
0.072 0.431680935105916
0.072 0.431686490630608
0.072 0.431692046155299
0.072 0.431697601679991
0.072 0.431703157204682
0.072 0.431708712729374
0.072 0.431714268254065
0.0721 0.431719823778757
0.0721 0.431725379303448
0.0721 0.43173093482814
0.0721 0.431736490352831
0.0721 0.431742045877523
0.0721 0.431747601402214
0.0721 0.431753156926906
0.0721 0.431758712451598
0.0721 0.431764267976289
0.0721 0.431769823500981
0.0721 0.431775379025672
0.0721 0.431780934550364
0.0721 0.431786490075055
0.0721 0.431792045599747
0.0721 0.431797601124438
0.0721 0.43180315664913
0.0721 0.431808712173821
0.0721 0.431814267698513
0.0721 0.431819823223204
0.0721 0.431825378747896
0.0721 0.431830934272587
0.0721 0.431836489797279
0.0721 0.43184204532197
0.0721 0.431847600846662
0.0721 0.431853156371354
0.0721 0.431858711896045
0.0721 0.431864267420737
0.0721 0.431869822945428
0.0721 0.43187537847012
0.0721 0.431880933994811
0.0721 0.431886489519503
0.0721 0.431892045044194
0.0721 0.431897600568886
0.0721 0.431903156093577
0.0721 0.431908711618269
0.0721 0.43191426714296
0.0721 0.431919822667652
0.0721 0.431925378192343
0.0721 0.431930933717035
0.0721 0.431936489241726
0.0721 0.431942044766418
0.0721 0.43194760029111
0.0721 0.431953155815801
0.0721 0.431958711340493
0.0721 0.431964266865184
0.0721 0.431969822389876
0.0721 0.431975377914567
0.0721 0.431980933439259
0.0721 0.43198648896395
0.0721 0.431992044488642
0.0721 0.431997600013333
0.0721 0.432003155538025
0.0721 0.432008711062716
0.0721 0.432014266587408
0.0721 0.432019822112099
0.0721 0.432025377636791
0.0721 0.432030933161482
0.0721 0.432036488686174
0.0721 0.432042044210866
0.0721 0.432047599735557
0.0721 0.432053155260249
0.0721 0.43205871078494
0.0721 0.432064266309632
0.0721 0.432069821834323
0.0721 0.432075377359015
0.0721 0.432080932883706
0.0721 0.432086488408398
0.0721 0.432092043933089
0.0721 0.432097599457781
0.0721 0.432103154982472
0.0721 0.432108710507164
0.0721 0.432114266031855
0.0721 0.432119821556547
0.0721 0.432125377081238
0.0721 0.43213093260593
0.0721 0.432136488130621
0.0721 0.432142043655313
0.0721 0.432147599180005
0.0721 0.432153154704696
0.0721 0.432158710229388
0.0721 0.432164265754079
0.0721 0.432169821278771
0.0721 0.432175376803462
0.0721 0.432180932328154
0.0721 0.432186487852845
0.0722 0.432192043377537
0.0722 0.432197598902228
0.0722 0.43220315442692
0.0722 0.432208709951611
0.0722 0.432214265476303
0.0722 0.432219821000994
0.0722 0.432225376525686
0.0722 0.432230932050377
0.0722 0.432236487575069
0.0722 0.432242043099761
0.0722 0.432247598624452
0.0722 0.432253154149144
0.0722 0.432258709673835
0.0722 0.432264265198527
0.0722 0.432269820723218
0.0722 0.43227537624791
0.0722 0.432280931772601
0.0722 0.432286487297293
0.0722 0.432292042821984
0.0722 0.432297598346676
0.0722 0.432303153871367
0.0722 0.432308709396059
0.0722 0.43231426492075
0.0722 0.432319820445442
0.0722 0.432325375970134
0.0722 0.432330931494825
0.0722 0.432336487019517
0.0722 0.432342042544208
0.0722 0.4323475980689
0.0722 0.432353153593591
0.0722 0.432358709118283
0.0722 0.432364264642974
0.0722 0.432369820167666
0.0722 0.432375375692357
0.0722 0.432380931217049
0.0722 0.43238648674174
0.0722 0.432392042266432
0.0722 0.432397597791123
0.0722 0.432403153315815
0.0722 0.432408708840506
0.0722 0.432414264365198
0.0722 0.43241981988989
0.0722 0.432425375414581
0.0722 0.432430930939273
0.0722 0.432436486463964
0.0722 0.432442041988656
0.0722 0.432447597513347
0.0722 0.432453153038039
0.0722 0.43245870856273
0.0722 0.432464264087422
0.0722 0.432469819612113
0.0722 0.432475375136805
0.0722 0.432480930661496
0.0722 0.432486486186188
0.0722 0.432492041710879
0.0722 0.432497597235571
0.0722 0.432503152760262
0.0722 0.432508708284954
0.0722 0.432514263809646
0.0722 0.432519819334337
0.0722 0.432525374859029
0.0722 0.43253093038372
0.0722 0.432536485908412
0.0722 0.432542041433103
0.0722 0.432547596957795
0.0722 0.432553152482486
0.0722 0.432558708007178
0.0722 0.432564263531869
0.0722 0.432569819056561
0.0723 0.432575374581252
0.0723 0.432580930105944
0.0723 0.432586485630635
0.0723 0.432592041155327
0.0723 0.432597596680018
0.0723 0.43260315220471
0.0723 0.432608707729402
0.0723 0.432614263254093
0.0723 0.432619818778785
0.0723 0.432625374303476
0.0723 0.432630929828168
0.0723 0.432636485352859
0.0723 0.432642040877551
0.0723 0.432647596402242
0.0723 0.432653151926934
0.0723 0.432658707451625
0.0723 0.432664262976317
0.0723 0.432669818501008
0.0723 0.4326753740257
0.0723 0.432680929550391
0.0723 0.432686485075083
0.0723 0.432692040599774
0.0723 0.432697596124466
0.0723 0.432703151649158
0.0723 0.432708707173849
0.0723 0.432714262698541
0.0723 0.432719818223232
0.0723 0.432725373747924
0.0723 0.432730929272615
0.0723 0.432736484797307
0.0723 0.432742040321998
0.0723 0.43274759584669
0.0723 0.432753151371381
0.0723 0.432758706896073
0.0723 0.432764262420764
0.0723 0.432769817945456
0.0723 0.432775373470147
0.0723 0.432780928994839
0.0723 0.43278648451953
0.0723 0.432792040044222
0.0723 0.432797595568914
0.0723 0.432803151093605
0.0723 0.432808706618297
0.0723 0.432814262142988
0.0723 0.43281981766768
0.0723 0.432825373192371
0.0723 0.432830928717063
0.0723 0.432836484241754
0.0723 0.432842039766446
0.0723 0.432847595291137
0.0723 0.432853150815829
0.0723 0.43285870634052
0.0723 0.432864261865212
0.0723 0.432869817389903
0.0723 0.432875372914595
0.0723 0.432880928439286
0.0723 0.432886483963978
0.0723 0.43289203948867
0.0723 0.432897595013361
0.0723 0.432903150538053
0.0724 0.432908706062744
0.0724 0.432914261587436
0.0724 0.432919817112127
0.0724 0.432925372636819
0.0724 0.43293092816151
0.0724 0.432936483686202
0.0724 0.432942039210893
0.0724 0.432947594735585
0.0724 0.432953150260276
0.0724 0.432958705784968
0.0724 0.432964261309659
0.0724 0.432969816834351
0.0724 0.432975372359042
0.0724 0.432980927883734
0.0724 0.432986483408425
0.0724 0.432992038933117
0.0724 0.432997594457809
0.0724 0.4330031499825
0.0724 0.433008705507192
0.0724 0.433014261031883
0.0724 0.433019816556575
0.0724 0.433025372081266
0.0724 0.433030927605958
0.0724 0.433036483130649
0.0724 0.433042038655341
0.0724 0.433047594180032
0.0724 0.433053149704724
0.0724 0.433058705229415
0.0724 0.433064260754107
0.0724 0.433069816278799
0.0724 0.43307537180349
0.0724 0.433080927328181
0.0724 0.433086482852873
0.0724 0.433092038377565
0.0724 0.433097593902256
0.0724 0.433103149426948
0.0724 0.433108704951639
0.0724 0.433114260476331
0.0724 0.433119816001022
0.0724 0.433125371525714
0.0724 0.433130927050405
0.0724 0.433136482575097
0.0724 0.433142038099788
0.0724 0.43314759362448
0.0724 0.433153149149171
0.0724 0.433158704673863
0.0724 0.433164260198555
0.0724 0.433169815723246
0.0724 0.433175371247937
0.0724 0.433180926772629
0.0724 0.433186482297321
0.0724 0.433192037822012
0.0724 0.433197593346704
0.0724 0.433203148871395
0.0724 0.433208704396087
0.0724 0.433214259920778
0.0724 0.43321981544547
0.0724 0.433225370970161
0.0724 0.433230926494853
0.0724 0.433236482019544
0.0724 0.433242037544236
0.0724 0.433247593068927
0.0724 0.433253148593619
0.0724 0.433258704118311
0.0724 0.433264259643002
0.0724 0.433269815167694
0.0724 0.433275370692385
0.0724 0.433280926217077
0.0724 0.433286481741768
0.0724 0.43329203726646
0.0724 0.433297592791151
0.0724 0.433303148315843
0.0724 0.433308703840534
0.0724 0.433314259365226
0.0724 0.433319814889917
0.0724 0.433325370414609
0.0725 0.4333309259393
0.0725 0.433336481463992
0.0725 0.433342036988683
0.0725 0.433347592513375
0.0725 0.433353148038067
0.0725 0.433358703562758
0.0725 0.43336425908745
0.0725 0.433369814612141
0.0725 0.433375370136833
0.0725 0.433380925661524
0.0725 0.433386481186216
0.0725 0.433392036710907
0.0725 0.433397592235599
0.0725 0.43340314776029
0.0725 0.433408703284982
0.0725 0.433414258809673
0.0725 0.433419814334365
0.0725 0.433425369859056
0.0725 0.433430925383748
0.0725 0.433436480908439
0.0725 0.433442036433131
0.0725 0.433447591957823
0.0725 0.433453147482514
0.0725 0.433458703007206
0.0725 0.433464258531897
0.0725 0.433469814056589
0.0725 0.43347536958128
0.0725 0.433480925105972
0.0725 0.433486480630663
0.0725 0.433492036155355
0.0725 0.433497591680046
0.0725 0.433503147204738
0.0725 0.433508702729429
0.0725 0.433514258254121
0.0725 0.433519813778812
0.0725 0.433525369303504
0.0725 0.433530924828195
0.0725 0.433536480352887
0.0725 0.433542035877579
0.0725 0.43354759140227
0.0725 0.433553146926962
0.0725 0.433558702451653
0.0725 0.433564257976345
0.0725 0.433569813501036
0.0725 0.433575369025728
0.0725 0.433580924550419
0.0725 0.433586480075111
0.0725 0.433592035599802
0.0725 0.433597591124494
0.0725 0.433603146649185
0.0725 0.433608702173877
0.0725 0.433614257698568
0.0725 0.43361981322326
0.0725 0.433625368747951
0.0725 0.433630924272643
0.0725 0.433636479797334
0.0725 0.433642035322026
0.0725 0.433647590846718
0.0725 0.433653146371409
0.0725 0.433658701896101
0.0725 0.433664257420792
0.0725 0.433669812945484
0.0725 0.433675368470175
0.0725 0.433680923994867
0.0725 0.433686479519558
0.0725 0.43369203504425
0.0725 0.433697590568941
0.0725 0.433703146093633
0.0726 0.433708701618324
0.0726 0.433714257143016
0.0726 0.433719812667707
0.0726 0.433725368192399
0.0726 0.43373092371709
0.0726 0.433736479241782
0.0726 0.433742034766474
0.0726 0.433747590291165
0.0726 0.433753145815857
0.0726 0.433758701340548
0.0726 0.43376425686524
0.0726 0.433769812389931
0.0726 0.433775367914623
0.0726 0.433780923439314
0.0726 0.433786478964006
0.0726 0.433792034488697
0.0726 0.433797590013389
0.0726 0.43380314553808
0.0726 0.433808701062772
0.0726 0.433814256587463
0.0726 0.433819812112155
0.0726 0.433825367636846
0.0726 0.433830923161538
0.0726 0.43383647868623
0.0726 0.433842034210921
0.0726 0.433847589735613
0.0726 0.433853145260304
0.0726 0.433858700784996
0.0726 0.433864256309687
0.0726 0.433869811834379
0.0726 0.43387536735907
0.0726 0.433880922883762
0.0726 0.433886478408453
0.0726 0.433892033933145
0.0726 0.433897589457836
0.0726 0.433903144982528
0.0726 0.433908700507219
0.0726 0.433914256031911
0.0726 0.433919811556602
0.0726 0.433925367081294
0.0726 0.433930922605986
0.0726 0.433936478130677
0.0726 0.433942033655369
0.0726 0.43394758918006
0.0726 0.433953144704752
0.0726 0.433958700229443
0.0726 0.433964255754135
0.0726 0.433969811278826
0.0726 0.433975366803518
0.0726 0.433980922328209
0.0726 0.433986477852901
0.0726 0.433992033377592
0.0726 0.433997588902284
0.0726 0.434003144426975
0.0726 0.434008699951667
0.0726 0.434014255476359
0.0726 0.43401981100105
0.0726 0.434025366525742
0.0726 0.434030922050433
0.0726 0.434036477575125
0.0726 0.434042033099816
0.0726 0.434047588624508
0.0726 0.434053144149199
0.0726 0.434058699673891
0.0726 0.434064255198582
0.0727 0.434069810723274
0.0727 0.434075366247965
0.0727 0.434080921772657
0.0727 0.434086477297348
0.0727 0.43409203282204
0.0727 0.434097588346731
0.0727 0.434103143871423
0.0727 0.434108699396115
0.0727 0.434114254920806
0.0727 0.434119810445498
0.0727 0.434125365970189
0.0727 0.434130921494881
0.0727 0.434136477019572
0.0727 0.434142032544264
0.0727 0.434147588068955
0.0727 0.434153143593647
0.0727 0.434158699118338
0.0727 0.43416425464303
0.0727 0.434169810167721
0.0727 0.434175365692413
0.0727 0.434180921217104
0.0727 0.434186476741796
0.0727 0.434192032266487
0.0727 0.434197587791179
0.0727 0.434203143315871
0.0727 0.434208698840562
0.0727 0.434214254365254
0.0727 0.434219809889945
0.0727 0.434225365414637
0.0727 0.434230920939328
0.0727 0.43423647646402
0.0727 0.434242031988711
0.0727 0.434247587513403
0.0727 0.434253143038094
0.0727 0.434258698562786
0.0727 0.434264254087477
0.0727 0.434269809612169
0.0727 0.43427536513686
0.0727 0.434280920661552
0.0727 0.434286476186243
0.0727 0.434292031710935
0.0727 0.434297587235627
0.0727 0.434303142760318
0.0727 0.43430869828501
0.0727 0.434314253809701
0.0727 0.434319809334393
0.0727 0.434325364859084
0.0727 0.434330920383776
0.0727 0.434336475908467
0.0727 0.434342031433159
0.0727 0.43434758695785
0.0727 0.434353142482542
0.0727 0.434358698007233
0.0727 0.434364253531925
0.0727 0.434369809056616
0.0727 0.434375364581308
0.0727 0.434380920105999
0.0727 0.434386475630691
0.0727 0.434392031155382
0.0727 0.434397586680074
0.0727 0.434403142204766
0.0727 0.434408697729457
0.0727 0.434414253254149
0.0727 0.43441980877884
0.0727 0.434425364303532
0.0727 0.434430919828223
0.0727 0.434436475352915
0.0727 0.434442030877606
0.0728 0.434447586402298
0.0728 0.434453141926989
0.0728 0.434458697451681
0.0728 0.434464252976372
0.0728 0.434469808501064
0.0728 0.434475364025755
0.0728 0.434480919550447
0.0728 0.434486475075138
0.0728 0.43449203059983
0.0728 0.434497586124522
0.0728 0.434503141649213
0.0728 0.434508697173905
0.0728 0.434514252698596
0.0728 0.434519808223288
0.0728 0.434525363747979
0.0728 0.434530919272671
0.0728 0.434536474797362
0.0728 0.434542030322054
0.0728 0.434547585846745
0.0728 0.434553141371437
0.0728 0.434558696896128
0.0728 0.43456425242082
0.0728 0.434569807945511
0.0728 0.434575363470203
0.0728 0.434580918994894
0.0728 0.434586474519586
0.0728 0.434592030044278
0.0728 0.434597585568969
0.0728 0.434603141093661
0.0728 0.434608696618352
0.0728 0.434614252143044
0.0728 0.434619807667735
0.0728 0.434625363192427
0.0728 0.434630918717118
0.0728 0.43463647424181
0.0728 0.434642029766501
0.0728 0.434647585291193
0.0728 0.434653140815884
0.0728 0.434658696340576
0.0728 0.434664251865267
0.0728 0.434669807389959
0.0728 0.43467536291465
0.0728 0.434680918439342
0.0728 0.434686473964034
0.0728 0.434692029488725
0.0728 0.434697585013417
0.0728 0.434703140538108
0.0728 0.4347086960628
0.0728 0.434714251587491
0.0728 0.434719807112183
0.0728 0.434725362636874
0.0728 0.434730918161566
0.0728 0.434736473686257
0.0728 0.434742029210949
0.0728 0.43474758473564
0.0728 0.434753140260332
0.0728 0.434758695785023
0.0728 0.434764251309715
0.0728 0.434769806834406
0.0728 0.434775362359098
0.0728 0.43478091788379
0.0728 0.434786473408481
0.0728 0.434792028933173
0.0728 0.434797584457864
0.0728 0.434803139982556
0.0728 0.434808695507247
0.0728 0.434814251031939
0.0728 0.43481980655663
0.0728 0.434825362081322
0.0728 0.434830917606013
0.0728 0.434836473130705
0.0728 0.434842028655396
0.0728 0.434847584180088
0.0728 0.434853139704779
0.0729 0.434858695229471
0.0729 0.434864250754163
0.0729 0.434869806278854
0.0729 0.434875361803546
0.0729 0.434880917328237
0.0729 0.434886472852929
0.0729 0.43489202837762
0.0729 0.434897583902312
0.0729 0.434903139427003
0.0729 0.434908694951695
0.0729 0.434914250476386
0.0729 0.434919806001078
0.0729 0.434925361525769
0.0729 0.434930917050461
0.0729 0.434936472575152
0.0729 0.434942028099844
0.0729 0.434947583624535
0.0729 0.434953139149227
0.0729 0.434958694673919
0.0729 0.43496425019861
0.0729 0.434969805723302
0.0729 0.434975361247993
0.0729 0.434980916772685
0.0729 0.434986472297376
0.0729 0.434992027822068
0.0729 0.434997583346759
0.0729 0.435003138871451
0.0729 0.435008694396142
0.0729 0.435014249920834
0.0729 0.435019805445525
0.0729 0.435025360970217
0.0729 0.435030916494908
0.0729 0.4350364720196
0.0729 0.435042027544291
0.0729 0.435047583068983
0.0729 0.435053138593675
0.0729 0.435058694118366
0.0729 0.435064249643058
0.0729 0.435069805167749
0.0729 0.435075360692441
0.0729 0.435080916217132
0.0729 0.435086471741824
0.0729 0.435092027266515
0.0729 0.435097582791207
0.0729 0.435103138315898
0.0729 0.43510869384059
0.0729 0.435114249365281
0.0729 0.435119804889973
0.0729 0.435125360414664
0.0729 0.435130915939356
0.0729 0.435136471464047
0.0729 0.435142026988739
0.0729 0.435147582513431
0.0729 0.435153138038122
0.0729 0.435158693562814
0.0729 0.435164249087505
0.0729 0.435169804612197
0.0729 0.435175360136888
0.0729 0.43518091566158
0.0729 0.435186471186271
0.0729 0.435192026710963
0.0729 0.435197582235654
0.073 0.435203137760346
0.073 0.435208693285037
0.073 0.435214248809729
0.073 0.43521980433442
0.073 0.435225359859112
0.073 0.435230915383803
0.073 0.435236470908495
0.073 0.435242026433187
0.073 0.435247581957878
0.073 0.43525313748257
0.073 0.435258693007261
0.073 0.435264248531953
0.073 0.435269804056644
0.073 0.435275359581336
0.073 0.435280915106027
0.073 0.435286470630719
0.073 0.43529202615541
0.073 0.435297581680102
0.073 0.435303137204793
0.073 0.435308692729485
0.073 0.435314248254176
0.073 0.435319803778868
0.073 0.435325359303559
0.073 0.435330914828251
0.073 0.435336470352943
0.073 0.435342025877634
0.073 0.435347581402326
0.073 0.435353136927017
0.073 0.435358692451709
0.073 0.4353642479764
0.073 0.435369803501092
0.073 0.435375359025783
0.073 0.435380914550475
0.073 0.435386470075166
0.073 0.435392025599858
0.073 0.435397581124549
0.073 0.435403136649241
0.073 0.435408692173932
0.073 0.435414247698624
0.073 0.435419803223315
0.073 0.435425358748007
0.073 0.435430914272698
0.073 0.43543646979739
0.073 0.435442025322082
0.073 0.435447580846773
0.073 0.435453136371465
0.073 0.435458691896156
0.073 0.435464247420848
0.073 0.435469802945539
0.073 0.435475358470231
0.073 0.435480913994922
0.073 0.435486469519614
0.073 0.435492025044305
0.073 0.435497580568997
0.073 0.435503136093688
0.073 0.43550869161838
0.073 0.435514247143071
0.073 0.435519802667763
0.073 0.435525358192454
0.073 0.435530913717146
0.073 0.435536469241838
0.073 0.435542024766529
0.073 0.435547580291221
0.073 0.435553135815912
0.073 0.435558691340604
0.073 0.435564246865295
0.073 0.435569802389987
0.073 0.435575357914678
0.073 0.43558091343937
0.073 0.435586468964061
0.073 0.435592024488753
0.073 0.435597580013444
0.073 0.435603135538136
0.0731 0.435608691062828
0.0731 0.435614246587519
0.0731 0.43561980211221
0.0731 0.435625357636902
0.0731 0.435630913161594
0.0731 0.435636468686285
0.0731 0.435642024210977
0.0731 0.435647579735668
0.0731 0.43565313526036
0.0731 0.435658690785051
0.0731 0.435664246309743
0.0731 0.435669801834434
0.0731 0.435675357359126
0.0731 0.435680912883817
0.0731 0.435686468408509
0.0731 0.4356920239332
0.0731 0.435697579457892
0.0731 0.435703134982584
0.0731 0.435708690507275
0.0731 0.435714246031966
0.0731 0.435719801556658
0.0731 0.43572535708135
0.0731 0.435730912606041
0.0731 0.435736468130733
0.0731 0.435742023655424
0.0731 0.435747579180116
0.0731 0.435753134704807
0.0731 0.435758690229499
0.0731 0.43576424575419
0.0731 0.435769801278882
0.0731 0.435775356803573
0.0731 0.435780912328265
0.0731 0.435786467852956
0.0731 0.435792023377648
0.0731 0.435797578902339
0.0731 0.435803134427031
0.0731 0.435808689951723
0.0731 0.435814245476414
0.0731 0.435819801001106
0.0731 0.435825356525797
0.0731 0.435830912050489
0.0731 0.43583646757518
0.0731 0.435842023099872
0.0731 0.435847578624563
0.0731 0.435853134149255
0.0731 0.435858689673946
0.0731 0.435864245198638
0.0731 0.435869800723329
0.0731 0.435875356248021
0.0731 0.435880911772712
0.0731 0.435886467297404
0.0731 0.435892022822095
0.0731 0.435897578346787
0.0731 0.435903133871479
0.0731 0.43590868939617
0.0731 0.435914244920862
0.0731 0.435919800445553
0.0731 0.435925355970245
0.0731 0.435930911494936
0.0732 0.435936467019628
0.0732 0.435942022544319
0.0732 0.435947578069011
0.0732 0.435953133593702
0.0732 0.435958689118394
0.0732 0.435964244643085
0.0732 0.435969800167777
0.0732 0.435975355692468
0.0732 0.43598091121716
0.0732 0.435986466741851
0.0732 0.435992022266543
0.0732 0.435997577791235
0.0732 0.436003133315926
0.0732 0.436008688840618
0.0732 0.436014244365309
0.0732 0.436019799890001
0.0732 0.436025355414692
0.0732 0.436030910939384
0.0732 0.436036466464075
0.0732 0.436042021988767
0.0732 0.436047577513458
0.0732 0.43605313303815
0.0732 0.436058688562841
0.0732 0.436064244087533
0.0732 0.436069799612224
0.0732 0.436075355136916
0.0732 0.436080910661607
0.0732 0.436086466186299
0.0732 0.436092021710991
0.0732 0.436097577235682
0.0732 0.436103132760374
0.0732 0.436108688285065
0.0732 0.436114243809757
0.0732 0.436119799334448
0.0732 0.43612535485914
0.0732 0.436130910383831
0.0732 0.436136465908523
0.0732 0.436142021433214
0.0732 0.436147576957906
0.0732 0.436153132482597
0.0732 0.436158688007289
0.0732 0.43616424353198
0.0732 0.436169799056672
0.0732 0.436175354581363
0.0732 0.436180910106055
0.0732 0.436186465630747
0.0732 0.436192021155438
0.0732 0.43619757668013
0.0732 0.436203132204821
0.0732 0.436208687729513
0.0732 0.436214243254204
0.0732 0.436219798778896
0.0732 0.436225354303587
0.0732 0.436230909828279
0.0732 0.43623646535297
0.0732 0.436242020877662
0.0732 0.436247576402353
0.0732 0.436253131927045
0.0732 0.436258687451736
0.0732 0.436264242976428
0.0732 0.436269798501119
0.0732 0.436275354025811
0.0732 0.436280909550503
0.0733 0.436286465075194
0.0733 0.436292020599886
0.0733 0.436297576124577
0.0733 0.436303131649269
0.0733 0.43630868717396
0.0733 0.436314242698652
0.0733 0.436319798223343
0.0733 0.436325353748035
0.0733 0.436330909272726
0.0733 0.436336464797418
0.0733 0.436342020322109
0.0733 0.436347575846801
0.0733 0.436353131371492
0.0733 0.436358686896184
0.0733 0.436364242420875
0.0733 0.436369797945567
0.0733 0.436375353470259
0.0733 0.43638090899495
0.0733 0.436386464519642
0.0733 0.436392020044333
0.0733 0.436397575569025
0.0733 0.436403131093716
0.0733 0.436408686618408
0.0733 0.436414242143099
0.0733 0.436419797667791
0.0733 0.436425353192482
0.0733 0.436430908717174
0.0733 0.436436464241865
0.0733 0.436442019766557
0.0733 0.436447575291248
0.0733 0.43645313081594
0.0733 0.436458686340631
0.0733 0.436464241865323
0.0733 0.436469797390015
0.0733 0.436475352914706
0.0733 0.436480908439398
0.0733 0.436486463964089
0.0733 0.436492019488781
0.0733 0.436497575013472
0.0733 0.436503130538164
0.0733 0.436508686062855
0.0733 0.436514241587547
0.0733 0.436519797112238
0.0733 0.43652535263693
0.0733 0.436530908161621
0.0733 0.436536463686313
0.0733 0.436542019211004
0.0733 0.436547574735696
0.0733 0.436553130260388
0.0733 0.436558685785079
0.0733 0.436564241309771
0.0733 0.436569796834462
0.0733 0.436575352359154
0.0733 0.436580907883845
0.0733 0.436586463408537
0.0733 0.436592018933228
0.0733 0.43659757445792
0.0733 0.436603129982611
0.0733 0.436608685507303
0.0733 0.436614241031994
0.0733 0.436619796556686
0.0733 0.436625352081377
0.0733 0.436630907606069
0.0733 0.43663646313076
0.0733 0.436642018655452
0.0733 0.436647574180143
0.0733 0.436653129704835
0.0733 0.436658685229526
0.0733 0.436664240754218
0.0733 0.43666979627891
0.0733 0.436675351803601
0.0733 0.436680907328293
0.0733 0.436686462852984
0.0733 0.436692018377676
0.0733 0.436697573902367
0.0733 0.436703129427059
0.0734 0.43670868495175
0.0734 0.436714240476442
0.0734 0.436719796001133
0.0734 0.436725351525825
0.0734 0.436730907050516
0.0734 0.436736462575208
0.0734 0.436742018099899
0.0734 0.436747573624591
0.0734 0.436753129149283
0.0734 0.436758684673974
0.0734 0.436764240198666
0.0734 0.436769795723357
0.0734 0.436775351248049
0.0734 0.43678090677274
0.0734 0.436786462297432
0.0734 0.436792017822123
0.0734 0.436797573346815
0.0734 0.436803128871506
0.0734 0.436808684396198
0.0734 0.436814239920889
0.0734 0.436819795445581
0.0734 0.436825350970272
0.0734 0.436830906494964
0.0734 0.436836462019655
0.0734 0.436842017544347
0.0734 0.436847573069039
0.0734 0.43685312859373
0.0734 0.436858684118422
0.0734 0.436864239643113
0.0734 0.436869795167805
0.0734 0.436875350692496
0.0734 0.436880906217188
0.0734 0.436886461741879
0.0734 0.436892017266571
0.0734 0.436897572791262
0.0734 0.436903128315954
0.0734 0.436908683840645
0.0734 0.436914239365337
0.0734 0.436919794890028
0.0734 0.43692535041472
0.0734 0.436930905939411
0.0734 0.436936461464103
0.0734 0.436942016988795
0.0734 0.436947572513486
0.0734 0.436953128038178
0.0734 0.436958683562869
0.0734 0.436964239087561
0.0734 0.436969794612252
0.0734 0.436975350136944
0.0734 0.436980905661635
0.0734 0.436986461186327
0.0734 0.436992016711018
0.0734 0.43699757223571
0.0734 0.437003127760401
0.0734 0.437008683285093
0.0734 0.437014238809784
0.0734 0.437019794334476
0.0734 0.437025349859167
0.0734 0.437030905383859
0.0734 0.437036460908551
0.0734 0.437042016433242
0.0734 0.437047571957934
0.0734 0.437053127482625
0.0734 0.437058683007317
0.0734 0.437064238532008
0.0734 0.4370697940567
0.0734 0.437075349581391
0.0734 0.437080905106083
0.0734 0.437086460630774
0.0734 0.437092016155466
0.0734 0.437097571680157
0.0734 0.437103127204849
0.0734 0.43710868272954
0.0734 0.437114238254232
0.0734 0.437119793778923
0.0735 0.437125349303615
0.0735 0.437130904828307
0.0735 0.437136460352998
0.0735 0.43714201587769
0.0735 0.437147571402381
0.0735 0.437153126927073
0.0735 0.437158682451764
0.0735 0.437164237976456
0.0735 0.437169793501147
0.0735 0.437175349025839
0.0735 0.43718090455053
0.0735 0.437186460075222
0.0735 0.437192015599913
0.0735 0.437197571124605
0.0735 0.437203126649296
0.0735 0.437208682173988
0.0735 0.437214237698679
0.0735 0.437219793223371
0.0735 0.437225348748063
0.0735 0.437230904272754
0.0735 0.437236459797446
0.0735 0.437242015322137
0.0735 0.437247570846829
0.0735 0.43725312637152
0.0735 0.437258681896212
0.0735 0.437264237420903
0.0735 0.437269792945595
0.0735 0.437275348470286
0.0735 0.437280903994978
0.0735 0.437286459519669
0.0735 0.437292015044361
0.0735 0.437297570569052
0.0735 0.437303126093744
0.0735 0.437308681618435
0.0735 0.437314237143127
0.0735 0.437319792667819
0.0735 0.43732534819251
0.0735 0.437330903717202
0.0735 0.437336459241893
0.0735 0.437342014766585
0.0735 0.437347570291276
0.0735 0.437353125815968
0.0735 0.437358681340659
0.0735 0.437364236865351
0.0735 0.437369792390042
0.0735 0.437375347914734
0.0735 0.437380903439425
0.0735 0.437386458964117
0.0735 0.437392014488808
0.0735 0.4373975700135
0.0735 0.437403125538191
0.0735 0.437408681062883
0.0735 0.437414236587575
0.0735 0.437419792112266
0.0735 0.437425347636958
0.0735 0.437430903161649
0.0735 0.437436458686341
0.0735 0.437442014211032
0.0735 0.437447569735724
0.0735 0.437453125260415
0.0735 0.437458680785107
0.0735 0.437464236309798
0.0735 0.43746979183449
0.0735 0.437475347359181
0.0735 0.437480902883873
0.0735 0.437486458408564
0.0735 0.437492013933256
0.0735 0.437497569457948
0.0735 0.437503124982639
0.0735 0.43750868050733
0.0735 0.437514236032022
0.0735 0.437519791556714
0.0735 0.437525347081405
0.0735 0.437530902606097
0.0735 0.437536458130788
0.0735 0.43754201365548
0.0736 0.437547569180171
0.0736 0.437553124704863
0.0736 0.437558680229554
0.0736 0.437564235754246
0.0736 0.437569791278937
0.0736 0.437575346803629
0.0736 0.43758090232832
0.0736 0.437586457853012
0.0736 0.437592013377704
0.0736 0.437597568902395
0.0736 0.437603124427087
0.0736 0.437608679951778
0.0736 0.43761423547647
0.0736 0.437619791001161
0.0736 0.437625346525853
0.0736 0.437630902050544
0.0736 0.437636457575236
0.0736 0.437642013099927
0.0736 0.437647568624619
0.0736 0.43765312414931
0.0736 0.437658679674002
0.0736 0.437664235198693
0.0736 0.437669790723385
0.0736 0.437675346248076
0.0736 0.437680901772768
0.0736 0.43768645729746
0.0736 0.437692012822151
0.0736 0.437697568346843
0.0736 0.437703123871534
0.0736 0.437708679396226
0.0736 0.437714234920917
0.0736 0.437719790445609
0.0736 0.4377253459703
0.0736 0.437730901494992
0.0736 0.437736457019683
0.0736 0.437742012544375
0.0736 0.437747568069066
0.0736 0.437753123593758
0.0736 0.437758679118449
0.0736 0.437764234643141
0.0736 0.437769790167832
0.0736 0.437775345692524
0.0736 0.437780901217216
0.0736 0.437786456741907
0.0736 0.437792012266599
0.0736 0.43779756779129
0.0736 0.437803123315982
0.0736 0.437808678840673
0.0736 0.437814234365365
0.0736 0.437819789890056
0.0736 0.437825345414748
0.0736 0.437830900939439
0.0736 0.437836456464131
0.0736 0.437842011988822
0.0736 0.437847567513514
0.0736 0.437853123038205
0.0736 0.437858678562897
0.0736 0.437864234087588
0.0736 0.43786978961228
0.0736 0.437875345136972
0.0736 0.437880900661663
0.0736 0.437886456186355
0.0736 0.437892011711046
0.0736 0.437897567235738
0.0736 0.437903122760429
0.0736 0.437908678285121
0.0736 0.437914233809812
0.0736 0.437919789334504
0.0736 0.437925344859195
0.0736 0.437930900383887
0.0736 0.437936455908578
0.0736 0.43794201143327
0.0736 0.437947566957961
0.0736 0.437953122482653
0.0736 0.437958678007344
0.0736 0.437964233532036
0.0736 0.437969789056728
0.0736 0.437975344581419
0.0736 0.437980900106111
0.0736 0.437986455630802
0.0736 0.437992011155494
0.0737 0.437997566680185
0.0737 0.438003122204877
0.0737 0.438008677729568
0.0737 0.43801423325426
0.0737 0.438019788778951
0.0737 0.438025344303643
0.0737 0.438030899828334
0.0737 0.438036455353026
0.0737 0.438042010877717
0.0737 0.438047566402409
0.0737 0.4380531219271
0.0737 0.438058677451792
0.0737 0.438064232976484
0.0737 0.438069788501175
0.0737 0.438075344025867
0.0737 0.438080899550558
0.0737 0.43808645507525
0.0737 0.438092010599941
0.0737 0.438097566124633
0.0737 0.438103121649324
0.0737 0.438108677174016
0.0737 0.438114232698707
0.0737 0.438119788223399
0.0737 0.43812534374809
0.0737 0.438130899272782
0.0737 0.438136454797473
0.0737 0.438142010322165
0.0737 0.438147565846856
0.0737 0.438153121371548
0.0737 0.438158676896239
0.0737 0.438164232420931
0.0737 0.438169787945623
0.0737 0.438175343470314
0.0737 0.438180898995006
0.0737 0.438186454519697
0.0737 0.438192010044389
0.0737 0.43819756556908
0.0737 0.438203121093772
0.0737 0.438208676618463
0.0737 0.438214232143155
0.0737 0.438219787667846
0.0737 0.438225343192538
0.0737 0.438230898717229
0.0737 0.438236454241921
0.0737 0.438242009766612
0.0737 0.438247565291304
0.0737 0.438253120815995
0.0737 0.438258676340687
0.0737 0.438264231865379
0.0737 0.43826978739007
0.0737 0.438275342914762
0.0737 0.438280898439453
0.0737 0.438286453964145
0.0737 0.438292009488836
0.0737 0.438297565013528
0.0737 0.438303120538219
0.0737 0.438308676062911
0.0737 0.438314231587602
0.0737 0.438319787112294
0.0737 0.438325342636985
0.0737 0.438330898161677
0.0737 0.438336453686368
0.0737 0.43834200921106
0.0737 0.438347564735752
0.0737 0.438353120260443
0.0737 0.438358675785135
0.0737 0.438364231309826
0.0737 0.438369786834518
0.0737 0.438375342359209
0.0737 0.438380897883901
0.0737 0.438386453408592
0.0738 0.438392008933284
0.0738 0.438397564457975
0.0738 0.438403119982667
0.0738 0.438408675507358
0.0738 0.43841423103205
0.0738 0.438419786556741
0.0738 0.438425342081433
0.0738 0.438430897606124
0.0738 0.438436453130816
0.0738 0.438442008655508
0.0738 0.438447564180199
0.0738 0.438453119704891
0.0738 0.438458675229582
0.0738 0.438464230754274
0.0738 0.438469786278965
0.0738 0.438475341803657
0.0738 0.438480897328348
0.0738 0.43848645285304
0.0738 0.438492008377731
0.0738 0.438497563902423
0.0738 0.438503119427114
0.0738 0.438508674951806
0.0738 0.438514230476497
0.0738 0.438519786001189
0.0738 0.43852534152588
0.0738 0.438530897050572
0.0738 0.438536452575264
0.0738 0.438542008099955
0.0738 0.438547563624647
0.0738 0.438553119149338
0.0738 0.43855867467403
0.0738 0.438564230198721
0.0738 0.438569785723413
0.0738 0.438575341248104
0.0738 0.438580896772796
0.0738 0.438586452297487
0.0738 0.438592007822179
0.0738 0.43859756334687
0.0738 0.438603118871562
0.0738 0.438608674396253
0.0738 0.438614229920945
0.0738 0.438619785445636
0.0738 0.438625340970328
0.0738 0.43863089649502
0.0738 0.438636452019711
0.0738 0.438642007544403
0.0738 0.438647563069094
0.0738 0.438653118593786
0.0738 0.438658674118477
0.0738 0.438664229643169
0.0738 0.43866978516786
0.0738 0.438675340692552
0.0738 0.438680896217243
0.0738 0.438686451741935
0.0738 0.438692007266626
0.0738 0.438697562791318
0.0738 0.438703118316009
0.0738 0.438708673840701
0.0738 0.438714229365392
0.0738 0.438719784890084
0.0738 0.438725340414776
0.0738 0.438730895939467
0.0738 0.438736451464159
0.0738 0.43874200698885
0.0738 0.438747562513542
0.0738 0.438753118038233
0.0739 0.438758673562925
0.0739 0.438764229087616
0.0739 0.438769784612308
0.0739 0.438775340136999
0.0739 0.438780895661691
0.0739 0.438786451186382
0.0739 0.438792006711074
0.0739 0.438797562235765
0.0739 0.438803117760457
0.0739 0.438808673285148
0.0739 0.43881422880984
0.0739 0.438819784334532
0.0739 0.438825339859223
0.0739 0.438830895383915
0.0739 0.438836450908606
0.0739 0.438842006433298
0.0739 0.438847561957989
0.0739 0.438853117482681
0.0739 0.438858673007372
0.0739 0.438864228532064
0.0739 0.438869784056755
0.0739 0.438875339581447
0.0739 0.438880895106138
0.0739 0.43888645063083
0.0739 0.438892006155521
0.0739 0.438897561680213
0.0739 0.438903117204904
0.0739 0.438908672729596
0.0739 0.438914228254287
0.0739 0.438919783778979
0.0739 0.438925339303671
0.0739 0.438930894828362
0.0739 0.438936450353054
0.0739 0.438942005877745
0.0739 0.438947561402437
0.0739 0.438953116927128
0.0739 0.43895867245182
0.0739 0.438964227976511
0.0739 0.438969783501203
0.0739 0.438975339025894
0.0739 0.438980894550586
0.0739 0.438986450075277
0.0739 0.438992005599969
0.0739 0.43899756112466
0.0739 0.439003116649352
0.0739 0.439008672174043
0.0739 0.439014227698735
0.0739 0.439019783223427
0.0739 0.439025338748118
0.0739 0.43903089427281
0.0739 0.439036449797501
0.0739 0.439042005322193
0.0739 0.439047560846884
0.0739 0.439053116371576
0.0739 0.439058671896267
0.0739 0.439064227420959
0.0739 0.43906978294565
0.0739 0.439075338470342
0.0739 0.439080893995033
0.0739 0.439086449519725
0.0739 0.439092005044416
0.0739 0.439097560569108
0.0739 0.439103116093799
0.0739 0.439108671618491
0.0739 0.439114227143183
0.0739 0.439119782667874
0.0739 0.439125338192566
0.074 0.439130893717257
0.074 0.439136449241949
0.074 0.43914200476664
0.074 0.439147560291332
0.074 0.439153115816023
0.074 0.439158671340715
0.074 0.439164226865406
0.074 0.439169782390098
0.074 0.439175337914789
0.074 0.439180893439481
0.074 0.439186448964172
0.074 0.439192004488864
0.074 0.439197560013555
0.074 0.439203115538247
0.074 0.439208671062939
0.074 0.43921422658763
0.074 0.439219782112322
0.074 0.439225337637013
0.074 0.439230893161705
0.074 0.439236448686396
0.074 0.439242004211088
0.074 0.439247559735779
0.074 0.439253115260471
0.074 0.439258670785162
0.074 0.439264226309854
0.074 0.439269781834545
0.074 0.439275337359237
0.074 0.439280892883928
0.074 0.43928644840862
0.074 0.439292003933312
0.074 0.439297559458003
0.074 0.439303114982695
0.074 0.439308670507386
0.074 0.439314226032078
0.074 0.439319781556769
0.074 0.439325337081461
0.074 0.439330892606152
0.074 0.439336448130844
0.074 0.439342003655535
0.074 0.439347559180227
0.074 0.439353114704918
0.074 0.43935867022961
0.074 0.439364225754301
0.074 0.439369781278993
0.074 0.439375336803684
0.074 0.439380892328376
0.074 0.439386447853068
0.074 0.439392003377759
0.074 0.439397558902451
0.074 0.439403114427142
0.074 0.439408669951834
0.074 0.439414225476525
0.074 0.439419781001217
0.074 0.439425336525908
0.0741 0.4394308920506
0.0741 0.439436447575291
0.0741 0.439442003099983
0.0741 0.439447558624674
0.0741 0.439453114149366
0.0741 0.439458669674057
0.0741 0.439464225198749
0.0741 0.43946978072344
0.0741 0.439475336248132
0.0741 0.439480891772824
0.0741 0.439486447297515
0.0741 0.439492002822207
0.0741 0.439497558346898
0.0741 0.43950311387159
0.0741 0.439508669396281
0.0741 0.439514224920973
0.0741 0.439519780445664
0.0741 0.439525335970356
0.0741 0.439530891495047
0.0741 0.439536447019739
0.0741 0.43954200254443
0.0741 0.439547558069122
0.0741 0.439553113593813
0.0741 0.439558669118505
0.0741 0.439564224643196
0.0741 0.439569780167888
0.0741 0.43957533569258
0.0741 0.439580891217271
0.0741 0.439586446741963
0.0741 0.439592002266654
0.0741 0.439597557791346
0.0741 0.439603113316037
0.0741 0.439608668840729
0.0741 0.43961422436542
0.0741 0.439619779890112
0.0741 0.439625335414803
0.0741 0.439630890939495
0.0741 0.439636446464186
0.0741 0.439642001988878
0.0741 0.439647557513569
0.0741 0.439653113038261
0.0741 0.439658668562952
0.0741 0.439664224087644
0.0741 0.439669779612335
0.0741 0.439675335137027
0.0741 0.439680890661719
0.0741 0.43968644618641
0.0741 0.439692001711102
0.0741 0.439697557235793
0.0741 0.439703112760485
0.0741 0.439708668285176
0.0741 0.439714223809868
0.0741 0.439719779334559
0.0741 0.439725334859251
0.0741 0.439730890383942
0.0741 0.439736445908634
0.0741 0.439742001433325
0.0741 0.439747556958017
0.0741 0.439753112482708
0.0741 0.4397586680074
0.0741 0.439764223532091
0.0741 0.439769779056783
0.0742 0.439775334581475
0.0742 0.439780890106166
0.0742 0.439786445630858
0.0742 0.439792001155549
0.0742 0.439797556680241
0.0742 0.439803112204932
0.0742 0.439808667729624
0.0742 0.439814223254315
0.0742 0.439819778779007
0.0742 0.439825334303698
0.0742 0.43983088982839
0.0742 0.439836445353081
0.0742 0.439842000877773
0.0742 0.439847556402464
0.0742 0.439853111927156
0.0742 0.439858667451847
0.0742 0.439864222976539
0.0742 0.439869778501231
0.0742 0.439875334025922
0.0742 0.439880889550614
0.0742 0.439886445075305
0.0742 0.439892000599997
0.0742 0.439897556124688
0.0742 0.43990311164938
0.0742 0.439908667174071
0.0742 0.439914222698763
0.0742 0.439919778223454
0.0742 0.439925333748146
0.0742 0.439930889272837
0.0742 0.439936444797529
0.0742 0.43994200032222
0.0742 0.439947555846912
0.0742 0.439953111371603
0.0742 0.439958666896295
0.0742 0.439964222420987
0.0742 0.439969777945678
0.0742 0.43997533347037
0.0742 0.439980888995061
0.0742 0.439986444519753
0.0742 0.439992000044444
0.0742 0.439997555569136
0.0742 0.440003111093827
0.0742 0.440008666618519
0.0742 0.44001422214321
0.0742 0.440019777667902
0.0742 0.440025333192593
0.0742 0.440030888717285
0.0742 0.440036444241977
0.0742 0.440041999766668
0.0742 0.440047555291359
0.0742 0.440053110816051
0.0742 0.440058666340743
0.0742 0.440064221865434
0.0742 0.440069777390126
0.0742 0.440075332914817
0.0742 0.440080888439509
0.0742 0.4400864439642
0.0743 0.440091999488892
0.0743 0.440097555013583
0.0743 0.440103110538275
0.0743 0.440108666062966
0.0743 0.440114221587658
0.0743 0.440119777112349
0.0743 0.440125332637041
0.0743 0.440130888161733
0.0743 0.440136443686424
0.0743 0.440141999211115
0.0743 0.440147554735807
0.0743 0.440153110260499
0.0743 0.44015866578519
0.0743 0.440164221309882
0.0743 0.440169776834573
0.0743 0.440175332359265
0.0743 0.440180887883956
0.0743 0.440186443408648
0.0743 0.440191998933339
0.0743 0.440197554458031
0.0743 0.440203109982722
0.0743 0.440208665507414
0.0743 0.440214221032105
0.0743 0.440219776556797
0.0743 0.440225332081489
0.0743 0.44023088760618
0.0743 0.440236443130872
0.0743 0.440241998655563
0.0743 0.440247554180255
0.0743 0.440253109704946
0.0743 0.440258665229638
0.0743 0.440264220754329
0.0743 0.440269776279021
0.0743 0.440275331803712
0.0743 0.440280887328404
0.0743 0.440286442853095
0.0743 0.440291998377787
0.0743 0.440297553902478
0.0743 0.44030310942717
0.0743 0.440308664951861
0.0743 0.440314220476553
0.0743 0.440319776001245
0.0743 0.440325331525936
0.0743 0.440330887050628
0.0743 0.440336442575319
0.0743 0.440341998100011
0.0743 0.440347553624702
0.0743 0.440353109149394
0.0743 0.440358664674085
0.0743 0.440364220198777
0.0743 0.440369775723468
0.0743 0.44037533124816
0.0743 0.440380886772851
0.0743 0.440386442297543
0.0743 0.440391997822234
0.0743 0.440397553346926
0.0743 0.440403108871617
0.0743 0.440408664396309
0.0743 0.440414219921
0.0743 0.440419775445692
0.0743 0.440425330970384
0.0743 0.440430886495075
0.0743 0.440436442019767
0.0743 0.440441997544458
0.0743 0.44044755306915
0.0743 0.440453108593841
0.0743 0.440458664118533
0.0743 0.440464219643224
0.0743 0.440469775167916
0.0744 0.440475330692607
0.0744 0.440480886217299
0.0744 0.44048644174199
0.0744 0.440491997266682
0.0744 0.440497552791373
0.0744 0.440503108316065
0.0744 0.440508663840756
0.0744 0.440514219365448
0.0744 0.44051977489014
0.0744 0.440525330414831
0.0744 0.440530885939523
0.0744 0.440536441464214
0.0744 0.440541996988906
0.0744 0.440547552513597
0.0744 0.440553108038289
0.0744 0.44055866356298
0.0744 0.440564219087672
0.0744 0.440569774612363
0.0744 0.440575330137055
0.0744 0.440580885661746
0.0744 0.440586441186438
0.0744 0.440591996711129
0.0744 0.440597552235821
0.0744 0.440603107760512
0.0744 0.440608663285204
0.0744 0.440614218809896
0.0744 0.440619774334587
0.0744 0.440625329859279
0.0744 0.44063088538397
0.0744 0.440636440908662
0.0744 0.440641996433353
0.0744 0.440647551958045
0.0744 0.440653107482736
0.0744 0.440658663007428
0.0744 0.440664218532119
0.0744 0.440669774056811
0.0744 0.440675329581502
0.0744 0.440680885106194
0.0744 0.440686440630885
0.0744 0.440691996155577
0.0744 0.440697551680268
0.0744 0.44070310720496
0.0744 0.440708662729652
0.0744 0.440714218254343
0.0744 0.440719773779035
0.0744 0.440725329303726
0.0744 0.440730884828418
0.0744 0.440736440353109
0.0744 0.440741995877801
0.0744 0.440747551402492
0.0744 0.440753106927184
0.0744 0.440758662451875
0.0744 0.440764217976567
0.0744 0.440769773501258
0.0744 0.44077532902595
0.0744 0.440780884550641
0.0744 0.440786440075333
0.0744 0.440791995600024
0.0744 0.440797551124716
0.0744 0.440803106649408
0.0745 0.440808662174099
0.0745 0.440814217698791
0.0745 0.440819773223482
0.0745 0.440825328748174
0.0745 0.440830884272865
0.0745 0.440836439797557
0.0745 0.440841995322248
0.0745 0.44084755084694
0.0745 0.440853106371631
0.0745 0.440858661896323
0.0745 0.440864217421014
0.0745 0.440869772945706
0.0745 0.440875328470397
0.0745 0.440880883995089
0.0745 0.44088643951978
0.0745 0.440891995044472
0.0745 0.440897550569164
0.0745 0.440903106093855
0.0745 0.440908661618547
0.0745 0.440914217143238
0.0745 0.44091977266793
0.0745 0.440925328192621
0.0745 0.440930883717313
0.0745 0.440936439242004
0.0745 0.440941994766696
0.0745 0.440947550291387
0.0745 0.440953105816079
0.0745 0.44095866134077
0.0745 0.440964216865462
0.0745 0.440969772390153
0.0745 0.440975327914845
0.0745 0.440980883439537
0.0745 0.440986438964228
0.0745 0.44099199448892
0.0745 0.440997550013611
0.0745 0.441003105538303
0.0745 0.441008661062994
0.0745 0.441014216587686
0.0745 0.441019772112377
0.0745 0.441025327637069
0.0745 0.44103088316176
0.0745 0.441036438686452
0.0745 0.441041994211143
0.0745 0.441047549735835
0.0745 0.441053105260526
0.0745 0.441058660785218
0.0745 0.441064216309909
0.0745 0.441069771834601
0.0745 0.441075327359293
0.0745 0.441080882883984
0.0745 0.441086438408676
0.0745 0.441091993933367
0.0745 0.441097549458059
0.0745 0.44110310498275
0.0745 0.441108660507442
0.0745 0.441114216032133
0.0745 0.441119771556825
0.0745 0.441125327081516
0.0745 0.441130882606208
0.0745 0.441136438130899
0.0745 0.441141993655591
0.0745 0.441147549180282
0.0745 0.441153104704974
0.0745 0.441158660229665
0.0745 0.441164215754357
0.0745 0.441169771279048
0.0746 0.44117532680374
0.0746 0.441180882328432
0.0746 0.441186437853123
0.0746 0.441191993377815
0.0746 0.441197548902506
0.0746 0.441203104427198
0.0746 0.441208659951889
0.0746 0.441214215476581
0.0746 0.441219771001272
0.0746 0.441225326525964
0.0746 0.441230882050655
0.0746 0.441236437575347
0.0746 0.441241993100038
0.0746 0.44124754862473
0.0746 0.441253104149421
0.0746 0.441258659674113
0.0746 0.441264215198804
0.0746 0.441269770723496
0.0746 0.441275326248188
0.0746 0.441280881772879
0.0746 0.441286437297571
0.0746 0.441291992822262
0.0746 0.441297548346954
0.0746 0.441303103871645
0.0746 0.441308659396337
0.0746 0.441314214921028
0.0746 0.44131977044572
0.0746 0.441325325970411
0.0746 0.441330881495103
0.0746 0.441336437019794
0.0746 0.441341992544486
0.0746 0.441347548069177
0.0746 0.441353103593869
0.0746 0.44135865911856
0.0746 0.441364214643252
0.0746 0.441369770167944
0.0746 0.441375325692635
0.0746 0.441380881217327
0.0746 0.441386436742018
0.0746 0.44139199226671
0.0746 0.441397547791401
0.0746 0.441403103316093
0.0746 0.441408658840784
0.0746 0.441414214365476
0.0746 0.441419769890167
0.0746 0.441425325414859
0.0746 0.44143088093955
0.0746 0.441436436464242
0.0746 0.441441991988933
0.0746 0.441447547513625
0.0746 0.441453103038316
0.0747 0.441458658563008
0.0747 0.4414642140877
0.0747 0.441469769612391
0.0747 0.441475325137083
0.0747 0.441480880661774
0.0747 0.441486436186466
0.0747 0.441491991711157
0.0747 0.441497547235849
0.0747 0.44150310276054
0.0747 0.441508658285232
0.0747 0.441514213809923
0.0747 0.441519769334615
0.0747 0.441525324859306
0.0747 0.441530880383998
0.0747 0.441536435908689
0.0747 0.441541991433381
0.0747 0.441547546958072
0.0747 0.441553102482764
0.0747 0.441558658007456
0.0747 0.441564213532147
0.0747 0.441569769056839
0.0747 0.44157532458153
0.0747 0.441580880106222
0.0747 0.441586435630913
0.0747 0.441591991155605
0.0747 0.441597546680296
0.0747 0.441603102204988
0.0747 0.441608657729679
0.0747 0.441614213254371
0.0747 0.441619768779062
0.0747 0.441625324303754
0.0747 0.441630879828445
0.0747 0.441636435353137
0.0747 0.441641990877828
0.0747 0.44164754640252
0.0747 0.441653101927212
0.0747 0.441658657451903
0.0747 0.441664212976595
0.0747 0.441669768501286
0.0747 0.441675324025978
0.0747 0.441680879550669
0.0747 0.441686435075361
0.0747 0.441691990600052
0.0747 0.441697546124744
0.0747 0.441703101649435
0.0747 0.441708657174127
0.0747 0.441714212698818
0.0747 0.44171976822351
0.0747 0.441725323748201
0.0747 0.441730879272893
0.0747 0.441736434797584
0.0747 0.441741990322276
0.0747 0.441747545846968
0.0747 0.441753101371659
0.0747 0.441758656896351
0.0747 0.441764212421042
0.0747 0.441769767945734
0.0747 0.441775323470425
0.0747 0.441780878995117
0.0747 0.441786434519808
0.0747 0.4417919900445
0.0747 0.441797545569191
0.0747 0.441803101093883
0.0747 0.441808656618574
0.0747 0.441814212143266
0.0747 0.441819767667957
0.0747 0.441825323192649
0.0747 0.441830878717341
0.0747 0.441836434242032
0.0747 0.441841989766724
0.0747 0.441847545291415
0.0747 0.441853100816107
0.0747 0.441858656340798
0.0747 0.44186421186549
0.0748 0.441869767390181
0.0748 0.441875322914873
0.0748 0.441880878439564
0.0748 0.441886433964256
0.0748 0.441891989488947
0.0748 0.441897545013639
0.0748 0.44190310053833
0.0748 0.441908656063022
0.0748 0.441914211587713
0.0748 0.441919767112405
0.0748 0.441925322637096
0.0748 0.441930878161788
0.0748 0.44193643368648
0.0748 0.441941989211171
0.0748 0.441947544735863
0.0748 0.441953100260554
0.0748 0.441958655785246
0.0748 0.441964211309937
0.0748 0.441969766834629
0.0748 0.44197532235932
0.0748 0.441980877884012
0.0748 0.441986433408703
0.0748 0.441991988933395
0.0748 0.441997544458086
0.0748 0.442003099982778
0.0748 0.442008655507469
0.0748 0.442014211032161
0.0748 0.442019766556852
0.0748 0.442025322081544
0.0748 0.442030877606236
0.0748 0.442036433130927
0.0748 0.442041988655619
0.0748 0.44204754418031
0.0748 0.442053099705002
0.0748 0.442058655229693
0.0748 0.442064210754385
0.0748 0.442069766279076
0.0748 0.442075321803768
0.0748 0.442080877328459
0.0748 0.442086432853151
0.0748 0.442091988377842
0.0748 0.442097543902534
0.0748 0.442103099427225
0.0748 0.442108654951917
0.0748 0.442114210476608
0.0748 0.4421197660013
0.0748 0.442125321525992
0.0748 0.442130877050683
0.0748 0.442136432575375
0.0748 0.442141988100066
0.0748 0.442147543624758
0.0748 0.442153099149449
0.0748 0.442158654674141
0.0748 0.442164210198832
0.0748 0.442169765723524
0.0748 0.442175321248215
0.0749 0.442180876772907
0.0749 0.442186432297598
0.0749 0.44219198782229
0.0749 0.442197543346981
0.0749 0.442203098871673
0.0749 0.442208654396364
0.0749 0.442214209921056
0.0749 0.442219765445748
0.0749 0.442225320970439
0.0749 0.442230876495131
0.0749 0.442236432019822
0.0749 0.442241987544514
0.0749 0.442247543069205
0.0749 0.442253098593897
0.0749 0.442258654118588
0.0749 0.44226420964328
0.0749 0.442269765167971
0.0749 0.442275320692663
0.0749 0.442280876217354
0.0749 0.442286431742046
0.0749 0.442291987266737
0.0749 0.442297542791429
0.0749 0.44230309831612
0.0749 0.442308653840812
0.0749 0.442314209365504
0.0749 0.442319764890195
0.0749 0.442325320414887
0.0749 0.442330875939578
0.0749 0.44233643146427
0.0749 0.442341986988961
0.0749 0.442347542513653
0.0749 0.442353098038344
0.0749 0.442358653563036
0.0749 0.442364209087727
0.0749 0.442369764612419
0.0749 0.44237532013711
0.0749 0.442380875661802
0.0749 0.442386431186493
0.0749 0.442391986711185
0.0749 0.442397542235876
0.0749 0.442403097760568
0.0749 0.44240865328526
0.0749 0.442414208809951
0.0749 0.442419764334643
0.0749 0.442425319859334
0.0749 0.442430875384026
0.0749 0.442436430908717
0.0749 0.442441986433409
0.0749 0.4424475419581
0.0749 0.442453097482792
0.0749 0.442458653007483
0.0749 0.442464208532175
0.0749 0.442469764056866
0.0749 0.442475319581558
0.0749 0.442480875106249
0.0749 0.442486430630941
0.0749 0.442491986155632
0.0749 0.442497541680324
0.0749 0.442503097205016
0.0749 0.442508652729707
0.0749 0.442514208254399
0.0749 0.44251976377909
0.075 0.442525319303782
0.075 0.442530874828473
0.075 0.442536430353165
0.075 0.442541985877856
0.075 0.442547541402548
0.075 0.442553096927239
0.075 0.442558652451931
0.075 0.442564207976622
0.075 0.442569763501314
0.075 0.442575319026005
0.075 0.442580874550697
0.075 0.442586430075388
0.075 0.44259198560008
0.075 0.442597541124772
0.075 0.442603096649463
0.075 0.442608652174155
0.075 0.442614207698846
0.075 0.442619763223538
0.075 0.442625318748229
0.075 0.442630874272921
0.075 0.442636429797612
0.075 0.442641985322304
0.075 0.442647540846995
0.075 0.442653096371687
0.075 0.442658651896378
0.075 0.44266420742107
0.075 0.442669762945761
0.075 0.442675318470453
0.075 0.442680873995144
0.075 0.442686429519836
0.075 0.442691985044528
0.075 0.442697540569219
0.075 0.442703096093911
0.075 0.442708651618602
0.075 0.442714207143294
0.075 0.442719762667985
0.075 0.442725318192677
0.075 0.442730873717368
0.075 0.44273642924206
0.075 0.442741984766751
0.075 0.442747540291443
0.075 0.442753095816134
0.075 0.442758651340826
0.075 0.442764206865517
0.075 0.442769762390209
0.075 0.442775317914901
0.075 0.442780873439592
0.075 0.442786428964284
0.075 0.442791984488975
0.075 0.442797540013667
0.075 0.442803095538358
0.075 0.44280865106305
0.075 0.442814206587741
0.075 0.442819762112433
0.075 0.442825317637124
0.075 0.442830873161816
0.075 0.442836428686507
0.075 0.442841984211199
0.075 0.44284753973589
0.075 0.442853095260582
0.075 0.442858650785273
0.075 0.442864206309965
0.075 0.442869761834657
0.0751 0.442875317359348
0.0751 0.44288087288404
0.0751 0.442886428408731
0.0751 0.442891983933423
0.0751 0.442897539458114
0.0751 0.442903094982806
0.0751 0.442908650507497
0.0751 0.442914206032189
0.0751 0.44291976155688
0.0751 0.442925317081572
0.0751 0.442930872606263
0.0751 0.442936428130955
0.0751 0.442941983655646
0.0751 0.442947539180338
0.0751 0.442953094705029
0.0751 0.442958650229721
0.0751 0.442964205754413
0.0751 0.442969761279104
0.0751 0.442975316803796
0.0751 0.442980872328487
0.0751 0.442986427853179
0.0751 0.44299198337787
0.0751 0.442997538902562
0.0751 0.443003094427253
0.0751 0.443008649951945
0.0751 0.443014205476636
0.0751 0.443019761001328
0.0751 0.443025316526019
0.0751 0.443030872050711
0.0751 0.443036427575402
0.0751 0.443041983100094
0.0751 0.443047538624785
0.0751 0.443053094149477
0.0751 0.443058649674169
0.0751 0.44306420519886
0.0751 0.443069760723552
0.0751 0.443075316248243
0.0751 0.443080871772935
0.0751 0.443086427297626
0.0751 0.443091982822318
0.0751 0.443097538347009
0.0751 0.443103093871701
0.0751 0.443108649396392
0.0751 0.443114204921084
0.0751 0.443119760445775
0.0751 0.443125315970467
0.0751 0.443130871495158
0.0751 0.44313642701985
0.0751 0.443141982544541
0.0751 0.443147538069233
0.0751 0.443153093593925
0.0751 0.443158649118616
0.0751 0.443164204643308
0.0751 0.443169760167999
0.0751 0.443175315692691
0.0751 0.443180871217382
0.0751 0.443186426742074
0.0751 0.443191982266765
0.0751 0.443197537791457
0.0751 0.443203093316148
0.0751 0.44320864884084
0.0751 0.443214204365531
0.0752 0.443219759890223
0.0752 0.443225315414914
0.0752 0.443230870939606
0.0752 0.443236426464297
0.0752 0.443241981988989
0.0752 0.443247537513681
0.0752 0.443253093038372
0.0752 0.443258648563064
0.0752 0.443264204087755
0.0752 0.443269759612447
0.0752 0.443275315137138
0.0752 0.44328087066183
0.0752 0.443286426186521
0.0752 0.443291981711213
0.0752 0.443297537235904
0.0752 0.443303092760596
0.0752 0.443308648285287
0.0752 0.443314203809979
0.0752 0.44331975933467
0.0752 0.443325314859362
0.0752 0.443330870384053
0.0752 0.443336425908745
0.0752 0.443341981433437
0.0752 0.443347536958128
0.0752 0.44335309248282
0.0752 0.443358648007511
0.0752 0.443364203532203
0.0752 0.443369759056894
0.0752 0.443375314581586
0.0752 0.443380870106277
0.0752 0.443386425630969
0.0752 0.44339198115566
0.0752 0.443397536680352
0.0752 0.443403092205043
0.0752 0.443408647729735
0.0752 0.443414203254426
0.0752 0.443419758779118
0.0752 0.443425314303809
0.0752 0.443430869828501
0.0752 0.443436425353192
0.0752 0.443441980877884
0.0752 0.443447536402576
0.0752 0.443453091927267
0.0752 0.443458647451959
0.0752 0.44346420297665
0.0752 0.443469758501342
0.0752 0.443475314026033
0.0752 0.443480869550725
0.0752 0.443486425075416
0.0752 0.443491980600108
0.0752 0.443497536124799
0.0752 0.443503091649491
0.0752 0.443508647174182
0.0752 0.443514202698874
0.0752 0.443519758223565
0.0752 0.443525313748257
0.0752 0.443530869272948
0.0752 0.44353642479764
0.0752 0.443541980322332
0.0752 0.443547535847023
0.0752 0.443553091371715
0.0752 0.443558646896406
0.0752 0.443564202421098
0.0752 0.443569757945789
0.0752 0.443575313470481
0.0752 0.443580868995172
0.0752 0.443586424519864
0.0752 0.443591980044555
0.0752 0.443597535569247
0.0752 0.443603091093938
0.0752 0.44360864661863
0.0752 0.443614202143321
0.0752 0.443619757668013
0.0752 0.443625313192705
0.0752 0.443630868717396
0.0752 0.443636424242088
0.0752 0.443641979766779
0.0753 0.443647535291471
0.0753 0.443653090816162
0.0753 0.443658646340854
0.0753 0.443664201865545
0.0753 0.443669757390237
0.0753 0.443675312914928
0.0753 0.44368086843962
0.0753 0.443686423964311
0.0753 0.443691979489003
0.0753 0.443697535013694
0.0753 0.443703090538386
0.0753 0.443708646063077
0.0753 0.443714201587769
0.0753 0.443719757112461
0.0753 0.443725312637152
0.0753 0.443730868161844
0.0753 0.443736423686535
0.0753 0.443741979211227
0.0753 0.443747534735918
0.0753 0.44375309026061
0.0753 0.443758645785301
0.0753 0.443764201309993
0.0753 0.443769756834684
0.0753 0.443775312359376
0.0753 0.443780867884067
0.0753 0.443786423408759
0.0753 0.44379197893345
0.0753 0.443797534458142
0.0753 0.443803089982833
0.0753 0.443808645507525
0.0753 0.443814201032217
0.0753 0.443819756556908
0.0753 0.4438253120816
0.0753 0.443830867606291
0.0753 0.443836423130983
0.0753 0.443841978655674
0.0753 0.443847534180366
0.0753 0.443853089705057
0.0753 0.443858645229749
0.0753 0.44386420075444
0.0753 0.443869756279132
0.0753 0.443875311803823
0.0753 0.443880867328515
0.0753 0.443886422853206
0.0753 0.443891978377898
0.0753 0.443897533902589
0.0753 0.443903089427281
0.0753 0.443908644951973
0.0753 0.443914200476664
0.0753 0.443919756001356
0.0753 0.443925311526047
0.0753 0.443930867050739
0.0753 0.44393642257543
0.0753 0.443941978100122
0.0753 0.443947533624813
0.0753 0.443953089149505
0.0753 0.443958644674196
0.0753 0.443964200198888
0.0754 0.443969755723579
0.0754 0.443975311248271
0.0754 0.443980866772962
0.0754 0.443986422297654
0.0754 0.443991977822345
0.0754 0.443997533347037
0.0754 0.444003088871729
0.0754 0.44400864439642
0.0754 0.444014199921112
0.0754 0.444019755445803
0.0754 0.444025310970495
0.0754 0.444030866495186
0.0754 0.444036422019878
0.0754 0.444041977544569
0.0754 0.444047533069261
0.0754 0.444053088593952
0.0754 0.444058644118644
0.0754 0.444064199643335
0.0754 0.444069755168027
0.0754 0.444075310692718
0.0754 0.44408086621741
0.0754 0.444086421742101
0.0754 0.444091977266793
0.0754 0.444097532791485
0.0754 0.444103088316176
0.0754 0.444108643840868
0.0754 0.444114199365559
0.0754 0.444119754890251
0.0754 0.444125310414942
0.0754 0.444130865939634
0.0754 0.444136421464325
0.0754 0.444141976989017
0.0754 0.444147532513708
0.0754 0.4441530880384
0.0754 0.444158643563091
0.0754 0.444164199087783
0.0754 0.444169754612474
0.0754 0.444175310137166
0.0754 0.444180865661857
0.0754 0.444186421186549
0.0754 0.44419197671124
0.0754 0.444197532235932
0.0754 0.444203087760624
0.0754 0.444208643285315
0.0754 0.444214198810007
0.0754 0.444219754334698
0.0754 0.44422530985939
0.0754 0.444230865384081
0.0754 0.444236420908773
0.0754 0.444241976433464
0.0754 0.444247531958156
0.0754 0.444253087482847
0.0754 0.444258643007539
0.0754 0.44426419853223
0.0754 0.444269754056922
0.0754 0.444275309581613
0.0754 0.444280865106305
0.0754 0.444286420630996
0.0754 0.444291976155688
0.0754 0.44429753168038
0.0754 0.444303087205071
0.0755 0.444308642729763
0.0755 0.444314198254454
0.0755 0.444319753779146
0.0755 0.444325309303837
0.0755 0.444330864828529
0.0755 0.44433642035322
0.0755 0.444341975877912
0.0755 0.444347531402603
0.0755 0.444353086927295
0.0755 0.444358642451986
0.0755 0.444364197976678
0.0755 0.44436975350137
0.0755 0.444375309026061
0.0755 0.444380864550752
0.0755 0.444386420075444
0.0755 0.444391975600136
0.0755 0.444397531124827
0.0755 0.444403086649519
0.0755 0.44440864217421
0.0755 0.444414197698902
0.0755 0.444419753223593
0.0755 0.444425308748285
0.0755 0.444430864272976
0.0755 0.444436419797668
0.0755 0.444441975322359
0.0755 0.444447530847051
0.0755 0.444453086371742
0.0755 0.444458641896434
0.0755 0.444464197421126
0.0755 0.444469752945817
0.0755 0.444475308470508
0.0755 0.4444808639952
0.0755 0.444486419519892
0.0755 0.444491975044583
0.0755 0.444497530569275
0.0755 0.444503086093966
0.0755 0.444508641618658
0.0755 0.444514197143349
0.0755 0.444519752668041
0.0755 0.444525308192732
0.0755 0.444530863717424
0.0755 0.444536419242115
0.0755 0.444541974766807
0.0755 0.444547530291498
0.0755 0.44455308581619
0.0755 0.444558641340882
0.0755 0.444564196865573
0.0755 0.444569752390265
0.0755 0.444575307914956
0.0755 0.444580863439648
0.0755 0.444586418964339
0.0755 0.444591974489031
0.0755 0.444597530013722
0.0755 0.444603085538414
0.0755 0.444608641063105
0.0755 0.444614196587797
0.0755 0.444619752112488
0.0755 0.44462530763718
0.0755 0.444630863161871
0.0755 0.444636418686563
0.0755 0.444641974211254
0.0755 0.444647529735946
0.0755 0.444653085260638
0.0755 0.444658640785329
0.0755 0.444664196310021
0.0755 0.444669751834712
0.0755 0.444675307359404
0.0755 0.444680862884095
0.0756 0.444686418408787
0.0756 0.444691973933478
0.0756 0.44469752945817
0.0756 0.444703084982861
0.0756 0.444708640507553
0.0756 0.444714196032244
0.0756 0.444719751556936
0.0756 0.444725307081627
0.0756 0.444730862606319
0.0756 0.44473641813101
0.0756 0.444741973655702
0.0756 0.444747529180393
0.0756 0.444753084705085
0.0756 0.444758640229777
0.0756 0.444764195754468
0.0756 0.44476975127916
0.0756 0.444775306803851
0.0756 0.444780862328543
0.0756 0.444786417853234
0.0756 0.444791973377926
0.0756 0.444797528902617
0.0756 0.444803084427309
0.0756 0.444808639952
0.0756 0.444814195476692
0.0756 0.444819751001383
0.0756 0.444825306526075
0.0756 0.444830862050766
0.0756 0.444836417575458
0.0756 0.444841973100149
0.0756 0.444847528624841
0.0756 0.444853084149533
0.0756 0.444858639674224
0.0756 0.444864195198916
0.0756 0.444869750723607
0.0756 0.444875306248299
0.0756 0.44488086177299
0.0756 0.444886417297682
0.0756 0.444891972822373
0.0756 0.444897528347065
0.0756 0.444903083871756
0.0756 0.444908639396448
0.0756 0.444914194921139
0.0756 0.444919750445831
0.0756 0.444925305970522
0.0756 0.444930861495214
0.0756 0.444936417019905
0.0756 0.444941972544597
0.0756 0.444947528069289
0.0756 0.44495308359398
0.0756 0.444958639118672
0.0756 0.444964194643363
0.0756 0.444969750168055
0.0756 0.444975305692746
0.0756 0.444980861217438
0.0756 0.444986416742129
0.0756 0.444991972266821
0.0756 0.444997527791512
0.0756 0.445003083316204
0.0757 0.445008638840895
0.0757 0.445014194365587
0.0757 0.445019749890278
0.0757 0.44502530541497
0.0757 0.445030860939661
0.0757 0.445036416464353
0.0757 0.445041971989045
0.0757 0.445047527513736
0.0757 0.445053083038428
0.0757 0.445058638563119
0.0757 0.445064194087811
0.0757 0.445069749612502
0.0757 0.445075305137194
0.0757 0.445080860661885
0.0757 0.445086416186577
0.0757 0.445091971711268
0.0757 0.44509752723596
0.0757 0.445103082760651
0.0757 0.445108638285343
0.0757 0.445114193810034
0.0757 0.445119749334726
0.0757 0.445125304859417
0.0757 0.445130860384109
0.0757 0.445136415908801
0.0757 0.445141971433492
0.0757 0.445147526958184
0.0757 0.445153082482875
0.0757 0.445158638007567
0.0757 0.445164193532258
0.0757 0.44516974905695
0.0757 0.445175304581641
0.0757 0.445180860106333
0.0757 0.445186415631024
0.0757 0.445191971155716
0.0757 0.445197526680407
0.0757 0.445203082205099
0.0757 0.44520863772979
0.0757 0.445214193254482
0.0757 0.445219748779173
0.0757 0.445225304303865
0.0757 0.445230859828557
0.0757 0.445236415353248
0.0757 0.44524197087794
0.0757 0.445247526402631
0.0757 0.445253081927323
0.0757 0.445258637452014
0.0757 0.445264192976706
0.0757 0.445269748501397
0.0757 0.445275304026089
0.0757 0.44528085955078
0.0757 0.445286415075472
0.0757 0.445291970600163
0.0757 0.445297526124855
0.0757 0.445303081649546
0.0757 0.445308637174238
0.0757 0.44531419269893
0.0757 0.445319748223621
0.0757 0.445325303748313
0.0757 0.445330859273004
0.0757 0.445336414797696
0.0757 0.445341970322387
0.0757 0.445347525847079
0.0758 0.44535308137177
0.0758 0.445358636896462
0.0758 0.445364192421153
0.0758 0.445369747945845
0.0758 0.445375303470536
0.0758 0.445380858995228
0.0758 0.445386414519919
0.0758 0.445391970044611
0.0758 0.445397525569302
0.0758 0.445403081093994
0.0758 0.445408636618686
0.0758 0.445414192143377
0.0758 0.445419747668069
0.0758 0.44542530319276
0.0758 0.445430858717452
0.0758 0.445436414242143
0.0758 0.445441969766835
0.0758 0.445447525291526
0.0758 0.445453080816218
0.0758 0.445458636340909
0.0758 0.445464191865601
0.0758 0.445469747390292
0.0758 0.445475302914984
0.0758 0.445480858439675
0.0758 0.445486413964367
0.0758 0.445491969489058
0.0758 0.44549752501375
0.0758 0.445503080538442
0.0758 0.445508636063133
0.0758 0.445514191587825
0.0758 0.445519747112516
0.0758 0.445525302637208
0.0758 0.445530858161899
0.0758 0.445536413686591
0.0758 0.445541969211282
0.0758 0.445547524735974
0.0758 0.445553080260665
0.0758 0.445558635785357
0.0758 0.445564191310048
0.0758 0.44556974683474
0.0758 0.445575302359431
0.0758 0.445580857884123
0.0758 0.445586413408814
0.0758 0.445591968933506
0.0758 0.445597524458198
0.0758 0.445603079982889
0.0758 0.445608635507581
0.0758 0.445614191032272
0.0758 0.445619746556964
0.0758 0.445625302081655
0.0758 0.445630857606347
0.0758 0.445636413131038
0.0758 0.44564196865573
0.0758 0.445647524180421
0.0758 0.445653079705113
0.0758 0.445658635229804
0.0758 0.445664190754496
0.0758 0.445669746279187
0.0758 0.445675301803879
0.0758 0.44568085732857
0.0758 0.445686412853262
0.0758 0.445691968377953
0.0758 0.445697523902645
0.0758 0.445703079427337
0.0759 0.445708634952028
0.0759 0.44571419047672
0.0759 0.445719746001411
0.0759 0.445725301526103
0.0759 0.445730857050794
0.0759 0.445736412575486
0.0759 0.445741968100177
0.0759 0.445747523624869
0.0759 0.44575307914956
0.0759 0.445758634674252
0.0759 0.445764190198943
0.0759 0.445769745723635
0.0759 0.445775301248326
0.0759 0.445780856773018
0.0759 0.445786412297709
0.0759 0.445791967822401
0.0759 0.445797523347093
0.0759 0.445803078871784
0.0759 0.445808634396476
0.0759 0.445814189921167
0.0759 0.445819745445859
0.0759 0.44582530097055
0.0759 0.445830856495242
0.0759 0.445836412019933
0.0759 0.445841967544625
0.0759 0.445847523069316
0.0759 0.445853078594008
0.0759 0.445858634118699
0.0759 0.445864189643391
0.0759 0.445869745168082
0.0759 0.445875300692774
0.0759 0.445880856217465
0.0759 0.445886411742157
0.0759 0.445891967266849
0.0759 0.44589752279154
0.0759 0.445903078316232
0.0759 0.445908633840923
0.0759 0.445914189365615
0.0759 0.445919744890306
0.0759 0.445925300414998
0.0759 0.445930855939689
0.0759 0.445936411464381
0.0759 0.445941966989072
0.0759 0.445947522513764
0.0759 0.445953078038455
0.0759 0.445958633563147
0.0759 0.445964189087838
0.0759 0.44596974461253
0.0759 0.445975300137221
0.0759 0.445980855661913
0.0759 0.445986411186605
0.0759 0.445991966711296
0.0759 0.445997522235988
0.0759 0.446003077760679
0.0759 0.446008633285371
0.0759 0.446014188810062
0.0759 0.446019744334754
0.076 0.446025299859445
0.076 0.446030855384137
0.076 0.446036410908828
0.076 0.44604196643352
0.076 0.446047521958211
0.076 0.446053077482903
0.076 0.446058633007594
0.076 0.446064188532286
0.076 0.446069744056977
0.076 0.446075299581669
0.076 0.446080855106361
0.076 0.446086410631052
0.076 0.446091966155744
0.076 0.446097521680435
0.076 0.446103077205127
0.076 0.446108632729818
0.076 0.44611418825451
0.076 0.446119743779201
0.076 0.446125299303893
0.076 0.446130854828584
0.076 0.446136410353276
0.076 0.446141965877967
0.076 0.446147521402659
0.076 0.44615307692735
0.076 0.446158632452042
0.076 0.446164187976733
0.076 0.446169743501425
0.076 0.446175299026117
0.076 0.446180854550808
0.076 0.4461864100755
0.076 0.446191965600191
0.076 0.446197521124883
0.076 0.446203076649574
0.076 0.446208632174266
0.076 0.446214187698957
0.076 0.446219743223649
0.076 0.44622529874834
0.076 0.446230854273032
0.076 0.446236409797723
0.076 0.446241965322415
0.076 0.446247520847106
0.076 0.446253076371798
0.076 0.44625863189649
0.076 0.446264187421181
0.076 0.446269742945873
0.076 0.446275298470564
0.076 0.446280853995256
0.076 0.446286409519947
0.076 0.446291965044639
0.076 0.44629752056933
0.076 0.446303076094022
0.076 0.446308631618713
0.076 0.446314187143405
0.076 0.446319742668096
0.076 0.446325298192788
0.076 0.446330853717479
0.076 0.446336409242171
0.076 0.446341964766862
0.076 0.446347520291554
0.076 0.446353075816246
0.076 0.446358631340937
0.076 0.446364186865629
0.076 0.44636974239032
0.076 0.446375297915012
0.076 0.446380853439703
0.076 0.446386408964395
0.076 0.446391964489086
0.076 0.446397520013778
0.076 0.446403075538469
0.076 0.446408631063161
0.076 0.446414186587852
0.076 0.446419742112544
0.076 0.446425297637235
0.076 0.446430853161927
0.0761 0.446436408686618
0.0761 0.44644196421131
0.0761 0.446447519736001
0.0761 0.446453075260693
0.0761 0.446458630785385
0.0761 0.446464186310076
0.0761 0.446469741834768
0.0761 0.446475297359459
0.0761 0.446480852884151
0.0761 0.446486408408842
0.0761 0.446491963933534
0.0761 0.446497519458225
0.0761 0.446503074982917
0.0761 0.446508630507608
0.0761 0.4465141860323
0.0761 0.446519741556991
0.0761 0.446525297081683
0.0761 0.446530852606374
0.0761 0.446536408131066
0.0761 0.446541963655757
0.0761 0.446547519180449
0.0761 0.446553074705141
0.0761 0.446558630229832
0.0761 0.446564185754524
0.0761 0.446569741279215
0.0761 0.446575296803907
0.0761 0.446580852328598
0.0761 0.44658640785329
0.0761 0.446591963377981
0.0761 0.446597518902673
0.0761 0.446603074427364
0.0761 0.446608629952056
0.0761 0.446614185476747
0.0761 0.446619741001439
0.0761 0.44662529652613
0.0761 0.446630852050822
0.0761 0.446636407575513
0.0761 0.446641963100205
0.0761 0.446647518624897
0.0761 0.446653074149588
0.0761 0.44665862967428
0.0761 0.446664185198971
0.0761 0.446669740723663
0.0761 0.446675296248354
0.0761 0.446680851773046
0.0761 0.446686407297737
0.0761 0.446691962822429
0.0761 0.44669751834712
0.0761 0.446703073871812
0.0761 0.446708629396503
0.0761 0.446714184921195
0.0761 0.446719740445886
0.0761 0.446725295970578
0.0761 0.446730851495269
0.0761 0.446736407019961
0.0761 0.446741962544653
0.0761 0.446747518069344
0.0761 0.446753073594036
0.0761 0.446758629118727
0.0761 0.446764184643419
0.0761 0.44676974016811
0.0761 0.446775295692802
0.0761 0.446780851217493
0.0761 0.446786406742185
0.0761 0.446791962266876
0.0761 0.446797517791568
0.0761 0.446803073316259
0.0761 0.446808628840951
0.0761 0.446814184365642
0.0762 0.446819739890334
0.0762 0.446825295415025
0.0762 0.446830850939717
0.0762 0.446836406464409
0.0762 0.4468419619891
0.0762 0.446847517513792
0.0762 0.446853073038483
0.0762 0.446858628563175
0.0762 0.446864184087866
0.0762 0.446869739612558
0.0762 0.446875295137249
0.0762 0.446880850661941
0.0762 0.446886406186632
0.0762 0.446891961711324
0.0762 0.446897517236015
0.0762 0.446903072760707
0.0762 0.446908628285398
0.0762 0.44691418381009
0.0762 0.446919739334781
0.0762 0.446925294859473
0.0762 0.446930850384165
0.0762 0.446936405908856
0.0762 0.446941961433548
0.0762 0.446947516958239
0.0762 0.446953072482931
0.0762 0.446958628007622
0.0762 0.446964183532314
0.0762 0.446969739057005
0.0762 0.446975294581697
0.0762 0.446980850106388
0.0762 0.44698640563108
0.0762 0.446991961155771
0.0762 0.446997516680463
0.0762 0.447003072205155
0.0762 0.447008627729846
0.0762 0.447014183254537
0.0762 0.447019738779229
0.0762 0.447025294303921
0.0762 0.447030849828612
0.0762 0.447036405353304
0.0762 0.447041960877995
0.0762 0.447047516402687
0.0762 0.447053071927378
0.0762 0.44705862745207
0.0762 0.447064182976761
0.0762 0.447069738501453
0.0762 0.447075294026144
0.0762 0.447080849550836
0.0763 0.447086405075527
0.0763 0.447091960600219
0.0763 0.44709751612491
0.0763 0.447103071649602
0.0763 0.447108627174294
0.0763 0.447114182698985
0.0763 0.447119738223677
0.0763 0.447125293748368
0.0763 0.44713084927306
0.0763 0.447136404797751
0.0763 0.447141960322443
0.0763 0.447147515847134
0.0763 0.447153071371826
0.0763 0.447158626896517
0.0763 0.447164182421209
0.0763 0.4471697379459
0.0763 0.447175293470592
0.0763 0.447180848995283
0.0763 0.447186404519975
0.0763 0.447191960044666
0.0763 0.447197515569358
0.0763 0.44720307109405
0.0763 0.447208626618741
0.0763 0.447214182143433
0.0763 0.447219737668124
0.0763 0.447225293192816
0.0763 0.447230848717507
0.0763 0.447236404242199
0.0763 0.44724195976689
0.0763 0.447247515291582
0.0763 0.447253070816273
0.0763 0.447258626340965
0.0763 0.447264181865656
0.0763 0.447269737390348
0.0763 0.447275292915039
0.0764 0.447280848439731
0.0764 0.447286403964422
0.0764 0.447291959489114
0.0764 0.447297515013806
0.0764 0.447303070538497
0.0764 0.447308626063189
0.0764 0.44731418158788
0.0764 0.447319737112572
0.0764 0.447325292637263
0.0764 0.447330848161955
0.0764 0.447336403686646
0.0764 0.447341959211338
0.0764 0.447347514736029
0.0764 0.447353070260721
0.0764 0.447358625785412
0.0764 0.447364181310104
0.0764 0.447369736834795
0.0764 0.447375292359487
0.0764 0.447380847884178
0.0764 0.44738640340887
0.0764 0.447391958933562
0.0764 0.447397514458253
0.0764 0.447403069982945
0.0764 0.447408625507636
0.0764 0.447414181032328
0.0764 0.447419736557019
0.0764 0.447425292081711
0.0764 0.447430847606402
0.0764 0.447436403131094
0.0764 0.447441958655785
0.0764 0.447447514180477
0.0764 0.447453069705168
0.0764 0.44745862522986
0.0764 0.447464180754551
0.0764 0.447469736279243
0.0764 0.447475291803934
0.0764 0.447480847328626
0.0764 0.447486402853318
0.0764 0.447491958378009
0.0764 0.447497513902701
0.0764 0.447503069427392
0.0764 0.447508624952084
0.0764 0.447514180476775
0.0764 0.447519736001467
0.0764 0.447525291526158
0.0764 0.44753084705085
0.0764 0.447536402575541
0.0764 0.447541958100233
0.0764 0.447547513624924
0.0764 0.447553069149616
0.0764 0.447558624674307
0.0764 0.447564180198999
0.0764 0.44756973572369
0.0765 0.447575291248382
0.0765 0.447580846773074
0.0765 0.447586402297765
0.0765 0.447591957822457
0.0765 0.447597513347148
0.0765 0.44760306887184
0.0765 0.447608624396531
0.0765 0.447614179921223
0.0765 0.447619735445914
0.0765 0.447625290970606
0.0765 0.447630846495297
0.0765 0.447636402019989
0.0765 0.44764195754468
0.0765 0.447647513069372
0.0765 0.447653068594063
0.0765 0.447658624118755
0.0765 0.447664179643446
0.0765 0.447669735168138
0.0765 0.44767529069283
0.0765 0.447680846217521
0.0765 0.447686401742213
0.0765 0.447691957266904
0.0765 0.447697512791596
0.0765 0.447703068316287
0.0765 0.447708623840979
0.0765 0.44771417936567
0.0765 0.447719734890362
0.0765 0.447725290415053
0.0765 0.447730845939745
0.0765 0.447736401464436
0.0765 0.447741956989128
0.0765 0.447747512513819
0.0765 0.447753068038511
0.0765 0.447758623563202
0.0765 0.447764179087894
0.0765 0.447769734612586
0.0765 0.447775290137277
0.0765 0.447780845661969
0.0765 0.44778640118666
0.0765 0.447791956711352
0.0765 0.447797512236043
0.0765 0.447803067760735
0.0765 0.447808623285426
0.0765 0.447814178810118
0.0765 0.447819734334809
0.0765 0.447825289859501
0.0765 0.447830845384192
0.0765 0.447836400908884
0.0765 0.447841956433575
0.0765 0.447847511958267
0.0765 0.447853067482959
0.0765 0.44785862300765
0.0765 0.447864178532342
0.0765 0.447869734057033
0.0765 0.447875289581725
0.0766 0.447880845106416
0.0766 0.447886400631108
0.0766 0.447891956155799
0.0766 0.447897511680491
0.0766 0.447903067205182
0.0766 0.447908622729874
0.0766 0.447914178254565
0.0766 0.447919733779257
0.0766 0.447925289303948
0.0766 0.44793084482864
0.0766 0.447936400353331
0.0766 0.447941955878023
0.0766 0.447947511402714
0.0766 0.447953066927406
0.0766 0.447958622452097
0.0766 0.447964177976789
0.0766 0.447969733501481
0.0766 0.447975289026172
0.0766 0.447980844550864
0.0766 0.447986400075555
0.0766 0.447991955600247
0.0766 0.447997511124938
0.0766 0.44800306664963
0.0766 0.448008622174321
0.0766 0.448014177699013
0.0766 0.448019733223704
0.0766 0.448025288748396
0.0766 0.448030844273087
0.0766 0.448036399797779
0.0766 0.44804195532247
0.0766 0.448047510847162
0.0766 0.448053066371854
0.0766 0.448058621896545
0.0766 0.448064177421237
0.0766 0.448069732945928
0.0766 0.44807528847062
0.0766 0.448080843995311
0.0766 0.448086399520003
0.0766 0.448091955044694
0.0766 0.448097510569386
0.0766 0.448103066094077
0.0766 0.448108621618769
0.0766 0.44811417714346
0.0766 0.448119732668152
0.0766 0.448125288192843
0.0766 0.448130843717535
0.0766 0.448136399242226
0.0766 0.448141954766918
0.0766 0.44814751029161
0.0766 0.448153065816301
0.0766 0.448158621340993
0.0766 0.448164176865684
0.0766 0.448169732390376
0.0766 0.448175287915067
0.0766 0.448180843439759
0.0766 0.44818639896445
0.0766 0.448191954489142
0.0766 0.448197510013833
0.0766 0.448203065538525
0.0766 0.448208621063216
0.0766 0.448214176587908
0.0766 0.448219732112599
0.0766 0.448225287637291
0.0766 0.448230843161982
0.0766 0.448236398686674
0.0767 0.448241954211366
0.0767 0.448247509736057
0.0767 0.448253065260749
0.0767 0.44825862078544
0.0767 0.448264176310132
0.0767 0.448269731834823
0.0767 0.448275287359515
0.0767 0.448280842884206
0.0767 0.448286398408898
0.0767 0.448291953933589
0.0767 0.448297509458281
0.0767 0.448303064982972
0.0767 0.448308620507664
0.0767 0.448314176032355
0.0767 0.448319731557047
0.0767 0.448325287081738
0.0767 0.44833084260643
0.0767 0.448336398131122
0.0767 0.448341953655813
0.0767 0.448347509180505
0.0767 0.448353064705196
0.0767 0.448358620229888
0.0767 0.448364175754579
0.0767 0.448369731279271
0.0767 0.448375286803962
0.0767 0.448380842328654
0.0767 0.448386397853345
0.0767 0.448391953378037
0.0767 0.448397508902728
0.0767 0.44840306442742
0.0767 0.448408619952111
0.0767 0.448414175476803
0.0767 0.448419731001494
0.0767 0.448425286526186
0.0767 0.448430842050878
0.0767 0.448436397575569
0.0767 0.448441953100261
0.0767 0.448447508624952
0.0767 0.448453064149644
0.0767 0.448458619674335
0.0767 0.448464175199027
0.0767 0.448469730723718
0.0767 0.44847528624841
0.0767 0.448480841773101
0.0767 0.448486397297793
0.0767 0.448491952822484
0.0767 0.448497508347176
0.0767 0.448503063871867
0.0767 0.448508619396559
0.0767 0.44851417492125
0.0767 0.448519730445942
0.0767 0.448525285970634
0.0767 0.448530841495325
0.0768 0.448536397020017
0.0768 0.448541952544708
0.0768 0.4485475080694
0.0768 0.448553063594091
0.0768 0.448558619118783
0.0768 0.448564174643474
0.0768 0.448569730168166
0.0768 0.448575285692857
0.0768 0.448580841217549
0.0768 0.44858639674224
0.0768 0.448591952266932
0.0768 0.448597507791623
0.0768 0.448603063316315
0.0768 0.448608618841006
0.0768 0.448614174365698
0.0768 0.44861972989039
0.0768 0.448625285415081
0.0768 0.448630840939773
0.0768 0.448636396464464
0.0768 0.448641951989156
0.0768 0.448647507513847
0.0768 0.448653063038539
0.0768 0.44865861856323
0.0768 0.448664174087922
0.0768 0.448669729612613
0.0768 0.448675285137305
0.0768 0.448680840661996
0.0768 0.448686396186688
0.0768 0.448691951711379
0.0768 0.448697507236071
0.0768 0.448703062760762
0.0768 0.448708618285454
0.0768 0.448714173810146
0.0768 0.448719729334837
0.0768 0.448725284859529
0.0768 0.44873084038422
0.0768 0.448736395908912
0.0768 0.448741951433603
0.0768 0.448747506958295
0.0768 0.448753062482986
0.0768 0.448758618007678
0.0768 0.448764173532369
0.0768 0.448769729057061
0.0768 0.448775284581752
0.0768 0.448780840106444
0.0768 0.448786395631135
0.0768 0.448791951155827
0.0768 0.448797506680518
0.0768 0.44880306220521
0.0768 0.448808617729901
0.0768 0.448814173254593
0.0768 0.448819728779285
0.0768 0.448825284303976
0.0768 0.448830839828668
0.0768 0.448836395353359
0.0768 0.448841950878051
0.0769 0.448847506402742
0.0769 0.448853061927434
0.0769 0.448858617452125
0.0769 0.448864172976817
0.0769 0.448869728501508
0.0769 0.4488752840262
0.0769 0.448880839550891
0.0769 0.448886395075583
0.0769 0.448891950600274
0.0769 0.448897506124966
0.0769 0.448903061649658
0.0769 0.448908617174349
0.0769 0.448914172699041
0.0769 0.448919728223732
0.0769 0.448925283748424
0.0769 0.448930839273115
0.0769 0.448936394797807
0.0769 0.448941950322498
0.0769 0.44894750584719
0.0769 0.448953061371881
0.0769 0.448958616896573
0.0769 0.448964172421264
0.0769 0.448969727945956
0.0769 0.448975283470647
0.0769 0.448980838995339
0.0769 0.44898639452003
0.0769 0.448991950044722
0.0769 0.448997505569414
0.0769 0.449003061094105
0.0769 0.449008616618797
0.0769 0.449014172143488
0.0769 0.44901972766818
0.0769 0.449025283192871
0.0769 0.449030838717563
0.0769 0.449036394242254
0.0769 0.449041949766946
0.0769 0.449047505291637
0.0769 0.449053060816329
0.0769 0.44905861634102
0.0769 0.449064171865712
0.0769 0.449069727390403
0.0769 0.449075282915095
0.0769 0.449080838439786
0.0769 0.449086393964478
0.0769 0.44909194948917
0.0769 0.449097505013861
0.0769 0.449103060538553
0.0769 0.449108616063244
0.0769 0.449114171587936
0.0769 0.449119727112627
0.0769 0.449125282637319
0.0769 0.44913083816201
0.0769 0.449136393686702
0.0769 0.449141949211393
0.0769 0.449147504736085
0.0769 0.449153060260776
0.0769 0.449158615785468
0.0769 0.449164171310159
0.0769 0.449169726834851
0.0769 0.449175282359542
0.0769 0.449180837884234
0.0769 0.449186393408926
0.0769 0.449191948933617
0.077 0.449197504458309
0.077 0.449203059983
0.077 0.449208615507692
0.077 0.449214171032383
0.077 0.449219726557075
0.077 0.449225282081766
0.077 0.449230837606458
0.077 0.449236393131149
0.077 0.449241948655841
0.077 0.449247504180532
0.077 0.449253059705224
0.077 0.449258615229915
0.077 0.449264170754607
0.077 0.449269726279298
0.077 0.44927528180399
0.077 0.449280837328682
0.077 0.449286392853373
0.077 0.449291948378065
0.077 0.449297503902756
0.077 0.449303059427448
0.077 0.449308614952139
0.077 0.449314170476831
0.077 0.449319726001522
0.077 0.449325281526214
0.077 0.449330837050905
0.077 0.449336392575597
0.077 0.449341948100288
0.077 0.44934750362498
0.077 0.449353059149671
0.077 0.449358614674363
0.077 0.449364170199054
0.077 0.449369725723746
0.077 0.449375281248438
0.077 0.449380836773129
0.077 0.449386392297821
0.077 0.449391947822512
0.077 0.449397503347204
0.077 0.449403058871895
0.077 0.449408614396587
0.077 0.449414169921278
0.077 0.44941972544597
0.077 0.449425280970661
0.077 0.449430836495353
0.077 0.449436392020044
0.077 0.449441947544736
0.077 0.449447503069427
0.077 0.449453058594119
0.077 0.44945861411881
0.077 0.449464169643502
0.077 0.449469725168194
0.077 0.449475280692885
0.077 0.449480836217577
0.077 0.449486391742268
0.077 0.44949194726696
0.0771 0.449497502791651
0.0771 0.449503058316343
0.0771 0.449508613841034
0.0771 0.449514169365726
0.0771 0.449519724890417
0.0771 0.449525280415109
0.0771 0.4495308359398
0.0771 0.449536391464492
0.0771 0.449541946989183
0.0771 0.449547502513875
0.0771 0.449553058038566
0.0771 0.449558613563258
0.0771 0.44956416908795
0.0771 0.449569724612641
0.0771 0.449575280137333
0.0771 0.449580835662024
0.0771 0.449586391186716
0.0771 0.449591946711407
0.0771 0.449597502236099
0.0771 0.44960305776079
0.0771 0.449608613285482
0.0771 0.449614168810173
0.0771 0.449619724334865
0.0771 0.449625279859556
0.0771 0.449630835384248
0.0771 0.449636390908939
0.0771 0.449641946433631
0.0771 0.449647501958323
0.0771 0.449653057483014
0.0771 0.449658613007706
0.0771 0.449664168532397
0.0771 0.449669724057089
0.0771 0.44967527958178
0.0771 0.449680835106472
0.0771 0.449686390631163
0.0771 0.449691946155855
0.0771 0.449697501680546
0.0771 0.449703057205238
0.0771 0.449708612729929
0.0771 0.449714168254621
0.0771 0.449719723779312
0.0771 0.449725279304004
0.0771 0.449730834828695
0.0771 0.449736390353387
0.0771 0.449741945878079
0.0771 0.44974750140277
0.0771 0.449753056927461
0.0771 0.449758612452153
0.0771 0.449764167976845
0.0771 0.449769723501536
0.0771 0.449775279026228
0.0771 0.449780834550919
0.0771 0.449786390075611
0.0771 0.449791945600302
0.0771 0.449797501124994
0.0771 0.449803056649685
0.0771 0.449808612174377
0.0771 0.449814167699068
0.0771 0.44981972322376
0.0771 0.449825278748451
0.0771 0.449830834273143
0.0771 0.449836389797835
0.0772 0.449841945322526
0.0772 0.449847500847218
0.0772 0.449853056371909
0.0772 0.449858611896601
0.0772 0.449864167421292
0.0772 0.449869722945984
0.0772 0.449875278470675
0.0772 0.449880833995367
0.0772 0.449886389520058
0.0772 0.44989194504475
0.0772 0.449897500569441
0.0772 0.449903056094133
0.0772 0.449908611618824
0.0772 0.449914167143516
0.0772 0.449919722668207
0.0772 0.449925278192899
0.0772 0.449930833717591
0.0772 0.449936389242282
0.0772 0.449941944766974
0.0772 0.449947500291665
0.0772 0.449953055816357
0.0772 0.449958611341048
0.0772 0.44996416686574
0.0772 0.449969722390431
0.0772 0.449975277915123
0.0772 0.449980833439814
0.0772 0.449986388964506
0.0772 0.449991944489197
0.0772 0.449997500013889
0.0772 0.45000305553858
0.0772 0.450008611063272
0.0772 0.450014166587963
0.0772 0.450019722112655
0.0772 0.450025277637347
0.0772 0.450030833162038
0.0772 0.45003638868673
0.0772 0.450041944211421
0.0772 0.450047499736113
0.0772 0.450053055260804
0.0772 0.450058610785496
0.0772 0.450064166310187
0.0772 0.450069721834879
0.0772 0.45007527735957
0.0772 0.450080832884262
0.0772 0.450086388408953
0.0772 0.450091943933645
0.0772 0.450097499458336
0.0772 0.450103054983028
0.0772 0.450108610507719
0.0772 0.450114166032411
0.0772 0.450119721557103
0.0772 0.450125277081794
0.0772 0.450130832606486
0.0772 0.450136388131177
0.0772 0.450141943655869
0.0772 0.45014749918056
0.0772 0.450153054705252
0.0772 0.450158610229943
0.0772 0.450164165754635
0.0772 0.450169721279326
0.0772 0.450175276804018
0.0772 0.450180832328709
0.0772 0.450186387853401
0.0772 0.450191943378092
0.0772 0.450197498902784
0.0772 0.450203054427475
0.0772 0.450208609952167
0.0772 0.450214165476858
0.0772 0.45021972100155
0.0772 0.450225276526242
0.0772 0.450230832050933
0.0773 0.450236387575625
0.0773 0.450241943100316
0.0773 0.450247498625008
0.0773 0.450253054149699
0.0773 0.450258609674391
0.0773 0.450264165199082
0.0773 0.450269720723774
0.0773 0.450275276248465
0.0773 0.450280831773157
0.0773 0.450286387297848
0.0773 0.45029194282254
0.0773 0.450297498347231
0.0773 0.450303053871923
0.0773 0.450308609396614
0.0773 0.450314164921306
0.0773 0.450319720445998
0.0773 0.450325275970689
0.0773 0.450330831495381
0.0773 0.450336387020072
0.0773 0.450341942544764
0.0773 0.450347498069455
0.0773 0.450353053594147
0.0773 0.450358609118838
0.0773 0.45036416464353
0.0773 0.450369720168221
0.0773 0.450375275692913
0.0773 0.450380831217604
0.0773 0.450386386742296
0.0773 0.450391942266987
0.0773 0.450397497791679
0.0773 0.45040305331637
0.0773 0.450408608841062
0.0773 0.450414164365754
0.0773 0.450419719890445
0.0773 0.450425275415137
0.0773 0.450430830939828
0.0773 0.45043638646452
0.0773 0.450441941989211
0.0773 0.450447497513903
0.0773 0.450453053038594
0.0773 0.450458608563286
0.0773 0.450464164087977
0.0773 0.450469719612669
0.0773 0.45047527513736
0.0773 0.450480830662052
0.0773 0.450486386186743
0.0773 0.450491941711435
0.0773 0.450497497236126
0.0773 0.450503052760818
0.0773 0.45050860828551
0.0773 0.450514163810201
0.0774 0.450519719334893
0.0774 0.450525274859584
0.0774 0.450530830384276
0.0774 0.450536385908967
0.0774 0.450541941433659
0.0774 0.45054749695835
0.0774 0.450553052483042
0.0774 0.450558608007733
0.0774 0.450564163532425
0.0774 0.450569719057116
0.0774 0.450575274581808
0.0774 0.450580830106499
0.0774 0.450586385631191
0.0774 0.450591941155883
0.0774 0.450597496680574
0.0774 0.450603052205266
0.0774 0.450608607729957
0.0774 0.450614163254649
0.0774 0.45061971877934
0.0774 0.450625274304032
0.0774 0.450630829828723
0.0774 0.450636385353415
0.0774 0.450641940878106
0.0774 0.450647496402798
0.0774 0.450653051927489
0.0774 0.450658607452181
0.0774 0.450664162976872
0.0774 0.450669718501564
0.0774 0.450675274026255
0.0774 0.450680829550947
0.0774 0.450686385075639
0.0774 0.45069194060033
0.0774 0.450697496125022
0.0774 0.450703051649713
0.0774 0.450708607174405
0.0774 0.450714162699096
0.0774 0.450719718223788
0.0774 0.450725273748479
0.0774 0.450730829273171
0.0774 0.450736384797862
0.0774 0.450741940322554
0.0774 0.450747495847245
0.0774 0.450753051371937
0.0774 0.450758606896628
0.0774 0.45076416242132
0.0774 0.450769717946011
0.0774 0.450775273470703
0.0774 0.450780828995395
0.0774 0.450786384520086
0.0774 0.450791940044778
0.0774 0.450797495569469
0.0774 0.450803051094161
0.0774 0.450808606618852
0.0774 0.450814162143544
0.0774 0.450819717668235
0.0774 0.450825273192927
0.0774 0.450830828717618
0.0774 0.45083638424231
0.0775 0.450841939767001
0.0775 0.450847495291693
0.0775 0.450853050816384
0.0775 0.450858606341076
0.0775 0.450864161865767
0.0775 0.450869717390459
0.0775 0.450875272915151
0.0775 0.450880828439842
0.0775 0.450886383964534
0.0775 0.450891939489225
0.0775 0.450897495013917
0.0775 0.450903050538608
0.0775 0.4509086060633
0.0775 0.450914161587991
0.0775 0.450919717112683
0.0775 0.450925272637374
0.0775 0.450930828162066
0.0775 0.450936383686757
0.0775 0.450941939211449
0.0775 0.45094749473614
0.0775 0.450953050260832
0.0775 0.450958605785523
0.0775 0.450964161310215
0.0775 0.450969716834906
0.0775 0.450975272359598
0.0775 0.45098082788429
0.0775 0.450986383408981
0.0775 0.450991938933673
0.0775 0.450997494458364
0.0775 0.451003049983056
0.0775 0.451008605507747
0.0775 0.451014161032439
0.0775 0.45101971655713
0.0775 0.451025272081822
0.0775 0.451030827606513
0.0775 0.451036383131205
0.0775 0.451041938655896
0.0775 0.451047494180588
0.0775 0.451053049705279
0.0775 0.451058605229971
0.0775 0.451064160754662
0.0775 0.451069716279354
0.0775 0.451075271804046
0.0775 0.451080827328737
0.0775 0.451086382853429
0.0775 0.45109193837812
0.0775 0.451097493902812
0.0775 0.451103049427503
0.0775 0.451108604952195
0.0775 0.451114160476886
0.0775 0.451119716001578
0.0775 0.451125271526269
0.0775 0.451130827050961
0.0775 0.451136382575652
0.0776 0.451141938100344
0.0776 0.451147493625035
0.0776 0.451153049149727
0.0776 0.451158604674418
0.0776 0.45116416019911
0.0776 0.451169715723802
0.0776 0.451175271248493
0.0776 0.451180826773185
0.0776 0.451186382297876
0.0776 0.451191937822568
0.0776 0.451197493347259
0.0776 0.451203048871951
0.0776 0.451208604396642
0.0776 0.451214159921334
0.0776 0.451219715446025
0.0776 0.451225270970717
0.0776 0.451230826495408
0.0776 0.4512363820201
0.0776 0.451241937544791
0.0776 0.451247493069483
0.0776 0.451253048594174
0.0776 0.451258604118866
0.0776 0.451264159643558
0.0776 0.451269715168249
0.0776 0.451275270692941
0.0776 0.451280826217632
0.0776 0.451286381742324
0.0776 0.451291937267015
0.0776 0.451297492791707
0.0776 0.451303048316398
0.0776 0.45130860384109
0.0776 0.451314159365781
0.0776 0.451319714890473
0.0776 0.451325270415164
0.0776 0.451330825939856
0.0776 0.451336381464547
0.0776 0.451341936989239
0.0776 0.45134749251393
0.0776 0.451353048038622
0.0776 0.451358603563314
0.0776 0.451364159088005
0.0776 0.451369714612697
0.0776 0.451375270137388
0.0776 0.45138082566208
0.0776 0.451386381186771
0.0776 0.451391936711463
0.0776 0.451397492236154
0.0776 0.451403047760846
0.0776 0.451408603285537
0.0776 0.451414158810229
0.0776 0.45141971433492
0.0776 0.451425269859612
0.0776 0.451430825384303
0.0777 0.451436380908995
0.0777 0.451441936433686
0.0777 0.451447491958378
0.0777 0.45145304748307
0.0777 0.451458603007761
0.0777 0.451464158532453
0.0777 0.451469714057144
0.0777 0.451475269581836
0.0777 0.451480825106527
0.0777 0.451486380631219
0.0777 0.45149193615591
0.0777 0.451497491680602
0.0777 0.451503047205293
0.0777 0.451508602729985
0.0777 0.451514158254676
0.0777 0.451519713779368
0.0777 0.451525269304059
0.0777 0.451530824828751
0.0777 0.451536380353443
0.0777 0.451541935878134
0.0777 0.451547491402826
0.0777 0.451553046927517
0.0777 0.451558602452209
0.0777 0.4515641579769
0.0777 0.451569713501592
0.0777 0.451575269026283
0.0777 0.451580824550975
0.0777 0.451586380075666
0.0777 0.451591935600358
0.0777 0.451597491125049
0.0777 0.451603046649741
0.0777 0.451608602174432
0.0777 0.451614157699124
0.0777 0.451619713223815
0.0777 0.451625268748507
0.0777 0.451630824273199
0.0777 0.45163637979789
0.0777 0.451641935322582
0.0777 0.451647490847273
0.0777 0.451653046371965
0.0777 0.451658601896656
0.0777 0.451664157421348
0.0777 0.451669712946039
0.0777 0.451675268470731
0.0777 0.451680823995422
0.0777 0.451686379520114
0.0777 0.451691935044805
0.0777 0.451697490569497
0.0777 0.451703046094188
0.0777 0.45170860161888
0.0777 0.451714157143571
0.0778 0.451719712668263
0.0778 0.451725268192955
0.0778 0.451730823717646
0.0778 0.451736379242338
0.0778 0.451741934767029
0.0778 0.451747490291721
0.0778 0.451753045816412
0.0778 0.451758601341104
0.0778 0.451764156865795
0.0778 0.451769712390487
0.0778 0.451775267915178
0.0778 0.45178082343987
0.0778 0.451786378964561
0.0778 0.451791934489253
0.0778 0.451797490013944
0.0778 0.451803045538636
0.0778 0.451808601063327
0.0778 0.451814156588019
0.0778 0.451819712112711
0.0778 0.451825267637402
0.0778 0.451830823162094
0.0778 0.451836378686785
0.0778 0.451841934211477
0.0778 0.451847489736168
0.0778 0.45185304526086
0.0778 0.451858600785551
0.0778 0.451864156310243
0.0778 0.451869711834934
0.0778 0.451875267359626
0.0778 0.451880822884317
0.0778 0.451886378409009
0.0778 0.4518919339337
0.0778 0.451897489458392
0.0778 0.451903044983083
0.0778 0.451908600507775
0.0778 0.451914156032467
0.0778 0.451919711557158
0.0778 0.45192526708185
0.0778 0.451930822606541
0.0778 0.451936378131233
0.0778 0.451941933655924
0.0778 0.451947489180616
0.0778 0.451953044705307
0.0778 0.451958600229999
0.0778 0.45196415575469
0.0778 0.451969711279382
0.0778 0.451975266804073
0.0778 0.451980822328765
0.0778 0.451986377853456
0.0778 0.451991933378148
0.0778 0.451997488902839
0.0779 0.452003044427531
0.0779 0.452008599952223
0.0779 0.452014155476914
0.0779 0.452019711001606
0.0779 0.452025266526297
0.0779 0.452030822050989
0.0779 0.45203637757568
0.0779 0.452041933100372
0.0779 0.452047488625063
0.0779 0.452053044149755
0.0779 0.452058599674446
0.0779 0.452064155199138
0.0779 0.452069710723829
0.0779 0.452075266248521
0.0779 0.452080821773212
0.0779 0.452086377297904
0.0779 0.452091932822595
0.0779 0.452097488347287
0.0779 0.452103043871979
0.0779 0.45210859939667
0.0779 0.452114154921362
0.0779 0.452119710446053
0.0779 0.452125265970745
0.0779 0.452130821495436
0.0779 0.452136377020128
0.0779 0.452141932544819
0.0779 0.452147488069511
0.0779 0.452153043594202
0.0779 0.452158599118894
0.0779 0.452164154643585
0.0779 0.452169710168277
0.0779 0.452175265692968
0.0779 0.45218082121766
0.0779 0.452186376742351
0.0779 0.452191932267043
0.0779 0.452197487791735
0.0779 0.452203043316426
0.0779 0.452208598841118
0.0779 0.452214154365809
0.0779 0.452219709890501
0.0779 0.452225265415192
0.0779 0.452230820939884
0.0779 0.452236376464575
0.0779 0.452241931989267
0.0779 0.452247487513958
0.0779 0.45225304303865
0.0779 0.452258598563341
0.0779 0.452264154088033
0.0779 0.452269709612724
0.0779 0.452275265137416
0.0779 0.452280820662108
0.0779 0.452286376186799
0.0779 0.452291931711491
0.0779 0.452297487236182
0.0779 0.452303042760874
0.0779 0.452308598285565
0.0779 0.452314153810257
0.0779 0.452319709334948
0.0779 0.45232526485964
0.078 0.452330820384331
0.078 0.452336375909023
0.078 0.452341931433714
0.078 0.452347486958406
0.078 0.452353042483097
0.078 0.452358598007789
0.078 0.45236415353248
0.078 0.452369709057172
0.078 0.452375264581864
0.078 0.452380820106555
0.078 0.452386375631247
0.078 0.452391931155938
0.078 0.45239748668063
0.078 0.452403042205321
0.078 0.452408597730013
0.078 0.452414153254704
0.078 0.452419708779396
0.078 0.452425264304087
0.078 0.452430819828779
0.078 0.45243637535347
0.078 0.452441930878162
0.078 0.452447486402853
0.078 0.452453041927545
0.078 0.452458597452236
0.078 0.452464152976928
0.078 0.452469708501619
0.078 0.452475264026311
0.078 0.452480819551003
0.078 0.452486375075694
0.078 0.452491930600386
0.078 0.452497486125077
0.078 0.452503041649769
0.078 0.45250859717446
0.078 0.452514152699152
0.078 0.452519708223843
0.078 0.452525263748535
0.078 0.452530819273226
0.078 0.452536374797918
0.078 0.452541930322609
0.078 0.452547485847301
0.078 0.452553041371992
0.078 0.452558596896684
0.078 0.452564152421375
0.078 0.452569707946067
0.078 0.452575263470759
0.078 0.45258081899545
0.078 0.452586374520142
0.0781 0.452591930044833
0.0781 0.452597485569525
0.0781 0.452603041094216
0.0781 0.452608596618908
0.0781 0.452614152143599
0.0781 0.452619707668291
0.0781 0.452625263192982
0.0781 0.452630818717674
0.0781 0.452636374242365
0.0781 0.452641929767057
0.0781 0.452647485291748
0.0781 0.45265304081644
0.0781 0.452658596341131
0.0781 0.452664151865823
0.0781 0.452669707390515
0.0781 0.452675262915206
0.0781 0.452680818439898
0.0781 0.452686373964589
0.0781 0.452691929489281
0.0781 0.452697485013972
0.0781 0.452703040538664
0.0781 0.452708596063355
0.0781 0.452714151588047
0.0781 0.452719707112738
0.0781 0.45272526263743
0.0781 0.452730818162121
0.0781 0.452736373686813
0.0781 0.452741929211504
0.0781 0.452747484736196
0.0781 0.452753040260887
0.0781 0.452758595785579
0.0781 0.452764151310271
0.0781 0.452769706834962
0.0781 0.452775262359654
0.0781 0.452780817884345
0.0781 0.452786373409037
0.0781 0.452791928933728
0.0781 0.45279748445842
0.0781 0.452803039983111
0.0781 0.452808595507803
0.0781 0.452814151032494
0.0781 0.452819706557186
0.0781 0.452825262081877
0.0781 0.452830817606569
0.0781 0.45283637313126
0.0781 0.452841928655952
0.0782 0.452847484180643
0.0782 0.452853039705335
0.0782 0.452858595230027
0.0782 0.452864150754718
0.0782 0.45286970627941
0.0782 0.452875261804101
0.0782 0.452880817328793
0.0782 0.452886372853484
0.0782 0.452891928378176
0.0782 0.452897483902867
0.0782 0.452903039427559
0.0782 0.45290859495225
0.0782 0.452914150476942
0.0782 0.452919706001633
0.0782 0.452925261526325
0.0782 0.452930817051016
0.0782 0.452936372575708
0.0782 0.452941928100399
0.0782 0.452947483625091
0.0782 0.452953039149783
0.0782 0.452958594674474
0.0782 0.452964150199166
0.0782 0.452969705723857
0.0782 0.452975261248549
0.0782 0.45298081677324
0.0782 0.452986372297932
0.0782 0.452991927822623
0.0782 0.452997483347315
0.0782 0.453003038872006
0.0782 0.453008594396698
0.0782 0.453014149921389
0.0782 0.453019705446081
0.0782 0.453025260970772
0.0782 0.453030816495464
0.0782 0.453036372020155
0.0782 0.453041927544847
0.0782 0.453047483069539
0.0782 0.45305303859423
0.0782 0.453058594118922
0.0782 0.453064149643613
0.0782 0.453069705168305
0.0782 0.453075260692996
0.0782 0.453080816217688
0.0782 0.453086371742379
0.0782 0.453091927267071
0.0782 0.453097482791762
0.0782 0.453103038316454
0.0782 0.453108593841145
0.0782 0.453114149365837
0.0782 0.453119704890528
0.0782 0.45312526041522
0.0782 0.453130815939912
0.0782 0.453136371464603
0.0782 0.453141926989295
0.0782 0.453147482513986
0.0782 0.453153038038678
0.0782 0.453158593563369
0.0782 0.453164149088061
0.0782 0.453169704612752
0.0782 0.453175260137444
0.0782 0.453180815662135
0.0782 0.453186371186827
0.0783 0.453191926711518
0.0783 0.45319748223621
0.0783 0.453203037760901
0.0783 0.453208593285593
0.0783 0.453214148810284
0.0783 0.453219704334976
0.0783 0.453225259859667
0.0783 0.453230815384359
0.0783 0.453236370909051
0.0783 0.453241926433742
0.0783 0.453247481958434
0.0783 0.453253037483125
0.0783 0.453258593007817
0.0783 0.453264148532508
0.0783 0.4532697040572
0.0783 0.453275259581891
0.0783 0.453280815106583
0.0783 0.453286370631274
0.0783 0.453291926155966
0.0783 0.453297481680657
0.0783 0.453303037205349
0.0783 0.45330859273004
0.0783 0.453314148254732
0.0783 0.453319703779423
0.0783 0.453325259304115
0.0783 0.453330814828807
0.0783 0.453336370353498
0.0783 0.45334192587819
0.0783 0.453347481402881
0.0783 0.453353036927573
0.0783 0.453358592452264
0.0783 0.453364147976956
0.0783 0.453369703501647
0.0783 0.453375259026339
0.0783 0.45338081455103
0.0783 0.453386370075722
0.0783 0.453391925600413
0.0783 0.453397481125105
0.0783 0.453403036649796
0.0783 0.453408592174488
0.0783 0.453414147699179
0.0783 0.453419703223871
0.0783 0.453425258748563
0.0783 0.453430814273254
0.0783 0.453436369797946
0.0783 0.453441925322637
0.0783 0.453447480847329
0.0783 0.45345303637202
0.0783 0.453458591896712
0.0783 0.453464147421403
0.0783 0.453469702946095
0.0784 0.453475258470786
0.0784 0.453480813995478
0.0784 0.453486369520169
0.0784 0.453491925044861
0.0784 0.453497480569552
0.0784 0.453503036094244
0.0784 0.453508591618935
0.0784 0.453514147143627
0.0784 0.453519702668319
0.0784 0.45352525819301
0.0784 0.453530813717702
0.0784 0.453536369242393
0.0784 0.453541924767085
0.0784 0.453547480291776
0.0784 0.453553035816468
0.0784 0.453558591341159
0.0784 0.453564146865851
0.0784 0.453569702390542
0.0784 0.453575257915234
0.0784 0.453580813439925
0.0784 0.453586368964617
0.0784 0.453591924489308
0.0784 0.453597480014
0.0784 0.453603035538691
0.0784 0.453608591063383
0.0784 0.453614146588075
0.0784 0.453619702112766
0.0784 0.453625257637458
0.0784 0.453630813162149
0.0784 0.453636368686841
0.0784 0.453641924211532
0.0784 0.453647479736224
0.0784 0.453653035260915
0.0784 0.453658590785607
0.0784 0.453664146310298
0.0784 0.45366970183499
0.0784 0.453675257359681
0.0784 0.453680812884373
0.0784 0.453686368409064
0.0784 0.453691923933756
0.0784 0.453697479458447
0.0784 0.453703034983139
0.0784 0.453708590507831
0.0784 0.453714146032522
0.0784 0.453719701557214
0.0784 0.453725257081905
0.0784 0.453730812606597
0.0784 0.453736368131288
0.0784 0.45374192365598
0.0784 0.453747479180671
0.0784 0.453753034705363
0.0784 0.453758590230054
0.0784 0.453764145754746
0.0785 0.453769701279437
0.0785 0.453775256804129
0.0785 0.45378081232882
0.0785 0.453786367853512
0.0785 0.453791923378203
0.0785 0.453797478902895
0.0785 0.453803034427587
0.0785 0.453808589952278
0.0785 0.45381414547697
0.0785 0.453819701001661
0.0785 0.453825256526353
0.0785 0.453830812051044
0.0785 0.453836367575736
0.0785 0.453841923100427
0.0785 0.453847478625119
0.0785 0.45385303414981
0.0785 0.453858589674502
0.0785 0.453864145199193
0.0785 0.453869700723885
0.0785 0.453875256248576
0.0785 0.453880811773268
0.0785 0.453886367297959
0.0785 0.453891922822651
0.0785 0.453897478347343
0.0785 0.453903033872034
0.0785 0.453908589396726
0.0785 0.453914144921417
0.0785 0.453919700446109
0.0785 0.4539252559708
0.0785 0.453930811495492
0.0785 0.453936367020183
0.0785 0.453941922544875
0.0785 0.453947478069566
0.0785 0.453953033594258
0.0785 0.453958589118949
0.0785 0.453964144643641
0.0785 0.453969700168332
0.0785 0.453975255693024
0.0785 0.453980811217715
0.0785 0.453986366742407
0.0785 0.453991922267099
0.0785 0.45399747779179
0.0785 0.454003033316482
0.0785 0.454008588841173
0.0785 0.454014144365865
0.0785 0.454019699890556
0.0785 0.454025255415248
0.0785 0.454030810939939
0.0785 0.454036366464631
0.0785 0.454041921989322
0.0785 0.454047477514014
0.0785 0.454053033038705
0.0785 0.454058588563397
0.0785 0.454064144088088
0.0785 0.45406969961278
0.0785 0.454075255137472
0.0785 0.454080810662163
0.0785 0.454086366186854
0.0786 0.454091921711546
0.0786 0.454097477236238
0.0786 0.454103032760929
0.0786 0.454108588285621
0.0786 0.454114143810312
0.0786 0.454119699335004
0.0786 0.454125254859695
0.0786 0.454130810384387
0.0786 0.454136365909078
0.0786 0.45414192143377
0.0786 0.454147476958461
0.0786 0.454153032483153
0.0786 0.454158588007844
0.0786 0.454164143532536
0.0786 0.454169699057228
0.0786 0.454175254581919
0.0786 0.45418081010661
0.0786 0.454186365631302
0.0786 0.454191921155994
0.0786 0.454197476680685
0.0786 0.454203032205377
0.0786 0.454208587730068
0.0786 0.45421414325476
0.0786 0.454219698779451
0.0786 0.454225254304143
0.0786 0.454230809828834
0.0786 0.454236365353526
0.0786 0.454241920878217
0.0786 0.454247476402909
0.0786 0.4542530319276
0.0786 0.454258587452292
0.0786 0.454264142976984
0.0786 0.454269698501675
0.0786 0.454275254026367
0.0786 0.454280809551058
0.0786 0.45428636507575
0.0786 0.454291920600441
0.0786 0.454297476125133
0.0786 0.454303031649824
0.0786 0.454308587174516
0.0786 0.454314142699207
0.0786 0.454319698223899
0.0786 0.45432525374859
0.0786 0.454330809273282
0.0786 0.454336364797973
0.0786 0.454341920322665
0.0786 0.454347475847356
0.0786 0.454353031372048
0.0786 0.45435858689674
0.0786 0.454364142421431
0.0786 0.454369697946123
0.0786 0.454375253470814
0.0786 0.454380808995506
0.0786 0.454386364520197
0.0786 0.454391920044889
0.0786 0.45439747556958
0.0786 0.454403031094272
0.0786 0.454408586618963
0.0786 0.454414142143655
0.0786 0.454419697668346
0.0786 0.454425253193038
0.0786 0.454430808717729
0.0786 0.454436364242421
0.0786 0.454441919767112
0.0787 0.454447475291804
0.0787 0.454453030816496
0.0787 0.454458586341187
0.0787 0.454464141865879
0.0787 0.45446969739057
0.0787 0.454475252915262
0.0787 0.454480808439953
0.0787 0.454486363964645
0.0787 0.454491919489336
0.0787 0.454497475014028
0.0787 0.454503030538719
0.0787 0.454508586063411
0.0787 0.454514141588102
0.0787 0.454519697112794
0.0787 0.454525252637485
0.0787 0.454530808162177
0.0787 0.454536363686868
0.0787 0.45454191921156
0.0787 0.454547474736252
0.0787 0.454553030260943
0.0787 0.454558585785635
0.0787 0.454564141310326
0.0787 0.454569696835018
0.0787 0.454575252359709
0.0787 0.454580807884401
0.0787 0.454586363409092
0.0787 0.454591918933784
0.0787 0.454597474458475
0.0787 0.454603029983167
0.0787 0.454608585507858
0.0787 0.45461414103255
0.0787 0.454619696557241
0.0787 0.454625252081933
0.0787 0.454630807606624
0.0787 0.454636363131316
0.0787 0.454641918656008
0.0787 0.454647474180699
0.0787 0.454653029705391
0.0787 0.454658585230082
0.0787 0.454664140754774
0.0787 0.454669696279465
0.0787 0.454675251804157
0.0787 0.454680807328848
0.0787 0.45468636285354
0.0787 0.454691918378231
0.0787 0.454697473902923
0.0787 0.454703029427614
0.0787 0.454708584952306
0.0787 0.454714140476997
0.0787 0.454719696001689
0.0787 0.45472525152638
0.0787 0.454730807051072
0.0787 0.454736362575763
0.0787 0.454741918100455
0.0787 0.454747473625147
0.0787 0.454753029149838
0.0787 0.45475858467453
0.0787 0.454764140199221
0.0787 0.454769695723913
0.0787 0.454775251248604
0.0788 0.454780806773296
0.0788 0.454786362297987
0.0788 0.454791917822679
0.0788 0.45479747334737
0.0788 0.454803028872062
0.0788 0.454808584396753
0.0788 0.454814139921445
0.0788 0.454819695446136
0.0788 0.454825250970828
0.0788 0.454830806495519
0.0788 0.454836362020211
0.0788 0.454841917544903
0.0788 0.454847473069594
0.0788 0.454853028594286
0.0788 0.454858584118977
0.0788 0.454864139643669
0.0788 0.45486969516836
0.0788 0.454875250693052
0.0788 0.454880806217743
0.0788 0.454886361742435
0.0788 0.454891917267126
0.0788 0.454897472791818
0.0788 0.454903028316509
0.0788 0.454908583841201
0.0788 0.454914139365892
0.0788 0.454919694890584
0.0788 0.454925250415275
0.0788 0.454930805939967
0.0788 0.454936361464659
0.0788 0.45494191698935
0.0788 0.454947472514042
0.0788 0.454953028038733
0.0788 0.454958583563425
0.0788 0.454964139088116
0.0788 0.454969694612808
0.0788 0.454975250137499
0.0788 0.454980805662191
0.0789 0.454986361186882
0.0789 0.454991916711574
0.0789 0.454997472236265
0.0789 0.455003027760957
0.0789 0.455008583285648
0.0789 0.45501413881034
0.0789 0.455019694335032
0.0789 0.455025249859723
0.0789 0.455030805384415
0.0789 0.455036360909106
0.0789 0.455041916433798
0.0789 0.455047471958489
0.0789 0.455053027483181
0.0789 0.455058583007872
0.0789 0.455064138532564
0.0789 0.455069694057255
0.0789 0.455075249581947
0.0789 0.455080805106638
0.0789 0.45508636063133
0.0789 0.455091916156021
0.0789 0.455097471680713
0.0789 0.455103027205404
0.0789 0.455108582730096
0.0789 0.455114138254788
0.0789 0.455119693779479
0.0789 0.455125249304171
0.0789 0.455130804828862
0.0789 0.455136360353554
0.0789 0.455141915878245
0.0789 0.455147471402937
0.0789 0.455153026927628
0.0789 0.45515858245232
0.0789 0.455164137977011
0.0789 0.455169693501703
0.0789 0.455175249026394
0.0789 0.455180804551086
0.0789 0.455186360075777
0.0789 0.455191915600469
0.0789 0.45519747112516
0.0789 0.455203026649852
0.0789 0.455208582174544
0.0789 0.455214137699235
0.0789 0.455219693223927
0.0789 0.455225248748618
0.0789 0.45523080427331
0.0789 0.455236359798001
0.079 0.455241915322693
0.079 0.455247470847384
0.079 0.455253026372076
0.079 0.455258581896767
0.079 0.455264137421459
0.079 0.45526969294615
0.079 0.455275248470842
0.079 0.455280803995533
0.079 0.455286359520225
0.079 0.455291915044916
0.079 0.455297470569608
0.079 0.4553030260943
0.079 0.455308581618991
0.079 0.455314137143683
0.079 0.455319692668374
0.079 0.455325248193066
0.079 0.455330803717757
0.079 0.455336359242449
0.079 0.45534191476714
0.079 0.455347470291832
0.079 0.455353025816523
0.079 0.455358581341215
0.079 0.455364136865906
0.079 0.455369692390598
0.079 0.455375247915289
0.079 0.455380803439981
0.079 0.455386358964672
0.079 0.455391914489364
0.079 0.455397470014056
0.079 0.455403025538747
0.079 0.455408581063439
0.079 0.45541413658813
0.079 0.455419692112822
0.079 0.455425247637513
0.079 0.455430803162205
0.079 0.455436358686896
0.079 0.455441914211588
0.079 0.455447469736279
0.079 0.455453025260971
0.079 0.455458580785662
0.079 0.455464136310354
0.079 0.455469691835045
0.079 0.455475247359737
0.079 0.455480802884428
0.079 0.45548635840912
0.079 0.455491913933811
0.079 0.455497469458503
0.079 0.455503024983195
0.079 0.455508580507886
0.079 0.455514136032578
0.079 0.455519691557269
0.079 0.455525247081961
0.079 0.455530802606652
0.0791 0.455536358131344
0.0791 0.455541913656035
0.0791 0.455547469180727
0.0791 0.455553024705418
0.0791 0.45555858023011
0.0791 0.455564135754801
0.0791 0.455569691279493
0.0791 0.455575246804184
0.0791 0.455580802328876
0.0791 0.455586357853567
0.0791 0.455591913378259
0.0791 0.455597468902951
0.0791 0.455603024427642
0.0791 0.455608579952334
0.0791 0.455614135477025
0.0791 0.455619691001717
0.0791 0.455625246526408
0.0791 0.4556308020511
0.0791 0.455636357575791
0.0791 0.455641913100483
0.0791 0.455647468625174
0.0791 0.455653024149866
0.0791 0.455658579674557
0.0791 0.455664135199249
0.0791 0.45566969072394
0.0791 0.455675246248632
0.0791 0.455680801773323
0.0791 0.455686357298015
0.0791 0.455691912822707
0.0791 0.455697468347398
0.0791 0.45570302387209
0.0791 0.455708579396781
0.0791 0.455714134921473
0.0791 0.455719690446164
0.0791 0.455725245970856
0.0791 0.455730801495547
0.0791 0.455736357020239
0.0791 0.45574191254493
0.0791 0.455747468069622
0.0791 0.455753023594313
0.0792 0.455758579119005
0.0792 0.455764134643696
0.0792 0.455769690168388
0.0792 0.455775245693079
0.0792 0.455780801217771
0.0792 0.455786356742463
0.0792 0.455791912267154
0.0792 0.455797467791846
0.0792 0.455803023316537
0.0792 0.455808578841229
0.0792 0.45581413436592
0.0792 0.455819689890612
0.0792 0.455825245415303
0.0792 0.455830800939995
0.0792 0.455836356464686
0.0792 0.455841911989378
0.0792 0.455847467514069
0.0792 0.455853023038761
0.0792 0.455858578563452
0.0792 0.455864134088144
0.0792 0.455869689612836
0.0792 0.455875245137527
0.0792 0.455880800662219
0.0792 0.45588635618691
0.0792 0.455891911711602
0.0792 0.455897467236293
0.0792 0.455903022760985
0.0792 0.455908578285676
0.0792 0.455914133810368
0.0792 0.455919689335059
0.0792 0.455925244859751
0.0792 0.455930800384442
0.0792 0.455936355909134
0.0792 0.455941911433825
0.0792 0.455947466958517
0.0792 0.455953022483208
0.0792 0.4559585780079
0.0792 0.455964133532592
0.0792 0.455969689057283
0.0792 0.455975244581975
0.0792 0.455980800106666
0.0792 0.455986355631358
0.0792 0.455991911156049
0.0792 0.455997466680741
0.0793 0.456003022205432
0.0793 0.456008577730124
0.0793 0.456014133254815
0.0793 0.456019688779507
0.0793 0.456025244304198
0.0793 0.45603079982889
0.0793 0.456036355353581
0.0793 0.456041910878273
0.0793 0.456047466402964
0.0793 0.456053021927656
0.0793 0.456058577452348
0.0793 0.456064132977039
0.0793 0.456069688501731
0.0793 0.456075244026422
0.0793 0.456080799551114
0.0793 0.456086355075805
0.0793 0.456091910600497
0.0793 0.456097466125188
0.0793 0.45610302164988
0.0793 0.456108577174571
0.0793 0.456114132699263
0.0793 0.456119688223954
0.0793 0.456125243748646
0.0793 0.456130799273337
0.0793 0.456136354798029
0.0793 0.45614191032272
0.0793 0.456147465847412
0.0793 0.456153021372104
0.0793 0.456158576896795
0.0793 0.456164132421487
0.0793 0.456169687946178
0.0793 0.45617524347087
0.0793 0.456180798995561
0.0793 0.456186354520253
0.0793 0.456191910044944
0.0793 0.456197465569636
0.0793 0.456203021094327
0.0793 0.456208576619019
0.0793 0.45621413214371
0.0793 0.456219687668402
0.0793 0.456225243193093
0.0793 0.456230798717785
0.0793 0.456236354242476
0.0793 0.456241909767168
0.0793 0.456247465291859
0.0794 0.456253020816551
0.0794 0.456258576341243
0.0794 0.456264131865934
0.0794 0.456269687390626
0.0794 0.456275242915317
0.0794 0.456280798440009
0.0794 0.4562863539647
0.0794 0.456291909489392
0.0794 0.456297465014083
0.0794 0.456303020538775
0.0794 0.456308576063466
0.0794 0.456314131588158
0.0794 0.456319687112849
0.0794 0.456325242637541
0.0794 0.456330798162232
0.0794 0.456336353686924
0.0794 0.456341909211615
0.0794 0.456347464736307
0.0794 0.456353020260999
0.0794 0.45635857578569
0.0794 0.456364131310382
0.0794 0.456369686835073
0.0794 0.456375242359765
0.0794 0.456380797884456
0.0794 0.456386353409148
0.0794 0.456391908933839
0.0794 0.456397464458531
0.0794 0.456403019983222
0.0794 0.456408575507914
0.0794 0.456414131032605
0.0794 0.456419686557297
0.0794 0.456425242081988
0.0794 0.45643079760668
0.0794 0.456436353131371
0.0794 0.456441908656063
0.0794 0.456447464180755
0.0794 0.456453019705446
0.0794 0.456458575230138
0.0795 0.456464130754829
0.0795 0.456469686279521
0.0795 0.456475241804212
0.0795 0.456480797328904
0.0795 0.456486352853595
0.0795 0.456491908378287
0.0795 0.456497463902978
0.0795 0.45650301942767
0.0795 0.456508574952361
0.0795 0.456514130477053
0.0795 0.456519686001744
0.0795 0.456525241526436
0.0795 0.456530797051127
0.0795 0.456536352575819
0.0795 0.456541908100511
0.0795 0.456547463625202
0.0795 0.456553019149894
0.0795 0.456558574674585
0.0795 0.456564130199277
0.0795 0.456569685723968
0.0795 0.45657524124866
0.0795 0.456580796773351
0.0795 0.456586352298043
0.0795 0.456591907822734
0.0795 0.456597463347426
0.0795 0.456603018872117
0.0795 0.456608574396809
0.0795 0.456614129921501
0.0795 0.456619685446192
0.0795 0.456625240970883
0.0795 0.456630796495575
0.0795 0.456636352020267
0.0795 0.456641907544958
0.0795 0.45664746306965
0.0795 0.456653018594341
0.0795 0.456658574119033
0.0795 0.456664129643724
0.0795 0.456669685168416
0.0795 0.456675240693107
0.0795 0.456680796217799
0.0795 0.45668635174249
0.0795 0.456691907267182
0.0795 0.456697462791873
0.0795 0.456703018316565
0.0795 0.456708573841257
0.0795 0.456714129365948
0.0795 0.456719684890639
0.0795 0.456725240415331
0.0795 0.456730795940023
0.0795 0.456736351464714
0.0795 0.456741906989406
0.0795 0.456747462514097
0.0795 0.456753018038789
0.0795 0.45675857356348
0.0795 0.456764129088172
0.0795 0.456769684612863
0.0795 0.456775240137555
0.0795 0.456780795662246
0.0795 0.456786351186938
0.0796 0.456791906711629
0.0796 0.456797462236321
0.0796 0.456803017761013
0.0796 0.456808573285704
0.0796 0.456814128810396
0.0796 0.456819684335087
0.0796 0.456825239859779
0.0796 0.45683079538447
0.0796 0.456836350909162
0.0796 0.456841906433853
0.0796 0.456847461958545
0.0796 0.456853017483236
0.0796 0.456858573007928
0.0796 0.456864128532619
0.0796 0.456869684057311
0.0796 0.456875239582002
0.0796 0.456880795106694
0.0796 0.456886350631385
0.0796 0.456891906156077
0.0796 0.456897461680769
0.0796 0.45690301720546
0.0796 0.456908572730152
0.0796 0.456914128254843
0.0796 0.456919683779535
0.0796 0.456925239304226
0.0796 0.456930794828918
0.0796 0.456936350353609
0.0796 0.456941905878301
0.0796 0.456947461402992
0.0796 0.456953016927684
0.0796 0.456958572452375
0.0796 0.456964127977067
0.0796 0.456969683501758
0.0796 0.45697523902645
0.0796 0.456980794551141
0.0796 0.456986350075833
0.0796 0.456991905600524
0.0796 0.456997461125216
0.0796 0.457003016649908
0.0796 0.457008572174599
0.0796 0.457014127699291
0.0796 0.457019683223982
0.0796 0.457025238748674
0.0796 0.457030794273365
0.0796 0.457036349798057
0.0796 0.457041905322748
0.0797 0.45704746084744
0.0797 0.457053016372131
0.0797 0.457058571896823
0.0797 0.457064127421514
0.0797 0.457069682946206
0.0797 0.457075238470897
0.0797 0.457080793995589
0.0797 0.45708634952028
0.0797 0.457091905044972
0.0797 0.457097460569664
0.0797 0.457103016094355
0.0797 0.457108571619047
0.0797 0.457114127143738
0.0797 0.45711968266843
0.0797 0.457125238193121
0.0797 0.457130793717813
0.0797 0.457136349242504
0.0797 0.457141904767196
0.0797 0.457147460291887
0.0797 0.457153015816579
0.0797 0.45715857134127
0.0797 0.457164126865962
0.0797 0.457169682390653
0.0797 0.457175237915345
0.0797 0.457180793440036
0.0797 0.457186348964728
0.0797 0.45719190448942
0.0797 0.457197460014111
0.0797 0.457203015538803
0.0797 0.457208571063494
0.0797 0.457214126588186
0.0797 0.457219682112877
0.0797 0.457225237637569
0.0797 0.45723079316226
0.0797 0.457236348686952
0.0797 0.457241904211643
0.0797 0.457247459736335
0.0797 0.457253015261026
0.0797 0.457258570785718
0.0797 0.457264126310409
0.0797 0.457269681835101
0.0797 0.457275237359792
0.0797 0.457280792884484
0.0797 0.457286348409176
0.0797 0.457291903933867
0.0797 0.457297459458559
0.0797 0.45730301498325
0.0797 0.457308570507942
0.0797 0.457314126032633
0.0797 0.457319681557325
0.0797 0.457325237082016
0.0797 0.457330792606708
0.0797 0.457336348131399
0.0797 0.457341903656091
0.0797 0.457347459180782
0.0797 0.457353014705474
0.0798 0.457358570230165
0.0798 0.457364125754857
0.0798 0.457369681279548
0.0798 0.45737523680424
0.0798 0.457380792328932
0.0798 0.457386347853623
0.0798 0.457391903378315
0.0798 0.457397458903006
0.0798 0.457403014427698
0.0798 0.457408569952389
0.0798 0.457414125477081
0.0798 0.457419681001772
0.0798 0.457425236526464
0.0798 0.457430792051155
0.0798 0.457436347575847
0.0798 0.457441903100538
0.0798 0.45744745862523
0.0798 0.457453014149921
0.0798 0.457458569674613
0.0798 0.457464125199304
0.0798 0.457469680723996
0.0798 0.457475236248688
0.0798 0.457480791773379
0.0798 0.457486347298071
0.0798 0.457491902822762
0.0798 0.457497458347454
0.0798 0.457503013872145
0.0798 0.457508569396837
0.0798 0.457514124921528
0.0798 0.45751968044622
0.0798 0.457525235970911
0.0798 0.457530791495603
0.0798 0.457536347020294
0.0798 0.457541902544986
0.0798 0.457547458069677
0.0798 0.457553013594369
0.0798 0.457558569119061
0.0798 0.457564124643752
0.0798 0.457569680168444
0.0798 0.457575235693135
0.0798 0.457580791217827
0.0798 0.457586346742518
0.0798 0.45759190226721
0.0798 0.457597457791901
0.0798 0.457603013316593
0.0798 0.457608568841284
0.0798 0.457614124365976
0.0798 0.457619679890667
0.0798 0.457625235415359
0.0798 0.45763079094005
0.0798 0.457636346464742
0.0798 0.457641901989433
0.0798 0.457647457514125
0.0798 0.457653013038817
0.0799 0.457658568563508
0.0799 0.4576641240882
0.0799 0.457669679612891
0.0799 0.457675235137583
0.0799 0.457680790662274
0.0799 0.457686346186966
0.0799 0.457691901711657
0.0799 0.457697457236349
0.0799 0.45770301276104
0.0799 0.457708568285732
0.0799 0.457714123810423
0.0799 0.457719679335115
0.0799 0.457725234859806
0.0799 0.457730790384498
0.0799 0.457736345909189
0.0799 0.457741901433881
0.0799 0.457747456958572
0.0799 0.457753012483264
0.0799 0.457758568007956
0.0799 0.457764123532647
0.0799 0.457769679057339
0.0799 0.45777523458203
0.0799 0.457780790106722
0.0799 0.457786345631413
0.0799 0.457791901156105
0.0799 0.457797456680796
0.0799 0.457803012205488
0.0799 0.457808567730179
0.0799 0.457814123254871
0.0799 0.457819678779562
0.0799 0.457825234304254
0.0799 0.457830789828945
0.0799 0.457836345353637
0.0799 0.457841900878328
0.0799 0.45784745640302
0.0799 0.457853011927712
0.0799 0.457858567452403
0.0799 0.457864122977095
0.0799 0.457869678501786
0.0799 0.457875234026478
0.0799 0.457880789551169
0.0799 0.457886345075861
0.0799 0.457891900600552
0.08 0.457897456125244
0.08 0.457903011649935
0.08 0.457908567174627
0.08 0.457914122699318
0.08 0.45791967822401
0.08 0.457925233748701
0.08 0.457930789273393
0.08 0.457936344798084
0.08 0.457941900322776
0.08 0.457947455847468
0.08 0.457953011372159
0.08 0.457958566896851
0.08 0.457964122421542
0.08 0.457969677946234
0.08 0.457975233470925
0.08 0.457980788995617
0.08 0.457986344520308
0.08 0.457991900045
0.08 0.457997455569691
0.08 0.458003011094383
0.08 0.458008566619074
0.08 0.458014122143766
0.08 0.458019677668457
0.08 0.458025233193149
0.08 0.45803078871784
0.08 0.458036344242532
0.08 0.458041899767224
0.08 0.458047455291915
0.08 0.458053010816607
0.08 0.458058566341298
0.08 0.45806412186599
0.08 0.458069677390681
0.08 0.458075232915373
0.08 0.458080788440064
0.08 0.458086343964756
0.08 0.458091899489447
0.08 0.458097455014139
0.08 0.45810301053883
0.08 0.458108566063522
0.08 0.458114121588213
0.08 0.458119677112905
0.08 0.458125232637596
0.08 0.458130788162288
0.08 0.45813634368698
0.08 0.458141899211671
0.0801 0.458147454736363
0.0801 0.458153010261054
0.0801 0.458158565785746
0.0801 0.458164121310437
0.0801 0.458169676835129
0.0801 0.45817523235982
0.0801 0.458180787884512
0.0801 0.458186343409203
0.0801 0.458191898933895
0.0801 0.458197454458586
0.0801 0.458203009983278
0.0801 0.458208565507969
0.0801 0.458214121032661
0.0801 0.458219676557352
0.0801 0.458225232082044
0.0801 0.458230787606736
0.0801 0.458236343131427
0.0801 0.458241898656119
0.0801 0.45824745418081
0.0801 0.458253009705502
0.0801 0.458258565230193
0.0801 0.458264120754885
0.0801 0.458269676279576
0.0801 0.458275231804268
0.0801 0.458280787328959
0.0801 0.458286342853651
0.0801 0.458291898378342
0.0801 0.458297453903034
0.0801 0.458303009427725
0.0801 0.458308564952417
0.0801 0.458314120477108
0.0801 0.4583196760018
0.0801 0.458325231526492
0.0801 0.458330787051183
0.0801 0.458336342575875
0.0801 0.458341898100566
0.0801 0.458347453625258
0.0801 0.458353009149949
0.0801 0.458358564674641
0.0801 0.458364120199332
0.0801 0.458369675724024
0.0801 0.458375231248715
0.0801 0.458380786773407
0.0801 0.458386342298098
0.0801 0.45839189782279
0.0801 0.458397453347481
0.0801 0.458403008872173
0.0801 0.458408564396865
0.0801 0.458414119921556
0.0801 0.458419675446248
0.0801 0.458425230970939
0.0801 0.458430786495631
0.0801 0.458436342020322
0.0801 0.458441897545014
0.0801 0.458447453069705
0.0801 0.458453008594397
0.0801 0.458458564119088
0.0802 0.45846411964378
0.0802 0.458469675168471
0.0802 0.458475230693163
0.0802 0.458480786217854
0.0802 0.458486341742546
0.0802 0.458491897267237
0.0802 0.458497452791929
0.0802 0.458503008316621
0.0802 0.458508563841312
0.0802 0.458514119366004
0.0802 0.458519674890695
0.0802 0.458525230415387
0.0802 0.458530785940078
0.0802 0.45853634146477
0.0802 0.458541896989461
0.0802 0.458547452514153
0.0802 0.458553008038844
0.0802 0.458558563563536
0.0802 0.458564119088227
0.0802 0.458569674612919
0.0802 0.45857523013761
0.0802 0.458580785662302
0.0802 0.458586341186993
0.0802 0.458591896711685
0.0802 0.458597452236377
0.0802 0.458603007761068
0.0802 0.45860856328576
0.0802 0.458614118810451
0.0802 0.458619674335143
0.0802 0.458625229859834
0.0802 0.458630785384526
0.0802 0.458636340909217
0.0802 0.458641896433909
0.0802 0.4586474519586
0.0802 0.458653007483292
0.0802 0.458658563007983
0.0802 0.458664118532675
0.0802 0.458669674057366
0.0802 0.458675229582058
0.0803 0.458680785106749
0.0803 0.458686340631441
0.0803 0.458691896156133
0.0803 0.458697451680824
0.0803 0.458703007205516
0.0803 0.458708562730207
0.0803 0.458714118254899
0.0803 0.45871967377959
0.0803 0.458725229304282
0.0803 0.458730784828973
0.0803 0.458736340353665
0.0803 0.458741895878356
0.0803 0.458747451403048
0.0803 0.458753006927739
0.0803 0.458758562452431
0.0803 0.458764117977122
0.0803 0.458769673501814
0.0803 0.458775229026505
0.0803 0.458780784551197
0.0803 0.458786340075889
0.0803 0.45879189560058
0.0803 0.458797451125272
0.0803 0.458803006649963
0.0803 0.458808562174655
0.0803 0.458814117699346
0.0803 0.458819673224038
0.0803 0.458825228748729
0.0803 0.458830784273421
0.0803 0.458836339798112
0.0803 0.458841895322804
0.0803 0.458847450847495
0.0803 0.458853006372187
0.0803 0.458858561896878
0.0803 0.45886411742157
0.0803 0.458869672946261
0.0803 0.458875228470953
0.0803 0.458880783995645
0.0803 0.458886339520336
0.0803 0.458891895045028
0.0803 0.458897450569719
0.0803 0.458903006094411
0.0803 0.458908561619102
0.0803 0.458914117143794
0.0803 0.458919672668485
0.0803 0.458925228193177
0.0803 0.458930783717868
0.0803 0.45893633924256
0.0803 0.458941894767251
0.0803 0.458947450291943
0.0803 0.458953005816634
0.0803 0.458958561341326
0.0803 0.458964116866017
0.0803 0.458969672390709
0.0803 0.458975227915401
0.0803 0.458980783440092
0.0803 0.458986338964784
0.0803 0.458991894489475
0.0803 0.458997450014167
0.0804 0.459003005538858
0.0804 0.45900856106355
0.0804 0.459014116588241
0.0804 0.459019672112933
0.0804 0.459025227637624
0.0804 0.459030783162316
0.0804 0.459036338687007
0.0804 0.459041894211699
0.0804 0.45904744973639
0.0804 0.459053005261082
0.0804 0.459058560785773
0.0804 0.459064116310465
0.0804 0.459069671835156
0.0804 0.459075227359848
0.0804 0.45908078288454
0.0804 0.459086338409231
0.0804 0.459091893933923
0.0804 0.459097449458614
0.0804 0.459103004983306
0.0804 0.459108560507997
0.0804 0.459114116032689
0.0804 0.45911967155738
0.0804 0.459125227082072
0.0804 0.459130782606763
0.0804 0.459136338131455
0.0804 0.459141893656146
0.0804 0.459147449180838
0.0804 0.459153004705529
0.0804 0.459158560230221
0.0804 0.459164115754912
0.0804 0.459169671279604
0.0804 0.459175226804296
0.0804 0.459180782328987
0.0804 0.459186337853679
0.0804 0.45919189337837
0.0804 0.459197448903062
0.0804 0.459203004427753
0.0804 0.459208559952445
0.0804 0.459214115477136
0.0804 0.459219671001828
0.0804 0.459225226526519
0.0804 0.459230782051211
0.0804 0.459236337575902
0.0804 0.459241893100594
0.0804 0.459247448625285
0.0804 0.459253004149977
0.0804 0.459258559674668
0.0804 0.45926411519936
0.0805 0.459269670724052
0.0805 0.459275226248743
0.0805 0.459280781773435
0.0805 0.459286337298126
0.0805 0.459291892822818
0.0805 0.459297448347509
0.0805 0.459303003872201
0.0805 0.459308559396892
0.0805 0.459314114921584
0.0805 0.459319670446275
0.0805 0.459325225970967
0.0805 0.459330781495658
0.0805 0.45933633702035
0.0805 0.459341892545041
0.0805 0.459347448069733
0.0805 0.459353003594425
0.0805 0.459358559119116
0.0805 0.459364114643808
0.0805 0.459369670168499
0.0805 0.459375225693191
0.0805 0.459380781217882
0.0805 0.459386336742574
0.0805 0.459391892267265
0.0805 0.459397447791957
0.0805 0.459403003316648
0.0805 0.45940855884134
0.0805 0.459414114366031
0.0805 0.459419669890723
0.0805 0.459425225415414
0.0805 0.459430780940106
0.0805 0.459436336464797
0.0805 0.459441891989489
0.0805 0.459447447514181
0.0805 0.459453003038872
0.0805 0.459458558563564
0.0805 0.459464114088255
0.0805 0.459469669612947
0.0805 0.459475225137638
0.0805 0.45948078066233
0.0805 0.459486336187021
0.0805 0.459491891711713
0.0805 0.459497447236404
0.0805 0.459503002761096
0.0805 0.459508558285787
0.0805 0.459514113810479
0.0805 0.45951966933517
0.0805 0.459525224859862
0.0805 0.459530780384553
0.0805 0.459536335909245
0.0805 0.459541891433937
0.0805 0.459547446958628
0.0805 0.45955300248332
0.0805 0.459558558008011
0.0805 0.459564113532703
0.0805 0.459569669057394
0.0806 0.459575224582086
0.0806 0.459580780106777
0.0806 0.459586335631469
0.0806 0.45959189115616
0.0806 0.459597446680852
0.0806 0.459603002205543
0.0806 0.459608557730235
0.0806 0.459614113254926
0.0806 0.459619668779618
0.0806 0.459625224304309
0.0806 0.459630779829001
0.0806 0.459636335353693
0.0806 0.459641890878384
0.0806 0.459647446403076
0.0806 0.459653001927767
0.0806 0.459658557452459
0.0806 0.45966411297715
0.0806 0.459669668501842
0.0806 0.459675224026533
0.0806 0.459680779551225
0.0806 0.459686335075916
0.0806 0.459691890600608
0.0806 0.459697446125299
0.0806 0.459703001649991
0.0806 0.459708557174682
0.0806 0.459714112699374
0.0806 0.459719668224065
0.0806 0.459725223748757
0.0806 0.459730779273449
0.0806 0.45973633479814
0.0806 0.459741890322832
0.0806 0.459747445847523
0.0806 0.459753001372215
0.0806 0.459758556896906
0.0806 0.459764112421598
0.0806 0.459769667946289
0.0806 0.459775223470981
0.0806 0.459780778995672
0.0806 0.459786334520364
0.0806 0.459791890045055
0.0806 0.459797445569747
0.0806 0.459803001094438
0.0806 0.45980855661913
0.0806 0.459814112143821
0.0806 0.459819667668513
0.0806 0.459825223193205
0.0806 0.459830778717896
0.0806 0.459836334242588
0.0806 0.459841889767279
0.0806 0.459847445291971
0.0806 0.459853000816662
0.0807 0.459858556341354
0.0807 0.459864111866045
0.0807 0.459869667390737
0.0807 0.459875222915428
0.0807 0.45988077844012
0.0807 0.459886333964811
0.0807 0.459891889489503
0.0807 0.459897445014194
0.0807 0.459903000538886
0.0807 0.459908556063577
0.0807 0.459914111588269
0.0807 0.459919667112961
0.0807 0.459925222637652
0.0807 0.459930778162344
0.0807 0.459936333687035
0.0807 0.459941889211727
0.0807 0.459947444736418
0.0807 0.45995300026111
0.0807 0.459958555785801
0.0807 0.459964111310493
0.0807 0.459969666835184
0.0807 0.459975222359876
0.0807 0.459980777884567
0.0807 0.459986333409259
0.0807 0.45999188893395
0.0807 0.459997444458642
0.0807 0.460002999983333
0.0807 0.460008555508025
0.0807 0.460014111032716
0.0807 0.460019666557408
0.0807 0.4600252220821
0.0807 0.460030777606791
0.0807 0.460036333131483
0.0807 0.460041888656174
0.0807 0.460047444180866
0.0807 0.460052999705557
0.0807 0.460058555230249
0.0807 0.46006411075494
0.0807 0.460069666279632
0.0807 0.460075221804323
0.0807 0.460080777329015
0.0807 0.460086332853706
0.0807 0.460091888378398
0.0807 0.460097443903089
0.0807 0.460102999427781
0.0807 0.460108554952472
0.0807 0.460114110477164
0.0807 0.460119666001856
0.0808 0.460125221526547
0.0808 0.460130777051239
0.0808 0.46013633257593
0.0808 0.460141888100622
0.0808 0.460147443625313
0.0808 0.460152999150005
0.0808 0.460158554674696
0.0808 0.460164110199388
0.0808 0.460169665724079
0.0808 0.460175221248771
0.0808 0.460180776773462
0.0808 0.460186332298154
0.0808 0.460191887822845
0.0808 0.460197443347537
0.0808 0.460202998872228
0.0808 0.46020855439692
0.0808 0.460214109921612
0.0808 0.460219665446303
0.0808 0.460225220970995
0.0808 0.460230776495686
0.0808 0.460236332020378
0.0808 0.460241887545069
0.0808 0.460247443069761
0.0808 0.460252998594452
0.0808 0.460258554119144
0.0808 0.460264109643835
0.0808 0.460269665168527
0.0808 0.460275220693218
0.0808 0.46028077621791
0.0808 0.460286331742601
0.0808 0.460291887267293
0.0808 0.460297442791985
0.0808 0.460302998316676
0.0808 0.460308553841368
0.0808 0.460314109366059
0.0808 0.460319664890751
0.0808 0.460325220415442
0.0808 0.460330775940134
0.0808 0.460336331464825
0.0808 0.460341886989517
0.0808 0.460347442514208
0.0808 0.4603529980389
0.0809 0.460358553563591
0.0809 0.460364109088283
0.0809 0.460369664612974
0.0809 0.460375220137666
0.0809 0.460380775662357
0.0809 0.460386331187049
0.0809 0.460391886711741
0.0809 0.460397442236432
0.0809 0.460402997761124
0.0809 0.460408553285815
0.0809 0.460414108810507
0.0809 0.460419664335198
0.0809 0.46042521985989
0.0809 0.460430775384581
0.0809 0.460436330909273
0.0809 0.460441886433964
0.0809 0.460447441958656
0.0809 0.460452997483347
0.0809 0.460458553008039
0.0809 0.46046410853273
0.0809 0.460469664057422
0.0809 0.460475219582113
0.0809 0.460480775106805
0.0809 0.460486330631497
0.0809 0.460491886156188
0.0809 0.46049744168088
0.0809 0.460502997205571
0.0809 0.460508552730263
0.0809 0.460514108254954
0.0809 0.460519663779646
0.0809 0.460525219304337
0.0809 0.460530774829029
0.0809 0.46053633035372
0.0809 0.460541885878412
0.0809 0.460547441403103
0.0809 0.460552996927795
0.0809 0.460558552452486
0.0809 0.460564107977178
0.0809 0.460569663501869
0.0809 0.460575219026561
0.0809 0.460580774551253
0.0809 0.460586330075944
0.0809 0.460591885600636
0.0809 0.460597441125327
0.0809 0.460602996650019
0.0809 0.46060855217471
0.0809 0.460614107699402
0.0809 0.460619663224093
0.0809 0.460625218748785
0.081 0.460630774273476
0.081 0.460636329798168
0.081 0.460641885322859
0.081 0.460647440847551
0.081 0.460652996372242
0.081 0.460658551896934
0.081 0.460664107421625
0.081 0.460669662946317
0.081 0.460675218471009
0.081 0.4606807739957
0.081 0.460686329520392
0.081 0.460691885045083
0.081 0.460697440569775
0.081 0.460702996094466
0.081 0.460708551619158
0.081 0.460714107143849
0.081 0.460719662668541
0.081 0.460725218193232
0.081 0.460730773717924
0.081 0.460736329242615
0.081 0.460741884767307
0.081 0.460747440291998
0.081 0.46075299581669
0.081 0.460758551341381
0.081 0.460764106866073
0.081 0.460769662390765
0.081 0.460775217915456
0.081 0.460780773440148
0.081 0.460786328964839
0.081 0.460791884489531
0.081 0.460797440014222
0.081 0.460802995538914
0.081 0.460808551063605
0.081 0.460814106588297
0.081 0.460819662112988
0.081 0.46082521763768
0.081 0.460830773162371
0.081 0.460836328687063
0.081 0.460841884211754
0.081 0.460847439736446
0.081 0.460852995261137
0.081 0.460858550785829
0.081 0.46086410631052
0.081 0.460869661835212
0.081 0.460875217359904
0.081 0.460880772884595
0.081 0.460886328409287
0.0811 0.460891883933978
0.0811 0.46089743945867
0.0811 0.460902994983361
0.0811 0.460908550508053
0.0811 0.460914106032744
0.0811 0.460919661557436
0.0811 0.460925217082127
0.0811 0.460930772606819
0.0811 0.46093632813151
0.0811 0.460941883656202
0.0811 0.460947439180893
0.0811 0.460952994705585
0.0811 0.460958550230276
0.0811 0.460964105754968
0.0811 0.46096966127966
0.0811 0.460975216804351
0.0811 0.460980772329043
0.0811 0.460986327853734
0.0811 0.460991883378426
0.0811 0.460997438903117
0.0811 0.461002994427809
0.0811 0.4610085499525
0.0811 0.461014105477192
0.0811 0.461019661001883
0.0811 0.461025216526575
0.0811 0.461030772051266
0.0811 0.461036327575958
0.0811 0.46104188310065
0.0811 0.461047438625341
0.0811 0.461052994150032
0.0811 0.461058549674724
0.0811 0.461064105199416
0.0811 0.461069660724107
0.0811 0.461075216248799
0.0811 0.46108077177349
0.0811 0.461086327298182
0.0812 0.461091882822873
0.0812 0.461097438347565
0.0812 0.461102993872256
0.0812 0.461108549396948
0.0812 0.461114104921639
0.0812 0.461119660446331
0.0812 0.461125215971022
0.0812 0.461130771495714
0.0812 0.461136327020406
0.0812 0.461141882545097
0.0812 0.461147438069789
0.0812 0.46115299359448
0.0812 0.461158549119172
0.0812 0.461164104643863
0.0812 0.461169660168555
0.0812 0.461175215693246
0.0812 0.461180771217938
0.0812 0.461186326742629
0.0812 0.461191882267321
0.0812 0.461197437792012
0.0812 0.461202993316704
0.0812 0.461208548841395
0.0812 0.461214104366087
0.0812 0.461219659890778
0.0812 0.46122521541547
0.0812 0.461230770940162
0.0812 0.461236326464853
0.0812 0.461241881989545
0.0812 0.461247437514236
0.0812 0.461252993038928
0.0812 0.461258548563619
0.0812 0.461264104088311
0.0812 0.461269659613002
0.0812 0.461275215137694
0.0812 0.461280770662385
0.0812 0.461286326187077
0.0812 0.461291881711768
0.0812 0.46129743723646
0.0812 0.461302992761151
0.0812 0.461308548285843
0.0812 0.461314103810534
0.0812 0.461319659335226
0.0812 0.461325214859918
0.0812 0.461330770384609
0.0812 0.461336325909301
0.0812 0.461341881433992
0.0812 0.461347436958684
0.0812 0.461352992483375
0.0813 0.461358548008067
0.0813 0.461364103532758
0.0813 0.46136965905745
0.0813 0.461375214582141
0.0813 0.461380770106833
0.0813 0.461386325631524
0.0813 0.461391881156216
0.0813 0.461397436680907
0.0813 0.461402992205599
0.0813 0.46140854773029
0.0813 0.461414103254982
0.0813 0.461419658779674
0.0813 0.461425214304365
0.0813 0.461430769829057
0.0813 0.461436325353748
0.0813 0.46144188087844
0.0813 0.461447436403131
0.0813 0.461452991927823
0.0813 0.461458547452514
0.0813 0.461464102977206
0.0813 0.461469658501897
0.0813 0.461475214026589
0.0813 0.46148076955128
0.0813 0.461486325075972
0.0813 0.461491880600663
0.0813 0.461497436125355
0.0813 0.461502991650046
0.0813 0.461508547174738
0.0813 0.461514102699429
0.0813 0.461519658224121
0.0813 0.461525213748813
0.0813 0.461530769273504
0.0814 0.461536324798196
0.0814 0.461541880322887
0.0814 0.461547435847579
0.0814 0.46155299137227
0.0814 0.461558546896962
0.0814 0.461564102421653
0.0814 0.461569657946345
0.0814 0.461575213471036
0.0814 0.461580768995728
0.0814 0.461586324520419
0.0814 0.461591880045111
0.0814 0.461597435569802
0.0814 0.461602991094494
0.0814 0.461608546619185
0.0814 0.461614102143877
0.0814 0.461619657668569
0.0814 0.46162521319326
0.0814 0.461630768717952
0.0814 0.461636324242643
0.0814 0.461641879767335
0.0814 0.461647435292026
0.0814 0.461652990816718
0.0814 0.461658546341409
0.0814 0.461664101866101
0.0814 0.461669657390792
0.0814 0.461675212915484
0.0814 0.461680768440175
0.0814 0.461686323964867
0.0814 0.461691879489558
0.0814 0.46169743501425
0.0814 0.461702990538941
0.0814 0.461708546063633
0.0814 0.461714101588325
0.0814 0.461719657113016
0.0814 0.461725212637708
0.0814 0.461730768162399
0.0814 0.461736323687091
0.0814 0.461741879211782
0.0814 0.461747434736474
0.0814 0.461752990261165
0.0814 0.461758545785857
0.0814 0.461764101310548
0.0814 0.46176965683524
0.0814 0.461775212359931
0.0814 0.461780767884623
0.0814 0.461786323409314
0.0814 0.461791878934006
0.0814 0.461797434458697
0.0814 0.461802989983389
0.0814 0.461808545508081
0.0814 0.461814101032772
0.0814 0.461819656557464
0.0814 0.461825212082155
0.0814 0.461830767606847
0.0814 0.461836323131538
0.0814 0.46184187865623
0.0814 0.461847434180921
0.0814 0.461852989705613
0.0815 0.461858545230304
0.0815 0.461864100754996
0.0815 0.461869656279687
0.0815 0.461875211804379
0.0815 0.46188076732907
0.0815 0.461886322853762
0.0815 0.461891878378454
0.0815 0.461897433903145
0.0815 0.461902989427837
0.0815 0.461908544952528
0.0815 0.46191410047722
0.0815 0.461919656001911
0.0815 0.461925211526603
0.0815 0.461930767051294
0.0815 0.461936322575986
0.0815 0.461941878100677
0.0815 0.461947433625369
0.0815 0.46195298915006
0.0815 0.461958544674752
0.0815 0.461964100199443
0.0815 0.461969655724135
0.0815 0.461975211248826
0.0815 0.461980766773518
0.0815 0.46198632229821
0.0815 0.461991877822901
0.0815 0.461997433347593
0.0815 0.462002988872284
0.0815 0.462008544396976
0.0815 0.462014099921667
0.0815 0.462019655446359
0.0815 0.46202521097105
0.0815 0.462030766495742
0.0815 0.462036322020433
0.0815 0.462041877545125
0.0815 0.462047433069816
0.0815 0.462052988594508
0.0815 0.462058544119199
0.0815 0.462064099643891
0.0815 0.462069655168582
0.0815 0.462075210693274
0.0815 0.462080766217966
0.0815 0.462086321742657
0.0815 0.462091877267349
0.0815 0.46209743279204
0.0815 0.462102988316732
0.0815 0.462108543841423
0.0815 0.462114099366115
0.0816 0.462119654890806
0.0816 0.462125210415498
0.0816 0.462130765940189
0.0816 0.462136321464881
0.0816 0.462141876989572
0.0816 0.462147432514264
0.0816 0.462152988038955
0.0816 0.462158543563647
0.0816 0.462164099088338
0.0816 0.46216965461303
0.0816 0.462175210137722
0.0816 0.462180765662413
0.0816 0.462186321187105
0.0816 0.462191876711796
0.0816 0.462197432236488
0.0816 0.462202987761179
0.0816 0.462208543285871
0.0816 0.462214098810562
0.0816 0.462219654335254
0.0816 0.462225209859945
0.0816 0.462230765384637
0.0816 0.462236320909328
0.0816 0.46224187643402
0.0816 0.462247431958711
0.0816 0.462252987483403
0.0816 0.462258543008094
0.0816 0.462264098532786
0.0816 0.462269654057477
0.0816 0.462275209582169
0.0816 0.462280765106861
0.0816 0.462286320631552
0.0816 0.462291876156244
0.0816 0.462297431680935
0.0816 0.462302987205627
0.0816 0.462308542730318
0.0816 0.46231409825501
0.0816 0.462319653779701
0.0816 0.462325209304393
0.0816 0.462330764829084
0.0816 0.462336320353776
0.0816 0.462341875878467
0.0816 0.462347431403159
0.0816 0.46235298692785
0.0816 0.462358542452542
0.0816 0.462364097977233
0.0816 0.462369653501925
0.0816 0.462375209026617
0.0816 0.462380764551308
0.0816 0.462386320076
0.0816 0.462391875600691
0.0816 0.462397431125383
0.0816 0.462402986650074
0.0816 0.462408542174766
0.0816 0.462414097699457
0.0817 0.462419653224149
0.0817 0.46242520874884
0.0817 0.462430764273532
0.0817 0.462436319798223
0.0817 0.462441875322915
0.0817 0.462447430847606
0.0817 0.462452986372298
0.0817 0.462458541896989
0.0817 0.462464097421681
0.0817 0.462469652946373
0.0817 0.462475208471064
0.0817 0.462480763995756
0.0817 0.462486319520447
0.0817 0.462491875045139
0.0817 0.46249743056983
0.0817 0.462502986094522
0.0817 0.462508541619213
0.0817 0.462514097143905
0.0817 0.462519652668596
0.0817 0.462525208193288
0.0817 0.462530763717979
0.0817 0.462536319242671
0.0817 0.462541874767362
0.0817 0.462547430292054
0.0817 0.462552985816745
0.0817 0.462558541341437
0.0817 0.462564096866129
0.0817 0.46256965239082
0.0817 0.462575207915512
0.0817 0.462580763440203
0.0817 0.462586318964895
0.0817 0.462591874489586
0.0817 0.462597430014278
0.0817 0.462602985538969
0.0817 0.462608541063661
0.0817 0.462614096588352
0.0817 0.462619652113044
0.0817 0.462625207637735
0.0817 0.462630763162427
0.0817 0.462636318687118
0.0817 0.46264187421181
0.0817 0.462647429736501
0.0817 0.462652985261193
0.0818 0.462658540785885
0.0818 0.462664096310576
0.0818 0.462669651835268
0.0818 0.462675207359959
0.0818 0.462680762884651
0.0818 0.462686318409342
0.0818 0.462691873934034
0.0818 0.462697429458725
0.0818 0.462702984983417
0.0818 0.462708540508108
0.0818 0.4627140960328
0.0818 0.462719651557491
0.0818 0.462725207082183
0.0818 0.462730762606874
0.0818 0.462736318131566
0.0818 0.462741873656257
0.0818 0.462747429180949
0.0818 0.462752984705641
0.0818 0.462758540230332
0.0818 0.462764095755024
0.0818 0.462769651279715
0.0818 0.462775206804407
0.0818 0.462780762329098
0.0818 0.46278631785379
0.0818 0.462791873378481
0.0818 0.462797428903173
0.0818 0.462802984427864
0.0818 0.462808539952556
0.0818 0.462814095477247
0.0818 0.462819651001939
0.0818 0.46282520652663
0.0818 0.462830762051322
0.0818 0.462836317576014
0.0818 0.462841873100705
0.0818 0.462847428625397
0.0819 0.462852984150088
0.0819 0.46285853967478
0.0819 0.462864095199471
0.0819 0.462869650724163
0.0819 0.462875206248854
0.0819 0.462880761773546
0.0819 0.462886317298237
0.0819 0.462891872822929
0.0819 0.46289742834762
0.0819 0.462902983872312
0.0819 0.462908539397003
0.0819 0.462914094921695
0.0819 0.462919650446386
0.0819 0.462925205971078
0.0819 0.46293076149577
0.0819 0.462936317020461
0.0819 0.462941872545153
0.0819 0.462947428069844
0.0819 0.462952983594536
0.0819 0.462958539119227
0.0819 0.462964094643919
0.0819 0.46296965016861
0.0819 0.462975205693302
0.0819 0.462980761217993
0.0819 0.462986316742685
0.0819 0.462991872267376
0.0819 0.462997427792068
0.0819 0.463002983316759
0.0819 0.463008538841451
0.0819 0.463014094366142
0.0819 0.463019649890834
0.0819 0.463025205415525
0.0819 0.463030760940217
0.0819 0.463036316464909
0.0819 0.4630418719896
0.0819 0.463047427514292
0.0819 0.463052983038983
0.0819 0.463058538563675
0.0819 0.463064094088366
0.0819 0.463069649613058
0.0819 0.463075205137749
0.0819 0.463080760662441
0.0819 0.463086316187132
0.0819 0.463091871711824
0.0819 0.463097427236515
0.082 0.463102982761207
0.082 0.463108538285898
0.082 0.46311409381059
0.082 0.463119649335281
0.082 0.463125204859973
0.082 0.463130760384665
0.082 0.463136315909356
0.082 0.463141871434048
0.082 0.463147426958739
0.082 0.463152982483431
0.082 0.463158538008122
0.082 0.463164093532814
0.082 0.463169649057505
0.082 0.463175204582197
0.082 0.463180760106888
0.082 0.46318631563158
0.082 0.463191871156271
0.082 0.463197426680963
0.082 0.463202982205654
0.082 0.463208537730346
0.082 0.463214093255037
0.082 0.463219648779729
0.082 0.463225204304421
0.082 0.463230759829112
0.082 0.463236315353804
0.082 0.463241870878495
0.082 0.463247426403187
0.082 0.463252981927878
0.082 0.46325853745257
0.082 0.463264092977261
0.082 0.463269648501953
0.082 0.463275204026644
0.082 0.463280759551336
0.082 0.463286315076027
0.082 0.463291870600719
0.082 0.46329742612541
0.082 0.463302981650102
0.0821 0.463308537174793
0.0821 0.463314092699485
0.0821 0.463319648224177
0.0821 0.463325203748868
0.0821 0.46333075927356
0.0821 0.463336314798251
0.0821 0.463341870322943
0.0821 0.463347425847634
0.0821 0.463352981372326
0.0821 0.463358536897017
0.0821 0.463364092421709
0.0821 0.4633696479464
0.0821 0.463375203471092
0.0821 0.463380758995783
0.0821 0.463386314520475
0.0821 0.463391870045166
0.0821 0.463397425569858
0.0821 0.463402981094549
0.0821 0.463408536619241
0.0821 0.463414092143933
0.0821 0.463419647668624
0.0821 0.463425203193316
0.0821 0.463430758718007
0.0821 0.463436314242699
0.0821 0.46344186976739
0.0821 0.463447425292082
0.0821 0.463452980816773
0.0821 0.463458536341465
0.0821 0.463464091866156
0.0821 0.463469647390848
0.0821 0.463475202915539
0.0821 0.463480758440231
0.0821 0.463486313964922
0.0821 0.463491869489614
0.0821 0.463497425014305
0.0821 0.463502980538997
0.0821 0.463508536063689
0.0821 0.46351409158838
0.0821 0.463519647113072
0.0821 0.463525202637763
0.0821 0.463530758162455
0.0821 0.463536313687146
0.0822 0.463541869211838
0.0822 0.463547424736529
0.0822 0.463552980261221
0.0822 0.463558535785912
0.0822 0.463564091310604
0.0822 0.463569646835295
0.0822 0.463575202359987
0.0822 0.463580757884679
0.0822 0.46358631340937
0.0822 0.463591868934061
0.0822 0.463597424458753
0.0822 0.463602979983445
0.0822 0.463608535508136
0.0822 0.463614091032828
0.0822 0.463619646557519
0.0822 0.463625202082211
0.0822 0.463630757606902
0.0822 0.463636313131594
0.0822 0.463641868656285
0.0822 0.463647424180977
0.0822 0.463652979705668
0.0822 0.46365853523036
0.0822 0.463664090755051
0.0822 0.463669646279743
0.0822 0.463675201804435
0.0822 0.463680757329126
0.0822 0.463686312853818
0.0822 0.463691868378509
0.0822 0.463697423903201
0.0822 0.463702979427892
0.0822 0.463708534952584
0.0822 0.463714090477275
0.0822 0.463719646001967
0.0822 0.463725201526658
0.0822 0.46373075705135
0.0822 0.463736312576041
0.0823 0.463741868100733
0.0823 0.463747423625424
0.0823 0.463752979150116
0.0823 0.463758534674807
0.0823 0.463764090199499
0.0823 0.46376964572419
0.0823 0.463775201248882
0.0823 0.463780756773574
0.0823 0.463786312298265
0.0823 0.463791867822957
0.0823 0.463797423347648
0.0823 0.46380297887234
0.0823 0.463808534397031
0.0823 0.463814089921723
0.0823 0.463819645446414
0.0823 0.463825200971106
0.0823 0.463830756495797
0.0823 0.463836312020489
0.0823 0.46384186754518
0.0823 0.463847423069872
0.0823 0.463852978594563
0.0823 0.463858534119255
0.0823 0.463864089643946
0.0823 0.463869645168638
0.0823 0.46387520069333
0.0823 0.463880756218021
0.0823 0.463886311742713
0.0823 0.463891867267404
0.0823 0.463897422792096
0.0823 0.463902978316787
0.0823 0.463908533841479
0.0823 0.46391408936617
0.0823 0.463919644890862
0.0824 0.463925200415553
0.0824 0.463930755940245
0.0824 0.463936311464936
0.0824 0.463941866989628
0.0824 0.463947422514319
0.0824 0.463952978039011
0.0824 0.463958533563702
0.0824 0.463964089088394
0.0824 0.463969644613086
0.0824 0.463975200137777
0.0824 0.463980755662469
0.0824 0.46398631118716
0.0824 0.463991866711852
0.0824 0.463997422236543
0.0824 0.464002977761235
0.0824 0.464008533285926
0.0824 0.464014088810618
0.0824 0.464019644335309
0.0824 0.464025199860001
0.0824 0.464030755384692
0.0824 0.464036310909384
0.0824 0.464041866434075
0.0824 0.464047421958767
0.0824 0.464052977483458
0.0824 0.46405853300815
0.0824 0.464064088532842
0.0824 0.464069644057533
0.0824 0.464075199582225
0.0824 0.464080755106916
0.0824 0.464086310631608
0.0824 0.464091866156299
0.0824 0.464097421680991
0.0824 0.464102977205682
0.0824 0.464108532730374
0.0824 0.464114088255065
0.0824 0.464119643779757
0.0824 0.464125199304448
0.0824 0.46413075482914
0.0824 0.464136310353831
0.0824 0.464141865878523
0.0824 0.464147421403214
0.0824 0.464152976927906
0.0825 0.464158532452598
0.0825 0.464164087977289
0.0825 0.464169643501981
0.0825 0.464175199026672
0.0825 0.464180754551364
0.0825 0.464186310076055
0.0825 0.464191865600747
0.0825 0.464197421125438
0.0825 0.46420297665013
0.0825 0.464208532174821
0.0825 0.464214087699513
0.0825 0.464219643224204
0.0825 0.464225198748896
0.0825 0.464230754273587
0.0825 0.464236309798279
0.0825 0.46424186532297
0.0825 0.464247420847662
0.0825 0.464252976372354
0.0825 0.464258531897045
0.0825 0.464264087421737
0.0825 0.464269642946428
0.0825 0.46427519847112
0.0825 0.464280753995811
0.0825 0.464286309520503
0.0825 0.464291865045194
0.0825 0.464297420569886
0.0825 0.464302976094577
0.0825 0.464308531619269
0.0825 0.46431408714396
0.0825 0.464319642668652
0.0825 0.464325198193343
0.0825 0.464330753718035
0.0825 0.464336309242726
0.0825 0.464341864767418
0.0825 0.46434742029211
0.0825 0.464352975816801
0.0825 0.464358531341493
0.0825 0.464364086866184
0.0825 0.464369642390876
0.0825 0.464375197915567
0.0825 0.464380753440259
0.0825 0.46438630896495
0.0825 0.464391864489642
0.0825 0.464397420014333
0.0825 0.464402975539025
0.0825 0.464408531063716
0.0825 0.464414086588408
0.0826 0.464419642113099
0.0826 0.464425197637791
0.0826 0.464430753162482
0.0826 0.464436308687174
0.0826 0.464441864211866
0.0826 0.464447419736557
0.0826 0.464452975261249
0.0826 0.46445853078594
0.0826 0.464464086310632
0.0826 0.464469641835323
0.0826 0.464475197360015
0.0826 0.464480752884706
0.0826 0.464486308409398
0.0826 0.464491863934089
0.0826 0.464497419458781
0.0826 0.464502974983472
0.0826 0.464508530508164
0.0826 0.464514086032855
0.0826 0.464519641557547
0.0826 0.464525197082238
0.0826 0.46453075260693
0.0826 0.464536308131622
0.0826 0.464541863656313
0.0826 0.464547419181005
0.0826 0.464552974705696
0.0826 0.464558530230388
0.0826 0.464564085755079
0.0826 0.464569641279771
0.0826 0.464575196804462
0.0826 0.464580752329154
0.0826 0.464586307853845
0.0826 0.464591863378537
0.0826 0.464597418903228
0.0826 0.46460297442792
0.0826 0.464608529952611
0.0826 0.464614085477303
0.0827 0.464619641001994
0.0827 0.464625196526686
0.0827 0.464630752051378
0.0827 0.464636307576069
0.0827 0.464641863100761
0.0827 0.464647418625452
0.0827 0.464652974150144
0.0827 0.464658529674835
0.0827 0.464664085199527
0.0827 0.464669640724218
0.0827 0.46467519624891
0.0827 0.464680751773601
0.0827 0.464686307298293
0.0827 0.464691862822984
0.0827 0.464697418347676
0.0827 0.464702973872367
0.0827 0.464708529397059
0.0827 0.46471408492175
0.0827 0.464719640446442
0.0827 0.464725195971134
0.0827 0.464730751495825
0.0827 0.464736307020517
0.0827 0.464741862545208
0.0827 0.4647474180699
0.0827 0.464752973594591
0.0827 0.464758529119283
0.0827 0.464764084643974
0.0827 0.464769640168666
0.0827 0.464775195693357
0.0827 0.464780751218049
0.0827 0.46478630674274
0.0827 0.464791862267432
0.0827 0.464797417792123
0.0827 0.464802973316815
0.0827 0.464808528841506
0.0827 0.464814084366198
0.0827 0.46481963989089
0.0827 0.464825195415581
0.0827 0.464830750940273
0.0827 0.464836306464964
0.0828 0.464841861989656
0.0828 0.464847417514347
0.0828 0.464852973039039
0.0828 0.46485852856373
0.0828 0.464864084088422
0.0828 0.464869639613113
0.0828 0.464875195137805
0.0828 0.464880750662496
0.0828 0.464886306187188
0.0828 0.464891861711879
0.0828 0.464897417236571
0.0828 0.464902972761262
0.0828 0.464908528285954
0.0828 0.464914083810646
0.0828 0.464919639335337
0.0828 0.464925194860029
0.0828 0.46493075038472
0.0828 0.464936305909412
0.0828 0.464941861434103
0.0828 0.464947416958795
0.0828 0.464952972483486
0.0828 0.464958528008178
0.0828 0.464964083532869
0.0828 0.464969639057561
0.0828 0.464975194582252
0.0828 0.464980750106944
0.0828 0.464986305631635
0.0828 0.464991861156327
0.0828 0.464997416681018
0.0828 0.46500297220571
0.0828 0.465008527730402
0.0828 0.465014083255093
0.0828 0.465019638779785
0.0828 0.465025194304476
0.0828 0.465030749829168
0.0828 0.465036305353859
0.0828 0.465041860878551
0.0828 0.465047416403242
0.0828 0.465052971927934
0.0828 0.465058527452625
0.0828 0.465064082977317
0.0828 0.465069638502008
0.0828 0.4650751940267
0.0828 0.465080749551391
0.0828 0.465086305076083
0.0829 0.465091860600774
0.0829 0.465097416125466
0.0829 0.465102971650158
0.0829 0.465108527174849
0.0829 0.465114082699541
0.0829 0.465119638224232
0.0829 0.465125193748924
0.0829 0.465130749273615
0.0829 0.465136304798307
0.0829 0.465141860322998
0.0829 0.46514741584769
0.0829 0.465152971372381
0.0829 0.465158526897073
0.0829 0.465164082421764
0.0829 0.465169637946456
0.0829 0.465175193471147
0.0829 0.465180748995839
0.0829 0.46518630452053
0.0829 0.465191860045222
0.0829 0.465197415569914
0.0829 0.465202971094605
0.0829 0.465208526619297
0.0829 0.465214082143988
0.0829 0.46521963766868
0.0829 0.465225193193371
0.0829 0.465230748718063
0.0829 0.465236304242754
0.0829 0.465241859767446
0.0829 0.465247415292137
0.0829 0.465252970816829
0.0829 0.46525852634152
0.0829 0.465264081866212
0.0829 0.465269637390903
0.0829 0.465275192915595
0.0829 0.465280748440286
0.0829 0.465286303964978
0.0829 0.46529185948967
0.0829 0.465297415014361
0.0829 0.465302970539053
0.0829 0.465308526063744
0.0829 0.465314081588436
0.0829 0.465319637113127
0.083 0.465325192637819
0.083 0.46533074816251
0.083 0.465336303687202
0.083 0.465341859211893
0.083 0.465347414736585
0.083 0.465352970261276
0.083 0.465358525785968
0.083 0.465364081310659
0.083 0.465369636835351
0.083 0.465375192360043
0.083 0.465380747884734
0.083 0.465386303409425
0.083 0.465391858934117
0.083 0.465397414458809
0.083 0.4654029699835
0.083 0.465408525508192
0.083 0.465414081032883
0.083 0.465419636557575
0.083 0.465425192082266
0.083 0.465430747606958
0.083 0.465436303131649
0.083 0.465441858656341
0.083 0.465447414181032
0.083 0.465452969705724
0.083 0.465458525230415
0.083 0.465464080755107
0.083 0.465469636279798
0.083 0.46547519180449
0.083 0.465480747329181
0.083 0.465486302853873
0.083 0.465491858378565
0.083 0.465497413903256
0.083 0.465502969427948
0.083 0.465508524952639
0.083 0.465514080477331
0.083 0.465519636002022
0.083 0.465525191526714
0.083 0.465530747051405
0.083 0.465536302576097
0.083 0.465541858100788
0.0831 0.46554741362548
0.0831 0.465552969150171
0.0831 0.465558524674863
0.0831 0.465564080199554
0.0831 0.465569635724246
0.0831 0.465575191248938
0.0831 0.465580746773629
0.0831 0.465586302298321
0.0831 0.465591857823012
0.0831 0.465597413347704
0.0831 0.465602968872395
0.0831 0.465608524397087
0.0831 0.465614079921778
0.0831 0.46561963544647
0.0831 0.465625190971161
0.0831 0.465630746495853
0.0831 0.465636302020544
0.0831 0.465641857545236
0.0831 0.465647413069927
0.0831 0.465652968594619
0.0831 0.46565852411931
0.0831 0.465664079644002
0.0831 0.465669635168694
0.0831 0.465675190693385
0.0831 0.465680746218077
0.0831 0.465686301742768
0.0831 0.46569185726746
0.0831 0.465697412792151
0.0831 0.465702968316843
0.0831 0.465708523841534
0.0831 0.465714079366226
0.0831 0.465719634890917
0.0831 0.465725190415609
0.0831 0.4657307459403
0.0831 0.465736301464992
0.0831 0.465741856989683
0.0832 0.465747412514375
0.0832 0.465752968039066
0.0832 0.465758523563758
0.0832 0.46576407908845
0.0832 0.465769634613141
0.0832 0.465775190137833
0.0832 0.465780745662524
0.0832 0.465786301187216
0.0832 0.465791856711907
0.0832 0.465797412236599
0.0832 0.46580296776129
0.0832 0.465808523285982
0.0832 0.465814078810673
0.0832 0.465819634335365
0.0832 0.465825189860056
0.0832 0.465830745384748
0.0832 0.465836300909439
0.0832 0.465841856434131
0.0832 0.465847411958822
0.0832 0.465852967483514
0.0832 0.465858523008206
0.0832 0.465864078532897
0.0832 0.465869634057589
0.0832 0.46587518958228
0.0832 0.465880745106972
0.0832 0.465886300631663
0.0832 0.465891856156355
0.0832 0.465897411681046
0.0832 0.465902967205738
0.0832 0.465908522730429
0.0832 0.465914078255121
0.0832 0.465919633779812
0.0832 0.465925189304504
0.0832 0.465930744829195
0.0832 0.465936300353887
0.0833 0.465941855878578
0.0833 0.46594741140327
0.0833 0.465952966927962
0.0833 0.465958522452653
0.0833 0.465964077977345
0.0833 0.465969633502036
0.0833 0.465975189026728
0.0833 0.465980744551419
0.0833 0.465986300076111
0.0833 0.465991855600802
0.0833 0.465997411125494
0.0833 0.466002966650185
0.0833 0.466008522174877
0.0833 0.466014077699568
0.0833 0.46601963322426
0.0833 0.466025188748951
0.0833 0.466030744273643
0.0833 0.466036299798334
0.0833 0.466041855323026
0.0833 0.466047410847718
0.0833 0.466052966372409
0.0833 0.466058521897101
0.0833 0.466064077421792
0.0833 0.466069632946484
0.0833 0.466075188471175
0.0833 0.466080743995867
0.0833 0.466086299520558
0.0833 0.46609185504525
0.0833 0.466097410569941
0.0833 0.466102966094633
0.0833 0.466108521619324
0.0833 0.466114077144016
0.0833 0.466119632668707
0.0833 0.466125188193399
0.0833 0.46613074371809
0.0833 0.466136299242782
0.0833 0.466141854767474
0.0833 0.466147410292165
0.0833 0.466152965816857
0.0834 0.466158521341548
0.0834 0.46616407686624
0.0834 0.466169632390931
0.0834 0.466175187915623
0.0834 0.466180743440314
0.0834 0.466186298965006
0.0834 0.466191854489697
0.0834 0.466197410014389
0.0834 0.46620296553908
0.0834 0.466208521063772
0.0834 0.466214076588463
0.0834 0.466219632113155
0.0834 0.466225187637846
0.0834 0.466230743162538
0.0834 0.46623629868723
0.0834 0.466241854211921
0.0834 0.466247409736613
0.0834 0.466252965261304
0.0834 0.466258520785996
0.0834 0.466264076310687
0.0834 0.466269631835379
0.0834 0.46627518736007
0.0834 0.466280742884762
0.0834 0.466286298409453
0.0834 0.466291853934145
0.0834 0.466297409458836
0.0834 0.466302964983528
0.0834 0.466308520508219
0.0834 0.466314076032911
0.0834 0.466319631557603
0.0835 0.466325187082294
0.0835 0.466330742606986
0.0835 0.466336298131677
0.0835 0.466341853656369
0.0835 0.46634740918106
0.0835 0.466352964705752
0.0835 0.466358520230443
0.0835 0.466364075755135
0.0835 0.466369631279826
0.0835 0.466375186804518
0.0835 0.466380742329209
0.0835 0.466386297853901
0.0835 0.466391853378592
0.0835 0.466397408903284
0.0835 0.466402964427975
0.0835 0.466408519952667
0.0835 0.466414075477359
0.0835 0.46641963100205
0.0835 0.466425186526742
0.0835 0.466430742051433
0.0835 0.466436297576125
0.0835 0.466441853100816
0.0835 0.466447408625508
0.0835 0.466452964150199
0.0835 0.466458519674891
0.0835 0.466464075199582
0.0835 0.466469630724274
0.0835 0.466475186248965
0.0835 0.466480741773657
0.0835 0.466486297298348
0.0835 0.46649185282304
0.0835 0.466497408347731
0.0835 0.466502963872423
0.0835 0.466508519397115
0.0835 0.466514074921806
0.0835 0.466519630446498
0.0836 0.466525185971189
0.0836 0.466530741495881
0.0836 0.466536297020572
0.0836 0.466541852545264
0.0836 0.466547408069955
0.0836 0.466552963594647
0.0836 0.466558519119338
0.0836 0.46656407464403
0.0836 0.466569630168721
0.0836 0.466575185693413
0.0836 0.466580741218104
0.0836 0.466586296742796
0.0836 0.466591852267487
0.0836 0.466597407792179
0.0836 0.466602963316871
0.0836 0.466608518841562
0.0836 0.466614074366254
0.0836 0.466619629890945
0.0836 0.466625185415637
0.0836 0.466630740940328
0.0836 0.46663629646502
0.0836 0.466641851989711
0.0836 0.466647407514403
0.0836 0.466652963039094
0.0836 0.466658518563786
0.0836 0.466664074088477
0.0836 0.466669629613169
0.0836 0.46667518513786
0.0836 0.466680740662552
0.0836 0.466686296187243
0.0836 0.466691851711935
0.0836 0.466697407236627
0.0836 0.466702962761318
0.0836 0.46670851828601
0.0836 0.466714073810701
0.0836 0.466719629335393
0.0837 0.466725184860084
0.0837 0.466730740384776
0.0837 0.466736295909467
0.0837 0.466741851434159
0.0837 0.46674740695885
0.0837 0.466752962483542
0.0837 0.466758518008233
0.0837 0.466764073532925
0.0837 0.466769629057616
0.0837 0.466775184582308
0.0837 0.466780740106999
0.0837 0.466786295631691
0.0837 0.466791851156382
0.0837 0.466797406681074
0.0837 0.466802962205766
0.0837 0.466808517730457
0.0837 0.466814073255149
0.0837 0.46681962877984
0.0837 0.466825184304532
0.0837 0.466830739829223
0.0837 0.466836295353915
0.0837 0.466841850878606
0.0837 0.466847406403298
0.0837 0.466852961927989
0.0837 0.466858517452681
0.0837 0.466864072977372
0.0837 0.466869628502064
0.0837 0.466875184026755
0.0837 0.466880739551447
0.0837 0.466886295076138
0.0837 0.46689185060083
0.0837 0.466897406125522
0.0837 0.466902961650213
0.0837 0.466908517174905
0.0837 0.466914072699596
0.0837 0.466919628224288
0.0837 0.466925183748979
0.0837 0.466930739273671
0.0837 0.466936294798362
0.0837 0.466941850323054
0.0837 0.466947405847745
0.0837 0.466952961372437
0.0838 0.466958516897128
0.0838 0.46696407242182
0.0838 0.466969627946511
0.0838 0.466975183471203
0.0838 0.466980738995894
0.0838 0.466986294520586
0.0838 0.466991850045278
0.0838 0.466997405569969
0.0838 0.467002961094661
0.0838 0.467008516619352
0.0838 0.467014072144044
0.0838 0.467019627668735
0.0838 0.467025183193427
0.0838 0.467030738718118
0.0838 0.46703629424281
0.0838 0.467041849767501
0.0838 0.467047405292193
0.0838 0.467052960816884
0.0838 0.467058516341576
0.0838 0.467064071866267
0.0838 0.467069627390959
0.0838 0.46707518291565
0.0838 0.467080738440342
0.0838 0.467086293965034
0.0838 0.467091849489725
0.0838 0.467097405014417
0.0838 0.467102960539108
0.0838 0.4671085160638
0.0839 0.467114071588491
0.0839 0.467119627113183
0.0839 0.467125182637874
0.0839 0.467130738162566
0.0839 0.467136293687257
0.0839 0.467141849211949
0.0839 0.46714740473664
0.0839 0.467152960261332
0.0839 0.467158515786023
0.0839 0.467164071310715
0.0839 0.467169626835407
0.0839 0.467175182360098
0.0839 0.46718073788479
0.0839 0.467186293409481
0.0839 0.467191848934173
0.0839 0.467197404458864
0.0839 0.467202959983556
0.0839 0.467208515508247
0.0839 0.467214071032939
0.0839 0.46721962655763
0.0839 0.467225182082322
0.0839 0.467230737607013
0.0839 0.467236293131705
0.0839 0.467241848656396
0.0839 0.467247404181088
0.0839 0.467252959705779
0.0839 0.467258515230471
0.0839 0.467264070755163
0.0839 0.467269626279854
0.0839 0.467275181804546
0.0839 0.467280737329237
0.0839 0.467286292853929
0.0839 0.46729184837862
0.0839 0.467297403903312
0.0839 0.467302959428003
0.0839 0.467308514952695
0.0839 0.467314070477386
0.0839 0.467319626002078
0.0839 0.467325181526769
0.0839 0.467330737051461
0.0839 0.467336292576152
0.084 0.467341848100844
0.084 0.467347403625535
0.084 0.467352959150227
0.084 0.467358514674919
0.084 0.46736407019961
0.084 0.467369625724302
0.084 0.467375181248993
0.084 0.467380736773685
0.084 0.467386292298376
0.084 0.467391847823068
0.084 0.467397403347759
0.084 0.467402958872451
0.084 0.467408514397142
0.084 0.467414069921834
0.084 0.467419625446525
0.084 0.467425180971217
0.084 0.467430736495908
0.084 0.4674362920206
0.084 0.467441847545291
0.084 0.467447403069983
0.084 0.467452958594675
0.084 0.467458514119366
0.084 0.467464069644058
0.084 0.467469625168749
0.084 0.467475180693441
0.084 0.467480736218132
0.084 0.467486291742824
0.084 0.467491847267515
0.084 0.467497402792207
0.084 0.467502958316898
0.084 0.46750851384159
0.084 0.467514069366281
0.084 0.467519624890973
0.0841 0.467525180415664
0.0841 0.467530735940356
0.0841 0.467536291465047
0.0841 0.467541846989739
0.0841 0.46754740251443
0.0841 0.467552958039122
0.0841 0.467558513563814
0.0841 0.467564069088505
0.0841 0.467569624613197
0.0841 0.467575180137888
0.0841 0.46758073566258
0.0841 0.467586291187271
0.0841 0.467591846711963
0.0841 0.467597402236654
0.0841 0.467602957761346
0.0841 0.467608513286037
0.0841 0.467614068810729
0.0841 0.46761962433542
0.0841 0.467625179860112
0.0841 0.467630735384803
0.0841 0.467636290909495
0.0841 0.467641846434186
0.0841 0.467647401958878
0.0841 0.46765295748357
0.0841 0.467658513008261
0.0841 0.467664068532953
0.0841 0.467669624057644
0.0841 0.467675179582336
0.0841 0.467680735107027
0.0841 0.467686290631719
0.0841 0.46769184615641
0.0841 0.467697401681102
0.0841 0.467702957205793
0.0841 0.467708512730485
0.0841 0.467714068255176
0.0841 0.467719623779868
0.0841 0.467725179304559
0.0841 0.467730734829251
0.0841 0.467736290353942
0.0841 0.467741845878634
0.0842 0.467747401403326
0.0842 0.467752956928017
0.0842 0.467758512452709
0.0842 0.4677640679774
0.0842 0.467769623502092
0.0842 0.467775179026783
0.0842 0.467780734551475
0.0842 0.467786290076166
0.0842 0.467791845600858
0.0842 0.467797401125549
0.0842 0.467802956650241
0.0842 0.467808512174932
0.0842 0.467814067699624
0.0842 0.467819623224315
0.0842 0.467825178749007
0.0842 0.467830734273698
0.0842 0.46783628979839
0.0842 0.467841845323082
0.0842 0.467847400847773
0.0842 0.467852956372465
0.0842 0.467858511897156
0.0842 0.467864067421848
0.0842 0.467869622946539
0.0842 0.467875178471231
0.0842 0.467880733995922
0.0842 0.467886289520614
0.0842 0.467891845045305
0.0842 0.467897400569997
0.0842 0.467902956094688
0.0842 0.46790851161938
0.0842 0.467914067144072
0.0842 0.467919622668763
0.0842 0.467925178193454
0.0842 0.467930733718146
0.0842 0.467936289242838
0.0842 0.467941844767529
0.0842 0.467947400292221
0.0842 0.467952955816912
0.0843 0.467958511341604
0.0843 0.467964066866295
0.0843 0.467969622390987
0.0843 0.467975177915678
0.0843 0.46798073344037
0.0843 0.467986288965061
0.0843 0.467991844489753
0.0843 0.467997400014444
0.0843 0.468002955539136
0.0843 0.468008511063828
0.0843 0.468014066588519
0.0843 0.46801962211321
0.0843 0.468025177637902
0.0843 0.468030733162594
0.0843 0.468036288687285
0.0843 0.468041844211977
0.0843 0.468047399736668
0.0843 0.46805295526136
0.0843 0.468058510786051
0.0843 0.468064066310743
0.0843 0.468069621835434
0.0843 0.468075177360126
0.0843 0.468080732884817
0.0843 0.468086288409509
0.0843 0.4680918439342
0.0843 0.468097399458892
0.0843 0.468102954983584
0.0843 0.468108510508275
0.0843 0.468114066032967
0.0843 0.468119621557658
0.0843 0.46812517708235
0.0843 0.468130732607041
0.0843 0.468136288131733
0.0843 0.468141843656424
0.0843 0.468147399181116
0.0843 0.468152954705807
0.0843 0.468158510230499
0.0843 0.46816406575519
0.0843 0.468169621279882
0.0843 0.468175176804573
0.0843 0.468180732329265
0.0843 0.468186287853956
0.0844 0.468191843378648
0.0844 0.46819739890334
0.0844 0.468202954428031
0.0844 0.468208509952723
0.0844 0.468214065477414
0.0844 0.468219621002106
0.0844 0.468225176526797
0.0844 0.468230732051489
0.0844 0.46823628757618
0.0844 0.468241843100872
0.0844 0.468247398625563
0.0844 0.468252954150255
0.0844 0.468258509674946
0.0844 0.468264065199638
0.0844 0.468269620724329
0.0844 0.468275176249021
0.0844 0.468280731773712
0.0844 0.468286287298404
0.0844 0.468291842823095
0.0844 0.468297398347787
0.0844 0.468302953872479
0.0844 0.46830850939717
0.0844 0.468314064921862
0.0844 0.468319620446553
0.0844 0.468325175971245
0.0844 0.468330731495936
0.0844 0.468336287020628
0.0844 0.468341842545319
0.0844 0.468347398070011
0.0844 0.468352953594702
0.0844 0.468358509119394
0.0844 0.468364064644085
0.0844 0.468369620168777
0.0844 0.468375175693468
0.0844 0.46838073121816
0.0844 0.468386286742851
0.0844 0.468391842267543
0.0844 0.468397397792235
0.0844 0.468402953316926
0.0844 0.468408508841618
0.0844 0.468414064366309
0.0845 0.468419619891001
0.0845 0.468425175415692
0.0845 0.468430730940384
0.0845 0.468436286465075
0.0845 0.468441841989767
0.0845 0.468447397514458
0.0845 0.46845295303915
0.0845 0.468458508563841
0.0845 0.468464064088533
0.0845 0.468469619613224
0.0845 0.468475175137916
0.0845 0.468480730662607
0.0845 0.468486286187299
0.0845 0.468491841711991
0.0845 0.468497397236682
0.0845 0.468502952761374
0.0845 0.468508508286065
0.0845 0.468514063810757
0.0845 0.468519619335448
0.0845 0.46852517486014
0.0845 0.468530730384831
0.0845 0.468536285909523
0.0845 0.468541841434214
0.0845 0.468547396958906
0.0845 0.468552952483597
0.0845 0.468558508008289
0.0845 0.46856406353298
0.0845 0.468569619057672
0.0845 0.468575174582363
0.0845 0.468580730107055
0.0845 0.468586285631747
0.0846 0.468591841156438
0.0846 0.46859739668113
0.0846 0.468602952205821
0.0846 0.468608507730513
0.0846 0.468614063255204
0.0846 0.468619618779896
0.0846 0.468625174304587
0.0846 0.468630729829279
0.0846 0.46863628535397
0.0846 0.468641840878662
0.0846 0.468647396403353
0.0846 0.468652951928045
0.0846 0.468658507452736
0.0846 0.468664062977428
0.0846 0.468669618502119
0.0846 0.468675174026811
0.0846 0.468680729551503
0.0846 0.468686285076194
0.0846 0.468691840600886
0.0846 0.468697396125577
0.0846 0.468702951650269
0.0846 0.46870850717496
0.0846 0.468714062699652
0.0846 0.468719618224343
0.0846 0.468725173749035
0.0846 0.468730729273726
0.0846 0.468736284798418
0.0846 0.468741840323109
0.0847 0.468747395847801
0.0847 0.468752951372492
0.0847 0.468758506897184
0.0847 0.468764062421875
0.0847 0.468769617946567
0.0847 0.468775173471259
0.0847 0.46878072899595
0.0847 0.468786284520642
0.0847 0.468791840045333
0.0847 0.468797395570025
0.0847 0.468802951094716
0.0847 0.468808506619408
0.0847 0.468814062144099
0.0847 0.468819617668791
0.0847 0.468825173193482
0.0847 0.468830728718174
0.0847 0.468836284242865
0.0847 0.468841839767557
0.0847 0.468847395292248
0.0847 0.46885295081694
0.0847 0.468858506341632
0.0847 0.468864061866323
0.0847 0.468869617391015
0.0847 0.468875172915706
0.0847 0.468880728440398
0.0847 0.468886283965089
0.0847 0.468891839489781
0.0847 0.468897395014472
0.0847 0.468902950539164
0.0847 0.468908506063855
0.0847 0.468914061588547
0.0847 0.468919617113238
0.0847 0.46892517263793
0.0847 0.468930728162621
0.0847 0.468936283687313
0.0848 0.468941839212004
0.0848 0.468947394736696
0.0848 0.468952950261388
0.0848 0.468958505786079
0.0848 0.468964061310771
0.0848 0.468969616835462
0.0848 0.468975172360154
0.0848 0.468980727884845
0.0848 0.468986283409537
0.0848 0.468991838934228
0.0848 0.46899739445892
0.0848 0.469002949983611
0.0848 0.469008505508303
0.0848 0.469014061032994
0.0848 0.469019616557686
0.0848 0.469025172082377
0.0848 0.469030727607069
0.0848 0.46903628313176
0.0848 0.469041838656452
0.0848 0.469047394181143
0.0848 0.469052949705835
0.0848 0.469058505230527
0.0848 0.469064060755218
0.0848 0.46906961627991
0.0849 0.469075171804601
0.0849 0.469080727329293
0.0849 0.469086282853984
0.0849 0.469091838378676
0.0849 0.469097393903367
0.0849 0.469102949428059
0.0849 0.46910850495275
0.0849 0.469114060477442
0.0849 0.469119616002133
0.0849 0.469125171526825
0.0849 0.469130727051516
0.0849 0.469136282576208
0.0849 0.469141838100899
0.0849 0.469147393625591
0.0849 0.469152949150283
0.0849 0.469158504674974
0.0849 0.469164060199666
0.0849 0.469169615724357
0.0849 0.469175171249049
0.0849 0.46918072677374
0.0849 0.469186282298432
0.0849 0.469191837823123
0.0849 0.469197393347815
0.0849 0.469202948872506
0.0849 0.469208504397198
0.0849 0.469214059921889
0.0849 0.469219615446581
0.0849 0.469225170971272
0.0849 0.469230726495964
0.0849 0.469236282020655
0.085 0.469241837545347
0.085 0.469247393070039
0.085 0.46925294859473
0.085 0.469258504119422
0.085 0.469264059644113
0.085 0.469269615168805
0.085 0.469275170693496
0.085 0.469280726218188
0.085 0.469286281742879
0.085 0.469291837267571
0.085 0.469297392792262
0.085 0.469302948316954
0.085 0.469308503841645
0.085 0.469314059366337
0.085 0.469319614891028
0.085 0.46932517041572
0.085 0.469330725940411
0.085 0.469336281465103
0.085 0.469341836989795
0.085 0.469347392514486
0.085 0.469352948039178
0.085 0.469358503563869
0.085 0.469364059088561
0.085 0.469369614613252
0.085 0.469375170137944
0.085 0.469380725662635
0.085 0.469386281187327
0.085 0.469391836712018
0.085 0.46939739223671
0.085 0.469402947761401
0.085 0.469408503286093
0.085 0.469414058810784
0.085 0.469419614335476
0.085 0.469425169860167
0.085 0.469430725384859
0.085 0.469436280909551
0.085 0.469441836434242
0.085 0.469447391958934
0.085 0.469452947483625
0.085 0.469458503008317
0.085 0.469464058533008
0.085 0.4694696140577
0.0851 0.469475169582391
0.0851 0.469480725107083
0.0851 0.469486280631774
0.0851 0.469491836156466
0.0851 0.469497391681157
0.0851 0.469502947205849
0.0851 0.46950850273054
0.0851 0.469514058255232
0.0851 0.469519613779923
0.0851 0.469525169304615
0.0851 0.469530724829307
0.0851 0.469536280353998
0.0851 0.46954183587869
0.0851 0.469547391403381
0.0851 0.469552946928073
0.0851 0.469558502452764
0.0851 0.469564057977456
0.0851 0.469569613502147
0.0851 0.469575169026839
0.0851 0.46958072455153
0.0851 0.469586280076222
0.0851 0.469591835600913
0.0851 0.469597391125605
0.0851 0.469602946650296
0.0851 0.469608502174988
0.0851 0.469614057699679
0.0851 0.469619613224371
0.0851 0.469625168749063
0.0851 0.469630724273754
0.0851 0.469636279798446
0.0851 0.469641835323137
0.0851 0.469647390847829
0.0851 0.46965294637252
0.0851 0.469658501897212
0.0851 0.469664057421903
0.0851 0.469669612946595
0.0851 0.469675168471286
0.0851 0.469680723995978
0.0851 0.469686279520669
0.0851 0.469691835045361
0.0851 0.469697390570052
0.0851 0.469702946094744
0.0851 0.469708501619435
0.0851 0.469714057144127
0.0851 0.469719612668819
0.0851 0.46972516819351
0.0851 0.469730723718202
0.0852 0.469736279242893
0.0852 0.469741834767585
0.0852 0.469747390292276
0.0852 0.469752945816968
0.0852 0.469758501341659
0.0852 0.469764056866351
0.0852 0.469769612391042
0.0852 0.469775167915734
0.0852 0.469780723440425
0.0852 0.469786278965117
0.0852 0.469791834489808
0.0852 0.4697973900145
0.0852 0.469802945539191
0.0852 0.469808501063883
0.0852 0.469814056588575
0.0852 0.469819612113266
0.0852 0.469825167637958
0.0852 0.469830723162649
0.0852 0.469836278687341
0.0852 0.469841834212032
0.0852 0.469847389736724
0.0852 0.469852945261415
0.0852 0.469858500786107
0.0852 0.469864056310798
0.0852 0.46986961183549
0.0852 0.469875167360181
0.0852 0.469880722884873
0.0852 0.469886278409564
0.0852 0.469891833934256
0.0852 0.469897389458947
0.0852 0.469902944983639
0.0852 0.469908500508331
0.0852 0.469914056033022
0.0852 0.469919611557714
0.0852 0.469925167082405
0.0852 0.469930722607097
0.0852 0.469936278131788
0.0852 0.46994183365648
0.0852 0.469947389181171
0.0852 0.469952944705863
0.0852 0.469958500230554
0.0852 0.469964055755246
0.0853 0.469969611279937
0.0853 0.469975166804629
0.0853 0.46998072232932
0.0853 0.469986277854012
0.0853 0.469991833378703
0.0853 0.469997388903395
0.0853 0.470002944428087
0.0853 0.470008499952778
0.0853 0.47001405547747
0.0853 0.470019611002161
0.0853 0.470025166526853
0.0853 0.470030722051544
0.0853 0.470036277576236
0.0853 0.470041833100927
0.0853 0.470047388625619
0.0853 0.47005294415031
0.0853 0.470058499675002
0.0853 0.470064055199693
0.0853 0.470069610724385
0.0853 0.470075166249076
0.0853 0.470080721773768
0.0853 0.470086277298459
0.0853 0.470091832823151
0.0853 0.470097388347843
0.0853 0.470102943872534
0.0853 0.470108499397226
0.0853 0.470114054921917
0.0853 0.470119610446609
0.0853 0.4701251659713
0.0853 0.470130721495992
0.0854 0.470136277020683
0.0854 0.470141832545375
0.0854 0.470147388070066
0.0854 0.470152943594758
0.0854 0.470158499119449
0.0854 0.470164054644141
0.0854 0.470169610168832
0.0854 0.470175165693524
0.0854 0.470180721218215
0.0854 0.470186276742907
0.0854 0.470191832267599
0.0854 0.47019738779229
0.0854 0.470202943316982
0.0854 0.470208498841673
0.0854 0.470214054366365
0.0854 0.470219609891056
0.0854 0.470225165415748
0.0854 0.470230720940439
0.0854 0.470236276465131
0.0854 0.470241831989822
0.0854 0.470247387514514
0.0854 0.470252943039205
0.0854 0.470258498563897
0.0854 0.470264054088588
0.0854 0.47026960961328
0.0854 0.470275165137971
0.0854 0.470280720662663
0.0854 0.470286276187355
0.0854 0.470291831712046
0.0854 0.470297387236738
0.0854 0.470302942761429
0.0854 0.470308498286121
0.0854 0.470314053810812
0.0854 0.470319609335504
0.0855 0.470325164860195
0.0855 0.470330720384887
0.0855 0.470336275909578
0.0855 0.47034183143427
0.0855 0.470347386958961
0.0855 0.470352942483653
0.0855 0.470358498008344
0.0855 0.470364053533036
0.0855 0.470369609057727
0.0855 0.470375164582419
0.0855 0.470380720107111
0.0855 0.470386275631802
0.0855 0.470391831156494
0.0855 0.470397386681185
0.0855 0.470402942205877
0.0855 0.470408497730568
0.0855 0.47041405325526
0.0855 0.470419608779951
0.0855 0.470425164304643
0.0855 0.470430719829334
0.0855 0.470436275354026
0.0855 0.470441830878717
0.0855 0.470447386403409
0.0855 0.4704529419281
0.0855 0.470458497452792
0.0855 0.470464052977483
0.0855 0.470469608502175
0.0855 0.470475164026867
0.0855 0.470480719551558
0.0855 0.47048627507625
0.0855 0.470491830600941
0.0856 0.470497386125633
0.0856 0.470502941650324
0.0856 0.470508497175016
0.0856 0.470514052699707
0.0856 0.470519608224399
0.0856 0.47052516374909
0.0856 0.470530719273782
0.0856 0.470536274798473
0.0856 0.470541830323165
0.0856 0.470547385847856
0.0856 0.470552941372548
0.0856 0.470558496897239
0.0856 0.470564052421931
0.0856 0.470569607946623
0.0856 0.470575163471314
0.0856 0.470580718996006
0.0856 0.470586274520697
0.0856 0.470591830045389
0.0856 0.47059738557008
0.0856 0.470602941094772
0.0856 0.470608496619463
0.0856 0.470614052144155
0.0856 0.470619607668846
0.0856 0.470625163193538
0.0856 0.470630718718229
0.0856 0.470636274242921
0.0856 0.470641829767612
0.0856 0.470647385292304
0.0856 0.470652940816996
0.0856 0.470658496341687
0.0856 0.470664051866378
0.0856 0.47066960739107
0.0856 0.470675162915762
0.0856 0.470680718440453
0.0857 0.470686273965145
0.0857 0.470691829489836
0.0857 0.470697385014528
0.0857 0.470702940539219
0.0857 0.470708496063911
0.0857 0.470714051588602
0.0857 0.470719607113294
0.0857 0.470725162637985
0.0857 0.470730718162677
0.0857 0.470736273687368
0.0857 0.47074182921206
0.0857 0.470747384736752
0.0857 0.470752940261443
0.0857 0.470758495786134
0.0857 0.470764051310826
0.0857 0.470769606835518
0.0857 0.470775162360209
0.0857 0.470780717884901
0.0857 0.470786273409592
0.0857 0.470791828934284
0.0857 0.470797384458975
0.0857 0.470802939983667
0.0857 0.470808495508358
0.0857 0.47081405103305
0.0857 0.470819606557741
0.0857 0.470825162082433
0.0857 0.470830717607124
0.0857 0.470836273131816
0.0857 0.470841828656508
0.0857 0.470847384181199
0.0857 0.470852939705891
0.0857 0.470858495230582
0.0857 0.470864050755274
0.0857 0.470869606279965
0.0857 0.470875161804657
0.0857 0.470880717329348
0.0857 0.47088627285404
0.0858 0.470891828378731
0.0858 0.470897383903423
0.0858 0.470902939428114
0.0858 0.470908494952806
0.0858 0.470914050477497
0.0858 0.470919606002189
0.0858 0.47092516152688
0.0858 0.470930717051572
0.0858 0.470936272576264
0.0858 0.470941828100955
0.0858 0.470947383625647
0.0858 0.470952939150338
0.0858 0.47095849467503
0.0858 0.470964050199721
0.0858 0.470969605724413
0.0858 0.470975161249104
0.0858 0.470980716773796
0.0858 0.470986272298487
0.0858 0.470991827823179
0.0858 0.47099738334787
0.0858 0.471002938872562
0.0858 0.471008494397253
0.0858 0.471014049921945
0.0858 0.471019605446636
0.0858 0.471025160971328
0.0858 0.47103071649602
0.0858 0.471036272020711
0.0858 0.471041827545403
0.0858 0.471047383070094
0.0858 0.471052938594786
0.0859 0.471058494119477
0.0859 0.471064049644169
0.0859 0.47106960516886
0.0859 0.471075160693552
0.0859 0.471080716218243
0.0859 0.471086271742935
0.0859 0.471091827267626
0.0859 0.471097382792318
0.0859 0.471102938317009
0.0859 0.471108493841701
0.0859 0.471114049366392
0.0859 0.471119604891084
0.0859 0.471125160415776
0.0859 0.471130715940467
0.0859 0.471136271465159
0.0859 0.47114182698985
0.0859 0.471147382514542
0.0859 0.471152938039233
0.0859 0.471158493563925
0.0859 0.471164049088616
0.0859 0.471169604613308
0.0859 0.471175160137999
0.0859 0.471180715662691
0.0859 0.471186271187382
0.0859 0.471191826712074
0.0859 0.471197382236765
0.0859 0.471202937761457
0.0859 0.471208493286148
0.0859 0.47121404881084
0.0859 0.471219604335532
0.0859 0.471225159860223
0.0859 0.471230715384915
0.0859 0.471236270909606
0.086 0.471241826434298
0.086 0.471247381958989
0.086 0.471252937483681
0.086 0.471258493008372
0.086 0.471264048533064
0.086 0.471269604057755
0.086 0.471275159582447
0.086 0.471280715107138
0.086 0.47128627063183
0.086 0.471291826156521
0.086 0.471297381681213
0.086 0.471302937205904
0.086 0.471308492730596
0.086 0.471314048255287
0.086 0.471319603779979
0.086 0.471325159304671
0.086 0.471330714829362
0.086 0.471336270354054
0.086 0.471341825878745
0.086 0.471347381403437
0.086 0.471352936928128
0.086 0.47135849245282
0.086 0.471364047977511
0.086 0.471369603502203
0.086 0.471375159026894
0.086 0.471380714551586
0.086 0.471386270076277
0.086 0.471391825600969
0.086 0.47139738112566
0.086 0.471402936650352
0.086 0.471408492175043
0.086 0.471414047699735
0.0861 0.471419603224427
0.0861 0.471425158749118
0.0861 0.47143071427381
0.0861 0.471436269798501
0.0861 0.471441825323193
0.0861 0.471447380847884
0.0861 0.471452936372576
0.0861 0.471458491897267
0.0861 0.471464047421959
0.0861 0.47146960294665
0.0861 0.471475158471342
0.0861 0.471480713996033
0.0861 0.471486269520725
0.0861 0.471491825045416
0.0861 0.471497380570108
0.0861 0.471502936094799
0.0861 0.471508491619491
0.0861 0.471514047144183
0.0861 0.471519602668874
0.0861 0.471525158193566
0.0861 0.471530713718257
0.0861 0.471536269242949
0.0861 0.47154182476764
0.0861 0.471547380292332
0.0861 0.471552935817023
0.0861 0.471558491341715
0.0861 0.471564046866406
0.0861 0.471569602391098
0.0861 0.471575157915789
0.0861 0.471580713440481
0.0861 0.471586268965172
0.0861 0.471591824489864
0.0861 0.471597380014556
0.0862 0.471602935539247
0.0862 0.471608491063939
0.0862 0.47161404658863
0.0862 0.471619602113322
0.0862 0.471625157638013
0.0862 0.471630713162705
0.0862 0.471636268687396
0.0862 0.471641824212088
0.0862 0.471647379736779
0.0862 0.471652935261471
0.0862 0.471658490786162
0.0862 0.471664046310854
0.0862 0.471669601835545
0.0862 0.471675157360237
0.0862 0.471680712884928
0.0862 0.47168626840962
0.0862 0.471691823934312
0.0862 0.471697379459003
0.0862 0.471702934983695
0.0862 0.471708490508386
0.0862 0.471714046033078
0.0862 0.471719601557769
0.0862 0.471725157082461
0.0862 0.471730712607152
0.0862 0.471736268131844
0.0862 0.471741823656535
0.0862 0.471747379181227
0.0862 0.471752934705918
0.0862 0.47175849023061
0.0862 0.471764045755301
0.0862 0.471769601279993
0.0862 0.471775156804684
0.0862 0.471780712329376
0.0862 0.471786267854068
0.0862 0.471791823378759
0.0862 0.471797378903451
0.0862 0.471802934428142
0.0862 0.471808489952834
0.0862 0.471814045477525
0.0862 0.471819601002217
0.0862 0.471825156526908
0.0862 0.4718307120516
0.0863 0.471836267576291
0.0863 0.471841823100983
0.0863 0.471847378625674
0.0863 0.471852934150366
0.0863 0.471858489675057
0.0863 0.471864045199749
0.0863 0.47186960072444
0.0863 0.471875156249132
0.0863 0.471880711773824
0.0863 0.471886267298515
0.0863 0.471891822823207
0.0863 0.471897378347898
0.0863 0.47190293387259
0.0863 0.471908489397281
0.0863 0.471914044921973
0.0863 0.471919600446664
0.0863 0.471925155971356
0.0863 0.471930711496047
0.0863 0.471936267020739
0.0863 0.47194182254543
0.0863 0.471947378070122
0.0863 0.471952933594813
0.0863 0.471958489119505
0.0863 0.471964044644196
0.0863 0.471969600168888
0.0863 0.47197515569358
0.0863 0.471980711218271
0.0864 0.471986266742963
0.0864 0.471991822267654
0.0864 0.471997377792346
0.0864 0.472002933317037
0.0864 0.472008488841729
0.0864 0.47201404436642
0.0864 0.472019599891112
0.0864 0.472025155415803
0.0864 0.472030710940495
0.0864 0.472036266465186
0.0864 0.472041821989878
0.0864 0.472047377514569
0.0864 0.472052933039261
0.0864 0.472058488563952
0.0864 0.472064044088644
0.0864 0.472069599613335
0.0864 0.472075155138027
0.0864 0.472080710662719
0.0864 0.47208626618741
0.0864 0.472091821712102
0.0864 0.472097377236793
0.0864 0.472102932761485
0.0864 0.472108488286176
0.0864 0.472114043810868
0.0864 0.472119599335559
0.0864 0.472125154860251
0.0864 0.472130710384942
0.0864 0.472136265909634
0.0864 0.472141821434325
0.0864 0.472147376959017
0.0864 0.472152932483708
0.0864 0.4721584880084
0.0864 0.472164043533091
0.0864 0.472169599057783
0.0864 0.472175154582475
0.0864 0.472180710107166
0.0864 0.472186265631858
0.0864 0.472191821156549
0.0864 0.472197376681241
0.0864 0.472202932205932
0.0864 0.472208487730624
0.0865 0.472214043255315
0.0865 0.472219598780007
0.0865 0.472225154304698
0.0865 0.47223070982939
0.0865 0.472236265354081
0.0865 0.472241820878773
0.0865 0.472247376403464
0.0865 0.472252931928156
0.0865 0.472258487452847
0.0865 0.472264042977539
0.0865 0.472269598502231
0.0865 0.472275154026922
0.0865 0.472280709551614
0.0865 0.472286265076305
0.0865 0.472291820600997
0.0865 0.472297376125688
0.0865 0.47230293165038
0.0865 0.472308487175071
0.0865 0.472314042699763
0.0865 0.472319598224454
0.0865 0.472325153749146
0.0865 0.472330709273837
0.0865 0.472336264798529
0.0865 0.47234182032322
0.0865 0.472347375847912
0.0865 0.472352931372603
0.0865 0.472358486897295
0.0865 0.472364042421987
0.0865 0.472369597946678
0.0865 0.47237515347137
0.0865 0.472380708996061
0.0865 0.472386264520753
0.0865 0.472391820045444
0.0865 0.472397375570136
0.0865 0.472402931094827
0.0866 0.472408486619519
0.0866 0.47241404214421
0.0866 0.472419597668902
0.0866 0.472425153193593
0.0866 0.472430708718285
0.0866 0.472436264242976
0.0866 0.472441819767668
0.0866 0.47244737529236
0.0866 0.472452930817051
0.0866 0.472458486341743
0.0866 0.472464041866434
0.0866 0.472469597391126
0.0866 0.472475152915817
0.0866 0.472480708440509
0.0866 0.4724862639652
0.0866 0.472491819489892
0.0866 0.472497375014583
0.0866 0.472502930539275
0.0866 0.472508486063966
0.0866 0.472514041588658
0.0866 0.472519597113349
0.0866 0.472525152638041
0.0866 0.472530708162732
0.0866 0.472536263687424
0.0866 0.472541819212116
0.0866 0.472547374736807
0.0866 0.472552930261499
0.0866 0.47255848578619
0.0867 0.472564041310882
0.0867 0.472569596835573
0.0867 0.472575152360265
0.0867 0.472580707884956
0.0867 0.472586263409648
0.0867 0.472591818934339
0.0867 0.472597374459031
0.0867 0.472602929983722
0.0867 0.472608485508414
0.0867 0.472614041033105
0.0867 0.472619596557797
0.0867 0.472625152082488
0.0867 0.47263070760718
0.0867 0.472636263131872
0.0867 0.472641818656563
0.0867 0.472647374181255
0.0867 0.472652929705946
0.0867 0.472658485230638
0.0867 0.472664040755329
0.0867 0.472669596280021
0.0867 0.472675151804712
0.0867 0.472680707329404
0.0867 0.472686262854095
0.0867 0.472691818378787
0.0867 0.472697373903478
0.0867 0.47270292942817
0.0868 0.472708484952861
0.0868 0.472714040477553
0.0868 0.472719596002244
0.0868 0.472725151526936
0.0868 0.472730707051628
0.0868 0.472736262576319
0.0868 0.472741818101011
0.0868 0.472747373625702
0.0868 0.472752929150394
0.0868 0.472758484675085
0.0868 0.472764040199777
0.0868 0.472769595724468
0.0868 0.47277515124916
0.0868 0.472780706773851
0.0868 0.472786262298543
0.0868 0.472791817823234
0.0868 0.472797373347926
0.0868 0.472802928872617
0.0868 0.472808484397309
0.0868 0.472814039922
0.0868 0.472819595446692
0.0868 0.472825150971384
0.0868 0.472830706496075
0.0868 0.472836262020767
0.0868 0.472841817545458
0.0868 0.47284737307015
0.0868 0.472852928594841
0.0869 0.472858484119533
0.0869 0.472864039644224
0.0869 0.472869595168916
0.0869 0.472875150693607
0.0869 0.472880706218299
0.0869 0.47288626174299
0.0869 0.472891817267682
0.0869 0.472897372792373
0.0869 0.472902928317065
0.0869 0.472908483841756
0.0869 0.472914039366448
0.0869 0.47291959489114
0.0869 0.472925150415831
0.0869 0.472930705940523
0.0869 0.472936261465214
0.0869 0.472941816989906
0.0869 0.472947372514597
0.0869 0.472952928039289
0.0869 0.47295848356398
0.0869 0.472964039088672
0.0869 0.472969594613363
0.0869 0.472975150138055
0.0869 0.472980705662746
0.0869 0.472986261187438
0.0869 0.472991816712129
0.0869 0.472997372236821
0.0869 0.473002927761512
0.087 0.473008483286204
0.087 0.473014038810896
0.087 0.473019594335587
0.087 0.473025149860279
0.087 0.47303070538497
0.087 0.473036260909662
0.087 0.473041816434353
0.087 0.473047371959045
0.087 0.473052927483736
0.087 0.473058483008428
0.087 0.473064038533119
0.087 0.473069594057811
0.087 0.473075149582502
0.087 0.473080705107194
0.087 0.473086260631885
0.087 0.473091816156577
0.087 0.473097371681268
0.087 0.47310292720596
0.087 0.473108482730652
0.087 0.473114038255343
0.087 0.473119593780035
0.087 0.473125149304726
0.087 0.473130704829418
0.087 0.473136260354109
0.087 0.473141815878801
0.087 0.473147371403492
0.087 0.473152926928184
0.087 0.473158482452875
0.087 0.473164037977567
0.087 0.473169593502258
0.0871 0.47317514902695
0.0871 0.473180704551641
0.0871 0.473186260076333
0.0871 0.473191815601025
0.0871 0.473197371125716
0.0871 0.473202926650408
0.0871 0.473208482175099
0.0871 0.473214037699791
0.0871 0.473219593224482
0.0871 0.473225148749174
0.0871 0.473230704273865
0.0871 0.473236259798557
0.0871 0.473241815323248
0.0871 0.47324737084794
0.0871 0.473252926372631
0.0871 0.473258481897323
0.0871 0.473264037422014
0.0871 0.473269592946706
0.0871 0.473275148471397
0.0871 0.473280703996089
0.0871 0.473286259520781
0.0871 0.473291815045472
0.0871 0.473297370570163
0.0871 0.473302926094855
0.0871 0.473308481619547
0.0871 0.473314037144238
0.0871 0.47331959266893
0.0871 0.473325148193621
0.0872 0.473330703718313
0.0872 0.473336259243004
0.0872 0.473341814767696
0.0872 0.473347370292387
0.0872 0.473352925817079
0.0872 0.47335848134177
0.0872 0.473364036866462
0.0872 0.473369592391153
0.0872 0.473375147915845
0.0872 0.473380703440537
0.0872 0.473386258965228
0.0872 0.47339181448992
0.0872 0.473397370014611
0.0872 0.473402925539303
0.0872 0.473408481063994
0.0872 0.473414036588686
0.0872 0.473419592113377
0.0872 0.473425147638069
0.0872 0.47343070316276
0.0872 0.473436258687452
0.0872 0.473441814212143
0.0872 0.473447369736835
0.0872 0.473452925261526
0.0872 0.473458480786218
0.0872 0.473464036310909
0.0873 0.473469591835601
0.0873 0.473475147360293
0.0873 0.473480702884984
0.0873 0.473486258409676
0.0873 0.473491813934367
0.0873 0.473497369459059
0.0873 0.47350292498375
0.0873 0.473508480508442
0.0873 0.473514036033133
0.0873 0.473519591557825
0.0873 0.473525147082516
0.0873 0.473530702607208
0.0873 0.473536258131899
0.0873 0.473541813656591
0.0873 0.473547369181282
0.0873 0.473552924705974
0.0873 0.473558480230665
0.0873 0.473564035755357
0.0873 0.473569591280048
0.0873 0.47357514680474
0.0873 0.473580702329432
0.0873 0.473586257854123
0.0873 0.473591813378815
0.0873 0.473597368903506
0.0874 0.473602924428198
0.0874 0.473608479952889
0.0874 0.473614035477581
0.0874 0.473619591002272
0.0874 0.473625146526964
0.0874 0.473630702051655
0.0874 0.473636257576347
0.0874 0.473641813101038
0.0874 0.47364736862573
0.0874 0.473652924150421
0.0874 0.473658479675113
0.0874 0.473664035199804
0.0874 0.473669590724496
0.0874 0.473675146249188
0.0874 0.473680701773879
0.0874 0.473686257298571
0.0874 0.473691812823262
0.0874 0.473697368347954
0.0874 0.473702923872645
0.0874 0.473708479397337
0.0874 0.473714034922028
0.0874 0.47371959044672
0.0874 0.473725145971411
0.0875 0.473730701496103
0.0875 0.473736257020794
0.0875 0.473741812545486
0.0875 0.473747368070177
0.0875 0.473752923594869
0.0875 0.47375847911956
0.0875 0.473764034644252
0.0875 0.473769590168944
0.0875 0.473775145693635
0.0875 0.473780701218327
0.0875 0.473786256743018
0.0875 0.47379181226771
0.0875 0.473797367792401
0.0875 0.473802923317093
0.0875 0.473808478841784
0.0875 0.473814034366476
0.0875 0.473819589891167
0.0875 0.473825145415859
0.0875 0.47383070094055
0.0875 0.473836256465242
0.0875 0.473841811989933
0.0875 0.473847367514625
0.0875 0.473852923039316
0.0875 0.473858478564008
0.0875 0.4738640340887
0.0875 0.473869589613391
0.0875 0.473875145138083
0.0875 0.473880700662774
0.0875 0.473886256187466
0.0875 0.473891811712157
0.0875 0.473897367236849
0.0875 0.47390292276154
0.0875 0.473908478286232
0.0875 0.473914033810923
0.0876 0.473919589335615
0.0876 0.473925144860306
0.0876 0.473930700384998
0.0876 0.473936255909689
0.0876 0.473941811434381
0.0876 0.473947366959072
0.0876 0.473952922483764
0.0876 0.473958478008456
0.0876 0.473964033533147
0.0876 0.473969589057839
0.0876 0.47397514458253
0.0876 0.473980700107222
0.0876 0.473986255631913
0.0876 0.473991811156605
0.0876 0.473997366681296
0.0876 0.474002922205988
0.0876 0.474008477730679
0.0876 0.474014033255371
0.0876 0.474019588780062
0.0876 0.474025144304754
0.0876 0.474030699829445
0.0876 0.474036255354137
0.0876 0.474041810878828
0.0876 0.47404736640352
0.0877 0.474052921928212
0.0877 0.474058477452903
0.0877 0.474064032977595
0.0877 0.474069588502286
0.0877 0.474075144026978
0.0877 0.474080699551669
0.0877 0.474086255076361
0.0877 0.474091810601052
0.0877 0.474097366125744
0.0877 0.474102921650435
0.0877 0.474108477175127
0.0877 0.474114032699818
0.0877 0.47411958822451
0.0877 0.474125143749201
0.0877 0.474130699273893
0.0877 0.474136254798585
0.0877 0.474141810323276
0.0877 0.474147365847968
0.0877 0.474152921372659
0.0877 0.474158476897351
0.0877 0.474164032422042
0.0878 0.474169587946734
0.0878 0.474175143471425
0.0878 0.474180698996117
0.0878 0.474186254520808
0.0878 0.4741918100455
0.0878 0.474197365570191
0.0878 0.474202921094883
0.0878 0.474208476619574
0.0878 0.474214032144266
0.0878 0.474219587668957
0.0878 0.474225143193649
0.0878 0.474230698718341
0.0878 0.474236254243032
0.0878 0.474241809767724
0.0878 0.474247365292415
0.0878 0.474252920817107
0.0878 0.474258476341798
0.0878 0.47426403186649
0.0878 0.474269587391181
0.0878 0.474275142915873
0.0878 0.474280698440564
0.0878 0.474286253965256
0.0878 0.474291809489947
0.0878 0.474297365014639
0.0878 0.47430292053933
0.0878 0.474308476064022
0.0878 0.474314031588713
0.0878 0.474319587113405
0.0878 0.474325142638096
0.0878 0.474330698162788
0.0878 0.47433625368748
0.0878 0.474341809212171
0.0878 0.474347364736863
0.0878 0.474352920261554
0.0878 0.474358475786246
0.0879 0.474364031310937
0.0879 0.474369586835629
0.0879 0.47437514236032
0.0879 0.474380697885012
0.0879 0.474386253409703
0.0879 0.474391808934395
0.0879 0.474397364459086
0.0879 0.474402919983778
0.0879 0.474408475508469
0.0879 0.474414031033161
0.0879 0.474419586557852
0.0879 0.474425142082544
0.0879 0.474430697607236
0.0879 0.474436253131927
0.0879 0.474441808656619
0.0879 0.47444736418131
0.0879 0.474452919706002
0.0879 0.474458475230693
0.0879 0.474464030755385
0.0879 0.474469586280076
0.0879 0.474475141804768
0.0879 0.474480697329459
0.0879 0.474486252854151
0.0879 0.474491808378842
0.0879 0.474497363903534
0.0879 0.474502919428225
0.0879 0.474508474952917
0.0879 0.474514030477608
0.0879 0.4745195860023
0.0879 0.474525141526992
0.0879 0.474530697051683
0.0879 0.474536252576375
0.0879 0.474541808101066
0.088 0.474547363625758
0.088 0.474552919150449
0.088 0.474558474675141
0.088 0.474564030199832
0.088 0.474569585724524
0.088 0.474575141249215
0.088 0.474580696773907
0.088 0.474586252298598
0.088 0.47459180782329
0.088 0.474597363347981
0.088 0.474602918872673
0.088 0.474608474397364
0.088 0.474614029922056
0.088 0.474619585446748
0.088 0.474625140971439
0.088 0.474630696496131
0.088 0.474636252020822
0.088 0.474641807545514
0.088 0.474647363070205
0.088 0.474652918594897
0.088 0.474658474119588
0.088 0.47466402964428
0.088 0.474669585168971
0.088 0.474675140693663
0.088 0.474680696218354
0.088 0.474686251743046
0.088 0.474691807267737
0.0881 0.474697362792429
0.0881 0.47470291831712
0.0881 0.474708473841812
0.0881 0.474714029366504
0.0881 0.474719584891195
0.0881 0.474725140415887
0.0881 0.474730695940578
0.0881 0.47473625146527
0.0881 0.474741806989961
0.0881 0.474747362514653
0.0881 0.474752918039344
0.0881 0.474758473564036
0.0881 0.474764029088727
0.0881 0.474769584613419
0.0881 0.47477514013811
0.0881 0.474780695662802
0.0881 0.474786251187493
0.0881 0.474791806712185
0.0881 0.474797362236876
0.0881 0.474802917761568
0.0881 0.47480847328626
0.0881 0.474814028810951
0.0881 0.474819584335643
0.0881 0.474825139860334
0.0881 0.474830695385026
0.0881 0.474836250909717
0.0882 0.474841806434409
0.0882 0.4748473619591
0.0882 0.474852917483792
0.0882 0.474858473008483
0.0882 0.474864028533175
0.0882 0.474869584057866
0.0882 0.474875139582558
0.0882 0.474880695107249
0.0882 0.474886250631941
0.0882 0.474891806156632
0.0882 0.474897361681324
0.0882 0.474902917206016
0.0882 0.474908472730707
0.0882 0.474914028255399
0.0882 0.47491958378009
0.0882 0.474925139304782
0.0882 0.474930694829473
0.0882 0.474936250354165
0.0882 0.474941805878856
0.0882 0.474947361403548
0.0882 0.474952916928239
0.0882 0.474958472452931
0.0882 0.474964027977622
0.0882 0.474969583502314
0.0882 0.474975139027005
0.0882 0.474980694551697
0.0882 0.474986250076388
0.0882 0.47499180560108
0.0882 0.474997361125772
0.0882 0.475002916650463
0.0882 0.475008472175155
0.0883 0.475014027699846
0.0883 0.475019583224538
0.0883 0.475025138749229
0.0883 0.475030694273921
0.0883 0.475036249798612
0.0883 0.475041805323304
0.0883 0.475047360847995
0.0883 0.475052916372687
0.0883 0.475058471897378
0.0883 0.47506402742207
0.0883 0.475069582946761
0.0883 0.475075138471453
0.0883 0.475080693996145
0.0883 0.475086249520836
0.0883 0.475091805045528
0.0883 0.475097360570219
0.0883 0.475102916094911
0.0883 0.475108471619602
0.0883 0.475114027144294
0.0883 0.475119582668985
0.0883 0.475125138193677
0.0883 0.475130693718368
0.0883 0.47513624924306
0.0883 0.475141804767751
0.0883 0.475147360292443
0.0883 0.475152915817134
0.0883 0.475158471341826
0.0883 0.475164026866517
0.0883 0.475169582391209
0.0883 0.475175137915901
0.0883 0.475180693440592
0.0883 0.475186248965284
0.0883 0.475191804489975
0.0884 0.475197360014667
0.0884 0.475202915539358
0.0884 0.47520847106405
0.0884 0.475214026588741
0.0884 0.475219582113433
0.0884 0.475225137638124
0.0884 0.475230693162816
0.0884 0.475236248687507
0.0884 0.475241804212199
0.0884 0.47524735973689
0.0884 0.475252915261582
0.0884 0.475258470786273
0.0884 0.475264026310965
0.0884 0.475269581835657
0.0884 0.475275137360348
0.0884 0.47528069288504
0.0884 0.475286248409731
0.0884 0.475291803934423
0.0884 0.475297359459114
0.0884 0.475302914983806
0.0884 0.475308470508497
0.0884 0.475314026033189
0.0884 0.47531958155788
0.0884 0.475325137082572
0.0885 0.475330692607263
0.0885 0.475336248131955
0.0885 0.475341803656646
0.0885 0.475347359181338
0.0885 0.475352914706029
0.0885 0.475358470230721
0.0885 0.475364025755413
0.0885 0.475369581280104
0.0885 0.475375136804796
0.0885 0.475380692329487
0.0885 0.475386247854179
0.0885 0.47539180337887
0.0885 0.475397358903562
0.0885 0.475402914428253
0.0885 0.475408469952945
0.0885 0.475414025477636
0.0885 0.475419581002328
0.0885 0.475425136527019
0.0885 0.475430692051711
0.0885 0.475436247576402
0.0885 0.475441803101094
0.0885 0.475447358625785
0.0885 0.475452914150477
0.0885 0.475458469675169
0.0885 0.47546402519986
0.0885 0.475469580724552
0.0885 0.475475136249243
0.0885 0.475480691773935
0.0885 0.475486247298626
0.0886 0.475491802823318
0.0886 0.475497358348009
0.0886 0.475502913872701
0.0886 0.475508469397392
0.0886 0.475514024922084
0.0886 0.475519580446775
0.0886 0.475525135971467
0.0886 0.475530691496158
0.0886 0.47553624702085
0.0886 0.475541802545541
0.0886 0.475547358070233
0.0886 0.475552913594925
0.0886 0.475558469119616
0.0886 0.475564024644308
0.0886 0.475569580168999
0.0886 0.475575135693691
0.0886 0.475580691218382
0.0886 0.475586246743074
0.0886 0.475591802267765
0.0886 0.475597357792457
0.0886 0.475602913317148
0.0886 0.47560846884184
0.0886 0.475614024366531
0.0886 0.475619579891223
0.0887 0.475625135415914
0.0887 0.475630690940606
0.0887 0.475636246465297
0.0887 0.475641801989989
0.0887 0.475647357514681
0.0887 0.475652913039372
0.0887 0.475658468564064
0.0887 0.475664024088755
0.0887 0.475669579613447
0.0887 0.475675135138138
0.0887 0.47568069066283
0.0887 0.475686246187521
0.0887 0.475691801712213
0.0887 0.475697357236904
0.0887 0.475702912761596
0.0887 0.475708468286287
0.0887 0.475714023810979
0.0887 0.47571957933567
0.0887 0.475725134860362
0.0887 0.475730690385053
0.0887 0.475736245909745
0.0887 0.475741801434437
0.0887 0.475747356959128
0.0887 0.47575291248382
0.0887 0.475758468008511
0.0887 0.475764023533203
0.0887 0.475769579057894
0.0887 0.475775134582586
0.0887 0.475780690107277
0.0887 0.475786245631969
0.0887 0.47579180115666
0.0887 0.475797356681352
0.0887 0.475802912206043
0.0888 0.475808467730735
0.0888 0.475814023255426
0.0888 0.475819578780118
0.0888 0.475825134304809
0.0888 0.475830689829501
0.0888 0.475836245354192
0.0888 0.475841800878884
0.0888 0.475847356403576
0.0888 0.475852911928267
0.0888 0.475858467452959
0.0888 0.47586402297765
0.0888 0.475869578502342
0.0888 0.475875134027033
0.0888 0.475880689551725
0.0888 0.475886245076416
0.0888 0.475891800601108
0.0888 0.475897356125799
0.0888 0.475902911650491
0.0888 0.475908467175182
0.0888 0.475914022699874
0.0888 0.475919578224565
0.0888 0.475925133749257
0.0888 0.475930689273949
0.0888 0.47593624479864
0.0888 0.475941800323332
0.0888 0.475947355848023
0.0888 0.475952911372715
0.0888 0.475958466897406
0.0888 0.475964022422098
0.0888 0.475969577946789
0.0888 0.475975133471481
0.0888 0.475980688996172
0.0888 0.475986244520864
0.0889 0.475991800045555
0.0889 0.475997355570247
0.0889 0.476002911094938
0.0889 0.47600846661963
0.0889 0.476014022144321
0.0889 0.476019577669013
0.0889 0.476025133193705
0.0889 0.476030688718396
0.0889 0.476036244243088
0.0889 0.476041799767779
0.0889 0.476047355292471
0.0889 0.476052910817162
0.0889 0.476058466341854
0.0889 0.476064021866545
0.0889 0.476069577391237
0.0889 0.476075132915928
0.0889 0.47608068844062
0.0889 0.476086243965311
0.0889 0.476091799490003
0.0889 0.476097355014694
0.0889 0.476102910539386
0.0889 0.476108466064077
0.0889 0.476114021588769
0.0889 0.476119577113461
0.0889 0.476125132638152
0.0889 0.476130688162844
0.0889 0.476136243687535
0.0889 0.476141799212227
0.0889 0.476147354736918
0.0889 0.47615291026161
0.0889 0.476158465786301
0.0889 0.476164021310993
0.0889 0.476169576835684
0.089 0.476175132360376
0.089 0.476180687885067
0.089 0.476186243409759
0.089 0.47619179893445
0.089 0.476197354459142
0.089 0.476202909983833
0.089 0.476208465508525
0.089 0.476214021033217
0.089 0.476219576557908
0.089 0.4762251320826
0.089 0.476230687607291
0.089 0.476236243131983
0.089 0.476241798656674
0.089 0.476247354181366
0.089 0.476252909706057
0.089 0.476258465230749
0.089 0.47626402075544
0.089 0.476269576280132
0.089 0.476275131804823
0.089 0.476280687329515
0.089 0.476286242854206
0.089 0.476291798378898
0.089 0.476297353903589
0.089 0.476302909428281
0.089 0.476308464952973
0.089 0.476314020477664
0.089 0.476319576002356
0.089 0.476325131527047
0.089 0.476330687051739
0.089 0.47633624257643
0.0891 0.476341798101122
0.0891 0.476347353625813
0.0891 0.476352909150505
0.0891 0.476358464675196
0.0891 0.476364020199888
0.0891 0.476369575724579
0.0891 0.476375131249271
0.0891 0.476380686773962
0.0891 0.476386242298654
0.0891 0.476391797823345
0.0891 0.476397353348037
0.0891 0.476402908872729
0.0891 0.47640846439742
0.0891 0.476414019922112
0.0891 0.476419575446803
0.0891 0.476425130971495
0.0891 0.476430686496186
0.0891 0.476436242020878
0.0891 0.476441797545569
0.0891 0.476447353070261
0.0891 0.476452908594952
0.0891 0.476458464119644
0.0891 0.476464019644335
0.0891 0.476469575169027
0.0891 0.476475130693718
0.0891 0.47648068621841
0.0891 0.476486241743101
0.0891 0.476491797267793
0.0891 0.476497352792485
0.0891 0.476502908317176
0.0891 0.476508463841868
0.0891 0.476514019366559
0.0892 0.476519574891251
0.0892 0.476525130415942
0.0892 0.476530685940634
0.0892 0.476536241465325
0.0892 0.476541796990017
0.0892 0.476547352514708
0.0892 0.4765529080394
0.0892 0.476558463564091
0.0892 0.476564019088783
0.0892 0.476569574613474
0.0892 0.476575130138166
0.0892 0.476580685662857
0.0892 0.476586241187549
0.0892 0.476591796712241
0.0892 0.476597352236932
0.0892 0.476602907761624
0.0892 0.476608463286315
0.0892 0.476614018811007
0.0892 0.476619574335698
0.0892 0.47662512986039
0.0892 0.476630685385081
0.0892 0.476636240909773
0.0892 0.476641796434464
0.0892 0.476647351959156
0.0892 0.476652907483847
0.0892 0.476658463008539
0.0892 0.47666401853323
0.0892 0.476669574057922
0.0892 0.476675129582613
0.0892 0.476680685107305
0.0892 0.476686240631996
0.0892 0.476691796156688
0.0892 0.47669735168138
0.0892 0.476702907206071
0.0892 0.476708462730763
0.0892 0.476714018255454
0.0892 0.476719573780146
0.0892 0.476725129304837
0.0893 0.476730684829529
0.0893 0.47673624035422
0.0893 0.476741795878912
0.0893 0.476747351403603
0.0893 0.476752906928295
0.0893 0.476758462452986
0.0893 0.476764017977678
0.0893 0.476769573502369
0.0893 0.476775129027061
0.0893 0.476780684551752
0.0893 0.476786240076444
0.0893 0.476791795601136
0.0893 0.476797351125827
0.0893 0.476802906650519
0.0893 0.47680846217521
0.0893 0.476814017699902
0.0893 0.476819573224593
0.0893 0.476825128749285
0.0893 0.476830684273976
0.0893 0.476836239798668
0.0893 0.476841795323359
0.0893 0.476847350848051
0.0893 0.476852906372742
0.0893 0.476858461897434
0.0893 0.476864017422125
0.0893 0.476869572946817
0.0893 0.476875128471509
0.0893 0.4768806839962
0.0893 0.476886239520892
0.0893 0.476891795045583
0.0893 0.476897350570275
0.0893 0.476902906094966
0.0894 0.476908461619658
0.0894 0.476914017144349
0.0894 0.476919572669041
0.0894 0.476925128193732
0.0894 0.476930683718424
0.0894 0.476936239243115
0.0894 0.476941794767807
0.0894 0.476947350292498
0.0894 0.47695290581719
0.0894 0.476958461341881
0.0894 0.476964016866573
0.0894 0.476969572391265
0.0894 0.476975127915956
0.0894 0.476980683440648
0.0894 0.476986238965339
0.0894 0.476991794490031
0.0894 0.476997350014722
0.0894 0.477002905539414
0.0894 0.477008461064105
0.0894 0.477014016588797
0.0894 0.477019572113488
0.0894 0.47702512763818
0.0895 0.477030683162871
0.0895 0.477036238687563
0.0895 0.477041794212254
0.0895 0.477047349736946
0.0895 0.477052905261637
0.0895 0.477058460786329
0.0895 0.477064016311021
0.0895 0.477069571835712
0.0895 0.477075127360404
0.0895 0.477080682885095
0.0895 0.477086238409787
0.0895 0.477091793934478
0.0895 0.47709734945917
0.0895 0.477102904983861
0.0895 0.477108460508553
0.0895 0.477114016033244
0.0895 0.477119571557936
0.0895 0.477125127082627
0.0895 0.477130682607319
0.0895 0.47713623813201
0.0895 0.477141793656702
0.0895 0.477147349181393
0.0896 0.477152904706085
0.0896 0.477158460230777
0.0896 0.477164015755468
0.0896 0.47716957128016
0.0896 0.477175126804851
0.0896 0.477180682329543
0.0896 0.477186237854234
0.0896 0.477191793378926
0.0896 0.477197348903617
0.0896 0.477202904428309
0.0896 0.477208459953
0.0896 0.477214015477692
0.0896 0.477219571002383
0.0896 0.477225126527075
0.0896 0.477230682051766
0.0896 0.477236237576458
0.0896 0.477241793101149
0.0896 0.477247348625841
0.0896 0.477252904150533
0.0896 0.477258459675224
0.0896 0.477264015199916
0.0896 0.477269570724607
0.0896 0.477275126249299
0.0896 0.47728068177399
0.0896 0.477286237298682
0.0896 0.477291792823373
0.0896 0.477297348348065
0.0897 0.477302903872756
0.0897 0.477308459397448
0.0897 0.477314014922139
0.0897 0.477319570446831
0.0897 0.477325125971522
0.0897 0.477330681496214
0.0897 0.477336237020905
0.0897 0.477341792545597
0.0897 0.477347348070289
0.0897 0.47735290359498
0.0897 0.477358459119672
0.0897 0.477364014644363
0.0897 0.477369570169055
0.0897 0.477375125693746
0.0897 0.477380681218438
0.0897 0.477386236743129
0.0897 0.477391792267821
0.0897 0.477397347792512
0.0897 0.477402903317204
0.0897 0.477408458841895
0.0897 0.477414014366587
0.0897 0.477419569891278
0.0897 0.47742512541597
0.0897 0.477430680940661
0.0897 0.477436236465353
0.0897 0.477441791990044
0.0897 0.477447347514736
0.0897 0.477452903039428
0.0897 0.477458458564119
0.0897 0.477464014088811
0.0897 0.477469569613502
0.0897 0.477475125138194
0.0898 0.477480680662885
0.0898 0.477486236187577
0.0898 0.477491791712268
0.0898 0.47749734723696
0.0898 0.477502902761651
0.0898 0.477508458286343
0.0898 0.477514013811034
0.0898 0.477519569335726
0.0898 0.477525124860417
0.0898 0.477530680385109
0.0898 0.4775362359098
0.0898 0.477541791434492
0.0898 0.477547346959184
0.0898 0.477552902483875
0.0898 0.477558458008567
0.0898 0.477564013533258
0.0898 0.47756956905795
0.0898 0.477575124582641
0.0898 0.477580680107333
0.0898 0.477586235632024
0.0898 0.477591791156716
0.0898 0.477597346681407
0.0898 0.477602902206099
0.0898 0.47760845773079
0.0898 0.477614013255482
0.0898 0.477619568780174
0.0898 0.477625124304865
0.0898 0.477630679829556
0.0898 0.477636235354248
0.0898 0.47764179087894
0.0898 0.477647346403631
0.0899 0.477652901928323
0.0899 0.477658457453014
0.0899 0.477664012977706
0.0899 0.477669568502397
0.0899 0.477675124027089
0.0899 0.47768067955178
0.0899 0.477686235076472
0.0899 0.477691790601163
0.0899 0.477697346125855
0.0899 0.477702901650546
0.0899 0.477708457175238
0.0899 0.47771401269993
0.0899 0.477719568224621
0.0899 0.477725123749313
0.0899 0.477730679274004
0.0899 0.477736234798696
0.0899 0.477741790323387
0.0899 0.477747345848079
0.0899 0.47775290137277
0.0899 0.477758456897462
0.0899 0.477764012422153
0.0899 0.477769567946845
0.0899 0.477775123471536
0.0899 0.477780678996228
0.0899 0.477786234520919
0.0899 0.477791790045611
0.0899 0.477797345570302
0.0899 0.477802901094994
0.09 0.477808456619686
0.09 0.477814012144377
0.09 0.477819567669069
0.09 0.47782512319376
0.09 0.477830678718452
0.09 0.477836234243143
0.09 0.477841789767835
0.09 0.477847345292526
0.09 0.477852900817218
0.09 0.477858456341909
0.09 0.477864011866601
0.09 0.477869567391292
0.09 0.477875122915984
0.09 0.477880678440675
0.09 0.477886233965367
0.09 0.477891789490058
0.09 0.47789734501475
0.09 0.477902900539442
0.09 0.477908456064133
0.09 0.477914011588825
0.09 0.477919567113516
0.09 0.477925122638208
0.09 0.477930678162899
0.09 0.477936233687591
0.09 0.477941789212282
0.09 0.477947344736974
0.09 0.477952900261665
0.09 0.477958455786357
0.09 0.477964011311048
0.09 0.47796956683574
0.09 0.477975122360431
0.09 0.477980677885123
0.09 0.477986233409814
0.09 0.477991788934506
0.09 0.477997344459198
0.0901 0.478002899983889
0.0901 0.478008455508581
0.0901 0.478014011033272
0.0901 0.478019566557964
0.0901 0.478025122082655
0.0901 0.478030677607347
0.0901 0.478036233132038
0.0901 0.47804178865673
0.0901 0.478047344181421
0.0901 0.478052899706113
0.0901 0.478058455230804
0.0901 0.478064010755496
0.0901 0.478069566280187
0.0901 0.478075121804879
0.0901 0.47808067732957
0.0901 0.478086232854262
0.0901 0.478091788378953
0.0901 0.478097343903645
0.0901 0.478102899428337
0.0901 0.478108454953028
0.0901 0.47811401047772
0.0901 0.478119566002411
0.0901 0.478125121527103
0.0902 0.478130677051794
0.0902 0.478136232576486
0.0902 0.478141788101177
0.0902 0.478147343625869
0.0902 0.47815289915056
0.0902 0.478158454675252
0.0902 0.478164010199943
0.0902 0.478169565724635
0.0902 0.478175121249326
0.0902 0.478180676774018
0.0902 0.478186232298709
0.0902 0.478191787823401
0.0902 0.478197343348093
0.0902 0.478202898872784
0.0902 0.478208454397476
0.0902 0.478214009922167
0.0902 0.478219565446859
0.0902 0.47822512097155
0.0902 0.478230676496242
0.0902 0.478236232020933
0.0902 0.478241787545625
0.0902 0.478247343070316
0.0902 0.478252898595008
0.0902 0.478258454119699
0.0902 0.478264009644391
0.0902 0.478269565169082
0.0902 0.478275120693774
0.0902 0.478280676218465
0.0902 0.478286231743157
0.0903 0.478291787267849
0.0903 0.47829734279254
0.0903 0.478302898317232
0.0903 0.478308453841923
0.0903 0.478314009366615
0.0903 0.478319564891306
0.0903 0.478325120415998
0.0903 0.478330675940689
0.0903 0.478336231465381
0.0903 0.478341786990072
0.0903 0.478347342514764
0.0903 0.478352898039455
0.0903 0.478358453564147
0.0903 0.478364009088838
0.0903 0.47836956461353
0.0903 0.478375120138221
0.0903 0.478380675662913
0.0903 0.478386231187605
0.0903 0.478391786712296
0.0903 0.478397342236988
0.0903 0.478402897761679
0.0903 0.478408453286371
0.0903 0.478414008811062
0.0903 0.478419564335754
0.0903 0.478425119860445
0.0904 0.478430675385137
0.0904 0.478436230909828
0.0904 0.47844178643452
0.0904 0.478447341959211
0.0904 0.478452897483903
0.0904 0.478458453008594
0.0904 0.478464008533286
0.0904 0.478469564057977
0.0904 0.478475119582669
0.0904 0.478480675107361
0.0904 0.478486230632052
0.0904 0.478491786156744
0.0904 0.478497341681435
0.0904 0.478502897206127
0.0904 0.478508452730818
0.0904 0.47851400825551
0.0904 0.478519563780201
0.0904 0.478525119304893
0.0904 0.478530674829584
0.0905 0.478536230354276
0.0905 0.478541785878967
0.0905 0.478547341403659
0.0905 0.47855289692835
0.0905 0.478558452453042
0.0905 0.478564007977734
0.0905 0.478569563502425
0.0905 0.478575119027117
0.0905 0.478580674551808
0.0905 0.4785862300765
0.0905 0.478591785601191
0.0905 0.478597341125883
0.0905 0.478602896650574
0.0905 0.478608452175266
0.0905 0.478614007699957
0.0905 0.478619563224649
0.0905 0.47862511874934
0.0905 0.478630674274032
0.0905 0.478636229798723
0.0905 0.478641785323415
0.0905 0.478647340848106
0.0905 0.478652896372798
0.0905 0.47865845189749
0.0905 0.478664007422181
0.0905 0.478669562946873
0.0905 0.478675118471564
0.0905 0.478680673996256
0.0905 0.478686229520947
0.0905 0.478691785045639
0.0905 0.47869734057033
0.0906 0.478702896095022
0.0906 0.478708451619713
0.0906 0.478714007144405
0.0906 0.478719562669096
0.0906 0.478725118193788
0.0906 0.478730673718479
0.0906 0.478736229243171
0.0906 0.478741784767862
0.0906 0.478747340292554
0.0906 0.478752895817246
0.0906 0.478758451341937
0.0906 0.478764006866629
0.0906 0.47876956239132
0.0906 0.478775117916012
0.0906 0.478780673440703
0.0906 0.478786228965395
0.0906 0.478791784490086
0.0907 0.478797340014778
0.0907 0.478802895539469
0.0907 0.478808451064161
0.0907 0.478814006588852
0.0907 0.478819562113544
0.0907 0.478825117638235
0.0907 0.478830673162927
0.0907 0.478836228687618
0.0907 0.47884178421231
0.0907 0.478847339737001
0.0907 0.478852895261693
0.0907 0.478858450786385
0.0907 0.478864006311076
0.0907 0.478869561835768
0.0907 0.478875117360459
0.0907 0.478880672885151
0.0907 0.478886228409842
0.0907 0.478891783934534
0.0907 0.478897339459225
0.0908 0.478902894983917
0.0908 0.478908450508608
0.0908 0.4789140060333
0.0908 0.478919561557991
0.0908 0.478925117082683
0.0908 0.478930672607374
0.0908 0.478936228132066
0.0908 0.478941783656757
0.0908 0.478947339181449
0.0908 0.478952894706141
0.0908 0.478958450230832
0.0908 0.478964005755524
0.0908 0.478969561280215
0.0908 0.478975116804907
0.0908 0.478980672329598
0.0908 0.47898622785429
0.0908 0.478991783378981
0.0908 0.478997338903673
0.0908 0.479002894428364
0.0908 0.479008449953056
0.0908 0.479014005477747
0.0908 0.479019561002439
0.0908 0.47902511652713
0.0908 0.479030672051822
0.0908 0.479036227576513
0.0908 0.479041783101205
0.0908 0.479047338625897
0.0908 0.479052894150588
0.0908 0.47905844967528
0.0908 0.479064005199971
0.0909 0.479069560724663
0.0909 0.479075116249354
0.0909 0.479080671774046
0.0909 0.479086227298737
0.0909 0.479091782823429
0.0909 0.47909733834812
0.0909 0.479102893872812
0.0909 0.479108449397503
0.0909 0.479114004922195
0.0909 0.479119560446886
0.0909 0.479125115971578
0.0909 0.479130671496269
0.0909 0.479136227020961
0.0909 0.479141782545653
0.0909 0.479147338070344
0.0909 0.479152893595036
0.0909 0.479158449119727
0.0909 0.479164004644419
0.0909 0.47916956016911
0.0909 0.479175115693802
0.0909 0.479180671218493
0.0909 0.479186226743185
0.0909 0.479191782267876
0.0909 0.479197337792568
0.0909 0.479202893317259
0.0909 0.479208448841951
0.0909 0.479214004366642
0.0909 0.479219559891334
0.0909 0.479225115416025
0.091 0.479230670940717
0.091 0.479236226465409
0.091 0.4792417819901
0.091 0.479247337514792
0.091 0.479252893039483
0.091 0.479258448564175
0.091 0.479264004088866
0.091 0.479269559613558
0.091 0.479275115138249
0.091 0.479280670662941
0.091 0.479286226187632
0.091 0.479291781712324
0.091 0.479297337237015
0.091 0.479302892761707
0.091 0.479308448286398
0.091 0.47931400381109
0.091 0.479319559335781
0.091 0.479325114860473
0.091 0.479330670385165
0.091 0.479336225909856
0.091 0.479341781434548
0.091 0.479347336959239
0.091 0.479352892483931
0.091 0.479358448008622
0.0911 0.479364003533314
0.0911 0.479369559058005
0.0911 0.479375114582697
0.0911 0.479380670107388
0.0911 0.47938622563208
0.0911 0.479391781156771
0.0911 0.479397336681463
0.0911 0.479402892206154
0.0911 0.479408447730846
0.0911 0.479414003255538
0.0911 0.479419558780229
0.0911 0.479425114304921
0.0911 0.479430669829612
0.0911 0.479436225354304
0.0911 0.479441780878995
0.0911 0.479447336403687
0.0911 0.479452891928378
0.0911 0.47945844745307
0.0911 0.479464002977761
0.0911 0.479469558502453
0.0911 0.479475114027144
0.0911 0.479480669551836
0.0911 0.479486225076527
0.0911 0.479491780601219
0.0911 0.47949733612591
0.0911 0.479502891650602
0.0911 0.479508447175294
0.0911 0.479514002699985
0.0911 0.479519558224677
0.0911 0.479525113749368
0.0912 0.47953066927406
0.0912 0.479536224798751
0.0912 0.479541780323443
0.0912 0.479547335848134
0.0912 0.479552891372826
0.0912 0.479558446897517
0.0912 0.479564002422209
0.0912 0.4795695579469
0.0912 0.479575113471592
0.0912 0.479580668996283
0.0912 0.479586224520975
0.0912 0.479591780045666
0.0912 0.479597335570358
0.0912 0.47960289109505
0.0912 0.479608446619741
0.0912 0.479614002144433
0.0912 0.479619557669124
0.0912 0.479625113193816
0.0912 0.479630668718507
0.0913 0.479636224243199
0.0913 0.47964177976789
0.0913 0.479647335292582
0.0913 0.479652890817273
0.0913 0.479658446341965
0.0913 0.479664001866656
0.0913 0.479669557391348
0.0913 0.479675112916039
0.0913 0.479680668440731
0.0913 0.479686223965422
0.0913 0.479691779490114
0.0913 0.479697335014805
0.0913 0.479702890539497
0.0913 0.479708446064189
0.0913 0.47971400158888
0.0913 0.479719557113572
0.0913 0.479725112638263
0.0913 0.479730668162955
0.0913 0.479736223687646
0.0913 0.479741779212338
0.0913 0.479747334737029
0.0913 0.479752890261721
0.0913 0.479758445786412
0.0914 0.479764001311104
0.0914 0.479769556835795
0.0914 0.479775112360487
0.0914 0.479780667885178
0.0914 0.47978622340987
0.0914 0.479791778934561
0.0914 0.479797334459253
0.0914 0.479802889983945
0.0914 0.479808445508636
0.0914 0.479814001033328
0.0914 0.479819556558019
0.0914 0.479825112082711
0.0914 0.479830667607402
0.0914 0.479836223132094
0.0914 0.479841778656785
0.0914 0.479847334181477
0.0914 0.479852889706168
0.0914 0.47985844523086
0.0914 0.479864000755551
0.0914 0.479869556280243
0.0914 0.479875111804934
0.0914 0.479880667329626
0.0914 0.479886222854317
0.0914 0.479891778379009
0.0915 0.479897333903701
0.0915 0.479902889428392
0.0915 0.479908444953084
0.0915 0.479914000477775
0.0915 0.479919556002467
0.0915 0.479925111527158
0.0915 0.47993066705185
0.0915 0.479936222576541
0.0915 0.479941778101233
0.0915 0.479947333625924
0.0915 0.479952889150616
0.0915 0.479958444675307
0.0915 0.479964000199999
0.0915 0.47996955572469
0.0915 0.479975111249382
0.0915 0.479980666774073
0.0915 0.479986222298765
0.0915 0.479991777823457
0.0915 0.479997333348148
0.0915 0.48000288887284
0.0915 0.480008444397531
0.0915 0.480013999922223
0.0915 0.480019555446914
0.0915 0.480025110971606
0.0915 0.480030666496297
0.0915 0.480036222020989
0.0915 0.48004177754568
0.0915 0.480047333070372
0.0915 0.480052888595063
0.0915 0.480058444119755
0.0916 0.480063999644446
0.0916 0.480069555169138
0.0916 0.480075110693829
0.0916 0.480080666218521
0.0916 0.480086221743213
0.0916 0.480091777267904
0.0916 0.480097332792596
0.0916 0.480102888317287
0.0916 0.480108443841979
0.0916 0.48011399936667
0.0916 0.480119554891362
0.0916 0.480125110416053
0.0916 0.480130665940745
0.0916 0.480136221465436
0.0916 0.480141776990128
0.0916 0.480147332514819
0.0916 0.480152888039511
0.0916 0.480158443564203
0.0916 0.480163999088894
0.0917 0.480169554613585
0.0917 0.480175110138277
0.0917 0.480180665662969
0.0917 0.48018622118766
0.0917 0.480191776712352
0.0917 0.480197332237043
0.0917 0.480202887761735
0.0917 0.480208443286426
0.0917 0.480213998811118
0.0917 0.480219554335809
0.0917 0.480225109860501
0.0917 0.480230665385192
0.0917 0.480236220909884
0.0917 0.480241776434575
0.0917 0.480247331959267
0.0918 0.480252887483959
0.0918 0.48025844300865
0.0918 0.480263998533341
0.0918 0.480269554058033
0.0918 0.480275109582725
0.0918 0.480280665107416
0.0918 0.480286220632108
0.0918 0.480291776156799
0.0918 0.480297331681491
0.0918 0.480302887206182
0.0918 0.480308442730874
0.0918 0.480313998255565
0.0918 0.480319553780257
0.0918 0.480325109304948
0.0918 0.48033066482964
0.0918 0.480336220354331
0.0918 0.480341775879023
0.0918 0.480347331403714
0.0918 0.480352886928406
0.0918 0.480358442453098
0.0918 0.480363997977789
0.0918 0.480369553502481
0.0918 0.480375109027172
0.0918 0.480380664551864
0.0919 0.480386220076555
0.0919 0.480391775601247
0.0919 0.480397331125938
0.0919 0.48040288665063
0.0919 0.480408442175321
0.0919 0.480413997700013
0.0919 0.480419553224704
0.0919 0.480425108749396
0.0919 0.480430664274087
0.0919 0.480436219798779
0.0919 0.48044177532347
0.0919 0.480447330848162
0.0919 0.480452886372854
0.0919 0.480458441897545
0.0919 0.480463997422237
0.0919 0.480469552946928
0.0919 0.48047510847162
0.0919 0.480480663996311
0.0919 0.480486219521003
0.0919 0.480491775045694
0.0919 0.480497330570386
0.0919 0.480502886095077
0.0919 0.480508441619769
0.0919 0.48051399714446
0.0919 0.480519552669152
0.0919 0.480525108193843
0.0919 0.480530663718535
0.0919 0.480536219243226
0.0919 0.480541774767918
0.0919 0.48054733029261
0.0919 0.480552885817301
0.0919 0.480558441341993
0.0919 0.480563996866684
0.0919 0.480569552391376
0.0919 0.480575107916067
0.092 0.480580663440759
0.092 0.48058621896545
0.092 0.480591774490142
0.092 0.480597330014833
0.092 0.480602885539525
0.092 0.480608441064216
0.092 0.480613996588908
0.092 0.480619552113599
0.092 0.480625107638291
0.092 0.480630663162982
0.092 0.480636218687674
0.092 0.480641774212366
0.092 0.480647329737057
0.092 0.480652885261749
0.092 0.48065844078644
0.092 0.480663996311132
0.092 0.480669551835823
0.092 0.480675107360515
0.092 0.480680662885206
0.092 0.480686218409898
0.092 0.480691773934589
0.092 0.480697329459281
0.092 0.480702884983972
0.092 0.480708440508664
0.092 0.480713996033355
0.0921 0.480719551558047
0.0921 0.480725107082738
0.0921 0.48073066260743
0.0921 0.480736218132122
0.0921 0.480741773656813
0.0921 0.480747329181505
0.0921 0.480752884706196
0.0921 0.480758440230888
0.0921 0.480763995755579
0.0921 0.480769551280271
0.0921 0.480775106804962
0.0921 0.480780662329654
0.0921 0.480786217854345
0.0921 0.480791773379037
0.0921 0.480797328903728
0.0921 0.48080288442842
0.0921 0.480808439953111
0.0921 0.480813995477803
0.0921 0.480819551002494
0.0921 0.480825106527186
0.0921 0.480830662051878
0.0921 0.480836217576569
0.0921 0.480841773101261
0.0921 0.480847328625952
0.0921 0.480852884150644
0.0921 0.480858439675335
0.0921 0.480863995200027
0.0921 0.480869550724718
0.0921 0.48087510624941
0.0921 0.480880661774101
0.0922 0.480886217298793
0.0922 0.480891772823484
0.0922 0.480897328348176
0.0922 0.480902883872867
0.0922 0.480908439397559
0.0922 0.48091399492225
0.0922 0.480919550446942
0.0922 0.480925105971634
0.0922 0.480930661496325
0.0922 0.480936217021017
0.0922 0.480941772545708
0.0922 0.4809473280704
0.0922 0.480952883595091
0.0922 0.480958439119783
0.0922 0.480963994644474
0.0922 0.480969550169166
0.0922 0.480975105693857
0.0922 0.480980661218549
0.0922 0.48098621674324
0.0922 0.480991772267932
0.0922 0.480997327792623
0.0922 0.481002883317315
0.0923 0.481008438842006
0.0923 0.481013994366698
0.0923 0.48101954989139
0.0923 0.481025105416081
0.0923 0.481030660940773
0.0923 0.481036216465464
0.0923 0.481041771990156
0.0923 0.481047327514847
0.0923 0.481052883039539
0.0923 0.48105843856423
0.0923 0.481063994088922
0.0923 0.481069549613613
0.0923 0.481075105138305
0.0923 0.481080660662996
0.0923 0.481086216187688
0.0923 0.481091771712379
0.0923 0.481097327237071
0.0923 0.481102882761762
0.0923 0.481108438286454
0.0923 0.481113993811146
0.0923 0.481119549335837
0.0924 0.481125104860529
0.0924 0.48113066038522
0.0924 0.481136215909912
0.0924 0.481141771434603
0.0924 0.481147326959295
0.0924 0.481152882483986
0.0924 0.481158438008678
0.0924 0.481163993533369
0.0924 0.481169549058061
0.0924 0.481175104582752
0.0924 0.481180660107444
0.0924 0.481186215632135
0.0924 0.481191771156827
0.0924 0.481197326681518
0.0924 0.48120288220621
0.0924 0.481208437730902
0.0924 0.481213993255593
0.0924 0.481219548780285
0.0924 0.481225104304976
0.0924 0.481230659829668
0.0924 0.481236215354359
0.0924 0.481241770879051
0.0924 0.481247326403742
0.0924 0.481252881928434
0.0924 0.481258437453125
0.0924 0.481263992977817
0.0924 0.481269548502508
0.0924 0.4812751040272
0.0924 0.481280659551891
0.0924 0.481286215076583
0.0924 0.481291770601274
0.0924 0.481297326125966
0.0924 0.481302881650658
0.0924 0.481308437175349
0.0925 0.481313992700041
0.0925 0.481319548224732
0.0925 0.481325103749424
0.0925 0.481330659274115
0.0925 0.481336214798807
0.0925 0.481341770323498
0.0925 0.48134732584819
0.0925 0.481352881372881
0.0925 0.481358436897573
0.0925 0.481363992422264
0.0925 0.481369547946956
0.0925 0.481375103471647
0.0925 0.481380658996339
0.0925 0.48138621452103
0.0925 0.481391770045722
0.0925 0.481397325570414
0.0925 0.481402881095105
0.0925 0.481408436619797
0.0925 0.481413992144488
0.0925 0.48141954766918
0.0925 0.481425103193871
0.0925 0.481430658718563
0.0925 0.481436214243254
0.0925 0.481441769767946
0.0925 0.481447325292637
0.0925 0.481452880817329
0.0926 0.48145843634202
0.0926 0.481463991866712
0.0926 0.481469547391403
0.0926 0.481475102916095
0.0926 0.481480658440786
0.0926 0.481486213965478
0.0926 0.48149176949017
0.0926 0.481497325014861
0.0926 0.481502880539553
0.0926 0.481508436064244
0.0926 0.481513991588936
0.0926 0.481519547113627
0.0926 0.481525102638319
0.0926 0.48153065816301
0.0926 0.481536213687702
0.0926 0.481541769212393
0.0926 0.481547324737085
0.0926 0.481552880261776
0.0926 0.481558435786468
0.0926 0.481563991311159
0.0926 0.481569546835851
0.0926 0.481575102360542
0.0926 0.481580657885234
0.0927 0.481586213409926
0.0927 0.481591768934617
0.0927 0.481597324459309
0.0927 0.481602879984
0.0927 0.481608435508692
0.0927 0.481613991033383
0.0927 0.481619546558075
0.0927 0.481625102082766
0.0927 0.481630657607458
0.0927 0.481636213132149
0.0927 0.481641768656841
0.0927 0.481647324181532
0.0927 0.481652879706224
0.0927 0.481658435230915
0.0927 0.481663990755607
0.0927 0.481669546280298
0.0927 0.48167510180499
0.0927 0.481680657329682
0.0928 0.481686212854373
0.0928 0.481691768379065
0.0928 0.481697323903756
0.0928 0.481702879428448
0.0928 0.481708434953139
0.0928 0.481713990477831
0.0928 0.481719546002522
0.0928 0.481725101527214
0.0928 0.481730657051905
0.0928 0.481736212576597
0.0928 0.481741768101288
0.0928 0.48174732362598
0.0928 0.481752879150671
0.0928 0.481758434675363
0.0928 0.481763990200054
0.0928 0.481769545724746
0.0928 0.481775101249438
0.0928 0.481780656774129
0.0928 0.481786212298821
0.0928 0.481791767823512
0.0928 0.481797323348204
0.0929 0.481802878872895
0.0929 0.481808434397587
0.0929 0.481813989922278
0.0929 0.48181954544697
0.0929 0.481825100971661
0.0929 0.481830656496353
0.0929 0.481836212021044
0.0929 0.481841767545736
0.0929 0.481847323070427
0.0929 0.481852878595119
0.0929 0.48185843411981
0.0929 0.481863989644502
0.0929 0.481869545169194
0.0929 0.481875100693885
0.0929 0.481880656218577
0.0929 0.481886211743268
0.0929 0.48189176726796
0.0929 0.481897322792651
0.0929 0.481902878317343
0.0929 0.481908433842034
0.0929 0.481913989366726
0.093 0.481919544891417
0.093 0.481925100416109
0.093 0.4819306559408
0.093 0.481936211465492
0.093 0.481941766990183
0.093 0.481947322514875
0.093 0.481952878039567
0.093 0.481958433564258
0.093 0.481963989088949
0.093 0.481969544613641
0.093 0.481975100138333
0.093 0.481980655663024
0.093 0.481986211187716
0.093 0.481991766712407
0.093 0.481997322237099
0.093 0.48200287776179
0.093 0.482008433286482
0.093 0.482013988811173
0.093 0.482019544335865
0.093 0.482025099860556
0.093 0.482030655385248
0.093 0.482036210909939
0.093 0.482041766434631
0.093 0.482047321959323
0.093 0.482052877484014
0.093 0.482058433008705
0.093 0.482063988533397
0.093 0.482069544058089
0.093 0.48207509958278
0.093 0.482080655107472
0.0931 0.482086210632163
0.0931 0.482091766156855
0.0931 0.482097321681546
0.0931 0.482102877206238
0.0931 0.482108432730929
0.0931 0.482113988255621
0.0931 0.482119543780312
0.0931 0.482125099305004
0.0931 0.482130654829695
0.0931 0.482136210354387
0.0931 0.482141765879079
0.0931 0.48214732140377
0.0931 0.482152876928462
0.0931 0.482158432453153
0.0931 0.482163987977845
0.0931 0.482169543502536
0.0931 0.482175099027228
0.0932 0.482180654551919
0.0932 0.482186210076611
0.0932 0.482191765601302
0.0932 0.482197321125994
0.0932 0.482202876650685
0.0932 0.482208432175377
0.0932 0.482213987700068
0.0932 0.48221954322476
0.0932 0.482225098749451
0.0932 0.482230654274143
0.0932 0.482236209798835
0.0932 0.482241765323526
0.0932 0.482247320848218
0.0932 0.482252876372909
0.0932 0.482258431897601
0.0932 0.482263987422292
0.0932 0.482269542946984
0.0932 0.482275098471675
0.0932 0.482280653996367
0.0932 0.482286209521058
0.0932 0.48229176504575
0.0932 0.482297320570441
0.0933 0.482302876095133
0.0933 0.482308431619824
0.0933 0.482313987144516
0.0933 0.482319542669207
0.0933 0.482325098193899
0.0933 0.482330653718591
0.0933 0.482336209243282
0.0933 0.482341764767974
0.0933 0.482347320292665
0.0933 0.482352875817357
0.0933 0.482358431342048
0.0933 0.48236398686674
0.0933 0.482369542391431
0.0933 0.482375097916123
0.0933 0.482380653440814
0.0933 0.482386208965506
0.0933 0.482391764490197
0.0934 0.482397320014889
0.0934 0.48240287553958
0.0934 0.482408431064272
0.0934 0.482413986588963
0.0934 0.482419542113655
0.0934 0.482425097638347
0.0934 0.482430653163038
0.0934 0.48243620868773
0.0934 0.482441764212421
0.0934 0.482447319737113
0.0934 0.482452875261804
0.0934 0.482458430786496
0.0934 0.482463986311187
0.0934 0.482469541835879
0.0934 0.48247509736057
0.0934 0.482480652885262
0.0934 0.482486208409953
0.0934 0.482491763934645
0.0934 0.482497319459336
0.0934 0.482502874984028
0.0934 0.482508430508719
0.0934 0.482513986033411
0.0934 0.482519541558103
0.0935 0.482525097082794
0.0935 0.482530652607486
0.0935 0.482536208132177
0.0935 0.482541763656869
0.0935 0.48254731918156
0.0935 0.482552874706252
0.0935 0.482558430230943
0.0935 0.482563985755635
0.0935 0.482569541280326
0.0935 0.482575096805018
0.0935 0.482580652329709
0.0935 0.482586207854401
0.0935 0.482591763379092
0.0935 0.482597318903784
0.0935 0.482602874428475
0.0935 0.482608429953167
0.0935 0.482613985477858
0.0935 0.48261954100255
0.0935 0.482625096527242
0.0935 0.482630652051933
0.0935 0.482636207576625
0.0935 0.482641763101316
0.0935 0.482647318626008
0.0935 0.482652874150699
0.0935 0.482658429675391
0.0935 0.482663985200082
0.0935 0.482669540724774
0.0936 0.482675096249465
0.0936 0.482680651774157
0.0936 0.482686207298848
0.0936 0.48269176282354
0.0936 0.482697318348231
0.0936 0.482702873872923
0.0936 0.482708429397614
0.0936 0.482713984922306
0.0936 0.482719540446998
0.0936 0.482725095971689
0.0936 0.482730651496381
0.0936 0.482736207021072
0.0936 0.482741762545764
0.0936 0.482747318070455
0.0936 0.482752873595147
0.0936 0.482758429119838
0.0936 0.48276398464453
0.0936 0.482769540169221
0.0936 0.482775095693913
0.0936 0.482780651218604
0.0936 0.482786206743296
0.0937 0.482791762267987
0.0937 0.482797317792679
0.0937 0.48280287331737
0.0937 0.482808428842062
0.0937 0.482813984366754
0.0937 0.482819539891445
0.0937 0.482825095416137
0.0937 0.482830650940828
0.0937 0.48283620646552
0.0937 0.482841761990211
0.0937 0.482847317514903
0.0937 0.482852873039594
0.0937 0.482858428564286
0.0937 0.482863984088977
0.0937 0.482869539613669
0.0937 0.48287509513836
0.0937 0.482880650663052
0.0937 0.482886206187743
0.0937 0.482891761712435
0.0938 0.482897317237127
0.0938 0.482902872761818
0.0938 0.48290842828651
0.0938 0.482913983811201
0.0938 0.482919539335893
0.0938 0.482925094860584
0.0938 0.482930650385276
0.0938 0.482936205909967
0.0938 0.482941761434659
0.0938 0.48294731695935
0.0938 0.482952872484042
0.0938 0.482958428008733
0.0938 0.482963983533425
0.0938 0.482969539058116
0.0938 0.482975094582808
0.0938 0.482980650107499
0.0938 0.482986205632191
0.0938 0.482991761156883
0.0938 0.482997316681574
0.0938 0.483002872206266
0.0938 0.483008427730957
0.0938 0.483013983255649
0.0938 0.48301953878034
0.0938 0.483025094305032
0.0939 0.483030649829723
0.0939 0.483036205354415
0.0939 0.483041760879106
0.0939 0.483047316403798
0.0939 0.483052871928489
0.0939 0.483058427453181
0.0939 0.483063982977872
0.0939 0.483069538502564
0.0939 0.483075094027255
0.0939 0.483080649551947
0.0939 0.483086205076639
0.0939 0.48309176060133
0.0939 0.483097316126022
0.0939 0.483102871650713
0.0939 0.483108427175405
0.094 0.483113982700096
0.094 0.483119538224788
0.094 0.483125093749479
0.094 0.483130649274171
0.094 0.483136204798862
0.094 0.483141760323554
0.094 0.483147315848245
0.094 0.483152871372937
0.094 0.483158426897628
0.094 0.48316398242232
0.094 0.483169537947011
0.094 0.483175093471703
0.094 0.483180648996395
0.094 0.483186204521086
0.094 0.483191760045778
0.0941 0.483197315570469
0.0941 0.483202871095161
0.0941 0.483208426619852
0.0941 0.483213982144544
0.0941 0.483219537669235
0.0941 0.483225093193927
0.0941 0.483230648718618
0.0941 0.48323620424331
0.0941 0.483241759768001
0.0941 0.483247315292693
0.0941 0.483252870817384
0.0941 0.483258426342076
0.0941 0.483263981866767
0.0941 0.483269537391459
0.0941 0.483275092916151
0.0941 0.483280648440842
0.0941 0.483286203965534
0.0941 0.483291759490225
0.0941 0.483297315014917
0.0941 0.483302870539608
0.0941 0.4833084260643
0.0941 0.483313981588991
0.0942 0.483319537113683
0.0942 0.483325092638374
0.0942 0.483330648163066
0.0942 0.483336203687757
0.0942 0.483341759212449
0.0942 0.48334731473714
0.0942 0.483352870261832
0.0942 0.483358425786523
0.0942 0.483363981311215
0.0942 0.483369536835906
0.0942 0.483375092360598
0.0942 0.48338064788529
0.0942 0.483386203409981
0.0942 0.483391758934673
0.0942 0.483397314459364
0.0942 0.483402869984056
0.0942 0.483408425508747
0.0942 0.483413981033439
0.0942 0.48341953655813
0.0942 0.483425092082822
0.0942 0.483430647607513
0.0943 0.483436203132205
0.0943 0.483441758656896
0.0943 0.483447314181588
0.0943 0.483452869706279
0.0943 0.483458425230971
0.0943 0.483463980755662
0.0943 0.483469536280354
0.0943 0.483475091805046
0.0943 0.483480647329737
0.0943 0.483486202854429
0.0943 0.48349175837912
0.0943 0.483497313903812
0.0943 0.483502869428503
0.0943 0.483508424953195
0.0943 0.483513980477886
0.0943 0.483519536002578
0.0943 0.483525091527269
0.0943 0.483530647051961
0.0943 0.483536202576652
0.0943 0.483541758101344
0.0943 0.483547313626035
0.0943 0.483552869150727
0.0943 0.483558424675418
0.0943 0.48356398020011
0.0943 0.483569535724802
0.0943 0.483575091249493
0.0944 0.483580646774185
0.0944 0.483586202298876
0.0944 0.483591757823568
0.0944 0.483597313348259
0.0944 0.483602868872951
0.0944 0.483608424397642
0.0944 0.483613979922334
0.0944 0.483619535447025
0.0944 0.483625090971717
0.0944 0.483630646496408
0.0944 0.4836362020211
0.0944 0.483641757545791
0.0944 0.483647313070483
0.0944 0.483652868595174
0.0944 0.483658424119866
0.0944 0.483663979644558
0.0944 0.483669535169249
0.0944 0.483675090693941
0.0944 0.483680646218632
0.0944 0.483686201743324
0.0944 0.483691757268015
0.0944 0.483697312792707
0.0944 0.483702868317398
0.0944 0.48370842384209
0.0945 0.483713979366781
0.0945 0.483719534891473
0.0945 0.483725090416164
0.0945 0.483730645940856
0.0945 0.483736201465547
0.0945 0.483741756990239
0.0945 0.48374731251493
0.0945 0.483752868039622
0.0945 0.483758423564314
0.0945 0.483763979089005
0.0945 0.483769534613697
0.0945 0.483775090138388
0.0945 0.48378064566308
0.0945 0.483786201187771
0.0945 0.483791756712463
0.0945 0.483797312237154
0.0945 0.483802867761846
0.0945 0.483808423286537
0.0945 0.483813978811229
0.0945 0.48381953433592
0.0945 0.483825089860612
0.0945 0.483830645385303
0.0945 0.483836200909995
0.0945 0.483841756434687
0.0945 0.483847311959378
0.0945 0.48385286748407
0.0945 0.483858423008761
0.0945 0.483863978533453
0.0945 0.483869534058144
0.0946 0.483875089582836
0.0946 0.483880645107527
0.0946 0.483886200632219
0.0946 0.48389175615691
0.0946 0.483897311681602
0.0946 0.483902867206293
0.0946 0.483908422730985
0.0946 0.483913978255676
0.0946 0.483919533780368
0.0946 0.483925089305059
0.0946 0.483930644829751
0.0946 0.483936200354443
0.0946 0.483941755879134
0.0946 0.483947311403826
0.0946 0.483952866928517
0.0946 0.483958422453209
0.0946 0.4839639779779
0.0946 0.483969533502592
0.0947 0.483975089027283
0.0947 0.483980644551975
0.0947 0.483986200076666
0.0947 0.483991755601358
0.0947 0.483997311126049
0.0947 0.484002866650741
0.0947 0.484008422175432
0.0947 0.484013977700124
0.0947 0.484019533224815
0.0947 0.484025088749507
0.0947 0.484030644274199
0.0947 0.48403619979889
0.0947 0.484041755323582
0.0947 0.484047310848273
0.0947 0.484052866372965
0.0947 0.484058421897656
0.0947 0.484063977422348
0.0947 0.484069532947039
0.0947 0.484075088471731
0.0947 0.484080643996422
0.0947 0.484086199521114
0.0947 0.484091755045805
0.0947 0.484097310570497
0.0947 0.484102866095188
0.0947 0.48410842161988
0.0947 0.484113977144571
0.0948 0.484119532669263
0.0948 0.484125088193955
0.0948 0.484130643718646
0.0948 0.484136199243338
0.0948 0.484141754768029
0.0948 0.484147310292721
0.0948 0.484152865817412
0.0948 0.484158421342104
0.0948 0.484163976866795
0.0948 0.484169532391487
0.0948 0.484175087916178
0.0948 0.48418064344087
0.0948 0.484186198965561
0.0948 0.484191754490253
0.0948 0.484197310014944
0.0948 0.484202865539636
0.0948 0.484208421064327
0.0948 0.484213976589019
0.0948 0.48421953211371
0.0948 0.484225087638402
0.0948 0.484230643163094
0.0948 0.484236198687785
0.0948 0.484241754212477
0.0948 0.484247309737168
0.0948 0.48425286526186
0.0948 0.484258420786551
0.0948 0.484263976311243
0.0948 0.484269531835934
0.0948 0.484275087360626
0.0949 0.484280642885317
0.0949 0.484286198410009
0.0949 0.4842917539347
0.0949 0.484297309459392
0.0949 0.484302864984083
0.0949 0.484308420508775
0.0949 0.484313976033466
0.0949 0.484319531558158
0.0949 0.48432508708285
0.0949 0.484330642607541
0.0949 0.484336198132233
0.0949 0.484341753656924
0.0949 0.484347309181616
0.0949 0.484352864706307
0.0949 0.484358420230999
0.0949 0.48436397575569
0.0949 0.484369531280382
0.0949 0.484375086805073
0.0949 0.484380642329765
0.0949 0.484386197854456
0.0949 0.484391753379148
0.0949 0.484397308903839
0.0949 0.484402864428531
0.095 0.484408419953222
0.095 0.484413975477914
0.095 0.484419531002606
0.095 0.484425086527297
0.095 0.484430642051989
0.095 0.48443619757668
0.095 0.484441753101372
0.095 0.484447308626063
0.095 0.484452864150755
0.095 0.484458419675446
0.095 0.484463975200138
0.095 0.484469530724829
0.095 0.484475086249521
0.095 0.484480641774212
0.095 0.484486197298904
0.095 0.484491752823595
0.095 0.484497308348287
0.095 0.484502863872978
0.095 0.48450841939767
0.095 0.484513974922362
0.095 0.484519530447053
0.0951 0.484525085971745
0.0951 0.484530641496436
0.0951 0.484536197021128
0.0951 0.484541752545819
0.0951 0.484547308070511
0.0951 0.484552863595202
0.0951 0.484558419119894
0.0951 0.484563974644585
0.0951 0.484569530169277
0.0951 0.484575085693968
0.0951 0.48458064121866
0.0951 0.484586196743352
0.0951 0.484591752268043
0.0951 0.484597307792734
0.0951 0.484602863317426
0.0951 0.484608418842118
0.0951 0.484613974366809
0.0951 0.484619529891501
0.0951 0.484625085416192
0.0951 0.484630640940884
0.0951 0.484636196465575
0.0951 0.484641751990267
0.0951 0.484647307514958
0.0951 0.48465286303965
0.0951 0.484658418564341
0.0951 0.484663974089033
0.0951 0.484669529613724
0.0952 0.484675085138416
0.0952 0.484680640663108
0.0952 0.484686196187799
0.0952 0.484691751712491
0.0952 0.484697307237182
0.0952 0.484702862761874
0.0952 0.484708418286565
0.0952 0.484713973811257
0.0952 0.484719529335948
0.0952 0.48472508486064
0.0952 0.484730640385331
0.0952 0.484736195910023
0.0952 0.484741751434714
0.0952 0.484747306959406
0.0952 0.484752862484097
0.0952 0.484758418008789
0.0952 0.48476397353348
0.0952 0.484769529058172
0.0952 0.484775084582864
0.0952 0.484780640107555
0.0952 0.484786195632247
0.0952 0.484791751156938
0.0952 0.48479730668163
0.0953 0.484802862206321
0.0953 0.484808417731013
0.0953 0.484813973255704
0.0953 0.484819528780396
0.0953 0.484825084305087
0.0953 0.484830639829779
0.0953 0.48483619535447
0.0953 0.484841750879162
0.0953 0.484847306403853
0.0953 0.484852861928545
0.0953 0.484858417453236
0.0953 0.484863972977928
0.0953 0.484869528502619
0.0953 0.484875084027311
0.0953 0.484880639552003
0.0953 0.484886195076694
0.0953 0.484891750601386
0.0953 0.484897306126077
0.0953 0.484902861650769
0.0953 0.48490841717546
0.0953 0.484913972700152
0.0953 0.484919528224843
0.0953 0.484925083749535
0.0953 0.484930639274226
0.0953 0.484936194798918
0.0953 0.484941750323609
0.0953 0.484947305848301
0.0953 0.484952861372992
0.0954 0.484958416897684
0.0954 0.484963972422375
0.0954 0.484969527947067
0.0954 0.484975083471759
0.0954 0.48498063899645
0.0954 0.484986194521142
0.0954 0.484991750045833
0.0954 0.484997305570525
0.0954 0.485002861095216
0.0954 0.485008416619908
0.0954 0.485013972144599
0.0954 0.485019527669291
0.0954 0.485025083193982
0.0954 0.485030638718674
0.0954 0.485036194243365
0.0954 0.485041749768057
0.0954 0.485047305292748
0.0954 0.48505286081744
0.0954 0.485058416342131
0.0954 0.485063971866823
0.0954 0.485069527391515
0.0954 0.485075082916206
0.0954 0.485080638440898
0.0954 0.485086193965589
0.0954 0.485091749490281
0.0954 0.485097305014972
0.0955 0.485102860539664
0.0955 0.485108416064355
0.0955 0.485113971589047
0.0955 0.485119527113738
0.0955 0.48512508263843
0.0955 0.485130638163121
0.0955 0.485136193687813
0.0955 0.485141749212504
0.0955 0.485147304737196
0.0955 0.485152860261887
0.0955 0.485158415786579
0.0955 0.485163971311271
0.0955 0.485169526835962
0.0955 0.485175082360654
0.0956 0.485180637885345
0.0956 0.485186193410037
0.0956 0.485191748934728
0.0956 0.48519730445942
0.0956 0.485202859984111
0.0956 0.485208415508803
0.0956 0.485213971033494
0.0956 0.485219526558186
0.0956 0.485225082082877
0.0956 0.485230637607569
0.0956 0.48523619313226
0.0956 0.485241748656952
0.0956 0.485247304181643
0.0956 0.485252859706335
0.0956 0.485258415231027
0.0956 0.485263970755718
0.0957 0.48526952628041
0.0957 0.485275081805101
0.0957 0.485280637329793
0.0957 0.485286192854484
0.0957 0.485291748379176
0.0957 0.485297303903867
0.0957 0.485302859428559
0.0957 0.48530841495325
0.0957 0.485313970477942
0.0957 0.485319526002633
0.0957 0.485325081527325
0.0957 0.485330637052016
0.0957 0.485336192576708
0.0957 0.485341748101399
0.0957 0.485347303626091
0.0957 0.485352859150783
0.0957 0.485358414675474
0.0957 0.485363970200166
0.0957 0.485369525724857
0.0957 0.485375081249549
0.0958 0.48538063677424
0.0958 0.485386192298932
0.0958 0.485391747823623
0.0958 0.485397303348315
0.0958 0.485402858873006
0.0958 0.485408414397698
0.0958 0.485413969922389
0.0958 0.485419525447081
0.0958 0.485425080971772
0.0958 0.485430636496464
0.0958 0.485436192021156
0.0958 0.485441747545847
0.0958 0.485447303070539
0.0958 0.48545285859523
0.0958 0.485458414119922
0.0958 0.485463969644613
0.0958 0.485469525169305
0.0958 0.485475080693996
0.0958 0.485480636218688
0.0958 0.485486191743379
0.0958 0.485491747268071
0.0958 0.485497302792762
0.0959 0.485502858317454
0.0959 0.485508413842145
0.0959 0.485513969366837
0.0959 0.485519524891528
0.0959 0.48552508041622
0.0959 0.485530635940912
0.0959 0.485536191465603
0.0959 0.485541746990295
0.0959 0.485547302514986
0.0959 0.485552858039678
0.0959 0.485558413564369
0.0959 0.485563969089061
0.0959 0.485569524613752
0.0959 0.485575080138444
0.0959 0.485580635663135
0.0959 0.485586191187827
0.096 0.485591746712518
0.096 0.48559730223721
0.096 0.485602857761901
0.096 0.485608413286593
0.096 0.485613968811284
0.096 0.485619524335976
0.096 0.485625079860667
0.096 0.485630635385359
0.096 0.485636190910051
0.096 0.485641746434742
0.096 0.485647301959434
0.096 0.485652857484125
0.096 0.485658413008817
0.096 0.485663968533508
0.096 0.4856695240582
0.096 0.485675079582891
0.096 0.485680635107583
0.096 0.485686190632274
0.096 0.485691746156966
0.096 0.485697301681657
0.096 0.485702857206349
0.096 0.48570841273104
0.096 0.485713968255732
0.0961 0.485719523780423
0.0961 0.485725079305115
0.0961 0.485730634829807
0.0961 0.485736190354498
0.0961 0.48574174587919
0.0961 0.485747301403881
0.0961 0.485752856928573
0.0961 0.485758412453264
0.0961 0.485763967977956
0.0961 0.485769523502647
0.0961 0.485775079027339
0.0961 0.48578063455203
0.0961 0.485786190076722
0.0961 0.485791745601413
0.0961 0.485797301126105
0.0961 0.485802856650796
0.0961 0.485808412175488
0.0961 0.485813967700179
0.0961 0.485819523224871
0.0962 0.485825078749563
0.0962 0.485830634274254
0.0962 0.485836189798946
0.0962 0.485841745323637
0.0962 0.485847300848329
0.0962 0.48585285637302
0.0962 0.485858411897712
0.0962 0.485863967422403
0.0962 0.485869522947095
0.0962 0.485875078471786
0.0962 0.485880633996478
0.0962 0.485886189521169
0.0963 0.485891745045861
0.0963 0.485897300570552
0.0963 0.485902856095244
0.0963 0.485908411619935
0.0963 0.485913967144627
0.0963 0.485919522669319
0.0963 0.48592507819401
0.0963 0.485930633718702
0.0963 0.485936189243393
0.0963 0.485941744768085
0.0963 0.485947300292776
0.0963 0.485952855817468
0.0963 0.485958411342159
0.0963 0.485963966866851
0.0963 0.485969522391542
0.0964 0.485975077916234
0.0964 0.485980633440925
0.0964 0.485986188965617
0.0964 0.485991744490308
0.0964 0.485997300015
0.0964 0.486002855539691
0.0964 0.486008411064383
0.0964 0.486013966589075
0.0964 0.486019522113766
0.0964 0.486025077638458
0.0964 0.486030633163149
0.0964 0.486036188687841
0.0964 0.486041744212532
0.0964 0.486047299737224
0.0964 0.486052855261915
0.0964 0.486058410786607
0.0964 0.486063966311298
0.0964 0.48606952183599
0.0964 0.486075077360681
0.0965 0.486080632885373
0.0965 0.486086188410064
0.0965 0.486091743934756
0.0965 0.486097299459447
0.0965 0.486102854984139
0.0965 0.486108410508831
0.0965 0.486113966033522
0.0965 0.486119521558214
0.0965 0.486125077082905
0.0965 0.486130632607597
0.0965 0.486136188132288
0.0965 0.48614174365698
0.0965 0.486147299181671
0.0966 0.486152854706363
0.0966 0.486158410231054
0.0966 0.486163965755746
0.0966 0.486169521280437
0.0966 0.486175076805129
0.0966 0.48618063232982
0.0966 0.486186187854512
0.0966 0.486191743379203
0.0966 0.486197298903895
0.0966 0.486202854428587
0.0966 0.486208409953278
0.0966 0.48621396547797
0.0966 0.486219521002661
0.0967 0.486225076527353
0.0967 0.486230632052044
0.0967 0.486236187576736
0.0967 0.486241743101427
0.0967 0.486247298626119
0.0967 0.48625285415081
0.0967 0.486258409675502
0.0967 0.486263965200193
0.0967 0.486269520724885
0.0967 0.486275076249576
0.0967 0.486280631774268
0.0967 0.486286187298959
0.0967 0.486291742823651
0.0967 0.486297298348343
0.0967 0.486302853873034
0.0967 0.486308409397726
0.0967 0.486313964922417
0.0967 0.486319520447109
0.0967 0.4863250759718
0.0968 0.486330631496492
0.0968 0.486336187021183
0.0968 0.486341742545875
0.0968 0.486347298070566
0.0968 0.486352853595258
0.0968 0.486358409119949
0.0968 0.486363964644641
0.0968 0.486369520169332
0.0968 0.486375075694024
0.0968 0.486380631218715
0.0968 0.486386186743407
0.0968 0.486391742268099
0.0968 0.48639729779279
0.0968 0.486402853317482
0.0968 0.486408408842173
0.0969 0.486413964366865
0.0969 0.486419519891556
0.0969 0.486425075416248
0.0969 0.486430630940939
0.0969 0.486436186465631
0.0969 0.486441741990322
0.0969 0.486447297515014
0.0969 0.486452853039705
0.0969 0.486458408564397
0.0969 0.486463964089088
0.0969 0.48646951961378
0.0969 0.486475075138471
0.0969 0.486480630663163
0.0969 0.486486186187855
0.0969 0.486491741712546
0.0969 0.486497297237238
0.0969 0.486502852761929
0.0969 0.486508408286621
0.0969 0.486513963811312
0.0969 0.486519519336004
0.0969 0.486525074860695
0.0969 0.486530630385387
0.0969 0.486536185910078
0.0969 0.48654174143477
0.097 0.486547296959461
0.097 0.486552852484153
0.097 0.486558408008844
0.097 0.486563963533536
0.097 0.486569519058227
0.097 0.486575074582919
0.097 0.486580630107611
0.097 0.486586185632302
0.097 0.486591741156994
0.097 0.486597296681685
0.097 0.486602852206377
0.097 0.486608407731068
0.097 0.48661396325576
0.097 0.486619518780451
0.097 0.486625074305143
0.097 0.486630629829834
0.0971 0.486636185354526
0.0971 0.486641740879217
0.0971 0.486647296403909
0.0971 0.4866528519286
0.0971 0.486658407453292
0.0971 0.486663962977983
0.0971 0.486669518502675
0.0971 0.486675074027367
0.0971 0.486680629552058
0.0971 0.48668618507675
0.0971 0.486691740601441
0.0971 0.486697296126133
0.0971 0.486702851650824
0.0971 0.486708407175516
0.0971 0.486713962700207
0.0971 0.486719518224899
0.0971 0.48672507374959
0.0971 0.486730629274282
0.0971 0.486736184798973
0.0972 0.486741740323665
0.0972 0.486747295848356
0.0972 0.486752851373048
0.0972 0.486758406897739
0.0972 0.486763962422431
0.0972 0.486769517947123
0.0972 0.486775073471814
0.0972 0.486780628996506
0.0972 0.486786184521197
0.0972 0.486791740045889
0.0972 0.48679729557058
0.0972 0.486802851095272
0.0972 0.486808406619963
0.0972 0.486813962144655
0.0972 0.486819517669346
0.0972 0.486825073194038
0.0972 0.486830628718729
0.0972 0.486836184243421
0.0972 0.486841739768112
0.0972 0.486847295292804
0.0972 0.486852850817495
0.0972 0.486858406342187
0.0972 0.486863961866879
0.0973 0.48686951739157
0.0973 0.486875072916262
0.0973 0.486880628440953
0.0973 0.486886183965645
0.0973 0.486891739490336
0.0973 0.486897295015028
0.0973 0.486902850539719
0.0973 0.486908406064411
0.0973 0.486913961589102
0.0973 0.486919517113794
0.0973 0.486925072638485
0.0973 0.486930628163177
0.0973 0.486936183687868
0.0973 0.48694173921256
0.0973 0.486947294737251
0.0973 0.486952850261943
0.0974 0.486958405786635
0.0974 0.486963961311326
0.0974 0.486969516836018
0.0974 0.486975072360709
0.0974 0.486980627885401
0.0974 0.486986183410092
0.0974 0.486991738934784
0.0974 0.486997294459475
0.0974 0.487002849984167
0.0974 0.487008405508858
0.0974 0.48701396103355
0.0974 0.487019516558241
0.0974 0.487025072082933
0.0974 0.487030627607624
0.0974 0.487036183132316
0.0974 0.487041738657007
0.0974 0.487047294181699
0.0974 0.487052849706391
0.0975 0.487058405231082
0.0975 0.487063960755774
0.0975 0.487069516280465
0.0975 0.487075071805157
0.0975 0.487080627329848
0.0975 0.48708618285454
0.0975 0.487091738379231
0.0975 0.487097293903923
0.0975 0.487102849428614
0.0975 0.487108404953306
0.0975 0.487113960477997
0.0976 0.487119516002689
0.0976 0.48712507152738
0.0976 0.487130627052072
0.0976 0.487136182576763
0.0976 0.487141738101455
0.0976 0.487147293626147
0.0976 0.487152849150838
0.0976 0.48715840467553
0.0976 0.487163960200221
0.0976 0.487169515724913
0.0976 0.487175071249604
0.0976 0.487180626774296
0.0976 0.487186182298987
0.0976 0.487191737823679
0.0976 0.48719729334837
0.0976 0.487202848873062
0.0976 0.487208404397753
0.0976 0.487213959922445
0.0976 0.487219515447136
0.0977 0.487225070971828
0.0977 0.48723062649652
0.0977 0.487236182021211
0.0977 0.487241737545903
0.0977 0.487247293070594
0.0977 0.487252848595286
0.0977 0.487258404119977
0.0977 0.487263959644669
0.0977 0.48726951516936
0.0977 0.487275070694052
0.0978 0.487280626218743
0.0978 0.487286181743435
0.0978 0.487291737268126
0.0978 0.487297292792818
0.0978 0.487302848317509
0.0978 0.487308403842201
0.0978 0.487313959366892
0.0978 0.487319514891584
0.0978 0.487325070416276
0.0978 0.487330625940967
0.0978 0.487336181465659
0.0978 0.48734173699035
0.0978 0.487347292515042
0.0978 0.487352848039733
0.0978 0.487358403564425
0.0978 0.487363959089116
0.0978 0.487369514613808
0.0978 0.487375070138499
0.0978 0.487380625663191
0.0979 0.487386181187882
0.0979 0.487391736712574
0.0979 0.487397292237265
0.0979 0.487402847761957
0.0979 0.487408403286648
0.0979 0.48741395881134
0.0979 0.487419514336032
0.0979 0.487425069860723
0.0979 0.487430625385415
0.0979 0.487436180910106
0.0979 0.487441736434798
0.0979 0.487447291959489
0.0979 0.487452847484181
0.0979 0.487458403008872
0.0979 0.487463958533564
0.0979 0.487469514058255
0.0979 0.487475069582947
0.0979 0.487480625107638
0.098 0.48748618063233
0.098 0.487491736157021
0.098 0.487497291681713
0.098 0.487502847206404
0.098 0.487508402731096
0.098 0.487513958255788
0.098 0.487519513780479
0.098 0.487525069305171
0.098 0.487530624829862
0.098 0.487536180354554
0.098 0.487541735879245
0.098 0.487547291403937
0.098 0.487552846928628
0.098 0.48755840245332
0.098 0.487563957978011
0.098 0.487569513502703
0.098 0.487575069027394
0.098 0.487580624552086
0.098 0.487586180076777
0.098 0.487591735601469
0.098 0.48759729112616
0.098 0.487602846650852
0.098 0.487608402175544
0.098 0.487613957700235
0.098 0.487619513224927
0.0981 0.487625068749618
0.0981 0.48763062427431
0.0981 0.487636179799001
0.0981 0.487641735323693
0.0981 0.487647290848384
0.0981 0.487652846373076
0.0981 0.487658401897767
0.0981 0.487663957422459
0.0981 0.48766951294715
0.0981 0.487675068471842
0.0981 0.487680623996533
0.0981 0.487686179521225
0.0981 0.487691735045916
0.0981 0.487697290570608
0.0981 0.4877028460953
0.0981 0.487708401619991
0.0982 0.487713957144683
0.0982 0.487719512669374
0.0982 0.487725068194066
0.0982 0.487730623718757
0.0982 0.487736179243449
0.0982 0.48774173476814
0.0982 0.487747290292832
0.0982 0.487752845817523
0.0982 0.487758401342215
0.0982 0.487763956866906
0.0982 0.487769512391598
0.0982 0.487775067916289
0.0982 0.487780623440981
0.0982 0.487786178965672
0.0982 0.487791734490364
0.0982 0.487797290015056
0.0982 0.487802845539747
0.0983 0.487808401064439
0.0983 0.48781395658913
0.0983 0.487819512113822
0.0983 0.487825067638513
0.0983 0.487830623163205
0.0983 0.487836178687896
0.0983 0.487841734212588
0.0983 0.487847289737279
0.0983 0.487852845261971
0.0983 0.487858400786662
0.0983 0.487863956311354
0.0983 0.487869511836045
0.0984 0.487875067360737
0.0984 0.487880622885428
0.0984 0.48788617841012
0.0984 0.487891733934812
0.0984 0.487897289459503
0.0984 0.487902844984195
0.0984 0.487908400508886
0.0984 0.487913956033578
0.0984 0.487919511558269
0.0985 0.487925067082961
0.0985 0.487930622607652
0.0985 0.487936178132344
0.0985 0.487941733657035
0.0985 0.487947289181727
0.0985 0.487952844706418
0.0985 0.48795840023111
0.0985 0.487963955755801
0.0985 0.487969511280493
0.0985 0.487975066805184
0.0985 0.487980622329876
0.0985 0.487986177854567
0.0985 0.487991733379259
0.0985 0.487997288903951
0.0985 0.488002844428642
0.0985 0.488008399953334
0.0986 0.488013955478025
0.0986 0.488019511002717
0.0986 0.488025066527408
0.0986 0.4880306220521
0.0986 0.488036177576791
0.0986 0.488041733101483
0.0986 0.488047288626174
0.0986 0.488052844150866
0.0986 0.488058399675557
0.0986 0.488063955200249
0.0986 0.48806951072494
0.0986 0.488075066249632
0.0986 0.488080621774323
0.0986 0.488086177299015
0.0986 0.488091732823707
0.0986 0.488097288348398
0.0986 0.48810284387309
0.0986 0.488108399397781
0.0986 0.488113954922473
0.0987 0.488119510447164
0.0987 0.488125065971856
0.0987 0.488130621496547
0.0987 0.488136177021239
0.0987 0.48814173254593
0.0987 0.488147288070622
0.0987 0.488152843595313
0.0987 0.488158399120005
0.0987 0.488163954644696
0.0987 0.488169510169388
0.0987 0.48817506569408
0.0987 0.488180621218771
0.0987 0.488186176743463
0.0987 0.488191732268154
0.0987 0.488197287792846
0.0987 0.488202843317537
0.0987 0.488208398842229
0.0988 0.48821395436692
0.0988 0.488219509891612
0.0988 0.488225065416303
0.0988 0.488230620940995
0.0988 0.488236176465686
0.0988 0.488241731990378
0.0988 0.488247287515069
0.0988 0.488252843039761
0.0988 0.488258398564452
0.0989 0.488263954089144
0.0989 0.488269509613836
0.0989 0.488275065138527
0.0989 0.488280620663219
0.0989 0.48828617618791
0.0989 0.488291731712602
0.0989 0.488297287237293
0.0989 0.488302842761985
0.0989 0.488308398286676
0.0989 0.488313953811368
0.0989 0.488319509336059
0.0989 0.488325064860751
0.0989 0.488330620385442
0.0989 0.488336175910134
0.099 0.488341731434825
0.099 0.488347286959517
0.099 0.488352842484208
0.099 0.4883583980089
0.099 0.488363953533592
0.099 0.488369509058283
0.099 0.488375064582975
0.099 0.488380620107666
0.099 0.488386175632358
0.099 0.488391731157049
0.099 0.488397286681741
0.099 0.488402842206432
0.099 0.488408397731124
0.0991 0.488413953255815
0.0991 0.488419508780507
0.0991 0.488425064305198
0.0991 0.48843061982989
0.0991 0.488436175354581
0.0991 0.488441730879273
0.0991 0.488447286403964
0.0991 0.488452841928656
0.0991 0.488458397453348
0.0991 0.488463952978039
0.0991 0.488469508502731
0.0991 0.488475064027422
0.0992 0.488480619552114
0.0992 0.488486175076805
0.0992 0.488491730601497
0.0992 0.488497286126188
0.0992 0.48850284165088
0.0992 0.488508397175571
0.0992 0.488513952700263
0.0992 0.488519508224954
0.0992 0.488525063749646
0.0992 0.488530619274337
0.0992 0.488536174799029
0.0992 0.48854173032372
0.0993 0.488547285848412
0.0993 0.488552841373104
0.0993 0.488558396897795
0.0993 0.488563952422487
0.0993 0.488569507947178
0.0993 0.48857506347187
0.0993 0.488580618996561
0.0993 0.488586174521253
0.0993 0.488591730045944
0.0993 0.488597285570636
0.0993 0.488602841095327
0.0993 0.488608396620019
0.0993 0.48861395214471
0.0993 0.488619507669402
0.0993 0.488625063194093
0.0993 0.488630618718785
0.0993 0.488636174243476
0.0993 0.488641729768168
0.0993 0.48864728529286
0.0993 0.488652840817551
0.0993 0.488658396342243
0.0993 0.488663951866934
0.0993 0.488669507391626
0.0993 0.488675062916317
0.0993 0.488680618441009
0.0994 0.4886861739657
0.0994 0.488691729490392
0.0994 0.488697285015083
0.0994 0.488702840539775
0.0994 0.488708396064466
0.0994 0.488713951589158
0.0994 0.488719507113849
0.0994 0.488725062638541
0.0994 0.488730618163232
0.0994 0.488736173687924
0.0994 0.488741729212615
0.0994 0.488747284737307
0.0994 0.488752840261999
0.0994 0.48875839578669
0.0994 0.488763951311382
0.0994 0.488769506836073
0.0994 0.488775062360765
0.0994 0.488780617885456
0.0994 0.488786173410148
0.0995 0.488791728934839
0.0995 0.488797284459531
0.0995 0.488802839984222
0.0995 0.488808395508914
0.0995 0.488813951033605
0.0995 0.488819506558297
0.0995 0.488825062082988
0.0995 0.48883061760768
0.0995 0.488836173132371
0.0995 0.488841728657063
0.0995 0.488847284181755
0.0995 0.488852839706446
0.0995 0.488858395231138
0.0995 0.488863950755829
0.0995 0.488869506280521
0.0996 0.488875061805212
0.0996 0.488880617329904
0.0996 0.488886172854595
0.0996 0.488891728379287
0.0996 0.488897283903978
0.0996 0.48890283942867
0.0996 0.488908394953361
0.0996 0.488913950478053
0.0996 0.488919506002745
0.0996 0.488925061527436
0.0996 0.488930617052127
0.0996 0.488936172576819
0.0996 0.488941728101511
0.0996 0.488947283626202
0.0996 0.488952839150894
0.0996 0.488958394675585
0.0996 0.488963950200277
0.0997 0.488969505724968
0.0997 0.48897506124966
0.0997 0.488980616774351
0.0997 0.488986172299043
0.0997 0.488991727823734
0.0997 0.488997283348426
0.0997 0.489002838873117
0.0997 0.489008394397809
0.0997 0.4890139499225
0.0997 0.489019505447192
0.0997 0.489025060971883
0.0998 0.489030616496575
0.0998 0.489036172021267
0.0998 0.489041727545958
0.0998 0.48904728307065
0.0998 0.489052838595341
0.0998 0.489058394120033
0.0998 0.489063949644724
0.0998 0.489069505169416
0.0998 0.489075060694107
0.0998 0.489080616218799
0.0998 0.48908617174349
0.0998 0.489091727268182
0.0998 0.489097282792873
0.0998 0.489102838317565
0.0998 0.489108393842256
0.0998 0.489113949366948
0.0998 0.48911950489164
0.0998 0.489125060416331
0.0998 0.489130615941023
0.0999 0.489136171465714
0.0999 0.489141726990406
0.0999 0.489147282515097
0.0999 0.489152838039789
0.0999 0.48915839356448
0.0999 0.489163949089172
0.0999 0.489169504613863
0.0999 0.489175060138555
0.0999 0.489180615663246
0.0999 0.489186171187938
0.0999 0.489191726712629
0.0999 0.489197282237321
0.0999 0.489202837762012
0.0999 0.489208393286704
0.1 0.489213948811396
0.1 0.489219504336087
0.1 0.489225059860779
0.1 0.48923061538547
0.1 0.489236170910162
0.1 0.489241726434853
0.1 0.489247281959545
0.1 0.489252837484236
0.1 0.489258393008928
0.1 0.489263948533619
0.1 0.489269504058311
0.1 0.489275059583002
0.1 0.489280615107694
0.1 0.489286170632385
0.1 0.489291726157077
0.1 0.489297281681768
0.1 0.48930283720646
0.1 0.489308392731152
0.1 0.489313948255843
0.1 0.489319503780535
0.1 0.489325059305226
0.1 0.489330614829918
0.1001 0.489336170354609
0.1001 0.489341725879301
0.1001 0.489347281403992
0.1001 0.489352836928684
0.1001 0.489358392453375
0.1001 0.489363947978067
0.1001 0.489369503502758
0.1001 0.48937505902745
0.1001 0.489380614552141
0.1001 0.489386170076833
0.1001 0.489391725601524
0.1001 0.489397281126216
0.1001 0.489402836650908
0.1001 0.489408392175599
0.1001 0.489413947700291
0.1001 0.489419503224982
0.1001 0.489425058749674
0.1001 0.489430614274365
0.1001 0.489436169799057
0.1001 0.489441725323748
0.1001 0.48944728084844
0.1002 0.489452836373131
0.1002 0.489458391897823
0.1002 0.489463947422514
0.1002 0.489469502947206
0.1002 0.489475058471897
0.1002 0.489480613996589
0.1002 0.48948616952128
0.1002 0.489491725045972
0.1002 0.489497280570664
0.1003 0.489502836095355
0.1003 0.489508391620047
0.1003 0.489513947144738
0.1003 0.48951950266943
0.1003 0.489525058194121
0.1003 0.489530613718813
0.1003 0.489536169243504
0.1003 0.489541724768196
0.1003 0.489547280292887
0.1003 0.489552835817579
0.1003 0.48955839134227
0.1004 0.489563946866962
0.1004 0.489569502391653
0.1004 0.489575057916345
0.1004 0.489580613441036
0.1004 0.489586168965728
0.1004 0.48959172449042
0.1004 0.489597280015111
0.1004 0.489602835539803
0.1004 0.489608391064494
0.1004 0.489613946589186
0.1004 0.489619502113877
0.1004 0.489625057638569
0.1005 0.48963061316326
0.1005 0.489636168687952
0.1005 0.489641724212643
0.1005 0.489647279737335
0.1005 0.489652835262026
0.1005 0.489658390786718
0.1005 0.489663946311409
0.1005 0.489669501836101
0.1005 0.489675057360792
0.1005 0.489680612885484
0.1005 0.489686168410176
0.1005 0.489691723934867
0.1005 0.489697279459559
0.1005 0.48970283498425
0.1005 0.489708390508942
0.1006 0.489713946033633
0.1006 0.489719501558325
0.1006 0.489725057083016
0.1006 0.489730612607708
0.1006 0.489736168132399
0.1006 0.489741723657091
0.1006 0.489747279181782
0.1006 0.489752834706474
0.1006 0.489758390231165
0.1006 0.489763945755857
0.1006 0.489769501280548
0.1006 0.48977505680524
0.1006 0.489780612329932
0.1006 0.489786167854623
0.1007 0.489791723379315
0.1007 0.489797278904006
0.1007 0.489802834428698
0.1007 0.489808389953389
0.1007 0.489813945478081
0.1007 0.489819501002772
0.1007 0.489825056527464
0.1007 0.489830612052155
0.1007 0.489836167576847
0.1007 0.489841723101538
0.1007 0.48984727862623
0.1007 0.489852834150921
0.1007 0.489858389675613
0.1007 0.489863945200305
0.1007 0.489869500724996
0.1008 0.489875056249688
0.1008 0.489880611774379
0.1008 0.489886167299071
0.1008 0.489891722823762
0.1008 0.489897278348454
0.1008 0.489902833873145
0.1008 0.489908389397837
0.1008 0.489913944922528
0.1008 0.48991950044722
0.1008 0.489925055971911
0.1008 0.489930611496603
0.1009 0.489936167021294
0.1009 0.489941722545986
0.1009 0.489947278070677
0.1009 0.489952833595369
0.1009 0.489958389120061
0.1009 0.489963944644752
0.1009 0.489969500169444
0.1009 0.489975055694135
0.1009 0.489980611218827
0.1009 0.489986166743518
0.1009 0.48999172226821
0.1009 0.489997277792901
0.1009 0.490002833317593
0.1009 0.490008388842284
0.101 0.490013944366976
0.101 0.490019499891667
0.101 0.490025055416359
0.101 0.49003061094105
0.101 0.490036166465742
0.101 0.490041721990433
0.101 0.490047277515125
0.101 0.490052833039817
0.101 0.490058388564508
0.101 0.4900639440892
0.101 0.490069499613891
0.101 0.490075055138583
0.101 0.490080610663274
0.101 0.490086166187966
0.101 0.490091721712657
0.101 0.490097277237349
0.1011 0.49010283276204
0.1011 0.490108388286732
0.1011 0.490113943811423
0.1011 0.490119499336115
0.1011 0.490125054860806
0.1011 0.490130610385498
0.1011 0.490136165910189
0.1011 0.490141721434881
0.1011 0.490147276959572
0.1011 0.490152832484264
0.1011 0.490158388008956
0.1012 0.490163943533647
0.1012 0.490169499058339
0.1012 0.49017505458303
0.1012 0.490180610107722
0.1012 0.490186165632413
0.1012 0.490191721157105
0.1012 0.490197276681796
0.1012 0.490202832206488
0.1012 0.490208387731179
0.1012 0.490213943255871
0.1012 0.490219498780562
0.1012 0.490225054305254
0.1012 0.490230609829945
0.1012 0.490236165354637
0.1013 0.490241720879328
0.1013 0.49024727640402
0.1013 0.490252831928712
0.1013 0.490258387453403
0.1013 0.490263942978095
0.1013 0.490269498502786
0.1013 0.490275054027478
0.1013 0.490280609552169
0.1013 0.490286165076861
0.1013 0.490291720601552
0.1013 0.490297276126244
0.1013 0.490302831650935
0.1013 0.490308387175627
0.1013 0.490313942700318
0.1014 0.49031949822501
0.1014 0.490325053749701
0.1014 0.490330609274393
0.1014 0.490336164799084
0.1014 0.490341720323776
0.1014 0.490347275848468
0.1014 0.490352831373159
0.1014 0.490358386897851
0.1014 0.490363942422542
0.1014 0.490369497947234
0.1014 0.490375053471925
0.1014 0.490380608996617
0.1014 0.490386164521308
0.1014 0.490391720046
0.1014 0.490397275570691
0.1015 0.490402831095383
0.1015 0.490408386620074
0.1015 0.490413942144766
0.1015 0.490419497669457
0.1015 0.490425053194149
0.1015 0.49043060871884
0.1015 0.490436164243532
0.1015 0.490441719768224
0.1015 0.490447275292915
0.1015 0.490452830817607
0.1015 0.490458386342298
0.1015 0.49046394186699
0.1015 0.490469497391681
0.1016 0.490475052916373
0.1016 0.490480608441064
0.1016 0.490486163965756
0.1016 0.490491719490447
0.1016 0.490497275015139
0.1016 0.49050283053983
0.1016 0.490508386064522
0.1016 0.490513941589213
0.1016 0.490519497113905
0.1016 0.490525052638596
0.1016 0.490530608163288
0.1016 0.49053616368798
0.1016 0.490541719212671
0.1017 0.490547274737363
0.1017 0.490552830262054
0.1017 0.490558385786746
0.1017 0.490563941311437
0.1017 0.490569496836129
0.1017 0.49057505236082
0.1017 0.490580607885512
0.1017 0.490586163410203
0.1017 0.490591718934895
0.1017 0.490597274459586
0.1017 0.490602829984278
0.1017 0.490608385508969
0.1018 0.490613941033661
0.1018 0.490619496558352
0.1018 0.490625052083044
0.1018 0.490630607607736
0.1018 0.490636163132427
0.1018 0.490641718657119
0.1018 0.49064727418181
0.1018 0.490652829706502
0.1018 0.490658385231193
0.1018 0.490663940755885
0.1018 0.490669496280576
0.1018 0.490675051805268
0.1018 0.490680607329959
0.1018 0.490686162854651
0.1019 0.490691718379342
0.1019 0.490697273904034
0.1019 0.490702829428725
0.1019 0.490708384953417
0.1019 0.490713940478109
0.1019 0.4907194960028
0.1019 0.490725051527492
0.1019 0.490730607052183
0.102 0.490736162576875
0.102 0.490741718101566
0.102 0.490747273626258
0.102 0.490752829150949
0.102 0.490758384675641
0.102 0.490763940200332
0.102 0.490769495725024
0.102 0.490775051249715
0.102 0.490780606774407
0.102 0.490786162299098
0.102 0.49079171782379
0.102 0.490797273348481
0.102 0.490802828873173
0.102 0.490808384397865
0.102 0.490813939922556
0.102 0.490819495447248
0.102 0.490825050971939
0.1021 0.490830606496631
0.1021 0.490836162021322
0.1021 0.490841717546014
0.1021 0.490847273070705
0.1021 0.490852828595397
0.1021 0.490858384120088
0.1021 0.49086393964478
0.1021 0.490869495169471
0.1021 0.490875050694163
0.1021 0.490880606218854
0.1021 0.490886161743546
0.1022 0.490891717268237
0.1022 0.490897272792929
0.1022 0.49090282831762
0.1022 0.490908383842312
0.1022 0.490913939367004
0.1022 0.490919494891695
0.1022 0.490925050416387
0.1022 0.490930605941078
0.1022 0.49093616146577
0.1022 0.490941716990461
0.1022 0.490947272515153
0.1022 0.490952828039844
0.1022 0.490958383564536
0.1022 0.490963939089227
0.1022 0.490969494613919
0.1023 0.49097505013861
0.1023 0.490980605663302
0.1023 0.490986161187993
0.1023 0.490991716712685
0.1023 0.490997272237376
0.1023 0.491002827762068
0.1023 0.49100838328676
0.1023 0.491013938811451
0.1024 0.491019494336143
0.1024 0.491025049860834
0.1024 0.491030605385526
0.1024 0.491036160910217
0.1024 0.491041716434909
0.1024 0.4910472719596
0.1024 0.491052827484292
0.1024 0.491058383008983
0.1024 0.491063938533675
0.1024 0.491069494058366
0.1024 0.491075049583058
0.1024 0.491080605107749
0.1025 0.491086160632441
0.1025 0.491091716157132
0.1025 0.491097271681824
0.1025 0.491102827206516
0.1025 0.491108382731207
0.1025 0.491113938255899
0.1025 0.49111949378059
0.1025 0.491125049305282
0.1025 0.491130604829973
0.1025 0.491136160354665
0.1026 0.491141715879356
0.1026 0.491147271404048
0.1026 0.491152826928739
0.1026 0.491158382453431
0.1026 0.491163937978122
0.1026 0.491169493502814
0.1026 0.491175049027505
0.1026 0.491180604552197
0.1026 0.491186160076888
0.1026 0.49119171560158
0.1026 0.491197271126272
0.1026 0.491202826650963
0.1026 0.491208382175655
0.1026 0.491213937700346
0.1026 0.491219493225038
0.1026 0.491225048749729
0.1026 0.491230604274421
0.1026 0.491236159799112
0.1026 0.491241715323804
0.1026 0.491247270848495
0.1026 0.491252826373187
0.1026 0.491258381897878
0.1027 0.49126393742257
0.1027 0.491269492947261
0.1027 0.491275048471953
0.1027 0.491280603996644
0.1027 0.491286159521336
0.1027 0.491291715046028
0.1027 0.491297270570719
0.1027 0.491302826095411
0.1027 0.491308381620102
0.1027 0.491313937144794
0.1027 0.491319492669485
0.1027 0.491325048194177
0.1027 0.491330603718868
0.1028 0.49133615924356
0.1028 0.491341714768251
0.1028 0.491347270292943
0.1028 0.491352825817634
0.1028 0.491358381342326
0.1028 0.491363936867017
0.1028 0.491369492391709
0.1028 0.4913750479164
0.1028 0.491380603441092
0.1028 0.491386158965784
0.1029 0.491391714490475
0.1029 0.491397270015167
0.1029 0.491402825539858
0.1029 0.49140838106455
0.1029 0.491413936589241
0.1029 0.491419492113933
0.1029 0.491425047638624
0.1029 0.491430603163316
0.1029 0.491436158688007
0.1029 0.491441714212699
0.1029 0.49144726973739
0.1029 0.491452825262082
0.103 0.491458380786774
0.103 0.491463936311465
0.103 0.491469491836156
0.103 0.491475047360848
0.103 0.49148060288554
0.103 0.491486158410231
0.103 0.491491713934923
0.103 0.491497269459614
0.103 0.491502824984306
0.103 0.491508380508997
0.103 0.491513936033689
0.1031 0.49151949155838
0.1031 0.491525047083072
0.1031 0.491530602607763
0.1031 0.491536158132455
0.1031 0.491541713657146
0.1031 0.491547269181838
0.1031 0.49155282470653
0.1031 0.491558380231221
0.1031 0.491563935755912
0.1031 0.491569491280604
0.1031 0.491575046805296
0.1032 0.491580602329987
0.1032 0.491586157854679
0.1032 0.49159171337937
0.1032 0.491597268904062
0.1032 0.491602824428753
0.1032 0.491608379953445
0.1032 0.491613935478136
0.1032 0.491619491002828
0.1032 0.491625046527519
0.1032 0.491630602052211
0.1033 0.491636157576902
0.1033 0.491641713101594
0.1033 0.491647268626285
0.1033 0.491652824150977
0.1033 0.491658379675669
0.1033 0.49166393520036
0.1033 0.491669490725052
0.1033 0.491675046249743
0.1033 0.491680601774435
0.1033 0.491686157299126
0.1033 0.491691712823818
0.1033 0.491697268348509
0.1033 0.491702823873201
0.1033 0.491708379397892
0.1033 0.491713934922584
0.1033 0.491719490447275
0.1033 0.491725045971967
0.1033 0.491730601496658
0.1033 0.49173615702135
0.1033 0.491741712546041
0.1034 0.491747268070733
0.1034 0.491752823595425
0.1034 0.491758379120116
0.1034 0.491763934644808
0.1034 0.491769490169499
0.1034 0.491775045694191
0.1034 0.491780601218882
0.1034 0.491786156743574
0.1034 0.491791712268265
0.1034 0.491797267792957
0.1034 0.491802823317648
0.1034 0.49180837884234
0.1034 0.491813934367031
0.1034 0.491819489891723
0.1034 0.491825045416414
0.1034 0.491830600941106
0.1034 0.491836156465797
0.1035 0.491841711990489
0.1035 0.491847267515181
0.1035 0.491852823039872
0.1035 0.491858378564564
0.1035 0.491863934089255
0.1035 0.491869489613947
0.1035 0.491875045138638
0.1035 0.49188060066333
0.1035 0.491886156188021
0.1035 0.491891711712713
0.1035 0.491897267237404
0.1035 0.491902822762096
0.1035 0.491908378286787
0.1035 0.491913933811479
0.1035 0.49191948933617
0.1035 0.491925044860862
0.1036 0.491930600385553
0.1036 0.491936155910245
0.1036 0.491941711434937
0.1036 0.491947266959628
0.1036 0.49195282248432
0.1036 0.491958378009011
0.1036 0.491963933533703
0.1036 0.491969489058394
0.1036 0.491975044583086
0.1036 0.491980600107777
0.1036 0.491986155632469
0.1037 0.49199171115716
0.1037 0.491997266681852
0.1037 0.492002822206543
0.1037 0.492008377731235
0.1037 0.492013933255926
0.1037 0.492019488780618
0.1037 0.492025044305309
0.1037 0.492030599830001
0.1037 0.492036155354693
0.1037 0.492041710879384
0.1038 0.492047266404076
0.1038 0.492052821928767
0.1038 0.492058377453459
0.1038 0.49206393297815
0.1038 0.492069488502842
0.1038 0.492075044027533
0.1038 0.492080599552225
0.1038 0.492086155076916
0.1038 0.492091710601608
0.1038 0.492097266126299
0.1038 0.492102821650991
0.1038 0.492108377175682
0.1038 0.492113932700374
0.1038 0.492119488225065
0.1038 0.492125043749757
0.1038 0.492130599274449
0.1039 0.49213615479914
0.1039 0.492141710323832
0.1039 0.492147265848523
0.1039 0.492152821373215
0.1039 0.492158376897906
0.1039 0.492163932422598
0.1039 0.492169487947289
0.1039 0.492175043471981
0.1039 0.492180598996672
0.1039 0.492186154521364
0.1039 0.492191710046055
0.1039 0.492197265570747
0.1039 0.492202821095438
0.1039 0.49220837662013
0.1039 0.492213932144821
0.1039 0.492219487669513
0.1039 0.492225043194205
0.1039 0.492230598718896
0.1039 0.492236154243588
0.1039 0.492241709768279
0.1039 0.492247265292971
0.104 0.492252820817662
0.104 0.492258376342354
0.104 0.492263931867045
0.104 0.492269487391737
0.104 0.492275042916428
0.104 0.49228059844112
0.104 0.492286153965811
0.1041 0.492291709490503
0.1041 0.492297265015194
0.1041 0.492302820539886
0.1041 0.492308376064577
0.1041 0.492313931589269
0.1041 0.492319487113961
0.1041 0.492325042638652
0.1041 0.492330598163344
0.1041 0.492336153688035
0.1041 0.492341709212727
0.1041 0.492347264737418
0.1041 0.49235282026211
0.1041 0.492358375786801
0.1041 0.492363931311493
0.1041 0.492369486836184
0.1041 0.492375042360876
0.1041 0.492380597885567
0.1042 0.492386153410259
0.1042 0.49239170893495
0.1042 0.492397264459642
0.1042 0.492402819984333
0.1042 0.492408375509025
0.1042 0.492413931033717
0.1042 0.492419486558408
0.1042 0.4924250420831
0.1042 0.492430597607791
0.1042 0.492436153132483
0.1042 0.492441708657174
0.1042 0.492447264181866
0.1042 0.492452819706557
0.1043 0.492458375231249
0.1043 0.49246393075594
0.1043 0.492469486280632
0.1043 0.492475041805323
0.1043 0.492480597330015
0.1043 0.492486152854706
0.1043 0.492491708379398
0.1043 0.492497263904089
0.1043 0.492502819428781
0.1043 0.492508374953472
0.1043 0.492513930478164
0.1043 0.492519486002856
0.1043 0.492525041527547
0.1043 0.492530597052239
0.1044 0.49253615257693
0.1044 0.492541708101622
0.1044 0.492547263626313
0.1044 0.492552819151005
0.1044 0.492558374675696
0.1044 0.492563930200388
0.1044 0.492569485725079
0.1044 0.492575041249771
0.1044 0.492580596774462
0.1044 0.492586152299154
0.1044 0.492591707823845
0.1044 0.492597263348537
0.1044 0.492602818873229
0.1045 0.49260837439792
0.1045 0.492613929922612
0.1045 0.492619485447303
0.1045 0.492625040971995
0.1045 0.492630596496686
0.1045 0.492636152021378
0.1045 0.492641707546069
0.1045 0.492647263070761
0.1045 0.492652818595452
0.1045 0.492658374120144
0.1046 0.492663929644835
0.1046 0.492669485169527
0.1046 0.492675040694218
0.1046 0.49268059621891
0.1046 0.492686151743601
0.1046 0.492691707268293
0.1046 0.492697262792985
0.1046 0.492702818317676
0.1046 0.492708373842368
0.1046 0.492713929367059
0.1046 0.492719484891751
0.1046 0.492725040416442
0.1046 0.492730595941134
0.1047 0.492736151465825
0.1047 0.492741706990517
0.1047 0.492747262515208
0.1047 0.4927528180399
0.1047 0.492758373564591
0.1047 0.492763929089283
0.1047 0.492769484613974
0.1047 0.492775040138666
0.1047 0.492780595663357
0.1047 0.492786151188049
0.1048 0.492791706712741
0.1048 0.492797262237432
0.1048 0.492802817762124
0.1048 0.492808373286815
0.1048 0.492813928811507
0.1048 0.492819484336198
0.1049 0.49282503986089
0.1049 0.492830595385581
0.1049 0.492836150910273
0.1049 0.492841706434964
0.1049 0.492847261959656
0.1049 0.492852817484347
0.1049 0.492858373009039
0.105 0.49286392853373
0.105 0.492869484058422
0.105 0.492875039583113
0.105 0.492880595107805
0.105 0.492886150632497
0.105 0.492891706157188
0.105 0.49289726168188
0.105 0.492902817206571
0.1051 0.492908372731263
0.1051 0.492913928255954
0.1051 0.492919483780646
0.1051 0.492925039305337
0.1051 0.492930594830029
0.1051 0.49293615035472
0.1052 0.492941705879412
0.1052 0.492947261404103
0.1052 0.492952816928795
0.1052 0.492958372453486
0.1052 0.492963927978178
0.1053 0.492969483502869
0.1053 0.492975039027561
0.1053 0.492980594552253
0.1053 0.492986150076944
0.1053 0.492991705601636
0.1053 0.492997261126327
0.1053 0.493002816651019
0.1053 0.49300837217571
0.1053 0.493013927700402
0.1053 0.493019483225093
0.1053 0.493025038749785
0.1053 0.493030594274476
0.1053 0.493036149799168
0.1053 0.493041705323859
0.1053 0.493047260848551
0.1054 0.493052816373242
0.1054 0.493058371897934
0.1054 0.493063927422625
0.1054 0.493069482947317
0.1054 0.493075038472009
0.1054 0.4930805939967
0.1054 0.493086149521392
0.1054 0.493091705046083
0.1055 0.493097260570775
0.1055 0.493102816095466
0.1055 0.493108371620158
0.1055 0.493113927144849
0.1055 0.493119482669541
0.1055 0.493125038194232
0.1055 0.493130593718924
0.1055 0.493136149243615
0.1055 0.493141704768307
0.1055 0.493147260292998
0.1056 0.49315281581769
0.1056 0.493158371342381
0.1056 0.493163926867073
0.1056 0.493169482391765
0.1056 0.493175037916456
0.1056 0.493180593441148
0.1056 0.493186148965839
0.1056 0.493191704490531
0.1056 0.493197260015222
0.1056 0.493202815539914
0.1056 0.493208371064605
0.1056 0.493213926589297
0.1056 0.493219482113988
0.1057 0.49322503763868
0.1057 0.493230593163371
0.1057 0.493236148688063
0.1057 0.493241704212754
0.1058 0.493247259737446
0.1058 0.493252815262137
0.1058 0.493258370786829
0.1058 0.49326392631152
0.1058 0.493269481836212
0.1058 0.493275037360904
0.1058 0.493280592885595
0.1058 0.493286148410287
0.1058 0.493291703934978
0.1059 0.49329725945967
0.1059 0.493302814984361
0.1059 0.493308370509053
0.1059 0.493313926033744
0.1059 0.493319481558436
0.1059 0.493325037083127
0.1059 0.493330592607819
0.1059 0.49333614813251
0.1059 0.493341703657202
0.1059 0.493347259181893
0.1059 0.493352814706585
0.1059 0.493358370231276
0.1059 0.493363925755968
0.106 0.49336948128066
0.106 0.493375036805351
0.106 0.493380592330043
0.106 0.493386147854734
0.106 0.493391703379426
0.106 0.493397258904117
0.106 0.493402814428809
0.1061 0.4934083699535
0.1061 0.493413925478192
0.1061 0.493419481002883
0.1061 0.493425036527575
0.1061 0.493430592052266
0.1061 0.493436147576958
0.1061 0.493441703101649
0.1061 0.493447258626341
0.1062 0.493452814151033
0.1062 0.493458369675724
0.1062 0.493463925200416
0.1062 0.493469480725107
0.1062 0.493475036249799
0.1062 0.49348059177449
0.1062 0.493486147299182
0.1062 0.493491702823873
0.1062 0.493497258348565
0.1062 0.493502813873256
0.1062 0.493508369397948
0.1062 0.493513924922639
0.1062 0.493519480447331
0.1062 0.493525035972022
0.1063 0.493530591496714
0.1063 0.493536147021405
0.1063 0.493541702546097
0.1063 0.493547258070789
0.1063 0.49355281359548
0.1063 0.493558369120172
0.1063 0.493563924644863
0.1063 0.493569480169555
0.1063 0.493575035694246
0.1063 0.493580591218938
0.1063 0.493586146743629
0.1063 0.493591702268321
0.1063 0.493597257793012
0.1063 0.493602813317704
0.1064 0.493608368842395
0.1064 0.493613924367087
0.1064 0.493619479891778
0.1064 0.49362503541647
0.1064 0.493630590941161
0.1064 0.493636146465853
0.1064 0.493641701990545
0.1064 0.493647257515236
0.1065 0.493652813039928
0.1065 0.493658368564619
0.1065 0.493663924089311
0.1065 0.493669479614002
0.1065 0.493675035138694
0.1065 0.493680590663385
0.1065 0.493686146188077
0.1065 0.493691701712768
0.1065 0.49369725723746
0.1065 0.493702812762151
0.1065 0.493708368286843
0.1065 0.493713923811534
0.1065 0.493719479336226
0.1065 0.493725034860917
0.1065 0.493730590385609
0.1065 0.493736145910301
0.1066 0.493741701434992
0.1066 0.493747256959684
0.1066 0.493752812484375
0.1066 0.493758368009067
0.1066 0.493763923533758
0.1066 0.49376947905845
0.1066 0.493775034583141
0.1067 0.493780590107833
0.1067 0.493786145632524
0.1067 0.493791701157216
0.1067 0.493797256681907
0.1067 0.493802812206599
0.1067 0.49380836773129
0.1068 0.493813923255982
0.1068 0.493819478780673
0.1068 0.493825034305365
0.1068 0.493830589830057
0.1068 0.493836145354748
0.1068 0.49384170087944
0.1068 0.493847256404131
0.1068 0.493852811928823
0.1068 0.493858367453514
0.1068 0.493863922978206
0.1068 0.493869478502897
0.1068 0.493875034027589
0.1068 0.49388058955228
0.1069 0.493886145076972
0.1069 0.493891700601663
0.1069 0.493897256126355
0.1069 0.493902811651046
0.1069 0.493908367175738
0.1069 0.493913922700429
0.1069 0.493919478225121
0.1069 0.493925033749813
0.1069 0.493930589274504
0.1069 0.493936144799196
0.1069 0.493941700323887
0.1069 0.493947255848579
0.107 0.49395281137327
0.107 0.493958366897962
0.107 0.493963922422653
0.107 0.493969477947345
0.107 0.493975033472036
0.107 0.493980588996728
0.107 0.493986144521419
0.1071 0.493991700046111
0.1071 0.493997255570802
0.1071 0.494002811095494
0.1071 0.494008366620185
0.1071 0.494013922144877
0.1071 0.494019477669568
0.1072 0.49402503319426
0.1072 0.494030588718952
0.1072 0.494036144243643
0.1072 0.494041699768335
0.1072 0.494047255293026
0.1072 0.494052810817718
0.1073 0.494058366342409
0.1073 0.494063921867101
0.1073 0.494069477391792
0.1073 0.494075032916484
0.1073 0.494080588441175
0.1073 0.494086143965867
0.1073 0.494091699490558
0.1073 0.49409725501525
0.1073 0.494102810539941
0.1073 0.494108366064633
0.1073 0.494113921589324
0.1074 0.494119477114016
0.1074 0.494125032638708
0.1074 0.494130588163399
0.1074 0.494136143688091
0.1074 0.494141699212782
0.1074 0.494147254737474
0.1074 0.494152810262165
0.1075 0.494158365786857
0.1075 0.494163921311548
0.1075 0.49416947683624
0.1075 0.494175032360931
0.1075 0.494180587885623
0.1075 0.494186143410314
0.1075 0.494191698935006
0.1075 0.494197254459698
0.1075 0.494202809984389
0.1075 0.49420836550908
0.1076 0.494213921033772
0.1076 0.494219476558464
0.1076 0.494225032083155
0.1076 0.494230587607847
0.1076 0.494236143132538
0.1076 0.49424169865723
0.1076 0.494247254181921
0.1076 0.494252809706613
0.1077 0.494258365231304
0.1077 0.494263920755996
0.1077 0.494269476280687
0.1077 0.494275031805379
0.1077 0.49428058733007
0.1077 0.494286142854762
0.1077 0.494291698379454
0.1077 0.494297253904145
0.1077 0.494302809428836
0.1078 0.494308364953528
0.1078 0.49431392047822
0.1078 0.494319476002911
0.1078 0.494325031527603
0.1078 0.494330587052294
0.1078 0.494336142576986
0.1078 0.494341698101677
0.1078 0.494347253626369
0.1078 0.49435280915106
0.1078 0.494358364675752
0.1078 0.494363920200443
0.1078 0.494369475725135
0.1078 0.494375031249826
0.1079 0.494380586774518
0.1079 0.49438614229921
0.1079 0.494391697823901
0.1079 0.494397253348593
0.1079 0.494402808873284
0.1079 0.494408364397976
0.1079 0.494413919922667
0.1079 0.494419475447359
0.1079 0.49442503097205
0.1079 0.494430586496742
0.108 0.494436142021433
0.108 0.494441697546125
0.108 0.494447253070816
0.108 0.494452808595508
0.108 0.494458364120199
0.108 0.494463919644891
0.108 0.494469475169582
0.1081 0.494475030694274
0.1081 0.494480586218966
0.1081 0.494486141743657
0.1082 0.494491697268349
0.1082 0.49449725279304
0.1082 0.494502808317732
0.1082 0.494508363842423
0.1082 0.494513919367115
0.1082 0.494519474891806
0.1082 0.494525030416498
0.1082 0.494530585941189
0.1082 0.494536141465881
0.1082 0.494541696990572
0.1083 0.494547252515264
0.1083 0.494552808039955
0.1083 0.494558363564647
0.1083 0.494563919089338
0.1083 0.49456947461403
0.1083 0.494575030138722
0.1083 0.494580585663413
0.1084 0.494586141188105
0.1084 0.494591696712796
0.1084 0.494597252237488
0.1084 0.494602807762179
0.1084 0.494608363286871
0.1084 0.494613918811562
0.1084 0.494619474336254
0.1085 0.494625029860945
0.1085 0.494630585385637
0.1085 0.494636140910328
0.1085 0.49464169643502
0.1085 0.494647251959711
0.1085 0.494652807484403
0.1085 0.494658363009094
0.1086 0.494663918533786
0.1086 0.494669474058477
0.1086 0.494675029583169
0.1086 0.494680585107861
0.1086 0.494686140632552
0.1086 0.494691696157244
0.1086 0.494697251681935
0.1086 0.494702807206627
0.1086 0.494708362731318
0.1087 0.49471391825601
0.1087 0.494719473780701
0.1087 0.494725029305393
0.1087 0.494730584830084
0.1088 0.494736140354776
0.1088 0.494741695879467
0.1088 0.494747251404159
0.1088 0.49475280692885
0.1088 0.494758362453542
0.1088 0.494763917978233
0.1088 0.494769473502925
0.1088 0.494775029027617
0.1088 0.494780584552308
0.1088 0.494786140077
0.1088 0.494791695601691
0.1089 0.494797251126383
0.1089 0.494802806651074
0.1089 0.494808362175766
0.1089 0.494813917700457
0.109 0.494819473225149
0.109 0.49482502874984
0.109 0.494830584274532
0.109 0.494836139799223
0.109 0.494841695323915
0.109 0.494847250848606
0.1091 0.494852806373298
0.1091 0.494858361897989
0.1091 0.494863917422681
0.1091 0.494869472947373
0.1091 0.494875028472064
0.1091 0.494880583996756
0.1091 0.494886139521447
0.1091 0.494891695046139
0.1091 0.49489725057083
0.1091 0.494902806095522
0.1092 0.494908361620213
0.1092 0.494913917144905
0.1092 0.494919472669596
0.1092 0.494925028194288
0.1092 0.494930583718979
0.1092 0.494936139243671
0.1092 0.494941694768362
0.1093 0.494947250293054
0.1093 0.494952805817745
0.1093 0.494958361342437
0.1093 0.494963916867129
0.1093 0.49496947239182
0.1093 0.494975027916512
0.1093 0.494980583441203
0.1093 0.494986138965895
0.1094 0.494991694490586
0.1094 0.494997250015278
0.1094 0.495002805539969
0.1094 0.495008361064661
0.1094 0.495013916589352
0.1094 0.495019472114044
0.1094 0.495025027638735
0.1095 0.495030583163427
0.1095 0.495036138688118
0.1095 0.49504169421281
0.1095 0.495047249737501
0.1095 0.495052805262193
0.1095 0.495058360786885
0.1095 0.495063916311576
0.1095 0.495069471836268
0.1095 0.495075027360959
0.1096 0.495080582885651
0.1096 0.495086138410342
0.1096 0.495091693935034
0.1096 0.495097249459725
0.1096 0.495102804984417
0.1097 0.495108360509108
0.1097 0.4951139160338
0.1097 0.495119471558491
0.1097 0.495125027083183
0.1097 0.495130582607874
0.1097 0.495136138132566
0.1097 0.495141693657258
0.1097 0.495147249181949
0.1097 0.495152804706641
0.1097 0.495158360231332
0.1098 0.495163915756024
0.1098 0.495169471280715
0.1098 0.495175026805407
0.1098 0.495180582330098
0.1098 0.49518613785479
0.1098 0.495191693379481
0.1098 0.495197248904173
0.1098 0.495202804428864
0.1098 0.495208359953556
0.1099 0.495213915478247
0.1099 0.495219471002939
0.1099 0.49522502652763
0.1099 0.495230582052322
0.1099 0.495236137577014
0.11 0.495241693101705
0.11 0.495247248626397
0.11 0.495252804151088
0.11 0.49525835967578
0.11 0.495263915200471
0.11 0.495269470725163
0.11 0.495275026249854
0.11 0.495280581774546
0.1101 0.495286137299237
0.1101 0.495291692823929
0.1101 0.49529724834862
0.1101 0.495302803873312
0.1101 0.495308359398003
0.1101 0.495313914922695
0.1101 0.495319470447386
0.1101 0.495325025972078
0.1101 0.49533058149677
0.1102 0.495336137021461
0.1102 0.495341692546153
0.1102 0.495347248070844
0.1102 0.495352803595536
0.1102 0.495358359120227
0.1102 0.495363914644919
0.1102 0.49536947016961
0.1102 0.495375025694302
0.1102 0.495380581218993
0.1102 0.495386136743685
0.1103 0.495391692268376
0.1103 0.495397247793068
0.1103 0.495402803317759
0.1103 0.495408358842451
0.1103 0.495413914367142
0.1103 0.495419469891834
0.1103 0.495425025416525
0.1103 0.495430580941217
0.1103 0.495436136465909
0.1104 0.4954416919906
0.1104 0.495447247515292
0.1104 0.495452803039983
0.1104 0.495458358564675
0.1104 0.495463914089366
0.1104 0.495469469614058
0.1104 0.495475025138749
0.1104 0.495480580663441
0.1104 0.495486136188132
0.1104 0.495491691712824
0.1104 0.495497247237515
0.1105 0.495502802762207
0.1105 0.495508358286898
0.1105 0.49551391381159
0.1105 0.495519469336281
0.1105 0.495525024860973
0.1105 0.495530580385665
0.1105 0.495536135910356
0.1105 0.495541691435048
0.1105 0.495547246959739
0.1106 0.495552802484431
0.1106 0.495558358009122
0.1106 0.495563913533814
0.1106 0.495569469058505
0.1106 0.495575024583197
0.1107 0.495580580107888
0.1107 0.49558613563258
0.1107 0.495591691157271
0.1107 0.495597246681963
0.1107 0.495602802206654
0.1107 0.495608357731346
0.1108 0.495613913256037
0.1108 0.495619468780729
0.1108 0.495625024305421
0.1108 0.495630579830112
0.1108 0.495636135354804
0.1108 0.495641690879495
0.1109 0.495647246404187
0.1109 0.495652801928878
0.1109 0.49565835745357
0.1109 0.495663912978261
0.1109 0.495669468502953
0.1109 0.495675024027644
0.111 0.495680579552336
0.111 0.495686135077027
0.111 0.495691690601719
0.111 0.49569724612641
0.111 0.495702801651102
0.111 0.495708357175793
0.111 0.495713912700485
0.111 0.495719468225177
0.111 0.495725023749868
0.111 0.49573057927456
0.1111 0.495736134799251
0.1111 0.495741690323943
0.1111 0.495747245848634
0.1112 0.495752801373326
0.1112 0.495758356898017
0.1112 0.495763912422709
0.1112 0.4957694679474
0.1112 0.495775023472092
0.1112 0.495780578996783
0.1112 0.495786134521475
0.1112 0.495791690046166
0.1112 0.495797245570858
0.1113 0.495802801095549
0.1113 0.495808356620241
0.1113 0.495813912144933
0.1113 0.495819467669624
0.1113 0.495825023194316
0.1113 0.495830578719007
0.1113 0.495836134243699
0.1113 0.49584168976839
0.1113 0.495847245293082
0.1113 0.495852800817773
0.1113 0.495858356342465
0.1113 0.495863911867156
0.1114 0.495869467391848
0.1114 0.495875022916539
0.1114 0.495880578441231
0.1114 0.495886133965922
0.1114 0.495891689490614
0.1114 0.495897245015305
0.1114 0.495902800539997
0.1114 0.495908356064689
0.1115 0.49591391158938
0.1115 0.495919467114072
0.1115 0.495925022638763
0.1115 0.495930578163455
0.1115 0.495936133688146
0.1115 0.495941689212838
0.1115 0.495947244737529
0.1115 0.495952800262221
0.1115 0.495958355786912
0.1115 0.495963911311604
0.1115 0.495969466836295
0.1115 0.495975022360987
0.1115 0.495980577885678
0.1115 0.49598613341037
0.1116 0.495991688935062
0.1116 0.495997244459753
0.1116 0.496002799984445
0.1116 0.496008355509136
0.1116 0.496013911033828
0.1116 0.496019466558519
0.1116 0.496025022083211
0.1116 0.496030577607902
0.1117 0.496036133132594
0.1117 0.496041688657285
0.1117 0.496047244181977
0.1117 0.496052799706668
0.1117 0.49605835523136
0.1117 0.496063910756051
0.1117 0.496069466280743
0.1117 0.496075021805434
0.1117 0.496080577330126
0.1118 0.496086132854818
0.1118 0.496091688379509
0.1118 0.496097243904201
0.1118 0.496102799428892
0.1119 0.496108354953584
0.1119 0.496113910478275
0.1119 0.496119466002967
0.1119 0.496125021527658
0.1119 0.49613057705235
0.1119 0.496136132577041
0.112 0.496141688101733
0.112 0.496147243626424
0.1121 0.496152799151116
0.1121 0.496158354675807
0.1121 0.496163910200499
0.1121 0.49616946572519
0.1121 0.496175021249882
0.1121 0.496180576774574
0.1122 0.496186132299265
0.1122 0.496191687823957
0.1122 0.496197243348648
0.1122 0.49620279887334
0.1122 0.496208354398031
0.1122 0.496213909922723
0.1122 0.496219465447414
0.1123 0.496225020972106
0.1123 0.496230576496797
0.1123 0.496236132021489
0.1123 0.49624168754618
0.1123 0.496247243070872
0.1123 0.496252798595563
0.1123 0.496258354120255
0.1124 0.496263909644946
0.1124 0.496269465169638
0.1124 0.49627502069433
0.1124 0.496280576219021
0.1124 0.496286131743713
0.1124 0.496291687268404
0.1124 0.496297242793096
0.1124 0.496302798317787
0.1124 0.496308353842479
0.1124 0.49631390936717
0.1124 0.496319464891862
0.1125 0.496325020416553
0.1125 0.496330575941245
0.1125 0.496336131465936
0.1125 0.496341686990628
0.1126 0.496347242515319
0.1126 0.496352798040011
0.1126 0.496358353564702
0.1126 0.496363909089394
0.1126 0.496369464614086
0.1126 0.496375020138777
0.1126 0.496380575663469
0.1126 0.49638613118816
0.1126 0.496391686712852
0.1126 0.496397242237543
0.1126 0.496402797762235
0.1126 0.496408353286926
0.1127 0.496413908811618
0.1127 0.496419464336309
0.1127 0.496425019861001
0.1127 0.496430575385692
0.1127 0.496436130910384
0.1127 0.496441686435075
0.1127 0.496447241959767
0.1127 0.496452797484458
0.1127 0.49645835300915
0.1127 0.496463908533842
0.1127 0.496469464058533
0.1128 0.496475019583225
0.1128 0.496480575107916
0.1128 0.496486130632608
0.1128 0.496491686157299
0.1128 0.496497241681991
0.1128 0.496502797206682
0.1128 0.496508352731374
0.1128 0.496513908256065
0.1128 0.496519463780757
0.1128 0.496525019305448
0.1129 0.49653057483014
0.1129 0.496536130354831
0.1129 0.496541685879523
0.113 0.496547241404214
0.113 0.496552796928906
0.113 0.496558352453598
0.113 0.496563907978289
0.113 0.496569463502981
0.113 0.496575019027672
0.113 0.496580574552364
0.1131 0.496586130077055
0.1131 0.496591685601747
0.1131 0.496597241126438
0.1131 0.49660279665113
0.1131 0.496608352175821
0.1131 0.496613907700513
0.1132 0.496619463225204
0.1132 0.496625018749896
0.1132 0.496630574274587
0.1132 0.496636129799279
0.1132 0.49664168532397
0.1132 0.496647240848662
0.1133 0.496652796373354
0.1133 0.496658351898045
0.1133 0.496663907422737
0.1133 0.496669462947428
0.1133 0.49667501847212
0.1133 0.496680573996811
0.1134 0.496686129521503
0.1134 0.496691685046194
0.1134 0.496697240570886
0.1135 0.496702796095577
0.1135 0.496708351620269
0.1135 0.49671390714496
0.1135 0.496719462669652
0.1135 0.496725018194343
0.1136 0.496730573719035
0.1136 0.496736129243727
0.1136 0.496741684768418
0.1136 0.49674724029311
0.1136 0.496752795817801
0.1136 0.496758351342493
0.1136 0.496763906867184
0.1138 0.496769462391876
0.1138 0.496775017916567
0.1138 0.496780573441259
0.1138 0.49678612896595
0.1138 0.496791684490642
0.1138 0.496797240015333
0.1138 0.496802795540025
0.1139 0.496808351064716
0.1139 0.496813906589408
0.1139 0.496819462114099
0.114 0.496825017638791
0.114 0.496830573163483
0.114 0.496836128688174
0.1141 0.496841684212865
0.1141 0.496847239737557
0.1141 0.496852795262249
0.1141 0.49685835078694
0.1141 0.496863906311632
0.1141 0.496869461836323
0.1141 0.496875017361015
0.1141 0.496880572885706
0.1142 0.496886128410398
0.1142 0.496891683935089
0.1142 0.496897239459781
0.1142 0.496902794984472
0.1142 0.496908350509164
0.1142 0.496913906033855
0.1143 0.496919461558547
0.1143 0.496925017083238
0.1143 0.49693057260793
0.1143 0.496936128132622
0.1143 0.496941683657313
0.1143 0.496947239182005
0.1144 0.496952794706696
0.1144 0.496958350231388
0.1144 0.496963905756079
0.1144 0.496969461280771
0.1144 0.496975016805462
0.1144 0.496980572330154
0.1145 0.496986127854845
0.1145 0.496991683379537
0.1145 0.496997238904228
0.1145 0.49700279442892
0.1145 0.497008349953611
0.1146 0.497013905478303
0.1147 0.497019461002994
0.1147 0.497025016527686
0.1147 0.497030572052378
0.1147 0.497036127577069
0.1148 0.497041683101761
0.1148 0.497047238626452
0.1148 0.497052794151144
0.1148 0.497058349675835
0.1149 0.497063905200527
0.1149 0.497069460725218
0.1149 0.49707501624991
0.1149 0.497080571774601
0.1149 0.497086127299293
0.115 0.497091682823984
0.115 0.497097238348676
0.1151 0.497102793873367
0.1151 0.497108349398059
0.1151 0.49711390492275
0.1151 0.497119460447442
0.1152 0.497125015972134
0.1152 0.497130571496825
0.1152 0.497136127021517
0.1152 0.497141682546208
0.1152 0.4971472380709
0.1152 0.497152793595591
0.1152 0.497158349120283
0.1153 0.497163904644974
0.1153 0.497169460169666
0.1153 0.497175015694357
0.1153 0.497180571219049
0.1153 0.49718612674374
0.1154 0.497191682268432
0.1154 0.497197237793123
0.1154 0.497202793317815
0.1154 0.497208348842506
0.1154 0.497213904367198
0.1154 0.49721945989189
0.1155 0.497225015416581
0.1155 0.497230570941273
0.1155 0.497236126465964
0.1155 0.497241681990656
0.1155 0.497247237515347
0.1156 0.497252793040039
0.1156 0.49725834856473
0.1156 0.497263904089422
0.1156 0.497269459614113
0.1157 0.497275015138805
0.1157 0.497280570663496
0.1157 0.497286126188188
0.1157 0.497291681712879
0.1158 0.497297237237571
0.1158 0.497302792762262
0.1158 0.497308348286954
0.1158 0.497313903811646
0.1159 0.497319459336337
0.1159 0.497325014861029
0.1159 0.49733057038572
0.1159 0.497336125910412
0.116 0.497341681435103
0.116 0.497347236959795
0.116 0.497352792484486
0.116 0.497358348009178
0.116 0.497363903533869
0.116 0.497369459058561
0.116 0.497375014583252
0.1161 0.497380570107944
0.1161 0.497386125632635
0.1161 0.497391681157327
0.1162 0.497397236682018
0.1162 0.49740279220671
0.1162 0.497408347731402
0.1163 0.497413903256093
0.1163 0.497419458780785
0.1163 0.497425014305476
0.1163 0.497430569830168
0.1163 0.497436125354859
0.1163 0.497441680879551
0.1164 0.497447236404242
0.1164 0.497452791928934
0.1164 0.497458347453625
0.1164 0.497463902978317
0.1164 0.497469458503008
0.1165 0.4974750140277
0.1165 0.497480569552391
0.1165 0.497486125077083
0.1165 0.497491680601774
0.1166 0.497497236126466
0.1166 0.497502791651158
0.1166 0.497508347175849
0.1166 0.497513902700541
0.1166 0.497519458225232
0.1166 0.497525013749924
0.1167 0.497530569274615
0.1167 0.497536124799307
0.1167 0.497541680323998
0.1167 0.49754723584869
0.1167 0.497552791373381
0.1168 0.497558346898073
0.1168 0.497563902422764
0.1168 0.497569457947456
0.1168 0.497575013472147
0.1169 0.497580568996839
0.1169 0.49758612452153
0.1169 0.497591680046222
0.1169 0.497597235570914
0.117 0.497602791095605
0.1171 0.497608346620297
0.1171 0.497613902144988
0.1171 0.49761945766968
0.1171 0.497625013194371
0.1171 0.497630568719063
0.1172 0.497636124243754
0.1172 0.497641679768446
0.1173 0.497647235293137
0.1173 0.497652790817829
0.1173 0.49765834634252
0.1173 0.497663901867212
0.1173 0.497669457391903
0.1174 0.497675012916595
0.1174 0.497680568441286
0.1174 0.497686123965978
0.1174 0.49769167949067
0.1174 0.497697235015361
0.1175 0.497702790540053
0.1175 0.497708346064744
0.1176 0.497713901589436
0.1176 0.497719457114127
0.1177 0.497725012638819
0.1177 0.49773056816351
0.1177 0.497736123688202
0.1177 0.497741679212893
0.1177 0.497747234737585
0.1177 0.497752790262276
0.1177 0.497758345786968
0.1177 0.497763901311659
0.1178 0.497769456836351
0.1178 0.497775012361042
0.1178 0.497780567885734
0.1179 0.497786123410425
0.1179 0.497791678935117
0.1179 0.497797234459809
0.1179 0.4978027899845
0.1179 0.497808345509192
0.1179 0.497813901033883
0.1179 0.497819456558575
0.118 0.497825012083266
0.118 0.497830567607958
0.1181 0.497836123132649
0.1181 0.497841678657341
0.1181 0.497847234182032
0.1181 0.497852789706724
0.1181 0.497858345231415
0.1181 0.497863900756107
0.1181 0.497869456280798
0.1181 0.49787501180549
0.1181 0.497880567330182
0.1182 0.497886122854873
0.1182 0.497891678379565
0.1183 0.497897233904256
0.1183 0.497902789428948
0.1183 0.497908344953639
0.1183 0.497913900478331
0.1183 0.497919456003022
0.1183 0.497925011527714
0.1183 0.497930567052405
0.1184 0.497936122577097
0.1184 0.497941678101788
0.1184 0.49794723362648
0.1185 0.497952789151171
0.1185 0.497958344675863
0.1185 0.497963900200554
0.1186 0.497969455725246
0.1186 0.497975011249938
0.1186 0.497980566774629
0.1186 0.497986122299321
0.1187 0.497991677824012
0.1187 0.497997233348704
0.1187 0.498002788873395
0.1187 0.498008344398087
0.1187 0.498013899922778
0.1187 0.49801945544747
0.1187 0.498025010972161
0.1187 0.498030566496853
0.1188 0.498036122021544
0.1188 0.498041677546236
0.1188 0.498047233070927
0.1188 0.498052788595619
0.1189 0.49805834412031
0.1189 0.498063899645002
0.1189 0.498069455169694
0.1189 0.498075010694385
0.1189 0.498080566219077
0.1189 0.498086121743768
0.119 0.49809167726846
0.119 0.498097232793151
0.1191 0.498102788317843
0.1191 0.498108343842534
0.1191 0.498113899367226
0.1192 0.498119454891917
0.1192 0.498125010416609
0.1192 0.4981305659413
0.1193 0.498136121465992
0.1193 0.498141676990683
0.1194 0.498147232515375
0.1194 0.498152788040066
0.1194 0.498158343564758
0.1195 0.49816389908945
0.1195 0.498169454614141
0.1195 0.498175010138833
0.1195 0.498180565663524
0.1196 0.498186121188216
0.1196 0.498191676712907
0.1196 0.498197232237599
0.1196 0.49820278776229
0.1197 0.498208343286982
0.1197 0.498213898811673
0.1197 0.498219454336365
0.1197 0.498225009861056
0.1198 0.498230565385748
0.1198 0.498236120910439
0.1198 0.498241676435131
0.1198 0.498247231959822
0.1198 0.498252787484514
0.1198 0.498258343009206
0.1199 0.498263898533897
0.1199 0.498269454058589
0.1199 0.49827500958328
0.12 0.498280565107972
0.12 0.498286120632663
0.12 0.498291676157355
0.12 0.498297231682046
0.12 0.498302787206738
0.12 0.498308342731429
0.12 0.498313898256121
0.12 0.498319453780812
0.12 0.498325009305504
0.12 0.498330564830195
0.12 0.498336120354887
0.12 0.498341675879578
0.12 0.49834723140427
0.12 0.498352786928962
0.12 0.498358342453653
0.12 0.498363897978345
0.12 0.498369453503036
0.12 0.498375009027728
0.12 0.498380564552419
0.12 0.498386120077111
0.12 0.498391675601802
0.12 0.498397231126494
0.12 0.498402786651185
0.12 0.498408342175877
0.12 0.498413897700568
0.12 0.49841945322526
0.12 0.498425008749951
0.12 0.498430564274643
0.12 0.498436119799334
0.12 0.498441675324026
0.12 0.498447230848718
0.12 0.498452786373409
0.12 0.498458341898101
0.12 0.498463897422792
0.12 0.498469452947484
0.12 0.498475008472175
0.12 0.498480563996867
0.12 0.498486119521558
0.12 0.49849167504625
0.12 0.498497230570941
0.12 0.498502786095633
0.12 0.498508341620324
0.12 0.498513897145016
0.12 0.498519452669707
0.12 0.498525008194399
0.12 0.49853056371909
0.12 0.498536119243782
0.12 0.498541674768473
0.12 0.498547230293165
0.12 0.498552785817857
0.12 0.498558341342548
0.12 0.49856389686724
0.12 0.498569452391931
0.12 0.498575007916623
0.12 0.498580563441314
0.12 0.498586118966006
0.12 0.498591674490697
0.12 0.498597230015389
0.12 0.49860278554008
0.12 0.498608341064772
0.12 0.498613896589463
0.12 0.498619452114155
0.12 0.498625007638847
0.12 0.498630563163538
0.12 0.498636118688229
0.12 0.498641674212921
0.12 0.498647229737613
0.12 0.498652785262304
0.12 0.498658340786996
0.12 0.498663896311687
0.12 0.498669451836379
0.12 0.49867500736107
0.12 0.498680562885762
0.12 0.498686118410453
0.12 0.498691673935145
0.12 0.498697229459836
0.12 0.498702784984528
0.12 0.498708340509219
0.12 0.498713896033911
0.12 0.498719451558603
0.12 0.498725007083294
0.12 0.498730562607986
0.12 0.498736118132677
0.12 0.498741673657369
0.12 0.49874722918206
0.12 0.498752784706752
0.12 0.498758340231443
0.12 0.498763895756135
0.12 0.498769451280826
0.12 0.498775006805518
0.12 0.498780562330209
0.12 0.498786117854901
0.12 0.498791673379592
0.12 0.498797228904284
0.12 0.498802784428975
0.12 0.498808339953667
0.12 0.498813895478359
0.12 0.49881945100305
0.12 0.498825006527742
0.12 0.498830562052433
0.12 0.498836117577125
0.120006 0.498841673101816
0.120006 0.498847228626508
0.120006 0.498852784151199
0.120006 0.498858339675891
0.120006 0.498863895200582
0.120006 0.498869450725274
0.120006 0.498875006249965
0.120006 0.498880561774657
0.120006 0.498886117299348
0.120006 0.49889167282404
0.120006 0.498897228348731
0.120006 0.498902783873423
0.120006 0.498908339398115
0.120006 0.498913894922806
0.120006 0.498919450447498
0.120006 0.498925005972189
0.120006 0.498930561496881
0.120006 0.498936117021572
0.120006 0.498941672546264
0.120006 0.498947228070955
0.120006 0.498952783595647
0.120006 0.498958339120338
0.120006 0.49896389464503
0.120006 0.498969450169721
0.120006 0.498975005694413
0.120006 0.498980561219104
0.120006 0.498986116743796
0.120006 0.498991672268487
0.120006 0.498997227793179
0.120006 0.499002783317871
0.120006 0.499008338842562
0.120006 0.499013894367254
0.120006 0.499019449891945
0.120006 0.499025005416637
0.120006 0.499030560941328
0.120006 0.49903611646602
0.120006 0.499041671990711
0.120006 0.499047227515403
0.120006 0.499052783040094
0.120006 0.499058338564786
0.120006 0.499063894089477
0.120006 0.499069449614169
0.120006 0.49907500513886
0.120006 0.499080560663552
0.120006 0.499086116188243
0.120006 0.499091671712935
0.120006 0.499097227237627
0.120006 0.499102782762318
0.120006 0.49910833828701
0.120006 0.499113893811701
0.120006 0.499119449336393
0.120006 0.499125004861084
0.120006 0.499130560385776
0.120006 0.499136115910467
0.120006 0.499141671435159
0.120006 0.49914722695985
0.120006 0.499152782484542
0.120006 0.499158338009233
0.120006 0.499163893533925
0.120006 0.499169449058616
0.120006 0.499175004583308
0.120006 0.499180560107999
0.120006 0.499186115632691
0.120006 0.499191671157382
0.120006 0.499197226682074
0.120006 0.499202782206766
0.120006 0.499208337731457
0.120006 0.499213893256149
0.120006 0.49921944878084
0.120006 0.499225004305532
0.120006 0.499230559830223
0.120006 0.499236115354915
0.120006 0.499241670879606
0.120006 0.499247226404298
0.120006 0.499252781928989
0.120006 0.499258337453681
0.120006 0.499263892978372
0.120006 0.499269448503064
0.120006 0.499275004027755
0.120006 0.499280559552447
0.120006 0.499286115077138
0.120006 0.49929167060183
0.120006 0.499297226126522
0.120006 0.499302781651213
0.120006 0.499308337175905
0.120006 0.499313892700596
0.120006 0.499319448225288
0.120006 0.499325003749979
0.120006 0.499330559274671
0.120006 0.499336114799362
0.120006 0.499341670324054
0.120006 0.499347225848745
0.120006 0.499352781373437
0.120006 0.499358336898128
0.120006 0.49936389242282
0.120006 0.499369447947511
0.120006 0.499375003472203
0.120006 0.499380558996894
0.120006 0.499386114521586
0.120006 0.499391670046278
0.120012 0.499397225570969
0.120012 0.499402781095661
0.120012 0.499408336620352
0.120012 0.499413892145044
0.120012 0.499419447669735
0.120012 0.499425003194427
0.120012 0.499430558719118
0.120012 0.49943611424381
0.120012 0.499441669768501
0.120012 0.499447225293193
0.120012 0.499452780817884
0.120012 0.499458336342576
0.120012 0.499463891867267
0.120012 0.499469447391959
0.120012 0.499475002916651
0.120012 0.499480558441342
0.120012 0.499486113966034
0.120012 0.499491669490725
0.120012 0.499497225015417
0.120012 0.499502780540108
0.120012 0.4995083360648
0.120012 0.499513891589491
0.120012 0.499519447114183
0.120012 0.499525002638874
0.120012 0.499530558163566
0.120012 0.499536113688257
0.120012 0.499541669212949
0.120012 0.49954722473764
0.120012 0.499552780262332
0.120012 0.499558335787023
0.120012 0.499563891311715
0.120012 0.499569446836407
0.120012 0.499575002361098
0.120012 0.49958055788579
0.120012 0.499586113410481
0.120012 0.499591668935173
0.120012 0.499597224459864
0.120012 0.499602779984556
0.120012 0.499608335509247
0.120012 0.499613891033939
0.120012 0.49961944655863
0.120012 0.499625002083322
0.120012 0.499630557608013
0.120012 0.499636113132705
0.120012 0.499641668657396
0.120012 0.499647224182088
0.120012 0.499652779706779
0.120012 0.499658335231471
0.120012 0.499663890756163
0.120012 0.499669446280854
0.120012 0.499675001805546
0.120012 0.499680557330237
0.120012 0.499686112854929
0.120012 0.49969166837962
0.120012 0.499697223904312
0.120012 0.499702779429003
0.120012 0.499708334953695
0.120012 0.499713890478386
0.120012 0.499719446003078
0.120012 0.499725001527769
0.120012 0.499730557052461
0.120012 0.499736112577152
0.120012 0.499741668101844
0.120012 0.499747223626535
0.120012 0.499752779151227
0.120012 0.499758334675919
0.120012 0.49976389020061
0.120012 0.499769445725302
0.120012 0.499775001249993
0.120012 0.499780556774685
0.120012 0.499786112299376
0.120012 0.499791667824068
0.120012 0.499797223348759
0.120012 0.499802778873451
0.120012 0.499808334398142
0.120012 0.499813889922834
0.120012 0.499819445447525
0.120012 0.499825000972217
0.120012 0.499830556496908
0.120012 0.4998361120216
0.120012 0.499841667546291
0.120012 0.499847223070983
0.120012 0.499852778595675
0.120012 0.499858334120366
0.120012 0.499863889645058
0.120012 0.499869445169749
0.120012 0.499875000694441
0.120012 0.499880556219132
0.120012 0.499886111743824
0.120012 0.499891667268515
0.120012 0.499897222793207
0.120012 0.499902778317898
0.120012 0.49990833384259
0.120012 0.499913889367281
0.120012 0.499919444891973
0.120012 0.499925000416664
0.120012 0.499930555941356
0.120012 0.499936111466047
0.120012 0.499941666990739
0.120012 0.499947222515431
0.120018 0.499952778040122
0.120018 0.499958333564814
0.120018 0.499963889089505
0.120018 0.499969444614197
0.120018 0.499975000138888
0.120018 0.49998055566358
0.120018 0.499986111188271
0.120018 0.499991666712963
0.120018 0.499997222237654
0.120018 0.500002777762346
0.120018 0.500008333287037
0.120018 0.500013888811729
0.120018 0.50001944433642
0.120018 0.500024999861112
0.120018 0.500030555385803
0.120018 0.500036110910495
0.120018 0.500041666435186
0.120018 0.500047221959878
0.120018 0.50005277748457
0.120018 0.500058333009261
0.120018 0.500063888533953
0.120018 0.500069444058644
0.120018 0.500074999583336
0.120018 0.500080555108027
0.120018 0.500086110632719
0.120018 0.50009166615741
0.120018 0.500097221682102
0.120018 0.500102777206793
0.120018 0.500108332731485
0.120018 0.500113888256176
0.120018 0.500119443780868
0.120018 0.500124999305559
0.120018 0.500130554830251
0.120018 0.500136110354942
0.120018 0.500141665879634
0.120018 0.500147221404326
0.120018 0.500152776929017
0.120018 0.500158332453709
0.120018 0.5001638879784
0.120018 0.500169443503092
0.120018 0.500174999027783
0.120018 0.500180554552475
0.120018 0.500186110077166
0.120018 0.500191665601858
0.120018 0.500197221126549
0.120018 0.500202776651241
0.120018 0.500208332175932
0.120018 0.500213887700624
0.120018 0.500219443225316
0.120018 0.500224998750007
0.120018 0.500230554274698
0.120018 0.50023610979939
0.120018 0.500241665324082
0.120018 0.500247220848773
0.120018 0.500252776373465
0.120018 0.500258331898156
0.120018 0.500263887422848
0.120018 0.500269442947539
0.120018 0.500274998472231
0.120018 0.500280553996922
0.120018 0.500286109521614
0.120018 0.500291665046305
0.120018 0.500297220570997
0.120018 0.500302776095688
0.120018 0.50030833162038
0.120018 0.500313887145072
0.120018 0.500319442669763
0.120018 0.500324998194454
0.120018 0.500330553719146
0.120018 0.500336109243838
0.120018 0.500341664768529
0.120018 0.500347220293221
0.120018 0.500352775817912
0.120018 0.500358331342604
0.120018 0.500363886867295
0.120018 0.500369442391987
0.120018 0.500374997916678
0.120018 0.50038055344137
0.120018 0.500386108966061
0.120018 0.500391664490753
0.120018 0.500397220015444
0.120018 0.500402775540136
0.120018 0.500408331064828
0.120018 0.500413886589519
0.120018 0.500419442114211
0.120018 0.500424997638902
0.120018 0.500430553163594
0.120018 0.500436108688285
0.120018 0.500441664212977
0.120018 0.500447219737668
0.120018 0.50045277526236
0.120018 0.500458330787051
0.120018 0.500463886311743
0.120018 0.500469441836434
0.120018 0.500474997361126
0.120018 0.500480552885817
0.120018 0.500486108410509
0.120018 0.5004916639352
0.120018 0.500497219459892
0.120018 0.500502774984584
0.120024 0.500508330509275
0.120024 0.500513886033967
0.120024 0.500519441558658
0.120024 0.50052499708335
0.120024 0.500530552608041
0.120024 0.500536108132733
0.120024 0.500541663657424
0.120024 0.500547219182116
0.120024 0.500552774706807
0.120024 0.500558330231499
0.120024 0.50056388575619
0.120024 0.500569441280882
0.120024 0.500574996805573
0.120024 0.500580552330265
0.120024 0.500586107854956
0.120024 0.500591663379648
0.120024 0.50059721890434
0.120024 0.500602774429031
0.120024 0.500608329953723
0.120024 0.500613885478414
0.120024 0.500619441003106
0.120024 0.500624996527797
0.120024 0.500630552052489
0.120024 0.50063610757718
0.120024 0.500641663101872
0.120024 0.500647218626563
0.120024 0.500652774151255
0.120024 0.500658329675946
0.120024 0.500663885200638
0.120024 0.500669440725329
0.120024 0.500674996250021
0.120024 0.500680551774712
0.120024 0.500686107299404
0.120024 0.500691662824095
0.120024 0.500697218348787
0.120024 0.500702773873479
0.120024 0.50070832939817
0.120024 0.500713884922862
0.120024 0.500719440447553
0.120024 0.500724995972245
0.120024 0.500730551496936
0.120024 0.500736107021628
0.120024 0.500741662546319
0.120024 0.500747218071011
0.120024 0.500752773595702
0.120024 0.500758329120394
0.120024 0.500763884645085
0.120024 0.500769440169777
0.120024 0.500774995694468
0.120024 0.50078055121916
0.120024 0.500786106743851
0.120024 0.500791662268543
0.120024 0.500797217793234
0.120024 0.500802773317926
0.120024 0.500808328842618
0.120024 0.500813884367309
0.120024 0.500819439892001
0.120024 0.500824995416692
0.120024 0.500830550941384
0.120024 0.500836106466075
0.120024 0.500841661990767
0.120024 0.500847217515458
0.120024 0.50085277304015
0.120024 0.500858328564841
0.120024 0.500863884089533
0.120024 0.500869439614224
0.120024 0.500874995138916
0.120024 0.500880550663607
0.120024 0.500886106188299
0.120024 0.50089166171299
0.120024 0.500897217237682
0.120024 0.500902772762374
0.120024 0.500908328287065
0.120024 0.500913883811757
0.120024 0.500919439336448
0.120024 0.50092499486114
0.120024 0.500930550385831
0.120024 0.500936105910523
0.120024 0.500941661435214
0.120024 0.500947216959906
0.120024 0.500952772484597
0.120024 0.500958328009289
0.120024 0.50096388353398
0.120024 0.500969439058672
0.120024 0.500974994583363
0.120024 0.500980550108055
0.120024 0.500986105632746
0.120024 0.500991661157438
0.120024 0.50099721668213
0.120024 0.501002772206821
0.120024 0.501008327731513
0.120024 0.501013883256204
0.120024 0.501019438780896
0.120024 0.501024994305587
0.120024 0.501030549830279
0.120024 0.50103610535497
0.120024 0.501041660879662
0.120024 0.501047216404353
0.120024 0.501052771929045
0.120024 0.501058327453736
0.12003 0.501063882978428
0.12003 0.501069438503119
0.12003 0.501074994027811
0.12003 0.501080549552502
0.12003 0.501086105077194
0.12003 0.501091660601886
0.12003 0.501097216126577
0.12003 0.501102771651269
0.12003 0.50110832717596
0.12003 0.501113882700652
0.12003 0.501119438225343
0.12003 0.501124993750035
0.12003 0.501130549274726
0.12003 0.501136104799418
0.12003 0.501141660324109
0.12003 0.501147215848801
0.12003 0.501152771373492
0.12003 0.501158326898184
0.12003 0.501163882422875
0.12003 0.501169437947567
0.12003 0.501174993472258
0.12003 0.50118054899695
0.12003 0.501186104521642
0.12003 0.501191660046333
0.12003 0.501197215571025
0.12003 0.501202771095716
0.12003 0.501208326620408
0.12003 0.501213882145099
0.12003 0.501219437669791
0.12003 0.501224993194482
0.12003 0.501230548719174
0.12003 0.501236104243865
0.12003 0.501241659768557
0.12003 0.501247215293248
0.12003 0.50125277081794
0.12003 0.501258326342631
0.12003 0.501263881867323
0.12003 0.501269437392015
0.12003 0.501274992916706
0.12003 0.501280548441398
0.12003 0.501286103966089
0.12003 0.501291659490781
0.12003 0.501297215015472
0.12003 0.501302770540164
0.12003 0.501308326064855
0.12003 0.501313881589547
0.12003 0.501319437114238
0.12003 0.50132499263893
0.12003 0.501330548163621
0.12003 0.501336103688313
0.12003 0.501341659213004
0.12003 0.501347214737696
0.12003 0.501352770262387
0.12003 0.501358325787079
0.12003 0.501363881311771
0.12003 0.501369436836462
0.12003 0.501374992361154
0.12003 0.501380547885845
0.12003 0.501386103410537
0.12003 0.501391658935228
0.12003 0.50139721445992
0.12003 0.501402769984611
0.12003 0.501408325509303
0.12003 0.501413881033994
0.12003 0.501419436558686
0.12003 0.501424992083377
0.12003 0.501430547608069
0.12003 0.50143610313276
0.12003 0.501441658657452
0.12003 0.501447214182143
0.12003 0.501452769706835
0.12003 0.501458325231527
0.12003 0.501463880756218
0.12003 0.50146943628091
0.12003 0.501474991805601
0.12003 0.501480547330293
0.12003 0.501486102854984
0.12003 0.501491658379676
0.12003 0.501497213904367
0.12003 0.501502769429059
0.12003 0.50150832495375
0.12003 0.501513880478442
0.12003 0.501519436003133
0.12003 0.501524991527825
0.12003 0.501530547052516
0.12003 0.501536102577208
0.12003 0.501541658101899
0.12003 0.501547213626591
0.12003 0.501552769151283
0.12003 0.501558324675974
0.12003 0.501563880200666
0.12003 0.501569435725357
0.12003 0.501574991250049
0.12003 0.50158054677474
0.12003 0.501586102299432
0.12003 0.501591657824123
0.12003 0.501597213348815
0.12003 0.501602768873506
0.12003 0.501608324398198
0.12003 0.501613879922889
0.120036 0.501619435447581
0.120036 0.501624990972272
0.120036 0.501630546496964
0.120036 0.501636102021655
0.120036 0.501641657546347
0.120036 0.501647213071039
0.120036 0.50165276859573
0.120036 0.501658324120422
0.120036 0.501663879645113
0.120036 0.501669435169805
0.120036 0.501674990694496
0.120036 0.501680546219188
0.120036 0.501686101743879
0.120036 0.501691657268571
0.120036 0.501697212793262
0.120036 0.501702768317954
0.120036 0.501708323842645
0.120036 0.501713879367337
0.120036 0.501719434892028
0.120036 0.50172499041672
0.120036 0.501730545941411
0.120036 0.501736101466103
0.120036 0.501741656990795
0.120036 0.501747212515486
0.120036 0.501752768040178
0.120036 0.501758323564869
0.120036 0.501763879089561
0.120036 0.501769434614252
0.120036 0.501774990138944
0.120036 0.501780545663635
0.120036 0.501786101188327
0.120036 0.501791656713018
0.120036 0.50179721223771
0.120036 0.501802767762401
0.120036 0.501808323287093
0.120036 0.501813878811784
0.120036 0.501819434336476
0.120036 0.501824989861167
0.120036 0.501830545385859
0.120036 0.501836100910551
0.120036 0.501841656435242
0.120036 0.501847211959934
0.120036 0.501852767484625
0.120036 0.501858323009317
0.120036 0.501863878534008
0.120036 0.5018694340587
0.120036 0.501874989583391
0.120036 0.501880545108083
0.120036 0.501886100632774
0.120036 0.501891656157466
0.120036 0.501897211682157
0.120036 0.501902767206849
0.120036 0.50190832273154
0.120036 0.501913878256232
0.120036 0.501919433780923
0.120036 0.501924989305615
0.120036 0.501930544830307
0.120036 0.501936100354998
0.120036 0.50194165587969
0.120036 0.501947211404381
0.120036 0.501952766929073
0.120036 0.501958322453764
0.120036 0.501963877978456
0.120036 0.501969433503147
0.120036 0.501974989027839
0.120036 0.50198054455253
0.120036 0.501986100077222
0.120036 0.501991655601913
0.120036 0.501997211126605
0.120036 0.502002766651296
0.120036 0.502008322175988
0.120036 0.50201387770068
0.120036 0.502019433225371
0.120036 0.502024988750063
0.120036 0.502030544274754
0.120036 0.502036099799446
0.120036 0.502041655324137
0.120036 0.502047210848829
0.120036 0.50205276637352
0.120036 0.502058321898212
0.120036 0.502063877422903
0.120036 0.502069432947595
0.120036 0.502074988472286
0.120036 0.502080543996978
0.120036 0.502086099521669
0.120036 0.502091655046361
0.120036 0.502097210571052
0.120036 0.502102766095744
0.120036 0.502108321620436
0.120036 0.502113877145127
0.120036 0.502119432669819
0.120036 0.50212498819451
0.120036 0.502130543719202
0.120036 0.502136099243893
0.120036 0.502141654768585
0.120036 0.502147210293276
0.120036 0.502152765817968
0.120036 0.502158321342659
0.120036 0.502163876867351
0.120036 0.502169432392042
0.120042 0.502174987916734
0.120042 0.502180543441425
0.120042 0.502186098966117
0.120042 0.502191654490808
0.120042 0.5021972100155
0.120042 0.502202765540191
0.120042 0.502208321064883
0.120042 0.502213876589575
0.120042 0.502219432114266
0.120042 0.502224987638958
0.120042 0.502230543163649
0.120042 0.502236098688341
0.120042 0.502241654213032
0.120042 0.502247209737724
0.120042 0.502252765262415
0.120042 0.502258320787107
0.120042 0.502263876311798
0.120042 0.50226943183649
0.120042 0.502274987361181
0.120042 0.502280542885873
0.120042 0.502286098410564
0.120042 0.502291653935256
0.120042 0.502297209459947
0.120042 0.502302764984639
0.120042 0.502308320509331
0.120042 0.502313876034022
0.120042 0.502319431558714
0.120042 0.502324987083405
0.120042 0.502330542608097
0.120042 0.502336098132788
0.120042 0.50234165365748
0.120042 0.502347209182171
0.120042 0.502352764706863
0.120042 0.502358320231554
0.120042 0.502363875756246
0.120042 0.502369431280937
0.120042 0.502374986805629
0.120042 0.50238054233032
0.120042 0.502386097855012
0.120042 0.502391653379703
0.120042 0.502397208904395
0.120042 0.502402764429087
0.120042 0.502408319953778
0.120042 0.50241387547847
0.120042 0.502419431003161
0.120042 0.502424986527853
0.120042 0.502430542052544
0.120042 0.502436097577236
0.120042 0.502441653101927
0.120042 0.502447208626619
0.120042 0.50245276415131
0.120042 0.502458319676002
0.120042 0.502463875200693
0.120042 0.502469430725385
0.120042 0.502474986250076
0.120042 0.502480541774768
0.120042 0.502486097299459
0.120042 0.502491652824151
0.120042 0.502497208348843
0.120042 0.502502763873534
0.120042 0.502508319398226
0.120042 0.502513874922917
0.120042 0.502519430447609
0.120042 0.5025249859723
0.120042 0.502530541496992
0.120042 0.502536097021683
0.120042 0.502541652546375
0.120042 0.502547208071066
0.120042 0.502552763595758
0.120042 0.502558319120449
0.120042 0.502563874645141
0.120042 0.502569430169832
0.120042 0.502574985694524
0.120042 0.502580541219215
0.120042 0.502586096743907
0.120042 0.502591652268599
0.120042 0.50259720779329
0.120042 0.502602763317982
0.120042 0.502608318842673
0.120042 0.502613874367365
0.120042 0.502619429892056
0.120042 0.502624985416748
0.120042 0.502630540941439
0.120042 0.502636096466131
0.120042 0.502641651990822
0.120042 0.502647207515514
0.120042 0.502652763040205
0.120042 0.502658318564897
0.120042 0.502663874089588
0.120042 0.50266942961428
0.120042 0.502674985138971
0.120042 0.502680540663663
0.120042 0.502686096188355
0.120042 0.502691651713046
0.120042 0.502697207237738
0.120042 0.502702762762429
0.120042 0.502708318287121
0.120042 0.502713873811812
0.120042 0.502719429336504
0.120042 0.502724984861195
0.120048 0.502730540385887
0.120048 0.502736095910578
0.120048 0.50274165143527
0.120048 0.502747206959961
0.120048 0.502752762484653
0.120048 0.502758318009344
0.120048 0.502763873534036
0.120048 0.502769429058727
0.120048 0.502774984583419
0.120048 0.502780540108111
0.120048 0.502786095632802
0.120048 0.502791651157494
0.120048 0.502797206682185
0.120048 0.502802762206877
0.120048 0.502808317731568
0.120048 0.50281387325626
0.120048 0.502819428780951
0.120048 0.502824984305643
0.120048 0.502830539830334
0.120048 0.502836095355026
0.120048 0.502841650879717
0.120048 0.502847206404409
0.120048 0.5028527619291
0.120048 0.502858317453792
0.120048 0.502863872978483
0.120048 0.502869428503175
0.120048 0.502874984027867
0.120048 0.502880539552558
0.120048 0.50288609507725
0.120048 0.502891650601941
0.120048 0.502897206126633
0.120048 0.502902761651324
0.120048 0.502908317176016
0.120048 0.502913872700707
0.120048 0.502919428225399
0.120048 0.50292498375009
0.120048 0.502930539274782
0.120048 0.502936094799473
0.120048 0.502941650324165
0.120048 0.502947205848856
0.120048 0.502952761373548
0.120048 0.50295831689824
0.120048 0.502963872422931
0.120048 0.502969427947623
0.120048 0.502974983472314
0.120048 0.502980538997006
0.120048 0.502986094521697
0.120048 0.502991650046389
0.120048 0.50299720557108
0.120048 0.503002761095772
0.120048 0.503008316620463
0.120048 0.503013872145155
0.120048 0.503019427669846
0.120048 0.503024983194538
0.120048 0.503030538719229
0.120048 0.503036094243921
0.120048 0.503041649768612
0.120048 0.503047205293304
0.120048 0.503052760817996
0.120048 0.503058316342687
0.120048 0.503063871867379
0.120048 0.50306942739207
0.120048 0.503074982916762
0.120048 0.503080538441453
0.120048 0.503086093966145
0.120048 0.503091649490836
0.120048 0.503097205015528
0.120048 0.503102760540219
0.120048 0.503108316064911
0.120048 0.503113871589602
0.120048 0.503119427114294
0.120048 0.503124982638985
0.120048 0.503130538163677
0.120048 0.503136093688368
0.120048 0.50314164921306
0.120048 0.503147204737752
0.120048 0.503152760262443
0.120048 0.503158315787135
0.120048 0.503163871311826
0.120048 0.503169426836518
0.120048 0.503174982361209
0.120048 0.503180537885901
0.120048 0.503186093410592
0.120048 0.503191648935284
0.120048 0.503197204459975
0.120048 0.503202759984667
0.120048 0.503208315509358
0.120048 0.50321387103405
0.120048 0.503219426558741
0.120048 0.503224982083433
0.120048 0.503230537608124
0.120048 0.503236093132816
0.120048 0.503241648657508
0.120048 0.503247204182199
0.120048 0.503252759706891
0.120048 0.503258315231582
0.120048 0.503263870756274
0.120048 0.503269426280965
0.120048 0.503274981805657
0.120048 0.503280537330348
0.120054 0.50328609285504
0.120054 0.503291648379731
0.120054 0.503297203904423
0.120054 0.503302759429114
0.120054 0.503308314953806
0.120054 0.503313870478497
0.120054 0.503319426003189
0.120054 0.50332498152788
0.120054 0.503330537052572
0.120054 0.503336092577264
0.120054 0.503341648101955
0.120054 0.503347203626647
0.120054 0.503352759151338
0.120054 0.50335831467603
0.120054 0.503363870200721
0.120054 0.503369425725413
0.120054 0.503374981250104
0.120054 0.503380536774796
0.120054 0.503386092299487
0.120054 0.503391647824179
0.120054 0.50339720334887
0.120054 0.503402758873562
0.120054 0.503408314398253
0.120054 0.503413869922945
0.120054 0.503419425447636
0.120054 0.503424980972328
0.120054 0.50343053649702
0.120054 0.503436092021711
0.120054 0.503441647546403
0.120054 0.503447203071094
0.120054 0.503452758595786
0.120054 0.503458314120477
0.120054 0.503463869645169
0.120054 0.50346942516986
0.120054 0.503474980694552
0.120054 0.503480536219243
0.120054 0.503486091743935
0.120054 0.503491647268626
0.120054 0.503497202793318
0.120054 0.503502758318009
0.120054 0.503508313842701
0.120054 0.503513869367392
0.120054 0.503519424892084
0.120054 0.503524980416776
0.120054 0.503530535941467
0.120054 0.503536091466159
0.120054 0.50354164699085
0.120054 0.503547202515542
0.120054 0.503552758040233
0.120054 0.503558313564925
0.120054 0.503563869089616
0.120054 0.503569424614308
0.120054 0.503574980138999
0.120054 0.503580535663691
0.120054 0.503586091188382
0.120054 0.503591646713074
0.120054 0.503597202237765
0.120054 0.503602757762457
0.120054 0.503608313287148
0.120054 0.50361386881184
0.120054 0.503619424336532
0.120054 0.503624979861223
0.120054 0.503630535385915
0.120054 0.503636090910606
0.120054 0.503641646435298
0.120054 0.503647201959989
0.120054 0.503652757484681
0.120054 0.503658313009372
0.120054 0.503663868534064
0.120054 0.503669424058755
0.120054 0.503674979583447
0.120054 0.503680535108138
0.120054 0.50368609063283
0.120054 0.503691646157521
0.120054 0.503697201682213
0.120054 0.503702757206904
0.120054 0.503708312731596
0.120054 0.503713868256288
0.120054 0.503719423780979
0.120054 0.503724979305671
0.120054 0.503730534830362
0.120054 0.503736090355054
0.120054 0.503741645879745
0.120054 0.503747201404437
0.120054 0.503752756929128
0.120054 0.50375831245382
0.120054 0.503763867978511
0.120054 0.503769423503203
0.120054 0.503774979027894
0.120054 0.503780534552586
0.120054 0.503786090077277
0.120054 0.503791645601969
0.120054 0.50379720112666
0.120054 0.503802756651352
0.120054 0.503808312176043
0.120054 0.503813867700735
0.120054 0.503819423225426
0.120054 0.503824978750118
0.120054 0.50383053427481
0.120054 0.503836089799501
0.12006 0.503841645324193
0.12006 0.503847200848884
0.12006 0.503852756373576
0.12006 0.503858311898267
0.12006 0.503863867422959
0.12006 0.50386942294765
0.12006 0.503874978472342
0.12006 0.503880533997033
0.12006 0.503886089521725
0.12006 0.503891645046416
0.12006 0.503897200571108
0.12006 0.503902756095799
0.12006 0.503908311620491
0.12006 0.503913867145182
0.12006 0.503919422669874
0.12006 0.503924978194566
0.12006 0.503930533719257
0.12006 0.503936089243949
0.12006 0.50394164476864
0.12006 0.503947200293332
0.12006 0.503952755818023
0.12006 0.503958311342715
0.12006 0.503963866867406
0.12006 0.503969422392098
0.12006 0.503974977916789
0.12006 0.503980533441481
0.12006 0.503986088966172
0.12006 0.503991644490864
0.12006 0.503997200015555
0.12006 0.504002755540247
0.12006 0.504008311064939
0.12006 0.50401386658963
0.12006 0.504019422114322
0.12006 0.504024977639013
0.12006 0.504030533163705
0.12006 0.504036088688396
0.12006 0.504041644213088
0.12006 0.504047199737779
0.12006 0.504052755262471
0.12006 0.504058310787162
0.12006 0.504063866311854
0.12006 0.504069421836545
0.12006 0.504074977361237
0.12006 0.504080532885928
0.12006 0.50408608841062
0.12006 0.504091643935311
0.12006 0.504097199460003
0.12006 0.504102754984695
0.12006 0.504108310509386
0.12006 0.504113866034078
0.12006 0.504119421558769
0.12006 0.504124977083461
0.12006 0.504130532608152
0.12006 0.504136088132844
0.12006 0.504141643657535
0.12006 0.504147199182227
0.12006 0.504152754706918
0.12006 0.50415831023161
0.12006 0.504163865756301
0.12006 0.504169421280993
0.12006 0.504174976805684
0.12006 0.504180532330376
0.12006 0.504186087855067
0.12006 0.504191643379759
0.12006 0.504197198904451
0.12006 0.504202754429142
0.12006 0.504208309953834
0.12006 0.504213865478525
0.12006 0.504219421003217
0.12006 0.504224976527908
0.12006 0.5042305320526
0.12006 0.504236087577291
0.12006 0.504241643101983
0.12006 0.504247198626674
0.12006 0.504252754151366
0.12006 0.504258309676057
0.12006 0.504263865200749
0.12006 0.50426942072544
0.12006 0.504274976250132
0.12006 0.504280531774823
0.12006 0.504286087299515
0.12006 0.504291642824207
0.12006 0.504297198348898
0.12006 0.50430275387359
0.12006 0.504308309398281
0.12006 0.504313864922973
0.12006 0.504319420447664
0.12006 0.504324975972356
0.12006 0.504330531497047
0.12006 0.504336087021739
0.12006 0.50434164254643
0.12006 0.504347198071122
0.12006 0.504352753595813
0.12006 0.504358309120505
0.12006 0.504363864645196
0.12006 0.504369420169888
0.12006 0.504374975694579
0.12006 0.504380531219271
0.12006 0.504386086743963
0.12006 0.504391642268654
0.120066 0.504397197793346
0.120066 0.504402753318037
0.120066 0.504408308842729
0.120066 0.50441386436742
0.120066 0.504419419892112
0.120066 0.504424975416803
0.120066 0.504430530941495
0.120066 0.504436086466186
0.120066 0.504441641990878
0.120066 0.504447197515569
0.120066 0.504452753040261
0.120066 0.504458308564952
0.120066 0.504463864089644
0.120066 0.504469419614335
0.120066 0.504474975139027
0.120066 0.504480530663719
0.120066 0.50448608618841
0.120066 0.504491641713102
0.120066 0.504497197237793
0.120066 0.504502752762485
0.120066 0.504508308287176
0.120066 0.504513863811868
0.120066 0.504519419336559
0.120066 0.504524974861251
0.120066 0.504530530385942
0.120066 0.504536085910634
0.120066 0.504541641435325
0.120066 0.504547196960017
0.120066 0.504552752484708
0.120066 0.5045583080094
0.120066 0.504563863534091
0.120066 0.504569419058783
0.120066 0.504574974583475
0.120066 0.504580530108166
0.120066 0.504586085632858
0.120066 0.504591641157549
0.120066 0.504597196682241
0.120066 0.504602752206932
0.120066 0.504608307731624
0.120066 0.504613863256315
0.120066 0.504619418781007
0.120066 0.504624974305698
0.120066 0.50463052983039
0.120066 0.504636085355081
0.120066 0.504641640879773
0.120066 0.504647196404465
0.120066 0.504652751929156
0.120066 0.504658307453847
0.120066 0.504663862978539
0.120066 0.504669418503231
0.120066 0.504674974027922
0.120066 0.504680529552614
0.120066 0.504686085077305
0.120066 0.504691640601997
0.120066 0.504697196126688
0.120066 0.50470275165138
0.120066 0.504708307176071
0.120066 0.504713862700763
0.120066 0.504719418225454
0.120066 0.504724973750146
0.120066 0.504730529274837
0.120066 0.504736084799529
0.120066 0.504741640324221
0.120066 0.504747195848912
0.120066 0.504752751373604
0.120066 0.504758306898295
0.120066 0.504763862422987
0.120066 0.504769417947678
0.120066 0.50477497347237
0.120066 0.504780528997061
0.120066 0.504786084521753
0.120066 0.504791640046444
0.120066 0.504797195571136
0.120066 0.504802751095827
0.120066 0.504808306620519
0.120066 0.50481386214521
0.120066 0.504819417669902
0.120066 0.504824973194593
0.120066 0.504830528719285
0.120066 0.504836084243977
0.120066 0.504841639768668
0.120066 0.50484719529336
0.120066 0.504852750818051
0.120066 0.504858306342743
0.120066 0.504863861867434
0.120066 0.504869417392126
0.120066 0.504874972916817
0.120066 0.504880528441509
0.120066 0.5048860839662
0.120066 0.504891639490892
0.120066 0.504897195015583
0.120066 0.504902750540275
0.120066 0.504908306064966
0.120066 0.504913861589658
0.120066 0.504919417114349
0.120066 0.504924972639041
0.120066 0.504930528163733
0.120066 0.504936083688424
0.120066 0.504941639213116
0.120066 0.504947194737807
0.120072 0.504952750262499
0.120072 0.50495830578719
0.120072 0.504963861311882
0.120072 0.504969416836573
0.120072 0.504974972361265
0.120072 0.504980527885956
0.120072 0.504986083410648
0.120072 0.504991638935339
0.120072 0.504997194460031
0.120072 0.505002749984722
0.120072 0.505008305509414
0.120072 0.505013861034105
0.120072 0.505019416558797
0.120072 0.505024972083489
0.120072 0.50503052760818
0.120072 0.505036083132872
0.120072 0.505041638657563
0.120072 0.505047194182255
0.120072 0.505052749706946
0.120072 0.505058305231638
0.120072 0.505063860756329
0.120072 0.505069416281021
0.120072 0.505074971805712
0.120072 0.505080527330404
0.120072 0.505086082855095
0.120072 0.505091638379787
0.120072 0.505097193904478
0.120072 0.50510274942917
0.120072 0.505108304953861
0.120072 0.505113860478553
0.120072 0.505119416003245
0.120072 0.505124971527936
0.120072 0.505130527052628
0.120072 0.505136082577319
0.120072 0.505141638102011
0.120072 0.505147193626702
0.120072 0.505152749151394
0.120072 0.505158304676085
0.120072 0.505163860200777
0.120072 0.505169415725468
0.120072 0.50517497125016
0.120072 0.505180526774851
0.120072 0.505186082299543
0.120072 0.505191637824234
0.120072 0.505197193348926
0.120072 0.505202748873617
0.120072 0.505208304398309
0.120072 0.505213859923
0.120072 0.505219415447692
0.120072 0.505224970972384
0.120072 0.505230526497075
0.120072 0.505236082021767
0.120072 0.505241637546458
0.120072 0.50524719307115
0.120072 0.505252748595841
0.120072 0.505258304120533
0.120072 0.505263859645224
0.120072 0.505269415169916
0.120072 0.505274970694607
0.120072 0.505280526219299
0.120072 0.50528608174399
0.120072 0.505291637268682
0.120072 0.505297192793373
0.120072 0.505302748318065
0.120072 0.505308303842756
0.120072 0.505313859367448
0.120072 0.505319414892139
0.120072 0.505324970416831
0.120072 0.505330525941523
0.120072 0.505336081466214
0.120072 0.505341636990906
0.120072 0.505347192515597
0.120072 0.505352748040289
0.120072 0.50535830356498
0.120072 0.505363859089672
0.120072 0.505369414614363
0.120072 0.505374970139055
0.120072 0.505380525663746
0.120072 0.505386081188438
0.120072 0.505391636713129
0.120072 0.505397192237821
0.120072 0.505402747762512
0.120072 0.505408303287204
0.120072 0.505413858811895
0.120072 0.505419414336587
0.120072 0.505424969861279
0.120072 0.50543052538597
0.120072 0.505436080910662
0.120072 0.505441636435353
0.120072 0.505447191960045
0.120072 0.505452747484736
0.120072 0.505458303009428
0.120072 0.505463858534119
0.120072 0.505469414058811
0.120072 0.505474969583502
0.120072 0.505480525108194
0.120072 0.505486080632885
0.120072 0.505491636157577
0.120072 0.505497191682268
0.120072 0.50550274720696
0.120078 0.505508302731651
0.120078 0.505513858256343
0.120078 0.505519413781035
0.120078 0.505524969305726
0.120078 0.505530524830418
0.120078 0.505536080355109
0.120078 0.505541635879801
0.120078 0.505547191404492
0.120078 0.505552746929184
0.120078 0.505558302453875
0.120078 0.505563857978567
0.120078 0.505569413503258
0.120078 0.50557496902795
0.120078 0.505580524552641
0.120078 0.505586080077333
0.120078 0.505591635602024
0.120078 0.505597191126716
0.120078 0.505602746651407
0.120078 0.505608302176099
0.120078 0.505613857700791
0.120078 0.505619413225482
0.120078 0.505624968750174
0.120078 0.505630524274865
0.120078 0.505636079799557
0.120078 0.505641635324248
0.120078 0.50564719084894
0.120078 0.505652746373631
0.120078 0.505658301898323
0.120078 0.505663857423014
0.120078 0.505669412947706
0.120078 0.505674968472397
0.120078 0.505680523997089
0.120078 0.50568607952178
0.120078 0.505691635046472
0.120078 0.505697190571164
0.120078 0.505702746095855
0.120078 0.505708301620547
0.120078 0.505713857145238
0.120078 0.50571941266993
0.120078 0.505724968194621
0.120078 0.505730523719313
0.120078 0.505736079244004
0.120078 0.505741634768696
0.120078 0.505747190293387
0.120078 0.505752745818079
0.120078 0.50575830134277
0.120078 0.505763856867462
0.120078 0.505769412392153
0.120078 0.505774967916845
0.120078 0.505780523441536
0.120078 0.505786078966228
0.120078 0.50579163449092
0.120078 0.505797190015611
0.120078 0.505802745540303
0.120078 0.505808301064994
0.120078 0.505813856589686
0.120078 0.505819412114377
0.120078 0.505824967639069
0.120078 0.50583052316376
0.120078 0.505836078688452
0.120078 0.505841634213143
0.120078 0.505847189737835
0.120078 0.505852745262526
0.120078 0.505858300787218
0.120078 0.505863856311909
0.120078 0.505869411836601
0.120078 0.505874967361292
0.120078 0.505880522885984
0.120078 0.505886078410676
0.120078 0.505891633935367
0.120078 0.505897189460059
0.120078 0.50590274498475
0.120078 0.505908300509442
0.120078 0.505913856034133
0.120078 0.505919411558825
0.120078 0.505924967083516
0.120078 0.505930522608208
0.120078 0.505936078132899
0.120078 0.505941633657591
0.120078 0.505947189182282
0.120078 0.505952744706974
0.120078 0.505958300231665
0.120078 0.505963855756357
0.120078 0.505969411281048
0.120078 0.50597496680574
0.120078 0.505980522330432
0.120078 0.505986077855123
0.120078 0.505991633379815
0.120078 0.505997188904506
0.120078 0.506002744429198
0.120078 0.506008299953889
0.120078 0.506013855478581
0.120078 0.506019411003272
0.120078 0.506024966527964
0.120078 0.506030522052655
0.120078 0.506036077577347
0.120078 0.506041633102038
0.120078 0.50604718862673
0.120078 0.506052744151421
0.120078 0.506058299676113
0.120084 0.506063855200804
0.120084 0.506069410725496
0.120084 0.506074966250188
0.120084 0.506080521774879
0.120084 0.506086077299571
0.120084 0.506091632824262
0.120084 0.506097188348954
0.120084 0.506102743873645
0.120084 0.506108299398337
0.120084 0.506113854923028
0.120084 0.50611941044772
0.120084 0.506124965972411
0.120084 0.506130521497103
0.120084 0.506136077021794
0.120084 0.506141632546486
0.120084 0.506147188071177
0.120084 0.506152743595869
0.120084 0.50615829912056
0.120084 0.506163854645252
0.120084 0.506169410169944
0.120084 0.506174965694635
0.120084 0.506180521219327
0.120084 0.506186076744018
0.120084 0.50619163226871
0.120084 0.506197187793401
0.120084 0.506202743318093
0.120084 0.506208298842784
0.120084 0.506213854367476
0.120084 0.506219409892167
0.120084 0.506224965416859
0.120084 0.50623052094155
0.120084 0.506236076466242
0.120084 0.506241631990933
0.120084 0.506247187515625
0.120084 0.506252743040316
0.120084 0.506258298565008
0.120084 0.5062638540897
0.120084 0.506269409614391
0.120084 0.506274965139083
0.120084 0.506280520663774
0.120084 0.506286076188466
0.120084 0.506291631713157
0.120084 0.506297187237849
0.120084 0.50630274276254
0.120084 0.506308298287232
0.120084 0.506313853811923
0.120084 0.506319409336615
0.120084 0.506324964861306
0.120084 0.506330520385998
0.120084 0.506336075910689
0.120084 0.506341631435381
0.120084 0.506347186960072
0.120084 0.506352742484764
0.120084 0.506358298009456
0.120084 0.506363853534147
0.120084 0.506369409058839
0.120084 0.50637496458353
0.120084 0.506380520108222
0.120084 0.506386075632913
0.120084 0.506391631157605
0.120084 0.506397186682296
0.120084 0.506402742206988
0.120084 0.506408297731679
0.120084 0.506413853256371
0.120084 0.506419408781062
0.120084 0.506424964305754
0.120084 0.506430519830445
0.120084 0.506436075355137
0.120084 0.506441630879829
0.120084 0.50644718640452
0.120084 0.506452741929212
0.120084 0.506458297453903
0.120084 0.506463852978595
0.120084 0.506469408503286
0.120084 0.506474964027978
0.120084 0.506480519552669
0.120084 0.506486075077361
0.120084 0.506491630602052
0.120084 0.506497186126744
0.120084 0.506502741651435
0.120084 0.506508297176127
0.120084 0.506513852700818
0.120084 0.50651940822551
0.120084 0.506524963750201
0.120084 0.506530519274893
0.120084 0.506536074799585
0.120084 0.506541630324276
0.120084 0.506547185848968
0.120084 0.506552741373659
0.120084 0.506558296898351
0.120084 0.506563852423042
0.120084 0.506569407947734
0.120084 0.506574963472425
0.120084 0.506580518997117
0.120084 0.506586074521808
0.120084 0.5065916300465
0.120084 0.506597185571191
0.120084 0.506602741095883
0.120084 0.506608296620574
0.120084 0.506613852145266
0.12009 0.506619407669957
0.12009 0.506624963194649
0.12009 0.506630518719341
0.12009 0.506636074244032
0.12009 0.506641629768724
0.12009 0.506647185293415
0.12009 0.506652740818107
0.12009 0.506658296342798
0.12009 0.50666385186749
0.12009 0.506669407392181
0.12009 0.506674962916873
0.12009 0.506680518441564
0.12009 0.506686073966256
0.12009 0.506691629490947
0.12009 0.506697185015639
0.12009 0.50670274054033
0.12009 0.506708296065022
0.12009 0.506713851589713
0.12009 0.506719407114405
0.12009 0.506724962639096
0.12009 0.506730518163788
0.12009 0.50673607368848
0.12009 0.506741629213171
0.12009 0.506747184737863
0.12009 0.506752740262554
0.12009 0.506758295787246
0.12009 0.506763851311937
0.12009 0.506769406836629
0.12009 0.50677496236132
0.12009 0.506780517886012
0.12009 0.506786073410703
0.12009 0.506791628935395
0.12009 0.506797184460086
0.12009 0.506802739984778
0.12009 0.506808295509469
0.12009 0.506813851034161
0.12009 0.506819406558852
0.12009 0.506824962083544
0.12009 0.506830517608236
0.12009 0.506836073132927
0.12009 0.506841628657619
0.12009 0.50684718418231
0.12009 0.506852739707002
0.12009 0.506858295231693
0.12009 0.506863850756385
0.12009 0.506869406281076
0.12009 0.506874961805768
0.12009 0.506880517330459
0.12009 0.506886072855151
0.12009 0.506891628379842
0.12009 0.506897183904534
0.12009 0.506902739429225
0.12009 0.506908294953917
0.12009 0.506913850478608
0.12009 0.5069194060033
0.12009 0.506924961527992
0.12009 0.506930517052683
0.12009 0.506936072577375
0.12009 0.506941628102066
0.12009 0.506947183626758
0.12009 0.506952739151449
0.12009 0.506958294676141
0.12009 0.506963850200832
0.12009 0.506969405725524
0.12009 0.506974961250215
0.12009 0.506980516774907
0.12009 0.506986072299598
0.12009 0.50699162782429
0.12009 0.506997183348981
0.12009 0.507002738873673
0.12009 0.507008294398364
0.12009 0.507013849923056
0.12009 0.507019405447748
0.12009 0.507024960972439
0.12009 0.507030516497131
0.12009 0.507036072021822
0.12009 0.507041627546514
0.12009 0.507047183071205
0.12009 0.507052738595897
0.12009 0.507058294120588
0.12009 0.50706384964528
0.12009 0.507069405169971
0.12009 0.507074960694663
0.12009 0.507080516219354
0.12009 0.507086071744046
0.12009 0.507091627268737
0.12009 0.507097182793429
0.12009 0.50710273831812
0.12009 0.507108293842812
0.12009 0.507113849367504
0.12009 0.507119404892195
0.12009 0.507124960416887
0.12009 0.507130515941578
0.12009 0.50713607146627
0.12009 0.507141626990961
0.12009 0.507147182515653
0.12009 0.507152738040344
0.12009 0.507158293565036
0.12009 0.507163849089727
0.12009 0.507169404614419
0.120096 0.50717496013911
0.120096 0.507180515663802
0.120096 0.507186071188493
0.120096 0.507191626713185
0.120096 0.507197182237876
0.120096 0.507202737762568
0.120096 0.50720829328726
0.120096 0.507213848811951
0.120096 0.507219404336643
0.120096 0.507224959861334
0.120096 0.507230515386026
0.120096 0.507236070910717
0.120096 0.507241626435409
0.120096 0.5072471819601
0.120096 0.507252737484792
0.120096 0.507258293009483
0.120096 0.507263848534175
0.120096 0.507269404058866
0.120096 0.507274959583558
0.120096 0.507280515108249
0.120096 0.507286070632941
0.120096 0.507291626157632
0.120096 0.507297181682324
0.120096 0.507302737207016
0.120096 0.507308292731707
0.120096 0.507313848256399
0.120096 0.50731940378109
0.120096 0.507324959305782
0.120096 0.507330514830473
0.120096 0.507336070355165
0.120096 0.507341625879856
0.120096 0.507347181404548
0.120096 0.507352736929239
0.120096 0.507358292453931
0.120096 0.507363847978622
0.120096 0.507369403503314
0.120096 0.507374959028005
0.120096 0.507380514552697
0.120096 0.507386070077389
0.120096 0.50739162560208
0.120096 0.507397181126772
0.120096 0.507402736651463
0.120096 0.507408292176155
0.120096 0.507413847700846
0.120096 0.507419403225538
0.120096 0.507424958750229
0.120096 0.507430514274921
0.120096 0.507436069799612
0.120096 0.507441625324304
0.120096 0.507447180848995
0.120096 0.507452736373687
0.120096 0.507458291898378
0.120096 0.50746384742307
0.120096 0.507469402947761
0.120096 0.507474958472453
0.120096 0.507480513997145
0.120096 0.507486069521836
0.120096 0.507491625046528
0.120096 0.507497180571219
0.120096 0.507502736095911
0.120096 0.507508291620602
0.120096 0.507513847145294
0.120096 0.507519402669985
0.120096 0.507524958194677
0.120096 0.507530513719368
0.120096 0.50753606924406
0.120096 0.507541624768751
0.120096 0.507547180293443
0.120096 0.507552735818134
0.120096 0.507558291342826
0.120096 0.507563846867517
0.120096 0.507569402392209
0.120096 0.507574957916901
0.120096 0.507580513441592
0.120096 0.507586068966284
0.120096 0.507591624490975
0.120096 0.507597180015667
0.120096 0.507602735540358
0.120096 0.50760829106505
0.120096 0.507613846589741
0.120096 0.507619402114433
0.120096 0.507624957639124
0.120096 0.507630513163816
0.120096 0.507636068688507
0.120096 0.507641624213199
0.120096 0.50764717973789
0.120096 0.507652735262582
0.120096 0.507658290787273
0.120096 0.507663846311965
0.120096 0.507669401836657
0.120096 0.507674957361348
0.120096 0.50768051288604
0.120096 0.507686068410731
0.120096 0.507691623935423
0.120096 0.507697179460114
0.120096 0.507702734984806
0.120096 0.507708290509497
0.120096 0.507713846034189
0.120096 0.50771940155888
0.120096 0.507724957083572
0.1201 0.507730512608263
0.120102 0.507736068132955
0.120102 0.507741623657646
0.120102 0.507747179182338
0.120102 0.507752734707029
0.120102 0.507758290231721
0.120102 0.507763845756413
0.120102 0.507769401281104
0.120102 0.507774956805796
0.120102 0.507780512330487
0.120102 0.507786067855179
0.120102 0.50779162337987
0.120102 0.507797178904562
0.120102 0.507802734429253
0.120102 0.507808289953945
0.120102 0.507813845478636
0.120102 0.507819401003328
0.120102 0.507824956528019
0.120102 0.507830512052711
0.120102 0.507836067577402
0.120102 0.507841623102094
0.120102 0.507847178626785
0.120102 0.507852734151477
0.120102 0.507858289676169
0.120102 0.50786384520086
0.120102 0.507869400725552
0.120102 0.507874956250243
0.120102 0.507880511774935
0.120102 0.507886067299626
0.120102 0.507891622824318
0.120102 0.507897178349009
0.120102 0.507902733873701
0.120102 0.507908289398392
0.120102 0.507913844923084
0.120102 0.507919400447775
0.120102 0.507924955972467
0.120102 0.507930511497158
0.120102 0.50793606702185
0.120102 0.507941622546541
0.120102 0.507947178071233
0.120102 0.507952733595925
0.120102 0.507958289120616
0.120102 0.507963844645308
0.120102 0.507969400169999
0.120102 0.507974955694691
0.120102 0.507980511219382
0.120102 0.507986066744074
0.120102 0.507991622268765
0.120102 0.507997177793457
0.120102 0.508002733318148
0.120102 0.50800828884284
0.120102 0.508013844367531
0.120102 0.508019399892223
0.120102 0.508024955416914
0.120102 0.508030510941606
0.120102 0.508036066466297
0.120102 0.508041621990989
0.120102 0.508047177515681
0.120102 0.508052733040372
0.120102 0.508058288565064
0.120102 0.508063844089755
0.120102 0.508069399614447
0.120102 0.508074955139138
0.120102 0.50808051066383
0.120102 0.508086066188521
0.120102 0.508091621713213
0.120102 0.508097177237904
0.120102 0.508102732762596
0.120102 0.508108288287287
0.120102 0.508113843811979
0.120102 0.50811939933667
0.120102 0.508124954861362
0.120102 0.508130510386054
0.120102 0.508136065910745
0.120102 0.508141621435437
0.120102 0.508147176960128
0.120102 0.50815273248482
0.120102 0.508158288009511
0.120102 0.508163843534203
0.120102 0.508169399058894
0.120102 0.508174954583586
0.120102 0.508180510108277
0.120102 0.508186065632969
0.120102 0.50819162115766
0.120102 0.508197176682352
0.120102 0.508202732207043
0.120102 0.508208287731735
0.120102 0.508213843256426
0.120102 0.508219398781118
0.120102 0.508224954305809
0.120102 0.508230509830501
0.120102 0.508236065355193
0.120102 0.508241620879884
0.120102 0.508247176404576
0.120102 0.508252731929267
0.120102 0.508258287453959
0.120102 0.50826384297865
0.120102 0.508269398503342
0.120102 0.508274954028033
0.120102 0.508280509552725
0.120102 0.508286065077416
0.120108 0.508291620602108
0.120108 0.508297176126799
0.120108 0.508302731651491
0.120108 0.508308287176182
0.120108 0.508313842700874
0.120108 0.508319398225565
0.120108 0.508324953750257
0.120108 0.508330509274948
0.120108 0.50833606479964
0.120108 0.508341620324332
0.120108 0.508347175849023
0.120108 0.508352731373715
0.120108 0.508358286898406
0.120108 0.508363842423098
0.120108 0.508369397947789
0.120108 0.508374953472481
0.120108 0.508380508997172
0.120108 0.508386064521864
0.120108 0.508391620046555
0.120108 0.508397175571247
0.120108 0.508402731095938
0.120108 0.50840828662063
0.120108 0.508413842145321
0.120108 0.508419397670013
0.120108 0.508424953194704
0.120108 0.508430508719396
0.120108 0.508436064244088
0.120108 0.508441619768779
0.120108 0.508447175293471
0.120108 0.508452730818162
0.120108 0.508458286342854
0.120108 0.508463841867545
0.120108 0.508469397392237
0.120108 0.508474952916928
0.120108 0.50848050844162
0.120108 0.508486063966311
0.120108 0.508491619491003
0.120108 0.508497175015694
0.120108 0.508502730540386
0.120108 0.508508286065077
0.120108 0.508513841589769
0.120108 0.50851939711446
0.120108 0.508524952639152
0.120108 0.508530508163844
0.120108 0.508536063688535
0.120108 0.508541619213227
0.120108 0.508547174737918
0.120108 0.50855273026261
0.120108 0.508558285787301
0.120108 0.508563841311993
0.120108 0.508569396836684
0.120108 0.508574952361376
0.120108 0.508580507886067
0.120108 0.508586063410759
0.120108 0.50859161893545
0.120108 0.508597174460142
0.120108 0.508602729984833
0.120108 0.508608285509525
0.120108 0.508613841034216
0.120108 0.508619396558908
0.120108 0.5086249520836
0.120108 0.508630507608291
0.120108 0.508636063132983
0.120108 0.508641618657674
0.120108 0.508647174182366
0.120108 0.508652729707057
0.120108 0.508658285231749
0.120108 0.50866384075644
0.120108 0.508669396281132
0.120108 0.508674951805823
0.120108 0.508680507330515
0.120108 0.508686062855206
0.120108 0.508691618379898
0.120108 0.508697173904589
0.120108 0.508702729429281
0.120108 0.508708284953972
0.120108 0.508713840478664
0.120108 0.508719396003356
0.120108 0.508724951528047
0.120108 0.508730507052739
0.120108 0.50873606257743
0.120108 0.508741618102122
0.120108 0.508747173626813
0.120108 0.508752729151505
0.120108 0.508758284676196
0.120108 0.508763840200888
0.120108 0.508769395725579
0.120108 0.508774951250271
0.120108 0.508780506774962
0.120108 0.508786062299654
0.120108 0.508791617824345
0.120108 0.508797173349037
0.120108 0.508802728873728
0.120108 0.50880828439842
0.120108 0.508813839923112
0.120108 0.508819395447803
0.120108 0.508824950972495
0.120108 0.508830506497186
0.120108 0.508836062021878
0.120108 0.508841617546569
0.120114 0.508847173071261
0.120114 0.508852728595952
0.120114 0.508858284120644
0.120114 0.508863839645335
0.120114 0.508869395170027
0.120114 0.508874950694718
0.120114 0.50888050621941
0.120114 0.508886061744101
0.120114 0.508891617268793
0.120114 0.508897172793484
0.120114 0.508902728318176
0.120114 0.508908283842868
0.120114 0.508913839367559
0.120114 0.508919394892251
0.120114 0.508924950416942
0.120114 0.508930505941634
0.120114 0.508936061466325
0.120114 0.508941616991017
0.120114 0.508947172515708
0.120114 0.5089527280404
0.120114 0.508958283565091
0.120114 0.508963839089783
0.120114 0.508969394614474
0.120114 0.508974950139166
0.120114 0.508980505663858
0.120114 0.508986061188549
0.120114 0.50899161671324
0.120114 0.508997172237932
0.120114 0.509002727762624
0.120114 0.509008283287315
0.120114 0.509013838812007
0.120114 0.509019394336698
0.120114 0.50902494986139
0.120114 0.509030505386081
0.120114 0.509036060910773
0.120114 0.509041616435464
0.120114 0.509047171960156
0.120114 0.509052727484847
0.120114 0.509058283009539
0.120114 0.50906383853423
0.120114 0.509069394058922
0.120114 0.509074949583614
0.120114 0.509080505108305
0.120114 0.509086060632996
0.120114 0.509091616157688
0.120114 0.50909717168238
0.120114 0.509102727207071
0.120114 0.509108282731763
0.120114 0.509113838256454
0.120114 0.509119393781146
0.120114 0.509124949305837
0.120114 0.509130504830529
0.120114 0.50913606035522
0.120114 0.509141615879912
0.120114 0.509147171404603
0.120114 0.509152726929295
0.120114 0.509158282453986
0.120114 0.509163837978678
0.120114 0.50916939350337
0.120114 0.509174949028061
0.120114 0.509180504552753
0.120114 0.509186060077444
0.120114 0.509191615602136
0.120114 0.509197171126827
0.120114 0.509202726651519
0.120114 0.50920828217621
0.120114 0.509213837700902
0.120114 0.509219393225593
0.120114 0.509224948750285
0.120114 0.509230504274976
0.120114 0.509236059799668
0.120114 0.509241615324359
0.120114 0.509247170849051
0.120114 0.509252726373742
0.120114 0.509258281898434
0.120114 0.509263837423126
0.120114 0.509269392947817
0.120114 0.509274948472509
0.120114 0.5092805039972
0.120114 0.509286059521892
0.120114 0.509291615046583
0.120114 0.509297170571275
0.120114 0.509302726095966
0.120114 0.509308281620658
0.120114 0.509313837145349
0.120114 0.509319392670041
0.120114 0.509324948194732
0.120114 0.509330503719424
0.120114 0.509336059244115
0.120114 0.509341614768807
0.120114 0.509347170293498
0.120114 0.50935272581819
0.120114 0.509358281342881
0.120114 0.509363836867573
0.120114 0.509369392392265
0.120114 0.509374947916956
0.120114 0.509380503441648
0.120114 0.509386058966339
0.120114 0.509391614491031
0.120114 0.509397170015722
0.12012 0.509402725540414
0.12012 0.509408281065105
0.12012 0.509413836589797
0.12012 0.509419392114488
0.12012 0.50942494763918
0.12012 0.509430503163871
0.12012 0.509436058688563
0.12012 0.509441614213254
0.12012 0.509447169737946
0.12012 0.509452725262637
0.12012 0.509458280787329
0.12012 0.509463836312021
0.12012 0.509469391836712
0.12012 0.509474947361404
0.12012 0.509480502886095
0.12012 0.509486058410787
0.12012 0.509491613935478
0.12012 0.50949716946017
0.12012 0.509502724984861
0.12012 0.509508280509553
0.12012 0.509513836034244
0.12012 0.509519391558936
0.12012 0.509524947083627
0.12012 0.509530502608319
0.12012 0.50953605813301
0.12012 0.509541613657702
0.12012 0.509547169182393
0.12012 0.509552724707085
0.12012 0.509558280231777
0.12012 0.509563835756468
0.12012 0.50956939128116
0.12012 0.509574946805851
0.12012 0.509580502330543
0.12012 0.509586057855234
0.12012 0.509591613379926
0.12012 0.509597168904617
0.12012 0.509602724429309
0.12012 0.509608279954
0.12012 0.509613835478692
0.12012 0.509619391003383
0.12012 0.509624946528075
0.12012 0.509630502052766
0.12012 0.509636057577458
0.12012 0.509641613102149
0.12012 0.509647168626841
0.12012 0.509652724151533
0.12012 0.509658279676224
0.12012 0.509663835200916
0.12012 0.509669390725607
0.12012 0.509674946250299
0.12012 0.50968050177499
0.12012 0.509686057299682
0.12012 0.509691612824373
0.12012 0.509697168349065
0.12012 0.509702723873756
0.12012 0.509708279398448
0.12012 0.509713834923139
0.12012 0.509719390447831
0.12012 0.509724945972522
0.12012 0.509730501497214
0.12012 0.509736057021905
0.12012 0.509741612546597
0.12012 0.509747168071289
0.12012 0.50975272359598
0.12012 0.509758279120672
0.12012 0.509763834645363
0.12012 0.509769390170055
0.12012 0.509774945694746
0.12012 0.509780501219438
0.12012 0.509786056744129
0.12012 0.509791612268821
0.12012 0.509797167793512
0.12012 0.509802723318204
0.12012 0.509808278842895
0.12012 0.509813834367587
0.12012 0.509819389892278
0.12012 0.50982494541697
0.12012 0.509830500941661
0.12012 0.509836056466353
0.12012 0.509841611991044
0.12012 0.509847167515736
0.12012 0.509852723040428
0.12012 0.509858278565119
0.12012 0.509863834089811
0.12012 0.509869389614502
0.12012 0.509874945139194
0.12012 0.509880500663885
0.12012 0.509886056188577
0.12012 0.509891611713268
0.12012 0.50989716723796
0.12012 0.509902722762651
0.12012 0.509908278287343
0.12012 0.509913833812034
0.12012 0.509919389336726
0.12012 0.509924944861417
0.12012 0.509930500386109
0.12012 0.5099360559108
0.12012 0.509941611435492
0.12012 0.509947166960184
0.12012 0.509952722484875
0.120126 0.509958278009567
0.120126 0.509963833534258
0.120126 0.50996938905895
0.120126 0.509974944583641
0.120126 0.509980500108333
0.120126 0.509986055633024
0.120126 0.509991611157716
0.120126 0.509997166682407
0.120126 0.510002722207099
0.120126 0.51000827773179
0.120126 0.510013833256482
0.120126 0.510019388781173
0.120126 0.510024944305865
0.120126 0.510030499830557
0.120126 0.510036055355248
0.120126 0.51004161087994
0.120126 0.510047166404631
0.120126 0.510052721929323
0.120126 0.510058277454014
0.120126 0.510063832978706
0.120126 0.510069388503397
0.120126 0.510074944028089
0.120126 0.51008049955278
0.120126 0.510086055077472
0.120126 0.510091610602163
0.120126 0.510097166126855
0.120126 0.510102721651546
0.120126 0.510108277176238
0.120126 0.510113832700929
0.120126 0.510119388225621
0.120126 0.510124943750313
0.120126 0.510130499275004
0.120126 0.510136054799696
0.120126 0.510141610324387
0.120126 0.510147165849079
0.120126 0.51015272137377
0.120126 0.510158276898462
0.120126 0.510163832423153
0.120126 0.510169387947845
0.120126 0.510174943472536
0.120126 0.510180498997228
0.120126 0.510186054521919
0.120126 0.510191610046611
0.120126 0.510197165571302
0.120126 0.510202721095994
0.120126 0.510208276620685
0.120126 0.510213832145377
0.120126 0.510219387670069
0.120126 0.51022494319476
0.120126 0.510230498719452
0.120126 0.510236054244143
0.120126 0.510241609768835
0.120126 0.510247165293526
0.120126 0.510252720818218
0.120126 0.510258276342909
0.120126 0.510263831867601
0.120126 0.510269387392292
0.120126 0.510274942916984
0.120126 0.510280498441675
0.120126 0.510286053966367
0.120126 0.510291609491058
0.120126 0.51029716501575
0.120126 0.510302720540441
0.120126 0.510308276065133
0.120126 0.510313831589825
0.120126 0.510319387114516
0.120126 0.510324942639208
0.120126 0.510330498163899
0.120126 0.510336053688591
0.120126 0.510341609213282
0.120126 0.510347164737974
0.120126 0.510352720262665
0.120126 0.510358275787357
0.120126 0.510363831312048
0.120126 0.51036938683674
0.120126 0.510374942361431
0.120126 0.510380497886123
0.120126 0.510386053410814
0.120126 0.510391608935506
0.120126 0.510397164460197
0.120126 0.510402719984889
0.120126 0.510408275509581
0.120126 0.510413831034272
0.120126 0.510419386558964
0.120126 0.510424942083655
0.120126 0.510430497608347
0.120126 0.510436053133038
0.120126 0.51044160865773
0.120126 0.510447164182421
0.120126 0.510452719707113
0.120126 0.510458275231804
0.120126 0.510463830756496
0.120126 0.510469386281187
0.120126 0.510474941805879
0.120126 0.51048049733057
0.120126 0.510486052855262
0.120126 0.510491608379953
0.120126 0.510497163904645
0.120126 0.510502719429337
0.120126 0.510508274954028
0.120132 0.51051383047872
0.120132 0.510519386003411
0.120132 0.510524941528103
0.120132 0.510530497052794
0.120132 0.510536052577486
0.120132 0.510541608102177
0.120132 0.510547163626869
0.120132 0.51055271915156
0.120132 0.510558274676252
0.120132 0.510563830200943
0.120132 0.510569385725635
0.120132 0.510574941250326
0.120132 0.510580496775018
0.120132 0.510586052299709
0.120132 0.510591607824401
0.120132 0.510597163349093
0.120132 0.510602718873784
0.120132 0.510608274398476
0.120132 0.510613829923167
0.120132 0.510619385447859
0.120132 0.51062494097255
0.120132 0.510630496497242
0.120132 0.510636052021933
0.120132 0.510641607546625
0.120132 0.510647163071316
0.120132 0.510652718596008
0.120132 0.510658274120699
0.120132 0.510663829645391
0.120132 0.510669385170082
0.120132 0.510674940694774
0.120132 0.510680496219465
0.120132 0.510686051744157
0.120132 0.510691607268849
0.120132 0.51069716279354
0.120132 0.510702718318232
0.120132 0.510708273842923
0.120132 0.510713829367615
0.120132 0.510719384892306
0.120132 0.510724940416998
0.120132 0.510730495941689
0.120132 0.510736051466381
0.120132 0.510741606991072
0.120132 0.510747162515764
0.120132 0.510752718040455
0.120132 0.510758273565147
0.120132 0.510763829089838
0.120132 0.51076938461453
0.120132 0.510774940139222
0.120132 0.510780495663913
0.120132 0.510786051188605
0.120132 0.510791606713296
0.120132 0.510797162237988
0.120132 0.510802717762679
0.120132 0.510808273287371
0.120132 0.510813828812062
0.120132 0.510819384336754
0.120132 0.510824939861445
0.120132 0.510830495386137
0.120132 0.510836050910828
0.120132 0.51084160643552
0.120132 0.510847161960211
0.120132 0.510852717484903
0.120132 0.510858273009594
0.120132 0.510863828534286
0.120132 0.510869384058978
0.120132 0.510874939583669
0.120132 0.510880495108361
0.120132 0.510886050633052
0.120132 0.510891606157744
0.120132 0.510897161682435
0.120132 0.510902717207127
0.120132 0.510908272731818
0.120132 0.51091382825651
0.120132 0.510919383781201
0.120132 0.510924939305893
0.120132 0.510930494830584
0.120132 0.510936050355276
0.120132 0.510941605879967
0.120132 0.510947161404659
0.120132 0.51095271692935
0.120132 0.510958272454042
0.120132 0.510963827978734
0.120132 0.510969383503425
0.120132 0.510974939028117
0.120132 0.510980494552808
0.120132 0.5109860500775
0.120132 0.510991605602191
0.120132 0.510997161126883
0.120132 0.511002716651574
0.120132 0.511008272176266
0.120132 0.511013827700957
0.120132 0.511019383225649
0.120132 0.51102493875034
0.120132 0.511030494275032
0.120132 0.511036049799723
0.120132 0.511041605324415
0.120132 0.511047160849106
0.120132 0.511052716373798
0.120132 0.51105827189849
0.120132 0.511063827423181
0.120138 0.511069382947873
0.120138 0.511074938472564
0.120138 0.511080493997256
0.120138 0.511086049521947
0.120138 0.511091605046639
0.120138 0.51109716057133
0.120138 0.511102716096022
0.120138 0.511108271620713
0.120138 0.511113827145405
0.120138 0.511119382670096
0.120138 0.511124938194788
0.120138 0.511130493719479
0.120138 0.511136049244171
0.120138 0.511141604768862
0.120138 0.511147160293554
0.120138 0.511152715818246
0.120138 0.511158271342937
0.120138 0.511163826867629
0.120138 0.51116938239232
0.120138 0.511174937917012
0.120138 0.511180493441703
0.120138 0.511186048966395
0.120138 0.511191604491086
0.120138 0.511197160015778
0.120138 0.511202715540469
0.120138 0.511208271065161
0.120138 0.511213826589852
0.120138 0.511219382114544
0.120138 0.511224937639235
0.120138 0.511230493163927
0.120138 0.511236048688618
0.120138 0.51124160421331
0.120138 0.511247159738001
0.120138 0.511252715262693
0.120138 0.511258270787385
0.120138 0.511263826312076
0.120138 0.511269381836768
0.120138 0.511274937361459
0.120138 0.511280492886151
0.120138 0.511286048410842
0.120138 0.511291603935534
0.120138 0.511297159460225
0.120138 0.511302714984917
0.120138 0.511308270509608
0.120138 0.5113138260343
0.120138 0.511319381558991
0.120138 0.511324937083683
0.120138 0.511330492608374
0.120138 0.511336048133066
0.120138 0.511341603657757
0.120138 0.511347159182449
0.120138 0.511352714707141
0.120138 0.511358270231832
0.120138 0.511363825756524
0.120138 0.511369381281215
0.120138 0.511374936805907
0.120138 0.511380492330598
0.120138 0.51138604785529
0.120138 0.511391603379981
0.120138 0.511397158904673
0.120138 0.511402714429364
0.120138 0.511408269954056
0.120138 0.511413825478747
0.120138 0.511419381003439
0.120138 0.51142493652813
0.120138 0.511430492052822
0.120138 0.511436047577513
0.120138 0.511441603102205
0.120138 0.511447158626896
0.120138 0.511452714151588
0.120138 0.51145826967628
0.120138 0.511463825200971
0.120138 0.511469380725663
0.120138 0.511474936250354
0.120138 0.511480491775046
0.120138 0.511486047299737
0.120138 0.511491602824429
0.120138 0.51149715834912
0.120138 0.511502713873812
0.120138 0.511508269398503
0.120138 0.511513824923195
0.120138 0.511519380447886
0.120138 0.511524935972578
0.120138 0.511530491497269
0.120138 0.511536047021961
0.120138 0.511541602546652
0.120138 0.511547158071344
0.120138 0.511552713596036
0.120138 0.511558269120727
0.120138 0.511563824645419
0.120138 0.51156938017011
0.120138 0.511574935694802
0.120138 0.511580491219493
0.120138 0.511586046744185
0.120138 0.511591602268876
0.120138 0.511597157793568
0.120138 0.511602713318259
0.120138 0.511608268842951
0.120138 0.511613824367642
0.120138 0.511619379892334
0.120144 0.511624935417025
0.120144 0.511630490941717
0.120144 0.511636046466408
0.120144 0.5116416019911
0.120144 0.511647157515792
0.120144 0.511652713040483
0.120144 0.511658268565175
0.120144 0.511663824089866
0.120144 0.511669379614558
0.120144 0.511674935139249
0.120144 0.511680490663941
0.120144 0.511686046188632
0.120144 0.511691601713324
0.120144 0.511697157238015
0.120144 0.511702712762707
0.120144 0.511708268287398
0.120144 0.51171382381209
0.120144 0.511719379336782
0.120144 0.511724934861473
0.120144 0.511730490386164
0.120144 0.511736045910856
0.120144 0.511741601435548
0.120144 0.511747156960239
0.120144 0.511752712484931
0.120144 0.511758268009622
0.120144 0.511763823534314
0.120144 0.511769379059005
0.120144 0.511774934583697
0.120144 0.511780490108388
0.120144 0.51178604563308
0.120144 0.511791601157771
0.120144 0.511797156682463
0.120144 0.511802712207154
0.120144 0.511808267731846
0.120144 0.511813823256538
0.120144 0.511819378781229
0.120144 0.51182493430592
0.120144 0.511830489830612
0.120144 0.511836045355304
0.120144 0.511841600879995
0.120144 0.511847156404687
0.120144 0.511852711929378
0.120144 0.51185826745407
0.120144 0.511863822978761
0.120144 0.511869378503453
0.120144 0.511874934028144
0.120144 0.511880489552836
0.120144 0.511886045077527
0.120144 0.511891600602219
0.120144 0.51189715612691
0.120144 0.511902711651602
0.120144 0.511908267176294
0.120144 0.511913822700985
0.120144 0.511919378225677
0.120144 0.511924933750368
0.120144 0.51193048927506
0.120144 0.511936044799751
0.120144 0.511941600324443
0.120144 0.511947155849134
0.120144 0.511952711373826
0.120144 0.511958266898517
0.120144 0.511963822423209
0.120144 0.5119693779479
0.120144 0.511974933472592
0.120144 0.511980488997283
0.120144 0.511986044521975
0.120144 0.511991600046666
0.120144 0.511997155571358
0.120144 0.51200271109605
0.120144 0.512008266620741
0.120144 0.512013822145433
0.120144 0.512019377670124
0.120144 0.512024933194816
0.120144 0.512030488719507
0.120144 0.512036044244199
0.120144 0.51204159976889
0.120144 0.512047155293582
0.120144 0.512052710818273
0.120144 0.512058266342965
0.120144 0.512063821867656
0.120144 0.512069377392348
0.120144 0.512074932917039
0.120144 0.512080488441731
0.120144 0.512086043966422
0.120144 0.512091599491114
0.120144 0.512097155015806
0.120144 0.512102710540497
0.120144 0.512108266065189
0.120144 0.51211382158988
0.120144 0.512119377114572
0.120144 0.512124932639263
0.120144 0.512130488163955
0.120144 0.512136043688646
0.120144 0.512141599213338
0.120144 0.512147154738029
0.120144 0.512152710262721
0.120144 0.512158265787412
0.120144 0.512163821312104
0.120144 0.512169376836795
0.120144 0.512174932361487
0.12015 0.512180487886178
0.12015 0.51218604341087
0.12015 0.512191598935562
0.12015 0.512197154460253
0.12015 0.512202709984945
0.12015 0.512208265509636
0.12015 0.512213821034328
0.12015 0.512219376559019
0.12015 0.512224932083711
0.12015 0.512230487608402
0.12015 0.512236043133094
0.12015 0.512241598657785
0.12015 0.512247154182477
0.12015 0.512252709707168
0.12015 0.51225826523186
0.12015 0.512263820756551
0.12015 0.512269376281243
0.12015 0.512274931805934
0.12015 0.512280487330626
0.12015 0.512286042855318
0.12015 0.512291598380009
0.12015 0.512297153904701
0.12015 0.512302709429392
0.12015 0.512308264954084
0.12015 0.512313820478775
0.12015 0.512319376003467
0.12015 0.512324931528158
0.12015 0.51233048705285
0.12015 0.512336042577541
0.12015 0.512341598102233
0.12015 0.512347153626924
0.12015 0.512352709151616
0.12015 0.512358264676307
0.12015 0.512363820200999
0.12015 0.51236937572569
0.12015 0.512374931250382
0.12015 0.512380486775074
0.12015 0.512386042299765
0.12015 0.512391597824457
0.12015 0.512397153349148
0.12015 0.51240270887384
0.12015 0.512408264398531
0.12015 0.512413819923223
0.12015 0.512419375447914
0.12015 0.512424930972606
0.12015 0.512430486497297
0.12015 0.512436042021989
0.12015 0.51244159754668
0.12015 0.512447153071372
0.12015 0.512452708596063
0.12015 0.512458264120755
0.12015 0.512463819645447
0.12015 0.512469375170138
0.12015 0.51247493069483
0.12015 0.512480486219521
0.12015 0.512486041744213
0.12015 0.512491597268904
0.12015 0.512497152793596
0.12015 0.512502708318287
0.12015 0.512508263842979
0.12015 0.51251381936767
0.12015 0.512519374892362
0.12015 0.512524930417053
0.12015 0.512530485941745
0.12015 0.512536041466436
0.12015 0.512541596991128
0.12015 0.512547152515819
0.12015 0.512552708040511
0.12015 0.512558263565203
0.12015 0.512563819089894
0.12015 0.512569374614586
0.12015 0.512574930139277
0.12015 0.512580485663969
0.12015 0.51258604118866
0.12015 0.512591596713352
0.12015 0.512597152238043
0.12015 0.512602707762735
0.12015 0.512608263287426
0.12015 0.512613818812118
0.12015 0.512619374336809
0.12015 0.512624929861501
0.12015 0.512630485386192
0.12015 0.512636040910884
0.12015 0.512641596435575
0.12015 0.512647151960267
0.12015 0.512652707484959
0.12015 0.51265826300965
0.12015 0.512663818534342
0.12015 0.512669374059033
0.12015 0.512674929583725
0.12015 0.512680485108416
0.12015 0.512686040633108
0.12015 0.512691596157799
0.12015 0.512697151682491
0.12015 0.512702707207182
0.12015 0.512708262731874
0.12015 0.512713818256565
0.12015 0.512719373781257
0.12015 0.512724929305948
0.12015 0.51273048483064
0.120156 0.512736040355331
0.120156 0.512741595880023
0.120156 0.512747151404714
0.120156 0.512752706929406
0.120156 0.512758262454098
0.120156 0.512763817978789
0.120156 0.512769373503481
0.120156 0.512774929028172
0.120156 0.512780484552864
0.120156 0.512786040077555
0.120156 0.512791595602247
0.120156 0.512797151126938
0.120156 0.51280270665163
0.120156 0.512808262176321
0.120156 0.512813817701013
0.120156 0.512819373225704
0.120156 0.512824928750396
0.120156 0.512830484275087
0.120156 0.512836039799779
0.120156 0.51284159532447
0.120156 0.512847150849162
0.120156 0.512852706373853
0.120156 0.512858261898545
0.120156 0.512863817423237
0.120156 0.512869372947928
0.120156 0.51287492847262
0.120156 0.512880483997311
0.120156 0.512886039522003
0.120156 0.512891595046694
0.120156 0.512897150571386
0.120156 0.512902706096077
0.120156 0.512908261620769
0.120156 0.51291381714546
0.120156 0.512919372670152
0.120156 0.512924928194843
0.120156 0.512930483719535
0.120156 0.512936039244226
0.120156 0.512941594768918
0.120156 0.512947150293609
0.120156 0.512952705818301
0.120156 0.512958261342993
0.120156 0.512963816867684
0.120156 0.512969372392376
0.120156 0.512974927917067
0.120156 0.512980483441759
0.120156 0.51298603896645
0.120156 0.512991594491142
0.120156 0.512997150015833
0.120156 0.513002705540525
0.120156 0.513008261065216
0.120156 0.513013816589908
0.120156 0.513019372114599
0.120156 0.513024927639291
0.120156 0.513030483163982
0.120156 0.513036038688674
0.120156 0.513041594213365
0.120156 0.513047149738057
0.120156 0.513052705262749
0.120156 0.51305826078744
0.120156 0.513063816312132
0.120156 0.513069371836823
0.120156 0.513074927361515
0.120156 0.513080482886206
0.120156 0.513086038410898
0.120156 0.513091593935589
0.120156 0.513097149460281
0.120156 0.513102704984972
0.120156 0.513108260509664
0.120156 0.513113816034355
0.120156 0.513119371559047
0.120156 0.513124927083738
0.120156 0.51313048260843
0.120156 0.513136038133121
0.120156 0.513141593657813
0.120156 0.513147149182505
0.120156 0.513152704707196
0.120156 0.513158260231888
0.120156 0.513163815756579
0.120156 0.513169371281271
0.120156 0.513174926805962
0.120156 0.513180482330654
0.120156 0.513186037855345
0.120156 0.513191593380037
0.120156 0.513197148904728
0.120156 0.51320270442942
0.120156 0.513208259954111
0.120156 0.513213815478803
0.120156 0.513219371003494
0.120156 0.513224926528186
0.120156 0.513230482052877
0.120156 0.513236037577569
0.120156 0.513241593102261
0.120156 0.513247148626952
0.120156 0.513252704151644
0.120156 0.513258259676335
0.120156 0.513263815201027
0.120156 0.513269370725718
0.120156 0.51327492625041
0.120156 0.513280481775101
0.120156 0.513286037299793
0.120162 0.513291592824484
0.120162 0.513297148349176
0.120162 0.513302703873867
0.120162 0.513308259398559
0.120162 0.51331381492325
0.120162 0.513319370447942
0.120162 0.513324925972633
0.120162 0.513330481497325
0.120162 0.513336037022017
0.120162 0.513341592546708
0.120162 0.5133471480714
0.120162 0.513352703596091
0.120162 0.513358259120783
0.120162 0.513363814645474
0.120162 0.513369370170166
0.120162 0.513374925694857
0.120162 0.513380481219549
0.120162 0.51338603674424
0.120162 0.513391592268932
0.120162 0.513397147793623
0.120162 0.513402703318315
0.120162 0.513408258843006
0.120162 0.513413814367698
0.120162 0.513419369892389
0.120162 0.513424925417081
0.120162 0.513430480941773
0.120162 0.513436036466464
0.120162 0.513441591991156
0.120162 0.513447147515847
0.120162 0.513452703040539
0.120162 0.51345825856523
0.120162 0.513463814089922
0.120162 0.513469369614613
0.120162 0.513474925139305
0.120162 0.513480480663996
0.120162 0.513486036188688
0.120162 0.513491591713379
0.120162 0.513497147238071
0.120162 0.513502702762762
0.120162 0.513508258287454
0.120162 0.513513813812146
0.120162 0.513519369336837
0.120162 0.513524924861529
0.120162 0.51353048038622
0.120162 0.513536035910912
0.120162 0.513541591435603
0.120162 0.513547146960295
0.120162 0.513552702484986
0.120162 0.513558258009678
0.120162 0.513563813534369
0.120162 0.513569369059061
0.120162 0.513574924583752
0.120162 0.513580480108444
0.120162 0.513586035633135
0.120162 0.513591591157827
0.120162 0.513597146682518
0.120162 0.51360270220721
0.120162 0.513608257731902
0.120162 0.513613813256593
0.120162 0.513619368781285
0.120162 0.513624924305976
0.120162 0.513630479830668
0.120162 0.513636035355359
0.120162 0.513641590880051
0.120162 0.513647146404742
0.120162 0.513652701929434
0.120162 0.513658257454125
0.120162 0.513663812978817
0.120162 0.513669368503508
0.120162 0.5136749240282
0.120162 0.513680479552891
0.120162 0.513686035077583
0.120162 0.513691590602274
0.120162 0.513697146126966
0.120162 0.513702701651658
0.120162 0.513708257176349
0.120162 0.513713812701041
0.120162 0.513719368225732
0.120162 0.513724923750424
0.120162 0.513730479275115
0.120162 0.513736034799807
0.120162 0.513741590324498
0.120162 0.51374714584919
0.120162 0.513752701373881
0.120162 0.513758256898573
0.120162 0.513763812423264
0.120162 0.513769367947956
0.120162 0.513774923472647
0.120162 0.513780478997339
0.120162 0.51378603452203
0.120162 0.513791590046722
0.120162 0.513797145571414
0.120162 0.513802701096105
0.120162 0.513808256620797
0.120162 0.513813812145488
0.120162 0.51381936767018
0.120162 0.513824923194871
0.120162 0.513830478719563
0.120162 0.513836034244254
0.120162 0.513841589768946
0.120168 0.513847145293637
0.120168 0.513852700818329
0.120168 0.51385825634302
0.120168 0.513863811867712
0.120168 0.513869367392403
0.120168 0.513874922917095
0.120168 0.513880478441786
0.120168 0.513886033966478
0.120168 0.51389158949117
0.120168 0.513897145015861
0.120168 0.513902700540553
0.120168 0.513908256065244
0.120168 0.513913811589936
0.120168 0.513919367114627
0.120168 0.513924922639319
0.120168 0.51393047816401
0.120168 0.513936033688702
0.120168 0.513941589213393
0.120168 0.513947144738085
0.120168 0.513952700262776
0.120168 0.513958255787468
0.120168 0.513963811312159
0.120168 0.513969366836851
0.120168 0.513974922361542
0.120168 0.513980477886234
0.120168 0.513986033410926
0.120168 0.513991588935617
0.120168 0.513997144460309
0.120168 0.514002699985
0.120168 0.514008255509692
0.120168 0.514013811034383
0.120168 0.514019366559075
0.120168 0.514024922083766
0.120168 0.514030477608458
0.120168 0.514036033133149
0.120168 0.514041588657841
0.120168 0.514047144182532
0.120168 0.514052699707224
0.120168 0.514058255231915
0.120168 0.514063810756607
0.120168 0.514069366281298
0.120168 0.51407492180599
0.120168 0.514080477330682
0.120168 0.514086032855373
0.120168 0.514091588380065
0.120168 0.514097143904756
0.120168 0.514102699429448
0.120168 0.514108254954139
0.120168 0.514113810478831
0.120168 0.514119366003522
0.120168 0.514124921528214
0.120168 0.514130477052905
0.120168 0.514136032577597
0.120168 0.514141588102288
0.120168 0.51414714362698
0.120168 0.514152699151671
0.120168 0.514158254676363
0.120168 0.514163810201054
0.120168 0.514169365725746
0.120168 0.514174921250438
0.120168 0.514180476775129
0.120168 0.514186032299821
0.120168 0.514191587824512
0.120168 0.514197143349204
0.120168 0.514202698873895
0.120168 0.514208254398587
0.120168 0.514213809923278
0.120168 0.51421936544797
0.120168 0.514224920972661
0.120168 0.514230476497353
0.120168 0.514236032022044
0.120168 0.514241587546736
0.120168 0.514247143071427
0.120168 0.514252698596119
0.120168 0.51425825412081
0.120168 0.514263809645502
0.120168 0.514269365170194
0.120168 0.514274920694885
0.120168 0.514280476219577
0.120168 0.514286031744268
0.120168 0.51429158726896
0.120168 0.514297142793651
0.120168 0.514302698318343
0.120168 0.514308253843034
0.120168 0.514313809367726
0.120168 0.514319364892417
0.120168 0.514324920417109
0.120168 0.5143304759418
0.120168 0.514336031466492
0.120168 0.514341586991183
0.120168 0.514347142515875
0.120168 0.514352698040566
0.120168 0.514358253565258
0.120168 0.514363809089949
0.120168 0.514369364614641
0.120168 0.514374920139333
0.120168 0.514380475664024
0.120168 0.514386031188716
0.120168 0.514391586713407
0.120168 0.514397142238099
0.120174 0.51440269776279
0.120174 0.514408253287482
0.120174 0.514413808812173
0.120174 0.514419364336865
0.120174 0.514424919861556
0.120174 0.514430475386248
0.120174 0.514436030910939
0.120174 0.514441586435631
0.120174 0.514447141960322
0.120174 0.514452697485014
0.120174 0.514458253009706
0.120174 0.514463808534397
0.120174 0.514469364059089
0.120174 0.51447491958378
0.120174 0.514480475108472
0.120174 0.514486030633163
0.120174 0.514491586157855
0.120174 0.514497141682546
0.120174 0.514502697207238
0.120174 0.514508252731929
0.120174 0.514513808256621
0.120174 0.514519363781312
0.120174 0.514524919306004
0.120174 0.514530474830695
0.120174 0.514536030355387
0.120174 0.514541585880078
0.120174 0.51454714140477
0.120174 0.514552696929462
0.120174 0.514558252454153
0.120174 0.514563807978845
0.120174 0.514569363503536
0.120174 0.514574919028228
0.120174 0.514580474552919
0.120174 0.514586030077611
0.120174 0.514591585602302
0.120174 0.514597141126994
0.120174 0.514602696651685
0.120174 0.514608252176377
0.120174 0.514613807701068
0.120174 0.51461936322576
0.120174 0.514624918750451
0.120174 0.514630474275143
0.120174 0.514636029799834
0.120174 0.514641585324526
0.120174 0.514647140849218
0.120174 0.514652696373909
0.120174 0.514658251898601
0.120174 0.514663807423292
0.120174 0.514669362947984
0.120174 0.514674918472675
0.120174 0.514680473997367
0.120174 0.514686029522058
0.120174 0.51469158504675
0.120174 0.514697140571441
0.120174 0.514702696096133
0.120174 0.514708251620824
0.120174 0.514713807145516
0.120174 0.514719362670207
0.120174 0.514724918194899
0.120174 0.51473047371959
0.120174 0.514736029244282
0.120174 0.514741584768974
0.120174 0.514747140293665
0.120174 0.514752695818357
0.120174 0.514758251343048
0.120174 0.51476380686774
0.120174 0.514769362392431
0.120174 0.514774917917123
0.120174 0.514780473441814
0.120174 0.514786028966506
0.120174 0.514791584491197
0.120174 0.514797140015889
0.120174 0.51480269554058
0.120174 0.514808251065272
0.120174 0.514813806589963
0.120174 0.514819362114655
0.120174 0.514824917639346
0.120174 0.514830473164038
0.120174 0.51483602868873
0.120174 0.514841584213421
0.120174 0.514847139738113
0.120174 0.514852695262804
0.120174 0.514858250787496
0.120174 0.514863806312187
0.120174 0.514869361836879
0.120174 0.51487491736157
0.120174 0.514880472886262
0.120174 0.514886028410953
0.120174 0.514891583935645
0.120174 0.514897139460336
0.120174 0.514902694985028
0.120174 0.514908250509719
0.120174 0.514913806034411
0.120174 0.514919361559102
0.120174 0.514924917083794
0.120174 0.514930472608486
0.120174 0.514936028133177
0.120174 0.514941583657869
0.120174 0.51494713918256
0.120174 0.514952694707252
0.12018 0.514958250231943
0.12018 0.514963805756635
0.12018 0.514969361281326
0.12018 0.514974916806018
0.12018 0.514980472330709
0.12018 0.514986027855401
0.12018 0.514991583380092
0.12018 0.514997138904784
0.12018 0.515002694429475
0.12018 0.515008249954167
0.12018 0.515013805478858
0.12018 0.51501936100355
0.12018 0.515024916528242
0.12018 0.515030472052933
0.12018 0.515036027577625
0.12018 0.515041583102316
0.12018 0.515047138627008
0.12018 0.515052694151699
0.12018 0.515058249676391
0.12018 0.515063805201082
0.12018 0.515069360725774
0.12018 0.515074916250465
0.12018 0.515080471775157
0.12018 0.515086027299848
0.12018 0.51509158282454
0.12018 0.515097138349231
0.12018 0.515102693873923
0.12018 0.515108249398614
0.12018 0.515113804923306
0.12018 0.515119360447998
0.12018 0.515124915972689
0.12018 0.515130471497381
0.12018 0.515136027022072
0.12018 0.515141582546764
0.12018 0.515147138071455
0.12018 0.515152693596147
0.12018 0.515158249120838
0.12018 0.51516380464553
0.12018 0.515169360170221
0.12018 0.515174915694913
0.12018 0.515180471219604
0.12018 0.515186026744296
0.12018 0.515191582268987
0.12018 0.515197137793679
0.12018 0.515202693318371
0.12018 0.515208248843062
0.12018 0.515213804367754
0.12018 0.515219359892445
0.12018 0.515224915417137
0.12018 0.515230470941828
0.12018 0.51523602646652
0.12018 0.515241581991211
0.12018 0.515247137515903
0.12018 0.515252693040594
0.12018 0.515258248565286
0.12018 0.515263804089977
0.12018 0.515269359614669
0.12018 0.51527491513936
0.12018 0.515280470664052
0.12018 0.515286026188743
0.12018 0.515291581713435
0.12018 0.515297137238127
0.12018 0.515302692762818
0.12018 0.51530824828751
0.12018 0.515313803812201
0.12018 0.515319359336893
0.12018 0.515324914861584
0.12018 0.515330470386276
0.12018 0.515336025910967
0.12018 0.515341581435659
0.12018 0.51534713696035
0.12018 0.515352692485042
0.12018 0.515358248009733
0.12018 0.515363803534425
0.12018 0.515369359059116
0.12018 0.515374914583808
0.12018 0.515380470108499
0.12018 0.515386025633191
0.12018 0.515391581157883
0.12018 0.515397136682574
0.12018 0.515402692207266
0.12018 0.515408247731957
0.12018 0.515413803256649
0.12018 0.51541935878134
0.12018 0.515424914306032
0.12018 0.515430469830723
0.12018 0.515436025355415
0.12018 0.515441580880106
0.12018 0.515447136404798
0.12018 0.515452691929489
0.12018 0.515458247454181
0.12018 0.515463802978872
0.12018 0.515469358503564
0.12018 0.515474914028255
0.12018 0.515480469552947
0.12018 0.515486025077639
0.12018 0.51549158060233
0.12018 0.515497136127022
0.12018 0.515502691651713
0.12018 0.515508247176405
0.120186 0.515513802701096
0.120186 0.515519358225788
0.120186 0.515524913750479
0.120186 0.515530469275171
0.120186 0.515536024799862
0.120186 0.515541580324554
0.120186 0.515547135849245
0.120186 0.515552691373937
0.120186 0.515558246898628
0.120186 0.51556380242332
0.120186 0.515569357948011
0.120186 0.515574913472703
0.120186 0.515580468997395
0.120186 0.515586024522086
0.120186 0.515591580046778
0.120186 0.515597135571469
0.120186 0.515602691096161
0.120186 0.515608246620852
0.120186 0.515613802145544
0.120186 0.515619357670235
0.120186 0.515624913194927
0.120186 0.515630468719618
0.120186 0.51563602424431
0.120186 0.515641579769001
0.120186 0.515647135293693
0.120186 0.515652690818384
0.120186 0.515658246343076
0.120186 0.515663801867767
0.120186 0.515669357392459
0.120186 0.515674912917151
0.120186 0.515680468441842
0.120186 0.515686023966534
0.120186 0.515691579491225
0.120186 0.515697135015917
0.120186 0.515702690540608
0.120186 0.5157082460653
0.120186 0.515713801589991
0.120186 0.515719357114683
0.120186 0.515724912639374
0.120186 0.515730468164066
0.120186 0.515736023688757
0.120186 0.515741579213449
0.120186 0.51574713473814
0.120186 0.515752690262832
0.120186 0.515758245787523
0.120186 0.515763801312215
0.120186 0.515769356836907
0.120186 0.515774912361598
0.120186 0.51578046788629
0.120186 0.515786023410981
0.120186 0.515791578935673
0.120186 0.515797134460364
0.120186 0.515802689985056
0.120186 0.515808245509747
0.120186 0.515813801034439
0.120186 0.51581935655913
0.120186 0.515824912083822
0.120186 0.515830467608513
0.120186 0.515836023133205
0.120186 0.515841578657896
0.120186 0.515847134182588
0.120186 0.515852689707279
0.120186 0.515858245231971
0.120186 0.515863800756662
0.120186 0.515869356281354
0.120186 0.515874911806045
0.120186 0.515880467330737
0.120186 0.515886022855429
0.120186 0.51589157838012
0.120186 0.515897133904812
0.120186 0.515902689429503
0.120186 0.515908244954195
0.120186 0.515913800478886
0.120186 0.515919356003578
0.120186 0.515924911528269
0.120186 0.515930467052961
0.120186 0.515936022577652
0.120186 0.515941578102344
0.120186 0.515947133627035
0.120186 0.515952689151727
0.120186 0.515958244676418
0.120186 0.51596380020111
0.120186 0.515969355725801
0.120186 0.515974911250493
0.120186 0.515980466775185
0.120186 0.515986022299876
0.120186 0.515991577824568
0.120186 0.515997133349259
0.120186 0.516002688873951
0.120186 0.516008244398642
0.120186 0.516013799923334
0.120186 0.516019355448025
0.120186 0.516024910972717
0.120186 0.516030466497408
0.120186 0.5160360220221
0.120186 0.516041577546791
0.120186 0.516047133071483
0.120186 0.516052688596175
0.120186 0.516058244120866
0.120186 0.516063799645557
0.120192 0.516069355170249
0.120192 0.516074910694941
0.120192 0.516080466219632
0.120192 0.516086021744324
0.120192 0.516091577269015
0.120192 0.516097132793707
0.120192 0.516102688318398
0.120192 0.51610824384309
0.120192 0.516113799367781
0.120192 0.516119354892473
0.120192 0.516124910417164
0.120192 0.516130465941856
0.120192 0.516136021466547
0.120192 0.516141576991239
0.120192 0.516147132515931
0.120192 0.516152688040622
0.120192 0.516158243565313
0.120192 0.516163799090005
0.120192 0.516169354614697
0.120192 0.516174910139388
0.120192 0.51618046566408
0.120192 0.516186021188771
0.120192 0.516191576713463
0.120192 0.516197132238154
0.120192 0.516202687762846
0.120192 0.516208243287537
0.120192 0.516213798812229
0.120192 0.51621935433692
0.120192 0.516224909861612
0.120192 0.516230465386303
0.120192 0.516236020910995
0.120192 0.516241576435687
0.120192 0.516247131960378
0.120192 0.51625268748507
0.120192 0.516258243009761
0.120192 0.516263798534453
0.120192 0.516269354059144
0.120192 0.516274909583836
0.120192 0.516280465108527
0.120192 0.516286020633219
0.120192 0.51629157615791
0.120192 0.516297131682602
0.120192 0.516302687207293
0.120192 0.516308242731985
0.120192 0.516313798256676
0.120192 0.516319353781368
0.120192 0.516324909306059
0.120192 0.516330464830751
0.120192 0.516336020355443
0.120192 0.516341575880134
0.120192 0.516347131404826
0.120192 0.516352686929517
0.120192 0.516358242454209
0.120192 0.5163637979789
0.120192 0.516369353503592
0.120192 0.516374909028283
0.120192 0.516380464552975
0.120192 0.516386020077666
0.120192 0.516391575602358
0.120192 0.516397131127049
0.120192 0.516402686651741
0.120192 0.516408242176432
0.120192 0.516413797701124
0.120192 0.516419353225815
0.120192 0.516424908750507
0.120192 0.516430464275199
0.120192 0.51643601979989
0.120192 0.516441575324582
0.120192 0.516447130849273
0.120192 0.516452686373965
0.120192 0.516458241898656
0.120192 0.516463797423348
0.120192 0.516469352948039
0.120192 0.516474908472731
0.120192 0.516480463997422
0.120192 0.516486019522114
0.120192 0.516491575046805
0.120192 0.516497130571497
0.120192 0.516502686096188
0.120192 0.51650824162088
0.120192 0.516513797145571
0.120192 0.516519352670263
0.120192 0.516524908194955
0.120192 0.516530463719646
0.120192 0.516536019244338
0.120192 0.516541574769029
0.120192 0.516547130293721
0.120192 0.516552685818412
0.120192 0.516558241343104
0.120192 0.516563796867795
0.120192 0.516569352392487
0.120192 0.516574907917178
0.120192 0.51658046344187
0.120192 0.516586018966561
0.120192 0.516591574491253
0.120192 0.516597130015944
0.120192 0.516602685540636
0.120192 0.516608241065327
0.120192 0.516613796590019
0.120192 0.516619352114711
0.120198 0.516624907639402
0.120198 0.516630463164094
0.120198 0.516636018688785
0.120198 0.516641574213477
0.120198 0.516647129738168
0.120198 0.51665268526286
0.120198 0.516658240787551
0.120198 0.516663796312243
0.120198 0.516669351836934
0.120198 0.516674907361626
0.120198 0.516680462886317
0.120198 0.516686018411009
0.120198 0.5166915739357
0.120198 0.516697129460392
0.120198 0.516702684985083
0.120198 0.516708240509775
0.120198 0.516713796034467
0.120198 0.516719351559158
0.120198 0.51672490708385
0.120198 0.516730462608541
0.120198 0.516736018133233
0.120198 0.516741573657924
0.120198 0.516747129182616
0.120198 0.516752684707307
0.120198 0.516758240231999
0.120198 0.51676379575669
0.120198 0.516769351281382
0.120198 0.516774906806073
0.120198 0.516780462330765
0.120198 0.516786017855456
0.120198 0.516791573380148
0.120198 0.51679712890484
0.120198 0.516802684429531
0.120198 0.516808239954223
0.120198 0.516813795478914
0.120198 0.516819351003606
0.120198 0.516824906528297
0.120198 0.516830462052989
0.120198 0.51683601757768
0.120198 0.516841573102372
0.120198 0.516847128627063
0.120198 0.516852684151755
0.120198 0.516858239676446
0.120198 0.516863795201138
0.120198 0.516869350725829
0.120198 0.516874906250521
0.120198 0.516880461775212
0.120198 0.516886017299904
0.120198 0.516891572824596
0.120198 0.516897128349287
0.120198 0.516902683873979
0.120198 0.51690823939867
0.120198 0.516913794923362
0.120198 0.516919350448053
0.120198 0.516924905972745
0.120198 0.516930461497436
0.120198 0.516936017022128
0.120198 0.516941572546819
0.120198 0.516947128071511
0.120198 0.516952683596202
0.120198 0.516958239120894
0.120198 0.516963794645585
0.120198 0.516969350170277
0.120198 0.516974905694968
0.120198 0.51698046121966
0.120198 0.516986016744352
0.120198 0.516991572269043
0.120198 0.516997127793735
0.120198 0.517002683318426
0.120198 0.517008238843118
0.120198 0.517013794367809
0.120198 0.517019349892501
0.120198 0.517024905417192
0.120198 0.517030460941884
0.120198 0.517036016466575
0.120198 0.517041571991267
0.120198 0.517047127515958
0.120198 0.51705268304065
0.120198 0.517058238565341
0.120198 0.517063794090033
0.120198 0.517069349614724
0.120198 0.517074905139416
0.120198 0.517080460664108
0.120198 0.517086016188799
0.120198 0.517091571713491
0.120198 0.517097127238182
0.120198 0.517102682762874
0.120198 0.517108238287565
0.120198 0.517113793812257
0.120198 0.517119349336948
0.120198 0.51712490486164
0.120198 0.517130460386331
0.120198 0.517136015911023
0.120198 0.517141571435714
0.120198 0.517147126960406
0.120198 0.517152682485097
0.120198 0.517158238009789
0.120198 0.51716379353448
0.120198 0.517169349059172
0.120198 0.517174904583864
0.1202 0.517180460108555
0.1202 0.517186015633247
0.120204 0.517191571157938
0.120204 0.51719712668263
0.120204 0.517202682207321
0.120204 0.517208237732013
0.120204 0.517213793256704
0.120204 0.517219348781396
0.120204 0.517224904306087
0.120204 0.517230459830779
0.120204 0.51723601535547
0.120204 0.517241570880162
0.120204 0.517247126404853
0.120204 0.517252681929545
0.120204 0.517258237454236
0.120204 0.517263792978928
0.120204 0.517269348503619
0.120204 0.517274904028311
0.120204 0.517280459553003
0.120204 0.517286015077694
0.120204 0.517291570602386
0.120204 0.517297126127077
0.120204 0.517302681651769
0.120204 0.51730823717646
0.120204 0.517313792701152
0.120204 0.517319348225843
0.120204 0.517324903750535
0.120204 0.517330459275226
0.120204 0.517336014799918
0.120204 0.517341570324609
0.120204 0.517347125849301
0.120204 0.517352681373992
0.120204 0.517358236898684
0.120204 0.517363792423375
0.120204 0.517369347948067
0.120204 0.517374903472758
0.120204 0.51738045899745
0.120204 0.517386014522142
0.120204 0.517391570046833
0.120204 0.517397125571525
0.120204 0.517402681096216
0.120204 0.517408236620908
0.120204 0.517413792145599
0.120204 0.517419347670291
0.120204 0.517424903194982
0.120204 0.517430458719674
0.120204 0.517436014244365
0.120204 0.517441569769057
0.120204 0.517447125293748
0.120204 0.51745268081844
0.120204 0.517458236343131
0.120204 0.517463791867823
0.120204 0.517469347392514
0.120204 0.517474902917206
0.120204 0.517480458441898
0.120204 0.517486013966589
0.120204 0.517491569491281
0.120204 0.517497125015972
0.120204 0.517502680540664
0.120204 0.517508236065355
0.120204 0.517513791590047
0.120204 0.517519347114738
0.120204 0.51752490263943
0.120204 0.517530458164121
0.120204 0.517536013688813
0.120204 0.517541569213504
0.120204 0.517547124738196
0.120204 0.517552680262887
0.120204 0.517558235787579
0.120204 0.51756379131227
0.120204 0.517569346836962
0.120204 0.517574902361654
0.120204 0.517580457886345
0.120204 0.517586013411037
0.120204 0.517591568935728
0.120204 0.51759712446042
0.120204 0.517602679985111
0.120204 0.517608235509803
0.120204 0.517613791034494
0.120204 0.517619346559186
0.120204 0.517624902083877
0.120204 0.517630457608569
0.120204 0.51763601313326
0.120204 0.517641568657952
0.120204 0.517647124182643
0.120204 0.517652679707335
0.120204 0.517658235232026
0.120204 0.517663790756718
0.120204 0.51766934628141
0.120204 0.517674901806101
0.120204 0.517680457330793
0.120204 0.517686012855484
0.120204 0.517691568380176
0.120204 0.517697123904867
0.120204 0.517702679429559
0.120204 0.51770823495425
0.120204 0.517713790478942
0.120204 0.517719346003633
0.120204 0.517724901528325
0.120204 0.517730457053016
0.120204 0.517736012577708
0.120204 0.517741568102399
0.12021 0.517747123627091
0.12021 0.517752679151782
0.12021 0.517758234676474
0.12021 0.517763790201166
0.12021 0.517769345725857
0.12021 0.517774901250549
0.12021 0.51778045677524
0.12021 0.517786012299932
0.12021 0.517791567824623
0.12021 0.517797123349315
0.12021 0.517802678874006
0.12021 0.517808234398698
0.12021 0.517813789923389
0.12021 0.517819345448081
0.12021 0.517824900972772
0.12021 0.517830456497464
0.12021 0.517836012022155
0.12021 0.517841567546847
0.12021 0.517847123071538
0.12021 0.51785267859623
0.12021 0.517858234120922
0.12021 0.517863789645613
0.12021 0.517869345170305
0.12021 0.517874900694996
0.12021 0.517880456219688
0.12021 0.517886011744379
0.12021 0.517891567269071
0.12021 0.517897122793762
0.12021 0.517902678318454
0.12021 0.517908233843145
0.12021 0.517913789367837
0.12021 0.517919344892528
0.12021 0.51792490041722
0.12021 0.517930455941911
0.12021 0.517936011466603
0.12021 0.517941566991295
0.12021 0.517947122515986
0.12021 0.517952678040678
0.12021 0.517958233565369
0.12021 0.517963789090061
0.12021 0.517969344614752
0.12021 0.517974900139444
0.12021 0.517980455664135
0.12021 0.517986011188827
0.12021 0.517991566713518
0.12021 0.51799712223821
0.12021 0.518002677762901
0.12021 0.518008233287593
0.12021 0.518013788812284
0.12021 0.518019344336976
0.12021 0.518024899861667
0.12021 0.518030455386359
0.12021 0.518036010911051
0.12021 0.518041566435742
0.12021 0.518047121960434
0.12021 0.518052677485125
0.12021 0.518058233009817
0.12021 0.518063788534508
0.12021 0.5180693440592
0.12021 0.518074899583891
0.12021 0.518080455108583
0.12021 0.518086010633274
0.12021 0.518091566157966
0.12021 0.518097121682657
0.12021 0.518102677207349
0.12021 0.51810823273204
0.12021 0.518113788256732
0.12021 0.518119343781423
0.12021 0.518124899306115
0.12021 0.518130454830807
0.12021 0.518136010355498
0.12021 0.51814156588019
0.12021 0.518147121404881
0.12021 0.518152676929573
0.12021 0.518158232454264
0.12021 0.518163787978956
0.12021 0.518169343503647
0.12021 0.518174899028339
0.12021 0.51818045455303
0.12021 0.518186010077722
0.12021 0.518191565602413
0.12021 0.518197121127105
0.12021 0.518202676651796
0.12021 0.518208232176488
0.12021 0.518213787701179
0.12021 0.518219343225871
0.12021 0.518224898750563
0.12021 0.518230454275254
0.12021 0.518236009799946
0.12021 0.518241565324637
0.12021 0.518247120849329
0.12021 0.51825267637402
0.12021 0.518258231898712
0.12021 0.518263787423403
0.12021 0.518269342948095
0.12021 0.518274898472786
0.12021 0.518280453997478
0.12021 0.518286009522169
0.12021 0.518291565046861
0.12021 0.518297120571552
0.120216 0.518302676096244
0.120216 0.518308231620935
0.120216 0.518313787145627
0.120216 0.518319342670319
0.120216 0.51832489819501
0.120216 0.518330453719702
0.120216 0.518336009244393
0.120216 0.518341564769085
0.120216 0.518347120293776
0.120216 0.518352675818468
0.120216 0.518358231343159
0.120216 0.518363786867851
0.120216 0.518369342392542
0.120216 0.518374897917234
0.120216 0.518380453441925
0.120216 0.518386008966617
0.120216 0.518391564491308
0.120216 0.518397120016
0.120216 0.518402675540691
0.120216 0.518408231065383
0.120216 0.518413786590075
0.120216 0.518419342114766
0.120216 0.518424897639458
0.120216 0.518430453164149
0.120216 0.518436008688841
0.120216 0.518441564213532
0.120216 0.518447119738224
0.120216 0.518452675262915
0.120216 0.518458230787607
0.120216 0.518463786312298
0.120216 0.51846934183699
0.120216 0.518474897361681
0.120216 0.518480452886373
0.120216 0.518486008411065
0.120216 0.518491563935756
0.120216 0.518497119460447
0.120216 0.518502674985139
0.120216 0.518508230509831
0.120216 0.518513786034522
0.120216 0.518519341559214
0.120216 0.518524897083905
0.120216 0.518530452608597
0.120216 0.518536008133288
0.120216 0.51854156365798
0.120216 0.518547119182671
0.120216 0.518552674707363
0.120216 0.518558230232054
0.120216 0.518563785756746
0.120216 0.518569341281437
0.120216 0.518574896806129
0.120216 0.518580452330821
0.120216 0.518586007855512
0.120216 0.518591563380203
0.120216 0.518597118904895
0.120216 0.518602674429587
0.120216 0.518608229954278
0.120216 0.51861378547897
0.120216 0.518619341003661
0.120216 0.518624896528353
0.120216 0.518630452053044
0.120216 0.518636007577736
0.120216 0.518641563102427
0.120216 0.518647118627119
0.120216 0.51865267415181
0.120216 0.518658229676502
0.120216 0.518663785201193
0.120216 0.518669340725885
0.120216 0.518674896250576
0.120216 0.518680451775268
0.120216 0.51868600729996
0.120216 0.518691562824651
0.120216 0.518697118349343
0.120216 0.518702673874034
0.120216 0.518708229398726
0.120216 0.518713784923417
0.120216 0.518719340448109
0.120216 0.5187248959728
0.120216 0.518730451497492
0.120216 0.518736007022183
0.120216 0.518741562546875
0.120216 0.518747118071566
0.120216 0.518752673596258
0.120216 0.518758229120949
0.120216 0.518763784645641
0.120216 0.518769340170332
0.120216 0.518774895695024
0.120216 0.518780451219715
0.120216 0.518786006744407
0.120216 0.518791562269099
0.120216 0.51879711779379
0.120216 0.518802673318482
0.120216 0.518808228843173
0.120216 0.518813784367865
0.120216 0.518819339892556
0.120216 0.518824895417248
0.120216 0.518830450941939
0.120216 0.518836006466631
0.120216 0.518841561991322
0.120216 0.518847117516014
0.120216 0.518852673040705
0.120222 0.518858228565397
0.120222 0.518863784090088
0.120222 0.51886933961478
0.120222 0.518874895139471
0.120222 0.518880450664163
0.120222 0.518886006188855
0.120222 0.518891561713546
0.120222 0.518897117238238
0.120222 0.518902672762929
0.120222 0.518908228287621
0.120222 0.518913783812312
0.120222 0.518919339337004
0.120222 0.518924894861695
0.120222 0.518930450386387
0.120222 0.518936005911078
0.120222 0.51894156143577
0.120222 0.518947116960461
0.120222 0.518952672485153
0.120222 0.518958228009844
0.120222 0.518963783534536
0.120222 0.518969339059227
0.120222 0.518974894583919
0.120222 0.518980450108611
0.120222 0.518986005633302
0.120222 0.518991561157994
0.120222 0.518997116682685
0.120222 0.519002672207377
0.120222 0.519008227732068
0.120222 0.51901378325676
0.120222 0.519019338781451
0.120222 0.519024894306143
0.120222 0.519030449830834
0.120222 0.519036005355526
0.120222 0.519041560880217
0.120222 0.519047116404909
0.120222 0.5190526719296
0.120222 0.519058227454292
0.120222 0.519063782978983
0.120222 0.519069338503675
0.120222 0.519074894028367
0.120222 0.519080449553058
0.120222 0.51908600507775
0.120222 0.519091560602441
0.120222 0.519097116127133
0.120222 0.519102671651824
0.120222 0.519108227176516
0.120222 0.519113782701207
0.120222 0.519119338225899
0.120222 0.51912489375059
0.120222 0.519130449275282
0.120222 0.519136004799973
0.120222 0.519141560324665
0.120222 0.519147115849356
0.120222 0.519152671374048
0.120222 0.519158226898739
0.120222 0.519163782423431
0.120222 0.519169337948123
0.120222 0.519174893472814
0.120222 0.519180448997506
0.120222 0.519186004522197
0.120222 0.519191560046889
0.120222 0.51919711557158
0.120222 0.519202671096272
0.120222 0.519208226620963
0.120222 0.519213782145655
0.120222 0.519219337670346
0.120222 0.519224893195038
0.120222 0.519230448719729
0.120222 0.519236004244421
0.120222 0.519241559769112
0.120222 0.519247115293804
0.120222 0.519252670818495
0.120222 0.519258226343187
0.120222 0.519263781867879
0.120222 0.51926933739257
0.120222 0.519274892917262
0.120222 0.519280448441953
0.120222 0.519286003966645
0.120222 0.519291559491336
0.120222 0.519297115016028
0.120222 0.519302670540719
0.120222 0.519308226065411
0.120222 0.519313781590102
0.120222 0.519319337114794
0.120222 0.519324892639485
0.120222 0.519330448164177
0.120222 0.519336003688868
0.120222 0.51934155921356
0.120222 0.519347114738251
0.120222 0.519352670262943
0.120222 0.519358225787635
0.120222 0.519363781312326
0.120222 0.519369336837018
0.120222 0.519374892361709
0.120222 0.519380447886401
0.120222 0.519386003411092
0.120222 0.519391558935784
0.120222 0.519397114460475
0.120222 0.519402669985167
0.120222 0.519408225509858
0.120228 0.51941378103455
0.120228 0.519419336559241
0.120228 0.519424892083933
0.120228 0.519430447608624
0.120228 0.519436003133316
0.120228 0.519441558658007
0.120228 0.519447114182699
0.120228 0.519452669707391
0.120228 0.519458225232082
0.120228 0.519463780756774
0.120228 0.519469336281465
0.120228 0.519474891806157
0.120228 0.519480447330848
0.120228 0.51948600285554
0.120228 0.519491558380231
0.120228 0.519497113904923
0.120228 0.519502669429614
0.120228 0.519508224954306
0.120228 0.519513780478997
0.120228 0.519519336003689
0.120228 0.51952489152838
0.120228 0.519530447053072
0.120228 0.519536002577764
0.120228 0.519541558102455
0.120228 0.519547113627147
0.120228 0.519552669151838
0.120228 0.51955822467653
0.120228 0.519563780201221
0.120228 0.519569335725913
0.120228 0.519574891250604
0.120228 0.519580446775296
0.120228 0.519586002299987
0.120228 0.519591557824679
0.120228 0.51959711334937
0.120228 0.519602668874062
0.120228 0.519608224398753
0.120228 0.519613779923445
0.120228 0.519619335448136
0.120228 0.519624890972828
0.120228 0.51963044649752
0.120228 0.519636002022211
0.120228 0.519641557546903
0.120228 0.519647113071594
0.120228 0.519652668596286
0.120228 0.519658224120977
0.120228 0.519663779645669
0.120228 0.51966933517036
0.120228 0.519674890695052
0.120228 0.519680446219743
0.120228 0.519686001744435
0.120228 0.519691557269126
0.120228 0.519697112793818
0.120228 0.519702668318509
0.120228 0.519708223843201
0.120228 0.519713779367892
0.120228 0.519719334892584
0.120228 0.519724890417276
0.120228 0.519730445941967
0.120228 0.519736001466659
0.120228 0.51974155699135
0.120228 0.519747112516042
0.120228 0.519752668040733
0.120228 0.519758223565425
0.120228 0.519763779090116
0.120228 0.519769334614808
0.120228 0.519774890139499
0.120228 0.519780445664191
0.120228 0.519786001188882
0.120228 0.519791556713574
0.120228 0.519797112238265
0.120228 0.519802667762957
0.120228 0.519808223287648
0.120228 0.51981377881234
0.120228 0.519819334337032
0.120228 0.519824889861723
0.120228 0.519830445386415
0.120228 0.519836000911106
0.120228 0.519841556435798
0.120228 0.519847111960489
0.120228 0.519852667485181
0.120228 0.519858223009872
0.120228 0.519863778534564
0.120228 0.519869334059255
0.120228 0.519874889583947
0.120228 0.519880445108638
0.120228 0.51988600063333
0.120228 0.519891556158021
0.120228 0.519897111682713
0.120228 0.519902667207404
0.120228 0.519908222732096
0.120228 0.519913778256788
0.120228 0.519919333781479
0.120228 0.519924889306171
0.120228 0.519930444830862
0.120228 0.519936000355554
0.120228 0.519941555880245
0.120228 0.519947111404937
0.120228 0.519952666929628
0.120228 0.51995822245432
0.120228 0.519963777979011
0.120234 0.519969333503703
0.120234 0.519974889028394
0.120234 0.519980444553086
0.120234 0.519986000077777
0.120234 0.519991555602469
0.120234 0.51999711112716
0.120234 0.520002666651852
0.120234 0.520008222176544
0.120234 0.520013777701235
0.120234 0.520019333225927
0.120234 0.520024888750618
0.120234 0.52003044427531
0.120234 0.520035999800001
0.120234 0.520041555324693
0.120234 0.520047110849384
0.120234 0.520052666374076
0.120234 0.520058221898767
0.120234 0.520063777423459
0.120234 0.52006933294815
0.120234 0.520074888472842
0.120234 0.520080443997533
0.120234 0.520085999522225
0.120234 0.520091555046916
0.120234 0.520097110571608
0.120234 0.5201026660963
0.120234 0.520108221620991
0.120234 0.520113777145683
0.120234 0.520119332670374
0.120234 0.520124888195066
0.120234 0.520130443719757
0.120234 0.520135999244449
0.120234 0.52014155476914
0.120234 0.520147110293832
0.120234 0.520152665818523
0.120234 0.520158221343215
0.120234 0.520163776867906
0.120234 0.520169332392598
0.120234 0.520174887917289
0.120234 0.520180443441981
0.120234 0.520185998966672
0.120234 0.520191554491364
0.120234 0.520197110016056
0.120234 0.520202665540747
0.120234 0.520208221065439
0.120234 0.52021377659013
0.120234 0.520219332114822
0.120234 0.520224887639513
0.120234 0.520230443164205
0.120234 0.520235998688896
0.120234 0.520241554213588
0.120234 0.520247109738279
0.120234 0.520252665262971
0.120234 0.520258220787662
0.120234 0.520263776312354
0.120234 0.520269331837045
0.120234 0.520274887361737
0.120234 0.520280442886428
0.120234 0.52028599841112
0.120234 0.520291553935812
0.120234 0.520297109460503
0.120234 0.520302664985195
0.120234 0.520308220509886
0.120234 0.520313776034578
0.120234 0.520319331559269
0.120234 0.520324887083961
0.120234 0.520330442608652
0.120234 0.520335998133344
0.120234 0.520341553658035
0.120234 0.520347109182727
0.120234 0.520352664707418
0.120234 0.52035822023211
0.120234 0.520363775756801
0.120234 0.520369331281493
0.120234 0.520374886806184
0.120234 0.520380442330876
0.120234 0.520385997855567
0.120234 0.520391553380259
0.120234 0.520397108904951
0.120234 0.520402664429642
0.120234 0.520408219954334
0.120234 0.520413775479025
0.120234 0.520419331003717
0.120234 0.520424886528408
0.120234 0.5204304420531
0.120234 0.520435997577791
0.120234 0.520441553102483
0.120234 0.520447108627174
0.120234 0.520452664151866
0.120234 0.520458219676557
0.120234 0.520463775201249
0.120234 0.52046933072594
0.120234 0.520474886250632
0.120234 0.520480441775324
0.120234 0.520485997300015
0.120234 0.520491552824706
0.120234 0.520497108349398
0.120234 0.52050266387409
0.120234 0.520508219398781
0.120234 0.520513774923473
0.120234 0.520519330448164
0.12024 0.520524885972856
0.12024 0.520530441497547
0.12024 0.520535997022239
0.12024 0.52054155254693
0.12024 0.520547108071622
0.12024 0.520552663596313
0.12024 0.520558219121005
0.12024 0.520563774645696
0.12024 0.520569330170388
0.12024 0.52057488569508
0.12024 0.520580441219771
0.12024 0.520585996744462
0.12024 0.520591552269154
0.12024 0.520597107793846
0.12024 0.520602663318537
0.12024 0.520608218843229
0.12024 0.52061377436792
0.12024 0.520619329892612
0.12024 0.520624885417303
0.12024 0.520630440941995
0.12024 0.520635996466686
0.12024 0.520641551991378
0.12024 0.520647107516069
0.12024 0.520652663040761
0.12024 0.520658218565452
0.12024 0.520663774090144
0.12024 0.520669329614836
0.12024 0.520674885139527
0.12024 0.520680440664219
0.12024 0.52068599618891
0.12024 0.520691551713602
0.12024 0.520697107238293
0.12024 0.520702662762985
0.12024 0.520708218287676
0.12024 0.520713773812368
0.12024 0.520719329337059
0.12024 0.520724884861751
0.12024 0.520730440386442
0.12024 0.520735995911134
0.12024 0.520741551435825
0.12024 0.520747106960517
0.12024 0.520752662485208
0.12024 0.5207582180099
0.12024 0.520763773534591
0.12024 0.520769329059283
0.12024 0.520774884583975
0.12024 0.520780440108666
0.12024 0.520785995633358
0.12024 0.520791551158049
0.12024 0.520797106682741
0.12024 0.520802662207432
0.12024 0.520808217732124
0.12024 0.520813773256815
0.12024 0.520819328781507
0.12024 0.520824884306198
0.12024 0.52083043983089
0.12024 0.520835995355581
0.12024 0.520841550880273
0.12024 0.520847106404964
0.12024 0.520852661929656
0.12024 0.520858217454347
0.12024 0.520863772979039
0.12024 0.520869328503731
0.12024 0.520874884028422
0.12024 0.520880439553114
0.12024 0.520885995077805
0.12024 0.520891550602497
0.12024 0.520897106127188
0.12024 0.52090266165188
0.12024 0.520908217176571
0.12024 0.520913772701263
0.12024 0.520919328225954
0.12024 0.520924883750646
0.12024 0.520930439275337
0.12024 0.520935994800029
0.12024 0.52094155032472
0.12024 0.520947105849412
0.12024 0.520952661374103
0.12024 0.520958216898795
0.12024 0.520963772423487
0.12024 0.520969327948178
0.12024 0.52097488347287
0.12024 0.520980438997561
0.12024 0.520985994522253
0.12024 0.520991550046944
0.12024 0.520997105571636
0.12024 0.521002661096327
0.12024 0.521008216621019
0.12024 0.52101377214571
0.12024 0.521019327670402
0.12024 0.521024883195093
0.12024 0.521030438719785
0.12024 0.521035994244476
0.12024 0.521041549769168
0.12024 0.521047105293859
0.12024 0.521052660818551
0.12024 0.521058216343243
0.12024 0.521063771867934
0.12024 0.521069327392626
0.12024 0.521074882917317
0.120246 0.521080438442009
0.120246 0.5210859939667
0.120246 0.521091549491392
0.120246 0.521097105016083
0.120246 0.521102660540775
0.120246 0.521108216065466
0.120246 0.521113771590158
0.120246 0.521119327114849
0.120246 0.521124882639541
0.120246 0.521130438164232
0.120246 0.521135993688924
0.120246 0.521141549213615
0.120246 0.521147104738307
0.120246 0.521152660262999
0.120246 0.52115821578769
0.120246 0.521163771312382
0.120246 0.521169326837073
0.120246 0.521174882361765
0.120246 0.521180437886456
0.120246 0.521185993411148
0.120246 0.521191548935839
0.120246 0.521197104460531
0.120246 0.521202659985222
0.120246 0.521208215509914
0.120246 0.521213771034605
0.120246 0.521219326559297
0.120246 0.521224882083989
0.120246 0.52123043760868
0.120246 0.521235993133371
0.120246 0.521241548658063
0.120246 0.521247104182755
0.120246 0.521252659707446
0.120246 0.521258215232138
0.120246 0.521263770756829
0.120246 0.521269326281521
0.120246 0.521274881806212
0.120246 0.521280437330904
0.120246 0.521285992855595
0.120246 0.521291548380287
0.120246 0.521297103904978
0.120246 0.52130265942967
0.120246 0.521308214954361
0.120246 0.521313770479053
0.120246 0.521319326003745
0.120246 0.521324881528436
0.120246 0.521330437053127
0.120246 0.521335992577819
0.120246 0.521341548102511
0.120246 0.521347103627202
0.120246 0.521352659151894
0.120246 0.521358214676585
0.120246 0.521363770201277
0.120246 0.521369325725968
0.120246 0.52137488125066
0.120246 0.521380436775351
0.120246 0.521385992300043
0.120246 0.521391547824734
0.120246 0.521397103349426
0.120246 0.521402658874117
0.120246 0.521408214398809
0.120246 0.521413769923501
0.120246 0.521419325448192
0.120246 0.521424880972884
0.120246 0.521430436497575
0.120246 0.521435992022267
0.120246 0.521441547546958
0.120246 0.52144710307165
0.120246 0.521452658596341
0.120246 0.521458214121033
0.120246 0.521463769645724
0.120246 0.521469325170416
0.120246 0.521474880695107
0.120246 0.521480436219799
0.120246 0.52148599174449
0.120246 0.521491547269182
0.120246 0.521497102793873
0.120246 0.521502658318565
0.120246 0.521508213843257
0.120246 0.521513769367948
0.120246 0.52151932489264
0.120246 0.521524880417331
0.120246 0.521530435942023
0.120246 0.521535991466714
0.120246 0.521541546991406
0.120246 0.521547102516097
0.120246 0.521552658040789
0.120246 0.52155821356548
0.120246 0.521563769090172
0.120246 0.521569324614863
0.120246 0.521574880139555
0.120246 0.521580435664246
0.120246 0.521585991188938
0.120246 0.521591546713629
0.120246 0.521597102238321
0.120246 0.521602657763013
0.120246 0.521608213287704
0.120246 0.521613768812396
0.120246 0.521619324337087
0.120246 0.521624879861779
0.120246 0.52163043538647
0.120252 0.521635990911162
0.120252 0.521641546435853
0.120252 0.521647101960545
0.120252 0.521652657485236
0.120252 0.521658213009928
0.120252 0.521663768534619
0.120252 0.521669324059311
0.120252 0.521674879584002
0.120252 0.521680435108694
0.120252 0.521685990633385
0.120252 0.521691546158077
0.120252 0.521697101682769
0.120252 0.52170265720746
0.120252 0.521708212732152
0.120252 0.521713768256843
0.120252 0.521719323781535
0.120252 0.521724879306226
0.120252 0.521730434830918
0.120252 0.521735990355609
0.120252 0.521741545880301
0.120252 0.521747101404992
0.120252 0.521752656929684
0.120252 0.521758212454375
0.120252 0.521763767979067
0.120252 0.521769323503758
0.120252 0.52177487902845
0.120252 0.521780434553141
0.120252 0.521785990077833
0.120252 0.521791545602524
0.120252 0.521797101127216
0.120252 0.521802656651908
0.120252 0.521808212176599
0.120252 0.521813767701291
0.120252 0.521819323225982
0.120252 0.521824878750674
0.120252 0.521830434275365
0.120252 0.521835989800057
0.120252 0.521841545324748
0.120252 0.52184710084944
0.120252 0.521852656374131
0.120252 0.521858211898823
0.120252 0.521863767423514
0.120252 0.521869322948206
0.120252 0.521874878472897
0.120252 0.521880433997589
0.120252 0.52188598952228
0.120252 0.521891545046972
0.120252 0.521897100571663
0.120252 0.521902656096355
0.120252 0.521908211621047
0.120252 0.521913767145738
0.120252 0.52191932267043
0.120252 0.521924878195121
0.120252 0.521930433719813
0.120252 0.521935989244504
0.120252 0.521941544769196
0.120252 0.521947100293887
0.120252 0.521952655818579
0.120252 0.52195821134327
0.120252 0.521963766867962
0.120252 0.521969322392653
0.120252 0.521974877917345
0.120252 0.521980433442036
0.120252 0.521985988966728
0.120252 0.521991544491419
0.120252 0.521997100016111
0.120252 0.522002655540803
0.120252 0.522008211065494
0.120252 0.522013766590186
0.120252 0.522019322114877
0.120252 0.522024877639569
0.120252 0.52203043316426
0.120252 0.522035988688952
0.120252 0.522041544213643
0.120252 0.522047099738335
0.120252 0.522052655263026
0.120252 0.522058210787718
0.120252 0.522063766312409
0.120252 0.522069321837101
0.120252 0.522074877361792
0.120252 0.522080432886484
0.120252 0.522085988411175
0.120252 0.522091543935867
0.120252 0.522097099460559
0.120252 0.52210265498525
0.120252 0.522108210509942
0.120252 0.522113766034633
0.120252 0.522119321559325
0.120252 0.522124877084016
0.120252 0.522130432608708
0.120252 0.522135988133399
0.120252 0.522141543658091
0.120252 0.522147099182782
0.120252 0.522152654707474
0.120252 0.522158210232165
0.120252 0.522163765756857
0.120252 0.522169321281548
0.120252 0.52217487680624
0.120252 0.522180432330931
0.120252 0.522185987855623
0.120258 0.522191543380315
0.120258 0.522197098905006
0.120258 0.522202654429698
0.120258 0.522208209954389
0.120258 0.522213765479081
0.120258 0.522219321003772
0.120258 0.522224876528464
0.120258 0.522230432053155
0.120258 0.522235987577847
0.120258 0.522241543102538
0.120258 0.52224709862723
0.120258 0.522252654151921
0.120258 0.522258209676613
0.120258 0.522263765201304
0.120258 0.522269320725996
0.120258 0.522274876250688
0.120258 0.522280431775379
0.120258 0.522285987300071
0.120258 0.522291542824762
0.120258 0.522297098349454
0.120258 0.522302653874145
0.120258 0.522308209398837
0.120258 0.522313764923528
0.120258 0.52231932044822
0.120258 0.522324875972911
0.120258 0.522330431497603
0.120258 0.522335987022294
0.120258 0.522341542546986
0.120258 0.522347098071677
0.120258 0.522352653596369
0.120258 0.52235820912106
0.120258 0.522363764645752
0.120258 0.522369320170444
0.120258 0.522374875695135
0.120258 0.522380431219827
0.120258 0.522385986744518
0.120258 0.52239154226921
0.120258 0.522397097793901
0.120258 0.522402653318593
0.120258 0.522408208843284
0.120258 0.522413764367976
0.120258 0.522419319892667
0.120258 0.522424875417359
0.120258 0.52243043094205
0.120258 0.522435986466742
0.120258 0.522441541991433
0.120258 0.522447097516125
0.120258 0.522452653040816
0.120258 0.522458208565508
0.120258 0.5224637640902
0.120258 0.522469319614891
0.120258 0.522474875139583
0.120258 0.522480430664274
0.120258 0.522485986188966
0.120258 0.522491541713657
0.120258 0.522497097238349
0.120258 0.52250265276304
0.120258 0.522508208287732
0.120258 0.522513763812423
0.120258 0.522519319337115
0.120258 0.522524874861806
0.120258 0.522530430386498
0.120258 0.522535985911189
0.120258 0.522541541435881
0.120258 0.522547096960572
0.120258 0.522552652485264
0.120258 0.522558208009956
0.120258 0.522563763534647
0.120258 0.522569319059339
0.120258 0.52257487458403
0.120258 0.522580430108722
0.120258 0.522585985633413
0.120258 0.522591541158105
0.120258 0.522597096682796
0.120258 0.522602652207488
0.120258 0.522608207732179
0.120258 0.522613763256871
0.120258 0.522619318781562
0.120258 0.522624874306254
0.120258 0.522630429830945
0.120258 0.522635985355637
0.120258 0.522641540880328
0.120258 0.52264709640502
0.120258 0.522652651929712
0.120258 0.522658207454403
0.120258 0.522663762979095
0.120258 0.522669318503786
0.120258 0.522674874028478
0.120258 0.522680429553169
0.120258 0.522685985077861
0.120258 0.522691540602552
0.120258 0.522697096127244
0.120258 0.522702651651935
0.120258 0.522708207176627
0.120258 0.522713762701318
0.120258 0.52271931822601
0.120258 0.522724873750701
0.120258 0.522730429275393
0.120258 0.522735984800084
0.120258 0.522741540324776
0.120264 0.522747095849468
0.120264 0.522752651374159
0.120264 0.522758206898851
0.120264 0.522763762423542
0.120264 0.522769317948234
0.120264 0.522774873472925
0.120264 0.522780428997617
0.120264 0.522785984522308
0.120264 0.522791540047
0.120264 0.522797095571691
0.120264 0.522802651096383
0.120264 0.522808206621074
0.120264 0.522813762145766
0.120264 0.522819317670457
0.120264 0.522824873195149
0.120264 0.52283042871984
0.120264 0.522835984244532
0.120264 0.522841539769224
0.120264 0.522847095293915
0.120264 0.522852650818607
0.120264 0.522858206343298
0.120264 0.52286376186799
0.120264 0.522869317392681
0.120264 0.522874872917373
0.120264 0.522880428442064
0.120264 0.522885983966756
0.120264 0.522891539491447
0.120264 0.522897095016139
0.120264 0.52290265054083
0.120264 0.522908206065522
0.120264 0.522913761590213
0.120264 0.522919317114905
0.120264 0.522924872639596
0.120264 0.522930428164288
0.120264 0.52293598368898
0.120264 0.522941539213671
0.120264 0.522947094738363
0.120264 0.522952650263054
0.120264 0.522958205787746
0.120264 0.522963761312437
0.120264 0.522969316837129
0.120264 0.52297487236182
0.120264 0.522980427886512
0.120264 0.522985983411203
0.120264 0.522991538935895
0.120264 0.522997094460586
0.120264 0.523002649985278
0.120264 0.523008205509969
0.120264 0.523013761034661
0.120264 0.523019316559353
0.120264 0.523024872084044
0.120264 0.523030427608736
0.120264 0.523035983133427
0.120264 0.523041538658119
0.120264 0.52304709418281
0.120264 0.523052649707502
0.120264 0.523058205232193
0.120264 0.523063760756885
0.120264 0.523069316281576
0.120264 0.523074871806268
0.120264 0.523080427330959
0.120264 0.523085982855651
0.120264 0.523091538380342
0.120264 0.523097093905034
0.120264 0.523102649429725
0.120264 0.523108204954417
0.120264 0.523113760479109
0.120264 0.5231193160038
0.120264 0.523124871528492
0.120264 0.523130427053183
0.120264 0.523135982577875
0.120264 0.523141538102566
0.120264 0.523147093627258
0.120264 0.523152649151949
0.120264 0.523158204676641
0.120264 0.523163760201332
0.120264 0.523169315726024
0.120264 0.523174871250715
0.120264 0.523180426775407
0.120264 0.523185982300098
0.120264 0.52319153782479
0.120264 0.523197093349481
0.120264 0.523202648874173
0.120264 0.523208204398865
0.120264 0.523213759923556
0.120264 0.523219315448248
0.120264 0.523224870972939
0.120264 0.523230426497631
0.120264 0.523235982022322
0.120264 0.523241537547014
0.120264 0.523247093071705
0.120264 0.523252648596397
0.120264 0.523258204121088
0.120264 0.52326375964578
0.120264 0.523269315170471
0.120264 0.523274870695163
0.120264 0.523280426219854
0.120264 0.523285981744546
0.120264 0.523291537269237
0.120264 0.523297092793929
0.12027 0.523302648318621
0.12027 0.523308203843312
0.12027 0.523313759368004
0.12027 0.523319314892695
0.12027 0.523324870417387
0.12027 0.523330425942078
0.12027 0.52333598146677
0.12027 0.523341536991461
0.12027 0.523347092516153
0.12027 0.523352648040844
0.12027 0.523358203565536
0.12027 0.523363759090227
0.12027 0.523369314614919
0.12027 0.52337487013961
0.12027 0.523380425664302
0.12027 0.523385981188993
0.12027 0.523391536713685
0.12027 0.523397092238376
0.12027 0.523402647763068
0.12027 0.52340820328776
0.12027 0.523413758812451
0.12027 0.523419314337143
0.12027 0.523424869861834
0.12027 0.523430425386526
0.12027 0.523435980911217
0.12027 0.523441536435909
0.12027 0.5234470919606
0.12027 0.523452647485292
0.12027 0.523458203009983
0.12027 0.523463758534675
0.12027 0.523469314059366
0.12027 0.523474869584058
0.12027 0.523480425108749
0.12027 0.523485980633441
0.12027 0.523491536158132
0.12027 0.523497091682824
0.12027 0.523502647207516
0.12027 0.523508202732207
0.12027 0.523513758256899
0.12027 0.52351931378159
0.12027 0.523524869306282
0.12027 0.523530424830973
0.12027 0.523535980355665
0.12027 0.523541535880356
0.12027 0.523547091405048
0.12027 0.523552646929739
0.12027 0.523558202454431
0.12027 0.523563757979122
0.12027 0.523569313503814
0.12027 0.523574869028505
0.12027 0.523580424553197
0.12027 0.523585980077888
0.12027 0.52359153560258
0.12027 0.523597091127272
0.12027 0.523602646651963
0.12027 0.523608202176655
0.12027 0.523613757701346
0.12027 0.523619313226038
0.12027 0.523624868750729
0.12027 0.523630424275421
0.12027 0.523635979800112
0.12027 0.523641535324804
0.12027 0.523647090849495
0.12027 0.523652646374187
0.12027 0.523658201898878
0.12027 0.52366375742357
0.12027 0.523669312948261
0.12027 0.523674868472953
0.12027 0.523680423997644
0.12027 0.523685979522336
0.12027 0.523691535047028
0.12027 0.523697090571719
0.12027 0.523702646096411
0.12027 0.523708201621102
0.12027 0.523713757145794
0.12027 0.523719312670485
0.12027 0.523724868195177
0.12027 0.523730423719868
0.12027 0.52373597924456
0.12027 0.523741534769251
0.12027 0.523747090293943
0.12027 0.523752645818634
0.12027 0.523758201343326
0.12027 0.523763756868017
0.12027 0.523769312392709
0.12027 0.5237748679174
0.12027 0.523780423442092
0.12027 0.523785978966784
0.12027 0.523791534491475
0.12027 0.523797090016167
0.12027 0.523802645540858
0.12027 0.52380820106555
0.12027 0.523813756590241
0.12027 0.523819312114933
0.12027 0.523824867639624
0.12027 0.523830423164316
0.12027 0.523835978689007
0.12027 0.523841534213699
0.12027 0.52384708973839
0.12027 0.523852645263082
0.120276 0.523858200787773
0.120276 0.523863756312465
0.120276 0.523869311837156
0.120276 0.523874867361848
0.120276 0.52388042288654
0.120276 0.523885978411231
0.120276 0.523891533935923
0.120276 0.523897089460614
0.120276 0.523902644985306
0.120276 0.523908200509997
0.120276 0.523913756034689
0.120276 0.52391931155938
0.120276 0.523924867084072
0.120276 0.523930422608763
0.120276 0.523935978133455
0.120276 0.523941533658146
0.120276 0.523947089182838
0.120276 0.523952644707529
0.120276 0.523958200232221
0.120276 0.523963755756913
0.120276 0.523969311281604
0.120276 0.523974866806296
0.120276 0.523980422330987
0.120276 0.523985977855679
0.120276 0.52399153338037
0.120276 0.523997088905062
0.120276 0.524002644429753
0.120276 0.524008199954445
0.120276 0.524013755479136
0.120276 0.524019311003828
0.120276 0.524024866528519
0.120276 0.524030422053211
0.120276 0.524035977577902
0.120276 0.524041533102594
0.120276 0.524047088627285
0.120276 0.524052644151977
0.120276 0.524058199676669
0.120276 0.52406375520136
0.120276 0.524069310726052
0.120276 0.524074866250743
0.120276 0.524080421775435
0.120276 0.524085977300126
0.120276 0.524091532824818
0.120276 0.524097088349509
0.120276 0.524102643874201
0.120276 0.524108199398892
0.120276 0.524113754923584
0.120276 0.524119310448275
0.120276 0.524124865972967
0.120276 0.524130421497658
0.120276 0.52413597702235
0.120276 0.524141532547041
0.120276 0.524147088071733
0.120276 0.524152643596425
0.120276 0.524158199121116
0.120276 0.524163754645808
0.120276 0.524169310170499
0.120276 0.524174865695191
0.120276 0.524180421219882
0.120276 0.524185976744574
0.120276 0.524191532269265
0.120276 0.524197087793957
0.120276 0.524202643318648
0.120276 0.52420819884334
0.120276 0.524213754368031
0.120276 0.524219309892723
0.120276 0.524224865417414
0.120276 0.524230420942106
0.120276 0.524235976466797
0.120276 0.524241531991489
0.120276 0.524247087516181
0.120276 0.524252643040872
0.120276 0.524258198565564
0.120276 0.524263754090255
0.120276 0.524269309614947
0.120276 0.524274865139638
0.120276 0.52428042066433
0.120276 0.524285976189021
0.120276 0.524291531713713
0.120276 0.524297087238404
0.120276 0.524302642763096
0.120276 0.524308198287787
0.120276 0.524313753812479
0.120276 0.52431930933717
0.120276 0.524324864861862
0.120276 0.524330420386553
0.120276 0.524335975911245
0.120276 0.524341531435937
0.120276 0.524347086960628
0.120276 0.52435264248532
0.120276 0.524358198010011
0.120276 0.524363753534703
0.120276 0.524369309059394
0.120276 0.524374864584086
0.120276 0.524380420108777
0.120276 0.524385975633469
0.120276 0.52439153115816
0.120276 0.524397086682852
0.120276 0.524402642207543
0.120276 0.524408197732235
0.120282 0.524413753256926
0.120282 0.524419308781618
0.120282 0.524424864306309
0.120282 0.524430419831001
0.120282 0.524435975355693
0.120282 0.524441530880384
0.120282 0.524447086405076
0.120282 0.524452641929767
0.120282 0.524458197454459
0.120282 0.52446375297915
0.120282 0.524469308503842
0.120282 0.524474864028533
0.120282 0.524480419553225
0.120282 0.524485975077916
0.120282 0.524491530602608
0.120282 0.524497086127299
0.120282 0.524502641651991
0.120282 0.524508197176682
0.120282 0.524513752701374
0.120282 0.524519308226065
0.120282 0.524524863750757
0.120282 0.524530419275449
0.120282 0.52453597480014
0.120282 0.524541530324832
0.120282 0.524547085849523
0.120282 0.524552641374215
0.120282 0.524558196898906
0.120282 0.524563752423598
0.120282 0.524569307948289
0.120282 0.524574863472981
0.120282 0.524580418997672
0.120282 0.524585974522364
0.120282 0.524591530047055
0.120282 0.524597085571747
0.120282 0.524602641096438
0.120282 0.52460819662113
0.120282 0.524613752145821
0.120282 0.524619307670513
0.120282 0.524624863195205
0.120282 0.524630418719896
0.120282 0.524635974244588
0.120282 0.524641529769279
0.120282 0.524647085293971
0.120282 0.524652640818662
0.120282 0.524658196343354
0.120282 0.524663751868045
0.120282 0.524669307392737
0.120282 0.524674862917428
0.120282 0.52468041844212
0.120282 0.524685973966811
0.120282 0.524691529491503
0.120282 0.524697085016194
0.120282 0.524702640540886
0.120282 0.524708196065578
0.120282 0.524713751590269
0.120282 0.524719307114961
0.120282 0.524724862639652
0.120282 0.524730418164344
0.120282 0.524735973689035
0.120282 0.524741529213727
0.120282 0.524747084738418
0.120282 0.52475264026311
0.120282 0.524758195787801
0.120282 0.524763751312493
0.120282 0.524769306837184
0.120282 0.524774862361876
0.120282 0.524780417886567
0.120282 0.524785973411259
0.120282 0.52479152893595
0.120282 0.524797084460642
0.120282 0.524802639985333
0.120282 0.524808195510025
0.120282 0.524813751034717
0.120282 0.524819306559408
0.120282 0.5248248620841
0.120282 0.524830417608791
0.120282 0.524835973133483
0.120282 0.524841528658174
0.120282 0.524847084182866
0.120282 0.524852639707557
0.120282 0.524858195232249
0.120282 0.52486375075694
0.120282 0.524869306281632
0.120282 0.524874861806323
0.120282 0.524880417331015
0.120282 0.524885972855706
0.120282 0.524891528380398
0.120282 0.524897083905089
0.120282 0.524902639429781
0.120282 0.524908194954472
0.120282 0.524913750479164
0.120282 0.524919306003856
0.120282 0.524924861528547
0.120282 0.524930417053239
0.120282 0.52493597257793
0.120282 0.524941528102622
0.120282 0.524947083627313
0.120282 0.524952639152005
0.120282 0.524958194676696
0.120282 0.524963750201388
0.120288 0.524969305726079
0.120288 0.524974861250771
0.120288 0.524980416775462
0.120288 0.524985972300154
0.120288 0.524991527824845
0.120288 0.524997083349537
0.120288 0.525002638874228
0.120288 0.52500819439892
0.120288 0.525013749923612
0.120288 0.525019305448303
0.120288 0.525024860972995
0.120288 0.525030416497686
0.120288 0.525035972022378
0.120288 0.525041527547069
0.120288 0.525047083071761
0.120288 0.525052638596452
0.120288 0.525058194121144
0.120288 0.525063749645835
0.120288 0.525069305170527
0.120288 0.525074860695218
0.120288 0.52508041621991
0.120288 0.525085971744601
0.120288 0.525091527269293
0.120288 0.525097082793984
0.120288 0.525102638318676
0.120288 0.525108193843368
0.120288 0.525113749368059
0.120288 0.525119304892751
0.120288 0.525124860417442
0.120288 0.525130415942134
0.120288 0.525135971466825
0.120288 0.525141526991517
0.120288 0.525147082516208
0.120288 0.5251526380409
0.120288 0.525158193565591
0.120288 0.525163749090283
0.120288 0.525169304614974
0.120288 0.525174860139666
0.120288 0.525180415664357
0.120288 0.525185971189049
0.120288 0.52519152671374
0.120288 0.525197082238432
0.120288 0.525202637763124
0.120288 0.525208193287815
0.120288 0.525213748812507
0.120288 0.525219304337198
0.120288 0.52522485986189
0.120288 0.525230415386581
0.120288 0.525235970911273
0.120288 0.525241526435964
0.120288 0.525247081960656
0.120288 0.525252637485347
0.120288 0.525258193010039
0.120288 0.52526374853473
0.120288 0.525269304059422
0.120288 0.525274859584113
0.120288 0.525280415108805
0.120288 0.525285970633496
0.120288 0.525291526158188
0.120288 0.52529708168288
0.120288 0.525302637207571
0.120288 0.525308192732263
0.120288 0.525313748256954
0.120288 0.525319303781646
0.120288 0.525324859306337
0.120288 0.525330414831029
0.120288 0.52533597035572
0.120288 0.525341525880412
0.120288 0.525347081405103
0.120288 0.525352636929795
0.120288 0.525358192454486
0.120288 0.525363747979178
0.120288 0.525369303503869
0.120288 0.525374859028561
0.120288 0.525380414553252
0.120288 0.525385970077944
0.120288 0.525391525602636
0.120288 0.525397081127327
0.120288 0.525402636652019
0.120288 0.52540819217671
0.120288 0.525413747701402
0.120288 0.525419303226093
0.120288 0.525424858750785
0.120288 0.525430414275476
0.120288 0.525435969800168
0.120288 0.525441525324859
0.120288 0.525447080849551
0.120288 0.525452636374242
0.120288 0.525458191898934
0.120288 0.525463747423625
0.120288 0.525469302948317
0.120288 0.525474858473008
0.120288 0.5254804139977
0.120288 0.525485969522392
0.120288 0.525491525047083
0.120288 0.525497080571775
0.120288 0.525502636096466
0.120288 0.525508191621158
0.120288 0.525513747145849
0.120288 0.525519302670541
0.120294 0.525524858195232
0.120294 0.525530413719924
0.120294 0.525535969244615
0.120294 0.525541524769307
0.120294 0.525547080293998
0.120294 0.52555263581869
0.120294 0.525558191343382
0.120294 0.525563746868073
0.120294 0.525569302392764
0.120294 0.525574857917456
0.120294 0.525580413442148
0.120294 0.525585968966839
0.120294 0.525591524491531
0.120294 0.525597080016222
0.120294 0.525602635540914
0.120294 0.525608191065605
0.120294 0.525613746590297
0.120294 0.525619302114988
0.120294 0.52562485763968
0.120294 0.525630413164371
0.120294 0.525635968689063
0.120294 0.525641524213754
0.120294 0.525647079738446
0.120294 0.525652635263138
0.120294 0.525658190787829
0.120294 0.52566374631252
0.120294 0.525669301837212
0.120294 0.525674857361904
0.120294 0.525680412886595
0.120294 0.525685968411287
0.120294 0.525691523935978
0.120294 0.52569707946067
0.120294 0.525702634985361
0.120294 0.525708190510053
0.120294 0.525713746034744
0.120294 0.525719301559436
0.120294 0.525724857084127
0.120294 0.525730412608819
0.120294 0.52573596813351
0.120294 0.525741523658202
0.120294 0.525747079182894
0.120294 0.525752634707585
0.120294 0.525758190232277
0.120294 0.525763745756968
0.120294 0.52576930128166
0.120294 0.525774856806351
0.120294 0.525780412331043
0.120294 0.525785967855734
0.120294 0.525791523380426
0.120294 0.525797078905117
0.120294 0.525802634429809
0.120294 0.5258081899545
0.120294 0.525813745479192
0.120294 0.525819301003883
0.120294 0.525824856528575
0.120294 0.525830412053266
0.120294 0.525835967577958
0.120294 0.52584152310265
0.120294 0.525847078627341
0.120294 0.525852634152033
0.120294 0.525858189676724
0.120294 0.525863745201416
0.120294 0.525869300726107
0.120294 0.525874856250799
0.120294 0.52588041177549
0.120294 0.525885967300182
0.120294 0.525891522824873
0.120294 0.525897078349565
0.120294 0.525902633874256
0.120294 0.525908189398948
0.120294 0.525913744923639
0.120294 0.525919300448331
0.120294 0.525924855973022
0.120294 0.525930411497714
0.120294 0.525935967022406
0.120294 0.525941522547097
0.120294 0.525947078071789
0.120294 0.52595263359648
0.120294 0.525958189121172
0.120294 0.525963744645863
0.120294 0.525969300170555
0.120294 0.525974855695246
0.120294 0.525980411219938
0.120294 0.525985966744629
0.120294 0.525991522269321
0.120294 0.525997077794012
0.120294 0.526002633318704
0.120294 0.526008188843395
0.120294 0.526013744368087
0.120294 0.526019299892778
0.120294 0.52602485541747
0.120294 0.526030410942162
0.120294 0.526035966466853
0.120294 0.526041521991545
0.120294 0.526047077516236
0.120294 0.526052633040928
0.120294 0.526058188565619
0.120294 0.526063744090311
0.120294 0.526069299615002
0.120294 0.526074855139694
0.1203 0.526080410664385
0.1203 0.526085966189077
0.1203 0.526091521713768
0.1203 0.52609707723846
0.1203 0.526102632763151
0.1203 0.526108188287843
0.1203 0.526113743812534
0.1203 0.526119299337226
0.1203 0.526124854861918
0.1203 0.526130410386609
0.1203 0.526135965911301
0.1203 0.526141521435992
0.1203 0.526147076960684
0.1203 0.526152632485375
0.1203 0.526158188010067
0.1203 0.526163743534758
0.1203 0.52616929905945
0.1203 0.526174854584141
0.1203 0.526180410108833
0.1203 0.526185965633524
0.1203 0.526191521158216
0.1203 0.526197076682907
0.1203 0.526202632207599
0.1203 0.52620818773229
0.1203 0.526213743256982
0.1203 0.526219298781674
0.1203 0.526224854306365
0.1203 0.526230409831057
0.1203 0.526235965355748
0.1203 0.52624152088044
0.1203 0.526247076405131
0.1203 0.526252631929823
0.1203 0.526258187454514
0.1203 0.526263742979206
0.1203 0.526269298503897
0.1203 0.526274854028589
0.1203 0.52628040955328
0.1203 0.526285965077972
0.1203 0.526291520602663
0.1203 0.526297076127355
0.1203 0.526302631652046
0.1203 0.526308187176738
0.1203 0.526313742701429
0.1203 0.526319298226121
0.1203 0.526324853750813
0.1203 0.526330409275504
0.1203 0.526335964800196
0.1203 0.526341520324887
0.1203 0.526347075849579
0.1203 0.52635263137427
0.1203 0.526358186898962
0.1203 0.526363742423653
0.1203 0.526369297948345
0.1203 0.526374853473036
0.1203 0.526380408997728
0.1203 0.526385964522419
0.1203 0.526391520047111
0.1203 0.526397075571802
0.1203 0.526402631096494
0.1203 0.526408186621185
0.1203 0.526413742145877
0.1203 0.526419297670568
0.1203 0.52642485319526
0.1203 0.526430408719952
0.1203 0.526435964244643
0.1203 0.526441519769335
0.1203 0.526447075294026
0.1203 0.526452630818718
0.1203 0.526458186343409
0.1203 0.526463741868101
0.1203 0.526469297392792
0.1203 0.526474852917484
0.1203 0.526480408442175
0.1203 0.526485963966867
0.1203 0.526491519491558
0.1203 0.52649707501625
0.1203 0.526502630540941
0.1203 0.526508186065633
0.1203 0.526513741590324
0.1203 0.526519297115016
0.1203 0.526524852639708
0.1203 0.526530408164399
0.1203 0.526535963689091
0.1203 0.526541519213782
0.1203 0.526547074738474
0.1203 0.526552630263165
0.1203 0.526558185787857
0.1203 0.526563741312548
0.1203 0.52656929683724
0.1203 0.526574852361931
0.1203 0.526580407886623
0.1203 0.526585963411314
0.1203 0.526591518936006
0.1203 0.526597074460697
0.1203 0.526602629985389
0.1203 0.52660818551008
0.1203 0.526613741034772
0.1203 0.526619296559464
0.1203 0.526624852084155
0.1203 0.526630407608847
0.1203 0.526635963133538
0.1203 0.52664151865823
0.1203 0.526647074182921
0.120306 0.526652629707613
0.120306 0.526658185232304
0.120306 0.526663740756996
0.120306 0.526669296281687
0.120306 0.526674851806379
0.120306 0.52668040733107
0.120306 0.526685962855762
0.120306 0.526691518380453
0.120306 0.526697073905145
0.120306 0.526702629429837
0.120306 0.526708184954528
0.120306 0.52671374047922
0.120306 0.526719296003911
0.120306 0.526724851528603
0.120306 0.526730407053294
0.120306 0.526735962577986
0.120306 0.526741518102677
0.120306 0.526747073627369
0.120306 0.52675262915206
0.120306 0.526758184676752
0.120306 0.526763740201443
0.120306 0.526769295726135
0.120306 0.526774851250826
0.120306 0.526780406775518
0.120306 0.526785962300209
0.120306 0.526791517824901
0.120306 0.526797073349593
0.120306 0.526802628874284
0.120306 0.526808184398976
0.120306 0.526813739923667
0.120306 0.526819295448359
0.120306 0.52682485097305
0.120306 0.526830406497742
0.120306 0.526835962022433
0.120306 0.526841517547125
0.120306 0.526847073071816
0.120306 0.526852628596508
0.120306 0.526858184121199
0.120306 0.526863739645891
0.120306 0.526869295170582
0.120306 0.526874850695274
0.120306 0.526880406219965
0.120306 0.526885961744657
0.120306 0.526891517269349
0.120306 0.52689707279404
0.120306 0.526902628318732
0.120306 0.526908183843423
0.120306 0.526913739368115
0.120306 0.526919294892806
0.120306 0.526924850417498
0.120306 0.526930405942189
0.120306 0.526935961466881
0.120306 0.526941516991572
0.120306 0.526947072516264
0.120306 0.526952628040955
0.120306 0.526958183565647
0.120306 0.526963739090338
0.120306 0.52696929461503
0.120306 0.526974850139721
0.120306 0.526980405664413
0.120306 0.526985961189105
0.120306 0.526991516713796
0.120306 0.526997072238488
0.120306 0.527002627763179
0.120306 0.527008183287871
0.120306 0.527013738812562
0.120306 0.527019294337254
0.120306 0.527024849861945
0.120306 0.527030405386637
0.120306 0.527035960911328
0.120306 0.52704151643602
0.120306 0.527047071960711
0.120306 0.527052627485403
0.120306 0.527058183010094
0.120306 0.527063738534786
0.120306 0.527069294059477
0.120306 0.527074849584169
0.120306 0.527080405108861
0.120306 0.527085960633552
0.120306 0.527091516158244
0.120306 0.527097071682935
0.120306 0.527102627207627
0.120306 0.527108182732318
0.120306 0.52711373825701
0.120306 0.527119293781701
0.120306 0.527124849306393
0.120306 0.527130404831084
0.120306 0.527135960355776
0.120306 0.527141515880467
0.120306 0.527147071405159
0.120306 0.52715262692985
0.120306 0.527158182454542
0.120306 0.527163737979233
0.120306 0.527169293503925
0.120306 0.527174849028617
0.120306 0.527180404553308
0.120306 0.527185960078
0.120306 0.527191515602691
0.120306 0.527197071127383
0.120306 0.527202626652074
0.120312 0.527208182176766
0.120312 0.527213737701457
0.120312 0.527219293226149
0.120312 0.52722484875084
0.120312 0.527230404275532
0.120312 0.527235959800223
0.120312 0.527241515324915
0.120312 0.527247070849606
0.120312 0.527252626374298
0.120312 0.527258181898989
0.120312 0.527263737423681
0.120312 0.527269292948373
0.120312 0.527274848473064
0.120312 0.527280403997756
0.120312 0.527285959522447
0.120312 0.527291515047139
0.120312 0.52729707057183
0.120312 0.527302626096522
0.120312 0.527308181621213
0.120312 0.527313737145905
0.120312 0.527319292670596
0.120312 0.527324848195288
0.120312 0.527330403719979
0.120312 0.527335959244671
0.120312 0.527341514769362
0.120312 0.527347070294054
0.120312 0.527352625818745
0.120312 0.527358181343437
0.120312 0.527363736868129
0.120312 0.52736929239282
0.120312 0.527374847917512
0.120312 0.527380403442203
0.120312 0.527385958966895
0.120312 0.527391514491586
0.120312 0.527397070016278
0.120312 0.527402625540969
0.120312 0.527408181065661
0.120312 0.527413736590352
0.120312 0.527419292115044
0.120312 0.527424847639735
0.120312 0.527430403164427
0.120312 0.527435958689118
0.120312 0.52744151421381
0.120312 0.527447069738502
0.120312 0.527452625263193
0.120312 0.527458180787885
0.120312 0.527463736312576
0.120312 0.527469291837268
0.120312 0.527474847361959
0.120312 0.527480402886651
0.120312 0.527485958411342
0.120312 0.527491513936034
0.120312 0.527497069460725
0.120312 0.527502624985417
0.120312 0.527508180510108
0.120312 0.5275137360348
0.120312 0.527519291559491
0.120312 0.527524847084183
0.120312 0.527530402608874
0.120312 0.527535958133566
0.120312 0.527541513658258
0.120312 0.527547069182949
0.120312 0.527552624707641
0.120312 0.527558180232332
0.120312 0.527563735757024
0.120312 0.527569291281715
0.120312 0.527574846806407
0.120312 0.527580402331098
0.120312 0.52758595785579
0.120312 0.527591513380481
0.120312 0.527597068905173
0.120312 0.527602624429864
0.120312 0.527608179954556
0.120312 0.527613735479247
0.120312 0.527619291003939
0.120312 0.52762484652863
0.120312 0.527630402053322
0.120312 0.527635957578014
0.120312 0.527641513102705
0.120312 0.527647068627397
0.120312 0.527652624152088
0.120312 0.52765817967678
0.120312 0.527663735201471
0.120312 0.527669290726163
0.120312 0.527674846250854
0.120312 0.527680401775546
0.120312 0.527685957300237
0.120312 0.527691512824929
0.120312 0.52769706834962
0.120312 0.527702623874312
0.120312 0.527708179399003
0.120312 0.527713734923695
0.120312 0.527719290448386
0.120312 0.527724845973078
0.120312 0.52773040149777
0.120312 0.527735957022461
0.120312 0.527741512547153
0.120312 0.527747068071844
0.120312 0.527752623596536
0.120312 0.527758179121227
0.120318 0.527763734645919
0.120318 0.52776929017061
0.120318 0.527774845695302
0.120318 0.527780401219993
0.120318 0.527785956744685
0.120318 0.527791512269376
0.120318 0.527797067794068
0.120318 0.527802623318759
0.120318 0.527808178843451
0.120318 0.527813734368142
0.120318 0.527819289892834
0.120318 0.527824845417526
0.120318 0.527830400942217
0.120318 0.527835956466909
0.120318 0.5278415119916
0.120318 0.527847067516292
0.120318 0.527852623040983
0.120318 0.527858178565675
0.120318 0.527863734090366
0.120318 0.527869289615058
0.120318 0.527874845139749
0.120318 0.527880400664441
0.120318 0.527885956189132
0.120318 0.527891511713824
0.120318 0.527897067238515
0.120318 0.527902622763207
0.120318 0.527908178287898
0.120318 0.52791373381259
0.120318 0.527919289337281
0.120318 0.527924844861973
0.120318 0.527930400386665
0.120318 0.527935955911356
0.120318 0.527941511436048
0.120318 0.527947066960739
0.120318 0.527952622485431
0.120318 0.527958178010122
0.120318 0.527963733534814
0.120318 0.527969289059505
0.120318 0.527974844584197
0.120318 0.527980400108888
0.120318 0.52798595563358
0.120318 0.527991511158271
0.120318 0.527997066682963
0.120318 0.528002622207654
0.120318 0.528008177732346
0.120318 0.528013733257037
0.120318 0.528019288781729
0.120318 0.528024844306421
0.120318 0.528030399831112
0.120318 0.528035955355804
0.120318 0.528041510880495
0.120318 0.528047066405187
0.120318 0.528052621929878
0.120318 0.52805817745457
0.120318 0.528063732979261
0.120318 0.528069288503953
0.120318 0.528074844028644
0.120318 0.528080399553336
0.120318 0.528085955078027
0.120318 0.528091510602719
0.120318 0.52809706612741
0.120318 0.528102621652102
0.120318 0.528108177176793
0.120318 0.528113732701485
0.120318 0.528119288226177
0.120318 0.528124843750868
0.120318 0.52813039927556
0.120318 0.528135954800251
0.120318 0.528141510324943
0.120318 0.528147065849634
0.120318 0.528152621374326
0.120318 0.528158176899017
0.120318 0.528163732423709
0.120318 0.5281692879484
0.120318 0.528174843473092
0.120318 0.528180398997783
0.120318 0.528185954522475
0.120318 0.528191510047166
0.120318 0.528197065571858
0.120318 0.528202621096549
0.120318 0.528208176621241
0.120318 0.528213732145933
0.120318 0.528219287670624
0.120318 0.528224843195316
0.120318 0.528230398720007
0.120318 0.528235954244699
0.120318 0.52824150976939
0.120318 0.528247065294082
0.120318 0.528252620818773
0.120318 0.528258176343465
0.120318 0.528263731868156
0.120318 0.528269287392848
0.120318 0.528274842917539
0.120318 0.528280398442231
0.120318 0.528285953966922
0.120318 0.528291509491614
0.120318 0.528297065016306
0.120318 0.528302620540997
0.120318 0.528308176065689
0.120318 0.52831373159038
0.120324 0.528319287115072
0.120324 0.528324842639763
0.120324 0.528330398164455
0.120324 0.528335953689146
0.120324 0.528341509213838
0.120324 0.528347064738529
0.120324 0.528352620263221
0.120324 0.528358175787912
0.120324 0.528363731312604
0.120324 0.528369286837295
0.120324 0.528374842361987
0.120324 0.528380397886678
0.120324 0.52838595341137
0.120324 0.528391508936062
0.120324 0.528397064460753
0.120324 0.528402619985445
0.120324 0.528408175510136
0.120324 0.528413731034828
0.120324 0.528419286559519
0.120324 0.528424842084211
0.120324 0.528430397608902
0.120324 0.528435953133594
0.120324 0.528441508658285
0.120324 0.528447064182977
0.120324 0.528452619707668
0.120324 0.52845817523236
0.120324 0.528463730757051
0.120324 0.528469286281743
0.120324 0.528474841806434
0.120324 0.528480397331126
0.120324 0.528485952855818
0.120324 0.528491508380509
0.120324 0.528497063905201
0.120324 0.528502619429892
0.120324 0.528508174954584
0.120324 0.528513730479275
0.120324 0.528519286003967
0.120324 0.528524841528658
0.120324 0.52853039705335
0.120324 0.528535952578041
0.120324 0.528541508102733
0.120324 0.528547063627424
0.120324 0.528552619152116
0.120324 0.528558174676807
0.120324 0.528563730201499
0.120324 0.52856928572619
0.120324 0.528574841250882
0.120324 0.528580396775574
0.120324 0.528585952300265
0.120324 0.528591507824957
0.120324 0.528597063349648
0.120324 0.52860261887434
0.120324 0.528608174399031
0.120324 0.528613729923723
0.120324 0.528619285448414
0.120324 0.528624840973106
0.120324 0.528630396497797
0.120324 0.528635952022489
0.120324 0.52864150754718
0.120324 0.528647063071872
0.120324 0.528652618596563
0.120324 0.528658174121255
0.120324 0.528663729645946
0.120324 0.528669285170638
0.120324 0.52867484069533
0.120324 0.528680396220021
0.120324 0.528685951744713
0.120324 0.528691507269404
0.120324 0.528697062794096
0.120324 0.528702618318787
0.120324 0.528708173843479
0.120324 0.52871372936817
0.120324 0.528719284892862
0.120324 0.528724840417553
0.120324 0.528730395942245
0.120324 0.528735951466936
0.120324 0.528741506991628
0.120324 0.528747062516319
0.120324 0.528752618041011
0.120324 0.528758173565702
0.120324 0.528763729090394
0.120324 0.528769284615086
0.120324 0.528774840139777
0.120324 0.528780395664469
0.120324 0.52878595118916
0.120324 0.528791506713852
0.120324 0.528797062238543
0.120324 0.528802617763235
0.120324 0.528808173287926
0.120324 0.528813728812618
0.120324 0.528819284337309
0.120324 0.528824839862001
0.120324 0.528830395386692
0.120324 0.528835950911384
0.120324 0.528841506436075
0.120324 0.528847061960767
0.120324 0.528852617485458
0.120324 0.52885817301015
0.120324 0.528863728534842
0.120324 0.528869284059533
0.12033 0.528874839584225
0.12033 0.528880395108916
0.12033 0.528885950633608
0.12033 0.528891506158299
0.12033 0.528897061682991
0.12033 0.528902617207682
0.12033 0.528908172732374
0.12033 0.528913728257065
0.12033 0.528919283781757
0.12033 0.528924839306448
0.12033 0.52893039483114
0.12033 0.528935950355831
0.12033 0.528941505880523
0.12033 0.528947061405214
0.12033 0.528952616929906
0.12033 0.528958172454598
0.12033 0.528963727979289
0.12033 0.528969283503981
0.12033 0.528974839028672
0.12033 0.528980394553364
0.12033 0.528985950078055
0.12033 0.528991505602747
0.12033 0.528997061127438
0.12033 0.52900261665213
0.12033 0.529008172176821
0.12033 0.529013727701513
0.12033 0.529019283226204
0.12033 0.529024838750896
0.12033 0.529030394275587
0.12033 0.529035949800279
0.12033 0.529041505324971
0.12033 0.529047060849662
0.12033 0.529052616374354
0.12033 0.529058171899045
0.12033 0.529063727423737
0.12033 0.529069282948428
0.12033 0.52907483847312
0.12033 0.529080393997811
0.12033 0.529085949522503
0.12033 0.529091505047194
0.12033 0.529097060571886
0.12033 0.529102616096577
0.12033 0.529108171621269
0.12033 0.52911372714596
0.12033 0.529119282670652
0.12033 0.529124838195343
0.12033 0.529130393720035
0.12033 0.529135949244727
0.12033 0.529141504769418
0.12033 0.52914706029411
0.12033 0.529152615818801
0.12033 0.529158171343493
0.12033 0.529163726868184
0.12033 0.529169282392876
0.12033 0.529174837917567
0.12033 0.529180393442259
0.12033 0.52918594896695
0.12033 0.529191504491642
0.12033 0.529197060016333
0.12033 0.529202615541025
0.12033 0.529208171065716
0.12033 0.529213726590408
0.12033 0.529219282115099
0.12033 0.529224837639791
0.12033 0.529230393164483
0.12033 0.529235948689174
0.12033 0.529241504213866
0.12033 0.529247059738557
0.12033 0.529252615263249
0.12033 0.52925817078794
0.12033 0.529263726312632
0.12033 0.529269281837323
0.12033 0.529274837362015
0.12033 0.529280392886706
0.12033 0.529285948411398
0.12033 0.529291503936089
0.12033 0.529297059460781
0.12033 0.529302614985472
0.12033 0.529308170510164
0.12033 0.529313726034855
0.12033 0.529319281559547
0.12033 0.529324837084238
0.12033 0.52933039260893
0.12033 0.529335948133622
0.12033 0.529341503658313
0.12033 0.529347059183005
0.12033 0.529352614707696
0.12033 0.529358170232388
0.12033 0.529363725757079
0.12033 0.529369281281771
0.12033 0.529374836806462
0.12033 0.529380392331154
0.12033 0.529385947855845
0.12033 0.529391503380537
0.12033 0.529397058905228
0.12033 0.52940261442992
0.12033 0.529408169954611
0.12033 0.529413725479303
0.12033 0.529419281003994
0.12033 0.529424836528686
0.120336 0.529430392053377
0.120336 0.529435947578069
0.120336 0.529441503102761
0.120336 0.529447058627452
0.120336 0.529452614152144
0.120336 0.529458169676835
0.120336 0.529463725201527
0.120336 0.529469280726218
0.120336 0.52947483625091
0.120336 0.529480391775601
0.120336 0.529485947300293
0.120336 0.529491502824984
0.120336 0.529497058349676
0.120336 0.529502613874367
0.120336 0.529508169399059
0.120336 0.52951372492375
0.120336 0.529519280448442
0.120336 0.529524835973133
0.120336 0.529530391497825
0.120336 0.529535947022517
0.120336 0.529541502547208
0.120336 0.5295470580719
0.120336 0.529552613596591
0.120336 0.529558169121283
0.120336 0.529563724645974
0.120336 0.529569280170666
0.120336 0.529574835695357
0.120336 0.529580391220049
0.120336 0.52958594674474
0.120336 0.529591502269432
0.120336 0.529597057794123
0.120336 0.529602613318815
0.120336 0.529608168843506
0.120336 0.529613724368198
0.120336 0.529619279892889
0.120336 0.529624835417581
0.120336 0.529630390942273
0.120336 0.529635946466964
0.120336 0.529641501991656
0.120336 0.529647057516347
0.120336 0.529652613041039
0.120336 0.52965816856573
0.120336 0.529663724090422
0.120336 0.529669279615113
0.120336 0.529674835139805
0.120336 0.529680390664496
0.120336 0.529685946189188
0.120336 0.529691501713879
0.120336 0.529697057238571
0.120336 0.529702612763262
0.120336 0.529708168287954
0.120336 0.529713723812645
0.120336 0.529719279337337
0.120336 0.529724834862029
0.120336 0.52973039038672
0.120336 0.529735945911412
0.120336 0.529741501436103
0.120336 0.529747056960795
0.120336 0.529752612485486
0.120336 0.529758168010178
0.120336 0.529763723534869
0.120336 0.529769279059561
0.120336 0.529774834584252
0.120336 0.529780390108944
0.120336 0.529785945633635
0.120336 0.529791501158327
0.120336 0.529797056683018
0.120336 0.52980261220771
0.120336 0.529808167732401
0.120336 0.529813723257093
0.120336 0.529819278781785
0.120336 0.529824834306476
0.120336 0.529830389831168
0.120336 0.529835945355859
0.120336 0.529841500880551
0.120336 0.529847056405242
0.120336 0.529852611929934
0.120336 0.529858167454625
0.120336 0.529863722979317
0.120336 0.529869278504008
0.120336 0.5298748340287
0.120336 0.529880389553391
0.120336 0.529885945078083
0.120336 0.529891500602774
0.120336 0.529897056127466
0.120336 0.529902611652157
0.120336 0.529908167176849
0.120336 0.529913722701541
0.120336 0.529919278226232
0.120336 0.529924833750924
0.120336 0.529930389275615
0.120336 0.529935944800307
0.120336 0.529941500324998
0.120336 0.52994705584969
0.120336 0.529952611374381
0.120336 0.529958166899073
0.120336 0.529963722423764
0.120336 0.529969277948456
0.120336 0.529974833473147
0.120336 0.529980388997839
0.120342 0.529985944522531
0.120342 0.529991500047222
0.120342 0.529997055571913
0.120342 0.530002611096605
0.120342 0.530008166621297
0.120342 0.530013722145988
0.120342 0.53001927767068
0.120342 0.530024833195371
0.120342 0.530030388720063
0.120342 0.530035944244754
0.120342 0.530041499769446
0.120342 0.530047055294137
0.120342 0.530052610818829
0.120342 0.53005816634352
0.120342 0.530063721868212
0.120342 0.530069277392903
0.120342 0.530074832917595
0.120342 0.530080388442286
0.120342 0.530085943966978
0.120342 0.53009149949167
0.120342 0.530097055016361
0.120342 0.530102610541053
0.120342 0.530108166065744
0.120342 0.530113721590436
0.120342 0.530119277115127
0.120342 0.530124832639819
0.120342 0.53013038816451
0.120342 0.530135943689202
0.120342 0.530141499213893
0.120342 0.530147054738585
0.120342 0.530152610263276
0.120342 0.530158165787968
0.120342 0.530163721312659
0.120342 0.530169276837351
0.120342 0.530174832362042
0.120342 0.530180387886734
0.120342 0.530185943411426
0.120342 0.530191498936117
0.120342 0.530197054460809
0.120342 0.5302026099855
0.120342 0.530208165510192
0.120342 0.530213721034883
0.120342 0.530219276559575
0.120342 0.530224832084266
0.120342 0.530230387608958
0.120342 0.530235943133649
0.120342 0.530241498658341
0.120342 0.530247054183032
0.120342 0.530252609707724
0.120342 0.530258165232415
0.120342 0.530263720757107
0.120342 0.530269276281798
0.120342 0.53027483180649
0.120342 0.530280387331182
0.120342 0.530285942855873
0.120342 0.530291498380565
0.120342 0.530297053905256
0.120342 0.530302609429948
0.120342 0.530308164954639
0.120342 0.530313720479331
0.120342 0.530319276004022
0.120342 0.530324831528714
0.120342 0.530330387053405
0.120342 0.530335942578097
0.120342 0.530341498102788
0.120342 0.53034705362748
0.120342 0.530352609152171
0.120342 0.530358164676863
0.120342 0.530363720201554
0.120342 0.530369275726246
0.120342 0.530374831250938
0.120342 0.530380386775629
0.120342 0.530385942300321
0.120342 0.530391497825012
0.120342 0.530397053349704
0.120342 0.530402608874395
0.120342 0.530408164399087
0.120342 0.530413719923778
0.120342 0.53041927544847
0.120342 0.530424830973161
0.120342 0.530430386497853
0.120342 0.530435942022544
0.120342 0.530441497547236
0.120342 0.530447053071927
0.120342 0.530452608596619
0.120342 0.53045816412131
0.120342 0.530463719646002
0.120342 0.530469275170694
0.120342 0.530474830695385
0.120342 0.530480386220077
0.120342 0.530485941744768
0.120342 0.53049149726946
0.120342 0.530497052794151
0.120342 0.530502608318843
0.120342 0.530508163843534
0.120342 0.530513719368226
0.120342 0.530519274892917
0.120342 0.530524830417609
0.120342 0.5305303859423
0.120342 0.530535941466992
0.120348 0.530541496991683
0.120348 0.530547052516375
0.120348 0.530552608041066
0.120348 0.530558163565758
0.120348 0.53056371909045
0.120348 0.530569274615141
0.120348 0.530574830139833
0.120348 0.530580385664524
0.120348 0.530585941189216
0.120348 0.530591496713907
0.120348 0.530597052238599
0.120348 0.53060260776329
0.120348 0.530608163287982
0.120348 0.530613718812673
0.120348 0.530619274337365
0.120348 0.530624829862056
0.120348 0.530630385386748
0.120348 0.530635940911439
0.120348 0.530641496436131
0.120348 0.530647051960822
0.120348 0.530652607485514
0.120348 0.530658163010206
0.120348 0.530663718534897
0.120348 0.530669274059589
0.120348 0.53067482958428
0.120348 0.530680385108972
0.120348 0.530685940633663
0.120348 0.530691496158355
0.120348 0.530697051683046
0.120348 0.530702607207738
0.120348 0.530708162732429
0.120348 0.530713718257121
0.120348 0.530719273781812
0.120348 0.530724829306504
0.120348 0.530730384831196
0.120348 0.530735940355887
0.120348 0.530741495880578
0.120348 0.53074705140527
0.120348 0.530752606929962
0.120348 0.530758162454653
0.120348 0.530763717979345
0.120348 0.530769273504036
0.120348 0.530774829028728
0.120348 0.530780384553419
0.120348 0.530785940078111
0.120348 0.530791495602802
0.120348 0.530797051127494
0.120348 0.530802606652185
0.120348 0.530808162176877
0.120348 0.530813717701568
0.120348 0.53081927322626
0.120348 0.530824828750951
0.120348 0.530830384275643
0.120348 0.530835939800334
0.120348 0.530841495325026
0.120348 0.530847050849718
0.120348 0.530852606374409
0.120348 0.530858161899101
0.120348 0.530863717423792
0.120348 0.530869272948484
0.120348 0.530874828473175
0.120348 0.530880383997867
0.120348 0.530885939522558
0.120348 0.53089149504725
0.120348 0.530897050571941
0.120348 0.530902606096633
0.120348 0.530908161621324
0.120348 0.530913717146016
0.120348 0.530919272670707
0.120348 0.530924828195399
0.120348 0.53093038372009
0.120348 0.530935939244782
0.120348 0.530941494769473
0.120348 0.530947050294165
0.120348 0.530952605818857
0.120348 0.530958161343548
0.120348 0.53096371686824
0.120348 0.530969272392931
0.120348 0.530974827917623
0.120348 0.530980383442314
0.120348 0.530985938967006
0.120348 0.530991494491697
0.120348 0.530997050016389
0.120348 0.53100260554108
0.120348 0.531008161065772
0.120348 0.531013716590463
0.120348 0.531019272115155
0.120348 0.531024827639846
0.120348 0.531030383164538
0.120348 0.53103593868923
0.120348 0.531041494213921
0.120348 0.531047049738613
0.120348 0.531052605263304
0.120348 0.531058160787996
0.120348 0.531063716312687
0.120348 0.531069271837379
0.120348 0.53107482736207
0.120348 0.531080382886762
0.120348 0.531085938411453
0.120348 0.531091493936145
0.120354 0.531097049460836
0.120354 0.531102604985528
0.120354 0.531108160510219
0.120354 0.531113716034911
0.120354 0.531119271559602
0.120354 0.531124827084294
0.120354 0.531130382608986
0.120354 0.531135938133677
0.120354 0.531141493658369
0.120354 0.53114704918306
0.120354 0.531152604707752
0.120354 0.531158160232443
0.120354 0.531163715757135
0.120354 0.531169271281826
0.120354 0.531174826806518
0.120354 0.531180382331209
0.120354 0.531185937855901
0.120354 0.531191493380592
0.120354 0.531197048905284
0.120354 0.531202604429975
0.120354 0.531208159954667
0.120354 0.531213715479358
0.120354 0.53121927100405
0.120354 0.531224826528742
0.120354 0.531230382053433
0.120354 0.531235937578125
0.120354 0.531241493102816
0.120354 0.531247048627508
0.120354 0.531252604152199
0.120354 0.531258159676891
0.120354 0.531263715201582
0.120354 0.531269270726274
0.120354 0.531274826250965
0.120354 0.531280381775657
0.120354 0.531285937300348
0.120354 0.53129149282504
0.120354 0.531297048349731
0.120354 0.531302603874423
0.120354 0.531308159399114
0.120354 0.531313714923806
0.120354 0.531319270448498
0.120354 0.531324825973189
0.120354 0.531330381497881
0.120354 0.531335937022572
0.120354 0.531341492547264
0.120354 0.531347048071955
0.120354 0.531352603596647
0.120354 0.531358159121338
0.120354 0.53136371464603
0.120354 0.531369270170721
0.120354 0.531374825695413
0.120354 0.531380381220104
0.120354 0.531385936744796
0.120354 0.531391492269487
0.120354 0.531397047794179
0.120354 0.53140260331887
0.120354 0.531408158843562
0.120354 0.531413714368254
0.120354 0.531419269892945
0.120354 0.531424825417637
0.120354 0.531430380942328
0.120354 0.53143593646702
0.120354 0.531441491991711
0.120354 0.531447047516403
0.120354 0.531452603041094
0.120354 0.531458158565786
0.120354 0.531463714090477
0.120354 0.531469269615169
0.120354 0.53147482513986
0.120354 0.531480380664552
0.120354 0.531485936189243
0.120354 0.531491491713935
0.120354 0.531497047238626
0.120354 0.531502602763318
0.120354 0.53150815828801
0.120354 0.531513713812701
0.120354 0.531519269337393
0.120354 0.531524824862084
0.120354 0.531530380386776
0.120354 0.531535935911467
0.120354 0.531541491436159
0.120354 0.53154704696085
0.120354 0.531552602485542
0.120354 0.531558158010233
0.120354 0.531563713534925
0.120354 0.531569269059616
0.120354 0.531574824584308
0.120354 0.531580380108999
0.120354 0.531585935633691
0.120354 0.531591491158382
0.120354 0.531597046683074
0.120354 0.531602602207766
0.120354 0.531608157732457
0.120354 0.531613713257149
0.120354 0.53161926878184
0.120354 0.531624824306532
0.120354 0.531630379831223
0.120354 0.531635935355915
0.120354 0.531641490880606
0.120354 0.531647046405298
0.12036 0.531652601929989
0.12036 0.531658157454681
0.12036 0.531663712979372
0.12036 0.531669268504064
0.12036 0.531674824028755
0.12036 0.531680379553447
0.12036 0.531685935078138
0.12036 0.53169149060283
0.12036 0.531697046127522
0.12036 0.531702601652213
0.12036 0.531708157176905
0.12036 0.531713712701596
0.12036 0.531719268226288
0.12036 0.531724823750979
0.12036 0.531730379275671
0.12036 0.531735934800362
0.12036 0.531741490325054
0.12036 0.531747045849745
0.12036 0.531752601374437
0.12036 0.531758156899128
0.12036 0.53176371242382
0.12036 0.531769267948511
0.12036 0.531774823473203
0.12036 0.531780378997895
0.12036 0.531785934522586
0.12036 0.531791490047278
0.12036 0.531797045571969
0.12036 0.531802601096661
0.12036 0.531808156621352
0.12036 0.531813712146044
0.12036 0.531819267670735
0.12036 0.531824823195427
0.12036 0.531830378720118
0.12036 0.53183593424481
0.12036 0.531841489769501
0.12036 0.531847045294193
0.12036 0.531852600818884
0.12036 0.531858156343576
0.12036 0.531863711868267
0.12036 0.531869267392959
0.12036 0.531874822917651
0.12036 0.531880378442342
0.12036 0.531885933967034
0.12036 0.531891489491725
0.12036 0.531897045016417
0.12036 0.531902600541108
0.12036 0.5319081560658
0.12036 0.531913711590491
0.12036 0.531919267115183
0.12036 0.531924822639874
0.12036 0.531930378164566
0.12036 0.531935933689257
0.12036 0.531941489213949
0.12036 0.53194704473864
0.12036 0.531952600263332
0.12036 0.531958155788023
0.12036 0.531963711312715
0.12036 0.531969266837407
0.12036 0.531974822362098
0.12036 0.53198037788679
0.12036 0.531985933411481
0.12036 0.531991488936173
0.12036 0.531997044460864
0.12036 0.532002599985556
0.12036 0.532008155510247
0.12036 0.532013711034939
0.12036 0.53201926655963
0.12036 0.532024822084322
0.12036 0.532030377609013
0.12036 0.532035933133705
0.12036 0.532041488658396
0.12036 0.532047044183088
0.12036 0.532052599707779
0.12036 0.532058155232471
0.12036 0.532063710757163
0.12036 0.532069266281854
0.12036 0.532074821806546
0.12036 0.532080377331237
0.12036 0.532085932855929
0.12036 0.53209148838062
0.12036 0.532097043905312
0.12036 0.532102599430003
0.12036 0.532108154954695
0.12036 0.532113710479386
0.12036 0.532119266004078
0.12036 0.532124821528769
0.12036 0.532130377053461
0.12036 0.532135932578152
0.12036 0.532141488102844
0.12036 0.532147043627535
0.12036 0.532152599152227
0.12036 0.532158154676919
0.12036 0.53216371020161
0.12036 0.532169265726302
0.12036 0.532174821250993
0.12036 0.532180376775685
0.12036 0.532185932300376
0.12036 0.532191487825068
0.12036 0.532197043349759
0.12036 0.532202598874451
0.120366 0.532208154399142
0.120366 0.532213709923834
0.120366 0.532219265448525
0.120366 0.532224820973217
0.120366 0.532230376497908
0.120366 0.5322359320226
0.120366 0.532241487547291
0.120366 0.532247043071983
0.120366 0.532252598596675
0.120366 0.532258154121366
0.120366 0.532263709646058
0.120366 0.532269265170749
0.120366 0.532274820695441
0.120366 0.532280376220132
0.120366 0.532285931744824
0.120366 0.532291487269515
0.120366 0.532297042794207
0.120366 0.532302598318898
0.120366 0.53230815384359
0.120366 0.532313709368281
0.120366 0.532319264892973
0.120366 0.532324820417664
0.120366 0.532330375942356
0.120366 0.532335931467047
0.120366 0.532341486991739
0.120366 0.532347042516431
0.120366 0.532352598041122
0.120366 0.532358153565814
0.120366 0.532363709090505
0.120366 0.532369264615197
0.120366 0.532374820139888
0.120366 0.53238037566458
0.120366 0.532385931189271
0.120366 0.532391486713963
0.120366 0.532397042238654
0.120366 0.532402597763346
0.120366 0.532408153288037
0.120366 0.532413708812729
0.120366 0.53241926433742
0.120366 0.532424819862112
0.120366 0.532430375386803
0.120366 0.532435930911495
0.120366 0.532441486436186
0.120366 0.532447041960878
0.120366 0.53245259748557
0.120366 0.532458153010261
0.120366 0.532463708534953
0.120366 0.532469264059644
0.120366 0.532474819584336
0.120366 0.532480375109027
0.120366 0.532485930633719
0.120366 0.53249148615841
0.120366 0.532497041683102
0.120366 0.532502597207793
0.120366 0.532508152732485
0.120366 0.532513708257176
0.120366 0.532519263781868
0.120366 0.532524819306559
0.120366 0.532530374831251
0.120366 0.532535930355942
0.120366 0.532541485880634
0.120366 0.532547041405325
0.120366 0.532552596930017
0.120366 0.532558152454709
0.120366 0.5325637079794
0.120366 0.532569263504092
0.120366 0.532574819028783
0.120366 0.532580374553475
0.120366 0.532585930078166
0.120366 0.532591485602858
0.120366 0.532597041127549
0.120366 0.532602596652241
0.120366 0.532608152176932
0.120366 0.532613707701624
0.120366 0.532619263226315
0.120366 0.532624818751007
0.120366 0.532630374275698
0.120366 0.53263592980039
0.120366 0.532641485325081
0.120366 0.532647040849773
0.120366 0.532652596374465
0.120366 0.532658151899156
0.120366 0.532663707423848
0.120366 0.532669262948539
0.120366 0.532674818473231
0.120366 0.532680373997922
0.120366 0.532685929522614
0.120366 0.532691485047305
0.120366 0.532697040571997
0.120366 0.532702596096688
0.120366 0.53270815162138
0.120366 0.532713707146071
0.120366 0.532719262670763
0.120366 0.532724818195455
0.120366 0.532730373720146
0.120366 0.532735929244837
0.120366 0.532741484769529
0.120366 0.532747040294221
0.120366 0.532752595818912
0.120366 0.532758151343604
0.120372 0.532763706868295
0.120372 0.532769262392987
0.120372 0.532774817917678
0.120372 0.53278037344237
0.120372 0.532785928967061
0.120372 0.532791484491753
0.120372 0.532797040016444
0.120372 0.532802595541136
0.120372 0.532808151065827
0.120372 0.532813706590519
0.120372 0.532819262115211
0.120372 0.532824817639902
0.120372 0.532830373164594
0.120372 0.532835928689285
0.120372 0.532841484213977
0.120372 0.532847039738668
0.120372 0.53285259526336
0.120372 0.532858150788051
0.120372 0.532863706312743
0.120372 0.532869261837434
0.120372 0.532874817362126
0.120372 0.532880372886817
0.120372 0.532885928411509
0.120372 0.5328914839362
0.120372 0.532897039460892
0.120372 0.532902594985583
0.120372 0.532908150510275
0.120372 0.532913706034967
0.120372 0.532919261559658
0.120372 0.53292481708435
0.120372 0.532930372609041
0.120372 0.532935928133733
0.120372 0.532941483658424
0.120372 0.532947039183116
0.120372 0.532952594707807
0.120372 0.532958150232499
0.120372 0.53296370575719
0.120372 0.532969261281882
0.120372 0.532974816806573
0.120372 0.532980372331265
0.120372 0.532985927855956
0.120372 0.532991483380648
0.120372 0.532997038905339
0.120372 0.533002594430031
0.120372 0.533008149954723
0.120372 0.533013705479414
0.120372 0.533019261004106
0.120372 0.533024816528797
0.120372 0.533030372053489
0.120372 0.53303592757818
0.120372 0.533041483102872
0.120372 0.533047038627563
0.120372 0.533052594152255
0.120372 0.533058149676946
0.120372 0.533063705201638
0.120372 0.533069260726329
0.120372 0.533074816251021
0.120372 0.533080371775712
0.120372 0.533085927300404
0.120372 0.533091482825095
0.120372 0.533097038349787
0.120372 0.533102593874479
0.120372 0.53310814939917
0.120372 0.533113704923862
0.120372 0.533119260448553
0.120372 0.533124815973245
0.120372 0.533130371497936
0.120372 0.533135927022628
0.120372 0.533141482547319
0.120372 0.533147038072011
0.120372 0.533152593596702
0.120372 0.533158149121394
0.120372 0.533163704646085
0.120372 0.533169260170777
0.120372 0.533174815695468
0.120372 0.53318037122016
0.120372 0.533185926744851
0.120372 0.533191482269543
0.120372 0.533197037794235
0.120372 0.533202593318926
0.120372 0.533208148843618
0.120372 0.533213704368309
0.120372 0.533219259893001
0.120372 0.533224815417692
0.120372 0.533230370942384
0.120372 0.533235926467075
0.120372 0.533241481991767
0.120372 0.533247037516458
0.120372 0.53325259304115
0.120372 0.533258148565841
0.120372 0.533263704090533
0.120372 0.533269259615224
0.120372 0.533274815139916
0.120372 0.533280370664607
0.120372 0.533285926189299
0.120372 0.533291481713991
0.120372 0.533297037238682
0.120372 0.533302592763374
0.120372 0.533308148288065
0.120372 0.533313703812757
0.120378 0.533319259337448
0.120378 0.53332481486214
0.120378 0.533330370386831
0.120378 0.533335925911523
0.120378 0.533341481436214
0.120378 0.533347036960906
0.120378 0.533352592485597
0.120378 0.533358148010289
0.120378 0.53336370353498
0.120378 0.533369259059672
0.120378 0.533374814584363
0.120378 0.533380370109055
0.120378 0.533385925633747
0.120378 0.533391481158438
0.120378 0.53339703668313
0.120378 0.533402592207821
0.120378 0.533408147732513
0.120378 0.533413703257204
0.120378 0.533419258781896
0.120378 0.533424814306587
0.120378 0.533430369831279
0.120378 0.53343592535597
0.120378 0.533441480880662
0.120378 0.533447036405353
0.120378 0.533452591930045
0.120378 0.533458147454736
0.120378 0.533463702979428
0.120378 0.53346925850412
0.120378 0.533474814028811
0.120378 0.533480369553503
0.120378 0.533485925078194
0.120378 0.533491480602886
0.120378 0.533497036127577
0.120378 0.533502591652269
0.120378 0.53350814717696
0.120378 0.533513702701652
0.120378 0.533519258226343
0.120378 0.533524813751035
0.120378 0.533530369275726
0.120378 0.533535924800418
0.120378 0.533541480325109
0.120378 0.533547035849801
0.120378 0.533552591374492
0.120378 0.533558146899184
0.120378 0.533563702423876
0.120378 0.533569257948567
0.120378 0.533574813473259
0.120378 0.53358036899795
0.120378 0.533585924522642
0.120378 0.533591480047333
0.120378 0.533597035572025
0.120378 0.533602591096716
0.120378 0.533608146621408
0.120378 0.533613702146099
0.120378 0.533619257670791
0.120378 0.533624813195482
0.120378 0.533630368720174
0.120378 0.533635924244865
0.120378 0.533641479769557
0.120378 0.533647035294248
0.120378 0.53365259081894
0.120378 0.533658146343632
0.120378 0.533663701868323
0.120378 0.533669257393015
0.120378 0.533674812917706
0.120378 0.533680368442398
0.120378 0.533685923967089
0.120378 0.533691479491781
0.120378 0.533697035016472
0.120378 0.533702590541164
0.120378 0.533708146065855
0.120378 0.533713701590547
0.120378 0.533719257115238
0.120378 0.53372481263993
0.120378 0.533730368164621
0.120378 0.533735923689313
0.120378 0.533741479214004
0.120378 0.533747034738696
0.120378 0.533752590263388
0.120378 0.533758145788079
0.120378 0.533763701312771
0.120378 0.533769256837462
0.120378 0.533774812362154
0.120378 0.533780367886845
0.120378 0.533785923411537
0.120378 0.533791478936228
0.120378 0.53379703446092
0.120378 0.533802589985611
0.120378 0.533808145510303
0.120378 0.533813701034994
0.120378 0.533819256559686
0.120378 0.533824812084377
0.120378 0.533830367609069
0.120378 0.53383592313376
0.120378 0.533841478658452
0.120378 0.533847034183143
0.120378 0.533852589707835
0.120378 0.533858145232527
0.120378 0.533863700757218
0.120378 0.53386925628191
0.120384 0.533874811806601
0.120384 0.533880367331293
0.120384 0.533885922855984
0.120384 0.533891478380676
0.120384 0.533897033905367
0.120384 0.533902589430059
0.120384 0.53390814495475
0.120384 0.533913700479442
0.120384 0.533919256004133
0.120384 0.533924811528825
0.120384 0.533930367053516
0.120384 0.533935922578208
0.120384 0.533941478102899
0.120384 0.533947033627591
0.120384 0.533952589152282
0.120384 0.533958144676974
0.120384 0.533963700201666
0.120384 0.533969255726357
0.120384 0.533974811251049
0.120384 0.53398036677574
0.120384 0.533985922300432
0.120384 0.533991477825123
0.120384 0.533997033349815
0.120384 0.534002588874506
0.120384 0.534008144399198
0.120384 0.534013699923889
0.120384 0.534019255448581
0.120384 0.534024810973272
0.120384 0.534030366497964
0.120384 0.534035922022655
0.120384 0.534041477547347
0.120384 0.534047033072038
0.120384 0.53405258859673
0.120384 0.534058144121422
0.120384 0.534063699646113
0.120384 0.534069255170805
0.120384 0.534074810695496
0.120384 0.534080366220188
0.120384 0.534085921744879
0.120384 0.534091477269571
0.120384 0.534097032794262
0.120384 0.534102588318954
0.120384 0.534108143843645
0.120384 0.534113699368337
0.120384 0.534119254893028
0.120384 0.53412481041772
0.120384 0.534130365942411
0.120384 0.534135921467103
0.120384 0.534141476991794
0.120384 0.534147032516486
0.120384 0.534152588041178
0.120384 0.534158143565869
0.120384 0.534163699090561
0.120384 0.534169254615252
0.120384 0.534174810139944
0.120384 0.534180365664635
0.120384 0.534185921189327
0.120384 0.534191476714018
0.120384 0.53419703223871
0.120384 0.534202587763401
0.120384 0.534208143288093
0.120384 0.534213698812784
0.120384 0.534219254337476
0.120384 0.534224809862167
0.120384 0.534230365386859
0.120384 0.53423592091155
0.120384 0.534241476436242
0.120384 0.534247031960934
0.120384 0.534252587485625
0.120384 0.534258143010317
0.120384 0.534263698535008
0.120384 0.5342692540597
0.120384 0.534274809584391
0.120384 0.534280365109083
0.120384 0.534285920633774
0.120384 0.534291476158466
0.120384 0.534297031683157
0.120384 0.534302587207849
0.120384 0.53430814273254
0.120384 0.534313698257232
0.120384 0.534319253781923
0.120384 0.534324809306615
0.120384 0.534330364831306
0.120384 0.534335920355998
0.120384 0.53434147588069
0.120384 0.534347031405381
0.120384 0.534352586930073
0.120384 0.534358142454764
0.120384 0.534363697979456
0.120384 0.534369253504147
0.120384 0.534374809028839
0.120384 0.53438036455353
0.120384 0.534385920078222
0.120384 0.534391475602913
0.120384 0.534397031127605
0.120384 0.534402586652296
0.120384 0.534408142176988
0.120384 0.534413697701679
0.120384 0.534419253226371
0.120384 0.534424808751062
0.12039 0.534430364275754
0.12039 0.534435919800446
0.12039 0.534441475325137
0.12039 0.534447030849829
0.12039 0.53445258637452
0.12039 0.534458141899212
0.12039 0.534463697423903
0.12039 0.534469252948595
0.12039 0.534474808473286
0.12039 0.534480363997978
0.12039 0.534485919522669
0.12039 0.534491475047361
0.12039 0.534497030572052
0.12039 0.534502586096744
0.12039 0.534508141621435
0.12039 0.534513697146127
0.12039 0.534519252670819
0.12039 0.53452480819551
0.12039 0.534530363720202
0.12039 0.534535919244893
0.12039 0.534541474769585
0.12039 0.534547030294276
0.12039 0.534552585818968
0.12039 0.534558141343659
0.12039 0.534563696868351
0.12039 0.534569252393042
0.12039 0.534574807917734
0.12039 0.534580363442425
0.12039 0.534585918967117
0.12039 0.534591474491808
0.12039 0.5345970300165
0.12039 0.534602585541191
0.12039 0.534608141065883
0.12039 0.534613696590575
0.12039 0.534619252115266
0.12039 0.534624807639958
0.12039 0.534630363164649
0.12039 0.534635918689341
0.12039 0.534641474214032
0.12039 0.534647029738724
0.12039 0.534652585263415
0.12039 0.534658140788107
0.12039 0.534663696312798
0.12039 0.53466925183749
0.12039 0.534674807362181
0.12039 0.534680362886873
0.12039 0.534685918411564
0.12039 0.534691473936256
0.12039 0.534697029460947
0.12039 0.534702584985639
0.12039 0.534708140510331
0.12039 0.534713696035022
0.12039 0.534719251559714
0.12039 0.534724807084405
0.12039 0.534730362609097
0.12039 0.534735918133788
0.12039 0.53474147365848
0.12039 0.534747029183171
0.12039 0.534752584707863
0.12039 0.534758140232554
0.12039 0.534763695757246
0.12039 0.534769251281937
0.12039 0.534774806806629
0.12039 0.53478036233132
0.12039 0.534785917856012
0.12039 0.534791473380703
0.12039 0.534797028905395
0.12039 0.534802584430087
0.12039 0.534808139954778
0.12039 0.53481369547947
0.12039 0.534819251004161
0.12039 0.534824806528853
0.12039 0.534830362053544
0.12039 0.534835917578236
0.12039 0.534841473102927
0.12039 0.534847028627619
0.12039 0.53485258415231
0.12039 0.534858139677002
0.12039 0.534863695201693
0.12039 0.534869250726385
0.12039 0.534874806251076
0.12039 0.534880361775768
0.12039 0.534885917300459
0.12039 0.534891472825151
0.12039 0.534897028349843
0.12039 0.534902583874534
0.12039 0.534908139399226
0.12039 0.534913694923917
0.12039 0.534919250448609
0.12039 0.5349248059733
0.12039 0.534930361497992
0.12039 0.534935917022683
0.12039 0.534941472547375
0.12039 0.534947028072066
0.12039 0.534952583596758
0.12039 0.534958139121449
0.12039 0.534963694646141
0.12039 0.534969250170832
0.12039 0.534974805695524
0.12039 0.534980361220215
0.120396 0.534985916744907
0.120396 0.534991472269599
0.120396 0.53499702779429
0.120396 0.535002583318982
0.120396 0.535008138843673
0.120396 0.535013694368365
0.120396 0.535019249893056
0.120396 0.535024805417748
0.120396 0.535030360942439
0.120396 0.535035916467131
0.120396 0.535041471991822
0.120396 0.535047027516514
0.120396 0.535052583041205
0.120396 0.535058138565897
0.120396 0.535063694090589
0.120396 0.53506924961528
0.120396 0.535074805139971
0.120396 0.535080360664663
0.120396 0.535085916189355
0.120396 0.535091471714046
0.120396 0.535097027238738
0.120396 0.535102582763429
0.120396 0.535108138288121
0.120396 0.535113693812812
0.120396 0.535119249337504
0.120396 0.535124804862195
0.120396 0.535130360386887
0.120396 0.535135915911578
0.120396 0.53514147143627
0.120396 0.535147026960961
0.120396 0.535152582485653
0.120396 0.535158138010345
0.120396 0.535163693535036
0.120396 0.535169249059727
0.120396 0.535174804584419
0.120396 0.535180360109111
0.120396 0.535185915633802
0.120396 0.535191471158494
0.120396 0.535197026683185
0.120396 0.535202582207877
0.120396 0.535208137732568
0.120396 0.53521369325726
0.120396 0.535219248781951
0.120396 0.535224804306643
0.120396 0.535230359831334
0.120396 0.535235915356026
0.120396 0.535241470880717
0.120396 0.535247026405409
0.120396 0.535252581930101
0.120396 0.535258137454792
0.120396 0.535263692979484
0.120396 0.535269248504175
0.120396 0.535274804028867
0.120396 0.535280359553558
0.120396 0.53528591507825
0.120396 0.535291470602941
0.120396 0.535297026127633
0.120396 0.535302581652324
0.120396 0.535308137177016
0.120396 0.535313692701707
0.120396 0.535319248226399
0.120396 0.53532480375109
0.120396 0.535330359275782
0.120396 0.535335914800473
0.120396 0.535341470325165
0.120396 0.535347025849856
0.120396 0.535352581374548
0.120396 0.53535813689924
0.120396 0.535363692423931
0.120396 0.535369247948623
0.120396 0.535374803473314
0.120396 0.535380358998006
0.120396 0.535385914522697
0.120396 0.535391470047389
0.120396 0.53539702557208
0.120396 0.535402581096772
0.120396 0.535408136621463
0.120396 0.535413692146155
0.120396 0.535419247670846
0.120396 0.535424803195538
0.120396 0.535430358720229
0.120396 0.535435914244921
0.120396 0.535441469769612
0.120396 0.535447025294304
0.120396 0.535452580818995
0.120396 0.535458136343687
0.120396 0.535463691868379
0.120396 0.53546924739307
0.120396 0.535474802917762
0.120396 0.535480358442453
0.120396 0.535485913967145
0.120396 0.535491469491836
0.120396 0.535497025016528
0.120396 0.535502580541219
0.120396 0.535508136065911
0.120396 0.535513691590602
0.120396 0.535519247115294
0.120396 0.535524802639985
0.120396 0.535530358164677
0.120396 0.535535913689368
0.1204 0.53554146921406
0.1204 0.535547024738751
0.1204 0.535552580263443
0.1204 0.535558135788135
0.120402 0.535563691312826
0.120402 0.535569246837518
0.120402 0.535574802362209
0.120402 0.535580357886901
0.120402 0.535585913411592
0.120402 0.535591468936284
0.120402 0.535597024460975
0.120402 0.535602579985667
0.120402 0.535608135510358
0.120402 0.53561369103505
0.120402 0.535619246559741
0.120402 0.535624802084433
0.120402 0.535630357609124
0.120402 0.535635913133816
0.120402 0.535641468658507
0.120402 0.535647024183199
0.120402 0.535652579707891
0.120402 0.535658135232582
0.120402 0.535663690757274
0.120402 0.535669246281965
0.120402 0.535674801806657
0.120402 0.535680357331348
0.120402 0.53568591285604
0.120402 0.535691468380731
0.120402 0.535697023905423
0.120402 0.535702579430114
0.120402 0.535708134954806
0.120402 0.535713690479497
0.120402 0.535719246004189
0.120402 0.53572480152888
0.120402 0.535730357053572
0.120402 0.535735912578263
0.120402 0.535741468102955
0.120402 0.535747023627647
0.120402 0.535752579152338
0.120402 0.53575813467703
0.120402 0.535763690201721
0.120402 0.535769245726413
0.120402 0.535774801251104
0.120402 0.535780356775796
0.120402 0.535785912300487
0.120402 0.535791467825179
0.120402 0.53579702334987
0.120402 0.535802578874562
0.120402 0.535808134399253
0.120402 0.535813689923945
0.120402 0.535819245448636
0.120402 0.535824800973328
0.120402 0.535830356498019
0.120402 0.535835912022711
0.120402 0.535841467547403
0.120402 0.535847023072094
0.120402 0.535852578596786
0.120402 0.535858134121477
0.120402 0.535863689646169
0.120402 0.53586924517086
0.120402 0.535874800695552
0.120402 0.535880356220243
0.120402 0.535885911744935
0.120402 0.535891467269626
0.120402 0.535897022794318
0.120402 0.535902578319009
0.120402 0.535908133843701
0.120402 0.535913689368392
0.120402 0.535919244893084
0.120402 0.535924800417775
0.120402 0.535930355942467
0.120402 0.535935911467159
0.120402 0.53594146699185
0.120402 0.535947022516542
0.120402 0.535952578041233
0.120402 0.535958133565925
0.120402 0.535963689090616
0.120402 0.535969244615308
0.120402 0.535974800139999
0.120402 0.535980355664691
0.120402 0.535985911189382
0.120402 0.535991466714074
0.120402 0.535997022238765
0.120402 0.536002577763457
0.120402 0.536008133288148
0.120402 0.53601368881284
0.120402 0.536019244337531
0.120402 0.536024799862223
0.120402 0.536030355386915
0.120402 0.536035910911606
0.120402 0.536041466436298
0.120402 0.536047021960989
0.120402 0.536052577485681
0.120402 0.536058133010372
0.120402 0.536063688535064
0.120402 0.536069244059755
0.120402 0.536074799584447
0.120402 0.536080355109138
0.120402 0.53608591063383
0.120402 0.536091466158521
0.120402 0.536097021683213
0.120402 0.536102577207904
0.120402 0.536108132732596
0.120402 0.536113688257287
0.120408 0.536119243781979
0.120408 0.536124799306671
0.120408 0.536130354831362
0.120408 0.536135910356054
0.120408 0.536141465880745
0.120408 0.536147021405437
0.120408 0.536152576930128
0.120408 0.53615813245482
0.120408 0.536163687979511
0.120408 0.536169243504203
0.120408 0.536174799028894
0.120408 0.536180354553586
0.120408 0.536185910078277
0.120408 0.536191465602969
0.120408 0.53619702112766
0.120408 0.536202576652352
0.120408 0.536208132177044
0.120408 0.536213687701735
0.120408 0.536219243226427
0.120408 0.536224798751118
0.120408 0.53623035427581
0.120408 0.536235909800501
0.120408 0.536241465325193
0.120408 0.536247020849884
0.120408 0.536252576374576
0.120408 0.536258131899267
0.120408 0.536263687423959
0.120408 0.53626924294865
0.120408 0.536274798473342
0.120408 0.536280353998033
0.120408 0.536285909522725
0.120408 0.536291465047416
0.120408 0.536297020572108
0.120408 0.5363025760968
0.120408 0.536308131621491
0.120408 0.536313687146183
0.120408 0.536319242670874
0.120408 0.536324798195566
0.120408 0.536330353720257
0.120408 0.536335909244949
0.120408 0.53634146476964
0.120408 0.536347020294332
0.120408 0.536352575819023
0.120408 0.536358131343715
0.120408 0.536363686868406
0.120408 0.536369242393098
0.120408 0.536374797917789
0.120408 0.536380353442481
0.120408 0.536385908967172
0.120408 0.536391464491864
0.120408 0.536397020016556
0.120408 0.536402575541247
0.120408 0.536408131065939
0.120408 0.53641368659063
0.120408 0.536419242115322
0.120408 0.536424797640013
0.120408 0.536430353164705
0.120408 0.536435908689396
0.120408 0.536441464214088
0.120408 0.536447019738779
0.120408 0.536452575263471
0.120408 0.536458130788162
0.120408 0.536463686312854
0.120408 0.536469241837545
0.120408 0.536474797362237
0.120408 0.536480352886928
0.120408 0.53648590841162
0.120408 0.536491463936312
0.120408 0.536497019461003
0.120408 0.536502574985695
0.120408 0.536508130510386
0.120408 0.536513686035078
0.120408 0.536519241559769
0.120408 0.536524797084461
0.120408 0.536530352609152
0.120408 0.536535908133844
0.120408 0.536541463658535
0.120408 0.536547019183227
0.120408 0.536552574707918
0.120408 0.53655813023261
0.120408 0.536563685757301
0.120408 0.536569241281993
0.120408 0.536574796806684
0.120408 0.536580352331376
0.120408 0.536585907856068
0.120408 0.536591463380759
0.120408 0.536597018905451
0.120408 0.536602574430142
0.120408 0.536608129954834
0.120408 0.536613685479525
0.120408 0.536619241004217
0.120408 0.536624796528908
0.120408 0.5366303520536
0.120408 0.536635907578291
0.120408 0.536641463102983
0.120408 0.536647018627674
0.120408 0.536652574152366
0.120408 0.536658129677057
0.120408 0.536663685201749
0.120408 0.53666924072644
0.120414 0.536674796251132
0.120414 0.536680351775824
0.120414 0.536685907300515
0.120414 0.536691462825207
0.120414 0.536697018349898
0.120414 0.53670257387459
0.120414 0.536708129399281
0.120414 0.536713684923973
0.120414 0.536719240448664
0.120414 0.536724795973356
0.120414 0.536730351498047
0.120414 0.536735907022739
0.120414 0.53674146254743
0.120414 0.536747018072122
0.120414 0.536752573596813
0.120414 0.536758129121505
0.120414 0.536763684646196
0.120414 0.536769240170888
0.120414 0.53677479569558
0.120414 0.536780351220271
0.120414 0.536785906744963
0.120414 0.536791462269654
0.120414 0.536797017794346
0.120414 0.536802573319037
0.120414 0.536808128843729
0.120414 0.53681368436842
0.120414 0.536819239893112
0.120414 0.536824795417803
0.120414 0.536830350942495
0.120414 0.536835906467186
0.120414 0.536841461991878
0.120414 0.536847017516569
0.120414 0.536852573041261
0.120414 0.536858128565952
0.120414 0.536863684090644
0.120414 0.536869239615336
0.120414 0.536874795140027
0.120414 0.536880350664719
0.120414 0.53688590618941
0.120414 0.536891461714102
0.120414 0.536897017238793
0.120414 0.536902572763485
0.120414 0.536908128288176
0.120414 0.536913683812868
0.120414 0.536919239337559
0.120414 0.536924794862251
0.120414 0.536930350386942
0.120414 0.536935905911634
0.120414 0.536941461436325
0.120414 0.536947016961017
0.120414 0.536952572485708
0.120414 0.5369581280104
0.120414 0.536963683535091
0.120414 0.536969239059783
0.120414 0.536974794584475
0.120414 0.536980350109166
0.120414 0.536985905633858
0.120414 0.536991461158549
0.120414 0.536997016683241
0.120414 0.537002572207932
0.120414 0.537008127732624
0.120414 0.537013683257315
0.120414 0.537019238782007
0.120414 0.537024794306698
0.120414 0.53703034983139
0.120414 0.537035905356081
0.120414 0.537041460880773
0.120414 0.537047016405464
0.120414 0.537052571930156
0.120414 0.537058127454848
0.120414 0.537063682979539
0.120414 0.53706923850423
0.120414 0.537074794028922
0.120414 0.537080349553614
0.120414 0.537085905078305
0.120414 0.537091460602997
0.120414 0.537097016127688
0.120414 0.53710257165238
0.120414 0.537108127177071
0.120414 0.537113682701763
0.120414 0.537119238226454
0.120414 0.537124793751146
0.120414 0.537130349275837
0.120414 0.537135904800529
0.120414 0.53714146032522
0.120414 0.537147015849912
0.120414 0.537152571374604
0.120414 0.537158126899295
0.120414 0.537163682423986
0.120414 0.537169237948678
0.120414 0.53717479347337
0.120414 0.537180348998061
0.120414 0.537185904522753
0.120414 0.537191460047444
0.120414 0.537197015572136
0.120414 0.537202571096827
0.120414 0.537208126621519
0.120414 0.53721368214621
0.120414 0.537219237670902
0.120414 0.537224793195593
0.12042 0.537230348720285
0.12042 0.537235904244976
0.12042 0.537241459769668
0.12042 0.53724701529436
0.12042 0.537252570819051
0.12042 0.537258126343743
0.12042 0.537263681868434
0.12042 0.537269237393126
0.12042 0.537274792917817
0.12042 0.537280348442509
0.12042 0.5372859039672
0.12042 0.537291459491892
0.12042 0.537297015016583
0.12042 0.537302570541275
0.12042 0.537308126065966
0.12042 0.537313681590658
0.12042 0.537319237115349
0.12042 0.537324792640041
0.12042 0.537330348164732
0.12042 0.537335903689424
0.12042 0.537341459214116
0.12042 0.537347014738807
0.12042 0.537352570263499
0.12042 0.53735812578819
0.12042 0.537363681312882
0.12042 0.537369236837573
0.12042 0.537374792362265
0.12042 0.537380347886956
0.12042 0.537385903411648
0.12042 0.537391458936339
0.12042 0.537397014461031
0.12042 0.537402569985722
0.12042 0.537408125510414
0.12042 0.537413681035105
0.12042 0.537419236559797
0.12042 0.537424792084488
0.12042 0.53743034760918
0.12042 0.537435903133872
0.12042 0.537441458658563
0.12042 0.537447014183255
0.12042 0.537452569707946
0.12042 0.537458125232638
0.12042 0.537463680757329
0.12042 0.537469236282021
0.12042 0.537474791806712
0.12042 0.537480347331404
0.12042 0.537485902856095
0.12042 0.537491458380787
0.12042 0.537497013905478
0.12042 0.53750256943017
0.12042 0.537508124954861
0.12042 0.537513680479553
0.12042 0.537519236004244
0.12042 0.537524791528936
0.12042 0.537530347053628
0.12042 0.537535902578319
0.12042 0.537541458103011
0.12042 0.537547013627702
0.12042 0.537552569152394
0.12042 0.537558124677085
0.12042 0.537563680201777
0.12042 0.537569235726468
0.12042 0.53757479125116
0.12042 0.537580346775851
0.12042 0.537585902300543
0.12042 0.537591457825234
0.12042 0.537597013349926
0.12042 0.537602568874617
0.12042 0.537608124399309
0.12042 0.537613679924
0.12042 0.537619235448692
0.12042 0.537624790973384
0.12042 0.537630346498075
0.12042 0.537635902022767
0.12042 0.537641457547458
0.12042 0.53764701307215
0.12042 0.537652568596841
0.12042 0.537658124121533
0.12042 0.537663679646224
0.12042 0.537669235170916
0.12042 0.537674790695607
0.12042 0.537680346220299
0.12042 0.53768590174499
0.12042 0.537691457269682
0.12042 0.537697012794373
0.12042 0.537702568319065
0.12042 0.537708123843756
0.12042 0.537713679368448
0.12042 0.53771923489314
0.12042 0.537724790417831
0.12042 0.537730345942523
0.12042 0.537735901467214
0.12042 0.537741456991906
0.12042 0.537747012516597
0.12042 0.537752568041289
0.12042 0.53775812356598
0.12042 0.537763679090672
0.12042 0.537769234615363
0.12042 0.537774790140055
0.12042 0.537780345664746
0.120426 0.537785901189438
0.120426 0.537791456714129
0.120426 0.537797012238821
0.120426 0.537802567763513
0.120426 0.537808123288204
0.120426 0.537813678812896
0.120426 0.537819234337587
0.120426 0.537824789862279
0.120426 0.53783034538697
0.120426 0.537835900911662
0.120426 0.537841456436353
0.120426 0.537847011961045
0.120426 0.537852567485736
0.120426 0.537858123010428
0.120426 0.537863678535119
0.120426 0.537869234059811
0.120426 0.537874789584502
0.120426 0.537880345109194
0.120426 0.537885900633885
0.120426 0.537891456158577
0.120426 0.537897011683269
0.120426 0.53790256720796
0.120426 0.537908122732651
0.120426 0.537913678257343
0.120426 0.537919233782035
0.120426 0.537924789306726
0.120426 0.537930344831418
0.120426 0.537935900356109
0.120426 0.537941455880801
0.120426 0.537947011405492
0.120426 0.537952566930184
0.120426 0.537958122454875
0.120426 0.537963677979567
0.120426 0.537969233504258
0.120426 0.53797478902895
0.120426 0.537980344553641
0.120426 0.537985900078333
0.120426 0.537991455603025
0.120426 0.537997011127716
0.120426 0.538002566652408
0.120426 0.538008122177099
0.120426 0.538013677701791
0.120426 0.538019233226482
0.120426 0.538024788751174
0.120426 0.538030344275865
0.120426 0.538035899800557
0.120426 0.538041455325248
0.120426 0.53804701084994
0.120426 0.538052566374631
0.120426 0.538058121899323
0.120426 0.538063677424014
0.120426 0.538069232948706
0.120426 0.538074788473397
0.120426 0.538080343998089
0.120426 0.538085899522781
0.120426 0.538091455047472
0.120426 0.538097010572164
0.120426 0.538102566096855
0.120426 0.538108121621547
0.120426 0.538113677146238
0.120426 0.53811923267093
0.120426 0.538124788195621
0.120426 0.538130343720313
0.120426 0.538135899245004
0.120426 0.538141454769696
0.120426 0.538147010294387
0.120426 0.538152565819079
0.120426 0.53815812134377
0.120426 0.538163676868462
0.120426 0.538169232393153
0.120426 0.538174787917845
0.120426 0.538180343442537
0.120426 0.538185898967228
0.120426 0.53819145449192
0.120426 0.538197010016611
0.120426 0.538202565541303
0.120426 0.538208121065994
0.120426 0.538213676590686
0.120426 0.538219232115377
0.120426 0.538224787640069
0.120426 0.53823034316476
0.120426 0.538235898689452
0.120426 0.538241454214143
0.120426 0.538247009738835
0.120426 0.538252565263526
0.120426 0.538258120788218
0.120426 0.538263676312909
0.120426 0.538269231837601
0.120426 0.538274787362293
0.120426 0.538280342886984
0.120426 0.538285898411676
0.120426 0.538291453936367
0.120426 0.538297009461059
0.120426 0.53830256498575
0.120426 0.538308120510442
0.120426 0.538313676035133
0.120426 0.538319231559825
0.120426 0.538324787084516
0.120426 0.538330342609208
0.120426 0.538335898133899
0.120432 0.538341453658591
0.120432 0.538347009183282
0.120432 0.538352564707974
0.120432 0.538358120232665
0.120432 0.538363675757357
0.120432 0.538369231282048
0.120432 0.53837478680674
0.120432 0.538380342331432
0.120432 0.538385897856123
0.120432 0.538391453380815
0.120432 0.538397008905506
0.120432 0.538402564430198
0.120432 0.538408119954889
0.120432 0.538413675479581
0.120432 0.538419231004272
0.120432 0.538424786528964
0.120432 0.538430342053655
0.120432 0.538435897578347
0.120432 0.538441453103038
0.120432 0.53844700862773
0.120432 0.538452564152421
0.120432 0.538458119677113
0.120432 0.538463675201804
0.120432 0.538469230726496
0.120432 0.538474786251187
0.120432 0.538480341775879
0.120432 0.538485897300571
0.120432 0.538491452825262
0.120432 0.538497008349954
0.120432 0.538502563874645
0.120432 0.538508119399337
0.120432 0.538513674924028
0.120432 0.53851923044872
0.120432 0.538524785973411
0.120432 0.538530341498103
0.120432 0.538535897022794
0.120432 0.538541452547486
0.120432 0.538547008072177
0.120432 0.538552563596869
0.120432 0.53855811912156
0.120432 0.538563674646252
0.120432 0.538569230170943
0.120432 0.538574785695635
0.120432 0.538580341220327
0.120432 0.538585896745018
0.120432 0.53859145226971
0.120432 0.538597007794401
0.120432 0.538602563319093
0.120432 0.538608118843784
0.120432 0.538613674368476
0.120432 0.538619229893167
0.120432 0.538624785417859
0.120432 0.53863034094255
0.120432 0.538635896467242
0.120432 0.538641451991933
0.120432 0.538647007516625
0.120432 0.538652563041316
0.120432 0.538658118566008
0.120432 0.538663674090699
0.120432 0.538669229615391
0.120432 0.538674785140083
0.120432 0.538680340664774
0.120432 0.538685896189466
0.120432 0.538691451714157
0.120432 0.538697007238849
0.120432 0.53870256276354
0.120432 0.538708118288232
0.120432 0.538713673812923
0.120432 0.538719229337615
0.120432 0.538724784862306
0.120432 0.538730340386998
0.120432 0.538735895911689
0.120432 0.538741451436381
0.120432 0.538747006961072
0.120432 0.538752562485764
0.120432 0.538758118010455
0.120432 0.538763673535147
0.120432 0.538769229059839
0.120432 0.53877478458453
0.120432 0.538780340109222
0.120432 0.538785895633913
0.120432 0.538791451158605
0.120432 0.538797006683296
0.120432 0.538802562207988
0.120432 0.538808117732679
0.120432 0.538813673257371
0.120432 0.538819228782062
0.120432 0.538824784306754
0.120432 0.538830339831445
0.120432 0.538835895356137
0.120432 0.538841450880828
0.120432 0.53884700640552
0.120432 0.538852561930212
0.120432 0.538858117454903
0.120432 0.538863672979595
0.120432 0.538869228504286
0.120432 0.538874784028978
0.120432 0.538880339553669
0.120432 0.538885895078361
0.120432 0.538891450603052
0.120438 0.538897006127744
0.120438 0.538902561652435
0.120438 0.538908117177127
0.120438 0.538913672701818
0.120438 0.53891922822651
0.120438 0.538924783751201
0.120438 0.538930339275893
0.120438 0.538935894800584
0.120438 0.538941450325276
0.120438 0.538947005849968
0.120438 0.538952561374659
0.120438 0.538958116899351
0.120438 0.538963672424042
0.120438 0.538969227948734
0.120438 0.538974783473425
0.120438 0.538980338998117
0.120438 0.538985894522808
0.120438 0.5389914500475
0.120438 0.538997005572191
0.120438 0.539002561096883
0.120438 0.539008116621574
0.120438 0.539013672146266
0.120438 0.539019227670957
0.120438 0.539024783195649
0.120438 0.53903033872034
0.120438 0.539035894245032
0.120438 0.539041449769724
0.120438 0.539047005294415
0.120438 0.539052560819107
0.120438 0.539058116343798
0.120438 0.53906367186849
0.120438 0.539069227393181
0.120438 0.539074782917873
0.120438 0.539080338442564
0.120438 0.539085893967256
0.120438 0.539091449491947
0.120438 0.539097005016639
0.120438 0.53910256054133
0.120438 0.539108116066022
0.120438 0.539113671590713
0.120438 0.539119227115405
0.120438 0.539124782640096
0.120438 0.539130338164788
0.120438 0.53913589368948
0.120438 0.539141449214171
0.120438 0.539147004738863
0.120438 0.539152560263554
0.120438 0.539158115788246
0.120438 0.539163671312937
0.120438 0.539169226837629
0.120438 0.53917478236232
0.120438 0.539180337887012
0.120438 0.539185893411703
0.120438 0.539191448936395
0.120438 0.539197004461086
0.120438 0.539202559985778
0.120438 0.539208115510469
0.120438 0.539213671035161
0.120438 0.539219226559852
0.120438 0.539224782084544
0.120438 0.539230337609236
0.120438 0.539235893133927
0.120438 0.539241448658619
0.120438 0.53924700418331
0.120438 0.539252559708002
0.120438 0.539258115232693
0.120438 0.539263670757385
0.120438 0.539269226282076
0.120438 0.539274781806768
0.120438 0.539280337331459
0.120438 0.539285892856151
0.120438 0.539291448380842
0.120438 0.539297003905534
0.120438 0.539302559430225
0.120438 0.539308114954917
0.120438 0.539313670479608
0.120438 0.5393192260043
0.120438 0.539324781528992
0.120438 0.539330337053683
0.120438 0.539335892578375
0.120438 0.539341448103066
0.120438 0.539347003627758
0.120438 0.539352559152449
0.120438 0.539358114677141
0.120438 0.539363670201832
0.120438 0.539369225726524
0.120438 0.539374781251215
0.120438 0.539380336775907
0.120438 0.539385892300598
0.120438 0.53939144782529
0.120438 0.539397003349981
0.120438 0.539402558874673
0.120438 0.539408114399364
0.120438 0.539413669924056
0.120438 0.539419225448748
0.120438 0.539424780973439
0.120438 0.539430336498131
0.120438 0.539435892022822
0.120438 0.539441447547514
0.120438 0.539447003072205
0.120444 0.539452558596897
0.120444 0.539458114121588
0.120444 0.53946366964628
0.120444 0.539469225170971
0.120444 0.539474780695663
0.120444 0.539480336220354
0.120444 0.539485891745046
0.120444 0.539491447269737
0.120444 0.539497002794429
0.120444 0.53950255831912
0.120444 0.539508113843812
0.120444 0.539513669368504
0.120444 0.539519224893195
0.120444 0.539524780417887
0.120444 0.539530335942578
0.120444 0.53953589146727
0.120444 0.539541446991961
0.120444 0.539547002516653
0.120444 0.539552558041344
0.120444 0.539558113566036
0.120444 0.539563669090727
0.120444 0.539569224615419
0.120444 0.53957478014011
0.120444 0.539580335664802
0.120444 0.539585891189493
0.120444 0.539591446714185
0.120444 0.539597002238877
0.120444 0.539602557763568
0.120444 0.53960811328826
0.120444 0.539613668812951
0.120444 0.539619224337643
0.120444 0.539624779862334
0.120444 0.539630335387026
0.120444 0.539635890911717
0.120444 0.539641446436409
0.120444 0.5396470019611
0.120444 0.539652557485792
0.120444 0.539658113010483
0.120444 0.539663668535175
0.120444 0.539669224059866
0.120444 0.539674779584558
0.120444 0.539680335109249
0.120444 0.539685890633941
0.120444 0.539691446158633
0.120444 0.539697001683324
0.120444 0.539702557208016
0.120444 0.539708112732707
0.120444 0.539713668257399
0.120444 0.53971922378209
0.120444 0.539724779306782
0.120444 0.539730334831473
0.120444 0.539735890356165
0.120444 0.539741445880856
0.120444 0.539747001405548
0.120444 0.539752556930239
0.120444 0.539758112454931
0.120444 0.539763667979622
0.120444 0.539769223504314
0.120444 0.539774779029005
0.120444 0.539780334553697
0.120444 0.539785890078389
0.120444 0.53979144560308
0.120444 0.539797001127772
0.120444 0.539802556652463
0.120444 0.539808112177155
0.120444 0.539813667701846
0.120444 0.539819223226538
0.120444 0.539824778751229
0.120444 0.539830334275921
0.120444 0.539835889800612
0.120444 0.539841445325304
0.120444 0.539847000849995
0.120444 0.539852556374687
0.120444 0.539858111899378
0.120444 0.53986366742407
0.120444 0.539869222948761
0.120444 0.539874778473453
0.120444 0.539880333998145
0.120444 0.539885889522836
0.120444 0.539891445047528
0.120444 0.539897000572219
0.120444 0.539902556096911
0.120444 0.539908111621602
0.120444 0.539913667146294
0.120444 0.539919222670985
0.120444 0.539924778195677
0.120444 0.539930333720368
0.120444 0.53993588924506
0.120444 0.539941444769751
0.120444 0.539947000294443
0.120444 0.539952555819134
0.120444 0.539958111343826
0.120444 0.539963666868517
0.120444 0.539969222393209
0.120444 0.5399747779179
0.120444 0.539980333442592
0.120444 0.539985888967284
0.120444 0.539991444491975
0.120444 0.539997000016667
0.120444 0.540002555541358
0.12045 0.54000811106605
0.12045 0.540013666590741
0.12045 0.540019222115433
0.12045 0.540024777640124
0.12045 0.540030333164816
0.12045 0.540035888689507
0.12045 0.540041444214199
0.12045 0.54004699973889
0.12045 0.540052555263582
0.12045 0.540058110788273
0.12045 0.540063666312965
0.12045 0.540069221837656
0.12045 0.540074777362348
0.12045 0.54008033288704
0.12045 0.540085888411731
0.12045 0.540091443936423
0.12045 0.540096999461114
0.12045 0.540102554985806
0.12045 0.540108110510497
0.12045 0.540113666035189
0.12045 0.54011922155988
0.12045 0.540124777084572
0.12045 0.540130332609263
0.12045 0.540135888133955
0.12045 0.540141443658646
0.12045 0.540146999183338
0.12045 0.540152554708029
0.12045 0.540158110232721
0.12045 0.540163665757412
0.12045 0.540169221282104
0.12045 0.540174776806796
0.12045 0.540180332331487
0.12045 0.540185887856179
0.12045 0.54019144338087
0.12045 0.540196998905562
0.12045 0.540202554430253
0.12045 0.540208109954945
0.12045 0.540213665479636
0.12045 0.540219221004328
0.12045 0.540224776529019
0.12045 0.540230332053711
0.12045 0.540235887578402
0.12045 0.540241443103094
0.12045 0.540246998627785
0.12045 0.540252554152477
0.12045 0.540258109677168
0.12045 0.54026366520186
0.12045 0.540269220726552
0.12045 0.540274776251243
0.12045 0.540280331775935
0.12045 0.540285887300626
0.12045 0.540291442825318
0.12045 0.540296998350009
0.12045 0.540302553874701
0.12045 0.540308109399392
0.12045 0.540313664924084
0.12045 0.540319220448775
0.12045 0.540324775973467
0.12045 0.540330331498158
0.12045 0.54033588702285
0.12045 0.540341442547541
0.12045 0.540346998072233
0.12045 0.540352553596924
0.12045 0.540358109121616
0.12045 0.540363664646308
0.12045 0.540369220170999
0.12045 0.540374775695691
0.12045 0.540380331220382
0.12045 0.540385886745074
0.12045 0.540391442269765
0.12045 0.540396997794457
0.12045 0.540402553319148
0.12045 0.54040810884384
0.12045 0.540413664368531
0.12045 0.540419219893223
0.12045 0.540424775417914
0.12045 0.540430330942606
0.12045 0.540435886467297
0.12045 0.540441441991989
0.12045 0.54044699751668
0.12045 0.540452553041372
0.12045 0.540458108566064
0.12045 0.540463664090755
0.12045 0.540469219615447
0.12045 0.540474775140138
0.12045 0.54048033066483
0.12045 0.540485886189521
0.12045 0.540491441714213
0.12045 0.540496997238904
0.12045 0.540502552763596
0.12045 0.540508108288287
0.12045 0.540513663812979
0.12045 0.54051921933767
0.12045 0.540524774862362
0.12045 0.540530330387053
0.12045 0.540535885911745
0.12045 0.540541441436437
0.12045 0.540546996961128
0.12045 0.54055255248582
0.12045 0.540558108010511
0.120456 0.540563663535203
0.120456 0.540569219059894
0.120456 0.540574774584586
0.120456 0.540580330109277
0.120456 0.540585885633969
0.120456 0.54059144115866
0.120456 0.540596996683352
0.120456 0.540602552208043
0.120456 0.540608107732735
0.120456 0.540613663257426
0.120456 0.540619218782118
0.120456 0.540624774306809
0.120456 0.540630329831501
0.120456 0.540635885356193
0.120456 0.540641440880884
0.120456 0.540646996405576
0.120456 0.540652551930267
0.120456 0.540658107454959
0.120456 0.54066366297965
0.120456 0.540669218504342
0.120456 0.540674774029033
0.120456 0.540680329553725
0.120456 0.540685885078416
0.120456 0.540691440603108
0.120456 0.540696996127799
0.120456 0.540702551652491
0.120456 0.540708107177182
0.120456 0.540713662701874
0.120456 0.540719218226565
0.120456 0.540724773751257
0.120456 0.540730329275949
0.120456 0.54073588480064
0.120456 0.540741440325332
0.120456 0.540746995850023
0.120456 0.540752551374715
0.120456 0.540758106899406
0.120456 0.540763662424098
0.120456 0.540769217948789
0.120456 0.540774773473481
0.120456 0.540780328998172
0.120456 0.540785884522864
0.120456 0.540791440047555
0.120456 0.540796995572247
0.120456 0.540802551096938
0.120456 0.54080810662163
0.120456 0.540813662146321
0.120456 0.540819217671013
0.120456 0.540824773195705
0.120456 0.540830328720396
0.120456 0.540835884245088
0.120456 0.540841439769779
0.120456 0.540846995294471
0.120456 0.540852550819162
0.120456 0.540858106343854
0.120456 0.540863661868545
0.120456 0.540869217393237
0.120456 0.540874772917928
0.120456 0.54088032844262
0.120456 0.540885883967311
0.120456 0.540891439492003
0.120456 0.540896995016694
0.120456 0.540902550541386
0.120456 0.540908106066077
0.120456 0.540913661590769
0.120456 0.540919217115461
0.120456 0.540924772640152
0.120456 0.540930328164844
0.120456 0.540935883689535
0.120456 0.540941439214227
0.120456 0.540946994738918
0.120456 0.54095255026361
0.120456 0.540958105788301
0.120456 0.540963661312993
0.120456 0.540969216837684
0.120456 0.540974772362376
0.120456 0.540980327887067
0.120456 0.540985883411759
0.120456 0.54099143893645
0.120456 0.540996994461142
0.120456 0.541002549985833
0.120456 0.541008105510525
0.120456 0.541013661035217
0.120456 0.541019216559908
0.120456 0.5410247720846
0.120456 0.541030327609291
0.120456 0.541035883133983
0.120456 0.541041438658674
0.120456 0.541046994183366
0.120456 0.541052549708057
0.120456 0.541058105232749
0.120456 0.54106366075744
0.120456 0.541069216282132
0.120456 0.541074771806823
0.120456 0.541080327331515
0.120456 0.541085882856206
0.120456 0.541091438380898
0.120456 0.541096993905589
0.120456 0.541102549430281
0.120456 0.541108104954973
0.120456 0.541113660479664
0.120462 0.541119216004356
0.120462 0.541124771529047
0.120462 0.541130327053739
0.120462 0.54113588257843
0.120462 0.541141438103122
0.120462 0.541146993627813
0.120462 0.541152549152505
0.120462 0.541158104677196
0.120462 0.541163660201888
0.120462 0.541169215726579
0.120462 0.541174771251271
0.120462 0.541180326775962
0.120462 0.541185882300654
0.120462 0.541191437825345
0.120462 0.541196993350037
0.120462 0.541202548874729
0.120462 0.54120810439942
0.120462 0.541213659924112
0.120462 0.541219215448803
0.120462 0.541224770973495
0.120462 0.541230326498186
0.120462 0.541235882022878
0.120462 0.541241437547569
0.120462 0.541246993072261
0.120462 0.541252548596952
0.120462 0.541258104121644
0.120462 0.541263659646335
0.120462 0.541269215171027
0.120462 0.541274770695718
0.120462 0.54128032622041
0.120462 0.541285881745102
0.120462 0.541291437269793
0.120462 0.541296992794485
0.120462 0.541302548319176
0.120462 0.541308103843868
0.120462 0.541313659368559
0.120462 0.541319214893251
0.120462 0.541324770417942
0.120462 0.541330325942634
0.120462 0.541335881467325
0.120462 0.541341436992017
0.120462 0.541346992516708
0.120462 0.5413525480414
0.120462 0.541358103566091
0.120462 0.541363659090783
0.120462 0.541369214615474
0.120462 0.541374770140166
0.120462 0.541380325664857
0.120462 0.541385881189549
0.120462 0.541391436714241
0.120462 0.541396992238932
0.120462 0.541402547763624
0.120462 0.541408103288315
0.120462 0.541413658813007
0.120462 0.541419214337698
0.120462 0.54142476986239
0.120462 0.541430325387081
0.120462 0.541435880911773
0.120462 0.541441436436464
0.120462 0.541446991961156
0.120462 0.541452547485847
0.120462 0.541458103010539
0.120462 0.54146365853523
0.120462 0.541469214059922
0.120462 0.541474769584613
0.120462 0.541480325109305
0.120462 0.541485880633996
0.120462 0.541491436158688
0.120462 0.54149699168338
0.120462 0.541502547208071
0.120462 0.541508102732763
0.120462 0.541513658257454
0.120462 0.541519213782146
0.120462 0.541524769306837
0.120462 0.541530324831529
0.120462 0.54153588035622
0.120462 0.541541435880912
0.120462 0.541546991405603
0.120462 0.541552546930295
0.120462 0.541558102454986
0.120462 0.541563657979678
0.120462 0.541569213504369
0.120462 0.541574769029061
0.120462 0.541580324553752
0.120462 0.541585880078444
0.120462 0.541591435603136
0.120462 0.541596991127827
0.120462 0.541602546652519
0.120462 0.54160810217721
0.120462 0.541613657701902
0.120462 0.541619213226593
0.120462 0.541624768751285
0.120462 0.541630324275976
0.120462 0.541635879800668
0.120462 0.541641435325359
0.120462 0.541646990850051
0.120462 0.541652546374742
0.120462 0.541658101899434
0.120462 0.541663657424125
0.120462 0.541669212948817
0.120468 0.541674768473508
0.120468 0.5416803239982
0.120468 0.541685879522892
0.120468 0.541691435047583
0.120468 0.541696990572275
0.120468 0.541702546096966
0.120468 0.541708101621658
0.120468 0.541713657146349
0.120468 0.541719212671041
0.120468 0.541724768195732
0.120468 0.541730323720424
0.120468 0.541735879245115
0.120468 0.541741434769807
0.120468 0.541746990294498
0.120468 0.54175254581919
0.120468 0.541758101343881
0.120468 0.541763656868573
0.120468 0.541769212393264
0.120468 0.541774767917956
0.120468 0.541780323442648
0.120468 0.541785878967339
0.120468 0.541791434492031
0.120468 0.541796990016722
0.120468 0.541802545541414
0.120468 0.541808101066105
0.120468 0.541813656590797
0.120468 0.541819212115488
0.120468 0.54182476764018
0.120468 0.541830323164871
0.120468 0.541835878689563
0.120468 0.541841434214254
0.120468 0.541846989738946
0.120468 0.541852545263637
0.120468 0.541858100788329
0.120468 0.54186365631302
0.120468 0.541869211837712
0.120468 0.541874767362404
0.120468 0.541880322887095
0.120468 0.541885878411787
0.120468 0.541891433936478
0.120468 0.54189698946117
0.120468 0.541902544985861
0.120468 0.541908100510553
0.120468 0.541913656035244
0.120468 0.541919211559936
0.120468 0.541924767084627
0.120468 0.541930322609319
0.120468 0.54193587813401
0.120468 0.541941433658702
0.120468 0.541946989183393
0.120468 0.541952544708085
0.120468 0.541958100232776
0.120468 0.541963655757468
0.120468 0.54196921128216
0.120468 0.541974766806851
0.120468 0.541980322331543
0.120468 0.541985877856234
0.120468 0.541991433380926
0.120468 0.541996988905617
0.120468 0.542002544430309
0.120468 0.542008099955
0.120468 0.542013655479692
0.120468 0.542019211004383
0.120468 0.542024766529075
0.120468 0.542030322053766
0.120468 0.542035877578458
0.120468 0.542041433103149
0.120468 0.542046988627841
0.120468 0.542052544152532
0.120468 0.542058099677224
0.120468 0.542063655201916
0.120468 0.542069210726607
0.120468 0.542074766251299
0.120468 0.54208032177599
0.120468 0.542085877300682
0.120468 0.542091432825373
0.120468 0.542096988350065
0.120468 0.542102543874756
0.120468 0.542108099399448
0.120468 0.542113654924139
0.120468 0.542119210448831
0.120468 0.542124765973522
0.120468 0.542130321498214
0.120468 0.542135877022905
0.120468 0.542141432547597
0.120468 0.542146988072288
0.120468 0.54215254359698
0.120468 0.542158099121672
0.120468 0.542163654646363
0.120468 0.542169210171055
0.120468 0.542174765695746
0.120468 0.542180321220438
0.120468 0.542185876745129
0.120468 0.542191432269821
0.120468 0.542196987794512
0.120468 0.542202543319204
0.120468 0.542208098843895
0.120468 0.542213654368587
0.120468 0.542219209893278
0.120468 0.54222476541797
0.120474 0.542230320942662
0.120474 0.542235876467353
0.120474 0.542241431992044
0.120474 0.542246987516736
0.120474 0.542252543041428
0.120474 0.542258098566119
0.120474 0.542263654090811
0.120474 0.542269209615502
0.120474 0.542274765140194
0.120474 0.542280320664885
0.120474 0.542285876189577
0.120474 0.542291431714268
0.120474 0.54229698723896
0.120474 0.542302542763651
0.120474 0.542308098288343
0.120474 0.542313653813034
0.120474 0.542319209337726
0.120474 0.542324764862418
0.120474 0.542330320387109
0.120474 0.542335875911801
0.120474 0.542341431436492
0.120474 0.542346986961184
0.120474 0.542352542485875
0.120474 0.542358098010567
0.120474 0.542363653535258
0.120474 0.54236920905995
0.120474 0.542374764584641
0.120474 0.542380320109333
0.120474 0.542385875634024
0.120474 0.542391431158716
0.120474 0.542396986683407
0.120474 0.542402542208099
0.120474 0.54240809773279
0.120474 0.542413653257482
0.120474 0.542419208782174
0.120474 0.542424764306865
0.120474 0.542430319831557
0.120474 0.542435875356248
0.120474 0.54244143088094
0.120474 0.542446986405631
0.120474 0.542452541930323
0.120474 0.542458097455014
0.120474 0.542463652979706
0.120474 0.542469208504397
0.120474 0.542474764029089
0.120474 0.54248031955378
0.120474 0.542485875078472
0.120474 0.542491430603163
0.120474 0.542496986127855
0.120474 0.542502541652546
0.120474 0.542508097177238
0.120474 0.54251365270193
0.120474 0.542519208226621
0.120474 0.542524763751313
0.120474 0.542530319276004
0.120474 0.542535874800696
0.120474 0.542541430325387
0.120474 0.542546985850079
0.120474 0.54255254137477
0.120474 0.542558096899462
0.120474 0.542563652424153
0.120474 0.542569207948845
0.120474 0.542574763473536
0.120474 0.542580318998228
0.120474 0.542585874522919
0.120474 0.542591430047611
0.120474 0.542596985572302
0.120474 0.542602541096994
0.120474 0.542608096621686
0.120474 0.542613652146377
0.120474 0.542619207671069
0.120474 0.54262476319576
0.120474 0.542630318720452
0.120474 0.542635874245143
0.120474 0.542641429769835
0.120474 0.542646985294526
0.120474 0.542652540819218
0.120474 0.542658096343909
0.120474 0.542663651868601
0.120474 0.542669207393292
0.120474 0.542674762917984
0.120474 0.542680318442675
0.120474 0.542685873967367
0.120474 0.542691429492058
0.120474 0.54269698501675
0.120474 0.542702540541442
0.120474 0.542708096066133
0.120474 0.542713651590825
0.120474 0.542719207115516
0.120474 0.542724762640208
0.120474 0.542730318164899
0.120474 0.542735873689591
0.120474 0.542741429214282
0.120474 0.542746984738974
0.120474 0.542752540263665
0.120474 0.542758095788357
0.120474 0.542763651313048
0.120474 0.54276920683774
0.120474 0.542774762362431
0.120474 0.542780317887123
0.12048 0.542785873411814
0.12048 0.542791428936506
0.12048 0.542796984461198
0.12048 0.542802539985889
0.12048 0.542808095510581
0.12048 0.542813651035272
0.12048 0.542819206559964
0.12048 0.542824762084655
0.12048 0.542830317609347
0.12048 0.542835873134038
0.12048 0.54284142865873
0.12048 0.542846984183421
0.12048 0.542852539708113
0.12048 0.542858095232804
0.12048 0.542863650757496
0.12048 0.542869206282187
0.12048 0.542874761806879
0.12048 0.54288031733157
0.12048 0.542885872856262
0.12048 0.542891428380954
0.12048 0.542896983905645
0.12048 0.542902539430337
0.12048 0.542908094955028
0.12048 0.54291365047972
0.12048 0.542919206004411
0.12048 0.542924761529103
0.12048 0.542930317053794
0.12048 0.542935872578486
0.12048 0.542941428103177
0.12048 0.542946983627869
0.12048 0.54295253915256
0.12048 0.542958094677252
0.12048 0.542963650201943
0.12048 0.542969205726635
0.12048 0.542974761251326
0.12048 0.542980316776018
0.12048 0.542985872300709
0.12048 0.542991427825401
0.12048 0.542996983350092
0.12048 0.543002538874784
0.12048 0.543008094399476
0.12048 0.543013649924167
0.12048 0.543019205448859
0.12048 0.54302476097355
0.12048 0.543030316498242
0.12048 0.543035872022933
0.12048 0.543041427547625
0.12048 0.543046983072316
0.12048 0.543052538597008
0.12048 0.543058094121699
0.12048 0.543063649646391
0.12048 0.543069205171082
0.12048 0.543074760695774
0.12048 0.543080316220465
0.12048 0.543085871745157
0.12048 0.543091427269848
0.12048 0.54309698279454
0.12048 0.543102538319232
0.12048 0.543108093843923
0.12048 0.543113649368615
0.12048 0.543119204893306
0.12048 0.543124760417998
0.12048 0.543130315942689
0.12048 0.543135871467381
0.12048 0.543141426992072
0.12048 0.543146982516764
0.12048 0.543152538041455
0.12048 0.543158093566147
0.12048 0.543163649090838
0.12048 0.54316920461553
0.12048 0.543174760140221
0.12048 0.543180315664913
0.12048 0.543185871189604
0.12048 0.543191426714296
0.12048 0.543196982238988
0.12048 0.543202537763679
0.12048 0.543208093288371
0.12048 0.543213648813062
0.12048 0.543219204337754
0.12048 0.543224759862445
0.12048 0.543230315387137
0.12048 0.543235870911828
0.12048 0.54324142643652
0.12048 0.543246981961211
0.12048 0.543252537485903
0.12048 0.543258093010594
0.12048 0.543263648535286
0.12048 0.543269204059977
0.12048 0.543274759584669
0.12048 0.543280315109361
0.12048 0.543285870634052
0.12048 0.543291426158744
0.12048 0.543296981683435
0.12048 0.543302537208127
0.12048 0.543308092732818
0.12048 0.54331364825751
0.12048 0.543319203782201
0.12048 0.543324759306893
0.12048 0.543330314831584
0.12048 0.543335870356276
0.120486 0.543341425880967
0.120486 0.543346981405659
0.120486 0.54335253693035
0.120486 0.543358092455042
0.120486 0.543363647979733
0.120486 0.543369203504425
0.120486 0.543374759029117
0.120486 0.543380314553808
0.120486 0.5433858700785
0.120486 0.543391425603191
0.120486 0.543396981127883
0.120486 0.543402536652574
0.120486 0.543408092177266
0.120486 0.543413647701957
0.120486 0.543419203226649
0.120486 0.54342475875134
0.120486 0.543430314276032
0.120486 0.543435869800723
0.120486 0.543441425325415
0.120486 0.543446980850106
0.120486 0.543452536374798
0.120486 0.543458091899489
0.120486 0.543463647424181
0.120486 0.543469202948873
0.120486 0.543474758473564
0.120486 0.543480313998256
0.120486 0.543485869522947
0.120486 0.543491425047639
0.120486 0.54349698057233
0.120486 0.543502536097022
0.120486 0.543508091621713
0.120486 0.543513647146405
0.120486 0.543519202671096
0.120486 0.543524758195788
0.120486 0.543530313720479
0.120486 0.543535869245171
0.120486 0.543541424769862
0.120486 0.543546980294554
0.120486 0.543552535819245
0.120486 0.543558091343937
0.120486 0.543563646868629
0.120486 0.54356920239332
0.120486 0.543574757918012
0.120486 0.543580313442703
0.120486 0.543585868967395
0.120486 0.543591424492086
0.120486 0.543596980016778
0.120486 0.543602535541469
0.120486 0.543608091066161
0.120486 0.543613646590852
0.120486 0.543619202115544
0.120486 0.543624757640235
0.120486 0.543630313164927
0.120486 0.543635868689618
0.120486 0.54364142421431
0.120486 0.543646979739001
0.120486 0.543652535263693
0.120486 0.543658090788385
0.120486 0.543663646313076
0.120486 0.543669201837768
0.120486 0.543674757362459
0.120486 0.543680312887151
0.120486 0.543685868411842
0.120486 0.543691423936534
0.120486 0.543696979461225
0.120486 0.543702534985917
0.120486 0.543708090510608
0.120486 0.5437136460353
0.120486 0.543719201559991
0.120486 0.543724757084683
0.120486 0.543730312609374
0.120486 0.543735868134066
0.120486 0.543741423658757
0.120486 0.543746979183449
0.120486 0.543752534708141
0.120486 0.543758090232832
0.120486 0.543763645757524
0.120486 0.543769201282215
0.120486 0.543774756806907
0.120486 0.543780312331598
0.120486 0.54378586785629
0.120486 0.543791423380981
0.120486 0.543796978905673
0.120486 0.543802534430364
0.120486 0.543808089955056
0.120486 0.543813645479747
0.120486 0.543819201004439
0.120486 0.54382475652913
0.120486 0.543830312053822
0.120486 0.543835867578513
0.120486 0.543841423103205
0.120486 0.543846978627897
0.120486 0.543852534152588
0.120486 0.54385808967728
0.120486 0.543863645201971
0.120486 0.543869200726663
0.120486 0.543874756251354
0.120486 0.543880311776046
0.120486 0.543885867300737
0.120486 0.543891422825429
0.120492 0.54389697835012
0.120492 0.543902533874812
0.120492 0.543908089399503
0.120492 0.543913644924195
0.120492 0.543919200448886
0.120492 0.543924755973578
0.120492 0.543930311498269
0.120492 0.543935867022961
0.120492 0.543941422547653
0.120492 0.543946978072344
0.120492 0.543952533597036
0.120492 0.543958089121727
0.120492 0.543963644646419
0.120492 0.54396920017111
0.120492 0.543974755695802
0.120492 0.543980311220493
0.120492 0.543985866745185
0.120492 0.543991422269876
0.120492 0.543996977794568
0.120492 0.544002533319259
0.120492 0.544008088843951
0.120492 0.544013644368642
0.120492 0.544019199893334
0.120492 0.544024755418026
0.120492 0.544030310942717
0.120492 0.544035866467409
0.120492 0.5440414219921
0.120492 0.544046977516792
0.120492 0.544052533041483
0.120492 0.544058088566175
0.120492 0.544063644090866
0.120492 0.544069199615558
0.120492 0.544074755140249
0.120492 0.544080310664941
0.120492 0.544085866189632
0.120492 0.544091421714324
0.120492 0.544096977239015
0.120492 0.544102532763707
0.120492 0.544108088288398
0.120492 0.54411364381309
0.120492 0.544119199337782
0.120492 0.544124754862473
0.120492 0.544130310387165
0.120492 0.544135865911856
0.120492 0.544141421436548
0.120492 0.544146976961239
0.120492 0.544152532485931
0.120492 0.544158088010622
0.120492 0.544163643535314
0.120492 0.544169199060005
0.120492 0.544174754584697
0.120492 0.544180310109388
0.120492 0.54418586563408
0.120492 0.544191421158771
0.120492 0.544196976683463
0.120492 0.544202532208154
0.120492 0.544208087732846
0.120492 0.544213643257538
0.120492 0.544219198782229
0.120492 0.544224754306921
0.120492 0.544230309831612
0.120492 0.544235865356304
0.120492 0.544241420880995
0.120492 0.544246976405687
0.120492 0.544252531930378
0.120492 0.54425808745507
0.120492 0.544263642979761
0.120492 0.544269198504453
0.120492 0.544274754029144
0.120492 0.544280309553836
0.120492 0.544285865078527
0.120492 0.544291420603219
0.120492 0.54429697612791
0.120492 0.544302531652602
0.120492 0.544308087177294
0.120492 0.544313642701985
0.120492 0.544319198226677
0.120492 0.544324753751368
0.120492 0.54433030927606
0.120492 0.544335864800751
0.120492 0.544341420325443
0.120492 0.544346975850134
0.120492 0.544352531374826
0.120492 0.544358086899517
0.120492 0.544363642424209
0.120492 0.5443691979489
0.120492 0.544374753473592
0.120492 0.544380308998283
0.120492 0.544385864522975
0.120492 0.544391420047666
0.120492 0.544396975572358
0.120492 0.54440253109705
0.120492 0.544408086621741
0.120492 0.544413642146433
0.120492 0.544419197671124
0.120492 0.544424753195816
0.120492 0.544430308720507
0.120492 0.544435864245199
0.120492 0.54444141976989
0.120492 0.544446975294582
0.120498 0.544452530819273
0.120498 0.544458086343965
0.120498 0.544463641868656
0.120498 0.544469197393348
0.120498 0.544474752918039
0.120498 0.544480308442731
0.120498 0.544485863967422
0.120498 0.544491419492114
0.120498 0.544496975016805
0.120498 0.544502530541497
0.120498 0.544508086066189
0.120498 0.54451364159088
0.120498 0.544519197115572
0.120498 0.544524752640263
0.120498 0.544530308164955
0.120498 0.544535863689646
0.120498 0.544541419214338
0.120498 0.544546974739029
0.120498 0.544552530263721
0.120498 0.544558085788412
0.120498 0.544563641313104
0.120498 0.544569196837795
0.120498 0.544574752362487
0.120498 0.544580307887178
0.120498 0.54458586341187
0.120498 0.544591418936561
0.120498 0.544596974461253
0.120498 0.544602529985945
0.120498 0.544608085510636
0.120498 0.544613641035328
0.120498 0.544619196560019
0.120498 0.544624752084711
0.120498 0.544630307609402
0.120498 0.544635863134094
0.120498 0.544641418658785
0.120498 0.544646974183477
0.120498 0.544652529708168
0.120498 0.54465808523286
0.120498 0.544663640757551
0.120498 0.544669196282243
0.120498 0.544674751806934
0.120498 0.544680307331626
0.120498 0.544685862856317
0.120498 0.544691418381009
0.120498 0.544696973905701
0.120498 0.544702529430392
0.120498 0.544708084955084
0.120498 0.544713640479775
0.120498 0.544719196004467
0.120498 0.544724751529158
0.120498 0.54473030705385
0.120498 0.544735862578541
0.120498 0.544741418103233
0.120498 0.544746973627924
0.120498 0.544752529152616
0.120498 0.544758084677307
0.120498 0.544763640201999
0.120498 0.54476919572669
0.120498 0.544774751251382
0.120498 0.544780306776073
0.120498 0.544785862300765
0.120498 0.544791417825457
0.120498 0.544796973350148
0.120498 0.54480252887484
0.120498 0.544808084399531
0.120498 0.544813639924223
0.120498 0.544819195448914
0.120498 0.544824750973606
0.120498 0.544830306498297
0.120498 0.544835862022989
0.120498 0.54484141754768
0.120498 0.544846973072372
0.120498 0.544852528597063
0.120498 0.544858084121755
0.120498 0.544863639646446
0.120498 0.544869195171138
0.120498 0.544874750695829
0.120498 0.544880306220521
0.120498 0.544885861745213
0.120498 0.544891417269904
0.120498 0.544896972794596
0.120498 0.544902528319287
0.120498 0.544908083843979
0.120498 0.54491363936867
0.120498 0.544919194893362
0.120498 0.544924750418053
0.120498 0.544930305942745
0.120498 0.544935861467436
0.120498 0.544941416992128
0.120498 0.544946972516819
0.120498 0.544952528041511
0.120498 0.544958083566202
0.120498 0.544963639090894
0.120498 0.544969194615586
0.120498 0.544974750140277
0.120498 0.544980305664969
0.120498 0.54498586118966
0.120498 0.544991416714352
0.120498 0.544996972239043
0.120498 0.545002527763735
0.1205 0.545008083288426
0.1205 0.545013638813118
0.1205 0.545019194337809
0.1205 0.545024749862501
0.1205 0.545030305387192
0.120504 0.545035860911884
0.120504 0.545041416436575
0.120504 0.545046971961267
0.120504 0.545052527485958
0.120504 0.54505808301065
0.120504 0.545063638535342
0.120504 0.545069194060033
0.120504 0.545074749584725
0.120504 0.545080305109416
0.120504 0.545085860634108
0.120504 0.545091416158799
0.120504 0.545096971683491
0.120504 0.545102527208182
0.120504 0.545108082732874
0.120504 0.545113638257565
0.120504 0.545119193782257
0.120504 0.545124749306948
0.120504 0.54513030483164
0.120504 0.545135860356331
0.120504 0.545141415881023
0.120504 0.545146971405714
0.120504 0.545152526930406
0.120504 0.545158082455098
0.120504 0.545163637979789
0.120504 0.545169193504481
0.120504 0.545174749029172
0.120504 0.545180304553864
0.120504 0.545185860078555
0.120504 0.545191415603247
0.120504 0.545196971127938
0.120504 0.54520252665263
0.120504 0.545208082177321
0.120504 0.545213637702013
0.120504 0.545219193226704
0.120504 0.545224748751396
0.120504 0.545230304276087
0.120504 0.545235859800779
0.120504 0.54524141532547
0.120504 0.545246970850162
0.120504 0.545252526374854
0.120504 0.545258081899545
0.120504 0.545263637424237
0.120504 0.545269192948928
0.120504 0.54527474847362
0.120504 0.545280303998311
0.120504 0.545285859523003
0.120504 0.545291415047694
0.120504 0.545296970572386
0.120504 0.545302526097077
0.120504 0.545308081621769
0.120504 0.54531363714646
0.120504 0.545319192671152
0.120504 0.545324748195843
0.120504 0.545330303720535
0.120504 0.545335859245226
0.120504 0.545341414769918
0.120504 0.54534697029461
0.120504 0.545352525819301
0.120504 0.545358081343993
0.120504 0.545363636868684
0.120504 0.545369192393376
0.120504 0.545374747918067
0.120504 0.545380303442759
0.120504 0.54538585896745
0.120504 0.545391414492142
0.120504 0.545396970016833
0.120504 0.545402525541525
0.120504 0.545408081066216
0.120504 0.545413636590908
0.120504 0.545419192115599
0.120504 0.545424747640291
0.120504 0.545430303164982
0.120504 0.545435858689674
0.120504 0.545441414214366
0.120504 0.545446969739057
0.120504 0.545452525263749
0.120504 0.54545808078844
0.120504 0.545463636313132
0.120504 0.545469191837823
0.120504 0.545474747362515
0.120504 0.545480302887206
0.120504 0.545485858411898
0.120504 0.545491413936589
0.120504 0.545496969461281
0.120504 0.545502524985972
0.120504 0.545508080510664
0.120504 0.545513636035355
0.120504 0.545519191560047
0.120504 0.545524747084738
0.120504 0.54553030260943
0.120504 0.545535858134122
0.120504 0.545541413658813
0.120504 0.545546969183505
0.120504 0.545552524708196
0.120504 0.545558080232888
0.120504 0.545563635757579
0.120504 0.545569191282271
0.120504 0.545574746806962
0.120504 0.545580302331654
0.120504 0.545585857856345
0.12051 0.545591413381037
0.12051 0.545596968905728
0.12051 0.54560252443042
0.12051 0.545608079955111
0.12051 0.545613635479803
0.12051 0.545619191004494
0.12051 0.545624746529186
0.12051 0.545630302053878
0.12051 0.545635857578569
0.12051 0.545641413103261
0.12051 0.545646968627952
0.12051 0.545652524152644
0.12051 0.545658079677335
0.12051 0.545663635202027
0.12051 0.545669190726718
0.12051 0.54567474625141
0.12051 0.545680301776101
0.12051 0.545685857300793
0.12051 0.545691412825484
0.12051 0.545696968350176
0.12051 0.545702523874867
0.12051 0.545708079399559
0.12051 0.545713634924251
0.12051 0.545719190448942
0.12051 0.545724745973634
0.12051 0.545730301498325
0.12051 0.545735857023017
0.12051 0.545741412547708
0.12051 0.5457469680724
0.12051 0.545752523597091
0.12051 0.545758079121783
0.12051 0.545763634646474
0.12051 0.545769190171166
0.12051 0.545774745695857
0.12051 0.545780301220549
0.12051 0.54578585674524
0.12051 0.545791412269932
0.12051 0.545796967794623
0.12051 0.545802523319315
0.12051 0.545808078844007
0.12051 0.545813634368698
0.12051 0.54581918989339
0.12051 0.545824745418081
0.12051 0.545830300942773
0.12051 0.545835856467464
0.12051 0.545841411992156
0.12051 0.545846967516847
0.12051 0.545852523041539
0.12051 0.54585807856623
0.12051 0.545863634090922
0.12051 0.545869189615613
0.12051 0.545874745140305
0.12051 0.545880300664996
0.12051 0.545885856189688
0.12051 0.545891411714379
0.12051 0.545896967239071
0.12051 0.545902522763762
0.12051 0.545908078288454
0.12051 0.545913633813146
0.12051 0.545919189337837
0.12051 0.545924744862529
0.12051 0.54593030038722
0.12051 0.545935855911912
0.12051 0.545941411436603
0.12051 0.545946966961295
0.12051 0.545952522485986
0.12051 0.545958078010678
0.12051 0.545963633535369
0.12051 0.545969189060061
0.12051 0.545974744584752
0.12051 0.545980300109444
0.12051 0.545985855634135
0.12051 0.545991411158827
0.12051 0.545996966683518
0.12051 0.54600252220821
0.12051 0.546008077732901
0.12051 0.546013633257593
0.12051 0.546019188782285
0.12051 0.546024744306976
0.12051 0.546030299831668
0.12051 0.546035855356359
0.12051 0.546041410881051
0.12051 0.546046966405742
0.12051 0.546052521930434
0.12051 0.546058077455125
0.12051 0.546063632979817
0.12051 0.546069188504508
0.12051 0.5460747440292
0.12051 0.546080299553891
0.12051 0.546085855078583
0.12051 0.546091410603274
0.12051 0.546096966127966
0.12051 0.546102521652657
0.12051 0.546108077177349
0.12051 0.546113632702041
0.12051 0.546119188226732
0.12051 0.546124743751424
0.12051 0.546130299276115
0.12051 0.546135854800807
0.12051 0.546141410325498
0.120516 0.54614696585019
0.120516 0.546152521374881
0.120516 0.546158076899573
0.120516 0.546163632424264
0.120516 0.546169187948956
0.120516 0.546174743473647
0.120516 0.546180298998339
0.120516 0.54618585452303
0.120516 0.546191410047722
0.120516 0.546196965572413
0.120516 0.546202521097105
0.120516 0.546208076621797
0.120516 0.546213632146488
0.120516 0.54621918767118
0.120516 0.546224743195871
0.120516 0.546230298720563
0.120516 0.546235854245254
0.120516 0.546241409769946
0.120516 0.546246965294637
0.120516 0.546252520819329
0.120516 0.54625807634402
0.120516 0.546263631868712
0.120516 0.546269187393403
0.120516 0.546274742918095
0.120516 0.546280298442786
0.120516 0.546285853967478
0.120516 0.546291409492169
0.120516 0.546296965016861
0.120516 0.546302520541553
0.120516 0.546308076066244
0.120516 0.546313631590936
0.120516 0.546319187115627
0.120516 0.546324742640319
0.120516 0.54633029816501
0.120516 0.546335853689702
0.120516 0.546341409214393
0.120516 0.546346964739085
0.120516 0.546352520263776
0.120516 0.546358075788468
0.120516 0.546363631313159
0.120516 0.546369186837851
0.120516 0.546374742362542
0.120516 0.546380297887234
0.120516 0.546385853411925
0.120516 0.546391408936617
0.120516 0.546396964461309
0.120516 0.546402519986
0.120516 0.546408075510692
0.120516 0.546413631035383
0.120516 0.546419186560075
0.120516 0.546424742084766
0.120516 0.546430297609458
0.120516 0.546435853134149
0.120516 0.546441408658841
0.120516 0.546446964183532
0.120516 0.546452519708224
0.120516 0.546458075232915
0.120516 0.546463630757607
0.120516 0.546469186282298
0.120516 0.54647474180699
0.120516 0.546480297331681
0.120516 0.546485852856373
0.120516 0.546491408381065
0.120516 0.546496963905756
0.120516 0.546502519430448
0.120516 0.546508074955139
0.120516 0.546513630479831
0.120516 0.546519186004522
0.120516 0.546524741529214
0.120516 0.546530297053905
0.120516 0.546535852578597
0.120516 0.546541408103288
0.120516 0.54654696362798
0.120516 0.546552519152671
0.120516 0.546558074677363
0.120516 0.546563630202055
0.120516 0.546569185726746
0.120516 0.546574741251437
0.120516 0.546580296776129
0.120516 0.546585852300821
0.120516 0.546591407825512
0.120516 0.546596963350204
0.120516 0.546602518874895
0.120516 0.546608074399587
0.120516 0.546613629924278
0.120516 0.54661918544897
0.120516 0.546624740973661
0.120516 0.546630296498353
0.120516 0.546635852023044
0.120516 0.546641407547736
0.120516 0.546646963072427
0.120516 0.546652518597119
0.120516 0.546658074121811
0.120516 0.546663629646502
0.120516 0.546669185171193
0.120516 0.546674740695885
0.120516 0.546680296220577
0.120516 0.546685851745268
0.120516 0.54669140726996
0.120516 0.546696962794651
0.120522 0.546702518319343
0.120522 0.546708073844034
0.120522 0.546713629368726
0.120522 0.546719184893417
0.120522 0.546724740418109
0.120522 0.5467302959428
0.120522 0.546735851467492
0.120522 0.546741406992183
0.120522 0.546746962516875
0.120522 0.546752518041567
0.120522 0.546758073566258
0.120522 0.54676362909095
0.120522 0.546769184615641
0.120522 0.546774740140333
0.120522 0.546780295665024
0.120522 0.546785851189716
0.120522 0.546791406714407
0.120522 0.546796962239099
0.120522 0.54680251776379
0.120522 0.546808073288482
0.120522 0.546813628813173
0.120522 0.546819184337865
0.120522 0.546824739862556
0.120522 0.546830295387248
0.120522 0.546835850911939
0.120522 0.546841406436631
0.120522 0.546846961961323
0.120522 0.546852517486014
0.120522 0.546858073010706
0.120522 0.546863628535397
0.120522 0.546869184060089
0.120522 0.54687473958478
0.120522 0.546880295109472
0.120522 0.546885850634163
0.120522 0.546891406158855
0.120522 0.546896961683546
0.120522 0.546902517208238
0.120522 0.546908072732929
0.120522 0.546913628257621
0.120522 0.546919183782312
0.120522 0.546924739307004
0.120522 0.546930294831695
0.120522 0.546935850356387
0.120522 0.546941405881079
0.120522 0.54694696140577
0.120522 0.546952516930462
0.120522 0.546958072455153
0.120522 0.546963627979845
0.120522 0.546969183504536
0.120522 0.546974739029228
0.120522 0.546980294553919
0.120522 0.546985850078611
0.120522 0.546991405603302
0.120522 0.546996961127994
0.120522 0.547002516652685
0.120522 0.547008072177377
0.120522 0.547013627702068
0.120522 0.54701918322676
0.120522 0.547024738751451
0.120522 0.547030294276143
0.120522 0.547035849800835
0.120522 0.547041405325526
0.120522 0.547046960850218
0.120522 0.547052516374909
0.120522 0.547058071899601
0.120522 0.547063627424292
0.120522 0.547069182948984
0.120522 0.547074738473675
0.120522 0.547080293998367
0.120522 0.547085849523058
0.120522 0.54709140504775
0.120522 0.547096960572441
0.120522 0.547102516097133
0.120522 0.547108071621824
0.120522 0.547113627146516
0.120522 0.547119182671207
0.120522 0.547124738195899
0.120522 0.547130293720591
0.120522 0.547135849245282
0.120522 0.547141404769974
0.120522 0.547146960294665
0.120522 0.547152515819357
0.120522 0.547158071344048
0.120522 0.54716362686874
0.120522 0.547169182393431
0.120522 0.547174737918123
0.120522 0.547180293442814
0.120522 0.547185848967506
0.120522 0.547191404492197
0.120522 0.547196960016889
0.120522 0.54720251554158
0.120522 0.547208071066272
0.120522 0.547213626590963
0.120522 0.547219182115655
0.120522 0.547224737640346
0.120522 0.547230293165038
0.120522 0.54723584868973
0.120522 0.547241404214421
0.120522 0.547246959739113
0.120522 0.547252515263804
0.120528 0.547258070788496
0.120528 0.547263626313187
0.120528 0.547269181837879
0.120528 0.54727473736257
0.120528 0.547280292887262
0.120528 0.547285848411953
0.120528 0.547291403936645
0.120528 0.547296959461336
0.120528 0.547302514986028
0.120528 0.54730807051072
0.120528 0.547313626035411
0.120528 0.547319181560102
0.120528 0.547324737084794
0.120528 0.547330292609486
0.120528 0.547335848134177
0.120528 0.547341403658869
0.120528 0.54734695918356
0.120528 0.547352514708252
0.120528 0.547358070232943
0.120528 0.547363625757635
0.120528 0.547369181282326
0.120528 0.547374736807018
0.120528 0.547380292331709
0.120528 0.547385847856401
0.120528 0.547391403381092
0.120528 0.547396958905784
0.120528 0.547402514430475
0.120528 0.547408069955167
0.120528 0.547413625479858
0.120528 0.54741918100455
0.120528 0.547424736529242
0.120528 0.547430292053933
0.120528 0.547435847578625
0.120528 0.547441403103316
0.120528 0.547446958628008
0.120528 0.547452514152699
0.120528 0.547458069677391
0.120528 0.547463625202082
0.120528 0.547469180726774
0.120528 0.547474736251465
0.120528 0.547480291776157
0.120528 0.547485847300848
0.120528 0.54749140282554
0.120528 0.547496958350231
0.120528 0.547502513874923
0.120528 0.547508069399614
0.120528 0.547513624924306
0.120528 0.547519180448998
0.120528 0.547524735973689
0.120528 0.547530291498381
0.120528 0.547535847023072
0.120528 0.547541402547764
0.120528 0.547546958072455
0.120528 0.547552513597147
0.120528 0.547558069121838
0.120528 0.54756362464653
0.120528 0.547569180171221
0.120528 0.547574735695913
0.120528 0.547580291220604
0.120528 0.547585846745296
0.120528 0.547591402269987
0.120528 0.547596957794679
0.120528 0.54760251331937
0.120528 0.547608068844062
0.120528 0.547613624368754
0.120528 0.547619179893445
0.120528 0.547624735418137
0.120528 0.547630290942828
0.120528 0.54763584646752
0.120528 0.547641401992211
0.120528 0.547646957516903
0.120528 0.547652513041594
0.120528 0.547658068566286
0.120528 0.547663624090977
0.120528 0.547669179615669
0.120528 0.54767473514036
0.120528 0.547680290665052
0.120528 0.547685846189743
0.120528 0.547691401714435
0.120528 0.547696957239126
0.120528 0.547702512763818
0.120528 0.54770806828851
0.120528 0.547713623813201
0.120528 0.547719179337893
0.120528 0.547724734862584
0.120528 0.547730290387276
0.120528 0.547735845911967
0.120528 0.547741401436659
0.120528 0.54774695696135
0.120528 0.547752512486042
0.120528 0.547758068010733
0.120528 0.547763623535425
0.120528 0.547769179060116
0.120528 0.547774734584808
0.120528 0.547780290109499
0.120528 0.547785845634191
0.120528 0.547791401158882
0.120528 0.547796956683574
0.120528 0.547802512208266
0.120528 0.547808067732957
0.120534 0.547813623257649
0.120534 0.54781917878234
0.120534 0.547824734307032
0.120534 0.547830289831723
0.120534 0.547835845356415
0.120534 0.547841400881106
0.120534 0.547846956405798
0.120534 0.547852511930489
0.120534 0.547858067455181
0.120534 0.547863622979872
0.120534 0.547869178504564
0.120534 0.547874734029255
0.120534 0.547880289553947
0.120534 0.547885845078638
0.120534 0.54789140060333
0.120534 0.547896956128022
0.120534 0.547902511652713
0.120534 0.547908067177405
0.120534 0.547913622702096
0.120534 0.547919178226788
0.120534 0.547924733751479
0.120534 0.547930289276171
0.120534 0.547935844800862
0.120534 0.547941400325554
0.120534 0.547946955850245
0.120534 0.547952511374937
0.120534 0.547958066899628
0.120534 0.54796362242432
0.120534 0.547969177949011
0.120534 0.547974733473703
0.120534 0.547980288998394
0.120534 0.547985844523086
0.120534 0.547991400047778
0.120534 0.547996955572469
0.120534 0.548002511097161
0.120534 0.548008066621852
0.120534 0.548013622146544
0.120534 0.548019177671235
0.120534 0.548024733195927
0.120534 0.548030288720618
0.120534 0.54803584424531
0.120534 0.548041399770001
0.120534 0.548046955294693
0.120534 0.548052510819384
0.120534 0.548058066344076
0.120534 0.548063621868767
0.120534 0.548069177393459
0.120534 0.54807473291815
0.120534 0.548080288442842
0.120534 0.548085843967534
0.120534 0.548091399492225
0.120534 0.548096955016917
0.120534 0.548102510541608
0.120534 0.5481080660663
0.120534 0.548113621590991
0.120534 0.548119177115683
0.120534 0.548124732640374
0.120534 0.548130288165066
0.120534 0.548135843689757
0.120534 0.548141399214449
0.120534 0.54814695473914
0.120534 0.548152510263832
0.120534 0.548158065788523
0.120534 0.548163621313215
0.120534 0.548169176837906
0.120534 0.548174732362598
0.120534 0.54818028788729
0.120534 0.548185843411981
0.120534 0.548191398936673
0.120534 0.548196954461364
0.120534 0.548202509986056
0.120534 0.548208065510747
0.120534 0.548213621035439
0.120534 0.54821917656013
0.120534 0.548224732084822
0.120534 0.548230287609513
0.120534 0.548235843134205
0.120534 0.548241398658896
0.120534 0.548246954183588
0.120534 0.548252509708279
0.120534 0.548258065232971
0.120534 0.548263620757662
0.120534 0.548269176282354
0.120534 0.548274731807046
0.120534 0.548280287331737
0.120534 0.548285842856429
0.120534 0.54829139838112
0.120534 0.548296953905812
0.120534 0.548302509430503
0.120534 0.548308064955195
0.120534 0.548313620479886
0.120534 0.548319176004578
0.120534 0.548324731529269
0.120534 0.548330287053961
0.120534 0.548335842578652
0.120534 0.548341398103344
0.120534 0.548346953628035
0.120534 0.548352509152727
0.120534 0.548358064677419
0.120534 0.54836362020211
0.12054 0.548369175726802
0.12054 0.548374731251493
0.12054 0.548380286776185
0.12054 0.548385842300876
0.12054 0.548391397825568
0.12054 0.548396953350259
0.12054 0.548402508874951
0.12054 0.548408064399642
0.12054 0.548413619924334
0.12054 0.548419175449025
0.12054 0.548424730973717
0.12054 0.548430286498408
0.12054 0.5484358420231
0.12054 0.548441397547791
0.12054 0.548446953072483
0.12054 0.548452508597175
0.12054 0.548458064121866
0.12054 0.548463619646558
0.12054 0.548469175171249
0.12054 0.548474730695941
0.12054 0.548480286220632
0.12054 0.548485841745324
0.12054 0.548491397270015
0.12054 0.548496952794707
0.12054 0.548502508319398
0.12054 0.54850806384409
0.12054 0.548513619368781
0.12054 0.548519174893473
0.12054 0.548524730418164
0.12054 0.548530285942856
0.12054 0.548535841467547
0.12054 0.548541396992239
0.12054 0.548546952516931
0.12054 0.548552508041622
0.12054 0.548558063566314
0.12054 0.548563619091005
0.12054 0.548569174615697
0.12054 0.548574730140388
0.12054 0.54858028566508
0.12054 0.548585841189771
0.12054 0.548591396714463
0.12054 0.548596952239154
0.12054 0.548602507763846
0.12054 0.548608063288537
0.12054 0.548613618813229
0.12054 0.54861917433792
0.12054 0.548624729862612
0.12054 0.548630285387303
0.12054 0.548635840911995
0.12054 0.548641396436687
0.12054 0.548646951961378
0.12054 0.54865250748607
0.12054 0.548658063010761
0.12054 0.548663618535453
0.12054 0.548669174060144
0.12054 0.548674729584836
0.12054 0.548680285109527
0.12054 0.548685840634219
0.12054 0.54869139615891
0.12054 0.548696951683602
0.12054 0.548702507208293
0.12054 0.548708062732985
0.12054 0.548713618257676
0.12054 0.548719173782368
0.12054 0.548724729307059
0.12054 0.548730284831751
0.12054 0.548735840356443
0.12054 0.548741395881134
0.12054 0.548746951405826
0.12054 0.548752506930517
0.12054 0.548758062455209
0.12054 0.5487636179799
0.12054 0.548769173504592
0.12054 0.548774729029283
0.12054 0.548780284553975
0.12054 0.548785840078666
0.12054 0.548791395603358
0.12054 0.548796951128049
0.12054 0.548802506652741
0.12054 0.548808062177432
0.12054 0.548813617702124
0.12054 0.548819173226815
0.12054 0.548824728751507
0.12054 0.548830284276199
0.12054 0.54883583980089
0.12054 0.548841395325582
0.12054 0.548846950850273
0.12054 0.548852506374965
0.12054 0.548858061899656
0.12054 0.548863617424348
0.12054 0.548869172949039
0.12054 0.548874728473731
0.12054 0.548880283998422
0.12054 0.548885839523114
0.12054 0.548891395047805
0.12054 0.548896950572497
0.12054 0.548902506097188
0.12054 0.54890806162188
0.12054 0.548913617146571
0.12054 0.548919172671263
0.120546 0.548924728195955
0.120546 0.548930283720646
0.120546 0.548935839245338
0.120546 0.548941394770029
0.120546 0.548946950294721
0.120546 0.548952505819412
0.120546 0.548958061344104
0.120546 0.548963616868795
0.120546 0.548969172393487
0.120546 0.548974727918178
0.120546 0.54898028344287
0.120546 0.548985838967561
0.120546 0.548991394492253
0.120546 0.548996950016944
0.120546 0.549002505541636
0.120546 0.549008061066327
0.120546 0.549013616591019
0.120546 0.54901917211571
0.120546 0.549024727640402
0.120546 0.549030283165094
0.120546 0.549035838689785
0.120546 0.549041394214477
0.120546 0.549046949739168
0.120546 0.54905250526386
0.120546 0.549058060788551
0.120546 0.549063616313243
0.120546 0.549069171837934
0.120546 0.549074727362626
0.120546 0.549080282887317
0.120546 0.549085838412009
0.120546 0.5490913939367
0.120546 0.549096949461392
0.120546 0.549102504986083
0.120546 0.549108060510775
0.120546 0.549113616035466
0.120546 0.549119171560158
0.120546 0.54912472708485
0.120546 0.549130282609541
0.120546 0.549135838134233
0.120546 0.549141393658924
0.120546 0.549146949183616
0.120546 0.549152504708307
0.120546 0.549158060232999
0.120546 0.54916361575769
0.120546 0.549169171282382
0.120546 0.549174726807073
0.120546 0.549180282331765
0.120546 0.549185837856456
0.120546 0.549191393381148
0.120546 0.549196948905839
0.120546 0.549202504430531
0.120546 0.549208059955222
0.120546 0.549213615479914
0.120546 0.549219171004606
0.120546 0.549224726529297
0.120546 0.549230282053989
0.120546 0.54923583757868
0.120546 0.549241393103372
0.120546 0.549246948628063
0.120546 0.549252504152755
0.120546 0.549258059677446
0.120546 0.549263615202138
0.120546 0.549269170726829
0.120546 0.549274726251521
0.120546 0.549280281776212
0.120546 0.549285837300904
0.120546 0.549291392825595
0.120546 0.549296948350287
0.120546 0.549302503874979
0.120546 0.54930805939967
0.120546 0.549313614924361
0.120546 0.549319170449053
0.120546 0.549324725973745
0.120546 0.549330281498436
0.120546 0.549335837023128
0.120546 0.549341392547819
0.120546 0.549346948072511
0.120546 0.549352503597202
0.120546 0.549358059121894
0.120546 0.549363614646585
0.120546 0.549369170171277
0.120546 0.549374725695968
0.120546 0.54938028122066
0.120546 0.549385836745351
0.120546 0.549391392270043
0.120546 0.549396947794735
0.120546 0.549402503319426
0.120546 0.549408058844117
0.120546 0.549413614368809
0.120546 0.549419169893501
0.120546 0.549424725418192
0.120546 0.549430280942884
0.120546 0.549435836467575
0.120546 0.549441391992267
0.120546 0.549446947516958
0.120546 0.54945250304165
0.120546 0.549458058566341
0.120546 0.549463614091033
0.120546 0.549469169615724
0.120546 0.549474725140416
0.120552 0.549480280665107
0.120552 0.549485836189799
0.120552 0.549491391714491
0.120552 0.549496947239182
0.120552 0.549502502763874
0.120552 0.549508058288565
0.120552 0.549513613813257
0.120552 0.549519169337948
0.120552 0.54952472486264
0.120552 0.549530280387331
0.120552 0.549535835912023
0.120552 0.549541391436714
0.120552 0.549546946961406
0.120552 0.549552502486097
0.120552 0.549558058010789
0.120552 0.54956361353548
0.120552 0.549569169060172
0.120552 0.549574724584863
0.120552 0.549580280109555
0.120552 0.549585835634247
0.120552 0.549591391158938
0.120552 0.54959694668363
0.120552 0.549602502208321
0.120552 0.549608057733013
0.120552 0.549613613257704
0.120552 0.549619168782396
0.120552 0.549624724307087
0.120552 0.549630279831779
0.120552 0.54963583535647
0.120552 0.549641390881162
0.120552 0.549646946405853
0.120552 0.549652501930545
0.120552 0.549658057455236
0.120552 0.549663612979928
0.120552 0.549669168504619
0.120552 0.549674724029311
0.120552 0.549680279554003
0.120552 0.549685835078694
0.120552 0.549691390603386
0.120552 0.549696946128077
0.120552 0.549702501652769
0.120552 0.54970805717746
0.120552 0.549713612702152
0.120552 0.549719168226843
0.120552 0.549724723751535
0.120552 0.549730279276226
0.120552 0.549735834800918
0.120552 0.549741390325609
0.120552 0.549746945850301
0.120552 0.549752501374992
0.120552 0.549758056899684
0.120552 0.549763612424375
0.120552 0.549769167949067
0.120552 0.549774723473759
0.120552 0.54978027899845
0.120552 0.549785834523142
0.120552 0.549791390047833
0.120552 0.549796945572525
0.120552 0.549802501097216
0.120552 0.549808056621908
0.120552 0.549813612146599
0.120552 0.549819167671291
0.120552 0.549824723195982
0.120552 0.549830278720674
0.120552 0.549835834245365
0.120552 0.549841389770057
0.120552 0.549846945294748
0.120552 0.54985250081944
0.120552 0.549858056344131
0.120552 0.549863611868823
0.120552 0.549869167393515
0.120552 0.549874722918206
0.120552 0.549880278442898
0.120552 0.549885833967589
0.120552 0.549891389492281
0.120552 0.549896945016972
0.120552 0.549902500541664
0.120552 0.549908056066355
0.120552 0.549913611591047
0.120552 0.549919167115738
0.120552 0.54992472264043
0.120552 0.549930278165121
0.120552 0.549935833689813
0.120552 0.549941389214504
0.120552 0.549946944739196
0.120552 0.549952500263887
0.120552 0.549958055788579
0.120552 0.549963611313271
0.120552 0.549969166837962
0.120552 0.549974722362654
0.120552 0.549980277887345
0.120552 0.549985833412037
0.120552 0.549991388936728
0.120552 0.54999694446142
0.120552 0.550002499986111
0.120552 0.550008055510803
0.120552 0.550013611035494
0.120552 0.550019166560186
0.120552 0.550024722084877
0.120552 0.550030277609569
0.120558 0.55003583313426
0.120558 0.550041388658952
0.120558 0.550046944183644
0.120558 0.550052499708335
0.120558 0.550058055233027
0.120558 0.550063610757718
0.120558 0.55006916628241
0.120558 0.550074721807101
0.120558 0.550080277331793
0.120558 0.550085832856484
0.120558 0.550091388381176
0.120558 0.550096943905867
0.120558 0.550102499430559
0.120558 0.55010805495525
0.120558 0.550113610479942
0.120558 0.550119166004633
0.120558 0.550124721529325
0.120558 0.550130277054016
0.120558 0.550135832578708
0.120558 0.5501413881034
0.120558 0.550146943628091
0.120558 0.550152499152783
0.120558 0.550158054677474
0.120558 0.550163610202166
0.120558 0.550169165726857
0.120558 0.550174721251549
0.120558 0.55018027677624
0.120558 0.550185832300932
0.120558 0.550191387825623
0.120558 0.550196943350315
0.120558 0.550202498875006
0.120558 0.550208054399698
0.120558 0.550213609924389
0.120558 0.550219165449081
0.120558 0.550224720973772
0.120558 0.550230276498464
0.120558 0.550235832023156
0.120558 0.550241387547847
0.120558 0.550246943072539
0.120558 0.55025249859723
0.120558 0.550258054121922
0.120558 0.550263609646613
0.120558 0.550269165171305
0.120558 0.550274720695996
0.120558 0.550280276220688
0.120558 0.550285831745379
0.120558 0.550291387270071
0.120558 0.550296942794762
0.120558 0.550302498319454
0.120558 0.550308053844145
0.120558 0.550313609368837
0.120558 0.550319164893528
0.120558 0.55032472041822
0.120558 0.550330275942912
0.120558 0.550335831467603
0.120558 0.550341386992295
0.120558 0.550346942516986
0.120558 0.550352498041678
0.120558 0.550358053566369
0.120558 0.550363609091061
0.120558 0.550369164615752
0.120558 0.550374720140444
0.120558 0.550380275665135
0.120558 0.550385831189827
0.120558 0.550391386714518
0.120558 0.55039694223921
0.120558 0.550402497763901
0.120558 0.550408053288593
0.120558 0.550413608813284
0.120558 0.550419164337976
0.120558 0.550424719862667
0.120558 0.550430275387359
0.120558 0.550435830912051
0.120558 0.550441386436742
0.120558 0.550446941961434
0.120558 0.550452497486125
0.120558 0.550458053010817
0.120558 0.550463608535508
0.120558 0.5504691640602
0.120558 0.550474719584891
0.120558 0.550480275109583
0.120558 0.550485830634274
0.120558 0.550491386158966
0.120558 0.550496941683657
0.120558 0.550502497208349
0.120558 0.55050805273304
0.120558 0.550513608257732
0.120558 0.550519163782423
0.120558 0.550524719307115
0.120558 0.550530274831806
0.120558 0.550535830356498
0.120558 0.55054138588119
0.120558 0.550546941405881
0.120558 0.550552496930573
0.120558 0.550558052455264
0.120558 0.550563607979956
0.120558 0.550569163504647
0.120558 0.550574719029339
0.120558 0.55058027455403
0.120558 0.550585830078722
0.120564 0.550591385603413
0.120564 0.550596941128105
0.120564 0.550602496652796
0.120564 0.550608052177488
0.120564 0.550613607702179
0.120564 0.550619163226871
0.120564 0.550624718751562
0.120564 0.550630274276254
0.120564 0.550635829800946
0.120564 0.550641385325637
0.120564 0.550646940850329
0.120564 0.55065249637502
0.120564 0.550658051899712
0.120564 0.550663607424403
0.120564 0.550669162949095
0.120564 0.550674718473786
0.120564 0.550680273998478
0.120564 0.550685829523169
0.120564 0.550691385047861
0.120564 0.550696940572552
0.120564 0.550702496097244
0.120564 0.550708051621935
0.120564 0.550713607146627
0.120564 0.550719162671318
0.120564 0.55072471819601
0.120564 0.550730273720702
0.120564 0.550735829245393
0.120564 0.550741384770085
0.120564 0.550746940294776
0.120564 0.550752495819468
0.120564 0.550758051344159
0.120564 0.550763606868851
0.120564 0.550769162393542
0.120564 0.550774717918234
0.120564 0.550780273442925
0.120564 0.550785828967617
0.120564 0.550791384492308
0.120564 0.550796940017
0.120564 0.550802495541691
0.120564 0.550808051066383
0.120564 0.550813606591074
0.120564 0.550819162115766
0.120564 0.550824717640458
0.120564 0.550830273165149
0.120564 0.550835828689841
0.120564 0.550841384214532
0.120564 0.550846939739224
0.120564 0.550852495263915
0.120564 0.550858050788607
0.120564 0.550863606313298
0.120564 0.55086916183799
0.120564 0.550874717362681
0.120564 0.550880272887373
0.120564 0.550885828412064
0.120564 0.550891383936756
0.120564 0.550896939461447
0.120564 0.550902494986139
0.120564 0.55090805051083
0.120564 0.550913606035522
0.120564 0.550919161560214
0.120564 0.550924717084905
0.120564 0.550930272609597
0.120564 0.550935828134288
0.120564 0.55094138365898
0.120564 0.550946939183671
0.120564 0.550952494708363
0.120564 0.550958050233054
0.120564 0.550963605757746
0.120564 0.550969161282437
0.120564 0.550974716807129
0.120564 0.55098027233182
0.120564 0.550985827856512
0.120564 0.550991383381203
0.120564 0.550996938905895
0.120564 0.551002494430586
0.120564 0.551008049955278
0.120564 0.55101360547997
0.120564 0.551019161004661
0.120564 0.551024716529353
0.120564 0.551030272054044
0.120564 0.551035827578736
0.120564 0.551041383103427
0.120564 0.551046938628119
0.120564 0.55105249415281
0.120564 0.551058049677502
0.120564 0.551063605202193
0.120564 0.551069160726885
0.120564 0.551074716251576
0.120564 0.551080271776268
0.120564 0.551085827300959
0.120564 0.551091382825651
0.120564 0.551096938350343
0.120564 0.551102493875034
0.120564 0.551108049399726
0.120564 0.551113604924417
0.120564 0.551119160449109
0.120564 0.5511247159738
0.120564 0.551130271498492
0.120564 0.551135827023183
0.120564 0.551141382547875
0.12057 0.551146938072566
0.12057 0.551152493597258
0.12057 0.551158049121949
0.12057 0.551163604646641
0.12057 0.551169160171332
0.12057 0.551174715696024
0.12057 0.551180271220715
0.12057 0.551185826745407
0.12057 0.551191382270099
0.12057 0.55119693779479
0.12057 0.551202493319482
0.12057 0.551208048844173
0.12057 0.551213604368865
0.12057 0.551219159893556
0.12057 0.551224715418248
0.12057 0.551230270942939
0.12057 0.551235826467631
0.12057 0.551241381992322
0.12057 0.551246937517014
0.12057 0.551252493041705
0.12057 0.551258048566397
0.12057 0.551263604091088
0.12057 0.55126915961578
0.12057 0.551274715140471
0.12057 0.551280270665163
0.12057 0.551285826189855
0.12057 0.551291381714546
0.12057 0.551296937239238
0.12057 0.551302492763929
0.12057 0.551308048288621
0.12057 0.551313603813312
0.12057 0.551319159338004
0.12057 0.551324714862695
0.12057 0.551330270387387
0.12057 0.551335825912078
0.12057 0.55134138143677
0.12057 0.551346936961461
0.12057 0.551352492486153
0.12057 0.551358048010844
0.12057 0.551363603535536
0.12057 0.551369159060227
0.12057 0.551374714584919
0.12057 0.551380270109611
0.12057 0.551385825634302
0.12057 0.551391381158994
0.12057 0.551396936683685
0.12057 0.551402492208377
0.12057 0.551408047733068
0.12057 0.55141360325776
0.12057 0.551419158782451
0.12057 0.551424714307143
0.12057 0.551430269831834
0.12057 0.551435825356526
0.12057 0.551441380881217
0.12057 0.551446936405909
0.12057 0.5514524919306
0.12057 0.551458047455292
0.12057 0.551463602979983
0.12057 0.551469158504675
0.12057 0.551474714029367
0.12057 0.551480269554058
0.12057 0.55148582507875
0.12057 0.551491380603441
0.12057 0.551496936128133
0.12057 0.551502491652824
0.12057 0.551508047177516
0.12057 0.551513602702207
0.12057 0.551519158226899
0.12057 0.55152471375159
0.12057 0.551530269276282
0.12057 0.551535824800973
0.12057 0.551541380325665
0.12057 0.551546935850356
0.12057 0.551552491375048
0.12057 0.551558046899739
0.12057 0.551563602424431
0.12057 0.551569157949123
0.12057 0.551574713473814
0.12057 0.551580268998506
0.12057 0.551585824523197
0.12057 0.551591380047889
0.12057 0.55159693557258
0.12057 0.551602491097272
0.12057 0.551608046621963
0.12057 0.551613602146655
0.12057 0.551619157671346
0.12057 0.551624713196038
0.12057 0.551630268720729
0.12057 0.551635824245421
0.12057 0.551641379770112
0.12057 0.551646935294804
0.12057 0.551652490819495
0.12057 0.551658046344187
0.12057 0.551663601868879
0.12057 0.55166915739357
0.12057 0.551674712918262
0.12057 0.551680268442953
0.12057 0.551685823967645
0.12057 0.551691379492336
0.12057 0.551696935017028
0.120576 0.551702490541719
0.120576 0.551708046066411
0.120576 0.551713601591102
0.120576 0.551719157115794
0.120576 0.551724712640485
0.120576 0.551730268165177
0.120576 0.551735823689869
0.120576 0.55174137921456
0.120576 0.551746934739251
0.120576 0.551752490263943
0.120576 0.551758045788635
0.120576 0.551763601313326
0.120576 0.551769156838018
0.120576 0.551774712362709
0.120576 0.551780267887401
0.120576 0.551785823412092
0.120576 0.551791378936784
0.120576 0.551796934461475
0.120576 0.551802489986167
0.120576 0.551808045510858
0.120576 0.55181360103555
0.120576 0.551819156560241
0.120576 0.551824712084933
0.120576 0.551830267609625
0.120576 0.551835823134316
0.120576 0.551841378659008
0.120576 0.551846934183699
0.120576 0.551852489708391
0.120576 0.551858045233082
0.120576 0.551863600757774
0.120576 0.551869156282465
0.120576 0.551874711807157
0.120576 0.551880267331848
0.120576 0.55188582285654
0.120576 0.551891378381231
0.120576 0.551896933905923
0.120576 0.551902489430614
0.120576 0.551908044955306
0.120576 0.551913600479997
0.120576 0.551919156004689
0.120576 0.55192471152938
0.120576 0.551930267054072
0.120576 0.551935822578764
0.120576 0.551941378103455
0.120576 0.551946933628147
0.120576 0.551952489152838
0.120576 0.55195804467753
0.120576 0.551963600202221
0.120576 0.551969155726913
0.120576 0.551974711251604
0.120576 0.551980266776296
0.120576 0.551985822300987
0.120576 0.551991377825679
0.120576 0.55199693335037
0.120576 0.552002488875062
0.120576 0.552008044399753
0.120576 0.552013599924445
0.120576 0.552019155449136
0.120576 0.552024710973828
0.120576 0.552030266498519
0.120576 0.552035822023211
0.120576 0.552041377547903
0.120576 0.552046933072594
0.120576 0.552052488597286
0.120576 0.552058044121977
0.120576 0.552063599646669
0.120576 0.55206915517136
0.120576 0.552074710696052
0.120576 0.552080266220743
0.120576 0.552085821745435
0.120576 0.552091377270126
0.120576 0.552096932794818
0.120576 0.552102488319509
0.120576 0.552108043844201
0.120576 0.552113599368892
0.120576 0.552119154893584
0.120576 0.552124710418275
0.120576 0.552130265942967
0.120576 0.552135821467659
0.120576 0.55214137699235
0.120576 0.552146932517042
0.120576 0.552152488041733
0.120576 0.552158043566425
0.120576 0.552163599091116
0.120576 0.552169154615808
0.120576 0.552174710140499
0.120576 0.552180265665191
0.120576 0.552185821189882
0.120576 0.552191376714574
0.120576 0.552196932239265
0.120576 0.552202487763957
0.120576 0.552208043288648
0.120576 0.55221359881334
0.120576 0.552219154338031
0.120576 0.552224709862723
0.120576 0.552230265387415
0.120576 0.552235820912106
0.120576 0.552241376436798
0.120576 0.552246931961489
0.120576 0.552252487486181
0.120582 0.552258043010872
0.120582 0.552263598535564
0.120582 0.552269154060255
0.120582 0.552274709584947
0.120582 0.552280265109638
0.120582 0.55228582063433
0.120582 0.552291376159021
0.120582 0.552296931683713
0.120582 0.552302487208404
0.120582 0.552308042733096
0.120582 0.552313598257787
0.120582 0.552319153782479
0.120582 0.552324709307171
0.120582 0.552330264831862
0.120582 0.552335820356554
0.120582 0.552341375881245
0.120582 0.552346931405937
0.120582 0.552352486930628
0.120582 0.55235804245532
0.120582 0.552363597980011
0.120582 0.552369153504703
0.120582 0.552374709029394
0.120582 0.552380264554086
0.120582 0.552385820078777
0.120582 0.552391375603469
0.120582 0.55239693112816
0.120582 0.552402486652852
0.120582 0.552408042177543
0.120582 0.552413597702235
0.120582 0.552419153226927
0.120582 0.552424708751618
0.120582 0.55243026427631
0.120582 0.552435819801001
0.120582 0.552441375325693
0.120582 0.552446930850384
0.120582 0.552452486375076
0.120582 0.552458041899767
0.120582 0.552463597424459
0.120582 0.55246915294915
0.120582 0.552474708473842
0.120582 0.552480263998533
0.120582 0.552485819523225
0.120582 0.552491375047916
0.120582 0.552496930572608
0.120582 0.552502486097299
0.120582 0.552508041621991
0.120582 0.552513597146683
0.120582 0.552519152671374
0.120582 0.552524708196066
0.120582 0.552530263720757
0.120582 0.552535819245449
0.120582 0.55254137477014
0.120582 0.552546930294832
0.120582 0.552552485819523
0.120582 0.552558041344215
0.120582 0.552563596868906
0.120582 0.552569152393598
0.120582 0.552574707918289
0.120582 0.552580263442981
0.120582 0.552585818967672
0.120582 0.552591374492364
0.120582 0.552596930017055
0.120582 0.552602485541747
0.120582 0.552608041066439
0.120582 0.55261359659113
0.120582 0.552619152115822
0.120582 0.552624707640513
0.120582 0.552630263165205
0.120582 0.552635818689896
0.120582 0.552641374214588
0.120582 0.552646929739279
0.120582 0.552652485263971
0.120582 0.552658040788662
0.120582 0.552663596313354
0.120582 0.552669151838045
0.120582 0.552674707362737
0.120582 0.552680262887428
0.120582 0.55268581841212
0.120582 0.552691373936811
0.120582 0.552696929461503
0.120582 0.552702484986195
0.120582 0.552708040510886
0.120582 0.552713596035578
0.120582 0.552719151560269
0.120582 0.552724707084961
0.120582 0.552730262609652
0.120582 0.552735818134344
0.120582 0.552741373659035
0.120582 0.552746929183727
0.120582 0.552752484708418
0.120582 0.55275804023311
0.120582 0.552763595757801
0.120582 0.552769151282493
0.120582 0.552774706807184
0.120582 0.552780262331876
0.120582 0.552785817856568
0.120582 0.552791373381259
0.120582 0.552796928905951
0.120582 0.552802484430642
0.120582 0.552808039955334
0.120588 0.552813595480025
0.120588 0.552819151004717
0.120588 0.552824706529408
0.120588 0.5528302620541
0.120588 0.552835817578791
0.120588 0.552841373103483
0.120588 0.552846928628174
0.120588 0.552852484152866
0.120588 0.552858039677557
0.120588 0.552863595202249
0.120588 0.55286915072694
0.120588 0.552874706251632
0.120588 0.552880261776324
0.120588 0.552885817301015
0.120588 0.552891372825707
0.120588 0.552896928350398
0.120588 0.55290248387509
0.120588 0.552908039399781
0.120588 0.552913594924473
0.120588 0.552919150449164
0.120588 0.552924705973856
0.120588 0.552930261498547
0.120588 0.552935817023239
0.120588 0.55294137254793
0.120588 0.552946928072622
0.120588 0.552952483597313
0.120588 0.552958039122005
0.120588 0.552963594646696
0.120588 0.552969150171388
0.120588 0.55297470569608
0.120588 0.552980261220771
0.120588 0.552985816745463
0.120588 0.552991372270154
0.120588 0.552996927794846
0.120588 0.553002483319537
0.120588 0.553008038844229
0.120588 0.55301359436892
0.120588 0.553019149893612
0.120588 0.553024705418303
0.120588 0.553030260942995
0.120588 0.553035816467686
0.120588 0.553041371992378
0.120588 0.553046927517069
0.120588 0.553052483041761
0.120588 0.553058038566452
0.120588 0.553063594091144
0.120588 0.553069149615836
0.120588 0.553074705140527
0.120588 0.553080260665219
0.120588 0.55308581618991
0.120588 0.553091371714602
0.120588 0.553096927239293
0.120588 0.553102482763985
0.120588 0.553108038288676
0.120588 0.553113593813368
0.120588 0.553119149338059
0.120588 0.553124704862751
0.120588 0.553130260387442
0.120588 0.553135815912134
0.120588 0.553141371436825
0.120588 0.553146926961517
0.120588 0.553152482486208
0.120588 0.5531580380109
0.120588 0.553163593535592
0.120588 0.553169149060283
0.120588 0.553174704584975
0.120588 0.553180260109666
0.120588 0.553185815634358
0.120588 0.553191371159049
0.120588 0.553196926683741
0.120588 0.553202482208432
0.120588 0.553208037733124
0.120588 0.553213593257815
0.120588 0.553219148782507
0.120588 0.553224704307198
0.120588 0.55323025983189
0.120588 0.553235815356581
0.120588 0.553241370881273
0.120588 0.553246926405964
0.120588 0.553252481930656
0.120588 0.553258037455348
0.120588 0.553263592980039
0.120588 0.553269148504731
0.120588 0.553274704029422
0.120588 0.553280259554114
0.120588 0.553285815078805
0.120588 0.553291370603497
0.120588 0.553296926128188
0.120588 0.55330248165288
0.120588 0.553308037177571
0.120588 0.553313592702263
0.120588 0.553319148226954
0.120588 0.553324703751646
0.120588 0.553330259276337
0.120588 0.553335814801029
0.120588 0.55334137032572
0.120588 0.553346925850412
0.120588 0.553352481375104
0.120588 0.553358036899795
0.120588 0.553363592424487
0.120594 0.553369147949178
0.120594 0.55337470347387
0.120594 0.553380258998561
0.120594 0.553385814523253
0.120594 0.553391370047944
0.120594 0.553396925572636
0.120594 0.553402481097327
0.120594 0.553408036622019
0.120594 0.55341359214671
0.120594 0.553419147671402
0.120594 0.553424703196093
0.120594 0.553430258720785
0.120594 0.553435814245476
0.120594 0.553441369770168
0.120594 0.55344692529486
0.120594 0.553452480819551
0.120594 0.553458036344243
0.120594 0.553463591868934
0.120594 0.553469147393626
0.120594 0.553474702918317
0.120594 0.553480258443009
0.120594 0.5534858139677
0.120594 0.553491369492392
0.120594 0.553496925017083
0.120594 0.553502480541775
0.120594 0.553508036066466
0.120594 0.553513591591158
0.120594 0.553519147115849
0.120594 0.553524702640541
0.120594 0.553530258165232
0.120594 0.553535813689924
0.120594 0.553541369214615
0.120594 0.553546924739307
0.120594 0.553552480263999
0.120594 0.55355803578869
0.120594 0.553563591313382
0.120594 0.553569146838073
0.120594 0.553574702362765
0.120594 0.553580257887456
0.120594 0.553585813412148
0.120594 0.553591368936839
0.120594 0.553596924461531
0.120594 0.553602479986222
0.120594 0.553608035510914
0.120594 0.553613591035605
0.120594 0.553619146560297
0.120594 0.553624702084988
0.120594 0.55363025760968
0.120594 0.553635813134372
0.120594 0.553641368659063
0.120594 0.553646924183754
0.120594 0.553652479708446
0.120594 0.553658035233138
0.120594 0.553663590757829
0.120594 0.553669146282521
0.120594 0.553674701807212
0.120594 0.553680257331904
0.120594 0.553685812856595
0.120594 0.553691368381287
0.120594 0.553696923905978
0.120594 0.55370247943067
0.120594 0.553708034955361
0.120594 0.553713590480053
0.120594 0.553719146004744
0.120594 0.553724701529436
0.120594 0.553730257054128
0.120594 0.553735812578819
0.120594 0.55374136810351
0.120594 0.553746923628202
0.120594 0.553752479152894
0.120594 0.553758034677585
0.120594 0.553763590202277
0.120594 0.553769145726968
0.120594 0.55377470125166
0.120594 0.553780256776351
0.120594 0.553785812301043
0.120594 0.553791367825734
0.120594 0.553796923350426
0.120594 0.553802478875117
0.120594 0.553808034399809
0.120594 0.5538135899245
0.120594 0.553819145449192
0.120594 0.553824700973884
0.120594 0.553830256498575
0.120594 0.553835812023267
0.120594 0.553841367547958
0.120594 0.55384692307265
0.120594 0.553852478597341
0.120594 0.553858034122033
0.120594 0.553863589646724
0.120594 0.553869145171416
0.120594 0.553874700696107
0.120594 0.553880256220799
0.120594 0.55388581174549
0.120594 0.553891367270182
0.120594 0.553896922794873
0.120594 0.553902478319565
0.120594 0.553908033844256
0.120594 0.553913589368948
0.120594 0.55391914489364
0.1207 0.553924700418331
0.1207 0.553930255943023
0.1207 0.553935811467714
0.1208 0.553941366992406
0.1208 0.553946922517097
0.1208 0.553952478041789
0.1208 0.55395803356648
0.1209 0.553963589091172
0.1209 0.553969144615863
0.1209 0.553974700140555
0.121 0.553980255665246
0.121 0.553985811189938
0.121 0.553991366714629
0.121 0.553996922239321
0.121 0.554002477764012
0.1211 0.554008033288704
0.1211 0.554013588813396
0.1211 0.554019144338087
0.1211 0.554024699862779
0.1211 0.55403025538747
0.1212 0.554035810912162
0.1212 0.554041366436853
0.1213 0.554046921961545
0.1213 0.554052477486236
0.1214 0.554058033010928
0.1214 0.554063588535619
0.1214 0.554069144060311
0.1215 0.554074699585002
0.1215 0.554080255109694
0.1216 0.554085810634385
0.1216 0.554091366159077
0.1217 0.554096921683768
0.1217 0.55410247720846
0.1218 0.554108032733152
0.1218 0.554113588257843
0.1219 0.554119143782535
0.1219 0.554124699307226
0.122 0.554130254831918
0.122 0.554135810356609
0.1221 0.554141365881301
0.1222 0.554146921405992
0.1222 0.554152476930684
0.1222 0.554158032455375
0.1223 0.554163587980067
0.1223 0.554169143504758
0.1223 0.55417469902945
0.1223 0.554180254554141
0.1223 0.554185810078833
0.1223 0.554191365603524
0.1224 0.554196921128216
0.1224 0.554202476652908
0.1224 0.554208032177599
0.1225 0.554213587702291
0.1226 0.554219143226982
0.1226 0.554224698751674
0.1226 0.554230254276365
0.1226 0.554235809801057
0.1227 0.554241365325748
0.1227 0.55424692085044
0.1228 0.554252476375131
0.1228 0.554258031899823
0.1228 0.554263587424514
0.123 0.554269142949206
0.123 0.554274698473897
0.123 0.554280253998589
0.1231 0.55428580952328
0.1232 0.554291365047972
0.1232 0.554296920572664
0.1233 0.554302476097355
0.1233 0.554308031622047
0.1234 0.554313587146738
0.1234 0.55431914267143
0.1234 0.554324698196121
0.1234 0.554330253720813
0.1235 0.554335809245504
0.1235 0.554341364770196
0.1236 0.554346920294887
0.1236 0.554352475819579
0.1236 0.55435803134427
0.1237 0.554363586868962
0.1237 0.554369142393653
0.1238 0.554374697918345
0.1238 0.554380253443037
0.1241 0.554385808967728
0.1241 0.55439136449242
0.1241 0.554396920017111
0.1243 0.554402475541803
0.1243 0.554408031066494
0.1243 0.554413586591186
0.1243 0.554419142115877
0.1243 0.554424697640569
0.1243 0.55443025316526
0.1243 0.554435808689952
0.1244 0.554441364214643
0.1245 0.554446919739335
0.1245 0.554452475264026
0.1245 0.554458030788718
0.1246 0.554463586313409
0.1246 0.554469141838101
0.1247 0.554474697362793
0.1247 0.554480252887484
0.1247 0.554485808412176
0.1248 0.554491363936867
0.1248 0.554496919461559
0.1248 0.55450247498625
0.1249 0.554508030510942
0.125 0.554513586035633
0.125 0.554519141560325
0.125 0.554524697085016
0.1251 0.554530252609708
0.1252 0.554535808134399
0.1252 0.554541363659091
0.1252 0.554546919183782
0.1252 0.554552474708474
0.1252 0.554558030233165
0.1252 0.554563585757857
0.1253 0.554569141282549
0.1254 0.55457469680724
0.1254 0.554580252331932
0.1255 0.554585807856623
0.1255 0.554591363381315
0.1256 0.554596918906006
0.1257 0.554602474430698
0.1257 0.554608029955389
0.1257 0.554613585480081
0.1258 0.554619141004772
0.1259 0.554624696529464
0.1261 0.554630252054155
0.1262 0.554635807578847
0.1262 0.554641363103538
0.1262 0.55464691862823
0.1263 0.554652474152921
0.1264 0.554658029677613
0.1264 0.554663585202305
0.1264 0.554669140726996
0.1264 0.554674696251688
0.1265 0.554680251776379
0.1265 0.554685807301071
0.1265 0.554691362825762
0.126669 0.554696918350454
0.126669 0.554702473875145
0.126669 0.554708029399837
0.126669 0.554713584924528
0.126669 0.55471914044922
0.126669 0.554724695973911
0.126669 0.554730251498603
0.126669 0.554735807023294
0.126669 0.554741362547986
0.126669 0.554746918072677
0.126669 0.554752473597369
0.126669 0.554758029122061
0.126669 0.554763584646752
0.126669 0.554769140171444
0.126669 0.554774695696135
0.126669 0.554780251220827
0.126669 0.554785806745518
0.126669 0.55479136227021
0.126669 0.554796917794901
0.126669 0.554802473319593
0.126669 0.554808028844284
0.126669 0.554813584368976
0.126669 0.554819139893667
0.126669 0.554824695418359
0.126669 0.55483025094305
0.126669 0.554835806467742
0.126669 0.554841361992433
0.126669 0.554846917517125
0.126669 0.554852473041817
0.126669 0.554858028566508
0.126669 0.5548635840912
0.126669 0.554869139615891
0.126669 0.554874695140583
0.126669 0.554880250665274
0.126669 0.554885806189966
0.126669 0.554891361714657
0.126669 0.554896917239349
0.126669 0.55490247276404
0.126669 0.554908028288732
0.126669 0.554913583813423
0.126669 0.554919139338115
0.126669 0.554924694862806
0.126669 0.554930250387498
0.126669 0.554935805912189
0.126669 0.554941361436881
0.126669 0.554946916961573
0.126669 0.554952472486264
0.126669 0.554958028010956
0.126669 0.554963583535647
0.126669 0.554969139060339
0.126669 0.55497469458503
0.126669 0.554980250109722
0.126669 0.554985805634413
0.126669 0.554991361159105
0.126669 0.554996916683796
0.126669 0.555002472208488
0.126669 0.555008027733179
0.126669 0.555013583257871
0.126669 0.555019138782562
0.126669 0.555024694307254
0.126669 0.555030249831945
0.126669 0.555035805356637
0.126669 0.555041360881328
0.126669 0.55504691640602
0.126669 0.555052471930711
0.126669 0.555058027455403
0.126669 0.555063582980095
0.126669 0.555069138504786
0.126669 0.555074694029478
0.126669 0.555080249554169
0.126669 0.555085805078861
0.126669 0.555091360603552
0.126669 0.555096916128244
0.126669 0.555102471652935
0.126669 0.555108027177627
0.126669 0.555113582702318
0.126669 0.55511913822701
0.126669 0.555124693751701
0.126669 0.555130249276393
0.126669 0.555135804801084
0.126669 0.555141360325776
0.126669 0.555146915850467
0.126669 0.555152471375159
0.126669 0.555158026899851
0.126669 0.555163582424542
0.126669 0.555169137949234
0.126669 0.555174693473925
0.126669 0.555180248998617
0.126669 0.555185804523308
0.126669 0.555191360048
0.126669 0.555196915572691
0.126669 0.555202471097383
0.126669 0.555208026622074
0.126669 0.555213582146766
0.126669 0.555219137671457
0.126669 0.555224693196149
0.126669 0.55523024872084
0.126669 0.555235804245532
0.126669 0.555241359770223
0.126669 0.555246915294915
0.126675 0.555252470819607
0.126675 0.555258026344298
0.126675 0.55526358186899
0.126675 0.555269137393681
0.126675 0.555274692918373
0.126675 0.555280248443064
0.126675 0.555285803967756
0.126675 0.555291359492447
0.126675 0.555296915017139
0.126675 0.55530247054183
0.126675 0.555308026066522
0.126675 0.555313581591213
0.126675 0.555319137115905
0.126675 0.555324692640596
0.126675 0.555330248165288
0.126675 0.555335803689979
0.126675 0.555341359214671
0.126675 0.555346914739363
0.126675 0.555352470264054
0.126675 0.555358025788746
0.126675 0.555363581313437
0.126675 0.555369136838129
0.126675 0.55537469236282
0.126675 0.555380247887512
0.126675 0.555385803412203
0.126675 0.555391358936895
0.126675 0.555396914461586
0.126675 0.555402469986278
0.126675 0.555408025510969
0.126675 0.555413581035661
0.126675 0.555419136560352
0.126675 0.555424692085044
0.126675 0.555430247609735
0.126675 0.555435803134427
0.126675 0.555441358659119
0.126675 0.55544691418381
0.126675 0.555452469708502
0.126675 0.555458025233193
0.126675 0.555463580757885
0.126675 0.555469136282576
0.126675 0.555474691807268
0.126675 0.555480247331959
0.126675 0.555485802856651
0.126675 0.555491358381342
0.126675 0.555496913906034
0.126675 0.555502469430725
0.126675 0.555508024955417
0.126675 0.555513580480108
0.126675 0.5555191360048
0.126675 0.555524691529492
0.126675 0.555530247054183
0.126675 0.555535802578875
0.126675 0.555541358103566
0.126675 0.555546913628258
0.126675 0.555552469152949
0.126675 0.555558024677641
0.126675 0.555563580202332
0.126675 0.555569135727024
0.126675 0.555574691251715
0.126675 0.555580246776407
0.126675 0.555585802301098
0.126675 0.55559135782579
0.126675 0.555596913350481
0.126675 0.555602468875173
0.126675 0.555608024399864
0.126675 0.555613579924556
0.126675 0.555619135449248
0.126675 0.555624690973939
0.126675 0.555630246498631
0.126675 0.555635802023322
0.126675 0.555641357548014
0.126675 0.555646913072705
0.126675 0.555652468597397
0.126675 0.555658024122088
0.126675 0.55566357964678
0.126675 0.555669135171471
0.126675 0.555674690696163
0.126675 0.555680246220854
0.126675 0.555685801745546
0.126675 0.555691357270237
0.126675 0.555696912794929
0.126675 0.55570246831962
0.126675 0.555708023844312
0.126675 0.555713579369004
0.126675 0.555719134893695
0.126675 0.555724690418387
0.126675 0.555730245943078
0.126675 0.55573580146777
0.126675 0.555741356992461
0.126675 0.555746912517153
0.126675 0.555752468041844
0.126675 0.555758023566536
0.126675 0.555763579091227
0.126675 0.555769134615919
0.126675 0.55577469014061
0.126675 0.555780245665302
0.126675 0.555785801189993
0.126675 0.555791356714685
0.126675 0.555796912239376
0.126675 0.555802467764068
0.126681 0.55580802328876
0.126681 0.555813578813451
0.126681 0.555819134338143
0.126681 0.555824689862834
0.126681 0.555830245387526
0.126681 0.555835800912217
0.126681 0.555841356436909
0.126681 0.5558469119616
0.126681 0.555852467486292
0.126681 0.555858023010983
0.126681 0.555863578535675
0.126681 0.555869134060366
0.126681 0.555874689585058
0.126681 0.555880245109749
0.126681 0.555885800634441
0.126681 0.555891356159132
0.126681 0.555896911683824
0.126681 0.555902467208516
0.126681 0.555908022733207
0.126681 0.555913578257899
0.126681 0.55591913378259
0.126681 0.555924689307282
0.126681 0.555930244831973
0.126681 0.555935800356665
0.126681 0.555941355881356
0.126681 0.555946911406048
0.126681 0.555952466930739
0.126681 0.555958022455431
0.126681 0.555963577980122
0.126681 0.555969133504814
0.126681 0.555974689029505
0.126681 0.555980244554197
0.126681 0.555985800078888
0.126681 0.55599135560358
0.126681 0.555996911128272
0.126681 0.556002466652963
0.126681 0.556008022177655
0.126681 0.556013577702346
0.126681 0.556019133227038
0.126681 0.556024688751729
0.126681 0.556030244276421
0.126681 0.556035799801112
0.126681 0.556041355325804
0.126681 0.556046910850495
0.126681 0.556052466375187
0.126681 0.556058021899878
0.126681 0.55606357742457
0.126681 0.556069132949262
0.126681 0.556074688473953
0.126681 0.556080243998644
0.126681 0.556085799523336
0.126681 0.556091355048028
0.126681 0.556096910572719
0.126681 0.556102466097411
0.126681 0.556108021622102
0.126681 0.556113577146794
0.126681 0.556119132671485
0.126681 0.556124688196177
0.126681 0.556130243720868
0.126681 0.55613579924556
0.126681 0.556141354770251
0.126681 0.556146910294943
0.126681 0.556152465819634
0.126681 0.556158021344326
0.126681 0.556163576869018
0.126681 0.556169132393709
0.126681 0.5561746879184
0.126681 0.556180243443092
0.126681 0.556185798967784
0.126681 0.556191354492475
0.126681 0.556196910017167
0.126681 0.556202465541858
0.126681 0.55620802106655
0.126681 0.556213576591241
0.126681 0.556219132115933
0.126681 0.556224687640624
0.126681 0.556230243165316
0.126681 0.556235798690007
0.126681 0.556241354214699
0.126681 0.55624690973939
0.126681 0.556252465264082
0.126681 0.556258020788774
0.126681 0.556263576313465
0.126681 0.556269131838157
0.126681 0.556274687362848
0.126681 0.55628024288754
0.126681 0.556285798412231
0.126681 0.556291353936923
0.126681 0.556296909461614
0.126681 0.556302464986306
0.126681 0.556308020510997
0.126681 0.556313576035689
0.126681 0.55631913156038
0.126681 0.556324687085072
0.126681 0.556330242609763
0.126681 0.556335798134455
0.126681 0.556341353659146
0.126681 0.556346909183838
0.126681 0.55635246470853
0.126681 0.556358020233221
0.126687 0.556363575757913
0.126687 0.556369131282604
0.126687 0.556374686807296
0.126687 0.556380242331987
0.126687 0.556385797856679
0.126687 0.55639135338137
0.126687 0.556396908906062
0.126687 0.556402464430753
0.126687 0.556408019955445
0.126687 0.556413575480136
0.126687 0.556419131004828
0.126687 0.556424686529519
0.126687 0.556430242054211
0.126687 0.556435797578902
0.126687 0.556441353103594
0.126687 0.556446908628285
0.126687 0.556452464152977
0.126687 0.556458019677669
0.126687 0.55646357520236
0.126687 0.556469130727052
0.126687 0.556474686251743
0.126687 0.556480241776435
0.126687 0.556485797301126
0.126687 0.556491352825818
0.126687 0.556496908350509
0.126687 0.556502463875201
0.126687 0.556508019399892
0.126687 0.556513574924584
0.126687 0.556519130449275
0.126687 0.556524685973967
0.126687 0.556530241498658
0.126687 0.55653579702335
0.126687 0.556541352548041
0.126687 0.556546908072733
0.126687 0.556552463597424
0.126687 0.556558019122116
0.126687 0.556563574646808
0.126687 0.556569130171499
0.126687 0.556574685696191
0.126687 0.556580241220882
0.126687 0.556585796745574
0.126687 0.556591352270265
0.126687 0.556596907794957
0.126687 0.556602463319648
0.126687 0.55660801884434
0.126687 0.556613574369031
0.126687 0.556619129893723
0.126687 0.556624685418414
0.126687 0.556630240943106
0.126687 0.556635796467797
0.126687 0.556641351992489
0.126687 0.55664690751718
0.126687 0.556652463041872
0.126687 0.556658018566564
0.126687 0.556663574091255
0.126687 0.556669129615947
0.126687 0.556674685140638
0.126687 0.55668024066533
0.126687 0.556685796190021
0.126687 0.556691351714713
0.126687 0.556696907239404
0.126687 0.556702462764096
0.126687 0.556708018288787
0.126687 0.556713573813479
0.126687 0.55671912933817
0.126687 0.556724684862862
0.126687 0.556730240387553
0.126687 0.556735795912245
0.126687 0.556741351436936
0.126687 0.556746906961628
0.126687 0.55675246248632
0.126687 0.556758018011011
0.126687 0.556763573535703
0.126687 0.556769129060394
0.126687 0.556774684585086
0.126687 0.556780240109777
0.126687 0.556785795634469
0.126687 0.55679135115916
0.126687 0.556796906683852
0.126687 0.556802462208543
0.126687 0.556808017733235
0.126687 0.556813573257926
0.126687 0.556819128782618
0.126687 0.556824684307309
0.126687 0.556830239832001
0.126687 0.556835795356692
0.126687 0.556841350881384
0.126687 0.556846906406076
0.126687 0.556852461930767
0.126687 0.556858017455459
0.126687 0.55686357298015
0.126687 0.556869128504842
0.126687 0.556874684029533
0.126687 0.556880239554225
0.126687 0.556885795078916
0.126687 0.556891350603608
0.126687 0.556896906128299
0.126687 0.556902461652991
0.126687 0.556908017177682
0.126687 0.556913572702374
0.126693 0.556919128227065
0.126693 0.556924683751757
0.126693 0.556930239276448
0.126693 0.55693579480114
0.126693 0.556941350325832
0.126693 0.556946905850523
0.126693 0.556952461375215
0.126693 0.556958016899906
0.126693 0.556963572424598
0.126693 0.556969127949289
0.126693 0.556974683473981
0.126693 0.556980238998672
0.126693 0.556985794523364
0.126693 0.556991350048055
0.126693 0.556996905572747
0.126693 0.557002461097438
0.126693 0.55700801662213
0.126693 0.557013572146821
0.126693 0.557019127671513
0.126693 0.557024683196204
0.126693 0.557030238720896
0.126693 0.557035794245588
0.126693 0.557041349770279
0.126693 0.557046905294971
0.126693 0.557052460819662
0.126693 0.557058016344354
0.126693 0.557063571869045
0.126693 0.557069127393737
0.126693 0.557074682918428
0.126693 0.55708023844312
0.126693 0.557085793967811
0.126693 0.557091349492503
0.126693 0.557096905017194
0.126693 0.557102460541886
0.126693 0.557108016066577
0.126693 0.557113571591269
0.126693 0.557119127115961
0.126693 0.557124682640652
0.126693 0.557130238165344
0.126693 0.557135793690035
0.126693 0.557141349214727
0.126693 0.557146904739418
0.126693 0.55715246026411
0.126693 0.557158015788801
0.126693 0.557163571313493
0.126693 0.557169126838184
0.126693 0.557174682362876
0.126693 0.557180237887567
0.126693 0.557185793412259
0.126693 0.55719134893695
0.126693 0.557196904461642
0.126693 0.557202459986333
0.126693 0.557208015511025
0.126693 0.557213571035717
0.126693 0.557219126560408
0.126693 0.5572246820851
0.126693 0.557230237609791
0.126693 0.557235793134483
0.126693 0.557241348659174
0.126693 0.557246904183866
0.126693 0.557252459708557
0.126693 0.557258015233249
0.126693 0.55726357075794
0.126693 0.557269126282632
0.126693 0.557274681807323
0.126693 0.557280237332015
0.126693 0.557285792856706
0.126693 0.557291348381398
0.126693 0.557296903906089
0.126693 0.557302459430781
0.126693 0.557308014955473
0.126693 0.557313570480164
0.126693 0.557319126004856
0.126693 0.557324681529547
0.126693 0.557330237054239
0.126693 0.55733579257893
0.126693 0.557341348103622
0.126693 0.557346903628313
0.126693 0.557352459153005
0.126693 0.557358014677696
0.126693 0.557363570202388
0.126693 0.557369125727079
0.126693 0.557374681251771
0.126693 0.557380236776462
0.126693 0.557385792301154
0.126693 0.557391347825845
0.126693 0.557396903350537
0.126693 0.557402458875229
0.126693 0.55740801439992
0.126693 0.557413569924612
0.126693 0.557419125449303
0.126693 0.557424680973995
0.126693 0.557430236498686
0.126693 0.557435792023378
0.126693 0.557441347548069
0.126693 0.557446903072761
0.126693 0.557452458597452
0.126693 0.557458014122144
0.126693 0.557463569646835
0.126693 0.557469125171527
0.126699 0.557474680696218
0.126699 0.55748023622091
0.126699 0.557485791745601
0.126699 0.557491347270293
0.126699 0.557496902794985
0.126699 0.557502458319676
0.126699 0.557508013844368
0.126699 0.557513569369059
0.126699 0.557519124893751
0.126699 0.557524680418442
0.126699 0.557530235943134
0.126699 0.557535791467825
0.126699 0.557541346992517
0.126699 0.557546902517208
0.126699 0.5575524580419
0.126699 0.557558013566591
0.126699 0.557563569091283
0.126699 0.557569124615974
0.126699 0.557574680140666
0.126699 0.557580235665357
0.126699 0.557585791190049
0.126699 0.557591346714741
0.126699 0.557596902239432
0.126699 0.557602457764124
0.126699 0.557608013288815
0.126699 0.557613568813507
0.126699 0.557619124338198
0.126699 0.55762467986289
0.126699 0.557630235387581
0.126699 0.557635790912273
0.126699 0.557641346436964
0.126699 0.557646901961656
0.126699 0.557652457486347
0.126699 0.557658013011039
0.126699 0.55766356853573
0.126699 0.557669124060422
0.126699 0.557674679585113
0.126699 0.557680235109805
0.126699 0.557685790634497
0.126699 0.557691346159188
0.126699 0.55769690168388
0.126699 0.557702457208571
0.126699 0.557708012733263
0.126699 0.557713568257954
0.126699 0.557719123782646
0.126699 0.557724679307337
0.126699 0.557730234832029
0.126699 0.55773579035672
0.126699 0.557741345881412
0.126699 0.557746901406103
0.126699 0.557752456930795
0.126699 0.557758012455486
0.126699 0.557763567980178
0.126699 0.557769123504869
0.126699 0.557774679029561
0.126699 0.557780234554253
0.126699 0.557785790078944
0.126699 0.557791345603636
0.126699 0.557796901128327
0.126699 0.557802456653019
0.126699 0.55780801217771
0.126699 0.557813567702402
0.126699 0.557819123227093
0.126699 0.557824678751785
0.126699 0.557830234276476
0.126699 0.557835789801168
0.126699 0.557841345325859
0.126699 0.557846900850551
0.126699 0.557852456375242
0.126699 0.557858011899934
0.126699 0.557863567424626
0.126699 0.557869122949317
0.126699 0.557874678474009
0.126699 0.5578802339987
0.126699 0.557885789523392
0.126699 0.557891345048083
0.126699 0.557896900572775
0.126699 0.557902456097466
0.126699 0.557908011622158
0.126699 0.557913567146849
0.126699 0.557919122671541
0.126699 0.557924678196232
0.126699 0.557930233720924
0.126699 0.557935789245615
0.126699 0.557941344770307
0.126699 0.557946900294998
0.126699 0.55795245581969
0.126699 0.557958011344381
0.126699 0.557963566869073
0.126699 0.557969122393765
0.126699 0.557974677918456
0.126699 0.557980233443148
0.126699 0.557985788967839
0.126699 0.557991344492531
0.126699 0.557996900017222
0.126699 0.558002455541914
0.126699 0.558008011066605
0.126699 0.558013566591297
0.126699 0.558019122115988
0.126699 0.55802467764068
0.1267 0.558030233165371
0.1267 0.558035788690063
0.126705 0.558041344214754
0.126705 0.558046899739446
0.126705 0.558052455264137
0.126705 0.558058010788829
0.126705 0.558063566313521
0.126705 0.558069121838212
0.126705 0.558074677362904
0.126705 0.558080232887595
0.126705 0.558085788412287
0.126705 0.558091343936978
0.126705 0.55809689946167
0.126705 0.558102454986361
0.126705 0.558108010511053
0.126705 0.558113566035744
0.126705 0.558119121560436
0.126705 0.558124677085127
0.126705 0.558130232609819
0.126705 0.55813578813451
0.126705 0.558141343659202
0.126705 0.558146899183893
0.126705 0.558152454708585
0.126705 0.558158010233277
0.126705 0.558163565757968
0.126705 0.55816912128266
0.126705 0.558174676807351
0.126705 0.558180232332043
0.126705 0.558185787856734
0.126705 0.558191343381426
0.126705 0.558196898906117
0.126705 0.558202454430809
0.126705 0.5582080099555
0.126705 0.558213565480192
0.126705 0.558219121004883
0.126705 0.558224676529575
0.126705 0.558230232054266
0.126705 0.558235787578958
0.126705 0.558241343103649
0.126705 0.558246898628341
0.126705 0.558252454153033
0.126705 0.558258009677724
0.126705 0.558263565202416
0.126705 0.558269120727107
0.126705 0.558274676251799
0.126705 0.55828023177649
0.126705 0.558285787301182
0.126705 0.558291342825873
0.126705 0.558296898350565
0.126705 0.558302453875256
0.126705 0.558308009399948
0.126705 0.558313564924639
0.126705 0.558319120449331
0.126705 0.558324675974022
0.126705 0.558330231498714
0.126705 0.558335787023405
0.126705 0.558341342548097
0.126705 0.558346898072789
0.126705 0.55835245359748
0.126705 0.558358009122172
0.126705 0.558363564646863
0.126705 0.558369120171555
0.126705 0.558374675696246
0.126705 0.558380231220938
0.126705 0.558385786745629
0.126705 0.558391342270321
0.126705 0.558396897795012
0.126705 0.558402453319704
0.126705 0.558408008844395
0.126705 0.558413564369087
0.126705 0.558419119893778
0.126705 0.55842467541847
0.126705 0.558430230943161
0.126705 0.558435786467853
0.126705 0.558441341992545
0.126705 0.558446897517236
0.126705 0.558452453041928
0.126705 0.558458008566619
0.126705 0.558463564091311
0.126705 0.558469119616002
0.126705 0.558474675140694
0.126705 0.558480230665385
0.126705 0.558485786190077
0.126705 0.558491341714768
0.126705 0.55849689723946
0.126705 0.558502452764151
0.126705 0.558508008288843
0.126705 0.558513563813534
0.126705 0.558519119338226
0.126705 0.558524674862917
0.126705 0.558530230387609
0.126705 0.5585357859123
0.126705 0.558541341436992
0.126705 0.558546896961684
0.126705 0.558552452486375
0.126705 0.558558008011067
0.126705 0.558563563535758
0.126705 0.55856911906045
0.126705 0.558574674585141
0.126705 0.558580230109833
0.126705 0.558585785634524
0.126705 0.558591341159216
0.126711 0.558596896683907
0.126711 0.558602452208599
0.126711 0.55860800773329
0.126711 0.558613563257982
0.126711 0.558619118782673
0.126711 0.558624674307365
0.126711 0.558630229832056
0.126711 0.558635785356748
0.126711 0.55864134088144
0.126711 0.558646896406131
0.126711 0.558652451930823
0.126711 0.558658007455514
0.126711 0.558663562980206
0.126711 0.558669118504897
0.126711 0.558674674029589
0.126711 0.55868022955428
0.126711 0.558685785078972
0.126711 0.558691340603663
0.126711 0.558696896128355
0.126711 0.558702451653046
0.126711 0.558708007177738
0.126711 0.558713562702429
0.126711 0.558719118227121
0.126711 0.558724673751812
0.126711 0.558730229276504
0.126711 0.558735784801196
0.126711 0.558741340325887
0.126711 0.558746895850579
0.126711 0.55875245137527
0.126711 0.558758006899962
0.126711 0.558763562424653
0.126711 0.558769117949345
0.126711 0.558774673474036
0.126711 0.558780228998728
0.126711 0.558785784523419
0.126711 0.558791340048111
0.126711 0.558796895572802
0.126711 0.558802451097494
0.126711 0.558808006622186
0.126711 0.558813562146877
0.126711 0.558819117671568
0.126711 0.55882467319626
0.126711 0.558830228720952
0.126711 0.558835784245643
0.126711 0.558841339770335
0.126711 0.558846895295026
0.126711 0.558852450819718
0.126711 0.558858006344409
0.126711 0.558863561869101
0.126711 0.558869117393792
0.126711 0.558874672918484
0.126711 0.558880228443175
0.126711 0.558885783967867
0.126711 0.558891339492558
0.126711 0.55889689501725
0.126711 0.558902450541942
0.126711 0.558908006066633
0.126711 0.558913561591324
0.126711 0.558919117116016
0.126711 0.558924672640708
0.126711 0.558930228165399
0.126711 0.558935783690091
0.126711 0.558941339214782
0.126711 0.558946894739474
0.126711 0.558952450264165
0.126711 0.558958005788857
0.126711 0.558963561313548
0.126711 0.55896911683824
0.126711 0.558974672362931
0.126711 0.558980227887623
0.126711 0.558985783412314
0.126711 0.558991338937006
0.126711 0.558996894461698
0.126711 0.559002449986389
0.126711 0.559008005511081
0.126711 0.559013561035772
0.126711 0.559019116560464
0.126711 0.559024672085155
0.126711 0.559030227609847
0.126711 0.559035783134538
0.126711 0.55904133865923
0.126711 0.559046894183921
0.126711 0.559052449708613
0.126711 0.559058005233304
0.126711 0.559063560757996
0.126711 0.559069116282687
0.126711 0.559074671807379
0.126711 0.55908022733207
0.126711 0.559085782856762
0.126711 0.559091338381454
0.126711 0.559096893906145
0.126711 0.559102449430837
0.126711 0.559108004955528
0.126711 0.55911356048022
0.126711 0.559119116004911
0.126711 0.559124671529603
0.126711 0.559130227054294
0.126711 0.559135782578986
0.126711 0.559141338103677
0.126711 0.559146893628369
0.126717 0.55915244915306
0.126717 0.559158004677752
0.126717 0.559163560202443
0.126717 0.559169115727135
0.126717 0.559174671251826
0.126717 0.559180226776518
0.126717 0.55918578230121
0.126717 0.559191337825901
0.126717 0.559196893350593
0.126717 0.559202448875284
0.126717 0.559208004399976
0.126717 0.559213559924667
0.126717 0.559219115449359
0.126717 0.55922467097405
0.126717 0.559230226498742
0.126717 0.559235782023433
0.126717 0.559241337548125
0.126717 0.559246893072816
0.126717 0.559252448597508
0.126717 0.559258004122199
0.126717 0.559263559646891
0.126717 0.559269115171582
0.126717 0.559274670696274
0.126717 0.559280226220966
0.126717 0.559285781745657
0.126717 0.559291337270349
0.126717 0.55929689279504
0.126717 0.559302448319732
0.126717 0.559308003844423
0.126717 0.559313559369115
0.126717 0.559319114893806
0.126717 0.559324670418498
0.126717 0.559330225943189
0.126717 0.559335781467881
0.126717 0.559341336992572
0.126717 0.559346892517264
0.126717 0.559352448041955
0.126717 0.559358003566647
0.126717 0.559363559091338
0.126717 0.55936911461603
0.126717 0.559374670140722
0.126717 0.559380225665413
0.126717 0.559385781190105
0.126717 0.559391336714796
0.126717 0.559396892239488
0.126717 0.559402447764179
0.126717 0.559408003288871
0.126717 0.559413558813562
0.126717 0.559419114338254
0.126717 0.559424669862945
0.126717 0.559430225387637
0.126717 0.559435780912328
0.126717 0.55944133643702
0.126717 0.559446891961711
0.126717 0.559452447486403
0.126717 0.559458003011094
0.126717 0.559463558535786
0.126717 0.559469114060478
0.126717 0.559474669585169
0.126717 0.559480225109861
0.126717 0.559485780634552
0.126717 0.559491336159244
0.126717 0.559496891683935
0.126717 0.559502447208627
0.126717 0.559508002733318
0.126717 0.55951355825801
0.126717 0.559519113782701
0.126717 0.559524669307393
0.126717 0.559530224832084
0.126717 0.559535780356776
0.126717 0.559541335881467
0.126717 0.559546891406159
0.126717 0.55955244693085
0.126717 0.559558002455542
0.126717 0.559563557980233
0.126717 0.559569113504925
0.126717 0.559574669029617
0.126717 0.559580224554308
0.126717 0.559585780079
0.126717 0.559591335603691
0.126717 0.559596891128383
0.126717 0.559602446653074
0.126717 0.559608002177766
0.126717 0.559613557702457
0.126717 0.559619113227149
0.126717 0.55962466875184
0.126717 0.559630224276532
0.126717 0.559635779801223
0.126717 0.559641335325915
0.126717 0.559646890850606
0.126717 0.559652446375298
0.126717 0.559658001899989
0.126717 0.559663557424681
0.126717 0.559669112949372
0.126717 0.559674668474064
0.126717 0.559680223998756
0.126717 0.559685779523447
0.126717 0.559691335048139
0.126717 0.55969689057283
0.126717 0.559702446097522
0.126723 0.559708001622213
0.126723 0.559713557146905
0.126723 0.559719112671596
0.126723 0.559724668196288
0.126723 0.559730223720979
0.126723 0.559735779245671
0.126723 0.559741334770362
0.126723 0.559746890295054
0.126723 0.559752445819745
0.126723 0.559758001344437
0.126723 0.559763556869128
0.126723 0.55976911239382
0.126723 0.559774667918512
0.126723 0.559780223443203
0.126723 0.559785778967895
0.126723 0.559791334492586
0.126723 0.559796890017278
0.126723 0.559802445541969
0.126723 0.559808001066661
0.126723 0.559813556591352
0.126723 0.559819112116044
0.126723 0.559824667640735
0.126723 0.559830223165427
0.126723 0.559835778690118
0.126723 0.55984133421481
0.126723 0.559846889739501
0.126723 0.559852445264193
0.126723 0.559858000788885
0.126723 0.559863556313576
0.126723 0.559869111838268
0.126723 0.559874667362959
0.126723 0.559880222887651
0.126723 0.559885778412342
0.126723 0.559891333937034
0.126723 0.559896889461725
0.126723 0.559902444986417
0.126723 0.559908000511108
0.126723 0.5599135560358
0.126723 0.559919111560491
0.126723 0.559924667085183
0.126723 0.559930222609874
0.126723 0.559935778134566
0.126723 0.559941333659257
0.126723 0.559946889183949
0.126723 0.559952444708641
0.126723 0.559958000233332
0.126723 0.559963555758024
0.126723 0.559969111282715
0.126723 0.559974666807407
0.126723 0.559980222332098
0.126723 0.55998577785679
0.126723 0.559991333381481
0.126723 0.559996888906173
0.126723 0.560002444430864
0.126723 0.560007999955556
0.126723 0.560013555480247
0.126723 0.560019111004939
0.126723 0.56002466652963
0.126723 0.560030222054322
0.126723 0.560035777579013
0.126723 0.560041333103705
0.126723 0.560046888628397
0.126723 0.560052444153088
0.126723 0.56005799967778
0.126723 0.560063555202471
0.126723 0.560069110727163
0.126723 0.560074666251854
0.126723 0.560080221776546
0.126723 0.560085777301237
0.126723 0.560091332825929
0.126723 0.56009688835062
0.126723 0.560102443875312
0.126723 0.560107999400003
0.126723 0.560113554924695
0.126723 0.560119110449386
0.126723 0.560124665974078
0.126723 0.560130221498769
0.126723 0.560135777023461
0.126723 0.560141332548153
0.126723 0.560146888072844
0.126723 0.560152443597536
0.126723 0.560157999122227
0.126723 0.560163554646919
0.126723 0.56016911017161
0.126723 0.560174665696302
0.126723 0.560180221220993
0.126723 0.560185776745685
0.126723 0.560191332270376
0.126723 0.560196887795068
0.126723 0.560202443319759
0.126723 0.560207998844451
0.126723 0.560213554369142
0.126723 0.560219109893834
0.126723 0.560224665418525
0.126723 0.560230220943217
0.126723 0.560235776467909
0.126723 0.5602413319926
0.126723 0.560246887517292
0.126723 0.560252443041983
0.126723 0.560257998566675
0.126729 0.560263554091366
0.126729 0.560269109616058
0.126729 0.560274665140749
0.126729 0.560280220665441
0.126729 0.560285776190132
0.126729 0.560291331714824
0.126729 0.560296887239515
0.126729 0.560302442764207
0.126729 0.560307998288898
0.126729 0.56031355381359
0.126729 0.560319109338281
0.126729 0.560324664862973
0.126729 0.560330220387665
0.126729 0.560335775912356
0.126729 0.560341331437048
0.126729 0.560346886961739
0.126729 0.560352442486431
0.126729 0.560357998011122
0.126729 0.560363553535814
0.126729 0.560369109060505
0.126729 0.560374664585197
0.126729 0.560380220109888
0.126729 0.56038577563458
0.126729 0.560391331159271
0.126729 0.560396886683963
0.126729 0.560402442208654
0.126729 0.560407997733346
0.126729 0.560413553258037
0.126729 0.560419108782729
0.126729 0.560424664307421
0.126729 0.560430219832112
0.126729 0.560435775356804
0.126729 0.560441330881495
0.126729 0.560446886406187
0.126729 0.560452441930878
0.126729 0.56045799745557
0.126729 0.560463552980261
0.126729 0.560469108504953
0.126729 0.560474664029644
0.126729 0.560480219554336
0.126729 0.560485775079027
0.126729 0.560491330603719
0.126729 0.56049688612841
0.126729 0.560502441653102
0.126729 0.560507997177793
0.126729 0.560513552702485
0.126729 0.560519108227177
0.126729 0.560524663751868
0.126729 0.56053021927656
0.126729 0.560535774801251
0.126729 0.560541330325943
0.126729 0.560546885850634
0.126729 0.560552441375326
0.126729 0.560557996900017
0.126729 0.560563552424709
0.126729 0.5605691079494
0.126729 0.560574663474092
0.126729 0.560580218998783
0.126729 0.560585774523475
0.126729 0.560591330048166
0.126729 0.560596885572858
0.126729 0.56060244109755
0.126729 0.560607996622241
0.126729 0.560613552146933
0.126729 0.560619107671624
0.126729 0.560624663196316
0.126729 0.560630218721007
0.126729 0.560635774245699
0.126729 0.56064132977039
0.126729 0.560646885295082
0.126729 0.560652440819773
0.126729 0.560657996344465
0.126729 0.560663551869156
0.126729 0.560669107393848
0.126729 0.560674662918539
0.126729 0.560680218443231
0.126729 0.560685773967922
0.126729 0.560691329492614
0.126729 0.560696885017306
0.126729 0.560702440541997
0.126729 0.560707996066689
0.126729 0.56071355159138
0.126729 0.560719107116072
0.126729 0.560724662640763
0.126729 0.560730218165455
0.126729 0.560735773690146
0.126729 0.560741329214838
0.126729 0.560746884739529
0.126729 0.560752440264221
0.126729 0.560757995788912
0.126729 0.560763551313604
0.126729 0.560769106838295
0.126729 0.560774662362987
0.126729 0.560780217887678
0.126729 0.56078577341237
0.126729 0.560791328937062
0.126729 0.560796884461753
0.126729 0.560802439986445
0.126729 0.560807995511136
0.126729 0.560813551035828
0.126735 0.560819106560519
0.126735 0.560824662085211
0.126735 0.560830217609902
0.126735 0.560835773134594
0.126735 0.560841328659285
0.126735 0.560846884183977
0.126735 0.560852439708668
0.126735 0.56085799523336
0.126735 0.560863550758051
0.126735 0.560869106282743
0.126735 0.560874661807434
0.126735 0.560880217332126
0.126735 0.560885772856818
0.126735 0.560891328381509
0.126735 0.560896883906201
0.126735 0.560902439430892
0.126735 0.560907994955584
0.126735 0.560913550480275
0.126735 0.560919106004967
0.126735 0.560924661529658
0.126735 0.56093021705435
0.126735 0.560935772579041
0.126735 0.560941328103733
0.126735 0.560946883628424
0.126735 0.560952439153116
0.126735 0.560957994677807
0.126735 0.560963550202499
0.126735 0.56096910572719
0.126735 0.560974661251882
0.126735 0.560980216776574
0.126735 0.560985772301265
0.126735 0.560991327825957
0.126735 0.560996883350648
0.126735 0.56100243887534
0.126735 0.561007994400031
0.126735 0.561013549924723
0.126735 0.561019105449414
0.126735 0.561024660974106
0.126735 0.561030216498797
0.126735 0.561035772023489
0.126735 0.56104132754818
0.126735 0.561046883072872
0.126735 0.561052438597563
0.126735 0.561057994122255
0.126735 0.561063549646946
0.126735 0.561069105171638
0.126735 0.561074660696329
0.126735 0.561080216221021
0.126735 0.561085771745713
0.126735 0.561091327270404
0.126735 0.561096882795096
0.126735 0.561102438319787
0.126735 0.561107993844479
0.126735 0.56111354936917
0.126735 0.561119104893862
0.126735 0.561124660418553
0.126735 0.561130215943245
0.126735 0.561135771467936
0.126735 0.561141326992628
0.126735 0.561146882517319
0.126735 0.561152438042011
0.126735 0.561157993566702
0.126735 0.561163549091394
0.126735 0.561169104616085
0.126735 0.561174660140777
0.126735 0.561180215665469
0.126735 0.56118577119016
0.126735 0.561191326714852
0.126735 0.561196882239543
0.126735 0.561202437764235
0.126735 0.561207993288926
0.126735 0.561213548813618
0.126735 0.561219104338309
0.126735 0.561224659863001
0.126735 0.561230215387692
0.126735 0.561235770912384
0.126735 0.561241326437075
0.126735 0.561246881961767
0.126735 0.561252437486458
0.126735 0.56125799301115
0.126735 0.561263548535841
0.126735 0.561269104060533
0.126735 0.561274659585225
0.126735 0.561280215109916
0.126735 0.561285770634608
0.126735 0.561291326159299
0.126735 0.561296881683991
0.126735 0.561302437208682
0.126735 0.561307992733374
0.126735 0.561313548258065
0.126735 0.561319103782757
0.126735 0.561324659307448
0.126735 0.56133021483214
0.126735 0.561335770356831
0.126735 0.561341325881523
0.126735 0.561346881406214
0.126735 0.561352436930906
0.126735 0.561357992455597
0.126735 0.561363547980289
0.126735 0.561369103504981
0.126741 0.561374659029672
0.126741 0.561380214554364
0.126741 0.561385770079055
0.126741 0.561391325603747
0.126741 0.561396881128438
0.126741 0.56140243665313
0.126741 0.561407992177821
0.126741 0.561413547702513
0.126741 0.561419103227204
0.126741 0.561424658751896
0.126741 0.561430214276587
0.126741 0.561435769801279
0.126741 0.56144132532597
0.126741 0.561446880850662
0.126741 0.561452436375353
0.126741 0.561457991900045
0.126741 0.561463547424737
0.126741 0.561469102949428
0.126741 0.56147465847412
0.126741 0.561480213998811
0.126741 0.561485769523503
0.126741 0.561491325048194
0.126741 0.561496880572886
0.126741 0.561502436097577
0.126741 0.561507991622269
0.126741 0.56151354714696
0.126741 0.561519102671652
0.126741 0.561524658196343
0.126741 0.561530213721035
0.126741 0.561535769245726
0.126741 0.561541324770418
0.126741 0.56154688029511
0.126741 0.561552435819801
0.126741 0.561557991344493
0.126741 0.561563546869184
0.126741 0.561569102393876
0.126741 0.561574657918567
0.126741 0.561580213443259
0.126741 0.56158576896795
0.126741 0.561591324492642
0.126741 0.561596880017333
0.126741 0.561602435542025
0.126741 0.561607991066716
0.126741 0.561613546591408
0.126741 0.561619102116099
0.126741 0.561624657640791
0.126741 0.561630213165482
0.126741 0.561635768690174
0.126741 0.561641324214866
0.126741 0.561646879739557
0.126741 0.561652435264249
0.126741 0.56165799078894
0.126741 0.561663546313632
0.126741 0.561669101838323
0.126741 0.561674657363015
0.126741 0.561680212887706
0.126741 0.561685768412398
0.126741 0.561691323937089
0.126741 0.561696879461781
0.126741 0.561702434986472
0.126741 0.561707990511164
0.126741 0.561713546035855
0.126741 0.561719101560547
0.126741 0.561724657085238
0.126741 0.56173021260993
0.126741 0.561735768134622
0.126741 0.561741323659313
0.126741 0.561746879184005
0.126741 0.561752434708696
0.126741 0.561757990233388
0.126741 0.561763545758079
0.126741 0.561769101282771
0.126741 0.561774656807462
0.126741 0.561780212332154
0.126741 0.561785767856845
0.126741 0.561791323381537
0.126741 0.561796878906228
0.126741 0.56180243443092
0.126741 0.561807989955611
0.126741 0.561813545480303
0.126741 0.561819101004994
0.126741 0.561824656529686
0.126741 0.561830212054378
0.126741 0.561835767579069
0.126741 0.561841323103761
0.126741 0.561846878628452
0.126741 0.561852434153144
0.126741 0.561857989677835
0.126741 0.561863545202527
0.126741 0.561869100727218
0.126741 0.56187465625191
0.126741 0.561880211776601
0.126741 0.561885767301293
0.126741 0.561891322825984
0.126741 0.561896878350676
0.126741 0.561902433875367
0.126741 0.561907989400059
0.126741 0.56191354492475
0.126741 0.561919100449442
0.126741 0.561924655974134
0.126747 0.561930211498825
0.126747 0.561935767023517
0.126747 0.561941322548208
0.126747 0.5619468780729
0.126747 0.561952433597591
0.126747 0.561957989122283
0.126747 0.561963544646974
0.126747 0.561969100171666
0.126747 0.561974655696357
0.126747 0.561980211221049
0.126747 0.56198576674574
0.126747 0.561991322270432
0.126747 0.561996877795123
0.126747 0.562002433319815
0.126747 0.562007988844506
0.126747 0.562013544369198
0.126747 0.56201909989389
0.126747 0.562024655418581
0.126747 0.562030210943273
0.126747 0.562035766467964
0.126747 0.562041321992656
0.126747 0.562046877517347
0.126747 0.562052433042039
0.126747 0.56205798856673
0.126747 0.562063544091422
0.126747 0.562069099616113
0.126747 0.562074655140805
0.126747 0.562080210665496
0.126747 0.562085766190188
0.126747 0.562091321714879
0.126747 0.562096877239571
0.126747 0.562102432764262
0.126747 0.562107988288954
0.126747 0.562113543813646
0.126747 0.562119099338337
0.126747 0.562124654863029
0.126747 0.56213021038772
0.126747 0.562135765912412
0.126747 0.562141321437103
0.126747 0.562146876961795
0.126747 0.562152432486486
0.126747 0.562157988011178
0.126747 0.562163543535869
0.126747 0.562169099060561
0.126747 0.562174654585252
0.126747 0.562180210109944
0.126747 0.562185765634635
0.126747 0.562191321159327
0.126747 0.562196876684018
0.126747 0.56220243220871
0.126747 0.562207987733402
0.126747 0.562213543258093
0.126747 0.562219098782785
0.126747 0.562224654307476
0.126747 0.562230209832168
0.126747 0.562235765356859
0.126747 0.562241320881551
0.126747 0.562246876406242
0.126747 0.562252431930934
0.126747 0.562257987455625
0.126747 0.562263542980317
0.126747 0.562269098505008
0.126747 0.5622746540297
0.126747 0.562280209554391
0.126747 0.562285765079083
0.126747 0.562291320603775
0.126747 0.562296876128466
0.126747 0.562302431653158
0.126747 0.562307987177849
0.126747 0.562313542702541
0.126747 0.562319098227232
0.126747 0.562324653751924
0.126747 0.562330209276615
0.126747 0.562335764801307
0.126747 0.562341320325998
0.126747 0.56234687585069
0.126747 0.562352431375381
0.126747 0.562357986900073
0.126747 0.562363542424764
0.126747 0.562369097949456
0.126747 0.562374653474147
0.126747 0.562380208998839
0.126747 0.562385764523531
0.126747 0.562391320048222
0.126747 0.562396875572914
0.126747 0.562402431097605
0.126747 0.562407986622297
0.126747 0.562413542146988
0.126747 0.56241909767168
0.126747 0.562424653196371
0.126747 0.562430208721063
0.126747 0.562435764245754
0.126747 0.562441319770446
0.126747 0.562446875295137
0.126747 0.562452430819829
0.126747 0.56245798634452
0.126747 0.562463541869212
0.126747 0.562469097393903
0.126747 0.562474652918595
0.126747 0.562480208443287
0.126753 0.562485763967978
0.126753 0.56249131949267
0.126753 0.562496875017361
0.126753 0.562502430542053
0.126753 0.562507986066744
0.126753 0.562513541591436
0.126753 0.562519097116127
0.126753 0.562524652640819
0.126753 0.56253020816551
0.126753 0.562535763690202
0.126753 0.562541319214893
0.126753 0.562546874739585
0.126753 0.562552430264276
0.126753 0.562557985788968
0.126753 0.562563541313659
0.126753 0.562569096838351
0.126753 0.562574652363042
0.126753 0.562580207887734
0.126753 0.562585763412425
0.126753 0.562591318937117
0.126753 0.562596874461809
0.126753 0.5626024299865
0.126753 0.562607985511192
0.126753 0.562613541035883
0.126753 0.562619096560575
0.126753 0.562624652085266
0.126753 0.562630207609958
0.126753 0.562635763134649
0.126753 0.562641318659341
0.126753 0.562646874184032
0.126753 0.562652429708724
0.126753 0.562657985233415
0.126753 0.562663540758107
0.126753 0.562669096282798
0.126753 0.56267465180749
0.126753 0.562680207332181
0.126753 0.562685762856873
0.126753 0.562691318381565
0.126753 0.562696873906256
0.126753 0.562702429430948
0.126753 0.562707984955639
0.126753 0.562713540480331
0.126753 0.562719096005022
0.126753 0.562724651529714
0.126753 0.562730207054405
0.126753 0.562735762579097
0.126753 0.562741318103788
0.126753 0.56274687362848
0.126753 0.562752429153171
0.126753 0.562757984677863
0.126753 0.562763540202554
0.126753 0.562769095727246
0.126753 0.562774651251937
0.126753 0.562780206776629
0.126753 0.562785762301321
0.126753 0.562791317826012
0.126753 0.562796873350704
0.126753 0.562802428875395
0.126753 0.562807984400087
0.126753 0.562813539924778
0.126753 0.56281909544947
0.126753 0.562824650974161
0.126753 0.562830206498853
0.126753 0.562835762023544
0.126753 0.562841317548236
0.126753 0.562846873072927
0.126753 0.562852428597619
0.126753 0.56285798412231
0.126753 0.562863539647002
0.126753 0.562869095171693
0.126753 0.562874650696385
0.126753 0.562880206221077
0.126753 0.562885761745768
0.126753 0.56289131727046
0.126753 0.562896872795151
0.126753 0.562902428319843
0.126753 0.562907983844534
0.126753 0.562913539369226
0.126753 0.562919094893917
0.126753 0.562924650418609
0.126753 0.5629302059433
0.126753 0.562935761467992
0.126753 0.562941316992683
0.126753 0.562946872517375
0.126753 0.562952428042066
0.126753 0.562957983566758
0.126753 0.562963539091449
0.126753 0.562969094616141
0.126753 0.562974650140833
0.126753 0.562980205665524
0.126753 0.562985761190216
0.126753 0.562991316714907
0.126753 0.562996872239599
0.126753 0.56300242776429
0.126753 0.563007983288982
0.126753 0.563013538813673
0.126753 0.563019094338365
0.126753 0.563024649863056
0.126753 0.563030205387748
0.126753 0.563035760912439
0.126759 0.563041316437131
0.126759 0.563046871961822
0.126759 0.563052427486514
0.126759 0.563057983011205
0.126759 0.563063538535897
0.126759 0.563069094060589
0.126759 0.56307464958528
0.126759 0.563080205109972
0.126759 0.563085760634663
0.126759 0.563091316159355
0.126759 0.563096871684046
0.126759 0.563102427208738
0.126759 0.563107982733429
0.126759 0.563113538258121
0.126759 0.563119093782812
0.126759 0.563124649307504
0.126759 0.563130204832195
0.126759 0.563135760356887
0.126759 0.563141315881579
0.126759 0.56314687140627
0.126759 0.563152426930961
0.126759 0.563157982455653
0.126759 0.563163537980345
0.126759 0.563169093505036
0.126759 0.563174649029728
0.126759 0.563180204554419
0.126759 0.563185760079111
0.126759 0.563191315603802
0.126759 0.563196871128494
0.126759 0.563202426653185
0.126759 0.563207982177877
0.126759 0.563213537702568
0.126759 0.56321909322726
0.126759 0.563224648751951
0.126759 0.563230204276643
0.126759 0.563235759801335
0.126759 0.563241315326026
0.126759 0.563246870850717
0.126759 0.563252426375409
0.126759 0.563257981900101
0.126759 0.563263537424792
0.126759 0.563269092949484
0.126759 0.563274648474175
0.126759 0.563280203998867
0.126759 0.563285759523558
0.126759 0.56329131504825
0.126759 0.563296870572941
0.126759 0.563302426097633
0.126759 0.563307981622324
0.126759 0.563313537147016
0.126759 0.563319092671707
0.126759 0.563324648196399
0.126759 0.563330203721091
0.126759 0.563335759245782
0.126759 0.563341314770474
0.126759 0.563346870295165
0.126759 0.563352425819857
0.126759 0.563357981344548
0.126759 0.56336353686924
0.126759 0.563369092393931
0.126759 0.563374647918623
0.126759 0.563380203443314
0.126759 0.563385758968006
0.126759 0.563391314492697
0.126759 0.563396870017389
0.126759 0.56340242554208
0.126759 0.563407981066772
0.126759 0.563413536591463
0.126759 0.563419092116155
0.126759 0.563424647640847
0.126759 0.563430203165538
0.126759 0.56343575869023
0.126759 0.563441314214921
0.126759 0.563446869739613
0.126759 0.563452425264304
0.126759 0.563457980788996
0.126759 0.563463536313687
0.126759 0.563469091838379
0.126759 0.56347464736307
0.126759 0.563480202887762
0.126759 0.563485758412453
0.126759 0.563491313937145
0.126759 0.563496869461836
0.126759 0.563502424986528
0.126759 0.563507980511219
0.126759 0.563513536035911
0.126759 0.563519091560603
0.126759 0.563524647085294
0.126759 0.563530202609986
0.126759 0.563535758134677
0.126759 0.563541313659369
0.126759 0.56354686918406
0.126759 0.563552424708752
0.126759 0.563557980233443
0.126759 0.563563535758135
0.126759 0.563569091282826
0.126759 0.563574646807518
0.126759 0.563580202332209
0.126759 0.563585757856901
0.126759 0.563591313381592
0.126765 0.563596868906284
0.126765 0.563602424430975
0.126765 0.563607979955667
0.126765 0.563613535480359
0.126765 0.56361909100505
0.126765 0.563624646529742
0.126765 0.563630202054433
0.126765 0.563635757579125
0.126765 0.563641313103816
0.126765 0.563646868628508
0.126765 0.563652424153199
0.126765 0.563657979677891
0.126765 0.563663535202582
0.126765 0.563669090727274
0.126765 0.563674646251965
0.126765 0.563680201776657
0.126765 0.563685757301348
0.126765 0.56369131282604
0.126765 0.563696868350731
0.126765 0.563702423875423
0.126765 0.563707979400115
0.126765 0.563713534924806
0.126765 0.563719090449498
0.126765 0.563724645974189
0.126765 0.563730201498881
0.126765 0.563735757023572
0.126765 0.563741312548264
0.126765 0.563746868072955
0.126765 0.563752423597647
0.126765 0.563757979122338
0.126765 0.56376353464703
0.126765 0.563769090171721
0.126765 0.563774645696413
0.126765 0.563780201221104
0.126765 0.563785756745796
0.126765 0.563791312270487
0.126765 0.563796867795179
0.126765 0.563802423319871
0.126765 0.563807978844562
0.126765 0.563813534369254
0.126765 0.563819089893945
0.126765 0.563824645418637
0.126765 0.563830200943328
0.126765 0.56383575646802
0.126765 0.563841311992711
0.126765 0.563846867517403
0.126765 0.563852423042094
0.126765 0.563857978566786
0.126765 0.563863534091477
0.126765 0.563869089616169
0.126765 0.56387464514086
0.126765 0.563880200665552
0.126765 0.563885756190244
0.126765 0.563891311714935
0.126765 0.563896867239627
0.126765 0.563902422764318
0.126765 0.56390797828901
0.126765 0.563913533813701
0.126765 0.563919089338393
0.126765 0.563924644863084
0.126765 0.563930200387776
0.126765 0.563935755912467
0.126765 0.563941311437159
0.126765 0.56394686696185
0.126765 0.563952422486542
0.126765 0.563957978011233
0.126765 0.563963533535925
0.126765 0.563969089060616
0.126765 0.563974644585308
0.126765 0.563980200109999
0.126765 0.563985755634691
0.126765 0.563991311159383
0.126765 0.563996866684074
0.126765 0.564002422208766
0.126765 0.564007977733457
0.126765 0.564013533258149
0.126765 0.56401908878284
0.126765 0.564024644307532
0.126765 0.564030199832223
0.126765 0.564035755356915
0.126765 0.564041310881606
0.126765 0.564046866406298
0.126765 0.564052421930989
0.126765 0.564057977455681
0.126765 0.564063532980372
0.126765 0.564069088505064
0.126765 0.564074644029755
0.126765 0.564080199554447
0.126765 0.564085755079138
0.126765 0.56409131060383
0.126765 0.564096866128522
0.126765 0.564102421653213
0.126765 0.564107977177905
0.126765 0.564113532702596
0.126765 0.564119088227288
0.126765 0.564124643751979
0.126765 0.564130199276671
0.126765 0.564135754801362
0.126765 0.564141310326054
0.126765 0.564146865850745
0.126771 0.564152421375437
0.126771 0.564157976900128
0.126771 0.56416353242482
0.126771 0.564169087949511
0.126771 0.564174643474203
0.126771 0.564180198998894
0.126771 0.564185754523586
0.126771 0.564191310048277
0.126771 0.564196865572969
0.126771 0.564202421097661
0.126771 0.564207976622352
0.126771 0.564213532147044
0.126771 0.564219087671735
0.126771 0.564224643196427
0.126771 0.564230198721118
0.126771 0.56423575424581
0.126771 0.564241309770501
0.126771 0.564246865295193
0.126771 0.564252420819884
0.126771 0.564257976344576
0.126771 0.564263531869267
0.126771 0.564269087393959
0.126771 0.56427464291865
0.126771 0.564280198443342
0.126771 0.564285753968034
0.126771 0.564291309492725
0.126771 0.564296865017417
0.126771 0.564302420542108
0.126771 0.5643079760668
0.126771 0.564313531591491
0.126771 0.564319087116183
0.126771 0.564324642640874
0.126771 0.564330198165566
0.126771 0.564335753690257
0.126771 0.564341309214949
0.126771 0.56434686473964
0.126771 0.564352420264332
0.126771 0.564357975789023
0.126771 0.564363531313715
0.126771 0.564369086838406
0.126771 0.564374642363098
0.126771 0.56438019788779
0.126771 0.564385753412481
0.126771 0.564391308937173
0.126771 0.564396864461864
0.126771 0.564402419986556
0.126771 0.564407975511247
0.126771 0.564413531035939
0.126771 0.56441908656063
0.126771 0.564424642085322
0.126771 0.564430197610013
0.126771 0.564435753134705
0.126771 0.564441308659396
0.126771 0.564446864184088
0.126771 0.564452419708779
0.126771 0.564457975233471
0.126771 0.564463530758162
0.126771 0.564469086282854
0.126771 0.564474641807546
0.126771 0.564480197332237
0.126771 0.564485752856929
0.126771 0.56449130838162
0.126771 0.564496863906312
0.126771 0.564502419431003
0.126771 0.564507974955695
0.126771 0.564513530480386
0.126771 0.564519086005078
0.126771 0.564524641529769
0.126771 0.564530197054461
0.126771 0.564535752579152
0.126771 0.564541308103844
0.126771 0.564546863628535
0.126771 0.564552419153227
0.126771 0.564557974677918
0.126771 0.56456353020261
0.126771 0.564569085727302
0.126771 0.564574641251993
0.126771 0.564580196776685
0.126771 0.564585752301376
0.126771 0.564591307826068
0.126771 0.564596863350759
0.126771 0.564602418875451
0.126771 0.564607974400142
0.126771 0.564613529924834
0.126771 0.564619085449525
0.126771 0.564624640974217
0.126771 0.564630196498908
0.126771 0.5646357520236
0.126771 0.564641307548291
0.126771 0.564646863072983
0.126771 0.564652418597674
0.126771 0.564657974122366
0.126771 0.564663529647058
0.126771 0.564669085171749
0.126771 0.564674640696441
0.126771 0.564680196221132
0.126771 0.564685751745824
0.126771 0.564691307270515
0.126771 0.564696862795207
0.126771 0.564702418319898
0.126777 0.56470797384459
0.126777 0.564713529369281
0.126777 0.564719084893973
0.126777 0.564724640418664
0.126777 0.564730195943356
0.126777 0.564735751468047
0.126777 0.564741306992739
0.126777 0.56474686251743
0.126777 0.564752418042122
0.126777 0.564757973566814
0.126777 0.564763529091505
0.126777 0.564769084616197
0.126777 0.564774640140888
0.126777 0.56478019566558
0.126777 0.564785751190271
0.126777 0.564791306714963
0.126777 0.564796862239654
0.126777 0.564802417764346
0.126777 0.564807973289037
0.126777 0.564813528813729
0.126777 0.56481908433842
0.126777 0.564824639863112
0.126777 0.564830195387803
0.126777 0.564835750912495
0.126777 0.564841306437186
0.126777 0.564846861961878
0.126777 0.56485241748657
0.126777 0.564857973011261
0.126777 0.564863528535953
0.126777 0.564869084060644
0.126777 0.564874639585336
0.126777 0.564880195110027
0.126777 0.564885750634719
0.126777 0.56489130615941
0.126777 0.564896861684102
0.126777 0.564902417208793
0.126777 0.564907972733485
0.126777 0.564913528258176
0.126777 0.564919083782868
0.126777 0.564924639307559
0.126777 0.564930194832251
0.126777 0.564935750356942
0.126777 0.564941305881634
0.126777 0.564946861406326
0.126777 0.564952416931017
0.126777 0.564957972455709
0.126777 0.5649635279804
0.126777 0.564969083505092
0.126777 0.564974639029783
0.126777 0.564980194554475
0.126777 0.564985750079166
0.126777 0.564991305603858
0.126777 0.564996861128549
0.126777 0.565002416653241
0.126777 0.565007972177932
0.126777 0.565013527702624
0.126777 0.565019083227315
0.126777 0.565024638752007
0.126777 0.565030194276699
0.126777 0.56503574980139
0.126777 0.565041305326082
0.126777 0.565046860850773
0.126777 0.565052416375465
0.126777 0.565057971900156
0.126777 0.565063527424848
0.126777 0.565069082949539
0.126777 0.565074638474231
0.126777 0.565080193998922
0.126777 0.565085749523614
0.126777 0.565091305048305
0.126777 0.565096860572997
0.126777 0.565102416097688
0.126777 0.56510797162238
0.126777 0.565113527147071
0.126777 0.565119082671763
0.126777 0.565124638196455
0.126777 0.565130193721146
0.126777 0.565135749245838
0.126777 0.565141304770529
0.126777 0.565146860295221
0.126777 0.565152415819912
0.126777 0.565157971344604
0.126777 0.565163526869295
0.126777 0.565169082393987
0.126777 0.565174637918678
0.126777 0.56518019344337
0.126777 0.565185748968061
0.126777 0.565191304492753
0.126777 0.565196860017444
0.126777 0.565202415542136
0.126777 0.565207971066827
0.126777 0.565213526591519
0.126777 0.565219082116211
0.126777 0.565224637640902
0.126777 0.565230193165594
0.126777 0.565235748690285
0.126777 0.565241304214977
0.126777 0.565246859739668
0.126777 0.56525241526436
0.126777 0.565257970789051
0.126783 0.565263526313743
0.126783 0.565269081838434
0.126783 0.565274637363126
0.126783 0.565280192887817
0.126783 0.565285748412509
0.126783 0.5652913039372
0.126783 0.565296859461892
0.126783 0.565302414986583
0.126783 0.565307970511275
0.126783 0.565313526035967
0.126783 0.565319081560658
0.126783 0.56532463708535
0.126783 0.565330192610041
0.126783 0.565335748134733
0.126783 0.565341303659424
0.126783 0.565346859184116
0.126783 0.565352414708807
0.126783 0.565357970233499
0.126783 0.56536352575819
0.126783 0.565369081282882
0.126783 0.565374636807573
0.126783 0.565380192332265
0.126783 0.565385747856956
0.126783 0.565391303381648
0.126783 0.565396858906339
0.126783 0.565402414431031
0.126783 0.565407969955723
0.126783 0.565413525480414
0.126783 0.565419081005106
0.126783 0.565424636529797
0.126783 0.565430192054489
0.126783 0.56543574757918
0.126783 0.565441303103872
0.126783 0.565446858628563
0.126783 0.565452414153255
0.126783 0.565457969677946
0.126783 0.565463525202638
0.126783 0.565469080727329
0.126783 0.565474636252021
0.126783 0.565480191776712
0.126783 0.565485747301404
0.126783 0.565491302826095
0.126783 0.565496858350787
0.126783 0.565502413875479
0.126783 0.56550796940017
0.126783 0.565513524924862
0.126783 0.565519080449553
0.126783 0.565524635974245
0.126783 0.565530191498936
0.126783 0.565535747023628
0.126783 0.565541302548319
0.126783 0.565546858073011
0.126783 0.565552413597702
0.126783 0.565557969122394
0.126783 0.565563524647085
0.126783 0.565569080171777
0.126783 0.565574635696468
0.126783 0.56558019122116
0.126783 0.565585746745851
0.126783 0.565591302270543
0.126783 0.565596857795234
0.126783 0.565602413319926
0.126783 0.565607968844618
0.126783 0.565613524369309
0.126783 0.565619079894001
0.126783 0.565624635418692
0.126783 0.565630190943384
0.126783 0.565635746468075
0.126783 0.565641301992767
0.126783 0.565646857517458
0.126783 0.56565241304215
0.126783 0.565657968566841
0.126783 0.565663524091533
0.126783 0.565669079616224
0.126783 0.565674635140916
0.126783 0.565680190665607
0.126783 0.565685746190299
0.126783 0.56569130171499
0.126783 0.565696857239682
0.126783 0.565702412764374
0.126783 0.565707968289065
0.126783 0.565713523813757
0.126783 0.565719079338448
0.126783 0.56572463486314
0.126783 0.565730190387831
0.126783 0.565735745912523
0.126783 0.565741301437214
0.126783 0.565746856961906
0.126783 0.565752412486597
0.126783 0.565757968011289
0.126783 0.56576352353598
0.126783 0.565769079060672
0.126783 0.565774634585363
0.126783 0.565780190110055
0.126783 0.565785745634746
0.126783 0.565791301159438
0.126783 0.56579685668413
0.126783 0.565802412208821
0.126783 0.565807967733513
0.126783 0.565813523258204
0.126789 0.565819078782896
0.126789 0.565824634307587
0.126789 0.565830189832279
0.126789 0.56583574535697
0.126789 0.565841300881662
0.126789 0.565846856406353
0.126789 0.565852411931045
0.126789 0.565857967455736
0.126789 0.565863522980428
0.126789 0.565869078505119
0.126789 0.565874634029811
0.126789 0.565880189554503
0.126789 0.565885745079194
0.126789 0.565891300603886
0.126789 0.565896856128577
0.126789 0.565902411653269
0.126789 0.56590796717796
0.126789 0.565913522702652
0.126789 0.565919078227343
0.126789 0.565924633752035
0.126789 0.565930189276726
0.126789 0.565935744801418
0.126789 0.565941300326109
0.126789 0.565946855850801
0.126789 0.565952411375492
0.126789 0.565957966900184
0.126789 0.565963522424875
0.126789 0.565969077949567
0.126789 0.565974633474259
0.126789 0.56598018899895
0.126789 0.565985744523642
0.126789 0.565991300048333
0.126789 0.565996855573025
0.126789 0.566002411097716
0.126789 0.566007966622408
0.126789 0.566013522147099
0.126789 0.566019077671791
0.126789 0.566024633196482
0.126789 0.566030188721174
0.126789 0.566035744245865
0.126789 0.566041299770557
0.126789 0.566046855295248
0.126789 0.56605241081994
0.126789 0.566057966344631
0.126789 0.566063521869323
0.126789 0.566069077394015
0.126789 0.566074632918706
0.126789 0.566080188443398
0.126789 0.566085743968089
0.126789 0.566091299492781
0.126789 0.566096855017472
0.126789 0.566102410542164
0.126789 0.566107966066855
0.126789 0.566113521591547
0.126789 0.566119077116238
0.126789 0.56612463264093
0.126789 0.566130188165621
0.126789 0.566135743690313
0.126789 0.566141299215004
0.126789 0.566146854739696
0.126789 0.566152410264387
0.126789 0.566157965789079
0.126789 0.566163521313771
0.126789 0.566169076838462
0.126789 0.566174632363154
0.126789 0.566180187887845
0.126789 0.566185743412537
0.126789 0.566191298937228
0.126789 0.56619685446192
0.126789 0.566202409986611
0.126789 0.566207965511303
0.126789 0.566213521035994
0.126789 0.566219076560686
0.126789 0.566224632085377
0.126789 0.566230187610069
0.126789 0.56623574313476
0.126789 0.566241298659452
0.126789 0.566246854184143
0.126789 0.566252409708835
0.126789 0.566257965233527
0.126789 0.566263520758218
0.126789 0.56626907628291
0.126789 0.566274631807601
0.126789 0.566280187332293
0.126789 0.566285742856984
0.126789 0.566291298381676
0.126789 0.566296853906367
0.126789 0.566302409431059
0.126789 0.56630796495575
0.126789 0.566313520480442
0.126789 0.566319076005133
0.126789 0.566324631529825
0.126789 0.566330187054516
0.126789 0.566335742579208
0.126789 0.566341298103899
0.126789 0.566346853628591
0.126789 0.566352409153283
0.126789 0.566357964677974
0.126789 0.566363520202666
0.126789 0.566369075727357
0.126795 0.566374631252049
0.126795 0.56638018677674
0.126795 0.566385742301432
0.126795 0.566391297826123
0.126795 0.566396853350815
0.126795 0.566402408875506
0.126795 0.566407964400198
0.126795 0.566413519924889
0.126795 0.566419075449581
0.126795 0.566424630974272
0.126795 0.566430186498964
0.126795 0.566435742023655
0.126795 0.566441297548347
0.126795 0.566446853073039
0.126795 0.56645240859773
0.126795 0.566457964122422
0.126795 0.566463519647113
0.126795 0.566469075171805
0.126795 0.566474630696496
0.126795 0.566480186221188
0.126795 0.566485741745879
0.126795 0.566491297270571
0.126795 0.566496852795262
0.126795 0.566502408319954
0.126795 0.566507963844645
0.126795 0.566513519369337
0.126795 0.566519074894028
0.126795 0.56652463041872
0.126795 0.566530185943411
0.126795 0.566535741468103
0.126795 0.566541296992795
0.126795 0.566546852517486
0.126795 0.566552408042178
0.126795 0.566557963566869
0.126795 0.566563519091561
0.126795 0.566569074616252
0.126795 0.566574630140944
0.126795 0.566580185665635
0.126795 0.566585741190327
0.126795 0.566591296715018
0.126795 0.56659685223971
0.126795 0.566602407764401
0.126795 0.566607963289093
0.126795 0.566613518813784
0.126795 0.566619074338476
0.126795 0.566624629863168
0.126795 0.566630185387859
0.126795 0.566635740912551
0.126795 0.566641296437242
0.126795 0.566646851961934
0.126795 0.566652407486625
0.126795 0.566657963011317
0.126795 0.566663518536008
0.126795 0.5666690740607
0.126795 0.566674629585391
0.126795 0.566680185110083
0.126795 0.566685740634774
0.126795 0.566691296159466
0.126795 0.566696851684157
0.126795 0.566702407208849
0.126795 0.56670796273354
0.126795 0.566713518258232
0.126795 0.566719073782924
0.126795 0.566724629307615
0.126795 0.566730184832307
0.126795 0.566735740356998
0.126795 0.56674129588169
0.126795 0.566746851406381
0.126795 0.566752406931073
0.126795 0.566757962455764
0.126795 0.566763517980456
0.126795 0.566769073505147
0.126795 0.566774629029839
0.126795 0.56678018455453
0.126795 0.566785740079222
0.126795 0.566791295603913
0.126795 0.566796851128605
0.126795 0.566802406653296
0.126795 0.566807962177988
0.126795 0.56681351770268
0.126795 0.566819073227371
0.126795 0.566824628752063
0.126795 0.566830184276754
0.126795 0.566835739801446
0.126795 0.566841295326137
0.126795 0.566846850850829
0.126795 0.56685240637552
0.126795 0.566857961900212
0.126795 0.566863517424903
0.126795 0.566869072949595
0.126795 0.566874628474286
0.126795 0.566880183998978
0.126795 0.566885739523669
0.126795 0.566891295048361
0.126795 0.566896850573052
0.126795 0.566902406097744
0.126795 0.566907961622436
0.126795 0.566913517147127
0.126795 0.566919072671819
0.126795 0.56692462819651
0.1268 0.566930183721202
0.126801 0.566935739245893
0.126801 0.566941294770585
0.126801 0.566946850295276
0.126801 0.566952405819968
0.126801 0.566957961344659
0.126801 0.566963516869351
0.126801 0.566969072394042
0.126801 0.566974627918734
0.126801 0.566980183443425
0.126801 0.566985738968117
0.126801 0.566991294492808
0.126801 0.5669968500175
0.126801 0.567002405542192
0.126801 0.567007961066883
0.126801 0.567013516591575
0.126801 0.567019072116266
0.126801 0.567024627640958
0.126801 0.567030183165649
0.126801 0.567035738690341
0.126801 0.567041294215032
0.126801 0.567046849739724
0.126801 0.567052405264415
0.126801 0.567057960789107
0.126801 0.567063516313798
0.126801 0.56706907183849
0.126801 0.567074627363181
0.126801 0.567080182887873
0.126801 0.567085738412564
0.126801 0.567091293937256
0.126801 0.567096849461947
0.126801 0.567102404986639
0.126801 0.56710796051133
0.126801 0.567113516036022
0.126801 0.567119071560714
0.126801 0.567124627085405
0.126801 0.567130182610097
0.126801 0.567135738134788
0.126801 0.56714129365948
0.126801 0.567146849184171
0.126801 0.567152404708863
0.126801 0.567157960233554
0.126801 0.567163515758246
0.126801 0.567169071282937
0.126801 0.567174626807629
0.126801 0.56718018233232
0.126801 0.567185737857012
0.126801 0.567191293381703
0.126801 0.567196848906395
0.126801 0.567202404431086
0.126801 0.567207959955778
0.126801 0.56721351548047
0.126801 0.567219071005161
0.126801 0.567224626529853
0.126801 0.567230182054544
0.126801 0.567235737579236
0.126801 0.567241293103927
0.126801 0.567246848628619
0.126801 0.56725240415331
0.126801 0.567257959678002
0.126801 0.567263515202693
0.126801 0.567269070727385
0.126801 0.567274626252076
0.126801 0.567280181776768
0.126801 0.567285737301459
0.126801 0.567291292826151
0.126801 0.567296848350842
0.126801 0.567302403875534
0.126801 0.567307959400226
0.126801 0.567313514924917
0.126801 0.567319070449609
0.126801 0.5673246259743
0.126801 0.567330181498992
0.126801 0.567335737023683
0.126801 0.567341292548375
0.126801 0.567346848073066
0.126801 0.567352403597758
0.126801 0.567357959122449
0.126801 0.567363514647141
0.126801 0.567369070171832
0.126801 0.567374625696524
0.126801 0.567380181221215
0.126801 0.567385736745907
0.126801 0.567391292270598
0.126801 0.56739684779529
0.126801 0.567402403319982
0.126801 0.567407958844673
0.126801 0.567413514369365
0.126801 0.567419069894056
0.126801 0.567424625418748
0.126801 0.567430180943439
0.126801 0.567435736468131
0.126801 0.567441291992822
0.126801 0.567446847517514
0.126801 0.567452403042205
0.126801 0.567457958566897
0.126801 0.567463514091588
0.126801 0.56746906961628
0.126801 0.567474625140971
0.126801 0.567480180665663
0.126801 0.567485736190354
0.126807 0.567491291715046
0.126807 0.567496847239738
0.126807 0.567502402764429
0.126807 0.567507958289121
0.126807 0.567513513813812
0.126807 0.567519069338504
0.126807 0.567524624863195
0.126807 0.567530180387887
0.126807 0.567535735912578
0.126807 0.56754129143727
0.126807 0.567546846961961
0.126807 0.567552402486653
0.126807 0.567557958011344
0.126807 0.567563513536036
0.126807 0.567569069060728
0.126807 0.567574624585419
0.126807 0.56758018011011
0.126807 0.567585735634802
0.126807 0.567591291159494
0.126807 0.567596846684185
0.126807 0.567602402208877
0.126807 0.567607957733568
0.126807 0.56761351325826
0.126807 0.567619068782951
0.126807 0.567624624307643
0.126807 0.567630179832334
0.126807 0.567635735357026
0.126807 0.567641290881717
0.126807 0.567646846406409
0.126807 0.5676524019311
0.126807 0.567657957455792
0.126807 0.567663512980484
0.126807 0.567669068505175
0.126807 0.567674624029867
0.126807 0.567680179554558
0.126807 0.56768573507925
0.126807 0.567691290603941
0.126807 0.567696846128633
0.126807 0.567702401653324
0.126807 0.567707957178016
0.126807 0.567713512702707
0.126807 0.567719068227399
0.126807 0.56772462375209
0.126807 0.567730179276782
0.126807 0.567735734801473
0.126807 0.567741290326165
0.126807 0.567746845850856
0.126807 0.567752401375548
0.126807 0.56775795690024
0.126807 0.567763512424931
0.126807 0.567769067949623
0.126807 0.567774623474314
0.126807 0.567780178999006
0.126807 0.567785734523697
0.126807 0.567791290048389
0.126807 0.56779684557308
0.126807 0.567802401097772
0.126807 0.567807956622463
0.126807 0.567813512147155
0.126807 0.567819067671846
0.126807 0.567824623196538
0.126807 0.567830178721229
0.126807 0.567835734245921
0.126807 0.567841289770612
0.126807 0.567846845295304
0.126807 0.567852400819995
0.126807 0.567857956344687
0.126807 0.567863511869379
0.126807 0.56786906739407
0.126807 0.567874622918762
0.126807 0.567880178443453
0.126807 0.567885733968145
0.126807 0.567891289492836
0.126807 0.567896845017528
0.126807 0.567902400542219
0.126807 0.567907956066911
0.126807 0.567913511591602
0.126807 0.567919067116294
0.126807 0.567924622640985
0.126807 0.567930178165677
0.126807 0.567935733690368
0.126807 0.56794128921506
0.126807 0.567946844739751
0.126807 0.567952400264443
0.126807 0.567957955789135
0.126807 0.567963511313826
0.126807 0.567969066838518
0.126807 0.567974622363209
0.126807 0.567980177887901
0.126807 0.567985733412592
0.126807 0.567991288937284
0.126807 0.567996844461975
0.126807 0.568002399986667
0.126807 0.568007955511358
0.126807 0.56801351103605
0.126807 0.568019066560741
0.126807 0.568024622085433
0.126807 0.568030177610124
0.126807 0.568035733134816
0.126807 0.568041288659507
0.126813 0.568046844184199
0.126813 0.568052399708891
0.126813 0.568057955233582
0.126813 0.568063510758274
0.126813 0.568069066282965
0.126813 0.568074621807657
0.126813 0.568080177332348
0.126813 0.56808573285704
0.126813 0.568091288381731
0.126813 0.568096843906423
0.126813 0.568102399431114
0.126813 0.568107954955806
0.126813 0.568113510480497
0.126813 0.568119066005189
0.126813 0.56812462152988
0.126813 0.568130177054572
0.126813 0.568135732579263
0.126813 0.568141288103955
0.126813 0.568146843628647
0.126813 0.568152399153338
0.126813 0.56815795467803
0.126813 0.568163510202721
0.126813 0.568169065727413
0.126813 0.568174621252104
0.126813 0.568180176776796
0.126813 0.568185732301487
0.126813 0.568191287826179
0.126813 0.56819684335087
0.126813 0.568202398875562
0.126813 0.568207954400253
0.126813 0.568213509924945
0.126813 0.568219065449636
0.126813 0.568224620974328
0.126813 0.568230176499019
0.126813 0.568235732023711
0.126813 0.568241287548403
0.126813 0.568246843073094
0.126813 0.568252398597786
0.126813 0.568257954122477
0.126813 0.568263509647169
0.126813 0.56826906517186
0.126813 0.568274620696552
0.126813 0.568280176221243
0.126813 0.568285731745935
0.126813 0.568291287270626
0.126813 0.568296842795318
0.126813 0.568302398320009
0.126813 0.568307953844701
0.126813 0.568313509369393
0.126813 0.568319064894084
0.126813 0.568324620418775
0.126813 0.568330175943467
0.126813 0.568335731468159
0.126813 0.56834128699285
0.126813 0.568346842517542
0.126813 0.568352398042233
0.126813 0.568357953566925
0.126813 0.568363509091616
0.126813 0.568369064616308
0.126813 0.568374620140999
0.126813 0.568380175665691
0.126813 0.568385731190382
0.126813 0.568391286715074
0.126813 0.568396842239765
0.126813 0.568402397764457
0.126813 0.568407953289149
0.126813 0.56841350881384
0.126813 0.568419064338532
0.126813 0.568424619863223
0.126813 0.568430175387915
0.126813 0.568435730912606
0.126813 0.568441286437298
0.126813 0.568446841961989
0.126813 0.568452397486681
0.126813 0.568457953011372
0.126813 0.568463508536064
0.126813 0.568469064060755
0.126813 0.568474619585447
0.126813 0.568480175110138
0.126813 0.56848573063483
0.126813 0.568491286159521
0.126813 0.568496841684213
0.126813 0.568502397208904
0.126813 0.568507952733596
0.126813 0.568513508258288
0.126813 0.568519063782979
0.126813 0.568524619307671
0.126813 0.568530174832362
0.126813 0.568535730357054
0.126813 0.568541285881745
0.126813 0.568546841406437
0.126813 0.568552396931128
0.126813 0.56855795245582
0.126813 0.568563507980511
0.126813 0.568569063505203
0.126813 0.568574619029894
0.126813 0.568580174554586
0.126813 0.568585730079277
0.126813 0.568591285603969
0.126813 0.56859684112866
0.126819 0.568602396653352
0.126819 0.568607952178043
0.126819 0.568613507702735
0.126819 0.568619063227427
0.126819 0.568624618752118
0.126819 0.56863017427681
0.126819 0.568635729801501
0.126819 0.568641285326193
0.126819 0.568646840850884
0.126819 0.568652396375576
0.126819 0.568657951900267
0.126819 0.568663507424959
0.126819 0.56866906294965
0.126819 0.568674618474342
0.126819 0.568680173999033
0.126819 0.568685729523725
0.126819 0.568691285048416
0.126819 0.568696840573108
0.126819 0.568702396097799
0.126819 0.568707951622491
0.126819 0.568713507147183
0.126819 0.568719062671874
0.126819 0.568724618196566
0.126819 0.568730173721257
0.126819 0.568735729245949
0.126819 0.56874128477064
0.126819 0.568746840295332
0.126819 0.568752395820023
0.126819 0.568757951344715
0.126819 0.568763506869406
0.126819 0.568769062394098
0.126819 0.568774617918789
0.126819 0.568780173443481
0.126819 0.568785728968172
0.126819 0.568791284492864
0.126819 0.568796840017555
0.126819 0.568802395542247
0.126819 0.568807951066939
0.126819 0.56881350659163
0.126819 0.568819062116322
0.126819 0.568824617641013
0.126819 0.568830173165705
0.126819 0.568835728690396
0.126819 0.568841284215088
0.126819 0.568846839739779
0.126819 0.568852395264471
0.126819 0.568857950789162
0.126819 0.568863506313854
0.126819 0.568869061838545
0.126819 0.568874617363237
0.126819 0.568880172887928
0.126819 0.56888572841262
0.126819 0.568891283937311
0.126819 0.568896839462003
0.126819 0.568902394986695
0.126819 0.568907950511386
0.126819 0.568913506036078
0.126819 0.568919061560769
0.126819 0.568924617085461
0.126819 0.568930172610152
0.126819 0.568935728134844
0.126819 0.568941283659535
0.126819 0.568946839184227
0.126819 0.568952394708918
0.126819 0.56895795023361
0.126819 0.568963505758301
0.126819 0.568969061282993
0.126819 0.568974616807684
0.126819 0.568980172332376
0.126819 0.568985727857067
0.126819 0.568991283381759
0.126819 0.568996838906451
0.126819 0.569002394431142
0.126819 0.569007949955834
0.126819 0.569013505480525
0.126819 0.569019061005217
0.126819 0.569024616529908
0.126819 0.5690301720546
0.126819 0.569035727579291
0.126819 0.569041283103983
0.126819 0.569046838628674
0.126819 0.569052394153366
0.126819 0.569057949678057
0.126819 0.569063505202749
0.126819 0.56906906072744
0.126819 0.569074616252132
0.126819 0.569080171776823
0.126819 0.569085727301515
0.126819 0.569091282826207
0.126819 0.569096838350898
0.126819 0.56910239387559
0.126819 0.569107949400281
0.126819 0.569113504924973
0.126819 0.569119060449664
0.126819 0.569124615974356
0.126819 0.569130171499047
0.126819 0.569135727023739
0.126819 0.56914128254843
0.126819 0.569146838073122
0.126819 0.569152393597813
0.126825 0.569157949122505
0.126825 0.569163504647196
0.126825 0.569169060171888
0.126825 0.569174615696579
0.126825 0.569180171221271
0.126825 0.569185726745963
0.126825 0.569191282270654
0.126825 0.569196837795346
0.126825 0.569202393320037
0.126825 0.569207948844729
0.126825 0.56921350436942
0.126825 0.569219059894112
0.126825 0.569224615418803
0.126825 0.569230170943495
0.126825 0.569235726468186
0.126825 0.569241281992878
0.126825 0.569246837517569
0.126825 0.569252393042261
0.126825 0.569257948566952
0.126825 0.569263504091644
0.126825 0.569269059616335
0.126825 0.569274615141027
0.126825 0.569280170665719
0.126825 0.56928572619041
0.126825 0.569291281715102
0.126825 0.569296837239793
0.126825 0.569302392764485
0.126825 0.569307948289176
0.126825 0.569313503813868
0.126825 0.569319059338559
0.126825 0.569324614863251
0.126825 0.569330170387942
0.126825 0.569335725912634
0.126825 0.569341281437325
0.126825 0.569346836962017
0.126825 0.569352392486708
0.126825 0.5693579480114
0.126825 0.569363503536092
0.126825 0.569369059060783
0.126825 0.569374614585475
0.126825 0.569380170110166
0.126825 0.569385725634858
0.126825 0.569391281159549
0.126825 0.569396836684241
0.126825 0.569402392208932
0.126825 0.569407947733624
0.126825 0.569413503258315
0.126825 0.569419058783007
0.126825 0.569424614307698
0.126825 0.56943016983239
0.126825 0.569435725357081
0.126825 0.569441280881773
0.126825 0.569446836406464
0.126825 0.569452391931156
0.126825 0.569457947455848
0.126825 0.569463502980539
0.126825 0.569469058505231
0.126825 0.569474614029922
0.126825 0.569480169554614
0.126825 0.569485725079305
0.126825 0.569491280603997
0.126825 0.569496836128688
0.126825 0.56950239165338
0.126825 0.569507947178071
0.126825 0.569513502702763
0.126825 0.569519058227454
0.126825 0.569524613752146
0.126825 0.569530169276837
0.126825 0.569535724801529
0.126825 0.56954128032622
0.126825 0.569546835850912
0.126825 0.569552391375604
0.126825 0.569557946900295
0.126825 0.569563502424987
0.126825 0.569569057949678
0.126825 0.56957461347437
0.126825 0.569580168999061
0.126825 0.569585724523753
0.126825 0.569591280048444
0.126825 0.569596835573136
0.126825 0.569602391097827
0.126825 0.569607946622519
0.126825 0.56961350214721
0.126825 0.569619057671902
0.126825 0.569624613196593
0.126825 0.569630168721285
0.126825 0.569635724245976
0.126825 0.569641279770668
0.126825 0.56964683529536
0.126825 0.569652390820051
0.126825 0.569657946344743
0.126825 0.569663501869434
0.126825 0.569669057394126
0.126825 0.569674612918817
0.126825 0.569680168443509
0.126825 0.5696857239682
0.126825 0.569691279492892
0.126825 0.569696835017583
0.126825 0.569702390542275
0.126825 0.569707946066966
0.126831 0.569713501591658
0.126831 0.569719057116349
0.126831 0.569724612641041
0.126831 0.569730168165732
0.126831 0.569735723690424
0.126831 0.569741279215116
0.126831 0.569746834739807
0.126831 0.569752390264499
0.126831 0.56975794578919
0.126831 0.569763501313882
0.126831 0.569769056838573
0.126831 0.569774612363265
0.126831 0.569780167887956
0.126831 0.569785723412648
0.126831 0.569791278937339
0.126831 0.569796834462031
0.126831 0.569802389986722
0.126831 0.569807945511414
0.126831 0.569813501036105
0.126831 0.569819056560797
0.126831 0.569824612085488
0.126831 0.56983016761018
0.126831 0.569835723134872
0.126831 0.569841278659563
0.126831 0.569846834184255
0.126831 0.569852389708946
0.126831 0.569857945233638
0.126831 0.569863500758329
0.126831 0.569869056283021
0.126831 0.569874611807712
0.126831 0.569880167332404
0.126831 0.569885722857095
0.126831 0.569891278381787
0.126831 0.569896833906478
0.126831 0.56990238943117
0.126831 0.569907944955861
0.126831 0.569913500480553
0.126831 0.569919056005244
0.126831 0.569924611529936
0.126831 0.569930167054628
0.126831 0.569935722579319
0.126831 0.569941278104011
0.126831 0.569946833628702
0.126831 0.569952389153394
0.126831 0.569957944678085
0.126831 0.569963500202777
0.126831 0.569969055727468
0.126831 0.56997461125216
0.126831 0.569980166776851
0.126831 0.569985722301543
0.126831 0.569991277826234
0.126831 0.569996833350926
0.126831 0.570002388875617
0.126831 0.570007944400309
0.126831 0.570013499925
0.126831 0.570019055449692
0.126831 0.570024610974384
0.126831 0.570030166499075
0.126831 0.570035722023767
0.126831 0.570041277548458
0.126831 0.57004683307315
0.126831 0.570052388597841
0.126831 0.570057944122533
0.126831 0.570063499647224
0.126831 0.570069055171916
0.126831 0.570074610696607
0.126831 0.570080166221299
0.126831 0.57008572174599
0.126831 0.570091277270682
0.126831 0.570096832795373
0.126831 0.570102388320065
0.126831 0.570107943844756
0.126831 0.570113499369448
0.126831 0.570119054894139
0.126831 0.570124610418831
0.126831 0.570130165943523
0.126831 0.570135721468214
0.126831 0.570141276992906
0.126831 0.570146832517597
0.126831 0.570152388042289
0.126831 0.57015794356698
0.126831 0.570163499091672
0.126831 0.570169054616363
0.126831 0.570174610141055
0.126831 0.570180165665746
0.126831 0.570185721190438
0.126831 0.570191276715129
0.126831 0.570196832239821
0.126831 0.570202387764512
0.126831 0.570207943289204
0.126831 0.570213498813895
0.126831 0.570219054338587
0.126831 0.570224609863278
0.126831 0.57023016538797
0.126831 0.570235720912662
0.126831 0.570241276437353
0.126831 0.570246831962045
0.126831 0.570252387486736
0.126831 0.570257943011428
0.126831 0.570263498536119
0.126837 0.570269054060811
0.126837 0.570274609585502
0.126837 0.570280165110194
0.126837 0.570285720634885
0.126837 0.570291276159577
0.126837 0.570296831684268
0.126837 0.57030238720896
0.126837 0.570307942733652
0.126837 0.570313498258343
0.126837 0.570319053783034
0.126837 0.570324609307726
0.126837 0.570330164832418
0.126837 0.570335720357109
0.126837 0.570341275881801
0.126837 0.570346831406492
0.126837 0.570352386931184
0.126837 0.570357942455875
0.126837 0.570363497980567
0.126837 0.570369053505258
0.126837 0.57037460902995
0.126837 0.570380164554641
0.126837 0.570385720079333
0.126837 0.570391275604024
0.126837 0.570396831128716
0.126837 0.570402386653408
0.126837 0.570407942178099
0.126837 0.570413497702791
0.126837 0.570419053227482
0.126837 0.570424608752174
0.126837 0.570430164276865
0.126837 0.570435719801557
0.126837 0.570441275326248
0.126837 0.57044683085094
0.126837 0.570452386375631
0.126837 0.570457941900323
0.126837 0.570463497425014
0.126837 0.570469052949706
0.126837 0.570474608474397
0.126837 0.570480163999089
0.126837 0.57048571952378
0.126837 0.570491275048472
0.126837 0.570496830573164
0.126837 0.570502386097855
0.126837 0.570507941622547
0.126837 0.570513497147238
0.126837 0.57051905267193
0.126837 0.570524608196621
0.126837 0.570530163721313
0.126837 0.570535719246004
0.126837 0.570541274770696
0.126837 0.570546830295387
0.126837 0.570552385820079
0.126837 0.57055794134477
0.126837 0.570563496869462
0.126837 0.570569052394153
0.126837 0.570574607918845
0.126837 0.570580163443536
0.126837 0.570585718968228
0.126837 0.57059127449292
0.126837 0.570596830017611
0.126837 0.570602385542303
0.126837 0.570607941066994
0.126837 0.570613496591686
0.126837 0.570619052116377
0.126837 0.570624607641069
0.126837 0.57063016316576
0.126837 0.570635718690452
0.126837 0.570641274215143
0.126837 0.570646829739835
0.126837 0.570652385264526
0.126837 0.570657940789218
0.126837 0.570663496313909
0.126837 0.570669051838601
0.126837 0.570674607363292
0.126837 0.570680162887984
0.126837 0.570685718412676
0.126837 0.570691273937367
0.126837 0.570696829462059
0.126837 0.57070238498675
0.126837 0.570707940511442
0.126837 0.570713496036133
0.126837 0.570719051560825
0.126837 0.570724607085516
0.126837 0.570730162610208
0.126837 0.570735718134899
0.126837 0.570741273659591
0.126837 0.570746829184282
0.126837 0.570752384708974
0.126837 0.570757940233665
0.126837 0.570763495758357
0.126837 0.570769051283048
0.126837 0.57077460680774
0.126837 0.570780162332432
0.126837 0.570785717857123
0.126837 0.570791273381815
0.126837 0.570796828906506
0.126837 0.570802384431198
0.126837 0.570807939955889
0.126837 0.570813495480581
0.126837 0.570819051005272
0.126843 0.570824606529964
0.126843 0.570830162054655
0.126843 0.570835717579347
0.126843 0.570841273104038
0.126843 0.57084682862873
0.126843 0.570852384153421
0.126843 0.570857939678113
0.126843 0.570863495202804
0.126843 0.570869050727496
0.126843 0.570874606252188
0.126843 0.570880161776879
0.126843 0.570885717301571
0.126843 0.570891272826262
0.126843 0.570896828350954
0.126843 0.570902383875645
0.126843 0.570907939400337
0.126843 0.570913494925028
0.126843 0.57091905044972
0.126843 0.570924605974411
0.126843 0.570930161499103
0.126843 0.570935717023794
0.126843 0.570941272548486
0.126843 0.570946828073177
0.126843 0.570952383597869
0.126843 0.57095793912256
0.126843 0.570963494647252
0.126843 0.570969050171944
0.126843 0.570974605696635
0.126843 0.570980161221327
0.126843 0.570985716746018
0.126843 0.57099127227071
0.126843 0.570996827795401
0.126843 0.571002383320093
0.126843 0.571007938844784
0.126843 0.571013494369476
0.126843 0.571019049894167
0.126843 0.571024605418859
0.126843 0.57103016094355
0.126843 0.571035716468242
0.126843 0.571041271992933
0.126843 0.571046827517625
0.126843 0.571052383042317
0.126843 0.571057938567008
0.126843 0.5710634940917
0.126843 0.571069049616391
0.126843 0.571074605141083
0.126843 0.571080160665774
0.126843 0.571085716190466
0.126843 0.571091271715157
0.126843 0.571096827239849
0.126843 0.57110238276454
0.126843 0.571107938289232
0.126843 0.571113493813923
0.126843 0.571119049338615
0.126843 0.571124604863306
0.126843 0.571130160387998
0.126843 0.571135715912689
0.126843 0.571141271437381
0.126843 0.571146826962073
0.126843 0.571152382486764
0.126843 0.571157938011456
0.126843 0.571163493536147
0.126843 0.571169049060839
0.126843 0.57117460458553
0.126843 0.571180160110222
0.126843 0.571185715634913
0.126843 0.571191271159605
0.126843 0.571196826684296
0.126843 0.571202382208988
0.126843 0.571207937733679
0.126843 0.571213493258371
0.126843 0.571219048783062
0.126843 0.571224604307754
0.126843 0.571230159832445
0.126843 0.571235715357137
0.126843 0.571241270881829
0.126843 0.57124682640652
0.126843 0.571252381931212
0.126843 0.571257937455903
0.126843 0.571263492980595
0.126843 0.571269048505286
0.126843 0.571274604029978
0.126843 0.571280159554669
0.126843 0.571285715079361
0.126843 0.571291270604052
0.126843 0.571296826128744
0.126843 0.571302381653435
0.126843 0.571307937178127
0.126843 0.571313492702818
0.126843 0.57131904822751
0.126843 0.571324603752201
0.126843 0.571330159276893
0.126843 0.571335714801585
0.126843 0.571341270326276
0.126843 0.571346825850968
0.126843 0.571352381375659
0.126843 0.571357936900351
0.126843 0.571363492425042
0.126843 0.571369047949734
0.126843 0.571374603474425
0.126849 0.571380158999117
0.126849 0.571385714523808
0.126849 0.5713912700485
0.126849 0.571396825573191
0.126849 0.571402381097883
0.126849 0.571407936622574
0.126849 0.571413492147266
0.126849 0.571419047671957
0.126849 0.571424603196649
0.126849 0.571430158721341
0.126849 0.571435714246032
0.126849 0.571441269770724
0.126849 0.571446825295415
0.126849 0.571452380820107
0.126849 0.571457936344798
0.126849 0.57146349186949
0.126849 0.571469047394181
0.126849 0.571474602918873
0.126849 0.571480158443564
0.126849 0.571485713968256
0.126849 0.571491269492947
0.126849 0.571496825017639
0.126849 0.57150238054233
0.126849 0.571507936067022
0.126849 0.571513491591713
0.126849 0.571519047116405
0.126849 0.571524602641097
0.126849 0.571530158165788
0.126849 0.57153571369048
0.126849 0.571541269215171
0.126849 0.571546824739863
0.126849 0.571552380264554
0.126849 0.571557935789246
0.126849 0.571563491313937
0.126849 0.571569046838629
0.126849 0.57157460236332
0.126849 0.571580157888012
0.126849 0.571585713412703
0.126849 0.571591268937395
0.126849 0.571596824462086
0.126849 0.571602379986778
0.126849 0.571607935511469
0.126849 0.571613491036161
0.126849 0.571619046560852
0.126849 0.571624602085544
0.126849 0.571630157610236
0.126849 0.571635713134927
0.126849 0.571641268659619
0.126849 0.57164682418431
0.126849 0.571652379709002
0.126849 0.571657935233693
0.126849 0.571663490758385
0.126849 0.571669046283076
0.126849 0.571674601807768
0.126849 0.571680157332459
0.126849 0.571685712857151
0.126849 0.571691268381842
0.126849 0.571696823906534
0.126849 0.571702379431225
0.126849 0.571707934955917
0.126849 0.571713490480608
0.126849 0.5717190460053
0.126849 0.571724601529991
0.126849 0.571730157054683
0.126849 0.571735712579375
0.126849 0.571741268104066
0.126849 0.571746823628758
0.126849 0.571752379153449
0.126849 0.571757934678141
0.126849 0.571763490202832
0.126849 0.571769045727524
0.126849 0.571774601252215
0.126849 0.571780156776907
0.126849 0.571785712301598
0.126849 0.57179126782629
0.126849 0.571796823350981
0.126849 0.571802378875673
0.126849 0.571807934400364
0.126849 0.571813489925056
0.126849 0.571819045449747
0.126849 0.571824600974439
0.126849 0.571830156499131
0.126849 0.571835712023822
0.126849 0.571841267548514
0.126849 0.571846823073205
0.126849 0.571852378597897
0.126849 0.571857934122588
0.126849 0.57186348964728
0.126849 0.571869045171971
0.126849 0.571874600696663
0.126849 0.571880156221354
0.126849 0.571885711746046
0.126849 0.571891267270737
0.126849 0.571896822795429
0.126849 0.57190237832012
0.126849 0.571907933844812
0.126849 0.571913489369503
0.126849 0.571919044894195
0.126849 0.571924600418887
0.126849 0.571930155943578
0.126855 0.57193571146827
0.126855 0.571941266992961
0.126855 0.571946822517653
0.126855 0.571952378042344
0.126855 0.571957933567036
0.126855 0.571963489091727
0.126855 0.571969044616419
0.126855 0.57197460014111
0.126855 0.571980155665802
0.126855 0.571985711190493
0.126855 0.571991266715185
0.126855 0.571996822239876
0.126855 0.572002377764568
0.126855 0.572007933289259
0.126855 0.572013488813951
0.126855 0.572019044338643
0.126855 0.572024599863334
0.126855 0.572030155388026
0.126855 0.572035710912717
0.126855 0.572041266437409
0.126855 0.5720468219621
0.126855 0.572052377486792
0.126855 0.572057933011483
0.126855 0.572063488536175
0.126855 0.572069044060866
0.126855 0.572074599585558
0.126855 0.572080155110249
0.126855 0.572085710634941
0.126855 0.572091266159632
0.126855 0.572096821684324
0.126855 0.572102377209016
0.126855 0.572107932733707
0.126855 0.572113488258399
0.126855 0.57211904378309
0.126855 0.572124599307782
0.126855 0.572130154832473
0.126855 0.572135710357165
0.126855 0.572141265881856
0.126855 0.572146821406548
0.126855 0.572152376931239
0.126855 0.572157932455931
0.126855 0.572163487980622
0.126855 0.572169043505314
0.126855 0.572174599030005
0.126855 0.572180154554697
0.126855 0.572185710079388
0.126855 0.57219126560408
0.126855 0.572196821128772
0.126855 0.572202376653463
0.126855 0.572207932178155
0.126855 0.572213487702846
0.126855 0.572219043227538
0.126855 0.572224598752229
0.126855 0.572230154276921
0.126855 0.572235709801612
0.126855 0.572241265326304
0.126855 0.572246820850995
0.126855 0.572252376375687
0.126855 0.572257931900378
0.126855 0.57226348742507
0.126855 0.572269042949761
0.126855 0.572274598474453
0.126855 0.572280153999144
0.126855 0.572285709523836
0.126855 0.572291265048528
0.126855 0.572296820573219
0.126855 0.572302376097911
0.126855 0.572307931622602
0.126855 0.572313487147294
0.126855 0.572319042671985
0.126855 0.572324598196677
0.126855 0.572330153721368
0.126855 0.57233570924606
0.126855 0.572341264770751
0.126855 0.572346820295443
0.126855 0.572352375820134
0.126855 0.572357931344826
0.126855 0.572363486869517
0.126855 0.572369042394209
0.126855 0.5723745979189
0.126855 0.572380153443592
0.126855 0.572385708968284
0.126855 0.572391264492975
0.126855 0.572396820017667
0.126855 0.572402375542358
0.126855 0.57240793106705
0.126855 0.572413486591741
0.126855 0.572419042116433
0.126855 0.572424597641124
0.126855 0.572430153165816
0.126855 0.572435708690507
0.126855 0.572441264215199
0.126855 0.57244681973989
0.126855 0.572452375264582
0.126855 0.572457930789273
0.126855 0.572463486313965
0.126855 0.572469041838656
0.126855 0.572474597363348
0.126855 0.57248015288804
0.126855 0.572485708412731
0.126861 0.572491263937423
0.126861 0.572496819462114
0.126861 0.572502374986806
0.126861 0.572507930511497
0.126861 0.572513486036189
0.126861 0.57251904156088
0.126861 0.572524597085572
0.126861 0.572530152610263
0.126861 0.572535708134955
0.126861 0.572541263659646
0.126861 0.572546819184338
0.126861 0.572552374709029
0.126861 0.572557930233721
0.126861 0.572563485758412
0.126861 0.572569041283104
0.126861 0.572574596807796
0.126861 0.572580152332487
0.126861 0.572585707857179
0.126861 0.57259126338187
0.126861 0.572596818906562
0.126861 0.572602374431253
0.126861 0.572607929955945
0.126861 0.572613485480636
0.126861 0.572619041005328
0.126861 0.572624596530019
0.126861 0.572630152054711
0.126861 0.572635707579402
0.126861 0.572641263104094
0.126861 0.572646818628786
0.126861 0.572652374153477
0.126861 0.572657929678168
0.126861 0.57266348520286
0.126861 0.572669040727552
0.126861 0.572674596252243
0.126861 0.572680151776935
0.126861 0.572685707301626
0.126861 0.572691262826318
0.126861 0.572696818351009
0.126861 0.572702373875701
0.126861 0.572707929400392
0.126861 0.572713484925084
0.126861 0.572719040449775
0.126861 0.572724595974467
0.126861 0.572730151499158
0.126861 0.57273570702385
0.126861 0.572741262548542
0.126861 0.572746818073233
0.126861 0.572752373597924
0.126861 0.572757929122616
0.126861 0.572763484647308
0.126861 0.572769040171999
0.126861 0.572774595696691
0.126861 0.572780151221382
0.126861 0.572785706746074
0.126861 0.572791262270765
0.126861 0.572796817795457
0.126861 0.572802373320148
0.126861 0.57280792884484
0.126861 0.572813484369531
0.126861 0.572819039894223
0.126861 0.572824595418914
0.126861 0.572830150943606
0.126861 0.572835706468298
0.126861 0.572841261992989
0.126861 0.572846817517681
0.126861 0.572852373042372
0.126861 0.572857928567064
0.126861 0.572863484091755
0.126861 0.572869039616447
0.126861 0.572874595141138
0.126861 0.57288015066583
0.126861 0.572885706190521
0.126861 0.572891261715213
0.126861 0.572896817239904
0.126861 0.572902372764596
0.126861 0.572907928289287
0.126861 0.572913483813979
0.126861 0.57291903933867
0.126861 0.572924594863362
0.126861 0.572930150388054
0.126861 0.572935705912745
0.126861 0.572941261437437
0.126861 0.572946816962128
0.126861 0.57295237248682
0.126861 0.572957928011511
0.126861 0.572963483536203
0.126861 0.572969039060894
0.126861 0.572974594585586
0.126861 0.572980150110277
0.126861 0.572985705634969
0.126861 0.57299126115966
0.126861 0.572996816684352
0.126861 0.573002372209043
0.126861 0.573007927733735
0.126861 0.573013483258426
0.126861 0.573019038783118
0.126861 0.573024594307809
0.126861 0.573030149832501
0.126861 0.573035705357193
0.126861 0.573041260881884
0.126867 0.573046816406576
0.126867 0.573052371931267
0.126867 0.573057927455959
0.126867 0.57306348298065
0.126867 0.573069038505342
0.126867 0.573074594030033
0.126867 0.573080149554725
0.126867 0.573085705079416
0.126867 0.573091260604108
0.126867 0.573096816128799
0.126867 0.573102371653491
0.126867 0.573107927178182
0.126867 0.573113482702874
0.126867 0.573119038227565
0.126867 0.573124593752257
0.126867 0.573130149276948
0.126867 0.57313570480164
0.126867 0.573141260326332
0.126867 0.573146815851023
0.126867 0.573152371375715
0.126867 0.573157926900406
0.126867 0.573163482425098
0.126867 0.573169037949789
0.126867 0.573174593474481
0.126867 0.573180148999172
0.126867 0.573185704523864
0.126867 0.573191260048555
0.126867 0.573196815573247
0.126867 0.573202371097938
0.126867 0.57320792662263
0.126867 0.573213482147321
0.126867 0.573219037672013
0.126867 0.573224593196704
0.126867 0.573230148721396
0.126867 0.573235704246088
0.126867 0.573241259770779
0.126867 0.573246815295471
0.126867 0.573252370820162
0.126867 0.573257926344854
0.126867 0.573263481869545
0.126867 0.573269037394237
0.126867 0.573274592918928
0.126867 0.57328014844362
0.126867 0.573285703968311
0.126867 0.573291259493003
0.126867 0.573296815017694
0.126867 0.573302370542386
0.126867 0.573307926067077
0.126867 0.573313481591769
0.126867 0.57331903711646
0.126867 0.573324592641152
0.126867 0.573330148165844
0.126867 0.573335703690535
0.126867 0.573341259215227
0.126867 0.573346814739918
0.126867 0.57335237026461
0.126867 0.573357925789301
0.126867 0.573363481313993
0.126867 0.573369036838684
0.126867 0.573374592363376
0.126867 0.573380147888067
0.126867 0.573385703412759
0.126867 0.57339125893745
0.126867 0.573396814462142
0.126867 0.573402369986833
0.126867 0.573407925511525
0.126867 0.573413481036216
0.126867 0.573419036560908
0.126867 0.5734245920856
0.126867 0.573430147610291
0.126867 0.573435703134983
0.126867 0.573441258659674
0.126867 0.573446814184366
0.126867 0.573452369709057
0.126867 0.573457925233749
0.126867 0.57346348075844
0.126867 0.573469036283132
0.126867 0.573474591807823
0.126867 0.573480147332515
0.126867 0.573485702857206
0.126867 0.573491258381898
0.126867 0.573496813906589
0.126867 0.573502369431281
0.126867 0.573507924955972
0.126867 0.573513480480664
0.126867 0.573519036005356
0.126867 0.573524591530047
0.126867 0.573530147054739
0.126867 0.57353570257943
0.126867 0.573541258104122
0.126867 0.573546813628813
0.126867 0.573552369153505
0.126867 0.573557924678196
0.126867 0.573563480202888
0.126867 0.573569035727579
0.126867 0.573574591252271
0.126867 0.573580146776962
0.126867 0.573585702301654
0.126867 0.573591257826345
0.126867 0.573596813351037
0.126873 0.573602368875728
0.126873 0.57360792440042
0.126873 0.573613479925112
0.126873 0.573619035449803
0.126873 0.573624590974495
0.126873 0.573630146499186
0.126873 0.573635702023878
0.126873 0.573641257548569
0.126873 0.573646813073261
0.126873 0.573652368597952
0.126873 0.573657924122644
0.126873 0.573663479647335
0.126873 0.573669035172027
0.126873 0.573674590696718
0.126873 0.57368014622141
0.126873 0.573685701746101
0.126873 0.573691257270793
0.126873 0.573696812795484
0.126873 0.573702368320176
0.126873 0.573707923844868
0.126873 0.573713479369559
0.126873 0.573719034894251
0.126873 0.573724590418942
0.126873 0.573730145943634
0.126873 0.573735701468325
0.126873 0.573741256993017
0.126873 0.573746812517708
0.126873 0.5737523680424
0.126873 0.573757923567091
0.126873 0.573763479091783
0.126873 0.573769034616474
0.126873 0.573774590141166
0.126873 0.573780145665857
0.126873 0.573785701190549
0.126873 0.573791256715241
0.126873 0.573796812239932
0.126873 0.573802367764624
0.126873 0.573807923289315
0.126873 0.573813478814007
0.126873 0.573819034338698
0.126873 0.57382458986339
0.126873 0.573830145388081
0.126873 0.573835700912773
0.126873 0.573841256437464
0.126873 0.573846811962156
0.126873 0.573852367486847
0.126873 0.573857923011539
0.126873 0.57386347853623
0.126873 0.573869034060922
0.126873 0.573874589585613
0.126873 0.573880145110305
0.126873 0.573885700634997
0.126873 0.573891256159688
0.126873 0.57389681168438
0.126873 0.573902367209071
0.126873 0.573907922733763
0.126873 0.573913478258454
0.126873 0.573919033783146
0.126873 0.573924589307837
0.126873 0.573930144832529
0.126873 0.57393570035722
0.126873 0.573941255881912
0.126873 0.573946811406603
0.126873 0.573952366931295
0.126873 0.573957922455986
0.126873 0.573963477980678
0.126873 0.573969033505369
0.126873 0.573974589030061
0.126873 0.573980144554753
0.126873 0.573985700079444
0.126873 0.573991255604136
0.126873 0.573996811128827
0.126873 0.574002366653519
0.126873 0.57400792217821
0.126873 0.574013477702902
0.126873 0.574019033227593
0.126873 0.574024588752285
0.126873 0.574030144276976
0.126873 0.574035699801668
0.126873 0.574041255326359
0.126873 0.574046810851051
0.126873 0.574052366375742
0.126873 0.574057921900434
0.126873 0.574063477425125
0.126873 0.574069032949817
0.126873 0.574074588474509
0.126873 0.5740801439992
0.126873 0.574085699523892
0.126873 0.574091255048583
0.126873 0.574096810573275
0.126873 0.574102366097966
0.126873 0.574107921622658
0.126873 0.574113477147349
0.126873 0.574119032672041
0.126873 0.574124588196732
0.126873 0.574130143721424
0.126873 0.574135699246115
0.126873 0.574141254770807
0.126873 0.574146810295498
0.126873 0.57415236582019
0.126879 0.574157921344881
0.126879 0.574163476869573
0.126879 0.574169032394265
0.126879 0.574174587918956
0.126879 0.574180143443648
0.126879 0.574185698968339
0.126879 0.574191254493031
0.126879 0.574196810017722
0.126879 0.574202365542414
0.126879 0.574207921067105
0.126879 0.574213476591797
0.126879 0.574219032116488
0.126879 0.57422458764118
0.126879 0.574230143165871
0.126879 0.574235698690563
0.126879 0.574241254215254
0.126879 0.574246809739946
0.126879 0.574252365264637
0.126879 0.574257920789329
0.126879 0.574263476314021
0.126879 0.574269031838712
0.126879 0.574274587363404
0.126879 0.574280142888095
0.126879 0.574285698412787
0.126879 0.574291253937478
0.126879 0.57429680946217
0.126879 0.574302364986861
0.126879 0.574307920511553
0.126879 0.574313476036244
0.126879 0.574319031560936
0.126879 0.574324587085627
0.126879 0.574330142610319
0.126879 0.57433569813501
0.126879 0.574341253659702
0.126879 0.574346809184393
0.126879 0.574352364709085
0.126879 0.574357920233777
0.126879 0.574363475758468
0.126879 0.57436903128316
0.126879 0.574374586807851
0.126879 0.574380142332543
0.126879 0.574385697857234
0.126879 0.574391253381926
0.126879 0.574396808906617
0.126879 0.574402364431309
0.126879 0.574407919956
0.126879 0.574413475480692
0.126879 0.574419031005383
0.126879 0.574424586530075
0.126879 0.574430142054766
0.126879 0.574435697579458
0.126879 0.574441253104149
0.126879 0.574446808628841
0.126879 0.574452364153533
0.126879 0.574457919678224
0.126879 0.574463475202916
0.126879 0.574469030727607
0.126879 0.574474586252299
0.126879 0.57448014177699
0.126879 0.574485697301682
0.126879 0.574491252826373
0.126879 0.574496808351065
0.126879 0.574502363875756
0.126879 0.574507919400448
0.126879 0.574513474925139
0.126879 0.574519030449831
0.126879 0.574524585974522
0.126879 0.574530141499214
0.126879 0.574535697023906
0.126879 0.574541252548597
0.126879 0.574546808073289
0.126879 0.57455236359798
0.126879 0.574557919122672
0.126879 0.574563474647363
0.126879 0.574569030172055
0.126879 0.574574585696746
0.126879 0.574580141221438
0.126879 0.574585696746129
0.126879 0.574591252270821
0.126879 0.574596807795512
0.126879 0.574602363320204
0.126879 0.574607918844895
0.126879 0.574613474369587
0.126879 0.574619029894278
0.126879 0.57462458541897
0.126879 0.574630140943661
0.126879 0.574635696468353
0.126879 0.574641251993045
0.126879 0.574646807517736
0.126879 0.574652363042428
0.126879 0.574657918567119
0.126879 0.574663474091811
0.126879 0.574669029616502
0.126879 0.574674585141194
0.126879 0.574680140665885
0.126879 0.574685696190577
0.126879 0.574691251715268
0.126879 0.57469680723996
0.126879 0.574702362764651
0.126879 0.574707918289343
0.126885 0.574713473814034
0.126885 0.574719029338726
0.126885 0.574724584863417
0.126885 0.574730140388109
0.126885 0.574735695912801
0.126885 0.574741251437492
0.126885 0.574746806962183
0.126885 0.574752362486875
0.126885 0.574757918011567
0.126885 0.574763473536258
0.126885 0.57476902906095
0.126885 0.574774584585641
0.126885 0.574780140110333
0.126885 0.574785695635024
0.126885 0.574791251159716
0.126885 0.574796806684407
0.126885 0.574802362209099
0.126885 0.57480791773379
0.126885 0.574813473258482
0.126885 0.574819028783173
0.126885 0.574824584307865
0.126885 0.574830139832557
0.126885 0.574835695357248
0.126885 0.57484125088194
0.126885 0.574846806406631
0.126885 0.574852361931323
0.126885 0.574857917456014
0.126885 0.574863472980706
0.126885 0.574869028505397
0.126885 0.574874584030089
0.126885 0.57488013955478
0.126885 0.574885695079472
0.126885 0.574891250604163
0.126885 0.574896806128855
0.126885 0.574902361653546
0.126885 0.574907917178238
0.126885 0.574913472702929
0.126885 0.574919028227621
0.126885 0.574924583752313
0.126885 0.574930139277004
0.126885 0.574935694801696
0.126885 0.574941250326387
0.126885 0.574946805851079
0.126885 0.57495236137577
0.126885 0.574957916900462
0.126885 0.574963472425153
0.126885 0.574969027949845
0.126885 0.574974583474536
0.126885 0.574980138999228
0.126885 0.574985694523919
0.126885 0.574991250048611
0.126885 0.574996805573302
0.126885 0.575002361097994
0.126885 0.575007916622685
0.126885 0.575013472147377
0.126885 0.575019027672069
0.126885 0.57502458319676
0.126885 0.575030138721452
0.126885 0.575035694246143
0.126885 0.575041249770835
0.126885 0.575046805295526
0.126885 0.575052360820218
0.126885 0.575057916344909
0.126885 0.575063471869601
0.126885 0.575069027394292
0.126885 0.575074582918984
0.126885 0.575080138443675
0.126885 0.575085693968367
0.126885 0.575091249493058
0.126885 0.57509680501775
0.126885 0.575102360542441
0.126885 0.575107916067133
0.126885 0.575113471591825
0.126885 0.575119027116516
0.126885 0.575124582641208
0.126885 0.575130138165899
0.126885 0.575135693690591
0.126885 0.575141249215282
0.126885 0.575146804739974
0.126885 0.575152360264665
0.126885 0.575157915789357
0.126885 0.575163471314048
0.126885 0.57516902683874
0.126885 0.575174582363431
0.126885 0.575180137888123
0.126885 0.575185693412814
0.126885 0.575191248937506
0.126885 0.575196804462197
0.126885 0.575202359986889
0.126885 0.575207915511581
0.126885 0.575213471036272
0.126885 0.575219026560964
0.126885 0.575224582085655
0.126885 0.575230137610347
0.126885 0.575235693135038
0.126885 0.57524124865973
0.126885 0.575246804184421
0.126885 0.575252359709113
0.126885 0.575257915233804
0.126885 0.575263470758496
0.126891 0.575269026283187
0.126891 0.575274581807879
0.126891 0.57528013733257
0.126891 0.575285692857262
0.126891 0.575291248381953
0.126891 0.575296803906645
0.126891 0.575302359431337
0.126891 0.575307914956028
0.126891 0.57531347048072
0.126891 0.575319026005411
0.126891 0.575324581530103
0.126891 0.575330137054794
0.126891 0.575335692579486
0.126891 0.575341248104177
0.126891 0.575346803628869
0.126891 0.57535235915356
0.126891 0.575357914678252
0.126891 0.575363470202943
0.126891 0.575369025727635
0.126891 0.575374581252326
0.126891 0.575380136777018
0.126891 0.57538569230171
0.126891 0.575391247826401
0.126891 0.575396803351093
0.126891 0.575402358875784
0.126891 0.575407914400476
0.126891 0.575413469925167
0.126891 0.575419025449859
0.126891 0.57542458097455
0.126891 0.575430136499242
0.126891 0.575435692023933
0.126891 0.575441247548625
0.126891 0.575446803073316
0.126891 0.575452358598008
0.126891 0.575457914122699
0.126891 0.575463469647391
0.126891 0.575469025172082
0.126891 0.575474580696774
0.126891 0.575480136221466
0.126891 0.575485691746157
0.126891 0.575491247270849
0.126891 0.57549680279554
0.126891 0.575502358320232
0.126891 0.575507913844923
0.126891 0.575513469369615
0.126891 0.575519024894306
0.126891 0.575524580418998
0.126891 0.575530135943689
0.126891 0.575535691468381
0.126891 0.575541246993072
0.126891 0.575546802517764
0.126891 0.575552358042455
0.126891 0.575557913567147
0.126891 0.575563469091838
0.126891 0.57556902461653
0.126891 0.575574580141222
0.126891 0.575580135665913
0.126891 0.575585691190605
0.126891 0.575591246715296
0.126891 0.575596802239988
0.126891 0.575602357764679
0.126891 0.575607913289371
0.126891 0.575613468814062
0.126891 0.575619024338754
0.126891 0.575624579863445
0.126891 0.575630135388137
0.126891 0.575635690912828
0.126891 0.57564124643752
0.126891 0.575646801962211
0.126891 0.575652357486903
0.126891 0.575657913011594
0.126891 0.575663468536286
0.126891 0.575669024060978
0.126891 0.575674579585669
0.126891 0.575680135110361
0.126891 0.575685690635052
0.126891 0.575691246159744
0.126891 0.575696801684435
0.126891 0.575702357209127
0.126891 0.575707912733818
0.126891 0.57571346825851
0.126891 0.575719023783201
0.126891 0.575724579307893
0.126891 0.575730134832584
0.126891 0.575735690357276
0.126891 0.575741245881967
0.126891 0.575746801406659
0.126891 0.57575235693135
0.126891 0.575757912456042
0.126891 0.575763467980734
0.126891 0.575769023505425
0.126891 0.575774579030117
0.126891 0.575780134554808
0.126891 0.5757856900795
0.126891 0.575791245604191
0.126891 0.575796801128883
0.126891 0.575802356653574
0.126891 0.575807912178266
0.126891 0.575813467702957
0.126891 0.575819023227649
0.126897 0.57582457875234
0.126897 0.575830134277032
0.126897 0.575835689801723
0.126897 0.575841245326415
0.126897 0.575846800851106
0.126897 0.575852356375798
0.126897 0.57585791190049
0.126897 0.575863467425181
0.126897 0.575869022949873
0.126897 0.575874578474564
0.126897 0.575880133999256
0.126897 0.575885689523947
0.126897 0.575891245048639
0.126897 0.57589680057333
0.126897 0.575902356098022
0.126897 0.575907911622713
0.126897 0.575913467147405
0.126897 0.575919022672096
0.126897 0.575924578196788
0.126897 0.575930133721479
0.126897 0.575935689246171
0.126897 0.575941244770862
0.126897 0.575946800295554
0.126897 0.575952355820246
0.126897 0.575957911344937
0.126897 0.575963466869629
0.126897 0.57596902239432
0.126897 0.575974577919012
0.126897 0.575980133443703
0.126897 0.575985688968395
0.126897 0.575991244493086
0.126897 0.575996800017778
0.126897 0.576002355542469
0.126897 0.576007911067161
0.126897 0.576013466591852
0.126897 0.576019022116544
0.126897 0.576024577641235
0.126897 0.576030133165927
0.126897 0.576035688690618
0.126897 0.57604124421531
0.126897 0.576046799740002
0.126897 0.576052355264693
0.126897 0.576057910789385
0.126897 0.576063466314076
0.126897 0.576069021838768
0.126897 0.576074577363459
0.126897 0.576080132888151
0.126897 0.576085688412842
0.126897 0.576091243937534
0.126897 0.576096799462225
0.126897 0.576102354986917
0.126897 0.576107910511608
0.126897 0.5761134660363
0.126897 0.576119021560991
0.126897 0.576124577085683
0.126897 0.576130132610374
0.126897 0.576135688135066
0.126897 0.576141243659757
0.126897 0.576146799184449
0.126897 0.576152354709141
0.126897 0.576157910233832
0.126897 0.576163465758524
0.126897 0.576169021283215
0.126897 0.576174576807907
0.126897 0.576180132332598
0.126897 0.57618568785729
0.126897 0.576191243381981
0.126897 0.576196798906673
0.126897 0.576202354431364
0.126897 0.576207909956056
0.126897 0.576213465480747
0.126897 0.576219021005439
0.126897 0.57622457653013
0.126897 0.576230132054822
0.126897 0.576235687579513
0.126897 0.576241243104205
0.126897 0.576246798628896
0.126897 0.576252354153588
0.126897 0.57625790967828
0.126897 0.576263465202971
0.126897 0.576269020727663
0.126897 0.576274576252354
0.126897 0.576280131777046
0.126897 0.576285687301737
0.126897 0.576291242826429
0.126897 0.57629679835112
0.126897 0.576302353875812
0.126897 0.576307909400503
0.126897 0.576313464925195
0.126897 0.576319020449886
0.126897 0.576324575974578
0.126897 0.576330131499269
0.126897 0.576335687023961
0.126897 0.576341242548652
0.126897 0.576346798073344
0.126897 0.576352353598036
0.126897 0.576357909122727
0.126897 0.576363464647419
0.126897 0.57636902017211
0.126897 0.576374575696802
0.1269 0.576380131221493
0.126903 0.576385686746185
0.126903 0.576391242270876
0.126903 0.576396797795568
0.126903 0.576402353320259
0.126903 0.576407908844951
0.126903 0.576413464369642
0.126903 0.576419019894334
0.126903 0.576424575419025
0.126903 0.576430130943717
0.126903 0.576435686468409
0.126903 0.5764412419931
0.126903 0.576446797517792
0.126903 0.576452353042483
0.126903 0.576457908567175
0.126903 0.576463464091866
0.126903 0.576469019616558
0.126903 0.576474575141249
0.126903 0.576480130665941
0.126903 0.576485686190632
0.126903 0.576491241715324
0.126903 0.576496797240015
0.126903 0.576502352764707
0.126903 0.576507908289398
0.126903 0.57651346381409
0.126903 0.576519019338781
0.126903 0.576524574863473
0.126903 0.576530130388165
0.126903 0.576535685912856
0.126903 0.576541241437548
0.126903 0.576546796962239
0.126903 0.576552352486931
0.126903 0.576557908011622
0.126903 0.576563463536314
0.126903 0.576569019061005
0.126903 0.576574574585697
0.126903 0.576580130110388
0.126903 0.57658568563508
0.126903 0.576591241159771
0.126903 0.576596796684463
0.126903 0.576602352209154
0.126903 0.576607907733846
0.126903 0.576613463258537
0.126903 0.576619018783229
0.126903 0.576624574307921
0.126903 0.576630129832612
0.126903 0.576635685357304
0.126903 0.576641240881995
0.126903 0.576646796406687
0.126903 0.576652351931378
0.126903 0.57665790745607
0.126903 0.576663462980761
0.126903 0.576669018505453
0.126903 0.576674574030144
0.126903 0.576680129554836
0.126903 0.576685685079527
0.126903 0.576691240604219
0.126903 0.57669679612891
0.126903 0.576702351653602
0.126903 0.576707907178293
0.126903 0.576713462702985
0.126903 0.576719018227677
0.126903 0.576724573752368
0.126903 0.57673012927706
0.126903 0.576735684801751
0.126903 0.576741240326443
0.126903 0.576746795851134
0.126903 0.576752351375826
0.126903 0.576757906900517
0.126903 0.576763462425209
0.126903 0.5767690179499
0.126903 0.576774573474592
0.126903 0.576780128999283
0.126903 0.576785684523975
0.126903 0.576791240048666
0.126903 0.576796795573358
0.126903 0.576802351098049
0.126903 0.576807906622741
0.126903 0.576813462147433
0.126903 0.576819017672124
0.126903 0.576824573196816
0.126903 0.576830128721507
0.126903 0.576835684246199
0.126903 0.57684123977089
0.126903 0.576846795295582
0.126903 0.576852350820273
0.126903 0.576857906344965
0.126903 0.576863461869656
0.126903 0.576869017394348
0.126903 0.576874572919039
0.126903 0.576880128443731
0.126903 0.576885683968422
0.126903 0.576891239493114
0.126903 0.576896795017805
0.126903 0.576902350542497
0.126903 0.576907906067189
0.126903 0.57691346159188
0.126903 0.576919017116572
0.126903 0.576924572641263
0.126903 0.576930128165955
0.126903 0.576935683690646
0.126909 0.576941239215338
0.126909 0.576946794740029
0.126909 0.576952350264721
0.126909 0.576957905789412
0.126909 0.576963461314104
0.126909 0.576969016838795
0.126909 0.576974572363487
0.126909 0.576980127888178
0.126909 0.57698568341287
0.126909 0.576991238937561
0.126909 0.576996794462253
0.126909 0.577002349986945
0.126909 0.577007905511636
0.126909 0.577013461036328
0.126909 0.577019016561019
0.126909 0.577024572085711
0.126909 0.577030127610402
0.126909 0.577035683135094
0.126909 0.577041238659785
0.126909 0.577046794184477
0.126909 0.577052349709168
0.126909 0.57705790523386
0.126909 0.577063460758551
0.126909 0.577069016283243
0.126909 0.577074571807935
0.126909 0.577080127332626
0.126909 0.577085682857317
0.126909 0.577091238382009
0.126909 0.577096793906701
0.126909 0.577102349431392
0.126909 0.577107904956084
0.126909 0.577113460480775
0.126909 0.577119016005467
0.126909 0.577124571530158
0.126909 0.57713012705485
0.126909 0.577135682579541
0.126909 0.577141238104233
0.126909 0.577146793628924
0.126909 0.577152349153616
0.126909 0.577157904678307
0.126909 0.577163460202999
0.126909 0.57716901572769
0.126909 0.577174571252382
0.126909 0.577180126777074
0.126909 0.577185682301765
0.126909 0.577191237826457
0.126909 0.577196793351148
0.126909 0.57720234887584
0.126909 0.577207904400531
0.126909 0.577213459925223
0.126909 0.577219015449914
0.126909 0.577224570974606
0.126909 0.577230126499297
0.126909 0.577235682023989
0.126909 0.57724123754868
0.126909 0.577246793073372
0.126909 0.577252348598063
0.126909 0.577257904122755
0.126909 0.577263459647446
0.126909 0.577269015172138
0.126909 0.57727457069683
0.126909 0.577280126221521
0.126909 0.577285681746213
0.126909 0.577291237270904
0.126909 0.577296792795596
0.126909 0.577302348320287
0.126909 0.577307903844979
0.126909 0.57731345936967
0.126909 0.577319014894362
0.126909 0.577324570419053
0.126909 0.577330125943745
0.126909 0.577335681468436
0.126909 0.577341236993128
0.126909 0.577346792517819
0.126909 0.577352348042511
0.126909 0.577357903567202
0.126909 0.577363459091894
0.126909 0.577369014616586
0.126909 0.577374570141277
0.126909 0.577380125665969
0.126909 0.57738568119066
0.126909 0.577391236715352
0.126909 0.577396792240043
0.126909 0.577402347764735
0.126909 0.577407903289426
0.126909 0.577413458814118
0.126909 0.577419014338809
0.126909 0.577424569863501
0.126909 0.577430125388192
0.126909 0.577435680912884
0.126909 0.577441236437575
0.126909 0.577446791962267
0.126909 0.577452347486958
0.126909 0.57745790301165
0.126909 0.577463458536342
0.126909 0.577469014061033
0.126909 0.577474569585725
0.126909 0.577480125110416
0.126909 0.577485680635108
0.126909 0.577491236159799
0.126915 0.577496791684491
0.126915 0.577502347209182
0.126915 0.577507902733874
0.126915 0.577513458258565
0.126915 0.577519013783257
0.126915 0.577524569307948
0.126915 0.57753012483264
0.126915 0.577535680357331
0.126915 0.577541235882023
0.126915 0.577546791406714
0.126915 0.577552346931406
0.126915 0.577557902456098
0.126915 0.577563457980789
0.126915 0.577569013505481
0.126915 0.577574569030172
0.126915 0.577580124554864
0.126915 0.577585680079555
0.126915 0.577591235604247
0.126915 0.577596791128938
0.126915 0.57760234665363
0.126915 0.577607902178321
0.126915 0.577613457703013
0.126915 0.577619013227704
0.126915 0.577624568752396
0.126915 0.577630124277087
0.126915 0.577635679801779
0.126915 0.57764123532647
0.126915 0.577646790851162
0.126915 0.577652346375853
0.126915 0.577657901900545
0.126915 0.577663457425237
0.126915 0.577669012949928
0.126915 0.57767456847462
0.126915 0.577680123999311
0.126915 0.577685679524003
0.126915 0.577691235048694
0.126915 0.577696790573386
0.126915 0.577702346098077
0.126915 0.577707901622769
0.126915 0.57771345714746
0.126915 0.577719012672152
0.126915 0.577724568196843
0.126915 0.577730123721535
0.126915 0.577735679246226
0.126915 0.577741234770918
0.126915 0.577746790295609
0.126915 0.577752345820301
0.126915 0.577757901344993
0.126915 0.577763456869684
0.126915 0.577769012394376
0.126915 0.577774567919067
0.126915 0.577780123443759
0.126915 0.57778567896845
0.126915 0.577791234493142
0.126915 0.577796790017833
0.126915 0.577802345542525
0.126915 0.577807901067216
0.126915 0.577813456591908
0.126915 0.577819012116599
0.126915 0.577824567641291
0.126915 0.577830123165982
0.126915 0.577835678690674
0.126915 0.577841234215365
0.126915 0.577846789740057
0.126915 0.577852345264749
0.126915 0.57785790078944
0.126915 0.577863456314132
0.126915 0.577869011838823
0.126915 0.577874567363515
0.126915 0.577880122888206
0.126915 0.577885678412898
0.126915 0.577891233937589
0.126915 0.577896789462281
0.126915 0.577902344986972
0.126915 0.577907900511664
0.126915 0.577913456036355
0.126915 0.577919011561047
0.126915 0.577924567085738
0.126915 0.57793012261043
0.126915 0.577935678135121
0.126915 0.577941233659813
0.126915 0.577946789184505
0.126915 0.577952344709196
0.126915 0.577957900233888
0.126915 0.577963455758579
0.126915 0.577969011283271
0.126915 0.577974566807962
0.126915 0.577980122332654
0.126915 0.577985677857345
0.126915 0.577991233382037
0.126915 0.577996788906728
0.126915 0.57800234443142
0.126915 0.578007899956111
0.126915 0.578013455480803
0.126915 0.578019011005494
0.126915 0.578024566530186
0.126915 0.578030122054877
0.126915 0.578035677579569
0.126915 0.578041233104261
0.126915 0.578046788628952
0.126921 0.578052344153644
0.126921 0.578057899678335
0.126921 0.578063455203027
0.126921 0.578069010727718
0.126921 0.57807456625241
0.126921 0.578080121777101
0.126921 0.578085677301793
0.126921 0.578091232826484
0.126921 0.578096788351176
0.126921 0.578102343875867
0.126921 0.578107899400559
0.126921 0.57811345492525
0.126921 0.578119010449942
0.126921 0.578124565974634
0.126921 0.578130121499325
0.126921 0.578135677024017
0.126921 0.578141232548708
0.126921 0.5781467880734
0.126921 0.578152343598091
0.126921 0.578157899122783
0.126921 0.578163454647474
0.126921 0.578169010172166
0.126921 0.578174565696857
0.126921 0.578180121221549
0.126921 0.57818567674624
0.126921 0.578191232270932
0.126921 0.578196787795623
0.126921 0.578202343320315
0.126921 0.578207898845006
0.126921 0.578213454369698
0.126921 0.57821900989439
0.126921 0.578224565419081
0.126921 0.578230120943773
0.126921 0.578235676468464
0.126921 0.578241231993156
0.126921 0.578246787517847
0.126921 0.578252343042539
0.126921 0.57825789856723
0.126921 0.578263454091922
0.126921 0.578269009616613
0.126921 0.578274565141305
0.126921 0.578280120665996
0.126921 0.578285676190688
0.126921 0.578291231715379
0.126921 0.578296787240071
0.126921 0.578302342764762
0.126921 0.578307898289454
0.126921 0.578313453814146
0.126921 0.578319009338837
0.126921 0.578324564863529
0.126921 0.57833012038822
0.126921 0.578335675912912
0.126921 0.578341231437603
0.126921 0.578346786962295
0.126921 0.578352342486986
0.126921 0.578357898011678
0.126921 0.578363453536369
0.126921 0.578369009061061
0.126921 0.578374564585752
0.126921 0.578380120110444
0.126921 0.578385675635135
0.126921 0.578391231159827
0.126921 0.578396786684518
0.126921 0.57840234220921
0.126921 0.578407897733902
0.126921 0.578413453258593
0.126921 0.578419008783285
0.126921 0.578424564307976
0.126921 0.578430119832668
0.126921 0.578435675357359
0.126921 0.578441230882051
0.126921 0.578446786406742
0.126921 0.578452341931434
0.126921 0.578457897456125
0.126921 0.578463452980817
0.126921 0.578469008505508
0.126921 0.5784745640302
0.126921 0.578480119554891
0.126921 0.578485675079583
0.126921 0.578491230604274
0.126921 0.578496786128966
0.126921 0.578502341653658
0.126921 0.578507897178349
0.126921 0.578513452703041
0.126921 0.578519008227732
0.126921 0.578524563752424
0.126921 0.578530119277115
0.126921 0.578535674801807
0.126921 0.578541230326498
0.126921 0.57854678585119
0.126921 0.578552341375881
0.126921 0.578557896900573
0.126921 0.578563452425264
0.126921 0.578569007949956
0.126921 0.578574563474647
0.126921 0.578580118999339
0.126921 0.57858567452403
0.126921 0.578591230048722
0.126921 0.578596785573414
0.126921 0.578602341098105
0.126927 0.578607896622797
0.126927 0.578613452147488
0.126927 0.57861900767218
0.126927 0.578624563196871
0.126927 0.578630118721563
0.126927 0.578635674246254
0.126927 0.578641229770946
0.126927 0.578646785295637
0.126927 0.578652340820329
0.126927 0.57865789634502
0.126927 0.578663451869712
0.126927 0.578669007394403
0.126927 0.578674562919095
0.126927 0.578680118443786
0.126927 0.578685673968478
0.126927 0.57869122949317
0.126927 0.578696785017861
0.126927 0.578702340542553
0.126927 0.578707896067244
0.126927 0.578713451591936
0.126927 0.578719007116627
0.126927 0.578724562641319
0.126927 0.57873011816601
0.126927 0.578735673690702
0.126927 0.578741229215393
0.126927 0.578746784740085
0.126927 0.578752340264776
0.126927 0.578757895789468
0.126927 0.578763451314159
0.126927 0.578769006838851
0.126927 0.578774562363542
0.126927 0.578780117888234
0.126927 0.578785673412926
0.126927 0.578791228937617
0.126927 0.578796784462309
0.126927 0.578802339987
0.126927 0.578807895511692
0.126927 0.578813451036383
0.126927 0.578819006561075
0.126927 0.578824562085766
0.126927 0.578830117610458
0.126927 0.578835673135149
0.126927 0.578841228659841
0.126927 0.578846784184532
0.126927 0.578852339709224
0.126927 0.578857895233915
0.126927 0.578863450758607
0.126927 0.578869006283299
0.126927 0.57887456180799
0.126927 0.578880117332682
0.126927 0.578885672857373
0.126927 0.578891228382065
0.126927 0.578896783906756
0.126927 0.578902339431448
0.126927 0.578907894956139
0.126927 0.578913450480831
0.126927 0.578919006005522
0.126927 0.578924561530214
0.126927 0.578930117054905
0.126927 0.578935672579597
0.126927 0.578941228104288
0.126927 0.57894678362898
0.126927 0.578952339153671
0.126927 0.578957894678363
0.126927 0.578963450203055
0.126927 0.578969005727746
0.126927 0.578974561252438
0.126927 0.578980116777129
0.126927 0.578985672301821
0.126927 0.578991227826512
0.126927 0.578996783351204
0.126927 0.579002338875895
0.126927 0.579007894400587
0.126927 0.579013449925278
0.126927 0.57901900544997
0.126927 0.579024560974661
0.126927 0.579030116499353
0.126927 0.579035672024044
0.126927 0.579041227548736
0.126927 0.579046783073427
0.126927 0.579052338598119
0.126927 0.579057894122811
0.126927 0.579063449647502
0.126927 0.579069005172194
0.126927 0.579074560696885
0.126927 0.579080116221577
0.126927 0.579085671746268
0.126927 0.57909122727096
0.126927 0.579096782795651
0.126927 0.579102338320343
0.126927 0.579107893845034
0.126927 0.579113449369726
0.126927 0.579119004894417
0.126927 0.579124560419109
0.126927 0.5791301159438
0.126927 0.579135671468492
0.126927 0.579141226993183
0.126927 0.579146782517875
0.126927 0.579152338042566
0.126927 0.579157893567258
0.126933 0.57916344909195
0.126933 0.579169004616641
0.126933 0.579174560141333
0.126933 0.579180115666024
0.126933 0.579185671190716
0.126933 0.579191226715407
0.126933 0.579196782240099
0.126933 0.57920233776479
0.126933 0.579207893289482
0.126933 0.579213448814173
0.126933 0.579219004338865
0.126933 0.579224559863556
0.126933 0.579230115388248
0.126933 0.579235670912939
0.126933 0.579241226437631
0.126933 0.579246781962322
0.126933 0.579252337487014
0.126933 0.579257893011705
0.126933 0.579263448536397
0.126933 0.579269004061089
0.126933 0.57927455958578
0.126933 0.579280115110472
0.126933 0.579285670635163
0.126933 0.579291226159855
0.126933 0.579296781684546
0.126933 0.579302337209238
0.126933 0.579307892733929
0.126933 0.579313448258621
0.126933 0.579319003783312
0.126933 0.579324559308004
0.126933 0.579330114832695
0.126933 0.579335670357387
0.126933 0.579341225882078
0.126933 0.57934678140677
0.126933 0.579352336931461
0.126933 0.579357892456153
0.126933 0.579363447980845
0.126933 0.579369003505536
0.126933 0.579374559030228
0.126933 0.579380114554919
0.126933 0.579385670079611
0.126933 0.579391225604302
0.126933 0.579396781128994
0.126933 0.579402336653685
0.126933 0.579407892178377
0.126933 0.579413447703068
0.126933 0.57941900322776
0.126933 0.579424558752451
0.126933 0.579430114277143
0.126933 0.579435669801834
0.126933 0.579441225326526
0.126933 0.579446780851217
0.126933 0.579452336375909
0.126933 0.579457891900601
0.126933 0.579463447425292
0.126933 0.579469002949984
0.126933 0.579474558474675
0.126933 0.579480113999367
0.126933 0.579485669524058
0.126933 0.57949122504875
0.126933 0.579496780573441
0.126933 0.579502336098133
0.126933 0.579507891622824
0.126933 0.579513447147516
0.126933 0.579519002672207
0.126933 0.579524558196899
0.126933 0.57953011372159
0.126933 0.579535669246282
0.126933 0.579541224770973
0.126933 0.579546780295665
0.126933 0.579552335820357
0.126933 0.579557891345048
0.126933 0.57956344686974
0.126933 0.579569002394431
0.126933 0.579574557919123
0.126933 0.579580113443814
0.126933 0.579585668968506
0.126933 0.579591224493197
0.126933 0.579596780017889
0.126933 0.57960233554258
0.126933 0.579607891067272
0.126933 0.579613446591963
0.126933 0.579619002116655
0.126933 0.579624557641346
0.126933 0.579630113166038
0.126933 0.579635668690729
0.126933 0.579641224215421
0.126933 0.579646779740113
0.126933 0.579652335264804
0.126933 0.579657890789496
0.126933 0.579663446314187
0.126933 0.579669001838879
0.126933 0.57967455736357
0.126933 0.579680112888262
0.126933 0.579685668412953
0.126933 0.579691223937645
0.126933 0.579696779462336
0.126933 0.579702334987028
0.126933 0.579707890511719
0.126933 0.579713446036411
0.126939 0.579719001561102
0.126939 0.579724557085794
0.126939 0.579730112610485
0.126939 0.579735668135177
0.126939 0.579741223659869
0.126939 0.57974677918456
0.126939 0.579752334709252
0.126939 0.579757890233943
0.126939 0.579763445758635
0.126939 0.579769001283326
0.126939 0.579774556808018
0.126939 0.579780112332709
0.126939 0.579785667857401
0.126939 0.579791223382092
0.126939 0.579796778906784
0.126939 0.579802334431475
0.126939 0.579807889956167
0.126939 0.579813445480859
0.126939 0.57981900100555
0.126939 0.579824556530241
0.126939 0.579830112054933
0.126939 0.579835667579625
0.126939 0.579841223104316
0.126939 0.579846778629008
0.126939 0.579852334153699
0.126939 0.579857889678391
0.126939 0.579863445203082
0.126939 0.579869000727774
0.126939 0.579874556252465
0.126939 0.579880111777157
0.126939 0.579885667301848
0.126939 0.57989122282654
0.126939 0.579896778351231
0.126939 0.579902333875923
0.126939 0.579907889400615
0.126939 0.579913444925306
0.126939 0.579919000449998
0.126939 0.579924555974689
0.126939 0.579930111499381
0.126939 0.579935667024072
0.126939 0.579941222548764
0.126939 0.579946778073455
0.126939 0.579952333598147
0.126939 0.579957889122838
0.126939 0.57996344464753
0.126939 0.579969000172221
0.126939 0.579974555696913
0.126939 0.579980111221604
0.126939 0.579985666746296
0.126939 0.579991222270987
0.126939 0.579996777795679
0.126939 0.580002333320371
0.126939 0.580007888845062
0.126939 0.580013444369754
0.126939 0.580018999894445
0.126939 0.580024555419137
0.126939 0.580030110943828
0.126939 0.58003566646852
0.126939 0.580041221993211
0.126939 0.580046777517903
0.126939 0.580052333042594
0.126939 0.580057888567286
0.126939 0.580063444091977
0.126939 0.580068999616669
0.126939 0.58007455514136
0.126939 0.580080110666052
0.126939 0.580085666190743
0.126939 0.580091221715435
0.126939 0.580096777240127
0.126939 0.580102332764818
0.126939 0.58010788828951
0.126939 0.580113443814201
0.126939 0.580118999338893
0.126939 0.580124554863584
0.126939 0.580130110388276
0.126939 0.580135665912967
0.126939 0.580141221437659
0.126939 0.58014677696235
0.126939 0.580152332487042
0.126939 0.580157888011733
0.126939 0.580163443536425
0.126939 0.580168999061116
0.126939 0.580174554585808
0.126939 0.580180110110499
0.126939 0.580185665635191
0.126939 0.580191221159883
0.126939 0.580196776684574
0.126939 0.580202332209266
0.126939 0.580207887733957
0.126939 0.580213443258649
0.126939 0.58021899878334
0.126939 0.580224554308032
0.126939 0.580230109832723
0.126939 0.580235665357415
0.126939 0.580241220882106
0.126939 0.580246776406798
0.126939 0.580252331931489
0.126939 0.580257887456181
0.126939 0.580263442980872
0.126939 0.580268998505564
0.126945 0.580274554030255
0.126945 0.580280109554947
0.126945 0.580285665079639
0.126945 0.58029122060433
0.126945 0.580296776129022
0.126945 0.580302331653713
0.126945 0.580307887178405
0.126945 0.580313442703096
0.126945 0.580318998227788
0.126945 0.580324553752479
0.126945 0.580330109277171
0.126945 0.580335664801862
0.126945 0.580341220326554
0.126945 0.580346775851245
0.126945 0.580352331375937
0.126945 0.580357886900628
0.126945 0.58036344242532
0.126945 0.580368997950011
0.126945 0.580374553474703
0.126945 0.580380108999395
0.126945 0.580385664524086
0.126945 0.580391220048778
0.126945 0.580396775573469
0.126945 0.580402331098161
0.126945 0.580407886622852
0.126945 0.580413442147544
0.126945 0.580418997672235
0.126945 0.580424553196927
0.126945 0.580430108721618
0.126945 0.58043566424631
0.126945 0.580441219771001
0.126945 0.580446775295693
0.126945 0.580452330820384
0.126945 0.580457886345076
0.126945 0.580463441869767
0.126945 0.580468997394459
0.126945 0.580474552919151
0.126945 0.580480108443842
0.126945 0.580485663968534
0.126945 0.580491219493225
0.126945 0.580496775017917
0.126945 0.580502330542608
0.126945 0.5805078860673
0.126945 0.580513441591991
0.126945 0.580518997116683
0.126945 0.580524552641374
0.126945 0.580530108166066
0.126945 0.580535663690757
0.126945 0.580541219215449
0.126945 0.58054677474014
0.126945 0.580552330264832
0.126945 0.580557885789523
0.126945 0.580563441314215
0.126945 0.580568996838907
0.126945 0.580574552363598
0.126945 0.58058010788829
0.126945 0.580585663412981
0.126945 0.580591218937673
0.126945 0.580596774462364
0.126945 0.580602329987056
0.126945 0.580607885511747
0.126945 0.580613441036439
0.126945 0.58061899656113
0.126945 0.580624552085822
0.126945 0.580630107610513
0.126945 0.580635663135205
0.126945 0.580641218659896
0.126945 0.580646774184588
0.126945 0.580652329709279
0.126945 0.580657885233971
0.126945 0.580663440758662
0.126945 0.580668996283354
0.126945 0.580674551808046
0.126945 0.580680107332737
0.126945 0.580685662857429
0.126945 0.58069121838212
0.126945 0.580696773906812
0.126945 0.580702329431503
0.126945 0.580707884956195
0.126945 0.580713440480886
0.126945 0.580718996005578
0.126945 0.580724551530269
0.126945 0.580730107054961
0.126945 0.580735662579652
0.126945 0.580741218104344
0.126945 0.580746773629035
0.126945 0.580752329153727
0.126945 0.580757884678418
0.126945 0.58076344020311
0.126945 0.580768995727801
0.126945 0.580774551252493
0.126945 0.580780106777185
0.126945 0.580785662301876
0.126945 0.580791217826568
0.126945 0.580796773351259
0.126945 0.580802328875951
0.126945 0.580807884400642
0.126945 0.580813439925334
0.126945 0.580818995450025
0.126945 0.580824550974717
0.126951 0.580830106499408
0.126951 0.5808356620241
0.126951 0.580841217548791
0.126951 0.580846773073483
0.126951 0.580852328598174
0.126951 0.580857884122866
0.126951 0.580863439647558
0.126951 0.580868995172249
0.126951 0.580874550696941
0.126951 0.580880106221632
0.126951 0.580885661746324
0.126951 0.580891217271015
0.126951 0.580896772795707
0.126951 0.580902328320398
0.126951 0.58090788384509
0.126951 0.580913439369781
0.126951 0.580918994894473
0.126951 0.580924550419164
0.126951 0.580930105943856
0.126951 0.580935661468547
0.126951 0.580941216993239
0.126951 0.58094677251793
0.126951 0.580952328042622
0.126951 0.580957883567314
0.126951 0.580963439092005
0.126951 0.580968994616697
0.126951 0.580974550141388
0.126951 0.58098010566608
0.126951 0.580985661190771
0.126951 0.580991216715463
0.126951 0.580996772240154
0.126951 0.581002327764846
0.126951 0.581007883289537
0.126951 0.581013438814229
0.126951 0.58101899433892
0.126951 0.581024549863612
0.126951 0.581030105388303
0.126951 0.581035660912995
0.126951 0.581041216437686
0.126951 0.581046771962378
0.126951 0.58105232748707
0.126951 0.581057883011761
0.126951 0.581063438536453
0.126951 0.581068994061144
0.126951 0.581074549585836
0.126951 0.581080105110527
0.126951 0.581085660635219
0.126951 0.58109121615991
0.126951 0.581096771684602
0.126951 0.581102327209293
0.126951 0.581107882733985
0.126951 0.581113438258676
0.126951 0.581118993783368
0.126951 0.581124549308059
0.126951 0.581130104832751
0.126951 0.581135660357442
0.126951 0.581141215882134
0.126951 0.581146771406826
0.126951 0.581152326931517
0.126951 0.581157882456209
0.126951 0.5811634379809
0.126951 0.581168993505592
0.126951 0.581174549030283
0.126951 0.581180104554975
0.126951 0.581185660079666
0.126951 0.581191215604358
0.126951 0.581196771129049
0.126951 0.581202326653741
0.126951 0.581207882178432
0.126951 0.581213437703124
0.126951 0.581218993227815
0.126951 0.581224548752507
0.126951 0.581230104277198
0.126951 0.58123565980189
0.126951 0.581241215326582
0.126951 0.581246770851273
0.126951 0.581252326375965
0.126951 0.581257881900656
0.126951 0.581263437425348
0.126951 0.581268992950039
0.126951 0.581274548474731
0.126951 0.581280103999422
0.126951 0.581285659524114
0.126951 0.581291215048805
0.126951 0.581296770573497
0.126951 0.581302326098188
0.126951 0.58130788162288
0.126951 0.581313437147571
0.126951 0.581318992672263
0.126951 0.581324548196954
0.126951 0.581330103721646
0.126951 0.581335659246338
0.126951 0.581341214771029
0.126951 0.581346770295721
0.126951 0.581352325820412
0.126951 0.581357881345104
0.126951 0.581363436869795
0.126951 0.581368992394487
0.126951 0.581374547919178
0.126951 0.58138010344387
0.126957 0.581385658968561
0.126957 0.581391214493253
0.126957 0.581396770017944
0.126957 0.581402325542636
0.126957 0.581407881067327
0.126957 0.581413436592019
0.126957 0.58141899211671
0.126957 0.581424547641402
0.126957 0.581430103166094
0.126957 0.581435658690785
0.126957 0.581441214215477
0.126957 0.581446769740168
0.126957 0.58145232526486
0.126957 0.581457880789551
0.126957 0.581463436314243
0.126957 0.581468991838934
0.126957 0.581474547363626
0.126957 0.581480102888317
0.126957 0.581485658413009
0.126957 0.5814912139377
0.126957 0.581496769462392
0.126957 0.581502324987083
0.126957 0.581507880511775
0.126957 0.581513436036466
0.126957 0.581518991561158
0.126957 0.58152454708585
0.126957 0.581530102610541
0.126957 0.581535658135233
0.126957 0.581541213659924
0.126957 0.581546769184616
0.126957 0.581552324709307
0.126957 0.581557880233999
0.126957 0.58156343575869
0.126957 0.581568991283382
0.126957 0.581574546808073
0.126957 0.581580102332765
0.126957 0.581585657857456
0.126957 0.581591213382148
0.126957 0.581596768906839
0.126957 0.581602324431531
0.126957 0.581607879956223
0.126957 0.581613435480914
0.126957 0.581618991005606
0.126957 0.581624546530297
0.126957 0.581630102054989
0.126957 0.58163565757968
0.126957 0.581641213104372
0.126957 0.581646768629063
0.126957 0.581652324153755
0.126957 0.581657879678446
0.126957 0.581663435203138
0.126957 0.581668990727829
0.126957 0.581674546252521
0.126957 0.581680101777212
0.126957 0.581685657301904
0.126957 0.581691212826595
0.126957 0.581696768351287
0.126957 0.581702323875979
0.126957 0.58170787940067
0.126957 0.581713434925362
0.126957 0.581718990450053
0.126957 0.581724545974745
0.126957 0.581730101499436
0.126957 0.581735657024128
0.126957 0.581741212548819
0.126957 0.581746768073511
0.126957 0.581752323598202
0.126957 0.581757879122894
0.126957 0.581763434647585
0.126957 0.581768990172277
0.126957 0.581774545696968
0.126957 0.58178010122166
0.126957 0.581785656746351
0.126957 0.581791212271043
0.126957 0.581796767795735
0.126957 0.581802323320426
0.126957 0.581807878845118
0.126957 0.581813434369809
0.126957 0.581818989894501
0.126957 0.581824545419192
0.126957 0.581830100943884
0.126957 0.581835656468575
0.126957 0.581841211993267
0.126957 0.581846767517958
0.126957 0.58185232304265
0.126957 0.581857878567341
0.126957 0.581863434092033
0.126957 0.581868989616724
0.126957 0.581874545141416
0.126957 0.581880100666107
0.126957 0.581885656190799
0.126957 0.581891211715491
0.126957 0.581896767240182
0.126957 0.581902322764874
0.126957 0.581907878289565
0.126957 0.581913433814257
0.126957 0.581918989338948
0.126957 0.58192454486364
0.126957 0.581930100388331
0.126957 0.581935655913023
0.126963 0.581941211437714
0.126963 0.581946766962406
0.126963 0.581952322487097
0.126963 0.581957878011789
0.126963 0.58196343353648
0.126963 0.581968989061172
0.126963 0.581974544585863
0.126963 0.581980100110555
0.126963 0.581985655635247
0.126963 0.581991211159938
0.126963 0.58199676668463
0.126963 0.582002322209321
0.126963 0.582007877734013
0.126963 0.582013433258704
0.126963 0.582018988783396
0.126963 0.582024544308087
0.126963 0.582030099832779
0.126963 0.58203565535747
0.126963 0.582041210882162
0.126963 0.582046766406853
0.126963 0.582052321931545
0.126963 0.582057877456236
0.126963 0.582063432980928
0.126963 0.582068988505619
0.126963 0.582074544030311
0.126963 0.582080099555003
0.126963 0.582085655079694
0.126963 0.582091210604386
0.126963 0.582096766129077
0.126963 0.582102321653769
0.126963 0.58210787717846
0.126963 0.582113432703152
0.126963 0.582118988227843
0.126963 0.582124543752535
0.126963 0.582130099277226
0.126963 0.582135654801918
0.126963 0.582141210326609
0.126963 0.582146765851301
0.126963 0.582152321375992
0.126963 0.582157876900684
0.126963 0.582163432425375
0.126963 0.582168987950067
0.126963 0.582174543474758
0.126963 0.58218009899945
0.126963 0.582185654524142
0.126963 0.582191210048833
0.126963 0.582196765573525
0.126963 0.582202321098216
0.126963 0.582207876622908
0.126963 0.582213432147599
0.126963 0.582218987672291
0.126963 0.582224543196982
0.126963 0.582230098721674
0.126963 0.582235654246365
0.126963 0.582241209771057
0.126963 0.582246765295748
0.126963 0.58225232082044
0.126963 0.582257876345131
0.126963 0.582263431869823
0.126963 0.582268987394514
0.126963 0.582274542919206
0.126963 0.582280098443898
0.126963 0.582285653968589
0.126963 0.582291209493281
0.126963 0.582296765017972
0.126963 0.582302320542664
0.126963 0.582307876067355
0.126963 0.582313431592047
0.126963 0.582318987116738
0.126963 0.58232454264143
0.126963 0.582330098166121
0.126963 0.582335653690813
0.126963 0.582341209215504
0.126963 0.582346764740196
0.126963 0.582352320264887
0.126963 0.582357875789579
0.126963 0.58236343131427
0.126963 0.582368986838962
0.126963 0.582374542363654
0.126963 0.582380097888345
0.126963 0.582385653413037
0.126963 0.582391208937728
0.126963 0.58239676446242
0.126963 0.582402319987111
0.126963 0.582407875511803
0.126963 0.582413431036494
0.126963 0.582418986561186
0.126963 0.582424542085877
0.126963 0.582430097610569
0.126963 0.58243565313526
0.126963 0.582441208659952
0.126963 0.582446764184643
0.126963 0.582452319709335
0.126963 0.582457875234027
0.126963 0.582463430758718
0.126963 0.58246898628341
0.126963 0.582474541808101
0.126963 0.582480097332793
0.126963 0.582485652857484
0.126963 0.582491208382176
0.126969 0.582496763906867
0.126969 0.582502319431559
0.126969 0.58250787495625
0.126969 0.582513430480942
0.126969 0.582518986005633
0.126969 0.582524541530325
0.126969 0.582530097055016
0.126969 0.582535652579708
0.126969 0.582541208104399
0.126969 0.582546763629091
0.126969 0.582552319153783
0.126969 0.582557874678474
0.126969 0.582563430203166
0.126969 0.582568985727857
0.126969 0.582574541252549
0.126969 0.58258009677724
0.126969 0.582585652301932
0.126969 0.582591207826623
0.126969 0.582596763351315
0.126969 0.582602318876006
0.126969 0.582607874400698
0.126969 0.582613429925389
0.126969 0.582618985450081
0.126969 0.582624540974772
0.126969 0.582630096499464
0.126969 0.582635652024155
0.126969 0.582641207548847
0.126969 0.582646763073539
0.126969 0.58265231859823
0.126969 0.582657874122922
0.126969 0.582663429647613
0.126969 0.582668985172305
0.126969 0.582674540696996
0.126969 0.582680096221688
0.126969 0.582685651746379
0.126969 0.582691207271071
0.126969 0.582696762795762
0.126969 0.582702318320454
0.126969 0.582707873845145
0.126969 0.582713429369837
0.126969 0.582718984894528
0.126969 0.58272454041922
0.126969 0.582730095943911
0.126969 0.582735651468603
0.126969 0.582741206993295
0.126969 0.582746762517986
0.126969 0.582752318042678
0.126969 0.582757873567369
0.126969 0.582763429092061
0.126969 0.582768984616752
0.126969 0.582774540141444
0.126969 0.582780095666135
0.126969 0.582785651190827
0.126969 0.582791206715518
0.126969 0.58279676224021
0.126969 0.582802317764901
0.126969 0.582807873289593
0.126969 0.582813428814284
0.126969 0.582818984338976
0.126969 0.582824539863667
0.126969 0.582830095388359
0.126969 0.582835650913051
0.126969 0.582841206437742
0.126969 0.582846761962434
0.126969 0.582852317487125
0.126969 0.582857873011817
0.126969 0.582863428536508
0.126969 0.5828689840612
0.126969 0.582874539585891
0.126969 0.582880095110583
0.126969 0.582885650635274
0.126969 0.582891206159966
0.126969 0.582896761684657
0.126969 0.582902317209349
0.126969 0.58290787273404
0.126969 0.582913428258732
0.126969 0.582918983783423
0.126969 0.582924539308115
0.126969 0.582930094832807
0.126969 0.582935650357498
0.126969 0.58294120588219
0.126969 0.582946761406881
0.126969 0.582952316931573
0.126969 0.582957872456264
0.126969 0.582963427980956
0.126969 0.582968983505647
0.126969 0.582974539030339
0.126969 0.58298009455503
0.126969 0.582985650079722
0.126969 0.582991205604413
0.126969 0.582996761129105
0.126969 0.583002316653796
0.126969 0.583007872178488
0.126969 0.583013427703179
0.126969 0.583018983227871
0.126969 0.583024538752563
0.126969 0.583030094277254
0.126969 0.583035649801946
0.126969 0.583041205326637
0.126969 0.583046760851329
0.126975 0.58305231637602
0.126975 0.583057871900712
0.126975 0.583063427425403
0.126975 0.583068982950095
0.126975 0.583074538474786
0.126975 0.583080093999478
0.126975 0.583085649524169
0.126975 0.583091205048861
0.126975 0.583096760573552
0.126975 0.583102316098244
0.126975 0.583107871622935
0.126975 0.583113427147627
0.126975 0.583118982672319
0.126975 0.58312453819701
0.126975 0.583130093721702
0.126975 0.583135649246393
0.126975 0.583141204771085
0.126975 0.583146760295776
0.126975 0.583152315820468
0.126975 0.583157871345159
0.126975 0.583163426869851
0.126975 0.583168982394542
0.126975 0.583174537919234
0.126975 0.583180093443925
0.126975 0.583185648968617
0.126975 0.583191204493308
0.126975 0.583196760018
0.126975 0.583202315542692
0.126975 0.583207871067383
0.126975 0.583213426592075
0.126975 0.583218982116766
0.126975 0.583224537641458
0.126975 0.583230093166149
0.126975 0.583235648690841
0.126975 0.583241204215532
0.126975 0.583246759740224
0.126975 0.583252315264915
0.126975 0.583257870789607
0.126975 0.583263426314298
0.126975 0.58326898183899
0.126975 0.583274537363681
0.126975 0.583280092888373
0.126975 0.583285648413064
0.126975 0.583291203937756
0.126975 0.583296759462448
0.126975 0.583302314987139
0.126975 0.583307870511831
0.126975 0.583313426036522
0.126975 0.583318981561214
0.126975 0.583324537085905
0.126975 0.583330092610597
0.126975 0.583335648135288
0.126975 0.58334120365998
0.126975 0.583346759184671
0.126975 0.583352314709363
0.126975 0.583357870234054
0.126975 0.583363425758746
0.126975 0.583368981283437
0.126975 0.583374536808129
0.126975 0.58338009233282
0.126975 0.583385647857512
0.126975 0.583391203382204
0.126975 0.583396758906895
0.126975 0.583402314431587
0.126975 0.583407869956278
0.126975 0.58341342548097
0.126975 0.583418981005661
0.126975 0.583424536530353
0.126975 0.583430092055044
0.126975 0.583435647579736
0.126975 0.583441203104427
0.126975 0.583446758629119
0.126975 0.58345231415381
0.126975 0.583457869678502
0.126975 0.583463425203193
0.126975 0.583468980727885
0.126975 0.583474536252576
0.126975 0.583480091777268
0.126975 0.58348564730196
0.126975 0.583491202826651
0.126975 0.583496758351343
0.126975 0.583502313876034
0.126975 0.583507869400726
0.126975 0.583513424925417
0.126975 0.583518980450109
0.126975 0.5835245359748
0.126975 0.583530091499492
0.126975 0.583535647024183
0.126975 0.583541202548875
0.126975 0.583546758073566
0.126975 0.583552313598258
0.126975 0.583557869122949
0.126975 0.583563424647641
0.126975 0.583568980172332
0.126975 0.583574535697024
0.126975 0.583580091221716
0.126975 0.583585646746407
0.126975 0.583591202271099
0.126975 0.58359675779579
0.126975 0.583602313320482
0.126981 0.583607868845173
0.126981 0.583613424369865
0.126981 0.583618979894556
0.126981 0.583624535419248
0.126981 0.583630090943939
0.126981 0.583635646468631
0.126981 0.583641201993322
0.126981 0.583646757518014
0.126981 0.583652313042705
0.126981 0.583657868567397
0.126981 0.583663424092088
0.126981 0.58366897961678
0.126981 0.583674535141471
0.126981 0.583680090666163
0.126981 0.583685646190855
0.126981 0.583691201715546
0.126981 0.583696757240238
0.126981 0.583702312764929
0.126981 0.583707868289621
0.126981 0.583713423814312
0.126981 0.583718979339004
0.126981 0.583724534863695
0.126981 0.583730090388387
0.126981 0.583735645913078
0.126981 0.58374120143777
0.126981 0.583746756962461
0.126981 0.583752312487153
0.126981 0.583757868011844
0.126981 0.583763423536536
0.126981 0.583768979061227
0.126981 0.583774534585919
0.126981 0.58378009011061
0.126981 0.583785645635302
0.126981 0.583791201159994
0.126981 0.583796756684685
0.126981 0.583802312209377
0.126981 0.583807867734068
0.126981 0.58381342325876
0.126981 0.583818978783451
0.126981 0.583824534308143
0.126981 0.583830089832834
0.126981 0.583835645357526
0.126981 0.583841200882217
0.126981 0.583846756406909
0.126981 0.5838523119316
0.126981 0.583857867456292
0.126981 0.583863422980983
0.126981 0.583868978505675
0.126981 0.583874534030366
0.126981 0.583880089555058
0.126981 0.58388564507975
0.126981 0.583891200604441
0.126981 0.583896756129133
0.126981 0.583902311653824
0.126981 0.583907867178516
0.126981 0.583913422703207
0.126981 0.583918978227899
0.126981 0.58392453375259
0.126981 0.583930089277282
0.126981 0.583935644801973
0.126981 0.583941200326665
0.126981 0.583946755851356
0.126981 0.583952311376048
0.126981 0.583957866900739
0.126981 0.583963422425431
0.126981 0.583968977950122
0.126981 0.583974533474814
0.126981 0.583980088999506
0.126981 0.583985644524197
0.126981 0.583991200048889
0.126981 0.58399675557358
0.126981 0.584002311098272
0.126981 0.584007866622963
0.126981 0.584013422147655
0.126981 0.584018977672346
0.126981 0.584024533197038
0.126981 0.584030088721729
0.126981 0.584035644246421
0.126981 0.584041199771112
0.126981 0.584046755295804
0.126981 0.584052310820495
0.126981 0.584057866345187
0.126981 0.584063421869878
0.126981 0.58406897739457
0.126981 0.584074532919262
0.126981 0.584080088443953
0.126981 0.584085643968645
0.126981 0.584091199493336
0.126981 0.584096755018028
0.126981 0.584102310542719
0.126981 0.584107866067411
0.126981 0.584113421592102
0.126981 0.584118977116794
0.126981 0.584124532641485
0.126981 0.584130088166177
0.126981 0.584135643690868
0.126981 0.58414119921556
0.126981 0.584146754740252
0.126981 0.584152310264943
0.126981 0.584157865789634
0.126987 0.584163421314326
0.126987 0.584168976839018
0.126987 0.584174532363709
0.126987 0.584180087888401
0.126987 0.584185643413092
0.126987 0.584191198937784
0.126987 0.584196754462475
0.126987 0.584202309987167
0.126987 0.584207865511858
0.126987 0.58421342103655
0.126987 0.584218976561241
0.126987 0.584224532085933
0.126987 0.584230087610624
0.126987 0.584235643135316
0.126987 0.584241198660008
0.126987 0.584246754184699
0.126987 0.58425230970939
0.126987 0.584257865234082
0.126987 0.584263420758774
0.126987 0.584268976283465
0.126987 0.584274531808157
0.126987 0.584280087332848
0.126987 0.58428564285754
0.126987 0.584291198382231
0.126987 0.584296753906923
0.126987 0.584302309431614
0.126987 0.584307864956306
0.126987 0.584313420480997
0.126987 0.584318976005689
0.126987 0.58432453153038
0.126987 0.584330087055072
0.126987 0.584335642579764
0.126987 0.584341198104455
0.126987 0.584346753629147
0.126987 0.584352309153838
0.126987 0.58435786467853
0.126987 0.584363420203221
0.126987 0.584368975727913
0.126987 0.584374531252604
0.126987 0.584380086777296
0.126987 0.584385642301987
0.126987 0.584391197826679
0.126987 0.58439675335137
0.126987 0.584402308876062
0.126987 0.584407864400753
0.126987 0.584413419925445
0.126987 0.584418975450136
0.126987 0.584424530974828
0.126987 0.58443008649952
0.126987 0.584435642024211
0.126987 0.584441197548903
0.126987 0.584446753073594
0.126987 0.584452308598286
0.126987 0.584457864122977
0.126987 0.584463419647669
0.126987 0.58446897517236
0.126987 0.584474530697052
0.126987 0.584480086221743
0.126987 0.584485641746435
0.126987 0.584491197271126
0.126987 0.584496752795818
0.126987 0.584502308320509
0.126987 0.584507863845201
0.126987 0.584513419369892
0.126987 0.584518974894584
0.126987 0.584524530419276
0.126987 0.584530085943967
0.126987 0.584535641468659
0.126987 0.58454119699335
0.126987 0.584546752518042
0.126987 0.584552308042733
0.126987 0.584557863567425
0.126987 0.584563419092116
0.126987 0.584568974616808
0.126987 0.584574530141499
0.126987 0.584580085666191
0.126987 0.584585641190882
0.126987 0.584591196715574
0.126987 0.584596752240265
0.126987 0.584602307764957
0.126987 0.584607863289648
0.126987 0.58461341881434
0.126987 0.584618974339032
0.126987 0.584624529863723
0.126987 0.584630085388415
0.126987 0.584635640913106
0.126987 0.584641196437798
0.126987 0.584646751962489
0.126987 0.584652307487181
0.126987 0.584657863011872
0.126987 0.584663418536564
0.126987 0.584668974061255
0.126987 0.584674529585947
0.126987 0.584680085110638
0.126987 0.58468564063533
0.126987 0.584691196160021
0.126987 0.584696751684713
0.126987 0.584702307209404
0.126987 0.584707862734096
0.126987 0.584713418258788
0.126993 0.584718973783479
0.126993 0.584724529308171
0.126993 0.584730084832862
0.126993 0.584735640357554
0.126993 0.584741195882245
0.126993 0.584746751406937
0.126993 0.584752306931628
0.126993 0.58475786245632
0.126993 0.584763417981011
0.126993 0.584768973505703
0.126993 0.584774529030394
0.126993 0.584780084555086
0.126993 0.584785640079777
0.126993 0.584791195604469
0.126993 0.58479675112916
0.126993 0.584802306653852
0.126993 0.584807862178544
0.126993 0.584813417703235
0.126993 0.584818973227927
0.126993 0.584824528752618
0.126993 0.58483008427731
0.126993 0.584835639802001
0.126993 0.584841195326693
0.126993 0.584846750851384
0.126993 0.584852306376076
0.126993 0.584857861900767
0.126993 0.584863417425459
0.126993 0.58486897295015
0.126993 0.584874528474842
0.126993 0.584880083999533
0.126993 0.584885639524225
0.126993 0.584891195048917
0.126993 0.584896750573608
0.126993 0.5849023060983
0.126993 0.584907861622991
0.126993 0.584913417147683
0.126993 0.584918972672374
0.126993 0.584924528197066
0.126993 0.584930083721757
0.126993 0.584935639246449
0.126993 0.58494119477114
0.126993 0.584946750295832
0.126993 0.584952305820523
0.126993 0.584957861345215
0.126993 0.584963416869906
0.126993 0.584968972394598
0.126993 0.584974527919289
0.126993 0.584980083443981
0.126993 0.584985638968673
0.126993 0.584991194493364
0.126993 0.584996750018055
0.126993 0.585002305542747
0.126993 0.585007861067439
0.126993 0.58501341659213
0.126993 0.585018972116822
0.126993 0.585024527641513
0.126993 0.585030083166205
0.126993 0.585035638690896
0.126993 0.585041194215588
0.126993 0.585046749740279
0.126993 0.585052305264971
0.126993 0.585057860789662
0.126993 0.585063416314354
0.126993 0.585068971839045
0.126993 0.585074527363737
0.126993 0.585080082888428
0.126993 0.58508563841312
0.126993 0.585091193937812
0.126993 0.585096749462503
0.126993 0.585102304987195
0.126993 0.585107860511886
0.126993 0.585113416036578
0.126993 0.585118971561269
0.126993 0.585124527085961
0.126993 0.585130082610652
0.126993 0.585135638135344
0.126993 0.585141193660035
0.126993 0.585146749184727
0.126993 0.585152304709418
0.126993 0.58515786023411
0.126993 0.585163415758801
0.126993 0.585168971283493
0.126993 0.585174526808184
0.126993 0.585180082332876
0.126993 0.585185637857567
0.126993 0.585191193382259
0.126993 0.585196748906951
0.126993 0.585202304431642
0.126993 0.585207859956334
0.126993 0.585213415481025
0.126993 0.585218971005717
0.126993 0.585224526530408
0.126993 0.5852300820551
0.126993 0.585235637579791
0.126993 0.585241193104483
0.126993 0.585246748629174
0.126993 0.585252304153866
0.126993 0.585257859678557
0.126993 0.585263415203249
0.126993 0.58526897072794
0.126999 0.585274526252632
0.126999 0.585280081777323
0.126999 0.585285637302015
0.126999 0.585291192826707
0.126999 0.585296748351398
0.126999 0.58530230387609
0.126999 0.585307859400781
0.126999 0.585313414925473
0.126999 0.585318970450164
0.126999 0.585324525974856
0.126999 0.585330081499547
0.126999 0.585335637024239
0.126999 0.58534119254893
0.126999 0.585346748073622
0.126999 0.585352303598313
0.126999 0.585357859123005
0.126999 0.585363414647696
0.126999 0.585368970172388
0.126999 0.585374525697079
0.126999 0.585380081221771
0.126999 0.585385636746463
0.126999 0.585391192271154
0.126999 0.585396747795846
0.126999 0.585402303320537
0.126999 0.585407858845229
0.126999 0.58541341436992
0.126999 0.585418969894612
0.126999 0.585424525419303
0.126999 0.585430080943995
0.126999 0.585435636468686
0.126999 0.585441191993378
0.126999 0.585446747518069
0.126999 0.585452303042761
0.126999 0.585457858567452
0.126999 0.585463414092144
0.126999 0.585468969616835
0.126999 0.585474525141527
0.126999 0.585480080666219
0.126999 0.58548563619091
0.126999 0.585491191715602
0.126999 0.585496747240293
0.126999 0.585502302764985
0.126999 0.585507858289676
0.126999 0.585513413814368
0.126999 0.585518969339059
0.126999 0.585524524863751
0.126999 0.585530080388442
0.126999 0.585535635913134
0.126999 0.585541191437825
0.126999 0.585546746962517
0.126999 0.585552302487208
0.126999 0.5855578580119
0.126999 0.585563413536591
0.126999 0.585568969061283
0.126999 0.585574524585975
0.126999 0.585580080110666
0.126999 0.585585635635358
0.126999 0.585591191160049
0.126999 0.585596746684741
0.126999 0.585602302209432
0.126999 0.585607857734124
0.126999 0.585613413258815
0.126999 0.585618968783507
0.126999 0.585624524308198
0.126999 0.58563007983289
0.126999 0.585635635357581
0.126999 0.585641190882273
0.126999 0.585646746406964
0.126999 0.585652301931656
0.126999 0.585657857456347
0.126999 0.585663412981039
0.126999 0.585668968505731
0.126999 0.585674524030422
0.126999 0.585680079555114
0.126999 0.585685635079805
0.126999 0.585691190604497
0.126999 0.585696746129188
0.126999 0.58570230165388
0.126999 0.585707857178571
0.126999 0.585713412703263
0.126999 0.585718968227954
0.126999 0.585724523752646
0.126999 0.585730079277337
0.126999 0.585735634802029
0.126999 0.58574119032672
0.126999 0.585746745851412
0.126999 0.585752301376103
0.126999 0.585757856900795
0.126999 0.585763412425487
0.126999 0.585768967950178
0.126999 0.58577452347487
0.126999 0.585780078999561
0.126999 0.585785634524253
0.126999 0.585791190048944
0.126999 0.585796745573636
0.126999 0.585802301098327
0.126999 0.585807856623019
0.126999 0.58581341214771
0.126999 0.585818967672402
0.126999 0.585824523197093
0.127 0.585830078721785
0.127005 0.585835634246476
0.127005 0.585841189771168
0.127005 0.585846745295859
0.127005 0.585852300820551
0.127005 0.585857856345243
0.127005 0.585863411869934
0.127005 0.585868967394626
0.127005 0.585874522919317
0.127005 0.585880078444009
0.127005 0.5858856339687
0.127005 0.585891189493392
0.127005 0.585896745018083
0.127005 0.585902300542775
0.127005 0.585907856067466
0.127005 0.585913411592158
0.127005 0.585918967116849
0.127005 0.585924522641541
0.127005 0.585930078166232
0.127005 0.585935633690924
0.127005 0.585941189215616
0.127005 0.585946744740307
0.127005 0.585952300264999
0.127005 0.58595785578969
0.127005 0.585963411314382
0.127005 0.585968966839073
0.127005 0.585974522363765
0.127005 0.585980077888456
0.127005 0.585985633413148
0.127005 0.585991188937839
0.127005 0.585996744462531
0.127005 0.586002299987222
0.127005 0.586007855511914
0.127005 0.586013411036605
0.127005 0.586018966561297
0.127005 0.586024522085988
0.127005 0.58603007761068
0.127005 0.586035633135372
0.127005 0.586041188660063
0.127005 0.586046744184755
0.127005 0.586052299709446
0.127005 0.586057855234138
0.127005 0.586063410758829
0.127005 0.586068966283521
0.127005 0.586074521808212
0.127005 0.586080077332904
0.127005 0.586085632857595
0.127005 0.586091188382287
0.127005 0.586096743906978
0.127005 0.58610229943167
0.127005 0.586107854956361
0.127005 0.586113410481053
0.127005 0.586118966005744
0.127005 0.586124521530436
0.127005 0.586130077055128
0.127005 0.586135632579819
0.127005 0.586141188104511
0.127005 0.586146743629202
0.127005 0.586152299153894
0.127005 0.586157854678585
0.127005 0.586163410203277
0.127005 0.586168965727968
0.127005 0.58617452125266
0.127005 0.586180076777351
0.127005 0.586185632302043
0.127005 0.586191187826734
0.127005 0.586196743351426
0.127005 0.586202298876117
0.127005 0.586207854400809
0.127005 0.5862134099255
0.127005 0.586218965450192
0.127005 0.586224520974884
0.127005 0.586230076499575
0.127005 0.586235632024267
0.127005 0.586241187548958
0.127005 0.58624674307365
0.127005 0.586252298598341
0.127005 0.586257854123033
0.127005 0.586263409647724
0.127005 0.586268965172416
0.127005 0.586274520697107
0.127005 0.586280076221799
0.127005 0.58628563174649
0.127005 0.586291187271182
0.127005 0.586296742795873
0.127005 0.586302298320565
0.127005 0.586307853845256
0.127005 0.586313409369948
0.127005 0.58631896489464
0.127005 0.586324520419331
0.127005 0.586330075944023
0.127005 0.586335631468714
0.127005 0.586341186993406
0.127005 0.586346742518097
0.127005 0.586352298042789
0.127005 0.58635785356748
0.127005 0.586363409092172
0.127005 0.586368964616863
0.127005 0.586374520141555
0.127005 0.586380075666246
0.127005 0.586385631190938
0.127011 0.586391186715629
0.127011 0.586396742240321
0.127011 0.586402297765012
0.127011 0.586407853289704
0.127011 0.586413408814396
0.127011 0.586418964339087
0.127011 0.586424519863779
0.127011 0.58643007538847
0.127011 0.586435630913162
0.127011 0.586441186437853
0.127011 0.586446741962545
0.127011 0.586452297487236
0.127011 0.586457853011928
0.127011 0.586463408536619
0.127011 0.586468964061311
0.127011 0.586474519586002
0.127011 0.586480075110694
0.127011 0.586485630635385
0.127011 0.586491186160077
0.127011 0.586496741684768
0.127011 0.58650229720946
0.127011 0.586507852734152
0.127011 0.586513408258843
0.127011 0.586518963783535
0.127011 0.586524519308226
0.127011 0.586530074832918
0.127011 0.586535630357609
0.127011 0.586541185882301
0.127011 0.586546741406992
0.127011 0.586552296931684
0.127011 0.586557852456375
0.127011 0.586563407981067
0.127011 0.586568963505758
0.127011 0.58657451903045
0.127011 0.586580074555141
0.127011 0.586585630079833
0.127011 0.586591185604524
0.127011 0.586596741129216
0.127011 0.586602296653908
0.127011 0.586607852178599
0.127011 0.586613407703291
0.127011 0.586618963227982
0.127011 0.586624518752674
0.127011 0.586630074277365
0.127011 0.586635629802057
0.127011 0.586641185326748
0.127011 0.58664674085144
0.127011 0.586652296376131
0.127011 0.586657851900823
0.127011 0.586663407425514
0.127011 0.586668962950206
0.127011 0.586674518474897
0.127011 0.586680073999589
0.127011 0.58668562952428
0.127011 0.586691185048972
0.127011 0.586696740573663
0.127011 0.586702296098355
0.127011 0.586707851623047
0.127011 0.586713407147738
0.127011 0.58671896267243
0.127011 0.586724518197121
0.127011 0.586730073721813
0.127011 0.586735629246504
0.127011 0.586741184771196
0.127011 0.586746740295887
0.127011 0.586752295820579
0.127011 0.58675785134527
0.127011 0.586763406869962
0.127011 0.586768962394653
0.127011 0.586774517919345
0.127011 0.586780073444036
0.127011 0.586785628968728
0.127011 0.586791184493419
0.127011 0.586796740018111
0.127011 0.586802295542803
0.127011 0.586807851067494
0.127011 0.586813406592186
0.127011 0.586818962116877
0.127011 0.586824517641569
0.127011 0.58683007316626
0.127011 0.586835628690952
0.127011 0.586841184215643
0.127011 0.586846739740335
0.127011 0.586852295265026
0.127011 0.586857850789718
0.127011 0.586863406314409
0.127011 0.586868961839101
0.127011 0.586874517363792
0.127011 0.586880072888484
0.127011 0.586885628413176
0.127011 0.586891183937867
0.127011 0.586896739462559
0.127011 0.58690229498725
0.127011 0.586907850511942
0.127011 0.586913406036633
0.127011 0.586918961561325
0.127011 0.586924517086016
0.127011 0.586930072610708
0.127011 0.586935628135399
0.127011 0.586941183660091
0.127017 0.586946739184782
0.127017 0.586952294709474
0.127017 0.586957850234165
0.127017 0.586963405758857
0.127017 0.586968961283548
0.127017 0.58697451680824
0.127017 0.586980072332932
0.127017 0.586985627857623
0.127017 0.586991183382315
0.127017 0.586996738907006
0.127017 0.587002294431698
0.127017 0.587007849956389
0.127017 0.587013405481081
0.127017 0.587018961005772
0.127017 0.587024516530464
0.127017 0.587030072055155
0.127017 0.587035627579847
0.127017 0.587041183104538
0.127017 0.58704673862923
0.127017 0.587052294153921
0.127017 0.587057849678613
0.127017 0.587063405203304
0.127017 0.587068960727996
0.127017 0.587074516252688
0.127017 0.587080071777379
0.127017 0.587085627302071
0.127017 0.587091182826762
0.127017 0.587096738351454
0.127017 0.587102293876145
0.127017 0.587107849400837
0.127017 0.587113404925528
0.127017 0.58711896045022
0.127017 0.587124515974911
0.127017 0.587130071499603
0.127017 0.587135627024294
0.127017 0.587141182548986
0.127017 0.587146738073677
0.127017 0.587152293598369
0.127017 0.58715784912306
0.127017 0.587163404647752
0.127017 0.587168960172444
0.127017 0.587174515697135
0.127017 0.587180071221827
0.127017 0.587185626746518
0.127017 0.58719118227121
0.127017 0.587196737795901
0.127017 0.587202293320593
0.127017 0.587207848845284
0.127017 0.587213404369976
0.127017 0.587218959894667
0.127017 0.587224515419359
0.127017 0.58723007094405
0.127017 0.587235626468742
0.127017 0.587241181993433
0.127017 0.587246737518125
0.127017 0.587252293042816
0.127017 0.587257848567508
0.127017 0.5872634040922
0.127017 0.587268959616891
0.127017 0.587274515141583
0.127017 0.587280070666274
0.127017 0.587285626190966
0.127017 0.587291181715657
0.127017 0.587296737240349
0.127017 0.58730229276504
0.127017 0.587307848289732
0.127017 0.587313403814423
0.127017 0.587318959339115
0.127017 0.587324514863806
0.127017 0.587330070388498
0.127017 0.587335625913189
0.127017 0.587341181437881
0.127017 0.587346736962572
0.127017 0.587352292487264
0.127017 0.587357848011956
0.127017 0.587363403536647
0.127017 0.587368959061339
0.127017 0.58737451458603
0.127017 0.587380070110722
0.127017 0.587385625635413
0.127017 0.587391181160105
0.127017 0.587396736684796
0.127017 0.587402292209488
0.127017 0.587407847734179
0.127017 0.587413403258871
0.127017 0.587418958783562
0.127017 0.587424514308254
0.127017 0.587430069832945
0.127017 0.587435625357637
0.127017 0.587441180882328
0.127017 0.58744673640702
0.127017 0.587452291931712
0.127017 0.587457847456403
0.127017 0.587463402981095
0.127017 0.587468958505786
0.127017 0.587474514030478
0.127017 0.587480069555169
0.127017 0.587485625079861
0.127017 0.587491180604552
0.127017 0.587496736129244
0.127023 0.587502291653935
0.127023 0.587507847178627
0.127023 0.587513402703318
0.127023 0.58751895822801
0.127023 0.587524513752701
0.127023 0.587530069277393
0.127023 0.587535624802084
0.127023 0.587541180326776
0.127023 0.587546735851468
0.127023 0.587552291376159
0.127023 0.587557846900851
0.127023 0.587563402425542
0.127023 0.587568957950234
0.127023 0.587574513474925
0.127023 0.587580068999617
0.127023 0.587585624524308
0.127023 0.587591180049
0.127023 0.587596735573691
0.127023 0.587602291098383
0.127023 0.587607846623074
0.127023 0.587613402147766
0.127023 0.587618957672457
0.127023 0.587624513197149
0.127023 0.587630068721841
0.127023 0.587635624246532
0.127023 0.587641179771224
0.127023 0.587646735295915
0.127023 0.587652290820607
0.127023 0.587657846345298
0.127023 0.58766340186999
0.127023 0.587668957394681
0.127023 0.587674512919373
0.127023 0.587680068444064
0.127023 0.587685623968756
0.127023 0.587691179493447
0.127023 0.587696735018139
0.127023 0.58770229054283
0.127023 0.587707846067522
0.127023 0.587713401592213
0.127023 0.587718957116905
0.127023 0.587724512641597
0.127023 0.587730068166288
0.127023 0.58773562369098
0.127023 0.587741179215671
0.127023 0.587746734740363
0.127023 0.587752290265054
0.127023 0.587757845789746
0.127023 0.587763401314437
0.127023 0.587768956839129
0.127023 0.58777451236382
0.127023 0.587780067888512
0.127023 0.587785623413203
0.127023 0.587791178937895
0.127023 0.587796734462586
0.127023 0.587802289987278
0.127023 0.587807845511969
0.127023 0.587813401036661
0.127023 0.587818956561353
0.127023 0.587824512086044
0.127023 0.587830067610736
0.127023 0.587835623135427
0.127023 0.587841178660119
0.127023 0.58784673418481
0.127023 0.587852289709502
0.127023 0.587857845234193
0.127023 0.587863400758885
0.127023 0.587868956283576
0.127023 0.587874511808268
0.127023 0.587880067332959
0.127023 0.587885622857651
0.127023 0.587891178382342
0.127023 0.587896733907034
0.127023 0.587902289431725
0.127023 0.587907844956417
0.127023 0.587913400481109
0.127023 0.5879189560058
0.127023 0.587924511530492
0.127023 0.587930067055183
0.127023 0.587935622579875
0.127023 0.587941178104566
0.127023 0.587946733629258
0.127023 0.587952289153949
0.127023 0.587957844678641
0.127023 0.587963400203332
0.127023 0.587968955728024
0.127023 0.587974511252715
0.127023 0.587980066777407
0.127023 0.587985622302098
0.127023 0.58799117782679
0.127023 0.587996733351481
0.127023 0.588002288876173
0.127023 0.588007844400865
0.127023 0.588013399925556
0.127023 0.588018955450248
0.127023 0.588024510974939
0.127023 0.588030066499631
0.127023 0.588035622024322
0.127023 0.588041177549014
0.127023 0.588046733073705
0.127023 0.588052288598397
0.127029 0.588057844123088
0.127029 0.58806339964778
0.127029 0.588068955172471
0.127029 0.588074510697163
0.127029 0.588080066221854
0.127029 0.588085621746546
0.127029 0.588091177271237
0.127029 0.588096732795929
0.127029 0.588102288320621
0.127029 0.588107843845312
0.127029 0.588113399370004
0.127029 0.588118954894695
0.127029 0.588124510419387
0.127029 0.588130065944078
0.127029 0.58813562146877
0.127029 0.588141176993461
0.127029 0.588146732518153
0.127029 0.588152288042844
0.127029 0.588157843567536
0.127029 0.588163399092227
0.127029 0.588168954616919
0.127029 0.58817451014161
0.127029 0.588180065666302
0.127029 0.588185621190993
0.127029 0.588191176715685
0.127029 0.588196732240376
0.127029 0.588202287765068
0.127029 0.58820784328976
0.127029 0.588213398814451
0.127029 0.588218954339143
0.127029 0.588224509863834
0.127029 0.588230065388526
0.127029 0.588235620913217
0.127029 0.588241176437909
0.127029 0.5882467319626
0.127029 0.588252287487292
0.127029 0.588257843011983
0.127029 0.588263398536675
0.127029 0.588268954061366
0.127029 0.588274509586058
0.127029 0.588280065110749
0.127029 0.588285620635441
0.127029 0.588291176160132
0.127029 0.588296731684824
0.127029 0.588302287209515
0.127029 0.588307842734207
0.127029 0.588313398258899
0.127029 0.58831895378359
0.127029 0.588324509308282
0.127029 0.588330064832973
0.127029 0.588335620357665
0.127029 0.588341175882356
0.127029 0.588346731407048
0.127029 0.588352286931739
0.127029 0.588357842456431
0.127029 0.588363397981122
0.127029 0.588368953505814
0.127029 0.588374509030505
0.127029 0.588380064555197
0.127029 0.588385620079888
0.127029 0.58839117560458
0.127029 0.588396731129271
0.127029 0.588402286653963
0.127029 0.588407842178655
0.127029 0.588413397703346
0.127029 0.588418953228038
0.127029 0.588424508752729
0.127029 0.588430064277421
0.127029 0.588435619802112
0.127029 0.588441175326804
0.127029 0.588446730851495
0.127029 0.588452286376187
0.127029 0.588457841900878
0.127029 0.58846339742557
0.127029 0.588468952950261
0.127029 0.588474508474953
0.127029 0.588480063999644
0.127029 0.588485619524336
0.127029 0.588491175049027
0.127029 0.588496730573719
0.127029 0.588502286098411
0.127029 0.588507841623102
0.127029 0.588513397147794
0.127029 0.588518952672485
0.127029 0.588524508197177
0.127029 0.588530063721868
0.127029 0.58853561924656
0.127029 0.588541174771251
0.127029 0.588546730295943
0.127029 0.588552285820634
0.127029 0.588557841345326
0.127029 0.588563396870017
0.127029 0.588568952394709
0.127029 0.5885745079194
0.127029 0.588580063444092
0.127029 0.588585618968783
0.127029 0.588591174493475
0.127029 0.588596730018167
0.127029 0.588602285542858
0.127029 0.58860784106755
0.127035 0.588613396592241
0.127035 0.588618952116933
0.127035 0.588624507641624
0.127035 0.588630063166316
0.127035 0.588635618691007
0.127035 0.588641174215699
0.127035 0.58864672974039
0.127035 0.588652285265082
0.127035 0.588657840789773
0.127035 0.588663396314465
0.127035 0.588668951839156
0.127035 0.588674507363848
0.127035 0.58868006288854
0.127035 0.588685618413231
0.127035 0.588691173937923
0.127035 0.588696729462614
0.127035 0.588702284987306
0.127035 0.588707840511997
0.127035 0.588713396036689
0.127035 0.58871895156138
0.127035 0.588724507086072
0.127035 0.588730062610763
0.127035 0.588735618135455
0.127035 0.588741173660146
0.127035 0.588746729184838
0.127035 0.588752284709529
0.127035 0.588757840234221
0.127035 0.588763395758912
0.127035 0.588768951283604
0.127035 0.588774506808296
0.127035 0.588780062332987
0.127035 0.588785617857679
0.127035 0.58879117338237
0.127035 0.588796728907062
0.127035 0.588802284431753
0.127035 0.588807839956445
0.127035 0.588813395481136
0.127035 0.588818951005828
0.127035 0.588824506530519
0.127035 0.588830062055211
0.127035 0.588835617579902
0.127035 0.588841173104594
0.127035 0.588846728629285
0.127035 0.588852284153977
0.127035 0.588857839678668
0.127035 0.58886339520336
0.127035 0.588868950728052
0.127035 0.588874506252743
0.127035 0.588880061777435
0.127035 0.588885617302126
0.127035 0.588891172826818
0.127035 0.588896728351509
0.127035 0.588902283876201
0.127035 0.588907839400892
0.127035 0.588913394925584
0.127035 0.588918950450275
0.127035 0.588924505974967
0.127035 0.588930061499658
0.127035 0.58893561702435
0.127035 0.588941172549041
0.127035 0.588946728073733
0.127035 0.588952283598424
0.127035 0.588957839123116
0.127035 0.588963394647808
0.127035 0.588968950172499
0.127035 0.588974505697191
0.127035 0.588980061221882
0.127035 0.588985616746574
0.127035 0.588991172271265
0.127035 0.588996727795957
0.127035 0.589002283320648
0.127035 0.58900783884534
0.127035 0.589013394370031
0.127035 0.589018949894723
0.127035 0.589024505419414
0.127035 0.589030060944106
0.127035 0.589035616468797
0.127035 0.589041171993489
0.127035 0.58904672751818
0.127035 0.589052283042872
0.127035 0.589057838567564
0.127035 0.589063394092255
0.127035 0.589068949616947
0.127035 0.589074505141638
0.127035 0.58908006066633
0.127035 0.589085616191021
0.127035 0.589091171715713
0.127035 0.589096727240404
0.127035 0.589102282765096
0.127035 0.589107838289787
0.127035 0.589113393814479
0.127035 0.58911894933917
0.127035 0.589124504863862
0.127035 0.589130060388553
0.127035 0.589135615913245
0.127035 0.589141171437936
0.127035 0.589146726962628
0.127035 0.58915228248732
0.127035 0.589157838012011
0.127035 0.589163393536703
0.127041 0.589168949061394
0.127041 0.589174504586086
0.127041 0.589180060110777
0.127041 0.589185615635469
0.127041 0.58919117116016
0.127041 0.589196726684852
0.127041 0.589202282209543
0.127041 0.589207837734235
0.127041 0.589213393258926
0.127041 0.589218948783618
0.127041 0.589224504308309
0.127041 0.589230059833001
0.127041 0.589235615357692
0.127041 0.589241170882384
0.127041 0.589246726407076
0.127041 0.589252281931767
0.127041 0.589257837456459
0.127041 0.58926339298115
0.127041 0.589268948505842
0.127041 0.589274504030533
0.127041 0.589280059555225
0.127041 0.589285615079916
0.127041 0.589291170604608
0.127041 0.589296726129299
0.127041 0.589302281653991
0.127041 0.589307837178682
0.127041 0.589313392703374
0.127041 0.589318948228066
0.127041 0.589324503752757
0.127041 0.589330059277448
0.127041 0.58933561480214
0.127041 0.589341170326832
0.127041 0.589346725851523
0.127041 0.589352281376215
0.127041 0.589357836900906
0.127041 0.589363392425598
0.127041 0.589368947950289
0.127041 0.589374503474981
0.127041 0.589380058999672
0.127041 0.589385614524364
0.127041 0.589391170049055
0.127041 0.589396725573747
0.127041 0.589402281098438
0.127041 0.58940783662313
0.127041 0.589413392147822
0.127041 0.589418947672513
0.127041 0.589424503197205
0.127041 0.589430058721896
0.127041 0.589435614246588
0.127041 0.589441169771279
0.127041 0.589446725295971
0.127041 0.589452280820662
0.127041 0.589457836345354
0.127041 0.589463391870045
0.127041 0.589468947394737
0.127041 0.589474502919428
0.127041 0.58948005844412
0.127041 0.589485613968811
0.127041 0.589491169493503
0.127041 0.589496725018194
0.127041 0.589502280542886
0.127041 0.589507836067578
0.127041 0.589513391592269
0.127041 0.589518947116961
0.127041 0.589524502641652
0.127041 0.589530058166344
0.127041 0.589535613691035
0.127041 0.589541169215727
0.127041 0.589546724740418
0.127041 0.58955228026511
0.127041 0.589557835789801
0.127041 0.589563391314493
0.127041 0.589568946839184
0.127041 0.589574502363876
0.127041 0.589580057888567
0.127041 0.589585613413259
0.127041 0.58959116893795
0.127041 0.589596724462642
0.127041 0.589602279987333
0.127041 0.589607835512025
0.127041 0.589613391036717
0.127041 0.589618946561408
0.127041 0.5896245020861
0.127041 0.589630057610791
0.127041 0.589635613135483
0.127041 0.589641168660174
0.127041 0.589646724184866
0.127041 0.589652279709557
0.127041 0.589657835234249
0.127041 0.58966339075894
0.127041 0.589668946283632
0.127041 0.589674501808323
0.127041 0.589680057333015
0.127041 0.589685612857706
0.127041 0.589691168382398
0.127041 0.589696723907089
0.127041 0.589702279431781
0.127041 0.589707834956472
0.127041 0.589713390481164
0.127041 0.589718946005856
0.127047 0.589724501530547
0.127047 0.589730057055239
0.127047 0.58973561257993
0.127047 0.589741168104622
0.127047 0.589746723629313
0.127047 0.589752279154005
0.127047 0.589757834678696
0.127047 0.589763390203388
0.127047 0.589768945728079
0.127047 0.589774501252771
0.127047 0.589780056777462
0.127047 0.589785612302154
0.127047 0.589791167826845
0.127047 0.589796723351537
0.127047 0.589802278876228
0.127047 0.58980783440092
0.127047 0.589813389925612
0.127047 0.589818945450303
0.127047 0.589824500974995
0.127047 0.589830056499686
0.127047 0.589835612024378
0.127047 0.589841167549069
0.127047 0.589846723073761
0.127047 0.589852278598452
0.127047 0.589857834123144
0.127047 0.589863389647835
0.127047 0.589868945172527
0.127047 0.589874500697218
0.127047 0.58988005622191
0.127047 0.589885611746601
0.127047 0.589891167271293
0.127047 0.589896722795984
0.127047 0.589902278320676
0.127047 0.589907833845368
0.127047 0.589913389370059
0.127047 0.589918944894751
0.127047 0.589924500419442
0.127047 0.589930055944134
0.127047 0.589935611468825
0.127047 0.589941166993517
0.127047 0.589946722518208
0.127047 0.5899522780429
0.127047 0.589957833567591
0.127047 0.589963389092283
0.127047 0.589968944616974
0.127047 0.589974500141666
0.127047 0.589980055666357
0.127047 0.589985611191049
0.127047 0.58999116671574
0.127047 0.589996722240432
0.127047 0.590002277765124
0.127047 0.590007833289815
0.127047 0.590013388814507
0.127047 0.590018944339198
0.127047 0.59002449986389
0.127047 0.590030055388581
0.127047 0.590035610913273
0.127047 0.590041166437964
0.127047 0.590046721962656
0.127047 0.590052277487347
0.127047 0.590057833012039
0.127047 0.59006338853673
0.127047 0.590068944061422
0.127047 0.590074499586113
0.127047 0.590080055110805
0.127047 0.590085610635496
0.127047 0.590091166160188
0.127047 0.59009672168488
0.127047 0.590102277209571
0.127047 0.590107832734263
0.127047 0.590113388258954
0.127047 0.590118943783646
0.127047 0.590124499308337
0.127047 0.590130054833029
0.127047 0.59013561035772
0.127047 0.590141165882412
0.127047 0.590146721407103
0.127047 0.590152276931795
0.127047 0.590157832456486
0.127047 0.590163387981178
0.127047 0.590168943505869
0.127047 0.590174499030561
0.127047 0.590180054555252
0.127047 0.590185610079944
0.127047 0.590191165604636
0.127047 0.590196721129327
0.127047 0.590202276654019
0.127047 0.59020783217871
0.127047 0.590213387703402
0.127047 0.590218943228093
0.127047 0.590224498752785
0.127047 0.590230054277476
0.127047 0.590235609802168
0.127047 0.590241165326859
0.127047 0.590246720851551
0.127047 0.590252276376242
0.127047 0.590257831900934
0.127047 0.590263387425625
0.127047 0.590268942950317
0.127047 0.590274498475008
0.127053 0.5902800539997
0.127053 0.590285609524392
0.127053 0.590291165049083
0.127053 0.590296720573775
0.127053 0.590302276098466
0.127053 0.590307831623158
0.127053 0.590313387147849
0.127053 0.590318942672541
0.127053 0.590324498197232
0.127053 0.590330053721924
0.127053 0.590335609246615
0.127053 0.590341164771307
0.127053 0.590346720295998
0.127053 0.59035227582069
0.127053 0.590357831345381
0.127053 0.590363386870073
0.127053 0.590368942394765
0.127053 0.590374497919456
0.127053 0.590380053444148
0.127053 0.590385608968839
0.127053 0.590391164493531
0.127053 0.590396720018222
0.127053 0.590402275542914
0.127053 0.590407831067605
0.127053 0.590413386592297
0.127053 0.590418942116988
0.127053 0.59042449764168
0.127053 0.590430053166371
0.127053 0.590435608691063
0.127053 0.590441164215754
0.127053 0.590446719740446
0.127053 0.590452275265137
0.127053 0.590457830789829
0.127053 0.590463386314521
0.127053 0.590468941839212
0.127053 0.590474497363904
0.127053 0.590480052888595
0.127053 0.590485608413287
0.127053 0.590491163937978
0.127053 0.59049671946267
0.127053 0.590502274987361
0.127053 0.590507830512053
0.127053 0.590513386036744
0.127053 0.590518941561436
0.127053 0.590524497086127
0.127053 0.590530052610819
0.127053 0.59053560813551
0.127053 0.590541163660202
0.127053 0.590546719184893
0.127053 0.590552274709585
0.127053 0.590557830234277
0.127053 0.590563385758968
0.127053 0.59056894128366
0.127053 0.590574496808351
0.127053 0.590580052333043
0.127053 0.590585607857734
0.127053 0.590591163382426
0.127053 0.590596718907117
0.127053 0.590602274431809
0.127053 0.5906078299565
0.127053 0.590613385481192
0.127053 0.590618941005883
0.127053 0.590624496530575
0.127053 0.590630052055266
0.127053 0.590635607579958
0.127053 0.590641163104649
0.127053 0.590646718629341
0.127053 0.590652274154033
0.127053 0.590657829678724
0.127053 0.590663385203416
0.127053 0.590668940728107
0.127053 0.590674496252799
0.127053 0.59068005177749
0.127053 0.590685607302182
0.127053 0.590691162826873
0.127053 0.590696718351565
0.127053 0.590702273876256
0.127053 0.590707829400948
0.127053 0.590713384925639
0.127053 0.590718940450331
0.127053 0.590724495975022
0.127053 0.590730051499714
0.127053 0.590735607024405
0.127053 0.590741162549097
0.127053 0.590746718073789
0.127053 0.59075227359848
0.127053 0.590757829123172
0.127053 0.590763384647863
0.127053 0.590768940172555
0.127053 0.590774495697246
0.127053 0.590780051221938
0.127053 0.590785606746629
0.127053 0.590791162271321
0.127053 0.590796717796012
0.127053 0.590802273320704
0.127053 0.590807828845395
0.127053 0.590813384370087
0.127053 0.590818939894778
0.127053 0.59082449541947
0.127053 0.590830050944161
0.127059 0.590835606468853
0.127059 0.590841161993545
0.127059 0.590846717518236
0.127059 0.590852273042928
0.127059 0.590857828567619
0.127059 0.590863384092311
0.127059 0.590868939617002
0.127059 0.590874495141694
0.127059 0.590880050666385
0.127059 0.590885606191077
0.127059 0.590891161715768
0.127059 0.59089671724046
0.127059 0.590902272765151
0.127059 0.590907828289843
0.127059 0.590913383814534
0.127059 0.590918939339226
0.127059 0.590924494863917
0.127059 0.590930050388609
0.127059 0.590935605913301
0.127059 0.590941161437992
0.127059 0.590946716962684
0.127059 0.590952272487375
0.127059 0.590957828012067
0.127059 0.590963383536758
0.127059 0.59096893906145
0.127059 0.590974494586141
0.127059 0.590980050110833
0.127059 0.590985605635524
0.127059 0.590991161160216
0.127059 0.590996716684907
0.127059 0.591002272209599
0.127059 0.59100782773429
0.127059 0.591013383258982
0.127059 0.591018938783673
0.127059 0.591024494308365
0.127059 0.591030049833057
0.127059 0.591035605357748
0.127059 0.59104116088244
0.127059 0.591046716407131
0.127059 0.591052271931823
0.127059 0.591057827456514
0.127059 0.591063382981206
0.127059 0.591068938505897
0.127059 0.591074494030589
0.127059 0.59108004955528
0.127059 0.591085605079972
0.127059 0.591091160604663
0.127059 0.591096716129355
0.127059 0.591102271654046
0.127059 0.591107827178738
0.127059 0.59111338270343
0.127059 0.591118938228121
0.127059 0.591124493752813
0.127059 0.591130049277504
0.127059 0.591135604802196
0.127059 0.591141160326887
0.127059 0.591146715851579
0.127059 0.59115227137627
0.127059 0.591157826900962
0.127059 0.591163382425653
0.127059 0.591168937950345
0.127059 0.591174493475036
0.127059 0.591180048999728
0.127059 0.591185604524419
0.127059 0.591191160049111
0.127059 0.591196715573802
0.127059 0.591202271098494
0.127059 0.591207826623185
0.127059 0.591213382147877
0.127059 0.591218937672569
0.127059 0.59122449319726
0.127059 0.591230048721952
0.127059 0.591235604246643
0.127059 0.591241159771335
0.127059 0.591246715296026
0.127059 0.591252270820718
0.127059 0.591257826345409
0.127059 0.591263381870101
0.127059 0.591268937394792
0.127059 0.591274492919484
0.127059 0.591280048444175
0.127059 0.591285603968867
0.127059 0.591291159493558
0.127059 0.59129671501825
0.127059 0.591302270542941
0.127059 0.591307826067633
0.127059 0.591313381592325
0.127059 0.591318937117016
0.127059 0.591324492641707
0.127059 0.591330048166399
0.127059 0.591335603691091
0.127059 0.591341159215782
0.127059 0.591346714740474
0.127059 0.591352270265165
0.127059 0.591357825789857
0.127059 0.591363381314548
0.127059 0.59136893683924
0.127059 0.591374492363931
0.127059 0.591380047888623
0.127059 0.591385603413314
0.127065 0.591391158938006
0.127065 0.591396714462697
0.127065 0.591402269987389
0.127065 0.591407825512081
0.127065 0.591413381036772
0.127065 0.591418936561464
0.127065 0.591424492086155
0.127065 0.591430047610847
0.127065 0.591435603135538
0.127065 0.59144115866023
0.127065 0.591446714184921
0.127065 0.591452269709613
0.127065 0.591457825234304
0.127065 0.591463380758996
0.127065 0.591468936283687
0.127065 0.591474491808379
0.127065 0.59148004733307
0.127065 0.591485602857762
0.127065 0.591491158382453
0.127065 0.591496713907145
0.127065 0.591502269431837
0.127065 0.591507824956528
0.127065 0.59151338048122
0.127065 0.591518936005911
0.127065 0.591524491530603
0.127065 0.591530047055294
0.127065 0.591535602579986
0.127065 0.591541158104677
0.127065 0.591546713629369
0.127065 0.59155226915406
0.127065 0.591557824678752
0.127065 0.591563380203443
0.127065 0.591568935728135
0.127065 0.591574491252826
0.127065 0.591580046777518
0.127065 0.591585602302209
0.127065 0.591591157826901
0.127065 0.591596713351593
0.127065 0.591602268876284
0.127065 0.591607824400976
0.127065 0.591613379925667
0.127065 0.591618935450359
0.127065 0.59162449097505
0.127065 0.591630046499742
0.127065 0.591635602024433
0.127065 0.591641157549125
0.127065 0.591646713073816
0.127065 0.591652268598508
0.127065 0.591657824123199
0.127065 0.591663379647891
0.127065 0.591668935172582
0.127065 0.591674490697274
0.127065 0.591680046221965
0.127065 0.591685601746657
0.127065 0.591691157271349
0.127065 0.59169671279604
0.127065 0.591702268320732
0.127065 0.591707823845423
0.127065 0.591713379370115
0.127065 0.591718934894806
0.127065 0.591724490419498
0.127065 0.591730045944189
0.127065 0.591735601468881
0.127065 0.591741156993572
0.127065 0.591746712518264
0.127065 0.591752268042955
0.127065 0.591757823567647
0.127065 0.591763379092338
0.127065 0.59176893461703
0.127065 0.591774490141721
0.127065 0.591780045666413
0.127065 0.591785601191105
0.127065 0.591791156715796
0.127065 0.591796712240488
0.127065 0.591802267765179
0.127065 0.591807823289871
0.127065 0.591813378814562
0.127065 0.591818934339254
0.127065 0.591824489863945
0.127065 0.591830045388637
0.127065 0.591835600913328
0.127065 0.59184115643802
0.127065 0.591846711962711
0.127065 0.591852267487403
0.127065 0.591857823012094
0.127065 0.591863378536786
0.127065 0.591868934061477
0.127065 0.591874489586169
0.127065 0.591880045110861
0.127065 0.591885600635552
0.127065 0.591891156160244
0.127065 0.591896711684935
0.127065 0.591902267209627
0.127065 0.591907822734318
0.127065 0.59191337825901
0.127065 0.591918933783701
0.127065 0.591924489308393
0.127065 0.591930044833084
0.127065 0.591935600357776
0.127065 0.591941155882467
0.127071 0.591946711407159
0.127071 0.59195226693185
0.127071 0.591957822456542
0.127071 0.591963377981234
0.127071 0.591968933505925
0.127071 0.591974489030617
0.127071 0.591980044555308
0.127071 0.59198560008
0.127071 0.591991155604691
0.127071 0.591996711129383
0.127071 0.592002266654074
0.127071 0.592007822178766
0.127071 0.592013377703457
0.127071 0.592018933228149
0.127071 0.59202448875284
0.127071 0.592030044277532
0.127071 0.592035599802223
0.127071 0.592041155326915
0.127071 0.592046710851606
0.127071 0.592052266376298
0.127071 0.59205782190099
0.127071 0.592063377425681
0.127071 0.592068932950373
0.127071 0.592074488475064
0.127071 0.592080043999756
0.127071 0.592085599524447
0.127071 0.592091155049139
0.127071 0.59209671057383
0.127071 0.592102266098522
0.127071 0.592107821623213
0.127071 0.592113377147905
0.127071 0.592118932672596
0.127071 0.592124488197288
0.127071 0.592130043721979
0.127071 0.592135599246671
0.127071 0.592141154771362
0.127071 0.592146710296054
0.127071 0.592152265820746
0.127071 0.592157821345437
0.127071 0.592163376870129
0.127071 0.59216893239482
0.127071 0.592174487919512
0.127071 0.592180043444203
0.127071 0.592185598968895
0.127071 0.592191154493586
0.127071 0.592196710018278
0.127071 0.592202265542969
0.127071 0.592207821067661
0.127071 0.592213376592352
0.127071 0.592218932117044
0.127071 0.592224487641735
0.127071 0.592230043166427
0.127071 0.592235598691118
0.127071 0.59224115421581
0.127071 0.592246709740502
0.127071 0.592252265265193
0.127071 0.592257820789885
0.127071 0.592263376314576
0.127071 0.592268931839268
0.127071 0.592274487363959
0.127071 0.592280042888651
0.127071 0.592285598413342
0.127071 0.592291153938034
0.127071 0.592296709462725
0.127071 0.592302264987417
0.127071 0.592307820512108
0.127071 0.5923133760368
0.127071 0.592318931561491
0.127071 0.592324487086183
0.127071 0.592330042610874
0.127071 0.592335598135566
0.127071 0.592341153660258
0.127071 0.592346709184949
0.127071 0.592352264709641
0.127071 0.592357820234332
0.127071 0.592363375759024
0.127071 0.592368931283715
0.127071 0.592374486808407
0.127071 0.592380042333098
0.127071 0.59238559785779
0.127071 0.592391153382481
0.127071 0.592396708907173
0.127071 0.592402264431864
0.127071 0.592407819956556
0.127071 0.592413375481247
0.127071 0.592418931005939
0.127071 0.59242448653063
0.127071 0.592430042055322
0.127071 0.592435597580014
0.127071 0.592441153104705
0.127071 0.592446708629397
0.127071 0.592452264154088
0.127071 0.59245781967878
0.127071 0.592463375203471
0.127071 0.592468930728163
0.127071 0.592474486252854
0.127071 0.592480041777546
0.127071 0.592485597302237
0.127071 0.592491152826929
0.127071 0.59249670835162
0.127077 0.592502263876312
0.127077 0.592507819401003
0.127077 0.592513374925695
0.127077 0.592518930450386
0.127077 0.592524485975078
0.127077 0.59253004149977
0.127077 0.592535597024461
0.127077 0.592541152549153
0.127077 0.592546708073844
0.127077 0.592552263598536
0.127077 0.592557819123227
0.127077 0.592563374647919
0.127077 0.59256893017261
0.127077 0.592574485697302
0.127077 0.592580041221993
0.127077 0.592585596746685
0.127077 0.592591152271376
0.127077 0.592596707796068
0.127077 0.592602263320759
0.127077 0.592607818845451
0.127077 0.592613374370142
0.127077 0.592618929894834
0.127077 0.592624485419526
0.127077 0.592630040944217
0.127077 0.592635596468909
0.127077 0.5926411519936
0.127077 0.592646707518292
0.127077 0.592652263042983
0.127077 0.592657818567675
0.127077 0.592663374092366
0.127077 0.592668929617058
0.127077 0.592674485141749
0.127077 0.592680040666441
0.127077 0.592685596191132
0.127077 0.592691151715824
0.127077 0.592696707240515
0.127077 0.592702262765207
0.127077 0.592707818289898
0.127077 0.59271337381459
0.127077 0.592718929339281
0.127077 0.592724484863973
0.127077 0.592730040388665
0.127077 0.592735595913356
0.127077 0.592741151438048
0.127077 0.592746706962739
0.127077 0.592752262487431
0.127077 0.592757818012122
0.127077 0.592763373536814
0.127077 0.592768929061505
0.127077 0.592774484586197
0.127077 0.592780040110888
0.127077 0.59278559563558
0.127077 0.592791151160271
0.127077 0.592796706684963
0.127077 0.592802262209654
0.127077 0.592807817734346
0.127077 0.592813373259037
0.127077 0.592818928783729
0.127077 0.59282448430842
0.127077 0.592830039833112
0.127077 0.592835595357804
0.127077 0.592841150882495
0.127077 0.592846706407187
0.127077 0.592852261931878
0.127077 0.59285781745657
0.127077 0.592863372981261
0.127077 0.592868928505953
0.127077 0.592874484030644
0.127077 0.592880039555336
0.127077 0.592885595080027
0.127077 0.592891150604719
0.127077 0.59289670612941
0.127077 0.592902261654102
0.127077 0.592907817178793
0.127077 0.592913372703485
0.127077 0.592918928228176
0.127077 0.592924483752868
0.127077 0.59293003927756
0.127077 0.592935594802251
0.127077 0.592941150326943
0.127077 0.592946705851634
0.127077 0.592952261376326
0.127077 0.592957816901017
0.127077 0.592963372425709
0.127077 0.5929689279504
0.127077 0.592974483475092
0.127077 0.592980038999783
0.127077 0.592985594524475
0.127077 0.592991150049166
0.127077 0.592996705573858
0.127077 0.593002261098549
0.127077 0.593007816623241
0.127077 0.593013372147932
0.127077 0.593018927672624
0.127077 0.593024483197316
0.127077 0.593030038722007
0.127077 0.593035594246699
0.127077 0.59304114977139
0.127077 0.593046705296082
0.127077 0.593052260820773
0.127083 0.593057816345465
0.127083 0.593063371870156
0.127083 0.593068927394848
0.127083 0.593074482919539
0.127083 0.593080038444231
0.127083 0.593085593968922
0.127083 0.593091149493614
0.127083 0.593096705018305
0.127083 0.593102260542997
0.127083 0.593107816067689
0.127083 0.59311337159238
0.127083 0.593118927117072
0.127083 0.593124482641763
0.127083 0.593130038166455
0.127083 0.593135593691146
0.127083 0.593141149215838
0.127083 0.593146704740529
0.127083 0.593152260265221
0.127083 0.593157815789912
0.127083 0.593163371314604
0.127083 0.593168926839295
0.127083 0.593174482363987
0.127083 0.593180037888678
0.127083 0.59318559341337
0.127083 0.593191148938061
0.127083 0.593196704462753
0.127083 0.593202259987445
0.127083 0.593207815512136
0.127083 0.593213371036828
0.127083 0.593218926561519
0.127083 0.593224482086211
0.127083 0.593230037610902
0.127083 0.593235593135594
0.127083 0.593241148660285
0.127083 0.593246704184977
0.127083 0.593252259709668
0.127083 0.59325781523436
0.127083 0.593263370759051
0.127083 0.593268926283743
0.127083 0.593274481808434
0.127083 0.593280037333126
0.127083 0.593285592857817
0.127083 0.593291148382509
0.127083 0.593296703907201
0.127083 0.593302259431892
0.127083 0.593307814956584
0.127083 0.593313370481275
0.127083 0.593318926005967
0.127083 0.593324481530658
0.127083 0.59333003705535
0.127083 0.593335592580041
0.127083 0.593341148104733
0.127083 0.593346703629424
0.127083 0.593352259154116
0.127083 0.593357814678807
0.127083 0.593363370203499
0.127083 0.59336892572819
0.127083 0.593374481252882
0.127083 0.593380036777573
0.127083 0.593385592302265
0.127083 0.593391147826957
0.127083 0.593396703351648
0.127083 0.59340225887634
0.127083 0.593407814401031
0.127083 0.593413369925723
0.127083 0.593418925450414
0.127083 0.593424480975106
0.127083 0.593430036499797
0.127083 0.593435592024489
0.127083 0.59344114754918
0.127083 0.593446703073872
0.127083 0.593452258598563
0.127083 0.593457814123255
0.127083 0.593463369647946
0.127083 0.593468925172638
0.127083 0.593474480697329
0.127083 0.593480036222021
0.127083 0.593485591746713
0.127083 0.593491147271404
0.127083 0.593496702796096
0.127083 0.593502258320787
0.127083 0.593507813845479
0.127083 0.59351336937017
0.127083 0.593518924894862
0.127083 0.593524480419553
0.127083 0.593530035944245
0.127083 0.593535591468936
0.127083 0.593541146993628
0.127083 0.593546702518319
0.127083 0.593552258043011
0.127083 0.593557813567702
0.127083 0.593563369092394
0.127083 0.593568924617085
0.127083 0.593574480141777
0.127083 0.593580035666469
0.127083 0.59358559119116
0.127083 0.593591146715852
0.127083 0.593596702240543
0.127083 0.593602257765235
0.127083 0.593607813289926
0.127089 0.593613368814618
0.127089 0.593618924339309
0.127089 0.593624479864001
0.127089 0.593630035388692
0.127089 0.593635590913384
0.127089 0.593641146438075
0.127089 0.593646701962767
0.127089 0.593652257487459
0.127089 0.59365781301215
0.127089 0.593663368536841
0.127089 0.593668924061533
0.127089 0.593674479586225
0.127089 0.593680035110916
0.127089 0.593685590635608
0.127089 0.593691146160299
0.127089 0.593696701684991
0.127089 0.593702257209682
0.127089 0.593707812734374
0.127089 0.593713368259065
0.127089 0.593718923783757
0.127089 0.593724479308448
0.127089 0.59373003483314
0.127089 0.593735590357831
0.127089 0.593741145882523
0.127089 0.593746701407215
0.127089 0.593752256931906
0.127089 0.593757812456597
0.127089 0.593763367981289
0.127089 0.593768923505981
0.127089 0.593774479030672
0.127089 0.593780034555364
0.127089 0.593785590080055
0.127089 0.593791145604747
0.127089 0.593796701129438
0.127089 0.59380225665413
0.127089 0.593807812178821
0.127089 0.593813367703513
0.127089 0.593818923228204
0.127089 0.593824478752896
0.127089 0.593830034277587
0.127089 0.593835589802279
0.127089 0.593841145326971
0.127089 0.593846700851662
0.127089 0.593852256376354
0.127089 0.593857811901045
0.127089 0.593863367425737
0.127089 0.593868922950428
0.127089 0.59387447847512
0.127089 0.593880033999811
0.127089 0.593885589524503
0.127089 0.593891145049194
0.127089 0.593896700573886
0.127089 0.593902256098577
0.127089 0.593907811623269
0.127089 0.59391336714796
0.127089 0.593918922672652
0.127089 0.593924478197343
0.127089 0.593930033722035
0.127089 0.593935589246727
0.127089 0.593941144771418
0.127089 0.59394670029611
0.127089 0.593952255820801
0.127089 0.593957811345493
0.127089 0.593963366870184
0.127089 0.593968922394876
0.127089 0.593974477919567
0.127089 0.593980033444259
0.127089 0.59398558896895
0.127089 0.593991144493642
0.127089 0.593996700018333
0.127089 0.594002255543025
0.127089 0.594007811067716
0.127089 0.594013366592408
0.127089 0.594018922117099
0.127089 0.594024477641791
0.127089 0.594030033166483
0.127089 0.594035588691174
0.127089 0.594041144215866
0.127089 0.594046699740557
0.127089 0.594052255265249
0.127089 0.59405781078994
0.127089 0.594063366314632
0.127089 0.594068921839323
0.127089 0.594074477364015
0.127089 0.594080032888706
0.127089 0.594085588413398
0.127089 0.594091143938089
0.127089 0.594096699462781
0.127089 0.594102254987472
0.127089 0.594107810512164
0.127089 0.594113366036855
0.127089 0.594118921561547
0.127089 0.594124477086239
0.127089 0.59413003261093
0.127089 0.594135588135622
0.127089 0.594141143660313
0.127089 0.594146699185005
0.127089 0.594152254709696
0.127089 0.594157810234388
0.127089 0.594163365759079
0.127095 0.594168921283771
0.127095 0.594174476808462
0.127095 0.594180032333154
0.127095 0.594185587857845
0.127095 0.594191143382537
0.127095 0.594196698907228
0.127095 0.59420225443192
0.127095 0.594207809956611
0.127095 0.594213365481303
0.127095 0.594218921005994
0.127095 0.594224476530686
0.127095 0.594230032055377
0.127095 0.594235587580069
0.127095 0.594241143104761
0.127095 0.594246698629452
0.127095 0.594252254154144
0.127095 0.594257809678835
0.127095 0.594263365203527
0.127095 0.594268920728218
0.127095 0.59427447625291
0.127095 0.594280031777601
0.127095 0.594285587302293
0.127095 0.594291142826984
0.127095 0.594296698351676
0.127095 0.594302253876367
0.127095 0.594307809401059
0.127095 0.59431336492575
0.127095 0.594318920450442
0.127095 0.594324475975133
0.127095 0.594330031499825
0.127095 0.594335587024517
0.127095 0.594341142549208
0.127095 0.5943466980739
0.127095 0.594352253598591
0.127095 0.594357809123283
0.127095 0.594363364647974
0.127095 0.594368920172666
0.127095 0.594374475697357
0.127095 0.594380031222049
0.127095 0.59438558674674
0.127095 0.594391142271432
0.127095 0.594396697796123
0.127095 0.594402253320815
0.127095 0.594407808845506
0.127095 0.594413364370198
0.127095 0.594418919894889
0.127095 0.594424475419581
0.127095 0.594430030944273
0.127095 0.594435586468964
0.127095 0.594441141993656
0.127095 0.594446697518347
0.127095 0.594452253043039
0.127095 0.59445780856773
0.127095 0.594463364092422
0.127095 0.594468919617113
0.127095 0.594474475141805
0.127095 0.594480030666496
0.127095 0.594485586191188
0.127095 0.594491141715879
0.127095 0.594496697240571
0.127095 0.594502252765262
0.127095 0.594507808289954
0.127095 0.594513363814645
0.127095 0.594518919339337
0.127095 0.594524474864029
0.127095 0.59453003038872
0.127095 0.594535585913412
0.127095 0.594541141438103
0.127095 0.594546696962795
0.127095 0.594552252487486
0.127095 0.594557808012178
0.127095 0.594563363536869
0.127095 0.594568919061561
0.127095 0.594574474586252
0.127095 0.594580030110944
0.127095 0.594585585635635
0.127095 0.594591141160327
0.127095 0.594596696685018
0.127095 0.59460225220971
0.127095 0.594607807734401
0.127095 0.594613363259093
0.127095 0.594618918783785
0.127095 0.594624474308476
0.127095 0.594630029833168
0.127095 0.594635585357859
0.127095 0.594641140882551
0.127095 0.594646696407242
0.127095 0.594652251931934
0.127095 0.594657807456625
0.127095 0.594663362981317
0.127095 0.594668918506008
0.127095 0.5946744740307
0.127095 0.594680029555391
0.127095 0.594685585080083
0.127095 0.594691140604774
0.127095 0.594696696129466
0.127095 0.594702251654158
0.127095 0.594707807178849
0.127095 0.594713362703541
0.127095 0.594718918228232
0.1271 0.594724473752924
0.127101 0.594730029277615
0.127101 0.594735584802307
0.127101 0.594741140326998
0.127101 0.59474669585169
0.127101 0.594752251376381
0.127101 0.594757806901073
0.127101 0.594763362425764
0.127101 0.594768917950456
0.127101 0.594774473475147
0.127101 0.594780028999839
0.127101 0.59478558452453
0.127101 0.594791140049222
0.127101 0.594796695573914
0.127101 0.594802251098605
0.127101 0.594807806623297
0.127101 0.594813362147988
0.127101 0.59481891767268
0.127101 0.594824473197371
0.127101 0.594830028722063
0.127101 0.594835584246754
0.127101 0.594841139771446
0.127101 0.594846695296137
0.127101 0.594852250820829
0.127101 0.59485780634552
0.127101 0.594863361870212
0.127101 0.594868917394903
0.127101 0.594874472919595
0.127101 0.594880028444286
0.127101 0.594885583968978
0.127101 0.59489113949367
0.127101 0.594896695018361
0.127101 0.594902250543053
0.127101 0.594907806067744
0.127101 0.594913361592436
0.127101 0.594918917117127
0.127101 0.594924472641819
0.127101 0.59493002816651
0.127101 0.594935583691202
0.127101 0.594941139215893
0.127101 0.594946694740585
0.127101 0.594952250265276
0.127101 0.594957805789968
0.127101 0.594963361314659
0.127101 0.594968916839351
0.127101 0.594974472364042
0.127101 0.594980027888734
0.127101 0.594985583413426
0.127101 0.594991138938117
0.127101 0.594996694462809
0.127101 0.5950022499875
0.127101 0.595007805512192
0.127101 0.595013361036883
0.127101 0.595018916561575
0.127101 0.595024472086266
0.127101 0.595030027610958
0.127101 0.595035583135649
0.127101 0.595041138660341
0.127101 0.595046694185032
0.127101 0.595052249709724
0.127101 0.595057805234415
0.127101 0.595063360759107
0.127101 0.595068916283798
0.127101 0.59507447180849
0.127101 0.595080027333182
0.127101 0.595085582857873
0.127101 0.595091138382565
0.127101 0.595096693907256
0.127101 0.595102249431948
0.127101 0.595107804956639
0.127101 0.595113360481331
0.127101 0.595118916006022
0.127101 0.595124471530714
0.127101 0.595130027055405
0.127101 0.595135582580097
0.127101 0.595141138104788
0.127101 0.59514669362948
0.127101 0.595152249154171
0.127101 0.595157804678863
0.127101 0.595163360203554
0.127101 0.595168915728246
0.127101 0.595174471252938
0.127101 0.595180026777629
0.127101 0.595185582302321
0.127101 0.595191137827012
0.127101 0.595196693351704
0.127101 0.595202248876395
0.127101 0.595207804401087
0.127101 0.595213359925778
0.127101 0.59521891545047
0.127101 0.595224470975161
0.127101 0.595230026499853
0.127101 0.595235582024544
0.127101 0.595241137549236
0.127101 0.595246693073927
0.127101 0.595252248598619
0.127101 0.59525780412331
0.127101 0.595263359648002
0.127101 0.595268915172694
0.127101 0.595274470697385
0.127101 0.595280026222077
0.127107 0.595285581746768
0.127107 0.59529113727146
0.127107 0.595296692796151
0.127107 0.595302248320843
0.127107 0.595307803845534
0.127107 0.595313359370226
0.127107 0.595318914894917
0.127107 0.595324470419609
0.127107 0.5953300259443
0.127107 0.595335581468992
0.127107 0.595341136993683
0.127107 0.595346692518375
0.127107 0.595352248043066
0.127107 0.595357803567758
0.127107 0.59536335909245
0.127107 0.595368914617141
0.127107 0.595374470141833
0.127107 0.595380025666524
0.127107 0.595385581191216
0.127107 0.595391136715907
0.127107 0.595396692240599
0.127107 0.59540224776529
0.127107 0.595407803289982
0.127107 0.595413358814673
0.127107 0.595418914339365
0.127107 0.595424469864056
0.127107 0.595430025388748
0.127107 0.595435580913439
0.127107 0.595441136438131
0.127107 0.595446691962823
0.127107 0.595452247487514
0.127107 0.595457803012206
0.127107 0.595463358536897
0.127107 0.595468914061589
0.127107 0.59547446958628
0.127107 0.595480025110972
0.127107 0.595485580635663
0.127107 0.595491136160355
0.127107 0.595496691685046
0.127107 0.595502247209738
0.127107 0.595507802734429
0.127107 0.595513358259121
0.127107 0.595518913783812
0.127107 0.595524469308504
0.127107 0.595530024833195
0.127107 0.595535580357887
0.127107 0.595541135882579
0.127107 0.59554669140727
0.127107 0.595552246931962
0.127107 0.595557802456653
0.127107 0.595563357981345
0.127107 0.595568913506036
0.127107 0.595574469030728
0.127107 0.595580024555419
0.127107 0.595585580080111
0.127107 0.595591135604802
0.127107 0.595596691129494
0.127107 0.595602246654185
0.127107 0.595607802178877
0.127107 0.595613357703568
0.127107 0.59561891322826
0.127107 0.595624468752951
0.127107 0.595630024277643
0.127107 0.595635579802335
0.127107 0.595641135327026
0.127107 0.595646690851718
0.127107 0.595652246376409
0.127107 0.595657801901101
0.127107 0.595663357425792
0.127107 0.595668912950484
0.127107 0.595674468475175
0.127107 0.595680023999867
0.127107 0.595685579524558
0.127107 0.59569113504925
0.127107 0.595696690573941
0.127107 0.595702246098633
0.127107 0.595707801623324
0.127107 0.595713357148016
0.127107 0.595718912672707
0.127107 0.595724468197399
0.127107 0.59573002372209
0.127107 0.595735579246782
0.127107 0.595741134771474
0.127107 0.595746690296165
0.127107 0.595752245820857
0.127107 0.595757801345548
0.127107 0.59576335687024
0.127107 0.595768912394931
0.127107 0.595774467919623
0.127107 0.595780023444314
0.127107 0.595785578969006
0.127107 0.595791134493697
0.127107 0.595796690018389
0.127107 0.59580224554308
0.127107 0.595807801067772
0.127107 0.595813356592463
0.127107 0.595818912117155
0.127107 0.595824467641846
0.127107 0.595830023166538
0.127107 0.59583557869123
0.127113 0.595841134215921
0.127113 0.595846689740613
0.127113 0.595852245265304
0.127113 0.595857800789996
0.127113 0.595863356314687
0.127113 0.595868911839379
0.127113 0.59587446736407
0.127113 0.595880022888762
0.127113 0.595885578413453
0.127113 0.595891133938145
0.127113 0.595896689462836
0.127113 0.595902244987528
0.127113 0.595907800512219
0.127113 0.595913356036911
0.127113 0.595918911561602
0.127113 0.595924467086294
0.127113 0.595930022610986
0.127113 0.595935578135677
0.127113 0.595941133660369
0.127113 0.59594668918506
0.127113 0.595952244709752
0.127113 0.595957800234443
0.127113 0.595963355759135
0.127113 0.595968911283826
0.127113 0.595974466808518
0.127113 0.595980022333209
0.127113 0.595985577857901
0.127113 0.595991133382592
0.127113 0.595996688907284
0.127113 0.596002244431975
0.127113 0.596007799956667
0.127113 0.596013355481358
0.127113 0.59601891100605
0.127113 0.596024466530742
0.127113 0.596030022055433
0.127113 0.596035577580125
0.127113 0.596041133104816
0.127113 0.596046688629508
0.127113 0.596052244154199
0.127113 0.596057799678891
0.127113 0.596063355203582
0.127113 0.596068910728274
0.127113 0.596074466252965
0.127113 0.596080021777657
0.127113 0.596085577302348
0.127113 0.59609113282704
0.127113 0.596096688351731
0.127113 0.596102243876423
0.127113 0.596107799401114
0.127113 0.596113354925806
0.127113 0.596118910450498
0.127113 0.596124465975189
0.127113 0.596130021499881
0.127113 0.596135577024572
0.127113 0.596141132549264
0.127113 0.596146688073955
0.127113 0.596152243598647
0.127113 0.596157799123338
0.127113 0.59616335464803
0.127113 0.596168910172721
0.127113 0.596174465697413
0.127113 0.596180021222104
0.127113 0.596185576746796
0.127113 0.596191132271487
0.127113 0.596196687796179
0.127113 0.59620224332087
0.127113 0.596207798845562
0.127113 0.596213354370254
0.127113 0.596218909894945
0.127113 0.596224465419637
0.127113 0.596230020944328
0.127113 0.59623557646902
0.127113 0.596241131993711
0.127113 0.596246687518403
0.127113 0.596252243043094
0.127113 0.596257798567786
0.127113 0.596263354092477
0.127113 0.596268909617169
0.127113 0.59627446514186
0.127113 0.596280020666552
0.127113 0.596285576191243
0.127113 0.596291131715935
0.127113 0.596296687240626
0.127113 0.596302242765318
0.127113 0.59630779829001
0.127113 0.596313353814701
0.127113 0.596318909339393
0.127113 0.596324464864084
0.127113 0.596330020388776
0.127113 0.596335575913467
0.127113 0.596341131438159
0.127113 0.59634668696285
0.127113 0.596352242487542
0.127113 0.596357798012233
0.127113 0.596363353536925
0.127113 0.596368909061616
0.127113 0.596374464586308
0.127113 0.596380020110999
0.127113 0.596385575635691
0.127113 0.596391131160383
0.127119 0.596396686685074
0.127119 0.596402242209765
0.127119 0.596407797734457
0.127119 0.596413353259149
0.127119 0.59641890878384
0.127119 0.596424464308532
0.127119 0.596430019833223
0.127119 0.596435575357915
0.127119 0.596441130882606
0.127119 0.596446686407298
0.127119 0.596452241931989
0.127119 0.596457797456681
0.127119 0.596463352981372
0.127119 0.596468908506064
0.127119 0.596474464030755
0.127119 0.596480019555447
0.127119 0.596485575080139
0.127119 0.59649113060483
0.127119 0.596496686129522
0.127119 0.596502241654213
0.127119 0.596507797178905
0.127119 0.596513352703596
0.127119 0.596518908228288
0.127119 0.596524463752979
0.127119 0.596530019277671
0.127119 0.596535574802362
0.127119 0.596541130327054
0.127119 0.596546685851745
0.127119 0.596552241376437
0.127119 0.596557796901128
0.127119 0.59656335242582
0.127119 0.596568907950511
0.127119 0.596574463475203
0.127119 0.596580018999895
0.127119 0.596585574524586
0.127119 0.596591130049278
0.127119 0.596596685573969
0.127119 0.596602241098661
0.127119 0.596607796623352
0.127119 0.596613352148044
0.127119 0.596618907672735
0.127119 0.596624463197427
0.127119 0.596630018722118
0.127119 0.59663557424681
0.127119 0.596641129771501
0.127119 0.596646685296193
0.127119 0.596652240820884
0.127119 0.596657796345576
0.127119 0.596663351870267
0.127119 0.596668907394959
0.127119 0.596674462919651
0.127119 0.596680018444342
0.127119 0.596685573969034
0.127119 0.596691129493725
0.127119 0.596696685018417
0.127119 0.596702240543108
0.127119 0.5967077960678
0.127119 0.596713351592491
0.127119 0.596718907117183
0.127119 0.596724462641874
0.127119 0.596730018166566
0.127119 0.596735573691257
0.127119 0.596741129215949
0.127119 0.59674668474064
0.127119 0.596752240265332
0.127119 0.596757795790023
0.127119 0.596763351314715
0.127119 0.596768906839407
0.127119 0.596774462364098
0.127119 0.59678001788879
0.127119 0.596785573413481
0.127119 0.596791128938173
0.127119 0.596796684462864
0.127119 0.596802239987556
0.127119 0.596807795512247
0.127119 0.596813351036939
0.127119 0.59681890656163
0.127119 0.596824462086322
0.127119 0.596830017611013
0.127119 0.596835573135705
0.127119 0.596841128660396
0.127119 0.596846684185088
0.127119 0.596852239709779
0.127119 0.596857795234471
0.127119 0.596863350759163
0.127119 0.596868906283854
0.127119 0.596874461808546
0.127119 0.596880017333237
0.127119 0.596885572857929
0.127119 0.59689112838262
0.127119 0.596896683907312
0.127119 0.596902239432003
0.127119 0.596907794956695
0.127119 0.596913350481386
0.127119 0.596918906006078
0.127119 0.596924461530769
0.127119 0.596930017055461
0.127119 0.596935572580152
0.127119 0.596941128104844
0.127119 0.596946683629535
0.127125 0.596952239154227
0.127125 0.596957794678919
0.127125 0.59696335020361
0.127125 0.596968905728302
0.127125 0.596974461252993
0.127125 0.596980016777685
0.127125 0.596985572302376
0.127125 0.596991127827068
0.127125 0.596996683351759
0.127125 0.597002238876451
0.127125 0.597007794401142
0.127125 0.597013349925834
0.127125 0.597018905450525
0.127125 0.597024460975217
0.127125 0.597030016499908
0.127125 0.5970355720246
0.127125 0.597041127549291
0.127125 0.597046683073983
0.127125 0.597052238598675
0.127125 0.597057794123366
0.127125 0.597063349648058
0.127125 0.597068905172749
0.127125 0.597074460697441
0.127125 0.597080016222132
0.127125 0.597085571746824
0.127125 0.597091127271515
0.127125 0.597096682796207
0.127125 0.597102238320898
0.127125 0.59710779384559
0.127125 0.597113349370281
0.127125 0.597118904894973
0.127125 0.597124460419664
0.127125 0.597130015944356
0.127125 0.597135571469047
0.127125 0.597141126993739
0.127125 0.597146682518431
0.127125 0.597152238043122
0.127125 0.597157793567814
0.127125 0.597163349092505
0.127125 0.597168904617197
0.127125 0.597174460141888
0.127125 0.59718001566658
0.127125 0.597185571191271
0.127125 0.597191126715963
0.127125 0.597196682240654
0.127125 0.597202237765346
0.127125 0.597207793290037
0.127125 0.597213348814729
0.127125 0.59721890433942
0.127125 0.597224459864112
0.127125 0.597230015388803
0.127125 0.597235570913495
0.127125 0.597241126438186
0.127125 0.597246681962878
0.127125 0.59725223748757
0.127125 0.597257793012261
0.127125 0.597263348536953
0.127125 0.597268904061644
0.127125 0.597274459586336
0.127125 0.597280015111027
0.127125 0.597285570635719
0.127125 0.59729112616041
0.127125 0.597296681685102
0.127125 0.597302237209793
0.127125 0.597307792734485
0.127125 0.597313348259176
0.127125 0.597318903783868
0.127125 0.597324459308559
0.127125 0.597330014833251
0.127125 0.597335570357942
0.127125 0.597341125882634
0.127125 0.597346681407325
0.127125 0.597352236932017
0.127125 0.597357792456709
0.127125 0.5973633479814
0.127125 0.597368903506092
0.127125 0.597374459030783
0.127125 0.597380014555475
0.127125 0.597385570080166
0.127125 0.597391125604858
0.127125 0.597396681129549
0.127125 0.597402236654241
0.127125 0.597407792178932
0.127125 0.597413347703624
0.127125 0.597418903228315
0.127125 0.597424458753007
0.127125 0.597430014277698
0.127125 0.59743556980239
0.127125 0.597441125327082
0.127125 0.597446680851773
0.127125 0.597452236376465
0.127125 0.597457791901156
0.127125 0.597463347425848
0.127125 0.597468902950539
0.127125 0.597474458475231
0.127125 0.597480013999922
0.127125 0.597485569524614
0.127125 0.597491125049305
0.127125 0.597496680573997
0.127125 0.597502236098688
0.127131 0.59750779162338
0.127131 0.597513347148071
0.127131 0.597518902672763
0.127131 0.597524458197454
0.127131 0.597530013722146
0.127131 0.597535569246838
0.127131 0.597541124771529
0.127131 0.597546680296221
0.127131 0.597552235820912
0.127131 0.597557791345604
0.127131 0.597563346870295
0.127131 0.597568902394987
0.127131 0.597574457919678
0.127131 0.59758001344437
0.127131 0.597585568969061
0.127131 0.597591124493753
0.127131 0.597596680018444
0.127131 0.597602235543136
0.127131 0.597607791067827
0.127131 0.597613346592519
0.127131 0.59761890211721
0.127131 0.597624457641902
0.127131 0.597630013166594
0.127131 0.597635568691285
0.127131 0.597641124215977
0.127131 0.597646679740668
0.127131 0.59765223526536
0.127131 0.597657790790051
0.127131 0.597663346314743
0.127131 0.597668901839434
0.127131 0.597674457364126
0.127131 0.597680012888817
0.127131 0.597685568413509
0.127131 0.5976911239382
0.127131 0.597696679462892
0.127131 0.597702234987583
0.127131 0.597707790512275
0.127131 0.597713346036966
0.127131 0.597718901561658
0.127131 0.59772445708635
0.127131 0.597730012611041
0.127131 0.597735568135733
0.127131 0.597741123660424
0.127131 0.597746679185116
0.127131 0.597752234709807
0.127131 0.597757790234499
0.127131 0.59776334575919
0.127131 0.597768901283882
0.127131 0.597774456808573
0.127131 0.597780012333265
0.127131 0.597785567857956
0.127131 0.597791123382648
0.127131 0.597796678907339
0.127131 0.597802234432031
0.127131 0.597807789956722
0.127131 0.597813345481414
0.127131 0.597818901006106
0.127131 0.597824456530797
0.127131 0.597830012055489
0.127131 0.59783556758018
0.127131 0.597841123104872
0.127131 0.597846678629563
0.127131 0.597852234154255
0.127131 0.597857789678946
0.127131 0.597863345203638
0.127131 0.597868900728329
0.127131 0.597874456253021
0.127131 0.597880011777712
0.127131 0.597885567302404
0.127131 0.597891122827095
0.127131 0.597896678351787
0.127131 0.597902233876478
0.127131 0.59790778940117
0.127131 0.597913344925862
0.127131 0.597918900450553
0.127131 0.597924455975245
0.127131 0.597930011499936
0.127131 0.597935567024628
0.127131 0.597941122549319
0.127131 0.597946678074011
0.127131 0.597952233598702
0.127131 0.597957789123394
0.127131 0.597963344648085
0.127131 0.597968900172777
0.127131 0.597974455697468
0.127131 0.59798001122216
0.127131 0.597985566746851
0.127131 0.597991122271543
0.127131 0.597996677796234
0.127131 0.598002233320926
0.127131 0.598007788845618
0.127131 0.598013344370309
0.127131 0.598018899895001
0.127131 0.598024455419692
0.127131 0.598030010944384
0.127131 0.598035566469075
0.127131 0.598041121993767
0.127131 0.598046677518458
0.127131 0.59805223304315
0.127131 0.598057788567841
0.127137 0.598063344092533
0.127137 0.598068899617224
0.127137 0.598074455141916
0.127137 0.598080010666607
0.127137 0.598085566191299
0.127137 0.59809112171599
0.127137 0.598096677240682
0.127137 0.598102232765374
0.127137 0.598107788290065
0.127137 0.598113343814757
0.127137 0.598118899339448
0.127137 0.59812445486414
0.127137 0.598130010388831
0.127137 0.598135565913523
0.127137 0.598141121438214
0.127137 0.598146676962906
0.127137 0.598152232487597
0.127137 0.598157788012289
0.127137 0.59816334353698
0.127137 0.598168899061672
0.127137 0.598174454586363
0.127137 0.598180010111055
0.127137 0.598185565635747
0.127137 0.598191121160438
0.127137 0.59819667668513
0.127137 0.598202232209821
0.127137 0.598207787734513
0.127137 0.598213343259204
0.127137 0.598218898783896
0.127137 0.598224454308587
0.127137 0.598230009833279
0.127137 0.59823556535797
0.127137 0.598241120882662
0.127137 0.598246676407353
0.127137 0.598252231932045
0.127137 0.598257787456736
0.127137 0.598263342981428
0.127137 0.598268898506119
0.127137 0.598274454030811
0.127137 0.598280009555503
0.127137 0.598285565080194
0.127137 0.598291120604886
0.127137 0.598296676129577
0.127137 0.598302231654269
0.127137 0.59830778717896
0.127137 0.598313342703652
0.127137 0.598318898228343
0.127137 0.598324453753035
0.127137 0.598330009277726
0.127137 0.598335564802418
0.127137 0.598341120327109
0.127137 0.598346675851801
0.127137 0.598352231376492
0.127137 0.598357786901184
0.127137 0.598363342425875
0.127137 0.598368897950567
0.127137 0.598374453475259
0.127137 0.59838000899995
0.127137 0.598385564524642
0.127137 0.598391120049333
0.127137 0.598396675574025
0.127137 0.598402231098716
0.127137 0.598407786623408
0.127137 0.598413342148099
0.127137 0.598418897672791
0.127137 0.598424453197482
0.127137 0.598430008722174
0.127137 0.598435564246865
0.127137 0.598441119771557
0.127137 0.598446675296248
0.127137 0.59845223082094
0.127137 0.598457786345631
0.127137 0.598463341870323
0.127137 0.598468897395015
0.127137 0.598474452919706
0.127137 0.598480008444398
0.127137 0.598485563969089
0.127137 0.598491119493781
0.127137 0.598496675018472
0.127137 0.598502230543164
0.127137 0.598507786067855
0.127137 0.598513341592547
0.127137 0.598518897117238
0.127137 0.59852445264193
0.127137 0.598530008166621
0.127137 0.598535563691313
0.127137 0.598541119216004
0.127137 0.598546674740696
0.127137 0.598552230265387
0.127137 0.598557785790079
0.127137 0.598563341314771
0.127137 0.598568896839462
0.127137 0.598574452364154
0.127137 0.598580007888845
0.127137 0.598585563413537
0.127137 0.598591118938228
0.127137 0.59859667446292
0.127137 0.598602229987611
0.127137 0.598607785512303
0.127137 0.598613341036994
0.127143 0.598618896561686
0.127143 0.598624452086377
0.127143 0.598630007611069
0.127143 0.59863556313576
0.127143 0.598641118660452
0.127143 0.598646674185143
0.127143 0.598652229709835
0.127143 0.598657785234527
0.127143 0.598663340759218
0.127143 0.59866889628391
0.127143 0.598674451808601
0.127143 0.598680007333293
0.127143 0.598685562857984
0.127143 0.598691118382676
0.127143 0.598696673907367
0.127143 0.598702229432059
0.127143 0.59870778495675
0.127143 0.598713340481442
0.127143 0.598718896006133
0.127143 0.598724451530825
0.127143 0.598730007055516
0.127143 0.598735562580208
0.127143 0.598741118104899
0.127143 0.598746673629591
0.127143 0.598752229154283
0.127143 0.598757784678974
0.127143 0.598763340203666
0.127143 0.598768895728357
0.127143 0.598774451253049
0.127143 0.59878000677774
0.127143 0.598785562302432
0.127143 0.598791117827123
0.127143 0.598796673351815
0.127143 0.598802228876506
0.127143 0.598807784401198
0.127143 0.598813339925889
0.127143 0.598818895450581
0.127143 0.598824450975272
0.127143 0.598830006499964
0.127143 0.598835562024655
0.127143 0.598841117549347
0.127143 0.598846673074038
0.127143 0.59885222859873
0.127143 0.598857784123422
0.127143 0.598863339648113
0.127143 0.598868895172805
0.127143 0.598874450697496
0.127143 0.598880006222188
0.127143 0.598885561746879
0.127143 0.598891117271571
0.127143 0.598896672796262
0.127143 0.598902228320954
0.127143 0.598907783845645
0.127143 0.598913339370337
0.127143 0.598918894895028
0.127143 0.59892445041972
0.127143 0.598930005944411
0.127143 0.598935561469103
0.127143 0.598941116993794
0.127143 0.598946672518486
0.127143 0.598952228043178
0.127143 0.598957783567869
0.127143 0.598963339092561
0.127143 0.598968894617252
0.127143 0.598974450141944
0.127143 0.598980005666635
0.127143 0.598985561191327
0.127143 0.598991116716018
0.127143 0.59899667224071
0.127143 0.599002227765401
0.127143 0.599007783290093
0.127143 0.599013338814784
0.127143 0.599018894339476
0.127143 0.599024449864167
0.127143 0.599030005388859
0.127143 0.59903556091355
0.127143 0.599041116438242
0.127143 0.599046671962934
0.127143 0.599052227487625
0.127143 0.599057783012317
0.127143 0.599063338537008
0.127143 0.5990688940617
0.127143 0.599074449586391
0.127143 0.599080005111083
0.127143 0.599085560635774
0.127143 0.599091116160466
0.127143 0.599096671685157
0.127143 0.599102227209849
0.127143 0.59910778273454
0.127143 0.599113338259232
0.127143 0.599118893783923
0.127143 0.599124449308615
0.127143 0.599130004833307
0.127143 0.599135560357998
0.127143 0.59914111588269
0.127143 0.599146671407381
0.127143 0.599152226932073
0.127143 0.599157782456764
0.127143 0.599163337981456
0.127143 0.599168893506147
0.127149 0.599174449030839
0.127149 0.59918000455553
0.127149 0.599185560080222
0.127149 0.599191115604913
0.127149 0.599196671129605
0.127149 0.599202226654296
0.127149 0.599207782178988
0.127149 0.599213337703679
0.127149 0.599218893228371
0.127149 0.599224448753063
0.127149 0.599230004277754
0.127149 0.599235559802446
0.127149 0.599241115327137
0.127149 0.599246670851829
0.127149 0.59925222637652
0.127149 0.599257781901212
0.127149 0.599263337425903
0.127149 0.599268892950595
0.127149 0.599274448475286
0.127149 0.599280003999978
0.127149 0.599285559524669
0.127149 0.599291115049361
0.127149 0.599296670574052
0.127149 0.599302226098744
0.127149 0.599307781623435
0.127149 0.599313337148127
0.127149 0.599318892672819
0.127149 0.59932444819751
0.127149 0.599330003722202
0.127149 0.599335559246893
0.127149 0.599341114771585
0.127149 0.599346670296276
0.127149 0.599352225820968
0.127149 0.599357781345659
0.127149 0.599363336870351
0.127149 0.599368892395042
0.127149 0.599374447919734
0.127149 0.599380003444425
0.127149 0.599385558969117
0.127149 0.599391114493808
0.127149 0.5993966700185
0.127149 0.599402225543191
0.127149 0.599407781067883
0.127149 0.599413336592575
0.127149 0.599418892117266
0.127149 0.599424447641958
0.127149 0.599430003166649
0.127149 0.599435558691341
0.127149 0.599441114216032
0.127149 0.599446669740724
0.127149 0.599452225265415
0.127149 0.599457780790107
0.127149 0.599463336314798
0.127149 0.59946889183949
0.127149 0.599474447364181
0.127149 0.599480002888873
0.127149 0.599485558413564
0.127149 0.599491113938256
0.127149 0.599496669462947
0.127149 0.599502224987639
0.127149 0.599507780512331
0.127149 0.599513336037022
0.127149 0.599518891561714
0.127149 0.599524447086405
0.127149 0.599530002611097
0.127149 0.599535558135788
0.127149 0.59954111366048
0.127149 0.599546669185171
0.127149 0.599552224709863
0.127149 0.599557780234554
0.127149 0.599563335759246
0.127149 0.599568891283937
0.127149 0.599574446808629
0.127149 0.59958000233332
0.127149 0.599585557858012
0.127149 0.599591113382703
0.127149 0.599596668907395
0.127149 0.599602224432087
0.127149 0.599607779956778
0.127149 0.59961333548147
0.127149 0.599618891006161
0.127149 0.599624446530853
0.127149 0.599630002055544
0.127149 0.599635557580236
0.127149 0.599641113104927
0.127149 0.599646668629619
0.127149 0.59965222415431
0.127149 0.599657779679002
0.127149 0.599663335203693
0.127149 0.599668890728385
0.127149 0.599674446253076
0.127149 0.599680001777768
0.127149 0.599685557302459
0.127149 0.599691112827151
0.127149 0.599696668351843
0.127149 0.599702223876534
0.127149 0.599707779401226
0.127149 0.599713334925917
0.127149 0.599718890450609
0.127149 0.5997244459753
0.127155 0.599730001499992
0.127155 0.599735557024683
0.127155 0.599741112549375
0.127155 0.599746668074066
0.127155 0.599752223598758
0.127155 0.599757779123449
0.127155 0.599763334648141
0.127155 0.599768890172832
0.127155 0.599774445697524
0.127155 0.599780001222215
0.127155 0.599785556746907
0.127155 0.599791112271599
0.127155 0.59979666779629
0.127155 0.599802223320982
0.127155 0.599807778845673
0.127155 0.599813334370365
0.127155 0.599818889895056
0.127155 0.599824445419748
0.127155 0.599830000944439
0.127155 0.599835556469131
0.127155 0.599841111993822
0.127155 0.599846667518514
0.127155 0.599852223043205
0.127155 0.599857778567897
0.127155 0.599863334092588
0.127155 0.59986888961728
0.127155 0.599874445141972
0.127155 0.599880000666663
0.127155 0.599885556191355
0.127155 0.599891111716046
0.127155 0.599896667240738
0.127155 0.599902222765429
0.127155 0.599907778290121
0.127155 0.599913333814812
0.127155 0.599918889339504
0.127155 0.599924444864195
0.127155 0.599930000388887
0.127155 0.599935555913578
0.127155 0.59994111143827
0.127155 0.599946666962961
0.127155 0.599952222487653
0.127155 0.599957778012344
0.127155 0.599963333537036
0.127155 0.599968889061728
0.127155 0.599974444586419
0.127155 0.599980000111111
0.127155 0.599985555635802
0.127155 0.599991111160494
0.127155 0.599996666685185
0.127155 0.600002222209877
0.127155 0.600007777734568
0.127155 0.60001333325926
0.127155 0.600018888783951
0.127155 0.600024444308643
0.127155 0.600029999833334
0.127155 0.600035555358026
0.127155 0.600041110882717
0.127155 0.600046666407409
0.127155 0.6000522219321
0.127155 0.600057777456792
0.127155 0.600063332981484
0.127155 0.600068888506175
0.127155 0.600074444030867
0.127155 0.600079999555558
0.127155 0.60008555508025
0.127155 0.600091110604941
0.127155 0.600096666129633
0.127155 0.600102221654324
0.127155 0.600107777179016
0.127155 0.600113332703707
0.127155 0.600118888228399
0.127155 0.60012444375309
0.127155 0.600129999277782
0.127155 0.600135554802473
0.127155 0.600141110327165
0.127155 0.600146665851856
0.127155 0.600152221376548
0.127155 0.60015777690124
0.127155 0.600163332425931
0.127155 0.600168887950623
0.127155 0.600174443475314
0.127155 0.600179999000006
0.127155 0.600185554524697
0.127155 0.600191110049389
0.127155 0.60019666557408
0.127155 0.600202221098772
0.127155 0.600207776623463
0.127155 0.600213332148155
0.127155 0.600218887672846
0.127155 0.600224443197538
0.127155 0.600229998722229
0.127155 0.600235554246921
0.127155 0.600241109771612
0.127155 0.600246665296304
0.127155 0.600252220820995
0.127155 0.600257776345687
0.127155 0.600263331870379
0.127155 0.60026888739507
0.127155 0.600274442919762
0.127155 0.600279998444453
0.127161 0.600285553969145
0.127161 0.600291109493836
0.127161 0.600296665018528
0.127161 0.600302220543219
0.127161 0.600307776067911
0.127161 0.600313331592602
0.127161 0.600318887117294
0.127161 0.600324442641985
0.127161 0.600329998166677
0.127161 0.600335553691368
0.127161 0.60034110921606
0.127161 0.600346664740751
0.127161 0.600352220265443
0.127161 0.600357775790134
0.127161 0.600363331314826
0.127161 0.600368886839518
0.127161 0.600374442364209
0.127161 0.600379997888901
0.127161 0.600385553413592
0.127161 0.600391108938284
0.127161 0.600396664462975
0.127161 0.600402219987667
0.127161 0.600407775512358
0.127161 0.60041333103705
0.127161 0.600418886561741
0.127161 0.600424442086433
0.127161 0.600429997611124
0.127161 0.600435553135816
0.127161 0.600441108660507
0.127161 0.600446664185199
0.127161 0.60045221970989
0.127161 0.600457775234582
0.127161 0.600463330759274
0.127161 0.600468886283965
0.127161 0.600474441808657
0.127161 0.600479997333348
0.127161 0.60048555285804
0.127161 0.600491108382731
0.127161 0.600496663907423
0.127161 0.600502219432114
0.127161 0.600507774956806
0.127161 0.600513330481497
0.127161 0.600518886006189
0.127161 0.60052444153088
0.127161 0.600529997055572
0.127161 0.600535552580263
0.127161 0.600541108104955
0.127161 0.600546663629646
0.127161 0.600552219154338
0.127161 0.60055777467903
0.127161 0.600563330203721
0.127161 0.600568885728413
0.127161 0.600574441253104
0.127161 0.600579996777796
0.127161 0.600585552302487
0.127161 0.600591107827179
0.127161 0.60059666335187
0.127161 0.600602218876562
0.127161 0.600607774401253
0.127161 0.600613329925945
0.127161 0.600618885450636
0.127161 0.600624440975328
0.127161 0.600629996500019
0.127161 0.600635552024711
0.127161 0.600641107549402
0.127161 0.600646663074094
0.127161 0.600652218598786
0.127161 0.600657774123477
0.127161 0.600663329648169
0.127161 0.60066888517286
0.127161 0.600674440697552
0.127161 0.600679996222243
0.127161 0.600685551746935
0.127161 0.600691107271626
0.127161 0.600696662796318
0.127161 0.600702218321009
0.127161 0.600707773845701
0.127161 0.600713329370392
0.127161 0.600718884895084
0.127161 0.600724440419776
0.127161 0.600729995944467
0.127161 0.600735551469158
0.127161 0.60074110699385
0.127161 0.600746662518542
0.127161 0.600752218043233
0.127161 0.600757773567925
0.127161 0.600763329092616
0.127161 0.600768884617308
0.127161 0.600774440141999
0.127161 0.600779995666691
0.127161 0.600785551191382
0.127161 0.600791106716074
0.127161 0.600796662240765
0.127161 0.600802217765457
0.127161 0.600807773290148
0.127161 0.60081332881484
0.127161 0.600818884339532
0.127161 0.600824439864223
0.127161 0.600829995388914
0.127161 0.600835550913606
0.127167 0.600841106438298
0.127167 0.600846661962989
0.127167 0.600852217487681
0.127167 0.600857773012372
0.127167 0.600863328537064
0.127167 0.600868884061755
0.127167 0.600874439586447
0.127167 0.600879995111138
0.127167 0.60088555063583
0.127167 0.600891106160521
0.127167 0.600896661685213
0.127167 0.600902217209904
0.127167 0.600907772734596
0.127167 0.600913328259288
0.127167 0.600918883783979
0.127167 0.600924439308671
0.127167 0.600929994833362
0.127167 0.600935550358054
0.127167 0.600941105882745
0.127167 0.600946661407437
0.127167 0.600952216932128
0.127167 0.60095777245682
0.127167 0.600963327981511
0.127167 0.600968883506203
0.127167 0.600974439030894
0.127167 0.600979994555586
0.127167 0.600985550080277
0.127167 0.600991105604969
0.127167 0.60099666112966
0.127167 0.601002216654352
0.127167 0.601007772179044
0.127167 0.601013327703735
0.127167 0.601018883228427
0.127167 0.601024438753118
0.127167 0.60102999427781
0.127167 0.601035549802501
0.127167 0.601041105327193
0.127167 0.601046660851884
0.127167 0.601052216376576
0.127167 0.601057771901267
0.127167 0.601063327425959
0.127167 0.60106888295065
0.127167 0.601074438475342
0.127167 0.601079994000033
0.127167 0.601085549524725
0.127167 0.601091105049416
0.127167 0.601096660574108
0.127167 0.6011022160988
0.127167 0.601107771623491
0.127167 0.601113327148183
0.127167 0.601118882672874
0.127167 0.601124438197566
0.127167 0.601129993722257
0.127167 0.601135549246949
0.127167 0.60114110477164
0.127167 0.601146660296332
0.127167 0.601152215821023
0.127167 0.601157771345715
0.127167 0.601163326870406
0.127167 0.601168882395098
0.127167 0.601174437919789
0.127167 0.601179993444481
0.127167 0.601185548969172
0.127167 0.601191104493864
0.127167 0.601196660018556
0.127167 0.601202215543247
0.127167 0.601207771067939
0.127167 0.60121332659263
0.127167 0.601218882117322
0.127167 0.601224437642013
0.127167 0.601229993166705
0.127167 0.601235548691396
0.127167 0.601241104216088
0.127167 0.601246659740779
0.127167 0.601252215265471
0.127167 0.601257770790162
0.127167 0.601263326314854
0.127167 0.601268881839545
0.127167 0.601274437364237
0.127167 0.601279992888928
0.127167 0.60128554841362
0.127167 0.601291103938312
0.127167 0.601296659463003
0.127167 0.601302214987695
0.127167 0.601307770512386
0.127167 0.601313326037078
0.127167 0.601318881561769
0.127167 0.601324437086461
0.127167 0.601329992611152
0.127167 0.601335548135844
0.127167 0.601341103660535
0.127167 0.601346659185227
0.127167 0.601352214709918
0.127167 0.60135777023461
0.127167 0.601363325759301
0.127167 0.601368881283993
0.127167 0.601374436808684
0.127167 0.601379992333376
0.127167 0.601385547858068
0.127167 0.601391103382759
0.127173 0.601396658907451
0.127173 0.601402214432142
0.127173 0.601407769956834
0.127173 0.601413325481525
0.127173 0.601418881006217
0.127173 0.601424436530908
0.127173 0.6014299920556
0.127173 0.601435547580291
0.127173 0.601441103104983
0.127173 0.601446658629674
0.127173 0.601452214154366
0.127173 0.601457769679057
0.127173 0.601463325203749
0.127173 0.601468880728441
0.127173 0.601474436253132
0.127173 0.601479991777824
0.127173 0.601485547302515
0.127173 0.601491102827207
0.127173 0.601496658351898
0.127173 0.60150221387659
0.127173 0.601507769401281
0.127173 0.601513324925973
0.127173 0.601518880450664
0.127173 0.601524435975356
0.127173 0.601529991500047
0.127173 0.601535547024739
0.127173 0.60154110254943
0.127173 0.601546658074122
0.127173 0.601552213598813
0.127173 0.601557769123505
0.127173 0.601563324648197
0.127173 0.601568880172888
0.127173 0.60157443569758
0.127173 0.601579991222271
0.127173 0.601585546746963
0.127173 0.601591102271654
0.127173 0.601596657796346
0.127173 0.601602213321037
0.127173 0.601607768845729
0.127173 0.60161332437042
0.127173 0.601618879895112
0.127173 0.601624435419803
0.127173 0.601629990944495
0.127173 0.601635546469186
0.127173 0.601641101993878
0.127173 0.601646657518569
0.127173 0.601652213043261
0.127173 0.601657768567953
0.127173 0.601663324092644
0.127173 0.601668879617336
0.127173 0.601674435142027
0.127173 0.601679990666719
0.127173 0.60168554619141
0.127173 0.601691101716102
0.127173 0.601696657240793
0.127173 0.601702212765485
0.127173 0.601707768290176
0.127173 0.601713323814868
0.127173 0.601718879339559
0.127173 0.601724434864251
0.127173 0.601729990388942
0.127173 0.601735545913634
0.127173 0.601741101438325
0.127173 0.601746656963017
0.127173 0.601752212487708
0.127173 0.6017577680124
0.127173 0.601763323537091
0.127173 0.601768879061783
0.127173 0.601774434586475
0.127173 0.601779990111166
0.127173 0.601785545635858
0.127173 0.601791101160549
0.127173 0.601796656685241
0.127173 0.601802212209932
0.127173 0.601807767734624
0.127173 0.601813323259315
0.127173 0.601818878784007
0.127173 0.601824434308698
0.127173 0.60182998983339
0.127173 0.601835545358081
0.127173 0.601841100882773
0.127173 0.601846656407464
0.127173 0.601852211932156
0.127173 0.601857767456847
0.127173 0.601863322981539
0.127173 0.601868878506231
0.127173 0.601874434030922
0.127173 0.601879989555614
0.127173 0.601885545080305
0.127173 0.601891100604997
0.127173 0.601896656129688
0.127173 0.60190221165438
0.127173 0.601907767179071
0.127173 0.601913322703763
0.127173 0.601918878228454
0.127173 0.601924433753146
0.127173 0.601929989277837
0.127173 0.601935544802529
0.127173 0.60194110032722
0.127173 0.601946655851912
0.127179 0.601952211376603
0.127179 0.601957766901295
0.127179 0.601963322425987
0.127179 0.601968877950678
0.127179 0.60197443347537
0.127179 0.601979989000061
0.127179 0.601985544524753
0.127179 0.601991100049444
0.127179 0.601996655574136
0.127179 0.602002211098827
0.127179 0.602007766623519
0.127179 0.60201332214821
0.127179 0.602018877672902
0.127179 0.602024433197593
0.127179 0.602029988722285
0.127179 0.602035544246976
0.127179 0.602041099771668
0.127179 0.602046655296359
0.127179 0.602052210821051
0.127179 0.602057766345743
0.127179 0.602063321870434
0.127179 0.602068877395126
0.127179 0.602074432919817
0.127179 0.602079988444509
0.127179 0.6020855439692
0.127179 0.602091099493892
0.127179 0.602096655018583
0.127179 0.602102210543275
0.127179 0.602107766067966
0.127179 0.602113321592658
0.127179 0.602118877117349
0.127179 0.602124432642041
0.127179 0.602129988166732
0.127179 0.602135543691424
0.127179 0.602141099216115
0.127179 0.602146654740807
0.127179 0.602152210265499
0.127179 0.60215776579019
0.127179 0.602163321314882
0.127179 0.602168876839573
0.127179 0.602174432364265
0.127179 0.602179987888956
0.127179 0.602185543413648
0.127179 0.602191098938339
0.127179 0.602196654463031
0.127179 0.602202209987722
0.127179 0.602207765512414
0.127179 0.602213321037105
0.127179 0.602218876561797
0.127179 0.602224432086488
0.127179 0.60222998761118
0.127179 0.602235543135871
0.127179 0.602241098660563
0.127179 0.602246654185255
0.127179 0.602252209709946
0.127179 0.602257765234638
0.127179 0.602263320759329
0.127179 0.602268876284021
0.127179 0.602274431808712
0.127179 0.602279987333404
0.127179 0.602285542858095
0.127179 0.602291098382787
0.127179 0.602296653907478
0.127179 0.60230220943217
0.127179 0.602307764956861
0.127179 0.602313320481553
0.127179 0.602318876006244
0.127179 0.602324431530936
0.127179 0.602329987055627
0.127179 0.602335542580319
0.127179 0.602341098105011
0.127179 0.602346653629702
0.127179 0.602352209154394
0.127179 0.602357764679085
0.127179 0.602363320203777
0.127179 0.602368875728468
0.127179 0.60237443125316
0.127179 0.602379986777851
0.127179 0.602385542302543
0.127179 0.602391097827234
0.127179 0.602396653351926
0.127179 0.602402208876617
0.127179 0.602407764401309
0.127179 0.602413319926
0.127179 0.602418875450692
0.127179 0.602424430975383
0.127179 0.602429986500075
0.127179 0.602435542024767
0.127179 0.602441097549458
0.127179 0.60244665307415
0.127179 0.602452208598841
0.127179 0.602457764123533
0.127179 0.602463319648224
0.127179 0.602468875172916
0.127179 0.602474430697607
0.127179 0.602479986222299
0.127179 0.60248554174699
0.127179 0.602491097271682
0.127179 0.602496652796373
0.127179 0.602502208321065
0.127185 0.602507763845756
0.127185 0.602513319370448
0.127185 0.602518874895139
0.127185 0.602524430419831
0.127185 0.602529985944523
0.127185 0.602535541469214
0.127185 0.602541096993906
0.127185 0.602546652518597
0.127185 0.602552208043289
0.127185 0.60255776356798
0.127185 0.602563319092672
0.127185 0.602568874617363
0.127185 0.602574430142055
0.127185 0.602579985666746
0.127185 0.602585541191438
0.127185 0.602591096716129
0.127185 0.602596652240821
0.127185 0.602602207765512
0.127185 0.602607763290204
0.127185 0.602613318814896
0.127185 0.602618874339587
0.127185 0.602624429864279
0.127185 0.60262998538897
0.127185 0.602635540913662
0.127185 0.602641096438353
0.127185 0.602646651963045
0.127185 0.602652207487736
0.127185 0.602657763012428
0.127185 0.602663318537119
0.127185 0.602668874061811
0.127185 0.602674429586502
0.127185 0.602679985111194
0.127185 0.602685540635885
0.127185 0.602691096160577
0.127185 0.602696651685268
0.127185 0.60270220720996
0.127185 0.602707762734652
0.127185 0.602713318259343
0.127185 0.602718873784035
0.127185 0.602724429308726
0.127185 0.602729984833418
0.127185 0.602735540358109
0.127185 0.602741095882801
0.127185 0.602746651407492
0.127185 0.602752206932184
0.127185 0.602757762456875
0.127185 0.602763317981567
0.127185 0.602768873506258
0.127185 0.60277442903095
0.127185 0.602779984555641
0.127185 0.602785540080333
0.127185 0.602791095605024
0.127185 0.602796651129716
0.127185 0.602802206654408
0.127185 0.602807762179099
0.127185 0.602813317703791
0.127185 0.602818873228482
0.127185 0.602824428753174
0.127185 0.602829984277865
0.127185 0.602835539802557
0.127185 0.602841095327248
0.127185 0.60284665085194
0.127185 0.602852206376631
0.127185 0.602857761901323
0.127185 0.602863317426014
0.127185 0.602868872950706
0.127185 0.602874428475397
0.127185 0.602879984000089
0.127185 0.60288553952478
0.127185 0.602891095049472
0.127185 0.602896650574164
0.127185 0.602902206098855
0.127185 0.602907761623547
0.127185 0.602913317148238
0.127185 0.60291887267293
0.127185 0.602924428197621
0.127185 0.602929983722313
0.127185 0.602935539247004
0.127185 0.602941094771696
0.127185 0.602946650296387
0.127185 0.602952205821079
0.127185 0.60295776134577
0.127185 0.602963316870462
0.127185 0.602968872395153
0.127185 0.602974427919845
0.127185 0.602979983444536
0.127185 0.602985538969228
0.127185 0.60299109449392
0.127185 0.602996650018611
0.127185 0.603002205543303
0.127185 0.603007761067994
0.127185 0.603013316592686
0.127185 0.603018872117377
0.127185 0.603024427642069
0.127185 0.60302998316676
0.127185 0.603035538691452
0.127185 0.603041094216143
0.127185 0.603046649740835
0.127185 0.603052205265526
0.127185 0.603057760790218
0.127191 0.603063316314909
0.127191 0.603068871839601
0.127191 0.603074427364292
0.127191 0.603079982888984
0.127191 0.603085538413676
0.127191 0.603091093938367
0.127191 0.603096649463059
0.127191 0.60310220498775
0.127191 0.603107760512442
0.127191 0.603113316037133
0.127191 0.603118871561825
0.127191 0.603124427086516
0.127191 0.603129982611208
0.127191 0.603135538135899
0.127191 0.603141093660591
0.127191 0.603146649185282
0.127191 0.603152204709974
0.127191 0.603157760234665
0.127191 0.603163315759357
0.127191 0.603168871284048
0.127191 0.60317442680874
0.127191 0.603179982333432
0.127191 0.603185537858123
0.127191 0.603191093382815
0.127191 0.603196648907506
0.127191 0.603202204432198
0.127191 0.603207759956889
0.127191 0.603213315481581
0.127191 0.603218871006272
0.127191 0.603224426530964
0.127191 0.603229982055655
0.127191 0.603235537580347
0.127191 0.603241093105038
0.127191 0.60324664862973
0.127191 0.603252204154421
0.127191 0.603257759679113
0.127191 0.603263315203804
0.127191 0.603268870728496
0.127191 0.603274426253188
0.127191 0.603279981777879
0.127191 0.603285537302571
0.127191 0.603291092827262
0.127191 0.603296648351954
0.127191 0.603302203876645
0.127191 0.603307759401337
0.127191 0.603313314926028
0.127191 0.60331887045072
0.127191 0.603324425975411
0.127191 0.603329981500103
0.127191 0.603335537024794
0.127191 0.603341092549486
0.127191 0.603346648074177
0.127191 0.603352203598869
0.127191 0.60335775912356
0.127191 0.603363314648252
0.127191 0.603368870172943
0.127191 0.603374425697635
0.127191 0.603379981222327
0.127191 0.603385536747018
0.127191 0.60339109227171
0.127191 0.603396647796401
0.127191 0.603402203321093
0.127191 0.603407758845784
0.127191 0.603413314370476
0.127191 0.603418869895167
0.127191 0.603424425419859
0.127191 0.60342998094455
0.127191 0.603435536469242
0.127191 0.603441091993933
0.127191 0.603446647518625
0.127191 0.603452203043316
0.127191 0.603457758568008
0.127191 0.6034633140927
0.127191 0.603468869617391
0.127191 0.603474425142083
0.127191 0.603479980666774
0.127191 0.603485536191466
0.127191 0.603491091716157
0.127191 0.603496647240849
0.127191 0.60350220276554
0.127191 0.603507758290232
0.127191 0.603513313814923
0.127191 0.603518869339615
0.127191 0.603524424864306
0.127191 0.603529980388998
0.127191 0.603535535913689
0.127191 0.603541091438381
0.127191 0.603546646963072
0.127191 0.603552202487764
0.127191 0.603557758012456
0.127191 0.603563313537147
0.127191 0.603568869061839
0.127191 0.60357442458653
0.127191 0.603579980111222
0.127191 0.603585535635913
0.127191 0.603591091160605
0.127191 0.603596646685296
0.127191 0.603602202209988
0.127191 0.603607757734679
0.127191 0.603613313259371
0.127197 0.603618868784062
0.127197 0.603624424308754
0.127197 0.603629979833445
0.127197 0.603635535358137
0.127197 0.603641090882828
0.127197 0.60364664640752
0.127197 0.603652201932212
0.127197 0.603657757456903
0.127197 0.603663312981595
0.127197 0.603668868506286
0.127197 0.603674424030978
0.127197 0.603679979555669
0.127197 0.603685535080361
0.127197 0.603691090605052
0.127197 0.603696646129744
0.127197 0.603702201654435
0.127197 0.603707757179127
0.127197 0.603713312703818
0.127197 0.60371886822851
0.127197 0.603724423753201
0.127197 0.603729979277893
0.127197 0.603735534802584
0.127197 0.603741090327276
0.127197 0.603746645851968
0.127197 0.603752201376659
0.127197 0.603757756901351
0.127197 0.603763312426042
0.127197 0.603768867950734
0.127197 0.603774423475425
0.127197 0.603779979000117
0.127197 0.603785534524808
0.127197 0.6037910900495
0.127197 0.603796645574191
0.127197 0.603802201098883
0.127197 0.603807756623574
0.127197 0.603813312148266
0.127197 0.603818867672957
0.127197 0.603824423197649
0.127197 0.60382997872234
0.127197 0.603835534247032
0.127197 0.603841089771724
0.127197 0.603846645296415
0.127197 0.603852200821107
0.127197 0.603857756345798
0.127197 0.60386331187049
0.127197 0.603868867395181
0.127197 0.603874422919873
0.127197 0.603879978444564
0.127197 0.603885533969256
0.127197 0.603891089493947
0.127197 0.603896645018639
0.127197 0.60390220054333
0.127197 0.603907756068022
0.127197 0.603913311592713
0.127197 0.603918867117405
0.127197 0.603924422642096
0.127197 0.603929978166788
0.127197 0.60393553369148
0.127197 0.603941089216171
0.127197 0.603946644740863
0.127197 0.603952200265554
0.127197 0.603957755790246
0.127197 0.603963311314937
0.127197 0.603968866839629
0.127197 0.60397442236432
0.127197 0.603979977889012
0.127197 0.603985533413703
0.127197 0.603991088938395
0.127197 0.603996644463086
0.127197 0.604002199987778
0.127197 0.604007755512469
0.127197 0.604013311037161
0.127197 0.604018866561852
0.127197 0.604024422086544
0.127197 0.604029977611236
0.127197 0.604035533135927
0.127197 0.604041088660619
0.127197 0.60404664418531
0.127197 0.604052199710002
0.127197 0.604057755234693
0.127197 0.604063310759385
0.127197 0.604068866284076
0.127197 0.604074421808768
0.127197 0.604079977333459
0.127197 0.604085532858151
0.127197 0.604091088382842
0.127197 0.604096643907534
0.127197 0.604102199432225
0.127197 0.604107754956917
0.127197 0.604113310481608
0.127197 0.6041188660063
0.127197 0.604124421530992
0.127197 0.604129977055683
0.127197 0.604135532580375
0.127197 0.604141088105066
0.127197 0.604146643629758
0.127197 0.604152199154449
0.127197 0.604157754679141
0.127197 0.604163310203832
0.127197 0.604168865728524
0.1272 0.604174421253215
0.1272 0.604179976777907
0.1272 0.604185532302598
0.127203 0.60419108782729
0.127203 0.604196643351981
0.127203 0.604202198876673
0.127203 0.604207754401365
0.127203 0.604213309926056
0.127203 0.604218865450748
0.127203 0.604224420975439
0.127203 0.604229976500131
0.127203 0.604235532024822
0.127203 0.604241087549514
0.127203 0.604246643074205
0.127203 0.604252198598897
0.127203 0.604257754123588
0.127203 0.60426330964828
0.127203 0.604268865172971
0.127203 0.604274420697663
0.127203 0.604279976222354
0.127203 0.604285531747046
0.127203 0.604291087271737
0.127203 0.604296642796429
0.127203 0.604302198321121
0.127203 0.604307753845812
0.127203 0.604313309370504
0.127203 0.604318864895195
0.127203 0.604324420419887
0.127203 0.604329975944578
0.127203 0.60433553146927
0.127203 0.604341086993961
0.127203 0.604346642518653
0.127203 0.604352198043344
0.127203 0.604357753568036
0.127203 0.604363309092727
0.127203 0.604368864617419
0.127203 0.60437442014211
0.127203 0.604379975666802
0.127203 0.604385531191493
0.127203 0.604391086716185
0.127203 0.604396642240877
0.127203 0.604402197765568
0.127203 0.60440775329026
0.127203 0.604413308814951
0.127203 0.604418864339643
0.127203 0.604424419864334
0.127203 0.604429975389026
0.127203 0.604435530913717
0.127203 0.604441086438409
0.127203 0.6044466419631
0.127203 0.604452197487792
0.127203 0.604457753012483
0.127203 0.604463308537175
0.127203 0.604468864061866
0.127203 0.604474419586558
0.127203 0.604479975111249
0.127203 0.604485530635941
0.127203 0.604491086160633
0.127203 0.604496641685324
0.127203 0.604502197210016
0.127203 0.604507752734707
0.127203 0.604513308259399
0.127203 0.60451886378409
0.127203 0.604524419308782
0.127203 0.604529974833473
0.127203 0.604535530358165
0.127203 0.604541085882856
0.127203 0.604546641407548
0.127203 0.604552196932239
0.127203 0.604557752456931
0.127203 0.604563307981622
0.127203 0.604568863506314
0.127203 0.604574419031005
0.127203 0.604579974555697
0.127203 0.604585530080389
0.127203 0.60459108560508
0.127203 0.604596641129772
0.127203 0.604602196654463
0.127203 0.604607752179155
0.127203 0.604613307703846
0.127203 0.604618863228538
0.127203 0.604624418753229
0.127203 0.604629974277921
0.127203 0.604635529802612
0.127203 0.604641085327304
0.127203 0.604646640851995
0.127203 0.604652196376687
0.127203 0.604657751901378
0.127203 0.60466330742607
0.127203 0.604668862950761
0.127203 0.604674418475453
0.127203 0.604679974000145
0.127203 0.604685529524836
0.127203 0.604691085049528
0.127203 0.604696640574219
0.127203 0.604702196098911
0.127203 0.604707751623602
0.127203 0.604713307148294
0.127203 0.604718862672985
0.127203 0.604724418197677
0.127203 0.604729973722368
0.127203 0.60473552924706
0.127203 0.604741084771751
0.127209 0.604746640296443
0.127209 0.604752195821134
0.127209 0.604757751345826
0.127209 0.604763306870517
0.127209 0.604768862395209
0.127209 0.6047744179199
0.127209 0.604779973444592
0.127209 0.604785528969284
0.127209 0.604791084493975
0.127209 0.604796640018667
0.127209 0.604802195543358
0.127209 0.60480775106805
0.127209 0.604813306592741
0.127209 0.604818862117433
0.127209 0.604824417642124
0.127209 0.604829973166816
0.127209 0.604835528691507
0.127209 0.604841084216199
0.127209 0.60484663974089
0.127209 0.604852195265582
0.127209 0.604857750790273
0.127209 0.604863306314965
0.127209 0.604868861839656
0.127209 0.604874417364348
0.127209 0.604879972889039
0.127209 0.604885528413731
0.127209 0.604891083938423
0.127209 0.604896639463114
0.127209 0.604902194987806
0.127209 0.604907750512497
0.127209 0.604913306037189
0.127209 0.60491886156188
0.127209 0.604924417086572
0.127209 0.604929972611263
0.127209 0.604935528135955
0.127209 0.604941083660646
0.127209 0.604946639185338
0.127209 0.604952194710029
0.127209 0.604957750234721
0.127209 0.604963305759412
0.127209 0.604968861284104
0.127209 0.604974416808795
0.127209 0.604979972333487
0.127209 0.604985527858179
0.127209 0.60499108338287
0.127209 0.604996638907562
0.127209 0.605002194432253
0.127209 0.605007749956945
0.127209 0.605013305481636
0.127209 0.605018861006328
0.127209 0.605024416531019
0.127209 0.605029972055711
0.127209 0.605035527580402
0.127209 0.605041083105094
0.127209 0.605046638629785
0.127209 0.605052194154477
0.127209 0.605057749679168
0.127209 0.60506330520386
0.127209 0.605068860728551
0.127209 0.605074416253243
0.127209 0.605079971777935
0.127209 0.605085527302626
0.127209 0.605091082827318
0.127209 0.605096638352009
0.127209 0.605102193876701
0.127209 0.605107749401392
0.127209 0.605113304926084
0.127209 0.605118860450775
0.127209 0.605124415975467
0.127209 0.605129971500158
0.127209 0.60513552702485
0.127209 0.605141082549541
0.127209 0.605146638074233
0.127209 0.605152193598925
0.127209 0.605157749123616
0.127209 0.605163304648307
0.127209 0.605168860172999
0.127209 0.605174415697691
0.127209 0.605179971222382
0.127209 0.605185526747074
0.127209 0.605191082271765
0.127209 0.605196637796457
0.127209 0.605202193321148
0.127209 0.60520774884584
0.127209 0.605213304370531
0.127209 0.605218859895223
0.127209 0.605224415419914
0.127209 0.605229970944606
0.127209 0.605235526469297
0.127209 0.605241081993989
0.127209 0.605246637518681
0.127209 0.605252193043372
0.127209 0.605257748568064
0.127209 0.605263304092755
0.127209 0.605268859617447
0.127209 0.605274415142138
0.127209 0.60527997066683
0.127209 0.605285526191521
0.127209 0.605291081716213
0.127209 0.605296637240904
0.127215 0.605302192765596
0.127215 0.605307748290287
0.127215 0.605313303814979
0.127215 0.60531885933967
0.127215 0.605324414864362
0.127215 0.605329970389053
0.127215 0.605335525913745
0.127215 0.605341081438437
0.127215 0.605346636963128
0.127215 0.60535219248782
0.127215 0.605357748012511
0.127215 0.605363303537203
0.127215 0.605368859061894
0.127215 0.605374414586586
0.127215 0.605379970111277
0.127215 0.605385525635969
0.127215 0.60539108116066
0.127215 0.605396636685352
0.127215 0.605402192210043
0.127215 0.605407747734735
0.127215 0.605413303259426
0.127215 0.605418858784118
0.127215 0.605424414308809
0.127215 0.605429969833501
0.127215 0.605435525358193
0.127215 0.605441080882884
0.127215 0.605446636407576
0.127215 0.605452191932267
0.127215 0.605457747456959
0.127215 0.60546330298165
0.127215 0.605468858506342
0.127215 0.605474414031033
0.127215 0.605479969555725
0.127215 0.605485525080416
0.127215 0.605491080605108
0.127215 0.605496636129799
0.127215 0.605502191654491
0.127215 0.605507747179182
0.127215 0.605513302703874
0.127215 0.605518858228565
0.127215 0.605524413753257
0.127215 0.605529969277949
0.127215 0.60553552480264
0.127215 0.605541080327332
0.127215 0.605546635852023
0.127215 0.605552191376715
0.127215 0.605557746901406
0.127215 0.605563302426098
0.127215 0.605568857950789
0.127215 0.605574413475481
0.127215 0.605579969000172
0.127215 0.605585524524864
0.127215 0.605591080049555
0.127215 0.605596635574247
0.127215 0.605602191098938
0.127215 0.60560774662363
0.127215 0.605613302148321
0.127215 0.605618857673013
0.127215 0.605624413197705
0.127215 0.605629968722396
0.127215 0.605635524247088
0.127215 0.605641079771779
0.127215 0.605646635296471
0.127215 0.605652190821162
0.127215 0.605657746345854
0.127215 0.605663301870545
0.127215 0.605668857395237
0.127215 0.605674412919928
0.127215 0.60567996844462
0.127215 0.605685523969311
0.127215 0.605691079494003
0.127215 0.605696635018694
0.127215 0.605702190543386
0.127215 0.605707746068077
0.127215 0.605713301592769
0.127215 0.60571885711746
0.127215 0.605724412642152
0.127215 0.605729968166844
0.127215 0.605735523691535
0.127215 0.605741079216227
0.127215 0.605746634740918
0.127215 0.60575219026561
0.127215 0.605757745790301
0.127215 0.605763301314993
0.127215 0.605768856839684
0.127215 0.605774412364376
0.127215 0.605779967889067
0.127215 0.605785523413759
0.127215 0.60579107893845
0.127215 0.605796634463142
0.127215 0.605802189987833
0.127215 0.605807745512525
0.127215 0.605813301037216
0.127215 0.605818856561908
0.127215 0.6058244120866
0.127215 0.605829967611291
0.127215 0.605835523135983
0.127215 0.605841078660674
0.127215 0.605846634185366
0.127215 0.605852189710057
0.127221 0.605857745234749
0.127221 0.60586330075944
0.127221 0.605868856284132
0.127221 0.605874411808823
0.127221 0.605879967333515
0.127221 0.605885522858206
0.127221 0.605891078382898
0.127221 0.60589663390759
0.127221 0.605902189432281
0.127221 0.605907744956972
0.127221 0.605913300481664
0.127221 0.605918856006356
0.127221 0.605924411531047
0.127221 0.605929967055739
0.127221 0.60593552258043
0.127221 0.605941078105122
0.127221 0.605946633629813
0.127221 0.605952189154505
0.127221 0.605957744679196
0.127221 0.605963300203888
0.127221 0.605968855728579
0.127221 0.605974411253271
0.127221 0.605979966777962
0.127221 0.605985522302654
0.127221 0.605991077827346
0.127221 0.605996633352037
0.127221 0.606002188876729
0.127221 0.60600774440142
0.127221 0.606013299926112
0.127221 0.606018855450803
0.127221 0.606024410975495
0.127221 0.606029966500186
0.127221 0.606035522024878
0.127221 0.606041077549569
0.127221 0.606046633074261
0.127221 0.606052188598952
0.127221 0.606057744123644
0.127221 0.606063299648335
0.127221 0.606068855173027
0.127221 0.606074410697718
0.127221 0.60607996622241
0.127221 0.606085521747102
0.127221 0.606091077271793
0.127221 0.606096632796485
0.127221 0.606102188321176
0.127221 0.606107743845868
0.127221 0.606113299370559
0.127221 0.606118854895251
0.127221 0.606124410419942
0.127221 0.606129965944634
0.127221 0.606135521469325
0.127221 0.606141076994017
0.127221 0.606146632518708
0.127221 0.6061521880434
0.127221 0.606157743568091
0.127221 0.606163299092783
0.127221 0.606168854617474
0.127221 0.606174410142166
0.127221 0.606179965666858
0.127221 0.606185521191549
0.127221 0.606191076716241
0.127221 0.606196632240932
0.127221 0.606202187765624
0.127221 0.606207743290315
0.127221 0.606213298815007
0.127221 0.606218854339698
0.127221 0.60622440986439
0.127221 0.606229965389081
0.127221 0.606235520913773
0.127221 0.606241076438464
0.127221 0.606246631963156
0.127221 0.606252187487847
0.127221 0.606257743012539
0.127221 0.60626329853723
0.127221 0.606268854061922
0.127221 0.606274409586613
0.127221 0.606279965111305
0.127221 0.606285520635996
0.127221 0.606291076160688
0.127221 0.60629663168538
0.127221 0.606302187210071
0.127221 0.606307742734763
0.127221 0.606313298259454
0.127221 0.606318853784146
0.127221 0.606324409308837
0.127221 0.606329964833529
0.127221 0.60633552035822
0.127221 0.606341075882912
0.127221 0.606346631407603
0.127221 0.606352186932295
0.127221 0.606357742456986
0.127221 0.606363297981678
0.127221 0.606368853506369
0.127221 0.606374409031061
0.127221 0.606379964555752
0.127221 0.606385520080444
0.127221 0.606391075605136
0.127221 0.606396631129827
0.127221 0.606402186654519
0.127221 0.60640774217921
0.127227 0.606413297703902
0.127227 0.606418853228593
0.127227 0.606424408753285
0.127227 0.606429964277976
0.127227 0.606435519802668
0.127227 0.606441075327359
0.127227 0.606446630852051
0.127227 0.606452186376742
0.127227 0.606457741901434
0.127227 0.606463297426125
0.127227 0.606468852950817
0.127227 0.606474408475508
0.127227 0.6064799640002
0.127227 0.606485519524892
0.127227 0.606491075049583
0.127227 0.606496630574275
0.127227 0.606502186098966
0.127227 0.606507741623658
0.127227 0.606513297148349
0.127227 0.606518852673041
0.127227 0.606524408197732
0.127227 0.606529963722424
0.127227 0.606535519247115
0.127227 0.606541074771807
0.127227 0.606546630296498
0.127227 0.60655218582119
0.127227 0.606557741345881
0.127227 0.606563296870573
0.127227 0.606568852395264
0.127227 0.606574407919956
0.127227 0.606579963444648
0.127227 0.606585518969339
0.127227 0.606591074494031
0.127227 0.606596630018722
0.127227 0.606602185543414
0.127227 0.606607741068105
0.127227 0.606613296592797
0.127227 0.606618852117488
0.127227 0.60662440764218
0.127227 0.606629963166871
0.127227 0.606635518691563
0.127227 0.606641074216254
0.127227 0.606646629740946
0.127227 0.606652185265637
0.127227 0.606657740790329
0.127227 0.60666329631502
0.127227 0.606668851839712
0.127227 0.606674407364404
0.127227 0.606679962889095
0.127227 0.606685518413787
0.127227 0.606691073938478
0.127227 0.60669662946317
0.127227 0.606702184987861
0.127227 0.606707740512553
0.127227 0.606713296037244
0.127227 0.606718851561936
0.127227 0.606724407086627
0.127227 0.606729962611319
0.127227 0.60673551813601
0.127227 0.606741073660702
0.127227 0.606746629185393
0.127227 0.606752184710085
0.127227 0.606757740234776
0.127227 0.606763295759468
0.127227 0.60676885128416
0.127227 0.606774406808851
0.127227 0.606779962333543
0.127227 0.606785517858234
0.127227 0.606791073382926
0.127227 0.606796628907617
0.127227 0.606802184432309
0.127227 0.606807739957
0.127227 0.606813295481692
0.127227 0.606818851006383
0.127227 0.606824406531075
0.127227 0.606829962055766
0.127227 0.606835517580458
0.127227 0.606841073105149
0.127227 0.606846628629841
0.127227 0.606852184154532
0.127227 0.606857739679224
0.127227 0.606863295203916
0.127227 0.606868850728607
0.127227 0.606874406253299
0.127227 0.60687996177799
0.127227 0.606885517302682
0.127227 0.606891072827373
0.127227 0.606896628352065
0.127227 0.606902183876756
0.127227 0.606907739401448
0.127227 0.606913294926139
0.127227 0.606918850450831
0.127227 0.606924405975522
0.127227 0.606929961500214
0.127227 0.606935517024905
0.127227 0.606941072549597
0.127227 0.606946628074289
0.127227 0.60695218359898
0.127227 0.606957739123672
0.127227 0.606963294648363
0.127233 0.606968850173055
0.127233 0.606974405697746
0.127233 0.606979961222438
0.127233 0.606985516747129
0.127233 0.606991072271821
0.127233 0.606996627796512
0.127233 0.607002183321204
0.127233 0.607007738845895
0.127233 0.607013294370587
0.127233 0.607018849895278
0.127233 0.60702440541997
0.127233 0.607029960944661
0.127233 0.607035516469353
0.127233 0.607041071994045
0.127233 0.607046627518736
0.127233 0.607052183043428
0.127233 0.607057738568119
0.127233 0.607063294092811
0.127233 0.607068849617502
0.127233 0.607074405142194
0.127233 0.607079960666885
0.127233 0.607085516191577
0.127233 0.607091071716268
0.127233 0.60709662724096
0.127233 0.607102182765651
0.127233 0.607107738290343
0.127233 0.607113293815034
0.127233 0.607118849339726
0.127233 0.607124404864417
0.127233 0.607129960389109
0.127233 0.607135515913801
0.127233 0.607141071438492
0.127233 0.607146626963184
0.127233 0.607152182487875
0.127233 0.607157738012567
0.127233 0.607163293537258
0.127233 0.60716884906195
0.127233 0.607174404586641
0.127233 0.607179960111333
0.127233 0.607185515636024
0.127233 0.607191071160716
0.127233 0.607196626685407
0.127233 0.607202182210099
0.127233 0.60720773773479
0.127233 0.607213293259482
0.127233 0.607218848784173
0.127233 0.607224404308865
0.127233 0.607229959833557
0.127233 0.607235515358248
0.127233 0.60724107088294
0.127233 0.607246626407631
0.127233 0.607252181932323
0.127233 0.607257737457014
0.127233 0.607263292981706
0.127233 0.607268848506397
0.127233 0.607274404031089
0.127233 0.60727995955578
0.127233 0.607285515080472
0.127233 0.607291070605163
0.127233 0.607296626129855
0.127233 0.607302181654546
0.127233 0.607307737179238
0.127233 0.607313292703929
0.127233 0.607318848228621
0.127233 0.607324403753313
0.127233 0.607329959278004
0.127233 0.607335514802696
0.127233 0.607341070327387
0.127233 0.607346625852079
0.127233 0.60735218137677
0.127233 0.607357736901462
0.127233 0.607363292426153
0.127233 0.607368847950845
0.127233 0.607374403475536
0.127233 0.607379959000228
0.127233 0.607385514524919
0.127233 0.607391070049611
0.127233 0.607396625574302
0.127233 0.607402181098994
0.127233 0.607407736623685
0.127233 0.607413292148377
0.127233 0.607418847673069
0.127233 0.60742440319776
0.127233 0.607429958722452
0.127233 0.607435514247143
0.127233 0.607441069771835
0.127233 0.607446625296526
0.127233 0.607452180821218
0.127233 0.607457736345909
0.127233 0.607463291870601
0.127233 0.607468847395292
0.127233 0.607474402919984
0.127233 0.607479958444675
0.127233 0.607485513969367
0.127233 0.607491069494058
0.127233 0.60749662501875
0.127233 0.607502180543441
0.127233 0.607507736068133
0.127233 0.607513291592825
0.127233 0.607518847117516
0.127239 0.607524402642208
0.127239 0.607529958166899
0.127239 0.607535513691591
0.127239 0.607541069216282
0.127239 0.607546624740974
0.127239 0.607552180265665
0.127239 0.607557735790357
0.127239 0.607563291315048
0.127239 0.60756884683974
0.127239 0.607574402364431
0.127239 0.607579957889123
0.127239 0.607585513413814
0.127239 0.607591068938506
0.127239 0.607596624463197
0.127239 0.607602179987889
0.127239 0.607607735512581
0.127239 0.607613291037272
0.127239 0.607618846561964
0.127239 0.607624402086655
0.127239 0.607629957611347
0.127239 0.607635513136038
0.127239 0.60764106866073
0.127239 0.607646624185421
0.127239 0.607652179710113
0.127239 0.607657735234804
0.127239 0.607663290759496
0.127239 0.607668846284187
0.127239 0.607674401808879
0.127239 0.60767995733357
0.127239 0.607685512858262
0.127239 0.607691068382954
0.127239 0.607696623907645
0.127239 0.607702179432337
0.127239 0.607707734957028
0.127239 0.60771329048172
0.127239 0.607718846006411
0.127239 0.607724401531103
0.127239 0.607729957055794
0.127239 0.607735512580486
0.127239 0.607741068105177
0.127239 0.607746623629869
0.127239 0.60775217915456
0.127239 0.607757734679252
0.127239 0.607763290203943
0.127239 0.607768845728635
0.127239 0.607774401253326
0.127239 0.607779956778018
0.127239 0.607785512302709
0.127239 0.607791067827401
0.127239 0.607796623352093
0.127239 0.607802178876784
0.127239 0.607807734401476
0.127239 0.607813289926167
0.127239 0.607818845450859
0.127239 0.60782440097555
0.127239 0.607829956500242
0.127239 0.607835512024933
0.127239 0.607841067549625
0.127239 0.607846623074316
0.127239 0.607852178599008
0.127239 0.607857734123699
0.127239 0.607863289648391
0.127239 0.607868845173082
0.127239 0.607874400697774
0.127239 0.607879956222465
0.127239 0.607885511747157
0.127239 0.607891067271849
0.127239 0.60789662279654
0.127239 0.607902178321232
0.127239 0.607907733845923
0.127239 0.607913289370615
0.127239 0.607918844895306
0.127239 0.607924400419998
0.127239 0.607929955944689
0.127239 0.607935511469381
0.127239 0.607941066994072
0.127239 0.607946622518764
0.127239 0.607952178043455
0.127239 0.607957733568147
0.127239 0.607963289092838
0.127239 0.60796884461753
0.127239 0.607974400142221
0.127239 0.607979955666913
0.127239 0.607985511191605
0.127239 0.607991066716296
0.127239 0.607996622240988
0.127239 0.608002177765679
0.127239 0.608007733290371
0.127239 0.608013288815062
0.127239 0.608018844339754
0.127239 0.608024399864445
0.127239 0.608029955389137
0.127239 0.608035510913828
0.127239 0.60804106643852
0.127239 0.608046621963211
0.127239 0.608052177487903
0.127239 0.608057733012594
0.127239 0.608063288537286
0.127239 0.608068844061977
0.127239 0.608074399586669
0.127245 0.608079955111361
0.127245 0.608085510636052
0.127245 0.608091066160744
0.127245 0.608096621685435
0.127245 0.608102177210127
0.127245 0.608107732734818
0.127245 0.60811328825951
0.127245 0.608118843784201
0.127245 0.608124399308893
0.127245 0.608129954833584
0.127245 0.608135510358276
0.127245 0.608141065882967
0.127245 0.608146621407659
0.127245 0.60815217693235
0.127245 0.608157732457042
0.127245 0.608163287981733
0.127245 0.608168843506425
0.127245 0.608174399031117
0.127245 0.608179954555808
0.127245 0.6081855100805
0.127245 0.608191065605191
0.127245 0.608196621129883
0.127245 0.608202176654574
0.127245 0.608207732179266
0.127245 0.608213287703957
0.127245 0.608218843228649
0.127245 0.60822439875334
0.127245 0.608229954278032
0.127245 0.608235509802723
0.127245 0.608241065327415
0.127245 0.608246620852106
0.127245 0.608252176376798
0.127245 0.608257731901489
0.127245 0.608263287426181
0.127245 0.608268842950873
0.127245 0.608274398475564
0.127245 0.608279954000256
0.127245 0.608285509524947
0.127245 0.608291065049639
0.127245 0.60829662057433
0.127245 0.608302176099022
0.127245 0.608307731623713
0.127245 0.608313287148405
0.127245 0.608318842673096
0.127245 0.608324398197788
0.127245 0.608329953722479
0.127245 0.608335509247171
0.127245 0.608341064771862
0.127245 0.608346620296554
0.127245 0.608352175821245
0.127245 0.608357731345937
0.127245 0.608363286870629
0.127245 0.60836884239532
0.127245 0.608374397920012
0.127245 0.608379953444703
0.127245 0.608385508969395
0.127245 0.608391064494086
0.127245 0.608396620018778
0.127245 0.608402175543469
0.127245 0.608407731068161
0.127245 0.608413286592852
0.127245 0.608418842117544
0.127245 0.608424397642235
0.127245 0.608429953166927
0.127245 0.608435508691618
0.127245 0.60844106421631
0.127245 0.608446619741001
0.127245 0.608452175265693
0.127245 0.608457730790385
0.127245 0.608463286315076
0.127245 0.608468841839768
0.127245 0.608474397364459
0.127245 0.608479952889151
0.127245 0.608485508413842
0.127245 0.608491063938534
0.127245 0.608496619463225
0.127245 0.608502174987917
0.127245 0.608507730512608
0.127245 0.6085132860373
0.127245 0.608518841561991
0.127245 0.608524397086683
0.127245 0.608529952611374
0.127245 0.608535508136066
0.127245 0.608541063660757
0.127245 0.608546619185449
0.127245 0.608552174710141
0.127245 0.608557730234832
0.127245 0.608563285759524
0.127245 0.608568841284215
0.127245 0.608574396808907
0.127245 0.608579952333598
0.127245 0.60858550785829
0.127245 0.608591063382981
0.127245 0.608596618907673
0.127245 0.608602174432364
0.127245 0.608607729957056
0.127245 0.608613285481747
0.127245 0.608618841006439
0.127245 0.60862439653113
0.127245 0.608629952055822
0.127251 0.608635507580514
0.127251 0.608641063105205
0.127251 0.608646618629897
0.127251 0.608652174154588
0.127251 0.60865772967928
0.127251 0.608663285203971
0.127251 0.608668840728663
0.127251 0.608674396253354
0.127251 0.608679951778046
0.127251 0.608685507302737
0.127251 0.608691062827429
0.127251 0.60869661835212
0.127251 0.608702173876812
0.127251 0.608707729401503
0.127251 0.608713284926195
0.127251 0.608718840450886
0.127251 0.608724395975578
0.127251 0.60872995150027
0.127251 0.608735507024961
0.127251 0.608741062549653
0.127251 0.608746618074344
0.127251 0.608752173599036
0.127251 0.608757729123727
0.127251 0.608763284648419
0.127251 0.60876884017311
0.127251 0.608774395697802
0.127251 0.608779951222493
0.127251 0.608785506747185
0.127251 0.608791062271876
0.127251 0.608796617796568
0.127251 0.608802173321259
0.127251 0.608807728845951
0.127251 0.608813284370642
0.127251 0.608818839895334
0.127251 0.608824395420026
0.127251 0.608829950944717
0.127251 0.608835506469409
0.127251 0.6088410619941
0.127251 0.608846617518792
0.127251 0.608852173043483
0.127251 0.608857728568175
0.127251 0.608863284092866
0.127251 0.608868839617558
0.127251 0.608874395142249
0.127251 0.608879950666941
0.127251 0.608885506191632
0.127251 0.608891061716324
0.127251 0.608896617241015
0.127251 0.608902172765707
0.127251 0.608907728290398
0.127251 0.60891328381509
0.127251 0.608918839339782
0.127251 0.608924394864473
0.127251 0.608929950389165
0.127251 0.608935505913856
0.127251 0.608941061438548
0.127251 0.608946616963239
0.127251 0.608952172487931
0.127251 0.608957728012622
0.127251 0.608963283537314
0.127251 0.608968839062005
0.127251 0.608974394586697
0.127251 0.608979950111388
0.127251 0.60898550563608
0.127251 0.608991061160771
0.127251 0.608996616685463
0.127251 0.609002172210154
0.127251 0.609007727734846
0.127251 0.609013283259538
0.127251 0.609018838784229
0.127251 0.609024394308921
0.127251 0.609029949833612
0.127251 0.609035505358304
0.127251 0.609041060882995
0.127251 0.609046616407687
0.127251 0.609052171932378
0.127251 0.60905772745707
0.127251 0.609063282981761
0.127251 0.609068838506453
0.127251 0.609074394031144
0.127251 0.609079949555836
0.127251 0.609085505080527
0.127251 0.609091060605219
0.127251 0.60909661612991
0.127251 0.609102171654602
0.127251 0.609107727179294
0.127251 0.609113282703985
0.127251 0.609118838228677
0.127251 0.609124393753368
0.127251 0.60912994927806
0.127251 0.609135504802751
0.127251 0.609141060327443
0.127251 0.609146615852134
0.127251 0.609152171376826
0.127251 0.609157726901517
0.127251 0.609163282426209
0.127251 0.6091688379509
0.127251 0.609174393475592
0.127251 0.609179949000283
0.127251 0.609185504524975
0.127257 0.609191060049666
0.127257 0.609196615574358
0.127257 0.60920217109905
0.127257 0.609207726623741
0.127257 0.609213282148433
0.127257 0.609218837673124
0.127257 0.609224393197816
0.127257 0.609229948722507
0.127257 0.609235504247199
0.127257 0.60924105977189
0.127257 0.609246615296582
0.127257 0.609252170821273
0.127257 0.609257726345965
0.127257 0.609263281870656
0.127257 0.609268837395348
0.127257 0.609274392920039
0.127257 0.609279948444731
0.127257 0.609285503969422
0.127257 0.609291059494114
0.127257 0.609296615018805
0.127257 0.609302170543497
0.127257 0.609307726068189
0.127257 0.60931328159288
0.127257 0.609318837117572
0.127257 0.609324392642263
0.127257 0.609329948166955
0.127257 0.609335503691646
0.127257 0.609341059216338
0.127257 0.609346614741029
0.127257 0.609352170265721
0.127257 0.609357725790412
0.127257 0.609363281315104
0.127257 0.609368836839795
0.127257 0.609374392364487
0.127257 0.609379947889178
0.127257 0.60938550341387
0.127257 0.609391058938561
0.127257 0.609396614463253
0.127257 0.609402169987944
0.127257 0.609407725512636
0.127257 0.609413281037328
0.127257 0.609418836562019
0.127257 0.609424392086711
0.127257 0.609429947611402
0.127257 0.609435503136094
0.127257 0.609441058660785
0.127257 0.609446614185477
0.127257 0.609452169710168
0.127257 0.60945772523486
0.127257 0.609463280759551
0.127257 0.609468836284243
0.127257 0.609474391808934
0.127257 0.609479947333626
0.127257 0.609485502858317
0.127257 0.609491058383009
0.127257 0.6094966139077
0.127257 0.609502169432392
0.127257 0.609507724957084
0.127257 0.609513280481775
0.127257 0.609518836006467
0.127257 0.609524391531158
0.127257 0.60952994705585
0.127257 0.609535502580541
0.127257 0.609541058105233
0.127257 0.609546613629924
0.127257 0.609552169154616
0.127257 0.609557724679307
0.127257 0.609563280203999
0.127257 0.60956883572869
0.127257 0.609574391253382
0.127257 0.609579946778073
0.127257 0.609585502302765
0.127257 0.609591057827456
0.127257 0.609596613352148
0.127257 0.60960216887684
0.127257 0.609607724401531
0.127257 0.609613279926223
0.127257 0.609618835450914
0.127257 0.609624390975606
0.127257 0.609629946500297
0.127257 0.609635502024989
0.127257 0.60964105754968
0.127257 0.609646613074372
0.127257 0.609652168599063
0.127257 0.609657724123755
0.127257 0.609663279648446
0.127257 0.609668835173138
0.127257 0.609674390697829
0.127257 0.609679946222521
0.127257 0.609685501747213
0.127257 0.609691057271904
0.127257 0.609696612796596
0.127257 0.609702168321287
0.127257 0.609707723845979
0.127257 0.60971327937067
0.127257 0.609718834895362
0.127257 0.609724390420053
0.127257 0.609729945944745
0.127257 0.609735501469436
0.127257 0.609741056994128
0.127263 0.609746612518819
0.127263 0.609752168043511
0.127263 0.609757723568202
0.127263 0.609763279092894
0.127263 0.609768834617585
0.127263 0.609774390142277
0.127263 0.609779945666969
0.127263 0.60978550119166
0.127263 0.609791056716352
0.127263 0.609796612241043
0.127263 0.609802167765735
0.127263 0.609807723290426
0.127263 0.609813278815118
0.127263 0.609818834339809
0.127263 0.609824389864501
0.127263 0.609829945389192
0.127263 0.609835500913884
0.127263 0.609841056438575
0.127263 0.609846611963267
0.127263 0.609852167487958
0.127263 0.60985772301265
0.127263 0.609863278537341
0.127263 0.609868834062033
0.127263 0.609874389586725
0.127263 0.609879945111416
0.127263 0.609885500636108
0.127263 0.609891056160799
0.127263 0.609896611685491
0.127263 0.609902167210182
0.127263 0.609907722734874
0.127263 0.609913278259565
0.127263 0.609918833784257
0.127263 0.609924389308948
0.127263 0.60992994483364
0.127263 0.609935500358331
0.127263 0.609941055883023
0.127263 0.609946611407714
0.127263 0.609952166932406
0.127263 0.609957722457097
0.127263 0.609963277981789
0.127263 0.609968833506481
0.127263 0.609974389031172
0.127263 0.609979944555864
0.127263 0.609985500080555
0.127263 0.609991055605247
0.127263 0.609996611129938
0.127263 0.61000216665463
0.127263 0.610007722179321
0.127263 0.610013277704013
0.127263 0.610018833228704
0.127263 0.610024388753396
0.127263 0.610029944278087
0.127263 0.610035499802779
0.127263 0.61004105532747
0.127263 0.610046610852162
0.127263 0.610052166376853
0.127263 0.610057721901545
0.127263 0.610063277426237
0.127263 0.610068832950928
0.127263 0.61007438847562
0.127263 0.610079944000311
0.127263 0.610085499525003
0.127263 0.610091055049694
0.127263 0.610096610574386
0.127263 0.610102166099077
0.127263 0.610107721623769
0.127263 0.61011327714846
0.127263 0.610118832673152
0.127263 0.610124388197843
0.127263 0.610129943722535
0.127263 0.610135499247226
0.127263 0.610141054771918
0.127263 0.610146610296609
0.127263 0.610152165821301
0.127263 0.610157721345993
0.127263 0.610163276870684
0.127263 0.610168832395376
0.127263 0.610174387920067
0.127263 0.610179943444759
0.127263 0.61018549896945
0.127263 0.610191054494142
0.127263 0.610196610018833
0.127263 0.610202165543525
0.127263 0.610207721068216
0.127263 0.610213276592908
0.127263 0.610218832117599
0.127263 0.610224387642291
0.127263 0.610229943166983
0.127263 0.610235498691674
0.127263 0.610241054216365
0.127263 0.610246609741057
0.127263 0.610252165265749
0.127263 0.61025772079044
0.127263 0.610263276315132
0.127263 0.610268831839823
0.127263 0.610274387364515
0.127263 0.610279942889206
0.127263 0.610285498413898
0.127263 0.610291053938589
0.127263 0.610296609463281
0.1273 0.610302164987972
0.1273 0.610307720512664
0.1275 0.610313276037355
0.1277 0.610318831562047
0.1277 0.610324387086739
0.1278 0.61032994261143
0.1278 0.610335498136121
0.1279 0.610341053660813
0.128 0.610346609185505
0.128 0.610352164710196
0.128 0.610357720234888
0.1281 0.610363275759579
0.1281 0.610368831284271
0.1282 0.610374386808962
0.1282 0.610379942333654
0.1283 0.610385497858345
0.1285 0.610391053383037
0.1285 0.610396608907728
0.1286 0.61040216443242
0.1286 0.610407719957111
0.1286 0.610413275481803
0.1287 0.610418831006495
0.1288 0.610424386531186
0.129 0.610429942055878
0.129 0.610435497580569
0.129 0.610441053105261
0.1292 0.610446608629952
0.1294 0.610452164154644
0.1297 0.610457719679335
0.1297 0.610463275204027
0.1298 0.610468830728718
0.13 0.61047438625341
0.13 0.610479941778101
0.1302 0.610485497302793
0.1302 0.610491052827484
0.1303 0.610496608352176
0.1304 0.610502163876867
0.1305 0.610507719401559
0.1306 0.610513274926251
0.1306 0.610518830450942
0.1308 0.610524385975634
0.1311 0.610529941500325
0.1312 0.610535497025017
0.1313 0.610541052549708
0.1315 0.6105466080744
0.1317 0.610552163599091
0.1317 0.610557719123783
0.1318 0.610563274648474
0.1319 0.610568830173166
0.1319 0.610574385697857
0.132 0.610579941222549
0.1321 0.61058549674724
0.1328 0.610591052271932
0.1329 0.610596607796623
0.1329 0.610602163321315
0.1329 0.610607718846007
0.133 0.610613274370698
0.1331 0.61061882989539
0.1331 0.610624385420081
0.1331 0.610629940944773
0.133338 0.610635496469464
0.133338 0.610641051994156
0.133338 0.610646607518847
0.133338 0.610652163043539
0.133338 0.61065771856823
0.133338 0.610663274092922
0.133338 0.610668829617613
0.133338 0.610674385142305
0.133338 0.610679940666996
0.133338 0.610685496191688
0.133338 0.610691051716379
0.133338 0.610696607241071
0.133338 0.610702162765763
0.133338 0.610707718290454
0.133338 0.610713273815146
0.133338 0.610718829339837
0.133338 0.610724384864529
0.133338 0.61072994038922
0.133338 0.610735495913912
0.133338 0.610741051438603
0.133338 0.610746606963295
0.133338 0.610752162487986
0.133338 0.610757718012678
0.133338 0.610763273537369
0.133338 0.610768829062061
0.133338 0.610774384586752
0.133338 0.610779940111444
0.133338 0.610785495636135
0.133338 0.610791051160827
0.133338 0.610796606685518
0.133338 0.61080216221021
0.133338 0.610807717734902
0.133338 0.610813273259593
0.133338 0.610818828784285
0.133338 0.610824384308976
0.133338 0.610829939833668
0.133338 0.610835495358359
0.133338 0.610841050883051
0.133338 0.610846606407742
0.133338 0.610852161932434
0.133338 0.610857717457125
0.133338 0.610863272981817
0.133338 0.610868828506508
0.133338 0.6108743840312
0.133338 0.610879939555891
0.133338 0.610885495080583
0.133338 0.610891050605274
0.133338 0.610896606129966
0.133338 0.610902161654657
0.133338 0.610907717179349
0.133338 0.610913272704041
0.133338 0.610918828228732
0.133338 0.610924383753424
0.133338 0.610929939278115
0.133338 0.610935494802807
0.133338 0.610941050327498
0.133338 0.61094660585219
0.133338 0.610952161376881
0.133338 0.610957716901573
0.133338 0.610963272426264
0.133338 0.610968827950956
0.133338 0.610974383475647
0.133338 0.610979939000339
0.133338 0.61098549452503
0.133338 0.610991050049722
0.133338 0.610996605574413
0.133338 0.611002161099105
0.133338 0.611007716623797
0.133338 0.611013272148488
0.133338 0.61101882767318
0.133338 0.611024383197871
0.133338 0.611029938722563
0.133338 0.611035494247254
0.133338 0.611041049771946
0.133338 0.611046605296637
0.133338 0.611052160821329
0.133338 0.61105771634602
0.133338 0.611063271870712
0.133338 0.611068827395403
0.133338 0.611074382920095
0.133338 0.611079938444786
0.133338 0.611085493969478
0.133338 0.611091049494169
0.133338 0.611096605018861
0.133338 0.611102160543553
0.133338 0.611107716068244
0.133338 0.611113271592936
0.133338 0.611118827117627
0.133338 0.611124382642319
0.133338 0.61112993816701
0.133338 0.611135493691702
0.133338 0.611141049216393
0.133338 0.611146604741085
0.133338 0.611152160265776
0.133338 0.611157715790468
0.133338 0.611163271315159
0.133338 0.611168826839851
0.133338 0.611174382364542
0.133338 0.611179937889234
0.133338 0.611185493413925
0.133344 0.611191048938617
0.133344 0.611196604463309
0.133344 0.611202159988
0.133344 0.611207715512692
0.133344 0.611213271037383
0.133344 0.611218826562075
0.133344 0.611224382086766
0.133344 0.611229937611458
0.133344 0.611235493136149
0.133344 0.611241048660841
0.133344 0.611246604185532
0.133344 0.611252159710224
0.133344 0.611257715234915
0.133344 0.611263270759607
0.133344 0.611268826284298
0.133344 0.61127438180899
0.133344 0.611279937333682
0.133344 0.611285492858373
0.133344 0.611291048383065
0.133344 0.611296603907756
0.133344 0.611302159432448
0.133344 0.611307714957139
0.133344 0.611313270481831
0.133344 0.611318826006522
0.133344 0.611324381531214
0.133344 0.611329937055905
0.133344 0.611335492580597
0.133344 0.611341048105288
0.133344 0.61134660362998
0.133344 0.611352159154671
0.133344 0.611357714679363
0.133344 0.611363270204054
0.133344 0.611368825728746
0.133344 0.611374381253438
0.133344 0.611379936778129
0.133344 0.611385492302821
0.133344 0.611391047827512
0.133344 0.611396603352204
0.133344 0.611402158876895
0.133344 0.611407714401587
0.133344 0.611413269926278
0.133344 0.61141882545097
0.133344 0.611424380975661
0.133344 0.611429936500353
0.133344 0.611435492025044
0.133344 0.611441047549736
0.133344 0.611446603074427
0.133344 0.611452158599119
0.133344 0.61145771412381
0.133344 0.611463269648502
0.133344 0.611468825173194
0.133344 0.611474380697885
0.133344 0.611479936222577
0.133344 0.611485491747268
0.133344 0.61149104727196
0.133344 0.611496602796651
0.133344 0.611502158321343
0.133344 0.611507713846034
0.133344 0.611513269370726
0.133344 0.611518824895417
0.133344 0.611524380420109
0.133344 0.6115299359448
0.133344 0.611535491469492
0.133344 0.611541046994183
0.133344 0.611546602518875
0.133344 0.611552158043566
0.133344 0.611557713568258
0.133344 0.61156326909295
0.133344 0.611568824617641
0.133344 0.611574380142333
0.133344 0.611579935667024
0.133344 0.611585491191716
0.133344 0.611591046716407
0.133344 0.611596602241099
0.133344 0.61160215776579
0.133344 0.611607713290482
0.133344 0.611613268815173
0.133344 0.611618824339865
0.133344 0.611624379864556
0.133344 0.611629935389248
0.133344 0.611635490913939
0.133344 0.611641046438631
0.133344 0.611646601963322
0.133344 0.611652157488014
0.133344 0.611657713012706
0.133344 0.611663268537397
0.133344 0.611668824062089
0.133344 0.61167437958678
0.133344 0.611679935111472
0.133344 0.611685490636163
0.133344 0.611691046160855
0.133344 0.611696601685546
0.133344 0.611702157210238
0.133344 0.611707712734929
0.133344 0.611713268259621
0.133344 0.611718823784312
0.133344 0.611724379309004
0.133344 0.611729934833695
0.133344 0.611735490358387
0.133344 0.611741045883078
0.13335 0.61174660140777
0.13335 0.611752156932462
0.13335 0.611757712457153
0.13335 0.611763267981845
0.13335 0.611768823506536
0.13335 0.611774379031228
0.13335 0.611779934555919
0.13335 0.611785490080611
0.13335 0.611791045605302
0.13335 0.611796601129994
0.13335 0.611802156654685
0.13335 0.611807712179377
0.13335 0.611813267704068
0.13335 0.61181882322876
0.13335 0.611824378753451
0.13335 0.611829934278143
0.13335 0.611835489802834
0.13335 0.611841045327526
0.13335 0.611846600852218
0.13335 0.611852156376909
0.13335 0.611857711901601
0.13335 0.611863267426292
0.13335 0.611868822950984
0.13335 0.611874378475675
0.13335 0.611879934000367
0.13335 0.611885489525058
0.13335 0.61189104504975
0.13335 0.611896600574441
0.13335 0.611902156099133
0.13335 0.611907711623824
0.13335 0.611913267148516
0.13335 0.611918822673207
0.13335 0.611924378197899
0.13335 0.61192993372259
0.13335 0.611935489247282
0.13335 0.611941044771974
0.13335 0.611946600296665
0.13335 0.611952155821357
0.13335 0.611957711346048
0.13335 0.61196326687074
0.13335 0.611968822395431
0.13335 0.611974377920123
0.13335 0.611979933444814
0.13335 0.611985488969506
0.13335 0.611991044494197
0.13335 0.611996600018889
0.13335 0.61200215554358
0.13335 0.612007711068272
0.13335 0.612013266592963
0.13335 0.612018822117655
0.13335 0.612024377642346
0.13335 0.612029933167038
0.13335 0.61203548869173
0.13335 0.612041044216421
0.13335 0.612046599741113
0.13335 0.612052155265804
0.13335 0.612057710790496
0.13335 0.612063266315187
0.13335 0.612068821839879
0.13335 0.61207437736457
0.13335 0.612079932889262
0.13335 0.612085488413953
0.13335 0.612091043938645
0.13335 0.612096599463336
0.13335 0.612102154988028
0.13335 0.612107710512719
0.13335 0.612113266037411
0.13335 0.612118821562103
0.13335 0.612124377086794
0.13335 0.612129932611486
0.13335 0.612135488136177
0.13335 0.612141043660869
0.13335 0.61214659918556
0.13335 0.612152154710252
0.13335 0.612157710234943
0.13335 0.612163265759635
0.13335 0.612168821284326
0.13335 0.612174376809018
0.13335 0.612179932333709
0.13335 0.612185487858401
0.13335 0.612191043383092
0.13335 0.612196598907784
0.13335 0.612202154432475
0.13335 0.612207709957167
0.13335 0.612213265481859
0.13335 0.61221882100655
0.13335 0.612224376531242
0.13335 0.612229932055933
0.13335 0.612235487580625
0.13335 0.612241043105316
0.13335 0.612246598630008
0.13335 0.612252154154699
0.13335 0.612257709679391
0.13335 0.612263265204082
0.13335 0.612268820728774
0.13335 0.612274376253465
0.13335 0.612279931778157
0.13335 0.612285487302848
0.13335 0.61229104282754
0.13335 0.612296598352231
0.133356 0.612302153876923
0.133356 0.612307709401614
0.133356 0.612313264926306
0.133356 0.612318820450998
0.133356 0.612324375975689
0.133356 0.612329931500381
0.133356 0.612335487025072
0.133356 0.612341042549764
0.133356 0.612346598074455
0.133356 0.612352153599147
0.133356 0.612357709123838
0.133356 0.61236326464853
0.133356 0.612368820173221
0.133356 0.612374375697913
0.133356 0.612379931222604
0.133356 0.612385486747296
0.133356 0.612391042271987
0.133356 0.612396597796679
0.133356 0.61240215332137
0.133356 0.612407708846062
0.133356 0.612413264370754
0.133356 0.612418819895445
0.133356 0.612424375420137
0.133356 0.612429930944828
0.133356 0.61243548646952
0.133356 0.612441041994211
0.133356 0.612446597518903
0.133356 0.612452153043594
0.133356 0.612457708568286
0.133356 0.612463264092977
0.133356 0.612468819617669
0.133356 0.61247437514236
0.133356 0.612479930667052
0.133356 0.612485486191743
0.133356 0.612491041716435
0.133356 0.612496597241126
0.133356 0.612502152765818
0.133356 0.61250770829051
0.133356 0.612513263815201
0.133356 0.612518819339893
0.133356 0.612524374864584
0.133356 0.612529930389276
0.133356 0.612535485913967
0.133356 0.612541041438659
0.133356 0.61254659696335
0.133356 0.612552152488042
0.133356 0.612557708012733
0.133356 0.612563263537425
0.133356 0.612568819062116
0.133356 0.612574374586808
0.133356 0.612579930111499
0.133356 0.612585485636191
0.133356 0.612591041160882
0.133356 0.612596596685574
0.133356 0.612602152210266
0.133356 0.612607707734957
0.133356 0.612613263259649
0.133356 0.61261881878434
0.133356 0.612624374309032
0.133356 0.612629929833723
0.133356 0.612635485358415
0.133356 0.612641040883106
0.133356 0.612646596407798
0.133356 0.612652151932489
0.133356 0.612657707457181
0.133356 0.612663262981872
0.133356 0.612668818506564
0.133356 0.612674374031255
0.133356 0.612679929555947
0.133356 0.612685485080638
0.133356 0.61269104060533
0.133356 0.612696596130022
0.133356 0.612702151654713
0.133356 0.612707707179405
0.133356 0.612713262704096
0.133356 0.612718818228788
0.133356 0.612724373753479
0.133356 0.612729929278171
0.133356 0.612735484802862
0.133356 0.612741040327554
0.133356 0.612746595852245
0.133356 0.612752151376937
0.133356 0.612757706901628
0.133356 0.61276326242632
0.133356 0.612768817951011
0.133356 0.612774373475703
0.133356 0.612779929000394
0.133356 0.612785484525086
0.133356 0.612791040049778
0.133356 0.612796595574469
0.133356 0.612802151099161
0.133356 0.612807706623852
0.133356 0.612813262148544
0.133356 0.612818817673235
0.133356 0.612824373197927
0.133356 0.612829928722618
0.133356 0.61283548424731
0.133356 0.612841039772001
0.133356 0.612846595296693
0.133356 0.612852150821384
0.133362 0.612857706346076
0.133362 0.612863261870767
0.133362 0.612868817395459
0.133362 0.61287437292015
0.133362 0.612879928444842
0.133362 0.612885483969534
0.133362 0.612891039494225
0.133362 0.612896595018917
0.133362 0.612902150543608
0.133362 0.6129077060683
0.133362 0.612913261592991
0.133362 0.612918817117683
0.133362 0.612924372642374
0.133362 0.612929928167066
0.133362 0.612935483691757
0.133362 0.612941039216449
0.133362 0.61294659474114
0.133362 0.612952150265832
0.133362 0.612957705790523
0.133362 0.612963261315215
0.133362 0.612968816839907
0.133362 0.612974372364598
0.133362 0.61297992788929
0.133362 0.612985483413981
0.133362 0.612991038938673
0.133362 0.612996594463364
0.133362 0.613002149988056
0.133362 0.613007705512747
0.133362 0.613013261037439
0.133362 0.61301881656213
0.133362 0.613024372086822
0.133362 0.613029927611513
0.133362 0.613035483136205
0.133362 0.613041038660896
0.133362 0.613046594185588
0.133362 0.613052149710279
0.133362 0.613057705234971
0.133362 0.613063260759663
0.133362 0.613068816284354
0.133362 0.613074371809046
0.133362 0.613079927333737
0.133362 0.613085482858429
0.133362 0.61309103838312
0.133362 0.613096593907812
0.133362 0.613102149432503
0.133362 0.613107704957195
0.133362 0.613113260481886
0.133362 0.613118816006578
0.133362 0.613124371531269
0.133362 0.613129927055961
0.133362 0.613135482580652
0.133362 0.613141038105344
0.133362 0.613146593630035
0.133362 0.613152149154727
0.133362 0.613157704679419
0.133362 0.61316326020411
0.133362 0.613168815728802
0.133362 0.613174371253493
0.133362 0.613179926778185
0.133362 0.613185482302876
0.133362 0.613191037827568
0.133362 0.613196593352259
0.133362 0.613202148876951
0.133362 0.613207704401642
0.133362 0.613213259926334
0.133362 0.613218815451025
0.133362 0.613224370975717
0.133362 0.613229926500408
0.133362 0.6132354820251
0.133362 0.613241037549791
0.133362 0.613246593074483
0.133362 0.613252148599175
0.133362 0.613257704123866
0.133362 0.613263259648558
0.133362 0.613268815173249
0.133362 0.613274370697941
0.133362 0.613279926222632
0.133362 0.613285481747324
0.133362 0.613291037272015
0.133362 0.613296592796707
0.133362 0.613302148321398
0.133362 0.61330770384609
0.133362 0.613313259370781
0.133362 0.613318814895473
0.133362 0.613324370420164
0.133362 0.613329925944856
0.133362 0.613335481469547
0.133362 0.613341036994239
0.133362 0.613346592518931
0.133362 0.613352148043622
0.133362 0.613357703568314
0.133362 0.613363259093005
0.133362 0.613368814617697
0.133362 0.613374370142388
0.133362 0.61337992566708
0.133362 0.613385481191771
0.133362 0.613391036716463
0.133362 0.613396592241154
0.133362 0.613402147765846
0.133362 0.613407703290537
0.133368 0.613413258815229
0.133368 0.61341881433992
0.133368 0.613424369864612
0.133368 0.613429925389303
0.133368 0.613435480913995
0.133368 0.613441036438687
0.133368 0.613446591963378
0.133368 0.61345214748807
0.133368 0.613457703012761
0.133368 0.613463258537453
0.133368 0.613468814062144
0.133368 0.613474369586836
0.133368 0.613479925111527
0.133368 0.613485480636219
0.133368 0.61349103616091
0.133368 0.613496591685602
0.133368 0.613502147210293
0.133368 0.613507702734985
0.133368 0.613513258259676
0.133368 0.613518813784368
0.133368 0.613524369309059
0.133368 0.613529924833751
0.133368 0.613535480358443
0.133368 0.613541035883134
0.133368 0.613546591407826
0.133368 0.613552146932517
0.133368 0.613557702457209
0.133368 0.6135632579819
0.133368 0.613568813506592
0.133368 0.613574369031283
0.133368 0.613579924555975
0.133368 0.613585480080666
0.133368 0.613591035605358
0.133368 0.613596591130049
0.133368 0.613602146654741
0.133368 0.613607702179432
0.133368 0.613613257704124
0.133368 0.613618813228815
0.133368 0.613624368753507
0.133368 0.613629924278199
0.133368 0.61363547980289
0.133368 0.613641035327582
0.133368 0.613646590852273
0.133368 0.613652146376965
0.133368 0.613657701901656
0.133368 0.613663257426348
0.133368 0.613668812951039
0.133368 0.613674368475731
0.133368 0.613679924000422
0.133368 0.613685479525114
0.133368 0.613691035049805
0.133368 0.613696590574497
0.133368 0.613702146099188
0.133368 0.61370770162388
0.133368 0.613713257148572
0.133368 0.613718812673263
0.133368 0.613724368197955
0.133368 0.613729923722646
0.133368 0.613735479247338
0.133368 0.613741034772029
0.133368 0.613746590296721
0.133368 0.613752145821412
0.133368 0.613757701346104
0.133368 0.613763256870795
0.133368 0.613768812395487
0.133368 0.613774367920178
0.133368 0.61377992344487
0.133368 0.613785478969561
0.133368 0.613791034494253
0.133368 0.613796590018944
0.133368 0.613802145543636
0.133368 0.613807701068327
0.133368 0.613813256593019
0.133368 0.61381881211771
0.133368 0.613824367642402
0.133368 0.613829923167094
0.133368 0.613835478691785
0.133368 0.613841034216477
0.133368 0.613846589741168
0.133368 0.61385214526586
0.133368 0.613857700790551
0.133368 0.613863256315243
0.133368 0.613868811839934
0.133368 0.613874367364626
0.133368 0.613879922889317
0.133368 0.613885478414009
0.133368 0.6138910339387
0.133368 0.613896589463392
0.133368 0.613902144988083
0.133368 0.613907700512775
0.133368 0.613913256037466
0.133368 0.613918811562158
0.133368 0.613924367086849
0.133368 0.613929922611541
0.133368 0.613935478136233
0.133368 0.613941033660924
0.133368 0.613946589185616
0.133368 0.613952144710307
0.133368 0.613957700234999
0.133368 0.61396325575969
0.133374 0.613968811284382
0.133374 0.613974366809073
0.133374 0.613979922333765
0.133374 0.613985477858456
0.133374 0.613991033383148
0.133374 0.613996588907839
0.133374 0.614002144432531
0.133374 0.614007699957222
0.133374 0.614013255481914
0.133374 0.614018811006606
0.133374 0.614024366531297
0.133374 0.614029922055989
0.133374 0.61403547758068
0.133374 0.614041033105372
0.133374 0.614046588630063
0.133374 0.614052144154755
0.133374 0.614057699679446
0.133374 0.614063255204138
0.133374 0.614068810728829
0.133374 0.614074366253521
0.133374 0.614079921778212
0.133374 0.614085477302904
0.133374 0.614091032827595
0.133374 0.614096588352287
0.133374 0.614102143876978
0.133374 0.61410769940167
0.133374 0.614113254926362
0.133374 0.614118810451053
0.133374 0.614124365975745
0.133374 0.614129921500436
0.133374 0.614135477025128
0.133374 0.614141032549819
0.133374 0.614146588074511
0.133374 0.614152143599202
0.133374 0.614157699123894
0.133374 0.614163254648585
0.133374 0.614168810173277
0.133374 0.614174365697968
0.133374 0.61417992122266
0.133374 0.614185476747351
0.133374 0.614191032272043
0.133374 0.614196587796734
0.133374 0.614202143321426
0.133374 0.614207698846118
0.133374 0.614213254370809
0.133374 0.614218809895501
0.133374 0.614224365420192
0.133374 0.614229920944884
0.133374 0.614235476469575
0.133374 0.614241031994267
0.133374 0.614246587518958
0.133374 0.61425214304365
0.133374 0.614257698568341
0.133374 0.614263254093033
0.133374 0.614268809617724
0.133374 0.614274365142416
0.133374 0.614279920667107
0.133374 0.614285476191799
0.133374 0.61429103171649
0.133374 0.614296587241182
0.133374 0.614302142765874
0.133374 0.614307698290565
0.133374 0.614313253815257
0.133374 0.614318809339948
0.133374 0.61432436486464
0.133374 0.614329920389331
0.133374 0.614335475914023
0.133374 0.614341031438714
0.133374 0.614346586963406
0.133374 0.614352142488097
0.133374 0.614357698012789
0.133374 0.61436325353748
0.133374 0.614368809062172
0.133374 0.614374364586863
0.133374 0.614379920111555
0.133374 0.614385475636246
0.133374 0.614391031160938
0.133374 0.61439658668563
0.133374 0.614402142210321
0.133374 0.614407697735013
0.133374 0.614413253259704
0.133374 0.614418808784396
0.133374 0.614424364309087
0.133374 0.614429919833779
0.133374 0.61443547535847
0.133374 0.614441030883162
0.133374 0.614446586407853
0.133374 0.614452141932545
0.133374 0.614457697457236
0.133374 0.614463252981928
0.133374 0.614468808506619
0.133374 0.614474364031311
0.133374 0.614479919556002
0.133374 0.614485475080694
0.133374 0.614491030605386
0.133374 0.614496586130077
0.133374 0.614502141654769
0.133374 0.61450769717946
0.133374 0.614513252704152
0.133374 0.614518808228843
0.13338 0.614524363753535
0.13338 0.614529919278226
0.13338 0.614535474802918
0.13338 0.614541030327609
0.13338 0.614546585852301
0.13338 0.614552141376992
0.13338 0.614557696901684
0.13338 0.614563252426375
0.13338 0.614568807951067
0.13338 0.614574363475758
0.13338 0.61457991900045
0.13338 0.614585474525142
0.13338 0.614591030049833
0.13338 0.614596585574525
0.13338 0.614602141099216
0.13338 0.614607696623908
0.13338 0.614613252148599
0.13338 0.614618807673291
0.13338 0.614624363197982
0.13338 0.614629918722674
0.13338 0.614635474247365
0.13338 0.614641029772057
0.13338 0.614646585296748
0.13338 0.61465214082144
0.13338 0.614657696346132
0.13338 0.614663251870823
0.13338 0.614668807395514
0.13338 0.614674362920206
0.13338 0.614679918444898
0.13338 0.614685473969589
0.13338 0.614691029494281
0.13338 0.614696585018972
0.13338 0.614702140543664
0.13338 0.614707696068355
0.13338 0.614713251593047
0.13338 0.614718807117738
0.13338 0.61472436264243
0.13338 0.614729918167121
0.13338 0.614735473691813
0.13338 0.614741029216504
0.13338 0.614746584741196
0.13338 0.614752140265888
0.13338 0.614757695790579
0.13338 0.614763251315271
0.13338 0.614768806839962
0.13338 0.614774362364654
0.13338 0.614779917889345
0.13338 0.614785473414037
0.13338 0.614791028938728
0.13338 0.61479658446342
0.13338 0.614802139988111
0.13338 0.614807695512803
0.13338 0.614813251037494
0.13338 0.614818806562186
0.13338 0.614824362086877
0.13338 0.614829917611569
0.13338 0.61483547313626
0.13338 0.614841028660952
0.13338 0.614846584185644
0.13338 0.614852139710335
0.13338 0.614857695235027
0.13338 0.614863250759718
0.13338 0.61486880628441
0.13338 0.614874361809101
0.13338 0.614879917333793
0.13338 0.614885472858484
0.13338 0.614891028383176
0.13338 0.614896583907867
0.13338 0.614902139432559
0.13338 0.61490769495725
0.13338 0.614913250481942
0.13338 0.614918806006633
0.13338 0.614924361531325
0.13338 0.614929917056016
0.13338 0.614935472580708
0.13338 0.6149410281054
0.13338 0.614946583630091
0.13338 0.614952139154783
0.13338 0.614957694679474
0.13338 0.614963250204166
0.13338 0.614968805728857
0.13338 0.614974361253549
0.13338 0.61497991677824
0.13338 0.614985472302932
0.13338 0.614991027827623
0.13338 0.614996583352315
0.13338 0.615002138877006
0.13338 0.615007694401698
0.13338 0.615013249926389
0.13338 0.615018805451081
0.13338 0.615024360975772
0.13338 0.615029916500464
0.13338 0.615035472025155
0.13338 0.615041027549847
0.13338 0.615046583074539
0.13338 0.61505213859923
0.13338 0.615057694123922
0.13338 0.615063249648613
0.13338 0.615068805173305
0.13338 0.615074360697996
0.133386 0.615079916222688
0.133386 0.615085471747379
0.133386 0.615091027272071
0.133386 0.615096582796762
0.133386 0.615102138321454
0.133386 0.615107693846145
0.133386 0.615113249370837
0.133386 0.615118804895528
0.133386 0.61512436042022
0.133386 0.615129915944911
0.133386 0.615135471469603
0.133386 0.615141026994295
0.133386 0.615146582518986
0.133386 0.615152138043678
0.133386 0.615157693568369
0.133386 0.615163249093061
0.133386 0.615168804617752
0.133386 0.615174360142444
0.133386 0.615179915667135
0.133386 0.615185471191827
0.133386 0.615191026716518
0.133386 0.61519658224121
0.133386 0.615202137765901
0.133386 0.615207693290593
0.133386 0.615213248815284
0.133386 0.615218804339976
0.133386 0.615224359864667
0.133386 0.615229915389359
0.133386 0.615235470914051
0.133386 0.615241026438742
0.133386 0.615246581963434
0.133386 0.615252137488125
0.133386 0.615257693012817
0.133386 0.615263248537508
0.133386 0.6152688040622
0.133386 0.615274359586891
0.133386 0.615279915111583
0.133386 0.615285470636274
0.133386 0.615291026160966
0.133386 0.615296581685657
0.133386 0.615302137210349
0.133386 0.61530769273504
0.133386 0.615313248259732
0.133386 0.615318803784423
0.133386 0.615324359309115
0.133386 0.615329914833807
0.133386 0.615335470358498
0.133386 0.61534102588319
0.133386 0.615346581407881
0.133386 0.615352136932573
0.133386 0.615357692457264
0.133386 0.615363247981956
0.133386 0.615368803506647
0.133386 0.615374359031339
0.133386 0.61537991455603
0.133386 0.615385470080722
0.133386 0.615391025605413
0.133386 0.615396581130105
0.133386 0.615402136654796
0.133386 0.615407692179488
0.133386 0.615413247704179
0.133386 0.615418803228871
0.133386 0.615424358753562
0.133386 0.615429914278254
0.133386 0.615435469802946
0.133386 0.615441025327637
0.133386 0.615446580852329
0.133386 0.61545213637702
0.133386 0.615457691901712
0.133386 0.615463247426403
0.133386 0.615468802951095
0.133386 0.615474358475786
0.133386 0.615479914000478
0.133386 0.615485469525169
0.133386 0.615491025049861
0.133386 0.615496580574552
0.133386 0.615502136099244
0.133386 0.615507691623935
0.133386 0.615513247148627
0.133386 0.615518802673318
0.133386 0.61552435819801
0.133386 0.615529913722702
0.133386 0.615535469247393
0.133386 0.615541024772085
0.133386 0.615546580296776
0.133386 0.615552135821468
0.133386 0.615557691346159
0.133386 0.615563246870851
0.133386 0.615568802395542
0.133386 0.615574357920234
0.133386 0.615579913444925
0.133386 0.615585468969617
0.133386 0.615591024494308
0.133386 0.615596580019
0.133386 0.615602135543691
0.133386 0.615607691068383
0.133386 0.615613246593074
0.133386 0.615618802117766
0.133386 0.615624357642458
0.133386 0.615629913167149
0.133392 0.615635468691841
0.133392 0.615641024216532
0.133392 0.615646579741224
0.133392 0.615652135265915
0.133392 0.615657690790607
0.133392 0.615663246315298
0.133392 0.61566880183999
0.133392 0.615674357364681
0.133392 0.615679912889373
0.133392 0.615685468414064
0.133392 0.615691023938756
0.133392 0.615696579463447
0.133392 0.615702134988139
0.133392 0.615707690512831
0.133392 0.615713246037522
0.133392 0.615718801562214
0.133392 0.615724357086905
0.133392 0.615729912611597
0.133392 0.615735468136288
0.133392 0.61574102366098
0.133392 0.615746579185671
0.133392 0.615752134710363
0.133392 0.615757690235054
0.133392 0.615763245759746
0.133392 0.615768801284437
0.133392 0.615774356809129
0.133392 0.61577991233382
0.133392 0.615785467858512
0.133392 0.615791023383203
0.133392 0.615796578907895
0.133392 0.615802134432587
0.133392 0.615807689957278
0.133392 0.61581324548197
0.133392 0.615818801006661
0.133392 0.615824356531353
0.133392 0.615829912056044
0.133392 0.615835467580736
0.133392 0.615841023105427
0.133392 0.615846578630119
0.133392 0.61585213415481
0.133392 0.615857689679502
0.133392 0.615863245204193
0.133392 0.615868800728885
0.133392 0.615874356253576
0.133392 0.615879911778268
0.133392 0.615885467302959
0.133392 0.615891022827651
0.133392 0.615896578352343
0.133392 0.615902133877034
0.133392 0.615907689401726
0.133392 0.615913244926417
0.133392 0.615918800451109
0.133392 0.6159243559758
0.133392 0.615929911500492
0.133392 0.615935467025183
0.133392 0.615941022549875
0.133392 0.615946578074566
0.133392 0.615952133599258
0.133392 0.615957689123949
0.133392 0.615963244648641
0.133392 0.615968800173332
0.133392 0.615974355698024
0.133392 0.615979911222715
0.133392 0.615985466747407
0.133392 0.615991022272099
0.133392 0.61599657779679
0.133392 0.616002133321482
0.133392 0.616007688846173
0.133392 0.616013244370865
0.133392 0.616018799895556
0.133392 0.616024355420248
0.133392 0.616029910944939
0.133392 0.616035466469631
0.133392 0.616041021994322
0.133392 0.616046577519014
0.133392 0.616052133043705
0.133392 0.616057688568397
0.133392 0.616063244093088
0.133392 0.61606879961778
0.133392 0.616074355142471
0.133392 0.616079910667163
0.133392 0.616085466191855
0.133392 0.616091021716546
0.133392 0.616096577241238
0.133392 0.616102132765929
0.133392 0.616107688290621
0.133392 0.616113243815312
0.133392 0.616118799340004
0.133392 0.616124354864695
0.133392 0.616129910389387
0.133392 0.616135465914078
0.133392 0.61614102143877
0.133392 0.616146576963461
0.133392 0.616152132488153
0.133392 0.616157688012844
0.133392 0.616163243537536
0.133392 0.616168799062227
0.133392 0.616174354586919
0.133392 0.616179910111611
0.133392 0.616185465636302
0.133398 0.616191021160994
0.133398 0.616196576685685
0.133398 0.616202132210377
0.133398 0.616207687735068
0.133398 0.61621324325976
0.133398 0.616218798784451
0.133398 0.616224354309143
0.133398 0.616229909833834
0.133398 0.616235465358526
0.133398 0.616241020883217
0.133398 0.616246576407909
0.133398 0.6162521319326
0.133398 0.616257687457292
0.133398 0.616263242981983
0.133398 0.616268798506675
0.133398 0.616274354031367
0.133398 0.616279909556058
0.133398 0.61628546508075
0.133398 0.616291020605441
0.133398 0.616296576130133
0.133398 0.616302131654824
0.133398 0.616307687179516
0.133398 0.616313242704207
0.133398 0.616318798228899
0.133398 0.61632435375359
0.133398 0.616329909278282
0.133398 0.616335464802973
0.133398 0.616341020327665
0.133398 0.616346575852356
0.133398 0.616352131377048
0.133398 0.616357686901739
0.133398 0.616363242426431
0.133398 0.616368797951123
0.133398 0.616374353475814
0.133398 0.616379909000506
0.133398 0.616385464525197
0.133398 0.616391020049889
0.133398 0.61639657557458
0.133398 0.616402131099272
0.133398 0.616407686623963
0.133398 0.616413242148655
0.133398 0.616418797673346
0.133398 0.616424353198038
0.133398 0.616429908722729
0.133398 0.616435464247421
0.133398 0.616441019772112
0.133398 0.616446575296804
0.133398 0.616452130821496
0.133398 0.616457686346187
0.133398 0.616463241870879
0.133398 0.61646879739557
0.133398 0.616474352920262
0.133398 0.616479908444953
0.133398 0.616485463969645
0.133398 0.616491019494336
0.133398 0.616496575019028
0.133398 0.616502130543719
0.133398 0.616507686068411
0.133398 0.616513241593102
0.133398 0.616518797117794
0.133398 0.616524352642485
0.133398 0.616529908167177
0.133398 0.616535463691868
0.133398 0.61654101921656
0.133398 0.616546574741252
0.133398 0.616552130265943
0.133398 0.616557685790635
0.133398 0.616563241315326
0.133398 0.616568796840018
0.133398 0.616574352364709
0.133398 0.616579907889401
0.133398 0.616585463414092
0.133398 0.616591018938784
0.133398 0.616596574463475
0.133398 0.616602129988167
0.133398 0.616607685512858
0.133398 0.61661324103755
0.133398 0.616618796562241
0.133398 0.616624352086933
0.133398 0.616629907611624
0.133398 0.616635463136316
0.133398 0.616641018661008
0.133398 0.616646574185699
0.133398 0.616652129710391
0.133398 0.616657685235082
0.133398 0.616663240759774
0.133398 0.616668796284465
0.133398 0.616674351809157
0.133398 0.616679907333848
0.133398 0.61668546285854
0.133398 0.616691018383231
0.133398 0.616696573907923
0.133398 0.616702129432614
0.133398 0.616707684957306
0.133398 0.616713240481997
0.133398 0.616718796006689
0.133398 0.61672435153138
0.133398 0.616729907056072
0.133398 0.616735462580764
0.133398 0.616741018105455
0.1334 0.616746573630147
0.133404 0.616752129154838
0.133404 0.61675768467953
0.133404 0.616763240204221
0.133404 0.616768795728913
0.133404 0.616774351253604
0.133404 0.616779906778296
0.133404 0.616785462302987
0.133404 0.616791017827679
0.133404 0.61679657335237
0.133404 0.616802128877062
0.133404 0.616807684401753
0.133404 0.616813239926445
0.133404 0.616818795451136
0.133404 0.616824350975828
0.133404 0.616829906500519
0.133404 0.616835462025211
0.133404 0.616841017549903
0.133404 0.616846573074594
0.133404 0.616852128599286
0.133404 0.616857684123977
0.133404 0.616863239648669
0.133404 0.61686879517336
0.133404 0.616874350698052
0.133404 0.616879906222743
0.133404 0.616885461747435
0.133404 0.616891017272126
0.133404 0.616896572796818
0.133404 0.616902128321509
0.133404 0.616907683846201
0.133404 0.616913239370892
0.133404 0.616918794895584
0.133404 0.616924350420275
0.133404 0.616929905944967
0.133404 0.616935461469659
0.133404 0.61694101699435
0.133404 0.616946572519042
0.133404 0.616952128043733
0.133404 0.616957683568425
0.133404 0.616963239093116
0.133404 0.616968794617808
0.133404 0.616974350142499
0.133404 0.616979905667191
0.133404 0.616985461191882
0.133404 0.616991016716574
0.133404 0.616996572241265
0.133404 0.617002127765957
0.133404 0.617007683290648
0.133404 0.61701323881534
0.133404 0.617018794340031
0.133404 0.617024349864723
0.133404 0.617029905389415
0.133404 0.617035460914106
0.133404 0.617041016438798
0.133404 0.617046571963489
0.133404 0.617052127488181
0.133404 0.617057683012872
0.133404 0.617063238537564
0.133404 0.617068794062255
0.133404 0.617074349586947
0.133404 0.617079905111638
0.133404 0.61708546063633
0.133404 0.617091016161021
0.133404 0.617096571685713
0.133404 0.617102127210404
0.133404 0.617107682735096
0.133404 0.617113238259787
0.133404 0.617118793784479
0.133404 0.61712434930917
0.133404 0.617129904833862
0.133404 0.617135460358554
0.133404 0.617141015883245
0.133404 0.617146571407937
0.133404 0.617152126932628
0.133404 0.61715768245732
0.133404 0.617163237982011
0.133404 0.617168793506703
0.133404 0.617174349031394
0.133404 0.617179904556086
0.133404 0.617185460080777
0.133404 0.617191015605469
0.133404 0.61719657113016
0.133404 0.617202126654852
0.133404 0.617207682179543
0.133404 0.617213237704235
0.133404 0.617218793228926
0.133404 0.617224348753618
0.133404 0.61722990427831
0.133404 0.617235459803001
0.133404 0.617241015327693
0.133404 0.617246570852384
0.133404 0.617252126377076
0.133404 0.617257681901767
0.133404 0.617263237426459
0.133404 0.61726879295115
0.133404 0.617274348475842
0.133404 0.617279904000533
0.133404 0.617285459525225
0.133404 0.617291015049916
0.133404 0.617296570574608
0.133404 0.617302126099299
0.13341 0.617307681623991
0.13341 0.617313237148682
0.13341 0.617318792673374
0.13341 0.617324348198066
0.13341 0.617329903722757
0.13341 0.617335459247449
0.13341 0.61734101477214
0.13341 0.617346570296832
0.13341 0.617352125821523
0.13341 0.617357681346215
0.13341 0.617363236870906
0.13341 0.617368792395598
0.13341 0.617374347920289
0.13341 0.617379903444981
0.13341 0.617385458969672
0.13341 0.617391014494364
0.13341 0.617396570019056
0.13341 0.617402125543747
0.13341 0.617407681068438
0.13341 0.61741323659313
0.13341 0.617418792117822
0.13341 0.617424347642513
0.13341 0.617429903167205
0.13341 0.617435458691896
0.13341 0.617441014216588
0.13341 0.617446569741279
0.13341 0.617452125265971
0.13341 0.617457680790662
0.13341 0.617463236315354
0.13341 0.617468791840045
0.13341 0.617474347364737
0.13341 0.617479902889428
0.13341 0.61748545841412
0.13341 0.617491013938812
0.13341 0.617496569463503
0.13341 0.617502124988195
0.13341 0.617507680512886
0.13341 0.617513236037578
0.13341 0.617518791562269
0.13341 0.617524347086961
0.13341 0.617529902611652
0.13341 0.617535458136344
0.13341 0.617541013661035
0.13341 0.617546569185727
0.13341 0.617552124710418
0.13341 0.61755768023511
0.13341 0.617563235759801
0.13341 0.617568791284493
0.13341 0.617574346809184
0.13341 0.617579902333876
0.13341 0.617585457858568
0.13341 0.617591013383259
0.13341 0.617596568907951
0.13341 0.617602124432642
0.13341 0.617607679957334
0.13341 0.617613235482025
0.13341 0.617618791006717
0.13341 0.617624346531408
0.13341 0.6176299020561
0.13341 0.617635457580791
0.13341 0.617641013105483
0.13341 0.617646568630174
0.13341 0.617652124154866
0.13341 0.617657679679557
0.13341 0.617663235204249
0.13341 0.61766879072894
0.13341 0.617674346253632
0.13341 0.617679901778324
0.13341 0.617685457303015
0.13341 0.617691012827707
0.13341 0.617696568352398
0.13341 0.61770212387709
0.13341 0.617707679401781
0.13341 0.617713234926473
0.13341 0.617718790451164
0.13341 0.617724345975856
0.13341 0.617729901500547
0.13341 0.617735457025239
0.13341 0.61774101254993
0.13341 0.617746568074622
0.13341 0.617752123599313
0.13341 0.617757679124005
0.13341 0.617763234648696
0.13341 0.617768790173388
0.13341 0.61777434569808
0.13341 0.617779901222771
0.13341 0.617785456747463
0.13341 0.617791012272154
0.13341 0.617796567796846
0.13341 0.617802123321537
0.13341 0.617807678846229
0.13341 0.61781323437092
0.13341 0.617818789895612
0.13341 0.617824345420303
0.13341 0.617829900944995
0.13341 0.617835456469686
0.13341 0.617841011994378
0.13341 0.617846567519069
0.13341 0.617852123043761
0.13341 0.617857678568452
0.133416 0.617863234093144
0.133416 0.617868789617836
0.133416 0.617874345142527
0.133416 0.617879900667219
0.133416 0.61788545619191
0.133416 0.617891011716602
0.133416 0.617896567241293
0.133416 0.617902122765985
0.133416 0.617907678290676
0.133416 0.617913233815368
0.133416 0.617918789340059
0.133416 0.617924344864751
0.133416 0.617929900389442
0.133416 0.617935455914134
0.133416 0.617941011438825
0.133416 0.617946566963517
0.133416 0.617952122488208
0.133416 0.6179576780129
0.133416 0.617963233537592
0.133416 0.617968789062283
0.133416 0.617974344586975
0.133416 0.617979900111666
0.133416 0.617985455636358
0.133416 0.617991011161049
0.133416 0.617996566685741
0.133416 0.618002122210432
0.133416 0.618007677735124
0.133416 0.618013233259815
0.133416 0.618018788784507
0.133416 0.618024344309198
0.133416 0.61802989983389
0.133416 0.618035455358581
0.133416 0.618041010883273
0.133416 0.618046566407964
0.133416 0.618052121932656
0.133416 0.618057677457348
0.133416 0.618063232982039
0.133416 0.618068788506731
0.133416 0.618074344031422
0.133416 0.618079899556114
0.133416 0.618085455080805
0.133416 0.618091010605497
0.133416 0.618096566130188
0.133416 0.61810212165488
0.133416 0.618107677179571
0.133416 0.618113232704263
0.133416 0.618118788228954
0.133416 0.618124343753646
0.133416 0.618129899278337
0.133416 0.618135454803029
0.133416 0.618141010327721
0.133416 0.618146565852412
0.133416 0.618152121377104
0.133416 0.618157676901795
0.133416 0.618163232426487
0.133416 0.618168787951178
0.133416 0.61817434347587
0.133416 0.618179899000561
0.133416 0.618185454525253
0.133416 0.618191010049944
0.133416 0.618196565574636
0.133416 0.618202121099327
0.133416 0.618207676624019
0.133416 0.61821323214871
0.133416 0.618218787673402
0.133416 0.618224343198093
0.133416 0.618229898722785
0.133416 0.618235454247477
0.133416 0.618241009772168
0.133416 0.61824656529686
0.133416 0.618252120821551
0.133416 0.618257676346243
0.133416 0.618263231870934
0.133416 0.618268787395626
0.133416 0.618274342920317
0.133416 0.618279898445009
0.133416 0.6182854539697
0.133416 0.618291009494392
0.133416 0.618296565019083
0.133416 0.618302120543775
0.133416 0.618307676068466
0.133416 0.618313231593158
0.133416 0.618318787117849
0.133416 0.618324342642541
0.133416 0.618329898167232
0.133416 0.618335453691924
0.133416 0.618341009216616
0.133416 0.618346564741307
0.133416 0.618352120265999
0.133416 0.61835767579069
0.133416 0.618363231315382
0.133416 0.618368786840073
0.133416 0.618374342364765
0.133416 0.618379897889456
0.133416 0.618385453414148
0.133416 0.618391008938839
0.133416 0.618396564463531
0.133416 0.618402119988222
0.133416 0.618407675512914
0.133416 0.618413231037605
0.133422 0.618418786562297
0.133422 0.618424342086988
0.133422 0.61842989761168
0.133422 0.618435453136371
0.133422 0.618441008661063
0.133422 0.618446564185755
0.133422 0.618452119710446
0.133422 0.618457675235138
0.133422 0.618463230759829
0.133422 0.618468786284521
0.133422 0.618474341809212
0.133422 0.618479897333904
0.133422 0.618485452858595
0.133422 0.618491008383287
0.133422 0.618496563907978
0.133422 0.61850211943267
0.133422 0.618507674957361
0.133422 0.618513230482053
0.133422 0.618518786006744
0.133422 0.618524341531436
0.133422 0.618529897056127
0.133422 0.618535452580819
0.133422 0.618541008105511
0.133422 0.618546563630202
0.133422 0.618552119154894
0.133422 0.618557674679585
0.133422 0.618563230204277
0.133422 0.618568785728968
0.133422 0.61857434125366
0.133422 0.618579896778351
0.133422 0.618585452303043
0.133422 0.618591007827734
0.133422 0.618596563352426
0.133422 0.618602118877117
0.133422 0.618607674401809
0.133422 0.6186132299265
0.133422 0.618618785451192
0.133422 0.618624340975883
0.133422 0.618629896500575
0.133422 0.618635452025267
0.133422 0.618641007549958
0.133422 0.61864656307465
0.133422 0.618652118599341
0.133422 0.618657674124033
0.133422 0.618663229648724
0.133422 0.618668785173416
0.133422 0.618674340698107
0.133422 0.618679896222799
0.133422 0.61868545174749
0.133422 0.618691007272182
0.133422 0.618696562796873
0.133422 0.618702118321565
0.133422 0.618707673846256
0.133422 0.618713229370948
0.133422 0.618718784895639
0.133422 0.618724340420331
0.133422 0.618729895945023
0.133422 0.618735451469714
0.133422 0.618741006994406
0.133422 0.618746562519097
0.133422 0.618752118043789
0.133422 0.61875767356848
0.133422 0.618763229093172
0.133422 0.618768784617863
0.133422 0.618774340142555
0.133422 0.618779895667246
0.133422 0.618785451191938
0.133422 0.618791006716629
0.133422 0.618796562241321
0.133422 0.618802117766012
0.133422 0.618807673290704
0.133422 0.618813228815395
0.133422 0.618818784340087
0.133422 0.618824339864779
0.133422 0.61882989538947
0.133422 0.618835450914162
0.133422 0.618841006438853
0.133422 0.618846561963545
0.133422 0.618852117488236
0.133422 0.618857673012928
0.133422 0.618863228537619
0.133422 0.618868784062311
0.133422 0.618874339587002
0.133422 0.618879895111694
0.133422 0.618885450636385
0.133422 0.618891006161077
0.133422 0.618896561685768
0.133422 0.61890211721046
0.133422 0.618907672735151
0.133422 0.618913228259843
0.133422 0.618918783784535
0.133422 0.618924339309226
0.133422 0.618929894833918
0.133422 0.618935450358609
0.133422 0.618941005883301
0.133422 0.618946561407992
0.133422 0.618952116932684
0.133422 0.618957672457375
0.133422 0.618963227982067
0.133422 0.618968783506758
0.133428 0.61897433903145
0.133428 0.618979894556141
0.133428 0.618985450080833
0.133428 0.618991005605524
0.133428 0.618996561130216
0.133428 0.619002116654907
0.133428 0.619007672179599
0.133428 0.619013227704291
0.133428 0.619018783228982
0.133428 0.619024338753674
0.133428 0.619029894278365
0.133428 0.619035449803057
0.133428 0.619041005327748
0.133428 0.61904656085244
0.133428 0.619052116377131
0.133428 0.619057671901823
0.133428 0.619063227426514
0.133428 0.619068782951206
0.133428 0.619074338475897
0.133428 0.619079894000589
0.133428 0.61908544952528
0.133428 0.619091005049972
0.133428 0.619096560574663
0.133428 0.619102116099355
0.133428 0.619107671624047
0.133428 0.619113227148738
0.133428 0.61911878267343
0.133428 0.619124338198121
0.133428 0.619129893722813
0.133428 0.619135449247504
0.133428 0.619141004772196
0.133428 0.619146560296887
0.133428 0.619152115821579
0.133428 0.61915767134627
0.133428 0.619163226870962
0.133428 0.619168782395653
0.133428 0.619174337920345
0.133428 0.619179893445036
0.133428 0.619185448969728
0.133428 0.61919100449442
0.133428 0.619196560019111
0.133428 0.619202115543803
0.133428 0.619207671068494
0.133428 0.619213226593186
0.133428 0.619218782117877
0.133428 0.619224337642569
0.133428 0.61922989316726
0.133428 0.619235448691952
0.133428 0.619241004216643
0.133428 0.619246559741335
0.133428 0.619252115266026
0.133428 0.619257670790718
0.133428 0.619263226315409
0.133428 0.619268781840101
0.133428 0.619274337364792
0.133428 0.619279892889484
0.133428 0.619285448414176
0.133428 0.619291003938867
0.133428 0.619296559463559
0.133428 0.61930211498825
0.133428 0.619307670512942
0.133428 0.619313226037633
0.133428 0.619318781562325
0.133428 0.619324337087016
0.133428 0.619329892611708
0.133428 0.619335448136399
0.133428 0.619341003661091
0.133428 0.619346559185782
0.133428 0.619352114710474
0.133428 0.619357670235165
0.133428 0.619363225759857
0.133428 0.619368781284548
0.133428 0.61937433680924
0.133428 0.619379892333932
0.133428 0.619385447858623
0.133428 0.619391003383315
0.133428 0.619396558908006
0.133428 0.619402114432698
0.133428 0.619407669957389
0.133428 0.619413225482081
0.133428 0.619418781006772
0.133428 0.619424336531464
0.133428 0.619429892056155
0.133428 0.619435447580847
0.133428 0.619441003105538
0.133428 0.61944655863023
0.133428 0.619452114154921
0.133428 0.619457669679613
0.133428 0.619463225204304
0.133428 0.619468780728996
0.133428 0.619474336253688
0.133428 0.619479891778379
0.133428 0.619485447303071
0.133428 0.619491002827762
0.133428 0.619496558352454
0.133428 0.619502113877145
0.133428 0.619507669401837
0.133428 0.619513224926528
0.133428 0.61951878045122
0.133428 0.619524335975911
0.133434 0.619529891500603
0.133434 0.619535447025294
0.133434 0.619541002549986
0.133434 0.619546558074677
0.133434 0.619552113599369
0.133434 0.61955766912406
0.133434 0.619563224648752
0.133434 0.619568780173444
0.133434 0.619574335698135
0.133434 0.619579891222827
0.133434 0.619585446747518
0.133434 0.61959100227221
0.133434 0.619596557796901
0.133434 0.619602113321593
0.133434 0.619607668846284
0.133434 0.619613224370976
0.133434 0.619618779895667
0.133434 0.619624335420359
0.133434 0.61962989094505
0.133434 0.619635446469742
0.133434 0.619641001994433
0.133434 0.619646557519125
0.133434 0.619652113043816
0.133434 0.619657668568508
0.133434 0.6196632240932
0.133434 0.619668779617891
0.133434 0.619674335142583
0.133434 0.619679890667274
0.133434 0.619685446191966
0.133434 0.619691001716657
0.133434 0.619696557241349
0.133434 0.61970211276604
0.133434 0.619707668290732
0.133434 0.619713223815423
0.133434 0.619718779340115
0.133434 0.619724334864806
0.133434 0.619729890389498
0.133434 0.619735445914189
0.133434 0.619741001438881
0.133434 0.619746556963572
0.133434 0.619752112488264
0.133434 0.619757668012956
0.133434 0.619763223537647
0.133434 0.619768779062339
0.133434 0.61977433458703
0.133434 0.619779890111722
0.133434 0.619785445636413
0.133434 0.619791001161105
0.133434 0.619796556685796
0.133434 0.619802112210488
0.133434 0.619807667735179
0.133434 0.619813223259871
0.133434 0.619818778784562
0.133434 0.619824334309254
0.133434 0.619829889833945
0.133434 0.619835445358637
0.133434 0.619841000883328
0.133434 0.61984655640802
0.133434 0.619852111932712
0.133434 0.619857667457403
0.133434 0.619863222982095
0.133434 0.619868778506786
0.133434 0.619874334031478
0.133434 0.619879889556169
0.133434 0.619885445080861
0.133434 0.619891000605552
0.133434 0.619896556130244
0.133434 0.619902111654935
0.133434 0.619907667179627
0.133434 0.619913222704318
0.133434 0.61991877822901
0.133434 0.619924333753701
0.133434 0.619929889278393
0.133434 0.619935444803084
0.133434 0.619941000327776
0.133434 0.619946555852467
0.133434 0.619952111377159
0.133434 0.619957666901851
0.133434 0.619963222426542
0.133434 0.619968777951234
0.133434 0.619974333475925
0.133434 0.619979889000617
0.133434 0.619985444525308
0.133434 0.61999100005
0.133434 0.619996555574691
0.133434 0.620002111099383
0.133434 0.620007666624074
0.133434 0.620013222148766
0.133434 0.620018777673457
0.133434 0.620024333198149
0.133434 0.62002988872284
0.133434 0.620035444247532
0.133434 0.620040999772224
0.133434 0.620046555296915
0.133434 0.620052110821607
0.133434 0.620057666346298
0.133434 0.62006322187099
0.133434 0.620068777395681
0.133434 0.620074332920373
0.133434 0.620079888445064
0.13344 0.620085443969756
0.13344 0.620090999494447
0.13344 0.620096555019139
0.13344 0.62010211054383
0.13344 0.620107666068522
0.13344 0.620113221593213
0.13344 0.620118777117905
0.13344 0.620124332642596
0.13344 0.620129888167288
0.13344 0.62013544369198
0.13344 0.620140999216671
0.13344 0.620146554741363
0.13344 0.620152110266054
0.13344 0.620157665790746
0.13344 0.620163221315437
0.13344 0.620168776840129
0.13344 0.62017433236482
0.13344 0.620179887889512
0.13344 0.620185443414203
0.13344 0.620190998938895
0.13344 0.620196554463586
0.13344 0.620202109988278
0.13344 0.620207665512969
0.13344 0.620213221037661
0.13344 0.620218776562352
0.13344 0.620224332087044
0.13344 0.620229887611736
0.13344 0.620235443136427
0.13344 0.620240998661119
0.13344 0.62024655418581
0.13344 0.620252109710502
0.13344 0.620257665235193
0.13344 0.620263220759885
0.13344 0.620268776284576
0.13344 0.620274331809268
0.13344 0.620279887333959
0.13344 0.620285442858651
0.13344 0.620290998383342
0.13344 0.620296553908034
0.13344 0.620302109432725
0.13344 0.620307664957417
0.13344 0.620313220482108
0.13344 0.6203187760068
0.13344 0.620324331531492
0.13344 0.620329887056183
0.13344 0.620335442580875
0.13344 0.620340998105566
0.13344 0.620346553630258
0.13344 0.620352109154949
0.13344 0.620357664679641
0.13344 0.620363220204332
0.13344 0.620368775729024
0.13344 0.620374331253715
0.13344 0.620379886778407
0.13344 0.620385442303098
0.13344 0.62039099782779
0.13344 0.620396553352481
0.13344 0.620402108877173
0.13344 0.620407664401864
0.13344 0.620413219926556
0.13344 0.620418775451248
0.13344 0.620424330975939
0.13344 0.620429886500631
0.13344 0.620435442025322
0.13344 0.620440997550014
0.13344 0.620446553074705
0.13344 0.620452108599397
0.13344 0.620457664124088
0.13344 0.62046321964878
0.13344 0.620468775173471
0.13344 0.620474330698163
0.13344 0.620479886222854
0.13344 0.620485441747546
0.13344 0.620490997272237
0.13344 0.620496552796929
0.13344 0.62050210832162
0.13344 0.620507663846312
0.13344 0.620513219371004
0.13344 0.620518774895695
0.13344 0.620524330420387
0.13344 0.620529885945078
0.13344 0.62053544146977
0.13344 0.620540996994461
0.13344 0.620546552519153
0.13344 0.620552108043844
0.13344 0.620557663568536
0.13344 0.620563219093227
0.13344 0.620568774617919
0.13344 0.62057433014261
0.13344 0.620579885667302
0.13344 0.620585441191993
0.13344 0.620590996716685
0.13344 0.620596552241376
0.13344 0.620602107766068
0.13344 0.62060766329076
0.13344 0.620613218815451
0.13344 0.620618774340143
0.13344 0.620624329864834
0.13344 0.620629885389526
0.13344 0.620635440914217
0.133446 0.620640996438909
0.133446 0.6206465519636
0.133446 0.620652107488292
0.133446 0.620657663012983
0.133446 0.620663218537675
0.133446 0.620668774062366
0.133446 0.620674329587058
0.133446 0.620679885111749
0.133446 0.620685440636441
0.133446 0.620690996161132
0.133446 0.620696551685824
0.133446 0.620702107210516
0.133446 0.620707662735207
0.133446 0.620713218259899
0.133446 0.62071877378459
0.133446 0.620724329309282
0.133446 0.620729884833973
0.133446 0.620735440358665
0.133446 0.620740995883356
0.133446 0.620746551408048
0.133446 0.620752106932739
0.133446 0.620757662457431
0.133446 0.620763217982122
0.133446 0.620768773506814
0.133446 0.620774329031505
0.133446 0.620779884556197
0.133446 0.620785440080889
0.133446 0.62079099560558
0.133446 0.620796551130272
0.133446 0.620802106654963
0.133446 0.620807662179655
0.133446 0.620813217704346
0.133446 0.620818773229038
0.133446 0.620824328753729
0.133446 0.620829884278421
0.133446 0.620835439803112
0.133446 0.620840995327804
0.133446 0.620846550852495
0.133446 0.620852106377187
0.133446 0.620857661901878
0.133446 0.62086321742657
0.133446 0.620868772951261
0.133446 0.620874328475953
0.133446 0.620879884000645
0.133446 0.620885439525336
0.133446 0.620890995050028
0.133446 0.620896550574719
0.133446 0.620902106099411
0.133446 0.620907661624102
0.133446 0.620913217148794
0.133446 0.620918772673485
0.133446 0.620924328198177
0.133446 0.620929883722868
0.133446 0.62093543924756
0.133446 0.620940994772251
0.133446 0.620946550296943
0.133446 0.620952105821634
0.133446 0.620957661346326
0.133446 0.620963216871017
0.133446 0.620968772395709
0.133446 0.620974327920401
0.133446 0.620979883445092
0.133446 0.620985438969784
0.133446 0.620990994494475
0.133446 0.620996550019167
0.133446 0.621002105543858
0.133446 0.62100766106855
0.133446 0.621013216593241
0.133446 0.621018772117933
0.133446 0.621024327642624
0.133446 0.621029883167316
0.133446 0.621035438692007
0.133446 0.621040994216699
0.133446 0.62104654974139
0.133446 0.621052105266082
0.133446 0.621057660790773
0.133446 0.621063216315465
0.133446 0.621068771840157
0.133446 0.621074327364848
0.133446 0.62107988288954
0.133446 0.621085438414231
0.133446 0.621090993938923
0.133446 0.621096549463614
0.133446 0.621102104988306
0.133446 0.621107660512997
0.133446 0.621113216037689
0.133446 0.62111877156238
0.133446 0.621124327087072
0.133446 0.621129882611763
0.133446 0.621135438136455
0.133446 0.621140993661146
0.133446 0.621146549185838
0.133446 0.621152104710529
0.133446 0.621157660235221
0.133446 0.621163215759913
0.133446 0.621168771284604
0.133446 0.621174326809296
0.133446 0.621179882333987
0.133446 0.621185437858679
0.133446 0.62119099338337
0.133452 0.621196548908062
0.133452 0.621202104432753
0.133452 0.621207659957445
0.133452 0.621213215482136
0.133452 0.621218771006828
0.133452 0.621224326531519
0.133452 0.621229882056211
0.133452 0.621235437580902
0.133452 0.621240993105594
0.133452 0.621246548630285
0.133452 0.621252104154977
0.133452 0.621257659679669
0.133452 0.62126321520436
0.133452 0.621268770729052
0.133452 0.621274326253743
0.133452 0.621279881778435
0.133452 0.621285437303126
0.133452 0.621290992827818
0.133452 0.621296548352509
0.133452 0.621302103877201
0.133452 0.621307659401892
0.133452 0.621313214926584
0.133452 0.621318770451275
0.133452 0.621324325975967
0.133452 0.621329881500658
0.133452 0.62133543702535
0.133452 0.621340992550041
0.133452 0.621346548074733
0.133452 0.621352103599424
0.133452 0.621357659124116
0.133452 0.621363214648808
0.133452 0.621368770173499
0.133452 0.621374325698191
0.133452 0.621379881222882
0.133452 0.621385436747574
0.133452 0.621390992272265
0.133452 0.621396547796957
0.133452 0.621402103321648
0.133452 0.62140765884634
0.133452 0.621413214371031
0.133452 0.621418769895723
0.133452 0.621424325420414
0.133452 0.621429880945106
0.133452 0.621435436469797
0.133452 0.621440991994489
0.133452 0.62144654751918
0.133452 0.621452103043872
0.133452 0.621457658568563
0.133452 0.621463214093255
0.133452 0.621468769617947
0.133452 0.621474325142638
0.133452 0.62147988066733
0.133452 0.621485436192021
0.133452 0.621490991716713
0.133452 0.621496547241404
0.133452 0.621502102766096
0.133452 0.621507658290787
0.133452 0.621513213815479
0.133452 0.62151876934017
0.133452 0.621524324864862
0.133452 0.621529880389553
0.133452 0.621535435914245
0.133452 0.621540991438936
0.133452 0.621546546963628
0.133452 0.621552102488319
0.133452 0.621557658013011
0.133452 0.621563213537703
0.133452 0.621568769062394
0.133452 0.621574324587086
0.133452 0.621579880111777
0.133452 0.621585435636469
0.133452 0.62159099116116
0.133452 0.621596546685852
0.133452 0.621602102210543
0.133452 0.621607657735235
0.133452 0.621613213259926
0.133452 0.621618768784618
0.133452 0.621624324309309
0.133452 0.621629879834001
0.133452 0.621635435358692
0.133452 0.621640990883384
0.133452 0.621646546408075
0.133452 0.621652101932767
0.133452 0.621657657457459
0.133452 0.62166321298215
0.133452 0.621668768506842
0.133452 0.621674324031533
0.133452 0.621679879556225
0.133452 0.621685435080916
0.133452 0.621690990605608
0.133452 0.621696546130299
0.133452 0.621702101654991
0.133452 0.621707657179682
0.133452 0.621713212704374
0.133452 0.621718768229065
0.133452 0.621724323753757
0.133452 0.621729879278449
0.133452 0.62173543480314
0.133452 0.621740990327831
0.133452 0.621746545852523
0.133458 0.621752101377215
0.133458 0.621757656901906
0.133458 0.621763212426598
0.133458 0.621768767951289
0.133458 0.621774323475981
0.133458 0.621779879000672
0.133458 0.621785434525364
0.133458 0.621790990050055
0.133458 0.621796545574747
0.133458 0.621802101099438
0.133458 0.62180765662413
0.133458 0.621813212148821
0.133458 0.621818767673513
0.133458 0.621824323198205
0.133458 0.621829878722896
0.133458 0.621835434247587
0.133458 0.621840989772279
0.133458 0.621846545296971
0.133458 0.621852100821662
0.133458 0.621857656346354
0.133458 0.621863211871045
0.133458 0.621868767395737
0.133458 0.621874322920428
0.133458 0.62187987844512
0.133458 0.621885433969811
0.133458 0.621890989494503
0.133458 0.621896545019194
0.133458 0.621902100543886
0.133458 0.621907656068577
0.133458 0.621913211593269
0.133458 0.621918767117961
0.133458 0.621924322642652
0.133458 0.621929878167344
0.133458 0.621935433692035
0.133458 0.621940989216727
0.133458 0.621946544741418
0.133458 0.62195210026611
0.133458 0.621957655790801
0.133458 0.621963211315493
0.133458 0.621968766840184
0.133458 0.621974322364876
0.133458 0.621979877889567
0.133458 0.621985433414259
0.133458 0.62199098893895
0.133458 0.621996544463642
0.133458 0.622002099988333
0.133458 0.622007655513025
0.133458 0.622013211037717
0.133458 0.622018766562408
0.133458 0.6220243220871
0.133458 0.622029877611791
0.133458 0.622035433136483
0.133458 0.622040988661174
0.133458 0.622046544185866
0.133458 0.622052099710557
0.133458 0.622057655235249
0.133458 0.62206321075994
0.133458 0.622068766284632
0.133458 0.622074321809323
0.133458 0.622079877334015
0.133458 0.622085432858706
0.133458 0.622090988383398
0.133458 0.622096543908089
0.133458 0.622102099432781
0.133458 0.622107654957473
0.133458 0.622113210482164
0.133458 0.622118766006856
0.133458 0.622124321531547
0.133458 0.622129877056239
0.133458 0.62213543258093
0.133458 0.622140988105622
0.133458 0.622146543630313
0.133458 0.622152099155005
0.133458 0.622157654679696
0.133458 0.622163210204388
0.133458 0.622168765729079
0.133458 0.622174321253771
0.133458 0.622179876778462
0.133458 0.622185432303154
0.133458 0.622190987827845
0.133458 0.622196543352537
0.133458 0.622202098877229
0.133458 0.62220765440192
0.133458 0.622213209926612
0.133458 0.622218765451303
0.133458 0.622224320975995
0.133458 0.622229876500686
0.133458 0.622235432025378
0.133458 0.622240987550069
0.133458 0.622246543074761
0.133458 0.622252098599452
0.133458 0.622257654124144
0.133458 0.622263209648835
0.133458 0.622268765173527
0.133458 0.622274320698218
0.133458 0.62227987622291
0.133458 0.622285431747601
0.133458 0.622290987272293
0.133458 0.622296542796985
0.133458 0.622302098321676
0.133464 0.622307653846368
0.133464 0.622313209371059
0.133464 0.622318764895751
0.133464 0.622324320420442
0.133464 0.622329875945134
0.133464 0.622335431469825
0.133464 0.622340986994517
0.133464 0.622346542519208
0.133464 0.6223520980439
0.133464 0.622357653568591
0.133464 0.622363209093283
0.133464 0.622368764617974
0.133464 0.622374320142666
0.133464 0.622379875667357
0.133464 0.622385431192049
0.133464 0.622390986716741
0.133464 0.622396542241432
0.133464 0.622402097766124
0.133464 0.622407653290815
0.133464 0.622413208815507
0.133464 0.622418764340198
0.133464 0.62242431986489
0.133464 0.622429875389581
0.133464 0.622435430914273
0.133464 0.622440986438964
0.133464 0.622446541963656
0.133464 0.622452097488347
0.133464 0.622457653013039
0.133464 0.62246320853773
0.133464 0.622468764062422
0.133464 0.622474319587114
0.133464 0.622479875111805
0.133464 0.622485430636497
0.133464 0.622490986161188
0.133464 0.62249654168588
0.133464 0.622502097210571
0.133464 0.622507652735263
0.133464 0.622513208259954
0.133464 0.622518763784646
0.133464 0.622524319309337
0.133464 0.622529874834029
0.133464 0.62253543035872
0.133464 0.622540985883412
0.133464 0.622546541408103
0.133464 0.622552096932795
0.133464 0.622557652457486
0.133464 0.622563207982178
0.133464 0.62256876350687
0.133464 0.622574319031561
0.133464 0.622579874556253
0.133464 0.622585430080944
0.133464 0.622590985605636
0.133464 0.622596541130327
0.133464 0.622602096655019
0.133464 0.62260765217971
0.133464 0.622613207704402
0.133464 0.622618763229093
0.133464 0.622624318753785
0.133464 0.622629874278476
0.133464 0.622635429803168
0.133464 0.622640985327859
0.133464 0.622646540852551
0.133464 0.622652096377242
0.133464 0.622657651901934
0.133464 0.622663207426626
0.133464 0.622668762951317
0.133464 0.622674318476009
0.133464 0.6226798740007
0.133464 0.622685429525392
0.133464 0.622690985050083
0.133464 0.622696540574775
0.133464 0.622702096099466
0.133464 0.622707651624158
0.133464 0.622713207148849
0.133464 0.622718762673541
0.133464 0.622724318198232
0.133464 0.622729873722924
0.133464 0.622735429247615
0.133464 0.622740984772307
0.133464 0.622746540296998
0.133464 0.62275209582169
0.133464 0.622757651346382
0.133464 0.622763206871073
0.133464 0.622768762395765
0.133464 0.622774317920456
0.133464 0.622779873445148
0.133464 0.622785428969839
0.133464 0.622790984494531
0.133464 0.622796540019222
0.133464 0.622802095543914
0.133464 0.622807651068605
0.133464 0.622813206593297
0.133464 0.622818762117988
0.133464 0.62282431764268
0.133464 0.622829873167371
0.133464 0.622835428692063
0.133464 0.622840984216754
0.133464 0.622846539741446
0.133464 0.622852095266137
0.133464 0.622857650790829
0.13347 0.622863206315521
0.13347 0.622868761840212
0.13347 0.622874317364904
0.13347 0.622879872889595
0.13347 0.622885428414287
0.13347 0.622890983938978
0.13347 0.62289653946367
0.13347 0.622902094988361
0.13347 0.622907650513053
0.13347 0.622913206037744
0.13347 0.622918761562436
0.13347 0.622924317087127
0.13347 0.622929872611819
0.13347 0.62293542813651
0.13347 0.622940983661202
0.13347 0.622946539185893
0.13347 0.622952094710585
0.13347 0.622957650235276
0.13347 0.622963205759968
0.13347 0.62296876128466
0.13347 0.622974316809351
0.13347 0.622979872334043
0.13347 0.622985427858734
0.13347 0.622990983383426
0.13347 0.622996538908117
0.13347 0.623002094432809
0.13347 0.6230076499575
0.13347 0.623013205482192
0.13347 0.623018761006883
0.13347 0.623024316531575
0.13347 0.623029872056266
0.13347 0.623035427580958
0.13347 0.623040983105649
0.13347 0.623046538630341
0.13347 0.623052094155032
0.13347 0.623057649679724
0.13347 0.623063205204416
0.13347 0.623068760729107
0.13347 0.623074316253799
0.13347 0.62307987177849
0.13347 0.623085427303182
0.13347 0.623090982827873
0.13347 0.623096538352565
0.13347 0.623102093877256
0.13347 0.623107649401948
0.13347 0.623113204926639
0.13347 0.623118760451331
0.13347 0.623124315976022
0.13347 0.623129871500714
0.13347 0.623135427025405
0.13347 0.623140982550097
0.13347 0.623146538074788
0.13347 0.62315209359948
0.13347 0.623157649124172
0.13347 0.623163204648863
0.13347 0.623168760173555
0.13347 0.623174315698246
0.13347 0.623179871222938
0.13347 0.623185426747629
0.13347 0.623190982272321
0.13347 0.623196537797012
0.13347 0.623202093321704
0.13347 0.623207648846395
0.13347 0.623213204371087
0.13347 0.623218759895778
0.13347 0.62322431542047
0.13347 0.623229870945161
0.13347 0.623235426469853
0.13347 0.623240981994544
0.13347 0.623246537519236
0.13347 0.623252093043928
0.13347 0.623257648568619
0.13347 0.623263204093311
0.13347 0.623268759618002
0.13347 0.623274315142694
0.13347 0.623279870667385
0.13347 0.623285426192077
0.13347 0.623290981716768
0.13347 0.62329653724146
0.13347 0.623302092766151
0.13347 0.623307648290843
0.13347 0.623313203815534
0.13347 0.623318759340226
0.13347 0.623324314864917
0.13347 0.623329870389609
0.13347 0.6233354259143
0.13347 0.623340981438992
0.13347 0.623346536963684
0.13347 0.623352092488375
0.13347 0.623357648013067
0.13347 0.623363203537758
0.13347 0.62336875906245
0.13347 0.623374314587141
0.13347 0.623379870111833
0.13347 0.623385425636524
0.13347 0.623390981161216
0.13347 0.623396536685907
0.13347 0.623402092210599
0.13347 0.62340764773529
0.13347 0.623413203259982
0.133476 0.623418758784673
0.133476 0.623424314309365
0.133476 0.623429869834056
0.133476 0.623435425358748
0.133476 0.62344098088344
0.133476 0.623446536408131
0.133476 0.623452091932823
0.133476 0.623457647457514
0.133476 0.623463202982206
0.133476 0.623468758506897
0.133476 0.623474314031589
0.133476 0.62347986955628
0.133476 0.623485425080972
0.133476 0.623490980605663
0.133476 0.623496536130355
0.133476 0.623502091655046
0.133476 0.623507647179738
0.133476 0.623513202704429
0.133476 0.623518758229121
0.133476 0.623524313753813
0.133476 0.623529869278504
0.133476 0.623535424803196
0.133476 0.623540980327887
0.133476 0.623546535852579
0.133476 0.62355209137727
0.133476 0.623557646901962
0.133476 0.623563202426653
0.133476 0.623568757951345
0.133476 0.623574313476036
0.133476 0.623579869000728
0.133476 0.623585424525419
0.133476 0.623590980050111
0.133476 0.623596535574802
0.133476 0.623602091099494
0.133476 0.623607646624185
0.133476 0.623613202148877
0.133476 0.623618757673569
0.133476 0.62362431319826
0.133476 0.623629868722952
0.133476 0.623635424247643
0.133476 0.623640979772335
0.133476 0.623646535297026
0.133476 0.623652090821718
0.133476 0.623657646346409
0.133476 0.623663201871101
0.133476 0.623668757395792
0.133476 0.623674312920484
0.133476 0.623679868445175
0.133476 0.623685423969867
0.133476 0.623690979494558
0.133476 0.62369653501925
0.133476 0.623702090543941
0.133476 0.623707646068633
0.133476 0.623713201593325
0.133476 0.623718757118016
0.133476 0.623724312642708
0.133476 0.623729868167399
0.133476 0.623735423692091
0.133476 0.623740979216782
0.133476 0.623746534741474
0.133476 0.623752090266165
0.133476 0.623757645790857
0.133476 0.623763201315548
0.133476 0.62376875684024
0.133476 0.623774312364931
0.133476 0.623779867889623
0.133476 0.623785423414314
0.133476 0.623790978939006
0.133476 0.623796534463697
0.133476 0.623802089988389
0.133476 0.623807645513081
0.133476 0.623813201037772
0.133476 0.623818756562464
0.133476 0.623824312087155
0.133476 0.623829867611847
0.133476 0.623835423136538
0.133476 0.62384097866123
0.133476 0.623846534185921
0.133476 0.623852089710613
0.133476 0.623857645235304
0.133476 0.623863200759996
0.133476 0.623868756284687
0.133476 0.623874311809379
0.133476 0.62387986733407
0.133476 0.623885422858762
0.133476 0.623890978383453
0.133476 0.623896533908145
0.133476 0.623902089432837
0.133476 0.623907644957528
0.133476 0.62391320048222
0.133476 0.623918756006911
0.133476 0.623924311531603
0.133476 0.623929867056294
0.133476 0.623935422580986
0.133476 0.623940978105677
0.133476 0.623946533630369
0.133476 0.62395208915506
0.133476 0.623957644679752
0.133476 0.623963200204443
0.133476 0.623968755729135
0.133482 0.623974311253826
0.133482 0.623979866778518
0.133482 0.623985422303209
0.133482 0.623990977827901
0.133482 0.623996533352593
0.133482 0.624002088877284
0.133482 0.624007644401976
0.133482 0.624013199926667
0.133482 0.624018755451359
0.133482 0.62402431097605
0.133482 0.624029866500742
0.133482 0.624035422025433
0.133482 0.624040977550125
0.133482 0.624046533074816
0.133482 0.624052088599508
0.133482 0.624057644124199
0.133482 0.624063199648891
0.133482 0.624068755173582
0.133482 0.624074310698274
0.133482 0.624079866222965
0.133482 0.624085421747657
0.133482 0.624090977272349
0.133482 0.62409653279704
0.133482 0.624102088321732
0.133482 0.624107643846423
0.133482 0.624113199371115
0.133482 0.624118754895806
0.133482 0.624124310420498
0.133482 0.624129865945189
0.133482 0.624135421469881
0.133482 0.624140976994572
0.133482 0.624146532519264
0.133482 0.624152088043955
0.133482 0.624157643568647
0.133482 0.624163199093339
0.133482 0.62416875461803
0.133482 0.624174310142721
0.133482 0.624179865667413
0.133482 0.624185421192105
0.133482 0.624190976716796
0.133482 0.624196532241488
0.133482 0.624202087766179
0.133482 0.624207643290871
0.133482 0.624213198815562
0.133482 0.624218754340254
0.133482 0.624224309864945
0.133482 0.624229865389637
0.133482 0.624235420914328
0.133482 0.62424097643902
0.133482 0.624246531963711
0.133482 0.624252087488403
0.133482 0.624257643013094
0.133482 0.624263198537786
0.133482 0.624268754062478
0.133482 0.624274309587169
0.133482 0.624279865111861
0.133482 0.624285420636552
0.133482 0.624290976161244
0.133482 0.624296531685935
0.133482 0.624302087210627
0.133482 0.624307642735318
0.133482 0.62431319826001
0.133482 0.624318753784701
0.133482 0.624324309309393
0.133482 0.624329864834084
0.133482 0.624335420358776
0.133482 0.624340975883467
0.133482 0.624346531408159
0.133482 0.62435208693285
0.133482 0.624357642457542
0.133482 0.624363197982233
0.133482 0.624368753506925
0.133482 0.624374309031617
0.133482 0.624379864556308
0.133482 0.624385420081
0.133482 0.624390975605691
0.133482 0.624396531130383
0.133482 0.624402086655074
0.133482 0.624407642179766
0.133482 0.624413197704457
0.133482 0.624418753229149
0.133482 0.62442430875384
0.133482 0.624429864278532
0.133482 0.624435419803223
0.133482 0.624440975327915
0.133482 0.624446530852606
0.133482 0.624452086377298
0.133482 0.624457641901989
0.133482 0.624463197426681
0.133482 0.624468752951373
0.133482 0.624474308476064
0.133482 0.624479864000756
0.133482 0.624485419525447
0.133482 0.624490975050139
0.133482 0.62449653057483
0.133482 0.624502086099522
0.133482 0.624507641624213
0.133482 0.624513197148905
0.133482 0.624518752673596
0.133482 0.624524308198288
0.133488 0.624529863722979
0.133488 0.624535419247671
0.133488 0.624540974772362
0.133488 0.624546530297054
0.133488 0.624552085821745
0.133488 0.624557641346437
0.133488 0.624563196871129
0.133488 0.62456875239582
0.133488 0.624574307920512
0.133488 0.624579863445203
0.133488 0.624585418969895
0.133488 0.624590974494586
0.133488 0.624596530019278
0.133488 0.624602085543969
0.133488 0.624607641068661
0.133488 0.624613196593352
0.133488 0.624618752118044
0.133488 0.624624307642735
0.133488 0.624629863167427
0.133488 0.624635418692118
0.133488 0.62464097421681
0.133488 0.624646529741501
0.133488 0.624652085266193
0.133488 0.624657640790885
0.133488 0.624663196315576
0.133488 0.624668751840268
0.133488 0.624674307364959
0.133488 0.624679862889651
0.133488 0.624685418414342
0.133488 0.624690973939034
0.133488 0.624696529463725
0.133488 0.624702084988417
0.133488 0.624707640513108
0.133488 0.6247131960378
0.133488 0.624718751562491
0.133488 0.624724307087183
0.133488 0.624729862611874
0.133488 0.624735418136566
0.133488 0.624740973661257
0.133488 0.624746529185949
0.133488 0.624752084710641
0.133488 0.624757640235332
0.133488 0.624763195760024
0.133488 0.624768751284715
0.133488 0.624774306809407
0.133488 0.624779862334098
0.133488 0.62478541785879
0.133488 0.624790973383481
0.133488 0.624796528908173
0.133488 0.624802084432864
0.133488 0.624807639957556
0.133488 0.624813195482247
0.133488 0.624818751006939
0.133488 0.62482430653163
0.133488 0.624829862056322
0.133488 0.624835417581013
0.133488 0.624840973105705
0.133488 0.624846528630397
0.133488 0.624852084155088
0.133488 0.62485763967978
0.133488 0.624863195204471
0.133488 0.624868750729163
0.133488 0.624874306253854
0.133488 0.624879861778546
0.133488 0.624885417303237
0.133488 0.624890972827929
0.133488 0.62489652835262
0.133488 0.624902083877312
0.133488 0.624907639402003
0.133488 0.624913194926695
0.133488 0.624918750451386
0.133488 0.624924305976078
0.133488 0.624929861500769
0.133488 0.624935417025461
0.133488 0.624940972550153
0.133488 0.624946528074844
0.133488 0.624952083599536
0.133488 0.624957639124227
0.133488 0.624963194648919
0.133488 0.62496875017361
0.133488 0.624974305698302
0.133488 0.624979861222993
0.133488 0.624985416747685
0.133488 0.624990972272376
0.133488 0.624996527797068
0.133488 0.625002083321759
0.133488 0.625007638846451
0.133488 0.625013194371142
0.133488 0.625018749895834
0.133488 0.625024305420525
0.133488 0.625029860945217
0.133488 0.625035416469909
0.133488 0.6250409719946
0.133488 0.625046527519292
0.133488 0.625052083043983
0.133488 0.625057638568675
0.133488 0.625063194093366
0.133488 0.625068749618058
0.133488 0.625074305142749
0.133488 0.625079860667441
0.133494 0.625085416192132
0.133494 0.625090971716824
0.133494 0.625096527241515
0.133494 0.625102082766207
0.133494 0.625107638290898
0.133494 0.62511319381559
0.133494 0.625118749340281
0.133494 0.625124304864973
0.133494 0.625129860389665
0.133494 0.625135415914356
0.133494 0.625140971439048
0.133494 0.625146526963739
0.133494 0.625152082488431
0.133494 0.625157638013122
0.133494 0.625163193537814
0.133494 0.625168749062505
0.133494 0.625174304587197
0.133494 0.625179860111888
0.133494 0.62518541563658
0.133494 0.625190971161271
0.133494 0.625196526685963
0.133494 0.625202082210654
0.133494 0.625207637735346
0.133494 0.625213193260038
0.133494 0.625218748784729
0.133494 0.625224304309421
0.133494 0.625229859834112
0.133494 0.625235415358804
0.133494 0.625240970883495
0.133494 0.625246526408187
0.133494 0.625252081932878
0.133494 0.62525763745757
0.133494 0.625263192982261
0.133494 0.625268748506953
0.133494 0.625274304031644
0.133494 0.625279859556336
0.133494 0.625285415081027
0.133494 0.625290970605719
0.133494 0.62529652613041
0.133494 0.625302081655102
0.133494 0.625307637179794
0.133494 0.625313192704485
0.133494 0.625318748229177
0.133494 0.625324303753868
0.133494 0.62532985927856
0.133494 0.625335414803251
0.133494 0.625340970327943
0.133494 0.625346525852634
0.133494 0.625352081377326
0.133494 0.625357636902017
0.133494 0.625363192426709
0.133494 0.6253687479514
0.133494 0.625374303476092
0.133494 0.625379859000783
0.133494 0.625385414525475
0.133494 0.625390970050166
0.133494 0.625396525574858
0.133494 0.62540208109955
0.133494 0.625407636624241
0.133494 0.625413192148933
0.133494 0.625418747673624
0.133494 0.625424303198316
0.133494 0.625429858723007
0.133494 0.625435414247699
0.133494 0.62544096977239
0.133494 0.625446525297082
0.133494 0.625452080821773
0.133494 0.625457636346465
0.133494 0.625463191871156
0.133494 0.625468747395848
0.133494 0.625474302920539
0.133494 0.625479858445231
0.133494 0.625485413969922
0.133494 0.625490969494614
0.133494 0.625496525019306
0.133494 0.625502080543997
0.133494 0.625507636068689
0.133494 0.62551319159338
0.133494 0.625518747118072
0.133494 0.625524302642763
0.133494 0.625529858167455
0.133494 0.625535413692146
0.133494 0.625540969216838
0.133494 0.625546524741529
0.133494 0.625552080266221
0.133494 0.625557635790912
0.133494 0.625563191315604
0.133494 0.625568746840295
0.133494 0.625574302364987
0.133494 0.625579857889678
0.133494 0.62558541341437
0.133494 0.625590968939062
0.133494 0.625596524463753
0.133494 0.625602079988445
0.133494 0.625607635513136
0.133494 0.625613191037828
0.133494 0.625618746562519
0.133494 0.625624302087211
0.133494 0.625629857611902
0.133494 0.625635413136594
0.1335 0.625640968661285
0.1335 0.625646524185977
0.1335 0.625652079710668
0.1335 0.62565763523536
0.1335 0.625663190760051
0.1335 0.625668746284743
0.1335 0.625674301809434
0.1335 0.625679857334126
0.1335 0.625685412858818
0.1335 0.625690968383509
0.1335 0.625696523908201
0.1335 0.625702079432892
0.1335 0.625707634957584
0.1335 0.625713190482275
0.1335 0.625718746006967
0.1335 0.625724301531658
0.1335 0.62572985705635
0.1335 0.625735412581041
0.1335 0.625740968105733
0.1335 0.625746523630424
0.1335 0.625752079155116
0.1335 0.625757634679807
0.1335 0.625763190204499
0.1335 0.62576874572919
0.1335 0.625774301253882
0.1335 0.625779856778574
0.1335 0.625785412303265
0.1335 0.625790967827957
0.1335 0.625796523352648
0.1335 0.62580207887734
0.1335 0.625807634402031
0.1335 0.625813189926723
0.1335 0.625818745451414
0.1335 0.625824300976106
0.1335 0.625829856500797
0.1335 0.625835412025489
0.1335 0.62584096755018
0.1335 0.625846523074872
0.1335 0.625852078599563
0.1335 0.625857634124255
0.1335 0.625863189648946
0.1335 0.625868745173638
0.1335 0.625874300698329
0.1335 0.625879856223021
0.1335 0.625885411747713
0.1335 0.625890967272404
0.1335 0.625896522797096
0.1335 0.625902078321787
0.1335 0.625907633846479
0.1335 0.62591318937117
0.1335 0.625918744895862
0.1335 0.625924300420553
0.1335 0.625929855945245
0.1335 0.625935411469936
0.1335 0.625940966994628
0.1335 0.625946522519319
0.1335 0.625952078044011
0.1335 0.625957633568702
0.1335 0.625963189093394
0.1335 0.625968744618085
0.1335 0.625974300142777
0.1335 0.625979855667468
0.1335 0.62598541119216
0.1335 0.625990966716852
0.1335 0.625996522241543
0.1335 0.626002077766235
0.1335 0.626007633290926
0.1335 0.626013188815618
0.1335 0.626018744340309
0.1335 0.626024299865001
0.1335 0.626029855389692
0.1335 0.626035410914384
0.1335 0.626040966439075
0.1335 0.626046521963767
0.1335 0.626052077488458
0.1335 0.62605763301315
0.1335 0.626063188537841
0.1335 0.626068744062533
0.1335 0.626074299587224
0.1335 0.626079855111916
0.1335 0.626085410636608
0.1335 0.626090966161299
0.1335 0.626096521685991
0.1335 0.626102077210682
0.1335 0.626107632735374
0.1335 0.626113188260065
0.1335 0.626118743784757
0.1335 0.626124299309448
0.1335 0.62612985483414
0.1335 0.626135410358831
0.1335 0.626140965883523
0.1335 0.626146521408214
0.1335 0.626152076932906
0.1335 0.626157632457598
0.1335 0.626163187982289
0.1335 0.62616874350698
0.1335 0.626174299031672
0.1335 0.626179854556364
0.1335 0.626185410081055
0.1335 0.626190965605747
0.133506 0.626196521130438
0.133506 0.62620207665513
0.133506 0.626207632179821
0.133506 0.626213187704513
0.133506 0.626218743229204
0.133506 0.626224298753896
0.133506 0.626229854278587
0.133506 0.626235409803279
0.133506 0.62624096532797
0.133506 0.626246520852662
0.133506 0.626252076377354
0.133506 0.626257631902045
0.133506 0.626263187426737
0.133506 0.626268742951428
0.133506 0.62627429847612
0.133506 0.626279854000811
0.133506 0.626285409525503
0.133506 0.626290965050194
0.133506 0.626296520574886
0.133506 0.626302076099577
0.133506 0.626307631624269
0.133506 0.62631318714896
0.133506 0.626318742673652
0.133506 0.626324298198343
0.133506 0.626329853723035
0.133506 0.626335409247726
0.133506 0.626340964772418
0.133506 0.62634652029711
0.133506 0.626352075821801
0.133506 0.626357631346493
0.133506 0.626363186871184
0.133506 0.626368742395876
0.133506 0.626374297920567
0.133506 0.626379853445259
0.133506 0.62638540896995
0.133506 0.626390964494642
0.133506 0.626396520019333
0.133506 0.626402075544025
0.133506 0.626407631068716
0.133506 0.626413186593408
0.133506 0.626418742118099
0.133506 0.626424297642791
0.133506 0.626429853167482
0.133506 0.626435408692174
0.133506 0.626440964216865
0.133506 0.626446519741557
0.133506 0.626452075266249
0.133506 0.62645763079094
0.133506 0.626463186315632
0.133506 0.626468741840323
0.133506 0.626474297365015
0.133506 0.626479852889706
0.133506 0.626485408414398
0.133506 0.626490963939089
0.133506 0.626496519463781
0.133506 0.626502074988472
0.133506 0.626507630513164
0.133506 0.626513186037855
0.133506 0.626518741562547
0.133506 0.626524297087238
0.133506 0.62652985261193
0.133506 0.626535408136621
0.133506 0.626540963661313
0.133506 0.626546519186005
0.133506 0.626552074710696
0.133506 0.626557630235388
0.133506 0.626563185760079
0.133506 0.626568741284771
0.133506 0.626574296809462
0.133506 0.626579852334154
0.133506 0.626585407858845
0.133506 0.626590963383537
0.133506 0.626596518908228
0.133506 0.62660207443292
0.133506 0.626607629957611
0.133506 0.626613185482303
0.133506 0.626618741006994
0.133506 0.626624296531686
0.133506 0.626629852056377
0.133506 0.626635407581069
0.133506 0.626640963105761
0.133506 0.626646518630452
0.133506 0.626652074155144
0.133506 0.626657629679835
0.133506 0.626663185204527
0.133506 0.626668740729218
0.133506 0.62667429625391
0.133506 0.626679851778601
0.133506 0.626685407303293
0.133506 0.626690962827984
0.133506 0.626696518352676
0.133506 0.626702073877367
0.133506 0.626707629402059
0.133506 0.62671318492675
0.133506 0.626718740451442
0.133506 0.626724295976133
0.133506 0.626729851500825
0.133506 0.626735407025517
0.133506 0.626740962550208
0.133506 0.6267465180749
0.133512 0.626752073599591
0.133512 0.626757629124283
0.133512 0.626763184648974
0.133512 0.626768740173666
0.133512 0.626774295698357
0.133512 0.626779851223049
0.133512 0.62678540674774
0.133512 0.626790962272432
0.133512 0.626796517797123
0.133512 0.626802073321815
0.133512 0.626807628846506
0.133512 0.626813184371198
0.133512 0.626818739895889
0.133512 0.626824295420581
0.133512 0.626829850945273
0.133512 0.626835406469964
0.133512 0.626840961994656
0.133512 0.626846517519347
0.133512 0.626852073044039
0.133512 0.62685762856873
0.133512 0.626863184093422
0.133512 0.626868739618113
0.133512 0.626874295142805
0.133512 0.626879850667496
0.133512 0.626885406192188
0.133512 0.626890961716879
0.133512 0.626896517241571
0.133512 0.626902072766263
0.133512 0.626907628290954
0.133512 0.626913183815645
0.133512 0.626918739340337
0.133512 0.626924294865029
0.133512 0.62692985038972
0.133512 0.626935405914412
0.133512 0.626940961439103
0.133512 0.626946516963795
0.133512 0.626952072488486
0.133512 0.626957628013178
0.133512 0.626963183537869
0.133512 0.626968739062561
0.133512 0.626974294587252
0.133512 0.626979850111944
0.133512 0.626985405636635
0.133512 0.626990961161327
0.133512 0.626996516686019
0.133512 0.62700207221071
0.133512 0.627007627735402
0.133512 0.627013183260093
0.133512 0.627018738784785
0.133512 0.627024294309476
0.133512 0.627029849834168
0.133512 0.627035405358859
0.133512 0.627040960883551
0.133512 0.627046516408242
0.133512 0.627052071932934
0.133512 0.627057627457625
0.133512 0.627063182982317
0.133512 0.627068738507008
0.133512 0.6270742940317
0.133512 0.627079849556391
0.133512 0.627085405081083
0.133512 0.627090960605775
0.133512 0.627096516130466
0.133512 0.627102071655158
0.133512 0.627107627179849
0.133512 0.627113182704541
0.133512 0.627118738229232
0.133512 0.627124293753924
0.133512 0.627129849278615
0.133512 0.627135404803307
0.133512 0.627140960327998
0.133512 0.62714651585269
0.133512 0.627152071377381
0.133512 0.627157626902073
0.133512 0.627163182426764
0.133512 0.627168737951456
0.133512 0.627174293476147
0.133512 0.627179849000839
0.133512 0.627185404525531
0.133512 0.627190960050222
0.133512 0.627196515574914
0.133512 0.627202071099605
0.133512 0.627207626624297
0.133512 0.627213182148988
0.133512 0.62721873767368
0.133512 0.627224293198371
0.133512 0.627229848723063
0.133512 0.627235404247754
0.133512 0.627240959772446
0.133512 0.627246515297137
0.133512 0.627252070821829
0.133512 0.62725762634652
0.133512 0.627263181871212
0.133512 0.627268737395903
0.133512 0.627274292920595
0.133512 0.627279848445287
0.133512 0.627285403969978
0.133512 0.62729095949467
0.133512 0.627296515019361
0.133512 0.627302070544053
0.133518 0.627307626068744
0.133518 0.627313181593436
0.133518 0.627318737118127
0.133518 0.627324292642819
0.133518 0.62732984816751
0.133518 0.627335403692202
0.133518 0.627340959216893
0.133518 0.627346514741585
0.133518 0.627352070266276
0.133518 0.627357625790968
0.133518 0.627363181315659
0.133518 0.627368736840351
0.133518 0.627374292365042
0.133518 0.627379847889734
0.133518 0.627385403414426
0.133518 0.627390958939117
0.133518 0.627396514463809
0.133518 0.6274020699885
0.133518 0.627407625513192
0.133518 0.627413181037883
0.133518 0.627418736562575
0.133518 0.627424292087266
0.133518 0.627429847611958
0.133518 0.627435403136649
0.133518 0.627440958661341
0.133518 0.627446514186032
0.133518 0.627452069710724
0.133518 0.627457625235415
0.133518 0.627463180760107
0.133518 0.627468736284798
0.133518 0.62747429180949
0.133518 0.627479847334181
0.133518 0.627485402858873
0.133518 0.627490958383565
0.133518 0.627496513908256
0.133518 0.627502069432948
0.133518 0.627507624957639
0.133518 0.627513180482331
0.133518 0.627518736007022
0.133518 0.627524291531714
0.133518 0.627529847056405
0.133518 0.627535402581097
0.133518 0.627540958105788
0.133518 0.62754651363048
0.133518 0.627552069155171
0.133518 0.627557624679863
0.133518 0.627563180204554
0.133518 0.627568735729246
0.133518 0.627574291253937
0.133518 0.627579846778629
0.133518 0.627585402303321
0.133518 0.627590957828012
0.133518 0.627596513352704
0.133518 0.627602068877395
0.133518 0.627607624402087
0.133518 0.627613179926778
0.133518 0.62761873545147
0.133518 0.627624290976161
0.133518 0.627629846500853
0.133518 0.627635402025544
0.133518 0.627640957550236
0.133518 0.627646513074927
0.133518 0.627652068599619
0.133518 0.62765762412431
0.133518 0.627663179649002
0.133518 0.627668735173693
0.133518 0.627674290698385
0.133518 0.627679846223077
0.133518 0.627685401747768
0.133518 0.62769095727246
0.133518 0.627696512797151
0.133518 0.627702068321843
0.133518 0.627707623846534
0.133518 0.627713179371226
0.133518 0.627718734895917
0.133518 0.627724290420609
0.133518 0.6277298459453
0.133518 0.627735401469992
0.133518 0.627740956994683
0.133518 0.627746512519375
0.133518 0.627752068044066
0.133518 0.627757623568758
0.133518 0.627763179093449
0.133518 0.627768734618141
0.133518 0.627774290142833
0.133518 0.627779845667524
0.133518 0.627785401192216
0.133518 0.627790956716907
0.133518 0.627796512241599
0.133518 0.62780206776629
0.133518 0.627807623290982
0.133518 0.627813178815673
0.133518 0.627818734340365
0.133518 0.627824289865056
0.133518 0.627829845389748
0.133518 0.627835400914439
0.133518 0.627840956439131
0.133518 0.627846511963822
0.133518 0.627852067488514
0.133518 0.627857623013205
0.133524 0.627863178537897
0.133524 0.627868734062589
0.133524 0.62787428958728
0.133524 0.627879845111972
0.133524 0.627885400636663
0.133524 0.627890956161355
0.133524 0.627896511686046
0.133524 0.627902067210738
0.133524 0.627907622735429
0.133524 0.627913178260121
0.133524 0.627918733784812
0.133524 0.627924289309504
0.133524 0.627929844834195
0.133524 0.627935400358887
0.133524 0.627940955883578
0.133524 0.62794651140827
0.133524 0.627952066932962
0.133524 0.627957622457653
0.133524 0.627963177982345
0.133524 0.627968733507036
0.133524 0.627974289031728
0.133524 0.627979844556419
0.133524 0.627985400081111
0.133524 0.627990955605802
0.133524 0.627996511130494
0.133524 0.628002066655185
0.133524 0.628007622179877
0.133524 0.628013177704568
0.133524 0.62801873322926
0.133524 0.628024288753951
0.133524 0.628029844278643
0.133524 0.628035399803334
0.133524 0.628040955328026
0.133524 0.628046510852718
0.133524 0.628052066377409
0.133524 0.628057621902101
0.133524 0.628063177426792
0.133524 0.628068732951484
0.133524 0.628074288476175
0.133524 0.628079844000867
0.133524 0.628085399525558
0.133524 0.62809095505025
0.133524 0.628096510574941
0.133524 0.628102066099633
0.133524 0.628107621624324
0.133524 0.628113177149016
0.133524 0.628118732673707
0.133524 0.628124288198399
0.133524 0.62812984372309
0.133524 0.628135399247782
0.133524 0.628140954772474
0.133524 0.628146510297165
0.133524 0.628152065821857
0.133524 0.628157621346548
0.133524 0.62816317687124
0.133524 0.628168732395931
0.133524 0.628174287920623
0.133524 0.628179843445314
0.133524 0.628185398970006
0.133524 0.628190954494697
0.133524 0.628196510019389
0.133524 0.62820206554408
0.133524 0.628207621068772
0.133524 0.628213176593463
0.133524 0.628218732118155
0.133524 0.628224287642846
0.133524 0.628229843167538
0.133524 0.62823539869223
0.133524 0.628240954216921
0.133524 0.628246509741613
0.133524 0.628252065266304
0.133524 0.628257620790996
0.133524 0.628263176315687
0.133524 0.628268731840379
0.133524 0.62827428736507
0.133524 0.628279842889762
0.133524 0.628285398414453
0.133524 0.628290953939145
0.133524 0.628296509463836
0.133524 0.628302064988528
0.133524 0.628307620513219
0.133524 0.628313176037911
0.133524 0.628318731562602
0.133524 0.628324287087294
0.133524 0.628329842611986
0.133524 0.628335398136677
0.133524 0.628340953661369
0.133524 0.62834650918606
0.133524 0.628352064710752
0.133524 0.628357620235443
0.133524 0.628363175760135
0.133524 0.628368731284826
0.133524 0.628374286809518
0.133524 0.628379842334209
0.133524 0.628385397858901
0.133524 0.628390953383592
0.133524 0.628396508908284
0.133524 0.628402064432975
0.133524 0.628407619957667
0.133524 0.628413175482358
0.13353 0.62841873100705
0.13353 0.628424286531742
0.13353 0.628429842056433
0.13353 0.628435397581125
0.13353 0.628440953105816
0.13353 0.628446508630508
0.13353 0.628452064155199
0.13353 0.628457619679891
0.13353 0.628463175204582
0.13353 0.628468730729274
0.13353 0.628474286253965
0.13353 0.628479841778657
0.13353 0.628485397303348
0.13353 0.62849095282804
0.13353 0.628496508352731
0.13353 0.628502063877423
0.13353 0.628507619402114
0.13353 0.628513174926806
0.13353 0.628518730451498
0.13353 0.628524285976189
0.13353 0.628529841500881
0.13353 0.628535397025572
0.13353 0.628540952550264
0.13353 0.628546508074955
0.13353 0.628552063599647
0.13353 0.628557619124338
0.13353 0.62856317464903
0.13353 0.628568730173721
0.13353 0.628574285698413
0.13353 0.628579841223104
0.13353 0.628585396747796
0.13353 0.628590952272487
0.13353 0.628596507797179
0.13353 0.62860206332187
0.13353 0.628607618846562
0.13353 0.628613174371254
0.13353 0.628618729895945
0.13353 0.628624285420637
0.13353 0.628629840945328
0.13353 0.62863539647002
0.13353 0.628640951994711
0.13353 0.628646507519403
0.13353 0.628652063044094
0.13353 0.628657618568786
0.13353 0.628663174093477
0.13353 0.628668729618169
0.13353 0.62867428514286
0.13353 0.628679840667552
0.13353 0.628685396192243
0.13353 0.628690951716935
0.13353 0.628696507241627
0.13353 0.628702062766318
0.13353 0.62870761829101
0.13353 0.628713173815701
0.13353 0.628718729340393
0.13353 0.628724284865084
0.13353 0.628729840389776
0.13353 0.628735395914467
0.13353 0.628740951439159
0.13353 0.62874650696385
0.13353 0.628752062488542
0.13353 0.628757618013233
0.13353 0.628763173537925
0.13353 0.628768729062616
0.13353 0.628774284587308
0.13353 0.628779840111999
0.13353 0.628785395636691
0.13353 0.628790951161383
0.13353 0.628796506686074
0.13353 0.628802062210766
0.13353 0.628807617735457
0.13353 0.628813173260149
0.13353 0.62881872878484
0.13353 0.628824284309532
0.13353 0.628829839834223
0.13353 0.628835395358915
0.13353 0.628840950883606
0.13353 0.628846506408298
0.13353 0.628852061932989
0.13353 0.628857617457681
0.13353 0.628863172982372
0.13353 0.628868728507064
0.13353 0.628874284031755
0.13353 0.628879839556447
0.13353 0.628885395081138
0.13353 0.62889095060583
0.13353 0.628896506130522
0.13353 0.628902061655213
0.13353 0.628907617179905
0.13353 0.628913172704596
0.13353 0.628918728229288
0.13353 0.628924283753979
0.13353 0.628929839278671
0.13353 0.628935394803362
0.13353 0.628940950328054
0.13353 0.628946505852745
0.13353 0.628952061377437
0.13353 0.628957616902128
0.13353 0.62896317242682
0.13353 0.628968727951511
0.133536 0.628974283476203
0.133536 0.628979839000894
0.133536 0.628985394525586
0.133536 0.628990950050278
0.133536 0.628996505574969
0.133536 0.629002061099661
0.133536 0.629007616624352
0.133536 0.629013172149044
0.133536 0.629018727673735
0.133536 0.629024283198427
0.133536 0.629029838723118
0.133536 0.62903539424781
0.133536 0.629040949772501
0.133536 0.629046505297193
0.133536 0.629052060821884
0.133536 0.629057616346576
0.133536 0.629063171871267
0.133536 0.629068727395959
0.133536 0.62907428292065
0.133536 0.629079838445342
0.133536 0.629085393970034
0.133536 0.629090949494725
0.133536 0.629096505019417
0.133536 0.629102060544108
0.133536 0.6291076160688
0.133536 0.629113171593491
0.133536 0.629118727118183
0.133536 0.629124282642874
0.133536 0.629129838167566
0.133536 0.629135393692257
0.133536 0.629140949216949
0.133536 0.62914650474164
0.133536 0.629152060266332
0.133536 0.629157615791023
0.133536 0.629163171315715
0.133536 0.629168726840406
0.133536 0.629174282365098
0.133536 0.62917983788979
0.133536 0.629185393414481
0.133536 0.629190948939173
0.133536 0.629196504463864
0.133536 0.629202059988556
0.133536 0.629207615513247
0.133536 0.629213171037939
0.133536 0.62921872656263
0.133536 0.629224282087322
0.133536 0.629229837612013
0.133536 0.629235393136705
0.133536 0.629240948661396
0.133536 0.629246504186088
0.133536 0.629252059710779
0.133536 0.629257615235471
0.133536 0.629263170760162
0.133536 0.629268726284854
0.133536 0.629274281809546
0.133536 0.629279837334237
0.133536 0.629285392858929
0.133536 0.62929094838362
0.133536 0.629296503908312
0.133536 0.629302059433003
0.133536 0.629307614957695
0.133536 0.629313170482386
0.133536 0.629318726007078
0.133536 0.629324281531769
0.133536 0.629329837056461
0.133536 0.629335392581152
0.133536 0.629340948105844
0.133536 0.629346503630535
0.133536 0.629352059155227
0.133536 0.629357614679918
0.133536 0.62936317020461
0.133536 0.629368725729302
0.133536 0.629374281253993
0.133536 0.629379836778685
0.133536 0.629385392303376
0.133536 0.629390947828068
0.133536 0.629396503352759
0.133536 0.629402058877451
0.133536 0.629407614402142
0.133536 0.629413169926834
0.133536 0.629418725451525
0.133536 0.629424280976217
0.133536 0.629429836500908
0.133536 0.6294353920256
0.133536 0.629440947550291
0.133536 0.629446503074983
0.133536 0.629452058599674
0.133536 0.629457614124366
0.133536 0.629463169649058
0.133536 0.629468725173749
0.133536 0.629474280698441
0.133536 0.629479836223132
0.133536 0.629485391747824
0.133536 0.629490947272515
0.133536 0.629496502797207
0.133536 0.629502058321898
0.133536 0.62950761384659
0.133536 0.629513169371281
0.133536 0.629518724895973
0.133536 0.629524280420664
0.133542 0.629529835945356
0.133542 0.629535391470047
0.133542 0.629540946994739
0.133542 0.629546502519431
0.133542 0.629552058044122
0.133542 0.629557613568814
0.133542 0.629563169093505
0.133542 0.629568724618197
0.133542 0.629574280142888
0.133542 0.62957983566758
0.133542 0.629585391192271
0.133542 0.629590946716963
0.133542 0.629596502241654
0.133542 0.629602057766346
0.133542 0.629607613291037
0.133542 0.629613168815729
0.133542 0.62961872434042
0.133542 0.629624279865112
0.133542 0.629629835389803
0.133542 0.629635390914495
0.133542 0.629640946439187
0.133542 0.629646501963878
0.133542 0.62965205748857
0.133542 0.629657613013261
0.133542 0.629663168537953
0.133542 0.629668724062644
0.133542 0.629674279587336
0.133542 0.629679835112027
0.133542 0.629685390636719
0.133542 0.62969094616141
0.133542 0.629696501686102
0.133542 0.629702057210793
0.133542 0.629707612735485
0.133542 0.629713168260176
0.133542 0.629718723784868
0.133542 0.629724279309559
0.133542 0.629729834834251
0.133542 0.629735390358943
0.133542 0.629740945883634
0.133542 0.629746501408326
0.133542 0.629752056933017
0.133542 0.629757612457709
0.133542 0.6297631679824
0.133542 0.629768723507092
0.133542 0.629774279031783
0.133542 0.629779834556475
0.133542 0.629785390081166
0.133542 0.629790945605858
0.133542 0.629796501130549
0.133542 0.629802056655241
0.133542 0.629807612179932
0.133542 0.629813167704624
0.133542 0.629818723229315
0.133542 0.629824278754007
0.133542 0.629829834278699
0.133542 0.62983538980339
0.133542 0.629840945328082
0.133542 0.629846500852773
0.133542 0.629852056377465
0.133542 0.629857611902156
0.133542 0.629863167426848
0.133542 0.629868722951539
0.133542 0.629874278476231
0.133542 0.629879834000922
0.133542 0.629885389525614
0.133542 0.629890945050305
0.133542 0.629896500574997
0.133542 0.629902056099688
0.133542 0.62990761162438
0.133542 0.629913167149071
0.133542 0.629918722673763
0.133542 0.629924278198455
0.133542 0.629929833723146
0.133542 0.629935389247838
0.133542 0.629940944772529
0.133542 0.629946500297221
0.133542 0.629952055821912
0.133542 0.629957611346604
0.133542 0.629963166871295
0.133542 0.629968722395987
0.133542 0.629974277920678
0.133542 0.62997983344537
0.133542 0.629985388970061
0.133542 0.629990944494753
0.133542 0.629996500019444
0.133542 0.630002055544136
0.133542 0.630007611068827
0.133542 0.630013166593519
0.133542 0.630018722118211
0.133542 0.630024277642902
0.133542 0.630029833167594
0.133542 0.630035388692285
0.133542 0.630040944216977
0.133542 0.630046499741668
0.133542 0.63005205526636
0.133542 0.630057610791051
0.133542 0.630063166315743
0.133542 0.630068721840434
0.133542 0.630074277365126
0.133542 0.630079832889817
0.133548 0.630085388414509
0.133548 0.6300909439392
0.133548 0.630096499463892
0.133548 0.630102054988583
0.133548 0.630107610513275
0.133548 0.630113166037967
0.133548 0.630118721562658
0.133548 0.63012427708735
0.133548 0.630129832612041
0.133548 0.630135388136733
0.133548 0.630140943661424
0.133548 0.630146499186116
0.133548 0.630152054710807
0.133548 0.630157610235499
0.133548 0.63016316576019
0.133548 0.630168721284882
0.133548 0.630174276809573
0.133548 0.630179832334265
0.133548 0.630185387858956
0.133548 0.630190943383648
0.133548 0.630196498908339
0.133548 0.630202054433031
0.133548 0.630207609957723
0.133548 0.630213165482414
0.133548 0.630218721007106
0.133548 0.630224276531797
0.133548 0.630229832056489
0.133548 0.63023538758118
0.133548 0.630240943105872
0.133548 0.630246498630563
0.133548 0.630252054155255
0.133548 0.630257609679946
0.133548 0.630263165204638
0.133548 0.630268720729329
0.133548 0.630274276254021
0.133548 0.630279831778712
0.133548 0.630285387303404
0.133548 0.630290942828096
0.133548 0.630296498352787
0.133548 0.630302053877479
0.133548 0.63030760940217
0.133548 0.630313164926862
0.133548 0.630318720451553
0.133548 0.630324275976245
0.133548 0.630329831500936
0.133548 0.630335387025628
0.133548 0.630340942550319
0.133548 0.630346498075011
0.133548 0.630352053599702
0.133548 0.630357609124394
0.133548 0.630363164649085
0.133548 0.630368720173777
0.133548 0.630374275698468
0.133548 0.63037983122316
0.133548 0.630385386747851
0.133548 0.630390942272543
0.133548 0.630396497797235
0.133548 0.630402053321926
0.133548 0.630407608846618
0.133548 0.630413164371309
0.133548 0.630418719896001
0.133548 0.630424275420692
0.133548 0.630429830945384
0.133548 0.630435386470075
0.133548 0.630440941994767
0.133548 0.630446497519458
0.133548 0.63045205304415
0.133548 0.630457608568841
0.133548 0.630463164093533
0.133548 0.630468719618224
0.133548 0.630474275142916
0.133548 0.630479830667607
0.133548 0.630485386192299
0.133548 0.63049094171699
0.133548 0.630496497241682
0.133548 0.630502052766373
0.133548 0.630507608291065
0.133548 0.630513163815757
0.133548 0.630518719340448
0.133548 0.63052427486514
0.133548 0.630529830389831
0.133548 0.630535385914523
0.133548 0.630540941439214
0.133548 0.630546496963906
0.133548 0.630552052488597
0.133548 0.630557608013289
0.133548 0.63056316353798
0.133548 0.630568719062672
0.133548 0.630574274587363
0.133548 0.630579830112055
0.133548 0.630585385636746
0.133548 0.630590941161438
0.133548 0.630596496686129
0.133548 0.630602052210821
0.133548 0.630607607735513
0.133548 0.630613163260204
0.133548 0.630618718784896
0.133548 0.630624274309587
0.133548 0.630629829834279
0.133548 0.63063538535897
0.133554 0.630640940883662
0.133554 0.630646496408353
0.133554 0.630652051933045
0.133554 0.630657607457736
0.133554 0.630663162982428
0.133554 0.630668718507119
0.133554 0.630674274031811
0.133554 0.630679829556502
0.133554 0.630685385081194
0.133554 0.630690940605886
0.133554 0.630696496130577
0.133554 0.630702051655269
0.133554 0.63070760717996
0.133554 0.630713162704652
0.133554 0.630718718229343
0.133554 0.630724273754035
0.133554 0.630729829278726
0.133554 0.630735384803418
0.133554 0.630740940328109
0.133554 0.630746495852801
0.133554 0.630752051377492
0.133554 0.630757606902184
0.133554 0.630763162426875
0.133554 0.630768717951567
0.133554 0.630774273476258
0.133554 0.63077982900095
0.133554 0.630785384525642
0.133554 0.630790940050333
0.133554 0.630796495575025
0.133554 0.630802051099716
0.133554 0.630807606624408
0.133554 0.630813162149099
0.133554 0.630818717673791
0.133554 0.630824273198482
0.133554 0.630829828723174
0.133554 0.630835384247865
0.133554 0.630840939772557
0.133554 0.630846495297248
0.133554 0.63085205082194
0.133554 0.630857606346631
0.133554 0.630863161871323
0.133554 0.630868717396014
0.133554 0.630874272920706
0.133554 0.630879828445398
0.133554 0.630885383970089
0.133554 0.630890939494781
0.133554 0.630896495019472
0.133554 0.630902050544164
0.133554 0.630907606068855
0.133554 0.630913161593547
0.133554 0.630918717118238
0.133554 0.63092427264293
0.133554 0.630929828167621
0.133554 0.630935383692313
0.133554 0.630940939217004
0.133554 0.630946494741696
0.133554 0.630952050266387
0.133554 0.630957605791079
0.133554 0.63096316131577
0.133554 0.630968716840462
0.133554 0.630974272365154
0.133554 0.630979827889845
0.133554 0.630985383414537
0.133554 0.630990938939228
0.133554 0.63099649446392
0.133554 0.631002049988611
0.133554 0.631007605513303
0.133554 0.631013161037994
0.133554 0.631018716562686
0.133554 0.631024272087377
0.133554 0.631029827612069
0.133554 0.63103538313676
0.133554 0.631040938661452
0.133554 0.631046494186143
0.133554 0.631052049710835
0.133554 0.631057605235526
0.133554 0.631063160760218
0.133554 0.63106871628491
0.133554 0.631074271809601
0.133554 0.631079827334293
0.133554 0.631085382858984
0.133554 0.631090938383676
0.133554 0.631096493908367
0.133554 0.631102049433059
0.133554 0.63110760495775
0.133554 0.631113160482442
0.133554 0.631118716007133
0.133554 0.631124271531825
0.133554 0.631129827056516
0.133554 0.631135382581208
0.133554 0.631140938105899
0.133554 0.631146493630591
0.133554 0.631152049155282
0.133554 0.631157604679974
0.133554 0.631163160204666
0.133554 0.631168715729357
0.133554 0.631174271254049
0.133554 0.63117982677874
0.133554 0.631185382303432
0.133554 0.631190937828123
0.13356 0.631196493352815
0.13356 0.631202048877506
0.13356 0.631207604402198
0.13356 0.631213159926889
0.13356 0.631218715451581
0.13356 0.631224270976272
0.13356 0.631229826500964
0.13356 0.631235382025656
0.13356 0.631240937550347
0.13356 0.631246493075038
0.13356 0.63125204859973
0.13356 0.631257604124422
0.13356 0.631263159649113
0.13356 0.631268715173805
0.13356 0.631274270698496
0.13356 0.631279826223188
0.13356 0.631285381747879
0.13356 0.631290937272571
0.13356 0.631296492797262
0.13356 0.631302048321954
0.13356 0.631307603846645
0.13356 0.631313159371337
0.13356 0.631318714896028
0.13356 0.63132427042072
0.13356 0.631329825945412
0.13356 0.631335381470103
0.13356 0.631340936994794
0.13356 0.631346492519486
0.13356 0.631352048044178
0.13356 0.631357603568869
0.13356 0.631363159093561
0.13356 0.631368714618252
0.13356 0.631374270142944
0.13356 0.631379825667635
0.13356 0.631385381192327
0.13356 0.631390936717018
0.13356 0.63139649224171
0.13356 0.631402047766401
0.13356 0.631407603291093
0.13356 0.631413158815784
0.13356 0.631418714340476
0.13356 0.631424269865168
0.13356 0.631429825389859
0.13356 0.631435380914551
0.13356 0.631440936439242
0.13356 0.631446491963934
0.13356 0.631452047488625
0.13356 0.631457603013317
0.13356 0.631463158538008
0.13356 0.6314687140627
0.13356 0.631474269587391
0.13356 0.631479825112083
0.13356 0.631485380636774
0.13356 0.631490936161466
0.13356 0.631496491686157
0.13356 0.631502047210849
0.13356 0.63150760273554
0.13356 0.631513158260232
0.13356 0.631518713784924
0.13356 0.631524269309615
0.13356 0.631529824834307
0.13356 0.631535380358998
0.13356 0.63154093588369
0.13356 0.631546491408381
0.13356 0.631552046933073
0.13356 0.631557602457764
0.13356 0.631563157982456
0.13356 0.631568713507147
0.13356 0.631574269031839
0.13356 0.63157982455653
0.13356 0.631585380081222
0.13356 0.631590935605913
0.13356 0.631596491130605
0.13356 0.631602046655296
0.13356 0.631607602179988
0.13356 0.63161315770468
0.13356 0.631618713229371
0.13356 0.631624268754063
0.13356 0.631629824278754
0.13356 0.631635379803446
0.13356 0.631640935328137
0.13356 0.631646490852829
0.13356 0.63165204637752
0.13356 0.631657601902212
0.13356 0.631663157426903
0.13356 0.631668712951595
0.13356 0.631674268476286
0.13356 0.631679824000978
0.13356 0.631685379525669
0.13356 0.631690935050361
0.13356 0.631696490575052
0.13356 0.631702046099744
0.13356 0.631707601624436
0.13356 0.631713157149127
0.13356 0.631718712673819
0.13356 0.63172426819851
0.13356 0.631729823723202
0.13356 0.631735379247893
0.13356 0.631740934772585
0.13356 0.631746490297276
0.133566 0.631752045821968
0.133566 0.631757601346659
0.133566 0.631763156871351
0.133566 0.631768712396042
0.133566 0.631774267920734
0.133566 0.631779823445425
0.133566 0.631785378970117
0.133566 0.631790934494808
0.133566 0.6317964900195
0.133566 0.631802045544192
0.133566 0.631807601068883
0.133566 0.631813156593575
0.133566 0.631818712118266
0.133566 0.631824267642958
0.133566 0.631829823167649
0.133566 0.631835378692341
0.133566 0.631840934217032
0.133566 0.631846489741724
0.133566 0.631852045266415
0.133566 0.631857600791107
0.133566 0.631863156315798
0.133566 0.63186871184049
0.133566 0.631874267365181
0.133566 0.631879822889873
0.133566 0.631885378414564
0.133566 0.631890933939256
0.133566 0.631896489463947
0.133566 0.631902044988639
0.133566 0.631907600513331
0.133566 0.631913156038022
0.133566 0.631918711562714
0.133566 0.631924267087405
0.133566 0.631929822612097
0.133566 0.631935378136788
0.133566 0.63194093366148
0.133566 0.631946489186171
0.133566 0.631952044710863
0.133566 0.631957600235554
0.133566 0.631963155760246
0.133566 0.631968711284937
0.133566 0.631974266809629
0.133566 0.63197982233432
0.133566 0.631985377859012
0.133566 0.631990933383703
0.133566 0.631996488908395
0.133566 0.632002044433086
0.133566 0.632007599957778
0.133566 0.63201315548247
0.133566 0.632018711007161
0.133566 0.632024266531853
0.133566 0.632029822056544
0.133566 0.632035377581236
0.133566 0.632040933105927
0.133566 0.632046488630619
0.133566 0.63205204415531
0.133566 0.632057599680002
0.133566 0.632063155204693
0.133566 0.632068710729385
0.133566 0.632074266254076
0.133566 0.632079821778768
0.133566 0.632085377303459
0.133566 0.632090932828151
0.133566 0.632096488352842
0.133566 0.632102043877534
0.133566 0.632107599402226
0.133566 0.632113154926917
0.133566 0.632118710451609
0.133566 0.6321242659763
0.133566 0.632129821500992
0.133566 0.632135377025683
0.133566 0.632140932550375
0.133566 0.632146488075066
0.133566 0.632152043599758
0.133566 0.632157599124449
0.133566 0.632163154649141
0.133566 0.632168710173832
0.133566 0.632174265698524
0.133566 0.632179821223215
0.133566 0.632185376747907
0.133566 0.632190932272598
0.133566 0.63219648779729
0.133566 0.632202043321982
0.133566 0.632207598846673
0.133566 0.632213154371365
0.133566 0.632218709896056
0.133566 0.632224265420748
0.133566 0.632229820945439
0.133566 0.632235376470131
0.133566 0.632240931994822
0.133566 0.632246487519514
0.133566 0.632252043044205
0.133566 0.632257598568897
0.133566 0.632263154093588
0.133566 0.63226870961828
0.133566 0.632274265142971
0.133566 0.632279820667663
0.133566 0.632285376192355
0.133566 0.632290931717046
0.133566 0.632296487241738
0.133566 0.632302042766429
0.133572 0.632307598291121
0.133572 0.632313153815812
0.133572 0.632318709340504
0.133572 0.632324264865195
0.133572 0.632329820389887
0.133572 0.632335375914578
0.133572 0.63234093143927
0.133572 0.632346486963961
0.133572 0.632352042488653
0.133572 0.632357598013344
0.133572 0.632363153538036
0.133572 0.632368709062727
0.133572 0.632374264587419
0.133572 0.632379820112111
0.133572 0.632385375636802
0.133572 0.632390931161494
0.133572 0.632396486686185
0.133572 0.632402042210877
0.133572 0.632407597735568
0.133572 0.63241315326026
0.133572 0.632418708784951
0.133572 0.632424264309643
0.133572 0.632429819834334
0.133572 0.632435375359026
0.133572 0.632440930883717
0.133572 0.632446486408409
0.133572 0.6324520419331
0.133572 0.632457597457792
0.133572 0.632463152982483
0.133572 0.632468708507175
0.133572 0.632474264031867
0.133572 0.632479819556558
0.133572 0.63248537508125
0.133572 0.632490930605941
0.133572 0.632496486130633
0.133572 0.632502041655324
0.133572 0.632507597180016
0.133572 0.632513152704707
0.133572 0.632518708229399
0.133572 0.63252426375409
0.133572 0.632529819278782
0.133572 0.632535374803473
0.133572 0.632540930328165
0.133572 0.632546485852856
0.133572 0.632552041377548
0.133572 0.632557596902239
0.133572 0.632563152426931
0.133572 0.632568707951623
0.133572 0.632574263476314
0.133572 0.632579819001006
0.133572 0.632585374525697
0.133572 0.632590930050389
0.133572 0.63259648557508
0.133572 0.632602041099772
0.133572 0.632607596624463
0.133572 0.632613152149155
0.133572 0.632618707673846
0.133572 0.632624263198538
0.133572 0.632629818723229
0.133572 0.632635374247921
0.133572 0.632640929772612
0.133572 0.632646485297304
0.133572 0.632652040821995
0.133572 0.632657596346687
0.133572 0.632663151871379
0.133572 0.63266870739607
0.133572 0.632674262920762
0.133572 0.632679818445453
0.133572 0.632685373970145
0.133572 0.632690929494836
0.133572 0.632696485019528
0.133572 0.632702040544219
0.133572 0.632707596068911
0.133572 0.632713151593602
0.133572 0.632718707118294
0.133572 0.632724262642985
0.133572 0.632729818167677
0.133572 0.632735373692368
0.133572 0.63274092921706
0.133572 0.632746484741751
0.133572 0.632752040266443
0.133572 0.632757595791135
0.133572 0.632763151315826
0.133572 0.632768706840518
0.133572 0.632774262365209
0.133572 0.632779817889901
0.133572 0.632785373414592
0.133572 0.632790928939284
0.133572 0.632796484463975
0.133572 0.632802039988667
0.133572 0.632807595513358
0.133572 0.63281315103805
0.133572 0.632818706562741
0.133572 0.632824262087433
0.133572 0.632829817612124
0.133572 0.632835373136816
0.133572 0.632840928661507
0.133572 0.632846484186199
0.133572 0.632852039710891
0.133572 0.632857595235582
0.133578 0.632863150760274
0.133578 0.632868706284965
0.133578 0.632874261809657
0.133578 0.632879817334348
0.133578 0.63288537285904
0.133578 0.632890928383731
0.133578 0.632896483908423
0.133578 0.632902039433114
0.133578 0.632907594957806
0.133578 0.632913150482497
0.133578 0.632918706007189
0.133578 0.63292426153188
0.133578 0.632929817056572
0.133578 0.632935372581263
0.133578 0.632940928105955
0.133578 0.632946483630647
0.133578 0.632952039155338
0.133578 0.63295759468003
0.133578 0.632963150204721
0.133578 0.632968705729413
0.133578 0.632974261254104
0.133578 0.632979816778796
0.133578 0.632985372303487
0.133578 0.632990927828179
0.133578 0.63299648335287
0.133578 0.633002038877562
0.133578 0.633007594402253
0.133578 0.633013149926945
0.133578 0.633018705451636
0.133578 0.633024260976328
0.133578 0.63302981650102
0.133578 0.633035372025711
0.133578 0.633040927550403
0.133578 0.633046483075094
0.133578 0.633052038599786
0.133578 0.633057594124477
0.133578 0.633063149649169
0.133578 0.63306870517386
0.133578 0.633074260698552
0.133578 0.633079816223243
0.133578 0.633085371747935
0.133578 0.633090927272626
0.133578 0.633096482797318
0.133578 0.633102038322009
0.133578 0.633107593846701
0.133578 0.633113149371392
0.133578 0.633118704896084
0.133578 0.633124260420776
0.133578 0.633129815945467
0.133578 0.633135371470159
0.133578 0.63314092699485
0.133578 0.633146482519542
0.133578 0.633152038044233
0.133578 0.633157593568925
0.133578 0.633163149093616
0.133578 0.633168704618308
0.133578 0.633174260142999
0.133578 0.633179815667691
0.133578 0.633185371192382
0.133578 0.633190926717074
0.133578 0.633196482241765
0.133578 0.633202037766457
0.133578 0.633207593291148
0.133578 0.63321314881584
0.133578 0.633218704340532
0.133578 0.633224259865223
0.133578 0.633229815389915
0.133578 0.633235370914606
0.133578 0.633240926439298
0.133578 0.633246481963989
0.133578 0.633252037488681
0.133578 0.633257593013372
0.133578 0.633263148538064
0.133578 0.633268704062755
0.133578 0.633274259587447
0.133578 0.633279815112138
0.133578 0.63328537063683
0.133578 0.633290926161521
0.133578 0.633296481686213
0.133578 0.633302037210904
0.133578 0.633307592735596
0.133578 0.633313148260288
0.133578 0.633318703784979
0.133578 0.633324259309671
0.133578 0.633329814834362
0.133578 0.633335370359054
0.133578 0.633340925883745
0.133578 0.633346481408437
0.133578 0.633352036933128
0.133578 0.63335759245782
0.133578 0.633363147982511
0.133578 0.633368703507203
0.133578 0.633374259031894
0.133578 0.633379814556586
0.133578 0.633385370081277
0.133578 0.633390925605969
0.133578 0.63339648113066
0.133578 0.633402036655352
0.133578 0.633407592180043
0.133578 0.633413147704735
0.133584 0.633418703229427
0.133584 0.633424258754118
0.133584 0.63342981427881
0.133584 0.633435369803501
0.133584 0.633440925328193
0.133584 0.633446480852884
0.133584 0.633452036377576
0.133584 0.633457591902267
0.133584 0.633463147426959
0.133584 0.63346870295165
0.133584 0.633474258476342
0.133584 0.633479814001033
0.133584 0.633485369525725
0.133584 0.633490925050416
0.133584 0.633496480575108
0.133584 0.633502036099799
0.133584 0.633507591624491
0.133584 0.633513147149183
0.133584 0.633518702673874
0.133584 0.633524258198566
0.133584 0.633529813723257
0.133584 0.633535369247949
0.133584 0.63354092477264
0.133584 0.633546480297332
0.133584 0.633552035822023
0.133584 0.633557591346715
0.133584 0.633563146871406
0.133584 0.633568702396098
0.133584 0.633574257920789
0.133584 0.633579813445481
0.133584 0.633585368970172
0.133584 0.633590924494864
0.133584 0.633596480019555
0.133584 0.633602035544247
0.133584 0.633607591068939
0.133584 0.63361314659363
0.133584 0.633618702118322
0.133584 0.633624257643013
0.133584 0.633629813167705
0.133584 0.633635368692396
0.133584 0.633640924217088
0.133584 0.633646479741779
0.133584 0.633652035266471
0.133584 0.633657590791162
0.133584 0.633663146315854
0.133584 0.633668701840545
0.133584 0.633674257365237
0.133584 0.633679812889928
0.133584 0.63368536841462
0.133584 0.633690923939311
0.133584 0.633696479464003
0.133584 0.633702034988695
0.133584 0.633707590513386
0.133584 0.633713146038078
0.133584 0.633718701562769
0.133584 0.633724257087461
0.133584 0.633729812612152
0.133584 0.633735368136844
0.133584 0.633740923661535
0.133584 0.633746479186227
0.133584 0.633752034710918
0.133584 0.63375759023561
0.133584 0.633763145760301
0.133584 0.633768701284993
0.133584 0.633774256809684
0.133584 0.633779812334376
0.133584 0.633785367859067
0.133584 0.633790923383759
0.133584 0.633796478908451
0.133584 0.633802034433142
0.133584 0.633807589957834
0.133584 0.633813145482525
0.133584 0.633818701007217
0.133584 0.633824256531908
0.133584 0.6338298120566
0.133584 0.633835367581291
0.133584 0.633840923105983
0.133584 0.633846478630674
0.133584 0.633852034155366
0.133584 0.633857589680057
0.133584 0.633863145204749
0.133584 0.63386870072944
0.133584 0.633874256254132
0.133584 0.633879811778823
0.133584 0.633885367303515
0.133584 0.633890922828207
0.133584 0.633896478352898
0.133584 0.63390203387759
0.133584 0.633907589402281
0.133584 0.633913144926973
0.133584 0.633918700451664
0.133584 0.633924255976356
0.133584 0.633929811501047
0.133584 0.633935367025739
0.133584 0.63394092255043
0.133584 0.633946478075122
0.133584 0.633952033599813
0.133584 0.633957589124505
0.133584 0.633963144649196
0.133584 0.633968700173888
0.13359 0.63397425569858
0.13359 0.633979811223271
0.13359 0.633985366747963
0.13359 0.633990922272654
0.13359 0.633996477797346
0.13359 0.634002033322037
0.13359 0.634007588846729
0.13359 0.63401314437142
0.13359 0.634018699896112
0.13359 0.634024255420803
0.13359 0.634029810945495
0.13359 0.634035366470186
0.13359 0.634040921994878
0.13359 0.634046477519569
0.13359 0.634052033044261
0.13359 0.634057588568952
0.13359 0.634063144093644
0.13359 0.634068699618336
0.13359 0.634074255143027
0.13359 0.634079810667719
0.13359 0.63408536619241
0.13359 0.634090921717102
0.13359 0.634096477241793
0.13359 0.634102032766485
0.13359 0.634107588291176
0.13359 0.634113143815868
0.13359 0.634118699340559
0.13359 0.634124254865251
0.13359 0.634129810389942
0.13359 0.634135365914634
0.13359 0.634140921439325
0.13359 0.634146476964017
0.13359 0.634152032488708
0.13359 0.6341575880134
0.13359 0.634163143538092
0.13359 0.634168699062783
0.13359 0.634174254587475
0.13359 0.634179810112166
0.13359 0.634185365636858
0.13359 0.634190921161549
0.13359 0.634196476686241
0.13359 0.634202032210932
0.13359 0.634207587735624
0.13359 0.634213143260315
0.13359 0.634218698785007
0.13359 0.634224254309698
0.13359 0.63422980983439
0.13359 0.634235365359081
0.13359 0.634240920883773
0.13359 0.634246476408464
0.13359 0.634252031933156
0.13359 0.634257587457848
0.13359 0.634263142982539
0.13359 0.634268698507231
0.13359 0.634274254031922
0.13359 0.634279809556614
0.13359 0.634285365081305
0.13359 0.634290920605997
0.13359 0.634296476130688
0.13359 0.63430203165538
0.13359 0.634307587180071
0.13359 0.634313142704763
0.13359 0.634318698229454
0.13359 0.634324253754146
0.13359 0.634329809278837
0.13359 0.634335364803529
0.13359 0.63434092032822
0.13359 0.634346475852912
0.13359 0.634352031377604
0.13359 0.634357586902295
0.13359 0.634363142426987
0.13359 0.634368697951678
0.13359 0.63437425347637
0.13359 0.634379809001061
0.13359 0.634385364525753
0.13359 0.634390920050444
0.13359 0.634396475575136
0.13359 0.634402031099827
0.13359 0.634407586624519
0.13359 0.63441314214921
0.13359 0.634418697673902
0.13359 0.634424253198593
0.13359 0.634429808723285
0.13359 0.634435364247976
0.13359 0.634440919772668
0.13359 0.63444647529736
0.13359 0.634452030822051
0.13359 0.634457586346743
0.13359 0.634463141871434
0.13359 0.634468697396126
0.13359 0.634474252920817
0.13359 0.634479808445509
0.13359 0.6344853639702
0.13359 0.634490919494892
0.13359 0.634496475019583
0.13359 0.634502030544275
0.13359 0.634507586068966
0.13359 0.634513141593658
0.13359 0.634518697118349
0.13359 0.634524252643041
0.133596 0.634529808167732
0.133596 0.634535363692424
0.133596 0.634540919217116
0.133596 0.634546474741807
0.133596 0.634552030266499
0.133596 0.63455758579119
0.133596 0.634563141315882
0.133596 0.634568696840573
0.133596 0.634574252365265
0.133596 0.634579807889956
0.133596 0.634585363414648
0.133596 0.634590918939339
0.133596 0.634596474464031
0.133596 0.634602029988722
0.133596 0.634607585513414
0.133596 0.634613141038105
0.133596 0.634618696562797
0.133596 0.634624252087488
0.133596 0.63462980761218
0.133596 0.634635363136872
0.133596 0.634640918661563
0.133596 0.634646474186255
0.133596 0.634652029710946
0.133596 0.634657585235638
0.133596 0.634663140760329
0.133596 0.634668696285021
0.133596 0.634674251809712
0.133596 0.634679807334404
0.133596 0.634685362859095
0.133596 0.634690918383787
0.133596 0.634696473908478
0.133596 0.63470202943317
0.133596 0.634707584957861
0.133596 0.634713140482553
0.133596 0.634718696007245
0.133596 0.634724251531936
0.133596 0.634729807056628
0.133596 0.634735362581319
0.133596 0.634740918106011
0.133596 0.634746473630702
0.133596 0.634752029155394
0.133596 0.634757584680085
0.133596 0.634763140204777
0.133596 0.634768695729468
0.133596 0.63477425125416
0.133596 0.634779806778851
0.133596 0.634785362303543
0.133596 0.634790917828234
0.133596 0.634796473352926
0.133596 0.634802028877617
0.133596 0.634807584402309
0.133596 0.634813139927001
0.133596 0.634818695451692
0.133596 0.634824250976384
0.133596 0.634829806501075
0.133596 0.634835362025767
0.133596 0.634840917550458
0.133596 0.63484647307515
0.133596 0.634852028599841
0.133596 0.634857584124533
0.133596 0.634863139649224
0.133596 0.634868695173916
0.133596 0.634874250698607
0.133596 0.634879806223299
0.133596 0.63488536174799
0.133596 0.634890917272682
0.133596 0.634896472797373
0.133596 0.634902028322065
0.133596 0.634907583846756
0.133596 0.634913139371448
0.133596 0.63491869489614
0.133596 0.634924250420831
0.133596 0.634929805945523
0.133596 0.634935361470214
0.133596 0.634940916994906
0.133596 0.634946472519597
0.133596 0.634952028044289
0.133596 0.63495758356898
0.133596 0.634963139093672
0.133596 0.634968694618363
0.133596 0.634974250143055
0.133596 0.634979805667746
0.133596 0.634985361192438
0.133596 0.634990916717129
0.133596 0.634996472241821
0.133596 0.635002027766512
0.133596 0.635007583291204
0.133596 0.635013138815895
0.133596 0.635018694340587
0.133596 0.635024249865279
0.133596 0.63502980538997
0.133596 0.635035360914662
0.133596 0.635040916439353
0.133596 0.635046471964045
0.133596 0.635052027488736
0.133596 0.635057583013428
0.133596 0.635063138538119
0.133596 0.635068694062811
0.133596 0.635074249587502
0.133596 0.635079805112194
0.133602 0.635085360636885
0.133602 0.635090916161577
0.133602 0.635096471686268
0.133602 0.63510202721096
0.133602 0.635107582735651
0.133602 0.635113138260343
0.133602 0.635118693785035
0.133602 0.635124249309726
0.133602 0.635129804834418
0.133602 0.635135360359109
0.133602 0.635140915883801
0.133602 0.635146471408492
0.133602 0.635152026933184
0.133602 0.635157582457875
0.133602 0.635163137982567
0.133602 0.635168693507258
0.133602 0.63517424903195
0.133602 0.635179804556641
0.133602 0.635185360081333
0.133602 0.635190915606024
0.133602 0.635196471130716
0.133602 0.635202026655407
0.133602 0.635207582180099
0.133602 0.635213137704791
0.133602 0.635218693229482
0.133602 0.635224248754174
0.133602 0.635229804278865
0.133602 0.635235359803557
0.133602 0.635240915328248
0.133602 0.63524647085294
0.133602 0.635252026377631
0.133602 0.635257581902323
0.133602 0.635263137427014
0.133602 0.635268692951706
0.133602 0.635274248476397
0.133602 0.635279804001089
0.133602 0.63528535952578
0.133602 0.635290915050472
0.133602 0.635296470575163
0.133602 0.635302026099855
0.133602 0.635307581624547
0.133602 0.635313137149238
0.133602 0.63531869267393
0.133602 0.635324248198621
0.133602 0.635329803723313
0.133602 0.635335359248004
0.133602 0.635340914772696
0.133602 0.635346470297387
0.133602 0.635352025822079
0.133602 0.63535758134677
0.133602 0.635363136871462
0.133602 0.635368692396153
0.133602 0.635374247920845
0.133602 0.635379803445536
0.133602 0.635385358970228
0.133602 0.635390914494919
0.133602 0.635396470019611
0.133602 0.635402025544303
0.133602 0.635407581068994
0.133602 0.635413136593686
0.133602 0.635418692118377
0.133602 0.635424247643069
0.133602 0.63542980316776
0.133602 0.635435358692452
0.133602 0.635440914217143
0.133602 0.635446469741835
0.133602 0.635452025266526
0.133602 0.635457580791218
0.133602 0.635463136315909
0.133602 0.635468691840601
0.133602 0.635474247365292
0.133602 0.635479802889984
0.133602 0.635485358414675
0.133602 0.635490913939367
0.133602 0.635496469464059
0.133602 0.63550202498875
0.133602 0.635507580513442
0.133602 0.635513136038133
0.133602 0.635518691562825
0.133602 0.635524247087516
0.133602 0.635529802612208
0.133602 0.635535358136899
0.133602 0.635540913661591
0.133602 0.635546469186282
0.133602 0.635552024710974
0.133602 0.635557580235665
0.133602 0.635563135760357
0.133602 0.635568691285049
0.133602 0.63557424680974
0.133602 0.635579802334431
0.133602 0.635585357859123
0.133602 0.635590913383815
0.133602 0.635596468908506
0.133602 0.635602024433198
0.133602 0.635607579957889
0.133602 0.635613135482581
0.133602 0.635618691007272
0.133602 0.635624246531964
0.133602 0.635629802056655
0.133602 0.635635357581347
0.133608 0.635640913106038
0.133608 0.63564646863073
0.133608 0.635652024155421
0.133608 0.635657579680113
0.133608 0.635663135204805
0.133608 0.635668690729496
0.133608 0.635674246254187
0.133608 0.635679801778879
0.133608 0.635685357303571
0.133608 0.635690912828262
0.133608 0.635696468352954
0.133608 0.635702023877645
0.133608 0.635707579402337
0.133608 0.635713134927028
0.133608 0.63571869045172
0.133608 0.635724245976411
0.133608 0.635729801501103
0.133608 0.635735357025794
0.133608 0.635740912550486
0.133608 0.635746468075177
0.133608 0.635752023599869
0.133608 0.63575757912456
0.133608 0.635763134649252
0.133608 0.635768690173944
0.133608 0.635774245698635
0.133608 0.635779801223327
0.133608 0.635785356748018
0.133608 0.63579091227271
0.133608 0.635796467797401
0.133608 0.635802023322093
0.133608 0.635807578846784
0.133608 0.635813134371476
0.133608 0.635818689896167
0.133608 0.635824245420859
0.133608 0.63582980094555
0.133608 0.635835356470242
0.133608 0.635840911994933
0.133608 0.635846467519625
0.133608 0.635852023044316
0.133608 0.635857578569008
0.133608 0.6358631340937
0.133608 0.635868689618391
0.133608 0.635874245143083
0.133608 0.635879800667774
0.133608 0.635885356192466
0.133608 0.635890911717157
0.133608 0.635896467241849
0.133608 0.63590202276654
0.133608 0.635907578291232
0.133608 0.635913133815923
0.133608 0.635918689340615
0.133608 0.635924244865306
0.133608 0.635929800389998
0.133608 0.635935355914689
0.133608 0.635940911439381
0.133608 0.635946466964072
0.133608 0.635952022488764
0.133608 0.635957578013456
0.133608 0.635963133538147
0.133608 0.635968689062839
0.133608 0.63597424458753
0.133608 0.635979800112222
0.133608 0.635985355636913
0.133608 0.635990911161605
0.133608 0.635996466686296
0.133608 0.636002022210988
0.133608 0.636007577735679
0.133608 0.636013133260371
0.133608 0.636018688785062
0.133608 0.636024244309754
0.133608 0.636029799834445
0.133608 0.636035355359137
0.133608 0.636040910883828
0.133608 0.63604646640852
0.133608 0.636052021933212
0.133608 0.636057577457903
0.133608 0.636063132982595
0.133608 0.636068688507286
0.133608 0.636074244031978
0.133608 0.636079799556669
0.133608 0.636085355081361
0.133608 0.636090910606052
0.133608 0.636096466130744
0.133608 0.636102021655435
0.133608 0.636107577180127
0.133608 0.636113132704818
0.133608 0.63611868822951
0.133608 0.636124243754201
0.133608 0.636129799278893
0.133608 0.636135354803584
0.133608 0.636140910328276
0.133608 0.636146465852968
0.133608 0.636152021377659
0.133608 0.636157576902351
0.133608 0.636163132427042
0.133608 0.636168687951734
0.133608 0.636174243476425
0.133608 0.636179799001117
0.133608 0.636185354525808
0.133608 0.6361909100505
0.133614 0.636196465575191
0.133614 0.636202021099883
0.133614 0.636207576624574
0.133614 0.636213132149266
0.133614 0.636218687673957
0.133614 0.636224243198649
0.133614 0.63622979872334
0.133614 0.636235354248032
0.133614 0.636240909772724
0.133614 0.636246465297415
0.133614 0.636252020822107
0.133614 0.636257576346798
0.133614 0.63626313187149
0.133614 0.636268687396181
0.133614 0.636274242920873
0.133614 0.636279798445564
0.133614 0.636285353970256
0.133614 0.636290909494947
0.133614 0.636296465019639
0.133614 0.63630202054433
0.133614 0.636307576069022
0.133614 0.636313131593713
0.133614 0.636318687118405
0.133614 0.636324242643096
0.133614 0.636329798167788
0.133614 0.63633535369248
0.133614 0.636340909217171
0.133614 0.636346464741863
0.133614 0.636352020266554
0.133614 0.636357575791246
0.133614 0.636363131315937
0.133614 0.636368686840629
0.133614 0.63637424236532
0.133614 0.636379797890012
0.133614 0.636385353414703
0.133614 0.636390908939395
0.133614 0.636396464464086
0.133614 0.636402019988778
0.133614 0.636407575513469
0.133614 0.636413131038161
0.133614 0.636418686562852
0.133614 0.636424242087544
0.133614 0.636429797612236
0.133614 0.636435353136927
0.133614 0.636440908661619
0.133614 0.63644646418631
0.133614 0.636452019711002
0.133614 0.636457575235693
0.133614 0.636463130760385
0.133614 0.636468686285076
0.133614 0.636474241809768
0.133614 0.636479797334459
0.133614 0.636485352859151
0.133614 0.636490908383842
0.133614 0.636496463908534
0.133614 0.636502019433225
0.133614 0.636507574957917
0.133614 0.636513130482608
0.133614 0.6365186860073
0.133614 0.636524241531991
0.133614 0.636529797056683
0.133614 0.636535352581375
0.133614 0.636540908106066
0.133614 0.636546463630758
0.133614 0.636552019155449
0.133614 0.636557574680141
0.133614 0.636563130204832
0.133614 0.636568685729524
0.133614 0.636574241254215
0.133614 0.636579796778907
0.133614 0.636585352303598
0.133614 0.63659090782829
0.133614 0.636596463352981
0.133614 0.636602018877673
0.133614 0.636607574402364
0.133614 0.636613129927056
0.133614 0.636618685451747
0.133614 0.636624240976439
0.133614 0.636629796501131
0.133614 0.636635352025822
0.133614 0.636640907550514
0.133614 0.636646463075205
0.133614 0.636652018599897
0.133614 0.636657574124588
0.133614 0.63666312964928
0.133614 0.636668685173971
0.133614 0.636674240698663
0.133614 0.636679796223354
0.133614 0.636685351748046
0.133614 0.636690907272737
0.133614 0.636696462797429
0.133614 0.63670201832212
0.133614 0.636707573846812
0.133614 0.636713129371504
0.133614 0.636718684896195
0.133614 0.636724240420887
0.133614 0.636729795945578
0.133614 0.63673535147027
0.133614 0.636740906994961
0.133614 0.636746462519653
0.13362 0.636752018044344
0.13362 0.636757573569036
0.13362 0.636763129093727
0.13362 0.636768684618419
0.13362 0.63677424014311
0.13362 0.636779795667802
0.13362 0.636785351192493
0.13362 0.636790906717185
0.13362 0.636796462241876
0.13362 0.636802017766568
0.13362 0.63680757329126
0.13362 0.636813128815951
0.13362 0.636818684340643
0.13362 0.636824239865334
0.13362 0.636829795390026
0.13362 0.636835350914717
0.13362 0.636840906439409
0.13362 0.6368464619641
0.13362 0.636852017488792
0.13362 0.636857573013483
0.13362 0.636863128538175
0.13362 0.636868684062866
0.13362 0.636874239587558
0.13362 0.636879795112249
0.13362 0.636885350636941
0.13362 0.636890906161632
0.13362 0.636896461686324
0.13362 0.636902017211016
0.13362 0.636907572735707
0.13362 0.636913128260399
0.13362 0.63691868378509
0.13362 0.636924239309782
0.13362 0.636929794834473
0.13362 0.636935350359165
0.13362 0.636940905883856
0.13362 0.636946461408548
0.13362 0.636952016933239
0.13362 0.636957572457931
0.13362 0.636963127982622
0.13362 0.636968683507314
0.13362 0.636974239032005
0.13362 0.636979794556697
0.13362 0.636985350081388
0.13362 0.63699090560608
0.13362 0.636996461130772
0.13362 0.637002016655463
0.13362 0.637007572180155
0.13362 0.637013127704846
0.13362 0.637018683229538
0.13362 0.637024238754229
0.13362 0.637029794278921
0.13362 0.637035349803612
0.13362 0.637040905328304
0.13362 0.637046460852995
0.13362 0.637052016377687
0.13362 0.637057571902378
0.13362 0.63706312742707
0.13362 0.637068682951761
0.13362 0.637074238476453
0.13362 0.637079794001144
0.13362 0.637085349525836
0.13362 0.637090905050528
0.13362 0.637096460575219
0.13362 0.637102016099911
0.13362 0.637107571624602
0.13362 0.637113127149294
0.13362 0.637118682673985
0.13362 0.637124238198677
0.13362 0.637129793723368
0.13362 0.63713534924806
0.13362 0.637140904772751
0.13362 0.637146460297443
0.13362 0.637152015822134
0.13362 0.637157571346826
0.13362 0.637163126871517
0.13362 0.637168682396209
0.13362 0.6371742379209
0.13362 0.637179793445592
0.13362 0.637185348970284
0.13362 0.637190904494975
0.13362 0.637196460019667
0.13362 0.637202015544358
0.13362 0.63720757106905
0.13362 0.637213126593741
0.13362 0.637218682118433
0.13362 0.637224237643124
0.13362 0.637229793167816
0.13362 0.637235348692507
0.13362 0.637240904217199
0.13362 0.63724645974189
0.13362 0.637252015266582
0.13362 0.637257570791273
0.13362 0.637263126315965
0.13362 0.637268681840656
0.13362 0.637274237365348
0.13362 0.63727979289004
0.13362 0.637285348414731
0.13362 0.637290903939423
0.13362 0.637296459464114
0.13362 0.637302014988806
0.133626 0.637307570513497
0.133626 0.637313126038189
0.133626 0.63731868156288
0.133626 0.637324237087572
0.133626 0.637329792612263
0.133626 0.637335348136955
0.133626 0.637340903661646
0.133626 0.637346459186338
0.133626 0.637352014711029
0.133626 0.637357570235721
0.133626 0.637363125760412
0.133626 0.637368681285104
0.133626 0.637374236809796
0.133626 0.637379792334487
0.133626 0.637385347859179
0.133626 0.63739090338387
0.133626 0.637396458908562
0.133626 0.637402014433253
0.133626 0.637407569957945
0.133626 0.637413125482636
0.133626 0.637418681007328
0.133626 0.637424236532019
0.133626 0.637429792056711
0.133626 0.637435347581402
0.133626 0.637440903106094
0.133626 0.637446458630785
0.133626 0.637452014155477
0.133626 0.637457569680169
0.133626 0.63746312520486
0.133626 0.637468680729552
0.133626 0.637474236254243
0.133626 0.637479791778935
0.133626 0.637485347303626
0.133626 0.637490902828318
0.133626 0.637496458353009
0.133626 0.637502013877701
0.133626 0.637507569402392
0.133626 0.637513124927084
0.133626 0.637518680451775
0.133626 0.637524235976467
0.133626 0.637529791501158
0.133626 0.63753534702585
0.133626 0.637540902550541
0.133626 0.637546458075233
0.133626 0.637552013599925
0.133626 0.637557569124616
0.133626 0.637563124649308
0.133626 0.637568680173999
0.133626 0.637574235698691
0.133626 0.637579791223382
0.133626 0.637585346748074
0.133626 0.637590902272765
0.133626 0.637596457797457
0.133626 0.637602013322148
0.133626 0.63760756884684
0.133626 0.637613124371531
0.133626 0.637618679896223
0.133626 0.637624235420914
0.133626 0.637629790945606
0.133626 0.637635346470297
0.133626 0.637640901994989
0.133626 0.637646457519681
0.133626 0.637652013044372
0.133626 0.637657568569064
0.133626 0.637663124093755
0.133626 0.637668679618447
0.133626 0.637674235143138
0.133626 0.63767979066783
0.133626 0.637685346192521
0.133626 0.637690901717213
0.133626 0.637696457241904
0.133626 0.637702012766596
0.133626 0.637707568291287
0.133626 0.637713123815979
0.133626 0.63771867934067
0.133626 0.637724234865362
0.133626 0.637729790390053
0.133626 0.637735345914745
0.133626 0.637740901439437
0.133626 0.637746456964128
0.133626 0.63775201248882
0.133626 0.637757568013511
0.133626 0.637763123538203
0.133626 0.637768679062894
0.133626 0.637774234587586
0.133626 0.637779790112277
0.133626 0.637785345636969
0.133626 0.63779090116166
0.133626 0.637796456686352
0.133626 0.637802012211043
0.133626 0.637807567735735
0.133626 0.637813123260426
0.133626 0.637818678785118
0.133626 0.637824234309809
0.133626 0.637829789834501
0.133626 0.637835345359193
0.133626 0.637840900883884
0.133626 0.637846456408576
0.133626 0.637852011933267
0.133626 0.637857567457959
0.133632 0.63786312298265
0.133632 0.637868678507342
0.133632 0.637874234032033
0.133632 0.637879789556725
0.133632 0.637885345081416
0.133632 0.637890900606108
0.133632 0.637896456130799
0.133632 0.637902011655491
0.133632 0.637907567180182
0.133632 0.637913122704874
0.133632 0.637918678229565
0.133632 0.637924233754257
0.133632 0.637929789278949
0.133632 0.63793534480364
0.133632 0.637940900328332
0.133632 0.637946455853023
0.133632 0.637952011377715
0.133632 0.637957566902406
0.133632 0.637963122427098
0.133632 0.637968677951789
0.133632 0.637974233476481
0.133632 0.637979789001172
0.133632 0.637985344525864
0.133632 0.637990900050555
0.133632 0.637996455575247
0.133632 0.638002011099938
0.133632 0.63800756662463
0.133632 0.638013122149321
0.133632 0.638018677674013
0.133632 0.638024233198704
0.133632 0.638029788723396
0.133632 0.638035344248087
0.133632 0.638040899772779
0.133632 0.638046455297471
0.133632 0.638052010822162
0.133632 0.638057566346854
0.133632 0.638063121871545
0.133632 0.638068677396237
0.133632 0.638074232920928
0.133632 0.63807978844562
0.133632 0.638085343970311
0.133632 0.638090899495003
0.133632 0.638096455019694
0.133632 0.638102010544386
0.133632 0.638107566069077
0.133632 0.638113121593769
0.133632 0.63811867711846
0.133632 0.638124232643152
0.133632 0.638129788167843
0.133632 0.638135343692535
0.133632 0.638140899217227
0.133632 0.638146454741918
0.133632 0.63815201026661
0.133632 0.638157565791301
0.133632 0.638163121315993
0.133632 0.638168676840684
0.133632 0.638174232365376
0.133632 0.638179787890067
0.133632 0.638185343414759
0.133632 0.63819089893945
0.133632 0.638196454464142
0.133632 0.638202009988833
0.133632 0.638207565513525
0.133632 0.638213121038216
0.133632 0.638218676562908
0.133632 0.638224232087599
0.133632 0.638229787612291
0.133632 0.638235343136983
0.133632 0.638240898661674
0.133632 0.638246454186366
0.133632 0.638252009711057
0.133632 0.638257565235749
0.133632 0.63826312076044
0.133632 0.638268676285132
0.133632 0.638274231809823
0.133632 0.638279787334515
0.133632 0.638285342859206
0.133632 0.638290898383898
0.133632 0.638296453908589
0.133632 0.638302009433281
0.133632 0.638307564957973
0.133632 0.638313120482664
0.133632 0.638318676007355
0.133632 0.638324231532047
0.133632 0.638329787056739
0.133632 0.63833534258143
0.133632 0.638340898106122
0.133632 0.638346453630813
0.133632 0.638352009155505
0.133632 0.638357564680196
0.133632 0.638363120204888
0.133632 0.638368675729579
0.133632 0.638374231254271
0.133632 0.638379786778962
0.133632 0.638385342303654
0.133632 0.638390897828345
0.133632 0.638396453353037
0.133632 0.638402008877729
0.133632 0.63840756440242
0.133632 0.638413119927111
0.133638 0.638418675451803
0.133638 0.638424230976495
0.133638 0.638429786501186
0.133638 0.638435342025878
0.133638 0.638440897550569
0.133638 0.638446453075261
0.133638 0.638452008599952
0.133638 0.638457564124644
0.133638 0.638463119649335
0.133638 0.638468675174027
0.133638 0.638474230698718
0.133638 0.63847978622341
0.133638 0.638485341748101
0.133638 0.638490897272793
0.133638 0.638496452797485
0.133638 0.638502008322176
0.133638 0.638507563846868
0.133638 0.638513119371559
0.133638 0.638518674896251
0.133638 0.638524230420942
0.133638 0.638529785945634
0.133638 0.638535341470325
0.133638 0.638540896995017
0.133638 0.638546452519708
0.133638 0.6385520080444
0.133638 0.638557563569091
0.133638 0.638563119093783
0.133638 0.638568674618474
0.133638 0.638574230143166
0.133638 0.638579785667857
0.133638 0.638585341192549
0.133638 0.638590896717241
0.133638 0.638596452241932
0.133638 0.638602007766624
0.133638 0.638607563291315
0.133638 0.638613118816007
0.133638 0.638618674340698
0.133638 0.63862422986539
0.133638 0.638629785390081
0.133638 0.638635340914773
0.133638 0.638640896439464
0.133638 0.638646451964156
0.133638 0.638652007488847
0.133638 0.638657563013539
0.133638 0.63866311853823
0.133638 0.638668674062922
0.133638 0.638674229587613
0.133638 0.638679785112305
0.133638 0.638685340636997
0.133638 0.638690896161688
0.133638 0.63869645168638
0.133638 0.638702007211071
0.133638 0.638707562735763
0.133638 0.638713118260454
0.133638 0.638718673785146
0.133638 0.638724229309837
0.133638 0.638729784834529
0.133638 0.63873534035922
0.133638 0.638740895883912
0.133638 0.638746451408603
0.133638 0.638752006933295
0.133638 0.638757562457986
0.133638 0.638763117982678
0.133638 0.638768673507369
0.133638 0.638774229032061
0.133638 0.638779784556753
0.133638 0.638785340081444
0.133638 0.638790895606136
0.133638 0.638796451130827
0.133638 0.638802006655519
0.133638 0.63880756218021
0.133638 0.638813117704902
0.133638 0.638818673229593
0.133638 0.638824228754285
0.133638 0.638829784278976
0.133638 0.638835339803668
0.133638 0.638840895328359
0.133638 0.638846450853051
0.133638 0.638852006377742
0.133638 0.638857561902434
0.133638 0.638863117427125
0.133638 0.638868672951817
0.133638 0.638874228476509
0.133638 0.6388797840012
0.133638 0.638885339525892
0.133638 0.638890895050583
0.133638 0.638896450575275
0.133638 0.638902006099966
0.133638 0.638907561624658
0.133638 0.638913117149349
0.133638 0.638918672674041
0.133638 0.638924228198732
0.133638 0.638929783723424
0.133638 0.638935339248115
0.133638 0.638940894772807
0.133638 0.638946450297498
0.133638 0.63895200582219
0.133638 0.638957561346881
0.133638 0.638963116871573
0.133638 0.638968672396265
0.133644 0.638974227920956
0.133644 0.638979783445648
0.133644 0.638985338970339
0.133644 0.638990894495031
0.133644 0.638996450019722
0.133644 0.639002005544414
0.133644 0.639007561069105
0.133644 0.639013116593797
0.133644 0.639018672118488
0.133644 0.63902422764318
0.133644 0.639029783167871
0.133644 0.639035338692563
0.133644 0.639040894217254
0.133644 0.639046449741946
0.133644 0.639052005266638
0.133644 0.639057560791329
0.133644 0.639063116316021
0.133644 0.639068671840712
0.133644 0.639074227365404
0.133644 0.639079782890095
0.133644 0.639085338414787
0.133644 0.639090893939478
0.133644 0.63909644946417
0.133644 0.639102004988861
0.133644 0.639107560513553
0.133644 0.639113116038244
0.133644 0.639118671562936
0.133644 0.639124227087627
0.133644 0.639129782612319
0.133644 0.63913533813701
0.133644 0.639140893661702
0.133644 0.639146449186394
0.133644 0.639152004711085
0.133644 0.639157560235777
0.133644 0.639163115760468
0.133644 0.63916867128516
0.133644 0.639174226809851
0.133644 0.639179782334543
0.133644 0.639185337859234
0.133644 0.639190893383926
0.133644 0.639196448908617
0.133644 0.639202004433309
0.133644 0.639207559958
0.133644 0.639213115482692
0.133644 0.639218671007383
0.133644 0.639224226532075
0.133644 0.639229782056766
0.133644 0.639235337581458
0.133644 0.63924089310615
0.133644 0.639246448630841
0.133644 0.639252004155533
0.133644 0.639257559680224
0.133644 0.639263115204916
0.133644 0.639268670729607
0.133644 0.639274226254299
0.133644 0.63927978177899
0.133644 0.639285337303682
0.133644 0.639290892828373
0.133644 0.639296448353065
0.133644 0.639302003877756
0.133644 0.639307559402448
0.133644 0.639313114927139
0.133644 0.639318670451831
0.133644 0.639324225976522
0.133644 0.639329781501214
0.133644 0.639335337025906
0.133644 0.639340892550597
0.133644 0.639346448075289
0.133644 0.63935200359998
0.133644 0.639357559124672
0.133644 0.639363114649363
0.133644 0.639368670174055
0.133644 0.639374225698746
0.133644 0.639379781223438
0.133644 0.639385336748129
0.133644 0.639390892272821
0.133644 0.639396447797512
0.133644 0.639402003322204
0.133644 0.639407558846895
0.133644 0.639413114371587
0.133644 0.639418669896278
0.133644 0.63942422542097
0.133644 0.639429780945661
0.133644 0.639435336470353
0.133644 0.639440891995045
0.133644 0.639446447519736
0.133644 0.639452003044428
0.133644 0.639457558569119
0.133644 0.639463114093811
0.133644 0.639468669618502
0.133644 0.639474225143194
0.133644 0.639479780667885
0.133644 0.639485336192577
0.133644 0.639490891717268
0.133644 0.63949644724196
0.133644 0.639502002766651
0.133644 0.639507558291343
0.133644 0.639513113816034
0.133644 0.639518669340726
0.133644 0.639524224865417
0.13365 0.639529780390109
0.13365 0.6395353359148
0.13365 0.639540891439492
0.13365 0.639546446964184
0.13365 0.639552002488875
0.13365 0.639557558013567
0.13365 0.639563113538258
0.13365 0.63956866906295
0.13365 0.639574224587641
0.13365 0.639579780112333
0.13365 0.639585335637024
0.13365 0.639590891161716
0.13365 0.639596446686407
0.13365 0.639602002211099
0.13365 0.63960755773579
0.13365 0.639613113260482
0.13365 0.639618668785173
0.13365 0.639624224309865
0.13365 0.639629779834556
0.13365 0.639635335359248
0.13365 0.63964089088394
0.13365 0.639646446408631
0.13365 0.639652001933323
0.13365 0.639657557458014
0.13365 0.639663112982706
0.13365 0.639668668507397
0.13365 0.639674224032089
0.13365 0.63967977955678
0.13365 0.639685335081472
0.13365 0.639690890606163
0.13365 0.639696446130855
0.13365 0.639702001655546
0.13365 0.639707557180238
0.13365 0.639713112704929
0.13365 0.639718668229621
0.13365 0.639724223754312
0.13365 0.639729779279004
0.13365 0.639735334803696
0.13365 0.639740890328387
0.13365 0.639746445853079
0.13365 0.63975200137777
0.13365 0.639757556902462
0.13365 0.639763112427153
0.13365 0.639768667951845
0.13365 0.639774223476536
0.13365 0.639779779001228
0.13365 0.639785334525919
0.13365 0.639790890050611
0.13365 0.639796445575302
0.13365 0.639802001099994
0.13365 0.639807556624685
0.13365 0.639813112149377
0.13365 0.639818667674068
0.13365 0.63982422319876
0.13365 0.639829778723452
0.13365 0.639835334248143
0.13365 0.639840889772835
0.13365 0.639846445297526
0.13365 0.639852000822218
0.13365 0.639857556346909
0.13365 0.639863111871601
0.13365 0.639868667396292
0.13365 0.639874222920984
0.13365 0.639879778445675
0.13365 0.639885333970367
0.13365 0.639890889495058
0.13365 0.63989644501975
0.13365 0.639902000544441
0.13365 0.639907556069133
0.13365 0.639913111593824
0.13365 0.639918667118516
0.13365 0.639924222643208
0.13365 0.639929778167899
0.13365 0.639935333692591
0.13365 0.639940889217282
0.13365 0.639946444741974
0.13365 0.639952000266665
0.13365 0.639957555791357
0.13365 0.639963111316048
0.13365 0.63996866684074
0.13365 0.639974222365431
0.13365 0.639979777890123
0.13365 0.639985333414814
0.13365 0.639990888939506
0.13365 0.639996444464197
0.13365 0.640001999988889
0.13365 0.64000755551358
0.13365 0.640013111038272
0.13365 0.640018666562964
0.13365 0.640024222087655
0.13365 0.640029777612347
0.13365 0.640035333137038
0.13365 0.64004088866173
0.13365 0.640046444186421
0.13365 0.640051999711113
0.13365 0.640057555235804
0.13365 0.640063110760496
0.13365 0.640068666285187
0.13365 0.640074221809879
0.13365 0.64007977733457
0.133656 0.640085332859262
0.133656 0.640090888383953
0.133656 0.640096443908645
0.133656 0.640101999433336
0.133656 0.640107554958028
0.133656 0.64011311048272
0.133656 0.640118666007411
0.133656 0.640124221532103
0.133656 0.640129777056794
0.133656 0.640135332581486
0.133656 0.640140888106177
0.133656 0.640146443630869
0.133656 0.64015199915556
0.133656 0.640157554680252
0.133656 0.640163110204943
0.133656 0.640168665729635
0.133656 0.640174221254326
0.133656 0.640179776779018
0.133656 0.640185332303709
0.133656 0.640190887828401
0.133656 0.640196443353093
0.133656 0.640201998877784
0.133656 0.640207554402476
0.133656 0.640213109927167
0.133656 0.640218665451859
0.133656 0.64022422097655
0.133656 0.640229776501242
0.133656 0.640235332025933
0.133656 0.640240887550625
0.133656 0.640246443075316
0.133656 0.640251998600008
0.133656 0.640257554124699
0.133656 0.640263109649391
0.133656 0.640268665174082
0.133656 0.640274220698774
0.133656 0.640279776223465
0.133656 0.640285331748157
0.133656 0.640290887272849
0.133656 0.64029644279754
0.133656 0.640301998322232
0.133656 0.640307553846923
0.133656 0.640313109371615
0.133656 0.640318664896306
0.133656 0.640324220420998
0.133656 0.640329775945689
0.133656 0.640335331470381
0.133656 0.640340886995072
0.133656 0.640346442519764
0.133656 0.640351998044455
0.133656 0.640357553569147
0.133656 0.640363109093838
0.133656 0.64036866461853
0.133656 0.640374220143221
0.133656 0.640379775667913
0.133656 0.640385331192605
0.133656 0.640390886717296
0.133656 0.640396442241988
0.133656 0.640401997766679
0.133656 0.640407553291371
0.133656 0.640413108816062
0.133656 0.640418664340754
0.133656 0.640424219865445
0.133656 0.640429775390137
0.133656 0.640435330914828
0.133656 0.64044088643952
0.133656 0.640446441964211
0.133656 0.640451997488903
0.133656 0.640457553013594
0.133656 0.640463108538286
0.133656 0.640468664062977
0.133656 0.640474219587669
0.133656 0.640479775112361
0.133656 0.640485330637052
0.133656 0.640490886161744
0.133656 0.640496441686435
0.133656 0.640501997211127
0.133656 0.640507552735818
0.133656 0.64051310826051
0.133656 0.640518663785201
0.133656 0.640524219309893
0.133656 0.640529774834584
0.133656 0.640535330359276
0.133656 0.640540885883967
0.133656 0.640546441408659
0.133656 0.64055199693335
0.133656 0.640557552458042
0.133656 0.640563107982733
0.133656 0.640568663507425
0.133656 0.640574219032117
0.133656 0.640579774556808
0.133656 0.6405853300815
0.133656 0.640590885606191
0.133656 0.640596441130883
0.133656 0.640601996655574
0.133656 0.640607552180266
0.133656 0.640613107704957
0.133656 0.640618663229649
0.133656 0.64062421875434
0.133656 0.640629774279032
0.133656 0.640635329803723
0.133662 0.640640885328415
0.133662 0.640646440853106
0.133662 0.640651996377798
0.133662 0.640657551902489
0.133662 0.640663107427181
0.133662 0.640668662951873
0.133662 0.640674218476564
0.133662 0.640679774001256
0.133662 0.640685329525947
0.133662 0.640690885050639
0.133662 0.64069644057533
0.133662 0.640701996100022
0.133662 0.640707551624713
0.133662 0.640713107149405
0.133662 0.640718662674096
0.133662 0.640724218198788
0.133662 0.640729773723479
0.133662 0.640735329248171
0.133662 0.640740884772863
0.133662 0.640746440297554
0.133662 0.640751995822245
0.133662 0.640757551346937
0.133662 0.640763106871629
0.133662 0.64076866239632
0.133662 0.640774217921012
0.133662 0.640779773445703
0.133662 0.640785328970395
0.133662 0.640790884495086
0.133662 0.640796440019778
0.133662 0.640801995544469
0.133662 0.640807551069161
0.133662 0.640813106593852
0.133662 0.640818662118544
0.133662 0.640824217643235
0.133662 0.640829773167927
0.133662 0.640835328692618
0.133662 0.64084088421731
0.133662 0.640846439742001
0.133662 0.640851995266693
0.133662 0.640857550791385
0.133662 0.640863106316076
0.133662 0.640868661840768
0.133662 0.640874217365459
0.133662 0.640879772890151
0.133662 0.640885328414842
0.133662 0.640890883939534
0.133662 0.640896439464225
0.133662 0.640901994988917
0.133662 0.640907550513608
0.133662 0.6409131060383
0.133662 0.640918661562991
0.133662 0.640924217087683
0.133662 0.640929772612374
0.133662 0.640935328137066
0.133662 0.640940883661757
0.133662 0.640946439186449
0.133662 0.640951994711141
0.133662 0.640957550235832
0.133662 0.640963105760524
0.133662 0.640968661285215
0.133662 0.640974216809907
0.133662 0.640979772334598
0.133662 0.64098532785929
0.133662 0.640990883383981
0.133662 0.640996438908673
0.133662 0.641001994433364
0.133662 0.641007549958056
0.133662 0.641013105482747
0.133662 0.641018661007439
0.133662 0.64102421653213
0.133662 0.641029772056822
0.133662 0.641035327581513
0.133662 0.641040883106205
0.133662 0.641046438630897
0.133662 0.641051994155588
0.133662 0.64105754968028
0.133662 0.641063105204971
0.133662 0.641068660729663
0.133662 0.641074216254354
0.133662 0.641079771779046
0.133662 0.641085327303737
0.133662 0.641090882828429
0.133662 0.64109643835312
0.133662 0.641101993877812
0.133662 0.641107549402503
0.133662 0.641113104927195
0.133662 0.641118660451886
0.133662 0.641124215976578
0.133662 0.641129771501269
0.133662 0.641135327025961
0.133662 0.641140882550653
0.133662 0.641146438075344
0.133662 0.641151993600036
0.133662 0.641157549124727
0.133662 0.641163104649419
0.133662 0.64116866017411
0.133662 0.641174215698802
0.133662 0.641179771223493
0.133662 0.641185326748185
0.133662 0.641190882272876
0.133668 0.641196437797568
0.133668 0.641201993322259
0.133668 0.641207548846951
0.133668 0.641213104371642
0.133668 0.641218659896334
0.133668 0.641224215421025
0.133668 0.641229770945717
0.133668 0.641235326470409
0.133668 0.6412408819951
0.133668 0.641246437519792
0.133668 0.641251993044483
0.133668 0.641257548569175
0.133668 0.641263104093866
0.133668 0.641268659618558
0.133668 0.641274215143249
0.133668 0.641279770667941
0.133668 0.641285326192632
0.133668 0.641290881717324
0.133668 0.641296437242015
0.133668 0.641301992766707
0.133668 0.641307548291398
0.133668 0.64131310381609
0.133668 0.641318659340781
0.133668 0.641324214865473
0.133668 0.641329770390165
0.133668 0.641335325914856
0.133668 0.641340881439548
0.133668 0.641346436964239
0.133668 0.641351992488931
0.133668 0.641357548013622
0.133668 0.641363103538314
0.133668 0.641368659063005
0.133668 0.641374214587697
0.133668 0.641379770112388
0.133668 0.64138532563708
0.133668 0.641390881161771
0.133668 0.641396436686463
0.133668 0.641401992211154
0.133668 0.641407547735846
0.133668 0.641413103260537
0.133668 0.641418658785229
0.133668 0.641424214309921
0.133668 0.641429769834612
0.133668 0.641435325359304
0.133668 0.641440880883995
0.133668 0.641446436408687
0.133668 0.641451991933378
0.133668 0.64145754745807
0.133668 0.641463102982761
0.133668 0.641468658507453
0.133668 0.641474214032144
0.133668 0.641479769556836
0.133668 0.641485325081527
0.133668 0.641490880606219
0.133668 0.64149643613091
0.133668 0.641501991655602
0.133668 0.641507547180293
0.133668 0.641513102704985
0.133668 0.641518658229677
0.133668 0.641524213754368
0.133668 0.64152976927906
0.133668 0.641535324803751
0.133668 0.641540880328443
0.133668 0.641546435853134
0.133668 0.641551991377826
0.133668 0.641557546902517
0.133668 0.641563102427209
0.133668 0.6415686579519
0.133668 0.641574213476592
0.133668 0.641579769001283
0.133668 0.641585324525975
0.133668 0.641590880050666
0.133668 0.641596435575358
0.133668 0.641601991100049
0.133668 0.641607546624741
0.133668 0.641613102149433
0.133668 0.641618657674124
0.133668 0.641624213198816
0.133668 0.641629768723507
0.133668 0.641635324248199
0.133668 0.64164087977289
0.133668 0.641646435297582
0.133668 0.641651990822273
0.133668 0.641657546346965
0.133668 0.641663101871656
0.133668 0.641668657396348
0.133668 0.641674212921039
0.133668 0.641679768445731
0.133668 0.641685323970422
0.133668 0.641690879495114
0.133668 0.641696435019805
0.133668 0.641701990544497
0.133668 0.641707546069189
0.133668 0.64171310159388
0.133668 0.641718657118572
0.133668 0.641724212643263
0.133668 0.641729768167955
0.133668 0.641735323692646
0.133668 0.641740879217338
0.133668 0.641746434742029
0.133674 0.641751990266721
0.133674 0.641757545791412
0.133674 0.641763101316104
0.133674 0.641768656840795
0.133674 0.641774212365487
0.133674 0.641779767890178
0.133674 0.64178532341487
0.133674 0.641790878939562
0.133674 0.641796434464253
0.133674 0.641801989988945
0.133674 0.641807545513636
0.133674 0.641813101038328
0.133674 0.641818656563019
0.133674 0.641824212087711
0.133674 0.641829767612402
0.133674 0.641835323137094
0.133674 0.641840878661785
0.133674 0.641846434186477
0.133674 0.641851989711168
0.133674 0.64185754523586
0.133674 0.641863100760551
0.133674 0.641868656285243
0.133674 0.641874211809934
0.133674 0.641879767334626
0.133674 0.641885322859318
0.133674 0.641890878384009
0.133674 0.641896433908701
0.133674 0.641901989433392
0.133674 0.641907544958084
0.133674 0.641913100482775
0.133674 0.641918656007467
0.133674 0.641924211532158
0.133674 0.64192976705685
0.133674 0.641935322581541
0.133674 0.641940878106233
0.133674 0.641946433630924
0.133674 0.641951989155616
0.133674 0.641957544680307
0.133674 0.641963100204999
0.133674 0.64196865572969
0.133674 0.641974211254382
0.133674 0.641979766779074
0.133674 0.641985322303765
0.133674 0.641990877828457
0.133674 0.641996433353148
0.133674 0.64200198887784
0.133674 0.642007544402531
0.133674 0.642013099927223
0.133674 0.642018655451914
0.133674 0.642024210976606
0.133674 0.642029766501297
0.133674 0.642035322025989
0.133674 0.64204087755068
0.133674 0.642046433075372
0.133674 0.642051988600063
0.133674 0.642057544124755
0.133674 0.642063099649446
0.133674 0.642068655174138
0.133674 0.64207421069883
0.133674 0.642079766223521
0.133674 0.642085321748213
0.133674 0.642090877272904
0.133674 0.642096432797596
0.133674 0.642101988322287
0.133674 0.642107543846979
0.133674 0.64211309937167
0.133674 0.642118654896362
0.133674 0.642124210421053
0.133674 0.642129765945745
0.133674 0.642135321470436
0.133674 0.642140876995128
0.133674 0.642146432519819
0.133674 0.642151988044511
0.133674 0.642157543569202
0.133674 0.642163099093894
0.133674 0.642168654618586
0.133674 0.642174210143277
0.133674 0.642179765667969
0.133674 0.64218532119266
0.133674 0.642190876717352
0.133674 0.642196432242043
0.133674 0.642201987766735
0.133674 0.642207543291426
0.133674 0.642213098816118
0.133674 0.642218654340809
0.133674 0.642224209865501
0.133674 0.642229765390192
0.133674 0.642235320914884
0.133674 0.642240876439575
0.133674 0.642246431964267
0.133674 0.642251987488958
0.133674 0.64225754301365
0.133674 0.642263098538342
0.133674 0.642268654063033
0.133674 0.642274209587725
0.133674 0.642279765112416
0.133674 0.642285320637108
0.133674 0.642290876161799
0.133674 0.642296431686491
0.133674 0.642301987211182
0.13368 0.642307542735874
0.13368 0.642313098260565
0.13368 0.642318653785257
0.13368 0.642324209309948
0.13368 0.64232976483464
0.13368 0.642335320359331
0.13368 0.642340875884023
0.13368 0.642346431408714
0.13368 0.642351986933406
0.13368 0.642357542458098
0.13368 0.642363097982789
0.13368 0.642368653507481
0.13368 0.642374209032172
0.13368 0.642379764556864
0.13368 0.642385320081555
0.13368 0.642390875606247
0.13368 0.642396431130938
0.13368 0.64240198665563
0.13368 0.642407542180321
0.13368 0.642413097705013
0.13368 0.642418653229704
0.13368 0.642424208754396
0.13368 0.642429764279087
0.13368 0.642435319803779
0.13368 0.64244087532847
0.13368 0.642446430853162
0.13368 0.642451986377854
0.13368 0.642457541902545
0.13368 0.642463097427237
0.13368 0.642468652951928
0.13368 0.64247420847662
0.13368 0.642479764001311
0.13368 0.642485319526003
0.13368 0.642490875050694
0.13368 0.642496430575386
0.13368 0.642501986100077
0.13368 0.642507541624769
0.13368 0.64251309714946
0.13368 0.642518652674152
0.13368 0.642524208198843
0.13368 0.642529763723535
0.13368 0.642535319248226
0.13368 0.642540874772918
0.13368 0.642546430297609
0.13368 0.642551985822301
0.13368 0.642557541346993
0.13368 0.642563096871684
0.13368 0.642568652396376
0.13368 0.642574207921067
0.13368 0.642579763445759
0.13368 0.64258531897045
0.13368 0.642590874495142
0.13368 0.642596430019833
0.13368 0.642601985544525
0.13368 0.642607541069216
0.13368 0.642613096593908
0.13368 0.642618652118599
0.13368 0.642624207643291
0.13368 0.642629763167982
0.13368 0.642635318692674
0.13368 0.642640874217365
0.13368 0.642646429742057
0.13368 0.642651985266748
0.13368 0.64265754079144
0.13368 0.642663096316132
0.13368 0.642668651840823
0.13368 0.642674207365515
0.13368 0.642679762890206
0.13368 0.642685318414898
0.13368 0.642690873939589
0.13368 0.642696429464281
0.13368 0.642701984988972
0.13368 0.642707540513664
0.13368 0.642713096038355
0.13368 0.642718651563047
0.13368 0.642724207087738
0.13368 0.64272976261243
0.13368 0.642735318137122
0.13368 0.642740873661813
0.13368 0.642746429186504
0.13368 0.642751984711196
0.13368 0.642757540235888
0.13368 0.642763095760579
0.13368 0.642768651285271
0.13368 0.642774206809962
0.13368 0.642779762334654
0.13368 0.642785317859345
0.13368 0.642790873384037
0.13368 0.642796428908728
0.13368 0.64280198443342
0.13368 0.642807539958111
0.13368 0.642813095482803
0.13368 0.642818651007494
0.13368 0.642824206532186
0.13368 0.642829762056878
0.13368 0.642835317581569
0.13368 0.642840873106261
0.13368 0.642846428630952
0.13368 0.642851984155644
0.13368 0.642857539680335
0.133686 0.642863095205027
0.133686 0.642868650729718
0.133686 0.64287420625441
0.133686 0.642879761779101
0.133686 0.642885317303793
0.133686 0.642890872828484
0.133686 0.642896428353176
0.133686 0.642901983877867
0.133686 0.642907539402559
0.133686 0.64291309492725
0.133686 0.642918650451942
0.133686 0.642924205976634
0.133686 0.642929761501325
0.133686 0.642935317026017
0.133686 0.642940872550708
0.133686 0.6429464280754
0.133686 0.642951983600091
0.133686 0.642957539124783
0.133686 0.642963094649474
0.133686 0.642968650174166
0.133686 0.642974205698857
0.133686 0.642979761223549
0.133686 0.64298531674824
0.133686 0.642990872272932
0.133686 0.642996427797623
0.133686 0.643001983322315
0.133686 0.643007538847006
0.133686 0.643013094371698
0.133686 0.64301864989639
0.133686 0.643024205421081
0.133686 0.643029760945773
0.133686 0.643035316470464
0.133686 0.643040871995156
0.133686 0.643046427519847
0.133686 0.643051983044539
0.133686 0.64305753856923
0.133686 0.643063094093922
0.133686 0.643068649618613
0.133686 0.643074205143305
0.133686 0.643079760667996
0.133686 0.643085316192688
0.133686 0.643090871717379
0.133686 0.643096427242071
0.133686 0.643101982766762
0.133686 0.643107538291454
0.133686 0.643113093816146
0.133686 0.643118649340837
0.133686 0.643124204865529
0.133686 0.64312976039022
0.133686 0.643135315914912
0.133686 0.643140871439603
0.133686 0.643146426964295
0.133686 0.643151982488986
0.133686 0.643157538013678
0.133686 0.643163093538369
0.133686 0.643168649063061
0.133686 0.643174204587752
0.133686 0.643179760112444
0.133686 0.643185315637135
0.133686 0.643190871161827
0.133686 0.643196426686518
0.133686 0.64320198221121
0.133686 0.643207537735902
0.133686 0.643213093260593
0.133686 0.643218648785285
0.133686 0.643224204309976
0.133686 0.643229759834668
0.133686 0.643235315359359
0.133686 0.643240870884051
0.133686 0.643246426408742
0.133686 0.643251981933434
0.133686 0.643257537458125
0.133686 0.643263092982817
0.133686 0.643268648507508
0.133686 0.6432742040322
0.133686 0.643279759556891
0.133686 0.643285315081583
0.133686 0.643290870606274
0.133686 0.643296426130966
0.133686 0.643301981655658
0.133686 0.643307537180349
0.133686 0.643313092705041
0.133686 0.643318648229732
0.133686 0.643324203754424
0.133686 0.643329759279115
0.133686 0.643335314803807
0.133686 0.643340870328498
0.133686 0.64334642585319
0.133686 0.643351981377881
0.133686 0.643357536902573
0.133686 0.643363092427264
0.133686 0.643368647951956
0.133686 0.643374203476647
0.133686 0.643379759001339
0.133686 0.64338531452603
0.133686 0.643390870050722
0.133686 0.643396425575414
0.133686 0.643401981100105
0.133686 0.643407536624797
0.133686 0.643413092149488
0.133692 0.64341864767418
0.133692 0.643424203198871
0.133692 0.643429758723563
0.133692 0.643435314248254
0.133692 0.643440869772946
0.133692 0.643446425297637
0.133692 0.643451980822329
0.133692 0.64345753634702
0.133692 0.643463091871712
0.133692 0.643468647396403
0.133692 0.643474202921095
0.133692 0.643479758445787
0.133692 0.643485313970478
0.133692 0.643490869495169
0.133692 0.643496425019861
0.133692 0.643501980544553
0.133692 0.643507536069244
0.133692 0.643513091593936
0.133692 0.643518647118627
0.133692 0.643524202643319
0.133692 0.64352975816801
0.133692 0.643535313692702
0.133692 0.643540869217393
0.133692 0.643546424742085
0.133692 0.643551980266776
0.133692 0.643557535791468
0.133692 0.643563091316159
0.133692 0.643568646840851
0.133692 0.643574202365543
0.133692 0.643579757890234
0.133692 0.643585313414926
0.133692 0.643590868939617
0.133692 0.643596424464309
0.133692 0.643601979989
0.133692 0.643607535513692
0.133692 0.643613091038383
0.133692 0.643618646563075
0.133692 0.643624202087766
0.133692 0.643629757612458
0.133692 0.643635313137149
0.133692 0.643640868661841
0.133692 0.643646424186532
0.133692 0.643651979711224
0.133692 0.643657535235915
0.133692 0.643663090760607
0.133692 0.643668646285299
0.133692 0.64367420180999
0.133692 0.643679757334682
0.133692 0.643685312859373
0.133692 0.643690868384065
0.133692 0.643696423908756
0.133692 0.643701979433448
0.133692 0.643707534958139
0.133692 0.643713090482831
0.133692 0.643718646007522
0.133692 0.643724201532214
0.133692 0.643729757056905
0.133692 0.643735312581597
0.133692 0.643740868106288
0.133692 0.64374642363098
0.133692 0.643751979155671
0.133692 0.643757534680363
0.133692 0.643763090205055
0.133692 0.643768645729746
0.133692 0.643774201254438
0.133692 0.643779756779129
0.133692 0.643785312303821
0.133692 0.643790867828512
0.133692 0.643796423353204
0.133692 0.643801978877895
0.133692 0.643807534402587
0.133692 0.643813089927278
0.133692 0.64381864545197
0.133692 0.643824200976661
0.133692 0.643829756501353
0.133692 0.643835312026044
0.133692 0.643840867550736
0.133692 0.643846423075427
0.133692 0.643851978600119
0.133692 0.643857534124811
0.133692 0.643863089649502
0.133692 0.643868645174194
0.133692 0.643874200698885
0.133692 0.643879756223577
0.133692 0.643885311748268
0.133692 0.64389086727296
0.133692 0.643896422797651
0.133692 0.643901978322343
0.133692 0.643907533847034
0.133692 0.643913089371726
0.133692 0.643918644896417
0.133692 0.643924200421109
0.133692 0.6439297559458
0.133692 0.643935311470492
0.133692 0.643940866995183
0.133692 0.643946422519875
0.133692 0.643951978044566
0.133692 0.643957533569258
0.133692 0.64396308909395
0.133692 0.643968644618641
0.133698 0.643974200143333
0.133698 0.643979755668024
0.133698 0.643985311192716
0.133698 0.643990866717407
0.133698 0.643996422242099
0.133698 0.64400197776679
0.133698 0.644007533291482
0.133698 0.644013088816173
0.133698 0.644018644340865
0.133698 0.644024199865556
0.133698 0.644029755390248
0.133698 0.644035310914939
0.133698 0.644040866439631
0.133698 0.644046421964322
0.133698 0.644051977489014
0.133698 0.644057533013705
0.133698 0.644063088538397
0.133698 0.644068644063089
0.133698 0.64407419958778
0.133698 0.644079755112472
0.133698 0.644085310637163
0.133698 0.644090866161855
0.133698 0.644096421686546
0.133698 0.644101977211238
0.133698 0.644107532735929
0.133698 0.644113088260621
0.133698 0.644118643785312
0.133698 0.644124199310004
0.133698 0.644129754834695
0.133698 0.644135310359387
0.133698 0.644140865884078
0.133698 0.64414642140877
0.133698 0.644151976933461
0.133698 0.644157532458153
0.133698 0.644163087982845
0.133698 0.644168643507536
0.133698 0.644174199032228
0.133698 0.644179754556919
0.133698 0.644185310081611
0.133698 0.644190865606302
0.133698 0.644196421130994
0.133698 0.644201976655685
0.133698 0.644207532180377
0.133698 0.644213087705068
0.133698 0.64421864322976
0.133698 0.644224198754451
0.133698 0.644229754279143
0.133698 0.644235309803834
0.133698 0.644240865328526
0.133698 0.644246420853217
0.133698 0.644251976377909
0.133698 0.644257531902601
0.133698 0.644263087427292
0.133698 0.644268642951984
0.133698 0.644274198476675
0.133698 0.644279754001367
0.133698 0.644285309526058
0.133698 0.64429086505075
0.133698 0.644296420575441
0.133698 0.644301976100133
0.133698 0.644307531624824
0.133698 0.644313087149516
0.133698 0.644318642674207
0.133698 0.644324198198899
0.133698 0.64432975372359
0.133698 0.644335309248282
0.133698 0.644340864772973
0.133698 0.644346420297665
0.133698 0.644351975822357
0.133698 0.644357531347048
0.133698 0.64436308687174
0.133698 0.644368642396431
0.133698 0.644374197921123
0.133698 0.644379753445814
0.133698 0.644385308970506
0.133698 0.644390864495197
0.133698 0.644396420019889
0.133698 0.64440197554458
0.133698 0.644407531069272
0.133698 0.644413086593963
0.133698 0.644418642118655
0.133698 0.644424197643346
0.133698 0.644429753168038
0.133698 0.644435308692729
0.133698 0.644440864217421
0.133698 0.644446419742113
0.133698 0.644451975266804
0.133698 0.644457530791496
0.133698 0.644463086316187
0.133698 0.644468641840879
0.133698 0.64447419736557
0.133698 0.644479752890262
0.133698 0.644485308414953
0.133698 0.644490863939645
0.133698 0.644496419464336
0.133698 0.644501974989028
0.133698 0.644507530513719
0.133698 0.644513086038411
0.133698 0.644518641563102
0.133698 0.644524197087794
0.133704 0.644529752612486
0.133704 0.644535308137177
0.133704 0.644540863661869
0.133704 0.64454641918656
0.133704 0.644551974711252
0.133704 0.644557530235943
0.133704 0.644563085760635
0.133704 0.644568641285326
0.133704 0.644574196810018
0.133704 0.644579752334709
0.133704 0.644585307859401
0.133704 0.644590863384092
0.133704 0.644596418908784
0.133704 0.644601974433475
0.133704 0.644607529958167
0.133704 0.644613085482858
0.133704 0.64461864100755
0.133704 0.644624196532242
0.133704 0.644629752056933
0.133704 0.644635307581625
0.133704 0.644640863106316
0.133704 0.644646418631008
0.133704 0.644651974155699
0.133704 0.644657529680391
0.133704 0.644663085205082
0.133704 0.644668640729774
0.133704 0.644674196254465
0.133704 0.644679751779157
0.133704 0.644685307303848
0.133704 0.64469086282854
0.133704 0.644696418353231
0.133704 0.644701973877923
0.133704 0.644707529402614
0.133704 0.644713084927306
0.133704 0.644718640451998
0.133704 0.644724195976689
0.133704 0.644729751501381
0.133704 0.644735307026072
0.133704 0.644740862550764
0.133704 0.644746418075455
0.133704 0.644751973600147
0.133704 0.644757529124838
0.133704 0.64476308464953
0.133704 0.644768640174221
0.133704 0.644774195698913
0.133704 0.644779751223604
0.133704 0.644785306748296
0.133704 0.644790862272987
0.133704 0.644796417797679
0.133704 0.64480197332237
0.133704 0.644807528847062
0.133704 0.644813084371754
0.133704 0.644818639896445
0.133704 0.644824195421137
0.133704 0.644829750945828
0.133704 0.64483530647052
0.133704 0.644840861995211
0.133704 0.644846417519903
0.133704 0.644851973044594
0.133704 0.644857528569286
0.133704 0.644863084093977
0.133704 0.644868639618669
0.133704 0.64487419514336
0.133704 0.644879750668052
0.133704 0.644885306192743
0.133704 0.644890861717435
0.133704 0.644896417242126
0.133704 0.644901972766818
0.133704 0.64490752829151
0.133704 0.644913083816201
0.133704 0.644918639340893
0.133704 0.644924194865584
0.133704 0.644929750390276
0.133704 0.644935305914967
0.133704 0.644940861439659
0.133704 0.64494641696435
0.133704 0.644951972489042
0.133704 0.644957528013733
0.133704 0.644963083538425
0.133704 0.644968639063116
0.133704 0.644974194587808
0.133704 0.644979750112499
0.133704 0.644985305637191
0.133704 0.644990861161882
0.133704 0.644996416686574
0.133704 0.645001972211266
0.133704 0.645007527735957
0.133704 0.645013083260649
0.133704 0.64501863878534
0.133704 0.645024194310032
0.133704 0.645029749834723
0.133704 0.645035305359415
0.133704 0.645040860884106
0.133704 0.645046416408798
0.133704 0.645051971933489
0.133704 0.645057527458181
0.133704 0.645063082982872
0.133704 0.645068638507564
0.133704 0.645074194032255
0.133704 0.645079749556947
0.13371 0.645085305081638
0.13371 0.64509086060633
0.13371 0.645096416131022
0.13371 0.645101971655713
0.13371 0.645107527180405
0.13371 0.645113082705096
0.13371 0.645118638229788
0.13371 0.645124193754479
0.13371 0.645129749279171
0.13371 0.645135304803862
0.13371 0.645140860328554
0.13371 0.645146415853245
0.13371 0.645151971377937
0.13371 0.645157526902628
0.13371 0.64516308242732
0.13371 0.645168637952011
0.13371 0.645174193476703
0.13371 0.645179749001394
0.13371 0.645185304526086
0.13371 0.645190860050778
0.13371 0.645196415575469
0.13371 0.645201971100161
0.13371 0.645207526624852
0.13371 0.645213082149544
0.13371 0.645218637674235
0.13371 0.645224193198927
0.13371 0.645229748723618
0.13371 0.64523530424831
0.13371 0.645240859773001
0.13371 0.645246415297693
0.13371 0.645251970822384
0.13371 0.645257526347076
0.13371 0.645263081871767
0.13371 0.645268637396459
0.13371 0.645274192921151
0.13371 0.645279748445842
0.13371 0.645285303970534
0.13371 0.645290859495225
0.13371 0.645296415019917
0.13371 0.645301970544608
0.13371 0.6453075260693
0.13371 0.645313081593991
0.13371 0.645318637118683
0.13371 0.645324192643374
0.13371 0.645329748168066
0.13371 0.645335303692757
0.13371 0.645340859217449
0.13371 0.64534641474214
0.13371 0.645351970266832
0.13371 0.645357525791523
0.13371 0.645363081316215
0.13371 0.645368636840907
0.13371 0.645374192365598
0.13371 0.64537974789029
0.13371 0.645385303414981
0.13371 0.645390858939673
0.13371 0.645396414464364
0.13371 0.645401969989056
0.13371 0.645407525513747
0.13371 0.645413081038439
0.13371 0.64541863656313
0.13371 0.645424192087822
0.13371 0.645429747612513
0.13371 0.645435303137205
0.13371 0.645440858661896
0.13371 0.645446414186588
0.13371 0.645451969711279
0.13371 0.645457525235971
0.13371 0.645463080760662
0.13371 0.645468636285354
0.13371 0.645474191810046
0.13371 0.645479747334737
0.13371 0.645485302859429
0.13371 0.64549085838412
0.13371 0.645496413908812
0.13371 0.645501969433503
0.13371 0.645507524958195
0.13371 0.645513080482886
0.13371 0.645518636007578
0.13371 0.645524191532269
0.13371 0.645529747056961
0.13371 0.645535302581652
0.13371 0.645540858106344
0.13371 0.645546413631035
0.13371 0.645551969155727
0.13371 0.645557524680418
0.13371 0.64556308020511
0.13371 0.645568635729802
0.13371 0.645574191254493
0.13371 0.645579746779185
0.13371 0.645585302303876
0.13371 0.645590857828568
0.13371 0.645596413353259
0.13371 0.645601968877951
0.13371 0.645607524402642
0.13371 0.645613079927334
0.13371 0.645618635452025
0.13371 0.645624190976717
0.13371 0.645629746501408
0.13371 0.6456353020261
0.133716 0.645640857550791
0.133716 0.645646413075483
0.133716 0.645651968600174
0.133716 0.645657524124866
0.133716 0.645663079649558
0.133716 0.645668635174249
0.133716 0.645674190698941
0.133716 0.645679746223632
0.133716 0.645685301748324
0.133716 0.645690857273015
0.133716 0.645696412797707
0.133716 0.645701968322398
0.133716 0.64570752384709
0.133716 0.645713079371781
0.133716 0.645718634896473
0.133716 0.645724190421164
0.133716 0.645729745945856
0.133716 0.645735301470547
0.133716 0.645740856995239
0.133716 0.64574641251993
0.133716 0.645751968044622
0.133716 0.645757523569314
0.133716 0.645763079094005
0.133716 0.645768634618697
0.133716 0.645774190143388
0.133716 0.64577974566808
0.133716 0.645785301192771
0.133716 0.645790856717463
0.133716 0.645796412242154
0.133716 0.645801967766846
0.133716 0.645807523291537
0.133716 0.645813078816229
0.133716 0.64581863434092
0.133716 0.645824189865612
0.133716 0.645829745390303
0.133716 0.645835300914995
0.133716 0.645840856439686
0.133716 0.645846411964378
0.133716 0.64585196748907
0.133716 0.645857523013761
0.133716 0.645863078538453
0.133716 0.645868634063144
0.133716 0.645874189587836
0.133716 0.645879745112527
0.133716 0.645885300637219
0.133716 0.64589085616191
0.133716 0.645896411686602
0.133716 0.645901967211293
0.133716 0.645907522735985
0.133716 0.645913078260676
0.133716 0.645918633785368
0.133716 0.645924189310059
0.133716 0.645929744834751
0.133716 0.645935300359442
0.133716 0.645940855884134
0.133716 0.645946411408826
0.133716 0.645951966933517
0.133716 0.645957522458209
0.133716 0.6459630779829
0.133716 0.645968633507592
0.133716 0.645974189032283
0.133716 0.645979744556975
0.133716 0.645985300081666
0.133716 0.645990855606358
0.133716 0.645996411131049
0.133716 0.646001966655741
0.133716 0.646007522180432
0.133716 0.646013077705124
0.133716 0.646018633229815
0.133716 0.646024188754507
0.133716 0.646029744279198
0.133716 0.64603529980389
0.133716 0.646040855328582
0.133716 0.646046410853273
0.133716 0.646051966377965
0.133716 0.646057521902656
0.133716 0.646063077427348
0.133716 0.646068632952039
0.133716 0.646074188476731
0.133716 0.646079744001422
0.133716 0.646085299526114
0.133716 0.646090855050805
0.133716 0.646096410575497
0.133716 0.646101966100188
0.133716 0.64610752162488
0.133716 0.646113077149571
0.133716 0.646118632674263
0.133716 0.646124188198954
0.133716 0.646129743723646
0.133716 0.646135299248338
0.133716 0.646140854773029
0.133716 0.646146410297721
0.133716 0.646151965822412
0.133716 0.646157521347104
0.133716 0.646163076871795
0.133716 0.646168632396487
0.133716 0.646174187921178
0.133716 0.64617974344587
0.133716 0.646185298970561
0.133716 0.646190854495253
0.133722 0.646196410019944
0.133722 0.646201965544636
0.133722 0.646207521069327
0.133722 0.646213076594019
0.133722 0.646218632118711
0.133722 0.646224187643402
0.133722 0.646229743168094
0.133722 0.646235298692785
0.133722 0.646240854217477
0.133722 0.646246409742168
0.133722 0.64625196526686
0.133722 0.646257520791551
0.133722 0.646263076316243
0.133722 0.646268631840934
0.133722 0.646274187365626
0.133722 0.646279742890317
0.133722 0.646285298415009
0.133722 0.6462908539397
0.133722 0.646296409464392
0.133722 0.646301964989083
0.133722 0.646307520513775
0.133722 0.646313076038467
0.133722 0.646318631563158
0.133722 0.64632418708785
0.133722 0.646329742612541
0.133722 0.646335298137233
0.133722 0.646340853661924
0.133722 0.646346409186616
0.133722 0.646351964711307
0.133722 0.646357520235999
0.133722 0.64636307576069
0.133722 0.646368631285382
0.133722 0.646374186810073
0.133722 0.646379742334765
0.133722 0.646385297859456
0.133722 0.646390853384148
0.133722 0.646396408908839
0.133722 0.646401964433531
0.133722 0.646407519958223
0.133722 0.646413075482914
0.133722 0.646418631007606
0.133722 0.646424186532297
0.133722 0.646429742056989
0.133722 0.64643529758168
0.133722 0.646440853106372
0.133722 0.646446408631063
0.133722 0.646451964155755
0.133722 0.646457519680446
0.133722 0.646463075205138
0.133722 0.646468630729829
0.133722 0.646474186254521
0.133722 0.646479741779212
0.133722 0.646485297303904
0.133722 0.646490852828595
0.133722 0.646496408353287
0.133722 0.646501963877979
0.133722 0.64650751940267
0.133722 0.646513074927362
0.133722 0.646518630452053
0.133722 0.646524185976745
0.133722 0.646529741501436
0.133722 0.646535297026128
0.133722 0.646540852550819
0.133722 0.646546408075511
0.133722 0.646551963600202
0.133722 0.646557519124894
0.133722 0.646563074649585
0.133722 0.646568630174277
0.133722 0.646574185698968
0.133722 0.64657974122366
0.133722 0.646585296748351
0.133722 0.646590852273043
0.133722 0.646596407797735
0.133722 0.646601963322426
0.133722 0.646607518847118
0.133722 0.646613074371809
0.133722 0.646618629896501
0.133722 0.646624185421192
0.133722 0.646629740945884
0.133722 0.646635296470575
0.133722 0.646640851995267
0.133722 0.646646407519958
0.133722 0.64665196304465
0.133722 0.646657518569341
0.133722 0.646663074094033
0.133722 0.646668629618724
0.133722 0.646674185143416
0.133722 0.646679740668107
0.133722 0.646685296192799
0.133722 0.646690851717491
0.133722 0.646696407242182
0.133722 0.646701962766874
0.133722 0.646707518291565
0.133722 0.646713073816257
0.133722 0.646718629340948
0.133722 0.64672418486564
0.133722 0.646729740390331
0.133722 0.646735295915023
0.133722 0.646740851439714
0.133722 0.646746406964406
0.133728 0.646751962489097
0.133728 0.646757518013789
0.133728 0.64676307353848
0.133728 0.646768629063172
0.133728 0.646774184587863
0.133728 0.646779740112555
0.133728 0.646785295637247
0.133728 0.646790851161938
0.133728 0.64679640668663
0.133728 0.646801962211321
0.133728 0.646807517736013
0.133728 0.646813073260704
0.133728 0.646818628785396
0.133728 0.646824184310087
0.133728 0.646829739834779
0.133728 0.64683529535947
0.133728 0.646840850884162
0.133728 0.646846406408853
0.133728 0.646851961933545
0.133728 0.646857517458236
0.133728 0.646863072982928
0.133728 0.646868628507619
0.133728 0.646874184032311
0.133728 0.646879739557003
0.133728 0.646885295081694
0.133728 0.646890850606386
0.133728 0.646896406131077
0.133728 0.646901961655769
0.133728 0.64690751718046
0.133728 0.646913072705152
0.133728 0.646918628229843
0.133728 0.646924183754535
0.133728 0.646929739279226
0.133728 0.646935294803918
0.133728 0.646940850328609
0.133728 0.646946405853301
0.133728 0.646951961377992
0.133728 0.646957516902684
0.133728 0.646963072427375
0.133728 0.646968627952067
0.133728 0.646974183476759
0.133728 0.64697973900145
0.133728 0.646985294526142
0.133728 0.646990850050833
0.133728 0.646996405575525
0.133728 0.647001961100216
0.133728 0.647007516624908
0.133728 0.647013072149599
0.133728 0.647018627674291
0.133728 0.647024183198982
0.133728 0.647029738723674
0.133728 0.647035294248365
0.133728 0.647040849773057
0.133728 0.647046405297748
0.133728 0.64705196082244
0.133728 0.647057516347131
0.133728 0.647063071871823
0.133728 0.647068627396514
0.133728 0.647074182921206
0.133728 0.647079738445898
0.133728 0.647085293970589
0.133728 0.647090849495281
0.133728 0.647096405019972
0.133728 0.647101960544664
0.133728 0.647107516069355
0.133728 0.647113071594047
0.133728 0.647118627118738
0.133728 0.64712418264343
0.133728 0.647129738168121
0.133728 0.647135293692813
0.133728 0.647140849217504
0.133728 0.647146404742196
0.133728 0.647151960266887
0.133728 0.647157515791579
0.133728 0.64716307131627
0.133728 0.647168626840962
0.133728 0.647174182365653
0.133728 0.647179737890345
0.133728 0.647185293415037
0.133728 0.647190848939728
0.133728 0.64719640446442
0.133728 0.647201959989111
0.133728 0.647207515513803
0.133728 0.647213071038494
0.133728 0.647218626563186
0.133728 0.647224182087877
0.133728 0.647229737612569
0.133728 0.64723529313726
0.133728 0.647240848661952
0.133728 0.647246404186643
0.133728 0.647251959711335
0.133728 0.647257515236026
0.133728 0.647263070760718
0.133728 0.64726862628541
0.133728 0.647274181810101
0.133728 0.647279737334793
0.133728 0.647285292859484
0.133728 0.647290848384176
0.133728 0.647296403908867
0.133728 0.647301959433559
0.133734 0.64730751495825
0.133734 0.647313070482942
0.133734 0.647318626007633
0.133734 0.647324181532325
0.133734 0.647329737057016
0.133734 0.647335292581708
0.133734 0.647340848106399
0.133734 0.647346403631091
0.133734 0.647351959155782
0.133734 0.647357514680474
0.133734 0.647363070205166
0.133734 0.647368625729857
0.133734 0.647374181254549
0.133734 0.64737973677924
0.133734 0.647385292303932
0.133734 0.647390847828623
0.133734 0.647396403353315
0.133734 0.647401958878006
0.133734 0.647407514402698
0.133734 0.647413069927389
0.133734 0.647418625452081
0.133734 0.647424180976772
0.133734 0.647429736501464
0.133734 0.647435292026155
0.133734 0.647440847550847
0.133734 0.647446403075538
0.133734 0.64745195860023
0.133734 0.647457514124922
0.133734 0.647463069649613
0.133734 0.647468625174305
0.133734 0.647474180698996
0.133734 0.647479736223688
0.133734 0.647485291748379
0.133734 0.647490847273071
0.133734 0.647496402797762
0.133734 0.647501958322454
0.133734 0.647507513847145
0.133734 0.647513069371837
0.133734 0.647518624896528
0.133734 0.64752418042122
0.133734 0.647529735945911
0.133734 0.647535291470603
0.133734 0.647540846995294
0.133734 0.647546402519986
0.133734 0.647551958044678
0.133734 0.647557513569369
0.133734 0.647563069094061
0.133734 0.647568624618752
0.133734 0.647574180143444
0.133734 0.647579735668135
0.133734 0.647585291192827
0.133734 0.647590846717518
0.133734 0.64759640224221
0.133734 0.647601957766901
0.133734 0.647607513291593
0.133734 0.647613068816284
0.133734 0.647618624340976
0.133734 0.647624179865667
0.133734 0.647629735390359
0.133734 0.64763529091505
0.133734 0.647640846439742
0.133734 0.647646401964434
0.133734 0.647651957489125
0.133734 0.647657513013817
0.133734 0.647663068538508
0.133734 0.6476686240632
0.133734 0.647674179587891
0.133734 0.647679735112583
0.133734 0.647685290637274
0.133734 0.647690846161966
0.133734 0.647696401686657
0.133734 0.647701957211349
0.133734 0.64770751273604
0.133734 0.647713068260732
0.133734 0.647718623785423
0.133734 0.647724179310115
0.133734 0.647729734834806
0.133734 0.647735290359498
0.133734 0.64774084588419
0.133734 0.647746401408881
0.133734 0.647751956933573
0.133734 0.647757512458264
0.133734 0.647763067982956
0.133734 0.647768623507647
0.133734 0.647774179032339
0.133734 0.64777973455703
0.133734 0.647785290081722
0.133734 0.647790845606413
0.133734 0.647796401131105
0.133734 0.647801956655796
0.133734 0.647807512180488
0.133734 0.64781306770518
0.133734 0.647818623229871
0.133734 0.647824178754562
0.133734 0.647829734279254
0.133734 0.647835289803946
0.133734 0.647840845328637
0.133734 0.647846400853329
0.133734 0.64785195637802
0.133734 0.647857511902712
0.13374 0.647863067427403
0.13374 0.647868622952095
0.13374 0.647874178476786
0.13374 0.647879734001478
0.13374 0.647885289526169
0.13374 0.647890845050861
0.13374 0.647896400575552
0.13374 0.647901956100244
0.13374 0.647907511624936
0.13374 0.647913067149627
0.13374 0.647918622674318
0.13374 0.64792417819901
0.13374 0.647929733723702
0.13374 0.647935289248393
0.13374 0.647940844773085
0.13374 0.647946400297776
0.13374 0.647951955822468
0.13374 0.647957511347159
0.13374 0.647963066871851
0.13374 0.647968622396542
0.13374 0.647974177921234
0.13374 0.647979733445925
0.13374 0.647985288970617
0.13374 0.647990844495308
0.13374 0.64799640002
0.13374 0.648001955544692
0.13374 0.648007511069383
0.13374 0.648013066594075
0.13374 0.648018622118766
0.13374 0.648024177643458
0.13374 0.648029733168149
0.13374 0.648035288692841
0.13374 0.648040844217532
0.13374 0.648046399742224
0.13374 0.648051955266915
0.13374 0.648057510791607
0.13374 0.648063066316298
0.13374 0.64806862184099
0.13374 0.648074177365681
0.13374 0.648079732890373
0.13374 0.648085288415064
0.13374 0.648090843939756
0.13374 0.648096399464448
0.13374 0.648101954989139
0.13374 0.648107510513831
0.13374 0.648113066038522
0.13374 0.648118621563214
0.13374 0.648124177087905
0.13374 0.648129732612597
0.13374 0.648135288137288
0.13374 0.64814084366198
0.13374 0.648146399186671
0.13374 0.648151954711363
0.13374 0.648157510236054
0.13374 0.648163065760746
0.13374 0.648168621285437
0.13374 0.648174176810129
0.13374 0.64817973233482
0.13374 0.648185287859512
0.13374 0.648190843384204
0.13374 0.648196398908895
0.13374 0.648201954433587
0.13374 0.648207509958278
0.13374 0.64821306548297
0.13374 0.648218621007661
0.13374 0.648224176532353
0.13374 0.648229732057044
0.13374 0.648235287581736
0.13374 0.648240843106427
0.13374 0.648246398631119
0.13374 0.64825195415581
0.13374 0.648257509680502
0.13374 0.648263065205193
0.13374 0.648268620729885
0.13374 0.648274176254576
0.13374 0.648279731779268
0.13374 0.64828528730396
0.13374 0.648290842828651
0.13374 0.648296398353343
0.13374 0.648301953878034
0.13374 0.648307509402726
0.13374 0.648313064927417
0.13374 0.648318620452109
0.13374 0.6483241759768
0.13374 0.648329731501492
0.13374 0.648335287026183
0.13374 0.648340842550875
0.13374 0.648346398075566
0.13374 0.648351953600258
0.13374 0.648357509124949
0.13374 0.648363064649641
0.13374 0.648368620174332
0.13374 0.648374175699024
0.13374 0.648379731223716
0.13374 0.648385286748407
0.13374 0.648390842273099
0.13374 0.64839639779779
0.13374 0.648401953322482
0.13374 0.648407508847173
0.13374 0.648413064371865
0.133746 0.648418619896556
0.133746 0.648424175421248
0.133746 0.648429730945939
0.133746 0.648435286470631
0.133746 0.648440841995322
0.133746 0.648446397520014
0.133746 0.648451953044705
0.133746 0.648457508569397
0.133746 0.648463064094088
0.133746 0.64846861961878
0.133746 0.648474175143471
0.133746 0.648479730668163
0.133746 0.648485286192855
0.133746 0.648490841717546
0.133746 0.648496397242238
0.133746 0.648501952766929
0.133746 0.648507508291621
0.133746 0.648513063816312
0.133746 0.648518619341004
0.133746 0.648524174865695
0.133746 0.648529730390387
0.133746 0.648535285915078
0.133746 0.64854084143977
0.133746 0.648546396964461
0.133746 0.648551952489153
0.133746 0.648557508013844
0.133746 0.648563063538536
0.133746 0.648568619063227
0.133746 0.648574174587919
0.133746 0.64857973011261
0.133746 0.648585285637302
0.133746 0.648590841161994
0.133746 0.648596396686685
0.133746 0.648601952211377
0.133746 0.648607507736068
0.133746 0.64861306326076
0.133746 0.648618618785451
0.133746 0.648624174310143
0.133746 0.648629729834834
0.133746 0.648635285359526
0.133746 0.648640840884217
0.133746 0.648646396408909
0.133746 0.6486519519336
0.133746 0.648657507458292
0.133746 0.648663062982983
0.133746 0.648668618507675
0.133746 0.648674174032366
0.133746 0.648679729557058
0.133746 0.64868528508175
0.133746 0.648690840606441
0.133746 0.648696396131133
0.133746 0.648701951655824
0.133746 0.648707507180516
0.133746 0.648713062705207
0.133746 0.648718618229899
0.133746 0.64872417375459
0.133746 0.648729729279282
0.133746 0.648735284803973
0.133746 0.648740840328665
0.133746 0.648746395853356
0.133746 0.648751951378048
0.133746 0.648757506902739
0.133746 0.648763062427431
0.133746 0.648768617952122
0.133746 0.648774173476814
0.133746 0.648779729001506
0.133746 0.648785284526197
0.133746 0.648790840050889
0.133746 0.64879639557558
0.133746 0.648801951100272
0.133746 0.648807506624963
0.133746 0.648813062149655
0.133746 0.648818617674346
0.133746 0.648824173199038
0.133746 0.648829728723729
0.133746 0.648835284248421
0.133746 0.648840839773112
0.133746 0.648846395297804
0.133746 0.648851950822495
0.133746 0.648857506347187
0.133746 0.648863061871879
0.133746 0.64886861739657
0.133746 0.648874172921262
0.133746 0.648879728445953
0.133746 0.648885283970645
0.133746 0.648890839495336
0.133746 0.648896395020028
0.133746 0.648901950544719
0.133746 0.648907506069411
0.133746 0.648913061594102
0.133746 0.648918617118794
0.133746 0.648924172643485
0.133746 0.648929728168177
0.133746 0.648935283692868
0.133746 0.64894083921756
0.133746 0.648946394742251
0.133746 0.648951950266943
0.133746 0.648957505791635
0.133746 0.648963061316326
0.133746 0.648968616841018
0.133752 0.648974172365709
0.133752 0.648979727890401
0.133752 0.648985283415092
0.133752 0.648990838939784
0.133752 0.648996394464475
0.133752 0.649001949989167
0.133752 0.649007505513858
0.133752 0.64901306103855
0.133752 0.649018616563241
0.133752 0.649024172087933
0.133752 0.649029727612624
0.133752 0.649035283137316
0.133752 0.649040838662007
0.133752 0.649046394186699
0.133752 0.649051949711391
0.133752 0.649057505236082
0.133752 0.649063060760774
0.133752 0.649068616285465
0.133752 0.649074171810157
0.133752 0.649079727334848
0.133752 0.64908528285954
0.133752 0.649090838384231
0.133752 0.649096393908923
0.133752 0.649101949433614
0.133752 0.649107504958306
0.133752 0.649113060482997
0.133752 0.649118616007689
0.133752 0.64912417153238
0.133752 0.649129727057072
0.133752 0.649135282581763
0.133752 0.649140838106455
0.133752 0.649146393631147
0.133752 0.649151949155838
0.133752 0.64915750468053
0.133752 0.649163060205221
0.133752 0.649168615729913
0.133752 0.649174171254604
0.133752 0.649179726779296
0.133752 0.649185282303987
0.133752 0.649190837828679
0.133752 0.64919639335337
0.133752 0.649201948878062
0.133752 0.649207504402753
0.133752 0.649213059927445
0.133752 0.649218615452136
0.133752 0.649224170976828
0.133752 0.649229726501519
0.133752 0.649235282026211
0.133752 0.649240837550903
0.133752 0.649246393075594
0.133752 0.649251948600286
0.133752 0.649257504124977
0.133752 0.649263059649669
0.133752 0.64926861517436
0.133752 0.649274170699052
0.133752 0.649279726223743
0.133752 0.649285281748435
0.133752 0.649290837273126
0.133752 0.649296392797818
0.133752 0.649301948322509
0.133752 0.649307503847201
0.133752 0.649313059371892
0.133752 0.649318614896584
0.133752 0.649324170421275
0.133752 0.649329725945967
0.133752 0.649335281470659
0.133752 0.64934083699535
0.133752 0.649346392520042
0.133752 0.649351948044733
0.133752 0.649357503569425
0.133752 0.649363059094116
0.133752 0.649368614618808
0.133752 0.649374170143499
0.133752 0.649379725668191
0.133752 0.649385281192882
0.133752 0.649390836717574
0.133752 0.649396392242265
0.133752 0.649401947766957
0.133752 0.649407503291648
0.133752 0.64941305881634
0.133752 0.649418614341031
0.133752 0.649424169865723
0.133752 0.649429725390415
0.133752 0.649435280915106
0.133752 0.649440836439798
0.133752 0.649446391964489
0.133752 0.649451947489181
0.133752 0.649457503013872
0.133752 0.649463058538564
0.133752 0.649468614063255
0.133752 0.649474169587947
0.133752 0.649479725112638
0.133752 0.64948528063733
0.133752 0.649490836162021
0.133752 0.649496391686713
0.133752 0.649501947211404
0.133752 0.649507502736096
0.133752 0.649513058260787
0.133752 0.649518613785479
0.133752 0.649524169310171
0.133758 0.649529724834862
0.133758 0.649535280359554
0.133758 0.649540835884245
0.133758 0.649546391408937
0.133758 0.649551946933628
0.133758 0.64955750245832
0.133758 0.649563057983011
0.133758 0.649568613507703
0.133758 0.649574169032394
0.133758 0.649579724557086
0.133758 0.649585280081777
0.133758 0.649590835606469
0.133758 0.64959639113116
0.133758 0.649601946655852
0.133758 0.649607502180544
0.133758 0.649613057705235
0.133758 0.649618613229927
0.133758 0.649624168754618
0.133758 0.64962972427931
0.133758 0.649635279804001
0.133758 0.649640835328693
0.133758 0.649646390853384
0.133758 0.649651946378076
0.133758 0.649657501902767
0.133758 0.649663057427459
0.133758 0.64966861295215
0.133758 0.649674168476842
0.133758 0.649679724001533
0.133758 0.649685279526225
0.133758 0.649690835050916
0.133758 0.649696390575608
0.133758 0.6497019461003
0.133758 0.649707501624991
0.133758 0.649713057149683
0.133758 0.649718612674374
0.133758 0.649724168199066
0.133758 0.649729723723757
0.133758 0.649735279248449
0.133758 0.64974083477314
0.133758 0.649746390297832
0.133758 0.649751945822523
0.133758 0.649757501347215
0.133758 0.649763056871906
0.133758 0.649768612396598
0.133758 0.649774167921289
0.133758 0.649779723445981
0.133758 0.649785278970672
0.133758 0.649790834495364
0.133758 0.649796390020056
0.133758 0.649801945544747
0.133758 0.649807501069439
0.133758 0.64981305659413
0.133758 0.649818612118822
0.133758 0.649824167643513
0.133758 0.649829723168205
0.133758 0.649835278692896
0.133758 0.649840834217588
0.133758 0.649846389742279
0.133758 0.649851945266971
0.133758 0.649857500791662
0.133758 0.649863056316354
0.133758 0.649868611841045
0.133758 0.649874167365737
0.133758 0.649879722890428
0.133758 0.64988527841512
0.133758 0.649890833939812
0.133758 0.649896389464503
0.133758 0.649901944989195
0.133758 0.649907500513886
0.133758 0.649913056038578
0.133758 0.649918611563269
0.133758 0.649924167087961
0.133758 0.649929722612652
0.133758 0.649935278137344
0.133758 0.649940833662035
0.133758 0.649946389186727
0.133758 0.649951944711418
0.133758 0.64995750023611
0.133758 0.649963055760801
0.133758 0.649968611285493
0.133758 0.649974166810184
0.133758 0.649979722334876
0.133758 0.649985277859568
0.133758 0.649990833384259
0.133758 0.649996388908951
0.133758 0.650001944433642
0.133758 0.650007499958334
0.133758 0.650013055483025
0.133758 0.650018611007717
0.133758 0.650024166532408
0.133758 0.6500297220571
0.133758 0.650035277581791
0.133758 0.650040833106483
0.133758 0.650046388631174
0.133758 0.650051944155866
0.133758 0.650057499680557
0.133758 0.650063055205249
0.133758 0.65006861072994
0.133758 0.650074166254632
0.133758 0.650079721779323
0.133764 0.650085277304015
0.133764 0.650090832828707
0.133764 0.650096388353398
0.133764 0.65010194387809
0.133764 0.650107499402781
0.133764 0.650113054927473
0.133764 0.650118610452164
0.133764 0.650124165976856
0.133764 0.650129721501547
0.133764 0.650135277026239
0.133764 0.65014083255093
0.133764 0.650146388075622
0.133764 0.650151943600313
0.133764 0.650157499125005
0.133764 0.650163054649696
0.133764 0.650168610174388
0.133764 0.650174165699079
0.133764 0.650179721223771
0.133764 0.650185276748463
0.133764 0.650190832273154
0.133764 0.650196387797846
0.133764 0.650201943322537
0.133764 0.650207498847229
0.133764 0.65021305437192
0.133764 0.650218609896612
0.133764 0.650224165421303
0.133764 0.650229720945995
0.133764 0.650235276470686
0.133764 0.650240831995378
0.133764 0.650246387520069
0.133764 0.650251943044761
0.133764 0.650257498569452
0.133764 0.650263054094144
0.133764 0.650268609618835
0.133764 0.650274165143527
0.133764 0.650279720668219
0.133764 0.65028527619291
0.133764 0.650290831717602
0.133764 0.650296387242293
0.133764 0.650301942766985
0.133764 0.650307498291676
0.133764 0.650313053816368
0.133764 0.650318609341059
0.133764 0.650324164865751
0.133764 0.650329720390442
0.133764 0.650335275915134
0.133764 0.650340831439825
0.133764 0.650346386964517
0.133764 0.650351942489208
0.133764 0.6503574980139
0.133764 0.650363053538591
0.133764 0.650368609063283
0.133764 0.650374164587975
0.133764 0.650379720112666
0.133764 0.650385275637358
0.133764 0.650390831162049
0.133764 0.650396386686741
0.133764 0.650401942211432
0.133764 0.650407497736124
0.133764 0.650413053260815
0.133764 0.650418608785507
0.133764 0.650424164310198
0.133764 0.65042971983489
0.133764 0.650435275359581
0.133764 0.650440830884273
0.133764 0.650446386408964
0.133764 0.650451941933656
0.133764 0.650457497458347
0.133764 0.650463052983039
0.133764 0.650468608507731
0.133764 0.650474164032422
0.133764 0.650479719557114
0.133764 0.650485275081805
0.133764 0.650490830606497
0.133764 0.650496386131188
0.133764 0.65050194165588
0.133764 0.650507497180571
0.133764 0.650513052705263
0.133764 0.650518608229954
0.133764 0.650524163754646
0.133764 0.650529719279337
0.133764 0.650535274804029
0.133764 0.65054083032872
0.133764 0.650546385853412
0.133764 0.650551941378104
0.133764 0.650557496902795
0.133764 0.650563052427487
0.133764 0.650568607952178
0.133764 0.65057416347687
0.133764 0.650579719001561
0.133764 0.650585274526253
0.133764 0.650590830050944
0.133764 0.650596385575636
0.133764 0.650601941100327
0.133764 0.650607496625019
0.133764 0.65061305214971
0.133764 0.650618607674402
0.133764 0.650624163199093
0.133764 0.650629718723785
0.133764 0.650635274248476
0.13377 0.650640829773168
0.13377 0.65064638529786
0.13377 0.650651940822551
0.13377 0.650657496347243
0.13377 0.650663051871934
0.13377 0.650668607396626
0.13377 0.650674162921317
0.13377 0.650679718446009
0.13377 0.6506852739707
0.13377 0.650690829495392
0.13377 0.650696385020083
0.13377 0.650701940544775
0.13377 0.650707496069466
0.13377 0.650713051594158
0.13377 0.650718607118849
0.13377 0.650724162643541
0.13377 0.650729718168232
0.13377 0.650735273692924
0.13377 0.650740829217616
0.13377 0.650746384742307
0.13377 0.650751940266999
0.13377 0.65075749579169
0.13377 0.650763051316382
0.13377 0.650768606841073
0.13377 0.650774162365765
0.13377 0.650779717890456
0.13377 0.650785273415148
0.13377 0.650790828939839
0.13377 0.650796384464531
0.13377 0.650801939989222
0.13377 0.650807495513914
0.13377 0.650813051038605
0.13377 0.650818606563297
0.13377 0.650824162087988
0.13377 0.65082971761268
0.13377 0.650835273137372
0.13377 0.650840828662063
0.13377 0.650846384186755
0.13377 0.650851939711446
0.13377 0.650857495236138
0.13377 0.650863050760829
0.13377 0.650868606285521
0.13377 0.650874161810212
0.13377 0.650879717334904
0.13377 0.650885272859595
0.13377 0.650890828384287
0.13377 0.650896383908978
0.13377 0.65090193943367
0.13377 0.650907494958361
0.13377 0.650913050483053
0.13377 0.650918606007744
0.13377 0.650924161532436
0.13377 0.650929717057128
0.13377 0.650935272581819
0.13377 0.650940828106511
0.13377 0.650946383631202
0.13377 0.650951939155894
0.13377 0.650957494680585
0.13377 0.650963050205277
0.13377 0.650968605729968
0.13377 0.65097416125466
0.13377 0.650979716779351
0.13377 0.650985272304043
0.13377 0.650990827828734
0.13377 0.650996383353426
0.13377 0.651001938878117
0.13377 0.651007494402809
0.13377 0.6510130499275
0.13377 0.651018605452192
0.13377 0.651024160976884
0.13377 0.651029716501575
0.13377 0.651035272026267
0.13377 0.651040827550958
0.13377 0.65104638307565
0.13377 0.651051938600341
0.13377 0.651057494125033
0.13377 0.651063049649724
0.13377 0.651068605174416
0.13377 0.651074160699107
0.13377 0.651079716223799
0.13377 0.65108527174849
0.13377 0.651090827273182
0.13377 0.651096382797873
0.13377 0.651101938322565
0.13377 0.651107493847256
0.13377 0.651113049371948
0.13377 0.65111860489664
0.13377 0.651124160421331
0.13377 0.651129715946023
0.13377 0.651135271470714
0.13377 0.651140826995406
0.13377 0.651146382520097
0.13377 0.651151938044789
0.13377 0.65115749356948
0.13377 0.651163049094172
0.13377 0.651168604618863
0.13377 0.651174160143555
0.13377 0.651179715668246
0.13377 0.651185271192938
0.13377 0.651190826717629
0.133776 0.651196382242321
0.133776 0.651201937767012
0.133776 0.651207493291704
0.133776 0.651213048816396
0.133776 0.651218604341087
0.133776 0.651224159865779
0.133776 0.65122971539047
0.133776 0.651235270915162
0.133776 0.651240826439853
0.133776 0.651246381964545
0.133776 0.651251937489236
0.133776 0.651257493013928
0.133776 0.651263048538619
0.133776 0.651268604063311
0.133776 0.651274159588002
0.133776 0.651279715112694
0.133776 0.651285270637385
0.133776 0.651290826162077
0.133776 0.651296381686769
0.133776 0.65130193721146
0.133776 0.651307492736152
0.133776 0.651313048260843
0.133776 0.651318603785535
0.133776 0.651324159310226
0.133776 0.651329714834918
0.133776 0.651335270359609
0.133776 0.651340825884301
0.133776 0.651346381408992
0.133776 0.651351936933684
0.133776 0.651357492458375
0.133776 0.651363047983067
0.133776 0.651368603507758
0.133776 0.65137415903245
0.133776 0.651379714557141
0.133776 0.651385270081833
0.133776 0.651390825606525
0.133776 0.651396381131216
0.133776 0.651401936655908
0.133776 0.651407492180599
0.133776 0.651413047705291
0.133776 0.651418603229982
0.133776 0.651424158754674
0.133776 0.651429714279365
0.133776 0.651435269804057
0.133776 0.651440825328748
0.133776 0.65144638085344
0.133776 0.651451936378131
0.133776 0.651457491902823
0.133776 0.651463047427514
0.133776 0.651468602952206
0.133776 0.651474158476897
0.133776 0.651479714001589
0.133776 0.65148526952628
0.133776 0.651490825050972
0.133776 0.651496380575664
0.133776 0.651501936100355
0.133776 0.651507491625047
0.133776 0.651513047149738
0.133776 0.65151860267443
0.133776 0.651524158199121
0.133776 0.651529713723813
0.133776 0.651535269248504
0.133776 0.651540824773196
0.133776 0.651546380297887
0.133776 0.651551935822579
0.133776 0.65155749134727
0.133776 0.651563046871962
0.133776 0.651568602396653
0.133776 0.651574157921345
0.133776 0.651579713446036
0.133776 0.651585268970728
0.133776 0.651590824495419
0.133776 0.651596380020111
0.133776 0.651601935544803
0.133776 0.651607491069494
0.133776 0.651613046594186
0.133776 0.651618602118877
0.133776 0.651624157643569
0.133776 0.65162971316826
0.133776 0.651635268692952
0.133776 0.651640824217643
0.133776 0.651646379742335
0.133776 0.651651935267026
0.133776 0.651657490791718
0.133776 0.651663046316409
0.133776 0.651668601841101
0.133776 0.651674157365792
0.133776 0.651679712890484
0.133776 0.651685268415175
0.133776 0.651690823939867
0.133776 0.651696379464559
0.133776 0.65170193498925
0.133776 0.651707490513942
0.133776 0.651713046038633
0.133776 0.651718601563325
0.133776 0.651724157088016
0.133776 0.651729712612708
0.133776 0.651735268137399
0.133776 0.651740823662091
0.133776 0.651746379186782
0.133782 0.651751934711474
0.133782 0.651757490236165
0.133782 0.651763045760857
0.133782 0.651768601285548
0.133782 0.65177415681024
0.133782 0.651779712334931
0.133782 0.651785267859623
0.133782 0.651790823384315
0.133782 0.651796378909006
0.133782 0.651801934433698
0.133782 0.651807489958389
0.133782 0.651813045483081
0.133782 0.651818601007772
0.133782 0.651824156532464
0.133782 0.651829712057155
0.133782 0.651835267581847
0.133782 0.651840823106538
0.133782 0.65184637863123
0.133782 0.651851934155921
0.133782 0.651857489680613
0.133782 0.651863045205304
0.133782 0.651868600729996
0.133782 0.651874156254687
0.133782 0.651879711779379
0.133782 0.651885267304071
0.133782 0.651890822828762
0.133782 0.651896378353454
0.133782 0.651901933878145
0.133782 0.651907489402837
0.133782 0.651913044927528
0.133782 0.65191860045222
0.133782 0.651924155976911
0.133782 0.651929711501603
0.133782 0.651935267026294
0.133782 0.651940822550986
0.133782 0.651946378075677
0.133782 0.651951933600369
0.133782 0.65195748912506
0.133782 0.651963044649752
0.133782 0.651968600174443
0.133782 0.651974155699135
0.133782 0.651979711223827
0.133782 0.651985266748518
0.133782 0.65199082227321
0.133782 0.651996377797901
0.133782 0.652001933322593
0.133782 0.652007488847284
0.133782 0.652013044371976
0.133782 0.652018599896667
0.133782 0.652024155421359
0.133782 0.65202971094605
0.133782 0.652035266470742
0.133782 0.652040821995433
0.133782 0.652046377520125
0.133782 0.652051933044816
0.133782 0.652057488569508
0.133782 0.652063044094199
0.133782 0.652068599618891
0.133782 0.652074155143583
0.133782 0.652079710668274
0.133782 0.652085266192966
0.133782 0.652090821717657
0.133782 0.652096377242349
0.133782 0.65210193276704
0.133782 0.652107488291732
0.133782 0.652113043816423
0.133782 0.652118599341115
0.133782 0.652124154865806
0.133782 0.652129710390498
0.133782 0.652135265915189
0.133782 0.652140821439881
0.133782 0.652146376964572
0.133782 0.652151932489264
0.133782 0.652157488013955
0.133782 0.652163043538647
0.133782 0.652168599063339
0.133782 0.65217415458803
0.133782 0.652179710112722
0.133782 0.652185265637413
0.133782 0.652190821162105
0.133782 0.652196376686796
0.133782 0.652201932211488
0.133782 0.652207487736179
0.133782 0.652213043260871
0.133782 0.652218598785562
0.133782 0.652224154310254
0.133782 0.652229709834945
0.133782 0.652235265359637
0.133782 0.652240820884329
0.133782 0.65224637640902
0.133782 0.652251931933711
0.133782 0.652257487458403
0.133782 0.652263042983095
0.133782 0.652268598507786
0.133782 0.652274154032478
0.133782 0.652279709557169
0.133782 0.652285265081861
0.133782 0.652290820606552
0.133782 0.652296376131244
0.133782 0.652301931655935
0.133788 0.652307487180627
0.133788 0.652313042705318
0.133788 0.65231859823001
0.133788 0.652324153754701
0.133788 0.652329709279393
0.133788 0.652335264804085
0.133788 0.652340820328776
0.133788 0.652346375853468
0.133788 0.652351931378159
0.133788 0.652357486902851
0.133788 0.652363042427542
0.133788 0.652368597952234
0.133788 0.652374153476925
0.133788 0.652379709001617
0.133788 0.652385264526308
0.133788 0.652390820051
0.133788 0.652396375575691
0.133788 0.652401931100383
0.133788 0.652407486625074
0.133788 0.652413042149766
0.133788 0.652418597674457
0.133788 0.652424153199149
0.133788 0.652429708723841
0.133788 0.652435264248532
0.133788 0.652440819773224
0.133788 0.652446375297915
0.133788 0.652451930822607
0.133788 0.652457486347298
0.133788 0.65246304187199
0.133788 0.652468597396681
0.133788 0.652474152921373
0.133788 0.652479708446064
0.133788 0.652485263970756
0.133788 0.652490819495447
0.133788 0.652496375020139
0.133788 0.65250193054483
0.133788 0.652507486069522
0.133788 0.652513041594213
0.133788 0.652518597118905
0.133788 0.652524152643597
0.133788 0.652529708168288
0.133788 0.65253526369298
0.133788 0.652540819217671
0.133788 0.652546374742363
0.133788 0.652551930267054
0.133788 0.652557485791746
0.133788 0.652563041316437
0.133788 0.652568596841129
0.133788 0.65257415236582
0.133788 0.652579707890512
0.133788 0.652585263415203
0.133788 0.652590818939895
0.133788 0.652596374464586
0.133788 0.652601929989278
0.133788 0.652607485513969
0.133788 0.652613041038661
0.133788 0.652618596563353
0.133788 0.652624152088044
0.133788 0.652629707612736
0.133788 0.652635263137427
0.133788 0.652640818662119
0.133788 0.65264637418681
0.133788 0.652651929711502
0.133788 0.652657485236193
0.133788 0.652663040760885
0.133788 0.652668596285576
0.133788 0.652674151810268
0.133788 0.652679707334959
0.133788 0.652685262859651
0.133788 0.652690818384342
0.133788 0.652696373909034
0.133788 0.652701929433725
0.133788 0.652707484958417
0.133788 0.652713040483109
0.133788 0.6527185960078
0.133788 0.652724151532492
0.133788 0.652729707057183
0.133788 0.652735262581875
0.133788 0.652740818106566
0.133788 0.652746373631258
0.133788 0.652751929155949
0.133788 0.652757484680641
0.133788 0.652763040205332
0.133788 0.652768595730024
0.133788 0.652774151254715
0.133788 0.652779706779407
0.133788 0.652785262304098
0.133788 0.65279081782879
0.133788 0.652796373353481
0.133788 0.652801928878173
0.133788 0.652807484402864
0.133788 0.652813039927556
0.133788 0.652818595452248
0.133788 0.652824150976939
0.133788 0.652829706501631
0.133788 0.652835262026322
0.133788 0.652840817551014
0.133788 0.652846373075705
0.133788 0.652851928600397
0.133788 0.652857484125088
0.133794 0.65286303964978
0.133794 0.652868595174471
0.133794 0.652874150699163
0.133794 0.652879706223854
0.133794 0.652885261748546
0.133794 0.652890817273237
0.133794 0.652896372797929
0.133794 0.65290192832262
0.133794 0.652907483847312
0.133794 0.652913039372004
0.133794 0.652918594896695
0.133794 0.652924150421387
0.133794 0.652929705946078
0.133794 0.65293526147077
0.133794 0.652940816995461
0.133794 0.652946372520153
0.133794 0.652951928044844
0.133794 0.652957483569536
0.133794 0.652963039094227
0.133794 0.652968594618919
0.133794 0.65297415014361
0.133794 0.652979705668302
0.133794 0.652985261192993
0.133794 0.652990816717685
0.133794 0.652996372242376
0.133794 0.653001927767068
0.133794 0.65300748329176
0.133794 0.653013038816451
0.133794 0.653018594341143
0.133794 0.653024149865834
0.133794 0.653029705390526
0.133794 0.653035260915217
0.133794 0.653040816439909
0.133794 0.6530463719646
0.133794 0.653051927489292
0.133794 0.653057483013983
0.133794 0.653063038538675
0.133794 0.653068594063366
0.133794 0.653074149588058
0.133794 0.653079705112749
0.133794 0.653085260637441
0.133794 0.653090816162132
0.133794 0.653096371686824
0.133794 0.653101927211515
0.133794 0.653107482736207
0.133794 0.653113038260899
0.133794 0.65311859378559
0.133794 0.653124149310282
0.133794 0.653129704834973
0.133794 0.653135260359665
0.133794 0.653140815884356
0.133794 0.653146371409048
0.133794 0.653151926933739
0.133794 0.653157482458431
0.133794 0.653163037983122
0.133794 0.653168593507814
0.133794 0.653174149032505
0.133794 0.653179704557197
0.133794 0.653185260081888
0.133794 0.65319081560658
0.133794 0.653196371131271
0.133794 0.653201926655963
0.133794 0.653207482180655
0.133794 0.653213037705346
0.133794 0.653218593230038
0.133794 0.653224148754729
0.133794 0.653229704279421
0.133794 0.653235259804112
0.133794 0.653240815328804
0.133794 0.653246370853495
0.133794 0.653251926378187
0.133794 0.653257481902878
0.133794 0.65326303742757
0.133794 0.653268592952261
0.133794 0.653274148476953
0.133794 0.653279704001644
0.133794 0.653285259526336
0.133794 0.653290815051028
0.133794 0.653296370575719
0.133794 0.653301926100411
0.133794 0.653307481625102
0.133794 0.653313037149794
0.133794 0.653318592674485
0.133794 0.653324148199177
0.133794 0.653329703723868
0.133794 0.65333525924856
0.133794 0.653340814773251
0.133794 0.653346370297943
0.133794 0.653351925822634
0.133794 0.653357481347326
0.133794 0.653363036872017
0.133794 0.653368592396709
0.133794 0.6533741479214
0.133794 0.653379703446092
0.133794 0.653385258970784
0.133794 0.653390814495475
0.133794 0.653396370020167
0.133794 0.653401925544858
0.133794 0.65340748106955
0.133794 0.653413036594241
0.1338 0.653418592118933
0.1338 0.653424147643624
0.1338 0.653429703168316
0.1338 0.653435258693007
0.1338 0.653440814217699
0.1338 0.65344636974239
0.1338 0.653451925267082
0.1338 0.653457480791773
0.1338 0.653463036316465
0.1338 0.653468591841156
0.1338 0.653474147365848
0.1338 0.65347970289054
0.1338 0.653485258415231
0.1338 0.653490813939923
0.1338 0.653496369464614
0.1338 0.653501924989306
0.1338 0.653507480513997
0.1338 0.653513036038689
0.1338 0.65351859156338
0.1338 0.653524147088072
0.1338 0.653529702612763
0.1338 0.653535258137455
0.1338 0.653540813662146
0.1338 0.653546369186838
0.1338 0.653551924711529
0.1338 0.653557480236221
0.1338 0.653563035760912
0.1338 0.653568591285604
0.1338 0.653574146810296
0.1338 0.653579702334987
0.1338 0.653585257859679
0.1338 0.65359081338437
0.1338 0.653596368909062
0.1338 0.653601924433753
0.1338 0.653607479958445
0.1338 0.653613035483136
0.1338 0.653618591007828
0.1338 0.653624146532519
0.1338 0.653629702057211
0.1338 0.653635257581902
0.1338 0.653640813106594
0.1338 0.653646368631285
0.1338 0.653651924155977
0.1338 0.653657479680668
0.1338 0.65366303520536
0.1338 0.653668590730052
0.1338 0.653674146254743
0.1338 0.653679701779435
0.1338 0.653685257304126
0.1338 0.653690812828818
0.1338 0.653696368353509
0.1338 0.653701923878201
0.1338 0.653707479402892
0.1338 0.653713034927584
0.1338 0.653718590452275
0.1338 0.653724145976967
0.1338 0.653729701501658
0.1338 0.65373525702635
0.1338 0.653740812551041
0.1338 0.653746368075733
0.1338 0.653751923600424
0.1338 0.653757479125116
0.1338 0.653763034649808
0.1338 0.653768590174499
0.1338 0.653774145699191
0.1338 0.653779701223882
0.1338 0.653785256748574
0.1338 0.653790812273265
0.1338 0.653796367797957
0.1338 0.653801923322648
0.1338 0.65380747884734
0.1338 0.653813034372031
0.1338 0.653818589896723
0.1338 0.653824145421414
0.1338 0.653829700946106
0.1338 0.653835256470797
0.1338 0.653840811995489
0.1338 0.65384636752018
0.1338 0.653851923044872
0.1338 0.653857478569564
0.1338 0.653863034094255
0.1338 0.653868589618947
0.1338 0.653874145143638
0.1338 0.65387970066833
0.1338 0.653885256193021
0.1338 0.653890811717713
0.1338 0.653896367242404
0.1338 0.653901922767096
0.1338 0.653907478291787
0.1338 0.653913033816479
0.1338 0.65391858934117
0.1338 0.653924144865862
0.1338 0.653929700390553
0.1338 0.653935255915245
0.1338 0.653940811439936
0.1338 0.653946366964628
0.1338 0.65395192248932
0.1338 0.653957478014011
0.1338 0.653963033538703
0.1338 0.653968589063394
0.1338 0.653974144588086
0.133806 0.653979700112777
0.133806 0.653985255637469
0.133806 0.65399081116216
0.133806 0.653996366686852
0.133806 0.654001922211543
0.133806 0.654007477736235
0.133806 0.654013033260926
0.133806 0.654018588785618
0.133806 0.654024144310309
0.133806 0.654029699835001
0.133806 0.654035255359693
0.133806 0.654040810884384
0.133806 0.654046366409076
0.133806 0.654051921933767
0.133806 0.654057477458459
0.133806 0.65406303298315
0.133806 0.654068588507842
0.133806 0.654074144032533
0.133806 0.654079699557225
0.133806 0.654085255081916
0.133806 0.654090810606608
0.133806 0.654096366131299
0.133806 0.654101921655991
0.133806 0.654107477180682
0.133806 0.654113032705374
0.133806 0.654118588230065
0.133806 0.654124143754757
0.133806 0.654129699279449
0.133806 0.65413525480414
0.133806 0.654140810328832
0.133806 0.654146365853523
0.133806 0.654151921378215
0.133806 0.654157476902906
0.133806 0.654163032427598
0.133806 0.654168587952289
0.133806 0.654174143476981
0.133806 0.654179699001672
0.133806 0.654185254526364
0.133806 0.654190810051055
0.133806 0.654196365575747
0.133806 0.654201921100438
0.133806 0.65420747662513
0.133806 0.654213032149821
0.133806 0.654218587674513
0.133806 0.654224143199205
0.133806 0.654229698723896
0.133806 0.654235254248588
0.133806 0.654240809773279
0.133806 0.654246365297971
0.133806 0.654251920822662
0.133806 0.654257476347354
0.133806 0.654263031872045
0.133806 0.654268587396737
0.133806 0.654274142921428
0.133806 0.65427969844612
0.133806 0.654285253970811
0.133806 0.654290809495503
0.133806 0.654296365020194
0.133806 0.654301920544886
0.133806 0.654307476069577
0.133806 0.654313031594269
0.133806 0.654318587118961
0.133806 0.654324142643652
0.133806 0.654329698168344
0.133806 0.654335253693035
0.133806 0.654340809217727
0.133806 0.654346364742418
0.133806 0.65435192026711
0.133806 0.654357475791801
0.133806 0.654363031316493
0.133806 0.654368586841184
0.133806 0.654374142365876
0.133806 0.654379697890567
0.133806 0.654385253415259
0.133806 0.65439080893995
0.133806 0.654396364464642
0.133806 0.654401919989333
0.133806 0.654407475514025
0.133806 0.654413031038717
0.133806 0.654418586563408
0.133806 0.6544241420881
0.133806 0.654429697612791
0.133806 0.654435253137483
0.133806 0.654440808662174
0.133806 0.654446364186866
0.133806 0.654451919711557
0.133806 0.654457475236249
0.133806 0.65446303076094
0.133806 0.654468586285632
0.133806 0.654474141810323
0.133806 0.654479697335015
0.133806 0.654485252859706
0.133806 0.654490808384398
0.133806 0.654496363909089
0.133806 0.654501919433781
0.133806 0.654507474958473
0.133806 0.654513030483164
0.133806 0.654518586007856
0.133806 0.654524141532547
0.133806 0.654529697057239
0.133812 0.65453525258193
0.133812 0.654540808106622
0.133812 0.654546363631313
0.133812 0.654551919156005
0.133812 0.654557474680696
0.133812 0.654563030205388
0.133812 0.654568585730079
0.133812 0.654574141254771
0.133812 0.654579696779462
0.133812 0.654585252304154
0.133812 0.654590807828845
0.133812 0.654596363353537
0.133812 0.654601918878228
0.133812 0.65460747440292
0.133812 0.654613029927612
0.133812 0.654618585452303
0.133812 0.654624140976995
0.133812 0.654629696501686
0.133812 0.654635252026378
0.133812 0.654640807551069
0.133812 0.654646363075761
0.133812 0.654651918600452
0.133812 0.654657474125144
0.133812 0.654663029649835
0.133812 0.654668585174527
0.133812 0.654674140699218
0.133812 0.65467969622391
0.133812 0.654685251748601
0.133812 0.654690807273293
0.133812 0.654696362797984
0.133812 0.654701918322676
0.133812 0.654707473847368
0.133812 0.654713029372059
0.133812 0.654718584896751
0.133812 0.654724140421442
0.133812 0.654729695946134
0.133812 0.654735251470825
0.133812 0.654740806995517
0.133812 0.654746362520208
0.133812 0.6547519180449
0.133812 0.654757473569591
0.133812 0.654763029094283
0.133812 0.654768584618974
0.133812 0.654774140143666
0.133812 0.654779695668357
0.133812 0.654785251193049
0.133812 0.65479080671774
0.133812 0.654796362242432
0.133812 0.654801917767124
0.133812 0.654807473291815
0.133812 0.654813028816507
0.133812 0.654818584341198
0.133812 0.65482413986589
0.133812 0.654829695390581
0.133812 0.654835250915273
0.133812 0.654840806439964
0.133812 0.654846361964656
0.133812 0.654851917489347
0.133812 0.654857473014039
0.133812 0.65486302853873
0.133812 0.654868584063422
0.133812 0.654874139588113
0.133812 0.654879695112805
0.133812 0.654885250637496
0.133812 0.654890806162188
0.133812 0.654896361686879
0.133812 0.654901917211571
0.133812 0.654907472736263
0.133812 0.654913028260954
0.133812 0.654918583785646
0.133812 0.654924139310337
0.133812 0.654929694835029
0.133812 0.65493525035972
0.133812 0.654940805884412
0.133812 0.654946361409103
0.133812 0.654951916933795
0.133812 0.654957472458486
0.133812 0.654963027983178
0.133812 0.654968583507869
0.133812 0.654974139032561
0.133812 0.654979694557253
0.133812 0.654985250081944
0.133812 0.654990805606635
0.133812 0.654996361131327
0.133812 0.655001916656019
0.133812 0.65500747218071
0.133812 0.655013027705402
0.133812 0.655018583230093
0.133812 0.655024138754785
0.133812 0.655029694279476
0.133812 0.655035249804168
0.133812 0.655040805328859
0.133812 0.655046360853551
0.133812 0.655051916378242
0.133812 0.655057471902934
0.133812 0.655063027427625
0.133812 0.655068582952317
0.133812 0.655074138477009
0.133812 0.6550796940017
0.133812 0.655085249526392
0.133818 0.655090805051083
0.133818 0.655096360575775
0.133818 0.655101916100466
0.133818 0.655107471625158
0.133818 0.655113027149849
0.133818 0.655118582674541
0.133818 0.655124138199232
0.133818 0.655129693723924
0.133818 0.655135249248615
0.133818 0.655140804773307
0.133818 0.655146360297998
0.133818 0.65515191582269
0.133818 0.655157471347381
0.133818 0.655163026872073
0.133818 0.655168582396765
0.133818 0.655174137921456
0.133818 0.655179693446148
0.133818 0.655185248970839
0.133818 0.655190804495531
0.133818 0.655196360020222
0.133818 0.655201915544914
0.133818 0.655207471069605
0.133818 0.655213026594297
0.133818 0.655218582118988
0.133818 0.65522413764368
0.133818 0.655229693168371
0.133818 0.655235248693063
0.133818 0.655240804217754
0.133818 0.655246359742446
0.133818 0.655251915267137
0.133818 0.655257470791829
0.133818 0.655263026316521
0.133818 0.655268581841212
0.133818 0.655274137365904
0.133818 0.655279692890595
0.133818 0.655285248415287
0.133818 0.655290803939978
0.133818 0.65529635946467
0.133818 0.655301914989361
0.133818 0.655307470514053
0.133818 0.655313026038744
0.133818 0.655318581563436
0.133818 0.655324137088127
0.133818 0.655329692612819
0.133818 0.65533524813751
0.133818 0.655340803662202
0.133818 0.655346359186893
0.133818 0.655351914711585
0.133818 0.655357470236277
0.133818 0.655363025760968
0.133818 0.65536858128566
0.133818 0.655374136810351
0.133818 0.655379692335043
0.133818 0.655385247859734
0.133818 0.655390803384426
0.133818 0.655396358909117
0.133818 0.655401914433809
0.133818 0.6554074699585
0.133818 0.655413025483192
0.133818 0.655418581007883
0.133818 0.655424136532575
0.133818 0.655429692057266
0.133818 0.655435247581958
0.133818 0.655440803106649
0.133818 0.655446358631341
0.133818 0.655451914156033
0.133818 0.655457469680724
0.133818 0.655463025205416
0.133818 0.655468580730107
0.133818 0.655474136254799
0.133818 0.65547969177949
0.133818 0.655485247304182
0.133818 0.655490802828873
0.133818 0.655496358353565
0.133818 0.655501913878256
0.133818 0.655507469402948
0.133818 0.655513024927639
0.133818 0.655518580452331
0.133818 0.655524135977022
0.133818 0.655529691501714
0.133818 0.655535247026405
0.133818 0.655540802551097
0.133818 0.655546358075789
0.133818 0.65555191360048
0.133818 0.655557469125172
0.133818 0.655563024649863
0.133818 0.655568580174555
0.133818 0.655574135699246
0.133818 0.655579691223938
0.133818 0.655585246748629
0.133818 0.655590802273321
0.133818 0.655596357798012
0.133818 0.655601913322704
0.133818 0.655607468847395
0.133818 0.655613024372087
0.133818 0.655618579896778
0.133818 0.65562413542147
0.133818 0.655629690946161
0.133818 0.655635246470853
0.133818 0.655640801995545
0.133824 0.655646357520236
0.133824 0.655651913044928
0.133824 0.655657468569619
0.133824 0.655663024094311
0.133824 0.655668579619002
0.133824 0.655674135143694
0.133824 0.655679690668385
0.133824 0.655685246193077
0.133824 0.655690801717768
0.133824 0.65569635724246
0.133824 0.655701912767151
0.133824 0.655707468291843
0.133824 0.655713023816534
0.133824 0.655718579341226
0.133824 0.655724134865918
0.133824 0.655729690390609
0.133824 0.655735245915301
0.133824 0.655740801439992
0.133824 0.655746356964684
0.133824 0.655751912489375
0.133824 0.655757468014067
0.133824 0.655763023538758
0.133824 0.65576857906345
0.133824 0.655774134588141
0.133824 0.655779690112833
0.133824 0.655785245637524
0.133824 0.655790801162216
0.133824 0.655796356686907
0.133824 0.655801912211599
0.133824 0.65580746773629
0.133824 0.655813023260982
0.133824 0.655818578785674
0.133824 0.655824134310365
0.133824 0.655829689835057
0.133824 0.655835245359748
0.133824 0.65584080088444
0.133824 0.655846356409131
0.133824 0.655851911933823
0.133824 0.655857467458514
0.133824 0.655863022983206
0.133824 0.655868578507897
0.133824 0.655874134032589
0.133824 0.65587968955728
0.133824 0.655885245081972
0.133824 0.655890800606663
0.133824 0.655896356131355
0.133824 0.655901911656046
0.133824 0.655907467180738
0.133824 0.65591302270543
0.133824 0.655918578230121
0.133824 0.655924133754813
0.133824 0.655929689279504
0.133824 0.655935244804196
0.133824 0.655940800328887
0.133824 0.655946355853579
0.133824 0.65595191137827
0.133824 0.655957466902962
0.133824 0.655963022427653
0.133824 0.655968577952345
0.133824 0.655974133477036
0.133824 0.655979689001728
0.133824 0.655985244526419
0.133824 0.655990800051111
0.133824 0.655996355575802
0.133824 0.656001911100494
0.133824 0.656007466625185
0.133824 0.656013022149877
0.133824 0.656018577674569
0.133824 0.65602413319926
0.133824 0.656029688723952
0.133824 0.656035244248643
0.133824 0.656040799773335
0.133824 0.656046355298026
0.133824 0.656051910822718
0.133824 0.656057466347409
0.133824 0.656063021872101
0.133824 0.656068577396792
0.133824 0.656074132921484
0.133824 0.656079688446175
0.133824 0.656085243970867
0.133824 0.656090799495558
0.133824 0.65609635502025
0.133824 0.656101910544941
0.133824 0.656107466069633
0.133824 0.656113021594324
0.133824 0.656118577119016
0.133824 0.656124132643708
0.133824 0.656129688168399
0.133824 0.656135243693091
0.133824 0.656140799217782
0.133824 0.656146354742474
0.133824 0.656151910267165
0.133824 0.656157465791857
0.133824 0.656163021316548
0.133824 0.65616857684124
0.133824 0.656174132365931
0.133824 0.656179687890623
0.133824 0.656185243415314
0.133824 0.656190798940006
0.133824 0.656196354464697
0.13383 0.656201909989389
0.13383 0.65620746551408
0.13383 0.656213021038772
0.13383 0.656218576563464
0.13383 0.656224132088155
0.13383 0.656229687612847
0.13383 0.656235243137538
0.13383 0.65624079866223
0.13383 0.656246354186921
0.13383 0.656251909711613
0.13383 0.656257465236304
0.13383 0.656263020760996
0.13383 0.656268576285687
0.13383 0.656274131810379
0.13383 0.65627968733507
0.13383 0.656285242859762
0.13383 0.656290798384453
0.13383 0.656296353909145
0.13383 0.656301909433836
0.13383 0.656307464958528
0.13383 0.65631302048322
0.13383 0.656318576007911
0.13383 0.656324131532603
0.13383 0.656329687057294
0.13383 0.656335242581986
0.13383 0.656340798106677
0.13383 0.656346353631369
0.13383 0.65635190915606
0.13383 0.656357464680752
0.13383 0.656363020205443
0.13383 0.656368575730135
0.13383 0.656374131254826
0.13383 0.656379686779518
0.13383 0.656385242304209
0.13383 0.656390797828901
0.13383 0.656396353353592
0.13383 0.656401908878284
0.13383 0.656407464402976
0.13383 0.656413019927667
0.13383 0.656418575452359
0.13383 0.65642413097705
0.13383 0.656429686501742
0.13383 0.656435242026433
0.13383 0.656440797551125
0.13383 0.656446353075816
0.13383 0.656451908600508
0.13383 0.656457464125199
0.13383 0.656463019649891
0.13383 0.656468575174582
0.13383 0.656474130699274
0.13383 0.656479686223965
0.13383 0.656485241748657
0.13383 0.656490797273348
0.13383 0.65649635279804
0.13383 0.656501908322732
0.13383 0.656507463847423
0.13383 0.656513019372115
0.13383 0.656518574896806
0.13383 0.656524130421498
0.13383 0.656529685946189
0.13383 0.656535241470881
0.13383 0.656540796995572
0.13383 0.656546352520264
0.13383 0.656551908044955
0.13383 0.656557463569647
0.13383 0.656563019094338
0.13383 0.65656857461903
0.13383 0.656574130143721
0.13383 0.656579685668413
0.13383 0.656585241193104
0.13383 0.656590796717796
0.13383 0.656596352242488
0.13383 0.656601907767179
0.13383 0.656607463291871
0.13383 0.656613018816562
0.13383 0.656618574341254
0.13383 0.656624129865945
0.13383 0.656629685390637
0.13383 0.656635240915328
0.13383 0.65664079644002
0.13383 0.656646351964711
0.13383 0.656651907489403
0.13383 0.656657463014094
0.13383 0.656663018538786
0.13383 0.656668574063477
0.13383 0.656674129588169
0.13383 0.65667968511286
0.13383 0.656685240637552
0.13383 0.656690796162244
0.13383 0.656696351686935
0.13383 0.656701907211627
0.13383 0.656707462736318
0.13383 0.65671301826101
0.13383 0.656718573785701
0.13383 0.656724129310393
0.13383 0.656729684835084
0.13383 0.656735240359776
0.13383 0.656740795884467
0.13383 0.656746351409159
0.13383 0.65675190693385
0.133836 0.656757462458542
0.133836 0.656763017983233
0.133836 0.656768573507925
0.133836 0.656774129032617
0.133836 0.656779684557308
0.133836 0.656785240082
0.133836 0.656790795606691
0.133836 0.656796351131383
0.133836 0.656801906656074
0.133836 0.656807462180766
0.133836 0.656813017705457
0.133836 0.656818573230149
0.133836 0.65682412875484
0.133836 0.656829684279532
0.133836 0.656835239804223
0.133836 0.656840795328915
0.133836 0.656846350853606
0.133836 0.656851906378298
0.133836 0.656857461902989
0.133836 0.656863017427681
0.133836 0.656868572952373
0.133836 0.656874128477064
0.133836 0.656879684001756
0.133836 0.656885239526447
0.133836 0.656890795051139
0.133836 0.65689635057583
0.133836 0.656901906100522
0.133836 0.656907461625213
0.133836 0.656913017149905
0.133836 0.656918572674596
0.133836 0.656924128199288
0.133836 0.656929683723979
0.133836 0.656935239248671
0.133836 0.656940794773362
0.133836 0.656946350298054
0.133836 0.656951905822745
0.133836 0.656957461347437
0.133836 0.656963016872129
0.133836 0.65696857239682
0.133836 0.656974127921512
0.133836 0.656979683446203
0.133836 0.656985238970895
0.133836 0.656990794495586
0.133836 0.656996350020278
0.133836 0.657001905544969
0.133836 0.657007461069661
0.133836 0.657013016594352
0.133836 0.657018572119044
0.133836 0.657024127643735
0.133836 0.657029683168427
0.133836 0.657035238693118
0.133836 0.65704079421781
0.133836 0.657046349742501
0.133836 0.657051905267193
0.133836 0.657057460791885
0.133836 0.657063016316576
0.133836 0.657068571841268
0.133836 0.657074127365959
0.133836 0.657079682890651
0.133836 0.657085238415342
0.133836 0.657090793940034
0.133836 0.657096349464725
0.133836 0.657101904989417
0.133836 0.657107460514108
0.133836 0.6571130160388
0.133836 0.657118571563491
0.133836 0.657124127088183
0.133836 0.657129682612874
0.133836 0.657135238137566
0.133836 0.657140793662257
0.133836 0.657146349186949
0.133836 0.657151904711641
0.133836 0.657157460236332
0.133836 0.657163015761024
0.133836 0.657168571285715
0.133836 0.657174126810407
0.133836 0.657179682335098
0.133836 0.65718523785979
0.133836 0.657190793384481
0.133836 0.657196348909173
0.133836 0.657201904433864
0.133836 0.657207459958556
0.133836 0.657213015483247
0.133836 0.657218571007939
0.133836 0.65722412653263
0.133836 0.657229682057322
0.133836 0.657235237582013
0.133836 0.657240793106705
0.133836 0.657246348631397
0.133836 0.657251904156088
0.133836 0.65725745968078
0.133836 0.657263015205471
0.133836 0.657268570730163
0.133836 0.657274126254854
0.133836 0.657279681779546
0.133836 0.657285237304237
0.133836 0.657290792828929
0.133836 0.65729634835362
0.133836 0.657301903878312
0.133836 0.657307459403003
0.133842 0.657313014927695
0.133842 0.657318570452387
0.133842 0.657324125977078
0.133842 0.657329681501769
0.133842 0.657335237026461
0.133842 0.657340792551153
0.133842 0.657346348075844
0.133842 0.657351903600536
0.133842 0.657357459125227
0.133842 0.657363014649919
0.133842 0.65736857017461
0.133842 0.657374125699302
0.133842 0.657379681223993
0.133842 0.657385236748685
0.133842 0.657390792273376
0.133842 0.657396347798068
0.133842 0.657401903322759
0.133842 0.657407458847451
0.133842 0.657413014372143
0.133842 0.657418569896834
0.133842 0.657424125421525
0.133842 0.657429680946217
0.133842 0.657435236470909
0.133842 0.6574407919956
0.133842 0.657446347520292
0.133842 0.657451903044983
0.133842 0.657457458569675
0.133842 0.657463014094366
0.133842 0.657468569619058
0.133842 0.657474125143749
0.133842 0.657479680668441
0.133842 0.657485236193132
0.133842 0.657490791717824
0.133842 0.657496347242515
0.133842 0.657501902767207
0.133842 0.657507458291898
0.133842 0.65751301381659
0.133842 0.657518569341282
0.133842 0.657524124865973
0.133842 0.657529680390665
0.133842 0.657535235915356
0.133842 0.657540791440048
0.133842 0.657546346964739
0.133842 0.657551902489431
0.133842 0.657557458014122
0.133842 0.657563013538814
0.133842 0.657568569063505
0.133842 0.657574124588197
0.133842 0.657579680112888
0.133842 0.65758523563758
0.133842 0.657590791162271
0.133842 0.657596346686963
0.133842 0.657601902211654
0.133842 0.657607457736346
0.133842 0.657613013261037
0.133842 0.657618568785729
0.133842 0.657624124310421
0.133842 0.657629679835112
0.133842 0.657635235359804
0.133842 0.657640790884495
0.133842 0.657646346409187
0.133842 0.657651901933878
0.133842 0.65765745745857
0.133842 0.657663012983261
0.133842 0.657668568507953
0.133842 0.657674124032644
0.133842 0.657679679557336
0.133842 0.657685235082027
0.133842 0.657690790606719
0.133842 0.65769634613141
0.133842 0.657701901656102
0.133842 0.657707457180793
0.133842 0.657713012705485
0.133842 0.657718568230177
0.133842 0.657724123754868
0.133842 0.65772967927956
0.133842 0.657735234804251
0.133842 0.657740790328943
0.133842 0.657746345853634
0.133842 0.657751901378326
0.133842 0.657757456903017
0.133842 0.657763012427709
0.133842 0.6577685679524
0.133842 0.657774123477092
0.133842 0.657779679001783
0.133842 0.657785234526475
0.133842 0.657790790051166
0.133842 0.657796345575858
0.133842 0.657801901100549
0.133842 0.657807456625241
0.133842 0.657813012149933
0.133842 0.657818567674624
0.133842 0.657824123199316
0.133842 0.657829678724007
0.133842 0.657835234248699
0.133842 0.65784078977339
0.133842 0.657846345298082
0.133842 0.657851900822773
0.133842 0.657857456347465
0.133842 0.657863011872156
0.133848 0.657868567396848
0.133848 0.657874122921539
0.133848 0.657879678446231
0.133848 0.657885233970922
0.133848 0.657890789495614
0.133848 0.657896345020305
0.133848 0.657901900544997
0.133848 0.657907456069689
0.133848 0.65791301159438
0.133848 0.657918567119072
0.133848 0.657924122643763
0.133848 0.657929678168455
0.133848 0.657935233693146
0.133848 0.657940789217838
0.133848 0.657946344742529
0.133848 0.657951900267221
0.133848 0.657957455791912
0.133848 0.657963011316604
0.133848 0.657968566841295
0.133848 0.657974122365987
0.133848 0.657979677890678
0.133848 0.65798523341537
0.133848 0.657990788940061
0.133848 0.657996344464753
0.133848 0.658001899989445
0.133848 0.658007455514136
0.133848 0.658013011038828
0.133848 0.658018566563519
0.133848 0.658024122088211
0.133848 0.658029677612902
0.133848 0.658035233137594
0.133848 0.658040788662285
0.133848 0.658046344186977
0.133848 0.658051899711668
0.133848 0.65805745523636
0.133848 0.658063010761051
0.133848 0.658068566285743
0.133848 0.658074121810434
0.133848 0.658079677335126
0.133848 0.658085232859817
0.133848 0.658090788384509
0.133848 0.658096343909201
0.133848 0.658101899433892
0.133848 0.658107454958584
0.133848 0.658113010483275
0.133848 0.658118566007967
0.133848 0.658124121532658
0.133848 0.65812967705735
0.133848 0.658135232582041
0.133848 0.658140788106733
0.133848 0.658146343631424
0.133848 0.658151899156116
0.133848 0.658157454680807
0.133848 0.658163010205499
0.133848 0.65816856573019
0.133848 0.658174121254882
0.133848 0.658179676779573
0.133848 0.658185232304265
0.133848 0.658190787828957
0.133848 0.658196343353648
0.133848 0.65820189887834
0.133848 0.658207454403031
0.133848 0.658213009927723
0.133848 0.658218565452414
0.133848 0.658224120977106
0.133848 0.658229676501797
0.133848 0.658235232026489
0.133848 0.65824078755118
0.133848 0.658246343075872
0.133848 0.658251898600563
0.133848 0.658257454125255
0.133848 0.658263009649946
0.133848 0.658268565174638
0.133848 0.658274120699329
0.133848 0.658279676224021
0.133848 0.658285231748713
0.133848 0.658290787273404
0.133848 0.658296342798096
0.133848 0.658301898322787
0.133848 0.658307453847479
0.133848 0.65831300937217
0.133848 0.658318564896862
0.133848 0.658324120421553
0.133848 0.658329675946245
0.133848 0.658335231470936
0.133848 0.658340786995628
0.133848 0.658346342520319
0.133848 0.658351898045011
0.133848 0.658357453569702
0.133848 0.658363009094394
0.133848 0.658368564619086
0.133848 0.658374120143777
0.133848 0.658379675668469
0.133848 0.65838523119316
0.133848 0.658390786717852
0.133848 0.658396342242543
0.133848 0.658401897767235
0.133848 0.658407453291926
0.133848 0.658413008816618
0.133848 0.658418564341309
0.133854 0.658424119866001
0.133854 0.658429675390692
0.133854 0.658435230915384
0.133854 0.658440786440075
0.133854 0.658446341964767
0.133854 0.658451897489458
0.133854 0.65845745301415
0.133854 0.658463008538842
0.133854 0.658468564063533
0.133854 0.658474119588225
0.133854 0.658479675112916
0.133854 0.658485230637608
0.133854 0.658490786162299
0.133854 0.658496341686991
0.133854 0.658501897211682
0.133854 0.658507452736374
0.133854 0.658513008261065
0.133854 0.658518563785757
0.133854 0.658524119310448
0.133854 0.65852967483514
0.133854 0.658535230359831
0.133854 0.658540785884523
0.133854 0.658546341409214
0.133854 0.658551896933906
0.133854 0.658557452458598
0.133854 0.658563007983289
0.133854 0.658568563507981
0.133854 0.658574119032672
0.133854 0.658579674557364
0.133854 0.658585230082055
0.133854 0.658590785606747
0.133854 0.658596341131438
0.133854 0.65860189665613
0.133854 0.658607452180821
0.133854 0.658613007705513
0.133854 0.658618563230204
0.133854 0.658624118754896
0.133854 0.658629674279587
0.133854 0.658635229804279
0.133854 0.65864078532897
0.133854 0.658646340853662
0.133854 0.658651896378354
0.133854 0.658657451903045
0.133854 0.658663007427737
0.133854 0.658668562952428
0.133854 0.65867411847712
0.133854 0.658679674001811
0.133854 0.658685229526503
0.133854 0.658690785051194
0.133854 0.658696340575886
0.133854 0.658701896100577
0.133854 0.658707451625269
0.133854 0.65871300714996
0.133854 0.658718562674652
0.133854 0.658724118199343
0.133854 0.658729673724035
0.133854 0.658735229248726
0.133854 0.658740784773418
0.133854 0.65874634029811
0.133854 0.658751895822801
0.133854 0.658757451347493
0.133854 0.658763006872184
0.133854 0.658768562396876
0.133854 0.658774117921567
0.133854 0.658779673446259
0.133854 0.65878522897095
0.133854 0.658790784495642
0.133854 0.658796340020333
0.133854 0.658801895545025
0.133854 0.658807451069716
0.133854 0.658813006594408
0.133854 0.658818562119099
0.133854 0.658824117643791
0.133854 0.658829673168482
0.133854 0.658835228693174
0.133854 0.658840784217866
0.133854 0.658846339742557
0.133854 0.658851895267249
0.133854 0.65885745079194
0.133854 0.658863006316632
0.133854 0.658868561841323
0.133854 0.658874117366015
0.133854 0.658879672890706
0.133854 0.658885228415398
0.133854 0.658890783940089
0.133854 0.658896339464781
0.133854 0.658901894989472
0.133854 0.658907450514164
0.133854 0.658913006038855
0.133854 0.658918561563547
0.133854 0.658924117088238
0.133854 0.65892967261293
0.133854 0.658935228137622
0.133854 0.658940783662313
0.133854 0.658946339187005
0.133854 0.658951894711696
0.133854 0.658957450236388
0.133854 0.658963005761079
0.133854 0.658968561285771
0.133854 0.658974116810462
0.13386 0.658979672335154
0.13386 0.658985227859845
0.13386 0.658990783384537
0.13386 0.658996338909228
0.13386 0.65900189443392
0.13386 0.659007449958611
0.13386 0.659013005483303
0.13386 0.659018561007994
0.13386 0.659024116532686
0.13386 0.659029672057378
0.13386 0.659035227582069
0.13386 0.659040783106761
0.13386 0.659046338631452
0.13386 0.659051894156144
0.13386 0.659057449680835
0.13386 0.659063005205527
0.13386 0.659068560730218
0.13386 0.65907411625491
0.13386 0.659079671779601
0.13386 0.659085227304293
0.13386 0.659090782828984
0.13386 0.659096338353676
0.13386 0.659101893878367
0.13386 0.659107449403059
0.13386 0.65911300492775
0.13386 0.659118560452442
0.13386 0.659124115977133
0.13386 0.659129671501825
0.13386 0.659135227026517
0.13386 0.659140782551208
0.13386 0.6591463380759
0.13386 0.659151893600591
0.13386 0.659157449125283
0.13386 0.659163004649974
0.13386 0.659168560174666
0.13386 0.659174115699357
0.13386 0.659179671224049
0.13386 0.65918522674874
0.13386 0.659190782273432
0.13386 0.659196337798123
0.13386 0.659201893322815
0.13386 0.659207448847506
0.13386 0.659213004372198
0.13386 0.659218559896889
0.13386 0.659224115421581
0.13386 0.659229670946272
0.13386 0.659235226470964
0.13386 0.659240781995656
0.13386 0.659246337520347
0.13386 0.659251893045039
0.13386 0.65925744856973
0.13386 0.659263004094422
0.13386 0.659268559619113
0.13386 0.659274115143805
0.13386 0.659279670668496
0.13386 0.659285226193188
0.13386 0.659290781717879
0.13386 0.659296337242571
0.13386 0.659301892767262
0.13386 0.659307448291954
0.13386 0.659313003816646
0.13386 0.659318559341337
0.13386 0.659324114866028
0.13386 0.65932967039072
0.13386 0.659335225915412
0.13386 0.659340781440103
0.13386 0.659346336964795
0.13386 0.659351892489486
0.13386 0.659357448014178
0.13386 0.659363003538869
0.13386 0.659368559063561
0.13386 0.659374114588252
0.13386 0.659379670112944
0.13386 0.659385225637635
0.13386 0.659390781162327
0.13386 0.659396336687018
0.13386 0.65940189221171
0.13386 0.659407447736402
0.13386 0.659413003261093
0.13386 0.659418558785784
0.13386 0.659424114310476
0.13386 0.659429669835168
0.13386 0.659435225359859
0.13386 0.659440780884551
0.13386 0.659446336409242
0.13386 0.659451891933934
0.13386 0.659457447458625
0.13386 0.659463002983317
0.13386 0.659468558508008
0.13386 0.6594741140327
0.13386 0.659479669557391
0.13386 0.659485225082083
0.13386 0.659490780606774
0.13386 0.659496336131466
0.13386 0.659501891656158
0.13386 0.659507447180849
0.13386 0.659513002705541
0.13386 0.659518558230232
0.13386 0.659524113754924
0.13386 0.659529669279615
0.133866 0.659535224804307
0.133866 0.659540780328998
0.133866 0.65954633585369
0.133866 0.659551891378381
0.133866 0.659557446903073
0.133866 0.659563002427764
0.133866 0.659568557952456
0.133866 0.659574113477147
0.133866 0.659579669001839
0.133866 0.65958522452653
0.133866 0.659590780051222
0.133866 0.659596335575914
0.133866 0.659601891100605
0.133866 0.659607446625297
0.133866 0.659613002149988
0.133866 0.65961855767468
0.133866 0.659624113199371
0.133866 0.659629668724063
0.133866 0.659635224248754
0.133866 0.659640779773446
0.133866 0.659646335298137
0.133866 0.659651890822829
0.133866 0.65965744634752
0.133866 0.659663001872212
0.133866 0.659668557396903
0.133866 0.659674112921595
0.133866 0.659679668446286
0.133866 0.659685223970978
0.133866 0.65969077949567
0.133866 0.659696335020361
0.133866 0.659701890545053
0.133866 0.659707446069744
0.133866 0.659713001594436
0.133866 0.659718557119127
0.133866 0.659724112643819
0.133866 0.65972966816851
0.133866 0.659735223693202
0.133866 0.659740779217893
0.133866 0.659746334742585
0.133866 0.659751890267276
0.133866 0.659757445791968
0.133866 0.659763001316659
0.133866 0.659768556841351
0.133866 0.659774112366042
0.133866 0.659779667890734
0.133866 0.659785223415426
0.133866 0.659790778940117
0.133866 0.659796334464809
0.133866 0.6598018899895
0.133866 0.659807445514192
0.133866 0.659813001038883
0.133866 0.659818556563575
0.133866 0.659824112088266
0.133866 0.659829667612958
0.133866 0.659835223137649
0.133866 0.659840778662341
0.133866 0.659846334187032
0.133866 0.659851889711724
0.133866 0.659857445236415
0.133866 0.659863000761107
0.133866 0.659868556285798
0.133866 0.65987411181049
0.133866 0.659879667335182
0.133866 0.659885222859873
0.133866 0.659890778384565
0.133866 0.659896333909256
0.133866 0.659901889433948
0.133866 0.659907444958639
0.133866 0.659913000483331
0.133866 0.659918556008022
0.133866 0.659924111532714
0.133866 0.659929667057405
0.133866 0.659935222582097
0.133866 0.659940778106788
0.133866 0.65994633363148
0.133866 0.659951889156171
0.133866 0.659957444680863
0.133866 0.659963000205554
0.133866 0.659968555730246
0.133866 0.659974111254938
0.133866 0.659979666779629
0.133866 0.659985222304321
0.133866 0.659990777829012
0.133866 0.659996333353704
0.133866 0.660001888878395
0.133866 0.660007444403087
0.133866 0.660012999927778
0.133866 0.66001855545247
0.133866 0.660024110977161
0.133866 0.660029666501853
0.133866 0.660035222026544
0.133866 0.660040777551236
0.133866 0.660046333075927
0.133866 0.660051888600619
0.133866 0.660057444125311
0.133866 0.660062999650002
0.133866 0.660068555174694
0.133866 0.660074110699385
0.133866 0.660079666224077
0.133866 0.660085221748768
0.133872 0.66009077727346
0.133872 0.660096332798151
0.133872 0.660101888322843
0.133872 0.660107443847534
0.133872 0.660112999372226
0.133872 0.660118554896917
0.133872 0.660124110421609
0.133872 0.6601296659463
0.133872 0.660135221470992
0.133872 0.660140776995683
0.133872 0.660146332520375
0.133872 0.660151888045067
0.133872 0.660157443569758
0.133872 0.66016299909445
0.133872 0.660168554619141
0.133872 0.660174110143833
0.133872 0.660179665668524
0.133872 0.660185221193216
0.133872 0.660190776717907
0.133872 0.660196332242599
0.133872 0.66020188776729
0.133872 0.660207443291982
0.133872 0.660212998816673
0.133872 0.660218554341365
0.133872 0.660224109866056
0.133872 0.660229665390748
0.133872 0.660235220915439
0.133872 0.660240776440131
0.133872 0.660246331964823
0.133872 0.660251887489514
0.133872 0.660257443014206
0.133872 0.660262998538897
0.133872 0.660268554063589
0.133872 0.66027410958828
0.133872 0.660279665112972
0.133872 0.660285220637663
0.133872 0.660290776162355
0.133872 0.660296331687046
0.133872 0.660301887211738
0.133872 0.660307442736429
0.133872 0.660312998261121
0.133872 0.660318553785812
0.133872 0.660324109310504
0.133872 0.660329664835195
0.133872 0.660335220359887
0.133872 0.660340775884579
0.133872 0.66034633140927
0.133872 0.660351886933962
0.133872 0.660357442458653
0.133872 0.660362997983345
0.133872 0.660368553508036
0.133872 0.660374109032728
0.133872 0.660379664557419
0.133872 0.660385220082111
0.133872 0.660390775606802
0.133872 0.660396331131494
0.133872 0.660401886656185
0.133872 0.660407442180877
0.133872 0.660412997705568
0.133872 0.66041855323026
0.133872 0.660424108754951
0.133872 0.660429664279643
0.133872 0.660435219804335
0.133872 0.660440775329026
0.133872 0.660446330853718
0.133872 0.660451886378409
0.133872 0.660457441903101
0.133872 0.660462997427792
0.133872 0.660468552952484
0.133872 0.660474108477175
0.133872 0.660479664001867
0.133872 0.660485219526558
0.133872 0.66049077505125
0.133872 0.660496330575941
0.133872 0.660501886100633
0.133872 0.660507441625324
0.133872 0.660512997150016
0.133872 0.660518552674707
0.133872 0.660524108199399
0.133872 0.66052966372409
0.133872 0.660535219248782
0.133872 0.660540774773474
0.133872 0.660546330298165
0.133872 0.660551885822857
0.133872 0.660557441347548
0.133872 0.66056299687224
0.133872 0.660568552396931
0.133872 0.660574107921623
0.133872 0.660579663446314
0.133872 0.660585218971006
0.133872 0.660590774495697
0.133872 0.660596330020389
0.133872 0.66060188554508
0.133872 0.660607441069772
0.133872 0.660612996594463
0.133872 0.660618552119155
0.133872 0.660624107643846
0.133872 0.660629663168538
0.133872 0.660635218693229
0.133872 0.660640774217921
0.133878 0.660646329742613
0.133878 0.660651885267304
0.133878 0.660657440791996
0.133878 0.660662996316687
0.133878 0.660668551841379
0.133878 0.66067410736607
0.133878 0.660679662890762
0.133878 0.660685218415453
0.133878 0.660690773940145
0.133878 0.660696329464836
0.133878 0.660701884989528
0.133878 0.660707440514219
0.133878 0.660712996038911
0.133878 0.660718551563602
0.133878 0.660724107088294
0.133878 0.660729662612985
0.133878 0.660735218137677
0.133878 0.660740773662369
0.133878 0.66074632918706
0.133878 0.660751884711752
0.133878 0.660757440236443
0.133878 0.660762995761135
0.133878 0.660768551285826
0.133878 0.660774106810518
0.133878 0.660779662335209
0.133878 0.660785217859901
0.133878 0.660790773384592
0.133878 0.660796328909284
0.133878 0.660801884433975
0.133878 0.660807439958667
0.133878 0.660812995483358
0.133878 0.66081855100805
0.133878 0.660824106532741
0.133878 0.660829662057433
0.133878 0.660835217582125
0.133878 0.660840773106816
0.133878 0.660846328631508
0.133878 0.660851884156199
0.133878 0.660857439680891
0.133878 0.660862995205582
0.133878 0.660868550730274
0.133878 0.660874106254965
0.133878 0.660879661779657
0.133878 0.660885217304348
0.133878 0.66089077282904
0.133878 0.660896328353731
0.133878 0.660901883878423
0.133878 0.660907439403114
0.133878 0.660912994927806
0.133878 0.660918550452497
0.133878 0.660924105977189
0.133878 0.660929661501881
0.133878 0.660935217026572
0.133878 0.660940772551264
0.133878 0.660946328075955
0.133878 0.660951883600647
0.133878 0.660957439125338
0.133878 0.66096299465003
0.133878 0.660968550174721
0.133878 0.660974105699413
0.133878 0.660979661224104
0.133878 0.660985216748796
0.133878 0.660990772273487
0.133878 0.660996327798179
0.133878 0.66100188332287
0.133878 0.661007438847562
0.133878 0.661012994372253
0.133878 0.661018549896945
0.133878 0.661024105421637
0.133878 0.661029660946328
0.133878 0.66103521647102
0.133878 0.661040771995711
0.133878 0.661046327520403
0.133878 0.661051883045094
0.133878 0.661057438569786
0.133878 0.661062994094477
0.133878 0.661068549619169
0.133878 0.66107410514386
0.133878 0.661079660668552
0.133878 0.661085216193243
0.133878 0.661090771717935
0.133878 0.661096327242626
0.133878 0.661101882767318
0.133878 0.66110743829201
0.133878 0.661112993816701
0.133878 0.661118549341393
0.133878 0.661124104866084
0.133878 0.661129660390776
0.133878 0.661135215915467
0.133878 0.661140771440159
0.133878 0.66114632696485
0.133878 0.661151882489542
0.133878 0.661157438014233
0.133878 0.661162993538925
0.133878 0.661168549063616
0.133878 0.661174104588308
0.133878 0.661179660112999
0.133878 0.661185215637691
0.133878 0.661190771162382
0.133878 0.661196326687074
0.133884 0.661201882211766
0.133884 0.661207437736457
0.133884 0.661212993261149
0.133884 0.66121854878584
0.133884 0.661224104310532
0.133884 0.661229659835223
0.133884 0.661235215359915
0.133884 0.661240770884606
0.133884 0.661246326409298
0.133884 0.661251881933989
0.133884 0.661257437458681
0.133884 0.661262992983372
0.133884 0.661268548508064
0.133884 0.661274104032755
0.133884 0.661279659557447
0.133884 0.661285215082138
0.133884 0.66129077060683
0.133884 0.661296326131522
0.133884 0.661301881656213
0.133884 0.661307437180905
0.133884 0.661312992705596
0.133884 0.661318548230288
0.133884 0.661324103754979
0.133884 0.661329659279671
0.133884 0.661335214804362
0.133884 0.661340770329054
0.133884 0.661346325853745
0.133884 0.661351881378437
0.133884 0.661357436903128
0.133884 0.66136299242782
0.133884 0.661368547952511
0.133884 0.661374103477203
0.133884 0.661379659001894
0.133884 0.661385214526586
0.133884 0.661390770051278
0.133884 0.661396325575969
0.133884 0.661401881100661
0.133884 0.661407436625352
0.133884 0.661412992150044
0.133884 0.661418547674735
0.133884 0.661424103199427
0.133884 0.661429658724118
0.133884 0.66143521424881
0.133884 0.661440769773501
0.133884 0.661446325298193
0.133884 0.661451880822884
0.133884 0.661457436347576
0.133884 0.661462991872267
0.133884 0.661468547396959
0.133884 0.66147410292165
0.133884 0.661479658446342
0.133884 0.661485213971034
0.133884 0.661490769495725
0.133884 0.661496325020417
0.133884 0.661501880545108
0.133884 0.6615074360698
0.133884 0.661512991594491
0.133884 0.661518547119183
0.133884 0.661524102643874
0.133884 0.661529658168566
0.133884 0.661535213693257
0.133884 0.661540769217949
0.133884 0.66154632474264
0.133884 0.661551880267332
0.133884 0.661557435792023
0.133884 0.661562991316715
0.133884 0.661568546841406
0.133884 0.661574102366098
0.133884 0.66157965789079
0.133884 0.661585213415481
0.133884 0.661590768940173
0.133884 0.661596324464864
0.133884 0.661601879989556
0.133884 0.661607435514247
0.133884 0.661612991038939
0.133884 0.66161854656363
0.133884 0.661624102088322
0.133884 0.661629657613013
0.133884 0.661635213137705
0.133884 0.661640768662396
0.133884 0.661646324187088
0.133884 0.661651879711779
0.133884 0.661657435236471
0.133884 0.661662990761162
0.133884 0.661668546285854
0.133884 0.661674101810546
0.133884 0.661679657335237
0.133884 0.661685212859929
0.133884 0.66169076838462
0.133884 0.661696323909312
0.133884 0.661701879434003
0.133884 0.661707434958695
0.133884 0.661712990483386
0.133884 0.661718546008078
0.133884 0.661724101532769
0.133884 0.661729657057461
0.133884 0.661735212582152
0.133884 0.661740768106844
0.133884 0.661746323631536
0.133884 0.661751879156227
0.13389 0.661757434680918
0.13389 0.66176299020561
0.13389 0.661768545730302
0.13389 0.661774101254993
0.13389 0.661779656779685
0.13389 0.661785212304376
0.13389 0.661790767829068
0.13389 0.661796323353759
0.13389 0.661801878878451
0.13389 0.661807434403142
0.13389 0.661812989927834
0.13389 0.661818545452525
0.13389 0.661824100977217
0.13389 0.661829656501908
0.13389 0.6618352120266
0.13389 0.661840767551292
0.13389 0.661846323075983
0.13389 0.661851878600675
0.13389 0.661857434125366
0.13389 0.661862989650058
0.13389 0.661868545174749
0.13389 0.661874100699441
0.13389 0.661879656224132
0.13389 0.661885211748824
0.13389 0.661890767273515
0.13389 0.661896322798207
0.13389 0.661901878322898
0.13389 0.66190743384759
0.13389 0.661912989372281
0.13389 0.661918544896973
0.13389 0.661924100421664
0.13389 0.661929655946356
0.13389 0.661935211471048
0.13389 0.661940766995739
0.13389 0.661946322520431
0.13389 0.661951878045122
0.13389 0.661957433569814
0.13389 0.661962989094505
0.13389 0.661968544619197
0.13389 0.661974100143888
0.13389 0.66197965566858
0.13389 0.661985211193271
0.13389 0.661990766717963
0.13389 0.661996322242654
0.13389 0.662001877767346
0.13389 0.662007433292037
0.13389 0.662012988816729
0.13389 0.66201854434142
0.13389 0.662024099866112
0.13389 0.662029655390803
0.13389 0.662035210915495
0.13389 0.662040766440187
0.13389 0.662046321964878
0.13389 0.66205187748957
0.13389 0.662057433014261
0.13389 0.662062988538953
0.13389 0.662068544063644
0.13389 0.662074099588336
0.13389 0.662079655113027
0.13389 0.662085210637719
0.13389 0.66209076616241
0.13389 0.662096321687102
0.13389 0.662101877211793
0.13389 0.662107432736485
0.13389 0.662112988261176
0.13389 0.662118543785868
0.13389 0.662124099310559
0.13389 0.662129654835251
0.13389 0.662135210359942
0.13389 0.662140765884634
0.13389 0.662146321409326
0.13389 0.662151876934017
0.13389 0.662157432458709
0.13389 0.6621629879834
0.13389 0.662168543508092
0.13389 0.662174099032783
0.13389 0.662179654557475
0.13389 0.662185210082166
0.13389 0.662190765606858
0.13389 0.662196321131549
0.13389 0.662201876656241
0.13389 0.662207432180932
0.13389 0.662212987705624
0.13389 0.662218543230315
0.13389 0.662224098755007
0.13389 0.662229654279698
0.13389 0.66223520980439
0.13389 0.662240765329082
0.13389 0.662246320853773
0.13389 0.662251876378465
0.13389 0.662257431903156
0.13389 0.662262987427848
0.13389 0.662268542952539
0.13389 0.662274098477231
0.13389 0.662279654001922
0.13389 0.662285209526614
0.13389 0.662290765051305
0.13389 0.662296320575997
0.13389 0.662301876100688
0.13389 0.66230743162538
0.133896 0.662312987150071
0.133896 0.662318542674763
0.133896 0.662324098199454
0.133896 0.662329653724146
0.133896 0.662335209248838
0.133896 0.662340764773529
0.133896 0.662346320298221
0.133896 0.662351875822912
0.133896 0.662357431347604
0.133896 0.662362986872295
0.133896 0.662368542396987
0.133896 0.662374097921678
0.133896 0.66237965344637
0.133896 0.662385208971061
0.133896 0.662390764495753
0.133896 0.662396320020444
0.133896 0.662401875545136
0.133896 0.662407431069827
0.133896 0.662412986594519
0.133896 0.66241854211921
0.133896 0.662424097643902
0.133896 0.662429653168594
0.133896 0.662435208693285
0.133896 0.662440764217977
0.133896 0.662446319742668
0.133896 0.66245187526736
0.133896 0.662457430792051
0.133896 0.662462986316743
0.133896 0.662468541841434
0.133896 0.662474097366126
0.133896 0.662479652890817
0.133896 0.662485208415509
0.133896 0.6624907639402
0.133896 0.662496319464892
0.133896 0.662501874989583
0.133896 0.662507430514275
0.133896 0.662512986038966
0.133896 0.662518541563658
0.133896 0.66252409708835
0.133896 0.662529652613041
0.133896 0.662535208137733
0.133896 0.662540763662424
0.133896 0.662546319187116
0.133896 0.662551874711807
0.133896 0.662557430236499
0.133896 0.66256298576119
0.133896 0.662568541285882
0.133896 0.662574096810573
0.133896 0.662579652335265
0.133896 0.662585207859956
0.133896 0.662590763384648
0.133896 0.662596318909339
0.133896 0.662601874434031
0.133896 0.662607429958722
0.133896 0.662612985483414
0.133896 0.662618541008106
0.133896 0.662624096532797
0.133896 0.662629652057489
0.133896 0.66263520758218
0.133896 0.662640763106872
0.133896 0.662646318631563
0.133896 0.662651874156255
0.133896 0.662657429680946
0.133896 0.662662985205638
0.133896 0.662668540730329
0.133896 0.662674096255021
0.133896 0.662679651779712
0.133896 0.662685207304404
0.133896 0.662690762829095
0.133896 0.662696318353787
0.133896 0.662701873878478
0.133896 0.66270742940317
0.133896 0.662712984927862
0.133896 0.662718540452553
0.133896 0.662724095977245
0.133896 0.662729651501936
0.133896 0.662735207026628
0.133896 0.662740762551319
0.133896 0.662746318076011
0.133896 0.662751873600702
0.133896 0.662757429125394
0.133896 0.662762984650085
0.133896 0.662768540174777
0.133896 0.662774095699468
0.133896 0.66277965122416
0.133896 0.662785206748851
0.133896 0.662790762273543
0.133896 0.662796317798235
0.133896 0.662801873322926
0.133896 0.662807428847618
0.133896 0.662812984372309
0.133896 0.662818539897001
0.133896 0.662824095421692
0.133896 0.662829650946384
0.133896 0.662835206471075
0.133896 0.662840761995767
0.133896 0.662846317520458
0.133896 0.66285187304515
0.133896 0.662857428569841
0.133896 0.662862984094533
0.133902 0.662868539619224
0.133902 0.662874095143916
0.133902 0.662879650668607
0.133902 0.662885206193299
0.133902 0.662890761717991
0.133902 0.662896317242682
0.133902 0.662901872767374
0.133902 0.662907428292065
0.133902 0.662912983816757
0.133902 0.662918539341448
0.133902 0.66292409486614
0.133902 0.662929650390831
0.133902 0.662935205915523
0.133902 0.662940761440214
0.133902 0.662946316964906
0.133902 0.662951872489597
0.133902 0.662957428014289
0.133902 0.66296298353898
0.133902 0.662968539063672
0.133902 0.662974094588363
0.133902 0.662979650113055
0.133902 0.662985205637747
0.133902 0.662990761162438
0.133902 0.66299631668713
0.133902 0.663001872211821
0.133902 0.663007427736513
0.133902 0.663012983261204
0.133902 0.663018538785896
0.133902 0.663024094310587
0.133902 0.663029649835279
0.133902 0.66303520535997
0.133902 0.663040760884662
0.133902 0.663046316409353
0.133902 0.663051871934045
0.133902 0.663057427458736
0.133902 0.663062982983428
0.133902 0.663068538508119
0.133902 0.663074094032811
0.133902 0.663079649557503
0.133902 0.663085205082194
0.133902 0.663090760606886
0.133902 0.663096316131577
0.133902 0.663101871656269
0.133902 0.66310742718096
0.133902 0.663112982705652
0.133902 0.663118538230343
0.133902 0.663124093755035
0.133902 0.663129649279726
0.133902 0.663135204804418
0.133902 0.663140760329109
0.133902 0.663146315853801
0.133902 0.663151871378492
0.133902 0.663157426903184
0.133902 0.663162982427875
0.133902 0.663168537952567
0.133902 0.663174093477259
0.133902 0.66317964900195
0.133902 0.663185204526642
0.133902 0.663190760051333
0.133902 0.663196315576025
0.133902 0.663201871100716
0.133902 0.663207426625408
0.133902 0.663212982150099
0.133902 0.663218537674791
0.133902 0.663224093199482
0.133902 0.663229648724174
0.133902 0.663235204248865
0.133902 0.663240759773557
0.133902 0.663246315298248
0.133902 0.66325187082294
0.133902 0.663257426347631
0.133902 0.663262981872323
0.133902 0.663268537397015
0.133902 0.663274092921706
0.133902 0.663279648446398
0.133902 0.663285203971089
0.133902 0.663290759495781
0.133902 0.663296315020472
0.133902 0.663301870545164
0.133902 0.663307426069855
0.133902 0.663312981594547
0.133902 0.663318537119238
0.133902 0.66332409264393
0.133902 0.663329648168621
0.133902 0.663335203693313
0.133902 0.663340759218004
0.133902 0.663346314742696
0.133902 0.663351870267387
0.133902 0.663357425792079
0.133902 0.663362981316771
0.133902 0.663368536841462
0.133902 0.663374092366154
0.133902 0.663379647890845
0.133902 0.663385203415537
0.133902 0.663390758940228
0.133902 0.66339631446492
0.133902 0.663401869989611
0.133902 0.663407425514303
0.133902 0.663412981038994
0.133902 0.663418536563686
0.133908 0.663424092088377
0.133908 0.663429647613069
0.133908 0.66343520313776
0.133908 0.663440758662452
0.133908 0.663446314187143
0.133908 0.663451869711835
0.133908 0.663457425236527
0.133908 0.663462980761218
0.133908 0.66346853628591
0.133908 0.663474091810601
0.133908 0.663479647335293
0.133908 0.663485202859984
0.133908 0.663490758384676
0.133908 0.663496313909367
0.133908 0.663501869434059
0.133908 0.66350742495875
0.133908 0.663512980483442
0.133908 0.663518536008133
0.133908 0.663524091532825
0.133908 0.663529647057516
0.133908 0.663535202582208
0.133908 0.663540758106899
0.133908 0.663546313631591
0.133908 0.663551869156283
0.133908 0.663557424680974
0.133908 0.663562980205666
0.133908 0.663568535730357
0.133908 0.663574091255049
0.133908 0.66357964677974
0.133908 0.663585202304432
0.133908 0.663590757829123
0.133908 0.663596313353815
0.133908 0.663601868878506
0.133908 0.663607424403198
0.133908 0.663612979927889
0.133908 0.663618535452581
0.133908 0.663624090977272
0.133908 0.663629646501964
0.133908 0.663635202026655
0.133908 0.663640757551347
0.133908 0.663646313076039
0.133908 0.66365186860073
0.133908 0.663657424125422
0.133908 0.663662979650113
0.133908 0.663668535174805
0.133908 0.663674090699496
0.133908 0.663679646224188
0.133908 0.663685201748879
0.133908 0.663690757273571
0.133908 0.663696312798262
0.133908 0.663701868322954
0.133908 0.663707423847645
0.133908 0.663712979372337
0.133908 0.663718534897028
0.133908 0.66372409042172
0.133908 0.663729645946411
0.133908 0.663735201471103
0.133908 0.663740756995795
0.133908 0.663746312520486
0.133908 0.663751868045177
0.133908 0.663757423569869
0.133908 0.663762979094561
0.133908 0.663768534619252
0.133908 0.663774090143944
0.133908 0.663779645668635
0.133908 0.663785201193327
0.133908 0.663790756718018
0.133908 0.66379631224271
0.133908 0.663801867767401
0.133908 0.663807423292093
0.133908 0.663812978816784
0.133908 0.663818534341476
0.133908 0.663824089866167
0.133908 0.663829645390859
0.133908 0.663835200915551
0.133908 0.663840756440242
0.133908 0.663846311964934
0.133908 0.663851867489625
0.133908 0.663857423014317
0.133908 0.663862978539008
0.133908 0.6638685340637
0.133908 0.663874089588391
0.133908 0.663879645113083
0.133908 0.663885200637774
0.133908 0.663890756162466
0.133908 0.663896311687157
0.133908 0.663901867211849
0.133908 0.66390742273654
0.133908 0.663912978261232
0.133908 0.663918533785923
0.133908 0.663924089310615
0.133908 0.663929644835307
0.133908 0.663935200359998
0.133908 0.66394075588469
0.133908 0.663946311409381
0.133908 0.663951866934073
0.133908 0.663957422458764
0.133908 0.663962977983456
0.133908 0.663968533508147
0.133908 0.663974089032839
0.133914 0.66397964455753
0.133914 0.663985200082222
0.133914 0.663990755606913
0.133914 0.663996311131605
0.133914 0.664001866656296
0.133914 0.664007422180988
0.133914 0.664012977705679
0.133914 0.664018533230371
0.133914 0.664024088755063
0.133914 0.664029644279754
0.133914 0.664035199804446
0.133914 0.664040755329137
0.133914 0.664046310853829
0.133914 0.66405186637852
0.133914 0.664057421903212
0.133914 0.664062977427903
0.133914 0.664068532952595
0.133914 0.664074088477286
0.133914 0.664079644001978
0.133914 0.664085199526669
0.133914 0.664090755051361
0.133914 0.664096310576052
0.133914 0.664101866100744
0.133914 0.664107421625435
0.133914 0.664112977150127
0.133914 0.664118532674819
0.133914 0.66412408819951
0.133914 0.664129643724202
0.133914 0.664135199248893
0.133914 0.664140754773585
0.133914 0.664146310298276
0.133914 0.664151865822968
0.133914 0.664157421347659
0.133914 0.664162976872351
0.133914 0.664168532397042
0.133914 0.664174087921734
0.133914 0.664179643446425
0.133914 0.664185198971117
0.133914 0.664190754495808
0.133914 0.6641963100205
0.133914 0.664201865545191
0.133914 0.664207421069883
0.133914 0.664212976594574
0.133914 0.664218532119266
0.133914 0.664224087643958
0.133914 0.664229643168649
0.133914 0.664235198693341
0.133914 0.664240754218032
0.133914 0.664246309742724
0.133914 0.664251865267415
0.133914 0.664257420792107
0.133914 0.664262976316798
0.133914 0.66426853184149
0.133914 0.664274087366181
0.133914 0.664279642890873
0.133914 0.664285198415564
0.133914 0.664290753940256
0.133914 0.664296309464947
0.133914 0.664301864989639
0.133914 0.66430742051433
0.133914 0.664312976039022
0.133914 0.664318531563714
0.133914 0.664324087088405
0.133914 0.664329642613097
0.133914 0.664335198137788
0.133914 0.66434075366248
0.133914 0.664346309187171
0.133914 0.664351864711863
0.133914 0.664357420236554
0.133914 0.664362975761246
0.133914 0.664368531285937
0.133914 0.664374086810629
0.133914 0.66437964233532
0.133914 0.664385197860012
0.133914 0.664390753384703
0.133914 0.664396308909395
0.133914 0.664401864434086
0.133914 0.664407419958778
0.133914 0.66441297548347
0.133914 0.664418531008161
0.133914 0.664424086532853
0.133914 0.664429642057544
0.133914 0.664435197582236
0.133914 0.664440753106927
0.133914 0.664446308631619
0.133914 0.66445186415631
0.133914 0.664457419681002
0.133914 0.664462975205693
0.133914 0.664468530730385
0.133914 0.664474086255076
0.133914 0.664479641779768
0.133914 0.66448519730446
0.133914 0.664490752829151
0.133914 0.664496308353842
0.133914 0.664501863878534
0.133914 0.664507419403226
0.133914 0.664512974927917
0.133914 0.664518530452609
0.133914 0.6645240859773
0.133914 0.664529641501992
0.13392 0.664535197026683
0.13392 0.664540752551375
0.13392 0.664546308076066
0.13392 0.664551863600758
0.13392 0.664557419125449
0.13392 0.664562974650141
0.13392 0.664568530174832
0.13392 0.664574085699524
0.13392 0.664579641224216
0.13392 0.664585196748907
0.13392 0.664590752273599
0.13392 0.66459630779829
0.13392 0.664601863322982
0.13392 0.664607418847673
0.13392 0.664612974372365
0.13392 0.664618529897056
0.13392 0.664624085421748
0.13392 0.664629640946439
0.13392 0.664635196471131
0.13392 0.664640751995822
0.13392 0.664646307520514
0.13392 0.664651863045205
0.13392 0.664657418569897
0.13392 0.664662974094588
0.13392 0.66466852961928
0.13392 0.664674085143972
0.13392 0.664679640668663
0.13392 0.664685196193355
0.13392 0.664690751718046
0.13392 0.664696307242738
0.13392 0.664701862767429
0.13392 0.664707418292121
0.13392 0.664712973816812
0.13392 0.664718529341504
0.13392 0.664724084866195
0.13392 0.664729640390887
0.13392 0.664735195915578
0.13392 0.66474075144027
0.13392 0.664746306964961
0.13392 0.664751862489653
0.13392 0.664757418014344
0.13392 0.664762973539036
0.13392 0.664768529063728
0.13392 0.664774084588419
0.13392 0.664779640113111
0.13392 0.664785195637802
0.13392 0.664790751162494
0.13392 0.664796306687185
0.13392 0.664801862211877
0.13392 0.664807417736568
0.13392 0.66481297326126
0.13392 0.664818528785951
0.13392 0.664824084310643
0.13392 0.664829639835334
0.13392 0.664835195360026
0.13392 0.664840750884717
0.13392 0.664846306409409
0.13392 0.6648518619341
0.13392 0.664857417458792
0.13392 0.664862972983484
0.13392 0.664868528508175
0.13392 0.664874084032867
0.13392 0.664879639557558
0.13392 0.66488519508225
0.13392 0.664890750606941
0.13392 0.664896306131633
0.13392 0.664901861656324
0.13392 0.664907417181016
0.13392 0.664912972705707
0.13392 0.664918528230399
0.13392 0.66492408375509
0.13392 0.664929639279782
0.13392 0.664935194804473
0.13392 0.664940750329165
0.13392 0.664946305853856
0.13392 0.664951861378548
0.13392 0.66495741690324
0.13392 0.664962972427931
0.13392 0.664968527952623
0.13392 0.664974083477314
0.13392 0.664979639002006
0.13392 0.664985194526697
0.13392 0.664990750051389
0.13392 0.66499630557608
0.13392 0.665001861100772
0.13392 0.665007416625463
0.13392 0.665012972150155
0.13392 0.665018527674846
0.13392 0.665024083199538
0.13392 0.665029638724229
0.13392 0.665035194248921
0.13392 0.665040749773612
0.13392 0.665046305298304
0.13392 0.665051860822995
0.13392 0.665057416347687
0.13392 0.665062971872379
0.13392 0.66506852739707
0.13392 0.665074082921762
0.13392 0.665079638446453
0.13392 0.665085193971145
0.133926 0.665090749495836
0.133926 0.665096305020528
0.133926 0.665101860545219
0.133926 0.665107416069911
0.133926 0.665112971594602
0.133926 0.665118527119294
0.133926 0.665124082643985
0.133926 0.665129638168677
0.133926 0.665135193693368
0.133926 0.66514074921806
0.133926 0.665146304742751
0.133926 0.665151860267443
0.133926 0.665157415792134
0.133926 0.665162971316826
0.133926 0.665168526841518
0.133926 0.665174082366209
0.133926 0.665179637890901
0.133926 0.665185193415592
0.133926 0.665190748940284
0.133926 0.665196304464975
0.133926 0.665201859989667
0.133926 0.665207415514358
0.133926 0.66521297103905
0.133926 0.665218526563741
0.133926 0.665224082088433
0.133926 0.665229637613124
0.133926 0.665235193137816
0.133926 0.665240748662507
0.133926 0.665246304187199
0.133926 0.66525185971189
0.133926 0.665257415236582
0.133926 0.665262970761274
0.133926 0.665268526285965
0.133926 0.665274081810657
0.133926 0.665279637335348
0.133926 0.66528519286004
0.133926 0.665290748384731
0.133926 0.665296303909423
0.133926 0.665301859434114
0.133926 0.665307414958806
0.133926 0.665312970483497
0.133926 0.665318526008189
0.133926 0.66532408153288
0.133926 0.665329637057572
0.133926 0.665335192582263
0.133926 0.665340748106955
0.133926 0.665346303631646
0.133926 0.665351859156338
0.133926 0.66535741468103
0.133926 0.665362970205721
0.133926 0.665368525730413
0.133926 0.665374081255104
0.133926 0.665379636779796
0.133926 0.665385192304487
0.133926 0.665390747829179
0.133926 0.66539630335387
0.133926 0.665401858878562
0.133926 0.665407414403253
0.133926 0.665412969927945
0.133926 0.665418525452636
0.133926 0.665424080977328
0.133926 0.665429636502019
0.133926 0.665435192026711
0.133926 0.665440747551402
0.133926 0.665446303076094
0.133926 0.665451858600786
0.133926 0.665457414125477
0.133926 0.665462969650169
0.133926 0.66546852517486
0.133926 0.665474080699552
0.133926 0.665479636224243
0.133926 0.665485191748935
0.133926 0.665490747273626
0.133926 0.665496302798318
0.133926 0.665501858323009
0.133926 0.665507413847701
0.133926 0.665512969372392
0.133926 0.665518524897084
0.133926 0.665524080421775
0.133926 0.665529635946467
0.133926 0.665535191471159
0.133926 0.66554074699585
0.133926 0.665546302520542
0.133926 0.665551858045233
0.133926 0.665557413569925
0.133926 0.665562969094616
0.133926 0.665568524619308
0.133926 0.665574080143999
0.133926 0.665579635668691
0.133926 0.665585191193382
0.133926 0.665590746718074
0.133926 0.665596302242765
0.133926 0.665601857767457
0.133926 0.665607413292148
0.133926 0.66561296881684
0.133926 0.665618524341531
0.133926 0.665624079866223
0.133926 0.665629635390915
0.133926 0.665635190915606
0.133926 0.665640746440298
0.133932 0.665646301964989
0.133932 0.665651857489681
0.133932 0.665657413014372
0.133932 0.665662968539064
0.133932 0.665668524063755
0.133932 0.665674079588447
0.133932 0.665679635113138
0.133932 0.66568519063783
0.133932 0.665690746162521
0.133932 0.665696301687213
0.133932 0.665701857211904
0.133932 0.665707412736596
0.133932 0.665712968261287
0.133932 0.665718523785979
0.133932 0.665724079310671
0.133932 0.665729634835362
0.133932 0.665735190360054
0.133932 0.665740745884745
0.133932 0.665746301409437
0.133932 0.665751856934128
0.133932 0.66575741245882
0.133932 0.665762967983511
0.133932 0.665768523508203
0.133932 0.665774079032894
0.133932 0.665779634557586
0.133932 0.665785190082277
0.133932 0.665790745606969
0.133932 0.66579630113166
0.133932 0.665801856656352
0.133932 0.665807412181043
0.133932 0.665812967705735
0.133932 0.665818523230427
0.133932 0.665824078755118
0.133932 0.66582963427981
0.133932 0.665835189804501
0.133932 0.665840745329193
0.133932 0.665846300853884
0.133932 0.665851856378576
0.133932 0.665857411903267
0.133932 0.665862967427959
0.133932 0.66586852295265
0.133932 0.665874078477342
0.133932 0.665879634002033
0.133932 0.665885189526725
0.133932 0.665890745051416
0.133932 0.665896300576108
0.133932 0.665901856100799
0.133932 0.665907411625491
0.133932 0.665912967150183
0.133932 0.665918522674874
0.133932 0.665924078199566
0.133932 0.665929633724257
0.133932 0.665935189248949
0.133932 0.66594074477364
0.133932 0.665946300298332
0.133932 0.665951855823023
0.133932 0.665957411347715
0.133932 0.665962966872406
0.133932 0.665968522397098
0.133932 0.665974077921789
0.133932 0.665979633446481
0.133932 0.665985188971172
0.133932 0.665990744495864
0.133932 0.665996300020555
0.133932 0.666001855545247
0.133932 0.666007411069939
0.133932 0.66601296659463
0.133932 0.666018522119322
0.133932 0.666024077644013
0.133932 0.666029633168705
0.133932 0.666035188693396
0.133932 0.666040744218088
0.133932 0.666046299742779
0.133932 0.666051855267471
0.133932 0.666057410792162
0.133932 0.666062966316854
0.133932 0.666068521841545
0.133932 0.666074077366237
0.133932 0.666079632890928
0.133932 0.66608518841562
0.133932 0.666090743940311
0.133932 0.666096299465003
0.133932 0.666101854989695
0.133932 0.666107410514386
0.133932 0.666112966039078
0.133932 0.666118521563769
0.133932 0.666124077088461
0.133932 0.666129632613152
0.133932 0.666135188137844
0.133932 0.666140743662535
0.133932 0.666146299187227
0.133932 0.666151854711918
0.133932 0.66615741023661
0.133932 0.666162965761301
0.133932 0.666168521285993
0.133932 0.666174076810684
0.133932 0.666179632335376
0.133932 0.666185187860067
0.133932 0.666190743384759
0.133932 0.666196298909451
0.134 0.666201854434142
0.1349 0.666207409958834
0.1349 0.666212965483525
0.1356 0.666218521008217
0.1359 0.666224076532908
0.136 0.6662296320576
0.1362 0.666235187582291
0.1368 0.666240743106983
0.1368 0.666246298631674
0.1369 0.666251854156366
0.1371 0.666257409681057
0.1373 0.666262965205749
0.1374 0.66626852073044
0.1374 0.666274076255132
0.138 0.666279631779824
0.138 0.666285187304515
0.1381 0.666290742829207
0.1384 0.666296298353898
0.1384 0.66630185387859
0.1384 0.666307409403281
0.1384 0.666312964927973
0.1388 0.666318520452664
0.1389 0.666324075977356
0.1391 0.666329631502047
0.1392 0.666335187026739
0.140001 0.66634074255143
0.140001 0.666346298076122
0.140001 0.666351853600813
0.140001 0.666357409125505
0.140001 0.666362964650196
0.140001 0.666368520174888
0.140001 0.66637407569958
0.140001 0.666379631224271
0.140001 0.666385186748963
0.140001 0.666390742273654
0.140001 0.666396297798346
0.140001 0.666401853323037
0.140001 0.666407408847729
0.140001 0.66641296437242
0.140001 0.666418519897112
0.140001 0.666424075421803
0.140001 0.666429630946495
0.140001 0.666435186471186
0.140001 0.666440741995878
0.140001 0.666446297520569
0.140001 0.666451853045261
0.140001 0.666457408569952
0.140001 0.666462964094644
0.140001 0.666468519619336
0.140001 0.666474075144027
0.140001 0.666479630668719
0.140001 0.66648518619341
0.140001 0.666490741718102
0.140001 0.666496297242793
0.140001 0.666501852767485
0.140001 0.666507408292176
0.140001 0.666512963816868
0.140001 0.666518519341559
0.140001 0.666524074866251
0.140001 0.666529630390942
0.140001 0.666535185915634
0.140001 0.666540741440325
0.140001 0.666546296965017
0.140001 0.666551852489708
0.140001 0.6665574080144
0.140001 0.666562963539092
0.140001 0.666568519063783
0.140001 0.666574074588475
0.140001 0.666579630113166
0.140001 0.666585185637858
0.140001 0.666590741162549
0.140001 0.666596296687241
0.140001 0.666601852211932
0.140001 0.666607407736624
0.140001 0.666612963261315
0.140001 0.666618518786007
0.140001 0.666624074310698
0.140001 0.66662962983539
0.140001 0.666635185360081
0.140001 0.666640740884773
0.140001 0.666646296409464
0.140001 0.666651851934156
0.140001 0.666657407458847
0.140001 0.666662962983539
0.140001 0.666668518508231
0.140001 0.666674074032922
0.140001 0.666679629557614
0.140001 0.666685185082305
0.140001 0.666690740606997
0.140001 0.666696296131688
0.140001 0.66670185165638
0.140001 0.666707407181071
0.140001 0.666712962705763
0.140001 0.666718518230454
0.140001 0.666724073755146
0.140001 0.666729629279837
0.140001 0.666735184804529
0.140001 0.66674074032922
0.140001 0.666746295853912
0.140001 0.666751851378603
0.140001 0.666757406903295
0.140001 0.666762962427987
0.140001 0.666768517952678
0.140001 0.66677407347737
0.140001 0.666779629002061
0.140001 0.666785184526753
0.140001 0.666790740051444
0.140001 0.666796295576136
0.140001 0.666801851100827
0.140001 0.666807406625519
0.140001 0.66681296215021
0.140001 0.666818517674902
0.140001 0.666824073199593
0.140001 0.666829628724285
0.140001 0.666835184248976
0.140001 0.666840739773668
0.140001 0.666846295298359
0.140001 0.666851850823051
0.140001 0.666857406347743
0.140001 0.666862961872434
0.140001 0.666868517397126
0.140001 0.666874072921817
0.140001 0.666879628446509
0.140001 0.6668851839712
0.140001 0.666890739495892
0.140007 0.666896295020583
0.140007 0.666901850545275
0.140007 0.666907406069966
0.140007 0.666912961594658
0.140007 0.666918517119349
0.140007 0.666924072644041
0.140007 0.666929628168732
0.140007 0.666935183693424
0.140007 0.666940739218115
0.140007 0.666946294742807
0.140007 0.666951850267499
0.140007 0.66695740579219
0.140007 0.666962961316882
0.140007 0.666968516841573
0.140007 0.666974072366265
0.140007 0.666979627890956
0.140007 0.666985183415648
0.140007 0.666990738940339
0.140007 0.666996294465031
0.140007 0.667001849989722
0.140007 0.667007405514414
0.140007 0.667012961039105
0.140007 0.667018516563797
0.140007 0.667024072088488
0.140007 0.66702962761318
0.140007 0.667035183137871
0.140007 0.667040738662563
0.140007 0.667046294187255
0.140007 0.667051849711946
0.140007 0.667057405236638
0.140007 0.667062960761329
0.140007 0.667068516286021
0.140007 0.667074071810712
0.140007 0.667079627335404
0.140007 0.667085182860095
0.140007 0.667090738384787
0.140007 0.667096293909478
0.140007 0.66710184943417
0.140007 0.667107404958861
0.140007 0.667112960483553
0.140007 0.667118516008244
0.140007 0.667124071532936
0.140007 0.667129627057628
0.140007 0.667135182582319
0.140007 0.667140738107011
0.140007 0.667146293631702
0.140007 0.667151849156394
0.140007 0.667157404681085
0.140007 0.667162960205777
0.140007 0.667168515730468
0.140007 0.66717407125516
0.140007 0.667179626779851
0.140007 0.667185182304543
0.140007 0.667190737829234
0.140007 0.667196293353926
0.140007 0.667201848878617
0.140007 0.667207404403309
0.140007 0.667212959928
0.140007 0.667218515452692
0.140007 0.667224070977384
0.140007 0.667229626502075
0.140007 0.667235182026767
0.140007 0.667240737551458
0.140007 0.66724629307615
0.140007 0.667251848600841
0.140007 0.667257404125533
0.140007 0.667262959650224
0.140007 0.667268515174916
0.140007 0.667274070699607
0.140007 0.667279626224299
0.140007 0.66728518174899
0.140007 0.667290737273682
0.140007 0.667296292798373
0.140007 0.667301848323065
0.140007 0.667307403847756
0.140007 0.667312959372448
0.140007 0.66731851489714
0.140007 0.667324070421831
0.140007 0.667329625946523
0.140007 0.667335181471214
0.140007 0.667340736995906
0.140007 0.667346292520597
0.140007 0.667351848045289
0.140007 0.66735740356998
0.140007 0.667362959094672
0.140007 0.667368514619363
0.140007 0.667374070144055
0.140007 0.667379625668746
0.140007 0.667385181193438
0.140007 0.667390736718129
0.140007 0.667396292242821
0.140007 0.667401847767512
0.140007 0.667407403292204
0.140007 0.667412958816896
0.140007 0.667418514341587
0.140007 0.667424069866279
0.140007 0.66742962539097
0.140007 0.667435180915662
0.140007 0.667440736440353
0.140007 0.667446291965045
0.140013 0.667451847489736
0.140013 0.667457403014428
0.140013 0.667462958539119
0.140013 0.667468514063811
0.140013 0.667474069588502
0.140013 0.667479625113194
0.140013 0.667485180637885
0.140013 0.667490736162577
0.140013 0.667496291687268
0.140013 0.66750184721196
0.140013 0.667507402736652
0.140013 0.667512958261343
0.140013 0.667518513786035
0.140013 0.667524069310726
0.140013 0.667529624835418
0.140013 0.667535180360109
0.140013 0.667540735884801
0.140013 0.667546291409492
0.140013 0.667551846934184
0.140013 0.667557402458875
0.140013 0.667562957983567
0.140013 0.667568513508258
0.140013 0.66757406903295
0.140013 0.667579624557641
0.140013 0.667585180082333
0.140013 0.667590735607024
0.140013 0.667596291131716
0.140013 0.667601846656408
0.140013 0.667607402181099
0.140013 0.667612957705791
0.140013 0.667618513230482
0.140013 0.667624068755174
0.140013 0.667629624279865
0.140013 0.667635179804557
0.140013 0.667640735329248
0.140013 0.66764629085394
0.140013 0.667651846378631
0.140013 0.667657401903323
0.140013 0.667662957428014
0.140013 0.667668512952706
0.140013 0.667674068477397
0.140013 0.667679624002089
0.140013 0.66768517952678
0.140013 0.667690735051472
0.140013 0.667696290576164
0.140013 0.667701846100855
0.140013 0.667707401625547
0.140013 0.667712957150238
0.140013 0.66771851267493
0.140013 0.667724068199621
0.140013 0.667729623724313
0.140013 0.667735179249004
0.140013 0.667740734773696
0.140013 0.667746290298387
0.140013 0.667751845823079
0.140013 0.66775740134777
0.140013 0.667762956872462
0.140013 0.667768512397153
0.140013 0.667774067921845
0.140013 0.667779623446536
0.140013 0.667785178971228
0.140013 0.66779073449592
0.140013 0.667796290020611
0.140013 0.667801845545303
0.140013 0.667807401069994
0.140013 0.667812956594686
0.140013 0.667818512119377
0.140013 0.667824067644069
0.140013 0.66782962316876
0.140013 0.667835178693452
0.140013 0.667840734218143
0.140013 0.667846289742835
0.140013 0.667851845267526
0.140013 0.667857400792218
0.140013 0.667862956316909
0.140013 0.667868511841601
0.140013 0.667874067366293
0.140013 0.667879622890984
0.140013 0.667885178415676
0.140013 0.667890733940367
0.140013 0.667896289465059
0.140013 0.66790184498975
0.140013 0.667907400514442
0.140013 0.667912956039133
0.140013 0.667918511563825
0.140013 0.667924067088516
0.140013 0.667929622613208
0.140013 0.667935178137899
0.140013 0.667940733662591
0.140013 0.667946289187282
0.140013 0.667951844711974
0.140013 0.667957400236665
0.140013 0.667962955761357
0.140013 0.667968511286049
0.140013 0.66797406681074
0.140013 0.667979622335432
0.140013 0.667985177860123
0.140013 0.667990733384815
0.140013 0.667996288909506
0.140013 0.668001844434198
0.140019 0.668007399958889
0.140019 0.668012955483581
0.140019 0.668018511008272
0.140019 0.668024066532964
0.140019 0.668029622057655
0.140019 0.668035177582347
0.140019 0.668040733107038
0.140019 0.66804628863173
0.140019 0.668051844156421
0.140019 0.668057399681113
0.140019 0.668062955205804
0.140019 0.668068510730496
0.140019 0.668074066255188
0.140019 0.668079621779879
0.140019 0.668085177304571
0.140019 0.668090732829262
0.140019 0.668096288353954
0.140019 0.668101843878645
0.140019 0.668107399403337
0.140019 0.668112954928028
0.140019 0.66811851045272
0.140019 0.668124065977411
0.140019 0.668129621502103
0.140019 0.668135177026794
0.140019 0.668140732551486
0.140019 0.668146288076177
0.140019 0.668151843600869
0.140019 0.66815739912556
0.140019 0.668162954650252
0.140019 0.668168510174943
0.140019 0.668174065699635
0.140019 0.668179621224327
0.140019 0.668185176749018
0.140019 0.66819073227371
0.140019 0.668196287798401
0.140019 0.668201843323093
0.140019 0.668207398847784
0.140019 0.668212954372476
0.140019 0.668218509897167
0.140019 0.668224065421859
0.140019 0.66822962094655
0.140019 0.668235176471242
0.140019 0.668240731995933
0.140019 0.668246287520625
0.140019 0.668251843045316
0.140019 0.668257398570008
0.140019 0.668262954094699
0.140019 0.668268509619391
0.140019 0.668274065144083
0.140019 0.668279620668774
0.140019 0.668285176193466
0.140019 0.668290731718157
0.140019 0.668296287242849
0.140019 0.66830184276754
0.140019 0.668307398292232
0.140019 0.668312953816923
0.140019 0.668318509341615
0.140019 0.668324064866306
0.140019 0.668329620390998
0.140019 0.668335175915689
0.140019 0.668340731440381
0.140019 0.668346286965072
0.140019 0.668351842489764
0.140019 0.668357398014455
0.140019 0.668362953539147
0.140019 0.668368509063839
0.140019 0.66837406458853
0.140019 0.668379620113222
0.140019 0.668385175637913
0.140019 0.668390731162605
0.140019 0.668396286687296
0.140019 0.668401842211988
0.140019 0.668407397736679
0.140019 0.668412953261371
0.140019 0.668418508786062
0.140019 0.668424064310754
0.140019 0.668429619835445
0.140019 0.668435175360137
0.140019 0.668440730884828
0.140019 0.66844628640952
0.140019 0.668451841934211
0.140019 0.668457397458903
0.140019 0.668462952983595
0.140019 0.668468508508286
0.140019 0.668474064032978
0.140019 0.668479619557669
0.140019 0.668485175082361
0.140019 0.668490730607052
0.140019 0.668496286131744
0.140019 0.668501841656435
0.140019 0.668507397181127
0.140019 0.668512952705818
0.140019 0.66851850823051
0.140019 0.668524063755201
0.140019 0.668529619279893
0.140019 0.668535174804584
0.140019 0.668540730329276
0.140019 0.668546285853967
0.140019 0.668551841378659
0.140019 0.668557396903351
0.140025 0.668562952428042
0.140025 0.668568507952734
0.140025 0.668574063477425
0.140025 0.668579619002117
0.140025 0.668585174526808
0.140025 0.6685907300515
0.140025 0.668596285576191
0.140025 0.668601841100883
0.140025 0.668607396625574
0.140025 0.668612952150266
0.140025 0.668618507674957
0.140025 0.668624063199649
0.140025 0.66862961872434
0.140025 0.668635174249032
0.140025 0.668640729773723
0.140025 0.668646285298415
0.140025 0.668651840823107
0.140025 0.668657396347798
0.140025 0.66866295187249
0.140025 0.668668507397181
0.140025 0.668674062921873
0.140025 0.668679618446564
0.140025 0.668685173971256
0.140025 0.668690729495947
0.140025 0.668696285020639
0.140025 0.66870184054533
0.140025 0.668707396070022
0.140025 0.668712951594713
0.140025 0.668718507119405
0.140025 0.668724062644096
0.140025 0.668729618168788
0.140025 0.668735173693479
0.140025 0.668740729218171
0.140025 0.668746284742863
0.140025 0.668751840267554
0.140025 0.668757395792246
0.140025 0.668762951316937
0.140025 0.668768506841629
0.140025 0.66877406236632
0.140025 0.668779617891012
0.140025 0.668785173415703
0.140025 0.668790728940395
0.140025 0.668796284465086
0.140025 0.668801839989778
0.140025 0.668807395514469
0.140025 0.668812951039161
0.140025 0.668818506563853
0.140025 0.668824062088544
0.140025 0.668829617613235
0.140025 0.668835173137927
0.140025 0.668840728662619
0.140025 0.66884628418731
0.140025 0.668851839712002
0.140025 0.668857395236693
0.140025 0.668862950761385
0.140025 0.668868506286076
0.140025 0.668874061810768
0.140025 0.668879617335459
0.140025 0.668885172860151
0.140025 0.668890728384842
0.140025 0.668896283909534
0.140025 0.668901839434225
0.140025 0.668907394958917
0.140025 0.668912950483609
0.140025 0.6689185060083
0.140025 0.668924061532991
0.140025 0.668929617057683
0.140025 0.668935172582375
0.140025 0.668940728107066
0.140025 0.668946283631758
0.140025 0.668951839156449
0.140025 0.668957394681141
0.140025 0.668962950205832
0.140025 0.668968505730524
0.140025 0.668974061255215
0.140025 0.668979616779907
0.140025 0.668985172304598
0.140025 0.66899072782929
0.140025 0.668996283353981
0.140025 0.669001838878673
0.140025 0.669007394403365
0.140025 0.669012949928056
0.140025 0.669018505452748
0.140025 0.669024060977439
0.140025 0.669029616502131
0.140025 0.669035172026822
0.140025 0.669040727551514
0.140025 0.669046283076205
0.140025 0.669051838600897
0.140025 0.669057394125588
0.140025 0.66906294965028
0.140025 0.669068505174971
0.140025 0.669074060699663
0.140025 0.669079616224354
0.140025 0.669085171749046
0.140025 0.669090727273737
0.140025 0.669096282798429
0.140025 0.669101838323121
0.140025 0.669107393847812
0.140025 0.669112949372504
0.140031 0.669118504897195
0.140031 0.669124060421887
0.140031 0.669129615946578
0.140031 0.66913517147127
0.140031 0.669140726995961
0.140031 0.669146282520653
0.140031 0.669151838045344
0.140031 0.669157393570036
0.140031 0.669162949094727
0.140031 0.669168504619419
0.140031 0.66917406014411
0.140031 0.669179615668802
0.140031 0.669185171193493
0.140031 0.669190726718185
0.140031 0.669196282242877
0.140031 0.669201837767568
0.140031 0.66920739329226
0.140031 0.669212948816951
0.140031 0.669218504341643
0.140031 0.669224059866334
0.140031 0.669229615391026
0.140031 0.669235170915717
0.140031 0.669240726440409
0.140031 0.6692462819651
0.140031 0.669251837489792
0.140031 0.669257393014483
0.140031 0.669262948539175
0.140031 0.669268504063866
0.140031 0.669274059588558
0.140031 0.669279615113249
0.140031 0.669285170637941
0.140031 0.669290726162633
0.140031 0.669296281687324
0.140031 0.669301837212016
0.140031 0.669307392736707
0.140031 0.669312948261399
0.140031 0.66931850378609
0.140031 0.669324059310782
0.140031 0.669329614835473
0.140031 0.669335170360165
0.140031 0.669340725884856
0.140031 0.669346281409548
0.140031 0.669351836934239
0.140031 0.669357392458931
0.140031 0.669362947983622
0.140031 0.669368503508314
0.140031 0.669374059033005
0.140031 0.669379614557697
0.140031 0.669385170082389
0.140031 0.66939072560708
0.140031 0.669396281131772
0.140031 0.669401836656463
0.140031 0.669407392181155
0.140031 0.669412947705846
0.140031 0.669418503230538
0.140031 0.669424058755229
0.140031 0.669429614279921
0.140031 0.669435169804612
0.140031 0.669440725329304
0.140031 0.669446280853995
0.140031 0.669451836378687
0.140031 0.669457391903378
0.140031 0.66946294742807
0.140031 0.669468502952761
0.140031 0.669474058477453
0.140031 0.669479614002145
0.140031 0.669485169526836
0.140031 0.669490725051528
0.140031 0.669496280576219
0.140031 0.669501836100911
0.140031 0.669507391625602
0.140031 0.669512947150294
0.140031 0.669518502674985
0.140031 0.669524058199677
0.140031 0.669529613724368
0.140031 0.66953516924906
0.140031 0.669540724773751
0.140031 0.669546280298443
0.140031 0.669551835823134
0.140031 0.669557391347826
0.140031 0.669562946872517
0.140031 0.669568502397209
0.140031 0.669574057921901
0.140031 0.669579613446592
0.140031 0.669585168971284
0.140031 0.669590724495975
0.140031 0.669596280020667
0.140031 0.669601835545358
0.140031 0.66960739107005
0.140031 0.669612946594741
0.140031 0.669618502119433
0.140031 0.669624057644124
0.140031 0.669629613168816
0.140031 0.669635168693507
0.140031 0.669640724218199
0.140031 0.66964627974289
0.140031 0.669651835267582
0.140031 0.669657390792273
0.140031 0.669662946316965
0.140031 0.669668501841656
0.140037 0.669674057366348
0.140037 0.669679612891039
0.140037 0.669685168415731
0.140037 0.669690723940423
0.140037 0.669696279465114
0.140037 0.669701834989806
0.140037 0.669707390514497
0.140037 0.669712946039189
0.140037 0.66971850156388
0.140037 0.669724057088572
0.140037 0.669729612613263
0.140037 0.669735168137955
0.140037 0.669740723662646
0.140037 0.669746279187338
0.140037 0.669751834712029
0.140037 0.669757390236721
0.140037 0.669762945761412
0.140037 0.669768501286104
0.140037 0.669774056810795
0.140037 0.669779612335487
0.140037 0.669785167860179
0.140037 0.66979072338487
0.140037 0.669796278909562
0.140037 0.669801834434253
0.140037 0.669807389958945
0.140037 0.669812945483636
0.140037 0.669818501008328
0.140037 0.669824056533019
0.140037 0.669829612057711
0.140037 0.669835167582402
0.140037 0.669840723107094
0.140037 0.669846278631785
0.140037 0.669851834156477
0.140037 0.669857389681168
0.140037 0.66986294520586
0.140037 0.669868500730552
0.140037 0.669874056255243
0.140037 0.669879611779935
0.140037 0.669885167304626
0.140037 0.669890722829318
0.140037 0.669896278354009
0.140037 0.669901833878701
0.140037 0.669907389403392
0.140037 0.669912944928084
0.140037 0.669918500452775
0.140037 0.669924055977467
0.140037 0.669929611502158
0.140037 0.66993516702685
0.140037 0.669940722551541
0.140037 0.669946278076233
0.140037 0.669951833600924
0.140037 0.669957389125616
0.140037 0.669962944650308
0.140037 0.669968500174999
0.140037 0.669974055699691
0.140037 0.669979611224382
0.140037 0.669985166749074
0.140037 0.669990722273765
0.140037 0.669996277798457
0.140037 0.670001833323148
0.140037 0.67000738884784
0.140037 0.670012944372531
0.140037 0.670018499897223
0.140037 0.670024055421914
0.140037 0.670029610946606
0.140037 0.670035166471297
0.140037 0.670040721995989
0.140037 0.67004627752068
0.140037 0.670051833045372
0.140037 0.670057388570064
0.140037 0.670062944094755
0.140037 0.670068499619447
0.140037 0.670074055144138
0.140037 0.67007961066883
0.140037 0.670085166193521
0.140037 0.670090721718213
0.140037 0.670096277242904
0.140037 0.670101832767596
0.140037 0.670107388292287
0.140037 0.670112943816979
0.140037 0.67011849934167
0.140037 0.670124054866362
0.140037 0.670129610391053
0.140037 0.670135165915745
0.140037 0.670140721440436
0.140037 0.670146276965128
0.140037 0.67015183248982
0.140037 0.670157388014511
0.140037 0.670162943539203
0.140037 0.670168499063894
0.140037 0.670174054588586
0.140037 0.670179610113277
0.140037 0.670185165637969
0.140037 0.67019072116266
0.140037 0.670196276687352
0.140037 0.670201832212043
0.140037 0.670207387736735
0.140037 0.670212943261426
0.140037 0.670218498786118
0.140037 0.670224054310809
0.140043 0.670229609835501
0.140043 0.670235165360192
0.140043 0.670240720884884
0.140043 0.670246276409576
0.140043 0.670251831934267
0.140043 0.670257387458959
0.140043 0.67026294298365
0.140043 0.670268498508342
0.140043 0.670274054033033
0.140043 0.670279609557725
0.140043 0.670285165082416
0.140043 0.670290720607108
0.140043 0.670296276131799
0.140043 0.670301831656491
0.140043 0.670307387181182
0.140043 0.670312942705874
0.140043 0.670318498230565
0.140043 0.670324053755257
0.140043 0.670329609279948
0.140043 0.67033516480464
0.140043 0.670340720329332
0.140043 0.670346275854023
0.140043 0.670351831378715
0.140043 0.670357386903406
0.140043 0.670362942428098
0.140043 0.670368497952789
0.140043 0.670374053477481
0.140043 0.670379609002172
0.140043 0.670385164526864
0.140043 0.670390720051555
0.140043 0.670396275576247
0.140043 0.670401831100938
0.140043 0.67040738662563
0.140043 0.670412942150321
0.140043 0.670418497675013
0.140043 0.670424053199704
0.140043 0.670429608724396
0.140043 0.670435164249088
0.140043 0.670440719773779
0.140043 0.670446275298471
0.140043 0.670451830823162
0.140043 0.670457386347854
0.140043 0.670462941872545
0.140043 0.670468497397237
0.140043 0.670474052921928
0.140043 0.67047960844662
0.140043 0.670485163971311
0.140043 0.670490719496003
0.140043 0.670496275020694
0.140043 0.670501830545386
0.140043 0.670507386070077
0.140043 0.670512941594769
0.140043 0.67051849711946
0.140043 0.670524052644152
0.140043 0.670529608168844
0.140043 0.670535163693535
0.140043 0.670540719218227
0.140043 0.670546274742918
0.140043 0.67055183026761
0.140043 0.670557385792301
0.140043 0.670562941316993
0.140043 0.670568496841684
0.140043 0.670574052366376
0.140043 0.670579607891067
0.140043 0.670585163415759
0.140043 0.67059071894045
0.140043 0.670596274465142
0.140043 0.670601829989833
0.140043 0.670607385514525
0.140043 0.670612941039217
0.140043 0.670618496563908
0.140043 0.6706240520886
0.140043 0.670629607613291
0.140043 0.670635163137983
0.140043 0.670640718662674
0.140043 0.670646274187366
0.140043 0.670651829712057
0.140043 0.670657385236749
0.140043 0.67066294076144
0.140043 0.670668496286132
0.140043 0.670674051810823
0.140043 0.670679607335515
0.140043 0.670685162860206
0.140043 0.670690718384898
0.140043 0.670696273909589
0.140043 0.670701829434281
0.140043 0.670707384958973
0.140043 0.670712940483664
0.140043 0.670718496008356
0.140043 0.670724051533047
0.140043 0.670729607057739
0.140043 0.67073516258243
0.140043 0.670740718107122
0.140043 0.670746273631813
0.140043 0.670751829156505
0.140043 0.670757384681196
0.140043 0.670762940205888
0.140043 0.670768495730579
0.140043 0.670774051255271
0.140043 0.670779606779962
0.140049 0.670785162304654
0.140049 0.670790717829345
0.140049 0.670796273354037
0.140049 0.670801828878729
0.140049 0.67080738440342
0.140049 0.670812939928112
0.140049 0.670818495452803
0.140049 0.670824050977495
0.140049 0.670829606502186
0.140049 0.670835162026878
0.140049 0.670840717551569
0.140049 0.670846273076261
0.140049 0.670851828600952
0.140049 0.670857384125644
0.140049 0.670862939650335
0.140049 0.670868495175027
0.140049 0.670874050699718
0.140049 0.67087960622441
0.140049 0.670885161749101
0.140049 0.670890717273793
0.140049 0.670896272798485
0.140049 0.670901828323176
0.140049 0.670907383847868
0.140049 0.670912939372559
0.140049 0.670918494897251
0.140049 0.670924050421942
0.140049 0.670929605946634
0.140049 0.670935161471325
0.140049 0.670940716996017
0.140049 0.670946272520708
0.140049 0.6709518280454
0.140049 0.670957383570091
0.140049 0.670962939094783
0.140049 0.670968494619474
0.140049 0.670974050144166
0.140049 0.670979605668857
0.140049 0.670985161193549
0.140049 0.670990716718241
0.140049 0.670996272242932
0.140049 0.671001827767624
0.140049 0.671007383292315
0.140049 0.671012938817007
0.140049 0.671018494341698
0.140049 0.67102404986639
0.140049 0.671029605391081
0.140049 0.671035160915773
0.140049 0.671040716440464
0.140049 0.671046271965156
0.140049 0.671051827489847
0.140049 0.671057383014539
0.140049 0.67106293853923
0.140049 0.671068494063922
0.140049 0.671074049588613
0.140049 0.671079605113305
0.140049 0.671085160637997
0.140049 0.671090716162688
0.140049 0.67109627168738
0.140049 0.671101827212071
0.140049 0.671107382736763
0.140049 0.671112938261454
0.140049 0.671118493786146
0.140049 0.671124049310837
0.140049 0.671129604835529
0.140049 0.67113516036022
0.140049 0.671140715884912
0.140049 0.671146271409603
0.140049 0.671151826934295
0.140049 0.671157382458986
0.140049 0.671162937983678
0.140049 0.671168493508369
0.140049 0.671174049033061
0.140049 0.671179604557752
0.140049 0.671185160082444
0.140049 0.671190715607136
0.140049 0.671196271131827
0.140049 0.671201826656519
0.140049 0.67120738218121
0.140049 0.671212937705902
0.140049 0.671218493230593
0.140049 0.671224048755285
0.140049 0.671229604279976
0.140049 0.671235159804668
0.140049 0.671240715329359
0.140049 0.671246270854051
0.140049 0.671251826378742
0.140049 0.671257381903434
0.140049 0.671262937428125
0.140049 0.671268492952817
0.140049 0.671274048477508
0.140049 0.6712796040022
0.140049 0.671285159526892
0.140049 0.671290715051583
0.140049 0.671296270576275
0.140049 0.671301826100966
0.140049 0.671307381625658
0.140049 0.671312937150349
0.140049 0.671318492675041
0.140049 0.671324048199732
0.140049 0.671329603724424
0.140049 0.671335159249115
0.140055 0.671340714773807
0.140055 0.671346270298498
0.140055 0.67135182582319
0.140055 0.671357381347881
0.140055 0.671362936872573
0.140055 0.671368492397264
0.140055 0.671374047921956
0.140055 0.671379603446648
0.140055 0.671385158971339
0.140055 0.671390714496031
0.140055 0.671396270020722
0.140055 0.671401825545414
0.140055 0.671407381070105
0.140055 0.671412936594797
0.140055 0.671418492119488
0.140055 0.67142404764418
0.140055 0.671429603168871
0.140055 0.671435158693563
0.140055 0.671440714218254
0.140055 0.671446269742946
0.140055 0.671451825267637
0.140055 0.671457380792329
0.140055 0.67146293631702
0.140055 0.671468491841712
0.140055 0.671474047366404
0.140055 0.671479602891095
0.140055 0.671485158415787
0.140055 0.671490713940478
0.140055 0.67149626946517
0.140055 0.671501824989861
0.140055 0.671507380514553
0.140055 0.671512936039244
0.140055 0.671518491563936
0.140055 0.671524047088627
0.140055 0.671529602613319
0.140055 0.67153515813801
0.140055 0.671540713662702
0.140055 0.671546269187393
0.140055 0.671551824712085
0.140055 0.671557380236777
0.140055 0.671562935761468
0.140055 0.67156849128616
0.140055 0.671574046810851
0.140055 0.671579602335543
0.140055 0.671585157860234
0.140055 0.671590713384926
0.140055 0.671596268909617
0.140055 0.671601824434309
0.140055 0.671607379959
0.140055 0.671612935483692
0.140055 0.671618491008383
0.140055 0.671624046533075
0.140055 0.671629602057766
0.140055 0.671635157582458
0.140055 0.671640713107149
0.140055 0.671646268631841
0.140055 0.671651824156533
0.140055 0.671657379681224
0.140055 0.671662935205916
0.140055 0.671668490730607
0.140055 0.671674046255299
0.140055 0.67167960177999
0.140055 0.671685157304682
0.140055 0.671690712829373
0.140055 0.671696268354065
0.140055 0.671701823878756
0.140055 0.671707379403448
0.140055 0.671712934928139
0.140055 0.671718490452831
0.140055 0.671724045977522
0.140055 0.671729601502214
0.140055 0.671735157026905
0.140055 0.671740712551597
0.140055 0.671746268076289
0.140055 0.67175182360098
0.140055 0.671757379125672
0.140055 0.671762934650363
0.140055 0.671768490175055
0.140055 0.671774045699746
0.140055 0.671779601224438
0.140055 0.671785156749129
0.140055 0.671790712273821
0.140055 0.671796267798512
0.140055 0.671801823323204
0.140055 0.671807378847895
0.140055 0.671812934372587
0.140055 0.671818489897278
0.140055 0.67182404542197
0.140055 0.671829600946661
0.140055 0.671835156471353
0.140055 0.671840711996045
0.140055 0.671846267520736
0.140055 0.671851823045428
0.140055 0.671857378570119
0.140055 0.671862934094811
0.140055 0.671868489619502
0.140055 0.671874045144194
0.140055 0.671879600668885
0.140055 0.671885156193577
0.140055 0.671890711718268
0.140061 0.67189626724296
0.140061 0.671901822767651
0.140061 0.671907378292343
0.140061 0.671912933817034
0.140061 0.671918489341726
0.140061 0.671924044866417
0.140061 0.671929600391109
0.140061 0.671935155915801
0.140061 0.671940711440492
0.140061 0.671946266965184
0.140061 0.671951822489875
0.140061 0.671957378014567
0.140061 0.671962933539258
0.140061 0.67196848906395
0.140061 0.671974044588641
0.140061 0.671979600113333
0.140061 0.671985155638024
0.140061 0.671990711162716
0.140061 0.671996266687407
0.140061 0.672001822212099
0.140061 0.67200737773679
0.140061 0.672012933261482
0.140061 0.672018488786173
0.140061 0.672024044310865
0.140061 0.672029599835557
0.140061 0.672035155360248
0.140061 0.67204071088494
0.140061 0.672046266409631
0.140061 0.672051821934323
0.140061 0.672057377459014
0.140061 0.672062932983706
0.140061 0.672068488508397
0.140061 0.672074044033089
0.140061 0.67207959955778
0.140061 0.672085155082472
0.140061 0.672090710607163
0.140061 0.672096266131855
0.140061 0.672101821656546
0.140061 0.672107377181238
0.140061 0.672112932705929
0.140061 0.672118488230621
0.140061 0.672124043755313
0.140061 0.672129599280004
0.140061 0.672135154804696
0.140061 0.672140710329387
0.140061 0.672146265854079
0.140061 0.67215182137877
0.140061 0.672157376903462
0.140061 0.672162932428153
0.140061 0.672168487952845
0.140061 0.672174043477536
0.140061 0.672179599002228
0.140061 0.672185154526919
0.140061 0.672190710051611
0.140061 0.672196265576302
0.140061 0.672201821100994
0.140061 0.672207376625685
0.140061 0.672212932150377
0.140061 0.672218487675069
0.140061 0.67222404319976
0.140061 0.672229598724452
0.140061 0.672235154249143
0.140061 0.672240709773835
0.140061 0.672246265298526
0.140061 0.672251820823218
0.140061 0.672257376347909
0.140061 0.672262931872601
0.140061 0.672268487397292
0.140061 0.672274042921984
0.140061 0.672279598446675
0.140061 0.672285153971367
0.140061 0.672290709496058
0.140061 0.67229626502075
0.140061 0.672301820545442
0.140061 0.672307376070133
0.140061 0.672312931594825
0.140061 0.672318487119516
0.140061 0.672324042644208
0.140061 0.672329598168899
0.140061 0.672335153693591
0.140061 0.672340709218282
0.140061 0.672346264742974
0.140061 0.672351820267665
0.140061 0.672357375792357
0.140061 0.672362931317048
0.140061 0.67236848684174
0.140061 0.672374042366431
0.140061 0.672379597891123
0.140061 0.672385153415814
0.140061 0.672390708940506
0.140061 0.672396264465198
0.140061 0.672401819989889
0.140061 0.672407375514581
0.140061 0.672412931039272
0.140061 0.672418486563964
0.140061 0.672424042088655
0.140061 0.672429597613347
0.140061 0.672435153138038
0.140061 0.67244070866273
0.140061 0.672446264187421
0.140067 0.672451819712113
0.140067 0.672457375236804
0.140067 0.672462930761496
0.140067 0.672468486286187
0.140067 0.672474041810879
0.140067 0.67247959733557
0.140067 0.672485152860262
0.140067 0.672490708384954
0.140067 0.672496263909645
0.140067 0.672501819434337
0.140067 0.672507374959028
0.140067 0.67251293048372
0.140067 0.672518486008411
0.140067 0.672524041533103
0.140067 0.672529597057794
0.140067 0.672535152582486
0.140067 0.672540708107177
0.140067 0.672546263631869
0.140067 0.67255181915656
0.140067 0.672557374681252
0.140067 0.672562930205943
0.140067 0.672568485730635
0.140067 0.672574041255326
0.140067 0.672579596780018
0.140067 0.672585152304709
0.140067 0.672590707829401
0.140067 0.672596263354093
0.140067 0.672601818878784
0.140067 0.672607374403476
0.140067 0.672612929928167
0.140067 0.672618485452859
0.140067 0.67262404097755
0.140067 0.672629596502242
0.140067 0.672635152026933
0.140067 0.672640707551625
0.140067 0.672646263076316
0.140067 0.672651818601008
0.140067 0.672657374125699
0.140067 0.672662929650391
0.140067 0.672668485175082
0.140067 0.672674040699774
0.140067 0.672679596224465
0.140067 0.672685151749157
0.140067 0.672690707273848
0.140067 0.67269626279854
0.140067 0.672701818323232
0.140067 0.672707373847923
0.140067 0.672712929372615
0.140067 0.672718484897306
0.140067 0.672724040421998
0.140067 0.672729595946689
0.140067 0.672735151471381
0.140067 0.672740706996072
0.140067 0.672746262520764
0.140067 0.672751818045455
0.140067 0.672757373570147
0.140067 0.672762929094838
0.140067 0.67276848461953
0.140067 0.672774040144221
0.140067 0.672779595668913
0.140067 0.672785151193604
0.140067 0.672790706718296
0.140067 0.672796262242988
0.140067 0.672801817767679
0.140067 0.672807373292371
0.140067 0.672812928817062
0.140067 0.672818484341754
0.140067 0.672824039866445
0.140067 0.672829595391137
0.140067 0.672835150915828
0.140067 0.67284070644052
0.140067 0.672846261965211
0.140067 0.672851817489903
0.140067 0.672857373014594
0.140067 0.672862928539286
0.140067 0.672868484063977
0.140067 0.672874039588669
0.140067 0.67287959511336
0.140067 0.672885150638052
0.140067 0.672890706162744
0.140067 0.672896261687435
0.140067 0.672901817212127
0.140067 0.672907372736818
0.140067 0.67291292826151
0.140067 0.672918483786201
0.140067 0.672924039310893
0.140067 0.672929594835584
0.140067 0.672935150360276
0.140067 0.672940705884967
0.140067 0.672946261409659
0.140067 0.67295181693435
0.140067 0.672957372459042
0.140067 0.672962927983733
0.140067 0.672968483508425
0.140067 0.672974039033116
0.140067 0.672979594557808
0.140067 0.6729851500825
0.140067 0.672990705607191
0.140067 0.672996261131883
0.140067 0.673001816656574
0.140073 0.673007372181266
0.140073 0.673012927705957
0.140073 0.673018483230649
0.140073 0.67302403875534
0.140073 0.673029594280032
0.140073 0.673035149804723
0.140073 0.673040705329415
0.140073 0.673046260854106
0.140073 0.673051816378798
0.140073 0.673057371903489
0.140073 0.673062927428181
0.140073 0.673068482952872
0.140073 0.673074038477564
0.140073 0.673079594002256
0.140073 0.673085149526947
0.140073 0.673090705051639
0.140073 0.67309626057633
0.140073 0.673101816101022
0.140073 0.673107371625713
0.140073 0.673112927150405
0.140073 0.673118482675096
0.140073 0.673124038199788
0.140073 0.673129593724479
0.140073 0.673135149249171
0.140073 0.673140704773862
0.140073 0.673146260298554
0.140073 0.673151815823246
0.140073 0.673157371347937
0.140073 0.673162926872628
0.140073 0.67316848239732
0.140073 0.673174037922012
0.140073 0.673179593446703
0.140073 0.673185148971395
0.140073 0.673190704496086
0.140073 0.673196260020778
0.140073 0.673201815545469
0.140073 0.673207371070161
0.140073 0.673212926594852
0.140073 0.673218482119544
0.140073 0.673224037644235
0.140073 0.673229593168927
0.140073 0.673235148693618
0.140073 0.67324070421831
0.140073 0.673246259743002
0.140073 0.673251815267693
0.140073 0.673257370792384
0.140073 0.673262926317076
0.140073 0.673268481841768
0.140073 0.673274037366459
0.140073 0.673279592891151
0.140073 0.673285148415842
0.140073 0.673290703940534
0.140073 0.673296259465225
0.140073 0.673301814989917
0.140073 0.673307370514608
0.140073 0.6733129260393
0.140073 0.673318481563991
0.140073 0.673324037088683
0.140073 0.673329592613374
0.140073 0.673335148138066
0.140073 0.673340703662758
0.140073 0.673346259187449
0.140073 0.673351814712141
0.140073 0.673357370236832
0.140073 0.673362925761524
0.140073 0.673368481286215
0.140073 0.673374036810907
0.140073 0.673379592335598
0.140073 0.67338514786029
0.140073 0.673390703384981
0.140073 0.673396258909673
0.140073 0.673401814434364
0.140073 0.673407369959056
0.140073 0.673412925483747
0.140073 0.673418481008439
0.140073 0.67342403653313
0.140073 0.673429592057822
0.140073 0.673435147582514
0.140073 0.673440703107205
0.140073 0.673446258631897
0.140073 0.673451814156588
0.140073 0.67345736968128
0.140073 0.673462925205971
0.140073 0.673468480730663
0.140073 0.673474036255354
0.140073 0.673479591780046
0.140073 0.673485147304737
0.140073 0.673490702829429
0.140073 0.67349625835412
0.140073 0.673501813878812
0.140073 0.673507369403503
0.140073 0.673512924928195
0.140073 0.673518480452886
0.140073 0.673524035977578
0.140073 0.673529591502269
0.140073 0.673535147026961
0.140073 0.673540702551653
0.140073 0.673546258076344
0.140073 0.673551813601036
0.140073 0.673557369125727
0.140079 0.673562924650419
0.140079 0.67356848017511
0.140079 0.673574035699802
0.140079 0.673579591224493
0.140079 0.673585146749185
0.140079 0.673590702273876
0.140079 0.673596257798568
0.140079 0.673601813323259
0.140079 0.673607368847951
0.140079 0.673612924372642
0.140079 0.673618479897334
0.140079 0.673624035422025
0.140079 0.673629590946717
0.140079 0.673635146471409
0.140079 0.6736407019961
0.140079 0.673646257520792
0.140079 0.673651813045483
0.140079 0.673657368570175
0.140079 0.673662924094866
0.140079 0.673668479619558
0.140079 0.673674035144249
0.140079 0.673679590668941
0.140079 0.673685146193632
0.140079 0.673690701718324
0.140079 0.673696257243015
0.140079 0.673701812767707
0.140079 0.673707368292398
0.140079 0.67371292381709
0.140079 0.673718479341781
0.140079 0.673724034866473
0.140079 0.673729590391165
0.140079 0.673735145915856
0.140079 0.673740701440548
0.140079 0.673746256965239
0.140079 0.673751812489931
0.140079 0.673757368014622
0.140079 0.673762923539314
0.140079 0.673768479064005
0.140079 0.673774034588697
0.140079 0.673779590113388
0.140079 0.67378514563808
0.140079 0.673790701162771
0.140079 0.673796256687463
0.140079 0.673801812212154
0.140079 0.673807367736846
0.140079 0.673812923261537
0.140079 0.673818478786229
0.140079 0.673824034310921
0.140079 0.673829589835612
0.140079 0.673835145360304
0.140079 0.673840700884995
0.140079 0.673846256409687
0.140079 0.673851811934378
0.140079 0.67385736745907
0.140079 0.673862922983761
0.140079 0.673868478508453
0.140079 0.673874034033144
0.140079 0.673879589557836
0.140079 0.673885145082527
0.140079 0.673890700607219
0.140079 0.673896256131911
0.140079 0.673901811656602
0.140079 0.673907367181293
0.140079 0.673912922705985
0.140079 0.673918478230677
0.140079 0.673924033755368
0.140079 0.67392958928006
0.140079 0.673935144804751
0.140079 0.673940700329443
0.140079 0.673946255854134
0.140079 0.673951811378826
0.140079 0.673957366903517
0.140079 0.673962922428209
0.140079 0.6739684779529
0.140079 0.673974033477592
0.140079 0.673979589002283
0.140079 0.673985144526975
0.140079 0.673990700051667
0.140079 0.673996255576358
0.140079 0.674001811101049
0.140079 0.674007366625741
0.140079 0.674012922150433
0.140079 0.674018477675124
0.140079 0.674024033199816
0.140079 0.674029588724507
0.140079 0.674035144249199
0.140079 0.67404069977389
0.140079 0.674046255298582
0.140079 0.674051810823273
0.140079 0.674057366347965
0.140079 0.674062921872656
0.140079 0.674068477397348
0.140079 0.674074032922039
0.140079 0.674079588446731
0.140079 0.674085143971422
0.140079 0.674090699496114
0.140079 0.674096255020806
0.140079 0.674101810545497
0.140079 0.674107366070189
0.140079 0.67411292159488
0.140085 0.674118477119572
0.140085 0.674124032644263
0.140085 0.674129588168955
0.140085 0.674135143693646
0.140085 0.674140699218338
0.140085 0.674146254743029
0.140085 0.674151810267721
0.140085 0.674157365792412
0.140085 0.674162921317104
0.140085 0.674168476841795
0.140085 0.674174032366487
0.140085 0.674179587891178
0.140085 0.67418514341587
0.140085 0.674190698940561
0.140085 0.674196254465253
0.140085 0.674201809989945
0.140085 0.674207365514636
0.140085 0.674212921039328
0.140085 0.674218476564019
0.140085 0.674224032088711
0.140085 0.674229587613402
0.140085 0.674235143138094
0.140085 0.674240698662785
0.140085 0.674246254187477
0.140085 0.674251809712168
0.140085 0.67425736523686
0.140085 0.674262920761551
0.140085 0.674268476286243
0.140085 0.674274031810934
0.140085 0.674279587335626
0.140085 0.674285142860317
0.140085 0.674290698385009
0.140085 0.674296253909701
0.140085 0.674301809434392
0.140085 0.674307364959084
0.140085 0.674312920483775
0.140085 0.674318476008467
0.140085 0.674324031533158
0.140085 0.67432958705785
0.140085 0.674335142582541
0.140085 0.674340698107233
0.140085 0.674346253631924
0.140085 0.674351809156616
0.140085 0.674357364681307
0.140085 0.674362920205999
0.140085 0.67436847573069
0.140085 0.674374031255382
0.140085 0.674379586780073
0.140085 0.674385142304765
0.140085 0.674390697829457
0.140085 0.674396253354148
0.140085 0.67440180887884
0.140085 0.674407364403531
0.140085 0.674412919928223
0.140085 0.674418475452914
0.140085 0.674424030977606
0.140085 0.674429586502297
0.140085 0.674435142026989
0.140085 0.67444069755168
0.140085 0.674446253076372
0.140085 0.674451808601063
0.140085 0.674457364125755
0.140085 0.674462919650446
0.140085 0.674468475175138
0.140085 0.674474030699829
0.140085 0.674479586224521
0.140085 0.674485141749213
0.140085 0.674490697273904
0.140085 0.674496252798596
0.140085 0.674501808323287
0.140085 0.674507363847979
0.140085 0.67451291937267
0.140085 0.674518474897362
0.140085 0.674524030422053
0.140085 0.674529585946745
0.140085 0.674535141471436
0.140085 0.674540696996128
0.140085 0.674546252520819
0.140085 0.674551808045511
0.140085 0.674557363570202
0.140085 0.674562919094894
0.140085 0.674568474619585
0.140085 0.674574030144277
0.140085 0.674579585668969
0.140085 0.67458514119366
0.140085 0.674590696718352
0.140085 0.674596252243043
0.140085 0.674601807767735
0.140085 0.674607363292426
0.140085 0.674612918817118
0.140085 0.674618474341809
0.140085 0.674624029866501
0.140085 0.674629585391192
0.140085 0.674635140915884
0.140085 0.674640696440575
0.140085 0.674646251965267
0.140085 0.674651807489958
0.140085 0.67465736301465
0.140085 0.674662918539341
0.140085 0.674668474064033
0.140091 0.674674029588725
0.140091 0.674679585113416
0.140091 0.674685140638108
0.140091 0.674690696162799
0.140091 0.674696251687491
0.140091 0.674701807212182
0.140091 0.674707362736874
0.140091 0.674712918261565
0.140091 0.674718473786257
0.140091 0.674724029310948
0.140091 0.67472958483564
0.140091 0.674735140360331
0.140091 0.674740695885023
0.140091 0.674746251409714
0.140091 0.674751806934406
0.140091 0.674757362459097
0.140091 0.674762917983789
0.140091 0.674768473508481
0.140091 0.674774029033172
0.140091 0.674779584557864
0.140091 0.674785140082555
0.140091 0.674790695607247
0.140091 0.674796251131938
0.140091 0.67480180665663
0.140091 0.674807362181321
0.140091 0.674812917706013
0.140091 0.674818473230704
0.140091 0.674824028755396
0.140091 0.674829584280087
0.140091 0.674835139804779
0.140091 0.67484069532947
0.140091 0.674846250854162
0.140091 0.674851806378853
0.140091 0.674857361903545
0.140091 0.674862917428237
0.140091 0.674868472952928
0.140091 0.67487402847762
0.140091 0.674879584002311
0.140091 0.674885139527003
0.140091 0.674890695051694
0.140091 0.674896250576386
0.140091 0.674901806101077
0.140091 0.674907361625769
0.140091 0.67491291715046
0.140091 0.674918472675152
0.140091 0.674924028199843
0.140091 0.674929583724535
0.140091 0.674935139249226
0.140091 0.674940694773918
0.140091 0.674946250298609
0.140091 0.674951805823301
0.140091 0.674957361347993
0.140091 0.674962916872684
0.140091 0.674968472397376
0.140091 0.674974027922067
0.140091 0.674979583446759
0.140091 0.67498513897145
0.140091 0.674990694496142
0.140091 0.674996250020833
0.140091 0.675001805545525
0.140091 0.675007361070216
0.140091 0.675012916594908
0.140091 0.675018472119599
0.140091 0.675024027644291
0.140091 0.675029583168982
0.140091 0.675035138693674
0.140091 0.675040694218366
0.140091 0.675046249743057
0.140091 0.675051805267749
0.140091 0.67505736079244
0.140091 0.675062916317132
0.140091 0.675068471841823
0.140091 0.675074027366515
0.140091 0.675079582891206
0.140091 0.675085138415898
0.140091 0.675090693940589
0.140091 0.675096249465281
0.140091 0.675101804989972
0.140091 0.675107360514664
0.140091 0.675112916039355
0.140091 0.675118471564047
0.140091 0.675124027088738
0.140091 0.67512958261343
0.140091 0.675135138138122
0.140091 0.675140693662813
0.140091 0.675146249187505
0.140091 0.675151804712196
0.140091 0.675157360236888
0.140091 0.675162915761579
0.140091 0.675168471286271
0.140091 0.675174026810962
0.140091 0.675179582335654
0.140091 0.675185137860345
0.140091 0.675190693385037
0.140091 0.675196248909728
0.140091 0.67520180443442
0.140091 0.675207359959111
0.140091 0.675212915483803
0.140091 0.675218471008494
0.140091 0.675224026533186
0.140097 0.675229582057878
0.140097 0.675235137582569
0.140097 0.675240693107261
0.140097 0.675246248631952
0.140097 0.675251804156644
0.140097 0.675257359681335
0.140097 0.675262915206027
0.140097 0.675268470730718
0.140097 0.67527402625541
0.140097 0.675279581780101
0.140097 0.675285137304793
0.140097 0.675290692829484
0.140097 0.675296248354176
0.140097 0.675301803878867
0.140097 0.675307359403559
0.140097 0.67531291492825
0.140097 0.675318470452942
0.140097 0.675324025977634
0.140097 0.675329581502325
0.140097 0.675335137027017
0.140097 0.675340692551708
0.140097 0.6753462480764
0.140097 0.675351803601091
0.140097 0.675357359125783
0.140097 0.675362914650474
0.140097 0.675368470175166
0.140097 0.675374025699857
0.140097 0.675379581224549
0.140097 0.67538513674924
0.140097 0.675390692273932
0.140097 0.675396247798623
0.140097 0.675401803323315
0.140097 0.675407358848006
0.140097 0.675412914372698
0.140097 0.67541846989739
0.140097 0.675424025422081
0.140097 0.675429580946773
0.140097 0.675435136471464
0.140097 0.675440691996156
0.140097 0.675446247520847
0.140097 0.675451803045539
0.140097 0.67545735857023
0.140097 0.675462914094922
0.140097 0.675468469619613
0.140097 0.675474025144305
0.140097 0.675479580668996
0.140097 0.675485136193688
0.140097 0.675490691718379
0.140097 0.675496247243071
0.140097 0.675501802767762
0.140097 0.675507358292454
0.140097 0.675512913817146
0.140097 0.675518469341837
0.140097 0.675524024866529
0.140097 0.67552958039122
0.140097 0.675535135915912
0.140097 0.675540691440603
0.140097 0.675546246965295
0.140097 0.675551802489986
0.140097 0.675557358014678
0.140097 0.675562913539369
0.140097 0.675568469064061
0.140097 0.675574024588752
0.140097 0.675579580113444
0.140097 0.675585135638135
0.140097 0.675590691162827
0.140097 0.675596246687518
0.140097 0.67560180221221
0.140097 0.675607357736902
0.140097 0.675612913261593
0.140097 0.675618468786285
0.140097 0.675624024310976
0.140097 0.675629579835668
0.140097 0.675635135360359
0.140097 0.675640690885051
0.140097 0.675646246409742
0.140097 0.675651801934434
0.140097 0.675657357459125
0.140097 0.675662912983817
0.140097 0.675668468508508
0.140097 0.6756740240332
0.140097 0.675679579557891
0.140097 0.675685135082583
0.140097 0.675690690607274
0.140097 0.675696246131966
0.140097 0.675701801656657
0.140097 0.675707357181349
0.140097 0.675712912706041
0.140097 0.675718468230732
0.140097 0.675724023755424
0.140097 0.675729579280115
0.140097 0.675735134804807
0.140097 0.675740690329498
0.140097 0.67574624585419
0.140097 0.675751801378881
0.140097 0.675757356903573
0.140097 0.675762912428264
0.140097 0.675768467952956
0.140097 0.675774023477647
0.140097 0.675779579002339
0.140103 0.67578513452703
0.140103 0.675790690051722
0.140103 0.675796245576413
0.140103 0.675801801101105
0.140103 0.675807356625796
0.140103 0.675812912150488
0.140103 0.67581846767518
0.140103 0.675824023199871
0.140103 0.675829578724563
0.140103 0.675835134249254
0.140103 0.675840689773946
0.140103 0.675846245298637
0.140103 0.675851800823329
0.140103 0.67585735634802
0.140103 0.675862911872712
0.140103 0.675868467397403
0.140103 0.675874022922095
0.140103 0.675879578446786
0.140103 0.675885133971478
0.140103 0.67589068949617
0.140103 0.675896245020861
0.140103 0.675901800545552
0.140103 0.675907356070244
0.140103 0.675912911594936
0.140103 0.675918467119627
0.140103 0.675924022644319
0.140103 0.67592957816901
0.140103 0.675935133693702
0.140103 0.675940689218393
0.140103 0.675946244743085
0.140103 0.675951800267776
0.140103 0.675957355792468
0.140103 0.675962911317159
0.140103 0.675968466841851
0.140103 0.675974022366542
0.140103 0.675979577891234
0.140103 0.675985133415926
0.140103 0.675990688940617
0.140103 0.675996244465308
0.140103 0.67600179999
0.140103 0.676007355514692
0.140103 0.676012911039383
0.140103 0.676018466564075
0.140103 0.676024022088766
0.140103 0.676029577613458
0.140103 0.676035133138149
0.140103 0.676040688662841
0.140103 0.676046244187532
0.140103 0.676051799712224
0.140103 0.676057355236915
0.140103 0.676062910761607
0.140103 0.676068466286298
0.140103 0.67607402181099
0.140103 0.676079577335682
0.140103 0.676085132860373
0.140103 0.676090688385065
0.140103 0.676096243909756
0.140103 0.676101799434448
0.140103 0.676107354959139
0.140103 0.676112910483831
0.140103 0.676118466008522
0.140103 0.676124021533214
0.140103 0.676129577057905
0.140103 0.676135132582597
0.140103 0.676140688107288
0.140103 0.67614624363198
0.140103 0.676151799156671
0.140103 0.676157354681363
0.140103 0.676162910206054
0.140103 0.676168465730746
0.140103 0.676174021255438
0.140103 0.676179576780129
0.140103 0.676185132304821
0.140103 0.676190687829512
0.140103 0.676196243354204
0.140103 0.676201798878895
0.140103 0.676207354403587
0.140103 0.676212909928278
0.140103 0.67621846545297
0.140103 0.676224020977661
0.140103 0.676229576502353
0.140103 0.676235132027044
0.140103 0.676240687551736
0.140103 0.676246243076427
0.140103 0.676251798601119
0.140103 0.67625735412581
0.140103 0.676262909650502
0.140103 0.676268465175194
0.140103 0.676274020699885
0.140103 0.676279576224577
0.140103 0.676285131749268
0.140103 0.67629068727396
0.140103 0.676296242798651
0.140103 0.676301798323343
0.140103 0.676307353848034
0.140103 0.676312909372726
0.140103 0.676318464897417
0.140103 0.676324020422109
0.140103 0.6763295759468
0.140103 0.676335131471492
0.140109 0.676340686996183
0.140109 0.676346242520875
0.140109 0.676351798045566
0.140109 0.676357353570258
0.140109 0.67636290909495
0.140109 0.676368464619641
0.140109 0.676374020144333
0.140109 0.676379575669024
0.140109 0.676385131193716
0.140109 0.676390686718407
0.140109 0.676396242243099
0.140109 0.67640179776779
0.140109 0.676407353292482
0.140109 0.676412908817173
0.140109 0.676418464341865
0.140109 0.676424019866556
0.140109 0.676429575391248
0.140109 0.676435130915939
0.140109 0.676440686440631
0.140109 0.676446241965322
0.140109 0.676451797490014
0.140109 0.676457353014706
0.140109 0.676462908539397
0.140109 0.676468464064089
0.140109 0.67647401958878
0.140109 0.676479575113472
0.140109 0.676485130638163
0.140109 0.676490686162855
0.140109 0.676496241687546
0.140109 0.676501797212238
0.140109 0.676507352736929
0.140109 0.676512908261621
0.140109 0.676518463786312
0.140109 0.676524019311004
0.140109 0.676529574835695
0.140109 0.676535130360387
0.140109 0.676540685885078
0.140109 0.67654624140977
0.140109 0.676551796934462
0.140109 0.676557352459153
0.140109 0.676562907983845
0.140109 0.676568463508536
0.140109 0.676574019033228
0.140109 0.676579574557919
0.140109 0.676585130082611
0.140109 0.676590685607302
0.140109 0.676596241131994
0.140109 0.676601796656685
0.140109 0.676607352181377
0.140109 0.676612907706068
0.140109 0.67661846323076
0.140109 0.676624018755451
0.140109 0.676629574280143
0.140109 0.676635129804835
0.140109 0.676640685329526
0.140109 0.676646240854218
0.140109 0.676651796378909
0.140109 0.676657351903601
0.140109 0.676662907428292
0.140109 0.676668462952984
0.140109 0.676674018477675
0.140109 0.676679574002367
0.140109 0.676685129527058
0.140109 0.67669068505175
0.140109 0.676696240576441
0.140109 0.676701796101133
0.140109 0.676707351625824
0.140109 0.676712907150516
0.140109 0.676718462675207
0.140109 0.676724018199899
0.140109 0.676729573724591
0.140109 0.676735129249282
0.140109 0.676740684773974
0.140109 0.676746240298665
0.140109 0.676751795823357
0.140109 0.676757351348048
0.140109 0.67676290687274
0.140109 0.676768462397431
0.140109 0.676774017922123
0.140109 0.676779573446814
0.140109 0.676785128971506
0.140109 0.676790684496197
0.140109 0.676796240020889
0.140109 0.67680179554558
0.140109 0.676807351070272
0.140109 0.676812906594963
0.140109 0.676818462119655
0.140109 0.676824017644347
0.140109 0.676829573169038
0.140109 0.67683512869373
0.140109 0.676840684218421
0.140109 0.676846239743113
0.140109 0.676851795267804
0.140109 0.676857350792496
0.140109 0.676862906317187
0.140109 0.676868461841879
0.140109 0.67687401736657
0.140109 0.676879572891262
0.140109 0.676885128415953
0.140109 0.676890683940645
0.140115 0.676896239465336
0.140115 0.676901794990028
0.140115 0.676907350514719
0.140115 0.676912906039411
0.140115 0.676918461564103
0.140115 0.676924017088794
0.140115 0.676929572613486
0.140115 0.676935128138177
0.140115 0.676940683662869
0.140115 0.67694623918756
0.140115 0.676951794712252
0.140115 0.676957350236943
0.140115 0.676962905761635
0.140115 0.676968461286326
0.140115 0.676974016811018
0.140115 0.676979572335709
0.140115 0.676985127860401
0.140115 0.676990683385092
0.140115 0.676996238909784
0.140115 0.677001794434475
0.140115 0.677007349959167
0.140115 0.677012905483859
0.140115 0.67701846100855
0.140115 0.677024016533242
0.140115 0.677029572057933
0.140115 0.677035127582625
0.140115 0.677040683107316
0.140115 0.677046238632008
0.140115 0.677051794156699
0.140115 0.677057349681391
0.140115 0.677062905206082
0.140115 0.677068460730774
0.140115 0.677074016255465
0.140115 0.677079571780157
0.140115 0.677085127304848
0.140115 0.67709068282954
0.140115 0.677096238354231
0.140115 0.677101793878923
0.140115 0.677107349403615
0.140115 0.677112904928306
0.140115 0.677118460452998
0.140115 0.677124015977689
0.140115 0.677129571502381
0.140115 0.677135127027072
0.140115 0.677140682551764
0.140115 0.677146238076455
0.140115 0.677151793601147
0.140115 0.677157349125838
0.140115 0.67716290465053
0.140115 0.677168460175221
0.140115 0.677174015699913
0.140115 0.677179571224604
0.140115 0.677185126749296
0.140115 0.677190682273987
0.140115 0.677196237798679
0.140115 0.67720179332337
0.140115 0.677207348848062
0.140115 0.677212904372753
0.140115 0.677218459897445
0.140115 0.677224015422137
0.140115 0.677229570946828
0.140115 0.67723512647152
0.140115 0.677240681996211
0.140115 0.677246237520903
0.140115 0.677251793045594
0.140115 0.677257348570286
0.140115 0.677262904094977
0.140115 0.677268459619669
0.140115 0.67727401514436
0.140115 0.677279570669052
0.140115 0.677285126193743
0.140115 0.677290681718435
0.140115 0.677296237243126
0.140115 0.677301792767818
0.140115 0.677307348292509
0.140115 0.677312903817201
0.140115 0.677318459341893
0.140115 0.677324014866584
0.140115 0.677329570391276
0.140115 0.677335125915967
0.140115 0.677340681440659
0.140115 0.67734623696535
0.140115 0.677351792490042
0.140115 0.677357348014733
0.140115 0.677362903539425
0.140115 0.677368459064116
0.140115 0.677374014588808
0.140115 0.677379570113499
0.140115 0.677385125638191
0.140115 0.677390681162882
0.140115 0.677396236687574
0.140115 0.677401792212265
0.140115 0.677407347736957
0.140115 0.677412903261649
0.140115 0.67741845878634
0.140115 0.677424014311032
0.140115 0.677429569835723
0.140115 0.677435125360415
0.140115 0.677440680885106
0.140115 0.677446236409798
0.140121 0.677451791934489
0.140121 0.677457347459181
0.140121 0.677462902983872
0.140121 0.677468458508564
0.140121 0.677474014033255
0.140121 0.677479569557947
0.140121 0.677485125082638
0.140121 0.67749068060733
0.140121 0.677496236132021
0.140121 0.677501791656713
0.140121 0.677507347181405
0.140121 0.677512902706096
0.140121 0.677518458230788
0.140121 0.677524013755479
0.140121 0.677529569280171
0.140121 0.677535124804862
0.140121 0.677540680329554
0.140121 0.677546235854245
0.140121 0.677551791378937
0.140121 0.677557346903628
0.140121 0.67756290242832
0.140121 0.677568457953011
0.140121 0.677574013477703
0.140121 0.677579569002394
0.140121 0.677585124527086
0.140121 0.677590680051777
0.140121 0.677596235576469
0.140121 0.677601791101161
0.140121 0.677607346625852
0.140121 0.677612902150544
0.140121 0.677618457675235
0.140121 0.677624013199927
0.140121 0.677629568724618
0.140121 0.67763512424931
0.140121 0.677640679774001
0.140121 0.677646235298693
0.140121 0.677651790823384
0.140121 0.677657346348076
0.140121 0.677662901872767
0.140121 0.677668457397459
0.140121 0.67767401292215
0.140121 0.677679568446842
0.140121 0.677685123971534
0.140121 0.677690679496225
0.140121 0.677696235020917
0.140121 0.677701790545608
0.140121 0.6777073460703
0.140121 0.677712901594991
0.140121 0.677718457119683
0.140121 0.677724012644374
0.140121 0.677729568169066
0.140121 0.677735123693757
0.140121 0.677740679218449
0.140121 0.67774623474314
0.140121 0.677751790267832
0.140121 0.677757345792523
0.140121 0.677762901317215
0.140121 0.677768456841906
0.140121 0.677774012366598
0.140121 0.67777956789129
0.140121 0.677785123415981
0.140121 0.677790678940673
0.140121 0.677796234465364
0.140121 0.677801789990056
0.140121 0.677807345514747
0.140121 0.677812901039439
0.140121 0.67781845656413
0.140121 0.677824012088822
0.140121 0.677829567613513
0.140121 0.677835123138205
0.140121 0.677840678662896
0.140121 0.677846234187588
0.140121 0.677851789712279
0.140121 0.677857345236971
0.140121 0.677862900761662
0.140121 0.677868456286354
0.140121 0.677874011811046
0.140121 0.677879567335737
0.140121 0.677885122860429
0.140121 0.67789067838512
0.140121 0.677896233909812
0.140121 0.677901789434503
0.140121 0.677907344959195
0.140121 0.677912900483886
0.140121 0.677918456008578
0.140121 0.677924011533269
0.140121 0.677929567057961
0.140121 0.677935122582652
0.140121 0.677940678107344
0.140121 0.677946233632035
0.140121 0.677951789156727
0.140121 0.677957344681418
0.140121 0.67796290020611
0.140121 0.677968455730802
0.140121 0.677974011255493
0.140121 0.677979566780185
0.140121 0.677985122304876
0.140121 0.677990677829568
0.140121 0.677996233354259
0.140121 0.678001788878951
0.140127 0.678007344403642
0.140127 0.678012899928334
0.140127 0.678018455453025
0.140127 0.678024010977717
0.140127 0.678029566502408
0.140127 0.6780351220271
0.140127 0.678040677551791
0.140127 0.678046233076483
0.140127 0.678051788601174
0.140127 0.678057344125866
0.140127 0.678062899650558
0.140127 0.678068455175249
0.140127 0.678074010699941
0.140127 0.678079566224632
0.140127 0.678085121749324
0.140127 0.678090677274015
0.140127 0.678096232798707
0.140127 0.678101788323398
0.140127 0.67810734384809
0.140127 0.678112899372781
0.140127 0.678118454897473
0.140127 0.678124010422164
0.140127 0.678129565946856
0.140127 0.678135121471547
0.140127 0.678140676996239
0.140127 0.67814623252093
0.140127 0.678151788045622
0.140127 0.678157343570314
0.140127 0.678162899095005
0.140127 0.678168454619697
0.140127 0.678174010144388
0.140127 0.67817956566908
0.140127 0.678185121193771
0.140127 0.678190676718463
0.140127 0.678196232243154
0.140127 0.678201787767846
0.140127 0.678207343292537
0.140127 0.678212898817229
0.140127 0.67821845434192
0.140127 0.678224009866612
0.140127 0.678229565391303
0.140127 0.678235120915995
0.140127 0.678240676440686
0.140127 0.678246231965378
0.140127 0.67825178749007
0.140127 0.678257343014761
0.140127 0.678262898539453
0.140127 0.678268454064144
0.140127 0.678274009588836
0.140127 0.678279565113527
0.140127 0.678285120638219
0.140127 0.67829067616291
0.140127 0.678296231687602
0.140127 0.678301787212293
0.140127 0.678307342736985
0.140127 0.678312898261676
0.140127 0.678318453786368
0.140127 0.67832400931106
0.140127 0.678329564835751
0.140127 0.678335120360442
0.140127 0.678340675885134
0.140127 0.678346231409826
0.140127 0.678351786934517
0.140127 0.678357342459209
0.140127 0.6783628979839
0.140127 0.678368453508592
0.140127 0.678374009033283
0.140127 0.678379564557975
0.140127 0.678385120082666
0.140127 0.678390675607358
0.140127 0.678396231132049
0.140127 0.678401786656741
0.140127 0.678407342181432
0.140127 0.678412897706124
0.140127 0.678418453230816
0.140127 0.678424008755507
0.140127 0.678429564280198
0.140127 0.67843511980489
0.140127 0.678440675329582
0.140127 0.678446230854273
0.140127 0.678451786378965
0.140127 0.678457341903656
0.140127 0.678462897428348
0.140127 0.678468452953039
0.140127 0.678474008477731
0.140127 0.678479564002422
0.140127 0.678485119527114
0.140127 0.678490675051805
0.140127 0.678496230576497
0.140127 0.678501786101188
0.140127 0.67850734162588
0.140127 0.678512897150572
0.140127 0.678518452675263
0.140127 0.678524008199955
0.140127 0.678529563724646
0.140127 0.678535119249338
0.140127 0.678540674774029
0.140127 0.678546230298721
0.140127 0.678551785823412
0.140127 0.678557341348104
0.140133 0.678562896872795
0.140133 0.678568452397487
0.140133 0.678574007922178
0.140133 0.67857956344687
0.140133 0.678585118971561
0.140133 0.678590674496253
0.140133 0.678596230020944
0.140133 0.678601785545636
0.140133 0.678607341070327
0.140133 0.678612896595019
0.140133 0.678618452119711
0.140133 0.678624007644402
0.140133 0.678629563169094
0.140133 0.678635118693785
0.140133 0.678640674218477
0.140133 0.678646229743168
0.140133 0.67865178526786
0.140133 0.678657340792551
0.140133 0.678662896317243
0.140133 0.678668451841934
0.140133 0.678674007366626
0.140133 0.678679562891317
0.140133 0.678685118416009
0.140133 0.6786906739407
0.140133 0.678696229465392
0.140133 0.678701784990083
0.140133 0.678707340514775
0.140133 0.678712896039466
0.140133 0.678718451564158
0.140133 0.67872400708885
0.140133 0.678729562613541
0.140133 0.678735118138233
0.140133 0.678740673662924
0.140133 0.678746229187616
0.140133 0.678751784712307
0.140133 0.678757340236999
0.140133 0.67876289576169
0.140133 0.678768451286382
0.140133 0.678774006811073
0.140133 0.678779562335765
0.140133 0.678785117860456
0.140133 0.678790673385148
0.140133 0.678796228909839
0.140133 0.678801784434531
0.140133 0.678807339959222
0.140133 0.678812895483914
0.140133 0.678818451008606
0.140133 0.678824006533297
0.140133 0.678829562057989
0.140133 0.67883511758268
0.140133 0.678840673107372
0.140133 0.678846228632063
0.140133 0.678851784156755
0.140133 0.678857339681446
0.140133 0.678862895206138
0.140133 0.678868450730829
0.140133 0.678874006255521
0.140133 0.678879561780212
0.140133 0.678885117304904
0.140133 0.678890672829595
0.140133 0.678896228354287
0.140133 0.678901783878978
0.140133 0.67890733940367
0.140133 0.678912894928362
0.140133 0.678918450453053
0.140133 0.678924005977745
0.140133 0.678929561502436
0.140133 0.678935117027128
0.140133 0.678940672551819
0.140133 0.678946228076511
0.140133 0.678951783601202
0.140133 0.678957339125894
0.140133 0.678962894650585
0.140133 0.678968450175277
0.140133 0.678974005699968
0.140133 0.67897956122466
0.140133 0.678985116749351
0.140133 0.678990672274043
0.140133 0.678996227798734
0.140133 0.679001783323426
0.140133 0.679007338848118
0.140133 0.679012894372809
0.140133 0.679018449897501
0.140133 0.679024005422192
0.140133 0.679029560946884
0.140133 0.679035116471575
0.140133 0.679040671996267
0.140133 0.679046227520958
0.140133 0.67905178304565
0.140133 0.679057338570341
0.140133 0.679062894095033
0.140133 0.679068449619724
0.140133 0.679074005144416
0.140133 0.679079560669107
0.140133 0.679085116193799
0.140133 0.67909067171849
0.140133 0.679096227243182
0.140133 0.679101782767874
0.140133 0.679107338292565
0.140133 0.679112893817257
0.140139 0.679118449341948
0.140139 0.67912400486664
0.140139 0.679129560391331
0.140139 0.679135115916023
0.140139 0.679140671440714
0.140139 0.679146226965406
0.140139 0.679151782490097
0.140139 0.679157338014789
0.140139 0.67916289353948
0.140139 0.679168449064172
0.140139 0.679174004588863
0.140139 0.679179560113555
0.140139 0.679185115638246
0.140139 0.679190671162938
0.140139 0.67919622668763
0.140139 0.679201782212321
0.140139 0.679207337737013
0.140139 0.679212893261704
0.140139 0.679218448786396
0.140139 0.679224004311087
0.140139 0.679229559835779
0.140139 0.67923511536047
0.140139 0.679240670885162
0.140139 0.679246226409853
0.140139 0.679251781934545
0.140139 0.679257337459236
0.140139 0.679262892983928
0.140139 0.679268448508619
0.140139 0.679274004033311
0.140139 0.679279559558002
0.140139 0.679285115082694
0.140139 0.679290670607386
0.140139 0.679296226132077
0.140139 0.679301781656769
0.140139 0.67930733718146
0.140139 0.679312892706152
0.140139 0.679318448230843
0.140139 0.679324003755535
0.140139 0.679329559280226
0.140139 0.679335114804918
0.140139 0.679340670329609
0.140139 0.679346225854301
0.140139 0.679351781378992
0.140139 0.679357336903684
0.140139 0.679362892428375
0.140139 0.679368447953067
0.140139 0.679374003477759
0.140139 0.67937955900245
0.140139 0.679385114527142
0.140139 0.679390670051833
0.140139 0.679396225576525
0.140139 0.679401781101216
0.140139 0.679407336625908
0.140139 0.679412892150599
0.140139 0.679418447675291
0.140139 0.679424003199982
0.140139 0.679429558724674
0.140139 0.679435114249365
0.140139 0.679440669774057
0.140139 0.679446225298748
0.140139 0.67945178082344
0.140139 0.679457336348131
0.140139 0.679462891872823
0.140139 0.679468447397515
0.140139 0.679474002922206
0.140139 0.679479558446898
0.140139 0.679485113971589
0.140139 0.679490669496281
0.140139 0.679496225020972
0.140139 0.679501780545664
0.140139 0.679507336070355
0.140139 0.679512891595047
0.140139 0.679518447119738
0.140139 0.67952400264443
0.140139 0.679529558169121
0.140139 0.679535113693813
0.140139 0.679540669218504
0.140139 0.679546224743196
0.140139 0.679551780267887
0.140139 0.679557335792579
0.140139 0.679562891317271
0.140139 0.679568446841962
0.140139 0.679574002366654
0.140139 0.679579557891345
0.140139 0.679585113416037
0.140139 0.679590668940728
0.140139 0.67959622446542
0.140139 0.679601779990111
0.140139 0.679607335514803
0.140139 0.679612891039494
0.140139 0.679618446564186
0.140139 0.679624002088877
0.140139 0.679629557613569
0.140139 0.67963511313826
0.140139 0.679640668662952
0.140139 0.679646224187643
0.140139 0.679651779712335
0.140139 0.679657335237027
0.140139 0.679662890761718
0.140139 0.67966844628641
0.140145 0.679674001811101
0.140145 0.679679557335793
0.140145 0.679685112860484
0.140145 0.679690668385176
0.140145 0.679696223909867
0.140145 0.679701779434559
0.140145 0.67970733495925
0.140145 0.679712890483942
0.140145 0.679718446008633
0.140145 0.679724001533325
0.140145 0.679729557058016
0.140145 0.679735112582708
0.140145 0.679740668107399
0.140145 0.679746223632091
0.140145 0.679751779156783
0.140145 0.679757334681474
0.140145 0.679762890206166
0.140145 0.679768445730857
0.140145 0.679774001255549
0.140145 0.67977955678024
0.140145 0.679785112304932
0.140145 0.679790667829623
0.140145 0.679796223354315
0.140145 0.679801778879006
0.140145 0.679807334403698
0.140145 0.679812889928389
0.140145 0.679818445453081
0.140145 0.679824000977772
0.140145 0.679829556502464
0.140145 0.679835112027155
0.140145 0.679840667551847
0.140145 0.679846223076539
0.140145 0.67985177860123
0.140145 0.679857334125922
0.140145 0.679862889650613
0.140145 0.679868445175305
0.140145 0.679874000699996
0.140145 0.679879556224688
0.140145 0.679885111749379
0.140145 0.679890667274071
0.140145 0.679896222798762
0.140145 0.679901778323454
0.140145 0.679907333848145
0.140145 0.679912889372837
0.140145 0.679918444897528
0.140145 0.67992400042222
0.140145 0.679929555946911
0.140145 0.679935111471603
0.140145 0.679940666996295
0.140145 0.679946222520986
0.140145 0.679951778045678
0.140145 0.679957333570369
0.140145 0.679962889095061
0.140145 0.679968444619752
0.140145 0.679974000144444
0.140145 0.679979555669135
0.140145 0.679985111193827
0.140145 0.679990666718518
0.140145 0.67999622224321
0.140145 0.680001777767901
0.140145 0.680007333292593
0.140145 0.680012888817284
0.140145 0.680018444341976
0.140145 0.680023999866667
0.140145 0.680029555391359
0.140145 0.680035110916051
0.140145 0.680040666440742
0.140145 0.680046221965434
0.140145 0.680051777490125
0.140145 0.680057333014817
0.140145 0.680062888539508
0.140145 0.6800684440642
0.140145 0.680073999588891
0.140145 0.680079555113583
0.140145 0.680085110638274
0.140145 0.680090666162966
0.140145 0.680096221687657
0.140145 0.680101777212349
0.140145 0.68010733273704
0.140145 0.680112888261732
0.140145 0.680118443786423
0.140145 0.680123999311115
0.140145 0.680129554835807
0.140145 0.680135110360498
0.140145 0.68014066588519
0.140145 0.680146221409881
0.140145 0.680151776934573
0.140145 0.680157332459264
0.140145 0.680162887983956
0.140145 0.680168443508647
0.140145 0.680173999033339
0.140145 0.68017955455803
0.140145 0.680185110082722
0.140145 0.680190665607413
0.140145 0.680196221132105
0.140145 0.680201776656796
0.140145 0.680207332181488
0.140145 0.680212887706179
0.140145 0.680218443230871
0.140145 0.680223998755562
0.140151 0.680229554280254
0.140151 0.680235109804946
0.140151 0.680240665329637
0.140151 0.680246220854329
0.140151 0.68025177637902
0.140151 0.680257331903712
0.140151 0.680262887428403
0.140151 0.680268442953095
0.140151 0.680273998477786
0.140151 0.680279554002478
0.140151 0.680285109527169
0.140151 0.680290665051861
0.140151 0.680296220576552
0.140151 0.680301776101244
0.140151 0.680307331625935
0.140151 0.680312887150627
0.140151 0.680318442675319
0.140151 0.68032399820001
0.140151 0.680329553724701
0.140151 0.680335109249393
0.140151 0.680340664774085
0.140151 0.680346220298776
0.140151 0.680351775823468
0.140151 0.680357331348159
0.140151 0.680362886872851
0.140151 0.680368442397542
0.140151 0.680373997922234
0.140151 0.680379553446925
0.140151 0.680385108971617
0.140151 0.680390664496308
0.140151 0.680396220021
0.140151 0.680401775545691
0.140151 0.680407331070383
0.140151 0.680412886595075
0.140151 0.680418442119766
0.140151 0.680423997644458
0.140151 0.680429553169149
0.140151 0.680435108693841
0.140151 0.680440664218532
0.140151 0.680446219743224
0.140151 0.680451775267915
0.140151 0.680457330792607
0.140151 0.680462886317298
0.140151 0.68046844184199
0.140151 0.680473997366681
0.140151 0.680479552891373
0.140151 0.680485108416064
0.140151 0.680490663940756
0.140151 0.680496219465447
0.140151 0.680501774990139
0.140151 0.680507330514831
0.140151 0.680512886039522
0.140151 0.680518441564214
0.140151 0.680523997088905
0.140151 0.680529552613597
0.140151 0.680535108138288
0.140151 0.68054066366298
0.140151 0.680546219187671
0.140151 0.680551774712363
0.140151 0.680557330237054
0.140151 0.680562885761746
0.140151 0.680568441286437
0.140151 0.680573996811129
0.140151 0.68057955233582
0.140151 0.680585107860512
0.140151 0.680590663385203
0.140151 0.680596218909895
0.140151 0.680601774434587
0.140151 0.680607329959278
0.140151 0.68061288548397
0.140151 0.680618441008661
0.140151 0.680623996533353
0.140151 0.680629552058044
0.140151 0.680635107582736
0.140151 0.680640663107427
0.140151 0.680646218632119
0.140151 0.68065177415681
0.140151 0.680657329681502
0.140151 0.680662885206193
0.140151 0.680668440730885
0.140151 0.680673996255576
0.140151 0.680679551780268
0.140151 0.680685107304959
0.140151 0.680690662829651
0.140151 0.680696218354343
0.140151 0.680701773879034
0.140151 0.680707329403726
0.140151 0.680712884928417
0.140151 0.680718440453109
0.140151 0.6807239959778
0.140151 0.680729551502492
0.140151 0.680735107027183
0.140151 0.680740662551875
0.140151 0.680746218076566
0.140151 0.680751773601258
0.140151 0.680757329125949
0.140151 0.680762884650641
0.140151 0.680768440175332
0.140151 0.680773995700024
0.140151 0.680779551224715
0.140157 0.680785106749407
0.140157 0.680790662274099
0.140157 0.68079621779879
0.140157 0.680801773323482
0.140157 0.680807328848173
0.140157 0.680812884372865
0.140157 0.680818439897556
0.140157 0.680823995422248
0.140157 0.680829550946939
0.140157 0.680835106471631
0.140157 0.680840661996322
0.140157 0.680846217521014
0.140157 0.680851773045705
0.140157 0.680857328570397
0.140157 0.680862884095088
0.140157 0.68086843961978
0.140157 0.680873995144471
0.140157 0.680879550669163
0.140157 0.680885106193855
0.140157 0.680890661718546
0.140157 0.680896217243238
0.140157 0.680901772767929
0.140157 0.680907328292621
0.140157 0.680912883817312
0.140157 0.680918439342004
0.140157 0.680923994866695
0.140157 0.680929550391387
0.140157 0.680935105916078
0.140157 0.68094066144077
0.140157 0.680946216965461
0.140157 0.680951772490153
0.140157 0.680957328014844
0.140157 0.680962883539536
0.140157 0.680968439064227
0.140157 0.680973994588919
0.140157 0.680979550113611
0.140157 0.680985105638302
0.140157 0.680990661162994
0.140157 0.680996216687685
0.140157 0.681001772212377
0.140157 0.681007327737068
0.140157 0.68101288326176
0.140157 0.681018438786451
0.140157 0.681023994311143
0.140157 0.681029549835834
0.140157 0.681035105360526
0.140157 0.681040660885217
0.140157 0.681046216409909
0.140157 0.6810517719346
0.140157 0.681057327459292
0.140157 0.681062882983984
0.140157 0.681068438508675
0.140157 0.681073994033367
0.140157 0.681079549558058
0.140157 0.68108510508275
0.140157 0.681090660607441
0.140157 0.681096216132133
0.140157 0.681101771656824
0.140157 0.681107327181516
0.140157 0.681112882706207
0.140157 0.681118438230899
0.140157 0.68112399375559
0.140157 0.681129549280282
0.140157 0.681135104804973
0.140157 0.681140660329665
0.140157 0.681146215854356
0.140157 0.681151771379048
0.140157 0.68115732690374
0.140157 0.681162882428431
0.140157 0.681168437953123
0.140157 0.681173993477814
0.140157 0.681179549002506
0.140157 0.681185104527197
0.140157 0.681190660051889
0.140157 0.68119621557658
0.140157 0.681201771101272
0.140157 0.681207326625963
0.140157 0.681212882150655
0.140157 0.681218437675346
0.140157 0.681223993200038
0.140157 0.681229548724729
0.140157 0.681235104249421
0.140157 0.681240659774112
0.140157 0.681246215298804
0.140157 0.681251770823496
0.140157 0.681257326348187
0.140157 0.681262881872879
0.140157 0.68126843739757
0.140157 0.681273992922262
0.140157 0.681279548446953
0.140157 0.681285103971645
0.140157 0.681290659496336
0.140157 0.681296215021028
0.140157 0.681301770545719
0.140157 0.681307326070411
0.140157 0.681312881595102
0.140157 0.681318437119794
0.140157 0.681323992644485
0.140157 0.681329548169177
0.140157 0.681335103693868
0.140163 0.68134065921856
0.140163 0.681346214743252
0.140163 0.681351770267943
0.140163 0.681357325792635
0.140163 0.681362881317326
0.140163 0.681368436842018
0.140163 0.681373992366709
0.140163 0.681379547891401
0.140163 0.681385103416092
0.140163 0.681390658940784
0.140163 0.681396214465475
0.140163 0.681401769990167
0.140163 0.681407325514858
0.140163 0.68141288103955
0.140163 0.681418436564241
0.140163 0.681423992088933
0.140163 0.681429547613624
0.140163 0.681435103138316
0.140163 0.681440658663008
0.140163 0.681446214187699
0.140163 0.681451769712391
0.140163 0.681457325237082
0.140163 0.681462880761774
0.140163 0.681468436286465
0.140163 0.681473991811157
0.140163 0.681479547335848
0.140163 0.68148510286054
0.140163 0.681490658385231
0.140163 0.681496213909923
0.140163 0.681501769434614
0.140163 0.681507324959306
0.140163 0.681512880483997
0.140163 0.681518436008689
0.140163 0.68152399153338
0.140163 0.681529547058072
0.140163 0.681535102582764
0.140163 0.681540658107455
0.140163 0.681546213632147
0.140163 0.681551769156838
0.140163 0.68155732468153
0.140163 0.681562880206221
0.140163 0.681568435730913
0.140163 0.681573991255604
0.140163 0.681579546780296
0.140163 0.681585102304987
0.140163 0.681590657829679
0.140163 0.68159621335437
0.140163 0.681601768879062
0.140163 0.681607324403753
0.140163 0.681612879928445
0.140163 0.681618435453136
0.140163 0.681623990977828
0.140163 0.68162954650252
0.140163 0.681635102027211
0.140163 0.681640657551903
0.140163 0.681646213076594
0.140163 0.681651768601286
0.140163 0.681657324125977
0.140163 0.681662879650669
0.140163 0.68166843517536
0.140163 0.681673990700052
0.140163 0.681679546224743
0.140163 0.681685101749435
0.140163 0.681690657274126
0.140163 0.681696212798818
0.140163 0.681701768323509
0.140163 0.681707323848201
0.140163 0.681712879372892
0.140163 0.681718434897584
0.140163 0.681723990422275
0.140163 0.681729545946967
0.140163 0.681735101471659
0.140163 0.68174065699635
0.140163 0.681746212521042
0.140163 0.681751768045733
0.140163 0.681757323570425
0.140163 0.681762879095116
0.140163 0.681768434619808
0.140163 0.681773990144499
0.140163 0.681779545669191
0.140163 0.681785101193882
0.140163 0.681790656718574
0.140163 0.681796212243265
0.140163 0.681801767767957
0.140163 0.681807323292648
0.140163 0.68181287881734
0.140163 0.681818434342031
0.140163 0.681823989866723
0.140163 0.681829545391414
0.140163 0.681835100916106
0.140163 0.681840656440798
0.140163 0.681846211965489
0.140163 0.681851767490181
0.140163 0.681857323014872
0.140163 0.681862878539564
0.140163 0.681868434064255
0.140163 0.681873989588947
0.140163 0.681879545113638
0.140163 0.68188510063833
0.140163 0.681890656163021
0.140169 0.681896211687713
0.140169 0.681901767212404
0.140169 0.681907322737096
0.140169 0.681912878261787
0.140169 0.681918433786479
0.140169 0.68192398931117
0.140169 0.681929544835862
0.140169 0.681935100360554
0.140169 0.681940655885245
0.140169 0.681946211409937
0.140169 0.681951766934628
0.140169 0.68195732245932
0.140169 0.681962877984011
0.140169 0.681968433508703
0.140169 0.681973989033394
0.140169 0.681979544558086
0.140169 0.681985100082777
0.140169 0.681990655607469
0.140169 0.68199621113216
0.140169 0.682001766656852
0.140169 0.682007322181543
0.140169 0.682012877706235
0.140169 0.682018433230926
0.140169 0.682023988755618
0.140169 0.68202954428031
0.140169 0.682035099805001
0.140169 0.682040655329693
0.140169 0.682046210854384
0.140169 0.682051766379076
0.140169 0.682057321903767
0.140169 0.682062877428459
0.140169 0.68206843295315
0.140169 0.682073988477842
0.140169 0.682079544002533
0.140169 0.682085099527225
0.140169 0.682090655051916
0.140169 0.682096210576608
0.140169 0.682101766101299
0.140169 0.682107321625991
0.140169 0.682112877150683
0.140169 0.682118432675374
0.140169 0.682123988200066
0.140169 0.682129543724757
0.140169 0.682135099249449
0.140169 0.68214065477414
0.140169 0.682146210298832
0.140169 0.682151765823523
0.140169 0.682157321348215
0.140169 0.682162876872906
0.140169 0.682168432397598
0.140169 0.682173987922289
0.140169 0.682179543446981
0.140169 0.682185098971672
0.140169 0.682190654496364
0.140169 0.682196210021055
0.140169 0.682201765545747
0.140169 0.682207321070439
0.140169 0.68221287659513
0.140169 0.682218432119822
0.140169 0.682223987644513
0.140169 0.682229543169205
0.140169 0.682235098693896
0.140169 0.682240654218588
0.140169 0.682246209743279
0.140169 0.682251765267971
0.140169 0.682257320792662
0.140169 0.682262876317354
0.140169 0.682268431842045
0.140169 0.682273987366737
0.140169 0.682279542891428
0.140169 0.68228509841612
0.140169 0.682290653940811
0.140169 0.682296209465503
0.140169 0.682301764990195
0.140169 0.682307320514886
0.140169 0.682312876039578
0.140169 0.682318431564269
0.140169 0.682323987088961
0.140169 0.682329542613652
0.140169 0.682335098138344
0.140169 0.682340653663035
0.140169 0.682346209187727
0.140169 0.682351764712418
0.140169 0.68235732023711
0.140169 0.682362875761801
0.140169 0.682368431286493
0.140169 0.682373986811184
0.140169 0.682379542335876
0.140169 0.682385097860567
0.140169 0.682390653385259
0.140169 0.682396208909951
0.140169 0.682401764434642
0.140169 0.682407319959334
0.140169 0.682412875484025
0.140169 0.682418431008717
0.140169 0.682423986533408
0.140169 0.6824295420581
0.140169 0.682435097582791
0.140169 0.682440653107483
0.140169 0.682446208632174
0.140175 0.682451764156866
0.140175 0.682457319681557
0.140175 0.682462875206249
0.140175 0.68246843073094
0.140175 0.682473986255632
0.140175 0.682479541780323
0.140175 0.682485097305015
0.140175 0.682490652829707
0.140175 0.682496208354398
0.140175 0.68250176387909
0.140175 0.682507319403781
0.140175 0.682512874928473
0.140175 0.682518430453164
0.140175 0.682523985977856
0.140175 0.682529541502547
0.140175 0.682535097027239
0.140175 0.68254065255193
0.140175 0.682546208076622
0.140175 0.682551763601313
0.140175 0.682557319126005
0.140175 0.682562874650696
0.140175 0.682568430175388
0.140175 0.682573985700079
0.140175 0.682579541224771
0.140175 0.682585096749463
0.140175 0.682590652274154
0.140175 0.682596207798846
0.140175 0.682601763323537
0.140175 0.682607318848229
0.140175 0.68261287437292
0.140175 0.682618429897612
0.140175 0.682623985422303
0.140175 0.682629540946995
0.140175 0.682635096471686
0.140175 0.682640651996378
0.140175 0.682646207521069
0.140175 0.682651763045761
0.140175 0.682657318570453
0.140175 0.682662874095144
0.140175 0.682668429619835
0.140175 0.682673985144527
0.140175 0.682679540669219
0.140175 0.68268509619391
0.140175 0.682690651718602
0.140175 0.682696207243293
0.140175 0.682701762767985
0.140175 0.682707318292676
0.140175 0.682712873817368
0.140175 0.682718429342059
0.140175 0.682723984866751
0.140175 0.682729540391442
0.140175 0.682735095916134
0.140175 0.682740651440825
0.140175 0.682746206965517
0.140175 0.682751762490209
0.140175 0.6827573180149
0.140175 0.682762873539591
0.140175 0.682768429064283
0.140175 0.682773984588975
0.140175 0.682779540113666
0.140175 0.682785095638358
0.140175 0.682790651163049
0.140175 0.682796206687741
0.140175 0.682801762212432
0.140175 0.682807317737124
0.140175 0.682812873261815
0.140175 0.682818428786507
0.140175 0.682823984311198
0.140175 0.68282953983589
0.140175 0.682835095360581
0.140175 0.682840650885273
0.140175 0.682846206409964
0.140175 0.682851761934656
0.140175 0.682857317459348
0.140175 0.682862872984039
0.140175 0.682868428508731
0.140175 0.682873984033422
0.140175 0.682879539558114
0.140175 0.682885095082805
0.140175 0.682890650607497
0.140175 0.682896206132188
0.140175 0.68290176165688
0.140175 0.682907317181571
0.140175 0.682912872706263
0.140175 0.682918428230954
0.140175 0.682923983755646
0.140175 0.682929539280337
0.140175 0.682935094805029
0.140175 0.68294065032972
0.140175 0.682946205854412
0.140175 0.682951761379104
0.140175 0.682957316903795
0.140175 0.682962872428487
0.140175 0.682968427953178
0.140175 0.68297398347787
0.140175 0.682979539002561
0.140175 0.682985094527253
0.140175 0.682990650051944
0.140175 0.682996205576636
0.140175 0.683001761101327
0.140181 0.683007316626019
0.140181 0.68301287215071
0.140181 0.683018427675402
0.140181 0.683023983200093
0.140181 0.683029538724785
0.140181 0.683035094249476
0.140181 0.683040649774168
0.140181 0.68304620529886
0.140181 0.683051760823551
0.140181 0.683057316348243
0.140181 0.683062871872934
0.140181 0.683068427397626
0.140181 0.683073982922317
0.140181 0.683079538447009
0.140181 0.6830850939717
0.140181 0.683090649496392
0.140181 0.683096205021083
0.140181 0.683101760545775
0.140181 0.683107316070466
0.140181 0.683112871595158
0.140181 0.683118427119849
0.140181 0.683123982644541
0.140181 0.683129538169232
0.140181 0.683135093693924
0.140181 0.683140649218616
0.140181 0.683146204743307
0.140181 0.683151760267999
0.140181 0.68315731579269
0.140181 0.683162871317382
0.140181 0.683168426842073
0.140181 0.683173982366765
0.140181 0.683179537891456
0.140181 0.683185093416148
0.140181 0.683190648940839
0.140181 0.683196204465531
0.140181 0.683201759990222
0.140181 0.683207315514914
0.140181 0.683212871039605
0.140181 0.683218426564297
0.140181 0.683223982088988
0.140181 0.68322953761368
0.140181 0.683235093138371
0.140181 0.683240648663063
0.140181 0.683246204187755
0.140181 0.683251759712446
0.140181 0.683257315237138
0.140181 0.683262870761829
0.140181 0.683268426286521
0.140181 0.683273981811212
0.140181 0.683279537335904
0.140181 0.683285092860595
0.140181 0.683290648385287
0.140181 0.683296203909978
0.140181 0.68330175943467
0.140181 0.683307314959361
0.140181 0.683312870484053
0.140181 0.683318426008744
0.140181 0.683323981533436
0.140181 0.683329537058127
0.140181 0.683335092582819
0.140181 0.683340648107511
0.140181 0.683346203632202
0.140181 0.683351759156894
0.140181 0.683357314681585
0.140181 0.683362870206277
0.140181 0.683368425730968
0.140181 0.68337398125566
0.140181 0.683379536780351
0.140181 0.683385092305043
0.140181 0.683390647829734
0.140181 0.683396203354426
0.140181 0.683401758879117
0.140181 0.683407314403809
0.140181 0.6834128699285
0.140181 0.683418425453192
0.140181 0.683423980977883
0.140181 0.683429536502575
0.140181 0.683435092027267
0.140181 0.683440647551958
0.140181 0.68344620307665
0.140181 0.683451758601341
0.140181 0.683457314126033
0.140181 0.683462869650724
0.140181 0.683468425175416
0.140181 0.683473980700107
0.140181 0.683479536224799
0.140181 0.68348509174949
0.140181 0.683490647274182
0.140181 0.683496202798873
0.140181 0.683501758323565
0.140181 0.683507313848256
0.140181 0.683512869372948
0.140181 0.683518424897639
0.140181 0.683523980422331
0.140181 0.683529535947023
0.140181 0.683535091471714
0.140181 0.683540646996406
0.140181 0.683546202521097
0.140181 0.683551758045789
0.140181 0.68355731357048
0.140187 0.683562869095172
0.140187 0.683568424619863
0.140187 0.683573980144555
0.140187 0.683579535669246
0.140187 0.683585091193938
0.140187 0.683590646718629
0.140187 0.683596202243321
0.140187 0.683601757768012
0.140187 0.683607313292704
0.140187 0.683612868817395
0.140187 0.683618424342087
0.140187 0.683623979866779
0.140187 0.68362953539147
0.140187 0.683635090916162
0.140187 0.683640646440853
0.140187 0.683646201965545
0.140187 0.683651757490236
0.140187 0.683657313014928
0.140187 0.683662868539619
0.140187 0.683668424064311
0.140187 0.683673979589002
0.140187 0.683679535113694
0.140187 0.683685090638385
0.140187 0.683690646163077
0.140187 0.683696201687768
0.140187 0.68370175721246
0.140187 0.683707312737151
0.140187 0.683712868261843
0.140187 0.683718423786535
0.140187 0.683723979311226
0.140187 0.683729534835918
0.140187 0.683735090360609
0.140187 0.683740645885301
0.140187 0.683746201409992
0.140187 0.683751756934684
0.140187 0.683757312459375
0.140187 0.683762867984067
0.140187 0.683768423508758
0.140187 0.68377397903345
0.140187 0.683779534558141
0.140187 0.683785090082833
0.140187 0.683790645607524
0.140187 0.683796201132216
0.140187 0.683801756656908
0.140187 0.683807312181599
0.140187 0.683812867706291
0.140187 0.683818423230982
0.140187 0.683823978755674
0.140187 0.683829534280365
0.140187 0.683835089805057
0.140187 0.683840645329748
0.140187 0.68384620085444
0.140187 0.683851756379131
0.140187 0.683857311903823
0.140187 0.683862867428514
0.140187 0.683868422953206
0.140187 0.683873978477897
0.140187 0.683879534002589
0.140187 0.68388508952728
0.140187 0.683890645051972
0.140187 0.683896200576664
0.140187 0.683901756101355
0.140187 0.683907311626047
0.140187 0.683912867150738
0.140187 0.68391842267543
0.140187 0.683923978200121
0.140187 0.683929533724813
0.140187 0.683935089249504
0.140187 0.683940644774196
0.140187 0.683946200298887
0.140187 0.683951755823579
0.140187 0.68395731134827
0.140187 0.683962866872962
0.140187 0.683968422397653
0.140187 0.683973977922345
0.140187 0.683979533447036
0.140187 0.683985088971728
0.140187 0.68399064449642
0.140187 0.683996200021111
0.140187 0.684001755545803
0.140187 0.684007311070494
0.140187 0.684012866595186
0.140187 0.684018422119877
0.140187 0.684023977644569
0.140187 0.68402953316926
0.140187 0.684035088693952
0.140187 0.684040644218643
0.140187 0.684046199743335
0.140187 0.684051755268026
0.140187 0.684057310792718
0.140187 0.684062866317409
0.140187 0.684068421842101
0.140187 0.684073977366792
0.140187 0.684079532891484
0.140187 0.684085088416176
0.140187 0.684090643940867
0.140187 0.684096199465559
0.140187 0.68410175499025
0.140187 0.684107310514942
0.140187 0.684112866039633
0.140193 0.684118421564325
0.140193 0.684123977089016
0.140193 0.684129532613708
0.140193 0.684135088138399
0.140193 0.684140643663091
0.140193 0.684146199187782
0.140193 0.684151754712474
0.140193 0.684157310237165
0.140193 0.684162865761857
0.140193 0.684168421286548
0.140193 0.68417397681124
0.140193 0.684179532335932
0.140193 0.684185087860623
0.140193 0.684190643385315
0.140193 0.684196198910006
0.140193 0.684201754434698
0.140193 0.684207309959389
0.140193 0.684212865484081
0.140193 0.684218421008772
0.140193 0.684223976533464
0.140193 0.684229532058155
0.140193 0.684235087582847
0.140193 0.684240643107538
0.140193 0.68424619863223
0.140193 0.684251754156921
0.140193 0.684257309681613
0.140193 0.684262865206304
0.140193 0.684268420730996
0.140193 0.684273976255688
0.140193 0.684279531780379
0.140193 0.684285087305071
0.140193 0.684290642829762
0.140193 0.684296198354454
0.140193 0.684301753879145
0.140193 0.684307309403837
0.140193 0.684312864928528
0.140193 0.68431842045322
0.140193 0.684323975977911
0.140193 0.684329531502603
0.140193 0.684335087027294
0.140193 0.684340642551986
0.140193 0.684346198076677
0.140193 0.684351753601369
0.140193 0.68435730912606
0.140193 0.684362864650752
0.140193 0.684368420175444
0.140193 0.684373975700135
0.140193 0.684379531224827
0.140193 0.684385086749518
0.140193 0.68439064227421
0.140193 0.684396197798901
0.140193 0.684401753323593
0.140193 0.684407308848284
0.140193 0.684412864372976
0.140193 0.684418419897667
0.140193 0.684423975422359
0.140193 0.68442953094705
0.140193 0.684435086471742
0.140193 0.684440641996433
0.140193 0.684446197521125
0.140193 0.684451753045816
0.140193 0.684457308570508
0.140193 0.6844628640952
0.140193 0.684468419619891
0.140193 0.684473975144583
0.140193 0.684479530669274
0.140193 0.684485086193966
0.140193 0.684490641718657
0.140193 0.684496197243349
0.140193 0.68450175276804
0.140193 0.684507308292732
0.140193 0.684512863817423
0.140193 0.684518419342115
0.140193 0.684523974866806
0.140193 0.684529530391498
0.140193 0.684535085916189
0.140193 0.684540641440881
0.140193 0.684546196965573
0.140193 0.684551752490264
0.140193 0.684557308014956
0.140193 0.684562863539647
0.140193 0.684568419064339
0.140193 0.68457397458903
0.140193 0.684579530113722
0.140193 0.684585085638413
0.140193 0.684590641163105
0.140193 0.684596196687796
0.140193 0.684601752212488
0.140193 0.684607307737179
0.140193 0.684612863261871
0.140193 0.684618418786562
0.140193 0.684623974311254
0.140193 0.684629529835945
0.140193 0.684635085360637
0.140193 0.684640640885328
0.140193 0.68464619641002
0.140193 0.684651751934712
0.140193 0.684657307459403
0.140193 0.684662862984095
0.140193 0.684668418508786
0.140199 0.684673974033478
0.140199 0.684679529558169
0.140199 0.684685085082861
0.140199 0.684690640607552
0.140199 0.684696196132244
0.140199 0.684701751656935
0.140199 0.684707307181627
0.140199 0.684712862706318
0.140199 0.68471841823101
0.140199 0.684723973755701
0.140199 0.684729529280393
0.140199 0.684735084805084
0.140199 0.684740640329776
0.140199 0.684746195854468
0.140199 0.684751751379159
0.140199 0.684757306903851
0.140199 0.684762862428542
0.140199 0.684768417953234
0.140199 0.684773973477925
0.140199 0.684779529002617
0.140199 0.684785084527308
0.140199 0.684790640052
0.140199 0.684796195576691
0.140199 0.684801751101383
0.140199 0.684807306626074
0.140199 0.684812862150766
0.140199 0.684818417675457
0.140199 0.684823973200149
0.140199 0.68482952872484
0.140199 0.684835084249532
0.140199 0.684840639774224
0.140199 0.684846195298915
0.140199 0.684851750823607
0.140199 0.684857306348298
0.140199 0.68486286187299
0.140199 0.684868417397681
0.140199 0.684873972922373
0.140199 0.684879528447064
0.140199 0.684885083971756
0.140199 0.684890639496447
0.140199 0.684896195021139
0.140199 0.68490175054583
0.140199 0.684907306070522
0.140199 0.684912861595213
0.140199 0.684918417119905
0.140199 0.684923972644596
0.140199 0.684929528169288
0.140199 0.684935083693979
0.140199 0.684940639218671
0.140199 0.684946194743363
0.140199 0.684951750268054
0.140199 0.684957305792746
0.140199 0.684962861317437
0.140199 0.684968416842129
0.140199 0.68497397236682
0.140199 0.684979527891512
0.140199 0.684985083416203
0.140199 0.684990638940895
0.140199 0.684996194465586
0.140199 0.685001749990278
0.140199 0.685007305514969
0.140199 0.685012861039661
0.140199 0.685018416564352
0.140199 0.685023972089044
0.140199 0.685029527613735
0.140199 0.685035083138427
0.140199 0.685040638663119
0.140199 0.68504619418781
0.140199 0.685051749712502
0.140199 0.685057305237193
0.140199 0.685062860761885
0.140199 0.685068416286576
0.140199 0.685073971811268
0.140199 0.685079527335959
0.140199 0.685085082860651
0.140199 0.685090638385342
0.140199 0.685096193910034
0.140199 0.685101749434725
0.140199 0.685107304959417
0.140199 0.685112860484108
0.140199 0.6851184160088
0.140199 0.685123971533491
0.140199 0.685129527058183
0.140199 0.685135082582875
0.140199 0.685140638107566
0.140199 0.685146193632258
0.140199 0.685151749156949
0.140199 0.685157304681641
0.140199 0.685162860206332
0.140199 0.685168415731024
0.140199 0.685173971255715
0.140199 0.685179526780407
0.140199 0.685185082305098
0.140199 0.68519063782979
0.140199 0.685196193354481
0.140199 0.685201748879173
0.140199 0.685207304403864
0.140199 0.685212859928556
0.140199 0.685218415453247
0.140199 0.685223970977939
0.140205 0.685229526502631
0.140205 0.685235082027322
0.140205 0.685240637552014
0.140205 0.685246193076705
0.140205 0.685251748601397
0.140205 0.685257304126088
0.140205 0.68526285965078
0.140205 0.685268415175471
0.140205 0.685273970700163
0.140205 0.685279526224854
0.140205 0.685285081749546
0.140205 0.685290637274237
0.140205 0.685296192798929
0.140205 0.68530174832362
0.140205 0.685307303848312
0.140205 0.685312859373003
0.140205 0.685318414897695
0.140205 0.685323970422387
0.140205 0.685329525947078
0.140205 0.68533508147177
0.140205 0.685340636996461
0.140205 0.685346192521153
0.140205 0.685351748045844
0.140205 0.685357303570536
0.140205 0.685362859095227
0.140205 0.685368414619919
0.140205 0.68537397014461
0.140205 0.685379525669302
0.140205 0.685385081193993
0.140205 0.685390636718685
0.140205 0.685396192243377
0.140205 0.685401747768068
0.140205 0.685407303292759
0.140205 0.685412858817451
0.140205 0.685418414342143
0.140205 0.685423969866834
0.140205 0.685429525391526
0.140205 0.685435080916217
0.140205 0.685440636440909
0.140205 0.6854461919656
0.140205 0.685451747490292
0.140205 0.685457303014983
0.140205 0.685462858539675
0.140205 0.685468414064366
0.140205 0.685473969589058
0.140205 0.685479525113749
0.140205 0.685485080638441
0.140205 0.685490636163133
0.140205 0.685496191687824
0.140205 0.685501747212515
0.140205 0.685507302737207
0.140205 0.685512858261899
0.140205 0.68551841378659
0.140205 0.685523969311282
0.140205 0.685529524835973
0.140205 0.685535080360665
0.140205 0.685540635885356
0.140205 0.685546191410048
0.140205 0.685551746934739
0.140205 0.685557302459431
0.140205 0.685562857984122
0.140205 0.685568413508814
0.140205 0.685573969033505
0.140205 0.685579524558197
0.140205 0.685585080082889
0.140205 0.68559063560758
0.140205 0.685596191132272
0.140205 0.685601746656963
0.140205 0.685607302181655
0.140205 0.685612857706346
0.140205 0.685618413231038
0.140205 0.685623968755729
0.140205 0.685629524280421
0.140205 0.685635079805112
0.140205 0.685640635329804
0.140205 0.685646190854495
0.140205 0.685651746379187
0.140205 0.685657301903878
0.140205 0.68566285742857
0.140205 0.685668412953261
0.140205 0.685673968477953
0.140205 0.685679524002645
0.140205 0.685685079527336
0.140205 0.685690635052028
0.140205 0.685696190576719
0.140205 0.685701746101411
0.140205 0.685707301626102
0.140205 0.685712857150794
0.140205 0.685718412675485
0.140205 0.685723968200177
0.140205 0.685729523724868
0.140205 0.68573507924956
0.140205 0.685740634774251
0.140205 0.685746190298943
0.140205 0.685751745823634
0.140205 0.685757301348326
0.140205 0.685762856873017
0.140205 0.685768412397709
0.140205 0.685773967922401
0.140205 0.685779523447092
0.140211 0.685785078971784
0.140211 0.685790634496475
0.140211 0.685796190021167
0.140211 0.685801745545858
0.140211 0.68580730107055
0.140211 0.685812856595241
0.140211 0.685818412119933
0.140211 0.685823967644624
0.140211 0.685829523169316
0.140211 0.685835078694007
0.140211 0.685840634218699
0.140211 0.68584618974339
0.140211 0.685851745268082
0.140211 0.685857300792773
0.140211 0.685862856317465
0.140211 0.685868411842157
0.140211 0.685873967366848
0.140211 0.68587952289154
0.140211 0.685885078416231
0.140211 0.685890633940923
0.140211 0.685896189465614
0.140211 0.685901744990306
0.140211 0.685907300514997
0.140211 0.685912856039689
0.140211 0.68591841156438
0.140211 0.685923967089072
0.140211 0.685929522613763
0.140211 0.685935078138455
0.140211 0.685940633663146
0.140211 0.685946189187838
0.140211 0.685951744712529
0.140211 0.685957300237221
0.140211 0.685962855761913
0.140211 0.685968411286604
0.140211 0.685973966811296
0.140211 0.685979522335987
0.140211 0.685985077860679
0.140211 0.68599063338537
0.140211 0.685996188910062
0.140211 0.686001744434753
0.140211 0.686007299959445
0.140211 0.686012855484136
0.140211 0.686018411008828
0.140211 0.686023966533519
0.140211 0.686029522058211
0.140211 0.686035077582902
0.140211 0.686040633107594
0.140211 0.686046188632285
0.140211 0.686051744156977
0.140211 0.686057299681669
0.140211 0.68606285520636
0.140211 0.686068410731052
0.140211 0.686073966255743
0.140211 0.686079521780435
0.140211 0.686085077305126
0.140211 0.686090632829818
0.140211 0.686096188354509
0.140211 0.686101743879201
0.140211 0.686107299403892
0.140211 0.686112854928584
0.140211 0.686118410453275
0.140211 0.686123965977967
0.140211 0.686129521502658
0.140211 0.68613507702735
0.140211 0.686140632552041
0.140211 0.686146188076733
0.140211 0.686151743601425
0.140211 0.686157299126116
0.140211 0.686162854650808
0.140211 0.686168410175499
0.140211 0.686173965700191
0.140211 0.686179521224882
0.140211 0.686185076749574
0.140211 0.686190632274265
0.140211 0.686196187798957
0.140211 0.686201743323648
0.140211 0.68620729884834
0.140211 0.686212854373031
0.140211 0.686218409897723
0.140211 0.686223965422414
0.140211 0.686229520947106
0.140211 0.686235076471797
0.140211 0.686240631996489
0.140211 0.68624618752118
0.140211 0.686251743045872
0.140211 0.686257298570564
0.140211 0.686262854095255
0.140211 0.686268409619947
0.140211 0.686273965144638
0.140211 0.68627952066933
0.140211 0.686285076194021
0.140211 0.686290631718713
0.140211 0.686296187243404
0.140211 0.686301742768096
0.140211 0.686307298292787
0.140211 0.686312853817479
0.140211 0.68631840934217
0.140211 0.686323964866862
0.140211 0.686329520391553
0.140211 0.686335075916245
0.140217 0.686340631440936
0.140217 0.686346186965628
0.140217 0.686351742490319
0.140217 0.686357298015011
0.140217 0.686362853539703
0.140217 0.686368409064394
0.140217 0.686373964589086
0.140217 0.686379520113777
0.140217 0.686385075638469
0.140217 0.68639063116316
0.140217 0.686396186687852
0.140217 0.686401742212543
0.140217 0.686407297737235
0.140217 0.686412853261926
0.140217 0.686418408786618
0.140217 0.686423964311309
0.140217 0.686429519836001
0.140217 0.686435075360692
0.140217 0.686440630885384
0.140217 0.686446186410076
0.140217 0.686451741934767
0.140217 0.686457297459459
0.140217 0.68646285298415
0.140217 0.686468408508842
0.140217 0.686473964033533
0.140217 0.686479519558225
0.140217 0.686485075082916
0.140217 0.686490630607608
0.140217 0.686496186132299
0.140217 0.686501741656991
0.140217 0.686507297181682
0.140217 0.686512852706374
0.140217 0.686518408231065
0.140217 0.686523963755757
0.140217 0.686529519280448
0.140217 0.68653507480514
0.140217 0.686540630329832
0.140217 0.686546185854523
0.140217 0.686551741379215
0.140217 0.686557296903906
0.140217 0.686562852428598
0.140217 0.686568407953289
0.140217 0.686573963477981
0.140217 0.686579519002672
0.140217 0.686585074527364
0.140217 0.686590630052055
0.140217 0.686596185576747
0.140217 0.686601741101438
0.140217 0.68660729662613
0.140217 0.686612852150821
0.140217 0.686618407675513
0.140217 0.686623963200204
0.140217 0.686629518724896
0.140217 0.686635074249588
0.140217 0.686640629774279
0.140217 0.686646185298971
0.140217 0.686651740823662
0.140217 0.686657296348354
0.140217 0.686662851873045
0.140217 0.686668407397737
0.140217 0.686673962922428
0.140217 0.68667951844712
0.140217 0.686685073971811
0.140217 0.686690629496503
0.140217 0.686696185021194
0.140217 0.686701740545886
0.140217 0.686707296070577
0.140217 0.686712851595269
0.140217 0.68671840711996
0.140217 0.686723962644652
0.140217 0.686729518169344
0.140217 0.686735073694035
0.140217 0.686740629218727
0.140217 0.686746184743418
0.140217 0.68675174026811
0.140217 0.686757295792801
0.140217 0.686762851317493
0.140217 0.686768406842184
0.140217 0.686773962366876
0.140217 0.686779517891567
0.140217 0.686785073416259
0.140217 0.68679062894095
0.140217 0.686796184465642
0.140217 0.686801739990333
0.140217 0.686807295515025
0.140217 0.686812851039716
0.140217 0.686818406564408
0.140217 0.6868239620891
0.140217 0.686829517613791
0.140217 0.686835073138483
0.140217 0.686840628663174
0.140217 0.686846184187866
0.140217 0.686851739712557
0.140217 0.686857295237249
0.140217 0.68686285076194
0.140217 0.686868406286632
0.140217 0.686873961811323
0.140217 0.686879517336015
0.140217 0.686885072860706
0.140217 0.686890628385398
0.140223 0.686896183910089
0.140223 0.686901739434781
0.140223 0.686907294959472
0.140223 0.686912850484164
0.140223 0.686918406008856
0.140223 0.686923961533547
0.140223 0.686929517058239
0.140223 0.68693507258293
0.140223 0.686940628107622
0.140223 0.686946183632313
0.140223 0.686951739157005
0.140223 0.686957294681696
0.140223 0.686962850206388
0.140223 0.686968405731079
0.140223 0.686973961255771
0.140223 0.686979516780462
0.140223 0.686985072305154
0.140223 0.686990627829845
0.140223 0.686996183354537
0.140223 0.687001738879228
0.140223 0.68700729440392
0.140223 0.687012849928612
0.140223 0.687018405453303
0.140223 0.687023960977995
0.140223 0.687029516502686
0.140223 0.687035072027378
0.140223 0.687040627552069
0.140223 0.687046183076761
0.140223 0.687051738601452
0.140223 0.687057294126144
0.140223 0.687062849650835
0.140223 0.687068405175527
0.140223 0.687073960700218
0.140223 0.68707951622491
0.140223 0.687085071749601
0.140223 0.687090627274293
0.140223 0.687096182798984
0.140223 0.687101738323676
0.140223 0.687107293848368
0.140223 0.687112849373059
0.140223 0.687118404897751
0.140223 0.687123960422442
0.140223 0.687129515947134
0.140223 0.687135071471825
0.140223 0.687140626996517
0.140223 0.687146182521208
0.140223 0.6871517380459
0.140223 0.687157293570591
0.140223 0.687162849095283
0.140223 0.687168404619974
0.140223 0.687173960144666
0.140223 0.687179515669357
0.140223 0.687185071194049
0.140223 0.687190626718741
0.140223 0.687196182243432
0.140223 0.687201737768124
0.140223 0.687207293292815
0.140223 0.687212848817507
0.140223 0.687218404342198
0.140223 0.68722395986689
0.140223 0.687229515391581
0.140223 0.687235070916273
0.140223 0.687240626440964
0.140223 0.687246181965656
0.140223 0.687251737490347
0.140223 0.687257293015039
0.140223 0.68726284853973
0.140223 0.687268404064422
0.140223 0.687273959589113
0.140223 0.687279515113805
0.140223 0.687285070638497
0.140223 0.687290626163188
0.140223 0.68729618168788
0.140223 0.687301737212571
0.140223 0.687307292737263
0.140223 0.687312848261954
0.140223 0.687318403786646
0.140223 0.687323959311337
0.140223 0.687329514836029
0.140223 0.68733507036072
0.140223 0.687340625885412
0.140223 0.687346181410103
0.140223 0.687351736934795
0.140223 0.687357292459486
0.140223 0.687362847984178
0.140223 0.687368403508869
0.140223 0.687373959033561
0.140223 0.687379514558253
0.140223 0.687385070082944
0.140223 0.687390625607636
0.140223 0.687396181132327
0.140223 0.687401736657019
0.140223 0.68740729218171
0.140223 0.687412847706402
0.140223 0.687418403231093
0.140223 0.687423958755785
0.140223 0.687429514280476
0.140223 0.687435069805168
0.140223 0.687440625329859
0.140223 0.687446180854551
0.140229 0.687451736379242
0.140229 0.687457291903934
0.140229 0.687462847428625
0.140229 0.687468402953317
0.140229 0.687473958478009
0.140229 0.6874795140027
0.140229 0.687485069527392
0.140229 0.687490625052083
0.140229 0.687496180576775
0.140229 0.687501736101466
0.140229 0.687507291626158
0.140229 0.687512847150849
0.140229 0.687518402675541
0.140229 0.687523958200232
0.140229 0.687529513724924
0.140229 0.687535069249615
0.140229 0.687540624774307
0.140229 0.687546180298998
0.140229 0.68755173582369
0.140229 0.687557291348381
0.140229 0.687562846873073
0.140229 0.687568402397765
0.140229 0.687573957922456
0.140229 0.687579513447148
0.140229 0.687585068971839
0.140229 0.687590624496531
0.140229 0.687596180021222
0.140229 0.687601735545914
0.140229 0.687607291070605
0.140229 0.687612846595297
0.140229 0.687618402119988
0.140229 0.68762395764468
0.140229 0.687629513169371
0.140229 0.687635068694063
0.140229 0.687640624218754
0.140229 0.687646179743446
0.140229 0.687651735268137
0.140229 0.687657290792829
0.140229 0.687662846317521
0.140229 0.687668401842212
0.140229 0.687673957366904
0.140229 0.687679512891595
0.140229 0.687685068416287
0.140229 0.687690623940978
0.140229 0.68769617946567
0.140229 0.687701734990361
0.140229 0.687707290515053
0.140229 0.687712846039744
0.140229 0.687718401564436
0.140229 0.687723957089127
0.140229 0.687729512613819
0.140229 0.68773506813851
0.140229 0.687740623663202
0.140229 0.687746179187893
0.140229 0.687751734712585
0.140229 0.687757290237276
0.140229 0.687762845761968
0.140229 0.68776840128666
0.140229 0.687773956811351
0.140229 0.687779512336043
0.140229 0.687785067860734
0.140229 0.687790623385426
0.140229 0.687796178910117
0.140229 0.687801734434809
0.140229 0.6878072899595
0.140229 0.687812845484192
0.140229 0.687818401008883
0.140229 0.687823956533575
0.140229 0.687829512058266
0.140229 0.687835067582958
0.140229 0.687840623107649
0.140229 0.687846178632341
0.140229 0.687851734157032
0.140229 0.687857289681724
0.140229 0.687862845206416
0.140229 0.687868400731107
0.140229 0.687873956255799
0.140229 0.68787951178049
0.140229 0.687885067305182
0.140229 0.687890622829873
0.140229 0.687896178354565
0.140229 0.687901733879256
0.140229 0.687907289403948
0.140229 0.687912844928639
0.140229 0.687918400453331
0.140229 0.687923955978022
0.140229 0.687929511502714
0.140229 0.687935067027405
0.140229 0.687940622552097
0.140229 0.687946178076788
0.140229 0.68795173360148
0.140229 0.687957289126172
0.140229 0.687962844650863
0.140229 0.687968400175555
0.140229 0.687973955700246
0.140229 0.687979511224938
0.140229 0.687985066749629
0.140229 0.687990622274321
0.140229 0.687996177799012
0.140229 0.688001733323704
0.140235 0.688007288848395
0.140235 0.688012844373087
0.140235 0.688018399897778
0.140235 0.68802395542247
0.140235 0.688029510947161
0.140235 0.688035066471853
0.140235 0.688040621996544
0.140235 0.688046177521236
0.140235 0.688051733045928
0.140235 0.688057288570619
0.140235 0.688062844095311
0.140235 0.688068399620002
0.140235 0.688073955144694
0.140235 0.688079510669385
0.140235 0.688085066194077
0.140235 0.688090621718768
0.140235 0.68809617724346
0.140235 0.688101732768151
0.140235 0.688107288292843
0.140235 0.688112843817534
0.140235 0.688118399342226
0.140235 0.688123954866917
0.140235 0.688129510391609
0.140235 0.688135065916301
0.140235 0.688140621440992
0.140235 0.688146176965684
0.140235 0.688151732490375
0.140235 0.688157288015067
0.140235 0.688162843539758
0.140235 0.68816839906445
0.140235 0.688173954589141
0.140235 0.688179510113833
0.140235 0.688185065638524
0.140235 0.688190621163216
0.140235 0.688196176687907
0.140235 0.688201732212599
0.140235 0.68820728773729
0.140235 0.688212843261982
0.140235 0.688218398786673
0.140235 0.688223954311365
0.140235 0.688229509836057
0.140235 0.688235065360748
0.140235 0.68824062088544
0.140235 0.688246176410131
0.140235 0.688251731934823
0.140235 0.688257287459514
0.140235 0.688262842984206
0.140235 0.688268398508897
0.140235 0.688273954033589
0.140235 0.68827950955828
0.140235 0.688285065082972
0.140235 0.688290620607663
0.140235 0.688296176132355
0.140235 0.688301731657046
0.140235 0.688307287181738
0.140235 0.688312842706429
0.140235 0.688318398231121
0.140235 0.688323953755813
0.140235 0.688329509280504
0.140235 0.688335064805196
0.140235 0.688340620329887
0.140235 0.688346175854579
0.140235 0.68835173137927
0.140235 0.688357286903962
0.140235 0.688362842428653
0.140235 0.688368397953345
0.140235 0.688373953478036
0.140235 0.688379509002728
0.140235 0.688385064527419
0.140235 0.688390620052111
0.140235 0.688396175576802
0.140235 0.688401731101494
0.140235 0.688407286626185
0.140235 0.688412842150877
0.140235 0.688418397675569
0.140235 0.68842395320026
0.140235 0.688429508724952
0.140235 0.688435064249643
0.140235 0.688440619774335
0.140235 0.688446175299026
0.140235 0.688451730823718
0.140235 0.688457286348409
0.140235 0.688462841873101
0.140235 0.688468397397792
0.140235 0.688473952922484
0.140235 0.688479508447175
0.140235 0.688485063971867
0.140235 0.688490619496558
0.140235 0.68849617502125
0.140235 0.688501730545941
0.140235 0.688507286070633
0.140235 0.688512841595325
0.140235 0.688518397120016
0.140235 0.688523952644708
0.140235 0.688529508169399
0.140235 0.688535063694091
0.140235 0.688540619218782
0.140235 0.688546174743474
0.140235 0.688551730268165
0.140235 0.688557285792857
0.140241 0.688562841317548
0.140241 0.68856839684224
0.140241 0.688573952366931
0.140241 0.688579507891623
0.140241 0.688585063416314
0.140241 0.688590618941006
0.140241 0.688596174465697
0.140241 0.688601729990389
0.140241 0.688607285515081
0.140241 0.688612841039772
0.140241 0.688618396564464
0.140241 0.688623952089155
0.140241 0.688629507613847
0.140241 0.688635063138538
0.140241 0.68864061866323
0.140241 0.688646174187921
0.140241 0.688651729712613
0.140241 0.688657285237304
0.140241 0.688662840761996
0.140241 0.688668396286687
0.140241 0.688673951811379
0.140241 0.68867950733607
0.140241 0.688685062860762
0.140241 0.688690618385453
0.140241 0.688696173910145
0.140241 0.688701729434837
0.140241 0.688707284959528
0.140241 0.68871284048422
0.140241 0.688718396008911
0.140241 0.688723951533603
0.140241 0.688729507058294
0.140241 0.688735062582986
0.140241 0.688740618107677
0.140241 0.688746173632369
0.140241 0.68875172915706
0.140241 0.688757284681752
0.140241 0.688762840206443
0.140241 0.688768395731135
0.140241 0.688773951255826
0.140241 0.688779506780518
0.140241 0.688785062305209
0.140241 0.688790617829901
0.140241 0.688796173354593
0.140241 0.688801728879284
0.140241 0.688807284403976
0.140241 0.688812839928667
0.140241 0.688818395453359
0.140241 0.68882395097805
0.140241 0.688829506502742
0.140241 0.688835062027433
0.140241 0.688840617552125
0.140241 0.688846173076816
0.140241 0.688851728601508
0.140241 0.688857284126199
0.140241 0.688862839650891
0.140241 0.688868395175582
0.140241 0.688873950700274
0.140241 0.688879506224966
0.140241 0.688885061749657
0.140241 0.688890617274349
0.140241 0.68889617279904
0.140241 0.688901728323732
0.140241 0.688907283848423
0.140241 0.688912839373115
0.140241 0.688918394897806
0.140241 0.688923950422498
0.140241 0.688929505947189
0.140241 0.688935061471881
0.140241 0.688940616996572
0.140241 0.688946172521264
0.140241 0.688951728045955
0.140241 0.688957283570647
0.140241 0.688962839095338
0.140241 0.68896839462003
0.140241 0.688973950144722
0.140241 0.688979505669413
0.140241 0.688985061194105
0.140241 0.688990616718796
0.140241 0.688996172243488
0.140241 0.689001727768179
0.140241 0.689007283292871
0.140241 0.689012838817562
0.140241 0.689018394342254
0.140241 0.689023949866945
0.140241 0.689029505391637
0.140241 0.689035060916328
0.140241 0.68904061644102
0.140241 0.689046171965711
0.140241 0.689051727490403
0.140241 0.689057283015094
0.140241 0.689062838539786
0.140241 0.689068394064478
0.140241 0.689073949589169
0.140241 0.689079505113861
0.140241 0.689085060638552
0.140241 0.689090616163244
0.140241 0.689096171687935
0.140241 0.689101727212627
0.140241 0.689107282737318
0.140241 0.68911283826201
0.140247 0.689118393786701
0.140247 0.689123949311393
0.140247 0.689129504836084
0.140247 0.689135060360776
0.140247 0.689140615885467
0.140247 0.689146171410159
0.140247 0.68915172693485
0.140247 0.689157282459542
0.140247 0.689162837984234
0.140247 0.689168393508925
0.140247 0.689173949033617
0.140247 0.689179504558308
0.140247 0.689185060083
0.140247 0.689190615607691
0.140247 0.689196171132383
0.140247 0.689201726657074
0.140247 0.689207282181766
0.140247 0.689212837706457
0.140247 0.689218393231149
0.140247 0.68922394875584
0.140247 0.689229504280532
0.140247 0.689235059805223
0.140247 0.689240615329915
0.140247 0.689246170854606
0.140247 0.689251726379298
0.140247 0.689257281903989
0.140247 0.689262837428681
0.140247 0.689268392953372
0.140247 0.689273948478064
0.140247 0.689279504002756
0.140247 0.689285059527447
0.140247 0.689290615052139
0.140247 0.68929617057683
0.140247 0.689301726101522
0.140247 0.689307281626213
0.140247 0.689312837150905
0.140247 0.689318392675596
0.140247 0.689323948200288
0.140247 0.689329503724979
0.140247 0.689335059249671
0.140247 0.689340614774362
0.140247 0.689346170299054
0.140247 0.689351725823745
0.140247 0.689357281348437
0.140247 0.689362836873128
0.140247 0.68936839239782
0.140247 0.689373947922512
0.140247 0.689379503447203
0.140247 0.689385058971895
0.140247 0.689390614496586
0.140247 0.689396170021278
0.140247 0.689401725545969
0.140247 0.689407281070661
0.140247 0.689412836595352
0.140247 0.689418392120044
0.140247 0.689423947644735
0.140247 0.689429503169427
0.140247 0.689435058694118
0.140247 0.68944061421881
0.140247 0.689446169743501
0.140247 0.689451725268193
0.140247 0.689457280792884
0.140247 0.689462836317576
0.140247 0.689468391842268
0.140247 0.689473947366959
0.140247 0.689479502891651
0.140247 0.689485058416342
0.140247 0.689490613941034
0.140247 0.689496169465725
0.140247 0.689501724990417
0.140247 0.689507280515108
0.140247 0.6895128360398
0.140247 0.689518391564491
0.140247 0.689523947089183
0.140247 0.689529502613874
0.140247 0.689535058138566
0.140247 0.689540613663257
0.140247 0.689546169187949
0.140247 0.68955172471264
0.140247 0.689557280237332
0.140247 0.689562835762024
0.140247 0.689568391286715
0.140247 0.689573946811407
0.140247 0.689579502336098
0.140247 0.68958505786079
0.140247 0.689590613385481
0.140247 0.689596168910173
0.140247 0.689601724434864
0.140247 0.689607279959556
0.140247 0.689612835484247
0.140247 0.689618391008939
0.140247 0.68962394653363
0.140247 0.689629502058322
0.140247 0.689635057583013
0.140247 0.689640613107705
0.140247 0.689646168632396
0.140247 0.689651724157088
0.140247 0.68965727968178
0.140247 0.689662835206471
0.140247 0.689668390731163
0.140253 0.689673946255854
0.140253 0.689679501780546
0.140253 0.689685057305237
0.140253 0.689690612829929
0.140253 0.68969616835462
0.140253 0.689701723879312
0.140253 0.689707279404003
0.140253 0.689712834928695
0.140253 0.689718390453386
0.140253 0.689723945978078
0.140253 0.689729501502769
0.140253 0.689735057027461
0.140253 0.689740612552152
0.140253 0.689746168076844
0.140253 0.689751723601536
0.140253 0.689757279126227
0.140253 0.689762834650919
0.140253 0.68976839017561
0.140253 0.689773945700302
0.140253 0.689779501224993
0.140253 0.689785056749685
0.140253 0.689790612274376
0.140253 0.689796167799068
0.140253 0.689801723323759
0.140253 0.689807278848451
0.140253 0.689812834373142
0.140253 0.689818389897834
0.140253 0.689823945422526
0.140253 0.689829500947217
0.140253 0.689835056471908
0.140253 0.6898406119966
0.140253 0.689846167521292
0.140253 0.689851723045983
0.140253 0.689857278570675
0.140253 0.689862834095366
0.140253 0.689868389620058
0.140253 0.689873945144749
0.140253 0.689879500669441
0.140253 0.689885056194132
0.140253 0.689890611718824
0.140253 0.689896167243515
0.140253 0.689901722768207
0.140253 0.689907278292898
0.140253 0.68991283381759
0.140253 0.689918389342282
0.140253 0.689923944866973
0.140253 0.689929500391665
0.140253 0.689935055916356
0.140253 0.689940611441048
0.140253 0.689946166965739
0.140253 0.689951722490431
0.140253 0.689957278015122
0.140253 0.689962833539814
0.140253 0.689968389064505
0.140253 0.689973944589197
0.140253 0.689979500113888
0.140253 0.68998505563858
0.140253 0.689990611163271
0.140253 0.689996166687963
0.140253 0.690001722212654
0.140253 0.690007277737346
0.140253 0.690012833262038
0.140253 0.690018388786729
0.140253 0.690023944311421
0.140253 0.690029499836112
0.140253 0.690035055360804
0.140253 0.690040610885495
0.140253 0.690046166410187
0.140253 0.690051721934878
0.140253 0.69005727745957
0.140253 0.690062832984261
0.140253 0.690068388508953
0.140253 0.690073944033644
0.140253 0.690079499558336
0.140253 0.690085055083027
0.140253 0.690090610607719
0.140253 0.69009616613241
0.140253 0.690101721657102
0.140253 0.690107277181794
0.140253 0.690112832706485
0.140253 0.690118388231177
0.140253 0.690123943755868
0.140253 0.69012949928056
0.140253 0.690135054805251
0.140253 0.690140610329943
0.140253 0.690146165854634
0.140253 0.690151721379326
0.140253 0.690157276904017
0.140253 0.690162832428709
0.140253 0.6901683879534
0.140253 0.690173943478092
0.140253 0.690179499002783
0.140253 0.690185054527475
0.140253 0.690190610052166
0.140253 0.690196165576858
0.140253 0.69020172110155
0.140253 0.690207276626241
0.140253 0.690212832150933
0.140253 0.690218387675624
0.140253 0.690223943200316
0.140259 0.690229498725007
0.140259 0.690235054249699
0.140259 0.69024060977439
0.140259 0.690246165299082
0.140259 0.690251720823773
0.140259 0.690257276348465
0.140259 0.690262831873156
0.140259 0.690268387397848
0.140259 0.690273942922539
0.140259 0.690279498447231
0.140259 0.690285053971922
0.140259 0.690290609496614
0.140259 0.690296165021306
0.140259 0.690301720545997
0.140259 0.690307276070689
0.140259 0.69031283159538
0.140259 0.690318387120072
0.140259 0.690323942644763
0.140259 0.690329498169455
0.140259 0.690335053694146
0.140259 0.690340609218838
0.140259 0.690346164743529
0.140259 0.690351720268221
0.140259 0.690357275792912
0.140259 0.690362831317604
0.140259 0.690368386842295
0.140259 0.690373942366987
0.140259 0.690379497891678
0.140259 0.69038505341637
0.140259 0.690390608941062
0.140259 0.690396164465753
0.140259 0.690401719990445
0.140259 0.690407275515136
0.140259 0.690412831039828
0.140259 0.690418386564519
0.140259 0.690423942089211
0.140259 0.690429497613902
0.140259 0.690435053138594
0.140259 0.690440608663285
0.140259 0.690446164187977
0.140259 0.690451719712668
0.140259 0.69045727523736
0.140259 0.690462830762051
0.140259 0.690468386286743
0.140259 0.690473941811434
0.140259 0.690479497336126
0.140259 0.690485052860818
0.140259 0.690490608385509
0.140259 0.690496163910201
0.140259 0.690501719434892
0.140259 0.690507274959584
0.140259 0.690512830484275
0.140259 0.690518386008967
0.140259 0.690523941533658
0.140259 0.69052949705835
0.140259 0.690535052583041
0.140259 0.690540608107733
0.140259 0.690546163632424
0.140259 0.690551719157116
0.140259 0.690557274681807
0.140259 0.690562830206499
0.140259 0.690568385731191
0.140259 0.690573941255882
0.140259 0.690579496780574
0.140259 0.690585052305265
0.140259 0.690590607829957
0.140259 0.690596163354648
0.140259 0.69060171887934
0.140259 0.690607274404031
0.140259 0.690612829928723
0.140259 0.690618385453414
0.140259 0.690623940978106
0.140259 0.690629496502797
0.140259 0.690635052027489
0.140259 0.69064060755218
0.140259 0.690646163076872
0.140259 0.690651718601563
0.140259 0.690657274126255
0.140259 0.690662829650946
0.140259 0.690668385175638
0.140259 0.69067394070033
0.140259 0.690679496225021
0.140259 0.690685051749713
0.140259 0.690690607274404
0.140259 0.690696162799096
0.140259 0.690701718323787
0.140259 0.690707273848479
0.140259 0.69071282937317
0.140259 0.690718384897862
0.140259 0.690723940422553
0.140259 0.690729495947245
0.140259 0.690735051471936
0.140259 0.690740606996628
0.140259 0.690746162521319
0.140259 0.690751718046011
0.140259 0.690757273570702
0.140259 0.690762829095394
0.140259 0.690768384620085
0.140259 0.690773940144777
0.140259 0.690779495669469
0.140265 0.69078505119416
0.140265 0.690790606718852
0.140265 0.690796162243543
0.140265 0.690801717768235
0.140265 0.690807273292926
0.140265 0.690812828817618
0.140265 0.690818384342309
0.140265 0.690823939867001
0.140265 0.690829495391692
0.140265 0.690835050916384
0.140265 0.690840606441075
0.140265 0.690846161965767
0.140265 0.690851717490458
0.140265 0.69085727301515
0.140265 0.690862828539841
0.140265 0.690868384064533
0.140265 0.690873939589225
0.140265 0.690879495113916
0.140265 0.690885050638608
0.140265 0.690890606163299
0.140265 0.690896161687991
0.140265 0.690901717212682
0.140265 0.690907272737374
0.140265 0.690912828262065
0.140265 0.690918383786757
0.140265 0.690923939311448
0.140265 0.69092949483614
0.140265 0.690935050360831
0.140265 0.690940605885523
0.140265 0.690946161410214
0.140265 0.690951716934906
0.140265 0.690957272459597
0.140265 0.690962827984289
0.140265 0.690968383508981
0.140265 0.690973939033672
0.140265 0.690979494558364
0.140265 0.690985050083055
0.140265 0.690990605607747
0.140265 0.690996161132438
0.140265 0.69100171665713
0.140265 0.691007272181821
0.140265 0.691012827706513
0.140265 0.691018383231204
0.140265 0.691023938755896
0.140265 0.691029494280587
0.140265 0.691035049805279
0.140265 0.69104060532997
0.140265 0.691046160854662
0.140265 0.691051716379353
0.140265 0.691057271904045
0.140265 0.691062827428737
0.140265 0.691068382953428
0.140265 0.69107393847812
0.140265 0.691079494002811
0.140265 0.691085049527503
0.140265 0.691090605052194
0.140265 0.691096160576886
0.140265 0.691101716101577
0.140265 0.691107271626269
0.140265 0.69111282715096
0.140265 0.691118382675652
0.140265 0.691123938200343
0.140265 0.691129493725035
0.140265 0.691135049249726
0.140265 0.691140604774418
0.140265 0.691146160299109
0.140265 0.691151715823801
0.140265 0.691157271348493
0.140265 0.691162826873184
0.140265 0.691168382397876
0.140265 0.691173937922567
0.140265 0.691179493447259
0.140265 0.69118504897195
0.140265 0.691190604496642
0.140265 0.691196160021333
0.140265 0.691201715546025
0.140265 0.691207271070716
0.140265 0.691212826595408
0.140265 0.691218382120099
0.140265 0.691223937644791
0.140265 0.691229493169482
0.140265 0.691235048694174
0.140265 0.691240604218865
0.140265 0.691246159743557
0.140265 0.691251715268249
0.140265 0.69125727079294
0.140265 0.691262826317632
0.140265 0.691268381842323
0.140265 0.691273937367015
0.140265 0.691279492891706
0.140265 0.691285048416398
0.140265 0.691290603941089
0.140265 0.691296159465781
0.140265 0.691301714990472
0.140265 0.691307270515164
0.140265 0.691312826039855
0.140265 0.691318381564547
0.140265 0.691323937089238
0.140265 0.69132949261393
0.140265 0.691335048138621
0.140271 0.691340603663313
0.140271 0.691346159188005
0.140271 0.691351714712696
0.140271 0.691357270237388
0.140271 0.691362825762079
0.140271 0.691368381286771
0.140271 0.691373936811462
0.140271 0.691379492336154
0.140271 0.691385047860845
0.140271 0.691390603385537
0.140271 0.691396158910228
0.140271 0.69140171443492
0.140271 0.691407269959611
0.140271 0.691412825484303
0.140271 0.691418381008994
0.140271 0.691423936533686
0.140271 0.691429492058377
0.140271 0.691435047583069
0.140271 0.691440603107761
0.140271 0.691446158632452
0.140271 0.691451714157144
0.140271 0.691457269681835
0.140271 0.691462825206527
0.140271 0.691468380731218
0.140271 0.69147393625591
0.140271 0.691479491780601
0.140271 0.691485047305293
0.140271 0.691490602829984
0.140271 0.691496158354676
0.140271 0.691501713879367
0.140271 0.691507269404059
0.140271 0.69151282492875
0.140271 0.691518380453442
0.140271 0.691523935978133
0.140271 0.691529491502825
0.140271 0.691535047027517
0.140271 0.691540602552208
0.140271 0.6915461580769
0.140271 0.691551713601591
0.140271 0.691557269126283
0.140271 0.691562824650974
0.140271 0.691568380175666
0.140271 0.691573935700357
0.140271 0.691579491225049
0.140271 0.69158504674974
0.140271 0.691590602274432
0.140271 0.691596157799123
0.140271 0.691601713323815
0.140271 0.691607268848506
0.140271 0.691612824373198
0.140271 0.69161837989789
0.140271 0.691623935422581
0.140271 0.691629490947273
0.140271 0.691635046471964
0.140271 0.691640601996656
0.140271 0.691646157521347
0.140271 0.691651713046039
0.140271 0.69165726857073
0.140271 0.691662824095422
0.140271 0.691668379620113
0.140271 0.691673935144805
0.140271 0.691679490669496
0.140271 0.691685046194188
0.140271 0.691690601718879
0.140271 0.691696157243571
0.140271 0.691701712768262
0.140271 0.691707268292954
0.140271 0.691712823817646
0.140271 0.691718379342337
0.140271 0.691723934867029
0.140271 0.69172949039172
0.140271 0.691735045916412
0.140271 0.691740601441103
0.140271 0.691746156965795
0.140271 0.691751712490486
0.140271 0.691757268015178
0.140271 0.691762823539869
0.140271 0.691768379064561
0.140271 0.691773934589252
0.140271 0.691779490113944
0.140271 0.691785045638635
0.140271 0.691790601163327
0.140271 0.691796156688018
0.140271 0.69180171221271
0.140271 0.691807267737402
0.140271 0.691812823262093
0.140271 0.691818378786785
0.140271 0.691823934311476
0.140271 0.691829489836168
0.140271 0.691835045360859
0.140271 0.691840600885551
0.140271 0.691846156410242
0.140271 0.691851711934934
0.140271 0.691857267459625
0.140271 0.691862822984317
0.140271 0.691868378509008
0.140271 0.6918739340337
0.140271 0.691879489558391
0.140271 0.691885045083083
0.140271 0.691890600607774
0.140277 0.691896156132466
0.140277 0.691901711657158
0.140277 0.691907267181849
0.140277 0.691912822706541
0.140277 0.691918378231232
0.140277 0.691923933755924
0.140277 0.691929489280615
0.140277 0.691935044805307
0.140277 0.691940600329998
0.140277 0.69194615585469
0.140277 0.691951711379381
0.140277 0.691957266904073
0.140277 0.691962822428764
0.140277 0.691968377953456
0.140277 0.691973933478147
0.140277 0.691979489002839
0.140277 0.69198504452753
0.140277 0.691990600052222
0.140277 0.691996155576914
0.140277 0.692001711101605
0.140277 0.692007266626297
0.140277 0.692012822150988
0.140277 0.69201837767568
0.140277 0.692023933200371
0.140277 0.692029488725063
0.140277 0.692035044249754
0.140277 0.692040599774446
0.140277 0.692046155299137
0.140277 0.692051710823829
0.140277 0.69205726634852
0.140277 0.692062821873212
0.140277 0.692068377397903
0.140277 0.692073932922595
0.140277 0.692079488447286
0.140277 0.692085043971978
0.140277 0.69209059949667
0.140277 0.692096155021361
0.140277 0.692101710546053
0.140277 0.692107266070744
0.140277 0.692112821595436
0.140277 0.692118377120127
0.140277 0.692123932644819
0.140277 0.69212948816951
0.140277 0.692135043694202
0.140277 0.692140599218893
0.140277 0.692146154743585
0.140277 0.692151710268276
0.140277 0.692157265792968
0.140277 0.692162821317659
0.140277 0.692168376842351
0.140277 0.692173932367042
0.140277 0.692179487891734
0.140277 0.692185043416426
0.140277 0.692190598941117
0.140277 0.692196154465809
0.140277 0.6922017099905
0.140277 0.692207265515192
0.140277 0.692212821039883
0.140277 0.692218376564575
0.140277 0.692223932089266
0.140277 0.692229487613958
0.140277 0.692235043138649
0.140277 0.692240598663341
0.140277 0.692246154188032
0.140277 0.692251709712724
0.140277 0.692257265237415
0.140277 0.692262820762107
0.140277 0.692268376286798
0.140277 0.69227393181149
0.140277 0.692279487336181
0.140277 0.692285042860873
0.140277 0.692290598385565
0.140277 0.692296153910256
0.140277 0.692301709434948
0.140277 0.692307264959639
0.140277 0.692312820484331
0.140277 0.692318376009022
0.140277 0.692323931533714
0.140277 0.692329487058405
0.140277 0.692335042583097
0.140277 0.692340598107788
0.140277 0.69234615363248
0.140277 0.692351709157171
0.140277 0.692357264681863
0.140277 0.692362820206554
0.140277 0.692368375731246
0.140277 0.692373931255937
0.140277 0.692379486780629
0.140277 0.692385042305321
0.140277 0.692390597830012
0.140277 0.692396153354704
0.140277 0.692401708879395
0.140277 0.692407264404087
0.140277 0.692412819928778
0.140277 0.69241837545347
0.140277 0.692423930978161
0.140277 0.692429486502853
0.140277 0.692435042027544
0.140277 0.692440597552236
0.140277 0.692446153076927
0.140283 0.692451708601619
0.140283 0.69245726412631
0.140283 0.692462819651002
0.140283 0.692468375175693
0.140283 0.692473930700385
0.140283 0.692479486225077
0.140283 0.692485041749768
0.140283 0.69249059727446
0.140283 0.692496152799151
0.140283 0.692501708323843
0.140283 0.692507263848534
0.140283 0.692512819373226
0.140283 0.692518374897917
0.140283 0.692523930422609
0.140283 0.6925294859473
0.140283 0.692535041471992
0.140283 0.692540596996683
0.140283 0.692546152521375
0.140283 0.692551708046066
0.140283 0.692557263570758
0.140283 0.69256281909545
0.140283 0.692568374620141
0.140283 0.692573930144833
0.140283 0.692579485669524
0.140283 0.692585041194216
0.140283 0.692590596718907
0.140283 0.692596152243599
0.140283 0.69260170776829
0.140283 0.692607263292982
0.140283 0.692612818817673
0.140283 0.692618374342365
0.140283 0.692623929867056
0.140283 0.692629485391748
0.140283 0.692635040916439
0.140283 0.692640596441131
0.140283 0.692646151965822
0.140283 0.692651707490514
0.140283 0.692657263015206
0.140283 0.692662818539897
0.140283 0.692668374064589
0.140283 0.69267392958928
0.140283 0.692679485113972
0.140283 0.692685040638663
0.140283 0.692690596163355
0.140283 0.692696151688046
0.140283 0.692701707212738
0.140283 0.692707262737429
0.140283 0.692712818262121
0.140283 0.692718373786812
0.140283 0.692723929311504
0.140283 0.692729484836195
0.140283 0.692735040360887
0.140283 0.692740595885578
0.140283 0.69274615141027
0.140283 0.692751706934962
0.140283 0.692757262459653
0.140283 0.692762817984345
0.140283 0.692768373509036
0.140283 0.692773929033728
0.140283 0.692779484558419
0.140283 0.692785040083111
0.140283 0.692790595607802
0.140283 0.692796151132494
0.140283 0.692801706657185
0.140283 0.692807262181877
0.140283 0.692812817706568
0.140283 0.69281837323126
0.140283 0.692823928755951
0.140283 0.692829484280643
0.140283 0.692835039805334
0.140283 0.692840595330026
0.140283 0.692846150854718
0.140283 0.692851706379409
0.140283 0.692857261904101
0.140283 0.692862817428792
0.140283 0.692868372953484
0.140283 0.692873928478175
0.140283 0.692879484002867
0.140283 0.692885039527558
0.140283 0.69289059505225
0.140283 0.692896150576941
0.140283 0.692901706101633
0.140283 0.692907261626324
0.140283 0.692912817151016
0.140283 0.692918372675707
0.140283 0.692923928200399
0.140283 0.69292948372509
0.140283 0.692935039249782
0.140283 0.692940594774474
0.140283 0.692946150299165
0.140283 0.692951705823857
0.140283 0.692957261348548
0.140283 0.69296281687324
0.140283 0.692968372397931
0.140283 0.692973927922623
0.140283 0.692979483447314
0.140283 0.692985038972006
0.140283 0.692990594496697
0.140283 0.692996150021389
0.140283 0.69300170554608
0.140289 0.693007261070772
0.140289 0.693012816595463
0.140289 0.693018372120155
0.140289 0.693023927644846
0.140289 0.693029483169538
0.140289 0.69303503869423
0.140289 0.693040594218921
0.140289 0.693046149743613
0.140289 0.693051705268304
0.140289 0.693057260792996
0.140289 0.693062816317687
0.140289 0.693068371842379
0.140289 0.69307392736707
0.140289 0.693079482891762
0.140289 0.693085038416453
0.140289 0.693090593941145
0.140289 0.693096149465836
0.140289 0.693101704990528
0.140289 0.693107260515219
0.140289 0.693112816039911
0.140289 0.693118371564602
0.140289 0.693123927089294
0.140289 0.693129482613986
0.140289 0.693135038138677
0.140289 0.693140593663369
0.140289 0.69314614918806
0.140289 0.693151704712752
0.140289 0.693157260237443
0.140289 0.693162815762135
0.140289 0.693168371286826
0.140289 0.693173926811518
0.140289 0.693179482336209
0.140289 0.693185037860901
0.140289 0.693190593385592
0.140289 0.693196148910284
0.140289 0.693201704434975
0.140289 0.693207259959667
0.140289 0.693212815484358
0.140289 0.69321837100905
0.140289 0.693223926533742
0.140289 0.693229482058433
0.140289 0.693235037583125
0.140289 0.693240593107816
0.140289 0.693246148632508
0.140289 0.693251704157199
0.140289 0.693257259681891
0.140289 0.693262815206582
0.140289 0.693268370731274
0.140289 0.693273926255965
0.140289 0.693279481780657
0.140289 0.693285037305348
0.140289 0.69329059283004
0.140289 0.693296148354731
0.140289 0.693301703879423
0.140289 0.693307259404115
0.140289 0.693312814928806
0.140289 0.693318370453498
0.140289 0.693323925978189
0.140289 0.693329481502881
0.140289 0.693335037027572
0.140289 0.693340592552264
0.140289 0.693346148076955
0.140289 0.693351703601647
0.140289 0.693357259126338
0.140289 0.69336281465103
0.140289 0.693368370175721
0.140289 0.693373925700413
0.140289 0.693379481225104
0.140289 0.693385036749796
0.140289 0.693390592274487
0.140289 0.693396147799179
0.140289 0.693401703323871
0.140289 0.693407258848562
0.140289 0.693412814373254
0.140289 0.693418369897945
0.140289 0.693423925422637
0.140289 0.693429480947328
0.140289 0.69343503647202
0.140289 0.693440591996711
0.140289 0.693446147521403
0.140289 0.693451703046094
0.140289 0.693457258570786
0.140289 0.693462814095477
0.140289 0.693468369620169
0.140289 0.69347392514486
0.140289 0.693479480669552
0.140289 0.693485036194243
0.140289 0.693490591718935
0.140289 0.693496147243627
0.140289 0.693501702768318
0.140289 0.69350725829301
0.140289 0.693512813817701
0.140289 0.693518369342393
0.140289 0.693523924867084
0.140289 0.693529480391776
0.140289 0.693535035916467
0.140289 0.693540591441159
0.140289 0.69354614696585
0.140289 0.693551702490542
0.140289 0.693557258015233
0.140295 0.693562813539925
0.140295 0.693568369064616
0.140295 0.693573924589308
0.140295 0.693579480113999
0.140295 0.693585035638691
0.140295 0.693590591163383
0.140295 0.693596146688074
0.140295 0.693601702212766
0.140295 0.693607257737457
0.140295 0.693612813262149
0.140295 0.69361836878684
0.140295 0.693623924311532
0.140295 0.693629479836223
0.140295 0.693635035360915
0.140295 0.693640590885606
0.140295 0.693646146410298
0.140295 0.693651701934989
0.140295 0.693657257459681
0.140295 0.693662812984372
0.140295 0.693668368509064
0.140295 0.693673924033755
0.140295 0.693679479558447
0.140295 0.693685035083139
0.140295 0.69369059060783
0.140295 0.693696146132522
0.140295 0.693701701657213
0.140295 0.693707257181905
0.140295 0.693712812706596
0.140295 0.693718368231288
0.140295 0.693723923755979
0.140295 0.693729479280671
0.140295 0.693735034805362
0.140295 0.693740590330054
0.140295 0.693746145854745
0.140295 0.693751701379437
0.140295 0.693757256904128
0.140295 0.69376281242882
0.140295 0.693768367953511
0.140295 0.693773923478203
0.140295 0.693779479002894
0.140295 0.693785034527586
0.140295 0.693790590052278
0.140295 0.693796145576969
0.140295 0.693801701101661
0.140295 0.693807256626352
0.140295 0.693812812151044
0.140295 0.693818367675735
0.140295 0.693823923200427
0.140295 0.693829478725118
0.140295 0.69383503424981
0.140295 0.693840589774501
0.140295 0.693846145299193
0.140295 0.693851700823884
0.140295 0.693857256348576
0.140295 0.693862811873267
0.140295 0.693868367397959
0.140295 0.69387392292265
0.140295 0.693879478447342
0.140295 0.693885033972033
0.140295 0.693890589496725
0.140295 0.693896145021417
0.140295 0.693901700546108
0.140295 0.6939072560708
0.140295 0.693912811595491
0.140295 0.693918367120183
0.140295 0.693923922644874
0.140295 0.693929478169566
0.140295 0.693935033694257
0.140295 0.693940589218949
0.140295 0.69394614474364
0.140295 0.693951700268332
0.140295 0.693957255793023
0.140295 0.693962811317715
0.140295 0.693968366842406
0.140295 0.693973922367098
0.140295 0.693979477891789
0.140295 0.693985033416481
0.140295 0.693990588941173
0.140295 0.693996144465864
0.140295 0.694001699990556
0.140295 0.694007255515247
0.140295 0.694012811039939
0.140295 0.69401836656463
0.140295 0.694023922089322
0.140295 0.694029477614013
0.140295 0.694035033138705
0.140295 0.694040588663396
0.140295 0.694046144188088
0.140295 0.694051699712779
0.140295 0.694057255237471
0.140295 0.694062810762162
0.140295 0.694068366286854
0.140295 0.694073921811545
0.140295 0.694079477336237
0.140295 0.694085032860929
0.140295 0.69409058838562
0.140295 0.694096143910312
0.140295 0.694101699435003
0.140295 0.694107254959695
0.140295 0.694112810484386
0.140301 0.694118366009078
0.140301 0.694123921533769
0.140301 0.694129477058461
0.140301 0.694135032583152
0.140301 0.694140588107844
0.140301 0.694146143632535
0.140301 0.694151699157227
0.140301 0.694157254681919
0.140301 0.69416281020661
0.140301 0.694168365731301
0.140301 0.694173921255993
0.140301 0.694179476780685
0.140301 0.694185032305376
0.140301 0.694190587830068
0.140301 0.694196143354759
0.140301 0.694201698879451
0.140301 0.694207254404142
0.140301 0.694212809928834
0.140301 0.694218365453525
0.140301 0.694223920978217
0.140301 0.694229476502908
0.140301 0.6942350320276
0.140301 0.694240587552291
0.140301 0.694246143076983
0.140301 0.694251698601674
0.140301 0.694257254126366
0.140301 0.694262809651057
0.140301 0.694268365175749
0.140301 0.694273920700441
0.140301 0.694279476225132
0.140301 0.694285031749824
0.140301 0.694290587274515
0.140301 0.694296142799207
0.140301 0.694301698323898
0.140301 0.69430725384859
0.140301 0.694312809373281
0.140301 0.694318364897973
0.140301 0.694323920422664
0.140301 0.694329475947356
0.140301 0.694335031472047
0.140301 0.694340586996739
0.140301 0.69434614252143
0.140301 0.694351698046122
0.140301 0.694357253570814
0.140301 0.694362809095505
0.140301 0.694368364620197
0.140301 0.694373920144888
0.140301 0.69437947566958
0.140301 0.694385031194271
0.140301 0.694390586718963
0.140301 0.694396142243654
0.140301 0.694401697768346
0.140301 0.694407253293037
0.140301 0.694412808817729
0.140301 0.69441836434242
0.140301 0.694423919867112
0.140301 0.694429475391803
0.140301 0.694435030916495
0.140301 0.694440586441186
0.140301 0.694446141965878
0.140301 0.69445169749057
0.140301 0.694457253015261
0.140301 0.694462808539953
0.140301 0.694468364064644
0.140301 0.694473919589336
0.140301 0.694479475114027
0.140301 0.694485030638719
0.140301 0.69449058616341
0.140301 0.694496141688102
0.140301 0.694501697212793
0.140301 0.694507252737485
0.140301 0.694512808262176
0.140301 0.694518363786868
0.140301 0.694523919311559
0.140301 0.694529474836251
0.140301 0.694535030360942
0.140301 0.694540585885634
0.140301 0.694546141410326
0.140301 0.694551696935017
0.140301 0.694557252459709
0.140301 0.6945628079844
0.140301 0.694568363509092
0.140301 0.694573919033783
0.140301 0.694579474558475
0.140301 0.694585030083166
0.140301 0.694590585607858
0.140301 0.694596141132549
0.140301 0.694601696657241
0.140301 0.694607252181932
0.140301 0.694612807706624
0.140301 0.694618363231315
0.140301 0.694623918756007
0.140301 0.694629474280698
0.140301 0.69463502980539
0.140301 0.694640585330082
0.140301 0.694646140854773
0.140301 0.694651696379465
0.140301 0.694657251904156
0.140301 0.694662807428848
0.140301 0.694668362953539
0.140307 0.694673918478231
0.140307 0.694679474002922
0.140307 0.694685029527614
0.140307 0.694690585052305
0.140307 0.694696140576997
0.140307 0.694701696101688
0.140307 0.69470725162638
0.140307 0.694712807151071
0.140307 0.694718362675763
0.140307 0.694723918200454
0.140307 0.694729473725146
0.140307 0.694735029249838
0.140307 0.694740584774529
0.140307 0.694746140299221
0.140307 0.694751695823912
0.140307 0.694757251348604
0.140307 0.694762806873295
0.140307 0.694768362397987
0.140307 0.694773917922678
0.140307 0.69477947344737
0.140307 0.694785028972061
0.140307 0.694790584496753
0.140307 0.694796140021444
0.140307 0.694801695546136
0.140307 0.694807251070827
0.140307 0.694812806595519
0.140307 0.69481836212021
0.140307 0.694823917644902
0.140307 0.694829473169594
0.140307 0.694835028694285
0.140307 0.694840584218977
0.140307 0.694846139743668
0.140307 0.69485169526836
0.140307 0.694857250793051
0.140307 0.694862806317743
0.140307 0.694868361842434
0.140307 0.694873917367126
0.140307 0.694879472891817
0.140307 0.694885028416509
0.140307 0.6948905839412
0.140307 0.694896139465892
0.140307 0.694901694990584
0.140307 0.694907250515275
0.140307 0.694912806039966
0.140307 0.694918361564658
0.140307 0.69492391708935
0.140307 0.694929472614041
0.140307 0.694935028138733
0.140307 0.694940583663424
0.140307 0.694946139188116
0.140307 0.694951694712807
0.140307 0.694957250237499
0.140307 0.69496280576219
0.140307 0.694968361286882
0.140307 0.694973916811573
0.140307 0.694979472336265
0.140307 0.694985027860956
0.140307 0.694990583385648
0.140307 0.69499613891034
0.140307 0.695001694435031
0.140307 0.695007249959722
0.140307 0.695012805484414
0.140307 0.695018361009106
0.140307 0.695023916533797
0.140307 0.695029472058489
0.140307 0.69503502758318
0.140307 0.695040583107872
0.140307 0.695046138632563
0.140307 0.695051694157255
0.140307 0.695057249681946
0.140307 0.695062805206638
0.140307 0.695068360731329
0.140307 0.695073916256021
0.140307 0.695079471780712
0.140307 0.695085027305404
0.140307 0.695090582830096
0.140307 0.695096138354787
0.140307 0.695101693879479
0.140307 0.69510724940417
0.140307 0.695112804928862
0.140307 0.695118360453553
0.140307 0.695123915978245
0.140307 0.695129471502936
0.140307 0.695135027027628
0.140307 0.695140582552319
0.140307 0.695146138077011
0.140307 0.695151693601702
0.140307 0.695157249126394
0.140307 0.695162804651085
0.140307 0.695168360175777
0.140307 0.695173915700468
0.140307 0.69517947122516
0.140307 0.695185026749851
0.140307 0.695190582274543
0.140307 0.695196137799235
0.140307 0.695201693323926
0.140307 0.695207248848618
0.140307 0.695212804373309
0.140307 0.695218359898001
0.140307 0.695223915422692
0.140313 0.695229470947384
0.140313 0.695235026472075
0.140313 0.695240581996767
0.140313 0.695246137521458
0.140313 0.69525169304615
0.140313 0.695257248570841
0.140313 0.695262804095533
0.140313 0.695268359620224
0.140313 0.695273915144916
0.140313 0.695279470669607
0.140313 0.695285026194299
0.140313 0.69529058171899
0.140313 0.695296137243682
0.140313 0.695301692768374
0.140313 0.695307248293065
0.140313 0.695312803817757
0.140313 0.695318359342448
0.140313 0.69532391486714
0.140313 0.695329470391831
0.140313 0.695335025916523
0.140313 0.695340581441214
0.140313 0.695346136965906
0.140313 0.695351692490597
0.140313 0.695357248015289
0.140313 0.69536280353998
0.140313 0.695368359064672
0.140313 0.695373914589363
0.140313 0.695379470114055
0.140313 0.695385025638746
0.140313 0.695390581163438
0.140313 0.69539613668813
0.140313 0.695401692212821
0.140313 0.695407247737513
0.140313 0.695412803262204
0.140313 0.695418358786896
0.140313 0.695423914311587
0.140313 0.695429469836279
0.140313 0.69543502536097
0.140313 0.695440580885662
0.140313 0.695446136410353
0.140313 0.695451691935045
0.140313 0.695457247459736
0.140313 0.695462802984428
0.140313 0.695468358509119
0.140313 0.695473914033811
0.140313 0.695479469558502
0.140313 0.695485025083194
0.140313 0.695490580607886
0.140313 0.695496136132577
0.140313 0.695501691657269
0.140313 0.69550724718196
0.140313 0.695512802706652
0.140313 0.695518358231343
0.140313 0.695523913756035
0.140313 0.695529469280726
0.140313 0.695535024805418
0.140313 0.695540580330109
0.140313 0.695546135854801
0.140313 0.695551691379492
0.140313 0.695557246904184
0.140313 0.695562802428875
0.140313 0.695568357953567
0.140313 0.695573913478258
0.140313 0.69557946900295
0.140313 0.695585024527642
0.140313 0.695590580052333
0.140313 0.695596135577025
0.140313 0.695601691101716
0.140313 0.695607246626408
0.140313 0.695612802151099
0.140313 0.695618357675791
0.140313 0.695623913200482
0.140313 0.695629468725174
0.140313 0.695635024249865
0.140313 0.695640579774557
0.140313 0.695646135299248
0.140313 0.69565169082394
0.140313 0.695657246348631
0.140313 0.695662801873323
0.140313 0.695668357398014
0.140313 0.695673912922706
0.140313 0.695679468447398
0.140313 0.695685023972089
0.140313 0.695690579496781
0.140313 0.695696135021472
0.140313 0.695701690546164
0.140313 0.695707246070855
0.140313 0.695712801595547
0.140313 0.695718357120238
0.140313 0.69572391264493
0.140313 0.695729468169621
0.140313 0.695735023694313
0.140313 0.695740579219004
0.140313 0.695746134743696
0.140313 0.695751690268387
0.140313 0.695757245793079
0.140313 0.69576280131777
0.140313 0.695768356842462
0.140313 0.695773912367154
0.140313 0.695779467891845
0.140319 0.695785023416537
0.140319 0.695790578941228
0.140319 0.69579613446592
0.140319 0.695801689990611
0.140319 0.695807245515303
0.140319 0.695812801039994
0.140319 0.695818356564686
0.140319 0.695823912089377
0.140319 0.695829467614069
0.140319 0.69583502313876
0.140319 0.695840578663452
0.140319 0.695846134188143
0.140319 0.695851689712835
0.140319 0.695857245237526
0.140319 0.695862800762218
0.140319 0.69586835628691
0.140319 0.695873911811601
0.140319 0.695879467336293
0.140319 0.695885022860984
0.140319 0.695890578385676
0.140319 0.695896133910367
0.140319 0.695901689435059
0.140319 0.69590724495975
0.140319 0.695912800484442
0.140319 0.695918356009133
0.140319 0.695923911533825
0.140319 0.695929467058516
0.140319 0.695935022583208
0.140319 0.695940578107899
0.140319 0.695946133632591
0.140319 0.695951689157283
0.140319 0.695957244681974
0.140319 0.695962800206666
0.140319 0.695968355731357
0.140319 0.695973911256049
0.140319 0.69597946678074
0.140319 0.695985022305432
0.140319 0.695990577830123
0.140319 0.695996133354815
0.140319 0.696001688879506
0.140319 0.696007244404198
0.140319 0.696012799928889
0.140319 0.696018355453581
0.140319 0.696023910978272
0.140319 0.696029466502964
0.140319 0.696035022027655
0.140319 0.696040577552347
0.140319 0.696046133077039
0.140319 0.69605168860173
0.140319 0.696057244126422
0.140319 0.696062799651113
0.140319 0.696068355175805
0.140319 0.696073910700496
0.140319 0.696079466225188
0.140319 0.696085021749879
0.140319 0.696090577274571
0.140319 0.696096132799262
0.140319 0.696101688323954
0.140319 0.696107243848645
0.140319 0.696112799373337
0.140319 0.696118354898028
0.140319 0.69612391042272
0.140319 0.696129465947411
0.140319 0.696135021472103
0.140319 0.696140576996795
0.140319 0.696146132521486
0.140319 0.696151688046178
0.140319 0.696157243570869
0.140319 0.696162799095561
0.140319 0.696168354620252
0.140319 0.696173910144944
0.140319 0.696179465669635
0.140319 0.696185021194327
0.140319 0.696190576719018
0.140319 0.69619613224371
0.140319 0.696201687768401
0.140319 0.696207243293093
0.140319 0.696212798817784
0.140319 0.696218354342476
0.140319 0.696223909867167
0.140319 0.696229465391859
0.140319 0.696235020916551
0.140319 0.696240576441242
0.140319 0.696246131965934
0.140319 0.696251687490625
0.140319 0.696257243015317
0.140319 0.696262798540008
0.140319 0.6962683540647
0.140319 0.696273909589391
0.140319 0.696279465114083
0.140319 0.696285020638774
0.140319 0.696290576163466
0.140319 0.696296131688157
0.140319 0.696301687212849
0.140319 0.69630724273754
0.140319 0.696312798262232
0.140319 0.696318353786923
0.140319 0.696323909311615
0.140319 0.696329464836307
0.140319 0.696335020360998
0.140325 0.69634057588569
0.140325 0.696346131410381
0.140325 0.696351686935073
0.140325 0.696357242459764
0.140325 0.696362797984456
0.140325 0.696368353509147
0.140325 0.696373909033839
0.140325 0.69637946455853
0.140325 0.696385020083222
0.140325 0.696390575607913
0.140325 0.696396131132605
0.140325 0.696401686657296
0.140325 0.696407242181988
0.140325 0.696412797706679
0.140325 0.696418353231371
0.140325 0.696423908756063
0.140325 0.696429464280754
0.140325 0.696435019805446
0.140325 0.696440575330137
0.140325 0.696446130854829
0.140325 0.69645168637952
0.140325 0.696457241904212
0.140325 0.696462797428903
0.140325 0.696468352953595
0.140325 0.696473908478286
0.140325 0.696479464002978
0.140325 0.696485019527669
0.140325 0.696490575052361
0.140325 0.696496130577052
0.140325 0.696501686101744
0.140325 0.696507241626435
0.140325 0.696512797151127
0.140325 0.696518352675819
0.140325 0.69652390820051
0.140325 0.696529463725202
0.140325 0.696535019249893
0.140325 0.696540574774585
0.140325 0.696546130299276
0.140325 0.696551685823968
0.140325 0.696557241348659
0.140325 0.696562796873351
0.140325 0.696568352398042
0.140325 0.696573907922734
0.140325 0.696579463447425
0.140325 0.696585018972117
0.140325 0.696590574496808
0.140325 0.6965961300215
0.140325 0.696601685546191
0.140325 0.696607241070883
0.140325 0.696612796595575
0.140325 0.696618352120266
0.140325 0.696623907644958
0.140325 0.696629463169649
0.140325 0.696635018694341
0.140325 0.696640574219032
0.140325 0.696646129743724
0.140325 0.696651685268415
0.140325 0.696657240793107
0.140325 0.696662796317798
0.140325 0.69666835184249
0.140325 0.696673907367181
0.140325 0.696679462891873
0.140325 0.696685018416564
0.140325 0.696690573941256
0.140325 0.696696129465948
0.140325 0.696701684990639
0.140325 0.696707240515331
0.140325 0.696712796040022
0.140325 0.696718351564714
0.140325 0.696723907089405
0.140325 0.696729462614097
0.140325 0.696735018138788
0.140325 0.69674057366348
0.140325 0.696746129188171
0.140325 0.696751684712863
0.140325 0.696757240237554
0.140325 0.696762795762246
0.140325 0.696768351286937
0.140325 0.696773906811629
0.140325 0.69677946233632
0.140325 0.696785017861012
0.140325 0.696790573385703
0.140325 0.696796128910395
0.140325 0.696801684435086
0.140325 0.696807239959778
0.140325 0.69681279548447
0.140325 0.696818351009161
0.140325 0.696823906533853
0.140325 0.696829462058544
0.140325 0.696835017583236
0.140325 0.696840573107927
0.140325 0.696846128632619
0.140325 0.69685168415731
0.140325 0.696857239682002
0.140325 0.696862795206693
0.140325 0.696868350731385
0.140325 0.696873906256076
0.140325 0.696879461780768
0.140325 0.696885017305459
0.140325 0.696890572830151
0.140331 0.696896128354843
0.140331 0.696901683879534
0.140331 0.696907239404225
0.140331 0.696912794928917
0.140331 0.696918350453609
0.140331 0.6969239059783
0.140331 0.696929461502992
0.140331 0.696935017027683
0.140331 0.696940572552375
0.140331 0.696946128077066
0.140331 0.696951683601758
0.140331 0.696957239126449
0.140331 0.696962794651141
0.140331 0.696968350175832
0.140331 0.696973905700524
0.140331 0.696979461225215
0.140331 0.696985016749907
0.140331 0.696990572274599
0.140331 0.69699612779929
0.140331 0.697001683323981
0.140331 0.697007238848673
0.140331 0.697012794373365
0.140331 0.697018349898056
0.140331 0.697023905422748
0.140331 0.697029460947439
0.140331 0.697035016472131
0.140331 0.697040571996822
0.140331 0.697046127521514
0.140331 0.697051683046205
0.140331 0.697057238570897
0.140331 0.697062794095588
0.140331 0.69706834962028
0.140331 0.697073905144971
0.140331 0.697079460669663
0.140331 0.697085016194355
0.140331 0.697090571719046
0.140331 0.697096127243738
0.140331 0.697101682768429
0.140331 0.697107238293121
0.140331 0.697112793817812
0.140331 0.697118349342504
0.140331 0.697123904867195
0.140331 0.697129460391887
0.140331 0.697135015916578
0.140331 0.69714057144127
0.140331 0.697146126965961
0.140331 0.697151682490653
0.140331 0.697157238015344
0.140331 0.697162793540036
0.140331 0.697168349064727
0.140331 0.697173904589419
0.140331 0.697179460114111
0.140331 0.697185015638802
0.140331 0.697190571163494
0.140331 0.697196126688185
0.140331 0.697201682212877
0.140331 0.697207237737568
0.140331 0.69721279326226
0.140331 0.697218348786951
0.140331 0.697223904311643
0.140331 0.697229459836334
0.140331 0.697235015361026
0.140331 0.697240570885717
0.140331 0.697246126410409
0.140331 0.6972516819351
0.140331 0.697257237459792
0.140331 0.697262792984483
0.140331 0.697268348509175
0.140331 0.697273904033867
0.140331 0.697279459558558
0.140331 0.69728501508325
0.140331 0.697290570607941
0.140331 0.697296126132633
0.140331 0.697301681657324
0.140331 0.697307237182016
0.140331 0.697312792706707
0.140331 0.697318348231399
0.140331 0.69732390375609
0.140331 0.697329459280782
0.140331 0.697335014805473
0.140331 0.697340570330165
0.140331 0.697346125854856
0.140331 0.697351681379548
0.140331 0.697357236904239
0.140331 0.697362792428931
0.140331 0.697368347953623
0.140331 0.697373903478314
0.140331 0.697379459003006
0.140331 0.697385014527697
0.140331 0.697390570052389
0.140331 0.69739612557708
0.140331 0.697401681101772
0.140331 0.697407236626463
0.140331 0.697412792151155
0.140331 0.697418347675846
0.140331 0.697423903200538
0.140331 0.697429458725229
0.140331 0.697435014249921
0.140331 0.697440569774612
0.140331 0.697446125299304
0.140337 0.697451680823995
0.140337 0.697457236348687
0.140337 0.697462791873379
0.140337 0.69746834739807
0.140337 0.697473902922762
0.140337 0.697479458447453
0.140337 0.697485013972145
0.140337 0.697490569496836
0.140337 0.697496125021528
0.140337 0.697501680546219
0.140337 0.697507236070911
0.140337 0.697512791595602
0.140337 0.697518347120294
0.140337 0.697523902644985
0.140337 0.697529458169677
0.140337 0.697535013694368
0.140337 0.69754056921906
0.140337 0.697546124743751
0.140337 0.697551680268443
0.140337 0.697557235793135
0.140337 0.697562791317826
0.140337 0.697568346842518
0.140337 0.697573902367209
0.140337 0.697579457891901
0.140337 0.697585013416592
0.140337 0.697590568941284
0.140337 0.697596124465975
0.140337 0.697601679990667
0.140337 0.697607235515358
0.140337 0.69761279104005
0.140337 0.697618346564741
0.140337 0.697623902089433
0.140337 0.697629457614124
0.140337 0.697635013138816
0.140337 0.697640568663508
0.140337 0.697646124188199
0.140337 0.697651679712891
0.140337 0.697657235237582
0.140337 0.697662790762274
0.140337 0.697668346286965
0.140337 0.697673901811657
0.140337 0.697679457336348
0.140337 0.69768501286104
0.140337 0.697690568385731
0.140337 0.697696123910423
0.140337 0.697701679435114
0.140337 0.697707234959806
0.140337 0.697712790484497
0.140337 0.697718346009189
0.140337 0.69772390153388
0.140337 0.697729457058572
0.140337 0.697735012583264
0.140337 0.697740568107955
0.140337 0.697746123632647
0.140337 0.697751679157338
0.140337 0.69775723468203
0.140337 0.697762790206721
0.140337 0.697768345731413
0.140337 0.697773901256104
0.140337 0.697779456780796
0.140337 0.697785012305487
0.140337 0.697790567830179
0.140337 0.69779612335487
0.140337 0.697801678879562
0.140337 0.697807234404253
0.140337 0.697812789928945
0.140337 0.697818345453636
0.140337 0.697823900978328
0.140337 0.69782945650302
0.140337 0.697835012027711
0.140337 0.697840567552403
0.140337 0.697846123077094
0.140337 0.697851678601786
0.140337 0.697857234126477
0.140337 0.697862789651169
0.140337 0.69786834517586
0.140337 0.697873900700552
0.140337 0.697879456225243
0.140337 0.697885011749935
0.140337 0.697890567274626
0.140337 0.697896122799318
0.140337 0.697901678324009
0.140337 0.697907233848701
0.140337 0.697912789373392
0.140337 0.697918344898084
0.140337 0.697923900422776
0.140337 0.697929455947467
0.140337 0.697935011472159
0.140337 0.69794056699685
0.140337 0.697946122521542
0.140337 0.697951678046233
0.140337 0.697957233570925
0.140337 0.697962789095616
0.140337 0.697968344620308
0.140337 0.697973900144999
0.140337 0.697979455669691
0.140337 0.697985011194382
0.140337 0.697990566719074
0.140337 0.697996122243765
0.140337 0.698001677768457
0.140343 0.698007233293148
0.140343 0.69801278881784
0.140343 0.698018344342532
0.140343 0.698023899867223
0.140343 0.698029455391915
0.140343 0.698035010916606
0.140343 0.698040566441298
0.140343 0.698046121965989
0.140343 0.698051677490681
0.140343 0.698057233015372
0.140343 0.698062788540064
0.140343 0.698068344064755
0.140343 0.698073899589447
0.140343 0.698079455114138
0.140343 0.69808501063883
0.140343 0.698090566163521
0.140343 0.698096121688213
0.140343 0.698101677212904
0.140343 0.698107232737596
0.140343 0.698112788262288
0.140343 0.698118343786979
0.140343 0.698123899311671
0.140343 0.698129454836362
0.140343 0.698135010361054
0.140343 0.698140565885745
0.140343 0.698146121410437
0.140343 0.698151676935128
0.140343 0.69815723245982
0.140343 0.698162787984511
0.140343 0.698168343509203
0.140343 0.698173899033894
0.140343 0.698179454558586
0.140343 0.698185010083277
0.140343 0.698190565607969
0.140343 0.69819612113266
0.140343 0.698201676657352
0.140343 0.698207232182044
0.140343 0.698212787706735
0.140343 0.698218343231427
0.140343 0.698223898756118
0.140343 0.69822945428081
0.140343 0.698235009805501
0.140343 0.698240565330193
0.140343 0.698246120854884
0.140343 0.698251676379576
0.140343 0.698257231904267
0.140343 0.698262787428959
0.140343 0.69826834295365
0.140343 0.698273898478342
0.140343 0.698279454003033
0.140343 0.698285009527725
0.140343 0.698290565052416
0.140343 0.698296120577108
0.140343 0.698301676101799
0.140343 0.698307231626491
0.140343 0.698312787151183
0.140343 0.698318342675874
0.140343 0.698323898200566
0.140343 0.698329453725257
0.140343 0.698335009249949
0.140343 0.69834056477464
0.140343 0.698346120299332
0.140343 0.698351675824023
0.140343 0.698357231348715
0.140343 0.698362786873406
0.140343 0.698368342398098
0.140343 0.698373897922789
0.140343 0.698379453447481
0.140343 0.698385008972172
0.140343 0.698390564496864
0.140343 0.698396120021555
0.140343 0.698401675546247
0.140343 0.698407231070938
0.140343 0.69841278659563
0.140343 0.698418342120322
0.140343 0.698423897645013
0.140343 0.698429453169705
0.140343 0.698435008694396
0.140343 0.698440564219088
0.140343 0.698446119743779
0.140343 0.698451675268471
0.140343 0.698457230793162
0.140343 0.698462786317854
0.140343 0.698468341842545
0.140343 0.698473897367237
0.140343 0.698479452891928
0.140343 0.69848500841662
0.140343 0.698490563941311
0.140343 0.698496119466003
0.140343 0.698501674990694
0.140343 0.698507230515386
0.140343 0.698512786040078
0.140343 0.698518341564769
0.140343 0.698523897089461
0.140343 0.698529452614152
0.140343 0.698535008138844
0.140343 0.698540563663535
0.140343 0.698546119188227
0.140343 0.698551674712918
0.140343 0.69855723023761
0.140349 0.698562785762301
0.140349 0.698568341286993
0.140349 0.698573896811684
0.140349 0.698579452336376
0.140349 0.698585007861067
0.140349 0.698590563385759
0.140349 0.69859611891045
0.140349 0.698601674435142
0.140349 0.698607229959834
0.140349 0.698612785484525
0.140349 0.698618341009217
0.140349 0.698623896533908
0.140349 0.6986294520586
0.140349 0.698635007583291
0.140349 0.698640563107983
0.140349 0.698646118632674
0.140349 0.698651674157366
0.140349 0.698657229682057
0.140349 0.698662785206749
0.140349 0.69866834073144
0.140349 0.698673896256132
0.140349 0.698679451780823
0.140349 0.698685007305515
0.140349 0.698690562830207
0.140349 0.698696118354898
0.140349 0.69870167387959
0.140349 0.698707229404281
0.140349 0.698712784928973
0.140349 0.698718340453664
0.140349 0.698723895978356
0.140349 0.698729451503047
0.140349 0.698735007027739
0.140349 0.69874056255243
0.140349 0.698746118077122
0.140349 0.698751673601813
0.140349 0.698757229126505
0.140349 0.698762784651196
0.140349 0.698768340175888
0.140349 0.698773895700579
0.140349 0.698779451225271
0.140349 0.698785006749963
0.140349 0.698790562274654
0.140349 0.698796117799346
0.140349 0.698801673324037
0.140349 0.698807228848729
0.140349 0.69881278437342
0.140349 0.698818339898112
0.140349 0.698823895422803
0.140349 0.698829450947495
0.140349 0.698835006472186
0.140349 0.698840561996878
0.140349 0.698846117521569
0.140349 0.698851673046261
0.140349 0.698857228570952
0.140349 0.698862784095644
0.140349 0.698868339620335
0.140349 0.698873895145027
0.140349 0.698879450669719
0.140349 0.69888500619441
0.140349 0.698890561719102
0.140349 0.698896117243793
0.140349 0.698901672768485
0.140349 0.698907228293176
0.140349 0.698912783817868
0.140349 0.698918339342559
0.140349 0.698923894867251
0.140349 0.698929450391942
0.140349 0.698935005916634
0.140349 0.698940561441325
0.140349 0.698946116966017
0.140349 0.698951672490708
0.140349 0.6989572280154
0.140349 0.698962783540091
0.140349 0.698968339064783
0.140349 0.698973894589475
0.140349 0.698979450114166
0.140349 0.698985005638858
0.140349 0.698990561163549
0.140349 0.698996116688241
0.140349 0.699001672212932
0.140349 0.699007227737624
0.140349 0.699012783262315
0.140349 0.699018338787007
0.140349 0.699023894311698
0.140349 0.69902944983639
0.140349 0.699035005361081
0.140349 0.699040560885773
0.140349 0.699046116410464
0.140349 0.699051671935156
0.140349 0.699057227459847
0.140349 0.699062782984539
0.140349 0.699068338509231
0.140349 0.699073894033922
0.140349 0.699079449558614
0.140349 0.699085005083305
0.140349 0.699090560607997
0.140349 0.699096116132688
0.140349 0.69910167165738
0.140349 0.699107227182071
0.140349 0.699112782706763
0.140355 0.699118338231454
0.140355 0.699123893756146
0.140355 0.699129449280837
0.140355 0.699135004805529
0.140355 0.69914056033022
0.140355 0.699146115854912
0.140355 0.699151671379603
0.140355 0.699157226904295
0.140355 0.699162782428987
0.140355 0.699168337953678
0.140355 0.69917389347837
0.140355 0.699179449003061
0.140355 0.699185004527753
0.140355 0.699190560052444
0.140355 0.699196115577136
0.140355 0.699201671101827
0.140355 0.699207226626519
0.140355 0.69921278215121
0.140355 0.699218337675902
0.140355 0.699223893200593
0.140355 0.699229448725285
0.140355 0.699235004249976
0.140355 0.699240559774668
0.140355 0.699246115299359
0.140355 0.699251670824051
0.140355 0.699257226348743
0.140355 0.699262781873434
0.140355 0.699268337398126
0.140355 0.699273892922817
0.140355 0.699279448447509
0.140355 0.6992850039722
0.140355 0.699290559496892
0.140355 0.699296115021583
0.140355 0.699301670546275
0.140355 0.699307226070966
0.140355 0.699312781595658
0.140355 0.699318337120349
0.140355 0.699323892645041
0.140355 0.699329448169733
0.140355 0.699335003694424
0.140355 0.699340559219115
0.140355 0.699346114743807
0.140355 0.699351670268499
0.140355 0.69935722579319
0.140355 0.699362781317882
0.140355 0.699368336842573
0.140355 0.699373892367265
0.140355 0.699379447891956
0.140355 0.699385003416648
0.140355 0.699390558941339
0.140355 0.699396114466031
0.140355 0.699401669990722
0.140355 0.699407225515414
0.140355 0.699412781040105
0.140355 0.699418336564797
0.140355 0.699423892089489
0.140355 0.69942944761418
0.140355 0.699435003138872
0.140355 0.699440558663563
0.140355 0.699446114188255
0.140355 0.699451669712946
0.140355 0.699457225237638
0.140355 0.699462780762329
0.140355 0.699468336287021
0.140355 0.699473891811712
0.140355 0.699479447336404
0.140355 0.699485002861095
0.140355 0.699490558385787
0.140355 0.699496113910478
0.140355 0.69950166943517
0.140355 0.699507224959861
0.140355 0.699512780484553
0.140355 0.699518336009245
0.140355 0.699523891533936
0.140355 0.699529447058628
0.140355 0.699535002583319
0.140355 0.699540558108011
0.140355 0.699546113632702
0.140355 0.699551669157394
0.140355 0.699557224682085
0.140355 0.699562780206777
0.140355 0.699568335731468
0.140355 0.69957389125616
0.140355 0.699579446780851
0.140355 0.699585002305543
0.140355 0.699590557830234
0.140355 0.699596113354926
0.140355 0.699601668879617
0.140355 0.699607224404309
0.140355 0.699612779929001
0.140355 0.699618335453692
0.140355 0.699623890978384
0.140355 0.699629446503075
0.140355 0.699635002027767
0.140355 0.699640557552458
0.140355 0.69964611307715
0.140355 0.699651668601841
0.140355 0.699657224126533
0.140355 0.699662779651224
0.140355 0.699668335175916
0.140361 0.699673890700607
0.140361 0.699679446225299
0.140361 0.69968500174999
0.140361 0.699690557274682
0.140361 0.699696112799373
0.140361 0.699701668324065
0.140361 0.699707223848756
0.140361 0.699712779373448
0.140361 0.69971833489814
0.140361 0.699723890422831
0.140361 0.699729445947523
0.140361 0.699735001472214
0.140361 0.699740556996906
0.140361 0.699746112521597
0.140361 0.699751668046289
0.140361 0.69975722357098
0.140361 0.699762779095672
0.140361 0.699768334620363
0.140361 0.699773890145055
0.140361 0.699779445669746
0.140361 0.699785001194438
0.140361 0.699790556719129
0.140361 0.699796112243821
0.140361 0.699801667768512
0.140361 0.699807223293204
0.140361 0.699812778817895
0.140361 0.699818334342587
0.140361 0.699823889867279
0.140361 0.69982944539197
0.140361 0.699835000916662
0.140361 0.699840556441353
0.140361 0.699846111966045
0.140361 0.699851667490736
0.140361 0.699857223015428
0.140361 0.699862778540119
0.140361 0.699868334064811
0.140361 0.699873889589502
0.140361 0.699879445114194
0.140361 0.699885000638885
0.140361 0.699890556163577
0.140361 0.699896111688268
0.140361 0.69990166721296
0.140361 0.699907222737651
0.140361 0.699912778262343
0.140361 0.699918333787035
0.140361 0.699923889311726
0.140361 0.699929444836418
0.140361 0.699935000361109
0.140361 0.699940555885801
0.140361 0.699946111410492
0.140361 0.699951666935184
0.140361 0.699957222459875
0.140361 0.699962777984567
0.140361 0.699968333509258
0.140361 0.69997388903395
0.140361 0.699979444558641
0.140361 0.699985000083333
0.140361 0.699990555608024
0.140361 0.699996111132716
0.140361 0.700001666657407
0.140361 0.700007222182099
0.140361 0.700012777706791
0.140361 0.700018333231482
0.140361 0.700023888756174
0.140361 0.700029444280865
0.140361 0.700034999805557
0.140361 0.700040555330248
0.140361 0.70004611085494
0.140361 0.700051666379631
0.140361 0.700057221904323
0.140361 0.700062777429014
0.140361 0.700068332953706
0.140361 0.700073888478397
0.140361 0.700079444003089
0.140361 0.70008499952778
0.140361 0.700090555052472
0.140361 0.700096110577163
0.140361 0.700101666101855
0.140361 0.700107221626547
0.140361 0.700112777151238
0.140361 0.70011833267593
0.140361 0.700123888200621
0.140361 0.700129443725313
0.140361 0.700134999250004
0.140361 0.700140554774696
0.140361 0.700146110299387
0.140361 0.700151665824079
0.140361 0.70015722134877
0.140361 0.700162776873462
0.140361 0.700168332398153
0.140361 0.700173887922845
0.140361 0.700179443447536
0.140361 0.700184998972228
0.140361 0.700190554496919
0.140361 0.700196110021611
0.140361 0.700201665546303
0.140361 0.700207221070994
0.140361 0.700212776595686
0.140361 0.700218332120377
0.140361 0.700223887645069
0.140367 0.70022944316976
0.140367 0.700234998694452
0.140367 0.700240554219143
0.140367 0.700246109743835
0.140367 0.700251665268526
0.140367 0.700257220793218
0.140367 0.700262776317909
0.140367 0.700268331842601
0.140367 0.700273887367292
0.140367 0.700279442891984
0.140367 0.700284998416675
0.140367 0.700290553941367
0.140367 0.700296109466059
0.140367 0.70030166499075
0.140367 0.700307220515442
0.140367 0.700312776040133
0.140367 0.700318331564825
0.140367 0.700323887089516
0.140367 0.700329442614208
0.140367 0.700334998138899
0.140367 0.700340553663591
0.140367 0.700346109188282
0.140367 0.700351664712974
0.140367 0.700357220237665
0.140367 0.700362775762357
0.140367 0.700368331287048
0.140367 0.70037388681174
0.140367 0.700379442336432
0.140367 0.700384997861123
0.140367 0.700390553385815
0.140367 0.700396108910506
0.140367 0.700401664435198
0.140367 0.700407219959889
0.140367 0.700412775484581
0.140367 0.700418331009272
0.140367 0.700423886533964
0.140367 0.700429442058655
0.140367 0.700434997583347
0.140367 0.700440553108038
0.140367 0.70044610863273
0.140367 0.700451664157421
0.140367 0.700457219682113
0.140367 0.700462775206804
0.140367 0.700468330731496
0.140367 0.700473886256188
0.140367 0.700479441780879
0.140367 0.700484997305571
0.140367 0.700490552830262
0.140367 0.700496108354954
0.140367 0.700501663879645
0.140367 0.700507219404337
0.140367 0.700512774929028
0.140367 0.70051833045372
0.140367 0.700523885978411
0.140367 0.700529441503103
0.140367 0.700534997027794
0.140367 0.700540552552486
0.140367 0.700546108077177
0.140367 0.700551663601869
0.140367 0.70055721912656
0.140367 0.700562774651252
0.140367 0.700568330175944
0.140367 0.700573885700635
0.140367 0.700579441225327
0.140367 0.700584996750018
0.140367 0.70059055227471
0.140367 0.700596107799401
0.140367 0.700601663324093
0.140367 0.700607218848784
0.140367 0.700612774373476
0.140367 0.700618329898167
0.140367 0.700623885422859
0.140367 0.70062944094755
0.140367 0.700634996472242
0.140367 0.700640551996933
0.140367 0.700646107521625
0.140367 0.700651663046316
0.140367 0.700657218571008
0.140367 0.7006627740957
0.140367 0.700668329620391
0.140367 0.700673885145083
0.140367 0.700679440669774
0.140367 0.700684996194466
0.140367 0.700690551719157
0.140367 0.700696107243849
0.140367 0.70070166276854
0.140367 0.700707218293232
0.140367 0.700712773817923
0.140367 0.700718329342615
0.140367 0.700723884867306
0.140367 0.700729440391998
0.140367 0.700734995916689
0.140367 0.700740551441381
0.140367 0.700746106966072
0.140367 0.700751662490764
0.140367 0.700757218015456
0.140367 0.700762773540147
0.140367 0.700768329064839
0.140367 0.70077388458953
0.140367 0.700779440114222
0.140373 0.700784995638913
0.140373 0.700790551163605
0.140373 0.700796106688296
0.140373 0.700801662212988
0.140373 0.700807217737679
0.140373 0.700812773262371
0.140373 0.700818328787062
0.140373 0.700823884311754
0.140373 0.700829439836445
0.140373 0.700834995361137
0.140373 0.700840550885828
0.140373 0.70084610641052
0.140373 0.700851661935212
0.140373 0.700857217459903
0.140373 0.700862772984595
0.140373 0.700868328509286
0.140373 0.700873884033978
0.140373 0.700879439558669
0.140373 0.700884995083361
0.140373 0.700890550608052
0.140373 0.700896106132744
0.140373 0.700901661657435
0.140373 0.700907217182127
0.140373 0.700912772706818
0.140373 0.70091832823151
0.140373 0.700923883756201
0.140373 0.700929439280893
0.140373 0.700934994805584
0.140373 0.700940550330276
0.140373 0.700946105854968
0.140373 0.700951661379659
0.140373 0.700957216904351
0.140373 0.700962772429042
0.140373 0.700968327953734
0.140373 0.700973883478425
0.140373 0.700979439003117
0.140373 0.700984994527808
0.140373 0.7009905500525
0.140373 0.700996105577191
0.140373 0.701001661101883
0.140373 0.701007216626574
0.140373 0.701012772151266
0.140373 0.701018327675957
0.140373 0.701023883200649
0.140373 0.70102943872534
0.140373 0.701034994250032
0.140373 0.701040549774724
0.140373 0.701046105299415
0.140373 0.701051660824107
0.140373 0.701057216348798
0.140373 0.70106277187349
0.140373 0.701068327398181
0.140373 0.701073882922873
0.140373 0.701079438447564
0.140373 0.701084993972256
0.140373 0.701090549496947
0.140373 0.701096105021639
0.140373 0.70110166054633
0.140373 0.701107216071022
0.140373 0.701112771595713
0.140373 0.701118327120405
0.140373 0.701123882645097
0.140373 0.701129438169788
0.140373 0.70113499369448
0.140373 0.701140549219171
0.140373 0.701146104743863
0.140373 0.701151660268554
0.140373 0.701157215793246
0.140373 0.701162771317937
0.140373 0.701168326842629
0.140373 0.70117388236732
0.140373 0.701179437892012
0.140373 0.701184993416703
0.140373 0.701190548941395
0.140373 0.701196104466086
0.140373 0.701201659990778
0.140373 0.701207215515469
0.140373 0.701212771040161
0.140373 0.701218326564853
0.140373 0.701223882089544
0.140373 0.701229437614236
0.140373 0.701234993138927
0.140373 0.701240548663619
0.140373 0.70124610418831
0.140373 0.701251659713002
0.140373 0.701257215237693
0.140373 0.701262770762385
0.140373 0.701268326287076
0.140373 0.701273881811768
0.140373 0.701279437336459
0.140373 0.701284992861151
0.140373 0.701290548385842
0.140373 0.701296103910534
0.140373 0.701301659435225
0.140373 0.701307214959917
0.140373 0.701312770484608
0.140373 0.7013183260093
0.140373 0.701323881533992
0.140373 0.701329437058683
0.140373 0.701334992583375
0.140379 0.701340548108066
0.140379 0.701346103632758
0.140379 0.701351659157449
0.140379 0.701357214682141
0.140379 0.701362770206832
0.140379 0.701368325731524
0.140379 0.701373881256215
0.140379 0.701379436780907
0.140379 0.701384992305598
0.140379 0.70139054783029
0.140379 0.701396103354981
0.140379 0.701401658879673
0.140379 0.701407214404364
0.140379 0.701412769929056
0.140379 0.701418325453748
0.140379 0.701423880978439
0.140379 0.701429436503131
0.140379 0.701434992027822
0.140379 0.701440547552514
0.140379 0.701446103077205
0.140379 0.701451658601897
0.140379 0.701457214126588
0.140379 0.70146276965128
0.140379 0.701468325175971
0.140379 0.701473880700663
0.140379 0.701479436225354
0.140379 0.701484991750046
0.140379 0.701490547274737
0.140379 0.701496102799429
0.140379 0.70150165832412
0.140379 0.701507213848812
0.140379 0.701512769373504
0.140379 0.701518324898195
0.140379 0.701523880422887
0.140379 0.701529435947578
0.140379 0.70153499147227
0.140379 0.701540546996961
0.140379 0.701546102521653
0.140379 0.701551658046344
0.140379 0.701557213571036
0.140379 0.701562769095727
0.140379 0.701568324620419
0.140379 0.70157388014511
0.140379 0.701579435669802
0.140379 0.701584991194493
0.140379 0.701590546719185
0.140379 0.701596102243876
0.140379 0.701601657768568
0.140379 0.70160721329326
0.140379 0.701612768817951
0.140379 0.701618324342643
0.140379 0.701623879867334
0.140379 0.701629435392026
0.140379 0.701634990916717
0.140379 0.701640546441409
0.140379 0.7016461019661
0.140379 0.701651657490792
0.140379 0.701657213015483
0.140379 0.701662768540175
0.140379 0.701668324064866
0.140379 0.701673879589558
0.140379 0.701679435114249
0.140379 0.701684990638941
0.140379 0.701690546163632
0.140379 0.701696101688324
0.140379 0.701701657213016
0.140379 0.701707212737707
0.140379 0.701712768262399
0.140379 0.70171832378709
0.140379 0.701723879311782
0.140379 0.701729434836473
0.140379 0.701734990361165
0.140379 0.701740545885856
0.140379 0.701746101410548
0.140379 0.701751656935239
0.140379 0.701757212459931
0.140379 0.701762767984622
0.140379 0.701768323509314
0.140379 0.701773879034005
0.140379 0.701779434558697
0.140379 0.701784990083388
0.140379 0.70179054560808
0.140379 0.701796101132772
0.140379 0.701801656657463
0.140379 0.701807212182155
0.140379 0.701812767706846
0.140379 0.701818323231538
0.140379 0.701823878756229
0.140379 0.701829434280921
0.140379 0.701834989805612
0.140379 0.701840545330304
0.140379 0.701846100854995
0.140379 0.701851656379687
0.140379 0.701857211904378
0.140379 0.70186276742907
0.140379 0.701868322953761
0.140379 0.701873878478453
0.140379 0.701879434003144
0.140379 0.701884989527836
0.140379 0.701890545052528
0.140385 0.701896100577219
0.140385 0.701901656101911
0.140385 0.701907211626602
0.140385 0.701912767151294
0.140385 0.701918322675985
0.140385 0.701923878200677
0.140385 0.701929433725368
0.140385 0.70193498925006
0.140385 0.701940544774751
0.140385 0.701946100299443
0.140385 0.701951655824134
0.140385 0.701957211348826
0.140385 0.701962766873517
0.140385 0.701968322398209
0.140385 0.701973877922901
0.140385 0.701979433447592
0.140385 0.701984988972284
0.140385 0.701990544496975
0.140385 0.701996100021667
0.140385 0.702001655546358
0.140385 0.70200721107105
0.140385 0.702012766595741
0.140385 0.702018322120433
0.140385 0.702023877645124
0.140385 0.702029433169816
0.140385 0.702034988694507
0.140385 0.702040544219199
0.140385 0.70204609974389
0.140385 0.702051655268582
0.140385 0.702057210793273
0.140385 0.702062766317965
0.140385 0.702068321842657
0.140385 0.702073877367348
0.140385 0.702079432892039
0.140385 0.702084988416731
0.140385 0.702090543941423
0.140385 0.702096099466114
0.140385 0.702101654990806
0.140385 0.702107210515497
0.140385 0.702112766040189
0.140385 0.70211832156488
0.140385 0.702123877089572
0.140385 0.702129432614263
0.140385 0.702134988138955
0.140385 0.702140543663646
0.140385 0.702146099188338
0.140385 0.702151654713029
0.140385 0.702157210237721
0.140385 0.702162765762413
0.140385 0.702168321287104
0.140385 0.702173876811796
0.140385 0.702179432336487
0.140385 0.702184987861179
0.140385 0.70219054338587
0.140385 0.702196098910562
0.140385 0.702201654435253
0.140385 0.702207209959945
0.140385 0.702212765484636
0.140385 0.702218321009328
0.140385 0.702223876534019
0.140385 0.702229432058711
0.140385 0.702234987583402
0.140385 0.702240543108094
0.140385 0.702246098632785
0.140385 0.702251654157477
0.140385 0.702257209682169
0.140385 0.70226276520686
0.140385 0.702268320731552
0.140385 0.702273876256243
0.140385 0.702279431780935
0.140385 0.702284987305626
0.140385 0.702290542830318
0.140385 0.702296098355009
0.140385 0.702301653879701
0.140385 0.702307209404392
0.140385 0.702312764929084
0.140385 0.702318320453775
0.140385 0.702323875978467
0.140385 0.702329431503158
0.140385 0.70233498702785
0.140385 0.702340542552541
0.140385 0.702346098077233
0.140385 0.702351653601925
0.140385 0.702357209126616
0.140385 0.702362764651308
0.140385 0.702368320175999
0.140385 0.702373875700691
0.140385 0.702379431225382
0.140385 0.702384986750074
0.140385 0.702390542274765
0.140385 0.702396097799457
0.140385 0.702401653324148
0.140385 0.70240720884884
0.140385 0.702412764373531
0.140385 0.702418319898223
0.140385 0.702423875422914
0.140385 0.702429430947606
0.140385 0.702434986472297
0.140385 0.702440541996989
0.140385 0.702446097521681
0.140391 0.702451653046372
0.140391 0.702457208571064
0.140391 0.702462764095755
0.140391 0.702468319620447
0.140391 0.702473875145138
0.140391 0.70247943066983
0.140391 0.702484986194521
0.140391 0.702490541719213
0.140391 0.702496097243904
0.140391 0.702501652768596
0.140391 0.702507208293287
0.140391 0.702512763817979
0.140391 0.70251831934267
0.140391 0.702523874867362
0.140391 0.702529430392053
0.140391 0.702534985916745
0.140391 0.702540541441437
0.140391 0.702546096966128
0.140391 0.70255165249082
0.140391 0.702557208015511
0.140391 0.702562763540203
0.140391 0.702568319064894
0.140391 0.702573874589586
0.140391 0.702579430114277
0.140391 0.702584985638969
0.140391 0.70259054116366
0.140391 0.702596096688352
0.140391 0.702601652213043
0.140391 0.702607207737735
0.140391 0.702612763262426
0.140391 0.702618318787118
0.140391 0.702623874311809
0.140391 0.702629429836501
0.140391 0.702634985361193
0.140391 0.702640540885884
0.140391 0.702646096410576
0.140391 0.702651651935267
0.140391 0.702657207459959
0.140391 0.70266276298465
0.140391 0.702668318509342
0.140391 0.702673874034033
0.140391 0.702679429558725
0.140391 0.702684985083416
0.140391 0.702690540608108
0.140391 0.702696096132799
0.140391 0.702701651657491
0.140391 0.702707207182182
0.140391 0.702712762706874
0.140391 0.702718318231565
0.140391 0.702723873756257
0.140391 0.702729429280949
0.140391 0.70273498480564
0.140391 0.702740540330332
0.140391 0.702746095855023
0.140391 0.702751651379715
0.140391 0.702757206904406
0.140391 0.702762762429098
0.140391 0.702768317953789
0.140391 0.702773873478481
0.140391 0.702779429003172
0.140391 0.702784984527864
0.140391 0.702790540052555
0.140391 0.702796095577247
0.140391 0.702801651101938
0.140391 0.70280720662663
0.140391 0.702812762151321
0.140391 0.702818317676013
0.140391 0.702823873200704
0.140391 0.702829428725396
0.140391 0.702834984250088
0.140391 0.702840539774779
0.140391 0.702846095299471
0.140391 0.702851650824162
0.140391 0.702857206348854
0.140391 0.702862761873545
0.140391 0.702868317398237
0.140391 0.702873872922928
0.140391 0.70287942844762
0.140391 0.702884983972311
0.140391 0.702890539497003
0.140391 0.702896095021694
0.140391 0.702901650546386
0.140391 0.702907206071077
0.140391 0.702912761595769
0.140391 0.70291831712046
0.140391 0.702923872645152
0.140391 0.702929428169843
0.140391 0.702934983694535
0.140391 0.702940539219227
0.140391 0.702946094743918
0.140391 0.70295165026861
0.140391 0.702957205793301
0.140391 0.702962761317993
0.140391 0.702968316842684
0.140391 0.702973872367376
0.140391 0.702979427892067
0.140391 0.702984983416759
0.140391 0.70299053894145
0.140391 0.702996094466142
0.140391 0.703001649990833
0.140397 0.703007205515525
0.140397 0.703012761040216
0.140397 0.703018316564908
0.140397 0.703023872089599
0.140397 0.703029427614291
0.140397 0.703034983138983
0.140397 0.703040538663674
0.140397 0.703046094188366
0.140397 0.703051649713057
0.140397 0.703057205237749
0.140397 0.70306276076244
0.140397 0.703068316287132
0.140397 0.703073871811823
0.140397 0.703079427336515
0.140397 0.703084982861206
0.140397 0.703090538385898
0.140397 0.703096093910589
0.140397 0.703101649435281
0.140397 0.703107204959972
0.140397 0.703112760484664
0.140397 0.703118316009356
0.140397 0.703123871534047
0.140397 0.703129427058739
0.140397 0.70313498258343
0.140397 0.703140538108122
0.140397 0.703146093632813
0.140397 0.703151649157505
0.140397 0.703157204682196
0.140397 0.703162760206888
0.140397 0.703168315731579
0.140397 0.703173871256271
0.140397 0.703179426780962
0.140397 0.703184982305654
0.140397 0.703190537830345
0.140397 0.703196093355037
0.140397 0.703201648879728
0.140397 0.70320720440442
0.140397 0.703212759929112
0.140397 0.703218315453803
0.140397 0.703223870978495
0.140397 0.703229426503186
0.140397 0.703234982027878
0.140397 0.703240537552569
0.140397 0.703246093077261
0.140397 0.703251648601952
0.140397 0.703257204126644
0.140397 0.703262759651335
0.140397 0.703268315176027
0.140397 0.703273870700718
0.140397 0.70327942622541
0.140397 0.703284981750101
0.140397 0.703290537274793
0.140397 0.703296092799484
0.140397 0.703301648324176
0.140397 0.703307203848868
0.140397 0.703312759373559
0.140397 0.703318314898251
0.140397 0.703323870422942
0.140397 0.703329425947634
0.140397 0.703334981472325
0.140397 0.703340536997017
0.140397 0.703346092521708
0.140397 0.7033516480464
0.140397 0.703357203571091
0.140397 0.703362759095783
0.140397 0.703368314620474
0.140397 0.703373870145166
0.140397 0.703379425669857
0.140397 0.703384981194549
0.140397 0.70339053671924
0.140397 0.703396092243932
0.140397 0.703401647768624
0.140397 0.703407203293315
0.140397 0.703412758818007
0.140397 0.703418314342698
0.140397 0.70342386986739
0.140397 0.703429425392081
0.140397 0.703434980916773
0.140397 0.703440536441464
0.140397 0.703446091966156
0.140397 0.703451647490847
0.140397 0.703457203015539
0.140397 0.70346275854023
0.140397 0.703468314064922
0.140397 0.703473869589613
0.140397 0.703479425114305
0.140397 0.703484980638996
0.140397 0.703490536163688
0.140397 0.70349609168838
0.140397 0.703501647213071
0.140397 0.703507202737763
0.140397 0.703512758262454
0.140397 0.703518313787146
0.140397 0.703523869311837
0.140397 0.703529424836529
0.140397 0.70353498036122
0.140397 0.703540535885912
0.140397 0.703546091410603
0.140397 0.703551646935295
0.140397 0.703557202459986
0.140403 0.703562757984678
0.140403 0.703568313509369
0.140403 0.703573869034061
0.140403 0.703579424558752
0.140403 0.703584980083444
0.140403 0.703590535608136
0.140403 0.703596091132827
0.140403 0.703601646657519
0.140403 0.70360720218221
0.140403 0.703612757706902
0.140403 0.703618313231593
0.140403 0.703623868756285
0.140403 0.703629424280976
0.140403 0.703634979805668
0.140403 0.703640535330359
0.140403 0.703646090855051
0.140403 0.703651646379742
0.140403 0.703657201904434
0.140403 0.703662757429125
0.140403 0.703668312953817
0.140403 0.703673868478508
0.140403 0.7036794240032
0.140403 0.703684979527892
0.140403 0.703690535052583
0.140403 0.703696090577275
0.140403 0.703701646101966
0.140403 0.703707201626658
0.140403 0.703712757151349
0.140403 0.703718312676041
0.140403 0.703723868200732
0.140403 0.703729423725424
0.140403 0.703734979250115
0.140403 0.703740534774807
0.140403 0.703746090299498
0.140403 0.70375164582419
0.140403 0.703757201348881
0.140403 0.703762756873573
0.140403 0.703768312398264
0.140403 0.703773867922956
0.140403 0.703779423447648
0.140403 0.703784978972339
0.140403 0.703790534497031
0.140403 0.703796090021722
0.140403 0.703801645546414
0.140403 0.703807201071105
0.140403 0.703812756595797
0.140403 0.703818312120488
0.140403 0.70382386764518
0.140403 0.703829423169871
0.140403 0.703834978694563
0.140403 0.703840534219254
0.140403 0.703846089743946
0.140403 0.703851645268637
0.140403 0.703857200793329
0.140403 0.703862756318021
0.140403 0.703868311842712
0.140403 0.703873867367404
0.140403 0.703879422892095
0.140403 0.703884978416787
0.140403 0.703890533941478
0.140403 0.70389608946617
0.140403 0.703901644990861
0.140403 0.703907200515553
0.140403 0.703912756040244
0.140403 0.703918311564936
0.140403 0.703923867089627
0.140403 0.703929422614319
0.140403 0.70393497813901
0.140403 0.703940533663702
0.140403 0.703946089188393
0.140403 0.703951644713085
0.140403 0.703957200237777
0.140403 0.703962755762468
0.140403 0.70396831128716
0.140403 0.703973866811851
0.140403 0.703979422336543
0.140403 0.703984977861234
0.140403 0.703990533385926
0.140403 0.703996088910617
0.140403 0.704001644435309
0.140403 0.70400719996
0.140403 0.704012755484692
0.140403 0.704018311009383
0.140403 0.704023866534075
0.140403 0.704029422058766
0.140403 0.704034977583458
0.140403 0.704040533108149
0.140403 0.704046088632841
0.140403 0.704051644157533
0.140403 0.704057199682224
0.140403 0.704062755206916
0.140403 0.704068310731607
0.140403 0.704073866256299
0.140403 0.70407942178099
0.140403 0.704084977305682
0.140403 0.704090532830373
0.140403 0.704096088355065
0.140403 0.704101643879756
0.140403 0.704107199404448
0.140403 0.704112754929139
0.140409 0.704118310453831
0.140409 0.704123865978522
0.140409 0.704129421503214
0.140409 0.704134977027905
0.140409 0.704140532552597
0.140409 0.704146088077289
0.140409 0.70415164360198
0.140409 0.704157199126672
0.140409 0.704162754651363
0.140409 0.704168310176055
0.140409 0.704173865700746
0.140409 0.704179421225438
0.140409 0.704184976750129
0.140409 0.704190532274821
0.140409 0.704196087799512
0.140409 0.704201643324204
0.140409 0.704207198848895
0.140409 0.704212754373587
0.140409 0.704218309898278
0.140409 0.70422386542297
0.140409 0.704229420947661
0.140409 0.704234976472353
0.140409 0.704240531997045
0.140409 0.704246087521736
0.140409 0.704251643046428
0.140409 0.704257198571119
0.140409 0.704262754095811
0.140409 0.704268309620502
0.140409 0.704273865145194
0.140409 0.704279420669885
0.140409 0.704284976194577
0.140409 0.704290531719268
0.140409 0.70429608724396
0.140409 0.704301642768651
0.140409 0.704307198293343
0.140409 0.704312753818034
0.140409 0.704318309342726
0.140409 0.704323864867417
0.140409 0.704329420392109
0.140409 0.7043349759168
0.140409 0.704340531441492
0.140409 0.704346086966184
0.140409 0.704351642490875
0.140409 0.704357198015567
0.140409 0.704362753540258
0.140409 0.70436830906495
0.140409 0.704373864589641
0.140409 0.704379420114333
0.140409 0.704384975639024
0.140409 0.704390531163716
0.140409 0.704396086688407
0.140409 0.704401642213099
0.140409 0.70440719773779
0.140409 0.704412753262482
0.140409 0.704418308787173
0.140409 0.704423864311865
0.140409 0.704429419836556
0.140409 0.704434975361248
0.140409 0.70444053088594
0.140409 0.704446086410631
0.140409 0.704451641935323
0.140409 0.704457197460014
0.140409 0.704462752984706
0.140409 0.704468308509397
0.140409 0.704473864034089
0.140409 0.70447941955878
0.140409 0.704484975083472
0.140409 0.704490530608163
0.140409 0.704496086132855
0.140409 0.704501641657546
0.140409 0.704507197182238
0.140409 0.704512752706929
0.140409 0.704518308231621
0.140409 0.704523863756312
0.140409 0.704529419281004
0.140409 0.704534974805696
0.140409 0.704540530330387
0.140409 0.704546085855079
0.140409 0.70455164137977
0.140409 0.704557196904462
0.140409 0.704562752429153
0.140409 0.704568307953845
0.140409 0.704573863478536
0.140409 0.704579419003228
0.140409 0.704584974527919
0.140409 0.704590530052611
0.140409 0.704596085577302
0.140409 0.704601641101994
0.140409 0.704607196626685
0.140409 0.704612752151377
0.140409 0.704618307676068
0.140409 0.70462386320076
0.140409 0.704629418725452
0.140409 0.704634974250143
0.140409 0.704640529774835
0.140409 0.704646085299526
0.140409 0.704651640824218
0.140409 0.704657196348909
0.140409 0.704662751873601
0.140409 0.704668307398292
0.140415 0.704673862922984
0.140415 0.704679418447675
0.140415 0.704684973972367
0.140415 0.704690529497058
0.140415 0.70469608502175
0.140415 0.704701640546441
0.140415 0.704707196071133
0.140415 0.704712751595825
0.140415 0.704718307120516
0.140415 0.704723862645208
0.140415 0.704729418169899
0.140415 0.704734973694591
0.140415 0.704740529219282
0.140415 0.704746084743974
0.140415 0.704751640268665
0.140415 0.704757195793357
0.140415 0.704762751318048
0.140415 0.70476830684274
0.140415 0.704773862367431
0.140415 0.704779417892123
0.140415 0.704784973416814
0.140415 0.704790528941506
0.140415 0.704796084466197
0.140415 0.704801639990889
0.140415 0.704807195515581
0.140415 0.704812751040272
0.140415 0.704818306564964
0.140415 0.704823862089655
0.140415 0.704829417614347
0.140415 0.704834973139038
0.140415 0.70484052866373
0.140415 0.704846084188421
0.140415 0.704851639713113
0.140415 0.704857195237804
0.140415 0.704862750762496
0.140415 0.704868306287187
0.140415 0.704873861811879
0.140415 0.70487941733657
0.140415 0.704884972861262
0.140415 0.704890528385953
0.140415 0.704896083910645
0.140415 0.704901639435337
0.140415 0.704907194960028
0.140415 0.70491275048472
0.140415 0.704918306009411
0.140415 0.704923861534103
0.140415 0.704929417058794
0.140415 0.704934972583486
0.140415 0.704940528108177
0.140415 0.704946083632869
0.140415 0.70495163915756
0.140415 0.704957194682252
0.140415 0.704962750206943
0.140415 0.704968305731635
0.140415 0.704973861256326
0.140415 0.704979416781018
0.140415 0.704984972305709
0.140415 0.704990527830401
0.140415 0.704996083355093
0.140415 0.705001638879784
0.140415 0.705007194404476
0.140415 0.705012749929167
0.140415 0.705018305453859
0.140415 0.70502386097855
0.140415 0.705029416503242
0.140415 0.705034972027933
0.140415 0.705040527552625
0.140415 0.705046083077316
0.140415 0.705051638602008
0.140415 0.705057194126699
0.140415 0.705062749651391
0.140415 0.705068305176082
0.140415 0.705073860700774
0.140415 0.705079416225465
0.140415 0.705084971750157
0.140415 0.705090527274849
0.140415 0.70509608279954
0.140415 0.705101638324232
0.140415 0.705107193848923
0.140415 0.705112749373615
0.140415 0.705118304898306
0.140415 0.705123860422998
0.140415 0.705129415947689
0.140415 0.705134971472381
0.140415 0.705140526997072
0.140415 0.705146082521764
0.140415 0.705151638046455
0.140415 0.705157193571147
0.140415 0.705162749095838
0.140415 0.70516830462053
0.140415 0.705173860145221
0.140415 0.705179415669913
0.140415 0.705184971194605
0.140415 0.705190526719296
0.140415 0.705196082243988
0.140415 0.705201637768679
0.140415 0.705207193293371
0.140415 0.705212748818062
0.140415 0.705218304342754
0.140415 0.705223859867445
0.140421 0.705229415392137
0.140421 0.705234970916828
0.140421 0.70524052644152
0.140421 0.705246081966211
0.140421 0.705251637490903
0.140421 0.705257193015594
0.140421 0.705262748540286
0.140421 0.705268304064977
0.140421 0.705273859589669
0.140421 0.705279415114361
0.140421 0.705284970639052
0.140421 0.705290526163744
0.140421 0.705296081688435
0.140421 0.705301637213127
0.140421 0.705307192737818
0.140421 0.70531274826251
0.140421 0.705318303787201
0.140421 0.705323859311893
0.140421 0.705329414836584
0.140421 0.705334970361276
0.140421 0.705340525885967
0.140421 0.705346081410659
0.140421 0.70535163693535
0.140421 0.705357192460042
0.140421 0.705362747984733
0.140421 0.705368303509425
0.140421 0.705373859034117
0.140421 0.705379414558808
0.140421 0.7053849700835
0.140421 0.705390525608191
0.140421 0.705396081132883
0.140421 0.705401636657574
0.140421 0.705407192182266
0.140421 0.705412747706957
0.140421 0.705418303231649
0.140421 0.70542385875634
0.140421 0.705429414281032
0.140421 0.705434969805723
0.140421 0.705440525330415
0.140421 0.705446080855106
0.140421 0.705451636379798
0.140421 0.70545719190449
0.140421 0.705462747429181
0.140421 0.705468302953873
0.140421 0.705473858478564
0.140421 0.705479414003256
0.140421 0.705484969527947
0.140421 0.705490525052639
0.140421 0.70549608057733
0.140421 0.705501636102022
0.140421 0.705507191626713
0.140421 0.705512747151405
0.140421 0.705518302676096
0.140421 0.705523858200788
0.140421 0.705529413725479
0.140421 0.705534969250171
0.140421 0.705540524774862
0.140421 0.705546080299554
0.140421 0.705551635824246
0.140421 0.705557191348937
0.140421 0.705562746873629
0.140421 0.70556830239832
0.140421 0.705573857923012
0.140421 0.705579413447703
0.140421 0.705584968972395
0.140421 0.705590524497086
0.140421 0.705596080021778
0.140421 0.705601635546469
0.140421 0.705607191071161
0.140421 0.705612746595852
0.140421 0.705618302120544
0.140421 0.705623857645235
0.140421 0.705629413169927
0.140421 0.705634968694618
0.140421 0.70564052421931
0.140421 0.705646079744002
0.140421 0.705651635268693
0.140421 0.705657190793385
0.140421 0.705662746318076
0.140421 0.705668301842768
0.140421 0.705673857367459
0.140421 0.705679412892151
0.140421 0.705684968416842
0.140421 0.705690523941534
0.140421 0.705696079466225
0.140421 0.705701634990917
0.140421 0.705707190515608
0.140421 0.7057127460403
0.140421 0.705718301564991
0.140421 0.705723857089683
0.140421 0.705729412614374
0.140421 0.705734968139066
0.140421 0.705740523663758
0.140421 0.705746079188449
0.140421 0.705751634713141
0.140421 0.705757190237832
0.140421 0.705762745762524
0.140421 0.705768301287215
0.140421 0.705773856811907
0.140421 0.705779412336598
0.140427 0.70578496786129
0.140427 0.705790523385981
0.140427 0.705796078910673
0.140427 0.705801634435364
0.140427 0.705807189960056
0.140427 0.705812745484747
0.140427 0.705818301009439
0.140427 0.70582385653413
0.140427 0.705829412058822
0.140427 0.705834967583513
0.140427 0.705840523108205
0.140427 0.705846078632897
0.140427 0.705851634157588
0.140427 0.70585718968228
0.140427 0.705862745206971
0.140427 0.705868300731663
0.140427 0.705873856256354
0.140427 0.705879411781046
0.140427 0.705884967305737
0.140427 0.705890522830429
0.140427 0.70589607835512
0.140427 0.705901633879812
0.140427 0.705907189404503
0.140427 0.705912744929195
0.140427 0.705918300453886
0.140427 0.705923855978578
0.140427 0.705929411503269
0.140427 0.705934967027961
0.140427 0.705940522552652
0.140427 0.705946078077344
0.140427 0.705951633602036
0.140427 0.705957189126727
0.140427 0.705962744651419
0.140427 0.70596830017611
0.140427 0.705973855700802
0.140427 0.705979411225493
0.140427 0.705984966750185
0.140427 0.705990522274876
0.140427 0.705996077799568
0.140427 0.706001633324259
0.140427 0.706007188848951
0.140427 0.706012744373642
0.140427 0.706018299898334
0.140427 0.706023855423025
0.140427 0.706029410947717
0.140427 0.706034966472408
0.140427 0.7060405219971
0.140427 0.706046077521792
0.140427 0.706051633046483
0.140427 0.706057188571175
0.140427 0.706062744095866
0.140427 0.706068299620558
0.140427 0.706073855145249
0.140427 0.706079410669941
0.140427 0.706084966194632
0.140427 0.706090521719324
0.140427 0.706096077244015
0.140427 0.706101632768707
0.140427 0.706107188293398
0.140427 0.70611274381809
0.140427 0.706118299342781
0.140427 0.706123854867473
0.140427 0.706129410392164
0.140427 0.706134965916856
0.140427 0.706140521441548
0.140427 0.706146076966239
0.140427 0.706151632490931
0.140427 0.706157188015622
0.140427 0.706162743540314
0.140427 0.706168299065005
0.140427 0.706173854589697
0.140427 0.706179410114388
0.140427 0.70618496563908
0.140427 0.706190521163771
0.140427 0.706196076688463
0.140427 0.706201632213154
0.140427 0.706207187737846
0.140427 0.706212743262537
0.140427 0.706218298787229
0.140427 0.70622385431192
0.140427 0.706229409836612
0.140427 0.706234965361304
0.140427 0.706240520885995
0.140427 0.706246076410687
0.140427 0.706251631935378
0.140427 0.70625718746007
0.140427 0.706262742984761
0.140427 0.706268298509453
0.140427 0.706273854034144
0.140427 0.706279409558836
0.140427 0.706284965083527
0.140427 0.706290520608219
0.140427 0.70629607613291
0.140427 0.706301631657602
0.140427 0.706307187182293
0.140427 0.706312742706985
0.140427 0.706318298231676
0.140427 0.706323853756368
0.140427 0.70632940928106
0.140427 0.706334964805751
0.140433 0.706340520330443
0.140433 0.706346075855134
0.140433 0.706351631379826
0.140433 0.706357186904517
0.140433 0.706362742429209
0.140433 0.7063682979539
0.140433 0.706373853478592
0.140433 0.706379409003283
0.140433 0.706384964527975
0.140433 0.706390520052666
0.140433 0.706396075577358
0.140433 0.70640163110205
0.140433 0.706407186626741
0.140433 0.706412742151432
0.140433 0.706418297676124
0.140433 0.706423853200816
0.140433 0.706429408725507
0.140433 0.706434964250199
0.140433 0.70644051977489
0.140433 0.706446075299582
0.140433 0.706451630824273
0.140433 0.706457186348965
0.140433 0.706462741873656
0.140433 0.706468297398348
0.140433 0.706473852923039
0.140433 0.706479408447731
0.140433 0.706484963972422
0.140433 0.706490519497114
0.140433 0.706496075021806
0.140433 0.706501630546497
0.140433 0.706507186071188
0.140433 0.70651274159588
0.140433 0.706518297120572
0.140433 0.706523852645263
0.140433 0.706529408169955
0.140433 0.706534963694646
0.140433 0.706540519219338
0.140433 0.706546074744029
0.140433 0.706551630268721
0.140433 0.706557185793412
0.140433 0.706562741318104
0.140433 0.706568296842795
0.140433 0.706573852367487
0.140433 0.706579407892178
0.140433 0.70658496341687
0.140433 0.706590518941562
0.140433 0.706596074466253
0.140433 0.706601629990945
0.140433 0.706607185515636
0.140433 0.706612741040328
0.140433 0.706618296565019
0.140433 0.706623852089711
0.140433 0.706629407614402
0.140433 0.706634963139094
0.140433 0.706640518663785
0.140433 0.706646074188477
0.140433 0.706651629713168
0.140433 0.70665718523786
0.140433 0.706662740762551
0.140433 0.706668296287243
0.140433 0.706673851811934
0.140433 0.706679407336626
0.140433 0.706684962861318
0.140433 0.706690518386009
0.140433 0.706696073910701
0.140433 0.706701629435392
0.140433 0.706707184960084
0.140433 0.706712740484775
0.140433 0.706718296009467
0.140433 0.706723851534158
0.140433 0.70672940705885
0.140433 0.706734962583541
0.140433 0.706740518108233
0.140433 0.706746073632924
0.140433 0.706751629157616
0.140433 0.706757184682307
0.140433 0.706762740206999
0.140433 0.70676829573169
0.140433 0.706773851256382
0.140433 0.706779406781074
0.140433 0.706784962305765
0.140433 0.706790517830457
0.140433 0.706796073355148
0.140433 0.70680162887984
0.140433 0.706807184404531
0.140433 0.706812739929223
0.140433 0.706818295453914
0.140433 0.706823850978606
0.140433 0.706829406503297
0.140433 0.706834962027989
0.140433 0.70684051755268
0.140433 0.706846073077372
0.140433 0.706851628602063
0.140433 0.706857184126755
0.140433 0.706862739651446
0.140433 0.706868295176138
0.140433 0.70687385070083
0.140433 0.706879406225521
0.140433 0.706884961750213
0.140433 0.706890517274904
0.140439 0.706896072799596
0.140439 0.706901628324287
0.140439 0.706907183848979
0.140439 0.70691273937367
0.140439 0.706918294898362
0.140439 0.706923850423053
0.140439 0.706929405947745
0.140439 0.706934961472436
0.140439 0.706940516997128
0.140439 0.706946072521819
0.140439 0.706951628046511
0.140439 0.706957183571202
0.140439 0.706962739095894
0.140439 0.706968294620586
0.140439 0.706973850145277
0.140439 0.706979405669969
0.140439 0.70698496119466
0.140439 0.706990516719352
0.140439 0.706996072244043
0.140439 0.707001627768735
0.140439 0.707007183293426
0.140439 0.707012738818118
0.140439 0.707018294342809
0.140439 0.707023849867501
0.140439 0.707029405392192
0.140439 0.707034960916884
0.140439 0.707040516441575
0.140439 0.707046071966267
0.140439 0.707051627490958
0.140439 0.70705718301565
0.140439 0.707062738540342
0.140439 0.707068294065033
0.140439 0.707073849589725
0.140439 0.707079405114416
0.140439 0.707084960639108
0.140439 0.707090516163799
0.140439 0.707096071688491
0.140439 0.707101627213182
0.140439 0.707107182737874
0.140439 0.707112738262565
0.140439 0.707118293787257
0.140439 0.707123849311948
0.140439 0.70712940483664
0.140439 0.707134960361331
0.140439 0.707140515886023
0.140439 0.707146071410715
0.140439 0.707151626935406
0.140439 0.707157182460098
0.140439 0.707162737984789
0.140439 0.707168293509481
0.140439 0.707173849034172
0.140439 0.707179404558864
0.140439 0.707184960083555
0.140439 0.707190515608247
0.140439 0.707196071132938
0.140439 0.70720162665763
0.140439 0.707207182182321
0.140439 0.707212737707013
0.140439 0.707218293231704
0.140439 0.707223848756396
0.140439 0.707229404281087
0.140439 0.707234959805779
0.140439 0.70724051533047
0.140439 0.707246070855162
0.140439 0.707251626379854
0.140439 0.707257181904545
0.140439 0.707262737429237
0.140439 0.707268292953928
0.140439 0.70727384847862
0.140439 0.707279404003311
0.140439 0.707284959528003
0.140439 0.707290515052694
0.140439 0.707296070577386
0.140439 0.707301626102077
0.140439 0.707307181626769
0.140439 0.70731273715146
0.140439 0.707318292676152
0.140439 0.707323848200843
0.140439 0.707329403725535
0.140439 0.707334959250226
0.140439 0.707340514774918
0.140439 0.707346070299609
0.140439 0.707351625824301
0.140439 0.707357181348993
0.140439 0.707362736873684
0.140439 0.707368292398376
0.140439 0.707373847923067
0.140439 0.707379403447759
0.140439 0.70738495897245
0.140439 0.707390514497142
0.140439 0.707396070021833
0.140439 0.707401625546525
0.140439 0.707407181071216
0.140439 0.707412736595908
0.140439 0.707418292120599
0.140439 0.707423847645291
0.140439 0.707429403169982
0.140439 0.707434958694674
0.140439 0.707440514219365
0.140439 0.707446069744057
0.140445 0.707451625268749
0.140445 0.70745718079344
0.140445 0.707462736318132
0.140445 0.707468291842823
0.140445 0.707473847367515
0.140445 0.707479402892206
0.140445 0.707484958416898
0.140445 0.707490513941589
0.140445 0.707496069466281
0.140445 0.707501624990972
0.140445 0.707507180515664
0.140445 0.707512736040355
0.140445 0.707518291565047
0.140445 0.707523847089738
0.140445 0.70752940261443
0.140445 0.707534958139121
0.140445 0.707540513663813
0.140445 0.707546069188505
0.140445 0.707551624713196
0.140445 0.707557180237888
0.140445 0.707562735762579
0.140445 0.707568291287271
0.140445 0.707573846811962
0.140445 0.707579402336654
0.140445 0.707584957861345
0.140445 0.707590513386037
0.140445 0.707596068910728
0.140445 0.70760162443542
0.140445 0.707607179960111
0.140445 0.707612735484803
0.140445 0.707618291009494
0.140445 0.707623846534186
0.140445 0.707629402058877
0.140445 0.707634957583569
0.140445 0.707640513108261
0.140445 0.707646068632952
0.140445 0.707651624157644
0.140445 0.707657179682335
0.140445 0.707662735207027
0.140445 0.707668290731718
0.140445 0.70767384625641
0.140445 0.707679401781101
0.140445 0.707684957305793
0.140445 0.707690512830484
0.140445 0.707696068355176
0.140445 0.707701623879867
0.140445 0.707707179404559
0.140445 0.70771273492925
0.140445 0.707718290453942
0.140445 0.707723845978633
0.140445 0.707729401503325
0.140445 0.707734957028017
0.140445 0.707740512552708
0.140445 0.7077460680774
0.140445 0.707751623602091
0.140445 0.707757179126783
0.140445 0.707762734651474
0.140445 0.707768290176166
0.140445 0.707773845700857
0.140445 0.707779401225549
0.140445 0.70778495675024
0.140445 0.707790512274932
0.140445 0.707796067799623
0.140445 0.707801623324315
0.140445 0.707807178849006
0.140445 0.707812734373698
0.140445 0.707818289898389
0.140445 0.707823845423081
0.140445 0.707829400947773
0.140445 0.707834956472464
0.140445 0.707840511997156
0.140445 0.707846067521847
0.140445 0.707851623046539
0.140445 0.70785717857123
0.140445 0.707862734095922
0.140445 0.707868289620613
0.140445 0.707873845145305
0.140445 0.707879400669996
0.140445 0.707884956194688
0.140445 0.707890511719379
0.140445 0.707896067244071
0.140445 0.707901622768762
0.140445 0.707907178293454
0.140445 0.707912733818145
0.140445 0.707918289342837
0.140445 0.707923844867529
0.140445 0.70792940039222
0.140445 0.707934955916912
0.140445 0.707940511441603
0.140445 0.707946066966295
0.140445 0.707951622490986
0.140445 0.707957178015678
0.140445 0.707962733540369
0.140445 0.707968289065061
0.140445 0.707973844589752
0.140445 0.707979400114444
0.140445 0.707984955639135
0.140445 0.707990511163827
0.140445 0.707996066688518
0.140445 0.70800162221321
0.140451 0.708007177737901
0.140451 0.708012733262593
0.140451 0.708018288787285
0.140451 0.708023844311976
0.140451 0.708029399836668
0.140451 0.708034955361359
0.140451 0.708040510886051
0.140451 0.708046066410742
0.140451 0.708051621935434
0.140451 0.708057177460125
0.140451 0.708062732984817
0.140451 0.708068288509508
0.140451 0.7080738440342
0.140451 0.708079399558891
0.140451 0.708084955083583
0.140451 0.708090510608274
0.140451 0.708096066132966
0.140451 0.708101621657657
0.140451 0.708107177182349
0.140451 0.708112732707041
0.140451 0.708118288231732
0.140451 0.708123843756424
0.140451 0.708129399281115
0.140451 0.708134954805807
0.140451 0.708140510330498
0.140451 0.70814606585519
0.140451 0.708151621379881
0.140451 0.708157176904573
0.140451 0.708162732429264
0.140451 0.708168287953956
0.140451 0.708173843478647
0.140451 0.708179399003339
0.140451 0.70818495452803
0.140451 0.708190510052722
0.140451 0.708196065577414
0.140451 0.708201621102105
0.140451 0.708207176626797
0.140451 0.708212732151488
0.140451 0.70821828767618
0.140451 0.708223843200871
0.140451 0.708229398725563
0.140451 0.708234954250254
0.140451 0.708240509774946
0.140451 0.708246065299637
0.140451 0.708251620824329
0.140451 0.70825717634902
0.140451 0.708262731873712
0.140451 0.708268287398403
0.140451 0.708273842923095
0.140451 0.708279398447786
0.140451 0.708284953972478
0.140451 0.70829050949717
0.140451 0.708296065021861
0.140451 0.708301620546553
0.140451 0.708307176071244
0.140451 0.708312731595936
0.140451 0.708318287120627
0.140451 0.708323842645319
0.140451 0.70832939817001
0.140451 0.708334953694702
0.140451 0.708340509219393
0.140451 0.708346064744085
0.140451 0.708351620268776
0.140451 0.708357175793468
0.140451 0.708362731318159
0.140451 0.708368286842851
0.140451 0.708373842367542
0.140451 0.708379397892234
0.140451 0.708384953416926
0.140451 0.708390508941617
0.140451 0.708396064466309
0.140451 0.708401619991
0.140451 0.708407175515692
0.140451 0.708412731040383
0.140451 0.708418286565075
0.140451 0.708423842089766
0.140451 0.708429397614458
0.140451 0.708434953139149
0.140451 0.708440508663841
0.140451 0.708446064188532
0.140451 0.708451619713224
0.140451 0.708457175237915
0.140451 0.708462730762607
0.140451 0.708468286287298
0.140451 0.70847384181199
0.140451 0.708479397336682
0.140451 0.708484952861373
0.140451 0.708490508386065
0.140451 0.708496063910756
0.140451 0.708501619435448
0.140451 0.708507174960139
0.140451 0.708512730484831
0.140451 0.708518286009522
0.140451 0.708523841534214
0.140451 0.708529397058905
0.140451 0.708534952583597
0.140451 0.708540508108288
0.140451 0.70854606363298
0.140451 0.708551619157671
0.140451 0.708557174682363
0.140457 0.708562730207054
0.140457 0.708568285731746
0.140457 0.708573841256438
0.140457 0.708579396781129
0.140457 0.708584952305821
0.140457 0.708590507830512
0.140457 0.708596063355204
0.140457 0.708601618879895
0.140457 0.708607174404587
0.140457 0.708612729929278
0.140457 0.70861828545397
0.140457 0.708623840978661
0.140457 0.708629396503353
0.140457 0.708634952028044
0.140457 0.708640507552736
0.140457 0.708646063077427
0.140457 0.708651618602119
0.140457 0.70865717412681
0.140457 0.708662729651502
0.140457 0.708668285176194
0.140457 0.708673840700885
0.140457 0.708679396225577
0.140457 0.708684951750268
0.140457 0.70869050727496
0.140457 0.708696062799651
0.140457 0.708701618324343
0.140457 0.708707173849034
0.140457 0.708712729373726
0.140457 0.708718284898417
0.140457 0.708723840423109
0.140457 0.7087293959478
0.140457 0.708734951472492
0.140457 0.708740506997183
0.140457 0.708746062521875
0.140457 0.708751618046566
0.140457 0.708757173571258
0.140457 0.70876272909595
0.140457 0.708768284620641
0.140457 0.708773840145333
0.140457 0.708779395670024
0.140457 0.708784951194716
0.140457 0.708790506719407
0.140457 0.708796062244099
0.140457 0.70880161776879
0.140457 0.708807173293482
0.140457 0.708812728818173
0.140457 0.708818284342865
0.140457 0.708823839867556
0.140457 0.708829395392248
0.140457 0.708834950916939
0.140457 0.708840506441631
0.140457 0.708846061966322
0.140457 0.708851617491014
0.140457 0.708857173015705
0.140457 0.708862728540397
0.140457 0.708868284065089
0.140457 0.70887383958978
0.140457 0.708879395114472
0.140457 0.708884950639163
0.140457 0.708890506163855
0.140457 0.708896061688546
0.140457 0.708901617213238
0.140457 0.708907172737929
0.140457 0.708912728262621
0.140457 0.708918283787312
0.140457 0.708923839312004
0.140457 0.708929394836695
0.140457 0.708934950361387
0.140457 0.708940505886078
0.140457 0.70894606141077
0.140457 0.708951616935461
0.140457 0.708957172460153
0.140457 0.708962727984845
0.140457 0.708968283509536
0.140457 0.708973839034228
0.140457 0.708979394558919
0.140457 0.708984950083611
0.140457 0.708990505608302
0.140457 0.708996061132994
0.140457 0.709001616657685
0.140457 0.709007172182377
0.140457 0.709012727707068
0.140457 0.70901828323176
0.140457 0.709023838756451
0.140457 0.709029394281143
0.140457 0.709034949805834
0.140457 0.709040505330526
0.140457 0.709046060855217
0.140457 0.709051616379909
0.140457 0.709057171904601
0.140457 0.709062727429292
0.140457 0.709068282953984
0.140457 0.709073838478675
0.140457 0.709079394003367
0.140457 0.709084949528058
0.140457 0.70909050505275
0.140457 0.709096060577441
0.140457 0.709101616102133
0.140457 0.709107171626824
0.140457 0.709112727151516
0.140463 0.709118282676207
0.140463 0.709123838200899
0.140463 0.70912939372559
0.140463 0.709134949250282
0.140463 0.709140504774974
0.140463 0.709146060299665
0.140463 0.709151615824357
0.140463 0.709157171349048
0.140463 0.70916272687374
0.140463 0.709168282398431
0.140463 0.709173837923123
0.140463 0.709179393447814
0.140463 0.709184948972506
0.140463 0.709190504497197
0.140463 0.709196060021889
0.140463 0.70920161554658
0.140463 0.709207171071272
0.140463 0.709212726595963
0.140463 0.709218282120655
0.140463 0.709223837645346
0.140463 0.709229393170038
0.140463 0.70923494869473
0.140463 0.709240504219421
0.140463 0.709246059744113
0.140463 0.709251615268804
0.140463 0.709257170793496
0.140463 0.709262726318187
0.140463 0.709268281842879
0.140463 0.70927383736757
0.140463 0.709279392892262
0.140463 0.709284948416953
0.140463 0.709290503941645
0.140463 0.709296059466336
0.140463 0.709301614991028
0.140463 0.709307170515719
0.140463 0.709312726040411
0.140463 0.709318281565102
0.140463 0.709323837089794
0.140463 0.709329392614486
0.140463 0.709334948139177
0.140463 0.709340503663869
0.140463 0.70934605918856
0.140463 0.709351614713252
0.140463 0.709357170237943
0.140463 0.709362725762635
0.140463 0.709368281287326
0.140463 0.709373836812018
0.140463 0.709379392336709
0.140463 0.709384947861401
0.140463 0.709390503386092
0.140463 0.709396058910784
0.140463 0.709401614435475
0.140463 0.709407169960167
0.140463 0.709412725484858
0.140463 0.70941828100955
0.140463 0.709423836534242
0.140463 0.709429392058933
0.140463 0.709434947583625
0.140463 0.709440503108316
0.140463 0.709446058633008
0.140463 0.709451614157699
0.140463 0.709457169682391
0.140463 0.709462725207082
0.140463 0.709468280731774
0.140463 0.709473836256465
0.140463 0.709479391781157
0.140463 0.709484947305848
0.140463 0.70949050283054
0.140463 0.709496058355231
0.140463 0.709501613879923
0.140463 0.709507169404614
0.140463 0.709512724929306
0.140463 0.709518280453998
0.140463 0.709523835978689
0.140463 0.709529391503381
0.140463 0.709534947028072
0.140463 0.709540502552764
0.140463 0.709546058077455
0.140463 0.709551613602147
0.140463 0.709557169126838
0.140463 0.70956272465153
0.140463 0.709568280176221
0.140463 0.709573835700913
0.140463 0.709579391225604
0.140463 0.709584946750296
0.140463 0.709590502274987
0.140463 0.709596057799679
0.140463 0.70960161332437
0.140463 0.709607168849062
0.140463 0.709612724373754
0.140463 0.709618279898445
0.140463 0.709623835423137
0.140463 0.709629390947828
0.140463 0.70963494647252
0.140463 0.709640501997211
0.140463 0.709646057521903
0.140463 0.709651613046594
0.140463 0.709657168571286
0.140463 0.709662724095977
0.140463 0.709668279620669
0.140469 0.70967383514536
0.140469 0.709679390670052
0.140469 0.709684946194743
0.140469 0.709690501719435
0.140469 0.709696057244126
0.140469 0.709701612768818
0.140469 0.70970716829351
0.140469 0.709712723818201
0.140469 0.709718279342893
0.140469 0.709723834867584
0.140469 0.709729390392276
0.140469 0.709734945916967
0.140469 0.709740501441659
0.140469 0.70974605696635
0.140469 0.709751612491042
0.140469 0.709757168015733
0.140469 0.709762723540425
0.140469 0.709768279065116
0.140469 0.709773834589808
0.140469 0.709779390114499
0.140469 0.709784945639191
0.140469 0.709790501163882
0.140469 0.709796056688574
0.140469 0.709801612213266
0.140469 0.709807167737957
0.140469 0.709812723262649
0.140469 0.70981827878734
0.140469 0.709823834312032
0.140469 0.709829389836723
0.140469 0.709834945361415
0.140469 0.709840500886106
0.140469 0.709846056410798
0.140469 0.709851611935489
0.140469 0.709857167460181
0.140469 0.709862722984872
0.140469 0.709868278509564
0.140469 0.709873834034255
0.140469 0.709879389558947
0.140469 0.709884945083639
0.140469 0.70989050060833
0.140469 0.709896056133022
0.140469 0.709901611657713
0.140469 0.709907167182405
0.140469 0.709912722707096
0.140469 0.709918278231788
0.140469 0.709923833756479
0.140469 0.709929389281171
0.140469 0.709934944805862
0.140469 0.709940500330554
0.140469 0.709946055855245
0.140469 0.709951611379937
0.140469 0.709957166904628
0.140469 0.70996272242932
0.140469 0.709968277954011
0.140469 0.709973833478703
0.140469 0.709979389003395
0.140469 0.709984944528086
0.140469 0.709990500052778
0.140469 0.709996055577469
0.140469 0.710001611102161
0.140469 0.710007166626852
0.140469 0.710012722151544
0.140469 0.710018277676235
0.140469 0.710023833200927
0.140469 0.710029388725618
0.140469 0.71003494425031
0.140469 0.710040499775001
0.140469 0.710046055299693
0.140469 0.710051610824384
0.140469 0.710057166349076
0.140469 0.710062721873767
0.140469 0.710068277398459
0.140469 0.710073832923151
0.140469 0.710079388447842
0.140469 0.710084943972534
0.140469 0.710090499497225
0.140469 0.710096055021917
0.140469 0.710101610546608
0.140469 0.7101071660713
0.140469 0.710112721595991
0.140469 0.710118277120683
0.140469 0.710123832645374
0.140469 0.710129388170066
0.140469 0.710134943694757
0.140469 0.710140499219449
0.140469 0.71014605474414
0.140469 0.710151610268832
0.140469 0.710157165793523
0.140469 0.710162721318215
0.140469 0.710168276842907
0.140469 0.710173832367598
0.140469 0.71017938789229
0.140469 0.710184943416981
0.140469 0.710190498941673
0.140469 0.710196054466364
0.140469 0.710201609991056
0.140469 0.710207165515747
0.140469 0.710212721040439
0.140469 0.71021827656513
0.140469 0.710223832089822
0.140475 0.710229387614513
0.140475 0.710234943139205
0.140475 0.710240498663896
0.140475 0.710246054188588
0.140475 0.710251609713279
0.140475 0.710257165237971
0.140475 0.710262720762663
0.140475 0.710268276287354
0.140475 0.710273831812046
0.140475 0.710279387336737
0.140475 0.710284942861429
0.140475 0.71029049838612
0.140475 0.710296053910812
0.140475 0.710301609435503
0.140475 0.710307164960195
0.140475 0.710312720484886
0.140475 0.710318276009578
0.140475 0.710323831534269
0.140475 0.710329387058961
0.140475 0.710334942583652
0.140475 0.710340498108344
0.140475 0.710346053633035
0.140475 0.710351609157727
0.140475 0.710357164682418
0.140475 0.71036272020711
0.140475 0.710368275731802
0.140475 0.710373831256493
0.140475 0.710379386781185
0.140475 0.710384942305876
0.140475 0.710390497830568
0.140475 0.710396053355259
0.140475 0.710401608879951
0.140475 0.710407164404642
0.140475 0.710412719929334
0.140475 0.710418275454025
0.140475 0.710423830978717
0.140475 0.710429386503408
0.140475 0.7104349420281
0.140475 0.710440497552791
0.140475 0.710446053077483
0.140475 0.710451608602174
0.140475 0.710457164126866
0.140475 0.710462719651557
0.140475 0.710468275176249
0.140475 0.710473830700941
0.140475 0.710479386225632
0.140475 0.710484941750324
0.140475 0.710490497275015
0.140475 0.710496052799707
0.140475 0.710501608324398
0.140475 0.71050716384909
0.140475 0.710512719373781
0.140475 0.710518274898473
0.140475 0.710523830423164
0.140475 0.710529385947856
0.140475 0.710534941472547
0.140475 0.710540496997239
0.140475 0.71054605252193
0.140475 0.710551608046622
0.140475 0.710557163571313
0.140475 0.710562719096005
0.140475 0.710568274620697
0.140475 0.710573830145388
0.140475 0.71057938567008
0.140475 0.710584941194771
0.140475 0.710590496719463
0.140475 0.710596052244154
0.140475 0.710601607768846
0.140475 0.710607163293537
0.140475 0.710612718818229
0.140475 0.71061827434292
0.140475 0.710623829867612
0.140475 0.710629385392303
0.140475 0.710634940916995
0.140475 0.710640496441686
0.140475 0.710646051966378
0.140475 0.710651607491069
0.140475 0.710657163015761
0.140475 0.710662718540453
0.140475 0.710668274065144
0.140475 0.710673829589836
0.140475 0.710679385114527
0.140475 0.710684940639219
0.140475 0.71069049616391
0.140475 0.710696051688602
0.140475 0.710701607213293
0.140475 0.710707162737985
0.140475 0.710712718262676
0.140475 0.710718273787368
0.140475 0.710723829312059
0.140475 0.710729384836751
0.140475 0.710734940361443
0.140475 0.710740495886134
0.140475 0.710746051410825
0.140475 0.710751606935517
0.140475 0.710757162460209
0.140475 0.7107627179849
0.140475 0.710768273509592
0.140475 0.710773829034283
0.140475 0.710779384558975
0.140481 0.710784940083666
0.140481 0.710790495608358
0.140481 0.710796051133049
0.140481 0.710801606657741
0.140481 0.710807162182432
0.140481 0.710812717707124
0.140481 0.710818273231815
0.140481 0.710823828756507
0.140481 0.710829384281199
0.140481 0.71083493980589
0.140481 0.710840495330581
0.140481 0.710846050855273
0.140481 0.710851606379965
0.140481 0.710857161904656
0.140481 0.710862717429348
0.140481 0.710868272954039
0.140481 0.710873828478731
0.140481 0.710879384003422
0.140481 0.710884939528114
0.140481 0.710890495052805
0.140481 0.710896050577497
0.140481 0.710901606102188
0.140481 0.71090716162688
0.140481 0.710912717151571
0.140481 0.710918272676263
0.140481 0.710923828200955
0.140481 0.710929383725646
0.140481 0.710934939250338
0.140481 0.710940494775029
0.140481 0.710946050299721
0.140481 0.710951605824412
0.140481 0.710957161349104
0.140481 0.710962716873795
0.140481 0.710968272398487
0.140481 0.710973827923178
0.140481 0.71097938344787
0.140481 0.710984938972561
0.140481 0.710990494497253
0.140481 0.710996050021944
0.140481 0.711001605546636
0.140481 0.711007161071327
0.140481 0.711012716596019
0.140481 0.711018272120711
0.140481 0.711023827645402
0.140481 0.711029383170094
0.140481 0.711034938694785
0.140481 0.711040494219477
0.140481 0.711046049744168
0.140481 0.71105160526886
0.140481 0.711057160793551
0.140481 0.711062716318243
0.140481 0.711068271842934
0.140481 0.711073827367626
0.140481 0.711079382892317
0.140481 0.711084938417009
0.140481 0.7110904939417
0.140481 0.711096049466392
0.140481 0.711101604991083
0.140481 0.711107160515775
0.140481 0.711112716040467
0.140481 0.711118271565158
0.140481 0.71112382708985
0.140481 0.711129382614541
0.140481 0.711134938139233
0.140481 0.711140493663924
0.140481 0.711146049188616
0.140481 0.711151604713307
0.140481 0.711157160237999
0.140481 0.71116271576269
0.140481 0.711168271287382
0.140481 0.711173826812073
0.140481 0.711179382336765
0.140481 0.711184937861456
0.140481 0.711190493386148
0.140481 0.711196048910839
0.140481 0.711201604435531
0.140481 0.711207159960223
0.140481 0.711212715484914
0.140481 0.711218271009606
0.140481 0.711223826534297
0.140481 0.711229382058989
0.140481 0.71123493758368
0.140481 0.711240493108372
0.140481 0.711246048633063
0.140481 0.711251604157755
0.140481 0.711257159682446
0.140481 0.711262715207138
0.140481 0.711268270731829
0.140481 0.711273826256521
0.140481 0.711279381781212
0.140481 0.711284937305904
0.140481 0.711290492830595
0.140481 0.711296048355287
0.140481 0.711301603879979
0.140481 0.71130715940467
0.140481 0.711312714929362
0.140481 0.711318270454053
0.140481 0.711323825978745
0.140481 0.711329381503436
0.140481 0.711334937028128
0.140487 0.711340492552819
0.140487 0.711346048077511
0.140487 0.711351603602202
0.140487 0.711357159126894
0.140487 0.711362714651585
0.140487 0.711368270176277
0.140487 0.711373825700968
0.140487 0.71137938122566
0.140487 0.711384936750351
0.140487 0.711390492275043
0.140487 0.711396047799734
0.140487 0.711401603324426
0.140487 0.711407158849118
0.140487 0.711412714373809
0.140487 0.711418269898501
0.140487 0.711423825423192
0.140487 0.711429380947884
0.140487 0.711434936472575
0.140487 0.711440491997267
0.140487 0.711446047521958
0.140487 0.71145160304665
0.140487 0.711457158571341
0.140487 0.711462714096033
0.140487 0.711468269620724
0.140487 0.711473825145416
0.140487 0.711479380670108
0.140487 0.711484936194799
0.140487 0.71149049171949
0.140487 0.711496047244182
0.140487 0.711501602768874
0.140487 0.711507158293565
0.140487 0.711512713818257
0.140487 0.711518269342948
0.140487 0.71152382486764
0.140487 0.711529380392331
0.140487 0.711534935917023
0.140487 0.711540491441714
0.140487 0.711546046966406
0.140487 0.711551602491097
0.140487 0.711557158015789
0.140487 0.71156271354048
0.140487 0.711568269065172
0.140487 0.711573824589864
0.140487 0.711579380114555
0.140487 0.711584935639246
0.140487 0.711590491163938
0.140487 0.71159604668863
0.140487 0.711601602213321
0.140487 0.711607157738013
0.140487 0.711612713262704
0.140487 0.711618268787396
0.140487 0.711623824312087
0.140487 0.711629379836779
0.140487 0.71163493536147
0.140487 0.711640490886162
0.140487 0.711646046410853
0.140487 0.711651601935545
0.140487 0.711657157460236
0.140487 0.711662712984928
0.140487 0.71166826850962
0.140487 0.711673824034311
0.140487 0.711679379559003
0.140487 0.711684935083694
0.140487 0.711690490608386
0.140487 0.711696046133077
0.140487 0.711701601657769
0.140487 0.71170715718246
0.140487 0.711712712707152
0.140487 0.711718268231843
0.140487 0.711723823756535
0.140487 0.711729379281226
0.140487 0.711734934805918
0.140487 0.711740490330609
0.140487 0.711746045855301
0.140487 0.711751601379992
0.140487 0.711757156904684
0.140487 0.711762712429375
0.140487 0.711768267954067
0.140487 0.711773823478759
0.140487 0.71177937900345
0.140487 0.711784934528142
0.140487 0.711790490052833
0.140487 0.711796045577525
0.140487 0.711801601102216
0.140487 0.711807156626908
0.140487 0.711812712151599
0.140487 0.711818267676291
0.140487 0.711823823200982
0.140487 0.711829378725674
0.140487 0.711834934250365
0.140487 0.711840489775057
0.140487 0.711846045299748
0.140487 0.71185160082444
0.140487 0.711857156349131
0.140487 0.711862711873823
0.140487 0.711868267398514
0.140487 0.711873822923206
0.140487 0.711879378447898
0.140487 0.711884933972589
0.140487 0.711890489497281
0.140493 0.711896045021972
0.140493 0.711901600546664
0.140493 0.711907156071355
0.140493 0.711912711596047
0.140493 0.711918267120738
0.140493 0.71192382264543
0.140493 0.711929378170121
0.140493 0.711934933694813
0.140493 0.711940489219504
0.140493 0.711946044744196
0.140493 0.711951600268887
0.140493 0.711957155793579
0.140493 0.71196271131827
0.140493 0.711968266842962
0.140493 0.711973822367654
0.140493 0.711979377892345
0.140493 0.711984933417037
0.140493 0.711990488941728
0.140493 0.71199604446642
0.140493 0.712001599991111
0.140493 0.712007155515803
0.140493 0.712012711040494
0.140493 0.712018266565186
0.140493 0.712023822089877
0.140493 0.712029377614569
0.140493 0.71203493313926
0.140493 0.712040488663952
0.140493 0.712046044188643
0.140493 0.712051599713335
0.140493 0.712057155238026
0.140493 0.712062710762718
0.140493 0.71206826628741
0.140493 0.712073821812101
0.140493 0.712079377336793
0.140493 0.712084932861484
0.140493 0.712090488386176
0.140493 0.712096043910867
0.140493 0.712101599435559
0.140493 0.71210715496025
0.140493 0.712112710484942
0.140493 0.712118266009633
0.140493 0.712123821534325
0.140493 0.712129377059016
0.140493 0.712134932583708
0.140493 0.712140488108399
0.140493 0.712146043633091
0.140493 0.712151599157782
0.140493 0.712157154682474
0.140493 0.712162710207166
0.140493 0.712168265731857
0.140493 0.712173821256549
0.140493 0.71217937678124
0.140493 0.712184932305932
0.140493 0.712190487830623
0.140493 0.712196043355315
0.140493 0.712201598880006
0.140493 0.712207154404698
0.140493 0.712212709929389
0.140493 0.712218265454081
0.140493 0.712223820978772
0.140493 0.712229376503464
0.140493 0.712234932028155
0.140493 0.712240487552847
0.140493 0.712246043077538
0.140493 0.71225159860223
0.140493 0.712257154126922
0.140493 0.712262709651613
0.140493 0.712268265176305
0.140493 0.712273820700996
0.140493 0.712279376225688
0.140493 0.712284931750379
0.140493 0.712290487275071
0.140493 0.712296042799762
0.140493 0.712301598324454
0.140493 0.712307153849145
0.140493 0.712312709373837
0.140493 0.712318264898528
0.140493 0.71232382042322
0.140493 0.712329375947911
0.140493 0.712334931472603
0.140493 0.712340486997294
0.140493 0.712346042521986
0.140493 0.712351598046678
0.140493 0.712357153571369
0.140493 0.712362709096061
0.140493 0.712368264620752
0.140493 0.712373820145444
0.140493 0.712379375670135
0.140493 0.712384931194827
0.140493 0.712390486719518
0.140493 0.71239604224421
0.140493 0.712401597768901
0.140493 0.712407153293593
0.140493 0.712412708818284
0.140493 0.712418264342976
0.140493 0.712423819867667
0.140493 0.712429375392359
0.140493 0.71243493091705
0.140493 0.712440486441742
0.140493 0.712446041966434
0.140499 0.712451597491125
0.140499 0.712457153015817
0.140499 0.712462708540508
0.140499 0.7124682640652
0.140499 0.712473819589891
0.140499 0.712479375114583
0.140499 0.712484930639274
0.140499 0.712490486163966
0.140499 0.712496041688657
0.140499 0.712501597213349
0.140499 0.71250715273804
0.140499 0.712512708262732
0.140499 0.712518263787423
0.140499 0.712523819312115
0.140499 0.712529374836806
0.140499 0.712534930361498
0.140499 0.71254048588619
0.140499 0.712546041410881
0.140499 0.712551596935573
0.140499 0.712557152460264
0.140499 0.712562707984956
0.140499 0.712568263509647
0.140499 0.712573819034339
0.140499 0.71257937455903
0.140499 0.712584930083722
0.140499 0.712590485608413
0.140499 0.712596041133105
0.140499 0.712601596657796
0.140499 0.712607152182488
0.140499 0.712612707707179
0.140499 0.712618263231871
0.140499 0.712623818756563
0.140499 0.712629374281254
0.140499 0.712634929805946
0.140499 0.712640485330637
0.140499 0.712646040855329
0.140499 0.71265159638002
0.140499 0.712657151904712
0.140499 0.712662707429403
0.140499 0.712668262954095
0.140499 0.712673818478786
0.140499 0.712679374003478
0.140499 0.712684929528169
0.140499 0.712690485052861
0.140499 0.712696040577552
0.140499 0.712701596102244
0.140499 0.712707151626935
0.140499 0.712712707151627
0.140499 0.712718262676319
0.140499 0.71272381820101
0.140499 0.712729373725702
0.140499 0.712734929250393
0.140499 0.712740484775085
0.140499 0.712746040299776
0.140499 0.712751595824468
0.140499 0.712757151349159
0.140499 0.712762706873851
0.140499 0.712768262398542
0.140499 0.712773817923234
0.140499 0.712779373447925
0.140499 0.712784928972617
0.140499 0.712790484497308
0.140499 0.712796040022
0.140499 0.712801595546691
0.140499 0.712807151071383
0.140499 0.712812706596075
0.140499 0.712818262120766
0.140499 0.712823817645458
0.140499 0.712829373170149
0.140499 0.712834928694841
0.140499 0.712840484219532
0.140499 0.712846039744224
0.140499 0.712851595268915
0.140499 0.712857150793607
0.140499 0.712862706318298
0.140499 0.71286826184299
0.140499 0.712873817367681
0.140499 0.712879372892373
0.140499 0.712884928417064
0.140499 0.712890483941756
0.140499 0.712896039466447
0.140499 0.712901594991139
0.140499 0.712907150515831
0.140499 0.712912706040522
0.140499 0.712918261565214
0.140499 0.712923817089905
0.140499 0.712929372614597
0.140499 0.712934928139288
0.140499 0.71294048366398
0.140499 0.712946039188671
0.140499 0.712951594713363
0.140499 0.712957150238054
0.140499 0.712962705762746
0.140499 0.712968261287437
0.140499 0.712973816812129
0.140499 0.71297937233682
0.140499 0.712984927861512
0.140499 0.712990483386203
0.140499 0.712996038910895
0.140499 0.713001594435587
0.140505 0.713007149960278
0.140505 0.71301270548497
0.140505 0.713018261009661
0.140505 0.713023816534353
0.140505 0.713029372059044
0.140505 0.713034927583736
0.140505 0.713040483108427
0.140505 0.713046038633119
0.140505 0.71305159415781
0.140505 0.713057149682502
0.140505 0.713062705207193
0.140505 0.713068260731885
0.140505 0.713073816256576
0.140505 0.713079371781268
0.140505 0.713084927305959
0.140505 0.713090482830651
0.140505 0.713096038355343
0.140505 0.713101593880034
0.140505 0.713107149404726
0.140505 0.713112704929417
0.140505 0.713118260454109
0.140505 0.7131238159788
0.140505 0.713129371503492
0.140505 0.713134927028183
0.140505 0.713140482552875
0.140505 0.713146038077566
0.140505 0.713151593602258
0.140505 0.713157149126949
0.140505 0.713162704651641
0.140505 0.713168260176332
0.140505 0.713173815701024
0.140505 0.713179371225715
0.140505 0.713184926750407
0.140505 0.713190482275099
0.140505 0.71319603779979
0.140505 0.713201593324482
0.140505 0.713207148849173
0.140505 0.713212704373865
0.140505 0.713218259898556
0.140505 0.713223815423248
0.140505 0.713229370947939
0.140505 0.713234926472631
0.140505 0.713240481997322
0.140505 0.713246037522014
0.140505 0.713251593046705
0.140505 0.713257148571397
0.140505 0.713262704096088
0.140505 0.71326825962078
0.140505 0.713273815145471
0.140505 0.713279370670163
0.140505 0.713284926194855
0.140505 0.713290481719546
0.140505 0.713296037244238
0.140505 0.713301592768929
0.140505 0.713307148293621
0.140505 0.713312703818312
0.140505 0.713318259343004
0.140505 0.713323814867695
0.140505 0.713329370392387
0.140505 0.713334925917078
0.140505 0.71334048144177
0.140505 0.713346036966461
0.140505 0.713351592491153
0.140505 0.713357148015844
0.140505 0.713362703540536
0.140505 0.713368259065227
0.140505 0.713373814589919
0.140505 0.713379370114611
0.140505 0.713384925639302
0.140505 0.713390481163994
0.140505 0.713396036688685
0.140505 0.713401592213377
0.140505 0.713407147738068
0.140505 0.71341270326276
0.140505 0.713418258787451
0.140505 0.713423814312143
0.140505 0.713429369836834
0.140505 0.713434925361526
0.140505 0.713440480886217
0.140505 0.713446036410909
0.140505 0.7134515919356
0.140505 0.713457147460292
0.140505 0.713462702984983
0.140505 0.713468258509675
0.140505 0.713473814034367
0.140505 0.713479369559058
0.140505 0.713484925083749
0.140505 0.713490480608441
0.140505 0.713496036133133
0.140505 0.713501591657824
0.140505 0.713507147182516
0.140505 0.713512702707207
0.140505 0.713518258231899
0.140505 0.71352381375659
0.140505 0.713529369281282
0.140505 0.713534924805973
0.140505 0.713540480330665
0.140505 0.713546035855356
0.140505 0.713551591380048
0.140505 0.713557146904739
0.140511 0.713562702429431
0.140511 0.713568257954123
0.140511 0.713573813478814
0.140511 0.713579369003505
0.140511 0.713584924528197
0.140511 0.713590480052889
0.140511 0.71359603557758
0.140511 0.713601591102272
0.140511 0.713607146626963
0.140511 0.713612702151655
0.140511 0.713618257676346
0.140511 0.713623813201038
0.140511 0.713629368725729
0.140511 0.713634924250421
0.140511 0.713640479775112
0.140511 0.713646035299804
0.140511 0.713651590824495
0.140511 0.713657146349187
0.140511 0.713662701873879
0.140511 0.71366825739857
0.140511 0.713673812923262
0.140511 0.713679368447953
0.140511 0.713684923972645
0.140511 0.713690479497336
0.140511 0.713696035022028
0.140511 0.713701590546719
0.140511 0.713707146071411
0.140511 0.713712701596102
0.140511 0.713718257120794
0.140511 0.713723812645485
0.140511 0.713729368170177
0.140511 0.713734923694868
0.140511 0.71374047921956
0.140511 0.713746034744251
0.140511 0.713751590268943
0.140511 0.713757145793635
0.140511 0.713762701318326
0.140511 0.713768256843018
0.140511 0.713773812367709
0.140511 0.713779367892401
0.140511 0.713784923417092
0.140511 0.713790478941784
0.140511 0.713796034466475
0.140511 0.713801589991167
0.140511 0.713807145515858
0.140511 0.71381270104055
0.140511 0.713818256565241
0.140511 0.713823812089933
0.140511 0.713829367614624
0.140511 0.713834923139316
0.140511 0.713840478664007
0.140511 0.713846034188699
0.140511 0.713851589713391
0.140511 0.713857145238082
0.140511 0.713862700762774
0.140511 0.713868256287465
0.140511 0.713873811812157
0.140511 0.713879367336848
0.140511 0.71388492286154
0.140511 0.713890478386231
0.140511 0.713896033910923
0.140511 0.713901589435614
0.140511 0.713907144960306
0.140511 0.713912700484997
0.140511 0.713918256009689
0.140511 0.71392381153438
0.140511 0.713929367059072
0.140511 0.713934922583763
0.140511 0.713940478108455
0.140511 0.713946033633147
0.140511 0.713951589157838
0.140511 0.71395714468253
0.140511 0.713962700207221
0.140511 0.713968255731913
0.140511 0.713973811256604
0.140511 0.713979366781296
0.140511 0.713984922305987
0.140511 0.713990477830679
0.140511 0.71399603335537
0.140511 0.714001588880062
0.140511 0.714007144404753
0.140511 0.714012699929445
0.140511 0.714018255454136
0.140511 0.714023810978828
0.140511 0.714029366503519
0.140511 0.714034922028211
0.140511 0.714040477552903
0.140511 0.714046033077594
0.140511 0.714051588602286
0.140511 0.714057144126977
0.140511 0.714062699651669
0.140511 0.71406825517636
0.140511 0.714073810701052
0.140511 0.714079366225743
0.140511 0.714084921750435
0.140511 0.714090477275126
0.140511 0.714096032799818
0.140511 0.714101588324509
0.140511 0.714107143849201
0.140511 0.714112699373892
0.140517 0.714118254898584
0.140517 0.714123810423275
0.140517 0.714129365947967
0.140517 0.714134921472659
0.140517 0.71414047699735
0.140517 0.714146032522042
0.140517 0.714151588046733
0.140517 0.714157143571425
0.140517 0.714162699096116
0.140517 0.714168254620808
0.140517 0.714173810145499
0.140517 0.714179365670191
0.140517 0.714184921194882
0.140517 0.714190476719574
0.140517 0.714196032244265
0.140517 0.714201587768957
0.140517 0.714207143293648
0.140517 0.71421269881834
0.140517 0.714218254343032
0.140517 0.714223809867723
0.140517 0.714229365392415
0.140517 0.714234920917106
0.140517 0.714240476441798
0.140517 0.714246031966489
0.140517 0.714251587491181
0.140517 0.714257143015872
0.140517 0.714262698540564
0.140517 0.714268254065255
0.140517 0.714273809589947
0.140517 0.714279365114638
0.140517 0.71428492063933
0.140517 0.714290476164021
0.140517 0.714296031688713
0.140517 0.714301587213404
0.140517 0.714307142738096
0.140517 0.714312698262788
0.140517 0.714318253787479
0.140517 0.714323809312171
0.140517 0.714329364836862
0.140517 0.714334920361554
0.140517 0.714340475886245
0.140517 0.714346031410937
0.140517 0.714351586935628
0.140517 0.71435714246032
0.140517 0.714362697985011
0.140517 0.714368253509703
0.140517 0.714373809034394
0.140517 0.714379364559086
0.140517 0.714384920083777
0.140517 0.714390475608469
0.140517 0.71439603113316
0.140517 0.714401586657852
0.140517 0.714407142182544
0.140517 0.714412697707235
0.140517 0.714418253231927
0.140517 0.714423808756618
0.140517 0.71442936428131
0.140517 0.714434919806001
0.140517 0.714440475330693
0.140517 0.714446030855384
0.140517 0.714451586380076
0.140517 0.714457141904767
0.140517 0.714462697429459
0.140517 0.71446825295415
0.140517 0.714473808478842
0.140517 0.714479364003533
0.140517 0.714484919528225
0.140517 0.714490475052916
0.140517 0.714496030577608
0.140517 0.7145015861023
0.140517 0.714507141626991
0.140517 0.714512697151683
0.140517 0.714518252676374
0.140517 0.714523808201066
0.140517 0.714529363725757
0.140517 0.714534919250449
0.140517 0.71454047477514
0.140517 0.714546030299832
0.140517 0.714551585824523
0.140517 0.714557141349215
0.140517 0.714562696873906
0.140517 0.714568252398598
0.140517 0.714573807923289
0.140517 0.714579363447981
0.140517 0.714584918972672
0.140517 0.714590474497364
0.140517 0.714596030022056
0.140517 0.714601585546747
0.140517 0.714607141071439
0.140517 0.71461269659613
0.140517 0.714618252120822
0.140517 0.714623807645513
0.140517 0.714629363170205
0.140517 0.714634918694896
0.140517 0.714640474219588
0.140517 0.714646029744279
0.140517 0.714651585268971
0.140517 0.714657140793662
0.140517 0.714662696318354
0.140517 0.714668251843045
0.140523 0.714673807367737
0.140523 0.714679362892428
0.140523 0.71468491841712
0.140523 0.714690473941812
0.140523 0.714696029466503
0.140523 0.714701584991195
0.140523 0.714707140515886
0.140523 0.714712696040578
0.140523 0.714718251565269
0.140523 0.714723807089961
0.140523 0.714729362614652
0.140523 0.714734918139344
0.140523 0.714740473664035
0.140523 0.714746029188727
0.140523 0.714751584713418
0.140523 0.71475714023811
0.140523 0.714762695762801
0.140523 0.714768251287493
0.140523 0.714773806812184
0.140523 0.714779362336876
0.140523 0.714784917861568
0.140523 0.714790473386259
0.140523 0.714796028910951
0.140523 0.714801584435642
0.140523 0.714807139960334
0.140523 0.714812695485025
0.140523 0.714818251009717
0.140523 0.714823806534408
0.140523 0.7148293620591
0.140523 0.714834917583791
0.140523 0.714840473108483
0.140523 0.714846028633174
0.140523 0.714851584157866
0.140523 0.714857139682557
0.140523 0.714862695207249
0.140523 0.71486825073194
0.140523 0.714873806256632
0.140523 0.714879361781323
0.140523 0.714884917306015
0.140523 0.714890472830707
0.140523 0.714896028355398
0.140523 0.71490158388009
0.140523 0.714907139404781
0.140523 0.714912694929473
0.140523 0.714918250454164
0.140523 0.714923805978856
0.140523 0.714929361503547
0.140523 0.714934917028239
0.140523 0.71494047255293
0.140523 0.714946028077622
0.140523 0.714951583602313
0.140523 0.714957139127005
0.140523 0.714962694651696
0.140523 0.714968250176388
0.140523 0.714973805701079
0.140523 0.714979361225771
0.140523 0.714984916750462
0.140523 0.714990472275154
0.140523 0.714996027799846
0.140523 0.715001583324537
0.140523 0.715007138849229
0.140523 0.71501269437392
0.140523 0.715018249898612
0.140523 0.715023805423303
0.140523 0.715029360947995
0.140523 0.715034916472686
0.140523 0.715040471997378
0.140523 0.715046027522069
0.140523 0.715051583046761
0.140523 0.715057138571452
0.140523 0.715062694096144
0.140523 0.715068249620835
0.140523 0.715073805145527
0.140523 0.715079360670218
0.140523 0.71508491619491
0.140523 0.715090471719602
0.140523 0.715096027244293
0.140523 0.715101582768985
0.140523 0.715107138293676
0.140523 0.715112693818368
0.140523 0.715118249343059
0.140523 0.715123804867751
0.140523 0.715129360392442
0.140523 0.715134915917134
0.140523 0.715140471441825
0.140523 0.715146026966517
0.140523 0.715151582491208
0.140523 0.7151571380159
0.140523 0.715162693540591
0.140523 0.715168249065283
0.140523 0.715173804589974
0.140523 0.715179360114666
0.140523 0.715184915639358
0.140523 0.715190471164049
0.140523 0.715196026688741
0.140523 0.715201582213432
0.140523 0.715207137738124
0.140523 0.715212693262815
0.140523 0.715218248787507
0.140523 0.715223804312198
0.140529 0.71522935983689
0.140529 0.715234915361581
0.140529 0.715240470886273
0.140529 0.715246026410964
0.140529 0.715251581935656
0.140529 0.715257137460347
0.140529 0.715262692985039
0.140529 0.715268248509731
0.140529 0.715273804034422
0.140529 0.715279359559114
0.140529 0.715284915083805
0.140529 0.715290470608497
0.140529 0.715296026133188
0.140529 0.71530158165788
0.140529 0.715307137182571
0.140529 0.715312692707263
0.140529 0.715318248231954
0.140529 0.715323803756646
0.140529 0.715329359281337
0.140529 0.715334914806029
0.140529 0.71534047033072
0.140529 0.715346025855412
0.140529 0.715351581380103
0.140529 0.715357136904795
0.140529 0.715362692429487
0.140529 0.715368247954178
0.140529 0.71537380347887
0.140529 0.715379359003561
0.140529 0.715384914528253
0.140529 0.715390470052944
0.140529 0.715396025577636
0.140529 0.715401581102327
0.140529 0.715407136627019
0.140529 0.71541269215171
0.140529 0.715418247676402
0.140529 0.715423803201093
0.140529 0.715429358725785
0.140529 0.715434914250476
0.140529 0.715440469775168
0.140529 0.715446025299859
0.140529 0.715451580824551
0.140529 0.715457136349243
0.140529 0.715462691873934
0.140529 0.715468247398626
0.140529 0.715473802923317
0.140529 0.715479358448009
0.140529 0.7154849139727
0.140529 0.715490469497392
0.140529 0.715496025022083
0.140529 0.715501580546775
0.140529 0.715507136071466
0.140529 0.715512691596158
0.140529 0.715518247120849
0.140529 0.715523802645541
0.140529 0.715529358170232
0.140529 0.715534913694924
0.140529 0.715540469219615
0.140529 0.715546024744307
0.140529 0.715551580268999
0.140529 0.71555713579369
0.140529 0.715562691318382
0.140529 0.715568246843073
0.140529 0.715573802367765
0.140529 0.715579357892456
0.140529 0.715584913417148
0.140529 0.715590468941839
0.140529 0.715596024466531
0.140529 0.715601579991222
0.140529 0.715607135515914
0.140529 0.715612691040605
0.140529 0.715618246565297
0.140529 0.715623802089988
0.140529 0.71562935761468
0.140529 0.715634913139371
0.140529 0.715640468664063
0.140529 0.715646024188755
0.140529 0.715651579713446
0.140529 0.715657135238138
0.140529 0.715662690762829
0.140529 0.715668246287521
0.140529 0.715673801812212
0.140529 0.715679357336904
0.140529 0.715684912861595
0.140529 0.715690468386287
0.140529 0.715696023910978
0.140529 0.71570157943567
0.140529 0.715707134960361
0.140529 0.715712690485053
0.140529 0.715718246009744
0.140529 0.715723801534436
0.140529 0.715729357059127
0.140529 0.715734912583819
0.140529 0.715740468108511
0.140529 0.715746023633202
0.140529 0.715751579157894
0.140529 0.715757134682585
0.140529 0.715762690207277
0.140529 0.715768245731968
0.140529 0.71577380125666
0.140529 0.715779356781351
0.140535 0.715784912306043
0.140535 0.715790467830734
0.140535 0.715796023355426
0.140535 0.715801578880117
0.140535 0.715807134404809
0.140535 0.7158126899295
0.140535 0.715818245454192
0.140535 0.715823800978883
0.140535 0.715829356503575
0.140535 0.715834912028267
0.140535 0.715840467552958
0.140535 0.71584602307765
0.140535 0.715851578602341
0.140535 0.715857134127033
0.140535 0.715862689651724
0.140535 0.715868245176416
0.140535 0.715873800701107
0.140535 0.715879356225799
0.140535 0.71588491175049
0.140535 0.715890467275182
0.140535 0.715896022799873
0.140535 0.715901578324565
0.140535 0.715907133849257
0.140535 0.715912689373948
0.140535 0.715918244898639
0.140535 0.715923800423331
0.140535 0.715929355948023
0.140535 0.715934911472714
0.140535 0.715940466997406
0.140535 0.715946022522097
0.140535 0.715951578046789
0.140535 0.71595713357148
0.140535 0.715962689096172
0.140535 0.715968244620863
0.140535 0.715973800145555
0.140535 0.715979355670246
0.140535 0.715984911194938
0.140535 0.715990466719629
0.140535 0.715996022244321
0.140535 0.716001577769013
0.140535 0.716007133293704
0.140535 0.716012688818396
0.140535 0.716018244343087
0.140535 0.716023799867779
0.140535 0.71602935539247
0.140535 0.716034910917162
0.140535 0.716040466441853
0.140535 0.716046021966545
0.140535 0.716051577491236
0.140535 0.716057133015928
0.140535 0.716062688540619
0.140535 0.716068244065311
0.140535 0.716073799590002
0.140535 0.716079355114694
0.140535 0.716084910639385
0.140535 0.716090466164077
0.140535 0.716096021688769
0.140535 0.71610157721346
0.140535 0.716107132738152
0.140535 0.716112688262843
0.140535 0.716118243787535
0.140535 0.716123799312226
0.140535 0.716129354836918
0.140535 0.716134910361609
0.140535 0.716140465886301
0.140535 0.716146021410992
0.140535 0.716151576935684
0.140535 0.716157132460375
0.140535 0.716162687985067
0.140535 0.716168243509758
0.140535 0.71617379903445
0.140535 0.716179354559141
0.140535 0.716184910083833
0.140535 0.716190465608525
0.140535 0.716196021133216
0.140535 0.716201576657908
0.140535 0.716207132182599
0.140535 0.716212687707291
0.140535 0.716218243231982
0.140535 0.716223798756674
0.140535 0.716229354281365
0.140535 0.716234909806057
0.140535 0.716240465330748
0.140535 0.71624602085544
0.140535 0.716251576380131
0.140535 0.716257131904823
0.140535 0.716262687429514
0.140535 0.716268242954206
0.140535 0.716273798478897
0.140535 0.716279354003589
0.140535 0.716284909528281
0.140535 0.716290465052972
0.140535 0.716296020577664
0.140535 0.716301576102355
0.140535 0.716307131627047
0.140535 0.716312687151738
0.140535 0.71631824267643
0.140535 0.716323798201121
0.140535 0.716329353725813
0.140535 0.716334909250504
0.140541 0.716340464775196
0.140541 0.716346020299887
0.140541 0.716351575824579
0.140541 0.71635713134927
0.140541 0.716362686873962
0.140541 0.716368242398653
0.140541 0.716373797923345
0.140541 0.716379353448036
0.140541 0.716384908972728
0.140541 0.716390464497419
0.140541 0.716396020022111
0.140541 0.716401575546803
0.140541 0.716407131071494
0.140541 0.716412686596186
0.140541 0.716418242120877
0.140541 0.716423797645569
0.140541 0.71642935317026
0.140541 0.716434908694952
0.140541 0.716440464219643
0.140541 0.716446019744335
0.140541 0.716451575269026
0.140541 0.716457130793718
0.140541 0.716462686318409
0.140541 0.716468241843101
0.140541 0.716473797367792
0.140541 0.716479352892484
0.140541 0.716484908417175
0.140541 0.716490463941867
0.140541 0.716496019466559
0.140541 0.71650157499125
0.140541 0.716507130515942
0.140541 0.716512686040633
0.140541 0.716518241565325
0.140541 0.716523797090016
0.140541 0.716529352614708
0.140541 0.716534908139399
0.140541 0.716540463664091
0.140541 0.716546019188782
0.140541 0.716551574713474
0.140541 0.716557130238165
0.140541 0.716562685762857
0.140541 0.716568241287548
0.140541 0.71657379681224
0.140541 0.716579352336931
0.140541 0.716584907861623
0.140541 0.716590463386315
0.140541 0.716596018911006
0.140541 0.716601574435698
0.140541 0.716607129960389
0.140541 0.716612685485081
0.140541 0.716618241009772
0.140541 0.716623796534464
0.140541 0.716629352059155
0.140541 0.716634907583847
0.140541 0.716640463108538
0.140541 0.71664601863323
0.140541 0.716651574157921
0.140541 0.716657129682613
0.140541 0.716662685207304
0.140541 0.716668240731996
0.140541 0.716673796256687
0.140541 0.716679351781379
0.140541 0.716684907306071
0.140541 0.716690462830762
0.140541 0.716696018355454
0.140541 0.716701573880145
0.140541 0.716707129404837
0.140541 0.716712684929528
0.140541 0.71671824045422
0.140541 0.716723795978911
0.140541 0.716729351503603
0.140541 0.716734907028294
0.140541 0.716740462552986
0.140541 0.716746018077677
0.140541 0.716751573602369
0.140541 0.71675712912706
0.140541 0.716762684651752
0.140541 0.716768240176443
0.140541 0.716773795701135
0.140541 0.716779351225827
0.140541 0.716784906750518
0.140541 0.71679046227521
0.140541 0.716796017799901
0.140541 0.716801573324593
0.140541 0.716807128849284
0.140541 0.716812684373976
0.140541 0.716818239898667
0.140541 0.716823795423359
0.140541 0.71682935094805
0.140541 0.716834906472742
0.140541 0.716840461997433
0.140541 0.716846017522125
0.140541 0.716851573046816
0.140541 0.716857128571508
0.140541 0.716862684096199
0.140541 0.716868239620891
0.140541 0.716873795145583
0.140541 0.716879350670274
0.140541 0.716884906194966
0.140541 0.716890461719657
0.140547 0.716896017244349
0.140547 0.71690157276904
0.140547 0.716907128293732
0.140547 0.716912683818423
0.140547 0.716918239343115
0.140547 0.716923794867806
0.140547 0.716929350392498
0.140547 0.716934905917189
0.140547 0.716940461441881
0.140547 0.716946016966572
0.140547 0.716951572491264
0.140547 0.716957128015956
0.140547 0.716962683540647
0.140547 0.716968239065339
0.140547 0.71697379459003
0.140547 0.716979350114722
0.140547 0.716984905639413
0.140547 0.716990461164105
0.140547 0.716996016688796
0.140547 0.717001572213488
0.140547 0.717007127738179
0.140547 0.717012683262871
0.140547 0.717018238787562
0.140547 0.717023794312254
0.140547 0.717029349836945
0.140547 0.717034905361637
0.140547 0.717040460886328
0.140547 0.71704601641102
0.140547 0.717051571935712
0.140547 0.717057127460403
0.140547 0.717062682985095
0.140547 0.717068238509786
0.140547 0.717073794034478
0.140547 0.717079349559169
0.140547 0.717084905083861
0.140547 0.717090460608552
0.140547 0.717096016133244
0.140547 0.717101571657935
0.140547 0.717107127182627
0.140547 0.717112682707318
0.140547 0.71711823823201
0.140547 0.717123793756701
0.140547 0.717129349281393
0.140547 0.717134904806084
0.140547 0.717140460330776
0.140547 0.717146015855468
0.140547 0.717151571380159
0.140547 0.717157126904851
0.140547 0.717162682429542
0.140547 0.717168237954234
0.140547 0.717173793478925
0.140547 0.717179349003617
0.140547 0.717184904528308
0.140547 0.717190460053
0.140547 0.717196015577691
0.140547 0.717201571102383
0.140547 0.717207126627074
0.140547 0.717212682151766
0.140547 0.717218237676457
0.140547 0.717223793201149
0.140547 0.71722934872584
0.140547 0.717234904250532
0.140547 0.717240459775224
0.140547 0.717246015299915
0.140547 0.717251570824607
0.140547 0.717257126349298
0.140547 0.71726268187399
0.140547 0.717268237398681
0.140547 0.717273792923373
0.140547 0.717279348448064
0.140547 0.717284903972756
0.140547 0.717290459497447
0.140547 0.717296015022139
0.140547 0.71730157054683
0.140547 0.717307126071522
0.140547 0.717312681596213
0.140547 0.717318237120905
0.140547 0.717323792645596
0.140547 0.717329348170288
0.140547 0.71733490369498
0.140547 0.717340459219671
0.140547 0.717346014744363
0.140547 0.717351570269054
0.140547 0.717357125793746
0.140547 0.717362681318437
0.140547 0.717368236843129
0.140547 0.71737379236782
0.140547 0.717379347892512
0.140547 0.717384903417203
0.140547 0.717390458941895
0.140547 0.717396014466586
0.140547 0.717401569991278
0.140547 0.717407125515969
0.140547 0.717412681040661
0.140547 0.717418236565352
0.140547 0.717423792090044
0.140547 0.717429347614736
0.140547 0.717434903139427
0.140547 0.717440458664119
0.140547 0.71744601418881
0.140553 0.717451569713502
0.140553 0.717457125238193
0.140553 0.717462680762885
0.140553 0.717468236287576
0.140553 0.717473791812268
0.140553 0.717479347336959
0.140553 0.717484902861651
0.140553 0.717490458386342
0.140553 0.717496013911034
0.140553 0.717501569435725
0.140553 0.717507124960417
0.140553 0.717512680485108
0.140553 0.7175182360098
0.140553 0.717523791534492
0.140553 0.717529347059183
0.140553 0.717534902583875
0.140553 0.717540458108566
0.140553 0.717546013633258
0.140553 0.717551569157949
0.140553 0.717557124682641
0.140553 0.717562680207332
0.140553 0.717568235732024
0.140553 0.717573791256715
0.140553 0.717579346781407
0.140553 0.717584902306098
0.140553 0.71759045783079
0.140553 0.717596013355481
0.140553 0.717601568880173
0.140553 0.717607124404864
0.140553 0.717612679929556
0.140553 0.717618235454248
0.140553 0.717623790978939
0.140553 0.717629346503631
0.140553 0.717634902028322
0.140553 0.717640457553014
0.140553 0.717646013077705
0.140553 0.717651568602397
0.140553 0.717657124127088
0.140553 0.71766267965178
0.140553 0.717668235176471
0.140553 0.717673790701163
0.140553 0.717679346225854
0.140553 0.717684901750546
0.140553 0.717690457275237
0.140553 0.717696012799929
0.140553 0.717701568324621
0.140553 0.717707123849312
0.140553 0.717712679374004
0.140553 0.717718234898695
0.140553 0.717723790423387
0.140553 0.717729345948078
0.140553 0.71773490147277
0.140553 0.717740456997461
0.140553 0.717746012522153
0.140553 0.717751568046844
0.140553 0.717757123571536
0.140553 0.717762679096227
0.140553 0.717768234620919
0.140553 0.71777379014561
0.140553 0.717779345670302
0.140553 0.717784901194993
0.140553 0.717790456719685
0.140553 0.717796012244377
0.140553 0.717801567769068
0.140553 0.71780712329376
0.140553 0.717812678818451
0.140553 0.717818234343143
0.140553 0.717823789867834
0.140553 0.717829345392526
0.140553 0.717834900917217
0.140553 0.717840456441909
0.140553 0.7178460119666
0.140553 0.717851567491292
0.140553 0.717857123015983
0.140553 0.717862678540675
0.140553 0.717868234065366
0.140553 0.717873789590058
0.140553 0.717879345114749
0.140553 0.717884900639441
0.140553 0.717890456164132
0.140553 0.717896011688824
0.140553 0.717901567213516
0.140553 0.717907122738207
0.140553 0.717912678262899
0.140553 0.71791823378759
0.140553 0.717923789312282
0.140553 0.717929344836973
0.140553 0.717934900361665
0.140553 0.717940455886356
0.140553 0.717946011411048
0.140553 0.717951566935739
0.140553 0.717957122460431
0.140553 0.717962677985122
0.140553 0.717968233509814
0.140553 0.717973789034505
0.140553 0.717979344559197
0.140553 0.717984900083888
0.140553 0.71799045560858
0.140553 0.717996011133272
0.140553 0.718001566657963
0.140559 0.718007122182655
0.140559 0.718012677707346
0.140559 0.718018233232038
0.140559 0.718023788756729
0.140559 0.718029344281421
0.140559 0.718034899806112
0.140559 0.718040455330804
0.140559 0.718046010855495
0.140559 0.718051566380187
0.140559 0.718057121904878
0.140559 0.71806267742957
0.140559 0.718068232954261
0.140559 0.718073788478953
0.140559 0.718079344003644
0.140559 0.718084899528336
0.140559 0.718090455053028
0.140559 0.718096010577719
0.140559 0.718101566102411
0.140559 0.718107121627102
0.140559 0.718112677151794
0.140559 0.718118232676485
0.140559 0.718123788201177
0.140559 0.718129343725868
0.140559 0.71813489925056
0.140559 0.718140454775251
0.140559 0.718146010299943
0.140559 0.718151565824634
0.140559 0.718157121349326
0.140559 0.718162676874017
0.140559 0.718168232398709
0.140559 0.7181737879234
0.140559 0.718179343448092
0.140559 0.718184898972784
0.140559 0.718190454497475
0.140559 0.718196010022167
0.140559 0.718201565546858
0.140559 0.71820712107155
0.140559 0.718212676596241
0.140559 0.718218232120933
0.140559 0.718223787645624
0.140559 0.718229343170316
0.140559 0.718234898695007
0.140559 0.718240454219699
0.140559 0.71824600974439
0.140559 0.718251565269082
0.140559 0.718257120793773
0.140559 0.718262676318465
0.140559 0.718268231843156
0.140559 0.718273787367848
0.140559 0.71827934289254
0.140559 0.718284898417231
0.140559 0.718290453941923
0.140559 0.718296009466614
0.140559 0.718301564991306
0.140559 0.718307120515997
0.140559 0.718312676040689
0.140559 0.71831823156538
0.140559 0.718323787090072
0.140559 0.718329342614763
0.140559 0.718334898139455
0.140559 0.718340453664146
0.140559 0.718346009188838
0.140559 0.718351564713529
0.140559 0.718357120238221
0.140559 0.718362675762912
0.140559 0.718368231287604
0.140559 0.718373786812296
0.140559 0.718379342336987
0.140559 0.718384897861679
0.140559 0.71839045338637
0.140559 0.718396008911062
0.140559 0.718401564435753
0.140559 0.718407119960445
0.140559 0.718412675485136
0.140559 0.718418231009828
0.140559 0.718423786534519
0.140559 0.718429342059211
0.140559 0.718434897583902
0.140559 0.718440453108594
0.140559 0.718446008633285
0.140559 0.718451564157977
0.140559 0.718457119682668
0.140559 0.71846267520736
0.140559 0.718468230732052
0.140559 0.718473786256743
0.140559 0.718479341781435
0.140559 0.718484897306126
0.140559 0.718490452830818
0.140559 0.718496008355509
0.140559 0.718501563880201
0.140559 0.718507119404892
0.140559 0.718512674929584
0.140559 0.718518230454275
0.140559 0.718523785978967
0.140559 0.718529341503658
0.140559 0.71853489702835
0.140559 0.718540452553041
0.140559 0.718546008077733
0.140559 0.718551563602424
0.140559 0.718557119127116
0.140565 0.718562674651808
0.140565 0.718568230176499
0.140565 0.718573785701191
0.140565 0.718579341225882
0.140565 0.718584896750574
0.140565 0.718590452275265
0.140565 0.718596007799957
0.140565 0.718601563324648
0.140565 0.71860711884934
0.140565 0.718612674374031
0.140565 0.718618229898723
0.140565 0.718623785423414
0.140565 0.718629340948106
0.140565 0.718634896472797
0.140565 0.718640451997489
0.140565 0.718646007522181
0.140565 0.718651563046872
0.140565 0.718657118571564
0.140565 0.718662674096255
0.140565 0.718668229620947
0.140565 0.718673785145638
0.140565 0.71867934067033
0.140565 0.718684896195021
0.140565 0.718690451719713
0.140565 0.718696007244404
0.140565 0.718701562769096
0.140565 0.718707118293787
0.140565 0.718712673818479
0.140565 0.71871822934317
0.140565 0.718723784867862
0.140565 0.718729340392553
0.140565 0.718734895917245
0.140565 0.718740451441937
0.140565 0.718746006966628
0.140565 0.71875156249132
0.140565 0.718757118016011
0.140565 0.718762673540703
0.140565 0.718768229065394
0.140565 0.718773784590086
0.140565 0.718779340114777
0.140565 0.718784895639469
0.140565 0.71879045116416
0.140565 0.718796006688852
0.140565 0.718801562213543
0.140565 0.718807117738235
0.140565 0.718812673262926
0.140565 0.718818228787618
0.140565 0.718823784312309
0.140565 0.718829339837001
0.140565 0.718834895361693
0.140565 0.718840450886384
0.140565 0.718846006411076
0.140565 0.718851561935767
0.140565 0.718857117460459
0.140565 0.71886267298515
0.140565 0.718868228509842
0.140565 0.718873784034533
0.140565 0.718879339559225
0.140565 0.718884895083916
0.140565 0.718890450608608
0.140565 0.718896006133299
0.140565 0.718901561657991
0.140565 0.718907117182682
0.140565 0.718912672707374
0.140565 0.718918228232065
0.140565 0.718923783756757
0.140565 0.718929339281449
0.140565 0.71893489480614
0.140565 0.718940450330832
0.140565 0.718946005855523
0.140565 0.718951561380215
0.140565 0.718957116904906
0.140565 0.718962672429598
0.140565 0.718968227954289
0.140565 0.718973783478981
0.140565 0.718979339003672
0.140565 0.718984894528364
0.140565 0.718990450053055
0.140565 0.718996005577747
0.140565 0.719001561102438
0.140565 0.71900711662713
0.140565 0.719012672151821
0.140565 0.719018227676513
0.140565 0.719023783201205
0.140565 0.719029338725896
0.140565 0.719034894250588
0.140565 0.719040449775279
0.140565 0.719046005299971
0.140565 0.719051560824662
0.140565 0.719057116349354
0.140565 0.719062671874045
0.140565 0.719068227398737
0.140565 0.719073782923428
0.140565 0.71907933844812
0.140565 0.719084893972811
0.140565 0.719090449497503
0.140565 0.719096005022194
0.140565 0.719101560546886
0.140565 0.719107116071577
0.140565 0.719112671596269
0.140571 0.719118227120961
0.140571 0.719123782645652
0.140571 0.719129338170344
0.140571 0.719134893695035
0.140571 0.719140449219727
0.140571 0.719146004744418
0.140571 0.71915156026911
0.140571 0.719157115793801
0.140571 0.719162671318493
0.140571 0.719168226843184
0.140571 0.719173782367876
0.140571 0.719179337892567
0.140571 0.719184893417259
0.140571 0.71919044894195
0.140571 0.719196004466642
0.140571 0.719201559991333
0.140571 0.719207115516025
0.140571 0.719212671040717
0.140571 0.719218226565408
0.140571 0.7192237820901
0.140571 0.719229337614791
0.140571 0.719234893139483
0.140571 0.719240448664174
0.140571 0.719246004188866
0.140571 0.719251559713557
0.140571 0.719257115238249
0.140571 0.71926267076294
0.140571 0.719268226287632
0.140571 0.719273781812323
0.140571 0.719279337337015
0.140571 0.719284892861706
0.140571 0.719290448386398
0.140571 0.719296003911089
0.140571 0.719301559435781
0.140571 0.719307114960473
0.140571 0.719312670485164
0.140571 0.719318226009856
0.140571 0.719323781534547
0.140571 0.719329337059239
0.140571 0.71933489258393
0.140571 0.719340448108622
0.140571 0.719346003633313
0.140571 0.719351559158005
0.140571 0.719357114682696
0.140571 0.719362670207388
0.140571 0.719368225732079
0.140571 0.719373781256771
0.140571 0.719379336781462
0.140571 0.719384892306154
0.140571 0.719390447830845
0.140571 0.719396003355537
0.140571 0.719401558880228
0.140571 0.71940711440492
0.140571 0.719412669929612
0.140571 0.719418225454303
0.140571 0.719423780978995
0.140571 0.719429336503686
0.140571 0.719434892028378
0.140571 0.719440447553069
0.140571 0.719446003077761
0.140571 0.719451558602452
0.140571 0.719457114127144
0.140571 0.719462669651835
0.140571 0.719468225176527
0.140571 0.719473780701218
0.140571 0.71947933622591
0.140571 0.719484891750601
0.140571 0.719490447275293
0.140571 0.719496002799984
0.140571 0.719501558324676
0.140571 0.719507113849367
0.140571 0.719512669374059
0.140571 0.719518224898751
0.140571 0.719523780423442
0.140571 0.719529335948134
0.140571 0.719534891472825
0.140571 0.719540446997517
0.140571 0.719546002522208
0.140571 0.7195515580469
0.140571 0.719557113571591
0.140571 0.719562669096283
0.140571 0.719568224620974
0.140571 0.719573780145666
0.140571 0.719579335670357
0.140571 0.719584891195049
0.140571 0.71959044671974
0.140571 0.719596002244432
0.140571 0.719601557769123
0.140571 0.719607113293815
0.140571 0.719612668818507
0.140571 0.719618224343198
0.140571 0.71962377986789
0.140571 0.719629335392581
0.140571 0.719634890917273
0.140571 0.719640446441964
0.140571 0.719646001966656
0.140571 0.719651557491347
0.140571 0.719657113016039
0.140571 0.71966266854073
0.140571 0.719668224065422
0.140577 0.719673779590113
0.140577 0.719679335114805
0.140577 0.719684890639496
0.140577 0.719690446164188
0.140577 0.71969600168888
0.140577 0.719701557213571
0.140577 0.719707112738263
0.140577 0.719712668262954
0.140577 0.719718223787646
0.140577 0.719723779312337
0.140577 0.719729334837029
0.140577 0.71973489036172
0.140577 0.719740445886412
0.140577 0.719746001411103
0.140577 0.719751556935795
0.140577 0.719757112460486
0.140577 0.719762667985178
0.140577 0.719768223509869
0.140577 0.719773779034561
0.140577 0.719779334559252
0.140577 0.719784890083944
0.140577 0.719790445608636
0.140577 0.719796001133327
0.140577 0.719801556658019
0.140577 0.71980711218271
0.140577 0.719812667707402
0.140577 0.719818223232093
0.140577 0.719823778756785
0.140577 0.719829334281476
0.140577 0.719834889806168
0.140577 0.719840445330859
0.140577 0.719846000855551
0.140577 0.719851556380242
0.140577 0.719857111904934
0.140577 0.719862667429625
0.140577 0.719868222954317
0.140577 0.719873778479008
0.140577 0.7198793340037
0.140577 0.719884889528392
0.140577 0.719890445053083
0.140577 0.719896000577775
0.140577 0.719901556102466
0.140577 0.719907111627158
0.140577 0.719912667151849
0.140577 0.719918222676541
0.140577 0.719923778201232
0.140577 0.719929333725924
0.140577 0.719934889250615
0.140577 0.719940444775307
0.140577 0.719946000299998
0.140577 0.71995155582469
0.140577 0.719957111349381
0.140577 0.719962666874073
0.140577 0.719968222398764
0.140577 0.719973777923456
0.140577 0.719979333448148
0.140577 0.719984888972839
0.140577 0.719990444497531
0.140577 0.719996000022222
0.140577 0.720001555546914
0.140577 0.720007111071605
0.140577 0.720012666596297
0.140577 0.720018222120988
0.140577 0.72002377764568
0.140577 0.720029333170371
0.140577 0.720034888695063
0.140577 0.720040444219754
0.140577 0.720045999744446
0.140577 0.720051555269137
0.140577 0.720057110793829
0.140577 0.72006266631852
0.140577 0.720068221843212
0.140577 0.720073777367904
0.140577 0.720079332892595
0.140577 0.720084888417287
0.140577 0.720090443941978
0.140577 0.72009599946667
0.140577 0.720101554991361
0.140577 0.720107110516053
0.140577 0.720112666040744
0.140577 0.720118221565436
0.140577 0.720123777090127
0.140577 0.720129332614819
0.140577 0.72013488813951
0.140577 0.720140443664202
0.140577 0.720145999188893
0.140577 0.720151554713585
0.140577 0.720157110238276
0.140577 0.720162665762968
0.140577 0.72016822128766
0.140577 0.720173776812351
0.140577 0.720179332337043
0.140577 0.720184887861734
0.140577 0.720190443386426
0.140577 0.720195998911117
0.140577 0.720201554435809
0.140577 0.7202071099605
0.140577 0.720212665485192
0.140577 0.720218221009883
0.140577 0.720223776534575
0.140583 0.720229332059266
0.140583 0.720234887583958
0.140583 0.72024044310865
0.140583 0.720245998633341
0.140583 0.720251554158032
0.140583 0.720257109682724
0.140583 0.720262665207416
0.140583 0.720268220732107
0.140583 0.720273776256799
0.140583 0.72027933178149
0.140583 0.720284887306182
0.140583 0.720290442830873
0.140583 0.720295998355565
0.140583 0.720301553880256
0.140583 0.720307109404948
0.140583 0.720312664929639
0.140583 0.720318220454331
0.140583 0.720323775979022
0.140583 0.720329331503714
0.140583 0.720334887028406
0.140583 0.720340442553097
0.140583 0.720345998077788
0.140583 0.72035155360248
0.140583 0.720357109127172
0.140583 0.720362664651863
0.140583 0.720368220176555
0.140583 0.720373775701246
0.140583 0.720379331225938
0.140583 0.720384886750629
0.140583 0.720390442275321
0.140583 0.720395997800012
0.140583 0.720401553324704
0.140583 0.720407108849395
0.140583 0.720412664374087
0.140583 0.720418219898778
0.140583 0.72042377542347
0.140583 0.720429330948162
0.140583 0.720434886472853
0.140583 0.720440441997545
0.140583 0.720445997522236
0.140583 0.720451553046928
0.140583 0.720457108571619
0.140583 0.720462664096311
0.140583 0.720468219621002
0.140583 0.720473775145694
0.140583 0.720479330670385
0.140583 0.720484886195077
0.140583 0.720490441719768
0.140583 0.72049599724446
0.140583 0.720501552769151
0.140583 0.720507108293843
0.140583 0.720512663818534
0.140583 0.720518219343226
0.140583 0.720523774867918
0.140583 0.720529330392609
0.140583 0.720534885917301
0.140583 0.720540441441992
0.140583 0.720545996966684
0.140583 0.720551552491375
0.140583 0.720557108016067
0.140583 0.720562663540758
0.140583 0.72056821906545
0.140583 0.720573774590141
0.140583 0.720579330114833
0.140583 0.720584885639524
0.140583 0.720590441164216
0.140583 0.720595996688907
0.140583 0.720601552213599
0.140583 0.72060710773829
0.140583 0.720612663262982
0.140583 0.720618218787674
0.140583 0.720623774312365
0.140583 0.720629329837057
0.140583 0.720634885361748
0.140583 0.72064044088644
0.140583 0.720645996411131
0.140583 0.720651551935823
0.140583 0.720657107460514
0.140583 0.720662662985206
0.140583 0.720668218509897
0.140583 0.720673774034589
0.140583 0.72067932955928
0.140583 0.720684885083972
0.140583 0.720690440608663
0.140583 0.720695996133355
0.140583 0.720701551658046
0.140583 0.720707107182738
0.140583 0.720712662707429
0.140583 0.720718218232121
0.140583 0.720723773756813
0.140583 0.720729329281504
0.140583 0.720734884806196
0.140583 0.720740440330887
0.140583 0.720745995855579
0.140583 0.72075155138027
0.140583 0.720757106904962
0.140583 0.720762662429653
0.140583 0.720768217954345
0.140583 0.720773773479036
0.140583 0.720779329003728
0.140589 0.720784884528419
0.140589 0.720790440053111
0.140589 0.720795995577802
0.140589 0.720801551102494
0.140589 0.720807106627185
0.140589 0.720812662151877
0.140589 0.720818217676569
0.140589 0.72082377320126
0.140589 0.720829328725952
0.140589 0.720834884250643
0.140589 0.720840439775335
0.140589 0.720845995300026
0.140589 0.720851550824718
0.140589 0.720857106349409
0.140589 0.720862661874101
0.140589 0.720868217398792
0.140589 0.720873772923484
0.140589 0.720879328448175
0.140589 0.720884883972867
0.140589 0.720890439497558
0.140589 0.72089599502225
0.140589 0.720901550546941
0.140589 0.720907106071633
0.140589 0.720912661596324
0.140589 0.720918217121016
0.140589 0.720923772645708
0.140589 0.720929328170399
0.140589 0.720934883695091
0.140589 0.720940439219782
0.140589 0.720945994744474
0.140589 0.720951550269165
0.140589 0.720957105793857
0.140589 0.720962661318548
0.140589 0.72096821684324
0.140589 0.720973772367931
0.140589 0.720979327892623
0.140589 0.720984883417314
0.140589 0.720990438942006
0.140589 0.720995994466697
0.140589 0.721001549991389
0.140589 0.72100710551608
0.140589 0.721012661040772
0.140589 0.721018216565464
0.140589 0.721023772090155
0.140589 0.721029327614847
0.140589 0.721034883139538
0.140589 0.72104043866423
0.140589 0.721045994188921
0.140589 0.721051549713613
0.140589 0.721057105238304
0.140589 0.721062660762996
0.140589 0.721068216287687
0.140589 0.721073771812379
0.140589 0.72107932733707
0.140589 0.721084882861762
0.140589 0.721090438386453
0.140589 0.721095993911145
0.140589 0.721101549435836
0.140589 0.721107104960528
0.140589 0.72111266048522
0.140589 0.721118216009911
0.140589 0.721123771534603
0.140589 0.721129327059294
0.140589 0.721134882583986
0.140589 0.721140438108677
0.140589 0.721145993633369
0.140589 0.72115154915806
0.140589 0.721157104682752
0.140589 0.721162660207443
0.140589 0.721168215732135
0.140589 0.721173771256826
0.140589 0.721179326781518
0.140589 0.721184882306209
0.140589 0.721190437830901
0.140589 0.721195993355592
0.140589 0.721201548880284
0.140589 0.721207104404976
0.140589 0.721212659929667
0.140589 0.721218215454359
0.140589 0.72122377097905
0.140589 0.721229326503742
0.140589 0.721234882028433
0.140589 0.721240437553125
0.140589 0.721245993077816
0.140589 0.721251548602508
0.140589 0.721257104127199
0.140589 0.721262659651891
0.140589 0.721268215176582
0.140589 0.721273770701274
0.140589 0.721279326225965
0.140589 0.721284881750657
0.140589 0.721290437275348
0.140589 0.72129599280004
0.140589 0.721301548324732
0.140589 0.721307103849423
0.140589 0.721312659374115
0.140589 0.721318214898806
0.140589 0.721323770423498
0.140589 0.721329325948189
0.140589 0.721334881472881
0.140595 0.721340436997572
0.140595 0.721345992522264
0.140595 0.721351548046955
0.140595 0.721357103571647
0.140595 0.721362659096338
0.140595 0.72136821462103
0.140595 0.721373770145721
0.140595 0.721379325670413
0.140595 0.721384881195105
0.140595 0.721390436719796
0.140595 0.721395992244488
0.140595 0.721401547769179
0.140595 0.721407103293871
0.140595 0.721412658818562
0.140595 0.721418214343254
0.140595 0.721423769867945
0.140595 0.721429325392637
0.140595 0.721434880917328
0.140595 0.72144043644202
0.140595 0.721445991966711
0.140595 0.721451547491403
0.140595 0.721457103016094
0.140595 0.721462658540786
0.140595 0.721468214065477
0.140595 0.721473769590169
0.140595 0.721479325114861
0.140595 0.721484880639552
0.140595 0.721490436164244
0.140595 0.721495991688935
0.140595 0.721501547213627
0.140595 0.721507102738318
0.140595 0.72151265826301
0.140595 0.721518213787701
0.140595 0.721523769312393
0.140595 0.721529324837084
0.140595 0.721534880361776
0.140595 0.721540435886467
0.140595 0.721545991411159
0.140595 0.72155154693585
0.140595 0.721557102460542
0.140595 0.721562657985233
0.140595 0.721568213509925
0.140595 0.721573769034617
0.140595 0.721579324559308
0.140595 0.721584880084
0.140595 0.721590435608691
0.140595 0.721595991133383
0.140595 0.721601546658074
0.140595 0.721607102182766
0.140595 0.721612657707457
0.140595 0.721618213232149
0.140595 0.72162376875684
0.140595 0.721629324281532
0.140595 0.721634879806223
0.140595 0.721640435330915
0.140595 0.721645990855606
0.140595 0.721651546380298
0.140595 0.721657101904989
0.140595 0.721662657429681
0.140595 0.721668212954373
0.140595 0.721673768479064
0.140595 0.721679324003756
0.140595 0.721684879528447
0.140595 0.721690435053139
0.140595 0.72169599057783
0.140595 0.721701546102522
0.140595 0.721707101627213
0.140595 0.721712657151905
0.140595 0.721718212676596
0.140595 0.721723768201288
0.140595 0.721729323725979
0.140595 0.721734879250671
0.140595 0.721740434775362
0.140595 0.721745990300054
0.140595 0.721751545824745
0.140595 0.721757101349437
0.140595 0.721762656874129
0.140595 0.72176821239882
0.140595 0.721773767923512
0.140595 0.721779323448203
0.140595 0.721784878972895
0.140595 0.721790434497586
0.140595 0.721795990022278
0.140595 0.721801545546969
0.140595 0.721807101071661
0.140595 0.721812656596352
0.140595 0.721818212121044
0.140595 0.721823767645735
0.140595 0.721829323170427
0.140595 0.721834878695118
0.140595 0.72184043421981
0.140595 0.721845989744501
0.140595 0.721851545269193
0.140595 0.721857100793885
0.140595 0.721862656318576
0.140595 0.721868211843268
0.140595 0.721873767367959
0.140595 0.721879322892651
0.140595 0.721884878417342
0.140595 0.721890433942034
0.1406 0.721895989466725
0.1409 0.721901544991417
0.1412 0.721907100516108
0.1412 0.7219126560408
0.1413 0.721918211565491
0.1415 0.721923767090183
0.1416 0.721929322614874
0.1416 0.721934878139566
0.1418 0.721940433664257
0.1429 0.721945989188949
0.1434 0.721951544713641
0.1438 0.721957100238332
0.1446 0.721962655763024
0.145 0.721968211287715
0.1458 0.721973766812407
0.1459 0.721979322337098
0.146 0.72198487786179
0.14667 0.721990433386481
0.14667 0.721995988911173
0.14667 0.722001544435864
0.14667 0.722007099960556
0.14667 0.722012655485247
0.14667 0.722018211009939
0.14667 0.72202376653463
0.14667 0.722029322059322
0.14667 0.722034877584013
0.14667 0.722040433108705
0.14667 0.722045988633397
0.14667 0.722051544158088
0.14667 0.72205709968278
0.14667 0.722062655207471
0.14667 0.722068210732163
0.14667 0.722073766256854
0.14667 0.722079321781546
0.14667 0.722084877306237
0.14667 0.722090432830929
0.14667 0.72209598835562
0.14667 0.722101543880312
0.14667 0.722107099405003
0.14667 0.722112654929695
0.14667 0.722118210454386
0.14667 0.722123765979078
0.14667 0.72212932150377
0.14667 0.722134877028461
0.14667 0.722140432553153
0.14667 0.722145988077844
0.14667 0.722151543602536
0.14667 0.722157099127227
0.14667 0.722162654651919
0.14667 0.72216821017661
0.14667 0.722173765701302
0.14667 0.722179321225993
0.14667 0.722184876750685
0.14667 0.722190432275376
0.14667 0.722195987800068
0.14667 0.722201543324759
0.14667 0.722207098849451
0.14667 0.722212654374142
0.14667 0.722218209898834
0.14667 0.722223765423526
0.14667 0.722229320948217
0.14667 0.722234876472909
0.14667 0.7222404319976
0.14667 0.722245987522292
0.14667 0.722251543046983
0.14667 0.722257098571675
0.14667 0.722262654096366
0.14667 0.722268209621058
0.14667 0.722273765145749
0.14667 0.722279320670441
0.14667 0.722284876195132
0.14667 0.722290431719824
0.14667 0.722295987244515
0.14667 0.722301542769207
0.14667 0.722307098293898
0.14667 0.72231265381859
0.14667 0.722318209343282
0.14667 0.722323764867973
0.14667 0.722329320392665
0.14667 0.722334875917356
0.14667 0.722340431442048
0.14667 0.722345986966739
0.14667 0.722351542491431
0.14667 0.722357098016122
0.14667 0.722362653540814
0.14667 0.722368209065505
0.14667 0.722373764590197
0.14667 0.722379320114888
0.14667 0.72238487563958
0.14667 0.722390431164271
0.14667 0.722395986688963
0.14667 0.722401542213654
0.14667 0.722407097738346
0.14667 0.722412653263037
0.14667 0.722418208787729
0.14667 0.722423764312421
0.14667 0.722429319837112
0.14667 0.722434875361804
0.14667 0.722440430886495
0.14667 0.722445986411187
0.14667 0.722451541935878
0.14667 0.72245709746057
0.14667 0.722462652985261
0.14667 0.722468208509953
0.14667 0.722473764034644
0.14667 0.722479319559336
0.14667 0.722484875084027
0.14667 0.722490430608719
0.14667 0.72249598613341
0.14667 0.722501541658102
0.14667 0.722507097182793
0.14667 0.722512652707485
0.14667 0.722518208232177
0.14667 0.722523763756868
0.14667 0.72252931928156
0.14667 0.722534874806251
0.14667 0.722540430330943
0.146676 0.722545985855634
0.146676 0.722551541380326
0.146676 0.722557096905017
0.146676 0.722562652429709
0.146676 0.7225682079544
0.146676 0.722573763479092
0.146676 0.722579319003783
0.146676 0.722584874528475
0.146676 0.722590430053166
0.146676 0.722595985577858
0.146676 0.722601541102549
0.146676 0.722607096627241
0.146676 0.722612652151933
0.146676 0.722618207676624
0.146676 0.722623763201316
0.146676 0.722629318726007
0.146676 0.722634874250699
0.146676 0.72264042977539
0.146676 0.722645985300082
0.146676 0.722651540824773
0.146676 0.722657096349465
0.146676 0.722662651874156
0.146676 0.722668207398848
0.146676 0.722673762923539
0.146676 0.722679318448231
0.146676 0.722684873972922
0.146676 0.722690429497614
0.146676 0.722695985022305
0.146676 0.722701540546997
0.146676 0.722707096071688
0.146676 0.72271265159638
0.146676 0.722718207121072
0.146676 0.722723762645763
0.146676 0.722729318170455
0.146676 0.722734873695146
0.146676 0.722740429219838
0.146676 0.722745984744529
0.146676 0.722751540269221
0.146676 0.722757095793912
0.146676 0.722762651318604
0.146676 0.722768206843295
0.146676 0.722773762367987
0.146676 0.722779317892678
0.146676 0.72278487341737
0.146676 0.722790428942061
0.146676 0.722795984466753
0.146676 0.722801539991444
0.146676 0.722807095516136
0.146676 0.722812651040828
0.146676 0.722818206565519
0.146676 0.722823762090211
0.146676 0.722829317614902
0.146676 0.722834873139594
0.146676 0.722840428664285
0.146676 0.722845984188977
0.146676 0.722851539713668
0.146676 0.72285709523836
0.146676 0.722862650763051
0.146676 0.722868206287743
0.146676 0.722873761812434
0.146676 0.722879317337126
0.146676 0.722884872861817
0.146676 0.722890428386509
0.146676 0.7228959839112
0.146676 0.722901539435892
0.146676 0.722907094960584
0.146676 0.722912650485275
0.146676 0.722918206009967
0.146676 0.722923761534658
0.146676 0.72292931705935
0.146676 0.722934872584041
0.146676 0.722940428108733
0.146676 0.722945983633424
0.146676 0.722951539158116
0.146676 0.722957094682807
0.146676 0.722962650207499
0.146676 0.72296820573219
0.146676 0.722973761256882
0.146676 0.722979316781574
0.146676 0.722984872306265
0.146676 0.722990427830956
0.146676 0.722995983355648
0.146676 0.72300153888034
0.146676 0.723007094405031
0.146676 0.723012649929723
0.146676 0.723018205454414
0.146676 0.723023760979106
0.146676 0.723029316503797
0.146676 0.723034872028489
0.146676 0.72304042755318
0.146676 0.723045983077872
0.146676 0.723051538602563
0.146676 0.723057094127255
0.146676 0.723062649651946
0.146676 0.723068205176638
0.146676 0.72307376070133
0.146676 0.723079316226021
0.146676 0.723084871750712
0.146676 0.723090427275404
0.146676 0.723095982800096
0.146682 0.723101538324787
0.146682 0.723107093849479
0.146682 0.72311264937417
0.146682 0.723118204898862
0.146682 0.723123760423553
0.146682 0.723129315948245
0.146682 0.723134871472936
0.146682 0.723140426997628
0.146682 0.723145982522319
0.146682 0.723151538047011
0.146682 0.723157093571702
0.146682 0.723162649096394
0.146682 0.723168204621086
0.146682 0.723173760145777
0.146682 0.723179315670469
0.146682 0.72318487119516
0.146682 0.723190426719852
0.146682 0.723195982244543
0.146682 0.723201537769235
0.146682 0.723207093293926
0.146682 0.723212648818618
0.146682 0.723218204343309
0.146682 0.723223759868001
0.146682 0.723229315392692
0.146682 0.723234870917384
0.146682 0.723240426442075
0.146682 0.723245981966767
0.146682 0.723251537491458
0.146682 0.72325709301615
0.146682 0.723262648540842
0.146682 0.723268204065533
0.146682 0.723273759590225
0.146682 0.723279315114916
0.146682 0.723284870639608
0.146682 0.723290426164299
0.146682 0.723295981688991
0.146682 0.723301537213682
0.146682 0.723307092738374
0.146682 0.723312648263065
0.146682 0.723318203787757
0.146682 0.723323759312448
0.146682 0.72332931483714
0.146682 0.723334870361831
0.146682 0.723340425886523
0.146682 0.723345981411214
0.146682 0.723351536935906
0.146682 0.723357092460598
0.146682 0.723362647985289
0.146682 0.723368203509981
0.146682 0.723373759034672
0.146682 0.723379314559364
0.146682 0.723384870084055
0.146682 0.723390425608747
0.146682 0.723395981133438
0.146682 0.72340153665813
0.146682 0.723407092182821
0.146682 0.723412647707513
0.146682 0.723418203232204
0.146682 0.723423758756896
0.146682 0.723429314281587
0.146682 0.723434869806279
0.146682 0.72344042533097
0.146682 0.723445980855662
0.146682 0.723451536380354
0.146682 0.723457091905045
0.146682 0.723462647429737
0.146682 0.723468202954428
0.146682 0.72347375847912
0.146682 0.723479314003811
0.146682 0.723484869528503
0.146682 0.723490425053194
0.146682 0.723495980577886
0.146682 0.723501536102577
0.146682 0.723507091627269
0.146682 0.72351264715196
0.146682 0.723518202676652
0.146682 0.723523758201343
0.146682 0.723529313726035
0.146682 0.723534869250726
0.146682 0.723540424775418
0.146682 0.72354598030011
0.146682 0.723551535824801
0.146682 0.723557091349493
0.146682 0.723562646874184
0.146682 0.723568202398876
0.146682 0.723573757923567
0.146682 0.723579313448259
0.146682 0.72358486897295
0.146682 0.723590424497642
0.146682 0.723595980022333
0.146682 0.723601535547025
0.146682 0.723607091071716
0.146682 0.723612646596408
0.146682 0.723618202121099
0.146682 0.723623757645791
0.146682 0.723629313170482
0.146682 0.723634868695174
0.146682 0.723640424219866
0.146682 0.723645979744557
0.146682 0.723651535269249
0.146688 0.72365709079394
0.146688 0.723662646318632
0.146688 0.723668201843323
0.146688 0.723673757368015
0.146688 0.723679312892706
0.146688 0.723684868417398
0.146688 0.723690423942089
0.146688 0.723695979466781
0.146688 0.723701534991472
0.146688 0.723707090516164
0.146688 0.723712646040855
0.146688 0.723718201565547
0.146688 0.723723757090239
0.146688 0.72372931261493
0.146688 0.723734868139622
0.146688 0.723740423664313
0.146688 0.723745979189005
0.146688 0.723751534713696
0.146688 0.723757090238388
0.146688 0.723762645763079
0.146688 0.723768201287771
0.146688 0.723773756812462
0.146688 0.723779312337154
0.146688 0.723784867861845
0.146688 0.723790423386537
0.146688 0.723795978911228
0.146688 0.72380153443592
0.146688 0.723807089960611
0.146688 0.723812645485303
0.146688 0.723818201009994
0.146688 0.723823756534686
0.146688 0.723829312059378
0.146688 0.723834867584069
0.146688 0.723840423108761
0.146688 0.723845978633452
0.146688 0.723851534158144
0.146688 0.723857089682835
0.146688 0.723862645207527
0.146688 0.723868200732218
0.146688 0.72387375625691
0.146688 0.723879311781601
0.146688 0.723884867306293
0.146688 0.723890422830984
0.146688 0.723895978355676
0.146688 0.723901533880367
0.146688 0.723907089405059
0.146688 0.72391264492975
0.146688 0.723918200454442
0.146688 0.723923755979133
0.146688 0.723929311503825
0.146688 0.723934867028517
0.146688 0.723940422553208
0.146688 0.7239459780779
0.146688 0.723951533602591
0.146688 0.723957089127283
0.146688 0.723962644651974
0.146688 0.723968200176666
0.146688 0.723973755701357
0.146688 0.723979311226049
0.146688 0.72398486675074
0.146688 0.723990422275432
0.146688 0.723995977800123
0.146688 0.724001533324815
0.146688 0.724007088849506
0.146688 0.724012644374198
0.146688 0.724018199898889
0.146688 0.724023755423581
0.146688 0.724029310948273
0.146688 0.724034866472964
0.146688 0.724040421997656
0.146688 0.724045977522347
0.146688 0.724051533047039
0.146688 0.72405708857173
0.146688 0.724062644096422
0.146688 0.724068199621113
0.146688 0.724073755145805
0.146688 0.724079310670496
0.146688 0.724084866195188
0.146688 0.724090421719879
0.146688 0.724095977244571
0.146688 0.724101532769262
0.146688 0.724107088293954
0.146688 0.724112643818645
0.146688 0.724118199343337
0.146688 0.724123754868029
0.146688 0.72412931039272
0.146688 0.724134865917412
0.146688 0.724140421442103
0.146688 0.724145976966795
0.146688 0.724151532491486
0.146688 0.724157088016178
0.146688 0.724162643540869
0.146688 0.724168199065561
0.146688 0.724173754590252
0.146688 0.724179310114944
0.146688 0.724184865639635
0.146688 0.724190421164327
0.146688 0.724195976689018
0.146688 0.72420153221371
0.146688 0.724207087738401
0.146694 0.724212643263093
0.146694 0.724218198787785
0.146694 0.724223754312476
0.146694 0.724229309837168
0.146694 0.724234865361859
0.146694 0.724240420886551
0.146694 0.724245976411242
0.146694 0.724251531935934
0.146694 0.724257087460625
0.146694 0.724262642985317
0.146694 0.724268198510008
0.146694 0.7242737540347
0.146694 0.724279309559391
0.146694 0.724284865084083
0.146694 0.724290420608774
0.146694 0.724295976133466
0.146694 0.724301531658157
0.146694 0.724307087182849
0.146694 0.724312642707541
0.146694 0.724318198232232
0.146694 0.724323753756924
0.146694 0.724329309281615
0.146694 0.724334864806307
0.146694 0.724340420330998
0.146694 0.72434597585569
0.146694 0.724351531380381
0.146694 0.724357086905073
0.146694 0.724362642429764
0.146694 0.724368197954456
0.146694 0.724373753479147
0.146694 0.724379309003839
0.146694 0.72438486452853
0.146694 0.724390420053222
0.146694 0.724395975577913
0.146694 0.724401531102605
0.146694 0.724407086627297
0.146694 0.724412642151988
0.146694 0.72441819767668
0.146694 0.724423753201371
0.146694 0.724429308726063
0.146694 0.724434864250754
0.146694 0.724440419775446
0.146694 0.724445975300137
0.146694 0.724451530824829
0.146694 0.72445708634952
0.146694 0.724462641874212
0.146694 0.724468197398903
0.146694 0.724473752923595
0.146694 0.724479308448286
0.146694 0.724484863972978
0.146694 0.724490419497669
0.146694 0.724495975022361
0.146694 0.724501530547053
0.146694 0.724507086071744
0.146694 0.724512641596436
0.146694 0.724518197121127
0.146694 0.724523752645819
0.146694 0.72452930817051
0.146694 0.724534863695202
0.146694 0.724540419219893
0.146694 0.724545974744585
0.146694 0.724551530269276
0.146694 0.724557085793968
0.146694 0.724562641318659
0.146694 0.724568196843351
0.146694 0.724573752368042
0.146694 0.724579307892734
0.146694 0.724584863417425
0.146694 0.724590418942117
0.146694 0.724595974466809
0.146694 0.7246015299915
0.146694 0.724607085516192
0.146694 0.724612641040883
0.146694 0.724618196565575
0.146694 0.724623752090266
0.146694 0.724629307614958
0.146694 0.724634863139649
0.146694 0.724640418664341
0.146694 0.724645974189032
0.146694 0.724651529713724
0.146694 0.724657085238415
0.146694 0.724662640763107
0.146694 0.724668196287798
0.146694 0.72467375181249
0.146694 0.724679307337181
0.146694 0.724684862861873
0.146694 0.724690418386565
0.146694 0.724695973911256
0.146694 0.724701529435948
0.146694 0.724707084960639
0.146694 0.724712640485331
0.146694 0.724718196010022
0.146694 0.724723751534714
0.146694 0.724729307059405
0.146694 0.724734862584097
0.146694 0.724740418108788
0.146694 0.72474597363348
0.146694 0.724751529158171
0.146694 0.724757084682863
0.146694 0.724762640207554
0.1467 0.724768195732246
0.1467 0.724773751256938
0.1467 0.724779306781629
0.1467 0.724784862306321
0.1467 0.724790417831012
0.1467 0.724795973355704
0.1467 0.724801528880395
0.1467 0.724807084405087
0.1467 0.724812639929778
0.1467 0.72481819545447
0.1467 0.724823750979161
0.1467 0.724829306503853
0.1467 0.724834862028544
0.1467 0.724840417553236
0.1467 0.724845973077927
0.1467 0.724851528602619
0.1467 0.72485708412731
0.1467 0.724862639652002
0.1467 0.724868195176694
0.1467 0.724873750701385
0.1467 0.724879306226077
0.1467 0.724884861750768
0.1467 0.72489041727546
0.1467 0.724895972800151
0.1467 0.724901528324843
0.1467 0.724907083849534
0.1467 0.724912639374226
0.1467 0.724918194898917
0.1467 0.724923750423609
0.1467 0.7249293059483
0.1467 0.724934861472992
0.1467 0.724940416997683
0.1467 0.724945972522375
0.1467 0.724951528047066
0.1467 0.724957083571758
0.1467 0.72496263909645
0.1467 0.724968194621141
0.1467 0.724973750145833
0.1467 0.724979305670524
0.1467 0.724984861195216
0.1467 0.724990416719907
0.1467 0.724995972244599
0.1467 0.72500152776929
0.1467 0.725007083293982
0.1467 0.725012638818673
0.1467 0.725018194343365
0.1467 0.725023749868056
0.1467 0.725029305392748
0.1467 0.725034860917439
0.1467 0.725040416442131
0.1467 0.725045971966822
0.1467 0.725051527491514
0.1467 0.725057083016206
0.1467 0.725062638540897
0.1467 0.725068194065589
0.1467 0.72507374959028
0.1467 0.725079305114972
0.1467 0.725084860639663
0.1467 0.725090416164355
0.1467 0.725095971689046
0.1467 0.725101527213738
0.1467 0.725107082738429
0.1467 0.725112638263121
0.1467 0.725118193787812
0.1467 0.725123749312504
0.1467 0.725129304837195
0.1467 0.725134860361887
0.1467 0.725140415886578
0.1467 0.72514597141127
0.1467 0.725151526935962
0.1467 0.725157082460653
0.1467 0.725162637985345
0.1467 0.725168193510036
0.1467 0.725173749034728
0.1467 0.725179304559419
0.1467 0.725184860084111
0.1467 0.725190415608802
0.1467 0.725195971133494
0.1467 0.725201526658185
0.1467 0.725207082182877
0.1467 0.725212637707568
0.1467 0.72521819323226
0.1467 0.725223748756951
0.1467 0.725229304281643
0.1467 0.725234859806334
0.1467 0.725240415331026
0.1467 0.725245970855718
0.1467 0.725251526380409
0.1467 0.725257081905101
0.1467 0.725262637429792
0.1467 0.725268192954484
0.1467 0.725273748479175
0.1467 0.725279304003867
0.1467 0.725284859528558
0.1467 0.72529041505325
0.1467 0.725295970577941
0.1467 0.725301526102633
0.1467 0.725307081627324
0.1467 0.725312637152016
0.1467 0.725318192676707
0.146706 0.725323748201399
0.146706 0.72532930372609
0.146706 0.725334859250782
0.146706 0.725340414775474
0.146706 0.725345970300165
0.146706 0.725351525824857
0.146706 0.725357081349548
0.146706 0.72536263687424
0.146706 0.725368192398931
0.146706 0.725373747923623
0.146706 0.725379303448314
0.146706 0.725384858973006
0.146706 0.725390414497697
0.146706 0.725395970022389
0.146706 0.72540152554708
0.146706 0.725407081071772
0.146706 0.725412636596463
0.146706 0.725418192121155
0.146706 0.725423747645846
0.146706 0.725429303170538
0.146706 0.72543485869523
0.146706 0.725440414219921
0.146706 0.725445969744613
0.146706 0.725451525269304
0.146706 0.725457080793996
0.146706 0.725462636318687
0.146706 0.725468191843379
0.146706 0.72547374736807
0.146706 0.725479302892762
0.146706 0.725484858417453
0.146706 0.725490413942145
0.146706 0.725495969466836
0.146706 0.725501524991528
0.146706 0.725507080516219
0.146706 0.725512636040911
0.146706 0.725518191565602
0.146706 0.725523747090294
0.146706 0.725529302614985
0.146706 0.725534858139677
0.146706 0.725540413664369
0.146706 0.72554596918906
0.146706 0.725551524713752
0.146706 0.725557080238443
0.146706 0.725562635763135
0.146706 0.725568191287826
0.146706 0.725573746812518
0.146706 0.725579302337209
0.146706 0.725584857861901
0.146706 0.725590413386592
0.146706 0.725595968911284
0.146706 0.725601524435975
0.146706 0.725607079960667
0.146706 0.725612635485358
0.146706 0.72561819101005
0.146706 0.725623746534741
0.146706 0.725629302059433
0.146706 0.725634857584125
0.146706 0.725640413108816
0.146706 0.725645968633508
0.146706 0.725651524158199
0.146706 0.725657079682891
0.146706 0.725662635207582
0.146706 0.725668190732274
0.146706 0.725673746256965
0.146706 0.725679301781657
0.146706 0.725684857306348
0.146706 0.72569041283104
0.146706 0.725695968355731
0.146706 0.725701523880423
0.146706 0.725707079405114
0.146706 0.725712634929806
0.146706 0.725718190454498
0.146706 0.725723745979189
0.146706 0.725729301503881
0.146706 0.725734857028572
0.146706 0.725740412553264
0.146706 0.725745968077955
0.146706 0.725751523602647
0.146706 0.725757079127338
0.146706 0.72576263465203
0.146706 0.725768190176721
0.146706 0.725773745701413
0.146706 0.725779301226104
0.146706 0.725784856750796
0.146706 0.725790412275487
0.146706 0.725795967800179
0.146706 0.72580152332487
0.146706 0.725807078849562
0.146706 0.725812634374254
0.146706 0.725818189898945
0.146706 0.725823745423637
0.146706 0.725829300948328
0.146706 0.72583485647302
0.146706 0.725840411997711
0.146706 0.725845967522403
0.146706 0.725851523047094
0.146706 0.725857078571786
0.146706 0.725862634096477
0.146706 0.725868189621169
0.146706 0.72587374514586
0.146712 0.725879300670552
0.146712 0.725884856195243
0.146712 0.725890411719935
0.146712 0.725895967244626
0.146712 0.725901522769318
0.146712 0.72590707829401
0.146712 0.725912633818701
0.146712 0.725918189343393
0.146712 0.725923744868084
0.146712 0.725929300392776
0.146712 0.725934855917467
0.146712 0.725940411442159
0.146712 0.72594596696685
0.146712 0.725951522491542
0.146712 0.725957078016233
0.146712 0.725962633540925
0.146712 0.725968189065616
0.146712 0.725973744590308
0.146712 0.725979300114999
0.146712 0.725984855639691
0.146712 0.725990411164382
0.146712 0.725995966689074
0.146712 0.726001522213766
0.146712 0.726007077738457
0.146712 0.726012633263149
0.146712 0.72601818878784
0.146712 0.726023744312532
0.146712 0.726029299837223
0.146712 0.726034855361915
0.146712 0.726040410886606
0.146712 0.726045966411298
0.146712 0.726051521935989
0.146712 0.726057077460681
0.146712 0.726062632985372
0.146712 0.726068188510064
0.146712 0.726073744034755
0.146712 0.726079299559447
0.146712 0.726084855084138
0.146712 0.72609041060883
0.146712 0.726095966133522
0.146712 0.726101521658213
0.146712 0.726107077182905
0.146712 0.726112632707596
0.146712 0.726118188232288
0.146712 0.726123743756979
0.146712 0.726129299281671
0.146712 0.726134854806362
0.146712 0.726140410331054
0.146712 0.726145965855745
0.146712 0.726151521380437
0.146712 0.726157076905128
0.146712 0.72616263242982
0.146712 0.726168187954511
0.146712 0.726173743479203
0.146712 0.726179299003894
0.146712 0.726184854528586
0.146712 0.726190410053278
0.146712 0.726195965577969
0.146712 0.726201521102661
0.146712 0.726207076627352
0.146712 0.726212632152044
0.146712 0.726218187676735
0.146712 0.726223743201427
0.146712 0.726229298726118
0.146712 0.72623485425081
0.146712 0.726240409775501
0.146712 0.726245965300193
0.146712 0.726251520824884
0.146712 0.726257076349576
0.146712 0.726262631874267
0.146712 0.726268187398959
0.146712 0.72627374292365
0.146712 0.726279298448342
0.146712 0.726284853973034
0.146712 0.726290409497725
0.146712 0.726295965022417
0.146712 0.726301520547108
0.146712 0.7263070760718
0.146712 0.726312631596491
0.146712 0.726318187121183
0.146712 0.726323742645874
0.146712 0.726329298170566
0.146712 0.726334853695257
0.146712 0.726340409219949
0.146712 0.72634596474464
0.146712 0.726351520269332
0.146712 0.726357075794023
0.146712 0.726362631318715
0.146712 0.726368186843406
0.146712 0.726373742368098
0.146712 0.72637929789279
0.146712 0.726384853417481
0.146712 0.726390408942173
0.146712 0.726395964466864
0.146712 0.726401519991556
0.146712 0.726407075516247
0.146712 0.726412631040939
0.146712 0.72641818656563
0.146712 0.726423742090322
0.146712 0.726429297615013
0.146718 0.726434853139705
0.146718 0.726440408664396
0.146718 0.726445964189088
0.146718 0.726451519713779
0.146718 0.726457075238471
0.146718 0.726462630763163
0.146718 0.726468186287854
0.146718 0.726473741812546
0.146718 0.726479297337237
0.146718 0.726484852861929
0.146718 0.72649040838662
0.146718 0.726495963911312
0.146718 0.726501519436003
0.146718 0.726507074960695
0.146718 0.726512630485386
0.146718 0.726518186010078
0.146718 0.726523741534769
0.146718 0.726529297059461
0.146718 0.726534852584152
0.146718 0.726540408108844
0.146718 0.726545963633535
0.146718 0.726551519158227
0.146718 0.726557074682919
0.146718 0.72656263020761
0.146718 0.726568185732302
0.146718 0.726573741256993
0.146718 0.726579296781685
0.146718 0.726584852306376
0.146718 0.726590407831068
0.146718 0.726595963355759
0.146718 0.726601518880451
0.146718 0.726607074405142
0.146718 0.726612629929834
0.146718 0.726618185454525
0.146718 0.726623740979217
0.146718 0.726629296503908
0.146718 0.7266348520286
0.146718 0.726640407553291
0.146718 0.726645963077983
0.146718 0.726651518602675
0.146718 0.726657074127366
0.146718 0.726662629652058
0.146718 0.726668185176749
0.146718 0.726673740701441
0.146718 0.726679296226132
0.146718 0.726684851750824
0.146718 0.726690407275515
0.146718 0.726695962800207
0.146718 0.726701518324898
0.146718 0.72670707384959
0.146718 0.726712629374281
0.146718 0.726718184898973
0.146718 0.726723740423664
0.146718 0.726729295948356
0.146718 0.726734851473047
0.146718 0.726740406997739
0.146718 0.726745962522431
0.146718 0.726751518047122
0.146718 0.726757073571814
0.146718 0.726762629096505
0.146718 0.726768184621197
0.146718 0.726773740145888
0.146718 0.72677929567058
0.146718 0.726784851195271
0.146718 0.726790406719963
0.146718 0.726795962244654
0.146718 0.726801517769346
0.146718 0.726807073294037
0.146718 0.726812628818729
0.146718 0.72681818434342
0.146718 0.726823739868112
0.146718 0.726829295392803
0.146718 0.726834850917495
0.146718 0.726840406442187
0.146718 0.726845961966878
0.146718 0.72685151749157
0.146718 0.726857073016261
0.146718 0.726862628540953
0.146718 0.726868184065644
0.146718 0.726873739590336
0.146718 0.726879295115027
0.146718 0.726884850639719
0.146718 0.72689040616441
0.146718 0.726895961689102
0.146718 0.726901517213793
0.146718 0.726907072738485
0.146718 0.726912628263176
0.146718 0.726918183787868
0.146718 0.726923739312559
0.146718 0.726929294837251
0.146718 0.726934850361942
0.146718 0.726940405886634
0.146718 0.726945961411326
0.146718 0.726951516936017
0.146718 0.726957072460709
0.146718 0.7269626279854
0.146718 0.726968183510092
0.146718 0.726973739034783
0.146718 0.726979294559475
0.146718 0.726984850084166
0.146724 0.726990405608858
0.146724 0.726995961133549
0.146724 0.727001516658241
0.146724 0.727007072182932
0.146724 0.727012627707624
0.146724 0.727018183232315
0.146724 0.727023738757007
0.146724 0.727029294281698
0.146724 0.72703484980639
0.146724 0.727040405331081
0.146724 0.727045960855773
0.146724 0.727051516380465
0.146724 0.727057071905156
0.146724 0.727062627429848
0.146724 0.727068182954539
0.146724 0.727073738479231
0.146724 0.727079294003922
0.146724 0.727084849528614
0.146724 0.727090405053305
0.146724 0.727095960577997
0.146724 0.727101516102688
0.146724 0.72710707162738
0.146724 0.727112627152071
0.146724 0.727118182676763
0.146724 0.727123738201454
0.146724 0.727129293726146
0.146724 0.727134849250837
0.146724 0.727140404775529
0.146724 0.727145960300221
0.146724 0.727151515824912
0.146724 0.727157071349604
0.146724 0.727162626874295
0.146724 0.727168182398987
0.146724 0.727173737923678
0.146724 0.72717929344837
0.146724 0.727184848973061
0.146724 0.727190404497753
0.146724 0.727195960022444
0.146724 0.727201515547136
0.146724 0.727207071071827
0.146724 0.727212626596519
0.146724 0.72721818212121
0.146724 0.727223737645902
0.146724 0.727229293170593
0.146724 0.727234848695285
0.146724 0.727240404219977
0.146724 0.727245959744668
0.146724 0.72725151526936
0.146724 0.727257070794051
0.146724 0.727262626318743
0.146724 0.727268181843434
0.146724 0.727273737368126
0.146724 0.727279292892817
0.146724 0.727284848417509
0.146724 0.7272904039422
0.146724 0.727295959466892
0.146724 0.727301514991583
0.146724 0.727307070516275
0.146724 0.727312626040966
0.146724 0.727318181565658
0.146724 0.727323737090349
0.146724 0.727329292615041
0.146724 0.727334848139733
0.146724 0.727340403664424
0.146724 0.727345959189116
0.146724 0.727351514713807
0.146724 0.727357070238499
0.146724 0.72736262576319
0.146724 0.727368181287882
0.146724 0.727373736812573
0.146724 0.727379292337265
0.146724 0.727384847861956
0.146724 0.727390403386648
0.146724 0.727395958911339
0.146724 0.727401514436031
0.146724 0.727407069960723
0.146724 0.727412625485414
0.146724 0.727418181010105
0.146724 0.727423736534797
0.146724 0.727429292059489
0.146724 0.72743484758418
0.146724 0.727440403108872
0.146724 0.727445958633563
0.146724 0.727451514158255
0.146724 0.727457069682946
0.146724 0.727462625207638
0.146724 0.727468180732329
0.146724 0.727473736257021
0.146724 0.727479291781712
0.146724 0.727484847306404
0.146724 0.727490402831095
0.146724 0.727495958355787
0.146724 0.727501513880479
0.146724 0.72750706940517
0.146724 0.727512624929862
0.146724 0.727518180454553
0.146724 0.727523735979245
0.146724 0.727529291503936
0.146724 0.727534847028628
0.146724 0.727540402553319
0.14673 0.727545958078011
0.14673 0.727551513602702
0.14673 0.727557069127394
0.14673 0.727562624652085
0.14673 0.727568180176777
0.14673 0.727573735701468
0.14673 0.72757929122616
0.14673 0.727584846750851
0.14673 0.727590402275543
0.14673 0.727595957800235
0.14673 0.727601513324926
0.14673 0.727607068849618
0.14673 0.727612624374309
0.14673 0.727618179899001
0.14673 0.727623735423692
0.14673 0.727629290948384
0.14673 0.727634846473075
0.14673 0.727640401997767
0.14673 0.727645957522458
0.14673 0.72765151304715
0.14673 0.727657068571841
0.14673 0.727662624096533
0.14673 0.727668179621224
0.14673 0.727673735145916
0.14673 0.727679290670607
0.14673 0.727684846195299
0.14673 0.727690401719991
0.14673 0.727695957244682
0.14673 0.727701512769374
0.14673 0.727707068294065
0.14673 0.727712623818757
0.14673 0.727718179343448
0.14673 0.72772373486814
0.14673 0.727729290392831
0.14673 0.727734845917523
0.14673 0.727740401442214
0.14673 0.727745956966906
0.14673 0.727751512491597
0.14673 0.727757068016289
0.14673 0.72776262354098
0.14673 0.727768179065672
0.14673 0.727773734590363
0.14673 0.727779290115055
0.14673 0.727784845639747
0.14673 0.727790401164438
0.14673 0.72779595668913
0.14673 0.727801512213821
0.14673 0.727807067738513
0.14673 0.727812623263204
0.14673 0.727818178787896
0.14673 0.727823734312587
0.14673 0.727829289837279
0.14673 0.72783484536197
0.14673 0.727840400886662
0.14673 0.727845956411353
0.14673 0.727851511936045
0.14673 0.727857067460736
0.14673 0.727862622985428
0.14673 0.727868178510119
0.14673 0.727873734034811
0.14673 0.727879289559503
0.14673 0.727884845084194
0.14673 0.727890400608886
0.14673 0.727895956133577
0.14673 0.727901511658269
0.14673 0.72790706718296
0.14673 0.727912622707652
0.14673 0.727918178232343
0.14673 0.727923733757035
0.14673 0.727929289281726
0.14673 0.727934844806418
0.14673 0.727940400331109
0.14673 0.727945955855801
0.14673 0.727951511380492
0.14673 0.727957066905184
0.14673 0.727962622429875
0.14673 0.727968177954567
0.14673 0.727973733479259
0.14673 0.72797928900395
0.14673 0.727984844528642
0.14673 0.727990400053333
0.14673 0.727995955578025
0.14673 0.728001511102716
0.14673 0.728007066627408
0.14673 0.728012622152099
0.14673 0.728018177676791
0.14673 0.728023733201482
0.14673 0.728029288726174
0.14673 0.728034844250865
0.14673 0.728040399775557
0.14673 0.728045955300248
0.14673 0.72805151082494
0.14673 0.728057066349631
0.14673 0.728062621874323
0.14673 0.728068177399015
0.14673 0.728073732923706
0.14673 0.728079288448398
0.14673 0.728084843973089
0.14673 0.728090399497781
0.14673 0.728095955022472
0.146736 0.728101510547164
0.146736 0.728107066071855
0.146736 0.728112621596547
0.146736 0.728118177121238
0.146736 0.72812373264593
0.146736 0.728129288170621
0.146736 0.728134843695313
0.146736 0.728140399220004
0.146736 0.728145954744696
0.146736 0.728151510269388
0.146736 0.728157065794079
0.146736 0.728162621318771
0.146736 0.728168176843462
0.146736 0.728173732368154
0.146736 0.728179287892845
0.146736 0.728184843417537
0.146736 0.728190398942228
0.146736 0.72819595446692
0.146736 0.728201509991611
0.146736 0.728207065516303
0.146736 0.728212621040994
0.146736 0.728218176565686
0.146736 0.728223732090377
0.146736 0.728229287615069
0.146736 0.72823484313976
0.146736 0.728240398664452
0.146736 0.728245954189144
0.146736 0.728251509713835
0.146736 0.728257065238527
0.146736 0.728262620763218
0.146736 0.72826817628791
0.146736 0.728273731812601
0.146736 0.728279287337293
0.146736 0.728284842861984
0.146736 0.728290398386676
0.146736 0.728295953911367
0.146736 0.728301509436059
0.146736 0.72830706496075
0.146736 0.728312620485442
0.146736 0.728318176010133
0.146736 0.728323731534825
0.146736 0.728329287059516
0.146736 0.728334842584208
0.146736 0.7283403981089
0.146736 0.728345953633591
0.146736 0.728351509158283
0.146736 0.728357064682974
0.146736 0.728362620207666
0.146736 0.728368175732357
0.146736 0.728373731257049
0.146736 0.72837928678174
0.146736 0.728384842306432
0.146736 0.728390397831123
0.146736 0.728395953355815
0.146736 0.728401508880506
0.146736 0.728407064405198
0.146736 0.728412619929889
0.146736 0.728418175454581
0.146736 0.728423730979272
0.146736 0.728429286503964
0.146736 0.728434842028655
0.146736 0.728440397553347
0.146736 0.728445953078038
0.146736 0.72845150860273
0.146736 0.728457064127422
0.146736 0.728462619652113
0.146736 0.728468175176805
0.146736 0.728473730701496
0.146736 0.728479286226188
0.146736 0.728484841750879
0.146736 0.728490397275571
0.146736 0.728495952800262
0.146736 0.728501508324954
0.146736 0.728507063849645
0.146736 0.728512619374337
0.146736 0.728518174899028
0.146736 0.72852373042372
0.146736 0.728529285948411
0.146736 0.728534841473103
0.146736 0.728540396997794
0.146736 0.728545952522486
0.146736 0.728551508047178
0.146736 0.728557063571869
0.146736 0.728562619096561
0.146736 0.728568174621252
0.146736 0.728573730145944
0.146736 0.728579285670635
0.146736 0.728584841195327
0.146736 0.728590396720018
0.146736 0.72859595224471
0.146736 0.728601507769401
0.146736 0.728607063294093
0.146736 0.728612618818784
0.146736 0.728618174343476
0.146736 0.728623729868167
0.146736 0.728629285392859
0.146736 0.72863484091755
0.146736 0.728640396442242
0.146736 0.728645951966934
0.146736 0.728651507491625
0.146742 0.728657063016317
0.146742 0.728662618541008
0.146742 0.7286681740657
0.146742 0.728673729590391
0.146742 0.728679285115083
0.146742 0.728684840639774
0.146742 0.728690396164466
0.146742 0.728695951689157
0.146742 0.728701507213849
0.146742 0.72870706273854
0.146742 0.728712618263232
0.146742 0.728718173787923
0.146742 0.728723729312615
0.146742 0.728729284837306
0.146742 0.728734840361998
0.146742 0.72874039588669
0.146742 0.728745951411381
0.146742 0.728751506936073
0.146742 0.728757062460764
0.146742 0.728762617985456
0.146742 0.728768173510147
0.146742 0.728773729034839
0.146742 0.72877928455953
0.146742 0.728784840084222
0.146742 0.728790395608913
0.146742 0.728795951133605
0.146742 0.728801506658296
0.146742 0.728807062182988
0.146742 0.728812617707679
0.146742 0.728818173232371
0.146742 0.728823728757062
0.146742 0.728829284281754
0.146742 0.728834839806446
0.146742 0.728840395331137
0.146742 0.728845950855829
0.146742 0.72885150638052
0.146742 0.728857061905212
0.146742 0.728862617429903
0.146742 0.728868172954595
0.146742 0.728873728479286
0.146742 0.728879284003978
0.146742 0.728884839528669
0.146742 0.728890395053361
0.146742 0.728895950578052
0.146742 0.728901506102744
0.146742 0.728907061627435
0.146742 0.728912617152127
0.146742 0.728918172676818
0.146742 0.72892372820151
0.146742 0.728929283726202
0.146742 0.728934839250893
0.146742 0.728940394775585
0.146742 0.728945950300276
0.146742 0.728951505824968
0.146742 0.728957061349659
0.146742 0.728962616874351
0.146742 0.728968172399042
0.146742 0.728973727923734
0.146742 0.728979283448425
0.146742 0.728984838973117
0.146742 0.728990394497808
0.146742 0.7289959500225
0.146742 0.729001505547191
0.146742 0.729007061071883
0.146742 0.729012616596574
0.146742 0.729018172121266
0.146742 0.729023727645958
0.146742 0.729029283170649
0.146742 0.729034838695341
0.146742 0.729040394220032
0.146742 0.729045949744724
0.146742 0.729051505269415
0.146742 0.729057060794107
0.146742 0.729062616318798
0.146742 0.72906817184349
0.146742 0.729073727368181
0.146742 0.729079282892873
0.146742 0.729084838417564
0.146742 0.729090393942256
0.146742 0.729095949466947
0.146742 0.729101504991639
0.146742 0.72910706051633
0.146742 0.729112616041022
0.146742 0.729118171565714
0.146742 0.729123727090405
0.146742 0.729129282615097
0.146742 0.729134838139788
0.146742 0.72914039366448
0.146742 0.729145949189171
0.146742 0.729151504713863
0.146742 0.729157060238554
0.146742 0.729162615763246
0.146742 0.729168171287937
0.146742 0.729173726812629
0.146742 0.72917928233732
0.146742 0.729184837862012
0.146742 0.729190393386703
0.146742 0.729195948911395
0.146742 0.729201504436087
0.146742 0.729207059960778
0.146748 0.72921261548547
0.146748 0.729218171010161
0.146748 0.729223726534853
0.146748 0.729229282059544
0.146748 0.729234837584236
0.146748 0.729240393108927
0.146748 0.729245948633619
0.146748 0.72925150415831
0.146748 0.729257059683002
0.146748 0.729262615207693
0.146748 0.729268170732385
0.146748 0.729273726257076
0.146748 0.729279281781768
0.146748 0.729284837306459
0.146748 0.729290392831151
0.146748 0.729295948355843
0.146748 0.729301503880534
0.146748 0.729307059405226
0.146748 0.729312614929917
0.146748 0.729318170454609
0.146748 0.7293237259793
0.146748 0.729329281503992
0.146748 0.729334837028683
0.146748 0.729340392553375
0.146748 0.729345948078066
0.146748 0.729351503602758
0.146748 0.729357059127449
0.146748 0.729362614652141
0.146748 0.729368170176832
0.146748 0.729373725701524
0.146748 0.729379281226215
0.146748 0.729384836750907
0.146748 0.729390392275599
0.146748 0.72939594780029
0.146748 0.729401503324982
0.146748 0.729407058849673
0.146748 0.729412614374365
0.146748 0.729418169899056
0.146748 0.729423725423748
0.146748 0.729429280948439
0.146748 0.729434836473131
0.146748 0.729440391997822
0.146748 0.729445947522514
0.146748 0.729451503047205
0.146748 0.729457058571897
0.146748 0.729462614096588
0.146748 0.72946816962128
0.146748 0.729473725145971
0.146748 0.729479280670663
0.146748 0.729484836195355
0.146748 0.729490391720046
0.146748 0.729495947244738
0.146748 0.729501502769429
0.146748 0.729507058294121
0.146748 0.729512613818812
0.146748 0.729518169343504
0.146748 0.729523724868195
0.146748 0.729529280392887
0.146748 0.729534835917578
0.146748 0.72954039144227
0.146748 0.729545946966961
0.146748 0.729551502491653
0.146748 0.729557058016344
0.146748 0.729562613541036
0.146748 0.729568169065727
0.146748 0.729573724590419
0.146748 0.729579280115111
0.146748 0.729584835639802
0.146748 0.729590391164494
0.146748 0.729595946689185
0.146748 0.729601502213877
0.146748 0.729607057738568
0.146748 0.72961261326326
0.146748 0.729618168787951
0.146748 0.729623724312643
0.146748 0.729629279837334
0.146748 0.729634835362026
0.146748 0.729640390886717
0.146748 0.729645946411409
0.146748 0.7296515019361
0.146748 0.729657057460792
0.146748 0.729662612985483
0.146748 0.729668168510175
0.146748 0.729673724034867
0.146748 0.729679279559558
0.146748 0.72968483508425
0.146748 0.729690390608941
0.146748 0.729695946133633
0.146748 0.729701501658324
0.146748 0.729707057183016
0.146748 0.729712612707707
0.146748 0.729718168232399
0.146748 0.72972372375709
0.146748 0.729729279281782
0.146748 0.729734834806473
0.146748 0.729740390331165
0.146748 0.729745945855857
0.146748 0.729751501380548
0.146748 0.729757056905239
0.146748 0.729762612429931
0.146754 0.729768167954623
0.146754 0.729773723479314
0.146754 0.729779279004006
0.146754 0.729784834528697
0.146754 0.729790390053389
0.146754 0.72979594557808
0.146754 0.729801501102772
0.146754 0.729807056627463
0.146754 0.729812612152155
0.146754 0.729818167676846
0.146754 0.729823723201538
0.146754 0.729829278726229
0.146754 0.729834834250921
0.146754 0.729840389775612
0.146754 0.729845945300304
0.146754 0.729851500824995
0.146754 0.729857056349687
0.146754 0.729862611874379
0.146754 0.72986816739907
0.146754 0.729873722923762
0.146754 0.729879278448453
0.146754 0.729884833973145
0.146754 0.729890389497836
0.146754 0.729895945022528
0.146754 0.729901500547219
0.146754 0.729907056071911
0.146754 0.729912611596602
0.146754 0.729918167121294
0.146754 0.729923722645985
0.146754 0.729929278170677
0.146754 0.729934833695368
0.146754 0.72994038922006
0.146754 0.729945944744751
0.146754 0.729951500269443
0.146754 0.729957055794135
0.146754 0.729962611318826
0.146754 0.729968166843518
0.146754 0.729973722368209
0.146754 0.729979277892901
0.146754 0.729984833417592
0.146754 0.729990388942284
0.146754 0.729995944466975
0.146754 0.730001499991667
0.146754 0.730007055516358
0.146754 0.73001261104105
0.146754 0.730018166565741
0.146754 0.730023722090433
0.146754 0.730029277615124
0.146754 0.730034833139816
0.146754 0.730040388664507
0.146754 0.730045944189199
0.146754 0.730051499713891
0.146754 0.730057055238582
0.146754 0.730062610763274
0.146754 0.730068166287965
0.146754 0.730073721812657
0.146754 0.730079277337348
0.146754 0.73008483286204
0.146754 0.730090388386731
0.146754 0.730095943911423
0.146754 0.730101499436114
0.146754 0.730107054960806
0.146754 0.730112610485497
0.146754 0.730118166010189
0.146754 0.73012372153488
0.146754 0.730129277059572
0.146754 0.730134832584263
0.146754 0.730140388108955
0.146754 0.730145943633647
0.146754 0.730151499158338
0.146754 0.73015705468303
0.146754 0.730162610207721
0.146754 0.730168165732413
0.146754 0.730173721257104
0.146754 0.730179276781796
0.146754 0.730184832306487
0.146754 0.730190387831179
0.146754 0.73019594335587
0.146754 0.730201498880562
0.146754 0.730207054405253
0.146754 0.730212609929945
0.146754 0.730218165454636
0.146754 0.730223720979328
0.146754 0.730229276504019
0.146754 0.730234832028711
0.146754 0.730240387553403
0.146754 0.730245943078094
0.146754 0.730251498602786
0.146754 0.730257054127477
0.146754 0.730262609652169
0.146754 0.73026816517686
0.146754 0.730273720701552
0.146754 0.730279276226243
0.146754 0.730284831750935
0.146754 0.730290387275626
0.146754 0.730295942800318
0.146754 0.730301498325009
0.146754 0.730307053849701
0.146754 0.730312609374392
0.146754 0.730318164899084
0.14676 0.730323720423775
0.14676 0.730329275948467
0.14676 0.730334831473159
0.14676 0.73034038699785
0.14676 0.730345942522542
0.14676 0.730351498047233
0.14676 0.730357053571925
0.14676 0.730362609096616
0.14676 0.730368164621308
0.14676 0.730373720145999
0.14676 0.730379275670691
0.14676 0.730384831195382
0.14676 0.730390386720074
0.14676 0.730395942244765
0.14676 0.730401497769457
0.14676 0.730407053294148
0.14676 0.73041260881884
0.14676 0.730418164343531
0.14676 0.730423719868223
0.14676 0.730429275392915
0.14676 0.730434830917606
0.14676 0.730440386442298
0.14676 0.730445941966989
0.14676 0.730451497491681
0.14676 0.730457053016372
0.14676 0.730462608541064
0.14676 0.730468164065755
0.14676 0.730473719590447
0.14676 0.730479275115138
0.14676 0.73048483063983
0.14676 0.730490386164521
0.14676 0.730495941689213
0.14676 0.730501497213904
0.14676 0.730507052738596
0.14676 0.730512608263287
0.14676 0.730518163787979
0.14676 0.730523719312671
0.14676 0.730529274837362
0.14676 0.730534830362054
0.14676 0.730540385886745
0.14676 0.730545941411437
0.14676 0.730551496936128
0.14676 0.73055705246082
0.14676 0.730562607985511
0.14676 0.730568163510203
0.14676 0.730573719034894
0.14676 0.730579274559586
0.14676 0.730584830084277
0.14676 0.730590385608969
0.14676 0.73059594113366
0.14676 0.730601496658352
0.14676 0.730607052183043
0.14676 0.730612607707735
0.14676 0.730618163232427
0.14676 0.730623718757118
0.14676 0.73062927428181
0.14676 0.730634829806501
0.14676 0.730640385331193
0.14676 0.730645940855884
0.14676 0.730651496380576
0.14676 0.730657051905267
0.14676 0.730662607429959
0.14676 0.73066816295465
0.14676 0.730673718479342
0.14676 0.730679274004033
0.14676 0.730684829528725
0.14676 0.730690385053416
0.14676 0.730695940578108
0.14676 0.730701496102799
0.14676 0.730707051627491
0.14676 0.730712607152183
0.14676 0.730718162676874
0.14676 0.730723718201566
0.14676 0.730729273726257
0.14676 0.730734829250949
0.14676 0.73074038477564
0.14676 0.730745940300332
0.14676 0.730751495825023
0.14676 0.730757051349715
0.14676 0.730762606874406
0.14676 0.730768162399098
0.14676 0.730773717923789
0.14676 0.730779273448481
0.14676 0.730784828973172
0.14676 0.730790384497864
0.14676 0.730795940022555
0.14676 0.730801495547247
0.14676 0.730807051071939
0.14676 0.73081260659663
0.14676 0.730818162121322
0.14676 0.730823717646013
0.14676 0.730829273170705
0.14676 0.730834828695396
0.14676 0.730840384220088
0.14676 0.730845939744779
0.14676 0.730851495269471
0.14676 0.730857050794162
0.14676 0.730862606318854
0.14676 0.730868161843545
0.14676 0.730873717368237
0.146766 0.730879272892928
0.146766 0.73088482841762
0.146766 0.730890383942312
0.146766 0.730895939467003
0.146766 0.730901494991695
0.146766 0.730907050516386
0.146766 0.730912606041078
0.146766 0.730918161565769
0.146766 0.730923717090461
0.146766 0.730929272615152
0.146766 0.730934828139844
0.146766 0.730940383664535
0.146766 0.730945939189227
0.146766 0.730951494713918
0.146766 0.73095705023861
0.146766 0.730962605763301
0.146766 0.730968161287993
0.146766 0.730973716812684
0.146766 0.730979272337376
0.146766 0.730984827862068
0.146766 0.730990383386759
0.146766 0.730995938911451
0.146766 0.731001494436142
0.146766 0.731007049960834
0.146766 0.731012605485525
0.146766 0.731018161010217
0.146766 0.731023716534908
0.146766 0.7310292720596
0.146766 0.731034827584291
0.146766 0.731040383108983
0.146766 0.731045938633674
0.146766 0.731051494158366
0.146766 0.731057049683057
0.146766 0.731062605207749
0.146766 0.73106816073244
0.146766 0.731073716257132
0.146766 0.731079271781824
0.146766 0.731084827306515
0.146766 0.731090382831207
0.146766 0.731095938355898
0.146766 0.73110149388059
0.146766 0.731107049405281
0.146766 0.731112604929973
0.146766 0.731118160454664
0.146766 0.731123715979356
0.146766 0.731129271504047
0.146766 0.731134827028739
0.146766 0.73114038255343
0.146766 0.731145938078122
0.146766 0.731151493602813
0.146766 0.731157049127505
0.146766 0.731162604652196
0.146766 0.731168160176888
0.146766 0.73117371570158
0.146766 0.731179271226271
0.146766 0.731184826750963
0.146766 0.731190382275654
0.146766 0.731195937800346
0.146766 0.731201493325037
0.146766 0.731207048849729
0.146766 0.73121260437442
0.146766 0.731218159899112
0.146766 0.731223715423803
0.146766 0.731229270948495
0.146766 0.731234826473186
0.146766 0.731240381997878
0.146766 0.731245937522569
0.146766 0.731251493047261
0.146766 0.731257048571952
0.146766 0.731262604096644
0.146766 0.731268159621336
0.146766 0.731273715146027
0.146766 0.731279270670719
0.146766 0.73128482619541
0.146766 0.731290381720102
0.146766 0.731295937244793
0.146766 0.731301492769485
0.146766 0.731307048294176
0.146766 0.731312603818868
0.146766 0.731318159343559
0.146766 0.731323714868251
0.146766 0.731329270392942
0.146766 0.731334825917634
0.146766 0.731340381442325
0.146766 0.731345936967017
0.146766 0.731351492491708
0.146766 0.7313570480164
0.146766 0.731362603541092
0.146766 0.731368159065783
0.146766 0.731373714590475
0.146766 0.731379270115166
0.146766 0.731384825639858
0.146766 0.731390381164549
0.146766 0.731395936689241
0.146766 0.731401492213932
0.146766 0.731407047738624
0.146766 0.731412603263315
0.146766 0.731418158788007
0.146766 0.731423714312698
0.146766 0.73142926983739
0.146772 0.731434825362081
0.146772 0.731440380886773
0.146772 0.731445936411464
0.146772 0.731451491936156
0.146772 0.731457047460847
0.146772 0.731462602985539
0.146772 0.731468158510231
0.146772 0.731473714034922
0.146772 0.731479269559614
0.146772 0.731484825084305
0.146772 0.731490380608997
0.146772 0.731495936133688
0.146772 0.73150149165838
0.146772 0.731507047183071
0.146772 0.731512602707763
0.146772 0.731518158232454
0.146772 0.731523713757146
0.146772 0.731529269281837
0.146772 0.731534824806529
0.146772 0.73154038033122
0.146772 0.731545935855912
0.146772 0.731551491380603
0.146772 0.731557046905295
0.146772 0.731562602429986
0.146772 0.731568157954678
0.146772 0.73157371347937
0.146772 0.731579269004061
0.146772 0.731584824528753
0.146772 0.731590380053444
0.146772 0.731595935578136
0.146772 0.731601491102827
0.146772 0.731607046627519
0.146772 0.73161260215221
0.146772 0.731618157676902
0.146772 0.731623713201593
0.146772 0.731629268726285
0.146772 0.731634824250976
0.146772 0.731640379775668
0.146772 0.731645935300359
0.146772 0.731651490825051
0.146772 0.731657046349742
0.146772 0.731662601874434
0.146772 0.731668157399126
0.146772 0.731673712923817
0.146772 0.731679268448509
0.146772 0.7316848239732
0.146772 0.731690379497892
0.146772 0.731695935022583
0.146772 0.731701490547275
0.146772 0.731707046071966
0.146772 0.731712601596658
0.146772 0.731718157121349
0.146772 0.731723712646041
0.146772 0.731729268170732
0.146772 0.731734823695424
0.146772 0.731740379220116
0.146772 0.731745934744807
0.146772 0.731751490269498
0.146772 0.73175704579419
0.146772 0.731762601318882
0.146772 0.731768156843573
0.146772 0.731773712368265
0.146772 0.731779267892956
0.146772 0.731784823417648
0.146772 0.731790378942339
0.146772 0.731795934467031
0.146772 0.731801489991722
0.146772 0.731807045516414
0.146772 0.731812601041105
0.146772 0.731818156565797
0.146772 0.731823712090488
0.146772 0.73182926761518
0.146772 0.731834823139872
0.146772 0.731840378664563
0.146772 0.731845934189254
0.146772 0.731851489713946
0.146772 0.731857045238638
0.146772 0.731862600763329
0.146772 0.731868156288021
0.146772 0.731873711812712
0.146772 0.731879267337404
0.146772 0.731884822862095
0.146772 0.731890378386787
0.146772 0.731895933911478
0.146772 0.73190148943617
0.146772 0.731907044960861
0.146772 0.731912600485553
0.146772 0.731918156010244
0.146772 0.731923711534936
0.146772 0.731929267059628
0.146772 0.731934822584319
0.146772 0.731940378109011
0.146772 0.731945933633702
0.146772 0.731951489158394
0.146772 0.731957044683085
0.146772 0.731962600207777
0.146772 0.731968155732468
0.146772 0.73197371125716
0.146772 0.731979266781851
0.146772 0.731984822306543
0.146778 0.731990377831234
0.146778 0.731995933355926
0.146778 0.732001488880617
0.146778 0.732007044405309
0.146778 0.73201259993
0.146778 0.732018155454692
0.146778 0.732023710979383
0.146778 0.732029266504075
0.146778 0.732034822028767
0.146778 0.732040377553458
0.146778 0.73204593307815
0.146778 0.732051488602841
0.146778 0.732057044127533
0.146778 0.732062599652224
0.146778 0.732068155176916
0.146778 0.732073710701607
0.146778 0.732079266226299
0.146778 0.73208482175099
0.146778 0.732090377275682
0.146778 0.732095932800373
0.146778 0.732101488325065
0.146778 0.732107043849756
0.146778 0.732112599374448
0.146778 0.732118154899139
0.146778 0.732123710423831
0.146778 0.732129265948523
0.146778 0.732134821473214
0.146778 0.732140376997906
0.146778 0.732145932522597
0.146778 0.732151488047289
0.146778 0.73215704357198
0.146778 0.732162599096672
0.146778 0.732168154621363
0.146778 0.732173710146055
0.146778 0.732179265670746
0.146778 0.732184821195438
0.146778 0.732190376720129
0.146778 0.732195932244821
0.146778 0.732201487769512
0.146778 0.732207043294204
0.146778 0.732212598818895
0.146778 0.732218154343587
0.146778 0.732223709868279
0.146778 0.73222926539297
0.146778 0.732234820917662
0.146778 0.732240376442353
0.146778 0.732245931967045
0.146778 0.732251487491736
0.146778 0.732257043016428
0.146778 0.732262598541119
0.146778 0.732268154065811
0.146778 0.732273709590502
0.146778 0.732279265115194
0.146778 0.732284820639885
0.146778 0.732290376164577
0.146778 0.732295931689268
0.146778 0.73230148721396
0.146778 0.732307042738651
0.146778 0.732312598263343
0.146778 0.732318153788035
0.146778 0.732323709312726
0.146778 0.732329264837418
0.146778 0.732334820362109
0.146778 0.732340375886801
0.146778 0.732345931411492
0.146778 0.732351486936184
0.146778 0.732357042460875
0.146778 0.732362597985567
0.146778 0.732368153510258
0.146778 0.73237370903495
0.146778 0.732379264559641
0.146778 0.732384820084333
0.146778 0.732390375609024
0.146778 0.732395931133716
0.146778 0.732401486658407
0.146778 0.732407042183099
0.146778 0.732412597707791
0.146778 0.732418153232482
0.146778 0.732423708757174
0.146778 0.732429264281865
0.146778 0.732434819806557
0.146778 0.732440375331248
0.146778 0.73244593085594
0.146778 0.732451486380631
0.146778 0.732457041905323
0.146778 0.732462597430014
0.146778 0.732468152954706
0.146778 0.732473708479397
0.146778 0.732479264004089
0.146778 0.732484819528781
0.146778 0.732490375053472
0.146778 0.732495930578163
0.146778 0.732501486102855
0.146778 0.732507041627547
0.146778 0.732512597152238
0.146778 0.73251815267693
0.146778 0.732523708201621
0.146778 0.732529263726313
0.146778 0.732534819251004
0.146778 0.732540374775696
0.146784 0.732545930300387
0.146784 0.732551485825079
0.146784 0.73255704134977
0.146784 0.732562596874462
0.146784 0.732568152399153
0.146784 0.732573707923845
0.146784 0.732579263448537
0.146784 0.732584818973228
0.146784 0.732590374497919
0.146784 0.732595930022611
0.146784 0.732601485547303
0.146784 0.732607041071994
0.146784 0.732612596596686
0.146784 0.732618152121377
0.146784 0.732623707646069
0.146784 0.73262926317076
0.146784 0.732634818695452
0.146784 0.732640374220143
0.146784 0.732645929744835
0.146784 0.732651485269526
0.146784 0.732657040794218
0.146784 0.732662596318909
0.146784 0.732668151843601
0.146784 0.732673707368293
0.146784 0.732679262892984
0.146784 0.732684818417676
0.146784 0.732690373942367
0.146784 0.732695929467059
0.146784 0.73270148499175
0.146784 0.732707040516442
0.146784 0.732712596041133
0.146784 0.732718151565825
0.146784 0.732723707090516
0.146784 0.732729262615208
0.146784 0.732734818139899
0.146784 0.732740373664591
0.146784 0.732745929189282
0.146784 0.732751484713974
0.146784 0.732757040238665
0.146784 0.732762595763357
0.146784 0.732768151288049
0.146784 0.73277370681274
0.146784 0.732779262337432
0.146784 0.732784817862123
0.146784 0.732790373386815
0.146784 0.732795928911506
0.146784 0.732801484436198
0.146784 0.732807039960889
0.146784 0.732812595485581
0.146784 0.732818151010272
0.146784 0.732823706534964
0.146784 0.732829262059655
0.146784 0.732834817584347
0.146784 0.732840373109038
0.146784 0.73284592863373
0.146784 0.732851484158421
0.146784 0.732857039683113
0.146784 0.732862595207805
0.146784 0.732868150732496
0.146784 0.732873706257188
0.146784 0.732879261781879
0.146784 0.732884817306571
0.146784 0.732890372831262
0.146784 0.732895928355954
0.146784 0.732901483880645
0.146784 0.732907039405337
0.146784 0.732912594930028
0.146784 0.73291815045472
0.146784 0.732923705979411
0.146784 0.732929261504103
0.146784 0.732934817028794
0.146784 0.732940372553486
0.146784 0.732945928078177
0.146784 0.732951483602869
0.146784 0.73295703912756
0.146784 0.732962594652252
0.146784 0.732968150176944
0.146784 0.732973705701635
0.146784 0.732979261226327
0.146784 0.732984816751018
0.146784 0.73299037227571
0.146784 0.732995927800401
0.146784 0.733001483325093
0.146784 0.733007038849784
0.146784 0.733012594374476
0.146784 0.733018149899167
0.146784 0.733023705423859
0.146784 0.73302926094855
0.146784 0.733034816473242
0.146784 0.733040371997933
0.146784 0.733045927522625
0.146784 0.733051483047316
0.146784 0.733057038572008
0.146784 0.733062594096699
0.146784 0.733068149621391
0.146784 0.733073705146083
0.146784 0.733079260670774
0.146784 0.733084816195466
0.146784 0.733090371720157
0.146784 0.733095927244849
0.14679 0.73310148276954
0.14679 0.733107038294232
0.14679 0.733112593818923
0.14679 0.733118149343615
0.14679 0.733123704868306
0.14679 0.733129260392998
0.14679 0.733134815917689
0.14679 0.733140371442381
0.14679 0.733145926967072
0.14679 0.733151482491764
0.14679 0.733157038016455
0.14679 0.733162593541147
0.14679 0.733168149065839
0.14679 0.73317370459053
0.14679 0.733179260115222
0.14679 0.733184815639913
0.14679 0.733190371164605
0.14679 0.733195926689296
0.14679 0.733201482213988
0.14679 0.733207037738679
0.14679 0.733212593263371
0.14679 0.733218148788062
0.14679 0.733223704312754
0.14679 0.733229259837445
0.14679 0.733234815362137
0.14679 0.733240370886828
0.14679 0.73324592641152
0.14679 0.733251481936211
0.14679 0.733257037460903
0.14679 0.733262592985595
0.14679 0.733268148510286
0.14679 0.733273704034978
0.14679 0.733279259559669
0.14679 0.733284815084361
0.14679 0.733290370609052
0.14679 0.733295926133744
0.14679 0.733301481658435
0.14679 0.733307037183127
0.14679 0.733312592707818
0.14679 0.73331814823251
0.14679 0.733323703757201
0.14679 0.733329259281893
0.14679 0.733334814806584
0.14679 0.733340370331276
0.14679 0.733345925855967
0.14679 0.733351481380659
0.14679 0.733357036905351
0.14679 0.733362592430042
0.14679 0.733368147954734
0.14679 0.733373703479425
0.14679 0.733379259004117
0.14679 0.733384814528808
0.14679 0.7333903700535
0.14679 0.733395925578191
0.14679 0.733401481102883
0.14679 0.733407036627574
0.14679 0.733412592152266
0.14679 0.733418147676957
0.14679 0.733423703201649
0.14679 0.73342925872634
0.14679 0.733434814251032
0.14679 0.733440369775723
0.14679 0.733445925300415
0.14679 0.733451480825107
0.14679 0.733457036349798
0.14679 0.73346259187449
0.14679 0.733468147399181
0.14679 0.733473702923873
0.14679 0.733479258448564
0.14679 0.733484813973256
0.14679 0.733490369497947
0.14679 0.733495925022639
0.14679 0.73350148054733
0.14679 0.733507036072022
0.14679 0.733512591596713
0.14679 0.733518147121405
0.14679 0.733523702646096
0.14679 0.733529258170788
0.14679 0.73353481369548
0.14679 0.733540369220171
0.14679 0.733545924744863
0.14679 0.733551480269554
0.14679 0.733557035794246
0.14679 0.733562591318937
0.14679 0.733568146843629
0.14679 0.73357370236832
0.14679 0.733579257893012
0.14679 0.733584813417703
0.14679 0.733590368942395
0.14679 0.733595924467086
0.14679 0.733601479991778
0.14679 0.733607035516469
0.14679 0.733612591041161
0.14679 0.733618146565852
0.14679 0.733623702090544
0.14679 0.733629257615236
0.14679 0.733634813139927
0.14679 0.733640368664619
0.14679 0.73364592418931
0.14679 0.733651479714002
0.146796 0.733657035238693
0.146796 0.733662590763385
0.146796 0.733668146288076
0.146796 0.733673701812768
0.146796 0.733679257337459
0.146796 0.733684812862151
0.146796 0.733690368386842
0.146796 0.733695923911534
0.146796 0.733701479436225
0.146796 0.733707034960917
0.146796 0.733712590485608
0.146796 0.7337181460103
0.146796 0.733723701534992
0.146796 0.733729257059683
0.146796 0.733734812584375
0.146796 0.733740368109066
0.146796 0.733745923633758
0.146796 0.733751479158449
0.146796 0.733757034683141
0.146796 0.733762590207832
0.146796 0.733768145732524
0.146796 0.733773701257215
0.146796 0.733779256781907
0.146796 0.733784812306598
0.146796 0.73379036783129
0.146796 0.733795923355981
0.146796 0.733801478880673
0.146796 0.733807034405364
0.146796 0.733812589930056
0.146796 0.733818145454748
0.146796 0.733823700979439
0.146796 0.733829256504131
0.146796 0.733834812028822
0.146796 0.733840367553514
0.146796 0.733845923078205
0.146796 0.733851478602897
0.146796 0.733857034127588
0.146796 0.73386258965228
0.146796 0.733868145176971
0.146796 0.733873700701663
0.146796 0.733879256226354
0.146796 0.733884811751046
0.146796 0.733890367275737
0.146796 0.733895922800429
0.146796 0.73390147832512
0.146796 0.733907033849812
0.146796 0.733912589374504
0.146796 0.733918144899195
0.146796 0.733923700423887
0.146796 0.733929255948578
0.146796 0.73393481147327
0.146796 0.733940366997961
0.146796 0.733945922522653
0.146796 0.733951478047344
0.146796 0.733957033572036
0.146796 0.733962589096727
0.146796 0.733968144621419
0.146796 0.73397370014611
0.146796 0.733979255670802
0.146796 0.733984811195493
0.146796 0.733990366720185
0.146796 0.733995922244876
0.146796 0.734001477769568
0.146796 0.73400703329426
0.146796 0.734012588818951
0.146796 0.734018144343643
0.146796 0.734023699868334
0.146796 0.734029255393026
0.146796 0.734034810917717
0.146796 0.734040366442409
0.146796 0.7340459219671
0.146796 0.734051477491792
0.146796 0.734057033016483
0.146796 0.734062588541175
0.146796 0.734068144065866
0.146796 0.734073699590558
0.146796 0.734079255115249
0.146796 0.734084810639941
0.146796 0.734090366164632
0.146796 0.734095921689324
0.146796 0.734101477214016
0.146796 0.734107032738707
0.146796 0.734112588263399
0.146796 0.73411814378809
0.146796 0.734123699312782
0.146796 0.734129254837473
0.146796 0.734134810362165
0.146796 0.734140365886856
0.146796 0.734145921411548
0.146796 0.734151476936239
0.146796 0.734157032460931
0.146796 0.734162587985622
0.146796 0.734168143510314
0.146796 0.734173699035005
0.146796 0.734179254559697
0.146796 0.734184810084388
0.146796 0.73419036560908
0.146796 0.734195921133772
0.146796 0.734201476658463
0.146796 0.734207032183155
0.1468 0.734212587707846
0.146802 0.734218143232538
0.146802 0.734223698757229
0.146802 0.734229254281921
0.146802 0.734234809806612
0.146802 0.734240365331304
0.146802 0.734245920855995
0.146802 0.734251476380687
0.146802 0.734257031905378
0.146802 0.73426258743007
0.146802 0.734268142954761
0.146802 0.734273698479453
0.146802 0.734279254004145
0.146802 0.734284809528836
0.146802 0.734290365053528
0.146802 0.734295920578219
0.146802 0.734301476102911
0.146802 0.734307031627602
0.146802 0.734312587152294
0.146802 0.734318142676985
0.146802 0.734323698201677
0.146802 0.734329253726368
0.146802 0.73433480925106
0.146802 0.734340364775751
0.146802 0.734345920300443
0.146802 0.734351475825134
0.146802 0.734357031349826
0.146802 0.734362586874517
0.146802 0.734368142399209
0.146802 0.734373697923901
0.146802 0.734379253448592
0.146802 0.734384808973284
0.146802 0.734390364497975
0.146802 0.734395920022667
0.146802 0.734401475547358
0.146802 0.73440703107205
0.146802 0.734412586596741
0.146802 0.734418142121433
0.146802 0.734423697646124
0.146802 0.734429253170816
0.146802 0.734434808695507
0.146802 0.734440364220199
0.146802 0.73444591974489
0.146802 0.734451475269582
0.146802 0.734457030794273
0.146802 0.734462586318965
0.146802 0.734468141843656
0.146802 0.734473697368348
0.146802 0.73447925289304
0.146802 0.734484808417731
0.146802 0.734490363942423
0.146802 0.734495919467114
0.146802 0.734501474991806
0.146802 0.734507030516497
0.146802 0.734512586041189
0.146802 0.73451814156588
0.146802 0.734523697090572
0.146802 0.734529252615263
0.146802 0.734534808139955
0.146802 0.734540363664646
0.146802 0.734545919189338
0.146802 0.734551474714029
0.146802 0.734557030238721
0.146802 0.734562585763412
0.146802 0.734568141288104
0.146802 0.734573696812796
0.146802 0.734579252337487
0.146802 0.734584807862179
0.146802 0.73459036338687
0.146802 0.734595918911562
0.146802 0.734601474436253
0.146802 0.734607029960945
0.146802 0.734612585485636
0.146802 0.734618141010328
0.146802 0.734623696535019
0.146802 0.734629252059711
0.146802 0.734634807584402
0.146802 0.734640363109094
0.146802 0.734645918633785
0.146802 0.734651474158477
0.146802 0.734657029683168
0.146802 0.73466258520786
0.146802 0.734668140732552
0.146802 0.734673696257243
0.146802 0.734679251781935
0.146802 0.734684807306626
0.146802 0.734690362831318
0.146802 0.734695918356009
0.146802 0.734701473880701
0.146802 0.734707029405392
0.146802 0.734712584930084
0.146802 0.734718140454775
0.146802 0.734723695979467
0.146802 0.734729251504158
0.146802 0.73473480702885
0.146802 0.734740362553541
0.146802 0.734745918078233
0.146802 0.734751473602924
0.146802 0.734757029127616
0.146802 0.734762584652308
0.146802 0.734768140176999
0.146808 0.734773695701691
0.146808 0.734779251226382
0.146808 0.734784806751074
0.146808 0.734790362275765
0.146808 0.734795917800457
0.146808 0.734801473325148
0.146808 0.73480702884984
0.146808 0.734812584374531
0.146808 0.734818139899223
0.146808 0.734823695423914
0.146808 0.734829250948606
0.146808 0.734834806473297
0.146808 0.734840361997989
0.146808 0.73484591752268
0.146808 0.734851473047372
0.146808 0.734857028572064
0.146808 0.734862584096755
0.146808 0.734868139621447
0.146808 0.734873695146138
0.146808 0.73487925067083
0.146808 0.734884806195521
0.146808 0.734890361720213
0.146808 0.734895917244904
0.146808 0.734901472769596
0.146808 0.734907028294287
0.146808 0.734912583818979
0.146808 0.73491813934367
0.146808 0.734923694868362
0.146808 0.734929250393053
0.146808 0.734934805917745
0.146808 0.734940361442436
0.146808 0.734945916967128
0.146808 0.73495147249182
0.146808 0.734957028016511
0.146808 0.734962583541203
0.146808 0.734968139065894
0.146808 0.734973694590586
0.146808 0.734979250115277
0.146808 0.734984805639969
0.146808 0.73499036116466
0.146808 0.734995916689352
0.146808 0.735001472214043
0.146808 0.735007027738735
0.146808 0.735012583263426
0.146808 0.735018138788118
0.146808 0.735023694312809
0.146808 0.735029249837501
0.146808 0.735034805362192
0.146808 0.735040360886884
0.146808 0.735045916411576
0.146808 0.735051471936267
0.146808 0.735057027460959
0.146808 0.73506258298565
0.146808 0.735068138510342
0.146808 0.735073694035033
0.146808 0.735079249559725
0.146808 0.735084805084416
0.146808 0.735090360609108
0.146808 0.735095916133799
0.146808 0.735101471658491
0.146808 0.735107027183182
0.146808 0.735112582707874
0.146808 0.735118138232565
0.146808 0.735123693757257
0.146808 0.735129249281948
0.146808 0.73513480480664
0.146808 0.735140360331332
0.146808 0.735145915856023
0.146808 0.735151471380715
0.146808 0.735157026905406
0.146808 0.735162582430098
0.146808 0.735168137954789
0.146808 0.735173693479481
0.146808 0.735179249004172
0.146808 0.735184804528864
0.146808 0.735190360053555
0.146808 0.735195915578247
0.146808 0.735201471102938
0.146808 0.73520702662763
0.146808 0.735212582152321
0.146808 0.735218137677013
0.146808 0.735223693201705
0.146808 0.735229248726396
0.146808 0.735234804251088
0.146808 0.735240359775779
0.146808 0.735245915300471
0.146808 0.735251470825162
0.146808 0.735257026349854
0.146808 0.735262581874545
0.146808 0.735268137399237
0.146808 0.735273692923928
0.146808 0.73527924844862
0.146808 0.735284803973311
0.146808 0.735290359498003
0.146808 0.735295915022694
0.146808 0.735301470547386
0.146808 0.735307026072077
0.146808 0.735312581596769
0.146808 0.735318137121461
0.146808 0.735323692646152
0.146814 0.735329248170844
0.146814 0.735334803695535
0.146814 0.735340359220227
0.146814 0.735345914744918
0.146814 0.73535147026961
0.146814 0.735357025794301
0.146814 0.735362581318993
0.146814 0.735368136843684
0.146814 0.735373692368376
0.146814 0.735379247893067
0.146814 0.735384803417759
0.146814 0.73539035894245
0.146814 0.735395914467142
0.146814 0.735401469991833
0.146814 0.735407025516525
0.146814 0.735412581041217
0.146814 0.735418136565908
0.146814 0.7354236920906
0.146814 0.735429247615291
0.146814 0.735434803139983
0.146814 0.735440358664674
0.146814 0.735445914189366
0.146814 0.735451469714057
0.146814 0.735457025238749
0.146814 0.73546258076344
0.146814 0.735468136288132
0.146814 0.735473691812823
0.146814 0.735479247337515
0.146814 0.735484802862206
0.146814 0.735490358386898
0.146814 0.735495913911589
0.146814 0.735501469436281
0.146814 0.735507024960973
0.146814 0.735512580485664
0.146814 0.735518136010356
0.146814 0.735523691535047
0.146814 0.735529247059739
0.146814 0.73553480258443
0.146814 0.735540358109122
0.146814 0.735545913633813
0.146814 0.735551469158505
0.146814 0.735557024683196
0.146814 0.735562580207888
0.146814 0.735568135732579
0.146814 0.735573691257271
0.146814 0.735579246781962
0.146814 0.735584802306654
0.146814 0.735590357831345
0.146814 0.735595913356037
0.146814 0.735601468880729
0.146814 0.73560702440542
0.146814 0.735612579930112
0.146814 0.735618135454803
0.146814 0.735623690979495
0.146814 0.735629246504186
0.146814 0.735634802028878
0.146814 0.735640357553569
0.146814 0.735645913078261
0.146814 0.735651468602952
0.146814 0.735657024127644
0.146814 0.735662579652335
0.146814 0.735668135177027
0.146814 0.735673690701718
0.146814 0.73567924622641
0.146814 0.735684801751101
0.146814 0.735690357275793
0.146814 0.735695912800485
0.146814 0.735701468325176
0.146814 0.735707023849868
0.146814 0.735712579374559
0.146814 0.735718134899251
0.146814 0.735723690423942
0.146814 0.735729245948634
0.146814 0.735734801473325
0.146814 0.735740356998017
0.146814 0.735745912522708
0.146814 0.7357514680474
0.146814 0.735757023572091
0.146814 0.735762579096783
0.146814 0.735768134621474
0.146814 0.735773690146166
0.146814 0.735779245670857
0.146814 0.735784801195549
0.146814 0.735790356720241
0.146814 0.735795912244932
0.146814 0.735801467769624
0.146814 0.735807023294315
0.146814 0.735812578819007
0.146814 0.735818134343698
0.146814 0.73582368986839
0.146814 0.735829245393081
0.146814 0.735834800917773
0.146814 0.735840356442464
0.146814 0.735845911967156
0.146814 0.735851467491847
0.146814 0.735857023016539
0.146814 0.73586257854123
0.146814 0.735868134065922
0.146814 0.735873689590613
0.146814 0.735879245115305
0.14682 0.735884800639997
0.14682 0.735890356164688
0.14682 0.73589591168938
0.14682 0.735901467214071
0.14682 0.735907022738763
0.14682 0.735912578263454
0.14682 0.735918133788146
0.14682 0.735923689312837
0.14682 0.735929244837529
0.14682 0.73593480036222
0.14682 0.735940355886912
0.14682 0.735945911411603
0.14682 0.735951466936295
0.14682 0.735957022460986
0.14682 0.735962577985678
0.14682 0.735968133510369
0.14682 0.735973689035061
0.14682 0.735979244559752
0.14682 0.735984800084444
0.14682 0.735990355609136
0.14682 0.735995911133827
0.14682 0.736001466658519
0.14682 0.73600702218321
0.14682 0.736012577707902
0.14682 0.736018133232593
0.14682 0.736023688757285
0.14682 0.736029244281976
0.14682 0.736034799806668
0.14682 0.736040355331359
0.14682 0.736045910856051
0.14682 0.736051466380742
0.14682 0.736057021905434
0.14682 0.736062577430125
0.14682 0.736068132954817
0.14682 0.736073688479508
0.14682 0.7360792440042
0.14682 0.736084799528891
0.14682 0.736090355053583
0.14682 0.736095910578275
0.14682 0.736101466102966
0.14682 0.736107021627658
0.14682 0.736112577152349
0.14682 0.736118132677041
0.14682 0.736123688201732
0.14682 0.736129243726424
0.14682 0.736134799251115
0.14682 0.736140354775807
0.14682 0.736145910300498
0.14682 0.73615146582519
0.14682 0.736157021349881
0.14682 0.736162576874573
0.14682 0.736168132399264
0.14682 0.736173687923956
0.14682 0.736179243448647
0.14682 0.736184798973339
0.14682 0.736190354498031
0.14682 0.736195910022722
0.14682 0.736201465547414
0.14682 0.736207021072105
0.14682 0.736212576596797
0.14682 0.736218132121488
0.14682 0.73622368764618
0.14682 0.736229243170871
0.14682 0.736234798695563
0.14682 0.736240354220254
0.14682 0.736245909744946
0.14682 0.736251465269637
0.14682 0.736257020794329
0.14682 0.73626257631902
0.14682 0.736268131843712
0.14682 0.736273687368404
0.14682 0.736279242893095
0.14682 0.736284798417787
0.14682 0.736290353942478
0.14682 0.73629590946717
0.14682 0.736301464991861
0.14682 0.736307020516553
0.14682 0.736312576041244
0.14682 0.736318131565936
0.14682 0.736323687090627
0.14682 0.736329242615319
0.14682 0.73633479814001
0.14682 0.736340353664702
0.14682 0.736345909189393
0.14682 0.736351464714085
0.14682 0.736357020238776
0.14682 0.736362575763468
0.14682 0.73636813128816
0.14682 0.736373686812851
0.14682 0.736379242337543
0.14682 0.736384797862234
0.14682 0.736390353386926
0.14682 0.736395908911617
0.14682 0.736401464436309
0.14682 0.736407019961
0.14682 0.736412575485692
0.14682 0.736418131010383
0.14682 0.736423686535075
0.14682 0.736429242059766
0.14682 0.736434797584458
0.146826 0.736440353109149
0.146826 0.736445908633841
0.146826 0.736451464158532
0.146826 0.736457019683224
0.146826 0.736462575207916
0.146826 0.736468130732607
0.146826 0.736473686257299
0.146826 0.73647924178199
0.146826 0.736484797306682
0.146826 0.736490352831373
0.146826 0.736495908356065
0.146826 0.736501463880756
0.146826 0.736507019405448
0.146826 0.736512574930139
0.146826 0.736518130454831
0.146826 0.736523685979522
0.146826 0.736529241504214
0.146826 0.736534797028905
0.146826 0.736540352553597
0.146826 0.736545908078288
0.146826 0.73655146360298
0.146826 0.736557019127672
0.146826 0.736562574652363
0.146826 0.736568130177055
0.146826 0.736573685701746
0.146826 0.736579241226438
0.146826 0.736584796751129
0.146826 0.736590352275821
0.146826 0.736595907800512
0.146826 0.736601463325204
0.146826 0.736607018849895
0.146826 0.736612574374587
0.146826 0.736618129899278
0.146826 0.73662368542397
0.146826 0.736629240948661
0.146826 0.736634796473353
0.146826 0.736640351998044
0.146826 0.736645907522736
0.146826 0.736651463047428
0.146826 0.736657018572119
0.146826 0.736662574096811
0.146826 0.736668129621502
0.146826 0.736673685146194
0.146826 0.736679240670885
0.146826 0.736684796195577
0.146826 0.736690351720268
0.146826 0.73669590724496
0.146826 0.736701462769651
0.146826 0.736707018294343
0.146826 0.736712573819034
0.146826 0.736718129343726
0.146826 0.736723684868417
0.146826 0.736729240393109
0.146826 0.7367347959178
0.146826 0.736740351442492
0.146826 0.736745906967184
0.146826 0.736751462491875
0.146826 0.736757018016567
0.146826 0.736762573541258
0.146826 0.73676812906595
0.146826 0.736773684590641
0.146826 0.736779240115333
0.146826 0.736784795640024
0.146826 0.736790351164716
0.146826 0.736795906689407
0.146826 0.736801462214099
0.146826 0.73680701773879
0.146826 0.736812573263482
0.146826 0.736818128788173
0.146826 0.736823684312865
0.146826 0.736829239837556
0.146826 0.736834795362248
0.146826 0.73684035088694
0.146826 0.736845906411631
0.146826 0.736851461936323
0.146826 0.736857017461014
0.146826 0.736862572985706
0.146826 0.736868128510397
0.146826 0.736873684035089
0.146826 0.73687923955978
0.146826 0.736884795084472
0.146826 0.736890350609163
0.146826 0.736895906133855
0.146826 0.736901461658546
0.146826 0.736907017183238
0.146826 0.73691257270793
0.146826 0.736918128232621
0.146826 0.736923683757312
0.146826 0.736929239282004
0.146826 0.736934794806696
0.146826 0.736940350331387
0.146826 0.736945905856079
0.146826 0.73695146138077
0.146826 0.736957016905462
0.146826 0.736962572430153
0.146826 0.736968127954845
0.146826 0.736973683479536
0.146826 0.736979239004228
0.146826 0.736984794528919
0.146826 0.736990350053611
0.146832 0.736995905578302
0.146832 0.737001461102994
0.146832 0.737007016627686
0.146832 0.737012572152377
0.146832 0.737018127677069
0.146832 0.73702368320176
0.146832 0.737029238726452
0.146832 0.737034794251143
0.146832 0.737040349775835
0.146832 0.737045905300526
0.146832 0.737051460825218
0.146832 0.737057016349909
0.146832 0.737062571874601
0.146832 0.737068127399292
0.146832 0.737073682923984
0.146832 0.737079238448675
0.146832 0.737084793973367
0.146832 0.737090349498058
0.146832 0.73709590502275
0.146832 0.737101460547442
0.146832 0.737107016072133
0.146832 0.737112571596825
0.146832 0.737118127121516
0.146832 0.737123682646208
0.146832 0.737129238170899
0.146832 0.737134793695591
0.146832 0.737140349220282
0.146832 0.737145904744974
0.146832 0.737151460269665
0.146832 0.737157015794357
0.146832 0.737162571319048
0.146832 0.73716812684374
0.146832 0.737173682368431
0.146832 0.737179237893123
0.146832 0.737184793417814
0.146832 0.737190348942506
0.146832 0.737195904467198
0.146832 0.737201459991889
0.146832 0.737207015516581
0.146832 0.737212571041272
0.146832 0.737218126565964
0.146832 0.737223682090655
0.146832 0.737229237615347
0.146832 0.737234793140038
0.146832 0.73724034866473
0.146832 0.737245904189421
0.146832 0.737251459714113
0.146832 0.737257015238804
0.146832 0.737262570763496
0.146832 0.737268126288187
0.146832 0.737273681812879
0.146832 0.73727923733757
0.146832 0.737284792862262
0.146832 0.737290348386954
0.146832 0.737295903911645
0.146832 0.737301459436337
0.146832 0.737307014961028
0.146832 0.73731257048572
0.146832 0.737318126010411
0.146832 0.737323681535103
0.146832 0.737329237059794
0.146832 0.737334792584486
0.146832 0.737340348109177
0.146832 0.737345903633869
0.146832 0.73735145915856
0.146832 0.737357014683252
0.146832 0.737362570207943
0.146832 0.737368125732635
0.146832 0.737373681257326
0.146832 0.737379236782018
0.146832 0.73738479230671
0.146832 0.737390347831401
0.146832 0.737395903356093
0.146832 0.737401458880784
0.146832 0.737407014405476
0.146832 0.737412569930167
0.146832 0.737418125454859
0.146832 0.73742368097955
0.146832 0.737429236504242
0.146832 0.737434792028933
0.146832 0.737440347553625
0.146832 0.737445903078316
0.146832 0.737451458603008
0.146832 0.737457014127699
0.146832 0.737462569652391
0.146832 0.737468125177082
0.146832 0.737473680701774
0.146832 0.737479236226465
0.146832 0.737484791751157
0.146832 0.737490347275849
0.146832 0.73749590280054
0.146832 0.737501458325232
0.146832 0.737507013849923
0.146832 0.737512569374615
0.146832 0.737518124899306
0.146832 0.737523680423998
0.146832 0.737529235948689
0.146832 0.737534791473381
0.146832 0.737540346998072
0.146832 0.737545902522764
0.146838 0.737551458047455
0.146838 0.737557013572147
0.146838 0.737562569096838
0.146838 0.73756812462153
0.146838 0.737573680146221
0.146838 0.737579235670913
0.146838 0.737584791195604
0.146838 0.737590346720296
0.146838 0.737595902244988
0.146838 0.737601457769679
0.146838 0.737607013294371
0.146838 0.737612568819062
0.146838 0.737618124343754
0.146838 0.737623679868445
0.146838 0.737629235393137
0.146838 0.737634790917828
0.146838 0.73764034644252
0.146838 0.737645901967211
0.146838 0.737651457491903
0.146838 0.737657013016594
0.146838 0.737662568541286
0.146838 0.737668124065977
0.146838 0.737673679590669
0.146838 0.73767923511536
0.146838 0.737684790640052
0.146838 0.737690346164744
0.146838 0.737695901689435
0.146838 0.737701457214127
0.146838 0.737707012738818
0.146838 0.73771256826351
0.146838 0.737718123788201
0.146838 0.737723679312893
0.146838 0.737729234837584
0.146838 0.737734790362276
0.146838 0.737740345886967
0.146838 0.737745901411659
0.146838 0.73775145693635
0.146838 0.737757012461042
0.146838 0.737762567985733
0.146838 0.737768123510425
0.146838 0.737773679035116
0.146838 0.737779234559808
0.146838 0.7377847900845
0.146838 0.737790345609191
0.146838 0.737795901133883
0.146838 0.737801456658574
0.146838 0.737807012183266
0.146838 0.737812567707957
0.146838 0.737818123232649
0.146838 0.73782367875734
0.146838 0.737829234282032
0.146838 0.737834789806723
0.146838 0.737840345331415
0.146838 0.737845900856106
0.146838 0.737851456380798
0.146838 0.737857011905489
0.146838 0.737862567430181
0.146838 0.737868122954872
0.146838 0.737873678479564
0.146838 0.737879234004256
0.146838 0.737884789528947
0.146838 0.737890345053639
0.146838 0.73789590057833
0.146838 0.737901456103022
0.146838 0.737907011627713
0.146838 0.737912567152405
0.146838 0.737918122677096
0.146838 0.737923678201788
0.146838 0.737929233726479
0.146838 0.737934789251171
0.146838 0.737940344775862
0.146838 0.737945900300554
0.146838 0.737951455825245
0.146838 0.737957011349937
0.146838 0.737962566874629
0.146838 0.73796812239932
0.146838 0.737973677924012
0.146838 0.737979233448703
0.146838 0.737984788973395
0.146838 0.737990344498086
0.146838 0.737995900022778
0.146838 0.738001455547469
0.146838 0.738007011072161
0.146838 0.738012566596852
0.146838 0.738018122121544
0.146838 0.738023677646235
0.146838 0.738029233170927
0.146838 0.738034788695618
0.146838 0.73804034422031
0.146838 0.738045899745001
0.146838 0.738051455269693
0.146838 0.738057010794385
0.146838 0.738062566319076
0.146838 0.738068121843768
0.146838 0.738073677368459
0.146838 0.738079232893151
0.146838 0.738084788417842
0.146838 0.738090343942534
0.146838 0.738095899467225
0.146838 0.738101454991917
0.146844 0.738107010516608
0.146844 0.7381125660413
0.146844 0.738118121565991
0.146844 0.738123677090683
0.146844 0.738129232615374
0.146844 0.738134788140066
0.146844 0.738140343664757
0.146844 0.738145899189449
0.146844 0.738151454714141
0.146844 0.738157010238832
0.146844 0.738162565763524
0.146844 0.738168121288215
0.146844 0.738173676812907
0.146844 0.738179232337598
0.146844 0.73818478786229
0.146844 0.738190343386981
0.146844 0.738195898911673
0.146844 0.738201454436364
0.146844 0.738207009961056
0.146844 0.738212565485747
0.146844 0.738218121010439
0.146844 0.73822367653513
0.146844 0.738229232059822
0.146844 0.738234787584513
0.146844 0.738240343109205
0.146844 0.738245898633897
0.146844 0.738251454158588
0.146844 0.73825700968328
0.146844 0.738262565207971
0.146844 0.738268120732663
0.146844 0.738273676257354
0.146844 0.738279231782046
0.146844 0.738284787306737
0.146844 0.738290342831429
0.146844 0.73829589835612
0.146844 0.738301453880812
0.146844 0.738307009405503
0.146844 0.738312564930195
0.146844 0.738318120454886
0.146844 0.738323675979578
0.146844 0.738329231504269
0.146844 0.738334787028961
0.146844 0.738340342553653
0.146844 0.738345898078344
0.146844 0.738351453603036
0.146844 0.738357009127727
0.146844 0.738362564652419
0.146844 0.73836812017711
0.146844 0.738373675701802
0.146844 0.738379231226493
0.146844 0.738384786751185
0.146844 0.738390342275876
0.146844 0.738395897800568
0.146844 0.738401453325259
0.146844 0.738407008849951
0.146844 0.738412564374642
0.146844 0.738418119899334
0.146844 0.738423675424025
0.146844 0.738429230948717
0.146844 0.738434786473409
0.146844 0.7384403419981
0.146844 0.738445897522792
0.146844 0.738451453047483
0.146844 0.738457008572175
0.146844 0.738462564096866
0.146844 0.738468119621558
0.146844 0.738473675146249
0.146844 0.738479230670941
0.146844 0.738484786195632
0.146844 0.738490341720324
0.146844 0.738495897245015
0.146844 0.738501452769707
0.146844 0.738507008294398
0.146844 0.73851256381909
0.146844 0.738518119343781
0.146844 0.738523674868473
0.146844 0.738529230393165
0.146844 0.738534785917856
0.146844 0.738540341442548
0.146844 0.738545896967239
0.146844 0.738551452491931
0.146844 0.738557008016622
0.146844 0.738562563541314
0.146844 0.738568119066005
0.146844 0.738573674590697
0.146844 0.738579230115388
0.146844 0.73858478564008
0.146844 0.738590341164771
0.146844 0.738595896689463
0.146844 0.738601452214154
0.146844 0.738607007738846
0.146844 0.738612563263537
0.146844 0.738618118788229
0.146844 0.738623674312921
0.146844 0.738629229837612
0.146844 0.738634785362304
0.146844 0.738640340886995
0.146844 0.738645896411687
0.146844 0.738651451936378
0.146844 0.73865700746107
0.14685 0.738662562985761
0.14685 0.738668118510453
0.14685 0.738673674035144
0.14685 0.738679229559836
0.14685 0.738684785084527
0.14685 0.738690340609219
0.14685 0.73869589613391
0.14685 0.738701451658602
0.14685 0.738707007183294
0.14685 0.738712562707985
0.14685 0.738718118232677
0.14685 0.738723673757368
0.14685 0.73872922928206
0.14685 0.738734784806751
0.14685 0.738740340331443
0.14685 0.738745895856134
0.14685 0.738751451380826
0.14685 0.738757006905517
0.14685 0.738762562430209
0.14685 0.7387681179549
0.14685 0.738773673479592
0.14685 0.738779229004283
0.14685 0.738784784528975
0.14685 0.738790340053666
0.14685 0.738795895578358
0.14685 0.73880145110305
0.14685 0.738807006627741
0.14685 0.738812562152433
0.14685 0.738818117677124
0.14685 0.738823673201816
0.14685 0.738829228726507
0.14685 0.738834784251199
0.14685 0.73884033977589
0.14685 0.738845895300582
0.14685 0.738851450825273
0.14685 0.738857006349965
0.14685 0.738862561874656
0.14685 0.738868117399348
0.14685 0.738873672924039
0.14685 0.738879228448731
0.14685 0.738884783973422
0.14685 0.738890339498114
0.14685 0.738895895022806
0.14685 0.738901450547497
0.14685 0.738907006072189
0.14685 0.73891256159688
0.14685 0.738918117121572
0.14685 0.738923672646263
0.14685 0.738929228170955
0.14685 0.738934783695646
0.14685 0.738940339220338
0.14685 0.738945894745029
0.14685 0.738951450269721
0.14685 0.738957005794412
0.14685 0.738962561319104
0.14685 0.738968116843795
0.14685 0.738973672368487
0.14685 0.738979227893178
0.14685 0.73898478341787
0.14685 0.738990338942561
0.14685 0.738995894467253
0.14685 0.739001449991945
0.14685 0.739007005516636
0.14685 0.739012561041328
0.14685 0.739018116566019
0.14685 0.739023672090711
0.14685 0.739029227615402
0.14685 0.739034783140094
0.14685 0.739040338664785
0.14685 0.739045894189477
0.14685 0.739051449714168
0.14685 0.73905700523886
0.14685 0.739062560763551
0.14685 0.739068116288243
0.14685 0.739073671812934
0.14685 0.739079227337626
0.14685 0.739084782862317
0.14685 0.739090338387009
0.14685 0.739095893911701
0.14685 0.739101449436392
0.14685 0.739107004961084
0.14685 0.739112560485775
0.14685 0.739118116010467
0.14685 0.739123671535158
0.14685 0.73912922705985
0.14685 0.739134782584541
0.14685 0.739140338109233
0.14685 0.739145893633924
0.14685 0.739151449158616
0.14685 0.739157004683307
0.14685 0.739162560207999
0.14685 0.73916811573269
0.14685 0.739173671257382
0.14685 0.739179226782073
0.14685 0.739184782306765
0.14685 0.739190337831457
0.14685 0.739195893356148
0.14685 0.73920144888084
0.14685 0.739207004405531
0.14685 0.739212559930223
0.146856 0.739218115454914
0.146856 0.739223670979606
0.146856 0.739229226504297
0.146856 0.739234782028989
0.146856 0.73924033755368
0.146856 0.739245893078372
0.146856 0.739251448603063
0.146856 0.739257004127755
0.146856 0.739262559652446
0.146856 0.739268115177138
0.146856 0.739273670701829
0.146856 0.739279226226521
0.146856 0.739284781751213
0.146856 0.739290337275904
0.146856 0.739295892800596
0.146856 0.739301448325287
0.146856 0.739307003849979
0.146856 0.73931255937467
0.146856 0.739318114899362
0.146856 0.739323670424053
0.146856 0.739329225948745
0.146856 0.739334781473436
0.146856 0.739340336998128
0.146856 0.739345892522819
0.146856 0.739351448047511
0.146856 0.739357003572202
0.146856 0.739362559096894
0.146856 0.739368114621585
0.146856 0.739373670146277
0.146856 0.739379225670969
0.146856 0.73938478119566
0.146856 0.739390336720352
0.146856 0.739395892245043
0.146856 0.739401447769735
0.146856 0.739407003294426
0.146856 0.739412558819118
0.146856 0.739418114343809
0.146856 0.739423669868501
0.146856 0.739429225393192
0.146856 0.739434780917884
0.146856 0.739440336442575
0.146856 0.739445891967267
0.146856 0.739451447491958
0.146856 0.73945700301665
0.146856 0.739462558541341
0.146856 0.739468114066033
0.146856 0.739473669590725
0.146856 0.739479225115416
0.146856 0.739484780640108
0.146856 0.739490336164799
0.146856 0.739495891689491
0.146856 0.739501447214182
0.146856 0.739507002738874
0.146856 0.739512558263565
0.146856 0.739518113788257
0.146856 0.739523669312948
0.146856 0.73952922483764
0.146856 0.739534780362331
0.146856 0.739540335887023
0.146856 0.739545891411714
0.146856 0.739551446936406
0.146856 0.739557002461098
0.146856 0.739562557985789
0.146856 0.739568113510481
0.146856 0.739573669035172
0.146856 0.739579224559864
0.146856 0.739584780084555
0.146856 0.739590335609247
0.146856 0.739595891133938
0.146856 0.73960144665863
0.146856 0.739607002183321
0.146856 0.739612557708013
0.146856 0.739618113232704
0.146856 0.739623668757396
0.146856 0.739629224282087
0.146856 0.739634779806779
0.146856 0.73964033533147
0.146856 0.739645890856162
0.146856 0.739651446380854
0.146856 0.739657001905545
0.146856 0.739662557430237
0.146856 0.739668112954928
0.146856 0.73967366847962
0.146856 0.739679224004311
0.146856 0.739684779529003
0.146856 0.739690335053694
0.146856 0.739695890578386
0.146856 0.739701446103077
0.146856 0.739707001627769
0.146856 0.73971255715246
0.146856 0.739718112677152
0.146856 0.739723668201843
0.146856 0.739729223726535
0.146856 0.739734779251226
0.146856 0.739740334775918
0.146856 0.73974589030061
0.146856 0.739751445825301
0.146856 0.739757001349993
0.146856 0.739762556874684
0.146856 0.739768112399376
0.146862 0.739773667924067
0.146862 0.739779223448759
0.146862 0.73978477897345
0.146862 0.739790334498142
0.146862 0.739795890022833
0.146862 0.739801445547525
0.146862 0.739807001072216
0.146862 0.739812556596908
0.146862 0.739818112121599
0.146862 0.739823667646291
0.146862 0.739829223170982
0.146862 0.739834778695674
0.146862 0.739840334220366
0.146862 0.739845889745057
0.146862 0.739851445269749
0.146862 0.73985700079444
0.146862 0.739862556319132
0.146862 0.739868111843823
0.146862 0.739873667368515
0.146862 0.739879222893206
0.146862 0.739884778417898
0.146862 0.739890333942589
0.146862 0.739895889467281
0.146862 0.739901444991972
0.146862 0.739907000516664
0.146862 0.739912556041355
0.146862 0.739918111566047
0.146862 0.739923667090738
0.146862 0.73992922261543
0.146862 0.739934778140122
0.146862 0.739940333664813
0.146862 0.739945889189505
0.146862 0.739951444714196
0.146862 0.739957000238888
0.146862 0.739962555763579
0.146862 0.739968111288271
0.146862 0.739973666812962
0.146862 0.739979222337654
0.146862 0.739984777862345
0.146862 0.739990333387037
0.146862 0.739995888911728
0.146862 0.74000144443642
0.146862 0.740006999961111
0.146862 0.740012555485803
0.146862 0.740018111010494
0.146862 0.740023666535186
0.146862 0.740029222059878
0.146862 0.740034777584569
0.146862 0.740040333109261
0.146862 0.740045888633952
0.146862 0.740051444158644
0.146862 0.740056999683335
0.146862 0.740062555208027
0.146862 0.740068110732718
0.146862 0.74007366625741
0.146862 0.740079221782101
0.146862 0.740084777306793
0.146862 0.740090332831484
0.146862 0.740095888356176
0.146862 0.740101443880867
0.146862 0.740106999405559
0.146862 0.74011255493025
0.146862 0.740118110454942
0.146862 0.740123665979634
0.146862 0.740129221504325
0.146862 0.740134777029017
0.146862 0.740140332553708
0.146862 0.7401458880784
0.146862 0.740151443603091
0.146862 0.740156999127783
0.146862 0.740162554652474
0.146862 0.740168110177166
0.146862 0.740173665701857
0.146862 0.740179221226549
0.146862 0.74018477675124
0.146862 0.740190332275932
0.146862 0.740195887800623
0.146862 0.740201443325315
0.146862 0.740206998850006
0.146862 0.740212554374698
0.146862 0.74021810989939
0.146862 0.740223665424081
0.146862 0.740229220948773
0.146862 0.740234776473464
0.146862 0.740240331998156
0.146862 0.740245887522847
0.146862 0.740251443047539
0.146862 0.74025699857223
0.146862 0.740262554096922
0.146862 0.740268109621613
0.146862 0.740273665146305
0.146862 0.740279220670996
0.146862 0.740284776195688
0.146862 0.740290331720379
0.146862 0.740295887245071
0.146862 0.740301442769763
0.146862 0.740306998294454
0.146862 0.740312553819146
0.146862 0.740318109343837
0.146862 0.740323664868529
0.146868 0.74032922039322
0.146868 0.740334775917912
0.146868 0.740340331442603
0.146868 0.740345886967295
0.146868 0.740351442491986
0.146868 0.740356998016678
0.146868 0.740362553541369
0.146868 0.740368109066061
0.146868 0.740373664590752
0.146868 0.740379220115444
0.146868 0.740384775640135
0.146868 0.740390331164827
0.146868 0.740395886689519
0.146868 0.74040144221421
0.146868 0.740406997738902
0.146868 0.740412553263593
0.146868 0.740418108788285
0.146868 0.740423664312976
0.146868 0.740429219837668
0.146868 0.740434775362359
0.146868 0.740440330887051
0.146868 0.740445886411742
0.146868 0.740451441936434
0.146868 0.740456997461125
0.146868 0.740462552985817
0.146868 0.740468108510508
0.146868 0.7404736640352
0.146868 0.740479219559891
0.146868 0.740484775084583
0.146868 0.740490330609274
0.146868 0.740495886133966
0.146868 0.740501441658657
0.146868 0.740506997183349
0.146868 0.740512552708041
0.146868 0.740518108232732
0.146868 0.740523663757424
0.146868 0.740529219282115
0.146868 0.740534774806807
0.146868 0.740540330331498
0.146868 0.74054588585619
0.146868 0.740551441380881
0.146868 0.740556996905573
0.146868 0.740562552430264
0.146868 0.740568107954956
0.146868 0.740573663479647
0.146868 0.740579219004339
0.146868 0.74058477452903
0.146868 0.740590330053722
0.146868 0.740595885578413
0.146868 0.740601441103105
0.146868 0.740606996627796
0.146868 0.740612552152488
0.146868 0.74061810767718
0.146868 0.740623663201871
0.146868 0.740629218726563
0.146868 0.740634774251254
0.146868 0.740640329775946
0.146868 0.740645885300637
0.146868 0.740651440825329
0.146868 0.74065699635002
0.146868 0.740662551874712
0.146868 0.740668107399403
0.146868 0.740673662924095
0.146868 0.740679218448786
0.146868 0.740684773973478
0.146868 0.740690329498169
0.146868 0.740695885022861
0.146868 0.740701440547553
0.146868 0.740706996072244
0.146868 0.740712551596936
0.146868 0.740718107121627
0.146868 0.740723662646319
0.146868 0.74072921817101
0.146868 0.740734773695702
0.146868 0.740740329220393
0.146868 0.740745884745085
0.146868 0.740751440269776
0.146868 0.740756995794468
0.146868 0.740762551319159
0.146868 0.740768106843851
0.146868 0.740773662368542
0.146868 0.740779217893234
0.146868 0.740784773417925
0.146868 0.740790328942617
0.146868 0.740795884467309
0.146868 0.740801439992
0.146868 0.740806995516692
0.146868 0.740812551041383
0.146868 0.740818106566075
0.146868 0.740823662090766
0.146868 0.740829217615458
0.146868 0.740834773140149
0.146868 0.740840328664841
0.146868 0.740845884189532
0.146868 0.740851439714224
0.146868 0.740856995238915
0.146868 0.740862550763607
0.146868 0.740868106288298
0.146868 0.74087366181299
0.146868 0.740879217337681
0.146874 0.740884772862373
0.146874 0.740890328387065
0.146874 0.740895883911756
0.146874 0.740901439436448
0.146874 0.740906994961139
0.146874 0.740912550485831
0.146874 0.740918106010522
0.146874 0.740923661535214
0.146874 0.740929217059905
0.146874 0.740934772584597
0.146874 0.740940328109288
0.146874 0.74094588363398
0.146874 0.740951439158671
0.146874 0.740956994683363
0.146874 0.740962550208054
0.146874 0.740968105732746
0.146874 0.740973661257437
0.146874 0.740979216782129
0.146874 0.740984772306821
0.146874 0.740990327831512
0.146874 0.740995883356204
0.146874 0.741001438880895
0.146874 0.741006994405587
0.146874 0.741012549930278
0.146874 0.74101810545497
0.146874 0.741023660979661
0.146874 0.741029216504353
0.146874 0.741034772029044
0.146874 0.741040327553736
0.146874 0.741045883078427
0.146874 0.741051438603119
0.146874 0.74105699412781
0.146874 0.741062549652502
0.146874 0.741068105177193
0.146874 0.741073660701885
0.146874 0.741079216226577
0.146874 0.741084771751268
0.146874 0.74109032727596
0.146874 0.741095882800651
0.146874 0.741101438325343
0.146874 0.741106993850034
0.146874 0.741112549374726
0.146874 0.741118104899417
0.146874 0.741123660424109
0.146874 0.7411292159488
0.146874 0.741134771473492
0.146874 0.741140326998183
0.146874 0.741145882522875
0.146874 0.741151438047566
0.146874 0.741156993572258
0.146874 0.741162549096949
0.146874 0.741168104621641
0.146874 0.741173660146333
0.146874 0.741179215671024
0.146874 0.741184771195716
0.146874 0.741190326720407
0.146874 0.741195882245099
0.146874 0.74120143776979
0.146874 0.741206993294482
0.146874 0.741212548819173
0.146874 0.741218104343865
0.146874 0.741223659868556
0.146874 0.741229215393248
0.146874 0.741234770917939
0.146874 0.741240326442631
0.146874 0.741245881967323
0.146874 0.741251437492014
0.146874 0.741256993016705
0.146874 0.741262548541397
0.146874 0.741268104066089
0.146874 0.74127365959078
0.146874 0.741279215115472
0.146874 0.741284770640163
0.146874 0.741290326164855
0.146874 0.741295881689546
0.146874 0.741301437214238
0.146874 0.741306992738929
0.146874 0.741312548263621
0.146874 0.741318103788312
0.146874 0.741323659313004
0.146874 0.741329214837695
0.146874 0.741334770362387
0.146874 0.741340325887078
0.146874 0.74134588141177
0.146874 0.741351436936461
0.146874 0.741356992461153
0.146874 0.741362547985845
0.146874 0.741368103510536
0.146874 0.741373659035228
0.146874 0.741379214559919
0.146874 0.741384770084611
0.146874 0.741390325609302
0.146874 0.741395881133994
0.146874 0.741401436658685
0.146874 0.741406992183377
0.146874 0.741412547708068
0.146874 0.74141810323276
0.146874 0.741423658757451
0.146874 0.741429214282143
0.146874 0.741434769806834
0.14688 0.741440325331526
0.14688 0.741445880856218
0.14688 0.741451436380909
0.14688 0.741456991905601
0.14688 0.741462547430292
0.14688 0.741468102954984
0.14688 0.741473658479675
0.14688 0.741479214004367
0.14688 0.741484769529058
0.14688 0.74149032505375
0.14688 0.741495880578441
0.14688 0.741501436103133
0.14688 0.741506991627824
0.14688 0.741512547152516
0.14688 0.741518102677207
0.14688 0.741523658201899
0.14688 0.74152921372659
0.14688 0.741534769251282
0.14688 0.741540324775974
0.14688 0.741545880300665
0.14688 0.741551435825357
0.14688 0.741556991350048
0.14688 0.74156254687474
0.14688 0.741568102399431
0.14688 0.741573657924123
0.14688 0.741579213448814
0.14688 0.741584768973506
0.14688 0.741590324498197
0.14688 0.741595880022889
0.14688 0.74160143554758
0.14688 0.741606991072272
0.14688 0.741612546596963
0.14688 0.741618102121655
0.14688 0.741623657646346
0.14688 0.741629213171038
0.14688 0.74163476869573
0.14688 0.741640324220421
0.14688 0.741645879745113
0.14688 0.741651435269804
0.14688 0.741656990794496
0.14688 0.741662546319187
0.14688 0.741668101843879
0.14688 0.74167365736857
0.14688 0.741679212893262
0.14688 0.741684768417953
0.14688 0.741690323942645
0.14688 0.741695879467336
0.14688 0.741701434992028
0.14688 0.741706990516719
0.14688 0.741712546041411
0.14688 0.741718101566102
0.14688 0.741723657090794
0.14688 0.741729212615486
0.14688 0.741734768140177
0.14688 0.741740323664869
0.14688 0.74174587918956
0.14688 0.741751434714252
0.14688 0.741756990238943
0.14688 0.741762545763635
0.14688 0.741768101288326
0.14688 0.741773656813018
0.14688 0.741779212337709
0.14688 0.741784767862401
0.14688 0.741790323387092
0.14688 0.741795878911784
0.14688 0.741801434436475
0.14688 0.741806989961167
0.14688 0.741812545485858
0.14688 0.74181810101055
0.14688 0.741823656535242
0.14688 0.741829212059933
0.14688 0.741834767584625
0.14688 0.741840323109316
0.14688 0.741845878634008
0.14688 0.741851434158699
0.14688 0.741856989683391
0.14688 0.741862545208082
0.14688 0.741868100732774
0.14688 0.741873656257465
0.14688 0.741879211782157
0.14688 0.741884767306848
0.14688 0.74189032283154
0.14688 0.741895878356231
0.14688 0.741901433880923
0.14688 0.741906989405614
0.14688 0.741912544930306
0.14688 0.741918100454998
0.14688 0.741923655979689
0.14688 0.741929211504381
0.14688 0.741934767029072
0.14688 0.741940322553764
0.14688 0.741945878078455
0.14688 0.741951433603147
0.14688 0.741956989127838
0.14688 0.74196254465253
0.14688 0.741968100177221
0.14688 0.741973655701913
0.14688 0.741979211226604
0.14688 0.741984766751296
0.14688 0.741990322275987
0.146886 0.741995877800679
0.146886 0.74200143332537
0.146886 0.742006988850062
0.146886 0.742012544374754
0.146886 0.742018099899445
0.146886 0.742023655424137
0.146886 0.742029210948828
0.146886 0.74203476647352
0.146886 0.742040321998211
0.146886 0.742045877522903
0.146886 0.742051433047594
0.146886 0.742056988572286
0.146886 0.742062544096977
0.146886 0.742068099621669
0.146886 0.74207365514636
0.146886 0.742079210671052
0.146886 0.742084766195743
0.146886 0.742090321720435
0.146886 0.742095877245126
0.146886 0.742101432769818
0.146886 0.742106988294509
0.146886 0.742112543819201
0.146886 0.742118099343893
0.146886 0.742123654868584
0.146886 0.742129210393276
0.146886 0.742134765917967
0.146886 0.742140321442659
0.146886 0.74214587696735
0.146886 0.742151432492042
0.146886 0.742156988016733
0.146886 0.742162543541425
0.146886 0.742168099066116
0.146886 0.742173654590808
0.146886 0.742179210115499
0.146886 0.742184765640191
0.146886 0.742190321164882
0.146886 0.742195876689574
0.146886 0.742201432214265
0.146886 0.742206987738957
0.146886 0.742212543263649
0.146886 0.74221809878834
0.146886 0.742223654313032
0.146886 0.742229209837723
0.146886 0.742234765362415
0.146886 0.742240320887106
0.146886 0.742245876411798
0.146886 0.742251431936489
0.146886 0.742256987461181
0.146886 0.742262542985872
0.146886 0.742268098510564
0.146886 0.742273654035255
0.146886 0.742279209559947
0.146886 0.742284765084638
0.146886 0.74229032060933
0.146886 0.742295876134022
0.146886 0.742301431658713
0.146886 0.742306987183405
0.146886 0.742312542708096
0.146886 0.742318098232788
0.146886 0.742323653757479
0.146886 0.742329209282171
0.146886 0.742334764806862
0.146886 0.742340320331554
0.146886 0.742345875856245
0.146886 0.742351431380937
0.146886 0.742356986905628
0.146886 0.74236254243032
0.146886 0.742368097955011
0.146886 0.742373653479703
0.146886 0.742379209004394
0.146886 0.742384764529086
0.146886 0.742390320053778
0.146886 0.742395875578469
0.146886 0.742401431103161
0.146886 0.742406986627852
0.146886 0.742412542152544
0.146886 0.742418097677235
0.146886 0.742423653201927
0.146886 0.742429208726618
0.146886 0.74243476425131
0.146886 0.742440319776001
0.146886 0.742445875300693
0.146886 0.742451430825384
0.146886 0.742456986350076
0.146886 0.742462541874767
0.146886 0.742468097399459
0.146886 0.74247365292415
0.146886 0.742479208448842
0.146886 0.742484763973534
0.146886 0.742490319498225
0.146886 0.742495875022917
0.146886 0.742501430547608
0.146886 0.7425069860723
0.146886 0.742512541596991
0.146886 0.742518097121683
0.146886 0.742523652646374
0.146886 0.742529208171066
0.146886 0.742534763695757
0.146886 0.742540319220449
0.146886 0.74254587474514
0.146892 0.742551430269832
0.146892 0.742556985794523
0.146892 0.742562541319215
0.146892 0.742568096843906
0.146892 0.742573652368598
0.146892 0.74257920789329
0.146892 0.742584763417981
0.146892 0.742590318942673
0.146892 0.742595874467364
0.146892 0.742601429992056
0.146892 0.742606985516747
0.146892 0.742612541041439
0.146892 0.74261809656613
0.146892 0.742623652090822
0.146892 0.742629207615513
0.146892 0.742634763140205
0.146892 0.742640318664896
0.146892 0.742645874189588
0.146892 0.742651429714279
0.146892 0.742656985238971
0.146892 0.742662540763662
0.146892 0.742668096288354
0.146892 0.742673651813046
0.146892 0.742679207337737
0.146892 0.742684762862429
0.146892 0.74269031838712
0.146892 0.742695873911812
0.146892 0.742701429436503
0.146892 0.742706984961195
0.146892 0.742712540485886
0.146892 0.742718096010578
0.146892 0.742723651535269
0.146892 0.742729207059961
0.146892 0.742734762584652
0.146892 0.742740318109344
0.146892 0.742745873634035
0.146892 0.742751429158727
0.146892 0.742756984683418
0.146892 0.74276254020811
0.146892 0.742768095732802
0.146892 0.742773651257493
0.146892 0.742779206782185
0.146892 0.742784762306876
0.146892 0.742790317831568
0.146892 0.742795873356259
0.146892 0.742801428880951
0.146892 0.742806984405642
0.146892 0.742812539930334
0.146892 0.742818095455025
0.146892 0.742823650979717
0.146892 0.742829206504408
0.146892 0.7428347620291
0.146892 0.742840317553791
0.146892 0.742845873078483
0.146892 0.742851428603174
0.146892 0.742856984127866
0.146892 0.742862539652558
0.146892 0.742868095177249
0.146892 0.742873650701941
0.146892 0.742879206226632
0.146892 0.742884761751324
0.146892 0.742890317276015
0.146892 0.742895872800707
0.146892 0.742901428325398
0.146892 0.74290698385009
0.146892 0.742912539374781
0.146892 0.742918094899473
0.146892 0.742923650424164
0.146892 0.742929205948856
0.146892 0.742934761473547
0.146892 0.742940316998239
0.146892 0.74294587252293
0.146892 0.742951428047622
0.146892 0.742956983572314
0.146892 0.742962539097005
0.146892 0.742968094621697
0.146892 0.742973650146388
0.146892 0.74297920567108
0.146892 0.742984761195771
0.146892 0.742990316720463
0.146892 0.742995872245154
0.146892 0.743001427769846
0.146892 0.743006983294537
0.146892 0.743012538819229
0.146892 0.74301809434392
0.146892 0.743023649868612
0.146892 0.743029205393303
0.146892 0.743034760917995
0.146892 0.743040316442687
0.146892 0.743045871967378
0.146892 0.74305142749207
0.146892 0.743056983016761
0.146892 0.743062538541453
0.146892 0.743068094066144
0.146892 0.743073649590836
0.146892 0.743079205115527
0.146892 0.743084760640219
0.146892 0.74309031616491
0.146892 0.743095871689602
0.146892 0.743101427214293
0.146898 0.743106982738985
0.146898 0.743112538263676
0.146898 0.743118093788368
0.146898 0.743123649313059
0.146898 0.743129204837751
0.146898 0.743134760362443
0.146898 0.743140315887134
0.146898 0.743145871411826
0.146898 0.743151426936517
0.146898 0.743156982461209
0.146898 0.7431625379859
0.146898 0.743168093510592
0.146898 0.743173649035283
0.146898 0.743179204559975
0.146898 0.743184760084666
0.146898 0.743190315609358
0.146898 0.743195871134049
0.146898 0.743201426658741
0.146898 0.743206982183432
0.146898 0.743212537708124
0.146898 0.743218093232815
0.146898 0.743223648757507
0.146898 0.743229204282199
0.146898 0.74323475980689
0.146898 0.743240315331582
0.146898 0.743245870856273
0.146898 0.743251426380965
0.146898 0.743256981905656
0.146898 0.743262537430348
0.146898 0.743268092955039
0.146898 0.743273648479731
0.146898 0.743279204004422
0.146898 0.743284759529114
0.146898 0.743290315053805
0.146898 0.743295870578497
0.146898 0.743301426103188
0.146898 0.74330698162788
0.146898 0.743312537152571
0.146898 0.743318092677263
0.146898 0.743323648201955
0.146898 0.743329203726646
0.146898 0.743334759251338
0.146898 0.743340314776029
0.146898 0.743345870300721
0.146898 0.743351425825412
0.146898 0.743356981350104
0.146898 0.743362536874795
0.146898 0.743368092399487
0.146898 0.743373647924178
0.146898 0.74337920344887
0.146898 0.743384758973561
0.146898 0.743390314498253
0.146898 0.743395870022944
0.146898 0.743401425547636
0.146898 0.743406981072327
0.146898 0.743412536597019
0.146898 0.743418092121711
0.146898 0.743423647646402
0.146898 0.743429203171094
0.146898 0.743434758695785
0.146898 0.743440314220477
0.146898 0.743445869745168
0.146898 0.74345142526986
0.146898 0.743456980794551
0.146898 0.743462536319243
0.146898 0.743468091843934
0.146898 0.743473647368626
0.146898 0.743479202893317
0.146898 0.743484758418009
0.146898 0.7434903139427
0.146898 0.743495869467392
0.146898 0.743501424992083
0.146898 0.743506980516775
0.146898 0.743512536041466
0.146898 0.743518091566158
0.146898 0.74352364709085
0.146898 0.743529202615541
0.146898 0.743534758140233
0.146898 0.743540313664924
0.146898 0.743545869189616
0.146898 0.743551424714307
0.146898 0.743556980238999
0.146898 0.74356253576369
0.146898 0.743568091288382
0.146898 0.743573646813073
0.146898 0.743579202337765
0.146898 0.743584757862456
0.146898 0.743590313387148
0.146898 0.743595868911839
0.146898 0.743601424436531
0.146898 0.743606979961222
0.146898 0.743612535485914
0.146898 0.743618091010605
0.146898 0.743623646535297
0.146898 0.743629202059989
0.146898 0.74363475758468
0.146898 0.743640313109372
0.146898 0.743645868634063
0.146898 0.743651424158755
0.146898 0.743656979683446
0.146904 0.743662535208138
0.146904 0.743668090732829
0.146904 0.743673646257521
0.146904 0.743679201782212
0.146904 0.743684757306904
0.146904 0.743690312831595
0.146904 0.743695868356287
0.146904 0.743701423880978
0.146904 0.74370697940567
0.146904 0.743712534930361
0.146904 0.743718090455053
0.146904 0.743723645979745
0.146904 0.743729201504436
0.146904 0.743734757029128
0.146904 0.743740312553819
0.146904 0.743745868078511
0.146904 0.743751423603202
0.146904 0.743756979127894
0.146904 0.743762534652585
0.146904 0.743768090177277
0.146904 0.743773645701968
0.146904 0.74377920122666
0.146904 0.743784756751351
0.146904 0.743790312276043
0.146904 0.743795867800734
0.146904 0.743801423325426
0.146904 0.743806978850117
0.146904 0.743812534374809
0.146904 0.743818089899501
0.146904 0.743823645424192
0.146904 0.743829200948884
0.146904 0.743834756473575
0.146904 0.743840311998267
0.146904 0.743845867522958
0.146904 0.74385142304765
0.146904 0.743856978572341
0.146904 0.743862534097033
0.146904 0.743868089621724
0.146904 0.743873645146416
0.146904 0.743879200671107
0.146904 0.743884756195799
0.146904 0.74389031172049
0.146904 0.743895867245182
0.146904 0.743901422769873
0.146904 0.743906978294565
0.146904 0.743912533819257
0.146904 0.743918089343948
0.146904 0.74392364486864
0.146904 0.743929200393331
0.146904 0.743934755918023
0.146904 0.743940311442714
0.146904 0.743945866967406
0.146904 0.743951422492097
0.146904 0.743956978016789
0.146904 0.74396253354148
0.146904 0.743968089066172
0.146904 0.743973644590863
0.146904 0.743979200115555
0.146904 0.743984755640247
0.146904 0.743990311164938
0.146904 0.743995866689629
0.146904 0.744001422214321
0.146904 0.744006977739013
0.146904 0.744012533263704
0.146904 0.744018088788396
0.146904 0.744023644313087
0.146904 0.744029199837779
0.146904 0.74403475536247
0.146904 0.744040310887162
0.146904 0.744045866411853
0.146904 0.744051421936545
0.146904 0.744056977461236
0.146904 0.744062532985928
0.146904 0.744068088510619
0.146904 0.744073644035311
0.146904 0.744079199560003
0.146904 0.744084755084694
0.146904 0.744090310609386
0.146904 0.744095866134077
0.146904 0.744101421658769
0.146904 0.74410697718346
0.146904 0.744112532708152
0.146904 0.744118088232843
0.146904 0.744123643757535
0.146904 0.744129199282226
0.146904 0.744134754806918
0.146904 0.744140310331609
0.146904 0.744145865856301
0.146904 0.744151421380992
0.146904 0.744156976905684
0.146904 0.744162532430375
0.146904 0.744168087955067
0.146904 0.744173643479759
0.146904 0.74417919900445
0.146904 0.744184754529142
0.146904 0.744190310053833
0.146904 0.744195865578525
0.146904 0.744201421103216
0.146904 0.744206976627908
0.146904 0.744212532152599
0.14691 0.744218087677291
0.14691 0.744223643201982
0.14691 0.744229198726674
0.14691 0.744234754251365
0.14691 0.744240309776057
0.14691 0.744245865300748
0.14691 0.74425142082544
0.14691 0.744256976350131
0.14691 0.744262531874823
0.14691 0.744268087399515
0.14691 0.744273642924206
0.14691 0.744279198448898
0.14691 0.744284753973589
0.14691 0.744290309498281
0.14691 0.744295865022972
0.14691 0.744301420547664
0.14691 0.744306976072355
0.14691 0.744312531597047
0.14691 0.744318087121738
0.14691 0.74432364264643
0.14691 0.744329198171121
0.14691 0.744334753695813
0.14691 0.744340309220504
0.14691 0.744345864745196
0.14691 0.744351420269887
0.14691 0.744356975794579
0.14691 0.744362531319271
0.14691 0.744368086843962
0.14691 0.744373642368654
0.14691 0.744379197893345
0.14691 0.744384753418037
0.14691 0.744390308942728
0.14691 0.74439586446742
0.14691 0.744401419992111
0.14691 0.744406975516803
0.14691 0.744412531041494
0.14691 0.744418086566186
0.14691 0.744423642090877
0.14691 0.744429197615569
0.14691 0.74443475314026
0.14691 0.744440308664952
0.14691 0.744445864189643
0.14691 0.744451419714335
0.14691 0.744456975239027
0.14691 0.744462530763718
0.14691 0.74446808628841
0.14691 0.744473641813101
0.14691 0.744479197337793
0.14691 0.744484752862484
0.14691 0.744490308387176
0.14691 0.744495863911867
0.14691 0.744501419436559
0.14691 0.74450697496125
0.14691 0.744512530485942
0.14691 0.744518086010633
0.14691 0.744523641535325
0.14691 0.744529197060016
0.14691 0.744534752584708
0.14691 0.744540308109399
0.14691 0.744545863634091
0.14691 0.744551419158783
0.14691 0.744556974683474
0.14691 0.744562530208166
0.14691 0.744568085732857
0.14691 0.744573641257549
0.14691 0.74457919678224
0.14691 0.744584752306932
0.14691 0.744590307831623
0.14691 0.744595863356315
0.14691 0.744601418881006
0.14691 0.744606974405698
0.14691 0.744612529930389
0.14691 0.744618085455081
0.14691 0.744623640979772
0.14691 0.744629196504464
0.14691 0.744634752029155
0.14691 0.744640307553847
0.14691 0.744645863078539
0.14691 0.74465141860323
0.14691 0.744656974127922
0.14691 0.744662529652613
0.14691 0.744668085177305
0.14691 0.744673640701996
0.14691 0.744679196226688
0.14691 0.744684751751379
0.14691 0.744690307276071
0.14691 0.744695862800762
0.14691 0.744701418325454
0.14691 0.744706973850145
0.14691 0.744712529374837
0.14691 0.744718084899528
0.14691 0.74472364042422
0.14691 0.744729195948912
0.14691 0.744734751473603
0.14691 0.744740306998295
0.14691 0.744745862522986
0.14691 0.744751418047678
0.14691 0.744756973572369
0.14691 0.744762529097061
0.14691 0.744768084621752
0.146916 0.744773640146444
0.146916 0.744779195671135
0.146916 0.744784751195827
0.146916 0.744790306720518
0.146916 0.74479586224521
0.146916 0.744801417769901
0.146916 0.744806973294593
0.146916 0.744812528819284
0.146916 0.744818084343976
0.146916 0.744823639868668
0.146916 0.744829195393359
0.146916 0.744834750918051
0.146916 0.744840306442742
0.146916 0.744845861967434
0.146916 0.744851417492125
0.146916 0.744856973016817
0.146916 0.744862528541508
0.146916 0.7448680840662
0.146916 0.744873639590891
0.146916 0.744879195115583
0.146916 0.744884750640274
0.146916 0.744890306164966
0.146916 0.744895861689657
0.146916 0.744901417214349
0.146916 0.74490697273904
0.146916 0.744912528263732
0.146916 0.744918083788424
0.146916 0.744923639313115
0.146916 0.744929194837807
0.146916 0.744934750362498
0.146916 0.74494030588719
0.146916 0.744945861411881
0.146916 0.744951416936573
0.146916 0.744956972461264
0.146916 0.744962527985956
0.146916 0.744968083510647
0.146916 0.744973639035339
0.146916 0.74497919456003
0.146916 0.744984750084722
0.146916 0.744990305609413
0.146916 0.744995861134105
0.146916 0.745001416658796
0.146916 0.745006972183488
0.146916 0.745012527708179
0.146916 0.745018083232871
0.146916 0.745023638757563
0.146916 0.745029194282254
0.146916 0.745034749806946
0.146916 0.745040305331637
0.146916 0.745045860856329
0.146916 0.74505141638102
0.146916 0.745056971905712
0.146916 0.745062527430403
0.146916 0.745068082955095
0.146916 0.745073638479786
0.146916 0.745079194004478
0.146916 0.745084749529169
0.146916 0.745090305053861
0.146916 0.745095860578552
0.146916 0.745101416103244
0.146916 0.745106971627935
0.146916 0.745112527152627
0.146916 0.745118082677318
0.146916 0.74512363820201
0.146916 0.745129193726702
0.146916 0.745134749251393
0.146916 0.745140304776085
0.146916 0.745145860300776
0.146916 0.745151415825468
0.146916 0.745156971350159
0.146916 0.745162526874851
0.146916 0.745168082399542
0.146916 0.745173637924234
0.146916 0.745179193448925
0.146916 0.745184748973617
0.146916 0.745190304498308
0.146916 0.745195860023
0.146916 0.745201415547691
0.146916 0.745206971072383
0.146916 0.745212526597074
0.146916 0.745218082121766
0.146916 0.745223637646458
0.146916 0.745229193171149
0.146916 0.745234748695841
0.146916 0.745240304220532
0.146916 0.745245859745224
0.146916 0.745251415269915
0.146916 0.745256970794607
0.146916 0.745262526319298
0.146916 0.74526808184399
0.146916 0.745273637368681
0.146916 0.745279192893373
0.146916 0.745284748418064
0.146916 0.745290303942756
0.146916 0.745295859467447
0.146916 0.745301414992139
0.146916 0.74530697051683
0.146916 0.745312526041522
0.146916 0.745318081566214
0.146916 0.745323637090905
0.146922 0.745329192615597
0.146922 0.745334748140288
0.146922 0.74534030366498
0.146922 0.745345859189671
0.146922 0.745351414714363
0.146922 0.745356970239054
0.146922 0.745362525763746
0.146922 0.745368081288437
0.146922 0.745373636813129
0.146922 0.74537919233782
0.146922 0.745384747862512
0.146922 0.745390303387203
0.146922 0.745395858911895
0.146922 0.745401414436586
0.146922 0.745406969961278
0.146922 0.74541252548597
0.146922 0.745418081010661
0.146922 0.745423636535353
0.146922 0.745429192060044
0.146922 0.745434747584736
0.146922 0.745440303109427
0.146922 0.745445858634119
0.146922 0.74545141415881
0.146922 0.745456969683502
0.146922 0.745462525208193
0.146922 0.745468080732885
0.146922 0.745473636257576
0.146922 0.745479191782268
0.146922 0.745484747306959
0.146922 0.745490302831651
0.146922 0.745495858356342
0.146922 0.745501413881034
0.146922 0.745506969405726
0.146922 0.745512524930417
0.146922 0.745518080455109
0.146922 0.7455236359798
0.146922 0.745529191504492
0.146922 0.745534747029183
0.146922 0.745540302553875
0.146922 0.745545858078566
0.146922 0.745551413603258
0.146922 0.745556969127949
0.146922 0.745562524652641
0.146922 0.745568080177332
0.146922 0.745573635702024
0.146922 0.745579191226715
0.146922 0.745584746751407
0.146922 0.745590302276098
0.146922 0.74559585780079
0.146922 0.745601413325482
0.146922 0.745606968850173
0.146922 0.745612524374865
0.146922 0.745618079899556
0.146922 0.745623635424248
0.146922 0.745629190948939
0.146922 0.745634746473631
0.146922 0.745640301998322
0.146922 0.745645857523014
0.146922 0.745651413047705
0.146922 0.745656968572397
0.146922 0.745662524097088
0.146922 0.74566807962178
0.146922 0.745673635146471
0.146922 0.745679190671163
0.146922 0.745684746195854
0.146922 0.745690301720546
0.146922 0.745695857245238
0.146922 0.745701412769929
0.146922 0.745706968294621
0.146922 0.745712523819312
0.146922 0.745718079344004
0.146922 0.745723634868695
0.146922 0.745729190393387
0.146922 0.745734745918078
0.146922 0.74574030144277
0.146922 0.745745856967461
0.146922 0.745751412492153
0.146922 0.745756968016844
0.146922 0.745762523541536
0.146922 0.745768079066227
0.146922 0.745773634590919
0.146922 0.745779190115611
0.146922 0.745784745640302
0.146922 0.745790301164994
0.146922 0.745795856689685
0.146922 0.745801412214377
0.146922 0.745806967739068
0.146922 0.74581252326376
0.146922 0.745818078788451
0.146922 0.745823634313143
0.146922 0.745829189837834
0.146922 0.745834745362526
0.146922 0.745840300887217
0.146922 0.745845856411909
0.146922 0.7458514119366
0.146922 0.745856967461292
0.146922 0.745862522985983
0.146922 0.745868078510675
0.146922 0.745873634035367
0.146922 0.745879189560058
0.146928 0.74588474508475
0.146928 0.745890300609441
0.146928 0.745895856134133
0.146928 0.745901411658824
0.146928 0.745906967183516
0.146928 0.745912522708207
0.146928 0.745918078232899
0.146928 0.74592363375759
0.146928 0.745929189282282
0.146928 0.745934744806973
0.146928 0.745940300331665
0.146928 0.745945855856356
0.146928 0.745951411381048
0.146928 0.745956966905739
0.146928 0.745962522430431
0.146928 0.745968077955123
0.146928 0.745973633479814
0.146928 0.745979189004506
0.146928 0.745984744529197
0.146928 0.745990300053889
0.146928 0.74599585557858
0.146928 0.746001411103272
0.146928 0.746006966627963
0.146928 0.746012522152655
0.146928 0.746018077677346
0.146928 0.746023633202038
0.146928 0.746029188726729
0.146928 0.746034744251421
0.146928 0.746040299776112
0.146928 0.746045855300804
0.146928 0.746051410825495
0.146928 0.746056966350187
0.146928 0.746062521874879
0.146928 0.74606807739957
0.146928 0.746073632924262
0.146928 0.746079188448953
0.146928 0.746084743973645
0.146928 0.746090299498336
0.146928 0.746095855023028
0.146928 0.746101410547719
0.146928 0.746106966072411
0.146928 0.746112521597102
0.146928 0.746118077121794
0.146928 0.746123632646485
0.146928 0.746129188171177
0.146928 0.746134743695868
0.146928 0.74614029922056
0.146928 0.746145854745251
0.146928 0.746151410269943
0.146928 0.746156965794635
0.146928 0.746162521319326
0.146928 0.746168076844018
0.146928 0.746173632368709
0.146928 0.746179187893401
0.146928 0.746184743418092
0.146928 0.746190298942784
0.146928 0.746195854467475
0.146928 0.746201409992167
0.146928 0.746206965516858
0.146928 0.74621252104155
0.146928 0.746218076566241
0.146928 0.746223632090933
0.146928 0.746229187615624
0.146928 0.746234743140316
0.146928 0.746240298665007
0.146928 0.746245854189699
0.146928 0.746251409714391
0.146928 0.746256965239082
0.146928 0.746262520763774
0.146928 0.746268076288465
0.146928 0.746273631813157
0.146928 0.746279187337848
0.146928 0.74628474286254
0.146928 0.746290298387231
0.146928 0.746295853911923
0.146928 0.746301409436614
0.146928 0.746306964961306
0.146928 0.746312520485997
0.146928 0.746318076010689
0.146928 0.74632363153538
0.146928 0.746329187060072
0.146928 0.746334742584763
0.146928 0.746340298109455
0.146928 0.746345853634147
0.146928 0.746351409158838
0.146928 0.74635696468353
0.146928 0.746362520208221
0.146928 0.746368075732913
0.146928 0.746373631257604
0.146928 0.746379186782296
0.146928 0.746384742306987
0.146928 0.746390297831679
0.146928 0.74639585335637
0.146928 0.746401408881062
0.146928 0.746406964405753
0.146928 0.746412519930445
0.146928 0.746418075455136
0.146928 0.746423630979828
0.146928 0.746429186504519
0.146928 0.746434742029211
0.146934 0.746440297553903
0.146934 0.746445853078594
0.146934 0.746451408603286
0.146934 0.746456964127977
0.146934 0.746462519652669
0.146934 0.74646807517736
0.146934 0.746473630702052
0.146934 0.746479186226743
0.146934 0.746484741751435
0.146934 0.746490297276126
0.146934 0.746495852800818
0.146934 0.746501408325509
0.146934 0.746506963850201
0.146934 0.746512519374892
0.146934 0.746518074899584
0.146934 0.746523630424275
0.146934 0.746529185948967
0.146934 0.746534741473659
0.146934 0.74654029699835
0.146934 0.746545852523042
0.146934 0.746551408047733
0.146934 0.746556963572425
0.146934 0.746562519097116
0.146934 0.746568074621808
0.146934 0.746573630146499
0.146934 0.746579185671191
0.146934 0.746584741195882
0.146934 0.746590296720574
0.146934 0.746595852245265
0.146934 0.746601407769957
0.146934 0.746606963294648
0.146934 0.74661251881934
0.146934 0.746618074344031
0.146934 0.746623629868723
0.146934 0.746629185393414
0.146934 0.746634740918106
0.146934 0.746640296442798
0.146934 0.746645851967489
0.146934 0.746651407492181
0.146934 0.746656963016872
0.146934 0.746662518541564
0.146934 0.746668074066255
0.146934 0.746673629590947
0.146934 0.746679185115638
0.146934 0.74668474064033
0.146934 0.746690296165021
0.146934 0.746695851689713
0.146934 0.746701407214404
0.146934 0.746706962739096
0.146934 0.746712518263787
0.146934 0.746718073788479
0.146934 0.746723629313171
0.146934 0.746729184837862
0.146934 0.746734740362554
0.146934 0.746740295887245
0.146934 0.746745851411937
0.146934 0.746751406936628
0.146934 0.74675696246132
0.146934 0.746762517986011
0.146934 0.746768073510703
0.146934 0.746773629035394
0.146934 0.746779184560086
0.146934 0.746784740084777
0.146934 0.746790295609469
0.146934 0.74679585113416
0.146934 0.746801406658852
0.146934 0.746806962183543
0.146934 0.746812517708235
0.146934 0.746818073232927
0.146934 0.746823628757618
0.146934 0.74682918428231
0.146934 0.746834739807001
0.146934 0.746840295331693
0.146934 0.746845850856384
0.146934 0.746851406381076
0.146934 0.746856961905767
0.146934 0.746862517430459
0.146934 0.74686807295515
0.146934 0.746873628479842
0.146934 0.746879184004533
0.146934 0.746884739529225
0.146934 0.746890295053916
0.146934 0.746895850578608
0.146934 0.746901406103299
0.146934 0.746906961627991
0.146934 0.746912517152683
0.146934 0.746918072677374
0.146934 0.746923628202066
0.146934 0.746929183726757
0.146934 0.746934739251449
0.146934 0.74694029477614
0.146934 0.746945850300832
0.146934 0.746951405825523
0.146934 0.746956961350215
0.146934 0.746962516874906
0.146934 0.746968072399598
0.146934 0.746973627924289
0.146934 0.746979183448981
0.146934 0.746984738973672
0.146934 0.746990294498364
0.14694 0.746995850023055
0.14694 0.747001405547747
0.14694 0.747006961072439
0.14694 0.74701251659713
0.14694 0.747018072121822
0.14694 0.747023627646513
0.14694 0.747029183171205
0.14694 0.747034738695896
0.14694 0.747040294220588
0.14694 0.747045849745279
0.14694 0.747051405269971
0.14694 0.747056960794662
0.14694 0.747062516319354
0.14694 0.747068071844045
0.14694 0.747073627368737
0.14694 0.747079182893428
0.14694 0.74708473841812
0.14694 0.747090293942811
0.14694 0.747095849467503
0.14694 0.747101404992195
0.14694 0.747106960516886
0.14694 0.747112516041578
0.14694 0.747118071566269
0.14694 0.747123627090961
0.14694 0.747129182615652
0.14694 0.747134738140344
0.14694 0.747140293665035
0.14694 0.747145849189727
0.14694 0.747151404714418
0.14694 0.74715696023911
0.14694 0.747162515763801
0.14694 0.747168071288493
0.14694 0.747173626813184
0.14694 0.747179182337876
0.14694 0.747184737862567
0.14694 0.747190293387259
0.14694 0.747195848911951
0.14694 0.747201404436642
0.14694 0.747206959961334
0.14694 0.747212515486025
0.14694 0.747218071010717
0.14694 0.747223626535408
0.14694 0.7472291820601
0.14694 0.747234737584791
0.14694 0.747240293109483
0.14694 0.747245848634174
0.14694 0.747251404158866
0.14694 0.747256959683557
0.14694 0.747262515208249
0.14694 0.74726807073294
0.14694 0.747273626257632
0.14694 0.747279181782323
0.14694 0.747284737307015
0.14694 0.747290292831707
0.14694 0.747295848356398
0.14694 0.74730140388109
0.14694 0.747306959405781
0.14694 0.747312514930473
0.14694 0.747318070455164
0.14694 0.747323625979856
0.14694 0.747329181504547
0.14694 0.747334737029239
0.14694 0.74734029255393
0.14694 0.747345848078622
0.14694 0.747351403603313
0.14694 0.747356959128005
0.14694 0.747362514652696
0.14694 0.747368070177388
0.14694 0.747373625702079
0.14694 0.747379181226771
0.14694 0.747384736751463
0.14694 0.747390292276154
0.14694 0.747395847800846
0.14694 0.747401403325537
0.14694 0.747406958850229
0.14694 0.74741251437492
0.14694 0.747418069899612
0.14694 0.747423625424303
0.14694 0.747429180948995
0.14694 0.747434736473686
0.14694 0.747440291998378
0.14694 0.747445847523069
0.14694 0.747451403047761
0.14694 0.747456958572452
0.14694 0.747462514097144
0.14694 0.747468069621836
0.14694 0.747473625146527
0.14694 0.747479180671219
0.14694 0.74748473619591
0.14694 0.747490291720602
0.14694 0.747495847245293
0.14694 0.747501402769985
0.14694 0.747506958294676
0.14694 0.747512513819368
0.14694 0.747518069344059
0.14694 0.747523624868751
0.14694 0.747529180393442
0.14694 0.747534735918134
0.14694 0.747540291442825
0.14694 0.747545846967517
0.146946 0.747551402492208
0.146946 0.7475569580169
0.146946 0.747562513541592
0.146946 0.747568069066283
0.146946 0.747573624590975
0.146946 0.747579180115666
0.146946 0.747584735640358
0.146946 0.747590291165049
0.146946 0.747595846689741
0.146946 0.747601402214432
0.146946 0.747606957739124
0.146946 0.747612513263815
0.146946 0.747618068788507
0.146946 0.747623624313198
0.146946 0.74762917983789
0.146946 0.747634735362581
0.146946 0.747640290887273
0.146946 0.747645846411964
0.146946 0.747651401936656
0.146946 0.747656957461348
0.146946 0.747662512986039
0.146946 0.747668068510731
0.146946 0.747673624035422
0.146946 0.747679179560114
0.146946 0.747684735084805
0.146946 0.747690290609497
0.146946 0.747695846134188
0.146946 0.74770140165888
0.146946 0.747706957183571
0.146946 0.747712512708263
0.146946 0.747718068232954
0.146946 0.747723623757646
0.146946 0.747729179282337
0.146946 0.747734734807029
0.146946 0.74774029033172
0.146946 0.747745845856412
0.146946 0.747751401381104
0.146946 0.747756956905795
0.146946 0.747762512430487
0.146946 0.747768067955178
0.146946 0.74777362347987
0.146946 0.747779179004561
0.146946 0.747784734529253
0.146946 0.747790290053944
0.146946 0.747795845578636
0.146946 0.747801401103327
0.146946 0.747806956628019
0.146946 0.74781251215271
0.146946 0.747818067677402
0.146946 0.747823623202093
0.146946 0.747829178726785
0.146946 0.747834734251476
0.146946 0.747840289776168
0.146946 0.74784584530086
0.146946 0.747851400825551
0.146946 0.747856956350243
0.146946 0.747862511874934
0.146946 0.747868067399626
0.146946 0.747873622924317
0.146946 0.747879178449009
0.146946 0.7478847339737
0.146946 0.747890289498392
0.146946 0.747895845023083
0.146946 0.747901400547775
0.146946 0.747906956072466
0.146946 0.747912511597158
0.146946 0.747918067121849
0.146946 0.747923622646541
0.146946 0.747929178171232
0.146946 0.747934733695924
0.146946 0.747940289220616
0.146946 0.747945844745307
0.146946 0.747951400269999
0.146946 0.74795695579469
0.146946 0.747962511319382
0.146946 0.747968066844073
0.146946 0.747973622368765
0.146946 0.747979177893456
0.146946 0.747984733418148
0.146946 0.747990288942839
0.146946 0.747995844467531
0.146946 0.748001399992222
0.146946 0.748006955516914
0.146946 0.748012511041605
0.146946 0.748018066566297
0.146946 0.748023622090988
0.146946 0.74802917761568
0.146946 0.748034733140371
0.146946 0.748040288665063
0.146946 0.748045844189755
0.146946 0.748051399714446
0.146946 0.748056955239138
0.146946 0.748062510763829
0.146946 0.748068066288521
0.146946 0.748073621813212
0.146946 0.748079177337904
0.146946 0.748084732862595
0.146946 0.748090288387287
0.146946 0.748095843911978
0.146946 0.74810139943667
0.146952 0.748106954961361
0.146952 0.748112510486053
0.146952 0.748118066010744
0.146952 0.748123621535436
0.146952 0.748129177060127
0.146952 0.748134732584819
0.146952 0.74814028810951
0.146952 0.748145843634202
0.146952 0.748151399158894
0.146952 0.748156954683585
0.146952 0.748162510208277
0.146952 0.748168065732968
0.146952 0.74817362125766
0.146952 0.748179176782351
0.146952 0.748184732307043
0.146952 0.748190287831734
0.146952 0.748195843356426
0.146952 0.748201398881117
0.146952 0.748206954405809
0.146952 0.7482125099305
0.146952 0.748218065455192
0.146952 0.748223620979883
0.146952 0.748229176504575
0.146952 0.748234732029266
0.146952 0.748240287553958
0.146952 0.74824584307865
0.146952 0.748251398603341
0.146952 0.748256954128033
0.146952 0.748262509652724
0.146952 0.748268065177416
0.146952 0.748273620702107
0.146952 0.748279176226799
0.146952 0.74828473175149
0.146952 0.748290287276182
0.146952 0.748295842800873
0.146952 0.748301398325565
0.146952 0.748306953850256
0.146952 0.748312509374948
0.146952 0.74831806489964
0.146952 0.748323620424331
0.146952 0.748329175949022
0.146952 0.748334731473714
0.146952 0.748340286998406
0.146952 0.748345842523097
0.146952 0.748351398047789
0.146952 0.74835695357248
0.146952 0.748362509097172
0.146952 0.748368064621863
0.146952 0.748373620146555
0.146952 0.748379175671246
0.146952 0.748384731195938
0.146952 0.748390286720629
0.146952 0.748395842245321
0.146952 0.748401397770012
0.146952 0.748406953294704
0.146952 0.748412508819396
0.146952 0.748418064344087
0.146952 0.748423619868778
0.146952 0.74842917539347
0.146952 0.748434730918162
0.146952 0.748440286442853
0.146952 0.748445841967545
0.146952 0.748451397492236
0.146952 0.748456953016928
0.146952 0.748462508541619
0.146952 0.748468064066311
0.146952 0.748473619591002
0.146952 0.748479175115694
0.146952 0.748484730640385
0.146952 0.748490286165077
0.146952 0.748495841689768
0.146952 0.74850139721446
0.146952 0.748506952739152
0.146952 0.748512508263843
0.146952 0.748518063788535
0.146952 0.748523619313226
0.146952 0.748529174837918
0.146952 0.748534730362609
0.146952 0.748540285887301
0.146952 0.748545841411992
0.146952 0.748551396936684
0.146952 0.748556952461375
0.146952 0.748562507986067
0.146952 0.748568063510758
0.146952 0.74857361903545
0.146952 0.748579174560141
0.146952 0.748584730084833
0.146952 0.748590285609524
0.146952 0.748595841134216
0.146952 0.748601396658908
0.146952 0.748606952183599
0.146952 0.748612507708291
0.146952 0.748618063232982
0.146952 0.748623618757674
0.146952 0.748629174282365
0.146952 0.748634729807057
0.146952 0.748640285331748
0.146952 0.74864584085644
0.146952 0.748651396381131
0.146952 0.748656951905823
0.146958 0.748662507430514
0.146958 0.748668062955206
0.146958 0.748673618479897
0.146958 0.748679174004589
0.146958 0.74868472952928
0.146958 0.748690285053972
0.146958 0.748695840578664
0.146958 0.748701396103355
0.146958 0.748706951628047
0.146958 0.748712507152738
0.146958 0.74871806267743
0.146958 0.748723618202121
0.146958 0.748729173726813
0.146958 0.748734729251504
0.146958 0.748740284776196
0.146958 0.748745840300887
0.146958 0.748751395825579
0.146958 0.74875695135027
0.146958 0.748762506874962
0.146958 0.748768062399653
0.146958 0.748773617924345
0.146958 0.748779173449036
0.146958 0.748784728973728
0.146958 0.74879028449842
0.146958 0.748795840023111
0.146958 0.748801395547803
0.146958 0.748806951072494
0.146958 0.748812506597186
0.146958 0.748818062121877
0.146958 0.748823617646569
0.146958 0.74882917317126
0.146958 0.748834728695952
0.146958 0.748840284220643
0.146958 0.748845839745335
0.146958 0.748851395270026
0.146958 0.748856950794718
0.146958 0.748862506319409
0.146958 0.748868061844101
0.146958 0.748873617368792
0.146958 0.748879172893484
0.146958 0.748884728418176
0.146958 0.748890283942867
0.146958 0.748895839467559
0.146958 0.74890139499225
0.146958 0.748906950516942
0.146958 0.748912506041633
0.146958 0.748918061566325
0.146958 0.748923617091016
0.146958 0.748929172615708
0.146958 0.748934728140399
0.146958 0.748940283665091
0.146958 0.748945839189782
0.146958 0.748951394714474
0.146958 0.748956950239165
0.146958 0.748962505763857
0.146958 0.748968061288548
0.146958 0.74897361681324
0.146958 0.748979172337932
0.146958 0.748984727862623
0.146958 0.748990283387315
0.146958 0.748995838912006
0.146958 0.749001394436698
0.146958 0.749006949961389
0.146958 0.749012505486081
0.146958 0.749018061010772
0.146958 0.749023616535464
0.146958 0.749029172060155
0.146958 0.749034727584847
0.146958 0.749040283109538
0.146958 0.74904583863423
0.146958 0.749051394158921
0.146958 0.749056949683613
0.146958 0.749062505208305
0.146958 0.749068060732996
0.146958 0.749073616257688
0.146958 0.749079171782379
0.146958 0.749084727307071
0.146958 0.749090282831762
0.146958 0.749095838356454
0.146958 0.749101393881145
0.146958 0.749106949405837
0.146958 0.749112504930528
0.146958 0.74911806045522
0.146958 0.749123615979911
0.146958 0.749129171504603
0.146958 0.749134727029294
0.146958 0.749140282553986
0.146958 0.749145838078677
0.146958 0.749151393603369
0.146958 0.749156949128061
0.146958 0.749162504652752
0.146958 0.749168060177443
0.146958 0.749173615702135
0.146958 0.749179171226827
0.146958 0.749184726751518
0.146958 0.74919028227621
0.146958 0.749195837800901
0.146958 0.749201393325593
0.146958 0.749206948850284
0.146958 0.749212504374976
0.146964 0.749218059899667
0.146964 0.749223615424359
0.146964 0.74922917094905
0.146964 0.749234726473742
0.146964 0.749240281998433
0.146964 0.749245837523125
0.146964 0.749251393047817
0.146964 0.749256948572508
0.146964 0.7492625040972
0.146964 0.749268059621891
0.146964 0.749273615146583
0.146964 0.749279170671274
0.146964 0.749284726195966
0.146964 0.749290281720657
0.146964 0.749295837245349
0.146964 0.74930139277004
0.146964 0.749306948294732
0.146964 0.749312503819423
0.146964 0.749318059344115
0.146964 0.749323614868806
0.146964 0.749329170393498
0.146964 0.749334725918189
0.146964 0.749340281442881
0.146964 0.749345836967573
0.146964 0.749351392492264
0.146964 0.749356948016956
0.146964 0.749362503541647
0.146964 0.749368059066339
0.146964 0.74937361459103
0.146964 0.749379170115722
0.146964 0.749384725640413
0.146964 0.749390281165105
0.146964 0.749395836689796
0.146964 0.749401392214488
0.146964 0.749406947739179
0.146964 0.749412503263871
0.146964 0.749418058788562
0.146964 0.749423614313254
0.146964 0.749429169837945
0.146964 0.749434725362637
0.146964 0.749440280887329
0.146964 0.74944583641202
0.146964 0.749451391936712
0.146964 0.749456947461403
0.146964 0.749462502986095
0.146964 0.749468058510786
0.146964 0.749473614035478
0.146964 0.749479169560169
0.146964 0.749484725084861
0.146964 0.749490280609552
0.146964 0.749495836134244
0.146964 0.749501391658935
0.146964 0.749506947183627
0.146964 0.749512502708318
0.146964 0.74951805823301
0.146964 0.749523613757701
0.146964 0.749529169282393
0.146964 0.749534724807084
0.146964 0.749540280331776
0.146964 0.749545835856468
0.146964 0.749551391381159
0.146964 0.749556946905851
0.146964 0.749562502430542
0.146964 0.749568057955234
0.146964 0.749573613479925
0.146964 0.749579169004617
0.146964 0.749584724529308
0.146964 0.749590280054
0.146964 0.749595835578691
0.146964 0.749601391103383
0.146964 0.749606946628074
0.146964 0.749612502152766
0.146964 0.749618057677457
0.146964 0.749623613202149
0.146964 0.74962916872684
0.146964 0.749634724251532
0.146964 0.749640279776223
0.146964 0.749645835300915
0.146964 0.749651390825607
0.146964 0.749656946350298
0.146964 0.74966250187499
0.146964 0.749668057399681
0.146964 0.749673612924373
0.146964 0.749679168449064
0.146964 0.749684723973756
0.146964 0.749690279498447
0.146964 0.749695835023139
0.146964 0.74970139054783
0.146964 0.749706946072522
0.146964 0.749712501597213
0.146964 0.749718057121905
0.146964 0.749723612646596
0.146964 0.749729168171288
0.146964 0.749734723695979
0.146964 0.749740279220671
0.146964 0.749745834745363
0.146964 0.749751390270054
0.146964 0.749756945794746
0.146964 0.749762501319437
0.146964 0.749768056844129
0.14697 0.74977361236882
0.14697 0.749779167893512
0.14697 0.749784723418203
0.14697 0.749790278942895
0.14697 0.749795834467586
0.14697 0.749801389992278
0.14697 0.749806945516969
0.14697 0.749812501041661
0.14697 0.749818056566352
0.14697 0.749823612091044
0.14697 0.749829167615735
0.14697 0.749834723140427
0.14697 0.749840278665119
0.14697 0.74984583418981
0.14697 0.749851389714502
0.14697 0.749856945239193
0.14697 0.749862500763885
0.14697 0.749868056288576
0.14697 0.749873611813268
0.14697 0.749879167337959
0.14697 0.749884722862651
0.14697 0.749890278387342
0.14697 0.749895833912034
0.14697 0.749901389436725
0.14697 0.749906944961417
0.14697 0.749912500486108
0.14697 0.7499180560108
0.14697 0.749923611535491
0.14697 0.749929167060183
0.14697 0.749934722584875
0.14697 0.749940278109566
0.14697 0.749945833634258
0.14697 0.749951389158949
0.14697 0.749956944683641
0.14697 0.749962500208332
0.14697 0.749968055733024
0.14697 0.749973611257715
0.14697 0.749979166782407
0.14697 0.749984722307098
0.14697 0.74999027783179
0.14697 0.749995833356481
0.14697 0.750001388881173
0.14697 0.750006944405864
0.14697 0.750012499930556
0.14697 0.750018055455247
0.14697 0.750023610979939
0.14697 0.750029166504631
0.14697 0.750034722029322
0.14697 0.750040277554014
0.14697 0.750045833078705
0.14697 0.750051388603397
0.14697 0.750056944128088
0.14697 0.75006249965278
0.14697 0.750068055177471
0.14697 0.750073610702163
0.14697 0.750079166226854
0.14697 0.750084721751546
0.14697 0.750090277276237
0.14697 0.750095832800929
0.14697 0.75010138832562
0.14697 0.750106943850312
0.14697 0.750112499375003
0.14697 0.750118054899695
0.14697 0.750123610424387
0.14697 0.750129165949078
0.14697 0.75013472147377
0.14697 0.750140276998461
0.14697 0.750145832523153
0.14697 0.750151388047844
0.14697 0.750156943572536
0.14697 0.750162499097227
0.14697 0.750168054621919
0.14697 0.75017361014661
0.14697 0.750179165671302
0.14697 0.750184721195993
0.14697 0.750190276720685
0.14697 0.750195832245376
0.14697 0.750201387770068
0.14697 0.75020694329476
0.14697 0.750212498819451
0.14697 0.750218054344143
0.14697 0.750223609868834
0.14697 0.750229165393526
0.14697 0.750234720918217
0.14697 0.750240276442909
0.14697 0.7502458319676
0.14697 0.750251387492292
0.14697 0.750256943016983
0.14697 0.750262498541675
0.14697 0.750268054066366
0.14697 0.750273609591058
0.14697 0.750279165115749
0.14697 0.750284720640441
0.14697 0.750290276165132
0.14697 0.750295831689824
0.14697 0.750301387214516
0.14697 0.750306942739207
0.14697 0.750312498263899
0.14697 0.75031805378859
0.14697 0.750323609313282
0.146976 0.750329164837973
0.146976 0.750334720362665
0.146976 0.750340275887356
0.146976 0.750345831412048
0.146976 0.750351386936739
0.146976 0.750356942461431
0.146976 0.750362497986122
0.146976 0.750368053510814
0.146976 0.750373609035505
0.146976 0.750379164560197
0.146976 0.750384720084888
0.146976 0.75039027560958
0.146976 0.750395831134272
0.146976 0.750401386658963
0.146976 0.750406942183655
0.146976 0.750412497708346
0.146976 0.750418053233038
0.146976 0.750423608757729
0.146976 0.750429164282421
0.146976 0.750434719807112
0.146976 0.750440275331804
0.146976 0.750445830856495
0.146976 0.750451386381187
0.146976 0.750456941905878
0.146976 0.75046249743057
0.146976 0.750468052955261
0.146976 0.750473608479953
0.146976 0.750479164004644
0.146976 0.750484719529336
0.146976 0.750490275054028
0.146976 0.750495830578719
0.146976 0.750501386103411
0.146976 0.750506941628102
0.146976 0.750512497152794
0.146976 0.750518052677485
0.146976 0.750523608202177
0.146976 0.750529163726868
0.146976 0.75053471925156
0.146976 0.750540274776251
0.146976 0.750545830300943
0.146976 0.750551385825634
0.146976 0.750556941350326
0.146976 0.750562496875017
0.146976 0.750568052399709
0.146976 0.7505736079244
0.146976 0.750579163449092
0.146976 0.750584718973784
0.146976 0.750590274498475
0.146976 0.750595830023167
0.146976 0.750601385547858
0.146976 0.75060694107255
0.146976 0.750612496597241
0.146976 0.750618052121933
0.146976 0.750623607646624
0.146976 0.750629163171316
0.146976 0.750634718696007
0.146976 0.750640274220699
0.146976 0.75064582974539
0.146976 0.750651385270082
0.146976 0.750656940794773
0.146976 0.750662496319465
0.146976 0.750668051844156
0.146976 0.750673607368848
0.146976 0.75067916289354
0.146976 0.750684718418231
0.146976 0.750690273942923
0.146976 0.750695829467614
0.146976 0.750701384992306
0.146976 0.750706940516997
0.146976 0.750712496041689
0.146976 0.75071805156638
0.146976 0.750723607091072
0.146976 0.750729162615763
0.146976 0.750734718140455
0.146976 0.750740273665146
0.146976 0.750745829189838
0.146976 0.750751384714529
0.146976 0.750756940239221
0.146976 0.750762495763912
0.146976 0.750768051288604
0.146976 0.750773606813296
0.146976 0.750779162337987
0.146976 0.750784717862679
0.146976 0.75079027338737
0.146976 0.750795828912062
0.146976 0.750801384436753
0.146976 0.750806939961445
0.146976 0.750812495486136
0.146976 0.750818051010828
0.146976 0.750823606535519
0.146976 0.750829162060211
0.146976 0.750834717584902
0.146976 0.750840273109594
0.146976 0.750845828634285
0.146976 0.750851384158977
0.146976 0.750856939683668
0.146976 0.75086249520836
0.146976 0.750868050733052
0.146976 0.750873606257743
0.146976 0.750879161782435
0.146982 0.750884717307126
0.146982 0.750890272831818
0.146982 0.750895828356509
0.146982 0.750901383881201
0.146982 0.750906939405892
0.146982 0.750912494930584
0.146982 0.750918050455275
0.146982 0.750923605979967
0.146982 0.750929161504658
0.146982 0.75093471702935
0.146982 0.750940272554041
0.146982 0.750945828078733
0.146982 0.750951383603425
0.146982 0.750956939128116
0.146982 0.750962494652808
0.146982 0.750968050177499
0.146982 0.750973605702191
0.146982 0.750979161226882
0.146982 0.750984716751574
0.146982 0.750990272276265
0.146982 0.750995827800957
0.146982 0.751001383325648
0.146982 0.75100693885034
0.146982 0.751012494375031
0.146982 0.751018049899723
0.146982 0.751023605424414
0.146982 0.751029160949106
0.146982 0.751034716473797
0.146982 0.751040271998489
0.146982 0.75104582752318
0.146982 0.751051383047872
0.146982 0.751056938572564
0.146982 0.751062494097255
0.146982 0.751068049621947
0.146982 0.751073605146638
0.146982 0.75107916067133
0.146982 0.751084716196021
0.146982 0.751090271720713
0.146982 0.751095827245404
0.146982 0.751101382770096
0.146982 0.751106938294787
0.146982 0.751112493819479
0.146982 0.75111804934417
0.146982 0.751123604868862
0.146982 0.751129160393553
0.146982 0.751134715918245
0.146982 0.751140271442936
0.146982 0.751145826967628
0.146982 0.75115138249232
0.146982 0.751156938017011
0.146982 0.751162493541703
0.146982 0.751168049066394
0.146982 0.751173604591086
0.146982 0.751179160115777
0.146982 0.751184715640469
0.146982 0.75119027116516
0.146982 0.751195826689852
0.146982 0.751201382214543
0.146982 0.751206937739235
0.146982 0.751212493263926
0.146982 0.751218048788618
0.146982 0.751223604313309
0.146982 0.751229159838001
0.146982 0.751234715362692
0.146982 0.751240270887384
0.146982 0.751245826412076
0.146982 0.751251381936767
0.146982 0.751256937461459
0.146982 0.75126249298615
0.146982 0.751268048510842
0.146982 0.751273604035533
0.146982 0.751279159560225
0.146982 0.751284715084916
0.146982 0.751290270609608
0.146982 0.751295826134299
0.146982 0.751301381658991
0.146982 0.751306937183682
0.146982 0.751312492708374
0.146982 0.751318048233065
0.146982 0.751323603757757
0.146982 0.751329159282448
0.146982 0.75133471480714
0.146982 0.751340270331832
0.146982 0.751345825856523
0.146982 0.751351381381215
0.146982 0.751356936905906
0.146982 0.751362492430598
0.146982 0.751368047955289
0.146982 0.751373603479981
0.146982 0.751379159004672
0.146982 0.751384714529364
0.146982 0.751390270054055
0.146982 0.751395825578747
0.146982 0.751401381103438
0.146982 0.75140693662813
0.146982 0.751412492152821
0.146982 0.751418047677513
0.146982 0.751423603202204
0.146982 0.751429158726896
0.146982 0.751434714251588
0.146988 0.751440269776279
0.146988 0.751445825300971
0.146988 0.751451380825662
0.146988 0.751456936350354
0.146988 0.751462491875045
0.146988 0.751468047399737
0.146988 0.751473602924428
0.146988 0.75147915844912
0.146988 0.751484713973811
0.146988 0.751490269498503
0.146988 0.751495825023194
0.146988 0.751501380547886
0.146988 0.751506936072577
0.146988 0.751512491597269
0.146988 0.75151804712196
0.146988 0.751523602646652
0.146988 0.751529158171344
0.146988 0.751534713696035
0.146988 0.751540269220727
0.146988 0.751545824745418
0.146988 0.75155138027011
0.146988 0.751556935794801
0.146988 0.751562491319493
0.146988 0.751568046844184
0.146988 0.751573602368876
0.146988 0.751579157893567
0.146988 0.751584713418259
0.146988 0.75159026894295
0.146988 0.751595824467642
0.146988 0.751601379992333
0.146988 0.751606935517025
0.146988 0.751612491041716
0.146988 0.751618046566408
0.146988 0.7516236020911
0.146988 0.751629157615791
0.146988 0.751634713140483
0.146988 0.751640268665174
0.146988 0.751645824189866
0.146988 0.751651379714557
0.146988 0.751656935239249
0.146988 0.75166249076394
0.146988 0.751668046288632
0.146988 0.751673601813323
0.146988 0.751679157338015
0.146988 0.751684712862706
0.146988 0.751690268387398
0.146988 0.751695823912089
0.146988 0.751701379436781
0.146988 0.751706934961472
0.146988 0.751712490486164
0.146988 0.751718046010856
0.146988 0.751723601535547
0.146988 0.751729157060239
0.146988 0.75173471258493
0.146988 0.751740268109622
0.146988 0.751745823634313
0.146988 0.751751379159005
0.146988 0.751756934683696
0.146988 0.751762490208388
0.146988 0.751768045733079
0.146988 0.751773601257771
0.146988 0.751779156782462
0.146988 0.751784712307154
0.146988 0.751790267831845
0.146988 0.751795823356537
0.146988 0.751801378881229
0.146988 0.75180693440592
0.146988 0.751812489930612
0.146988 0.751818045455303
0.146988 0.751823600979995
0.146988 0.751829156504686
0.146988 0.751834712029378
0.146988 0.751840267554069
0.146988 0.751845823078761
0.146988 0.751851378603452
0.146988 0.751856934128144
0.146988 0.751862489652835
0.146988 0.751868045177527
0.146988 0.751873600702218
0.146988 0.75187915622691
0.146988 0.751884711751601
0.146988 0.751890267276293
0.146988 0.751895822800985
0.146988 0.751901378325676
0.146988 0.751906933850368
0.146988 0.751912489375059
0.146988 0.751918044899751
0.146988 0.751923600424442
0.146988 0.751929155949134
0.146988 0.751934711473825
0.146988 0.751940266998517
0.146988 0.751945822523208
0.146988 0.7519513780479
0.146988 0.751956933572591
0.146988 0.751962489097283
0.146988 0.751968044621974
0.146988 0.751973600146666
0.146988 0.751979155671357
0.146988 0.751984711196049
0.146988 0.751990266720741
0.146994 0.751995822245432
0.146994 0.752001377770124
0.146994 0.752006933294815
0.146994 0.752012488819507
0.146994 0.752018044344198
0.146994 0.75202359986889
0.146994 0.752029155393581
0.146994 0.752034710918273
0.146994 0.752040266442964
0.146994 0.752045821967656
0.146994 0.752051377492347
0.146994 0.752056933017039
0.146994 0.75206248854173
0.146994 0.752068044066422
0.146994 0.752073599591113
0.146994 0.752079155115805
0.146994 0.752084710640497
0.146994 0.752090266165188
0.146994 0.75209582168988
0.146994 0.752101377214571
0.146994 0.752106932739263
0.146994 0.752112488263954
0.146994 0.752118043788646
0.146994 0.752123599313337
0.146994 0.752129154838029
0.146994 0.75213471036272
0.146994 0.752140265887412
0.146994 0.752145821412103
0.146994 0.752151376936795
0.146994 0.752156932461486
0.146994 0.752162487986178
0.146994 0.752168043510869
0.146994 0.752173599035561
0.146994 0.752179154560253
0.146994 0.752184710084944
0.146994 0.752190265609636
0.146994 0.752195821134327
0.146994 0.752201376659019
0.146994 0.75220693218371
0.146994 0.752212487708402
0.146994 0.752218043233093
0.146994 0.752223598757785
0.146994 0.752229154282476
0.146994 0.752234709807168
0.146994 0.752240265331859
0.146994 0.752245820856551
0.146994 0.752251376381242
0.146994 0.752256931905934
0.146994 0.752262487430625
0.146994 0.752268042955317
0.146994 0.752273598480009
0.146994 0.7522791540047
0.146994 0.752284709529392
0.146994 0.752290265054083
0.146994 0.752295820578775
0.146994 0.752301376103466
0.146994 0.752306931628158
0.146994 0.752312487152849
0.146994 0.752318042677541
0.146994 0.752323598202232
0.146994 0.752329153726924
0.146994 0.752334709251615
0.146994 0.752340264776307
0.146994 0.752345820300998
0.146994 0.75235137582569
0.146994 0.752356931350381
0.146994 0.752362486875073
0.146994 0.752368042399765
0.146994 0.752373597924456
0.146994 0.752379153449148
0.146994 0.752384708973839
0.146994 0.752390264498531
0.146994 0.752395820023222
0.146994 0.752401375547914
0.146994 0.752406931072605
0.146994 0.752412486597297
0.146994 0.752418042121988
0.146994 0.75242359764668
0.146994 0.752429153171371
0.146994 0.752434708696063
0.146994 0.752440264220754
0.146994 0.752445819745446
0.146994 0.752451375270137
0.146994 0.752456930794829
0.146994 0.752462486319521
0.146994 0.752468041844212
0.146994 0.752473597368904
0.146994 0.752479152893595
0.146994 0.752484708418287
0.146994 0.752490263942978
0.146994 0.75249581946767
0.146994 0.752501374992361
0.146994 0.752506930517053
0.146994 0.752512486041744
0.146994 0.752518041566436
0.146994 0.752523597091127
0.146994 0.752529152615819
0.146994 0.75253470814051
0.146994 0.752540263665202
0.146994 0.752545819189893
0.147 0.752551374714585
0.147 0.752556930239277
0.147 0.752562485763968
0.147 0.75256804128866
0.147 0.752573596813351
0.147 0.752579152338043
0.147 0.752584707862734
0.147 0.752590263387426
0.147 0.752595818912117
0.147 0.752601374436809
0.147 0.7526069299615
0.147 0.752612485486192
0.147 0.752618041010883
0.147 0.752623596535575
0.147 0.752629152060266
0.147 0.752634707584958
0.147 0.752640263109649
0.147 0.752645818634341
0.147 0.752651374159032
0.147 0.752656929683724
0.147 0.752662485208415
0.147 0.752668040733107
0.147 0.752673596257799
0.147 0.75267915178249
0.147 0.752684707307182
0.147 0.752690262831873
0.147 0.752695818356565
0.147 0.752701373881256
0.147 0.752706929405948
0.147 0.752712484930639
0.147 0.752718040455331
0.147 0.752723595980022
0.147 0.752729151504714
0.147 0.752734707029405
0.147 0.752740262554097
0.147 0.752745818078788
0.147 0.75275137360348
0.147 0.752756929128171
0.147 0.752762484652863
0.147 0.752768040177555
0.147 0.752773595702246
0.147 0.752779151226938
0.147 0.752784706751629
0.147 0.752790262276321
0.147 0.752795817801012
0.147 0.752801373325704
0.147 0.752806928850395
0.147 0.752812484375087
0.147 0.752818039899778
0.147 0.75282359542447
0.147 0.752829150949161
0.147 0.752834706473853
0.147 0.752840261998544
0.147 0.752845817523236
0.147 0.752851373047928
0.147 0.752856928572619
0.147 0.752862484097311
0.147 0.752868039622002
0.147 0.752873595146694
0.147 0.752879150671385
0.147 0.752884706196077
0.147 0.752890261720768
0.147 0.75289581724546
0.147 0.752901372770151
0.147 0.752906928294843
0.147 0.752912483819534
0.147 0.752918039344226
0.147 0.752923594868917
0.147 0.752929150393609
0.147 0.7529347059183
0.147 0.752940261442992
0.147 0.752945816967684
0.147 0.752951372492375
0.147 0.752956928017067
0.147 0.752962483541758
0.147 0.75296803906645
0.147 0.752973594591141
0.147 0.752979150115833
0.147 0.752984705640524
0.147 0.752990261165216
0.147 0.752995816689907
0.147 0.753001372214599
0.147 0.75300692773929
0.147 0.753012483263982
0.147 0.753018038788673
0.147 0.753023594313365
0.147 0.753029149838056
0.147 0.753034705362748
0.147 0.75304026088744
0.147 0.753045816412131
0.147 0.753051371936823
0.147 0.753056927461514
0.147 0.753062482986206
0.147 0.753068038510897
0.147 0.753073594035589
0.147 0.75307914956028
0.147 0.753084705084972
0.147 0.753090260609663
0.147 0.753095816134355
0.147 0.753101371659046
0.147006 0.753106927183738
0.147006 0.753112482708429
0.147006 0.753118038233121
0.147006 0.753123593757812
0.147006 0.753129149282504
0.147006 0.753134704807196
0.147006 0.753140260331887
0.147006 0.753145815856579
0.147006 0.75315137138127
0.147006 0.753156926905962
0.147006 0.753162482430653
0.147006 0.753168037955345
0.147006 0.753173593480036
0.147006 0.753179149004728
0.147006 0.753184704529419
0.147006 0.753190260054111
0.147006 0.753195815578802
0.147006 0.753201371103494
0.147006 0.753206926628185
0.147006 0.753212482152877
0.147006 0.753218037677568
0.147006 0.75322359320226
0.147006 0.753229148726952
0.147006 0.753234704251643
0.147006 0.753240259776335
0.147006 0.753245815301026
0.147006 0.753251370825718
0.147006 0.753256926350409
0.147006 0.753262481875101
0.147006 0.753268037399792
0.147006 0.753273592924484
0.147006 0.753279148449175
0.147006 0.753284703973867
0.147006 0.753290259498558
0.147006 0.75329581502325
0.147006 0.753301370547941
0.147006 0.753306926072633
0.147006 0.753312481597324
0.147006 0.753318037122016
0.147006 0.753323592646708
0.147006 0.753329148171399
0.147006 0.753334703696091
0.147006 0.753340259220782
0.147006 0.753345814745474
0.147006 0.753351370270165
0.147006 0.753356925794857
0.147006 0.753362481319548
0.147006 0.75336803684424
0.147006 0.753373592368931
0.147006 0.753379147893623
0.147006 0.753384703418314
0.147006 0.753390258943006
0.147006 0.753395814467697
0.147006 0.753401369992389
0.147006 0.75340692551708
0.147006 0.753412481041772
0.147006 0.753418036566464
0.147006 0.753423592091155
0.147006 0.753429147615847
0.147006 0.753434703140538
0.147006 0.75344025866523
0.147006 0.753445814189921
0.147006 0.753451369714613
0.147006 0.753456925239304
0.147006 0.753462480763996
0.147006 0.753468036288687
0.147006 0.753473591813379
0.147006 0.75347914733807
0.147006 0.753484702862762
0.147006 0.753490258387454
0.147006 0.753495813912145
0.147006 0.753501369436836
0.147006 0.753506924961528
0.147006 0.75351248048622
0.147006 0.753518036010911
0.147006 0.753523591535603
0.147006 0.753529147060294
0.147006 0.753534702584986
0.147006 0.753540258109677
0.147006 0.753545813634369
0.147006 0.75355136915906
0.147006 0.753556924683752
0.147006 0.753562480208443
0.147006 0.753568035733135
0.147006 0.753573591257826
0.147006 0.753579146782518
0.147006 0.75358470230721
0.147006 0.753590257831901
0.147006 0.753595813356593
0.147006 0.753601368881284
0.147006 0.753606924405976
0.147006 0.753612479930667
0.147006 0.753618035455359
0.147006 0.75362359098005
0.147006 0.753629146504742
0.147006 0.753634702029433
0.147006 0.753640257554125
0.147006 0.753645813078816
0.147006 0.753651368603508
0.147006 0.753656924128199
0.147012 0.753662479652891
0.147012 0.753668035177582
0.147012 0.753673590702274
0.147012 0.753679146226966
0.147012 0.753684701751657
0.147012 0.753690257276349
0.147012 0.75369581280104
0.147012 0.753701368325732
0.147012 0.753706923850423
0.147012 0.753712479375115
0.147012 0.753718034899806
0.147012 0.753723590424498
0.147012 0.753729145949189
0.147012 0.753734701473881
0.147012 0.753740256998572
0.147012 0.753745812523264
0.147012 0.753751368047955
0.147012 0.753756923572647
0.147012 0.753762479097338
0.147012 0.75376803462203
0.147012 0.753773590146722
0.147012 0.753779145671413
0.147012 0.753784701196105
0.147012 0.753790256720796
0.147012 0.753795812245488
0.147012 0.753801367770179
0.147012 0.753806923294871
0.147012 0.753812478819562
0.147012 0.753818034344254
0.147012 0.753823589868945
0.147012 0.753829145393637
0.147012 0.753834700918328
0.147012 0.75384025644302
0.147012 0.753845811967711
0.147012 0.753851367492403
0.147012 0.753856923017094
0.147012 0.753862478541786
0.147012 0.753868034066478
0.147012 0.753873589591169
0.147012 0.753879145115861
0.147012 0.753884700640552
0.147012 0.753890256165244
0.147012 0.753895811689935
0.147012 0.753901367214627
0.147012 0.753906922739318
0.147012 0.75391247826401
0.147012 0.753918033788701
0.147012 0.753923589313393
0.147012 0.753929144838084
0.147012 0.753934700362776
0.147012 0.753940255887467
0.147012 0.753945811412159
0.147012 0.75395136693685
0.147012 0.753956922461542
0.147012 0.753962477986234
0.147012 0.753968033510925
0.147012 0.753973589035617
0.147012 0.753979144560308
0.147012 0.753984700085
0.147012 0.753990255609691
0.147012 0.753995811134383
0.147012 0.754001366659074
0.147012 0.754006922183766
0.147012 0.754012477708457
0.147012 0.754018033233149
0.147012 0.75402358875784
0.147012 0.754029144282532
0.147012 0.754034699807223
0.147012 0.754040255331915
0.147012 0.754045810856606
0.147012 0.754051366381298
0.147012 0.754056921905989
0.147012 0.754062477430681
0.147012 0.754068032955373
0.147012 0.754073588480064
0.147012 0.754079144004756
0.147012 0.754084699529447
0.147012 0.754090255054139
0.147012 0.75409581057883
0.147012 0.754101366103522
0.147012 0.754106921628213
0.147012 0.754112477152905
0.147012 0.754118032677596
0.147012 0.754123588202288
0.147012 0.754129143726979
0.147012 0.754134699251671
0.147012 0.754140254776362
0.147012 0.754145810301054
0.147012 0.754151365825745
0.147012 0.754156921350437
0.147012 0.754162476875128
0.147012 0.75416803239982
0.147012 0.754173587924512
0.147012 0.754179143449203
0.147012 0.754184698973895
0.147012 0.754190254498586
0.147012 0.754195810023278
0.147012 0.754201365547969
0.147012 0.754206921072661
0.147012 0.754212476597352
0.147018 0.754218032122044
0.147018 0.754223587646735
0.147018 0.754229143171427
0.147018 0.754234698696118
0.147018 0.75424025422081
0.147018 0.754245809745501
0.147018 0.754251365270193
0.147018 0.754256920794884
0.147018 0.754262476319576
0.147018 0.754268031844268
0.147018 0.754273587368959
0.147018 0.754279142893651
0.147018 0.754284698418342
0.147018 0.754290253943034
0.147018 0.754295809467725
0.147018 0.754301364992417
0.147018 0.754306920517108
0.147018 0.7543124760418
0.147018 0.754318031566491
0.147018 0.754323587091183
0.147018 0.754329142615874
0.147018 0.754334698140566
0.147018 0.754340253665257
0.147018 0.754345809189949
0.147018 0.75435136471464
0.147018 0.754356920239332
0.147018 0.754362475764024
0.147018 0.754368031288715
0.147018 0.754373586813407
0.147018 0.754379142338098
0.147018 0.75438469786279
0.147018 0.754390253387481
0.147018 0.754395808912173
0.147018 0.754401364436864
0.147018 0.754406919961556
0.147018 0.754412475486247
0.147018 0.754418031010939
0.147018 0.75442358653563
0.147018 0.754429142060322
0.147018 0.754434697585013
0.147018 0.754440253109705
0.147018 0.754445808634396
0.147018 0.754451364159088
0.147018 0.75445691968378
0.147018 0.754462475208471
0.147018 0.754468030733163
0.147018 0.754473586257854
0.147018 0.754479141782546
0.147018 0.754484697307237
0.147018 0.754490252831929
0.147018 0.75449580835662
0.147018 0.754501363881312
0.147018 0.754506919406003
0.147018 0.754512474930695
0.147018 0.754518030455386
0.147018 0.754523585980078
0.147018 0.754529141504769
0.147018 0.754534697029461
0.147018 0.754540252554153
0.147018 0.754545808078844
0.147018 0.754551363603536
0.147018 0.754556919128227
0.147018 0.754562474652919
0.147018 0.75456803017761
0.147018 0.754573585702302
0.147018 0.754579141226993
0.147018 0.754584696751685
0.147018 0.754590252276376
0.147018 0.754595807801068
0.147018 0.754601363325759
0.147018 0.754606918850451
0.147018 0.754612474375142
0.147018 0.754618029899834
0.147018 0.754623585424525
0.147018 0.754629140949217
0.147018 0.754634696473909
0.147018 0.7546402519986
0.147018 0.754645807523292
0.147018 0.754651363047983
0.147018 0.754656918572675
0.147018 0.754662474097366
0.147018 0.754668029622058
0.147018 0.754673585146749
0.147018 0.754679140671441
0.147018 0.754684696196132
0.147018 0.754690251720824
0.147018 0.754695807245515
0.147018 0.754701362770207
0.147018 0.754706918294898
0.147018 0.75471247381959
0.147018 0.754718029344281
0.147018 0.754723584868973
0.147018 0.754729140393665
0.147018 0.754734695918356
0.147018 0.754740251443048
0.147018 0.754745806967739
0.147018 0.754751362492431
0.147018 0.754756918017122
0.147018 0.754762473541814
0.147018 0.754768029066505
0.147024 0.754773584591197
0.147024 0.754779140115888
0.147024 0.75478469564058
0.147024 0.754790251165271
0.147024 0.754795806689963
0.147024 0.754801362214654
0.147024 0.754806917739346
0.147024 0.754812473264037
0.147024 0.754818028788729
0.147024 0.754823584313421
0.147024 0.754829139838112
0.147024 0.754834695362804
0.147024 0.754840250887495
0.147024 0.754845806412187
0.147024 0.754851361936878
0.147024 0.75485691746157
0.147024 0.754862472986261
0.147024 0.754868028510953
0.147024 0.754873584035644
0.147024 0.754879139560336
0.147024 0.754884695085027
0.147024 0.754890250609719
0.147024 0.75489580613441
0.147024 0.754901361659102
0.147024 0.754906917183793
0.147024 0.754912472708485
0.147024 0.754918028233177
0.147024 0.754923583757868
0.147024 0.75492913928256
0.147024 0.754934694807251
0.147024 0.754940250331943
0.147024 0.754945805856634
0.147024 0.754951361381326
0.147024 0.754956916906017
0.147024 0.754962472430709
0.147024 0.7549680279554
0.147024 0.754973583480092
0.147024 0.754979139004783
0.147024 0.754984694529475
0.147024 0.754990250054166
0.147024 0.754995805578858
0.147024 0.755001361103549
0.147024 0.755006916628241
0.147024 0.755012472152933
0.147024 0.755018027677624
0.147024 0.755023583202316
0.147024 0.755029138727007
0.147024 0.755034694251699
0.147024 0.75504024977639
0.147024 0.755045805301082
0.147024 0.755051360825773
0.147024 0.755056916350465
0.147024 0.755062471875156
0.147024 0.755068027399848
0.147024 0.755073582924539
0.147024 0.755079138449231
0.147024 0.755084693973922
0.147024 0.755090249498614
0.147024 0.755095805023305
0.147024 0.755101360547997
0.147024 0.755106916072689
0.147024 0.75511247159738
0.147024 0.755118027122072
0.147024 0.755123582646763
0.147024 0.755129138171455
0.147024 0.755134693696146
0.147024 0.755140249220838
0.147024 0.755145804745529
0.147024 0.755151360270221
0.147024 0.755156915794912
0.147024 0.755162471319604
0.147024 0.755168026844295
0.147024 0.755173582368987
0.147024 0.755179137893678
0.147024 0.75518469341837
0.147024 0.755190248943061
0.147024 0.755195804467753
0.147024 0.755201359992445
0.147024 0.755206915517136
0.147024 0.755212471041828
0.147024 0.755218026566519
0.147024 0.755223582091211
0.147024 0.755229137615902
0.147024 0.755234693140594
0.147024 0.755240248665285
0.147024 0.755245804189977
0.147024 0.755251359714668
0.147024 0.75525691523936
0.147024 0.755262470764051
0.147024 0.755268026288743
0.147024 0.755273581813434
0.147024 0.755279137338126
0.147024 0.755284692862818
0.147024 0.755290248387509
0.147024 0.755295803912201
0.147024 0.755301359436892
0.147024 0.755306914961584
0.147024 0.755312470486275
0.147024 0.755318026010967
0.147024 0.755323581535658
0.14703 0.75532913706035
0.14703 0.755334692585041
0.14703 0.755340248109733
0.14703 0.755345803634424
0.14703 0.755351359159116
0.14703 0.755356914683807
0.14703 0.755362470208499
0.14703 0.75536802573319
0.14703 0.755373581257882
0.14703 0.755379136782574
0.14703 0.755384692307265
0.14703 0.755390247831957
0.14703 0.755395803356648
0.14703 0.75540135888134
0.14703 0.755406914406031
0.14703 0.755412469930723
0.14703 0.755418025455414
0.14703 0.755423580980106
0.14703 0.755429136504797
0.14703 0.755434692029489
0.14703 0.75544024755418
0.14703 0.755445803078872
0.14703 0.755451358603563
0.14703 0.755456914128255
0.14703 0.755462469652946
0.14703 0.755468025177638
0.14703 0.75547358070233
0.14703 0.755479136227021
0.14703 0.755484691751713
0.14703 0.755490247276404
0.14703 0.755495802801096
0.14703 0.755501358325787
0.14703 0.755506913850479
0.14703 0.75551246937517
0.14703 0.755518024899862
0.14703 0.755523580424553
0.14703 0.755529135949245
0.14703 0.755534691473936
0.14703 0.755540246998628
0.14703 0.755545802523319
0.14703 0.755551358048011
0.14703 0.755556913572702
0.14703 0.755562469097394
0.14703 0.755568024622085
0.14703 0.755573580146777
0.14703 0.755579135671469
0.14703 0.75558469119616
0.14703 0.755590246720852
0.14703 0.755595802245543
0.14703 0.755601357770235
0.14703 0.755606913294926
0.14703 0.755612468819618
0.14703 0.755618024344309
0.14703 0.755623579869001
0.14703 0.755629135393692
0.14703 0.755634690918384
0.14703 0.755640246443075
0.14703 0.755645801967767
0.14703 0.755651357492458
0.14703 0.75565691301715
0.14703 0.755662468541841
0.14703 0.755668024066533
0.14703 0.755673579591225
0.14703 0.755679135115916
0.14703 0.755684690640608
0.14703 0.755690246165299
0.14703 0.755695801689991
0.14703 0.755701357214682
0.14703 0.755706912739374
0.14703 0.755712468264065
0.14703 0.755718023788757
0.14703 0.755723579313448
0.14703 0.75572913483814
0.14703 0.755734690362831
0.14703 0.755740245887523
0.14703 0.755745801412214
0.14703 0.755751356936906
0.14703 0.755756912461597
0.14703 0.755762467986289
0.14703 0.755768023510981
0.14703 0.755773579035672
0.14703 0.755779134560364
0.14703 0.755784690085055
0.14703 0.755790245609747
0.14703 0.755795801134438
0.14703 0.75580135665913
0.14703 0.755806912183821
0.14703 0.755812467708513
0.14703 0.755818023233204
0.14703 0.755823578757896
0.14703 0.755829134282587
0.14703 0.755834689807279
0.14703 0.75584024533197
0.14703 0.755845800856662
0.14703 0.755851356381353
0.14703 0.755856911906045
0.14703 0.755862467430737
0.14703 0.755868022955428
0.14703 0.75587357848012
0.14703 0.755879134004811
0.147036 0.755884689529503
0.147036 0.755890245054194
0.147036 0.755895800578886
0.147036 0.755901356103577
0.147036 0.755906911628269
0.147036 0.75591246715296
0.147036 0.755918022677652
0.147036 0.755923578202343
0.147036 0.755929133727035
0.147036 0.755934689251726
0.147036 0.755940244776418
0.147036 0.755945800301109
0.147036 0.755951355825801
0.147036 0.755956911350493
0.147036 0.755962466875184
0.147036 0.755968022399876
0.147036 0.755973577924567
0.147036 0.755979133449259
0.147036 0.75598468897395
0.147036 0.755990244498642
0.147036 0.755995800023333
0.147036 0.756001355548025
0.147036 0.756006911072716
0.147036 0.756012466597408
0.147036 0.756018022122099
0.147036 0.756023577646791
0.147036 0.756029133171482
0.147036 0.756034688696174
0.147036 0.756040244220865
0.147036 0.756045799745557
0.147036 0.756051355270249
0.147036 0.75605691079494
0.147036 0.756062466319632
0.147036 0.756068021844323
0.147036 0.756073577369015
0.147036 0.756079132893706
0.147036 0.756084688418398
0.147036 0.756090243943089
0.147036 0.756095799467781
0.147036 0.756101354992472
0.147036 0.756106910517164
0.147036 0.756112466041855
0.147036 0.756118021566547
0.147036 0.756123577091238
0.147036 0.75612913261593
0.147036 0.756134688140621
0.147036 0.756140243665313
0.147036 0.756145799190005
0.147036 0.756151354714696
0.147036 0.756156910239388
0.147036 0.756162465764079
0.147036 0.756168021288771
0.147036 0.756173576813462
0.147036 0.756179132338154
0.147036 0.756184687862845
0.147036 0.756190243387537
0.147036 0.756195798912228
0.147036 0.75620135443692
0.147036 0.756206909961611
0.147036 0.756212465486303
0.147036 0.756218021010994
0.147036 0.756223576535686
0.147036 0.756229132060378
0.147036 0.756234687585069
0.147036 0.756240243109761
0.147036 0.756245798634452
0.147036 0.756251354159144
0.147036 0.756256909683835
0.147036 0.756262465208527
0.147036 0.756268020733218
0.147036 0.75627357625791
0.147036 0.756279131782601
0.147036 0.756284687307293
0.147036 0.756290242831984
0.147036 0.756295798356676
0.147036 0.756301353881367
0.147036 0.756306909406059
0.147036 0.75631246493075
0.147036 0.756318020455442
0.147036 0.756323575980134
0.147036 0.756329131504825
0.147036 0.756334687029517
0.147036 0.756340242554208
0.147036 0.7563457980789
0.147036 0.756351353603591
0.147036 0.756356909128283
0.147036 0.756362464652974
0.147036 0.756368020177666
0.147036 0.756373575702357
0.147036 0.756379131227049
0.147036 0.75638468675174
0.147036 0.756390242276432
0.147036 0.756395797801123
0.147036 0.756401353325815
0.147036 0.756406908850506
0.147036 0.756412464375198
0.147036 0.75641801989989
0.147036 0.756423575424581
0.147036 0.756429130949273
0.147036 0.756434686473964
0.147042 0.756440241998656
0.147042 0.756445797523347
0.147042 0.756451353048039
0.147042 0.75645690857273
0.147042 0.756462464097422
0.147042 0.756468019622113
0.147042 0.756473575146805
0.147042 0.756479130671496
0.147042 0.756484686196188
0.147042 0.756490241720879
0.147042 0.756495797245571
0.147042 0.756501352770262
0.147042 0.756506908294954
0.147042 0.756512463819646
0.147042 0.756518019344337
0.147042 0.756523574869029
0.147042 0.75652913039372
0.147042 0.756534685918412
0.147042 0.756540241443103
0.147042 0.756545796967795
0.147042 0.756551352492486
0.147042 0.756556908017178
0.147042 0.756562463541869
0.147042 0.756568019066561
0.147042 0.756573574591252
0.147042 0.756579130115944
0.147042 0.756584685640635
0.147042 0.756590241165327
0.147042 0.756595796690018
0.147042 0.75660135221471
0.147042 0.756606907739402
0.147042 0.756612463264093
0.147042 0.756618018788785
0.147042 0.756623574313476
0.147042 0.756629129838168
0.147042 0.756634685362859
0.147042 0.756640240887551
0.147042 0.756645796412242
0.147042 0.756651351936934
0.147042 0.756656907461625
0.147042 0.756662462986317
0.147042 0.756668018511008
0.147042 0.7566735740357
0.147042 0.756679129560391
0.147042 0.756684685085083
0.147042 0.756690240609774
0.147042 0.756695796134466
0.147042 0.756701351659158
0.147042 0.756706907183849
0.147042 0.756712462708541
0.147042 0.756718018233232
0.147042 0.756723573757924
0.147042 0.756729129282615
0.147042 0.756734684807307
0.147042 0.756740240331998
0.147042 0.75674579585669
0.147042 0.756751351381381
0.147042 0.756756906906073
0.147042 0.756762462430764
0.147042 0.756768017955456
0.147042 0.756773573480147
0.147042 0.756779129004839
0.147042 0.75678468452953
0.147042 0.756790240054222
0.147042 0.756795795578914
0.147042 0.756801351103605
0.147042 0.756806906628297
0.147042 0.756812462152988
0.147042 0.75681801767768
0.147042 0.756823573202371
0.147042 0.756829128727063
0.147042 0.756834684251754
0.147042 0.756840239776446
0.147042 0.756845795301137
0.147042 0.756851350825829
0.147042 0.75685690635052
0.147042 0.756862461875212
0.147042 0.756868017399903
0.147042 0.756873572924595
0.147042 0.756879128449286
0.147042 0.756884683973978
0.147042 0.75689023949867
0.147042 0.756895795023361
0.147042 0.756901350548053
0.147042 0.756906906072744
0.147042 0.756912461597436
0.147042 0.756918017122127
0.147042 0.756923572646819
0.147042 0.75692912817151
0.147042 0.756934683696202
0.147042 0.756940239220893
0.147042 0.756945794745585
0.147042 0.756951350270276
0.147042 0.756956905794968
0.147042 0.756962461319659
0.147042 0.756968016844351
0.147042 0.756973572369043
0.147042 0.756979127893734
0.147042 0.756984683418426
0.147042 0.756990238943117
0.147048 0.756995794467809
0.147048 0.7570013499925
0.147048 0.757006905517192
0.147048 0.757012461041883
0.147048 0.757018016566575
0.147048 0.757023572091266
0.147048 0.757029127615958
0.147048 0.757034683140649
0.147048 0.757040238665341
0.147048 0.757045794190032
0.147048 0.757051349714724
0.147048 0.757056905239415
0.147048 0.757062460764107
0.147048 0.757068016288798
0.147048 0.75707357181349
0.147048 0.757079127338182
0.147048 0.757084682862873
0.147048 0.757090238387565
0.147048 0.757095793912256
0.147048 0.757101349436948
0.147048 0.757106904961639
0.147048 0.757112460486331
0.147048 0.757118016011022
0.147048 0.757123571535714
0.147048 0.757129127060405
0.147048 0.757134682585097
0.147048 0.757140238109788
0.147048 0.75714579363448
0.147048 0.757151349159171
0.147048 0.757156904683863
0.147048 0.757162460208554
0.147048 0.757168015733246
0.147048 0.757173571257937
0.147048 0.757179126782629
0.147048 0.757184682307321
0.147048 0.757190237832012
0.147048 0.757195793356704
0.147048 0.757201348881395
0.147048 0.757206904406087
0.147048 0.757212459930778
0.147048 0.75721801545547
0.147048 0.757223570980161
0.147048 0.757229126504853
0.147048 0.757234682029544
0.147048 0.757240237554236
0.147048 0.757245793078927
0.147048 0.757251348603619
0.147048 0.75725690412831
0.147048 0.757262459653002
0.147048 0.757268015177693
0.147048 0.757273570702385
0.147048 0.757279126227077
0.147048 0.757284681751768
0.147048 0.75729023727646
0.147048 0.757295792801151
0.147048 0.757301348325843
0.147048 0.757306903850534
0.147048 0.757312459375226
0.147048 0.757318014899917
0.147048 0.757323570424609
0.147048 0.7573291259493
0.147048 0.757334681473992
0.147048 0.757340236998683
0.147048 0.757345792523375
0.147048 0.757351348048066
0.147048 0.757356903572758
0.147048 0.757362459097449
0.147048 0.757368014622141
0.147048 0.757373570146833
0.147048 0.757379125671524
0.147048 0.757384681196216
0.147048 0.757390236720907
0.147048 0.757395792245599
0.147048 0.75740134777029
0.147048 0.757406903294982
0.147048 0.757412458819673
0.147048 0.757418014344365
0.147048 0.757423569869056
0.147048 0.757429125393748
0.147048 0.757434680918439
0.147048 0.757440236443131
0.147048 0.757445791967822
0.147048 0.757451347492514
0.147048 0.757456903017205
0.147048 0.757462458541897
0.147048 0.757468014066589
0.147048 0.75747356959128
0.147048 0.757479125115972
0.147048 0.757484680640663
0.147048 0.757490236165355
0.147048 0.757495791690046
0.147048 0.757501347214738
0.147048 0.757506902739429
0.147048 0.757512458264121
0.147048 0.757518013788812
0.147048 0.757523569313504
0.147048 0.757529124838195
0.147048 0.757534680362887
0.147048 0.757540235887578
0.147048 0.75754579141227
0.147054 0.757551346936961
0.147054 0.757556902461653
0.147054 0.757562457986345
0.147054 0.757568013511036
0.147054 0.757573569035728
0.147054 0.757579124560419
0.147054 0.757584680085111
0.147054 0.757590235609802
0.147054 0.757595791134494
0.147054 0.757601346659185
0.147054 0.757606902183877
0.147054 0.757612457708568
0.147054 0.75761801323326
0.147054 0.757623568757951
0.147054 0.757629124282643
0.147054 0.757634679807334
0.147054 0.757640235332026
0.147054 0.757645790856717
0.147054 0.757651346381409
0.147054 0.757656901906101
0.147054 0.757662457430792
0.147054 0.757668012955484
0.147054 0.757673568480175
0.147054 0.757679124004867
0.147054 0.757684679529558
0.147054 0.75769023505425
0.147054 0.757695790578941
0.147054 0.757701346103633
0.147054 0.757706901628324
0.147054 0.757712457153016
0.147054 0.757718012677707
0.147054 0.757723568202399
0.147054 0.75772912372709
0.147054 0.757734679251782
0.147054 0.757740234776473
0.147054 0.757745790301165
0.147054 0.757751345825857
0.147054 0.757756901350548
0.147054 0.75776245687524
0.147054 0.757768012399931
0.147054 0.757773567924623
0.147054 0.757779123449314
0.147054 0.757784678974006
0.147054 0.757790234498697
0.147054 0.757795790023389
0.147054 0.75780134554808
0.147054 0.757806901072772
0.147054 0.757812456597463
0.147054 0.757818012122155
0.147054 0.757823567646847
0.147054 0.757829123171538
0.147054 0.757834678696229
0.147054 0.757840234220921
0.147054 0.757845789745613
0.147054 0.757851345270304
0.147054 0.757856900794996
0.147054 0.757862456319687
0.147054 0.757868011844379
0.147054 0.75787356736907
0.147054 0.757879122893762
0.147054 0.757884678418453
0.147054 0.757890233943145
0.147054 0.757895789467836
0.147054 0.757901344992528
0.147054 0.757906900517219
0.147054 0.757912456041911
0.147054 0.757918011566603
0.147054 0.757923567091294
0.147054 0.757929122615985
0.147054 0.757934678140677
0.147054 0.757940233665369
0.147054 0.75794578919006
0.147054 0.757951344714752
0.147054 0.757956900239443
0.147054 0.757962455764135
0.147054 0.757968011288826
0.147054 0.757973566813518
0.147054 0.757979122338209
0.147054 0.757984677862901
0.147054 0.757990233387592
0.147054 0.757995788912284
0.147054 0.758001344436975
0.147054 0.758006899961667
0.147054 0.758012455486359
0.147054 0.75801801101105
0.147054 0.758023566535742
0.147054 0.758029122060433
0.147054 0.758034677585125
0.147054 0.758040233109816
0.147054 0.758045788634508
0.147054 0.758051344159199
0.147054 0.758056899683891
0.147054 0.758062455208582
0.147054 0.758068010733274
0.147054 0.758073566257965
0.147054 0.758079121782657
0.147054 0.758084677307348
0.147054 0.75809023283204
0.147054 0.758095788356731
0.147054 0.758101343881423
0.14706 0.758106899406115
0.14706 0.758112454930806
0.14706 0.758118010455498
0.14706 0.758123565980189
0.14706 0.758129121504881
0.14706 0.758134677029572
0.14706 0.758140232554264
0.14706 0.758145788078955
0.14706 0.758151343603647
0.14706 0.758156899128338
0.14706 0.75816245465303
0.14706 0.758168010177721
0.14706 0.758173565702413
0.14706 0.758179121227104
0.14706 0.758184676751796
0.14706 0.758190232276487
0.14706 0.758195787801179
0.14706 0.758201343325871
0.14706 0.758206898850562
0.14706 0.758212454375254
0.14706 0.758218009899945
0.14706 0.758223565424637
0.14706 0.758229120949328
0.14706 0.75823467647402
0.14706 0.758240231998711
0.14706 0.758245787523403
0.14706 0.758251343048094
0.14706 0.758256898572786
0.14706 0.758262454097477
0.14706 0.758268009622169
0.14706 0.75827356514686
0.14706 0.758279120671552
0.14706 0.758284676196243
0.14706 0.758290231720935
0.14706 0.758295787245627
0.14706 0.758301342770318
0.14706 0.75830689829501
0.14706 0.758312453819701
0.14706 0.758318009344393
0.14706 0.758323564869084
0.14706 0.758329120393776
0.14706 0.758334675918467
0.14706 0.758340231443159
0.14706 0.75834578696785
0.14706 0.758351342492542
0.14706 0.758356898017233
0.14706 0.758362453541925
0.14706 0.758368009066616
0.14706 0.758373564591308
0.14706 0.758379120115999
0.14706 0.758384675640691
0.14706 0.758390231165383
0.14706 0.758395786690074
0.14706 0.758401342214766
0.14706 0.758406897739457
0.14706 0.758412453264149
0.14706 0.75841800878884
0.14706 0.758423564313532
0.14706 0.758429119838223
0.14706 0.758434675362915
0.14706 0.758440230887606
0.14706 0.758445786412298
0.14706 0.758451341936989
0.14706 0.758456897461681
0.14706 0.758462452986372
0.14706 0.758468008511064
0.14706 0.758473564035755
0.14706 0.758479119560447
0.14706 0.758484675085138
0.14706 0.75849023060983
0.14706 0.758495786134522
0.14706 0.758501341659213
0.14706 0.758506897183905
0.14706 0.758512452708596
0.14706 0.758518008233288
0.14706 0.758523563757979
0.14706 0.758529119282671
0.14706 0.758534674807362
0.14706 0.758540230332054
0.14706 0.758545785856745
0.14706 0.758551341381437
0.14706 0.758556896906128
0.14706 0.75856245243082
0.14706 0.758568007955511
0.14706 0.758573563480203
0.14706 0.758579119004894
0.14706 0.758584674529586
0.14706 0.758590230054278
0.14706 0.758595785578969
0.14706 0.758601341103661
0.14706 0.758606896628352
0.14706 0.758612452153044
0.14706 0.758618007677735
0.14706 0.758623563202427
0.14706 0.758629118727118
0.14706 0.75863467425181
0.14706 0.758640229776501
0.14706 0.758645785301193
0.14706 0.758651340825884
0.14706 0.758656896350576
0.147066 0.758662451875267
0.147066 0.758668007399959
0.147066 0.75867356292465
0.147066 0.758679118449342
0.147066 0.758684673974033
0.147066 0.758690229498725
0.147066 0.758695785023417
0.147066 0.758701340548108
0.147066 0.7587068960728
0.147066 0.758712451597491
0.147066 0.758718007122183
0.147066 0.758723562646874
0.147066 0.758729118171566
0.147066 0.758734673696257
0.147066 0.758740229220949
0.147066 0.75874578474564
0.147066 0.758751340270332
0.147066 0.758756895795023
0.147066 0.758762451319715
0.147066 0.758768006844406
0.147066 0.758773562369098
0.147066 0.758779117893789
0.147066 0.758784673418481
0.147066 0.758790228943173
0.147066 0.758795784467864
0.147066 0.758801339992556
0.147066 0.758806895517247
0.147066 0.758812451041939
0.147066 0.75881800656663
0.147066 0.758823562091322
0.147066 0.758829117616013
0.147066 0.758834673140705
0.147066 0.758840228665396
0.147066 0.758845784190088
0.147066 0.758851339714779
0.147066 0.758856895239471
0.147066 0.758862450764162
0.147066 0.758868006288854
0.147066 0.758873561813545
0.147066 0.758879117338237
0.147066 0.758884672862929
0.147066 0.75889022838762
0.147066 0.758895783912312
0.147066 0.758901339437003
0.147066 0.758906894961695
0.147066 0.758912450486386
0.147066 0.758918006011078
0.147066 0.758923561535769
0.147066 0.758929117060461
0.147066 0.758934672585152
0.147066 0.758940228109844
0.147066 0.758945783634535
0.147066 0.758951339159227
0.147066 0.758956894683918
0.147066 0.75896245020861
0.147066 0.758968005733302
0.147066 0.758973561257993
0.147066 0.758979116782685
0.147066 0.758984672307376
0.147066 0.758990227832068
0.147066 0.758995783356759
0.147066 0.759001338881451
0.147066 0.759006894406142
0.147066 0.759012449930834
0.147066 0.759018005455525
0.147066 0.759023560980217
0.147066 0.759029116504908
0.147066 0.7590346720296
0.147066 0.759040227554291
0.147066 0.759045783078983
0.147066 0.759051338603674
0.147066 0.759056894128366
0.147066 0.759062449653058
0.147066 0.759068005177749
0.147066 0.759073560702441
0.147066 0.759079116227132
0.147066 0.759084671751824
0.147066 0.759090227276515
0.147066 0.759095782801207
0.147066 0.759101338325898
0.147066 0.75910689385059
0.147066 0.759112449375281
0.147066 0.759118004899973
0.147066 0.759123560424664
0.147066 0.759129115949356
0.147066 0.759134671474047
0.147066 0.759140226998739
0.147066 0.75914578252343
0.147066 0.759151338048122
0.147066 0.759156893572814
0.147066 0.759162449097505
0.147066 0.759168004622197
0.147066 0.759173560146888
0.147066 0.75917911567158
0.147066 0.759184671196271
0.147066 0.759190226720963
0.147066 0.759195782245654
0.147066 0.759201337770346
0.147066 0.759206893295037
0.147066 0.759212448819729
0.147072 0.75921800434442
0.147072 0.759223559869112
0.147072 0.759229115393803
0.147072 0.759234670918495
0.147072 0.759240226443186
0.147072 0.759245781967878
0.147072 0.75925133749257
0.147072 0.759256893017261
0.147072 0.759262448541953
0.147072 0.759268004066644
0.147072 0.759273559591336
0.147072 0.759279115116027
0.147072 0.759284670640719
0.147072 0.75929022616541
0.147072 0.759295781690102
0.147072 0.759301337214793
0.147072 0.759306892739485
0.147072 0.759312448264176
0.147072 0.759318003788868
0.147072 0.759323559313559
0.147072 0.759329114838251
0.147072 0.759334670362942
0.147072 0.759340225887634
0.147072 0.759345781412326
0.147072 0.759351336937017
0.147072 0.759356892461709
0.147072 0.7593624479864
0.147072 0.759368003511092
0.147072 0.759373559035783
0.147072 0.759379114560475
0.147072 0.759384670085166
0.147072 0.759390225609858
0.147072 0.759395781134549
0.147072 0.759401336659241
0.147072 0.759406892183932
0.147072 0.759412447708624
0.147072 0.759418003233315
0.147072 0.759423558758007
0.147072 0.759429114282698
0.147072 0.75943466980739
0.147072 0.759440225332082
0.147072 0.759445780856773
0.147072 0.759451336381465
0.147072 0.759456891906156
0.147072 0.759462447430848
0.147072 0.759468002955539
0.147072 0.759473558480231
0.147072 0.759479114004922
0.147072 0.759484669529614
0.147072 0.759490225054305
0.147072 0.759495780578997
0.147072 0.759501336103688
0.147072 0.75950689162838
0.147072 0.759512447153071
0.147072 0.759518002677763
0.147072 0.759523558202454
0.147072 0.759529113727146
0.147072 0.759534669251838
0.147072 0.759540224776529
0.147072 0.759545780301221
0.147072 0.759551335825912
0.147072 0.759556891350604
0.147072 0.759562446875295
0.147072 0.759568002399987
0.147072 0.759573557924678
0.147072 0.75957911344937
0.147072 0.759584668974061
0.147072 0.759590224498753
0.147072 0.759595780023444
0.147072 0.759601335548136
0.147072 0.759606891072827
0.147072 0.759612446597519
0.147072 0.75961800212221
0.147072 0.759623557646902
0.147072 0.759629113171594
0.147072 0.759634668696285
0.147072 0.759640224220977
0.147072 0.759645779745668
0.147072 0.75965133527036
0.147072 0.759656890795051
0.147072 0.759662446319743
0.147072 0.759668001844434
0.147072 0.759673557369126
0.147072 0.759679112893817
0.147072 0.759684668418509
0.147072 0.7596902239432
0.147072 0.759695779467892
0.147072 0.759701334992583
0.147072 0.759706890517275
0.147072 0.759712446041967
0.147072 0.759718001566658
0.147072 0.75972355709135
0.147072 0.759729112616041
0.147072 0.759734668140733
0.147072 0.759740223665424
0.147072 0.759745779190116
0.147072 0.759751334714807
0.147072 0.759756890239499
0.147072 0.75976244576419
0.147072 0.759768001288882
0.147078 0.759773556813573
0.147078 0.759779112338265
0.147078 0.759784667862956
0.147078 0.759790223387648
0.147078 0.759795778912339
0.147078 0.759801334437031
0.147078 0.759806889961723
0.147078 0.759812445486414
0.147078 0.759818001011106
0.147078 0.759823556535797
0.147078 0.759829112060489
0.147078 0.75983466758518
0.147078 0.759840223109872
0.147078 0.759845778634563
0.147078 0.759851334159255
0.147078 0.759856889683946
0.147078 0.759862445208638
0.147078 0.759868000733329
0.147078 0.759873556258021
0.147078 0.759879111782712
0.147078 0.759884667307404
0.147078 0.759890222832095
0.147078 0.759895778356787
0.147078 0.759901333881479
0.147078 0.75990688940617
0.147078 0.759912444930862
0.147078 0.759918000455553
0.147078 0.759923555980245
0.147078 0.759929111504936
0.147078 0.759934667029628
0.147078 0.759940222554319
0.147078 0.759945778079011
0.147078 0.759951333603702
0.147078 0.759956889128394
0.147078 0.759962444653085
0.147078 0.759968000177777
0.147078 0.759973555702468
0.147078 0.75997911122716
0.147078 0.759984666751851
0.147078 0.759990222276543
0.147078 0.759995777801235
0.147078 0.760001333325926
0.147078 0.760006888850618
0.147078 0.760012444375309
0.147078 0.760017999900001
0.147078 0.760023555424692
0.147078 0.760029110949384
0.147078 0.760034666474075
0.147078 0.760040221998767
0.147078 0.760045777523458
0.147078 0.76005133304815
0.147078 0.760056888572841
0.147078 0.760062444097533
0.147078 0.760067999622224
0.147078 0.760073555146916
0.147078 0.760079110671607
0.147078 0.760084666196299
0.147078 0.76009022172099
0.147078 0.760095777245682
0.147078 0.760101332770374
0.147078 0.760106888295065
0.147078 0.760112443819757
0.147078 0.760117999344448
0.147078 0.76012355486914
0.147078 0.760129110393831
0.147078 0.760134665918523
0.147078 0.760140221443214
0.147078 0.760145776967906
0.147078 0.760151332492597
0.147078 0.760156888017289
0.147078 0.76016244354198
0.147078 0.760167999066672
0.147078 0.760173554591363
0.147078 0.760179110116055
0.147078 0.760184665640746
0.147078 0.760190221165438
0.147078 0.76019577669013
0.147078 0.760201332214821
0.147078 0.760206887739513
0.147078 0.760212443264204
0.147078 0.760217998788896
0.147078 0.760223554313587
0.147078 0.760229109838279
0.147078 0.76023466536297
0.147078 0.760240220887662
0.147078 0.760245776412353
0.147078 0.760251331937045
0.147078 0.760256887461736
0.147078 0.760262442986428
0.147078 0.760267998511119
0.147078 0.760273554035811
0.147078 0.760279109560502
0.147078 0.760284665085194
0.147078 0.760290220609886
0.147078 0.760295776134577
0.147078 0.760301331659269
0.147078 0.76030688718396
0.147078 0.760312442708652
0.147078 0.760317998233343
0.147078 0.760323553758035
0.147084 0.760329109282726
0.147084 0.760334664807418
0.147084 0.760340220332109
0.147084 0.760345775856801
0.147084 0.760351331381492
0.147084 0.760356886906184
0.147084 0.760362442430875
0.147084 0.760367997955567
0.147084 0.760373553480258
0.147084 0.76037910900495
0.147084 0.760384664529642
0.147084 0.760390220054333
0.147084 0.760395775579025
0.147084 0.760401331103716
0.147084 0.760406886628408
0.147084 0.760412442153099
0.147084 0.760417997677791
0.147084 0.760423553202482
0.147084 0.760429108727174
0.147084 0.760434664251865
0.147084 0.760440219776557
0.147084 0.760445775301248
0.147084 0.76045133082594
0.147084 0.760456886350631
0.147084 0.760462441875323
0.147084 0.760467997400014
0.147084 0.760473552924706
0.147084 0.760479108449398
0.147084 0.760484663974089
0.147084 0.760490219498781
0.147084 0.760495775023472
0.147084 0.760501330548164
0.147084 0.760506886072855
0.147084 0.760512441597547
0.147084 0.760517997122238
0.147084 0.76052355264693
0.147084 0.760529108171621
0.147084 0.760534663696313
0.147084 0.760540219221004
0.147084 0.760545774745696
0.147084 0.760551330270387
0.147084 0.760556885795079
0.147084 0.760562441319771
0.147084 0.760567996844462
0.147084 0.760573552369153
0.147084 0.760579107893845
0.147084 0.760584663418537
0.147084 0.760590218943228
0.147084 0.76059577446792
0.147084 0.760601329992611
0.147084 0.760606885517303
0.147084 0.760612441041994
0.147084 0.760617996566686
0.147084 0.760623552091377
0.147084 0.760629107616069
0.147084 0.76063466314076
0.147084 0.760640218665452
0.147084 0.760645774190143
0.147084 0.760651329714835
0.147084 0.760656885239527
0.147084 0.760662440764218
0.147084 0.760667996288909
0.147084 0.760673551813601
0.147084 0.760679107338293
0.147084 0.760684662862984
0.147084 0.760690218387676
0.147084 0.760695773912367
0.147084 0.760701329437059
0.147084 0.76070688496175
0.147084 0.760712440486442
0.147084 0.760717996011133
0.147084 0.760723551535825
0.147084 0.760729107060516
0.147084 0.760734662585208
0.147084 0.760740218109899
0.147084 0.760745773634591
0.147084 0.760751329159283
0.147084 0.760756884683974
0.147084 0.760762440208666
0.147084 0.760767995733357
0.147084 0.760773551258049
0.147084 0.76077910678274
0.147084 0.760784662307432
0.147084 0.760790217832123
0.147084 0.760795773356815
0.147084 0.760801328881506
0.147084 0.760806884406198
0.147084 0.760812439930889
0.147084 0.760817995455581
0.147084 0.760823550980272
0.147084 0.760829106504964
0.147084 0.760834662029655
0.147084 0.760840217554347
0.147084 0.760845773079039
0.147084 0.76085132860373
0.147084 0.760856884128422
0.147084 0.760862439653113
0.147084 0.760867995177805
0.147084 0.760873550702496
0.147084 0.760879106227188
0.14709 0.760884661751879
0.14709 0.760890217276571
0.14709 0.760895772801262
0.14709 0.760901328325954
0.14709 0.760906883850645
0.14709 0.760912439375337
0.14709 0.760917994900028
0.14709 0.76092355042472
0.14709 0.760929105949411
0.14709 0.760934661474103
0.14709 0.760940216998795
0.14709 0.760945772523486
0.14709 0.760951328048178
0.14709 0.760956883572869
0.14709 0.760962439097561
0.14709 0.760967994622252
0.14709 0.760973550146944
0.14709 0.760979105671635
0.14709 0.760984661196327
0.14709 0.760990216721018
0.14709 0.76099577224571
0.14709 0.761001327770401
0.14709 0.761006883295093
0.14709 0.761012438819784
0.14709 0.761017994344476
0.14709 0.761023549869167
0.14709 0.761029105393859
0.14709 0.761034660918551
0.14709 0.761040216443242
0.14709 0.761045771967934
0.14709 0.761051327492625
0.14709 0.761056883017317
0.14709 0.761062438542008
0.14709 0.7610679940667
0.14709 0.761073549591391
0.14709 0.761079105116083
0.14709 0.761084660640774
0.14709 0.761090216165466
0.14709 0.761095771690157
0.14709 0.761101327214849
0.14709 0.76110688273954
0.14709 0.761112438264232
0.14709 0.761117993788923
0.14709 0.761123549313615
0.14709 0.761129104838307
0.14709 0.761134660362998
0.14709 0.76114021588769
0.14709 0.761145771412381
0.14709 0.761151326937073
0.14709 0.761156882461764
0.14709 0.761162437986456
0.14709 0.761167993511147
0.14709 0.761173549035839
0.14709 0.76117910456053
0.14709 0.761184660085222
0.14709 0.761190215609913
0.14709 0.761195771134605
0.14709 0.761201326659296
0.14709 0.761206882183988
0.14709 0.761212437708679
0.14709 0.761217993233371
0.14709 0.761223548758063
0.14709 0.761229104282754
0.14709 0.761234659807446
0.14709 0.761240215332137
0.14709 0.761245770856829
0.14709 0.76125132638152
0.14709 0.761256881906212
0.14709 0.761262437430903
0.14709 0.761267992955595
0.14709 0.761273548480286
0.14709 0.761279104004978
0.14709 0.761284659529669
0.14709 0.761290215054361
0.14709 0.761295770579052
0.14709 0.761301326103744
0.14709 0.761306881628436
0.14709 0.761312437153127
0.14709 0.761317992677819
0.14709 0.76132354820251
0.14709 0.761329103727202
0.14709 0.761334659251893
0.14709 0.761340214776585
0.14709 0.761345770301276
0.14709 0.761351325825968
0.14709 0.761356881350659
0.14709 0.761362436875351
0.14709 0.761367992400042
0.14709 0.761373547924734
0.14709 0.761379103449425
0.14709 0.761384658974117
0.14709 0.761390214498808
0.14709 0.7613957700235
0.14709 0.761401325548192
0.14709 0.761406881072883
0.14709 0.761412436597575
0.14709 0.761417992122266
0.14709 0.761423547646958
0.14709 0.761429103171649
0.14709 0.761434658696341
0.147096 0.761440214221032
0.147096 0.761445769745724
0.147096 0.761451325270415
0.147096 0.761456880795107
0.147096 0.761462436319798
0.147096 0.76146799184449
0.147096 0.761473547369181
0.147096 0.761479102893873
0.147096 0.761484658418564
0.147096 0.761490213943256
0.147096 0.761495769467948
0.147096 0.761501324992639
0.147096 0.761506880517331
0.147096 0.761512436042022
0.147096 0.761517991566714
0.147096 0.761523547091405
0.147096 0.761529102616097
0.147096 0.761534658140788
0.147096 0.76154021366548
0.147096 0.761545769190171
0.147096 0.761551324714863
0.147096 0.761556880239554
0.147096 0.761562435764246
0.147096 0.761567991288937
0.147096 0.761573546813629
0.147096 0.76157910233832
0.147096 0.761584657863012
0.147096 0.761590213387703
0.147096 0.761595768912395
0.147096 0.761601324437087
0.147096 0.761606879961778
0.147096 0.76161243548647
0.147096 0.761617991011161
0.147096 0.761623546535853
0.147096 0.761629102060544
0.147096 0.761634657585236
0.147096 0.761640213109927
0.147096 0.761645768634619
0.147096 0.76165132415931
0.147096 0.761656879684002
0.147096 0.761662435208693
0.147096 0.761667990733385
0.147096 0.761673546258076
0.147096 0.761679101782768
0.147096 0.761684657307459
0.147096 0.761690212832151
0.147096 0.761695768356842
0.147096 0.761701323881534
0.147096 0.761706879406226
0.147096 0.761712434930917
0.147096 0.761717990455609
0.147096 0.7617235459803
0.147096 0.761729101504992
0.147096 0.761734657029683
0.147096 0.761740212554375
0.147096 0.761745768079066
0.147096 0.761751323603758
0.147096 0.761756879128449
0.147096 0.761762434653141
0.147096 0.761767990177832
0.147096 0.761773545702524
0.147096 0.761779101227215
0.147096 0.761784656751907
0.147096 0.761790212276598
0.147096 0.76179576780129
0.147096 0.761801323325982
0.147096 0.761806878850673
0.147096 0.761812434375365
0.147096 0.761817989900056
0.147096 0.761823545424748
0.147096 0.761829100949439
0.147096 0.761834656474131
0.147096 0.761840211998822
0.147096 0.761845767523514
0.147096 0.761851323048205
0.147096 0.761856878572897
0.147096 0.761862434097588
0.147096 0.76186798962228
0.147096 0.761873545146971
0.147096 0.761879100671663
0.147096 0.761884656196354
0.147096 0.761890211721046
0.147096 0.761895767245738
0.147096 0.761901322770429
0.147096 0.761906878295121
0.147096 0.761912433819812
0.147096 0.761917989344504
0.147096 0.761923544869195
0.147096 0.761929100393887
0.147096 0.761934655918578
0.147096 0.76194021144327
0.147096 0.761945766967961
0.147096 0.761951322492653
0.147096 0.761956878017344
0.147096 0.761962433542036
0.147096 0.761967989066727
0.147096 0.761973544591419
0.147096 0.76197910011611
0.147096 0.761984655640802
0.147096 0.761990211165494
0.147102 0.761995766690185
0.147102 0.762001322214877
0.147102 0.762006877739568
0.147102 0.76201243326426
0.147102 0.762017988788951
0.147102 0.762023544313643
0.147102 0.762029099838334
0.147102 0.762034655363026
0.147102 0.762040210887717
0.147102 0.762045766412409
0.147102 0.7620513219371
0.147102 0.762056877461792
0.147102 0.762062432986483
0.147102 0.762067988511175
0.147102 0.762073544035866
0.147102 0.762079099560558
0.147102 0.76208465508525
0.147102 0.762090210609941
0.147102 0.762095766134633
0.147102 0.762101321659324
0.147102 0.762106877184016
0.147102 0.762112432708707
0.147102 0.762117988233399
0.147102 0.76212354375809
0.147102 0.762129099282782
0.147102 0.762134654807473
0.147102 0.762140210332165
0.147102 0.762145765856856
0.147102 0.762151321381548
0.147102 0.762156876906239
0.147102 0.762162432430931
0.147102 0.762167987955622
0.147102 0.762173543480314
0.147102 0.762179099005006
0.147102 0.762184654529697
0.147102 0.762190210054389
0.147102 0.76219576557908
0.147102 0.762201321103772
0.147102 0.762206876628463
0.147102 0.762212432153155
0.147102 0.762217987677846
0.147102 0.762223543202538
0.147102 0.762229098727229
0.147102 0.762234654251921
0.147102 0.762240209776612
0.147102 0.762245765301304
0.147102 0.762251320825995
0.147102 0.762256876350687
0.147102 0.762262431875378
0.147102 0.76226798740007
0.147102 0.762273542924762
0.147102 0.762279098449453
0.147102 0.762284653974145
0.147102 0.762290209498836
0.147102 0.762295765023528
0.147102 0.762301320548219
0.147102 0.762306876072911
0.147102 0.762312431597602
0.147102 0.762317987122294
0.147102 0.762323542646985
0.147102 0.762329098171677
0.147102 0.762334653696368
0.147102 0.76234020922106
0.147102 0.762345764745751
0.147102 0.762351320270443
0.147102 0.762356875795135
0.147102 0.762362431319826
0.147102 0.762367986844518
0.147102 0.762373542369209
0.147102 0.762379097893901
0.147102 0.762384653418592
0.147102 0.762390208943284
0.147102 0.762395764467975
0.147102 0.762401319992667
0.147102 0.762406875517358
0.147102 0.76241243104205
0.147102 0.762417986566741
0.147102 0.762423542091433
0.147102 0.762429097616124
0.147102 0.762434653140816
0.147102 0.762440208665507
0.147102 0.762445764190199
0.147102 0.762451319714891
0.147102 0.762456875239582
0.147102 0.762462430764274
0.147102 0.762467986288965
0.147102 0.762473541813657
0.147102 0.762479097338348
0.147102 0.76248465286304
0.147102 0.762490208387731
0.147102 0.762495763912423
0.147102 0.762501319437114
0.147102 0.762506874961806
0.147102 0.762512430486497
0.147102 0.762517986011189
0.147102 0.76252354153588
0.147102 0.762529097060572
0.147102 0.762534652585263
0.147102 0.762540208109955
0.147102 0.762545763634647
0.147108 0.762551319159338
0.147108 0.76255687468403
0.147108 0.762562430208721
0.147108 0.762567985733413
0.147108 0.762573541258104
0.147108 0.762579096782796
0.147108 0.762584652307487
0.147108 0.762590207832179
0.147108 0.76259576335687
0.147108 0.762601318881562
0.147108 0.762606874406253
0.147108 0.762612429930945
0.147108 0.762617985455636
0.147108 0.762623540980328
0.147108 0.762629096505019
0.147108 0.762634652029711
0.147108 0.762640207554403
0.147108 0.762645763079094
0.147108 0.762651318603786
0.147108 0.762656874128477
0.147108 0.762662429653169
0.147108 0.76266798517786
0.147108 0.762673540702552
0.147108 0.762679096227243
0.147108 0.762684651751935
0.147108 0.762690207276626
0.147108 0.762695762801318
0.147108 0.762701318326009
0.147108 0.762706873850701
0.147108 0.762712429375392
0.147108 0.762717984900084
0.147108 0.762723540424775
0.147108 0.762729095949467
0.147108 0.762734651474159
0.147108 0.76274020699885
0.147108 0.762745762523542
0.147108 0.762751318048233
0.147108 0.762756873572925
0.147108 0.762762429097616
0.147108 0.762767984622308
0.147108 0.762773540146999
0.147108 0.762779095671691
0.147108 0.762784651196382
0.147108 0.762790206721074
0.147108 0.762795762245765
0.147108 0.762801317770457
0.147108 0.762806873295148
0.147108 0.76281242881984
0.147108 0.762817984344531
0.147108 0.762823539869223
0.147108 0.762829095393915
0.147108 0.762834650918606
0.147108 0.762840206443298
0.147108 0.762845761967989
0.147108 0.762851317492681
0.147108 0.762856873017372
0.147108 0.762862428542064
0.147108 0.762867984066755
0.147108 0.762873539591447
0.147108 0.762879095116138
0.147108 0.76288465064083
0.147108 0.762890206165521
0.147108 0.762895761690213
0.147108 0.762901317214904
0.147108 0.762906872739596
0.147108 0.762912428264287
0.147108 0.762917983788979
0.147108 0.762923539313671
0.147108 0.762929094838362
0.147108 0.762934650363054
0.147108 0.762940205887745
0.147108 0.762945761412437
0.147108 0.762951316937128
0.147108 0.76295687246182
0.147108 0.762962427986511
0.147108 0.762967983511203
0.147108 0.762973539035894
0.147108 0.762979094560586
0.147108 0.762984650085277
0.147108 0.762990205609969
0.147108 0.76299576113466
0.147108 0.763001316659352
0.147108 0.763006872184043
0.147108 0.763012427708735
0.147108 0.763017983233427
0.147108 0.763023538758118
0.147108 0.76302909428281
0.147108 0.763034649807501
0.147108 0.763040205332193
0.147108 0.763045760856884
0.147108 0.763051316381576
0.147108 0.763056871906267
0.147108 0.763062427430959
0.147108 0.76306798295565
0.147108 0.763073538480342
0.147108 0.763079094005033
0.147108 0.763084649529725
0.147108 0.763090205054416
0.147108 0.763095760579108
0.147108 0.763101316103799
0.147114 0.763106871628491
0.147114 0.763112427153183
0.147114 0.763117982677874
0.147114 0.763123538202566
0.147114 0.763129093727257
0.147114 0.763134649251949
0.147114 0.76314020477664
0.147114 0.763145760301332
0.147114 0.763151315826023
0.147114 0.763156871350715
0.147114 0.763162426875406
0.147114 0.763167982400098
0.147114 0.763173537924789
0.147114 0.763179093449481
0.147114 0.763184648974172
0.147114 0.763190204498864
0.147114 0.763195760023555
0.147114 0.763201315548247
0.147114 0.763206871072938
0.147114 0.76321242659763
0.147114 0.763217982122322
0.147114 0.763223537647013
0.147114 0.763229093171705
0.147114 0.763234648696396
0.147114 0.763240204221088
0.147114 0.763245759745779
0.147114 0.763251315270471
0.147114 0.763256870795162
0.147114 0.763262426319854
0.147114 0.763267981844545
0.147114 0.763273537369237
0.147114 0.763279092893928
0.147114 0.76328464841862
0.147114 0.763290203943311
0.147114 0.763295759468003
0.147114 0.763301314992695
0.147114 0.763306870517386
0.147114 0.763312426042078
0.147114 0.763317981566769
0.147114 0.763323537091461
0.147114 0.763329092616152
0.147114 0.763334648140844
0.147114 0.763340203665535
0.147114 0.763345759190227
0.147114 0.763351314714918
0.147114 0.76335687023961
0.147114 0.763362425764301
0.147114 0.763367981288993
0.147114 0.763373536813684
0.147114 0.763379092338376
0.147114 0.763384647863067
0.147114 0.763390203387759
0.147114 0.763395758912451
0.147114 0.763401314437142
0.147114 0.763406869961834
0.147114 0.763412425486525
0.147114 0.763417981011217
0.147114 0.763423536535908
0.147114 0.7634290920606
0.147114 0.763434647585291
0.147114 0.763440203109983
0.147114 0.763445758634674
0.147114 0.763451314159366
0.147114 0.763456869684057
0.147114 0.763462425208749
0.147114 0.76346798073344
0.147114 0.763473536258132
0.147114 0.763479091782823
0.147114 0.763484647307515
0.147114 0.763490202832207
0.147114 0.763495758356898
0.147114 0.76350131388159
0.147114 0.763506869406281
0.147114 0.763512424930973
0.147114 0.763517980455664
0.147114 0.763523535980356
0.147114 0.763529091505047
0.147114 0.763534647029739
0.147114 0.76354020255443
0.147114 0.763545758079122
0.147114 0.763551313603813
0.147114 0.763556869128505
0.147114 0.763562424653196
0.147114 0.763567980177888
0.147114 0.763573535702579
0.147114 0.763579091227271
0.147114 0.763584646751963
0.147114 0.763590202276654
0.147114 0.763595757801346
0.147114 0.763601313326037
0.147114 0.763606868850729
0.147114 0.76361242437542
0.147114 0.763617979900112
0.147114 0.763623535424803
0.147114 0.763629090949495
0.147114 0.763634646474186
0.147114 0.763640201998878
0.147114 0.763645757523569
0.147114 0.763651313048261
0.147114 0.763656868572952
0.14712 0.763662424097644
0.14712 0.763667979622335
0.14712 0.763673535147027
0.14712 0.763679090671719
0.14712 0.76368464619641
0.14712 0.763690201721102
0.14712 0.763695757245793
0.14712 0.763701312770485
0.14712 0.763706868295176
0.14712 0.763712423819868
0.14712 0.763717979344559
0.14712 0.763723534869251
0.14712 0.763729090393942
0.14712 0.763734645918634
0.14712 0.763740201443325
0.14712 0.763745756968017
0.14712 0.763751312492708
0.14712 0.7637568680174
0.14712 0.763762423542091
0.14712 0.763767979066783
0.14712 0.763773534591475
0.14712 0.763779090116166
0.14712 0.763784645640858
0.14712 0.763790201165549
0.14712 0.763795756690241
0.14712 0.763801312214932
0.14712 0.763806867739624
0.14712 0.763812423264315
0.14712 0.763817978789007
0.14712 0.763823534313698
0.14712 0.76382908983839
0.14712 0.763834645363081
0.14712 0.763840200887773
0.14712 0.763845756412464
0.14712 0.763851311937156
0.14712 0.763856867461847
0.14712 0.763862422986539
0.14712 0.763867978511231
0.14712 0.763873534035922
0.14712 0.763879089560614
0.14712 0.763884645085305
0.14712 0.763890200609997
0.14712 0.763895756134688
0.14712 0.76390131165938
0.14712 0.763906867184071
0.14712 0.763912422708763
0.14712 0.763917978233454
0.14712 0.763923533758146
0.14712 0.763929089282837
0.14712 0.763934644807529
0.14712 0.76394020033222
0.14712 0.763945755856912
0.14712 0.763951311381603
0.14712 0.763956866906295
0.14712 0.763962422430987
0.14712 0.763967977955678
0.14712 0.76397353348037
0.14712 0.763979089005061
0.14712 0.763984644529753
0.14712 0.763990200054444
0.14712 0.763995755579136
0.14712 0.764001311103827
0.14712 0.764006866628519
0.14712 0.76401242215321
0.14712 0.764017977677902
0.14712 0.764023533202593
0.14712 0.764029088727285
0.14712 0.764034644251976
0.14712 0.764040199776668
0.14712 0.76404575530136
0.14712 0.764051310826051
0.14712 0.764056866350743
0.14712 0.764062421875434
0.14712 0.764067977400126
0.14712 0.764073532924817
0.14712 0.764079088449509
0.14712 0.7640846439742
0.14712 0.764090199498892
0.14712 0.764095755023583
0.14712 0.764101310548275
0.14712 0.764106866072966
0.14712 0.764112421597658
0.14712 0.764117977122349
0.14712 0.764123532647041
0.14712 0.764129088171732
0.14712 0.764134643696424
0.14712 0.764140199221116
0.14712 0.764145754745807
0.14712 0.764151310270499
0.14712 0.76415686579519
0.14712 0.764162421319882
0.14712 0.764167976844573
0.14712 0.764173532369265
0.14712 0.764179087893956
0.14712 0.764184643418648
0.14712 0.764190198943339
0.14712 0.764195754468031
0.14712 0.764201309992722
0.14712 0.764206865517414
0.14712 0.764212421042105
0.147126 0.764217976566797
0.147126 0.764223532091488
0.147126 0.76422908761618
0.147126 0.764234643140872
0.147126 0.764240198665563
0.147126 0.764245754190255
0.147126 0.764251309714946
0.147126 0.764256865239638
0.147126 0.764262420764329
0.147126 0.764267976289021
0.147126 0.764273531813712
0.147126 0.764279087338404
0.147126 0.764284642863095
0.147126 0.764290198387787
0.147126 0.764295753912478
0.147126 0.76430130943717
0.147126 0.764306864961861
0.147126 0.764312420486553
0.147126 0.764317976011244
0.147126 0.764323531535936
0.147126 0.764329087060628
0.147126 0.764334642585319
0.147126 0.764340198110011
0.147126 0.764345753634702
0.147126 0.764351309159394
0.147126 0.764356864684085
0.147126 0.764362420208777
0.147126 0.764367975733468
0.147126 0.76437353125816
0.147126 0.764379086782851
0.147126 0.764384642307543
0.147126 0.764390197832234
0.147126 0.764395753356926
0.147126 0.764401308881617
0.147126 0.764406864406309
0.147126 0.764412419931
0.147126 0.764417975455692
0.147126 0.764423530980384
0.147126 0.764429086505075
0.147126 0.764434642029767
0.147126 0.764440197554458
0.147126 0.76444575307915
0.147126 0.764451308603841
0.147126 0.764456864128533
0.147126 0.764462419653224
0.147126 0.764467975177916
0.147126 0.764473530702607
0.147126 0.764479086227299
0.147126 0.76448464175199
0.147126 0.764490197276682
0.147126 0.764495752801373
0.147126 0.764501308326065
0.147126 0.764506863850756
0.147126 0.764512419375448
0.147126 0.76451797490014
0.147126 0.764523530424831
0.147126 0.764529085949523
0.147126 0.764534641474214
0.147126 0.764540196998906
0.147126 0.764545752523597
0.147126 0.764551308048289
0.147126 0.76455686357298
0.147126 0.764562419097672
0.147126 0.764567974622363
0.147126 0.764573530147055
0.147126 0.764579085671746
0.147126 0.764584641196438
0.147126 0.764590196721129
0.147126 0.764595752245821
0.147126 0.764601307770512
0.147126 0.764606863295204
0.147126 0.764612418819896
0.147126 0.764617974344587
0.147126 0.764623529869279
0.147126 0.76462908539397
0.147126 0.764634640918662
0.147126 0.764640196443353
0.147126 0.764645751968045
0.147126 0.764651307492736
0.147126 0.764656863017428
0.147126 0.764662418542119
0.147126 0.764667974066811
0.147126 0.764673529591502
0.147126 0.764679085116194
0.147126 0.764684640640885
0.147126 0.764690196165577
0.147126 0.764695751690268
0.147126 0.76470130721496
0.147126 0.764706862739651
0.147126 0.764712418264343
0.147126 0.764717973789034
0.147126 0.764723529313726
0.147126 0.764729084838418
0.147126 0.764734640363109
0.147126 0.764740195887801
0.147126 0.764745751412492
0.147126 0.764751306937184
0.147126 0.764756862461875
0.147126 0.764762417986567
0.147126 0.764767973511258
0.147132 0.76477352903595
0.147132 0.764779084560641
0.147132 0.764784640085333
0.147132 0.764790195610024
0.147132 0.764795751134716
0.147132 0.764801306659407
0.147132 0.764806862184099
0.147132 0.76481241770879
0.147132 0.764817973233482
0.147132 0.764823528758174
0.147132 0.764829084282865
0.147132 0.764834639807557
0.147132 0.764840195332248
0.147132 0.76484575085694
0.147132 0.764851306381631
0.147132 0.764856861906323
0.147132 0.764862417431014
0.147132 0.764867972955706
0.147132 0.764873528480397
0.147132 0.764879084005089
0.147132 0.76488463952978
0.147132 0.764890195054472
0.147132 0.764895750579163
0.147132 0.764901306103855
0.147132 0.764906861628546
0.147132 0.764912417153238
0.147132 0.76491797267793
0.147132 0.764923528202621
0.147132 0.764929083727313
0.147132 0.764934639252004
0.147132 0.764940194776696
0.147132 0.764945750301387
0.147132 0.764951305826079
0.147132 0.76495686135077
0.147132 0.764962416875462
0.147132 0.764967972400153
0.147132 0.764973527924845
0.147132 0.764979083449536
0.147132 0.764984638974228
0.147132 0.76499019449892
0.147132 0.764995750023611
0.147132 0.765001305548302
0.147132 0.765006861072994
0.147132 0.765012416597686
0.147132 0.765017972122377
0.147132 0.765023527647069
0.147132 0.76502908317176
0.147132 0.765034638696452
0.147132 0.765040194221143
0.147132 0.765045749745835
0.147132 0.765051305270526
0.147132 0.765056860795218
0.147132 0.765062416319909
0.147132 0.765067971844601
0.147132 0.765073527369292
0.147132 0.765079082893984
0.147132 0.765084638418676
0.147132 0.765090193943367
0.147132 0.765095749468059
0.147132 0.76510130499275
0.147132 0.765106860517442
0.147132 0.765112416042133
0.147132 0.765117971566825
0.147132 0.765123527091516
0.147132 0.765129082616208
0.147132 0.765134638140899
0.147132 0.765140193665591
0.147132 0.765145749190282
0.147132 0.765151304714974
0.147132 0.765156860239665
0.147132 0.765162415764357
0.147132 0.765167971289048
0.147132 0.76517352681374
0.147132 0.765179082338432
0.147132 0.765184637863123
0.147132 0.765190193387815
0.147132 0.765195748912506
0.147132 0.765201304437198
0.147132 0.765206859961889
0.147132 0.765212415486581
0.147132 0.765217971011272
0.147132 0.765223526535964
0.147132 0.765229082060655
0.147132 0.765234637585347
0.147132 0.765240193110038
0.147132 0.76524574863473
0.147132 0.765251304159421
0.147132 0.765256859684113
0.147132 0.765262415208804
0.147132 0.765267970733496
0.147132 0.765273526258188
0.147132 0.765279081782879
0.147132 0.765284637307571
0.147132 0.765290192832262
0.147132 0.765295748356954
0.147132 0.765301303881645
0.147132 0.765306859406337
0.147132 0.765312414931028
0.147132 0.76531797045572
0.147132 0.765323525980411
0.147138 0.765329081505103
0.147138 0.765334637029794
0.147138 0.765340192554486
0.147138 0.765345748079177
0.147138 0.765351303603869
0.147138 0.76535685912856
0.147138 0.765362414653252
0.147138 0.765367970177944
0.147138 0.765373525702635
0.147138 0.765379081227327
0.147138 0.765384636752018
0.147138 0.76539019227671
0.147138 0.765395747801401
0.147138 0.765401303326093
0.147138 0.765406858850784
0.147138 0.765412414375476
0.147138 0.765417969900167
0.147138 0.765423525424859
0.147138 0.76542908094955
0.147138 0.765434636474242
0.147138 0.765440191998933
0.147138 0.765445747523625
0.147138 0.765451303048316
0.147138 0.765456858573008
0.147138 0.7654624140977
0.147138 0.765467969622391
0.147138 0.765473525147083
0.147138 0.765479080671774
0.147138 0.765484636196466
0.147138 0.765490191721157
0.147138 0.765495747245849
0.147138 0.76550130277054
0.147138 0.765506858295232
0.147138 0.765512413819923
0.147138 0.765517969344615
0.147138 0.765523524869306
0.147138 0.765529080393998
0.147138 0.765534635918689
0.147138 0.765540191443381
0.147138 0.765545746968072
0.147138 0.765551302492764
0.147138 0.765556858017456
0.147138 0.765562413542147
0.147138 0.765567969066839
0.147138 0.76557352459153
0.147138 0.765579080116222
0.147138 0.765584635640913
0.147138 0.765590191165605
0.147138 0.765595746690296
0.147138 0.765601302214988
0.147138 0.765606857739679
0.147138 0.765612413264371
0.147138 0.765617968789062
0.147138 0.765623524313754
0.147138 0.765629079838445
0.147138 0.765634635363137
0.147138 0.765640190887828
0.147138 0.76564574641252
0.147138 0.765651301937212
0.147138 0.765656857461903
0.147138 0.765662412986595
0.147138 0.765667968511286
0.147138 0.765673524035978
0.147138 0.765679079560669
0.147138 0.765684635085361
0.147138 0.765690190610052
0.147138 0.765695746134744
0.147138 0.765701301659435
0.147138 0.765706857184127
0.147138 0.765712412708818
0.147138 0.76571796823351
0.147138 0.765723523758201
0.147138 0.765729079282893
0.147138 0.765734634807585
0.147138 0.765740190332276
0.147138 0.765745745856968
0.147138 0.765751301381659
0.147138 0.765756856906351
0.147138 0.765762412431042
0.147138 0.765767967955734
0.147138 0.765773523480425
0.147138 0.765779079005117
0.147138 0.765784634529808
0.147138 0.7657901900545
0.147138 0.765795745579191
0.147138 0.765801301103883
0.147138 0.765806856628574
0.147138 0.765812412153266
0.147138 0.765817967677957
0.147138 0.765823523202649
0.147138 0.765829078727341
0.147138 0.765834634252032
0.147138 0.765840189776724
0.147138 0.765845745301415
0.147138 0.765851300826107
0.147138 0.765856856350798
0.147138 0.76586241187549
0.147138 0.765867967400181
0.147138 0.765873522924873
0.147138 0.765879078449564
0.147144 0.765884633974256
0.147144 0.765890189498947
0.147144 0.765895745023639
0.147144 0.76590130054833
0.147144 0.765906856073022
0.147144 0.765912411597713
0.147144 0.765917967122405
0.147144 0.765923522647097
0.147144 0.765929078171788
0.147144 0.76593463369648
0.147144 0.765940189221171
0.147144 0.765945744745863
0.147144 0.765951300270554
0.147144 0.765956855795246
0.147144 0.765962411319937
0.147144 0.765967966844629
0.147144 0.76597352236932
0.147144 0.765979077894012
0.147144 0.765984633418703
0.147144 0.765990188943395
0.147144 0.765995744468086
0.147144 0.766001299992778
0.147144 0.766006855517469
0.147144 0.766012411042161
0.147144 0.766017966566853
0.147144 0.766023522091544
0.147144 0.766029077616236
0.147144 0.766034633140927
0.147144 0.766040188665619
0.147144 0.76604574419031
0.147144 0.766051299715002
0.147144 0.766056855239693
0.147144 0.766062410764385
0.147144 0.766067966289076
0.147144 0.766073521813768
0.147144 0.766079077338459
0.147144 0.766084632863151
0.147144 0.766090188387842
0.147144 0.766095743912534
0.147144 0.766101299437225
0.147144 0.766106854961917
0.147144 0.766112410486608
0.147144 0.7661179660113
0.147144 0.766123521535992
0.147144 0.766129077060683
0.147144 0.766134632585375
0.147144 0.766140188110066
0.147144 0.766145743634758
0.147144 0.766151299159449
0.147144 0.766156854684141
0.147144 0.766162410208832
0.147144 0.766167965733524
0.147144 0.766173521258215
0.147144 0.766179076782907
0.147144 0.766184632307598
0.147144 0.76619018783229
0.147144 0.766195743356981
0.147144 0.766201298881673
0.147144 0.766206854406364
0.147144 0.766212409931056
0.147144 0.766217965455747
0.147144 0.766223520980439
0.147144 0.766229076505131
0.147144 0.766234632029822
0.147144 0.766240187554514
0.147144 0.766245743079205
0.147144 0.766251298603897
0.147144 0.766256854128588
0.147144 0.76626240965328
0.147144 0.766267965177971
0.147144 0.766273520702663
0.147144 0.766279076227354
0.147144 0.766284631752046
0.147144 0.766290187276737
0.147144 0.766295742801429
0.147144 0.76630129832612
0.147144 0.766306853850812
0.147144 0.766312409375503
0.147144 0.766317964900195
0.147144 0.766323520424887
0.147144 0.766329075949578
0.147144 0.76633463147427
0.147144 0.766340186998961
0.147144 0.766345742523653
0.147144 0.766351298048344
0.147144 0.766356853573036
0.147144 0.766362409097727
0.147144 0.766367964622419
0.147144 0.76637352014711
0.147144 0.766379075671802
0.147144 0.766384631196493
0.147144 0.766390186721185
0.147144 0.766395742245876
0.147144 0.766401297770568
0.147144 0.766406853295259
0.147144 0.766412408819951
0.147144 0.766417964344643
0.147144 0.766423519869334
0.147144 0.766429075394026
0.147144 0.766434630918717
0.14715 0.766440186443409
0.14715 0.7664457419681
0.14715 0.766451297492792
0.14715 0.766456853017483
0.14715 0.766462408542175
0.14715 0.766467964066866
0.14715 0.766473519591558
0.14715 0.766479075116249
0.14715 0.766484630640941
0.14715 0.766490186165632
0.14715 0.766495741690324
0.14715 0.766501297215015
0.14715 0.766506852739707
0.14715 0.766512408264399
0.14715 0.76651796378909
0.14715 0.766523519313782
0.14715 0.766529074838473
0.14715 0.766534630363165
0.14715 0.766540185887856
0.14715 0.766545741412548
0.14715 0.766551296937239
0.14715 0.766556852461931
0.14715 0.766562407986622
0.14715 0.766567963511314
0.14715 0.766573519036005
0.14715 0.766579074560697
0.14715 0.766584630085388
0.14715 0.76659018561008
0.14715 0.766595741134771
0.14715 0.766601296659463
0.14715 0.766606852184155
0.14715 0.766612407708846
0.14715 0.766617963233538
0.14715 0.766623518758229
0.14715 0.766629074282921
0.14715 0.766634629807612
0.14715 0.766640185332304
0.14715 0.766645740856995
0.14715 0.766651296381687
0.14715 0.766656851906378
0.14715 0.76666240743107
0.14715 0.766667962955761
0.14715 0.766673518480453
0.14715 0.766679074005144
0.14715 0.766684629529836
0.14715 0.766690185054527
0.14715 0.766695740579219
0.14715 0.766701296103911
0.14715 0.766706851628602
0.14715 0.766712407153294
0.14715 0.766717962677985
0.14715 0.766723518202677
0.14715 0.766729073727368
0.14715 0.76673462925206
0.14715 0.766740184776751
0.14715 0.766745740301443
0.14715 0.766751295826134
0.14715 0.766756851350826
0.14715 0.766762406875517
0.14715 0.766767962400209
0.14715 0.7667735179249
0.14715 0.766779073449592
0.14715 0.766784628974284
0.14715 0.766790184498975
0.14715 0.766795740023667
0.14715 0.766801295548358
0.14715 0.76680685107305
0.14715 0.766812406597741
0.14715 0.766817962122433
0.14715 0.766823517647124
0.14715 0.766829073171816
0.14715 0.766834628696507
0.14715 0.766840184221199
0.14715 0.76684573974589
0.14715 0.766851295270582
0.14715 0.766856850795273
0.14715 0.766862406319965
0.14715 0.766867961844656
0.14715 0.766873517369348
0.14715 0.76687907289404
0.14715 0.766884628418731
0.14715 0.766890183943423
0.14715 0.766895739468114
0.14715 0.766901294992806
0.14715 0.766906850517497
0.14715 0.766912406042189
0.14715 0.76691796156688
0.14715 0.766923517091572
0.14715 0.766929072616263
0.14715 0.766934628140955
0.14715 0.766940183665646
0.14715 0.766945739190338
0.14715 0.766951294715029
0.14715 0.766956850239721
0.14715 0.766962405764412
0.14715 0.766967961289104
0.14715 0.766973516813796
0.14715 0.766979072338487
0.14715 0.766984627863179
0.14715 0.76699018338787
0.147156 0.766995738912562
0.147156 0.767001294437253
0.147156 0.767006849961945
0.147156 0.767012405486636
0.147156 0.767017961011328
0.147156 0.767023516536019
0.147156 0.767029072060711
0.147156 0.767034627585402
0.147156 0.767040183110094
0.147156 0.767045738634785
0.147156 0.767051294159477
0.147156 0.767056849684168
0.147156 0.76706240520886
0.147156 0.767067960733552
0.147156 0.767073516258243
0.147156 0.767079071782935
0.147156 0.767084627307626
0.147156 0.767090182832318
0.147156 0.767095738357009
0.147156 0.767101293881701
0.147156 0.767106849406392
0.147156 0.767112404931084
0.147156 0.767117960455775
0.147156 0.767123515980467
0.147156 0.767129071505158
0.147156 0.76713462702985
0.147156 0.767140182554541
0.147156 0.767145738079233
0.147156 0.767151293603924
0.147156 0.767156849128616
0.147156 0.767162404653308
0.147156 0.767167960177999
0.147156 0.767173515702691
0.147156 0.767179071227382
0.147156 0.767184626752074
0.147156 0.767190182276765
0.147156 0.767195737801457
0.147156 0.767201293326148
0.147156 0.76720684885084
0.147156 0.767212404375531
0.147156 0.767217959900223
0.147156 0.767223515424914
0.147156 0.767229070949606
0.147156 0.767234626474297
0.147156 0.767240181998989
0.147156 0.76724573752368
0.147156 0.767251293048372
0.147156 0.767256848573064
0.147156 0.767262404097755
0.147156 0.767267959622447
0.147156 0.767273515147138
0.147156 0.76727907067183
0.147156 0.767284626196521
0.147156 0.767290181721213
0.147156 0.767295737245904
0.147156 0.767301292770596
0.147156 0.767306848295287
0.147156 0.767312403819979
0.147156 0.76731795934467
0.147156 0.767323514869362
0.147156 0.767329070394054
0.147156 0.767334625918745
0.147156 0.767340181443436
0.147156 0.767345736968128
0.147156 0.76735129249282
0.147156 0.767356848017511
0.147156 0.767362403542203
0.147156 0.767367959066894
0.147156 0.767373514591586
0.147156 0.767379070116277
0.147156 0.767384625640969
0.147156 0.76739018116566
0.147156 0.767395736690352
0.147156 0.767401292215043
0.147156 0.767406847739735
0.147156 0.767412403264426
0.147156 0.767417958789118
0.147156 0.76742351431381
0.147156 0.767429069838501
0.147156 0.767434625363192
0.147156 0.767440180887884
0.147156 0.767445736412576
0.147156 0.767451291937267
0.147156 0.767456847461959
0.147156 0.76746240298665
0.147156 0.767467958511342
0.147156 0.767473514036033
0.147156 0.767479069560725
0.147156 0.767484625085416
0.147156 0.767490180610108
0.147156 0.767495736134799
0.147156 0.767501291659491
0.147156 0.767506847184182
0.147156 0.767512402708874
0.147156 0.767517958233566
0.147156 0.767523513758257
0.147156 0.767529069282949
0.147156 0.76753462480764
0.147156 0.767540180332332
0.147156 0.767545735857023
0.147162 0.767551291381715
0.147162 0.767556846906406
0.147162 0.767562402431098
0.147162 0.767567957955789
0.147162 0.767573513480481
0.147162 0.767579069005172
0.147162 0.767584624529864
0.147162 0.767590180054555
0.147162 0.767595735579247
0.147162 0.767601291103938
0.147162 0.76760684662863
0.147162 0.767612402153321
0.147162 0.767617957678013
0.147162 0.767623513202704
0.147162 0.767629068727396
0.147162 0.767634624252088
0.147162 0.767640179776779
0.147162 0.767645735301471
0.147162 0.767651290826162
0.147162 0.767656846350854
0.147162 0.767662401875545
0.147162 0.767667957400237
0.147162 0.767673512924928
0.147162 0.76767906844962
0.147162 0.767684623974311
0.147162 0.767690179499003
0.147162 0.767695735023694
0.147162 0.767701290548386
0.147162 0.767706846073077
0.147162 0.767712401597769
0.147162 0.76771795712246
0.147162 0.767723512647152
0.147162 0.767729068171844
0.147162 0.767734623696535
0.147162 0.767740179221227
0.147162 0.767745734745918
0.147162 0.76775129027061
0.147162 0.767756845795301
0.147162 0.767762401319993
0.147162 0.767767956844684
0.147162 0.767773512369376
0.147162 0.767779067894067
0.147162 0.767784623418759
0.147162 0.76779017894345
0.147162 0.767795734468142
0.147162 0.767801289992833
0.147162 0.767806845517525
0.147162 0.767812401042216
0.147162 0.767817956566908
0.147162 0.7678235120916
0.147162 0.767829067616291
0.147162 0.767834623140983
0.147162 0.767840178665674
0.147162 0.767845734190366
0.147162 0.767851289715057
0.147162 0.767856845239749
0.147162 0.76786240076444
0.147162 0.767867956289132
0.147162 0.767873511813823
0.147162 0.767879067338515
0.147162 0.767884622863206
0.147162 0.767890178387898
0.147162 0.767895733912589
0.147162 0.767901289437281
0.147162 0.767906844961972
0.147162 0.767912400486664
0.147162 0.767917956011356
0.147162 0.767923511536047
0.147162 0.767929067060739
0.147162 0.76793462258543
0.147162 0.767940178110122
0.147162 0.767945733634813
0.147162 0.767951289159505
0.147162 0.767956844684196
0.147162 0.767962400208888
0.147162 0.767967955733579
0.147162 0.767973511258271
0.147162 0.767979066782962
0.147162 0.767984622307654
0.147162 0.767990177832345
0.147162 0.767995733357037
0.147162 0.768001288881728
0.147162 0.76800684440642
0.147162 0.768012399931112
0.147162 0.768017955455803
0.147162 0.768023510980495
0.147162 0.768029066505186
0.147162 0.768034622029878
0.147162 0.768040177554569
0.147162 0.768045733079261
0.147162 0.768051288603952
0.147162 0.768056844128644
0.147162 0.768062399653335
0.147162 0.768067955178027
0.147162 0.768073510702718
0.147162 0.76807906622741
0.147162 0.768084621752101
0.147162 0.768090177276793
0.147162 0.768095732801484
0.147162 0.768101288326176
0.147168 0.768106843850868
0.147168 0.768112399375559
0.147168 0.768117954900251
0.147168 0.768123510424942
0.147168 0.768129065949634
0.147168 0.768134621474325
0.147168 0.768140176999017
0.147168 0.768145732523708
0.147168 0.7681512880484
0.147168 0.768156843573091
0.147168 0.768162399097783
0.147168 0.768167954622474
0.147168 0.768173510147166
0.147168 0.768179065671857
0.147168 0.768184621196549
0.147168 0.76819017672124
0.147168 0.768195732245932
0.147168 0.768201287770624
0.147168 0.768206843295315
0.147168 0.768212398820007
0.147168 0.768217954344698
0.147168 0.76822350986939
0.147168 0.768229065394081
0.147168 0.768234620918773
0.147168 0.768240176443464
0.147168 0.768245731968156
0.147168 0.768251287492847
0.147168 0.768256843017539
0.147168 0.76826239854223
0.147168 0.768267954066922
0.147168 0.768273509591613
0.147168 0.768279065116305
0.147168 0.768284620640996
0.147168 0.768290176165688
0.147168 0.76829573169038
0.147168 0.768301287215071
0.147168 0.768306842739763
0.147168 0.768312398264454
0.147168 0.768317953789146
0.147168 0.768323509313837
0.147168 0.768329064838529
0.147168 0.76833462036322
0.147168 0.768340175887912
0.147168 0.768345731412603
0.147168 0.768351286937295
0.147168 0.768356842461986
0.147168 0.768362397986678
0.147168 0.768367953511369
0.147168 0.768373509036061
0.147168 0.768379064560753
0.147168 0.768384620085444
0.147168 0.768390175610136
0.147168 0.768395731134827
0.147168 0.768401286659519
0.147168 0.76840684218421
0.147168 0.768412397708902
0.147168 0.768417953233593
0.147168 0.768423508758285
0.147168 0.768429064282976
0.147168 0.768434619807668
0.147168 0.768440175332359
0.147168 0.768445730857051
0.147168 0.768451286381742
0.147168 0.768456841906434
0.147168 0.768462397431125
0.147168 0.768467952955817
0.147168 0.768473508480509
0.147168 0.7684790640052
0.147168 0.768484619529892
0.147168 0.768490175054583
0.147168 0.768495730579275
0.147168 0.768501286103966
0.147168 0.768506841628658
0.147168 0.768512397153349
0.147168 0.768517952678041
0.147168 0.768523508202732
0.147168 0.768529063727424
0.147168 0.768534619252115
0.147168 0.768540174776807
0.147168 0.768545730301498
0.147168 0.76855128582619
0.147168 0.768556841350881
0.147168 0.768562396875573
0.147168 0.768567952400265
0.147168 0.768573507924956
0.147168 0.768579063449648
0.147168 0.768584618974339
0.147168 0.768590174499031
0.147168 0.768595730023722
0.147168 0.768601285548414
0.147168 0.768606841073105
0.147168 0.768612396597797
0.147168 0.768617952122488
0.147168 0.76862350764718
0.147168 0.768629063171871
0.147168 0.768634618696563
0.147168 0.768640174221254
0.147168 0.768645729745946
0.147168 0.768651285270637
0.147168 0.768656840795329
0.147174 0.768662396320021
0.147174 0.768667951844712
0.147174 0.768673507369404
0.147174 0.768679062894095
0.147174 0.768684618418787
0.147174 0.768690173943478
0.147174 0.76869572946817
0.147174 0.768701284992861
0.147174 0.768706840517553
0.147174 0.768712396042244
0.147174 0.768717951566936
0.147174 0.768723507091627
0.147174 0.768729062616319
0.147174 0.76873461814101
0.147174 0.768740173665702
0.147174 0.768745729190393
0.147174 0.768751284715085
0.147174 0.768756840239777
0.147174 0.768762395764468
0.147174 0.76876795128916
0.147174 0.768773506813851
0.147174 0.768779062338543
0.147174 0.768784617863234
0.147174 0.768790173387926
0.147174 0.768795728912617
0.147174 0.768801284437309
0.147174 0.768806839962
0.147174 0.768812395486692
0.147174 0.768817951011383
0.147174 0.768823506536075
0.147174 0.768829062060766
0.147174 0.768834617585458
0.147174 0.768840173110149
0.147174 0.768845728634841
0.147174 0.768851284159533
0.147174 0.768856839684224
0.147174 0.768862395208916
0.147174 0.768867950733607
0.147174 0.768873506258299
0.147174 0.76887906178299
0.147174 0.768884617307682
0.147174 0.768890172832373
0.147174 0.768895728357065
0.147174 0.768901283881756
0.147174 0.768906839406448
0.147174 0.768912394931139
0.147174 0.768917950455831
0.147174 0.768923505980522
0.147174 0.768929061505214
0.147174 0.768934617029905
0.147174 0.768940172554597
0.147174 0.768945728079289
0.147174 0.76895128360398
0.147174 0.768956839128672
0.147174 0.768962394653363
0.147174 0.768967950178055
0.147174 0.768973505702746
0.147174 0.768979061227438
0.147174 0.768984616752129
0.147174 0.768990172276821
0.147174 0.768995727801512
0.147174 0.769001283326204
0.147174 0.769006838850895
0.147174 0.769012394375587
0.147174 0.769017949900278
0.147174 0.76902350542497
0.147174 0.769029060949661
0.147174 0.769034616474353
0.147174 0.769040171999045
0.147174 0.769045727523736
0.147174 0.769051283048428
0.147174 0.769056838573119
0.147174 0.769062394097811
0.147174 0.769067949622502
0.147174 0.769073505147194
0.147174 0.769079060671885
0.147174 0.769084616196577
0.147174 0.769090171721268
0.147174 0.76909572724596
0.147174 0.769101282770651
0.147174 0.769106838295343
0.147174 0.769112393820034
0.147174 0.769117949344726
0.147174 0.769123504869417
0.147174 0.769129060394109
0.147174 0.769134615918801
0.147174 0.769140171443492
0.147174 0.769145726968184
0.147174 0.769151282492875
0.147174 0.769156838017567
0.147174 0.769162393542258
0.147174 0.76916794906695
0.147174 0.769173504591641
0.147174 0.769179060116333
0.147174 0.769184615641024
0.147174 0.769190171165716
0.147174 0.769195726690407
0.147174 0.769201282215099
0.147174 0.76920683773979
0.147174 0.769212393264482
0.14718 0.769217948789173
0.14718 0.769223504313865
0.14718 0.769229059838556
0.14718 0.769234615363248
0.14718 0.76924017088794
0.14718 0.769245726412631
0.14718 0.769251281937323
0.14718 0.769256837462014
0.14718 0.769262392986706
0.14718 0.769267948511397
0.14718 0.769273504036089
0.14718 0.76927905956078
0.14718 0.769284615085472
0.14718 0.769290170610163
0.14718 0.769295726134855
0.14718 0.769301281659546
0.14718 0.769306837184238
0.14718 0.769312392708929
0.14718 0.769317948233621
0.14718 0.769323503758313
0.14718 0.769329059283004
0.14718 0.769334614807695
0.14718 0.769340170332387
0.14718 0.769345725857079
0.14718 0.76935128138177
0.14718 0.769356836906462
0.14718 0.769362392431153
0.14718 0.769367947955845
0.14718 0.769373503480536
0.14718 0.769379059005228
0.14718 0.769384614529919
0.14718 0.769390170054611
0.14718 0.769395725579302
0.14718 0.769401281103994
0.14718 0.769406836628685
0.14718 0.769412392153377
0.14718 0.769417947678069
0.14718 0.76942350320276
0.14718 0.769429058727451
0.14718 0.769434614252143
0.14718 0.769440169776835
0.14718 0.769445725301526
0.14718 0.769451280826218
0.14718 0.769456836350909
0.14718 0.769462391875601
0.14718 0.769467947400292
0.14718 0.769473502924984
0.14718 0.769479058449675
0.14718 0.769484613974367
0.14718 0.769490169499058
0.14718 0.76949572502375
0.14718 0.769501280548441
0.14718 0.769506836073133
0.14718 0.769512391597825
0.14718 0.769517947122516
0.14718 0.769523502647208
0.14718 0.769529058171899
0.14718 0.769534613696591
0.14718 0.769540169221282
0.14718 0.769545724745974
0.14718 0.769551280270665
0.14718 0.769556835795357
0.14718 0.769562391320048
0.14718 0.76956794684474
0.14718 0.769573502369431
0.14718 0.769579057894123
0.14718 0.769584613418814
0.14718 0.769590168943506
0.14718 0.769595724468197
0.14718 0.769601279992889
0.14718 0.769606835517581
0.14718 0.769612391042272
0.14718 0.769617946566964
0.14718 0.769623502091655
0.14718 0.769629057616347
0.14718 0.769634613141038
0.14718 0.76964016866573
0.14718 0.769645724190421
0.14718 0.769651279715113
0.14718 0.769656835239804
0.14718 0.769662390764496
0.14718 0.769667946289187
0.14718 0.769673501813879
0.14718 0.76967905733857
0.14718 0.769684612863262
0.14718 0.769690168387953
0.14718 0.769695723912645
0.14718 0.769701279437337
0.14718 0.769706834962028
0.14718 0.76971239048672
0.14718 0.769717946011411
0.14718 0.769723501536103
0.14718 0.769729057060794
0.14718 0.769734612585486
0.14718 0.769740168110177
0.14718 0.769745723634869
0.14718 0.76975127915956
0.14718 0.769756834684252
0.14718 0.769762390208943
0.14718 0.769767945733635
0.147186 0.769773501258326
0.147186 0.769779056783018
0.147186 0.769784612307709
0.147186 0.769790167832401
0.147186 0.769795723357093
0.147186 0.769801278881784
0.147186 0.769806834406476
0.147186 0.769812389931167
0.147186 0.769817945455859
0.147186 0.76982350098055
0.147186 0.769829056505242
0.147186 0.769834612029933
0.147186 0.769840167554625
0.147186 0.769845723079316
0.147186 0.769851278604008
0.147186 0.769856834128699
0.147186 0.769862389653391
0.147186 0.769867945178082
0.147186 0.769873500702774
0.147186 0.769879056227465
0.147186 0.769884611752157
0.147186 0.769890167276848
0.147186 0.76989572280154
0.147186 0.769901278326232
0.147186 0.769906833850923
0.147186 0.769912389375615
0.147186 0.769917944900306
0.147186 0.769923500424998
0.147186 0.769929055949689
0.147186 0.769934611474381
0.147186 0.769940166999072
0.147186 0.769945722523764
0.147186 0.769951278048455
0.147186 0.769956833573147
0.147186 0.769962389097838
0.147186 0.76996794462253
0.147186 0.769973500147221
0.147186 0.769979055671913
0.147186 0.769984611196604
0.147186 0.769990166721296
0.147186 0.769995722245988
0.147186 0.770001277770679
0.147186 0.770006833295371
0.147186 0.770012388820062
0.147186 0.770017944344754
0.147186 0.770023499869445
0.147186 0.770029055394137
0.147186 0.770034610918828
0.147186 0.77004016644352
0.147186 0.770045721968211
0.147186 0.770051277492903
0.147186 0.770056833017594
0.147186 0.770062388542286
0.147186 0.770067944066978
0.147186 0.770073499591669
0.147186 0.77007905511636
0.147186 0.770084610641052
0.147186 0.770090166165744
0.147186 0.770095721690435
0.147186 0.770101277215127
0.147186 0.770106832739818
0.147186 0.77011238826451
0.147186 0.770117943789201
0.147186 0.770123499313893
0.147186 0.770129054838584
0.147186 0.770134610363276
0.147186 0.770140165887967
0.147186 0.770145721412659
0.147186 0.77015127693735
0.147186 0.770156832462042
0.147186 0.770162387986734
0.147186 0.770167943511425
0.147186 0.770173499036116
0.147186 0.770179054560808
0.147186 0.7701846100855
0.147186 0.770190165610191
0.147186 0.770195721134883
0.147186 0.770201276659574
0.147186 0.770206832184266
0.147186 0.770212387708957
0.147186 0.770217943233649
0.147186 0.77022349875834
0.147186 0.770229054283032
0.147186 0.770234609807723
0.147186 0.770240165332415
0.147186 0.770245720857106
0.147186 0.770251276381798
0.147186 0.77025683190649
0.147186 0.770262387431181
0.147186 0.770267942955873
0.147186 0.770273498480564
0.147186 0.770279054005256
0.147186 0.770284609529947
0.147186 0.770290165054639
0.147186 0.77029572057933
0.147186 0.770301276104022
0.147186 0.770306831628713
0.147186 0.770312387153405
0.147186 0.770317942678096
0.147186 0.770323498202788
0.147192 0.770329053727479
0.147192 0.770334609252171
0.147192 0.770340164776862
0.147192 0.770345720301554
0.147192 0.770351275826246
0.147192 0.770356831350937
0.147192 0.770362386875629
0.147192 0.77036794240032
0.147192 0.770373497925012
0.147192 0.770379053449703
0.147192 0.770384608974395
0.147192 0.770390164499086
0.147192 0.770395720023778
0.147192 0.770401275548469
0.147192 0.770406831073161
0.147192 0.770412386597852
0.147192 0.770417942122544
0.147192 0.770423497647235
0.147192 0.770429053171927
0.147192 0.770434608696618
0.147192 0.77044016422131
0.147192 0.770445719746002
0.147192 0.770451275270693
0.147192 0.770456830795385
0.147192 0.770462386320076
0.147192 0.770467941844768
0.147192 0.770473497369459
0.147192 0.770479052894151
0.147192 0.770484608418842
0.147192 0.770490163943534
0.147192 0.770495719468225
0.147192 0.770501274992917
0.147192 0.770506830517608
0.147192 0.7705123860423
0.147192 0.770517941566991
0.147192 0.770523497091683
0.147192 0.770529052616374
0.147192 0.770534608141066
0.147192 0.770540163665758
0.147192 0.770545719190449
0.147192 0.770551274715141
0.147192 0.770556830239832
0.147192 0.770562385764524
0.147192 0.770567941289215
0.147192 0.770573496813907
0.147192 0.770579052338598
0.147192 0.77058460786329
0.147192 0.770590163387981
0.147192 0.770595718912673
0.147192 0.770601274437364
0.147192 0.770606829962056
0.147192 0.770612385486747
0.147192 0.770617941011439
0.147192 0.77062349653613
0.147192 0.770629052060822
0.147192 0.770634607585513
0.147192 0.770640163110205
0.147192 0.770645718634897
0.147192 0.770651274159588
0.147192 0.77065682968428
0.147192 0.770662385208971
0.147192 0.770667940733663
0.147192 0.770673496258354
0.147192 0.770679051783046
0.147192 0.770684607307737
0.147192 0.770690162832429
0.147192 0.77069571835712
0.147192 0.770701273881812
0.147192 0.770706829406503
0.147192 0.770712384931195
0.147192 0.770717940455886
0.147192 0.770723495980578
0.147192 0.770729051505269
0.147192 0.770734607029961
0.147192 0.770740162554652
0.147192 0.770745718079344
0.147192 0.770751273604036
0.147192 0.770756829128727
0.147192 0.770762384653419
0.147192 0.77076794017811
0.147192 0.770773495702802
0.147192 0.770779051227493
0.147192 0.770784606752185
0.147192 0.770790162276876
0.147192 0.770795717801568
0.147192 0.770801273326259
0.147192 0.770806828850951
0.147192 0.770812384375642
0.147192 0.770817939900334
0.147192 0.770823495425025
0.147192 0.770829050949717
0.147192 0.770834606474408
0.147192 0.7708401619991
0.147192 0.770845717523792
0.147192 0.770851273048483
0.147192 0.770856828573175
0.147192 0.770862384097866
0.147192 0.770867939622558
0.147192 0.770873495147249
0.147192 0.770879050671941
0.147198 0.770884606196632
0.147198 0.770890161721324
0.147198 0.770895717246015
0.147198 0.770901272770707
0.147198 0.770906828295398
0.147198 0.77091238382009
0.147198 0.770917939344781
0.147198 0.770923494869473
0.147198 0.770929050394164
0.147198 0.770934605918856
0.147198 0.770940161443548
0.147198 0.770945716968239
0.147198 0.770951272492931
0.147198 0.770956828017622
0.147198 0.770962383542314
0.147198 0.770967939067005
0.147198 0.770973494591697
0.147198 0.770979050116388
0.147198 0.77098460564108
0.147198 0.770990161165771
0.147198 0.770995716690463
0.147198 0.771001272215154
0.147198 0.771006827739846
0.147198 0.771012383264537
0.147198 0.771017938789229
0.147198 0.77102349431392
0.147198 0.771029049838612
0.147198 0.771034605363304
0.147198 0.771040160887995
0.147198 0.771045716412687
0.147198 0.771051271937378
0.147198 0.77105682746207
0.147198 0.771062382986761
0.147198 0.771067938511453
0.147198 0.771073494036144
0.147198 0.771079049560836
0.147198 0.771084605085527
0.147198 0.771090160610219
0.147198 0.77109571613491
0.147198 0.771101271659602
0.147198 0.771106827184293
0.147198 0.771112382708985
0.147198 0.771117938233677
0.147198 0.771123493758368
0.147198 0.77112904928306
0.147198 0.771134604807751
0.147198 0.771140160332443
0.147198 0.771145715857134
0.147198 0.771151271381826
0.147198 0.771156826906517
0.147198 0.771162382431209
0.147198 0.7711679379559
0.147198 0.771173493480592
0.147198 0.771179049005283
0.147198 0.771184604529975
0.147198 0.771190160054666
0.147198 0.771195715579358
0.147198 0.771201271104049
0.147198 0.771206826628741
0.147198 0.771212382153433
0.147198 0.771217937678124
0.147198 0.771223493202816
0.147198 0.771229048727507
0.147198 0.771234604252199
0.147198 0.77124015977689
0.147198 0.771245715301582
0.147198 0.771251270826273
0.147198 0.771256826350965
0.147198 0.771262381875656
0.147198 0.771267937400348
0.147198 0.771273492925039
0.147198 0.771279048449731
0.147198 0.771284603974422
0.147198 0.771290159499114
0.147198 0.771295715023805
0.147198 0.771301270548497
0.147198 0.771306826073189
0.147198 0.77131238159788
0.147198 0.771317937122572
0.147198 0.771323492647263
0.147198 0.771329048171955
0.147198 0.771334603696646
0.147198 0.771340159221338
0.147198 0.771345714746029
0.147198 0.771351270270721
0.147198 0.771356825795412
0.147198 0.771362381320104
0.147198 0.771367936844795
0.147198 0.771373492369487
0.147198 0.771379047894178
0.147198 0.77138460341887
0.147198 0.771390158943561
0.147198 0.771395714468253
0.147198 0.771401269992945
0.147198 0.771406825517636
0.147198 0.771412381042328
0.147198 0.771417936567019
0.147198 0.771423492091711
0.147198 0.771429047616402
0.147198 0.771434603141094
0.147204 0.771440158665785
0.147204 0.771445714190477
0.147204 0.771451269715168
0.147204 0.77145682523986
0.147204 0.771462380764551
0.147204 0.771467936289243
0.147204 0.771473491813934
0.147204 0.771479047338626
0.147204 0.771484602863317
0.147204 0.771490158388009
0.147204 0.771495713912701
0.147204 0.771501269437392
0.147204 0.771506824962084
0.147204 0.771512380486775
0.147204 0.771517936011467
0.147204 0.771523491536158
0.147204 0.77152904706085
0.147204 0.771534602585541
0.147204 0.771540158110233
0.147204 0.771545713634924
0.147204 0.771551269159616
0.147204 0.771556824684307
0.147204 0.771562380208999
0.147204 0.77156793573369
0.147204 0.771573491258382
0.147204 0.771579046783073
0.147204 0.771584602307765
0.147204 0.771590157832457
0.147204 0.771595713357148
0.147204 0.77160126888184
0.147204 0.771606824406531
0.147204 0.771612379931223
0.147204 0.771617935455914
0.147204 0.771623490980606
0.147204 0.771629046505297
0.147204 0.771634602029989
0.147204 0.77164015755468
0.147204 0.771645713079372
0.147204 0.771651268604063
0.147204 0.771656824128755
0.147204 0.771662379653446
0.147204 0.771667935178138
0.147204 0.771673490702829
0.147204 0.771679046227521
0.147204 0.771684601752213
0.147204 0.771690157276904
0.147204 0.771695712801596
0.147204 0.771701268326287
0.147204 0.771706823850979
0.147204 0.77171237937567
0.147204 0.771717934900362
0.147204 0.771723490425053
0.147204 0.771729045949745
0.147204 0.771734601474436
0.147204 0.771740156999128
0.147204 0.771745712523819
0.147204 0.771751268048511
0.147204 0.771756823573202
0.147204 0.771762379097894
0.147204 0.771767934622585
0.147204 0.771773490147277
0.147204 0.771779045671969
0.147204 0.77178460119666
0.147204 0.771790156721352
0.147204 0.771795712246043
0.147204 0.771801267770735
0.147204 0.771806823295426
0.147204 0.771812378820118
0.147204 0.771817934344809
0.147204 0.771823489869501
0.147204 0.771829045394192
0.147204 0.771834600918884
0.147204 0.771840156443575
0.147204 0.771845711968267
0.147204 0.771851267492958
0.147204 0.77185682301765
0.147204 0.771862378542342
0.147204 0.771867934067033
0.147204 0.771873489591725
0.147204 0.771879045116416
0.147204 0.771884600641108
0.147204 0.771890156165799
0.147204 0.771895711690491
0.147204 0.771901267215182
0.147204 0.771906822739874
0.147204 0.771912378264565
0.147204 0.771917933789257
0.147204 0.771923489313948
0.147204 0.77192904483864
0.147204 0.771934600363331
0.147204 0.771940155888023
0.147204 0.771945711412714
0.147204 0.771951266937406
0.147204 0.771956822462098
0.147204 0.771962377986789
0.147204 0.771967933511481
0.147204 0.771973489036172
0.147204 0.771979044560864
0.147204 0.771984600085555
0.147204 0.771990155610247
0.14721 0.771995711134938
0.14721 0.77200126665963
0.14721 0.772006822184321
0.14721 0.772012377709013
0.14721 0.772017933233704
0.14721 0.772023488758396
0.14721 0.772029044283087
0.14721 0.772034599807779
0.14721 0.77204015533247
0.14721 0.772045710857162
0.14721 0.772051266381854
0.14721 0.772056821906545
0.14721 0.772062377431237
0.14721 0.772067932955928
0.14721 0.77207348848062
0.14721 0.772079044005311
0.14721 0.772084599530003
0.14721 0.772090155054694
0.14721 0.772095710579386
0.14721 0.772101266104077
0.14721 0.772106821628769
0.14721 0.77211237715346
0.14721 0.772117932678152
0.14721 0.772123488202843
0.14721 0.772129043727535
0.14721 0.772134599252226
0.14721 0.772140154776918
0.14721 0.77214571030161
0.14721 0.772151265826301
0.14721 0.772156821350993
0.14721 0.772162376875684
0.14721 0.772167932400376
0.14721 0.772173487925067
0.14721 0.772179043449759
0.14721 0.77218459897445
0.14721 0.772190154499142
0.14721 0.772195710023833
0.14721 0.772201265548525
0.14721 0.772206821073216
0.14721 0.772212376597908
0.14721 0.772217932122599
0.14721 0.772223487647291
0.14721 0.772229043171982
0.14721 0.772234598696674
0.14721 0.772240154221365
0.14721 0.772245709746057
0.14721 0.772251265270749
0.14721 0.77225682079544
0.14721 0.772262376320132
0.14721 0.772267931844823
0.14721 0.772273487369515
0.14721 0.772279042894206
0.14721 0.772284598418898
0.14721 0.772290153943589
0.14721 0.772295709468281
0.14721 0.772301264992972
0.14721 0.772306820517664
0.14721 0.772312376042355
0.14721 0.772317931567047
0.14721 0.772323487091738
0.14721 0.77232904261643
0.14721 0.772334598141121
0.14721 0.772340153665813
0.14721 0.772345709190505
0.14721 0.772351264715196
0.14721 0.772356820239888
0.14721 0.772362375764579
0.14721 0.772367931289271
0.14721 0.772373486813962
0.14721 0.772379042338654
0.14721 0.772384597863345
0.14721 0.772390153388037
0.14721 0.772395708912728
0.14721 0.77240126443742
0.14721 0.772406819962111
0.14721 0.772412375486803
0.14721 0.772417931011494
0.14721 0.772423486536186
0.14721 0.772429042060877
0.14721 0.772434597585569
0.14721 0.772440153110261
0.14721 0.772445708634952
0.14721 0.772451264159644
0.14721 0.772456819684335
0.14721 0.772462375209027
0.14721 0.772467930733718
0.14721 0.77247348625841
0.14721 0.772479041783101
0.14721 0.772484597307793
0.14721 0.772490152832484
0.14721 0.772495708357176
0.14721 0.772501263881867
0.14721 0.772506819406559
0.14721 0.77251237493125
0.14721 0.772517930455942
0.14721 0.772523485980633
0.14721 0.772529041505325
0.14721 0.772534597030017
0.14721 0.772540152554708
0.14721 0.7725457080794
0.147216 0.772551263604091
0.147216 0.772556819128783
0.147216 0.772562374653474
0.147216 0.772567930178166
0.147216 0.772573485702857
0.147216 0.772579041227549
0.147216 0.77258459675224
0.147216 0.772590152276932
0.147216 0.772595707801623
0.147216 0.772601263326315
0.147216 0.772606818851006
0.147216 0.772612374375698
0.147216 0.772617929900389
0.147216 0.772623485425081
0.147216 0.772629040949773
0.147216 0.772634596474464
0.147216 0.772640151999156
0.147216 0.772645707523847
0.147216 0.772651263048539
0.147216 0.77265681857323
0.147216 0.772662374097922
0.147216 0.772667929622613
0.147216 0.772673485147305
0.147216 0.772679040671996
0.147216 0.772684596196688
0.147216 0.772690151721379
0.147216 0.772695707246071
0.147216 0.772701262770762
0.147216 0.772706818295454
0.147216 0.772712373820145
0.147216 0.772717929344837
0.147216 0.772723484869529
0.147216 0.77272904039422
0.147216 0.772734595918912
0.147216 0.772740151443603
0.147216 0.772745706968295
0.147216 0.772751262492986
0.147216 0.772756818017678
0.147216 0.772762373542369
0.147216 0.772767929067061
0.147216 0.772773484591752
0.147216 0.772779040116444
0.147216 0.772784595641135
0.147216 0.772790151165827
0.147216 0.772795706690518
0.147216 0.77280126221521
0.147216 0.772806817739902
0.147216 0.772812373264593
0.147216 0.772817928789285
0.147216 0.772823484313976
0.147216 0.772829039838668
0.147216 0.772834595363359
0.147216 0.772840150888051
0.147216 0.772845706412742
0.147216 0.772851261937434
0.147216 0.772856817462125
0.147216 0.772862372986817
0.147216 0.772867928511508
0.147216 0.7728734840362
0.147216 0.772879039560891
0.147216 0.772884595085583
0.147216 0.772890150610274
0.147216 0.772895706134966
0.147216 0.772901261659658
0.147216 0.772906817184349
0.147216 0.772912372709041
0.147216 0.772917928233732
0.147216 0.772923483758424
0.147216 0.772929039283115
0.147216 0.772934594807807
0.147216 0.772940150332498
0.147216 0.77294570585719
0.147216 0.772951261381881
0.147216 0.772956816906573
0.147216 0.772962372431264
0.147216 0.772967927955956
0.147216 0.772973483480647
0.147216 0.772979039005339
0.147216 0.77298459453003
0.147216 0.772990150054722
0.147216 0.772995705579414
0.147216 0.773001261104105
0.147216 0.773006816628797
0.147216 0.773012372153488
0.147216 0.77301792767818
0.147216 0.773023483202871
0.147216 0.773029038727563
0.147216 0.773034594252254
0.147216 0.773040149776946
0.147216 0.773045705301637
0.147216 0.773051260826329
0.147216 0.77305681635102
0.147216 0.773062371875712
0.147216 0.773067927400403
0.147216 0.773073482925095
0.147216 0.773079038449786
0.147216 0.773084593974478
0.147216 0.77309014949917
0.147216 0.773095705023861
0.147216 0.773101260548553
0.147222 0.773106816073244
0.147222 0.773112371597936
0.147222 0.773117927122627
0.147222 0.773123482647319
0.147222 0.77312903817201
0.147222 0.773134593696702
0.147222 0.773140149221393
0.147222 0.773145704746085
0.147222 0.773151260270776
0.147222 0.773156815795468
0.147222 0.773162371320159
0.147222 0.773167926844851
0.147222 0.773173482369542
0.147222 0.773179037894234
0.147222 0.773184593418926
0.147222 0.773190148943617
0.147222 0.773195704468309
0.147222 0.773201259993
0.147222 0.773206815517692
0.147222 0.773212371042383
0.147222 0.773217926567075
0.147222 0.773223482091766
0.147222 0.773229037616458
0.147222 0.773234593141149
0.147222 0.773240148665841
0.147222 0.773245704190532
0.147222 0.773251259715224
0.147222 0.773256815239915
0.147222 0.773262370764607
0.147222 0.773267926289298
0.147222 0.77327348181399
0.147222 0.773279037338682
0.147222 0.773284592863373
0.147222 0.773290148388065
0.147222 0.773295703912756
0.147222 0.773301259437448
0.147222 0.773306814962139
0.147222 0.773312370486831
0.147222 0.773317926011522
0.147222 0.773323481536214
0.147222 0.773329037060905
0.147222 0.773334592585597
0.147222 0.773340148110288
0.147222 0.77334570363498
0.147222 0.773351259159671
0.147222 0.773356814684363
0.147222 0.773362370209054
0.147222 0.773367925733746
0.147222 0.773373481258438
0.147222 0.773379036783129
0.147222 0.773384592307821
0.147222 0.773390147832512
0.147222 0.773395703357204
0.147222 0.773401258881895
0.147222 0.773406814406587
0.147222 0.773412369931278
0.147222 0.77341792545597
0.147222 0.773423480980661
0.147222 0.773429036505353
0.147222 0.773434592030044
0.147222 0.773440147554736
0.147222 0.773445703079427
0.147222 0.773451258604119
0.147222 0.77345681412881
0.147222 0.773462369653502
0.147222 0.773467925178194
0.147222 0.773473480702885
0.147222 0.773479036227577
0.147222 0.773484591752268
0.147222 0.77349014727696
0.147222 0.773495702801651
0.147222 0.773501258326343
0.147222 0.773506813851034
0.147222 0.773512369375726
0.147222 0.773517924900417
0.147222 0.773523480425109
0.147222 0.7735290359498
0.147222 0.773534591474492
0.147222 0.773540146999183
0.147222 0.773545702523875
0.147222 0.773551258048567
0.147222 0.773556813573258
0.147222 0.77356236909795
0.147222 0.773567924622641
0.147222 0.773573480147333
0.147222 0.773579035672024
0.147222 0.773584591196716
0.147222 0.773590146721407
0.147222 0.773595702246099
0.147222 0.77360125777079
0.147222 0.773606813295482
0.147222 0.773612368820173
0.147222 0.773617924344865
0.147222 0.773623479869556
0.147222 0.773629035394248
0.147222 0.773634590918939
0.147222 0.773640146443631
0.147222 0.773645701968322
0.147222 0.773651257493014
0.147222 0.773656813017706
0.147228 0.773662368542397
0.147228 0.773667924067089
0.147228 0.77367347959178
0.147228 0.773679035116472
0.147228 0.773684590641163
0.147228 0.773690146165855
0.147228 0.773695701690546
0.147228 0.773701257215238
0.147228 0.773706812739929
0.147228 0.773712368264621
0.147228 0.773717923789312
0.147228 0.773723479314004
0.147228 0.773729034838695
0.147228 0.773734590363387
0.147228 0.773740145888078
0.147228 0.77374570141277
0.147228 0.773751256937461
0.147228 0.773756812462153
0.147228 0.773762367986845
0.147228 0.773767923511536
0.147228 0.773773479036228
0.147228 0.773779034560919
0.147228 0.773784590085611
0.147228 0.773790145610302
0.147228 0.773795701134994
0.147228 0.773801256659685
0.147228 0.773806812184377
0.147228 0.773812367709068
0.147228 0.77381792323376
0.147228 0.773823478758451
0.147228 0.773829034283143
0.147228 0.773834589807834
0.147228 0.773840145332526
0.147228 0.773845700857217
0.147228 0.773851256381909
0.147228 0.773856811906601
0.147228 0.773862367431292
0.147228 0.773867922955984
0.147228 0.773873478480675
0.147228 0.773879034005367
0.147228 0.773884589530058
0.147228 0.77389014505475
0.147228 0.773895700579441
0.147228 0.773901256104133
0.147228 0.773906811628824
0.147228 0.773912367153516
0.147228 0.773917922678207
0.147228 0.773923478202899
0.147228 0.77392903372759
0.147228 0.773934589252282
0.147228 0.773940144776973
0.147228 0.773945700301665
0.147228 0.773951255826357
0.147228 0.773956811351048
0.147228 0.77396236687574
0.147228 0.773967922400431
0.147228 0.773973477925123
0.147228 0.773979033449814
0.147228 0.773984588974506
0.147228 0.773990144499197
0.147228 0.773995700023889
0.147228 0.77400125554858
0.147228 0.774006811073272
0.147228 0.774012366597963
0.147228 0.774017922122655
0.147228 0.774023477647346
0.147228 0.774029033172038
0.147228 0.774034588696729
0.147228 0.774040144221421
0.147228 0.774045699746113
0.147228 0.774051255270804
0.147228 0.774056810795496
0.147228 0.774062366320187
0.147228 0.774067921844879
0.147228 0.77407347736957
0.147228 0.774079032894262
0.147228 0.774084588418953
0.147228 0.774090143943645
0.147228 0.774095699468336
0.147228 0.774101254993028
0.147228 0.774106810517719
0.147228 0.774112366042411
0.147228 0.774117921567102
0.147228 0.774123477091794
0.147228 0.774129032616485
0.147228 0.774134588141177
0.147228 0.774140143665869
0.147228 0.77414569919056
0.147228 0.774151254715252
0.147228 0.774156810239943
0.147228 0.774162365764635
0.147228 0.774167921289326
0.147228 0.774173476814018
0.147228 0.774179032338709
0.147228 0.774184587863401
0.147228 0.774190143388092
0.147228 0.774195698912784
0.147228 0.774201254437475
0.147228 0.774206809962167
0.147228 0.774212365486858
0.147234 0.77421792101155
0.147234 0.774223476536241
0.147234 0.774229032060933
0.147234 0.774234587585625
0.147234 0.774240143110316
0.147234 0.774245698635008
0.147234 0.774251254159699
0.147234 0.774256809684391
0.147234 0.774262365209082
0.147234 0.774267920733774
0.147234 0.774273476258465
0.147234 0.774279031783157
0.147234 0.774284587307848
0.147234 0.77429014283254
0.147234 0.774295698357231
0.147234 0.774301253881923
0.147234 0.774306809406614
0.147234 0.774312364931306
0.147234 0.774317920455997
0.147234 0.774323475980689
0.147234 0.774329031505381
0.147234 0.774334587030072
0.147234 0.774340142554764
0.147234 0.774345698079455
0.147234 0.774351253604147
0.147234 0.774356809128838
0.147234 0.77436236465353
0.147234 0.774367920178221
0.147234 0.774373475702913
0.147234 0.774379031227604
0.147234 0.774384586752296
0.147234 0.774390142276987
0.147234 0.774395697801679
0.147234 0.77440125332637
0.147234 0.774406808851062
0.147234 0.774412364375753
0.147234 0.774417919900445
0.147234 0.774423475425137
0.147234 0.774429030949828
0.147234 0.77443458647452
0.147234 0.774440141999211
0.147234 0.774445697523903
0.147234 0.774451253048594
0.147234 0.774456808573286
0.147234 0.774462364097977
0.147234 0.774467919622669
0.147234 0.77447347514736
0.147234 0.774479030672052
0.147234 0.774484586196743
0.147234 0.774490141721435
0.147234 0.774495697246127
0.147234 0.774501252770818
0.147234 0.774506808295509
0.147234 0.774512363820201
0.147234 0.774517919344893
0.147234 0.774523474869584
0.147234 0.774529030394276
0.147234 0.774534585918967
0.147234 0.774540141443659
0.147234 0.77454569696835
0.147234 0.774551252493042
0.147234 0.774556808017733
0.147234 0.774562363542425
0.147234 0.774567919067116
0.147234 0.774573474591808
0.147234 0.774579030116499
0.147234 0.774584585641191
0.147234 0.774590141165883
0.147234 0.774595696690574
0.147234 0.774601252215266
0.147234 0.774606807739957
0.147234 0.774612363264649
0.147234 0.77461791878934
0.147234 0.774623474314032
0.147234 0.774629029838723
0.147234 0.774634585363415
0.147234 0.774640140888106
0.147234 0.774645696412798
0.147234 0.774651251937489
0.147234 0.774656807462181
0.147234 0.774662362986872
0.147234 0.774667918511564
0.147234 0.774673474036255
0.147234 0.774679029560947
0.147234 0.774684585085639
0.147234 0.77469014061033
0.147234 0.774695696135022
0.147234 0.774701251659713
0.147234 0.774706807184405
0.147234 0.774712362709096
0.147234 0.774717918233788
0.147234 0.774723473758479
0.147234 0.774729029283171
0.147234 0.774734584807862
0.147234 0.774740140332554
0.147234 0.774745695857245
0.147234 0.774751251381937
0.147234 0.774756806906628
0.147234 0.77476236243132
0.147234 0.774767917956011
0.14724 0.774773473480703
0.14724 0.774779029005395
0.14724 0.774784584530086
0.14724 0.774790140054778
0.14724 0.774795695579469
0.14724 0.774801251104161
0.14724 0.774806806628852
0.14724 0.774812362153544
0.14724 0.774817917678235
0.14724 0.774823473202927
0.14724 0.774829028727618
0.14724 0.77483458425231
0.14724 0.774840139777001
0.14724 0.774845695301693
0.14724 0.774851250826384
0.14724 0.774856806351076
0.14724 0.774862361875767
0.14724 0.774867917400459
0.14724 0.774873472925151
0.14724 0.774879028449842
0.14724 0.774884583974534
0.14724 0.774890139499225
0.14724 0.774895695023917
0.14724 0.774901250548608
0.14724 0.7749068060733
0.14724 0.774912361597991
0.14724 0.774917917122683
0.14724 0.774923472647374
0.14724 0.774929028172066
0.14724 0.774934583696757
0.14724 0.774940139221449
0.14724 0.77494569474614
0.14724 0.774951250270832
0.14724 0.774956805795523
0.14724 0.774962361320215
0.14724 0.774967916844907
0.14724 0.774973472369598
0.14724 0.77497902789429
0.14724 0.774984583418981
0.14724 0.774990138943673
0.14724 0.774995694468364
0.14724 0.775001249993056
0.14724 0.775006805517747
0.14724 0.775012361042439
0.14724 0.77501791656713
0.14724 0.775023472091822
0.14724 0.775029027616513
0.14724 0.775034583141205
0.14724 0.775040138665896
0.14724 0.775045694190588
0.14724 0.775051249715279
0.14724 0.775056805239971
0.14724 0.775062360764663
0.14724 0.775067916289354
0.14724 0.775073471814046
0.14724 0.775079027338737
0.14724 0.775084582863429
0.14724 0.77509013838812
0.14724 0.775095693912812
0.14724 0.775101249437503
0.14724 0.775106804962195
0.14724 0.775112360486886
0.14724 0.775117916011578
0.14724 0.775123471536269
0.14724 0.775129027060961
0.14724 0.775134582585652
0.14724 0.775140138110344
0.14724 0.775145693635035
0.14724 0.775151249159727
0.14724 0.775156804684418
0.14724 0.77516236020911
0.14724 0.775167915733802
0.14724 0.775173471258493
0.14724 0.775179026783185
0.14724 0.775184582307876
0.14724 0.775190137832568
0.14724 0.775195693357259
0.14724 0.775201248881951
0.14724 0.775206804406642
0.14724 0.775212359931334
0.14724 0.775217915456025
0.14724 0.775223470980717
0.14724 0.775229026505408
0.14724 0.7752345820301
0.14724 0.775240137554791
0.14724 0.775245693079483
0.14724 0.775251248604174
0.14724 0.775256804128866
0.14724 0.775262359653557
0.14724 0.775267915178249
0.14724 0.775273470702941
0.14724 0.775279026227632
0.14724 0.775284581752324
0.14724 0.775290137277015
0.14724 0.775295692801707
0.14724 0.775301248326398
0.14724 0.77530680385109
0.14724 0.775312359375781
0.14724 0.775317914900473
0.14724 0.775323470425164
0.147246 0.775329025949856
0.147246 0.775334581474547
0.147246 0.775340136999239
0.147246 0.77534569252393
0.147246 0.775351248048622
0.147246 0.775356803573313
0.147246 0.775362359098005
0.147246 0.775367914622697
0.147246 0.775373470147388
0.147246 0.77537902567208
0.147246 0.775384581196771
0.147246 0.775390136721463
0.147246 0.775395692246154
0.147246 0.775401247770846
0.147246 0.775406803295537
0.147246 0.775412358820229
0.147246 0.77541791434492
0.147246 0.775423469869612
0.147246 0.775429025394303
0.147246 0.775434580918995
0.147246 0.775440136443686
0.147246 0.775445691968378
0.147246 0.775451247493069
0.147246 0.775456803017761
0.147246 0.775462358542453
0.147246 0.775467914067144
0.147246 0.775473469591836
0.147246 0.775479025116527
0.147246 0.775484580641219
0.147246 0.77549013616591
0.147246 0.775495691690602
0.147246 0.775501247215293
0.147246 0.775506802739985
0.147246 0.775512358264676
0.147246 0.775517913789368
0.147246 0.775523469314059
0.147246 0.775529024838751
0.147246 0.775534580363442
0.147246 0.775540135888134
0.147246 0.775545691412826
0.147246 0.775551246937517
0.147246 0.775556802462209
0.147246 0.7755623579869
0.147246 0.775567913511592
0.147246 0.775573469036283
0.147246 0.775579024560975
0.147246 0.775584580085666
0.147246 0.775590135610358
0.147246 0.775595691135049
0.147246 0.775601246659741
0.147246 0.775606802184432
0.147246 0.775612357709124
0.147246 0.775617913233815
0.147246 0.775623468758507
0.147246 0.775629024283198
0.147246 0.77563457980789
0.147246 0.775640135332582
0.147246 0.775645690857273
0.147246 0.775651246381965
0.147246 0.775656801906656
0.147246 0.775662357431348
0.147246 0.775667912956039
0.147246 0.775673468480731
0.147246 0.775679024005422
0.147246 0.775684579530114
0.147246 0.775690135054805
0.147246 0.775695690579497
0.147246 0.775701246104188
0.147246 0.77570680162888
0.147246 0.775712357153571
0.147246 0.775717912678263
0.147246 0.775723468202954
0.147246 0.775729023727646
0.147246 0.775734579252338
0.147246 0.775740134777029
0.147246 0.775745690301721
0.147246 0.775751245826412
0.147246 0.775756801351104
0.147246 0.775762356875795
0.147246 0.775767912400487
0.147246 0.775773467925178
0.147246 0.77577902344987
0.147246 0.775784578974561
0.147246 0.775790134499253
0.147246 0.775795690023944
0.147246 0.775801245548636
0.147246 0.775806801073327
0.147246 0.775812356598019
0.147246 0.77581791212271
0.147246 0.775823467647402
0.147246 0.775829023172094
0.147246 0.775834578696785
0.147246 0.775840134221477
0.147246 0.775845689746168
0.147246 0.77585124527086
0.147246 0.775856800795551
0.147246 0.775862356320243
0.147246 0.775867911844934
0.147246 0.775873467369626
0.147246 0.775879022894317
0.147252 0.775884578419009
0.147252 0.7758901339437
0.147252 0.775895689468392
0.147252 0.775901244993083
0.147252 0.775906800517775
0.147252 0.775912356042466
0.147252 0.775917911567158
0.147252 0.77592346709185
0.147252 0.775929022616541
0.147252 0.775934578141233
0.147252 0.775940133665924
0.147252 0.775945689190616
0.147252 0.775951244715307
0.147252 0.775956800239999
0.147252 0.77596235576469
0.147252 0.775967911289382
0.147252 0.775973466814073
0.147252 0.775979022338765
0.147252 0.775984577863456
0.147252 0.775990133388148
0.147252 0.775995688912839
0.147252 0.776001244437531
0.147252 0.776006799962222
0.147252 0.776012355486914
0.147252 0.776017911011606
0.147252 0.776023466536297
0.147252 0.776029022060989
0.147252 0.77603457758568
0.147252 0.776040133110372
0.147252 0.776045688635063
0.147252 0.776051244159755
0.147252 0.776056799684446
0.147252 0.776062355209138
0.147252 0.776067910733829
0.147252 0.776073466258521
0.147252 0.776079021783212
0.147252 0.776084577307904
0.147252 0.776090132832595
0.147252 0.776095688357287
0.147252 0.776101243881978
0.147252 0.77610679940667
0.147252 0.776112354931362
0.147252 0.776117910456053
0.147252 0.776123465980745
0.147252 0.776129021505436
0.147252 0.776134577030128
0.147252 0.776140132554819
0.147252 0.776145688079511
0.147252 0.776151243604202
0.147252 0.776156799128894
0.147252 0.776162354653585
0.147252 0.776167910178277
0.147252 0.776173465702968
0.147252 0.77617902122766
0.147252 0.776184576752351
0.147252 0.776190132277043
0.147252 0.776195687801734
0.147252 0.776201243326426
0.147252 0.776206798851118
0.147252 0.776212354375809
0.147252 0.776217909900501
0.147252 0.776223465425192
0.147252 0.776229020949884
0.147252 0.776234576474575
0.147252 0.776240131999267
0.147252 0.776245687523958
0.147252 0.77625124304865
0.147252 0.776256798573341
0.147252 0.776262354098033
0.147252 0.776267909622724
0.147252 0.776273465147416
0.147252 0.776279020672107
0.147252 0.776284576196799
0.147252 0.776290131721491
0.147252 0.776295687246182
0.147252 0.776301242770874
0.147252 0.776306798295565
0.147252 0.776312353820257
0.147252 0.776317909344948
0.147252 0.77632346486964
0.147252 0.776329020394331
0.147252 0.776334575919023
0.147252 0.776340131443714
0.147252 0.776345686968406
0.147252 0.776351242493097
0.147252 0.776356798017789
0.147252 0.77636235354248
0.147252 0.776367909067172
0.147252 0.776373464591863
0.147252 0.776379020116555
0.147252 0.776384575641247
0.147252 0.776390131165938
0.147252 0.77639568669063
0.147252 0.776401242215321
0.147252 0.776406797740013
0.147252 0.776412353264704
0.147252 0.776417908789396
0.147252 0.776423464314087
0.147252 0.776429019838779
0.147252 0.77643457536347
0.147258 0.776440130888162
0.147258 0.776445686412853
0.147258 0.776451241937545
0.147258 0.776456797462236
0.147258 0.776462352986928
0.147258 0.776467908511619
0.147258 0.776473464036311
0.147258 0.776479019561003
0.147258 0.776484575085694
0.147258 0.776490130610386
0.147258 0.776495686135077
0.147258 0.776501241659769
0.147258 0.77650679718446
0.147258 0.776512352709152
0.147258 0.776517908233843
0.147258 0.776523463758535
0.147258 0.776529019283226
0.147258 0.776534574807918
0.147258 0.776540130332609
0.147258 0.776545685857301
0.147258 0.776551241381992
0.147258 0.776556796906684
0.147258 0.776562352431375
0.147258 0.776567907956067
0.147258 0.776573463480759
0.147258 0.77657901900545
0.147258 0.776584574530142
0.147258 0.776590130054833
0.147258 0.776595685579525
0.147258 0.776601241104216
0.147258 0.776606796628908
0.147258 0.776612352153599
0.147258 0.776617907678291
0.147258 0.776623463202982
0.147258 0.776629018727674
0.147258 0.776634574252365
0.147258 0.776640129777057
0.147258 0.776645685301748
0.147258 0.77665124082644
0.147258 0.776656796351131
0.147258 0.776662351875823
0.147258 0.776667907400515
0.147258 0.776673462925206
0.147258 0.776679018449898
0.147258 0.776684573974589
0.147258 0.776690129499281
0.147258 0.776695685023972
0.147258 0.776701240548664
0.147258 0.776706796073355
0.147258 0.776712351598047
0.147258 0.776717907122738
0.147258 0.77672346264743
0.147258 0.776729018172121
0.147258 0.776734573696813
0.147258 0.776740129221504
0.147258 0.776745684746196
0.147258 0.776751240270887
0.147258 0.776756795795579
0.147258 0.77676235132027
0.147258 0.776767906844962
0.147258 0.776773462369654
0.147258 0.776779017894345
0.147258 0.776784573419037
0.147258 0.776790128943728
0.147258 0.77679568446842
0.147258 0.776801239993111
0.147258 0.776806795517803
0.147258 0.776812351042494
0.147258 0.776817906567186
0.147258 0.776823462091877
0.147258 0.776829017616569
0.147258 0.77683457314126
0.147258 0.776840128665952
0.147258 0.776845684190643
0.147258 0.776851239715335
0.147258 0.776856795240026
0.147258 0.776862350764718
0.147258 0.77686790628941
0.147258 0.776873461814101
0.147258 0.776879017338793
0.147258 0.776884572863484
0.147258 0.776890128388176
0.147258 0.776895683912867
0.147258 0.776901239437559
0.147258 0.77690679496225
0.147258 0.776912350486942
0.147258 0.776917906011633
0.147258 0.776923461536325
0.147258 0.776929017061016
0.147258 0.776934572585708
0.147258 0.776940128110399
0.147258 0.776945683635091
0.147258 0.776951239159782
0.147258 0.776956794684474
0.147258 0.776962350209166
0.147258 0.776967905733857
0.147258 0.776973461258549
0.147258 0.77697901678324
0.147258 0.776984572307932
0.147258 0.776990127832623
0.147264 0.776995683357315
0.147264 0.777001238882006
0.147264 0.777006794406698
0.147264 0.777012349931389
0.147264 0.777017905456081
0.147264 0.777023460980772
0.147264 0.777029016505464
0.147264 0.777034572030155
0.147264 0.777040127554847
0.147264 0.777045683079538
0.147264 0.77705123860423
0.147264 0.777056794128922
0.147264 0.777062349653613
0.147264 0.777067905178305
0.147264 0.777073460702996
0.147264 0.777079016227688
0.147264 0.777084571752379
0.147264 0.777090127277071
0.147264 0.777095682801762
0.147264 0.777101238326454
0.147264 0.777106793851145
0.147264 0.777112349375837
0.147264 0.777117904900528
0.147264 0.77712346042522
0.147264 0.777129015949911
0.147264 0.777134571474603
0.147264 0.777140126999295
0.147264 0.777145682523986
0.147264 0.777151238048678
0.147264 0.777156793573369
0.147264 0.777162349098061
0.147264 0.777167904622752
0.147264 0.777173460147444
0.147264 0.777179015672135
0.147264 0.777184571196827
0.147264 0.777190126721518
0.147264 0.77719568224621
0.147264 0.777201237770901
0.147264 0.777206793295593
0.147264 0.777212348820284
0.147264 0.777217904344976
0.147264 0.777223459869667
0.147264 0.777229015394359
0.147264 0.777234570919051
0.147264 0.777240126443742
0.147264 0.777245681968434
0.147264 0.777251237493125
0.147264 0.777256793017817
0.147264 0.777262348542508
0.147264 0.7772679040672
0.147264 0.777273459591891
0.147264 0.777279015116583
0.147264 0.777284570641274
0.147264 0.777290126165966
0.147264 0.777295681690657
0.147264 0.777301237215349
0.147264 0.77730679274004
0.147264 0.777312348264732
0.147264 0.777317903789423
0.147264 0.777323459314115
0.147264 0.777329014838807
0.147264 0.777334570363498
0.147264 0.77734012588819
0.147264 0.777345681412881
0.147264 0.777351236937573
0.147264 0.777356792462264
0.147264 0.777362347986956
0.147264 0.777367903511647
0.147264 0.777373459036339
0.147264 0.77737901456103
0.147264 0.777384570085722
0.147264 0.777390125610413
0.147264 0.777395681135105
0.147264 0.777401236659796
0.147264 0.777406792184488
0.147264 0.777412347709179
0.147264 0.777417903233871
0.147264 0.777423458758563
0.147264 0.777429014283254
0.147264 0.777434569807946
0.147264 0.777440125332637
0.147264 0.777445680857329
0.147264 0.77745123638202
0.147264 0.777456791906712
0.147264 0.777462347431403
0.147264 0.777467902956095
0.147264 0.777473458480786
0.147264 0.777479014005478
0.147264 0.777484569530169
0.147264 0.777490125054861
0.147264 0.777495680579552
0.147264 0.777501236104244
0.147264 0.777506791628935
0.147264 0.777512347153627
0.147264 0.777517902678319
0.147264 0.77752345820301
0.147264 0.777529013727702
0.147264 0.777534569252393
0.147264 0.777540124777085
0.147264 0.777545680301776
0.1479 0.777551235826468
0.1481 0.777556791351159
0.1481 0.777562346875851
0.1487 0.777567902400542
0.1489 0.777573457925234
0.1494 0.777579013449925
0.1499 0.777584568974617
0.1505 0.777590124499308
0.1506 0.777595680024
0.1507 0.777601235548691
0.1514 0.777606791073383
0.1525 0.777612346598075
0.1525 0.777617902122766
0.153 0.777623457647458
0.1539 0.777629013172149
0.1547 0.777634568696841
0.1551 0.777640124221532
0.1551 0.777645679746224
0.1559 0.777651235270915
0.157 0.777656790795607
0.1574 0.777662346320298
0.1577 0.77766790184499
0.1584 0.777673457369681
0.159 0.777679012894373
0.1596 0.777684568419064
0.1596 0.777690123943756
0.1597 0.777695679468447
0.1598 0.777701234993139
0.1598 0.777706790517831
0.1601 0.777712346042522
0.1604 0.777717901567214
0.1611 0.777723457091905
0.1615 0.777729012616597
0.1617 0.777734568141288
0.1622 0.77774012366598
0.1623 0.777745679190671
0.1627 0.777751234715363
0.1637 0.777756790240054
0.1644 0.777762345764746
0.1644 0.777767901289437
0.1648 0.777773456814129
0.1655 0.77777901233882
0.1655 0.777784567863512
0.1657 0.777790123388203
0.1657 0.777795678912895
0.1682 0.777801234437587
0.1687 0.777806789962278
0.1693 0.77781234548697
0.1694 0.777817901011661
0.1705 0.777823456536353
0.1712 0.777829012061044
0.1713 0.777834567585736
0.1742 0.777840123110427
0.1786 0.777845678635119
10 0.77785123415981
};
\addplot [semithick, mediumpurple148103189]
table {%
0.0255 5.55552469152949e-06
0.0269 1.1111049383059e-05
0.0272 1.66665740745885e-05
0.0274 2.2222098766118e-05
0.0275 2.77776234576475e-05
0.0276 3.33331481491769e-05
0.0276 3.88886728407064e-05
0.0277 4.44441975322359e-05
0.0277 4.99997222237654e-05
0.0278 5.55552469152949e-05
0.0279 6.11107716068244e-05
0.028 6.66662962983539e-05
0.028 7.22218209898834e-05
0.028 7.77773456814129e-05
0.028 8.33328703729424e-05
0.0281 8.88883950644719e-05
0.0281 9.44439197560014e-05
0.0281 9.99994444475309e-05
0.0282 0.00010555496913906
0.0282 0.00011111049383059
0.0283 0.000116666018522119
0.0283 0.000122221543213649
0.0284 0.000127777067905178
0.0284 0.000133332592596708
0.0284 0.000138888117288237
0.0284 0.000144443641979767
0.0285 0.000149999166671296
0.0285 0.000155554691362826
0.0285 0.000161110216054355
0.0285 0.000166665740745885
0.0285 0.000172221265437414
0.0286 0.000177776790128944
0.0286 0.000183332314820473
0.0287 0.000188887839512003
0.0287 0.000194443364203532
0.0287 0.000199998888895062
0.0287 0.000205554413586591
0.0287 0.000211109938278121
0.0287 0.00021666546296965
0.0287 0.00022222098766118
0.0288 0.000227776512352709
0.0288 0.000233332037044239
0.0288 0.000238887561735768
0.0288 0.000244443086427298
0.0288 0.000249998611118827
0.0288 0.000255554135810357
0.0288 0.000261109660501886
0.0288 0.000266665185193416
0.0289 0.000272220709884945
0.0289 0.000277776234576475
0.0289 0.000283331759268004
0.0289 0.000288887283959534
0.0289 0.000294442808651063
0.0289 0.000299998333342593
0.0289 0.000305553858034122
0.0289 0.000311109382725652
0.0289 0.000316664907417181
0.0289 0.000322220432108711
0.0289 0.00032777595680024
0.029 0.00033333148149177
0.029 0.000338887006183299
0.029 0.000344442530874829
0.029 0.000349998055566358
0.029 0.000355553580257887
0.029 0.000361109104949417
0.029 0.000366664629640946
0.029 0.000372220154332476
0.029 0.000377775679024005
0.029 0.000383331203715535
0.029 0.000388886728407064
0.029 0.000394442253098594
0.029 0.000399997777790123
0.029 0.000405553302481653
0.029 0.000411108827173182
0.0291 0.000416664351864712
0.0291 0.000422219876556241
0.0291 0.000427775401247771
0.0291 0.0004333309259393
0.0291 0.00043888645063083
0.0291 0.000444441975322359
0.0291 0.000449997500013889
0.0291 0.000455553024705418
0.0291 0.000461108549396948
0.0291 0.000466664074088477
0.0291 0.000472219598780007
0.0291 0.000477775123471536
0.0291 0.000483330648163066
0.0291 0.000488886172854595
0.0291 0.000494441697546125
0.0291 0.000499997222237654
0.0291 0.000505552746929184
0.0292 0.000511108271620713
0.0292 0.000516663796312243
0.0292 0.000522219321003772
0.0292 0.000527774845695302
0.0292 0.000533330370386831
0.0292 0.000538885895078361
0.0292 0.00054444141976989
0.0292 0.00054999694446142
0.0292 0.000555552469152949
0.0292 0.000561107993844479
0.0292 0.000566663518536008
0.0293 0.000572219043227538
0.0293 0.000577774567919067
0.0293 0.000583330092610597
0.0293 0.000588885617302126
0.0293 0.000594441141993656
0.0293 0.000599996666685185
0.0293 0.000605552191376715
0.0293 0.000611107716068244
0.0293 0.000616663240759774
0.0293 0.000622218765451303
0.0293 0.000627774290142833
0.0293 0.000633329814834362
0.0293 0.000638885339525892
0.0293 0.000644440864217421
0.0293 0.000649996388908951
0.0293 0.00065555191360048
0.0293 0.00066110743829201
0.0293 0.000666662962983539
0.0293 0.000672218487675068
0.0294 0.000677774012366598
0.0294 0.000683329537058128
0.0294 0.000688885061749657
0.0294 0.000694440586441186
0.0294 0.000699996111132716
0.0294 0.000705551635824245
0.0294 0.000711107160515775
0.0294 0.000716662685207304
0.0294 0.000722218209898834
0.0294 0.000727773734590363
0.0294 0.000733329259281893
0.0294 0.000738884783973422
0.0294 0.000744440308664952
0.0294 0.000749995833356481
0.0294 0.000755551358048011
0.0294 0.00076110688273954
0.0294 0.00076666240743107
0.0295 0.000772217932122599
0.0295 0.000777773456814129
0.0295 0.000783328981505658
0.0295 0.000788884506197188
0.0295 0.000794440030888717
0.0295 0.000799995555580247
0.0295 0.000805551080271776
0.0295 0.000811106604963306
0.0295 0.000816662129654835
0.0295 0.000822217654346365
0.0295 0.000827773179037894
0.0295 0.000833328703729424
0.0295 0.000838884228420953
0.0295 0.000844439753112483
0.0295 0.000849995277804012
0.0295 0.000855550802495542
0.0296 0.000861106327187071
0.0296 0.000866661851878601
0.0296 0.00087221737657013
0.0296 0.00087777290126166
0.0296 0.000883328425953189
0.0296 0.000888883950644719
0.0296 0.000894439475336248
0.0296 0.000899995000027778
0.0296 0.000905550524719307
0.0296 0.000911106049410837
0.0296 0.000916661574102366
0.0296 0.000922217098793896
0.0296 0.000927772623485425
0.0296 0.000933328148176955
0.0296 0.000938883672868484
0.0296 0.000944439197560014
0.0296 0.000949994722251543
0.0296 0.000955550246943073
0.0296 0.000961105771634602
0.0296 0.000966661296326132
0.0296 0.000972216821017661
0.0296 0.000977772345709191
0.0297 0.00098332787040072
0.0297 0.00098888339509225
0.0297 0.000994438919783779
0.0297 0.000999994444475308
0.0297 0.00100554996916684
0.0297 0.00101110549385837
0.0297 0.0010166610185499
0.0297 0.00102221654324143
0.0297 0.00102777206793296
0.0297 0.00103332759262449
0.0297 0.00103888311731601
0.0297 0.00104443864200754
0.0297 0.00104999416669907
0.0297 0.0010555496913906
0.0297 0.00106110521608213
0.0297 0.00106666074077366
0.0297 0.00107221626546519
0.0297 0.00107777179015672
0.0297 0.00108332731484825
0.0297 0.00108888283953978
0.0297 0.00109443836423131
0.0297 0.00109999388892284
0.0298 0.00110554941361437
0.0298 0.0011111049383059
0.0298 0.00111666046299743
0.0298 0.00112221598768896
0.0298 0.00112777151238049
0.0298 0.00113332703707202
0.0298 0.00113888256176355
0.0298 0.00114443808645508
0.0298 0.0011499936111466
0.0298 0.00115554913583813
0.0298 0.00116110466052966
0.0298 0.00116666018522119
0.0298 0.00117221570991272
0.0298 0.00117777123460425
0.0298 0.00118332675929578
0.0298 0.00118888228398731
0.0298 0.00119443780867884
0.0298 0.00119999333337037
0.0298 0.0012055488580619
0.0298 0.00121110438275343
0.0298 0.00121665990744496
0.0298 0.00122221543213649
0.0298 0.00122777095682802
0.0298 0.00123332648151955
0.0299 0.00123888200621108
0.0299 0.00124443753090261
0.0299 0.00124999305559414
0.0299 0.00125554858028567
0.0299 0.00126110410497719
0.0299 0.00126665962966872
0.0299 0.00127221515436025
0.0299 0.00127777067905178
0.0299 0.00128332620374331
0.0299 0.00128888172843484
0.0299 0.00129443725312637
0.0299 0.0012999927778179
0.0299 0.00130554830250943
0.0299 0.00131110382720096
0.0299 0.00131665935189249
0.0299 0.00132221487658402
0.0299 0.00132777040127555
0.0299 0.00133332592596708
0.0299 0.00133888145065861
0.0299 0.00134443697535014
0.0299 0.00134999250004167
0.0299 0.0013555480247332
0.0299 0.00136110354942473
0.0299 0.00136665907411626
0.0299 0.00137221459880778
0.0299 0.00137777012349931
0.03 0.00138332564819084
0.03 0.00138888117288237
0.03 0.0013944366975739
0.03 0.00139999222226543
0.03 0.00140554774695696
0.03 0.00141110327164849
0.03 0.00141665879634002
0.03 0.00142221432103155
0.03 0.00142776984572308
0.03 0.00143332537041461
0.03 0.00143888089510614
0.03 0.00144443641979767
0.03 0.0014499919444892
0.03 0.00145554746918073
0.03 0.00146110299387226
0.03 0.00146665851856379
0.03 0.00147221404325532
0.03 0.00147776956794684
0.03 0.00148332509263837
0.03 0.0014888806173299
0.03 0.00149443614202143
0.03 0.00149999166671296
0.0301 0.00150554719140449
0.0301 0.00151110271609602
0.0301 0.00151665824078755
0.0301 0.00152221376547908
0.0301 0.00152776929017061
0.0301 0.00153332481486214
0.0301 0.00153888033955367
0.0301 0.0015444358642452
0.0301 0.00154999138893673
0.0301 0.00155554691362826
0.0301 0.00156110243831979
0.0301 0.00156665796301132
0.0301 0.00157221348770285
0.0301 0.00157776901239438
0.0301 0.0015833245370859
0.0301 0.00158888006177743
0.0301 0.00159443558646896
0.0301 0.00159999111116049
0.0301 0.00160554663585202
0.0301 0.00161110216054355
0.0301 0.00161665768523508
0.0301 0.00162221320992661
0.0302 0.00162776873461814
0.0302 0.00163332425930967
0.0302 0.0016388797840012
0.0302 0.00164443530869273
0.0302 0.00164999083338426
0.0302 0.00165554635807579
0.0302 0.00166110188276732
0.0302 0.00166665740745885
0.0302 0.00167221293215038
0.0302 0.00167776845684191
0.0302 0.00168332398153344
0.0302 0.00168887950622497
0.0302 0.00169443503091649
0.0302 0.00169999055560802
0.0302 0.00170554608029955
0.0302 0.00171110160499108
0.0302 0.00171665712968261
0.0302 0.00172221265437414
0.0302 0.00172776817906567
0.0302 0.0017333237037572
0.0302 0.00173887922844873
0.0302 0.00174443475314026
0.0302 0.00174999027783179
0.0302 0.00175554580252332
0.0302 0.00176110132721485
0.0302 0.00176665685190638
0.0302 0.00177221237659791
0.0302 0.00177776790128944
0.0302 0.00178332342598097
0.0302 0.0017888789506725
0.0302 0.00179443447536403
0.0302 0.00179999000005556
0.0302 0.00180554552474708
0.0302 0.00181110104943861
0.0302 0.00181665657413014
0.0302 0.00182221209882167
0.0302 0.0018277676235132
0.0302 0.00183332314820473
0.0302 0.00183887867289626
0.0302 0.00184443419758779
0.0302 0.00184998972227932
0.0302 0.00185554524697085
0.0302 0.00186110077166238
0.0302 0.00186665629635391
0.0302 0.00187221182104544
0.0302 0.00187776734573697
0.0302 0.0018833228704285
0.0302 0.00188887839512003
0.0302 0.00189443391981156
0.0302 0.00189998944450309
0.0302 0.00190554496919462
0.0302 0.00191110049388615
0.0302 0.00191665601857767
0.0303 0.0019222115432692
0.0303 0.00192776706796073
0.0303 0.00193332259265226
0.0303 0.00193887811734379
0.0303 0.00194443364203532
0.0303 0.00194998916672685
0.0303 0.00195554469141838
0.0303 0.00196110021610991
0.0303 0.00196665574080144
0.0303 0.00197221126549297
0.0303 0.0019777667901845
0.0303 0.00198332231487603
0.0303 0.00198887783956756
0.0303 0.00199443336425909
0.0303 0.00199998888895062
0.0303 0.00200554441364215
0.0303 0.00201109993833368
0.0303 0.00201665546302521
0.0303 0.00202221098771673
0.0303 0.00202776651240826
0.0303 0.00203332203709979
0.0303 0.00203887756179132
0.0303 0.00204443308648285
0.0303 0.00204998861117438
0.0303 0.00205554413586591
0.0303 0.00206109966055744
0.0303 0.00206665518524897
0.0303 0.0020722107099405
0.0303 0.00207776623463203
0.0303 0.00208332175932356
0.0303 0.00208887728401509
0.0303 0.00209443280870662
0.0303 0.00209998833339815
0.0303 0.00210554385808968
0.0303 0.00211109938278121
0.0303 0.00211665490747274
0.0303 0.00212221043216427
0.0303 0.0021277659568558
0.0304 0.00213332148154732
0.0304 0.00213887700623885
0.0304 0.00214443253093038
0.0304 0.00214998805562191
0.0304 0.00215554358031344
0.0304 0.00216109910500497
0.0304 0.0021666546296965
0.0304 0.00217221015438803
0.0304 0.00217776567907956
0.0304 0.00218332120377109
0.0304 0.00218887672846262
0.0304 0.00219443225315415
0.0304 0.00219998777784568
0.0304 0.00220554330253721
0.0304 0.00221109882722874
0.0304 0.00221665435192027
0.0304 0.0022222098766118
0.0304 0.00222776540130333
0.0304 0.00223332092599486
0.0304 0.00223887645068639
0.0304 0.00224443197537791
0.0304 0.00224998750006944
0.0304 0.00225554302476097
0.0304 0.0022610985494525
0.0304 0.00226665407414403
0.0304 0.00227220959883556
0.0304 0.00227776512352709
0.0304 0.00228332064821862
0.0304 0.00228887617291015
0.0304 0.00229443169760168
0.0304 0.00229998722229321
0.0304 0.00230554274698474
0.0304 0.00231109827167627
0.0304 0.0023166537963678
0.0304 0.00232220932105933
0.0304 0.00232776484575086
0.0304 0.00233332037044239
0.0304 0.00233887589513392
0.0304 0.00234443141982545
0.0304 0.00234998694451698
0.0304 0.0023555424692085
0.0304 0.00236109799390003
0.0304 0.00236665351859156
0.0304 0.00237220904328309
0.0304 0.00237776456797462
0.0304 0.00238332009266615
0.0304 0.00238887561735768
0.0304 0.00239443114204921
0.0304 0.00239998666674074
0.0304 0.00240554219143227
0.0304 0.0024110977161238
0.0304 0.00241665324081533
0.0304 0.00242220876550686
0.0304 0.00242776429019839
0.0304 0.00243331981488992
0.0304 0.00243887533958145
0.0304 0.00244443086427298
0.0305 0.00244998638896451
0.0305 0.00245554191365604
0.0305 0.00246109743834757
0.0305 0.00246665296303909
0.0305 0.00247220848773062
0.0305 0.00247776401242215
0.0305 0.00248331953711368
0.0305 0.00248887506180521
0.0305 0.00249443058649674
0.0305 0.00249998611118827
0.0305 0.0025055416358798
0.0305 0.00251109716057133
0.0305 0.00251665268526286
0.0305 0.00252220820995439
0.0305 0.00252776373464592
0.0305 0.00253331925933745
0.0305 0.00253887478402898
0.0305 0.00254443030872051
0.0305 0.00254998583341204
0.0305 0.00255554135810357
0.0305 0.0025610968827951
0.0305 0.00256665240748663
0.0305 0.00257220793217815
0.0305 0.00257776345686968
0.0305 0.00258331898156121
0.0305 0.00258887450625274
0.0305 0.00259443003094427
0.0305 0.0025999855556358
0.0305 0.00260554108032733
0.0305 0.00261109660501886
0.0305 0.00261665212971039
0.0305 0.00262220765440192
0.0305 0.00262776317909345
0.0305 0.00263331870378498
0.0305 0.00263887422847651
0.0305 0.00264442975316804
0.0305 0.00264998527785957
0.0305 0.0026555408025511
0.0305 0.00266109632724263
0.0305 0.00266665185193416
0.0305 0.00267220737662569
0.0305 0.00267776290131722
0.0305 0.00268331842600874
0.0305 0.00268887395070027
0.0305 0.0026944294753918
0.0305 0.00269998500008333
0.0305 0.00270554052477486
0.0305 0.00271109604946639
0.0306 0.00271665157415792
0.0306 0.00272220709884945
0.0306 0.00272776262354098
0.0306 0.00273331814823251
0.0306 0.00273887367292404
0.0306 0.00274442919761557
0.0306 0.0027499847223071
0.0306 0.00275554024699863
0.0306 0.00276109577169016
0.0306 0.00276665129638169
0.0306 0.00277220682107322
0.0306 0.00277776234576475
0.0306 0.00278331787045628
0.0306 0.0027888733951478
0.0306 0.00279442891983933
0.0306 0.00279998444453086
0.0306 0.00280553996922239
0.0306 0.00281109549391392
0.0306 0.00281665101860545
0.0306 0.00282220654329698
0.0306 0.00282776206798851
0.0306 0.00283331759268004
0.0306 0.00283887311737157
0.0306 0.0028444286420631
0.0306 0.00284998416675463
0.0306 0.00285553969144616
0.0306 0.00286109521613769
0.0306 0.00286665074082922
0.0306 0.00287220626552075
0.0306 0.00287776179021228
0.0306 0.00288331731490381
0.0306 0.00288887283959534
0.0306 0.00289442836428687
0.0306 0.00289998388897839
0.0306 0.00290553941366992
0.0306 0.00291109493836145
0.0306 0.00291665046305298
0.0306 0.00292220598774451
0.0306 0.00292776151243604
0.0306 0.00293331703712757
0.0306 0.0029388725618191
0.0306 0.00294442808651063
0.0306 0.00294998361120216
0.0306 0.00295553913589369
0.0306 0.00296109466058522
0.0306 0.00296665018527675
0.0306 0.00297220570996828
0.0306 0.00297776123465981
0.0306 0.00298331675935134
0.0306 0.00298887228404287
0.0306 0.0029944278087344
0.0306 0.00299998333342593
0.0307 0.00300553885811746
0.0307 0.00301109438280898
0.0307 0.00301664990750051
0.0307 0.00302220543219204
0.0307 0.00302776095688357
0.0307 0.0030333164815751
0.0307 0.00303887200626663
0.0307 0.00304442753095816
0.0307 0.00304998305564969
0.0307 0.00305553858034122
0.0307 0.00306109410503275
0.0307 0.00306664962972428
0.0307 0.00307220515441581
0.0307 0.00307776067910734
0.0307 0.00308331620379887
0.0307 0.0030888717284904
0.0307 0.00309442725318193
0.0307 0.00309998277787346
0.0307 0.00310553830256499
0.0307 0.00311109382725652
0.0307 0.00311664935194804
0.0307 0.00312220487663957
0.0307 0.0031277604013311
0.0307 0.00313331592602263
0.0307 0.00313887145071416
0.0307 0.00314442697540569
0.0307 0.00314998250009722
0.0307 0.00315553802478875
0.0307 0.00316109354948028
0.0307 0.00316664907417181
0.0307 0.00317220459886334
0.0307 0.00317776012355487
0.0307 0.0031833156482464
0.0307 0.00318887117293793
0.0307 0.00319442669762946
0.0307 0.00319998222232099
0.0307 0.00320553774701252
0.0307 0.00321109327170405
0.0307 0.00321664879639558
0.0307 0.00322220432108711
0.0307 0.00322775984577863
0.0307 0.00323331537047016
0.0307 0.00323887089516169
0.0307 0.00324442641985322
0.0307 0.00324998194454475
0.0307 0.00325553746923628
0.0307 0.00326109299392781
0.0307 0.00326664851861934
0.0307 0.00327220404331087
0.0308 0.0032777595680024
0.0308 0.00328331509269393
0.0308 0.00328887061738546
0.0308 0.00329442614207699
0.0308 0.00329998166676852
0.0308 0.00330553719146005
0.0308 0.00331109271615158
0.0308 0.00331664824084311
0.0308 0.00332220376553464
0.0308 0.00332775929022617
0.0308 0.0033333148149177
0.0308 0.00333887033960922
0.0308 0.00334442586430075
0.0308 0.00334998138899228
0.0308 0.00335553691368381
0.0308 0.00336109243837534
0.0308 0.00336664796306687
0.0308 0.0033722034877584
0.0308 0.00337775901244993
0.0308 0.00338331453714146
0.0308 0.00338887006183299
0.0308 0.00339442558652452
0.0308 0.00339998111121605
0.0308 0.00340553663590758
0.0308 0.00341109216059911
0.0308 0.00341664768529064
0.0308 0.00342220320998217
0.0308 0.0034277587346737
0.0308 0.00343331425936523
0.0308 0.00343886978405676
0.0308 0.00344442530874829
0.0308 0.00344998083343981
0.0308 0.00345553635813134
0.0308 0.00346109188282287
0.0308 0.0034666474075144
0.0308 0.00347220293220593
0.0308 0.00347775845689746
0.0308 0.00348331398158899
0.0308 0.00348886950628052
0.0308 0.00349442503097205
0.0308 0.00349998055566358
0.0308 0.00350553608035511
0.0308 0.00351109160504664
0.0308 0.00351664712973817
0.0308 0.0035222026544297
0.0308 0.00352775817912123
0.0308 0.00353331370381276
0.0308 0.00353886922850429
0.0308 0.00354442475319582
0.0308 0.00354998027788734
0.0308 0.00355553580257888
0.0308 0.0035610913272704
0.0308 0.00356664685196193
0.0308 0.00357220237665346
0.0308 0.00357775790134499
0.0308 0.00358331342603652
0.0308 0.00358886895072805
0.0308 0.00359442447541958
0.0308 0.00359998000011111
0.0308 0.00360553552480264
0.0308 0.00361109104949417
0.0308 0.0036166465741857
0.0308 0.00362220209887723
0.0308 0.00362775762356876
0.0308 0.00363331314826029
0.0308 0.00363886867295182
0.0308 0.00364442419764335
0.0308 0.00364997972233488
0.0308 0.00365553524702641
0.0308 0.00366109077171793
0.0308 0.00366664629640946
0.0308 0.00367220182110099
0.0308 0.00367775734579252
0.0308 0.00368331287048405
0.0308 0.00368886839517558
0.0309 0.00369442391986711
0.0309 0.00369997944455864
0.0309 0.00370553496925017
0.0309 0.0037110904939417
0.0309 0.00371664601863323
0.0309 0.00372220154332476
0.0309 0.00372775706801629
0.0309 0.00373331259270782
0.0309 0.00373886811739935
0.0309 0.00374442364209088
0.0309 0.00374997916678241
0.0309 0.00375553469147394
0.0309 0.00376109021616547
0.0309 0.003766645740857
0.0309 0.00377220126554852
0.0309 0.00377775679024005
0.0309 0.00378331231493158
0.0309 0.00378886783962311
0.0309 0.00379442336431464
0.0309 0.00379997888900617
0.0309 0.0038055344136977
0.0309 0.00381108993838923
0.0309 0.00381664546308076
0.0309 0.00382220098777229
0.0309 0.00382775651246382
0.0309 0.00383331203715535
0.0309 0.00383886756184688
0.0309 0.00384442308653841
0.0309 0.00384997861122994
0.0309 0.00385553413592147
0.0309 0.003861089660613
0.0309 0.00386664518530453
0.0309 0.00387220070999606
0.0309 0.00387775623468759
0.0309 0.00388331175937911
0.0309 0.00388886728407064
0.0309 0.00389442280876217
0.0309 0.0038999783334537
0.0309 0.00390553385814523
0.0309 0.00391108938283676
0.0309 0.00391664490752829
0.0309 0.00392220043221982
0.0309 0.00392775595691135
0.0309 0.00393331148160288
0.0309 0.00393886700629441
0.0309 0.00394442253098594
0.0309 0.00394997805567747
0.0309 0.003955533580369
0.0309 0.00396108910506053
0.0309 0.00396664462975206
0.0309 0.00397220015444359
0.0309 0.00397775567913512
0.0309 0.00398331120382665
0.0309 0.00398886672851818
0.0309 0.0039944222532097
0.0309 0.00399997777790123
0.0309 0.00400553330259276
0.0309 0.00401108882728429
0.0309 0.00401664435197582
0.0309 0.00402219987666735
0.0309 0.00402775540135888
0.0309 0.00403331092605041
0.0309 0.00403886645074194
0.0309 0.00404442197543347
0.0309 0.004049977500125
0.0309 0.00405553302481653
0.0309 0.00406108854950806
0.031 0.00406664407419959
0.031 0.00407219959889112
0.031 0.00407775512358265
0.031 0.00408331064827418
0.031 0.00408886617296571
0.031 0.00409442169765723
0.031 0.00409997722234877
0.031 0.00410553274704029
0.031 0.00411108827173182
0.031 0.00411664379642335
0.031 0.00412219932111488
0.031 0.00412775484580641
0.031 0.00413331037049794
0.031 0.00413886589518947
0.031 0.004144421419881
0.031 0.00414997694457253
0.031 0.00415553246926406
0.031 0.00416108799395559
0.031 0.00416664351864712
0.031 0.00417219904333865
0.031 0.00417775456803018
0.031 0.00418331009272171
0.031 0.00418886561741324
0.031 0.00419442114210477
0.031 0.0041999766667963
0.031 0.00420553219148783
0.031 0.00421108771617936
0.031 0.00421664324087088
0.031 0.00422219876556241
0.031 0.00422775429025394
0.031 0.00423330981494547
0.031 0.004238865339637
0.031 0.00424442086432853
0.031 0.00424997638902006
0.031 0.00425553191371159
0.031 0.00426108743840312
0.031 0.00426664296309465
0.031 0.00427219848778618
0.031 0.00427775401247771
0.031 0.00428330953716924
0.031 0.00428886506186077
0.031 0.0042944205865523
0.031 0.00429997611124383
0.031 0.00430553163593536
0.031 0.00431108716062689
0.031 0.00431664268531841
0.031 0.00432219821000995
0.031 0.00432775373470147
0.031 0.004333309259393
0.031 0.00433886478408453
0.031 0.00434442030877606
0.031 0.00434997583346759
0.031 0.00435553135815912
0.031 0.00436108688285065
0.031 0.00436664240754218
0.031 0.00437219793223371
0.031 0.00437775345692524
0.031 0.00438330898161677
0.031 0.0043888645063083
0.031 0.00439442003099983
0.031 0.00439997555569136
0.031 0.00440553108038289
0.031 0.00441108660507442
0.031 0.00441664212976595
0.031 0.00442219765445748
0.031 0.00442775317914901
0.031 0.00443330870384053
0.031 0.00443886422853206
0.031 0.00444441975322359
0.031 0.00444997527791512
0.031 0.00445553080260665
0.031 0.00446108632729818
0.031 0.00446664185198971
0.031 0.00447219737668124
0.031 0.00447775290137277
0.031 0.0044833084260643
0.031 0.00448886395075583
0.031 0.00449441947544736
0.0311 0.00449997500013889
0.0311 0.00450553052483042
0.0311 0.00451108604952195
0.0311 0.00451664157421348
0.0311 0.00452219709890501
0.0311 0.00452775262359654
0.0311 0.00453330814828807
0.0311 0.00453886367297959
0.0311 0.00454441919767112
0.0311 0.00454997472236265
0.0311 0.00455553024705418
0.0311 0.00456108577174571
0.0311 0.00456664129643724
0.0311 0.00457219682112877
0.0311 0.0045777523458203
0.0311 0.00458330787051183
0.0311 0.00458886339520336
0.0311 0.00459441891989489
0.0311 0.00459997444458642
0.0311 0.00460552996927795
0.0311 0.00461108549396948
0.0311 0.00461664101866101
0.0311 0.00462219654335254
0.0311 0.00462775206804407
0.0311 0.0046333075927356
0.0311 0.00463886311742713
0.0311 0.00464441864211866
0.0311 0.00464997416681018
0.0311 0.00465552969150171
0.0311 0.00466108521619324
0.0311 0.00466664074088477
0.0311 0.0046721962655763
0.0311 0.00467775179026783
0.0311 0.00468330731495936
0.0311 0.00468886283965089
0.0311 0.00469441836434242
0.0311 0.00469997388903395
0.0311 0.00470552941372548
0.0311 0.00471108493841701
0.0311 0.00471664046310854
0.0311 0.00472219598780007
0.0311 0.0047277515124916
0.0311 0.00473330703718313
0.0311 0.00473886256187466
0.0311 0.00474441808656619
0.0311 0.00474997361125772
0.0311 0.00475552913594925
0.0311 0.00476108466064077
0.0311 0.0047666401853323
0.0311 0.00477219571002383
0.0311 0.00477775123471536
0.0311 0.00478330675940689
0.0311 0.00478886228409842
0.0311 0.00479441780878995
0.0311 0.00479997333348148
0.0311 0.00480552885817301
0.0311 0.00481108438286454
0.0311 0.00481663990755607
0.0311 0.0048221954322476
0.0311 0.00482775095693913
0.0311 0.00483330648163066
0.0311 0.00483886200632219
0.0311 0.00484441753101372
0.0311 0.00484997305570525
0.0311 0.00485552858039678
0.0311 0.00486108410508831
0.0311 0.00486663962977983
0.0311 0.00487219515447136
0.0311 0.00487775067916289
0.0312 0.00488330620385442
0.0312 0.00488886172854595
0.0312 0.00489441725323748
0.0312 0.00489997277792901
0.0312 0.00490552830262054
0.0312 0.00491108382731207
0.0312 0.0049166393520036
0.0312 0.00492219487669513
0.0312 0.00492775040138666
0.0312 0.00493330592607819
0.0312 0.00493886145076972
0.0312 0.00494441697546125
0.0312 0.00494997250015278
0.0312 0.00495552802484431
0.0312 0.00496108354953584
0.0312 0.00496663907422737
0.0312 0.0049721945989189
0.0312 0.00497775012361042
0.0312 0.00498330564830195
0.0312 0.00498886117299348
0.0312 0.00499441669768501
0.0312 0.00499997222237654
0.0312 0.00500552774706807
0.0312 0.0050110832717596
0.0312 0.00501663879645113
0.0312 0.00502219432114266
0.0312 0.00502774984583419
0.0312 0.00503330537052572
0.0312 0.00503886089521725
0.0312 0.00504441641990878
0.0312 0.00504997194460031
0.0312 0.00505552746929184
0.0312 0.00506108299398337
0.0312 0.0050666385186749
0.0312 0.00507219404336643
0.0312 0.00507774956805796
0.0312 0.00508330509274948
0.0312 0.00508886061744101
0.0312 0.00509441614213254
0.0312 0.00509997166682407
0.0312 0.0051055271915156
0.0312 0.00511108271620713
0.0312 0.00511663824089866
0.0312 0.00512219376559019
0.0312 0.00512774929028172
0.0312 0.00513330481497325
0.0312 0.00513886033966478
0.0312 0.00514441586435631
0.0312 0.00514997138904784
0.0312 0.00515552691373937
0.0312 0.0051610824384309
0.0312 0.00516663796312243
0.0312 0.00517219348781396
0.0312 0.00517774901250549
0.0312 0.00518330453719702
0.0312 0.00518886006188855
0.0312 0.00519441558658008
0.0312 0.0051999711112716
0.0312 0.00520552663596313
0.0312 0.00521108216065466
0.0312 0.00521663768534619
0.0312 0.00522219321003772
0.0312 0.00522774873472925
0.0312 0.00523330425942078
0.0312 0.00523885978411231
0.0312 0.00524441530880384
0.0312 0.00524997083349537
0.0312 0.0052555263581869
0.0312 0.00526108188287843
0.0312 0.00526663740756996
0.0312 0.00527219293226149
0.0312 0.00527774845695302
0.0312 0.00528330398164455
0.0312 0.00528885950633608
0.0312 0.00529441503102761
0.0312 0.00529997055571914
0.0312 0.00530552608041066
0.0312 0.00531108160510219
0.0312 0.00531663712979372
0.0312 0.00532219265448525
0.0312 0.00532774817917678
0.0312 0.00533330370386831
0.0312 0.00533885922855984
0.0312 0.00534441475325137
0.0312 0.0053499702779429
0.0312 0.00535552580263443
0.0312 0.00536108132732596
0.0312 0.00536663685201749
0.0313 0.00537219237670902
0.0313 0.00537774790140055
0.0313 0.00538330342609208
0.0313 0.00538885895078361
0.0313 0.00539441447547514
0.0313 0.00539997000016667
0.0313 0.0054055255248582
0.0313 0.00541108104954972
0.0313 0.00541663657424126
0.0313 0.00542219209893278
0.0313 0.00542774762362431
0.0313 0.00543330314831584
0.0313 0.00543885867300737
0.0313 0.0054444141976989
0.0313 0.00544996972239043
0.0313 0.00545552524708196
0.0313 0.00546108077177349
0.0313 0.00546663629646502
0.0313 0.00547219182115655
0.0313 0.00547774734584808
0.0313 0.00548330287053961
0.0313 0.00548885839523114
0.0313 0.00549441391992267
0.0313 0.0054999694446142
0.0313 0.00550552496930573
0.0313 0.00551108049399726
0.0313 0.00551663601868879
0.0313 0.00552219154338031
0.0313 0.00552774706807184
0.0313 0.00553330259276337
0.0313 0.0055388581174549
0.0313 0.00554441364214643
0.0313 0.00554996916683796
0.0313 0.00555552469152949
0.0313 0.00556108021622102
0.0313 0.00556663574091255
0.0313 0.00557219126560408
0.0313 0.00557774679029561
0.0313 0.00558330231498714
0.0313 0.00558885783967867
0.0313 0.0055944133643702
0.0313 0.00559996888906173
0.0313 0.00560552441375326
0.0313 0.00561107993844479
0.0313 0.00561663546313632
0.0313 0.00562219098782785
0.0313 0.00562774651251938
0.0313 0.0056333020372109
0.0313 0.00563885756190243
0.0313 0.00564441308659396
0.0313 0.00564996861128549
0.0313 0.00565552413597702
0.0313 0.00566107966066855
0.0313 0.00566663518536008
0.0313 0.00567219071005161
0.0313 0.00567774623474314
0.0313 0.00568330175943467
0.0313 0.0056888572841262
0.0313 0.00569441280881773
0.0313 0.00569996833350926
0.0313 0.00570552385820079
0.0313 0.00571107938289232
0.0313 0.00571663490758385
0.0313 0.00572219043227538
0.0313 0.00572774595696691
0.0313 0.00573330148165844
0.0313 0.00573885700634996
0.0313 0.00574441253104149
0.0313 0.00574996805573302
0.0313 0.00575552358042455
0.0313 0.00576107910511608
0.0313 0.00576663462980761
0.0313 0.00577219015449914
0.0313 0.00577774567919067
0.0313 0.0057833012038822
0.0313 0.00578885672857373
0.0313 0.00579441225326526
0.0313 0.00579996777795679
0.0313 0.00580552330264832
0.0313 0.00581107882733985
0.0313 0.00581663435203138
0.0313 0.00582218987672291
0.0313 0.00582774540141444
0.0313 0.00583330092610597
0.0314 0.0058388564507975
0.0314 0.00584441197548903
0.0314 0.00584996750018056
0.0314 0.00585552302487208
0.0314 0.00586107854956361
0.0314 0.00586663407425514
0.0314 0.00587218959894667
0.0314 0.0058777451236382
0.0314 0.00588330064832973
0.0314 0.00588885617302126
0.0314 0.00589441169771279
0.0314 0.00589996722240432
0.0314 0.00590552274709585
0.0314 0.00591107827178738
0.0314 0.00591663379647891
0.0314 0.00592218932117044
0.0314 0.00592774484586197
0.0314 0.0059333003705535
0.0314 0.00593885589524503
0.0314 0.00594441141993656
0.0314 0.00594996694462809
0.0314 0.00595552246931961
0.0314 0.00596107799401114
0.0314 0.00596663351870267
0.0314 0.0059721890433942
0.0314 0.00597774456808573
0.0314 0.00598330009277726
0.0314 0.00598885561746879
0.0314 0.00599441114216032
0.0314 0.00599996666685185
0.0314 0.00600552219154338
0.0314 0.00601107771623491
0.0314 0.00601663324092644
0.0314 0.00602218876561797
0.0314 0.0060277442903095
0.0314 0.00603329981500103
0.0314 0.00603885533969256
0.0314 0.00604441086438409
0.0314 0.00604996638907562
0.0314 0.00605552191376715
0.0314 0.00606107743845868
0.0314 0.00606663296315021
0.0314 0.00607218848784173
0.0314 0.00607774401253326
0.0314 0.00608329953722479
0.0314 0.00608885506191632
0.0314 0.00609441058660785
0.0314 0.00609996611129938
0.0314 0.00610552163599091
0.0314 0.00611107716068244
0.0314 0.00611663268537397
0.0314 0.0061221882100655
0.0314 0.00612774373475703
0.0314 0.00613329925944856
0.0314 0.00613885478414009
0.0314 0.00614441030883162
0.0314 0.00614996583352315
0.0314 0.00615552135821468
0.0314 0.00616107688290621
0.0314 0.00616663240759774
0.0314 0.00617218793228926
0.0314 0.0061777434569808
0.0314 0.00618329898167232
0.0314 0.00618885450636385
0.0314 0.00619441003105538
0.0314 0.00619996555574691
0.0314 0.00620552108043844
0.0314 0.00621107660512997
0.0314 0.0062166321298215
0.0314 0.00622218765451303
0.0314 0.00622774317920456
0.0314 0.00623329870389609
0.0314 0.00623885422858762
0.0314 0.00624440975327915
0.0314 0.00624996527797068
0.0314 0.00625552080266221
0.0314 0.00626107632735374
0.0314 0.00626663185204527
0.0314 0.0062721873767368
0.0314 0.00627774290142833
0.0314 0.00628329842611986
0.0314 0.00628885395081138
0.0314 0.00629440947550291
0.0314 0.00629996500019444
0.0314 0.00630552052488597
0.0314 0.0063110760495775
0.0314 0.00631663157426903
0.0314 0.00632218709896056
0.0314 0.00632774262365209
0.0314 0.00633329814834362
0.0314 0.00633885367303515
0.0314 0.00634440919772668
0.0314 0.00634996472241821
0.0314 0.00635552024710974
0.0314 0.00636107577180127
0.0314 0.0063666312964928
0.0314 0.00637218682118433
0.0314 0.00637774234587586
0.0314 0.00638329787056739
0.0314 0.00638885339525892
0.0315 0.00639440891995044
0.0315 0.00639996444464198
0.0315 0.0064055199693335
0.0315 0.00641107549402503
0.0315 0.00641663101871656
0.0315 0.00642218654340809
0.0315 0.00642774206809962
0.0315 0.00643329759279115
0.0315 0.00643885311748268
0.0315 0.00644440864217421
0.0315 0.00644996416686574
0.0315 0.00645551969155727
0.0315 0.0064610752162488
0.0315 0.00646663074094033
0.0315 0.00647218626563186
0.0315 0.00647774179032339
0.0315 0.00648329731501492
0.0315 0.00648885283970645
0.0315 0.00649440836439798
0.0315 0.00649996388908951
0.0315 0.00650551941378104
0.0315 0.00651107493847256
0.0315 0.00651663046316409
0.0315 0.00652218598785562
0.0315 0.00652774151254715
0.0315 0.00653329703723868
0.0315 0.00653885256193021
0.0315 0.00654440808662174
0.0315 0.00654996361131327
0.0315 0.0065555191360048
0.0315 0.00656107466069633
0.0315 0.00656663018538786
0.0315 0.00657218571007939
0.0315 0.00657774123477092
0.0315 0.00658329675946245
0.0315 0.00658885228415398
0.0315 0.00659440780884551
0.0315 0.00659996333353704
0.0315 0.00660551885822857
0.0315 0.00661107438292009
0.0315 0.00661662990761162
0.0315 0.00662218543230315
0.0315 0.00662774095699468
0.0315 0.00663329648168621
0.0315 0.00663885200637774
0.0315 0.00664440753106927
0.0315 0.0066499630557608
0.0315 0.00665551858045233
0.0315 0.00666107410514386
0.0315 0.00666662962983539
0.0315 0.00667218515452692
0.0315 0.00667774067921845
0.0315 0.00668329620390998
0.0315 0.00668885172860151
0.0315 0.00669440725329304
0.0315 0.00669996277798457
0.0315 0.0067055183026761
0.0315 0.00671107382736763
0.0315 0.00671662935205916
0.0315 0.00672218487675069
0.0315 0.00672774040144221
0.0315 0.00673329592613374
0.0315 0.00673885145082527
0.0315 0.0067444069755168
0.0315 0.00674996250020833
0.0315 0.00675551802489986
0.0315 0.00676107354959139
0.0315 0.00676662907428292
0.0315 0.00677218459897445
0.0315 0.00677774012366598
0.0315 0.00678329564835751
0.0315 0.00678885117304904
0.0315 0.00679440669774057
0.0315 0.0067999622224321
0.0315 0.00680551774712363
0.0315 0.00681107327181516
0.0315 0.00681662879650669
0.0315 0.00682218432119822
0.0315 0.00682773984588975
0.0315 0.00683329537058127
0.0315 0.0068388508952728
0.0315 0.00684440641996433
0.0315 0.00684996194465586
0.0315 0.00685551746934739
0.0315 0.00686107299403892
0.0315 0.00686662851873045
0.0315 0.00687218404342198
0.0315 0.00687773956811351
0.0315 0.00688329509280504
0.0315 0.00688885061749657
0.0315 0.0068944061421881
0.0315 0.00689996166687963
0.0315 0.00690551719157116
0.0315 0.00691107271626269
0.0315 0.00691662824095422
0.0316 0.00692218376564575
0.0316 0.00692773929033728
0.0316 0.00693329481502881
0.0316 0.00693885033972034
0.0316 0.00694440586441187
0.0316 0.00694996138910339
0.0316 0.00695551691379492
0.0316 0.00696107243848645
0.0316 0.00696662796317798
0.0316 0.00697218348786951
0.0316 0.00697773901256104
0.0316 0.00698329453725257
0.0316 0.0069888500619441
0.0316 0.00699440558663563
0.0316 0.00699996111132716
0.0316 0.00700551663601869
0.0316 0.00701107216071022
0.0316 0.00701662768540175
0.0316 0.00702218321009328
0.0316 0.00702773873478481
0.0316 0.00703329425947634
0.0316 0.00703884978416787
0.0316 0.0070444053088594
0.0316 0.00704996083355093
0.0316 0.00705551635824245
0.0316 0.00706107188293398
0.0316 0.00706662740762551
0.0316 0.00707218293231704
0.0316 0.00707773845700857
0.0316 0.0070832939817001
0.0316 0.00708884950639163
0.0316 0.00709440503108316
0.0316 0.00709996055577469
0.0316 0.00710551608046622
0.0316 0.00711107160515775
0.0316 0.00711662712984928
0.0316 0.00712218265454081
0.0316 0.00712773817923234
0.0316 0.00713329370392387
0.0316 0.0071388492286154
0.0316 0.00714440475330693
0.0316 0.00714996027799846
0.0316 0.00715551580268999
0.0316 0.00716107132738151
0.0316 0.00716662685207304
0.0316 0.00717218237676457
0.0316 0.0071777379014561
0.0316 0.00718329342614763
0.0316 0.00718884895083916
0.0316 0.00719440447553069
0.0316 0.00719996000022222
0.0316 0.00720551552491375
0.0316 0.00721107104960528
0.0316 0.00721662657429681
0.0316 0.00722218209898834
0.0316 0.00722773762367987
0.0316 0.0072332931483714
0.0316 0.00723884867306293
0.0316 0.00724440419775446
0.0316 0.00724995972244599
0.0316 0.00725551524713752
0.0316 0.00726107077182905
0.0316 0.00726662629652058
0.0316 0.00727218182121211
0.0316 0.00727773734590363
0.0316 0.00728329287059516
0.0316 0.00728884839528669
0.0316 0.00729440391997822
0.0316 0.00729995944466975
0.0316 0.00730551496936128
0.0316 0.00731107049405281
0.0316 0.00731662601874434
0.0316 0.00732218154343587
0.0316 0.0073277370681274
0.0316 0.00733329259281893
0.0316 0.00733884811751046
0.0316 0.00734440364220199
0.0316 0.00734995916689352
0.0316 0.00735551469158505
0.0316 0.00736107021627658
0.0316 0.00736662574096811
0.0316 0.00737218126565964
0.0316 0.00737773679035116
0.0316 0.00738329231504269
0.0316 0.00738884783973422
0.0316 0.00739440336442575
0.0316 0.00739995888911728
0.0316 0.00740551441380881
0.0316 0.00741106993850034
0.0316 0.00741662546319187
0.0316 0.0074221809878834
0.0316 0.00742773651257493
0.0316 0.00743329203726646
0.0316 0.00743884756195799
0.0316 0.00744440308664952
0.0316 0.00744995861134105
0.0316 0.00745551413603258
0.0317 0.00746106966072411
0.0317 0.00746662518541564
0.0317 0.00747218071010717
0.0317 0.0074777362347987
0.0317 0.00748329175949023
0.0317 0.00748884728418176
0.0317 0.00749440280887329
0.0317 0.00749995833356481
0.0317 0.00750551385825634
0.0317 0.00751106938294787
0.0317 0.0075166249076394
0.0317 0.00752218043233093
0.0317 0.00752773595702246
0.0317 0.00753329148171399
0.0317 0.00753884700640552
0.0317 0.00754440253109705
0.0317 0.00754995805578858
0.0317 0.00755551358048011
0.0317 0.00756106910517164
0.0317 0.00756662462986317
0.0317 0.0075721801545547
0.0317 0.00757773567924623
0.0317 0.00758329120393776
0.0317 0.00758884672862929
0.0317 0.00759440225332082
0.0317 0.00759995777801234
0.0317 0.00760551330270387
0.0317 0.0076110688273954
0.0317 0.00761662435208693
0.0317 0.00762217987677846
0.0317 0.00762773540146999
0.0317 0.00763329092616152
0.0317 0.00763884645085305
0.0317 0.00764440197554458
0.0317 0.00764995750023611
0.0317 0.00765551302492764
0.0317 0.00766106854961917
0.0317 0.0076666240743107
0.0317 0.00767217959900223
0.0317 0.00767773512369376
0.0317 0.00768329064838529
0.0317 0.00768884617307682
0.0317 0.00769440169776835
0.0317 0.00769995722245988
0.0317 0.00770551274715141
0.0317 0.00771106827184293
0.0317 0.00771662379653446
0.0317 0.00772217932122599
0.0317 0.00772773484591752
0.0317 0.00773329037060905
0.0317 0.00773884589530058
0.0317 0.00774440141999211
0.0317 0.00774995694468364
0.0317 0.00775551246937517
0.0317 0.0077610679940667
0.0317 0.00776662351875823
0.0317 0.00777217904344976
0.0317 0.00777773456814129
0.0317 0.00778329009283282
0.0317 0.00778884561752435
0.0317 0.00779440114221588
0.0317 0.00779995666690741
0.0317 0.00780551219159894
0.0317 0.00781106771629047
0.0317 0.00781662324098199
0.0317 0.00782217876567353
0.0317 0.00782773429036505
0.0317 0.00783328981505658
0.0317 0.00783884533974811
0.0317 0.00784440086443964
0.0317 0.00784995638913117
0.0317 0.0078555119138227
0.0317 0.00786106743851423
0.0317 0.00786662296320576
0.0317 0.00787217848789729
0.0317 0.00787773401258882
0.0317 0.00788328953728035
0.0317 0.00788884506197188
0.0317 0.00789440058666341
0.0317 0.00789995611135494
0.0317 0.00790551163604647
0.0317 0.007911067160738
0.0317 0.00791662268542953
0.0317 0.00792217821012106
0.0317 0.00792773373481259
0.0317 0.00793328925950411
0.0317 0.00793884478419564
0.0317 0.00794440030888717
0.0317 0.0079499558335787
0.0317 0.00795551135827023
0.0317 0.00796106688296176
0.0317 0.00796662240765329
0.0317 0.00797217793234482
0.0317 0.00797773345703635
0.0317 0.00798328898172788
0.0317 0.00798884450641941
0.0317 0.00799440003111094
0.0317 0.00799995555580247
0.0317 0.008005511080494
0.0317 0.00801106660518553
0.0317 0.00801662212987706
0.0317 0.00802217765456859
0.0317 0.00802773317926012
0.0317 0.00803328870395164
0.0317 0.00803884422864318
0.0317 0.0080443997533347
0.0317 0.00804995527802623
0.0317 0.00805551080271776
0.0317 0.00806106632740929
0.0317 0.00806662185210082
0.0317 0.00807217737679235
0.0317 0.00807773290148388
0.0317 0.00808328842617541
0.0317 0.00808884395086694
0.0318 0.00809439947555847
0.0318 0.00809995500025
0.0318 0.00810551052494153
0.0318 0.00811106604963306
0.0318 0.00811662157432459
0.0318 0.00812217709901612
0.0318 0.00812773262370765
0.0318 0.00813328814839918
0.0318 0.00813884367309071
0.0318 0.00814439919778224
0.0318 0.00814995472247376
0.0318 0.00815551024716529
0.0318 0.00816106577185682
0.0318 0.00816662129654835
0.0318 0.00817217682123988
0.0318 0.00817773234593141
0.0318 0.00818328787062294
0.0318 0.00818884339531447
0.0318 0.008194398920006
0.0318 0.00819995444469753
0.0318 0.00820550996938906
0.0318 0.00821106549408059
0.0318 0.00821662101877212
0.0318 0.00822217654346365
0.0318 0.00822773206815518
0.0318 0.00823328759284671
0.0318 0.00823884311753824
0.0318 0.00824439864222977
0.0318 0.00824995416692129
0.0318 0.00825550969161282
0.0318 0.00826106521630435
0.0318 0.00826662074099589
0.0318 0.00827217626568741
0.0318 0.00827773179037894
0.0318 0.00828328731507047
0.0318 0.008288842839762
0.0318 0.00829439836445353
0.0318 0.00829995388914506
0.0318 0.00830550941383659
0.0318 0.00831106493852812
0.0318 0.00831662046321965
0.0318 0.00832217598791118
0.0318 0.00832773151260271
0.0318 0.00833328703729424
0.0318 0.00833884256198577
0.0318 0.0083443980866773
0.0318 0.00834995361136883
0.0318 0.00835550913606036
0.0318 0.00836106466075189
0.0318 0.00836662018544341
0.0318 0.00837217571013494
0.0318 0.00837773123482647
0.0318 0.008383286759518
0.0318 0.00838884228420953
0.0318 0.00839439780890106
0.0318 0.00839995333359259
0.0318 0.00840550885828412
0.0318 0.00841106438297565
0.0318 0.00841661990766718
0.0318 0.00842217543235871
0.0318 0.00842773095705024
0.0318 0.00843328648174177
0.0318 0.0084388420064333
0.0318 0.00844439753112483
0.0318 0.00844995305581636
0.0318 0.00845550858050789
0.0318 0.00846106410519942
0.0318 0.00846661962989094
0.0318 0.00847217515458248
0.0318 0.008477730679274
0.0318 0.00848328620396554
0.0318 0.00848884172865706
0.0318 0.00849439725334859
0.0318 0.00849995277804012
0.0318 0.00850550830273165
0.0318 0.00851106382742318
0.0318 0.00851661935211471
0.0318 0.00852217487680624
0.0318 0.00852773040149777
0.0318 0.0085332859261893
0.0318 0.00853884145088083
0.0318 0.00854439697557236
0.0318 0.00854995250026389
0.0318 0.00855550802495542
0.0318 0.00856106354964695
0.0318 0.00856661907433848
0.0318 0.00857217459903001
0.0318 0.00857773012372154
0.0318 0.00858328564841307
0.0318 0.00858884117310459
0.0318 0.00859439669779612
0.0318 0.00859995222248765
0.0318 0.00860550774717918
0.0318 0.00861106327187071
0.0318 0.00861661879656224
0.0318 0.00862217432125377
0.0318 0.0086277298459453
0.0318 0.00863328537063683
0.0318 0.00863884089532836
0.0318 0.00864439642001989
0.0318 0.00864995194471142
0.0318 0.00865550746940295
0.0318 0.00866106299409448
0.0318 0.00866661851878601
0.0318 0.00867217404347754
0.0318 0.00867772956816907
0.0318 0.0086832850928606
0.0318 0.00868884061755213
0.0318 0.00869439614224365
0.0318 0.00869995166693518
0.0318 0.00870550719162671
0.0318 0.00871106271631824
0.0318 0.00871661824100977
0.0318 0.0087221737657013
0.0318 0.00872772929039283
0.0318 0.00873328481508436
0.0318 0.00873884033977589
0.0318 0.00874439586446742
0.0318 0.00874995138915895
0.0318 0.00875550691385048
0.0318 0.00876106243854201
0.0318 0.00876661796323354
0.0318 0.00877217348792507
0.0318 0.0087777290126166
0.0318 0.00878328453730813
0.0318 0.00878884006199966
0.0318 0.00879439558669119
0.0318 0.00879995111138271
0.0318 0.00880550663607424
0.0318 0.00881106216076577
0.0318 0.0088166176854573
0.0318 0.00882217321014883
0.0319 0.00882772873484036
0.0319 0.00883328425953189
0.0319 0.00883883978422342
0.0319 0.00884439530891495
0.0319 0.00884995083360648
0.0319 0.00885550635829801
0.0319 0.00886106188298954
0.0319 0.00886661740768107
0.0319 0.0088721729323726
0.0319 0.00887772845706413
0.0319 0.00888328398175566
0.0319 0.00888883950644719
0.0319 0.00889439503113872
0.0319 0.00889995055583025
0.0319 0.00890550608052178
0.0319 0.0089110616052133
0.0319 0.00891661712990484
0.0319 0.00892217265459636
0.0319 0.00892772817928789
0.0319 0.00893328370397942
0.0319 0.00893883922867095
0.0319 0.00894439475336248
0.0319 0.00894995027805401
0.0319 0.00895550580274554
0.0319 0.00896106132743707
0.0319 0.0089666168521286
0.0319 0.00897217237682013
0.0319 0.00897772790151166
0.0319 0.00898328342620319
0.0319 0.00898883895089472
0.0319 0.00899439447558625
0.0319 0.00899995000027778
0.0319 0.00900550552496931
0.0319 0.00901106104966084
0.0319 0.00901661657435237
0.0319 0.00902217209904389
0.0319 0.00902772762373542
0.0319 0.00903328314842695
0.0319 0.00903883867311848
0.0319 0.00904439419781001
0.0319 0.00904994972250154
0.0319 0.00905550524719307
0.0319 0.0090610607718846
0.0319 0.00906661629657613
0.0319 0.00907217182126766
0.0319 0.00907772734595919
0.0319 0.00908328287065072
0.0319 0.00908883839534225
0.0319 0.00909439392003378
0.0319 0.00909994944472531
0.0319 0.00910550496941684
0.0319 0.00911106049410837
0.0319 0.00911661601879989
0.0319 0.00912217154349143
0.0319 0.00912772706818296
0.0319 0.00913328259287449
0.0319 0.00913883811756601
0.0319 0.00914439364225754
0.0319 0.00914994916694907
0.0319 0.0091555046916406
0.0319 0.00916106021633213
0.0319 0.00916661574102366
0.0319 0.00917217126571519
0.0319 0.00917772679040672
0.0319 0.00918328231509825
0.0319 0.00918883783978978
0.0319 0.00919439336448131
0.0319 0.00919994888917284
0.0319 0.00920550441386437
0.0319 0.0092110599385559
0.0319 0.00921661546324743
0.0319 0.00922217098793896
0.0319 0.00922772651263049
0.0319 0.00923328203732202
0.0319 0.00923883756201354
0.0319 0.00924439308670507
0.0319 0.0092499486113966
0.0319 0.00925550413608813
0.0319 0.00926105966077966
0.0319 0.00926661518547119
0.0319 0.00927217071016272
0.0319 0.00927772623485425
0.0319 0.00928328175954578
0.0319 0.00928883728423731
0.0319 0.00929439280892884
0.0319 0.00929994833362037
0.0319 0.0093055038583119
0.0319 0.00931105938300343
0.0319 0.00931661490769496
0.0319 0.00932217043238649
0.0319 0.00932772595707802
0.0319 0.00933328148176955
0.0319 0.00933883700646108
0.0319 0.0093443925311526
0.0319 0.00934994805584414
0.0319 0.00935550358053566
0.0319 0.00936105910522719
0.0319 0.00936661462991872
0.0319 0.00937217015461025
0.0319 0.00937772567930178
0.0319 0.00938328120399331
0.0319 0.00938883672868484
0.0319 0.00939439225337637
0.0319 0.0093999477780679
0.0319 0.00940550330275943
0.0319 0.00941105882745096
0.0319 0.00941661435214249
0.0319 0.00942216987683402
0.0319 0.00942772540152555
0.0319 0.00943328092621708
0.0319 0.00943883645090861
0.0319 0.00944439197560014
0.0319 0.00944994750029167
0.0319 0.00945550302498319
0.0319 0.00946105854967473
0.0319 0.00946661407436625
0.0319 0.00947216959905778
0.0319 0.00947772512374931
0.0319 0.00948328064844084
0.0319 0.00948883617313237
0.0319 0.0094943916978239
0.0319 0.00949994722251543
0.0319 0.00950550274720696
0.0319 0.00951105827189849
0.0319 0.00951661379659002
0.0319 0.00952216932128155
0.0319 0.00952772484597308
0.0319 0.00953328037066461
0.0319 0.00953883589535614
0.0319 0.00954439142004767
0.0319 0.0095499469447392
0.0319 0.00955550246943073
0.0319 0.00956105799412225
0.0319 0.00956661351881379
0.0319 0.00957216904350531
0.0319 0.00957772456819684
0.0319 0.00958328009288837
0.032 0.0095888356175799
0.032 0.00959439114227143
0.032 0.00959994666696296
0.032 0.00960550219165449
0.032 0.00961105771634602
0.032 0.00961661324103755
0.032 0.00962216876572908
0.032 0.00962772429042061
0.032 0.00963327981511214
0.032 0.00963883533980367
0.032 0.0096443908644952
0.032 0.00964994638918673
0.032 0.00965550191387826
0.032 0.00966105743856979
0.032 0.00966661296326132
0.032 0.00967216848795285
0.032 0.00967772401264438
0.032 0.0096832795373359
0.032 0.00968883506202743
0.032 0.00969439058671896
0.032 0.00969994611141049
0.032 0.00970550163610202
0.032 0.00971105716079355
0.032 0.00971661268548508
0.032 0.00972216821017661
0.032 0.00972772373486814
0.032 0.00973327925955967
0.032 0.0097388347842512
0.032 0.00974439030894273
0.032 0.00974994583363426
0.032 0.00975550135832579
0.032 0.00976105688301732
0.032 0.00976661240770885
0.032 0.00977216793240038
0.032 0.00977772345709191
0.032 0.00978327898178344
0.032 0.00978883450647496
0.032 0.00979439003116649
0.032 0.00979994555585802
0.032 0.00980550108054955
0.032 0.00981105660524108
0.032 0.00981661212993261
0.032 0.00982216765462414
0.032 0.00982772317931567
0.032 0.0098332787040072
0.032 0.00983883422869873
0.032 0.00984438975339026
0.032 0.00984994527808179
0.032 0.00985550080277332
0.032 0.00986105632746485
0.032 0.00986661185215638
0.032 0.00987216737684791
0.032 0.00987772290153944
0.032 0.00988327842623097
0.032 0.00988883395092249
0.032 0.00989438947561403
0.032 0.00989994500030555
0.032 0.00990550052499708
0.032 0.00991105604968861
0.032 0.00991661157438014
0.032 0.00992216709907167
0.032 0.0099277226237632
0.032 0.00993327814845473
0.032 0.00993883367314626
0.032 0.00994438919783779
0.032 0.00994994472252932
0.032 0.00995550024722085
0.032 0.00996105577191238
0.032 0.00996661129660391
0.032 0.00997216682129544
0.032 0.00997772234598697
0.032 0.0099832778706785
0.032 0.00998883339537003
0.032 0.00999438892006156
0.032 0.00999994444475309
0.032 0.0100054999694446
0.032 0.0100110554941361
0.032 0.0100166110188277
0.032 0.0100221665435192
0.032 0.0100277220682107
0.032 0.0100332775929023
0.032 0.0100388331175938
0.032 0.0100443886422853
0.032 0.0100499441669769
0.032 0.0100554996916684
0.032 0.0100610552163599
0.032 0.0100666107410514
0.032 0.010072166265743
0.032 0.0100777217904345
0.032 0.010083277315126
0.032 0.0100888328398176
0.032 0.0100943883645091
0.032 0.0100999438892006
0.032 0.0101054994138921
0.032 0.0101110549385837
0.032 0.0101166104632752
0.032 0.0101221659879667
0.032 0.0101277215126583
0.032 0.0101332770373498
0.032 0.0101388325620413
0.032 0.0101443880867329
0.032 0.0101499436114244
0.032 0.0101554991361159
0.032 0.0101610546608074
0.032 0.010166610185499
0.032 0.0101721657101905
0.032 0.010177721234882
0.032 0.0101832767595736
0.032 0.0101888322842651
0.032 0.0101943878089566
0.032 0.0101999433336481
0.032 0.0102054988583397
0.032 0.0102110543830312
0.032 0.0102166099077227
0.032 0.0102221654324143
0.032 0.0102277209571058
0.032 0.0102332764817973
0.032 0.0102388320064889
0.032 0.0102443875311804
0.032 0.0102499430558719
0.032 0.0102554985805634
0.032 0.010261054105255
0.032 0.0102666096299465
0.032 0.010272165154638
0.032 0.0102777206793296
0.032 0.0102832762040211
0.032 0.0102888317287126
0.032 0.0102943872534041
0.0321 0.0102999427780957
0.0321 0.0103054983027872
0.0321 0.0103110538274787
0.0321 0.0103166093521703
0.0321 0.0103221648768618
0.0321 0.0103277204015533
0.0321 0.0103332759262449
0.0321 0.0103388314509364
0.0321 0.0103443869756279
0.0321 0.0103499425003194
0.0321 0.010355498025011
0.0321 0.0103610535497025
0.0321 0.010366609074394
0.0321 0.0103721645990856
0.0321 0.0103777201237771
0.0321 0.0103832756484686
0.0321 0.0103888311731602
0.0321 0.0103943866978517
0.0321 0.0103999422225432
0.0321 0.0104054977472347
0.0321 0.0104110532719263
0.0321 0.0104166087966178
0.0321 0.0104221643213093
0.0321 0.0104277198460009
0.0321 0.0104332753706924
0.0321 0.0104388308953839
0.0321 0.0104443864200754
0.0321 0.010449941944767
0.0321 0.0104554974694585
0.0321 0.01046105299415
0.0321 0.0104666085188416
0.0321 0.0104721640435331
0.0321 0.0104777195682246
0.0321 0.0104832750929162
0.0321 0.0104888306176077
0.0321 0.0104943861422992
0.0321 0.0104999416669907
0.0321 0.0105054971916823
0.0321 0.0105110527163738
0.0321 0.0105166082410653
0.0321 0.0105221637657569
0.0321 0.0105277192904484
0.0321 0.0105332748151399
0.0321 0.0105388303398314
0.0321 0.010544385864523
0.0321 0.0105499413892145
0.0321 0.010555496913906
0.0321 0.0105610524385976
0.0321 0.0105666079632891
0.0321 0.0105721634879806
0.0321 0.0105777190126722
0.0321 0.0105832745373637
0.0321 0.0105888300620552
0.0321 0.0105943855867467
0.0321 0.0105999411114383
0.0321 0.0106054966361298
0.0321 0.0106110521608213
0.0321 0.0106166076855129
0.0321 0.0106221632102044
0.0321 0.0106277187348959
0.0321 0.0106332742595874
0.0321 0.010638829784279
0.0321 0.0106443853089705
0.0321 0.010649940833662
0.0321 0.0106554963583536
0.0321 0.0106610518830451
0.0321 0.0106666074077366
0.0321 0.0106721629324282
0.0321 0.0106777184571197
0.0321 0.0106832739818112
0.0321 0.0106888295065027
0.0321 0.0106943850311943
0.0321 0.0106999405558858
0.0321 0.0107054960805773
0.0321 0.0107110516052689
0.0321 0.0107166071299604
0.0321 0.0107221626546519
0.0321 0.0107277181793434
0.0321 0.010733273704035
0.0321 0.0107388292287265
0.0321 0.010744384753418
0.0321 0.0107499402781096
0.0321 0.0107554958028011
0.0321 0.0107610513274926
0.0321 0.0107666068521842
0.0321 0.0107721623768757
0.0321 0.0107777179015672
0.0321 0.0107832734262587
0.0321 0.0107888289509503
0.0321 0.0107943844756418
0.0321 0.0107999400003333
0.0321 0.0108054955250249
0.0321 0.0108110510497164
0.0321 0.0108166065744079
0.0321 0.0108221620990994
0.0321 0.010827717623791
0.0321 0.0108332731484825
0.0321 0.010838828673174
0.0321 0.0108443841978656
0.0321 0.0108499397225571
0.0321 0.0108554952472486
0.0321 0.0108610507719402
0.0321 0.0108666062966317
0.0321 0.0108721618213232
0.0321 0.0108777173460147
0.0321 0.0108832728707063
0.0321 0.0108888283953978
0.0321 0.0108943839200893
0.0321 0.0108999394447809
0.0321 0.0109054949694724
0.0321 0.0109110504941639
0.0321 0.0109166060188555
0.0321 0.010922161543547
0.0321 0.0109277170682385
0.0321 0.01093327259293
0.0321 0.0109388281176216
0.0321 0.0109443836423131
0.0321 0.0109499391670046
0.0321 0.0109554946916962
0.0321 0.0109610502163877
0.0321 0.0109666057410792
0.0321 0.0109721612657707
0.0321 0.0109777167904623
0.0321 0.0109832723151538
0.0321 0.0109888278398453
0.0321 0.0109943833645369
0.0321 0.0109999388892284
0.0321 0.0110054944139199
0.0321 0.0110110499386115
0.0321 0.011016605463303
0.0321 0.0110221609879945
0.0321 0.011027716512686
0.0321 0.0110332720373776
0.0321 0.0110388275620691
0.0321 0.0110443830867606
0.0321 0.0110499386114522
0.0321 0.0110554941361437
0.0321 0.0110610496608352
0.0321 0.0110666051855267
0.0321 0.0110721607102183
0.0321 0.0110777162349098
0.0321 0.0110832717596013
0.0321 0.0110888272842929
0.0321 0.0110943828089844
0.0321 0.0110999383336759
0.0321 0.0111054938583675
0.0321 0.011111049383059
0.0321 0.0111166049077505
0.0321 0.011122160432442
0.0321 0.0111277159571336
0.0321 0.0111332714818251
0.0321 0.0111388270065166
0.0321 0.0111443825312082
0.0321 0.0111499380558997
0.0321 0.0111554935805912
0.0321 0.0111610491052827
0.0321 0.0111666046299743
0.0321 0.0111721601546658
0.0321 0.0111777156793573
0.0322 0.0111832712040489
0.0322 0.0111888267287404
0.0322 0.0111943822534319
0.0322 0.0111999377781235
0.0322 0.011205493302815
0.0322 0.0112110488275065
0.0322 0.011216604352198
0.0322 0.0112221598768896
0.0322 0.0112277154015811
0.0322 0.0112332709262726
0.0322 0.0112388264509642
0.0322 0.0112443819756557
0.0322 0.0112499375003472
0.0322 0.0112554930250388
0.0322 0.0112610485497303
0.0322 0.0112666040744218
0.0322 0.0112721595991133
0.0322 0.0112777151238049
0.0322 0.0112832706484964
0.0322 0.0112888261731879
0.0322 0.0112943816978795
0.0322 0.011299937222571
0.0322 0.0113054927472625
0.0322 0.011311048271954
0.0322 0.0113166037966456
0.0322 0.0113221593213371
0.0322 0.0113277148460286
0.0322 0.0113332703707202
0.0322 0.0113388258954117
0.0322 0.0113443814201032
0.0322 0.0113499369447948
0.0322 0.0113554924694863
0.0322 0.0113610479941778
0.0322 0.0113666035188693
0.0322 0.0113721590435609
0.0322 0.0113777145682524
0.0322 0.0113832700929439
0.0322 0.0113888256176355
0.0322 0.011394381142327
0.0322 0.0113999366670185
0.0322 0.01140549219171
0.0322 0.0114110477164016
0.0322 0.0114166032410931
0.0322 0.0114221587657846
0.0322 0.0114277142904762
0.0322 0.0114332698151677
0.0322 0.0114388253398592
0.0322 0.0114443808645508
0.0322 0.0114499363892423
0.0322 0.0114554919139338
0.0322 0.0114610474386253
0.0322 0.0114666029633169
0.0322 0.0114721584880084
0.0322 0.0114777140126999
0.0322 0.0114832695373915
0.0322 0.011488825062083
0.0322 0.0114943805867745
0.0322 0.011499936111466
0.0322 0.0115054916361576
0.0322 0.0115110471608491
0.0322 0.0115166026855406
0.0322 0.0115221582102322
0.0322 0.0115277137349237
0.0322 0.0115332692596152
0.0322 0.0115388247843068
0.0322 0.0115443803089983
0.0322 0.0115499358336898
0.0322 0.0115554913583813
0.0322 0.0115610468830729
0.0322 0.0115666024077644
0.0322 0.0115721579324559
0.0322 0.0115777134571475
0.0322 0.011583268981839
0.0322 0.0115888245065305
0.0322 0.0115943800312221
0.0322 0.0115999355559136
0.0322 0.0116054910806051
0.0322 0.0116110466052966
0.0322 0.0116166021299882
0.0322 0.0116221576546797
0.0322 0.0116277131793712
0.0322 0.0116332687040628
0.0322 0.0116388242287543
0.0322 0.0116443797534458
0.0322 0.0116499352781373
0.0322 0.0116554908028289
0.0322 0.0116610463275204
0.0322 0.0116666018522119
0.0322 0.0116721573769035
0.0322 0.011677712901595
0.0322 0.0116832684262865
0.0322 0.0116888239509781
0.0322 0.0116943794756696
0.0322 0.0116999350003611
0.0322 0.0117054905250526
0.0322 0.0117110460497442
0.0322 0.0117166015744357
0.0322 0.0117221570991272
0.0322 0.0117277126238188
0.0322 0.0117332681485103
0.0322 0.0117388236732018
0.0322 0.0117443791978933
0.0322 0.0117499347225849
0.0322 0.0117554902472764
0.0322 0.0117610457719679
0.0322 0.0117666012966595
0.0322 0.011772156821351
0.0322 0.0117777123460425
0.0322 0.0117832678707341
0.0322 0.0117888233954256
0.0322 0.0117943789201171
0.0322 0.0117999344448086
0.0322 0.0118054899695002
0.0322 0.0118110454941917
0.0322 0.0118166010188832
0.0322 0.0118221565435748
0.0322 0.0118277120682663
0.0322 0.0118332675929578
0.0322 0.0118388231176493
0.0322 0.0118443786423409
0.0322 0.0118499341670324
0.0322 0.0118554896917239
0.0322 0.0118610452164155
0.0322 0.011866600741107
0.0322 0.0118721562657985
0.0322 0.0118777117904901
0.0322 0.0118832673151816
0.0322 0.0118888228398731
0.0322 0.0118943783645646
0.0322 0.0118999338892562
0.0322 0.0119054894139477
0.0322 0.0119110449386392
0.0322 0.0119166004633308
0.0322 0.0119221559880223
0.0322 0.0119277115127138
0.0322 0.0119332670374053
0.0322 0.0119388225620969
0.0322 0.0119443780867884
0.0322 0.0119499336114799
0.0322 0.0119554891361715
0.0322 0.011961044660863
0.0322 0.0119666001855545
0.0322 0.0119721557102461
0.0322 0.0119777112349376
0.0322 0.0119832667596291
0.0322 0.0119888222843206
0.0322 0.0119943778090122
0.0322 0.0119999333337037
0.0322 0.0120054888583952
0.0322 0.0120110443830868
0.0322 0.0120165999077783
0.0322 0.0120221554324698
0.0322 0.0120277109571614
0.0322 0.0120332664818529
0.0322 0.0120388220065444
0.0323 0.0120443775312359
0.0323 0.0120499330559275
0.0323 0.012055488580619
0.0323 0.0120610441053105
0.0323 0.0120665996300021
0.0323 0.0120721551546936
0.0323 0.0120777106793851
0.0323 0.0120832662040766
0.0323 0.0120888217287682
0.0323 0.0120943772534597
0.0323 0.0120999327781512
0.0323 0.0121054883028428
0.0323 0.0121110438275343
0.0323 0.0121165993522258
0.0323 0.0121221548769174
0.0323 0.0121277104016089
0.0323 0.0121332659263004
0.0323 0.0121388214509919
0.0323 0.0121443769756835
0.0323 0.012149932500375
0.0323 0.0121554880250665
0.0323 0.0121610435497581
0.0323 0.0121665990744496
0.0323 0.0121721545991411
0.0323 0.0121777101238326
0.0323 0.0121832656485242
0.0323 0.0121888211732157
0.0323 0.0121943766979072
0.0323 0.0121999322225988
0.0323 0.0122054877472903
0.0323 0.0122110432719818
0.0323 0.0122165987966734
0.0323 0.0122221543213649
0.0323 0.0122277098460564
0.0323 0.0122332653707479
0.0323 0.0122388208954395
0.0323 0.012244376420131
0.0323 0.0122499319448225
0.0323 0.0122554874695141
0.0323 0.0122610429942056
0.0323 0.0122665985188971
0.0323 0.0122721540435886
0.0323 0.0122777095682802
0.0323 0.0122832650929717
0.0323 0.0122888206176632
0.0323 0.0122943761423548
0.0323 0.0122999316670463
0.0323 0.0123054871917378
0.0323 0.0123110427164294
0.0323 0.0123165982411209
0.0323 0.0123221537658124
0.0323 0.0123277092905039
0.0323 0.0123332648151955
0.0323 0.012338820339887
0.0323 0.0123443758645785
0.0323 0.0123499313892701
0.0323 0.0123554869139616
0.0323 0.0123610424386531
0.0323 0.0123665979633446
0.0323 0.0123721534880362
0.0323 0.0123777090127277
0.0323 0.0123832645374192
0.0323 0.0123888200621108
0.0323 0.0123943755868023
0.0323 0.0123999311114938
0.0323 0.0124054866361854
0.0323 0.0124110421608769
0.0323 0.0124165976855684
0.0323 0.0124221532102599
0.0323 0.0124277087349515
0.0323 0.012433264259643
0.0323 0.0124388197843345
0.0323 0.0124443753090261
0.0323 0.0124499308337176
0.0323 0.0124554863584091
0.0323 0.0124610418831006
0.0323 0.0124665974077922
0.0323 0.0124721529324837
0.0323 0.0124777084571752
0.0323 0.0124832639818668
0.0323 0.0124888195065583
0.0323 0.0124943750312498
0.0323 0.0124999305559414
0.0323 0.0125054860806329
0.0323 0.0125110416053244
0.0323 0.0125165971300159
0.0323 0.0125221526547075
0.0323 0.012527708179399
0.0323 0.0125332637040905
0.0323 0.0125388192287821
0.0323 0.0125443747534736
0.0323 0.0125499302781651
0.0323 0.0125554858028567
0.0323 0.0125610413275482
0.0323 0.0125665968522397
0.0323 0.0125721523769312
0.0323 0.0125777079016228
0.0323 0.0125832634263143
0.0323 0.0125888189510058
0.0323 0.0125943744756974
0.0323 0.0125999300003889
0.0323 0.0126054855250804
0.0323 0.0126110410497719
0.0323 0.0126165965744635
0.0323 0.012622152099155
0.0323 0.0126277076238465
0.0323 0.0126332631485381
0.0323 0.0126388186732296
0.0323 0.0126443741979211
0.0323 0.0126499297226127
0.0323 0.0126554852473042
0.0323 0.0126610407719957
0.0323 0.0126665962966872
0.0323 0.0126721518213788
0.0323 0.0126777073460703
0.0323 0.0126832628707618
0.0323 0.0126888183954534
0.0323 0.0126943739201449
0.0323 0.0126999294448364
0.0323 0.0127054849695279
0.0323 0.0127110404942195
0.0323 0.012716596018911
0.0323 0.0127221515436025
0.0323 0.0127277070682941
0.0323 0.0127332625929856
0.0323 0.0127388181176771
0.0323 0.0127443736423687
0.0323 0.0127499291670602
0.0323 0.0127554846917517
0.0323 0.0127610402164432
0.0323 0.0127665957411348
0.0323 0.0127721512658263
0.0323 0.0127777067905178
0.0323 0.0127832623152094
0.0323 0.0127888178399009
0.0323 0.0127943733645924
0.0323 0.012799928889284
0.0323 0.0128054844139755
0.0323 0.012811039938667
0.0323 0.0128165954633585
0.0323 0.0128221509880501
0.0323 0.0128277065127416
0.0323 0.0128332620374331
0.0323 0.0128388175621247
0.0323 0.0128443730868162
0.0323 0.0128499286115077
0.0323 0.0128554841361992
0.0323 0.0128610396608908
0.0323 0.0128665951855823
0.0323 0.0128721507102738
0.0323 0.0128777062349654
0.0323 0.0128832617596569
0.0323 0.0128888172843484
0.0323 0.01289437280904
0.0323 0.0128999283337315
0.0323 0.012905483858423
0.0323 0.0129110393831145
0.0323 0.0129165949078061
0.0323 0.0129221504324976
0.0323 0.0129277059571891
0.0323 0.0129332614818807
0.0324 0.0129388170065722
0.0324 0.0129443725312637
0.0324 0.0129499280559552
0.0324 0.0129554835806468
0.0324 0.0129610391053383
0.0324 0.0129665946300298
0.0324 0.0129721501547214
0.0324 0.0129777056794129
0.0324 0.0129832612041044
0.0324 0.012988816728796
0.0324 0.0129943722534875
0.0324 0.012999927778179
0.0324 0.0130054833028705
0.0324 0.0130110388275621
0.0324 0.0130165943522536
0.0324 0.0130221498769451
0.0324 0.0130277054016367
0.0324 0.0130332609263282
0.0324 0.0130388164510197
0.0324 0.0130443719757112
0.0324 0.0130499275004028
0.0324 0.0130554830250943
0.0324 0.0130610385497858
0.0324 0.0130665940744774
0.0324 0.0130721495991689
0.0324 0.0130777051238604
0.0324 0.013083260648552
0.0324 0.0130888161732435
0.0324 0.013094371697935
0.0324 0.0130999272226265
0.0324 0.0131054827473181
0.0324 0.0131110382720096
0.0324 0.0131165937967011
0.0324 0.0131221493213927
0.0324 0.0131277048460842
0.0324 0.0131332603707757
0.0324 0.0131388158954672
0.0324 0.0131443714201588
0.0324 0.0131499269448503
0.0324 0.0131554824695418
0.0324 0.0131610379942334
0.0324 0.0131665935189249
0.0324 0.0131721490436164
0.0324 0.013177704568308
0.0324 0.0131832600929995
0.0324 0.013188815617691
0.0324 0.0131943711423825
0.0324 0.0131999266670741
0.0324 0.0132054821917656
0.0324 0.0132110377164571
0.0324 0.0132165932411487
0.0324 0.0132221487658402
0.0324 0.0132277042905317
0.0324 0.0132332598152232
0.0324 0.0132388153399148
0.0324 0.0132443708646063
0.0324 0.0132499263892978
0.0324 0.0132554819139894
0.0324 0.0132610374386809
0.0324 0.0132665929633724
0.0324 0.013272148488064
0.0324 0.0132777040127555
0.0324 0.013283259537447
0.0324 0.0132888150621385
0.0324 0.0132943705868301
0.0324 0.0132999261115216
0.0324 0.0133054816362131
0.0324 0.0133110371609047
0.0324 0.0133165926855962
0.0324 0.0133221482102877
0.0324 0.0133277037349793
0.0324 0.0133332592596708
0.0324 0.0133388147843623
0.0324 0.0133443703090538
0.0324 0.0133499258337454
0.0324 0.0133554813584369
0.0324 0.0133610368831284
0.0324 0.01336659240782
0.0324 0.0133721479325115
0.0324 0.013377703457203
0.0324 0.0133832589818945
0.0324 0.0133888145065861
0.0324 0.0133943700312776
0.0324 0.0133999255559691
0.0324 0.0134054810806607
0.0324 0.0134110366053522
0.0324 0.0134165921300437
0.0324 0.0134221476547353
0.0324 0.0134277031794268
0.0324 0.0134332587041183
0.0324 0.0134388142288098
0.0324 0.0134443697535014
0.0324 0.0134499252781929
0.0324 0.0134554808028844
0.0324 0.013461036327576
0.0324 0.0134665918522675
0.0324 0.013472147376959
0.0324 0.0134777029016505
0.0324 0.0134832584263421
0.0324 0.0134888139510336
0.0324 0.0134943694757251
0.0324 0.0134999250004167
0.0324 0.0135054805251082
0.0324 0.0135110360497997
0.0324 0.0135165915744913
0.0324 0.0135221470991828
0.0324 0.0135277026238743
0.0324 0.0135332581485658
0.0324 0.0135388136732574
0.0324 0.0135443691979489
0.0324 0.0135499247226404
0.0324 0.013555480247332
0.0324 0.0135610357720235
0.0324 0.013566591296715
0.0324 0.0135721468214065
0.0324 0.0135777023460981
0.0324 0.0135832578707896
0.0324 0.0135888133954811
0.0324 0.0135943689201727
0.0324 0.0135999244448642
0.0324 0.0136054799695557
0.0324 0.0136110354942473
0.0324 0.0136165910189388
0.0324 0.0136221465436303
0.0324 0.0136277020683218
0.0324 0.0136332575930134
0.0324 0.0136388131177049
0.0324 0.0136443686423964
0.0324 0.013649924167088
0.0324 0.0136554796917795
0.0324 0.013661035216471
0.0324 0.0136665907411625
0.0324 0.0136721462658541
0.0324 0.0136777017905456
0.0324 0.0136832573152371
0.0324 0.0136888128399287
0.0324 0.0136943683646202
0.0324 0.0136999238893117
0.0324 0.0137054794140033
0.0324 0.0137110349386948
0.0324 0.0137165904633863
0.0324 0.0137221459880778
0.0324 0.0137277015127694
0.0324 0.0137332570374609
0.0324 0.0137388125621524
0.0324 0.013744368086844
0.0324 0.0137499236115355
0.0324 0.013755479136227
0.0324 0.0137610346609186
0.0324 0.0137665901856101
0.0324 0.0137721457103016
0.0324 0.0137777012349931
0.0324 0.0137832567596847
0.0324 0.0137888122843762
0.0324 0.0137943678090677
0.0324 0.0137999233337593
0.0324 0.0138054788584508
0.0324 0.0138110343831423
0.0324 0.0138165899078338
0.0324 0.0138221454325254
0.0324 0.0138277009572169
0.0325 0.0138332564819084
0.0325 0.0138388120066
0.0325 0.0138443675312915
0.0325 0.013849923055983
0.0325 0.0138554785806746
0.0325 0.0138610341053661
0.0325 0.0138665896300576
0.0325 0.0138721451547491
0.0325 0.0138777006794407
0.0325 0.0138832562041322
0.0325 0.0138888117288237
0.0325 0.0138943672535153
0.0325 0.0138999227782068
0.0325 0.0139054783028983
0.0325 0.0139110338275898
0.0325 0.0139165893522814
0.0325 0.0139221448769729
0.0325 0.0139277004016644
0.0325 0.013933255926356
0.0325 0.0139388114510475
0.0325 0.013944366975739
0.0325 0.0139499225004306
0.0325 0.0139554780251221
0.0325 0.0139610335498136
0.0325 0.0139665890745051
0.0325 0.0139721445991967
0.0325 0.0139777001238882
0.0325 0.0139832556485797
0.0325 0.0139888111732713
0.0325 0.0139943666979628
0.0325 0.0139999222226543
0.0325 0.0140054777473458
0.0325 0.0140110332720374
0.0325 0.0140165887967289
0.0325 0.0140221443214204
0.0325 0.014027699846112
0.0325 0.0140332553708035
0.0325 0.014038810895495
0.0325 0.0140443664201866
0.0325 0.0140499219448781
0.0325 0.0140554774695696
0.0325 0.0140610329942611
0.0325 0.0140665885189527
0.0325 0.0140721440436442
0.0325 0.0140776995683357
0.0325 0.0140832550930273
0.0325 0.0140888106177188
0.0325 0.0140943661424103
0.0325 0.0140999216671019
0.0325 0.0141054771917934
0.0325 0.0141110327164849
0.0325 0.0141165882411764
0.0325 0.014122143765868
0.0325 0.0141276992905595
0.0325 0.014133254815251
0.0325 0.0141388103399426
0.0325 0.0141443658646341
0.0325 0.0141499213893256
0.0325 0.0141554769140171
0.0325 0.0141610324387087
0.0325 0.0141665879634002
0.0325 0.0141721434880917
0.0325 0.0141776990127833
0.0325 0.0141832545374748
0.0325 0.0141888100621663
0.0325 0.0141943655868579
0.0325 0.0141999211115494
0.0325 0.0142054766362409
0.0325 0.0142110321609324
0.0325 0.014216587685624
0.0325 0.0142221432103155
0.0325 0.014227698735007
0.0325 0.0142332542596986
0.0325 0.0142388097843901
0.0325 0.0142443653090816
0.0325 0.0142499208337731
0.0325 0.0142554763584647
0.0325 0.0142610318831562
0.0325 0.0142665874078477
0.0325 0.0142721429325393
0.0325 0.0142776984572308
0.0325 0.0142832539819223
0.0325 0.0142888095066139
0.0325 0.0142943650313054
0.0325 0.0142999205559969
0.0325 0.0143054760806884
0.0325 0.01431103160538
0.0325 0.0143165871300715
0.0325 0.014322142654763
0.0325 0.0143276981794546
0.0325 0.0143332537041461
0.0325 0.0143388092288376
0.0325 0.0143443647535291
0.0325 0.0143499202782207
0.0325 0.0143554758029122
0.0325 0.0143610313276037
0.0325 0.0143665868522953
0.0325 0.0143721423769868
0.0325 0.0143776979016783
0.0325 0.0143832534263699
0.0325 0.0143888089510614
0.0325 0.0143943644757529
0.0325 0.0143999200004444
0.0325 0.014405475525136
0.0325 0.0144110310498275
0.0325 0.014416586574519
0.0325 0.0144221420992106
0.0325 0.0144276976239021
0.0325 0.0144332531485936
0.0325 0.0144388086732851
0.0325 0.0144443641979767
0.0325 0.0144499197226682
0.0325 0.0144554752473597
0.0325 0.0144610307720513
0.0325 0.0144665862967428
0.0325 0.0144721418214343
0.0325 0.0144776973461259
0.0325 0.0144832528708174
0.0325 0.0144888083955089
0.0325 0.0144943639202004
0.0325 0.014499919444892
0.0325 0.0145054749695835
0.0325 0.014511030494275
0.0325 0.0145165860189666
0.0325 0.0145221415436581
0.0325 0.0145276970683496
0.0325 0.0145332525930412
0.0325 0.0145388081177327
0.0325 0.0145443636424242
0.0325 0.0145499191671157
0.0325 0.0145554746918073
0.0325 0.0145610302164988
0.0325 0.0145665857411903
0.0325 0.0145721412658819
0.0325 0.0145776967905734
0.0325 0.0145832523152649
0.0325 0.0145888078399564
0.0325 0.014594363364648
0.0325 0.0145999188893395
0.0325 0.014605474414031
0.0325 0.0146110299387226
0.0325 0.0146165854634141
0.0325 0.0146221409881056
0.0325 0.0146276965127972
0.0325 0.0146332520374887
0.0325 0.0146388075621802
0.0325 0.0146443630868717
0.0325 0.0146499186115633
0.0325 0.0146554741362548
0.0325 0.0146610296609463
0.0325 0.0146665851856379
0.0325 0.0146721407103294
0.0325 0.0146776962350209
0.0325 0.0146832517597124
0.0325 0.014688807284404
0.0325 0.0146943628090955
0.0325 0.014699918333787
0.0325 0.0147054738584786
0.0325 0.0147110293831701
0.0325 0.0147165849078616
0.0325 0.0147221404325532
0.0325 0.0147276959572447
0.0325 0.0147332514819362
0.0325 0.0147388070066277
0.0325 0.0147443625313193
0.0325 0.0147499180560108
0.0325 0.0147554735807023
0.0325 0.0147610291053939
0.0325 0.0147665846300854
0.0325 0.0147721401547769
0.0325 0.0147776956794684
0.0325 0.01478325120416
0.0325 0.0147888067288515
0.0325 0.014794362253543
0.0325 0.0147999177782346
0.0325 0.0148054733029261
0.0325 0.0148110288276176
0.0325 0.0148165843523092
0.0325 0.0148221398770007
0.0325 0.0148276954016922
0.0325 0.0148332509263837
0.0325 0.0148388064510753
0.0325 0.0148443619757668
0.0325 0.0148499175004583
0.0325 0.0148554730251499
0.0325 0.0148610285498414
0.0325 0.0148665840745329
0.0325 0.0148721395992245
0.0325 0.014877695123916
0.0325 0.0148832506486075
0.0325 0.014888806173299
0.0325 0.0148943616979906
0.0325 0.0148999172226821
0.0325 0.0149054727473736
0.0325 0.0149110282720652
0.0325 0.0149165837967567
0.0325 0.0149221393214482
0.0325 0.0149276948461397
0.0325 0.0149332503708313
0.0325 0.0149388058955228
0.0325 0.0149443614202143
0.0325 0.0149499169449059
0.0325 0.0149554724695974
0.0325 0.0149610279942889
0.0325 0.0149665835189805
0.0325 0.014972139043672
0.0325 0.0149776945683635
0.0325 0.014983250093055
0.0325 0.0149888056177466
0.0325 0.0149943611424381
0.0325 0.0149999166671296
0.0325 0.0150054721918212
0.0326 0.0150110277165127
0.0326 0.0150165832412042
0.0326 0.0150221387658957
0.0326 0.0150276942905873
0.0326 0.0150332498152788
0.0326 0.0150388053399703
0.0326 0.0150443608646619
0.0326 0.0150499163893534
0.0326 0.0150554719140449
0.0326 0.0150610274387365
0.0326 0.015066582963428
0.0326 0.0150721384881195
0.0326 0.015077694012811
0.0326 0.0150832495375026
0.0326 0.0150888050621941
0.0326 0.0150943605868856
0.0326 0.0150999161115772
0.0326 0.0151054716362687
0.0326 0.0151110271609602
0.0326 0.0151165826856517
0.0326 0.0151221382103433
0.0326 0.0151276937350348
0.0326 0.0151332492597263
0.0326 0.0151388047844179
0.0326 0.0151443603091094
0.0326 0.0151499158338009
0.0326 0.0151554713584925
0.0326 0.015161026883184
0.0326 0.0151665824078755
0.0326 0.015172137932567
0.0326 0.0151776934572586
0.0326 0.0151832489819501
0.0326 0.0151888045066416
0.0326 0.0151943600313332
0.0326 0.0151999155560247
0.0326 0.0152054710807162
0.0326 0.0152110266054077
0.0326 0.0152165821300993
0.0326 0.0152221376547908
0.0326 0.0152276931794823
0.0326 0.0152332487041739
0.0326 0.0152388042288654
0.0326 0.0152443597535569
0.0326 0.0152499152782485
0.0326 0.01525547080294
0.0326 0.0152610263276315
0.0326 0.015266581852323
0.0326 0.0152721373770146
0.0326 0.0152776929017061
0.0326 0.0152832484263976
0.0326 0.0152888039510892
0.0326 0.0152943594757807
0.0326 0.0152999150004722
0.0326 0.0153054705251638
0.0326 0.0153110260498553
0.0326 0.0153165815745468
0.0326 0.0153221370992383
0.0326 0.0153276926239299
0.0326 0.0153332481486214
0.0326 0.0153388036733129
0.0326 0.0153443591980045
0.0326 0.015349914722696
0.0326 0.0153554702473875
0.0326 0.015361025772079
0.0326 0.0153665812967706
0.0326 0.0153721368214621
0.0326 0.0153776923461536
0.0326 0.0153832478708452
0.0326 0.0153888033955367
0.0326 0.0153943589202282
0.0326 0.0153999144449198
0.0326 0.0154054699696113
0.0326 0.0154110254943028
0.0326 0.0154165810189943
0.0326 0.0154221365436859
0.0326 0.0154276920683774
0.0326 0.0154332475930689
0.0326 0.0154388031177605
0.0326 0.015444358642452
0.0326 0.0154499141671435
0.0326 0.015455469691835
0.0326 0.0154610252165266
0.0326 0.0154665807412181
0.0326 0.0154721362659096
0.0326 0.0154776917906012
0.0326 0.0154832473152927
0.0326 0.0154888028399842
0.0326 0.0154943583646758
0.0326 0.0154999138893673
0.0326 0.0155054694140588
0.0326 0.0155110249387503
0.0326 0.0155165804634419
0.0326 0.0155221359881334
0.0326 0.0155276915128249
0.0326 0.0155332470375165
0.0326 0.015538802562208
0.0326 0.0155443580868995
0.0326 0.015549913611591
0.0326 0.0155554691362826
0.0326 0.0155610246609741
0.0326 0.0155665801856656
0.0326 0.0155721357103572
0.0326 0.0155776912350487
0.0326 0.0155832467597402
0.0326 0.0155888022844318
0.0326 0.0155943578091233
0.0326 0.0155999133338148
0.0326 0.0156054688585063
0.0326 0.0156110243831979
0.0326 0.0156165799078894
0.0326 0.0156221354325809
0.0326 0.0156276909572725
0.0326 0.015633246481964
0.0326 0.0156388020066555
0.0326 0.0156443575313471
0.0326 0.0156499130560386
0.0326 0.0156554685807301
0.0326 0.0156610241054216
0.0326 0.0156665796301132
0.0326 0.0156721351548047
0.0326 0.0156776906794962
0.0326 0.0156832462041878
0.0326 0.0156888017288793
0.0326 0.0156943572535708
0.0326 0.0156999127782623
0.0326 0.0157054683029539
0.0326 0.0157110238276454
0.0326 0.0157165793523369
0.0326 0.0157221348770285
0.0326 0.01572769040172
0.0326 0.0157332459264115
0.0326 0.0157388014511031
0.0326 0.0157443569757946
0.0326 0.0157499125004861
0.0326 0.0157554680251776
0.0326 0.0157610235498692
0.0326 0.0157665790745607
0.0326 0.0157721345992522
0.0326 0.0157776901239438
0.0326 0.0157832456486353
0.0326 0.0157888011733268
0.0326 0.0157943566980183
0.0326 0.0157999122227099
0.0326 0.0158054677474014
0.0326 0.0158110232720929
0.0326 0.0158165787967845
0.0326 0.015822134321476
0.0326 0.0158276898461675
0.0326 0.0158332453708591
0.0326 0.0158388008955506
0.0326 0.0158443564202421
0.0326 0.0158499119449336
0.0326 0.0158554674696252
0.0326 0.0158610229943167
0.0326 0.0158665785190082
0.0326 0.0158721340436998
0.0326 0.0158776895683913
0.0326 0.0158832450930828
0.0326 0.0158888006177743
0.0326 0.0158943561424659
0.0326 0.0158999116671574
0.0326 0.0159054671918489
0.0326 0.0159110227165405
0.0326 0.015916578241232
0.0326 0.0159221337659235
0.0326 0.0159276892906151
0.0326 0.0159332448153066
0.0326 0.0159388003399981
0.0326 0.0159443558646896
0.0326 0.0159499113893812
0.0326 0.0159554669140727
0.0326 0.0159610224387642
0.0326 0.0159665779634558
0.0326 0.0159721334881473
0.0326 0.0159776890128388
0.0326 0.0159832445375303
0.0326 0.0159888000622219
0.0326 0.0159943555869134
0.0326 0.0159999111116049
0.0326 0.0160054666362965
0.0326 0.016011022160988
0.0326 0.0160165776856795
0.0326 0.0160221332103711
0.0327 0.0160276887350626
0.0327 0.0160332442597541
0.0327 0.0160387997844456
0.0327 0.0160443553091372
0.0327 0.0160499108338287
0.0327 0.0160554663585202
0.0327 0.0160610218832118
0.0327 0.0160665774079033
0.0327 0.0160721329325948
0.0327 0.0160776884572864
0.0327 0.0160832439819779
0.0327 0.0160887995066694
0.0327 0.0160943550313609
0.0327 0.0160999105560525
0.0327 0.016105466080744
0.0327 0.0161110216054355
0.0327 0.0161165771301271
0.0327 0.0161221326548186
0.0327 0.0161276881795101
0.0327 0.0161332437042016
0.0327 0.0161387992288932
0.0327 0.0161443547535847
0.0327 0.0161499102782762
0.0327 0.0161554658029678
0.0327 0.0161610213276593
0.0327 0.0161665768523508
0.0327 0.0161721323770424
0.0327 0.0161776879017339
0.0327 0.0161832434264254
0.0327 0.0161887989511169
0.0327 0.0161943544758085
0.0327 0.0161999100005
0.0327 0.0162054655251915
0.0327 0.0162110210498831
0.0327 0.0162165765745746
0.0327 0.0162221320992661
0.0327 0.0162276876239576
0.0327 0.0162332431486492
0.0327 0.0162387986733407
0.0327 0.0162443541980322
0.0327 0.0162499097227238
0.0327 0.0162554652474153
0.0327 0.0162610207721068
0.0327 0.0162665762967984
0.0327 0.0162721318214899
0.0327 0.0162776873461814
0.0327 0.0162832428708729
0.0327 0.0162887983955645
0.0327 0.016294353920256
0.0327 0.0162999094449475
0.0327 0.0163054649696391
0.0327 0.0163110204943306
0.0327 0.0163165760190221
0.0327 0.0163221315437136
0.0327 0.0163276870684052
0.0327 0.0163332425930967
0.0327 0.0163387981177882
0.0327 0.0163443536424798
0.0327 0.0163499091671713
0.0327 0.0163554646918628
0.0327 0.0163610202165544
0.0327 0.0163665757412459
0.0327 0.0163721312659374
0.0327 0.0163776867906289
0.0327 0.0163832423153205
0.0327 0.016388797840012
0.0327 0.0163943533647035
0.0327 0.0163999088893951
0.0327 0.0164054644140866
0.0327 0.0164110199387781
0.0327 0.0164165754634696
0.0327 0.0164221309881612
0.0327 0.0164276865128527
0.0327 0.0164332420375442
0.0327 0.0164387975622358
0.0327 0.0164443530869273
0.0327 0.0164499086116188
0.0327 0.0164554641363104
0.0327 0.0164610196610019
0.0327 0.0164665751856934
0.0327 0.0164721307103849
0.0327 0.0164776862350765
0.0327 0.016483241759768
0.0327 0.0164887972844595
0.0327 0.0164943528091511
0.0327 0.0164999083338426
0.0327 0.0165054638585341
0.0327 0.0165110193832256
0.0327 0.0165165749079172
0.0327 0.0165221304326087
0.0327 0.0165276859573002
0.0327 0.0165332414819918
0.0327 0.0165387970066833
0.0327 0.0165443525313748
0.0327 0.0165499080560664
0.0327 0.0165554635807579
0.0327 0.0165610191054494
0.0327 0.0165665746301409
0.0327 0.0165721301548325
0.0327 0.016577685679524
0.0327 0.0165832412042155
0.0327 0.0165887967289071
0.0327 0.0165943522535986
0.0327 0.0165999077782901
0.0327 0.0166054633029817
0.0327 0.0166110188276732
0.0327 0.0166165743523647
0.0327 0.0166221298770562
0.0327 0.0166276854017478
0.0327 0.0166332409264393
0.0327 0.0166387964511308
0.0327 0.0166443519758224
0.0327 0.0166499075005139
0.0327 0.0166554630252054
0.0327 0.0166610185498969
0.0327 0.0166665740745885
0.0327 0.01667212959928
0.0327 0.0166776851239715
0.0327 0.0166832406486631
0.0327 0.0166887961733546
0.0327 0.0166943516980461
0.0327 0.0166999072227377
0.0327 0.0167054627474292
0.0327 0.0167110182721207
0.0327 0.0167165737968122
0.0327 0.0167221293215038
0.0327 0.0167276848461953
0.0327 0.0167332403708868
0.0327 0.0167387958955784
0.0327 0.0167443514202699
0.0327 0.0167499069449614
0.0327 0.0167554624696529
0.0327 0.0167610179943445
0.0327 0.016766573519036
0.0327 0.0167721290437275
0.0327 0.0167776845684191
0.0327 0.0167832400931106
0.0327 0.0167887956178021
0.0327 0.0167943511424937
0.0327 0.0167999066671852
0.0327 0.0168054621918767
0.0327 0.0168110177165682
0.0327 0.0168165732412598
0.0327 0.0168221287659513
0.0327 0.0168276842906428
0.0327 0.0168332398153344
0.0327 0.0168387953400259
0.0327 0.0168443508647174
0.0327 0.016849906389409
0.0327 0.0168554619141005
0.0327 0.016861017438792
0.0327 0.0168665729634835
0.0327 0.0168721284881751
0.0327 0.0168776840128666
0.0327 0.0168832395375581
0.0327 0.0168887950622497
0.0327 0.0168943505869412
0.0327 0.0168999061116327
0.0327 0.0169054616363242
0.0327 0.0169110171610158
0.0327 0.0169165726857073
0.0327 0.0169221282103988
0.0327 0.0169276837350904
0.0327 0.0169332392597819
0.0327 0.0169387947844734
0.0327 0.016944350309165
0.0327 0.0169499058338565
0.0327 0.016955461358548
0.0327 0.0169610168832395
0.0327 0.0169665724079311
0.0327 0.0169721279326226
0.0327 0.0169776834573141
0.0327 0.0169832389820057
0.0327 0.0169887945066972
0.0327 0.0169943500313887
0.0327 0.0169999055560802
0.0327 0.0170054610807718
0.0327 0.0170110166054633
0.0327 0.0170165721301548
0.0327 0.0170221276548464
0.0327 0.0170276831795379
0.0327 0.0170332387042294
0.0327 0.017038794228921
0.0327 0.0170443497536125
0.0327 0.017049905278304
0.0327 0.0170554608029955
0.0327 0.0170610163276871
0.0327 0.0170665718523786
0.0327 0.0170721273770701
0.0327 0.0170776829017617
0.0327 0.0170832384264532
0.0327 0.0170887939511447
0.0327 0.0170943494758362
0.0327 0.0170999050005278
0.0327 0.0171054605252193
0.0327 0.0171110160499108
0.0327 0.0171165715746024
0.0327 0.0171221270992939
0.0328 0.0171276826239854
0.0328 0.017133238148677
0.0328 0.0171387936733685
0.0328 0.01714434919806
0.0328 0.0171499047227515
0.0328 0.0171554602474431
0.0328 0.0171610157721346
0.0328 0.0171665712968261
0.0328 0.0171721268215177
0.0328 0.0171776823462092
0.0328 0.0171832378709007
0.0328 0.0171887933955922
0.0328 0.0171943489202838
0.0328 0.0171999044449753
0.0328 0.0172054599696668
0.0328 0.0172110154943584
0.0328 0.0172165710190499
0.0328 0.0172221265437414
0.0328 0.017227682068433
0.0328 0.0172332375931245
0.0328 0.017238793117816
0.0328 0.0172443486425075
0.0328 0.0172499041671991
0.0328 0.0172554596918906
0.0328 0.0172610152165821
0.0328 0.0172665707412737
0.0328 0.0172721262659652
0.0328 0.0172776817906567
0.0328 0.0172832373153482
0.0328 0.0172887928400398
0.0328 0.0172943483647313
0.0328 0.0172999038894228
0.0328 0.0173054594141144
0.0328 0.0173110149388059
0.0328 0.0173165704634974
0.0328 0.017322125988189
0.0328 0.0173276815128805
0.0328 0.017333237037572
0.0328 0.0173387925622635
0.0328 0.0173443480869551
0.0328 0.0173499036116466
0.0328 0.0173554591363381
0.0328 0.0173610146610297
0.0328 0.0173665701857212
0.0328 0.0173721257104127
0.0328 0.0173776812351043
0.0328 0.0173832367597958
0.0328 0.0173887922844873
0.0328 0.0173943478091788
0.0328 0.0173999033338704
0.0328 0.0174054588585619
0.0328 0.0174110143832534
0.0328 0.017416569907945
0.0328 0.0174221254326365
0.0328 0.017427680957328
0.0328 0.0174332364820195
0.0328 0.0174387920067111
0.0328 0.0174443475314026
0.0328 0.0174499030560941
0.0328 0.0174554585807857
0.0328 0.0174610141054772
0.0328 0.0174665696301687
0.0328 0.0174721251548603
0.0328 0.0174776806795518
0.0328 0.0174832362042433
0.0328 0.0174887917289348
0.0328 0.0174943472536264
0.0328 0.0174999027783179
0.0328 0.0175054583030094
0.0328 0.017511013827701
0.0328 0.0175165693523925
0.0328 0.017522124877084
0.0328 0.0175276804017755
0.0328 0.0175332359264671
0.0328 0.0175387914511586
0.0328 0.0175443469758501
0.0328 0.0175499025005417
0.0328 0.0175554580252332
0.0328 0.0175610135499247
0.0328 0.0175665690746163
0.0328 0.0175721245993078
0.0328 0.0175776801239993
0.0328 0.0175832356486908
0.0328 0.0175887911733824
0.0328 0.0175943466980739
0.0328 0.0175999022227654
0.0328 0.017605457747457
0.0328 0.0176110132721485
0.0328 0.01761656879684
0.0328 0.0176221243215315
0.0328 0.0176276798462231
0.0328 0.0176332353709146
0.0328 0.0176387908956061
0.0328 0.0176443464202977
0.0328 0.0176499019449892
0.0328 0.0176554574696807
0.0328 0.0176610129943723
0.0328 0.0176665685190638
0.0328 0.0176721240437553
0.0328 0.0176776795684468
0.0328 0.0176832350931384
0.0328 0.0176887906178299
0.0328 0.0176943461425214
0.0328 0.017699901667213
0.0328 0.0177054571919045
0.0328 0.017711012716596
0.0328 0.0177165682412875
0.0328 0.0177221237659791
0.0328 0.0177276792906706
0.0328 0.0177332348153621
0.0328 0.0177387903400537
0.0328 0.0177443458647452
0.0328 0.0177499013894367
0.0328 0.0177554569141283
0.0328 0.0177610124388198
0.0328 0.0177665679635113
0.0328 0.0177721234882028
0.0328 0.0177776790128944
0.0328 0.0177832345375859
0.0328 0.0177887900622774
0.0328 0.017794345586969
0.0328 0.0177999011116605
0.0328 0.017805456636352
0.0328 0.0178110121610436
0.0328 0.0178165676857351
0.0328 0.0178221232104266
0.0328 0.0178276787351181
0.0328 0.0178332342598097
0.0328 0.0178387897845012
0.0328 0.0178443453091927
0.0328 0.0178499008338843
0.0328 0.0178554563585758
0.0328 0.0178610118832673
0.0328 0.0178665674079588
0.0328 0.0178721229326504
0.0328 0.0178776784573419
0.0328 0.0178832339820334
0.0328 0.017888789506725
0.0328 0.0178943450314165
0.0328 0.017899900556108
0.0328 0.0179054560807996
0.0328 0.0179110116054911
0.0328 0.0179165671301826
0.0328 0.0179221226548741
0.0328 0.0179276781795657
0.0328 0.0179332337042572
0.0328 0.0179387892289487
0.0328 0.0179443447536403
0.0328 0.0179499002783318
0.0328 0.0179554558030233
0.0328 0.0179610113277148
0.0328 0.0179665668524064
0.0328 0.0179721223770979
0.0328 0.0179776779017894
0.0328 0.017983233426481
0.0328 0.0179887889511725
0.0328 0.017994344475864
0.0328 0.0179999000005556
0.0328 0.0180054555252471
0.0328 0.0180110110499386
0.0328 0.0180165665746301
0.0328 0.0180221220993217
0.0328 0.0180276776240132
0.0328 0.0180332331487047
0.0328 0.0180387886733963
0.0328 0.0180443441980878
0.0328 0.0180498997227793
0.0328 0.0180554552474708
0.0328 0.0180610107721624
0.0328 0.0180665662968539
0.0328 0.0180721218215454
0.0328 0.018077677346237
0.0328 0.0180832328709285
0.0328 0.01808878839562
0.0328 0.0180943439203116
0.0328 0.0180998994450031
0.0328 0.0181054549696946
0.0328 0.0181110104943861
0.0328 0.0181165660190777
0.0328 0.0181221215437692
0.0328 0.0181276770684607
0.0328 0.0181332325931523
0.0328 0.0181387881178438
0.0328 0.0181443436425353
0.0328 0.0181498991672269
0.0328 0.0181554546919184
0.0328 0.0181610102166099
0.0328 0.0181665657413014
0.0328 0.018172121265993
0.0328 0.0181776767906845
0.0328 0.018183232315376
0.0328 0.0181887878400676
0.0328 0.0181943433647591
0.0328 0.0181998988894506
0.0328 0.0182054544141421
0.0328 0.0182110099388337
0.0328 0.0182165654635252
0.0328 0.0182221209882167
0.0328 0.0182276765129083
0.0328 0.0182332320375998
0.0328 0.0182387875622913
0.0328 0.0182443430869829
0.0328 0.0182498986116744
0.0328 0.0182554541363659
0.0328 0.0182610096610574
0.0328 0.018266565185749
0.0328 0.0182721207104405
0.0328 0.018277676235132
0.0328 0.0182832317598236
0.0328 0.0182887872845151
0.0328 0.0182943428092066
0.0328 0.0182998983338981
0.0328 0.0183054538585897
0.0328 0.0183110093832812
0.0328 0.0183165649079727
0.0328 0.0183221204326643
0.0328 0.0183276759573558
0.0328 0.0183332314820473
0.0328 0.0183387870067389
0.0328 0.0183443425314304
0.0328 0.0183498980561219
0.0328 0.0183554535808134
0.0328 0.018361009105505
0.0328 0.0183665646301965
0.0328 0.018372120154888
0.0328 0.0183776756795796
0.0328 0.0183832312042711
0.0328 0.0183887867289626
0.0328 0.0183943422536541
0.0328 0.0183998977783457
0.0328 0.0184054533030372
0.0328 0.0184110088277287
0.0328 0.0184165643524203
0.0328 0.0184221198771118
0.0328 0.0184276754018033
0.0329 0.0184332309264949
0.0329 0.0184387864511864
0.0329 0.0184443419758779
0.0329 0.0184498975005694
0.0329 0.018455453025261
0.0329 0.0184610085499525
0.0329 0.018466564074644
0.0329 0.0184721195993356
0.0329 0.0184776751240271
0.0329 0.0184832306487186
0.0329 0.0184887861734101
0.0329 0.0184943416981017
0.0329 0.0184998972227932
0.0329 0.0185054527474847
0.0329 0.0185110082721763
0.0329 0.0185165637968678
0.0329 0.0185221193215593
0.0329 0.0185276748462509
0.0329 0.0185332303709424
0.0329 0.0185387858956339
0.0329 0.0185443414203254
0.0329 0.018549896945017
0.0329 0.0185554524697085
0.0329 0.0185610079944
0.0329 0.0185665635190916
0.0329 0.0185721190437831
0.0329 0.0185776745684746
0.0329 0.0185832300931662
0.0329 0.0185887856178577
0.0329 0.0185943411425492
0.0329 0.0185998966672407
0.0329 0.0186054521919323
0.0329 0.0186110077166238
0.0329 0.0186165632413153
0.0329 0.0186221187660069
0.0329 0.0186276742906984
0.0329 0.0186332298153899
0.0329 0.0186387853400814
0.0329 0.018644340864773
0.0329 0.0186498963894645
0.0329 0.018655451914156
0.0329 0.0186610074388476
0.0329 0.0186665629635391
0.0329 0.0186721184882306
0.0329 0.0186776740129222
0.0329 0.0186832295376137
0.0329 0.0186887850623052
0.0329 0.0186943405869967
0.0329 0.0186998961116883
0.0329 0.0187054516363798
0.0329 0.0187110071610713
0.0329 0.0187165626857629
0.0329 0.0187221182104544
0.0329 0.0187276737351459
0.0329 0.0187332292598374
0.0329 0.018738784784529
0.0329 0.0187443403092205
0.0329 0.018749895833912
0.0329 0.0187554513586036
0.0329 0.0187610068832951
0.0329 0.0187665624079866
0.0329 0.0187721179326782
0.0329 0.0187776734573697
0.0329 0.0187832289820612
0.0329 0.0187887845067527
0.0329 0.0187943400314443
0.0329 0.0187998955561358
0.0329 0.0188054510808273
0.0329 0.0188110066055189
0.0329 0.0188165621302104
0.0329 0.0188221176549019
0.0329 0.0188276731795935
0.0329 0.018833228704285
0.0329 0.0188387842289765
0.0329 0.018844339753668
0.0329 0.0188498952783596
0.0329 0.0188554508030511
0.0329 0.0188610063277426
0.0329 0.0188665618524342
0.0329 0.0188721173771257
0.0329 0.0188776729018172
0.0329 0.0188832284265087
0.0329 0.0188887839512003
0.0329 0.0188943394758918
0.0329 0.0188998950005833
0.0329 0.0189054505252749
0.0329 0.0189110060499664
0.0329 0.0189165615746579
0.0329 0.0189221170993495
0.0329 0.018927672624041
0.0329 0.0189332281487325
0.0329 0.018938783673424
0.0329 0.0189443391981156
0.0329 0.0189498947228071
0.0329 0.0189554502474986
0.0329 0.0189610057721902
0.0329 0.0189665612968817
0.0329 0.0189721168215732
0.0329 0.0189776723462647
0.0329 0.0189832278709563
0.0329 0.0189887833956478
0.0329 0.0189943389203393
0.0329 0.0189998944450309
0.0329 0.0190054499697224
0.0329 0.0190110054944139
0.0329 0.0190165610191054
0.0329 0.019022116543797
0.0329 0.0190276720684885
0.0329 0.01903322759318
0.0329 0.0190387831178716
0.0329 0.0190443386425631
0.0329 0.0190498941672546
0.0329 0.0190554496919462
0.0329 0.0190610052166377
0.0329 0.0190665607413292
0.0329 0.0190721162660207
0.0329 0.0190776717907123
0.0329 0.0190832273154038
0.0329 0.0190887828400953
0.0329 0.0190943383647869
0.0329 0.0190998938894784
0.0329 0.0191054494141699
0.0329 0.0191110049388615
0.0329 0.019116560463553
0.0329 0.0191221159882445
0.0329 0.019127671512936
0.0329 0.0191332270376276
0.0329 0.0191387825623191
0.0329 0.0191443380870106
0.0329 0.0191498936117022
0.0329 0.0191554491363937
0.0329 0.0191610046610852
0.0329 0.0191665601857767
0.0329 0.0191721157104683
0.0329 0.0191776712351598
0.0329 0.0191832267598513
0.0329 0.0191887822845429
0.0329 0.0191943378092344
0.0329 0.0191998933339259
0.0329 0.0192054488586175
0.0329 0.019211004383309
0.0329 0.0192165599080005
0.0329 0.019222115432692
0.0329 0.0192276709573836
0.0329 0.0192332264820751
0.0329 0.0192387820067666
0.0329 0.0192443375314582
0.0329 0.0192498930561497
0.0329 0.0192554485808412
0.0329 0.0192610041055327
0.0329 0.0192665596302243
0.0329 0.0192721151549158
0.0329 0.0192776706796073
0.0329 0.0192832262042989
0.0329 0.0192887817289904
0.0329 0.0192943372536819
0.0329 0.0192998927783735
0.0329 0.019305448303065
0.0329 0.0193110038277565
0.0329 0.019316559352448
0.0329 0.0193221148771396
0.0329 0.0193276704018311
0.0329 0.0193332259265226
0.0329 0.0193387814512142
0.0329 0.0193443369759057
0.0329 0.0193498925005972
0.0329 0.0193554480252888
0.0329 0.0193610035499803
0.0329 0.0193665590746718
0.0329 0.0193721145993633
0.0329 0.0193776701240549
0.0329 0.0193832256487464
0.0329 0.0193887811734379
0.0329 0.0193943366981295
0.0329 0.019399892222821
0.0329 0.0194054477475125
0.0329 0.019411003272204
0.0329 0.0194165587968956
0.0329 0.0194221143215871
0.0329 0.0194276698462786
0.0329 0.0194332253709702
0.0329 0.0194387808956617
0.0329 0.0194443364203532
0.0329 0.0194498919450448
0.0329 0.0194554474697363
0.0329 0.0194610029944278
0.0329 0.0194665585191193
0.0329 0.0194721140438109
0.0329 0.0194776695685024
0.0329 0.0194832250931939
0.0329 0.0194887806178855
0.0329 0.019494336142577
0.0329 0.0194998916672685
0.0329 0.01950544719196
0.0329 0.0195110027166516
0.0329 0.0195165582413431
0.0329 0.0195221137660346
0.0329 0.0195276692907262
0.0329 0.0195332248154177
0.0329 0.0195387803401092
0.0329 0.0195443358648008
0.0329 0.0195498913894923
0.0329 0.0195554469141838
0.0329 0.0195610024388753
0.0329 0.0195665579635669
0.0329 0.0195721134882584
0.0329 0.0195776690129499
0.0329 0.0195832245376415
0.0329 0.019588780062333
0.0329 0.0195943355870245
0.0329 0.019599891111716
0.0329 0.0196054466364076
0.0329 0.0196110021610991
0.0329 0.0196165576857906
0.033 0.0196221132104822
0.033 0.0196276687351737
0.033 0.0196332242598652
0.033 0.0196387797845568
0.033 0.0196443353092483
0.033 0.0196498908339398
0.033 0.0196554463586313
0.033 0.0196610018833229
0.033 0.0196665574080144
0.033 0.0196721129327059
0.033 0.0196776684573975
0.033 0.019683223982089
0.033 0.0196887795067805
0.033 0.019694335031472
0.033 0.0196998905561636
0.033 0.0197054460808551
0.033 0.0197110016055466
0.033 0.0197165571302382
0.033 0.0197221126549297
0.033 0.0197276681796212
0.033 0.0197332237043128
0.033 0.0197387792290043
0.033 0.0197443347536958
0.033 0.0197498902783873
0.033 0.0197554458030789
0.033 0.0197610013277704
0.033 0.0197665568524619
0.033 0.0197721123771535
0.033 0.019777667901845
0.033 0.0197832234265365
0.033 0.0197887789512281
0.033 0.0197943344759196
0.033 0.0197998900006111
0.033 0.0198054455253026
0.033 0.0198110010499942
0.033 0.0198165565746857
0.033 0.0198221120993772
0.033 0.0198276676240688
0.033 0.0198332231487603
0.033 0.0198387786734518
0.033 0.0198443341981433
0.033 0.0198498897228349
0.033 0.0198554452475264
0.033 0.0198610007722179
0.033 0.0198665562969095
0.033 0.019872111821601
0.033 0.0198776673462925
0.033 0.0198832228709841
0.033 0.0198887783956756
0.033 0.0198943339203671
0.033 0.0198998894450586
0.033 0.0199054449697502
0.033 0.0199110004944417
0.033 0.0199165560191332
0.033 0.0199221115438248
0.033 0.0199276670685163
0.033 0.0199332225932078
0.033 0.0199387781178993
0.033 0.0199443336425909
0.033 0.0199498891672824
0.033 0.0199554446919739
0.033 0.0199610002166655
0.033 0.019966555741357
0.033 0.0199721112660485
0.033 0.0199776667907401
0.033 0.0199832223154316
0.033 0.0199887778401231
0.033 0.0199943333648146
0.033 0.0199998888895062
0.033 0.0200054444141977
0.033 0.0200109999388892
0.033 0.0200165554635808
0.033 0.0200221109882723
0.033 0.0200276665129638
0.033 0.0200332220376553
0.033 0.0200387775623469
0.033 0.0200443330870384
0.033 0.0200498886117299
0.033 0.0200554441364215
0.033 0.020060999661113
0.033 0.0200665551858045
0.033 0.0200721107104961
0.033 0.0200776662351876
0.033 0.0200832217598791
0.033 0.0200887772845706
0.033 0.0200943328092622
0.033 0.0200998883339537
0.033 0.0201054438586452
0.033 0.0201109993833368
0.033 0.0201165549080283
0.033 0.0201221104327198
0.033 0.0201276659574114
0.033 0.0201332214821029
0.033 0.0201387770067944
0.033 0.0201443325314859
0.033 0.0201498880561775
0.033 0.020155443580869
0.033 0.0201609991055605
0.033 0.0201665546302521
0.033 0.0201721101549436
0.033 0.0201776656796351
0.033 0.0201832212043266
0.033 0.0201887767290182
0.033 0.0201943322537097
0.033 0.0201998877784012
0.033 0.0202054433030928
0.033 0.0202109988277843
0.033 0.0202165543524758
0.033 0.0202221098771674
0.033 0.0202276654018589
0.033 0.0202332209265504
0.033 0.0202387764512419
0.033 0.0202443319759335
0.033 0.020249887500625
0.033 0.0202554430253165
0.033 0.0202609985500081
0.033 0.0202665540746996
0.033 0.0202721095993911
0.033 0.0202776651240826
0.033 0.0202832206487742
0.033 0.0202887761734657
0.033 0.0202943316981572
0.033 0.0202998872228488
0.033 0.0203054427475403
0.033 0.0203109982722318
0.033 0.0203165537969234
0.033 0.0203221093216149
0.033 0.0203276648463064
0.033 0.0203332203709979
0.033 0.0203387758956895
0.033 0.020344331420381
0.033 0.0203498869450725
0.033 0.0203554424697641
0.033 0.0203609979944556
0.033 0.0203665535191471
0.033 0.0203721090438386
0.033 0.0203776645685302
0.033 0.0203832200932217
0.033 0.0203887756179132
0.033 0.0203943311426048
0.033 0.0203998866672963
0.033 0.0204054421919878
0.033 0.0204109977166794
0.033 0.0204165532413709
0.033 0.0204221087660624
0.033 0.0204276642907539
0.033 0.0204332198154455
0.033 0.020438775340137
0.033 0.0204443308648285
0.033 0.0204498863895201
0.033 0.0204554419142116
0.033 0.0204609974389031
0.033 0.0204665529635946
0.033 0.0204721084882862
0.033 0.0204776640129777
0.033 0.0204832195376692
0.033 0.0204887750623608
0.033 0.0204943305870523
0.033 0.0204998861117438
0.033 0.0205054416364354
0.033 0.0205109971611269
0.033 0.0205165526858184
0.033 0.0205221082105099
0.033 0.0205276637352015
0.033 0.020533219259893
0.033 0.0205387747845845
0.033 0.0205443303092761
0.033 0.0205498858339676
0.033 0.0205554413586591
0.033 0.0205609968833507
0.033 0.0205665524080422
0.033 0.0205721079327337
0.033 0.0205776634574252
0.033 0.0205832189821168
0.033 0.0205887745068083
0.033 0.0205943300314998
0.033 0.0205998855561914
0.033 0.0206054410808829
0.033 0.0206109966055744
0.033 0.0206165521302659
0.033 0.0206221076549575
0.033 0.020627663179649
0.033 0.0206332187043405
0.033 0.0206387742290321
0.033 0.0206443297537236
0.033 0.0206498852784151
0.033 0.0206554408031067
0.033 0.0206609963277982
0.033 0.0206665518524897
0.033 0.0206721073771812
0.033 0.0206776629018728
0.033 0.0206832184265643
0.033 0.0206887739512558
0.033 0.0206943294759474
0.033 0.0206998850006389
0.033 0.0207054405253304
0.033 0.0207109960500219
0.033 0.0207165515747135
0.033 0.020722107099405
0.033 0.0207276626240965
0.033 0.0207332181487881
0.033 0.0207387736734796
0.033 0.0207443291981711
0.033 0.0207498847228627
0.033 0.0207554402475542
0.033 0.0207609957722457
0.033 0.0207665512969372
0.033 0.0207721068216288
0.033 0.0207776623463203
0.033 0.0207832178710118
0.033 0.0207887733957034
0.033 0.0207943289203949
0.033 0.0207998844450864
0.033 0.0208054399697779
0.033 0.0208109954944695
0.033 0.020816551019161
0.033 0.0208221065438525
0.033 0.0208276620685441
0.033 0.0208332175932356
0.033 0.0208387731179271
0.033 0.0208443286426187
0.033 0.0208498841673102
0.033 0.0208554396920017
0.033 0.0208609952166932
0.033 0.0208665507413848
0.033 0.0208721062660763
0.033 0.0208776617907678
0.033 0.0208832173154594
0.033 0.0208887728401509
0.033 0.0208943283648424
0.033 0.0208998838895339
0.033 0.0209054394142255
0.033 0.020910994938917
0.033 0.0209165504636085
0.033 0.0209221059883001
0.033 0.0209276615129916
0.033 0.0209332170376831
0.033 0.0209387725623747
0.033 0.0209443280870662
0.033 0.0209498836117577
0.033 0.0209554391364492
0.033 0.0209609946611408
0.033 0.0209665501858323
0.033 0.0209721057105238
0.033 0.0209776612352154
0.033 0.0209832167599069
0.033 0.0209887722845984
0.0331 0.0209943278092899
0.0331 0.0209998833339815
0.0331 0.021005438858673
0.0331 0.0210109943833645
0.0331 0.0210165499080561
0.0331 0.0210221054327476
0.0331 0.0210276609574391
0.0331 0.0210332164821307
0.0331 0.0210387720068222
0.0331 0.0210443275315137
0.0331 0.0210498830562052
0.0331 0.0210554385808968
0.0331 0.0210609941055883
0.0331 0.0210665496302798
0.0331 0.0210721051549714
0.0331 0.0210776606796629
0.0331 0.0210832162043544
0.0331 0.021088771729046
0.0331 0.0210943272537375
0.0331 0.021099882778429
0.0331 0.0211054383031205
0.0331 0.0211109938278121
0.0331 0.0211165493525036
0.0331 0.0211221048771951
0.0331 0.0211276604018867
0.0331 0.0211332159265782
0.0331 0.0211387714512697
0.0331 0.0211443269759612
0.0331 0.0211498825006528
0.0331 0.0211554380253443
0.0331 0.0211609935500358
0.0331 0.0211665490747274
0.0331 0.0211721045994189
0.0331 0.0211776601241104
0.0331 0.021183215648802
0.0331 0.0211887711734935
0.0331 0.021194326698185
0.0331 0.0211998822228765
0.0331 0.0212054377475681
0.0331 0.0212109932722596
0.0331 0.0212165487969511
0.0331 0.0212221043216427
0.0331 0.0212276598463342
0.0331 0.0212332153710257
0.0331 0.0212387708957172
0.0331 0.0212443264204088
0.0331 0.0212498819451003
0.0331 0.0212554374697918
0.0331 0.0212609929944834
0.0331 0.0212665485191749
0.0331 0.0212721040438664
0.0331 0.021277659568558
0.0331 0.0212832150932495
0.0331 0.021288770617941
0.0331 0.0212943261426325
0.0331 0.0212998816673241
0.0331 0.0213054371920156
0.0331 0.0213109927167071
0.0331 0.0213165482413987
0.0331 0.0213221037660902
0.0331 0.0213276592907817
0.0331 0.0213332148154733
0.0331 0.0213387703401648
0.0331 0.0213443258648563
0.0331 0.0213498813895478
0.0331 0.0213554369142394
0.0331 0.0213609924389309
0.0331 0.0213665479636224
0.0331 0.021372103488314
0.0331 0.0213776590130055
0.0331 0.021383214537697
0.0331 0.0213887700623885
0.0331 0.0213943255870801
0.0331 0.0213998811117716
0.0331 0.0214054366364631
0.0331 0.0214109921611547
0.0331 0.0214165476858462
0.0331 0.0214221032105377
0.0331 0.0214276587352293
0.0331 0.0214332142599208
0.0331 0.0214387697846123
0.0331 0.0214443253093038
0.0331 0.0214498808339954
0.0331 0.0214554363586869
0.0331 0.0214609918833784
0.0331 0.02146654740807
0.0331 0.0214721029327615
0.0331 0.021477658457453
0.0331 0.0214832139821445
0.0331 0.0214887695068361
0.0331 0.0214943250315276
0.0331 0.0214998805562191
0.0331 0.0215054360809107
0.0331 0.0215109916056022
0.0331 0.0215165471302937
0.0331 0.0215221026549853
0.0331 0.0215276581796768
0.0331 0.0215332137043683
0.0331 0.0215387692290598
0.0331 0.0215443247537514
0.0331 0.0215498802784429
0.0331 0.0215554358031344
0.0331 0.021560991327826
0.0331 0.0215665468525175
0.0331 0.021572102377209
0.0331 0.0215776579019005
0.0331 0.0215832134265921
0.0331 0.0215887689512836
0.0331 0.0215943244759751
0.0331 0.0215998800006667
0.0331 0.0216054355253582
0.0331 0.0216109910500497
0.0331 0.0216165465747413
0.0331 0.0216221020994328
0.0331 0.0216276576241243
0.0331 0.0216332131488158
0.0331 0.0216387686735074
0.0331 0.0216443241981989
0.0331 0.0216498797228904
0.0331 0.021655435247582
0.0331 0.0216609907722735
0.0331 0.021666546296965
0.0331 0.0216721018216565
0.0331 0.0216776573463481
0.0331 0.0216832128710396
0.0331 0.0216887683957311
0.0331 0.0216943239204227
0.0331 0.0216998794451142
0.0331 0.0217054349698057
0.0331 0.0217109904944973
0.0331 0.0217165460191888
0.0331 0.0217221015438803
0.0331 0.0217276570685718
0.0331 0.0217332125932634
0.0331 0.0217387681179549
0.0331 0.0217443236426464
0.0331 0.021749879167338
0.0331 0.0217554346920295
0.0331 0.021760990216721
0.0331 0.0217665457414125
0.0331 0.0217721012661041
0.0331 0.0217776567907956
0.0331 0.0217832123154871
0.0331 0.0217887678401787
0.0331 0.0217943233648702
0.0331 0.0217998788895617
0.0331 0.0218054344142533
0.0331 0.0218109899389448
0.0331 0.0218165454636363
0.0331 0.0218221009883278
0.0331 0.0218276565130194
0.0331 0.0218332120377109
0.0331 0.0218387675624024
0.0331 0.021844323087094
0.0331 0.0218498786117855
0.0331 0.021855434136477
0.0331 0.0218609896611686
0.0331 0.0218665451858601
0.0331 0.0218721007105516
0.0331 0.0218776562352431
0.0331 0.0218832117599347
0.0331 0.0218887672846262
0.0331 0.0218943228093177
0.0331 0.0218998783340093
0.0331 0.0219054338587008
0.0331 0.0219109893833923
0.0331 0.0219165449080838
0.0331 0.0219221004327754
0.0331 0.0219276559574669
0.0331 0.0219332114821584
0.0331 0.02193876700685
0.0331 0.0219443225315415
0.0331 0.021949878056233
0.0331 0.0219554335809246
0.0331 0.0219609891056161
0.0331 0.0219665446303076
0.0331 0.0219721001549991
0.0331 0.0219776556796907
0.0331 0.0219832112043822
0.0331 0.0219887667290737
0.0331 0.0219943222537653
0.0331 0.0219998777784568
0.0331 0.0220054333031483
0.0331 0.0220109888278398
0.0331 0.0220165443525314
0.0331 0.0220220998772229
0.0331 0.0220276554019144
0.0331 0.022033210926606
0.0331 0.0220387664512975
0.0331 0.022044321975989
0.0331 0.0220498775006806
0.0331 0.0220554330253721
0.0331 0.0220609885500636
0.0331 0.0220665440747551
0.0331 0.0220720995994467
0.0331 0.0220776551241382
0.0331 0.0220832106488297
0.0331 0.0220887661735213
0.0331 0.0220943216982128
0.0331 0.0220998772229043
0.0331 0.0221054327475958
0.0331 0.0221109882722874
0.0331 0.0221165437969789
0.0331 0.0221220993216704
0.0331 0.022127654846362
0.0331 0.0221332103710535
0.0331 0.022138765895745
0.0331 0.0221443214204366
0.0331 0.0221498769451281
0.0331 0.0221554324698196
0.0331 0.0221609879945111
0.0331 0.0221665435192027
0.0331 0.0221720990438942
0.0331 0.0221776545685857
0.0331 0.0221832100932773
0.0331 0.0221887656179688
0.0331 0.0221943211426603
0.0331 0.0221998766673518
0.0331 0.0222054321920434
0.0331 0.0222109877167349
0.0331 0.0222165432414264
0.0331 0.022222098766118
0.0331 0.0222276542908095
0.0331 0.022233209815501
0.0331 0.0222387653401926
0.0331 0.0222443208648841
0.0331 0.0222498763895756
0.0331 0.0222554319142671
0.0331 0.0222609874389587
0.0331 0.0222665429636502
0.0331 0.0222720984883417
0.0331 0.0222776540130333
0.0331 0.0222832095377248
0.0331 0.0222887650624163
0.0331 0.0222943205871079
0.0331 0.0222998761117994
0.0331 0.0223054316364909
0.0331 0.0223109871611824
0.0331 0.022316542685874
0.0331 0.0223220982105655
0.0331 0.022327653735257
0.0331 0.0223332092599486
0.0331 0.0223387647846401
0.0331 0.0223443203093316
0.0331 0.0223498758340231
0.0331 0.0223554313587147
0.0332 0.0223609868834062
0.0332 0.0223665424080977
0.0332 0.0223720979327893
0.0332 0.0223776534574808
0.0332 0.0223832089821723
0.0332 0.0223887645068639
0.0332 0.0223943200315554
0.0332 0.0223998755562469
0.0332 0.0224054310809384
0.0332 0.02241098660563
0.0332 0.0224165421303215
0.0332 0.022422097655013
0.0332 0.0224276531797046
0.0332 0.0224332087043961
0.0332 0.0224387642290876
0.0332 0.0224443197537791
0.0332 0.0224498752784707
0.0332 0.0224554308031622
0.0332 0.0224609863278537
0.0332 0.0224665418525453
0.0332 0.0224720973772368
0.0332 0.0224776529019283
0.0332 0.0224832084266199
0.0332 0.0224887639513114
0.0332 0.0224943194760029
0.0332 0.0224998750006944
0.0332 0.022505430525386
0.0332 0.0225109860500775
0.0332 0.022516541574769
0.0332 0.0225220970994606
0.0332 0.0225276526241521
0.0332 0.0225332081488436
0.0332 0.0225387636735351
0.0332 0.0225443191982267
0.0332 0.0225498747229182
0.0332 0.0225554302476097
0.0332 0.0225609857723013
0.0332 0.0225665412969928
0.0332 0.0225720968216843
0.0332 0.0225776523463759
0.0332 0.0225832078710674
0.0332 0.0225887633957589
0.0332 0.0225943189204504
0.0332 0.022599874445142
0.0332 0.0226054299698335
0.0332 0.022610985494525
0.0332 0.0226165410192166
0.0332 0.0226220965439081
0.0332 0.0226276520685996
0.0332 0.0226332075932912
0.0332 0.0226387631179827
0.0332 0.0226443186426742
0.0332 0.0226498741673657
0.0332 0.0226554296920573
0.0332 0.0226609852167488
0.0332 0.0226665407414403
0.0332 0.0226720962661319
0.0332 0.0226776517908234
0.0332 0.0226832073155149
0.0332 0.0226887628402064
0.0332 0.022694318364898
0.0332 0.0226998738895895
0.0332 0.022705429414281
0.0332 0.0227109849389726
0.0332 0.0227165404636641
0.0332 0.0227220959883556
0.0332 0.0227276515130472
0.0332 0.0227332070377387
0.0332 0.0227387625624302
0.0332 0.0227443180871217
0.0332 0.0227498736118133
0.0332 0.0227554291365048
0.0332 0.0227609846611963
0.0332 0.0227665401858879
0.0332 0.0227720957105794
0.0332 0.0227776512352709
0.0332 0.0227832067599624
0.0332 0.022788762284654
0.0332 0.0227943178093455
0.0332 0.022799873334037
0.0332 0.0228054288587286
0.0332 0.0228109843834201
0.0332 0.0228165399081116
0.0332 0.0228220954328032
0.0332 0.0228276509574947
0.0332 0.0228332064821862
0.0332 0.0228387620068777
0.0332 0.0228443175315693
0.0332 0.0228498730562608
0.0332 0.0228554285809523
0.0332 0.0228609841056439
0.0332 0.0228665396303354
0.0332 0.0228720951550269
0.0332 0.0228776506797184
0.0332 0.02288320620441
0.0332 0.0228887617291015
0.0332 0.022894317253793
0.0332 0.0228998727784846
0.0332 0.0229054283031761
0.0332 0.0229109838278676
0.0332 0.0229165393525592
0.0332 0.0229220948772507
0.0332 0.0229276504019422
0.0332 0.0229332059266337
0.0332 0.0229387614513253
0.0332 0.0229443169760168
0.0332 0.0229498725007083
0.0332 0.0229554280253999
0.0332 0.0229609835500914
0.0332 0.0229665390747829
0.0332 0.0229720945994744
0.0332 0.022977650124166
0.0332 0.0229832056488575
0.0332 0.022988761173549
0.0332 0.0229943166982406
0.0332 0.0229998722229321
0.0332 0.0230054277476236
0.0332 0.0230109832723152
0.0332 0.0230165387970067
0.0332 0.0230220943216982
0.0332 0.0230276498463897
0.0332 0.0230332053710813
0.0332 0.0230387608957728
0.0332 0.0230443164204643
0.0332 0.0230498719451559
0.0332 0.0230554274698474
0.0332 0.0230609829945389
0.0332 0.0230665385192305
0.0332 0.023072094043922
0.0332 0.0230776495686135
0.0332 0.023083205093305
0.0332 0.0230887606179966
0.0332 0.0230943161426881
0.0332 0.0230998716673796
0.0332 0.0231054271920712
0.0332 0.0231109827167627
0.0332 0.0231165382414542
0.0332 0.0231220937661457
0.0332 0.0231276492908373
0.0332 0.0231332048155288
0.0332 0.0231387603402203
0.0332 0.0231443158649119
0.0332 0.0231498713896034
0.0332 0.0231554269142949
0.0332 0.0231609824389865
0.0332 0.023166537963678
0.0332 0.0231720934883695
0.0332 0.023177649013061
0.0332 0.0231832045377526
0.0332 0.0231887600624441
0.0332 0.0231943155871356
0.0332 0.0231998711118272
0.0332 0.0232054266365187
0.0332 0.0232109821612102
0.0332 0.0232165376859017
0.0332 0.0232220932105933
0.0332 0.0232276487352848
0.0332 0.0232332042599763
0.0332 0.0232387597846679
0.0332 0.0232443153093594
0.0332 0.0232498708340509
0.0332 0.0232554263587425
0.0332 0.023260981883434
0.0332 0.0232665374081255
0.0332 0.023272092932817
0.0332 0.0232776484575086
0.0332 0.0232832039822001
0.0332 0.0232887595068916
0.0332 0.0232943150315832
0.0332 0.0232998705562747
0.0332 0.0233054260809662
0.0332 0.0233109816056577
0.0332 0.0233165371303493
0.0332 0.0233220926550408
0.0332 0.0233276481797323
0.0332 0.0233332037044239
0.0332 0.0233387592291154
0.0332 0.0233443147538069
0.0332 0.0233498702784985
0.0332 0.02335542580319
0.0332 0.0233609813278815
0.0332 0.023366536852573
0.0332 0.0233720923772646
0.0332 0.0233776479019561
0.0332 0.0233832034266476
0.0332 0.0233887589513392
0.0332 0.0233943144760307
0.0332 0.0233998700007222
0.0332 0.0234054255254137
0.0332 0.0234109810501053
0.0332 0.0234165365747968
0.0332 0.0234220920994883
0.0332 0.0234276476241799
0.0332 0.0234332031488714
0.0332 0.0234387586735629
0.0332 0.0234443141982545
0.0332 0.023449869722946
0.0332 0.0234554252476375
0.0332 0.023460980772329
0.0332 0.0234665362970206
0.0332 0.0234720918217121
0.0332 0.0234776473464036
0.0332 0.0234832028710952
0.0332 0.0234887583957867
0.0332 0.0234943139204782
0.0332 0.0234998694451697
0.0332 0.0235054249698613
0.0332 0.0235109804945528
0.0332 0.0235165360192443
0.0332 0.0235220915439359
0.0332 0.0235276470686274
0.0332 0.0235332025933189
0.0332 0.0235387581180105
0.0332 0.023544313642702
0.0332 0.0235498691673935
0.0332 0.023555424692085
0.0332 0.0235609802167766
0.0332 0.0235665357414681
0.0332 0.0235720912661596
0.0332 0.0235776467908512
0.0332 0.0235832023155427
0.0332 0.0235887578402342
0.0332 0.0235943133649258
0.0332 0.0235998688896173
0.0332 0.0236054244143088
0.0332 0.0236109799390003
0.0332 0.0236165354636919
0.0332 0.0236220909883834
0.0332 0.0236276465130749
0.0332 0.0236332020377665
0.0332 0.023638757562458
0.0332 0.0236443130871495
0.0332 0.023649868611841
0.0332 0.0236554241365326
0.0332 0.0236609796612241
0.0332 0.0236665351859156
0.0332 0.0236720907106072
0.0332 0.0236776462352987
0.0332 0.0236832017599902
0.0332 0.0236887572846818
0.0332 0.0236943128093733
0.0332 0.0236998683340648
0.0332 0.0237054238587563
0.0332 0.0237109793834479
0.0332 0.0237165349081394
0.0332 0.0237220904328309
0.0332 0.0237276459575225
0.0332 0.023733201482214
0.0332 0.0237387570069055
0.0332 0.023744312531597
0.0332 0.0237498680562886
0.0332 0.0237554235809801
0.0332 0.0237609791056716
0.0332 0.0237665346303632
0.0332 0.0237720901550547
0.0332 0.0237776456797462
0.0332 0.0237832012044378
0.0332 0.0237887567291293
0.0332 0.0237943122538208
0.0332 0.0237998677785123
0.0332 0.0238054233032039
0.0332 0.0238109788278954
0.0332 0.0238165343525869
0.0332 0.0238220898772785
0.0332 0.02382764540197
0.0332 0.0238332009266615
0.0332 0.0238387564513531
0.0332 0.0238443119760446
0.0332 0.0238498675007361
0.0332 0.0238554230254276
0.0332 0.0238609785501192
0.0333 0.0238665340748107
0.0333 0.0238720895995022
0.0333 0.0238776451241938
0.0333 0.0238832006488853
0.0333 0.0238887561735768
0.0333 0.0238943116982683
0.0333 0.0238998672229599
0.0333 0.0239054227476514
0.0333 0.0239109782723429
0.0333 0.0239165337970345
0.0333 0.023922089321726
0.0333 0.0239276448464175
0.0333 0.0239332003711091
0.0333 0.0239387558958006
0.0333 0.0239443114204921
0.0333 0.0239498669451836
0.0333 0.0239554224698752
0.0333 0.0239609779945667
0.0333 0.0239665335192582
0.0333 0.0239720890439498
0.0333 0.0239776445686413
0.0333 0.0239832000933328
0.0333 0.0239887556180243
0.0333 0.0239943111427159
0.0333 0.0239998666674074
0.0333 0.0240054221920989
0.0333 0.0240109777167905
0.0333 0.024016533241482
0.0333 0.0240220887661735
0.0333 0.0240276442908651
0.0333 0.0240331998155566
0.0333 0.0240387553402481
0.0333 0.0240443108649396
0.0333 0.0240498663896312
0.0333 0.0240554219143227
0.0333 0.0240609774390142
0.0333 0.0240665329637058
0.0333 0.0240720884883973
0.0333 0.0240776440130888
0.0333 0.0240831995377803
0.0333 0.0240887550624719
0.0333 0.0240943105871634
0.0333 0.0240998661118549
0.0333 0.0241054216365465
0.0333 0.024110977161238
0.0333 0.0241165326859295
0.0333 0.0241220882106211
0.0333 0.0241276437353126
0.0333 0.0241331992600041
0.0333 0.0241387547846956
0.0333 0.0241443103093872
0.0333 0.0241498658340787
0.0333 0.0241554213587702
0.0333 0.0241609768834618
0.0333 0.0241665324081533
0.0333 0.0241720879328448
0.0333 0.0241776434575363
0.0333 0.0241831989822279
0.0333 0.0241887545069194
0.0333 0.0241943100316109
0.0333 0.0241998655563025
0.0333 0.024205421080994
0.0333 0.0242109766056855
0.0333 0.0242165321303771
0.0333 0.0242220876550686
0.0333 0.0242276431797601
0.0333 0.0242331987044516
0.0333 0.0242387542291432
0.0333 0.0242443097538347
0.0333 0.0242498652785262
0.0333 0.0242554208032178
0.0333 0.0242609763279093
0.0333 0.0242665318526008
0.0333 0.0242720873772923
0.0333 0.0242776429019839
0.0333 0.0242831984266754
0.0333 0.0242887539513669
0.0333 0.0242943094760585
0.0333 0.02429986500075
0.0333 0.0243054205254415
0.0333 0.0243109760501331
0.0333 0.0243165315748246
0.0333 0.0243220870995161
0.0333 0.0243276426242076
0.0333 0.0243331981488992
0.0333 0.0243387536735907
0.0333 0.0243443091982822
0.0333 0.0243498647229738
0.0333 0.0243554202476653
0.0333 0.0243609757723568
0.0333 0.0243665312970484
0.0333 0.0243720868217399
0.0333 0.0243776423464314
0.0333 0.0243831978711229
0.0333 0.0243887533958145
0.0333 0.024394308920506
0.0333 0.0243998644451975
0.0333 0.0244054199698891
0.0333 0.0244109754945806
0.0333 0.0244165310192721
0.0333 0.0244220865439636
0.0333 0.0244276420686552
0.0333 0.0244331975933467
0.0333 0.0244387531180382
0.0333 0.0244443086427298
0.0333 0.0244498641674213
0.0333 0.0244554196921128
0.0333 0.0244609752168044
0.0333 0.0244665307414959
0.0333 0.0244720862661874
0.0333 0.0244776417908789
0.0333 0.0244831973155705
0.0333 0.024488752840262
0.0333 0.0244943083649535
0.0333 0.0244998638896451
0.0333 0.0245054194143366
0.0333 0.0245109749390281
0.0333 0.0245165304637196
0.0333 0.0245220859884112
0.0333 0.0245276415131027
0.0333 0.0245331970377942
0.0333 0.0245387525624858
0.0333 0.0245443080871773
0.0333 0.0245498636118688
0.0333 0.0245554191365604
0.0333 0.0245609746612519
0.0333 0.0245665301859434
0.0333 0.0245720857106349
0.0333 0.0245776412353265
0.0333 0.024583196760018
0.0333 0.0245887522847095
0.0333 0.0245943078094011
0.0333 0.0245998633340926
0.0333 0.0246054188587841
0.0333 0.0246109743834757
0.0333 0.0246165299081672
0.0333 0.0246220854328587
0.0333 0.0246276409575502
0.0333 0.0246331964822418
0.0333 0.0246387520069333
0.0333 0.0246443075316248
0.0333 0.0246498630563164
0.0333 0.0246554185810079
0.0333 0.0246609741056994
0.0333 0.0246665296303909
0.0333 0.0246720851550825
0.0333 0.024677640679774
0.0333 0.0246831962044655
0.0333 0.0246887517291571
0.0333 0.0246943072538486
0.0333 0.0246998627785401
0.0333 0.0247054183032317
0.0333 0.0247109738279232
0.0333 0.0247165293526147
0.0333 0.0247220848773062
0.0333 0.0247276404019978
0.0333 0.0247331959266893
0.0333 0.0247387514513808
0.0333 0.0247443069760724
0.0333 0.0247498625007639
0.0333 0.0247554180254554
0.0333 0.0247609735501469
0.0333 0.0247665290748385
0.0333 0.02477208459953
0.0333 0.0247776401242215
0.0333 0.0247831956489131
0.0333 0.0247887511736046
0.0333 0.0247943066982961
0.0333 0.0247998622229877
0.0333 0.0248054177476792
0.0333 0.0248109732723707
0.0333 0.0248165287970622
0.0333 0.0248220843217538
0.0333 0.0248276398464453
0.0333 0.0248331953711368
0.0333 0.0248387508958284
0.0333 0.0248443064205199
0.0333 0.0248498619452114
0.0333 0.0248554174699029
0.0333 0.0248609729945945
0.0333 0.024866528519286
0.0333 0.0248720840439775
0.0333 0.0248776395686691
0.0333 0.0248831950933606
0.0333 0.0248887506180521
0.0333 0.0248943061427437
0.0333 0.0248998616674352
0.0333 0.0249054171921267
0.0333 0.0249109727168182
0.0333 0.0249165282415098
0.0333 0.0249220837662013
0.0333 0.0249276392908928
0.0333 0.0249331948155844
0.0333 0.0249387503402759
0.0333 0.0249443058649674
0.0333 0.0249498613896589
0.0333 0.0249554169143505
0.0333 0.024960972439042
0.0333 0.0249665279637335
0.0333 0.0249720834884251
0.0333 0.0249776390131166
0.0333 0.0249831945378081
0.0333 0.0249887500624997
0.0333 0.0249943055871912
0.0333 0.0249998611118827
0.0333 0.0250054166365742
0.0333 0.0250109721612658
0.0333 0.0250165276859573
0.0333 0.0250220832106488
0.0333 0.0250276387353404
0.0333 0.0250331942600319
0.0333 0.0250387497847234
0.0333 0.0250443053094149
0.0333 0.0250498608341065
0.0333 0.025055416358798
0.0333 0.0250609718834895
0.0333 0.0250665274081811
0.0333 0.0250720829328726
0.0333 0.0250776384575641
0.0333 0.0250831939822557
0.0333 0.0250887495069472
0.0333 0.0250943050316387
0.0333 0.0250998605563302
0.0333 0.0251054160810218
0.0333 0.0251109716057133
0.0333 0.0251165271304048
0.0333 0.0251220826550964
0.0333 0.0251276381797879
0.0333 0.0251331937044794
0.0333 0.025138749229171
0.0333 0.0251443047538625
0.0333 0.025149860278554
0.0333 0.0251554158032455
0.0333 0.0251609713279371
0.0333 0.0251665268526286
0.0333 0.0251720823773201
0.0333 0.0251776379020117
0.0333 0.0251831934267032
0.0333 0.0251887489513947
0.0333 0.0251943044760862
0.0333 0.0251998600007778
0.0333 0.0252054155254693
0.0333 0.0252109710501608
0.0333 0.0252165265748524
0.0333 0.0252220820995439
0.0333 0.0252276376242354
0.0333 0.025233193148927
0.0333 0.0252387486736185
0.0333 0.02524430419831
0.0333 0.0252498597230015
0.0333 0.0252554152476931
0.0333 0.0252609707723846
0.0333 0.0252665262970761
0.0333 0.0252720818217677
0.0333 0.0252776373464592
0.0333 0.0252831928711507
0.0333 0.0252887483958422
0.0333 0.0252943039205338
0.0333 0.0252998594452253
0.0333 0.0253054149699168
0.0333 0.0253109704946084
0.0333 0.0253165260192999
0.0333 0.0253220815439914
0.0333 0.025327637068683
0.0333 0.0253331925933745
0.0333 0.025338748118066
0.0333 0.0253443036427575
0.0333 0.0253498591674491
0.0333 0.0253554146921406
0.0333 0.0253609702168321
0.0333 0.0253665257415237
0.0333 0.0253720812662152
0.0333 0.0253776367909067
0.0333 0.0253831923155982
0.0333 0.0253887478402898
0.0333 0.0253943033649813
0.0333 0.0253998588896728
0.0333 0.0254054144143644
0.0334 0.0254109699390559
0.0334 0.0254165254637474
0.0334 0.025422080988439
0.0334 0.0254276365131305
0.0334 0.025433192037822
0.0334 0.0254387475625135
0.0334 0.0254443030872051
0.0334 0.0254498586118966
0.0334 0.0254554141365881
0.0334 0.0254609696612797
0.0334 0.0254665251859712
0.0334 0.0254720807106627
0.0334 0.0254776362353543
0.0334 0.0254831917600458
0.0334 0.0254887472847373
0.0334 0.0254943028094288
0.0334 0.0254998583341204
0.0334 0.0255054138588119
0.0334 0.0255109693835034
0.0334 0.025516524908195
0.0334 0.0255220804328865
0.0334 0.025527635957578
0.0334 0.0255331914822695
0.0334 0.0255387470069611
0.0334 0.0255443025316526
0.0334 0.0255498580563441
0.0334 0.0255554135810357
0.0334 0.0255609691057272
0.0334 0.0255665246304187
0.0334 0.0255720801551102
0.0334 0.0255776356798018
0.0334 0.0255831912044933
0.0334 0.0255887467291848
0.0334 0.0255943022538764
0.0334 0.0255998577785679
0.0334 0.0256054133032594
0.0334 0.025610968827951
0.0334 0.0256165243526425
0.0334 0.025622079877334
0.0334 0.0256276354020255
0.0334 0.0256331909267171
0.0334 0.0256387464514086
0.0334 0.0256443019761001
0.0334 0.0256498575007917
0.0334 0.0256554130254832
0.0334 0.0256609685501747
0.0334 0.0256665240748663
0.0334 0.0256720795995578
0.0334 0.0256776351242493
0.0334 0.0256831906489408
0.0334 0.0256887461736324
0.0334 0.0256943016983239
0.0334 0.0256998572230154
0.0334 0.025705412747707
0.0334 0.0257109682723985
0.0334 0.02571652379709
0.0334 0.0257220793217816
0.0334 0.0257276348464731
0.0334 0.0257331903711646
0.0334 0.0257387458958561
0.0334 0.0257443014205477
0.0334 0.0257498569452392
0.0334 0.0257554124699307
0.0334 0.0257609679946223
0.0334 0.0257665235193138
0.0334 0.0257720790440053
0.0334 0.0257776345686968
0.0334 0.0257831900933884
0.0334 0.0257887456180799
0.0334 0.0257943011427714
0.0334 0.025799856667463
0.0334 0.0258054121921545
0.0334 0.025810967716846
0.0334 0.0258165232415375
0.0334 0.0258220787662291
0.0334 0.0258276342909206
0.0334 0.0258331898156121
0.0334 0.0258387453403037
0.0334 0.0258443008649952
0.0334 0.0258498563896867
0.0334 0.0258554119143783
0.0334 0.0258609674390698
0.0334 0.0258665229637613
0.0334 0.0258720784884528
0.0334 0.0258776340131444
0.0334 0.0258831895378359
0.0334 0.0258887450625274
0.0334 0.025894300587219
0.0334 0.0258998561119105
0.0334 0.025905411636602
0.0334 0.0259109671612936
0.0334 0.0259165226859851
0.0334 0.0259220782106766
0.0334 0.0259276337353681
0.0334 0.0259331892600597
0.0334 0.0259387447847512
0.0334 0.0259443003094427
0.0334 0.0259498558341343
0.0334 0.0259554113588258
0.0334 0.0259609668835173
0.0334 0.0259665224082088
0.0334 0.0259720779329004
0.0334 0.0259776334575919
0.0334 0.0259831889822834
0.0334 0.025988744506975
0.0334 0.0259943000316665
0.0334 0.025999855556358
0.0334 0.0260054110810496
0.0334 0.0260109666057411
0.0334 0.0260165221304326
0.0334 0.0260220776551241
0.0334 0.0260276331798157
0.0334 0.0260331887045072
0.0334 0.0260387442291987
0.0334 0.0260442997538903
0.0334 0.0260498552785818
0.0334 0.0260554108032733
0.0334 0.0260609663279648
0.0334 0.0260665218526564
0.0334 0.0260720773773479
0.0334 0.0260776329020394
0.0334 0.026083188426731
0.0334 0.0260887439514225
0.0334 0.026094299476114
0.0334 0.0260998550008056
0.0334 0.0261054105254971
0.0334 0.0261109660501886
0.0334 0.0261165215748801
0.0334 0.0261220770995717
0.0334 0.0261276326242632
0.0334 0.0261331881489547
0.0334 0.0261387436736463
0.0334 0.0261442991983378
0.0334 0.0261498547230293
0.0334 0.0261554102477208
0.0334 0.0261609657724124
0.0334 0.0261665212971039
0.0334 0.0261720768217954
0.0334 0.026177632346487
0.0334 0.0261831878711785
0.0334 0.02618874339587
0.0334 0.0261942989205616
0.0334 0.0261998544452531
0.0334 0.0262054099699446
0.0334 0.0262109654946361
0.0334 0.0262165210193277
0.0334 0.0262220765440192
0.0334 0.0262276320687107
0.0334 0.0262331875934023
0.0334 0.0262387431180938
0.0334 0.0262442986427853
0.0334 0.0262498541674769
0.0334 0.0262554096921684
0.0334 0.0262609652168599
0.0334 0.0262665207415514
0.0334 0.026272076266243
0.0334 0.0262776317909345
0.0334 0.026283187315626
0.0334 0.0262887428403176
0.0334 0.0262942983650091
0.0334 0.0262998538897006
0.0334 0.0263054094143921
0.0334 0.0263109649390837
0.0334 0.0263165204637752
0.0334 0.0263220759884667
0.0334 0.0263276315131583
0.0334 0.0263331870378498
0.0334 0.0263387425625413
0.0334 0.0263442980872328
0.0334 0.0263498536119244
0.0334 0.0263554091366159
0.0334 0.0263609646613074
0.0334 0.026366520185999
0.0334 0.0263720757106905
0.0334 0.026377631235382
0.0334 0.0263831867600736
0.0334 0.0263887422847651
0.0334 0.0263942978094566
0.0334 0.0263998533341481
0.0334 0.0264054088588397
0.0334 0.0264109643835312
0.0334 0.0264165199082227
0.0334 0.0264220754329143
0.0334 0.0264276309576058
0.0334 0.0264331864822973
0.0334 0.0264387420069889
0.0334 0.0264442975316804
0.0334 0.0264498530563719
0.0334 0.0264554085810634
0.0334 0.026460964105755
0.0334 0.0264665196304465
0.0334 0.026472075155138
0.0334 0.0264776306798296
0.0334 0.0264831862045211
0.0334 0.0264887417292126
0.0334 0.0264942972539041
0.0334 0.0264998527785957
0.0334 0.0265054083032872
0.0334 0.0265109638279787
0.0334 0.0265165193526703
0.0334 0.0265220748773618
0.0334 0.0265276304020533
0.0334 0.0265331859267449
0.0334 0.0265387414514364
0.0334 0.0265442969761279
0.0334 0.0265498525008194
0.0334 0.026555408025511
0.0334 0.0265609635502025
0.0334 0.026566519074894
0.0334 0.0265720745995856
0.0334 0.0265776301242771
0.0334 0.0265831856489686
0.0334 0.0265887411736601
0.0334 0.0265942966983517
0.0334 0.0265998522230432
0.0334 0.0266054077477347
0.0334 0.0266109632724263
0.0334 0.0266165187971178
0.0334 0.0266220743218093
0.0334 0.0266276298465009
0.0334 0.0266331853711924
0.0334 0.0266387408958839
0.0334 0.0266442964205754
0.0334 0.026649851945267
0.0334 0.0266554074699585
0.0334 0.02666096299465
0.0334 0.0266665185193416
0.0334 0.0266720740440331
0.0334 0.0266776295687246
0.0334 0.0266831850934161
0.0334 0.0266887406181077
0.0334 0.0266942961427992
0.0334 0.0266998516674907
0.0334 0.0267054071921823
0.0334 0.0267109627168738
0.0334 0.0267165182415653
0.0334 0.0267220737662569
0.0334 0.0267276292909484
0.0334 0.0267331848156399
0.0334 0.0267387403403314
0.0334 0.026744295865023
0.0334 0.0267498513897145
0.0334 0.026755406914406
0.0334 0.0267609624390976
0.0334 0.0267665179637891
0.0334 0.0267720734884806
0.0334 0.0267776290131722
0.0334 0.0267831845378637
0.0334 0.0267887400625552
0.0334 0.0267942955872467
0.0334 0.0267998511119383
0.0334 0.0268054066366298
0.0334 0.0268109621613213
0.0334 0.0268165176860129
0.0334 0.0268220732107044
0.0334 0.0268276287353959
0.0334 0.0268331842600874
0.0334 0.026838739784779
0.0334 0.0268442953094705
0.0334 0.026849850834162
0.0334 0.0268554063588536
0.0334 0.0268609618835451
0.0334 0.0268665174082366
0.0334 0.0268720729329281
0.0334 0.0268776284576197
0.0334 0.0268831839823112
0.0334 0.0268887395070027
0.0334 0.0268942950316943
0.0334 0.0268998505563858
0.0334 0.0269054060810773
0.0334 0.0269109616057689
0.0334 0.0269165171304604
0.0335 0.0269220726551519
0.0335 0.0269276281798434
0.0335 0.026933183704535
0.0335 0.0269387392292265
0.0335 0.026944294753918
0.0335 0.0269498502786096
0.0335 0.0269554058033011
0.0335 0.0269609613279926
0.0335 0.0269665168526842
0.0335 0.0269720723773757
0.0335 0.0269776279020672
0.0335 0.0269831834267587
0.0335 0.0269887389514503
0.0335 0.0269942944761418
0.0335 0.0269998500008333
0.0335 0.0270054055255249
0.0335 0.0270109610502164
0.0335 0.0270165165749079
0.0335 0.0270220720995995
0.0335 0.027027627624291
0.0335 0.0270331831489825
0.0335 0.027038738673674
0.0335 0.0270442941983656
0.0335 0.0270498497230571
0.0335 0.0270554052477486
0.0335 0.0270609607724402
0.0335 0.0270665162971317
0.0335 0.0270720718218232
0.0335 0.0270776273465147
0.0335 0.0270831828712063
0.0335 0.0270887383958978
0.0335 0.0270942939205893
0.0335 0.0270998494452809
0.0335 0.0271054049699724
0.0335 0.0271109604946639
0.0335 0.0271165160193554
0.0335 0.027122071544047
0.0335 0.0271276270687385
0.0335 0.02713318259343
0.0335 0.0271387381181216
0.0335 0.0271442936428131
0.0335 0.0271498491675046
0.0335 0.0271554046921962
0.0335 0.0271609602168877
0.0335 0.0271665157415792
0.0335 0.0271720712662707
0.0335 0.0271776267909623
0.0335 0.0271831823156538
0.0335 0.0271887378403453
0.0335 0.0271942933650369
0.0335 0.0271998488897284
0.0335 0.0272054044144199
0.0335 0.0272109599391115
0.0335 0.027216515463803
0.0335 0.0272220709884945
0.0335 0.027227626513186
0.0335 0.0272331820378776
0.0335 0.0272387375625691
0.0335 0.0272442930872606
0.0335 0.0272498486119522
0.0335 0.0272554041366437
0.0335 0.0272609596613352
0.0335 0.0272665151860267
0.0335 0.0272720707107183
0.0335 0.0272776262354098
0.0335 0.0272831817601013
0.0335 0.0272887372847929
0.0335 0.0272942928094844
0.0335 0.0272998483341759
0.0335 0.0273054038588675
0.0335 0.027310959383559
0.0335 0.0273165149082505
0.0335 0.027322070432942
0.0335 0.0273276259576336
0.0335 0.0273331814823251
0.0335 0.0273387370070166
0.0335 0.0273442925317082
0.0335 0.0273498480563997
0.0335 0.0273554035810912
0.0335 0.0273609591057827
0.0335 0.0273665146304743
0.0335 0.0273720701551658
0.0335 0.0273776256798573
0.0335 0.0273831812045489
0.0335 0.0273887367292404
0.0335 0.0273942922539319
0.0335 0.0273998477786235
0.0335 0.027405403303315
0.0335 0.0274109588280065
0.0335 0.027416514352698
0.0335 0.0274220698773896
0.0335 0.0274276254020811
0.0335 0.0274331809267726
0.0335 0.0274387364514642
0.0335 0.0274442919761557
0.0335 0.0274498475008472
0.0335 0.0274554030255387
0.0335 0.0274609585502303
0.0335 0.0274665140749218
0.0335 0.0274720695996133
0.0335 0.0274776251243049
0.0335 0.0274831806489964
0.0335 0.0274887361736879
0.0335 0.0274942916983795
0.0335 0.027499847223071
0.0335 0.0275054027477625
0.0335 0.027510958272454
0.0335 0.0275165137971456
0.0335 0.0275220693218371
0.0335 0.0275276248465286
0.0335 0.0275331803712202
0.0335 0.0275387358959117
0.0335 0.0275442914206032
0.0335 0.0275498469452948
0.0335 0.0275554024699863
0.0335 0.0275609579946778
0.0335 0.0275665135193693
0.0335 0.0275720690440609
0.0335 0.0275776245687524
0.0335 0.0275831800934439
0.0335 0.0275887356181355
0.0335 0.027594291142827
0.0335 0.0275998466675185
0.0335 0.02760540219221
0.0335 0.0276109577169016
0.0335 0.0276165132415931
0.0335 0.0276220687662846
0.0335 0.0276276242909762
0.0335 0.0276331798156677
0.0335 0.0276387353403592
0.0335 0.0276442908650507
0.0335 0.0276498463897423
0.0335 0.0276554019144338
0.0335 0.0276609574391253
0.0335 0.0276665129638169
0.0335 0.0276720684885084
0.0335 0.0276776240131999
0.0335 0.0276831795378915
0.0335 0.027688735062583
0.0335 0.0276942905872745
0.0335 0.027699846111966
0.0335 0.0277054016366576
0.0335 0.0277109571613491
0.0335 0.0277165126860406
0.0335 0.0277220682107322
0.0335 0.0277276237354237
0.0335 0.0277331792601152
0.0335 0.0277387347848068
0.0335 0.0277442903094983
0.0335 0.0277498458341898
0.0335 0.0277554013588813
0.0335 0.0277609568835729
0.0335 0.0277665124082644
0.0335 0.0277720679329559
0.0335 0.0277776234576475
0.0335 0.027783178982339
0.0335 0.0277887345070305
0.0335 0.027794290031722
0.0335 0.0277998455564136
0.0335 0.0278054010811051
0.0335 0.0278109566057966
0.0335 0.0278165121304882
0.0335 0.0278220676551797
0.0335 0.0278276231798712
0.0335 0.0278331787045628
0.0335 0.0278387342292543
0.0335 0.0278442897539458
0.0335 0.0278498452786373
0.0335 0.0278554008033289
0.0335 0.0278609563280204
0.0335 0.0278665118527119
0.0335 0.0278720673774035
0.0335 0.027877622902095
0.0335 0.0278831784267865
0.0335 0.027888733951478
0.0335 0.0278942894761696
0.0335 0.0278998450008611
0.0335 0.0279054005255526
0.0335 0.0279109560502442
0.0335 0.0279165115749357
0.0335 0.0279220670996272
0.0335 0.0279276226243188
0.0335 0.0279331781490103
0.0335 0.0279387336737018
0.0335 0.0279442891983933
0.0335 0.0279498447230849
0.0335 0.0279554002477764
0.0335 0.0279609557724679
0.0335 0.0279665112971595
0.0335 0.027972066821851
0.0335 0.0279776223465425
0.0335 0.027983177871234
0.0335 0.0279887333959256
0.0335 0.0279942889206171
0.0335 0.0279998444453086
0.0335 0.0280053999700002
0.0335 0.0280109554946917
0.0335 0.0280165110193832
0.0335 0.0280220665440748
0.0335 0.0280276220687663
0.0335 0.0280331775934578
0.0335 0.0280387331181493
0.0335 0.0280442886428409
0.0335 0.0280498441675324
0.0335 0.0280553996922239
0.0335 0.0280609552169155
0.0335 0.028066510741607
0.0335 0.0280720662662985
0.0335 0.0280776217909901
0.0335 0.0280831773156816
0.0335 0.0280887328403731
0.0335 0.0280942883650646
0.0335 0.0280998438897562
0.0335 0.0281053994144477
0.0335 0.0281109549391392
0.0335 0.0281165104638308
0.0335 0.0281220659885223
0.0335 0.0281276215132138
0.0335 0.0281331770379053
0.0335 0.0281387325625969
0.0335 0.0281442880872884
0.0335 0.0281498436119799
0.0335 0.0281553991366715
0.0335 0.028160954661363
0.0335 0.0281665101860545
0.0335 0.0281720657107461
0.0335 0.0281776212354376
0.0335 0.0281831767601291
0.0335 0.0281887322848206
0.0335 0.0281942878095122
0.0335 0.0281998433342037
0.0335 0.0282053988588952
0.0335 0.0282109543835868
0.0335 0.0282165099082783
0.0335 0.0282220654329698
0.0335 0.0282276209576613
0.0335 0.0282331764823529
0.0335 0.0282387320070444
0.0335 0.0282442875317359
0.0335 0.0282498430564275
0.0335 0.028255398581119
0.0335 0.0282609541058105
0.0335 0.0282665096305021
0.0335 0.0282720651551936
0.0335 0.0282776206798851
0.0335 0.0282831762045766
0.0335 0.0282887317292682
0.0335 0.0282942872539597
0.0335 0.0282998427786512
0.0335 0.0283053983033428
0.0335 0.0283109538280343
0.0335 0.0283165093527258
0.0335 0.0283220648774174
0.0335 0.0283276204021089
0.0335 0.0283331759268004
0.0335 0.0283387314514919
0.0335 0.0283442869761835
0.0335 0.028349842500875
0.0335 0.0283553980255665
0.0335 0.0283609535502581
0.0335 0.0283665090749496
0.0335 0.0283720645996411
0.0335 0.0283776201243326
0.0335 0.0283831756490242
0.0335 0.0283887311737157
0.0335 0.0283942866984072
0.0335 0.0283998422230988
0.0335 0.0284053977477903
0.0335 0.0284109532724818
0.0335 0.0284165087971734
0.0335 0.0284220643218649
0.0335 0.0284276198465564
0.0335 0.0284331753712479
0.0336 0.0284387308959395
0.0336 0.028444286420631
0.0336 0.0284498419453225
0.0336 0.0284553974700141
0.0336 0.0284609529947056
0.0336 0.0284665085193971
0.0336 0.0284720640440886
0.0336 0.0284776195687802
0.0336 0.0284831750934717
0.0336 0.0284887306181632
0.0336 0.0284942861428548
0.0336 0.0284998416675463
0.0336 0.0285053971922378
0.0336 0.0285109527169294
0.0336 0.0285165082416209
0.0336 0.0285220637663124
0.0336 0.0285276192910039
0.0336 0.0285331748156955
0.0336 0.028538730340387
0.0336 0.0285442858650785
0.0336 0.0285498413897701
0.0336 0.0285553969144616
0.0336 0.0285609524391531
0.0336 0.0285665079638446
0.0336 0.0285720634885362
0.0336 0.0285776190132277
0.0336 0.0285831745379192
0.0336 0.0285887300626108
0.0336 0.0285942855873023
0.0336 0.0285998411119938
0.0336 0.0286053966366854
0.0336 0.0286109521613769
0.0336 0.0286165076860684
0.0336 0.0286220632107599
0.0336 0.0286276187354515
0.0336 0.028633174260143
0.0336 0.0286387297848345
0.0336 0.0286442853095261
0.0336 0.0286498408342176
0.0336 0.0286553963589091
0.0336 0.0286609518836006
0.0336 0.0286665074082922
0.0336 0.0286720629329837
0.0336 0.0286776184576752
0.0336 0.0286831739823668
0.0336 0.0286887295070583
0.0336 0.0286942850317498
0.0336 0.0286998405564414
0.0336 0.0287053960811329
0.0336 0.0287109516058244
0.0336 0.0287165071305159
0.0336 0.0287220626552075
0.0336 0.028727618179899
0.0336 0.0287331737045905
0.0336 0.0287387292292821
0.0336 0.0287442847539736
0.0336 0.0287498402786651
0.0336 0.0287553958033566
0.0336 0.0287609513280482
0.0336 0.0287665068527397
0.0336 0.0287720623774312
0.0336 0.0287776179021228
0.0336 0.0287831734268143
0.0336 0.0287887289515058
0.0336 0.0287942844761974
0.0336 0.0287998400008889
0.0336 0.0288053955255804
0.0336 0.0288109510502719
0.0336 0.0288165065749635
0.0336 0.028822062099655
0.0336 0.0288276176243465
0.0336 0.0288331731490381
0.0336 0.0288387286737296
0.0336 0.0288442841984211
0.0336 0.0288498397231127
0.0336 0.0288553952478042
0.0336 0.0288609507724957
0.0336 0.0288665062971872
0.0336 0.0288720618218788
0.0336 0.0288776173465703
0.0336 0.0288831728712618
0.0336 0.0288887283959534
0.0336 0.0288942839206449
0.0336 0.0288998394453364
0.0336 0.0289053949700279
0.0336 0.0289109504947195
0.0336 0.028916506019411
0.0336 0.0289220615441025
0.0336 0.0289276170687941
0.0336 0.0289331725934856
0.0336 0.0289387281181771
0.0336 0.0289442836428687
0.0336 0.0289498391675602
0.0336 0.0289553946922517
0.0336 0.0289609502169432
0.0336 0.0289665057416348
0.0336 0.0289720612663263
0.0336 0.0289776167910178
0.0336 0.0289831723157094
0.0336 0.0289887278404009
0.0336 0.0289942833650924
0.0336 0.0289998388897839
0.0336 0.0290053944144755
0.0336 0.029010949939167
0.0336 0.0290165054638585
0.0336 0.0290220609885501
0.0336 0.0290276165132416
0.0336 0.0290331720379331
0.0336 0.0290387275626247
0.0336 0.0290442830873162
0.0336 0.0290498386120077
0.0336 0.0290553941366992
0.0336 0.0290609496613908
0.0336 0.0290665051860823
0.0336 0.0290720607107738
0.0336 0.0290776162354654
0.0336 0.0290831717601569
0.0336 0.0290887272848484
0.0336 0.02909428280954
0.0336 0.0290998383342315
0.0336 0.029105393858923
0.0336 0.0291109493836145
0.0336 0.0291165049083061
0.0336 0.0291220604329976
0.0336 0.0291276159576891
0.0336 0.0291331714823807
0.0336 0.0291387270070722
0.0336 0.0291442825317637
0.0336 0.0291498380564552
0.0336 0.0291553935811468
0.0336 0.0291609491058383
0.0336 0.0291665046305298
0.0336 0.0291720601552214
0.0336 0.0291776156799129
0.0336 0.0291831712046044
0.0336 0.029188726729296
0.0336 0.0291942822539875
0.0336 0.029199837778679
0.0336 0.0292053933033705
0.0336 0.0292109488280621
0.0336 0.0292165043527536
0.0336 0.0292220598774451
0.0336 0.0292276154021367
0.0336 0.0292331709268282
0.0336 0.0292387264515197
0.0336 0.0292442819762112
0.0336 0.0292498375009028
0.0336 0.0292553930255943
0.0336 0.0292609485502858
0.0336 0.0292665040749774
0.0336 0.0292720595996689
0.0336 0.0292776151243604
0.0336 0.029283170649052
0.0336 0.0292887261737435
0.0336 0.029294281698435
0.0336 0.0292998372231265
0.0336 0.0293053927478181
0.0336 0.0293109482725096
0.0336 0.0293165037972011
0.0336 0.0293220593218927
0.0336 0.0293276148465842
0.0336 0.0293331703712757
0.0336 0.0293387258959672
0.0336 0.0293442814206588
0.0336 0.0293498369453503
0.0336 0.0293553924700418
0.0336 0.0293609479947334
0.0336 0.0293665035194249
0.0336 0.0293720590441164
0.0336 0.029377614568808
0.0336 0.0293831700934995
0.0336 0.029388725618191
0.0336 0.0293942811428825
0.0336 0.0293998366675741
0.0336 0.0294053921922656
0.0336 0.0294109477169571
0.0336 0.0294165032416487
0.0336 0.0294220587663402
0.0336 0.0294276142910317
0.0336 0.0294331698157232
0.0336 0.0294387253404148
0.0336 0.0294442808651063
0.0336 0.0294498363897978
0.0336 0.0294553919144894
0.0336 0.0294609474391809
0.0336 0.0294665029638724
0.0336 0.029472058488564
0.0336 0.0294776140132555
0.0336 0.029483169537947
0.0336 0.0294887250626385
0.0336 0.0294942805873301
0.0336 0.0294998361120216
0.0336 0.0295053916367131
0.0336 0.0295109471614047
0.0336 0.0295165026860962
0.0336 0.0295220582107877
0.0336 0.0295276137354792
0.0336 0.0295331692601708
0.0336 0.0295387247848623
0.0336 0.0295442803095538
0.0336 0.0295498358342454
0.0336 0.0295553913589369
0.0336 0.0295609468836284
0.0336 0.02956650240832
0.0336 0.0295720579330115
0.0336 0.029577613457703
0.0336 0.0295831689823945
0.0336 0.0295887245070861
0.0336 0.0295942800317776
0.0336 0.0295998355564691
0.0336 0.0296053910811607
0.0336 0.0296109466058522
0.0336 0.0296165021305437
0.0336 0.0296220576552353
0.0336 0.0296276131799268
0.0336 0.0296331687046183
0.0336 0.0296387242293098
0.0336 0.0296442797540014
0.0336 0.0296498352786929
0.0336 0.0296553908033844
0.0336 0.029660946328076
0.0336 0.0296665018527675
0.0336 0.029672057377459
0.0336 0.0296776129021505
0.0336 0.0296831684268421
0.0336 0.0296887239515336
0.0336 0.0296942794762251
0.0336 0.0296998350009167
0.0336 0.0297053905256082
0.0336 0.0297109460502997
0.0336 0.0297165015749913
0.0336 0.0297220570996828
0.0336 0.0297276126243743
0.0336 0.0297331681490658
0.0336 0.0297387236737574
0.0336 0.0297442791984489
0.0336 0.0297498347231404
0.0336 0.029755390247832
0.0336 0.0297609457725235
0.0336 0.029766501297215
0.0336 0.0297720568219065
0.0336 0.0297776123465981
0.0336 0.0297831678712896
0.0336 0.0297887233959811
0.0336 0.0297942789206727
0.0336 0.0297998344453642
0.0336 0.0298053899700557
0.0336 0.0298109454947473
0.0336 0.0298165010194388
0.0336 0.0298220565441303
0.0336 0.0298276120688218
0.0336 0.0298331675935134
0.0336 0.0298387231182049
0.0336 0.0298442786428964
0.0336 0.029849834167588
0.0336 0.0298553896922795
0.0336 0.029860945216971
0.0336 0.0298665007416625
0.0336 0.0298720562663541
0.0336 0.0298776117910456
0.0336 0.0298831673157371
0.0336 0.0298887228404287
0.0336 0.0298942783651202
0.0336 0.0298998338898117
0.0336 0.0299053894145033
0.0336 0.0299109449391948
0.0336 0.0299165004638863
0.0336 0.0299220559885778
0.0336 0.0299276115132694
0.0336 0.0299331670379609
0.0336 0.0299387225626524
0.0336 0.029944278087344
0.0336 0.0299498336120355
0.0336 0.029955389136727
0.0336 0.0299609446614186
0.0336 0.0299665001861101
0.0336 0.0299720557108016
0.0336 0.0299776112354931
0.0336 0.0299831667601847
0.0336 0.0299887222848762
0.0336 0.0299942778095677
0.0336 0.0299998333342593
0.0337 0.0300053888589508
0.0337 0.0300109443836423
0.0337 0.0300164999083338
0.0337 0.0300220554330254
0.0337 0.0300276109577169
0.0337 0.0300331664824084
0.0337 0.0300387220071
0.0337 0.0300442775317915
0.0337 0.030049833056483
0.0337 0.0300553885811745
0.0337 0.0300609441058661
0.0337 0.0300664996305576
0.0337 0.0300720551552491
0.0337 0.0300776106799407
0.0337 0.0300831662046322
0.0337 0.0300887217293237
0.0337 0.0300942772540153
0.0337 0.0300998327787068
0.0337 0.0301053883033983
0.0337 0.0301109438280898
0.0337 0.0301164993527814
0.0337 0.0301220548774729
0.0337 0.0301276104021644
0.0337 0.030133165926856
0.0337 0.0301387214515475
0.0337 0.030144276976239
0.0337 0.0301498325009306
0.0337 0.0301553880256221
0.0337 0.0301609435503136
0.0337 0.0301664990750051
0.0337 0.0301720545996967
0.0337 0.0301776101243882
0.0337 0.0301831656490797
0.0337 0.0301887211737713
0.0337 0.0301942766984628
0.0337 0.0301998322231543
0.0337 0.0302053877478458
0.0337 0.0302109432725374
0.0337 0.0302164987972289
0.0337 0.0302220543219204
0.0337 0.030227609846612
0.0337 0.0302331653713035
0.0337 0.030238720895995
0.0337 0.0302442764206866
0.0337 0.0302498319453781
0.0337 0.0302553874700696
0.0337 0.0302609429947611
0.0337 0.0302664985194527
0.0337 0.0302720540441442
0.0337 0.0302776095688357
0.0337 0.0302831650935273
0.0337 0.0302887206182188
0.0337 0.0302942761429103
0.0337 0.0302998316676018
0.0337 0.0303053871922934
0.0337 0.0303109427169849
0.0337 0.0303164982416764
0.0337 0.030322053766368
0.0337 0.0303276092910595
0.0337 0.030333164815751
0.0337 0.0303387203404426
0.0337 0.0303442758651341
0.0337 0.0303498313898256
0.0337 0.0303553869145171
0.0337 0.0303609424392087
0.0337 0.0303664979639002
0.0337 0.0303720534885917
0.0337 0.0303776090132833
0.0337 0.0303831645379748
0.0337 0.0303887200626663
0.0337 0.0303942755873579
0.0337 0.0303998311120494
0.0337 0.0304053866367409
0.0337 0.0304109421614324
0.0337 0.030416497686124
0.0337 0.0304220532108155
0.0337 0.030427608735507
0.0337 0.0304331642601986
0.0337 0.0304387197848901
0.0337 0.0304442753095816
0.0337 0.0304498308342731
0.0337 0.0304553863589647
0.0337 0.0304609418836562
0.0337 0.0304664974083477
0.0337 0.0304720529330393
0.0337 0.0304776084577308
0.0337 0.0304831639824223
0.0337 0.0304887195071139
0.0337 0.0304942750318054
0.0337 0.0304998305564969
0.0337 0.0305053860811884
0.0337 0.03051094160588
0.0337 0.0305164971305715
0.0337 0.030522052655263
0.0337 0.0305276081799546
0.0337 0.0305331637046461
0.0337 0.0305387192293376
0.0337 0.0305442747540291
0.0337 0.0305498302787207
0.0337 0.0305553858034122
0.0337 0.0305609413281037
0.0337 0.0305664968527953
0.0337 0.0305720523774868
0.0337 0.0305776079021783
0.0337 0.0305831634268699
0.0337 0.0305887189515614
0.0337 0.0305942744762529
0.0337 0.0305998300009444
0.0337 0.030605385525636
0.0337 0.0306109410503275
0.0337 0.030616496575019
0.0337 0.0306220520997106
0.0337 0.0306276076244021
0.0337 0.0306331631490936
0.0337 0.0306387186737851
0.0337 0.0306442741984767
0.0337 0.0306498297231682
0.0337 0.0306553852478597
0.0337 0.0306609407725513
0.0337 0.0306664962972428
0.0337 0.0306720518219343
0.0337 0.0306776073466259
0.0337 0.0306831628713174
0.0337 0.0306887183960089
0.0337 0.0306942739207004
0.0337 0.030699829445392
0.0337 0.0307053849700835
0.0337 0.030710940494775
0.0337 0.0307164960194666
0.0337 0.0307220515441581
0.0337 0.0307276070688496
0.0337 0.0307331625935412
0.0337 0.0307387181182327
0.0337 0.0307442736429242
0.0337 0.0307498291676157
0.0337 0.0307553846923073
0.0337 0.0307609402169988
0.0337 0.0307664957416903
0.0337 0.0307720512663819
0.0337 0.0307776067910734
0.0337 0.0307831623157649
0.0337 0.0307887178404564
0.0337 0.030794273365148
0.0337 0.0307998288898395
0.0337 0.030805384414531
0.0337 0.0308109399392226
0.0337 0.0308164954639141
0.0337 0.0308220509886056
0.0337 0.0308276065132971
0.0337 0.0308331620379887
0.0337 0.0308387175626802
0.0337 0.0308442730873717
0.0337 0.0308498286120633
0.0337 0.0308553841367548
0.0337 0.0308609396614463
0.0337 0.0308664951861379
0.0337 0.0308720507108294
0.0337 0.0308776062355209
0.0337 0.0308831617602124
0.0337 0.030888717284904
0.0337 0.0308942728095955
0.0337 0.030899828334287
0.0337 0.0309053838589786
0.0337 0.0309109393836701
0.0337 0.0309164949083616
0.0337 0.0309220504330532
0.0337 0.0309276059577447
0.0337 0.0309331614824362
0.0337 0.0309387170071277
0.0337 0.0309442725318193
0.0337 0.0309498280565108
0.0337 0.0309553835812023
0.0337 0.0309609391058939
0.0337 0.0309664946305854
0.0337 0.0309720501552769
0.0337 0.0309776056799684
0.0337 0.03098316120466
0.0337 0.0309887167293515
0.0337 0.030994272254043
0.0337 0.0309998277787346
0.0337 0.0310053833034261
0.0337 0.0310109388281176
0.0337 0.0310164943528092
0.0337 0.0310220498775007
0.0337 0.0310276054021922
0.0337 0.0310331609268837
0.0337 0.0310387164515753
0.0337 0.0310442719762668
0.0337 0.0310498275009583
0.0337 0.0310553830256499
0.0337 0.0310609385503414
0.0337 0.0310664940750329
0.0337 0.0310720495997244
0.0337 0.031077605124416
0.0337 0.0310831606491075
0.0337 0.031088716173799
0.0337 0.0310942716984906
0.0337 0.0310998272231821
0.0337 0.0311053827478736
0.0337 0.0311109382725652
0.0337 0.0311164937972567
0.0337 0.0311220493219482
0.0337 0.0311276048466397
0.0337 0.0311331603713313
0.0337 0.0311387158960228
0.0337 0.0311442714207143
0.0337 0.0311498269454059
0.0337 0.0311553824700974
0.0337 0.0311609379947889
0.0337 0.0311664935194804
0.0337 0.031172049044172
0.0337 0.0311776045688635
0.0337 0.031183160093555
0.0337 0.0311887156182466
0.0337 0.0311942711429381
0.0337 0.0311998266676296
0.0337 0.0312053821923212
0.0337 0.0312109377170127
0.0337 0.0312164932417042
0.0337 0.0312220487663957
0.0337 0.0312276042910873
0.0337 0.0312331598157788
0.0337 0.0312387153404703
0.0337 0.0312442708651619
0.0337 0.0312498263898534
0.0337 0.0312553819145449
0.0337 0.0312609374392365
0.0337 0.031266492963928
0.0337 0.0312720484886195
0.0337 0.031277604013311
0.0337 0.0312831595380026
0.0337 0.0312887150626941
0.0337 0.0312942705873856
0.0337 0.0312998261120772
0.0337 0.0313053816367687
0.0337 0.0313109371614602
0.0337 0.0313164926861517
0.0337 0.0313220482108433
0.0337 0.0313276037355348
0.0337 0.0313331592602263
0.0337 0.0313387147849179
0.0337 0.0313442703096094
0.0337 0.0313498258343009
0.0337 0.0313553813589924
0.0337 0.031360936883684
0.0337 0.0313664924083755
0.0337 0.031372047933067
0.0337 0.0313776034577586
0.0337 0.0313831589824501
0.0337 0.0313887145071416
0.0337 0.0313942700318332
0.0337 0.0313998255565247
0.0337 0.0314053810812162
0.0337 0.0314109366059077
0.0337 0.0314164921305993
0.0337 0.0314220476552908
0.0337 0.0314276031799823
0.0337 0.0314331587046739
0.0337 0.0314387142293654
0.0337 0.0314442697540569
0.0337 0.0314498252787485
0.0337 0.03145538080344
0.0337 0.0314609363281315
0.0337 0.031466491852823
0.0337 0.0314720473775146
0.0337 0.0314776029022061
0.0337 0.0314831584268976
0.0337 0.0314887139515892
0.0337 0.0314942694762807
0.0337 0.0314998250009722
0.0337 0.0315053805256637
0.0337 0.0315109360503553
0.0337 0.0315164915750468
0.0337 0.0315220470997383
0.0337 0.0315276026244299
0.0337 0.0315331581491214
0.0337 0.0315387136738129
0.0337 0.0315442691985045
0.0337 0.031549824723196
0.0337 0.0315553802478875
0.0337 0.031560935772579
0.0337 0.0315664912972706
0.0337 0.0315720468219621
0.0337 0.0315776023466536
0.0337 0.0315831578713452
0.0337 0.0315887133960367
0.0337 0.0315942689207282
0.0337 0.0315998244454197
0.0337 0.0316053799701113
0.0337 0.0316109354948028
0.0337 0.0316164910194943
0.0337 0.0316220465441859
0.0338 0.0316276020688774
0.0338 0.0316331575935689
0.0338 0.0316387131182605
0.0338 0.031644268642952
0.0338 0.0316498241676435
0.0338 0.031655379692335
0.0338 0.0316609352170266
0.0338 0.0316664907417181
0.0338 0.0316720462664096
0.0338 0.0316776017911012
0.0338 0.0316831573157927
0.0338 0.0316887128404842
0.0338 0.0316942683651757
0.0338 0.0316998238898673
0.0338 0.0317053794145588
0.0338 0.0317109349392503
0.0338 0.0317164904639419
0.0338 0.0317220459886334
0.0338 0.0317276015133249
0.0338 0.0317331570380165
0.0338 0.031738712562708
0.0338 0.0317442680873995
0.0338 0.031749823612091
0.0338 0.0317553791367826
0.0338 0.0317609346614741
0.0338 0.0317664901861656
0.0338 0.0317720457108572
0.0338 0.0317776012355487
0.0338 0.0317831567602402
0.0338 0.0317887122849318
0.0338 0.0317942678096233
0.0338 0.0317998233343148
0.0338 0.0318053788590063
0.0338 0.0318109343836979
0.0338 0.0318164899083894
0.0338 0.0318220454330809
0.0338 0.0318276009577725
0.0338 0.031833156482464
0.0338 0.0318387120071555
0.0338 0.031844267531847
0.0338 0.0318498230565386
0.0338 0.0318553785812301
0.0338 0.0318609341059216
0.0338 0.0318664896306132
0.0338 0.0318720451553047
0.0338 0.0318776006799962
0.0338 0.0318831562046878
0.0338 0.0318887117293793
0.0338 0.0318942672540708
0.0338 0.0318998227787623
0.0338 0.0319053783034539
0.0338 0.0319109338281454
0.0338 0.0319164893528369
0.0338 0.0319220448775285
0.0338 0.03192760040222
0.0338 0.0319331559269115
0.0338 0.031938711451603
0.0338 0.0319442669762946
0.0338 0.0319498225009861
0.0338 0.0319553780256776
0.0338 0.0319609335503692
0.0338 0.0319664890750607
0.0338 0.0319720445997522
0.0338 0.0319776001244438
0.0338 0.0319831556491353
0.0338 0.0319887111738268
0.0338 0.0319942666985183
0.0338 0.0319998222232099
0.0338 0.0320053777479014
0.0338 0.0320109332725929
0.0338 0.0320164887972845
0.0338 0.032022044321976
0.0338 0.0320275998466675
0.0338 0.032033155371359
0.0338 0.0320387108960506
0.0338 0.0320442664207421
0.0338 0.0320498219454336
0.0338 0.0320553774701252
0.0338 0.0320609329948167
0.0338 0.0320664885195082
0.0338 0.0320720440441998
0.0338 0.0320775995688913
0.0338 0.0320831550935828
0.0338 0.0320887106182743
0.0338 0.0320942661429659
0.0338 0.0320998216676574
0.0338 0.0321053771923489
0.0338 0.0321109327170405
0.0338 0.032116488241732
0.0338 0.0321220437664235
0.0338 0.032127599291115
0.0338 0.0321331548158066
0.0338 0.0321387103404981
0.0338 0.0321442658651896
0.0338 0.0321498213898812
0.0338 0.0321553769145727
0.0338 0.0321609324392642
0.0338 0.0321664879639558
0.0338 0.0321720434886473
0.0338 0.0321775990133388
0.0338 0.0321831545380303
0.0338 0.0321887100627219
0.0338 0.0321942655874134
0.0338 0.0321998211121049
0.0338 0.0322053766367965
0.0338 0.032210932161488
0.0338 0.0322164876861795
0.0338 0.032222043210871
0.0338 0.0322275987355626
0.0338 0.0322331542602541
0.0338 0.0322387097849456
0.0338 0.0322442653096372
0.0338 0.0322498208343287
0.0338 0.0322553763590202
0.0338 0.0322609318837118
0.0338 0.0322664874084033
0.0338 0.0322720429330948
0.0338 0.0322775984577863
0.0338 0.0322831539824779
0.0338 0.0322887095071694
0.0338 0.0322942650318609
0.0338 0.0322998205565525
0.0338 0.032305376081244
0.0338 0.0323109316059355
0.0338 0.0323164871306271
0.0338 0.0323220426553186
0.0338 0.0323275981800101
0.0338 0.0323331537047016
0.0338 0.0323387092293932
0.0338 0.0323442647540847
0.0338 0.0323498202787762
0.0338 0.0323553758034678
0.0338 0.0323609313281593
0.0338 0.0323664868528508
0.0338 0.0323720423775423
0.0338 0.0323775979022339
0.0338 0.0323831534269254
0.0338 0.0323887089516169
0.0338 0.0323942644763085
0.0338 0.032399820001
0.0338 0.0324053755256915
0.0338 0.0324109310503831
0.0338 0.0324164865750746
0.0338 0.0324220420997661
0.0338 0.0324275976244576
0.0338 0.0324331531491492
0.0338 0.0324387086738407
0.0338 0.0324442641985322
0.0338 0.0324498197232238
0.0338 0.0324553752479153
0.0338 0.0324609307726068
0.0338 0.0324664862972983
0.0338 0.0324720418219899
0.0338 0.0324775973466814
0.0338 0.0324831528713729
0.0338 0.0324887083960645
0.0338 0.032494263920756
0.0338 0.0324998194454475
0.0338 0.0325053749701391
0.0338 0.0325109304948306
0.0338 0.0325164860195221
0.0338 0.0325220415442136
0.0338 0.0325275970689052
0.0338 0.0325331525935967
0.0338 0.0325387081182882
0.0338 0.0325442636429798
0.0338 0.0325498191676713
0.0338 0.0325553746923628
0.0338 0.0325609302170544
0.0338 0.0325664857417459
0.0338 0.0325720412664374
0.0338 0.0325775967911289
0.0338 0.0325831523158205
0.0338 0.032588707840512
0.0338 0.0325942633652035
0.0338 0.0325998188898951
0.0338 0.0326053744145866
0.0338 0.0326109299392781
0.0338 0.0326164854639696
0.0338 0.0326220409886612
0.0338 0.0326275965133527
0.0338 0.0326331520380442
0.0338 0.0326387075627358
0.0338 0.0326442630874273
0.0338 0.0326498186121188
0.0338 0.0326553741368104
0.0338 0.0326609296615019
0.0338 0.0326664851861934
0.0338 0.0326720407108849
0.0338 0.0326775962355765
0.0338 0.032683151760268
0.0338 0.0326887072849595
0.0338 0.0326942628096511
0.0338 0.0326998183343426
0.0338 0.0327053738590341
0.0338 0.0327109293837256
0.0338 0.0327164849084172
0.0338 0.0327220404331087
0.0338 0.0327275959578002
0.0338 0.0327331514824918
0.0338 0.0327387070071833
0.0338 0.0327442625318748
0.0338 0.0327498180565664
0.0338 0.0327553735812579
0.0338 0.0327609291059494
0.0338 0.0327664846306409
0.0338 0.0327720401553325
0.0338 0.032777595680024
0.0338 0.0327831512047155
0.0338 0.0327887067294071
0.0338 0.0327942622540986
0.0338 0.0327998177787901
0.0338 0.0328053733034816
0.0338 0.0328109288281732
0.0338 0.0328164843528647
0.0338 0.0328220398775562
0.0338 0.0328275954022478
0.0338 0.0328331509269393
0.0338 0.0328387064516308
0.0338 0.0328442619763224
0.0338 0.0328498175010139
0.0338 0.0328553730257054
0.0338 0.0328609285503969
0.0338 0.0328664840750885
0.0338 0.03287203959978
0.0338 0.0328775951244715
0.0338 0.0328831506491631
0.0338 0.0328887061738546
0.0338 0.0328942616985461
0.0338 0.0328998172232376
0.0338 0.0329053727479292
0.0338 0.0329109282726207
0.0338 0.0329164837973122
0.0338 0.0329220393220038
0.0338 0.0329275948466953
0.0338 0.0329331503713868
0.0338 0.0329387058960784
0.0338 0.0329442614207699
0.0338 0.0329498169454614
0.0338 0.0329553724701529
0.0338 0.0329609279948445
0.0338 0.032966483519536
0.0338 0.0329720390442275
0.0338 0.0329775945689191
0.0338 0.0329831500936106
0.0338 0.0329887056183021
0.0338 0.0329942611429936
0.0338 0.0329998166676852
0.0338 0.0330053721923767
0.0338 0.0330109277170682
0.0338 0.0330164832417598
0.0338 0.0330220387664513
0.0338 0.0330275942911428
0.0338 0.0330331498158344
0.0338 0.0330387053405259
0.0338 0.0330442608652174
0.0338 0.0330498163899089
0.0338 0.0330553719146005
0.0338 0.033060927439292
0.0338 0.0330664829639835
0.0338 0.0330720384886751
0.0338 0.0330775940133666
0.0338 0.0330831495380581
0.0338 0.0330887050627497
0.0338 0.0330942605874412
0.0338 0.0330998161121327
0.0338 0.0331053716368242
0.0338 0.0331109271615158
0.0338 0.0331164826862073
0.0338 0.0331220382108988
0.0338 0.0331275937355904
0.0338 0.0331331492602819
0.0338 0.0331387047849734
0.0338 0.0331442603096649
0.0338 0.0331498158343565
0.0338 0.033155371359048
0.0338 0.0331609268837395
0.0338 0.0331664824084311
0.0338 0.0331720379331226
0.0338 0.0331775934578141
0.0338 0.0331831489825057
0.0338 0.0331887045071972
0.0338 0.0331942600318887
0.0338 0.0331998155565802
0.0338 0.0332053710812718
0.0338 0.0332109266059633
0.0338 0.0332164821306548
0.0338 0.0332220376553464
0.0338 0.0332275931800379
0.0338 0.0332331487047294
0.0338 0.0332387042294209
0.0338 0.0332442597541125
0.0338 0.033249815278804
0.0338 0.0332553708034955
0.0338 0.0332609263281871
0.0338 0.0332664818528786
0.0338 0.0332720373775701
0.0338 0.0332775929022617
0.0338 0.0332831484269532
0.0338 0.0332887039516447
0.0338 0.0332942594763362
0.0338 0.0332998150010278
0.0338 0.0333053705257193
0.0338 0.0333109260504108
0.0338 0.0333164815751024
0.0338 0.0333220370997939
0.0338 0.0333275926244854
0.0338 0.033333148149177
0.0338 0.0333387036738685
0.0338 0.03334425919856
0.0338 0.0333498147232515
0.0338 0.0333553702479431
0.0338 0.0333609257726346
0.0338 0.0333664812973261
0.0338 0.0333720368220177
0.0338 0.0333775923467092
0.0339 0.0333831478714007
0.0339 0.0333887033960922
0.0339 0.0333942589207838
0.0339 0.0333998144454753
0.0339 0.0334053699701668
0.0339 0.0334109254948584
0.0339 0.0334164810195499
0.0339 0.0334220365442414
0.0339 0.033427592068933
0.0339 0.0334331475936245
0.0339 0.033438703118316
0.0339 0.0334442586430075
0.0339 0.0334498141676991
0.0339 0.0334553696923906
0.0339 0.0334609252170821
0.0339 0.0334664807417737
0.0339 0.0334720362664652
0.0339 0.0334775917911567
0.0339 0.0334831473158482
0.0339 0.0334887028405398
0.0339 0.0334942583652313
0.0339 0.0334998138899228
0.0339 0.0335053694146144
0.0339 0.0335109249393059
0.0339 0.0335164804639974
0.0339 0.0335220359886889
0.0339 0.0335275915133805
0.0339 0.033533147038072
0.0339 0.0335387025627635
0.0339 0.0335442580874551
0.0339 0.0335498136121466
0.0339 0.0335553691368381
0.0339 0.0335609246615297
0.0339 0.0335664801862212
0.0339 0.0335720357109127
0.0339 0.0335775912356042
0.0339 0.0335831467602958
0.0339 0.0335887022849873
0.0339 0.0335942578096788
0.0339 0.0335998133343704
0.0339 0.0336053688590619
0.0339 0.0336109243837534
0.0339 0.033616479908445
0.0339 0.0336220354331365
0.0339 0.033627590957828
0.0339 0.0336331464825195
0.0339 0.0336387020072111
0.0339 0.0336442575319026
0.0339 0.0336498130565941
0.0339 0.0336553685812857
0.0339 0.0336609241059772
0.0339 0.0336664796306687
0.0339 0.0336720351553602
0.0339 0.0336775906800518
0.0339 0.0336831462047433
0.0339 0.0336887017294348
0.0339 0.0336942572541264
0.0339 0.0336998127788179
0.0339 0.0337053683035094
0.0339 0.033710923828201
0.0339 0.0337164793528925
0.0339 0.033722034877584
0.0339 0.0337275904022755
0.0339 0.0337331459269671
0.0339 0.0337387014516586
0.0339 0.0337442569763501
0.0339 0.0337498125010417
0.0339 0.0337553680257332
0.0339 0.0337609235504247
0.0339 0.0337664790751162
0.0339 0.0337720345998078
0.0339 0.0337775901244993
0.0339 0.0337831456491908
0.0339 0.0337887011738824
0.0339 0.0337942566985739
0.0339 0.0337998122232654
0.0339 0.033805367747957
0.0339 0.0338109232726485
0.0339 0.03381647879734
0.0339 0.0338220343220315
0.0339 0.0338275898467231
0.0339 0.0338331453714146
0.0339 0.0338387008961061
0.0339 0.0338442564207977
0.0339 0.0338498119454892
0.0339 0.0338553674701807
0.0339 0.0338609229948723
0.0339 0.0338664785195638
0.0339 0.0338720340442553
0.0339 0.0338775895689468
0.0339 0.0338831450936384
0.0339 0.0338887006183299
0.0339 0.0338942561430214
0.0339 0.033899811667713
0.0339 0.0339053671924045
0.0339 0.033910922717096
0.0339 0.0339164782417875
0.0339 0.0339220337664791
0.0339 0.0339275892911706
0.0339 0.0339331448158621
0.0339 0.0339387003405537
0.0339 0.0339442558652452
0.0339 0.0339498113899367
0.0339 0.0339553669146283
0.0339 0.0339609224393198
0.0339 0.0339664779640113
0.0339 0.0339720334887028
0.0339 0.0339775890133944
0.0339 0.0339831445380859
0.0339 0.0339887000627774
0.0339 0.033994255587469
0.0339 0.0339998111121605
0.0339 0.034005366636852
0.0339 0.0340109221615435
0.0339 0.0340164776862351
0.0339 0.0340220332109266
0.0339 0.0340275887356181
0.0339 0.0340331442603097
0.0339 0.0340386997850012
0.0339 0.0340442553096927
0.0339 0.0340498108343843
0.0339 0.0340553663590758
0.0339 0.0340609218837673
0.0339 0.0340664774084588
0.0339 0.0340720329331504
0.0339 0.0340775884578419
0.0339 0.0340831439825334
0.0339 0.034088699507225
0.0339 0.0340942550319165
0.0339 0.034099810556608
0.0339 0.0341053660812995
0.0339 0.0341109216059911
0.0339 0.0341164771306826
0.0339 0.0341220326553741
0.0339 0.0341275881800657
0.0339 0.0341331437047572
0.0339 0.0341386992294487
0.0339 0.0341442547541403
0.0339 0.0341498102788318
0.0339 0.0341553658035233
0.0339 0.0341609213282148
0.0339 0.0341664768529064
0.0339 0.0341720323775979
0.0339 0.0341775879022894
0.0339 0.034183143426981
0.0339 0.0341886989516725
0.0339 0.034194254476364
0.0339 0.0341998100010556
0.0339 0.0342053655257471
0.0339 0.0342109210504386
0.0339 0.0342164765751301
0.0339 0.0342220320998217
0.0339 0.0342275876245132
0.0339 0.0342331431492047
0.0339 0.0342386986738963
0.0339 0.0342442541985878
0.0339 0.0342498097232793
0.0339 0.0342553652479708
0.0339 0.0342609207726624
0.0339 0.0342664762973539
0.0339 0.0342720318220454
0.0339 0.034277587346737
0.0339 0.0342831428714285
0.0339 0.03428869839612
0.0339 0.0342942539208115
0.0339 0.0342998094455031
0.0339 0.0343053649701946
0.0339 0.0343109204948861
0.0339 0.0343164760195777
0.0339 0.0343220315442692
0.0339 0.0343275870689607
0.0339 0.0343331425936523
0.0339 0.0343386981183438
0.0339 0.0343442536430353
0.0339 0.0343498091677268
0.0339 0.0343553646924184
0.0339 0.0343609202171099
0.0339 0.0343664757418014
0.0339 0.034372031266493
0.0339 0.0343775867911845
0.0339 0.034383142315876
0.0339 0.0343886978405676
0.0339 0.0343942533652591
0.0339 0.0343998088899506
0.0339 0.0344053644146421
0.0339 0.0344109199393337
0.0339 0.0344164754640252
0.0339 0.0344220309887167
0.0339 0.0344275865134083
0.0339 0.0344331420380998
0.0339 0.0344386975627913
0.0339 0.0344442530874828
0.0339 0.0344498086121744
0.0339 0.0344553641368659
0.0339 0.0344609196615574
0.0339 0.034466475186249
0.0339 0.0344720307109405
0.0339 0.034477586235632
0.0339 0.0344831417603236
0.0339 0.0344886972850151
0.0339 0.0344942528097066
0.0339 0.0344998083343981
0.0339 0.0345053638590897
0.0339 0.0345109193837812
0.0339 0.0345164749084727
0.0339 0.0345220304331643
0.0339 0.0345275859578558
0.0339 0.0345331414825473
0.0339 0.0345386970072388
0.0339 0.0345442525319304
0.0339 0.0345498080566219
0.0339 0.0345553635813134
0.0339 0.034560919106005
0.0339 0.0345664746306965
0.0339 0.034572030155388
0.0339 0.0345775856800796
0.0339 0.0345831412047711
0.0339 0.0345886967294626
0.0339 0.0345942522541541
0.0339 0.0345998077788457
0.0339 0.0346053633035372
0.0339 0.0346109188282287
0.0339 0.0346164743529203
0.0339 0.0346220298776118
0.0339 0.0346275854023033
0.0339 0.0346331409269949
0.0339 0.0346386964516864
0.0339 0.0346442519763779
0.0339 0.0346498075010694
0.0339 0.034655363025761
0.0339 0.0346609185504525
0.0339 0.034666474075144
0.0339 0.0346720295998356
0.0339 0.0346775851245271
0.0339 0.0346831406492186
0.0339 0.0346886961739101
0.0339 0.0346942516986017
0.0339 0.0346998072232932
0.0339 0.0347053627479847
0.0339 0.0347109182726763
0.0339 0.0347164737973678
0.0339 0.0347220293220593
0.0339 0.0347275848467509
0.0339 0.0347331403714424
0.0339 0.0347386958961339
0.0339 0.0347442514208254
0.0339 0.034749806945517
0.0339 0.0347553624702085
0.0339 0.0347609179949
0.0339 0.0347664735195916
0.0339 0.0347720290442831
0.0339 0.0347775845689746
0.0339 0.0347831400936661
0.0339 0.0347886956183577
0.0339 0.0347942511430492
0.0339 0.0347998066677407
0.0339 0.0348053621924323
0.0339 0.0348109177171238
0.0339 0.0348164732418153
0.0339 0.0348220287665069
0.0339 0.0348275842911984
0.0339 0.0348331398158899
0.0339 0.0348386953405814
0.0339 0.034844250865273
0.0339 0.0348498063899645
0.0339 0.034855361914656
0.0339 0.0348609174393476
0.0339 0.0348664729640391
0.0339 0.0348720284887306
0.0339 0.0348775840134221
0.0339 0.0348831395381137
0.0339 0.0348886950628052
0.0339 0.0348942505874967
0.0339 0.0348998061121883
0.0339 0.0349053616368798
0.0339 0.0349109171615713
0.0339 0.0349164726862629
0.0339 0.0349220282109544
0.0339 0.0349275837356459
0.0339 0.0349331392603374
0.0339 0.034938694785029
0.0339 0.0349442503097205
0.0339 0.034949805834412
0.0339 0.0349553613591036
0.0339 0.0349609168837951
0.0339 0.0349664724084866
0.0339 0.0349720279331782
0.0339 0.0349775834578697
0.0339 0.0349831389825612
0.0339 0.0349886945072527
0.0339 0.0349942500319443
0.0339 0.0349998055566358
0.0339 0.0350053610813273
0.0339 0.0350109166060189
0.0339 0.0350164721307104
0.0339 0.0350220276554019
0.0339 0.0350275831800934
0.0339 0.035033138704785
0.0339 0.0350386942294765
0.0339 0.035044249754168
0.0339 0.0350498052788596
0.0339 0.0350553608035511
0.0339 0.0350609163282426
0.0339 0.0350664718529341
0.0339 0.0350720273776257
0.0339 0.0350775829023172
0.0339 0.0350831384270087
0.0339 0.0350886939517003
0.034 0.0350942494763918
0.034 0.0350998050010833
0.034 0.0351053605257749
0.034 0.0351109160504664
0.034 0.0351164715751579
0.034 0.0351220270998494
0.034 0.035127582624541
0.034 0.0351331381492325
0.034 0.035138693673924
0.034 0.0351442491986156
0.034 0.0351498047233071
0.034 0.0351553602479986
0.034 0.0351609157726902
0.034 0.0351664712973817
0.034 0.0351720268220732
0.034 0.0351775823467647
0.034 0.0351831378714563
0.034 0.0351886933961478
0.034 0.0351942489208393
0.034 0.0351998044455309
0.034 0.0352053599702224
0.034 0.0352109154949139
0.034 0.0352164710196054
0.034 0.035222026544297
0.034 0.0352275820689885
0.034 0.03523313759368
0.034 0.0352386931183716
0.034 0.0352442486430631
0.034 0.0352498041677546
0.034 0.0352553596924462
0.034 0.0352609152171377
0.034 0.0352664707418292
0.034 0.0352720262665207
0.034 0.0352775817912123
0.034 0.0352831373159038
0.034 0.0352886928405953
0.034 0.0352942483652869
0.034 0.0352998038899784
0.034 0.0353053594146699
0.034 0.0353109149393614
0.034 0.035316470464053
0.034 0.0353220259887445
0.034 0.035327581513436
0.034 0.0353331370381276
0.034 0.0353386925628191
0.034 0.0353442480875106
0.034 0.0353498036122022
0.034 0.0353553591368937
0.034 0.0353609146615852
0.034 0.0353664701862767
0.034 0.0353720257109683
0.034 0.0353775812356598
0.034 0.0353831367603513
0.034 0.0353886922850429
0.034 0.0353942478097344
0.034 0.0353998033344259
0.034 0.0354053588591174
0.034 0.035410914383809
0.034 0.0354164699085005
0.034 0.035422025433192
0.034 0.0354275809578836
0.034 0.0354331364825751
0.034 0.0354386920072666
0.034 0.0354442475319582
0.034 0.0354498030566497
0.034 0.0354553585813412
0.034 0.0354609141060327
0.034 0.0354664696307243
0.034 0.0354720251554158
0.034 0.0354775806801073
0.034 0.0354831362047989
0.034 0.0354886917294904
0.034 0.0354942472541819
0.034 0.0354998027788735
0.034 0.035505358303565
0.034 0.0355109138282565
0.034 0.035516469352948
0.034 0.0355220248776396
0.034 0.0355275804023311
0.034 0.0355331359270226
0.034 0.0355386914517142
0.034 0.0355442469764057
0.034 0.0355498025010972
0.034 0.0355553580257887
0.034 0.0355609135504803
0.034 0.0355664690751718
0.034 0.0355720245998633
0.034 0.0355775801245549
0.034 0.0355831356492464
0.034 0.0355886911739379
0.034 0.0355942466986294
0.034 0.035599802223321
0.034 0.0356053577480125
0.034 0.035610913272704
0.034 0.0356164687973956
0.034 0.0356220243220871
0.034 0.0356275798467786
0.034 0.0356331353714702
0.034 0.0356386908961617
0.034 0.0356442464208532
0.034 0.0356498019455447
0.034 0.0356553574702363
0.034 0.0356609129949278
0.034 0.0356664685196193
0.034 0.0356720240443109
0.034 0.0356775795690024
0.034 0.0356831350936939
0.034 0.0356886906183855
0.034 0.035694246143077
0.034 0.0356998016677685
0.034 0.03570535719246
0.034 0.0357109127171516
0.034 0.0357164682418431
0.034 0.0357220237665346
0.034 0.0357275792912262
0.034 0.0357331348159177
0.034 0.0357386903406092
0.034 0.0357442458653008
0.034 0.0357498013899923
0.034 0.0357553569146838
0.034 0.0357609124393753
0.034 0.0357664679640669
0.034 0.0357720234887584
0.034 0.0357775790134499
0.034 0.0357831345381415
0.034 0.035788690062833
0.034 0.0357942455875245
0.034 0.035799801112216
0.034 0.0358053566369076
0.034 0.0358109121615991
0.034 0.0358164676862906
0.034 0.0358220232109822
0.034 0.0358275787356737
0.034 0.0358331342603652
0.034 0.0358386897850567
0.034 0.0358442453097483
0.034 0.0358498008344398
0.034 0.0358553563591313
0.034 0.0358609118838229
0.034 0.0358664674085144
0.034 0.0358720229332059
0.034 0.0358775784578975
0.034 0.035883133982589
0.034 0.0358886895072805
0.034 0.035894245031972
0.034 0.0358998005566636
0.034 0.0359053560813551
0.034 0.0359109116060466
0.034 0.0359164671307382
0.034 0.0359220226554297
0.034 0.0359275781801212
0.034 0.0359331337048128
0.034 0.0359386892295043
0.034 0.0359442447541958
0.034 0.0359498002788873
0.034 0.0359553558035789
0.034 0.0359609113282704
0.034 0.0359664668529619
0.034 0.0359720223776535
0.034 0.035977577902345
0.034 0.0359831334270365
0.034 0.035988688951728
0.034 0.0359942444764196
0.034 0.0359998000011111
0.034 0.0360053555258026
0.034 0.0360109110504942
0.034 0.0360164665751857
0.034 0.0360220220998772
0.034 0.0360275776245688
0.034 0.0360331331492603
0.034 0.0360386886739518
0.034 0.0360442441986433
0.034 0.0360497997233349
0.034 0.0360553552480264
0.034 0.0360609107727179
0.034 0.0360664662974095
0.034 0.036072021822101
0.034 0.0360775773467925
0.034 0.036083132871484
0.034 0.0360886883961756
0.034 0.0360942439208671
0.034 0.0360997994455586
0.034 0.0361053549702502
0.034 0.0361109104949417
0.034 0.0361164660196332
0.034 0.0361220215443248
0.034 0.0361275770690163
0.034 0.0361331325937078
0.034 0.0361386881183993
0.034 0.0361442436430909
0.034 0.0361497991677824
0.034 0.0361553546924739
0.034 0.0361609102171655
0.034 0.036166465741857
0.034 0.0361720212665485
0.034 0.03617757679124
0.034 0.0361831323159316
0.034 0.0361886878406231
0.034 0.0361942433653146
0.034 0.0361997988900062
0.034 0.0362053544146977
0.034 0.0362109099393892
0.034 0.0362164654640808
0.034 0.0362220209887723
0.034 0.0362275765134638
0.034 0.0362331320381553
0.034 0.0362386875628469
0.034 0.0362442430875384
0.034 0.0362497986122299
0.034 0.0362553541369215
0.034 0.036260909661613
0.034 0.0362664651863045
0.034 0.0362720207109961
0.034 0.0362775762356876
0.034 0.0362831317603791
0.034 0.0362886872850706
0.034 0.0362942428097622
0.034 0.0362997983344537
0.034 0.0363053538591452
0.034 0.0363109093838368
0.034 0.0363164649085283
0.034 0.0363220204332198
0.034 0.0363275759579113
0.034 0.0363331314826029
0.034 0.0363386870072944
0.034 0.0363442425319859
0.034 0.0363497980566775
0.034 0.036355353581369
0.034 0.0363609091060605
0.034 0.036366464630752
0.034 0.0363720201554436
0.034 0.0363775756801351
0.034 0.0363831312048266
0.034 0.0363886867295182
0.034 0.0363942422542097
0.034 0.0363997977789012
0.034 0.0364053533035928
0.034 0.0364109088282843
0.034 0.0364164643529758
0.034 0.0364220198776673
0.034 0.0364275754023589
0.034 0.0364331309270504
0.034 0.0364386864517419
0.034 0.0364442419764335
0.034 0.036449797501125
0.034 0.0364553530258165
0.034 0.0364609085505081
0.034 0.0364664640751996
0.034 0.0364720195998911
0.034 0.0364775751245826
0.034 0.0364831306492742
0.034 0.0364886861739657
0.034 0.0364942416986572
0.034 0.0364997972233488
0.034 0.0365053527480403
0.034 0.0365109082727318
0.034 0.0365164637974233
0.034 0.0365220193221149
0.034 0.0365275748468064
0.034 0.0365331303714979
0.034 0.0365386858961895
0.034 0.036544241420881
0.034 0.0365497969455725
0.034 0.0365553524702641
0.034 0.0365609079949556
0.034 0.0365664635196471
0.034 0.0365720190443386
0.034 0.0365775745690302
0.034 0.0365831300937217
0.034 0.0365886856184132
0.034 0.0365942411431048
0.034 0.0365997966677963
0.034 0.0366053521924878
0.034 0.0366109077171793
0.034 0.0366164632418709
0.034 0.0366220187665624
0.034 0.0366275742912539
0.034 0.0366331298159455
0.034 0.036638685340637
0.034 0.0366442408653285
0.034 0.0366497963900201
0.034 0.0366553519147116
0.034 0.0366609074394031
0.034 0.0366664629640946
0.034 0.0366720184887862
0.034 0.0366775740134777
0.034 0.0366831295381692
0.034 0.0366886850628608
0.034 0.0366942405875523
0.034 0.0366997961122438
0.034 0.0367053516369353
0.034 0.0367109071616269
0.034 0.0367164626863184
0.034 0.0367220182110099
0.034 0.0367275737357015
0.034 0.036733129260393
0.034 0.0367386847850845
0.034 0.0367442403097761
0.034 0.0367497958344676
0.034 0.0367553513591591
0.034 0.0367609068838506
0.034 0.0367664624085422
0.034 0.0367720179332337
0.034 0.0367775734579252
0.034 0.0367831289826168
0.034 0.0367886845073083
0.034 0.0367942400319998
0.034 0.0367997955566914
0.034 0.0368053510813829
0.034 0.0368109066060744
0.034 0.0368164621307659
0.034 0.0368220176554575
0.034 0.036827573180149
0.034 0.0368331287048405
0.034 0.0368386842295321
0.034 0.0368442397542236
0.034 0.0368497952789151
0.034 0.0368553508036066
0.034 0.0368609063282982
0.034 0.0368664618529897
0.034 0.0368720173776812
0.034 0.0368775729023728
0.034 0.0368831284270643
0.034 0.0368886839517558
0.034 0.0368942394764474
0.034 0.0368997950011389
0.034 0.0369053505258304
0.034 0.0369109060505219
0.034 0.0369164615752135
0.034 0.036922017099905
0.034 0.0369275726245965
0.034 0.0369331281492881
0.034 0.0369386836739796
0.034 0.0369442391986711
0.034 0.0369497947233626
0.034 0.0369553502480542
0.034 0.0369609057727457
0.034 0.0369664612974372
0.034 0.0369720168221288
0.034 0.0369775723468203
0.034 0.0369831278715118
0.034 0.0369886833962034
0.034 0.0369942389208949
0.034 0.0369997944455864
0.034 0.0370053499702779
0.034 0.0370109054949695
0.034 0.037016461019661
0.034 0.0370220165443525
0.034 0.0370275720690441
0.034 0.0370331275937356
0.034 0.0370386831184271
0.034 0.0370442386431187
0.034 0.0370497941678102
0.034 0.0370553496925017
0.0341 0.0370609052171932
0.0341 0.0370664607418848
0.0341 0.0370720162665763
0.0341 0.0370775717912678
0.0341 0.0370831273159594
0.0341 0.0370886828406509
0.0341 0.0370942383653424
0.0341 0.0370997938900339
0.0341 0.0371053494147255
0.0341 0.037110904939417
0.0341 0.0371164604641085
0.0341 0.0371220159888001
0.0341 0.0371275715134916
0.0341 0.0371331270381831
0.0341 0.0371386825628746
0.0341 0.0371442380875662
0.0341 0.0371497936122577
0.0341 0.0371553491369492
0.0341 0.0371609046616408
0.0341 0.0371664601863323
0.0341 0.0371720157110238
0.0341 0.0371775712357154
0.0341 0.0371831267604069
0.0341 0.0371886822850984
0.0341 0.0371942378097899
0.0341 0.0371997933344815
0.0341 0.037205348859173
0.0341 0.0372109043838645
0.0341 0.0372164599085561
0.0341 0.0372220154332476
0.0341 0.0372275709579391
0.0341 0.0372331264826307
0.0341 0.0372386820073222
0.0341 0.0372442375320137
0.0341 0.0372497930567052
0.0341 0.0372553485813968
0.0341 0.0372609041060883
0.0341 0.0372664596307798
0.0341 0.0372720151554714
0.0341 0.0372775706801629
0.0341 0.0372831262048544
0.0341 0.0372886817295459
0.0341 0.0372942372542375
0.0341 0.037299792778929
0.0341 0.0373053483036205
0.0341 0.0373109038283121
0.0341 0.0373164593530036
0.0341 0.0373220148776951
0.0341 0.0373275704023867
0.0341 0.0373331259270782
0.0341 0.0373386814517697
0.0341 0.0373442369764612
0.0341 0.0373497925011528
0.0341 0.0373553480258443
0.0341 0.0373609035505358
0.0341 0.0373664590752274
0.0341 0.0373720145999189
0.0341 0.0373775701246104
0.0341 0.0373831256493019
0.0341 0.0373886811739935
0.0341 0.037394236698685
0.0341 0.0373997922233765
0.0341 0.0374053477480681
0.0341 0.0374109032727596
0.0341 0.0374164587974511
0.0341 0.0374220143221427
0.0341 0.0374275698468342
0.0341 0.0374331253715257
0.0341 0.0374386808962172
0.0341 0.0374442364209088
0.0341 0.0374497919456003
0.0341 0.0374553474702918
0.0341 0.0374609029949834
0.0341 0.0374664585196749
0.0341 0.0374720140443664
0.0341 0.0374775695690579
0.0341 0.0374831250937495
0.0341 0.037488680618441
0.0341 0.0374942361431325
0.0341 0.0374997916678241
0.0341 0.0375053471925156
0.0341 0.0375109027172071
0.0341 0.0375164582418987
0.0341 0.0375220137665902
0.0341 0.0375275692912817
0.0341 0.0375331248159732
0.0341 0.0375386803406648
0.0341 0.0375442358653563
0.0341 0.0375497913900478
0.0341 0.0375553469147394
0.0341 0.0375609024394309
0.0341 0.0375664579641224
0.0341 0.037572013488814
0.0341 0.0375775690135055
0.0341 0.037583124538197
0.0341 0.0375886800628885
0.0341 0.0375942355875801
0.0341 0.0375997911122716
0.0341 0.0376053466369631
0.0341 0.0376109021616547
0.0341 0.0376164576863462
0.0341 0.0376220132110377
0.0341 0.0376275687357292
0.0341 0.0376331242604208
0.0341 0.0376386797851123
0.0341 0.0376442353098038
0.0341 0.0376497908344954
0.0341 0.0376553463591869
0.0341 0.0376609018838784
0.0341 0.03766645740857
0.0341 0.0376720129332615
0.0341 0.037677568457953
0.0341 0.0376831239826445
0.0341 0.0376886795073361
0.0341 0.0376942350320276
0.0341 0.0376997905567191
0.0341 0.0377053460814107
0.0341 0.0377109016061022
0.0341 0.0377164571307937
0.0341 0.0377220126554852
0.0341 0.0377275681801768
0.0341 0.0377331237048683
0.0341 0.0377386792295598
0.0341 0.0377442347542514
0.0341 0.0377497902789429
0.0341 0.0377553458036344
0.0341 0.037760901328326
0.0341 0.0377664568530175
0.0341 0.037772012377709
0.0341 0.0377775679024005
0.0341 0.0377831234270921
0.0341 0.0377886789517836
0.0341 0.0377942344764751
0.0341 0.0377997900011667
0.0341 0.0378053455258582
0.0341 0.0378109010505497
0.0341 0.0378164565752413
0.0341 0.0378220120999328
0.0341 0.0378275676246243
0.0341 0.0378331231493158
0.0341 0.0378386786740074
0.0341 0.0378442341986989
0.0341 0.0378497897233904
0.0341 0.037855345248082
0.0341 0.0378609007727735
0.0341 0.037866456297465
0.0341 0.0378720118221565
0.0341 0.0378775673468481
0.0341 0.0378831228715396
0.0341 0.0378886783962311
0.0341 0.0378942339209227
0.0341 0.0378997894456142
0.0341 0.0379053449703057
0.0341 0.0379109004949973
0.0341 0.0379164560196888
0.0341 0.0379220115443803
0.0341 0.0379275670690718
0.0341 0.0379331225937634
0.0341 0.0379386781184549
0.0341 0.0379442336431464
0.0341 0.037949789167838
0.0341 0.0379553446925295
0.0341 0.037960900217221
0.0341 0.0379664557419125
0.0341 0.0379720112666041
0.0341 0.0379775667912956
0.0341 0.0379831223159871
0.0341 0.0379886778406787
0.0341 0.0379942333653702
0.0341 0.0379997888900617
0.0341 0.0380053444147532
0.0341 0.0380108999394448
0.0341 0.0380164554641363
0.0341 0.0380220109888278
0.0341 0.0380275665135194
0.0341 0.0380331220382109
0.0341 0.0380386775629024
0.0341 0.038044233087594
0.0341 0.0380497886122855
0.0341 0.038055344136977
0.0341 0.0380608996616685
0.0341 0.0380664551863601
0.0341 0.0380720107110516
0.0341 0.0380775662357431
0.0341 0.0380831217604347
0.0341 0.0380886772851262
0.0341 0.0380942328098177
0.0341 0.0380997883345093
0.0341 0.0381053438592008
0.0341 0.0381108993838923
0.0341 0.0381164549085838
0.0341 0.0381220104332754
0.0341 0.0381275659579669
0.0341 0.0381331214826584
0.0341 0.03813867700735
0.0341 0.0381442325320415
0.0341 0.038149788056733
0.0341 0.0381553435814245
0.0341 0.0381608991061161
0.0341 0.0381664546308076
0.0341 0.0381720101554991
0.0341 0.0381775656801907
0.0341 0.0381831212048822
0.0341 0.0381886767295737
0.0341 0.0381942322542653
0.0341 0.0381997877789568
0.0341 0.0382053433036483
0.0341 0.0382108988283398
0.0341 0.0382164543530314
0.0341 0.0382220098777229
0.0341 0.0382275654024144
0.0341 0.038233120927106
0.0341 0.0382386764517975
0.0341 0.038244231976489
0.0341 0.0382497875011805
0.0341 0.0382553430258721
0.0341 0.0382608985505636
0.0341 0.0382664540752551
0.0341 0.0382720095999467
0.0341 0.0382775651246382
0.0341 0.0382831206493297
0.0341 0.0382886761740213
0.0341 0.0382942316987128
0.0341 0.0382997872234043
0.0341 0.0383053427480958
0.0341 0.0383108982727874
0.0341 0.0383164537974789
0.0341 0.0383220093221704
0.0341 0.038327564846862
0.0341 0.0383331203715535
0.0341 0.038338675896245
0.0341 0.0383442314209366
0.0341 0.0383497869456281
0.0341 0.0383553424703196
0.0341 0.0383608979950111
0.0341 0.0383664535197027
0.0341 0.0383720090443942
0.0341 0.0383775645690857
0.0341 0.0383831200937773
0.0341 0.0383886756184688
0.0341 0.0383942311431603
0.0341 0.0383997866678518
0.0341 0.0384053421925434
0.0341 0.0384108977172349
0.0341 0.0384164532419264
0.0341 0.038422008766618
0.0341 0.0384275642913095
0.0341 0.038433119816001
0.0341 0.0384386753406926
0.0341 0.0384442308653841
0.0341 0.0384497863900756
0.0341 0.0384553419147671
0.0341 0.0384608974394587
0.0341 0.0384664529641502
0.0341 0.0384720084888417
0.0341 0.0384775640135333
0.0341 0.0384831195382248
0.0341 0.0384886750629163
0.0341 0.0384942305876078
0.0341 0.0384997861122994
0.0341 0.0385053416369909
0.0341 0.0385108971616824
0.0341 0.038516452686374
0.0341 0.0385220082110655
0.0341 0.038527563735757
0.0341 0.0385331192604486
0.0341 0.0385386747851401
0.0341 0.0385442303098316
0.0341 0.0385497858345231
0.0341 0.0385553413592147
0.0341 0.0385608968839062
0.0341 0.0385664524085977
0.0341 0.0385720079332893
0.0341 0.0385775634579808
0.0341 0.0385831189826723
0.0341 0.0385886745073638
0.0341 0.0385942300320554
0.0341 0.0385997855567469
0.0341 0.0386053410814384
0.0341 0.03861089660613
0.0341 0.0386164521308215
0.0341 0.038622007655513
0.0341 0.0386275631802046
0.0341 0.0386331187048961
0.0341 0.0386386742295876
0.0341 0.0386442297542791
0.0341 0.0386497852789707
0.0341 0.0386553408036622
0.0341 0.0386608963283537
0.0341 0.0386664518530453
0.0341 0.0386720073777368
0.0341 0.0386775629024283
0.0341 0.0386831184271199
0.0341 0.0386886739518114
0.0341 0.0386942294765029
0.0341 0.0386997850011944
0.0341 0.038705340525886
0.0341 0.0387108960505775
0.0341 0.038716451575269
0.0341 0.0387220070999606
0.0341 0.0387275626246521
0.0341 0.0387331181493436
0.0341 0.0387386736740351
0.0341 0.0387442291987267
0.0341 0.0387497847234182
0.0341 0.0387553402481097
0.0341 0.0387608957728013
0.0341 0.0387664512974928
0.0341 0.0387720068221843
0.0341 0.0387775623468758
0.0341 0.0387831178715674
0.0341 0.0387886733962589
0.0341 0.0387942289209504
0.0341 0.038799784445642
0.0341 0.0388053399703335
0.0341 0.038810895495025
0.0341 0.0388164510197166
0.0341 0.0388220065444081
0.0341 0.0388275620690996
0.0341 0.0388331175937911
0.0341 0.0388386731184827
0.0341 0.0388442286431742
0.0341 0.0388497841678657
0.0341 0.0388553396925573
0.0341 0.0388608952172488
0.0341 0.0388664507419403
0.0341 0.0388720062666319
0.0341 0.0388775617913234
0.0341 0.0388831173160149
0.0341 0.0388886728407064
0.0341 0.038894228365398
0.0341 0.0388997838900895
0.0341 0.038905339414781
0.0341 0.0389108949394726
0.0341 0.0389164504641641
0.0341 0.0389220059888556
0.0341 0.0389275615135471
0.0341 0.0389331170382387
0.0341 0.0389386725629302
0.0341 0.0389442280876217
0.0341 0.0389497836123133
0.0341 0.0389553391370048
0.0341 0.0389608946616963
0.0341 0.0389664501863879
0.0341 0.0389720057110794
0.0341 0.0389775612357709
0.0341 0.0389831167604624
0.0341 0.038988672285154
0.0341 0.0389942278098455
0.0341 0.038999783334537
0.0341 0.0390053388592286
0.0341 0.0390108943839201
0.0341 0.0390164499086116
0.0341 0.0390220054333031
0.0341 0.0390275609579947
0.0341 0.0390331164826862
0.0342 0.0390386720073777
0.0342 0.0390442275320693
0.0342 0.0390497830567608
0.0342 0.0390553385814523
0.0342 0.0390608941061439
0.0342 0.0390664496308354
0.0342 0.0390720051555269
0.0342 0.0390775606802184
0.0342 0.03908311620491
0.0342 0.0390886717296015
0.0342 0.039094227254293
0.0342 0.0390997827789846
0.0342 0.0391053383036761
0.0342 0.0391108938283676
0.0342 0.0391164493530592
0.0342 0.0391220048777507
0.0342 0.0391275604024422
0.0342 0.0391331159271337
0.0342 0.0391386714518253
0.0342 0.0391442269765168
0.0342 0.0391497825012083
0.0342 0.0391553380258999
0.0342 0.0391608935505914
0.0342 0.0391664490752829
0.0342 0.0391720045999744
0.0342 0.039177560124666
0.0342 0.0391831156493575
0.0342 0.039188671174049
0.0342 0.0391942266987406
0.0342 0.0391997822234321
0.0342 0.0392053377481236
0.0342 0.0392108932728152
0.0342 0.0392164487975067
0.0342 0.0392220043221982
0.0342 0.0392275598468897
0.0342 0.0392331153715813
0.0342 0.0392386708962728
0.0342 0.0392442264209643
0.0342 0.0392497819456559
0.0342 0.0392553374703474
0.0342 0.0392608929950389
0.0342 0.0392664485197304
0.0342 0.039272004044422
0.0342 0.0392775595691135
0.0342 0.039283115093805
0.0342 0.0392886706184966
0.0342 0.0392942261431881
0.0342 0.0392997816678796
0.0342 0.0393053371925712
0.0342 0.0393108927172627
0.0342 0.0393164482419542
0.0342 0.0393220037666457
0.0342 0.0393275592913373
0.0342 0.0393331148160288
0.0342 0.0393386703407203
0.0342 0.0393442258654119
0.0342 0.0393497813901034
0.0342 0.0393553369147949
0.0342 0.0393608924394864
0.0342 0.039366447964178
0.0342 0.0393720034888695
0.0342 0.039377559013561
0.0342 0.0393831145382526
0.0342 0.0393886700629441
0.0342 0.0393942255876356
0.0342 0.0393997811123272
0.0342 0.0394053366370187
0.0342 0.0394108921617102
0.0342 0.0394164476864017
0.0342 0.0394220032110933
0.0342 0.0394275587357848
0.0342 0.0394331142604763
0.0342 0.0394386697851679
0.0342 0.0394442253098594
0.0342 0.0394497808345509
0.0342 0.0394553363592425
0.0342 0.039460891883934
0.0342 0.0394664474086255
0.0342 0.039472002933317
0.0342 0.0394775584580086
0.0342 0.0394831139827001
0.0342 0.0394886695073916
0.0342 0.0394942250320832
0.0342 0.0394997805567747
0.0342 0.0395053360814662
0.0342 0.0395108916061577
0.0342 0.0395164471308493
0.0342 0.0395220026555408
0.0342 0.0395275581802323
0.0342 0.0395331137049239
0.0342 0.0395386692296154
0.0342 0.0395442247543069
0.0342 0.0395497802789984
0.0342 0.03955533580369
0.0342 0.0395608913283815
0.0342 0.039566446853073
0.0342 0.0395720023777646
0.0342 0.0395775579024561
0.0342 0.0395831134271476
0.0342 0.0395886689518392
0.0342 0.0395942244765307
0.0342 0.0395997800012222
0.0342 0.0396053355259137
0.0342 0.0396108910506053
0.0342 0.0396164465752968
0.0342 0.0396220020999883
0.0342 0.0396275576246799
0.0342 0.0396331131493714
0.0342 0.0396386686740629
0.0342 0.0396442241987545
0.0342 0.039649779723446
0.0342 0.0396553352481375
0.0342 0.039660890772829
0.0342 0.0396664462975206
0.0342 0.0396720018222121
0.0342 0.0396775573469036
0.0342 0.0396831128715952
0.0342 0.0396886683962867
0.0342 0.0396942239209782
0.0342 0.0396997794456697
0.0342 0.0397053349703613
0.0342 0.0397108904950528
0.0342 0.0397164460197443
0.0342 0.0397220015444359
0.0342 0.0397275570691274
0.0342 0.0397331125938189
0.0342 0.0397386681185105
0.0342 0.039744223643202
0.0342 0.0397497791678935
0.0342 0.039755334692585
0.0342 0.0397608902172766
0.0342 0.0397664457419681
0.0342 0.0397720012666596
0.0342 0.0397775567913512
0.0342 0.0397831123160427
0.0342 0.0397886678407342
0.0342 0.0397942233654257
0.0342 0.0397997788901173
0.0342 0.0398053344148088
0.0342 0.0398108899395003
0.0342 0.0398164454641919
0.0342 0.0398220009888834
0.0342 0.0398275565135749
0.0342 0.0398331120382665
0.0342 0.039838667562958
0.0342 0.0398442230876495
0.0342 0.039849778612341
0.0342 0.0398553341370326
0.0342 0.0398608896617241
0.0342 0.0398664451864156
0.0342 0.0398720007111072
0.0342 0.0398775562357987
0.0342 0.0398831117604902
0.0342 0.0398886672851817
0.0342 0.0398942228098733
0.0342 0.0398997783345648
0.0342 0.0399053338592563
0.0342 0.0399108893839479
0.0342 0.0399164449086394
0.0342 0.0399220004333309
0.0342 0.0399275559580225
0.0342 0.039933111482714
0.0342 0.0399386670074055
0.0342 0.039944222532097
0.0342 0.0399497780567886
0.0342 0.0399553335814801
0.0342 0.0399608891061716
0.0342 0.0399664446308632
0.0342 0.0399720001555547
0.0342 0.0399775556802462
0.0342 0.0399831112049378
0.0342 0.0399886667296293
0.0342 0.0399942222543208
0.0342 0.0399997777790123
0.0342 0.0400053333037039
0.0342 0.0400108888283954
0.0342 0.0400164443530869
0.0342 0.0400219998777785
0.0342 0.04002755540247
0.0342 0.0400331109271615
0.0342 0.040038666451853
0.0342 0.0400442219765446
0.0342 0.0400497775012361
0.0342 0.0400553330259276
0.0342 0.0400608885506192
0.0342 0.0400664440753107
0.0342 0.0400719996000022
0.0342 0.0400775551246937
0.0342 0.0400831106493853
0.0342 0.0400886661740768
0.0342 0.0400942216987683
0.0342 0.0400997772234599
0.0342 0.0401053327481514
0.0342 0.0401108882728429
0.0342 0.0401164437975345
0.0342 0.040121999322226
0.0342 0.0401275548469175
0.0342 0.040133110371609
0.0342 0.0401386658963006
0.0342 0.0401442214209921
0.0342 0.0401497769456836
0.0342 0.0401553324703752
0.0342 0.0401608879950667
0.0342 0.0401664435197582
0.0342 0.0401719990444498
0.0342 0.0401775545691413
0.0342 0.0401831100938328
0.0342 0.0401886656185243
0.0342 0.0401942211432159
0.0342 0.0401997766679074
0.0342 0.0402053321925989
0.0342 0.0402108877172905
0.0342 0.040216443241982
0.0342 0.0402219987666735
0.0342 0.0402275542913651
0.0342 0.0402331098160566
0.0342 0.0402386653407481
0.0342 0.0402442208654396
0.0342 0.0402497763901312
0.0342 0.0402553319148227
0.0342 0.0402608874395142
0.0342 0.0402664429642058
0.0342 0.0402719984888973
0.0342 0.0402775540135888
0.0342 0.0402831095382803
0.0342 0.0402886650629719
0.0342 0.0402942205876634
0.0342 0.0402997761123549
0.0342 0.0403053316370465
0.0342 0.040310887161738
0.0342 0.0403164426864295
0.0342 0.040321998211121
0.0342 0.0403275537358126
0.0342 0.0403331092605041
0.0342 0.0403386647851956
0.0342 0.0403442203098872
0.0342 0.0403497758345787
0.0342 0.0403553313592702
0.0342 0.0403608868839618
0.0342 0.0403664424086533
0.0342 0.0403719979333448
0.0342 0.0403775534580363
0.0342 0.0403831089827279
0.0342 0.0403886645074194
0.0342 0.0403942200321109
0.0342 0.0403997755568025
0.0342 0.040405331081494
0.0342 0.0404108866061855
0.0342 0.0404164421308771
0.0342 0.0404219976555686
0.0342 0.0404275531802601
0.0342 0.0404331087049516
0.0342 0.0404386642296432
0.0342 0.0404442197543347
0.0342 0.0404497752790262
0.0342 0.0404553308037178
0.0342 0.0404608863284093
0.0342 0.0404664418531008
0.0342 0.0404719973777923
0.0342 0.0404775529024839
0.0342 0.0404831084271754
0.0342 0.0404886639518669
0.0342 0.0404942194765585
0.0342 0.04049977500125
0.0342 0.0405053305259415
0.0342 0.0405108860506331
0.0342 0.0405164415753246
0.0342 0.0405219971000161
0.0342 0.0405275526247076
0.0342 0.0405331081493992
0.0342 0.0405386636740907
0.0342 0.0405442191987822
0.0342 0.0405497747234738
0.0342 0.0405553302481653
0.0342 0.0405608857728568
0.0342 0.0405664412975483
0.0342 0.0405719968222399
0.0342 0.0405775523469314
0.0342 0.0405831078716229
0.0342 0.0405886633963145
0.0342 0.040594218921006
0.0342 0.0405997744456975
0.0342 0.0406053299703891
0.0342 0.0406108854950806
0.0342 0.0406164410197721
0.0342 0.0406219965444636
0.0342 0.0406275520691552
0.0342 0.0406331075938467
0.0342 0.0406386631185382
0.0342 0.0406442186432298
0.0342 0.0406497741679213
0.0342 0.0406553296926128
0.0342 0.0406608852173043
0.0342 0.0406664407419959
0.0342 0.0406719962666874
0.0342 0.0406775517913789
0.0342 0.0406831073160705
0.0342 0.040688662840762
0.0342 0.0406942183654535
0.0342 0.0406997738901451
0.0342 0.0407053294148366
0.0342 0.0407108849395281
0.0342 0.0407164404642196
0.0342 0.0407219959889112
0.0342 0.0407275515136027
0.0342 0.0407331070382942
0.0342 0.0407386625629858
0.0342 0.0407442180876773
0.0342 0.0407497736123688
0.0342 0.0407553291370604
0.0342 0.0407608846617519
0.0342 0.0407664401864434
0.0342 0.0407719957111349
0.0342 0.0407775512358265
0.0342 0.040783106760518
0.0342 0.0407886622852095
0.0342 0.0407942178099011
0.0342 0.0407997733345926
0.0342 0.0408053288592841
0.0342 0.0408108843839756
0.0342 0.0408164399086672
0.0342 0.0408219954333587
0.0342 0.0408275509580502
0.0342 0.0408331064827418
0.0342 0.0408386620074333
0.0342 0.0408442175321248
0.0342 0.0408497730568163
0.0342 0.0408553285815079
0.0342 0.0408608841061994
0.0342 0.0408664396308909
0.0342 0.0408719951555825
0.0342 0.040877550680274
0.0342 0.0408831062049655
0.0342 0.0408886617296571
0.0342 0.0408942172543486
0.0342 0.0408997727790401
0.0342 0.0409053283037316
0.0342 0.0409108838284232
0.0342 0.0409164393531147
0.0342 0.0409219948778062
0.0342 0.0409275504024978
0.0342 0.0409331059271893
0.0342 0.0409386614518808
0.0342 0.0409442169765724
0.0343 0.0409497725012639
0.0343 0.0409553280259554
0.0343 0.0409608835506469
0.0343 0.0409664390753385
0.0343 0.04097199460003
0.0343 0.0409775501247215
0.0343 0.0409831056494131
0.0343 0.0409886611741046
0.0343 0.0409942166987961
0.0343 0.0409997722234876
0.0343 0.0410053277481792
0.0343 0.0410108832728707
0.0343 0.0410164387975622
0.0343 0.0410219943222538
0.0343 0.0410275498469453
0.0343 0.0410331053716368
0.0343 0.0410386608963284
0.0343 0.0410442164210199
0.0343 0.0410497719457114
0.0343 0.0410553274704029
0.0343 0.0410608829950945
0.0343 0.041066438519786
0.0343 0.0410719940444775
0.0343 0.0410775495691691
0.0343 0.0410831050938606
0.0343 0.0410886606185521
0.0343 0.0410942161432436
0.0343 0.0410997716679352
0.0343 0.0411053271926267
0.0343 0.0411108827173182
0.0343 0.0411164382420098
0.0343 0.0411219937667013
0.0343 0.0411275492913928
0.0343 0.0411331048160844
0.0343 0.0411386603407759
0.0343 0.0411442158654674
0.0343 0.0411497713901589
0.0343 0.0411553269148505
0.0343 0.041160882439542
0.0343 0.0411664379642335
0.0343 0.0411719934889251
0.0343 0.0411775490136166
0.0343 0.0411831045383081
0.0343 0.0411886600629996
0.0343 0.0411942155876912
0.0343 0.0411997711123827
0.0343 0.0412053266370742
0.0343 0.0412108821617658
0.0343 0.0412164376864573
0.0343 0.0412219932111488
0.0343 0.0412275487358404
0.0343 0.0412331042605319
0.0343 0.0412386597852234
0.0343 0.0412442153099149
0.0343 0.0412497708346065
0.0343 0.041255326359298
0.0343 0.0412608818839895
0.0343 0.0412664374086811
0.0343 0.0412719929333726
0.0343 0.0412775484580641
0.0343 0.0412831039827557
0.0343 0.0412886595074472
0.0343 0.0412942150321387
0.0343 0.0412997705568302
0.0343 0.0413053260815218
0.0343 0.0413108816062133
0.0343 0.0413164371309048
0.0343 0.0413219926555964
0.0343 0.0413275481802879
0.0343 0.0413331037049794
0.0343 0.0413386592296709
0.0343 0.0413442147543625
0.0343 0.041349770279054
0.0343 0.0413553258037455
0.0343 0.0413608813284371
0.0343 0.0413664368531286
0.0343 0.0413719923778201
0.0343 0.0413775479025117
0.0343 0.0413831034272032
0.0343 0.0413886589518947
0.0343 0.0413942144765862
0.0343 0.0413997700012778
0.0343 0.0414053255259693
0.0343 0.0414108810506608
0.0343 0.0414164365753524
0.0343 0.0414219921000439
0.0343 0.0414275476247354
0.0343 0.0414331031494269
0.0343 0.0414386586741185
0.0343 0.04144421419881
0.0343 0.0414497697235015
0.0343 0.0414553252481931
0.0343 0.0414608807728846
0.0343 0.0414664362975761
0.0343 0.0414719918222677
0.0343 0.0414775473469592
0.0343 0.0414831028716507
0.0343 0.0414886583963422
0.0343 0.0414942139210338
0.0343 0.0414997694457253
0.0343 0.0415053249704168
0.0343 0.0415108804951084
0.0343 0.0415164360197999
0.0343 0.0415219915444914
0.0343 0.041527547069183
0.0343 0.0415331025938745
0.0343 0.041538658118566
0.0343 0.0415442136432575
0.0343 0.0415497691679491
0.0343 0.0415553246926406
0.0343 0.0415608802173321
0.0343 0.0415664357420237
0.0343 0.0415719912667152
0.0343 0.0415775467914067
0.0343 0.0415831023160982
0.0343 0.0415886578407898
0.0343 0.0415942133654813
0.0343 0.0415997688901728
0.0343 0.0416053244148644
0.0343 0.0416108799395559
0.0343 0.0416164354642474
0.0343 0.0416219909889389
0.0343 0.0416275465136305
0.0343 0.041633102038322
0.0343 0.0416386575630135
0.0343 0.0416442130877051
0.0343 0.0416497686123966
0.0343 0.0416553241370881
0.0343 0.0416608796617797
0.0343 0.0416664351864712
0.0343 0.0416719907111627
0.0343 0.0416775462358542
0.0343 0.0416831017605458
0.0343 0.0416886572852373
0.0343 0.0416942128099288
0.0343 0.0416997683346204
0.0343 0.0417053238593119
0.0343 0.0417108793840034
0.0343 0.041716434908695
0.0343 0.0417219904333865
0.0343 0.041727545958078
0.0343 0.0417331014827695
0.0343 0.0417386570074611
0.0343 0.0417442125321526
0.0343 0.0417497680568441
0.0343 0.0417553235815357
0.0343 0.0417608791062272
0.0343 0.0417664346309187
0.0343 0.0417719901556102
0.0343 0.0417775456803018
0.0343 0.0417831012049933
0.0343 0.0417886567296848
0.0343 0.0417942122543764
0.0343 0.0417997677790679
0.0343 0.0418053233037594
0.0343 0.041810878828451
0.0343 0.0418164343531425
0.0343 0.041821989877834
0.0343 0.0418275454025255
0.0343 0.0418331009272171
0.0343 0.0418386564519086
0.0343 0.0418442119766001
0.0343 0.0418497675012917
0.0343 0.0418553230259832
0.0343 0.0418608785506747
0.0343 0.0418664340753662
0.0343 0.0418719896000578
0.0343 0.0418775451247493
0.0343 0.0418831006494408
0.0343 0.0418886561741324
0.0343 0.0418942116988239
0.0343 0.0418997672235154
0.0343 0.041905322748207
0.0343 0.0419108782728985
0.0343 0.04191643379759
0.0343 0.0419219893222815
0.0343 0.0419275448469731
0.0343 0.0419331003716646
0.0343 0.0419386558963561
0.0343 0.0419442114210477
0.0343 0.0419497669457392
0.0343 0.0419553224704307
0.0343 0.0419608779951222
0.0343 0.0419664335198138
0.0343 0.0419719890445053
0.0343 0.0419775445691968
0.0343 0.0419831000938884
0.0343 0.0419886556185799
0.0343 0.0419942111432714
0.0343 0.041999766667963
0.0343 0.0420053221926545
0.0343 0.042010877717346
0.0343 0.0420164332420375
0.0343 0.0420219887667291
0.0343 0.0420275442914206
0.0343 0.0420330998161121
0.0343 0.0420386553408037
0.0343 0.0420442108654952
0.0343 0.0420497663901867
0.0343 0.0420553219148783
0.0343 0.0420608774395698
0.0343 0.0420664329642613
0.0343 0.0420719884889528
0.0343 0.0420775440136444
0.0343 0.0420830995383359
0.0343 0.0420886550630274
0.0343 0.042094210587719
0.0343 0.0420997661124105
0.0343 0.042105321637102
0.0343 0.0421108771617935
0.0343 0.0421164326864851
0.0343 0.0421219882111766
0.0343 0.0421275437358681
0.0343 0.0421330992605597
0.0343 0.0421386547852512
0.0343 0.0421442103099427
0.0343 0.0421497658346343
0.0343 0.0421553213593258
0.0343 0.0421608768840173
0.0343 0.0421664324087088
0.0343 0.0421719879334004
0.0343 0.0421775434580919
0.0343 0.0421830989827834
0.0343 0.042188654507475
0.0343 0.0421942100321665
0.0343 0.042199765556858
0.0343 0.0422053210815495
0.0343 0.0422108766062411
0.0343 0.0422164321309326
0.0343 0.0422219876556241
0.0343 0.0422275431803157
0.0343 0.0422330987050072
0.0343 0.0422386542296987
0.0343 0.0422442097543903
0.0343 0.0422497652790818
0.0343 0.0422553208037733
0.0343 0.0422608763284648
0.0343 0.0422664318531564
0.0343 0.0422719873778479
0.0343 0.0422775429025394
0.0343 0.042283098427231
0.0343 0.0422886539519225
0.0343 0.042294209476614
0.0343 0.0422997650013055
0.0343 0.0423053205259971
0.0343 0.0423108760506886
0.0343 0.0423164315753801
0.0343 0.0423219871000717
0.0343 0.0423275426247632
0.0343 0.0423330981494547
0.0343 0.0423386536741463
0.0343 0.0423442091988378
0.0343 0.0423497647235293
0.0343 0.0423553202482208
0.0343 0.0423608757729124
0.0343 0.0423664312976039
0.0343 0.0423719868222954
0.0343 0.042377542346987
0.0343 0.0423830978716785
0.0343 0.04238865339637
0.0343 0.0423942089210615
0.0343 0.0423997644457531
0.0343 0.0424053199704446
0.0343 0.0424108754951361
0.0343 0.0424164310198277
0.0343 0.0424219865445192
0.0343 0.0424275420692107
0.0343 0.0424330975939023
0.0343 0.0424386531185938
0.0343 0.0424442086432853
0.0343 0.0424497641679768
0.0343 0.0424553196926684
0.0343 0.0424608752173599
0.0343 0.0424664307420514
0.0343 0.042471986266743
0.0343 0.0424775417914345
0.0343 0.042483097316126
0.0343 0.0424886528408175
0.0343 0.0424942083655091
0.0343 0.0424997638902006
0.0343 0.0425053194148921
0.0343 0.0425108749395837
0.0343 0.0425164304642752
0.0343 0.0425219859889667
0.0343 0.0425275415136583
0.0343 0.0425330970383498
0.0343 0.0425386525630413
0.0343 0.0425442080877328
0.0343 0.0425497636124244
0.0343 0.0425553191371159
0.0343 0.0425608746618074
0.0343 0.042566430186499
0.0343 0.0425719857111905
0.0343 0.042577541235882
0.0343 0.0425830967605736
0.0343 0.0425886522852651
0.0343 0.0425942078099566
0.0343 0.0425997633346481
0.0343 0.0426053188593397
0.0343 0.0426108743840312
0.0343 0.0426164299087227
0.0343 0.0426219854334143
0.0343 0.0426275409581058
0.0343 0.0426330964827973
0.0343 0.0426386520074888
0.0343 0.0426442075321804
0.0343 0.0426497630568719
0.0343 0.0426553185815634
0.0343 0.042660874106255
0.0343 0.0426664296309465
0.0343 0.042671985155638
0.0343 0.0426775406803296
0.0343 0.0426830962050211
0.0343 0.0426886517297126
0.0343 0.0426942072544041
0.0343 0.0426997627790957
0.0343 0.0427053183037872
0.0343 0.0427108738284787
0.0343 0.0427164293531703
0.0343 0.0427219848778618
0.0343 0.0427275404025533
0.0343 0.0427330959272448
0.0343 0.0427386514519364
0.0343 0.0427442069766279
0.0343 0.0427497625013194
0.0343 0.042755318026011
0.0343 0.0427608735507025
0.0343 0.042766429075394
0.0343 0.0427719846000856
0.0343 0.0427775401247771
0.0343 0.0427830956494686
0.0343 0.0427886511741601
0.0343 0.0427942066988517
0.0344 0.0427997622235432
0.0344 0.0428053177482347
0.0344 0.0428108732729263
0.0344 0.0428164287976178
0.0344 0.0428219843223093
0.0344 0.0428275398470009
0.0344 0.0428330953716924
0.0344 0.0428386508963839
0.0344 0.0428442064210754
0.0344 0.042849761945767
0.0344 0.0428553174704585
0.0344 0.04286087299515
0.0344 0.0428664285198416
0.0344 0.0428719840445331
0.0344 0.0428775395692246
0.0344 0.0428830950939161
0.0344 0.0428886506186077
0.0344 0.0428942061432992
0.0344 0.0428997616679907
0.0344 0.0429053171926823
0.0344 0.0429108727173738
0.0344 0.0429164282420653
0.0344 0.0429219837667569
0.0344 0.0429275392914484
0.0344 0.0429330948161399
0.0344 0.0429386503408314
0.0344 0.042944205865523
0.0344 0.0429497613902145
0.0344 0.042955316914906
0.0344 0.0429608724395976
0.0344 0.0429664279642891
0.0344 0.0429719834889806
0.0344 0.0429775390136721
0.0344 0.0429830945383637
0.0344 0.0429886500630552
0.0344 0.0429942055877467
0.0344 0.0429997611124383
0.0344 0.0430053166371298
0.0344 0.0430108721618213
0.0344 0.0430164276865129
0.0344 0.0430219832112044
0.0344 0.0430275387358959
0.0344 0.0430330942605874
0.0344 0.043038649785279
0.0344 0.0430442053099705
0.0344 0.043049760834662
0.0344 0.0430553163593536
0.0344 0.0430608718840451
0.0344 0.0430664274087366
0.0344 0.0430719829334281
0.0344 0.0430775384581197
0.0344 0.0430830939828112
0.0344 0.0430886495075027
0.0344 0.0430942050321943
0.0344 0.0430997605568858
0.0344 0.0431053160815773
0.0344 0.0431108716062689
0.0344 0.0431164271309604
0.0344 0.0431219826556519
0.0344 0.0431275381803434
0.0344 0.043133093705035
0.0344 0.0431386492297265
0.0344 0.043144204754418
0.0344 0.0431497602791096
0.0344 0.0431553158038011
0.0344 0.0431608713284926
0.0344 0.0431664268531841
0.0344 0.0431719823778757
0.0344 0.0431775379025672
0.0344 0.0431830934272587
0.0344 0.0431886489519503
0.0344 0.0431942044766418
0.0344 0.0431997600013333
0.0344 0.0432053155260249
0.0344 0.0432108710507164
0.0344 0.0432164265754079
0.0344 0.0432219821000994
0.0344 0.043227537624791
0.0344 0.0432330931494825
0.0344 0.043238648674174
0.0344 0.0432442041988656
0.0344 0.0432497597235571
0.0344 0.0432553152482486
0.0344 0.0432608707729401
0.0344 0.0432664262976317
0.0344 0.0432719818223232
0.0344 0.0432775373470147
0.0344 0.0432830928717063
0.0344 0.0432886483963978
0.0344 0.0432942039210893
0.0344 0.0432997594457809
0.0344 0.0433053149704724
0.0344 0.0433108704951639
0.0344 0.0433164260198554
0.0344 0.043321981544547
0.0344 0.0433275370692385
0.0344 0.04333309259393
0.0344 0.0433386481186216
0.0344 0.0433442036433131
0.0344 0.0433497591680046
0.0344 0.0433553146926962
0.0344 0.0433608702173877
0.0344 0.0433664257420792
0.0344 0.0433719812667707
0.0344 0.0433775367914623
0.0344 0.0433830923161538
0.0344 0.0433886478408453
0.0344 0.0433942033655369
0.0344 0.0433997588902284
0.0344 0.0434053144149199
0.0344 0.0434108699396114
0.0344 0.043416425464303
0.0344 0.0434219809889945
0.0344 0.043427536513686
0.0344 0.0434330920383776
0.0344 0.0434386475630691
0.0344 0.0434442030877606
0.0344 0.0434497586124522
0.0344 0.0434553141371437
0.0344 0.0434608696618352
0.0344 0.0434664251865267
0.0344 0.0434719807112183
0.0344 0.0434775362359098
0.0344 0.0434830917606013
0.0344 0.0434886472852929
0.0344 0.0434942028099844
0.0344 0.0434997583346759
0.0344 0.0435053138593674
0.0344 0.043510869384059
0.0344 0.0435164249087505
0.0344 0.043521980433442
0.0344 0.0435275359581336
0.0344 0.0435330914828251
0.0344 0.0435386470075166
0.0344 0.0435442025322082
0.0344 0.0435497580568997
0.0344 0.0435553135815912
0.0344 0.0435608691062827
0.0344 0.0435664246309743
0.0344 0.0435719801556658
0.0344 0.0435775356803573
0.0344 0.0435830912050489
0.0344 0.0435886467297404
0.0344 0.0435942022544319
0.0344 0.0435997577791235
0.0344 0.043605313303815
0.0344 0.0436108688285065
0.0344 0.043616424353198
0.0344 0.0436219798778896
0.0344 0.0436275354025811
0.0344 0.0436330909272726
0.0344 0.0436386464519642
0.0344 0.0436442019766557
0.0344 0.0436497575013472
0.0344 0.0436553130260387
0.0344 0.0436608685507303
0.0344 0.0436664240754218
0.0344 0.0436719796001133
0.0344 0.0436775351248049
0.0344 0.0436830906494964
0.0344 0.0436886461741879
0.0344 0.0436942016988795
0.0344 0.043699757223571
0.0344 0.0437053127482625
0.0344 0.043710868272954
0.0344 0.0437164237976456
0.0344 0.0437219793223371
0.0344 0.0437275348470286
0.0344 0.0437330903717202
0.0344 0.0437386458964117
0.0344 0.0437442014211032
0.0344 0.0437497569457947
0.0344 0.0437553124704863
0.0344 0.0437608679951778
0.0344 0.0437664235198693
0.0344 0.0437719790445609
0.0344 0.0437775345692524
0.0344 0.0437830900939439
0.0344 0.0437886456186355
0.0344 0.043794201143327
0.0344 0.0437997566680185
0.0344 0.04380531219271
0.0344 0.0438108677174016
0.0344 0.0438164232420931
0.0344 0.0438219787667846
0.0344 0.0438275342914762
0.0344 0.0438330898161677
0.0344 0.0438386453408592
0.0344 0.0438442008655507
0.0344 0.0438497563902423
0.0344 0.0438553119149338
0.0344 0.0438608674396253
0.0344 0.0438664229643169
0.0344 0.0438719784890084
0.0344 0.0438775340136999
0.0344 0.0438830895383915
0.0344 0.043888645063083
0.0344 0.0438942005877745
0.0344 0.043899756112466
0.0344 0.0439053116371576
0.0344 0.0439108671618491
0.0344 0.0439164226865406
0.0344 0.0439219782112322
0.0344 0.0439275337359237
0.0344 0.0439330892606152
0.0344 0.0439386447853068
0.0344 0.0439442003099983
0.0344 0.0439497558346898
0.0344 0.0439553113593813
0.0344 0.0439608668840729
0.0344 0.0439664224087644
0.0344 0.0439719779334559
0.0344 0.0439775334581475
0.0344 0.043983088982839
0.0344 0.0439886445075305
0.0344 0.043994200032222
0.0344 0.0439997555569136
0.0344 0.0440053110816051
0.0344 0.0440108666062966
0.0344 0.0440164221309882
0.0344 0.0440219776556797
0.0344 0.0440275331803712
0.0344 0.0440330887050627
0.0344 0.0440386442297543
0.0344 0.0440441997544458
0.0344 0.0440497552791373
0.0344 0.0440553108038289
0.0344 0.0440608663285204
0.0344 0.0440664218532119
0.0344 0.0440719773779035
0.0344 0.044077532902595
0.0344 0.0440830884272865
0.0344 0.044088643951978
0.0344 0.0440941994766696
0.0344 0.0440997550013611
0.0344 0.0441053105260526
0.0344 0.0441108660507442
0.0344 0.0441164215754357
0.0344 0.0441219771001272
0.0344 0.0441275326248188
0.0344 0.0441330881495103
0.0344 0.0441386436742018
0.0344 0.0441441991988933
0.0344 0.0441497547235849
0.0344 0.0441553102482764
0.0344 0.0441608657729679
0.0344 0.0441664212976595
0.0344 0.044171976822351
0.0344 0.0441775323470425
0.0344 0.044183087871734
0.0344 0.0441886433964256
0.0344 0.0441941989211171
0.0344 0.0441997544458086
0.0344 0.0442053099705002
0.0344 0.0442108654951917
0.0344 0.0442164210198832
0.0344 0.0442219765445748
0.0344 0.0442275320692663
0.0344 0.0442330875939578
0.0344 0.0442386431186493
0.0344 0.0442441986433409
0.0344 0.0442497541680324
0.0344 0.0442553096927239
0.0344 0.0442608652174155
0.0344 0.044266420742107
0.0344 0.0442719762667985
0.0344 0.04427753179149
0.0344 0.0442830873161816
0.0344 0.0442886428408731
0.0344 0.0442941983655646
0.0344 0.0442997538902562
0.0344 0.0443053094149477
0.0344 0.0443108649396392
0.0344 0.0443164204643308
0.0344 0.0443219759890223
0.0344 0.0443275315137138
0.0344 0.0443330870384053
0.0344 0.0443386425630969
0.0344 0.0443441980877884
0.0344 0.0443497536124799
0.0344 0.0443553091371715
0.0344 0.044360864661863
0.0344 0.0443664201865545
0.0344 0.044371975711246
0.0344 0.0443775312359376
0.0344 0.0443830867606291
0.0344 0.0443886422853206
0.0344 0.0443941978100122
0.0344 0.0443997533347037
0.0344 0.0444053088593952
0.0344 0.0444108643840868
0.0344 0.0444164199087783
0.0344 0.0444219754334698
0.0344 0.0444275309581613
0.0344 0.0444330864828529
0.0344 0.0444386420075444
0.0344 0.0444441975322359
0.0344 0.0444497530569275
0.0344 0.044455308581619
0.0344 0.0444608641063105
0.0344 0.0444664196310021
0.0344 0.0444719751556936
0.0344 0.0444775306803851
0.0344 0.0444830862050766
0.0344 0.0444886417297682
0.0344 0.0444941972544597
0.0344 0.0444997527791512
0.0344 0.0445053083038428
0.0344 0.0445108638285343
0.0344 0.0445164193532258
0.0344 0.0445219748779173
0.0344 0.0445275304026089
0.0344 0.0445330859273004
0.0344 0.0445386414519919
0.0344 0.0445441969766835
0.0344 0.044549752501375
0.0344 0.0445553080260665
0.0344 0.044560863550758
0.0344 0.0445664190754496
0.0344 0.0445719746001411
0.0344 0.0445775301248326
0.0344 0.0445830856495242
0.0344 0.0445886411742157
0.0344 0.0445941966989072
0.0344 0.0445997522235988
0.0344 0.0446053077482903
0.0344 0.0446108632729818
0.0344 0.0446164187976733
0.0344 0.0446219743223649
0.0344 0.0446275298470564
0.0344 0.0446330853717479
0.0344 0.0446386408964395
0.0344 0.044644196421131
0.0344 0.0446497519458225
0.0344 0.0446553074705141
0.0344 0.0446608629952056
0.0344 0.0446664185198971
0.0344 0.0446719740445886
0.0344 0.0446775295692802
0.0344 0.0446830850939717
0.0344 0.0446886406186632
0.0344 0.0446941961433548
0.0344 0.0446997516680463
0.0344 0.0447053071927378
0.0344 0.0447108627174294
0.0344 0.0447164182421209
0.0344 0.0447219737668124
0.0344 0.0447275292915039
0.0344 0.0447330848161955
0.0344 0.044738640340887
0.0344 0.0447441958655785
0.0344 0.0447497513902701
0.0344 0.0447553069149616
0.0344 0.0447608624396531
0.0344 0.0447664179643446
0.0344 0.0447719734890362
0.0344 0.0447775290137277
0.0344 0.0447830845384192
0.0344 0.0447886400631108
0.0344 0.0447941955878023
0.0344 0.0447997511124938
0.0344 0.0448053066371853
0.0344 0.0448108621618769
0.0344 0.0448164176865684
0.0344 0.0448219732112599
0.0344 0.0448275287359515
0.0344 0.044833084260643
0.0344 0.0448386397853345
0.0344 0.0448441953100261
0.0344 0.0448497508347176
0.0344 0.0448553063594091
0.0344 0.0448608618841006
0.0344 0.0448664174087922
0.0344 0.0448719729334837
0.0344 0.0448775284581752
0.0344 0.0448830839828668
0.0344 0.0448886395075583
0.0344 0.0448941950322498
0.0344 0.0448997505569414
0.0344 0.0449053060816329
0.0345 0.0449108616063244
0.0345 0.0449164171310159
0.0345 0.0449219726557075
0.0345 0.044927528180399
0.0345 0.0449330837050905
0.0345 0.0449386392297821
0.0345 0.0449441947544736
0.0345 0.0449497502791651
0.0345 0.0449553058038566
0.0345 0.0449608613285482
0.0345 0.0449664168532397
0.0345 0.0449719723779312
0.0345 0.0449775279026228
0.0345 0.0449830834273143
0.0345 0.0449886389520058
0.0345 0.0449941944766974
0.0345 0.0449997500013889
0.0345 0.0450053055260804
0.0345 0.0450108610507719
0.0345 0.0450164165754635
0.0345 0.045021972100155
0.0345 0.0450275276248465
0.0345 0.0450330831495381
0.0345 0.0450386386742296
0.0345 0.0450441941989211
0.0345 0.0450497497236126
0.0345 0.0450553052483042
0.0345 0.0450608607729957
0.0345 0.0450664162976872
0.0345 0.0450719718223788
0.0345 0.0450775273470703
0.0345 0.0450830828717618
0.0345 0.0450886383964534
0.0345 0.0450941939211449
0.0345 0.0450997494458364
0.0345 0.0451053049705279
0.0345 0.0451108604952195
0.0345 0.045116416019911
0.0345 0.0451219715446025
0.0345 0.0451275270692941
0.0345 0.0451330825939856
0.0345 0.0451386381186771
0.0345 0.0451441936433686
0.0345 0.0451497491680602
0.0345 0.0451553046927517
0.0345 0.0451608602174432
0.0345 0.0451664157421348
0.0345 0.0451719712668263
0.0345 0.0451775267915178
0.0345 0.0451830823162094
0.0345 0.0451886378409009
0.0345 0.0451941933655924
0.0345 0.0451997488902839
0.0345 0.0452053044149755
0.0345 0.045210859939667
0.0345 0.0452164154643585
0.0345 0.0452219709890501
0.0345 0.0452275265137416
0.0345 0.0452330820384331
0.0345 0.0452386375631247
0.0345 0.0452441930878162
0.0345 0.0452497486125077
0.0345 0.0452553041371992
0.0345 0.0452608596618908
0.0345 0.0452664151865823
0.0345 0.0452719707112738
0.0345 0.0452775262359654
0.0345 0.0452830817606569
0.0345 0.0452886372853484
0.0345 0.0452941928100399
0.0345 0.0452997483347315
0.0345 0.045305303859423
0.0345 0.0453108593841145
0.0345 0.0453164149088061
0.0345 0.0453219704334976
0.0345 0.0453275259581891
0.0345 0.0453330814828806
0.0345 0.0453386370075722
0.0345 0.0453441925322637
0.0345 0.0453497480569552
0.0345 0.0453553035816468
0.0345 0.0453608591063383
0.0345 0.0453664146310298
0.0345 0.0453719701557214
0.0345 0.0453775256804129
0.0345 0.0453830812051044
0.0345 0.0453886367297959
0.0345 0.0453941922544875
0.0345 0.045399747779179
0.0345 0.0454053033038705
0.0345 0.0454108588285621
0.0345 0.0454164143532536
0.0345 0.0454219698779451
0.0345 0.0454275254026367
0.0345 0.0454330809273282
0.0345 0.0454386364520197
0.0345 0.0454441919767112
0.0345 0.0454497475014028
0.0345 0.0454553030260943
0.0345 0.0454608585507858
0.0345 0.0454664140754774
0.0345 0.0454719696001689
0.0345 0.0454775251248604
0.0345 0.0454830806495519
0.0345 0.0454886361742435
0.0345 0.045494191698935
0.0345 0.0454997472236265
0.0345 0.0455053027483181
0.0345 0.0455108582730096
0.0345 0.0455164137977011
0.0345 0.0455219693223927
0.0345 0.0455275248470842
0.0345 0.0455330803717757
0.0345 0.0455386358964672
0.0345 0.0455441914211588
0.0345 0.0455497469458503
0.0345 0.0455553024705418
0.0345 0.0455608579952334
0.0345 0.0455664135199249
0.0345 0.0455719690446164
0.0345 0.0455775245693079
0.0345 0.0455830800939995
0.0345 0.045588635618691
0.0345 0.0455941911433825
0.0345 0.0455997466680741
0.0345 0.0456053021927656
0.0345 0.0456108577174571
0.0345 0.0456164132421487
0.0345 0.0456219687668402
0.0345 0.0456275242915317
0.0345 0.0456330798162232
0.0345 0.0456386353409148
0.0345 0.0456441908656063
0.0345 0.0456497463902978
0.0345 0.0456553019149894
0.0345 0.0456608574396809
0.0345 0.0456664129643724
0.0345 0.0456719684890639
0.0345 0.0456775240137555
0.0345 0.045683079538447
0.0345 0.0456886350631385
0.0345 0.0456941905878301
0.0345 0.0456997461125216
0.0345 0.0457053016372131
0.0345 0.0457108571619047
0.0345 0.0457164126865962
0.0345 0.0457219682112877
0.0345 0.0457275237359792
0.0345 0.0457330792606708
0.0345 0.0457386347853623
0.0345 0.0457441903100538
0.0345 0.0457497458347454
0.0345 0.0457553013594369
0.0345 0.0457608568841284
0.0345 0.04576641240882
0.0345 0.0457719679335115
0.0345 0.045777523458203
0.0345 0.0457830789828945
0.0345 0.0457886345075861
0.0345 0.0457941900322776
0.0345 0.0457997455569691
0.0345 0.0458053010816607
0.0345 0.0458108566063522
0.0345 0.0458164121310437
0.0345 0.0458219676557352
0.0345 0.0458275231804268
0.0345 0.0458330787051183
0.0345 0.0458386342298098
0.0345 0.0458441897545014
0.0345 0.0458497452791929
0.0345 0.0458553008038844
0.0345 0.0458608563285759
0.0345 0.0458664118532675
0.0345 0.045871967377959
0.0345 0.0458775229026505
0.0345 0.0458830784273421
0.0345 0.0458886339520336
0.0345 0.0458941894767251
0.0345 0.0458997450014167
0.0345 0.0459053005261082
0.0345 0.0459108560507997
0.0345 0.0459164115754912
0.0345 0.0459219671001828
0.0345 0.0459275226248743
0.0345 0.0459330781495658
0.0345 0.0459386336742574
0.0345 0.0459441891989489
0.0345 0.0459497447236404
0.0345 0.045955300248332
0.0345 0.0459608557730235
0.0345 0.045966411297715
0.0345 0.0459719668224065
0.0345 0.0459775223470981
0.0345 0.0459830778717896
0.0345 0.0459886333964811
0.0345 0.0459941889211727
0.0345 0.0459997444458642
0.0345 0.0460052999705557
0.0345 0.0460108554952473
0.0345 0.0460164110199388
0.0345 0.0460219665446303
0.0345 0.0460275220693218
0.0345 0.0460330775940134
0.0345 0.0460386331187049
0.0345 0.0460441886433964
0.0345 0.046049744168088
0.0345 0.0460552996927795
0.0345 0.046060855217471
0.0345 0.0460664107421625
0.0345 0.0460719662668541
0.0345 0.0460775217915456
0.0345 0.0460830773162371
0.0345 0.0460886328409287
0.0345 0.0460941883656202
0.0345 0.0460997438903117
0.0345 0.0461052994150032
0.0345 0.0461108549396948
0.0345 0.0461164104643863
0.0345 0.0461219659890778
0.0345 0.0461275215137694
0.0345 0.0461330770384609
0.0345 0.0461386325631524
0.0345 0.046144188087844
0.0345 0.0461497436125355
0.0345 0.046155299137227
0.0345 0.0461608546619185
0.0345 0.0461664101866101
0.0345 0.0461719657113016
0.0345 0.0461775212359931
0.0345 0.0461830767606847
0.0345 0.0461886322853762
0.0345 0.0461941878100677
0.0345 0.0461997433347593
0.0345 0.0462052988594508
0.0345 0.0462108543841423
0.0345 0.0462164099088338
0.0345 0.0462219654335254
0.0345 0.0462275209582169
0.0345 0.0462330764829084
0.0345 0.0462386320076
0.0345 0.0462441875322915
0.0345 0.046249743056983
0.0345 0.0462552985816745
0.0345 0.0462608541063661
0.0345 0.0462664096310576
0.0345 0.0462719651557491
0.0345 0.0462775206804407
0.0345 0.0462830762051322
0.0345 0.0462886317298237
0.0345 0.0462941872545153
0.0345 0.0462997427792068
0.0345 0.0463052983038983
0.0345 0.0463108538285898
0.0345 0.0463164093532814
0.0345 0.0463219648779729
0.0345 0.0463275204026644
0.0345 0.046333075927356
0.0345 0.0463386314520475
0.0345 0.046344186976739
0.0345 0.0463497425014305
0.0345 0.0463552980261221
0.0345 0.0463608535508136
0.0345 0.0463664090755051
0.0345 0.0463719646001967
0.0345 0.0463775201248882
0.0345 0.0463830756495797
0.0345 0.0463886311742713
0.0345 0.0463941866989628
0.0345 0.0463997422236543
0.0345 0.0464052977483458
0.0345 0.0464108532730374
0.0345 0.0464164087977289
0.0345 0.0464219643224204
0.0345 0.046427519847112
0.0345 0.0464330753718035
0.0345 0.046438630896495
0.0345 0.0464441864211865
0.0345 0.0464497419458781
0.0345 0.0464552974705696
0.0345 0.0464608529952611
0.0345 0.0464664085199527
0.0345 0.0464719640446442
0.0345 0.0464775195693357
0.0345 0.0464830750940273
0.0345 0.0464886306187188
0.0345 0.0464941861434103
0.0345 0.0464997416681018
0.0345 0.0465052971927934
0.0345 0.0465108527174849
0.0345 0.0465164082421764
0.0345 0.046521963766868
0.0345 0.0465275192915595
0.0345 0.046533074816251
0.0345 0.0465386303409426
0.0345 0.0465441858656341
0.0345 0.0465497413903256
0.0345 0.0465552969150171
0.0345 0.0465608524397087
0.0345 0.0465664079644002
0.0345 0.0465719634890917
0.0345 0.0465775190137833
0.0345 0.0465830745384748
0.0345 0.0465886300631663
0.0345 0.0465941855878578
0.0345 0.0465997411125494
0.0345 0.0466052966372409
0.0345 0.0466108521619324
0.0345 0.046616407686624
0.0345 0.0466219632113155
0.0345 0.046627518736007
0.0345 0.0466330742606986
0.0345 0.0466386297853901
0.0345 0.0466441853100816
0.0345 0.0466497408347731
0.0345 0.0466552963594647
0.0345 0.0466608518841562
0.0345 0.0466664074088477
0.0345 0.0466719629335393
0.0345 0.0466775184582308
0.0345 0.0466830739829223
0.0345 0.0466886295076138
0.0345 0.0466941850323054
0.0345 0.0466997405569969
0.0345 0.0467052960816884
0.0345 0.04671085160638
0.0345 0.0467164071310715
0.0345 0.046721962655763
0.0345 0.0467275181804546
0.0345 0.0467330737051461
0.0345 0.0467386292298376
0.0345 0.0467441847545291
0.0345 0.0467497402792207
0.0345 0.0467552958039122
0.0345 0.0467608513286037
0.0345 0.0467664068532953
0.0345 0.0467719623779868
0.0345 0.0467775179026783
0.0345 0.0467830734273698
0.0345 0.0467886289520614
0.0345 0.0467941844767529
0.0345 0.0467997400014444
0.0345 0.046805295526136
0.0345 0.0468108510508275
0.0345 0.046816406575519
0.0345 0.0468219621002106
0.0345 0.0468275176249021
0.0345 0.0468330731495936
0.0345 0.0468386286742851
0.0345 0.0468441841989767
0.0345 0.0468497397236682
0.0345 0.0468552952483597
0.0345 0.0468608507730513
0.0345 0.0468664062977428
0.0345 0.0468719618224343
0.0345 0.0468775173471258
0.0345 0.0468830728718174
0.0345 0.0468886283965089
0.0345 0.0468941839212004
0.0345 0.046899739445892
0.0345 0.0469052949705835
0.0345 0.046910850495275
0.0345 0.0469164060199666
0.0345 0.0469219615446581
0.0345 0.0469275170693496
0.0345 0.0469330725940411
0.0345 0.0469386281187327
0.0345 0.0469441836434242
0.0345 0.0469497391681157
0.0345 0.0469552946928073
0.0345 0.0469608502174988
0.0345 0.0469664057421903
0.0345 0.0469719612668818
0.0345 0.0469775167915734
0.0345 0.0469830723162649
0.0345 0.0469886278409564
0.0345 0.046994183365648
0.0345 0.0469997388903395
0.0345 0.047005294415031
0.0345 0.0470108499397226
0.0345 0.0470164054644141
0.0345 0.0470219609891056
0.0345 0.0470275165137971
0.0345 0.0470330720384887
0.0345 0.0470386275631802
0.0346 0.0470441830878717
0.0346 0.0470497386125633
0.0346 0.0470552941372548
0.0346 0.0470608496619463
0.0346 0.0470664051866379
0.0346 0.0470719607113294
0.0346 0.0470775162360209
0.0346 0.0470830717607124
0.0346 0.047088627285404
0.0346 0.0470941828100955
0.0346 0.047099738334787
0.0346 0.0471052938594786
0.0346 0.0471108493841701
0.0346 0.0471164049088616
0.0346 0.0471219604335531
0.0346 0.0471275159582447
0.0346 0.0471330714829362
0.0346 0.0471386270076277
0.0346 0.0471441825323193
0.0346 0.0471497380570108
0.0346 0.0471552935817023
0.0346 0.0471608491063939
0.0346 0.0471664046310854
0.0346 0.0471719601557769
0.0346 0.0471775156804684
0.0346 0.04718307120516
0.0346 0.0471886267298515
0.0346 0.047194182254543
0.0346 0.0471997377792346
0.0346 0.0472052933039261
0.0346 0.0472108488286176
0.0346 0.0472164043533091
0.0346 0.0472219598780007
0.0346 0.0472275154026922
0.0346 0.0472330709273837
0.0346 0.0472386264520753
0.0346 0.0472441819767668
0.0346 0.0472497375014583
0.0346 0.0472552930261499
0.0346 0.0472608485508414
0.0346 0.0472664040755329
0.0346 0.0472719596002244
0.0346 0.047277515124916
0.0346 0.0472830706496075
0.0346 0.047288626174299
0.0346 0.0472941816989906
0.0346 0.0472997372236821
0.0346 0.0473052927483736
0.0346 0.0473108482730652
0.0346 0.0473164037977567
0.0346 0.0473219593224482
0.0346 0.0473275148471397
0.0346 0.0473330703718313
0.0346 0.0473386258965228
0.0346 0.0473441814212143
0.0346 0.0473497369459059
0.0346 0.0473552924705974
0.0346 0.0473608479952889
0.0346 0.0473664035199804
0.0346 0.047371959044672
0.0346 0.0473775145693635
0.0346 0.047383070094055
0.0346 0.0473886256187466
0.0346 0.0473941811434381
0.0346 0.0473997366681296
0.0346 0.0474052921928212
0.0346 0.0474108477175127
0.0346 0.0474164032422042
0.0346 0.0474219587668957
0.0346 0.0474275142915873
0.0346 0.0474330698162788
0.0346 0.0474386253409703
0.0346 0.0474441808656619
0.0346 0.0474497363903534
0.0346 0.0474552919150449
0.0346 0.0474608474397364
0.0346 0.047466402964428
0.0346 0.0474719584891195
0.0346 0.047477514013811
0.0346 0.0474830695385026
0.0346 0.0474886250631941
0.0346 0.0474941805878856
0.0346 0.0474997361125772
0.0346 0.0475052916372687
0.0346 0.0475108471619602
0.0346 0.0475164026866517
0.0346 0.0475219582113433
0.0346 0.0475275137360348
0.0346 0.0475330692607263
0.0346 0.0475386247854179
0.0346 0.0475441803101094
0.0346 0.0475497358348009
0.0346 0.0475552913594924
0.0346 0.047560846884184
0.0346 0.0475664024088755
0.0346 0.047571957933567
0.0346 0.0475775134582586
0.0346 0.0475830689829501
0.0346 0.0475886245076416
0.0346 0.0475941800323332
0.0346 0.0475997355570247
0.0346 0.0476052910817162
0.0346 0.0476108466064077
0.0346 0.0476164021310993
0.0346 0.0476219576557908
0.0346 0.0476275131804823
0.0346 0.0476330687051739
0.0346 0.0476386242298654
0.0346 0.0476441797545569
0.0346 0.0476497352792484
0.0346 0.04765529080394
0.0346 0.0476608463286315
0.0346 0.047666401853323
0.0346 0.0476719573780146
0.0346 0.0476775129027061
0.0346 0.0476830684273976
0.0346 0.0476886239520892
0.0346 0.0476941794767807
0.0346 0.0476997350014722
0.0346 0.0477052905261637
0.0346 0.0477108460508553
0.0346 0.0477164015755468
0.0346 0.0477219571002383
0.0346 0.0477275126249299
0.0346 0.0477330681496214
0.0346 0.0477386236743129
0.0346 0.0477441791990044
0.0346 0.047749734723696
0.0346 0.0477552902483875
0.0346 0.047760845773079
0.0346 0.0477664012977706
0.0346 0.0477719568224621
0.0346 0.0477775123471536
0.0346 0.0477830678718452
0.0346 0.0477886233965367
0.0346 0.0477941789212282
0.0346 0.0477997344459197
0.0346 0.0478052899706113
0.0346 0.0478108454953028
0.0346 0.0478164010199943
0.0346 0.0478219565446859
0.0346 0.0478275120693774
0.0346 0.0478330675940689
0.0346 0.0478386231187605
0.0346 0.047844178643452
0.0346 0.0478497341681435
0.0346 0.047855289692835
0.0346 0.0478608452175266
0.0346 0.0478664007422181
0.0346 0.0478719562669096
0.0346 0.0478775117916012
0.0346 0.0478830673162927
0.0346 0.0478886228409842
0.0346 0.0478941783656757
0.0346 0.0478997338903673
0.0346 0.0479052894150588
0.0346 0.0479108449397503
0.0346 0.0479164004644419
0.0346 0.0479219559891334
0.0346 0.0479275115138249
0.0346 0.0479330670385165
0.0346 0.047938622563208
0.0346 0.0479441780878995
0.0346 0.047949733612591
0.0346 0.0479552891372826
0.0346 0.0479608446619741
0.0346 0.0479664001866656
0.0346 0.0479719557113572
0.0346 0.0479775112360487
0.0346 0.0479830667607402
0.0346 0.0479886222854317
0.0346 0.0479941778101233
0.0346 0.0479997333348148
0.0346 0.0480052888595063
0.0346 0.0480108443841979
0.0346 0.0480163999088894
0.0346 0.0480219554335809
0.0346 0.0480275109582725
0.0346 0.048033066482964
0.0346 0.0480386220076555
0.0346 0.048044177532347
0.0346 0.0480497330570386
0.0346 0.0480552885817301
0.0346 0.0480608441064216
0.0346 0.0480663996311132
0.0346 0.0480719551558047
0.0346 0.0480775106804962
0.0346 0.0480830662051878
0.0346 0.0480886217298793
0.0346 0.0480941772545708
0.0346 0.0480997327792623
0.0346 0.0481052883039539
0.0346 0.0481108438286454
0.0346 0.0481163993533369
0.0346 0.0481219548780285
0.0346 0.04812751040272
0.0346 0.0481330659274115
0.0346 0.048138621452103
0.0346 0.0481441769767946
0.0346 0.0481497325014861
0.0346 0.0481552880261776
0.0346 0.0481608435508692
0.0346 0.0481663990755607
0.0346 0.0481719546002522
0.0346 0.0481775101249438
0.0346 0.0481830656496353
0.0346 0.0481886211743268
0.0346 0.0481941766990183
0.0346 0.0481997322237099
0.0346 0.0482052877484014
0.0346 0.0482108432730929
0.0346 0.0482163987977845
0.0346 0.048221954322476
0.0346 0.0482275098471675
0.0346 0.048233065371859
0.0346 0.0482386208965506
0.0346 0.0482441764212421
0.0346 0.0482497319459336
0.0346 0.0482552874706252
0.0346 0.0482608429953167
0.0346 0.0482663985200082
0.0346 0.0482719540446998
0.0346 0.0482775095693913
0.0346 0.0482830650940828
0.0346 0.0482886206187743
0.0346 0.0482941761434659
0.0346 0.0482997316681574
0.0346 0.0483052871928489
0.0346 0.0483108427175405
0.0346 0.048316398242232
0.0346 0.0483219537669235
0.0346 0.048327509291615
0.0346 0.0483330648163066
0.0346 0.0483386203409981
0.0346 0.0483441758656896
0.0346 0.0483497313903812
0.0346 0.0483552869150727
0.0346 0.0483608424397642
0.0346 0.0483663979644558
0.0346 0.0483719534891473
0.0346 0.0483775090138388
0.0346 0.0483830645385303
0.0346 0.0483886200632219
0.0346 0.0483941755879134
0.0346 0.0483997311126049
0.0346 0.0484052866372965
0.0346 0.048410842161988
0.0346 0.0484163976866795
0.0346 0.0484219532113711
0.0346 0.0484275087360626
0.0346 0.0484330642607541
0.0346 0.0484386197854456
0.0346 0.0484441753101372
0.0346 0.0484497308348287
0.0346 0.0484552863595202
0.0346 0.0484608418842117
0.0346 0.0484663974089033
0.0346 0.0484719529335948
0.0346 0.0484775084582863
0.0346 0.0484830639829779
0.0346 0.0484886195076694
0.0346 0.0484941750323609
0.0346 0.0484997305570525
0.0346 0.048505286081744
0.0346 0.0485108416064355
0.0346 0.0485163971311271
0.0346 0.0485219526558186
0.0346 0.0485275081805101
0.0346 0.0485330637052016
0.0346 0.0485386192298932
0.0346 0.0485441747545847
0.0346 0.0485497302792762
0.0346 0.0485552858039678
0.0346 0.0485608413286593
0.0346 0.0485663968533508
0.0346 0.0485719523780423
0.0346 0.0485775079027339
0.0346 0.0485830634274254
0.0346 0.0485886189521169
0.0346 0.0485941744768085
0.0346 0.0485997300015
0.0346 0.0486052855261915
0.0346 0.048610841050883
0.0346 0.0486163965755746
0.0346 0.0486219521002661
0.0346 0.0486275076249576
0.0346 0.0486330631496492
0.0346 0.0486386186743407
0.0346 0.0486441741990322
0.0346 0.0486497297237238
0.0346 0.0486552852484153
0.0346 0.0486608407731068
0.0346 0.0486663962977983
0.0346 0.0486719518224899
0.0346 0.0486775073471814
0.0346 0.0486830628718729
0.0346 0.0486886183965645
0.0346 0.048694173921256
0.0346 0.0486997294459475
0.0346 0.048705284970639
0.0346 0.0487108404953306
0.0346 0.0487163960200221
0.0346 0.0487219515447136
0.0346 0.0487275070694052
0.0346 0.0487330625940967
0.0346 0.0487386181187882
0.0346 0.0487441736434798
0.0346 0.0487497291681713
0.0346 0.0487552846928628
0.0346 0.0487608402175544
0.0346 0.0487663957422459
0.0346 0.0487719512669374
0.0346 0.0487775067916289
0.0346 0.0487830623163205
0.0346 0.048788617841012
0.0346 0.0487941733657035
0.0346 0.0487997288903951
0.0346 0.0488052844150866
0.0346 0.0488108399397781
0.0346 0.0488163954644696
0.0346 0.0488219509891612
0.0346 0.0488275065138527
0.0346 0.0488330620385442
0.0346 0.0488386175632358
0.0346 0.0488441730879273
0.0346 0.0488497286126188
0.0346 0.0488552841373103
0.0346 0.0488608396620019
0.0346 0.0488663951866934
0.0346 0.0488719507113849
0.0346 0.0488775062360765
0.0346 0.048883061760768
0.0346 0.0488886172854595
0.0346 0.0488941728101511
0.0346 0.0488997283348426
0.0346 0.0489052838595341
0.0346 0.0489108393842256
0.0346 0.0489163949089172
0.0346 0.0489219504336087
0.0346 0.0489275059583002
0.0346 0.0489330614829918
0.0346 0.0489386170076833
0.0346 0.0489441725323748
0.0346 0.0489497280570663
0.0346 0.0489552835817579
0.0346 0.0489608391064494
0.0346 0.0489663946311409
0.0346 0.0489719501558325
0.0346 0.048977505680524
0.0346 0.0489830612052155
0.0346 0.0489886167299071
0.0346 0.0489941722545986
0.0346 0.0489997277792901
0.0346 0.0490052833039817
0.0346 0.0490108388286732
0.0346 0.0490163943533647
0.0346 0.0490219498780562
0.0346 0.0490275054027478
0.0346 0.0490330609274393
0.0346 0.0490386164521308
0.0346 0.0490441719768223
0.0346 0.0490497275015139
0.0346 0.0490552830262054
0.0346 0.0490608385508969
0.0346 0.0490663940755885
0.0346 0.04907194960028
0.0346 0.0490775051249715
0.0346 0.0490830606496631
0.0346 0.0490886161743546
0.0346 0.0490941716990461
0.0346 0.0490997272237376
0.0346 0.0491052827484292
0.0346 0.0491108382731207
0.0346 0.0491163937978122
0.0346 0.0491219493225038
0.0346 0.0491275048471953
0.0346 0.0491330603718868
0.0346 0.0491386158965784
0.0346 0.0491441714212699
0.0346 0.0491497269459614
0.0346 0.0491552824706529
0.0346 0.0491608379953445
0.0346 0.049166393520036
0.0346 0.0491719490447275
0.0346 0.0491775045694191
0.0346 0.0491830600941106
0.0346 0.0491886156188021
0.0346 0.0491941711434936
0.0346 0.0491997266681852
0.0346 0.0492052821928767
0.0346 0.0492108377175682
0.0346 0.0492163932422598
0.0346 0.0492219487669513
0.0346 0.0492275042916428
0.0346 0.0492330598163344
0.0346 0.0492386153410259
0.0346 0.0492441708657174
0.0346 0.0492497263904089
0.0346 0.0492552819151005
0.0346 0.049260837439792
0.0346 0.0492663929644835
0.0346 0.0492719484891751
0.0346 0.0492775040138666
0.0346 0.0492830595385581
0.0346 0.0492886150632496
0.0347 0.0492941705879412
0.0347 0.0492997261126327
0.0347 0.0493052816373242
0.0347 0.0493108371620158
0.0347 0.0493163926867073
0.0347 0.0493219482113988
0.0347 0.0493275037360904
0.0347 0.0493330592607819
0.0347 0.0493386147854734
0.0347 0.0493441703101649
0.0347 0.0493497258348565
0.0347 0.049355281359548
0.0347 0.0493608368842395
0.0347 0.0493663924089311
0.0347 0.0493719479336226
0.0347 0.0493775034583141
0.0347 0.0493830589830057
0.0347 0.0493886145076972
0.0347 0.0493941700323887
0.0347 0.0493997255570802
0.0347 0.0494052810817718
0.0347 0.0494108366064633
0.0347 0.0494163921311548
0.0347 0.0494219476558464
0.0347 0.0494275031805379
0.0347 0.0494330587052294
0.0347 0.0494386142299209
0.0347 0.0494441697546125
0.0347 0.049449725279304
0.0347 0.0494552808039955
0.0347 0.0494608363286871
0.0347 0.0494663918533786
0.0347 0.0494719473780701
0.0347 0.0494775029027617
0.0347 0.0494830584274532
0.0347 0.0494886139521447
0.0347 0.0494941694768362
0.0347 0.0494997250015278
0.0347 0.0495052805262193
0.0347 0.0495108360509108
0.0347 0.0495163915756024
0.0347 0.0495219471002939
0.0347 0.0495275026249854
0.0347 0.0495330581496769
0.0347 0.0495386136743685
0.0347 0.04954416919906
0.0347 0.0495497247237515
0.0347 0.0495552802484431
0.0347 0.0495608357731346
0.0347 0.0495663912978261
0.0347 0.0495719468225177
0.0347 0.0495775023472092
0.0347 0.0495830578719007
0.0347 0.0495886133965922
0.0347 0.0495941689212838
0.0347 0.0495997244459753
0.0347 0.0496052799706668
0.0347 0.0496108354953584
0.0347 0.0496163910200499
0.0347 0.0496219465447414
0.0347 0.0496275020694329
0.0347 0.0496330575941245
0.0347 0.049638613118816
0.0347 0.0496441686435075
0.0347 0.0496497241681991
0.0347 0.0496552796928906
0.0347 0.0496608352175821
0.0347 0.0496663907422737
0.0347 0.0496719462669652
0.0347 0.0496775017916567
0.0347 0.0496830573163482
0.0347 0.0496886128410398
0.0347 0.0496941683657313
0.0347 0.0496997238904228
0.0347 0.0497052794151144
0.0347 0.0497108349398059
0.0347 0.0497163904644974
0.0347 0.049721945989189
0.0347 0.0497275015138805
0.0347 0.049733057038572
0.0347 0.0497386125632635
0.0347 0.0497441680879551
0.0347 0.0497497236126466
0.0347 0.0497552791373381
0.0347 0.0497608346620297
0.0347 0.0497663901867212
0.0347 0.0497719457114127
0.0347 0.0497775012361042
0.0347 0.0497830567607958
0.0347 0.0497886122854873
0.0347 0.0497941678101788
0.0347 0.0497997233348704
0.0347 0.0498052788595619
0.0347 0.0498108343842534
0.0347 0.049816389908945
0.0347 0.0498219454336365
0.0347 0.049827500958328
0.0347 0.0498330564830195
0.0347 0.0498386120077111
0.0347 0.0498441675324026
0.0347 0.0498497230570941
0.0347 0.0498552785817857
0.0347 0.0498608341064772
0.0347 0.0498663896311687
0.0347 0.0498719451558602
0.0347 0.0498775006805518
0.0347 0.0498830562052433
0.0347 0.0498886117299348
0.0347 0.0498941672546264
0.0347 0.0498997227793179
0.0347 0.0499052783040094
0.0347 0.049910833828701
0.0347 0.0499163893533925
0.0347 0.049921944878084
0.0347 0.0499275004027755
0.0347 0.0499330559274671
0.0347 0.0499386114521586
0.0347 0.0499441669768501
0.0347 0.0499497225015417
0.0347 0.0499552780262332
0.0347 0.0499608335509247
0.0347 0.0499663890756162
0.0347 0.0499719446003078
0.0347 0.0499775001249993
0.0347 0.0499830556496908
0.0347 0.0499886111743824
0.0347 0.0499941666990739
0.0347 0.0499997222237654
0.0347 0.0500052777484569
0.0347 0.0500108332731485
0.0347 0.05001638879784
0.0347 0.0500219443225315
0.0347 0.0500274998472231
0.0347 0.0500330553719146
0.0347 0.0500386108966061
0.0347 0.0500441664212977
0.0347 0.0500497219459892
0.0347 0.0500552774706807
0.0347 0.0500608329953723
0.0347 0.0500663885200638
0.0347 0.0500719440447553
0.0347 0.0500774995694468
0.0347 0.0500830550941384
0.0347 0.0500886106188299
0.0347 0.0500941661435214
0.0347 0.050099721668213
0.0347 0.0501052771929045
0.0347 0.050110832717596
0.0347 0.0501163882422875
0.0347 0.0501219437669791
0.0347 0.0501274992916706
0.0347 0.0501330548163621
0.0347 0.0501386103410537
0.0347 0.0501441658657452
0.0347 0.0501497213904367
0.0347 0.0501552769151282
0.0347 0.0501608324398198
0.0347 0.0501663879645113
0.0347 0.0501719434892028
0.0347 0.0501774990138944
0.0347 0.0501830545385859
0.0347 0.0501886100632774
0.0347 0.050194165587969
0.0347 0.0501997211126605
0.0347 0.050205276637352
0.0347 0.0502108321620435
0.0347 0.0502163876867351
0.0347 0.0502219432114266
0.0347 0.0502274987361181
0.0347 0.0502330542608097
0.0347 0.0502386097855012
0.0347 0.0502441653101927
0.0347 0.0502497208348842
0.0347 0.0502552763595758
0.0347 0.0502608318842673
0.0347 0.0502663874089588
0.0347 0.0502719429336504
0.0347 0.0502774984583419
0.0347 0.0502830539830334
0.0347 0.050288609507725
0.0347 0.0502941650324165
0.0347 0.050299720557108
0.0347 0.0503052760817996
0.0347 0.0503108316064911
0.0347 0.0503163871311826
0.0347 0.0503219426558741
0.0347 0.0503274981805657
0.0347 0.0503330537052572
0.0347 0.0503386092299487
0.0347 0.0503441647546402
0.0347 0.0503497202793318
0.0347 0.0503552758040233
0.0347 0.0503608313287148
0.0347 0.0503663868534064
0.0347 0.0503719423780979
0.0347 0.0503774979027894
0.0347 0.050383053427481
0.0347 0.0503886089521725
0.0347 0.050394164476864
0.0347 0.0503997200015555
0.0347 0.0504052755262471
0.0347 0.0504108310509386
0.0347 0.0504163865756301
0.0347 0.0504219421003217
0.0347 0.0504274976250132
0.0347 0.0504330531497047
0.0347 0.0504386086743963
0.0347 0.0504441641990878
0.0347 0.0504497197237793
0.0347 0.0504552752484708
0.0347 0.0504608307731624
0.0347 0.0504663862978539
0.0347 0.0504719418225454
0.0347 0.050477497347237
0.0347 0.0504830528719285
0.0347 0.05048860839662
0.0347 0.0504941639213115
0.0347 0.0504997194460031
0.0347 0.0505052749706946
0.0347 0.0505108304953861
0.0347 0.0505163860200777
0.0347 0.0505219415447692
0.0347 0.0505274970694607
0.0347 0.0505330525941523
0.0347 0.0505386081188438
0.0347 0.0505441636435353
0.0347 0.0505497191682268
0.0347 0.0505552746929184
0.0347 0.0505608302176099
0.0347 0.0505663857423014
0.0347 0.050571941266993
0.0347 0.0505774967916845
0.0347 0.050583052316376
0.0347 0.0505886078410675
0.0347 0.0505941633657591
0.0347 0.0505997188904506
0.0347 0.0506052744151421
0.0347 0.0506108299398337
0.0347 0.0506163854645252
0.0347 0.0506219409892167
0.0347 0.0506274965139083
0.0347 0.0506330520385998
0.0347 0.0506386075632913
0.0347 0.0506441630879828
0.0347 0.0506497186126744
0.0347 0.0506552741373659
0.0347 0.0506608296620574
0.0347 0.050666385186749
0.0347 0.0506719407114405
0.0347 0.050677496236132
0.0347 0.0506830517608236
0.0347 0.0506886072855151
0.0347 0.0506941628102066
0.0347 0.0506997183348981
0.0347 0.0507052738595897
0.0347 0.0507108293842812
0.0347 0.0507163849089727
0.0347 0.0507219404336643
0.0347 0.0507274959583558
0.0347 0.0507330514830473
0.0347 0.0507386070077388
0.0347 0.0507441625324304
0.0347 0.0507497180571219
0.0347 0.0507552735818134
0.0347 0.050760829106505
0.0347 0.0507663846311965
0.0347 0.050771940155888
0.0347 0.0507774956805796
0.0347 0.0507830512052711
0.0347 0.0507886067299626
0.0347 0.0507941622546541
0.0347 0.0507997177793457
0.0347 0.0508052733040372
0.0347 0.0508108288287287
0.0347 0.0508163843534203
0.0347 0.0508219398781118
0.0347 0.0508274954028033
0.0347 0.0508330509274948
0.0347 0.0508386064521864
0.0347 0.0508441619768779
0.0347 0.0508497175015694
0.0347 0.050855273026261
0.0347 0.0508608285509525
0.0347 0.050866384075644
0.0347 0.0508719396003356
0.0347 0.0508774951250271
0.0347 0.0508830506497186
0.0347 0.0508886061744101
0.0347 0.0508941616991017
0.0347 0.0508997172237932
0.0347 0.0509052727484847
0.0347 0.0509108282731763
0.0347 0.0509163837978678
0.0347 0.0509219393225593
0.0347 0.0509274948472508
0.0347 0.0509330503719424
0.0347 0.0509386058966339
0.0347 0.0509441614213254
0.0347 0.050949716946017
0.0347 0.0509552724707085
0.0347 0.0509608279954
0.0347 0.0509663835200916
0.0347 0.0509719390447831
0.0347 0.0509774945694746
0.0347 0.0509830500941661
0.0347 0.0509886056188577
0.0347 0.0509941611435492
0.0347 0.0509997166682407
0.0347 0.0510052721929323
0.0347 0.0510108277176238
0.0347 0.0510163832423153
0.0347 0.0510219387670069
0.0347 0.0510274942916984
0.0347 0.0510330498163899
0.0347 0.0510386053410814
0.0347 0.051044160865773
0.0347 0.0510497163904645
0.0347 0.051055271915156
0.0347 0.0510608274398476
0.0347 0.0510663829645391
0.0347 0.0510719384892306
0.0347 0.0510774940139221
0.0347 0.0510830495386137
0.0347 0.0510886050633052
0.0347 0.0510941605879967
0.0347 0.0510997161126883
0.0347 0.0511052716373798
0.0347 0.0511108271620713
0.0347 0.0511163826867629
0.0347 0.0511219382114544
0.0347 0.0511274937361459
0.0347 0.0511330492608374
0.0347 0.051138604785529
0.0347 0.0511441603102205
0.0347 0.051149715834912
0.0347 0.0511552713596036
0.0347 0.0511608268842951
0.0347 0.0511663824089866
0.0347 0.0511719379336781
0.0347 0.0511774934583697
0.0347 0.0511830489830612
0.0347 0.0511886045077527
0.0347 0.0511941600324443
0.0348 0.0511997155571358
0.0348 0.0512052710818273
0.0348 0.0512108266065189
0.0348 0.0512163821312104
0.0348 0.0512219376559019
0.0348 0.0512274931805934
0.0348 0.051233048705285
0.0348 0.0512386042299765
0.0348 0.051244159754668
0.0348 0.0512497152793596
0.0348 0.0512552708040511
0.0348 0.0512608263287426
0.0348 0.0512663818534341
0.0348 0.0512719373781257
0.0348 0.0512774929028172
0.0348 0.0512830484275087
0.0348 0.0512886039522003
0.0348 0.0512941594768918
0.0348 0.0512997150015833
0.0348 0.0513052705262749
0.0348 0.0513108260509664
0.0348 0.0513163815756579
0.0348 0.0513219371003494
0.0348 0.051327492625041
0.0348 0.0513330481497325
0.0348 0.051338603674424
0.0348 0.0513441591991156
0.0348 0.0513497147238071
0.0348 0.0513552702484986
0.0348 0.0513608257731902
0.0348 0.0513663812978817
0.0348 0.0513719368225732
0.0348 0.0513774923472647
0.0348 0.0513830478719563
0.0348 0.0513886033966478
0.0348 0.0513941589213393
0.0348 0.0513997144460309
0.0348 0.0514052699707224
0.0348 0.0514108254954139
0.0348 0.0514163810201054
0.0348 0.051421936544797
0.0348 0.0514274920694885
0.0348 0.05143304759418
0.0348 0.0514386031188716
0.0348 0.0514441586435631
0.0348 0.0514497141682546
0.0348 0.0514552696929462
0.0348 0.0514608252176377
0.0348 0.0514663807423292
0.0348 0.0514719362670207
0.0348 0.0514774917917123
0.0348 0.0514830473164038
0.0348 0.0514886028410953
0.0348 0.0514941583657869
0.0348 0.0514997138904784
0.0348 0.0515052694151699
0.0348 0.0515108249398614
0.0348 0.051516380464553
0.0348 0.0515219359892445
0.0348 0.051527491513936
0.0348 0.0515330470386276
0.0348 0.0515386025633191
0.0348 0.0515441580880106
0.0348 0.0515497136127021
0.0348 0.0515552691373937
0.0348 0.0515608246620852
0.0348 0.0515663801867767
0.0348 0.0515719357114683
0.0348 0.0515774912361598
0.0348 0.0515830467608513
0.0348 0.0515886022855429
0.0348 0.0515941578102344
0.0348 0.0515997133349259
0.0348 0.0516052688596175
0.0348 0.051610824384309
0.0348 0.0516163799090005
0.0348 0.051621935433692
0.0348 0.0516274909583836
0.0348 0.0516330464830751
0.0348 0.0516386020077666
0.0348 0.0516441575324582
0.0348 0.0516497130571497
0.0348 0.0516552685818412
0.0348 0.0516608241065327
0.0348 0.0516663796312243
0.0348 0.0516719351559158
0.0348 0.0516774906806073
0.0348 0.0516830462052989
0.0348 0.0516886017299904
0.0348 0.0516941572546819
0.0348 0.0516997127793735
0.0348 0.051705268304065
0.0348 0.0517108238287565
0.0348 0.051716379353448
0.0348 0.0517219348781396
0.0348 0.0517274904028311
0.0348 0.0517330459275226
0.0348 0.0517386014522142
0.0348 0.0517441569769057
0.0348 0.0517497125015972
0.0348 0.0517552680262887
0.0348 0.0517608235509803
0.0348 0.0517663790756718
0.0348 0.0517719346003633
0.0348 0.0517774901250549
0.0348 0.0517830456497464
0.0348 0.0517886011744379
0.0348 0.0517941566991294
0.0348 0.051799712223821
0.0348 0.0518052677485125
0.0348 0.051810823273204
0.0348 0.0518163787978956
0.0348 0.0518219343225871
0.0348 0.0518274898472786
0.0348 0.0518330453719702
0.0348 0.0518386008966617
0.0348 0.0518441564213532
0.0348 0.0518497119460447
0.0348 0.0518552674707363
0.0348 0.0518608229954278
0.0348 0.0518663785201193
0.0348 0.0518719340448109
0.0348 0.0518774895695024
0.0348 0.0518830450941939
0.0348 0.0518886006188854
0.0348 0.051894156143577
0.0348 0.0518997116682685
0.0348 0.05190526719296
0.0348 0.0519108227176516
0.0348 0.0519163782423431
0.0348 0.0519219337670346
0.0348 0.0519274892917262
0.0348 0.0519330448164177
0.0348 0.0519386003411092
0.0348 0.0519441558658007
0.0348 0.0519497113904923
0.0348 0.0519552669151838
0.0348 0.0519608224398753
0.0348 0.0519663779645669
0.0348 0.0519719334892584
0.0348 0.0519774890139499
0.0348 0.0519830445386415
0.0348 0.051988600063333
0.0348 0.0519941555880245
0.0348 0.051999711112716
0.0348 0.0520052666374076
0.0348 0.0520108221620991
0.0348 0.0520163776867906
0.0348 0.0520219332114822
0.0348 0.0520274887361737
0.0348 0.0520330442608652
0.0348 0.0520385997855567
0.0348 0.0520441553102483
0.0348 0.0520497108349398
0.0348 0.0520552663596313
0.0348 0.0520608218843229
0.0348 0.0520663774090144
0.0348 0.0520719329337059
0.0348 0.0520774884583975
0.0348 0.052083043983089
0.0348 0.0520885995077805
0.0348 0.052094155032472
0.0348 0.0520997105571636
0.0348 0.0521052660818551
0.0348 0.0521108216065466
0.0348 0.0521163771312382
0.0348 0.0521219326559297
0.0348 0.0521274881806212
0.0348 0.0521330437053127
0.0348 0.0521385992300043
0.0348 0.0521441547546958
0.0348 0.0521497102793873
0.0348 0.0521552658040789
0.0348 0.0521608213287704
0.0348 0.0521663768534619
0.0348 0.0521719323781535
0.0348 0.052177487902845
0.0348 0.0521830434275365
0.0348 0.052188598952228
0.0348 0.0521941544769196
0.0348 0.0521997100016111
0.0348 0.0522052655263026
0.0348 0.0522108210509942
0.0348 0.0522163765756857
0.0348 0.0522219321003772
0.0348 0.0522274876250687
0.0348 0.0522330431497603
0.0348 0.0522385986744518
0.0348 0.0522441541991433
0.0348 0.0522497097238349
0.0348 0.0522552652485264
0.0348 0.0522608207732179
0.0348 0.0522663762979095
0.0348 0.052271931822601
0.0348 0.0522774873472925
0.0348 0.052283042871984
0.0348 0.0522885983966756
0.0348 0.0522941539213671
0.0348 0.0522997094460586
0.0348 0.0523052649707502
0.0348 0.0523108204954417
0.0348 0.0523163760201332
0.0348 0.0523219315448248
0.0348 0.0523274870695163
0.0348 0.0523330425942078
0.0348 0.0523385981188993
0.0348 0.0523441536435909
0.0348 0.0523497091682824
0.0348 0.0523552646929739
0.0348 0.0523608202176655
0.0348 0.052366375742357
0.0348 0.0523719312670485
0.0348 0.05237748679174
0.0348 0.0523830423164316
0.0348 0.0523885978411231
0.0348 0.0523941533658146
0.0348 0.0523997088905062
0.0348 0.0524052644151977
0.0348 0.0524108199398892
0.0348 0.0524163754645808
0.0348 0.0524219309892723
0.0348 0.0524274865139638
0.0348 0.0524330420386553
0.0348 0.0524385975633469
0.0348 0.0524441530880384
0.0348 0.0524497086127299
0.0348 0.0524552641374215
0.0348 0.052460819662113
0.0348 0.0524663751868045
0.0348 0.052471930711496
0.0348 0.0524774862361876
0.0348 0.0524830417608791
0.0348 0.0524885972855706
0.0348 0.0524941528102622
0.0348 0.0524997083349537
0.0348 0.0525052638596452
0.0348 0.0525108193843368
0.0348 0.0525163749090283
0.0348 0.0525219304337198
0.0348 0.0525274859584113
0.0348 0.0525330414831029
0.0348 0.0525385970077944
0.0348 0.0525441525324859
0.0348 0.0525497080571775
0.0348 0.052555263581869
0.0348 0.0525608191065605
0.0348 0.0525663746312521
0.0348 0.0525719301559436
0.0348 0.0525774856806351
0.0348 0.0525830412053266
0.0348 0.0525885967300182
0.0348 0.0525941522547097
0.0348 0.0525997077794012
0.0348 0.0526052633040928
0.0348 0.0526108188287843
0.0348 0.0526163743534758
0.0348 0.0526219298781673
0.0348 0.0526274854028589
0.0348 0.0526330409275504
0.0348 0.0526385964522419
0.0348 0.0526441519769335
0.0348 0.052649707501625
0.0348 0.0526552630263165
0.0348 0.0526608185510081
0.0348 0.0526663740756996
0.0348 0.0526719296003911
0.0348 0.0526774851250826
0.0348 0.0526830406497742
0.0348 0.0526885961744657
0.0348 0.0526941516991572
0.0348 0.0526997072238488
0.0348 0.0527052627485403
0.0348 0.0527108182732318
0.0348 0.0527163737979233
0.0348 0.0527219293226149
0.0348 0.0527274848473064
0.0348 0.0527330403719979
0.0348 0.0527385958966895
0.0348 0.052744151421381
0.0348 0.0527497069460725
0.0348 0.0527552624707641
0.0348 0.0527608179954556
0.0348 0.0527663735201471
0.0348 0.0527719290448386
0.0348 0.0527774845695302
0.0348 0.0527830400942217
0.0348 0.0527885956189132
0.0348 0.0527941511436048
0.0348 0.0527997066682963
0.0348 0.0528052621929878
0.0348 0.0528108177176793
0.0348 0.0528163732423709
0.0348 0.0528219287670624
0.0348 0.0528274842917539
0.0348 0.0528330398164455
0.0348 0.052838595341137
0.0348 0.0528441508658285
0.0348 0.0528497063905201
0.0348 0.0528552619152116
0.0348 0.0528608174399031
0.0348 0.0528663729645946
0.0348 0.0528719284892862
0.0348 0.0528774840139777
0.0348 0.0528830395386692
0.0348 0.0528885950633608
0.0348 0.0528941505880523
0.0348 0.0528997061127438
0.0348 0.0529052616374354
0.0348 0.0529108171621269
0.0348 0.0529163726868184
0.0348 0.0529219282115099
0.0348 0.0529274837362015
0.0348 0.052933039260893
0.0348 0.0529385947855845
0.0348 0.0529441503102761
0.0348 0.0529497058349676
0.0348 0.0529552613596591
0.0348 0.0529608168843506
0.0348 0.0529663724090422
0.0348 0.0529719279337337
0.0348 0.0529774834584252
0.0348 0.0529830389831168
0.0348 0.0529885945078083
0.0348 0.0529941500324998
0.0348 0.0529997055571914
0.0348 0.0530052610818829
0.0348 0.0530108166065744
0.0348 0.0530163721312659
0.0348 0.0530219276559575
0.0348 0.053027483180649
0.0348 0.0530330387053405
0.0348 0.0530385942300321
0.0348 0.0530441497547236
0.0348 0.0530497052794151
0.0348 0.0530552608041066
0.0348 0.0530608163287982
0.0348 0.0530663718534897
0.0348 0.0530719273781812
0.0348 0.0530774829028728
0.0348 0.0530830384275643
0.0348 0.0530885939522558
0.0348 0.0530941494769473
0.0348 0.0530997050016389
0.0348 0.0531052605263304
0.0348 0.0531108160510219
0.0348 0.0531163715757135
0.0348 0.053121927100405
0.0348 0.0531274826250965
0.0348 0.0531330381497881
0.0348 0.0531385936744796
0.0348 0.0531441491991711
0.0348 0.0531497047238626
0.0348 0.0531552602485542
0.0348 0.0531608157732457
0.0348 0.0531663712979372
0.0348 0.0531719268226288
0.0348 0.0531774823473203
0.0348 0.0531830378720118
0.0348 0.0531885933967034
0.0348 0.0531941489213949
0.0348 0.0531997044460864
0.0348 0.0532052599707779
0.0348 0.0532108154954695
0.0348 0.053216371020161
0.0348 0.0532219265448525
0.0348 0.0532274820695441
0.0348 0.0532330375942356
0.0348 0.0532385931189271
0.0348 0.0532441486436187
0.0348 0.0532497041683102
0.0348 0.0532552596930017
0.0348 0.0532608152176932
0.0348 0.0532663707423848
0.0348 0.0532719262670763
0.0348 0.0532774817917678
0.0348 0.0532830373164594
0.0348 0.0532885928411509
0.0348 0.0532941483658424
0.0348 0.0532997038905339
0.0348 0.0533052594152255
0.0349 0.053310814939917
0.0349 0.0533163704646085
0.0349 0.0533219259893001
0.0349 0.0533274815139916
0.0349 0.0533330370386831
0.0349 0.0533385925633746
0.0349 0.0533441480880662
0.0349 0.0533497036127577
0.0349 0.0533552591374492
0.0349 0.0533608146621408
0.0349 0.0533663701868323
0.0349 0.0533719257115238
0.0349 0.0533774812362154
0.0349 0.0533830367609069
0.0349 0.0533885922855984
0.0349 0.0533941478102899
0.0349 0.0533997033349815
0.0349 0.053405258859673
0.0349 0.0534108143843645
0.0349 0.0534163699090561
0.0349 0.0534219254337476
0.0349 0.0534274809584391
0.0349 0.0534330364831306
0.0349 0.0534385920078222
0.0349 0.0534441475325137
0.0349 0.0534497030572052
0.0349 0.0534552585818968
0.0349 0.0534608141065883
0.0349 0.0534663696312798
0.0349 0.0534719251559714
0.0349 0.0534774806806629
0.0349 0.0534830362053544
0.0349 0.0534885917300459
0.0349 0.0534941472547375
0.0349 0.053499702779429
0.0349 0.0535052583041205
0.0349 0.0535108138288121
0.0349 0.0535163693535036
0.0349 0.0535219248781951
0.0349 0.0535274804028866
0.0349 0.0535330359275782
0.0349 0.0535385914522697
0.0349 0.0535441469769612
0.0349 0.0535497025016528
0.0349 0.0535552580263443
0.0349 0.0535608135510358
0.0349 0.0535663690757274
0.0349 0.0535719246004189
0.0349 0.0535774801251104
0.0349 0.0535830356498019
0.0349 0.0535885911744935
0.0349 0.053594146699185
0.0349 0.0535997022238765
0.0349 0.0536052577485681
0.0349 0.0536108132732596
0.0349 0.0536163687979511
0.0349 0.0536219243226427
0.0349 0.0536274798473342
0.0349 0.0536330353720257
0.0349 0.0536385908967172
0.0349 0.0536441464214088
0.0349 0.0536497019461003
0.0349 0.0536552574707918
0.0349 0.0536608129954834
0.0349 0.0536663685201749
0.0349 0.0536719240448664
0.0349 0.0536774795695579
0.0349 0.0536830350942495
0.0349 0.053688590618941
0.0349 0.0536941461436325
0.0349 0.0536997016683241
0.0349 0.0537052571930156
0.0349 0.0537108127177071
0.0349 0.0537163682423987
0.0349 0.0537219237670902
0.0349 0.0537274792917817
0.0349 0.0537330348164732
0.0349 0.0537385903411648
0.0349 0.0537441458658563
0.0349 0.0537497013905478
0.0349 0.0537552569152394
0.0349 0.0537608124399309
0.0349 0.0537663679646224
0.0349 0.0537719234893139
0.0349 0.0537774790140055
0.0349 0.053783034538697
0.0349 0.0537885900633885
0.0349 0.0537941455880801
0.0349 0.0537997011127716
0.0349 0.0538052566374631
0.0349 0.0538108121621547
0.0349 0.0538163676868462
0.0349 0.0538219232115377
0.0349 0.0538274787362292
0.0349 0.0538330342609208
0.0349 0.0538385897856123
0.0349 0.0538441453103038
0.0349 0.0538497008349954
0.0349 0.0538552563596869
0.0349 0.0538608118843784
0.0349 0.05386636740907
0.0349 0.0538719229337615
0.0349 0.053877478458453
0.0349 0.0538830339831445
0.0349 0.0538885895078361
0.0349 0.0538941450325276
0.0349 0.0538997005572191
0.0349 0.0539052560819107
0.0349 0.0539108116066022
0.0349 0.0539163671312937
0.0349 0.0539219226559852
0.0349 0.0539274781806768
0.0349 0.0539330337053683
0.0349 0.0539385892300598
0.0349 0.0539441447547514
0.0349 0.0539497002794429
0.0349 0.0539552558041344
0.0349 0.053960811328826
0.0349 0.0539663668535175
0.0349 0.053971922378209
0.0349 0.0539774779029005
0.0349 0.0539830334275921
0.0349 0.0539885889522836
0.0349 0.0539941444769751
0.0349 0.0539997000016667
0.0349 0.0540052555263582
0.0349 0.0540108110510497
0.0349 0.0540163665757412
0.0349 0.0540219221004328
0.0349 0.0540274776251243
0.0349 0.0540330331498158
0.0349 0.0540385886745074
0.0349 0.0540441441991989
0.0349 0.0540496997238904
0.0349 0.054055255248582
0.0349 0.0540608107732735
0.0349 0.054066366297965
0.0349 0.0540719218226565
0.0349 0.0540774773473481
0.0349 0.0540830328720396
0.0349 0.0540885883967311
0.0349 0.0540941439214227
0.0349 0.0540996994461142
0.0349 0.0541052549708057
0.0349 0.0541108104954972
0.0349 0.0541163660201888
0.0349 0.0541219215448803
0.0349 0.0541274770695718
0.0349 0.0541330325942634
0.0349 0.0541385881189549
0.0349 0.0541441436436464
0.0349 0.054149699168338
0.0349 0.0541552546930295
0.0349 0.054160810217721
0.0349 0.0541663657424125
0.0349 0.0541719212671041
0.0349 0.0541774767917956
0.0349 0.0541830323164871
0.0349 0.0541885878411787
0.0349 0.0541941433658702
0.0349 0.0541996988905617
0.0349 0.0542052544152533
0.0349 0.0542108099399448
0.0349 0.0542163654646363
0.0349 0.0542219209893278
0.0349 0.0542274765140194
0.0349 0.0542330320387109
0.0349 0.0542385875634024
0.0349 0.054244143088094
0.0349 0.0542496986127855
0.0349 0.054255254137477
0.0349 0.0542608096621685
0.0349 0.0542663651868601
0.0349 0.0542719207115516
0.0349 0.0542774762362431
0.0349 0.0542830317609347
0.0349 0.0542885872856262
0.0349 0.0542941428103177
0.0349 0.0542996983350093
0.0349 0.0543052538597008
0.0349 0.0543108093843923
0.0349 0.0543163649090838
0.0349 0.0543219204337754
0.0349 0.0543274759584669
0.0349 0.0543330314831584
0.0349 0.05433858700785
0.0349 0.0543441425325415
0.0349 0.054349698057233
0.0349 0.0543552535819245
0.0349 0.0543608091066161
0.0349 0.0543663646313076
0.0349 0.0543719201559991
0.0349 0.0543774756806907
0.0349 0.0543830312053822
0.0349 0.0543885867300737
0.0349 0.0543941422547653
0.0349 0.0543996977794568
0.0349 0.0544052533041483
0.0349 0.0544108088288398
0.0349 0.0544163643535314
0.0349 0.0544219198782229
0.0349 0.0544274754029144
0.0349 0.054433030927606
0.0349 0.0544385864522975
0.0349 0.054444141976989
0.0349 0.0544496975016805
0.0349 0.0544552530263721
0.0349 0.0544608085510636
0.0349 0.0544663640757551
0.0349 0.0544719196004467
0.0349 0.0544774751251382
0.0349 0.0544830306498297
0.0349 0.0544885861745213
0.0349 0.0544941416992128
0.0349 0.0544996972239043
0.0349 0.0545052527485958
0.0349 0.0545108082732874
0.0349 0.0545163637979789
0.0349 0.0545219193226704
0.0349 0.054527474847362
0.0349 0.0545330303720535
0.0349 0.054538585896745
0.0349 0.0545441414214366
0.0349 0.0545496969461281
0.0349 0.0545552524708196
0.0349 0.0545608079955111
0.0349 0.0545663635202027
0.0349 0.0545719190448942
0.0349 0.0545774745695857
0.0349 0.0545830300942773
0.0349 0.0545885856189688
0.0349 0.0545941411436603
0.0349 0.0545996966683518
0.0349 0.0546052521930434
0.0349 0.0546108077177349
0.0349 0.0546163632424264
0.0349 0.054621918767118
0.0349 0.0546274742918095
0.0349 0.054633029816501
0.0349 0.0546385853411925
0.0349 0.0546441408658841
0.0349 0.0546496963905756
0.0349 0.0546552519152671
0.0349 0.0546608074399587
0.0349 0.0546663629646502
0.0349 0.0546719184893417
0.0349 0.0546774740140333
0.0349 0.0546830295387248
0.0349 0.0546885850634163
0.0349 0.0546941405881078
0.0349 0.0546996961127994
0.0349 0.0547052516374909
0.0349 0.0547108071621824
0.0349 0.054716362686874
0.0349 0.0547219182115655
0.0349 0.054727473736257
0.0349 0.0547330292609485
0.0349 0.0547385847856401
0.0349 0.0547441403103316
0.0349 0.0547496958350231
0.0349 0.0547552513597147
0.0349 0.0547608068844062
0.0349 0.0547663624090977
0.0349 0.0547719179337893
0.0349 0.0547774734584808
0.0349 0.0547830289831723
0.0349 0.0547885845078639
0.0349 0.0547941400325554
0.0349 0.0547996955572469
0.0349 0.0548052510819384
0.0349 0.05481080660663
0.0349 0.0548163621313215
0.0349 0.054821917656013
0.0349 0.0548274731807046
0.0349 0.0548330287053961
0.0349 0.0548385842300876
0.0349 0.0548441397547791
0.0349 0.0548496952794707
0.0349 0.0548552508041622
0.0349 0.0548608063288537
0.0349 0.0548663618535453
0.0349 0.0548719173782368
0.0349 0.0548774729029283
0.0349 0.0548830284276198
0.0349 0.0548885839523114
0.0349 0.0548941394770029
0.0349 0.0548996950016944
0.0349 0.054905250526386
0.0349 0.0549108060510775
0.0349 0.054916361575769
0.0349 0.0549219171004606
0.0349 0.0549274726251521
0.0349 0.0549330281498436
0.0349 0.0549385836745351
0.0349 0.0549441391992267
0.0349 0.0549496947239182
0.0349 0.0549552502486097
0.0349 0.0549608057733013
0.0349 0.0549663612979928
0.0349 0.0549719168226843
0.0349 0.0549774723473758
0.0349 0.0549830278720674
0.0349 0.0549885833967589
0.0349 0.0549941389214504
0.0349 0.054999694446142
0.0349 0.0550052499708335
0.0349 0.055010805495525
0.0349 0.0550163610202166
0.0349 0.0550219165449081
0.0349 0.0550274720695996
0.0349 0.0550330275942911
0.0349 0.0550385831189827
0.0349 0.0550441386436742
0.0349 0.0550496941683657
0.0349 0.0550552496930573
0.0349 0.0550608052177488
0.0349 0.0550663607424403
0.0349 0.0550719162671318
0.0349 0.0550774717918234
0.0349 0.0550830273165149
0.0349 0.0550885828412064
0.0349 0.055094138365898
0.0349 0.0550996938905895
0.0349 0.055105249415281
0.0349 0.0551108049399726
0.0349 0.0551163604646641
0.0349 0.0551219159893556
0.0349 0.0551274715140471
0.0349 0.0551330270387387
0.0349 0.0551385825634302
0.0349 0.0551441380881217
0.0349 0.0551496936128133
0.0349 0.0551552491375048
0.0349 0.0551608046621963
0.0349 0.0551663601868879
0.0349 0.0551719157115794
0.0349 0.0551774712362709
0.0349 0.0551830267609624
0.0349 0.055188582285654
0.0349 0.0551941378103455
0.0349 0.055199693335037
0.0349 0.0552052488597286
0.0349 0.0552108043844201
0.0349 0.0552163599091116
0.0349 0.0552219154338031
0.0349 0.0552274709584947
0.0349 0.0552330264831862
0.0349 0.0552385820078777
0.0349 0.0552441375325693
0.0349 0.0552496930572608
0.0349 0.0552552485819523
0.0349 0.0552608041066439
0.0349 0.0552663596313354
0.0349 0.0552719151560269
0.0349 0.0552774706807184
0.0349 0.05528302620541
0.0349 0.0552885817301015
0.0349 0.055294137254793
0.0349 0.0552996927794846
0.0349 0.0553052483041761
0.0349 0.0553108038288676
0.0349 0.0553163593535591
0.0349 0.0553219148782507
0.0349 0.0553274704029422
0.0349 0.0553330259276337
0.0349 0.0553385814523253
0.0349 0.0553441369770168
0.0349 0.0553496925017083
0.0349 0.0553552480263999
0.0349 0.0553608035510914
0.0349 0.0553663590757829
0.0349 0.0553719146004744
0.0349 0.055377470125166
0.0349 0.0553830256498575
0.0349 0.055388581174549
0.0349 0.0553941366992406
0.0349 0.0553996922239321
0.0349 0.0554052477486236
0.0349 0.0554108032733151
0.0349 0.0554163587980067
0.0349 0.0554219143226982
0.0349 0.0554274698473897
0.0349 0.0554330253720813
0.0349 0.0554385808967728
0.0349 0.0554441364214643
0.0349 0.0554496919461559
0.0349 0.0554552474708474
0.0349 0.0554608029955389
0.0349 0.0554663585202304
0.0349 0.055471914044922
0.0349 0.0554774695696135
0.0349 0.055483025094305
0.0349 0.0554885806189966
0.0349 0.0554941361436881
0.0349 0.0554996916683796
0.0349 0.0555052471930712
0.0349 0.0555108027177627
0.0349 0.0555163582424542
0.0349 0.0555219137671457
0.0349 0.0555274692918373
0.0349 0.0555330248165288
0.0349 0.0555385803412203
0.0349 0.0555441358659119
0.0349 0.0555496913906034
0.0349 0.0555552469152949
0.0349 0.0555608024399864
0.0349 0.055566357964678
0.0349 0.0555719134893695
0.0349 0.055577469014061
0.0349 0.0555830245387526
0.0349 0.0555885800634441
0.0349 0.0555941355881356
0.0349 0.0555996911128272
0.0349 0.0556052466375187
0.0349 0.0556108021622102
0.0349 0.0556163576869017
0.0349 0.0556219132115933
0.0349 0.0556274687362848
0.0349 0.0556330242609763
0.0349 0.0556385797856679
0.0349 0.0556441353103594
0.0349 0.0556496908350509
0.0349 0.0556552463597424
0.0349 0.055660801884434
0.035 0.0556663574091255
0.035 0.055671912933817
0.035 0.0556774684585086
0.035 0.0556830239832001
0.035 0.0556885795078916
0.035 0.0556941350325832
0.035 0.0556996905572747
0.035 0.0557052460819662
0.035 0.0557108016066577
0.035 0.0557163571313493
0.035 0.0557219126560408
0.035 0.0557274681807323
0.035 0.0557330237054239
0.035 0.0557385792301154
0.035 0.0557441347548069
0.035 0.0557496902794984
0.035 0.05575524580419
0.035 0.0557608013288815
0.035 0.055766356853573
0.035 0.0557719123782646
0.035 0.0557774679029561
0.035 0.0557830234276476
0.035 0.0557885789523392
0.035 0.0557941344770307
0.035 0.0557996900017222
0.035 0.0558052455264137
0.035 0.0558108010511053
0.035 0.0558163565757968
0.035 0.0558219121004883
0.035 0.0558274676251799
0.035 0.0558330231498714
0.035 0.0558385786745629
0.035 0.0558441341992545
0.035 0.055849689723946
0.035 0.0558552452486375
0.035 0.055860800773329
0.035 0.0558663562980206
0.035 0.0558719118227121
0.035 0.0558774673474036
0.035 0.0558830228720952
0.035 0.0558885783967867
0.035 0.0558941339214782
0.035 0.0558996894461697
0.035 0.0559052449708613
0.035 0.0559108004955528
0.035 0.0559163560202443
0.035 0.0559219115449359
0.035 0.0559274670696274
0.035 0.0559330225943189
0.035 0.0559385781190105
0.035 0.055944133643702
0.035 0.0559496891683935
0.035 0.055955244693085
0.035 0.0559608002177766
0.035 0.0559663557424681
0.035 0.0559719112671596
0.035 0.0559774667918512
0.035 0.0559830223165427
0.035 0.0559885778412342
0.035 0.0559941333659257
0.035 0.0559996888906173
0.035 0.0560052444153088
0.035 0.0560107999400003
0.035 0.0560163554646919
0.035 0.0560219109893834
0.035 0.0560274665140749
0.035 0.0560330220387665
0.035 0.056038577563458
0.035 0.0560441330881495
0.035 0.056049688612841
0.035 0.0560552441375326
0.035 0.0560607996622241
0.035 0.0560663551869156
0.035 0.0560719107116072
0.035 0.0560774662362987
0.035 0.0560830217609902
0.035 0.0560885772856818
0.035 0.0560941328103733
0.035 0.0560996883350648
0.035 0.0561052438597563
0.035 0.0561107993844479
0.035 0.0561163549091394
0.035 0.0561219104338309
0.035 0.0561274659585225
0.035 0.056133021483214
0.035 0.0561385770079055
0.035 0.056144132532597
0.035 0.0561496880572886
0.035 0.0561552435819801
0.035 0.0561607991066716
0.035 0.0561663546313632
0.035 0.0561719101560547
0.035 0.0561774656807462
0.035 0.0561830212054377
0.035 0.0561885767301293
0.035 0.0561941322548208
0.035 0.0561996877795123
0.035 0.0562052433042039
0.035 0.0562107988288954
0.035 0.0562163543535869
0.035 0.0562219098782785
0.035 0.05622746540297
0.035 0.0562330209276615
0.035 0.056238576452353
0.035 0.0562441319770446
0.035 0.0562496875017361
0.035 0.0562552430264276
0.035 0.0562607985511192
0.035 0.0562663540758107
0.035 0.0562719096005022
0.035 0.0562774651251937
0.035 0.0562830206498853
0.035 0.0562885761745768
0.035 0.0562941316992683
0.035 0.0562996872239599
0.035 0.0563052427486514
0.035 0.0563107982733429
0.035 0.0563163537980345
0.035 0.056321909322726
0.035 0.0563274648474175
0.035 0.056333020372109
0.035 0.0563385758968006
0.035 0.0563441314214921
0.035 0.0563496869461836
0.035 0.0563552424708752
0.035 0.0563607979955667
0.035 0.0563663535202582
0.035 0.0563719090449498
0.035 0.0563774645696413
0.035 0.0563830200943328
0.035 0.0563885756190243
0.035 0.0563941311437159
0.035 0.0563996866684074
0.035 0.0564052421930989
0.035 0.0564107977177905
0.035 0.056416353242482
0.035 0.0564219087671735
0.035 0.056427464291865
0.035 0.0564330198165566
0.035 0.0564385753412481
0.035 0.0564441308659396
0.035 0.0564496863906312
0.035 0.0564552419153227
0.035 0.0564607974400142
0.035 0.0564663529647058
0.035 0.0564719084893973
0.035 0.0564774640140888
0.035 0.0564830195387803
0.035 0.0564885750634719
0.035 0.0564941305881634
0.035 0.0564996861128549
0.035 0.0565052416375465
0.035 0.056510797162238
0.035 0.0565163526869295
0.035 0.056521908211621
0.035 0.0565274637363126
0.035 0.0565330192610041
0.035 0.0565385747856956
0.035 0.0565441303103872
0.035 0.0565496858350787
0.035 0.0565552413597702
0.035 0.0565607968844618
0.035 0.0565663524091533
0.035 0.0565719079338448
0.035 0.0565774634585363
0.035 0.0565830189832279
0.035 0.0565885745079194
0.035 0.0565941300326109
0.035 0.0565996855573025
0.035 0.056605241081994
0.035 0.0566107966066855
0.035 0.056616352131377
0.035 0.0566219076560686
0.035 0.0566274631807601
0.035 0.0566330187054516
0.035 0.0566385742301432
0.035 0.0566441297548347
0.035 0.0566496852795262
0.035 0.0566552408042178
0.035 0.0566607963289093
0.035 0.0566663518536008
0.035 0.0566719073782923
0.035 0.0566774629029839
0.035 0.0566830184276754
0.035 0.0566885739523669
0.035 0.0566941294770585
0.035 0.05669968500175
0.035 0.0567052405264415
0.035 0.056710796051133
0.035 0.0567163515758246
0.035 0.0567219071005161
0.035 0.0567274626252076
0.035 0.0567330181498992
0.035 0.0567385736745907
0.035 0.0567441291992822
0.035 0.0567496847239738
0.035 0.0567552402486653
0.035 0.0567607957733568
0.035 0.0567663512980483
0.035 0.0567719068227399
0.035 0.0567774623474314
0.035 0.0567830178721229
0.035 0.0567885733968145
0.035 0.056794128921506
0.035 0.0567996844461975
0.035 0.0568052399708891
0.035 0.0568107954955806
0.035 0.0568163510202721
0.035 0.0568219065449636
0.035 0.0568274620696552
0.035 0.0568330175943467
0.035 0.0568385731190382
0.035 0.0568441286437298
0.035 0.0568496841684213
0.035 0.0568552396931128
0.035 0.0568607952178043
0.035 0.0568663507424959
0.035 0.0568719062671874
0.035 0.0568774617918789
0.035 0.0568830173165705
0.035 0.056888572841262
0.035 0.0568941283659535
0.035 0.0568996838906451
0.035 0.0569052394153366
0.035 0.0569107949400281
0.035 0.0569163504647196
0.035 0.0569219059894112
0.035 0.0569274615141027
0.035 0.0569330170387942
0.035 0.0569385725634858
0.035 0.0569441280881773
0.035 0.0569496836128688
0.035 0.0569552391375603
0.035 0.0569607946622519
0.035 0.0569663501869434
0.035 0.0569719057116349
0.035 0.0569774612363265
0.035 0.056983016761018
0.035 0.0569885722857095
0.035 0.0569941278104011
0.035 0.0569996833350926
0.035 0.0570052388597841
0.035 0.0570107943844756
0.035 0.0570163499091672
0.035 0.0570219054338587
0.035 0.0570274609585502
0.035 0.0570330164832418
0.035 0.0570385720079333
0.035 0.0570441275326248
0.035 0.0570496830573164
0.035 0.0570552385820079
0.035 0.0570607941066994
0.035 0.0570663496313909
0.035 0.0570719051560825
0.035 0.057077460680774
0.035 0.0570830162054655
0.035 0.0570885717301571
0.035 0.0570941272548486
0.035 0.0570996827795401
0.035 0.0571052383042316
0.035 0.0571107938289232
0.035 0.0571163493536147
0.035 0.0571219048783062
0.035 0.0571274604029978
0.035 0.0571330159276893
0.035 0.0571385714523808
0.035 0.0571441269770724
0.035 0.0571496825017639
0.035 0.0571552380264554
0.035 0.0571607935511469
0.035 0.0571663490758385
0.035 0.05717190460053
0.035 0.0571774601252215
0.035 0.0571830156499131
0.035 0.0571885711746046
0.035 0.0571941266992961
0.035 0.0571996822239876
0.035 0.0572052377486792
0.035 0.0572107932733707
0.035 0.0572163487980622
0.035 0.0572219043227538
0.035 0.0572274598474453
0.035 0.0572330153721368
0.035 0.0572385708968284
0.035 0.0572441264215199
0.035 0.0572496819462114
0.035 0.0572552374709029
0.035 0.0572607929955945
0.035 0.057266348520286
0.035 0.0572719040449775
0.035 0.0572774595696691
0.035 0.0572830150943606
0.035 0.0572885706190521
0.035 0.0572941261437436
0.035 0.0572996816684352
0.035 0.0573052371931267
0.035 0.0573107927178182
0.035 0.0573163482425098
0.035 0.0573219037672013
0.035 0.0573274592918928
0.035 0.0573330148165844
0.035 0.0573385703412759
0.035 0.0573441258659674
0.035 0.0573496813906589
0.035 0.0573552369153505
0.035 0.057360792440042
0.035 0.0573663479647335
0.035 0.0573719034894251
0.035 0.0573774590141166
0.035 0.0573830145388081
0.035 0.0573885700634997
0.035 0.0573941255881912
0.035 0.0573996811128827
0.035 0.0574052366375742
0.035 0.0574107921622658
0.035 0.0574163476869573
0.035 0.0574219032116488
0.035 0.0574274587363404
0.035 0.0574330142610319
0.035 0.0574385697857234
0.035 0.0574441253104149
0.035 0.0574496808351065
0.035 0.057455236359798
0.035 0.0574607918844895
0.035 0.0574663474091811
0.035 0.0574719029338726
0.035 0.0574774584585641
0.035 0.0574830139832557
0.035 0.0574885695079472
0.035 0.0574941250326387
0.035 0.0574996805573302
0.035 0.0575052360820218
0.035 0.0575107916067133
0.035 0.0575163471314048
0.035 0.0575219026560964
0.035 0.0575274581807879
0.035 0.0575330137054794
0.035 0.0575385692301709
0.035 0.0575441247548625
0.035 0.057549680279554
0.035 0.0575552358042455
0.035 0.0575607913289371
0.035 0.0575663468536286
0.035 0.0575719023783201
0.035 0.0575774579030117
0.035 0.0575830134277032
0.035 0.0575885689523947
0.035 0.0575941244770862
0.035 0.0575996800017778
0.035 0.0576052355264693
0.035 0.0576107910511608
0.035 0.0576163465758524
0.035 0.0576219021005439
0.035 0.0576274576252354
0.035 0.0576330131499269
0.035 0.0576385686746185
0.035 0.05764412419931
0.035 0.0576496797240015
0.035 0.0576552352486931
0.035 0.0576607907733846
0.035 0.0576663462980761
0.035 0.0576719018227677
0.035 0.0576774573474592
0.035 0.0576830128721507
0.035 0.0576885683968422
0.035 0.0576941239215338
0.035 0.0576996794462253
0.035 0.0577052349709168
0.035 0.0577107904956084
0.035 0.0577163460202999
0.035 0.0577219015449914
0.035 0.0577274570696829
0.035 0.0577330125943745
0.035 0.057738568119066
0.035 0.0577441236437575
0.035 0.0577496791684491
0.035 0.0577552346931406
0.035 0.0577607902178321
0.035 0.0577663457425237
0.035 0.0577719012672152
0.035 0.0577774567919067
0.035 0.0577830123165982
0.035 0.0577885678412898
0.035 0.0577941233659813
0.035 0.0577996788906728
0.035 0.0578052344153644
0.035 0.0578107899400559
0.035 0.0578163454647474
0.035 0.0578219009894389
0.035 0.0578274565141305
0.035 0.057833012038822
0.035 0.0578385675635135
0.035 0.0578441230882051
0.035 0.0578496786128966
0.035 0.0578552341375881
0.035 0.0578607896622797
0.035 0.0578663451869712
0.035 0.0578719007116627
0.035 0.0578774562363542
0.035 0.0578830117610458
0.035 0.0578885672857373
0.035 0.0578941228104288
0.035 0.0578996783351204
0.035 0.0579052338598119
0.035 0.0579107893845034
0.035 0.057916344909195
0.035 0.0579219004338865
0.035 0.057927455958578
0.035 0.0579330114832695
0.0351 0.0579385670079611
0.0351 0.0579441225326526
0.0351 0.0579496780573441
0.0351 0.0579552335820357
0.0351 0.0579607891067272
0.0351 0.0579663446314187
0.0351 0.0579719001561102
0.0351 0.0579774556808018
0.0351 0.0579830112054933
0.0351 0.0579885667301848
0.0351 0.0579941222548764
0.0351 0.0579996777795679
0.0351 0.0580052333042594
0.0351 0.058010788828951
0.0351 0.0580163443536425
0.0351 0.058021899878334
0.0351 0.0580274554030255
0.0351 0.0580330109277171
0.0351 0.0580385664524086
0.0351 0.0580441219771001
0.0351 0.0580496775017917
0.0351 0.0580552330264832
0.0351 0.0580607885511747
0.0351 0.0580663440758662
0.0351 0.0580718996005578
0.0351 0.0580774551252493
0.0351 0.0580830106499408
0.0351 0.0580885661746324
0.0351 0.0580941216993239
0.0351 0.0580996772240154
0.0351 0.058105232748707
0.0351 0.0581107882733985
0.0351 0.05811634379809
0.0351 0.0581218993227815
0.0351 0.0581274548474731
0.0351 0.0581330103721646
0.0351 0.0581385658968561
0.0351 0.0581441214215477
0.0351 0.0581496769462392
0.0351 0.0581552324709307
0.0351 0.0581607879956222
0.0351 0.0581663435203138
0.0351 0.0581718990450053
0.0351 0.0581774545696968
0.0351 0.0581830100943884
0.0351 0.0581885656190799
0.0351 0.0581941211437714
0.0351 0.058199676668463
0.0351 0.0582052321931545
0.0351 0.058210787717846
0.0351 0.0582163432425375
0.0351 0.0582218987672291
0.0351 0.0582274542919206
0.0351 0.0582330098166121
0.0351 0.0582385653413037
0.0351 0.0582441208659952
0.0351 0.0582496763906867
0.0351 0.0582552319153782
0.0351 0.0582607874400698
0.0351 0.0582663429647613
0.0351 0.0582718984894528
0.0351 0.0582774540141444
0.0351 0.0582830095388359
0.0351 0.0582885650635274
0.0351 0.058294120588219
0.0351 0.0582996761129105
0.0351 0.058305231637602
0.0351 0.0583107871622935
0.0351 0.0583163426869851
0.0351 0.0583218982116766
0.0351 0.0583274537363681
0.0351 0.0583330092610597
0.0351 0.0583385647857512
0.0351 0.0583441203104427
0.0351 0.0583496758351343
0.0351 0.0583552313598258
0.0351 0.0583607868845173
0.0351 0.0583663424092088
0.0351 0.0583718979339004
0.0351 0.0583774534585919
0.0351 0.0583830089832834
0.0351 0.058388564507975
0.0351 0.0583941200326665
0.0351 0.058399675557358
0.0351 0.0584052310820495
0.0351 0.0584107866067411
0.0351 0.0584163421314326
0.0351 0.0584218976561241
0.0351 0.0584274531808157
0.0351 0.0584330087055072
0.0351 0.0584385642301987
0.0351 0.0584441197548903
0.0351 0.0584496752795818
0.0351 0.0584552308042733
0.0351 0.0584607863289648
0.0351 0.0584663418536564
0.0351 0.0584718973783479
0.0351 0.0584774529030394
0.0351 0.058483008427731
0.0351 0.0584885639524225
0.0351 0.058494119477114
0.0351 0.0584996750018055
0.0351 0.0585052305264971
0.0351 0.0585107860511886
0.0351 0.0585163415758801
0.0351 0.0585218971005717
0.0351 0.0585274526252632
0.0351 0.0585330081499547
0.0351 0.0585385636746463
0.0351 0.0585441191993378
0.0351 0.0585496747240293
0.0351 0.0585552302487208
0.0351 0.0585607857734124
0.0351 0.0585663412981039
0.0351 0.0585718968227954
0.0351 0.058577452347487
0.0351 0.0585830078721785
0.0351 0.05858856339687
0.0351 0.0585941189215615
0.0351 0.0585996744462531
0.0351 0.0586052299709446
0.0351 0.0586107854956361
0.0351 0.0586163410203277
0.0351 0.0586218965450192
0.0351 0.0586274520697107
0.0351 0.0586330075944023
0.0351 0.0586385631190938
0.0351 0.0586441186437853
0.0351 0.0586496741684768
0.0351 0.0586552296931684
0.0351 0.0586607852178599
0.0351 0.0586663407425514
0.0351 0.058671896267243
0.0351 0.0586774517919345
0.0351 0.058683007316626
0.0351 0.0586885628413176
0.0351 0.0586941183660091
0.0351 0.0586996738907006
0.0351 0.0587052294153921
0.0351 0.0587107849400837
0.0351 0.0587163404647752
0.0351 0.0587218959894667
0.0351 0.0587274515141583
0.0351 0.0587330070388498
0.0351 0.0587385625635413
0.0351 0.0587441180882328
0.0351 0.0587496736129244
0.0351 0.0587552291376159
0.0351 0.0587607846623074
0.0351 0.058766340186999
0.0351 0.0587718957116905
0.0351 0.058777451236382
0.0351 0.0587830067610736
0.0351 0.0587885622857651
0.0351 0.0587941178104566
0.0351 0.0587996733351481
0.0351 0.0588052288598397
0.0351 0.0588107843845312
0.0351 0.0588163399092227
0.0351 0.0588218954339143
0.0351 0.0588274509586058
0.0351 0.0588330064832973
0.0351 0.0588385620079888
0.0351 0.0588441175326804
0.0351 0.0588496730573719
0.0351 0.0588552285820634
0.0351 0.058860784106755
0.0351 0.0588663396314465
0.0351 0.058871895156138
0.0351 0.0588774506808296
0.0351 0.0588830062055211
0.0351 0.0588885617302126
0.0351 0.0588941172549041
0.0351 0.0588996727795957
0.0351 0.0589052283042872
0.0351 0.0589107838289787
0.0351 0.0589163393536703
0.0351 0.0589218948783618
0.0351 0.0589274504030533
0.0351 0.0589330059277448
0.0351 0.0589385614524364
0.0351 0.0589441169771279
0.0351 0.0589496725018194
0.0351 0.058955228026511
0.0351 0.0589607835512025
0.0351 0.058966339075894
0.0351 0.0589718946005856
0.0351 0.0589774501252771
0.0351 0.0589830056499686
0.0351 0.0589885611746601
0.0351 0.0589941166993517
0.0351 0.0589996722240432
0.0351 0.0590052277487347
0.0351 0.0590107832734263
0.0351 0.0590163387981178
0.0351 0.0590218943228093
0.0351 0.0590274498475009
0.0351 0.0590330053721924
0.0351 0.0590385608968839
0.0351 0.0590441164215754
0.0351 0.059049671946267
0.0351 0.0590552274709585
0.0351 0.05906078299565
0.0351 0.0590663385203416
0.0351 0.0590718940450331
0.0351 0.0590774495697246
0.0351 0.0590830050944161
0.0351 0.0590885606191077
0.0351 0.0590941161437992
0.0351 0.0590996716684907
0.0351 0.0591052271931823
0.0351 0.0591107827178738
0.0351 0.0591163382425653
0.0351 0.0591218937672569
0.0351 0.0591274492919484
0.0351 0.0591330048166399
0.0351 0.0591385603413314
0.0351 0.059144115866023
0.0351 0.0591496713907145
0.0351 0.059155226915406
0.0351 0.0591607824400976
0.0351 0.0591663379647891
0.0351 0.0591718934894806
0.0351 0.0591774490141721
0.0351 0.0591830045388637
0.0351 0.0591885600635552
0.0351 0.0591941155882467
0.0351 0.0591996711129383
0.0351 0.0592052266376298
0.0351 0.0592107821623213
0.0351 0.0592163376870129
0.0351 0.0592218932117044
0.0351 0.0592274487363959
0.0351 0.0592330042610874
0.0351 0.059238559785779
0.0351 0.0592441153104705
0.0351 0.059249670835162
0.0351 0.0592552263598536
0.0351 0.0592607818845451
0.0351 0.0592663374092366
0.0351 0.0592718929339282
0.0351 0.0592774484586197
0.0351 0.0592830039833112
0.0351 0.0592885595080027
0.0351 0.0592941150326943
0.0351 0.0592996705573858
0.0351 0.0593052260820773
0.0351 0.0593107816067689
0.0351 0.0593163371314604
0.0351 0.0593218926561519
0.0351 0.0593274481808434
0.0351 0.059333003705535
0.0351 0.0593385592302265
0.0351 0.059344114754918
0.0351 0.0593496702796096
0.0351 0.0593552258043011
0.0351 0.0593607813289926
0.0351 0.0593663368536841
0.0351 0.0593718923783757
0.0351 0.0593774479030672
0.0351 0.0593830034277587
0.0351 0.0593885589524503
0.0351 0.0593941144771418
0.0351 0.0593996700018333
0.0351 0.0594052255265249
0.0351 0.0594107810512164
0.0351 0.0594163365759079
0.0351 0.0594218921005994
0.0351 0.059427447625291
0.0351 0.0594330031499825
0.0351 0.059438558674674
0.0351 0.0594441141993656
0.0351 0.0594496697240571
0.0351 0.0594552252487486
0.0351 0.0594607807734402
0.0351 0.0594663362981317
0.0351 0.0594718918228232
0.0351 0.0594774473475147
0.0351 0.0594830028722063
0.0351 0.0594885583968978
0.0351 0.0594941139215893
0.0351 0.0594996694462809
0.0351 0.0595052249709724
0.0351 0.0595107804956639
0.0351 0.0595163360203554
0.0351 0.059521891545047
0.0351 0.0595274470697385
0.0351 0.05953300259443
0.0351 0.0595385581191216
0.0351 0.0595441136438131
0.0351 0.0595496691685046
0.0351 0.0595552246931962
0.0351 0.0595607802178877
0.0351 0.0595663357425792
0.0351 0.0595718912672707
0.0351 0.0595774467919623
0.0351 0.0595830023166538
0.0351 0.0595885578413453
0.0351 0.0595941133660369
0.0351 0.0595996688907284
0.0351 0.0596052244154199
0.0351 0.0596107799401114
0.0351 0.059616335464803
0.0351 0.0596218909894945
0.0351 0.059627446514186
0.0351 0.0596330020388776
0.0351 0.0596385575635691
0.0351 0.0596441130882606
0.0351 0.0596496686129522
0.0351 0.0596552241376437
0.0351 0.0596607796623352
0.0351 0.0596663351870267
0.0351 0.0596718907117183
0.0351 0.0596774462364098
0.0351 0.0596830017611013
0.0351 0.0596885572857929
0.0351 0.0596941128104844
0.0351 0.0596996683351759
0.0351 0.0597052238598674
0.0351 0.059710779384559
0.0351 0.0597163349092505
0.0351 0.059721890433942
0.0351 0.0597274459586336
0.0351 0.0597330014833251
0.0351 0.0597385570080166
0.0351 0.0597441125327082
0.0351 0.0597496680573997
0.0351 0.0597552235820912
0.0351 0.0597607791067827
0.0351 0.0597663346314743
0.0351 0.0597718901561658
0.0351 0.0597774456808573
0.0351 0.0597830012055489
0.0351 0.0597885567302404
0.0351 0.0597941122549319
0.0351 0.0597996677796234
0.0351 0.059805223304315
0.0351 0.0598107788290065
0.0351 0.059816334353698
0.0351 0.0598218898783896
0.0351 0.0598274454030811
0.0351 0.0598330009277726
0.0351 0.0598385564524642
0.0351 0.0598441119771557
0.0351 0.0598496675018472
0.0351 0.0598552230265387
0.0351 0.0598607785512303
0.0351 0.0598663340759218
0.0351 0.0598718896006133
0.0351 0.0598774451253049
0.0351 0.0598830006499964
0.0351 0.0598885561746879
0.0351 0.0598941116993795
0.0351 0.059899667224071
0.0351 0.0599052227487625
0.0351 0.059910778273454
0.0351 0.0599163337981456
0.0351 0.0599218893228371
0.0351 0.0599274448475286
0.0351 0.0599330003722202
0.0351 0.0599385558969117
0.0351 0.0599441114216032
0.0351 0.0599496669462947
0.0351 0.0599552224709863
0.0351 0.0599607779956778
0.0351 0.0599663335203693
0.0351 0.0599718890450609
0.0351 0.0599774445697524
0.0351 0.0599830000944439
0.0351 0.0599885556191355
0.0351 0.059994111143827
0.0351 0.0599996666685185
0.0351 0.06000522219321
0.0351 0.0600107777179016
0.0351 0.0600163332425931
0.0351 0.0600218887672846
0.0351 0.0600274442919762
0.0351 0.0600329998166677
0.0351 0.0600385553413592
0.0351 0.0600441108660507
0.0351 0.0600496663907423
0.0351 0.0600552219154338
0.0351 0.0600607774401253
0.0351 0.0600663329648169
0.0351 0.0600718884895084
0.0351 0.0600774440141999
0.0351 0.0600829995388915
0.0351 0.060088555063583
0.0351 0.0600941105882745
0.0351 0.060099666112966
0.0351 0.0601052216376576
0.0351 0.0601107771623491
0.0351 0.0601163326870406
0.0351 0.0601218882117322
0.0351 0.0601274437364237
0.0351 0.0601329992611152
0.0351 0.0601385547858067
0.0351 0.0601441103104983
0.0351 0.0601496658351898
0.0351 0.0601552213598813
0.0351 0.0601607768845729
0.0351 0.0601663324092644
0.0351 0.0601718879339559
0.0351 0.0601774434586475
0.0351 0.060182998983339
0.0351 0.0601885545080305
0.0351 0.060194110032722
0.0352 0.0601996655574136
0.0352 0.0602052210821051
0.0352 0.0602107766067966
0.0352 0.0602163321314882
0.0352 0.0602218876561797
0.0352 0.0602274431808712
0.0352 0.0602329987055627
0.0352 0.0602385542302543
0.0352 0.0602441097549458
0.0352 0.0602496652796373
0.0352 0.0602552208043289
0.0352 0.0602607763290204
0.0352 0.0602663318537119
0.0352 0.0602718873784035
0.0352 0.060277442903095
0.0352 0.0602829984277865
0.0352 0.060288553952478
0.0352 0.0602941094771696
0.0352 0.0602996650018611
0.0352 0.0603052205265526
0.0352 0.0603107760512442
0.0352 0.0603163315759357
0.0352 0.0603218871006272
0.0352 0.0603274426253188
0.0352 0.0603329981500103
0.0352 0.0603385536747018
0.0352 0.0603441091993933
0.0352 0.0603496647240849
0.0352 0.0603552202487764
0.0352 0.0603607757734679
0.0352 0.0603663312981595
0.0352 0.060371886822851
0.0352 0.0603774423475425
0.0352 0.060382997872234
0.0352 0.0603885533969256
0.0352 0.0603941089216171
0.0352 0.0603996644463086
0.0352 0.0604052199710002
0.0352 0.0604107754956917
0.0352 0.0604163310203832
0.0352 0.0604218865450748
0.0352 0.0604274420697663
0.0352 0.0604329975944578
0.0352 0.0604385531191493
0.0352 0.0604441086438409
0.0352 0.0604496641685324
0.0352 0.0604552196932239
0.0352 0.0604607752179155
0.0352 0.060466330742607
0.0352 0.0604718862672985
0.0352 0.06047744179199
0.0352 0.0604829973166816
0.0352 0.0604885528413731
0.0352 0.0604941083660646
0.0352 0.0604996638907562
0.0352 0.0605052194154477
0.0352 0.0605107749401392
0.0352 0.0605163304648308
0.0352 0.0605218859895223
0.0352 0.0605274415142138
0.0352 0.0605329970389053
0.0352 0.0605385525635969
0.0352 0.0605441080882884
0.0352 0.0605496636129799
0.0352 0.0605552191376715
0.0352 0.060560774662363
0.0352 0.0605663301870545
0.0352 0.0605718857117461
0.0352 0.0605774412364376
0.0352 0.0605829967611291
0.0352 0.0605885522858206
0.0352 0.0605941078105122
0.0352 0.0605996633352037
0.0352 0.0606052188598952
0.0352 0.0606107743845868
0.0352 0.0606163299092783
0.0352 0.0606218854339698
0.0352 0.0606274409586613
0.0352 0.0606329964833529
0.0352 0.0606385520080444
0.0352 0.0606441075327359
0.0352 0.0606496630574275
0.0352 0.060655218582119
0.0352 0.0606607741068105
0.0352 0.060666329631502
0.0352 0.0606718851561936
0.0352 0.0606774406808851
0.0352 0.0606829962055766
0.0352 0.0606885517302682
0.0352 0.0606941072549597
0.0352 0.0606996627796512
0.0352 0.0607052183043428
0.0352 0.0607107738290343
0.0352 0.0607163293537258
0.0352 0.0607218848784173
0.0352 0.0607274404031089
0.0352 0.0607329959278004
0.0352 0.0607385514524919
0.0352 0.0607441069771835
0.0352 0.060749662501875
0.0352 0.0607552180265665
0.0352 0.0607607735512581
0.0352 0.0607663290759496
0.0352 0.0607718846006411
0.0352 0.0607774401253326
0.0352 0.0607829956500242
0.0352 0.0607885511747157
0.0352 0.0607941066994072
0.0352 0.0607996622240988
0.0352 0.0608052177487903
0.0352 0.0608107732734818
0.0352 0.0608163287981733
0.0352 0.0608218843228649
0.0352 0.0608274398475564
0.0352 0.0608329953722479
0.0352 0.0608385508969395
0.0352 0.060844106421631
0.0352 0.0608496619463225
0.0352 0.0608552174710141
0.0352 0.0608607729957056
0.0352 0.0608663285203971
0.0352 0.0608718840450886
0.0352 0.0608774395697802
0.0352 0.0608829950944717
0.0352 0.0608885506191632
0.0352 0.0608941061438548
0.0352 0.0608996616685463
0.0352 0.0609052171932378
0.0352 0.0609107727179293
0.0352 0.0609163282426209
0.0352 0.0609218837673124
0.0352 0.0609274392920039
0.0352 0.0609329948166955
0.0352 0.060938550341387
0.0352 0.0609441058660785
0.0352 0.0609496613907701
0.0352 0.0609552169154616
0.0352 0.0609607724401531
0.0352 0.0609663279648446
0.0352 0.0609718834895362
0.0352 0.0609774390142277
0.0352 0.0609829945389192
0.0352 0.0609885500636108
0.0352 0.0609941055883023
0.0352 0.0609996611129938
0.0352 0.0610052166376853
0.0352 0.0610107721623769
0.0352 0.0610163276870684
0.0352 0.0610218832117599
0.0352 0.0610274387364515
0.0352 0.061032994261143
0.0352 0.0610385497858345
0.0352 0.0610441053105261
0.0352 0.0610496608352176
0.0352 0.0610552163599091
0.0352 0.0610607718846006
0.0352 0.0610663274092922
0.0352 0.0610718829339837
0.0352 0.0610774384586752
0.0352 0.0610829939833668
0.0352 0.0610885495080583
0.0352 0.0610941050327498
0.0352 0.0610996605574414
0.0352 0.0611052160821329
0.0352 0.0611107716068244
0.0352 0.0611163271315159
0.0352 0.0611218826562075
0.0352 0.061127438180899
0.0352 0.0611329937055905
0.0352 0.0611385492302821
0.0352 0.0611441047549736
0.0352 0.0611496602796651
0.0352 0.0611552158043566
0.0352 0.0611607713290482
0.0352 0.0611663268537397
0.0352 0.0611718823784312
0.0352 0.0611774379031228
0.0352 0.0611829934278143
0.0352 0.0611885489525058
0.0352 0.0611941044771974
0.0352 0.0611996600018889
0.0352 0.0612052155265804
0.0352 0.0612107710512719
0.0352 0.0612163265759635
0.0352 0.061221882100655
0.0352 0.0612274376253465
0.0352 0.0612329931500381
0.0352 0.0612385486747296
0.0352 0.0612441041994211
0.0352 0.0612496597241126
0.0352 0.0612552152488042
0.0352 0.0612607707734957
0.0352 0.0612663262981872
0.0352 0.0612718818228788
0.0352 0.0612774373475703
0.0352 0.0612829928722618
0.0352 0.0612885483969534
0.0352 0.0612941039216449
0.0352 0.0612996594463364
0.0352 0.0613052149710279
0.0352 0.0613107704957195
0.0352 0.061316326020411
0.0352 0.0613218815451025
0.0352 0.0613274370697941
0.0352 0.0613329925944856
0.0352 0.0613385481191771
0.0352 0.0613441036438686
0.0352 0.0613496591685602
0.0352 0.0613552146932517
0.0352 0.0613607702179432
0.0352 0.0613663257426348
0.0352 0.0613718812673263
0.0352 0.0613774367920178
0.0352 0.0613829923167094
0.0352 0.0613885478414009
0.0352 0.0613941033660924
0.0352 0.0613996588907839
0.0352 0.0614052144154755
0.0352 0.061410769940167
0.0352 0.0614163254648585
0.0352 0.0614218809895501
0.0352 0.0614274365142416
0.0352 0.0614329920389331
0.0352 0.0614385475636247
0.0352 0.0614441030883162
0.0352 0.0614496586130077
0.0352 0.0614552141376992
0.0352 0.0614607696623908
0.0352 0.0614663251870823
0.0352 0.0614718807117738
0.0352 0.0614774362364654
0.0352 0.0614829917611569
0.0352 0.0614885472858484
0.0352 0.0614941028105399
0.0352 0.0614996583352315
0.0352 0.061505213859923
0.0352 0.0615107693846145
0.0352 0.0615163249093061
0.0352 0.0615218804339976
0.0352 0.0615274359586891
0.0352 0.0615329914833807
0.0352 0.0615385470080722
0.0352 0.0615441025327637
0.0352 0.0615496580574552
0.0352 0.0615552135821468
0.0352 0.0615607691068383
0.0352 0.0615663246315298
0.0352 0.0615718801562214
0.0352 0.0615774356809129
0.0352 0.0615829912056044
0.0352 0.0615885467302959
0.0352 0.0615941022549875
0.0352 0.061599657779679
0.0352 0.0616052133043705
0.0352 0.0616107688290621
0.0352 0.0616163243537536
0.0352 0.0616218798784451
0.0352 0.0616274354031367
0.0352 0.0616329909278282
0.0352 0.0616385464525197
0.0352 0.0616441019772112
0.0352 0.0616496575019028
0.0352 0.0616552130265943
0.0352 0.0616607685512858
0.0352 0.0616663240759774
0.0352 0.0616718796006689
0.0352 0.0616774351253604
0.0352 0.0616829906500519
0.0352 0.0616885461747435
0.0352 0.061694101699435
0.0352 0.0616996572241265
0.0352 0.0617052127488181
0.0352 0.0617107682735096
0.0352 0.0617163237982011
0.0352 0.0617218793228927
0.0352 0.0617274348475842
0.0352 0.0617329903722757
0.0352 0.0617385458969672
0.0352 0.0617441014216588
0.0352 0.0617496569463503
0.0352 0.0617552124710418
0.0352 0.0617607679957334
0.0352 0.0617663235204249
0.0352 0.0617718790451164
0.0352 0.0617774345698079
0.0352 0.0617829900944995
0.0352 0.061788545619191
0.0352 0.0617941011438825
0.0352 0.0617996566685741
0.0352 0.0618052121932656
0.0352 0.0618107677179571
0.0352 0.0618163232426487
0.0352 0.0618218787673402
0.0352 0.0618274342920317
0.0352 0.0618329898167232
0.0352 0.0618385453414148
0.0352 0.0618441008661063
0.0352 0.0618496563907978
0.0352 0.0618552119154894
0.0352 0.0618607674401809
0.0352 0.0618663229648724
0.0352 0.061871878489564
0.0352 0.0618774340142555
0.0352 0.061882989538947
0.0352 0.0618885450636385
0.0352 0.0618941005883301
0.0352 0.0618996561130216
0.0352 0.0619052116377131
0.0352 0.0619107671624047
0.0352 0.0619163226870962
0.0352 0.0619218782117877
0.0352 0.0619274337364792
0.0352 0.0619329892611708
0.0352 0.0619385447858623
0.0352 0.0619441003105538
0.0352 0.0619496558352454
0.0352 0.0619552113599369
0.0352 0.0619607668846284
0.0352 0.06196632240932
0.0352 0.0619718779340115
0.0352 0.061977433458703
0.0352 0.0619829889833945
0.0352 0.0619885445080861
0.0352 0.0619941000327776
0.0352 0.0619996555574691
0.0352 0.0620052110821607
0.0352 0.0620107666068522
0.0352 0.0620163221315437
0.0352 0.0620218776562352
0.0352 0.0620274331809268
0.0352 0.0620329887056183
0.0352 0.0620385442303098
0.0352 0.0620440997550014
0.0352 0.0620496552796929
0.0352 0.0620552108043844
0.0352 0.062060766329076
0.0352 0.0620663218537675
0.0352 0.062071877378459
0.0352 0.0620774329031505
0.0352 0.0620829884278421
0.0352 0.0620885439525336
0.0352 0.0620940994772251
0.0352 0.0620996550019167
0.0352 0.0621052105266082
0.0352 0.0621107660512997
0.0352 0.0621163215759912
0.0352 0.0621218771006828
0.0352 0.0621274326253743
0.0352 0.0621329881500658
0.0352 0.0621385436747574
0.0352 0.0621440991994489
0.0352 0.0621496547241404
0.0352 0.062155210248832
0.0352 0.0621607657735235
0.0352 0.062166321298215
0.0352 0.0621718768229065
0.0352 0.0621774323475981
0.0352 0.0621829878722896
0.0352 0.0621885433969811
0.0352 0.0621940989216727
0.0352 0.0621996544463642
0.0352 0.0622052099710557
0.0352 0.0622107654957472
0.0352 0.0622163210204388
0.0352 0.0622218765451303
0.0352 0.0622274320698218
0.0352 0.0622329875945134
0.0352 0.0622385431192049
0.0352 0.0622440986438964
0.0352 0.062249654168588
0.0352 0.0622552096932795
0.0352 0.062260765217971
0.0352 0.0622663207426625
0.0352 0.0622718762673541
0.0352 0.0622774317920456
0.0352 0.0622829873167371
0.0352 0.0622885428414287
0.0352 0.0622940983661202
0.0352 0.0622996538908117
0.0352 0.0623052094155033
0.0352 0.0623107649401948
0.0352 0.0623163204648863
0.0352 0.0623218759895778
0.0352 0.0623274315142694
0.0352 0.0623329870389609
0.0352 0.0623385425636524
0.0352 0.062344098088344
0.0352 0.0623496536130355
0.0352 0.062355209137727
0.0352 0.0623607646624185
0.0352 0.0623663201871101
0.0352 0.0623718757118016
0.0352 0.0623774312364931
0.0352 0.0623829867611847
0.0352 0.0623885422858762
0.0352 0.0623940978105677
0.0352 0.0623996533352593
0.0352 0.0624052088599508
0.0352 0.0624107643846423
0.0352 0.0624163199093338
0.0352 0.0624218754340254
0.0352 0.0624274309587169
0.0352 0.0624329864834084
0.0352 0.0624385420081
0.0352 0.0624440975327915
0.0352 0.062449653057483
0.0352 0.0624552085821745
0.0352 0.0624607641068661
0.0352 0.0624663196315576
0.0352 0.0624718751562491
0.0352 0.0624774306809407
0.0352 0.0624829862056322
0.0352 0.0624885417303237
0.0352 0.0624940972550153
0.0352 0.0624996527797068
0.0352 0.0625052083043983
0.0352 0.0625107638290898
0.0353 0.0625163193537814
0.0353 0.0625218748784729
0.0353 0.0625274304031644
0.0353 0.062532985927856
0.0353 0.0625385414525475
0.0353 0.062544096977239
0.0353 0.0625496525019305
0.0353 0.0625552080266221
0.0353 0.0625607635513136
0.0353 0.0625663190760051
0.0353 0.0625718746006967
0.0353 0.0625774301253882
0.0353 0.0625829856500797
0.0353 0.0625885411747713
0.0353 0.0625940966994628
0.0353 0.0625996522241543
0.0353 0.0626052077488458
0.0353 0.0626107632735374
0.0353 0.0626163187982289
0.0353 0.0626218743229204
0.0353 0.062627429847612
0.0353 0.0626329853723035
0.0353 0.062638540896995
0.0353 0.0626440964216865
0.0353 0.0626496519463781
0.0353 0.0626552074710696
0.0353 0.0626607629957611
0.0353 0.0626663185204527
0.0353 0.0626718740451442
0.0353 0.0626774295698357
0.0353 0.0626829850945273
0.0353 0.0626885406192188
0.0353 0.0626940961439103
0.0353 0.0626996516686018
0.0353 0.0627052071932934
0.0353 0.0627107627179849
0.0353 0.0627163182426764
0.0353 0.062721873767368
0.0353 0.0627274292920595
0.0353 0.062732984816751
0.0353 0.0627385403414426
0.0353 0.0627440958661341
0.0353 0.0627496513908256
0.0353 0.0627552069155171
0.0353 0.0627607624402087
0.0353 0.0627663179649002
0.0353 0.0627718734895917
0.0353 0.0627774290142833
0.0353 0.0627829845389748
0.0353 0.0627885400636663
0.0353 0.0627940955883578
0.0353 0.0627996511130494
0.0353 0.0628052066377409
0.0353 0.0628107621624324
0.0353 0.062816317687124
0.0353 0.0628218732118155
0.0353 0.062827428736507
0.0353 0.0628329842611986
0.0353 0.0628385397858901
0.0353 0.0628440953105816
0.0353 0.0628496508352731
0.0353 0.0628552063599647
0.0353 0.0628607618846562
0.0353 0.0628663174093477
0.0353 0.0628718729340393
0.0353 0.0628774284587308
0.0353 0.0628829839834223
0.0353 0.0628885395081138
0.0353 0.0628940950328054
0.0353 0.0628996505574969
0.0353 0.0629052060821884
0.0353 0.06291076160688
0.0353 0.0629163171315715
0.0353 0.062921872656263
0.0353 0.0629274281809546
0.0353 0.0629329837056461
0.0353 0.0629385392303376
0.0353 0.0629440947550291
0.0353 0.0629496502797207
0.0353 0.0629552058044122
0.0353 0.0629607613291037
0.0353 0.0629663168537953
0.0353 0.0629718723784868
0.0353 0.0629774279031783
0.0353 0.0629829834278698
0.0353 0.0629885389525614
0.0353 0.0629940944772529
0.0353 0.0629996500019444
0.0353 0.063005205526636
0.0353 0.0630107610513275
0.0353 0.063016316576019
0.0353 0.0630218721007106
0.0353 0.0630274276254021
0.0353 0.0630329831500936
0.0353 0.0630385386747851
0.0353 0.0630440941994767
0.0353 0.0630496497241682
0.0353 0.0630552052488597
0.0353 0.0630607607735513
0.0353 0.0630663162982428
0.0353 0.0630718718229343
0.0353 0.0630774273476259
0.0353 0.0630829828723174
0.0353 0.0630885383970089
0.0353 0.0630940939217004
0.0353 0.063099649446392
0.0353 0.0631052049710835
0.0353 0.063110760495775
0.0353 0.0631163160204666
0.0353 0.0631218715451581
0.0353 0.0631274270698496
0.0353 0.0631329825945411
0.0353 0.0631385381192327
0.0353 0.0631440936439242
0.0353 0.0631496491686157
0.0353 0.0631552046933073
0.0353 0.0631607602179988
0.0353 0.0631663157426903
0.0353 0.0631718712673819
0.0353 0.0631774267920734
0.0353 0.0631829823167649
0.0353 0.0631885378414564
0.0353 0.063194093366148
0.0353 0.0631996488908395
0.0353 0.063205204415531
0.0353 0.0632107599402226
0.0353 0.0632163154649141
0.0353 0.0632218709896056
0.0353 0.0632274265142971
0.0353 0.0632329820389887
0.0353 0.0632385375636802
0.0353 0.0632440930883717
0.0353 0.0632496486130633
0.0353 0.0632552041377548
0.0353 0.0632607596624463
0.0353 0.0632663151871379
0.0353 0.0632718707118294
0.0353 0.0632774262365209
0.0353 0.0632829817612124
0.0353 0.063288537285904
0.0353 0.0632940928105955
0.0353 0.063299648335287
0.0353 0.0633052038599786
0.0353 0.0633107593846701
0.0353 0.0633163149093616
0.0353 0.0633218704340532
0.0353 0.0633274259587447
0.0353 0.0633329814834362
0.0353 0.0633385370081277
0.0353 0.0633440925328193
0.0353 0.0633496480575108
0.0353 0.0633552035822023
0.0353 0.0633607591068938
0.0353 0.0633663146315854
0.0353 0.0633718701562769
0.0353 0.0633774256809684
0.0353 0.06338298120566
0.0353 0.0633885367303515
0.0353 0.063394092255043
0.0353 0.0633996477797346
0.0353 0.0634052033044261
0.0353 0.0634107588291176
0.0353 0.0634163143538092
0.0353 0.0634218698785007
0.0353 0.0634274254031922
0.0353 0.0634329809278837
0.0353 0.0634385364525753
0.0353 0.0634440919772668
0.0353 0.0634496475019583
0.0353 0.0634552030266499
0.0353 0.0634607585513414
0.0353 0.0634663140760329
0.0353 0.0634718696007244
0.0353 0.063477425125416
0.0353 0.0634829806501075
0.0353 0.063488536174799
0.0353 0.0634940916994906
0.0353 0.0634996472241821
0.0353 0.0635052027488736
0.0353 0.0635107582735652
0.0353 0.0635163137982567
0.0353 0.0635218693229482
0.0353 0.0635274248476397
0.0353 0.0635329803723313
0.0353 0.0635385358970228
0.0353 0.0635440914217143
0.0353 0.0635496469464059
0.0353 0.0635552024710974
0.0353 0.0635607579957889
0.0353 0.0635663135204804
0.0353 0.063571869045172
0.0353 0.0635774245698635
0.0353 0.063582980094555
0.0353 0.0635885356192466
0.0353 0.0635940911439381
0.0353 0.0635996466686296
0.0353 0.0636052021933212
0.0353 0.0636107577180127
0.0353 0.0636163132427042
0.0353 0.0636218687673957
0.0353 0.0636274242920873
0.0353 0.0636329798167788
0.0353 0.0636385353414703
0.0353 0.0636440908661619
0.0353 0.0636496463908534
0.0353 0.0636552019155449
0.0353 0.0636607574402365
0.0353 0.063666312964928
0.0353 0.0636718684896195
0.0353 0.063677424014311
0.0353 0.0636829795390026
0.0353 0.0636885350636941
0.0353 0.0636940905883856
0.0353 0.0636996461130772
0.0353 0.0637052016377687
0.0353 0.0637107571624602
0.0353 0.0637163126871517
0.0353 0.0637218682118433
0.0353 0.0637274237365348
0.0353 0.0637329792612263
0.0353 0.0637385347859179
0.0353 0.0637440903106094
0.0353 0.0637496458353009
0.0353 0.0637552013599924
0.0353 0.063760756884684
0.0353 0.0637663124093755
0.0353 0.063771867934067
0.0353 0.0637774234587586
0.0353 0.0637829789834501
0.0353 0.0637885345081416
0.0353 0.0637940900328332
0.0353 0.0637996455575247
0.0353 0.0638052010822162
0.0353 0.0638107566069077
0.0353 0.0638163121315993
0.0353 0.0638218676562908
0.0353 0.0638274231809823
0.0353 0.0638329787056739
0.0353 0.0638385342303654
0.0353 0.0638440897550569
0.0353 0.0638496452797484
0.0353 0.06385520080444
0.0353 0.0638607563291315
0.0353 0.063866311853823
0.0353 0.0638718673785146
0.0353 0.0638774229032061
0.0353 0.0638829784278976
0.0353 0.0638885339525892
0.0353 0.0638940894772807
0.0353 0.0638996450019722
0.0353 0.0639052005266637
0.0353 0.0639107560513553
0.0353 0.0639163115760468
0.0353 0.0639218671007383
0.0353 0.0639274226254299
0.0353 0.0639329781501214
0.0353 0.0639385336748129
0.0353 0.0639440891995045
0.0353 0.063949644724196
0.0353 0.0639552002488875
0.0353 0.063960755773579
0.0353 0.0639663112982706
0.0353 0.0639718668229621
0.0353 0.0639774223476536
0.0353 0.0639829778723452
0.0353 0.0639885333970367
0.0353 0.0639940889217282
0.0353 0.0639996444464197
0.0353 0.0640051999711113
0.0353 0.0640107554958028
0.0353 0.0640163110204943
0.0353 0.0640218665451859
0.0353 0.0640274220698774
0.0353 0.0640329775945689
0.0353 0.0640385331192605
0.0353 0.064044088643952
0.0353 0.0640496441686435
0.0353 0.064055199693335
0.0353 0.0640607552180266
0.0353 0.0640663107427181
0.0353 0.0640718662674096
0.0353 0.0640774217921012
0.0353 0.0640829773167927
0.0353 0.0640885328414842
0.0353 0.0640940883661757
0.0353 0.0640996438908673
0.0353 0.0641051994155588
0.0353 0.0641107549402503
0.0353 0.0641163104649419
0.0353 0.0641218659896334
0.0353 0.0641274215143249
0.0353 0.0641329770390165
0.0353 0.064138532563708
0.0353 0.0641440880883995
0.0353 0.064149643613091
0.0353 0.0641551991377826
0.0353 0.0641607546624741
0.0353 0.0641663101871656
0.0353 0.0641718657118572
0.0353 0.0641774212365487
0.0353 0.0641829767612402
0.0353 0.0641885322859317
0.0353 0.0641940878106233
0.0353 0.0641996433353148
0.0353 0.0642051988600063
0.0353 0.0642107543846979
0.0353 0.0642163099093894
0.0353 0.0642218654340809
0.0353 0.0642274209587725
0.0353 0.064232976483464
0.0353 0.0642385320081555
0.0353 0.064244087532847
0.0353 0.0642496430575386
0.0353 0.0642551985822301
0.0353 0.0642607541069216
0.0353 0.0642663096316132
0.0353 0.0642718651563047
0.0353 0.0642774206809962
0.0353 0.0642829762056878
0.0353 0.0642885317303793
0.0353 0.0642940872550708
0.0353 0.0642996427797623
0.0353 0.0643051983044539
0.0353 0.0643107538291454
0.0353 0.0643163093538369
0.0353 0.0643218648785285
0.0353 0.06432742040322
0.0353 0.0643329759279115
0.0353 0.064338531452603
0.0353 0.0643440869772946
0.0353 0.0643496425019861
0.0353 0.0643551980266776
0.0353 0.0643607535513692
0.0353 0.0643663090760607
0.0353 0.0643718646007522
0.0353 0.0643774201254438
0.0353 0.0643829756501353
0.0353 0.0643885311748268
0.0353 0.0643940866995183
0.0353 0.0643996422242099
0.0353 0.0644051977489014
0.0353 0.0644107532735929
0.0353 0.0644163087982845
0.0353 0.064421864322976
0.0353 0.0644274198476675
0.0353 0.064432975372359
0.0353 0.0644385308970506
0.0353 0.0644440864217421
0.0353 0.0644496419464336
0.0353 0.0644551974711252
0.0353 0.0644607529958167
0.0353 0.0644663085205082
0.0353 0.0644718640451998
0.0353 0.0644774195698913
0.0353 0.0644829750945828
0.0353 0.0644885306192743
0.0353 0.0644940861439659
0.0353 0.0644996416686574
0.0353 0.0645051971933489
0.0353 0.0645107527180405
0.0353 0.064516308242732
0.0353 0.0645218637674235
0.0353 0.064527419292115
0.0353 0.0645329748168066
0.0353 0.0645385303414981
0.0353 0.0645440858661896
0.0353 0.0645496413908812
0.0353 0.0645551969155727
0.0353 0.0645607524402642
0.0353 0.0645663079649558
0.0353 0.0645718634896473
0.0353 0.0645774190143388
0.0353 0.0645829745390303
0.0353 0.0645885300637219
0.0353 0.0645940855884134
0.0353 0.0645996411131049
0.0353 0.0646051966377965
0.0353 0.064610752162488
0.0353 0.0646163076871795
0.0353 0.0646218632118711
0.0353 0.0646274187365626
0.0353 0.0646329742612541
0.0353 0.0646385297859456
0.0353 0.0646440853106372
0.0353 0.0646496408353287
0.0353 0.0646551963600202
0.0353 0.0646607518847118
0.0353 0.0646663074094033
0.0353 0.0646718629340948
0.0353 0.0646774184587863
0.0353 0.0646829739834779
0.0353 0.0646885295081694
0.0353 0.0646940850328609
0.0353 0.0646996405575525
0.0353 0.064705196082244
0.0353 0.0647107516069355
0.0353 0.0647163071316271
0.0353 0.0647218626563186
0.0353 0.0647274181810101
0.0353 0.0647329737057016
0.0353 0.0647385292303932
0.0353 0.0647440847550847
0.0353 0.0647496402797762
0.0353 0.0647551958044678
0.0353 0.0647607513291593
0.0353 0.0647663068538508
0.0353 0.0647718623785423
0.0353 0.0647774179032339
0.0353 0.0647829734279254
0.0353 0.0647885289526169
0.0353 0.0647940844773085
0.0353 0.064799640002
0.0353 0.0648051955266915
0.0353 0.0648107510513831
0.0353 0.0648163065760746
0.0353 0.0648218621007661
0.0353 0.0648274176254576
0.0353 0.0648329731501492
0.0353 0.0648385286748407
0.0353 0.0648440841995322
0.0353 0.0648496397242238
0.0353 0.0648551952489153
0.0353 0.0648607507736068
0.0353 0.0648663062982983
0.0353 0.0648718618229899
0.0353 0.0648774173476814
0.0353 0.0648829728723729
0.0353 0.0648885283970645
0.0353 0.064894083921756
0.0353 0.0648996394464475
0.0353 0.064905194971139
0.0353 0.0649107504958306
0.0353 0.0649163060205221
0.0353 0.0649218615452136
0.0353 0.0649274170699052
0.0353 0.0649329725945967
0.0353 0.0649385281192882
0.0353 0.0649440836439798
0.0353 0.0649496391686713
0.0353 0.0649551946933628
0.0353 0.0649607502180544
0.0353 0.0649663057427459
0.0353 0.0649718612674374
0.0353 0.0649774167921289
0.0353 0.0649829723168205
0.0353 0.064988527841512
0.0353 0.0649940833662035
0.0353 0.0649996388908951
0.0353 0.0650051944155866
0.0353 0.0650107499402781
0.0353 0.0650163054649696
0.0353 0.0650218609896612
0.0353 0.0650274165143527
0.0353 0.0650329720390442
0.0353 0.0650385275637358
0.0353 0.0650440830884273
0.0353 0.0650496386131188
0.0353 0.0650551941378104
0.0353 0.0650607496625019
0.0353 0.0650663051871934
0.0353 0.0650718607118849
0.0353 0.0650774162365765
0.0353 0.065082971761268
0.0353 0.0650885272859595
0.0353 0.0650940828106511
0.0353 0.0650996383353426
0.0354 0.0651051938600341
0.0354 0.0651107493847256
0.0354 0.0651163049094172
0.0354 0.0651218604341087
0.0354 0.0651274159588002
0.0354 0.0651329714834918
0.0354 0.0651385270081833
0.0354 0.0651440825328748
0.0354 0.0651496380575664
0.0354 0.0651551935822579
0.0354 0.0651607491069494
0.0354 0.0651663046316409
0.0354 0.0651718601563325
0.0354 0.065177415681024
0.0354 0.0651829712057155
0.0354 0.0651885267304071
0.0354 0.0651940822550986
0.0354 0.0651996377797901
0.0354 0.0652051933044816
0.0354 0.0652107488291732
0.0354 0.0652163043538647
0.0354 0.0652218598785562
0.0354 0.0652274154032478
0.0354 0.0652329709279393
0.0354 0.0652385264526308
0.0354 0.0652440819773223
0.0354 0.0652496375020139
0.0354 0.0652551930267054
0.0354 0.0652607485513969
0.0354 0.0652663040760885
0.0354 0.06527185960078
0.0354 0.0652774151254715
0.0354 0.0652829706501631
0.0354 0.0652885261748546
0.0354 0.0652940816995461
0.0354 0.0652996372242376
0.0354 0.0653051927489292
0.0354 0.0653107482736207
0.0354 0.0653163037983122
0.0354 0.0653218593230038
0.0354 0.0653274148476953
0.0354 0.0653329703723868
0.0354 0.0653385258970784
0.0354 0.0653440814217699
0.0354 0.0653496369464614
0.0354 0.0653551924711529
0.0354 0.0653607479958445
0.0354 0.065366303520536
0.0354 0.0653718590452275
0.0354 0.0653774145699191
0.0354 0.0653829700946106
0.0354 0.0653885256193021
0.0354 0.0653940811439936
0.0354 0.0653996366686852
0.0354 0.0654051921933767
0.0354 0.0654107477180682
0.0354 0.0654163032427598
0.0354 0.0654218587674513
0.0354 0.0654274142921428
0.0354 0.0654329698168344
0.0354 0.0654385253415259
0.0354 0.0654440808662174
0.0354 0.0654496363909089
0.0354 0.0654551919156005
0.0354 0.065460747440292
0.0354 0.0654663029649835
0.0354 0.0654718584896751
0.0354 0.0654774140143666
0.0354 0.0654829695390581
0.0354 0.0654885250637497
0.0354 0.0654940805884412
0.0354 0.0654996361131327
0.0354 0.0655051916378242
0.0354 0.0655107471625158
0.0354 0.0655163026872073
0.0354 0.0655218582118988
0.0354 0.0655274137365904
0.0354 0.0655329692612819
0.0354 0.0655385247859734
0.0354 0.0655440803106649
0.0354 0.0655496358353565
0.0354 0.065555191360048
0.0354 0.0655607468847395
0.0354 0.0655663024094311
0.0354 0.0655718579341226
0.0354 0.0655774134588141
0.0354 0.0655829689835056
0.0354 0.0655885245081972
0.0354 0.0655940800328887
0.0354 0.0655996355575802
0.0354 0.0656051910822718
0.0354 0.0656107466069633
0.0354 0.0656163021316548
0.0354 0.0656218576563464
0.0354 0.0656274131810379
0.0354 0.0656329687057294
0.0354 0.0656385242304209
0.0354 0.0656440797551125
0.0354 0.065649635279804
0.0354 0.0656551908044955
0.0354 0.0656607463291871
0.0354 0.0656663018538786
0.0354 0.0656718573785701
0.0354 0.0656774129032617
0.0354 0.0656829684279532
0.0354 0.0656885239526447
0.0354 0.0656940794773362
0.0354 0.0656996350020278
0.0354 0.0657051905267193
0.0354 0.0657107460514108
0.0354 0.0657163015761024
0.0354 0.0657218571007939
0.0354 0.0657274126254854
0.0354 0.0657329681501769
0.0354 0.0657385236748685
0.0354 0.06574407919956
0.0354 0.0657496347242515
0.0354 0.0657551902489431
0.0354 0.0657607457736346
0.0354 0.0657663012983261
0.0354 0.0657718568230177
0.0354 0.0657774123477092
0.0354 0.0657829678724007
0.0354 0.0657885233970922
0.0354 0.0657940789217838
0.0354 0.0657996344464753
0.0354 0.0658051899711668
0.0354 0.0658107454958584
0.0354 0.0658163010205499
0.0354 0.0658218565452414
0.0354 0.065827412069933
0.0354 0.0658329675946245
0.0354 0.065838523119316
0.0354 0.0658440786440075
0.0354 0.0658496341686991
0.0354 0.0658551896933906
0.0354 0.0658607452180821
0.0354 0.0658663007427737
0.0354 0.0658718562674652
0.0354 0.0658774117921567
0.0354 0.0658829673168482
0.0354 0.0658885228415398
0.0354 0.0658940783662313
0.0354 0.0658996338909228
0.0354 0.0659051894156144
0.0354 0.0659107449403059
0.0354 0.0659163004649974
0.0354 0.065921855989689
0.0354 0.0659274115143805
0.0354 0.065932967039072
0.0354 0.0659385225637635
0.0354 0.0659440780884551
0.0354 0.0659496336131466
0.0354 0.0659551891378381
0.0354 0.0659607446625297
0.0354 0.0659663001872212
0.0354 0.0659718557119127
0.0354 0.0659774112366042
0.0354 0.0659829667612958
0.0354 0.0659885222859873
0.0354 0.0659940778106788
0.0354 0.0659996333353704
0.0354 0.0660051888600619
0.0354 0.0660107443847534
0.0354 0.066016299909445
0.0354 0.0660218554341365
0.0354 0.066027410958828
0.0354 0.0660329664835195
0.0354 0.0660385220082111
0.0354 0.0660440775329026
0.0354 0.0660496330575941
0.0354 0.0660551885822857
0.0354 0.0660607441069772
0.0354 0.0660662996316687
0.0354 0.0660718551563602
0.0354 0.0660774106810518
0.0354 0.0660829662057433
0.0354 0.0660885217304348
0.0354 0.0660940772551264
0.0354 0.0660996327798179
0.0354 0.0661051883045094
0.0354 0.066110743829201
0.0354 0.0661162993538925
0.0354 0.066121854878584
0.0354 0.0661274104032755
0.0354 0.0661329659279671
0.0354 0.0661385214526586
0.0354 0.0661440769773501
0.0354 0.0661496325020417
0.0354 0.0661551880267332
0.0354 0.0661607435514247
0.0354 0.0661662990761163
0.0354 0.0661718546008078
0.0354 0.0661774101254993
0.0354 0.0661829656501908
0.0354 0.0661885211748824
0.0354 0.0661940766995739
0.0354 0.0661996322242654
0.0354 0.066205187748957
0.0354 0.0662107432736485
0.0354 0.06621629879834
0.0354 0.0662218543230315
0.0354 0.0662274098477231
0.0354 0.0662329653724146
0.0354 0.0662385208971061
0.0354 0.0662440764217977
0.0354 0.0662496319464892
0.0354 0.0662551874711807
0.0354 0.0662607429958723
0.0354 0.0662662985205638
0.0354 0.0662718540452553
0.0354 0.0662774095699468
0.0354 0.0662829650946384
0.0354 0.0662885206193299
0.0354 0.0662940761440214
0.0354 0.066299631668713
0.0354 0.0663051871934045
0.0354 0.066310742718096
0.0354 0.0663162982427875
0.0354 0.0663218537674791
0.0354 0.0663274092921706
0.0354 0.0663329648168621
0.0354 0.0663385203415537
0.0354 0.0663440758662452
0.0354 0.0663496313909367
0.0354 0.0663551869156283
0.0354 0.0663607424403198
0.0354 0.0663662979650113
0.0354 0.0663718534897028
0.0354 0.0663774090143944
0.0354 0.0663829645390859
0.0354 0.0663885200637774
0.0354 0.066394075588469
0.0354 0.0663996311131605
0.0354 0.066405186637852
0.0354 0.0664107421625435
0.0354 0.0664162976872351
0.0354 0.0664218532119266
0.0354 0.0664274087366181
0.0354 0.0664329642613097
0.0354 0.0664385197860012
0.0354 0.0664440753106927
0.0354 0.0664496308353842
0.0354 0.0664551863600758
0.0354 0.0664607418847673
0.0354 0.0664662974094588
0.0354 0.0664718529341504
0.0354 0.0664774084588419
0.0354 0.0664829639835334
0.0354 0.066488519508225
0.0354 0.0664940750329165
0.0354 0.066499630557608
0.0354 0.0665051860822995
0.0354 0.0665107416069911
0.0354 0.0665162971316826
0.0354 0.0665218526563741
0.0354 0.0665274081810657
0.0354 0.0665329637057572
0.0354 0.0665385192304487
0.0354 0.0665440747551403
0.0354 0.0665496302798318
0.0354 0.0665551858045233
0.0354 0.0665607413292148
0.0354 0.0665662968539064
0.0354 0.0665718523785979
0.0354 0.0665774079032894
0.0354 0.066582963427981
0.0354 0.0665885189526725
0.0354 0.066594074477364
0.0354 0.0665996300020556
0.0354 0.0666051855267471
0.0354 0.0666107410514386
0.0354 0.0666162965761301
0.0354 0.0666218521008217
0.0354 0.0666274076255132
0.0354 0.0666329631502047
0.0354 0.0666385186748963
0.0354 0.0666440741995878
0.0354 0.0666496297242793
0.0354 0.0666551852489708
0.0354 0.0666607407736624
0.0354 0.0666662962983539
0.0354 0.0666718518230454
0.0354 0.066677407347737
0.0354 0.0666829628724285
0.0354 0.06668851839712
0.0354 0.0666940739218116
0.0354 0.0666996294465031
0.0354 0.0667051849711946
0.0354 0.0667107404958861
0.0354 0.0667162960205777
0.0354 0.0667218515452692
0.0354 0.0667274070699607
0.0354 0.0667329625946523
0.0354 0.0667385181193438
0.0354 0.0667440736440353
0.0354 0.0667496291687268
0.0354 0.0667551846934184
0.0354 0.0667607402181099
0.0354 0.0667662957428014
0.0354 0.066771851267493
0.0354 0.0667774067921845
0.0354 0.066782962316876
0.0354 0.0667885178415675
0.0354 0.0667940733662591
0.0354 0.0667996288909506
0.0354 0.0668051844156421
0.0354 0.0668107399403337
0.0354 0.0668162954650252
0.0354 0.0668218509897167
0.0354 0.0668274065144083
0.0354 0.0668329620390998
0.0354 0.0668385175637913
0.0354 0.0668440730884828
0.0354 0.0668496286131744
0.0354 0.0668551841378659
0.0354 0.0668607396625574
0.0354 0.066866295187249
0.0354 0.0668718507119405
0.0354 0.066877406236632
0.0354 0.0668829617613236
0.0354 0.0668885172860151
0.0354 0.0668940728107066
0.0354 0.0668996283353981
0.0354 0.0669051838600897
0.0354 0.0669107393847812
0.0354 0.0669162949094727
0.0354 0.0669218504341643
0.0354 0.0669274059588558
0.0354 0.0669329614835473
0.0354 0.0669385170082388
0.0354 0.0669440725329304
0.0354 0.0669496280576219
0.0354 0.0669551835823134
0.0354 0.066960739107005
0.0354 0.0669662946316965
0.0354 0.066971850156388
0.0354 0.0669774056810796
0.0354 0.0669829612057711
0.0354 0.0669885167304626
0.0354 0.0669940722551541
0.0354 0.0669996277798457
0.0354 0.0670051833045372
0.0354 0.0670107388292287
0.0354 0.0670162943539203
0.0354 0.0670218498786118
0.0354 0.0670274054033033
0.0354 0.0670329609279949
0.0354 0.0670385164526864
0.0354 0.0670440719773779
0.0354 0.0670496275020694
0.0354 0.067055183026761
0.0354 0.0670607385514525
0.0354 0.067066294076144
0.0354 0.0670718496008356
0.0354 0.0670774051255271
0.0354 0.0670829606502186
0.0354 0.0670885161749101
0.0354 0.0670940716996017
0.0354 0.0670996272242932
0.0354 0.0671051827489847
0.0354 0.0671107382736763
0.0354 0.0671162937983678
0.0354 0.0671218493230593
0.0354 0.0671274048477508
0.0354 0.0671329603724424
0.0354 0.0671385158971339
0.0354 0.0671440714218254
0.0354 0.067149626946517
0.0354 0.0671551824712085
0.0354 0.0671607379959
0.0354 0.0671662935205916
0.0354 0.0671718490452831
0.0354 0.0671774045699746
0.0354 0.0671829600946661
0.0354 0.0671885156193577
0.0354 0.0671940711440492
0.0354 0.0671996266687407
0.0354 0.0672051821934323
0.0354 0.0672107377181238
0.0354 0.0672162932428153
0.0354 0.0672218487675069
0.0354 0.0672274042921984
0.0354 0.0672329598168899
0.0354 0.0672385153415814
0.0354 0.067244070866273
0.0354 0.0672496263909645
0.0354 0.067255181915656
0.0354 0.0672607374403476
0.0354 0.0672662929650391
0.0354 0.0672718484897306
0.0354 0.0672774040144221
0.0354 0.0672829595391137
0.0354 0.0672885150638052
0.0354 0.0672940705884967
0.0354 0.0672996261131883
0.0354 0.0673051816378798
0.0354 0.0673107371625713
0.0354 0.0673162926872629
0.0354 0.0673218482119544
0.0354 0.0673274037366459
0.0354 0.0673329592613374
0.0354 0.067338514786029
0.0354 0.0673440703107205
0.0354 0.067349625835412
0.0354 0.0673551813601036
0.0354 0.0673607368847951
0.0354 0.0673662924094866
0.0354 0.0673718479341782
0.0354 0.0673774034588697
0.0354 0.0673829589835612
0.0354 0.0673885145082527
0.0354 0.0673940700329443
0.0354 0.0673996255576358
0.0354 0.0674051810823273
0.0354 0.0674107366070189
0.0354 0.0674162921317104
0.0354 0.0674218476564019
0.0354 0.0674274031810934
0.0354 0.067432958705785
0.0354 0.0674385142304765
0.0355 0.067444069755168
0.0355 0.0674496252798596
0.0355 0.0674551808045511
0.0355 0.0674607363292426
0.0355 0.0674662918539341
0.0355 0.0674718473786257
0.0355 0.0674774029033172
0.0355 0.0674829584280087
0.0355 0.0674885139527003
0.0355 0.0674940694773918
0.0355 0.0674996250020833
0.0355 0.0675051805267749
0.0355 0.0675107360514664
0.0355 0.0675162915761579
0.0355 0.0675218471008494
0.0355 0.067527402625541
0.0355 0.0675329581502325
0.0355 0.067538513674924
0.0355 0.0675440691996156
0.0355 0.0675496247243071
0.0355 0.0675551802489986
0.0355 0.0675607357736902
0.0355 0.0675662912983817
0.0355 0.0675718468230732
0.0355 0.0675774023477647
0.0355 0.0675829578724563
0.0355 0.0675885133971478
0.0355 0.0675940689218393
0.0355 0.0675996244465309
0.0355 0.0676051799712224
0.0355 0.0676107354959139
0.0355 0.0676162910206054
0.0355 0.067621846545297
0.0355 0.0676274020699885
0.0355 0.06763295759468
0.0355 0.0676385131193716
0.0355 0.0676440686440631
0.0355 0.0676496241687546
0.0355 0.0676551796934462
0.0355 0.0676607352181377
0.0355 0.0676662907428292
0.0355 0.0676718462675207
0.0355 0.0676774017922123
0.0355 0.0676829573169038
0.0355 0.0676885128415953
0.0355 0.0676940683662869
0.0355 0.0676996238909784
0.0355 0.0677051794156699
0.0355 0.0677107349403615
0.0355 0.067716290465053
0.0355 0.0677218459897445
0.0355 0.067727401514436
0.0355 0.0677329570391276
0.0355 0.0677385125638191
0.0355 0.0677440680885106
0.0355 0.0677496236132022
0.0355 0.0677551791378937
0.0355 0.0677607346625852
0.0355 0.0677662901872767
0.0355 0.0677718457119683
0.0355 0.0677774012366598
0.0355 0.0677829567613513
0.0355 0.0677885122860429
0.0355 0.0677940678107344
0.0355 0.0677996233354259
0.0355 0.0678051788601175
0.0355 0.067810734384809
0.0355 0.0678162899095005
0.0355 0.067821845434192
0.0355 0.0678274009588836
0.0355 0.0678329564835751
0.0355 0.0678385120082666
0.0355 0.0678440675329581
0.0355 0.0678496230576497
0.0355 0.0678551785823412
0.0355 0.0678607341070327
0.0355 0.0678662896317243
0.0355 0.0678718451564158
0.0355 0.0678774006811073
0.0355 0.0678829562057989
0.0355 0.0678885117304904
0.0355 0.0678940672551819
0.0355 0.0678996227798735
0.0355 0.067905178304565
0.0355 0.0679107338292565
0.0355 0.067916289353948
0.0355 0.0679218448786396
0.0355 0.0679274004033311
0.0355 0.0679329559280226
0.0355 0.0679385114527142
0.0355 0.0679440669774057
0.0355 0.0679496225020972
0.0355 0.0679551780267887
0.0355 0.0679607335514803
0.0355 0.0679662890761718
0.0355 0.0679718446008633
0.0355 0.0679774001255549
0.0355 0.0679829556502464
0.0355 0.0679885111749379
0.0355 0.0679940666996295
0.0355 0.067999622224321
0.0355 0.0680051777490125
0.0355 0.068010733273704
0.0355 0.0680162887983956
0.0355 0.0680218443230871
0.0355 0.0680273998477786
0.0355 0.0680329553724702
0.0355 0.0680385108971617
0.0355 0.0680440664218532
0.0355 0.0680496219465447
0.0355 0.0680551774712363
0.0355 0.0680607329959278
0.0355 0.0680662885206193
0.0355 0.0680718440453109
0.0355 0.0680773995700024
0.0355 0.0680829550946939
0.0355 0.0680885106193855
0.0355 0.068094066144077
0.0355 0.0680996216687685
0.0355 0.06810517719346
0.0355 0.0681107327181516
0.0355 0.0681162882428431
0.0355 0.0681218437675346
0.0355 0.0681273992922262
0.0355 0.0681329548169177
0.0355 0.0681385103416092
0.0355 0.0681440658663008
0.0355 0.0681496213909923
0.0355 0.0681551769156838
0.0355 0.0681607324403753
0.0355 0.0681662879650669
0.0355 0.0681718434897584
0.0355 0.0681773990144499
0.0355 0.0681829545391415
0.0355 0.068188510063833
0.0355 0.0681940655885245
0.0355 0.068199621113216
0.0355 0.0682051766379076
0.0355 0.0682107321625991
0.0355 0.0682162876872906
0.0355 0.0682218432119822
0.0355 0.0682273987366737
0.0355 0.0682329542613652
0.0355 0.0682385097860568
0.0355 0.0682440653107483
0.0355 0.0682496208354398
0.0355 0.0682551763601313
0.0355 0.0682607318848229
0.0355 0.0682662874095144
0.0355 0.0682718429342059
0.0355 0.0682773984588975
0.0355 0.068282953983589
0.0355 0.0682885095082805
0.0355 0.068294065032972
0.0355 0.0682996205576636
0.0355 0.0683051760823551
0.0355 0.0683107316070466
0.0355 0.0683162871317382
0.0355 0.0683218426564297
0.0355 0.0683273981811212
0.0355 0.0683329537058127
0.0355 0.0683385092305043
0.0355 0.0683440647551958
0.0355 0.0683496202798873
0.0355 0.0683551758045789
0.0355 0.0683607313292704
0.0355 0.0683662868539619
0.0355 0.0683718423786535
0.0355 0.068377397903345
0.0355 0.0683829534280365
0.0355 0.068388508952728
0.0355 0.0683940644774196
0.0355 0.0683996200021111
0.0355 0.0684051755268026
0.0355 0.0684107310514942
0.0355 0.0684162865761857
0.0355 0.0684218421008772
0.0355 0.0684273976255688
0.0355 0.0684329531502603
0.0355 0.0684385086749518
0.0355 0.0684440641996433
0.0355 0.0684496197243349
0.0355 0.0684551752490264
0.0355 0.0684607307737179
0.0355 0.0684662862984095
0.0355 0.068471841823101
0.0355 0.0684773973477925
0.0355 0.068482952872484
0.0355 0.0684885083971756
0.0355 0.0684940639218671
0.0355 0.0684996194465586
0.0355 0.0685051749712502
0.0355 0.0685107304959417
0.0355 0.0685162860206332
0.0355 0.0685218415453248
0.0355 0.0685273970700163
0.0355 0.0685329525947078
0.0355 0.0685385081193993
0.0355 0.0685440636440909
0.0355 0.0685496191687824
0.0355 0.0685551746934739
0.0355 0.0685607302181655
0.0355 0.068566285742857
0.0355 0.0685718412675485
0.0355 0.0685773967922401
0.0355 0.0685829523169316
0.0355 0.0685885078416231
0.0355 0.0685940633663146
0.0355 0.0685996188910062
0.0355 0.0686051744156977
0.0355 0.0686107299403892
0.0355 0.0686162854650808
0.0355 0.0686218409897723
0.0355 0.0686273965144638
0.0355 0.0686329520391553
0.0355 0.0686385075638469
0.0355 0.0686440630885384
0.0355 0.0686496186132299
0.0355 0.0686551741379215
0.0355 0.068660729662613
0.0355 0.0686662851873045
0.0355 0.068671840711996
0.0355 0.0686773962366876
0.0355 0.0686829517613791
0.0355 0.0686885072860706
0.0355 0.0686940628107622
0.0355 0.0686996183354537
0.0355 0.0687051738601452
0.0355 0.0687107293848368
0.0355 0.0687162849095283
0.0355 0.0687218404342198
0.0355 0.0687273959589113
0.0355 0.0687329514836029
0.0355 0.0687385070082944
0.0355 0.0687440625329859
0.0355 0.0687496180576775
0.0355 0.068755173582369
0.0355 0.0687607291070605
0.0355 0.0687662846317521
0.0355 0.0687718401564436
0.0355 0.0687773956811351
0.0355 0.0687829512058266
0.0355 0.0687885067305182
0.0355 0.0687940622552097
0.0355 0.0687996177799012
0.0355 0.0688051733045928
0.0355 0.0688107288292843
0.0355 0.0688162843539758
0.0355 0.0688218398786673
0.0355 0.0688273954033589
0.0355 0.0688329509280504
0.0355 0.0688385064527419
0.0355 0.0688440619774335
0.0355 0.068849617502125
0.0355 0.0688551730268165
0.0355 0.0688607285515081
0.0355 0.0688662840761996
0.0355 0.0688718396008911
0.0355 0.0688773951255826
0.0355 0.0688829506502742
0.0355 0.0688885061749657
0.0355 0.0688940616996572
0.0355 0.0688996172243488
0.0355 0.0689051727490403
0.0355 0.0689107282737318
0.0355 0.0689162837984234
0.0355 0.0689218393231149
0.0355 0.0689273948478064
0.0355 0.0689329503724979
0.0355 0.0689385058971895
0.0355 0.068944061421881
0.0355 0.0689496169465725
0.0355 0.0689551724712641
0.0355 0.0689607279959556
0.0355 0.0689662835206471
0.0355 0.0689718390453386
0.0355 0.0689773945700302
0.0355 0.0689829500947217
0.0355 0.0689885056194132
0.0355 0.0689940611441048
0.0355 0.0689996166687963
0.0355 0.0690051721934878
0.0355 0.0690107277181793
0.0355 0.0690162832428709
0.0355 0.0690218387675624
0.0355 0.0690273942922539
0.0355 0.0690329498169455
0.0355 0.069038505341637
0.0355 0.0690440608663285
0.0355 0.0690496163910201
0.0355 0.0690551719157116
0.0355 0.0690607274404031
0.0355 0.0690662829650946
0.0355 0.0690718384897862
0.0355 0.0690773940144777
0.0355 0.0690829495391692
0.0355 0.0690885050638608
0.0355 0.0690940605885523
0.0355 0.0690996161132438
0.0355 0.0691051716379354
0.0355 0.0691107271626269
0.0355 0.0691162826873184
0.0355 0.0691218382120099
0.0355 0.0691273937367015
0.0355 0.069132949261393
0.0355 0.0691385047860845
0.0355 0.0691440603107761
0.0355 0.0691496158354676
0.0355 0.0691551713601591
0.0355 0.0691607268848506
0.0355 0.0691662824095422
0.0355 0.0691718379342337
0.0355 0.0691773934589252
0.0355 0.0691829489836168
0.0355 0.0691885045083083
0.0355 0.0691940600329998
0.0355 0.0691996155576914
0.0355 0.0692051710823829
0.0355 0.0692107266070744
0.0355 0.0692162821317659
0.0355 0.0692218376564575
0.0355 0.069227393181149
0.0355 0.0692329487058405
0.0355 0.0692385042305321
0.0355 0.0692440597552236
0.0355 0.0692496152799151
0.0355 0.0692551708046066
0.0355 0.0692607263292982
0.0355 0.0692662818539897
0.0355 0.0692718373786812
0.0355 0.0692773929033728
0.0355 0.0692829484280643
0.0355 0.0692885039527558
0.0355 0.0692940594774474
0.0355 0.0692996150021389
0.0355 0.0693051705268304
0.0355 0.0693107260515219
0.0355 0.0693162815762135
0.0355 0.069321837100905
0.0355 0.0693273926255965
0.0355 0.0693329481502881
0.0355 0.0693385036749796
0.0355 0.0693440591996711
0.0355 0.0693496147243626
0.0355 0.0693551702490542
0.0355 0.0693607257737457
0.0355 0.0693662812984372
0.0355 0.0693718368231288
0.0355 0.0693773923478203
0.0355 0.0693829478725118
0.0355 0.0693885033972033
0.0355 0.0693940589218949
0.0355 0.0693996144465864
0.0355 0.0694051699712779
0.0355 0.0694107254959695
0.0355 0.069416281020661
0.0355 0.0694218365453525
0.0355 0.0694273920700441
0.0355 0.0694329475947356
0.0355 0.0694385031194271
0.0355 0.0694440586441187
0.0355 0.0694496141688102
0.0355 0.0694551696935017
0.0355 0.0694607252181932
0.0355 0.0694662807428848
0.0355 0.0694718362675763
0.0355 0.0694773917922678
0.0355 0.0694829473169594
0.0355 0.0694885028416509
0.0355 0.0694940583663424
0.0355 0.0694996138910339
0.0355 0.0695051694157255
0.0355 0.069510724940417
0.0355 0.0695162804651085
0.0355 0.0695218359898001
0.0355 0.0695273915144916
0.0355 0.0695329470391831
0.0355 0.0695385025638747
0.0355 0.0695440580885662
0.0355 0.0695496136132577
0.0355 0.0695551691379492
0.0355 0.0695607246626408
0.0355 0.0695662801873323
0.0355 0.0695718357120238
0.0355 0.0695773912367154
0.0355 0.0695829467614069
0.0355 0.0695885022860984
0.0355 0.0695940578107899
0.0355 0.0695996133354815
0.0355 0.069605168860173
0.0355 0.0696107243848645
0.0355 0.0696162799095561
0.0355 0.0696218354342476
0.0355 0.0696273909589391
0.0355 0.0696329464836307
0.0355 0.0696385020083222
0.0355 0.0696440575330137
0.0355 0.0696496130577052
0.0355 0.0696551685823968
0.0355 0.0696607241070883
0.0355 0.0696662796317798
0.0355 0.0696718351564714
0.0355 0.0696773906811629
0.0355 0.0696829462058544
0.0355 0.0696885017305459
0.0355 0.0696940572552375
0.0355 0.069699612779929
0.0355 0.0697051683046205
0.0355 0.0697107238293121
0.0355 0.0697162793540036
0.0355 0.0697218348786951
0.0355 0.0697273904033866
0.0355 0.0697329459280782
0.0355 0.0697385014527697
0.0355 0.0697440569774612
0.0355 0.0697496125021528
0.0355 0.0697551680268443
0.0355 0.0697607235515358
0.0355 0.0697662790762274
0.0355 0.0697718346009189
0.0355 0.0697773901256104
0.0355 0.0697829456503019
0.0355 0.0697885011749935
0.0355 0.069794056699685
0.0355 0.0697996122243765
0.0355 0.0698051677490681
0.0355 0.0698107232737596
0.0355 0.0698162787984511
0.0355 0.0698218343231427
0.0355 0.0698273898478342
0.0355 0.0698329453725257
0.0355 0.0698385008972172
0.0355 0.0698440564219088
0.0355 0.0698496119466003
0.0355 0.0698551674712918
0.0355 0.0698607229959834
0.0355 0.0698662785206749
0.0355 0.0698718340453664
0.0355 0.0698773895700579
0.0355 0.0698829450947495
0.0355 0.069888500619441
0.0355 0.0698940561441325
0.0355 0.0698996116688241
0.0355 0.0699051671935156
0.0355 0.0699107227182071
0.0355 0.0699162782428987
0.0355 0.0699218337675902
0.0355 0.0699273892922817
0.0355 0.0699329448169732
0.0355 0.0699385003416648
0.0355 0.0699440558663563
0.0355 0.0699496113910478
0.0356 0.0699551669157394
0.0356 0.0699607224404309
0.0356 0.0699662779651224
0.0356 0.069971833489814
0.0356 0.0699773890145055
0.0356 0.069982944539197
0.0356 0.0699885000638885
0.0356 0.0699940555885801
0.0356 0.0699996111132716
0.0356 0.0700051666379631
0.0356 0.0700107221626547
0.0356 0.0700162776873462
0.0356 0.0700218332120377
0.0356 0.0700273887367292
0.0356 0.0700329442614208
0.0356 0.0700384997861123
0.0356 0.0700440553108038
0.0356 0.0700496108354954
0.0356 0.0700551663601869
0.0356 0.0700607218848784
0.0356 0.0700662774095699
0.0356 0.0700718329342615
0.0356 0.070077388458953
0.0356 0.0700829439836445
0.0356 0.0700884995083361
0.0356 0.0700940550330276
0.0356 0.0700996105577191
0.0356 0.0701051660824107
0.0356 0.0701107216071022
0.0356 0.0701162771317937
0.0356 0.0701218326564852
0.0356 0.0701273881811768
0.0356 0.0701329437058683
0.0356 0.0701384992305598
0.0356 0.0701440547552514
0.0356 0.0701496102799429
0.0356 0.0701551658046344
0.0356 0.070160721329326
0.0356 0.0701662768540175
0.0356 0.070171832378709
0.0356 0.0701773879034005
0.0356 0.0701829434280921
0.0356 0.0701884989527836
0.0356 0.0701940544774751
0.0356 0.0701996100021667
0.0356 0.0702051655268582
0.0356 0.0702107210515497
0.0356 0.0702162765762412
0.0356 0.0702218321009328
0.0356 0.0702273876256243
0.0356 0.0702329431503158
0.0356 0.0702384986750074
0.0356 0.0702440541996989
0.0356 0.0702496097243904
0.0356 0.070255165249082
0.0356 0.0702607207737735
0.0356 0.070266276298465
0.0356 0.0702718318231565
0.0356 0.0702773873478481
0.0356 0.0702829428725396
0.0356 0.0702884983972311
0.0356 0.0702940539219227
0.0356 0.0702996094466142
0.0356 0.0703051649713057
0.0356 0.0703107204959973
0.0356 0.0703162760206888
0.0356 0.0703218315453803
0.0356 0.0703273870700718
0.0356 0.0703329425947634
0.0356 0.0703384981194549
0.0356 0.0703440536441464
0.0356 0.070349609168838
0.0356 0.0703551646935295
0.0356 0.070360720218221
0.0356 0.0703662757429125
0.0356 0.0703718312676041
0.0356 0.0703773867922956
0.0356 0.0703829423169871
0.0356 0.0703884978416787
0.0356 0.0703940533663702
0.0356 0.0703996088910617
0.0356 0.0704051644157533
0.0356 0.0704107199404448
0.0356 0.0704162754651363
0.0356 0.0704218309898278
0.0356 0.0704273865145194
0.0356 0.0704329420392109
0.0356 0.0704384975639024
0.0356 0.070444053088594
0.0356 0.0704496086132855
0.0356 0.070455164137977
0.0356 0.0704607196626686
0.0356 0.0704662751873601
0.0356 0.0704718307120516
0.0356 0.0704773862367431
0.0356 0.0704829417614347
0.0356 0.0704884972861262
0.0356 0.0704940528108177
0.0356 0.0704996083355093
0.0356 0.0705051638602008
0.0356 0.0705107193848923
0.0356 0.0705162749095838
0.0356 0.0705218304342754
0.0356 0.0705273859589669
0.0356 0.0705329414836584
0.0356 0.07053849700835
0.0356 0.0705440525330415
0.0356 0.070549608057733
0.0356 0.0705551635824245
0.0356 0.0705607191071161
0.0356 0.0705662746318076
0.0356 0.0705718301564991
0.0356 0.0705773856811907
0.0356 0.0705829412058822
0.0356 0.0705884967305737
0.0356 0.0705940522552653
0.0356 0.0705996077799568
0.0356 0.0706051633046483
0.0356 0.0706107188293398
0.0356 0.0706162743540314
0.0356 0.0706218298787229
0.0356 0.0706273854034144
0.0356 0.070632940928106
0.0356 0.0706384964527975
0.0356 0.070644051977489
0.0356 0.0706496075021806
0.0356 0.0706551630268721
0.0356 0.0706607185515636
0.0356 0.0706662740762551
0.0356 0.0706718296009467
0.0356 0.0706773851256382
0.0356 0.0706829406503297
0.0356 0.0706884961750213
0.0356 0.0706940516997128
0.0356 0.0706996072244043
0.0356 0.0707051627490958
0.0356 0.0707107182737874
0.0356 0.0707162737984789
0.0356 0.0707218293231704
0.0356 0.070727384847862
0.0356 0.0707329403725535
0.0356 0.070738495897245
0.0356 0.0707440514219366
0.0356 0.0707496069466281
0.0356 0.0707551624713196
0.0356 0.0707607179960111
0.0356 0.0707662735207027
0.0356 0.0707718290453942
0.0356 0.0707773845700857
0.0356 0.0707829400947773
0.0356 0.0707884956194688
0.0356 0.0707940511441603
0.0356 0.0707996066688518
0.0356 0.0708051621935434
0.0356 0.0708107177182349
0.0356 0.0708162732429264
0.0356 0.070821828767618
0.0356 0.0708273842923095
0.0356 0.070832939817001
0.0356 0.0708384953416926
0.0356 0.0708440508663841
0.0356 0.0708496063910756
0.0356 0.0708551619157671
0.0356 0.0708607174404587
0.0356 0.0708662729651502
0.0356 0.0708718284898417
0.0356 0.0708773840145333
0.0356 0.0708829395392248
0.0356 0.0708884950639163
0.0356 0.0708940505886078
0.0356 0.0708996061132994
0.0356 0.0709051616379909
0.0356 0.0709107171626824
0.0356 0.070916272687374
0.0356 0.0709218282120655
0.0356 0.070927383736757
0.0356 0.0709329392614485
0.0356 0.0709384947861401
0.0356 0.0709440503108316
0.0356 0.0709496058355231
0.0356 0.0709551613602147
0.0356 0.0709607168849062
0.0356 0.0709662724095977
0.0356 0.0709718279342893
0.0356 0.0709773834589808
0.0356 0.0709829389836723
0.0356 0.0709884945083639
0.0356 0.0709940500330554
0.0356 0.0709996055577469
0.0356 0.0710051610824384
0.0356 0.07101071660713
0.0356 0.0710162721318215
0.0356 0.071021827656513
0.0356 0.0710273831812046
0.0356 0.0710329387058961
0.0356 0.0710384942305876
0.0356 0.0710440497552791
0.0356 0.0710496052799707
0.0356 0.0710551608046622
0.0356 0.0710607163293537
0.0356 0.0710662718540453
0.0356 0.0710718273787368
0.0356 0.0710773829034283
0.0356 0.0710829384281199
0.0356 0.0710884939528114
0.0356 0.0710940494775029
0.0356 0.0710996050021944
0.0356 0.071105160526886
0.0356 0.0711107160515775
0.0356 0.071116271576269
0.0356 0.0711218271009606
0.0356 0.0711273826256521
0.0356 0.0711329381503436
0.0356 0.0711384936750351
0.0356 0.0711440491997267
0.0356 0.0711496047244182
0.0356 0.0711551602491097
0.0356 0.0711607157738013
0.0356 0.0711662712984928
0.0356 0.0711718268231843
0.0356 0.0711773823478759
0.0356 0.0711829378725674
0.0356 0.0711884933972589
0.0356 0.0711940489219504
0.0356 0.071199604446642
0.0356 0.0712051599713335
0.0356 0.071210715496025
0.0356 0.0712162710207166
0.0356 0.0712218265454081
0.0356 0.0712273820700996
0.0356 0.0712329375947911
0.0356 0.0712384931194827
0.0356 0.0712440486441742
0.0356 0.0712496041688657
0.0356 0.0712551596935573
0.0356 0.0712607152182488
0.0356 0.0712662707429403
0.0356 0.0712718262676318
0.0356 0.0712773817923234
0.0356 0.0712829373170149
0.0356 0.0712884928417064
0.0356 0.071294048366398
0.0356 0.0712996038910895
0.0356 0.071305159415781
0.0356 0.0713107149404726
0.0356 0.0713162704651641
0.0356 0.0713218259898556
0.0356 0.0713273815145472
0.0356 0.0713329370392387
0.0356 0.0713384925639302
0.0356 0.0713440480886217
0.0356 0.0713496036133133
0.0356 0.0713551591380048
0.0356 0.0713607146626963
0.0356 0.0713662701873879
0.0356 0.0713718257120794
0.0356 0.0713773812367709
0.0356 0.0713829367614624
0.0356 0.071388492286154
0.0356 0.0713940478108455
0.0356 0.071399603335537
0.0356 0.0714051588602286
0.0356 0.0714107143849201
0.0356 0.0714162699096116
0.0356 0.0714218254343031
0.0356 0.0714273809589947
0.0356 0.0714329364836862
0.0356 0.0714384920083777
0.0356 0.0714440475330693
0.0356 0.0714496030577608
0.0356 0.0714551585824523
0.0356 0.0714607141071439
0.0356 0.0714662696318354
0.0356 0.0714718251565269
0.0356 0.0714773806812184
0.0356 0.07148293620591
0.0356 0.0714884917306015
0.0356 0.071494047255293
0.0356 0.0714996027799846
0.0356 0.0715051583046761
0.0356 0.0715107138293676
0.0356 0.0715162693540592
0.0356 0.0715218248787507
0.0356 0.0715273804034422
0.0356 0.0715329359281337
0.0356 0.0715384914528253
0.0356 0.0715440469775168
0.0356 0.0715496025022083
0.0356 0.0715551580268999
0.0356 0.0715607135515914
0.0356 0.0715662690762829
0.0356 0.0715718246009744
0.0356 0.071577380125666
0.0356 0.0715829356503575
0.0356 0.071588491175049
0.0356 0.0715940466997406
0.0356 0.0715996022244321
0.0356 0.0716051577491236
0.0356 0.0716107132738151
0.0356 0.0716162687985067
0.0356 0.0716218243231982
0.0356 0.0716273798478897
0.0356 0.0716329353725813
0.0356 0.0716384908972728
0.0356 0.0716440464219643
0.0356 0.0716496019466559
0.0356 0.0716551574713474
0.0356 0.0716607129960389
0.0356 0.0716662685207304
0.0356 0.071671824045422
0.0356 0.0716773795701135
0.0356 0.071682935094805
0.0356 0.0716884906194966
0.0356 0.0716940461441881
0.0356 0.0716996016688796
0.0356 0.0717051571935712
0.0356 0.0717107127182627
0.0356 0.0717162682429542
0.0356 0.0717218237676457
0.0356 0.0717273792923373
0.0356 0.0717329348170288
0.0356 0.0717384903417203
0.0356 0.0717440458664119
0.0356 0.0717496013911034
0.0356 0.0717551569157949
0.0356 0.0717607124404864
0.0356 0.071766267965178
0.0356 0.0717718234898695
0.0356 0.071777379014561
0.0356 0.0717829345392526
0.0356 0.0717884900639441
0.0356 0.0717940455886356
0.0356 0.0717996011133272
0.0356 0.0718051566380187
0.0356 0.0718107121627102
0.0356 0.0718162676874017
0.0356 0.0718218232120933
0.0356 0.0718273787367848
0.0356 0.0718329342614763
0.0356 0.0718384897861679
0.0356 0.0718440453108594
0.0356 0.0718496008355509
0.0356 0.0718551563602425
0.0356 0.071860711884934
0.0356 0.0718662674096255
0.0356 0.071871822934317
0.0356 0.0718773784590086
0.0356 0.0718829339837001
0.0356 0.0718884895083916
0.0356 0.0718940450330832
0.0356 0.0718996005577747
0.0356 0.0719051560824662
0.0356 0.0719107116071577
0.0356 0.0719162671318493
0.0356 0.0719218226565408
0.0356 0.0719273781812323
0.0356 0.0719329337059239
0.0356 0.0719384892306154
0.0356 0.0719440447553069
0.0356 0.0719496002799984
0.0356 0.07195515580469
0.0356 0.0719607113293815
0.0356 0.071966266854073
0.0356 0.0719718223787646
0.0356 0.0719773779034561
0.0356 0.0719829334281476
0.0356 0.0719884889528392
0.0356 0.0719940444775307
0.0356 0.0719996000022222
0.0356 0.0720051555269137
0.0356 0.0720107110516053
0.0356 0.0720162665762968
0.0356 0.0720218221009883
0.0356 0.0720273776256799
0.0356 0.0720329331503714
0.0356 0.0720384886750629
0.0356 0.0720440441997545
0.0356 0.072049599724446
0.0356 0.0720551552491375
0.0356 0.072060710773829
0.0356 0.0720662662985206
0.0356 0.0720718218232121
0.0356 0.0720773773479036
0.0356 0.0720829328725952
0.0356 0.0720884883972867
0.0356 0.0720940439219782
0.0356 0.0720995994466697
0.0356 0.0721051549713613
0.0356 0.0721107104960528
0.0356 0.0721162660207443
0.0356 0.0721218215454359
0.0356 0.0721273770701274
0.0356 0.0721329325948189
0.0356 0.0721384881195105
0.0356 0.072144043644202
0.0356 0.0721495991688935
0.0356 0.072155154693585
0.0356 0.0721607102182766
0.0356 0.0721662657429681
0.0356 0.0721718212676596
0.0356 0.0721773767923512
0.0356 0.0721829323170427
0.0356 0.0721884878417342
0.0356 0.0721940433664258
0.0356 0.0721995988911173
0.0356 0.0722051544158088
0.0356 0.0722107099405003
0.0356 0.0722162654651919
0.0356 0.0722218209898834
0.0356 0.0722273765145749
0.0356 0.0722329320392665
0.0356 0.072238487563958
0.0356 0.0722440430886495
0.0356 0.072249598613341
0.0356 0.0722551541380326
0.0356 0.0722607096627241
0.0356 0.0722662651874156
0.0356 0.0722718207121072
0.0356 0.0722773762367987
0.0356 0.0722829317614902
0.0356 0.0722884872861818
0.0356 0.0722940428108733
0.0356 0.0722995983355648
0.0356 0.0723051538602563
0.0356 0.0723107093849479
0.0356 0.0723162649096394
0.0356 0.0723218204343309
0.0356 0.0723273759590224
0.0356 0.072332931483714
0.0356 0.0723384870084055
0.0356 0.072344042533097
0.0356 0.0723495980577886
0.0356 0.0723551535824801
0.0356 0.0723607091071716
0.0356 0.0723662646318632
0.0356 0.0723718201565547
0.0356 0.0723773756812462
0.0356 0.0723829312059378
0.0356 0.0723884867306293
0.0356 0.0723940422553208
0.0356 0.0723995977800123
0.0356 0.0724051533047039
0.0356 0.0724107088293954
0.0356 0.0724162643540869
0.0356 0.0724218198787785
0.0356 0.07242737540347
0.0356 0.0724329309281615
0.0356 0.072438486452853
0.0356 0.0724440419775446
0.0356 0.0724495975022361
0.0356 0.0724551530269276
0.0356 0.0724607085516192
0.0356 0.0724662640763107
0.0356 0.0724718196010022
0.0356 0.0724773751256937
0.0356 0.0724829306503853
0.0356 0.0724884861750768
0.0356 0.0724940416997683
0.0356 0.0724995972244599
0.0356 0.0725051527491514
0.0356 0.0725107082738429
0.0356 0.0725162637985345
0.0356 0.072521819323226
0.0356 0.0725273748479175
0.0356 0.0725329303726091
0.0356 0.0725384858973006
0.0356 0.0725440414219921
0.0357 0.0725495969466836
0.0357 0.0725551524713752
0.0357 0.0725607079960667
0.0357 0.0725662635207582
0.0357 0.0725718190454498
0.0357 0.0725773745701413
0.0357 0.0725829300948328
0.0357 0.0725884856195243
0.0357 0.0725940411442159
0.0357 0.0725995966689074
0.0357 0.0726051521935989
0.0357 0.0726107077182905
0.0357 0.072616263242982
0.0357 0.0726218187676735
0.0357 0.0726273742923651
0.0357 0.0726329298170566
0.0357 0.0726384853417481
0.0357 0.0726440408664396
0.0357 0.0726495963911312
0.0357 0.0726551519158227
0.0357 0.0726607074405142
0.0357 0.0726662629652058
0.0357 0.0726718184898973
0.0357 0.0726773740145888
0.0357 0.0726829295392803
0.0357 0.0726884850639719
0.0357 0.0726940405886634
0.0357 0.0726995961133549
0.0357 0.0727051516380465
0.0357 0.072710707162738
0.0357 0.0727162626874295
0.0357 0.0727218182121211
0.0357 0.0727273737368126
0.0357 0.0727329292615041
0.0357 0.0727384847861956
0.0357 0.0727440403108872
0.0357 0.0727495958355787
0.0357 0.0727551513602702
0.0357 0.0727607068849618
0.0357 0.0727662624096533
0.0357 0.0727718179343448
0.0357 0.0727773734590363
0.0357 0.0727829289837279
0.0357 0.0727884845084194
0.0357 0.0727940400331109
0.0357 0.0727995955578025
0.0357 0.072805151082494
0.0357 0.0728107066071855
0.0357 0.072816262131877
0.0357 0.0728218176565686
0.0357 0.0728273731812601
0.0357 0.0728329287059516
0.0357 0.0728384842306432
0.0357 0.0728440397553347
0.0357 0.0728495952800262
0.0357 0.0728551508047178
0.0357 0.0728607063294093
0.0357 0.0728662618541008
0.0357 0.0728718173787924
0.0357 0.0728773729034839
0.0357 0.0728829284281754
0.0357 0.0728884839528669
0.0357 0.0728940394775585
0.0357 0.07289959500225
0.0357 0.0729051505269415
0.0357 0.0729107060516331
0.0357 0.0729162615763246
0.0357 0.0729218171010161
0.0357 0.0729273726257076
0.0357 0.0729329281503992
0.0357 0.0729384836750907
0.0357 0.0729440391997822
0.0357 0.0729495947244738
0.0357 0.0729551502491653
0.0357 0.0729607057738568
0.0357 0.0729662612985483
0.0357 0.0729718168232399
0.0357 0.0729773723479314
0.0357 0.0729829278726229
0.0357 0.0729884833973145
0.0357 0.072994038922006
0.0357 0.0729995944466975
0.0357 0.0730051499713891
0.0357 0.0730107054960806
0.0357 0.0730162610207721
0.0357 0.0730218165454636
0.0357 0.0730273720701552
0.0357 0.0730329275948467
0.0357 0.0730384831195382
0.0357 0.0730440386442298
0.0357 0.0730495941689213
0.0357 0.0730551496936128
0.0357 0.0730607052183044
0.0357 0.0730662607429959
0.0357 0.0730718162676874
0.0357 0.0730773717923789
0.0357 0.0730829273170705
0.0357 0.073088482841762
0.0357 0.0730940383664535
0.0357 0.0730995938911451
0.0357 0.0731051494158366
0.0357 0.0731107049405281
0.0357 0.0731162604652196
0.0357 0.0731218159899112
0.0357 0.0731273715146027
0.0357 0.0731329270392942
0.0357 0.0731384825639858
0.0357 0.0731440380886773
0.0357 0.0731495936133688
0.0357 0.0731551491380603
0.0357 0.0731607046627519
0.0357 0.0731662601874434
0.0357 0.0731718157121349
0.0357 0.0731773712368265
0.0357 0.073182926761518
0.0357 0.0731884822862095
0.0357 0.0731940378109011
0.0357 0.0731995933355926
0.0357 0.0732051488602841
0.0357 0.0732107043849756
0.0357 0.0732162599096672
0.0357 0.0732218154343587
0.0357 0.0732273709590502
0.0357 0.0732329264837418
0.0357 0.0732384820084333
0.0357 0.0732440375331248
0.0357 0.0732495930578164
0.0357 0.0732551485825079
0.0357 0.0732607041071994
0.0357 0.0732662596318909
0.0357 0.0732718151565825
0.0357 0.073277370681274
0.0357 0.0732829262059655
0.0357 0.0732884817306571
0.0357 0.0732940372553486
0.0357 0.0732995927800401
0.0357 0.0733051483047316
0.0357 0.0733107038294232
0.0357 0.0733162593541147
0.0357 0.0733218148788062
0.0357 0.0733273704034978
0.0357 0.0733329259281893
0.0357 0.0733384814528808
0.0357 0.0733440369775724
0.0357 0.0733495925022639
0.0357 0.0733551480269554
0.0357 0.0733607035516469
0.0357 0.0733662590763385
0.0357 0.07337181460103
0.0357 0.0733773701257215
0.0357 0.0733829256504131
0.0357 0.0733884811751046
0.0357 0.0733940366997961
0.0357 0.0733995922244877
0.0357 0.0734051477491792
0.0357 0.0734107032738707
0.0357 0.0734162587985622
0.0357 0.0734218143232538
0.0357 0.0734273698479453
0.0357 0.0734329253726368
0.0357 0.0734384808973284
0.0357 0.0734440364220199
0.0357 0.0734495919467114
0.0357 0.0734551474714029
0.0357 0.0734607029960945
0.0357 0.073466258520786
0.0357 0.0734718140454775
0.0357 0.0734773695701691
0.0357 0.0734829250948606
0.0357 0.0734884806195521
0.0357 0.0734940361442436
0.0357 0.0734995916689352
0.0357 0.0735051471936267
0.0357 0.0735107027183182
0.0357 0.0735162582430098
0.0357 0.0735218137677013
0.0357 0.0735273692923928
0.0357 0.0735329248170844
0.0357 0.0735384803417759
0.0357 0.0735440358664674
0.0357 0.0735495913911589
0.0357 0.0735551469158505
0.0357 0.073560702440542
0.0357 0.0735662579652335
0.0357 0.0735718134899251
0.0357 0.0735773690146166
0.0357 0.0735829245393081
0.0357 0.0735884800639997
0.0357 0.0735940355886912
0.0357 0.0735995911133827
0.0357 0.0736051466380742
0.0357 0.0736107021627658
0.0357 0.0736162576874573
0.0357 0.0736218132121488
0.0357 0.0736273687368404
0.0357 0.0736329242615319
0.0357 0.0736384797862234
0.0357 0.0736440353109149
0.0357 0.0736495908356065
0.0357 0.073655146360298
0.0357 0.0736607018849895
0.0357 0.0736662574096811
0.0357 0.0736718129343726
0.0357 0.0736773684590641
0.0357 0.0736829239837557
0.0357 0.0736884795084472
0.0357 0.0736940350331387
0.0357 0.0736995905578302
0.0357 0.0737051460825218
0.0357 0.0737107016072133
0.0357 0.0737162571319048
0.0357 0.0737218126565964
0.0357 0.0737273681812879
0.0357 0.0737329237059794
0.0357 0.073738479230671
0.0357 0.0737440347553625
0.0357 0.073749590280054
0.0357 0.0737551458047455
0.0357 0.0737607013294371
0.0357 0.0737662568541286
0.0357 0.0737718123788201
0.0357 0.0737773679035117
0.0357 0.0737829234282032
0.0357 0.0737884789528947
0.0357 0.0737940344775862
0.0357 0.0737995900022778
0.0357 0.0738051455269693
0.0357 0.0738107010516608
0.0357 0.0738162565763524
0.0357 0.0738218121010439
0.0357 0.0738273676257354
0.0357 0.0738329231504269
0.0357 0.0738384786751185
0.0357 0.07384403419981
0.0357 0.0738495897245015
0.0357 0.0738551452491931
0.0357 0.0738607007738846
0.0357 0.0738662562985761
0.0357 0.0738718118232676
0.0357 0.0738773673479592
0.0357 0.0738829228726507
0.0357 0.0738884783973422
0.0357 0.0738940339220338
0.0357 0.0738995894467253
0.0357 0.0739051449714168
0.0357 0.0739107004961084
0.0357 0.0739162560207999
0.0357 0.0739218115454914
0.0357 0.073927367070183
0.0357 0.0739329225948745
0.0357 0.073938478119566
0.0357 0.0739440336442575
0.0357 0.0739495891689491
0.0357 0.0739551446936406
0.0357 0.0739607002183321
0.0357 0.0739662557430237
0.0357 0.0739718112677152
0.0357 0.0739773667924067
0.0357 0.0739829223170982
0.0357 0.0739884778417898
0.0357 0.0739940333664813
0.0357 0.0739995888911728
0.0357 0.0740051444158644
0.0357 0.0740106999405559
0.0357 0.0740162554652474
0.0357 0.074021810989939
0.0357 0.0740273665146305
0.0357 0.074032922039322
0.0357 0.0740384775640135
0.0357 0.0740440330887051
0.0357 0.0740495886133966
0.0357 0.0740551441380881
0.0357 0.0740606996627797
0.0357 0.0740662551874712
0.0357 0.0740718107121627
0.0357 0.0740773662368543
0.0357 0.0740829217615458
0.0357 0.0740884772862373
0.0357 0.0740940328109288
0.0357 0.0740995883356204
0.0357 0.0741051438603119
0.0357 0.0741106993850034
0.0357 0.074116254909695
0.0357 0.0741218104343865
0.0357 0.074127365959078
0.0357 0.0741329214837695
0.0357 0.0741384770084611
0.0357 0.0741440325331526
0.0357 0.0741495880578441
0.0357 0.0741551435825357
0.0357 0.0741606991072272
0.0357 0.0741662546319187
0.0357 0.0741718101566102
0.0357 0.0741773656813018
0.0357 0.0741829212059933
0.0357 0.0741884767306848
0.0357 0.0741940322553764
0.0357 0.0741995877800679
0.0357 0.0742051433047594
0.0357 0.0742106988294509
0.0357 0.0742162543541425
0.0357 0.074221809878834
0.0357 0.0742273654035255
0.0357 0.0742329209282171
0.0357 0.0742384764529086
0.0357 0.0742440319776001
0.0357 0.0742495875022917
0.0357 0.0742551430269832
0.0357 0.0742606985516747
0.0357 0.0742662540763662
0.0357 0.0742718096010578
0.0357 0.0742773651257493
0.0357 0.0742829206504408
0.0357 0.0742884761751324
0.0357 0.0742940316998239
0.0357 0.0742995872245154
0.0357 0.074305142749207
0.0357 0.0743106982738985
0.0357 0.07431625379859
0.0357 0.0743218093232815
0.0357 0.0743273648479731
0.0357 0.0743329203726646
0.0357 0.0743384758973561
0.0357 0.0743440314220477
0.0357 0.0743495869467392
0.0357 0.0743551424714307
0.0357 0.0743606979961222
0.0357 0.0743662535208138
0.0357 0.0743718090455053
0.0357 0.0743773645701968
0.0357 0.0743829200948884
0.0357 0.0743884756195799
0.0357 0.0743940311442714
0.0357 0.074399586668963
0.0357 0.0744051421936545
0.0357 0.074410697718346
0.0357 0.0744162532430376
0.0357 0.0744218087677291
0.0357 0.0744273642924206
0.0357 0.0744329198171121
0.0357 0.0744384753418037
0.0357 0.0744440308664952
0.0357 0.0744495863911867
0.0357 0.0744551419158783
0.0357 0.0744606974405698
0.0357 0.0744662529652613
0.0357 0.0744718084899528
0.0357 0.0744773640146444
0.0357 0.0744829195393359
0.0357 0.0744884750640274
0.0357 0.074494030588719
0.0357 0.0744995861134105
0.0357 0.074505141638102
0.0357 0.0745106971627935
0.0357 0.0745162526874851
0.0357 0.0745218082121766
0.0357 0.0745273637368681
0.0357 0.0745329192615597
0.0357 0.0745384747862512
0.0357 0.0745440303109427
0.0357 0.0745495858356342
0.0357 0.0745551413603258
0.0357 0.0745606968850173
0.0357 0.0745662524097088
0.0357 0.0745718079344004
0.0357 0.0745773634590919
0.0357 0.0745829189837834
0.0357 0.074588474508475
0.0357 0.0745940300331665
0.0357 0.074599585557858
0.0357 0.0746051410825495
0.0357 0.0746106966072411
0.0357 0.0746162521319326
0.0357 0.0746218076566241
0.0357 0.0746273631813157
0.0357 0.0746329187060072
0.0357 0.0746384742306987
0.0357 0.0746440297553903
0.0357 0.0746495852800818
0.0357 0.0746551408047733
0.0357 0.0746606963294648
0.0357 0.0746662518541564
0.0357 0.0746718073788479
0.0357 0.0746773629035394
0.0357 0.074682918428231
0.0357 0.0746884739529225
0.0357 0.074694029477614
0.0357 0.0746995850023055
0.0357 0.0747051405269971
0.0357 0.0747106960516886
0.0357 0.0747162515763801
0.0357 0.0747218071010717
0.0357 0.0747273626257632
0.0357 0.0747329181504547
0.0357 0.0747384736751463
0.0357 0.0747440291998378
0.0357 0.0747495847245293
0.0357 0.0747551402492208
0.0357 0.0747606957739124
0.0357 0.0747662512986039
0.0357 0.0747718068232954
0.0357 0.074777362347987
0.0357 0.0747829178726785
0.0357 0.07478847339737
0.0357 0.0747940289220616
0.0357 0.0747995844467531
0.0357 0.0748051399714446
0.0357 0.0748106954961361
0.0357 0.0748162510208277
0.0357 0.0748218065455192
0.0357 0.0748273620702107
0.0357 0.0748329175949023
0.0357 0.0748384731195938
0.0357 0.0748440286442853
0.0357 0.0748495841689768
0.0357 0.0748551396936684
0.0357 0.0748606952183599
0.0357 0.0748662507430514
0.0357 0.074871806267743
0.0357 0.0748773617924345
0.0357 0.074882917317126
0.0357 0.0748884728418176
0.0357 0.0748940283665091
0.0357 0.0748995838912006
0.0357 0.0749051394158921
0.0357 0.0749106949405837
0.0357 0.0749162504652752
0.0357 0.0749218059899667
0.0357 0.0749273615146583
0.0357 0.0749329170393498
0.0357 0.0749384725640413
0.0357 0.0749440280887329
0.0357 0.0749495836134244
0.0357 0.0749551391381159
0.0357 0.0749606946628074
0.0357 0.074966250187499
0.0357 0.0749718057121905
0.0357 0.074977361236882
0.0357 0.0749829167615736
0.0357 0.0749884722862651
0.0357 0.0749940278109566
0.0357 0.0749995833356481
0.0357 0.0750051388603397
0.0357 0.0750106943850312
0.0357 0.0750162499097227
0.0357 0.0750218054344143
0.0357 0.0750273609591058
0.0357 0.0750329164837973
0.0357 0.0750384720084888
0.0357 0.0750440275331804
0.0357 0.0750495830578719
0.0357 0.0750551385825634
0.0357 0.075060694107255
0.0357 0.0750662496319465
0.0357 0.075071805156638
0.0357 0.0750773606813296
0.0357 0.0750829162060211
0.0357 0.0750884717307126
0.0357 0.0750940272554041
0.0357 0.0750995827800957
0.0357 0.0751051383047872
0.0357 0.0751106938294787
0.0357 0.0751162493541703
0.0357 0.0751218048788618
0.0357 0.0751273604035533
0.0357 0.0751329159282449
0.0357 0.0751384714529364
0.0357 0.0751440269776279
0.0357 0.0751495825023194
0.0357 0.075155138027011
0.0357 0.0751606935517025
0.0358 0.075166249076394
0.0358 0.0751718046010856
0.0358 0.0751773601257771
0.0358 0.0751829156504686
0.0358 0.0751884711751601
0.0358 0.0751940266998517
0.0358 0.0751995822245432
0.0358 0.0752051377492347
0.0358 0.0752106932739263
0.0358 0.0752162487986178
0.0358 0.0752218043233093
0.0358 0.0752273598480009
0.0358 0.0752329153726924
0.0358 0.0752384708973839
0.0358 0.0752440264220754
0.0358 0.075249581946767
0.0358 0.0752551374714585
0.0358 0.07526069299615
0.0358 0.0752662485208416
0.0358 0.0752718040455331
0.0358 0.0752773595702246
0.0358 0.0752829150949162
0.0358 0.0752884706196077
0.0358 0.0752940261442992
0.0358 0.0752995816689907
0.0358 0.0753051371936823
0.0358 0.0753106927183738
0.0358 0.0753162482430653
0.0358 0.0753218037677569
0.0358 0.0753273592924484
0.0358 0.0753329148171399
0.0358 0.0753384703418314
0.0358 0.075344025866523
0.0358 0.0753495813912145
0.0358 0.075355136915906
0.0358 0.0753606924405976
0.0358 0.0753662479652891
0.0358 0.0753718034899806
0.0358 0.0753773590146721
0.0358 0.0753829145393637
0.0358 0.0753884700640552
0.0358 0.0753940255887467
0.0358 0.0753995811134383
0.0358 0.0754051366381298
0.0358 0.0754106921628213
0.0358 0.0754162476875128
0.0358 0.0754218032122044
0.0358 0.0754273587368959
0.0358 0.0754329142615874
0.0358 0.075438469786279
0.0358 0.0754440253109705
0.0358 0.075449580835662
0.0358 0.0754551363603536
0.0358 0.0754606918850451
0.0358 0.0754662474097366
0.0358 0.0754718029344282
0.0358 0.0754773584591197
0.0358 0.0754829139838112
0.0358 0.0754884695085027
0.0358 0.0754940250331943
0.0358 0.0754995805578858
0.0358 0.0755051360825773
0.0358 0.0755106916072689
0.0358 0.0755162471319604
0.0358 0.0755218026566519
0.0358 0.0755273581813434
0.0358 0.075532913706035
0.0358 0.0755384692307265
0.0358 0.075544024755418
0.0358 0.0755495802801096
0.0358 0.0755551358048011
0.0358 0.0755606913294926
0.0358 0.0755662468541842
0.0358 0.0755718023788757
0.0358 0.0755773579035672
0.0358 0.0755829134282587
0.0358 0.0755884689529503
0.0358 0.0755940244776418
0.0358 0.0755995800023333
0.0358 0.0756051355270249
0.0358 0.0756106910517164
0.0358 0.0756162465764079
0.0358 0.0756218021010995
0.0358 0.075627357625791
0.0358 0.0756329131504825
0.0358 0.075638468675174
0.0358 0.0756440241998656
0.0358 0.0756495797245571
0.0358 0.0756551352492486
0.0358 0.0756606907739402
0.0358 0.0756662462986317
0.0358 0.0756718018233232
0.0358 0.0756773573480147
0.0358 0.0756829128727063
0.0358 0.0756884683973978
0.0358 0.0756940239220893
0.0358 0.0756995794467809
0.0358 0.0757051349714724
0.0358 0.0757106904961639
0.0358 0.0757162460208554
0.0358 0.075721801545547
0.0358 0.0757273570702385
0.0358 0.07573291259493
0.0358 0.0757384681196216
0.0358 0.0757440236443131
0.0358 0.0757495791690046
0.0358 0.0757551346936961
0.0358 0.0757606902183877
0.0358 0.0757662457430792
0.0358 0.0757718012677707
0.0358 0.0757773567924623
0.0358 0.0757829123171538
0.0358 0.0757884678418453
0.0358 0.0757940233665369
0.0358 0.0757995788912284
0.0358 0.0758051344159199
0.0358 0.0758106899406114
0.0358 0.075816245465303
0.0358 0.0758218009899945
0.0358 0.075827356514686
0.0358 0.0758329120393776
0.0358 0.0758384675640691
0.0358 0.0758440230887606
0.0358 0.0758495786134522
0.0358 0.0758551341381437
0.0358 0.0758606896628352
0.0358 0.0758662451875267
0.0358 0.0758718007122183
0.0358 0.0758773562369098
0.0358 0.0758829117616013
0.0358 0.0758884672862929
0.0358 0.0758940228109844
0.0358 0.0758995783356759
0.0358 0.0759051338603674
0.0358 0.075910689385059
0.0358 0.0759162449097505
0.0358 0.075921800434442
0.0358 0.0759273559591336
0.0358 0.0759329114838251
0.0358 0.0759384670085166
0.0358 0.0759440225332082
0.0358 0.0759495780578997
0.0358 0.0759551335825912
0.0358 0.0759606891072828
0.0358 0.0759662446319743
0.0358 0.0759718001566658
0.0358 0.0759773556813573
0.0358 0.0759829112060489
0.0358 0.0759884667307404
0.0358 0.0759940222554319
0.0358 0.0759995777801235
0.0358 0.076005133304815
0.0358 0.0760106888295065
0.0358 0.076016244354198
0.0358 0.0760217998788896
0.0358 0.0760273554035811
0.0358 0.0760329109282726
0.0358 0.0760384664529642
0.0358 0.0760440219776557
0.0358 0.0760495775023472
0.0358 0.0760551330270387
0.0358 0.0760606885517303
0.0358 0.0760662440764218
0.0358 0.0760717996011133
0.0358 0.0760773551258049
0.0358 0.0760829106504964
0.0358 0.0760884661751879
0.0358 0.0760940216998794
0.0358 0.076099577224571
0.0358 0.0761051327492625
0.0358 0.076110688273954
0.0358 0.0761162437986456
0.0358 0.0761217993233371
0.0358 0.0761273548480286
0.0358 0.0761329103727202
0.0358 0.0761384658974117
0.0358 0.0761440214221032
0.0358 0.0761495769467947
0.0358 0.0761551324714863
0.0358 0.0761606879961778
0.0358 0.0761662435208693
0.0358 0.0761717990455609
0.0358 0.0761773545702524
0.0358 0.0761829100949439
0.0358 0.0761884656196355
0.0358 0.076194021144327
0.0358 0.0761995766690185
0.0358 0.07620513219371
0.0358 0.0762106877184016
0.0358 0.0762162432430931
0.0358 0.0762217987677846
0.0358 0.0762273542924762
0.0358 0.0762329098171677
0.0358 0.0762384653418592
0.0358 0.0762440208665507
0.0358 0.0762495763912423
0.0358 0.0762551319159338
0.0358 0.0762606874406253
0.0358 0.0762662429653169
0.0358 0.0762717984900084
0.0358 0.0762773540146999
0.0358 0.0762829095393915
0.0358 0.076288465064083
0.0358 0.0762940205887745
0.0358 0.076299576113466
0.0358 0.0763051316381576
0.0358 0.0763106871628491
0.0358 0.0763162426875406
0.0358 0.0763217982122322
0.0358 0.0763273537369237
0.0358 0.0763329092616152
0.0358 0.0763384647863068
0.0358 0.0763440203109983
0.0358 0.0763495758356898
0.0358 0.0763551313603813
0.0358 0.0763606868850729
0.0358 0.0763662424097644
0.0358 0.0763717979344559
0.0358 0.0763773534591475
0.0358 0.076382908983839
0.0358 0.0763884645085305
0.0358 0.076394020033222
0.0358 0.0763995755579136
0.0358 0.0764051310826051
0.0358 0.0764106866072966
0.0358 0.0764162421319882
0.0358 0.0764217976566797
0.0358 0.0764273531813712
0.0358 0.0764329087060627
0.0358 0.0764384642307543
0.0358 0.0764440197554458
0.0358 0.0764495752801373
0.0358 0.0764551308048289
0.0358 0.0764606863295204
0.0358 0.0764662418542119
0.0358 0.0764717973789035
0.0358 0.076477352903595
0.0358 0.0764829084282865
0.0358 0.076488463952978
0.0358 0.0764940194776696
0.0358 0.0764995750023611
0.0358 0.0765051305270526
0.0358 0.0765106860517442
0.0358 0.0765162415764357
0.0358 0.0765217971011272
0.0358 0.0765273526258188
0.0358 0.0765329081505103
0.0358 0.0765384636752018
0.0358 0.0765440191998933
0.0358 0.0765495747245849
0.0358 0.0765551302492764
0.0358 0.0765606857739679
0.0358 0.0765662412986595
0.0358 0.076571796823351
0.0358 0.0765773523480425
0.0358 0.076582907872734
0.0358 0.0765884633974256
0.0358 0.0765940189221171
0.0358 0.0765995744468086
0.0358 0.0766051299715002
0.0358 0.0766106854961917
0.0358 0.0766162410208832
0.0358 0.0766217965455748
0.0358 0.0766273520702663
0.0358 0.0766329075949578
0.0358 0.0766384631196493
0.0358 0.0766440186443409
0.0358 0.0766495741690324
0.0358 0.0766551296937239
0.0358 0.0766606852184155
0.0358 0.076666240743107
0.0358 0.0766717962677985
0.0358 0.0766773517924901
0.0358 0.0766829073171816
0.0358 0.0766884628418731
0.0358 0.0766940183665646
0.0358 0.0766995738912562
0.0358 0.0767051294159477
0.0358 0.0767106849406392
0.0358 0.0767162404653308
0.0358 0.0767217959900223
0.0358 0.0767273515147138
0.0358 0.0767329070394053
0.0358 0.0767384625640969
0.0358 0.0767440180887884
0.0358 0.0767495736134799
0.0358 0.0767551291381715
0.0358 0.076760684662863
0.0358 0.0767662401875545
0.0358 0.0767717957122461
0.0358 0.0767773512369376
0.0358 0.0767829067616291
0.0358 0.0767884622863206
0.0358 0.0767940178110122
0.0358 0.0767995733357037
0.0358 0.0768051288603952
0.0358 0.0768106843850867
0.0358 0.0768162399097783
0.0358 0.0768217954344698
0.0358 0.0768273509591614
0.0358 0.0768329064838529
0.0358 0.0768384620085444
0.0358 0.0768440175332359
0.0358 0.0768495730579275
0.0358 0.076855128582619
0.0358 0.0768606841073105
0.0358 0.0768662396320021
0.0358 0.0768717951566936
0.0358 0.0768773506813851
0.0358 0.0768829062060766
0.0358 0.0768884617307682
0.0358 0.0768940172554597
0.0358 0.0768995727801512
0.0358 0.0769051283048428
0.0358 0.0769106838295343
0.0358 0.0769162393542258
0.0358 0.0769217948789173
0.0358 0.0769273504036089
0.0358 0.0769329059283004
0.0358 0.0769384614529919
0.0358 0.0769440169776835
0.0358 0.076949572502375
0.0358 0.0769551280270665
0.0358 0.076960683551758
0.0358 0.0769662390764496
0.0358 0.0769717946011411
0.0358 0.0769773501258326
0.0358 0.0769829056505242
0.0358 0.0769884611752157
0.0358 0.0769940166999072
0.0358 0.0769995722245988
0.0358 0.0770051277492903
0.0358 0.0770106832739818
0.0358 0.0770162387986734
0.0358 0.0770217943233649
0.0358 0.0770273498480564
0.0358 0.0770329053727479
0.0358 0.0770384608974395
0.0358 0.077044016422131
0.0358 0.0770495719468225
0.0358 0.0770551274715141
0.0358 0.0770606829962056
0.0358 0.0770662385208971
0.0358 0.0770717940455886
0.0358 0.0770773495702802
0.0358 0.0770829050949717
0.0358 0.0770884606196632
0.0358 0.0770940161443548
0.0358 0.0770995716690463
0.0358 0.0771051271937378
0.0358 0.0771106827184294
0.0358 0.0771162382431209
0.0358 0.0771217937678124
0.0358 0.0771273492925039
0.0358 0.0771329048171955
0.0358 0.077138460341887
0.0358 0.0771440158665785
0.0358 0.0771495713912701
0.0358 0.0771551269159616
0.0358 0.0771606824406531
0.0358 0.0771662379653447
0.0358 0.0771717934900362
0.0358 0.0771773490147277
0.0358 0.0771829045394192
0.0358 0.0771884600641108
0.0358 0.0771940155888023
0.0358 0.0771995711134938
0.0358 0.0772051266381854
0.0358 0.0772106821628769
0.0358 0.0772162376875684
0.0358 0.0772217932122599
0.0358 0.0772273487369515
0.0358 0.077232904261643
0.0358 0.0772384597863345
0.0358 0.0772440153110261
0.0358 0.0772495708357176
0.0358 0.0772551263604091
0.0358 0.0772606818851006
0.0358 0.0772662374097922
0.0358 0.0772717929344837
0.0358 0.0772773484591752
0.0358 0.0772829039838668
0.0358 0.0772884595085583
0.0358 0.0772940150332498
0.0358 0.0772995705579413
0.0358 0.0773051260826329
0.0358 0.0773106816073244
0.0358 0.0773162371320159
0.0358 0.0773217926567075
0.0358 0.077327348181399
0.0358 0.0773329037060905
0.0358 0.0773384592307821
0.0358 0.0773440147554736
0.0358 0.0773495702801651
0.0358 0.0773551258048566
0.0358 0.0773606813295482
0.0358 0.0773662368542397
0.0358 0.0773717923789312
0.0358 0.0773773479036228
0.0358 0.0773829034283143
0.0358 0.0773884589530058
0.0358 0.0773940144776974
0.0358 0.0773995700023889
0.0358 0.0774051255270804
0.0358 0.0774106810517719
0.0358 0.0774162365764635
0.0358 0.077421792101155
0.0358 0.0774273476258465
0.0358 0.0774329031505381
0.0358 0.0774384586752296
0.0358 0.0774440141999211
0.0358 0.0774495697246126
0.0358 0.0774551252493042
0.0358 0.0774606807739957
0.0358 0.0774662362986872
0.0358 0.0774717918233788
0.0358 0.0774773473480703
0.0358 0.0774829028727618
0.0358 0.0774884583974534
0.0358 0.0774940139221449
0.0358 0.0774995694468364
0.0358 0.0775051249715279
0.0358 0.0775106804962195
0.0358 0.077516236020911
0.0358 0.0775217915456025
0.0358 0.0775273470702941
0.0358 0.0775329025949856
0.0358 0.0775384581196771
0.0358 0.0775440136443687
0.0358 0.0775495691690602
0.0358 0.0775551246937517
0.0358 0.0775606802184432
0.0358 0.0775662357431348
0.0358 0.0775717912678263
0.0358 0.0775773467925178
0.0358 0.0775829023172094
0.0358 0.0775884578419009
0.0358 0.0775940133665924
0.0358 0.0775995688912839
0.0358 0.0776051244159755
0.0358 0.077610679940667
0.0358 0.0776162354653585
0.0358 0.0776217909900501
0.0358 0.0776273465147416
0.0358 0.0776329020394331
0.0358 0.0776384575641246
0.0358 0.0776440130888162
0.0358 0.0776495686135077
0.0358 0.0776551241381992
0.0358 0.0776606796628908
0.0358 0.0776662351875823
0.0358 0.0776717907122738
0.0358 0.0776773462369654
0.0358 0.0776829017616569
0.0358 0.0776884572863484
0.0358 0.0776940128110399
0.0358 0.0776995683357315
0.0358 0.077705123860423
0.0358 0.0777106793851145
0.0358 0.0777162349098061
0.0358 0.0777217904344976
0.0358 0.0777273459591891
0.0358 0.0777329014838807
0.0358 0.0777384570085722
0.0358 0.0777440125332637
0.0358 0.0777495680579552
0.0358 0.0777551235826468
0.0358 0.0777606791073383
0.0358 0.0777662346320298
0.0358 0.0777717901567214
0.0358 0.0777773456814129
0.0358 0.0777829012061044
0.0358 0.0777884567307959
0.0358 0.0777940122554875
0.0358 0.077799567780179
0.0358 0.0778051233048705
0.0358 0.0778106788295621
0.0358 0.0778162343542536
0.0358 0.0778217898789451
0.0358 0.0778273454036367
0.0359 0.0778329009283282
0.0359 0.0778384564530197
0.0359 0.0778440119777112
0.0359 0.0778495675024028
0.0359 0.0778551230270943
0.0359 0.0778606785517858
0.0359 0.0778662340764774
0.0359 0.0778717896011689
0.0359 0.0778773451258604
0.0359 0.077882900650552
0.0359 0.0778884561752435
0.0359 0.077894011699935
0.0359 0.0778995672246265
0.0359 0.0779051227493181
0.0359 0.0779106782740096
0.0359 0.0779162337987011
0.0359 0.0779217893233927
0.0359 0.0779273448480842
0.0359 0.0779329003727757
0.0359 0.0779384558974672
0.0359 0.0779440114221588
0.0359 0.0779495669468503
0.0359 0.0779551224715418
0.0359 0.0779606779962334
0.0359 0.0779662335209249
0.0359 0.0779717890456164
0.0359 0.0779773445703079
0.0359 0.0779829000949995
0.0359 0.077988455619691
0.0359 0.0779940111443825
0.0359 0.0779995666690741
0.0359 0.0780051221937656
0.0359 0.0780106777184571
0.0359 0.0780162332431487
0.0359 0.0780217887678402
0.0359 0.0780273442925317
0.0359 0.0780328998172232
0.0359 0.0780384553419148
0.0359 0.0780440108666063
0.0359 0.0780495663912978
0.0359 0.0780551219159894
0.0359 0.0780606774406809
0.0359 0.0780662329653724
0.0359 0.078071788490064
0.0359 0.0780773440147555
0.0359 0.078082899539447
0.0359 0.0780884550641385
0.0359 0.0780940105888301
0.0359 0.0780995661135216
0.0359 0.0781051216382131
0.0359 0.0781106771629047
0.0359 0.0781162326875962
0.0359 0.0781217882122877
0.0359 0.0781273437369792
0.0359 0.0781328992616708
0.0359 0.0781384547863623
0.0359 0.0781440103110538
0.0359 0.0781495658357454
0.0359 0.0781551213604369
0.0359 0.0781606768851284
0.0359 0.07816623240982
0.0359 0.0781717879345115
0.0359 0.078177343459203
0.0359 0.0781828989838945
0.0359 0.0781884545085861
0.0359 0.0781940100332776
0.0359 0.0781995655579691
0.0359 0.0782051210826607
0.0359 0.0782106766073522
0.0359 0.0782162321320437
0.0359 0.0782217876567353
0.0359 0.0782273431814268
0.0359 0.0782328987061183
0.0359 0.0782384542308098
0.0359 0.0782440097555014
0.0359 0.0782495652801929
0.0359 0.0782551208048844
0.0359 0.078260676329576
0.0359 0.0782662318542675
0.0359 0.078271787378959
0.0359 0.0782773429036505
0.0359 0.0782828984283421
0.0359 0.0782884539530336
0.0359 0.0782940094777251
0.0359 0.0782995650024167
0.0359 0.0783051205271082
0.0359 0.0783106760517997
0.0359 0.0783162315764912
0.0359 0.0783217871011828
0.0359 0.0783273426258743
0.0359 0.0783328981505658
0.0359 0.0783384536752574
0.0359 0.0783440091999489
0.0359 0.0783495647246404
0.0359 0.0783551202493319
0.0359 0.0783606757740235
0.0359 0.078366231298715
0.0359 0.0783717868234065
0.0359 0.0783773423480981
0.0359 0.0783828978727896
0.0359 0.0783884533974811
0.0359 0.0783940089221727
0.0359 0.0783995644468642
0.0359 0.0784051199715557
0.0359 0.0784106754962473
0.0359 0.0784162310209388
0.0359 0.0784217865456303
0.0359 0.0784273420703218
0.0359 0.0784328975950134
0.0359 0.0784384531197049
0.0359 0.0784440086443964
0.0359 0.078449564169088
0.0359 0.0784551196937795
0.0359 0.078460675218471
0.0359 0.0784662307431625
0.0359 0.0784717862678541
0.0359 0.0784773417925456
0.0359 0.0784828973172371
0.0359 0.0784884528419287
0.0359 0.0784940083666202
0.0359 0.0784995638913117
0.0359 0.0785051194160032
0.0359 0.0785106749406948
0.0359 0.0785162304653863
0.0359 0.0785217859900778
0.0359 0.0785273415147694
0.0359 0.0785328970394609
0.0359 0.0785384525641524
0.0359 0.078544008088844
0.0359 0.0785495636135355
0.0359 0.078555119138227
0.0359 0.0785606746629186
0.0359 0.0785662301876101
0.0359 0.0785717857123016
0.0359 0.0785773412369931
0.0359 0.0785828967616847
0.0359 0.0785884522863762
0.0359 0.0785940078110677
0.0359 0.0785995633357593
0.0359 0.0786051188604508
0.0359 0.0786106743851423
0.0359 0.0786162299098338
0.0359 0.0786217854345254
0.0359 0.0786273409592169
0.0359 0.0786328964839084
0.0359 0.0786384520086
0.0359 0.0786440075332915
0.0359 0.078649563057983
0.0359 0.0786551185826745
0.0359 0.0786606741073661
0.0359 0.0786662296320576
0.0359 0.0786717851567491
0.0359 0.0786773406814407
0.0359 0.0786828962061322
0.0359 0.0786884517308237
0.0359 0.0786940072555152
0.0359 0.0786995627802068
0.0359 0.0787051183048983
0.0359 0.0787106738295898
0.0359 0.0787162293542814
0.0359 0.0787217848789729
0.0359 0.0787273404036644
0.0359 0.078732895928356
0.0359 0.0787384514530475
0.0359 0.078744006977739
0.0359 0.0787495625024305
0.0359 0.0787551180271221
0.0359 0.0787606735518136
0.0359 0.0787662290765051
0.0359 0.0787717846011967
0.0359 0.0787773401258882
0.0359 0.0787828956505797
0.0359 0.0787884511752713
0.0359 0.0787940066999628
0.0359 0.0787995622246543
0.0359 0.0788051177493458
0.0359 0.0788106732740374
0.0359 0.0788162287987289
0.0359 0.0788217843234204
0.0359 0.078827339848112
0.0359 0.0788328953728035
0.0359 0.078838450897495
0.0359 0.0788440064221865
0.0359 0.0788495619468781
0.0359 0.0788551174715696
0.0359 0.0788606729962611
0.0359 0.0788662285209527
0.0359 0.0788717840456442
0.0359 0.0788773395703357
0.0359 0.0788828950950273
0.0359 0.0788884506197188
0.0359 0.0788940061444103
0.0359 0.0788995616691019
0.0359 0.0789051171937934
0.0359 0.0789106727184849
0.0359 0.0789162282431764
0.0359 0.078921783767868
0.0359 0.0789273392925595
0.0359 0.078932894817251
0.0359 0.0789384503419426
0.0359 0.0789440058666341
0.0359 0.0789495613913256
0.0359 0.0789551169160171
0.0359 0.0789606724407087
0.0359 0.0789662279654002
0.0359 0.0789717834900917
0.0359 0.0789773390147833
0.0359 0.0789828945394748
0.0359 0.0789884500641663
0.0359 0.0789940055888578
0.0359 0.0789995611135494
0.0359 0.0790051166382409
0.0359 0.0790106721629324
0.0359 0.079016227687624
0.0359 0.0790217832123155
0.0359 0.079027338737007
0.0359 0.0790328942616985
0.0359 0.0790384497863901
0.0359 0.0790440053110816
0.0359 0.0790495608357731
0.0359 0.0790551163604647
0.0359 0.0790606718851562
0.0359 0.0790662274098477
0.0359 0.0790717829345393
0.0359 0.0790773384592308
0.0359 0.0790828939839223
0.0359 0.0790884495086138
0.0359 0.0790940050333054
0.0359 0.0790995605579969
0.0359 0.0791051160826884
0.0359 0.07911067160738
0.0359 0.0791162271320715
0.0359 0.079121782656763
0.0359 0.0791273381814546
0.0359 0.0791328937061461
0.0359 0.0791384492308376
0.0359 0.0791440047555291
0.0359 0.0791495602802207
0.0359 0.0791551158049122
0.0359 0.0791606713296037
0.0359 0.0791662268542953
0.0359 0.0791717823789868
0.0359 0.0791773379036783
0.0359 0.0791828934283698
0.0359 0.0791884489530614
0.0359 0.0791940044777529
0.0359 0.0791995600024444
0.0359 0.079205115527136
0.0359 0.0792106710518275
0.0359 0.079216226576519
0.0359 0.0792217821012106
0.0359 0.0792273376259021
0.0359 0.0792328931505936
0.0359 0.0792384486752851
0.0359 0.0792440041999767
0.0359 0.0792495597246682
0.0359 0.0792551152493597
0.0359 0.0792606707740513
0.0359 0.0792662262987428
0.0359 0.0792717818234343
0.0359 0.0792773373481259
0.0359 0.0792828928728174
0.0359 0.0792884483975089
0.0359 0.0792940039222004
0.0359 0.079299559446892
0.0359 0.0793051149715835
0.0359 0.079310670496275
0.0359 0.0793162260209666
0.0359 0.0793217815456581
0.0359 0.0793273370703496
0.0359 0.0793328925950411
0.0359 0.0793384481197327
0.0359 0.0793440036444242
0.0359 0.0793495591691157
0.0359 0.0793551146938073
0.0359 0.0793606702184988
0.0359 0.0793662257431903
0.0359 0.0793717812678819
0.0359 0.0793773367925734
0.0359 0.0793828923172649
0.0359 0.0793884478419564
0.0359 0.079394003366648
0.0359 0.0793995588913395
0.0359 0.079405114416031
0.0359 0.0794106699407226
0.0359 0.0794162254654141
0.0359 0.0794217809901056
0.0359 0.0794273365147972
0.0359 0.0794328920394887
0.0359 0.0794384475641802
0.0359 0.0794440030888717
0.0359 0.0794495586135633
0.0359 0.0794551141382548
0.0359 0.0794606696629463
0.0359 0.0794662251876379
0.0359 0.0794717807123294
0.0359 0.0794773362370209
0.0359 0.0794828917617124
0.0359 0.079488447286404
0.0359 0.0794940028110955
0.0359 0.079499558335787
0.0359 0.0795051138604786
0.0359 0.0795106693851701
0.0359 0.0795162249098616
0.0359 0.0795217804345531
0.0359 0.0795273359592447
0.0359 0.0795328914839362
0.0359 0.0795384470086277
0.0359 0.0795440025333193
0.0359 0.0795495580580108
0.0359 0.0795551135827023
0.0359 0.0795606691073939
0.0359 0.0795662246320854
0.0359 0.0795717801567769
0.0359 0.0795773356814684
0.0359 0.07958289120616
0.0359 0.0795884467308515
0.0359 0.079594002255543
0.0359 0.0795995577802346
0.0359 0.0796051133049261
0.0359 0.0796106688296176
0.0359 0.0796162243543092
0.0359 0.0796217798790007
0.0359 0.0796273354036922
0.0359 0.0796328909283837
0.0359 0.0796384464530753
0.0359 0.0796440019777668
0.0359 0.0796495575024583
0.0359 0.0796551130271499
0.0359 0.0796606685518414
0.0359 0.0796662240765329
0.0359 0.0796717796012244
0.0359 0.079677335125916
0.0359 0.0796828906506075
0.0359 0.079688446175299
0.0359 0.0796940016999906
0.0359 0.0796995572246821
0.0359 0.0797051127493736
0.0359 0.0797106682740652
0.0359 0.0797162237987567
0.0359 0.0797217793234482
0.0359 0.0797273348481397
0.0359 0.0797328903728313
0.0359 0.0797384458975228
0.0359 0.0797440014222143
0.0359 0.0797495569469059
0.0359 0.0797551124715974
0.0359 0.0797606679962889
0.0359 0.0797662235209805
0.0359 0.079771779045672
0.0359 0.0797773345703635
0.0359 0.079782890095055
0.0359 0.0797884456197466
0.0359 0.0797940011444381
0.0359 0.0797995566691296
0.0359 0.0798051121938212
0.0359 0.0798106677185127
0.0359 0.0798162232432042
0.0359 0.0798217787678957
0.0359 0.0798273342925873
0.0359 0.0798328898172788
0.0359 0.0798384453419703
0.0359 0.0798440008666619
0.0359 0.0798495563913534
0.0359 0.0798551119160449
0.0359 0.0798606674407364
0.0359 0.079866222965428
0.0359 0.0798717784901195
0.0359 0.079877334014811
0.0359 0.0798828895395026
0.0359 0.0798884450641941
0.0359 0.0798940005888856
0.0359 0.0798995561135771
0.0359 0.0799051116382687
0.0359 0.0799106671629602
0.0359 0.0799162226876517
0.0359 0.0799217782123433
0.0359 0.0799273337370348
0.0359 0.0799328892617263
0.0359 0.0799384447864179
0.0359 0.0799440003111094
0.0359 0.0799495558358009
0.0359 0.0799551113604925
0.0359 0.079960666885184
0.0359 0.0799662224098755
0.0359 0.079971777934567
0.0359 0.0799773334592586
0.0359 0.0799828889839501
0.0359 0.0799884445086416
0.0359 0.0799940000333332
0.0359 0.0799995555580247
0.0359 0.0800051110827162
0.0359 0.0800106666074077
0.0359 0.0800162221320993
0.0359 0.0800217776567908
0.0359 0.0800273331814823
0.0359 0.0800328887061739
0.0359 0.0800384442308654
0.0359 0.0800439997555569
0.0359 0.0800495552802484
0.0359 0.08005511080494
0.0359 0.0800606663296315
0.0359 0.080066221854323
0.0359 0.0800717773790146
0.0359 0.0800773329037061
0.0359 0.0800828884283976
0.0359 0.0800884439530892
0.0359 0.0800939994777807
0.0359 0.0800995550024722
0.0359 0.0801051105271638
0.0359 0.0801106660518553
0.0359 0.0801162215765468
0.0359 0.0801217771012383
0.0359 0.0801273326259299
0.0359 0.0801328881506214
0.0359 0.0801384436753129
0.0359 0.0801439992000045
0.0359 0.080149554724696
0.0359 0.0801551102493875
0.0359 0.080160665774079
0.0359 0.0801662212987706
0.0359 0.0801717768234621
0.0359 0.0801773323481536
0.0359 0.0801828878728452
0.0359 0.0801884433975367
0.0359 0.0801939989222282
0.0359 0.0801995544469197
0.0359 0.0802051099716113
0.0359 0.0802106654963028
0.0359 0.0802162210209943
0.0359 0.0802217765456859
0.0359 0.0802273320703774
0.0359 0.0802328875950689
0.0359 0.0802384431197604
0.0359 0.080243998644452
0.0359 0.0802495541691435
0.0359 0.080255109693835
0.0359 0.0802606652185266
0.0359 0.0802662207432181
0.0359 0.0802717762679096
0.0359 0.0802773317926012
0.0359 0.0802828873172927
0.0359 0.0802884428419842
0.0359 0.0802939983666757
0.0359 0.0802995538913673
0.0359 0.0803051094160588
0.0359 0.0803106649407503
0.0359 0.0803162204654419
0.0359 0.0803217759901334
0.0359 0.0803273315148249
0.0359 0.0803328870395165
0.0359 0.080338442564208
0.0359 0.0803439980888995
0.0359 0.080349553613591
0.0359 0.0803551091382826
0.0359 0.0803606646629741
0.0359 0.0803662201876656
0.0359 0.0803717757123572
0.0359 0.0803773312370487
0.0359 0.0803828867617402
0.0359 0.0803884422864317
0.0359 0.0803939978111233
0.0359 0.0803995533358148
0.0359 0.0804051088605063
0.0359 0.0804106643851979
0.0359 0.0804162199098894
0.0359 0.0804217754345809
0.0359 0.0804273309592725
0.0359 0.080432886483964
0.0359 0.0804384420086555
0.0359 0.0804439975333471
0.0359 0.0804495530580386
0.0359 0.0804551085827301
0.0359 0.0804606641074216
0.0359 0.0804662196321132
0.0359 0.0804717751568047
0.0359 0.0804773306814962
0.0359 0.0804828862061878
0.036 0.0804884417308793
0.036 0.0804939972555708
0.036 0.0804995527802623
0.036 0.0805051083049539
0.036 0.0805106638296454
0.036 0.0805162193543369
0.036 0.0805217748790285
0.036 0.08052733040372
0.036 0.0805328859284115
0.036 0.080538441453103
0.036 0.0805439969777946
0.036 0.0805495525024861
0.036 0.0805551080271776
0.036 0.0805606635518692
0.036 0.0805662190765607
0.036 0.0805717746012522
0.036 0.0805773301259437
0.036 0.0805828856506353
0.036 0.0805884411753268
0.036 0.0805939967000183
0.036 0.0805995522247099
0.036 0.0806051077494014
0.036 0.0806106632740929
0.036 0.0806162187987845
0.036 0.080621774323476
0.036 0.0806273298481675
0.036 0.080632885372859
0.036 0.0806384408975506
0.036 0.0806439964222421
0.036 0.0806495519469336
0.036 0.0806551074716252
0.036 0.0806606629963167
0.036 0.0806662185210082
0.036 0.0806717740456998
0.036 0.0806773295703913
0.036 0.0806828850950828
0.036 0.0806884406197743
0.036 0.0806939961444659
0.036 0.0806995516691574
0.036 0.0807051071938489
0.036 0.0807106627185405
0.036 0.080716218243232
0.036 0.0807217737679235
0.036 0.080727329292615
0.036 0.0807328848173066
0.036 0.0807384403419981
0.036 0.0807439958666896
0.036 0.0807495513913812
0.036 0.0807551069160727
0.036 0.0807606624407642
0.036 0.0807662179654558
0.036 0.0807717734901473
0.036 0.0807773290148388
0.036 0.0807828845395303
0.036 0.0807884400642219
0.036 0.0807939955889134
0.036 0.0807995511136049
0.036 0.0808051066382965
0.036 0.080810662162988
0.036 0.0808162176876795
0.036 0.0808217732123711
0.036 0.0808273287370626
0.036 0.0808328842617541
0.036 0.0808384397864456
0.036 0.0808439953111372
0.036 0.0808495508358287
0.036 0.0808551063605202
0.036 0.0808606618852118
0.036 0.0808662174099033
0.036 0.0808717729345948
0.036 0.0808773284592863
0.036 0.0808828839839779
0.036 0.0808884395086694
0.036 0.0808939950333609
0.036 0.0808995505580525
0.036 0.080905106082744
0.036 0.0809106616074355
0.036 0.080916217132127
0.036 0.0809217726568186
0.036 0.0809273281815101
0.036 0.0809328837062016
0.036 0.0809384392308932
0.036 0.0809439947555847
0.036 0.0809495502802762
0.036 0.0809551058049678
0.036 0.0809606613296593
0.036 0.0809662168543508
0.036 0.0809717723790423
0.036 0.0809773279037339
0.036 0.0809828834284254
0.036 0.0809884389531169
0.036 0.0809939944778085
0.036 0.0809995500025
0.036 0.0810051055271915
0.036 0.0810106610518831
0.036 0.0810162165765746
0.036 0.0810217721012661
0.036 0.0810273276259576
0.036 0.0810328831506492
0.036 0.0810384386753407
0.036 0.0810439942000322
0.036 0.0810495497247238
0.036 0.0810551052494153
0.036 0.0810606607741068
0.036 0.0810662162987983
0.036 0.0810717718234899
0.036 0.0810773273481814
0.036 0.0810828828728729
0.036 0.0810884383975645
0.036 0.081093993922256
0.036 0.0810995494469475
0.036 0.0811051049716391
0.036 0.0811106604963306
0.036 0.0811162160210221
0.036 0.0811217715457136
0.036 0.0811273270704052
0.036 0.0811328825950967
0.036 0.0811384381197882
0.036 0.0811439936444798
0.036 0.0811495491691713
0.036 0.0811551046938628
0.036 0.0811606602185544
0.036 0.0811662157432459
0.036 0.0811717712679374
0.036 0.0811773267926289
0.036 0.0811828823173205
0.036 0.081188437842012
0.036 0.0811939933667035
0.036 0.0811995488913951
0.036 0.0812051044160866
0.036 0.0812106599407781
0.036 0.0812162154654696
0.036 0.0812217709901612
0.036 0.0812273265148527
0.036 0.0812328820395442
0.036 0.0812384375642358
0.036 0.0812439930889273
0.036 0.0812495486136188
0.036 0.0812551041383104
0.036 0.0812606596630019
0.036 0.0812662151876934
0.036 0.0812717707123849
0.036 0.0812773262370765
0.036 0.081282881761768
0.036 0.0812884372864595
0.036 0.081293992811151
0.036 0.0812995483358426
0.036 0.0813051038605341
0.036 0.0813106593852257
0.036 0.0813162149099172
0.036 0.0813217704346087
0.036 0.0813273259593002
0.036 0.0813328814839918
0.036 0.0813384370086833
0.036 0.0813439925333748
0.036 0.0813495480580664
0.036 0.0813551035827579
0.036 0.0813606591074494
0.036 0.0813662146321409
0.036 0.0813717701568325
0.036 0.081377325681524
0.036 0.0813828812062155
0.036 0.0813884367309071
0.036 0.0813939922555986
0.036 0.0813995477802901
0.036 0.0814051033049816
0.036 0.0814106588296732
0.036 0.0814162143543647
0.036 0.0814217698790562
0.036 0.0814273254037478
0.036 0.0814328809284393
0.036 0.0814384364531308
0.036 0.0814439919778223
0.036 0.0814495475025139
0.036 0.0814551030272054
0.036 0.0814606585518969
0.036 0.0814662140765885
0.036 0.08147176960128
0.036 0.0814773251259715
0.036 0.0814828806506631
0.036 0.0814884361753546
0.036 0.0814939917000461
0.036 0.0814995472247377
0.036 0.0815051027494292
0.036 0.0815106582741207
0.036 0.0815162137988122
0.036 0.0815217693235038
0.036 0.0815273248481953
0.036 0.0815328803728868
0.036 0.0815384358975784
0.036 0.0815439914222699
0.036 0.0815495469469614
0.036 0.0815551024716529
0.036 0.0815606579963445
0.036 0.081566213521036
0.036 0.0815717690457275
0.036 0.0815773245704191
0.036 0.0815828800951106
0.036 0.0815884356198021
0.036 0.0815939911444937
0.036 0.0815995466691852
0.036 0.0816051021938767
0.036 0.0816106577185682
0.036 0.0816162132432598
0.036 0.0816217687679513
0.036 0.0816273242926428
0.036 0.0816328798173344
0.036 0.0816384353420259
0.036 0.0816439908667174
0.036 0.081649546391409
0.036 0.0816551019161005
0.036 0.081660657440792
0.036 0.0816662129654835
0.036 0.0816717684901751
0.036 0.0816773240148666
0.036 0.0816828795395581
0.036 0.0816884350642497
0.036 0.0816939905889412
0.036 0.0816995461136327
0.036 0.0817051016383242
0.036 0.0817106571630158
0.036 0.0817162126877073
0.036 0.0817217682123988
0.036 0.0817273237370904
0.036 0.0817328792617819
0.036 0.0817384347864734
0.036 0.0817439903111649
0.036 0.0817495458358565
0.036 0.081755101360548
0.036 0.0817606568852395
0.036 0.0817662124099311
0.036 0.0817717679346226
0.036 0.0817773234593141
0.036 0.0817828789840056
0.036 0.0817884345086972
0.036 0.0817939900333887
0.036 0.0817995455580802
0.036 0.0818051010827718
0.036 0.0818106566074633
0.036 0.0818162121321548
0.036 0.0818217676568464
0.036 0.0818273231815379
0.036 0.0818328787062294
0.036 0.0818384342309209
0.036 0.0818439897556125
0.036 0.081849545280304
0.036 0.0818551008049955
0.036 0.0818606563296871
0.036 0.0818662118543786
0.036 0.0818717673790701
0.036 0.0818773229037617
0.036 0.0818828784284532
0.036 0.0818884339531447
0.036 0.0818939894778362
0.036 0.0818995450025278
0.036 0.0819051005272193
0.036 0.0819106560519108
0.036 0.0819162115766024
0.036 0.0819217671012939
0.036 0.0819273226259854
0.036 0.0819328781506769
0.036 0.0819384336753685
0.036 0.08194398920006
0.036 0.0819495447247515
0.036 0.0819551002494431
0.036 0.0819606557741346
0.036 0.0819662112988261
0.036 0.0819717668235177
0.036 0.0819773223482092
0.036 0.0819828778729007
0.036 0.0819884333975923
0.036 0.0819939889222838
0.036 0.0819995444469753
0.036 0.0820050999716668
0.036 0.0820106554963584
0.036 0.0820162110210499
0.036 0.0820217665457414
0.036 0.082027322070433
0.036 0.0820328775951245
0.036 0.082038433119816
0.036 0.0820439886445075
0.036 0.0820495441691991
0.036 0.0820550996938906
0.036 0.0820606552185821
0.036 0.0820662107432737
0.036 0.0820717662679652
0.036 0.0820773217926567
0.036 0.0820828773173482
0.036 0.0820884328420398
0.036 0.0820939883667313
0.036 0.0820995438914228
0.036 0.0821050994161144
0.036 0.0821106549408059
0.036 0.0821162104654974
0.036 0.0821217659901889
0.036 0.0821273215148805
0.036 0.082132877039572
0.036 0.0821384325642635
0.036 0.0821439880889551
0.036 0.0821495436136466
0.036 0.0821550991383381
0.036 0.0821606546630297
0.036 0.0821662101877212
0.036 0.0821717657124127
0.036 0.0821773212371042
0.036 0.0821828767617958
0.036 0.0821884322864873
0.036 0.0821939878111788
0.036 0.0821995433358704
0.036 0.0822050988605619
0.036 0.0822106543852534
0.036 0.082216209909945
0.036 0.0822217654346365
0.036 0.082227320959328
0.036 0.0822328764840195
0.036 0.0822384320087111
0.036 0.0822439875334026
0.036 0.0822495430580941
0.036 0.0822550985827857
0.036 0.0822606541074772
0.036 0.0822662096321687
0.036 0.0822717651568602
0.036 0.0822773206815518
0.036 0.0822828762062433
0.036 0.0822884317309348
0.036 0.0822939872556264
0.036 0.0822995427803179
0.036 0.0823050983050094
0.036 0.082310653829701
0.036 0.0823162093543925
0.036 0.082321764879084
0.036 0.0823273204037755
0.036 0.0823328759284671
0.036 0.0823384314531586
0.036 0.0823439869778501
0.036 0.0823495425025417
0.036 0.0823550980272332
0.036 0.0823606535519247
0.036 0.0823662090766163
0.036 0.0823717646013078
0.036 0.0823773201259993
0.036 0.0823828756506908
0.036 0.0823884311753824
0.036 0.0823939867000739
0.036 0.0823995422247654
0.036 0.082405097749457
0.036 0.0824106532741485
0.036 0.08241620879884
0.036 0.0824217643235315
0.036 0.0824273198482231
0.036 0.0824328753729146
0.036 0.0824384308976061
0.036 0.0824439864222977
0.036 0.0824495419469892
0.036 0.0824550974716807
0.036 0.0824606529963722
0.036 0.0824662085210638
0.036 0.0824717640457553
0.036 0.0824773195704468
0.036 0.0824828750951384
0.036 0.0824884306198299
0.036 0.0824939861445214
0.036 0.082499541669213
0.036 0.0825050971939045
0.036 0.082510652718596
0.036 0.0825162082432875
0.036 0.0825217637679791
0.036 0.0825273192926706
0.036 0.0825328748173621
0.036 0.0825384303420537
0.036 0.0825439858667452
0.036 0.0825495413914367
0.036 0.0825550969161283
0.036 0.0825606524408198
0.036 0.0825662079655113
0.036 0.0825717634902028
0.036 0.0825773190148944
0.036 0.0825828745395859
0.036 0.0825884300642774
0.036 0.082593985588969
0.036 0.0825995411136605
0.036 0.082605096638352
0.036 0.0826106521630435
0.036 0.0826162076877351
0.036 0.0826217632124266
0.036 0.0826273187371181
0.036 0.0826328742618097
0.036 0.0826384297865012
0.036 0.0826439853111927
0.036 0.0826495408358843
0.036 0.0826550963605758
0.036 0.0826606518852673
0.036 0.0826662074099588
0.036 0.0826717629346504
0.036 0.0826773184593419
0.036 0.0826828739840334
0.036 0.082688429508725
0.036 0.0826939850334165
0.036 0.082699540558108
0.036 0.0827050960827996
0.036 0.0827106516074911
0.036 0.0827162071321826
0.036 0.0827217626568741
0.036 0.0827273181815657
0.036 0.0827328737062572
0.036 0.0827384292309487
0.036 0.0827439847556403
0.036 0.0827495402803318
0.036 0.0827550958050233
0.036 0.0827606513297148
0.036 0.0827662068544064
0.036 0.0827717623790979
0.036 0.0827773179037894
0.036 0.082782873428481
0.036 0.0827884289531725
0.036 0.082793984477864
0.036 0.0827995400025555
0.036 0.0828050955272471
0.036 0.0828106510519386
0.036 0.0828162065766301
0.036 0.0828217621013217
0.036 0.0828273176260132
0.036 0.0828328731507047
0.036 0.0828384286753962
0.036 0.0828439842000878
0.036 0.0828495397247793
0.036 0.0828550952494708
0.036 0.0828606507741624
0.036 0.0828662062988539
0.036 0.0828717618235454
0.036 0.082877317348237
0.036 0.0828828728729285
0.036 0.08288842839762
0.036 0.0828939839223116
0.036 0.0828995394470031
0.036 0.0829050949716946
0.036 0.0829106504963861
0.036 0.0829162060210777
0.036 0.0829217615457692
0.036 0.0829273170704607
0.036 0.0829328725951523
0.036 0.0829384281198438
0.036 0.0829439836445353
0.036 0.0829495391692268
0.036 0.0829550946939184
0.036 0.0829606502186099
0.036 0.0829662057433014
0.036 0.082971761267993
0.036 0.0829773167926845
0.036 0.082982872317376
0.036 0.0829884278420675
0.036 0.0829939833667591
0.036 0.0829995388914506
0.036 0.0830050944161421
0.036 0.0830106499408337
0.036 0.0830162054655252
0.036 0.0830217609902167
0.036 0.0830273165149083
0.036 0.0830328720395998
0.036 0.0830384275642913
0.036 0.0830439830889829
0.036 0.0830495386136744
0.036 0.0830550941383659
0.036 0.0830606496630574
0.036 0.083066205187749
0.036 0.0830717607124405
0.036 0.083077316237132
0.036 0.0830828717618236
0.036 0.0830884272865151
0.036 0.0830939828112066
0.036 0.0830995383358981
0.036 0.0831050938605897
0.0361 0.0831106493852812
0.0361 0.0831162049099727
0.0361 0.0831217604346643
0.0361 0.0831273159593558
0.0361 0.0831328714840473
0.0361 0.0831384270087388
0.0361 0.0831439825334304
0.0361 0.0831495380581219
0.0361 0.0831550935828134
0.0361 0.083160649107505
0.0361 0.0831662046321965
0.0361 0.083171760156888
0.0361 0.0831773156815795
0.0361 0.0831828712062711
0.0361 0.0831884267309626
0.0361 0.0831939822556541
0.0361 0.0831995377803457
0.0361 0.0832050933050372
0.0361 0.0832106488297287
0.0361 0.0832162043544203
0.0361 0.0832217598791118
0.0361 0.0832273154038033
0.0361 0.0832328709284948
0.0361 0.0832384264531864
0.0361 0.0832439819778779
0.0361 0.0832495375025694
0.0361 0.083255093027261
0.0361 0.0832606485519525
0.0361 0.083266204076644
0.0361 0.0832717596013356
0.0361 0.0832773151260271
0.0361 0.0832828706507186
0.0361 0.0832884261754101
0.0361 0.0832939817001017
0.0361 0.0832995372247932
0.0361 0.0833050927494847
0.0361 0.0833106482741763
0.0361 0.0833162037988678
0.0361 0.0833217593235593
0.0361 0.0833273148482508
0.0361 0.0833328703729424
0.0361 0.0833384258976339
0.0361 0.0833439814223254
0.0361 0.083349536947017
0.0361 0.0833550924717085
0.0361 0.0833606479964
0.0361 0.0833662035210916
0.0361 0.0833717590457831
0.0361 0.0833773145704746
0.0361 0.0833828700951661
0.0361 0.0833884256198577
0.0361 0.0833939811445492
0.0361 0.0833995366692407
0.0361 0.0834050921939323
0.0361 0.0834106477186238
0.0361 0.0834162032433153
0.0361 0.0834217587680069
0.0361 0.0834273142926984
0.0361 0.0834328698173899
0.0361 0.0834384253420814
0.0361 0.083443980866773
0.0361 0.0834495363914645
0.0361 0.083455091916156
0.0361 0.0834606474408476
0.0361 0.0834662029655391
0.0361 0.0834717584902306
0.0361 0.0834773140149221
0.0361 0.0834828695396137
0.0361 0.0834884250643052
0.0361 0.0834939805889967
0.0361 0.0834995361136883
0.0361 0.0835050916383798
0.0361 0.0835106471630713
0.0361 0.0835162026877628
0.0361 0.0835217582124544
0.0361 0.0835273137371459
0.0361 0.0835328692618375
0.0361 0.083538424786529
0.0361 0.0835439803112205
0.0361 0.083549535835912
0.0361 0.0835550913606036
0.0361 0.0835606468852951
0.0361 0.0835662024099866
0.0361 0.0835717579346781
0.0361 0.0835773134593697
0.0361 0.0835828689840612
0.0361 0.0835884245087527
0.0361 0.0835939800334443
0.0361 0.0835995355581358
0.0361 0.0836050910828273
0.0361 0.0836106466075189
0.0361 0.0836162021322104
0.0361 0.0836217576569019
0.0361 0.0836273131815934
0.0361 0.083632868706285
0.0361 0.0836384242309765
0.0361 0.083643979755668
0.0361 0.0836495352803596
0.0361 0.0836550908050511
0.0361 0.0836606463297426
0.0361 0.0836662018544341
0.0361 0.0836717573791257
0.0361 0.0836773129038172
0.0361 0.0836828684285087
0.0361 0.0836884239532003
0.0361 0.0836939794778918
0.0361 0.0836995350025833
0.0361 0.0837050905272749
0.0361 0.0837106460519664
0.0361 0.0837162015766579
0.0361 0.0837217571013494
0.0361 0.083727312626041
0.0361 0.0837328681507325
0.0361 0.083738423675424
0.0361 0.0837439792001156
0.0361 0.0837495347248071
0.0361 0.0837550902494986
0.0361 0.0837606457741902
0.0361 0.0837662012988817
0.0361 0.0837717568235732
0.0361 0.0837773123482647
0.0361 0.0837828678729563
0.0361 0.0837884233976478
0.0361 0.0837939789223393
0.0361 0.0837995344470309
0.0361 0.0838050899717224
0.0361 0.0838106454964139
0.0361 0.0838162010211054
0.0361 0.083821756545797
0.0361 0.0838273120704885
0.0361 0.08383286759518
0.0361 0.0838384231198716
0.0361 0.0838439786445631
0.0361 0.0838495341692546
0.0361 0.0838550896939462
0.0361 0.0838606452186377
0.0361 0.0838662007433292
0.0361 0.0838717562680207
0.0361 0.0838773117927123
0.0361 0.0838828673174038
0.0361 0.0838884228420953
0.0361 0.0838939783667868
0.0361 0.0838995338914784
0.0361 0.0839050894161699
0.0361 0.0839106449408615
0.0361 0.083916200465553
0.0361 0.0839217559902445
0.0361 0.083927311514936
0.0361 0.0839328670396276
0.0361 0.0839384225643191
0.0361 0.0839439780890106
0.0361 0.0839495336137022
0.0361 0.0839550891383937
0.0361 0.0839606446630852
0.0361 0.0839662001877767
0.0361 0.0839717557124683
0.0361 0.0839773112371598
0.0361 0.0839828667618513
0.0361 0.0839884222865429
0.0361 0.0839939778112344
0.0361 0.0839995333359259
0.0361 0.0840050888606174
0.0361 0.084010644385309
0.0361 0.0840161999100005
0.0361 0.084021755434692
0.0361 0.0840273109593836
0.0361 0.0840328664840751
0.0361 0.0840384220087666
0.0361 0.0840439775334582
0.0361 0.0840495330581497
0.0361 0.0840550885828412
0.0361 0.0840606441075327
0.0361 0.0840661996322243
0.0361 0.0840717551569158
0.0361 0.0840773106816073
0.0361 0.0840828662062989
0.0361 0.0840884217309904
0.0361 0.0840939772556819
0.0361 0.0840995327803735
0.0361 0.084105088305065
0.0361 0.0841106438297565
0.0361 0.084116199354448
0.0361 0.0841217548791396
0.0361 0.0841273104038311
0.0361 0.0841328659285226
0.0361 0.0841384214532142
0.0361 0.0841439769779057
0.0361 0.0841495325025972
0.0361 0.0841550880272887
0.0361 0.0841606435519803
0.0361 0.0841661990766718
0.0361 0.0841717546013633
0.0361 0.0841773101260549
0.0361 0.0841828656507464
0.0361 0.0841884211754379
0.0361 0.0841939767001295
0.0361 0.084199532224821
0.0361 0.0842050877495125
0.0361 0.084210643274204
0.0361 0.0842161987988956
0.0361 0.0842217543235871
0.0361 0.0842273098482786
0.0361 0.0842328653729702
0.0361 0.0842384208976617
0.0361 0.0842439764223532
0.0361 0.0842495319470448
0.0361 0.0842550874717363
0.0361 0.0842606429964278
0.0361 0.0842661985211193
0.0361 0.0842717540458109
0.0361 0.0842773095705024
0.0361 0.0842828650951939
0.0361 0.0842884206198855
0.0361 0.084293976144577
0.0361 0.0842995316692685
0.0361 0.08430508719396
0.0361 0.0843106427186516
0.0361 0.0843161982433431
0.0361 0.0843217537680346
0.0361 0.0843273092927262
0.0361 0.0843328648174177
0.0361 0.0843384203421092
0.0361 0.0843439758668007
0.0361 0.0843495313914923
0.0361 0.0843550869161838
0.0361 0.0843606424408753
0.0361 0.0843661979655669
0.0361 0.0843717534902584
0.0361 0.0843773090149499
0.0361 0.0843828645396414
0.0361 0.084388420064333
0.0361 0.0843939755890245
0.0361 0.084399531113716
0.0361 0.0844050866384076
0.0361 0.0844106421630991
0.0361 0.0844161976877906
0.0361 0.0844217532124822
0.0361 0.0844273087371737
0.0361 0.0844328642618652
0.0361 0.0844384197865568
0.0361 0.0844439753112483
0.0361 0.0844495308359398
0.0361 0.0844550863606313
0.0361 0.0844606418853229
0.0361 0.0844661974100144
0.0361 0.0844717529347059
0.0361 0.0844773084593975
0.0361 0.084482863984089
0.0361 0.0844884195087805
0.0361 0.084493975033472
0.0361 0.0844995305581636
0.0361 0.0845050860828551
0.0361 0.0845106416075466
0.0361 0.0845161971322382
0.0361 0.0845217526569297
0.0361 0.0845273081816212
0.0361 0.0845328637063127
0.0361 0.0845384192310043
0.0361 0.0845439747556958
0.0361 0.0845495302803873
0.0361 0.0845550858050789
0.0361 0.0845606413297704
0.0361 0.0845661968544619
0.0361 0.0845717523791535
0.0361 0.084577307903845
0.0361 0.0845828634285365
0.0361 0.0845884189532281
0.0361 0.0845939744779196
0.0361 0.0845995300026111
0.0361 0.0846050855273026
0.0361 0.0846106410519942
0.0361 0.0846161965766857
0.0361 0.0846217521013772
0.0361 0.0846273076260688
0.0361 0.0846328631507603
0.0361 0.0846384186754518
0.0361 0.0846439742001433
0.0361 0.0846495297248349
0.0361 0.0846550852495264
0.0361 0.0846606407742179
0.0361 0.0846661962989095
0.0361 0.084671751823601
0.0361 0.0846773073482925
0.0361 0.084682862872984
0.0361 0.0846884183976756
0.0361 0.0846939739223671
0.0361 0.0846995294470586
0.0361 0.0847050849717502
0.0361 0.0847106404964417
0.0361 0.0847161960211332
0.0361 0.0847217515458247
0.0361 0.0847273070705163
0.0361 0.0847328625952078
0.0361 0.0847384181198993
0.0361 0.0847439736445909
0.0361 0.0847495291692824
0.0361 0.0847550846939739
0.0361 0.0847606402186655
0.0361 0.084766195743357
0.0361 0.0847717512680485
0.0361 0.08477730679274
0.0361 0.0847828623174316
0.0361 0.0847884178421231
0.0361 0.0847939733668146
0.0361 0.0847995288915062
0.0361 0.0848050844161977
0.0361 0.0848106399408892
0.0361 0.0848161954655808
0.0361 0.0848217509902723
0.0361 0.0848273065149638
0.0361 0.0848328620396553
0.0361 0.0848384175643469
0.0361 0.0848439730890384
0.0361 0.0848495286137299
0.0361 0.0848550841384215
0.0361 0.084860639663113
0.0361 0.0848661951878045
0.0361 0.084871750712496
0.0361 0.0848773062371876
0.0361 0.0848828617618791
0.0361 0.0848884172865706
0.0361 0.0848939728112622
0.0361 0.0848995283359537
0.0361 0.0849050838606452
0.0361 0.0849106393853368
0.0361 0.0849161949100283
0.0361 0.0849217504347198
0.0361 0.0849273059594114
0.0361 0.0849328614841029
0.0361 0.0849384170087944
0.0361 0.0849439725334859
0.0361 0.0849495280581775
0.0361 0.084955083582869
0.0361 0.0849606391075605
0.0361 0.0849661946322521
0.0361 0.0849717501569436
0.0361 0.0849773056816351
0.0361 0.0849828612063266
0.0361 0.0849884167310182
0.0361 0.0849939722557097
0.0361 0.0849995277804012
0.0361 0.0850050833050928
0.0361 0.0850106388297843
0.0361 0.0850161943544758
0.0361 0.0850217498791673
0.0361 0.0850273054038589
0.0361 0.0850328609285504
0.0361 0.0850384164532419
0.0361 0.0850439719779335
0.0361 0.085049527502625
0.0361 0.0850550830273165
0.0361 0.085060638552008
0.0361 0.0850661940766996
0.0361 0.0850717496013911
0.0361 0.0850773051260826
0.0361 0.0850828606507742
0.0361 0.0850884161754657
0.0361 0.0850939717001572
0.0361 0.0850995272248488
0.0361 0.0851050827495403
0.0361 0.0851106382742318
0.0361 0.0851161937989233
0.0361 0.0851217493236149
0.0361 0.0851273048483064
0.0361 0.0851328603729979
0.0361 0.0851384158976895
0.0361 0.085143971422381
0.0361 0.0851495269470725
0.0361 0.0851550824717641
0.0361 0.0851606379964556
0.0361 0.0851661935211471
0.0361 0.0851717490458386
0.0361 0.0851773045705302
0.0361 0.0851828600952217
0.0361 0.0851884156199132
0.0361 0.0851939711446048
0.0361 0.0851995266692963
0.0361 0.0852050821939878
0.0361 0.0852106377186793
0.0361 0.0852161932433709
0.0361 0.0852217487680624
0.0361 0.0852273042927539
0.0361 0.0852328598174455
0.0361 0.085238415342137
0.0361 0.0852439708668285
0.0361 0.0852495263915201
0.0361 0.0852550819162116
0.0361 0.0852606374409031
0.0361 0.0852661929655946
0.0361 0.0852717484902862
0.0361 0.0852773040149777
0.0361 0.0852828595396692
0.0361 0.0852884150643608
0.0361 0.0852939705890523
0.0361 0.0852995261137438
0.0361 0.0853050816384354
0.0361 0.0853106371631269
0.0361 0.0853161926878184
0.0361 0.0853217482125099
0.0361 0.0853273037372015
0.0361 0.085332859261893
0.0361 0.0853384147865845
0.0361 0.0853439703112761
0.0361 0.0853495258359676
0.0361 0.0853550813606591
0.0361 0.0853606368853506
0.0361 0.0853661924100422
0.0361 0.0853717479347337
0.0361 0.0853773034594252
0.0361 0.0853828589841168
0.0361 0.0853884145088083
0.0361 0.0853939700334998
0.0361 0.0853995255581913
0.0361 0.0854050810828829
0.0361 0.0854106366075744
0.0361 0.0854161921322659
0.0361 0.0854217476569575
0.0361 0.085427303181649
0.0361 0.0854328587063405
0.0361 0.0854384142310321
0.0361 0.0854439697557236
0.0361 0.0854495252804151
0.0361 0.0854550808051066
0.0361 0.0854606363297982
0.0361 0.0854661918544897
0.0361 0.0854717473791812
0.0361 0.0854773029038728
0.0361 0.0854828584285643
0.0361 0.0854884139532558
0.0361 0.0854939694779474
0.0361 0.0854995250026389
0.0361 0.0855050805273304
0.0361 0.0855106360520219
0.0361 0.0855161915767135
0.0361 0.085521747101405
0.0361 0.0855273026260965
0.0361 0.0855328581507881
0.0361 0.0855384136754796
0.0361 0.0855439692001711
0.0361 0.0855495247248626
0.0361 0.0855550802495542
0.0361 0.0855606357742457
0.0361 0.0855661912989372
0.0361 0.0855717468236288
0.0361 0.0855773023483203
0.0361 0.0855828578730118
0.0361 0.0855884133977034
0.0361 0.0855939689223949
0.0361 0.0855995244470864
0.0361 0.0856050799717779
0.0361 0.0856106354964695
0.0361 0.085616191021161
0.0361 0.0856217465458525
0.0361 0.0856273020705441
0.0361 0.0856328575952356
0.0361 0.0856384131199271
0.0361 0.0856439686446187
0.0361 0.0856495241693102
0.0361 0.0856550796940017
0.0361 0.0856606352186932
0.0362 0.0856661907433848
0.0362 0.0856717462680763
0.0362 0.0856773017927678
0.0362 0.0856828573174594
0.0362 0.0856884128421509
0.0362 0.0856939683668424
0.0362 0.0856995238915339
0.0362 0.0857050794162255
0.0362 0.085710634940917
0.0362 0.0857161904656085
0.0362 0.0857217459903001
0.0362 0.0857273015149916
0.0362 0.0857328570396831
0.0362 0.0857384125643747
0.0362 0.0857439680890662
0.0362 0.0857495236137577
0.0362 0.0857550791384492
0.0362 0.0857606346631408
0.0362 0.0857661901878323
0.0362 0.0857717457125238
0.0362 0.0857773012372153
0.0362 0.0857828567619069
0.0362 0.0857884122865984
0.0362 0.08579396781129
0.0362 0.0857995233359815
0.0362 0.085805078860673
0.0362 0.0858106343853645
0.0362 0.0858161899100561
0.0362 0.0858217454347476
0.0362 0.0858273009594391
0.0362 0.0858328564841307
0.0362 0.0858384120088222
0.0362 0.0858439675335137
0.0362 0.0858495230582052
0.0362 0.0858550785828968
0.0362 0.0858606341075883
0.0362 0.0858661896322798
0.0362 0.0858717451569714
0.0362 0.0858773006816629
0.0362 0.0858828562063544
0.0362 0.0858884117310459
0.0362 0.0858939672557375
0.0362 0.085899522780429
0.0362 0.0859050783051205
0.0362 0.0859106338298121
0.0362 0.0859161893545036
0.0362 0.0859217448791951
0.0362 0.0859273004038866
0.0362 0.0859328559285782
0.0362 0.0859384114532697
0.0362 0.0859439669779612
0.0362 0.0859495225026528
0.0362 0.0859550780273443
0.0362 0.0859606335520358
0.0362 0.0859661890767274
0.0362 0.0859717446014189
0.0362 0.0859773001261104
0.0362 0.085982855650802
0.0362 0.0859884111754935
0.0362 0.085993966700185
0.0362 0.0859995222248765
0.0362 0.0860050777495681
0.0362 0.0860106332742596
0.0362 0.0860161887989511
0.0362 0.0860217443236427
0.0362 0.0860272998483342
0.0362 0.0860328553730257
0.0362 0.0860384108977172
0.0362 0.0860439664224088
0.0362 0.0860495219471003
0.0362 0.0860550774717918
0.0362 0.0860606329964834
0.0362 0.0860661885211749
0.0362 0.0860717440458664
0.0362 0.0860772995705579
0.0362 0.0860828550952495
0.0362 0.086088410619941
0.0362 0.0860939661446325
0.0362 0.0860995216693241
0.0362 0.0861050771940156
0.0362 0.0861106327187071
0.0362 0.0861161882433987
0.0362 0.0861217437680902
0.0362 0.0861272992927817
0.0362 0.0861328548174733
0.0362 0.0861384103421648
0.0362 0.0861439658668563
0.0362 0.0861495213915478
0.0362 0.0861550769162394
0.0362 0.0861606324409309
0.0362 0.0861661879656224
0.0362 0.086171743490314
0.0362 0.0861772990150055
0.0362 0.086182854539697
0.0362 0.0861884100643885
0.0362 0.0861939655890801
0.0362 0.0861995211137716
0.0362 0.0862050766384631
0.0362 0.0862106321631547
0.0362 0.0862161876878462
0.0362 0.0862217432125377
0.0362 0.0862272987372292
0.0362 0.0862328542619208
0.0362 0.0862384097866123
0.0362 0.0862439653113038
0.0362 0.0862495208359954
0.0362 0.0862550763606869
0.0362 0.0862606318853784
0.0362 0.0862661874100699
0.0362 0.0862717429347615
0.0362 0.086277298459453
0.0362 0.0862828539841445
0.0362 0.0862884095088361
0.0362 0.0862939650335276
0.0362 0.0862995205582191
0.0362 0.0863050760829107
0.0362 0.0863106316076022
0.0362 0.0863161871322937
0.0362 0.0863217426569852
0.0362 0.0863272981816768
0.0362 0.0863328537063683
0.0362 0.0863384092310598
0.0362 0.0863439647557514
0.0362 0.0863495202804429
0.0362 0.0863550758051344
0.0362 0.086360631329826
0.0362 0.0863661868545175
0.0362 0.086371742379209
0.0362 0.0863772979039005
0.0362 0.0863828534285921
0.0362 0.0863884089532836
0.0362 0.0863939644779751
0.0362 0.0863995200026667
0.0362 0.0864050755273582
0.0362 0.0864106310520497
0.0362 0.0864161865767412
0.0362 0.0864217421014328
0.0362 0.0864272976261243
0.0362 0.0864328531508158
0.0362 0.0864384086755074
0.0362 0.0864439642001989
0.0362 0.0864495197248904
0.0362 0.086455075249582
0.0362 0.0864606307742735
0.0362 0.086466186298965
0.0362 0.0864717418236566
0.0362 0.0864772973483481
0.0362 0.0864828528730396
0.0362 0.0864884083977311
0.0362 0.0864939639224227
0.0362 0.0864995194471142
0.0362 0.0865050749718057
0.0362 0.0865106304964973
0.0362 0.0865161860211888
0.0362 0.0865217415458803
0.0362 0.0865272970705718
0.0362 0.0865328525952634
0.0362 0.0865384081199549
0.0362 0.0865439636446464
0.0362 0.086549519169338
0.0362 0.0865550746940295
0.0362 0.086560630218721
0.0362 0.0865661857434125
0.0362 0.0865717412681041
0.0362 0.0865772967927956
0.0362 0.0865828523174871
0.0362 0.0865884078421787
0.0362 0.0865939633668702
0.0362 0.0865995188915617
0.0362 0.0866050744162532
0.0362 0.0866106299409448
0.0362 0.0866161854656363
0.0362 0.0866217409903278
0.0362 0.0866272965150194
0.0362 0.0866328520397109
0.0362 0.0866384075644024
0.0362 0.086643963089094
0.0362 0.0866495186137855
0.0362 0.086655074138477
0.0362 0.0866606296631685
0.0362 0.0866661851878601
0.0362 0.0866717407125516
0.0362 0.0866772962372431
0.0362 0.0866828517619347
0.0362 0.0866884072866262
0.0362 0.0866939628113177
0.0362 0.0866995183360093
0.0362 0.0867050738607008
0.0362 0.0867106293853923
0.0362 0.0867161849100838
0.0362 0.0867217404347754
0.0362 0.0867272959594669
0.0362 0.0867328514841584
0.0362 0.08673840700885
0.0362 0.0867439625335415
0.0362 0.086749518058233
0.0362 0.0867550735829245
0.0362 0.0867606291076161
0.0362 0.0867661846323076
0.0362 0.0867717401569991
0.0362 0.0867772956816907
0.0362 0.0867828512063822
0.0362 0.0867884067310737
0.0362 0.0867939622557653
0.0362 0.0867995177804568
0.0362 0.0868050733051483
0.0362 0.0868106288298398
0.0362 0.0868161843545314
0.0362 0.0868217398792229
0.0362 0.0868272954039144
0.0362 0.086832850928606
0.0362 0.0868384064532975
0.0362 0.086843961977989
0.0362 0.0868495175026806
0.0362 0.0868550730273721
0.0362 0.0868606285520636
0.0362 0.0868661840767551
0.0362 0.0868717396014467
0.0362 0.0868772951261382
0.0362 0.0868828506508297
0.0362 0.0868884061755213
0.0362 0.0868939617002128
0.0362 0.0868995172249043
0.0362 0.0869050727495958
0.0362 0.0869106282742874
0.0362 0.0869161837989789
0.0362 0.0869217393236704
0.0362 0.086927294848362
0.0362 0.0869328503730535
0.0362 0.086938405897745
0.0362 0.0869439614224365
0.0362 0.0869495169471281
0.0362 0.0869550724718196
0.0362 0.0869606279965111
0.0362 0.0869661835212027
0.0362 0.0869717390458942
0.0362 0.0869772945705857
0.0362 0.0869828500952773
0.0362 0.0869884056199688
0.0362 0.0869939611446603
0.0362 0.0869995166693518
0.0362 0.0870050721940434
0.0362 0.0870106277187349
0.0362 0.0870161832434264
0.0362 0.087021738768118
0.0362 0.0870272942928095
0.0362 0.087032849817501
0.0362 0.0870384053421926
0.0362 0.0870439608668841
0.0362 0.0870495163915756
0.0362 0.0870550719162671
0.0362 0.0870606274409587
0.0362 0.0870661829656502
0.0362 0.0870717384903417
0.0362 0.0870772940150333
0.0362 0.0870828495397248
0.0362 0.0870884050644163
0.0362 0.0870939605891078
0.0362 0.0870995161137994
0.0362 0.0871050716384909
0.0362 0.0871106271631824
0.0362 0.087116182687874
0.0362 0.0871217382125655
0.0362 0.087127293737257
0.0362 0.0871328492619486
0.0362 0.0871384047866401
0.0362 0.0871439603113316
0.0362 0.0871495158360231
0.0362 0.0871550713607147
0.0362 0.0871606268854062
0.0362 0.0871661824100977
0.0362 0.0871717379347893
0.0362 0.0871772934594808
0.0362 0.0871828489841723
0.0362 0.0871884045088639
0.0362 0.0871939600335554
0.0362 0.0871995155582469
0.0362 0.0872050710829384
0.0362 0.08721062660763
0.0362 0.0872161821323215
0.0362 0.087221737657013
0.0362 0.0872272931817046
0.0362 0.0872328487063961
0.0362 0.0872384042310876
0.0362 0.0872439597557791
0.0362 0.0872495152804707
0.0362 0.0872550708051622
0.0362 0.0872606263298537
0.0362 0.0872661818545453
0.0362 0.0872717373792368
0.0362 0.0872772929039283
0.0362 0.0872828484286198
0.0362 0.0872884039533114
0.0362 0.0872939594780029
0.0362 0.0872995150026944
0.0362 0.087305070527386
0.0362 0.0873106260520775
0.0362 0.087316181576769
0.0362 0.0873217371014605
0.0362 0.0873272926261521
0.0362 0.0873328481508436
0.0362 0.0873384036755351
0.0362 0.0873439592002267
0.0362 0.0873495147249182
0.0362 0.0873550702496097
0.0362 0.0873606257743013
0.0362 0.0873661812989928
0.0362 0.0873717368236843
0.0362 0.0873772923483759
0.0362 0.0873828478730674
0.0362 0.0873884033977589
0.0362 0.0873939589224504
0.0362 0.087399514447142
0.0362 0.0874050699718335
0.0362 0.087410625496525
0.0362 0.0874161810212166
0.0362 0.0874217365459081
0.0362 0.0874272920705996
0.0362 0.0874328475952911
0.0362 0.0874384031199827
0.0362 0.0874439586446742
0.0362 0.0874495141693657
0.0362 0.0874550696940573
0.0362 0.0874606252187488
0.0362 0.0874661807434403
0.0362 0.0874717362681318
0.0362 0.0874772917928234
0.0362 0.0874828473175149
0.0362 0.0874884028422064
0.0362 0.087493958366898
0.0362 0.0874995138915895
0.0362 0.087505069416281
0.0362 0.0875106249409726
0.0362 0.0875161804656641
0.0362 0.0875217359903556
0.0362 0.0875272915150472
0.0362 0.0875328470397387
0.0362 0.0875384025644302
0.0362 0.0875439580891217
0.0362 0.0875495136138133
0.0362 0.0875550691385048
0.0362 0.0875606246631963
0.0362 0.0875661801878879
0.0362 0.0875717357125794
0.0362 0.0875772912372709
0.0362 0.0875828467619624
0.0362 0.087588402286654
0.0362 0.0875939578113455
0.0362 0.087599513336037
0.0362 0.0876050688607286
0.0362 0.0876106243854201
0.0362 0.0876161799101116
0.0362 0.0876217354348031
0.0362 0.0876272909594947
0.0362 0.0876328464841862
0.0362 0.0876384020088777
0.0362 0.0876439575335693
0.0362 0.0876495130582608
0.0362 0.0876550685829523
0.0362 0.0876606241076438
0.0362 0.0876661796323354
0.0362 0.0876717351570269
0.0362 0.0876772906817184
0.0362 0.08768284620641
0.0362 0.0876884017311015
0.0362 0.087693957255793
0.0362 0.0876995127804846
0.0362 0.0877050683051761
0.0362 0.0877106238298676
0.0362 0.0877161793545591
0.0362 0.0877217348792507
0.0362 0.0877272904039422
0.0362 0.0877328459286337
0.0362 0.0877384014533253
0.0362 0.0877439569780168
0.0362 0.0877495125027083
0.0362 0.0877550680273999
0.0362 0.0877606235520914
0.0362 0.0877661790767829
0.0362 0.0877717346014744
0.0362 0.087777290126166
0.0362 0.0877828456508575
0.0362 0.087788401175549
0.0362 0.0877939567002406
0.0362 0.0877995122249321
0.0362 0.0878050677496236
0.0362 0.0878106232743151
0.0362 0.0878161787990067
0.0362 0.0878217343236982
0.0362 0.0878272898483897
0.0362 0.0878328453730813
0.0362 0.0878384008977728
0.0362 0.0878439564224643
0.0362 0.0878495119471559
0.0362 0.0878550674718474
0.0362 0.0878606229965389
0.0362 0.0878661785212304
0.0362 0.087871734045922
0.0362 0.0878772895706135
0.0362 0.087882845095305
0.0362 0.0878884006199966
0.0362 0.0878939561446881
0.0362 0.0878995116693796
0.0362 0.0879050671940712
0.0362 0.0879106227187627
0.0362 0.0879161782434542
0.0362 0.0879217337681457
0.0362 0.0879272892928373
0.0362 0.0879328448175288
0.0362 0.0879384003422203
0.0362 0.0879439558669119
0.0362 0.0879495113916034
0.0362 0.0879550669162949
0.0362 0.0879606224409864
0.0362 0.087966177965678
0.0362 0.0879717334903695
0.0362 0.087977289015061
0.0362 0.0879828445397526
0.0362 0.0879884000644441
0.0362 0.0879939555891356
0.0362 0.0879995111138271
0.0362 0.0880050666385187
0.0362 0.0880106221632102
0.0362 0.0880161776879018
0.0362 0.0880217332125933
0.0362 0.0880272887372848
0.0362 0.0880328442619763
0.0362 0.0880383997866679
0.0362 0.0880439553113594
0.0362 0.0880495108360509
0.0362 0.0880550663607424
0.0362 0.088060621885434
0.0362 0.0880661774101255
0.0362 0.088071732934817
0.0362 0.0880772884595086
0.0362 0.0880828439842001
0.0362 0.0880883995088916
0.0362 0.0880939550335832
0.0362 0.0880995105582747
0.0362 0.0881050660829662
0.0362 0.0881106216076577
0.0362 0.0881161771323493
0.0362 0.0881217326570408
0.0362 0.0881272881817323
0.0362 0.0881328437064239
0.0362 0.0881383992311154
0.0362 0.0881439547558069
0.0362 0.0881495102804984
0.0362 0.08815506580519
0.0362 0.0881606213298815
0.0362 0.088166176854573
0.0362 0.0881717323792646
0.0362 0.0881772879039561
0.0362 0.0881828434286476
0.0362 0.0881883989533392
0.0362 0.0881939544780307
0.0362 0.0881995100027222
0.0362 0.0882050655274137
0.0362 0.0882106210521053
0.0362 0.0882161765767968
0.0362 0.0882217321014883
0.0362 0.0882272876261799
0.0362 0.0882328431508714
0.0362 0.0882383986755629
0.0362 0.0882439542002545
0.0362 0.088249509724946
0.0362 0.0882550652496375
0.0362 0.088260620774329
0.0362 0.0882661762990206
0.0362 0.0882717318237121
0.0362 0.0882772873484036
0.0362 0.0882828428730952
0.0362 0.0882883983977867
0.0362 0.0882939539224782
0.0362 0.0882995094471697
0.0362 0.0883050649718613
0.0362 0.0883106204965528
0.0362 0.0883161760212443
0.0362 0.0883217315459359
0.0362 0.0883272870706274
0.0362 0.0883328425953189
0.0362 0.0883383981200105
0.0362 0.088343953644702
0.0362 0.0883495091693935
0.0362 0.088355064694085
0.0362 0.0883606202187766
0.0362 0.0883661757434681
0.0362 0.0883717312681596
0.0362 0.0883772867928511
0.0362 0.0883828423175427
0.0362 0.0883883978422342
0.0362 0.0883939533669258
0.0362 0.0883995088916173
0.0362 0.0884050644163088
0.0362 0.0884106199410003
0.0362 0.0884161754656919
0.0362 0.0884217309903834
0.0362 0.0884272865150749
0.0362 0.0884328420397665
0.0362 0.088438397564458
0.0362 0.0884439530891495
0.0362 0.088449508613841
0.0362 0.0884550641385326
0.0362 0.0884606196632241
0.0362 0.0884661751879156
0.0362 0.0884717307126072
0.0362 0.0884772862372987
0.0362 0.0884828417619902
0.0362 0.0884883972866817
0.0362 0.0884939528113733
0.0362 0.0884995083360648
0.0362 0.0885050638607563
0.0362 0.0885106193854479
0.0362 0.0885161749101394
0.0362 0.0885217304348309
0.0362 0.0885272859595225
0.0362 0.088532841484214
0.0362 0.0885383970089055
0.0362 0.088543952533597
0.0362 0.0885495080582886
0.0362 0.0885550635829801
0.0362 0.0885606191076716
0.0362 0.0885661746323632
0.0362 0.0885717301570547
0.0362 0.0885772856817462
0.0362 0.0885828412064378
0.0362 0.0885883967311293
0.0362 0.0885939522558208
0.0362 0.0885995077805123
0.0362 0.0886050633052039
0.0362 0.0886106188298954
0.0362 0.0886161743545869
0.0363 0.0886217298792785
0.0363 0.08862728540397
0.0363 0.0886328409286615
0.0363 0.088638396453353
0.0363 0.0886439519780446
0.0363 0.0886495075027361
0.0363 0.0886550630274276
0.0363 0.0886606185521192
0.0363 0.0886661740768107
0.0363 0.0886717296015022
0.0363 0.0886772851261938
0.0363 0.0886828406508853
0.0363 0.0886883961755768
0.0363 0.0886939517002683
0.0363 0.0886995072249599
0.0363 0.0887050627496514
0.0363 0.0887106182743429
0.0363 0.0887161737990345
0.0363 0.088721729323726
0.0363 0.0887272848484175
0.0363 0.0887328403731091
0.0363 0.0887383958978006
0.0363 0.0887439514224921
0.0363 0.0887495069471836
0.0363 0.0887550624718752
0.0363 0.0887606179965667
0.0363 0.0887661735212582
0.0363 0.0887717290459498
0.0363 0.0887772845706413
0.0363 0.0887828400953328
0.0363 0.0887883956200243
0.0363 0.0887939511447159
0.0363 0.0887995066694074
0.0363 0.0888050621940989
0.0363 0.0888106177187905
0.0363 0.088816173243482
0.0363 0.0888217287681735
0.0363 0.088827284292865
0.0363 0.0888328398175566
0.0363 0.0888383953422481
0.0363 0.0888439508669396
0.0363 0.0888495063916312
0.0363 0.0888550619163227
0.0363 0.0888606174410142
0.0363 0.0888661729657057
0.0363 0.0888717284903973
0.0363 0.0888772840150888
0.0363 0.0888828395397803
0.0363 0.0888883950644719
0.0363 0.0888939505891634
0.0363 0.0888995061138549
0.0363 0.0889050616385465
0.0363 0.088910617163238
0.0363 0.0889161726879295
0.0363 0.0889217282126211
0.0363 0.0889272837373126
0.0363 0.0889328392620041
0.0363 0.0889383947866956
0.0363 0.0889439503113872
0.0363 0.0889495058360787
0.0363 0.0889550613607702
0.0363 0.0889606168854618
0.0363 0.0889661724101533
0.0363 0.0889717279348448
0.0363 0.0889772834595363
0.0363 0.0889828389842279
0.0363 0.0889883945089194
0.0363 0.0889939500336109
0.0363 0.0889995055583025
0.0363 0.089005061082994
0.0363 0.0890106166076855
0.0363 0.089016172132377
0.0363 0.0890217276570686
0.0363 0.0890272831817601
0.0363 0.0890328387064516
0.0363 0.0890383942311432
0.0363 0.0890439497558347
0.0363 0.0890495052805262
0.0363 0.0890550608052178
0.0363 0.0890606163299093
0.0363 0.0890661718546008
0.0363 0.0890717273792924
0.0363 0.0890772829039839
0.0363 0.0890828384286754
0.0363 0.0890883939533669
0.0363 0.0890939494780585
0.0363 0.08909950500275
0.0363 0.0891050605274415
0.0363 0.0891106160521331
0.0363 0.0891161715768246
0.0363 0.0891217271015161
0.0363 0.0891272826262076
0.0363 0.0891328381508992
0.0363 0.0891383936755907
0.0363 0.0891439492002822
0.0363 0.0891495047249738
0.0363 0.0891550602496653
0.0363 0.0891606157743568
0.0363 0.0891661712990483
0.0363 0.0891717268237399
0.0363 0.0891772823484314
0.0363 0.0891828378731229
0.0363 0.0891883933978145
0.0363 0.089193948922506
0.0363 0.0891995044471975
0.0363 0.089205059971889
0.0363 0.0892106154965806
0.0363 0.0892161710212721
0.0363 0.0892217265459636
0.0363 0.0892272820706552
0.0363 0.0892328375953467
0.0363 0.0892383931200382
0.0363 0.0892439486447298
0.0363 0.0892495041694213
0.0363 0.0892550596941128
0.0363 0.0892606152188043
0.0363 0.0892661707434959
0.0363 0.0892717262681874
0.0363 0.0892772817928789
0.0363 0.0892828373175705
0.0363 0.089288392842262
0.0363 0.0892939483669535
0.0363 0.0892995038916451
0.0363 0.0893050594163366
0.0363 0.0893106149410281
0.0363 0.0893161704657196
0.0363 0.0893217259904112
0.0363 0.0893272815151027
0.0363 0.0893328370397942
0.0363 0.0893383925644858
0.0363 0.0893439480891773
0.0363 0.0893495036138688
0.0363 0.0893550591385603
0.0363 0.0893606146632519
0.0363 0.0893661701879434
0.0363 0.0893717257126349
0.0363 0.0893772812373265
0.0363 0.089382836762018
0.0363 0.0893883922867095
0.0363 0.0893939478114011
0.0363 0.0893995033360926
0.0363 0.0894050588607841
0.0363 0.0894106143854756
0.0363 0.0894161699101672
0.0363 0.0894217254348587
0.0363 0.0894272809595502
0.0363 0.0894328364842418
0.0363 0.0894383920089333
0.0363 0.0894439475336248
0.0363 0.0894495030583164
0.0363 0.0894550585830079
0.0363 0.0894606141076994
0.0363 0.0894661696323909
0.0363 0.0894717251570825
0.0363 0.089477280681774
0.0363 0.0894828362064655
0.0363 0.0894883917311571
0.0363 0.0894939472558486
0.0363 0.0894995027805401
0.0363 0.0895050583052316
0.0363 0.0895106138299232
0.0363 0.0895161693546147
0.0363 0.0895217248793062
0.0363 0.0895272804039978
0.0363 0.0895328359286893
0.0363 0.0895383914533808
0.0363 0.0895439469780723
0.0363 0.0895495025027639
0.0363 0.0895550580274554
0.0363 0.0895606135521469
0.0363 0.0895661690768385
0.0363 0.08957172460153
0.0363 0.0895772801262215
0.0363 0.0895828356509131
0.0363 0.0895883911756046
0.0363 0.0895939467002961
0.0363 0.0895995022249876
0.0363 0.0896050577496792
0.0363 0.0896106132743707
0.0363 0.0896161687990622
0.0363 0.0896217243237538
0.0363 0.0896272798484453
0.0363 0.0896328353731368
0.0363 0.0896383908978284
0.0363 0.0896439464225199
0.0363 0.0896495019472114
0.0363 0.0896550574719029
0.0363 0.0896606129965945
0.0363 0.089666168521286
0.0363 0.0896717240459775
0.0363 0.0896772795706691
0.0363 0.0896828350953606
0.0363 0.0896883906200521
0.0363 0.0896939461447436
0.0363 0.0896995016694352
0.0363 0.0897050571941267
0.0363 0.0897106127188182
0.0363 0.0897161682435098
0.0363 0.0897217237682013
0.0363 0.0897272792928928
0.0363 0.0897328348175844
0.0363 0.0897383903422759
0.0363 0.0897439458669674
0.0363 0.0897495013916589
0.0363 0.0897550569163505
0.0363 0.089760612441042
0.0363 0.0897661679657335
0.0363 0.0897717234904251
0.0363 0.0897772790151166
0.0363 0.0897828345398081
0.0363 0.0897883900644997
0.0363 0.0897939455891912
0.0363 0.0897995011138827
0.0363 0.0898050566385742
0.0363 0.0898106121632658
0.0363 0.0898161676879573
0.0363 0.0898217232126488
0.0363 0.0898272787373404
0.0363 0.0898328342620319
0.0363 0.0898383897867234
0.0363 0.0898439453114149
0.0363 0.0898495008361065
0.0363 0.089855056360798
0.0363 0.0898606118854895
0.0363 0.0898661674101811
0.0363 0.0898717229348726
0.0363 0.0898772784595641
0.0363 0.0898828339842556
0.0363 0.0898883895089472
0.0363 0.0898939450336387
0.0363 0.0898995005583302
0.0363 0.0899050560830218
0.0363 0.0899106116077133
0.0363 0.0899161671324048
0.0363 0.0899217226570963
0.0363 0.0899272781817879
0.0363 0.0899328337064794
0.0363 0.0899383892311709
0.0363 0.0899439447558625
0.0363 0.089949500280554
0.0363 0.0899550558052455
0.0363 0.0899606113299371
0.0363 0.0899661668546286
0.0363 0.0899717223793201
0.0363 0.0899772779040117
0.0363 0.0899828334287032
0.0363 0.0899883889533947
0.0363 0.0899939444780862
0.0363 0.0899995000027778
0.0363 0.0900050555274693
0.0363 0.0900106110521608
0.0363 0.0900161665768524
0.0363 0.0900217221015439
0.0363 0.0900272776262354
0.0363 0.0900328331509269
0.0363 0.0900383886756185
0.0363 0.09004394420031
0.0363 0.0900494997250015
0.0363 0.0900550552496931
0.0363 0.0900606107743846
0.0363 0.0900661662990761
0.0363 0.0900717218237677
0.0363 0.0900772773484592
0.0363 0.0900828328731507
0.0363 0.0900883883978422
0.0363 0.0900939439225338
0.0363 0.0900994994472253
0.0363 0.0901050549719168
0.0363 0.0901106104966084
0.0363 0.0901161660212999
0.0363 0.0901217215459914
0.0363 0.090127277070683
0.0363 0.0901328325953745
0.0363 0.090138388120066
0.0363 0.0901439436447575
0.0363 0.0901494991694491
0.0363 0.0901550546941406
0.0363 0.0901606102188321
0.0363 0.0901661657435237
0.0363 0.0901717212682152
0.0363 0.0901772767929067
0.0363 0.0901828323175982
0.0363 0.0901883878422898
0.0363 0.0901939433669813
0.0363 0.0901994988916728
0.0363 0.0902050544163644
0.0363 0.0902106099410559
0.0363 0.0902161654657474
0.0363 0.090221720990439
0.0363 0.0902272765151305
0.0363 0.090232832039822
0.0363 0.0902383875645135
0.0363 0.0902439430892051
0.0363 0.0902494986138966
0.0363 0.0902550541385881
0.0363 0.0902606096632796
0.0363 0.0902661651879712
0.0363 0.0902717207126627
0.0363 0.0902772762373543
0.0363 0.0902828317620458
0.0363 0.0902883872867373
0.0363 0.0902939428114288
0.0363 0.0902994983361204
0.0363 0.0903050538608119
0.0363 0.0903106093855034
0.0363 0.090316164910195
0.0363 0.0903217204348865
0.0363 0.090327275959578
0.0363 0.0903328314842695
0.0363 0.0903383870089611
0.0363 0.0903439425336526
0.0363 0.0903494980583441
0.0363 0.0903550535830357
0.0363 0.0903606091077272
0.0363 0.0903661646324187
0.0363 0.0903717201571102
0.0363 0.0903772756818018
0.0363 0.0903828312064933
0.0363 0.0903883867311848
0.0363 0.0903939422558764
0.0363 0.0903994977805679
0.0363 0.0904050533052594
0.0363 0.0904106088299509
0.0363 0.0904161643546425
0.0363 0.090421719879334
0.0363 0.0904272754040255
0.0363 0.0904328309287171
0.0363 0.0904383864534086
0.0363 0.0904439419781001
0.0363 0.0904494975027917
0.0363 0.0904550530274832
0.0363 0.0904606085521747
0.0363 0.0904661640768663
0.0363 0.0904717196015578
0.0363 0.0904772751262493
0.0363 0.0904828306509408
0.0363 0.0904883861756324
0.0363 0.0904939417003239
0.0363 0.0904994972250154
0.0363 0.090505052749707
0.0363 0.0905106082743985
0.0363 0.09051616379909
0.0363 0.0905217193237815
0.0363 0.0905272748484731
0.0363 0.0905328303731646
0.0363 0.0905383858978561
0.0363 0.0905439414225477
0.0363 0.0905494969472392
0.0363 0.0905550524719307
0.0363 0.0905606079966222
0.0363 0.0905661635213138
0.0363 0.0905717190460053
0.0363 0.0905772745706968
0.0363 0.0905828300953884
0.0363 0.0905883856200799
0.0363 0.0905939411447714
0.0363 0.090599496669463
0.0363 0.0906050521941545
0.0363 0.090610607718846
0.0363 0.0906161632435376
0.0363 0.0906217187682291
0.0363 0.0906272742929206
0.0363 0.0906328298176121
0.0363 0.0906383853423037
0.0363 0.0906439408669952
0.0363 0.0906494963916867
0.0363 0.0906550519163783
0.0363 0.0906606074410698
0.0363 0.0906661629657613
0.0363 0.0906717184904528
0.0363 0.0906772740151444
0.0363 0.0906828295398359
0.0363 0.0906883850645274
0.0363 0.090693940589219
0.0363 0.0906994961139105
0.0363 0.090705051638602
0.0363 0.0907106071632935
0.0363 0.0907161626879851
0.0363 0.0907217182126766
0.0363 0.0907272737373681
0.0363 0.0907328292620597
0.0363 0.0907383847867512
0.0363 0.0907439403114427
0.0363 0.0907494958361342
0.0363 0.0907550513608258
0.0363 0.0907606068855173
0.0363 0.0907661624102088
0.0363 0.0907717179349004
0.0363 0.0907772734595919
0.0363 0.0907828289842834
0.0363 0.090788384508975
0.0363 0.0907939400336665
0.0363 0.090799495558358
0.0363 0.0908050510830495
0.0363 0.0908106066077411
0.0363 0.0908161621324326
0.0363 0.0908217176571241
0.0363 0.0908272731818157
0.0363 0.0908328287065072
0.0363 0.0908383842311987
0.0363 0.0908439397558903
0.0363 0.0908494952805818
0.0363 0.0908550508052733
0.0363 0.0908606063299648
0.0363 0.0908661618546564
0.0363 0.0908717173793479
0.0363 0.0908772729040394
0.0363 0.090882828428731
0.0363 0.0908883839534225
0.0363 0.090893939478114
0.0363 0.0908994950028055
0.0363 0.0909050505274971
0.0363 0.0909106060521886
0.0363 0.0909161615768801
0.0363 0.0909217171015717
0.0363 0.0909272726262632
0.0363 0.0909328281509547
0.0363 0.0909383836756463
0.0363 0.0909439392003378
0.0363 0.0909494947250293
0.0363 0.0909550502497209
0.0363 0.0909606057744124
0.0363 0.0909661612991039
0.0363 0.0909717168237954
0.0363 0.090977272348487
0.0363 0.0909828278731785
0.0363 0.09098838339787
0.0363 0.0909939389225616
0.0363 0.0909994944472531
0.0363 0.0910050499719446
0.0363 0.0910106054966361
0.0363 0.0910161610213277
0.0363 0.0910217165460192
0.0363 0.0910272720707107
0.0363 0.0910328275954023
0.0363 0.0910383831200938
0.0363 0.0910439386447853
0.0363 0.0910494941694768
0.0363 0.0910550496941684
0.0363 0.0910606052188599
0.0363 0.0910661607435514
0.0363 0.091071716268243
0.0363 0.0910772717929345
0.0363 0.091082827317626
0.0363 0.0910883828423175
0.0363 0.0910939383670091
0.0363 0.0910994938917006
0.0363 0.0911050494163921
0.0363 0.0911106049410837
0.0363 0.0911161604657752
0.0363 0.0911217159904667
0.0363 0.0911272715151583
0.0363 0.0911328270398498
0.0363 0.0911383825645413
0.0363 0.0911439380892328
0.0363 0.0911494936139244
0.0363 0.0911550491386159
0.0363 0.0911606046633074
0.0363 0.091166160187999
0.0363 0.0911717157126905
0.0363 0.091177271237382
0.0363 0.0911828267620736
0.0363 0.0911883822867651
0.0363 0.0911939378114566
0.0363 0.0911994933361481
0.0363 0.0912050488608397
0.0363 0.0912106043855312
0.0363 0.0912161599102227
0.0363 0.0912217154349143
0.0363 0.0912272709596058
0.0363 0.0912328264842973
0.0363 0.0912383820089888
0.0363 0.0912439375336804
0.0363 0.0912494930583719
0.0363 0.0912550485830634
0.0363 0.091260604107755
0.0363 0.0912661596324465
0.0363 0.091271715157138
0.0363 0.0912772706818296
0.0363 0.0912828262065211
0.0363 0.0912883817312126
0.0363 0.0912939372559041
0.0363 0.0912994927805957
0.0363 0.0913050483052872
0.0363 0.0913106038299787
0.0363 0.0913161593546703
0.0363 0.0913217148793618
0.0363 0.0913272704040533
0.0363 0.0913328259287449
0.0363 0.0913383814534364
0.0363 0.0913439369781279
0.0363 0.0913494925028194
0.0363 0.091355048027511
0.0363 0.0913606035522025
0.0363 0.091366159076894
0.0363 0.0913717146015856
0.0363 0.0913772701262771
0.0363 0.0913828256509686
0.0363 0.0913883811756601
0.0363 0.0913939367003517
0.0363 0.0913994922250432
0.0363 0.0914050477497347
0.0363 0.0914106032744263
0.0363 0.0914161587991178
0.0363 0.0914217143238093
0.0363 0.0914272698485008
0.0363 0.0914328253731924
0.0363 0.0914383808978839
0.0363 0.0914439364225754
0.0363 0.091449491947267
0.0363 0.0914550474719585
0.0363 0.09146060299665
0.0363 0.0914661585213415
0.0363 0.0914717140460331
0.0363 0.0914772695707246
0.0363 0.0914828250954161
0.0363 0.0914883806201077
0.0363 0.0914939361447992
0.0363 0.0914994916694907
0.0363 0.0915050471941823
0.0363 0.0915106027188738
0.0363 0.0915161582435653
0.0363 0.0915217137682569
0.0363 0.0915272692929484
0.0363 0.0915328248176399
0.0363 0.0915383803423314
0.0363 0.091543935867023
0.0363 0.0915494913917145
0.0363 0.091555046916406
0.0363 0.0915606024410976
0.0363 0.0915661579657891
0.0363 0.0915717134904806
0.0363 0.0915772690151721
0.0363 0.0915828245398637
0.0363 0.0915883800645552
0.0363 0.0915939355892467
0.0363 0.0915994911139383
0.0363 0.0916050466386298
0.0363 0.0916106021633213
0.0363 0.0916161576880129
0.0363 0.0916217132127044
0.0363 0.0916272687373959
0.0363 0.0916328242620874
0.0363 0.091638379786779
0.0363 0.0916439353114705
0.0363 0.091649490836162
0.0363 0.0916550463608536
0.0363 0.0916606018855451
0.0363 0.0916661574102366
0.0363 0.0916717129349282
0.0363 0.0916772684596197
0.0363 0.0916828239843112
0.0364 0.0916883795090027
0.0364 0.0916939350336943
0.0364 0.0916994905583858
0.0364 0.0917050460830773
0.0364 0.0917106016077689
0.0364 0.0917161571324604
0.0364 0.0917217126571519
0.0364 0.0917272681818434
0.0364 0.091732823706535
0.0364 0.0917383792312265
0.0364 0.091743934755918
0.0364 0.0917494902806096
0.0364 0.0917550458053011
0.0364 0.0917606013299926
0.0364 0.0917661568546841
0.0364 0.0917717123793757
0.0364 0.0917772679040672
0.0364 0.0917828234287587
0.0364 0.0917883789534503
0.0364 0.0917939344781418
0.0364 0.0917994900028333
0.0364 0.0918050455275248
0.0364 0.0918106010522164
0.0364 0.0918161565769079
0.0364 0.0918217121015994
0.0364 0.091827267626291
0.0364 0.0918328231509825
0.0364 0.091838378675674
0.0364 0.0918439342003656
0.0364 0.0918494897250571
0.0364 0.0918550452497486
0.0364 0.0918606007744402
0.0364 0.0918661562991317
0.0364 0.0918717118238232
0.0364 0.0918772673485147
0.0364 0.0918828228732063
0.0364 0.0918883783978978
0.0364 0.0918939339225893
0.0364 0.0918994894472809
0.0364 0.0919050449719724
0.0364 0.0919106004966639
0.0364 0.0919161560213554
0.0364 0.091921711546047
0.0364 0.0919272670707385
0.0364 0.09193282259543
0.0364 0.0919383781201216
0.0364 0.0919439336448131
0.0364 0.0919494891695046
0.0364 0.0919550446941961
0.0364 0.0919606002188877
0.0364 0.0919661557435792
0.0364 0.0919717112682707
0.0364 0.0919772667929623
0.0364 0.0919828223176538
0.0364 0.0919883778423453
0.0364 0.0919939333670369
0.0364 0.0919994888917284
0.0364 0.0920050444164199
0.0364 0.0920105999411115
0.0364 0.092016155465803
0.0364 0.0920217109904945
0.0364 0.092027266515186
0.0364 0.0920328220398776
0.0364 0.0920383775645691
0.0364 0.0920439330892606
0.0364 0.0920494886139522
0.0364 0.0920550441386437
0.0364 0.0920605996633352
0.0364 0.0920661551880267
0.0364 0.0920717107127183
0.0364 0.0920772662374098
0.0364 0.0920828217621013
0.0364 0.0920883772867929
0.0364 0.0920939328114844
0.0364 0.0920994883361759
0.0364 0.0921050438608674
0.0364 0.092110599385559
0.0364 0.0921161549102505
0.0364 0.092121710434942
0.0364 0.0921272659596336
0.0364 0.0921328214843251
0.0364 0.0921383770090166
0.0364 0.0921439325337081
0.0364 0.0921494880583997
0.0364 0.0921550435830912
0.0364 0.0921605991077827
0.0364 0.0921661546324743
0.0364 0.0921717101571658
0.0364 0.0921772656818573
0.0364 0.0921828212065489
0.0364 0.0921883767312404
0.0364 0.0921939322559319
0.0364 0.0921994877806234
0.0364 0.092205043305315
0.0364 0.0922105988300065
0.0364 0.092216154354698
0.0364 0.0922217098793896
0.0364 0.0922272654040811
0.0364 0.0922328209287726
0.0364 0.0922383764534642
0.0364 0.0922439319781557
0.0364 0.0922494875028472
0.0364 0.0922550430275387
0.0364 0.0922605985522303
0.0364 0.0922661540769218
0.0364 0.0922717096016133
0.0364 0.0922772651263049
0.0364 0.0922828206509964
0.0364 0.0922883761756879
0.0364 0.0922939317003794
0.0364 0.092299487225071
0.0364 0.0923050427497625
0.0364 0.092310598274454
0.0364 0.0923161537991456
0.0364 0.0923217093238371
0.0364 0.0923272648485286
0.0364 0.0923328203732202
0.0364 0.0923383758979117
0.0364 0.0923439314226032
0.0364 0.0923494869472947
0.0364 0.0923550424719863
0.0364 0.0923605979966778
0.0364 0.0923661535213693
0.0364 0.0923717090460609
0.0364 0.0923772645707524
0.0364 0.0923828200954439
0.0364 0.0923883756201355
0.0364 0.092393931144827
0.0364 0.0923994866695185
0.0364 0.09240504219421
0.0364 0.0924105977189016
0.0364 0.0924161532435931
0.0364 0.0924217087682846
0.0364 0.0924272642929762
0.0364 0.0924328198176677
0.0364 0.0924383753423592
0.0364 0.0924439308670507
0.0364 0.0924494863917423
0.0364 0.0924550419164338
0.0364 0.0924605974411253
0.0364 0.0924661529658169
0.0364 0.0924717084905084
0.0364 0.0924772640151999
0.0364 0.0924828195398914
0.0364 0.092488375064583
0.0364 0.0924939305892745
0.0364 0.0924994861139661
0.0364 0.0925050416386576
0.0364 0.0925105971633491
0.0364 0.0925161526880406
0.0364 0.0925217082127322
0.0364 0.0925272637374237
0.0364 0.0925328192621152
0.0364 0.0925383747868067
0.0364 0.0925439303114983
0.0364 0.0925494858361898
0.0364 0.0925550413608813
0.0364 0.0925605968855729
0.0364 0.0925661524102644
0.0364 0.0925717079349559
0.0364 0.0925772634596475
0.0364 0.092582818984339
0.0364 0.0925883745090305
0.0364 0.092593930033722
0.0364 0.0925994855584136
0.0364 0.0926050410831051
0.0364 0.0926105966077966
0.0364 0.0926161521324882
0.0364 0.0926217076571797
0.0364 0.0926272631818712
0.0364 0.0926328187065627
0.0364 0.0926383742312543
0.0364 0.0926439297559458
0.0364 0.0926494852806373
0.0364 0.0926550408053289
0.0364 0.0926605963300204
0.0364 0.0926661518547119
0.0364 0.0926717073794035
0.0364 0.092677262904095
0.0364 0.0926828184287865
0.0364 0.092688373953478
0.0364 0.0926939294781696
0.0364 0.0926994850028611
0.0364 0.0927050405275526
0.0364 0.0927105960522442
0.0364 0.0927161515769357
0.0364 0.0927217071016272
0.0364 0.0927272626263188
0.0364 0.0927328181510103
0.0364 0.0927383736757018
0.0364 0.0927439292003933
0.0364 0.0927494847250849
0.0364 0.0927550402497764
0.0364 0.0927605957744679
0.0364 0.0927661512991595
0.0364 0.092771706823851
0.0364 0.0927772623485425
0.0364 0.092782817873234
0.0364 0.0927883733979256
0.0364 0.0927939289226171
0.0364 0.0927994844473086
0.0364 0.0928050399720002
0.0364 0.0928105954966917
0.0364 0.0928161510213832
0.0364 0.0928217065460748
0.0364 0.0928272620707663
0.0364 0.0928328175954578
0.0364 0.0928383731201493
0.0364 0.0928439286448409
0.0364 0.0928494841695324
0.0364 0.0928550396942239
0.0364 0.0928605952189154
0.0364 0.092866150743607
0.0364 0.0928717062682985
0.0364 0.0928772617929901
0.0364 0.0928828173176816
0.0364 0.0928883728423731
0.0364 0.0928939283670646
0.0364 0.0928994838917562
0.0364 0.0929050394164477
0.0364 0.0929105949411392
0.0364 0.0929161504658308
0.0364 0.0929217059905223
0.0364 0.0929272615152138
0.0364 0.0929328170399053
0.0364 0.0929383725645969
0.0364 0.0929439280892884
0.0364 0.0929494836139799
0.0364 0.0929550391386715
0.0364 0.092960594663363
0.0364 0.0929661501880545
0.0364 0.092971705712746
0.0364 0.0929772612374376
0.0364 0.0929828167621291
0.0364 0.0929883722868206
0.0364 0.0929939278115122
0.0364 0.0929994833362037
0.0364 0.0930050388608952
0.0364 0.0930105943855868
0.0364 0.0930161499102783
0.0364 0.0930217054349698
0.0364 0.0930272609596613
0.0364 0.0930328164843529
0.0364 0.0930383720090444
0.0364 0.0930439275337359
0.0364 0.0930494830584275
0.0364 0.093055038583119
0.0364 0.0930605941078105
0.0364 0.0930661496325021
0.0364 0.0930717051571936
0.0364 0.0930772606818851
0.0364 0.0930828162065766
0.0364 0.0930883717312682
0.0364 0.0930939272559597
0.0364 0.0930994827806512
0.0364 0.0931050383053428
0.0364 0.0931105938300343
0.0364 0.0931161493547258
0.0364 0.0931217048794173
0.0364 0.0931272604041089
0.0364 0.0931328159288004
0.0364 0.0931383714534919
0.0364 0.0931439269781835
0.0364 0.093149482502875
0.0364 0.0931550380275665
0.0364 0.0931605935522581
0.0364 0.0931661490769496
0.0364 0.0931717046016411
0.0364 0.0931772601263326
0.0364 0.0931828156510242
0.0364 0.0931883711757157
0.0364 0.0931939267004072
0.0364 0.0931994822250988
0.0364 0.0932050377497903
0.0364 0.0932105932744818
0.0364 0.0932161487991734
0.0364 0.0932217043238649
0.0364 0.0932272598485564
0.0364 0.0932328153732479
0.0364 0.0932383708979395
0.0364 0.093243926422631
0.0364 0.0932494819473225
0.0364 0.0932550374720141
0.0364 0.0932605929967056
0.0364 0.0932661485213971
0.0364 0.0932717040460886
0.0364 0.0932772595707802
0.0364 0.0932828150954717
0.0364 0.0932883706201632
0.0364 0.0932939261448548
0.0364 0.0932994816695463
0.0364 0.0933050371942378
0.0364 0.0933105927189293
0.0364 0.0933161482436209
0.0364 0.0933217037683124
0.0364 0.0933272592930039
0.0364 0.0933328148176955
0.0364 0.093338370342387
0.0364 0.0933439258670785
0.0364 0.09334948139177
0.0364 0.0933550369164616
0.0364 0.0933605924411531
0.0364 0.0933661479658446
0.0364 0.0933717034905362
0.0364 0.0933772590152277
0.0364 0.0933828145399192
0.0364 0.0933883700646108
0.0364 0.0933939255893023
0.0364 0.0933994811139938
0.0364 0.0934050366386854
0.0364 0.0934105921633769
0.0364 0.0934161476880684
0.0364 0.0934217032127599
0.0364 0.0934272587374515
0.0364 0.093432814262143
0.0364 0.0934383697868345
0.0364 0.0934439253115261
0.0364 0.0934494808362176
0.0364 0.0934550363609091
0.0364 0.0934605918856006
0.0364 0.0934661474102922
0.0364 0.0934717029349837
0.0364 0.0934772584596752
0.0364 0.0934828139843668
0.0364 0.0934883695090583
0.0364 0.0934939250337498
0.0364 0.0934994805584413
0.0364 0.0935050360831329
0.0364 0.0935105916078244
0.0364 0.0935161471325159
0.0364 0.0935217026572075
0.0364 0.093527258181899
0.0364 0.0935328137065905
0.0364 0.0935383692312821
0.0364 0.0935439247559736
0.0364 0.0935494802806651
0.0364 0.0935550358053567
0.0364 0.0935605913300482
0.0364 0.0935661468547397
0.0364 0.0935717023794312
0.0364 0.0935772579041228
0.0364 0.0935828134288143
0.0364 0.0935883689535058
0.0364 0.0935939244781974
0.0364 0.0935994800028889
0.0364 0.0936050355275804
0.0364 0.0936105910522719
0.0364 0.0936161465769635
0.0364 0.093621702101655
0.0364 0.0936272576263465
0.0364 0.0936328131510381
0.0364 0.0936383686757296
0.0364 0.0936439242004211
0.0364 0.0936494797251126
0.0364 0.0936550352498042
0.0364 0.0936605907744957
0.0364 0.0936661462991872
0.0364 0.0936717018238788
0.0364 0.0936772573485703
0.0364 0.0936828128732618
0.0364 0.0936883683979533
0.0364 0.0936939239226449
0.0364 0.0936994794473364
0.0364 0.0937050349720279
0.0364 0.0937105904967195
0.0364 0.093716146021411
0.0364 0.0937217015461025
0.0364 0.0937272570707941
0.0364 0.0937328125954856
0.0364 0.0937383681201771
0.0364 0.0937439236448686
0.0364 0.0937494791695602
0.0364 0.0937550346942517
0.0364 0.0937605902189432
0.0364 0.0937661457436348
0.0364 0.0937717012683263
0.0364 0.0937772567930178
0.0364 0.0937828123177094
0.0364 0.0937883678424009
0.0364 0.0937939233670924
0.0364 0.0937994788917839
0.0364 0.0938050344164755
0.0364 0.093810589941167
0.0364 0.0938161454658585
0.0364 0.0938217009905501
0.0364 0.0938272565152416
0.0364 0.0938328120399331
0.0364 0.0938383675646246
0.0364 0.0938439230893162
0.0364 0.0938494786140077
0.0364 0.0938550341386992
0.0364 0.0938605896633908
0.0364 0.0938661451880823
0.0364 0.0938717007127738
0.0364 0.0938772562374654
0.0364 0.0938828117621569
0.0364 0.0938883672868484
0.0364 0.0938939228115399
0.0364 0.0938994783362315
0.0364 0.093905033860923
0.0364 0.0939105893856145
0.0364 0.0939161449103061
0.0364 0.0939217004349976
0.0364 0.0939272559596891
0.0364 0.0939328114843807
0.0364 0.0939383670090722
0.0364 0.0939439225337637
0.0364 0.0939494780584552
0.0364 0.0939550335831468
0.0364 0.0939605891078383
0.0364 0.0939661446325298
0.0364 0.0939717001572214
0.0364 0.0939772556819129
0.0364 0.0939828112066044
0.0364 0.0939883667312959
0.0364 0.0939939222559875
0.0364 0.093999477780679
0.0364 0.0940050333053705
0.0364 0.0940105888300621
0.0364 0.0940161443547536
0.0364 0.0940216998794451
0.0364 0.0940272554041366
0.0364 0.0940328109288282
0.0364 0.0940383664535197
0.0364 0.0940439219782112
0.0364 0.0940494775029028
0.0364 0.0940550330275943
0.0364 0.0940605885522858
0.0364 0.0940661440769774
0.0364 0.0940716996016689
0.0364 0.0940772551263604
0.0364 0.0940828106510519
0.0364 0.0940883661757435
0.0364 0.094093921700435
0.0364 0.0940994772251265
0.0364 0.0941050327498181
0.0364 0.0941105882745096
0.0364 0.0941161437992011
0.0364 0.0941216993238927
0.0364 0.0941272548485842
0.0364 0.0941328103732757
0.0364 0.0941383658979672
0.0364 0.0941439214226588
0.0364 0.0941494769473503
0.0364 0.0941550324720418
0.0364 0.0941605879967334
0.0364 0.0941661435214249
0.0364 0.0941716990461164
0.0364 0.0941772545708079
0.0364 0.0941828100954995
0.0364 0.094188365620191
0.0364 0.0941939211448825
0.0364 0.0941994766695741
0.0364 0.0942050321942656
0.0364 0.0942105877189571
0.0364 0.0942161432436487
0.0364 0.0942216987683402
0.0364 0.0942272542930317
0.0364 0.0942328098177232
0.0364 0.0942383653424148
0.0364 0.0942439208671063
0.0364 0.0942494763917978
0.0364 0.0942550319164894
0.0364 0.0942605874411809
0.0364 0.0942661429658724
0.0364 0.094271698490564
0.0364 0.0942772540152555
0.0364 0.094282809539947
0.0364 0.0942883650646385
0.0364 0.0942939205893301
0.0364 0.0942994761140216
0.0364 0.0943050316387131
0.0364 0.0943105871634047
0.0364 0.0943161426880962
0.0364 0.0943216982127877
0.0364 0.0943272537374792
0.0364 0.0943328092621708
0.0364 0.0943383647868623
0.0364 0.0943439203115538
0.0364 0.0943494758362454
0.0364 0.0943550313609369
0.0364 0.0943605868856284
0.0364 0.0943661424103199
0.0364 0.0943716979350115
0.0364 0.094377253459703
0.0364 0.0943828089843945
0.0364 0.0943883645090861
0.0364 0.0943939200337776
0.0364 0.0943994755584691
0.0364 0.0944050310831606
0.0365 0.0944105866078522
0.0365 0.0944161421325437
0.0365 0.0944216976572352
0.0365 0.0944272531819268
0.0365 0.0944328087066183
0.0365 0.0944383642313098
0.0365 0.0944439197560014
0.0365 0.0944494752806929
0.0365 0.0944550308053844
0.0365 0.094460586330076
0.0365 0.0944661418547675
0.0365 0.094471697379459
0.0365 0.0944772529041505
0.0365 0.0944828084288421
0.0365 0.0944883639535336
0.0365 0.0944939194782251
0.0365 0.0944994750029167
0.0365 0.0945050305276082
0.0365 0.0945105860522997
0.0365 0.0945161415769912
0.0365 0.0945216971016828
0.0365 0.0945272526263743
0.0365 0.0945328081510658
0.0365 0.0945383636757574
0.0365 0.0945439192004489
0.0365 0.0945494747251404
0.0365 0.094555030249832
0.0365 0.0945605857745235
0.0365 0.094566141299215
0.0365 0.0945716968239065
0.0365 0.0945772523485981
0.0365 0.0945828078732896
0.0365 0.0945883633979811
0.0365 0.0945939189226727
0.0365 0.0945994744473642
0.0365 0.0946050299720557
0.0365 0.0946105854967473
0.0365 0.0946161410214388
0.0365 0.0946216965461303
0.0365 0.0946272520708218
0.0365 0.0946328075955134
0.0365 0.0946383631202049
0.0365 0.0946439186448964
0.0365 0.094649474169588
0.0365 0.0946550296942795
0.0365 0.094660585218971
0.0365 0.0946661407436625
0.0365 0.0946716962683541
0.0365 0.0946772517930456
0.0365 0.0946828073177371
0.0365 0.0946883628424287
0.0365 0.0946939183671202
0.0365 0.0946994738918117
0.0365 0.0947050294165033
0.0365 0.0947105849411948
0.0365 0.0947161404658863
0.0365 0.0947216959905778
0.0365 0.0947272515152694
0.0365 0.0947328070399609
0.0365 0.0947383625646524
0.0365 0.0947439180893439
0.0365 0.0947494736140355
0.0365 0.094755029138727
0.0365 0.0947605846634186
0.0365 0.0947661401881101
0.0365 0.0947716957128016
0.0365 0.0947772512374931
0.0365 0.0947828067621847
0.0365 0.0947883622868762
0.0365 0.0947939178115677
0.0365 0.0947994733362592
0.0365 0.0948050288609508
0.0365 0.0948105843856423
0.0365 0.0948161399103338
0.0365 0.0948216954350254
0.0365 0.0948272509597169
0.0365 0.0948328064844084
0.0365 0.0948383620091
0.0365 0.0948439175337915
0.0365 0.094849473058483
0.0365 0.0948550285831745
0.0365 0.0948605841078661
0.0365 0.0948661396325576
0.0365 0.0948716951572491
0.0365 0.0948772506819407
0.0365 0.0948828062066322
0.0365 0.0948883617313237
0.0365 0.0948939172560152
0.0365 0.0948994727807068
0.0365 0.0949050283053983
0.0365 0.0949105838300898
0.0365 0.0949161393547814
0.0365 0.0949216948794729
0.0365 0.0949272504041644
0.0365 0.094932805928856
0.0365 0.0949383614535475
0.0365 0.094943916978239
0.0365 0.0949494725029306
0.0365 0.0949550280276221
0.0365 0.0949605835523136
0.0365 0.0949661390770051
0.0365 0.0949716946016967
0.0365 0.0949772501263882
0.0365 0.0949828056510797
0.0365 0.0949883611757713
0.0365 0.0949939167004628
0.0365 0.0949994722251543
0.0365 0.0950050277498458
0.0365 0.0950105832745374
0.0365 0.0950161387992289
0.0365 0.0950216943239204
0.0365 0.095027249848612
0.0365 0.0950328053733035
0.0365 0.095038360897995
0.0365 0.0950439164226865
0.0365 0.0950494719473781
0.0365 0.0950550274720696
0.0365 0.0950605829967611
0.0365 0.0950661385214527
0.0365 0.0950716940461442
0.0365 0.0950772495708357
0.0365 0.0950828050955273
0.0365 0.0950883606202188
0.0365 0.0950939161449103
0.0365 0.0950994716696019
0.0365 0.0951050271942934
0.0365 0.0951105827189849
0.0365 0.0951161382436764
0.0365 0.095121693768368
0.0365 0.0951272492930595
0.0365 0.095132804817751
0.0365 0.0951383603424426
0.0365 0.0951439158671341
0.0365 0.0951494713918256
0.0365 0.0951550269165171
0.0365 0.0951605824412087
0.0365 0.0951661379659002
0.0365 0.0951716934905917
0.0365 0.0951772490152833
0.0365 0.0951828045399748
0.0365 0.0951883600646663
0.0365 0.0951939155893578
0.0365 0.0951994711140494
0.0365 0.0952050266387409
0.0365 0.0952105821634324
0.0365 0.095216137688124
0.0365 0.0952216932128155
0.0365 0.095227248737507
0.0365 0.0952328042621985
0.0365 0.0952383597868901
0.0365 0.0952439153115816
0.0365 0.0952494708362731
0.0365 0.0952550263609647
0.0365 0.0952605818856562
0.0365 0.0952661374103477
0.0365 0.0952716929350393
0.0365 0.0952772484597308
0.0365 0.0952828039844223
0.0365 0.0952883595091138
0.0365 0.0952939150338054
0.0365 0.0952994705584969
0.0365 0.0953050260831884
0.0365 0.09531058160788
0.0365 0.0953161371325715
0.0365 0.095321692657263
0.0365 0.0953272481819546
0.0365 0.0953328037066461
0.0365 0.0953383592313376
0.0365 0.0953439147560291
0.0365 0.0953494702807207
0.0365 0.0953550258054122
0.0365 0.0953605813301037
0.0365 0.0953661368547953
0.0365 0.0953716923794868
0.0365 0.0953772479041783
0.0365 0.0953828034288698
0.0365 0.0953883589535614
0.0365 0.0953939144782529
0.0365 0.0953994700029444
0.0365 0.095405025527636
0.0365 0.0954105810523275
0.0365 0.095416136577019
0.0365 0.0954216921017106
0.0365 0.0954272476264021
0.0365 0.0954328031510936
0.0365 0.0954383586757851
0.0365 0.0954439142004767
0.0365 0.0954494697251682
0.0365 0.0954550252498597
0.0365 0.0954605807745513
0.0365 0.0954661362992428
0.0365 0.0954716918239343
0.0365 0.0954772473486259
0.0365 0.0954828028733174
0.0365 0.0954883583980089
0.0365 0.0954939139227004
0.0365 0.095499469447392
0.0365 0.0955050249720835
0.0365 0.095510580496775
0.0365 0.0955161360214666
0.0365 0.0955216915461581
0.0365 0.0955272470708496
0.0365 0.0955328025955411
0.0365 0.0955383581202327
0.0365 0.0955439136449242
0.0365 0.0955494691696157
0.0365 0.0955550246943073
0.0365 0.0955605802189988
0.0365 0.0955661357436903
0.0365 0.0955716912683818
0.0365 0.0955772467930734
0.0365 0.0955828023177649
0.0365 0.0955883578424564
0.0365 0.095593913367148
0.0365 0.0955994688918395
0.0365 0.095605024416531
0.0365 0.0956105799412226
0.0365 0.0956161354659141
0.0365 0.0956216909906056
0.0365 0.0956272465152971
0.0365 0.0956328020399887
0.0365 0.0956383575646802
0.0365 0.0956439130893717
0.0365 0.0956494686140633
0.0365 0.0956550241387548
0.0365 0.0956605796634463
0.0365 0.0956661351881379
0.0365 0.0956716907128294
0.0365 0.0956772462375209
0.0365 0.0956828017622124
0.0365 0.095688357286904
0.0365 0.0956939128115955
0.0365 0.095699468336287
0.0365 0.0957050238609786
0.0365 0.0957105793856701
0.0365 0.0957161349103616
0.0365 0.0957216904350531
0.0365 0.0957272459597447
0.0365 0.0957328014844362
0.0365 0.0957383570091277
0.0365 0.0957439125338193
0.0365 0.0957494680585108
0.0365 0.0957550235832023
0.0365 0.0957605791078939
0.0365 0.0957661346325854
0.0365 0.0957716901572769
0.0365 0.0957772456819684
0.0365 0.09578280120666
0.0365 0.0957883567313515
0.0365 0.095793912256043
0.0365 0.0957994677807346
0.0365 0.0958050233054261
0.0365 0.0958105788301176
0.0365 0.0958161343548092
0.0365 0.0958216898795007
0.0365 0.0958272454041922
0.0365 0.0958328009288837
0.0365 0.0958383564535753
0.0365 0.0958439119782668
0.0365 0.0958494675029583
0.0365 0.0958550230276499
0.0365 0.0958605785523414
0.0365 0.0958661340770329
0.0365 0.0958716896017244
0.0365 0.095877245126416
0.0365 0.0958828006511075
0.0365 0.095888356175799
0.0365 0.0958939117004906
0.0365 0.0958994672251821
0.0365 0.0959050227498736
0.0365 0.0959105782745651
0.0365 0.0959161337992567
0.0365 0.0959216893239482
0.0365 0.0959272448486397
0.0365 0.0959328003733313
0.0365 0.0959383558980228
0.0365 0.0959439114227143
0.0365 0.0959494669474058
0.0365 0.0959550224720974
0.0365 0.0959605779967889
0.0365 0.0959661335214804
0.0365 0.095971689046172
0.0365 0.0959772445708635
0.0365 0.095982800095555
0.0365 0.0959883556202466
0.0365 0.0959939111449381
0.0365 0.0959994666696296
0.0365 0.0960050221943211
0.0365 0.0960105777190127
0.0365 0.0960161332437042
0.0365 0.0960216887683957
0.0365 0.0960272442930873
0.0365 0.0960327998177788
0.0365 0.0960383553424703
0.0365 0.0960439108671619
0.0365 0.0960494663918534
0.0365 0.0960550219165449
0.0365 0.0960605774412364
0.0365 0.096066132965928
0.0365 0.0960716884906195
0.0365 0.096077244015311
0.0365 0.0960827995400026
0.0365 0.0960883550646941
0.0365 0.0960939105893856
0.0365 0.0960994661140772
0.0365 0.0961050216387687
0.0365 0.0961105771634602
0.0365 0.0961161326881518
0.0365 0.0961216882128433
0.0365 0.0961272437375348
0.0365 0.0961327992622263
0.0365 0.0961383547869179
0.0365 0.0961439103116094
0.0365 0.0961494658363009
0.0365 0.0961550213609924
0.0365 0.096160576885684
0.0365 0.0961661324103755
0.0365 0.096171687935067
0.0365 0.0961772434597586
0.0365 0.0961827989844501
0.0365 0.0961883545091416
0.0365 0.0961939100338332
0.0365 0.0961994655585247
0.0365 0.0962050210832162
0.0365 0.0962105766079077
0.0365 0.0962161321325993
0.0365 0.0962216876572908
0.0365 0.0962272431819823
0.0365 0.0962327987066739
0.0365 0.0962383542313654
0.0365 0.0962439097560569
0.0365 0.0962494652807484
0.0365 0.09625502080544
0.0365 0.0962605763301315
0.0365 0.096266131854823
0.0365 0.0962716873795146
0.0365 0.0962772429042061
0.0365 0.0962827984288976
0.0365 0.0962883539535892
0.0365 0.0962939094782807
0.0365 0.0962994650029722
0.0365 0.0963050205276637
0.0365 0.0963105760523553
0.0365 0.0963161315770468
0.0365 0.0963216871017383
0.0365 0.0963272426264298
0.0365 0.0963327981511214
0.0365 0.0963383536758129
0.0365 0.0963439092005044
0.0365 0.096349464725196
0.0365 0.0963550202498875
0.0365 0.096360575774579
0.0365 0.0963661312992706
0.0365 0.0963716868239621
0.0365 0.0963772423486536
0.0365 0.0963827978733452
0.0365 0.0963883533980367
0.0365 0.0963939089227282
0.0365 0.0963994644474197
0.0365 0.0964050199721113
0.0365 0.0964105754968028
0.0365 0.0964161310214943
0.0365 0.0964216865461859
0.0365 0.0964272420708774
0.0365 0.0964327975955689
0.0365 0.0964383531202605
0.0365 0.096443908644952
0.0365 0.0964494641696435
0.0365 0.096455019694335
0.0365 0.0964605752190266
0.0365 0.0964661307437181
0.0365 0.0964716862684096
0.0365 0.0964772417931012
0.0365 0.0964827973177927
0.0365 0.0964883528424842
0.0365 0.0964939083671757
0.0365 0.0964994638918673
0.0365 0.0965050194165588
0.0365 0.0965105749412503
0.0365 0.0965161304659419
0.0365 0.0965216859906334
0.0365 0.0965272415153249
0.0365 0.0965327970400165
0.0365 0.096538352564708
0.0365 0.0965439080893995
0.0365 0.096549463614091
0.0365 0.0965550191387826
0.0365 0.0965605746634741
0.0365 0.0965661301881656
0.0365 0.0965716857128572
0.0365 0.0965772412375487
0.0365 0.0965827967622402
0.0365 0.0965883522869317
0.0365 0.0965939078116233
0.0365 0.0965994633363148
0.0365 0.0966050188610064
0.0365 0.0966105743856979
0.0365 0.0966161299103894
0.0365 0.0966216854350809
0.0365 0.0966272409597725
0.0365 0.096632796484464
0.0365 0.0966383520091555
0.0365 0.096643907533847
0.0365 0.0966494630585386
0.0365 0.0966550185832301
0.0365 0.0966605741079216
0.0365 0.0966661296326131
0.0365 0.0966716851573047
0.0365 0.0966772406819962
0.0365 0.0966827962066877
0.0365 0.0966883517313793
0.0365 0.0966939072560708
0.0365 0.0966994627807623
0.0365 0.0967050183054539
0.0365 0.0967105738301454
0.0365 0.0967161293548369
0.0365 0.0967216848795285
0.0365 0.09672724040422
0.0365 0.0967327959289115
0.0365 0.096738351453603
0.0365 0.0967439069782946
0.0365 0.0967494625029861
0.0365 0.0967550180276776
0.0365 0.0967605735523692
0.0365 0.0967661290770607
0.0365 0.0967716846017522
0.0365 0.0967772401264438
0.0365 0.0967827956511353
0.0365 0.0967883511758268
0.0365 0.0967939067005183
0.0365 0.0967994622252099
0.0365 0.0968050177499014
0.0365 0.0968105732745929
0.0365 0.0968161287992844
0.0365 0.096821684323976
0.0365 0.0968272398486675
0.0365 0.096832795373359
0.0365 0.0968383508980506
0.0365 0.0968439064227421
0.0365 0.0968494619474336
0.0365 0.0968550174721252
0.0365 0.0968605729968167
0.0365 0.0968661285215082
0.0365 0.0968716840461998
0.0365 0.0968772395708913
0.0365 0.0968827950955828
0.0365 0.0968883506202743
0.0365 0.0968939061449659
0.0365 0.0968994616696574
0.0365 0.0969050171943489
0.0365 0.0969105727190405
0.0365 0.096916128243732
0.0365 0.0969216837684235
0.0365 0.0969272392931151
0.0365 0.0969327948178066
0.0365 0.0969383503424981
0.0365 0.0969439058671896
0.0365 0.0969494613918812
0.0365 0.0969550169165727
0.0365 0.0969605724412642
0.0365 0.0969661279659557
0.0365 0.0969716834906473
0.0365 0.0969772390153388
0.0365 0.0969827945400303
0.0365 0.0969883500647219
0.0365 0.0969939055894134
0.0365 0.0969994611141049
0.0365 0.0970050166387964
0.0365 0.097010572163488
0.0365 0.0970161276881795
0.0365 0.097021683212871
0.0365 0.0970272387375626
0.0365 0.0970327942622541
0.0365 0.0970383497869456
0.0365 0.0970439053116372
0.0365 0.0970494608363287
0.0365 0.0970550163610202
0.0365 0.0970605718857118
0.0365 0.0970661274104033
0.0365 0.0970716829350948
0.0365 0.0970772384597863
0.0365 0.0970827939844779
0.0365 0.0970883495091694
0.0365 0.0970939050338609
0.0365 0.0970994605585525
0.0365 0.097105016083244
0.0365 0.0971105716079355
0.0365 0.0971161271326271
0.0365 0.0971216826573186
0.0365 0.0971272381820101
0.0365 0.0971327937067016
0.0365 0.0971383492313932
0.0365 0.0971439047560847
0.0365 0.0971494602807762
0.0365 0.0971550158054677
0.0365 0.0971605713301593
0.0365 0.0971661268548508
0.0365 0.0971716823795423
0.0365 0.0971772379042339
0.0365 0.0971827934289254
0.0365 0.0971883489536169
0.0366 0.0971939044783085
0.0366 0.097199460003
0.0366 0.0972050155276915
0.0366 0.0972105710523831
0.0366 0.0972161265770746
0.0366 0.0972216821017661
0.0366 0.0972272376264576
0.0366 0.0972327931511492
0.0366 0.0972383486758407
0.0366 0.0972439042005322
0.0366 0.0972494597252238
0.0366 0.0972550152499153
0.0366 0.0972605707746068
0.0366 0.0972661262992984
0.0366 0.0972716818239899
0.0366 0.0972772373486814
0.0366 0.0972827928733729
0.0366 0.0972883483980645
0.0366 0.097293903922756
0.0366 0.0972994594474475
0.0366 0.097305014972139
0.0366 0.0973105704968306
0.0366 0.0973161260215221
0.0366 0.0973216815462136
0.0366 0.0973272370709052
0.0366 0.0973327925955967
0.0366 0.0973383481202882
0.0366 0.0973439036449797
0.0366 0.0973494591696713
0.0366 0.0973550146943628
0.0366 0.0973605702190544
0.0366 0.0973661257437459
0.0366 0.0973716812684374
0.0366 0.0973772367931289
0.0366 0.0973827923178205
0.0366 0.097388347842512
0.0366 0.0973939033672035
0.0366 0.0973994588918951
0.0366 0.0974050144165866
0.0366 0.0974105699412781
0.0366 0.0974161254659696
0.0366 0.0974216809906612
0.0366 0.0974272365153527
0.0366 0.0974327920400442
0.0366 0.0974383475647358
0.0366 0.0974439030894273
0.0366 0.0974494586141188
0.0366 0.0974550141388103
0.0366 0.0974605696635019
0.0366 0.0974661251881934
0.0366 0.0974716807128849
0.0366 0.0974772362375765
0.0366 0.097482791762268
0.0366 0.0974883472869595
0.0366 0.097493902811651
0.0366 0.0974994583363426
0.0366 0.0975050138610341
0.0366 0.0975105693857256
0.0366 0.0975161249104172
0.0366 0.0975216804351087
0.0366 0.0975272359598002
0.0366 0.0975327914844918
0.0366 0.0975383470091833
0.0366 0.0975439025338748
0.0366 0.0975494580585664
0.0366 0.0975550135832579
0.0366 0.0975605691079494
0.0366 0.0975661246326409
0.0366 0.0975716801573325
0.0366 0.097577235682024
0.0366 0.0975827912067155
0.0366 0.0975883467314071
0.0366 0.0975939022560986
0.0366 0.0975994577807901
0.0366 0.0976050133054816
0.0366 0.0976105688301732
0.0366 0.0976161243548647
0.0366 0.0976216798795562
0.0366 0.0976272354042478
0.0366 0.0976327909289393
0.0366 0.0976383464536308
0.0366 0.0976439019783223
0.0366 0.0976494575030139
0.0366 0.0976550130277054
0.0366 0.0976605685523969
0.0366 0.0976661240770885
0.0366 0.09767167960178
0.0366 0.0976772351264715
0.0366 0.0976827906511631
0.0366 0.0976883461758546
0.0366 0.0976939017005461
0.0366 0.0976994572252377
0.0366 0.0977050127499292
0.0366 0.0977105682746207
0.0366 0.0977161237993122
0.0366 0.0977216793240038
0.0366 0.0977272348486953
0.0366 0.0977327903733868
0.0366 0.0977383458980784
0.0366 0.0977439014227699
0.0366 0.0977494569474614
0.0366 0.0977550124721529
0.0366 0.0977605679968445
0.0366 0.097766123521536
0.0366 0.0977716790462275
0.0366 0.0977772345709191
0.0366 0.0977827900956106
0.0366 0.0977883456203021
0.0366 0.0977939011449936
0.0366 0.0977994566696852
0.0366 0.0978050121943767
0.0366 0.0978105677190682
0.0366 0.0978161232437598
0.0366 0.0978216787684513
0.0366 0.0978272342931428
0.0366 0.0978327898178343
0.0366 0.0978383453425259
0.0366 0.0978439008672174
0.0366 0.0978494563919089
0.0366 0.0978550119166005
0.0366 0.097860567441292
0.0366 0.0978661229659835
0.0366 0.0978716784906751
0.0366 0.0978772340153666
0.0366 0.0978827895400581
0.0366 0.0978883450647497
0.0366 0.0978939005894412
0.0366 0.0978994561141327
0.0366 0.0979050116388242
0.0366 0.0979105671635158
0.0366 0.0979161226882073
0.0366 0.0979216782128988
0.0366 0.0979272337375904
0.0366 0.0979327892622819
0.0366 0.0979383447869734
0.0366 0.0979439003116649
0.0366 0.0979494558363565
0.0366 0.097955011361048
0.0366 0.0979605668857395
0.0366 0.0979661224104311
0.0366 0.0979716779351226
0.0366 0.0979772334598141
0.0366 0.0979827889845056
0.0366 0.0979883445091972
0.0366 0.0979939000338887
0.0366 0.0979994555585802
0.0366 0.0980050110832718
0.0366 0.0980105666079633
0.0366 0.0980161221326548
0.0366 0.0980216776573464
0.0366 0.0980272331820379
0.0366 0.0980327887067294
0.0366 0.098038344231421
0.0366 0.0980438997561125
0.0366 0.098049455280804
0.0366 0.0980550108054955
0.0366 0.0980605663301871
0.0366 0.0980661218548786
0.0366 0.0980716773795701
0.0366 0.0980772329042617
0.0366 0.0980827884289532
0.0366 0.0980883439536447
0.0366 0.0980938994783362
0.0366 0.0980994550030278
0.0366 0.0981050105277193
0.0366 0.0981105660524108
0.0366 0.0981161215771024
0.0366 0.0981216771017939
0.0366 0.0981272326264854
0.0366 0.0981327881511769
0.0366 0.0981383436758685
0.0366 0.09814389920056
0.0366 0.0981494547252515
0.0366 0.0981550102499431
0.0366 0.0981605657746346
0.0366 0.0981661212993261
0.0366 0.0981716768240176
0.0366 0.0981772323487092
0.0366 0.0981827878734007
0.0366 0.0981883433980922
0.0366 0.0981938989227838
0.0366 0.0981994544474753
0.0366 0.0982050099721668
0.0366 0.0982105654968584
0.0366 0.0982161210215499
0.0366 0.0982216765462414
0.0366 0.098227232070933
0.0366 0.0982327875956245
0.0366 0.098238343120316
0.0366 0.0982438986450075
0.0366 0.0982494541696991
0.0366 0.0982550096943906
0.0366 0.0982605652190821
0.0366 0.0982661207437736
0.0366 0.0982716762684652
0.0366 0.0982772317931567
0.0366 0.0982827873178482
0.0366 0.0982883428425398
0.0366 0.0982938983672313
0.0366 0.0982994538919228
0.0366 0.0983050094166144
0.0366 0.0983105649413059
0.0366 0.0983161204659974
0.0366 0.0983216759906889
0.0366 0.0983272315153805
0.0366 0.098332787040072
0.0366 0.0983383425647635
0.0366 0.0983438980894551
0.0366 0.0983494536141466
0.0366 0.0983550091388381
0.0366 0.0983605646635297
0.0366 0.0983661201882212
0.0366 0.0983716757129127
0.0366 0.0983772312376043
0.0366 0.0983827867622958
0.0366 0.0983883422869873
0.0366 0.0983938978116788
0.0366 0.0983994533363704
0.0366 0.0984050088610619
0.0366 0.0984105643857534
0.0366 0.098416119910445
0.0366 0.0984216754351365
0.0366 0.098427230959828
0.0366 0.0984327864845195
0.0366 0.0984383420092111
0.0366 0.0984438975339026
0.0366 0.0984494530585941
0.0366 0.0984550085832857
0.0366 0.0984605641079772
0.0366 0.0984661196326687
0.0366 0.0984716751573602
0.0366 0.0984772306820518
0.0366 0.0984827862067433
0.0366 0.0984883417314348
0.0366 0.0984938972561264
0.0366 0.0984994527808179
0.0366 0.0985050083055094
0.0366 0.0985105638302009
0.0366 0.0985161193548925
0.0366 0.098521674879584
0.0366 0.0985272304042755
0.0366 0.0985327859289671
0.0366 0.0985383414536586
0.0366 0.0985438969783501
0.0366 0.0985494525030417
0.0366 0.0985550080277332
0.0366 0.0985605635524247
0.0366 0.0985661190771163
0.0366 0.0985716746018078
0.0366 0.0985772301264993
0.0366 0.0985827856511908
0.0366 0.0985883411758824
0.0366 0.0985938967005739
0.0366 0.0985994522252654
0.0366 0.0986050077499569
0.0366 0.0986105632746485
0.0366 0.09861611879934
0.0366 0.0986216743240315
0.0366 0.0986272298487231
0.0366 0.0986327853734146
0.0366 0.0986383408981061
0.0366 0.0986438964227977
0.0366 0.0986494519474892
0.0366 0.0986550074721807
0.0366 0.0986605629968722
0.0366 0.0986661185215638
0.0366 0.0986716740462553
0.0366 0.0986772295709468
0.0366 0.0986827850956384
0.0366 0.0986883406203299
0.0366 0.0986938961450214
0.0366 0.098699451669713
0.0366 0.0987050071944045
0.0366 0.098710562719096
0.0366 0.0987161182437876
0.0366 0.0987216737684791
0.0366 0.0987272292931706
0.0366 0.0987327848178621
0.0366 0.0987383403425537
0.0366 0.0987438958672452
0.0366 0.0987494513919367
0.0366 0.0987550069166282
0.0366 0.0987605624413198
0.0366 0.0987661179660113
0.0366 0.0987716734907028
0.0366 0.0987772290153944
0.0366 0.0987827845400859
0.0366 0.0987883400647774
0.0366 0.098793895589469
0.0366 0.0987994511141605
0.0366 0.098805006638852
0.0366 0.0988105621635435
0.0366 0.0988161176882351
0.0366 0.0988216732129266
0.0366 0.0988272287376181
0.0366 0.0988327842623097
0.0366 0.0988383397870012
0.0366 0.0988438953116927
0.0366 0.0988494508363842
0.0366 0.0988550063610758
0.0366 0.0988605618857673
0.0366 0.0988661174104589
0.0366 0.0988716729351504
0.0366 0.0988772284598419
0.0366 0.0988827839845334
0.0366 0.098888339509225
0.0366 0.0988938950339165
0.0366 0.098899450558608
0.0366 0.0989050060832995
0.0366 0.0989105616079911
0.0366 0.0989161171326826
0.0366 0.0989216726573741
0.0366 0.0989272281820657
0.0366 0.0989327837067572
0.0366 0.0989383392314487
0.0366 0.0989438947561402
0.0366 0.0989494502808318
0.0366 0.0989550058055233
0.0366 0.0989605613302148
0.0366 0.0989661168549064
0.0366 0.0989716723795979
0.0366 0.0989772279042894
0.0366 0.098982783428981
0.0366 0.0989883389536725
0.0366 0.098993894478364
0.0366 0.0989994500030555
0.0366 0.0990050055277471
0.0366 0.0990105610524386
0.0366 0.0990161165771301
0.0366 0.0990216721018217
0.0366 0.0990272276265132
0.0366 0.0990327831512047
0.0366 0.0990383386758963
0.0366 0.0990438942005878
0.0366 0.0990494497252793
0.0366 0.0990550052499709
0.0366 0.0990605607746624
0.0366 0.0990661162993539
0.0366 0.0990716718240454
0.0366 0.099077227348737
0.0366 0.0990827828734285
0.0366 0.09908833839812
0.0366 0.0990938939228115
0.0366 0.0990994494475031
0.0366 0.0991050049721946
0.0366 0.0991105604968861
0.0366 0.0991161160215777
0.0366 0.0991216715462692
0.0366 0.0991272270709607
0.0366 0.0991327825956523
0.0366 0.0991383381203438
0.0366 0.0991438936450353
0.0366 0.0991494491697268
0.0366 0.0991550046944184
0.0366 0.0991605602191099
0.0366 0.0991661157438014
0.0366 0.099171671268493
0.0366 0.0991772267931845
0.0366 0.099182782317876
0.0366 0.0991883378425676
0.0366 0.0991938933672591
0.0366 0.0991994488919506
0.0366 0.0992050044166422
0.0366 0.0992105599413337
0.0366 0.0992161154660252
0.0366 0.0992216709907167
0.0366 0.0992272265154083
0.0366 0.0992327820400998
0.0366 0.0992383375647913
0.0366 0.0992438930894828
0.0366 0.0992494486141744
0.0366 0.0992550041388659
0.0366 0.0992605596635574
0.0366 0.0992661151882489
0.0366 0.0992716707129405
0.0366 0.099277226237632
0.0366 0.0992827817623235
0.0366 0.0992883372870151
0.0366 0.0992938928117066
0.0366 0.0992994483363981
0.0366 0.0993050038610897
0.0366 0.0993105593857812
0.0366 0.0993161149104727
0.0366 0.0993216704351643
0.0366 0.0993272259598558
0.0366 0.0993327814845473
0.0366 0.0993383370092388
0.0366 0.0993438925339304
0.0366 0.0993494480586219
0.0366 0.0993550035833134
0.0366 0.099360559108005
0.0366 0.0993661146326965
0.0366 0.099371670157388
0.0366 0.0993772256820796
0.0366 0.0993827812067711
0.0366 0.0993883367314626
0.0366 0.0993938922561541
0.0366 0.0993994477808457
0.0366 0.0994050033055372
0.0366 0.0994105588302287
0.0366 0.0994161143549202
0.0366 0.0994216698796118
0.0366 0.0994272254043033
0.0366 0.0994327809289948
0.0366 0.0994383364536864
0.0366 0.0994438919783779
0.0366 0.0994494475030694
0.0366 0.099455003027761
0.0366 0.0994605585524525
0.0366 0.099466114077144
0.0366 0.0994716696018356
0.0366 0.0994772251265271
0.0366 0.0994827806512186
0.0366 0.0994883361759101
0.0366 0.0994938917006017
0.0366 0.0994994472252932
0.0366 0.0995050027499847
0.0366 0.0995105582746763
0.0366 0.0995161137993678
0.0366 0.0995216693240593
0.0366 0.0995272248487509
0.0366 0.0995327803734424
0.0366 0.0995383358981339
0.0366 0.0995438914228254
0.0366 0.099549446947517
0.0366 0.0995550024722085
0.0366 0.0995605579969
0.0366 0.0995661135215916
0.0366 0.0995716690462831
0.0366 0.0995772245709746
0.0366 0.0995827800956661
0.0366 0.0995883356203577
0.0366 0.0995938911450492
0.0366 0.0995994466697407
0.0366 0.0996050021944322
0.0366 0.0996105577191238
0.0366 0.0996161132438153
0.0366 0.0996216687685069
0.0366 0.0996272242931984
0.0366 0.0996327798178899
0.0366 0.0996383353425814
0.0366 0.099643890867273
0.0366 0.0996494463919645
0.0366 0.099655001916656
0.0366 0.0996605574413476
0.0366 0.0996661129660391
0.0366 0.0996716684907306
0.0366 0.0996772240154221
0.0366 0.0996827795401137
0.0366 0.0996883350648052
0.0366 0.0996938905894967
0.0366 0.0996994461141883
0.0366 0.0997050016388798
0.0366 0.0997105571635713
0.0366 0.0997161126882629
0.0366 0.0997216682129544
0.0366 0.0997272237376459
0.0366 0.0997327792623374
0.0366 0.099738334787029
0.0366 0.0997438903117205
0.0366 0.099749445836412
0.0366 0.0997550013611035
0.0366 0.0997605568857951
0.0366 0.0997661124104866
0.0366 0.0997716679351781
0.0366 0.0997772234598697
0.0366 0.0997827789845612
0.0366 0.0997883345092527
0.0366 0.0997938900339443
0.0366 0.0997994455586358
0.0366 0.0998050010833273
0.0366 0.0998105566080189
0.0366 0.0998161121327104
0.0366 0.0998216676574019
0.0366 0.0998272231820934
0.0366 0.099832778706785
0.0366 0.0998383342314765
0.0366 0.099843889756168
0.0366 0.0998494452808596
0.0366 0.0998550008055511
0.0366 0.0998605563302426
0.0366 0.0998661118549342
0.0366 0.0998716673796257
0.0366 0.0998772229043172
0.0366 0.0998827784290087
0.0366 0.0998883339537003
0.0366 0.0998938894783918
0.0366 0.0998994450030833
0.0366 0.0999050005277748
0.0366 0.0999105560524664
0.0366 0.0999161115771579
0.0366 0.0999216671018494
0.0366 0.099927222626541
0.0366 0.0999327781512325
0.0366 0.099938333675924
0.0366 0.0999438892006155
0.0366 0.0999494447253071
0.0366 0.0999550002499986
0.0366 0.0999605557746902
0.0367 0.0999661112993817
0.0367 0.0999716668240732
0.0367 0.0999772223487647
0.0367 0.0999827778734563
0.0367 0.0999883333981478
0.0367 0.0999938889228393
0.0367 0.0999994444475309
0.0367 0.100004999972222
0.0367 0.100010555496914
0.0367 0.100016111021605
0.0367 0.100021666546297
0.0367 0.100027222070988
0.0367 0.10003277759568
0.0367 0.100038333120372
0.0367 0.100043888645063
0.0367 0.100049444169755
0.0367 0.100054999694446
0.0367 0.100060555219138
0.0367 0.100066110743829
0.0367 0.100071666268521
0.0367 0.100077221793212
0.0367 0.100082777317904
0.0367 0.100088332842595
0.0367 0.100093888367287
0.0367 0.100099443891978
0.0367 0.10010499941667
0.0367 0.100110554941361
0.0367 0.100116110466053
0.0367 0.100121665990745
0.0367 0.100127221515436
0.0367 0.100132777040128
0.0367 0.100138332564819
0.0367 0.100143888089511
0.0367 0.100149443614202
0.0367 0.100154999138894
0.0367 0.100160554663585
0.0367 0.100166110188277
0.0367 0.100171665712968
0.0367 0.10017722123766
0.0367 0.100182776762351
0.0367 0.100188332287043
0.0367 0.100193887811734
0.0367 0.100199443336426
0.0367 0.100204998861117
0.0367 0.100210554385809
0.0367 0.100216109910501
0.0367 0.100221665435192
0.0367 0.100227220959884
0.0367 0.100232776484575
0.0367 0.100238332009267
0.0367 0.100243887533958
0.0367 0.10024944305865
0.0367 0.100254998583341
0.0367 0.100260554108033
0.0367 0.100266109632724
0.0367 0.100271665157416
0.0367 0.100277220682107
0.0367 0.100282776206799
0.0367 0.10028833173149
0.0367 0.100293887256182
0.0367 0.100299442780873
0.0367 0.100304998305565
0.0367 0.100310553830256
0.0367 0.100316109354948
0.0367 0.10032166487964
0.0367 0.100327220404331
0.0367 0.100332775929023
0.0367 0.100338331453714
0.0367 0.100343886978406
0.0367 0.100349442503097
0.0367 0.100354998027789
0.0367 0.10036055355248
0.0367 0.100366109077172
0.0367 0.100371664601863
0.0367 0.100377220126555
0.0367 0.100382775651246
0.0367 0.100388331175938
0.0367 0.100393886700629
0.0367 0.100399442225321
0.0367 0.100404997750013
0.0367 0.100410553274704
0.0367 0.100416108799396
0.0367 0.100421664324087
0.0367 0.100427219848779
0.0367 0.10043277537347
0.0367 0.100438330898162
0.0367 0.100443886422853
0.0367 0.100449441947545
0.0367 0.100454997472236
0.0367 0.100460552996928
0.0367 0.100466108521619
0.0367 0.100471664046311
0.0367 0.100477219571002
0.0367 0.100482775095694
0.0367 0.100488330620385
0.0367 0.100493886145077
0.0367 0.100499441669768
0.0367 0.10050499719446
0.0367 0.100510552719152
0.0367 0.100516108243843
0.0367 0.100521663768535
0.0367 0.100527219293226
0.0367 0.100532774817918
0.0367 0.100538330342609
0.0367 0.100543885867301
0.0367 0.100549441391992
0.0367 0.100554996916684
0.0367 0.100560552441375
0.0367 0.100566107966067
0.0367 0.100571663490758
0.0367 0.10057721901545
0.0367 0.100582774540141
0.0367 0.100588330064833
0.0367 0.100593885589525
0.0367 0.100599441114216
0.0367 0.100604996638908
0.0367 0.100610552163599
0.0367 0.100616107688291
0.0367 0.100621663212982
0.0367 0.100627218737674
0.0367 0.100632774262365
0.0367 0.100638329787057
0.0367 0.100643885311748
0.0367 0.10064944083644
0.0367 0.100654996361131
0.0367 0.100660551885823
0.0367 0.100666107410514
0.0367 0.100671662935206
0.0367 0.100677218459897
0.0367 0.100682773984589
0.0367 0.10068832950928
0.0367 0.100693885033972
0.0367 0.100699440558664
0.0367 0.100704996083355
0.0367 0.100710551608047
0.0367 0.100716107132738
0.0367 0.10072166265743
0.0367 0.100727218182121
0.0367 0.100732773706813
0.0367 0.100738329231504
0.0367 0.100743884756196
0.0367 0.100749440280887
0.0367 0.100754995805579
0.0367 0.10076055133027
0.0367 0.100766106854962
0.0367 0.100771662379653
0.0367 0.100777217904345
0.0367 0.100782773429037
0.0367 0.100788328953728
0.0367 0.10079388447842
0.0367 0.100799440003111
0.0367 0.100804995527803
0.0367 0.100810551052494
0.0367 0.100816106577186
0.0367 0.100821662101877
0.0367 0.100827217626569
0.0367 0.10083277315126
0.0367 0.100838328675952
0.0367 0.100843884200643
0.0367 0.100849439725335
0.0367 0.100854995250026
0.0367 0.100860550774718
0.0367 0.100866106299409
0.0367 0.100871661824101
0.0367 0.100877217348793
0.0367 0.100882772873484
0.0367 0.100888328398176
0.0367 0.100893883922867
0.0367 0.100899439447559
0.0367 0.10090499497225
0.0367 0.100910550496942
0.0367 0.100916106021633
0.0367 0.100921661546325
0.0367 0.100927217071016
0.0367 0.100932772595708
0.0367 0.100938328120399
0.0367 0.100943883645091
0.0367 0.100949439169782
0.0367 0.100954994694474
0.0367 0.100960550219165
0.0367 0.100966105743857
0.0367 0.100971661268549
0.0367 0.10097721679324
0.0367 0.100982772317932
0.0367 0.100988327842623
0.0367 0.100993883367315
0.0367 0.100999438892006
0.0367 0.101004994416698
0.0367 0.101010549941389
0.0367 0.101016105466081
0.0367 0.101021660990772
0.0367 0.101027216515464
0.0367 0.101032772040155
0.0367 0.101038327564847
0.0367 0.101043883089538
0.0367 0.10104943861423
0.0367 0.101054994138921
0.0367 0.101060549663613
0.0367 0.101066105188305
0.0367 0.101071660712996
0.0367 0.101077216237688
0.0367 0.101082771762379
0.0367 0.101088327287071
0.0367 0.101093882811762
0.0367 0.101099438336454
0.0367 0.101104993861145
0.0367 0.101110549385837
0.0367 0.101116104910528
0.0367 0.10112166043522
0.0367 0.101127215959911
0.0367 0.101132771484603
0.0367 0.101138327009294
0.0367 0.101143882533986
0.0367 0.101149438058677
0.0367 0.101154993583369
0.0367 0.101160549108061
0.0367 0.101166104632752
0.0367 0.101171660157444
0.0367 0.101177215682135
0.0367 0.101182771206827
0.0367 0.101188326731518
0.0367 0.10119388225621
0.0367 0.101199437780901
0.0367 0.101204993305593
0.0367 0.101210548830284
0.0367 0.101216104354976
0.0367 0.101221659879667
0.0367 0.101227215404359
0.0367 0.10123277092905
0.0367 0.101238326453742
0.0367 0.101243881978433
0.0367 0.101249437503125
0.0367 0.101254993027817
0.0367 0.101260548552508
0.0367 0.1012661040772
0.0367 0.101271659601891
0.0367 0.101277215126583
0.0367 0.101282770651274
0.0367 0.101288326175966
0.0367 0.101293881700657
0.0367 0.101299437225349
0.0367 0.10130499275004
0.0367 0.101310548274732
0.0367 0.101316103799423
0.0367 0.101321659324115
0.0367 0.101327214848806
0.0367 0.101332770373498
0.0367 0.101338325898189
0.0367 0.101343881422881
0.0367 0.101349436947573
0.0367 0.101354992472264
0.0367 0.101360547996956
0.0367 0.101366103521647
0.0367 0.101371659046339
0.0367 0.10137721457103
0.0367 0.101382770095722
0.0367 0.101388325620413
0.0367 0.101393881145105
0.0367 0.101399436669796
0.0367 0.101404992194488
0.0367 0.101410547719179
0.0367 0.101416103243871
0.0367 0.101421658768562
0.0367 0.101427214293254
0.0367 0.101432769817945
0.0367 0.101438325342637
0.0367 0.101443880867329
0.0367 0.10144943639202
0.0367 0.101454991916712
0.0367 0.101460547441403
0.0367 0.101466102966095
0.0367 0.101471658490786
0.0367 0.101477214015478
0.0367 0.101482769540169
0.0367 0.101488325064861
0.0367 0.101493880589552
0.0367 0.101499436114244
0.0367 0.101504991638935
0.0367 0.101510547163627
0.0367 0.101516102688318
0.0367 0.10152165821301
0.0367 0.101527213737701
0.0367 0.101532769262393
0.0367 0.101538324787085
0.0367 0.101543880311776
0.0367 0.101549435836468
0.0367 0.101554991361159
0.0367 0.101560546885851
0.0367 0.101566102410542
0.0367 0.101571657935234
0.0367 0.101577213459925
0.0367 0.101582768984617
0.0367 0.101588324509308
0.0367 0.101593880034
0.0367 0.101599435558691
0.0367 0.101604991083383
0.0367 0.101610546608074
0.0367 0.101616102132766
0.0367 0.101621657657457
0.0367 0.101627213182149
0.0367 0.101632768706841
0.0367 0.101638324231532
0.0367 0.101643879756224
0.0367 0.101649435280915
0.0367 0.101654990805607
0.0367 0.101660546330298
0.0367 0.10166610185499
0.0367 0.101671657379681
0.0367 0.101677212904373
0.0367 0.101682768429064
0.0367 0.101688323953756
0.0367 0.101693879478447
0.0367 0.101699435003139
0.0367 0.10170499052783
0.0367 0.101710546052522
0.0367 0.101716101577213
0.0367 0.101721657101905
0.0367 0.101727212626597
0.0367 0.101732768151288
0.0367 0.10173832367598
0.0367 0.101743879200671
0.0367 0.101749434725363
0.0367 0.101754990250054
0.0367 0.101760545774746
0.0367 0.101766101299437
0.0367 0.101771656824129
0.0367 0.10177721234882
0.0367 0.101782767873512
0.0367 0.101788323398203
0.0367 0.101793878922895
0.0367 0.101799434447586
0.0367 0.101804989972278
0.0367 0.101810545496969
0.0367 0.101816101021661
0.0367 0.101821656546353
0.0367 0.101827212071044
0.0367 0.101832767595736
0.0367 0.101838323120427
0.0367 0.101843878645119
0.0367 0.10184943416981
0.0367 0.101854989694502
0.0367 0.101860545219193
0.0367 0.101866100743885
0.0367 0.101871656268576
0.0367 0.101877211793268
0.0367 0.101882767317959
0.0367 0.101888322842651
0.0367 0.101893878367342
0.0367 0.101899433892034
0.0367 0.101904989416725
0.0367 0.101910544941417
0.0367 0.101916100466109
0.0367 0.1019216559908
0.0367 0.101927211515492
0.0367 0.101932767040183
0.0367 0.101938322564875
0.0367 0.101943878089566
0.0367 0.101949433614258
0.0367 0.101954989138949
0.0367 0.101960544663641
0.0367 0.101966100188332
0.0367 0.101971655713024
0.0367 0.101977211237715
0.0367 0.101982766762407
0.0367 0.101988322287098
0.0367 0.10199387781179
0.0367 0.101999433336481
0.0367 0.102004988861173
0.0367 0.102010544385865
0.0367 0.102016099910556
0.0367 0.102021655435248
0.0367 0.102027210959939
0.0367 0.102032766484631
0.0367 0.102038322009322
0.0367 0.102043877534014
0.0367 0.102049433058705
0.0367 0.102054988583397
0.0367 0.102060544108088
0.0367 0.10206609963278
0.0367 0.102071655157471
0.0367 0.102077210682163
0.0367 0.102082766206854
0.0367 0.102088321731546
0.0367 0.102093877256237
0.0367 0.102099432780929
0.0367 0.102104988305621
0.0367 0.102110543830312
0.0367 0.102116099355004
0.0367 0.102121654879695
0.0367 0.102127210404387
0.0367 0.102132765929078
0.0367 0.10213832145377
0.0367 0.102143876978461
0.0367 0.102149432503153
0.0367 0.102154988027844
0.0367 0.102160543552536
0.0367 0.102166099077227
0.0367 0.102171654601919
0.0367 0.10217721012661
0.0367 0.102182765651302
0.0367 0.102188321175993
0.0367 0.102193876700685
0.0367 0.102199432225377
0.0367 0.102204987750068
0.0367 0.10221054327476
0.0367 0.102216098799451
0.0367 0.102221654324143
0.0367 0.102227209848834
0.0367 0.102232765373526
0.0367 0.102238320898217
0.0367 0.102243876422909
0.0367 0.1022494319476
0.0367 0.102254987472292
0.0367 0.102260542996983
0.0367 0.102266098521675
0.0367 0.102271654046366
0.0367 0.102277209571058
0.0367 0.102282765095749
0.0367 0.102288320620441
0.0367 0.102293876145133
0.0367 0.102299431669824
0.0367 0.102304987194516
0.0367 0.102310542719207
0.0367 0.102316098243899
0.0367 0.10232165376859
0.0367 0.102327209293282
0.0367 0.102332764817973
0.0367 0.102338320342665
0.0367 0.102343875867356
0.0367 0.102349431392048
0.0367 0.102354986916739
0.0367 0.102360542441431
0.0367 0.102366097966122
0.0367 0.102371653490814
0.0367 0.102377209015505
0.0367 0.102382764540197
0.0367 0.102388320064889
0.0367 0.10239387558958
0.0367 0.102399431114272
0.0367 0.102404986638963
0.0367 0.102410542163655
0.0367 0.102416097688346
0.0367 0.102421653213038
0.0367 0.102427208737729
0.0367 0.102432764262421
0.0367 0.102438319787112
0.0367 0.102443875311804
0.0367 0.102449430836495
0.0367 0.102454986361187
0.0367 0.102460541885878
0.0367 0.10246609741057
0.0367 0.102471652935261
0.0367 0.102477208459953
0.0367 0.102482763984645
0.0367 0.102488319509336
0.0367 0.102493875034028
0.0367 0.102499430558719
0.0367 0.102504986083411
0.0367 0.102510541608102
0.0367 0.102516097132794
0.0367 0.102521652657485
0.0367 0.102527208182177
0.0367 0.102532763706868
0.0367 0.10253831923156
0.0367 0.102543874756251
0.0367 0.102549430280943
0.0367 0.102554985805634
0.0367 0.102560541330326
0.0367 0.102566096855017
0.0367 0.102571652379709
0.0367 0.102577207904401
0.0367 0.102582763429092
0.0367 0.102588318953784
0.0367 0.102593874478475
0.0367 0.102599430003167
0.0367 0.102604985527858
0.0367 0.10261054105255
0.0367 0.102616096577241
0.0367 0.102621652101933
0.0367 0.102627207626624
0.0367 0.102632763151316
0.0367 0.102638318676007
0.0367 0.102643874200699
0.0367 0.10264942972539
0.0367 0.102654985250082
0.0367 0.102660540774773
0.0367 0.102666096299465
0.0367 0.102671651824157
0.0367 0.102677207348848
0.0367 0.10268276287354
0.0367 0.102688318398231
0.0367 0.102693873922923
0.0367 0.102699429447614
0.0367 0.102704984972306
0.0367 0.102710540496997
0.0367 0.102716096021689
0.0367 0.10272165154638
0.0367 0.102727207071072
0.0367 0.102732762595763
0.0367 0.102738318120455
0.0367 0.102743873645146
0.0367 0.102749429169838
0.0367 0.102754984694529
0.0367 0.102760540219221
0.0367 0.102766095743913
0.0367 0.102771651268604
0.0367 0.102777206793296
0.0367 0.102782762317987
0.0367 0.102788317842679
0.0367 0.10279387336737
0.0367 0.102799428892062
0.0367 0.102804984416753
0.0367 0.102810539941445
0.0367 0.102816095466136
0.0367 0.102821650990828
0.0367 0.102827206515519
0.0368 0.102832762040211
0.0368 0.102838317564902
0.0368 0.102843873089594
0.0368 0.102849428614285
0.0368 0.102854984138977
0.0368 0.102860539663669
0.0368 0.10286609518836
0.0368 0.102871650713052
0.0368 0.102877206237743
0.0368 0.102882761762435
0.0368 0.102888317287126
0.0368 0.102893872811818
0.0368 0.102899428336509
0.0368 0.102904983861201
0.0368 0.102910539385892
0.0368 0.102916094910584
0.0368 0.102921650435275
0.0368 0.102927205959967
0.0368 0.102932761484658
0.0368 0.10293831700935
0.0368 0.102943872534041
0.0368 0.102949428058733
0.0368 0.102954983583425
0.0368 0.102960539108116
0.0368 0.102966094632808
0.0368 0.102971650157499
0.0368 0.102977205682191
0.0368 0.102982761206882
0.0368 0.102988316731574
0.0368 0.102993872256265
0.0368 0.102999427780957
0.0368 0.103004983305648
0.0368 0.10301053883034
0.0368 0.103016094355031
0.0368 0.103021649879723
0.0368 0.103027205404414
0.0368 0.103032760929106
0.0368 0.103038316453797
0.0368 0.103043871978489
0.0368 0.103049427503181
0.0368 0.103054983027872
0.0368 0.103060538552564
0.0368 0.103066094077255
0.0368 0.103071649601947
0.0368 0.103077205126638
0.0368 0.10308276065133
0.0368 0.103088316176021
0.0368 0.103093871700713
0.0368 0.103099427225404
0.0368 0.103104982750096
0.0368 0.103110538274787
0.0368 0.103116093799479
0.0368 0.10312164932417
0.0368 0.103127204848862
0.0368 0.103132760373553
0.0368 0.103138315898245
0.0368 0.103143871422937
0.0368 0.103149426947628
0.0368 0.10315498247232
0.0368 0.103160537997011
0.0368 0.103166093521703
0.0368 0.103171649046394
0.0368 0.103177204571086
0.0368 0.103182760095777
0.0368 0.103188315620469
0.0368 0.10319387114516
0.0368 0.103199426669852
0.0368 0.103204982194543
0.0368 0.103210537719235
0.0368 0.103216093243926
0.0368 0.103221648768618
0.0368 0.103227204293309
0.0368 0.103232759818001
0.0368 0.103238315342693
0.0368 0.103243870867384
0.0368 0.103249426392076
0.0368 0.103254981916767
0.0368 0.103260537441459
0.0368 0.10326609296615
0.0368 0.103271648490842
0.0368 0.103277204015533
0.0368 0.103282759540225
0.0368 0.103288315064916
0.0368 0.103293870589608
0.0368 0.103299426114299
0.0368 0.103304981638991
0.0368 0.103310537163682
0.0368 0.103316092688374
0.0368 0.103321648213065
0.0368 0.103327203737757
0.0368 0.103332759262449
0.0368 0.10333831478714
0.0368 0.103343870311832
0.0368 0.103349425836523
0.0368 0.103354981361215
0.0368 0.103360536885906
0.0368 0.103366092410598
0.0368 0.103371647935289
0.0368 0.103377203459981
0.0368 0.103382758984672
0.0368 0.103388314509364
0.0368 0.103393870034055
0.0368 0.103399425558747
0.0368 0.103404981083438
0.0368 0.10341053660813
0.0368 0.103416092132821
0.0368 0.103421647657513
0.0368 0.103427203182205
0.0368 0.103432758706896
0.0368 0.103438314231588
0.0368 0.103443869756279
0.0368 0.103449425280971
0.0368 0.103454980805662
0.0368 0.103460536330354
0.0368 0.103466091855045
0.0368 0.103471647379737
0.0368 0.103477202904428
0.0368 0.10348275842912
0.0368 0.103488313953811
0.0368 0.103493869478503
0.0368 0.103499425003194
0.0368 0.103504980527886
0.0368 0.103510536052577
0.0368 0.103516091577269
0.0368 0.103521647101961
0.0368 0.103527202626652
0.0368 0.103532758151344
0.0368 0.103538313676035
0.0368 0.103543869200727
0.0368 0.103549424725418
0.0368 0.10355498025011
0.0368 0.103560535774801
0.0368 0.103566091299493
0.0368 0.103571646824184
0.0368 0.103577202348876
0.0368 0.103582757873567
0.0368 0.103588313398259
0.0368 0.10359386892295
0.0368 0.103599424447642
0.0368 0.103604979972333
0.0368 0.103610535497025
0.0368 0.103616091021717
0.0368 0.103621646546408
0.0368 0.1036272020711
0.0368 0.103632757595791
0.0368 0.103638313120483
0.0368 0.103643868645174
0.0368 0.103649424169866
0.0368 0.103654979694557
0.0368 0.103660535219249
0.0368 0.10366609074394
0.0368 0.103671646268632
0.0368 0.103677201793323
0.0368 0.103682757318015
0.0368 0.103688312842706
0.0368 0.103693868367398
0.0368 0.103699423892089
0.0368 0.103704979416781
0.0368 0.103710534941473
0.0368 0.103716090466164
0.0368 0.103721645990856
0.0368 0.103727201515547
0.0368 0.103732757040239
0.0368 0.10373831256493
0.0368 0.103743868089622
0.0368 0.103749423614313
0.0368 0.103754979139005
0.0368 0.103760534663696
0.0368 0.103766090188388
0.0368 0.103771645713079
0.0368 0.103777201237771
0.0368 0.103782756762462
0.0368 0.103788312287154
0.0368 0.103793867811845
0.0368 0.103799423336537
0.0368 0.103804978861229
0.0368 0.10381053438592
0.0368 0.103816089910612
0.0368 0.103821645435303
0.0368 0.103827200959995
0.0368 0.103832756484686
0.0368 0.103838312009378
0.0368 0.103843867534069
0.0368 0.103849423058761
0.0368 0.103854978583452
0.0368 0.103860534108144
0.0368 0.103866089632835
0.0368 0.103871645157527
0.0368 0.103877200682218
0.0368 0.10388275620691
0.0368 0.103888311731601
0.0368 0.103893867256293
0.0368 0.103899422780985
0.0368 0.103904978305676
0.0368 0.103910533830368
0.0368 0.103916089355059
0.0368 0.103921644879751
0.0368 0.103927200404442
0.0368 0.103932755929134
0.0368 0.103938311453825
0.0368 0.103943866978517
0.0368 0.103949422503208
0.0368 0.1039549780279
0.0368 0.103960533552591
0.0368 0.103966089077283
0.0368 0.103971644601974
0.0368 0.103977200126666
0.0368 0.103982755651358
0.0368 0.103988311176049
0.0368 0.103993866700741
0.0368 0.103999422225432
0.0368 0.104004977750124
0.0368 0.104010533274815
0.0368 0.104016088799507
0.0368 0.104021644324198
0.0368 0.10402719984889
0.0368 0.104032755373581
0.0368 0.104038310898273
0.0368 0.104043866422964
0.0368 0.104049421947656
0.0368 0.104054977472347
0.0368 0.104060532997039
0.0368 0.10406608852173
0.0368 0.104071644046422
0.0368 0.104077199571113
0.0368 0.104082755095805
0.0368 0.104088310620497
0.0368 0.104093866145188
0.0368 0.10409942166988
0.0368 0.104104977194571
0.0368 0.104110532719263
0.0368 0.104116088243954
0.0368 0.104121643768646
0.0368 0.104127199293337
0.0368 0.104132754818029
0.0368 0.10413831034272
0.0368 0.104143865867412
0.0368 0.104149421392103
0.0368 0.104154976916795
0.0368 0.104160532441486
0.0368 0.104166087966178
0.0368 0.10417164349087
0.0368 0.104177199015561
0.0368 0.104182754540253
0.0368 0.104188310064944
0.0368 0.104193865589636
0.0368 0.104199421114327
0.0368 0.104204976639019
0.0368 0.10421053216371
0.0368 0.104216087688402
0.0368 0.104221643213093
0.0368 0.104227198737785
0.0368 0.104232754262476
0.0368 0.104238309787168
0.0368 0.104243865311859
0.0368 0.104249420836551
0.0368 0.104254976361242
0.0368 0.104260531885934
0.0368 0.104266087410625
0.0368 0.104271642935317
0.0368 0.104277198460009
0.0368 0.1042827539847
0.0368 0.104288309509392
0.0368 0.104293865034083
0.0368 0.104299420558775
0.0368 0.104304976083466
0.0368 0.104310531608158
0.0368 0.104316087132849
0.0368 0.104321642657541
0.0368 0.104327198182232
0.0368 0.104332753706924
0.0368 0.104338309231615
0.0368 0.104343864756307
0.0368 0.104349420280998
0.0368 0.10435497580569
0.0368 0.104360531330382
0.0368 0.104366086855073
0.0368 0.104371642379765
0.0368 0.104377197904456
0.0368 0.104382753429148
0.0368 0.104388308953839
0.0368 0.104393864478531
0.0368 0.104399420003222
0.0368 0.104404975527914
0.0368 0.104410531052605
0.0368 0.104416086577297
0.0368 0.104421642101988
0.0368 0.10442719762668
0.0368 0.104432753151371
0.0368 0.104438308676063
0.0368 0.104443864200754
0.0368 0.104449419725446
0.0368 0.104454975250137
0.0368 0.104460530774829
0.0368 0.104466086299521
0.0368 0.104471641824212
0.0368 0.104477197348904
0.0368 0.104482752873595
0.0368 0.104488308398287
0.0368 0.104493863922978
0.0368 0.10449941944767
0.0368 0.104504974972361
0.0368 0.104510530497053
0.0368 0.104516086021744
0.0368 0.104521641546436
0.0368 0.104527197071127
0.0368 0.104532752595819
0.0368 0.10453830812051
0.0368 0.104543863645202
0.0368 0.104549419169893
0.0368 0.104554974694585
0.0368 0.104560530219277
0.0368 0.104566085743968
0.0368 0.10457164126866
0.0368 0.104577196793351
0.0368 0.104582752318043
0.0368 0.104588307842734
0.0368 0.104593863367426
0.0368 0.104599418892117
0.0368 0.104604974416809
0.0368 0.1046105299415
0.0368 0.104616085466192
0.0368 0.104621640990883
0.0368 0.104627196515575
0.0368 0.104632752040266
0.0368 0.104638307564958
0.0368 0.10464386308965
0.0368 0.104649418614341
0.0368 0.104654974139033
0.0368 0.104660529663724
0.0368 0.104666085188416
0.0368 0.104671640713107
0.0368 0.104677196237799
0.0368 0.10468275176249
0.0368 0.104688307287182
0.0368 0.104693862811873
0.0368 0.104699418336565
0.0368 0.104704973861256
0.0368 0.104710529385948
0.0368 0.104716084910639
0.0368 0.104721640435331
0.0368 0.104727195960022
0.0368 0.104732751484714
0.0368 0.104738307009406
0.0368 0.104743862534097
0.0368 0.104749418058789
0.0368 0.10475497358348
0.0368 0.104760529108172
0.0368 0.104766084632863
0.0368 0.104771640157555
0.0368 0.104777195682246
0.0368 0.104782751206938
0.0368 0.104788306731629
0.0368 0.104793862256321
0.0368 0.104799417781012
0.0368 0.104804973305704
0.0368 0.104810528830395
0.0368 0.104816084355087
0.0368 0.104821639879778
0.0368 0.10482719540447
0.0368 0.104832750929162
0.0368 0.104838306453853
0.0368 0.104843861978545
0.0368 0.104849417503236
0.0368 0.104854973027928
0.0368 0.104860528552619
0.0368 0.104866084077311
0.0368 0.104871639602002
0.0368 0.104877195126694
0.0368 0.104882750651385
0.0368 0.104888306176077
0.0368 0.104893861700768
0.0368 0.10489941722546
0.0368 0.104904972750151
0.0368 0.104910528274843
0.0368 0.104916083799534
0.0368 0.104921639324226
0.0368 0.104927194848918
0.0368 0.104932750373609
0.0368 0.104938305898301
0.0368 0.104943861422992
0.0368 0.104949416947684
0.0368 0.104954972472375
0.0368 0.104960527997067
0.0368 0.104966083521758
0.0368 0.10497163904645
0.0368 0.104977194571141
0.0368 0.104982750095833
0.0368 0.104988305620524
0.0368 0.104993861145216
0.0368 0.104999416669907
0.0368 0.105004972194599
0.0368 0.10501052771929
0.0368 0.105016083243982
0.0368 0.105021638768674
0.0368 0.105027194293365
0.0368 0.105032749818057
0.0368 0.105038305342748
0.0368 0.10504386086744
0.0368 0.105049416392131
0.0368 0.105054971916823
0.0368 0.105060527441514
0.0368 0.105066082966206
0.0368 0.105071638490897
0.0368 0.105077194015589
0.0368 0.10508274954028
0.0368 0.105088305064972
0.0368 0.105093860589663
0.0368 0.105099416114355
0.0368 0.105104971639046
0.0368 0.105110527163738
0.0368 0.10511608268843
0.0368 0.105121638213121
0.0368 0.105127193737813
0.0368 0.105132749262504
0.0368 0.105138304787196
0.0368 0.105143860311887
0.0368 0.105149415836579
0.0368 0.10515497136127
0.0368 0.105160526885962
0.0368 0.105166082410653
0.0368 0.105171637935345
0.0368 0.105177193460036
0.0368 0.105182748984728
0.0368 0.105188304509419
0.0368 0.105193860034111
0.0368 0.105199415558802
0.0368 0.105204971083494
0.0368 0.105210526608186
0.0368 0.105216082132877
0.0368 0.105221637657569
0.0368 0.10522719318226
0.0368 0.105232748706952
0.0368 0.105238304231643
0.0368 0.105243859756335
0.0368 0.105249415281026
0.0368 0.105254970805718
0.0368 0.105260526330409
0.0368 0.105266081855101
0.0368 0.105271637379792
0.0368 0.105277192904484
0.0368 0.105282748429175
0.0368 0.105288303953867
0.0368 0.105293859478558
0.0368 0.10529941500325
0.0368 0.105304970527942
0.0368 0.105310526052633
0.0368 0.105316081577325
0.0368 0.105321637102016
0.0368 0.105327192626708
0.0368 0.105332748151399
0.0368 0.105338303676091
0.0368 0.105343859200782
0.0368 0.105349414725474
0.0368 0.105354970250165
0.0368 0.105360525774857
0.0368 0.105366081299548
0.0368 0.10537163682424
0.0368 0.105377192348931
0.0368 0.105382747873623
0.0368 0.105388303398314
0.0368 0.105393858923006
0.0368 0.105399414447698
0.0368 0.105404969972389
0.0368 0.105410525497081
0.0368 0.105416081021772
0.0368 0.105421636546464
0.0368 0.105427192071155
0.0368 0.105432747595847
0.0368 0.105438303120538
0.0368 0.10544385864523
0.0368 0.105449414169921
0.0368 0.105454969694613
0.0368 0.105460525219304
0.0368 0.105466080743996
0.0368 0.105471636268687
0.0368 0.105477191793379
0.0368 0.10548274731807
0.0368 0.105488302842762
0.0368 0.105493858367454
0.0368 0.105499413892145
0.0368 0.105504969416837
0.0368 0.105510524941528
0.0368 0.10551608046622
0.0368 0.105521635990911
0.0368 0.105527191515603
0.0368 0.105532747040294
0.0368 0.105538302564986
0.0368 0.105543858089677
0.0368 0.105549413614369
0.0368 0.10555496913906
0.0368 0.105560524663752
0.0368 0.105566080188443
0.0368 0.105571635713135
0.0368 0.105577191237826
0.0368 0.105582746762518
0.0368 0.10558830228721
0.0368 0.105593857811901
0.0368 0.105599413336593
0.0368 0.105604968861284
0.0368 0.105610524385976
0.0368 0.105616079910667
0.0368 0.105621635435359
0.0368 0.10562719096005
0.0368 0.105632746484742
0.0368 0.105638302009433
0.0368 0.105643857534125
0.0369 0.105649413058816
0.0369 0.105654968583508
0.0369 0.105660524108199
0.0369 0.105666079632891
0.0369 0.105671635157582
0.0369 0.105677190682274
0.0369 0.105682746206966
0.0369 0.105688301731657
0.0369 0.105693857256349
0.0369 0.10569941278104
0.0369 0.105704968305732
0.0369 0.105710523830423
0.0369 0.105716079355115
0.0369 0.105721634879806
0.0369 0.105727190404498
0.0369 0.105732745929189
0.0369 0.105738301453881
0.0369 0.105743856978572
0.0369 0.105749412503264
0.0369 0.105754968027955
0.0369 0.105760523552647
0.0369 0.105766079077338
0.0369 0.10577163460203
0.0369 0.105777190126722
0.0369 0.105782745651413
0.0369 0.105788301176105
0.0369 0.105793856700796
0.0369 0.105799412225488
0.0369 0.105804967750179
0.0369 0.105810523274871
0.0369 0.105816078799562
0.0369 0.105821634324254
0.0369 0.105827189848945
0.0369 0.105832745373637
0.0369 0.105838300898328
0.0369 0.10584385642302
0.0369 0.105849411947711
0.0369 0.105854967472403
0.0369 0.105860522997094
0.0369 0.105866078521786
0.0369 0.105871634046478
0.0369 0.105877189571169
0.0369 0.105882745095861
0.0369 0.105888300620552
0.0369 0.105893856145244
0.0369 0.105899411669935
0.0369 0.105904967194627
0.0369 0.105910522719318
0.0369 0.10591607824401
0.0369 0.105921633768701
0.0369 0.105927189293393
0.0369 0.105932744818084
0.0369 0.105938300342776
0.0369 0.105943855867467
0.0369 0.105949411392159
0.0369 0.10595496691685
0.0369 0.105960522441542
0.0369 0.105966077966234
0.0369 0.105971633490925
0.0369 0.105977189015617
0.0369 0.105982744540308
0.0369 0.105988300065
0.0369 0.105993855589691
0.0369 0.105999411114383
0.0369 0.106004966639074
0.0369 0.106010522163766
0.0369 0.106016077688457
0.0369 0.106021633213149
0.0369 0.10602718873784
0.0369 0.106032744262532
0.0369 0.106038299787223
0.0369 0.106043855311915
0.0369 0.106049410836606
0.0369 0.106054966361298
0.0369 0.10606052188599
0.0369 0.106066077410681
0.0369 0.106071632935373
0.0369 0.106077188460064
0.0369 0.106082743984756
0.0369 0.106088299509447
0.0369 0.106093855034139
0.0369 0.10609941055883
0.0369 0.106104966083522
0.0369 0.106110521608213
0.0369 0.106116077132905
0.0369 0.106121632657596
0.0369 0.106127188182288
0.0369 0.106132743706979
0.0369 0.106138299231671
0.0369 0.106143854756362
0.0369 0.106149410281054
0.0369 0.106154965805746
0.0369 0.106160521330437
0.0369 0.106166076855129
0.0369 0.10617163237982
0.0369 0.106177187904512
0.0369 0.106182743429203
0.0369 0.106188298953895
0.0369 0.106193854478586
0.0369 0.106199410003278
0.0369 0.106204965527969
0.0369 0.106210521052661
0.0369 0.106216076577352
0.0369 0.106221632102044
0.0369 0.106227187626735
0.0369 0.106232743151427
0.0369 0.106238298676118
0.0369 0.10624385420081
0.0369 0.106249409725502
0.0369 0.106254965250193
0.0369 0.106260520774885
0.0369 0.106266076299576
0.0369 0.106271631824268
0.0369 0.106277187348959
0.0369 0.106282742873651
0.0369 0.106288298398342
0.0369 0.106293853923034
0.0369 0.106299409447725
0.0369 0.106304964972417
0.0369 0.106310520497108
0.0369 0.1063160760218
0.0369 0.106321631546491
0.0369 0.106327187071183
0.0369 0.106332742595874
0.0369 0.106338298120566
0.0369 0.106343853645258
0.0369 0.106349409169949
0.0369 0.106354964694641
0.0369 0.106360520219332
0.0369 0.106366075744024
0.0369 0.106371631268715
0.0369 0.106377186793407
0.0369 0.106382742318098
0.0369 0.10638829784279
0.0369 0.106393853367481
0.0369 0.106399408892173
0.0369 0.106404964416864
0.0369 0.106410519941556
0.0369 0.106416075466247
0.0369 0.106421630990939
0.0369 0.10642718651563
0.0369 0.106432742040322
0.0369 0.106438297565014
0.0369 0.106443853089705
0.0369 0.106449408614397
0.0369 0.106454964139088
0.0369 0.10646051966378
0.0369 0.106466075188471
0.0369 0.106471630713163
0.0369 0.106477186237854
0.0369 0.106482741762546
0.0369 0.106488297287237
0.0369 0.106493852811929
0.0369 0.10649940833662
0.0369 0.106504963861312
0.0369 0.106510519386003
0.0369 0.106516074910695
0.0369 0.106521630435386
0.0369 0.106527185960078
0.0369 0.10653274148477
0.0369 0.106538297009461
0.0369 0.106543852534153
0.0369 0.106549408058844
0.0369 0.106554963583536
0.0369 0.106560519108227
0.0369 0.106566074632919
0.0369 0.10657163015761
0.0369 0.106577185682302
0.0369 0.106582741206993
0.0369 0.106588296731685
0.0369 0.106593852256376
0.0369 0.106599407781068
0.0369 0.106604963305759
0.0369 0.106610518830451
0.0369 0.106616074355142
0.0369 0.106621629879834
0.0369 0.106627185404526
0.0369 0.106632740929217
0.0369 0.106638296453909
0.0369 0.1066438519786
0.0369 0.106649407503292
0.0369 0.106654963027983
0.0369 0.106660518552675
0.0369 0.106666074077366
0.0369 0.106671629602058
0.0369 0.106677185126749
0.0369 0.106682740651441
0.0369 0.106688296176132
0.0369 0.106693851700824
0.0369 0.106699407225515
0.0369 0.106704962750207
0.0369 0.106710518274898
0.0369 0.10671607379959
0.0369 0.106721629324282
0.0369 0.106727184848973
0.0369 0.106732740373665
0.0369 0.106738295898356
0.0369 0.106743851423048
0.0369 0.106749406947739
0.0369 0.106754962472431
0.0369 0.106760517997122
0.0369 0.106766073521814
0.0369 0.106771629046505
0.0369 0.106777184571197
0.0369 0.106782740095888
0.0369 0.10678829562058
0.0369 0.106793851145271
0.0369 0.106799406669963
0.0369 0.106804962194654
0.0369 0.106810517719346
0.0369 0.106816073244038
0.0369 0.106821628768729
0.0369 0.106827184293421
0.0369 0.106832739818112
0.0369 0.106838295342804
0.0369 0.106843850867495
0.0369 0.106849406392187
0.0369 0.106854961916878
0.0369 0.10686051744157
0.0369 0.106866072966261
0.0369 0.106871628490953
0.0369 0.106877184015644
0.0369 0.106882739540336
0.0369 0.106888295065027
0.0369 0.106893850589719
0.0369 0.10689940611441
0.0369 0.106904961639102
0.0369 0.106910517163794
0.0369 0.106916072688485
0.0369 0.106921628213177
0.0369 0.106927183737868
0.0369 0.10693273926256
0.0369 0.106938294787251
0.0369 0.106943850311943
0.0369 0.106949405836634
0.0369 0.106954961361326
0.0369 0.106960516886017
0.0369 0.106966072410709
0.0369 0.1069716279354
0.0369 0.106977183460092
0.0369 0.106982738984783
0.0369 0.106988294509475
0.0369 0.106993850034166
0.0369 0.106999405558858
0.0369 0.10700496108355
0.0369 0.107010516608241
0.0369 0.107016072132933
0.0369 0.107021627657624
0.0369 0.107027183182316
0.0369 0.107032738707007
0.0369 0.107038294231699
0.0369 0.10704384975639
0.0369 0.107049405281082
0.0369 0.107054960805773
0.0369 0.107060516330465
0.0369 0.107066071855156
0.0369 0.107071627379848
0.0369 0.107077182904539
0.0369 0.107082738429231
0.0369 0.107088293953922
0.0369 0.107093849478614
0.0369 0.107099405003306
0.0369 0.107104960527997
0.0369 0.107110516052689
0.0369 0.10711607157738
0.0369 0.107121627102072
0.0369 0.107127182626763
0.0369 0.107132738151455
0.0369 0.107138293676146
0.0369 0.107143849200838
0.0369 0.107149404725529
0.0369 0.107154960250221
0.0369 0.107160515774912
0.0369 0.107166071299604
0.0369 0.107171626824295
0.0369 0.107177182348987
0.0369 0.107182737873678
0.0369 0.10718829339837
0.0369 0.107193848923062
0.0369 0.107199404447753
0.0369 0.107204959972445
0.0369 0.107210515497136
0.0369 0.107216071021828
0.0369 0.107221626546519
0.0369 0.107227182071211
0.0369 0.107232737595902
0.0369 0.107238293120594
0.0369 0.107243848645285
0.0369 0.107249404169977
0.0369 0.107254959694668
0.0369 0.10726051521936
0.0369 0.107266070744051
0.0369 0.107271626268743
0.0369 0.107277181793434
0.0369 0.107282737318126
0.0369 0.107288292842818
0.0369 0.107293848367509
0.0369 0.107299403892201
0.0369 0.107304959416892
0.0369 0.107310514941584
0.0369 0.107316070466275
0.0369 0.107321625990967
0.0369 0.107327181515658
0.0369 0.10733273704035
0.0369 0.107338292565041
0.0369 0.107343848089733
0.0369 0.107349403614424
0.0369 0.107354959139116
0.0369 0.107360514663807
0.0369 0.107366070188499
0.0369 0.10737162571319
0.0369 0.107377181237882
0.0369 0.107382736762574
0.0369 0.107388292287265
0.0369 0.107393847811957
0.0369 0.107399403336648
0.0369 0.10740495886134
0.0369 0.107410514386031
0.0369 0.107416069910723
0.0369 0.107421625435414
0.0369 0.107427180960106
0.0369 0.107432736484797
0.0369 0.107438292009489
0.0369 0.10744384753418
0.0369 0.107449403058872
0.0369 0.107454958583563
0.0369 0.107460514108255
0.0369 0.107466069632946
0.0369 0.107471625157638
0.0369 0.10747718068233
0.0369 0.107482736207021
0.0369 0.107488291731713
0.0369 0.107493847256404
0.0369 0.107499402781096
0.0369 0.107504958305787
0.0369 0.107510513830479
0.0369 0.10751606935517
0.0369 0.107521624879862
0.0369 0.107527180404553
0.0369 0.107532735929245
0.0369 0.107538291453936
0.0369 0.107543846978628
0.0369 0.107549402503319
0.0369 0.107554958028011
0.0369 0.107560513552702
0.0369 0.107566069077394
0.0369 0.107571624602086
0.0369 0.107577180126777
0.0369 0.107582735651469
0.0369 0.10758829117616
0.0369 0.107593846700852
0.0369 0.107599402225543
0.0369 0.107604957750235
0.0369 0.107610513274926
0.0369 0.107616068799618
0.0369 0.107621624324309
0.0369 0.107627179849001
0.0369 0.107632735373692
0.0369 0.107638290898384
0.0369 0.107643846423075
0.0369 0.107649401947767
0.0369 0.107654957472458
0.0369 0.10766051299715
0.0369 0.107666068521842
0.0369 0.107671624046533
0.0369 0.107677179571225
0.0369 0.107682735095916
0.0369 0.107688290620608
0.0369 0.107693846145299
0.0369 0.107699401669991
0.0369 0.107704957194682
0.0369 0.107710512719374
0.0369 0.107716068244065
0.0369 0.107721623768757
0.0369 0.107727179293448
0.0369 0.10773273481814
0.0369 0.107738290342831
0.0369 0.107743845867523
0.0369 0.107749401392215
0.0369 0.107754956916906
0.0369 0.107760512441598
0.0369 0.107766067966289
0.0369 0.107771623490981
0.0369 0.107777179015672
0.0369 0.107782734540364
0.0369 0.107788290065055
0.0369 0.107793845589747
0.0369 0.107799401114438
0.0369 0.10780495663913
0.0369 0.107810512163821
0.0369 0.107816067688513
0.0369 0.107821623213204
0.0369 0.107827178737896
0.0369 0.107832734262587
0.0369 0.107838289787279
0.0369 0.10784384531197
0.0369 0.107849400836662
0.0369 0.107854956361354
0.0369 0.107860511886045
0.0369 0.107866067410737
0.0369 0.107871622935428
0.0369 0.10787717846012
0.0369 0.107882733984811
0.0369 0.107888289509503
0.0369 0.107893845034194
0.0369 0.107899400558886
0.0369 0.107904956083577
0.0369 0.107910511608269
0.0369 0.10791606713296
0.0369 0.107921622657652
0.0369 0.107927178182343
0.0369 0.107932733707035
0.0369 0.107938289231727
0.0369 0.107943844756418
0.0369 0.10794940028111
0.0369 0.107954955805801
0.0369 0.107960511330493
0.0369 0.107966066855184
0.0369 0.107971622379876
0.0369 0.107977177904567
0.0369 0.107982733429259
0.0369 0.10798828895395
0.0369 0.107993844478642
0.0369 0.107999400003333
0.0369 0.108004955528025
0.0369 0.108010511052716
0.0369 0.108016066577408
0.0369 0.108021622102099
0.0369 0.108027177626791
0.0369 0.108032733151482
0.0369 0.108038288676174
0.0369 0.108043844200866
0.0369 0.108049399725557
0.0369 0.108054955250249
0.0369 0.10806051077494
0.0369 0.108066066299632
0.0369 0.108071621824323
0.0369 0.108077177349015
0.0369 0.108082732873706
0.0369 0.108088288398398
0.0369 0.108093843923089
0.0369 0.108099399447781
0.0369 0.108104954972472
0.0369 0.108110510497164
0.0369 0.108116066021855
0.0369 0.108121621546547
0.0369 0.108127177071238
0.0369 0.10813273259593
0.0369 0.108138288120622
0.0369 0.108143843645313
0.0369 0.108149399170005
0.0369 0.108154954694696
0.0369 0.108160510219388
0.0369 0.108166065744079
0.0369 0.108171621268771
0.0369 0.108177176793462
0.0369 0.108182732318154
0.0369 0.108188287842845
0.0369 0.108193843367537
0.0369 0.108199398892228
0.0369 0.10820495441692
0.0369 0.108210509941611
0.0369 0.108216065466303
0.0369 0.108221620990994
0.0369 0.108227176515686
0.0369 0.108232732040378
0.0369 0.108238287565069
0.0369 0.108243843089761
0.0369 0.108249398614452
0.0369 0.108254954139144
0.0369 0.108260509663835
0.0369 0.108266065188527
0.0369 0.108271620713218
0.0369 0.10827717623791
0.0369 0.108282731762601
0.0369 0.108288287287293
0.0369 0.108293842811984
0.0369 0.108299398336676
0.0369 0.108304953861367
0.0369 0.108310509386059
0.0369 0.10831606491075
0.0369 0.108321620435442
0.0369 0.108327175960134
0.0369 0.108332731484825
0.0369 0.108338287009517
0.0369 0.108343842534208
0.0369 0.1083493980589
0.0369 0.108354953583591
0.0369 0.108360509108283
0.0369 0.108366064632974
0.0369 0.108371620157666
0.0369 0.108377175682357
0.0369 0.108382731207049
0.0369 0.10838828673174
0.0369 0.108393842256432
0.0369 0.108399397781123
0.0369 0.108404953305815
0.0369 0.108410508830507
0.0369 0.108416064355198
0.0369 0.10842161987989
0.0369 0.108427175404581
0.037 0.108432730929273
0.037 0.108438286453964
0.037 0.108443841978656
0.037 0.108449397503347
0.037 0.108454953028039
0.037 0.10846050855273
0.037 0.108466064077422
0.037 0.108471619602113
0.037 0.108477175126805
0.037 0.108482730651496
0.037 0.108488286176188
0.037 0.108493841700879
0.037 0.108499397225571
0.037 0.108504952750263
0.037 0.108510508274954
0.037 0.108516063799646
0.037 0.108521619324337
0.037 0.108527174849029
0.037 0.10853273037372
0.037 0.108538285898412
0.037 0.108543841423103
0.037 0.108549396947795
0.037 0.108554952472486
0.037 0.108560507997178
0.037 0.108566063521869
0.037 0.108571619046561
0.037 0.108577174571252
0.037 0.108582730095944
0.037 0.108588285620635
0.037 0.108593841145327
0.037 0.108599396670019
0.037 0.10860495219471
0.037 0.108610507719402
0.037 0.108616063244093
0.037 0.108621618768785
0.037 0.108627174293476
0.037 0.108632729818168
0.037 0.108638285342859
0.037 0.108643840867551
0.037 0.108649396392242
0.037 0.108654951916934
0.037 0.108660507441625
0.037 0.108666062966317
0.037 0.108671618491008
0.037 0.1086771740157
0.037 0.108682729540391
0.037 0.108688285065083
0.037 0.108693840589775
0.037 0.108699396114466
0.037 0.108704951639158
0.037 0.108710507163849
0.037 0.108716062688541
0.037 0.108721618213232
0.037 0.108727173737924
0.037 0.108732729262615
0.037 0.108738284787307
0.037 0.108743840311998
0.037 0.10874939583669
0.037 0.108754951361381
0.037 0.108760506886073
0.037 0.108766062410764
0.037 0.108771617935456
0.037 0.108777173460147
0.037 0.108782728984839
0.037 0.108788284509531
0.037 0.108793840034222
0.037 0.108799395558914
0.037 0.108804951083605
0.037 0.108810506608297
0.037 0.108816062132988
0.037 0.10882161765768
0.037 0.108827173182371
0.037 0.108832728707063
0.037 0.108838284231754
0.037 0.108843839756446
0.037 0.108849395281137
0.037 0.108854950805829
0.037 0.10886050633052
0.037 0.108866061855212
0.037 0.108871617379903
0.037 0.108877172904595
0.037 0.108882728429287
0.037 0.108888283953978
0.037 0.10889383947867
0.037 0.108899395003361
0.037 0.108904950528053
0.037 0.108910506052744
0.037 0.108916061577436
0.037 0.108921617102127
0.037 0.108927172626819
0.037 0.10893272815151
0.037 0.108938283676202
0.037 0.108943839200893
0.037 0.108949394725585
0.037 0.108954950250276
0.037 0.108960505774968
0.037 0.108966061299659
0.037 0.108971616824351
0.037 0.108977172349043
0.037 0.108982727873734
0.037 0.108988283398426
0.037 0.108993838923117
0.037 0.108999394447809
0.037 0.1090049499725
0.037 0.109010505497192
0.037 0.109016061021883
0.037 0.109021616546575
0.037 0.109027172071266
0.037 0.109032727595958
0.037 0.109038283120649
0.037 0.109043838645341
0.037 0.109049394170032
0.037 0.109054949694724
0.037 0.109060505219415
0.037 0.109066060744107
0.037 0.109071616268799
0.037 0.10907717179349
0.037 0.109082727318182
0.037 0.109088282842873
0.037 0.109093838367565
0.037 0.109099393892256
0.037 0.109104949416948
0.037 0.109110504941639
0.037 0.109116060466331
0.037 0.109121615991022
0.037 0.109127171515714
0.037 0.109132727040405
0.037 0.109138282565097
0.037 0.109143838089788
0.037 0.10914939361448
0.037 0.109154949139171
0.037 0.109160504663863
0.037 0.109166060188555
0.037 0.109171615713246
0.037 0.109177171237938
0.037 0.109182726762629
0.037 0.109188282287321
0.037 0.109193837812012
0.037 0.109199393336704
0.037 0.109204948861395
0.037 0.109210504386087
0.037 0.109216059910778
0.037 0.10922161543547
0.037 0.109227170960161
0.037 0.109232726484853
0.037 0.109238282009544
0.037 0.109243837534236
0.037 0.109249393058927
0.037 0.109254948583619
0.037 0.109260504108311
0.037 0.109266059633002
0.037 0.109271615157694
0.037 0.109277170682385
0.037 0.109282726207077
0.037 0.109288281731768
0.037 0.10929383725646
0.037 0.109299392781151
0.037 0.109304948305843
0.037 0.109310503830534
0.037 0.109316059355226
0.037 0.109321614879917
0.037 0.109327170404609
0.037 0.1093327259293
0.037 0.109338281453992
0.037 0.109343836978683
0.037 0.109349392503375
0.037 0.109354948028067
0.037 0.109360503552758
0.037 0.10936605907745
0.037 0.109371614602141
0.037 0.109377170126833
0.037 0.109382725651524
0.037 0.109388281176216
0.037 0.109393836700907
0.037 0.109399392225599
0.037 0.10940494775029
0.037 0.109410503274982
0.037 0.109416058799673
0.037 0.109421614324365
0.037 0.109427169849056
0.037 0.109432725373748
0.037 0.109438280898439
0.037 0.109443836423131
0.037 0.109449391947823
0.037 0.109454947472514
0.037 0.109460502997206
0.037 0.109466058521897
0.037 0.109471614046589
0.037 0.10947716957128
0.037 0.109482725095972
0.037 0.109488280620663
0.037 0.109493836145355
0.037 0.109499391670046
0.037 0.109504947194738
0.037 0.109510502719429
0.037 0.109516058244121
0.037 0.109521613768812
0.037 0.109527169293504
0.037 0.109532724818195
0.037 0.109538280342887
0.037 0.109543835867579
0.037 0.10954939139227
0.037 0.109554946916962
0.037 0.109560502441653
0.037 0.109566057966345
0.037 0.109571613491036
0.037 0.109577169015728
0.037 0.109582724540419
0.037 0.109588280065111
0.037 0.109593835589802
0.037 0.109599391114494
0.037 0.109604946639185
0.037 0.109610502163877
0.037 0.109616057688568
0.037 0.10962161321326
0.037 0.109627168737951
0.037 0.109632724262643
0.037 0.109638279787335
0.037 0.109643835312026
0.037 0.109649390836718
0.037 0.109654946361409
0.037 0.109660501886101
0.037 0.109666057410792
0.037 0.109671612935484
0.037 0.109677168460175
0.037 0.109682723984867
0.037 0.109688279509558
0.037 0.10969383503425
0.037 0.109699390558941
0.037 0.109704946083633
0.037 0.109710501608324
0.037 0.109716057133016
0.037 0.109721612657707
0.037 0.109727168182399
0.037 0.109732723707091
0.037 0.109738279231782
0.037 0.109743834756474
0.037 0.109749390281165
0.037 0.109754945805857
0.037 0.109760501330548
0.037 0.10976605685524
0.037 0.109771612379931
0.037 0.109777167904623
0.037 0.109782723429314
0.037 0.109788278954006
0.037 0.109793834478697
0.037 0.109799390003389
0.037 0.10980494552808
0.037 0.109810501052772
0.037 0.109816056577463
0.037 0.109821612102155
0.037 0.109827167626847
0.037 0.109832723151538
0.037 0.10983827867623
0.037 0.109843834200921
0.037 0.109849389725613
0.037 0.109854945250304
0.037 0.109860500774996
0.037 0.109866056299687
0.037 0.109871611824379
0.037 0.10987716734907
0.037 0.109882722873762
0.037 0.109888278398453
0.037 0.109893833923145
0.037 0.109899389447836
0.037 0.109904944972528
0.037 0.109910500497219
0.037 0.109916056021911
0.037 0.109921611546603
0.037 0.109927167071294
0.037 0.109932722595986
0.037 0.109938278120677
0.037 0.109943833645369
0.037 0.10994938917006
0.037 0.109954944694752
0.037 0.109960500219443
0.037 0.109966055744135
0.037 0.109971611268826
0.037 0.109977166793518
0.037 0.109982722318209
0.037 0.109988277842901
0.037 0.109993833367592
0.037 0.109999388892284
0.037 0.110004944416975
0.037 0.110010499941667
0.037 0.110016055466359
0.037 0.11002161099105
0.037 0.110027166515742
0.037 0.110032722040433
0.037 0.110038277565125
0.037 0.110043833089816
0.037 0.110049388614508
0.037 0.110054944139199
0.037 0.110060499663891
0.037 0.110066055188582
0.037 0.110071610713274
0.037 0.110077166237965
0.037 0.110082721762657
0.037 0.110088277287348
0.037 0.11009383281204
0.037 0.110099388336731
0.037 0.110104943861423
0.037 0.110110499386115
0.037 0.110116054910806
0.037 0.110121610435498
0.037 0.110127165960189
0.037 0.110132721484881
0.037 0.110138277009572
0.037 0.110143832534264
0.037 0.110149388058955
0.037 0.110154943583647
0.037 0.110160499108338
0.037 0.11016605463303
0.037 0.110171610157721
0.037 0.110177165682413
0.037 0.110182721207104
0.037 0.110188276731796
0.037 0.110193832256487
0.037 0.110199387781179
0.037 0.110204943305871
0.037 0.110210498830562
0.037 0.110216054355254
0.037 0.110221609879945
0.037 0.110227165404637
0.037 0.110232720929328
0.037 0.11023827645402
0.037 0.110243831978711
0.037 0.110249387503403
0.037 0.110254943028094
0.037 0.110260498552786
0.037 0.110266054077477
0.037 0.110271609602169
0.037 0.11027716512686
0.037 0.110282720651552
0.037 0.110288276176243
0.037 0.110293831700935
0.037 0.110299387225627
0.037 0.110304942750318
0.037 0.11031049827501
0.037 0.110316053799701
0.037 0.110321609324393
0.037 0.110327164849084
0.037 0.110332720373776
0.037 0.110338275898467
0.037 0.110343831423159
0.037 0.11034938694785
0.037 0.110354942472542
0.037 0.110360497997233
0.037 0.110366053521925
0.037 0.110371609046616
0.037 0.110377164571308
0.037 0.110382720095999
0.037 0.110388275620691
0.037 0.110393831145383
0.037 0.110399386670074
0.037 0.110404942194766
0.037 0.110410497719457
0.037 0.110416053244149
0.037 0.11042160876884
0.037 0.110427164293532
0.037 0.110432719818223
0.037 0.110438275342915
0.037 0.110443830867606
0.037 0.110449386392298
0.037 0.110454941916989
0.037 0.110460497441681
0.037 0.110466052966372
0.037 0.110471608491064
0.037 0.110477164015755
0.037 0.110482719540447
0.037 0.110488275065139
0.037 0.11049383058983
0.037 0.110499386114522
0.037 0.110504941639213
0.037 0.110510497163905
0.037 0.110516052688596
0.037 0.110521608213288
0.037 0.110527163737979
0.037 0.110532719262671
0.037 0.110538274787362
0.037 0.110543830312054
0.037 0.110549385836745
0.037 0.110554941361437
0.037 0.110560496886128
0.037 0.11056605241082
0.037 0.110571607935511
0.037 0.110577163460203
0.037 0.110582718984895
0.037 0.110588274509586
0.037 0.110593830034278
0.037 0.110599385558969
0.037 0.110604941083661
0.037 0.110610496608352
0.037 0.110616052133044
0.037 0.110621607657735
0.037 0.110627163182427
0.037 0.110632718707118
0.037 0.11063827423181
0.037 0.110643829756501
0.037 0.110649385281193
0.037 0.110654940805884
0.037 0.110660496330576
0.037 0.110666051855267
0.037 0.110671607379959
0.037 0.110677162904651
0.037 0.110682718429342
0.037 0.110688273954034
0.037 0.110693829478725
0.037 0.110699385003417
0.037 0.110704940528108
0.037 0.1107104960528
0.037 0.110716051577491
0.037 0.110721607102183
0.037 0.110727162626874
0.037 0.110732718151566
0.037 0.110738273676257
0.037 0.110743829200949
0.037 0.11074938472564
0.037 0.110754940250332
0.037 0.110760495775023
0.037 0.110766051299715
0.037 0.110771606824407
0.037 0.110777162349098
0.037 0.11078271787379
0.037 0.110788273398481
0.037 0.110793828923173
0.037 0.110799384447864
0.037 0.110804939972556
0.037 0.110810495497247
0.037 0.110816051021939
0.037 0.11082160654663
0.037 0.110827162071322
0.037 0.110832717596013
0.037 0.110838273120705
0.037 0.110843828645396
0.037 0.110849384170088
0.037 0.110854939694779
0.037 0.110860495219471
0.037 0.110866050744163
0.037 0.110871606268854
0.037 0.110877161793546
0.037 0.110882717318237
0.037 0.110888272842929
0.037 0.11089382836762
0.037 0.110899383892312
0.037 0.110904939417003
0.037 0.110910494941695
0.037 0.110916050466386
0.037 0.110921605991078
0.037 0.110927161515769
0.037 0.110932717040461
0.037 0.110938272565152
0.037 0.110943828089844
0.037 0.110949383614535
0.037 0.110954939139227
0.037 0.110960494663919
0.037 0.11096605018861
0.037 0.110971605713302
0.037 0.110977161237993
0.037 0.110982716762685
0.037 0.110988272287376
0.037 0.110993827812068
0.037 0.110999383336759
0.037 0.111004938861451
0.037 0.111010494386142
0.037 0.111016049910834
0.037 0.111021605435525
0.037 0.111027160960217
0.037 0.111032716484908
0.037 0.1110382720096
0.037 0.111043827534291
0.037 0.111049383058983
0.037 0.111054938583675
0.037 0.111060494108366
0.037 0.111066049633058
0.037 0.111071605157749
0.037 0.111077160682441
0.037 0.111082716207132
0.037 0.111088271731824
0.037 0.111093827256515
0.037 0.111099382781207
0.037 0.111104938305898
0.037 0.11111049383059
0.037 0.111116049355281
0.037 0.111121604879973
0.037 0.111127160404664
0.037 0.111132715929356
0.037 0.111138271454047
0.037 0.111143826978739
0.037 0.111149382503431
0.037 0.111154938028122
0.037 0.111160493552814
0.037 0.111166049077505
0.037 0.111171604602197
0.037 0.111177160126888
0.037 0.11118271565158
0.037 0.111188271176271
0.037 0.111193826700963
0.037 0.111199382225654
0.037 0.111204937750346
0.037 0.111210493275037
0.037 0.111216048799729
0.037 0.11122160432442
0.037 0.111227159849112
0.037 0.111232715373803
0.037 0.111238270898495
0.037 0.111243826423187
0.037 0.111249381947878
0.037 0.11125493747257
0.037 0.111260492997261
0.037 0.111266048521953
0.037 0.111271604046644
0.037 0.111277159571336
0.037 0.111282715096027
0.037 0.111288270620719
0.037 0.11129382614541
0.037 0.111299381670102
0.0371 0.111304937194793
0.0371 0.111310492719485
0.0371 0.111316048244176
0.0371 0.111321603768868
0.0371 0.111327159293559
0.0371 0.111332714818251
0.0371 0.111338270342943
0.0371 0.111343825867634
0.0371 0.111349381392326
0.0371 0.111354936917017
0.0371 0.111360492441709
0.0371 0.1113660479664
0.0371 0.111371603491092
0.0371 0.111377159015783
0.0371 0.111382714540475
0.0371 0.111388270065166
0.0371 0.111393825589858
0.0371 0.111399381114549
0.0371 0.111404936639241
0.0371 0.111410492163932
0.0371 0.111416047688624
0.0371 0.111421603213315
0.0371 0.111427158738007
0.0371 0.111432714262699
0.0371 0.11143826978739
0.0371 0.111443825312082
0.0371 0.111449380836773
0.0371 0.111454936361465
0.0371 0.111460491886156
0.0371 0.111466047410848
0.0371 0.111471602935539
0.0371 0.111477158460231
0.0371 0.111482713984922
0.0371 0.111488269509614
0.0371 0.111493825034305
0.0371 0.111499380558997
0.0371 0.111504936083688
0.0371 0.11151049160838
0.0371 0.111516047133072
0.0371 0.111521602657763
0.0371 0.111527158182455
0.0371 0.111532713707146
0.0371 0.111538269231838
0.0371 0.111543824756529
0.0371 0.111549380281221
0.0371 0.111554935805912
0.0371 0.111560491330604
0.0371 0.111566046855295
0.0371 0.111571602379987
0.0371 0.111577157904678
0.0371 0.11158271342937
0.0371 0.111588268954061
0.0371 0.111593824478753
0.0371 0.111599380003444
0.0371 0.111604935528136
0.0371 0.111610491052827
0.0371 0.111616046577519
0.0371 0.111621602102211
0.0371 0.111627157626902
0.0371 0.111632713151594
0.0371 0.111638268676285
0.0371 0.111643824200977
0.0371 0.111649379725668
0.0371 0.11165493525036
0.0371 0.111660490775051
0.0371 0.111666046299743
0.0371 0.111671601824434
0.0371 0.111677157349126
0.0371 0.111682712873817
0.0371 0.111688268398509
0.0371 0.1116938239232
0.0371 0.111699379447892
0.0371 0.111704934972583
0.0371 0.111710490497275
0.0371 0.111716046021967
0.0371 0.111721601546658
0.0371 0.11172715707135
0.0371 0.111732712596041
0.0371 0.111738268120733
0.0371 0.111743823645424
0.0371 0.111749379170116
0.0371 0.111754934694807
0.0371 0.111760490219499
0.0371 0.11176604574419
0.0371 0.111771601268882
0.0371 0.111777156793573
0.0371 0.111782712318265
0.0371 0.111788267842956
0.0371 0.111793823367648
0.0371 0.111799378892339
0.0371 0.111804934417031
0.0371 0.111810489941723
0.0371 0.111816045466414
0.0371 0.111821600991106
0.0371 0.111827156515797
0.0371 0.111832712040489
0.0371 0.11183826756518
0.0371 0.111843823089872
0.0371 0.111849378614563
0.0371 0.111854934139255
0.0371 0.111860489663946
0.0371 0.111866045188638
0.0371 0.111871600713329
0.0371 0.111877156238021
0.0371 0.111882711762712
0.0371 0.111888267287404
0.0371 0.111893822812095
0.0371 0.111899378336787
0.0371 0.111904933861479
0.0371 0.11191048938617
0.0371 0.111916044910862
0.0371 0.111921600435553
0.0371 0.111927155960245
0.0371 0.111932711484936
0.0371 0.111938267009628
0.0371 0.111943822534319
0.0371 0.111949378059011
0.0371 0.111954933583702
0.0371 0.111960489108394
0.0371 0.111966044633085
0.0371 0.111971600157777
0.0371 0.111977155682468
0.0371 0.11198271120716
0.0371 0.111988266731851
0.0371 0.111993822256543
0.0371 0.111999377781235
0.0371 0.112004933305926
0.0371 0.112010488830618
0.0371 0.112016044355309
0.0371 0.112021599880001
0.0371 0.112027155404692
0.0371 0.112032710929384
0.0371 0.112038266454075
0.0371 0.112043821978767
0.0371 0.112049377503458
0.0371 0.11205493302815
0.0371 0.112060488552841
0.0371 0.112066044077533
0.0371 0.112071599602224
0.0371 0.112077155126916
0.0371 0.112082710651607
0.0371 0.112088266176299
0.0371 0.112093821700991
0.0371 0.112099377225682
0.0371 0.112104932750374
0.0371 0.112110488275065
0.0371 0.112116043799757
0.0371 0.112121599324448
0.0371 0.11212715484914
0.0371 0.112132710373831
0.0371 0.112138265898523
0.0371 0.112143821423214
0.0371 0.112149376947906
0.0371 0.112154932472597
0.0371 0.112160487997289
0.0371 0.11216604352198
0.0371 0.112171599046672
0.0371 0.112177154571364
0.0371 0.112182710096055
0.0371 0.112188265620747
0.0371 0.112193821145438
0.0371 0.11219937667013
0.0371 0.112204932194821
0.0371 0.112210487719513
0.0371 0.112216043244204
0.0371 0.112221598768896
0.0371 0.112227154293587
0.0371 0.112232709818279
0.0371 0.11223826534297
0.0371 0.112243820867662
0.0371 0.112249376392353
0.0371 0.112254931917045
0.0371 0.112260487441736
0.0371 0.112266042966428
0.0371 0.11227159849112
0.0371 0.112277154015811
0.0371 0.112282709540503
0.0371 0.112288265065194
0.0371 0.112293820589886
0.0371 0.112299376114577
0.0371 0.112304931639269
0.0371 0.11231048716396
0.0371 0.112316042688652
0.0371 0.112321598213343
0.0371 0.112327153738035
0.0371 0.112332709262726
0.0371 0.112338264787418
0.0371 0.112343820312109
0.0371 0.112349375836801
0.0371 0.112354931361492
0.0371 0.112360486886184
0.0371 0.112366042410875
0.0371 0.112371597935567
0.0371 0.112377153460259
0.0371 0.11238270898495
0.0371 0.112388264509642
0.0371 0.112393820034333
0.0371 0.112399375559025
0.0371 0.112404931083716
0.0371 0.112410486608408
0.0371 0.112416042133099
0.0371 0.112421597657791
0.0371 0.112427153182482
0.0371 0.112432708707174
0.0371 0.112438264231865
0.0371 0.112443819756557
0.0371 0.112449375281248
0.0371 0.11245493080594
0.0371 0.112460486330632
0.0371 0.112466041855323
0.0371 0.112471597380015
0.0371 0.112477152904706
0.0371 0.112482708429398
0.0371 0.112488263954089
0.0371 0.112493819478781
0.0371 0.112499375003472
0.0371 0.112504930528164
0.0371 0.112510486052855
0.0371 0.112516041577547
0.0371 0.112521597102238
0.0371 0.11252715262693
0.0371 0.112532708151621
0.0371 0.112538263676313
0.0371 0.112543819201004
0.0371 0.112549374725696
0.0371 0.112554930250387
0.0371 0.112560485775079
0.0371 0.112566041299771
0.0371 0.112571596824462
0.0371 0.112577152349154
0.0371 0.112582707873845
0.0371 0.112588263398537
0.0371 0.112593818923228
0.0371 0.11259937444792
0.0371 0.112604929972611
0.0371 0.112610485497303
0.0371 0.112616041021994
0.0371 0.112621596546686
0.0371 0.112627152071377
0.0371 0.112632707596069
0.0371 0.11263826312076
0.0371 0.112643818645452
0.0371 0.112649374170144
0.0371 0.112654929694835
0.0371 0.112660485219527
0.0371 0.112666040744218
0.0371 0.11267159626891
0.0371 0.112677151793601
0.0371 0.112682707318293
0.0371 0.112688262842984
0.0371 0.112693818367676
0.0371 0.112699373892367
0.0371 0.112704929417059
0.0371 0.11271048494175
0.0371 0.112716040466442
0.0371 0.112721595991133
0.0371 0.112727151515825
0.0371 0.112732707040516
0.0371 0.112738262565208
0.0371 0.1127438180899
0.0371 0.112749373614591
0.0371 0.112754929139283
0.0371 0.112760484663974
0.0371 0.112766040188666
0.0371 0.112771595713357
0.0371 0.112777151238049
0.0371 0.11278270676274
0.0371 0.112788262287432
0.0371 0.112793817812123
0.0371 0.112799373336815
0.0371 0.112804928861506
0.0371 0.112810484386198
0.0371 0.112816039910889
0.0371 0.112821595435581
0.0371 0.112827150960272
0.0371 0.112832706484964
0.0371 0.112838262009656
0.0371 0.112843817534347
0.0371 0.112849373059039
0.0371 0.11285492858373
0.0371 0.112860484108422
0.0371 0.112866039633113
0.0371 0.112871595157805
0.0371 0.112877150682496
0.0371 0.112882706207188
0.0371 0.112888261731879
0.0371 0.112893817256571
0.0371 0.112899372781262
0.0371 0.112904928305954
0.0371 0.112910483830645
0.0371 0.112916039355337
0.0371 0.112921594880028
0.0371 0.11292715040472
0.0371 0.112932705929412
0.0371 0.112938261454103
0.0371 0.112943816978795
0.0371 0.112949372503486
0.0371 0.112954928028178
0.0371 0.112960483552869
0.0371 0.112966039077561
0.0371 0.112971594602252
0.0371 0.112977150126944
0.0371 0.112982705651635
0.0371 0.112988261176327
0.0371 0.112993816701018
0.0371 0.11299937222571
0.0371 0.113004927750401
0.0371 0.113010483275093
0.0371 0.113016038799784
0.0371 0.113021594324476
0.0371 0.113027149849168
0.0371 0.113032705373859
0.0371 0.113038260898551
0.0371 0.113043816423242
0.0371 0.113049371947934
0.0371 0.113054927472625
0.0371 0.113060482997317
0.0371 0.113066038522008
0.0371 0.1130715940467
0.0371 0.113077149571391
0.0371 0.113082705096083
0.0371 0.113088260620774
0.0371 0.113093816145466
0.0371 0.113099371670157
0.0371 0.113104927194849
0.0371 0.11311048271954
0.0371 0.113116038244232
0.0371 0.113121593768924
0.0371 0.113127149293615
0.0371 0.113132704818307
0.0371 0.113138260342998
0.0371 0.11314381586769
0.0371 0.113149371392381
0.0371 0.113154926917073
0.0371 0.113160482441764
0.0371 0.113166037966456
0.0371 0.113171593491147
0.0371 0.113177149015839
0.0371 0.11318270454053
0.0371 0.113188260065222
0.0371 0.113193815589913
0.0371 0.113199371114605
0.0371 0.113204926639296
0.0371 0.113210482163988
0.0371 0.11321603768868
0.0371 0.113221593213371
0.0371 0.113227148738063
0.0371 0.113232704262754
0.0371 0.113238259787446
0.0371 0.113243815312137
0.0371 0.113249370836829
0.0371 0.11325492636152
0.0371 0.113260481886212
0.0371 0.113266037410903
0.0371 0.113271592935595
0.0371 0.113277148460286
0.0371 0.113282703984978
0.0371 0.113288259509669
0.0371 0.113293815034361
0.0371 0.113299370559052
0.0371 0.113304926083744
0.0371 0.113310481608436
0.0371 0.113316037133127
0.0371 0.113321592657819
0.0371 0.11332714818251
0.0371 0.113332703707202
0.0371 0.113338259231893
0.0371 0.113343814756585
0.0371 0.113349370281276
0.0371 0.113354925805968
0.0371 0.113360481330659
0.0371 0.113366036855351
0.0371 0.113371592380042
0.0371 0.113377147904734
0.0371 0.113382703429425
0.0371 0.113388258954117
0.0371 0.113393814478808
0.0371 0.1133993700035
0.0371 0.113404925528192
0.0371 0.113410481052883
0.0371 0.113416036577575
0.0371 0.113421592102266
0.0371 0.113427147626958
0.0371 0.113432703151649
0.0371 0.113438258676341
0.0371 0.113443814201032
0.0371 0.113449369725724
0.0371 0.113454925250415
0.0371 0.113460480775107
0.0371 0.113466036299798
0.0371 0.11347159182449
0.0371 0.113477147349181
0.0371 0.113482702873873
0.0371 0.113488258398564
0.0371 0.113493813923256
0.0371 0.113499369447948
0.0371 0.113504924972639
0.0371 0.113510480497331
0.0371 0.113516036022022
0.0371 0.113521591546714
0.0371 0.113527147071405
0.0371 0.113532702596097
0.0371 0.113538258120788
0.0371 0.11354381364548
0.0371 0.113549369170171
0.0371 0.113554924694863
0.0371 0.113560480219554
0.0371 0.113566035744246
0.0371 0.113571591268937
0.0371 0.113577146793629
0.0371 0.11358270231832
0.0371 0.113588257843012
0.0371 0.113593813367704
0.0371 0.113599368892395
0.0371 0.113604924417087
0.0371 0.113610479941778
0.0371 0.11361603546647
0.0371 0.113621590991161
0.0371 0.113627146515853
0.0371 0.113632702040544
0.0371 0.113638257565236
0.0371 0.113643813089927
0.0371 0.113649368614619
0.0371 0.11365492413931
0.0371 0.113660479664002
0.0371 0.113666035188693
0.0371 0.113671590713385
0.0371 0.113677146238076
0.0371 0.113682701762768
0.0371 0.11368825728746
0.0371 0.113693812812151
0.0371 0.113699368336843
0.0371 0.113704923861534
0.0371 0.113710479386226
0.0371 0.113716034910917
0.0371 0.113721590435609
0.0371 0.1137271459603
0.0371 0.113732701484992
0.0371 0.113738257009683
0.0371 0.113743812534375
0.0371 0.113749368059066
0.0371 0.113754923583758
0.0371 0.113760479108449
0.0371 0.113766034633141
0.0371 0.113771590157832
0.0371 0.113777145682524
0.0371 0.113782701207216
0.0371 0.113788256731907
0.0371 0.113793812256599
0.0371 0.11379936778129
0.0371 0.113804923305982
0.0371 0.113810478830673
0.0371 0.113816034355365
0.0371 0.113821589880056
0.0371 0.113827145404748
0.0371 0.113832700929439
0.0371 0.113838256454131
0.0371 0.113843811978822
0.0371 0.113849367503514
0.0371 0.113854923028205
0.0371 0.113860478552897
0.0371 0.113866034077588
0.0371 0.11387158960228
0.0371 0.113877145126972
0.0371 0.113882700651663
0.0371 0.113888256176355
0.0371 0.113893811701046
0.0371 0.113899367225738
0.0371 0.113904922750429
0.0371 0.113910478275121
0.0371 0.113916033799812
0.0371 0.113921589324504
0.0371 0.113927144849195
0.0371 0.113932700373887
0.0371 0.113938255898578
0.0371 0.11394381142327
0.0371 0.113949366947961
0.0371 0.113954922472653
0.0371 0.113960477997344
0.0371 0.113966033522036
0.0371 0.113971589046728
0.0371 0.113977144571419
0.0371 0.113982700096111
0.0371 0.113988255620802
0.0371 0.113993811145494
0.0371 0.113999366670185
0.0371 0.114004922194877
0.0371 0.114010477719568
0.0371 0.11401603324426
0.0371 0.114021588768951
0.0371 0.114027144293643
0.0371 0.114032699818334
0.0371 0.114038255343026
0.0371 0.114043810867717
0.0371 0.114049366392409
0.0371 0.1140549219171
0.0371 0.114060477441792
0.0371 0.114066032966484
0.0371 0.114071588491175
0.0371 0.114077144015867
0.0371 0.114082699540558
0.0371 0.11408825506525
0.0371 0.114093810589941
0.0371 0.114099366114633
0.0371 0.114104921639324
0.0372 0.114110477164016
0.0372 0.114116032688707
0.0372 0.114121588213399
0.0372 0.11412714373809
0.0372 0.114132699262782
0.0372 0.114138254787473
0.0372 0.114143810312165
0.0372 0.114149365836856
0.0372 0.114154921361548
0.0372 0.11416047688624
0.0372 0.114166032410931
0.0372 0.114171587935623
0.0372 0.114177143460314
0.0372 0.114182698985006
0.0372 0.114188254509697
0.0372 0.114193810034389
0.0372 0.11419936555908
0.0372 0.114204921083772
0.0372 0.114210476608463
0.0372 0.114216032133155
0.0372 0.114221587657846
0.0372 0.114227143182538
0.0372 0.114232698707229
0.0372 0.114238254231921
0.0372 0.114243809756612
0.0372 0.114249365281304
0.0372 0.114254920805996
0.0372 0.114260476330687
0.0372 0.114266031855379
0.0372 0.11427158738007
0.0372 0.114277142904762
0.0372 0.114282698429453
0.0372 0.114288253954145
0.0372 0.114293809478836
0.0372 0.114299365003528
0.0372 0.114304920528219
0.0372 0.114310476052911
0.0372 0.114316031577602
0.0372 0.114321587102294
0.0372 0.114327142626985
0.0372 0.114332698151677
0.0372 0.114338253676368
0.0372 0.11434380920106
0.0372 0.114349364725752
0.0372 0.114354920250443
0.0372 0.114360475775135
0.0372 0.114366031299826
0.0372 0.114371586824518
0.0372 0.114377142349209
0.0372 0.114382697873901
0.0372 0.114388253398592
0.0372 0.114393808923284
0.0372 0.114399364447975
0.0372 0.114404919972667
0.0372 0.114410475497358
0.0372 0.11441603102205
0.0372 0.114421586546741
0.0372 0.114427142071433
0.0372 0.114432697596124
0.0372 0.114438253120816
0.0372 0.114443808645508
0.0372 0.114449364170199
0.0372 0.114454919694891
0.0372 0.114460475219582
0.0372 0.114466030744274
0.0372 0.114471586268965
0.0372 0.114477141793657
0.0372 0.114482697318348
0.0372 0.11448825284304
0.0372 0.114493808367731
0.0372 0.114499363892423
0.0372 0.114504919417114
0.0372 0.114510474941806
0.0372 0.114516030466497
0.0372 0.114521585991189
0.0372 0.11452714151588
0.0372 0.114532697040572
0.0372 0.114538252565264
0.0372 0.114543808089955
0.0372 0.114549363614647
0.0372 0.114554919139338
0.0372 0.11456047466403
0.0372 0.114566030188721
0.0372 0.114571585713413
0.0372 0.114577141238104
0.0372 0.114582696762796
0.0372 0.114588252287487
0.0372 0.114593807812179
0.0372 0.11459936333687
0.0372 0.114604918861562
0.0372 0.114610474386253
0.0372 0.114616029910945
0.0372 0.114621585435636
0.0372 0.114627140960328
0.0372 0.11463269648502
0.0372 0.114638252009711
0.0372 0.114643807534403
0.0372 0.114649363059094
0.0372 0.114654918583786
0.0372 0.114660474108477
0.0372 0.114666029633169
0.0372 0.11467158515786
0.0372 0.114677140682552
0.0372 0.114682696207243
0.0372 0.114688251731935
0.0372 0.114693807256626
0.0372 0.114699362781318
0.0372 0.114704918306009
0.0372 0.114710473830701
0.0372 0.114716029355392
0.0372 0.114721584880084
0.0372 0.114727140404776
0.0372 0.114732695929467
0.0372 0.114738251454159
0.0372 0.11474380697885
0.0372 0.114749362503542
0.0372 0.114754918028233
0.0372 0.114760473552925
0.0372 0.114766029077616
0.0372 0.114771584602308
0.0372 0.114777140126999
0.0372 0.114782695651691
0.0372 0.114788251176382
0.0372 0.114793806701074
0.0372 0.114799362225765
0.0372 0.114804917750457
0.0372 0.114810473275148
0.0372 0.11481602879984
0.0372 0.114821584324532
0.0372 0.114827139849223
0.0372 0.114832695373915
0.0372 0.114838250898606
0.0372 0.114843806423298
0.0372 0.114849361947989
0.0372 0.114854917472681
0.0372 0.114860472997372
0.0372 0.114866028522064
0.0372 0.114871584046755
0.0372 0.114877139571447
0.0372 0.114882695096138
0.0372 0.11488825062083
0.0372 0.114893806145521
0.0372 0.114899361670213
0.0372 0.114904917194904
0.0372 0.114910472719596
0.0372 0.114916028244288
0.0372 0.114921583768979
0.0372 0.114927139293671
0.0372 0.114932694818362
0.0372 0.114938250343054
0.0372 0.114943805867745
0.0372 0.114949361392437
0.0372 0.114954916917128
0.0372 0.11496047244182
0.0372 0.114966027966511
0.0372 0.114971583491203
0.0372 0.114977139015894
0.0372 0.114982694540586
0.0372 0.114988250065277
0.0372 0.114993805589969
0.0372 0.11499936111466
0.0372 0.115004916639352
0.0372 0.115010472164044
0.0372 0.115016027688735
0.0372 0.115021583213427
0.0372 0.115027138738118
0.0372 0.11503269426281
0.0372 0.115038249787501
0.0372 0.115043805312193
0.0372 0.115049360836884
0.0372 0.115054916361576
0.0372 0.115060471886267
0.0372 0.115066027410959
0.0372 0.11507158293565
0.0372 0.115077138460342
0.0372 0.115082693985033
0.0372 0.115088249509725
0.0372 0.115093805034416
0.0372 0.115099360559108
0.0372 0.1151049160838
0.0372 0.115110471608491
0.0372 0.115116027133183
0.0372 0.115121582657874
0.0372 0.115127138182566
0.0372 0.115132693707257
0.0372 0.115138249231949
0.0372 0.11514380475664
0.0372 0.115149360281332
0.0372 0.115154915806023
0.0372 0.115160471330715
0.0372 0.115166026855406
0.0372 0.115171582380098
0.0372 0.115177137904789
0.0372 0.115182693429481
0.0372 0.115188248954172
0.0372 0.115193804478864
0.0372 0.115199360003556
0.0372 0.115204915528247
0.0372 0.115210471052939
0.0372 0.11521602657763
0.0372 0.115221582102322
0.0372 0.115227137627013
0.0372 0.115232693151705
0.0372 0.115238248676396
0.0372 0.115243804201088
0.0372 0.115249359725779
0.0372 0.115254915250471
0.0372 0.115260470775162
0.0372 0.115266026299854
0.0372 0.115271581824545
0.0372 0.115277137349237
0.0372 0.115282692873928
0.0372 0.11528824839862
0.0372 0.115293803923312
0.0372 0.115299359448003
0.0372 0.115304914972695
0.0372 0.115310470497386
0.0372 0.115316026022078
0.0372 0.115321581546769
0.0372 0.115327137071461
0.0372 0.115332692596152
0.0372 0.115338248120844
0.0372 0.115343803645535
0.0372 0.115349359170227
0.0372 0.115354914694918
0.0372 0.11536047021961
0.0372 0.115366025744301
0.0372 0.115371581268993
0.0372 0.115377136793684
0.0372 0.115382692318376
0.0372 0.115388247843068
0.0372 0.115393803367759
0.0372 0.115399358892451
0.0372 0.115404914417142
0.0372 0.115410469941834
0.0372 0.115416025466525
0.0372 0.115421580991217
0.0372 0.115427136515908
0.0372 0.1154326920406
0.0372 0.115438247565291
0.0372 0.115443803089983
0.0372 0.115449358614674
0.0372 0.115454914139366
0.0372 0.115460469664057
0.0372 0.115466025188749
0.0372 0.11547158071344
0.0372 0.115477136238132
0.0372 0.115482691762824
0.0372 0.115488247287515
0.0372 0.115493802812207
0.0372 0.115499358336898
0.0372 0.11550491386159
0.0372 0.115510469386281
0.0372 0.115516024910973
0.0372 0.115521580435664
0.0372 0.115527135960356
0.0372 0.115532691485047
0.0372 0.115538247009739
0.0372 0.11554380253443
0.0372 0.115549358059122
0.0372 0.115554913583813
0.0372 0.115560469108505
0.0372 0.115566024633196
0.0372 0.115571580157888
0.0372 0.11557713568258
0.0372 0.115582691207271
0.0372 0.115588246731963
0.0372 0.115593802256654
0.0372 0.115599357781346
0.0372 0.115604913306037
0.0372 0.115610468830729
0.0372 0.11561602435542
0.0372 0.115621579880112
0.0372 0.115627135404803
0.0372 0.115632690929495
0.0372 0.115638246454186
0.0372 0.115643801978878
0.0372 0.115649357503569
0.0372 0.115654913028261
0.0372 0.115660468552952
0.0372 0.115666024077644
0.0372 0.115671579602336
0.0372 0.115677135127027
0.0372 0.115682690651719
0.0372 0.11568824617641
0.0372 0.115693801701102
0.0372 0.115699357225793
0.0372 0.115704912750485
0.0372 0.115710468275176
0.0372 0.115716023799868
0.0372 0.115721579324559
0.0372 0.115727134849251
0.0372 0.115732690373942
0.0372 0.115738245898634
0.0372 0.115743801423325
0.0372 0.115749356948017
0.0372 0.115754912472708
0.0372 0.1157604679974
0.0372 0.115766023522092
0.0372 0.115771579046783
0.0372 0.115777134571475
0.0372 0.115782690096166
0.0372 0.115788245620858
0.0372 0.115793801145549
0.0372 0.115799356670241
0.0372 0.115804912194932
0.0372 0.115810467719624
0.0372 0.115816023244315
0.0372 0.115821578769007
0.0372 0.115827134293698
0.0372 0.11583268981839
0.0372 0.115838245343081
0.0372 0.115843800867773
0.0372 0.115849356392464
0.0372 0.115854911917156
0.0372 0.115860467441848
0.0372 0.115866022966539
0.0372 0.115871578491231
0.0372 0.115877134015922
0.0372 0.115882689540614
0.0372 0.115888245065305
0.0372 0.115893800589997
0.0372 0.115899356114688
0.0372 0.11590491163938
0.0372 0.115910467164071
0.0372 0.115916022688763
0.0372 0.115921578213454
0.0372 0.115927133738146
0.0372 0.115932689262837
0.0372 0.115938244787529
0.0372 0.11594380031222
0.0372 0.115949355836912
0.0372 0.115954911361604
0.0372 0.115960466886295
0.0372 0.115966022410987
0.0372 0.115971577935678
0.0372 0.11597713346037
0.0372 0.115982688985061
0.0372 0.115988244509753
0.0372 0.115993800034444
0.0372 0.115999355559136
0.0372 0.116004911083827
0.0372 0.116010466608519
0.0372 0.11601602213321
0.0372 0.116021577657902
0.0372 0.116027133182593
0.0372 0.116032688707285
0.0372 0.116038244231976
0.0372 0.116043799756668
0.0372 0.11604935528136
0.0372 0.116054910806051
0.0372 0.116060466330743
0.0372 0.116066021855434
0.0372 0.116071577380126
0.0372 0.116077132904817
0.0372 0.116082688429509
0.0372 0.1160882439542
0.0372 0.116093799478892
0.0372 0.116099355003583
0.0372 0.116104910528275
0.0372 0.116110466052966
0.0372 0.116116021577658
0.0372 0.116121577102349
0.0372 0.116127132627041
0.0372 0.116132688151732
0.0372 0.116138243676424
0.0372 0.116143799201116
0.0372 0.116149354725807
0.0372 0.116154910250499
0.0372 0.11616046577519
0.0372 0.116166021299882
0.0372 0.116171576824573
0.0372 0.116177132349265
0.0372 0.116182687873956
0.0372 0.116188243398648
0.0372 0.116193798923339
0.0372 0.116199354448031
0.0372 0.116204909972722
0.0372 0.116210465497414
0.0372 0.116216021022105
0.0372 0.116221576546797
0.0372 0.116227132071489
0.0372 0.11623268759618
0.0372 0.116238243120872
0.0372 0.116243798645563
0.0372 0.116249354170255
0.0372 0.116254909694946
0.0372 0.116260465219638
0.0372 0.116266020744329
0.0372 0.116271576269021
0.0372 0.116277131793712
0.0372 0.116282687318404
0.0372 0.116288242843095
0.0372 0.116293798367787
0.0372 0.116299353892478
0.0372 0.11630490941717
0.0372 0.116310464941861
0.0372 0.116316020466553
0.0372 0.116321575991244
0.0372 0.116327131515936
0.0372 0.116332687040628
0.0372 0.116338242565319
0.0372 0.116343798090011
0.0372 0.116349353614702
0.0372 0.116354909139394
0.0372 0.116360464664085
0.0372 0.116366020188777
0.0372 0.116371575713468
0.0372 0.11637713123816
0.0372 0.116382686762851
0.0372 0.116388242287543
0.0372 0.116393797812234
0.0372 0.116399353336926
0.0372 0.116404908861617
0.0372 0.116410464386309
0.0372 0.116416019911001
0.0372 0.116421575435692
0.0372 0.116427130960384
0.0372 0.116432686485075
0.0372 0.116438242009767
0.0372 0.116443797534458
0.0372 0.11644935305915
0.0372 0.116454908583841
0.0372 0.116460464108533
0.0372 0.116466019633224
0.0372 0.116471575157916
0.0372 0.116477130682607
0.0372 0.116482686207299
0.0372 0.11648824173199
0.0372 0.116493797256682
0.0372 0.116499352781373
0.0372 0.116504908306065
0.0372 0.116510463830756
0.0372 0.116516019355448
0.0372 0.11652157488014
0.0372 0.116527130404831
0.0372 0.116532685929523
0.0372 0.116538241454214
0.0372 0.116543796978906
0.0372 0.116549352503597
0.0372 0.116554908028289
0.0372 0.11656046355298
0.0372 0.116566019077672
0.0372 0.116571574602363
0.0372 0.116577130127055
0.0372 0.116582685651746
0.0372 0.116588241176438
0.0372 0.116593796701129
0.0372 0.116599352225821
0.0372 0.116604907750512
0.0372 0.116610463275204
0.0372 0.116616018799896
0.0372 0.116621574324587
0.0372 0.116627129849279
0.0372 0.11663268537397
0.0372 0.116638240898662
0.0372 0.116643796423353
0.0372 0.116649351948045
0.0372 0.116654907472736
0.0372 0.116660462997428
0.0372 0.116666018522119
0.0372 0.116671574046811
0.0372 0.116677129571502
0.0372 0.116682685096194
0.0372 0.116688240620885
0.0372 0.116693796145577
0.0372 0.116699351670269
0.0372 0.11670490719496
0.0372 0.116710462719652
0.0372 0.116716018244343
0.0372 0.116721573769035
0.0372 0.116727129293726
0.0372 0.116732684818418
0.0372 0.116738240343109
0.0372 0.116743795867801
0.0372 0.116749351392492
0.0372 0.116754906917184
0.0372 0.116760462441875
0.0372 0.116766017966567
0.0372 0.116771573491258
0.0372 0.11677712901595
0.0372 0.116782684540641
0.0372 0.116788240065333
0.0372 0.116793795590024
0.0372 0.116799351114716
0.0372 0.116804906639408
0.0372 0.116810462164099
0.0372 0.116816017688791
0.0372 0.116821573213482
0.0372 0.116827128738174
0.0372 0.116832684262865
0.0372 0.116838239787557
0.0372 0.116843795312248
0.0372 0.11684935083694
0.0372 0.116854906361631
0.0372 0.116860461886323
0.0372 0.116866017411014
0.0372 0.116871572935706
0.0372 0.116877128460397
0.0372 0.116882683985089
0.0372 0.116888239509781
0.0372 0.116893795034472
0.0372 0.116899350559164
0.0372 0.116904906083855
0.0372 0.116910461608547
0.0372 0.116916017133238
0.0373 0.11692157265793
0.0373 0.116927128182621
0.0373 0.116932683707313
0.0373 0.116938239232004
0.0373 0.116943794756696
0.0373 0.116949350281387
0.0373 0.116954905806079
0.0373 0.11696046133077
0.0373 0.116966016855462
0.0373 0.116971572380153
0.0373 0.116977127904845
0.0373 0.116982683429537
0.0373 0.116988238954228
0.0373 0.11699379447892
0.0373 0.116999350003611
0.0373 0.117004905528303
0.0373 0.117010461052994
0.0373 0.117016016577686
0.0373 0.117021572102377
0.0373 0.117027127627069
0.0373 0.11703268315176
0.0373 0.117038238676452
0.0373 0.117043794201143
0.0373 0.117049349725835
0.0373 0.117054905250526
0.0373 0.117060460775218
0.0373 0.117066016299909
0.0373 0.117071571824601
0.0373 0.117077127349293
0.0373 0.117082682873984
0.0373 0.117088238398676
0.0373 0.117093793923367
0.0373 0.117099349448059
0.0373 0.11710490497275
0.0373 0.117110460497442
0.0373 0.117116016022133
0.0373 0.117121571546825
0.0373 0.117127127071516
0.0373 0.117132682596208
0.0373 0.117138238120899
0.0373 0.117143793645591
0.0373 0.117149349170282
0.0373 0.117154904694974
0.0373 0.117160460219665
0.0373 0.117166015744357
0.0373 0.117171571269049
0.0373 0.11717712679374
0.0373 0.117182682318432
0.0373 0.117188237843123
0.0373 0.117193793367815
0.0373 0.117199348892506
0.0373 0.117204904417198
0.0373 0.117210459941889
0.0373 0.117216015466581
0.0373 0.117221570991272
0.0373 0.117227126515964
0.0373 0.117232682040655
0.0373 0.117238237565347
0.0373 0.117243793090038
0.0373 0.11724934861473
0.0373 0.117254904139421
0.0373 0.117260459664113
0.0373 0.117266015188805
0.0373 0.117271570713496
0.0373 0.117277126238188
0.0373 0.117282681762879
0.0373 0.117288237287571
0.0373 0.117293792812262
0.0373 0.117299348336954
0.0373 0.117304903861645
0.0373 0.117310459386337
0.0373 0.117316014911028
0.0373 0.11732157043572
0.0373 0.117327125960411
0.0373 0.117332681485103
0.0373 0.117338237009794
0.0373 0.117343792534486
0.0373 0.117349348059177
0.0373 0.117354903583869
0.0373 0.117360459108561
0.0373 0.117366014633252
0.0373 0.117371570157944
0.0373 0.117377125682635
0.0373 0.117382681207327
0.0373 0.117388236732018
0.0373 0.11739379225671
0.0373 0.117399347781401
0.0373 0.117404903306093
0.0373 0.117410458830784
0.0373 0.117416014355476
0.0373 0.117421569880167
0.0373 0.117427125404859
0.0373 0.11743268092955
0.0373 0.117438236454242
0.0373 0.117443791978933
0.0373 0.117449347503625
0.0373 0.117454903028317
0.0373 0.117460458553008
0.0373 0.1174660140777
0.0373 0.117471569602391
0.0373 0.117477125127083
0.0373 0.117482680651774
0.0373 0.117488236176466
0.0373 0.117493791701157
0.0373 0.117499347225849
0.0373 0.11750490275054
0.0373 0.117510458275232
0.0373 0.117516013799923
0.0373 0.117521569324615
0.0373 0.117527124849306
0.0373 0.117532680373998
0.0373 0.117538235898689
0.0373 0.117543791423381
0.0373 0.117549346948073
0.0373 0.117554902472764
0.0373 0.117560457997456
0.0373 0.117566013522147
0.0373 0.117571569046839
0.0373 0.11757712457153
0.0373 0.117582680096222
0.0373 0.117588235620913
0.0373 0.117593791145605
0.0373 0.117599346670296
0.0373 0.117604902194988
0.0373 0.117610457719679
0.0373 0.117616013244371
0.0373 0.117621568769062
0.0373 0.117627124293754
0.0373 0.117632679818445
0.0373 0.117638235343137
0.0373 0.117643790867829
0.0373 0.11764934639252
0.0373 0.117654901917212
0.0373 0.117660457441903
0.0373 0.117666012966595
0.0373 0.117671568491286
0.0373 0.117677124015978
0.0373 0.117682679540669
0.0373 0.117688235065361
0.0373 0.117693790590052
0.0373 0.117699346114744
0.0373 0.117704901639435
0.0373 0.117710457164127
0.0373 0.117716012688818
0.0373 0.11772156821351
0.0373 0.117727123738201
0.0373 0.117732679262893
0.0373 0.117738234787585
0.0373 0.117743790312276
0.0373 0.117749345836968
0.0373 0.117754901361659
0.0373 0.117760456886351
0.0373 0.117766012411042
0.0373 0.117771567935734
0.0373 0.117777123460425
0.0373 0.117782678985117
0.0373 0.117788234509808
0.0373 0.1177937900345
0.0373 0.117799345559191
0.0373 0.117804901083883
0.0373 0.117810456608574
0.0373 0.117816012133266
0.0373 0.117821567657957
0.0373 0.117827123182649
0.0373 0.117832678707341
0.0373 0.117838234232032
0.0373 0.117843789756724
0.0373 0.117849345281415
0.0373 0.117854900806107
0.0373 0.117860456330798
0.0373 0.11786601185549
0.0373 0.117871567380181
0.0373 0.117877122904873
0.0373 0.117882678429564
0.0373 0.117888233954256
0.0373 0.117893789478947
0.0373 0.117899345003639
0.0373 0.11790490052833
0.0373 0.117910456053022
0.0373 0.117916011577713
0.0373 0.117921567102405
0.0373 0.117927122627097
0.0373 0.117932678151788
0.0373 0.11793823367648
0.0373 0.117943789201171
0.0373 0.117949344725863
0.0373 0.117954900250554
0.0373 0.117960455775246
0.0373 0.117966011299937
0.0373 0.117971566824629
0.0373 0.11797712234932
0.0373 0.117982677874012
0.0373 0.117988233398703
0.0373 0.117993788923395
0.0373 0.117999344448086
0.0373 0.118004899972778
0.0373 0.118010455497469
0.0373 0.118016011022161
0.0373 0.118021566546853
0.0373 0.118027122071544
0.0373 0.118032677596236
0.0373 0.118038233120927
0.0373 0.118043788645619
0.0373 0.11804934417031
0.0373 0.118054899695002
0.0373 0.118060455219693
0.0373 0.118066010744385
0.0373 0.118071566269076
0.0373 0.118077121793768
0.0373 0.118082677318459
0.0373 0.118088232843151
0.0373 0.118093788367842
0.0373 0.118099343892534
0.0373 0.118104899417225
0.0373 0.118110454941917
0.0373 0.118116010466609
0.0373 0.1181215659913
0.0373 0.118127121515992
0.0373 0.118132677040683
0.0373 0.118138232565375
0.0373 0.118143788090066
0.0373 0.118149343614758
0.0373 0.118154899139449
0.0373 0.118160454664141
0.0373 0.118166010188832
0.0373 0.118171565713524
0.0373 0.118177121238215
0.0373 0.118182676762907
0.0373 0.118188232287598
0.0373 0.11819378781229
0.0373 0.118199343336981
0.0373 0.118204898861673
0.0373 0.118210454386365
0.0373 0.118216009911056
0.0373 0.118221565435748
0.0373 0.118227120960439
0.0373 0.118232676485131
0.0373 0.118238232009822
0.0373 0.118243787534514
0.0373 0.118249343059205
0.0373 0.118254898583897
0.0373 0.118260454108588
0.0373 0.11826600963328
0.0373 0.118271565157971
0.0373 0.118277120682663
0.0373 0.118282676207354
0.0373 0.118288231732046
0.0373 0.118293787256737
0.0373 0.118299342781429
0.0373 0.118304898306121
0.0373 0.118310453830812
0.0373 0.118316009355504
0.0373 0.118321564880195
0.0373 0.118327120404887
0.0373 0.118332675929578
0.0373 0.11833823145427
0.0373 0.118343786978961
0.0373 0.118349342503653
0.0373 0.118354898028344
0.0373 0.118360453553036
0.0373 0.118366009077727
0.0373 0.118371564602419
0.0373 0.11837712012711
0.0373 0.118382675651802
0.0373 0.118388231176493
0.0373 0.118393786701185
0.0373 0.118399342225877
0.0373 0.118404897750568
0.0373 0.11841045327526
0.0373 0.118416008799951
0.0373 0.118421564324643
0.0373 0.118427119849334
0.0373 0.118432675374026
0.0373 0.118438230898717
0.0373 0.118443786423409
0.0373 0.1184493419481
0.0373 0.118454897472792
0.0373 0.118460452997483
0.0373 0.118466008522175
0.0373 0.118471564046866
0.0373 0.118477119571558
0.0373 0.118482675096249
0.0373 0.118488230620941
0.0373 0.118493786145633
0.0373 0.118499341670324
0.0373 0.118504897195016
0.0373 0.118510452719707
0.0373 0.118516008244399
0.0373 0.11852156376909
0.0373 0.118527119293782
0.0373 0.118532674818473
0.0373 0.118538230343165
0.0373 0.118543785867856
0.0373 0.118549341392548
0.0373 0.118554896917239
0.0373 0.118560452441931
0.0373 0.118566007966622
0.0373 0.118571563491314
0.0373 0.118577119016005
0.0373 0.118582674540697
0.0373 0.118588230065389
0.0373 0.11859378559008
0.0373 0.118599341114772
0.0373 0.118604896639463
0.0373 0.118610452164155
0.0373 0.118616007688846
0.0373 0.118621563213538
0.0373 0.118627118738229
0.0373 0.118632674262921
0.0373 0.118638229787612
0.0373 0.118643785312304
0.0373 0.118649340836995
0.0373 0.118654896361687
0.0373 0.118660451886378
0.0373 0.11866600741107
0.0373 0.118671562935761
0.0373 0.118677118460453
0.0373 0.118682673985145
0.0373 0.118688229509836
0.0373 0.118693785034528
0.0373 0.118699340559219
0.0373 0.118704896083911
0.0373 0.118710451608602
0.0373 0.118716007133294
0.0373 0.118721562657985
0.0373 0.118727118182677
0.0373 0.118732673707368
0.0373 0.11873822923206
0.0373 0.118743784756751
0.0373 0.118749340281443
0.0373 0.118754895806134
0.0373 0.118760451330826
0.0373 0.118766006855517
0.0373 0.118771562380209
0.0373 0.118777117904901
0.0373 0.118782673429592
0.0373 0.118788228954284
0.0373 0.118793784478975
0.0373 0.118799340003667
0.0373 0.118804895528358
0.0373 0.11881045105305
0.0373 0.118816006577741
0.0373 0.118821562102433
0.0373 0.118827117627124
0.0373 0.118832673151816
0.0373 0.118838228676507
0.0373 0.118843784201199
0.0373 0.11884933972589
0.0373 0.118854895250582
0.0373 0.118860450775273
0.0373 0.118866006299965
0.0373 0.118871561824657
0.0373 0.118877117349348
0.0373 0.11888267287404
0.0373 0.118888228398731
0.0373 0.118893783923423
0.0373 0.118899339448114
0.0373 0.118904894972806
0.0373 0.118910450497497
0.0373 0.118916006022189
0.0373 0.11892156154688
0.0373 0.118927117071572
0.0373 0.118932672596263
0.0373 0.118938228120955
0.0373 0.118943783645646
0.0373 0.118949339170338
0.0373 0.118954894695029
0.0373 0.118960450219721
0.0373 0.118966005744413
0.0373 0.118971561269104
0.0373 0.118977116793796
0.0373 0.118982672318487
0.0373 0.118988227843179
0.0373 0.11899378336787
0.0373 0.118999338892562
0.0373 0.119004894417253
0.0373 0.119010449941945
0.0373 0.119016005466636
0.0373 0.119021560991328
0.0373 0.119027116516019
0.0373 0.119032672040711
0.0373 0.119038227565402
0.0373 0.119043783090094
0.0373 0.119049338614785
0.0373 0.119054894139477
0.0373 0.119060449664169
0.0373 0.11906600518886
0.0373 0.119071560713552
0.0373 0.119077116238243
0.0373 0.119082671762935
0.0373 0.119088227287626
0.0373 0.119093782812318
0.0373 0.119099338337009
0.0373 0.119104893861701
0.0373 0.119110449386392
0.0373 0.119116004911084
0.0373 0.119121560435775
0.0373 0.119127115960467
0.0373 0.119132671485158
0.0373 0.11913822700985
0.0373 0.119143782534541
0.0373 0.119149338059233
0.0373 0.119154893583925
0.0373 0.119160449108616
0.0373 0.119166004633308
0.0373 0.119171560157999
0.0373 0.119177115682691
0.0373 0.119182671207382
0.0373 0.119188226732074
0.0373 0.119193782256765
0.0373 0.119199337781457
0.0373 0.119204893306148
0.0373 0.11921044883084
0.0373 0.119216004355531
0.0373 0.119221559880223
0.0373 0.119227115404914
0.0373 0.119232670929606
0.0373 0.119238226454297
0.0373 0.119243781978989
0.0373 0.119249337503681
0.0373 0.119254893028372
0.0373 0.119260448553064
0.0373 0.119266004077755
0.0373 0.119271559602447
0.0373 0.119277115127138
0.0373 0.11928267065183
0.0373 0.119288226176521
0.0373 0.119293781701213
0.0373 0.119299337225904
0.0373 0.119304892750596
0.0373 0.119310448275287
0.0373 0.119316003799979
0.0373 0.11932155932467
0.0373 0.119327114849362
0.0373 0.119332670374053
0.0373 0.119338225898745
0.0373 0.119343781423437
0.0373 0.119349336948128
0.0373 0.11935489247282
0.0373 0.119360447997511
0.0373 0.119366003522203
0.0373 0.119371559046894
0.0373 0.119377114571586
0.0373 0.119382670096277
0.0373 0.119388225620969
0.0373 0.11939378114566
0.0373 0.119399336670352
0.0373 0.119404892195043
0.0373 0.119410447719735
0.0373 0.119416003244426
0.0373 0.119421558769118
0.0373 0.119427114293809
0.0373 0.119432669818501
0.0373 0.119438225343193
0.0373 0.119443780867884
0.0373 0.119449336392576
0.0373 0.119454891917267
0.0373 0.119460447441959
0.0373 0.11946600296665
0.0373 0.119471558491342
0.0373 0.119477114016033
0.0373 0.119482669540725
0.0373 0.119488225065416
0.0373 0.119493780590108
0.0373 0.119499336114799
0.0373 0.119504891639491
0.0373 0.119510447164182
0.0373 0.119516002688874
0.0373 0.119521558213565
0.0373 0.119527113738257
0.0373 0.119532669262949
0.0373 0.11953822478764
0.0373 0.119543780312332
0.0373 0.119549335837023
0.0373 0.119554891361715
0.0373 0.119560446886406
0.0373 0.119566002411098
0.0373 0.119571557935789
0.0373 0.119577113460481
0.0373 0.119582668985172
0.0373 0.119588224509864
0.0373 0.119593780034555
0.0373 0.119599335559247
0.0373 0.119604891083938
0.0373 0.11961044660863
0.0373 0.119616002133321
0.0373 0.119621557658013
0.0373 0.119627113182705
0.0373 0.119632668707396
0.0373 0.119638224232088
0.0373 0.119643779756779
0.0373 0.119649335281471
0.0373 0.119654890806162
0.0373 0.119660446330854
0.0373 0.119666001855545
0.0373 0.119671557380237
0.0373 0.119677112904928
0.0373 0.11968266842962
0.0373 0.119688223954311
0.0373 0.119693779479003
0.0373 0.119699335003694
0.0373 0.119704890528386
0.0373 0.119710446053077
0.0373 0.119716001577769
0.0373 0.119721557102461
0.0373 0.119727112627152
0.0373 0.119732668151844
0.0373 0.119738223676535
0.0373 0.119743779201227
0.0373 0.119749334725918
0.0373 0.11975489025061
0.0373 0.119760445775301
0.0373 0.119766001299993
0.0373 0.119771556824684
0.0373 0.119777112349376
0.0373 0.119782667874067
0.0373 0.119788223398759
0.0373 0.11979377892345
0.0373 0.119799334448142
0.0373 0.119804889972833
0.0373 0.119810445497525
0.0373 0.119816001022217
0.0373 0.119821556546908
0.0373 0.1198271120716
0.0373 0.119832667596291
0.0373 0.119838223120983
0.0373 0.119843778645674
0.0373 0.119849334170366
0.0373 0.119854889695057
0.0373 0.119860445219749
0.0373 0.11986600074444
0.0373 0.119871556269132
0.0373 0.119877111793823
0.0373 0.119882667318515
0.0373 0.119888222843206
0.0373 0.119893778367898
0.0373 0.119899333892589
0.0373 0.119904889417281
0.0373 0.119910444941973
0.0373 0.119916000466664
0.0373 0.119921555991356
0.0373 0.119927111516047
0.0373 0.119932667040739
0.0373 0.11993822256543
0.0373 0.119943778090122
0.0373 0.119949333614813
0.0373 0.119954889139505
0.0373 0.119960444664196
0.0373 0.119966000188888
0.0373 0.119971555713579
0.0373 0.119977111238271
0.0373 0.119982666762962
0.0373 0.119988222287654
0.0373 0.119993777812346
0.0373 0.119999333337037
0.0373 0.120004888861729
0.0373 0.12001044438642
0.0373 0.120015999911112
0.0373 0.120021555435803
0.0374 0.120027110960495
0.0374 0.120032666485186
0.0374 0.120038222009878
0.0374 0.120043777534569
0.0374 0.120049333059261
0.0374 0.120054888583952
0.0374 0.120060444108644
0.0374 0.120065999633335
0.0374 0.120071555158027
0.0374 0.120077110682718
0.0374 0.12008266620741
0.0374 0.120088221732101
0.0374 0.120093777256793
0.0374 0.120099332781485
0.0374 0.120104888306176
0.0374 0.120110443830868
0.0374 0.120115999355559
0.0374 0.120121554880251
0.0374 0.120127110404942
0.0374 0.120132665929634
0.0374 0.120138221454325
0.0374 0.120143776979017
0.0374 0.120149332503708
0.0374 0.1201548880284
0.0374 0.120160443553091
0.0374 0.120165999077783
0.0374 0.120171554602474
0.0374 0.120177110127166
0.0374 0.120182665651857
0.0374 0.120188221176549
0.0374 0.120193776701241
0.0374 0.120199332225932
0.0374 0.120204887750624
0.0374 0.120210443275315
0.0374 0.120215998800007
0.0374 0.120221554324698
0.0374 0.12022710984939
0.0374 0.120232665374081
0.0374 0.120238220898773
0.0374 0.120243776423464
0.0374 0.120249331948156
0.0374 0.120254887472847
0.0374 0.120260442997539
0.0374 0.12026599852223
0.0374 0.120271554046922
0.0374 0.120277109571613
0.0374 0.120282665096305
0.0374 0.120288220620997
0.0374 0.120293776145688
0.0374 0.12029933167038
0.0374 0.120304887195071
0.0374 0.120310442719763
0.0374 0.120315998244454
0.0374 0.120321553769146
0.0374 0.120327109293837
0.0374 0.120332664818529
0.0374 0.12033822034322
0.0374 0.120343775867912
0.0374 0.120349331392603
0.0374 0.120354886917295
0.0374 0.120360442441986
0.0374 0.120365997966678
0.0374 0.120371553491369
0.0374 0.120377109016061
0.0374 0.120382664540753
0.0374 0.120388220065444
0.0374 0.120393775590136
0.0374 0.120399331114827
0.0374 0.120404886639519
0.0374 0.12041044216421
0.0374 0.120415997688902
0.0374 0.120421553213593
0.0374 0.120427108738285
0.0374 0.120432664262976
0.0374 0.120438219787668
0.0374 0.120443775312359
0.0374 0.120449330837051
0.0374 0.120454886361742
0.0374 0.120460441886434
0.0374 0.120465997411125
0.0374 0.120471552935817
0.0374 0.120477108460509
0.0374 0.1204826639852
0.0374 0.120488219509892
0.0374 0.120493775034583
0.0374 0.120499330559275
0.0374 0.120504886083966
0.0374 0.120510441608658
0.0374 0.120515997133349
0.0374 0.120521552658041
0.0374 0.120527108182732
0.0374 0.120532663707424
0.0374 0.120538219232115
0.0374 0.120543774756807
0.0374 0.120549330281498
0.0374 0.12055488580619
0.0374 0.120560441330881
0.0374 0.120565996855573
0.0374 0.120571552380265
0.0374 0.120577107904956
0.0374 0.120582663429648
0.0374 0.120588218954339
0.0374 0.120593774479031
0.0374 0.120599330003722
0.0374 0.120604885528414
0.0374 0.120610441053105
0.0374 0.120615996577797
0.0374 0.120621552102488
0.0374 0.12062710762718
0.0374 0.120632663151871
0.0374 0.120638218676563
0.0374 0.120643774201254
0.0374 0.120649329725946
0.0374 0.120654885250638
0.0374 0.120660440775329
0.0374 0.120665996300021
0.0374 0.120671551824712
0.0374 0.120677107349404
0.0374 0.120682662874095
0.0374 0.120688218398787
0.0374 0.120693773923478
0.0374 0.12069932944817
0.0374 0.120704884972861
0.0374 0.120710440497553
0.0374 0.120715996022244
0.0374 0.120721551546936
0.0374 0.120727107071627
0.0374 0.120732662596319
0.0374 0.12073821812101
0.0374 0.120743773645702
0.0374 0.120749329170394
0.0374 0.120754884695085
0.0374 0.120760440219777
0.0374 0.120765995744468
0.0374 0.12077155126916
0.0374 0.120777106793851
0.0374 0.120782662318543
0.0374 0.120788217843234
0.0374 0.120793773367926
0.0374 0.120799328892617
0.0374 0.120804884417309
0.0374 0.120810439942
0.0374 0.120815995466692
0.0374 0.120821550991383
0.0374 0.120827106516075
0.0374 0.120832662040766
0.0374 0.120838217565458
0.0374 0.12084377309015
0.0374 0.120849328614841
0.0374 0.120854884139533
0.0374 0.120860439664224
0.0374 0.120865995188916
0.0374 0.120871550713607
0.0374 0.120877106238299
0.0374 0.12088266176299
0.0374 0.120888217287682
0.0374 0.120893772812373
0.0374 0.120899328337065
0.0374 0.120904883861756
0.0374 0.120910439386448
0.0374 0.120915994911139
0.0374 0.120921550435831
0.0374 0.120927105960522
0.0374 0.120932661485214
0.0374 0.120938217009906
0.0374 0.120943772534597
0.0374 0.120949328059289
0.0374 0.12095488358398
0.0374 0.120960439108672
0.0374 0.120965994633363
0.0374 0.120971550158055
0.0374 0.120977105682746
0.0374 0.120982661207438
0.0374 0.120988216732129
0.0374 0.120993772256821
0.0374 0.120999327781512
0.0374 0.121004883306204
0.0374 0.121010438830895
0.0374 0.121015994355587
0.0374 0.121021549880278
0.0374 0.12102710540497
0.0374 0.121032660929662
0.0374 0.121038216454353
0.0374 0.121043771979045
0.0374 0.121049327503736
0.0374 0.121054883028428
0.0374 0.121060438553119
0.0374 0.121065994077811
0.0374 0.121071549602502
0.0374 0.121077105127194
0.0374 0.121082660651885
0.0374 0.121088216176577
0.0374 0.121093771701268
0.0374 0.12109932722596
0.0374 0.121104882750651
0.0374 0.121110438275343
0.0374 0.121115993800034
0.0374 0.121121549324726
0.0374 0.121127104849418
0.0374 0.121132660374109
0.0374 0.121138215898801
0.0374 0.121143771423492
0.0374 0.121149326948184
0.0374 0.121154882472875
0.0374 0.121160437997567
0.0374 0.121165993522258
0.0374 0.12117154904695
0.0374 0.121177104571641
0.0374 0.121182660096333
0.0374 0.121188215621024
0.0374 0.121193771145716
0.0374 0.121199326670407
0.0374 0.121204882195099
0.0374 0.12121043771979
0.0374 0.121215993244482
0.0374 0.121221548769174
0.0374 0.121227104293865
0.0374 0.121232659818557
0.0374 0.121238215343248
0.0374 0.12124377086794
0.0374 0.121249326392631
0.0374 0.121254881917323
0.0374 0.121260437442014
0.0374 0.121265992966706
0.0374 0.121271548491397
0.0374 0.121277104016089
0.0374 0.12128265954078
0.0374 0.121288215065472
0.0374 0.121293770590163
0.0374 0.121299326114855
0.0374 0.121304881639546
0.0374 0.121310437164238
0.0374 0.12131599268893
0.0374 0.121321548213621
0.0374 0.121327103738313
0.0374 0.121332659263004
0.0374 0.121338214787696
0.0374 0.121343770312387
0.0374 0.121349325837079
0.0374 0.12135488136177
0.0374 0.121360436886462
0.0374 0.121365992411153
0.0374 0.121371547935845
0.0374 0.121377103460536
0.0374 0.121382658985228
0.0374 0.121388214509919
0.0374 0.121393770034611
0.0374 0.121399325559302
0.0374 0.121404881083994
0.0374 0.121410436608686
0.0374 0.121415992133377
0.0374 0.121421547658069
0.0374 0.12142710318276
0.0374 0.121432658707452
0.0374 0.121438214232143
0.0374 0.121443769756835
0.0374 0.121449325281526
0.0374 0.121454880806218
0.0374 0.121460436330909
0.0374 0.121465991855601
0.0374 0.121471547380292
0.0374 0.121477102904984
0.0374 0.121482658429675
0.0374 0.121488213954367
0.0374 0.121493769479058
0.0374 0.12149932500375
0.0374 0.121504880528442
0.0374 0.121510436053133
0.0374 0.121515991577825
0.0374 0.121521547102516
0.0374 0.121527102627208
0.0374 0.121532658151899
0.0374 0.121538213676591
0.0374 0.121543769201282
0.0374 0.121549324725974
0.0374 0.121554880250665
0.0374 0.121560435775357
0.0374 0.121565991300048
0.0374 0.12157154682474
0.0374 0.121577102349431
0.0374 0.121582657874123
0.0374 0.121588213398814
0.0374 0.121593768923506
0.0374 0.121599324448198
0.0374 0.121604879972889
0.0374 0.121610435497581
0.0374 0.121615991022272
0.0374 0.121621546546964
0.0374 0.121627102071655
0.0374 0.121632657596347
0.0374 0.121638213121038
0.0374 0.12164376864573
0.0374 0.121649324170421
0.0374 0.121654879695113
0.0374 0.121660435219804
0.0374 0.121665990744496
0.0374 0.121671546269187
0.0374 0.121677101793879
0.0374 0.12168265731857
0.0374 0.121688212843262
0.0374 0.121693768367954
0.0374 0.121699323892645
0.0374 0.121704879417337
0.0374 0.121710434942028
0.0374 0.12171599046672
0.0374 0.121721545991411
0.0374 0.121727101516103
0.0374 0.121732657040794
0.0374 0.121738212565486
0.0374 0.121743768090177
0.0374 0.121749323614869
0.0374 0.12175487913956
0.0374 0.121760434664252
0.0374 0.121765990188943
0.0374 0.121771545713635
0.0374 0.121777101238326
0.0374 0.121782656763018
0.0374 0.12178821228771
0.0374 0.121793767812401
0.0374 0.121799323337093
0.0374 0.121804878861784
0.0374 0.121810434386476
0.0374 0.121815989911167
0.0374 0.121821545435859
0.0374 0.12182710096055
0.0374 0.121832656485242
0.0374 0.121838212009933
0.0374 0.121843767534625
0.0374 0.121849323059316
0.0374 0.121854878584008
0.0374 0.121860434108699
0.0374 0.121865989633391
0.0374 0.121871545158082
0.0374 0.121877100682774
0.0374 0.121882656207466
0.0374 0.121888211732157
0.0374 0.121893767256849
0.0374 0.12189932278154
0.0374 0.121904878306232
0.0374 0.121910433830923
0.0374 0.121915989355615
0.0374 0.121921544880306
0.0374 0.121927100404998
0.0374 0.121932655929689
0.0374 0.121938211454381
0.0374 0.121943766979072
0.0374 0.121949322503764
0.0374 0.121954878028455
0.0374 0.121960433553147
0.0374 0.121965989077838
0.0374 0.12197154460253
0.0374 0.121977100127222
0.0374 0.121982655651913
0.0374 0.121988211176605
0.0374 0.121993766701296
0.0374 0.121999322225988
0.0374 0.122004877750679
0.0374 0.122010433275371
0.0374 0.122015988800062
0.0374 0.122021544324754
0.0374 0.122027099849445
0.0374 0.122032655374137
0.0374 0.122038210898828
0.0374 0.12204376642352
0.0374 0.122049321948211
0.0374 0.122054877472903
0.0374 0.122060432997594
0.0374 0.122065988522286
0.0374 0.122071544046978
0.0374 0.122077099571669
0.0374 0.122082655096361
0.0374 0.122088210621052
0.0374 0.122093766145744
0.0374 0.122099321670435
0.0374 0.122104877195127
0.0374 0.122110432719818
0.0374 0.12211598824451
0.0374 0.122121543769201
0.0374 0.122127099293893
0.0374 0.122132654818584
0.0374 0.122138210343276
0.0374 0.122143765867967
0.0374 0.122149321392659
0.0374 0.12215487691735
0.0374 0.122160432442042
0.0374 0.122165987966734
0.0374 0.122171543491425
0.0374 0.122177099016117
0.0374 0.122182654540808
0.0374 0.1221882100655
0.0374 0.122193765590191
0.0374 0.122199321114883
0.0374 0.122204876639574
0.0374 0.122210432164266
0.0374 0.122215987688957
0.0374 0.122221543213649
0.0374 0.12222709873834
0.0374 0.122232654263032
0.0374 0.122238209787723
0.0374 0.122243765312415
0.0374 0.122249320837106
0.0374 0.122254876361798
0.0374 0.12226043188649
0.0374 0.122265987411181
0.0374 0.122271542935873
0.0374 0.122277098460564
0.0374 0.122282653985256
0.0374 0.122288209509947
0.0374 0.122293765034639
0.0374 0.12229932055933
0.0374 0.122304876084022
0.0374 0.122310431608713
0.0374 0.122315987133405
0.0374 0.122321542658096
0.0374 0.122327098182788
0.0374 0.122332653707479
0.0374 0.122338209232171
0.0374 0.122343764756862
0.0374 0.122349320281554
0.0374 0.122354875806246
0.0374 0.122360431330937
0.0374 0.122365986855629
0.0374 0.12237154238032
0.0374 0.122377097905012
0.0374 0.122382653429703
0.0374 0.122388208954395
0.0374 0.122393764479086
0.0374 0.122399320003778
0.0374 0.122404875528469
0.0374 0.122410431053161
0.0374 0.122415986577852
0.0374 0.122421542102544
0.0374 0.122427097627235
0.0374 0.122432653151927
0.0374 0.122438208676618
0.0374 0.12244376420131
0.0374 0.122449319726002
0.0374 0.122454875250693
0.0374 0.122460430775385
0.0374 0.122465986300076
0.0374 0.122471541824768
0.0374 0.122477097349459
0.0374 0.122482652874151
0.0374 0.122488208398842
0.0374 0.122493763923534
0.0374 0.122499319448225
0.0374 0.122504874972917
0.0374 0.122510430497608
0.0374 0.1225159860223
0.0374 0.122521541546991
0.0374 0.122527097071683
0.0374 0.122532652596374
0.0374 0.122538208121066
0.0374 0.122543763645758
0.0374 0.122549319170449
0.0374 0.122554874695141
0.0374 0.122560430219832
0.0374 0.122565985744524
0.0374 0.122571541269215
0.0374 0.122577096793907
0.0374 0.122582652318598
0.0374 0.12258820784329
0.0374 0.122593763367981
0.0374 0.122599318892673
0.0374 0.122604874417364
0.0374 0.122610429942056
0.0374 0.122615985466747
0.0374 0.122621540991439
0.0374 0.12262709651613
0.0374 0.122632652040822
0.0374 0.122638207565514
0.0374 0.122643763090205
0.0374 0.122649318614897
0.0374 0.122654874139588
0.0374 0.12266042966428
0.0374 0.122665985188971
0.0374 0.122671540713663
0.0374 0.122677096238354
0.0374 0.122682651763046
0.0374 0.122688207287737
0.0374 0.122693762812429
0.0374 0.12269931833712
0.0374 0.122704873861812
0.0374 0.122710429386503
0.0374 0.122715984911195
0.0374 0.122721540435886
0.0374 0.122727095960578
0.0374 0.12273265148527
0.0374 0.122738207009961
0.0374 0.122743762534653
0.0374 0.122749318059344
0.0374 0.122754873584036
0.0374 0.122760429108727
0.0374 0.122765984633419
0.0374 0.12277154015811
0.0374 0.122777095682802
0.0374 0.122782651207493
0.0374 0.122788206732185
0.0374 0.122793762256876
0.0374 0.122799317781568
0.0374 0.122804873306259
0.0374 0.122810428830951
0.0374 0.122815984355642
0.0374 0.122821539880334
0.0374 0.122827095405026
0.0374 0.122832650929717
0.0375 0.122838206454409
0.0375 0.1228437619791
0.0375 0.122849317503792
0.0375 0.122854873028483
0.0375 0.122860428553175
0.0375 0.122865984077866
0.0375 0.122871539602558
0.0375 0.122877095127249
0.0375 0.122882650651941
0.0375 0.122888206176632
0.0375 0.122893761701324
0.0375 0.122899317226015
0.0375 0.122904872750707
0.0375 0.122910428275398
0.0375 0.12291598380009
0.0375 0.122921539324782
0.0375 0.122927094849473
0.0375 0.122932650374165
0.0375 0.122938205898856
0.0375 0.122943761423548
0.0375 0.122949316948239
0.0375 0.122954872472931
0.0375 0.122960427997622
0.0375 0.122965983522314
0.0375 0.122971539047005
0.0375 0.122977094571697
0.0375 0.122982650096388
0.0375 0.12298820562108
0.0375 0.122993761145771
0.0375 0.122999316670463
0.0375 0.123004872195154
0.0375 0.123010427719846
0.0375 0.123015983244538
0.0375 0.123021538769229
0.0375 0.123027094293921
0.0375 0.123032649818612
0.0375 0.123038205343304
0.0375 0.123043760867995
0.0375 0.123049316392687
0.0375 0.123054871917378
0.0375 0.12306042744207
0.0375 0.123065982966761
0.0375 0.123071538491453
0.0375 0.123077094016144
0.0375 0.123082649540836
0.0375 0.123088205065527
0.0375 0.123093760590219
0.0375 0.12309931611491
0.0375 0.123104871639602
0.0375 0.123110427164294
0.0375 0.123115982688985
0.0375 0.123121538213677
0.0375 0.123127093738368
0.0375 0.12313264926306
0.0375 0.123138204787751
0.0375 0.123143760312443
0.0375 0.123149315837134
0.0375 0.123154871361826
0.0375 0.123160426886517
0.0375 0.123165982411209
0.0375 0.1231715379359
0.0375 0.123177093460592
0.0375 0.123182648985283
0.0375 0.123188204509975
0.0375 0.123193760034666
0.0375 0.123199315559358
0.0375 0.12320487108405
0.0375 0.123210426608741
0.0375 0.123215982133433
0.0375 0.123221537658124
0.0375 0.123227093182816
0.0375 0.123232648707507
0.0375 0.123238204232199
0.0375 0.12324375975689
0.0375 0.123249315281582
0.0375 0.123254870806273
0.0375 0.123260426330965
0.0375 0.123265981855656
0.0375 0.123271537380348
0.0375 0.123277092905039
0.0375 0.123282648429731
0.0375 0.123288203954422
0.0375 0.123293759479114
0.0375 0.123299315003806
0.0375 0.123304870528497
0.0375 0.123310426053189
0.0375 0.12331598157788
0.0375 0.123321537102572
0.0375 0.123327092627263
0.0375 0.123332648151955
0.0375 0.123338203676646
0.0375 0.123343759201338
0.0375 0.123349314726029
0.0375 0.123354870250721
0.0375 0.123360425775412
0.0375 0.123365981300104
0.0375 0.123371536824795
0.0375 0.123377092349487
0.0375 0.123382647874178
0.0375 0.12338820339887
0.0375 0.123393758923562
0.0375 0.123399314448253
0.0375 0.123404869972945
0.0375 0.123410425497636
0.0375 0.123415981022328
0.0375 0.123421536547019
0.0375 0.123427092071711
0.0375 0.123432647596402
0.0375 0.123438203121094
0.0375 0.123443758645785
0.0375 0.123449314170477
0.0375 0.123454869695168
0.0375 0.12346042521986
0.0375 0.123465980744551
0.0375 0.123471536269243
0.0375 0.123477091793934
0.0375 0.123482647318626
0.0375 0.123488202843318
0.0375 0.123493758368009
0.0375 0.123499313892701
0.0375 0.123504869417392
0.0375 0.123510424942084
0.0375 0.123515980466775
0.0375 0.123521535991467
0.0375 0.123527091516158
0.0375 0.12353264704085
0.0375 0.123538202565541
0.0375 0.123543758090233
0.0375 0.123549313614924
0.0375 0.123554869139616
0.0375 0.123560424664307
0.0375 0.123565980188999
0.0375 0.12357153571369
0.0375 0.123577091238382
0.0375 0.123582646763074
0.0375 0.123588202287765
0.0375 0.123593757812457
0.0375 0.123599313337148
0.0375 0.12360486886184
0.0375 0.123610424386531
0.0375 0.123615979911223
0.0375 0.123621535435914
0.0375 0.123627090960606
0.0375 0.123632646485297
0.0375 0.123638202009989
0.0375 0.12364375753468
0.0375 0.123649313059372
0.0375 0.123654868584063
0.0375 0.123660424108755
0.0375 0.123665979633446
0.0375 0.123671535158138
0.0375 0.12367709068283
0.0375 0.123682646207521
0.0375 0.123688201732213
0.0375 0.123693757256904
0.0375 0.123699312781596
0.0375 0.123704868306287
0.0375 0.123710423830979
0.0375 0.12371597935567
0.0375 0.123721534880362
0.0375 0.123727090405053
0.0375 0.123732645929745
0.0375 0.123738201454436
0.0375 0.123743756979128
0.0375 0.123749312503819
0.0375 0.123754868028511
0.0375 0.123760423553202
0.0375 0.123765979077894
0.0375 0.123771534602586
0.0375 0.123777090127277
0.0375 0.123782645651969
0.0375 0.12378820117666
0.0375 0.123793756701352
0.0375 0.123799312226043
0.0375 0.123804867750735
0.0375 0.123810423275426
0.0375 0.123815978800118
0.0375 0.123821534324809
0.0375 0.123827089849501
0.0375 0.123832645374192
0.0375 0.123838200898884
0.0375 0.123843756423575
0.0375 0.123849311948267
0.0375 0.123854867472958
0.0375 0.12386042299765
0.0375 0.123865978522342
0.0375 0.123871534047033
0.0375 0.123877089571725
0.0375 0.123882645096416
0.0375 0.123888200621108
0.0375 0.123893756145799
0.0375 0.123899311670491
0.0375 0.123904867195182
0.0375 0.123910422719874
0.0375 0.123915978244565
0.0375 0.123921533769257
0.0375 0.123927089293948
0.0375 0.12393264481864
0.0375 0.123938200343331
0.0375 0.123943755868023
0.0375 0.123949311392714
0.0375 0.123954866917406
0.0375 0.123960422442098
0.0375 0.123965977966789
0.0375 0.123971533491481
0.0375 0.123977089016172
0.0375 0.123982644540864
0.0375 0.123988200065555
0.0375 0.123993755590247
0.0375 0.123999311114938
0.0375 0.12400486663963
0.0375 0.124010422164321
0.0375 0.124015977689013
0.0375 0.124021533213704
0.0375 0.124027088738396
0.0375 0.124032644263087
0.0375 0.124038199787779
0.0375 0.12404375531247
0.0375 0.124049310837162
0.0375 0.124054866361854
0.0375 0.124060421886545
0.0375 0.124065977411237
0.0375 0.124071532935928
0.0375 0.12407708846062
0.0375 0.124082643985311
0.0375 0.124088199510003
0.0375 0.124093755034694
0.0375 0.124099310559386
0.0375 0.124104866084077
0.0375 0.124110421608769
0.0375 0.12411597713346
0.0375 0.124121532658152
0.0375 0.124127088182843
0.0375 0.124132643707535
0.0375 0.124138199232226
0.0375 0.124143754756918
0.0375 0.12414931028161
0.0375 0.124154865806301
0.0375 0.124160421330993
0.0375 0.124165976855684
0.0375 0.124171532380376
0.0375 0.124177087905067
0.0375 0.124182643429759
0.0375 0.12418819895445
0.0375 0.124193754479142
0.0375 0.124199310003833
0.0375 0.124204865528525
0.0375 0.124210421053216
0.0375 0.124215976577908
0.0375 0.124221532102599
0.0375 0.124227087627291
0.0375 0.124232643151982
0.0375 0.124238198676674
0.0375 0.124243754201366
0.0375 0.124249309726057
0.0375 0.124254865250749
0.0375 0.12426042077544
0.0375 0.124265976300132
0.0375 0.124271531824823
0.0375 0.124277087349515
0.0375 0.124282642874206
0.0375 0.124288198398898
0.0375 0.124293753923589
0.0375 0.124299309448281
0.0375 0.124304864972972
0.0375 0.124310420497664
0.0375 0.124315976022355
0.0375 0.124321531547047
0.0375 0.124327087071738
0.0375 0.12433264259643
0.0375 0.124338198121122
0.0375 0.124343753645813
0.0375 0.124349309170505
0.0375 0.124354864695196
0.0375 0.124360420219888
0.0375 0.124365975744579
0.0375 0.124371531269271
0.0375 0.124377086793962
0.0375 0.124382642318654
0.0375 0.124388197843345
0.0375 0.124393753368037
0.0375 0.124399308892728
0.0375 0.12440486441742
0.0375 0.124410419942111
0.0375 0.124415975466803
0.0375 0.124421530991494
0.0375 0.124427086516186
0.0375 0.124432642040878
0.0375 0.124438197565569
0.0375 0.124443753090261
0.0375 0.124449308614952
0.0375 0.124454864139644
0.0375 0.124460419664335
0.0375 0.124465975189027
0.0375 0.124471530713718
0.0375 0.12447708623841
0.0375 0.124482641763101
0.0375 0.124488197287793
0.0375 0.124493752812484
0.0375 0.124499308337176
0.0375 0.124504863861867
0.0375 0.124510419386559
0.0375 0.124515974911251
0.0375 0.124521530435942
0.0375 0.124527085960634
0.0375 0.124532641485325
0.0375 0.124538197010017
0.0375 0.124543752534708
0.0375 0.1245493080594
0.0375 0.124554863584091
0.0375 0.124560419108783
0.0375 0.124565974633474
0.0375 0.124571530158166
0.0375 0.124577085682857
0.0375 0.124582641207549
0.0375 0.12458819673224
0.0375 0.124593752256932
0.0375 0.124599307781623
0.0375 0.124604863306315
0.0375 0.124610418831007
0.0375 0.124615974355698
0.0375 0.12462152988039
0.0375 0.124627085405081
0.0375 0.124632640929773
0.0375 0.124638196454464
0.0375 0.124643751979156
0.0375 0.124649307503847
0.0375 0.124654863028539
0.0375 0.12466041855323
0.0375 0.124665974077922
0.0375 0.124671529602613
0.0375 0.124677085127305
0.0375 0.124682640651996
0.0375 0.124688196176688
0.0375 0.124693751701379
0.0375 0.124699307226071
0.0375 0.124704862750763
0.0375 0.124710418275454
0.0375 0.124715973800146
0.0375 0.124721529324837
0.0375 0.124727084849529
0.0375 0.12473264037422
0.0375 0.124738195898912
0.0375 0.124743751423603
0.0375 0.124749306948295
0.0375 0.124754862472986
0.0375 0.124760417997678
0.0375 0.124765973522369
0.0375 0.124771529047061
0.0375 0.124777084571752
0.0375 0.124782640096444
0.0375 0.124788195621135
0.0375 0.124793751145827
0.0375 0.124799306670519
0.0375 0.12480486219521
0.0375 0.124810417719902
0.0375 0.124815973244593
0.0375 0.124821528769285
0.0375 0.124827084293976
0.0375 0.124832639818668
0.0375 0.124838195343359
0.0375 0.124843750868051
0.0375 0.124849306392742
0.0375 0.124854861917434
0.0375 0.124860417442125
0.0375 0.124865972966817
0.0375 0.124871528491508
0.0375 0.1248770840162
0.0375 0.124882639540891
0.0375 0.124888195065583
0.0375 0.124893750590275
0.0375 0.124899306114966
0.0375 0.124904861639658
0.0375 0.124910417164349
0.0375 0.124915972689041
0.0375 0.124921528213732
0.0375 0.124927083738424
0.0375 0.124932639263115
0.0375 0.124938194787807
0.0375 0.124943750312498
0.0375 0.12494930583719
0.0375 0.124954861361881
0.0375 0.124960416886573
0.0375 0.124965972411264
0.0375 0.124971527935956
0.0375 0.124977083460647
0.0375 0.124982638985339
0.0375 0.124988194510031
0.0375 0.124993750034722
0.0375 0.124999305559414
0.0375 0.125004861084105
0.0375 0.125010416608797
0.0375 0.125015972133488
0.0375 0.12502152765818
0.0375 0.125027083182871
0.0375 0.125032638707563
0.0375 0.125038194232254
0.0375 0.125043749756946
0.0375 0.125049305281637
0.0375 0.125054860806329
0.0375 0.12506041633102
0.0375 0.125065971855712
0.0375 0.125071527380403
0.0375 0.125077082905095
0.0375 0.125082638429787
0.0375 0.125088193954478
0.0375 0.12509374947917
0.0375 0.125099305003861
0.0375 0.125104860528553
0.0375 0.125110416053244
0.0375 0.125115971577936
0.0375 0.125121527102627
0.0375 0.125127082627319
0.0375 0.12513263815201
0.0375 0.125138193676702
0.0375 0.125143749201393
0.0375 0.125149304726085
0.0375 0.125154860250776
0.0375 0.125160415775468
0.0375 0.125165971300159
0.0375 0.125171526824851
0.0375 0.125177082349543
0.0375 0.125182637874234
0.0375 0.125188193398926
0.0375 0.125193748923617
0.0375 0.125199304448309
0.0375 0.125204859973
0.0375 0.125210415497692
0.0375 0.125215971022383
0.0375 0.125221526547075
0.0375 0.125227082071766
0.0375 0.125232637596458
0.0375 0.125238193121149
0.0375 0.125243748645841
0.0375 0.125249304170532
0.0375 0.125254859695224
0.0375 0.125260415219915
0.0375 0.125265970744607
0.0375 0.125271526269298
0.0375 0.12527708179399
0.0375 0.125282637318682
0.0375 0.125288192843373
0.0375 0.125293748368065
0.0375 0.125299303892756
0.0375 0.125304859417448
0.0375 0.125310414942139
0.0375 0.125315970466831
0.0375 0.125321525991522
0.0375 0.125327081516214
0.0375 0.125332637040905
0.0375 0.125338192565597
0.0375 0.125343748090288
0.0375 0.12534930361498
0.0375 0.125354859139671
0.0375 0.125360414664363
0.0375 0.125365970189055
0.0375 0.125371525713746
0.0375 0.125377081238438
0.0375 0.125382636763129
0.0375 0.125388192287821
0.0375 0.125393747812512
0.0375 0.125399303337204
0.0375 0.125404858861895
0.0375 0.125410414386587
0.0375 0.125415969911278
0.0375 0.12542152543597
0.0375 0.125427080960661
0.0375 0.125432636485353
0.0375 0.125438192010044
0.0375 0.125443747534736
0.0375 0.125449303059427
0.0375 0.125454858584119
0.0375 0.125460414108811
0.0375 0.125465969633502
0.0375 0.125471525158194
0.0375 0.125477080682885
0.0376 0.125482636207577
0.0376 0.125488191732268
0.0376 0.12549374725696
0.0376 0.125499302781651
0.0376 0.125504858306343
0.0376 0.125510413831034
0.0376 0.125515969355726
0.0376 0.125521524880417
0.0376 0.125527080405109
0.0376 0.1255326359298
0.0376 0.125538191454492
0.0376 0.125543746979183
0.0376 0.125549302503875
0.0376 0.125554858028567
0.0376 0.125560413553258
0.0376 0.12556596907795
0.0376 0.125571524602641
0.0376 0.125577080127333
0.0376 0.125582635652024
0.0376 0.125588191176716
0.0376 0.125593746701407
0.0376 0.125599302226099
0.0376 0.12560485775079
0.0376 0.125610413275482
0.0376 0.125615968800173
0.0376 0.125621524324865
0.0376 0.125627079849556
0.0376 0.125632635374248
0.0376 0.125638190898939
0.0376 0.125643746423631
0.0376 0.125649301948323
0.0376 0.125654857473014
0.0376 0.125660412997706
0.0376 0.125665968522397
0.0376 0.125671524047089
0.0376 0.12567707957178
0.0376 0.125682635096472
0.0376 0.125688190621163
0.0376 0.125693746145855
0.0376 0.125699301670546
0.0376 0.125704857195238
0.0376 0.125710412719929
0.0376 0.125715968244621
0.0376 0.125721523769312
0.0376 0.125727079294004
0.0376 0.125732634818695
0.0376 0.125738190343387
0.0376 0.125743745868079
0.0376 0.12574930139277
0.0376 0.125754856917462
0.0376 0.125760412442153
0.0376 0.125765967966845
0.0376 0.125771523491536
0.0376 0.125777079016228
0.0376 0.125782634540919
0.0376 0.125788190065611
0.0376 0.125793745590302
0.0376 0.125799301114994
0.0376 0.125804856639685
0.0376 0.125810412164377
0.0376 0.125815967689068
0.0376 0.12582152321376
0.0376 0.125827078738451
0.0376 0.125832634263143
0.0376 0.125838189787835
0.0376 0.125843745312526
0.0376 0.125849300837218
0.0376 0.125854856361909
0.0376 0.125860411886601
0.0376 0.125865967411292
0.0376 0.125871522935984
0.0376 0.125877078460675
0.0376 0.125882633985367
0.0376 0.125888189510058
0.0376 0.12589374503475
0.0376 0.125899300559441
0.0376 0.125904856084133
0.0376 0.125910411608824
0.0376 0.125915967133516
0.0376 0.125921522658207
0.0376 0.125927078182899
0.0376 0.125932633707591
0.0376 0.125938189232282
0.0376 0.125943744756974
0.0376 0.125949300281665
0.0376 0.125954855806357
0.0376 0.125960411331048
0.0376 0.12596596685574
0.0376 0.125971522380431
0.0376 0.125977077905123
0.0376 0.125982633429814
0.0376 0.125988188954506
0.0376 0.125993744479197
0.0376 0.125999300003889
0.0376 0.12600485552858
0.0376 0.126010411053272
0.0376 0.126015966577963
0.0376 0.126021522102655
0.0376 0.126027077627347
0.0376 0.126032633152038
0.0376 0.12603818867673
0.0376 0.126043744201421
0.0376 0.126049299726113
0.0376 0.126054855250804
0.0376 0.126060410775496
0.0376 0.126065966300187
0.0376 0.126071521824879
0.0376 0.12607707734957
0.0376 0.126082632874262
0.0376 0.126088188398953
0.0376 0.126093743923645
0.0376 0.126099299448336
0.0376 0.126104854973028
0.0376 0.126110410497719
0.0376 0.126115966022411
0.0376 0.126121521547103
0.0376 0.126127077071794
0.0376 0.126132632596486
0.0376 0.126138188121177
0.0376 0.126143743645869
0.0376 0.12614929917056
0.0376 0.126154854695252
0.0376 0.126160410219943
0.0376 0.126165965744635
0.0376 0.126171521269326
0.0376 0.126177076794018
0.0376 0.126182632318709
0.0376 0.126188187843401
0.0376 0.126193743368092
0.0376 0.126199298892784
0.0376 0.126204854417475
0.0376 0.126210409942167
0.0376 0.126215965466859
0.0376 0.12622152099155
0.0376 0.126227076516242
0.0376 0.126232632040933
0.0376 0.126238187565625
0.0376 0.126243743090316
0.0376 0.126249298615008
0.0376 0.126254854139699
0.0376 0.126260409664391
0.0376 0.126265965189082
0.0376 0.126271520713774
0.0376 0.126277076238465
0.0376 0.126282631763157
0.0376 0.126288187287848
0.0376 0.12629374281254
0.0376 0.126299298337231
0.0376 0.126304853861923
0.0376 0.126310409386615
0.0376 0.126315964911306
0.0376 0.126321520435998
0.0376 0.126327075960689
0.0376 0.126332631485381
0.0376 0.126338187010072
0.0376 0.126343742534764
0.0376 0.126349298059455
0.0376 0.126354853584147
0.0376 0.126360409108838
0.0376 0.12636596463353
0.0376 0.126371520158221
0.0376 0.126377075682913
0.0376 0.126382631207604
0.0376 0.126388186732296
0.0376 0.126393742256987
0.0376 0.126399297781679
0.0376 0.126404853306371
0.0376 0.126410408831062
0.0376 0.126415964355754
0.0376 0.126421519880445
0.0376 0.126427075405137
0.0376 0.126432630929828
0.0376 0.12643818645452
0.0376 0.126443741979211
0.0376 0.126449297503903
0.0376 0.126454853028594
0.0376 0.126460408553286
0.0376 0.126465964077977
0.0376 0.126471519602669
0.0376 0.12647707512736
0.0376 0.126482630652052
0.0376 0.126488186176743
0.0376 0.126493741701435
0.0376 0.126499297226127
0.0376 0.126504852750818
0.0376 0.12651040827551
0.0376 0.126515963800201
0.0376 0.126521519324893
0.0376 0.126527074849584
0.0376 0.126532630374276
0.0376 0.126538185898967
0.0376 0.126543741423659
0.0376 0.12654929694835
0.0376 0.126554852473042
0.0376 0.126560407997733
0.0376 0.126565963522425
0.0376 0.126571519047116
0.0376 0.126577074571808
0.0376 0.126582630096499
0.0376 0.126588185621191
0.0376 0.126593741145883
0.0376 0.126599296670574
0.0376 0.126604852195266
0.0376 0.126610407719957
0.0376 0.126615963244649
0.0376 0.12662151876934
0.0376 0.126627074294032
0.0376 0.126632629818723
0.0376 0.126638185343415
0.0376 0.126643740868106
0.0376 0.126649296392798
0.0376 0.126654851917489
0.0376 0.126660407442181
0.0376 0.126665962966872
0.0376 0.126671518491564
0.0376 0.126677074016255
0.0376 0.126682629540947
0.0376 0.126688185065639
0.0376 0.12669374059033
0.0376 0.126699296115022
0.0376 0.126704851639713
0.0376 0.126710407164405
0.0376 0.126715962689096
0.0376 0.126721518213788
0.0376 0.126727073738479
0.0376 0.126732629263171
0.0376 0.126738184787862
0.0376 0.126743740312554
0.0376 0.126749295837245
0.0376 0.126754851361937
0.0376 0.126760406886628
0.0376 0.12676596241132
0.0376 0.126771517936011
0.0376 0.126777073460703
0.0376 0.126782628985395
0.0376 0.126788184510086
0.0376 0.126793740034778
0.0376 0.126799295559469
0.0376 0.126804851084161
0.0376 0.126810406608852
0.0376 0.126815962133544
0.0376 0.126821517658235
0.0376 0.126827073182927
0.0376 0.126832628707618
0.0376 0.12683818423231
0.0376 0.126843739757001
0.0376 0.126849295281693
0.0376 0.126854850806384
0.0376 0.126860406331076
0.0376 0.126865961855767
0.0376 0.126871517380459
0.0376 0.126877072905151
0.0376 0.126882628429842
0.0376 0.126888183954534
0.0376 0.126893739479225
0.0376 0.126899295003917
0.0376 0.126904850528608
0.0376 0.1269104060533
0.0376 0.126915961577991
0.0376 0.126921517102683
0.0376 0.126927072627374
0.0376 0.126932628152066
0.0376 0.126938183676757
0.0376 0.126943739201449
0.0376 0.12694929472614
0.0376 0.126954850250832
0.0376 0.126960405775523
0.0376 0.126965961300215
0.0376 0.126971516824907
0.0376 0.126977072349598
0.0376 0.12698262787429
0.0376 0.126988183398981
0.0376 0.126993738923673
0.0376 0.126999294448364
0.0376 0.127004849973056
0.0376 0.127010405497747
0.0376 0.127015961022439
0.0376 0.12702151654713
0.0376 0.127027072071822
0.0376 0.127032627596513
0.0376 0.127038183121205
0.0376 0.127043738645896
0.0376 0.127049294170588
0.0376 0.127054849695279
0.0376 0.127060405219971
0.0376 0.127065960744663
0.0376 0.127071516269354
0.0376 0.127077071794046
0.0376 0.127082627318737
0.0376 0.127088182843429
0.0376 0.12709373836812
0.0376 0.127099293892812
0.0376 0.127104849417503
0.0376 0.127110404942195
0.0376 0.127115960466886
0.0376 0.127121515991578
0.0376 0.127127071516269
0.0376 0.127132627040961
0.0376 0.127138182565652
0.0376 0.127143738090344
0.0376 0.127149293615035
0.0376 0.127154849139727
0.0376 0.127160404664419
0.0376 0.12716596018911
0.0376 0.127171515713802
0.0376 0.127177071238493
0.0376 0.127182626763185
0.0376 0.127188182287876
0.0376 0.127193737812568
0.0376 0.127199293337259
0.0376 0.127204848861951
0.0376 0.127210404386642
0.0376 0.127215959911334
0.0376 0.127221515436025
0.0376 0.127227070960717
0.0376 0.127232626485408
0.0376 0.1272381820101
0.0376 0.127243737534791
0.0376 0.127249293059483
0.0376 0.127254848584175
0.0376 0.127260404108866
0.0376 0.127265959633558
0.0376 0.127271515158249
0.0376 0.127277070682941
0.0376 0.127282626207632
0.0376 0.127288181732324
0.0376 0.127293737257015
0.0376 0.127299292781707
0.0376 0.127304848306398
0.0376 0.12731040383109
0.0376 0.127315959355781
0.0376 0.127321514880473
0.0376 0.127327070405164
0.0376 0.127332625929856
0.0376 0.127338181454547
0.0376 0.127343736979239
0.0376 0.127349292503931
0.0376 0.127354848028622
0.0376 0.127360403553314
0.0376 0.127365959078005
0.0376 0.127371514602697
0.0376 0.127377070127388
0.0376 0.12738262565208
0.0376 0.127388181176771
0.0376 0.127393736701463
0.0376 0.127399292226154
0.0376 0.127404847750846
0.0376 0.127410403275537
0.0376 0.127415958800229
0.0376 0.12742151432492
0.0376 0.127427069849612
0.0376 0.127432625374303
0.0376 0.127438180898995
0.0376 0.127443736423687
0.0376 0.127449291948378
0.0376 0.12745484747307
0.0376 0.127460402997761
0.0376 0.127465958522453
0.0376 0.127471514047144
0.0376 0.127477069571836
0.0376 0.127482625096527
0.0376 0.127488180621219
0.0376 0.12749373614591
0.0376 0.127499291670602
0.0376 0.127504847195293
0.0376 0.127510402719985
0.0376 0.127515958244676
0.0376 0.127521513769368
0.0376 0.127527069294059
0.0376 0.127532624818751
0.0376 0.127538180343443
0.0376 0.127543735868134
0.0376 0.127549291392826
0.0376 0.127554846917517
0.0376 0.127560402442209
0.0376 0.1275659579669
0.0376 0.127571513491592
0.0376 0.127577069016283
0.0376 0.127582624540975
0.0376 0.127588180065666
0.0376 0.127593735590358
0.0376 0.127599291115049
0.0376 0.127604846639741
0.0376 0.127610402164432
0.0376 0.127615957689124
0.0376 0.127621513213815
0.0376 0.127627068738507
0.0376 0.127632624263199
0.0376 0.12763817978789
0.0376 0.127643735312582
0.0376 0.127649290837273
0.0376 0.127654846361965
0.0376 0.127660401886656
0.0376 0.127665957411348
0.0376 0.127671512936039
0.0376 0.127677068460731
0.0376 0.127682623985422
0.0376 0.127688179510114
0.0376 0.127693735034805
0.0376 0.127699290559497
0.0376 0.127704846084188
0.0376 0.12771040160888
0.0376 0.127715957133571
0.0376 0.127721512658263
0.0376 0.127727068182955
0.0376 0.127732623707646
0.0376 0.127738179232338
0.0376 0.127743734757029
0.0376 0.127749290281721
0.0376 0.127754845806412
0.0376 0.127760401331104
0.0376 0.127765956855795
0.0376 0.127771512380487
0.0376 0.127777067905178
0.0376 0.12778262342987
0.0376 0.127788178954561
0.0376 0.127793734479253
0.0376 0.127799290003944
0.0376 0.127804845528636
0.0376 0.127810401053327
0.0376 0.127815956578019
0.0376 0.127821512102711
0.0376 0.127827067627402
0.0376 0.127832623152094
0.0376 0.127838178676785
0.0376 0.127843734201477
0.0376 0.127849289726168
0.0376 0.12785484525086
0.0376 0.127860400775551
0.0376 0.127865956300243
0.0376 0.127871511824934
0.0376 0.127877067349626
0.0376 0.127882622874317
0.0376 0.127888178399009
0.0376 0.1278937339237
0.0376 0.127899289448392
0.0376 0.127904844973083
0.0376 0.127910400497775
0.0376 0.127915956022467
0.0376 0.127921511547158
0.0376 0.12792706707185
0.0376 0.127932622596541
0.0376 0.127938178121233
0.0376 0.127943733645924
0.0376 0.127949289170616
0.0376 0.127954844695307
0.0376 0.127960400219999
0.0376 0.12796595574469
0.0376 0.127971511269382
0.0376 0.127977066794073
0.0376 0.127982622318765
0.0376 0.127988177843456
0.0376 0.127993733368148
0.0376 0.127999288892839
0.0376 0.128004844417531
0.0376 0.128010399942223
0.0376 0.128015955466914
0.0376 0.128021510991606
0.0376 0.128027066516297
0.0376 0.128032622040989
0.0376 0.12803817756568
0.0376 0.128043733090372
0.0376 0.128049288615063
0.0376 0.128054844139755
0.0376 0.128060399664446
0.0376 0.128065955189138
0.0376 0.128071510713829
0.0376 0.128077066238521
0.0376 0.128082621763212
0.0376 0.128088177287904
0.0376 0.128093732812596
0.0376 0.128099288337287
0.0376 0.128104843861979
0.0376 0.12811039938667
0.0376 0.128115954911362
0.0376 0.128121510436053
0.0376 0.128127065960745
0.0376 0.128132621485436
0.0376 0.128138177010128
0.0376 0.128143732534819
0.0376 0.128149288059511
0.0376 0.128154843584202
0.0376 0.128160399108894
0.0376 0.128165954633585
0.0376 0.128171510158277
0.0376 0.128177065682968
0.0376 0.12818262120766
0.0376 0.128188176732351
0.0376 0.128193732257043
0.0376 0.128199287781735
0.0376 0.128204843306426
0.0376 0.128210398831118
0.0376 0.128215954355809
0.0376 0.128221509880501
0.0376 0.128227065405192
0.0376 0.128232620929884
0.0376 0.128238176454575
0.0376 0.128243731979267
0.0376 0.128249287503958
0.0376 0.12825484302865
0.0376 0.128260398553341
0.0376 0.128265954078033
0.0376 0.128271509602724
0.0376 0.128277065127416
0.0376 0.128282620652107
0.0376 0.128288176176799
0.0376 0.128293731701491
0.0376 0.128299287226182
0.0376 0.128304842750874
0.0376 0.128310398275565
0.0376 0.128315953800257
0.0376 0.128321509324948
0.0376 0.12832706484964
0.0376 0.128332620374331
0.0376 0.128338175899023
0.0376 0.128343731423714
0.0376 0.128349286948406
0.0376 0.128354842473097
0.0376 0.128360397997789
0.0376 0.12836595352248
0.0376 0.128371509047172
0.0376 0.128377064571863
0.0376 0.128382620096555
0.0376 0.128388175621247
0.0376 0.128393731145938
0.0376 0.12839928667063
0.0376 0.128404842195321
0.0376 0.128410397720013
0.0376 0.128415953244704
0.0376 0.128421508769396
0.0376 0.128427064294087
0.0376 0.128432619818779
0.0376 0.12843817534347
0.0376 0.128443730868162
0.0376 0.128449286392853
0.0376 0.128454841917545
0.0377 0.128460397442236
0.0377 0.128465952966928
0.0377 0.12847150849162
0.0377 0.128477064016311
0.0377 0.128482619541003
0.0377 0.128488175065694
0.0377 0.128493730590386
0.0377 0.128499286115077
0.0377 0.128504841639769
0.0377 0.12851039716446
0.0377 0.128515952689152
0.0377 0.128521508213843
0.0377 0.128527063738535
0.0377 0.128532619263226
0.0377 0.128538174787918
0.0377 0.128543730312609
0.0377 0.128549285837301
0.0377 0.128554841361992
0.0377 0.128560396886684
0.0377 0.128565952411376
0.0377 0.128571507936067
0.0377 0.128577063460759
0.0377 0.12858261898545
0.0377 0.128588174510142
0.0377 0.128593730034833
0.0377 0.128599285559525
0.0377 0.128604841084216
0.0377 0.128610396608908
0.0377 0.128615952133599
0.0377 0.128621507658291
0.0377 0.128627063182982
0.0377 0.128632618707674
0.0377 0.128638174232365
0.0377 0.128643729757057
0.0377 0.128649285281748
0.0377 0.12865484080644
0.0377 0.128660396331131
0.0377 0.128665951855823
0.0377 0.128671507380515
0.0377 0.128677062905206
0.0377 0.128682618429898
0.0377 0.128688173954589
0.0377 0.128693729479281
0.0377 0.128699285003972
0.0377 0.128704840528664
0.0377 0.128710396053355
0.0377 0.128715951578047
0.0377 0.128721507102738
0.0377 0.12872706262743
0.0377 0.128732618152121
0.0377 0.128738173676813
0.0377 0.128743729201504
0.0377 0.128749284726196
0.0377 0.128754840250888
0.0377 0.128760395775579
0.0377 0.128765951300271
0.0377 0.128771506824962
0.0377 0.128777062349654
0.0377 0.128782617874345
0.0377 0.128788173399037
0.0377 0.128793728923728
0.0377 0.12879928444842
0.0377 0.128804839973111
0.0377 0.128810395497803
0.0377 0.128815951022494
0.0377 0.128821506547186
0.0377 0.128827062071877
0.0377 0.128832617596569
0.0377 0.12883817312126
0.0377 0.128843728645952
0.0377 0.128849284170644
0.0377 0.128854839695335
0.0377 0.128860395220027
0.0377 0.128865950744718
0.0377 0.12887150626941
0.0377 0.128877061794101
0.0377 0.128882617318793
0.0377 0.128888172843484
0.0377 0.128893728368176
0.0377 0.128899283892867
0.0377 0.128904839417559
0.0377 0.12891039494225
0.0377 0.128915950466942
0.0377 0.128921505991633
0.0377 0.128927061516325
0.0377 0.128932617041016
0.0377 0.128938172565708
0.0377 0.1289437280904
0.0377 0.128949283615091
0.0377 0.128954839139783
0.0377 0.128960394664474
0.0377 0.128965950189166
0.0377 0.128971505713857
0.0377 0.128977061238549
0.0377 0.12898261676324
0.0377 0.128988172287932
0.0377 0.128993727812623
0.0377 0.128999283337315
0.0377 0.129004838862006
0.0377 0.129010394386698
0.0377 0.129015949911389
0.0377 0.129021505436081
0.0377 0.129027060960772
0.0377 0.129032616485464
0.0377 0.129038172010155
0.0377 0.129043727534847
0.0377 0.129049283059539
0.0377 0.12905483858423
0.0377 0.129060394108922
0.0377 0.129065949633613
0.0377 0.129071505158305
0.0377 0.129077060682996
0.0377 0.129082616207688
0.0377 0.129088171732379
0.0377 0.129093727257071
0.0377 0.129099282781762
0.0377 0.129104838306454
0.0377 0.129110393831145
0.0377 0.129115949355837
0.0377 0.129121504880528
0.0377 0.12912706040522
0.0377 0.129132615929912
0.0377 0.129138171454603
0.0377 0.129143726979295
0.0377 0.129149282503986
0.0377 0.129154838028678
0.0377 0.129160393553369
0.0377 0.129165949078061
0.0377 0.129171504602752
0.0377 0.129177060127444
0.0377 0.129182615652135
0.0377 0.129188171176827
0.0377 0.129193726701518
0.0377 0.12919928222621
0.0377 0.129204837750901
0.0377 0.129210393275593
0.0377 0.129215948800284
0.0377 0.129221504324976
0.0377 0.129227059849668
0.0377 0.129232615374359
0.0377 0.129238170899051
0.0377 0.129243726423742
0.0377 0.129249281948434
0.0377 0.129254837473125
0.0377 0.129260392997817
0.0377 0.129265948522508
0.0377 0.1292715040472
0.0377 0.129277059571891
0.0377 0.129282615096583
0.0377 0.129288170621274
0.0377 0.129293726145966
0.0377 0.129299281670657
0.0377 0.129304837195349
0.0377 0.12931039272004
0.0377 0.129315948244732
0.0377 0.129321503769424
0.0377 0.129327059294115
0.0377 0.129332614818807
0.0377 0.129338170343498
0.0377 0.12934372586819
0.0377 0.129349281392881
0.0377 0.129354836917573
0.0377 0.129360392442264
0.0377 0.129365947966956
0.0377 0.129371503491647
0.0377 0.129377059016339
0.0377 0.12938261454103
0.0377 0.129388170065722
0.0377 0.129393725590413
0.0377 0.129399281115105
0.0377 0.129404836639796
0.0377 0.129410392164488
0.0377 0.12941594768918
0.0377 0.129421503213871
0.0377 0.129427058738563
0.0377 0.129432614263254
0.0377 0.129438169787946
0.0377 0.129443725312637
0.0377 0.129449280837329
0.0377 0.12945483636202
0.0377 0.129460391886712
0.0377 0.129465947411403
0.0377 0.129471502936095
0.0377 0.129477058460786
0.0377 0.129482613985478
0.0377 0.129488169510169
0.0377 0.129493725034861
0.0377 0.129499280559552
0.0377 0.129504836084244
0.0377 0.129510391608936
0.0377 0.129515947133627
0.0377 0.129521502658319
0.0377 0.12952705818301
0.0377 0.129532613707702
0.0377 0.129538169232393
0.0377 0.129543724757085
0.0377 0.129549280281776
0.0377 0.129554835806468
0.0377 0.129560391331159
0.0377 0.129565946855851
0.0377 0.129571502380542
0.0377 0.129577057905234
0.0377 0.129582613429925
0.0377 0.129588168954617
0.0377 0.129593724479308
0.0377 0.129599280004
0.0377 0.129604835528692
0.0377 0.129610391053383
0.0377 0.129615946578075
0.0377 0.129621502102766
0.0377 0.129627057627458
0.0377 0.129632613152149
0.0377 0.129638168676841
0.0377 0.129643724201532
0.0377 0.129649279726224
0.0377 0.129654835250915
0.0377 0.129660390775607
0.0377 0.129665946300298
0.0377 0.12967150182499
0.0377 0.129677057349681
0.0377 0.129682612874373
0.0377 0.129688168399064
0.0377 0.129693723923756
0.0377 0.129699279448448
0.0377 0.129704834973139
0.0377 0.129710390497831
0.0377 0.129715946022522
0.0377 0.129721501547214
0.0377 0.129727057071905
0.0377 0.129732612596597
0.0377 0.129738168121288
0.0377 0.12974372364598
0.0377 0.129749279170671
0.0377 0.129754834695363
0.0377 0.129760390220054
0.0377 0.129765945744746
0.0377 0.129771501269437
0.0377 0.129777056794129
0.0377 0.12978261231882
0.0377 0.129788167843512
0.0377 0.129793723368204
0.0377 0.129799278892895
0.0377 0.129804834417587
0.0377 0.129810389942278
0.0377 0.12981594546697
0.0377 0.129821500991661
0.0377 0.129827056516353
0.0377 0.129832612041044
0.0377 0.129838167565736
0.0377 0.129843723090427
0.0377 0.129849278615119
0.0377 0.12985483413981
0.0377 0.129860389664502
0.0377 0.129865945189193
0.0377 0.129871500713885
0.0377 0.129877056238576
0.0377 0.129882611763268
0.0377 0.12988816728796
0.0377 0.129893722812651
0.0377 0.129899278337343
0.0377 0.129904833862034
0.0377 0.129910389386726
0.0377 0.129915944911417
0.0377 0.129921500436109
0.0377 0.1299270559608
0.0377 0.129932611485492
0.0377 0.129938167010183
0.0377 0.129943722534875
0.0377 0.129949278059566
0.0377 0.129954833584258
0.0377 0.129960389108949
0.0377 0.129965944633641
0.0377 0.129971500158332
0.0377 0.129977055683024
0.0377 0.129982611207716
0.0377 0.129988166732407
0.0377 0.129993722257099
0.0377 0.12999927778179
0.0377 0.130004833306482
0.0377 0.130010388831173
0.0377 0.130015944355865
0.0377 0.130021499880556
0.0377 0.130027055405248
0.0377 0.130032610929939
0.0377 0.130038166454631
0.0377 0.130043721979322
0.0377 0.130049277504014
0.0377 0.130054833028705
0.0377 0.130060388553397
0.0377 0.130065944078088
0.0377 0.13007149960278
0.0377 0.130077055127472
0.0377 0.130082610652163
0.0377 0.130088166176855
0.0377 0.130093721701546
0.0377 0.130099277226238
0.0377 0.130104832750929
0.0377 0.130110388275621
0.0377 0.130115943800312
0.0377 0.130121499325004
0.0377 0.130127054849695
0.0377 0.130132610374387
0.0377 0.130138165899078
0.0377 0.13014372142377
0.0377 0.130149276948461
0.0377 0.130154832473153
0.0377 0.130160387997844
0.0377 0.130165943522536
0.0377 0.130171499047228
0.0377 0.130177054571919
0.0377 0.130182610096611
0.0377 0.130188165621302
0.0377 0.130193721145994
0.0377 0.130199276670685
0.0377 0.130204832195377
0.0377 0.130210387720068
0.0377 0.13021594324476
0.0377 0.130221498769451
0.0377 0.130227054294143
0.0377 0.130232609818834
0.0377 0.130238165343526
0.0377 0.130243720868217
0.0377 0.130249276392909
0.0377 0.1302548319176
0.0377 0.130260387442292
0.0377 0.130265942966984
0.0377 0.130271498491675
0.0377 0.130277054016367
0.0377 0.130282609541058
0.0377 0.13028816506575
0.0377 0.130293720590441
0.0377 0.130299276115133
0.0377 0.130304831639824
0.0377 0.130310387164516
0.0377 0.130315942689207
0.0377 0.130321498213899
0.0377 0.13032705373859
0.0377 0.130332609263282
0.0377 0.130338164787973
0.0377 0.130343720312665
0.0377 0.130349275837356
0.0377 0.130354831362048
0.0377 0.13036038688674
0.0377 0.130365942411431
0.0377 0.130371497936123
0.0377 0.130377053460814
0.0377 0.130382608985506
0.0377 0.130388164510197
0.0377 0.130393720034889
0.0377 0.13039927555958
0.0377 0.130404831084272
0.0377 0.130410386608963
0.0377 0.130415942133655
0.0377 0.130421497658346
0.0377 0.130427053183038
0.0377 0.130432608707729
0.0377 0.130438164232421
0.0377 0.130443719757112
0.0377 0.130449275281804
0.0377 0.130454830806496
0.0377 0.130460386331187
0.0377 0.130465941855879
0.0377 0.13047149738057
0.0377 0.130477052905262
0.0377 0.130482608429953
0.0377 0.130488163954645
0.0377 0.130493719479336
0.0377 0.130499275004028
0.0377 0.130504830528719
0.0377 0.130510386053411
0.0377 0.130515941578102
0.0377 0.130521497102794
0.0377 0.130527052627485
0.0377 0.130532608152177
0.0377 0.130538163676868
0.0377 0.13054371920156
0.0377 0.130549274726252
0.0377 0.130554830250943
0.0377 0.130560385775635
0.0377 0.130565941300326
0.0377 0.130571496825018
0.0377 0.130577052349709
0.0377 0.130582607874401
0.0377 0.130588163399092
0.0377 0.130593718923784
0.0377 0.130599274448475
0.0377 0.130604829973167
0.0377 0.130610385497858
0.0377 0.13061594102255
0.0377 0.130621496547241
0.0377 0.130627052071933
0.0377 0.130632607596624
0.0377 0.130638163121316
0.0377 0.130643718646008
0.0377 0.130649274170699
0.0377 0.130654829695391
0.0377 0.130660385220082
0.0377 0.130665940744774
0.0377 0.130671496269465
0.0377 0.130677051794157
0.0377 0.130682607318848
0.0377 0.13068816284354
0.0377 0.130693718368231
0.0377 0.130699273892923
0.0377 0.130704829417614
0.0377 0.130710384942306
0.0377 0.130715940466997
0.0377 0.130721495991689
0.0377 0.13072705151638
0.0377 0.130732607041072
0.0377 0.130738162565764
0.0377 0.130743718090455
0.0377 0.130749273615147
0.0377 0.130754829139838
0.0377 0.13076038466453
0.0377 0.130765940189221
0.0377 0.130771495713913
0.0377 0.130777051238604
0.0377 0.130782606763296
0.0377 0.130788162287987
0.0377 0.130793717812679
0.0377 0.13079927333737
0.0377 0.130804828862062
0.0377 0.130810384386753
0.0377 0.130815939911445
0.0377 0.130821495436136
0.0377 0.130827050960828
0.0377 0.13083260648552
0.0377 0.130838162010211
0.0377 0.130843717534903
0.0377 0.130849273059594
0.0377 0.130854828584286
0.0377 0.130860384108977
0.0377 0.130865939633669
0.0377 0.13087149515836
0.0377 0.130877050683052
0.0377 0.130882606207743
0.0377 0.130888161732435
0.0377 0.130893717257126
0.0377 0.130899272781818
0.0377 0.130904828306509
0.0377 0.130910383831201
0.0377 0.130915939355892
0.0377 0.130921494880584
0.0377 0.130927050405276
0.0377 0.130932605929967
0.0377 0.130938161454659
0.0377 0.13094371697935
0.0377 0.130949272504042
0.0377 0.130954828028733
0.0377 0.130960383553425
0.0377 0.130965939078116
0.0377 0.130971494602808
0.0377 0.130977050127499
0.0377 0.130982605652191
0.0377 0.130988161176882
0.0377 0.130993716701574
0.0377 0.130999272226265
0.0377 0.131004827750957
0.0377 0.131010383275648
0.0377 0.13101593880034
0.0377 0.131021494325032
0.0377 0.131027049849723
0.0377 0.131032605374415
0.0377 0.131038160899106
0.0377 0.131043716423798
0.0377 0.131049271948489
0.0377 0.131054827473181
0.0377 0.131060382997872
0.0377 0.131065938522564
0.0377 0.131071494047255
0.0377 0.131077049571947
0.0377 0.131082605096638
0.0377 0.13108816062133
0.0377 0.131093716146021
0.0377 0.131099271670713
0.0377 0.131104827195404
0.0377 0.131110382720096
0.0377 0.131115938244788
0.0377 0.131121493769479
0.0377 0.131127049294171
0.0377 0.131132604818862
0.0377 0.131138160343554
0.0377 0.131143715868245
0.0377 0.131149271392937
0.0377 0.131154826917628
0.0377 0.13116038244232
0.0377 0.131165937967011
0.0377 0.131171493491703
0.0377 0.131177049016394
0.0377 0.131182604541086
0.0377 0.131188160065777
0.0377 0.131193715590469
0.0377 0.13119927111516
0.0377 0.131204826639852
0.0377 0.131210382164544
0.0377 0.131215937689235
0.0377 0.131221493213927
0.0377 0.131227048738618
0.0377 0.13123260426331
0.0377 0.131238159788001
0.0377 0.131243715312693
0.0377 0.131249270837384
0.0377 0.131254826362076
0.0377 0.131260381886767
0.0377 0.131265937411459
0.0377 0.13127149293615
0.0377 0.131277048460842
0.0377 0.131282603985533
0.0377 0.131288159510225
0.0377 0.131293715034916
0.0377 0.131299270559608
0.0377 0.1313048260843
0.0377 0.131310381608991
0.0377 0.131315937133683
0.0377 0.131321492658374
0.0377 0.131327048183066
0.0377 0.131332603707757
0.0377 0.131338159232449
0.0377 0.13134371475714
0.0377 0.131349270281832
0.0377 0.131354825806523
0.0377 0.131360381331215
0.0377 0.131365936855906
0.0377 0.131371492380598
0.0377 0.131377047905289
0.0377 0.131382603429981
0.0377 0.131388158954672
0.0377 0.131393714479364
0.0377 0.131399270004056
0.0377 0.131404825528747
0.0377 0.131410381053439
0.0377 0.13141593657813
0.0377 0.131421492102822
0.0377 0.131427047627513
0.0377 0.131432603152205
0.0377 0.131438158676896
0.0377 0.131443714201588
0.0377 0.131449269726279
0.0377 0.131454825250971
0.0377 0.131460380775662
0.0377 0.131465936300354
0.0377 0.131471491825045
0.0377 0.131477047349737
0.0377 0.131482602874428
0.0377 0.13148815839912
0.0377 0.131493713923812
0.0377 0.131499269448503
0.0377 0.131504824973195
0.0377 0.131510380497886
0.0377 0.131515936022578
0.0377 0.131521491547269
0.0377 0.131527047071961
0.0377 0.131532602596652
0.0377 0.131538158121344
0.0377 0.131543713646035
0.0377 0.131549269170727
0.0377 0.131554824695418
0.0377 0.13156038022011
0.0377 0.131565935744801
0.0377 0.131571491269493
0.0377 0.131577046794184
0.0377 0.131582602318876
0.0377 0.131588157843568
0.0377 0.131593713368259
0.0377 0.131599268892951
0.0377 0.131604824417642
0.0378 0.131610379942334
0.0378 0.131615935467025
0.0378 0.131621490991717
0.0378 0.131627046516408
0.0378 0.1316326020411
0.0378 0.131638157565791
0.0378 0.131643713090483
0.0378 0.131649268615174
0.0378 0.131654824139866
0.0378 0.131660379664557
0.0378 0.131665935189249
0.0378 0.13167149071394
0.0378 0.131677046238632
0.0378 0.131682601763324
0.0378 0.131688157288015
0.0378 0.131693712812707
0.0378 0.131699268337398
0.0378 0.13170482386209
0.0378 0.131710379386781
0.0378 0.131715934911473
0.0378 0.131721490436164
0.0378 0.131727045960856
0.0378 0.131732601485547
0.0378 0.131738157010239
0.0378 0.13174371253493
0.0378 0.131749268059622
0.0378 0.131754823584313
0.0378 0.131760379109005
0.0378 0.131765934633696
0.0378 0.131771490158388
0.0378 0.13177704568308
0.0378 0.131782601207771
0.0378 0.131788156732463
0.0378 0.131793712257154
0.0378 0.131799267781846
0.0378 0.131804823306537
0.0378 0.131810378831229
0.0378 0.13181593435592
0.0378 0.131821489880612
0.0378 0.131827045405303
0.0378 0.131832600929995
0.0378 0.131838156454686
0.0378 0.131843711979378
0.0378 0.131849267504069
0.0378 0.131854823028761
0.0378 0.131860378553453
0.0378 0.131865934078144
0.0378 0.131871489602836
0.0378 0.131877045127527
0.0378 0.131882600652219
0.0378 0.13188815617691
0.0378 0.131893711701602
0.0378 0.131899267226293
0.0378 0.131904822750985
0.0378 0.131910378275676
0.0378 0.131915933800368
0.0378 0.131921489325059
0.0378 0.131927044849751
0.0378 0.131932600374442
0.0378 0.131938155899134
0.0378 0.131943711423825
0.0378 0.131949266948517
0.0378 0.131954822473208
0.0378 0.1319603779979
0.0378 0.131965933522592
0.0378 0.131971489047283
0.0378 0.131977044571975
0.0378 0.131982600096666
0.0378 0.131988155621358
0.0378 0.131993711146049
0.0378 0.131999266670741
0.0378 0.132004822195432
0.0378 0.132010377720124
0.0378 0.132015933244815
0.0378 0.132021488769507
0.0378 0.132027044294198
0.0378 0.13203259981889
0.0378 0.132038155343581
0.0378 0.132043710868273
0.0378 0.132049266392964
0.0378 0.132054821917656
0.0378 0.132060377442348
0.0378 0.132065932967039
0.0378 0.132071488491731
0.0378 0.132077044016422
0.0378 0.132082599541114
0.0378 0.132088155065805
0.0378 0.132093710590497
0.0378 0.132099266115188
0.0378 0.13210482163988
0.0378 0.132110377164571
0.0378 0.132115932689263
0.0378 0.132121488213954
0.0378 0.132127043738646
0.0378 0.132132599263337
0.0378 0.132138154788029
0.0378 0.13214371031272
0.0378 0.132149265837412
0.0378 0.132154821362104
0.0378 0.132160376886795
0.0378 0.132165932411487
0.0378 0.132171487936178
0.0378 0.13217704346087
0.0378 0.132182598985561
0.0378 0.132188154510253
0.0378 0.132193710034944
0.0378 0.132199265559636
0.0378 0.132204821084327
0.0378 0.132210376609019
0.0378 0.13221593213371
0.0378 0.132221487658402
0.0378 0.132227043183093
0.0378 0.132232598707785
0.0378 0.132238154232476
0.0378 0.132243709757168
0.0378 0.13224926528186
0.0378 0.132254820806551
0.0378 0.132260376331243
0.0378 0.132265931855934
0.0378 0.132271487380626
0.0378 0.132277042905317
0.0378 0.132282598430009
0.0378 0.1322881539547
0.0378 0.132293709479392
0.0378 0.132299265004083
0.0378 0.132304820528775
0.0378 0.132310376053466
0.0378 0.132315931578158
0.0378 0.132321487102849
0.0378 0.132327042627541
0.0378 0.132332598152233
0.0378 0.132338153676924
0.0378 0.132343709201616
0.0378 0.132349264726307
0.0378 0.132354820250999
0.0378 0.13236037577569
0.0378 0.132365931300382
0.0378 0.132371486825073
0.0378 0.132377042349765
0.0378 0.132382597874456
0.0378 0.132388153399148
0.0378 0.132393708923839
0.0378 0.132399264448531
0.0378 0.132404819973222
0.0378 0.132410375497914
0.0378 0.132415931022605
0.0378 0.132421486547297
0.0378 0.132427042071988
0.0378 0.13243259759668
0.0378 0.132438153121372
0.0378 0.132443708646063
0.0378 0.132449264170755
0.0378 0.132454819695446
0.0378 0.132460375220138
0.0378 0.132465930744829
0.0378 0.132471486269521
0.0378 0.132477041794212
0.0378 0.132482597318904
0.0378 0.132488152843595
0.0378 0.132493708368287
0.0378 0.132499263892978
0.0378 0.13250481941767
0.0378 0.132510374942361
0.0378 0.132515930467053
0.0378 0.132521485991745
0.0378 0.132527041516436
0.0378 0.132532597041128
0.0378 0.132538152565819
0.0378 0.132543708090511
0.0378 0.132549263615202
0.0378 0.132554819139894
0.0378 0.132560374664585
0.0378 0.132565930189277
0.0378 0.132571485713968
0.0378 0.13257704123866
0.0378 0.132582596763351
0.0378 0.132588152288043
0.0378 0.132593707812734
0.0378 0.132599263337426
0.0378 0.132604818862117
0.0378 0.132610374386809
0.0378 0.132615929911501
0.0378 0.132621485436192
0.0378 0.132627040960884
0.0378 0.132632596485575
0.0378 0.132638152010267
0.0378 0.132643707534958
0.0378 0.13264926305965
0.0378 0.132654818584341
0.0378 0.132660374109033
0.0378 0.132665929633724
0.0378 0.132671485158416
0.0378 0.132677040683107
0.0378 0.132682596207799
0.0378 0.13268815173249
0.0378 0.132693707257182
0.0378 0.132699262781873
0.0378 0.132704818306565
0.0378 0.132710373831257
0.0378 0.132715929355948
0.0378 0.13272148488064
0.0378 0.132727040405331
0.0378 0.132732595930023
0.0378 0.132738151454714
0.0378 0.132743706979406
0.0378 0.132749262504097
0.0378 0.132754818028789
0.0378 0.13276037355348
0.0378 0.132765929078172
0.0378 0.132771484602863
0.0378 0.132777040127555
0.0378 0.132782595652246
0.0378 0.132788151176938
0.0378 0.132793706701629
0.0378 0.132799262226321
0.0378 0.132804817751012
0.0378 0.132810373275704
0.0378 0.132815928800396
0.0378 0.132821484325087
0.0378 0.132827039849779
0.0378 0.13283259537447
0.0378 0.132838150899162
0.0378 0.132843706423853
0.0378 0.132849261948545
0.0378 0.132854817473236
0.0378 0.132860372997928
0.0378 0.132865928522619
0.0378 0.132871484047311
0.0378 0.132877039572002
0.0378 0.132882595096694
0.0378 0.132888150621385
0.0378 0.132893706146077
0.0378 0.132899261670768
0.0378 0.13290481719546
0.0378 0.132910372720152
0.0378 0.132915928244843
0.0378 0.132921483769535
0.0378 0.132927039294226
0.0378 0.132932594818918
0.0378 0.132938150343609
0.0378 0.132943705868301
0.0378 0.132949261392992
0.0378 0.132954816917684
0.0378 0.132960372442375
0.0378 0.132965927967067
0.0378 0.132971483491758
0.0378 0.13297703901645
0.0378 0.132982594541141
0.0378 0.132988150065833
0.0378 0.132993705590525
0.0378 0.132999261115216
0.0378 0.133004816639908
0.0378 0.133010372164599
0.0378 0.133015927689291
0.0378 0.133021483213982
0.0378 0.133027038738674
0.0378 0.133032594263365
0.0378 0.133038149788057
0.0378 0.133043705312748
0.0378 0.13304926083744
0.0378 0.133054816362131
0.0378 0.133060371886823
0.0378 0.133065927411514
0.0378 0.133071482936206
0.0378 0.133077038460897
0.0378 0.133082593985589
0.0378 0.133088149510281
0.0378 0.133093705034972
0.0378 0.133099260559664
0.0378 0.133104816084355
0.0378 0.133110371609047
0.0378 0.133115927133738
0.0378 0.13312148265843
0.0378 0.133127038183121
0.0378 0.133132593707813
0.0378 0.133138149232504
0.0378 0.133143704757196
0.0378 0.133149260281887
0.0378 0.133154815806579
0.0378 0.13316037133127
0.0378 0.133165926855962
0.0378 0.133171482380653
0.0378 0.133177037905345
0.0378 0.133182593430037
0.0378 0.133188148954728
0.0378 0.13319370447942
0.0378 0.133199260004111
0.0378 0.133204815528803
0.0378 0.133210371053494
0.0378 0.133215926578186
0.0378 0.133221482102877
0.0378 0.133227037627569
0.0378 0.13323259315226
0.0378 0.133238148676952
0.0378 0.133243704201643
0.0378 0.133249259726335
0.0378 0.133254815251026
0.0378 0.133260370775718
0.0378 0.133265926300409
0.0378 0.133271481825101
0.0378 0.133277037349793
0.0378 0.133282592874484
0.0378 0.133288148399176
0.0378 0.133293703923867
0.0378 0.133299259448559
0.0378 0.13330481497325
0.0378 0.133310370497942
0.0378 0.133315926022633
0.0378 0.133321481547325
0.0378 0.133327037072016
0.0378 0.133332592596708
0.0378 0.133338148121399
0.0378 0.133343703646091
0.0378 0.133349259170782
0.0378 0.133354814695474
0.0378 0.133360370220165
0.0378 0.133365925744857
0.0378 0.133371481269549
0.0378 0.13337703679424
0.0378 0.133382592318932
0.0378 0.133388147843623
0.0378 0.133393703368315
0.0378 0.133399258893006
0.0378 0.133404814417698
0.0378 0.133410369942389
0.0378 0.133415925467081
0.0378 0.133421480991772
0.0378 0.133427036516464
0.0378 0.133432592041155
0.0378 0.133438147565847
0.0378 0.133443703090538
0.0378 0.13344925861523
0.0378 0.133454814139921
0.0378 0.133460369664613
0.0378 0.133465925189305
0.0378 0.133471480713996
0.0378 0.133477036238688
0.0378 0.133482591763379
0.0378 0.133488147288071
0.0378 0.133493702812762
0.0378 0.133499258337454
0.0378 0.133504813862145
0.0378 0.133510369386837
0.0378 0.133515924911528
0.0378 0.13352148043622
0.0378 0.133527035960911
0.0378 0.133532591485603
0.0378 0.133538147010294
0.0378 0.133543702534986
0.0378 0.133549258059677
0.0378 0.133554813584369
0.0378 0.133560369109061
0.0378 0.133565924633752
0.0378 0.133571480158444
0.0378 0.133577035683135
0.0378 0.133582591207827
0.0378 0.133588146732518
0.0378 0.13359370225721
0.0378 0.133599257781901
0.0378 0.133604813306593
0.0378 0.133610368831284
0.0378 0.133615924355976
0.0378 0.133621479880667
0.0378 0.133627035405359
0.0378 0.13363259093005
0.0378 0.133638146454742
0.0378 0.133643701979433
0.0378 0.133649257504125
0.0378 0.133654813028817
0.0378 0.133660368553508
0.0378 0.1336659240782
0.0378 0.133671479602891
0.0378 0.133677035127583
0.0378 0.133682590652274
0.0378 0.133688146176966
0.0378 0.133693701701657
0.0378 0.133699257226349
0.0378 0.13370481275104
0.0378 0.133710368275732
0.0378 0.133715923800423
0.0378 0.133721479325115
0.0378 0.133727034849806
0.0378 0.133732590374498
0.0378 0.133738145899189
0.0378 0.133743701423881
0.0378 0.133749256948573
0.0378 0.133754812473264
0.0378 0.133760367997956
0.0378 0.133765923522647
0.0378 0.133771479047339
0.0378 0.13377703457203
0.0378 0.133782590096722
0.0378 0.133788145621413
0.0378 0.133793701146105
0.0378 0.133799256670796
0.0378 0.133804812195488
0.0378 0.133810367720179
0.0378 0.133815923244871
0.0378 0.133821478769562
0.0378 0.133827034294254
0.0378 0.133832589818945
0.0378 0.133838145343637
0.0378 0.133843700868329
0.0378 0.13384925639302
0.0378 0.133854811917712
0.0378 0.133860367442403
0.0378 0.133865922967095
0.0378 0.133871478491786
0.0378 0.133877034016478
0.0378 0.133882589541169
0.0378 0.133888145065861
0.0378 0.133893700590552
0.0378 0.133899256115244
0.0378 0.133904811639935
0.0378 0.133910367164627
0.0378 0.133915922689318
0.0378 0.13392147821401
0.0378 0.133927033738701
0.0378 0.133932589263393
0.0378 0.133938144788085
0.0378 0.133943700312776
0.0378 0.133949255837468
0.0378 0.133954811362159
0.0378 0.133960366886851
0.0378 0.133965922411542
0.0378 0.133971477936234
0.0378 0.133977033460925
0.0378 0.133982588985617
0.0378 0.133988144510308
0.0378 0.133993700035
0.0378 0.133999255559691
0.0378 0.134004811084383
0.0378 0.134010366609074
0.0378 0.134015922133766
0.0378 0.134021477658457
0.0378 0.134027033183149
0.0378 0.134032588707841
0.0378 0.134038144232532
0.0378 0.134043699757224
0.0378 0.134049255281915
0.0378 0.134054810806607
0.0378 0.134060366331298
0.0378 0.13406592185599
0.0378 0.134071477380681
0.0378 0.134077032905373
0.0378 0.134082588430064
0.0378 0.134088143954756
0.0378 0.134093699479447
0.0378 0.134099255004139
0.0378 0.13410481052883
0.0378 0.134110366053522
0.0378 0.134115921578213
0.0378 0.134121477102905
0.0378 0.134127032627597
0.0378 0.134132588152288
0.0378 0.13413814367698
0.0378 0.134143699201671
0.0378 0.134149254726363
0.0378 0.134154810251054
0.0378 0.134160365775746
0.0378 0.134165921300437
0.0378 0.134171476825129
0.0378 0.13417703234982
0.0378 0.134182587874512
0.0378 0.134188143399203
0.0378 0.134193698923895
0.0378 0.134199254448586
0.0378 0.134204809973278
0.0378 0.134210365497969
0.0378 0.134215921022661
0.0378 0.134221476547353
0.0378 0.134227032072044
0.0378 0.134232587596736
0.0378 0.134238143121427
0.0378 0.134243698646119
0.0378 0.13424925417081
0.0378 0.134254809695502
0.0378 0.134260365220193
0.0378 0.134265920744885
0.0378 0.134271476269576
0.0378 0.134277031794268
0.0378 0.134282587318959
0.0378 0.134288142843651
0.0378 0.134293698368342
0.0378 0.134299253893034
0.0378 0.134304809417725
0.0378 0.134310364942417
0.0378 0.134315920467109
0.0378 0.1343214759918
0.0378 0.134327031516492
0.0378 0.134332587041183
0.0378 0.134338142565875
0.0378 0.134343698090566
0.0378 0.134349253615258
0.0378 0.134354809139949
0.0378 0.134360364664641
0.0378 0.134365920189332
0.0378 0.134371475714024
0.0378 0.134377031238715
0.0378 0.134382586763407
0.0378 0.134388142288098
0.0378 0.13439369781279
0.0378 0.134399253337481
0.0378 0.134404808862173
0.0378 0.134410364386865
0.0379 0.134415919911556
0.0379 0.134421475436248
0.0379 0.134427030960939
0.0379 0.134432586485631
0.0379 0.134438142010322
0.0379 0.134443697535014
0.0379 0.134449253059705
0.0379 0.134454808584397
0.0379 0.134460364109088
0.0379 0.13446591963378
0.0379 0.134471475158471
0.0379 0.134477030683163
0.0379 0.134482586207854
0.0379 0.134488141732546
0.0379 0.134493697257237
0.0379 0.134499252781929
0.0379 0.134504808306621
0.0379 0.134510363831312
0.0379 0.134515919356004
0.0379 0.134521474880695
0.0379 0.134527030405387
0.0379 0.134532585930078
0.0379 0.13453814145477
0.0379 0.134543696979461
0.0379 0.134549252504153
0.0379 0.134554808028844
0.0379 0.134560363553536
0.0379 0.134565919078227
0.0379 0.134571474602919
0.0379 0.13457703012761
0.0379 0.134582585652302
0.0379 0.134588141176993
0.0379 0.134593696701685
0.0379 0.134599252226377
0.0379 0.134604807751068
0.0379 0.13461036327576
0.0379 0.134615918800451
0.0379 0.134621474325143
0.0379 0.134627029849834
0.0379 0.134632585374526
0.0379 0.134638140899217
0.0379 0.134643696423909
0.0379 0.1346492519486
0.0379 0.134654807473292
0.0379 0.134660362997983
0.0379 0.134665918522675
0.0379 0.134671474047366
0.0379 0.134677029572058
0.0379 0.134682585096749
0.0379 0.134688140621441
0.0379 0.134693696146133
0.0379 0.134699251670824
0.0379 0.134704807195516
0.0379 0.134710362720207
0.0379 0.134715918244899
0.0379 0.13472147376959
0.0379 0.134727029294282
0.0379 0.134732584818973
0.0379 0.134738140343665
0.0379 0.134743695868356
0.0379 0.134749251393048
0.0379 0.134754806917739
0.0379 0.134760362442431
0.0379 0.134765917967122
0.0379 0.134771473491814
0.0379 0.134777029016505
0.0379 0.134782584541197
0.0379 0.134788140065889
0.0379 0.13479369559058
0.0379 0.134799251115272
0.0379 0.134804806639963
0.0379 0.134810362164655
0.0379 0.134815917689346
0.0379 0.134821473214038
0.0379 0.134827028738729
0.0379 0.134832584263421
0.0379 0.134838139788112
0.0379 0.134843695312804
0.0379 0.134849250837495
0.0379 0.134854806362187
0.0379 0.134860361886878
0.0379 0.13486591741157
0.0379 0.134871472936261
0.0379 0.134877028460953
0.0379 0.134882583985645
0.0379 0.134888139510336
0.0379 0.134893695035028
0.0379 0.134899250559719
0.0379 0.134904806084411
0.0379 0.134910361609102
0.0379 0.134915917133794
0.0379 0.134921472658485
0.0379 0.134927028183177
0.0379 0.134932583707868
0.0379 0.13493813923256
0.0379 0.134943694757251
0.0379 0.134949250281943
0.0379 0.134954805806634
0.0379 0.134960361331326
0.0379 0.134965916856017
0.0379 0.134971472380709
0.0379 0.134977027905401
0.0379 0.134982583430092
0.0379 0.134988138954784
0.0379 0.134993694479475
0.0379 0.134999250004167
0.0379 0.135004805528858
0.0379 0.13501036105355
0.0379 0.135015916578241
0.0379 0.135021472102933
0.0379 0.135027027627624
0.0379 0.135032583152316
0.0379 0.135038138677007
0.0379 0.135043694201699
0.0379 0.13504924972639
0.0379 0.135054805251082
0.0379 0.135060360775773
0.0379 0.135065916300465
0.0379 0.135071471825157
0.0379 0.135077027349848
0.0379 0.13508258287454
0.0379 0.135088138399231
0.0379 0.135093693923923
0.0379 0.135099249448614
0.0379 0.135104804973306
0.0379 0.135110360497997
0.0379 0.135115916022689
0.0379 0.13512147154738
0.0379 0.135127027072072
0.0379 0.135132582596763
0.0379 0.135138138121455
0.0379 0.135143693646146
0.0379 0.135149249170838
0.0379 0.135154804695529
0.0379 0.135160360220221
0.0379 0.135165915744913
0.0379 0.135171471269604
0.0379 0.135177026794296
0.0379 0.135182582318987
0.0379 0.135188137843679
0.0379 0.13519369336837
0.0379 0.135199248893062
0.0379 0.135204804417753
0.0379 0.135210359942445
0.0379 0.135215915467136
0.0379 0.135221470991828
0.0379 0.135227026516519
0.0379 0.135232582041211
0.0379 0.135238137565902
0.0379 0.135243693090594
0.0379 0.135249248615285
0.0379 0.135254804139977
0.0379 0.135260359664669
0.0379 0.13526591518936
0.0379 0.135271470714052
0.0379 0.135277026238743
0.0379 0.135282581763435
0.0379 0.135288137288126
0.0379 0.135293692812818
0.0379 0.135299248337509
0.0379 0.135304803862201
0.0379 0.135310359386892
0.0379 0.135315914911584
0.0379 0.135321470436275
0.0379 0.135327025960967
0.0379 0.135332581485658
0.0379 0.13533813701035
0.0379 0.135343692535041
0.0379 0.135349248059733
0.0379 0.135354803584425
0.0379 0.135360359109116
0.0379 0.135365914633808
0.0379 0.135371470158499
0.0379 0.135377025683191
0.0379 0.135382581207882
0.0379 0.135388136732574
0.0379 0.135393692257265
0.0379 0.135399247781957
0.0379 0.135404803306648
0.0379 0.13541035883134
0.0379 0.135415914356031
0.0379 0.135421469880723
0.0379 0.135427025405414
0.0379 0.135432580930106
0.0379 0.135438136454797
0.0379 0.135443691979489
0.0379 0.135449247504181
0.0379 0.135454803028872
0.0379 0.135460358553564
0.0379 0.135465914078255
0.0379 0.135471469602947
0.0379 0.135477025127638
0.0379 0.13548258065233
0.0379 0.135488136177021
0.0379 0.135493691701713
0.0379 0.135499247226404
0.0379 0.135504802751096
0.0379 0.135510358275787
0.0379 0.135515913800479
0.0379 0.13552146932517
0.0379 0.135527024849862
0.0379 0.135532580374553
0.0379 0.135538135899245
0.0379 0.135543691423937
0.0379 0.135549246948628
0.0379 0.13555480247332
0.0379 0.135560357998011
0.0379 0.135565913522703
0.0379 0.135571469047394
0.0379 0.135577024572086
0.0379 0.135582580096777
0.0379 0.135588135621469
0.0379 0.13559369114616
0.0379 0.135599246670852
0.0379 0.135604802195543
0.0379 0.135610357720235
0.0379 0.135615913244926
0.0379 0.135621468769618
0.0379 0.13562702429431
0.0379 0.135632579819001
0.0379 0.135638135343693
0.0379 0.135643690868384
0.0379 0.135649246393076
0.0379 0.135654801917767
0.0379 0.135660357442459
0.0379 0.13566591296715
0.0379 0.135671468491842
0.0379 0.135677024016533
0.0379 0.135682579541225
0.0379 0.135688135065916
0.0379 0.135693690590608
0.0379 0.135699246115299
0.0379 0.135704801639991
0.0379 0.135710357164682
0.0379 0.135715912689374
0.0379 0.135721468214065
0.0379 0.135727023738757
0.0379 0.135732579263449
0.0379 0.13573813478814
0.0379 0.135743690312832
0.0379 0.135749245837523
0.0379 0.135754801362215
0.0379 0.135760356886906
0.0379 0.135765912411598
0.0379 0.135771467936289
0.0379 0.135777023460981
0.0379 0.135782578985672
0.0379 0.135788134510364
0.0379 0.135793690035055
0.0379 0.135799245559747
0.0379 0.135804801084438
0.0379 0.13581035660913
0.0379 0.135815912133821
0.0379 0.135821467658513
0.0379 0.135827023183205
0.0379 0.135832578707896
0.0379 0.135838134232588
0.0379 0.135843689757279
0.0379 0.135849245281971
0.0379 0.135854800806662
0.0379 0.135860356331354
0.0379 0.135865911856045
0.0379 0.135871467380737
0.0379 0.135877022905428
0.0379 0.13588257843012
0.0379 0.135888133954811
0.0379 0.135893689479503
0.0379 0.135899245004194
0.0379 0.135904800528886
0.0379 0.135910356053577
0.0379 0.135915911578269
0.0379 0.135921467102961
0.0379 0.135927022627652
0.0379 0.135932578152344
0.0379 0.135938133677035
0.0379 0.135943689201727
0.0379 0.135949244726418
0.0379 0.13595480025111
0.0379 0.135960355775801
0.0379 0.135965911300493
0.0379 0.135971466825184
0.0379 0.135977022349876
0.0379 0.135982577874567
0.0379 0.135988133399259
0.0379 0.13599368892395
0.0379 0.135999244448642
0.0379 0.136004799973333
0.0379 0.136010355498025
0.0379 0.136015911022717
0.0379 0.136021466547408
0.0379 0.1360270220721
0.0379 0.136032577596791
0.0379 0.136038133121483
0.0379 0.136043688646174
0.0379 0.136049244170866
0.0379 0.136054799695557
0.0379 0.136060355220249
0.0379 0.13606591074494
0.0379 0.136071466269632
0.0379 0.136077021794323
0.0379 0.136082577319015
0.0379 0.136088132843706
0.0379 0.136093688368398
0.0379 0.136099243893089
0.0379 0.136104799417781
0.0379 0.136110354942473
0.0379 0.136115910467164
0.0379 0.136121465991856
0.0379 0.136127021516547
0.0379 0.136132577041239
0.0379 0.13613813256593
0.0379 0.136143688090622
0.0379 0.136149243615313
0.0379 0.136154799140005
0.0379 0.136160354664696
0.0379 0.136165910189388
0.0379 0.136171465714079
0.0379 0.136177021238771
0.0379 0.136182576763462
0.0379 0.136188132288154
0.0379 0.136193687812845
0.0379 0.136199243337537
0.0379 0.136204798862229
0.0379 0.13621035438692
0.0379 0.136215909911612
0.0379 0.136221465436303
0.0379 0.136227020960995
0.0379 0.136232576485686
0.0379 0.136238132010378
0.0379 0.136243687535069
0.0379 0.136249243059761
0.0379 0.136254798584452
0.0379 0.136260354109144
0.0379 0.136265909633835
0.0379 0.136271465158527
0.0379 0.136277020683218
0.0379 0.13628257620791
0.0379 0.136288131732602
0.0379 0.136293687257293
0.0379 0.136299242781985
0.0379 0.136304798306676
0.0379 0.136310353831368
0.0379 0.136315909356059
0.0379 0.136321464880751
0.0379 0.136327020405442
0.0379 0.136332575930134
0.0379 0.136338131454825
0.0379 0.136343686979517
0.0379 0.136349242504208
0.0379 0.1363547980289
0.0379 0.136360353553591
0.0379 0.136365909078283
0.0379 0.136371464602974
0.0379 0.136377020127666
0.0379 0.136382575652358
0.0379 0.136388131177049
0.0379 0.136393686701741
0.0379 0.136399242226432
0.0379 0.136404797751124
0.0379 0.136410353275815
0.0379 0.136415908800507
0.0379 0.136421464325198
0.0379 0.13642701984989
0.0379 0.136432575374581
0.0379 0.136438130899273
0.0379 0.136443686423964
0.0379 0.136449241948656
0.0379 0.136454797473347
0.0379 0.136460352998039
0.0379 0.13646590852273
0.0379 0.136471464047422
0.0379 0.136477019572114
0.0379 0.136482575096805
0.0379 0.136488130621497
0.0379 0.136493686146188
0.0379 0.13649924167088
0.0379 0.136504797195571
0.0379 0.136510352720263
0.0379 0.136515908244954
0.0379 0.136521463769646
0.0379 0.136527019294337
0.0379 0.136532574819029
0.0379 0.13653813034372
0.0379 0.136543685868412
0.0379 0.136549241393103
0.0379 0.136554796917795
0.0379 0.136560352442486
0.0379 0.136565907967178
0.0379 0.136571463491869
0.0379 0.136577019016561
0.0379 0.136582574541253
0.0379 0.136588130065944
0.0379 0.136593685590636
0.0379 0.136599241115327
0.0379 0.136604796640019
0.0379 0.13661035216471
0.0379 0.136615907689402
0.0379 0.136621463214093
0.0379 0.136627018738785
0.0379 0.136632574263476
0.0379 0.136638129788168
0.0379 0.136643685312859
0.0379 0.136649240837551
0.0379 0.136654796362242
0.0379 0.136660351886934
0.0379 0.136665907411625
0.0379 0.136671462936317
0.0379 0.136677018461009
0.0379 0.1366825739857
0.0379 0.136688129510392
0.0379 0.136693685035083
0.0379 0.136699240559775
0.0379 0.136704796084466
0.0379 0.136710351609158
0.0379 0.136715907133849
0.0379 0.136721462658541
0.0379 0.136727018183232
0.0379 0.136732573707924
0.0379 0.136738129232615
0.0379 0.136743684757307
0.0379 0.136749240281998
0.0379 0.13675479580669
0.0379 0.136760351331382
0.0379 0.136765906856073
0.0379 0.136771462380765
0.0379 0.136777017905456
0.0379 0.136782573430148
0.0379 0.136788128954839
0.0379 0.136793684479531
0.0379 0.136799240004222
0.0379 0.136804795528914
0.0379 0.136810351053605
0.0379 0.136815906578297
0.0379 0.136821462102988
0.0379 0.13682701762768
0.0379 0.136832573152371
0.0379 0.136838128677063
0.0379 0.136843684201754
0.0379 0.136849239726446
0.0379 0.136854795251138
0.0379 0.136860350775829
0.0379 0.136865906300521
0.0379 0.136871461825212
0.0379 0.136877017349904
0.0379 0.136882572874595
0.0379 0.136888128399287
0.0379 0.136893683923978
0.0379 0.13689923944867
0.0379 0.136904794973361
0.0379 0.136910350498053
0.0379 0.136915906022744
0.0379 0.136921461547436
0.0379 0.136927017072127
0.0379 0.136932572596819
0.0379 0.13693812812151
0.0379 0.136943683646202
0.0379 0.136949239170894
0.0379 0.136954794695585
0.0379 0.136960350220277
0.0379 0.136965905744968
0.0379 0.13697146126966
0.0379 0.136977016794351
0.0379 0.136982572319043
0.0379 0.136988127843734
0.0379 0.136993683368426
0.0379 0.136999238893117
0.0379 0.137004794417809
0.0379 0.1370103499425
0.0379 0.137015905467192
0.0379 0.137021460991883
0.0379 0.137027016516575
0.0379 0.137032572041266
0.0379 0.137038127565958
0.0379 0.13704368309065
0.0379 0.137049238615341
0.0379 0.137054794140033
0.0379 0.137060349664724
0.0379 0.137065905189416
0.0379 0.137071460714107
0.0379 0.137077016238799
0.0379 0.13708257176349
0.0379 0.137088127288182
0.0379 0.137093682812873
0.0379 0.137099238337565
0.0379 0.137104793862256
0.0379 0.137110349386948
0.0379 0.137115904911639
0.0379 0.137121460436331
0.0379 0.137127015961022
0.0379 0.137132571485714
0.0379 0.137138127010406
0.0379 0.137143682535097
0.0379 0.137149238059789
0.0379 0.13715479358448
0.0379 0.137160349109172
0.0379 0.137165904633863
0.0379 0.137171460158555
0.0379 0.137177015683246
0.0379 0.137182571207938
0.038 0.137188126732629
0.038 0.137193682257321
0.038 0.137199237782012
0.038 0.137204793306704
0.038 0.137210348831395
0.038 0.137215904356087
0.038 0.137221459880778
0.038 0.13722701540547
0.038 0.137232570930162
0.038 0.137238126454853
0.038 0.137243681979545
0.038 0.137249237504236
0.038 0.137254793028928
0.038 0.137260348553619
0.038 0.137265904078311
0.038 0.137271459603002
0.038 0.137277015127694
0.038 0.137282570652385
0.038 0.137288126177077
0.038 0.137293681701768
0.038 0.13729923722646
0.038 0.137304792751151
0.038 0.137310348275843
0.038 0.137315903800534
0.038 0.137321459325226
0.038 0.137327014849917
0.038 0.137332570374609
0.038 0.137338125899301
0.038 0.137343681423992
0.038 0.137349236948684
0.038 0.137354792473375
0.038 0.137360347998067
0.038 0.137365903522758
0.038 0.13737145904745
0.038 0.137377014572141
0.038 0.137382570096833
0.038 0.137388125621524
0.038 0.137393681146216
0.038 0.137399236670907
0.038 0.137404792195599
0.038 0.13741034772029
0.038 0.137415903244982
0.038 0.137421458769674
0.038 0.137427014294365
0.038 0.137432569819057
0.038 0.137438125343748
0.038 0.13744368086844
0.038 0.137449236393131
0.038 0.137454791917823
0.038 0.137460347442514
0.038 0.137465902967206
0.038 0.137471458491897
0.038 0.137477014016589
0.038 0.13748256954128
0.038 0.137488125065972
0.038 0.137493680590663
0.038 0.137499236115355
0.038 0.137504791640046
0.038 0.137510347164738
0.038 0.13751590268943
0.038 0.137521458214121
0.038 0.137527013738813
0.038 0.137532569263504
0.038 0.137538124788196
0.038 0.137543680312887
0.038 0.137549235837579
0.038 0.13755479136227
0.038 0.137560346886962
0.038 0.137565902411653
0.038 0.137571457936345
0.038 0.137577013461036
0.038 0.137582568985728
0.038 0.137588124510419
0.038 0.137593680035111
0.038 0.137599235559802
0.038 0.137604791084494
0.038 0.137610346609186
0.038 0.137615902133877
0.038 0.137621457658569
0.038 0.13762701318326
0.038 0.137632568707952
0.038 0.137638124232643
0.038 0.137643679757335
0.038 0.137649235282026
0.038 0.137654790806718
0.038 0.137660346331409
0.038 0.137665901856101
0.038 0.137671457380792
0.038 0.137677012905484
0.038 0.137682568430175
0.038 0.137688123954867
0.038 0.137693679479558
0.038 0.13769923500425
0.038 0.137704790528942
0.038 0.137710346053633
0.038 0.137715901578325
0.038 0.137721457103016
0.038 0.137727012627708
0.038 0.137732568152399
0.038 0.137738123677091
0.038 0.137743679201782
0.038 0.137749234726474
0.038 0.137754790251165
0.038 0.137760345775857
0.038 0.137765901300548
0.038 0.13777145682524
0.038 0.137777012349931
0.038 0.137782567874623
0.038 0.137788123399314
0.038 0.137793678924006
0.038 0.137799234448698
0.038 0.137804789973389
0.038 0.137810345498081
0.038 0.137815901022772
0.038 0.137821456547464
0.038 0.137827012072155
0.038 0.137832567596847
0.038 0.137838123121538
0.038 0.13784367864623
0.038 0.137849234170921
0.038 0.137854789695613
0.038 0.137860345220304
0.038 0.137865900744996
0.038 0.137871456269687
0.038 0.137877011794379
0.038 0.13788256731907
0.038 0.137888122843762
0.038 0.137893678368454
0.038 0.137899233893145
0.038 0.137904789417837
0.038 0.137910344942528
0.038 0.13791590046722
0.038 0.137921455991911
0.038 0.137927011516603
0.038 0.137932567041294
0.038 0.137938122565986
0.038 0.137943678090677
0.038 0.137949233615369
0.038 0.13795478914006
0.038 0.137960344664752
0.038 0.137965900189443
0.038 0.137971455714135
0.038 0.137977011238826
0.038 0.137982566763518
0.038 0.13798812228821
0.038 0.137993677812901
0.038 0.137999233337593
0.038 0.138004788862284
0.038 0.138010344386976
0.038 0.138015899911667
0.038 0.138021455436359
0.038 0.13802701096105
0.038 0.138032566485742
0.038 0.138038122010433
0.038 0.138043677535125
0.038 0.138049233059816
0.038 0.138054788584508
0.038 0.138060344109199
0.038 0.138065899633891
0.038 0.138071455158582
0.038 0.138077010683274
0.038 0.138082566207966
0.038 0.138088121732657
0.038 0.138093677257349
0.038 0.13809923278204
0.038 0.138104788306732
0.038 0.138110343831423
0.038 0.138115899356115
0.038 0.138121454880806
0.038 0.138127010405498
0.038 0.138132565930189
0.038 0.138138121454881
0.038 0.138143676979572
0.038 0.138149232504264
0.038 0.138154788028955
0.038 0.138160343553647
0.038 0.138165899078338
0.038 0.13817145460303
0.038 0.138177010127722
0.038 0.138182565652413
0.038 0.138188121177105
0.038 0.138193676701796
0.038 0.138199232226488
0.038 0.138204787751179
0.038 0.138210343275871
0.038 0.138215898800562
0.038 0.138221454325254
0.038 0.138227009849945
0.038 0.138232565374637
0.038 0.138238120899328
0.038 0.13824367642402
0.038 0.138249231948711
0.038 0.138254787473403
0.038 0.138260342998094
0.038 0.138265898522786
0.038 0.138271454047478
0.038 0.138277009572169
0.038 0.138282565096861
0.038 0.138288120621552
0.038 0.138293676146244
0.038 0.138299231670935
0.038 0.138304787195627
0.038 0.138310342720318
0.038 0.13831589824501
0.038 0.138321453769701
0.038 0.138327009294393
0.038 0.138332564819084
0.038 0.138338120343776
0.038 0.138343675868467
0.038 0.138349231393159
0.038 0.13835478691785
0.038 0.138360342442542
0.038 0.138365897967234
0.038 0.138371453491925
0.038 0.138377009016617
0.038 0.138382564541308
0.038 0.138388120066
0.038 0.138393675590691
0.038 0.138399231115383
0.038 0.138404786640074
0.038 0.138410342164766
0.038 0.138415897689457
0.038 0.138421453214149
0.038 0.13842700873884
0.038 0.138432564263532
0.038 0.138438119788223
0.038 0.138443675312915
0.038 0.138449230837606
0.038 0.138454786362298
0.038 0.13846034188699
0.038 0.138465897411681
0.038 0.138471452936373
0.038 0.138477008461064
0.038 0.138482563985756
0.038 0.138488119510447
0.038 0.138493675035139
0.038 0.13849923055983
0.038 0.138504786084522
0.038 0.138510341609213
0.038 0.138515897133905
0.038 0.138521452658596
0.038 0.138527008183288
0.038 0.138532563707979
0.038 0.138538119232671
0.038 0.138543674757362
0.038 0.138549230282054
0.038 0.138554785806746
0.038 0.138560341331437
0.038 0.138565896856129
0.038 0.13857145238082
0.038 0.138577007905512
0.038 0.138582563430203
0.038 0.138588118954895
0.038 0.138593674479586
0.038 0.138599230004278
0.038 0.138604785528969
0.038 0.138610341053661
0.038 0.138615896578352
0.038 0.138621452103044
0.038 0.138627007627735
0.038 0.138632563152427
0.038 0.138638118677118
0.038 0.13864367420181
0.038 0.138649229726502
0.038 0.138654785251193
0.038 0.138660340775885
0.038 0.138665896300576
0.038 0.138671451825268
0.038 0.138677007349959
0.038 0.138682562874651
0.038 0.138688118399342
0.038 0.138693673924034
0.038 0.138699229448725
0.038 0.138704784973417
0.038 0.138710340498108
0.038 0.1387158960228
0.038 0.138721451547491
0.038 0.138727007072183
0.038 0.138732562596874
0.038 0.138738118121566
0.038 0.138743673646258
0.038 0.138749229170949
0.038 0.138754784695641
0.038 0.138760340220332
0.038 0.138765895745024
0.038 0.138771451269715
0.038 0.138777006794407
0.038 0.138782562319098
0.038 0.13878811784379
0.038 0.138793673368481
0.038 0.138799228893173
0.038 0.138804784417864
0.038 0.138810339942556
0.038 0.138815895467247
0.038 0.138821450991939
0.038 0.13882700651663
0.038 0.138832562041322
0.038 0.138838117566014
0.038 0.138843673090705
0.038 0.138849228615397
0.038 0.138854784140088
0.038 0.13886033966478
0.038 0.138865895189471
0.038 0.138871450714163
0.038 0.138877006238854
0.038 0.138882561763546
0.038 0.138888117288237
0.038 0.138893672812929
0.038 0.13889922833762
0.038 0.138904783862312
0.038 0.138910339387003
0.038 0.138915894911695
0.038 0.138921450436386
0.038 0.138927005961078
0.038 0.13893256148577
0.038 0.138938117010461
0.038 0.138943672535153
0.038 0.138949228059844
0.038 0.138954783584536
0.038 0.138960339109227
0.038 0.138965894633919
0.038 0.13897145015861
0.038 0.138977005683302
0.038 0.138982561207993
0.038 0.138988116732685
0.038 0.138993672257376
0.038 0.138999227782068
0.038 0.139004783306759
0.038 0.139010338831451
0.038 0.139015894356142
0.038 0.139021449880834
0.038 0.139027005405526
0.038 0.139032560930217
0.038 0.139038116454909
0.038 0.1390436719796
0.038 0.139049227504292
0.038 0.139054783028983
0.038 0.139060338553675
0.038 0.139065894078366
0.038 0.139071449603058
0.038 0.139077005127749
0.038 0.139082560652441
0.038 0.139088116177132
0.038 0.139093671701824
0.038 0.139099227226515
0.038 0.139104782751207
0.038 0.139110338275898
0.038 0.13911589380059
0.038 0.139121449325282
0.038 0.139127004849973
0.038 0.139132560374665
0.038 0.139138115899356
0.038 0.139143671424048
0.038 0.139149226948739
0.038 0.139154782473431
0.038 0.139160337998122
0.038 0.139165893522814
0.038 0.139171449047505
0.038 0.139177004572197
0.038 0.139182560096888
0.038 0.13918811562158
0.038 0.139193671146271
0.038 0.139199226670963
0.038 0.139204782195654
0.038 0.139210337720346
0.038 0.139215893245038
0.038 0.139221448769729
0.038 0.139227004294421
0.038 0.139232559819112
0.038 0.139238115343804
0.038 0.139243670868495
0.038 0.139249226393187
0.038 0.139254781917878
0.038 0.13926033744257
0.038 0.139265892967261
0.038 0.139271448491953
0.038 0.139277004016644
0.038 0.139282559541336
0.038 0.139288115066027
0.038 0.139293670590719
0.038 0.13929922611541
0.038 0.139304781640102
0.038 0.139310337164794
0.038 0.139315892689485
0.038 0.139321448214177
0.038 0.139327003738868
0.038 0.13933255926356
0.038 0.139338114788251
0.038 0.139343670312943
0.038 0.139349225837634
0.038 0.139354781362326
0.038 0.139360336887017
0.038 0.139365892411709
0.038 0.1393714479364
0.038 0.139377003461092
0.038 0.139382558985783
0.038 0.139388114510475
0.038 0.139393670035166
0.038 0.139399225559858
0.038 0.13940478108455
0.038 0.139410336609241
0.038 0.139415892133933
0.038 0.139421447658624
0.038 0.139427003183316
0.038 0.139432558708007
0.038 0.139438114232699
0.038 0.13944366975739
0.038 0.139449225282082
0.038 0.139454780806773
0.038 0.139460336331465
0.038 0.139465891856156
0.038 0.139471447380848
0.038 0.139477002905539
0.038 0.139482558430231
0.038 0.139488113954922
0.038 0.139493669479614
0.038 0.139499225004306
0.038 0.139504780528997
0.038 0.139510336053689
0.038 0.13951589157838
0.038 0.139521447103072
0.038 0.139527002627763
0.038 0.139532558152455
0.038 0.139538113677146
0.038 0.139543669201838
0.038 0.139549224726529
0.038 0.139554780251221
0.038 0.139560335775912
0.038 0.139565891300604
0.038 0.139571446825295
0.038 0.139577002349987
0.038 0.139582557874678
0.038 0.13958811339937
0.038 0.139593668924062
0.038 0.139599224448753
0.038 0.139604779973445
0.038 0.139610335498136
0.038 0.139615891022828
0.038 0.139621446547519
0.038 0.139627002072211
0.038 0.139632557596902
0.038 0.139638113121594
0.038 0.139643668646285
0.038 0.139649224170977
0.038 0.139654779695668
0.038 0.13966033522036
0.038 0.139665890745051
0.038 0.139671446269743
0.038 0.139677001794434
0.038 0.139682557319126
0.038 0.139688112843818
0.038 0.139693668368509
0.038 0.139699223893201
0.038 0.139704779417892
0.038 0.139710334942584
0.038 0.139715890467275
0.038 0.139721445991967
0.038 0.139727001516658
0.038 0.13973255704135
0.038 0.139738112566041
0.038 0.139743668090733
0.038 0.139749223615424
0.038 0.139754779140116
0.038 0.139760334664807
0.038 0.139765890189499
0.038 0.13977144571419
0.038 0.139777001238882
0.038 0.139782556763574
0.038 0.139788112288265
0.038 0.139793667812957
0.038 0.139799223337648
0.038 0.13980477886234
0.038 0.139810334387031
0.038 0.139815889911723
0.038 0.139821445436414
0.038 0.139827000961106
0.038 0.139832556485797
0.038 0.139838112010489
0.038 0.13984366753518
0.038 0.139849223059872
0.038 0.139854778584563
0.038 0.139860334109255
0.038 0.139865889633946
0.038 0.139871445158638
0.038 0.13987700068333
0.038 0.139882556208021
0.038 0.139888111732713
0.038 0.139893667257404
0.038 0.139899222782096
0.038 0.139904778306787
0.038 0.139910333831479
0.038 0.13991588935617
0.038 0.139921444880862
0.038 0.139927000405553
0.038 0.139932555930245
0.038 0.139938111454936
0.038 0.139943666979628
0.038 0.139949222504319
0.038 0.139954778029011
0.038 0.139960333553702
0.038 0.139965889078394
0.038 0.139971444603086
0.038 0.139977000127777
0.038 0.139982555652469
0.038 0.13998811117716
0.038 0.139993666701852
0.038 0.139999222226543
0.038 0.140004777751235
0.038 0.140010333275926
0.038 0.140015888800618
0.038 0.140021444325309
0.038 0.140026999850001
0.038 0.140032555374692
0.0381 0.140038110899384
0.0381 0.140043666424075
0.0381 0.140049221948767
0.0381 0.140054777473458
0.0381 0.14006033299815
0.0381 0.140065888522842
0.0381 0.140071444047533
0.0381 0.140076999572225
0.0381 0.140082555096916
0.0381 0.140088110621608
0.0381 0.140093666146299
0.0381 0.140099221670991
0.0381 0.140104777195682
0.0381 0.140110332720374
0.0381 0.140115888245065
0.0381 0.140121443769757
0.0381 0.140126999294448
0.0381 0.14013255481914
0.0381 0.140138110343831
0.0381 0.140143665868523
0.0381 0.140149221393215
0.0381 0.140154776917906
0.0381 0.140160332442598
0.0381 0.140165887967289
0.0381 0.140171443491981
0.0381 0.140176999016672
0.0381 0.140182554541364
0.0381 0.140188110066055
0.0381 0.140193665590747
0.0381 0.140199221115438
0.0381 0.14020477664013
0.0381 0.140210332164821
0.0381 0.140215887689513
0.0381 0.140221443214204
0.0381 0.140226998738896
0.0381 0.140232554263587
0.0381 0.140238109788279
0.0381 0.14024366531297
0.0381 0.140249220837662
0.0381 0.140254776362354
0.0381 0.140260331887045
0.0381 0.140265887411737
0.0381 0.140271442936428
0.0381 0.14027699846112
0.0381 0.140282553985811
0.0381 0.140288109510503
0.0381 0.140293665035194
0.0381 0.140299220559886
0.0381 0.140304776084577
0.0381 0.140310331609269
0.0381 0.14031588713396
0.0381 0.140321442658652
0.0381 0.140326998183343
0.0381 0.140332553708035
0.0381 0.140338109232726
0.0381 0.140343664757418
0.0381 0.14034922028211
0.0381 0.140354775806801
0.0381 0.140360331331493
0.0381 0.140365886856184
0.0381 0.140371442380876
0.0381 0.140376997905567
0.0381 0.140382553430259
0.0381 0.14038810895495
0.0381 0.140393664479642
0.0381 0.140399220004333
0.0381 0.140404775529025
0.0381 0.140410331053716
0.0381 0.140415886578408
0.0381 0.140421442103099
0.0381 0.140426997627791
0.0381 0.140432553152482
0.0381 0.140438108677174
0.0381 0.140443664201866
0.0381 0.140449219726557
0.0381 0.140454775251249
0.0381 0.14046033077594
0.0381 0.140465886300632
0.0381 0.140471441825323
0.0381 0.140476997350015
0.0381 0.140482552874706
0.0381 0.140488108399398
0.0381 0.140493663924089
0.0381 0.140499219448781
0.0381 0.140504774973472
0.0381 0.140510330498164
0.0381 0.140515886022855
0.0381 0.140521441547547
0.0381 0.140526997072239
0.0381 0.14053255259693
0.0381 0.140538108121622
0.0381 0.140543663646313
0.0381 0.140549219171005
0.0381 0.140554774695696
0.0381 0.140560330220388
0.0381 0.140565885745079
0.0381 0.140571441269771
0.0381 0.140576996794462
0.0381 0.140582552319154
0.0381 0.140588107843845
0.0381 0.140593663368537
0.0381 0.140599218893228
0.0381 0.14060477441792
0.0381 0.140610329942611
0.0381 0.140615885467303
0.0381 0.140621440991995
0.0381 0.140626996516686
0.0381 0.140632552041378
0.0381 0.140638107566069
0.0381 0.140643663090761
0.0381 0.140649218615452
0.0381 0.140654774140144
0.0381 0.140660329664835
0.0381 0.140665885189527
0.0381 0.140671440714218
0.0381 0.14067699623891
0.0381 0.140682551763601
0.0381 0.140688107288293
0.0381 0.140693662812984
0.0381 0.140699218337676
0.0381 0.140704773862367
0.0381 0.140710329387059
0.0381 0.14071588491175
0.0381 0.140721440436442
0.0381 0.140726995961134
0.0381 0.140732551485825
0.0381 0.140738107010517
0.0381 0.140743662535208
0.0381 0.1407492180599
0.0381 0.140754773584591
0.0381 0.140760329109283
0.0381 0.140765884633974
0.0381 0.140771440158666
0.0381 0.140776995683357
0.0381 0.140782551208049
0.0381 0.14078810673274
0.0381 0.140793662257432
0.0381 0.140799217782123
0.0381 0.140804773306815
0.0381 0.140810328831507
0.0381 0.140815884356198
0.0381 0.14082143988089
0.0381 0.140826995405581
0.0381 0.140832550930273
0.0381 0.140838106454964
0.0381 0.140843661979656
0.0381 0.140849217504347
0.0381 0.140854773029039
0.0381 0.14086032855373
0.0381 0.140865884078422
0.0381 0.140871439603113
0.0381 0.140876995127805
0.0381 0.140882550652496
0.0381 0.140888106177188
0.0381 0.140893661701879
0.0381 0.140899217226571
0.0381 0.140904772751263
0.0381 0.140910328275954
0.0381 0.140915883800646
0.0381 0.140921439325337
0.0381 0.140926994850029
0.0381 0.14093255037472
0.0381 0.140938105899412
0.0381 0.140943661424103
0.0381 0.140949216948795
0.0381 0.140954772473486
0.0381 0.140960327998178
0.0381 0.140965883522869
0.0381 0.140971439047561
0.0381 0.140976994572252
0.0381 0.140982550096944
0.0381 0.140988105621635
0.0381 0.140993661146327
0.0381 0.140999216671019
0.0381 0.14100477219571
0.0381 0.141010327720402
0.0381 0.141015883245093
0.0381 0.141021438769785
0.0381 0.141026994294476
0.0381 0.141032549819168
0.0381 0.141038105343859
0.0381 0.141043660868551
0.0381 0.141049216393242
0.0381 0.141054771917934
0.0381 0.141060327442625
0.0381 0.141065882967317
0.0381 0.141071438492008
0.0381 0.1410769940167
0.0381 0.141082549541391
0.0381 0.141088105066083
0.0381 0.141093660590774
0.0381 0.141099216115466
0.0381 0.141104771640158
0.0381 0.141110327164849
0.0381 0.141115882689541
0.0381 0.141121438214232
0.0381 0.141126993738924
0.0381 0.141132549263615
0.0381 0.141138104788307
0.0381 0.141143660312998
0.0381 0.14114921583769
0.0381 0.141154771362381
0.0381 0.141160326887073
0.0381 0.141165882411764
0.0381 0.141171437936456
0.0381 0.141176993461147
0.0381 0.141182548985839
0.0381 0.141188104510531
0.0381 0.141193660035222
0.0381 0.141199215559914
0.0381 0.141204771084605
0.0381 0.141210326609297
0.0381 0.141215882133988
0.0381 0.14122143765868
0.0381 0.141226993183371
0.0381 0.141232548708063
0.0381 0.141238104232754
0.0381 0.141243659757446
0.0381 0.141249215282137
0.0381 0.141254770806829
0.0381 0.14126032633152
0.0381 0.141265881856212
0.0381 0.141271437380903
0.0381 0.141276992905595
0.0381 0.141282548430287
0.0381 0.141288103954978
0.0381 0.14129365947967
0.0381 0.141299215004361
0.0381 0.141304770529053
0.0381 0.141310326053744
0.0381 0.141315881578436
0.0381 0.141321437103127
0.0381 0.141326992627819
0.0381 0.14133254815251
0.0381 0.141338103677202
0.0381 0.141343659201893
0.0381 0.141349214726585
0.0381 0.141354770251276
0.0381 0.141360325775968
0.0381 0.141365881300659
0.0381 0.141371436825351
0.0381 0.141376992350043
0.0381 0.141382547874734
0.0381 0.141388103399426
0.0381 0.141393658924117
0.0381 0.141399214448809
0.0381 0.1414047699735
0.0381 0.141410325498192
0.0381 0.141415881022883
0.0381 0.141421436547575
0.0381 0.141426992072266
0.0381 0.141432547596958
0.0381 0.141438103121649
0.0381 0.141443658646341
0.0381 0.141449214171032
0.0381 0.141454769695724
0.0381 0.141460325220415
0.0381 0.141465880745107
0.0381 0.141471436269799
0.0381 0.14147699179449
0.0381 0.141482547319182
0.0381 0.141488102843873
0.0381 0.141493658368565
0.0381 0.141499213893256
0.0381 0.141504769417948
0.0381 0.141510324942639
0.0381 0.141515880467331
0.0381 0.141521435992022
0.0381 0.141526991516714
0.0381 0.141532547041405
0.0381 0.141538102566097
0.0381 0.141543658090788
0.0381 0.14154921361548
0.0381 0.141554769140171
0.0381 0.141560324664863
0.0381 0.141565880189555
0.0381 0.141571435714246
0.0381 0.141576991238938
0.0381 0.141582546763629
0.0381 0.141588102288321
0.0381 0.141593657813012
0.0381 0.141599213337704
0.0381 0.141604768862395
0.0381 0.141610324387087
0.0381 0.141615879911778
0.0381 0.14162143543647
0.0381 0.141626990961161
0.0381 0.141632546485853
0.0381 0.141638102010544
0.0381 0.141643657535236
0.0381 0.141649213059927
0.0381 0.141654768584619
0.0381 0.141660324109311
0.0381 0.141665879634002
0.0381 0.141671435158694
0.0381 0.141676990683385
0.0381 0.141682546208077
0.0381 0.141688101732768
0.0381 0.14169365725746
0.0381 0.141699212782151
0.0381 0.141704768306843
0.0381 0.141710323831534
0.0381 0.141715879356226
0.0381 0.141721434880917
0.0381 0.141726990405609
0.0381 0.1417325459303
0.0381 0.141738101454992
0.0381 0.141743656979683
0.0381 0.141749212504375
0.0381 0.141754768029067
0.0381 0.141760323553758
0.0381 0.14176587907845
0.0381 0.141771434603141
0.0381 0.141776990127833
0.0381 0.141782545652524
0.0381 0.141788101177216
0.0381 0.141793656701907
0.0381 0.141799212226599
0.0381 0.14180476775129
0.0381 0.141810323275982
0.0381 0.141815878800673
0.0381 0.141821434325365
0.0381 0.141826989850056
0.0381 0.141832545374748
0.0381 0.141838100899439
0.0381 0.141843656424131
0.0381 0.141849211948823
0.0381 0.141854767473514
0.0381 0.141860322998206
0.0381 0.141865878522897
0.0381 0.141871434047589
0.0381 0.14187698957228
0.0381 0.141882545096972
0.0381 0.141888100621663
0.0381 0.141893656146355
0.0381 0.141899211671046
0.0381 0.141904767195738
0.0381 0.141910322720429
0.0381 0.141915878245121
0.0381 0.141921433769812
0.0381 0.141926989294504
0.0381 0.141932544819195
0.0381 0.141938100343887
0.0381 0.141943655868579
0.0381 0.14194921139327
0.0381 0.141954766917962
0.0381 0.141960322442653
0.0381 0.141965877967345
0.0381 0.141971433492036
0.0381 0.141976989016728
0.0381 0.141982544541419
0.0381 0.141988100066111
0.0381 0.141993655590802
0.0381 0.141999211115494
0.0381 0.142004766640185
0.0381 0.142010322164877
0.0381 0.142015877689568
0.0381 0.14202143321426
0.0381 0.142026988738951
0.0381 0.142032544263643
0.0381 0.142038099788335
0.0381 0.142043655313026
0.0381 0.142049210837718
0.0381 0.142054766362409
0.0381 0.142060321887101
0.0381 0.142065877411792
0.0381 0.142071432936484
0.0381 0.142076988461175
0.0381 0.142082543985867
0.0381 0.142088099510558
0.0381 0.14209365503525
0.0381 0.142099210559941
0.0381 0.142104766084633
0.0381 0.142110321609324
0.0381 0.142115877134016
0.0381 0.142121432658707
0.0381 0.142126988183399
0.0381 0.142132543708091
0.0381 0.142138099232782
0.0381 0.142143654757474
0.0381 0.142149210282165
0.0381 0.142154765806857
0.0381 0.142160321331548
0.0381 0.14216587685624
0.0381 0.142171432380931
0.0381 0.142176987905623
0.0381 0.142182543430314
0.0381 0.142188098955006
0.0381 0.142193654479697
0.0381 0.142199210004389
0.0381 0.14220476552908
0.0381 0.142210321053772
0.0381 0.142215876578463
0.0381 0.142221432103155
0.0381 0.142226987627847
0.0381 0.142232543152538
0.0381 0.14223809867723
0.0381 0.142243654201921
0.0381 0.142249209726613
0.0381 0.142254765251304
0.0381 0.142260320775996
0.0381 0.142265876300687
0.0381 0.142271431825379
0.0381 0.14227698735007
0.0381 0.142282542874762
0.0381 0.142288098399453
0.0381 0.142293653924145
0.0381 0.142299209448836
0.0381 0.142304764973528
0.0381 0.142310320498219
0.0381 0.142315876022911
0.0381 0.142321431547603
0.0381 0.142326987072294
0.0381 0.142332542596986
0.0381 0.142338098121677
0.0381 0.142343653646369
0.0381 0.14234920917106
0.0381 0.142354764695752
0.0381 0.142360320220443
0.0381 0.142365875745135
0.0381 0.142371431269826
0.0381 0.142376986794518
0.0381 0.142382542319209
0.0381 0.142388097843901
0.0381 0.142393653368592
0.0381 0.142399208893284
0.0381 0.142404764417975
0.0381 0.142410319942667
0.0381 0.142415875467359
0.0381 0.14242143099205
0.0381 0.142426986516742
0.0381 0.142432542041433
0.0381 0.142438097566125
0.0381 0.142443653090816
0.0381 0.142449208615508
0.0381 0.142454764140199
0.0381 0.142460319664891
0.0381 0.142465875189582
0.0381 0.142471430714274
0.0381 0.142476986238965
0.0381 0.142482541763657
0.0381 0.142488097288348
0.0381 0.14249365281304
0.0381 0.142499208337731
0.0381 0.142504763862423
0.0381 0.142510319387115
0.0381 0.142515874911806
0.0381 0.142521430436498
0.0381 0.142526985961189
0.0381 0.142532541485881
0.0381 0.142538097010572
0.0381 0.142543652535264
0.0381 0.142549208059955
0.0381 0.142554763584647
0.0381 0.142560319109338
0.0381 0.14256587463403
0.0381 0.142571430158721
0.0381 0.142576985683413
0.0381 0.142582541208104
0.0381 0.142588096732796
0.0381 0.142593652257487
0.0381 0.142599207782179
0.0381 0.142604763306871
0.0381 0.142610318831562
0.0381 0.142615874356254
0.0381 0.142621429880945
0.0381 0.142626985405637
0.0381 0.142632540930328
0.0381 0.14263809645502
0.0381 0.142643651979711
0.0381 0.142649207504403
0.0381 0.142654763029094
0.0381 0.142660318553786
0.0381 0.142665874078477
0.0381 0.142671429603169
0.0381 0.14267698512786
0.0381 0.142682540652552
0.0381 0.142688096177243
0.0381 0.142693651701935
0.0381 0.142699207226627
0.0381 0.142704762751318
0.0381 0.14271031827601
0.0381 0.142715873800701
0.0381 0.142721429325393
0.0381 0.142726984850084
0.0381 0.142732540374776
0.0381 0.142738095899467
0.0381 0.142743651424159
0.0381 0.14274920694885
0.0381 0.142754762473542
0.0381 0.142760317998233
0.0381 0.142765873522925
0.0381 0.142771429047616
0.0381 0.142776984572308
0.0381 0.142782540096999
0.0381 0.142788095621691
0.0381 0.142793651146383
0.0381 0.142799206671074
0.0381 0.142804762195766
0.0381 0.142810317720457
0.0381 0.142815873245149
0.0381 0.14282142876984
0.0381 0.142826984294532
0.0381 0.142832539819223
0.0381 0.142838095343915
0.0381 0.142843650868606
0.0381 0.142849206393298
0.0381 0.142854761917989
0.0381 0.142860317442681
0.0381 0.142865872967372
0.0381 0.142871428492064
0.0381 0.142876984016755
0.0381 0.142882539541447
0.0381 0.142888095066139
0.0381 0.14289365059083
0.0381 0.142899206115522
0.0381 0.142904761640213
0.0381 0.142910317164905
0.0381 0.142915872689596
0.0381 0.142921428214288
0.0381 0.142926983738979
0.0382 0.142932539263671
0.0382 0.142938094788362
0.0382 0.142943650313054
0.0382 0.142949205837745
0.0382 0.142954761362437
0.0382 0.142960316887128
0.0382 0.14296587241182
0.0382 0.142971427936511
0.0382 0.142976983461203
0.0382 0.142982538985895
0.0382 0.142988094510586
0.0382 0.142993650035278
0.0382 0.142999205559969
0.0382 0.143004761084661
0.0382 0.143010316609352
0.0382 0.143015872134044
0.0382 0.143021427658735
0.0382 0.143026983183427
0.0382 0.143032538708118
0.0382 0.14303809423281
0.0382 0.143043649757501
0.0382 0.143049205282193
0.0382 0.143054760806884
0.0382 0.143060316331576
0.0382 0.143065871856267
0.0382 0.143071427380959
0.0382 0.143076982905651
0.0382 0.143082538430342
0.0382 0.143088093955034
0.0382 0.143093649479725
0.0382 0.143099205004417
0.0382 0.143104760529108
0.0382 0.1431103160538
0.0382 0.143115871578491
0.0382 0.143121427103183
0.0382 0.143126982627874
0.0382 0.143132538152566
0.0382 0.143138093677257
0.0382 0.143143649201949
0.0382 0.14314920472664
0.0382 0.143154760251332
0.0382 0.143160315776023
0.0382 0.143165871300715
0.0382 0.143171426825407
0.0382 0.143176982350098
0.0382 0.14318253787479
0.0382 0.143188093399481
0.0382 0.143193648924173
0.0382 0.143199204448864
0.0382 0.143204759973556
0.0382 0.143210315498247
0.0382 0.143215871022939
0.0382 0.14322142654763
0.0382 0.143226982072322
0.0382 0.143232537597013
0.0382 0.143238093121705
0.0382 0.143243648646396
0.0382 0.143249204171088
0.0382 0.143254759695779
0.0382 0.143260315220471
0.0382 0.143265870745163
0.0382 0.143271426269854
0.0382 0.143276981794546
0.0382 0.143282537319237
0.0382 0.143288092843929
0.0382 0.14329364836862
0.0382 0.143299203893312
0.0382 0.143304759418003
0.0382 0.143310314942695
0.0382 0.143315870467386
0.0382 0.143321425992078
0.0382 0.143326981516769
0.0382 0.143332537041461
0.0382 0.143338092566152
0.0382 0.143343648090844
0.0382 0.143349203615535
0.0382 0.143354759140227
0.0382 0.143360314664919
0.0382 0.14336587018961
0.0382 0.143371425714302
0.0382 0.143376981238993
0.0382 0.143382536763685
0.0382 0.143388092288376
0.0382 0.143393647813068
0.0382 0.143399203337759
0.0382 0.143404758862451
0.0382 0.143410314387142
0.0382 0.143415869911834
0.0382 0.143421425436525
0.0382 0.143426980961217
0.0382 0.143432536485908
0.0382 0.1434380920106
0.0382 0.143443647535291
0.0382 0.143449203059983
0.0382 0.143454758584675
0.0382 0.143460314109366
0.0382 0.143465869634058
0.0382 0.143471425158749
0.0382 0.143476980683441
0.0382 0.143482536208132
0.0382 0.143488091732824
0.0382 0.143493647257515
0.0382 0.143499202782207
0.0382 0.143504758306898
0.0382 0.14351031383159
0.0382 0.143515869356281
0.0382 0.143521424880973
0.0382 0.143526980405664
0.0382 0.143532535930356
0.0382 0.143538091455047
0.0382 0.143543646979739
0.0382 0.143549202504431
0.0382 0.143554758029122
0.0382 0.143560313553814
0.0382 0.143565869078505
0.0382 0.143571424603197
0.0382 0.143576980127888
0.0382 0.14358253565258
0.0382 0.143588091177271
0.0382 0.143593646701963
0.0382 0.143599202226654
0.0382 0.143604757751346
0.0382 0.143610313276037
0.0382 0.143615868800729
0.0382 0.14362142432542
0.0382 0.143626979850112
0.0382 0.143632535374803
0.0382 0.143638090899495
0.0382 0.143643646424187
0.0382 0.143649201948878
0.0382 0.14365475747357
0.0382 0.143660312998261
0.0382 0.143665868522953
0.0382 0.143671424047644
0.0382 0.143676979572336
0.0382 0.143682535097027
0.0382 0.143688090621719
0.0382 0.14369364614641
0.0382 0.143699201671102
0.0382 0.143704757195793
0.0382 0.143710312720485
0.0382 0.143715868245176
0.0382 0.143721423769868
0.0382 0.143726979294559
0.0382 0.143732534819251
0.0382 0.143738090343943
0.0382 0.143743645868634
0.0382 0.143749201393326
0.0382 0.143754756918017
0.0382 0.143760312442709
0.0382 0.1437658679674
0.0382 0.143771423492092
0.0382 0.143776979016783
0.0382 0.143782534541475
0.0382 0.143788090066166
0.0382 0.143793645590858
0.0382 0.143799201115549
0.0382 0.143804756640241
0.0382 0.143810312164932
0.0382 0.143815867689624
0.0382 0.143821423214315
0.0382 0.143826978739007
0.0382 0.143832534263699
0.0382 0.14383808978839
0.0382 0.143843645313082
0.0382 0.143849200837773
0.0382 0.143854756362465
0.0382 0.143860311887156
0.0382 0.143865867411848
0.0382 0.143871422936539
0.0382 0.143876978461231
0.0382 0.143882533985922
0.0382 0.143888089510614
0.0382 0.143893645035305
0.0382 0.143899200559997
0.0382 0.143904756084688
0.0382 0.14391031160938
0.0382 0.143915867134071
0.0382 0.143921422658763
0.0382 0.143926978183455
0.0382 0.143932533708146
0.0382 0.143938089232838
0.0382 0.143943644757529
0.0382 0.143949200282221
0.0382 0.143954755806912
0.0382 0.143960311331604
0.0382 0.143965866856295
0.0382 0.143971422380987
0.0382 0.143976977905678
0.0382 0.14398253343037
0.0382 0.143988088955061
0.0382 0.143993644479753
0.0382 0.143999200004444
0.0382 0.144004755529136
0.0382 0.144010311053827
0.0382 0.144015866578519
0.0382 0.144021422103211
0.0382 0.144026977627902
0.0382 0.144032533152594
0.0382 0.144038088677285
0.0382 0.144043644201977
0.0382 0.144049199726668
0.0382 0.14405475525136
0.0382 0.144060310776051
0.0382 0.144065866300743
0.0382 0.144071421825434
0.0382 0.144076977350126
0.0382 0.144082532874817
0.0382 0.144088088399509
0.0382 0.1440936439242
0.0382 0.144099199448892
0.0382 0.144104754973583
0.0382 0.144110310498275
0.0382 0.144115866022967
0.0382 0.144121421547658
0.0382 0.14412697707235
0.0382 0.144132532597041
0.0382 0.144138088121733
0.0382 0.144143643646424
0.0382 0.144149199171116
0.0382 0.144154754695807
0.0382 0.144160310220499
0.0382 0.14416586574519
0.0382 0.144171421269882
0.0382 0.144176976794573
0.0382 0.144182532319265
0.0382 0.144188087843956
0.0382 0.144193643368648
0.0382 0.144199198893339
0.0382 0.144204754418031
0.0382 0.144210309942723
0.0382 0.144215865467414
0.0382 0.144221420992106
0.0382 0.144226976516797
0.0382 0.144232532041489
0.0382 0.14423808756618
0.0382 0.144243643090872
0.0382 0.144249198615563
0.0382 0.144254754140255
0.0382 0.144260309664946
0.0382 0.144265865189638
0.0382 0.144271420714329
0.0382 0.144276976239021
0.0382 0.144282531763712
0.0382 0.144288087288404
0.0382 0.144293642813095
0.0382 0.144299198337787
0.0382 0.144304753862479
0.0382 0.14431030938717
0.0382 0.144315864911862
0.0382 0.144321420436553
0.0382 0.144326975961245
0.0382 0.144332531485936
0.0382 0.144338087010628
0.0382 0.144343642535319
0.0382 0.144349198060011
0.0382 0.144354753584702
0.0382 0.144360309109394
0.0382 0.144365864634085
0.0382 0.144371420158777
0.0382 0.144376975683468
0.0382 0.14438253120816
0.0382 0.144388086732852
0.0382 0.144393642257543
0.0382 0.144399197782235
0.0382 0.144404753306926
0.0382 0.144410308831618
0.0382 0.144415864356309
0.0382 0.144421419881001
0.0382 0.144426975405692
0.0382 0.144432530930384
0.0382 0.144438086455075
0.0382 0.144443641979767
0.0382 0.144449197504458
0.0382 0.14445475302915
0.0382 0.144460308553841
0.0382 0.144465864078533
0.0382 0.144471419603224
0.0382 0.144476975127916
0.0382 0.144482530652607
0.0382 0.144488086177299
0.0382 0.144493641701991
0.0382 0.144499197226682
0.0382 0.144504752751374
0.0382 0.144510308276065
0.0382 0.144515863800757
0.0382 0.144521419325448
0.0382 0.14452697485014
0.0382 0.144532530374831
0.0382 0.144538085899523
0.0382 0.144543641424214
0.0382 0.144549196948906
0.0382 0.144554752473597
0.0382 0.144560307998289
0.0382 0.14456586352298
0.0382 0.144571419047672
0.0382 0.144576974572364
0.0382 0.144582530097055
0.0382 0.144588085621747
0.0382 0.144593641146438
0.0382 0.14459919667113
0.0382 0.144604752195821
0.0382 0.144610307720513
0.0382 0.144615863245204
0.0382 0.144621418769896
0.0382 0.144626974294587
0.0382 0.144632529819279
0.0382 0.14463808534397
0.0382 0.144643640868662
0.0382 0.144649196393353
0.0382 0.144654751918045
0.0382 0.144660307442736
0.0382 0.144665862967428
0.0382 0.144671418492119
0.0382 0.144676974016811
0.0382 0.144682529541503
0.0382 0.144688085066194
0.0382 0.144693640590886
0.0382 0.144699196115577
0.0382 0.144704751640269
0.0382 0.14471030716496
0.0382 0.144715862689652
0.0382 0.144721418214343
0.0382 0.144726973739035
0.0382 0.144732529263726
0.0382 0.144738084788418
0.0382 0.144743640313109
0.0382 0.144749195837801
0.0382 0.144754751362492
0.0382 0.144760306887184
0.0382 0.144765862411876
0.0382 0.144771417936567
0.0382 0.144776973461259
0.0382 0.14478252898595
0.0382 0.144788084510642
0.0382 0.144793640035333
0.0382 0.144799195560025
0.0382 0.144804751084716
0.0382 0.144810306609408
0.0382 0.144815862134099
0.0382 0.144821417658791
0.0382 0.144826973183482
0.0382 0.144832528708174
0.0382 0.144838084232865
0.0382 0.144843639757557
0.0382 0.144849195282248
0.0382 0.14485475080694
0.0382 0.144860306331631
0.0382 0.144865861856323
0.0382 0.144871417381015
0.0382 0.144876972905706
0.0382 0.144882528430398
0.0382 0.144888083955089
0.0382 0.144893639479781
0.0382 0.144899195004472
0.0382 0.144904750529164
0.0382 0.144910306053855
0.0382 0.144915861578547
0.0382 0.144921417103238
0.0382 0.14492697262793
0.0382 0.144932528152621
0.0382 0.144938083677313
0.0382 0.144943639202004
0.0382 0.144949194726696
0.0382 0.144954750251387
0.0382 0.144960305776079
0.0382 0.144965861300771
0.0382 0.144971416825462
0.0382 0.144976972350154
0.0382 0.144982527874845
0.0382 0.144988083399537
0.0382 0.144993638924228
0.0382 0.14499919444892
0.0382 0.145004749973611
0.0382 0.145010305498303
0.0382 0.145015861022994
0.0382 0.145021416547686
0.0382 0.145026972072377
0.0382 0.145032527597069
0.0382 0.14503808312176
0.0382 0.145043638646452
0.0382 0.145049194171144
0.0382 0.145054749695835
0.0382 0.145060305220527
0.0382 0.145065860745218
0.0382 0.14507141626991
0.0382 0.145076971794601
0.0382 0.145082527319293
0.0382 0.145088082843984
0.0382 0.145093638368676
0.0382 0.145099193893367
0.0382 0.145104749418059
0.0382 0.14511030494275
0.0382 0.145115860467442
0.0382 0.145121415992133
0.0382 0.145126971516825
0.0382 0.145132527041516
0.0382 0.145138082566208
0.0382 0.1451436380909
0.0382 0.145149193615591
0.0382 0.145154749140283
0.0382 0.145160304664974
0.0382 0.145165860189666
0.0382 0.145171415714357
0.0382 0.145176971239049
0.0382 0.14518252676374
0.0382 0.145188082288432
0.0382 0.145193637813123
0.0382 0.145199193337815
0.0382 0.145204748862506
0.0382 0.145210304387198
0.0382 0.145215859911889
0.0382 0.145221415436581
0.0382 0.145226970961272
0.0382 0.145232526485964
0.0382 0.145238082010656
0.0382 0.145243637535347
0.0382 0.145249193060039
0.0382 0.14525474858473
0.0382 0.145260304109422
0.0382 0.145265859634113
0.0382 0.145271415158805
0.0382 0.145276970683496
0.0382 0.145282526208188
0.0382 0.145288081732879
0.0382 0.145293637257571
0.0382 0.145299192782262
0.0382 0.145304748306954
0.0382 0.145310303831645
0.0382 0.145315859356337
0.0382 0.145321414881028
0.0382 0.14532697040572
0.0382 0.145332525930412
0.0382 0.145338081455103
0.0382 0.145343636979795
0.0382 0.145349192504486
0.0382 0.145354748029178
0.0382 0.145360303553869
0.0382 0.145365859078561
0.0382 0.145371414603252
0.0382 0.145376970127944
0.0382 0.145382525652635
0.0382 0.145388081177327
0.0382 0.145393636702018
0.0382 0.14539919222671
0.0382 0.145404747751401
0.0382 0.145410303276093
0.0382 0.145415858800784
0.0382 0.145421414325476
0.0382 0.145426969850168
0.0382 0.145432525374859
0.0382 0.145438080899551
0.0382 0.145443636424242
0.0382 0.145449191948934
0.0382 0.145454747473625
0.0382 0.145460302998317
0.0382 0.145465858523008
0.0382 0.1454714140477
0.0382 0.145476969572391
0.0382 0.145482525097083
0.0382 0.145488080621774
0.0382 0.145493636146466
0.0382 0.145499191671157
0.0382 0.145504747195849
0.0382 0.14551030272054
0.0382 0.145515858245232
0.0382 0.145521413769924
0.0382 0.145526969294615
0.0382 0.145532524819307
0.0382 0.145538080343998
0.0382 0.14554363586869
0.0382 0.145549191393381
0.0382 0.145554746918073
0.0382 0.145560302442764
0.0382 0.145565857967456
0.0382 0.145571413492147
0.0382 0.145576969016839
0.0382 0.14558252454153
0.0382 0.145588080066222
0.0382 0.145593635590913
0.0382 0.145599191115605
0.0382 0.145604746640296
0.0382 0.145610302164988
0.0382 0.14561585768968
0.0382 0.145621413214371
0.0382 0.145626968739063
0.0382 0.145632524263754
0.0382 0.145638079788446
0.0382 0.145643635313137
0.0382 0.145649190837829
0.0382 0.14565474636252
0.0382 0.145660301887212
0.0382 0.145665857411903
0.0382 0.145671412936595
0.0382 0.145676968461286
0.0382 0.145682523985978
0.0382 0.145688079510669
0.0382 0.145693635035361
0.0382 0.145699190560052
0.0382 0.145704746084744
0.0382 0.145710301609436
0.0382 0.145715857134127
0.0382 0.145721412658819
0.0382 0.14572696818351
0.0382 0.145732523708202
0.0382 0.145738079232893
0.0382 0.145743634757585
0.0382 0.145749190282276
0.0382 0.145754745806968
0.0382 0.145760301331659
0.0382 0.145765856856351
0.0382 0.145771412381042
0.0382 0.145776967905734
0.0382 0.145782523430425
0.0382 0.145788078955117
0.0382 0.145793634479808
0.0382 0.1457991900045
0.0382 0.145804745529192
0.0382 0.145810301053883
0.0382 0.145815856578575
0.0382 0.145821412103266
0.0382 0.145826967627958
0.0382 0.145832523152649
0.0382 0.145838078677341
0.0382 0.145843634202032
0.0382 0.145849189726724
0.0382 0.145854745251415
0.0383 0.145860300776107
0.0383 0.145865856300798
0.0383 0.14587141182549
0.0383 0.145876967350181
0.0383 0.145882522874873
0.0383 0.145888078399564
0.0383 0.145893633924256
0.0383 0.145899189448948
0.0383 0.145904744973639
0.0383 0.145910300498331
0.0383 0.145915856023022
0.0383 0.145921411547714
0.0383 0.145926967072405
0.0383 0.145932522597097
0.0383 0.145938078121788
0.0383 0.14594363364648
0.0383 0.145949189171171
0.0383 0.145954744695863
0.0383 0.145960300220554
0.0383 0.145965855745246
0.0383 0.145971411269937
0.0383 0.145976966794629
0.0383 0.14598252231932
0.0383 0.145988077844012
0.0383 0.145993633368704
0.0383 0.145999188893395
0.0383 0.146004744418087
0.0383 0.146010299942778
0.0383 0.14601585546747
0.0383 0.146021410992161
0.0383 0.146026966516853
0.0383 0.146032522041544
0.0383 0.146038077566236
0.0383 0.146043633090927
0.0383 0.146049188615619
0.0383 0.14605474414031
0.0383 0.146060299665002
0.0383 0.146065855189693
0.0383 0.146071410714385
0.0383 0.146076966239076
0.0383 0.146082521763768
0.0383 0.14608807728846
0.0383 0.146093632813151
0.0383 0.146099188337843
0.0383 0.146104743862534
0.0383 0.146110299387226
0.0383 0.146115854911917
0.0383 0.146121410436609
0.0383 0.1461269659613
0.0383 0.146132521485992
0.0383 0.146138077010683
0.0383 0.146143632535375
0.0383 0.146149188060066
0.0383 0.146154743584758
0.0383 0.146160299109449
0.0383 0.146165854634141
0.0383 0.146171410158832
0.0383 0.146176965683524
0.0383 0.146182521208216
0.0383 0.146188076732907
0.0383 0.146193632257599
0.0383 0.14619918778229
0.0383 0.146204743306982
0.0383 0.146210298831673
0.0383 0.146215854356365
0.0383 0.146221409881056
0.0383 0.146226965405748
0.0383 0.146232520930439
0.0383 0.146238076455131
0.0383 0.146243631979822
0.0383 0.146249187504514
0.0383 0.146254743029205
0.0383 0.146260298553897
0.0383 0.146265854078588
0.0383 0.14627140960328
0.0383 0.146276965127972
0.0383 0.146282520652663
0.0383 0.146288076177355
0.0383 0.146293631702046
0.0383 0.146299187226738
0.0383 0.146304742751429
0.0383 0.146310298276121
0.0383 0.146315853800812
0.0383 0.146321409325504
0.0383 0.146326964850195
0.0383 0.146332520374887
0.0383 0.146338075899578
0.0383 0.14634363142427
0.0383 0.146349186948961
0.0383 0.146354742473653
0.0383 0.146360297998344
0.0383 0.146365853523036
0.0383 0.146371409047728
0.0383 0.146376964572419
0.0383 0.146382520097111
0.0383 0.146388075621802
0.0383 0.146393631146494
0.0383 0.146399186671185
0.0383 0.146404742195877
0.0383 0.146410297720568
0.0383 0.14641585324526
0.0383 0.146421408769951
0.0383 0.146426964294643
0.0383 0.146432519819334
0.0383 0.146438075344026
0.0383 0.146443630868717
0.0383 0.146449186393409
0.0383 0.1464547419181
0.0383 0.146460297442792
0.0383 0.146465852967484
0.0383 0.146471408492175
0.0383 0.146476964016867
0.0383 0.146482519541558
0.0383 0.14648807506625
0.0383 0.146493630590941
0.0383 0.146499186115633
0.0383 0.146504741640324
0.0383 0.146510297165016
0.0383 0.146515852689707
0.0383 0.146521408214399
0.0383 0.14652696373909
0.0383 0.146532519263782
0.0383 0.146538074788473
0.0383 0.146543630313165
0.0383 0.146549185837856
0.0383 0.146554741362548
0.0383 0.14656029688724
0.0383 0.146565852411931
0.0383 0.146571407936623
0.0383 0.146576963461314
0.0383 0.146582518986006
0.0383 0.146588074510697
0.0383 0.146593630035389
0.0383 0.14659918556008
0.0383 0.146604741084772
0.0383 0.146610296609463
0.0383 0.146615852134155
0.0383 0.146621407658846
0.0383 0.146626963183538
0.0383 0.146632518708229
0.0383 0.146638074232921
0.0383 0.146643629757612
0.0383 0.146649185282304
0.0383 0.146654740806996
0.0383 0.146660296331687
0.0383 0.146665851856379
0.0383 0.14667140738107
0.0383 0.146676962905762
0.0383 0.146682518430453
0.0383 0.146688073955145
0.0383 0.146693629479836
0.0383 0.146699185004528
0.0383 0.146704740529219
0.0383 0.146710296053911
0.0383 0.146715851578602
0.0383 0.146721407103294
0.0383 0.146726962627985
0.0383 0.146732518152677
0.0383 0.146738073677368
0.0383 0.14674362920206
0.0383 0.146749184726752
0.0383 0.146754740251443
0.0383 0.146760295776135
0.0383 0.146765851300826
0.0383 0.146771406825518
0.0383 0.146776962350209
0.0383 0.146782517874901
0.0383 0.146788073399592
0.0383 0.146793628924284
0.0383 0.146799184448975
0.0383 0.146804739973667
0.0383 0.146810295498358
0.0383 0.14681585102305
0.0383 0.146821406547741
0.0383 0.146826962072433
0.0383 0.146832517597124
0.0383 0.146838073121816
0.0383 0.146843628646508
0.0383 0.146849184171199
0.0383 0.146854739695891
0.0383 0.146860295220582
0.0383 0.146865850745274
0.0383 0.146871406269965
0.0383 0.146876961794657
0.0383 0.146882517319348
0.0383 0.14688807284404
0.0383 0.146893628368731
0.0383 0.146899183893423
0.0383 0.146904739418114
0.0383 0.146910294942806
0.0383 0.146915850467497
0.0383 0.146921405992189
0.0383 0.14692696151688
0.0383 0.146932517041572
0.0383 0.146938072566264
0.0383 0.146943628090955
0.0383 0.146949183615647
0.0383 0.146954739140338
0.0383 0.14696029466503
0.0383 0.146965850189721
0.0383 0.146971405714413
0.0383 0.146976961239104
0.0383 0.146982516763796
0.0383 0.146988072288487
0.0383 0.146993627813179
0.0383 0.14699918333787
0.0383 0.147004738862562
0.0383 0.147010294387253
0.0383 0.147015849911945
0.0383 0.147021405436636
0.0383 0.147026960961328
0.0383 0.14703251648602
0.0383 0.147038072010711
0.0383 0.147043627535403
0.0383 0.147049183060094
0.0383 0.147054738584786
0.0383 0.147060294109477
0.0383 0.147065849634169
0.0383 0.14707140515886
0.0383 0.147076960683552
0.0383 0.147082516208243
0.0383 0.147088071732935
0.0383 0.147093627257626
0.0383 0.147099182782318
0.0383 0.147104738307009
0.0383 0.147110293831701
0.0383 0.147115849356392
0.0383 0.147121404881084
0.0383 0.147126960405776
0.0383 0.147132515930467
0.0383 0.147138071455159
0.0383 0.14714362697985
0.0383 0.147149182504542
0.0383 0.147154738029233
0.0383 0.147160293553925
0.0383 0.147165849078616
0.0383 0.147171404603308
0.0383 0.147176960127999
0.0383 0.147182515652691
0.0383 0.147188071177382
0.0383 0.147193626702074
0.0383 0.147199182226765
0.0383 0.147204737751457
0.0383 0.147210293276148
0.0383 0.14721584880084
0.0383 0.147221404325532
0.0383 0.147226959850223
0.0383 0.147232515374915
0.0383 0.147238070899606
0.0383 0.147243626424298
0.0383 0.147249181948989
0.0383 0.147254737473681
0.0383 0.147260292998372
0.0383 0.147265848523064
0.0383 0.147271404047755
0.0383 0.147276959572447
0.0383 0.147282515097138
0.0383 0.14728807062183
0.0383 0.147293626146521
0.0383 0.147299181671213
0.0383 0.147304737195904
0.0383 0.147310292720596
0.0383 0.147315848245288
0.0383 0.147321403769979
0.0383 0.147326959294671
0.0383 0.147332514819362
0.0383 0.147338070344054
0.0383 0.147343625868745
0.0383 0.147349181393437
0.0383 0.147354736918128
0.0383 0.14736029244282
0.0383 0.147365847967511
0.0383 0.147371403492203
0.0383 0.147376959016894
0.0383 0.147382514541586
0.0383 0.147388070066277
0.0383 0.147393625590969
0.0383 0.14739918111566
0.0383 0.147404736640352
0.0383 0.147410292165044
0.0383 0.147415847689735
0.0383 0.147421403214427
0.0383 0.147426958739118
0.0383 0.14743251426381
0.0383 0.147438069788501
0.0383 0.147443625313193
0.0383 0.147449180837884
0.0383 0.147454736362576
0.0383 0.147460291887267
0.0383 0.147465847411959
0.0383 0.14747140293665
0.0383 0.147476958461342
0.0383 0.147482513986033
0.0383 0.147488069510725
0.0383 0.147493625035416
0.0383 0.147499180560108
0.0383 0.1475047360848
0.0383 0.147510291609491
0.0383 0.147515847134183
0.0383 0.147521402658874
0.0383 0.147526958183566
0.0383 0.147532513708257
0.0383 0.147538069232949
0.0383 0.14754362475764
0.0383 0.147549180282332
0.0383 0.147554735807023
0.0383 0.147560291331715
0.0383 0.147565846856406
0.0383 0.147571402381098
0.0383 0.147576957905789
0.0383 0.147582513430481
0.0383 0.147588068955172
0.0383 0.147593624479864
0.0383 0.147599180004556
0.0383 0.147604735529247
0.0383 0.147610291053939
0.0383 0.14761584657863
0.0383 0.147621402103322
0.0383 0.147626957628013
0.0383 0.147632513152705
0.0383 0.147638068677396
0.0383 0.147643624202088
0.0383 0.147649179726779
0.0383 0.147654735251471
0.0383 0.147660290776162
0.0383 0.147665846300854
0.0383 0.147671401825545
0.0383 0.147676957350237
0.0383 0.147682512874928
0.0383 0.14768806839962
0.0383 0.147693623924312
0.0383 0.147699179449003
0.0383 0.147704734973695
0.0383 0.147710290498386
0.0383 0.147715846023078
0.0383 0.147721401547769
0.0383 0.147726957072461
0.0383 0.147732512597152
0.0383 0.147738068121844
0.0383 0.147743623646535
0.0383 0.147749179171227
0.0383 0.147754734695918
0.0383 0.14776029022061
0.0383 0.147765845745301
0.0383 0.147771401269993
0.0383 0.147776956794684
0.0383 0.147782512319376
0.0383 0.147788067844068
0.0383 0.147793623368759
0.0383 0.147799178893451
0.0383 0.147804734418142
0.0383 0.147810289942834
0.0383 0.147815845467525
0.0383 0.147821400992217
0.0383 0.147826956516908
0.0383 0.1478325120416
0.0383 0.147838067566291
0.0383 0.147843623090983
0.0383 0.147849178615674
0.0383 0.147854734140366
0.0383 0.147860289665057
0.0383 0.147865845189749
0.0383 0.14787140071444
0.0383 0.147876956239132
0.0383 0.147882511763824
0.0383 0.147888067288515
0.0383 0.147893622813207
0.0383 0.147899178337898
0.0383 0.14790473386259
0.0383 0.147910289387281
0.0383 0.147915844911973
0.0383 0.147921400436664
0.0383 0.147926955961356
0.0383 0.147932511486047
0.0383 0.147938067010739
0.0383 0.14794362253543
0.0383 0.147949178060122
0.0383 0.147954733584813
0.0383 0.147960289109505
0.0383 0.147965844634196
0.0383 0.147971400158888
0.0383 0.14797695568358
0.0383 0.147982511208271
0.0383 0.147988066732963
0.0383 0.147993622257654
0.0383 0.147999177782346
0.0383 0.148004733307037
0.0383 0.148010288831729
0.0383 0.14801584435642
0.0383 0.148021399881112
0.0383 0.148026955405803
0.0383 0.148032510930495
0.0383 0.148038066455186
0.0383 0.148043621979878
0.0383 0.148049177504569
0.0383 0.148054733029261
0.0383 0.148060288553952
0.0383 0.148065844078644
0.0383 0.148071399603336
0.0383 0.148076955128027
0.0383 0.148082510652719
0.0383 0.14808806617741
0.0383 0.148093621702102
0.0383 0.148099177226793
0.0383 0.148104732751485
0.0383 0.148110288276176
0.0383 0.148115843800868
0.0383 0.148121399325559
0.0383 0.148126954850251
0.0383 0.148132510374942
0.0383 0.148138065899634
0.0383 0.148143621424325
0.0383 0.148149176949017
0.0383 0.148154732473709
0.0383 0.1481602879984
0.0383 0.148165843523092
0.0383 0.148171399047783
0.0383 0.148176954572475
0.0383 0.148182510097166
0.0383 0.148188065621858
0.0383 0.148193621146549
0.0383 0.148199176671241
0.0383 0.148204732195932
0.0383 0.148210287720624
0.0383 0.148215843245315
0.0383 0.148221398770007
0.0383 0.148226954294698
0.0383 0.14823250981939
0.0383 0.148238065344081
0.0383 0.148243620868773
0.0383 0.148249176393464
0.0383 0.148254731918156
0.0383 0.148260287442848
0.0383 0.148265842967539
0.0383 0.148271398492231
0.0383 0.148276954016922
0.0383 0.148282509541614
0.0383 0.148288065066305
0.0383 0.148293620590997
0.0383 0.148299176115688
0.0383 0.14830473164038
0.0383 0.148310287165071
0.0383 0.148315842689763
0.0383 0.148321398214454
0.0383 0.148326953739146
0.0383 0.148332509263837
0.0383 0.148338064788529
0.0383 0.14834362031322
0.0383 0.148349175837912
0.0383 0.148354731362604
0.0383 0.148360286887295
0.0383 0.148365842411987
0.0383 0.148371397936678
0.0383 0.14837695346137
0.0383 0.148382508986061
0.0383 0.148388064510753
0.0383 0.148393620035444
0.0383 0.148399175560136
0.0383 0.148404731084827
0.0383 0.148410286609519
0.0383 0.14841584213421
0.0383 0.148421397658902
0.0383 0.148426953183593
0.0383 0.148432508708285
0.0383 0.148438064232976
0.0383 0.148443619757668
0.0383 0.14844917528236
0.0383 0.148454730807051
0.0383 0.148460286331743
0.0383 0.148465841856434
0.0383 0.148471397381126
0.0383 0.148476952905817
0.0383 0.148482508430509
0.0383 0.1484880639552
0.0383 0.148493619479892
0.0383 0.148499175004583
0.0383 0.148504730529275
0.0383 0.148510286053966
0.0383 0.148515841578658
0.0383 0.148521397103349
0.0383 0.148526952628041
0.0383 0.148532508152732
0.0383 0.148538063677424
0.0383 0.148543619202116
0.0383 0.148549174726807
0.0383 0.148554730251499
0.0383 0.14856028577619
0.0383 0.148565841300882
0.0383 0.148571396825573
0.0383 0.148576952350265
0.0384 0.148582507874956
0.0384 0.148588063399648
0.0384 0.148593618924339
0.0384 0.148599174449031
0.0384 0.148604729973722
0.0384 0.148610285498414
0.0384 0.148615841023105
0.0384 0.148621396547797
0.0384 0.148626952072488
0.0384 0.14863250759718
0.0384 0.148638063121872
0.0384 0.148643618646563
0.0384 0.148649174171255
0.0384 0.148654729695946
0.0384 0.148660285220638
0.0384 0.148665840745329
0.0384 0.148671396270021
0.0384 0.148676951794712
0.0384 0.148682507319404
0.0384 0.148688062844095
0.0384 0.148693618368787
0.0384 0.148699173893478
0.0384 0.14870472941817
0.0384 0.148710284942861
0.0384 0.148715840467553
0.0384 0.148721395992244
0.0384 0.148726951516936
0.0384 0.148732507041628
0.0384 0.148738062566319
0.0384 0.148743618091011
0.0384 0.148749173615702
0.0384 0.148754729140394
0.0384 0.148760284665085
0.0384 0.148765840189777
0.0384 0.148771395714468
0.0384 0.14877695123916
0.0384 0.148782506763851
0.0384 0.148788062288543
0.0384 0.148793617813234
0.0384 0.148799173337926
0.0384 0.148804728862617
0.0384 0.148810284387309
0.0384 0.148815839912001
0.0384 0.148821395436692
0.0384 0.148826950961384
0.0384 0.148832506486075
0.0384 0.148838062010767
0.0384 0.148843617535458
0.0384 0.14884917306015
0.0384 0.148854728584841
0.0384 0.148860284109533
0.0384 0.148865839634224
0.0384 0.148871395158916
0.0384 0.148876950683607
0.0384 0.148882506208299
0.0384 0.14888806173299
0.0384 0.148893617257682
0.0384 0.148899172782373
0.0384 0.148904728307065
0.0384 0.148910283831757
0.0384 0.148915839356448
0.0384 0.14892139488114
0.0384 0.148926950405831
0.0384 0.148932505930523
0.0384 0.148938061455214
0.0384 0.148943616979906
0.0384 0.148949172504597
0.0384 0.148954728029289
0.0384 0.14896028355398
0.0384 0.148965839078672
0.0384 0.148971394603363
0.0384 0.148976950128055
0.0384 0.148982505652746
0.0384 0.148988061177438
0.0384 0.148993616702129
0.0384 0.148999172226821
0.0384 0.149004727751513
0.0384 0.149010283276204
0.0384 0.149015838800896
0.0384 0.149021394325587
0.0384 0.149026949850279
0.0384 0.14903250537497
0.0384 0.149038060899662
0.0384 0.149043616424353
0.0384 0.149049171949045
0.0384 0.149054727473736
0.0384 0.149060282998428
0.0384 0.149065838523119
0.0384 0.149071394047811
0.0384 0.149076949572502
0.0384 0.149082505097194
0.0384 0.149088060621885
0.0384 0.149093616146577
0.0384 0.149099171671268
0.0384 0.14910472719596
0.0384 0.149110282720652
0.0384 0.149115838245343
0.0384 0.149121393770035
0.0384 0.149126949294726
0.0384 0.149132504819418
0.0384 0.149138060344109
0.0384 0.149143615868801
0.0384 0.149149171393492
0.0384 0.149154726918184
0.0384 0.149160282442875
0.0384 0.149165837967567
0.0384 0.149171393492258
0.0384 0.14917694901695
0.0384 0.149182504541641
0.0384 0.149188060066333
0.0384 0.149193615591024
0.0384 0.149199171115716
0.0384 0.149204726640408
0.0384 0.149210282165099
0.0384 0.149215837689791
0.0384 0.149221393214482
0.0384 0.149226948739174
0.0384 0.149232504263865
0.0384 0.149238059788557
0.0384 0.149243615313248
0.0384 0.14924917083794
0.0384 0.149254726362631
0.0384 0.149260281887323
0.0384 0.149265837412014
0.0384 0.149271392936706
0.0384 0.149276948461397
0.0384 0.149282503986089
0.0384 0.149288059510781
0.0384 0.149293615035472
0.0384 0.149299170560164
0.0384 0.149304726084855
0.0384 0.149310281609547
0.0384 0.149315837134238
0.0384 0.14932139265893
0.0384 0.149326948183621
0.0384 0.149332503708313
0.0384 0.149338059233004
0.0384 0.149343614757696
0.0384 0.149349170282387
0.0384 0.149354725807079
0.0384 0.14936028133177
0.0384 0.149365836856462
0.0384 0.149371392381153
0.0384 0.149376947905845
0.0384 0.149382503430536
0.0384 0.149388058955228
0.0384 0.14939361447992
0.0384 0.149399170004611
0.0384 0.149404725529303
0.0384 0.149410281053994
0.0384 0.149415836578686
0.0384 0.149421392103377
0.0384 0.149426947628069
0.0384 0.14943250315276
0.0384 0.149438058677452
0.0384 0.149443614202143
0.0384 0.149449169726835
0.0384 0.149454725251526
0.0384 0.149460280776218
0.0384 0.149465836300909
0.0384 0.149471391825601
0.0384 0.149476947350293
0.0384 0.149482502874984
0.0384 0.149488058399676
0.0384 0.149493613924367
0.0384 0.149499169449059
0.0384 0.14950472497375
0.0384 0.149510280498442
0.0384 0.149515836023133
0.0384 0.149521391547825
0.0384 0.149526947072516
0.0384 0.149532502597208
0.0384 0.149538058121899
0.0384 0.149543613646591
0.0384 0.149549169171282
0.0384 0.149554724695974
0.0384 0.149560280220665
0.0384 0.149565835745357
0.0384 0.149571391270049
0.0384 0.14957694679474
0.0384 0.149582502319432
0.0384 0.149588057844123
0.0384 0.149593613368815
0.0384 0.149599168893506
0.0384 0.149604724418198
0.0384 0.149610279942889
0.0384 0.149615835467581
0.0384 0.149621390992272
0.0384 0.149626946516964
0.0384 0.149632502041655
0.0384 0.149638057566347
0.0384 0.149643613091038
0.0384 0.14964916861573
0.0384 0.149654724140421
0.0384 0.149660279665113
0.0384 0.149665835189805
0.0384 0.149671390714496
0.0384 0.149676946239188
0.0384 0.149682501763879
0.0384 0.149688057288571
0.0384 0.149693612813262
0.0384 0.149699168337954
0.0384 0.149704723862645
0.0384 0.149710279387337
0.0384 0.149715834912028
0.0384 0.14972139043672
0.0384 0.149726945961411
0.0384 0.149732501486103
0.0384 0.149738057010794
0.0384 0.149743612535486
0.0384 0.149749168060177
0.0384 0.149754723584869
0.0384 0.149760279109561
0.0384 0.149765834634252
0.0384 0.149771390158944
0.0384 0.149776945683635
0.0384 0.149782501208327
0.0384 0.149788056733018
0.0384 0.14979361225771
0.0384 0.149799167782401
0.0384 0.149804723307093
0.0384 0.149810278831784
0.0384 0.149815834356476
0.0384 0.149821389881167
0.0384 0.149826945405859
0.0384 0.14983250093055
0.0384 0.149838056455242
0.0384 0.149843611979933
0.0384 0.149849167504625
0.0384 0.149854723029317
0.0384 0.149860278554008
0.0384 0.1498658340787
0.0384 0.149871389603391
0.0384 0.149876945128083
0.0384 0.149882500652774
0.0384 0.149888056177466
0.0384 0.149893611702157
0.0384 0.149899167226849
0.0384 0.14990472275154
0.0384 0.149910278276232
0.0384 0.149915833800923
0.0384 0.149921389325615
0.0384 0.149926944850306
0.0384 0.149932500374998
0.0384 0.149938055899689
0.0384 0.149943611424381
0.0384 0.149949166949073
0.0384 0.149954722473764
0.0384 0.149960277998456
0.0384 0.149965833523147
0.0384 0.149971389047839
0.0384 0.14997694457253
0.0384 0.149982500097222
0.0384 0.149988055621913
0.0384 0.149993611146605
0.0384 0.149999166671296
0.0384 0.150004722195988
0.0384 0.150010277720679
0.0384 0.150015833245371
0.0384 0.150021388770062
0.0384 0.150026944294754
0.0384 0.150032499819445
0.0384 0.150038055344137
0.0384 0.150043610868829
0.0384 0.15004916639352
0.0384 0.150054721918212
0.0384 0.150060277442903
0.0384 0.150065832967595
0.0384 0.150071388492286
0.0384 0.150076944016978
0.0384 0.150082499541669
0.0384 0.150088055066361
0.0384 0.150093610591052
0.0384 0.150099166115744
0.0384 0.150104721640435
0.0384 0.150110277165127
0.0384 0.150115832689818
0.0384 0.15012138821451
0.0384 0.150126943739201
0.0384 0.150132499263893
0.0384 0.150138054788585
0.0384 0.150143610313276
0.0384 0.150149165837968
0.0384 0.150154721362659
0.0384 0.150160276887351
0.0384 0.150165832412042
0.0384 0.150171387936734
0.0384 0.150176943461425
0.0384 0.150182498986117
0.0384 0.150188054510808
0.0384 0.1501936100355
0.0384 0.150199165560191
0.0384 0.150204721084883
0.0384 0.150210276609574
0.0384 0.150215832134266
0.0384 0.150221387658957
0.0384 0.150226943183649
0.0384 0.150232498708341
0.0384 0.150238054233032
0.0384 0.150243609757724
0.0384 0.150249165282415
0.0384 0.150254720807107
0.0384 0.150260276331798
0.0384 0.15026583185649
0.0384 0.150271387381181
0.0384 0.150276942905873
0.0384 0.150282498430564
0.0384 0.150288053955256
0.0384 0.150293609479947
0.0384 0.150299165004639
0.0384 0.15030472052933
0.0384 0.150310276054022
0.0384 0.150315831578713
0.0384 0.150321387103405
0.0384 0.150326942628097
0.0384 0.150332498152788
0.0384 0.15033805367748
0.0384 0.150343609202171
0.0384 0.150349164726863
0.0384 0.150354720251554
0.0384 0.150360275776246
0.0384 0.150365831300937
0.0384 0.150371386825629
0.0384 0.15037694235032
0.0384 0.150382497875012
0.0384 0.150388053399703
0.0384 0.150393608924395
0.0384 0.150399164449086
0.0384 0.150404719973778
0.0384 0.150410275498469
0.0384 0.150415831023161
0.0384 0.150421386547853
0.0384 0.150426942072544
0.0384 0.150432497597236
0.0384 0.150438053121927
0.0384 0.150443608646619
0.0384 0.15044916417131
0.0384 0.150454719696002
0.0384 0.150460275220693
0.0384 0.150465830745385
0.0384 0.150471386270076
0.0384 0.150476941794768
0.0384 0.150482497319459
0.0384 0.150488052844151
0.0384 0.150493608368842
0.0384 0.150499163893534
0.0384 0.150504719418225
0.0384 0.150510274942917
0.0384 0.150515830467609
0.0384 0.1505213859923
0.0384 0.150526941516992
0.0384 0.150532497041683
0.0384 0.150538052566375
0.0384 0.150543608091066
0.0384 0.150549163615758
0.0384 0.150554719140449
0.0384 0.150560274665141
0.0384 0.150565830189832
0.0384 0.150571385714524
0.0384 0.150576941239215
0.0384 0.150582496763907
0.0384 0.150588052288598
0.0384 0.15059360781329
0.0384 0.150599163337981
0.0384 0.150604718862673
0.0384 0.150610274387365
0.0384 0.150615829912056
0.0384 0.150621385436748
0.0384 0.150626940961439
0.0384 0.150632496486131
0.0384 0.150638052010822
0.0384 0.150643607535514
0.0384 0.150649163060205
0.0384 0.150654718584897
0.0384 0.150660274109588
0.0384 0.15066582963428
0.0384 0.150671385158971
0.0384 0.150676940683663
0.0384 0.150682496208354
0.0384 0.150688051733046
0.0384 0.150693607257737
0.0384 0.150699162782429
0.0384 0.150704718307121
0.0384 0.150710273831812
0.0384 0.150715829356504
0.0384 0.150721384881195
0.0384 0.150726940405887
0.0384 0.150732495930578
0.0384 0.15073805145527
0.0384 0.150743606979961
0.0384 0.150749162504653
0.0384 0.150754718029344
0.0384 0.150760273554036
0.0384 0.150765829078727
0.0384 0.150771384603419
0.0384 0.15077694012811
0.0384 0.150782495652802
0.0384 0.150788051177493
0.0384 0.150793606702185
0.0384 0.150799162226877
0.0384 0.150804717751568
0.0384 0.15081027327626
0.0384 0.150815828800951
0.0384 0.150821384325643
0.0384 0.150826939850334
0.0384 0.150832495375026
0.0384 0.150838050899717
0.0384 0.150843606424409
0.0384 0.1508491619491
0.0384 0.150854717473792
0.0384 0.150860272998483
0.0384 0.150865828523175
0.0384 0.150871384047866
0.0384 0.150876939572558
0.0384 0.150882495097249
0.0384 0.150888050621941
0.0384 0.150893606146633
0.0384 0.150899161671324
0.0384 0.150904717196016
0.0384 0.150910272720707
0.0384 0.150915828245399
0.0384 0.15092138377009
0.0384 0.150926939294782
0.0384 0.150932494819473
0.0384 0.150938050344165
0.0384 0.150943605868856
0.0384 0.150949161393548
0.0384 0.150954716918239
0.0384 0.150960272442931
0.0384 0.150965827967622
0.0384 0.150971383492314
0.0384 0.150976939017005
0.0384 0.150982494541697
0.0384 0.150988050066389
0.0384 0.15099360559108
0.0384 0.150999161115772
0.0384 0.151004716640463
0.0384 0.151010272165155
0.0384 0.151015827689846
0.0384 0.151021383214538
0.0384 0.151026938739229
0.0384 0.151032494263921
0.0384 0.151038049788612
0.0384 0.151043605313304
0.0384 0.151049160837995
0.0384 0.151054716362687
0.0384 0.151060271887378
0.0384 0.15106582741207
0.0384 0.151071382936761
0.0384 0.151076938461453
0.0384 0.151082493986145
0.0384 0.151088049510836
0.0384 0.151093605035528
0.0384 0.151099160560219
0.0384 0.151104716084911
0.0384 0.151110271609602
0.0384 0.151115827134294
0.0384 0.151121382658985
0.0384 0.151126938183677
0.0384 0.151132493708368
0.0384 0.15113804923306
0.0384 0.151143604757751
0.0384 0.151149160282443
0.0384 0.151154715807134
0.0384 0.151160271331826
0.0384 0.151165826856517
0.0384 0.151171382381209
0.0384 0.151176937905901
0.0384 0.151182493430592
0.0384 0.151188048955284
0.0384 0.151193604479975
0.0384 0.151199160004667
0.0384 0.151204715529358
0.0384 0.15121027105405
0.0384 0.151215826578741
0.0384 0.151221382103433
0.0384 0.151226937628124
0.0384 0.151232493152816
0.0384 0.151238048677507
0.0384 0.151243604202199
0.0384 0.15124915972689
0.0384 0.151254715251582
0.0384 0.151260270776273
0.0384 0.151265826300965
0.0384 0.151271381825657
0.0384 0.151276937350348
0.0384 0.15128249287504
0.0384 0.151288048399731
0.0384 0.151293603924423
0.0384 0.151299159449114
0.0384 0.151304714973806
0.0384 0.151310270498497
0.0384 0.151315826023189
0.0384 0.15132138154788
0.0384 0.151326937072572
0.0384 0.151332492597263
0.0384 0.151338048121955
0.0384 0.151343603646646
0.0384 0.151349159171338
0.0384 0.151354714696029
0.0384 0.151360270220721
0.0384 0.151365825745413
0.0384 0.151371381270104
0.0384 0.151376936794796
0.0384 0.151382492319487
0.0384 0.151388047844179
0.0384 0.15139360336887
0.0384 0.151399158893562
0.0384 0.151404714418253
0.0384 0.151410269942945
0.0384 0.151415825467636
0.0384 0.151421380992328
0.0384 0.151426936517019
0.0384 0.151432492041711
0.0384 0.151438047566402
0.0385 0.151443603091094
0.0385 0.151449158615785
0.0385 0.151454714140477
0.0385 0.151460269665169
0.0385 0.15146582518986
0.0385 0.151471380714552
0.0385 0.151476936239243
0.0385 0.151482491763935
0.0385 0.151488047288626
0.0385 0.151493602813318
0.0385 0.151499158338009
0.0385 0.151504713862701
0.0385 0.151510269387392
0.0385 0.151515824912084
0.0385 0.151521380436775
0.0385 0.151526935961467
0.0385 0.151532491486158
0.0385 0.15153804701085
0.0385 0.151543602535541
0.0385 0.151549158060233
0.0385 0.151554713584925
0.0385 0.151560269109616
0.0385 0.151565824634308
0.0385 0.151571380158999
0.0385 0.151576935683691
0.0385 0.151582491208382
0.0385 0.151588046733074
0.0385 0.151593602257765
0.0385 0.151599157782457
0.0385 0.151604713307148
0.0385 0.15161026883184
0.0385 0.151615824356531
0.0385 0.151621379881223
0.0385 0.151626935405914
0.0385 0.151632490930606
0.0385 0.151638046455297
0.0385 0.151643601979989
0.0385 0.151649157504681
0.0385 0.151654713029372
0.0385 0.151660268554064
0.0385 0.151665824078755
0.0385 0.151671379603447
0.0385 0.151676935128138
0.0385 0.15168249065283
0.0385 0.151688046177521
0.0385 0.151693601702213
0.0385 0.151699157226904
0.0385 0.151704712751596
0.0385 0.151710268276287
0.0385 0.151715823800979
0.0385 0.15172137932567
0.0385 0.151726934850362
0.0385 0.151732490375053
0.0385 0.151738045899745
0.0385 0.151743601424437
0.0385 0.151749156949128
0.0385 0.15175471247382
0.0385 0.151760267998511
0.0385 0.151765823523203
0.0385 0.151771379047894
0.0385 0.151776934572586
0.0385 0.151782490097277
0.0385 0.151788045621969
0.0385 0.15179360114666
0.0385 0.151799156671352
0.0385 0.151804712196043
0.0385 0.151810267720735
0.0385 0.151815823245426
0.0385 0.151821378770118
0.0385 0.151826934294809
0.0385 0.151832489819501
0.0385 0.151838045344193
0.0385 0.151843600868884
0.0385 0.151849156393576
0.0385 0.151854711918267
0.0385 0.151860267442959
0.0385 0.15186582296765
0.0385 0.151871378492342
0.0385 0.151876934017033
0.0385 0.151882489541725
0.0385 0.151888045066416
0.0385 0.151893600591108
0.0385 0.151899156115799
0.0385 0.151904711640491
0.0385 0.151910267165182
0.0385 0.151915822689874
0.0385 0.151921378214566
0.0385 0.151926933739257
0.0385 0.151932489263949
0.0385 0.15193804478864
0.0385 0.151943600313332
0.0385 0.151949155838023
0.0385 0.151954711362715
0.0385 0.151960266887406
0.0385 0.151965822412098
0.0385 0.151971377936789
0.0385 0.151976933461481
0.0385 0.151982488986172
0.0385 0.151988044510864
0.0385 0.151993600035555
0.0385 0.151999155560247
0.0385 0.152004711084938
0.0385 0.15201026660963
0.0385 0.152015822134321
0.0385 0.152021377659013
0.0385 0.152026933183705
0.0385 0.152032488708396
0.0385 0.152038044233088
0.0385 0.152043599757779
0.0385 0.152049155282471
0.0385 0.152054710807162
0.0385 0.152060266331854
0.0385 0.152065821856545
0.0385 0.152071377381237
0.0385 0.152076932905928
0.0385 0.15208248843062
0.0385 0.152088043955311
0.0385 0.152093599480003
0.0385 0.152099155004694
0.0385 0.152104710529386
0.0385 0.152110266054077
0.0385 0.152115821578769
0.0385 0.152121377103461
0.0385 0.152126932628152
0.0385 0.152132488152844
0.0385 0.152138043677535
0.0385 0.152143599202227
0.0385 0.152149154726918
0.0385 0.15215471025161
0.0385 0.152160265776301
0.0385 0.152165821300993
0.0385 0.152171376825684
0.0385 0.152176932350376
0.0385 0.152182487875067
0.0385 0.152188043399759
0.0385 0.15219359892445
0.0385 0.152199154449142
0.0385 0.152204709973833
0.0385 0.152210265498525
0.0385 0.152215821023217
0.0385 0.152221376547908
0.0385 0.1522269320726
0.0385 0.152232487597291
0.0385 0.152238043121983
0.0385 0.152243598646674
0.0385 0.152249154171366
0.0385 0.152254709696057
0.0385 0.152260265220749
0.0385 0.15226582074544
0.0385 0.152271376270132
0.0385 0.152276931794823
0.0385 0.152282487319515
0.0385 0.152288042844206
0.0385 0.152293598368898
0.0385 0.152299153893589
0.0385 0.152304709418281
0.0385 0.152310264942973
0.0385 0.152315820467664
0.0385 0.152321375992356
0.0385 0.152326931517047
0.0385 0.152332487041739
0.0385 0.15233804256643
0.0385 0.152343598091122
0.0385 0.152349153615813
0.0385 0.152354709140505
0.0385 0.152360264665196
0.0385 0.152365820189888
0.0385 0.152371375714579
0.0385 0.152376931239271
0.0385 0.152382486763962
0.0385 0.152388042288654
0.0385 0.152393597813345
0.0385 0.152399153338037
0.0385 0.152404708862729
0.0385 0.15241026438742
0.0385 0.152415819912112
0.0385 0.152421375436803
0.0385 0.152426930961495
0.0385 0.152432486486186
0.0385 0.152438042010878
0.0385 0.152443597535569
0.0385 0.152449153060261
0.0385 0.152454708584952
0.0385 0.152460264109644
0.0385 0.152465819634335
0.0385 0.152471375159027
0.0385 0.152476930683718
0.0385 0.15248248620841
0.0385 0.152488041733101
0.0385 0.152493597257793
0.0385 0.152499152782485
0.0385 0.152504708307176
0.0385 0.152510263831868
0.0385 0.152515819356559
0.0385 0.152521374881251
0.0385 0.152526930405942
0.0385 0.152532485930634
0.0385 0.152538041455325
0.0385 0.152543596980017
0.0385 0.152549152504708
0.0385 0.1525547080294
0.0385 0.152560263554091
0.0385 0.152565819078783
0.0385 0.152571374603474
0.0385 0.152576930128166
0.0385 0.152582485652858
0.0385 0.152588041177549
0.0385 0.152593596702241
0.0385 0.152599152226932
0.0385 0.152604707751624
0.0385 0.152610263276315
0.0385 0.152615818801007
0.0385 0.152621374325698
0.0385 0.15262692985039
0.0385 0.152632485375081
0.0385 0.152638040899773
0.0385 0.152643596424464
0.0385 0.152649151949156
0.0385 0.152654707473847
0.0385 0.152660262998539
0.0385 0.15266581852323
0.0385 0.152671374047922
0.0385 0.152676929572614
0.0385 0.152682485097305
0.0385 0.152688040621997
0.0385 0.152693596146688
0.0385 0.15269915167138
0.0385 0.152704707196071
0.0385 0.152710262720763
0.0385 0.152715818245454
0.0385 0.152721373770146
0.0385 0.152726929294837
0.0385 0.152732484819529
0.0385 0.15273804034422
0.0385 0.152743595868912
0.0385 0.152749151393603
0.0385 0.152754706918295
0.0385 0.152760262442986
0.0385 0.152765817967678
0.0385 0.152771373492369
0.0385 0.152776929017061
0.0385 0.152782484541753
0.0385 0.152788040066444
0.0385 0.152793595591136
0.0385 0.152799151115827
0.0385 0.152804706640519
0.0385 0.15281026216521
0.0385 0.152815817689902
0.0385 0.152821373214593
0.0385 0.152826928739285
0.0385 0.152832484263976
0.0385 0.152838039788668
0.0385 0.152843595313359
0.0385 0.152849150838051
0.0385 0.152854706362742
0.0385 0.152860261887434
0.0385 0.152865817412125
0.0385 0.152871372936817
0.0385 0.152876928461509
0.0385 0.1528824839862
0.0385 0.152888039510892
0.0385 0.152893595035583
0.0385 0.152899150560275
0.0385 0.152904706084966
0.0385 0.152910261609658
0.0385 0.152915817134349
0.0385 0.152921372659041
0.0385 0.152926928183732
0.0385 0.152932483708424
0.0385 0.152938039233115
0.0385 0.152943594757807
0.0385 0.152949150282498
0.0385 0.15295470580719
0.0385 0.152960261331881
0.0385 0.152965816856573
0.0385 0.152971372381265
0.0385 0.152976927905956
0.0385 0.152982483430648
0.0385 0.152988038955339
0.0385 0.152993594480031
0.0385 0.152999150004722
0.0385 0.153004705529414
0.0385 0.153010261054105
0.0385 0.153015816578797
0.0385 0.153021372103488
0.0385 0.15302692762818
0.0385 0.153032483152871
0.0385 0.153038038677563
0.0385 0.153043594202254
0.0385 0.153049149726946
0.0385 0.153054705251638
0.0385 0.153060260776329
0.0385 0.153065816301021
0.0385 0.153071371825712
0.0385 0.153076927350404
0.0385 0.153082482875095
0.0385 0.153088038399787
0.0385 0.153093593924478
0.0385 0.15309914944917
0.0385 0.153104704973861
0.0385 0.153110260498553
0.0385 0.153115816023244
0.0385 0.153121371547936
0.0385 0.153126927072627
0.0385 0.153132482597319
0.0385 0.15313803812201
0.0385 0.153143593646702
0.0385 0.153149149171393
0.0385 0.153154704696085
0.0385 0.153160260220777
0.0385 0.153165815745468
0.0385 0.15317137127016
0.0385 0.153176926794851
0.0385 0.153182482319543
0.0385 0.153188037844234
0.0385 0.153193593368926
0.0385 0.153199148893617
0.0385 0.153204704418309
0.0385 0.153210259943
0.0385 0.153215815467692
0.0385 0.153221370992383
0.0385 0.153226926517075
0.0385 0.153232482041766
0.0385 0.153238037566458
0.0385 0.15324359309115
0.0385 0.153249148615841
0.0385 0.153254704140533
0.0385 0.153260259665224
0.0385 0.153265815189916
0.0385 0.153271370714607
0.0385 0.153276926239299
0.0385 0.15328248176399
0.0385 0.153288037288682
0.0385 0.153293592813373
0.0385 0.153299148338065
0.0385 0.153304703862756
0.0385 0.153310259387448
0.0385 0.153315814912139
0.0385 0.153321370436831
0.0385 0.153326925961522
0.0385 0.153332481486214
0.0385 0.153338037010906
0.0385 0.153343592535597
0.0385 0.153349148060289
0.0385 0.15335470358498
0.0385 0.153360259109672
0.0385 0.153365814634363
0.0385 0.153371370159055
0.0385 0.153376925683746
0.0385 0.153382481208438
0.0385 0.153388036733129
0.0385 0.153393592257821
0.0385 0.153399147782512
0.0385 0.153404703307204
0.0385 0.153410258831895
0.0385 0.153415814356587
0.0385 0.153421369881278
0.0385 0.15342692540597
0.0385 0.153432480930662
0.0385 0.153438036455353
0.0385 0.153443591980045
0.0385 0.153449147504736
0.0385 0.153454703029428
0.0385 0.153460258554119
0.0385 0.153465814078811
0.0385 0.153471369603502
0.0385 0.153476925128194
0.0385 0.153482480652885
0.0385 0.153488036177577
0.0385 0.153493591702268
0.0385 0.15349914722696
0.0385 0.153504702751651
0.0385 0.153510258276343
0.0385 0.153515813801034
0.0385 0.153521369325726
0.0385 0.153526924850417
0.0385 0.153532480375109
0.0385 0.153538035899801
0.0385 0.153543591424492
0.0385 0.153549146949184
0.0385 0.153554702473875
0.0385 0.153560257998567
0.0385 0.153565813523258
0.0385 0.15357136904795
0.0385 0.153576924572641
0.0385 0.153582480097333
0.0385 0.153588035622024
0.0385 0.153593591146716
0.0385 0.153599146671407
0.0385 0.153604702196099
0.0385 0.15361025772079
0.0385 0.153615813245482
0.0385 0.153621368770173
0.0385 0.153626924294865
0.0385 0.153632479819557
0.0385 0.153638035344248
0.0385 0.15364359086894
0.0385 0.153649146393631
0.0385 0.153654701918323
0.0385 0.153660257443014
0.0385 0.153665812967706
0.0385 0.153671368492397
0.0385 0.153676924017089
0.0385 0.15368247954178
0.0385 0.153688035066472
0.0385 0.153693590591163
0.0385 0.153699146115855
0.0385 0.153704701640546
0.0385 0.153710257165238
0.0385 0.15371581268993
0.0385 0.153721368214621
0.0385 0.153726923739313
0.0385 0.153732479264004
0.0385 0.153738034788696
0.0385 0.153743590313387
0.0385 0.153749145838079
0.0385 0.15375470136277
0.0385 0.153760256887462
0.0385 0.153765812412153
0.0385 0.153771367936845
0.0385 0.153776923461536
0.0385 0.153782478986228
0.0385 0.153788034510919
0.0385 0.153793590035611
0.0385 0.153799145560302
0.0385 0.153804701084994
0.0385 0.153810256609686
0.0385 0.153815812134377
0.0385 0.153821367659069
0.0385 0.15382692318376
0.0385 0.153832478708452
0.0385 0.153838034233143
0.0385 0.153843589757835
0.0385 0.153849145282526
0.0385 0.153854700807218
0.0385 0.153860256331909
0.0385 0.153865811856601
0.0385 0.153871367381292
0.0385 0.153876922905984
0.0385 0.153882478430675
0.0385 0.153888033955367
0.0385 0.153893589480058
0.0385 0.15389914500475
0.0385 0.153904700529442
0.0385 0.153910256054133
0.0385 0.153915811578825
0.0385 0.153921367103516
0.0385 0.153926922628208
0.0385 0.153932478152899
0.0385 0.153938033677591
0.0385 0.153943589202282
0.0385 0.153949144726974
0.0385 0.153954700251665
0.0385 0.153960255776357
0.0385 0.153965811301048
0.0385 0.15397136682574
0.0385 0.153976922350431
0.0385 0.153982477875123
0.0385 0.153988033399814
0.0386 0.153993588924506
0.0386 0.153999144449198
0.0386 0.154004699973889
0.0386 0.154010255498581
0.0386 0.154015811023272
0.0386 0.154021366547964
0.0386 0.154026922072655
0.0386 0.154032477597347
0.0386 0.154038033122038
0.0386 0.15404358864673
0.0386 0.154049144171421
0.0386 0.154054699696113
0.0386 0.154060255220804
0.0386 0.154065810745496
0.0386 0.154071366270187
0.0386 0.154076921794879
0.0386 0.15408247731957
0.0386 0.154088032844262
0.0386 0.154093588368954
0.0386 0.154099143893645
0.0386 0.154104699418337
0.0386 0.154110254943028
0.0386 0.15411581046772
0.0386 0.154121365992411
0.0386 0.154126921517103
0.0386 0.154132477041794
0.0386 0.154138032566486
0.0386 0.154143588091177
0.0386 0.154149143615869
0.0386 0.15415469914056
0.0386 0.154160254665252
0.0386 0.154165810189943
0.0386 0.154171365714635
0.0386 0.154176921239326
0.0386 0.154182476764018
0.0386 0.15418803228871
0.0386 0.154193587813401
0.0386 0.154199143338093
0.0386 0.154204698862784
0.0386 0.154210254387476
0.0386 0.154215809912167
0.0386 0.154221365436859
0.0386 0.15422692096155
0.0386 0.154232476486242
0.0386 0.154238032010933
0.0386 0.154243587535625
0.0386 0.154249143060316
0.0386 0.154254698585008
0.0386 0.154260254109699
0.0386 0.154265809634391
0.0386 0.154271365159082
0.0386 0.154276920683774
0.0386 0.154282476208465
0.0386 0.154288031733157
0.0386 0.154293587257849
0.0386 0.15429914278254
0.0386 0.154304698307232
0.0386 0.154310253831923
0.0386 0.154315809356615
0.0386 0.154321364881306
0.0386 0.154326920405998
0.0386 0.154332475930689
0.0386 0.154338031455381
0.0386 0.154343586980072
0.0386 0.154349142504764
0.0386 0.154354698029455
0.0386 0.154360253554147
0.0386 0.154365809078838
0.0386 0.15437136460353
0.0386 0.154376920128222
0.0386 0.154382475652913
0.0386 0.154388031177605
0.0386 0.154393586702296
0.0386 0.154399142226988
0.0386 0.154404697751679
0.0386 0.154410253276371
0.0386 0.154415808801062
0.0386 0.154421364325754
0.0386 0.154426919850445
0.0386 0.154432475375137
0.0386 0.154438030899828
0.0386 0.15444358642452
0.0386 0.154449141949211
0.0386 0.154454697473903
0.0386 0.154460252998594
0.0386 0.154465808523286
0.0386 0.154471364047978
0.0386 0.154476919572669
0.0386 0.154482475097361
0.0386 0.154488030622052
0.0386 0.154493586146744
0.0386 0.154499141671435
0.0386 0.154504697196127
0.0386 0.154510252720818
0.0386 0.15451580824551
0.0386 0.154521363770201
0.0386 0.154526919294893
0.0386 0.154532474819584
0.0386 0.154538030344276
0.0386 0.154543585868967
0.0386 0.154549141393659
0.0386 0.15455469691835
0.0386 0.154560252443042
0.0386 0.154565807967734
0.0386 0.154571363492425
0.0386 0.154576919017117
0.0386 0.154582474541808
0.0386 0.1545880300665
0.0386 0.154593585591191
0.0386 0.154599141115883
0.0386 0.154604696640574
0.0386 0.154610252165266
0.0386 0.154615807689957
0.0386 0.154621363214649
0.0386 0.15462691873934
0.0386 0.154632474264032
0.0386 0.154638029788723
0.0386 0.154643585313415
0.0386 0.154649140838106
0.0386 0.154654696362798
0.0386 0.15466025188749
0.0386 0.154665807412181
0.0386 0.154671362936873
0.0386 0.154676918461564
0.0386 0.154682473986256
0.0386 0.154688029510947
0.0386 0.154693585035639
0.0386 0.15469914056033
0.0386 0.154704696085022
0.0386 0.154710251609713
0.0386 0.154715807134405
0.0386 0.154721362659096
0.0386 0.154726918183788
0.0386 0.154732473708479
0.0386 0.154738029233171
0.0386 0.154743584757862
0.0386 0.154749140282554
0.0386 0.154754695807246
0.0386 0.154760251331937
0.0386 0.154765806856629
0.0386 0.15477136238132
0.0386 0.154776917906012
0.0386 0.154782473430703
0.0386 0.154788028955395
0.0386 0.154793584480086
0.0386 0.154799140004778
0.0386 0.154804695529469
0.0386 0.154810251054161
0.0386 0.154815806578852
0.0386 0.154821362103544
0.0386 0.154826917628235
0.0386 0.154832473152927
0.0386 0.154838028677618
0.0386 0.15484358420231
0.0386 0.154849139727002
0.0386 0.154854695251693
0.0386 0.154860250776385
0.0386 0.154865806301076
0.0386 0.154871361825768
0.0386 0.154876917350459
0.0386 0.154882472875151
0.0386 0.154888028399842
0.0386 0.154893583924534
0.0386 0.154899139449225
0.0386 0.154904694973917
0.0386 0.154910250498608
0.0386 0.1549158060233
0.0386 0.154921361547991
0.0386 0.154926917072683
0.0386 0.154932472597374
0.0386 0.154938028122066
0.0386 0.154943583646758
0.0386 0.154949139171449
0.0386 0.154954694696141
0.0386 0.154960250220832
0.0386 0.154965805745524
0.0386 0.154971361270215
0.0386 0.154976916794907
0.0386 0.154982472319598
0.0386 0.15498802784429
0.0386 0.154993583368981
0.0386 0.154999138893673
0.0386 0.155004694418364
0.0386 0.155010249943056
0.0386 0.155015805467747
0.0386 0.155021360992439
0.0386 0.15502691651713
0.0386 0.155032472041822
0.0386 0.155038027566514
0.0386 0.155043583091205
0.0386 0.155049138615897
0.0386 0.155054694140588
0.0386 0.15506024966528
0.0386 0.155065805189971
0.0386 0.155071360714663
0.0386 0.155076916239354
0.0386 0.155082471764046
0.0386 0.155088027288737
0.0386 0.155093582813429
0.0386 0.15509913833812
0.0386 0.155104693862812
0.0386 0.155110249387503
0.0386 0.155115804912195
0.0386 0.155121360436886
0.0386 0.155126915961578
0.0386 0.15513247148627
0.0386 0.155138027010961
0.0386 0.155143582535653
0.0386 0.155149138060344
0.0386 0.155154693585036
0.0386 0.155160249109727
0.0386 0.155165804634419
0.0386 0.15517136015911
0.0386 0.155176915683802
0.0386 0.155182471208493
0.0386 0.155188026733185
0.0386 0.155193582257876
0.0386 0.155199137782568
0.0386 0.155204693307259
0.0386 0.155210248831951
0.0386 0.155215804356642
0.0386 0.155221359881334
0.0386 0.155226915406026
0.0386 0.155232470930717
0.0386 0.155238026455409
0.0386 0.1552435819801
0.0386 0.155249137504792
0.0386 0.155254693029483
0.0386 0.155260248554175
0.0386 0.155265804078866
0.0386 0.155271359603558
0.0386 0.155276915128249
0.0386 0.155282470652941
0.0386 0.155288026177632
0.0386 0.155293581702324
0.0386 0.155299137227015
0.0386 0.155304692751707
0.0386 0.155310248276398
0.0386 0.15531580380109
0.0386 0.155321359325782
0.0386 0.155326914850473
0.0386 0.155332470375165
0.0386 0.155338025899856
0.0386 0.155343581424548
0.0386 0.155349136949239
0.0386 0.155354692473931
0.0386 0.155360247998622
0.0386 0.155365803523314
0.0386 0.155371359048005
0.0386 0.155376914572697
0.0386 0.155382470097388
0.0386 0.15538802562208
0.0386 0.155393581146771
0.0386 0.155399136671463
0.0386 0.155404692196154
0.0386 0.155410247720846
0.0386 0.155415803245538
0.0386 0.155421358770229
0.0386 0.155426914294921
0.0386 0.155432469819612
0.0386 0.155438025344304
0.0386 0.155443580868995
0.0386 0.155449136393687
0.0386 0.155454691918378
0.0386 0.15546024744307
0.0386 0.155465802967761
0.0386 0.155471358492453
0.0386 0.155476914017144
0.0386 0.155482469541836
0.0386 0.155488025066527
0.0386 0.155493580591219
0.0386 0.15549913611591
0.0386 0.155504691640602
0.0386 0.155510247165294
0.0386 0.155515802689985
0.0386 0.155521358214677
0.0386 0.155526913739368
0.0386 0.15553246926406
0.0386 0.155538024788751
0.0386 0.155543580313443
0.0386 0.155549135838134
0.0386 0.155554691362826
0.0386 0.155560246887517
0.0386 0.155565802412209
0.0386 0.1555713579369
0.0386 0.155576913461592
0.0386 0.155582468986283
0.0386 0.155588024510975
0.0386 0.155593580035666
0.0386 0.155599135560358
0.0386 0.15560469108505
0.0386 0.155610246609741
0.0386 0.155615802134433
0.0386 0.155621357659124
0.0386 0.155626913183816
0.0386 0.155632468708507
0.0386 0.155638024233199
0.0386 0.15564357975789
0.0386 0.155649135282582
0.0386 0.155654690807273
0.0386 0.155660246331965
0.0386 0.155665801856656
0.0386 0.155671357381348
0.0386 0.155676912906039
0.0386 0.155682468430731
0.0386 0.155688023955422
0.0386 0.155693579480114
0.0386 0.155699135004806
0.0386 0.155704690529497
0.0386 0.155710246054189
0.0386 0.15571580157888
0.0386 0.155721357103572
0.0386 0.155726912628263
0.0386 0.155732468152955
0.0386 0.155738023677646
0.0386 0.155743579202338
0.0386 0.155749134727029
0.0386 0.155754690251721
0.0386 0.155760245776412
0.0386 0.155765801301104
0.0386 0.155771356825795
0.0386 0.155776912350487
0.0386 0.155782467875178
0.0386 0.15578802339987
0.0386 0.155793578924562
0.0386 0.155799134449253
0.0386 0.155804689973945
0.0386 0.155810245498636
0.0386 0.155815801023328
0.0386 0.155821356548019
0.0386 0.155826912072711
0.0386 0.155832467597402
0.0386 0.155838023122094
0.0386 0.155843578646785
0.0386 0.155849134171477
0.0386 0.155854689696168
0.0386 0.15586024522086
0.0386 0.155865800745551
0.0386 0.155871356270243
0.0386 0.155876911794934
0.0386 0.155882467319626
0.0386 0.155888022844318
0.0386 0.155893578369009
0.0386 0.155899133893701
0.0386 0.155904689418392
0.0386 0.155910244943084
0.0386 0.155915800467775
0.0386 0.155921355992467
0.0386 0.155926911517158
0.0386 0.15593246704185
0.0386 0.155938022566541
0.0386 0.155943578091233
0.0386 0.155949133615924
0.0386 0.155954689140616
0.0386 0.155960244665307
0.0386 0.155965800189999
0.0386 0.15597135571469
0.0386 0.155976911239382
0.0386 0.155982466764074
0.0386 0.155988022288765
0.0386 0.155993577813457
0.0386 0.155999133338148
0.0386 0.15600468886284
0.0386 0.156010244387531
0.0386 0.156015799912223
0.0386 0.156021355436914
0.0386 0.156026910961606
0.0386 0.156032466486297
0.0386 0.156038022010989
0.0386 0.15604357753568
0.0386 0.156049133060372
0.0386 0.156054688585063
0.0386 0.156060244109755
0.0386 0.156065799634446
0.0386 0.156071355159138
0.0386 0.15607691068383
0.0386 0.156082466208521
0.0386 0.156088021733213
0.0386 0.156093577257904
0.0386 0.156099132782596
0.0386 0.156104688307287
0.0386 0.156110243831979
0.0386 0.15611579935667
0.0386 0.156121354881362
0.0386 0.156126910406053
0.0386 0.156132465930745
0.0386 0.156138021455436
0.0386 0.156143576980128
0.0386 0.156149132504819
0.0386 0.156154688029511
0.0386 0.156160243554202
0.0386 0.156165799078894
0.0386 0.156171354603586
0.0386 0.156176910128277
0.0386 0.156182465652969
0.0386 0.15618802117766
0.0386 0.156193576702352
0.0386 0.156199132227043
0.0386 0.156204687751735
0.0386 0.156210243276426
0.0386 0.156215798801118
0.0386 0.156221354325809
0.0386 0.156226909850501
0.0386 0.156232465375192
0.0386 0.156238020899884
0.0386 0.156243576424575
0.0386 0.156249131949267
0.0386 0.156254687473958
0.0386 0.15626024299865
0.0386 0.156265798523342
0.0386 0.156271354048033
0.0386 0.156276909572725
0.0386 0.156282465097416
0.0386 0.156288020622108
0.0386 0.156293576146799
0.0386 0.156299131671491
0.0386 0.156304687196182
0.0386 0.156310242720874
0.0386 0.156315798245565
0.0386 0.156321353770257
0.0386 0.156326909294948
0.0386 0.15633246481964
0.0386 0.156338020344331
0.0386 0.156343575869023
0.0386 0.156349131393714
0.0386 0.156354686918406
0.0386 0.156360242443098
0.0386 0.156365797967789
0.0386 0.156371353492481
0.0386 0.156376909017172
0.0386 0.156382464541864
0.0386 0.156388020066555
0.0386 0.156393575591247
0.0386 0.156399131115938
0.0386 0.15640468664063
0.0386 0.156410242165321
0.0386 0.156415797690013
0.0386 0.156421353214704
0.0386 0.156426908739396
0.0386 0.156432464264087
0.0386 0.156438019788779
0.0386 0.156443575313471
0.0386 0.156449130838162
0.0386 0.156454686362854
0.0386 0.156460241887545
0.0386 0.156465797412237
0.0386 0.156471352936928
0.0386 0.15647690846162
0.0386 0.156482463986311
0.0386 0.156488019511003
0.0386 0.156493575035694
0.0386 0.156499130560386
0.0386 0.156504686085077
0.0386 0.156510241609769
0.0386 0.15651579713446
0.0386 0.156521352659152
0.0386 0.156526908183843
0.0386 0.156532463708535
0.0386 0.156538019233226
0.0386 0.156543574757918
0.0386 0.15654913028261
0.0386 0.156554685807301
0.0386 0.156560241331993
0.0386 0.156565796856684
0.0386 0.156571352381376
0.0386 0.156576907906067
0.0386 0.156582463430759
0.0386 0.15658801895545
0.0386 0.156593574480142
0.0386 0.156599130004833
0.0386 0.156604685529525
0.0386 0.156610241054216
0.0387 0.156615796578908
0.0387 0.156621352103599
0.0387 0.156626907628291
0.0387 0.156632463152982
0.0387 0.156638018677674
0.0387 0.156643574202366
0.0387 0.156649129727057
0.0387 0.156654685251749
0.0387 0.15666024077644
0.0387 0.156665796301132
0.0387 0.156671351825823
0.0387 0.156676907350515
0.0387 0.156682462875206
0.0387 0.156688018399898
0.0387 0.156693573924589
0.0387 0.156699129449281
0.0387 0.156704684973972
0.0387 0.156710240498664
0.0387 0.156715796023355
0.0387 0.156721351548047
0.0387 0.156726907072738
0.0387 0.15673246259743
0.0387 0.156738018122122
0.0387 0.156743573646813
0.0387 0.156749129171505
0.0387 0.156754684696196
0.0387 0.156760240220888
0.0387 0.156765795745579
0.0387 0.156771351270271
0.0387 0.156776906794962
0.0387 0.156782462319654
0.0387 0.156788017844345
0.0387 0.156793573369037
0.0387 0.156799128893728
0.0387 0.15680468441842
0.0387 0.156810239943111
0.0387 0.156815795467803
0.0387 0.156821350992495
0.0387 0.156826906517186
0.0387 0.156832462041878
0.0387 0.156838017566569
0.0387 0.156843573091261
0.0387 0.156849128615952
0.0387 0.156854684140644
0.0387 0.156860239665335
0.0387 0.156865795190027
0.0387 0.156871350714718
0.0387 0.15687690623941
0.0387 0.156882461764101
0.0387 0.156888017288793
0.0387 0.156893572813484
0.0387 0.156899128338176
0.0387 0.156904683862867
0.0387 0.156910239387559
0.0387 0.15691579491225
0.0387 0.156921350436942
0.0387 0.156926905961634
0.0387 0.156932461486325
0.0387 0.156938017011017
0.0387 0.156943572535708
0.0387 0.1569491280604
0.0387 0.156954683585091
0.0387 0.156960239109783
0.0387 0.156965794634474
0.0387 0.156971350159166
0.0387 0.156976905683857
0.0387 0.156982461208549
0.0387 0.15698801673324
0.0387 0.156993572257932
0.0387 0.156999127782623
0.0387 0.157004683307315
0.0387 0.157010238832006
0.0387 0.157015794356698
0.0387 0.15702134988139
0.0387 0.157026905406081
0.0387 0.157032460930773
0.0387 0.157038016455464
0.0387 0.157043571980156
0.0387 0.157049127504847
0.0387 0.157054683029539
0.0387 0.15706023855423
0.0387 0.157065794078922
0.0387 0.157071349603613
0.0387 0.157076905128305
0.0387 0.157082460652996
0.0387 0.157088016177688
0.0387 0.157093571702379
0.0387 0.157099127227071
0.0387 0.157104682751763
0.0387 0.157110238276454
0.0387 0.157115793801146
0.0387 0.157121349325837
0.0387 0.157126904850529
0.0387 0.15713246037522
0.0387 0.157138015899912
0.0387 0.157143571424603
0.0387 0.157149126949295
0.0387 0.157154682473986
0.0387 0.157160237998678
0.0387 0.157165793523369
0.0387 0.157171349048061
0.0387 0.157176904572752
0.0387 0.157182460097444
0.0387 0.157188015622135
0.0387 0.157193571146827
0.0387 0.157199126671519
0.0387 0.15720468219621
0.0387 0.157210237720902
0.0387 0.157215793245593
0.0387 0.157221348770285
0.0387 0.157226904294976
0.0387 0.157232459819668
0.0387 0.157238015344359
0.0387 0.157243570869051
0.0387 0.157249126393742
0.0387 0.157254681918434
0.0387 0.157260237443125
0.0387 0.157265792967817
0.0387 0.157271348492508
0.0387 0.1572769040172
0.0387 0.157282459541891
0.0387 0.157288015066583
0.0387 0.157293570591274
0.0387 0.157299126115966
0.0387 0.157304681640658
0.0387 0.157310237165349
0.0387 0.157315792690041
0.0387 0.157321348214732
0.0387 0.157326903739424
0.0387 0.157332459264115
0.0387 0.157338014788807
0.0387 0.157343570313498
0.0387 0.15734912583819
0.0387 0.157354681362881
0.0387 0.157360236887573
0.0387 0.157365792412264
0.0387 0.157371347936956
0.0387 0.157376903461647
0.0387 0.157382458986339
0.0387 0.15738801451103
0.0387 0.157393570035722
0.0387 0.157399125560414
0.0387 0.157404681085105
0.0387 0.157410236609797
0.0387 0.157415792134488
0.0387 0.15742134765918
0.0387 0.157426903183871
0.0387 0.157432458708563
0.0387 0.157438014233254
0.0387 0.157443569757946
0.0387 0.157449125282637
0.0387 0.157454680807329
0.0387 0.15746023633202
0.0387 0.157465791856712
0.0387 0.157471347381403
0.0387 0.157476902906095
0.0387 0.157482458430787
0.0387 0.157488013955478
0.0387 0.15749356948017
0.0387 0.157499125004861
0.0387 0.157504680529553
0.0387 0.157510236054244
0.0387 0.157515791578936
0.0387 0.157521347103627
0.0387 0.157526902628319
0.0387 0.15753245815301
0.0387 0.157538013677702
0.0387 0.157543569202393
0.0387 0.157549124727085
0.0387 0.157554680251776
0.0387 0.157560235776468
0.0387 0.157565791301159
0.0387 0.157571346825851
0.0387 0.157576902350543
0.0387 0.157582457875234
0.0387 0.157588013399926
0.0387 0.157593568924617
0.0387 0.157599124449309
0.0387 0.157604679974
0.0387 0.157610235498692
0.0387 0.157615791023383
0.0387 0.157621346548075
0.0387 0.157626902072766
0.0387 0.157632457597458
0.0387 0.157638013122149
0.0387 0.157643568646841
0.0387 0.157649124171532
0.0387 0.157654679696224
0.0387 0.157660235220915
0.0387 0.157665790745607
0.0387 0.157671346270299
0.0387 0.15767690179499
0.0387 0.157682457319682
0.0387 0.157688012844373
0.0387 0.157693568369065
0.0387 0.157699123893756
0.0387 0.157704679418448
0.0387 0.157710234943139
0.0387 0.157715790467831
0.0387 0.157721345992522
0.0387 0.157726901517214
0.0387 0.157732457041905
0.0387 0.157738012566597
0.0387 0.157743568091288
0.0387 0.15774912361598
0.0387 0.157754679140671
0.0387 0.157760234665363
0.0387 0.157765790190055
0.0387 0.157771345714746
0.0387 0.157776901239438
0.0387 0.157782456764129
0.0387 0.157788012288821
0.0387 0.157793567813512
0.0387 0.157799123338204
0.0387 0.157804678862895
0.0387 0.157810234387587
0.0387 0.157815789912278
0.0387 0.15782134543697
0.0387 0.157826900961661
0.0387 0.157832456486353
0.0387 0.157838012011044
0.0387 0.157843567535736
0.0387 0.157849123060427
0.0387 0.157854678585119
0.0387 0.157860234109811
0.0387 0.157865789634502
0.0387 0.157871345159194
0.0387 0.157876900683885
0.0387 0.157882456208577
0.0387 0.157888011733268
0.0387 0.15789356725796
0.0387 0.157899122782651
0.0387 0.157904678307343
0.0387 0.157910233832034
0.0387 0.157915789356726
0.0387 0.157921344881417
0.0387 0.157926900406109
0.0387 0.1579324559308
0.0387 0.157938011455492
0.0387 0.157943566980183
0.0387 0.157949122504875
0.0387 0.157954678029567
0.0387 0.157960233554258
0.0387 0.15796578907895
0.0387 0.157971344603641
0.0387 0.157976900128333
0.0387 0.157982455653024
0.0387 0.157988011177716
0.0387 0.157993566702407
0.0387 0.157999122227099
0.0387 0.15800467775179
0.0387 0.158010233276482
0.0387 0.158015788801173
0.0387 0.158021344325865
0.0387 0.158026899850556
0.0387 0.158032455375248
0.0387 0.158038010899939
0.0387 0.158043566424631
0.0387 0.158049121949322
0.0387 0.158054677474014
0.0387 0.158060232998706
0.0387 0.158065788523397
0.0387 0.158071344048089
0.0387 0.15807689957278
0.0387 0.158082455097472
0.0387 0.158088010622163
0.0387 0.158093566146855
0.0387 0.158099121671546
0.0387 0.158104677196238
0.0387 0.158110232720929
0.0387 0.158115788245621
0.0387 0.158121343770312
0.0387 0.158126899295004
0.0387 0.158132454819695
0.0387 0.158138010344387
0.0387 0.158143565869079
0.0387 0.15814912139377
0.0387 0.158154676918462
0.0387 0.158160232443153
0.0387 0.158165787967845
0.0387 0.158171343492536
0.0387 0.158176899017228
0.0387 0.158182454541919
0.0387 0.158188010066611
0.0387 0.158193565591302
0.0387 0.158199121115994
0.0387 0.158204676640685
0.0387 0.158210232165377
0.0387 0.158215787690068
0.0387 0.15822134321476
0.0387 0.158226898739451
0.0387 0.158232454264143
0.0387 0.158238009788835
0.0387 0.158243565313526
0.0387 0.158249120838218
0.0387 0.158254676362909
0.0387 0.158260231887601
0.0387 0.158265787412292
0.0387 0.158271342936984
0.0387 0.158276898461675
0.0387 0.158282453986367
0.0387 0.158288009511058
0.0387 0.15829356503575
0.0387 0.158299120560441
0.0387 0.158304676085133
0.0387 0.158310231609824
0.0387 0.158315787134516
0.0387 0.158321342659207
0.0387 0.158326898183899
0.0387 0.158332453708591
0.0387 0.158338009233282
0.0387 0.158343564757974
0.0387 0.158349120282665
0.0387 0.158354675807357
0.0387 0.158360231332048
0.0387 0.15836578685674
0.0387 0.158371342381431
0.0387 0.158376897906123
0.0387 0.158382453430814
0.0387 0.158388008955506
0.0387 0.158393564480197
0.0387 0.158399120004889
0.0387 0.15840467552958
0.0387 0.158410231054272
0.0387 0.158415786578963
0.0387 0.158421342103655
0.0387 0.158426897628347
0.0387 0.158432453153038
0.0387 0.15843800867773
0.0387 0.158443564202421
0.0387 0.158449119727113
0.0387 0.158454675251804
0.0387 0.158460230776496
0.0387 0.158465786301187
0.0387 0.158471341825879
0.0387 0.15847689735057
0.0387 0.158482452875262
0.0387 0.158488008399953
0.0387 0.158493563924645
0.0387 0.158499119449336
0.0387 0.158504674974028
0.0387 0.158510230498719
0.0387 0.158515786023411
0.0387 0.158521341548103
0.0387 0.158526897072794
0.0387 0.158532452597486
0.0387 0.158538008122177
0.0387 0.158543563646869
0.0387 0.15854911917156
0.0387 0.158554674696252
0.0387 0.158560230220943
0.0387 0.158565785745635
0.0387 0.158571341270326
0.0387 0.158576896795018
0.0387 0.158582452319709
0.0387 0.158588007844401
0.0387 0.158593563369092
0.0387 0.158599118893784
0.0387 0.158604674418475
0.0387 0.158610229943167
0.0387 0.158615785467859
0.0387 0.15862134099255
0.0387 0.158626896517242
0.0387 0.158632452041933
0.0387 0.158638007566625
0.0387 0.158643563091316
0.0387 0.158649118616008
0.0387 0.158654674140699
0.0387 0.158660229665391
0.0387 0.158665785190082
0.0387 0.158671340714774
0.0387 0.158676896239465
0.0387 0.158682451764157
0.0387 0.158688007288848
0.0387 0.15869356281354
0.0387 0.158699118338231
0.0387 0.158704673862923
0.0387 0.158710229387615
0.0387 0.158715784912306
0.0387 0.158721340436998
0.0387 0.158726895961689
0.0387 0.158732451486381
0.0387 0.158738007011072
0.0387 0.158743562535764
0.0387 0.158749118060455
0.0387 0.158754673585147
0.0387 0.158760229109838
0.0387 0.15876578463453
0.0387 0.158771340159221
0.0387 0.158776895683913
0.0387 0.158782451208604
0.0387 0.158788006733296
0.0387 0.158793562257987
0.0387 0.158799117782679
0.0387 0.158804673307371
0.0387 0.158810228832062
0.0387 0.158815784356754
0.0387 0.158821339881445
0.0387 0.158826895406137
0.0387 0.158832450930828
0.0387 0.15883800645552
0.0387 0.158843561980211
0.0387 0.158849117504903
0.0387 0.158854673029594
0.0387 0.158860228554286
0.0387 0.158865784078977
0.0387 0.158871339603669
0.0387 0.15887689512836
0.0387 0.158882450653052
0.0387 0.158888006177743
0.0387 0.158893561702435
0.0387 0.158899117227127
0.0387 0.158904672751818
0.0387 0.15891022827651
0.0387 0.158915783801201
0.0387 0.158921339325893
0.0387 0.158926894850584
0.0387 0.158932450375276
0.0387 0.158938005899967
0.0387 0.158943561424659
0.0387 0.15894911694935
0.0387 0.158954672474042
0.0387 0.158960227998733
0.0387 0.158965783523425
0.0387 0.158971339048116
0.0387 0.158976894572808
0.0387 0.158982450097499
0.0387 0.158988005622191
0.0387 0.158993561146883
0.0387 0.158999116671574
0.0387 0.159004672196266
0.0387 0.159010227720957
0.0387 0.159015783245649
0.0387 0.15902133877034
0.0387 0.159026894295032
0.0387 0.159032449819723
0.0387 0.159038005344415
0.0387 0.159043560869106
0.0387 0.159049116393798
0.0387 0.159054671918489
0.0387 0.159060227443181
0.0387 0.159065782967872
0.0387 0.159071338492564
0.0387 0.159076894017255
0.0387 0.159082449541947
0.0387 0.159088005066639
0.0387 0.15909356059133
0.0387 0.159099116116022
0.0387 0.159104671640713
0.0387 0.159110227165405
0.0387 0.159115782690096
0.0387 0.159121338214788
0.0387 0.159126893739479
0.0387 0.159132449264171
0.0387 0.159138004788862
0.0387 0.159143560313554
0.0387 0.159149115838245
0.0387 0.159154671362937
0.0387 0.159160226887628
0.0387 0.15916578241232
0.0387 0.159171337937011
0.0387 0.159176893461703
0.0387 0.159182448986395
0.0387 0.159188004511086
0.0387 0.159193560035778
0.0387 0.159199115560469
0.0387 0.159204671085161
0.0387 0.159210226609852
0.0387 0.159215782134544
0.0387 0.159221337659235
0.0387 0.159226893183927
0.0387 0.159232448708618
0.0387 0.15923800423331
0.0387 0.159243559758001
0.0387 0.159249115282693
0.0387 0.159254670807384
0.0387 0.159260226332076
0.0387 0.159265781856767
0.0387 0.159271337381459
0.0387 0.159276892906151
0.0387 0.159282448430842
0.0387 0.159288003955534
0.0387 0.159293559480225
0.0387 0.159299115004917
0.0387 0.159304670529608
0.0387 0.1593102260543
0.0387 0.159315781578991
0.0387 0.159321337103683
0.0387 0.159326892628374
0.0387 0.159332448153066
0.0387 0.159338003677757
0.0387 0.159343559202449
0.0387 0.15934911472714
0.0387 0.159354670251832
0.0387 0.159360225776523
0.0387 0.159365781301215
0.0387 0.159371336825907
0.0387 0.159376892350598
0.0387 0.15938244787529
0.0387 0.159388003399981
0.0387 0.159393558924673
0.0387 0.159399114449364
0.0387 0.159404669974056
0.0387 0.159410225498747
0.0387 0.159415781023439
0.0387 0.15942133654813
0.0387 0.159426892072822
0.0387 0.159432447597513
0.0387 0.159438003122205
0.0387 0.159443558646896
0.0387 0.159449114171588
0.0388 0.159454669696279
0.0388 0.159460225220971
0.0388 0.159465780745663
0.0388 0.159471336270354
0.0388 0.159476891795046
0.0388 0.159482447319737
0.0388 0.159488002844429
0.0388 0.15949355836912
0.0388 0.159499113893812
0.0388 0.159504669418503
0.0388 0.159510224943195
0.0388 0.159515780467886
0.0388 0.159521335992578
0.0388 0.159526891517269
0.0388 0.159532447041961
0.0388 0.159538002566652
0.0388 0.159543558091344
0.0388 0.159549113616035
0.0388 0.159554669140727
0.0388 0.159560224665419
0.0388 0.15956578019011
0.0388 0.159571335714802
0.0388 0.159576891239493
0.0388 0.159582446764185
0.0388 0.159588002288876
0.0388 0.159593557813568
0.0388 0.159599113338259
0.0388 0.159604668862951
0.0388 0.159610224387642
0.0388 0.159615779912334
0.0388 0.159621335437025
0.0388 0.159626890961717
0.0388 0.159632446486408
0.0388 0.1596380020111
0.0388 0.159643557535791
0.0388 0.159649113060483
0.0388 0.159654668585175
0.0388 0.159660224109866
0.0388 0.159665779634558
0.0388 0.159671335159249
0.0388 0.159676890683941
0.0388 0.159682446208632
0.0388 0.159688001733324
0.0388 0.159693557258015
0.0388 0.159699112782707
0.0388 0.159704668307398
0.0388 0.15971022383209
0.0388 0.159715779356781
0.0388 0.159721334881473
0.0388 0.159726890406164
0.0388 0.159732445930856
0.0388 0.159738001455547
0.0388 0.159743556980239
0.0388 0.159749112504931
0.0388 0.159754668029622
0.0388 0.159760223554314
0.0388 0.159765779079005
0.0388 0.159771334603697
0.0388 0.159776890128388
0.0388 0.15978244565308
0.0388 0.159788001177771
0.0388 0.159793556702463
0.0388 0.159799112227154
0.0388 0.159804667751846
0.0388 0.159810223276537
0.0388 0.159815778801229
0.0388 0.15982133432592
0.0388 0.159826889850612
0.0388 0.159832445375303
0.0388 0.159838000899995
0.0388 0.159843556424687
0.0388 0.159849111949378
0.0388 0.15985466747407
0.0388 0.159860222998761
0.0388 0.159865778523453
0.0388 0.159871334048144
0.0388 0.159876889572836
0.0388 0.159882445097527
0.0388 0.159888000622219
0.0388 0.15989355614691
0.0388 0.159899111671602
0.0388 0.159904667196293
0.0388 0.159910222720985
0.0388 0.159915778245676
0.0388 0.159921333770368
0.0388 0.159926889295059
0.0388 0.159932444819751
0.0388 0.159938000344443
0.0388 0.159943555869134
0.0388 0.159949111393826
0.0388 0.159954666918517
0.0388 0.159960222443209
0.0388 0.1599657779679
0.0388 0.159971333492592
0.0388 0.159976889017283
0.0388 0.159982444541975
0.0388 0.159988000066666
0.0388 0.159993555591358
0.0388 0.159999111116049
0.0388 0.160004666640741
0.0388 0.160010222165432
0.0388 0.160015777690124
0.0388 0.160021333214815
0.0388 0.160026888739507
0.0388 0.160032444264199
0.0388 0.16003799978889
0.0388 0.160043555313582
0.0388 0.160049110838273
0.0388 0.160054666362965
0.0388 0.160060221887656
0.0388 0.160065777412348
0.0388 0.160071332937039
0.0388 0.160076888461731
0.0388 0.160082443986422
0.0388 0.160087999511114
0.0388 0.160093555035805
0.0388 0.160099110560497
0.0388 0.160104666085188
0.0388 0.16011022160988
0.0388 0.160115777134571
0.0388 0.160121332659263
0.0388 0.160126888183955
0.0388 0.160132443708646
0.0388 0.160137999233338
0.0388 0.160143554758029
0.0388 0.160149110282721
0.0388 0.160154665807412
0.0388 0.160160221332104
0.0388 0.160165776856795
0.0388 0.160171332381487
0.0388 0.160176887906178
0.0388 0.16018244343087
0.0388 0.160187998955561
0.0388 0.160193554480253
0.0388 0.160199110004944
0.0388 0.160204665529636
0.0388 0.160210221054328
0.0388 0.160215776579019
0.0388 0.160221332103711
0.0388 0.160226887628402
0.0388 0.160232443153094
0.0388 0.160237998677785
0.0388 0.160243554202477
0.0388 0.160249109727168
0.0388 0.16025466525186
0.0388 0.160260220776551
0.0388 0.160265776301243
0.0388 0.160271331825934
0.0388 0.160276887350626
0.0388 0.160282442875317
0.0388 0.160287998400009
0.0388 0.1602935539247
0.0388 0.160299109449392
0.0388 0.160304664974083
0.0388 0.160310220498775
0.0388 0.160315776023467
0.0388 0.160321331548158
0.0388 0.16032688707285
0.0388 0.160332442597541
0.0388 0.160337998122233
0.0388 0.160343553646924
0.0388 0.160349109171616
0.0388 0.160354664696307
0.0388 0.160360220220999
0.0388 0.16036577574569
0.0388 0.160371331270382
0.0388 0.160376886795073
0.0388 0.160382442319765
0.0388 0.160387997844456
0.0388 0.160393553369148
0.0388 0.160399108893839
0.0388 0.160404664418531
0.0388 0.160410219943223
0.0388 0.160415775467914
0.0388 0.160421330992606
0.0388 0.160426886517297
0.0388 0.160432442041989
0.0388 0.16043799756668
0.0388 0.160443553091372
0.0388 0.160449108616063
0.0388 0.160454664140755
0.0388 0.160460219665446
0.0388 0.160465775190138
0.0388 0.160471330714829
0.0388 0.160476886239521
0.0388 0.160482441764212
0.0388 0.160487997288904
0.0388 0.160493552813595
0.0388 0.160499108338287
0.0388 0.160504663862979
0.0388 0.16051021938767
0.0388 0.160515774912362
0.0388 0.160521330437053
0.0388 0.160526885961745
0.0388 0.160532441486436
0.0388 0.160537997011128
0.0388 0.160543552535819
0.0388 0.160549108060511
0.0388 0.160554663585202
0.0388 0.160560219109894
0.0388 0.160565774634585
0.0388 0.160571330159277
0.0388 0.160576885683968
0.0388 0.16058244120866
0.0388 0.160587996733351
0.0388 0.160593552258043
0.0388 0.160599107782735
0.0388 0.160604663307426
0.0388 0.160610218832118
0.0388 0.160615774356809
0.0388 0.160621329881501
0.0388 0.160626885406192
0.0388 0.160632440930884
0.0388 0.160637996455575
0.0388 0.160643551980267
0.0388 0.160649107504958
0.0388 0.16065466302965
0.0388 0.160660218554341
0.0388 0.160665774079033
0.0388 0.160671329603724
0.0388 0.160676885128416
0.0388 0.160682440653107
0.0388 0.160687996177799
0.0388 0.160693551702491
0.0388 0.160699107227182
0.0388 0.160704662751874
0.0388 0.160710218276565
0.0388 0.160715773801257
0.0388 0.160721329325948
0.0388 0.16072688485064
0.0388 0.160732440375331
0.0388 0.160737995900023
0.0388 0.160743551424714
0.0388 0.160749106949406
0.0388 0.160754662474097
0.0388 0.160760217998789
0.0388 0.16076577352348
0.0388 0.160771329048172
0.0388 0.160776884572863
0.0388 0.160782440097555
0.0388 0.160787995622247
0.0388 0.160793551146938
0.0388 0.16079910667163
0.0388 0.160804662196321
0.0388 0.160810217721013
0.0388 0.160815773245704
0.0388 0.160821328770396
0.0388 0.160826884295087
0.0388 0.160832439819779
0.0388 0.16083799534447
0.0388 0.160843550869162
0.0388 0.160849106393853
0.0388 0.160854661918545
0.0388 0.160860217443236
0.0388 0.160865772967928
0.0388 0.16087132849262
0.0388 0.160876884017311
0.0388 0.160882439542003
0.0388 0.160887995066694
0.0388 0.160893550591386
0.0388 0.160899106116077
0.0388 0.160904661640769
0.0388 0.16091021716546
0.0388 0.160915772690152
0.0388 0.160921328214843
0.0388 0.160926883739535
0.0388 0.160932439264226
0.0388 0.160937994788918
0.0388 0.160943550313609
0.0388 0.160949105838301
0.0388 0.160954661362992
0.0388 0.160960216887684
0.0388 0.160965772412376
0.0388 0.160971327937067
0.0388 0.160976883461759
0.0388 0.16098243898645
0.0388 0.160987994511142
0.0388 0.160993550035833
0.0388 0.160999105560525
0.0388 0.161004661085216
0.0388 0.161010216609908
0.0388 0.161015772134599
0.0388 0.161021327659291
0.0388 0.161026883183982
0.0388 0.161032438708674
0.0388 0.161037994233365
0.0388 0.161043549758057
0.0388 0.161049105282748
0.0388 0.16105466080744
0.0388 0.161060216332131
0.0388 0.161065771856823
0.0388 0.161071327381515
0.0388 0.161076882906206
0.0388 0.161082438430898
0.0388 0.161087993955589
0.0388 0.161093549480281
0.0388 0.161099105004972
0.0388 0.161104660529664
0.0388 0.161110216054355
0.0388 0.161115771579047
0.0388 0.161121327103738
0.0388 0.16112688262843
0.0388 0.161132438153121
0.0388 0.161137993677813
0.0388 0.161143549202504
0.0388 0.161149104727196
0.0388 0.161154660251887
0.0388 0.161160215776579
0.0388 0.161165771301271
0.0388 0.161171326825962
0.0388 0.161176882350654
0.0388 0.161182437875345
0.0388 0.161187993400037
0.0388 0.161193548924728
0.0388 0.16119910444942
0.0388 0.161204659974111
0.0388 0.161210215498803
0.0388 0.161215771023494
0.0388 0.161221326548186
0.0388 0.161226882072877
0.0388 0.161232437597569
0.0388 0.16123799312226
0.0388 0.161243548646952
0.0388 0.161249104171643
0.0388 0.161254659696335
0.0388 0.161260215221027
0.0388 0.161265770745718
0.0388 0.16127132627041
0.0388 0.161276881795101
0.0388 0.161282437319793
0.0388 0.161287992844484
0.0388 0.161293548369176
0.0388 0.161299103893867
0.0388 0.161304659418559
0.0388 0.16131021494325
0.0388 0.161315770467942
0.0388 0.161321325992633
0.0388 0.161326881517325
0.0388 0.161332437042016
0.0388 0.161337992566708
0.0388 0.1613435480914
0.0388 0.161349103616091
0.0388 0.161354659140783
0.0388 0.161360214665474
0.0388 0.161365770190166
0.0388 0.161371325714857
0.0388 0.161376881239549
0.0388 0.16138243676424
0.0388 0.161387992288932
0.0388 0.161393547813623
0.0388 0.161399103338315
0.0388 0.161404658863006
0.0388 0.161410214387698
0.0388 0.161415769912389
0.0388 0.161421325437081
0.0388 0.161426880961772
0.0388 0.161432436486464
0.0388 0.161437992011155
0.0388 0.161443547535847
0.0388 0.161449103060539
0.0388 0.16145465858523
0.0388 0.161460214109922
0.0388 0.161465769634613
0.0388 0.161471325159305
0.0388 0.161476880683996
0.0388 0.161482436208688
0.0388 0.161487991733379
0.0388 0.161493547258071
0.0388 0.161499102782762
0.0388 0.161504658307454
0.0388 0.161510213832145
0.0388 0.161515769356837
0.0388 0.161521324881528
0.0388 0.16152688040622
0.0388 0.161532435930912
0.0388 0.161537991455603
0.0388 0.161543546980295
0.0388 0.161549102504986
0.0388 0.161554658029678
0.0388 0.161560213554369
0.0388 0.161565769079061
0.0388 0.161571324603752
0.0388 0.161576880128444
0.0388 0.161582435653135
0.0388 0.161587991177827
0.0388 0.161593546702518
0.0388 0.16159910222721
0.0388 0.161604657751901
0.0388 0.161610213276593
0.0388 0.161615768801284
0.0388 0.161621324325976
0.0388 0.161626879850668
0.0388 0.161632435375359
0.0388 0.161637990900051
0.0388 0.161643546424742
0.0388 0.161649101949434
0.0388 0.161654657474125
0.0388 0.161660212998817
0.0388 0.161665768523508
0.0388 0.1616713240482
0.0388 0.161676879572891
0.0388 0.161682435097583
0.0388 0.161687990622274
0.0388 0.161693546146966
0.0388 0.161699101671657
0.0388 0.161704657196349
0.0388 0.16171021272104
0.0388 0.161715768245732
0.0388 0.161721323770424
0.0388 0.161726879295115
0.0388 0.161732434819807
0.0388 0.161737990344498
0.0388 0.16174354586919
0.0388 0.161749101393881
0.0388 0.161754656918573
0.0388 0.161760212443264
0.0388 0.161765767967956
0.0388 0.161771323492647
0.0388 0.161776879017339
0.0388 0.16178243454203
0.0388 0.161787990066722
0.0388 0.161793545591413
0.0388 0.161799101116105
0.0388 0.161804656640796
0.0388 0.161810212165488
0.0388 0.161815767690179
0.0388 0.161821323214871
0.0388 0.161826878739563
0.0388 0.161832434264254
0.0388 0.161837989788946
0.0388 0.161843545313637
0.0388 0.161849100838329
0.0388 0.16185465636302
0.0388 0.161860211887712
0.0388 0.161865767412403
0.0388 0.161871322937095
0.0388 0.161876878461786
0.0388 0.161882433986478
0.0388 0.161887989511169
0.0388 0.161893545035861
0.0388 0.161899100560552
0.0388 0.161904656085244
0.0388 0.161910211609936
0.0388 0.161915767134627
0.0388 0.161921322659319
0.0388 0.16192687818401
0.0388 0.161932433708702
0.0388 0.161937989233393
0.0388 0.161943544758085
0.0388 0.161949100282776
0.0388 0.161954655807468
0.0388 0.161960211332159
0.0388 0.161965766856851
0.0388 0.161971322381542
0.0388 0.161976877906234
0.0388 0.161982433430925
0.0388 0.161987988955617
0.0388 0.161993544480308
0.0388 0.161999100005
0.0388 0.162004655529692
0.0388 0.162010211054383
0.0388 0.162015766579075
0.0388 0.162021322103766
0.0388 0.162026877628458
0.0388 0.162032433153149
0.0388 0.162037988677841
0.0388 0.162043544202532
0.0388 0.162049099727224
0.0388 0.162054655251915
0.0388 0.162060210776607
0.0388 0.162065766301298
0.0388 0.16207132182599
0.0388 0.162076877350681
0.0388 0.162082432875373
0.0388 0.162087988400064
0.0388 0.162093543924756
0.0388 0.162099099449448
0.0389 0.162104654974139
0.0389 0.162110210498831
0.0389 0.162115766023522
0.0389 0.162121321548214
0.0389 0.162126877072905
0.0389 0.162132432597597
0.0389 0.162137988122288
0.0389 0.16214354364698
0.0389 0.162149099171671
0.0389 0.162154654696363
0.0389 0.162160210221054
0.0389 0.162165765745746
0.0389 0.162171321270437
0.0389 0.162176876795129
0.0389 0.16218243231982
0.0389 0.162187987844512
0.0389 0.162193543369204
0.0389 0.162199098893895
0.0389 0.162204654418587
0.0389 0.162210209943278
0.0389 0.16221576546797
0.0389 0.162221320992661
0.0389 0.162226876517353
0.0389 0.162232432042044
0.0389 0.162237987566736
0.0389 0.162243543091427
0.0389 0.162249098616119
0.0389 0.16225465414081
0.0389 0.162260209665502
0.0389 0.162265765190193
0.0389 0.162271320714885
0.0389 0.162276876239576
0.0389 0.162282431764268
0.0389 0.16228798728896
0.0389 0.162293542813651
0.0389 0.162299098338343
0.0389 0.162304653863034
0.0389 0.162310209387726
0.0389 0.162315764912417
0.0389 0.162321320437109
0.0389 0.1623268759618
0.0389 0.162332431486492
0.0389 0.162337987011183
0.0389 0.162343542535875
0.0389 0.162349098060566
0.0389 0.162354653585258
0.0389 0.162360209109949
0.0389 0.162365764634641
0.0389 0.162371320159332
0.0389 0.162376875684024
0.0389 0.162382431208716
0.0389 0.162387986733407
0.0389 0.162393542258099
0.0389 0.16239909778279
0.0389 0.162404653307482
0.0389 0.162410208832173
0.0389 0.162415764356865
0.0389 0.162421319881556
0.0389 0.162426875406248
0.0389 0.162432430930939
0.0389 0.162437986455631
0.0389 0.162443541980322
0.0389 0.162449097505014
0.0389 0.162454653029705
0.0389 0.162460208554397
0.0389 0.162465764079088
0.0389 0.16247131960378
0.0389 0.162476875128472
0.0389 0.162482430653163
0.0389 0.162487986177855
0.0389 0.162493541702546
0.0389 0.162499097227238
0.0389 0.162504652751929
0.0389 0.162510208276621
0.0389 0.162515763801312
0.0389 0.162521319326004
0.0389 0.162526874850695
0.0389 0.162532430375387
0.0389 0.162537985900078
0.0389 0.16254354142477
0.0389 0.162549096949461
0.0389 0.162554652474153
0.0389 0.162560207998844
0.0389 0.162565763523536
0.0389 0.162571319048228
0.0389 0.162576874572919
0.0389 0.162582430097611
0.0389 0.162587985622302
0.0389 0.162593541146994
0.0389 0.162599096671685
0.0389 0.162604652196377
0.0389 0.162610207721068
0.0389 0.16261576324576
0.0389 0.162621318770451
0.0389 0.162626874295143
0.0389 0.162632429819834
0.0389 0.162637985344526
0.0389 0.162643540869217
0.0389 0.162649096393909
0.0389 0.1626546519186
0.0389 0.162660207443292
0.0389 0.162665762967984
0.0389 0.162671318492675
0.0389 0.162676874017367
0.0389 0.162682429542058
0.0389 0.16268798506675
0.0389 0.162693540591441
0.0389 0.162699096116133
0.0389 0.162704651640824
0.0389 0.162710207165516
0.0389 0.162715762690207
0.0389 0.162721318214899
0.0389 0.16272687373959
0.0389 0.162732429264282
0.0389 0.162737984788973
0.0389 0.162743540313665
0.0389 0.162749095838356
0.0389 0.162754651363048
0.0389 0.16276020688774
0.0389 0.162765762412431
0.0389 0.162771317937123
0.0389 0.162776873461814
0.0389 0.162782428986506
0.0389 0.162787984511197
0.0389 0.162793540035889
0.0389 0.16279909556058
0.0389 0.162804651085272
0.0389 0.162810206609963
0.0389 0.162815762134655
0.0389 0.162821317659346
0.0389 0.162826873184038
0.0389 0.162832428708729
0.0389 0.162837984233421
0.0389 0.162843539758112
0.0389 0.162849095282804
0.0389 0.162854650807496
0.0389 0.162860206332187
0.0389 0.162865761856879
0.0389 0.16287131738157
0.0389 0.162876872906262
0.0389 0.162882428430953
0.0389 0.162887983955645
0.0389 0.162893539480336
0.0389 0.162899095005028
0.0389 0.162904650529719
0.0389 0.162910206054411
0.0389 0.162915761579102
0.0389 0.162921317103794
0.0389 0.162926872628485
0.0389 0.162932428153177
0.0389 0.162937983677868
0.0389 0.16294353920256
0.0389 0.162949094727252
0.0389 0.162954650251943
0.0389 0.162960205776635
0.0389 0.162965761301326
0.0389 0.162971316826018
0.0389 0.162976872350709
0.0389 0.162982427875401
0.0389 0.162987983400092
0.0389 0.162993538924784
0.0389 0.162999094449475
0.0389 0.163004649974167
0.0389 0.163010205498858
0.0389 0.16301576102355
0.0389 0.163021316548241
0.0389 0.163026872072933
0.0389 0.163032427597624
0.0389 0.163037983122316
0.0389 0.163043538647008
0.0389 0.163049094171699
0.0389 0.163054649696391
0.0389 0.163060205221082
0.0389 0.163065760745774
0.0389 0.163071316270465
0.0389 0.163076871795157
0.0389 0.163082427319848
0.0389 0.16308798284454
0.0389 0.163093538369231
0.0389 0.163099093893923
0.0389 0.163104649418614
0.0389 0.163110204943306
0.0389 0.163115760467997
0.0389 0.163121315992689
0.0389 0.16312687151738
0.0389 0.163132427042072
0.0389 0.163137982566764
0.0389 0.163143538091455
0.0389 0.163149093616147
0.0389 0.163154649140838
0.0389 0.16316020466553
0.0389 0.163165760190221
0.0389 0.163171315714913
0.0389 0.163176871239604
0.0389 0.163182426764296
0.0389 0.163187982288987
0.0389 0.163193537813679
0.0389 0.16319909333837
0.0389 0.163204648863062
0.0389 0.163210204387753
0.0389 0.163215759912445
0.0389 0.163221315437136
0.0389 0.163226870961828
0.0389 0.16323242648652
0.0389 0.163237982011211
0.0389 0.163243537535903
0.0389 0.163249093060594
0.0389 0.163254648585286
0.0389 0.163260204109977
0.0389 0.163265759634669
0.0389 0.16327131515936
0.0389 0.163276870684052
0.0389 0.163282426208743
0.0389 0.163287981733435
0.0389 0.163293537258126
0.0389 0.163299092782818
0.0389 0.163304648307509
0.0389 0.163310203832201
0.0389 0.163315759356892
0.0389 0.163321314881584
0.0389 0.163326870406276
0.0389 0.163332425930967
0.0389 0.163337981455659
0.0389 0.16334353698035
0.0389 0.163349092505042
0.0389 0.163354648029733
0.0389 0.163360203554425
0.0389 0.163365759079116
0.0389 0.163371314603808
0.0389 0.163376870128499
0.0389 0.163382425653191
0.0389 0.163387981177882
0.0389 0.163393536702574
0.0389 0.163399092227265
0.0389 0.163404647751957
0.0389 0.163410203276648
0.0389 0.16341575880134
0.0389 0.163421314326032
0.0389 0.163426869850723
0.0389 0.163432425375415
0.0389 0.163437980900106
0.0389 0.163443536424798
0.0389 0.163449091949489
0.0389 0.163454647474181
0.0389 0.163460202998872
0.0389 0.163465758523564
0.0389 0.163471314048255
0.0389 0.163476869572947
0.0389 0.163482425097638
0.0389 0.16348798062233
0.0389 0.163493536147021
0.0389 0.163499091671713
0.0389 0.163504647196404
0.0389 0.163510202721096
0.0389 0.163515758245788
0.0389 0.163521313770479
0.0389 0.163526869295171
0.0389 0.163532424819862
0.0389 0.163537980344554
0.0389 0.163543535869245
0.0389 0.163549091393937
0.0389 0.163554646918628
0.0389 0.16356020244332
0.0389 0.163565757968011
0.0389 0.163571313492703
0.0389 0.163576869017394
0.0389 0.163582424542086
0.0389 0.163587980066777
0.0389 0.163593535591469
0.0389 0.16359909111616
0.0389 0.163604646640852
0.0389 0.163610202165544
0.0389 0.163615757690235
0.0389 0.163621313214927
0.0389 0.163626868739618
0.0389 0.16363242426431
0.0389 0.163637979789001
0.0389 0.163643535313693
0.0389 0.163649090838384
0.0389 0.163654646363076
0.0389 0.163660201887767
0.0389 0.163665757412459
0.0389 0.16367131293715
0.0389 0.163676868461842
0.0389 0.163682423986533
0.0389 0.163687979511225
0.0389 0.163693535035916
0.0389 0.163699090560608
0.0389 0.1637046460853
0.0389 0.163710201609991
0.0389 0.163715757134683
0.0389 0.163721312659374
0.0389 0.163726868184066
0.0389 0.163732423708757
0.0389 0.163737979233449
0.0389 0.16374353475814
0.0389 0.163749090282832
0.0389 0.163754645807523
0.0389 0.163760201332215
0.0389 0.163765756856906
0.0389 0.163771312381598
0.0389 0.163776867906289
0.0389 0.163782423430981
0.0389 0.163787978955672
0.0389 0.163793534480364
0.0389 0.163799090005056
0.0389 0.163804645529747
0.0389 0.163810201054439
0.0389 0.16381575657913
0.0389 0.163821312103822
0.0389 0.163826867628513
0.0389 0.163832423153205
0.0389 0.163837978677896
0.0389 0.163843534202588
0.0389 0.163849089727279
0.0389 0.163854645251971
0.0389 0.163860200776662
0.0389 0.163865756301354
0.0389 0.163871311826045
0.0389 0.163876867350737
0.0389 0.163882422875428
0.0389 0.16388797840012
0.0389 0.163893533924812
0.0389 0.163899089449503
0.0389 0.163904644974195
0.0389 0.163910200498886
0.0389 0.163915756023578
0.0389 0.163921311548269
0.0389 0.163926867072961
0.0389 0.163932422597652
0.0389 0.163937978122344
0.0389 0.163943533647035
0.0389 0.163949089171727
0.0389 0.163954644696418
0.0389 0.16396020022111
0.0389 0.163965755745801
0.0389 0.163971311270493
0.0389 0.163976866795185
0.0389 0.163982422319876
0.0389 0.163987977844568
0.0389 0.163993533369259
0.0389 0.163999088893951
0.0389 0.164004644418642
0.0389 0.164010199943334
0.0389 0.164015755468025
0.0389 0.164021310992717
0.0389 0.164026866517408
0.0389 0.1640324220421
0.0389 0.164037977566791
0.0389 0.164043533091483
0.0389 0.164049088616174
0.0389 0.164054644140866
0.0389 0.164060199665557
0.0389 0.164065755190249
0.0389 0.16407131071494
0.0389 0.164076866239632
0.0389 0.164082421764324
0.0389 0.164087977289015
0.0389 0.164093532813707
0.0389 0.164099088338398
0.0389 0.16410464386309
0.0389 0.164110199387781
0.0389 0.164115754912473
0.0389 0.164121310437164
0.0389 0.164126865961856
0.0389 0.164132421486547
0.0389 0.164137977011239
0.0389 0.16414353253593
0.0389 0.164149088060622
0.0389 0.164154643585313
0.0389 0.164160199110005
0.0389 0.164165754634696
0.0389 0.164171310159388
0.0389 0.16417686568408
0.0389 0.164182421208771
0.0389 0.164187976733463
0.0389 0.164193532258154
0.0389 0.164199087782846
0.0389 0.164204643307537
0.0389 0.164210198832229
0.0389 0.16421575435692
0.0389 0.164221309881612
0.0389 0.164226865406303
0.0389 0.164232420930995
0.0389 0.164237976455686
0.0389 0.164243531980378
0.0389 0.164249087505069
0.0389 0.164254643029761
0.0389 0.164260198554452
0.0389 0.164265754079144
0.0389 0.164271309603836
0.0389 0.164276865128527
0.0389 0.164282420653219
0.0389 0.16428797617791
0.0389 0.164293531702602
0.0389 0.164299087227293
0.0389 0.164304642751985
0.0389 0.164310198276676
0.0389 0.164315753801368
0.0389 0.164321309326059
0.0389 0.164326864850751
0.0389 0.164332420375442
0.0389 0.164337975900134
0.0389 0.164343531424825
0.0389 0.164349086949517
0.0389 0.164354642474208
0.0389 0.1643601979989
0.0389 0.164365753523592
0.0389 0.164371309048283
0.0389 0.164376864572975
0.0389 0.164382420097666
0.0389 0.164387975622358
0.0389 0.164393531147049
0.0389 0.164399086671741
0.0389 0.164404642196432
0.0389 0.164410197721124
0.0389 0.164415753245815
0.0389 0.164421308770507
0.0389 0.164426864295198
0.0389 0.16443241981989
0.0389 0.164437975344581
0.0389 0.164443530869273
0.0389 0.164449086393964
0.0389 0.164454641918656
0.0389 0.164460197443348
0.0389 0.164465752968039
0.0389 0.164471308492731
0.0389 0.164476864017422
0.0389 0.164482419542114
0.0389 0.164487975066805
0.0389 0.164493530591497
0.0389 0.164499086116188
0.0389 0.16450464164088
0.0389 0.164510197165571
0.0389 0.164515752690263
0.0389 0.164521308214954
0.0389 0.164526863739646
0.0389 0.164532419264337
0.0389 0.164537974789029
0.0389 0.16454353031372
0.0389 0.164549085838412
0.0389 0.164554641363104
0.0389 0.164560196887795
0.0389 0.164565752412487
0.0389 0.164571307937178
0.0389 0.16457686346187
0.0389 0.164582418986561
0.0389 0.164587974511253
0.0389 0.164593530035944
0.0389 0.164599085560636
0.0389 0.164604641085327
0.0389 0.164610196610019
0.0389 0.16461575213471
0.0389 0.164621307659402
0.0389 0.164626863184093
0.0389 0.164632418708785
0.0389 0.164637974233477
0.0389 0.164643529758168
0.0389 0.16464908528286
0.0389 0.164654640807551
0.0389 0.164660196332243
0.0389 0.164665751856934
0.0389 0.164671307381626
0.0389 0.164676862906317
0.0389 0.164682418431009
0.0389 0.1646879739557
0.0389 0.164693529480392
0.0389 0.164699085005083
0.0389 0.164704640529775
0.0389 0.164710196054466
0.0389 0.164715751579158
0.0389 0.164721307103849
0.0389 0.164726862628541
0.0389 0.164732418153233
0.0389 0.164737973677924
0.0389 0.164743529202616
0.0389 0.164749084727307
0.0389 0.164754640251999
0.0389 0.16476019577669
0.0389 0.164765751301382
0.0389 0.164771306826073
0.0389 0.164776862350765
0.0389 0.164782417875456
0.0389 0.164787973400148
0.0389 0.164793528924839
0.0389 0.164799084449531
0.0389 0.164804639974222
0.0389 0.164810195498914
0.0389 0.164815751023605
0.0389 0.164821306548297
0.0389 0.164826862072988
0.0389 0.16483241759768
0.0389 0.164837973122372
0.0389 0.164843528647063
0.0389 0.164849084171755
0.0389 0.164854639696446
0.0389 0.164860195221138
0.0389 0.164865750745829
0.0389 0.164871306270521
0.039 0.164876861795212
0.039 0.164882417319904
0.039 0.164887972844595
0.039 0.164893528369287
0.039 0.164899083893978
0.039 0.16490463941867
0.039 0.164910194943361
0.039 0.164915750468053
0.039 0.164921305992744
0.039 0.164926861517436
0.039 0.164932417042128
0.039 0.164937972566819
0.039 0.164943528091511
0.039 0.164949083616202
0.039 0.164954639140894
0.039 0.164960194665585
0.039 0.164965750190277
0.039 0.164971305714968
0.039 0.16497686123966
0.039 0.164982416764351
0.039 0.164987972289043
0.039 0.164993527813734
0.039 0.164999083338426
0.039 0.165004638863117
0.039 0.165010194387809
0.039 0.1650157499125
0.039 0.165021305437192
0.039 0.165026860961884
0.039 0.165032416486575
0.039 0.165037972011267
0.039 0.165043527535958
0.039 0.16504908306065
0.039 0.165054638585341
0.039 0.165060194110033
0.039 0.165065749634724
0.039 0.165071305159416
0.039 0.165076860684107
0.039 0.165082416208799
0.039 0.16508797173349
0.039 0.165093527258182
0.039 0.165099082782873
0.039 0.165104638307565
0.039 0.165110193832257
0.039 0.165115749356948
0.039 0.16512130488164
0.039 0.165126860406331
0.039 0.165132415931023
0.039 0.165137971455714
0.039 0.165143526980406
0.039 0.165149082505097
0.039 0.165154638029789
0.039 0.16516019355448
0.039 0.165165749079172
0.039 0.165171304603863
0.039 0.165176860128555
0.039 0.165182415653246
0.039 0.165187971177938
0.039 0.165193526702629
0.039 0.165199082227321
0.039 0.165204637752012
0.039 0.165210193276704
0.039 0.165215748801396
0.039 0.165221304326087
0.039 0.165226859850779
0.039 0.16523241537547
0.039 0.165237970900162
0.039 0.165243526424853
0.039 0.165249081949545
0.039 0.165254637474236
0.039 0.165260192998928
0.039 0.165265748523619
0.039 0.165271304048311
0.039 0.165276859573002
0.039 0.165282415097694
0.039 0.165287970622385
0.039 0.165293526147077
0.039 0.165299081671769
0.039 0.16530463719646
0.039 0.165310192721152
0.039 0.165315748245843
0.039 0.165321303770535
0.039 0.165326859295226
0.039 0.165332414819918
0.039 0.165337970344609
0.039 0.165343525869301
0.039 0.165349081393992
0.039 0.165354636918684
0.039 0.165360192443375
0.039 0.165365747968067
0.039 0.165371303492758
0.039 0.16537685901745
0.039 0.165382414542141
0.039 0.165387970066833
0.039 0.165393525591525
0.039 0.165399081116216
0.039 0.165404636640908
0.039 0.165410192165599
0.039 0.165415747690291
0.039 0.165421303214982
0.039 0.165426858739674
0.039 0.165432414264365
0.039 0.165437969789057
0.039 0.165443525313748
0.039 0.16544908083844
0.039 0.165454636363131
0.039 0.165460191887823
0.039 0.165465747412514
0.039 0.165471302937206
0.039 0.165476858461897
0.039 0.165482413986589
0.039 0.165487969511281
0.039 0.165493525035972
0.039 0.165499080560664
0.039 0.165504636085355
0.039 0.165510191610047
0.039 0.165515747134738
0.039 0.16552130265943
0.039 0.165526858184121
0.039 0.165532413708813
0.039 0.165537969233504
0.039 0.165543524758196
0.039 0.165549080282887
0.039 0.165554635807579
0.039 0.16556019133227
0.039 0.165565746856962
0.039 0.165571302381653
0.039 0.165576857906345
0.039 0.165582413431036
0.039 0.165587968955728
0.039 0.16559352448042
0.039 0.165599080005111
0.039 0.165604635529803
0.039 0.165610191054494
0.039 0.165615746579186
0.039 0.165621302103877
0.039 0.165626857628569
0.039 0.16563241315326
0.039 0.165637968677952
0.039 0.165643524202643
0.039 0.165649079727335
0.039 0.165654635252026
0.039 0.165660190776718
0.039 0.165665746301409
0.039 0.165671301826101
0.039 0.165676857350792
0.039 0.165682412875484
0.039 0.165687968400176
0.039 0.165693523924867
0.039 0.165699079449559
0.039 0.16570463497425
0.039 0.165710190498942
0.039 0.165715746023633
0.039 0.165721301548325
0.039 0.165726857073016
0.039 0.165732412597708
0.039 0.165737968122399
0.039 0.165743523647091
0.039 0.165749079171782
0.039 0.165754634696474
0.039 0.165760190221165
0.039 0.165765745745857
0.039 0.165771301270549
0.039 0.16577685679524
0.039 0.165782412319932
0.039 0.165787967844623
0.039 0.165793523369315
0.039 0.165799078894006
0.039 0.165804634418698
0.039 0.165810189943389
0.039 0.165815745468081
0.039 0.165821300992772
0.039 0.165826856517464
0.039 0.165832412042155
0.039 0.165837967566847
0.039 0.165843523091538
0.039 0.16584907861623
0.039 0.165854634140921
0.039 0.165860189665613
0.039 0.165865745190305
0.039 0.165871300714996
0.039 0.165876856239688
0.039 0.165882411764379
0.039 0.165887967289071
0.039 0.165893522813762
0.039 0.165899078338454
0.039 0.165904633863145
0.039 0.165910189387837
0.039 0.165915744912528
0.039 0.16592130043722
0.039 0.165926855961911
0.039 0.165932411486603
0.039 0.165937967011294
0.039 0.165943522535986
0.039 0.165949078060677
0.039 0.165954633585369
0.039 0.165960189110061
0.039 0.165965744634752
0.039 0.165971300159444
0.039 0.165976855684135
0.039 0.165982411208827
0.039 0.165987966733518
0.039 0.16599352225821
0.039 0.165999077782901
0.039 0.166004633307593
0.039 0.166010188832284
0.039 0.166015744356976
0.039 0.166021299881667
0.039 0.166026855406359
0.039 0.16603241093105
0.039 0.166037966455742
0.039 0.166043521980433
0.039 0.166049077505125
0.039 0.166054633029817
0.039 0.166060188554508
0.039 0.1660657440792
0.039 0.166071299603891
0.039 0.166076855128583
0.039 0.166082410653274
0.039 0.166087966177966
0.039 0.166093521702657
0.039 0.166099077227349
0.039 0.16610463275204
0.039 0.166110188276732
0.039 0.166115743801423
0.039 0.166121299326115
0.039 0.166126854850806
0.039 0.166132410375498
0.039 0.166137965900189
0.039 0.166143521424881
0.039 0.166149076949573
0.039 0.166154632474264
0.039 0.166160187998956
0.039 0.166165743523647
0.039 0.166171299048339
0.039 0.16617685457303
0.039 0.166182410097722
0.039 0.166187965622413
0.039 0.166193521147105
0.039 0.166199076671796
0.039 0.166204632196488
0.039 0.166210187721179
0.039 0.166215743245871
0.039 0.166221298770562
0.039 0.166226854295254
0.039 0.166232409819945
0.039 0.166237965344637
0.039 0.166243520869329
0.039 0.16624907639402
0.039 0.166254631918712
0.039 0.166260187443403
0.039 0.166265742968095
0.039 0.166271298492786
0.039 0.166276854017478
0.039 0.166282409542169
0.039 0.166287965066861
0.039 0.166293520591552
0.039 0.166299076116244
0.039 0.166304631640935
0.039 0.166310187165627
0.039 0.166315742690318
0.039 0.16632129821501
0.039 0.166326853739701
0.039 0.166332409264393
0.039 0.166337964789084
0.039 0.166343520313776
0.039 0.166349075838468
0.039 0.166354631363159
0.039 0.166360186887851
0.039 0.166365742412542
0.039 0.166371297937234
0.039 0.166376853461925
0.039 0.166382408986617
0.039 0.166387964511308
0.039 0.166393520036
0.039 0.166399075560691
0.039 0.166404631085383
0.039 0.166410186610074
0.039 0.166415742134766
0.039 0.166421297659457
0.039 0.166426853184149
0.039 0.166432408708841
0.039 0.166437964233532
0.039 0.166443519758224
0.039 0.166449075282915
0.039 0.166454630807607
0.039 0.166460186332298
0.039 0.16646574185699
0.039 0.166471297381681
0.039 0.166476852906373
0.039 0.166482408431064
0.039 0.166487963955756
0.039 0.166493519480447
0.039 0.166499075005139
0.039 0.16650463052983
0.039 0.166510186054522
0.039 0.166515741579213
0.039 0.166521297103905
0.039 0.166526852628597
0.039 0.166532408153288
0.039 0.16653796367798
0.039 0.166543519202671
0.039 0.166549074727363
0.039 0.166554630252054
0.039 0.166560185776746
0.039 0.166565741301437
0.039 0.166571296826129
0.039 0.16657685235082
0.039 0.166582407875512
0.039 0.166587963400203
0.039 0.166593518924895
0.039 0.166599074449586
0.039 0.166604629974278
0.039 0.166610185498969
0.039 0.166615741023661
0.039 0.166621296548353
0.039 0.166626852073044
0.039 0.166632407597736
0.039 0.166637963122427
0.039 0.166643518647119
0.039 0.16664907417181
0.039 0.166654629696502
0.039 0.166660185221193
0.039 0.166665740745885
0.039 0.166671296270576
0.039 0.166676851795268
0.039 0.166682407319959
0.039 0.166687962844651
0.039 0.166693518369342
0.039 0.166699073894034
0.039 0.166704629418725
0.039 0.166710184943417
0.039 0.166715740468109
0.039 0.1667212959928
0.039 0.166726851517492
0.039 0.166732407042183
0.039 0.166737962566875
0.039 0.166743518091566
0.039 0.166749073616258
0.039 0.166754629140949
0.039 0.166760184665641
0.039 0.166765740190332
0.039 0.166771295715024
0.039 0.166776851239715
0.039 0.166782406764407
0.039 0.166787962289098
0.039 0.16679351781379
0.039 0.166799073338481
0.039 0.166804628863173
0.039 0.166810184387865
0.039 0.166815739912556
0.039 0.166821295437248
0.039 0.166826850961939
0.039 0.166832406486631
0.039 0.166837962011322
0.039 0.166843517536014
0.039 0.166849073060705
0.039 0.166854628585397
0.039 0.166860184110088
0.039 0.16686573963478
0.039 0.166871295159471
0.039 0.166876850684163
0.039 0.166882406208854
0.039 0.166887961733546
0.039 0.166893517258237
0.039 0.166899072782929
0.039 0.166904628307621
0.039 0.166910183832312
0.039 0.166915739357004
0.039 0.166921294881695
0.039 0.166926850406387
0.039 0.166932405931078
0.039 0.16693796145577
0.039 0.166943516980461
0.039 0.166949072505153
0.039 0.166954628029844
0.039 0.166960183554536
0.039 0.166965739079227
0.039 0.166971294603919
0.039 0.16697685012861
0.039 0.166982405653302
0.039 0.166987961177993
0.039 0.166993516702685
0.039 0.166999072227377
0.039 0.167004627752068
0.039 0.16701018327676
0.039 0.167015738801451
0.039 0.167021294326143
0.039 0.167026849850834
0.039 0.167032405375526
0.039 0.167037960900217
0.039 0.167043516424909
0.039 0.1670490719496
0.039 0.167054627474292
0.039 0.167060182998983
0.039 0.167065738523675
0.039 0.167071294048366
0.039 0.167076849573058
0.039 0.167082405097749
0.039 0.167087960622441
0.039 0.167093516147133
0.039 0.167099071671824
0.039 0.167104627196516
0.039 0.167110182721207
0.039 0.167115738245899
0.039 0.16712129377059
0.039 0.167126849295282
0.039 0.167132404819973
0.039 0.167137960344665
0.039 0.167143515869356
0.039 0.167149071394048
0.039 0.167154626918739
0.039 0.167160182443431
0.039 0.167165737968122
0.039 0.167171293492814
0.039 0.167176849017505
0.039 0.167182404542197
0.039 0.167187960066889
0.039 0.16719351559158
0.039 0.167199071116272
0.039 0.167204626640963
0.039 0.167210182165655
0.039 0.167215737690346
0.039 0.167221293215038
0.039 0.167226848739729
0.039 0.167232404264421
0.039 0.167237959789112
0.039 0.167243515313804
0.039 0.167249070838495
0.039 0.167254626363187
0.039 0.167260181887878
0.039 0.16726573741257
0.039 0.167271292937261
0.039 0.167276848461953
0.039 0.167282403986645
0.039 0.167287959511336
0.039 0.167293515036028
0.039 0.167299070560719
0.039 0.167304626085411
0.039 0.167310181610102
0.039 0.167315737134794
0.039 0.167321292659485
0.039 0.167326848184177
0.039 0.167332403708868
0.039 0.16733795923356
0.039 0.167343514758251
0.039 0.167349070282943
0.039 0.167354625807634
0.039 0.167360181332326
0.039 0.167365736857017
0.039 0.167371292381709
0.039 0.167376847906401
0.039 0.167382403431092
0.039 0.167387958955784
0.039 0.167393514480475
0.039 0.167399070005167
0.039 0.167404625529858
0.039 0.16741018105455
0.039 0.167415736579241
0.039 0.167421292103933
0.039 0.167426847628624
0.039 0.167432403153316
0.039 0.167437958678007
0.039 0.167443514202699
0.039 0.16744906972739
0.039 0.167454625252082
0.039 0.167460180776773
0.039 0.167465736301465
0.039 0.167471291826157
0.039 0.167476847350848
0.039 0.16748240287554
0.039 0.167487958400231
0.039 0.167493513924923
0.039 0.167499069449614
0.039 0.167504624974306
0.039 0.167510180498997
0.039 0.167515736023689
0.039 0.16752129154838
0.039 0.167526847073072
0.039 0.167532402597763
0.0391 0.167537958122455
0.0391 0.167543513647146
0.0391 0.167549069171838
0.0391 0.167554624696529
0.0391 0.167560180221221
0.0391 0.167565735745913
0.0391 0.167571291270604
0.0391 0.167576846795296
0.0391 0.167582402319987
0.0391 0.167587957844679
0.0391 0.16759351336937
0.0391 0.167599068894062
0.0391 0.167604624418753
0.0391 0.167610179943445
0.0391 0.167615735468136
0.0391 0.167621290992828
0.0391 0.167626846517519
0.0391 0.167632402042211
0.0391 0.167637957566902
0.0391 0.167643513091594
0.0391 0.167649068616285
0.0391 0.167654624140977
0.0391 0.167660179665669
0.0391 0.16766573519036
0.0391 0.167671290715052
0.0391 0.167676846239743
0.0391 0.167682401764435
0.0391 0.167687957289126
0.0391 0.167693512813818
0.0391 0.167699068338509
0.0391 0.167704623863201
0.0391 0.167710179387892
0.0391 0.167715734912584
0.0391 0.167721290437275
0.0391 0.167726845961967
0.0391 0.167732401486658
0.0391 0.16773795701135
0.0391 0.167743512536041
0.0391 0.167749068060733
0.0391 0.167754623585425
0.0391 0.167760179110116
0.0391 0.167765734634808
0.0391 0.167771290159499
0.0391 0.167776845684191
0.0391 0.167782401208882
0.0391 0.167787956733574
0.0391 0.167793512258265
0.0391 0.167799067782957
0.0391 0.167804623307648
0.0391 0.16781017883234
0.0391 0.167815734357031
0.0391 0.167821289881723
0.0391 0.167826845406414
0.0391 0.167832400931106
0.0391 0.167837956455797
0.0391 0.167843511980489
0.0391 0.167849067505181
0.0391 0.167854623029872
0.0391 0.167860178554564
0.0391 0.167865734079255
0.0391 0.167871289603947
0.0391 0.167876845128638
0.0391 0.16788240065333
0.0391 0.167887956178021
0.0391 0.167893511702713
0.0391 0.167899067227404
0.0391 0.167904622752096
0.0391 0.167910178276787
0.0391 0.167915733801479
0.0391 0.16792128932617
0.0391 0.167926844850862
0.0391 0.167932400375553
0.0391 0.167937955900245
0.0391 0.167943511424937
0.0391 0.167949066949628
0.0391 0.16795462247432
0.0391 0.167960177999011
0.0391 0.167965733523703
0.0391 0.167971289048394
0.0391 0.167976844573086
0.0391 0.167982400097777
0.0391 0.167987955622469
0.0391 0.16799351114716
0.0391 0.167999066671852
0.0391 0.168004622196543
0.0391 0.168010177721235
0.0391 0.168015733245926
0.0391 0.168021288770618
0.0391 0.168026844295309
0.0391 0.168032399820001
0.0391 0.168037955344693
0.0391 0.168043510869384
0.0391 0.168049066394076
0.0391 0.168054621918767
0.0391 0.168060177443459
0.0391 0.16806573296815
0.0391 0.168071288492842
0.0391 0.168076844017533
0.0391 0.168082399542225
0.0391 0.168087955066916
0.0391 0.168093510591608
0.0391 0.168099066116299
0.0391 0.168104621640991
0.0391 0.168110177165682
0.0391 0.168115732690374
0.0391 0.168121288215065
0.0391 0.168126843739757
0.0391 0.168132399264449
0.0391 0.16813795478914
0.0391 0.168143510313832
0.0391 0.168149065838523
0.0391 0.168154621363215
0.0391 0.168160176887906
0.0391 0.168165732412598
0.0391 0.168171287937289
0.0391 0.168176843461981
0.0391 0.168182398986672
0.0391 0.168187954511364
0.0391 0.168193510036055
0.0391 0.168199065560747
0.0391 0.168204621085438
0.0391 0.16821017661013
0.0391 0.168215732134821
0.0391 0.168221287659513
0.0391 0.168226843184205
0.0391 0.168232398708896
0.0391 0.168237954233588
0.0391 0.168243509758279
0.0391 0.168249065282971
0.0391 0.168254620807662
0.0391 0.168260176332354
0.0391 0.168265731857045
0.0391 0.168271287381737
0.0391 0.168276842906428
0.0391 0.16828239843112
0.0391 0.168287953955811
0.0391 0.168293509480503
0.0391 0.168299065005194
0.0391 0.168304620529886
0.0391 0.168310176054577
0.0391 0.168315731579269
0.0391 0.168321287103961
0.0391 0.168326842628652
0.0391 0.168332398153344
0.0391 0.168337953678035
0.0391 0.168343509202727
0.0391 0.168349064727418
0.0391 0.16835462025211
0.0391 0.168360175776801
0.0391 0.168365731301493
0.0391 0.168371286826184
0.0391 0.168376842350876
0.0391 0.168382397875567
0.0391 0.168387953400259
0.0391 0.16839350892495
0.0391 0.168399064449642
0.0391 0.168404619974333
0.0391 0.168410175499025
0.0391 0.168415731023717
0.0391 0.168421286548408
0.0391 0.1684268420731
0.0391 0.168432397597791
0.0391 0.168437953122483
0.0391 0.168443508647174
0.0391 0.168449064171866
0.0391 0.168454619696557
0.0391 0.168460175221249
0.0391 0.16846573074594
0.0391 0.168471286270632
0.0391 0.168476841795323
0.0391 0.168482397320015
0.0391 0.168487952844706
0.0391 0.168493508369398
0.0391 0.16849906389409
0.0391 0.168504619418781
0.0391 0.168510174943473
0.0391 0.168515730468164
0.0391 0.168521285992856
0.0391 0.168526841517547
0.0391 0.168532397042239
0.0391 0.16853795256693
0.0391 0.168543508091622
0.0391 0.168549063616313
0.0391 0.168554619141005
0.0391 0.168560174665696
0.0391 0.168565730190388
0.0391 0.168571285715079
0.0391 0.168576841239771
0.0391 0.168582396764462
0.0391 0.168587952289154
0.0391 0.168593507813845
0.0391 0.168599063338537
0.0391 0.168604618863229
0.0391 0.16861017438792
0.0391 0.168615729912612
0.0391 0.168621285437303
0.0391 0.168626840961995
0.0391 0.168632396486686
0.0391 0.168637952011378
0.0391 0.168643507536069
0.0391 0.168649063060761
0.0391 0.168654618585452
0.0391 0.168660174110144
0.0391 0.168665729634835
0.0391 0.168671285159527
0.0391 0.168676840684218
0.0391 0.16868239620891
0.0391 0.168687951733601
0.0391 0.168693507258293
0.0391 0.168699062782985
0.0391 0.168704618307676
0.0391 0.168710173832368
0.0391 0.168715729357059
0.0391 0.168721284881751
0.0391 0.168726840406442
0.0391 0.168732395931134
0.0391 0.168737951455825
0.0391 0.168743506980517
0.0391 0.168749062505208
0.0391 0.1687546180299
0.0391 0.168760173554591
0.0391 0.168765729079283
0.0391 0.168771284603974
0.0391 0.168776840128666
0.0391 0.168782395653357
0.0391 0.168787951178049
0.0391 0.168793506702741
0.0391 0.168799062227432
0.0391 0.168804617752124
0.0391 0.168810173276815
0.0391 0.168815728801507
0.0391 0.168821284326198
0.0391 0.16882683985089
0.0391 0.168832395375581
0.0391 0.168837950900273
0.0391 0.168843506424964
0.0391 0.168849061949656
0.0391 0.168854617474347
0.0391 0.168860172999039
0.0391 0.16886572852373
0.0391 0.168871284048422
0.0391 0.168876839573114
0.0391 0.168882395097805
0.0391 0.168887950622497
0.0391 0.168893506147188
0.0391 0.16889906167188
0.0391 0.168904617196571
0.0391 0.168910172721263
0.0391 0.168915728245954
0.0391 0.168921283770646
0.0391 0.168926839295337
0.0391 0.168932394820029
0.0391 0.16893795034472
0.0391 0.168943505869412
0.0391 0.168949061394103
0.0391 0.168954616918795
0.0391 0.168960172443486
0.0391 0.168965727968178
0.0391 0.168971283492869
0.0391 0.168976839017561
0.0391 0.168982394542253
0.0391 0.168987950066944
0.0391 0.168993505591636
0.0391 0.168999061116327
0.0391 0.169004616641019
0.0391 0.16901017216571
0.0391 0.169015727690402
0.0391 0.169021283215093
0.0391 0.169026838739785
0.0391 0.169032394264476
0.0391 0.169037949789168
0.0391 0.169043505313859
0.0391 0.169049060838551
0.0391 0.169054616363242
0.0391 0.169060171887934
0.0391 0.169065727412625
0.0391 0.169071282937317
0.0391 0.169076838462009
0.0391 0.1690823939867
0.0391 0.169087949511392
0.0391 0.169093505036083
0.0391 0.169099060560775
0.0391 0.169104616085466
0.0391 0.169110171610158
0.0391 0.169115727134849
0.0391 0.169121282659541
0.0391 0.169126838184232
0.0391 0.169132393708924
0.0391 0.169137949233615
0.0391 0.169143504758307
0.0391 0.169149060282998
0.0391 0.16915461580769
0.0391 0.169160171332382
0.0391 0.169165726857073
0.0391 0.169171282381765
0.0391 0.169176837906456
0.0391 0.169182393431148
0.0391 0.169187948955839
0.0391 0.169193504480531
0.0391 0.169199060005222
0.0391 0.169204615529914
0.0391 0.169210171054605
0.0391 0.169215726579297
0.0391 0.169221282103988
0.0391 0.16922683762868
0.0391 0.169232393153371
0.0391 0.169237948678063
0.0391 0.169243504202754
0.0391 0.169249059727446
0.0391 0.169254615252138
0.0391 0.169260170776829
0.0391 0.169265726301521
0.0391 0.169271281826212
0.0391 0.169276837350904
0.0391 0.169282392875595
0.0391 0.169287948400287
0.0391 0.169293503924978
0.0391 0.16929905944967
0.0391 0.169304614974361
0.0391 0.169310170499053
0.0391 0.169315726023744
0.0391 0.169321281548436
0.0391 0.169326837073127
0.0391 0.169332392597819
0.0391 0.16933794812251
0.0391 0.169343503647202
0.0391 0.169349059171893
0.0391 0.169354614696585
0.0391 0.169360170221277
0.0391 0.169365725745968
0.0391 0.16937128127066
0.0391 0.169376836795351
0.0391 0.169382392320043
0.0391 0.169387947844734
0.0391 0.169393503369426
0.0391 0.169399058894117
0.0391 0.169404614418809
0.0391 0.1694101699435
0.0391 0.169415725468192
0.0391 0.169421280992883
0.0391 0.169426836517575
0.0391 0.169432392042266
0.0391 0.169437947566958
0.0391 0.169443503091649
0.0391 0.169449058616341
0.0391 0.169454614141033
0.0391 0.169460169665724
0.0391 0.169465725190416
0.0391 0.169471280715107
0.0391 0.169476836239799
0.0391 0.16948239176449
0.0391 0.169487947289182
0.0391 0.169493502813873
0.0391 0.169499058338565
0.0391 0.169504613863256
0.0391 0.169510169387948
0.0391 0.169515724912639
0.0391 0.169521280437331
0.0391 0.169526835962022
0.0391 0.169532391486714
0.0391 0.169537947011406
0.0391 0.169543502536097
0.0391 0.169549058060789
0.0391 0.16955461358548
0.0391 0.169560169110172
0.0391 0.169565724634863
0.0391 0.169571280159555
0.0391 0.169576835684246
0.0391 0.169582391208938
0.0391 0.169587946733629
0.0391 0.169593502258321
0.0391 0.169599057783012
0.0391 0.169604613307704
0.0391 0.169610168832395
0.0391 0.169615724357087
0.0391 0.169621279881778
0.0391 0.16962683540647
0.0391 0.169632390931162
0.0391 0.169637946455853
0.0391 0.169643501980545
0.0391 0.169649057505236
0.0391 0.169654613029928
0.0391 0.169660168554619
0.0391 0.169665724079311
0.0391 0.169671279604002
0.0391 0.169676835128694
0.0391 0.169682390653385
0.0391 0.169687946178077
0.0391 0.169693501702768
0.0391 0.16969905722746
0.0391 0.169704612752151
0.0391 0.169710168276843
0.0391 0.169715723801534
0.0391 0.169721279326226
0.0391 0.169726834850918
0.0391 0.169732390375609
0.0391 0.169737945900301
0.0391 0.169743501424992
0.0391 0.169749056949684
0.0391 0.169754612474375
0.0391 0.169760167999067
0.0391 0.169765723523758
0.0391 0.16977127904845
0.0391 0.169776834573141
0.0391 0.169782390097833
0.0391 0.169787945622524
0.0391 0.169793501147216
0.0391 0.169799056671907
0.0391 0.169804612196599
0.0391 0.16981016772129
0.0391 0.169815723245982
0.0391 0.169821278770674
0.0391 0.169826834295365
0.0391 0.169832389820057
0.0391 0.169837945344748
0.0391 0.16984350086944
0.0391 0.169849056394131
0.0391 0.169854611918823
0.0391 0.169860167443514
0.0391 0.169865722968206
0.0391 0.169871278492897
0.0391 0.169876834017589
0.0391 0.16988238954228
0.0391 0.169887945066972
0.0391 0.169893500591663
0.0391 0.169899056116355
0.0391 0.169904611641046
0.0391 0.169910167165738
0.0391 0.16991572269043
0.0391 0.169921278215121
0.0391 0.169926833739813
0.0391 0.169932389264504
0.0391 0.169937944789196
0.0391 0.169943500313887
0.0391 0.169949055838579
0.0391 0.16995461136327
0.0391 0.169960166887962
0.0391 0.169965722412653
0.0391 0.169971277937345
0.0391 0.169976833462036
0.0391 0.169982388986728
0.0391 0.169987944511419
0.0391 0.169993500036111
0.0391 0.169999055560802
0.0391 0.170004611085494
0.0391 0.170010166610186
0.0391 0.170015722134877
0.0391 0.170021277659569
0.0391 0.17002683318426
0.0391 0.170032388708952
0.0391 0.170037944233643
0.0391 0.170043499758335
0.0391 0.170049055283026
0.0391 0.170054610807718
0.0391 0.170060166332409
0.0391 0.170065721857101
0.0391 0.170071277381792
0.0391 0.170076832906484
0.0391 0.170082388431175
0.0391 0.170087943955867
0.0391 0.170093499480558
0.0391 0.17009905500525
0.0391 0.170104610529941
0.0391 0.170110166054633
0.0391 0.170115721579325
0.0391 0.170121277104016
0.0391 0.170126832628708
0.0391 0.170132388153399
0.0391 0.170137943678091
0.0391 0.170143499202782
0.0391 0.170149054727474
0.0391 0.170154610252165
0.0391 0.170160165776857
0.0391 0.170165721301548
0.0391 0.17017127682624
0.0391 0.170176832350931
0.0391 0.170182387875623
0.0391 0.170187943400314
0.0391 0.170193498925006
0.0391 0.170199054449698
0.0391 0.170204609974389
0.0391 0.170210165499081
0.0391 0.170215721023772
0.0391 0.170221276548464
0.0391 0.170226832073155
0.0391 0.170232387597847
0.0391 0.170237943122538
0.0392 0.17024349864723
0.0392 0.170249054171921
0.0392 0.170254609696613
0.0392 0.170260165221304
0.0392 0.170265720745996
0.0392 0.170271276270687
0.0392 0.170276831795379
0.0392 0.17028238732007
0.0392 0.170287942844762
0.0392 0.170293498369454
0.0392 0.170299053894145
0.0392 0.170304609418837
0.0392 0.170310164943528
0.0392 0.17031572046822
0.0392 0.170321275992911
0.0392 0.170326831517603
0.0392 0.170332387042294
0.0392 0.170337942566986
0.0392 0.170343498091677
0.0392 0.170349053616369
0.0392 0.17035460914106
0.0392 0.170360164665752
0.0392 0.170365720190443
0.0392 0.170371275715135
0.0392 0.170376831239826
0.0392 0.170382386764518
0.0392 0.17038794228921
0.0392 0.170393497813901
0.0392 0.170399053338593
0.0392 0.170404608863284
0.0392 0.170410164387976
0.0392 0.170415719912667
0.0392 0.170421275437359
0.0392 0.17042683096205
0.0392 0.170432386486742
0.0392 0.170437942011433
0.0392 0.170443497536125
0.0392 0.170449053060816
0.0392 0.170454608585508
0.0392 0.170460164110199
0.0392 0.170465719634891
0.0392 0.170471275159582
0.0392 0.170476830684274
0.0392 0.170482386208966
0.0392 0.170487941733657
0.0392 0.170493497258349
0.0392 0.17049905278304
0.0392 0.170504608307732
0.0392 0.170510163832423
0.0392 0.170515719357115
0.0392 0.170521274881806
0.0392 0.170526830406498
0.0392 0.170532385931189
0.0392 0.170537941455881
0.0392 0.170543496980572
0.0392 0.170549052505264
0.0392 0.170554608029955
0.0392 0.170560163554647
0.0392 0.170565719079338
0.0392 0.17057127460403
0.0392 0.170576830128722
0.0392 0.170582385653413
0.0392 0.170587941178105
0.0392 0.170593496702796
0.0392 0.170599052227488
0.0392 0.170604607752179
0.0392 0.170610163276871
0.0392 0.170615718801562
0.0392 0.170621274326254
0.0392 0.170626829850945
0.0392 0.170632385375637
0.0392 0.170637940900328
0.0392 0.17064349642502
0.0392 0.170649051949711
0.0392 0.170654607474403
0.0392 0.170660162999094
0.0392 0.170665718523786
0.0392 0.170671274048478
0.0392 0.170676829573169
0.0392 0.170682385097861
0.0392 0.170687940622552
0.0392 0.170693496147244
0.0392 0.170699051671935
0.0392 0.170704607196627
0.0392 0.170710162721318
0.0392 0.17071571824601
0.0392 0.170721273770701
0.0392 0.170726829295393
0.0392 0.170732384820084
0.0392 0.170737940344776
0.0392 0.170743495869467
0.0392 0.170749051394159
0.0392 0.17075460691885
0.0392 0.170760162443542
0.0392 0.170765717968234
0.0392 0.170771273492925
0.0392 0.170776829017617
0.0392 0.170782384542308
0.0392 0.170787940067
0.0392 0.170793495591691
0.0392 0.170799051116383
0.0392 0.170804606641074
0.0392 0.170810162165766
0.0392 0.170815717690457
0.0392 0.170821273215149
0.0392 0.17082682873984
0.0392 0.170832384264532
0.0392 0.170837939789223
0.0392 0.170843495313915
0.0392 0.170849050838606
0.0392 0.170854606363298
0.0392 0.17086016188799
0.0392 0.170865717412681
0.0392 0.170871272937373
0.0392 0.170876828462064
0.0392 0.170882383986756
0.0392 0.170887939511447
0.0392 0.170893495036139
0.0392 0.17089905056083
0.0392 0.170904606085522
0.0392 0.170910161610213
0.0392 0.170915717134905
0.0392 0.170921272659596
0.0392 0.170926828184288
0.0392 0.170932383708979
0.0392 0.170937939233671
0.0392 0.170943494758362
0.0392 0.170949050283054
0.0392 0.170954605807746
0.0392 0.170960161332437
0.0392 0.170965716857129
0.0392 0.17097127238182
0.0392 0.170976827906512
0.0392 0.170982383431203
0.0392 0.170987938955895
0.0392 0.170993494480586
0.0392 0.170999050005278
0.0392 0.171004605529969
0.0392 0.171010161054661
0.0392 0.171015716579352
0.0392 0.171021272104044
0.0392 0.171026827628735
0.0392 0.171032383153427
0.0392 0.171037938678118
0.0392 0.17104349420281
0.0392 0.171049049727502
0.0392 0.171054605252193
0.0392 0.171060160776885
0.0392 0.171065716301576
0.0392 0.171071271826268
0.0392 0.171076827350959
0.0392 0.171082382875651
0.0392 0.171087938400342
0.0392 0.171093493925034
0.0392 0.171099049449725
0.0392 0.171104604974417
0.0392 0.171110160499108
0.0392 0.1711157160238
0.0392 0.171121271548491
0.0392 0.171126827073183
0.0392 0.171132382597874
0.0392 0.171137938122566
0.0392 0.171143493647258
0.0392 0.171149049171949
0.0392 0.171154604696641
0.0392 0.171160160221332
0.0392 0.171165715746024
0.0392 0.171171271270715
0.0392 0.171176826795407
0.0392 0.171182382320098
0.0392 0.17118793784479
0.0392 0.171193493369481
0.0392 0.171199048894173
0.0392 0.171204604418864
0.0392 0.171210159943556
0.0392 0.171215715468247
0.0392 0.171221270992939
0.0392 0.17122682651763
0.0392 0.171232382042322
0.0392 0.171237937567014
0.0392 0.171243493091705
0.0392 0.171249048616397
0.0392 0.171254604141088
0.0392 0.17126015966578
0.0392 0.171265715190471
0.0392 0.171271270715163
0.0392 0.171276826239854
0.0392 0.171282381764546
0.0392 0.171287937289237
0.0392 0.171293492813929
0.0392 0.17129904833862
0.0392 0.171304603863312
0.0392 0.171310159388003
0.0392 0.171315714912695
0.0392 0.171321270437386
0.0392 0.171326825962078
0.0392 0.17133238148677
0.0392 0.171337937011461
0.0392 0.171343492536153
0.0392 0.171349048060844
0.0392 0.171354603585536
0.0392 0.171360159110227
0.0392 0.171365714634919
0.0392 0.17137127015961
0.0392 0.171376825684302
0.0392 0.171382381208993
0.0392 0.171387936733685
0.0392 0.171393492258376
0.0392 0.171399047783068
0.0392 0.171404603307759
0.0392 0.171410158832451
0.0392 0.171415714357142
0.0392 0.171421269881834
0.0392 0.171426825406526
0.0392 0.171432380931217
0.0392 0.171437936455909
0.0392 0.1714434919806
0.0392 0.171449047505292
0.0392 0.171454603029983
0.0392 0.171460158554675
0.0392 0.171465714079366
0.0392 0.171471269604058
0.0392 0.171476825128749
0.0392 0.171482380653441
0.0392 0.171487936178132
0.0392 0.171493491702824
0.0392 0.171499047227515
0.0392 0.171504602752207
0.0392 0.171510158276898
0.0392 0.17151571380159
0.0392 0.171521269326282
0.0392 0.171526824850973
0.0392 0.171532380375665
0.0392 0.171537935900356
0.0392 0.171543491425048
0.0392 0.171549046949739
0.0392 0.171554602474431
0.0392 0.171560157999122
0.0392 0.171565713523814
0.0392 0.171571269048505
0.0392 0.171576824573197
0.0392 0.171582380097888
0.0392 0.17158793562258
0.0392 0.171593491147271
0.0392 0.171599046671963
0.0392 0.171604602196654
0.0392 0.171610157721346
0.0392 0.171615713246038
0.0392 0.171621268770729
0.0392 0.171626824295421
0.0392 0.171632379820112
0.0392 0.171637935344804
0.0392 0.171643490869495
0.0392 0.171649046394187
0.0392 0.171654601918878
0.0392 0.17166015744357
0.0392 0.171665712968261
0.0392 0.171671268492953
0.0392 0.171676824017644
0.0392 0.171682379542336
0.0392 0.171687935067027
0.0392 0.171693490591719
0.0392 0.17169904611641
0.0392 0.171704601641102
0.0392 0.171710157165794
0.0392 0.171715712690485
0.0392 0.171721268215177
0.0392 0.171726823739868
0.0392 0.17173237926456
0.0392 0.171737934789251
0.0392 0.171743490313943
0.0392 0.171749045838634
0.0392 0.171754601363326
0.0392 0.171760156888017
0.0392 0.171765712412709
0.0392 0.1717712679374
0.0392 0.171776823462092
0.0392 0.171782378986783
0.0392 0.171787934511475
0.0392 0.171793490036166
0.0392 0.171799045560858
0.0392 0.17180460108555
0.0392 0.171810156610241
0.0392 0.171815712134933
0.0392 0.171821267659624
0.0392 0.171826823184316
0.0392 0.171832378709007
0.0392 0.171837934233699
0.0392 0.17184348975839
0.0392 0.171849045283082
0.0392 0.171854600807773
0.0392 0.171860156332465
0.0392 0.171865711857156
0.0392 0.171871267381848
0.0392 0.171876822906539
0.0392 0.171882378431231
0.0392 0.171887933955922
0.0392 0.171893489480614
0.0392 0.171899045005306
0.0392 0.171904600529997
0.0392 0.171910156054689
0.0392 0.17191571157938
0.0392 0.171921267104072
0.0392 0.171926822628763
0.0392 0.171932378153455
0.0392 0.171937933678146
0.0392 0.171943489202838
0.0392 0.171949044727529
0.0392 0.171954600252221
0.0392 0.171960155776912
0.0392 0.171965711301604
0.0392 0.171971266826295
0.0392 0.171976822350987
0.0392 0.171982377875678
0.0392 0.17198793340037
0.0392 0.171993488925062
0.0392 0.171999044449753
0.0392 0.172004599974445
0.0392 0.172010155499136
0.0392 0.172015711023828
0.0392 0.172021266548519
0.0392 0.172026822073211
0.0392 0.172032377597902
0.0392 0.172037933122594
0.0392 0.172043488647285
0.0392 0.172049044171977
0.0392 0.172054599696668
0.0392 0.17206015522136
0.0392 0.172065710746051
0.0392 0.172071266270743
0.0392 0.172076821795434
0.0392 0.172082377320126
0.0392 0.172087932844818
0.0392 0.172093488369509
0.0392 0.172099043894201
0.0392 0.172104599418892
0.0392 0.172110154943584
0.0392 0.172115710468275
0.0392 0.172121265992967
0.0392 0.172126821517658
0.0392 0.17213237704235
0.0392 0.172137932567041
0.0392 0.172143488091733
0.0392 0.172149043616424
0.0392 0.172154599141116
0.0392 0.172160154665807
0.0392 0.172165710190499
0.0392 0.17217126571519
0.0392 0.172176821239882
0.0392 0.172182376764574
0.0392 0.172187932289265
0.0392 0.172193487813957
0.0392 0.172199043338648
0.0392 0.17220459886334
0.0392 0.172210154388031
0.0392 0.172215709912723
0.0392 0.172221265437414
0.0392 0.172226820962106
0.0392 0.172232376486797
0.0392 0.172237932011489
0.0392 0.17224348753618
0.0392 0.172249043060872
0.0392 0.172254598585563
0.0392 0.172260154110255
0.0392 0.172265709634947
0.0392 0.172271265159638
0.0392 0.17227682068433
0.0392 0.172282376209021
0.0392 0.172287931733713
0.0392 0.172293487258404
0.0392 0.172299042783096
0.0392 0.172304598307787
0.0392 0.172310153832479
0.0392 0.17231570935717
0.0392 0.172321264881862
0.0392 0.172326820406553
0.0392 0.172332375931245
0.0392 0.172337931455936
0.0392 0.172343486980628
0.0392 0.172349042505319
0.0392 0.172354598030011
0.0392 0.172360153554702
0.0392 0.172365709079394
0.0392 0.172371264604086
0.0392 0.172376820128777
0.0392 0.172382375653469
0.0392 0.17238793117816
0.0392 0.172393486702852
0.0392 0.172399042227543
0.0392 0.172404597752235
0.0392 0.172410153276926
0.0392 0.172415708801618
0.0392 0.172421264326309
0.0392 0.172426819851001
0.0392 0.172432375375692
0.0392 0.172437930900384
0.0392 0.172443486425075
0.0392 0.172449041949767
0.0392 0.172454597474458
0.0392 0.17246015299915
0.0392 0.172465708523842
0.0392 0.172471264048533
0.0392 0.172476819573225
0.0392 0.172482375097916
0.0392 0.172487930622608
0.0392 0.172493486147299
0.0392 0.172499041671991
0.0392 0.172504597196682
0.0392 0.172510152721374
0.0392 0.172515708246065
0.0392 0.172521263770757
0.0392 0.172526819295448
0.0392 0.17253237482014
0.0392 0.172537930344831
0.0392 0.172543485869523
0.0392 0.172549041394214
0.0392 0.172554596918906
0.0392 0.172560152443598
0.0392 0.172565707968289
0.0392 0.172571263492981
0.0392 0.172576819017672
0.0392 0.172582374542364
0.0392 0.172587930067055
0.0392 0.172593485591747
0.0392 0.172599041116438
0.0392 0.17260459664113
0.0392 0.172610152165821
0.0392 0.172615707690513
0.0392 0.172621263215204
0.0392 0.172626818739896
0.0392 0.172632374264587
0.0392 0.172637929789279
0.0392 0.17264348531397
0.0392 0.172649040838662
0.0392 0.172654596363354
0.0392 0.172660151888045
0.0392 0.172665707412737
0.0392 0.172671262937428
0.0392 0.17267681846212
0.0392 0.172682373986811
0.0392 0.172687929511503
0.0392 0.172693485036194
0.0392 0.172699040560886
0.0393 0.172704596085577
0.0393 0.172710151610269
0.0393 0.17271570713496
0.0393 0.172721262659652
0.0393 0.172726818184343
0.0393 0.172732373709035
0.0393 0.172737929233726
0.0393 0.172743484758418
0.0393 0.17274904028311
0.0393 0.172754595807801
0.0393 0.172760151332493
0.0393 0.172765706857184
0.0393 0.172771262381876
0.0393 0.172776817906567
0.0393 0.172782373431259
0.0393 0.17278792895595
0.0393 0.172793484480642
0.0393 0.172799040005333
0.0393 0.172804595530025
0.0393 0.172810151054716
0.0393 0.172815706579408
0.0393 0.172821262104099
0.0393 0.172826817628791
0.0393 0.172832373153482
0.0393 0.172837928678174
0.0393 0.172843484202866
0.0393 0.172849039727557
0.0393 0.172854595252249
0.0393 0.17286015077694
0.0393 0.172865706301632
0.0393 0.172871261826323
0.0393 0.172876817351015
0.0393 0.172882372875706
0.0393 0.172887928400398
0.0393 0.172893483925089
0.0393 0.172899039449781
0.0393 0.172904594974472
0.0393 0.172910150499164
0.0393 0.172915706023855
0.0393 0.172921261548547
0.0393 0.172926817073239
0.0393 0.17293237259793
0.0393 0.172937928122622
0.0393 0.172943483647313
0.0393 0.172949039172005
0.0393 0.172954594696696
0.0393 0.172960150221388
0.0393 0.172965705746079
0.0393 0.172971261270771
0.0393 0.172976816795462
0.0393 0.172982372320154
0.0393 0.172987927844845
0.0393 0.172993483369537
0.0393 0.172999038894228
0.0393 0.17300459441892
0.0393 0.173010149943611
0.0393 0.173015705468303
0.0393 0.173021260992995
0.0393 0.173026816517686
0.0393 0.173032372042378
0.0393 0.173037927567069
0.0393 0.173043483091761
0.0393 0.173049038616452
0.0393 0.173054594141144
0.0393 0.173060149665835
0.0393 0.173065705190527
0.0393 0.173071260715218
0.0393 0.17307681623991
0.0393 0.173082371764601
0.0393 0.173087927289293
0.0393 0.173093482813984
0.0393 0.173099038338676
0.0393 0.173104593863367
0.0393 0.173110149388059
0.0393 0.17311570491275
0.0393 0.173121260437442
0.0393 0.173126815962134
0.0393 0.173132371486825
0.0393 0.173137927011517
0.0393 0.173143482536208
0.0393 0.1731490380609
0.0393 0.173154593585591
0.0393 0.173160149110283
0.0393 0.173165704634974
0.0393 0.173171260159666
0.0393 0.173176815684357
0.0393 0.173182371209049
0.0393 0.17318792673374
0.0393 0.173193482258432
0.0393 0.173199037783123
0.0393 0.173204593307815
0.0393 0.173210148832506
0.0393 0.173215704357198
0.0393 0.17322125988189
0.0393 0.173226815406581
0.0393 0.173232370931273
0.0393 0.173237926455964
0.0393 0.173243481980656
0.0393 0.173249037505347
0.0393 0.173254593030039
0.0393 0.17326014855473
0.0393 0.173265704079422
0.0393 0.173271259604113
0.0393 0.173276815128805
0.0393 0.173282370653496
0.0393 0.173287926178188
0.0393 0.173293481702879
0.0393 0.173299037227571
0.0393 0.173304592752262
0.0393 0.173310148276954
0.0393 0.173315703801646
0.0393 0.173321259326337
0.0393 0.173326814851029
0.0393 0.17333237037572
0.0393 0.173337925900412
0.0393 0.173343481425103
0.0393 0.173349036949795
0.0393 0.173354592474486
0.0393 0.173360147999178
0.0393 0.173365703523869
0.0393 0.173371259048561
0.0393 0.173376814573252
0.0393 0.173382370097944
0.0393 0.173387925622635
0.0393 0.173393481147327
0.0393 0.173399036672019
0.0393 0.17340459219671
0.0393 0.173410147721402
0.0393 0.173415703246093
0.0393 0.173421258770785
0.0393 0.173426814295476
0.0393 0.173432369820168
0.0393 0.173437925344859
0.0393 0.173443480869551
0.0393 0.173449036394242
0.0393 0.173454591918934
0.0393 0.173460147443625
0.0393 0.173465702968317
0.0393 0.173471258493008
0.0393 0.1734768140177
0.0393 0.173482369542391
0.0393 0.173487925067083
0.0393 0.173493480591774
0.0393 0.173499036116466
0.0393 0.173504591641158
0.0393 0.173510147165849
0.0393 0.173515702690541
0.0393 0.173521258215232
0.0393 0.173526813739924
0.0393 0.173532369264615
0.0393 0.173537924789307
0.0393 0.173543480313998
0.0393 0.17354903583869
0.0393 0.173554591363381
0.0393 0.173560146888073
0.0393 0.173565702412764
0.0393 0.173571257937456
0.0393 0.173576813462147
0.0393 0.173582368986839
0.0393 0.173587924511531
0.0393 0.173593480036222
0.0393 0.173599035560914
0.0393 0.173604591085605
0.0393 0.173610146610297
0.0393 0.173615702134988
0.0393 0.17362125765968
0.0393 0.173626813184371
0.0393 0.173632368709063
0.0393 0.173637924233754
0.0393 0.173643479758446
0.0393 0.173649035283137
0.0393 0.173654590807829
0.0393 0.17366014633252
0.0393 0.173665701857212
0.0393 0.173671257381903
0.0393 0.173676812906595
0.0393 0.173682368431287
0.0393 0.173687923955978
0.0393 0.17369347948067
0.0393 0.173699035005361
0.0393 0.173704590530053
0.0393 0.173710146054744
0.0393 0.173715701579436
0.0393 0.173721257104127
0.0393 0.173726812628819
0.0393 0.17373236815351
0.0393 0.173737923678202
0.0393 0.173743479202893
0.0393 0.173749034727585
0.0393 0.173754590252276
0.0393 0.173760145776968
0.0393 0.173765701301659
0.0393 0.173771256826351
0.0393 0.173776812351043
0.0393 0.173782367875734
0.0393 0.173787923400426
0.0393 0.173793478925117
0.0393 0.173799034449809
0.0393 0.1738045899745
0.0393 0.173810145499192
0.0393 0.173815701023883
0.0393 0.173821256548575
0.0393 0.173826812073266
0.0393 0.173832367597958
0.0393 0.173837923122649
0.0393 0.173843478647341
0.0393 0.173849034172032
0.0393 0.173854589696724
0.0393 0.173860145221415
0.0393 0.173865700746107
0.0393 0.173871256270798
0.0393 0.17387681179549
0.0393 0.173882367320182
0.0393 0.173887922844873
0.0393 0.173893478369565
0.0393 0.173899033894256
0.0393 0.173904589418948
0.0393 0.173910144943639
0.0393 0.173915700468331
0.0393 0.173921255993022
0.0393 0.173926811517714
0.0393 0.173932367042405
0.0393 0.173937922567097
0.0393 0.173943478091788
0.0393 0.17394903361648
0.0393 0.173954589141171
0.0393 0.173960144665863
0.0393 0.173965700190555
0.0393 0.173971255715246
0.0393 0.173976811239938
0.0393 0.173982366764629
0.0393 0.173987922289321
0.0393 0.173993477814012
0.0393 0.173999033338704
0.0393 0.174004588863395
0.0393 0.174010144388087
0.0393 0.174015699912778
0.0393 0.17402125543747
0.0393 0.174026810962161
0.0393 0.174032366486853
0.0393 0.174037922011544
0.0393 0.174043477536236
0.0393 0.174049033060927
0.0393 0.174054588585619
0.0393 0.174060144110311
0.0393 0.174065699635002
0.0393 0.174071255159694
0.0393 0.174076810684385
0.0393 0.174082366209077
0.0393 0.174087921733768
0.0393 0.17409347725846
0.0393 0.174099032783151
0.0393 0.174104588307843
0.0393 0.174110143832534
0.0393 0.174115699357226
0.0393 0.174121254881917
0.0393 0.174126810406609
0.0393 0.1741323659313
0.0393 0.174137921455992
0.0393 0.174143476980683
0.0393 0.174149032505375
0.0393 0.174154588030067
0.0393 0.174160143554758
0.0393 0.17416569907945
0.0393 0.174171254604141
0.0393 0.174176810128833
0.0393 0.174182365653524
0.0393 0.174187921178216
0.0393 0.174193476702907
0.0393 0.174199032227599
0.0393 0.17420458775229
0.0393 0.174210143276982
0.0393 0.174215698801673
0.0393 0.174221254326365
0.0393 0.174226809851056
0.0393 0.174232365375748
0.0393 0.174237920900439
0.0393 0.174243476425131
0.0393 0.174249031949823
0.0393 0.174254587474514
0.0393 0.174260142999206
0.0393 0.174265698523897
0.0393 0.174271254048589
0.0393 0.17427680957328
0.0393 0.174282365097972
0.0393 0.174287920622663
0.0393 0.174293476147355
0.0393 0.174299031672046
0.0393 0.174304587196738
0.0393 0.174310142721429
0.0393 0.174315698246121
0.0393 0.174321253770812
0.0393 0.174326809295504
0.0393 0.174332364820195
0.0393 0.174337920344887
0.0393 0.174343475869579
0.0393 0.17434903139427
0.0393 0.174354586918962
0.0393 0.174360142443653
0.0393 0.174365697968345
0.0393 0.174371253493036
0.0393 0.174376809017728
0.0393 0.174382364542419
0.0393 0.174387920067111
0.0393 0.174393475591802
0.0393 0.174399031116494
0.0393 0.174404586641185
0.0393 0.174410142165877
0.0393 0.174415697690568
0.0393 0.17442125321526
0.0393 0.174426808739951
0.0393 0.174432364264643
0.0393 0.174437919789335
0.0393 0.174443475314026
0.0393 0.174449030838718
0.0393 0.174454586363409
0.0393 0.174460141888101
0.0393 0.174465697412792
0.0393 0.174471252937484
0.0393 0.174476808462175
0.0393 0.174482363986867
0.0393 0.174487919511558
0.0393 0.17449347503625
0.0393 0.174499030560941
0.0393 0.174504586085633
0.0393 0.174510141610324
0.0393 0.174515697135016
0.0393 0.174521252659707
0.0393 0.174526808184399
0.0393 0.174532363709091
0.0393 0.174537919233782
0.0393 0.174543474758474
0.0393 0.174549030283165
0.0393 0.174554585807857
0.0393 0.174560141332548
0.0393 0.17456569685724
0.0393 0.174571252381931
0.0393 0.174576807906623
0.0393 0.174582363431314
0.0393 0.174587918956006
0.0393 0.174593474480697
0.0393 0.174599030005389
0.0393 0.17460458553008
0.0393 0.174610141054772
0.0393 0.174615696579463
0.0393 0.174621252104155
0.0393 0.174626807628847
0.0393 0.174632363153538
0.0393 0.17463791867823
0.0393 0.174643474202921
0.0393 0.174649029727613
0.0393 0.174654585252304
0.0393 0.174660140776996
0.0393 0.174665696301687
0.0393 0.174671251826379
0.0393 0.17467680735107
0.0393 0.174682362875762
0.0393 0.174687918400453
0.0393 0.174693473925145
0.0393 0.174699029449836
0.0393 0.174704584974528
0.0393 0.174710140499219
0.0393 0.174715696023911
0.0393 0.174721251548603
0.0393 0.174726807073294
0.0393 0.174732362597986
0.0393 0.174737918122677
0.0393 0.174743473647369
0.0393 0.17474902917206
0.0393 0.174754584696752
0.0393 0.174760140221443
0.0393 0.174765695746135
0.0393 0.174771251270826
0.0393 0.174776806795518
0.0393 0.174782362320209
0.0393 0.174787917844901
0.0393 0.174793473369592
0.0393 0.174799028894284
0.0393 0.174804584418975
0.0393 0.174810139943667
0.0393 0.174815695468359
0.0393 0.17482125099305
0.0393 0.174826806517742
0.0393 0.174832362042433
0.0393 0.174837917567125
0.0393 0.174843473091816
0.0393 0.174849028616508
0.0393 0.174854584141199
0.0393 0.174860139665891
0.0393 0.174865695190582
0.0393 0.174871250715274
0.0393 0.174876806239965
0.0393 0.174882361764657
0.0393 0.174887917289348
0.0393 0.17489347281404
0.0393 0.174899028338731
0.0393 0.174904583863423
0.0393 0.174910139388115
0.0393 0.174915694912806
0.0393 0.174921250437498
0.0393 0.174926805962189
0.0393 0.174932361486881
0.0393 0.174937917011572
0.0393 0.174943472536264
0.0393 0.174949028060955
0.0393 0.174954583585647
0.0393 0.174960139110338
0.0393 0.17496569463503
0.0393 0.174971250159721
0.0393 0.174976805684413
0.0393 0.174982361209104
0.0393 0.174987916733796
0.0393 0.174993472258487
0.0393 0.174999027783179
0.0393 0.175004583307871
0.0393 0.175010138832562
0.0393 0.175015694357254
0.0393 0.175021249881945
0.0393 0.175026805406637
0.0393 0.175032360931328
0.0393 0.17503791645602
0.0393 0.175043471980711
0.0393 0.175049027505403
0.0393 0.175054583030094
0.0393 0.175060138554786
0.0393 0.175065694079477
0.0393 0.175071249604169
0.0393 0.17507680512886
0.0393 0.175082360653552
0.0393 0.175087916178243
0.0393 0.175093471702935
0.0393 0.175099027227627
0.0393 0.175104582752318
0.0393 0.17511013827701
0.0393 0.175115693801701
0.0393 0.175121249326393
0.0393 0.175126804851084
0.0393 0.175132360375776
0.0393 0.175137915900467
0.0393 0.175143471425159
0.0393 0.17514902694985
0.0393 0.175154582474542
0.0393 0.175160137999233
0.0393 0.175165693523925
0.0393 0.175171249048616
0.0393 0.175176804573308
0.0393 0.175182360097999
0.0393 0.175187915622691
0.0393 0.175193471147383
0.0393 0.175199026672074
0.0393 0.175204582196766
0.0393 0.175210137721457
0.0393 0.175215693246149
0.0393 0.17522124877084
0.0393 0.175226804295532
0.0393 0.175232359820223
0.0393 0.175237915344915
0.0393 0.175243470869606
0.0393 0.175249026394298
0.0393 0.175254581918989
0.0393 0.175260137443681
0.0393 0.175265692968372
0.0393 0.175271248493064
0.0393 0.175276804017755
0.0393 0.175282359542447
0.0393 0.175287915067139
0.0393 0.17529347059183
0.0393 0.175299026116522
0.0393 0.175304581641213
0.0393 0.175310137165905
0.0393 0.175315692690596
0.0393 0.175321248215288
0.0393 0.175326803739979
0.0393 0.175332359264671
0.0393 0.175337914789362
0.0393 0.175343470314054
0.0393 0.175349025838745
0.0393 0.175354581363437
0.0393 0.175360136888128
0.0393 0.17536569241282
0.0393 0.175371247937511
0.0393 0.175376803462203
0.0393 0.175382358986895
0.0393 0.175387914511586
0.0393 0.175393470036278
0.0393 0.175399025560969
0.0393 0.175404581085661
0.0393 0.175410136610352
0.0393 0.175415692135044
0.0393 0.175421247659735
0.0393 0.175426803184427
0.0393 0.175432358709118
0.0393 0.17543791423381
0.0393 0.175443469758501
0.0393 0.175449025283193
0.0393 0.175454580807884
0.0393 0.175460136332576
0.0393 0.175465691857267
0.0393 0.175471247381959
0.0393 0.175476802906651
0.0393 0.175482358431342
0.0393 0.175487913956034
0.0393 0.175493469480725
0.0393 0.175499025005417
0.0393 0.175504580530108
0.0393 0.1755101360548
0.0393 0.175515691579491
0.0393 0.175521247104183
0.0394 0.175526802628874
0.0394 0.175532358153566
0.0394 0.175537913678257
0.0394 0.175543469202949
0.0394 0.17554902472764
0.0394 0.175554580252332
0.0394 0.175560135777023
0.0394 0.175565691301715
0.0394 0.175571246826407
0.0394 0.175576802351098
0.0394 0.17558235787579
0.0394 0.175587913400481
0.0394 0.175593468925173
0.0394 0.175599024449864
0.0394 0.175604579974556
0.0394 0.175610135499247
0.0394 0.175615691023939
0.0394 0.17562124654863
0.0394 0.175626802073322
0.0394 0.175632357598013
0.0394 0.175637913122705
0.0394 0.175643468647396
0.0394 0.175649024172088
0.0394 0.175654579696779
0.0394 0.175660135221471
0.0394 0.175665690746163
0.0394 0.175671246270854
0.0394 0.175676801795546
0.0394 0.175682357320237
0.0394 0.175687912844929
0.0394 0.17569346836962
0.0394 0.175699023894312
0.0394 0.175704579419003
0.0394 0.175710134943695
0.0394 0.175715690468386
0.0394 0.175721245993078
0.0394 0.175726801517769
0.0394 0.175732357042461
0.0394 0.175737912567152
0.0394 0.175743468091844
0.0394 0.175749023616535
0.0394 0.175754579141227
0.0394 0.175760134665919
0.0394 0.17576569019061
0.0394 0.175771245715302
0.0394 0.175776801239993
0.0394 0.175782356764685
0.0394 0.175787912289376
0.0394 0.175793467814068
0.0394 0.175799023338759
0.0394 0.175804578863451
0.0394 0.175810134388142
0.0394 0.175815689912834
0.0394 0.175821245437525
0.0394 0.175826800962217
0.0394 0.175832356486908
0.0394 0.1758379120116
0.0394 0.175843467536291
0.0394 0.175849023060983
0.0394 0.175854578585675
0.0394 0.175860134110366
0.0394 0.175865689635058
0.0394 0.175871245159749
0.0394 0.175876800684441
0.0394 0.175882356209132
0.0394 0.175887911733824
0.0394 0.175893467258515
0.0394 0.175899022783207
0.0394 0.175904578307898
0.0394 0.17591013383259
0.0394 0.175915689357281
0.0394 0.175921244881973
0.0394 0.175926800406664
0.0394 0.175932355931356
0.0394 0.175937911456047
0.0394 0.175943466980739
0.0394 0.175949022505431
0.0394 0.175954578030122
0.0394 0.175960133554814
0.0394 0.175965689079505
0.0394 0.175971244604197
0.0394 0.175976800128888
0.0394 0.17598235565358
0.0394 0.175987911178271
0.0394 0.175993466702963
0.0394 0.175999022227654
0.0394 0.176004577752346
0.0394 0.176010133277037
0.0394 0.176015688801729
0.0394 0.17602124432642
0.0394 0.176026799851112
0.0394 0.176032355375804
0.0394 0.176037910900495
0.0394 0.176043466425187
0.0394 0.176049021949878
0.0394 0.17605457747457
0.0394 0.176060132999261
0.0394 0.176065688523953
0.0394 0.176071244048644
0.0394 0.176076799573336
0.0394 0.176082355098027
0.0394 0.176087910622719
0.0394 0.17609346614741
0.0394 0.176099021672102
0.0394 0.176104577196793
0.0394 0.176110132721485
0.0394 0.176115688246176
0.0394 0.176121243770868
0.0394 0.176126799295559
0.0394 0.176132354820251
0.0394 0.176137910344943
0.0394 0.176143465869634
0.0394 0.176149021394326
0.0394 0.176154576919017
0.0394 0.176160132443709
0.0394 0.1761656879684
0.0394 0.176171243493092
0.0394 0.176176799017783
0.0394 0.176182354542475
0.0394 0.176187910067166
0.0394 0.176193465591858
0.0394 0.176199021116549
0.0394 0.176204576641241
0.0394 0.176210132165932
0.0394 0.176215687690624
0.0394 0.176221243215315
0.0394 0.176226798740007
0.0394 0.176232354264699
0.0394 0.17623790978939
0.0394 0.176243465314082
0.0394 0.176249020838773
0.0394 0.176254576363465
0.0394 0.176260131888156
0.0394 0.176265687412848
0.0394 0.176271242937539
0.0394 0.176276798462231
0.0394 0.176282353986922
0.0394 0.176287909511614
0.0394 0.176293465036305
0.0394 0.176299020560997
0.0394 0.176304576085688
0.0394 0.17631013161038
0.0394 0.176315687135071
0.0394 0.176321242659763
0.0394 0.176326798184455
0.0394 0.176332353709146
0.0394 0.176337909233838
0.0394 0.176343464758529
0.0394 0.176349020283221
0.0394 0.176354575807912
0.0394 0.176360131332604
0.0394 0.176365686857295
0.0394 0.176371242381987
0.0394 0.176376797906678
0.0394 0.17638235343137
0.0394 0.176387908956061
0.0394 0.176393464480753
0.0394 0.176399020005444
0.0394 0.176404575530136
0.0394 0.176410131054827
0.0394 0.176415686579519
0.0394 0.176421242104211
0.0394 0.176426797628902
0.0394 0.176432353153594
0.0394 0.176437908678285
0.0394 0.176443464202977
0.0394 0.176449019727668
0.0394 0.17645457525236
0.0394 0.176460130777051
0.0394 0.176465686301743
0.0394 0.176471241826434
0.0394 0.176476797351126
0.0394 0.176482352875817
0.0394 0.176487908400509
0.0394 0.1764934639252
0.0394 0.176499019449892
0.0394 0.176504574974583
0.0394 0.176510130499275
0.0394 0.176515686023967
0.0394 0.176521241548658
0.0394 0.17652679707335
0.0394 0.176532352598041
0.0394 0.176537908122733
0.0394 0.176543463647424
0.0394 0.176549019172116
0.0394 0.176554574696807
0.0394 0.176560130221499
0.0394 0.17656568574619
0.0394 0.176571241270882
0.0394 0.176576796795573
0.0394 0.176582352320265
0.0394 0.176587907844956
0.0394 0.176593463369648
0.0394 0.176599018894339
0.0394 0.176604574419031
0.0394 0.176610129943723
0.0394 0.176615685468414
0.0394 0.176621240993106
0.0394 0.176626796517797
0.0394 0.176632352042489
0.0394 0.17663790756718
0.0394 0.176643463091872
0.0394 0.176649018616563
0.0394 0.176654574141255
0.0394 0.176660129665946
0.0394 0.176665685190638
0.0394 0.176671240715329
0.0394 0.176676796240021
0.0394 0.176682351764712
0.0394 0.176687907289404
0.0394 0.176693462814096
0.0394 0.176699018338787
0.0394 0.176704573863479
0.0394 0.17671012938817
0.0394 0.176715684912862
0.0394 0.176721240437553
0.0394 0.176726795962245
0.0394 0.176732351486936
0.0394 0.176737907011628
0.0394 0.176743462536319
0.0394 0.176749018061011
0.0394 0.176754573585702
0.0394 0.176760129110394
0.0394 0.176765684635085
0.0394 0.176771240159777
0.0394 0.176776795684468
0.0394 0.17678235120916
0.0394 0.176787906733852
0.0394 0.176793462258543
0.0394 0.176799017783235
0.0394 0.176804573307926
0.0394 0.176810128832618
0.0394 0.176815684357309
0.0394 0.176821239882001
0.0394 0.176826795406692
0.0394 0.176832350931384
0.0394 0.176837906456075
0.0394 0.176843461980767
0.0394 0.176849017505458
0.0394 0.17685457303015
0.0394 0.176860128554841
0.0394 0.176865684079533
0.0394 0.176871239604224
0.0394 0.176876795128916
0.0394 0.176882350653607
0.0394 0.176887906178299
0.0394 0.176893461702991
0.0394 0.176899017227682
0.0394 0.176904572752374
0.0394 0.176910128277065
0.0394 0.176915683801757
0.0394 0.176921239326448
0.0394 0.17692679485114
0.0394 0.176932350375831
0.0394 0.176937905900523
0.0394 0.176943461425214
0.0394 0.176949016949906
0.0394 0.176954572474597
0.0394 0.176960127999289
0.0394 0.17696568352398
0.0394 0.176971239048672
0.0394 0.176976794573363
0.0394 0.176982350098055
0.0394 0.176987905622747
0.0394 0.176993461147438
0.0394 0.17699901667213
0.0394 0.177004572196821
0.0394 0.177010127721513
0.0394 0.177015683246204
0.0394 0.177021238770896
0.0394 0.177026794295587
0.0394 0.177032349820279
0.0394 0.17703790534497
0.0394 0.177043460869662
0.0394 0.177049016394353
0.0394 0.177054571919045
0.0394 0.177060127443736
0.0394 0.177065682968428
0.0394 0.177071238493119
0.0394 0.177076794017811
0.0394 0.177082349542503
0.0394 0.177087905067194
0.0394 0.177093460591886
0.0394 0.177099016116577
0.0394 0.177104571641269
0.0394 0.17711012716596
0.0394 0.177115682690652
0.0394 0.177121238215343
0.0394 0.177126793740035
0.0394 0.177132349264726
0.0394 0.177137904789418
0.0394 0.177143460314109
0.0394 0.177149015838801
0.0394 0.177154571363492
0.0394 0.177160126888184
0.0394 0.177165682412876
0.0394 0.177171237937567
0.0394 0.177176793462259
0.0394 0.17718234898695
0.0394 0.177187904511642
0.0394 0.177193460036333
0.0394 0.177199015561025
0.0394 0.177204571085716
0.0394 0.177210126610408
0.0394 0.177215682135099
0.0394 0.177221237659791
0.0394 0.177226793184482
0.0394 0.177232348709174
0.0394 0.177237904233865
0.0394 0.177243459758557
0.0394 0.177249015283248
0.0394 0.17725457080794
0.0394 0.177260126332631
0.0394 0.177265681857323
0.0394 0.177271237382015
0.0394 0.177276792906706
0.0394 0.177282348431398
0.0394 0.177287903956089
0.0394 0.177293459480781
0.0394 0.177299015005472
0.0394 0.177304570530164
0.0394 0.177310126054855
0.0394 0.177315681579547
0.0394 0.177321237104238
0.0394 0.17732679262893
0.0394 0.177332348153621
0.0394 0.177337903678313
0.0394 0.177343459203004
0.0394 0.177349014727696
0.0394 0.177354570252388
0.0394 0.177360125777079
0.0394 0.177365681301771
0.0394 0.177371236826462
0.0394 0.177376792351154
0.0394 0.177382347875845
0.0394 0.177387903400537
0.0394 0.177393458925228
0.0394 0.17739901444992
0.0394 0.177404569974611
0.0394 0.177410125499303
0.0394 0.177415681023994
0.0394 0.177421236548686
0.0394 0.177426792073377
0.0394 0.177432347598069
0.0394 0.17743790312276
0.0394 0.177443458647452
0.0394 0.177449014172144
0.0394 0.177454569696835
0.0394 0.177460125221527
0.0394 0.177465680746218
0.0394 0.17747123627091
0.0394 0.177476791795601
0.0394 0.177482347320293
0.0394 0.177487902844984
0.0394 0.177493458369676
0.0394 0.177499013894367
0.0394 0.177504569419059
0.0394 0.17751012494375
0.0394 0.177515680468442
0.0394 0.177521235993133
0.0394 0.177526791517825
0.0394 0.177532347042516
0.0394 0.177537902567208
0.0394 0.1775434580919
0.0394 0.177549013616591
0.0394 0.177554569141283
0.0394 0.177560124665974
0.0394 0.177565680190666
0.0394 0.177571235715357
0.0394 0.177576791240049
0.0394 0.17758234676474
0.0394 0.177587902289432
0.0394 0.177593457814123
0.0394 0.177599013338815
0.0394 0.177604568863506
0.0394 0.177610124388198
0.0394 0.177615679912889
0.0394 0.177621235437581
0.0394 0.177626790962272
0.0394 0.177632346486964
0.0394 0.177637902011655
0.0394 0.177643457536347
0.0394 0.177649013061039
0.0394 0.17765456858573
0.0394 0.177660124110422
0.0394 0.177665679635113
0.0394 0.177671235159805
0.0394 0.177676790684496
0.0394 0.177682346209188
0.0394 0.177687901733879
0.0394 0.177693457258571
0.0394 0.177699012783262
0.0394 0.177704568307954
0.0394 0.177710123832645
0.0394 0.177715679357337
0.0394 0.177721234882028
0.0394 0.17772679040672
0.0394 0.177732345931411
0.0394 0.177737901456103
0.0394 0.177743456980795
0.0394 0.177749012505486
0.0394 0.177754568030178
0.0394 0.177760123554869
0.0394 0.177765679079561
0.0394 0.177771234604252
0.0394 0.177776790128944
0.0394 0.177782345653635
0.0394 0.177787901178327
0.0394 0.177793456703018
0.0394 0.17779901222771
0.0394 0.177804567752401
0.0394 0.177810123277093
0.0394 0.177815678801784
0.0394 0.177821234326476
0.0394 0.177826789851168
0.0394 0.177832345375859
0.0394 0.177837900900551
0.0394 0.177843456425242
0.0394 0.177849011949934
0.0394 0.177854567474625
0.0394 0.177860122999317
0.0394 0.177865678524008
0.0394 0.1778712340487
0.0394 0.177876789573391
0.0394 0.177882345098083
0.0394 0.177887900622774
0.0394 0.177893456147466
0.0394 0.177899011672157
0.0394 0.177904567196849
0.0394 0.17791012272154
0.0394 0.177915678246232
0.0394 0.177921233770924
0.0394 0.177926789295615
0.0394 0.177932344820307
0.0394 0.177937900344998
0.0394 0.17794345586969
0.0394 0.177949011394381
0.0394 0.177954566919073
0.0394 0.177960122443764
0.0394 0.177965677968456
0.0394 0.177971233493147
0.0394 0.177976789017839
0.0394 0.17798234454253
0.0394 0.177987900067222
0.0394 0.177993455591913
0.0394 0.177999011116605
0.0394 0.178004566641296
0.0394 0.178010122165988
0.0394 0.17801567769068
0.0394 0.178021233215371
0.0394 0.178026788740063
0.0394 0.178032344264754
0.0394 0.178037899789446
0.0394 0.178043455314137
0.0394 0.178049010838829
0.0394 0.17805456636352
0.0394 0.178060121888212
0.0394 0.178065677412903
0.0394 0.178071232937595
0.0394 0.178076788462286
0.0394 0.178082343986978
0.0394 0.178087899511669
0.0394 0.178093455036361
0.0394 0.178099010561052
0.0394 0.178104566085744
0.0394 0.178110121610436
0.0394 0.178115677135127
0.0394 0.178121232659819
0.0394 0.17812678818451
0.0394 0.178132343709202
0.0394 0.178137899233893
0.0394 0.178143454758585
0.0394 0.178149010283276
0.0394 0.178154565807968
0.0394 0.178160121332659
0.0394 0.178165676857351
0.0394 0.178171232382042
0.0394 0.178176787906734
0.0394 0.178182343431425
0.0394 0.178187898956117
0.0394 0.178193454480808
0.0394 0.1781990100055
0.0394 0.178204565530192
0.0394 0.178210121054883
0.0394 0.178215676579575
0.0394 0.178221232104266
0.0394 0.178226787628958
0.0394 0.178232343153649
0.0394 0.178237898678341
0.0394 0.178243454203032
0.0394 0.178249009727724
0.0394 0.178254565252415
0.0395 0.178260120777107
0.0395 0.178265676301798
0.0395 0.17827123182649
0.0395 0.178276787351181
0.0395 0.178282342875873
0.0395 0.178287898400564
0.0395 0.178293453925256
0.0395 0.178299009449948
0.0395 0.178304564974639
0.0395 0.178310120499331
0.0395 0.178315676024022
0.0395 0.178321231548714
0.0395 0.178326787073405
0.0395 0.178332342598097
0.0395 0.178337898122788
0.0395 0.17834345364748
0.0395 0.178349009172171
0.0395 0.178354564696863
0.0395 0.178360120221554
0.0395 0.178365675746246
0.0395 0.178371231270937
0.0395 0.178376786795629
0.0395 0.17838234232032
0.0395 0.178387897845012
0.0395 0.178393453369703
0.0395 0.178399008894395
0.0395 0.178404564419087
0.0395 0.178410119943778
0.0395 0.17841567546847
0.0395 0.178421230993161
0.0395 0.178426786517853
0.0395 0.178432342042544
0.0395 0.178437897567236
0.0395 0.178443453091927
0.0395 0.178449008616619
0.0395 0.17845456414131
0.0395 0.178460119666002
0.0395 0.178465675190693
0.0395 0.178471230715385
0.0395 0.178476786240076
0.0395 0.178482341764768
0.0395 0.17848789728946
0.0395 0.178493452814151
0.0395 0.178499008338843
0.0395 0.178504563863534
0.0395 0.178510119388226
0.0395 0.178515674912917
0.0395 0.178521230437609
0.0395 0.1785267859623
0.0395 0.178532341486992
0.0395 0.178537897011683
0.0395 0.178543452536375
0.0395 0.178549008061066
0.0395 0.178554563585758
0.0395 0.178560119110449
0.0395 0.178565674635141
0.0395 0.178571230159832
0.0395 0.178576785684524
0.0395 0.178582341209216
0.0395 0.178587896733907
0.0395 0.178593452258599
0.0395 0.17859900778329
0.0395 0.178604563307982
0.0395 0.178610118832673
0.0395 0.178615674357365
0.0395 0.178621229882056
0.0395 0.178626785406748
0.0395 0.178632340931439
0.0395 0.178637896456131
0.0395 0.178643451980822
0.0395 0.178649007505514
0.0395 0.178654563030205
0.0395 0.178660118554897
0.0395 0.178665674079588
0.0395 0.17867122960428
0.0395 0.178676785128972
0.0395 0.178682340653663
0.0395 0.178687896178355
0.0395 0.178693451703046
0.0395 0.178699007227738
0.0395 0.178704562752429
0.0395 0.178710118277121
0.0395 0.178715673801812
0.0395 0.178721229326504
0.0395 0.178726784851195
0.0395 0.178732340375887
0.0395 0.178737895900578
0.0395 0.17874345142527
0.0395 0.178749006949961
0.0395 0.178754562474653
0.0395 0.178760117999344
0.0395 0.178765673524036
0.0395 0.178771229048728
0.0395 0.178776784573419
0.0395 0.178782340098111
0.0395 0.178787895622802
0.0395 0.178793451147494
0.0395 0.178799006672185
0.0395 0.178804562196877
0.0395 0.178810117721568
0.0395 0.17881567324626
0.0395 0.178821228770951
0.0395 0.178826784295643
0.0395 0.178832339820334
0.0395 0.178837895345026
0.0395 0.178843450869717
0.0395 0.178849006394409
0.0395 0.1788545619191
0.0395 0.178860117443792
0.0395 0.178865672968484
0.0395 0.178871228493175
0.0395 0.178876784017867
0.0395 0.178882339542558
0.0395 0.17888789506725
0.0395 0.178893450591941
0.0395 0.178899006116633
0.0395 0.178904561641324
0.0395 0.178910117166016
0.0395 0.178915672690707
0.0395 0.178921228215399
0.0395 0.17892678374009
0.0395 0.178932339264782
0.0395 0.178937894789473
0.0395 0.178943450314165
0.0395 0.178949005838856
0.0395 0.178954561363548
0.0395 0.17896011688824
0.0395 0.178965672412931
0.0395 0.178971227937623
0.0395 0.178976783462314
0.0395 0.178982338987006
0.0395 0.178987894511697
0.0395 0.178993450036389
0.0395 0.17899900556108
0.0395 0.179004561085772
0.0395 0.179010116610463
0.0395 0.179015672135155
0.0395 0.179021227659846
0.0395 0.179026783184538
0.0395 0.179032338709229
0.0395 0.179037894233921
0.0395 0.179043449758612
0.0395 0.179049005283304
0.0395 0.179054560807996
0.0395 0.179060116332687
0.0395 0.179065671857379
0.0395 0.17907122738207
0.0395 0.179076782906762
0.0395 0.179082338431453
0.0395 0.179087893956145
0.0395 0.179093449480836
0.0395 0.179099005005528
0.0395 0.179104560530219
0.0395 0.179110116054911
0.0395 0.179115671579602
0.0395 0.179121227104294
0.0395 0.179126782628985
0.0395 0.179132338153677
0.0395 0.179137893678368
0.0395 0.17914344920306
0.0395 0.179149004727752
0.0395 0.179154560252443
0.0395 0.179160115777135
0.0395 0.179165671301826
0.0395 0.179171226826518
0.0395 0.179176782351209
0.0395 0.179182337875901
0.0395 0.179187893400592
0.0395 0.179193448925284
0.0395 0.179199004449975
0.0395 0.179204559974667
0.0395 0.179210115499358
0.0395 0.17921567102405
0.0395 0.179221226548741
0.0395 0.179226782073433
0.0395 0.179232337598124
0.0395 0.179237893122816
0.0395 0.179243448647508
0.0395 0.179249004172199
0.0395 0.179254559696891
0.0395 0.179260115221582
0.0395 0.179265670746274
0.0395 0.179271226270965
0.0395 0.179276781795657
0.0395 0.179282337320348
0.0395 0.17928789284504
0.0395 0.179293448369731
0.0395 0.179299003894423
0.0395 0.179304559419114
0.0395 0.179310114943806
0.0395 0.179315670468497
0.0395 0.179321225993189
0.0395 0.17932678151788
0.0395 0.179332337042572
0.0395 0.179337892567264
0.0395 0.179343448091955
0.0395 0.179349003616647
0.0395 0.179354559141338
0.0395 0.17936011466603
0.0395 0.179365670190721
0.0395 0.179371225715413
0.0395 0.179376781240104
0.0395 0.179382336764796
0.0395 0.179387892289487
0.0395 0.179393447814179
0.0395 0.17939900333887
0.0395 0.179404558863562
0.0395 0.179410114388253
0.0395 0.179415669912945
0.0395 0.179421225437636
0.0395 0.179426780962328
0.0395 0.17943233648702
0.0395 0.179437892011711
0.0395 0.179443447536403
0.0395 0.179449003061094
0.0395 0.179454558585786
0.0395 0.179460114110477
0.0395 0.179465669635169
0.0395 0.17947122515986
0.0395 0.179476780684552
0.0395 0.179482336209243
0.0395 0.179487891733935
0.0395 0.179493447258626
0.0395 0.179499002783318
0.0395 0.179504558308009
0.0395 0.179510113832701
0.0395 0.179515669357392
0.0395 0.179521224882084
0.0395 0.179526780406776
0.0395 0.179532335931467
0.0395 0.179537891456159
0.0395 0.17954344698085
0.0395 0.179549002505542
0.0395 0.179554558030233
0.0395 0.179560113554925
0.0395 0.179565669079616
0.0395 0.179571224604308
0.0395 0.179576780128999
0.0395 0.179582335653691
0.0395 0.179587891178382
0.0395 0.179593446703074
0.0395 0.179599002227765
0.0395 0.179604557752457
0.0395 0.179610113277148
0.0395 0.17961566880184
0.0395 0.179621224326532
0.0395 0.179626779851223
0.0395 0.179632335375915
0.0395 0.179637890900606
0.0395 0.179643446425298
0.0395 0.179649001949989
0.0395 0.179654557474681
0.0395 0.179660112999372
0.0395 0.179665668524064
0.0395 0.179671224048755
0.0395 0.179676779573447
0.0395 0.179682335098138
0.0395 0.17968789062283
0.0395 0.179693446147521
0.0395 0.179699001672213
0.0395 0.179704557196904
0.0395 0.179710112721596
0.0395 0.179715668246288
0.0395 0.179721223770979
0.0395 0.179726779295671
0.0395 0.179732334820362
0.0395 0.179737890345054
0.0395 0.179743445869745
0.0395 0.179749001394437
0.0395 0.179754556919128
0.0395 0.17976011244382
0.0395 0.179765667968511
0.0395 0.179771223493203
0.0395 0.179776779017894
0.0395 0.179782334542586
0.0395 0.179787890067277
0.0395 0.179793445591969
0.0395 0.17979900111666
0.0395 0.179804556641352
0.0395 0.179810112166044
0.0395 0.179815667690735
0.0395 0.179821223215427
0.0395 0.179826778740118
0.0395 0.17983233426481
0.0395 0.179837889789501
0.0395 0.179843445314193
0.0395 0.179849000838884
0.0395 0.179854556363576
0.0395 0.179860111888267
0.0395 0.179865667412959
0.0395 0.17987122293765
0.0395 0.179876778462342
0.0395 0.179882333987033
0.0395 0.179887889511725
0.0395 0.179893445036416
0.0395 0.179899000561108
0.0395 0.1799045560858
0.0395 0.179910111610491
0.0395 0.179915667135183
0.0395 0.179921222659874
0.0395 0.179926778184566
0.0395 0.179932333709257
0.0395 0.179937889233949
0.0395 0.17994344475864
0.0395 0.179949000283332
0.0395 0.179954555808023
0.0395 0.179960111332715
0.0395 0.179965666857406
0.0395 0.179971222382098
0.0395 0.179976777906789
0.0395 0.179982333431481
0.0395 0.179987888956172
0.0395 0.179993444480864
0.0395 0.179999000005556
0.0395 0.180004555530247
0.0395 0.180010111054939
0.0395 0.18001566657963
0.0395 0.180021222104322
0.0395 0.180026777629013
0.0395 0.180032333153705
0.0395 0.180037888678396
0.0395 0.180043444203088
0.0395 0.180048999727779
0.0395 0.180054555252471
0.0395 0.180060110777162
0.0395 0.180065666301854
0.0395 0.180071221826545
0.0395 0.180076777351237
0.0395 0.180082332875928
0.0395 0.18008788840062
0.0395 0.180093443925312
0.0395 0.180098999450003
0.0395 0.180104554974695
0.0395 0.180110110499386
0.0395 0.180115666024078
0.0395 0.180121221548769
0.0395 0.180126777073461
0.0395 0.180132332598152
0.0395 0.180137888122844
0.0395 0.180143443647535
0.0395 0.180148999172227
0.0395 0.180154554696918
0.0395 0.18016011022161
0.0395 0.180165665746301
0.0395 0.180171221270993
0.0395 0.180176776795684
0.0395 0.180182332320376
0.0395 0.180187887845068
0.0395 0.180193443369759
0.0395 0.180198998894451
0.0395 0.180204554419142
0.0395 0.180210109943834
0.0395 0.180215665468525
0.0395 0.180221220993217
0.0395 0.180226776517908
0.0395 0.1802323320426
0.0395 0.180237887567291
0.0395 0.180243443091983
0.0395 0.180248998616674
0.0395 0.180254554141366
0.0395 0.180260109666057
0.0395 0.180265665190749
0.0395 0.18027122071544
0.0395 0.180276776240132
0.0395 0.180282331764824
0.0395 0.180287887289515
0.0395 0.180293442814207
0.0395 0.180298998338898
0.0395 0.18030455386359
0.0395 0.180310109388281
0.0395 0.180315664912973
0.0395 0.180321220437664
0.0395 0.180326775962356
0.0395 0.180332331487047
0.0395 0.180337887011739
0.0395 0.18034344253643
0.0395 0.180348998061122
0.0395 0.180354553585813
0.0395 0.180360109110505
0.0395 0.180365664635196
0.0395 0.180371220159888
0.0395 0.18037677568458
0.0395 0.180382331209271
0.0395 0.180387886733963
0.0395 0.180393442258654
0.0395 0.180398997783346
0.0395 0.180404553308037
0.0395 0.180410108832729
0.0395 0.18041566435742
0.0395 0.180421219882112
0.0395 0.180426775406803
0.0395 0.180432330931495
0.0395 0.180437886456186
0.0395 0.180443441980878
0.0395 0.180448997505569
0.0395 0.180454553030261
0.0395 0.180460108554952
0.0395 0.180465664079644
0.0395 0.180471219604336
0.0395 0.180476775129027
0.0395 0.180482330653719
0.0395 0.18048788617841
0.0395 0.180493441703102
0.0395 0.180498997227793
0.0395 0.180504552752485
0.0395 0.180510108277176
0.0395 0.180515663801868
0.0395 0.180521219326559
0.0395 0.180526774851251
0.0395 0.180532330375942
0.0395 0.180537885900634
0.0395 0.180543441425325
0.0395 0.180548996950017
0.0395 0.180554552474709
0.0395 0.1805601079994
0.0395 0.180565663524092
0.0395 0.180571219048783
0.0395 0.180576774573475
0.0395 0.180582330098166
0.0395 0.180587885622858
0.0395 0.180593441147549
0.0395 0.180598996672241
0.0395 0.180604552196932
0.0396 0.180610107721624
0.0396 0.180615663246315
0.0396 0.180621218771007
0.0396 0.180626774295698
0.0396 0.18063232982039
0.0396 0.180637885345081
0.0396 0.180643440869773
0.0396 0.180648996394464
0.0396 0.180654551919156
0.0396 0.180660107443848
0.0396 0.180665662968539
0.0396 0.180671218493231
0.0396 0.180676774017922
0.0396 0.180682329542614
0.0396 0.180687885067305
0.0396 0.180693440591997
0.0396 0.180698996116688
0.0396 0.18070455164138
0.0396 0.180710107166071
0.0396 0.180715662690763
0.0396 0.180721218215454
0.0396 0.180726773740146
0.0396 0.180732329264837
0.0396 0.180737884789529
0.0396 0.18074344031422
0.0396 0.180748995838912
0.0396 0.180754551363604
0.0396 0.180760106888295
0.0396 0.180765662412987
0.0396 0.180771217937678
0.0396 0.18077677346237
0.0396 0.180782328987061
0.0396 0.180787884511753
0.0396 0.180793440036444
0.0396 0.180798995561136
0.0396 0.180804551085827
0.0396 0.180810106610519
0.0396 0.18081566213521
0.0396 0.180821217659902
0.0396 0.180826773184593
0.0396 0.180832328709285
0.0396 0.180837884233976
0.0396 0.180843439758668
0.0396 0.18084899528336
0.0396 0.180854550808051
0.0396 0.180860106332743
0.0396 0.180865661857434
0.0396 0.180871217382126
0.0396 0.180876772906817
0.0396 0.180882328431509
0.0396 0.1808878839562
0.0396 0.180893439480892
0.0396 0.180898995005583
0.0396 0.180904550530275
0.0396 0.180910106054966
0.0396 0.180915661579658
0.0396 0.180921217104349
0.0396 0.180926772629041
0.0396 0.180932328153733
0.0396 0.180937883678424
0.0396 0.180943439203116
0.0396 0.180948994727807
0.0396 0.180954550252499
0.0396 0.18096010577719
0.0396 0.180965661301882
0.0396 0.180971216826573
0.0396 0.180976772351265
0.0396 0.180982327875956
0.0396 0.180987883400648
0.0396 0.180993438925339
0.0396 0.180998994450031
0.0396 0.181004549974722
0.0396 0.181010105499414
0.0396 0.181015661024105
0.0396 0.181021216548797
0.0396 0.181026772073488
0.0396 0.18103232759818
0.0396 0.181037883122872
0.0396 0.181043438647563
0.0396 0.181048994172255
0.0396 0.181054549696946
0.0396 0.181060105221638
0.0396 0.181065660746329
0.0396 0.181071216271021
0.0396 0.181076771795712
0.0396 0.181082327320404
0.0396 0.181087882845095
0.0396 0.181093438369787
0.0396 0.181098993894478
0.0396 0.18110454941917
0.0396 0.181110104943861
0.0396 0.181115660468553
0.0396 0.181121215993244
0.0396 0.181126771517936
0.0396 0.181132327042628
0.0396 0.181137882567319
0.0396 0.181143438092011
0.0396 0.181148993616702
0.0396 0.181154549141394
0.0396 0.181160104666085
0.0396 0.181165660190777
0.0396 0.181171215715468
0.0396 0.18117677124016
0.0396 0.181182326764851
0.0396 0.181187882289543
0.0396 0.181193437814234
0.0396 0.181198993338926
0.0396 0.181204548863617
0.0396 0.181210104388309
0.0396 0.181215659913001
0.0396 0.181221215437692
0.0396 0.181226770962384
0.0396 0.181232326487075
0.0396 0.181237882011767
0.0396 0.181243437536458
0.0396 0.18124899306115
0.0396 0.181254548585841
0.0396 0.181260104110533
0.0396 0.181265659635224
0.0396 0.181271215159916
0.0396 0.181276770684607
0.0396 0.181282326209299
0.0396 0.18128788173399
0.0396 0.181293437258682
0.0396 0.181298992783373
0.0396 0.181304548308065
0.0396 0.181310103832757
0.0396 0.181315659357448
0.0396 0.18132121488214
0.0396 0.181326770406831
0.0396 0.181332325931523
0.0396 0.181337881456214
0.0396 0.181343436980906
0.0396 0.181348992505597
0.0396 0.181354548030289
0.0396 0.18136010355498
0.0396 0.181365659079672
0.0396 0.181371214604363
0.0396 0.181376770129055
0.0396 0.181382325653746
0.0396 0.181387881178438
0.0396 0.181393436703129
0.0396 0.181398992227821
0.0396 0.181404547752512
0.0396 0.181410103277204
0.0396 0.181415658801896
0.0396 0.181421214326587
0.0396 0.181426769851279
0.0396 0.18143232537597
0.0396 0.181437880900662
0.0396 0.181443436425353
0.0396 0.181448991950045
0.0396 0.181454547474736
0.0396 0.181460102999428
0.0396 0.181465658524119
0.0396 0.181471214048811
0.0396 0.181476769573502
0.0396 0.181482325098194
0.0396 0.181487880622885
0.0396 0.181493436147577
0.0396 0.181498991672268
0.0396 0.18150454719696
0.0396 0.181510102721652
0.0396 0.181515658246343
0.0396 0.181521213771035
0.0396 0.181526769295726
0.0396 0.181532324820418
0.0396 0.181537880345109
0.0396 0.181543435869801
0.0396 0.181548991394492
0.0396 0.181554546919184
0.0396 0.181560102443875
0.0396 0.181565657968567
0.0396 0.181571213493258
0.0396 0.18157676901795
0.0396 0.181582324542641
0.0396 0.181587880067333
0.0396 0.181593435592025
0.0396 0.181598991116716
0.0396 0.181604546641408
0.0396 0.181610102166099
0.0396 0.181615657690791
0.0396 0.181621213215482
0.0396 0.181626768740174
0.0396 0.181632324264865
0.0396 0.181637879789557
0.0396 0.181643435314248
0.0396 0.18164899083894
0.0396 0.181654546363631
0.0396 0.181660101888323
0.0396 0.181665657413014
0.0396 0.181671212937706
0.0396 0.181676768462397
0.0396 0.181682323987089
0.0396 0.181687879511781
0.0396 0.181693435036472
0.0396 0.181698990561164
0.0396 0.181704546085855
0.0396 0.181710101610547
0.0396 0.181715657135238
0.0396 0.18172121265993
0.0396 0.181726768184621
0.0396 0.181732323709313
0.0396 0.181737879234004
0.0396 0.181743434758696
0.0396 0.181748990283387
0.0396 0.181754545808079
0.0396 0.18176010133277
0.0396 0.181765656857462
0.0396 0.181771212382153
0.0396 0.181776767906845
0.0396 0.181782323431537
0.0396 0.181787878956228
0.0396 0.18179343448092
0.0396 0.181798990005611
0.0396 0.181804545530303
0.0396 0.181810101054994
0.0396 0.181815656579686
0.0396 0.181821212104377
0.0396 0.181826767629069
0.0396 0.18183232315376
0.0396 0.181837878678452
0.0396 0.181843434203143
0.0396 0.181848989727835
0.0396 0.181854545252526
0.0396 0.181860100777218
0.0396 0.181865656301909
0.0396 0.181871211826601
0.0396 0.181876767351293
0.0396 0.181882322875984
0.0396 0.181887878400676
0.0396 0.181893433925367
0.0396 0.181898989450059
0.0396 0.18190454497475
0.0396 0.181910100499442
0.0396 0.181915656024133
0.0396 0.181921211548825
0.0396 0.181926767073516
0.0396 0.181932322598208
0.0396 0.181937878122899
0.0396 0.181943433647591
0.0396 0.181948989172282
0.0396 0.181954544696974
0.0396 0.181960100221665
0.0396 0.181965655746357
0.0396 0.181971211271049
0.0396 0.18197676679574
0.0396 0.181982322320432
0.0396 0.181987877845123
0.0396 0.181993433369815
0.0396 0.181998988894506
0.0396 0.182004544419198
0.0396 0.182010099943889
0.0396 0.182015655468581
0.0396 0.182021210993272
0.0396 0.182026766517964
0.0396 0.182032322042655
0.0396 0.182037877567347
0.0396 0.182043433092038
0.0396 0.18204898861673
0.0396 0.182054544141421
0.0396 0.182060099666113
0.0396 0.182065655190805
0.0396 0.182071210715496
0.0396 0.182076766240188
0.0396 0.182082321764879
0.0396 0.182087877289571
0.0396 0.182093432814262
0.0396 0.182098988338954
0.0396 0.182104543863645
0.0396 0.182110099388337
0.0396 0.182115654913028
0.0396 0.18212121043772
0.0396 0.182126765962411
0.0396 0.182132321487103
0.0396 0.182137877011794
0.0396 0.182143432536486
0.0396 0.182148988061177
0.0396 0.182154543585869
0.0396 0.18216009911056
0.0396 0.182165654635252
0.0396 0.182171210159944
0.0396 0.182176765684635
0.0396 0.182182321209327
0.0396 0.182187876734018
0.0396 0.18219343225871
0.0396 0.182198987783401
0.0396 0.182204543308093
0.0396 0.182210098832784
0.0396 0.182215654357476
0.0396 0.182221209882167
0.0396 0.182226765406859
0.0396 0.18223232093155
0.0396 0.182237876456242
0.0396 0.182243431980933
0.0396 0.182248987505625
0.0396 0.182254543030317
0.0396 0.182260098555008
0.0396 0.1822656540797
0.0396 0.182271209604391
0.0396 0.182276765129083
0.0396 0.182282320653774
0.0396 0.182287876178466
0.0396 0.182293431703157
0.0396 0.182298987227849
0.0396 0.18230454275254
0.0396 0.182310098277232
0.0396 0.182315653801923
0.0396 0.182321209326615
0.0396 0.182326764851306
0.0396 0.182332320375998
0.0396 0.182337875900689
0.0396 0.182343431425381
0.0396 0.182348986950073
0.0396 0.182354542474764
0.0396 0.182360097999456
0.0396 0.182365653524147
0.0396 0.182371209048839
0.0396 0.18237676457353
0.0396 0.182382320098222
0.0396 0.182387875622913
0.0396 0.182393431147605
0.0396 0.182398986672296
0.0396 0.182404542196988
0.0396 0.182410097721679
0.0396 0.182415653246371
0.0396 0.182421208771062
0.0396 0.182426764295754
0.0396 0.182432319820445
0.0396 0.182437875345137
0.0396 0.182443430869829
0.0396 0.18244898639452
0.0396 0.182454541919212
0.0396 0.182460097443903
0.0396 0.182465652968595
0.0396 0.182471208493286
0.0396 0.182476764017978
0.0396 0.182482319542669
0.0396 0.182487875067361
0.0396 0.182493430592052
0.0396 0.182498986116744
0.0396 0.182504541641435
0.0396 0.182510097166127
0.0396 0.182515652690818
0.0396 0.18252120821551
0.0396 0.182526763740201
0.0396 0.182532319264893
0.0396 0.182537874789585
0.0396 0.182543430314276
0.0396 0.182548985838968
0.0396 0.182554541363659
0.0396 0.182560096888351
0.0396 0.182565652413042
0.0396 0.182571207937734
0.0396 0.182576763462425
0.0396 0.182582318987117
0.0396 0.182587874511808
0.0396 0.1825934300365
0.0396 0.182598985561191
0.0396 0.182604541085883
0.0396 0.182610096610574
0.0396 0.182615652135266
0.0396 0.182621207659957
0.0396 0.182626763184649
0.0396 0.182632318709341
0.0396 0.182637874234032
0.0396 0.182643429758724
0.0396 0.182648985283415
0.0396 0.182654540808107
0.0396 0.182660096332798
0.0396 0.18266565185749
0.0396 0.182671207382181
0.0396 0.182676762906873
0.0396 0.182682318431564
0.0396 0.182687873956256
0.0396 0.182693429480947
0.0396 0.182698985005639
0.0396 0.18270454053033
0.0396 0.182710096055022
0.0396 0.182715651579713
0.0396 0.182721207104405
0.0396 0.182726762629097
0.0396 0.182732318153788
0.0396 0.18273787367848
0.0396 0.182743429203171
0.0396 0.182748984727863
0.0396 0.182754540252554
0.0396 0.182760095777246
0.0396 0.182765651301937
0.0396 0.182771206826629
0.0396 0.18277676235132
0.0396 0.182782317876012
0.0396 0.182787873400703
0.0396 0.182793428925395
0.0396 0.182798984450086
0.0396 0.182804539974778
0.0396 0.182810095499469
0.0396 0.182815651024161
0.0396 0.182821206548853
0.0396 0.182826762073544
0.0396 0.182832317598236
0.0396 0.182837873122927
0.0396 0.182843428647619
0.0396 0.18284898417231
0.0396 0.182854539697002
0.0396 0.182860095221693
0.0396 0.182865650746385
0.0396 0.182871206271076
0.0396 0.182876761795768
0.0396 0.182882317320459
0.0396 0.182887872845151
0.0396 0.182893428369842
0.0396 0.182898983894534
0.0396 0.182904539419225
0.0396 0.182910094943917
0.0396 0.182915650468609
0.0396 0.1829212059933
0.0396 0.182926761517992
0.0396 0.182932317042683
0.0396 0.182937872567375
0.0396 0.182943428092066
0.0396 0.182948983616758
0.0396 0.182954539141449
0.0396 0.182960094666141
0.0396 0.182965650190832
0.0396 0.182971205715524
0.0396 0.182976761240215
0.0396 0.182982316764907
0.0396 0.182987872289598
0.0396 0.18299342781429
0.0396 0.182998983338981
0.0396 0.183004538863673
0.0396 0.183010094388365
0.0396 0.183015649913056
0.0396 0.183021205437748
0.0396 0.183026760962439
0.0396 0.183032316487131
0.0396 0.183037872011822
0.0396 0.183043427536514
0.0396 0.183048983061205
0.0396 0.183054538585897
0.0396 0.183060094110588
0.0396 0.18306564963528
0.0396 0.183071205159971
0.0396 0.183076760684663
0.0396 0.183082316209354
0.0396 0.183087871734046
0.0396 0.183093427258737
0.0396 0.183098982783429
0.0396 0.183104538308121
0.0396 0.183110093832812
0.0396 0.183115649357504
0.0396 0.183121204882195
0.0396 0.183126760406887
0.0396 0.183132315931578
0.0396 0.18313787145627
0.0396 0.183143426980961
0.0396 0.183148982505653
0.0396 0.183154538030344
0.0396 0.183160093555036
0.0396 0.183165649079727
0.0396 0.183171204604419
0.0396 0.18317676012911
0.0396 0.183182315653802
0.0396 0.183187871178493
0.0396 0.183193426703185
0.0396 0.183198982227877
0.0396 0.183204537752568
0.0396 0.18321009327726
0.0396 0.183215648801951
0.0396 0.183221204326643
0.0396 0.183226759851334
0.0396 0.183232315376026
0.0396 0.183237870900717
0.0396 0.183243426425409
0.0396 0.1832489819501
0.0396 0.183254537474792
0.0396 0.183260092999483
0.0396 0.183265648524175
0.0396 0.183271204048866
0.0396 0.183276759573558
0.0396 0.183282315098249
0.0396 0.183287870622941
0.0396 0.183293426147633
0.0396 0.183298981672324
0.0396 0.183304537197016
0.0396 0.183310092721707
0.0397 0.183315648246399
0.0397 0.18332120377109
0.0397 0.183326759295782
0.0397 0.183332314820473
0.0397 0.183337870345165
0.0397 0.183343425869856
0.0397 0.183348981394548
0.0397 0.183354536919239
0.0397 0.183360092443931
0.0397 0.183365647968622
0.0397 0.183371203493314
0.0397 0.183376759018005
0.0397 0.183382314542697
0.0397 0.183387870067389
0.0397 0.18339342559208
0.0397 0.183398981116772
0.0397 0.183404536641463
0.0397 0.183410092166155
0.0397 0.183415647690846
0.0397 0.183421203215538
0.0397 0.183426758740229
0.0397 0.183432314264921
0.0397 0.183437869789612
0.0397 0.183443425314304
0.0397 0.183448980838995
0.0397 0.183454536363687
0.0397 0.183460091888378
0.0397 0.18346564741307
0.0397 0.183471202937761
0.0397 0.183476758462453
0.0397 0.183482313987145
0.0397 0.183487869511836
0.0397 0.183493425036528
0.0397 0.183498980561219
0.0397 0.183504536085911
0.0397 0.183510091610602
0.0397 0.183515647135294
0.0397 0.183521202659985
0.0397 0.183526758184677
0.0397 0.183532313709368
0.0397 0.18353786923406
0.0397 0.183543424758751
0.0397 0.183548980283443
0.0397 0.183554535808134
0.0397 0.183560091332826
0.0397 0.183565646857517
0.0397 0.183571202382209
0.0397 0.183576757906901
0.0397 0.183582313431592
0.0397 0.183587868956284
0.0397 0.183593424480975
0.0397 0.183598980005667
0.0397 0.183604535530358
0.0397 0.18361009105505
0.0397 0.183615646579741
0.0397 0.183621202104433
0.0397 0.183626757629124
0.0397 0.183632313153816
0.0397 0.183637868678507
0.0397 0.183643424203199
0.0397 0.18364897972789
0.0397 0.183654535252582
0.0397 0.183660090777273
0.0397 0.183665646301965
0.0397 0.183671201826657
0.0397 0.183676757351348
0.0397 0.18368231287604
0.0397 0.183687868400731
0.0397 0.183693423925423
0.0397 0.183698979450114
0.0397 0.183704534974806
0.0397 0.183710090499497
0.0397 0.183715646024189
0.0397 0.18372120154888
0.0397 0.183726757073572
0.0397 0.183732312598263
0.0397 0.183737868122955
0.0397 0.183743423647646
0.0397 0.183748979172338
0.0397 0.183754534697029
0.0397 0.183760090221721
0.0397 0.183765645746413
0.0397 0.183771201271104
0.0397 0.183776756795796
0.0397 0.183782312320487
0.0397 0.183787867845179
0.0397 0.18379342336987
0.0397 0.183798978894562
0.0397 0.183804534419253
0.0397 0.183810089943945
0.0397 0.183815645468636
0.0397 0.183821200993328
0.0397 0.183826756518019
0.0397 0.183832312042711
0.0397 0.183837867567402
0.0397 0.183843423092094
0.0397 0.183848978616785
0.0397 0.183854534141477
0.0397 0.183860089666169
0.0397 0.18386564519086
0.0397 0.183871200715552
0.0397 0.183876756240243
0.0397 0.183882311764935
0.0397 0.183887867289626
0.0397 0.183893422814318
0.0397 0.183898978339009
0.0397 0.183904533863701
0.0397 0.183910089388392
0.0397 0.183915644913084
0.0397 0.183921200437775
0.0397 0.183926755962467
0.0397 0.183932311487158
0.0397 0.18393786701185
0.0397 0.183943422536541
0.0397 0.183948978061233
0.0397 0.183954533585925
0.0397 0.183960089110616
0.0397 0.183965644635308
0.0397 0.183971200159999
0.0397 0.183976755684691
0.0397 0.183982311209382
0.0397 0.183987866734074
0.0397 0.183993422258765
0.0397 0.183998977783457
0.0397 0.184004533308148
0.0397 0.18401008883284
0.0397 0.184015644357531
0.0397 0.184021199882223
0.0397 0.184026755406914
0.0397 0.184032310931606
0.0397 0.184037866456297
0.0397 0.184043421980989
0.0397 0.184048977505681
0.0397 0.184054533030372
0.0397 0.184060088555064
0.0397 0.184065644079755
0.0397 0.184071199604447
0.0397 0.184076755129138
0.0397 0.18408231065383
0.0397 0.184087866178521
0.0397 0.184093421703213
0.0397 0.184098977227904
0.0397 0.184104532752596
0.0397 0.184110088277287
0.0397 0.184115643801979
0.0397 0.18412119932667
0.0397 0.184126754851362
0.0397 0.184132310376053
0.0397 0.184137865900745
0.0397 0.184143421425437
0.0397 0.184148976950128
0.0397 0.18415453247482
0.0397 0.184160087999511
0.0397 0.184165643524203
0.0397 0.184171199048894
0.0397 0.184176754573586
0.0397 0.184182310098277
0.0397 0.184187865622969
0.0397 0.18419342114766
0.0397 0.184198976672352
0.0397 0.184204532197043
0.0397 0.184210087721735
0.0397 0.184215643246426
0.0397 0.184221198771118
0.0397 0.184226754295809
0.0397 0.184232309820501
0.0397 0.184237865345193
0.0397 0.184243420869884
0.0397 0.184248976394576
0.0397 0.184254531919267
0.0397 0.184260087443959
0.0397 0.18426564296865
0.0397 0.184271198493342
0.0397 0.184276754018033
0.0397 0.184282309542725
0.0397 0.184287865067416
0.0397 0.184293420592108
0.0397 0.184298976116799
0.0397 0.184304531641491
0.0397 0.184310087166182
0.0397 0.184315642690874
0.0397 0.184321198215565
0.0397 0.184326753740257
0.0397 0.184332309264949
0.0397 0.18433786478964
0.0397 0.184343420314332
0.0397 0.184348975839023
0.0397 0.184354531363715
0.0397 0.184360086888406
0.0397 0.184365642413098
0.0397 0.184371197937789
0.0397 0.184376753462481
0.0397 0.184382308987172
0.0397 0.184387864511864
0.0397 0.184393420036555
0.0397 0.184398975561247
0.0397 0.184404531085938
0.0397 0.18441008661063
0.0397 0.184415642135321
0.0397 0.184421197660013
0.0397 0.184426753184705
0.0397 0.184432308709396
0.0397 0.184437864234088
0.0397 0.184443419758779
0.0397 0.184448975283471
0.0397 0.184454530808162
0.0397 0.184460086332854
0.0397 0.184465641857545
0.0397 0.184471197382237
0.0397 0.184476752906928
0.0397 0.18448230843162
0.0397 0.184487863956311
0.0397 0.184493419481003
0.0397 0.184498975005694
0.0397 0.184504530530386
0.0397 0.184510086055077
0.0397 0.184515641579769
0.0397 0.184521197104461
0.0397 0.184526752629152
0.0397 0.184532308153844
0.0397 0.184537863678535
0.0397 0.184543419203227
0.0397 0.184548974727918
0.0397 0.18455453025261
0.0397 0.184560085777301
0.0397 0.184565641301993
0.0397 0.184571196826684
0.0397 0.184576752351376
0.0397 0.184582307876067
0.0397 0.184587863400759
0.0397 0.18459341892545
0.0397 0.184598974450142
0.0397 0.184604529974833
0.0397 0.184610085499525
0.0397 0.184615641024217
0.0397 0.184621196548908
0.0397 0.1846267520736
0.0397 0.184632307598291
0.0397 0.184637863122983
0.0397 0.184643418647674
0.0397 0.184648974172366
0.0397 0.184654529697057
0.0397 0.184660085221749
0.0397 0.18466564074644
0.0397 0.184671196271132
0.0397 0.184676751795823
0.0397 0.184682307320515
0.0397 0.184687862845206
0.0397 0.184693418369898
0.0397 0.184698973894589
0.0397 0.184704529419281
0.0397 0.184710084943973
0.0397 0.184715640468664
0.0397 0.184721195993356
0.0397 0.184726751518047
0.0397 0.184732307042739
0.0397 0.18473786256743
0.0397 0.184743418092122
0.0397 0.184748973616813
0.0397 0.184754529141505
0.0397 0.184760084666196
0.0397 0.184765640190888
0.0397 0.184771195715579
0.0397 0.184776751240271
0.0397 0.184782306764962
0.0397 0.184787862289654
0.0397 0.184793417814345
0.0397 0.184798973339037
0.0397 0.184804528863729
0.0397 0.18481008438842
0.0397 0.184815639913112
0.0397 0.184821195437803
0.0397 0.184826750962495
0.0397 0.184832306487186
0.0397 0.184837862011878
0.0397 0.184843417536569
0.0397 0.184848973061261
0.0397 0.184854528585952
0.0397 0.184860084110644
0.0397 0.184865639635335
0.0397 0.184871195160027
0.0397 0.184876750684718
0.0397 0.18488230620941
0.0397 0.184887861734101
0.0397 0.184893417258793
0.0397 0.184898972783485
0.0397 0.184904528308176
0.0397 0.184910083832868
0.0397 0.184915639357559
0.0397 0.184921194882251
0.0397 0.184926750406942
0.0397 0.184932305931634
0.0397 0.184937861456325
0.0397 0.184943416981017
0.0397 0.184948972505708
0.0397 0.1849545280304
0.0397 0.184960083555091
0.0397 0.184965639079783
0.0397 0.184971194604474
0.0397 0.184976750129166
0.0397 0.184982305653858
0.0397 0.184987861178549
0.0397 0.184993416703241
0.0397 0.184998972227932
0.0397 0.185004527752624
0.0397 0.185010083277315
0.0397 0.185015638802007
0.0397 0.185021194326698
0.0397 0.18502674985139
0.0397 0.185032305376081
0.0397 0.185037860900773
0.0397 0.185043416425464
0.0397 0.185048971950156
0.0397 0.185054527474847
0.0397 0.185060082999539
0.0397 0.18506563852423
0.0397 0.185071194048922
0.0397 0.185076749573613
0.0397 0.185082305098305
0.0397 0.185087860622997
0.0397 0.185093416147688
0.0397 0.18509897167238
0.0397 0.185104527197071
0.0397 0.185110082721763
0.0397 0.185115638246454
0.0397 0.185121193771146
0.0397 0.185126749295837
0.0397 0.185132304820529
0.0397 0.18513786034522
0.0397 0.185143415869912
0.0397 0.185148971394603
0.0397 0.185154526919295
0.0397 0.185160082443986
0.0397 0.185165637968678
0.0397 0.185171193493369
0.0397 0.185176749018061
0.0397 0.185182304542753
0.0397 0.185187860067444
0.0397 0.185193415592136
0.0397 0.185198971116827
0.0397 0.185204526641519
0.0397 0.18521008216621
0.0397 0.185215637690902
0.0397 0.185221193215593
0.0397 0.185226748740285
0.0397 0.185232304264976
0.0397 0.185237859789668
0.0397 0.185243415314359
0.0397 0.185248970839051
0.0397 0.185254526363742
0.0397 0.185260081888434
0.0397 0.185265637413125
0.0397 0.185271192937817
0.0397 0.185276748462509
0.0397 0.1852823039872
0.0397 0.185287859511892
0.0397 0.185293415036583
0.0397 0.185298970561275
0.0397 0.185304526085966
0.0397 0.185310081610658
0.0397 0.185315637135349
0.0397 0.185321192660041
0.0397 0.185326748184732
0.0397 0.185332303709424
0.0397 0.185337859234115
0.0397 0.185343414758807
0.0397 0.185348970283498
0.0397 0.18535452580819
0.0397 0.185360081332881
0.0397 0.185365636857573
0.0397 0.185371192382265
0.0397 0.185376747906956
0.0397 0.185382303431648
0.0397 0.185387858956339
0.0397 0.185393414481031
0.0397 0.185398970005722
0.0397 0.185404525530414
0.0397 0.185410081055105
0.0397 0.185415636579797
0.0397 0.185421192104488
0.0397 0.18542674762918
0.0397 0.185432303153871
0.0397 0.185437858678563
0.0397 0.185443414203254
0.0397 0.185448969727946
0.0397 0.185454525252638
0.0397 0.185460080777329
0.0397 0.185465636302021
0.0397 0.185471191826712
0.0397 0.185476747351404
0.0397 0.185482302876095
0.0397 0.185487858400787
0.0397 0.185493413925478
0.0397 0.18549896945017
0.0397 0.185504524974861
0.0397 0.185510080499553
0.0397 0.185515636024244
0.0397 0.185521191548936
0.0397 0.185526747073627
0.0397 0.185532302598319
0.0397 0.18553785812301
0.0397 0.185543413647702
0.0397 0.185548969172393
0.0397 0.185554524697085
0.0397 0.185560080221777
0.0397 0.185565635746468
0.0397 0.18557119127116
0.0397 0.185576746795851
0.0397 0.185582302320543
0.0397 0.185587857845234
0.0397 0.185593413369926
0.0397 0.185598968894617
0.0397 0.185604524419309
0.0397 0.185610079944
0.0397 0.185615635468692
0.0397 0.185621190993383
0.0397 0.185626746518075
0.0397 0.185632302042766
0.0397 0.185637857567458
0.0397 0.18564341309215
0.0397 0.185648968616841
0.0397 0.185654524141533
0.0397 0.185660079666224
0.0397 0.185665635190916
0.0397 0.185671190715607
0.0397 0.185676746240299
0.0397 0.18568230176499
0.0397 0.185687857289682
0.0397 0.185693412814373
0.0397 0.185698968339065
0.0397 0.185704523863756
0.0397 0.185710079388448
0.0397 0.185715634913139
0.0397 0.185721190437831
0.0397 0.185726745962522
0.0397 0.185732301487214
0.0397 0.185737857011906
0.0397 0.185743412536597
0.0397 0.185748968061289
0.0397 0.18575452358598
0.0397 0.185760079110672
0.0397 0.185765634635363
0.0397 0.185771190160055
0.0397 0.185776745684746
0.0397 0.185782301209438
0.0397 0.185787856734129
0.0397 0.185793412258821
0.0397 0.185798967783512
0.0397 0.185804523308204
0.0397 0.185810078832895
0.0397 0.185815634357587
0.0397 0.185821189882278
0.0397 0.18582674540697
0.0397 0.185832300931662
0.0397 0.185837856456353
0.0397 0.185843411981045
0.0397 0.185848967505736
0.0397 0.185854523030428
0.0397 0.185860078555119
0.0397 0.185865634079811
0.0397 0.185871189604502
0.0397 0.185876745129194
0.0397 0.185882300653885
0.0397 0.185887856178577
0.0397 0.185893411703268
0.0397 0.18589896722796
0.0397 0.185904522752651
0.0397 0.185910078277343
0.0397 0.185915633802034
0.0397 0.185921189326726
0.0397 0.185926744851417
0.0397 0.185932300376109
0.0397 0.185937855900801
0.0397 0.185943411425492
0.0397 0.185948966950184
0.0397 0.185954522474875
0.0397 0.185960077999567
0.0397 0.185965633524258
0.0397 0.18597118904895
0.0397 0.185976744573641
0.0397 0.185982300098333
0.0397 0.185987855623024
0.0397 0.185993411147716
0.0397 0.185998966672407
0.0397 0.186004522197099
0.0397 0.18601007772179
0.0397 0.186015633246482
0.0397 0.186021188771174
0.0397 0.186026744295865
0.0397 0.186032299820557
0.0397 0.186037855345248
0.0397 0.18604341086994
0.0397 0.186048966394631
0.0398 0.186054521919323
0.0398 0.186060077444014
0.0398 0.186065632968706
0.0398 0.186071188493397
0.0398 0.186076744018089
0.0398 0.18608229954278
0.0398 0.186087855067472
0.0398 0.186093410592163
0.0398 0.186098966116855
0.0398 0.186104521641546
0.0398 0.186110077166238
0.0398 0.18611563269093
0.0398 0.186121188215621
0.0398 0.186126743740313
0.0398 0.186132299265004
0.0398 0.186137854789696
0.0398 0.186143410314387
0.0398 0.186148965839079
0.0398 0.18615452136377
0.0398 0.186160076888462
0.0398 0.186165632413153
0.0398 0.186171187937845
0.0398 0.186176743462536
0.0398 0.186182298987228
0.0398 0.186187854511919
0.0398 0.186193410036611
0.0398 0.186198965561302
0.0398 0.186204521085994
0.0398 0.186210076610686
0.0398 0.186215632135377
0.0398 0.186221187660069
0.0398 0.18622674318476
0.0398 0.186232298709452
0.0398 0.186237854234143
0.0398 0.186243409758835
0.0398 0.186248965283526
0.0398 0.186254520808218
0.0398 0.186260076332909
0.0398 0.186265631857601
0.0398 0.186271187382292
0.0398 0.186276742906984
0.0398 0.186282298431675
0.0398 0.186287853956367
0.0398 0.186293409481058
0.0398 0.18629896500575
0.0398 0.186304520530442
0.0398 0.186310076055133
0.0398 0.186315631579825
0.0398 0.186321187104516
0.0398 0.186326742629208
0.0398 0.186332298153899
0.0398 0.186337853678591
0.0398 0.186343409203282
0.0398 0.186348964727974
0.0398 0.186354520252665
0.0398 0.186360075777357
0.0398 0.186365631302048
0.0398 0.18637118682674
0.0398 0.186376742351431
0.0398 0.186382297876123
0.0398 0.186387853400814
0.0398 0.186393408925506
0.0398 0.186398964450198
0.0398 0.186404519974889
0.0398 0.186410075499581
0.0398 0.186415631024272
0.0398 0.186421186548964
0.0398 0.186426742073655
0.0398 0.186432297598347
0.0398 0.186437853123038
0.0398 0.18644340864773
0.0398 0.186448964172421
0.0398 0.186454519697113
0.0398 0.186460075221804
0.0398 0.186465630746496
0.0398 0.186471186271187
0.0398 0.186476741795879
0.0398 0.18648229732057
0.0398 0.186487852845262
0.0398 0.186493408369954
0.0398 0.186498963894645
0.0398 0.186504519419337
0.0398 0.186510074944028
0.0398 0.18651563046872
0.0398 0.186521185993411
0.0398 0.186526741518103
0.0398 0.186532297042794
0.0398 0.186537852567486
0.0398 0.186543408092177
0.0398 0.186548963616869
0.0398 0.18655451914156
0.0398 0.186560074666252
0.0398 0.186565630190943
0.0398 0.186571185715635
0.0398 0.186576741240326
0.0398 0.186582296765018
0.0398 0.18658785228971
0.0398 0.186593407814401
0.0398 0.186598963339093
0.0398 0.186604518863784
0.0398 0.186610074388476
0.0398 0.186615629913167
0.0398 0.186621185437859
0.0398 0.18662674096255
0.0398 0.186632296487242
0.0398 0.186637852011933
0.0398 0.186643407536625
0.0398 0.186648963061316
0.0398 0.186654518586008
0.0398 0.186660074110699
0.0398 0.186665629635391
0.0398 0.186671185160082
0.0398 0.186676740684774
0.0398 0.186682296209466
0.0398 0.186687851734157
0.0398 0.186693407258849
0.0398 0.18669896278354
0.0398 0.186704518308232
0.0398 0.186710073832923
0.0398 0.186715629357615
0.0398 0.186721184882306
0.0398 0.186726740406998
0.0398 0.186732295931689
0.0398 0.186737851456381
0.0398 0.186743406981072
0.0398 0.186748962505764
0.0398 0.186754518030455
0.0398 0.186760073555147
0.0398 0.186765629079838
0.0398 0.18677118460453
0.0398 0.186776740129222
0.0398 0.186782295653913
0.0398 0.186787851178605
0.0398 0.186793406703296
0.0398 0.186798962227988
0.0398 0.186804517752679
0.0398 0.186810073277371
0.0398 0.186815628802062
0.0398 0.186821184326754
0.0398 0.186826739851445
0.0398 0.186832295376137
0.0398 0.186837850900828
0.0398 0.18684340642552
0.0398 0.186848961950211
0.0398 0.186854517474903
0.0398 0.186860072999594
0.0398 0.186865628524286
0.0398 0.186871184048978
0.0398 0.186876739573669
0.0398 0.186882295098361
0.0398 0.186887850623052
0.0398 0.186893406147744
0.0398 0.186898961672435
0.0398 0.186904517197127
0.0398 0.186910072721818
0.0398 0.18691562824651
0.0398 0.186921183771201
0.0398 0.186926739295893
0.0398 0.186932294820584
0.0398 0.186937850345276
0.0398 0.186943405869967
0.0398 0.186948961394659
0.0398 0.18695451691935
0.0398 0.186960072444042
0.0398 0.186965627968734
0.0398 0.186971183493425
0.0398 0.186976739018117
0.0398 0.186982294542808
0.0398 0.1869878500675
0.0398 0.186993405592191
0.0398 0.186998961116883
0.0398 0.187004516641574
0.0398 0.187010072166266
0.0398 0.187015627690957
0.0398 0.187021183215649
0.0398 0.18702673874034
0.0398 0.187032294265032
0.0398 0.187037849789723
0.0398 0.187043405314415
0.0398 0.187048960839106
0.0398 0.187054516363798
0.0398 0.18706007188849
0.0398 0.187065627413181
0.0398 0.187071182937873
0.0398 0.187076738462564
0.0398 0.187082293987256
0.0398 0.187087849511947
0.0398 0.187093405036639
0.0398 0.18709896056133
0.0398 0.187104516086022
0.0398 0.187110071610713
0.0398 0.187115627135405
0.0398 0.187121182660096
0.0398 0.187126738184788
0.0398 0.187132293709479
0.0398 0.187137849234171
0.0398 0.187143404758862
0.0398 0.187148960283554
0.0398 0.187154515808246
0.0398 0.187160071332937
0.0398 0.187165626857629
0.0398 0.18717118238232
0.0398 0.187176737907012
0.0398 0.187182293431703
0.0398 0.187187848956395
0.0398 0.187193404481086
0.0398 0.187198960005778
0.0398 0.187204515530469
0.0398 0.187210071055161
0.0398 0.187215626579852
0.0398 0.187221182104544
0.0398 0.187226737629235
0.0398 0.187232293153927
0.0398 0.187237848678618
0.0398 0.18724340420331
0.0398 0.187248959728002
0.0398 0.187254515252693
0.0398 0.187260070777385
0.0398 0.187265626302076
0.0398 0.187271181826768
0.0398 0.187276737351459
0.0398 0.187282292876151
0.0398 0.187287848400842
0.0398 0.187293403925534
0.0398 0.187298959450225
0.0398 0.187304514974917
0.0398 0.187310070499608
0.0398 0.1873156260243
0.0398 0.187321181548991
0.0398 0.187326737073683
0.0398 0.187332292598374
0.0398 0.187337848123066
0.0398 0.187343403647758
0.0398 0.187348959172449
0.0398 0.187354514697141
0.0398 0.187360070221832
0.0398 0.187365625746524
0.0398 0.187371181271215
0.0398 0.187376736795907
0.0398 0.187382292320598
0.0398 0.18738784784529
0.0398 0.187393403369981
0.0398 0.187398958894673
0.0398 0.187404514419364
0.0398 0.187410069944056
0.0398 0.187415625468747
0.0398 0.187421180993439
0.0398 0.18742673651813
0.0398 0.187432292042822
0.0398 0.187437847567514
0.0398 0.187443403092205
0.0398 0.187448958616897
0.0398 0.187454514141588
0.0398 0.18746006966628
0.0398 0.187465625190971
0.0398 0.187471180715663
0.0398 0.187476736240354
0.0398 0.187482291765046
0.0398 0.187487847289737
0.0398 0.187493402814429
0.0398 0.18749895833912
0.0398 0.187504513863812
0.0398 0.187510069388503
0.0398 0.187515624913195
0.0398 0.187521180437886
0.0398 0.187526735962578
0.0398 0.18753229148727
0.0398 0.187537847011961
0.0398 0.187543402536653
0.0398 0.187548958061344
0.0398 0.187554513586036
0.0398 0.187560069110727
0.0398 0.187565624635419
0.0398 0.18757118016011
0.0398 0.187576735684802
0.0398 0.187582291209493
0.0398 0.187587846734185
0.0398 0.187593402258876
0.0398 0.187598957783568
0.0398 0.187604513308259
0.0398 0.187610068832951
0.0398 0.187615624357642
0.0398 0.187621179882334
0.0398 0.187626735407026
0.0398 0.187632290931717
0.0398 0.187637846456409
0.0398 0.1876434019811
0.0398 0.187648957505792
0.0398 0.187654513030483
0.0398 0.187660068555175
0.0398 0.187665624079866
0.0398 0.187671179604558
0.0398 0.187676735129249
0.0398 0.187682290653941
0.0398 0.187687846178632
0.0398 0.187693401703324
0.0398 0.187698957228015
0.0398 0.187704512752707
0.0398 0.187710068277398
0.0398 0.18771562380209
0.0398 0.187721179326782
0.0398 0.187726734851473
0.0398 0.187732290376165
0.0398 0.187737845900856
0.0398 0.187743401425548
0.0398 0.187748956950239
0.0398 0.187754512474931
0.0398 0.187760067999622
0.0398 0.187765623524314
0.0398 0.187771179049005
0.0398 0.187776734573697
0.0398 0.187782290098388
0.0398 0.18778784562308
0.0398 0.187793401147771
0.0398 0.187798956672463
0.0398 0.187804512197154
0.0398 0.187810067721846
0.0398 0.187815623246538
0.0398 0.187821178771229
0.0398 0.187826734295921
0.0398 0.187832289820612
0.0398 0.187837845345304
0.0398 0.187843400869995
0.0398 0.187848956394687
0.0398 0.187854511919378
0.0398 0.18786006744407
0.0398 0.187865622968761
0.0398 0.187871178493453
0.0398 0.187876734018144
0.0398 0.187882289542836
0.0398 0.187887845067527
0.0398 0.187893400592219
0.0398 0.18789895611691
0.0398 0.187904511641602
0.0398 0.187910067166294
0.0398 0.187915622690985
0.0398 0.187921178215677
0.0398 0.187926733740368
0.0398 0.18793228926506
0.0398 0.187937844789751
0.0398 0.187943400314443
0.0398 0.187948955839134
0.0398 0.187954511363826
0.0398 0.187960066888517
0.0398 0.187965622413209
0.0398 0.1879711779379
0.0398 0.187976733462592
0.0398 0.187982288987283
0.0398 0.187987844511975
0.0398 0.187993400036666
0.0398 0.187998955561358
0.0398 0.18800451108605
0.0398 0.188010066610741
0.0398 0.188015622135433
0.0398 0.188021177660124
0.0398 0.188026733184816
0.0398 0.188032288709507
0.0398 0.188037844234199
0.0398 0.18804339975889
0.0398 0.188048955283582
0.0398 0.188054510808273
0.0398 0.188060066332965
0.0398 0.188065621857656
0.0398 0.188071177382348
0.0398 0.188076732907039
0.0398 0.188082288431731
0.0398 0.188087843956422
0.0398 0.188093399481114
0.0398 0.188098955005806
0.0398 0.188104510530497
0.0398 0.188110066055189
0.0398 0.18811562157988
0.0398 0.188121177104572
0.0398 0.188126732629263
0.0398 0.188132288153955
0.0398 0.188137843678646
0.0398 0.188143399203338
0.0398 0.188148954728029
0.0398 0.188154510252721
0.0398 0.188160065777412
0.0398 0.188165621302104
0.0398 0.188171176826795
0.0398 0.188176732351487
0.0398 0.188182287876178
0.0398 0.18818784340087
0.0398 0.188193398925562
0.0398 0.188198954450253
0.0398 0.188204509974945
0.0398 0.188210065499636
0.0398 0.188215621024328
0.0398 0.188221176549019
0.0398 0.188226732073711
0.0398 0.188232287598402
0.0398 0.188237843123094
0.0398 0.188243398647785
0.0398 0.188248954172477
0.0398 0.188254509697168
0.0398 0.18826006522186
0.0398 0.188265620746551
0.0398 0.188271176271243
0.0398 0.188276731795934
0.0398 0.188282287320626
0.0398 0.188287842845318
0.0398 0.188293398370009
0.0398 0.188298953894701
0.0398 0.188304509419392
0.0398 0.188310064944084
0.0398 0.188315620468775
0.0398 0.188321175993467
0.0398 0.188326731518158
0.0398 0.18833228704285
0.0398 0.188337842567541
0.0398 0.188343398092233
0.0398 0.188348953616924
0.0398 0.188354509141616
0.0398 0.188360064666307
0.0398 0.188365620190999
0.0398 0.18837117571569
0.0398 0.188376731240382
0.0398 0.188382286765074
0.0398 0.188387842289765
0.0398 0.188393397814457
0.0398 0.188398953339148
0.0398 0.18840450886384
0.0398 0.188410064388531
0.0398 0.188415619913223
0.0398 0.188421175437914
0.0398 0.188426730962606
0.0398 0.188432286487297
0.0398 0.188437842011989
0.0398 0.18844339753668
0.0398 0.188448953061372
0.0398 0.188454508586063
0.0398 0.188460064110755
0.0398 0.188465619635446
0.0398 0.188471175160138
0.0398 0.18847673068483
0.0398 0.188482286209521
0.0398 0.188487841734213
0.0398 0.188493397258904
0.0398 0.188498952783596
0.0398 0.188504508308287
0.0398 0.188510063832979
0.0398 0.18851561935767
0.0398 0.188521174882362
0.0398 0.188526730407053
0.0398 0.188532285931745
0.0398 0.188537841456436
0.0398 0.188543396981128
0.0398 0.188548952505819
0.0398 0.188554508030511
0.0398 0.188560063555202
0.0398 0.188565619079894
0.0398 0.188571174604586
0.0398 0.188576730129277
0.0398 0.188582285653969
0.0398 0.18858784117866
0.0398 0.188593396703352
0.0398 0.188598952228043
0.0398 0.188604507752735
0.0398 0.188610063277426
0.0398 0.188615618802118
0.0398 0.188621174326809
0.0398 0.188626729851501
0.0398 0.188632285376192
0.0398 0.188637840900884
0.0398 0.188643396425575
0.0398 0.188648951950267
0.0398 0.188654507474958
0.0398 0.18866006299965
0.0398 0.188665618524342
0.0398 0.188671174049033
0.0399 0.188676729573725
0.0399 0.188682285098416
0.0399 0.188687840623108
0.0399 0.188693396147799
0.0399 0.188698951672491
0.0399 0.188704507197182
0.0399 0.188710062721874
0.0399 0.188715618246565
0.0399 0.188721173771257
0.0399 0.188726729295948
0.0399 0.18873228482064
0.0399 0.188737840345331
0.0399 0.188743395870023
0.0399 0.188748951394714
0.0399 0.188754506919406
0.0399 0.188760062444098
0.0399 0.188765617968789
0.0399 0.188771173493481
0.0399 0.188776729018172
0.0399 0.188782284542864
0.0399 0.188787840067555
0.0399 0.188793395592247
0.0399 0.188798951116938
0.0399 0.18880450664163
0.0399 0.188810062166321
0.0399 0.188815617691013
0.0399 0.188821173215704
0.0399 0.188826728740396
0.0399 0.188832284265087
0.0399 0.188837839789779
0.0399 0.18884339531447
0.0399 0.188848950839162
0.0399 0.188854506363854
0.0399 0.188860061888545
0.0399 0.188865617413237
0.0399 0.188871172937928
0.0399 0.18887672846262
0.0399 0.188882283987311
0.0399 0.188887839512003
0.0399 0.188893395036694
0.0399 0.188898950561386
0.0399 0.188904506086077
0.0399 0.188910061610769
0.0399 0.18891561713546
0.0399 0.188921172660152
0.0399 0.188926728184843
0.0399 0.188932283709535
0.0399 0.188937839234226
0.0399 0.188943394758918
0.0399 0.18894895028361
0.0399 0.188954505808301
0.0399 0.188960061332993
0.0399 0.188965616857684
0.0399 0.188971172382376
0.0399 0.188976727907067
0.0399 0.188982283431759
0.0399 0.18898783895645
0.0399 0.188993394481142
0.0399 0.188998950005833
0.0399 0.189004505530525
0.0399 0.189010061055216
0.0399 0.189015616579908
0.0399 0.189021172104599
0.0399 0.189026727629291
0.0399 0.189032283153982
0.0399 0.189037838678674
0.0399 0.189043394203366
0.0399 0.189048949728057
0.0399 0.189054505252749
0.0399 0.18906006077744
0.0399 0.189065616302132
0.0399 0.189071171826823
0.0399 0.189076727351515
0.0399 0.189082282876206
0.0399 0.189087838400898
0.0399 0.189093393925589
0.0399 0.189098949450281
0.0399 0.189104504974972
0.0399 0.189110060499664
0.0399 0.189115616024355
0.0399 0.189121171549047
0.0399 0.189126727073738
0.0399 0.18913228259843
0.0399 0.189137838123122
0.0399 0.189143393647813
0.0399 0.189148949172505
0.0399 0.189154504697196
0.0399 0.189160060221888
0.0399 0.189165615746579
0.0399 0.189171171271271
0.0399 0.189176726795962
0.0399 0.189182282320654
0.0399 0.189187837845345
0.0399 0.189193393370037
0.0399 0.189198948894728
0.0399 0.18920450441942
0.0399 0.189210059944111
0.0399 0.189215615468803
0.0399 0.189221170993495
0.0399 0.189226726518186
0.0399 0.189232282042878
0.0399 0.189237837567569
0.0399 0.189243393092261
0.0399 0.189248948616952
0.0399 0.189254504141644
0.0399 0.189260059666335
0.0399 0.189265615191027
0.0399 0.189271170715718
0.0399 0.18927672624041
0.0399 0.189282281765101
0.0399 0.189287837289793
0.0399 0.189293392814484
0.0399 0.189298948339176
0.0399 0.189304503863867
0.0399 0.189310059388559
0.0399 0.18931561491325
0.0399 0.189321170437942
0.0399 0.189326725962634
0.0399 0.189332281487325
0.0399 0.189337837012017
0.0399 0.189343392536708
0.0399 0.1893489480614
0.0399 0.189354503586091
0.0399 0.189360059110783
0.0399 0.189365614635474
0.0399 0.189371170160166
0.0399 0.189376725684857
0.0399 0.189382281209549
0.0399 0.18938783673424
0.0399 0.189393392258932
0.0399 0.189398947783623
0.0399 0.189404503308315
0.0399 0.189410058833007
0.0399 0.189415614357698
0.0399 0.18942116988239
0.0399 0.189426725407081
0.0399 0.189432280931773
0.0399 0.189437836456464
0.0399 0.189443391981156
0.0399 0.189448947505847
0.0399 0.189454503030539
0.0399 0.18946005855523
0.0399 0.189465614079922
0.0399 0.189471169604613
0.0399 0.189476725129305
0.0399 0.189482280653996
0.0399 0.189487836178688
0.0399 0.189493391703379
0.0399 0.189498947228071
0.0399 0.189504502752762
0.0399 0.189510058277454
0.0399 0.189515613802146
0.0399 0.189521169326837
0.0399 0.189526724851529
0.0399 0.18953228037622
0.0399 0.189537835900912
0.0399 0.189543391425603
0.0399 0.189548946950295
0.0399 0.189554502474986
0.0399 0.189560057999678
0.0399 0.189565613524369
0.0399 0.189571169049061
0.0399 0.189576724573752
0.0399 0.189582280098444
0.0399 0.189587835623135
0.0399 0.189593391147827
0.0399 0.189598946672518
0.0399 0.18960450219721
0.0399 0.189610057721902
0.0399 0.189615613246593
0.0399 0.189621168771285
0.0399 0.189626724295976
0.0399 0.189632279820668
0.0399 0.189637835345359
0.0399 0.189643390870051
0.0399 0.189648946394742
0.0399 0.189654501919434
0.0399 0.189660057444125
0.0399 0.189665612968817
0.0399 0.189671168493508
0.0399 0.1896767240182
0.0399 0.189682279542891
0.0399 0.189687835067583
0.0399 0.189693390592274
0.0399 0.189698946116966
0.0399 0.189704501641658
0.0399 0.189710057166349
0.0399 0.189715612691041
0.0399 0.189721168215732
0.0399 0.189726723740424
0.0399 0.189732279265115
0.0399 0.189737834789807
0.0399 0.189743390314498
0.0399 0.18974894583919
0.0399 0.189754501363881
0.0399 0.189760056888573
0.0399 0.189765612413264
0.0399 0.189771167937956
0.0399 0.189776723462647
0.0399 0.189782278987339
0.0399 0.18978783451203
0.0399 0.189793390036722
0.0399 0.189798945561414
0.0399 0.189804501086105
0.0399 0.189810056610797
0.0399 0.189815612135488
0.0399 0.18982116766018
0.0399 0.189826723184871
0.0399 0.189832278709563
0.0399 0.189837834234254
0.0399 0.189843389758946
0.0399 0.189848945283637
0.0399 0.189854500808329
0.0399 0.18986005633302
0.0399 0.189865611857712
0.0399 0.189871167382403
0.0399 0.189876722907095
0.0399 0.189882278431787
0.0399 0.189887833956478
0.0399 0.18989338948117
0.0399 0.189898945005861
0.0399 0.189904500530553
0.0399 0.189910056055244
0.0399 0.189915611579936
0.0399 0.189921167104627
0.0399 0.189926722629319
0.0399 0.18993227815401
0.0399 0.189937833678702
0.0399 0.189943389203393
0.0399 0.189948944728085
0.0399 0.189954500252776
0.0399 0.189960055777468
0.0399 0.189965611302159
0.0399 0.189971166826851
0.0399 0.189976722351543
0.0399 0.189982277876234
0.0399 0.189987833400926
0.0399 0.189993388925617
0.0399 0.189998944450309
0.0399 0.190004499975
0.0399 0.190010055499692
0.0399 0.190015611024383
0.0399 0.190021166549075
0.0399 0.190026722073766
0.0399 0.190032277598458
0.0399 0.190037833123149
0.0399 0.190043388647841
0.0399 0.190048944172532
0.0399 0.190054499697224
0.0399 0.190060055221915
0.0399 0.190065610746607
0.0399 0.190071166271299
0.0399 0.19007672179599
0.0399 0.190082277320682
0.0399 0.190087832845373
0.0399 0.190093388370065
0.0399 0.190098943894756
0.0399 0.190104499419448
0.0399 0.190110054944139
0.0399 0.190115610468831
0.0399 0.190121165993522
0.0399 0.190126721518214
0.0399 0.190132277042905
0.0399 0.190137832567597
0.0399 0.190143388092288
0.0399 0.19014894361698
0.0399 0.190154499141671
0.0399 0.190160054666363
0.0399 0.190165610191055
0.0399 0.190171165715746
0.0399 0.190176721240438
0.0399 0.190182276765129
0.0399 0.190187832289821
0.0399 0.190193387814512
0.0399 0.190198943339204
0.0399 0.190204498863895
0.0399 0.190210054388587
0.0399 0.190215609913278
0.0399 0.19022116543797
0.0399 0.190226720962661
0.0399 0.190232276487353
0.0399 0.190237832012044
0.0399 0.190243387536736
0.0399 0.190248943061427
0.0399 0.190254498586119
0.0399 0.190260054110811
0.0399 0.190265609635502
0.0399 0.190271165160194
0.0399 0.190276720684885
0.0399 0.190282276209577
0.0399 0.190287831734268
0.0399 0.19029338725896
0.0399 0.190298942783651
0.0399 0.190304498308343
0.0399 0.190310053833034
0.0399 0.190315609357726
0.0399 0.190321164882417
0.0399 0.190326720407109
0.0399 0.1903322759318
0.0399 0.190337831456492
0.0399 0.190343386981183
0.0399 0.190348942505875
0.0399 0.190354498030567
0.0399 0.190360053555258
0.0399 0.19036560907995
0.0399 0.190371164604641
0.0399 0.190376720129333
0.0399 0.190382275654024
0.0399 0.190387831178716
0.0399 0.190393386703407
0.0399 0.190398942228099
0.0399 0.19040449775279
0.0399 0.190410053277482
0.0399 0.190415608802173
0.0399 0.190421164326865
0.0399 0.190426719851556
0.0399 0.190432275376248
0.0399 0.190437830900939
0.0399 0.190443386425631
0.0399 0.190448941950322
0.0399 0.190454497475014
0.0399 0.190460052999706
0.0399 0.190465608524397
0.0399 0.190471164049089
0.0399 0.19047671957378
0.0399 0.190482275098472
0.0399 0.190487830623163
0.0399 0.190493386147855
0.0399 0.190498941672546
0.0399 0.190504497197238
0.0399 0.190510052721929
0.0399 0.190515608246621
0.0399 0.190521163771312
0.0399 0.190526719296004
0.0399 0.190532274820695
0.0399 0.190537830345387
0.0399 0.190543385870079
0.0399 0.19054894139477
0.0399 0.190554496919462
0.0399 0.190560052444153
0.0399 0.190565607968845
0.0399 0.190571163493536
0.0399 0.190576719018228
0.0399 0.190582274542919
0.0399 0.190587830067611
0.0399 0.190593385592302
0.0399 0.190598941116994
0.0399 0.190604496641685
0.0399 0.190610052166377
0.0399 0.190615607691068
0.0399 0.19062116321576
0.0399 0.190626718740451
0.0399 0.190632274265143
0.0399 0.190637829789835
0.0399 0.190643385314526
0.0399 0.190648940839218
0.0399 0.190654496363909
0.0399 0.190660051888601
0.0399 0.190665607413292
0.0399 0.190671162937984
0.0399 0.190676718462675
0.0399 0.190682273987367
0.0399 0.190687829512058
0.0399 0.19069338503675
0.0399 0.190698940561441
0.0399 0.190704496086133
0.0399 0.190710051610824
0.0399 0.190715607135516
0.0399 0.190721162660207
0.0399 0.190726718184899
0.0399 0.190732273709591
0.0399 0.190737829234282
0.0399 0.190743384758974
0.0399 0.190748940283665
0.0399 0.190754495808357
0.0399 0.190760051333048
0.0399 0.19076560685774
0.0399 0.190771162382431
0.0399 0.190776717907123
0.0399 0.190782273431814
0.0399 0.190787828956506
0.0399 0.190793384481197
0.0399 0.190798940005889
0.0399 0.19080449553058
0.0399 0.190810051055272
0.0399 0.190815606579963
0.0399 0.190821162104655
0.0399 0.190826717629347
0.0399 0.190832273154038
0.0399 0.19083782867873
0.0399 0.190843384203421
0.0399 0.190848939728113
0.0399 0.190854495252804
0.0399 0.190860050777496
0.0399 0.190865606302187
0.0399 0.190871161826879
0.0399 0.19087671735157
0.0399 0.190882272876262
0.0399 0.190887828400953
0.0399 0.190893383925645
0.0399 0.190898939450336
0.0399 0.190904494975028
0.0399 0.190910050499719
0.0399 0.190915606024411
0.0399 0.190921161549103
0.0399 0.190926717073794
0.0399 0.190932272598486
0.0399 0.190937828123177
0.0399 0.190943383647869
0.0399 0.19094893917256
0.0399 0.190954494697252
0.0399 0.190960050221943
0.0399 0.190965605746635
0.0399 0.190971161271326
0.0399 0.190976716796018
0.0399 0.190982272320709
0.0399 0.190987827845401
0.0399 0.190993383370092
0.0399 0.190998938894784
0.0399 0.191004494419475
0.0399 0.191010049944167
0.0399 0.191015605468859
0.0399 0.19102116099355
0.0399 0.191026716518242
0.0399 0.191032272042933
0.0399 0.191037827567625
0.0399 0.191043383092316
0.0399 0.191048938617008
0.0399 0.191054494141699
0.0399 0.191060049666391
0.0399 0.191065605191082
0.04 0.191071160715774
0.04 0.191076716240465
0.04 0.191082271765157
0.04 0.191087827289848
0.04 0.19109338281454
0.04 0.191098938339231
0.04 0.191104493863923
0.04 0.191110049388615
0.04 0.191115604913306
0.04 0.191121160437998
0.04 0.191126715962689
0.04 0.191132271487381
0.04 0.191137827012072
0.04 0.191143382536764
0.04 0.191148938061455
0.04 0.191154493586147
0.04 0.191160049110838
0.04 0.19116560463553
0.04 0.191171160160221
0.04 0.191176715684913
0.04 0.191182271209604
0.04 0.191187826734296
0.04 0.191193382258987
0.04 0.191198937783679
0.04 0.191204493308371
0.04 0.191210048833062
0.04 0.191215604357754
0.04 0.191221159882445
0.04 0.191226715407137
0.04 0.191232270931828
0.04 0.19123782645652
0.04 0.191243381981211
0.04 0.191248937505903
0.04 0.191254493030594
0.04 0.191260048555286
0.04 0.191265604079977
0.04 0.191271159604669
0.04 0.19127671512936
0.04 0.191282270654052
0.04 0.191287826178743
0.04 0.191293381703435
0.04 0.191298937228127
0.04 0.191304492752818
0.04 0.19131004827751
0.04 0.191315603802201
0.04 0.191321159326893
0.04 0.191326714851584
0.04 0.191332270376276
0.04 0.191337825900967
0.04 0.191343381425659
0.04 0.19134893695035
0.04 0.191354492475042
0.04 0.191360047999733
0.04 0.191365603524425
0.04 0.191371159049116
0.04 0.191376714573808
0.04 0.191382270098499
0.04 0.191387825623191
0.04 0.191393381147883
0.04 0.191398936672574
0.04 0.191404492197266
0.04 0.191410047721957
0.04 0.191415603246649
0.04 0.19142115877134
0.04 0.191426714296032
0.04 0.191432269820723
0.04 0.191437825345415
0.04 0.191443380870106
0.04 0.191448936394798
0.04 0.191454491919489
0.04 0.191460047444181
0.04 0.191465602968872
0.04 0.191471158493564
0.04 0.191476714018255
0.04 0.191482269542947
0.04 0.191487825067639
0.04 0.19149338059233
0.04 0.191498936117022
0.04 0.191504491641713
0.04 0.191510047166405
0.04 0.191515602691096
0.04 0.191521158215788
0.04 0.191526713740479
0.04 0.191532269265171
0.04 0.191537824789862
0.04 0.191543380314554
0.04 0.191548935839245
0.04 0.191554491363937
0.04 0.191560046888628
0.04 0.19156560241332
0.04 0.191571157938011
0.04 0.191576713462703
0.04 0.191582268987395
0.04 0.191587824512086
0.04 0.191593380036778
0.04 0.191598935561469
0.04 0.191604491086161
0.04 0.191610046610852
0.04 0.191615602135544
0.04 0.191621157660235
0.04 0.191626713184927
0.04 0.191632268709618
0.04 0.19163782423431
0.04 0.191643379759001
0.04 0.191648935283693
0.04 0.191654490808384
0.04 0.191660046333076
0.04 0.191665601857767
0.04 0.191671157382459
0.04 0.191676712907151
0.04 0.191682268431842
0.04 0.191687823956534
0.04 0.191693379481225
0.04 0.191698935005917
0.04 0.191704490530608
0.04 0.1917100460553
0.04 0.191715601579991
0.04 0.191721157104683
0.04 0.191726712629374
0.04 0.191732268154066
0.04 0.191737823678757
0.04 0.191743379203449
0.04 0.19174893472814
0.04 0.191754490252832
0.04 0.191760045777523
0.04 0.191765601302215
0.04 0.191771156826907
0.04 0.191776712351598
0.04 0.19178226787629
0.04 0.191787823400981
0.04 0.191793378925673
0.04 0.191798934450364
0.04 0.191804489975056
0.04 0.191810045499747
0.04 0.191815601024439
0.04 0.19182115654913
0.04 0.191826712073822
0.04 0.191832267598513
0.04 0.191837823123205
0.04 0.191843378647896
0.04 0.191848934172588
0.04 0.191854489697279
0.04 0.191860045221971
0.04 0.191865600746663
0.04 0.191871156271354
0.04 0.191876711796046
0.04 0.191882267320737
0.04 0.191887822845429
0.04 0.19189337837012
0.04 0.191898933894812
0.04 0.191904489419503
0.04 0.191910044944195
0.04 0.191915600468886
0.04 0.191921155993578
0.04 0.191926711518269
0.04 0.191932267042961
0.04 0.191937822567652
0.04 0.191943378092344
0.04 0.191948933617035
0.04 0.191954489141727
0.04 0.191960044666419
0.04 0.19196560019111
0.04 0.191971155715802
0.04 0.191976711240493
0.04 0.191982266765185
0.04 0.191987822289876
0.04 0.191993377814568
0.04 0.191998933339259
0.04 0.192004488863951
0.04 0.192010044388642
0.04 0.192015599913334
0.04 0.192021155438025
0.04 0.192026710962717
0.04 0.192032266487408
0.04 0.1920378220121
0.04 0.192043377536791
0.04 0.192048933061483
0.04 0.192054488586175
0.04 0.192060044110866
0.04 0.192065599635558
0.04 0.192071155160249
0.04 0.192076710684941
0.04 0.192082266209632
0.04 0.192087821734324
0.04 0.192093377259015
0.04 0.192098932783707
0.04 0.192104488308398
0.04 0.19211004383309
0.04 0.192115599357781
0.04 0.192121154882473
0.04 0.192126710407164
0.04 0.192132265931856
0.04 0.192137821456547
0.04 0.192143376981239
0.04 0.192148932505931
0.04 0.192154488030622
0.04 0.192160043555314
0.04 0.192165599080005
0.04 0.192171154604697
0.04 0.192176710129388
0.04 0.19218226565408
0.04 0.192187821178771
0.04 0.192193376703463
0.04 0.192198932228154
0.04 0.192204487752846
0.04 0.192210043277537
0.04 0.192215598802229
0.04 0.19222115432692
0.04 0.192226709851612
0.04 0.192232265376304
0.04 0.192237820900995
0.04 0.192243376425687
0.04 0.192248931950378
0.04 0.19225448747507
0.04 0.192260042999761
0.04 0.192265598524453
0.04 0.192271154049144
0.04 0.192276709573836
0.04 0.192282265098527
0.04 0.192287820623219
0.04 0.19229337614791
0.04 0.192298931672602
0.04 0.192304487197293
0.04 0.192310042721985
0.04 0.192315598246676
0.04 0.192321153771368
0.04 0.192326709296059
0.04 0.192332264820751
0.04 0.192337820345443
0.04 0.192343375870134
0.04 0.192348931394826
0.04 0.192354486919517
0.04 0.192360042444209
0.04 0.1923655979689
0.04 0.192371153493592
0.04 0.192376709018283
0.04 0.192382264542975
0.04 0.192387820067666
0.04 0.192393375592358
0.04 0.192398931117049
0.04 0.192404486641741
0.04 0.192410042166432
0.04 0.192415597691124
0.04 0.192421153215815
0.04 0.192426708740507
0.04 0.192432264265199
0.04 0.19243781978989
0.04 0.192443375314582
0.04 0.192448930839273
0.04 0.192454486363965
0.04 0.192460041888656
0.04 0.192465597413348
0.04 0.192471152938039
0.04 0.192476708462731
0.04 0.192482263987422
0.04 0.192487819512114
0.04 0.192493375036805
0.04 0.192498930561497
0.04 0.192504486086188
0.04 0.19251004161088
0.04 0.192515597135571
0.04 0.192521152660263
0.04 0.192526708184955
0.04 0.192532263709646
0.04 0.192537819234338
0.04 0.192543374759029
0.04 0.192548930283721
0.04 0.192554485808412
0.04 0.192560041333104
0.04 0.192565596857795
0.04 0.192571152382487
0.04 0.192576707907178
0.04 0.19258226343187
0.04 0.192587818956561
0.04 0.192593374481253
0.04 0.192598930005944
0.04 0.192604485530636
0.04 0.192610041055327
0.04 0.192615596580019
0.04 0.192621152104711
0.04 0.192626707629402
0.04 0.192632263154094
0.04 0.192637818678785
0.04 0.192643374203477
0.04 0.192648929728168
0.04 0.19265448525286
0.04 0.192660040777551
0.04 0.192665596302243
0.04 0.192671151826934
0.04 0.192676707351626
0.04 0.192682262876317
0.04 0.192687818401009
0.04 0.1926933739257
0.04 0.192698929450392
0.04 0.192704484975083
0.04 0.192710040499775
0.04 0.192715596024467
0.04 0.192721151549158
0.04 0.19272670707385
0.04 0.192732262598541
0.04 0.192737818123233
0.04 0.192743373647924
0.04 0.192748929172616
0.04 0.192754484697307
0.04 0.192760040221999
0.04 0.19276559574669
0.04 0.192771151271382
0.04 0.192776706796073
0.04 0.192782262320765
0.04 0.192787817845456
0.04 0.192793373370148
0.04 0.192798928894839
0.04 0.192804484419531
0.04 0.192810039944223
0.04 0.192815595468914
0.04 0.192821150993606
0.04 0.192826706518297
0.04 0.192832262042989
0.04 0.19283781756768
0.04 0.192843373092372
0.04 0.192848928617063
0.04 0.192854484141755
0.04 0.192860039666446
0.04 0.192865595191138
0.04 0.192871150715829
0.04 0.192876706240521
0.04 0.192882261765212
0.04 0.192887817289904
0.04 0.192893372814596
0.04 0.192898928339287
0.04 0.192904483863979
0.04 0.19291003938867
0.04 0.192915594913362
0.04 0.192921150438053
0.04 0.192926705962745
0.04 0.192932261487436
0.04 0.192937817012128
0.04 0.192943372536819
0.04 0.192948928061511
0.04 0.192954483586202
0.04 0.192960039110894
0.04 0.192965594635585
0.04 0.192971150160277
0.04 0.192976705684968
0.04 0.19298226120966
0.04 0.192987816734351
0.04 0.192993372259043
0.04 0.192998927783735
0.04 0.193004483308426
0.04 0.193010038833118
0.04 0.193015594357809
0.04 0.193021149882501
0.04 0.193026705407192
0.04 0.193032260931884
0.04 0.193037816456575
0.04 0.193043371981267
0.04 0.193048927505958
0.04 0.19305448303065
0.04 0.193060038555341
0.04 0.193065594080033
0.04 0.193071149604724
0.04 0.193076705129416
0.04 0.193082260654107
0.04 0.193087816178799
0.04 0.193093371703491
0.04 0.193098927228182
0.04 0.193104482752874
0.04 0.193110038277565
0.04 0.193115593802257
0.04 0.193121149326948
0.04 0.19312670485164
0.04 0.193132260376331
0.04 0.193137815901023
0.04 0.193143371425714
0.04 0.193148926950406
0.04 0.193154482475097
0.04 0.193160037999789
0.04 0.19316559352448
0.04 0.193171149049172
0.04 0.193176704573863
0.04 0.193182260098555
0.04 0.193187815623247
0.04 0.193193371147938
0.04 0.19319892667263
0.04 0.193204482197321
0.04 0.193210037722013
0.04 0.193215593246704
0.04 0.193221148771396
0.04 0.193226704296087
0.04 0.193232259820779
0.04 0.19323781534547
0.04 0.193243370870162
0.04 0.193248926394853
0.04 0.193254481919545
0.04 0.193260037444236
0.04 0.193265592968928
0.04 0.193271148493619
0.04 0.193276704018311
0.04 0.193282259543003
0.04 0.193287815067694
0.04 0.193293370592386
0.04 0.193298926117077
0.04 0.193304481641769
0.04 0.19331003716646
0.04 0.193315592691152
0.04 0.193321148215843
0.04 0.193326703740535
0.04 0.193332259265226
0.04 0.193337814789918
0.04 0.193343370314609
0.04 0.193348925839301
0.04 0.193354481363992
0.04 0.193360036888684
0.04 0.193365592413375
0.04 0.193371147938067
0.04 0.193376703462759
0.04 0.19338225898745
0.04 0.193387814512142
0.04 0.193393370036833
0.04 0.193398925561525
0.04 0.193404481086216
0.04 0.193410036610908
0.04 0.193415592135599
0.04 0.193421147660291
0.04 0.193426703184982
0.04 0.193432258709674
0.04 0.193437814234365
0.04 0.193443369759057
0.04 0.193448925283748
0.04 0.19345448080844
0.04 0.193460036333131
0.04 0.193465591857823
0.04 0.193471147382515
0.04 0.193476702907206
0.04 0.193482258431898
0.04 0.193487813956589
0.04 0.193493369481281
0.0401 0.193498925005972
0.0401 0.193504480530664
0.0401 0.193510036055355
0.0401 0.193515591580047
0.0401 0.193521147104738
0.0401 0.19352670262943
0.0401 0.193532258154121
0.0401 0.193537813678813
0.0401 0.193543369203504
0.0401 0.193548924728196
0.0401 0.193554480252888
0.0401 0.193560035777579
0.0401 0.193565591302271
0.0401 0.193571146826962
0.0401 0.193576702351654
0.0401 0.193582257876345
0.0401 0.193587813401037
0.0401 0.193593368925728
0.0401 0.19359892445042
0.0401 0.193604479975111
0.0401 0.193610035499803
0.0401 0.193615591024494
0.0401 0.193621146549186
0.0401 0.193626702073877
0.0401 0.193632257598569
0.0401 0.19363781312326
0.0401 0.193643368647952
0.0401 0.193648924172643
0.0401 0.193654479697335
0.0401 0.193660035222027
0.0401 0.193665590746718
0.0401 0.19367114627141
0.0401 0.193676701796101
0.0401 0.193682257320793
0.0401 0.193687812845484
0.0401 0.193693368370176
0.0401 0.193698923894867
0.0401 0.193704479419559
0.0401 0.19371003494425
0.0401 0.193715590468942
0.0401 0.193721145993633
0.0401 0.193726701518325
0.0401 0.193732257043016
0.0401 0.193737812567708
0.0401 0.1937433680924
0.0401 0.193748923617091
0.0401 0.193754479141783
0.0401 0.193760034666474
0.0401 0.193765590191166
0.0401 0.193771145715857
0.0401 0.193776701240549
0.0401 0.19378225676524
0.0401 0.193787812289932
0.0401 0.193793367814623
0.0401 0.193798923339315
0.0401 0.193804478864006
0.0401 0.193810034388698
0.0401 0.193815589913389
0.0401 0.193821145438081
0.0401 0.193826700962772
0.0401 0.193832256487464
0.0401 0.193837812012156
0.0401 0.193843367536847
0.0401 0.193848923061539
0.0401 0.19385447858623
0.0401 0.193860034110922
0.0401 0.193865589635613
0.0401 0.193871145160305
0.0401 0.193876700684996
0.0401 0.193882256209688
0.0401 0.193887811734379
0.0401 0.193893367259071
0.0401 0.193898922783762
0.0401 0.193904478308454
0.0401 0.193910033833145
0.0401 0.193915589357837
0.0401 0.193921144882528
0.0401 0.19392670040722
0.0401 0.193932255931911
0.0401 0.193937811456603
0.0401 0.193943366981295
0.0401 0.193948922505986
0.0401 0.193954478030678
0.0401 0.193960033555369
0.0401 0.193965589080061
0.0401 0.193971144604752
0.0401 0.193976700129444
0.0401 0.193982255654135
0.0401 0.193987811178827
0.0401 0.193993366703518
0.0401 0.19399892222821
0.0401 0.194004477752901
0.0401 0.194010033277593
0.0401 0.194015588802284
0.0401 0.194021144326976
0.0401 0.194026699851667
0.0401 0.194032255376359
0.0401 0.194037810901051
0.0401 0.194043366425742
0.0401 0.194048921950434
0.0401 0.194054477475125
0.0401 0.194060032999817
0.0401 0.194065588524508
0.0401 0.1940711440492
0.0401 0.194076699573891
0.0401 0.194082255098583
0.0401 0.194087810623274
0.0401 0.194093366147966
0.0401 0.194098921672657
0.0401 0.194104477197349
0.0401 0.19411003272204
0.0401 0.194115588246732
0.0401 0.194121143771424
0.0401 0.194126699296115
0.0401 0.194132254820807
0.0401 0.194137810345498
0.0401 0.19414336587019
0.0401 0.194148921394881
0.0401 0.194154476919573
0.0401 0.194160032444264
0.0401 0.194165587968956
0.0401 0.194171143493647
0.0401 0.194176699018339
0.0401 0.19418225454303
0.0401 0.194187810067722
0.0401 0.194193365592413
0.0401 0.194198921117105
0.0401 0.194204476641796
0.0401 0.194210032166488
0.0401 0.19421558769118
0.0401 0.194221143215871
0.0401 0.194226698740563
0.0401 0.194232254265254
0.0401 0.194237809789946
0.0401 0.194243365314637
0.0401 0.194248920839329
0.0401 0.19425447636402
0.0401 0.194260031888712
0.0401 0.194265587413403
0.0401 0.194271142938095
0.0401 0.194276698462786
0.0401 0.194282253987478
0.0401 0.194287809512169
0.0401 0.194293365036861
0.0401 0.194298920561552
0.0401 0.194304476086244
0.0401 0.194310031610935
0.0401 0.194315587135627
0.0401 0.194321142660319
0.0401 0.19432669818501
0.0401 0.194332253709702
0.0401 0.194337809234393
0.0401 0.194343364759085
0.0401 0.194348920283776
0.0401 0.194354475808468
0.0401 0.194360031333159
0.0401 0.194365586857851
0.0401 0.194371142382542
0.0401 0.194376697907234
0.0401 0.194382253431925
0.0401 0.194387808956617
0.0401 0.194393364481308
0.0401 0.194398920006
0.0401 0.194404475530692
0.0401 0.194410031055383
0.0401 0.194415586580075
0.0401 0.194421142104766
0.0401 0.194426697629458
0.0401 0.194432253154149
0.0401 0.194437808678841
0.0401 0.194443364203532
0.0401 0.194448919728224
0.0401 0.194454475252915
0.0401 0.194460030777607
0.0401 0.194465586302298
0.0401 0.19447114182699
0.0401 0.194476697351681
0.0401 0.194482252876373
0.0401 0.194487808401064
0.0401 0.194493363925756
0.0401 0.194498919450448
0.0401 0.194504474975139
0.0401 0.194510030499831
0.0401 0.194515586024522
0.0401 0.194521141549214
0.0401 0.194526697073905
0.0401 0.194532252598597
0.0401 0.194537808123288
0.0401 0.19454336364798
0.0401 0.194548919172671
0.0401 0.194554474697363
0.0401 0.194560030222054
0.0401 0.194565585746746
0.0401 0.194571141271437
0.0401 0.194576696796129
0.0401 0.19458225232082
0.0401 0.194587807845512
0.0401 0.194593363370203
0.0401 0.194598918894895
0.0401 0.194604474419587
0.0401 0.194610029944278
0.0401 0.19461558546897
0.0401 0.194621140993661
0.0401 0.194626696518353
0.0401 0.194632252043044
0.0401 0.194637807567736
0.0401 0.194643363092427
0.0401 0.194648918617119
0.0401 0.19465447414181
0.0401 0.194660029666502
0.0401 0.194665585191193
0.0401 0.194671140715885
0.0401 0.194676696240576
0.0401 0.194682251765268
0.0401 0.194687807289959
0.0401 0.194693362814651
0.0401 0.194698918339343
0.0401 0.194704473864034
0.0401 0.194710029388726
0.0401 0.194715584913417
0.0401 0.194721140438109
0.0401 0.1947266959628
0.0401 0.194732251487492
0.0401 0.194737807012183
0.0401 0.194743362536875
0.0401 0.194748918061566
0.0401 0.194754473586258
0.0401 0.194760029110949
0.0401 0.194765584635641
0.0401 0.194771140160332
0.0401 0.194776695685024
0.0401 0.194782251209716
0.0401 0.194787806734407
0.0401 0.194793362259099
0.0401 0.19479891778379
0.0401 0.194804473308482
0.0401 0.194810028833173
0.0401 0.194815584357865
0.0401 0.194821139882556
0.0401 0.194826695407248
0.0401 0.194832250931939
0.0401 0.194837806456631
0.0401 0.194843361981322
0.0401 0.194848917506014
0.0401 0.194854473030705
0.0401 0.194860028555397
0.0401 0.194865584080088
0.0401 0.19487113960478
0.0401 0.194876695129472
0.0401 0.194882250654163
0.0401 0.194887806178855
0.0401 0.194893361703546
0.0401 0.194898917228238
0.0401 0.194904472752929
0.0401 0.194910028277621
0.0401 0.194915583802312
0.0401 0.194921139327004
0.0401 0.194926694851695
0.0401 0.194932250376387
0.0401 0.194937805901078
0.0401 0.19494336142577
0.0401 0.194948916950461
0.0401 0.194954472475153
0.0401 0.194960027999844
0.0401 0.194965583524536
0.0401 0.194971139049227
0.0401 0.194976694573919
0.0401 0.194982250098611
0.0401 0.194987805623302
0.0401 0.194993361147994
0.0401 0.194998916672685
0.0401 0.195004472197377
0.0401 0.195010027722068
0.0401 0.19501558324676
0.0401 0.195021138771451
0.0401 0.195026694296143
0.0401 0.195032249820834
0.0401 0.195037805345526
0.0401 0.195043360870217
0.0401 0.195048916394909
0.0401 0.1950544719196
0.0401 0.195060027444292
0.0401 0.195065582968984
0.0401 0.195071138493675
0.0401 0.195076694018367
0.0401 0.195082249543058
0.0401 0.19508780506775
0.0401 0.195093360592441
0.0401 0.195098916117133
0.0401 0.195104471641824
0.0401 0.195110027166516
0.0401 0.195115582691207
0.0401 0.195121138215899
0.0401 0.19512669374059
0.0401 0.195132249265282
0.0401 0.195137804789973
0.0401 0.195143360314665
0.0401 0.195148915839356
0.0401 0.195154471364048
0.0401 0.19516002688874
0.0401 0.195165582413431
0.0401 0.195171137938123
0.0401 0.195176693462814
0.0401 0.195182248987506
0.0401 0.195187804512197
0.0401 0.195193360036889
0.0401 0.19519891556158
0.0401 0.195204471086272
0.0401 0.195210026610963
0.0401 0.195215582135655
0.0401 0.195221137660346
0.0401 0.195226693185038
0.0401 0.195232248709729
0.0401 0.195237804234421
0.0401 0.195243359759112
0.0401 0.195248915283804
0.0401 0.195254470808496
0.0401 0.195260026333187
0.0401 0.195265581857879
0.0401 0.19527113738257
0.0401 0.195276692907262
0.0401 0.195282248431953
0.0401 0.195287803956645
0.0401 0.195293359481336
0.0401 0.195298915006028
0.0401 0.195304470530719
0.0401 0.195310026055411
0.0401 0.195315581580102
0.0401 0.195321137104794
0.0401 0.195326692629485
0.0401 0.195332248154177
0.0401 0.195337803678868
0.0401 0.19534335920356
0.0401 0.195348914728251
0.0401 0.195354470252943
0.0401 0.195360025777635
0.0401 0.195365581302326
0.0401 0.195371136827018
0.0401 0.195376692351709
0.0401 0.195382247876401
0.0401 0.195387803401092
0.0401 0.195393358925784
0.0401 0.195398914450475
0.0401 0.195404469975167
0.0401 0.195410025499858
0.0401 0.19541558102455
0.0401 0.195421136549241
0.0401 0.195426692073933
0.0401 0.195432247598624
0.0401 0.195437803123316
0.0401 0.195443358648008
0.0401 0.195448914172699
0.0401 0.195454469697391
0.0401 0.195460025222082
0.0401 0.195465580746774
0.0401 0.195471136271465
0.0401 0.195476691796157
0.0401 0.195482247320848
0.0401 0.19548780284554
0.0401 0.195493358370231
0.0401 0.195498913894923
0.0401 0.195504469419614
0.0401 0.195510024944306
0.0401 0.195515580468997
0.0401 0.195521135993689
0.0401 0.19552669151838
0.0401 0.195532247043072
0.0401 0.195537802567764
0.0401 0.195543358092455
0.0401 0.195548913617147
0.0401 0.195554469141838
0.0401 0.19556002466653
0.0401 0.195565580191221
0.0401 0.195571135715913
0.0401 0.195576691240604
0.0401 0.195582246765296
0.0401 0.195587802289987
0.0401 0.195593357814679
0.0401 0.19559891333937
0.0401 0.195604468864062
0.0401 0.195610024388753
0.0401 0.195615579913445
0.0401 0.195621135438136
0.0401 0.195626690962828
0.0401 0.19563224648752
0.0401 0.195637802012211
0.0401 0.195643357536903
0.0401 0.195648913061594
0.0401 0.195654468586286
0.0401 0.195660024110977
0.0401 0.195665579635669
0.0401 0.19567113516036
0.0401 0.195676690685052
0.0401 0.195682246209743
0.0401 0.195687801734435
0.0401 0.195693357259126
0.0401 0.195698912783818
0.0401 0.195704468308509
0.0401 0.195710023833201
0.0401 0.195715579357892
0.0401 0.195721134882584
0.0401 0.195726690407276
0.0401 0.195732245931967
0.0401 0.195737801456659
0.0401 0.19574335698135
0.0401 0.195748912506042
0.0401 0.195754468030733
0.0401 0.195760023555425
0.0401 0.195765579080116
0.0401 0.195771134604808
0.0401 0.195776690129499
0.0401 0.195782245654191
0.0401 0.195787801178882
0.0401 0.195793356703574
0.0401 0.195798912228265
0.0401 0.195804467752957
0.0401 0.195810023277648
0.0401 0.19581557880234
0.0401 0.195821134327032
0.0401 0.195826689851723
0.0401 0.195832245376415
0.0401 0.195837800901106
0.0401 0.195843356425798
0.0401 0.195848911950489
0.0401 0.195854467475181
0.0401 0.195860022999872
0.0401 0.195865578524564
0.0402 0.195871134049255
0.0402 0.195876689573947
0.0402 0.195882245098638
0.0402 0.19588780062333
0.0402 0.195893356148021
0.0402 0.195898911672713
0.0402 0.195904467197404
0.0402 0.195910022722096
0.0402 0.195915578246788
0.0402 0.195921133771479
0.0402 0.195926689296171
0.0402 0.195932244820862
0.0402 0.195937800345554
0.0402 0.195943355870245
0.0402 0.195948911394937
0.0402 0.195954466919628
0.0402 0.19596002244432
0.0402 0.195965577969011
0.0402 0.195971133493703
0.0402 0.195976689018394
0.0402 0.195982244543086
0.0402 0.195987800067777
0.0402 0.195993355592469
0.0402 0.19599891111716
0.0402 0.196004466641852
0.0402 0.196010022166544
0.0402 0.196015577691235
0.0402 0.196021133215927
0.0402 0.196026688740618
0.0402 0.19603224426531
0.0402 0.196037799790001
0.0402 0.196043355314693
0.0402 0.196048910839384
0.0402 0.196054466364076
0.0402 0.196060021888767
0.0402 0.196065577413459
0.0402 0.19607113293815
0.0402 0.196076688462842
0.0402 0.196082243987533
0.0402 0.196087799512225
0.0402 0.196093355036916
0.0402 0.196098910561608
0.0402 0.1961044660863
0.0402 0.196110021610991
0.0402 0.196115577135683
0.0402 0.196121132660374
0.0402 0.196126688185066
0.0402 0.196132243709757
0.0402 0.196137799234449
0.0402 0.19614335475914
0.0402 0.196148910283832
0.0402 0.196154465808523
0.0402 0.196160021333215
0.0402 0.196165576857906
0.0402 0.196171132382598
0.0402 0.196176687907289
0.0402 0.196182243431981
0.0402 0.196187798956672
0.0402 0.196193354481364
0.0402 0.196198910006056
0.0402 0.196204465530747
0.0402 0.196210021055439
0.0402 0.19621557658013
0.0402 0.196221132104822
0.0402 0.196226687629513
0.0402 0.196232243154205
0.0402 0.196237798678896
0.0402 0.196243354203588
0.0402 0.196248909728279
0.0402 0.196254465252971
0.0402 0.196260020777662
0.0402 0.196265576302354
0.0402 0.196271131827045
0.0402 0.196276687351737
0.0402 0.196282242876428
0.0402 0.19628779840112
0.0402 0.196293353925812
0.0402 0.196298909450503
0.0402 0.196304464975195
0.0402 0.196310020499886
0.0402 0.196315576024578
0.0402 0.196321131549269
0.0402 0.196326687073961
0.0402 0.196332242598652
0.0402 0.196337798123344
0.0402 0.196343353648035
0.0402 0.196348909172727
0.0402 0.196354464697418
0.0402 0.19636002022211
0.0402 0.196365575746801
0.0402 0.196371131271493
0.0402 0.196376686796184
0.0402 0.196382242320876
0.0402 0.196387797845568
0.0402 0.196393353370259
0.0402 0.196398908894951
0.0402 0.196404464419642
0.0402 0.196410019944334
0.0402 0.196415575469025
0.0402 0.196421130993717
0.0402 0.196426686518408
0.0402 0.1964322420431
0.0402 0.196437797567791
0.0402 0.196443353092483
0.0402 0.196448908617174
0.0402 0.196454464141866
0.0402 0.196460019666557
0.0402 0.196465575191249
0.0402 0.19647113071594
0.0402 0.196476686240632
0.0402 0.196482241765324
0.0402 0.196487797290015
0.0402 0.196493352814707
0.0402 0.196498908339398
0.0402 0.19650446386409
0.0402 0.196510019388781
0.0402 0.196515574913473
0.0402 0.196521130438164
0.0402 0.196526685962856
0.0402 0.196532241487547
0.0402 0.196537797012239
0.0402 0.19654335253693
0.0402 0.196548908061622
0.0402 0.196554463586313
0.0402 0.196560019111005
0.0402 0.196565574635696
0.0402 0.196571130160388
0.0402 0.19657668568508
0.0402 0.196582241209771
0.0402 0.196587796734463
0.0402 0.196593352259154
0.0402 0.196598907783846
0.0402 0.196604463308537
0.0402 0.196610018833229
0.0402 0.19661557435792
0.0402 0.196621129882612
0.0402 0.196626685407303
0.0402 0.196632240931995
0.0402 0.196637796456686
0.0402 0.196643351981378
0.0402 0.196648907506069
0.0402 0.196654463030761
0.0402 0.196660018555452
0.0402 0.196665574080144
0.0402 0.196671129604836
0.0402 0.196676685129527
0.0402 0.196682240654219
0.0402 0.19668779617891
0.0402 0.196693351703602
0.0402 0.196698907228293
0.0402 0.196704462752985
0.0402 0.196710018277676
0.0402 0.196715573802368
0.0402 0.196721129327059
0.0402 0.196726684851751
0.0402 0.196732240376442
0.0402 0.196737795901134
0.0402 0.196743351425825
0.0402 0.196748906950517
0.0402 0.196754462475209
0.0402 0.1967600179999
0.0402 0.196765573524592
0.0402 0.196771129049283
0.0402 0.196776684573975
0.0402 0.196782240098666
0.0402 0.196787795623358
0.0402 0.196793351148049
0.0402 0.196798906672741
0.0402 0.196804462197432
0.0402 0.196810017722124
0.0402 0.196815573246815
0.0402 0.196821128771507
0.0402 0.196826684296198
0.0402 0.19683223982089
0.0402 0.196837795345581
0.0402 0.196843350870273
0.0402 0.196848906394964
0.0402 0.196854461919656
0.0402 0.196860017444348
0.0402 0.196865572969039
0.0402 0.196871128493731
0.0402 0.196876684018422
0.0402 0.196882239543114
0.0402 0.196887795067805
0.0402 0.196893350592497
0.0402 0.196898906117188
0.0402 0.19690446164188
0.0402 0.196910017166571
0.0402 0.196915572691263
0.0402 0.196921128215954
0.0402 0.196926683740646
0.0402 0.196932239265337
0.0402 0.196937794790029
0.0402 0.19694335031472
0.0402 0.196948905839412
0.0402 0.196954461364104
0.0402 0.196960016888795
0.0402 0.196965572413487
0.0402 0.196971127938178
0.0402 0.19697668346287
0.0402 0.196982238987561
0.0402 0.196987794512253
0.0402 0.196993350036944
0.0402 0.196998905561636
0.0402 0.197004461086327
0.0402 0.197010016611019
0.0402 0.19701557213571
0.0402 0.197021127660402
0.0402 0.197026683185093
0.0402 0.197032238709785
0.0402 0.197037794234476
0.0402 0.197043349759168
0.0402 0.19704890528386
0.0402 0.197054460808551
0.0402 0.197060016333243
0.0402 0.197065571857934
0.0402 0.197071127382626
0.0402 0.197076682907317
0.0402 0.197082238432009
0.0402 0.1970877939567
0.0402 0.197093349481392
0.0402 0.197098905006083
0.0402 0.197104460530775
0.0402 0.197110016055466
0.0402 0.197115571580158
0.0402 0.197121127104849
0.0402 0.197126682629541
0.0402 0.197132238154233
0.0402 0.197137793678924
0.0402 0.197143349203616
0.0402 0.197148904728307
0.0402 0.197154460252999
0.0402 0.19716001577769
0.0402 0.197165571302382
0.0402 0.197171126827073
0.0402 0.197176682351765
0.0402 0.197182237876456
0.0402 0.197187793401148
0.0402 0.197193348925839
0.0402 0.197198904450531
0.0402 0.197204459975222
0.0402 0.197210015499914
0.0402 0.197215571024605
0.0402 0.197221126549297
0.0402 0.197226682073988
0.0402 0.19723223759868
0.0402 0.197237793123372
0.0402 0.197243348648063
0.0402 0.197248904172755
0.0402 0.197254459697446
0.0402 0.197260015222138
0.0402 0.197265570746829
0.0402 0.197271126271521
0.0402 0.197276681796212
0.0402 0.197282237320904
0.0402 0.197287792845595
0.0402 0.197293348370287
0.0402 0.197298903894978
0.0402 0.19730445941967
0.0402 0.197310014944361
0.0402 0.197315570469053
0.0402 0.197321125993744
0.0402 0.197326681518436
0.0402 0.197332237043128
0.0402 0.197337792567819
0.0402 0.197343348092511
0.0402 0.197348903617202
0.0402 0.197354459141894
0.0402 0.197360014666585
0.0402 0.197365570191277
0.0402 0.197371125715968
0.0402 0.19737668124066
0.0402 0.197382236765351
0.0402 0.197387792290043
0.0402 0.197393347814734
0.0402 0.197398903339426
0.0402 0.197404458864117
0.0402 0.197410014388809
0.0402 0.197415569913501
0.0402 0.197421125438192
0.0402 0.197426680962884
0.0402 0.197432236487575
0.0402 0.197437792012267
0.0402 0.197443347536958
0.0402 0.19744890306165
0.0402 0.197454458586341
0.0402 0.197460014111033
0.0402 0.197465569635724
0.0402 0.197471125160416
0.0402 0.197476680685107
0.0402 0.197482236209799
0.0402 0.19748779173449
0.0402 0.197493347259182
0.0402 0.197498902783873
0.0402 0.197504458308565
0.0402 0.197510013833256
0.0402 0.197515569357948
0.0402 0.19752112488264
0.0402 0.197526680407331
0.0402 0.197532235932023
0.0402 0.197537791456714
0.0402 0.197543346981406
0.0402 0.197548902506097
0.0402 0.197554458030789
0.0402 0.19756001355548
0.0402 0.197565569080172
0.0402 0.197571124604863
0.0402 0.197576680129555
0.0402 0.197582235654246
0.0402 0.197587791178938
0.0402 0.197593346703629
0.0402 0.197598902228321
0.0402 0.197604457753012
0.0402 0.197610013277704
0.0402 0.197615568802396
0.0402 0.197621124327087
0.0402 0.197626679851779
0.0402 0.19763223537647
0.0402 0.197637790901162
0.0402 0.197643346425853
0.0402 0.197648901950545
0.0402 0.197654457475236
0.0402 0.197660012999928
0.0402 0.197665568524619
0.0402 0.197671124049311
0.0402 0.197676679574002
0.0402 0.197682235098694
0.0402 0.197687790623385
0.0402 0.197693346148077
0.0402 0.197698901672768
0.0402 0.19770445719746
0.0402 0.197710012722152
0.0402 0.197715568246843
0.0402 0.197721123771535
0.0402 0.197726679296226
0.0402 0.197732234820918
0.0402 0.197737790345609
0.0402 0.197743345870301
0.0402 0.197748901394992
0.0402 0.197754456919684
0.0402 0.197760012444375
0.0402 0.197765567969067
0.0402 0.197771123493758
0.0402 0.19777667901845
0.0402 0.197782234543141
0.0402 0.197787790067833
0.0402 0.197793345592525
0.0402 0.197798901117216
0.0402 0.197804456641908
0.0402 0.197810012166599
0.0402 0.197815567691291
0.0402 0.197821123215982
0.0402 0.197826678740674
0.0402 0.197832234265365
0.0402 0.197837789790057
0.0402 0.197843345314748
0.0402 0.19784890083944
0.0402 0.197854456364131
0.0402 0.197860011888823
0.0402 0.197865567413514
0.0402 0.197871122938206
0.0402 0.197876678462897
0.0402 0.197882233987589
0.0402 0.19788778951228
0.0402 0.197893345036972
0.0402 0.197898900561664
0.0402 0.197904456086355
0.0402 0.197910011611047
0.0402 0.197915567135738
0.0402 0.19792112266043
0.0402 0.197926678185121
0.0402 0.197932233709813
0.0402 0.197937789234504
0.0402 0.197943344759196
0.0402 0.197948900283887
0.0402 0.197954455808579
0.0402 0.19796001133327
0.0402 0.197965566857962
0.0402 0.197971122382653
0.0402 0.197976677907345
0.0402 0.197982233432036
0.0402 0.197987788956728
0.0402 0.19799334448142
0.0402 0.197998900006111
0.0402 0.198004455530803
0.0402 0.198010011055494
0.0402 0.198015566580186
0.0402 0.198021122104877
0.0402 0.198026677629569
0.0402 0.19803223315426
0.0402 0.198037788678952
0.0402 0.198043344203643
0.0402 0.198048899728335
0.0402 0.198054455253026
0.0402 0.198060010777718
0.0402 0.198065566302409
0.0402 0.198071121827101
0.0402 0.198076677351793
0.0402 0.198082232876484
0.0402 0.198087788401176
0.0402 0.198093343925867
0.0402 0.198098899450559
0.0402 0.19810445497525
0.0402 0.198110010499942
0.0402 0.198115566024633
0.0402 0.198121121549325
0.0402 0.198126677074016
0.0402 0.198132232598708
0.0402 0.198137788123399
0.0402 0.198143343648091
0.0402 0.198148899172782
0.0402 0.198154454697474
0.0402 0.198160010222165
0.0402 0.198165565746857
0.0403 0.198171121271548
0.0403 0.19817667679624
0.0403 0.198182232320932
0.0403 0.198187787845623
0.0403 0.198193343370315
0.0403 0.198198898895006
0.0403 0.198204454419698
0.0403 0.198210009944389
0.0403 0.198215565469081
0.0403 0.198221120993772
0.0403 0.198226676518464
0.0403 0.198232232043155
0.0403 0.198237787567847
0.0403 0.198243343092538
0.0403 0.19824889861723
0.0403 0.198254454141921
0.0403 0.198260009666613
0.0403 0.198265565191305
0.0403 0.198271120715996
0.0403 0.198276676240688
0.0403 0.198282231765379
0.0403 0.198287787290071
0.0403 0.198293342814762
0.0403 0.198298898339454
0.0403 0.198304453864145
0.0403 0.198310009388837
0.0403 0.198315564913528
0.0403 0.19832112043822
0.0403 0.198326675962911
0.0403 0.198332231487603
0.0403 0.198337787012294
0.0403 0.198343342536986
0.0403 0.198348898061677
0.0403 0.198354453586369
0.0403 0.19836000911106
0.0403 0.198365564635752
0.0403 0.198371120160444
0.0403 0.198376675685135
0.0403 0.198382231209827
0.0403 0.198387786734518
0.0403 0.19839334225921
0.0403 0.198398897783901
0.0403 0.198404453308593
0.0403 0.198410008833284
0.0403 0.198415564357976
0.0403 0.198421119882667
0.0403 0.198426675407359
0.0403 0.19843223093205
0.0403 0.198437786456742
0.0403 0.198443341981433
0.0403 0.198448897506125
0.0403 0.198454453030817
0.0403 0.198460008555508
0.0403 0.1984655640802
0.0403 0.198471119604891
0.0403 0.198476675129583
0.0403 0.198482230654274
0.0403 0.198487786178966
0.0403 0.198493341703657
0.0403 0.198498897228349
0.0403 0.19850445275304
0.0403 0.198510008277732
0.0403 0.198515563802423
0.0403 0.198521119327115
0.0403 0.198526674851806
0.0403 0.198532230376498
0.0403 0.198537785901189
0.0403 0.198543341425881
0.0403 0.198548896950572
0.0403 0.198554452475264
0.0403 0.198560007999956
0.0403 0.198565563524647
0.0403 0.198571119049339
0.0403 0.19857667457403
0.0403 0.198582230098722
0.0403 0.198587785623413
0.0403 0.198593341148105
0.0403 0.198598896672796
0.0403 0.198604452197488
0.0403 0.198610007722179
0.0403 0.198615563246871
0.0403 0.198621118771562
0.0403 0.198626674296254
0.0403 0.198632229820945
0.0403 0.198637785345637
0.0403 0.198643340870329
0.0403 0.19864889639502
0.0403 0.198654451919712
0.0403 0.198660007444403
0.0403 0.198665562969095
0.0403 0.198671118493786
0.0403 0.198676674018478
0.0403 0.198682229543169
0.0403 0.198687785067861
0.0403 0.198693340592552
0.0403 0.198698896117244
0.0403 0.198704451641935
0.0403 0.198710007166627
0.0403 0.198715562691318
0.0403 0.19872111821601
0.0403 0.198726673740701
0.0403 0.198732229265393
0.0403 0.198737784790085
0.0403 0.198743340314776
0.0403 0.198748895839468
0.0403 0.198754451364159
0.0403 0.198760006888851
0.0403 0.198765562413542
0.0403 0.198771117938234
0.0403 0.198776673462925
0.0403 0.198782228987617
0.0403 0.198787784512308
0.0403 0.198793340037
0.0403 0.198798895561691
0.0403 0.198804451086383
0.0403 0.198810006611074
0.0403 0.198815562135766
0.0403 0.198821117660457
0.0403 0.198826673185149
0.0403 0.19883222870984
0.0403 0.198837784234532
0.0403 0.198843339759224
0.0403 0.198848895283915
0.0403 0.198854450808607
0.0403 0.198860006333298
0.0403 0.19886556185799
0.0403 0.198871117382681
0.0403 0.198876672907373
0.0403 0.198882228432064
0.0403 0.198887783956756
0.0403 0.198893339481447
0.0403 0.198898895006139
0.0403 0.19890445053083
0.0403 0.198910006055522
0.0403 0.198915561580213
0.0403 0.198921117104905
0.0403 0.198926672629597
0.0403 0.198932228154288
0.0403 0.19893778367898
0.0403 0.198943339203671
0.0403 0.198948894728363
0.0403 0.198954450253054
0.0403 0.198960005777746
0.0403 0.198965561302437
0.0403 0.198971116827129
0.0403 0.19897667235182
0.0403 0.198982227876512
0.0403 0.198987783401203
0.0403 0.198993338925895
0.0403 0.198998894450586
0.0403 0.199004449975278
0.0403 0.199010005499969
0.0403 0.199015561024661
0.0403 0.199021116549353
0.0403 0.199026672074044
0.0403 0.199032227598736
0.0403 0.199037783123427
0.0403 0.199043338648119
0.0403 0.19904889417281
0.0403 0.199054449697502
0.0403 0.199060005222193
0.0403 0.199065560746885
0.0403 0.199071116271576
0.0403 0.199076671796268
0.0403 0.199082227320959
0.0403 0.199087782845651
0.0403 0.199093338370342
0.0403 0.199098893895034
0.0403 0.199104449419725
0.0403 0.199110004944417
0.0403 0.199115560469109
0.0403 0.1991211159938
0.0403 0.199126671518492
0.0403 0.199132227043183
0.0403 0.199137782567875
0.0403 0.199143338092566
0.0403 0.199148893617258
0.0403 0.199154449141949
0.0403 0.199160004666641
0.0403 0.199165560191332
0.0403 0.199171115716024
0.0403 0.199176671240715
0.0403 0.199182226765407
0.0403 0.199187782290098
0.0403 0.19919333781479
0.0403 0.199198893339481
0.0403 0.199204448864173
0.0403 0.199210004388864
0.0403 0.199215559913556
0.0403 0.199221115438248
0.0403 0.199226670962939
0.0403 0.199232226487631
0.0403 0.199237782012322
0.0403 0.199243337537014
0.0403 0.199248893061705
0.0403 0.199254448586397
0.0403 0.199260004111088
0.0403 0.19926555963578
0.0403 0.199271115160471
0.0403 0.199276670685163
0.0403 0.199282226209854
0.0403 0.199287781734546
0.0403 0.199293337259237
0.0403 0.199298892783929
0.0403 0.199304448308621
0.0403 0.199310003833312
0.0403 0.199315559358004
0.0403 0.199321114882695
0.0403 0.199326670407387
0.0403 0.199332225932078
0.0403 0.19933778145677
0.0403 0.199343336981461
0.0403 0.199348892506153
0.0403 0.199354448030844
0.0403 0.199360003555536
0.0403 0.199365559080227
0.0403 0.199371114604919
0.0403 0.19937667012961
0.0403 0.199382225654302
0.0403 0.199387781178993
0.0403 0.199393336703685
0.0403 0.199398892228377
0.0403 0.199404447753068
0.0403 0.19941000327776
0.0403 0.199415558802451
0.0403 0.199421114327143
0.0403 0.199426669851834
0.0403 0.199432225376526
0.0403 0.199437780901217
0.0403 0.199443336425909
0.0403 0.1994488919506
0.0403 0.199454447475292
0.0403 0.199460002999983
0.0403 0.199465558524675
0.0403 0.199471114049366
0.0403 0.199476669574058
0.0403 0.199482225098749
0.0403 0.199487780623441
0.0403 0.199493336148133
0.0403 0.199498891672824
0.0403 0.199504447197516
0.0403 0.199510002722207
0.0403 0.199515558246899
0.0403 0.19952111377159
0.0403 0.199526669296282
0.0403 0.199532224820973
0.0403 0.199537780345665
0.0403 0.199543335870356
0.0403 0.199548891395048
0.0403 0.199554446919739
0.0403 0.199560002444431
0.0403 0.199565557969122
0.0403 0.199571113493814
0.0403 0.199576669018505
0.0403 0.199582224543197
0.0403 0.199587780067889
0.0403 0.19959333559258
0.0403 0.199598891117272
0.0403 0.199604446641963
0.0403 0.199610002166655
0.0403 0.199615557691346
0.0403 0.199621113216038
0.0403 0.199626668740729
0.0403 0.199632224265421
0.0403 0.199637779790112
0.0403 0.199643335314804
0.0403 0.199648890839495
0.0403 0.199654446364187
0.0403 0.199660001888878
0.0403 0.19966555741357
0.0403 0.199671112938261
0.0403 0.199676668462953
0.0403 0.199682223987645
0.0403 0.199687779512336
0.0403 0.199693335037028
0.0403 0.199698890561719
0.0403 0.199704446086411
0.0403 0.199710001611102
0.0403 0.199715557135794
0.0403 0.199721112660485
0.0403 0.199726668185177
0.0403 0.199732223709868
0.0403 0.19973777923456
0.0403 0.199743334759251
0.0403 0.199748890283943
0.0403 0.199754445808634
0.0403 0.199760001333326
0.0403 0.199765556858017
0.0403 0.199771112382709
0.0403 0.199776667907401
0.0403 0.199782223432092
0.0403 0.199787778956784
0.0403 0.199793334481475
0.0403 0.199798890006167
0.0403 0.199804445530858
0.0403 0.19981000105555
0.0403 0.199815556580241
0.0403 0.199821112104933
0.0403 0.199826667629624
0.0403 0.199832223154316
0.0403 0.199837778679007
0.0403 0.199843334203699
0.0403 0.19984888972839
0.0403 0.199854445253082
0.0403 0.199860000777773
0.0403 0.199865556302465
0.0403 0.199871111827157
0.0403 0.199876667351848
0.0403 0.19988222287654
0.0403 0.199887778401231
0.0403 0.199893333925923
0.0403 0.199898889450614
0.0403 0.199904444975306
0.0403 0.199910000499997
0.0403 0.199915556024689
0.0403 0.19992111154938
0.0403 0.199926667074072
0.0403 0.199932222598763
0.0403 0.199937778123455
0.0403 0.199943333648146
0.0403 0.199948889172838
0.0403 0.199954444697529
0.0403 0.199960000222221
0.0403 0.199965555746913
0.0403 0.199971111271604
0.0403 0.199976666796296
0.0403 0.199982222320987
0.0403 0.199987777845679
0.0403 0.19999333337037
0.0403 0.199998888895062
0.0403 0.200004444419753
0.0403 0.200009999944445
0.0403 0.200015555469136
0.0403 0.200021110993828
0.0403 0.200026666518519
0.0403 0.200032222043211
0.0403 0.200037777567902
0.0403 0.200043333092594
0.0403 0.200048888617285
0.0403 0.200054444141977
0.0403 0.200059999666669
0.0403 0.20006555519136
0.0403 0.200071110716052
0.0403 0.200076666240743
0.0403 0.200082221765435
0.0403 0.200087777290126
0.0403 0.200093332814818
0.0403 0.200098888339509
0.0403 0.200104443864201
0.0403 0.200109999388892
0.0403 0.200115554913584
0.0403 0.200121110438275
0.0403 0.200126665962967
0.0403 0.200132221487658
0.0403 0.20013777701235
0.0403 0.200143332537041
0.0403 0.200148888061733
0.0403 0.200154443586425
0.0403 0.200159999111116
0.0403 0.200165554635808
0.0403 0.200171110160499
0.0403 0.200176665685191
0.0403 0.200182221209882
0.0403 0.200187776734574
0.0403 0.200193332259265
0.0403 0.200198887783957
0.0403 0.200204443308648
0.0403 0.20020999883334
0.0403 0.200215554358031
0.0403 0.200221109882723
0.0403 0.200226665407414
0.0403 0.200232220932106
0.0403 0.200237776456797
0.0403 0.200243331981489
0.0403 0.200248887506181
0.0403 0.200254443030872
0.0403 0.200259998555564
0.0403 0.200265554080255
0.0403 0.200271109604947
0.0403 0.200276665129638
0.0403 0.20028222065433
0.0403 0.200287776179021
0.0403 0.200293331703713
0.0403 0.200298887228404
0.0403 0.200304442753096
0.0403 0.200309998277787
0.0403 0.200315553802479
0.0403 0.20032110932717
0.0403 0.200326664851862
0.0403 0.200332220376553
0.0403 0.200337775901245
0.0403 0.200343331425937
0.0404 0.200348886950628
0.0404 0.20035444247532
0.0404 0.200359998000011
0.0404 0.200365553524703
0.0404 0.200371109049394
0.0404 0.200376664574086
0.0404 0.200382220098777
0.0404 0.200387775623469
0.0404 0.20039333114816
0.0404 0.200398886672852
0.0404 0.200404442197543
0.0404 0.200409997722235
0.0404 0.200415553246926
0.0404 0.200421108771618
0.0404 0.200426664296309
0.0404 0.200432219821001
0.0404 0.200437775345693
0.0404 0.200443330870384
0.0404 0.200448886395076
0.0404 0.200454441919767
0.0404 0.200459997444459
0.0404 0.20046555296915
0.0404 0.200471108493842
0.0404 0.200476664018533
0.0404 0.200482219543225
0.0404 0.200487775067916
0.0404 0.200493330592608
0.0404 0.200498886117299
0.0404 0.200504441641991
0.0404 0.200509997166682
0.0404 0.200515552691374
0.0404 0.200521108216065
0.0404 0.200526663740757
0.0404 0.200532219265449
0.0404 0.20053777479014
0.0404 0.200543330314832
0.0404 0.200548885839523
0.0404 0.200554441364215
0.0404 0.200559996888906
0.0404 0.200565552413598
0.0404 0.200571107938289
0.0404 0.200576663462981
0.0404 0.200582218987672
0.0404 0.200587774512364
0.0404 0.200593330037055
0.0404 0.200598885561747
0.0404 0.200604441086438
0.0404 0.20060999661113
0.0404 0.200615552135821
0.0404 0.200621107660513
0.0404 0.200626663185205
0.0404 0.200632218709896
0.0404 0.200637774234588
0.0404 0.200643329759279
0.0404 0.200648885283971
0.0404 0.200654440808662
0.0404 0.200659996333354
0.0404 0.200665551858045
0.0404 0.200671107382737
0.0404 0.200676662907428
0.0404 0.20068221843212
0.0404 0.200687773956811
0.0404 0.200693329481503
0.0404 0.200698885006194
0.0404 0.200704440530886
0.0404 0.200709996055577
0.0404 0.200715551580269
0.0404 0.200721107104961
0.0404 0.200726662629652
0.0404 0.200732218154344
0.0404 0.200737773679035
0.0404 0.200743329203727
0.0404 0.200748884728418
0.0404 0.20075444025311
0.0404 0.200759995777801
0.0404 0.200765551302493
0.0404 0.200771106827184
0.0404 0.200776662351876
0.0404 0.200782217876567
0.0404 0.200787773401259
0.0404 0.20079332892595
0.0404 0.200798884450642
0.0404 0.200804439975333
0.0404 0.200809995500025
0.0404 0.200815551024717
0.0404 0.200821106549408
0.0404 0.2008266620741
0.0404 0.200832217598791
0.0404 0.200837773123483
0.0404 0.200843328648174
0.0404 0.200848884172866
0.0404 0.200854439697557
0.0404 0.200859995222249
0.0404 0.20086555074694
0.0404 0.200871106271632
0.0404 0.200876661796323
0.0404 0.200882217321015
0.0404 0.200887772845706
0.0404 0.200893328370398
0.0404 0.200898883895089
0.0404 0.200904439419781
0.0404 0.200909994944473
0.0404 0.200915550469164
0.0404 0.200921105993856
0.0404 0.200926661518547
0.0404 0.200932217043239
0.0404 0.20093777256793
0.0404 0.200943328092622
0.0404 0.200948883617313
0.0404 0.200954439142005
0.0404 0.200959994666696
0.0404 0.200965550191388
0.0404 0.200971105716079
0.0404 0.200976661240771
0.0404 0.200982216765462
0.0404 0.200987772290154
0.0404 0.200993327814845
0.0404 0.200998883339537
0.0404 0.201004438864229
0.0404 0.20100999438892
0.0404 0.201015549913612
0.0404 0.201021105438303
0.0404 0.201026660962995
0.0404 0.201032216487686
0.0404 0.201037772012378
0.0404 0.201043327537069
0.0404 0.201048883061761
0.0404 0.201054438586452
0.0404 0.201059994111144
0.0404 0.201065549635835
0.0404 0.201071105160527
0.0404 0.201076660685218
0.0404 0.20108221620991
0.0404 0.201087771734601
0.0404 0.201093327259293
0.0404 0.201098882783985
0.0404 0.201104438308676
0.0404 0.201109993833368
0.0404 0.201115549358059
0.0404 0.201121104882751
0.0404 0.201126660407442
0.0404 0.201132215932134
0.0404 0.201137771456825
0.0404 0.201143326981517
0.0404 0.201148882506208
0.0404 0.2011544380309
0.0404 0.201159993555591
0.0404 0.201165549080283
0.0404 0.201171104604974
0.0404 0.201176660129666
0.0404 0.201182215654357
0.0404 0.201187771179049
0.0404 0.201193326703741
0.0404 0.201198882228432
0.0404 0.201204437753124
0.0404 0.201209993277815
0.0404 0.201215548802507
0.0404 0.201221104327198
0.0404 0.20122665985189
0.0404 0.201232215376581
0.0404 0.201237770901273
0.0404 0.201243326425964
0.0404 0.201248881950656
0.0404 0.201254437475347
0.0404 0.201259993000039
0.0404 0.20126554852473
0.0404 0.201271104049422
0.0404 0.201276659574114
0.0404 0.201282215098805
0.0404 0.201287770623497
0.0404 0.201293326148188
0.0404 0.20129888167288
0.0404 0.201304437197571
0.0404 0.201309992722263
0.0404 0.201315548246954
0.0404 0.201321103771646
0.0404 0.201326659296337
0.0404 0.201332214821029
0.0404 0.20133777034572
0.0404 0.201343325870412
0.0404 0.201348881395103
0.0404 0.201354436919795
0.0404 0.201359992444486
0.0404 0.201365547969178
0.0404 0.201371103493869
0.0404 0.201376659018561
0.0404 0.201382214543253
0.0404 0.201387770067944
0.0404 0.201393325592636
0.0404 0.201398881117327
0.0404 0.201404436642019
0.0404 0.20140999216671
0.0404 0.201415547691402
0.0404 0.201421103216093
0.0404 0.201426658740785
0.0404 0.201432214265476
0.0404 0.201437769790168
0.0404 0.201443325314859
0.0404 0.201448880839551
0.0404 0.201454436364242
0.0404 0.201459991888934
0.0404 0.201465547413625
0.0404 0.201471102938317
0.0404 0.201476658463009
0.0404 0.2014822139877
0.0404 0.201487769512392
0.0404 0.201493325037083
0.0404 0.201498880561775
0.0404 0.201504436086466
0.0404 0.201509991611158
0.0404 0.201515547135849
0.0404 0.201521102660541
0.0404 0.201526658185232
0.0404 0.201532213709924
0.0404 0.201537769234615
0.0404 0.201543324759307
0.0404 0.201548880283998
0.0404 0.20155443580869
0.0404 0.201559991333381
0.0404 0.201565546858073
0.0404 0.201571102382765
0.0404 0.201576657907456
0.0404 0.201582213432148
0.0404 0.201587768956839
0.0404 0.201593324481531
0.0404 0.201598880006222
0.0404 0.201604435530914
0.0404 0.201609991055605
0.0404 0.201615546580297
0.0404 0.201621102104988
0.0404 0.20162665762968
0.0404 0.201632213154371
0.0404 0.201637768679063
0.0404 0.201643324203754
0.0404 0.201648879728446
0.0404 0.201654435253138
0.0404 0.201659990777829
0.0404 0.201665546302521
0.0404 0.201671101827212
0.0404 0.201676657351904
0.0404 0.201682212876595
0.0404 0.201687768401287
0.0404 0.201693323925978
0.0404 0.20169887945067
0.0404 0.201704434975361
0.0404 0.201709990500053
0.0404 0.201715546024744
0.0404 0.201721101549436
0.0404 0.201726657074127
0.0404 0.201732212598819
0.0404 0.20173776812351
0.0404 0.201743323648202
0.0404 0.201748879172893
0.0404 0.201754434697585
0.0404 0.201759990222277
0.0404 0.201765545746968
0.0404 0.20177110127166
0.0404 0.201776656796351
0.0404 0.201782212321043
0.0404 0.201787767845734
0.0404 0.201793323370426
0.0404 0.201798878895117
0.0404 0.201804434419809
0.0404 0.2018099899445
0.0404 0.201815545469192
0.0404 0.201821100993883
0.0404 0.201826656518575
0.0404 0.201832212043266
0.0404 0.201837767567958
0.0404 0.201843323092649
0.0404 0.201848878617341
0.0404 0.201854434142033
0.0404 0.201859989666724
0.0404 0.201865545191416
0.0404 0.201871100716107
0.0404 0.201876656240799
0.0404 0.20188221176549
0.0404 0.201887767290182
0.0404 0.201893322814873
0.0404 0.201898878339565
0.0404 0.201904433864256
0.0404 0.201909989388948
0.0404 0.201915544913639
0.0404 0.201921100438331
0.0404 0.201926655963022
0.0404 0.201932211487714
0.0404 0.201937767012406
0.0404 0.201943322537097
0.0404 0.201948878061789
0.0404 0.20195443358648
0.0404 0.201959989111172
0.0404 0.201965544635863
0.0404 0.201971100160555
0.0404 0.201976655685246
0.0404 0.201982211209938
0.0404 0.201987766734629
0.0404 0.201993322259321
0.0404 0.201998877784012
0.0404 0.202004433308704
0.0404 0.202009988833395
0.0404 0.202015544358087
0.0404 0.202021099882778
0.0404 0.20202665540747
0.0404 0.202032210932162
0.0404 0.202037766456853
0.0404 0.202043321981545
0.0404 0.202048877506236
0.0404 0.202054433030928
0.0404 0.202059988555619
0.0404 0.202065544080311
0.0404 0.202071099605002
0.0404 0.202076655129694
0.0404 0.202082210654385
0.0404 0.202087766179077
0.0404 0.202093321703768
0.0404 0.20209887722846
0.0404 0.202104432753151
0.0404 0.202109988277843
0.0404 0.202115543802534
0.0404 0.202121099327226
0.0404 0.202126654851917
0.0404 0.202132210376609
0.0404 0.202137765901301
0.0404 0.202143321425992
0.0404 0.202148876950684
0.0404 0.202154432475375
0.0404 0.202159988000067
0.0404 0.202165543524758
0.0404 0.20217109904945
0.0404 0.202176654574141
0.0404 0.202182210098833
0.0404 0.202187765623524
0.0404 0.202193321148216
0.0404 0.202198876672907
0.0404 0.202204432197599
0.0404 0.20220998772229
0.0404 0.202215543246982
0.0404 0.202221098771673
0.0404 0.202226654296365
0.0404 0.202232209821057
0.0404 0.202237765345748
0.0404 0.20224332087044
0.0404 0.202248876395131
0.0404 0.202254431919823
0.0404 0.202259987444514
0.0404 0.202265542969206
0.0404 0.202271098493897
0.0404 0.202276654018589
0.0404 0.20228220954328
0.0404 0.202287765067972
0.0404 0.202293320592663
0.0404 0.202298876117355
0.0404 0.202304431642046
0.0404 0.202309987166738
0.0404 0.20231554269143
0.0404 0.202321098216121
0.0404 0.202326653740813
0.0404 0.202332209265504
0.0404 0.202337764790196
0.0404 0.202343320314887
0.0404 0.202348875839579
0.0404 0.20235443136427
0.0404 0.202359986888962
0.0404 0.202365542413653
0.0404 0.202371097938345
0.0404 0.202376653463036
0.0404 0.202382208987728
0.0404 0.202387764512419
0.0404 0.202393320037111
0.0404 0.202398875561802
0.0404 0.202404431086494
0.0404 0.202409986611185
0.0404 0.202415542135877
0.0404 0.202421097660569
0.0404 0.20242665318526
0.0404 0.202432208709952
0.0404 0.202437764234643
0.0404 0.202443319759335
0.0404 0.202448875284026
0.0404 0.202454430808718
0.0404 0.202459986333409
0.0404 0.202465541858101
0.0404 0.202471097382792
0.0404 0.202476652907484
0.0404 0.202482208432175
0.0404 0.202487763956867
0.0404 0.202493319481558
0.0404 0.20249887500625
0.0404 0.202504430530941
0.0404 0.202509986055633
0.0404 0.202515541580325
0.0404 0.202521097105016
0.0404 0.202526652629708
0.0404 0.202532208154399
0.0404 0.202537763679091
0.0404 0.202543319203782
0.0404 0.202548874728474
0.0404 0.202554430253165
0.0404 0.202559985777857
0.0404 0.202565541302548
0.0404 0.20257109682724
0.0404 0.202576652351931
0.0404 0.202582207876623
0.0404 0.202587763401314
0.0404 0.202593318926006
0.0404 0.202598874450698
0.0404 0.202604429975389
0.0404 0.202609985500081
0.0404 0.202615541024772
0.0404 0.202621096549464
0.0404 0.202626652074155
0.0404 0.202632207598847
0.0404 0.202637763123538
0.0404 0.20264331864823
0.0404 0.202648874172921
0.0404 0.202654429697613
0.0404 0.202659985222304
0.0404 0.202665540746996
0.0404 0.202671096271687
0.0404 0.202676651796379
0.0404 0.20268220732107
0.0405 0.202687762845762
0.0405 0.202693318370454
0.0405 0.202698873895145
0.0405 0.202704429419837
0.0405 0.202709984944528
0.0405 0.20271554046922
0.0405 0.202721095993911
0.0405 0.202726651518603
0.0405 0.202732207043294
0.0405 0.202737762567986
0.0405 0.202743318092677
0.0405 0.202748873617369
0.0405 0.20275442914206
0.0405 0.202759984666752
0.0405 0.202765540191443
0.0405 0.202771095716135
0.0405 0.202776651240826
0.0405 0.202782206765518
0.0405 0.20278776229021
0.0405 0.202793317814901
0.0405 0.202798873339593
0.0405 0.202804428864284
0.0405 0.202809984388976
0.0405 0.202815539913667
0.0405 0.202821095438359
0.0405 0.20282665096305
0.0405 0.202832206487742
0.0405 0.202837762012433
0.0405 0.202843317537125
0.0405 0.202848873061816
0.0405 0.202854428586508
0.0405 0.202859984111199
0.0405 0.202865539635891
0.0405 0.202871095160582
0.0405 0.202876650685274
0.0405 0.202882206209965
0.0405 0.202887761734657
0.0405 0.202893317259349
0.0405 0.20289887278404
0.0405 0.202904428308732
0.0405 0.202909983833423
0.0405 0.202915539358115
0.0405 0.202921094882806
0.0405 0.202926650407498
0.0405 0.202932205932189
0.0405 0.202937761456881
0.0405 0.202943316981572
0.0405 0.202948872506264
0.0405 0.202954428030955
0.0405 0.202959983555647
0.0405 0.202965539080338
0.0405 0.20297109460503
0.0405 0.202976650129722
0.0405 0.202982205654413
0.0405 0.202987761179105
0.0405 0.202993316703796
0.0405 0.202998872228488
0.0405 0.203004427753179
0.0405 0.203009983277871
0.0405 0.203015538802562
0.0405 0.203021094327254
0.0405 0.203026649851945
0.0405 0.203032205376637
0.0405 0.203037760901328
0.0405 0.20304331642602
0.0405 0.203048871950711
0.0405 0.203054427475403
0.0405 0.203059983000094
0.0405 0.203065538524786
0.0405 0.203071094049477
0.0405 0.203076649574169
0.0405 0.203082205098861
0.0405 0.203087760623552
0.0405 0.203093316148244
0.0405 0.203098871672935
0.0405 0.203104427197627
0.0405 0.203109982722318
0.0405 0.20311553824701
0.0405 0.203121093771701
0.0405 0.203126649296393
0.0405 0.203132204821084
0.0405 0.203137760345776
0.0405 0.203143315870467
0.0405 0.203148871395159
0.0405 0.20315442691985
0.0405 0.203159982444542
0.0405 0.203165537969234
0.0405 0.203171093493925
0.0405 0.203176649018617
0.0405 0.203182204543308
0.0405 0.203187760068
0.0405 0.203193315592691
0.0405 0.203198871117383
0.0405 0.203204426642074
0.0405 0.203209982166766
0.0405 0.203215537691457
0.0405 0.203221093216149
0.0405 0.20322664874084
0.0405 0.203232204265532
0.0405 0.203237759790223
0.0405 0.203243315314915
0.0405 0.203248870839606
0.0405 0.203254426364298
0.0405 0.20325998188899
0.0405 0.203265537413681
0.0405 0.203271092938373
0.0405 0.203276648463064
0.0405 0.203282203987756
0.0405 0.203287759512447
0.0405 0.203293315037139
0.0405 0.20329887056183
0.0405 0.203304426086522
0.0405 0.203309981611213
0.0405 0.203315537135905
0.0405 0.203321092660596
0.0405 0.203326648185288
0.0405 0.203332203709979
0.0405 0.203337759234671
0.0405 0.203343314759362
0.0405 0.203348870284054
0.0405 0.203354425808746
0.0405 0.203359981333437
0.0405 0.203365536858129
0.0405 0.20337109238282
0.0405 0.203376647907512
0.0405 0.203382203432203
0.0405 0.203387758956895
0.0405 0.203393314481586
0.0405 0.203398870006278
0.0405 0.203404425530969
0.0405 0.203409981055661
0.0405 0.203415536580352
0.0405 0.203421092105044
0.0405 0.203426647629735
0.0405 0.203432203154427
0.0405 0.203437758679118
0.0405 0.20344331420381
0.0405 0.203448869728502
0.0405 0.203454425253193
0.0405 0.203459980777885
0.0405 0.203465536302576
0.0405 0.203471091827268
0.0405 0.203476647351959
0.0405 0.203482202876651
0.0405 0.203487758401342
0.0405 0.203493313926034
0.0405 0.203498869450725
0.0405 0.203504424975417
0.0405 0.203509980500108
0.0405 0.2035155360248
0.0405 0.203521091549491
0.0405 0.203526647074183
0.0405 0.203532202598874
0.0405 0.203537758123566
0.0405 0.203543313648258
0.0405 0.203548869172949
0.0405 0.203554424697641
0.0405 0.203559980222332
0.0405 0.203565535747024
0.0405 0.203571091271715
0.0405 0.203576646796407
0.0405 0.203582202321098
0.0405 0.20358775784579
0.0405 0.203593313370481
0.0405 0.203598868895173
0.0405 0.203604424419864
0.0405 0.203609979944556
0.0405 0.203615535469247
0.0405 0.203621090993939
0.0405 0.20362664651863
0.0405 0.203632202043322
0.0405 0.203637757568014
0.0405 0.203643313092705
0.0405 0.203648868617397
0.0405 0.203654424142088
0.0405 0.20365997966678
0.0405 0.203665535191471
0.0405 0.203671090716163
0.0405 0.203676646240854
0.0405 0.203682201765546
0.0405 0.203687757290237
0.0405 0.203693312814929
0.0405 0.20369886833962
0.0405 0.203704423864312
0.0405 0.203709979389003
0.0405 0.203715534913695
0.0405 0.203721090438386
0.0405 0.203726645963078
0.0405 0.20373220148777
0.0405 0.203737757012461
0.0405 0.203743312537153
0.0405 0.203748868061844
0.0405 0.203754423586536
0.0405 0.203759979111227
0.0405 0.203765534635919
0.0405 0.20377109016061
0.0405 0.203776645685302
0.0405 0.203782201209993
0.0405 0.203787756734685
0.0405 0.203793312259376
0.0405 0.203798867784068
0.0405 0.203804423308759
0.0405 0.203809978833451
0.0405 0.203815534358142
0.0405 0.203821089882834
0.0405 0.203826645407526
0.0405 0.203832200932217
0.0405 0.203837756456909
0.0405 0.2038433119816
0.0405 0.203848867506292
0.0405 0.203854423030983
0.0405 0.203859978555675
0.0405 0.203865534080366
0.0405 0.203871089605058
0.0405 0.203876645129749
0.0405 0.203882200654441
0.0405 0.203887756179132
0.0405 0.203893311703824
0.0405 0.203898867228515
0.0405 0.203904422753207
0.0405 0.203909978277898
0.0405 0.20391553380259
0.0405 0.203921089327282
0.0405 0.203926644851973
0.0405 0.203932200376665
0.0405 0.203937755901356
0.0405 0.203943311426048
0.0405 0.203948866950739
0.0405 0.203954422475431
0.0405 0.203959978000122
0.0405 0.203965533524814
0.0405 0.203971089049505
0.0405 0.203976644574197
0.0405 0.203982200098888
0.0405 0.20398775562358
0.0405 0.203993311148271
0.0405 0.203998866672963
0.0405 0.204004422197654
0.0405 0.204009977722346
0.0405 0.204015533247038
0.0405 0.204021088771729
0.0405 0.204026644296421
0.0405 0.204032199821112
0.0405 0.204037755345804
0.0405 0.204043310870495
0.0405 0.204048866395187
0.0405 0.204054421919878
0.0405 0.20405997744457
0.0405 0.204065532969261
0.0405 0.204071088493953
0.0405 0.204076644018644
0.0405 0.204082199543336
0.0405 0.204087755068027
0.0405 0.204093310592719
0.0405 0.20409886611741
0.0405 0.204104421642102
0.0405 0.204109977166794
0.0405 0.204115532691485
0.0405 0.204121088216177
0.0405 0.204126643740868
0.0405 0.20413219926556
0.0405 0.204137754790251
0.0405 0.204143310314943
0.0405 0.204148865839634
0.0405 0.204154421364326
0.0405 0.204159976889017
0.0405 0.204165532413709
0.0405 0.2041710879384
0.0405 0.204176643463092
0.0405 0.204182198987783
0.0405 0.204187754512475
0.0405 0.204193310037166
0.0405 0.204198865561858
0.0405 0.20420442108655
0.0405 0.204209976611241
0.0405 0.204215532135933
0.0405 0.204221087660624
0.0405 0.204226643185316
0.0405 0.204232198710007
0.0405 0.204237754234699
0.0405 0.20424330975939
0.0405 0.204248865284082
0.0405 0.204254420808773
0.0405 0.204259976333465
0.0405 0.204265531858156
0.0405 0.204271087382848
0.0405 0.204276642907539
0.0405 0.204282198432231
0.0405 0.204287753956923
0.0405 0.204293309481614
0.0405 0.204298865006306
0.0405 0.204304420530997
0.0405 0.204309976055689
0.0405 0.20431553158038
0.0405 0.204321087105072
0.0405 0.204326642629763
0.0405 0.204332198154455
0.0405 0.204337753679146
0.0405 0.204343309203838
0.0405 0.204348864728529
0.0405 0.204354420253221
0.0405 0.204359975777912
0.0405 0.204365531302604
0.0405 0.204371086827295
0.0405 0.204376642351987
0.0405 0.204382197876678
0.0405 0.20438775340137
0.0405 0.204393308926062
0.0405 0.204398864450753
0.0405 0.204404419975445
0.0405 0.204409975500136
0.0405 0.204415531024828
0.0405 0.204421086549519
0.0405 0.204426642074211
0.0405 0.204432197598902
0.0405 0.204437753123594
0.0405 0.204443308648285
0.0405 0.204448864172977
0.0405 0.204454419697668
0.0405 0.20445997522236
0.0405 0.204465530747051
0.0405 0.204471086271743
0.0405 0.204476641796434
0.0405 0.204482197321126
0.0405 0.204487752845818
0.0405 0.204493308370509
0.0405 0.204498863895201
0.0405 0.204504419419892
0.0405 0.204509974944584
0.0405 0.204515530469275
0.0405 0.204521085993967
0.0405 0.204526641518658
0.0405 0.20453219704335
0.0405 0.204537752568041
0.0405 0.204543308092733
0.0405 0.204548863617424
0.0405 0.204554419142116
0.0405 0.204559974666807
0.0405 0.204565530191499
0.0405 0.20457108571619
0.0405 0.204576641240882
0.0405 0.204582196765574
0.0405 0.204587752290265
0.0405 0.204593307814957
0.0405 0.204598863339648
0.0405 0.20460441886434
0.0405 0.204609974389031
0.0405 0.204615529913723
0.0405 0.204621085438414
0.0405 0.204626640963106
0.0405 0.204632196487797
0.0405 0.204637752012489
0.0405 0.20464330753718
0.0405 0.204648863061872
0.0405 0.204654418586563
0.0405 0.204659974111255
0.0405 0.204665529635946
0.0405 0.204671085160638
0.0405 0.20467664068533
0.0405 0.204682196210021
0.0405 0.204687751734713
0.0405 0.204693307259404
0.0405 0.204698862784096
0.0405 0.204704418308787
0.0405 0.204709973833479
0.0405 0.20471552935817
0.0405 0.204721084882862
0.0405 0.204726640407553
0.0405 0.204732195932245
0.0405 0.204737751456936
0.0405 0.204743306981628
0.0405 0.204748862506319
0.0405 0.204754418031011
0.0405 0.204759973555702
0.0405 0.204765529080394
0.0405 0.204771084605086
0.0405 0.204776640129777
0.0405 0.204782195654469
0.0405 0.20478775117916
0.0405 0.204793306703852
0.0405 0.204798862228543
0.0405 0.204804417753235
0.0405 0.204809973277926
0.0405 0.204815528802618
0.0405 0.204821084327309
0.0405 0.204826639852001
0.0405 0.204832195376692
0.0405 0.204837750901384
0.0405 0.204843306426075
0.0405 0.204848861950767
0.0405 0.204854417475458
0.0405 0.20485997300015
0.0405 0.204865528524842
0.0405 0.204871084049533
0.0405 0.204876639574225
0.0405 0.204882195098916
0.0405 0.204887750623608
0.0405 0.204893306148299
0.0405 0.204898861672991
0.0405 0.204904417197682
0.0405 0.204909972722374
0.0405 0.204915528247065
0.0405 0.204921083771757
0.0405 0.204926639296448
0.0405 0.20493219482114
0.0405 0.204937750345831
0.0405 0.204943305870523
0.0405 0.204948861395215
0.0405 0.204954416919906
0.0405 0.204959972444598
0.0405 0.204965527969289
0.0405 0.204971083493981
0.0405 0.204976639018672
0.0405 0.204982194543364
0.0405 0.204987750068055
0.0405 0.204993305592747
0.0405 0.204998861117438
0.0405 0.20500441664213
0.0405 0.205009972166821
0.0405 0.205015527691513
0.0405 0.205021083216204
0.0405 0.205026638740896
0.0405 0.205032194265587
0.0405 0.205037749790279
0.0405 0.20504330531497
0.0405 0.205048860839662
0.0405 0.205054416364354
0.0405 0.205059971889045
0.0405 0.205065527413737
0.0405 0.205071082938428
0.0405 0.20507663846312
0.0405 0.205082193987811
0.0405 0.205087749512503
0.0405 0.205093305037194
0.0405 0.205098860561886
0.0405 0.205104416086577
0.0405 0.205109971611269
0.0405 0.20511552713596
0.0405 0.205121082660652
0.0405 0.205126638185343
0.0405 0.205132193710035
0.0405 0.205137749234726
0.0405 0.205143304759418
0.0405 0.20514886028411
0.0405 0.205154415808801
0.0405 0.205159971333493
0.0405 0.205165526858184
0.0405 0.205171082382876
0.0405 0.205176637907567
0.0405 0.205182193432259
0.0405 0.20518774895695
0.0405 0.205193304481642
0.0405 0.205198860006333
0.0405 0.205204415531025
0.0405 0.205209971055716
0.0405 0.205215526580408
0.0406 0.205221082105099
0.0406 0.205226637629791
0.0406 0.205232193154482
0.0406 0.205237748679174
0.0406 0.205243304203866
0.0406 0.205248859728557
0.0406 0.205254415253249
0.0406 0.20525997077794
0.0406 0.205265526302632
0.0406 0.205271081827323
0.0406 0.205276637352015
0.0406 0.205282192876706
0.0406 0.205287748401398
0.0406 0.205293303926089
0.0406 0.205298859450781
0.0406 0.205304414975472
0.0406 0.205309970500164
0.0406 0.205315526024855
0.0406 0.205321081549547
0.0406 0.205326637074238
0.0406 0.20533219259893
0.0406 0.205337748123622
0.0406 0.205343303648313
0.0406 0.205348859173005
0.0406 0.205354414697696
0.0406 0.205359970222388
0.0406 0.205365525747079
0.0406 0.205371081271771
0.0406 0.205376636796462
0.0406 0.205382192321154
0.0406 0.205387747845845
0.0406 0.205393303370537
0.0406 0.205398858895228
0.0406 0.20540441441992
0.0406 0.205409969944611
0.0406 0.205415525469303
0.0406 0.205421080993994
0.0406 0.205426636518686
0.0406 0.205432192043378
0.0406 0.205437747568069
0.0406 0.205443303092761
0.0406 0.205448858617452
0.0406 0.205454414142144
0.0406 0.205459969666835
0.0406 0.205465525191527
0.0406 0.205471080716218
0.0406 0.20547663624091
0.0406 0.205482191765601
0.0406 0.205487747290293
0.0406 0.205493302814984
0.0406 0.205498858339676
0.0406 0.205504413864367
0.0406 0.205509969389059
0.0406 0.20551552491375
0.0406 0.205521080438442
0.0406 0.205526635963134
0.0406 0.205532191487825
0.0406 0.205537747012517
0.0406 0.205543302537208
0.0406 0.2055488580619
0.0406 0.205554413586591
0.0406 0.205559969111283
0.0406 0.205565524635974
0.0406 0.205571080160666
0.0406 0.205576635685357
0.0406 0.205582191210049
0.0406 0.20558774673474
0.0406 0.205593302259432
0.0406 0.205598857784123
0.0406 0.205604413308815
0.0406 0.205609968833507
0.0406 0.205615524358198
0.0406 0.20562107988289
0.0406 0.205626635407581
0.0406 0.205632190932273
0.0406 0.205637746456964
0.0406 0.205643301981656
0.0406 0.205648857506347
0.0406 0.205654413031039
0.0406 0.20565996855573
0.0406 0.205665524080422
0.0406 0.205671079605113
0.0406 0.205676635129805
0.0406 0.205682190654496
0.0406 0.205687746179188
0.0406 0.205693301703879
0.0406 0.205698857228571
0.0406 0.205704412753262
0.0406 0.205709968277954
0.0406 0.205715523802646
0.0406 0.205721079327337
0.0406 0.205726634852029
0.0406 0.20573219037672
0.0406 0.205737745901412
0.0406 0.205743301426103
0.0406 0.205748856950795
0.0406 0.205754412475486
0.0406 0.205759968000178
0.0406 0.205765523524869
0.0406 0.205771079049561
0.0406 0.205776634574252
0.0406 0.205782190098944
0.0406 0.205787745623635
0.0406 0.205793301148327
0.0406 0.205798856673019
0.0406 0.20580441219771
0.0406 0.205809967722402
0.0406 0.205815523247093
0.0406 0.205821078771785
0.0406 0.205826634296476
0.0406 0.205832189821168
0.0406 0.205837745345859
0.0406 0.205843300870551
0.0406 0.205848856395242
0.0406 0.205854411919934
0.0406 0.205859967444625
0.0406 0.205865522969317
0.0406 0.205871078494008
0.0406 0.2058766340187
0.0406 0.205882189543391
0.0406 0.205887745068083
0.0406 0.205893300592774
0.0406 0.205898856117466
0.0406 0.205904411642158
0.0406 0.205909967166849
0.0406 0.205915522691541
0.0406 0.205921078216232
0.0406 0.205926633740924
0.0406 0.205932189265615
0.0406 0.205937744790307
0.0406 0.205943300314998
0.0406 0.20594885583969
0.0406 0.205954411364381
0.0406 0.205959966889073
0.0406 0.205965522413764
0.0406 0.205971077938456
0.0406 0.205976633463147
0.0406 0.205982188987839
0.0406 0.20598774451253
0.0406 0.205993300037222
0.0406 0.205998855561914
0.0406 0.206004411086605
0.0406 0.206009966611297
0.0406 0.206015522135988
0.0406 0.20602107766068
0.0406 0.206026633185371
0.0406 0.206032188710063
0.0406 0.206037744234754
0.0406 0.206043299759446
0.0406 0.206048855284137
0.0406 0.206054410808829
0.0406 0.20605996633352
0.0406 0.206065521858212
0.0406 0.206071077382903
0.0406 0.206076632907595
0.0406 0.206082188432286
0.0406 0.206087743956978
0.0406 0.20609329948167
0.0406 0.206098855006361
0.0406 0.206104410531053
0.0406 0.206109966055744
0.0406 0.206115521580436
0.0406 0.206121077105127
0.0406 0.206126632629819
0.0406 0.20613218815451
0.0406 0.206137743679202
0.0406 0.206143299203893
0.0406 0.206148854728585
0.0406 0.206154410253276
0.0406 0.206159965777968
0.0406 0.206165521302659
0.0406 0.206171076827351
0.0406 0.206176632352043
0.0406 0.206182187876734
0.0406 0.206187743401426
0.0406 0.206193298926117
0.0406 0.206198854450809
0.0406 0.2062044099755
0.0406 0.206209965500192
0.0406 0.206215521024883
0.0406 0.206221076549575
0.0406 0.206226632074266
0.0406 0.206232187598958
0.0406 0.206237743123649
0.0406 0.206243298648341
0.0406 0.206248854173032
0.0406 0.206254409697724
0.0406 0.206259965222415
0.0406 0.206265520747107
0.0406 0.206271076271799
0.0406 0.20627663179649
0.0406 0.206282187321182
0.0406 0.206287742845873
0.0406 0.206293298370565
0.0406 0.206298853895256
0.0406 0.206304409419948
0.0406 0.206309964944639
0.0406 0.206315520469331
0.0406 0.206321075994022
0.0406 0.206326631518714
0.0406 0.206332187043405
0.0406 0.206337742568097
0.0406 0.206343298092788
0.0406 0.20634885361748
0.0406 0.206354409142171
0.0406 0.206359964666863
0.0406 0.206365520191554
0.0406 0.206371075716246
0.0406 0.206376631240938
0.0406 0.206382186765629
0.0406 0.206387742290321
0.0406 0.206393297815012
0.0406 0.206398853339704
0.0406 0.206404408864395
0.0406 0.206409964389087
0.0406 0.206415519913778
0.0406 0.20642107543847
0.0406 0.206426630963161
0.0406 0.206432186487853
0.0406 0.206437742012544
0.0406 0.206443297537236
0.0406 0.206448853061927
0.0406 0.206454408586619
0.0406 0.206459964111311
0.0406 0.206465519636002
0.0406 0.206471075160694
0.0406 0.206476630685385
0.0406 0.206482186210077
0.0406 0.206487741734768
0.0406 0.20649329725946
0.0406 0.206498852784151
0.0406 0.206504408308843
0.0406 0.206509963833534
0.0406 0.206515519358226
0.0406 0.206521074882917
0.0406 0.206526630407609
0.0406 0.2065321859323
0.0406 0.206537741456992
0.0406 0.206543296981683
0.0406 0.206548852506375
0.0406 0.206554408031067
0.0406 0.206559963555758
0.0406 0.20656551908045
0.0406 0.206571074605141
0.0406 0.206576630129833
0.0406 0.206582185654524
0.0406 0.206587741179216
0.0406 0.206593296703907
0.0406 0.206598852228599
0.0406 0.20660440775329
0.0406 0.206609963277982
0.0406 0.206615518802673
0.0406 0.206621074327365
0.0406 0.206626629852056
0.0406 0.206632185376748
0.0406 0.206637740901439
0.0406 0.206643296426131
0.0406 0.206648851950822
0.0406 0.206654407475514
0.0406 0.206659963000206
0.0406 0.206665518524897
0.0406 0.206671074049589
0.0406 0.20667662957428
0.0406 0.206682185098972
0.0406 0.206687740623663
0.0406 0.206693296148355
0.0406 0.206698851673046
0.0406 0.206704407197738
0.0406 0.206709962722429
0.0406 0.206715518247121
0.0406 0.206721073771812
0.0406 0.206726629296504
0.0406 0.206732184821195
0.0406 0.206737740345887
0.0406 0.206743295870578
0.0406 0.20674885139527
0.0406 0.206754406919962
0.0406 0.206759962444653
0.0406 0.206765517969345
0.0406 0.206771073494036
0.0406 0.206776629018728
0.0406 0.206782184543419
0.0406 0.206787740068111
0.0406 0.206793295592802
0.0406 0.206798851117494
0.0406 0.206804406642185
0.0406 0.206809962166877
0.0406 0.206815517691568
0.0406 0.20682107321626
0.0406 0.206826628740951
0.0406 0.206832184265643
0.0406 0.206837739790335
0.0406 0.206843295315026
0.0406 0.206848850839718
0.0406 0.206854406364409
0.0406 0.206859961889101
0.0406 0.206865517413792
0.0406 0.206871072938484
0.0406 0.206876628463175
0.0406 0.206882183987867
0.0406 0.206887739512558
0.0406 0.20689329503725
0.0406 0.206898850561941
0.0406 0.206904406086633
0.0406 0.206909961611324
0.0406 0.206915517136016
0.0406 0.206921072660707
0.0406 0.206926628185399
0.0406 0.206932183710091
0.0406 0.206937739234782
0.0406 0.206943294759474
0.0406 0.206948850284165
0.0406 0.206954405808857
0.0406 0.206959961333548
0.0406 0.20696551685824
0.0406 0.206971072382931
0.0406 0.206976627907623
0.0406 0.206982183432314
0.0406 0.206987738957006
0.0406 0.206993294481697
0.0406 0.206998850006389
0.0406 0.20700440553108
0.0406 0.207009961055772
0.0406 0.207015516580463
0.0406 0.207021072105155
0.0406 0.207026627629846
0.0406 0.207032183154538
0.0406 0.20703773867923
0.0406 0.207043294203921
0.0406 0.207048849728613
0.0406 0.207054405253304
0.0406 0.207059960777996
0.0406 0.207065516302687
0.0406 0.207071071827379
0.0406 0.20707662735207
0.0406 0.207082182876762
0.0406 0.207087738401453
0.0406 0.207093293926145
0.0406 0.207098849450836
0.0406 0.207104404975528
0.0406 0.207109960500219
0.0406 0.207115516024911
0.0406 0.207121071549603
0.0406 0.207126627074294
0.0406 0.207132182598986
0.0406 0.207137738123677
0.0406 0.207143293648369
0.0406 0.20714884917306
0.0406 0.207154404697752
0.0406 0.207159960222443
0.0406 0.207165515747135
0.0406 0.207171071271826
0.0406 0.207176626796518
0.0406 0.207182182321209
0.0406 0.207187737845901
0.0406 0.207193293370592
0.0406 0.207198848895284
0.0406 0.207204404419975
0.0406 0.207209959944667
0.0406 0.207215515469359
0.0406 0.20722107099405
0.0406 0.207226626518742
0.0406 0.207232182043433
0.0406 0.207237737568125
0.0406 0.207243293092816
0.0406 0.207248848617508
0.0406 0.207254404142199
0.0406 0.207259959666891
0.0406 0.207265515191582
0.0406 0.207271070716274
0.0406 0.207276626240965
0.0406 0.207282181765657
0.0406 0.207287737290348
0.0406 0.20729329281504
0.0406 0.207298848339731
0.0406 0.207304403864423
0.0406 0.207309959389115
0.0406 0.207315514913806
0.0406 0.207321070438498
0.0406 0.207326625963189
0.0406 0.207332181487881
0.0406 0.207337737012572
0.0406 0.207343292537264
0.0406 0.207348848061955
0.0406 0.207354403586647
0.0406 0.207359959111338
0.0406 0.20736551463603
0.0406 0.207371070160721
0.0406 0.207376625685413
0.0406 0.207382181210104
0.0406 0.207387736734796
0.0406 0.207393292259487
0.0406 0.207398847784179
0.0406 0.20740440330887
0.0406 0.207409958833562
0.0406 0.207415514358254
0.0406 0.207421069882945
0.0406 0.207426625407637
0.0406 0.207432180932328
0.0406 0.20743773645702
0.0406 0.207443291981711
0.0406 0.207448847506403
0.0406 0.207454403031094
0.0406 0.207459958555786
0.0406 0.207465514080477
0.0406 0.207471069605169
0.0406 0.20747662512986
0.0406 0.207482180654552
0.0406 0.207487736179243
0.0406 0.207493291703935
0.0406 0.207498847228627
0.0406 0.207504402753318
0.0406 0.20750995827801
0.0406 0.207515513802701
0.0406 0.207521069327393
0.0406 0.207526624852084
0.0406 0.207532180376776
0.0406 0.207537735901467
0.0406 0.207543291426159
0.0406 0.20754884695085
0.0406 0.207554402475542
0.0406 0.207559958000233
0.0406 0.207565513524925
0.0406 0.207571069049616
0.0406 0.207576624574308
0.0406 0.207582180098999
0.0407 0.207587735623691
0.0407 0.207593291148383
0.0407 0.207598846673074
0.0407 0.207604402197766
0.0407 0.207609957722457
0.0407 0.207615513247149
0.0407 0.20762106877184
0.0407 0.207626624296532
0.0407 0.207632179821223
0.0407 0.207637735345915
0.0407 0.207643290870606
0.0407 0.207648846395298
0.0407 0.207654401919989
0.0407 0.207659957444681
0.0407 0.207665512969372
0.0407 0.207671068494064
0.0407 0.207676624018755
0.0407 0.207682179543447
0.0407 0.207687735068139
0.0407 0.20769329059283
0.0407 0.207698846117522
0.0407 0.207704401642213
0.0407 0.207709957166905
0.0407 0.207715512691596
0.0407 0.207721068216288
0.0407 0.207726623740979
0.0407 0.207732179265671
0.0407 0.207737734790362
0.0407 0.207743290315054
0.0407 0.207748845839745
0.0407 0.207754401364437
0.0407 0.207759956889128
0.0407 0.20776551241382
0.0407 0.207771067938511
0.0407 0.207776623463203
0.0407 0.207782178987895
0.0407 0.207787734512586
0.0407 0.207793290037278
0.0407 0.207798845561969
0.0407 0.207804401086661
0.0407 0.207809956611352
0.0407 0.207815512136044
0.0407 0.207821067660735
0.0407 0.207826623185427
0.0407 0.207832178710118
0.0407 0.20783773423481
0.0407 0.207843289759501
0.0407 0.207848845284193
0.0407 0.207854400808884
0.0407 0.207859956333576
0.0407 0.207865511858267
0.0407 0.207871067382959
0.0407 0.207876622907651
0.0407 0.207882178432342
0.0407 0.207887733957034
0.0407 0.207893289481725
0.0407 0.207898845006417
0.0407 0.207904400531108
0.0407 0.2079099560558
0.0407 0.207915511580491
0.0407 0.207921067105183
0.0407 0.207926622629874
0.0407 0.207932178154566
0.0407 0.207937733679257
0.0407 0.207943289203949
0.0407 0.20794884472864
0.0407 0.207954400253332
0.0407 0.207959955778023
0.0407 0.207965511302715
0.0407 0.207971066827407
0.0407 0.207976622352098
0.0407 0.20798217787679
0.0407 0.207987733401481
0.0407 0.207993288926173
0.0407 0.207998844450864
0.0407 0.208004399975556
0.0407 0.208009955500247
0.0407 0.208015511024939
0.0407 0.20802106654963
0.0407 0.208026622074322
0.0407 0.208032177599013
0.0407 0.208037733123705
0.0407 0.208043288648396
0.0407 0.208048844173088
0.0407 0.208054399697779
0.0407 0.208059955222471
0.0407 0.208065510747163
0.0407 0.208071066271854
0.0407 0.208076621796546
0.0407 0.208082177321237
0.0407 0.208087732845929
0.0407 0.20809328837062
0.0407 0.208098843895312
0.0407 0.208104399420003
0.0407 0.208109954944695
0.0407 0.208115510469386
0.0407 0.208121065994078
0.0407 0.208126621518769
0.0407 0.208132177043461
0.0407 0.208137732568152
0.0407 0.208143288092844
0.0407 0.208148843617535
0.0407 0.208154399142227
0.0407 0.208159954666919
0.0407 0.20816551019161
0.0407 0.208171065716302
0.0407 0.208176621240993
0.0407 0.208182176765685
0.0407 0.208187732290376
0.0407 0.208193287815068
0.0407 0.208198843339759
0.0407 0.208204398864451
0.0407 0.208209954389142
0.0407 0.208215509913834
0.0407 0.208221065438525
0.0407 0.208226620963217
0.0407 0.208232176487908
0.0407 0.2082377320126
0.0407 0.208243287537291
0.0407 0.208248843061983
0.0407 0.208254398586675
0.0407 0.208259954111366
0.0407 0.208265509636058
0.0407 0.208271065160749
0.0407 0.208276620685441
0.0407 0.208282176210132
0.0407 0.208287731734824
0.0407 0.208293287259515
0.0407 0.208298842784207
0.0407 0.208304398308898
0.0407 0.20830995383359
0.0407 0.208315509358281
0.0407 0.208321064882973
0.0407 0.208326620407664
0.0407 0.208332175932356
0.0407 0.208337731457047
0.0407 0.208343286981739
0.0407 0.208348842506431
0.0407 0.208354398031122
0.0407 0.208359953555814
0.0407 0.208365509080505
0.0407 0.208371064605197
0.0407 0.208376620129888
0.0407 0.20838217565458
0.0407 0.208387731179271
0.0407 0.208393286703963
0.0407 0.208398842228654
0.0407 0.208404397753346
0.0407 0.208409953278037
0.0407 0.208415508802729
0.0407 0.20842106432742
0.0407 0.208426619852112
0.0407 0.208432175376803
0.0407 0.208437730901495
0.0407 0.208443286426187
0.0407 0.208448841950878
0.0407 0.20845439747557
0.0407 0.208459953000261
0.0407 0.208465508524953
0.0407 0.208471064049644
0.0407 0.208476619574336
0.0407 0.208482175099027
0.0407 0.208487730623719
0.0407 0.20849328614841
0.0407 0.208498841673102
0.0407 0.208504397197793
0.0407 0.208509952722485
0.0407 0.208515508247176
0.0407 0.208521063771868
0.0407 0.208526619296559
0.0407 0.208532174821251
0.0407 0.208537730345943
0.0407 0.208543285870634
0.0407 0.208548841395326
0.0407 0.208554396920017
0.0407 0.208559952444709
0.0407 0.2085655079694
0.0407 0.208571063494092
0.0407 0.208576619018783
0.0407 0.208582174543475
0.0407 0.208587730068166
0.0407 0.208593285592858
0.0407 0.208598841117549
0.0407 0.208604396642241
0.0407 0.208609952166932
0.0407 0.208615507691624
0.0407 0.208621063216315
0.0407 0.208626618741007
0.0407 0.208632174265699
0.0407 0.20863772979039
0.0407 0.208643285315082
0.0407 0.208648840839773
0.0407 0.208654396364465
0.0407 0.208659951889156
0.0407 0.208665507413848
0.0407 0.208671062938539
0.0407 0.208676618463231
0.0407 0.208682173987922
0.0407 0.208687729512614
0.0407 0.208693285037305
0.0407 0.208698840561997
0.0407 0.208704396086688
0.0407 0.20870995161138
0.0407 0.208715507136071
0.0407 0.208721062660763
0.0407 0.208726618185455
0.0407 0.208732173710146
0.0407 0.208737729234838
0.0407 0.208743284759529
0.0407 0.208748840284221
0.0407 0.208754395808912
0.0407 0.208759951333604
0.0407 0.208765506858295
0.0407 0.208771062382987
0.0407 0.208776617907678
0.0407 0.20878217343237
0.0407 0.208787728957061
0.0407 0.208793284481753
0.0407 0.208798840006444
0.0407 0.208804395531136
0.0407 0.208809951055828
0.0407 0.208815506580519
0.0407 0.208821062105211
0.0407 0.208826617629902
0.0407 0.208832173154594
0.0407 0.208837728679285
0.0407 0.208843284203977
0.0407 0.208848839728668
0.0407 0.20885439525336
0.0407 0.208859950778051
0.0407 0.208865506302743
0.0407 0.208871061827434
0.0407 0.208876617352126
0.0407 0.208882172876817
0.0407 0.208887728401509
0.0407 0.2088932839262
0.0407 0.208898839450892
0.0407 0.208904394975583
0.0407 0.208909950500275
0.0407 0.208915506024967
0.0407 0.208921061549658
0.0407 0.20892661707435
0.0407 0.208932172599041
0.0407 0.208937728123733
0.0407 0.208943283648424
0.0407 0.208948839173116
0.0407 0.208954394697807
0.0407 0.208959950222499
0.0407 0.20896550574719
0.0407 0.208971061271882
0.0407 0.208976616796573
0.0407 0.208982172321265
0.0407 0.208987727845956
0.0407 0.208993283370648
0.0407 0.208998838895339
0.0407 0.209004394420031
0.0407 0.209009949944723
0.0407 0.209015505469414
0.0407 0.209021060994106
0.0407 0.209026616518797
0.0407 0.209032172043489
0.0407 0.20903772756818
0.0407 0.209043283092872
0.0407 0.209048838617563
0.0407 0.209054394142255
0.0407 0.209059949666946
0.0407 0.209065505191638
0.0407 0.209071060716329
0.0407 0.209076616241021
0.0407 0.209082171765712
0.0407 0.209087727290404
0.0407 0.209093282815095
0.0407 0.209098838339787
0.0407 0.209104393864479
0.0407 0.20910994938917
0.0407 0.209115504913862
0.0407 0.209121060438553
0.0407 0.209126615963245
0.0407 0.209132171487936
0.0407 0.209137727012628
0.0407 0.209143282537319
0.0407 0.209148838062011
0.0407 0.209154393586702
0.0407 0.209159949111394
0.0407 0.209165504636085
0.0407 0.209171060160777
0.0407 0.209176615685468
0.0407 0.20918217121016
0.0407 0.209187726734852
0.0407 0.209193282259543
0.0407 0.209198837784235
0.0407 0.209204393308926
0.0407 0.209209948833618
0.0407 0.209215504358309
0.0407 0.209221059883001
0.0407 0.209226615407692
0.0407 0.209232170932384
0.0407 0.209237726457075
0.0407 0.209243281981767
0.0407 0.209248837506458
0.0407 0.20925439303115
0.0407 0.209259948555841
0.0407 0.209265504080533
0.0407 0.209271059605224
0.0407 0.209276615129916
0.0407 0.209282170654607
0.0407 0.209287726179299
0.0407 0.209293281703991
0.0407 0.209298837228682
0.0407 0.209304392753374
0.0407 0.209309948278065
0.0407 0.209315503802757
0.0407 0.209321059327448
0.0407 0.20932661485214
0.0407 0.209332170376831
0.0407 0.209337725901523
0.0407 0.209343281426214
0.0407 0.209348836950906
0.0407 0.209354392475597
0.0407 0.209359948000289
0.0407 0.20936550352498
0.0407 0.209371059049672
0.0407 0.209376614574363
0.0407 0.209382170099055
0.0407 0.209387725623747
0.0407 0.209393281148438
0.0407 0.20939883667313
0.0407 0.209404392197821
0.0407 0.209409947722513
0.0407 0.209415503247204
0.0407 0.209421058771896
0.0407 0.209426614296587
0.0407 0.209432169821279
0.0407 0.20943772534597
0.0407 0.209443280870662
0.0407 0.209448836395353
0.0407 0.209454391920045
0.0407 0.209459947444736
0.0407 0.209465502969428
0.0407 0.20947105849412
0.0407 0.209476614018811
0.0407 0.209482169543503
0.0407 0.209487725068194
0.0407 0.209493280592886
0.0407 0.209498836117577
0.0407 0.209504391642269
0.0407 0.20950994716696
0.0407 0.209515502691652
0.0407 0.209521058216343
0.0407 0.209526613741035
0.0407 0.209532169265726
0.0407 0.209537724790418
0.0407 0.209543280315109
0.0407 0.209548835839801
0.0407 0.209554391364492
0.0407 0.209559946889184
0.0407 0.209565502413875
0.0407 0.209571057938567
0.0407 0.209576613463259
0.0407 0.20958216898795
0.0407 0.209587724512642
0.0407 0.209593280037333
0.0407 0.209598835562025
0.0407 0.209604391086716
0.0407 0.209609946611408
0.0407 0.209615502136099
0.0407 0.209621057660791
0.0407 0.209626613185482
0.0407 0.209632168710174
0.0407 0.209637724234865
0.0407 0.209643279759557
0.0407 0.209648835284248
0.0407 0.20965439080894
0.0407 0.209659946333631
0.0407 0.209665501858323
0.0407 0.209671057383015
0.0407 0.209676612907706
0.0407 0.209682168432398
0.0407 0.209687723957089
0.0407 0.209693279481781
0.0407 0.209698835006472
0.0407 0.209704390531164
0.0407 0.209709946055855
0.0407 0.209715501580547
0.0407 0.209721057105238
0.0407 0.20972661262993
0.0407 0.209732168154621
0.0407 0.209737723679313
0.0407 0.209743279204004
0.0407 0.209748834728696
0.0407 0.209754390253387
0.0407 0.209759945778079
0.0407 0.209765501302771
0.0407 0.209771056827462
0.0407 0.209776612352154
0.0407 0.209782167876845
0.0407 0.209787723401537
0.0407 0.209793278926228
0.0407 0.20979883445092
0.0407 0.209804389975611
0.0407 0.209809945500303
0.0407 0.209815501024994
0.0407 0.209821056549686
0.0407 0.209826612074377
0.0407 0.209832167599069
0.0407 0.20983772312376
0.0407 0.209843278648452
0.0407 0.209848834173144
0.0407 0.209854389697835
0.0407 0.209859945222527
0.0407 0.209865500747218
0.0407 0.20987105627191
0.0407 0.209876611796601
0.0407 0.209882167321293
0.0407 0.209887722845984
0.0407 0.209893278370676
0.0407 0.209898833895367
0.0407 0.209904389420059
0.0407 0.20990994494475
0.0407 0.209915500469442
0.0407 0.209921055994133
0.0407 0.209926611518825
0.0407 0.209932167043516
0.0407 0.209937722568208
0.0407 0.209943278092899
0.0407 0.209948833617591
0.0407 0.209954389142283
0.0407 0.209959944666974
0.0407 0.209965500191666
0.0407 0.209971055716357
0.0407 0.209976611241049
0.0407 0.20998216676574
0.0407 0.209987722290432
0.0407 0.209993277815123
0.0407 0.209998833339815
0.0407 0.210004388864506
0.0407 0.210009944389198
0.0407 0.210015499913889
0.0407 0.210021055438581
0.0407 0.210026610963272
0.0407 0.210032166487964
0.0407 0.210037722012655
0.0407 0.210043277537347
0.0407 0.210048833062039
0.0407 0.21005438858673
0.0407 0.210059944111422
0.0407 0.210065499636113
0.0408 0.210071055160805
0.0408 0.210076610685496
0.0408 0.210082166210188
0.0408 0.210087721734879
0.0408 0.210093277259571
0.0408 0.210098832784262
0.0408 0.210104388308954
0.0408 0.210109943833645
0.0408 0.210115499358337
0.0408 0.210121054883028
0.0408 0.21012661040772
0.0408 0.210132165932412
0.0408 0.210137721457103
0.0408 0.210143276981795
0.0408 0.210148832506486
0.0408 0.210154388031178
0.0408 0.210159943555869
0.0408 0.210165499080561
0.0408 0.210171054605252
0.0408 0.210176610129944
0.0408 0.210182165654635
0.0408 0.210187721179327
0.0408 0.210193276704018
0.0408 0.21019883222871
0.0408 0.210204387753401
0.0408 0.210209943278093
0.0408 0.210215498802784
0.0408 0.210221054327476
0.0408 0.210226609852167
0.0408 0.210232165376859
0.0408 0.210237720901551
0.0408 0.210243276426242
0.0408 0.210248831950934
0.0408 0.210254387475625
0.0408 0.210259943000317
0.0408 0.210265498525008
0.0408 0.2102710540497
0.0408 0.210276609574391
0.0408 0.210282165099083
0.0408 0.210287720623774
0.0408 0.210293276148466
0.0408 0.210298831673157
0.0408 0.210304387197849
0.0408 0.21030994272254
0.0408 0.210315498247232
0.0408 0.210321053771924
0.0408 0.210326609296615
0.0408 0.210332164821307
0.0408 0.210337720345998
0.0408 0.21034327587069
0.0408 0.210348831395381
0.0408 0.210354386920073
0.0408 0.210359942444764
0.0408 0.210365497969456
0.0408 0.210371053494147
0.0408 0.210376609018839
0.0408 0.21038216454353
0.0408 0.210387720068222
0.0408 0.210393275592913
0.0408 0.210398831117605
0.0408 0.210404386642296
0.0408 0.210409942166988
0.0408 0.210415497691679
0.0408 0.210421053216371
0.0408 0.210426608741063
0.0408 0.210432164265754
0.0408 0.210437719790446
0.0408 0.210443275315137
0.0408 0.210448830839829
0.0408 0.21045438636452
0.0408 0.210459941889212
0.0408 0.210465497413903
0.0408 0.210471052938595
0.0408 0.210476608463286
0.0408 0.210482163987978
0.0408 0.210487719512669
0.0408 0.210493275037361
0.0408 0.210498830562052
0.0408 0.210504386086744
0.0408 0.210509941611436
0.0408 0.210515497136127
0.0408 0.210521052660819
0.0408 0.21052660818551
0.0408 0.210532163710202
0.0408 0.210537719234893
0.0408 0.210543274759585
0.0408 0.210548830284276
0.0408 0.210554385808968
0.0408 0.210559941333659
0.0408 0.210565496858351
0.0408 0.210571052383042
0.0408 0.210576607907734
0.0408 0.210582163432425
0.0408 0.210587718957117
0.0408 0.210593274481808
0.0408 0.2105988300065
0.0408 0.210604385531191
0.0408 0.210609941055883
0.0408 0.210615496580575
0.0408 0.210621052105266
0.0408 0.210626607629958
0.0408 0.210632163154649
0.0408 0.210637718679341
0.0408 0.210643274204032
0.0408 0.210648829728724
0.0408 0.210654385253415
0.0408 0.210659940778107
0.0408 0.210665496302798
0.0408 0.21067105182749
0.0408 0.210676607352181
0.0408 0.210682162876873
0.0408 0.210687718401564
0.0408 0.210693273926256
0.0408 0.210698829450948
0.0408 0.210704384975639
0.0408 0.210709940500331
0.0408 0.210715496025022
0.0408 0.210721051549714
0.0408 0.210726607074405
0.0408 0.210732162599097
0.0408 0.210737718123788
0.0408 0.21074327364848
0.0408 0.210748829173171
0.0408 0.210754384697863
0.0408 0.210759940222554
0.0408 0.210765495747246
0.0408 0.210771051271937
0.0408 0.210776606796629
0.0408 0.21078216232132
0.0408 0.210787717846012
0.0408 0.210793273370704
0.0408 0.210798828895395
0.0408 0.210804384420087
0.0408 0.210809939944778
0.0408 0.21081549546947
0.0408 0.210821050994161
0.0408 0.210826606518853
0.0408 0.210832162043544
0.0408 0.210837717568236
0.0408 0.210843273092927
0.0408 0.210848828617619
0.0408 0.21085438414231
0.0408 0.210859939667002
0.0408 0.210865495191693
0.0408 0.210871050716385
0.0408 0.210876606241076
0.0408 0.210882161765768
0.0408 0.210887717290459
0.0408 0.210893272815151
0.0408 0.210898828339843
0.0408 0.210904383864534
0.0408 0.210909939389226
0.0408 0.210915494913917
0.0408 0.210921050438609
0.0408 0.2109266059633
0.0408 0.210932161487992
0.0408 0.210937717012683
0.0408 0.210943272537375
0.0408 0.210948828062066
0.0408 0.210954383586758
0.0408 0.210959939111449
0.0408 0.210965494636141
0.0408 0.210971050160832
0.0408 0.210976605685524
0.0408 0.210982161210216
0.0408 0.210987716734907
0.0408 0.210993272259599
0.0408 0.21099882778429
0.0408 0.211004383308982
0.0408 0.211009938833673
0.0408 0.211015494358365
0.0408 0.211021049883056
0.0408 0.211026605407748
0.0408 0.211032160932439
0.0408 0.211037716457131
0.0408 0.211043271981822
0.0408 0.211048827506514
0.0408 0.211054383031205
0.0408 0.211059938555897
0.0408 0.211065494080588
0.0408 0.21107104960528
0.0408 0.211076605129972
0.0408 0.211082160654663
0.0408 0.211087716179355
0.0408 0.211093271704046
0.0408 0.211098827228738
0.0408 0.211104382753429
0.0408 0.211109938278121
0.0408 0.211115493802812
0.0408 0.211121049327504
0.0408 0.211126604852195
0.0408 0.211132160376887
0.0408 0.211137715901578
0.0408 0.21114327142627
0.0408 0.211148826950961
0.0408 0.211154382475653
0.0408 0.211159938000344
0.0408 0.211165493525036
0.0408 0.211171049049728
0.0408 0.211176604574419
0.0408 0.211182160099111
0.0408 0.211187715623802
0.0408 0.211193271148494
0.0408 0.211198826673185
0.0408 0.211204382197877
0.0408 0.211209937722568
0.0408 0.21121549324726
0.0408 0.211221048771951
0.0408 0.211226604296643
0.0408 0.211232159821334
0.0408 0.211237715346026
0.0408 0.211243270870717
0.0408 0.211248826395409
0.0408 0.2112543819201
0.0408 0.211259937444792
0.0408 0.211265492969483
0.0408 0.211271048494175
0.0408 0.211276604018867
0.0408 0.211282159543558
0.0408 0.21128771506825
0.0408 0.211293270592941
0.0408 0.211298826117633
0.0408 0.211304381642324
0.0408 0.211309937167016
0.0408 0.211315492691707
0.0408 0.211321048216399
0.0408 0.21132660374109
0.0408 0.211332159265782
0.0408 0.211337714790473
0.0408 0.211343270315165
0.0408 0.211348825839856
0.0408 0.211354381364548
0.0408 0.21135993688924
0.0408 0.211365492413931
0.0408 0.211371047938623
0.0408 0.211376603463314
0.0408 0.211382158988006
0.0408 0.211387714512697
0.0408 0.211393270037389
0.0408 0.21139882556208
0.0408 0.211404381086772
0.0408 0.211409936611463
0.0408 0.211415492136155
0.0408 0.211421047660846
0.0408 0.211426603185538
0.0408 0.211432158710229
0.0408 0.211437714234921
0.0408 0.211443269759612
0.0408 0.211448825284304
0.0408 0.211454380808996
0.0408 0.211459936333687
0.0408 0.211465491858379
0.0408 0.21147104738307
0.0408 0.211476602907762
0.0408 0.211482158432453
0.0408 0.211487713957145
0.0408 0.211493269481836
0.0408 0.211498825006528
0.0408 0.211504380531219
0.0408 0.211509936055911
0.0408 0.211515491580602
0.0408 0.211521047105294
0.0408 0.211526602629985
0.0408 0.211532158154677
0.0408 0.211537713679368
0.0408 0.21154326920406
0.0408 0.211548824728752
0.0408 0.211554380253443
0.0408 0.211559935778135
0.0408 0.211565491302826
0.0408 0.211571046827518
0.0408 0.211576602352209
0.0408 0.211582157876901
0.0408 0.211587713401592
0.0408 0.211593268926284
0.0408 0.211598824450975
0.0408 0.211604379975667
0.0408 0.211609935500358
0.0408 0.21161549102505
0.0408 0.211621046549741
0.0408 0.211626602074433
0.0408 0.211632157599124
0.0408 0.211637713123816
0.0408 0.211643268648508
0.0408 0.211648824173199
0.0408 0.211654379697891
0.0408 0.211659935222582
0.0408 0.211665490747274
0.0408 0.211671046271965
0.0408 0.211676601796657
0.0408 0.211682157321348
0.0408 0.21168771284604
0.0408 0.211693268370731
0.0408 0.211698823895423
0.0408 0.211704379420114
0.0408 0.211709934944806
0.0408 0.211715490469497
0.0408 0.211721045994189
0.0408 0.21172660151888
0.0408 0.211732157043572
0.0408 0.211737712568264
0.0408 0.211743268092955
0.0408 0.211748823617647
0.0408 0.211754379142338
0.0408 0.21175993466703
0.0408 0.211765490191721
0.0408 0.211771045716413
0.0408 0.211776601241104
0.0408 0.211782156765796
0.0408 0.211787712290487
0.0408 0.211793267815179
0.0408 0.21179882333987
0.0408 0.211804378864562
0.0408 0.211809934389253
0.0408 0.211815489913945
0.0408 0.211821045438636
0.0408 0.211826600963328
0.0408 0.21183215648802
0.0408 0.211837712012711
0.0408 0.211843267537403
0.0408 0.211848823062094
0.0408 0.211854378586786
0.0408 0.211859934111477
0.0408 0.211865489636169
0.0408 0.21187104516086
0.0408 0.211876600685552
0.0408 0.211882156210243
0.0408 0.211887711734935
0.0408 0.211893267259626
0.0408 0.211898822784318
0.0408 0.211904378309009
0.0408 0.211909933833701
0.0408 0.211915489358392
0.0408 0.211921044883084
0.0408 0.211926600407776
0.0408 0.211932155932467
0.0408 0.211937711457159
0.0408 0.21194326698185
0.0408 0.211948822506542
0.0408 0.211954378031233
0.0408 0.211959933555925
0.0408 0.211965489080616
0.0408 0.211971044605308
0.0408 0.211976600129999
0.0408 0.211982155654691
0.0408 0.211987711179382
0.0408 0.211993266704074
0.0408 0.211998822228765
0.0408 0.212004377753457
0.0408 0.212009933278148
0.0408 0.21201548880284
0.0408 0.212021044327532
0.0408 0.212026599852223
0.0408 0.212032155376915
0.0408 0.212037710901606
0.0408 0.212043266426298
0.0408 0.212048821950989
0.0408 0.212054377475681
0.0408 0.212059933000372
0.0408 0.212065488525064
0.0408 0.212071044049755
0.0408 0.212076599574447
0.0408 0.212082155099138
0.0408 0.21208771062383
0.0408 0.212093266148521
0.0408 0.212098821673213
0.0408 0.212104377197904
0.0408 0.212109932722596
0.0408 0.212115488247288
0.0408 0.212121043771979
0.0408 0.212126599296671
0.0408 0.212132154821362
0.0408 0.212137710346054
0.0408 0.212143265870745
0.0408 0.212148821395437
0.0408 0.212154376920128
0.0408 0.21215993244482
0.0408 0.212165487969511
0.0408 0.212171043494203
0.0408 0.212176599018894
0.0408 0.212182154543586
0.0408 0.212187710068277
0.0408 0.212193265592969
0.0408 0.21219882111766
0.0408 0.212204376642352
0.0408 0.212209932167044
0.0408 0.212215487691735
0.0408 0.212221043216427
0.0408 0.212226598741118
0.0408 0.21223215426581
0.0408 0.212237709790501
0.0408 0.212243265315193
0.0408 0.212248820839884
0.0408 0.212254376364576
0.0408 0.212259931889267
0.0408 0.212265487413959
0.0408 0.21227104293865
0.0408 0.212276598463342
0.0408 0.212282153988033
0.0408 0.212287709512725
0.0408 0.212293265037416
0.0408 0.212298820562108
0.0408 0.2123043760868
0.0408 0.212309931611491
0.0408 0.212315487136183
0.0408 0.212321042660874
0.0408 0.212326598185566
0.0408 0.212332153710257
0.0408 0.212337709234949
0.0408 0.21234326475964
0.0408 0.212348820284332
0.0408 0.212354375809023
0.0408 0.212359931333715
0.0408 0.212365486858406
0.0408 0.212371042383098
0.0408 0.212376597907789
0.0408 0.212382153432481
0.0408 0.212387708957172
0.0408 0.212393264481864
0.0408 0.212398820006556
0.0408 0.212404375531247
0.0408 0.212409931055939
0.0408 0.21241548658063
0.0408 0.212421042105322
0.0408 0.212426597630013
0.0408 0.212432153154705
0.0408 0.212437708679396
0.0408 0.212443264204088
0.0408 0.212448819728779
0.0408 0.212454375253471
0.0408 0.212459930778162
0.0408 0.212465486302854
0.0408 0.212471041827545
0.0408 0.212476597352237
0.0408 0.212482152876928
0.0408 0.21248770840162
0.0408 0.212493263926312
0.0408 0.212498819451003
0.0409 0.212504374975695
0.0409 0.212509930500386
0.0409 0.212515486025078
0.0409 0.212521041549769
0.0409 0.212526597074461
0.0409 0.212532152599152
0.0409 0.212537708123844
0.0409 0.212543263648535
0.0409 0.212548819173227
0.0409 0.212554374697918
0.0409 0.21255993022261
0.0409 0.212565485747301
0.0409 0.212571041271993
0.0409 0.212576596796684
0.0409 0.212582152321376
0.0409 0.212587707846068
0.0409 0.212593263370759
0.0409 0.212598818895451
0.0409 0.212604374420142
0.0409 0.212609929944834
0.0409 0.212615485469525
0.0409 0.212621040994217
0.0409 0.212626596518908
0.0409 0.2126321520436
0.0409 0.212637707568291
0.0409 0.212643263092983
0.0409 0.212648818617674
0.0409 0.212654374142366
0.0409 0.212659929667057
0.0409 0.212665485191749
0.0409 0.21267104071644
0.0409 0.212676596241132
0.0409 0.212682151765824
0.0409 0.212687707290515
0.0409 0.212693262815207
0.0409 0.212698818339898
0.0409 0.21270437386459
0.0409 0.212709929389281
0.0409 0.212715484913973
0.0409 0.212721040438664
0.0409 0.212726595963356
0.0409 0.212732151488047
0.0409 0.212737707012739
0.0409 0.21274326253743
0.0409 0.212748818062122
0.0409 0.212754373586813
0.0409 0.212759929111505
0.0409 0.212765484636196
0.0409 0.212771040160888
0.0409 0.21277659568558
0.0409 0.212782151210271
0.0409 0.212787706734963
0.0409 0.212793262259654
0.0409 0.212798817784346
0.0409 0.212804373309037
0.0409 0.212809928833729
0.0409 0.21281548435842
0.0409 0.212821039883112
0.0409 0.212826595407803
0.0409 0.212832150932495
0.0409 0.212837706457186
0.0409 0.212843261981878
0.0409 0.212848817506569
0.0409 0.212854373031261
0.0409 0.212859928555952
0.0409 0.212865484080644
0.0409 0.212871039605336
0.0409 0.212876595130027
0.0409 0.212882150654719
0.0409 0.21288770617941
0.0409 0.212893261704102
0.0409 0.212898817228793
0.0409 0.212904372753485
0.0409 0.212909928278176
0.0409 0.212915483802868
0.0409 0.212921039327559
0.0409 0.212926594852251
0.0409 0.212932150376942
0.0409 0.212937705901634
0.0409 0.212943261426325
0.0409 0.212948816951017
0.0409 0.212954372475708
0.0409 0.2129599280004
0.0409 0.212965483525092
0.0409 0.212971039049783
0.0409 0.212976594574475
0.0409 0.212982150099166
0.0409 0.212987705623858
0.0409 0.212993261148549
0.0409 0.212998816673241
0.0409 0.213004372197932
0.0409 0.213009927722624
0.0409 0.213015483247315
0.0409 0.213021038772007
0.0409 0.213026594296698
0.0409 0.21303214982139
0.0409 0.213037705346081
0.0409 0.213043260870773
0.0409 0.213048816395464
0.0409 0.213054371920156
0.0409 0.213059927444848
0.0409 0.213065482969539
0.0409 0.213071038494231
0.0409 0.213076594018922
0.0409 0.213082149543614
0.0409 0.213087705068305
0.0409 0.213093260592997
0.0409 0.213098816117688
0.0409 0.21310437164238
0.0409 0.213109927167071
0.0409 0.213115482691763
0.0409 0.213121038216454
0.0409 0.213126593741146
0.0409 0.213132149265837
0.0409 0.213137704790529
0.0409 0.21314326031522
0.0409 0.213148815839912
0.0409 0.213154371364604
0.0409 0.213159926889295
0.0409 0.213165482413987
0.0409 0.213171037938678
0.0409 0.21317659346337
0.0409 0.213182148988061
0.0409 0.213187704512753
0.0409 0.213193260037444
0.0409 0.213198815562136
0.0409 0.213204371086827
0.0409 0.213209926611519
0.0409 0.21321548213621
0.0409 0.213221037660902
0.0409 0.213226593185593
0.0409 0.213232148710285
0.0409 0.213237704234976
0.0409 0.213243259759668
0.0409 0.21324881528436
0.0409 0.213254370809051
0.0409 0.213259926333743
0.0409 0.213265481858434
0.0409 0.213271037383126
0.0409 0.213276592907817
0.0409 0.213282148432509
0.0409 0.2132877039572
0.0409 0.213293259481892
0.0409 0.213298815006583
0.0409 0.213304370531275
0.0409 0.213309926055966
0.0409 0.213315481580658
0.0409 0.213321037105349
0.0409 0.213326592630041
0.0409 0.213332148154733
0.0409 0.213337703679424
0.0409 0.213343259204116
0.0409 0.213348814728807
0.0409 0.213354370253499
0.0409 0.21335992577819
0.0409 0.213365481302882
0.0409 0.213371036827573
0.0409 0.213376592352265
0.0409 0.213382147876956
0.0409 0.213387703401648
0.0409 0.213393258926339
0.0409 0.213398814451031
0.0409 0.213404369975722
0.0409 0.213409925500414
0.0409 0.213415481025105
0.0409 0.213421036549797
0.0409 0.213426592074488
0.0409 0.21343214759918
0.0409 0.213437703123872
0.0409 0.213443258648563
0.0409 0.213448814173255
0.0409 0.213454369697946
0.0409 0.213459925222638
0.0409 0.213465480747329
0.0409 0.213471036272021
0.0409 0.213476591796712
0.0409 0.213482147321404
0.0409 0.213487702846095
0.0409 0.213493258370787
0.0409 0.213498813895478
0.0409 0.21350436942017
0.0409 0.213509924944861
0.0409 0.213515480469553
0.0409 0.213521035994244
0.0409 0.213526591518936
0.0409 0.213532147043628
0.0409 0.213537702568319
0.0409 0.213543258093011
0.0409 0.213548813617702
0.0409 0.213554369142394
0.0409 0.213559924667085
0.0409 0.213565480191777
0.0409 0.213571035716468
0.0409 0.21357659124116
0.0409 0.213582146765851
0.0409 0.213587702290543
0.0409 0.213593257815234
0.0409 0.213598813339926
0.0409 0.213604368864617
0.0409 0.213609924389309
0.0409 0.213615479914
0.0409 0.213621035438692
0.0409 0.213626590963384
0.0409 0.213632146488075
0.0409 0.213637702012767
0.0409 0.213643257537458
0.0409 0.21364881306215
0.0409 0.213654368586841
0.0409 0.213659924111533
0.0409 0.213665479636224
0.0409 0.213671035160916
0.0409 0.213676590685607
0.0409 0.213682146210299
0.0409 0.21368770173499
0.0409 0.213693257259682
0.0409 0.213698812784373
0.0409 0.213704368309065
0.0409 0.213709923833757
0.0409 0.213715479358448
0.0409 0.21372103488314
0.0409 0.213726590407831
0.0409 0.213732145932523
0.0409 0.213737701457214
0.0409 0.213743256981906
0.0409 0.213748812506597
0.0409 0.213754368031289
0.0409 0.21375992355598
0.0409 0.213765479080672
0.0409 0.213771034605363
0.0409 0.213776590130055
0.0409 0.213782145654746
0.0409 0.213787701179438
0.0409 0.213793256704129
0.0409 0.213798812228821
0.0409 0.213804367753512
0.0409 0.213809923278204
0.0409 0.213815478802896
0.0409 0.213821034327587
0.0409 0.213826589852279
0.0409 0.21383214537697
0.0409 0.213837700901662
0.0409 0.213843256426353
0.0409 0.213848811951045
0.0409 0.213854367475736
0.0409 0.213859923000428
0.0409 0.213865478525119
0.0409 0.213871034049811
0.0409 0.213876589574502
0.0409 0.213882145099194
0.0409 0.213887700623885
0.0409 0.213893256148577
0.0409 0.213898811673268
0.0409 0.21390436719796
0.0409 0.213909922722652
0.0409 0.213915478247343
0.0409 0.213921033772035
0.0409 0.213926589296726
0.0409 0.213932144821418
0.0409 0.213937700346109
0.0409 0.213943255870801
0.0409 0.213948811395492
0.0409 0.213954366920184
0.0409 0.213959922444875
0.0409 0.213965477969567
0.0409 0.213971033494258
0.0409 0.21397658901895
0.0409 0.213982144543641
0.0409 0.213987700068333
0.0409 0.213993255593025
0.0409 0.213998811117716
0.0409 0.214004366642408
0.0409 0.214009922167099
0.0409 0.214015477691791
0.0409 0.214021033216482
0.0409 0.214026588741174
0.0409 0.214032144265865
0.0409 0.214037699790557
0.0409 0.214043255315248
0.0409 0.21404881083994
0.0409 0.214054366364631
0.0409 0.214059921889323
0.0409 0.214065477414014
0.0409 0.214071032938706
0.0409 0.214076588463397
0.0409 0.214082143988089
0.0409 0.214087699512781
0.0409 0.214093255037472
0.0409 0.214098810562164
0.0409 0.214104366086855
0.0409 0.214109921611547
0.0409 0.214115477136238
0.0409 0.21412103266093
0.0409 0.214126588185621
0.0409 0.214132143710313
0.0409 0.214137699235004
0.0409 0.214143254759696
0.0409 0.214148810284387
0.0409 0.214154365809079
0.0409 0.21415992133377
0.0409 0.214165476858462
0.0409 0.214171032383153
0.0409 0.214176587907845
0.0409 0.214182143432536
0.0409 0.214187698957228
0.0409 0.21419325448192
0.0409 0.214198810006611
0.0409 0.214204365531303
0.0409 0.214209921055994
0.0409 0.214215476580686
0.0409 0.214221032105377
0.0409 0.214226587630069
0.0409 0.21423214315476
0.0409 0.214237698679452
0.0409 0.214243254204143
0.0409 0.214248809728835
0.0409 0.214254365253526
0.0409 0.214259920778218
0.0409 0.214265476302909
0.0409 0.214271031827601
0.0409 0.214276587352292
0.0409 0.214282142876984
0.0409 0.214287698401676
0.0409 0.214293253926367
0.0409 0.214298809451059
0.0409 0.21430436497575
0.0409 0.214309920500442
0.0409 0.214315476025133
0.0409 0.214321031549825
0.0409 0.214326587074516
0.0409 0.214332142599208
0.0409 0.214337698123899
0.0409 0.214343253648591
0.0409 0.214348809173282
0.0409 0.214354364697974
0.0409 0.214359920222665
0.0409 0.214365475747357
0.0409 0.214371031272049
0.0409 0.21437658679674
0.0409 0.214382142321432
0.0409 0.214387697846123
0.0409 0.214393253370815
0.0409 0.214398808895506
0.0409 0.214404364420198
0.0409 0.214409919944889
0.0409 0.214415475469581
0.0409 0.214421030994272
0.0409 0.214426586518964
0.0409 0.214432142043655
0.0409 0.214437697568347
0.0409 0.214443253093038
0.0409 0.21444880861773
0.0409 0.214454364142421
0.0409 0.214459919667113
0.0409 0.214465475191804
0.0409 0.214471030716496
0.0409 0.214476586241188
0.0409 0.214482141765879
0.0409 0.214487697290571
0.0409 0.214493252815262
0.0409 0.214498808339954
0.0409 0.214504363864645
0.0409 0.214509919389337
0.0409 0.214515474914028
0.0409 0.21452103043872
0.0409 0.214526585963411
0.0409 0.214532141488103
0.0409 0.214537697012794
0.0409 0.214543252537486
0.0409 0.214548808062177
0.0409 0.214554363586869
0.0409 0.21455991911156
0.0409 0.214565474636252
0.0409 0.214571030160944
0.0409 0.214576585685635
0.0409 0.214582141210327
0.0409 0.214587696735018
0.0409 0.21459325225971
0.0409 0.214598807784401
0.0409 0.214604363309093
0.0409 0.214609918833784
0.0409 0.214615474358476
0.0409 0.214621029883167
0.0409 0.214626585407859
0.0409 0.21463214093255
0.0409 0.214637696457242
0.0409 0.214643251981933
0.0409 0.214648807506625
0.0409 0.214654363031317
0.0409 0.214659918556008
0.0409 0.2146654740807
0.0409 0.214671029605391
0.0409 0.214676585130083
0.0409 0.214682140654774
0.0409 0.214687696179466
0.0409 0.214693251704157
0.0409 0.214698807228849
0.0409 0.21470436275354
0.0409 0.214709918278232
0.0409 0.214715473802923
0.0409 0.214721029327615
0.0409 0.214726584852306
0.0409 0.214732140376998
0.0409 0.214737695901689
0.0409 0.214743251426381
0.0409 0.214748806951073
0.0409 0.214754362475764
0.0409 0.214759918000456
0.0409 0.214765473525147
0.041 0.214771029049839
0.041 0.21477658457453
0.041 0.214782140099222
0.041 0.214787695623913
0.041 0.214793251148605
0.041 0.214798806673296
0.041 0.214804362197988
0.041 0.214809917722679
0.041 0.214815473247371
0.041 0.214821028772062
0.041 0.214826584296754
0.041 0.214832139821445
0.041 0.214837695346137
0.041 0.214843250870829
0.041 0.21484880639552
0.041 0.214854361920212
0.041 0.214859917444903
0.041 0.214865472969595
0.041 0.214871028494286
0.041 0.214876584018978
0.041 0.214882139543669
0.041 0.214887695068361
0.041 0.214893250593052
0.041 0.214898806117744
0.041 0.214904361642435
0.041 0.214909917167127
0.041 0.214915472691818
0.041 0.21492102821651
0.041 0.214926583741201
0.041 0.214932139265893
0.041 0.214937694790584
0.041 0.214943250315276
0.041 0.214948805839968
0.041 0.214954361364659
0.041 0.214959916889351
0.041 0.214965472414042
0.041 0.214971027938734
0.041 0.214976583463425
0.041 0.214982138988117
0.041 0.214987694512808
0.041 0.2149932500375
0.041 0.214998805562191
0.041 0.215004361086883
0.041 0.215009916611574
0.041 0.215015472136266
0.041 0.215021027660957
0.041 0.215026583185649
0.041 0.215032138710341
0.041 0.215037694235032
0.041 0.215043249759724
0.041 0.215048805284415
0.041 0.215054360809107
0.041 0.215059916333798
0.041 0.21506547185849
0.041 0.215071027383181
0.041 0.215076582907873
0.041 0.215082138432564
0.041 0.215087693957256
0.041 0.215093249481947
0.041 0.215098805006639
0.041 0.21510436053133
0.041 0.215109916056022
0.041 0.215115471580713
0.041 0.215121027105405
0.041 0.215126582630096
0.041 0.215132138154788
0.041 0.21513769367948
0.041 0.215143249204171
0.041 0.215148804728863
0.041 0.215154360253554
0.041 0.215159915778246
0.041 0.215165471302937
0.041 0.215171026827629
0.041 0.21517658235232
0.041 0.215182137877012
0.041 0.215187693401703
0.041 0.215193248926395
0.041 0.215198804451086
0.041 0.215204359975778
0.041 0.215209915500469
0.041 0.215215471025161
0.041 0.215221026549853
0.041 0.215226582074544
0.041 0.215232137599236
0.041 0.215237693123927
0.041 0.215243248648619
0.041 0.21524880417331
0.041 0.215254359698002
0.041 0.215259915222693
0.041 0.215265470747385
0.041 0.215271026272076
0.041 0.215276581796768
0.041 0.215282137321459
0.041 0.215287692846151
0.041 0.215293248370842
0.041 0.215298803895534
0.041 0.215304359420225
0.041 0.215309914944917
0.041 0.215315470469609
0.041 0.2153210259943
0.041 0.215326581518992
0.041 0.215332137043683
0.041 0.215337692568375
0.041 0.215343248093066
0.041 0.215348803617758
0.041 0.215354359142449
0.041 0.215359914667141
0.041 0.215365470191832
0.041 0.215371025716524
0.041 0.215376581241215
0.041 0.215382136765907
0.041 0.215387692290598
0.041 0.21539324781529
0.041 0.215398803339981
0.041 0.215404358864673
0.041 0.215409914389365
0.041 0.215415469914056
0.041 0.215421025438748
0.041 0.215426580963439
0.041 0.215432136488131
0.041 0.215437692012822
0.041 0.215443247537514
0.041 0.215448803062205
0.041 0.215454358586897
0.041 0.215459914111588
0.041 0.21546546963628
0.041 0.215471025160971
0.041 0.215476580685663
0.041 0.215482136210354
0.041 0.215487691735046
0.041 0.215493247259737
0.041 0.215498802784429
0.041 0.215504358309121
0.041 0.215509913833812
0.041 0.215515469358504
0.041 0.215521024883195
0.041 0.215526580407887
0.041 0.215532135932578
0.041 0.21553769145727
0.041 0.215543246981961
0.041 0.215548802506653
0.041 0.215554358031344
0.041 0.215559913556036
0.041 0.215565469080727
0.041 0.215571024605419
0.041 0.21557658013011
0.041 0.215582135654802
0.041 0.215587691179493
0.041 0.215593246704185
0.041 0.215598802228877
0.041 0.215604357753568
0.041 0.21560991327826
0.041 0.215615468802951
0.041 0.215621024327643
0.041 0.215626579852334
0.041 0.215632135377026
0.041 0.215637690901717
0.041 0.215643246426409
0.041 0.2156488019511
0.041 0.215654357475792
0.041 0.215659913000483
0.041 0.215665468525175
0.041 0.215671024049866
0.041 0.215676579574558
0.041 0.215682135099249
0.041 0.215687690623941
0.041 0.215693246148633
0.041 0.215698801673324
0.041 0.215704357198016
0.041 0.215709912722707
0.041 0.215715468247399
0.041 0.21572102377209
0.041 0.215726579296782
0.041 0.215732134821473
0.041 0.215737690346165
0.041 0.215743245870856
0.041 0.215748801395548
0.041 0.215754356920239
0.041 0.215759912444931
0.041 0.215765467969622
0.041 0.215771023494314
0.041 0.215776579019005
0.041 0.215782134543697
0.041 0.215787690068389
0.041 0.21579324559308
0.041 0.215798801117772
0.041 0.215804356642463
0.041 0.215809912167155
0.041 0.215815467691846
0.041 0.215821023216538
0.041 0.215826578741229
0.041 0.215832134265921
0.041 0.215837689790612
0.041 0.215843245315304
0.041 0.215848800839995
0.041 0.215854356364687
0.041 0.215859911889378
0.041 0.21586546741407
0.041 0.215871022938761
0.041 0.215876578463453
0.041 0.215882133988145
0.041 0.215887689512836
0.041 0.215893245037528
0.041 0.215898800562219
0.041 0.215904356086911
0.041 0.215909911611602
0.041 0.215915467136294
0.041 0.215921022660985
0.041 0.215926578185677
0.041 0.215932133710368
0.041 0.21593768923506
0.041 0.215943244759751
0.041 0.215948800284443
0.041 0.215954355809134
0.041 0.215959911333826
0.041 0.215965466858517
0.041 0.215971022383209
0.041 0.215976577907901
0.041 0.215982133432592
0.041 0.215987688957284
0.041 0.215993244481975
0.041 0.215998800006667
0.041 0.216004355531358
0.041 0.21600991105605
0.041 0.216015466580741
0.041 0.216021022105433
0.041 0.216026577630124
0.041 0.216032133154816
0.041 0.216037688679507
0.041 0.216043244204199
0.041 0.21604879972889
0.041 0.216054355253582
0.041 0.216059910778273
0.041 0.216065466302965
0.041 0.216071021827657
0.041 0.216076577352348
0.041 0.21608213287704
0.041 0.216087688401731
0.041 0.216093243926423
0.041 0.216098799451114
0.041 0.216104354975806
0.041 0.216109910500497
0.041 0.216115466025189
0.041 0.21612102154988
0.041 0.216126577074572
0.041 0.216132132599263
0.041 0.216137688123955
0.041 0.216143243648646
0.041 0.216148799173338
0.041 0.216154354698029
0.041 0.216159910222721
0.041 0.216165465747413
0.041 0.216171021272104
0.041 0.216176576796796
0.041 0.216182132321487
0.041 0.216187687846179
0.041 0.21619324337087
0.041 0.216198798895562
0.041 0.216204354420253
0.041 0.216209909944945
0.041 0.216215465469636
0.041 0.216221020994328
0.041 0.216226576519019
0.041 0.216232132043711
0.041 0.216237687568402
0.041 0.216243243093094
0.041 0.216248798617785
0.041 0.216254354142477
0.041 0.216259909667169
0.041 0.21626546519186
0.041 0.216271020716552
0.041 0.216276576241243
0.041 0.216282131765935
0.041 0.216287687290626
0.041 0.216293242815318
0.041 0.216298798340009
0.041 0.216304353864701
0.041 0.216309909389392
0.041 0.216315464914084
0.041 0.216321020438775
0.041 0.216326575963467
0.041 0.216332131488158
0.041 0.21633768701285
0.041 0.216343242537542
0.041 0.216348798062233
0.041 0.216354353586925
0.041 0.216359909111616
0.041 0.216365464636308
0.041 0.216371020160999
0.041 0.216376575685691
0.041 0.216382131210382
0.041 0.216387686735074
0.041 0.216393242259765
0.041 0.216398797784457
0.041 0.216404353309148
0.041 0.21640990883384
0.041 0.216415464358531
0.041 0.216421019883223
0.041 0.216426575407914
0.041 0.216432130932606
0.041 0.216437686457297
0.041 0.216443241981989
0.041 0.216448797506681
0.041 0.216454353031372
0.041 0.216459908556064
0.041 0.216465464080755
0.041 0.216471019605447
0.041 0.216476575130138
0.041 0.21648213065483
0.041 0.216487686179521
0.041 0.216493241704213
0.041 0.216498797228904
0.041 0.216504352753596
0.041 0.216509908278287
0.041 0.216515463802979
0.041 0.21652101932767
0.041 0.216526574852362
0.041 0.216532130377053
0.041 0.216537685901745
0.041 0.216543241426437
0.041 0.216548796951128
0.041 0.21655435247582
0.041 0.216559908000511
0.041 0.216565463525203
0.041 0.216571019049894
0.041 0.216576574574586
0.041 0.216582130099277
0.041 0.216587685623969
0.041 0.21659324114866
0.041 0.216598796673352
0.041 0.216604352198043
0.041 0.216609907722735
0.041 0.216615463247426
0.041 0.216621018772118
0.041 0.216626574296809
0.041 0.216632129821501
0.041 0.216637685346193
0.041 0.216643240870884
0.041 0.216648796395576
0.041 0.216654351920267
0.041 0.216659907444959
0.041 0.21666546296965
0.041 0.216671018494342
0.041 0.216676574019033
0.041 0.216682129543725
0.041 0.216687685068416
0.041 0.216693240593108
0.041 0.216698796117799
0.041 0.216704351642491
0.041 0.216709907167182
0.041 0.216715462691874
0.041 0.216721018216565
0.041 0.216726573741257
0.041 0.216732129265949
0.041 0.21673768479064
0.041 0.216743240315332
0.041 0.216748795840023
0.041 0.216754351364715
0.041 0.216759906889406
0.041 0.216765462414098
0.041 0.216771017938789
0.041 0.216776573463481
0.041 0.216782128988172
0.041 0.216787684512864
0.041 0.216793240037555
0.041 0.216798795562247
0.041 0.216804351086938
0.041 0.21680990661163
0.041 0.216815462136321
0.041 0.216821017661013
0.041 0.216826573185705
0.041 0.216832128710396
0.041 0.216837684235088
0.0411 0.216843239759779
0.0411 0.216848795284471
0.0411 0.216854350809162
0.0411 0.216859906333854
0.0411 0.216865461858545
0.0411 0.216871017383237
0.0411 0.216876572907928
0.0411 0.21688212843262
0.0411 0.216887683957311
0.0411 0.216893239482003
0.0411 0.216898795006694
0.0411 0.216904350531386
0.0411 0.216909906056077
0.0411 0.216915461580769
0.0411 0.216921017105461
0.0411 0.216926572630152
0.0411 0.216932128154844
0.0411 0.216937683679535
0.0411 0.216943239204227
0.0411 0.216948794728918
0.0411 0.21695435025361
0.0411 0.216959905778301
0.0411 0.216965461302993
0.0411 0.216971016827684
0.0411 0.216976572352376
0.0411 0.216982127877067
0.0411 0.216987683401759
0.0411 0.21699323892645
0.0411 0.216998794451142
0.0411 0.217004349975834
0.0411 0.217009905500525
0.0411 0.217015461025217
0.0411 0.217021016549908
0.0411 0.2170265720746
0.0411 0.217032127599291
0.0411 0.217037683123983
0.0411 0.217043238648674
0.0411 0.217048794173366
0.0411 0.217054349698057
0.0411 0.217059905222749
0.0411 0.21706546074744
0.0411 0.217071016272132
0.0411 0.217076571796823
0.0411 0.217082127321515
0.0411 0.217087682846206
0.0411 0.217093238370898
0.0411 0.217098793895589
0.0411 0.217104349420281
0.0411 0.217109904944973
0.0411 0.217115460469664
0.0411 0.217121015994356
0.0411 0.217126571519047
0.0411 0.217132127043739
0.0411 0.21713768256843
0.0411 0.217143238093122
0.0411 0.217148793617813
0.0411 0.217154349142505
0.0411 0.217159904667196
0.0411 0.217165460191888
0.0411 0.217171015716579
0.0411 0.217176571241271
0.0411 0.217182126765962
0.0411 0.217187682290654
0.0411 0.217193237815345
0.0411 0.217198793340037
0.0411 0.217204348864729
0.0411 0.21720990438942
0.0411 0.217215459914112
0.0411 0.217221015438803
0.0411 0.217226570963495
0.0411 0.217232126488186
0.0411 0.217237682012878
0.0411 0.217243237537569
0.0411 0.217248793062261
0.0411 0.217254348586952
0.0411 0.217259904111644
0.0411 0.217265459636335
0.0411 0.217271015161027
0.0411 0.217276570685718
0.0411 0.21728212621041
0.0411 0.217287681735101
0.0411 0.217293237259793
0.0411 0.217298792784485
0.0411 0.217304348309176
0.0411 0.217309903833868
0.0411 0.217315459358559
0.0411 0.217321014883251
0.0411 0.217326570407942
0.0411 0.217332125932634
0.0411 0.217337681457325
0.0411 0.217343236982017
0.0411 0.217348792506708
0.0411 0.2173543480314
0.0411 0.217359903556091
0.0411 0.217365459080783
0.0411 0.217371014605474
0.0411 0.217376570130166
0.0411 0.217382125654857
0.0411 0.217387681179549
0.0411 0.217393236704241
0.0411 0.217398792228932
0.0411 0.217404347753624
0.0411 0.217409903278315
0.0411 0.217415458803007
0.0411 0.217421014327698
0.0411 0.21742656985239
0.0411 0.217432125377081
0.0411 0.217437680901773
0.0411 0.217443236426464
0.0411 0.217448791951156
0.0411 0.217454347475847
0.0411 0.217459903000539
0.0411 0.21746545852523
0.0411 0.217471014049922
0.0411 0.217476569574613
0.0411 0.217482125099305
0.0411 0.217487680623997
0.0411 0.217493236148688
0.0411 0.21749879167338
0.0411 0.217504347198071
0.0411 0.217509902722763
0.0411 0.217515458247454
0.0411 0.217521013772146
0.0411 0.217526569296837
0.0411 0.217532124821529
0.0411 0.21753768034622
0.0411 0.217543235870912
0.0411 0.217548791395603
0.0411 0.217554346920295
0.0411 0.217559902444986
0.0411 0.217565457969678
0.0411 0.217571013494369
0.0411 0.217576569019061
0.0411 0.217582124543753
0.0411 0.217587680068444
0.0411 0.217593235593136
0.0411 0.217598791117827
0.0411 0.217604346642519
0.0411 0.21760990216721
0.0411 0.217615457691902
0.0411 0.217621013216593
0.0411 0.217626568741285
0.0411 0.217632124265976
0.0411 0.217637679790668
0.0411 0.217643235315359
0.0411 0.217648790840051
0.0411 0.217654346364742
0.0411 0.217659901889434
0.0411 0.217665457414126
0.0411 0.217671012938817
0.0411 0.217676568463509
0.0411 0.2176821239882
0.0411 0.217687679512892
0.0411 0.217693235037583
0.0411 0.217698790562275
0.0411 0.217704346086966
0.0411 0.217709901611658
0.0411 0.217715457136349
0.0411 0.217721012661041
0.0411 0.217726568185732
0.0411 0.217732123710424
0.0411 0.217737679235115
0.0411 0.217743234759807
0.0411 0.217748790284498
0.0411 0.21775434580919
0.0411 0.217759901333881
0.0411 0.217765456858573
0.0411 0.217771012383265
0.0411 0.217776567907956
0.0411 0.217782123432648
0.0411 0.217787678957339
0.0411 0.217793234482031
0.0411 0.217798790006722
0.0411 0.217804345531414
0.0411 0.217809901056105
0.0411 0.217815456580797
0.0411 0.217821012105488
0.0411 0.21782656763018
0.0411 0.217832123154871
0.0411 0.217837678679563
0.0411 0.217843234204254
0.0411 0.217848789728946
0.0411 0.217854345253638
0.0411 0.217859900778329
0.0411 0.217865456303021
0.0411 0.217871011827712
0.0411 0.217876567352404
0.0411 0.217882122877095
0.0411 0.217887678401787
0.0411 0.217893233926478
0.0411 0.21789878945117
0.0411 0.217904344975861
0.0411 0.217909900500553
0.0411 0.217915456025244
0.0411 0.217921011549936
0.0411 0.217926567074627
0.0411 0.217932122599319
0.0411 0.21793767812401
0.0411 0.217943233648702
0.0411 0.217948789173393
0.0411 0.217954344698085
0.0411 0.217959900222777
0.0411 0.217965455747468
0.0411 0.21797101127216
0.0411 0.217976566796851
0.0411 0.217982122321543
0.0411 0.217987677846234
0.0411 0.217993233370926
0.0411 0.217998788895617
0.0411 0.218004344420309
0.0411 0.218009899945
0.0411 0.218015455469692
0.0411 0.218021010994383
0.0411 0.218026566519075
0.0411 0.218032122043766
0.0411 0.218037677568458
0.0411 0.218043233093149
0.0411 0.218048788617841
0.0411 0.218054344142533
0.0411 0.218059899667224
0.0411 0.218065455191916
0.0411 0.218071010716607
0.0411 0.218076566241299
0.0411 0.21808212176599
0.0411 0.218087677290682
0.0411 0.218093232815373
0.0411 0.218098788340065
0.0411 0.218104343864756
0.0411 0.218109899389448
0.0411 0.218115454914139
0.0411 0.218121010438831
0.0411 0.218126565963522
0.0411 0.218132121488214
0.0411 0.218137677012905
0.0411 0.218143232537597
0.0411 0.218148788062289
0.0411 0.21815434358698
0.0411 0.218159899111672
0.0411 0.218165454636363
0.0411 0.218171010161055
0.0411 0.218176565685746
0.0411 0.218182121210438
0.0411 0.218187676735129
0.0411 0.218193232259821
0.0411 0.218198787784512
0.0411 0.218204343309204
0.0411 0.218209898833895
0.0411 0.218215454358587
0.0411 0.218221009883278
0.0411 0.21822656540797
0.0411 0.218232120932662
0.0411 0.218237676457353
0.0411 0.218243231982045
0.0411 0.218248787506736
0.0411 0.218254343031428
0.0411 0.218259898556119
0.0411 0.218265454080811
0.0411 0.218271009605502
0.0411 0.218276565130194
0.0411 0.218282120654885
0.0411 0.218287676179577
0.0411 0.218293231704268
0.0411 0.21829878722896
0.0411 0.218304342753651
0.0411 0.218309898278343
0.0411 0.218315453803034
0.0411 0.218321009327726
0.0411 0.218326564852418
0.0411 0.218332120377109
0.0411 0.218337675901801
0.0411 0.218343231426492
0.0411 0.218348786951184
0.0411 0.218354342475875
0.0411 0.218359898000567
0.0411 0.218365453525258
0.0411 0.21837100904995
0.0411 0.218376564574641
0.0411 0.218382120099333
0.0411 0.218387675624024
0.0411 0.218393231148716
0.0411 0.218398786673407
0.0411 0.218404342198099
0.0411 0.21840989772279
0.0411 0.218415453247482
0.0411 0.218421008772173
0.0411 0.218426564296865
0.0411 0.218432119821557
0.0411 0.218437675346248
0.0411 0.21844323087094
0.0411 0.218448786395631
0.0411 0.218454341920323
0.0411 0.218459897445014
0.0411 0.218465452969706
0.0411 0.218471008494397
0.0411 0.218476564019089
0.0411 0.21848211954378
0.0411 0.218487675068472
0.0411 0.218493230593163
0.0411 0.218498786117855
0.0411 0.218504341642546
0.0411 0.218509897167238
0.0411 0.21851545269193
0.0411 0.218521008216621
0.0411 0.218526563741313
0.0411 0.218532119266004
0.0411 0.218537674790696
0.0411 0.218543230315387
0.0411 0.218548785840079
0.0411 0.21855434136477
0.0411 0.218559896889462
0.0411 0.218565452414153
0.0411 0.218571007938845
0.0411 0.218576563463536
0.0411 0.218582118988228
0.0411 0.218587674512919
0.0411 0.218593230037611
0.0411 0.218598785562302
0.0411 0.218604341086994
0.0411 0.218609896611686
0.0411 0.218615452136377
0.0411 0.218621007661069
0.0411 0.21862656318576
0.0411 0.218632118710452
0.0411 0.218637674235143
0.0411 0.218643229759835
0.0411 0.218648785284526
0.0411 0.218654340809218
0.0411 0.218659896333909
0.0411 0.218665451858601
0.0411 0.218671007383292
0.0411 0.218676562907984
0.0411 0.218682118432675
0.0411 0.218687673957367
0.0411 0.218693229482058
0.0411 0.21869878500675
0.0411 0.218704340531441
0.0411 0.218709896056133
0.0411 0.218715451580825
0.0411 0.218721007105516
0.0411 0.218726562630208
0.0411 0.218732118154899
0.0411 0.218737673679591
0.0411 0.218743229204282
0.0411 0.218748784728974
0.0411 0.218754340253665
0.0411 0.218759895778357
0.0411 0.218765451303048
0.0411 0.21877100682774
0.0411 0.218776562352431
0.0411 0.218782117877123
0.0411 0.218787673401814
0.0411 0.218793228926506
0.0411 0.218798784451197
0.0411 0.218804339975889
0.0411 0.218809895500581
0.0411 0.218815451025272
0.0411 0.218821006549964
0.0411 0.218826562074655
0.0411 0.218832117599347
0.0411 0.218837673124038
0.0411 0.21884322864873
0.0411 0.218848784173421
0.0411 0.218854339698113
0.0411 0.218859895222804
0.0411 0.218865450747496
0.0411 0.218871006272187
0.0411 0.218876561796879
0.0411 0.21888211732157
0.0411 0.218887672846262
0.0411 0.218893228370954
0.0411 0.218898783895645
0.0411 0.218904339420337
0.0411 0.218909894945028
0.0411 0.21891545046972
0.0411 0.218921005994411
0.0411 0.218926561519103
0.0411 0.218932117043794
0.0411 0.218937672568486
0.0411 0.218943228093177
0.0411 0.218948783617869
0.0411 0.21895433914256
0.0411 0.218959894667252
0.0411 0.218965450191943
0.0411 0.218971005716635
0.0411 0.218976561241326
0.0411 0.218982116766018
0.0411 0.21898767229071
0.0411 0.218993227815401
0.0411 0.218998783340093
0.0411 0.219004338864784
0.0411 0.219009894389476
0.0411 0.219015449914167
0.0411 0.219021005438859
0.0411 0.21902656096355
0.0411 0.219032116488242
0.0411 0.219037672012933
0.0411 0.219043227537625
0.0411 0.219048783062316
0.0411 0.219054338587008
0.0411 0.219059894111699
0.0411 0.219065449636391
0.0411 0.219071005161082
0.0411 0.219076560685774
0.0411 0.219082116210465
0.0411 0.219087671735157
0.0411 0.219093227259849
0.0411 0.21909878278454
0.0411 0.219104338309232
0.0412 0.219109893833923
0.0412 0.219115449358615
0.0412 0.219121004883306
0.0412 0.219126560407998
0.0412 0.219132115932689
0.0412 0.219137671457381
0.0412 0.219143226982072
0.0412 0.219148782506764
0.0412 0.219154338031455
0.0412 0.219159893556147
0.0412 0.219165449080838
0.0412 0.21917100460553
0.0412 0.219176560130222
0.0412 0.219182115654913
0.0412 0.219187671179605
0.0412 0.219193226704296
0.0412 0.219198782228988
0.0412 0.219204337753679
0.0412 0.219209893278371
0.0412 0.219215448803062
0.0412 0.219221004327754
0.0412 0.219226559852445
0.0412 0.219232115377137
0.0412 0.219237670901828
0.0412 0.21924322642652
0.0412 0.219248781951211
0.0412 0.219254337475903
0.0412 0.219259893000594
0.0412 0.219265448525286
0.0412 0.219271004049978
0.0412 0.219276559574669
0.0412 0.219282115099361
0.0412 0.219287670624052
0.0412 0.219293226148744
0.0412 0.219298781673435
0.0412 0.219304337198127
0.0412 0.219309892722818
0.0412 0.21931544824751
0.0412 0.219321003772201
0.0412 0.219326559296893
0.0412 0.219332114821584
0.0412 0.219337670346276
0.0412 0.219343225870967
0.0412 0.219348781395659
0.0412 0.21935433692035
0.0412 0.219359892445042
0.0412 0.219365447969734
0.0412 0.219371003494425
0.0412 0.219376559019117
0.0412 0.219382114543808
0.0412 0.2193876700685
0.0412 0.219393225593191
0.0412 0.219398781117883
0.0412 0.219404336642574
0.0412 0.219409892167266
0.0412 0.219415447691957
0.0412 0.219421003216649
0.0412 0.21942655874134
0.0412 0.219432114266032
0.0412 0.219437669790723
0.0412 0.219443225315415
0.0412 0.219448780840106
0.0412 0.219454336364798
0.0412 0.21945989188949
0.0412 0.219465447414181
0.0412 0.219471002938873
0.0412 0.219476558463564
0.0412 0.219482113988256
0.0412 0.219487669512947
0.0412 0.219493225037639
0.0412 0.21949878056233
0.0412 0.219504336087022
0.0412 0.219509891611713
0.0412 0.219515447136405
0.0412 0.219521002661096
0.0412 0.219526558185788
0.0412 0.219532113710479
0.0412 0.219537669235171
0.0412 0.219543224759862
0.0412 0.219548780284554
0.0412 0.219554335809246
0.0412 0.219559891333937
0.0412 0.219565446858629
0.0412 0.21957100238332
0.0412 0.219576557908012
0.0412 0.219582113432703
0.0412 0.219587668957395
0.0412 0.219593224482086
0.0412 0.219598780006778
0.0412 0.219604335531469
0.0412 0.219609891056161
0.0412 0.219615446580852
0.0412 0.219621002105544
0.0412 0.219626557630235
0.0412 0.219632113154927
0.0412 0.219637668679618
0.0412 0.21964322420431
0.0412 0.219648779729002
0.0412 0.219654335253693
0.0412 0.219659890778385
0.0412 0.219665446303076
0.0412 0.219671001827768
0.0412 0.219676557352459
0.0412 0.219682112877151
0.0412 0.219687668401842
0.0412 0.219693223926534
0.0412 0.219698779451225
0.0412 0.219704334975917
0.0412 0.219709890500608
0.0412 0.2197154460253
0.0412 0.219721001549991
0.0412 0.219726557074683
0.0412 0.219732112599374
0.0412 0.219737668124066
0.0412 0.219743223648758
0.0412 0.219748779173449
0.0412 0.219754334698141
0.0412 0.219759890222832
0.0412 0.219765445747524
0.0412 0.219771001272215
0.0412 0.219776556796907
0.0412 0.219782112321598
0.0412 0.21978766784629
0.0412 0.219793223370981
0.0412 0.219798778895673
0.0412 0.219804334420364
0.0412 0.219809889945056
0.0412 0.219815445469747
0.0412 0.219821000994439
0.0412 0.21982655651913
0.0412 0.219832112043822
0.0412 0.219837667568514
0.0412 0.219843223093205
0.0412 0.219848778617897
0.0412 0.219854334142588
0.0412 0.21985988966728
0.0412 0.219865445191971
0.0412 0.219871000716663
0.0412 0.219876556241354
0.0412 0.219882111766046
0.0412 0.219887667290737
0.0412 0.219893222815429
0.0412 0.21989877834012
0.0412 0.219904333864812
0.0412 0.219909889389503
0.0412 0.219915444914195
0.0412 0.219921000438886
0.0412 0.219926555963578
0.0412 0.21993211148827
0.0412 0.219937667012961
0.0412 0.219943222537653
0.0412 0.219948778062344
0.0412 0.219954333587036
0.0412 0.219959889111727
0.0412 0.219965444636419
0.0412 0.21997100016111
0.0412 0.219976555685802
0.0412 0.219982111210493
0.0412 0.219987666735185
0.0412 0.219993222259876
0.0412 0.219998777784568
0.0412 0.220004333309259
0.0412 0.220009888833951
0.0412 0.220015444358642
0.0412 0.220020999883334
0.0412 0.220026555408026
0.0412 0.220032110932717
0.0412 0.220037666457409
0.0412 0.2200432219821
0.0412 0.220048777506792
0.0412 0.220054333031483
0.0412 0.220059888556175
0.0412 0.220065444080866
0.0412 0.220070999605558
0.0412 0.220076555130249
0.0412 0.220082110654941
0.0412 0.220087666179632
0.0412 0.220093221704324
0.0412 0.220098777229015
0.0412 0.220104332753707
0.0412 0.220109888278398
0.0412 0.22011544380309
0.0412 0.220120999327782
0.0412 0.220126554852473
0.0412 0.220132110377165
0.0412 0.220137665901856
0.0412 0.220143221426548
0.0412 0.220148776951239
0.0412 0.220154332475931
0.0412 0.220159888000622
0.0412 0.220165443525314
0.0412 0.220170999050005
0.0412 0.220176554574697
0.0412 0.220182110099388
0.0412 0.22018766562408
0.0412 0.220193221148771
0.0412 0.220198776673463
0.0412 0.220204332198154
0.0412 0.220209887722846
0.0412 0.220215443247538
0.0412 0.220220998772229
0.0412 0.220226554296921
0.0412 0.220232109821612
0.0412 0.220237665346304
0.0412 0.220243220870995
0.0412 0.220248776395687
0.0412 0.220254331920378
0.0412 0.22025988744507
0.0412 0.220265442969761
0.0412 0.220270998494453
0.0412 0.220276554019144
0.0412 0.220282109543836
0.0412 0.220287665068527
0.0412 0.220293220593219
0.0412 0.22029877611791
0.0412 0.220304331642602
0.0412 0.220309887167294
0.0412 0.220315442691985
0.0412 0.220320998216677
0.0412 0.220326553741368
0.0412 0.22033210926606
0.0412 0.220337664790751
0.0412 0.220343220315443
0.0412 0.220348775840134
0.0412 0.220354331364826
0.0412 0.220359886889517
0.0412 0.220365442414209
0.0412 0.2203709979389
0.0412 0.220376553463592
0.0412 0.220382108988283
0.0412 0.220387664512975
0.0412 0.220393220037666
0.0412 0.220398775562358
0.0412 0.22040433108705
0.0412 0.220409886611741
0.0412 0.220415442136433
0.0412 0.220420997661124
0.0412 0.220426553185816
0.0412 0.220432108710507
0.0412 0.220437664235199
0.0412 0.22044321975989
0.0412 0.220448775284582
0.0412 0.220454330809273
0.0412 0.220459886333965
0.0412 0.220465441858656
0.0412 0.220470997383348
0.0412 0.220476552908039
0.0412 0.220482108432731
0.0412 0.220487663957422
0.0412 0.220493219482114
0.0412 0.220498775006806
0.0412 0.220504330531497
0.0412 0.220509886056189
0.0412 0.22051544158088
0.0412 0.220520997105572
0.0412 0.220526552630263
0.0412 0.220532108154955
0.0412 0.220537663679646
0.0412 0.220543219204338
0.0412 0.220548774729029
0.0412 0.220554330253721
0.0412 0.220559885778412
0.0412 0.220565441303104
0.0412 0.220570996827795
0.0412 0.220576552352487
0.0412 0.220582107877178
0.0412 0.22058766340187
0.0412 0.220593218926562
0.0412 0.220598774451253
0.0412 0.220604329975945
0.0412 0.220609885500636
0.0412 0.220615441025328
0.0412 0.220620996550019
0.0412 0.220626552074711
0.0412 0.220632107599402
0.0412 0.220637663124094
0.0412 0.220643218648785
0.0412 0.220648774173477
0.0412 0.220654329698168
0.0412 0.22065988522286
0.0412 0.220665440747551
0.0412 0.220670996272243
0.0412 0.220676551796934
0.0412 0.220682107321626
0.0412 0.220687662846318
0.0412 0.220693218371009
0.0412 0.220698773895701
0.0412 0.220704329420392
0.0412 0.220709884945084
0.0412 0.220715440469775
0.0412 0.220720995994467
0.0412 0.220726551519158
0.0412 0.22073210704385
0.0412 0.220737662568541
0.0412 0.220743218093233
0.0412 0.220748773617924
0.0412 0.220754329142616
0.0412 0.220759884667307
0.0412 0.220765440191999
0.0412 0.22077099571669
0.0412 0.220776551241382
0.0412 0.220782106766074
0.0412 0.220787662290765
0.0412 0.220793217815457
0.0412 0.220798773340148
0.0412 0.22080432886484
0.0412 0.220809884389531
0.0412 0.220815439914223
0.0412 0.220820995438914
0.0412 0.220826550963606
0.0412 0.220832106488297
0.0412 0.220837662012989
0.0412 0.22084321753768
0.0412 0.220848773062372
0.0412 0.220854328587063
0.0412 0.220859884111755
0.0412 0.220865439636447
0.0412 0.220870995161138
0.0412 0.22087655068583
0.0412 0.220882106210521
0.0412 0.220887661735213
0.0412 0.220893217259904
0.0412 0.220898772784596
0.0412 0.220904328309287
0.0412 0.220909883833979
0.0412 0.22091543935867
0.0412 0.220920994883362
0.0412 0.220926550408053
0.0412 0.220932105932745
0.0412 0.220937661457436
0.0412 0.220943216982128
0.0412 0.220948772506819
0.0412 0.220954328031511
0.0412 0.220959883556202
0.0412 0.220965439080894
0.0412 0.220970994605586
0.0412 0.220976550130277
0.0412 0.220982105654969
0.0412 0.22098766117966
0.0412 0.220993216704352
0.0412 0.220998772229043
0.0412 0.221004327753735
0.0412 0.221009883278426
0.0412 0.221015438803118
0.0412 0.221020994327809
0.0412 0.221026549852501
0.0412 0.221032105377192
0.0412 0.221037660901884
0.0412 0.221043216426575
0.0412 0.221048771951267
0.0412 0.221054327475958
0.0412 0.22105988300065
0.0412 0.221065438525342
0.0412 0.221070994050033
0.0412 0.221076549574725
0.0412 0.221082105099416
0.0412 0.221087660624108
0.0412 0.221093216148799
0.0412 0.221098771673491
0.0412 0.221104327198182
0.0412 0.221109882722874
0.0412 0.221115438247565
0.0412 0.221120993772257
0.0412 0.221126549296948
0.0412 0.22113210482164
0.0412 0.221137660346331
0.0412 0.221143215871023
0.0412 0.221148771395714
0.0412 0.221154326920406
0.0412 0.221159882445098
0.0412 0.221165437969789
0.0412 0.221170993494481
0.0412 0.221176549019172
0.0412 0.221182104543864
0.0412 0.221187660068555
0.0412 0.221193215593247
0.0412 0.221198771117938
0.0412 0.22120432664263
0.0412 0.221209882167321
0.0412 0.221215437692013
0.0412 0.221220993216704
0.0412 0.221226548741396
0.0412 0.221232104266087
0.0412 0.221237659790779
0.0412 0.221243215315471
0.0412 0.221248770840162
0.0413 0.221254326364854
0.0413 0.221259881889545
0.0413 0.221265437414237
0.0413 0.221270992938928
0.0413 0.22127654846362
0.0413 0.221282103988311
0.0413 0.221287659513003
0.0413 0.221293215037694
0.0413 0.221298770562386
0.0413 0.221304326087077
0.0413 0.221309881611769
0.0413 0.22131543713646
0.0413 0.221320992661152
0.0413 0.221326548185843
0.0413 0.221332103710535
0.0413 0.221337659235226
0.0413 0.221343214759918
0.0413 0.22134877028461
0.0413 0.221354325809301
0.0413 0.221359881333993
0.0413 0.221365436858684
0.0413 0.221370992383376
0.0413 0.221376547908067
0.0413 0.221382103432759
0.0413 0.22138765895745
0.0413 0.221393214482142
0.0413 0.221398770006833
0.0413 0.221404325531525
0.0413 0.221409881056216
0.0413 0.221415436580908
0.0413 0.221420992105599
0.0413 0.221426547630291
0.0413 0.221432103154982
0.0413 0.221437658679674
0.0413 0.221443214204366
0.0413 0.221448769729057
0.0413 0.221454325253749
0.0413 0.22145988077844
0.0413 0.221465436303132
0.0413 0.221470991827823
0.0413 0.221476547352515
0.0413 0.221482102877206
0.0413 0.221487658401898
0.0413 0.221493213926589
0.0413 0.221498769451281
0.0413 0.221504324975972
0.0413 0.221509880500664
0.0413 0.221515436025355
0.0413 0.221520991550047
0.0413 0.221526547074739
0.0413 0.22153210259943
0.0413 0.221537658124122
0.0413 0.221543213648813
0.0413 0.221548769173505
0.0413 0.221554324698196
0.0413 0.221559880222888
0.0413 0.221565435747579
0.0413 0.221570991272271
0.0413 0.221576546796962
0.0413 0.221582102321654
0.0413 0.221587657846345
0.0413 0.221593213371037
0.0413 0.221598768895728
0.0413 0.22160432442042
0.0413 0.221609879945111
0.0413 0.221615435469803
0.0413 0.221620990994494
0.0413 0.221626546519186
0.0413 0.221632102043878
0.0413 0.221637657568569
0.0413 0.221643213093261
0.0413 0.221648768617952
0.0413 0.221654324142644
0.0413 0.221659879667335
0.0413 0.221665435192027
0.0413 0.221670990716718
0.0413 0.22167654624141
0.0413 0.221682101766101
0.0413 0.221687657290793
0.0413 0.221693212815484
0.0413 0.221698768340176
0.0413 0.221704323864867
0.0413 0.221709879389559
0.0413 0.22171543491425
0.0413 0.221720990438942
0.0413 0.221726545963634
0.0413 0.221732101488325
0.0413 0.221737657013017
0.0413 0.221743212537708
0.0413 0.2217487680624
0.0413 0.221754323587091
0.0413 0.221759879111783
0.0413 0.221765434636474
0.0413 0.221770990161166
0.0413 0.221776545685857
0.0413 0.221782101210549
0.0413 0.22178765673524
0.0413 0.221793212259932
0.0413 0.221798767784623
0.0413 0.221804323309315
0.0413 0.221809878834006
0.0413 0.221815434358698
0.0413 0.22182098988339
0.0413 0.221826545408081
0.0413 0.221832100932773
0.0413 0.221837656457464
0.0413 0.221843211982156
0.0413 0.221848767506847
0.0413 0.221854323031539
0.0413 0.22185987855623
0.0413 0.221865434080922
0.0413 0.221870989605613
0.0413 0.221876545130305
0.0413 0.221882100654996
0.0413 0.221887656179688
0.0413 0.221893211704379
0.0413 0.221898767229071
0.0413 0.221904322753763
0.0413 0.221909878278454
0.0413 0.221915433803146
0.0413 0.221920989327837
0.0413 0.221926544852529
0.0413 0.22193210037722
0.0413 0.221937655901912
0.0413 0.221943211426603
0.0413 0.221948766951295
0.0413 0.221954322475986
0.0413 0.221959878000678
0.0413 0.221965433525369
0.0413 0.221970989050061
0.0413 0.221976544574752
0.0413 0.221982100099444
0.0413 0.221987655624135
0.0413 0.221993211148827
0.0413 0.221998766673518
0.0413 0.22200432219821
0.0413 0.222009877722902
0.0413 0.222015433247593
0.0413 0.222020988772285
0.0413 0.222026544296976
0.0413 0.222032099821668
0.0413 0.222037655346359
0.0413 0.222043210871051
0.0413 0.222048766395742
0.0413 0.222054321920434
0.0413 0.222059877445125
0.0413 0.222065432969817
0.0413 0.222070988494508
0.0413 0.2220765440192
0.0413 0.222082099543891
0.0413 0.222087655068583
0.0413 0.222093210593274
0.0413 0.222098766117966
0.0413 0.222104321642658
0.0413 0.222109877167349
0.0413 0.222115432692041
0.0413 0.222120988216732
0.0413 0.222126543741424
0.0413 0.222132099266115
0.0413 0.222137654790807
0.0413 0.222143210315498
0.0413 0.22214876584019
0.0413 0.222154321364881
0.0413 0.222159876889573
0.0413 0.222165432414264
0.0413 0.222170987938956
0.0413 0.222176543463647
0.0413 0.222182098988339
0.0413 0.222187654513031
0.0413 0.222193210037722
0.0413 0.222198765562414
0.0413 0.222204321087105
0.0413 0.222209876611797
0.0413 0.222215432136488
0.0413 0.22222098766118
0.0413 0.222226543185871
0.0413 0.222232098710563
0.0413 0.222237654235254
0.0413 0.222243209759946
0.0413 0.222248765284637
0.0413 0.222254320809329
0.0413 0.22225987633402
0.0413 0.222265431858712
0.0413 0.222270987383403
0.0413 0.222276542908095
0.0413 0.222282098432786
0.0413 0.222287653957478
0.0413 0.22229320948217
0.0413 0.222298765006861
0.0413 0.222304320531553
0.0413 0.222309876056244
0.0413 0.222315431580936
0.0413 0.222320987105627
0.0413 0.222326542630319
0.0413 0.22233209815501
0.0413 0.222337653679702
0.0413 0.222343209204393
0.0413 0.222348764729085
0.0413 0.222354320253776
0.0413 0.222359875778468
0.0413 0.222365431303159
0.0413 0.222370986827851
0.0413 0.222376542352543
0.0413 0.222382097877234
0.0413 0.222387653401926
0.0413 0.222393208926617
0.0413 0.222398764451309
0.0413 0.222404319976
0.0413 0.222409875500692
0.0413 0.222415431025383
0.0413 0.222420986550075
0.0413 0.222426542074766
0.0413 0.222432097599458
0.0413 0.222437653124149
0.0413 0.222443208648841
0.0413 0.222448764173532
0.0413 0.222454319698224
0.0413 0.222459875222915
0.0413 0.222465430747607
0.0413 0.222470986272298
0.0413 0.22247654179699
0.0413 0.222482097321682
0.0413 0.222487652846373
0.0413 0.222493208371065
0.0413 0.222498763895756
0.0413 0.222504319420448
0.0413 0.222509874945139
0.0413 0.222515430469831
0.0413 0.222520985994522
0.0413 0.222526541519214
0.0413 0.222532097043905
0.0413 0.222537652568597
0.0413 0.222543208093288
0.0413 0.22254876361798
0.0413 0.222554319142671
0.0413 0.222559874667363
0.0413 0.222565430192055
0.0413 0.222570985716746
0.0413 0.222576541241438
0.0413 0.222582096766129
0.0413 0.222587652290821
0.0413 0.222593207815512
0.0413 0.222598763340204
0.0413 0.222604318864895
0.0413 0.222609874389587
0.0413 0.222615429914278
0.0413 0.22262098543897
0.0413 0.222626540963661
0.0413 0.222632096488353
0.0413 0.222637652013044
0.0413 0.222643207537736
0.0413 0.222648763062427
0.0413 0.222654318587119
0.0413 0.22265987411181
0.0413 0.222665429636502
0.0413 0.222670985161194
0.0413 0.222676540685885
0.0413 0.222682096210577
0.0413 0.222687651735268
0.0413 0.22269320725996
0.0413 0.222698762784651
0.0413 0.222704318309343
0.0413 0.222709873834034
0.0413 0.222715429358726
0.0413 0.222720984883417
0.0413 0.222726540408109
0.0413 0.2227320959328
0.0413 0.222737651457492
0.0413 0.222743206982183
0.0413 0.222748762506875
0.0413 0.222754318031567
0.0413 0.222759873556258
0.0413 0.22276542908095
0.0413 0.222770984605641
0.0413 0.222776540130333
0.0413 0.222782095655024
0.0413 0.222787651179716
0.0413 0.222793206704407
0.0413 0.222798762229099
0.0413 0.22280431775379
0.0413 0.222809873278482
0.0413 0.222815428803173
0.0413 0.222820984327865
0.0413 0.222826539852556
0.0413 0.222832095377248
0.0413 0.222837650901939
0.0413 0.222843206426631
0.0413 0.222848761951323
0.0413 0.222854317476014
0.0413 0.222859873000706
0.0413 0.222865428525397
0.0413 0.222870984050089
0.0413 0.22287653957478
0.0413 0.222882095099472
0.0413 0.222887650624163
0.0413 0.222893206148855
0.0413 0.222898761673546
0.0413 0.222904317198238
0.0413 0.222909872722929
0.0413 0.222915428247621
0.0413 0.222920983772312
0.0413 0.222926539297004
0.0413 0.222932094821695
0.0413 0.222937650346387
0.0413 0.222943205871078
0.0413 0.22294876139577
0.0413 0.222954316920462
0.0413 0.222959872445153
0.0413 0.222965427969845
0.0413 0.222970983494536
0.0413 0.222976539019228
0.0413 0.222982094543919
0.0413 0.222987650068611
0.0413 0.222993205593302
0.0413 0.222998761117994
0.0413 0.223004316642685
0.0413 0.223009872167377
0.0413 0.223015427692068
0.0413 0.22302098321676
0.0413 0.223026538741451
0.0413 0.223032094266143
0.0413 0.223037649790835
0.0413 0.223043205315526
0.0413 0.223048760840218
0.0413 0.223054316364909
0.0413 0.223059871889601
0.0413 0.223065427414292
0.0413 0.223070982938984
0.0413 0.223076538463675
0.0413 0.223082093988367
0.0413 0.223087649513058
0.0413 0.22309320503775
0.0413 0.223098760562441
0.0413 0.223104316087133
0.0413 0.223109871611824
0.0413 0.223115427136516
0.0413 0.223120982661207
0.0413 0.223126538185899
0.0413 0.223132093710591
0.0413 0.223137649235282
0.0413 0.223143204759974
0.0413 0.223148760284665
0.0413 0.223154315809357
0.0413 0.223159871334048
0.0413 0.22316542685874
0.0413 0.223170982383431
0.0413 0.223176537908123
0.0413 0.223182093432814
0.0413 0.223187648957506
0.0413 0.223193204482197
0.0413 0.223198760006889
0.0413 0.22320431553158
0.0413 0.223209871056272
0.0413 0.223215426580963
0.0413 0.223220982105655
0.0413 0.223226537630347
0.0413 0.223232093155038
0.0413 0.22323764867973
0.0413 0.223243204204421
0.0413 0.223248759729113
0.0413 0.223254315253804
0.0413 0.223259870778496
0.0413 0.223265426303187
0.0413 0.223270981827879
0.0413 0.22327653735257
0.0413 0.223282092877262
0.0413 0.223287648401953
0.0413 0.223293203926645
0.0413 0.223298759451336
0.0413 0.223304314976028
0.0413 0.223309870500719
0.0413 0.223315426025411
0.0413 0.223320981550102
0.0413 0.223326537074794
0.0413 0.223332092599486
0.0413 0.223337648124177
0.0413 0.223343203648869
0.0413 0.22334875917356
0.0413 0.223354314698252
0.0413 0.223359870222943
0.0413 0.223365425747635
0.0413 0.223370981272326
0.0413 0.223376536797018
0.0413 0.223382092321709
0.0413 0.223387647846401
0.0413 0.223393203371092
0.0413 0.223398758895784
0.0413 0.223404314420475
0.0413 0.223409869945167
0.0413 0.223415425469859
0.0414 0.22342098099455
0.0414 0.223426536519242
0.0414 0.223432092043933
0.0414 0.223437647568625
0.0414 0.223443203093316
0.0414 0.223448758618008
0.0414 0.223454314142699
0.0414 0.223459869667391
0.0414 0.223465425192082
0.0414 0.223470980716774
0.0414 0.223476536241465
0.0414 0.223482091766157
0.0414 0.223487647290848
0.0414 0.22349320281554
0.0414 0.223498758340231
0.0414 0.223504313864923
0.0414 0.223509869389615
0.0414 0.223515424914306
0.0414 0.223520980438998
0.0414 0.223526535963689
0.0414 0.223532091488381
0.0414 0.223537647013072
0.0414 0.223543202537764
0.0414 0.223548758062455
0.0414 0.223554313587147
0.0414 0.223559869111838
0.0414 0.22356542463653
0.0414 0.223570980161221
0.0414 0.223576535685913
0.0414 0.223582091210604
0.0414 0.223587646735296
0.0414 0.223593202259987
0.0414 0.223598757784679
0.0414 0.223604313309371
0.0414 0.223609868834062
0.0414 0.223615424358754
0.0414 0.223620979883445
0.0414 0.223626535408137
0.0414 0.223632090932828
0.0414 0.22363764645752
0.0414 0.223643201982211
0.0414 0.223648757506903
0.0414 0.223654313031594
0.0414 0.223659868556286
0.0414 0.223665424080977
0.0414 0.223670979605669
0.0414 0.22367653513036
0.0414 0.223682090655052
0.0414 0.223687646179743
0.0414 0.223693201704435
0.0414 0.223698757229127
0.0414 0.223704312753818
0.0414 0.22370986827851
0.0414 0.223715423803201
0.0414 0.223720979327893
0.0414 0.223726534852584
0.0414 0.223732090377276
0.0414 0.223737645901967
0.0414 0.223743201426659
0.0414 0.22374875695135
0.0414 0.223754312476042
0.0414 0.223759868000733
0.0414 0.223765423525425
0.0414 0.223770979050116
0.0414 0.223776534574808
0.0414 0.223782090099499
0.0414 0.223787645624191
0.0414 0.223793201148883
0.0414 0.223798756673574
0.0414 0.223804312198266
0.0414 0.223809867722957
0.0414 0.223815423247649
0.0414 0.22382097877234
0.0414 0.223826534297032
0.0414 0.223832089821723
0.0414 0.223837645346415
0.0414 0.223843200871106
0.0414 0.223848756395798
0.0414 0.223854311920489
0.0414 0.223859867445181
0.0414 0.223865422969872
0.0414 0.223870978494564
0.0414 0.223876534019255
0.0414 0.223882089543947
0.0414 0.223887645068639
0.0414 0.22389320059333
0.0414 0.223898756118022
0.0414 0.223904311642713
0.0414 0.223909867167405
0.0414 0.223915422692096
0.0414 0.223920978216788
0.0414 0.223926533741479
0.0414 0.223932089266171
0.0414 0.223937644790862
0.0414 0.223943200315554
0.0414 0.223948755840245
0.0414 0.223954311364937
0.0414 0.223959866889628
0.0414 0.22396542241432
0.0414 0.223970977939011
0.0414 0.223976533463703
0.0414 0.223982088988395
0.0414 0.223987644513086
0.0414 0.223993200037778
0.0414 0.223998755562469
0.0414 0.224004311087161
0.0414 0.224009866611852
0.0414 0.224015422136544
0.0414 0.224020977661235
0.0414 0.224026533185927
0.0414 0.224032088710618
0.0414 0.22403764423531
0.0414 0.224043199760001
0.0414 0.224048755284693
0.0414 0.224054310809384
0.0414 0.224059866334076
0.0414 0.224065421858767
0.0414 0.224070977383459
0.0414 0.224076532908151
0.0414 0.224082088432842
0.0414 0.224087643957534
0.0414 0.224093199482225
0.0414 0.224098755006917
0.0414 0.224104310531608
0.0414 0.2241098660563
0.0414 0.224115421580991
0.0414 0.224120977105683
0.0414 0.224126532630374
0.0414 0.224132088155066
0.0414 0.224137643679757
0.0414 0.224143199204449
0.0414 0.22414875472914
0.0414 0.224154310253832
0.0414 0.224159865778523
0.0414 0.224165421303215
0.0414 0.224170976827907
0.0414 0.224176532352598
0.0414 0.22418208787729
0.0414 0.224187643401981
0.0414 0.224193198926673
0.0414 0.224198754451364
0.0414 0.224204309976056
0.0414 0.224209865500747
0.0414 0.224215421025439
0.0414 0.22422097655013
0.0414 0.224226532074822
0.0414 0.224232087599513
0.0414 0.224237643124205
0.0414 0.224243198648896
0.0414 0.224248754173588
0.0414 0.224254309698279
0.0414 0.224259865222971
0.0414 0.224265420747663
0.0414 0.224270976272354
0.0414 0.224276531797046
0.0414 0.224282087321737
0.0414 0.224287642846429
0.0414 0.22429319837112
0.0414 0.224298753895812
0.0414 0.224304309420503
0.0414 0.224309864945195
0.0414 0.224315420469886
0.0414 0.224320975994578
0.0414 0.224326531519269
0.0414 0.224332087043961
0.0414 0.224337642568652
0.0414 0.224343198093344
0.0414 0.224348753618035
0.0414 0.224354309142727
0.0414 0.224359864667419
0.0414 0.22436542019211
0.0414 0.224370975716802
0.0414 0.224376531241493
0.0414 0.224382086766185
0.0414 0.224387642290876
0.0414 0.224393197815568
0.0414 0.224398753340259
0.0414 0.224404308864951
0.0414 0.224409864389642
0.0414 0.224415419914334
0.0414 0.224420975439025
0.0414 0.224426530963717
0.0414 0.224432086488408
0.0414 0.2244376420131
0.0414 0.224443197537791
0.0414 0.224448753062483
0.0414 0.224454308587175
0.0414 0.224459864111866
0.0414 0.224465419636558
0.0414 0.224470975161249
0.0414 0.224476530685941
0.0414 0.224482086210632
0.0414 0.224487641735324
0.0414 0.224493197260015
0.0414 0.224498752784707
0.0414 0.224504308309398
0.0414 0.22450986383409
0.0414 0.224515419358781
0.0414 0.224520974883473
0.0414 0.224526530408164
0.0414 0.224532085932856
0.0414 0.224537641457547
0.0414 0.224543196982239
0.0414 0.224548752506931
0.0414 0.224554308031622
0.0414 0.224559863556314
0.0414 0.224565419081005
0.0414 0.224570974605697
0.0414 0.224576530130388
0.0414 0.22458208565508
0.0414 0.224587641179771
0.0414 0.224593196704463
0.0414 0.224598752229154
0.0414 0.224604307753846
0.0414 0.224609863278537
0.0414 0.224615418803229
0.0414 0.22462097432792
0.0414 0.224626529852612
0.0414 0.224632085377303
0.0414 0.224637640901995
0.0414 0.224643196426687
0.0414 0.224648751951378
0.0414 0.22465430747607
0.0414 0.224659863000761
0.0414 0.224665418525453
0.0414 0.224670974050144
0.0414 0.224676529574836
0.0414 0.224682085099527
0.0414 0.224687640624219
0.0414 0.22469319614891
0.0414 0.224698751673602
0.0414 0.224704307198293
0.0414 0.224709862722985
0.0414 0.224715418247676
0.0414 0.224720973772368
0.0414 0.224726529297059
0.0414 0.224732084821751
0.0414 0.224737640346443
0.0414 0.224743195871134
0.0414 0.224748751395826
0.0414 0.224754306920517
0.0414 0.224759862445209
0.0414 0.2247654179699
0.0414 0.224770973494592
0.0414 0.224776529019283
0.0414 0.224782084543975
0.0414 0.224787640068666
0.0414 0.224793195593358
0.0414 0.224798751118049
0.0414 0.224804306642741
0.0414 0.224809862167432
0.0414 0.224815417692124
0.0414 0.224820973216815
0.0414 0.224826528741507
0.0414 0.224832084266199
0.0414 0.22483763979089
0.0414 0.224843195315582
0.0414 0.224848750840273
0.0414 0.224854306364965
0.0414 0.224859861889656
0.0414 0.224865417414348
0.0414 0.224870972939039
0.0414 0.224876528463731
0.0414 0.224882083988422
0.0414 0.224887639513114
0.0414 0.224893195037805
0.0414 0.224898750562497
0.0414 0.224904306087188
0.0414 0.22490986161188
0.0414 0.224915417136571
0.0414 0.224920972661263
0.0414 0.224926528185955
0.0414 0.224932083710646
0.0414 0.224937639235338
0.0414 0.224943194760029
0.0414 0.224948750284721
0.0414 0.224954305809412
0.0414 0.224959861334104
0.0414 0.224965416858795
0.0414 0.224970972383487
0.0414 0.224976527908178
0.0414 0.22498208343287
0.0414 0.224987638957561
0.0414 0.224993194482253
0.0414 0.224998750006944
0.0414 0.225004305531636
0.0414 0.225009861056327
0.0414 0.225015416581019
0.0414 0.225020972105711
0.0414 0.225026527630402
0.0414 0.225032083155094
0.0414 0.225037638679785
0.0414 0.225043194204477
0.0414 0.225048749729168
0.0414 0.22505430525386
0.0414 0.225059860778551
0.0414 0.225065416303243
0.0414 0.225070971827934
0.0414 0.225076527352626
0.0414 0.225082082877317
0.0414 0.225087638402009
0.0414 0.2250931939267
0.0414 0.225098749451392
0.0414 0.225104304976083
0.0414 0.225109860500775
0.0414 0.225115416025467
0.0414 0.225120971550158
0.0414 0.22512652707485
0.0414 0.225132082599541
0.0414 0.225137638124233
0.0414 0.225143193648924
0.0414 0.225148749173616
0.0414 0.225154304698307
0.0414 0.225159860222999
0.0414 0.22516541574769
0.0414 0.225170971272382
0.0414 0.225176526797073
0.0414 0.225182082321765
0.0414 0.225187637846456
0.0414 0.225193193371148
0.0414 0.225198748895839
0.0414 0.225204304420531
0.0414 0.225209859945223
0.0414 0.225215415469914
0.0414 0.225220970994606
0.0414 0.225226526519297
0.0414 0.225232082043989
0.0414 0.22523763756868
0.0414 0.225243193093372
0.0414 0.225248748618063
0.0414 0.225254304142755
0.0414 0.225259859667446
0.0414 0.225265415192138
0.0414 0.225270970716829
0.0414 0.225276526241521
0.0414 0.225282081766212
0.0414 0.225287637290904
0.0414 0.225293192815595
0.0414 0.225298748340287
0.0414 0.225304303864979
0.0414 0.22530985938967
0.0414 0.225315414914362
0.0414 0.225320970439053
0.0414 0.225326525963745
0.0414 0.225332081488436
0.0414 0.225337637013128
0.0414 0.225343192537819
0.0414 0.225348748062511
0.0414 0.225354303587202
0.0414 0.225359859111894
0.0414 0.225365414636585
0.0414 0.225370970161277
0.0414 0.225376525685968
0.0414 0.22538208121066
0.0414 0.225387636735352
0.0414 0.225393192260043
0.0414 0.225398747784735
0.0414 0.225404303309426
0.0414 0.225409858834118
0.0414 0.225415414358809
0.0414 0.225420969883501
0.0414 0.225426525408192
0.0414 0.225432080932884
0.0414 0.225437636457575
0.0414 0.225443191982267
0.0414 0.225448747506958
0.0414 0.22545430303165
0.0414 0.225459858556341
0.0414 0.225465414081033
0.0414 0.225470969605724
0.0414 0.225476525130416
0.0414 0.225482080655107
0.0414 0.225487636179799
0.0414 0.225493191704491
0.0414 0.225498747229182
0.0414 0.225504302753874
0.0414 0.225509858278565
0.0414 0.225515413803257
0.0414 0.225520969327948
0.0414 0.22552652485264
0.0414 0.225532080377331
0.0414 0.225537635902023
0.0414 0.225543191426714
0.0415 0.225548746951406
0.0415 0.225554302476097
0.0415 0.225559858000789
0.0415 0.22556541352548
0.0415 0.225570969050172
0.0415 0.225576524574863
0.0415 0.225582080099555
0.0415 0.225587635624247
0.0415 0.225593191148938
0.0415 0.22559874667363
0.0415 0.225604302198321
0.0415 0.225609857723013
0.0415 0.225615413247704
0.0415 0.225620968772396
0.0415 0.225626524297087
0.0415 0.225632079821779
0.0415 0.22563763534647
0.0415 0.225643190871162
0.0415 0.225648746395853
0.0415 0.225654301920545
0.0415 0.225659857445236
0.0415 0.225665412969928
0.0415 0.225670968494619
0.0415 0.225676524019311
0.0415 0.225682079544003
0.0415 0.225687635068694
0.0415 0.225693190593386
0.0415 0.225698746118077
0.0415 0.225704301642769
0.0415 0.22570985716746
0.0415 0.225715412692152
0.0415 0.225720968216843
0.0415 0.225726523741535
0.0415 0.225732079266226
0.0415 0.225737634790918
0.0415 0.225743190315609
0.0415 0.225748745840301
0.0415 0.225754301364992
0.0415 0.225759856889684
0.0415 0.225765412414376
0.0415 0.225770967939067
0.0415 0.225776523463759
0.0415 0.22578207898845
0.0415 0.225787634513142
0.0415 0.225793190037833
0.0415 0.225798745562525
0.0415 0.225804301087216
0.0415 0.225809856611908
0.0415 0.225815412136599
0.0415 0.225820967661291
0.0415 0.225826523185982
0.0415 0.225832078710674
0.0415 0.225837634235365
0.0415 0.225843189760057
0.0415 0.225848745284748
0.0415 0.22585430080944
0.0415 0.225859856334131
0.0415 0.225865411858823
0.0415 0.225870967383515
0.0415 0.225876522908206
0.0415 0.225882078432898
0.0415 0.225887633957589
0.0415 0.225893189482281
0.0415 0.225898745006972
0.0415 0.225904300531664
0.0415 0.225909856056355
0.0415 0.225915411581047
0.0415 0.225920967105738
0.0415 0.22592652263043
0.0415 0.225932078155121
0.0415 0.225937633679813
0.0415 0.225943189204504
0.0415 0.225948744729196
0.0415 0.225954300253887
0.0415 0.225959855778579
0.0415 0.225965411303271
0.0415 0.225970966827962
0.0415 0.225976522352654
0.0415 0.225982077877345
0.0415 0.225987633402037
0.0415 0.225993188926728
0.0415 0.22599874445142
0.0415 0.226004299976111
0.0415 0.226009855500803
0.0415 0.226015411025494
0.0415 0.226020966550186
0.0415 0.226026522074877
0.0415 0.226032077599569
0.0415 0.22603763312426
0.0415 0.226043188648952
0.0415 0.226048744173644
0.0415 0.226054299698335
0.0415 0.226059855223027
0.0415 0.226065410747718
0.0415 0.22607096627241
0.0415 0.226076521797101
0.0415 0.226082077321793
0.0415 0.226087632846484
0.0415 0.226093188371176
0.0415 0.226098743895867
0.0415 0.226104299420559
0.0415 0.22610985494525
0.0415 0.226115410469942
0.0415 0.226120965994633
0.0415 0.226126521519325
0.0415 0.226132077044016
0.0415 0.226137632568708
0.0415 0.2261431880934
0.0415 0.226148743618091
0.0415 0.226154299142783
0.0415 0.226159854667474
0.0415 0.226165410192166
0.0415 0.226170965716857
0.0415 0.226176521241549
0.0415 0.22618207676624
0.0415 0.226187632290932
0.0415 0.226193187815623
0.0415 0.226198743340315
0.0415 0.226204298865006
0.0415 0.226209854389698
0.0415 0.226215409914389
0.0415 0.226220965439081
0.0415 0.226226520963772
0.0415 0.226232076488464
0.0415 0.226237632013155
0.0415 0.226243187537847
0.0415 0.226248743062539
0.0415 0.22625429858723
0.0415 0.226259854111922
0.0415 0.226265409636613
0.0415 0.226270965161305
0.0415 0.226276520685996
0.0415 0.226282076210688
0.0415 0.226287631735379
0.0415 0.226293187260071
0.0415 0.226298742784762
0.0415 0.226304298309454
0.0415 0.226309853834145
0.0415 0.226315409358837
0.0415 0.226320964883528
0.0415 0.22632652040822
0.0415 0.226332075932911
0.0415 0.226337631457603
0.0415 0.226343186982295
0.0415 0.226348742506986
0.0415 0.226354298031678
0.0415 0.226359853556369
0.0415 0.226365409081061
0.0415 0.226370964605752
0.0415 0.226376520130444
0.0415 0.226382075655135
0.0415 0.226387631179827
0.0415 0.226393186704518
0.0415 0.22639874222921
0.0415 0.226404297753901
0.0415 0.226409853278593
0.0415 0.226415408803284
0.0415 0.226420964327976
0.0415 0.226426519852668
0.0415 0.226432075377359
0.0415 0.226437630902051
0.0415 0.226443186426742
0.0415 0.226448741951434
0.0415 0.226454297476125
0.0415 0.226459853000817
0.0415 0.226465408525508
0.0415 0.2264709640502
0.0415 0.226476519574891
0.0415 0.226482075099583
0.0415 0.226487630624274
0.0415 0.226493186148966
0.0415 0.226498741673657
0.0415 0.226504297198349
0.0415 0.22650985272304
0.0415 0.226515408247732
0.0415 0.226520963772423
0.0415 0.226526519297115
0.0415 0.226532074821807
0.0415 0.226537630346498
0.0415 0.22654318587119
0.0415 0.226548741395881
0.0415 0.226554296920573
0.0415 0.226559852445264
0.0415 0.226565407969956
0.0415 0.226570963494647
0.0415 0.226576519019339
0.0415 0.22658207454403
0.0415 0.226587630068722
0.0415 0.226593185593413
0.0415 0.226598741118105
0.0415 0.226604296642796
0.0415 0.226609852167488
0.0415 0.226615407692179
0.0415 0.226620963216871
0.0415 0.226626518741563
0.0415 0.226632074266254
0.0415 0.226637629790946
0.0415 0.226643185315637
0.0415 0.226648740840329
0.0415 0.22665429636502
0.0415 0.226659851889712
0.0415 0.226665407414403
0.0415 0.226670962939095
0.0415 0.226676518463786
0.0415 0.226682073988478
0.0415 0.226687629513169
0.0415 0.226693185037861
0.0415 0.226698740562552
0.0415 0.226704296087244
0.0415 0.226709851611936
0.0415 0.226715407136627
0.0415 0.226720962661319
0.0415 0.22672651818601
0.0415 0.226732073710702
0.0415 0.226737629235393
0.0415 0.226743184760085
0.0415 0.226748740284776
0.0415 0.226754295809468
0.0415 0.226759851334159
0.0415 0.226765406858851
0.0415 0.226770962383542
0.0415 0.226776517908234
0.0415 0.226782073432925
0.0415 0.226787628957617
0.0415 0.226793184482308
0.0415 0.226798740007
0.0415 0.226804295531692
0.0415 0.226809851056383
0.0415 0.226815406581075
0.0415 0.226820962105766
0.0415 0.226826517630458
0.0415 0.226832073155149
0.0415 0.226837628679841
0.0415 0.226843184204532
0.0415 0.226848739729224
0.0415 0.226854295253915
0.0415 0.226859850778607
0.0415 0.226865406303298
0.0415 0.22687096182799
0.0415 0.226876517352681
0.0415 0.226882072877373
0.0415 0.226887628402064
0.0415 0.226893183926756
0.0415 0.226898739451447
0.0415 0.226904294976139
0.0415 0.226909850500831
0.0415 0.226915406025522
0.0415 0.226920961550214
0.0415 0.226926517074905
0.0415 0.226932072599597
0.0415 0.226937628124288
0.0415 0.22694318364898
0.0415 0.226948739173671
0.0415 0.226954294698363
0.0415 0.226959850223054
0.0415 0.226965405747746
0.0415 0.226970961272437
0.0415 0.226976516797129
0.0415 0.22698207232182
0.0415 0.226987627846512
0.0415 0.226993183371203
0.0415 0.226998738895895
0.0415 0.227004294420587
0.0415 0.227009849945278
0.0415 0.22701540546997
0.0415 0.227020960994661
0.0415 0.227026516519353
0.0415 0.227032072044044
0.0415 0.227037627568736
0.0415 0.227043183093427
0.0415 0.227048738618119
0.0415 0.22705429414281
0.0415 0.227059849667502
0.0415 0.227065405192193
0.0415 0.227070960716885
0.0415 0.227076516241576
0.0415 0.227082071766268
0.0415 0.22708762729096
0.0415 0.227093182815651
0.0415 0.227098738340343
0.0415 0.227104293865034
0.0415 0.227109849389726
0.0415 0.227115404914417
0.0415 0.227120960439109
0.0415 0.2271265159638
0.0415 0.227132071488492
0.0415 0.227137627013183
0.0415 0.227143182537875
0.0415 0.227148738062566
0.0415 0.227154293587258
0.0415 0.227159849111949
0.0415 0.227165404636641
0.0415 0.227170960161332
0.0415 0.227176515686024
0.0415 0.227182071210715
0.0415 0.227187626735407
0.0415 0.227193182260099
0.0415 0.22719873778479
0.0415 0.227204293309482
0.0415 0.227209848834173
0.0415 0.227215404358865
0.0415 0.227220959883556
0.0415 0.227226515408248
0.0415 0.227232070932939
0.0415 0.227237626457631
0.0415 0.227243181982322
0.0415 0.227248737507014
0.0415 0.227254293031705
0.0415 0.227259848556397
0.0415 0.227265404081088
0.0415 0.22727095960578
0.0415 0.227276515130472
0.0415 0.227282070655163
0.0415 0.227287626179855
0.0415 0.227293181704546
0.0415 0.227298737229238
0.0415 0.227304292753929
0.0415 0.227309848278621
0.0415 0.227315403803312
0.0415 0.227320959328004
0.0415 0.227326514852695
0.0415 0.227332070377387
0.0415 0.227337625902078
0.0415 0.22734318142677
0.0415 0.227348736951461
0.0415 0.227354292476153
0.0415 0.227359848000844
0.0415 0.227365403525536
0.0415 0.227370959050228
0.0415 0.227376514574919
0.0415 0.227382070099611
0.0415 0.227387625624302
0.0415 0.227393181148994
0.0415 0.227398736673685
0.0415 0.227404292198377
0.0415 0.227409847723068
0.0415 0.22741540324776
0.0415 0.227420958772451
0.0415 0.227426514297143
0.0415 0.227432069821834
0.0415 0.227437625346526
0.0415 0.227443180871217
0.0415 0.227448736395909
0.0415 0.2274542919206
0.0415 0.227459847445292
0.0415 0.227465402969984
0.0415 0.227470958494675
0.0415 0.227476514019367
0.0415 0.227482069544058
0.0415 0.22748762506875
0.0415 0.227493180593441
0.0415 0.227498736118133
0.0415 0.227504291642824
0.0415 0.227509847167516
0.0415 0.227515402692207
0.0415 0.227520958216899
0.0415 0.22752651374159
0.0415 0.227532069266282
0.0415 0.227537624790973
0.0415 0.227543180315665
0.0415 0.227548735840356
0.0415 0.227554291365048
0.0415 0.22755984688974
0.0415 0.227565402414431
0.0415 0.227570957939123
0.0415 0.227576513463814
0.0415 0.227582068988506
0.0415 0.227587624513197
0.0415 0.227593180037889
0.0415 0.22759873556258
0.0415 0.227604291087272
0.0415 0.227609846611963
0.0415 0.227615402136655
0.0415 0.227620957661346
0.0415 0.227626513186038
0.0415 0.227632068710729
0.0415 0.227637624235421
0.0415 0.227643179760112
0.0415 0.227648735284804
0.0415 0.227654290809496
0.0415 0.227659846334187
0.0415 0.227665401858879
0.0415 0.22767095738357
0.0415 0.227676512908262
0.0415 0.227682068432953
0.0416 0.227687623957645
0.0416 0.227693179482336
0.0416 0.227698735007028
0.0416 0.227704290531719
0.0416 0.227709846056411
0.0416 0.227715401581102
0.0416 0.227720957105794
0.0416 0.227726512630485
0.0416 0.227732068155177
0.0416 0.227737623679868
0.0416 0.22774317920456
0.0416 0.227748734729252
0.0416 0.227754290253943
0.0416 0.227759845778635
0.0416 0.227765401303326
0.0416 0.227770956828018
0.0416 0.227776512352709
0.0416 0.227782067877401
0.0416 0.227787623402092
0.0416 0.227793178926784
0.0416 0.227798734451475
0.0416 0.227804289976167
0.0416 0.227809845500858
0.0416 0.22781540102555
0.0416 0.227820956550241
0.0416 0.227826512074933
0.0416 0.227832067599624
0.0416 0.227837623124316
0.0416 0.227843178649008
0.0416 0.227848734173699
0.0416 0.227854289698391
0.0416 0.227859845223082
0.0416 0.227865400747774
0.0416 0.227870956272465
0.0416 0.227876511797157
0.0416 0.227882067321848
0.0416 0.22788762284654
0.0416 0.227893178371231
0.0416 0.227898733895923
0.0416 0.227904289420614
0.0416 0.227909844945306
0.0416 0.227915400469997
0.0416 0.227920955994689
0.0416 0.22792651151938
0.0416 0.227932067044072
0.0416 0.227937622568764
0.0416 0.227943178093455
0.0416 0.227948733618147
0.0416 0.227954289142838
0.0416 0.22795984466753
0.0416 0.227965400192221
0.0416 0.227970955716913
0.0416 0.227976511241604
0.0416 0.227982066766296
0.0416 0.227987622290987
0.0416 0.227993177815679
0.0416 0.22799873334037
0.0416 0.228004288865062
0.0416 0.228009844389753
0.0416 0.228015399914445
0.0416 0.228020955439136
0.0416 0.228026510963828
0.0416 0.22803206648852
0.0416 0.228037622013211
0.0416 0.228043177537903
0.0416 0.228048733062594
0.0416 0.228054288587286
0.0416 0.228059844111977
0.0416 0.228065399636669
0.0416 0.22807095516136
0.0416 0.228076510686052
0.0416 0.228082066210743
0.0416 0.228087621735435
0.0416 0.228093177260126
0.0416 0.228098732784818
0.0416 0.228104288309509
0.0416 0.228109843834201
0.0416 0.228115399358892
0.0416 0.228120954883584
0.0416 0.228126510408276
0.0416 0.228132065932967
0.0416 0.228137621457659
0.0416 0.22814317698235
0.0416 0.228148732507042
0.0416 0.228154288031733
0.0416 0.228159843556425
0.0416 0.228165399081116
0.0416 0.228170954605808
0.0416 0.228176510130499
0.0416 0.228182065655191
0.0416 0.228187621179882
0.0416 0.228193176704574
0.0416 0.228198732229265
0.0416 0.228204287753957
0.0416 0.228209843278648
0.0416 0.22821539880334
0.0416 0.228220954328032
0.0416 0.228226509852723
0.0416 0.228232065377415
0.0416 0.228237620902106
0.0416 0.228243176426798
0.0416 0.228248731951489
0.0416 0.228254287476181
0.0416 0.228259843000872
0.0416 0.228265398525564
0.0416 0.228270954050255
0.0416 0.228276509574947
0.0416 0.228282065099638
0.0416 0.22828762062433
0.0416 0.228293176149021
0.0416 0.228298731673713
0.0416 0.228304287198404
0.0416 0.228309842723096
0.0416 0.228315398247788
0.0416 0.228320953772479
0.0416 0.228326509297171
0.0416 0.228332064821862
0.0416 0.228337620346554
0.0416 0.228343175871245
0.0416 0.228348731395937
0.0416 0.228354286920628
0.0416 0.22835984244532
0.0416 0.228365397970011
0.0416 0.228370953494703
0.0416 0.228376509019394
0.0416 0.228382064544086
0.0416 0.228387620068777
0.0416 0.228393175593469
0.0416 0.22839873111816
0.0416 0.228404286642852
0.0416 0.228409842167544
0.0416 0.228415397692235
0.0416 0.228420953216927
0.0416 0.228426508741618
0.0416 0.22843206426631
0.0416 0.228437619791001
0.0416 0.228443175315693
0.0416 0.228448730840384
0.0416 0.228454286365076
0.0416 0.228459841889767
0.0416 0.228465397414459
0.0416 0.22847095293915
0.0416 0.228476508463842
0.0416 0.228482063988533
0.0416 0.228487619513225
0.0416 0.228493175037916
0.0416 0.228498730562608
0.0416 0.2285042860873
0.0416 0.228509841611991
0.0416 0.228515397136683
0.0416 0.228520952661374
0.0416 0.228526508186066
0.0416 0.228532063710757
0.0416 0.228537619235449
0.0416 0.22854317476014
0.0416 0.228548730284832
0.0416 0.228554285809523
0.0416 0.228559841334215
0.0416 0.228565396858906
0.0416 0.228570952383598
0.0416 0.228576507908289
0.0416 0.228582063432981
0.0416 0.228587618957672
0.0416 0.228593174482364
0.0416 0.228598730007056
0.0416 0.228604285531747
0.0416 0.228609841056439
0.0416 0.22861539658113
0.0416 0.228620952105822
0.0416 0.228626507630513
0.0416 0.228632063155205
0.0416 0.228637618679896
0.0416 0.228643174204588
0.0416 0.228648729729279
0.0416 0.228654285253971
0.0416 0.228659840778662
0.0416 0.228665396303354
0.0416 0.228670951828045
0.0416 0.228676507352737
0.0416 0.228682062877428
0.0416 0.22868761840212
0.0416 0.228693173926812
0.0416 0.228698729451503
0.0416 0.228704284976195
0.0416 0.228709840500886
0.0416 0.228715396025578
0.0416 0.228720951550269
0.0416 0.228726507074961
0.0416 0.228732062599652
0.0416 0.228737618124344
0.0416 0.228743173649035
0.0416 0.228748729173727
0.0416 0.228754284698418
0.0416 0.22875984022311
0.0416 0.228765395747801
0.0416 0.228770951272493
0.0416 0.228776506797184
0.0416 0.228782062321876
0.0416 0.228787617846568
0.0416 0.228793173371259
0.0416 0.228798728895951
0.0416 0.228804284420642
0.0416 0.228809839945334
0.0416 0.228815395470025
0.0416 0.228820950994717
0.0416 0.228826506519408
0.0416 0.2288320620441
0.0416 0.228837617568791
0.0416 0.228843173093483
0.0416 0.228848728618174
0.0416 0.228854284142866
0.0416 0.228859839667557
0.0416 0.228865395192249
0.0416 0.22887095071694
0.0416 0.228876506241632
0.0416 0.228882061766324
0.0416 0.228887617291015
0.0416 0.228893172815707
0.0416 0.228898728340398
0.0416 0.22890428386509
0.0416 0.228909839389781
0.0416 0.228915394914473
0.0416 0.228920950439164
0.0416 0.228926505963856
0.0416 0.228932061488547
0.0416 0.228937617013239
0.0416 0.22894317253793
0.0416 0.228948728062622
0.0416 0.228954283587313
0.0416 0.228959839112005
0.0416 0.228965394636696
0.0416 0.228970950161388
0.0416 0.22897650568608
0.0416 0.228982061210771
0.0416 0.228987616735463
0.0416 0.228993172260154
0.0416 0.228998727784846
0.0416 0.229004283309537
0.0416 0.229009838834229
0.0416 0.22901539435892
0.0416 0.229020949883612
0.0416 0.229026505408303
0.0416 0.229032060932995
0.0416 0.229037616457686
0.0416 0.229043171982378
0.0416 0.229048727507069
0.0416 0.229054283031761
0.0416 0.229059838556453
0.0416 0.229065394081144
0.0416 0.229070949605836
0.0416 0.229076505130527
0.0416 0.229082060655219
0.0416 0.22908761617991
0.0416 0.229093171704602
0.0416 0.229098727229293
0.0416 0.229104282753985
0.0416 0.229109838278676
0.0416 0.229115393803368
0.0416 0.229120949328059
0.0416 0.229126504852751
0.0416 0.229132060377442
0.0416 0.229137615902134
0.0416 0.229143171426825
0.0416 0.229148726951517
0.0416 0.229154282476208
0.0416 0.2291598380009
0.0416 0.229165393525592
0.0416 0.229170949050283
0.0416 0.229176504574975
0.0416 0.229182060099666
0.0416 0.229187615624358
0.0416 0.229193171149049
0.0416 0.229198726673741
0.0416 0.229204282198432
0.0416 0.229209837723124
0.0416 0.229215393247815
0.0416 0.229220948772507
0.0416 0.229226504297198
0.0416 0.22923205982189
0.0416 0.229237615346581
0.0416 0.229243170871273
0.0416 0.229248726395964
0.0416 0.229254281920656
0.0416 0.229259837445348
0.0416 0.229265392970039
0.0416 0.229270948494731
0.0416 0.229276504019422
0.0416 0.229282059544114
0.0416 0.229287615068805
0.0416 0.229293170593497
0.0416 0.229298726118188
0.0416 0.22930428164288
0.0416 0.229309837167571
0.0416 0.229315392692263
0.0416 0.229320948216954
0.0416 0.229326503741646
0.0416 0.229332059266337
0.0416 0.229337614791029
0.0416 0.22934317031572
0.0416 0.229348725840412
0.0416 0.229354281365104
0.0416 0.229359836889795
0.0416 0.229365392414487
0.0416 0.229370947939178
0.0416 0.22937650346387
0.0416 0.229382058988561
0.0416 0.229387614513253
0.0416 0.229393170037944
0.0416 0.229398725562636
0.0416 0.229404281087327
0.0416 0.229409836612019
0.0416 0.22941539213671
0.0416 0.229420947661402
0.0416 0.229426503186093
0.0416 0.229432058710785
0.0416 0.229437614235476
0.0416 0.229443169760168
0.0416 0.22944872528486
0.0416 0.229454280809551
0.0416 0.229459836334243
0.0416 0.229465391858934
0.0416 0.229470947383626
0.0416 0.229476502908317
0.0416 0.229482058433009
0.0416 0.2294876139577
0.0416 0.229493169482392
0.0416 0.229498725007083
0.0416 0.229504280531775
0.0416 0.229509836056466
0.0416 0.229515391581158
0.0416 0.229520947105849
0.0416 0.229526502630541
0.0416 0.229532058155232
0.0416 0.229537613679924
0.0416 0.229543169204616
0.0416 0.229548724729307
0.0416 0.229554280253999
0.0416 0.22955983577869
0.0417 0.229565391303382
0.0417 0.229570946828073
0.0417 0.229576502352765
0.0417 0.229582057877456
0.0417 0.229587613402148
0.0417 0.229593168926839
0.0417 0.229598724451531
0.0417 0.229604279976222
0.0417 0.229609835500914
0.0417 0.229615391025605
0.0417 0.229620946550297
0.0417 0.229626502074988
0.0417 0.22963205759968
0.0417 0.229637613124372
0.0417 0.229643168649063
0.0417 0.229648724173755
0.0417 0.229654279698446
0.0417 0.229659835223138
0.0417 0.229665390747829
0.0417 0.229670946272521
0.0417 0.229676501797212
0.0417 0.229682057321904
0.0417 0.229687612846595
0.0417 0.229693168371287
0.0417 0.229698723895978
0.0417 0.22970427942067
0.0417 0.229709834945361
0.0417 0.229715390470053
0.0417 0.229720945994745
0.0417 0.229726501519436
0.0417 0.229732057044128
0.0417 0.229737612568819
0.0417 0.229743168093511
0.0417 0.229748723618202
0.0417 0.229754279142894
0.0417 0.229759834667585
0.0417 0.229765390192277
0.0417 0.229770945716968
0.0417 0.22977650124166
0.0417 0.229782056766351
0.0417 0.229787612291043
0.0417 0.229793167815734
0.0417 0.229798723340426
0.0417 0.229804278865117
0.0417 0.229809834389809
0.0417 0.2298153899145
0.0417 0.229820945439192
0.0417 0.229826500963884
0.0417 0.229832056488575
0.0417 0.229837612013267
0.0417 0.229843167537958
0.0417 0.22984872306265
0.0417 0.229854278587341
0.0417 0.229859834112033
0.0417 0.229865389636724
0.0417 0.229870945161416
0.0417 0.229876500686107
0.0417 0.229882056210799
0.0417 0.22988761173549
0.0417 0.229893167260182
0.0417 0.229898722784873
0.0417 0.229904278309565
0.0417 0.229909833834256
0.0417 0.229915389358948
0.0417 0.22992094488364
0.0417 0.229926500408331
0.0417 0.229932055933023
0.0417 0.229937611457714
0.0417 0.229943166982406
0.0417 0.229948722507097
0.0417 0.229954278031789
0.0417 0.22995983355648
0.0417 0.229965389081172
0.0417 0.229970944605863
0.0417 0.229976500130555
0.0417 0.229982055655246
0.0417 0.229987611179938
0.0417 0.229993166704629
0.0417 0.229998722229321
0.0417 0.230004277754012
0.0417 0.230009833278704
0.0417 0.230015388803396
0.0417 0.230020944328087
0.0417 0.230026499852779
0.0417 0.23003205537747
0.0417 0.230037610902162
0.0417 0.230043166426853
0.0417 0.230048721951545
0.0417 0.230054277476236
0.0417 0.230059833000928
0.0417 0.230065388525619
0.0417 0.230070944050311
0.0417 0.230076499575002
0.0417 0.230082055099694
0.0417 0.230087610624385
0.0417 0.230093166149077
0.0417 0.230098721673768
0.0417 0.23010427719846
0.0417 0.230109832723152
0.0417 0.230115388247843
0.0417 0.230120943772535
0.0417 0.230126499297226
0.0417 0.230132054821918
0.0417 0.230137610346609
0.0417 0.230143165871301
0.0417 0.230148721395992
0.0417 0.230154276920684
0.0417 0.230159832445375
0.0417 0.230165387970067
0.0417 0.230170943494758
0.0417 0.23017649901945
0.0417 0.230182054544141
0.0417 0.230187610068833
0.0417 0.230193165593524
0.0417 0.230198721118216
0.0417 0.230204276642908
0.0417 0.230209832167599
0.0417 0.230215387692291
0.0417 0.230220943216982
0.0417 0.230226498741674
0.0417 0.230232054266365
0.0417 0.230237609791057
0.0417 0.230243165315748
0.0417 0.23024872084044
0.0417 0.230254276365131
0.0417 0.230259831889823
0.0417 0.230265387414514
0.0417 0.230270942939206
0.0417 0.230276498463897
0.0417 0.230282053988589
0.0417 0.230287609513281
0.0417 0.230293165037972
0.0417 0.230298720562664
0.0417 0.230304276087355
0.0417 0.230309831612047
0.0417 0.230315387136738
0.0417 0.23032094266143
0.0417 0.230326498186121
0.0417 0.230332053710813
0.0417 0.230337609235504
0.0417 0.230343164760196
0.0417 0.230348720284887
0.0417 0.230354275809579
0.0417 0.23035983133427
0.0417 0.230365386858962
0.0417 0.230370942383653
0.0417 0.230376497908345
0.0417 0.230382053433037
0.0417 0.230387608957728
0.0417 0.23039316448242
0.0417 0.230398720007111
0.0417 0.230404275531803
0.0417 0.230409831056494
0.0417 0.230415386581186
0.0417 0.230420942105877
0.0417 0.230426497630569
0.0417 0.23043205315526
0.0417 0.230437608679952
0.0417 0.230443164204643
0.0417 0.230448719729335
0.0417 0.230454275254026
0.0417 0.230459830778718
0.0417 0.230465386303409
0.0417 0.230470941828101
0.0417 0.230476497352792
0.0417 0.230482052877484
0.0417 0.230487608402176
0.0417 0.230493163926867
0.0417 0.230498719451559
0.0417 0.23050427497625
0.0417 0.230509830500942
0.0417 0.230515386025633
0.0417 0.230520941550325
0.0417 0.230526497075016
0.0417 0.230532052599708
0.0417 0.230537608124399
0.0417 0.230543163649091
0.0417 0.230548719173782
0.0417 0.230554274698474
0.0417 0.230559830223165
0.0417 0.230565385747857
0.0417 0.230570941272548
0.0417 0.23057649679724
0.0417 0.230582052321932
0.0417 0.230587607846623
0.0417 0.230593163371315
0.0417 0.230598718896006
0.0417 0.230604274420698
0.0417 0.230609829945389
0.0417 0.230615385470081
0.0417 0.230620940994772
0.0417 0.230626496519464
0.0417 0.230632052044155
0.0417 0.230637607568847
0.0417 0.230643163093538
0.0417 0.23064871861823
0.0417 0.230654274142921
0.0417 0.230659829667613
0.0417 0.230665385192305
0.0417 0.230670940716996
0.0417 0.230676496241688
0.0417 0.230682051766379
0.0417 0.230687607291071
0.0417 0.230693162815762
0.0417 0.230698718340454
0.0417 0.230704273865145
0.0417 0.230709829389837
0.0417 0.230715384914528
0.0417 0.23072094043922
0.0417 0.230726495963911
0.0417 0.230732051488603
0.0417 0.230737607013294
0.0417 0.230743162537986
0.0417 0.230748718062677
0.0417 0.230754273587369
0.0417 0.23075982911206
0.0417 0.230765384636752
0.0417 0.230770940161444
0.0417 0.230776495686135
0.0417 0.230782051210827
0.0417 0.230787606735518
0.0417 0.23079316226021
0.0417 0.230798717784901
0.0417 0.230804273309593
0.0417 0.230809828834284
0.0417 0.230815384358976
0.0417 0.230820939883667
0.0417 0.230826495408359
0.0417 0.23083205093305
0.0417 0.230837606457742
0.0417 0.230843161982433
0.0417 0.230848717507125
0.0417 0.230854273031816
0.0417 0.230859828556508
0.0417 0.2308653840812
0.0417 0.230870939605891
0.0417 0.230876495130583
0.0417 0.230882050655274
0.0417 0.230887606179966
0.0417 0.230893161704657
0.0417 0.230898717229349
0.0417 0.23090427275404
0.0417 0.230909828278732
0.0417 0.230915383803423
0.0417 0.230920939328115
0.0417 0.230926494852806
0.0417 0.230932050377498
0.0417 0.230937605902189
0.0417 0.230943161426881
0.0417 0.230948716951573
0.0417 0.230954272476264
0.0417 0.230959828000956
0.0417 0.230965383525647
0.0417 0.230970939050339
0.0417 0.23097649457503
0.0417 0.230982050099722
0.0417 0.230987605624413
0.0417 0.230993161149105
0.0417 0.230998716673796
0.0417 0.231004272198488
0.0417 0.231009827723179
0.0417 0.231015383247871
0.0417 0.231020938772562
0.0417 0.231026494297254
0.0417 0.231032049821945
0.0417 0.231037605346637
0.0417 0.231043160871329
0.0417 0.23104871639602
0.0417 0.231054271920712
0.0417 0.231059827445403
0.0417 0.231065382970095
0.0417 0.231070938494786
0.0417 0.231076494019478
0.0417 0.231082049544169
0.0417 0.231087605068861
0.0417 0.231093160593552
0.0417 0.231098716118244
0.0417 0.231104271642935
0.0417 0.231109827167627
0.0417 0.231115382692318
0.0417 0.23112093821701
0.0417 0.231126493741701
0.0417 0.231132049266393
0.0417 0.231137604791084
0.0417 0.231143160315776
0.0417 0.231148715840468
0.0417 0.231154271365159
0.0417 0.231159826889851
0.0417 0.231165382414542
0.0417 0.231170937939234
0.0417 0.231176493463925
0.0417 0.231182048988617
0.0417 0.231187604513308
0.0417 0.231193160038
0.0417 0.231198715562691
0.0417 0.231204271087383
0.0417 0.231209826612074
0.0417 0.231215382136766
0.0417 0.231220937661457
0.0417 0.231226493186149
0.0417 0.231232048710841
0.0417 0.231237604235532
0.0417 0.231243159760224
0.0417 0.231248715284915
0.0417 0.231254270809607
0.0417 0.231259826334298
0.0417 0.23126538185899
0.0417 0.231270937383681
0.0417 0.231276492908373
0.0417 0.231282048433064
0.0417 0.231287603957756
0.0417 0.231293159482447
0.0417 0.231298715007139
0.0417 0.23130427053183
0.0417 0.231309826056522
0.0417 0.231315381581213
0.0417 0.231320937105905
0.0417 0.231326492630597
0.0417 0.231332048155288
0.0417 0.23133760367998
0.0417 0.231343159204671
0.0417 0.231348714729363
0.0417 0.231354270254054
0.0417 0.231359825778746
0.0417 0.231365381303437
0.0417 0.231370936828129
0.0417 0.23137649235282
0.0417 0.231382047877512
0.0417 0.231387603402203
0.0417 0.231393158926895
0.0417 0.231398714451586
0.0417 0.231404269976278
0.0417 0.231409825500969
0.0417 0.231415381025661
0.0417 0.231420936550352
0.0417 0.231426492075044
0.0417 0.231432047599736
0.0417 0.231437603124427
0.0417 0.231443158649119
0.0417 0.23144871417381
0.0417 0.231454269698502
0.0417 0.231459825223193
0.0417 0.231465380747885
0.0417 0.231470936272576
0.0417 0.231476491797268
0.0417 0.231482047321959
0.0417 0.231487602846651
0.0417 0.231493158371342
0.0417 0.231498713896034
0.0417 0.231504269420725
0.0417 0.231509824945417
0.0417 0.231515380470109
0.0417 0.2315209359948
0.0417 0.231526491519492
0.0417 0.231532047044183
0.0417 0.231537602568875
0.0417 0.231543158093566
0.0417 0.231548713618258
0.0417 0.231554269142949
0.0417 0.231559824667641
0.0417 0.231565380192332
0.0417 0.231570935717024
0.0417 0.231576491241715
0.0417 0.231582046766407
0.0417 0.231587602291098
0.0417 0.23159315781579
0.0417 0.231598713340481
0.0417 0.231604268865173
0.0417 0.231609824389865
0.0418 0.231615379914556
0.0418 0.231620935439248
0.0418 0.231626490963939
0.0418 0.231632046488631
0.0418 0.231637602013322
0.0418 0.231643157538014
0.0418 0.231648713062705
0.0418 0.231654268587397
0.0418 0.231659824112088
0.0418 0.23166537963678
0.0418 0.231670935161471
0.0418 0.231676490686163
0.0418 0.231682046210854
0.0418 0.231687601735546
0.0418 0.231693157260237
0.0418 0.231698712784929
0.0418 0.231704268309621
0.0418 0.231709823834312
0.0418 0.231715379359004
0.0418 0.231720934883695
0.0418 0.231726490408387
0.0418 0.231732045933078
0.0418 0.23173760145777
0.0418 0.231743156982461
0.0418 0.231748712507153
0.0418 0.231754268031844
0.0418 0.231759823556536
0.0418 0.231765379081227
0.0418 0.231770934605919
0.0418 0.23177649013061
0.0418 0.231782045655302
0.0418 0.231787601179993
0.0418 0.231793156704685
0.0418 0.231798712229377
0.0418 0.231804267754068
0.0418 0.23180982327876
0.0418 0.231815378803451
0.0418 0.231820934328143
0.0418 0.231826489852834
0.0418 0.231832045377526
0.0418 0.231837600902217
0.0418 0.231843156426909
0.0418 0.2318487119516
0.0418 0.231854267476292
0.0418 0.231859823000983
0.0418 0.231865378525675
0.0418 0.231870934050366
0.0418 0.231876489575058
0.0418 0.231882045099749
0.0418 0.231887600624441
0.0418 0.231893156149133
0.0418 0.231898711673824
0.0418 0.231904267198516
0.0418 0.231909822723207
0.0418 0.231915378247899
0.0418 0.23192093377259
0.0418 0.231926489297282
0.0418 0.231932044821973
0.0418 0.231937600346665
0.0418 0.231943155871356
0.0418 0.231948711396048
0.0418 0.231954266920739
0.0418 0.231959822445431
0.0418 0.231965377970122
0.0418 0.231970933494814
0.0418 0.231976489019505
0.0418 0.231982044544197
0.0418 0.231987600068889
0.0418 0.23199315559358
0.0418 0.231998711118272
0.0418 0.232004266642963
0.0418 0.232009822167655
0.0418 0.232015377692346
0.0418 0.232020933217038
0.0418 0.232026488741729
0.0418 0.232032044266421
0.0418 0.232037599791112
0.0418 0.232043155315804
0.0418 0.232048710840495
0.0418 0.232054266365187
0.0418 0.232059821889878
0.0418 0.23206537741457
0.0418 0.232070932939261
0.0418 0.232076488463953
0.0418 0.232082043988645
0.0418 0.232087599513336
0.0418 0.232093155038028
0.0418 0.232098710562719
0.0418 0.232104266087411
0.0418 0.232109821612102
0.0418 0.232115377136794
0.0418 0.232120932661485
0.0418 0.232126488186177
0.0418 0.232132043710868
0.0418 0.23213759923556
0.0418 0.232143154760251
0.0418 0.232148710284943
0.0418 0.232154265809634
0.0418 0.232159821334326
0.0418 0.232165376859017
0.0418 0.232170932383709
0.0418 0.232176487908401
0.0418 0.232182043433092
0.0418 0.232187598957784
0.0418 0.232193154482475
0.0418 0.232198710007167
0.0418 0.232204265531858
0.0418 0.23220982105655
0.0418 0.232215376581241
0.0418 0.232220932105933
0.0418 0.232226487630624
0.0418 0.232232043155316
0.0418 0.232237598680007
0.0418 0.232243154204699
0.0418 0.23224870972939
0.0418 0.232254265254082
0.0418 0.232259820778773
0.0418 0.232265376303465
0.0418 0.232270931828157
0.0418 0.232276487352848
0.0418 0.23228204287754
0.0418 0.232287598402231
0.0418 0.232293153926923
0.0418 0.232298709451614
0.0418 0.232304264976306
0.0418 0.232309820500997
0.0418 0.232315376025689
0.0418 0.23232093155038
0.0418 0.232326487075072
0.0418 0.232332042599763
0.0418 0.232337598124455
0.0418 0.232343153649146
0.0418 0.232348709173838
0.0418 0.232354264698529
0.0418 0.232359820223221
0.0418 0.232365375747913
0.0418 0.232370931272604
0.0418 0.232376486797296
0.0418 0.232382042321987
0.0418 0.232387597846679
0.0418 0.23239315337137
0.0418 0.232398708896062
0.0418 0.232404264420753
0.0418 0.232409819945445
0.0418 0.232415375470136
0.0418 0.232420930994828
0.0418 0.232426486519519
0.0418 0.232432042044211
0.0418 0.232437597568902
0.0418 0.232443153093594
0.0418 0.232448708618285
0.0418 0.232454264142977
0.0418 0.232459819667669
0.0418 0.23246537519236
0.0418 0.232470930717052
0.0418 0.232476486241743
0.0418 0.232482041766435
0.0418 0.232487597291126
0.0418 0.232493152815818
0.0418 0.232498708340509
0.0418 0.232504263865201
0.0418 0.232509819389892
0.0418 0.232515374914584
0.0418 0.232520930439275
0.0418 0.232526485963967
0.0418 0.232532041488658
0.0418 0.23253759701335
0.0418 0.232543152538041
0.0418 0.232548708062733
0.0418 0.232554263587425
0.0418 0.232559819112116
0.0418 0.232565374636808
0.0418 0.232570930161499
0.0418 0.232576485686191
0.0418 0.232582041210882
0.0418 0.232587596735574
0.0418 0.232593152260265
0.0418 0.232598707784957
0.0418 0.232604263309648
0.0418 0.23260981883434
0.0418 0.232615374359031
0.0418 0.232620929883723
0.0418 0.232626485408414
0.0418 0.232632040933106
0.0418 0.232637596457797
0.0418 0.232643151982489
0.0418 0.232648707507181
0.0418 0.232654263031872
0.0418 0.232659818556564
0.0418 0.232665374081255
0.0418 0.232670929605947
0.0418 0.232676485130638
0.0418 0.23268204065533
0.0418 0.232687596180021
0.0418 0.232693151704713
0.0418 0.232698707229404
0.0418 0.232704262754096
0.0418 0.232709818278787
0.0418 0.232715373803479
0.0418 0.23272092932817
0.0418 0.232726484852862
0.0418 0.232732040377553
0.0418 0.232737595902245
0.0418 0.232743151426937
0.0418 0.232748706951628
0.0418 0.23275426247632
0.0418 0.232759818001011
0.0418 0.232765373525703
0.0418 0.232770929050394
0.0418 0.232776484575086
0.0418 0.232782040099777
0.0418 0.232787595624469
0.0418 0.23279315114916
0.0418 0.232798706673852
0.0418 0.232804262198543
0.0418 0.232809817723235
0.0418 0.232815373247926
0.0418 0.232820928772618
0.0418 0.232826484297309
0.0418 0.232832039822001
0.0418 0.232837595346693
0.0418 0.232843150871384
0.0418 0.232848706396076
0.0418 0.232854261920767
0.0418 0.232859817445459
0.0418 0.23286537297015
0.0418 0.232870928494842
0.0418 0.232876484019533
0.0418 0.232882039544225
0.0418 0.232887595068916
0.0418 0.232893150593608
0.0418 0.232898706118299
0.0418 0.232904261642991
0.0418 0.232909817167682
0.0418 0.232915372692374
0.0418 0.232920928217065
0.0418 0.232926483741757
0.0418 0.232932039266449
0.0418 0.23293759479114
0.0418 0.232943150315832
0.0418 0.232948705840523
0.0418 0.232954261365215
0.0418 0.232959816889906
0.0418 0.232965372414598
0.0418 0.232970927939289
0.0418 0.232976483463981
0.0418 0.232982038988672
0.0418 0.232987594513364
0.0418 0.232993150038055
0.0418 0.232998705562747
0.0418 0.233004261087438
0.0418 0.23300981661213
0.0418 0.233015372136821
0.0418 0.233020927661513
0.0418 0.233026483186205
0.0418 0.233032038710896
0.0418 0.233037594235588
0.0418 0.233043149760279
0.0418 0.233048705284971
0.0418 0.233054260809662
0.0418 0.233059816334354
0.0418 0.233065371859045
0.0418 0.233070927383737
0.0418 0.233076482908428
0.0418 0.23308203843312
0.0418 0.233087593957811
0.0418 0.233093149482503
0.0418 0.233098705007194
0.0418 0.233104260531886
0.0418 0.233109816056577
0.0418 0.233115371581269
0.0418 0.233120927105961
0.0418 0.233126482630652
0.0418 0.233132038155344
0.0418 0.233137593680035
0.0418 0.233143149204727
0.0418 0.233148704729418
0.0418 0.23315426025411
0.0418 0.233159815778801
0.0418 0.233165371303493
0.0418 0.233170926828184
0.0418 0.233176482352876
0.0418 0.233182037877567
0.0418 0.233187593402259
0.0418 0.23319314892695
0.0418 0.233198704451642
0.0418 0.233204259976333
0.0418 0.233209815501025
0.0418 0.233215371025717
0.0418 0.233220926550408
0.0418 0.2332264820751
0.0418 0.233232037599791
0.0418 0.233237593124483
0.0418 0.233243148649174
0.0418 0.233248704173866
0.0418 0.233254259698557
0.0418 0.233259815223249
0.0418 0.23326537074794
0.0418 0.233270926272632
0.0418 0.233276481797323
0.0418 0.233282037322015
0.0418 0.233287592846706
0.0418 0.233293148371398
0.0418 0.23329870389609
0.0418 0.233304259420781
0.0418 0.233309814945473
0.0418 0.233315370470164
0.0418 0.233320925994856
0.0418 0.233326481519547
0.0418 0.233332037044239
0.0418 0.23333759256893
0.0418 0.233343148093622
0.0418 0.233348703618313
0.0418 0.233354259143005
0.0418 0.233359814667696
0.0418 0.233365370192388
0.0418 0.233370925717079
0.0418 0.233376481241771
0.0418 0.233382036766462
0.0418 0.233387592291154
0.0418 0.233393147815845
0.0419 0.233398703340537
0.0419 0.233404258865229
0.0419 0.23340981438992
0.0419 0.233415369914612
0.0419 0.233420925439303
0.0419 0.233426480963995
0.0419 0.233432036488686
0.0419 0.233437592013378
0.0419 0.233443147538069
0.0419 0.233448703062761
0.0419 0.233454258587452
0.0419 0.233459814112144
0.0419 0.233465369636835
0.0419 0.233470925161527
0.0419 0.233476480686218
0.0419 0.23348203621091
0.0419 0.233487591735601
0.0419 0.233493147260293
0.0419 0.233498702784985
0.0419 0.233504258309676
0.0419 0.233509813834368
0.0419 0.233515369359059
0.0419 0.233520924883751
0.0419 0.233526480408442
0.0419 0.233532035933134
0.0419 0.233537591457825
0.0419 0.233543146982517
0.0419 0.233548702507208
0.0419 0.2335542580319
0.0419 0.233559813556591
0.0419 0.233565369081283
0.0419 0.233570924605974
0.0419 0.233576480130666
0.0419 0.233582035655357
0.0419 0.233587591180049
0.0419 0.233593146704741
0.0419 0.233598702229432
0.0419 0.233604257754124
0.0419 0.233609813278815
0.0419 0.233615368803507
0.0419 0.233620924328198
0.0419 0.23362647985289
0.0419 0.233632035377581
0.0419 0.233637590902273
0.0419 0.233643146426964
0.0419 0.233648701951656
0.0419 0.233654257476347
0.0419 0.233659813001039
0.0419 0.23366536852573
0.0419 0.233670924050422
0.0419 0.233676479575113
0.0419 0.233682035099805
0.0419 0.233687590624497
0.0419 0.233693146149188
0.0419 0.23369870167388
0.0419 0.233704257198571
0.0419 0.233709812723263
0.0419 0.233715368247954
0.0419 0.233720923772646
0.0419 0.233726479297337
0.0419 0.233732034822029
0.0419 0.23373759034672
0.0419 0.233743145871412
0.0419 0.233748701396103
0.0419 0.233754256920795
0.0419 0.233759812445486
0.0419 0.233765367970178
0.0419 0.233770923494869
0.0419 0.233776479019561
0.0419 0.233782034544253
0.0419 0.233787590068944
0.0419 0.233793145593636
0.0419 0.233798701118327
0.0419 0.233804256643019
0.0419 0.23380981216771
0.0419 0.233815367692402
0.0419 0.233820923217093
0.0419 0.233826478741785
0.0419 0.233832034266476
0.0419 0.233837589791168
0.0419 0.233843145315859
0.0419 0.233848700840551
0.0419 0.233854256365242
0.0419 0.233859811889934
0.0419 0.233865367414625
0.0419 0.233870922939317
0.0419 0.233876478464009
0.0419 0.2338820339887
0.0419 0.233887589513392
0.0419 0.233893145038083
0.0419 0.233898700562775
0.0419 0.233904256087466
0.0419 0.233909811612158
0.0419 0.233915367136849
0.0419 0.233920922661541
0.0419 0.233926478186232
0.0419 0.233932033710924
0.0419 0.233937589235615
0.0419 0.233943144760307
0.0419 0.233948700284998
0.0419 0.23395425580969
0.0419 0.233959811334382
0.0419 0.233965366859073
0.0419 0.233970922383765
0.0419 0.233976477908456
0.0419 0.233982033433148
0.0419 0.233987588957839
0.0419 0.233993144482531
0.0419 0.233998700007222
0.0419 0.234004255531914
0.0419 0.234009811056605
0.0419 0.234015366581297
0.0419 0.234020922105988
0.0419 0.23402647763068
0.0419 0.234032033155371
0.0419 0.234037588680063
0.0419 0.234043144204754
0.0419 0.234048699729446
0.0419 0.234054255254137
0.0419 0.234059810778829
0.0419 0.234065366303521
0.0419 0.234070921828212
0.0419 0.234076477352904
0.0419 0.234082032877595
0.0419 0.234087588402287
0.0419 0.234093143926978
0.0419 0.23409869945167
0.0419 0.234104254976361
0.0419 0.234109810501053
0.0419 0.234115366025744
0.0419 0.234120921550436
0.0419 0.234126477075127
0.0419 0.234132032599819
0.0419 0.23413758812451
0.0419 0.234143143649202
0.0419 0.234148699173893
0.0419 0.234154254698585
0.0419 0.234159810223277
0.0419 0.234165365747968
0.0419 0.23417092127266
0.0419 0.234176476797351
0.0419 0.234182032322043
0.0419 0.234187587846734
0.0419 0.234193143371426
0.0419 0.234198698896117
0.0419 0.234204254420809
0.0419 0.2342098099455
0.0419 0.234215365470192
0.0419 0.234220920994883
0.0419 0.234226476519575
0.0419 0.234232032044266
0.0419 0.234237587568958
0.0419 0.234243143093649
0.0419 0.234248698618341
0.0419 0.234254254143033
0.0419 0.234259809667724
0.0419 0.234265365192416
0.0419 0.234270920717107
0.0419 0.234276476241799
0.0419 0.23428203176649
0.0419 0.234287587291182
0.0419 0.234293142815873
0.0419 0.234298698340565
0.0419 0.234304253865256
0.0419 0.234309809389948
0.0419 0.234315364914639
0.0419 0.234320920439331
0.0419 0.234326475964022
0.0419 0.234332031488714
0.0419 0.234337587013405
0.0419 0.234343142538097
0.0419 0.234348698062789
0.0419 0.23435425358748
0.0419 0.234359809112172
0.0419 0.234365364636863
0.0419 0.234370920161555
0.0419 0.234376475686246
0.0419 0.234382031210938
0.0419 0.234387586735629
0.0419 0.234393142260321
0.0419 0.234398697785012
0.0419 0.234404253309704
0.0419 0.234409808834395
0.0419 0.234415364359087
0.0419 0.234420919883778
0.0419 0.23442647540847
0.0419 0.234432030933161
0.0419 0.234437586457853
0.0419 0.234443141982545
0.0419 0.234448697507236
0.0419 0.234454253031928
0.0419 0.234459808556619
0.0419 0.234465364081311
0.0419 0.234470919606002
0.0419 0.234476475130694
0.0419 0.234482030655385
0.0419 0.234487586180077
0.0419 0.234493141704768
0.0419 0.23449869722946
0.0419 0.234504252754151
0.0419 0.234509808278843
0.0419 0.234515363803534
0.0419 0.234520919328226
0.0419 0.234526474852917
0.0419 0.234532030377609
0.0419 0.234537585902301
0.0419 0.234543141426992
0.0419 0.234548696951684
0.0419 0.234554252476375
0.0419 0.234559808001067
0.0419 0.234565363525758
0.0419 0.23457091905045
0.0419 0.234576474575141
0.0419 0.234582030099833
0.0419 0.234587585624524
0.0419 0.234593141149216
0.0419 0.234598696673907
0.0419 0.234604252198599
0.0419 0.23460980772329
0.0419 0.234615363247982
0.0419 0.234620918772674
0.0419 0.234626474297365
0.0419 0.234632029822057
0.0419 0.234637585346748
0.0419 0.23464314087144
0.0419 0.234648696396131
0.0419 0.234654251920823
0.0419 0.234659807445514
0.0419 0.234665362970206
0.0419 0.234670918494897
0.0419 0.234676474019589
0.0419 0.23468202954428
0.0419 0.234687585068972
0.0419 0.234693140593663
0.0419 0.234698696118355
0.0419 0.234704251643046
0.0419 0.234709807167738
0.0419 0.234715362692429
0.0419 0.234720918217121
0.0419 0.234726473741813
0.0419 0.234732029266504
0.0419 0.234737584791196
0.0419 0.234743140315887
0.0419 0.234748695840579
0.0419 0.23475425136527
0.0419 0.234759806889962
0.0419 0.234765362414653
0.0419 0.234770917939345
0.0419 0.234776473464036
0.0419 0.234782028988728
0.0419 0.234787584513419
0.0419 0.234793140038111
0.0419 0.234798695562802
0.0419 0.234804251087494
0.0419 0.234809806612186
0.0419 0.234815362136877
0.0419 0.234820917661569
0.0419 0.23482647318626
0.0419 0.234832028710952
0.0419 0.234837584235643
0.0419 0.234843139760335
0.0419 0.234848695285026
0.0419 0.234854250809718
0.0419 0.234859806334409
0.0419 0.234865361859101
0.0419 0.234870917383792
0.0419 0.234876472908484
0.0419 0.234882028433175
0.0419 0.234887583957867
0.0419 0.234893139482558
0.0419 0.23489869500725
0.0419 0.234904250531942
0.0419 0.234909806056633
0.0419 0.234915361581325
0.0419 0.234920917106016
0.0419 0.234926472630708
0.0419 0.234932028155399
0.0419 0.234937583680091
0.0419 0.234943139204782
0.0419 0.234948694729474
0.0419 0.234954250254165
0.0419 0.234959805778857
0.0419 0.234965361303548
0.0419 0.23497091682824
0.0419 0.234976472352931
0.0419 0.234982027877623
0.0419 0.234987583402314
0.0419 0.234993138927006
0.0419 0.234998694451697
0.0419 0.235004249976389
0.0419 0.235009805501081
0.0419 0.235015361025772
0.0419 0.235020916550464
0.0419 0.235026472075155
0.0419 0.235032027599847
0.0419 0.235037583124538
0.0419 0.23504313864923
0.0419 0.235048694173921
0.0419 0.235054249698613
0.0419 0.235059805223304
0.0419 0.235065360747996
0.0419 0.235070916272687
0.0419 0.235076471797379
0.0419 0.23508202732207
0.0419 0.235087582846762
0.0419 0.235093138371453
0.0419 0.235098693896145
0.0419 0.235104249420837
0.0419 0.235109804945528
0.0419 0.23511536047022
0.0419 0.235120915994911
0.0419 0.235126471519603
0.0419 0.235132027044294
0.0419 0.235137582568986
0.0419 0.235143138093677
0.0419 0.235148693618369
0.0419 0.23515424914306
0.0419 0.235159804667752
0.0419 0.235165360192443
0.0419 0.235170915717135
0.0419 0.235176471241826
0.0419 0.235182026766518
0.0419 0.23518758229121
0.0419 0.235193137815901
0.0419 0.235198693340593
0.0419 0.235204248865284
0.0419 0.235209804389976
0.0419 0.235215359914667
0.0419 0.235220915439359
0.0419 0.23522647096405
0.0419 0.235232026488742
0.0419 0.235237582013433
0.0419 0.235243137538125
0.0419 0.235248693062816
0.0419 0.235254248587508
0.0419 0.235259804112199
0.0419 0.235265359636891
0.0419 0.235270915161582
0.0419 0.235276470686274
0.0419 0.235282026210966
0.0419 0.235287581735657
0.0419 0.235293137260349
0.0419 0.23529869278504
0.0419 0.235304248309732
0.0419 0.235309803834423
0.0419 0.235315359359115
0.0419 0.235320914883806
0.0419 0.235326470408498
0.0419 0.235332025933189
0.0419 0.235337581457881
0.0419 0.235343136982572
0.0419 0.235348692507264
0.042 0.235354248031955
0.042 0.235359803556647
0.042 0.235365359081338
0.042 0.23537091460603
0.042 0.235376470130721
0.042 0.235382025655413
0.042 0.235387581180105
0.042 0.235393136704796
0.042 0.235398692229488
0.042 0.235404247754179
0.042 0.235409803278871
0.042 0.235415358803562
0.042 0.235420914328254
0.042 0.235426469852945
0.042 0.235432025377637
0.042 0.235437580902328
0.042 0.23544313642702
0.042 0.235448691951711
0.042 0.235454247476403
0.042 0.235459803001094
0.042 0.235465358525786
0.042 0.235470914050478
0.042 0.235476469575169
0.042 0.235482025099861
0.042 0.235487580624552
0.042 0.235493136149244
0.042 0.235498691673935
0.042 0.235504247198627
0.042 0.235509802723318
0.042 0.23551535824801
0.042 0.235520913772701
0.042 0.235526469297393
0.042 0.235532024822084
0.042 0.235537580346776
0.042 0.235543135871467
0.042 0.235548691396159
0.042 0.23555424692085
0.042 0.235559802445542
0.042 0.235565357970234
0.042 0.235570913494925
0.042 0.235576469019617
0.042 0.235582024544308
0.042 0.235587580069
0.042 0.235593135593691
0.042 0.235598691118383
0.042 0.235604246643074
0.042 0.235609802167766
0.042 0.235615357692457
0.042 0.235620913217149
0.042 0.23562646874184
0.042 0.235632024266532
0.042 0.235637579791223
0.042 0.235643135315915
0.042 0.235648690840606
0.042 0.235654246365298
0.042 0.23565980188999
0.042 0.235665357414681
0.042 0.235670912939373
0.042 0.235676468464064
0.042 0.235682023988756
0.042 0.235687579513447
0.042 0.235693135038139
0.042 0.23569869056283
0.042 0.235704246087522
0.042 0.235709801612213
0.042 0.235715357136905
0.042 0.235720912661596
0.042 0.235726468186288
0.042 0.235732023710979
0.042 0.235737579235671
0.042 0.235743134760362
0.042 0.235748690285054
0.042 0.235754245809745
0.042 0.235759801334437
0.042 0.235765356859129
0.042 0.23577091238382
0.042 0.235776467908512
0.042 0.235782023433203
0.042 0.235787578957895
0.042 0.235793134482586
0.042 0.235798690007278
0.042 0.235804245531969
0.042 0.235809801056661
0.042 0.235815356581352
0.042 0.235820912106044
0.042 0.235826467630735
0.042 0.235832023155427
0.042 0.235837578680118
0.042 0.23584313420481
0.042 0.235848689729502
0.042 0.235854245254193
0.042 0.235859800778885
0.042 0.235865356303576
0.042 0.235870911828268
0.042 0.235876467352959
0.042 0.235882022877651
0.042 0.235887578402342
0.042 0.235893133927034
0.042 0.235898689451725
0.042 0.235904244976417
0.042 0.235909800501108
0.042 0.2359153560258
0.042 0.235920911550491
0.042 0.235926467075183
0.042 0.235932022599874
0.042 0.235937578124566
0.042 0.235943133649258
0.042 0.235948689173949
0.042 0.235954244698641
0.042 0.235959800223332
0.042 0.235965355748024
0.042 0.235970911272715
0.042 0.235976466797407
0.042 0.235982022322098
0.042 0.23598757784679
0.042 0.235993133371481
0.042 0.235998688896173
0.042 0.236004244420864
0.042 0.236009799945556
0.042 0.236015355470247
0.042 0.236020910994939
0.042 0.23602646651963
0.042 0.236032022044322
0.042 0.236037577569014
0.042 0.236043133093705
0.042 0.236048688618397
0.042 0.236054244143088
0.042 0.23605979966778
0.042 0.236065355192471
0.042 0.236070910717163
0.042 0.236076466241854
0.042 0.236082021766546
0.042 0.236087577291237
0.042 0.236093132815929
0.042 0.23609868834062
0.042 0.236104243865312
0.042 0.236109799390003
0.042 0.236115354914695
0.042 0.236120910439386
0.042 0.236126465964078
0.042 0.23613202148877
0.042 0.236137577013461
0.042 0.236143132538153
0.042 0.236148688062844
0.042 0.236154243587536
0.042 0.236159799112227
0.042 0.236165354636919
0.042 0.23617091016161
0.042 0.236176465686302
0.042 0.236182021210993
0.042 0.236187576735685
0.042 0.236193132260376
0.042 0.236198687785068
0.042 0.236204243309759
0.042 0.236209798834451
0.042 0.236215354359142
0.042 0.236220909883834
0.042 0.236226465408526
0.042 0.236232020933217
0.042 0.236237576457909
0.042 0.2362431319826
0.042 0.236248687507292
0.042 0.236254243031983
0.042 0.236259798556675
0.042 0.236265354081366
0.042 0.236270909606058
0.042 0.236276465130749
0.042 0.236282020655441
0.042 0.236287576180132
0.042 0.236293131704824
0.042 0.236298687229515
0.042 0.236304242754207
0.042 0.236309798278898
0.042 0.23631535380359
0.042 0.236320909328282
0.042 0.236326464852973
0.042 0.236332020377665
0.042 0.236337575902356
0.042 0.236343131427048
0.042 0.236348686951739
0.042 0.236354242476431
0.042 0.236359798001122
0.042 0.236365353525814
0.042 0.236370909050505
0.042 0.236376464575197
0.042 0.236382020099888
0.042 0.23638757562458
0.042 0.236393131149271
0.042 0.236398686673963
0.042 0.236404242198654
0.042 0.236409797723346
0.042 0.236415353248038
0.042 0.236420908772729
0.042 0.236426464297421
0.042 0.236432019822112
0.042 0.236437575346804
0.042 0.236443130871495
0.042 0.236448686396187
0.042 0.236454241920878
0.042 0.23645979744557
0.042 0.236465352970261
0.042 0.236470908494953
0.042 0.236476464019644
0.042 0.236482019544336
0.042 0.236487575069027
0.042 0.236493130593719
0.042 0.23649868611841
0.042 0.236504241643102
0.042 0.236509797167794
0.042 0.236515352692485
0.042 0.236520908217177
0.042 0.236526463741868
0.042 0.23653201926656
0.042 0.236537574791251
0.042 0.236543130315943
0.042 0.236548685840634
0.042 0.236554241365326
0.042 0.236559796890017
0.042 0.236565352414709
0.042 0.2365709079394
0.042 0.236576463464092
0.042 0.236582018988783
0.042 0.236587574513475
0.042 0.236593130038166
0.042 0.236598685562858
0.042 0.23660424108755
0.042 0.236609796612241
0.042 0.236615352136933
0.042 0.236620907661624
0.042 0.236626463186316
0.042 0.236632018711007
0.042 0.236637574235699
0.042 0.23664312976039
0.042 0.236648685285082
0.042 0.236654240809773
0.042 0.236659796334465
0.042 0.236665351859156
0.042 0.236670907383848
0.042 0.236676462908539
0.042 0.236682018433231
0.042 0.236687573957922
0.042 0.236693129482614
0.042 0.236698685007306
0.042 0.236704240531997
0.042 0.236709796056689
0.042 0.23671535158138
0.042 0.236720907106072
0.042 0.236726462630763
0.042 0.236732018155455
0.042 0.236737573680146
0.042 0.236743129204838
0.042 0.236748684729529
0.042 0.236754240254221
0.042 0.236759795778912
0.042 0.236765351303604
0.042 0.236770906828295
0.042 0.236776462352987
0.042 0.236782017877678
0.042 0.23678757340237
0.042 0.236793128927062
0.042 0.236798684451753
0.042 0.236804239976445
0.042 0.236809795501136
0.042 0.236815351025828
0.042 0.236820906550519
0.042 0.236826462075211
0.042 0.236832017599902
0.042 0.236837573124594
0.042 0.236843128649285
0.042 0.236848684173977
0.042 0.236854239698668
0.042 0.23685979522336
0.042 0.236865350748051
0.042 0.236870906272743
0.042 0.236876461797434
0.042 0.236882017322126
0.042 0.236887572846818
0.042 0.236893128371509
0.042 0.236898683896201
0.042 0.236904239420892
0.042 0.236909794945584
0.042 0.236915350470275
0.042 0.236920905994967
0.042 0.236926461519658
0.042 0.23693201704435
0.042 0.236937572569041
0.042 0.236943128093733
0.042 0.236948683618424
0.042 0.236954239143116
0.042 0.236959794667807
0.042 0.236965350192499
0.042 0.23697090571719
0.042 0.236976461241882
0.042 0.236982016766574
0.042 0.236987572291265
0.042 0.236993127815957
0.042 0.236998683340648
0.042 0.23700423886534
0.042 0.237009794390031
0.042 0.237015349914723
0.042 0.237020905439414
0.042 0.237026460964106
0.042 0.237032016488797
0.042 0.237037572013489
0.042 0.23704312753818
0.042 0.237048683062872
0.042 0.237054238587563
0.042 0.237059794112255
0.042 0.237065349636946
0.042 0.237070905161638
0.042 0.23707646068633
0.042 0.237082016211021
0.042 0.237087571735713
0.042 0.237093127260404
0.042 0.237098682785096
0.042 0.237104238309787
0.042 0.237109793834479
0.042 0.23711534935917
0.042 0.237120904883862
0.042 0.237126460408553
0.042 0.237132015933245
0.042 0.237137571457936
0.042 0.237143126982628
0.042 0.237148682507319
0.042 0.237154238032011
0.042 0.237159793556702
0.042 0.237165349081394
0.042 0.237170904606086
0.042 0.237176460130777
0.042 0.237182015655469
0.042 0.23718757118016
0.042 0.237193126704852
0.042 0.237198682229543
0.042 0.237204237754235
0.042 0.237209793278926
0.042 0.237215348803618
0.042 0.237220904328309
0.042 0.237226459853001
0.042 0.237232015377692
0.042 0.237237570902384
0.042 0.237243126427075
0.042 0.237248681951767
0.042 0.237254237476458
0.042 0.23725979300115
0.042 0.237265348525842
0.042 0.237270904050533
0.042 0.237276459575225
0.042 0.237282015099916
0.042 0.237287570624608
0.0421 0.237293126149299
0.0421 0.237298681673991
0.0421 0.237304237198682
0.0421 0.237309792723374
0.0421 0.237315348248065
0.0421 0.237320903772757
0.0421 0.237326459297448
0.0421 0.23733201482214
0.0421 0.237337570346831
0.0421 0.237343125871523
0.0421 0.237348681396214
0.0421 0.237354236920906
0.0421 0.237359792445598
0.0421 0.237365347970289
0.0421 0.237370903494981
0.0421 0.237376459019672
0.0421 0.237382014544364
0.0421 0.237387570069055
0.0421 0.237393125593747
0.0421 0.237398681118438
0.0421 0.23740423664313
0.0421 0.237409792167821
0.0421 0.237415347692513
0.0421 0.237420903217204
0.0421 0.237426458741896
0.0421 0.237432014266587
0.0421 0.237437569791279
0.0421 0.23744312531597
0.0421 0.237448680840662
0.0421 0.237454236365354
0.0421 0.237459791890045
0.0421 0.237465347414737
0.0421 0.237470902939428
0.0421 0.23747645846412
0.0421 0.237482013988811
0.0421 0.237487569513503
0.0421 0.237493125038194
0.0421 0.237498680562886
0.0421 0.237504236087577
0.0421 0.237509791612269
0.0421 0.23751534713696
0.0421 0.237520902661652
0.0421 0.237526458186343
0.0421 0.237532013711035
0.0421 0.237537569235726
0.0421 0.237543124760418
0.0421 0.23754868028511
0.0421 0.237554235809801
0.0421 0.237559791334493
0.0421 0.237565346859184
0.0421 0.237570902383876
0.0421 0.237576457908567
0.0421 0.237582013433259
0.0421 0.23758756895795
0.0421 0.237593124482642
0.0421 0.237598680007333
0.0421 0.237604235532025
0.0421 0.237609791056716
0.0421 0.237615346581408
0.0421 0.237620902106099
0.0421 0.237626457630791
0.0421 0.237632013155482
0.0421 0.237637568680174
0.0421 0.237643124204866
0.0421 0.237648679729557
0.0421 0.237654235254249
0.0421 0.23765979077894
0.0421 0.237665346303632
0.0421 0.237670901828323
0.0421 0.237676457353015
0.0421 0.237682012877706
0.0421 0.237687568402398
0.0421 0.237693123927089
0.0421 0.237698679451781
0.0421 0.237704234976472
0.0421 0.237709790501164
0.0421 0.237715346025855
0.0421 0.237720901550547
0.0421 0.237726457075238
0.0421 0.23773201259993
0.0421 0.237737568124622
0.0421 0.237743123649313
0.0421 0.237748679174005
0.0421 0.237754234698696
0.0421 0.237759790223388
0.0421 0.237765345748079
0.0421 0.237770901272771
0.0421 0.237776456797462
0.0421 0.237782012322154
0.0421 0.237787567846845
0.0421 0.237793123371537
0.0421 0.237798678896228
0.0421 0.23780423442092
0.0421 0.237809789945611
0.0421 0.237815345470303
0.0421 0.237820900994995
0.0421 0.237826456519686
0.0421 0.237832012044378
0.0421 0.237837567569069
0.0421 0.237843123093761
0.0421 0.237848678618452
0.0421 0.237854234143144
0.0421 0.237859789667835
0.0421 0.237865345192527
0.0421 0.237870900717218
0.0421 0.23787645624191
0.0421 0.237882011766601
0.0421 0.237887567291293
0.0421 0.237893122815984
0.0421 0.237898678340676
0.0421 0.237904233865367
0.0421 0.237909789390059
0.0421 0.23791534491475
0.0421 0.237920900439442
0.0421 0.237926455964134
0.0421 0.237932011488825
0.0421 0.237937567013517
0.0421 0.237943122538208
0.0421 0.2379486780629
0.0421 0.237954233587591
0.0421 0.237959789112283
0.0421 0.237965344636974
0.0421 0.237970900161666
0.0421 0.237976455686357
0.0421 0.237982011211049
0.0421 0.23798756673574
0.0421 0.237993122260432
0.0421 0.237998677785123
0.0421 0.238004233309815
0.0421 0.238009788834506
0.0421 0.238015344359198
0.0421 0.23802089988389
0.0421 0.238026455408581
0.0421 0.238032010933273
0.0421 0.238037566457964
0.0421 0.238043121982656
0.0421 0.238048677507347
0.0421 0.238054233032039
0.0421 0.23805978855673
0.0421 0.238065344081422
0.0421 0.238070899606113
0.0421 0.238076455130805
0.0421 0.238082010655496
0.0421 0.238087566180188
0.0421 0.238093121704879
0.0421 0.238098677229571
0.0421 0.238104232754262
0.0421 0.238109788278954
0.0421 0.238115343803646
0.0421 0.238120899328337
0.0421 0.238126454853029
0.0421 0.23813201037772
0.0421 0.238137565902412
0.0421 0.238143121427103
0.0421 0.238148676951795
0.0421 0.238154232476486
0.0421 0.238159788001178
0.0421 0.238165343525869
0.0421 0.238170899050561
0.0421 0.238176454575252
0.0421 0.238182010099944
0.0421 0.238187565624635
0.0421 0.238193121149327
0.0421 0.238198676674019
0.0421 0.23820423219871
0.0421 0.238209787723402
0.0421 0.238215343248093
0.0421 0.238220898772785
0.0421 0.238226454297476
0.0421 0.238232009822168
0.0421 0.238237565346859
0.0421 0.238243120871551
0.0421 0.238248676396242
0.0421 0.238254231920934
0.0421 0.238259787445625
0.0421 0.238265342970317
0.0421 0.238270898495008
0.0421 0.2382764540197
0.0421 0.238282009544391
0.0421 0.238287565069083
0.0421 0.238293120593774
0.0421 0.238298676118466
0.0421 0.238304231643158
0.0421 0.238309787167849
0.0421 0.238315342692541
0.0421 0.238320898217232
0.0421 0.238326453741924
0.0421 0.238332009266615
0.0421 0.238337564791307
0.0421 0.238343120315998
0.0421 0.23834867584069
0.0421 0.238354231365381
0.0421 0.238359786890073
0.0421 0.238365342414764
0.0421 0.238370897939456
0.0421 0.238376453464147
0.0421 0.238382008988839
0.0421 0.23838756451353
0.0421 0.238393120038222
0.0421 0.238398675562914
0.0421 0.238404231087605
0.0421 0.238409786612297
0.0421 0.238415342136988
0.0421 0.23842089766168
0.0421 0.238426453186371
0.0421 0.238432008711063
0.0421 0.238437564235754
0.0421 0.238443119760446
0.0421 0.238448675285137
0.0421 0.238454230809829
0.0421 0.23845978633452
0.0421 0.238465341859212
0.0421 0.238470897383903
0.0421 0.238476452908595
0.0421 0.238482008433287
0.0421 0.238487563957978
0.0421 0.23849311948267
0.0421 0.238498675007361
0.0421 0.238504230532053
0.0421 0.238509786056744
0.0421 0.238515341581436
0.0421 0.238520897106127
0.0421 0.238526452630819
0.0421 0.23853200815551
0.0421 0.238537563680202
0.0421 0.238543119204893
0.0421 0.238548674729585
0.0421 0.238554230254276
0.0421 0.238559785778968
0.0421 0.238565341303659
0.0421 0.238570896828351
0.0421 0.238576452353042
0.0421 0.238582007877734
0.0421 0.238587563402426
0.0421 0.238593118927117
0.0421 0.238598674451809
0.0421 0.2386042299765
0.0421 0.238609785501192
0.0421 0.238615341025883
0.0421 0.238620896550575
0.0421 0.238626452075266
0.0421 0.238632007599958
0.0421 0.238637563124649
0.0421 0.238643118649341
0.0421 0.238648674174032
0.0421 0.238654229698724
0.0421 0.238659785223415
0.0421 0.238665340748107
0.0421 0.238670896272798
0.0421 0.23867645179749
0.0421 0.238682007322182
0.0421 0.238687562846873
0.0421 0.238693118371565
0.0421 0.238698673896256
0.0421 0.238704229420948
0.0421 0.238709784945639
0.0421 0.238715340470331
0.0421 0.238720895995022
0.0421 0.238726451519714
0.0421 0.238732007044405
0.0421 0.238737562569097
0.0421 0.238743118093788
0.0421 0.23874867361848
0.0421 0.238754229143171
0.0421 0.238759784667863
0.0421 0.238765340192554
0.0421 0.238770895717246
0.0421 0.238776451241938
0.0421 0.238782006766629
0.0421 0.238787562291321
0.0421 0.238793117816012
0.0421 0.238798673340704
0.0421 0.238804228865395
0.0421 0.238809784390087
0.0421 0.238815339914778
0.0421 0.23882089543947
0.0421 0.238826450964161
0.0421 0.238832006488853
0.0421 0.238837562013544
0.0421 0.238843117538236
0.0421 0.238848673062927
0.0421 0.238854228587619
0.0421 0.238859784112311
0.0421 0.238865339637002
0.0421 0.238870895161694
0.0421 0.238876450686385
0.0421 0.238882006211077
0.0421 0.238887561735768
0.0421 0.23889311726046
0.0421 0.238898672785151
0.0421 0.238904228309843
0.0421 0.238909783834534
0.0421 0.238915339359226
0.0421 0.238920894883917
0.0421 0.238926450408609
0.0421 0.2389320059333
0.0421 0.238937561457992
0.0421 0.238943116982683
0.0421 0.238948672507375
0.0421 0.238954228032066
0.0421 0.238959783556758
0.0421 0.23896533908145
0.0421 0.238970894606141
0.0421 0.238976450130833
0.0421 0.238982005655524
0.0421 0.238987561180216
0.0421 0.238993116704907
0.0421 0.238998672229599
0.0421 0.23900422775429
0.0421 0.239009783278982
0.0421 0.239015338803673
0.0421 0.239020894328365
0.0421 0.239026449853056
0.0421 0.239032005377748
0.0421 0.239037560902439
0.0421 0.239043116427131
0.0421 0.239048671951823
0.0421 0.239054227476514
0.0421 0.239059783001206
0.0421 0.239065338525897
0.0421 0.239070894050589
0.0421 0.23907644957528
0.0421 0.239082005099972
0.0421 0.239087560624663
0.0421 0.239093116149355
0.0421 0.239098671674046
0.0421 0.239104227198738
0.0421 0.239109782723429
0.0421 0.239115338248121
0.0421 0.239120893772812
0.0421 0.239126449297504
0.0421 0.239132004822195
0.0421 0.239137560346887
0.0421 0.239143115871579
0.0421 0.23914867139627
0.0421 0.239154226920962
0.0421 0.239159782445653
0.0421 0.239165337970345
0.0421 0.239170893495036
0.0421 0.239176449019728
0.0421 0.239182004544419
0.0421 0.239187560069111
0.0421 0.239193115593802
0.0421 0.239198671118494
0.0421 0.239204226643185
0.0421 0.239209782167877
0.0421 0.239215337692568
0.0421 0.23922089321726
0.0421 0.239226448741951
0.0422 0.239232004266643
0.0422 0.239237559791334
0.0422 0.239243115316026
0.0422 0.239248670840718
0.0422 0.239254226365409
0.0422 0.239259781890101
0.0422 0.239265337414792
0.0422 0.239270892939484
0.0422 0.239276448464175
0.0422 0.239282003988867
0.0422 0.239287559513558
0.0422 0.23929311503825
0.0422 0.239298670562941
0.0422 0.239304226087633
0.0422 0.239309781612324
0.0422 0.239315337137016
0.0422 0.239320892661707
0.0422 0.239326448186399
0.0422 0.239332003711091
0.0422 0.239337559235782
0.0422 0.239343114760474
0.0422 0.239348670285165
0.0422 0.239354225809857
0.0422 0.239359781334548
0.0422 0.23936533685924
0.0422 0.239370892383931
0.0422 0.239376447908623
0.0422 0.239382003433314
0.0422 0.239387558958006
0.0422 0.239393114482697
0.0422 0.239398670007389
0.0422 0.23940422553208
0.0422 0.239409781056772
0.0422 0.239415336581463
0.0422 0.239420892106155
0.0422 0.239426447630847
0.0422 0.239432003155538
0.0422 0.23943755868023
0.0422 0.239443114204921
0.0422 0.239448669729613
0.0422 0.239454225254304
0.0422 0.239459780778996
0.0422 0.239465336303687
0.0422 0.239470891828379
0.0422 0.23947644735307
0.0422 0.239482002877762
0.0422 0.239487558402453
0.0422 0.239493113927145
0.0422 0.239498669451836
0.0422 0.239504224976528
0.0422 0.239509780501219
0.0422 0.239515336025911
0.0422 0.239520891550603
0.0422 0.239526447075294
0.0422 0.239532002599986
0.0422 0.239537558124677
0.0422 0.239543113649369
0.0422 0.23954866917406
0.0422 0.239554224698752
0.0422 0.239559780223443
0.0422 0.239565335748135
0.0422 0.239570891272826
0.0422 0.239576446797518
0.0422 0.239582002322209
0.0422 0.239587557846901
0.0422 0.239593113371592
0.0422 0.239598668896284
0.0422 0.239604224420975
0.0422 0.239609779945667
0.0422 0.239615335470358
0.0422 0.23962089099505
0.0422 0.239626446519742
0.0422 0.239632002044433
0.0422 0.239637557569125
0.0422 0.239643113093816
0.0422 0.239648668618508
0.0422 0.239654224143199
0.0422 0.239659779667891
0.0422 0.239665335192582
0.0422 0.239670890717274
0.0422 0.239676446241965
0.0422 0.239682001766657
0.0422 0.239687557291348
0.0422 0.23969311281604
0.0422 0.239698668340731
0.0422 0.239704223865423
0.0422 0.239709779390115
0.0422 0.239715334914806
0.0422 0.239720890439498
0.0422 0.239726445964189
0.0422 0.239732001488881
0.0422 0.239737557013572
0.0422 0.239743112538264
0.0422 0.239748668062955
0.0422 0.239754223587647
0.0422 0.239759779112338
0.0422 0.23976533463703
0.0422 0.239770890161721
0.0422 0.239776445686413
0.0422 0.239782001211104
0.0422 0.239787556735796
0.0422 0.239793112260487
0.0422 0.239798667785179
0.0422 0.239804223309871
0.0422 0.239809778834562
0.0422 0.239815334359254
0.0422 0.239820889883945
0.0422 0.239826445408637
0.0422 0.239832000933328
0.0422 0.23983755645802
0.0422 0.239843111982711
0.0422 0.239848667507403
0.0422 0.239854223032094
0.0422 0.239859778556786
0.0422 0.239865334081477
0.0422 0.239870889606169
0.0422 0.23987644513086
0.0422 0.239882000655552
0.0422 0.239887556180243
0.0422 0.239893111704935
0.0422 0.239898667229627
0.0422 0.239904222754318
0.0422 0.23990977827901
0.0422 0.239915333803701
0.0422 0.239920889328393
0.0422 0.239926444853084
0.0422 0.239932000377776
0.0422 0.239937555902467
0.0422 0.239943111427159
0.0422 0.23994866695185
0.0422 0.239954222476542
0.0422 0.239959778001233
0.0422 0.239965333525925
0.0422 0.239970889050616
0.0422 0.239976444575308
0.0422 0.239982000099999
0.0422 0.239987555624691
0.0422 0.239993111149383
0.0422 0.239998666674074
0.0422 0.240004222198766
0.0422 0.240009777723457
0.0422 0.240015333248149
0.0422 0.24002088877284
0.0422 0.240026444297532
0.0422 0.240031999822223
0.0422 0.240037555346915
0.0422 0.240043110871606
0.0422 0.240048666396298
0.0422 0.240054221920989
0.0422 0.240059777445681
0.0422 0.240065332970372
0.0422 0.240070888495064
0.0422 0.240076444019755
0.0422 0.240081999544447
0.0422 0.240087555069139
0.0422 0.24009311059383
0.0422 0.240098666118522
0.0422 0.240104221643213
0.0422 0.240109777167905
0.0422 0.240115332692596
0.0422 0.240120888217288
0.0422 0.240126443741979
0.0422 0.240131999266671
0.0422 0.240137554791362
0.0422 0.240143110316054
0.0422 0.240148665840745
0.0422 0.240154221365437
0.0422 0.240159776890128
0.0422 0.24016533241482
0.0422 0.240170887939511
0.0422 0.240176443464203
0.0422 0.240181998988895
0.0422 0.240187554513586
0.0422 0.240193110038278
0.0422 0.240198665562969
0.0422 0.240204221087661
0.0422 0.240209776612352
0.0422 0.240215332137044
0.0422 0.240220887661735
0.0422 0.240226443186427
0.0422 0.240231998711118
0.0422 0.24023755423581
0.0422 0.240243109760501
0.0422 0.240248665285193
0.0422 0.240254220809884
0.0422 0.240259776334576
0.0422 0.240265331859267
0.0422 0.240270887383959
0.0422 0.24027644290865
0.0422 0.240281998433342
0.0422 0.240287553958034
0.0422 0.240293109482725
0.0422 0.240298665007417
0.0422 0.240304220532108
0.0422 0.2403097760568
0.0422 0.240315331581491
0.0422 0.240320887106183
0.0422 0.240326442630874
0.0422 0.240331998155566
0.0422 0.240337553680257
0.0422 0.240343109204949
0.0422 0.24034866472964
0.0422 0.240354220254332
0.0422 0.240359775779023
0.0422 0.240365331303715
0.0422 0.240370886828407
0.0422 0.240376442353098
0.0422 0.24038199787779
0.0422 0.240387553402481
0.0422 0.240393108927173
0.0422 0.240398664451864
0.0422 0.240404219976556
0.0422 0.240409775501247
0.0422 0.240415331025939
0.0422 0.24042088655063
0.0422 0.240426442075322
0.0422 0.240431997600013
0.0422 0.240437553124705
0.0422 0.240443108649396
0.0422 0.240448664174088
0.0422 0.240454219698779
0.0422 0.240459775223471
0.0422 0.240465330748163
0.0422 0.240470886272854
0.0422 0.240476441797546
0.0422 0.240481997322237
0.0422 0.240487552846929
0.0422 0.24049310837162
0.0422 0.240498663896312
0.0422 0.240504219421003
0.0422 0.240509774945695
0.0422 0.240515330470386
0.0422 0.240520885995078
0.0422 0.240526441519769
0.0422 0.240531997044461
0.0422 0.240537552569152
0.0422 0.240543108093844
0.0422 0.240548663618535
0.0422 0.240554219143227
0.0422 0.240559774667919
0.0422 0.24056533019261
0.0422 0.240570885717302
0.0422 0.240576441241993
0.0422 0.240581996766685
0.0422 0.240587552291376
0.0422 0.240593107816068
0.0422 0.240598663340759
0.0422 0.240604218865451
0.0422 0.240609774390142
0.0422 0.240615329914834
0.0422 0.240620885439525
0.0422 0.240626440964217
0.0422 0.240631996488908
0.0422 0.2406375520136
0.0422 0.240643107538291
0.0422 0.240648663062983
0.0422 0.240654218587675
0.0422 0.240659774112366
0.0422 0.240665329637058
0.0422 0.240670885161749
0.0422 0.240676440686441
0.0422 0.240681996211132
0.0422 0.240687551735824
0.0422 0.240693107260515
0.0422 0.240698662785207
0.0422 0.240704218309898
0.0422 0.24070977383459
0.0422 0.240715329359281
0.0422 0.240720884883973
0.0422 0.240726440408664
0.0422 0.240731995933356
0.0422 0.240737551458047
0.0422 0.240743106982739
0.0422 0.240748662507431
0.0422 0.240754218032122
0.0422 0.240759773556814
0.0422 0.240765329081505
0.0422 0.240770884606197
0.0422 0.240776440130888
0.0422 0.24078199565558
0.0422 0.240787551180271
0.0422 0.240793106704963
0.0422 0.240798662229654
0.0422 0.240804217754346
0.0422 0.240809773279037
0.0422 0.240815328803729
0.0422 0.24082088432842
0.0422 0.240826439853112
0.0422 0.240831995377803
0.0422 0.240837550902495
0.0422 0.240843106427187
0.0422 0.240848661951878
0.0422 0.24085421747657
0.0422 0.240859773001261
0.0422 0.240865328525953
0.0422 0.240870884050644
0.0422 0.240876439575336
0.0422 0.240881995100027
0.0422 0.240887550624719
0.0422 0.24089310614941
0.0422 0.240898661674102
0.0422 0.240904217198793
0.0422 0.240909772723485
0.0422 0.240915328248176
0.0422 0.240920883772868
0.0422 0.240926439297559
0.0422 0.240931994822251
0.0422 0.240937550346943
0.0422 0.240943105871634
0.0422 0.240948661396326
0.0422 0.240954216921017
0.0422 0.240959772445709
0.0422 0.2409653279704
0.0422 0.240970883495092
0.0422 0.240976439019783
0.0422 0.240981994544475
0.0422 0.240987550069166
0.0422 0.240993105593858
0.0422 0.240998661118549
0.0422 0.241004216643241
0.0422 0.241009772167932
0.0422 0.241015327692624
0.0422 0.241020883217315
0.0423 0.241026438742007
0.0423 0.241031994266699
0.0423 0.24103754979139
0.0423 0.241043105316082
0.0423 0.241048660840773
0.0423 0.241054216365465
0.0423 0.241059771890156
0.0423 0.241065327414848
0.0423 0.241070882939539
0.0423 0.241076438464231
0.0423 0.241081993988922
0.0423 0.241087549513614
0.0423 0.241093105038305
0.0423 0.241098660562997
0.0423 0.241104216087688
0.0423 0.24110977161238
0.0423 0.241115327137071
0.0423 0.241120882661763
0.0423 0.241126438186455
0.0423 0.241131993711146
0.0423 0.241137549235838
0.0423 0.241143104760529
0.0423 0.241148660285221
0.0423 0.241154215809912
0.0423 0.241159771334604
0.0423 0.241165326859295
0.0423 0.241170882383987
0.0423 0.241176437908678
0.0423 0.24118199343337
0.0423 0.241187548958061
0.0423 0.241193104482753
0.0423 0.241198660007444
0.0423 0.241204215532136
0.0423 0.241209771056827
0.0423 0.241215326581519
0.0423 0.241220882106211
0.0423 0.241226437630902
0.0423 0.241231993155594
0.0423 0.241237548680285
0.0423 0.241243104204977
0.0423 0.241248659729668
0.0423 0.24125421525436
0.0423 0.241259770779051
0.0423 0.241265326303743
0.0423 0.241270881828434
0.0423 0.241276437353126
0.0423 0.241281992877817
0.0423 0.241287548402509
0.0423 0.2412931039272
0.0423 0.241298659451892
0.0423 0.241304214976583
0.0423 0.241309770501275
0.0423 0.241315326025967
0.0423 0.241320881550658
0.0423 0.24132643707535
0.0423 0.241331992600041
0.0423 0.241337548124733
0.0423 0.241343103649424
0.0423 0.241348659174116
0.0423 0.241354214698807
0.0423 0.241359770223499
0.0423 0.24136532574819
0.0423 0.241370881272882
0.0423 0.241376436797573
0.0423 0.241381992322265
0.0423 0.241387547846956
0.0423 0.241393103371648
0.0423 0.241398658896339
0.0423 0.241404214421031
0.0423 0.241409769945723
0.0423 0.241415325470414
0.0423 0.241420880995106
0.0423 0.241426436519797
0.0423 0.241431992044489
0.0423 0.24143754756918
0.0423 0.241443103093872
0.0423 0.241448658618563
0.0423 0.241454214143255
0.0423 0.241459769667946
0.0423 0.241465325192638
0.0423 0.241470880717329
0.0423 0.241476436242021
0.0423 0.241481991766712
0.0423 0.241487547291404
0.0423 0.241493102816095
0.0423 0.241498658340787
0.0423 0.241504213865479
0.0423 0.24150976939017
0.0423 0.241515324914862
0.0423 0.241520880439553
0.0423 0.241526435964245
0.0423 0.241531991488936
0.0423 0.241537547013628
0.0423 0.241543102538319
0.0423 0.241548658063011
0.0423 0.241554213587702
0.0423 0.241559769112394
0.0423 0.241565324637085
0.0423 0.241570880161777
0.0423 0.241576435686468
0.0423 0.24158199121116
0.0423 0.241587546735851
0.0423 0.241593102260543
0.0423 0.241598657785235
0.0423 0.241604213309926
0.0423 0.241609768834618
0.0423 0.241615324359309
0.0423 0.241620879884001
0.0423 0.241626435408692
0.0423 0.241631990933384
0.0423 0.241637546458075
0.0423 0.241643101982767
0.0423 0.241648657507458
0.0423 0.24165421303215
0.0423 0.241659768556841
0.0423 0.241665324081533
0.0423 0.241670879606224
0.0423 0.241676435130916
0.0423 0.241681990655607
0.0423 0.241687546180299
0.0423 0.241693101704991
0.0423 0.241698657229682
0.0423 0.241704212754374
0.0423 0.241709768279065
0.0423 0.241715323803757
0.0423 0.241720879328448
0.0423 0.24172643485314
0.0423 0.241731990377831
0.0423 0.241737545902523
0.0423 0.241743101427214
0.0423 0.241748656951906
0.0423 0.241754212476597
0.0423 0.241759768001289
0.0423 0.24176532352598
0.0423 0.241770879050672
0.0423 0.241776434575363
0.0423 0.241781990100055
0.0423 0.241787545624747
0.0423 0.241793101149438
0.0423 0.24179865667413
0.0423 0.241804212198821
0.0423 0.241809767723513
0.0423 0.241815323248204
0.0423 0.241820878772896
0.0423 0.241826434297587
0.0423 0.241831989822279
0.0423 0.24183754534697
0.0423 0.241843100871662
0.0423 0.241848656396353
0.0423 0.241854211921045
0.0423 0.241859767445736
0.0423 0.241865322970428
0.0423 0.241870878495119
0.0423 0.241876434019811
0.0423 0.241881989544503
0.0423 0.241887545069194
0.0423 0.241893100593886
0.0423 0.241898656118577
0.0423 0.241904211643269
0.0423 0.24190976716796
0.0423 0.241915322692652
0.0423 0.241920878217343
0.0423 0.241926433742035
0.0423 0.241931989266726
0.0423 0.241937544791418
0.0423 0.241943100316109
0.0423 0.241948655840801
0.0423 0.241954211365492
0.0423 0.241959766890184
0.0423 0.241965322414875
0.0423 0.241970877939567
0.0423 0.241976433464259
0.0423 0.24198198898895
0.0423 0.241987544513642
0.0423 0.241993100038333
0.0423 0.241998655563025
0.0423 0.242004211087716
0.0423 0.242009766612408
0.0423 0.242015322137099
0.0423 0.242020877661791
0.0423 0.242026433186482
0.0423 0.242031988711174
0.0423 0.242037544235865
0.0423 0.242043099760557
0.0423 0.242048655285248
0.0423 0.24205421080994
0.0423 0.242059766334631
0.0423 0.242065321859323
0.0423 0.242070877384015
0.0423 0.242076432908706
0.0423 0.242081988433398
0.0423 0.242087543958089
0.0423 0.242093099482781
0.0423 0.242098655007472
0.0423 0.242104210532164
0.0423 0.242109766056855
0.0423 0.242115321581547
0.0423 0.242120877106238
0.0423 0.24212643263093
0.0423 0.242131988155621
0.0423 0.242137543680313
0.0423 0.242143099205004
0.0423 0.242148654729696
0.0423 0.242154210254387
0.0423 0.242159765779079
0.0423 0.242165321303771
0.0423 0.242170876828462
0.0423 0.242176432353154
0.0423 0.242181987877845
0.0423 0.242187543402537
0.0423 0.242193098927228
0.0423 0.24219865445192
0.0423 0.242204209976611
0.0423 0.242209765501303
0.0423 0.242215321025994
0.0423 0.242220876550686
0.0423 0.242226432075377
0.0423 0.242231987600069
0.0423 0.24223754312476
0.0423 0.242243098649452
0.0423 0.242248654174143
0.0423 0.242254209698835
0.0423 0.242259765223527
0.0423 0.242265320748218
0.0423 0.24227087627291
0.0423 0.242276431797601
0.0423 0.242281987322293
0.0423 0.242287542846984
0.0423 0.242293098371676
0.0423 0.242298653896367
0.0423 0.242304209421059
0.0423 0.24230976494575
0.0423 0.242315320470442
0.0423 0.242320875995133
0.0423 0.242326431519825
0.0423 0.242331987044516
0.0423 0.242337542569208
0.0423 0.2423430980939
0.0423 0.242348653618591
0.0423 0.242354209143283
0.0423 0.242359764667974
0.0423 0.242365320192666
0.0423 0.242370875717357
0.0423 0.242376431242049
0.0423 0.24238198676674
0.0423 0.242387542291432
0.0423 0.242393097816123
0.0423 0.242398653340815
0.0423 0.242404208865506
0.0423 0.242409764390198
0.0423 0.242415319914889
0.0423 0.242420875439581
0.0423 0.242426430964272
0.0423 0.242431986488964
0.0423 0.242437542013655
0.0423 0.242443097538347
0.0423 0.242448653063039
0.0423 0.24245420858773
0.0423 0.242459764112422
0.0423 0.242465319637113
0.0423 0.242470875161805
0.0423 0.242476430686496
0.0423 0.242481986211188
0.0423 0.242487541735879
0.0423 0.242493097260571
0.0423 0.242498652785262
0.0423 0.242504208309954
0.0423 0.242509763834645
0.0423 0.242515319359337
0.0423 0.242520874884028
0.0423 0.24252643040872
0.0423 0.242531985933411
0.0423 0.242537541458103
0.0423 0.242543096982795
0.0423 0.242548652507486
0.0423 0.242554208032178
0.0423 0.242559763556869
0.0423 0.242565319081561
0.0423 0.242570874606252
0.0423 0.242576430130944
0.0423 0.242581985655635
0.0423 0.242587541180327
0.0423 0.242593096705018
0.0423 0.24259865222971
0.0423 0.242604207754401
0.0423 0.242609763279093
0.0423 0.242615318803784
0.0423 0.242620874328476
0.0423 0.242626429853167
0.0423 0.242631985377859
0.0423 0.242637540902551
0.0423 0.242643096427242
0.0423 0.242648651951934
0.0423 0.242654207476625
0.0423 0.242659763001317
0.0423 0.242665318526008
0.0423 0.2426708740507
0.0423 0.242676429575391
0.0423 0.242681985100083
0.0423 0.242687540624774
0.0423 0.242693096149466
0.0423 0.242698651674157
0.0423 0.242704207198849
0.0423 0.24270976272354
0.0423 0.242715318248232
0.0423 0.242720873772924
0.0423 0.242726429297615
0.0423 0.242731984822307
0.0423 0.242737540346998
0.0423 0.24274309587169
0.0423 0.242748651396381
0.0423 0.242754206921073
0.0423 0.242759762445764
0.0423 0.242765317970456
0.0423 0.242770873495147
0.0423 0.242776429019839
0.0423 0.24278198454453
0.0423 0.242787540069222
0.0423 0.242793095593913
0.0423 0.242798651118605
0.0423 0.242804206643296
0.0423 0.242809762167988
0.0423 0.242815317692679
0.0423 0.242820873217371
0.0423 0.242826428742063
0.0423 0.242831984266754
0.0423 0.242837539791446
0.0423 0.242843095316137
0.0423 0.242848650840829
0.0424 0.24285420636552
0.0424 0.242859761890212
0.0424 0.242865317414903
0.0424 0.242870872939595
0.0424 0.242876428464286
0.0424 0.242881983988978
0.0424 0.242887539513669
0.0424 0.242893095038361
0.0424 0.242898650563052
0.0424 0.242904206087744
0.0424 0.242909761612435
0.0424 0.242915317137127
0.0424 0.242920872661819
0.0424 0.24292642818651
0.0424 0.242931983711202
0.0424 0.242937539235893
0.0424 0.242943094760585
0.0424 0.242948650285276
0.0424 0.242954205809968
0.0424 0.242959761334659
0.0424 0.242965316859351
0.0424 0.242970872384042
0.0424 0.242976427908734
0.0424 0.242981983433425
0.0424 0.242987538958117
0.0424 0.242993094482808
0.0424 0.2429986500075
0.0424 0.243004205532192
0.0424 0.243009761056883
0.0424 0.243015316581575
0.0424 0.243020872106266
0.0424 0.243026427630958
0.0424 0.243031983155649
0.0424 0.243037538680341
0.0424 0.243043094205032
0.0424 0.243048649729724
0.0424 0.243054205254415
0.0424 0.243059760779107
0.0424 0.243065316303798
0.0424 0.24307087182849
0.0424 0.243076427353181
0.0424 0.243081982877873
0.0424 0.243087538402564
0.0424 0.243093093927256
0.0424 0.243098649451948
0.0424 0.243104204976639
0.0424 0.243109760501331
0.0424 0.243115316026022
0.0424 0.243120871550714
0.0424 0.243126427075405
0.0424 0.243131982600097
0.0424 0.243137538124788
0.0424 0.24314309364948
0.0424 0.243148649174171
0.0424 0.243154204698863
0.0424 0.243159760223554
0.0424 0.243165315748246
0.0424 0.243170871272937
0.0424 0.243176426797629
0.0424 0.24318198232232
0.0424 0.243187537847012
0.0424 0.243193093371704
0.0424 0.243198648896395
0.0424 0.243204204421087
0.0424 0.243209759945778
0.0424 0.24321531547047
0.0424 0.243220870995161
0.0424 0.243226426519853
0.0424 0.243231982044544
0.0424 0.243237537569236
0.0424 0.243243093093927
0.0424 0.243248648618619
0.0424 0.24325420414331
0.0424 0.243259759668002
0.0424 0.243265315192693
0.0424 0.243270870717385
0.0424 0.243276426242076
0.0424 0.243281981766768
0.0424 0.243287537291459
0.0424 0.243293092816151
0.0424 0.243298648340843
0.0424 0.243304203865534
0.0424 0.243309759390226
0.0424 0.243315314914917
0.0424 0.243320870439609
0.0424 0.2433264259643
0.0424 0.243331981488992
0.0424 0.243337537013683
0.0424 0.243343092538375
0.0424 0.243348648063066
0.0424 0.243354203587758
0.0424 0.243359759112449
0.0424 0.243365314637141
0.0424 0.243370870161832
0.0424 0.243376425686524
0.0424 0.243381981211216
0.0424 0.243387536735907
0.0424 0.243393092260599
0.0424 0.24339864778529
0.0424 0.243404203309982
0.0424 0.243409758834673
0.0424 0.243415314359365
0.0424 0.243420869884056
0.0424 0.243426425408748
0.0424 0.243431980933439
0.0424 0.243437536458131
0.0424 0.243443091982822
0.0424 0.243448647507514
0.0424 0.243454203032205
0.0424 0.243459758556897
0.0424 0.243465314081588
0.0424 0.24347086960628
0.0424 0.243476425130971
0.0424 0.243481980655663
0.0424 0.243487536180355
0.0424 0.243493091705046
0.0424 0.243498647229738
0.0424 0.243504202754429
0.0424 0.243509758279121
0.0424 0.243515313803812
0.0424 0.243520869328504
0.0424 0.243526424853195
0.0424 0.243531980377887
0.0424 0.243537535902578
0.0424 0.24354309142727
0.0424 0.243548646951961
0.0424 0.243554202476653
0.0424 0.243559758001344
0.0424 0.243565313526036
0.0424 0.243570869050728
0.0424 0.243576424575419
0.0424 0.243581980100111
0.0424 0.243587535624802
0.0424 0.243593091149494
0.0424 0.243598646674185
0.0424 0.243604202198877
0.0424 0.243609757723568
0.0424 0.24361531324826
0.0424 0.243620868772951
0.0424 0.243626424297643
0.0424 0.243631979822334
0.0424 0.243637535347026
0.0424 0.243643090871717
0.0424 0.243648646396409
0.0424 0.2436542019211
0.0424 0.243659757445792
0.0424 0.243665312970484
0.0424 0.243670868495175
0.0424 0.243676424019867
0.0424 0.243681979544558
0.0424 0.24368753506925
0.0424 0.243693090593941
0.0424 0.243698646118633
0.0424 0.243704201643324
0.0424 0.243709757168016
0.0424 0.243715312692707
0.0424 0.243720868217399
0.0424 0.24372642374209
0.0424 0.243731979266782
0.0424 0.243737534791473
0.0424 0.243743090316165
0.0424 0.243748645840856
0.0424 0.243754201365548
0.0424 0.24375975689024
0.0424 0.243765312414931
0.0424 0.243770867939623
0.0424 0.243776423464314
0.0424 0.243781978989006
0.0424 0.243787534513697
0.0424 0.243793090038389
0.0424 0.24379864556308
0.0424 0.243804201087772
0.0424 0.243809756612463
0.0424 0.243815312137155
0.0424 0.243820867661846
0.0424 0.243826423186538
0.0424 0.243831978711229
0.0424 0.243837534235921
0.0424 0.243843089760612
0.0424 0.243848645285304
0.0424 0.243854200809996
0.0424 0.243859756334687
0.0424 0.243865311859379
0.0424 0.24387086738407
0.0424 0.243876422908762
0.0424 0.243881978433453
0.0424 0.243887533958145
0.0424 0.243893089482836
0.0424 0.243898645007528
0.0424 0.243904200532219
0.0424 0.243909756056911
0.0424 0.243915311581602
0.0424 0.243920867106294
0.0424 0.243926422630985
0.0424 0.243931978155677
0.0424 0.243937533680368
0.0424 0.24394308920506
0.0424 0.243948644729752
0.0424 0.243954200254443
0.0424 0.243959755779135
0.0424 0.243965311303826
0.0424 0.243970866828518
0.0424 0.243976422353209
0.0424 0.243981977877901
0.0424 0.243987533402592
0.0424 0.243993088927284
0.0424 0.243998644451975
0.0424 0.244004199976667
0.0424 0.244009755501358
0.0424 0.24401531102605
0.0424 0.244020866550741
0.0424 0.244026422075433
0.0424 0.244031977600124
0.0424 0.244037533124816
0.0424 0.244043088649508
0.0424 0.244048644174199
0.0424 0.244054199698891
0.0424 0.244059755223582
0.0424 0.244065310748274
0.0424 0.244070866272965
0.0424 0.244076421797657
0.0424 0.244081977322348
0.0424 0.24408753284704
0.0424 0.244093088371731
0.0424 0.244098643896423
0.0424 0.244104199421114
0.0424 0.244109754945806
0.0424 0.244115310470497
0.0424 0.244120865995189
0.0424 0.24412642151988
0.0424 0.244131977044572
0.0424 0.244137532569264
0.0424 0.244143088093955
0.0424 0.244148643618647
0.0424 0.244154199143338
0.0424 0.24415975466803
0.0424 0.244165310192721
0.0424 0.244170865717413
0.0424 0.244176421242104
0.0424 0.244181976766796
0.0424 0.244187532291487
0.0424 0.244193087816179
0.0424 0.24419864334087
0.0424 0.244204198865562
0.0424 0.244209754390253
0.0424 0.244215309914945
0.0424 0.244220865439636
0.0424 0.244226420964328
0.0424 0.24423197648902
0.0424 0.244237532013711
0.0424 0.244243087538403
0.0424 0.244248643063094
0.0424 0.244254198587786
0.0424 0.244259754112477
0.0424 0.244265309637169
0.0424 0.24427086516186
0.0424 0.244276420686552
0.0424 0.244281976211243
0.0424 0.244287531735935
0.0424 0.244293087260626
0.0424 0.244298642785318
0.0424 0.244304198310009
0.0424 0.244309753834701
0.0424 0.244315309359392
0.0424 0.244320864884084
0.0424 0.244326420408776
0.0424 0.244331975933467
0.0424 0.244337531458159
0.0424 0.24434308698285
0.0424 0.244348642507542
0.0424 0.244354198032233
0.0424 0.244359753556925
0.0424 0.244365309081616
0.0424 0.244370864606308
0.0424 0.244376420130999
0.0424 0.244381975655691
0.0424 0.244387531180382
0.0424 0.244393086705074
0.0424 0.244398642229765
0.0424 0.244404197754457
0.0424 0.244409753279148
0.0424 0.24441530880384
0.0424 0.244420864328532
0.0424 0.244426419853223
0.0424 0.244431975377915
0.0424 0.244437530902606
0.0424 0.244443086427298
0.0424 0.244448641951989
0.0424 0.244454197476681
0.0424 0.244459753001372
0.0424 0.244465308526064
0.0424 0.244470864050755
0.0424 0.244476419575447
0.0424 0.244481975100138
0.0424 0.24448753062483
0.0424 0.244493086149521
0.0424 0.244498641674213
0.0424 0.244504197198904
0.0424 0.244509752723596
0.0424 0.244515308248288
0.0424 0.244520863772979
0.0424 0.244526419297671
0.0425 0.244531974822362
0.0425 0.244537530347054
0.0425 0.244543085871745
0.0425 0.244548641396437
0.0425 0.244554196921128
0.0425 0.24455975244582
0.0425 0.244565307970511
0.0425 0.244570863495203
0.0425 0.244576419019894
0.0425 0.244581974544586
0.0425 0.244587530069277
0.0425 0.244593085593969
0.0425 0.24459864111866
0.0425 0.244604196643352
0.0425 0.244609752168044
0.0425 0.244615307692735
0.0425 0.244620863217427
0.0425 0.244626418742118
0.0425 0.24463197426681
0.0425 0.244637529791501
0.0425 0.244643085316193
0.0425 0.244648640840884
0.0425 0.244654196365576
0.0425 0.244659751890267
0.0425 0.244665307414959
0.0425 0.24467086293965
0.0425 0.244676418464342
0.0425 0.244681973989033
0.0425 0.244687529513725
0.0425 0.244693085038416
0.0425 0.244698640563108
0.0425 0.2447041960878
0.0425 0.244709751612491
0.0425 0.244715307137183
0.0425 0.244720862661874
0.0425 0.244726418186566
0.0425 0.244731973711257
0.0425 0.244737529235949
0.0425 0.24474308476064
0.0425 0.244748640285332
0.0425 0.244754195810023
0.0425 0.244759751334715
0.0425 0.244765306859406
0.0425 0.244770862384098
0.0425 0.244776417908789
0.0425 0.244781973433481
0.0425 0.244787528958172
0.0425 0.244793084482864
0.0425 0.244798640007556
0.0425 0.244804195532247
0.0425 0.244809751056939
0.0425 0.24481530658163
0.0425 0.244820862106322
0.0425 0.244826417631013
0.0425 0.244831973155705
0.0425 0.244837528680396
0.0425 0.244843084205088
0.0425 0.244848639729779
0.0425 0.244854195254471
0.0425 0.244859750779162
0.0425 0.244865306303854
0.0425 0.244870861828545
0.0425 0.244876417353237
0.0425 0.244881972877928
0.0425 0.24488752840262
0.0425 0.244893083927312
0.0425 0.244898639452003
0.0425 0.244904194976695
0.0425 0.244909750501386
0.0425 0.244915306026078
0.0425 0.244920861550769
0.0425 0.244926417075461
0.0425 0.244931972600152
0.0425 0.244937528124844
0.0425 0.244943083649535
0.0425 0.244948639174227
0.0425 0.244954194698918
0.0425 0.24495975022361
0.0425 0.244965305748301
0.0425 0.244970861272993
0.0425 0.244976416797684
0.0425 0.244981972322376
0.0425 0.244987527847068
0.0425 0.244993083371759
0.0425 0.244998638896451
0.0425 0.245004194421142
0.0425 0.245009749945834
0.0425 0.245015305470525
0.0425 0.245020860995217
0.0425 0.245026416519908
0.0425 0.2450319720446
0.0425 0.245037527569291
0.0425 0.245043083093983
0.0425 0.245048638618674
0.0425 0.245054194143366
0.0425 0.245059749668057
0.0425 0.245065305192749
0.0425 0.24507086071744
0.0425 0.245076416242132
0.0425 0.245081971766824
0.0425 0.245087527291515
0.0425 0.245093082816207
0.0425 0.245098638340898
0.0425 0.24510419386559
0.0425 0.245109749390281
0.0425 0.245115304914973
0.0425 0.245120860439664
0.0425 0.245126415964356
0.0425 0.245131971489047
0.0425 0.245137527013739
0.0425 0.24514308253843
0.0425 0.245148638063122
0.0425 0.245154193587813
0.0425 0.245159749112505
0.0425 0.245165304637196
0.0425 0.245170860161888
0.0425 0.24517641568658
0.0425 0.245181971211271
0.0425 0.245187526735963
0.0425 0.245193082260654
0.0425 0.245198637785346
0.0425 0.245204193310037
0.0425 0.245209748834729
0.0425 0.24521530435942
0.0425 0.245220859884112
0.0425 0.245226415408803
0.0425 0.245231970933495
0.0425 0.245237526458186
0.0425 0.245243081982878
0.0425 0.245248637507569
0.0425 0.245254193032261
0.0425 0.245259748556952
0.0425 0.245265304081644
0.0425 0.245270859606336
0.0425 0.245276415131027
0.0425 0.245281970655719
0.0425 0.24528752618041
0.0425 0.245293081705102
0.0425 0.245298637229793
0.0425 0.245304192754485
0.0425 0.245309748279176
0.0425 0.245315303803868
0.0425 0.245320859328559
0.0425 0.245326414853251
0.0425 0.245331970377942
0.0425 0.245337525902634
0.0425 0.245343081427325
0.0425 0.245348636952017
0.0425 0.245354192476709
0.0425 0.2453597480014
0.0425 0.245365303526092
0.0425 0.245370859050783
0.0425 0.245376414575475
0.0425 0.245381970100166
0.0425 0.245387525624858
0.0425 0.245393081149549
0.0425 0.245398636674241
0.0425 0.245404192198932
0.0425 0.245409747723624
0.0425 0.245415303248315
0.0425 0.245420858773007
0.0425 0.245426414297698
0.0425 0.24543196982239
0.0425 0.245437525347081
0.0425 0.245443080871773
0.0425 0.245448636396464
0.0425 0.245454191921156
0.0425 0.245459747445848
0.0425 0.245465302970539
0.0425 0.245470858495231
0.0425 0.245476414019922
0.0425 0.245481969544614
0.0425 0.245487525069305
0.0425 0.245493080593997
0.0425 0.245498636118688
0.0425 0.24550419164338
0.0425 0.245509747168071
0.0425 0.245515302692763
0.0425 0.245520858217454
0.0425 0.245526413742146
0.0425 0.245531969266837
0.0425 0.245537524791529
0.0425 0.24554308031622
0.0425 0.245548635840912
0.0425 0.245554191365604
0.0425 0.245559746890295
0.0425 0.245565302414987
0.0425 0.245570857939678
0.0425 0.24557641346437
0.0425 0.245581968989061
0.0425 0.245587524513753
0.0425 0.245593080038444
0.0425 0.245598635563136
0.0425 0.245604191087827
0.0425 0.245609746612519
0.0425 0.24561530213721
0.0425 0.245620857661902
0.0425 0.245626413186593
0.0425 0.245631968711285
0.0425 0.245637524235976
0.0425 0.245643079760668
0.0425 0.24564863528536
0.0425 0.245654190810051
0.0425 0.245659746334743
0.0425 0.245665301859434
0.0425 0.245670857384126
0.0425 0.245676412908817
0.0425 0.245681968433509
0.0425 0.2456875239582
0.0425 0.245693079482892
0.0425 0.245698635007583
0.0425 0.245704190532275
0.0425 0.245709746056966
0.0425 0.245715301581658
0.0425 0.245720857106349
0.0425 0.245726412631041
0.0425 0.245731968155732
0.0425 0.245737523680424
0.0425 0.245743079205116
0.0425 0.245748634729807
0.0425 0.245754190254499
0.0425 0.24575974577919
0.0425 0.245765301303882
0.0425 0.245770856828573
0.0425 0.245776412353265
0.0425 0.245781967877956
0.0425 0.245787523402648
0.0425 0.245793078927339
0.0425 0.245798634452031
0.0425 0.245804189976722
0.0425 0.245809745501414
0.0425 0.245815301026105
0.0425 0.245820856550797
0.0425 0.245826412075488
0.0425 0.24583196760018
0.0425 0.245837523124872
0.0425 0.245843078649563
0.0425 0.245848634174255
0.0425 0.245854189698946
0.0425 0.245859745223638
0.0425 0.245865300748329
0.0425 0.245870856273021
0.0425 0.245876411797712
0.0425 0.245881967322404
0.0425 0.245887522847095
0.0425 0.245893078371787
0.0425 0.245898633896478
0.0425 0.24590418942117
0.0425 0.245909744945861
0.0425 0.245915300470553
0.0425 0.245920855995244
0.0425 0.245926411519936
0.0425 0.245931967044628
0.0425 0.245937522569319
0.0425 0.245943078094011
0.0425 0.245948633618702
0.0425 0.245954189143394
0.0425 0.245959744668085
0.0425 0.245965300192777
0.0425 0.245970855717468
0.0425 0.24597641124216
0.0425 0.245981966766851
0.0425 0.245987522291543
0.0425 0.245993077816234
0.0425 0.245998633340926
0.0425 0.246004188865617
0.0425 0.246009744390309
0.0425 0.246015299915001
0.0425 0.246020855439692
0.0425 0.246026410964384
0.0425 0.246031966489075
0.0425 0.246037522013767
0.0425 0.246043077538458
0.0425 0.24604863306315
0.0425 0.246054188587841
0.0425 0.246059744112533
0.0425 0.246065299637224
0.0425 0.246070855161916
0.0425 0.246076410686607
0.0425 0.246081966211299
0.0425 0.24608752173599
0.0425 0.246093077260682
0.0425 0.246098632785373
0.0425 0.246104188310065
0.0425 0.246109743834756
0.0425 0.246115299359448
0.0425 0.24612085488414
0.0425 0.246126410408831
0.0425 0.246131965933523
0.0425 0.246137521458214
0.0425 0.246143076982906
0.0425 0.246148632507597
0.0425 0.246154188032289
0.0425 0.24615974355698
0.0425 0.246165299081672
0.0425 0.246170854606363
0.0425 0.246176410131055
0.0425 0.246181965655746
0.0425 0.246187521180438
0.0425 0.246193076705129
0.0425 0.246198632229821
0.0425 0.246204187754512
0.0425 0.246209743279204
0.0425 0.246215298803896
0.0425 0.246220854328587
0.0425 0.246226409853279
0.0425 0.24623196537797
0.0425 0.246237520902662
0.0425 0.246243076427353
0.0425 0.246248631952045
0.0425 0.246254187476736
0.0425 0.246259743001428
0.0425 0.246265298526119
0.0425 0.246270854050811
0.0425 0.246276409575502
0.0425 0.246281965100194
0.0425 0.246287520624885
0.0425 0.246293076149577
0.0425 0.246298631674268
0.0425 0.24630418719896
0.0425 0.246309742723652
0.0425 0.246315298248343
0.0425 0.246320853773035
0.0425 0.246326409297726
0.0425 0.246331964822418
0.0425 0.246337520347109
0.0425 0.246343075871801
0.0425 0.246348631396492
0.0425 0.246354186921184
0.0425 0.246359742445875
0.0425 0.246365297970567
0.0425 0.246370853495258
0.0425 0.24637640901995
0.0425 0.246381964544641
0.0425 0.246387520069333
0.0425 0.246393075594024
0.0425 0.246398631118716
0.0425 0.246404186643408
0.0426 0.246409742168099
0.0426 0.246415297692791
0.0426 0.246420853217482
0.0426 0.246426408742174
0.0426 0.246431964266865
0.0426 0.246437519791557
0.0426 0.246443075316248
0.0426 0.24644863084094
0.0426 0.246454186365631
0.0426 0.246459741890323
0.0426 0.246465297415014
0.0426 0.246470852939706
0.0426 0.246476408464397
0.0426 0.246481963989089
0.0426 0.24648751951378
0.0426 0.246493075038472
0.0426 0.246498630563164
0.0426 0.246504186087855
0.0426 0.246509741612547
0.0426 0.246515297137238
0.0426 0.24652085266193
0.0426 0.246526408186621
0.0426 0.246531963711313
0.0426 0.246537519236004
0.0426 0.246543074760696
0.0426 0.246548630285387
0.0426 0.246554185810079
0.0426 0.24655974133477
0.0426 0.246565296859462
0.0426 0.246570852384153
0.0426 0.246576407908845
0.0426 0.246581963433536
0.0426 0.246587518958228
0.0426 0.24659307448292
0.0426 0.246598630007611
0.0426 0.246604185532303
0.0426 0.246609741056994
0.0426 0.246615296581686
0.0426 0.246620852106377
0.0426 0.246626407631069
0.0426 0.24663196315576
0.0426 0.246637518680452
0.0426 0.246643074205143
0.0426 0.246648629729835
0.0426 0.246654185254526
0.0426 0.246659740779218
0.0426 0.246665296303909
0.0426 0.246670851828601
0.0426 0.246676407353293
0.0426 0.246681962877984
0.0426 0.246687518402676
0.0426 0.246693073927367
0.0426 0.246698629452059
0.0426 0.24670418497675
0.0426 0.246709740501442
0.0426 0.246715296026133
0.0426 0.246720851550825
0.0426 0.246726407075516
0.0426 0.246731962600208
0.0426 0.246737518124899
0.0426 0.246743073649591
0.0426 0.246748629174282
0.0426 0.246754184698974
0.0426 0.246759740223665
0.0426 0.246765295748357
0.0426 0.246770851273048
0.0426 0.24677640679774
0.0426 0.246781962322432
0.0426 0.246787517847123
0.0426 0.246793073371815
0.0426 0.246798628896506
0.0426 0.246804184421198
0.0426 0.246809739945889
0.0426 0.246815295470581
0.0426 0.246820850995272
0.0426 0.246826406519964
0.0426 0.246831962044655
0.0426 0.246837517569347
0.0426 0.246843073094038
0.0426 0.24684862861873
0.0426 0.246854184143421
0.0426 0.246859739668113
0.0426 0.246865295192805
0.0426 0.246870850717496
0.0426 0.246876406242188
0.0426 0.246881961766879
0.0426 0.246887517291571
0.0426 0.246893072816262
0.0426 0.246898628340954
0.0426 0.246904183865645
0.0426 0.246909739390337
0.0426 0.246915294915028
0.0426 0.24692085043972
0.0426 0.246926405964411
0.0426 0.246931961489103
0.0426 0.246937517013794
0.0426 0.246943072538486
0.0426 0.246948628063177
0.0426 0.246954183587869
0.0426 0.246959739112561
0.0426 0.246965294637252
0.0426 0.246970850161944
0.0426 0.246976405686635
0.0426 0.246981961211327
0.0426 0.246987516736018
0.0426 0.24699307226071
0.0426 0.246998627785401
0.0426 0.247004183310093
0.0426 0.247009738834784
0.0426 0.247015294359476
0.0426 0.247020849884167
0.0426 0.247026405408859
0.0426 0.24703196093355
0.0426 0.247037516458242
0.0426 0.247043071982933
0.0426 0.247048627507625
0.0426 0.247054183032316
0.0426 0.247059738557008
0.0426 0.2470652940817
0.0426 0.247070849606391
0.0426 0.247076405131083
0.0426 0.247081960655774
0.0426 0.247087516180466
0.0426 0.247093071705157
0.0426 0.247098627229849
0.0426 0.24710418275454
0.0426 0.247109738279232
0.0426 0.247115293803923
0.0426 0.247120849328615
0.0426 0.247126404853306
0.0426 0.247131960377998
0.0426 0.247137515902689
0.0426 0.247143071427381
0.0426 0.247148626952072
0.0426 0.247154182476764
0.0426 0.247159738001456
0.0426 0.247165293526147
0.0426 0.247170849050839
0.0426 0.24717640457553
0.0426 0.247181960100222
0.0426 0.247187515624913
0.0426 0.247193071149605
0.0426 0.247198626674296
0.0426 0.247204182198988
0.0426 0.247209737723679
0.0426 0.247215293248371
0.0426 0.247220848773062
0.0426 0.247226404297754
0.0426 0.247231959822445
0.0426 0.247237515347137
0.0426 0.247243070871829
0.0426 0.24724862639652
0.0426 0.247254181921212
0.0426 0.247259737445903
0.0426 0.247265292970595
0.0426 0.247270848495286
0.0426 0.247276404019978
0.0426 0.247281959544669
0.0426 0.247287515069361
0.0426 0.247293070594052
0.0426 0.247298626118744
0.0426 0.247304181643435
0.0426 0.247309737168127
0.0426 0.247315292692818
0.0426 0.24732084821751
0.0426 0.247326403742201
0.0426 0.247331959266893
0.0426 0.247337514791585
0.0426 0.247343070316276
0.0426 0.247348625840968
0.0426 0.247354181365659
0.0426 0.247359736890351
0.0426 0.247365292415042
0.0426 0.247370847939734
0.0426 0.247376403464425
0.0426 0.247381958989117
0.0426 0.247387514513808
0.0426 0.2473930700385
0.0426 0.247398625563191
0.0426 0.247404181087883
0.0426 0.247409736612574
0.0426 0.247415292137266
0.0426 0.247420847661957
0.0426 0.247426403186649
0.0426 0.24743195871134
0.0426 0.247437514236032
0.0426 0.247443069760724
0.0426 0.247448625285415
0.0426 0.247454180810107
0.0426 0.247459736334798
0.0426 0.24746529185949
0.0426 0.247470847384181
0.0426 0.247476402908873
0.0426 0.247481958433564
0.0426 0.247487513958256
0.0426 0.247493069482947
0.0426 0.247498625007639
0.0426 0.24750418053233
0.0426 0.247509736057022
0.0426 0.247515291581713
0.0426 0.247520847106405
0.0426 0.247526402631097
0.0426 0.247531958155788
0.0426 0.24753751368048
0.0426 0.247543069205171
0.0426 0.247548624729863
0.0426 0.247554180254554
0.0426 0.247559735779246
0.0426 0.247565291303937
0.0426 0.247570846828629
0.0426 0.24757640235332
0.0426 0.247581957878012
0.0426 0.247587513402703
0.0426 0.247593068927395
0.0426 0.247598624452086
0.0426 0.247604179976778
0.0426 0.247609735501469
0.0426 0.247615291026161
0.0426 0.247620846550853
0.0426 0.247626402075544
0.0426 0.247631957600236
0.0426 0.247637513124927
0.0426 0.247643068649619
0.0426 0.24764862417431
0.0426 0.247654179699002
0.0426 0.247659735223693
0.0426 0.247665290748385
0.0426 0.247670846273076
0.0426 0.247676401797768
0.0426 0.247681957322459
0.0426 0.247687512847151
0.0426 0.247693068371842
0.0426 0.247698623896534
0.0426 0.247704179421225
0.0426 0.247709734945917
0.0426 0.247715290470609
0.0426 0.2477208459953
0.0426 0.247726401519992
0.0426 0.247731957044683
0.0426 0.247737512569375
0.0426 0.247743068094066
0.0426 0.247748623618758
0.0426 0.247754179143449
0.0426 0.247759734668141
0.0426 0.247765290192832
0.0426 0.247770845717524
0.0426 0.247776401242215
0.0426 0.247781956766907
0.0426 0.247787512291598
0.0426 0.24779306781629
0.0426 0.247798623340981
0.0426 0.247804178865673
0.0426 0.247809734390364
0.0426 0.247815289915056
0.0426 0.247820845439748
0.0426 0.247826400964439
0.0426 0.247831956489131
0.0426 0.247837512013822
0.0426 0.247843067538514
0.0426 0.247848623063205
0.0426 0.247854178587897
0.0426 0.247859734112588
0.0426 0.24786528963728
0.0426 0.247870845161971
0.0426 0.247876400686663
0.0426 0.247881956211354
0.0426 0.247887511736046
0.0426 0.247893067260737
0.0426 0.247898622785429
0.0426 0.247904178310121
0.0426 0.247909733834812
0.0426 0.247915289359504
0.0426 0.247920844884195
0.0426 0.247926400408887
0.0426 0.247931955933578
0.0426 0.24793751145827
0.0426 0.247943066982961
0.0426 0.247948622507653
0.0426 0.247954178032344
0.0426 0.247959733557036
0.0426 0.247965289081727
0.0426 0.247970844606419
0.0426 0.24797640013111
0.0426 0.247981955655802
0.0426 0.247987511180493
0.0426 0.247993066705185
0.0426 0.247998622229877
0.0426 0.248004177754568
0.0426 0.24800973327926
0.0426 0.248015288803951
0.0426 0.248020844328643
0.0426 0.248026399853334
0.0426 0.248031955378026
0.0426 0.248037510902717
0.0426 0.248043066427409
0.0426 0.2480486219521
0.0426 0.248054177476792
0.0426 0.248059733001483
0.0426 0.248065288526175
0.0426 0.248070844050866
0.0426 0.248076399575558
0.0426 0.248081955100249
0.0426 0.248087510624941
0.0426 0.248093066149633
0.0426 0.248098621674324
0.0426 0.248104177199016
0.0426 0.248109732723707
0.0426 0.248115288248399
0.0426 0.24812084377309
0.0426 0.248126399297782
0.0426 0.248131954822473
0.0426 0.248137510347165
0.0426 0.248143065871856
0.0426 0.248148621396548
0.0426 0.248154176921239
0.0426 0.248159732445931
0.0426 0.248165287970622
0.0426 0.248170843495314
0.0426 0.248176399020005
0.0426 0.248181954544697
0.0426 0.248187510069389
0.0426 0.24819306559408
0.0426 0.248198621118772
0.0426 0.248204176643463
0.0426 0.248209732168155
0.0426 0.248215287692846
0.0426 0.248220843217538
0.0427 0.248226398742229
0.0427 0.248231954266921
0.0427 0.248237509791612
0.0427 0.248243065316304
0.0427 0.248248620840995
0.0427 0.248254176365687
0.0427 0.248259731890378
0.0427 0.24826528741507
0.0427 0.248270842939761
0.0427 0.248276398464453
0.0427 0.248281953989145
0.0427 0.248287509513836
0.0427 0.248293065038528
0.0427 0.248298620563219
0.0427 0.248304176087911
0.0427 0.248309731612602
0.0427 0.248315287137294
0.0427 0.248320842661985
0.0427 0.248326398186677
0.0427 0.248331953711368
0.0427 0.24833750923606
0.0427 0.248343064760751
0.0427 0.248348620285443
0.0427 0.248354175810134
0.0427 0.248359731334826
0.0427 0.248365286859517
0.0427 0.248370842384209
0.0427 0.248376397908901
0.0427 0.248381953433592
0.0427 0.248387508958284
0.0427 0.248393064482975
0.0427 0.248398620007667
0.0427 0.248404175532358
0.0427 0.24840973105705
0.0427 0.248415286581741
0.0427 0.248420842106433
0.0427 0.248426397631124
0.0427 0.248431953155816
0.0427 0.248437508680507
0.0427 0.248443064205199
0.0427 0.24844861972989
0.0427 0.248454175254582
0.0427 0.248459730779273
0.0427 0.248465286303965
0.0427 0.248470841828657
0.0427 0.248476397353348
0.0427 0.24848195287804
0.0427 0.248487508402731
0.0427 0.248493063927423
0.0427 0.248498619452114
0.0427 0.248504174976806
0.0427 0.248509730501497
0.0427 0.248515286026189
0.0427 0.24852084155088
0.0427 0.248526397075572
0.0427 0.248531952600263
0.0427 0.248537508124955
0.0427 0.248543063649646
0.0427 0.248548619174338
0.0427 0.248554174699029
0.0427 0.248559730223721
0.0427 0.248565285748413
0.0427 0.248570841273104
0.0427 0.248576396797796
0.0427 0.248581952322487
0.0427 0.248587507847179
0.0427 0.24859306337187
0.0427 0.248598618896562
0.0427 0.248604174421253
0.0427 0.248609729945945
0.0427 0.248615285470636
0.0427 0.248620840995328
0.0427 0.248626396520019
0.0427 0.248631952044711
0.0427 0.248637507569402
0.0427 0.248643063094094
0.0427 0.248648618618785
0.0427 0.248654174143477
0.0427 0.248659729668169
0.0427 0.24866528519286
0.0427 0.248670840717552
0.0427 0.248676396242243
0.0427 0.248681951766935
0.0427 0.248687507291626
0.0427 0.248693062816318
0.0427 0.248698618341009
0.0427 0.248704173865701
0.0427 0.248709729390392
0.0427 0.248715284915084
0.0427 0.248720840439775
0.0427 0.248726395964467
0.0427 0.248731951489158
0.0427 0.24873750701385
0.0427 0.248743062538541
0.0427 0.248748618063233
0.0427 0.248754173587925
0.0427 0.248759729112616
0.0427 0.248765284637308
0.0427 0.248770840161999
0.0427 0.248776395686691
0.0427 0.248781951211382
0.0427 0.248787506736074
0.0427 0.248793062260765
0.0427 0.248798617785457
0.0427 0.248804173310148
0.0427 0.24880972883484
0.0427 0.248815284359531
0.0427 0.248820839884223
0.0427 0.248826395408914
0.0427 0.248831950933606
0.0427 0.248837506458297
0.0427 0.248843061982989
0.0427 0.248848617507681
0.0427 0.248854173032372
0.0427 0.248859728557064
0.0427 0.248865284081755
0.0427 0.248870839606447
0.0427 0.248876395131138
0.0427 0.24888195065583
0.0427 0.248887506180521
0.0427 0.248893061705213
0.0427 0.248898617229904
0.0427 0.248904172754596
0.0427 0.248909728279287
0.0427 0.248915283803979
0.0427 0.24892083932867
0.0427 0.248926394853362
0.0427 0.248931950378053
0.0427 0.248937505902745
0.0427 0.248943061427437
0.0427 0.248948616952128
0.0427 0.24895417247682
0.0427 0.248959728001511
0.0427 0.248965283526203
0.0427 0.248970839050894
0.0427 0.248976394575586
0.0427 0.248981950100277
0.0427 0.248987505624969
0.0427 0.24899306114966
0.0427 0.248998616674352
0.0427 0.249004172199043
0.0427 0.249009727723735
0.0427 0.249015283248426
0.0427 0.249020838773118
0.0427 0.249026394297809
0.0427 0.249031949822501
0.0427 0.249037505347193
0.0427 0.249043060871884
0.0427 0.249048616396576
0.0427 0.249054171921267
0.0427 0.249059727445959
0.0427 0.24906528297065
0.0427 0.249070838495342
0.0427 0.249076394020033
0.0427 0.249081949544725
0.0427 0.249087505069416
0.0427 0.249093060594108
0.0427 0.249098616118799
0.0427 0.249104171643491
0.0427 0.249109727168182
0.0427 0.249115282692874
0.0427 0.249120838217565
0.0427 0.249126393742257
0.0427 0.249131949266949
0.0427 0.24913750479164
0.0427 0.249143060316332
0.0427 0.249148615841023
0.0427 0.249154171365715
0.0427 0.249159726890406
0.0427 0.249165282415098
0.0427 0.249170837939789
0.0427 0.249176393464481
0.0427 0.249181948989172
0.0427 0.249187504513864
0.0427 0.249193060038555
0.0427 0.249198615563247
0.0427 0.249204171087938
0.0427 0.24920972661263
0.0427 0.249215282137321
0.0427 0.249220837662013
0.0427 0.249226393186705
0.0427 0.249231948711396
0.0427 0.249237504236088
0.0427 0.249243059760779
0.0427 0.249248615285471
0.0427 0.249254170810162
0.0427 0.249259726334854
0.0427 0.249265281859545
0.0427 0.249270837384237
0.0427 0.249276392908928
0.0427 0.24928194843362
0.0427 0.249287503958311
0.0427 0.249293059483003
0.0427 0.249298615007694
0.0427 0.249304170532386
0.0427 0.249309726057077
0.0427 0.249315281581769
0.0427 0.249320837106461
0.0427 0.249326392631152
0.0427 0.249331948155844
0.0427 0.249337503680535
0.0427 0.249343059205227
0.0427 0.249348614729918
0.0427 0.24935417025461
0.0427 0.249359725779301
0.0427 0.249365281303993
0.0427 0.249370836828684
0.0427 0.249376392353376
0.0427 0.249381947878067
0.0427 0.249387503402759
0.0427 0.24939305892745
0.0427 0.249398614452142
0.0427 0.249404169976833
0.0427 0.249409725501525
0.0427 0.249415281026217
0.0427 0.249420836550908
0.0427 0.2494263920756
0.0427 0.249431947600291
0.0427 0.249437503124983
0.0427 0.249443058649674
0.0427 0.249448614174366
0.0427 0.249454169699057
0.0427 0.249459725223749
0.0427 0.24946528074844
0.0427 0.249470836273132
0.0427 0.249476391797823
0.0427 0.249481947322515
0.0427 0.249487502847206
0.0427 0.249493058371898
0.0427 0.249498613896589
0.0427 0.249504169421281
0.0427 0.249509724945973
0.0427 0.249515280470664
0.0427 0.249520835995356
0.0427 0.249526391520047
0.0427 0.249531947044739
0.0427 0.24953750256943
0.0427 0.249543058094122
0.0427 0.249548613618813
0.0427 0.249554169143505
0.0427 0.249559724668196
0.0427 0.249565280192888
0.0427 0.249570835717579
0.0427 0.249576391242271
0.0427 0.249581946766962
0.0427 0.249587502291654
0.0427 0.249593057816345
0.0427 0.249598613341037
0.0427 0.249604168865729
0.0427 0.24960972439042
0.0427 0.249615279915112
0.0427 0.249620835439803
0.0427 0.249626390964495
0.0427 0.249631946489186
0.0427 0.249637502013878
0.0427 0.249643057538569
0.0427 0.249648613063261
0.0427 0.249654168587952
0.0427 0.249659724112644
0.0427 0.249665279637335
0.0427 0.249670835162027
0.0427 0.249676390686718
0.0427 0.24968194621141
0.0427 0.249687501736101
0.0427 0.249693057260793
0.0427 0.249698612785485
0.0427 0.249704168310176
0.0427 0.249709723834868
0.0427 0.249715279359559
0.0427 0.249720834884251
0.0427 0.249726390408942
0.0427 0.249731945933634
0.0427 0.249737501458325
0.0427 0.249743056983017
0.0427 0.249748612507708
0.0427 0.2497541680324
0.0427 0.249759723557091
0.0427 0.249765279081783
0.0427 0.249770834606474
0.0427 0.249776390131166
0.0427 0.249781945655857
0.0427 0.249787501180549
0.0427 0.249793056705241
0.0427 0.249798612229932
0.0427 0.249804167754624
0.0427 0.249809723279315
0.0427 0.249815278804007
0.0428 0.249820834328698
0.0428 0.24982638985339
0.0428 0.249831945378081
0.0428 0.249837500902773
0.0428 0.249843056427464
0.0428 0.249848611952156
0.0428 0.249854167476847
0.0428 0.249859723001539
0.0428 0.24986527852623
0.0428 0.249870834050922
0.0428 0.249876389575614
0.0428 0.249881945100305
0.0428 0.249887500624997
0.0428 0.249893056149688
0.0428 0.24989861167438
0.0428 0.249904167199071
0.0428 0.249909722723763
0.0428 0.249915278248454
0.0428 0.249920833773146
0.0428 0.249926389297837
0.0428 0.249931944822529
0.0428 0.24993750034722
0.0428 0.249943055871912
0.0428 0.249948611396603
0.0428 0.249954166921295
0.0428 0.249959722445986
0.0428 0.249965277970678
0.0428 0.249970833495369
0.0428 0.249976389020061
0.0428 0.249981944544753
0.0428 0.249987500069444
0.0428 0.249993055594136
0.0428 0.249998611118827
0.0428 0.250004166643519
0.0428 0.25000972216821
0.0428 0.250015277692902
0.0428 0.250020833217593
0.0428 0.250026388742285
0.0428 0.250031944266976
0.0428 0.250037499791668
0.0428 0.250043055316359
0.0428 0.250048610841051
0.0428 0.250054166365742
0.0428 0.250059721890434
0.0428 0.250065277415125
0.0428 0.250070832939817
0.0428 0.250076388464509
0.0428 0.2500819439892
0.0428 0.250087499513892
0.0428 0.250093055038583
0.0428 0.250098610563275
0.0428 0.250104166087966
0.0428 0.250109721612658
0.0428 0.250115277137349
0.0428 0.250120832662041
0.0428 0.250126388186732
0.0428 0.250131943711424
0.0428 0.250137499236115
0.0428 0.250143054760807
0.0428 0.250148610285498
0.0428 0.25015416581019
0.0428 0.250159721334882
0.0428 0.250165276859573
0.0428 0.250170832384265
0.0428 0.250176387908956
0.0428 0.250181943433648
0.0428 0.250187498958339
0.0428 0.250193054483031
0.0428 0.250198610007722
0.0428 0.250204165532414
0.0428 0.250209721057105
0.0428 0.250215276581797
0.0428 0.250220832106488
0.0428 0.25022638763118
0.0428 0.250231943155871
0.0428 0.250237498680563
0.0428 0.250243054205254
0.0428 0.250248609729946
0.0428 0.250254165254638
0.0428 0.250259720779329
0.0428 0.250265276304021
0.0428 0.250270831828712
0.0428 0.250276387353404
0.0428 0.250281942878095
0.0428 0.250287498402787
0.0428 0.250293053927478
0.0428 0.25029860945217
0.0428 0.250304164976861
0.0428 0.250309720501553
0.0428 0.250315276026244
0.0428 0.250320831550936
0.0428 0.250326387075627
0.0428 0.250331942600319
0.0428 0.25033749812501
0.0428 0.250343053649702
0.0428 0.250348609174393
0.0428 0.250354164699085
0.0428 0.250359720223777
0.0428 0.250365275748468
0.0428 0.25037083127316
0.0428 0.250376386797851
0.0428 0.250381942322543
0.0428 0.250387497847234
0.0428 0.250393053371926
0.0428 0.250398608896617
0.0428 0.250404164421309
0.0428 0.250409719946
0.0428 0.250415275470692
0.0428 0.250420830995383
0.0428 0.250426386520075
0.0428 0.250431942044766
0.0428 0.250437497569458
0.0428 0.250443053094149
0.0428 0.250448608618841
0.0428 0.250454164143533
0.0428 0.250459719668224
0.0428 0.250465275192916
0.0428 0.250470830717607
0.0428 0.250476386242299
0.0428 0.25048194176699
0.0428 0.250487497291682
0.0428 0.250493052816373
0.0428 0.250498608341065
0.0428 0.250504163865756
0.0428 0.250509719390448
0.0428 0.250515274915139
0.0428 0.250520830439831
0.0428 0.250526385964522
0.0428 0.250531941489214
0.0428 0.250537497013905
0.0428 0.250543052538597
0.0428 0.250548608063289
0.0428 0.25055416358798
0.0428 0.250559719112672
0.0428 0.250565274637363
0.0428 0.250570830162055
0.0428 0.250576385686746
0.0428 0.250581941211438
0.0428 0.250587496736129
0.0428 0.250593052260821
0.0428 0.250598607785512
0.0428 0.250604163310204
0.0428 0.250609718834895
0.0428 0.250615274359587
0.0428 0.250620829884278
0.0428 0.25062638540897
0.0428 0.250631940933661
0.0428 0.250637496458353
0.0428 0.250643051983045
0.0428 0.250648607507736
0.0428 0.250654163032428
0.0428 0.250659718557119
0.0428 0.250665274081811
0.0428 0.250670829606502
0.0428 0.250676385131194
0.0428 0.250681940655885
0.0428 0.250687496180577
0.0428 0.250693051705268
0.0428 0.25069860722996
0.0428 0.250704162754651
0.0428 0.250709718279343
0.0428 0.250715273804034
0.0428 0.250720829328726
0.0428 0.250726384853417
0.0428 0.250731940378109
0.0428 0.250737495902801
0.0428 0.250743051427492
0.0428 0.250748606952184
0.0428 0.250754162476875
0.0428 0.250759718001567
0.0428 0.250765273526258
0.0428 0.25077082905095
0.0428 0.250776384575641
0.0428 0.250781940100333
0.0428 0.250787495625024
0.0428 0.250793051149716
0.0428 0.250798606674407
0.0428 0.250804162199099
0.0428 0.25080971772379
0.0428 0.250815273248482
0.0428 0.250820828773174
0.0428 0.250826384297865
0.0428 0.250831939822557
0.0428 0.250837495347248
0.0428 0.25084305087194
0.0428 0.250848606396631
0.0428 0.250854161921323
0.0428 0.250859717446014
0.0428 0.250865272970706
0.0428 0.250870828495397
0.0428 0.250876384020089
0.0428 0.25088193954478
0.0428 0.250887495069472
0.0428 0.250893050594163
0.0428 0.250898606118855
0.0428 0.250904161643546
0.0428 0.250909717168238
0.0428 0.25091527269293
0.0428 0.250920828217621
0.0428 0.250926383742313
0.0428 0.250931939267004
0.0428 0.250937494791696
0.0428 0.250943050316387
0.0428 0.250948605841079
0.0428 0.25095416136577
0.0428 0.250959716890462
0.0428 0.250965272415153
0.0428 0.250970827939845
0.0428 0.250976383464536
0.0428 0.250981938989228
0.0428 0.250987494513919
0.0428 0.250993050038611
0.0428 0.250998605563302
0.0428 0.251004161087994
0.0428 0.251009716612686
0.0428 0.251015272137377
0.0428 0.251020827662069
0.0428 0.25102638318676
0.0428 0.251031938711452
0.0428 0.251037494236143
0.0428 0.251043049760835
0.0428 0.251048605285526
0.0428 0.251054160810218
0.0428 0.251059716334909
0.0428 0.251065271859601
0.0428 0.251070827384292
0.0428 0.251076382908984
0.0428 0.251081938433675
0.0428 0.251087493958367
0.0428 0.251093049483058
0.0428 0.25109860500775
0.0428 0.251104160532442
0.0428 0.251109716057133
0.0428 0.251115271581825
0.0428 0.251120827106516
0.0428 0.251126382631208
0.0428 0.251131938155899
0.0428 0.251137493680591
0.0428 0.251143049205282
0.0428 0.251148604729974
0.0428 0.251154160254665
0.0428 0.251159715779357
0.0428 0.251165271304048
0.0428 0.25117082682874
0.0428 0.251176382353431
0.0428 0.251181937878123
0.0428 0.251187493402814
0.0428 0.251193048927506
0.0428 0.251198604452197
0.0428 0.251204159976889
0.0428 0.251209715501581
0.0428 0.251215271026272
0.0428 0.251220826550964
0.0428 0.251226382075655
0.0428 0.251231937600347
0.0428 0.251237493125038
0.0428 0.25124304864973
0.0428 0.251248604174421
0.0428 0.251254159699113
0.0428 0.251259715223804
0.0428 0.251265270748496
0.0428 0.251270826273187
0.0428 0.251276381797879
0.0428 0.25128193732257
0.0428 0.251287492847262
0.0428 0.251293048371953
0.0428 0.251298603896645
0.0428 0.251304159421337
0.0428 0.251309714946028
0.0428 0.25131527047072
0.0428 0.251320825995411
0.0428 0.251326381520103
0.0428 0.251331937044794
0.0428 0.251337492569486
0.0428 0.251343048094177
0.0428 0.251348603618869
0.0428 0.25135415914356
0.0428 0.251359714668252
0.0428 0.251365270192943
0.0428 0.251370825717635
0.0428 0.251376381242326
0.0428 0.251381936767018
0.0428 0.251387492291709
0.0428 0.251393047816401
0.0428 0.251398603341093
0.0428 0.251404158865784
0.0428 0.251409714390476
0.0428 0.251415269915167
0.0428 0.251420825439859
0.0428 0.25142638096455
0.0428 0.251431936489242
0.0428 0.251437492013933
0.0428 0.251443047538625
0.0428 0.251448603063316
0.0428 0.251454158588008
0.0428 0.251459714112699
0.0428 0.251465269637391
0.0428 0.251470825162082
0.0428 0.251476380686774
0.0428 0.251481936211466
0.0428 0.251487491736157
0.0428 0.251493047260849
0.0428 0.25149860278554
0.0428 0.251504158310232
0.0428 0.251509713834923
0.0428 0.251515269359615
0.0428 0.251520824884306
0.0428 0.251526380408998
0.0428 0.251531935933689
0.0428 0.251537491458381
0.0428 0.251543046983072
0.0428 0.251548602507764
0.0428 0.251554158032455
0.0428 0.251559713557147
0.0428 0.251565269081838
0.0428 0.25157082460653
0.0428 0.251576380131222
0.0428 0.251581935655913
0.0428 0.251587491180605
0.0428 0.251593046705296
0.0428 0.251598602229988
0.0429 0.251604157754679
0.0429 0.251609713279371
0.0429 0.251615268804062
0.0429 0.251620824328754
0.0429 0.251626379853445
0.0429 0.251631935378137
0.0429 0.251637490902828
0.0429 0.25164304642752
0.0429 0.251648601952211
0.0429 0.251654157476903
0.0429 0.251659713001594
0.0429 0.251665268526286
0.0429 0.251670824050978
0.0429 0.251676379575669
0.0429 0.251681935100361
0.0429 0.251687490625052
0.0429 0.251693046149744
0.0429 0.251698601674435
0.0429 0.251704157199127
0.0429 0.251709712723818
0.0429 0.25171526824851
0.0429 0.251720823773201
0.0429 0.251726379297893
0.0429 0.251731934822584
0.0429 0.251737490347276
0.0429 0.251743045871967
0.0429 0.251748601396659
0.0429 0.25175415692135
0.0429 0.251759712446042
0.0429 0.251765267970734
0.0429 0.251770823495425
0.0429 0.251776379020117
0.0429 0.251781934544808
0.0429 0.2517874900695
0.0429 0.251793045594191
0.0429 0.251798601118883
0.0429 0.251804156643574
0.0429 0.251809712168266
0.0429 0.251815267692957
0.0429 0.251820823217649
0.0429 0.25182637874234
0.0429 0.251831934267032
0.0429 0.251837489791723
0.0429 0.251843045316415
0.0429 0.251848600841106
0.0429 0.251854156365798
0.0429 0.25185971189049
0.0429 0.251865267415181
0.0429 0.251870822939873
0.0429 0.251876378464564
0.0429 0.251881933989256
0.0429 0.251887489513947
0.0429 0.251893045038639
0.0429 0.25189860056333
0.0429 0.251904156088022
0.0429 0.251909711612713
0.0429 0.251915267137405
0.0429 0.251920822662096
0.0429 0.251926378186788
0.0429 0.251931933711479
0.0429 0.251937489236171
0.0429 0.251943044760862
0.0429 0.251948600285554
0.0429 0.251954155810246
0.0429 0.251959711334937
0.0429 0.251965266859629
0.0429 0.25197082238432
0.0429 0.251976377909012
0.0429 0.251981933433703
0.0429 0.251987488958395
0.0429 0.251993044483086
0.0429 0.251998600007778
0.0429 0.252004155532469
0.0429 0.252009711057161
0.0429 0.252015266581852
0.0429 0.252020822106544
0.0429 0.252026377631235
0.0429 0.252031933155927
0.0429 0.252037488680618
0.0429 0.25204304420531
0.0429 0.252048599730001
0.0429 0.252054155254693
0.0429 0.252059710779385
0.0429 0.252065266304076
0.0429 0.252070821828768
0.0429 0.252076377353459
0.0429 0.252081932878151
0.0429 0.252087488402842
0.0429 0.252093043927534
0.0429 0.252098599452225
0.0429 0.252104154976917
0.0429 0.252109710501608
0.0429 0.2521152660263
0.0429 0.252120821550991
0.0429 0.252126377075683
0.0429 0.252131932600374
0.0429 0.252137488125066
0.0429 0.252143043649758
0.0429 0.252148599174449
0.0429 0.252154154699141
0.0429 0.252159710223832
0.0429 0.252165265748524
0.0429 0.252170821273215
0.0429 0.252176376797907
0.0429 0.252181932322598
0.0429 0.25218748784729
0.0429 0.252193043371981
0.0429 0.252198598896673
0.0429 0.252204154421364
0.0429 0.252209709946056
0.0429 0.252215265470747
0.0429 0.252220820995439
0.0429 0.25222637652013
0.0429 0.252231932044822
0.0429 0.252237487569514
0.0429 0.252243043094205
0.0429 0.252248598618897
0.0429 0.252254154143588
0.0429 0.25225970966828
0.0429 0.252265265192971
0.0429 0.252270820717663
0.0429 0.252276376242354
0.0429 0.252281931767046
0.0429 0.252287487291737
0.0429 0.252293042816429
0.0429 0.25229859834112
0.0429 0.252304153865812
0.0429 0.252309709390503
0.0429 0.252315264915195
0.0429 0.252320820439886
0.0429 0.252326375964578
0.0429 0.25233193148927
0.0429 0.252337487013961
0.0429 0.252343042538653
0.0429 0.252348598063344
0.0429 0.252354153588036
0.0429 0.252359709112727
0.0429 0.252365264637419
0.0429 0.25237082016211
0.0429 0.252376375686802
0.0429 0.252381931211493
0.0429 0.252387486736185
0.0429 0.252393042260876
0.0429 0.252398597785568
0.0429 0.252404153310259
0.0429 0.252409708834951
0.0429 0.252415264359642
0.0429 0.252420819884334
0.0429 0.252426375409026
0.0429 0.252431930933717
0.0429 0.252437486458409
0.0429 0.2524430419831
0.0429 0.252448597507792
0.0429 0.252454153032483
0.0429 0.252459708557175
0.0429 0.252465264081866
0.0429 0.252470819606558
0.0429 0.252476375131249
0.0429 0.252481930655941
0.0429 0.252487486180632
0.0429 0.252493041705324
0.0429 0.252498597230015
0.0429 0.252504152754707
0.0429 0.252509708279399
0.0429 0.25251526380409
0.0429 0.252520819328782
0.0429 0.252526374853473
0.0429 0.252531930378165
0.0429 0.252537485902856
0.0429 0.252543041427548
0.0429 0.252548596952239
0.0429 0.252554152476931
0.0429 0.252559708001622
0.0429 0.252565263526314
0.0429 0.252570819051005
0.0429 0.252576374575697
0.0429 0.252581930100388
0.0429 0.25258748562508
0.0429 0.252593041149771
0.0429 0.252598596674463
0.0429 0.252604152199154
0.0429 0.252609707723846
0.0429 0.252615263248538
0.0429 0.252620818773229
0.0429 0.252626374297921
0.0429 0.252631929822612
0.0429 0.252637485347304
0.0429 0.252643040871995
0.0429 0.252648596396687
0.0429 0.252654151921378
0.0429 0.25265970744607
0.0429 0.252665262970761
0.0429 0.252670818495453
0.0429 0.252676374020144
0.0429 0.252681929544836
0.0429 0.252687485069527
0.0429 0.252693040594219
0.0429 0.25269859611891
0.0429 0.252704151643602
0.0429 0.252709707168293
0.0429 0.252715262692985
0.0429 0.252720818217677
0.0429 0.252726373742368
0.0429 0.25273192926706
0.0429 0.252737484791751
0.0429 0.252743040316443
0.0429 0.252748595841134
0.0429 0.252754151365826
0.0429 0.252759706890517
0.0429 0.252765262415209
0.0429 0.2527708179399
0.0429 0.252776373464592
0.0429 0.252781928989283
0.0429 0.252787484513975
0.0429 0.252793040038666
0.0429 0.252798595563358
0.0429 0.25280415108805
0.0429 0.252809706612741
0.0429 0.252815262137433
0.0429 0.252820817662124
0.0429 0.252826373186816
0.0429 0.252831928711507
0.0429 0.252837484236199
0.0429 0.25284303976089
0.0429 0.252848595285582
0.0429 0.252854150810273
0.0429 0.252859706334965
0.0429 0.252865261859656
0.0429 0.252870817384348
0.0429 0.252876372909039
0.0429 0.252881928433731
0.0429 0.252887483958422
0.0429 0.252893039483114
0.0429 0.252898595007806
0.0429 0.252904150532497
0.0429 0.252909706057189
0.0429 0.25291526158188
0.0429 0.252920817106572
0.0429 0.252926372631263
0.0429 0.252931928155955
0.0429 0.252937483680646
0.0429 0.252943039205338
0.0429 0.252948594730029
0.0429 0.252954150254721
0.0429 0.252959705779412
0.0429 0.252965261304104
0.0429 0.252970816828795
0.0429 0.252976372353487
0.0429 0.252981927878178
0.0429 0.25298748340287
0.0429 0.252993038927562
0.0429 0.252998594452253
0.0429 0.253004149976945
0.0429 0.253009705501636
0.0429 0.253015261026328
0.0429 0.253020816551019
0.0429 0.253026372075711
0.0429 0.253031927600402
0.0429 0.253037483125094
0.0429 0.253043038649785
0.0429 0.253048594174477
0.0429 0.253054149699168
0.0429 0.25305970522386
0.0429 0.253065260748551
0.0429 0.253070816273243
0.0429 0.253076371797934
0.0429 0.253081927322626
0.0429 0.253087482847318
0.0429 0.253093038372009
0.0429 0.253098593896701
0.0429 0.253104149421392
0.0429 0.253109704946084
0.0429 0.253115260470775
0.0429 0.253120815995467
0.0429 0.253126371520158
0.0429 0.25313192704485
0.0429 0.253137482569541
0.0429 0.253143038094233
0.0429 0.253148593618924
0.0429 0.253154149143616
0.0429 0.253159704668307
0.0429 0.253165260192999
0.0429 0.253170815717691
0.0429 0.253176371242382
0.0429 0.253181926767074
0.0429 0.253187482291765
0.0429 0.253193037816457
0.0429 0.253198593341148
0.0429 0.25320414886584
0.0429 0.253209704390531
0.0429 0.253215259915223
0.0429 0.253220815439914
0.043 0.253226370964606
0.043 0.253231926489297
0.043 0.253237482013989
0.043 0.25324303753868
0.043 0.253248593063372
0.043 0.253254148588063
0.043 0.253259704112755
0.043 0.253265259637446
0.043 0.253270815162138
0.043 0.25327637068683
0.043 0.253281926211521
0.043 0.253287481736213
0.043 0.253293037260904
0.043 0.253298592785596
0.043 0.253304148310287
0.043 0.253309703834979
0.043 0.25331525935967
0.043 0.253320814884362
0.043 0.253326370409053
0.043 0.253331925933745
0.043 0.253337481458436
0.043 0.253343036983128
0.043 0.253348592507819
0.043 0.253354148032511
0.043 0.253359703557202
0.043 0.253365259081894
0.043 0.253370814606586
0.043 0.253376370131277
0.043 0.253381925655969
0.043 0.25338748118066
0.043 0.253393036705352
0.043 0.253398592230043
0.043 0.253404147754735
0.043 0.253409703279426
0.043 0.253415258804118
0.043 0.253420814328809
0.043 0.253426369853501
0.043 0.253431925378192
0.043 0.253437480902884
0.043 0.253443036427575
0.043 0.253448591952267
0.043 0.253454147476958
0.043 0.25345970300165
0.043 0.253465258526342
0.043 0.253470814051033
0.043 0.253476369575725
0.043 0.253481925100416
0.043 0.253487480625108
0.043 0.253493036149799
0.043 0.253498591674491
0.043 0.253504147199182
0.043 0.253509702723874
0.043 0.253515258248565
0.043 0.253520813773257
0.043 0.253526369297948
0.043 0.25353192482264
0.043 0.253537480347331
0.043 0.253543035872023
0.043 0.253548591396714
0.043 0.253554146921406
0.043 0.253559702446098
0.043 0.253565257970789
0.043 0.253570813495481
0.043 0.253576369020172
0.043 0.253581924544864
0.043 0.253587480069555
0.043 0.253593035594247
0.043 0.253598591118938
0.043 0.25360414664363
0.043 0.253609702168321
0.043 0.253615257693013
0.043 0.253620813217704
0.043 0.253626368742396
0.043 0.253631924267087
0.043 0.253637479791779
0.043 0.25364303531647
0.043 0.253648590841162
0.043 0.253654146365854
0.043 0.253659701890545
0.043 0.253665257415237
0.043 0.253670812939928
0.043 0.25367636846462
0.043 0.253681923989311
0.043 0.253687479514003
0.043 0.253693035038694
0.043 0.253698590563386
0.043 0.253704146088077
0.043 0.253709701612769
0.043 0.25371525713746
0.043 0.253720812662152
0.043 0.253726368186843
0.043 0.253731923711535
0.043 0.253737479236226
0.043 0.253743034760918
0.043 0.25374859028561
0.043 0.253754145810301
0.043 0.253759701334993
0.043 0.253765256859684
0.043 0.253770812384376
0.043 0.253776367909067
0.043 0.253781923433759
0.043 0.25378747895845
0.043 0.253793034483142
0.043 0.253798590007833
0.043 0.253804145532525
0.043 0.253809701057216
0.043 0.253815256581908
0.043 0.253820812106599
0.043 0.253826367631291
0.043 0.253831923155983
0.043 0.253837478680674
0.043 0.253843034205366
0.043 0.253848589730057
0.043 0.253854145254749
0.043 0.25385970077944
0.043 0.253865256304132
0.043 0.253870811828823
0.043 0.253876367353515
0.043 0.253881922878206
0.043 0.253887478402898
0.043 0.253893033927589
0.043 0.253898589452281
0.043 0.253904144976972
0.043 0.253909700501664
0.043 0.253915256026355
0.043 0.253920811551047
0.043 0.253926367075738
0.043 0.25393192260043
0.043 0.253937478125122
0.043 0.253943033649813
0.043 0.253948589174505
0.043 0.253954144699196
0.043 0.253959700223888
0.043 0.253965255748579
0.043 0.253970811273271
0.043 0.253976366797962
0.043 0.253981922322654
0.043 0.253987477847345
0.043 0.253993033372037
0.043 0.253998588896728
0.043 0.25400414442142
0.043 0.254009699946111
0.043 0.254015255470803
0.043 0.254020810995495
0.043 0.254026366520186
0.043 0.254031922044878
0.043 0.254037477569569
0.043 0.254043033094261
0.043 0.254048588618952
0.043 0.254054144143644
0.043 0.254059699668335
0.043 0.254065255193027
0.043 0.254070810717718
0.043 0.25407636624241
0.043 0.254081921767101
0.043 0.254087477291793
0.043 0.254093032816484
0.043 0.254098588341176
0.043 0.254104143865867
0.043 0.254109699390559
0.043 0.25411525491525
0.043 0.254120810439942
0.043 0.254126365964634
0.043 0.254131921489325
0.043 0.254137477014017
0.043 0.254143032538708
0.043 0.2541485880634
0.043 0.254154143588091
0.043 0.254159699112783
0.043 0.254165254637474
0.043 0.254170810162166
0.043 0.254176365686857
0.043 0.254181921211549
0.043 0.25418747673624
0.043 0.254193032260932
0.043 0.254198587785623
0.043 0.254204143310315
0.043 0.254209698835006
0.043 0.254215254359698
0.043 0.25422080988439
0.043 0.254226365409081
0.043 0.254231920933773
0.043 0.254237476458464
0.043 0.254243031983156
0.043 0.254248587507847
0.043 0.254254143032539
0.043 0.25425969855723
0.043 0.254265254081922
0.043 0.254270809606613
0.043 0.254276365131305
0.043 0.254281920655996
0.043 0.254287476180688
0.043 0.254293031705379
0.043 0.254298587230071
0.043 0.254304142754762
0.043 0.254309698279454
0.043 0.254315253804146
0.043 0.254320809328837
0.043 0.254326364853529
0.043 0.25433192037822
0.043 0.254337475902912
0.043 0.254343031427603
0.043 0.254348586952295
0.043 0.254354142476986
0.043 0.254359698001678
0.043 0.254365253526369
0.043 0.254370809051061
0.043 0.254376364575752
0.043 0.254381920100444
0.043 0.254387475625135
0.043 0.254393031149827
0.043 0.254398586674518
0.043 0.25440414219921
0.043 0.254409697723902
0.043 0.254415253248593
0.043 0.254420808773285
0.043 0.254426364297976
0.043 0.254431919822668
0.043 0.254437475347359
0.043 0.254443030872051
0.043 0.254448586396742
0.043 0.254454141921434
0.043 0.254459697446125
0.043 0.254465252970817
0.043 0.254470808495508
0.043 0.2544763640202
0.043 0.254481919544891
0.043 0.254487475069583
0.043 0.254493030594275
0.043 0.254498586118966
0.043 0.254504141643658
0.043 0.254509697168349
0.043 0.254515252693041
0.043 0.254520808217732
0.043 0.254526363742424
0.043 0.254531919267115
0.043 0.254537474791807
0.043 0.254543030316498
0.043 0.25454858584119
0.043 0.254554141365881
0.043 0.254559696890573
0.043 0.254565252415264
0.043 0.254570807939956
0.043 0.254576363464647
0.043 0.254581918989339
0.043 0.25458747451403
0.043 0.254593030038722
0.043 0.254598585563414
0.043 0.254604141088105
0.043 0.254609696612797
0.043 0.254615252137488
0.043 0.25462080766218
0.043 0.254626363186871
0.043 0.254631918711563
0.043 0.254637474236254
0.043 0.254643029760946
0.043 0.254648585285637
0.043 0.254654140810329
0.043 0.25465969633502
0.043 0.254665251859712
0.043 0.254670807384403
0.043 0.254676362909095
0.043 0.254681918433787
0.043 0.254687473958478
0.043 0.25469302948317
0.043 0.254698585007861
0.043 0.254704140532553
0.043 0.254709696057244
0.043 0.254715251581936
0.043 0.254720807106627
0.043 0.254726362631319
0.043 0.25473191815601
0.043 0.254737473680702
0.043 0.254743029205393
0.043 0.254748584730085
0.043 0.254754140254776
0.043 0.254759695779468
0.043 0.254765251304159
0.043 0.254770806828851
0.043 0.254776362353543
0.043 0.254781917878234
0.043 0.254787473402926
0.043 0.254793028927617
0.043 0.254798584452309
0.043 0.254804139977
0.043 0.254809695501692
0.043 0.254815251026383
0.043 0.254820806551075
0.043 0.254826362075766
0.043 0.254831917600458
0.043 0.254837473125149
0.043 0.254843028649841
0.043 0.254848584174532
0.043 0.254854139699224
0.043 0.254859695223915
0.043 0.254865250748607
0.043 0.254870806273299
0.043 0.25487636179799
0.043 0.254881917322682
0.043 0.254887472847373
0.043 0.254893028372065
0.043 0.254898583896756
0.043 0.254904139421448
0.043 0.254909694946139
0.043 0.254915250470831
0.043 0.254920805995522
0.043 0.254926361520214
0.043 0.254931917044905
0.0431 0.254937472569597
0.0431 0.254943028094288
0.0431 0.25494858361898
0.0431 0.254954139143671
0.0431 0.254959694668363
0.0431 0.254965250193054
0.0431 0.254970805717746
0.0431 0.254976361242438
0.0431 0.254981916767129
0.0431 0.254987472291821
0.0431 0.254993027816512
0.0431 0.254998583341204
0.0431 0.255004138865895
0.0431 0.255009694390587
0.0431 0.255015249915278
0.0431 0.25502080543997
0.0431 0.255026360964661
0.0431 0.255031916489353
0.0431 0.255037472014044
0.0431 0.255043027538736
0.0431 0.255048583063427
0.0431 0.255054138588119
0.0431 0.25505969411281
0.0431 0.255065249637502
0.0431 0.255070805162194
0.0431 0.255076360686885
0.0431 0.255081916211577
0.0431 0.255087471736268
0.0431 0.25509302726096
0.0431 0.255098582785651
0.0431 0.255104138310343
0.0431 0.255109693835034
0.0431 0.255115249359726
0.0431 0.255120804884417
0.0431 0.255126360409109
0.0431 0.2551319159338
0.0431 0.255137471458492
0.0431 0.255143026983183
0.0431 0.255148582507875
0.0431 0.255154138032567
0.0431 0.255159693557258
0.0431 0.25516524908195
0.0431 0.255170804606641
0.0431 0.255176360131333
0.0431 0.255181915656024
0.0431 0.255187471180716
0.0431 0.255193026705407
0.0431 0.255198582230099
0.0431 0.25520413775479
0.0431 0.255209693279482
0.0431 0.255215248804173
0.0431 0.255220804328865
0.0431 0.255226359853556
0.0431 0.255231915378248
0.0431 0.255237470902939
0.0431 0.255243026427631
0.0431 0.255248581952322
0.0431 0.255254137477014
0.0431 0.255259693001706
0.0431 0.255265248526397
0.0431 0.255270804051089
0.0431 0.25527635957578
0.0431 0.255281915100472
0.0431 0.255287470625163
0.0431 0.255293026149855
0.0431 0.255298581674546
0.0431 0.255304137199238
0.0431 0.255309692723929
0.0431 0.255315248248621
0.0431 0.255320803773312
0.0431 0.255326359298004
0.0431 0.255331914822695
0.0431 0.255337470347387
0.0431 0.255343025872079
0.0431 0.25534858139677
0.0431 0.255354136921462
0.0431 0.255359692446153
0.0431 0.255365247970845
0.0431 0.255370803495536
0.0431 0.255376359020228
0.0431 0.255381914544919
0.0431 0.255387470069611
0.0431 0.255393025594302
0.0431 0.255398581118994
0.0431 0.255404136643685
0.0431 0.255409692168377
0.0431 0.255415247693068
0.0431 0.25542080321776
0.0431 0.255426358742451
0.0431 0.255431914267143
0.0431 0.255437469791835
0.0431 0.255443025316526
0.0431 0.255448580841218
0.0431 0.255454136365909
0.0431 0.255459691890601
0.0431 0.255465247415292
0.0431 0.255470802939984
0.0431 0.255476358464675
0.0431 0.255481913989367
0.0431 0.255487469514058
0.0431 0.25549302503875
0.0431 0.255498580563441
0.0431 0.255504136088133
0.0431 0.255509691612824
0.0431 0.255515247137516
0.0431 0.255520802662207
0.0431 0.255526358186899
0.0431 0.255531913711591
0.0431 0.255537469236282
0.0431 0.255543024760974
0.0431 0.255548580285665
0.0431 0.255554135810357
0.0431 0.255559691335048
0.0431 0.25556524685974
0.0431 0.255570802384431
0.0431 0.255576357909123
0.0431 0.255581913433814
0.0431 0.255587468958506
0.0431 0.255593024483197
0.0431 0.255598580007889
0.0431 0.25560413553258
0.0431 0.255609691057272
0.0431 0.255615246581963
0.0431 0.255620802106655
0.0431 0.255626357631347
0.0431 0.255631913156038
0.0431 0.25563746868073
0.0431 0.255643024205421
0.0431 0.255648579730113
0.0431 0.255654135254804
0.0431 0.255659690779496
0.0431 0.255665246304187
0.0431 0.255670801828879
0.0431 0.25567635735357
0.0431 0.255681912878262
0.0431 0.255687468402953
0.0431 0.255693023927645
0.0431 0.255698579452336
0.0431 0.255704134977028
0.0431 0.255709690501719
0.0431 0.255715246026411
0.0431 0.255720801551102
0.0431 0.255726357075794
0.0431 0.255731912600486
0.0431 0.255737468125177
0.0431 0.255743023649869
0.0431 0.25574857917456
0.0431 0.255754134699252
0.0431 0.255759690223943
0.0431 0.255765245748635
0.0431 0.255770801273326
0.0431 0.255776356798018
0.0431 0.255781912322709
0.0431 0.255787467847401
0.0431 0.255793023372092
0.0431 0.255798578896784
0.0431 0.255804134421475
0.0431 0.255809689946167
0.0431 0.255815245470859
0.0431 0.25582080099555
0.0431 0.255826356520242
0.0431 0.255831912044933
0.0431 0.255837467569625
0.0431 0.255843023094316
0.0431 0.255848578619008
0.0431 0.255854134143699
0.0431 0.255859689668391
0.0431 0.255865245193082
0.0431 0.255870800717774
0.0431 0.255876356242465
0.0431 0.255881911767157
0.0431 0.255887467291848
0.0431 0.25589302281654
0.0431 0.255898578341231
0.0431 0.255904133865923
0.0431 0.255909689390614
0.0431 0.255915244915306
0.0431 0.255920800439998
0.0431 0.255926355964689
0.0431 0.255931911489381
0.0431 0.255937467014072
0.0431 0.255943022538764
0.0431 0.255948578063455
0.0431 0.255954133588147
0.0431 0.255959689112838
0.0431 0.25596524463753
0.0431 0.255970800162221
0.0431 0.255976355686913
0.0431 0.255981911211604
0.0431 0.255987466736296
0.0431 0.255993022260987
0.0431 0.255998577785679
0.0431 0.256004133310371
0.0431 0.256009688835062
0.0431 0.256015244359754
0.0431 0.256020799884445
0.0431 0.256026355409137
0.0431 0.256031910933828
0.0431 0.25603746645852
0.0431 0.256043021983211
0.0431 0.256048577507903
0.0431 0.256054133032594
0.0431 0.256059688557286
0.0431 0.256065244081977
0.0431 0.256070799606669
0.0431 0.25607635513136
0.0431 0.256081910656052
0.0431 0.256087466180743
0.0431 0.256093021705435
0.0431 0.256098577230127
0.0431 0.256104132754818
0.0431 0.25610968827951
0.0431 0.256115243804201
0.0431 0.256120799328893
0.0431 0.256126354853584
0.0431 0.256131910378276
0.0431 0.256137465902967
0.0431 0.256143021427659
0.0431 0.25614857695235
0.0431 0.256154132477042
0.0431 0.256159688001733
0.0431 0.256165243526425
0.0431 0.256170799051116
0.0431 0.256176354575808
0.0431 0.256181910100499
0.0431 0.256187465625191
0.0431 0.256193021149883
0.0431 0.256198576674574
0.0431 0.256204132199266
0.0431 0.256209687723957
0.0431 0.256215243248649
0.0431 0.25622079877334
0.0431 0.256226354298032
0.0431 0.256231909822723
0.0431 0.256237465347415
0.0431 0.256243020872106
0.0431 0.256248576396798
0.0431 0.256254131921489
0.0431 0.256259687446181
0.0431 0.256265242970872
0.0431 0.256270798495564
0.0431 0.256276354020255
0.0431 0.256281909544947
0.0431 0.256287465069639
0.0431 0.25629302059433
0.0431 0.256298576119022
0.0431 0.256304131643713
0.0431 0.256309687168405
0.0431 0.256315242693096
0.0431 0.256320798217788
0.0431 0.256326353742479
0.0431 0.256331909267171
0.0431 0.256337464791862
0.0431 0.256343020316554
0.0431 0.256348575841245
0.0431 0.256354131365937
0.0431 0.256359686890628
0.0431 0.25636524241532
0.0431 0.256370797940011
0.0431 0.256376353464703
0.0431 0.256381908989395
0.0431 0.256387464514086
0.0431 0.256393020038778
0.0431 0.256398575563469
0.0431 0.256404131088161
0.0431 0.256409686612852
0.0431 0.256415242137544
0.0431 0.256420797662235
0.0431 0.256426353186927
0.0431 0.256431908711618
0.0431 0.25643746423631
0.0431 0.256443019761001
0.0431 0.256448575285693
0.0431 0.256454130810384
0.0431 0.256459686335076
0.0431 0.256465241859767
0.0431 0.256470797384459
0.0431 0.256476352909151
0.0431 0.256481908433842
0.0431 0.256487463958534
0.0431 0.256493019483225
0.0431 0.256498575007917
0.0431 0.256504130532608
0.0431 0.2565096860573
0.0431 0.256515241581991
0.0431 0.256520797106683
0.0431 0.256526352631374
0.0431 0.256531908156066
0.0431 0.256537463680757
0.0431 0.256543019205449
0.0431 0.25654857473014
0.0431 0.256554130254832
0.0431 0.256559685779523
0.0431 0.256565241304215
0.0431 0.256570796828906
0.0431 0.256576352353598
0.0431 0.25658190787829
0.0431 0.256587463402981
0.0431 0.256593018927673
0.0431 0.256598574452364
0.0431 0.256604129977056
0.0431 0.256609685501747
0.0431 0.256615241026439
0.0431 0.25662079655113
0.0431 0.256626352075822
0.0431 0.256631907600513
0.0431 0.256637463125205
0.0431 0.256643018649896
0.0431 0.256648574174588
0.0431 0.256654129699279
0.0431 0.256659685223971
0.0431 0.256665240748663
0.0431 0.256670796273354
0.0431 0.256676351798046
0.0431 0.256681907322737
0.0431 0.256687462847429
0.0431 0.25669301837212
0.0431 0.256698573896812
0.0431 0.256704129421503
0.0431 0.256709684946195
0.0431 0.256715240470886
0.0431 0.256720795995578
0.0431 0.256726351520269
0.0431 0.256731907044961
0.0431 0.256737462569652
0.0431 0.256743018094344
0.0431 0.256748573619035
0.0432 0.256754129143727
0.0432 0.256759684668419
0.0432 0.25676524019311
0.0432 0.256770795717802
0.0432 0.256776351242493
0.0432 0.256781906767185
0.0432 0.256787462291876
0.0432 0.256793017816568
0.0432 0.256798573341259
0.0432 0.256804128865951
0.0432 0.256809684390642
0.0432 0.256815239915334
0.0432 0.256820795440025
0.0432 0.256826350964717
0.0432 0.256831906489408
0.0432 0.2568374620141
0.0432 0.256843017538791
0.0432 0.256848573063483
0.0432 0.256854128588175
0.0432 0.256859684112866
0.0432 0.256865239637558
0.0432 0.256870795162249
0.0432 0.256876350686941
0.0432 0.256881906211632
0.0432 0.256887461736324
0.0432 0.256893017261015
0.0432 0.256898572785707
0.0432 0.256904128310398
0.0432 0.25690968383509
0.0432 0.256915239359781
0.0432 0.256920794884473
0.0432 0.256926350409164
0.0432 0.256931905933856
0.0432 0.256937461458547
0.0432 0.256943016983239
0.0432 0.256948572507931
0.0432 0.256954128032622
0.0432 0.256959683557314
0.0432 0.256965239082005
0.0432 0.256970794606697
0.0432 0.256976350131388
0.0432 0.25698190565608
0.0432 0.256987461180771
0.0432 0.256993016705463
0.0432 0.256998572230154
0.0432 0.257004127754846
0.0432 0.257009683279537
0.0432 0.257015238804229
0.0432 0.25702079432892
0.0432 0.257026349853612
0.0432 0.257031905378304
0.0432 0.257037460902995
0.0432 0.257043016427687
0.0432 0.257048571952378
0.0432 0.25705412747707
0.0432 0.257059683001761
0.0432 0.257065238526453
0.0432 0.257070794051144
0.0432 0.257076349575836
0.0432 0.257081905100527
0.0432 0.257087460625219
0.0432 0.25709301614991
0.0432 0.257098571674602
0.0432 0.257104127199293
0.0432 0.257109682723985
0.0432 0.257115238248676
0.0432 0.257120793773368
0.0432 0.257126349298059
0.0432 0.257131904822751
0.0432 0.257137460347443
0.0432 0.257143015872134
0.0432 0.257148571396826
0.0432 0.257154126921517
0.0432 0.257159682446209
0.0432 0.2571652379709
0.0432 0.257170793495592
0.0432 0.257176349020283
0.0432 0.257181904544975
0.0432 0.257187460069666
0.0432 0.257193015594358
0.0432 0.257198571119049
0.0432 0.257204126643741
0.0432 0.257209682168432
0.0432 0.257215237693124
0.0432 0.257220793217815
0.0432 0.257226348742507
0.0432 0.257231904267198
0.0432 0.25723745979189
0.0432 0.257243015316582
0.0432 0.257248570841273
0.0432 0.257254126365965
0.0432 0.257259681890656
0.0432 0.257265237415348
0.0432 0.257270792940039
0.0432 0.257276348464731
0.0432 0.257281903989422
0.0432 0.257287459514114
0.0432 0.257293015038805
0.0432 0.257298570563497
0.0432 0.257304126088188
0.0432 0.25730968161288
0.0432 0.257315237137571
0.0432 0.257320792662263
0.0432 0.257326348186955
0.0432 0.257331903711646
0.0432 0.257337459236338
0.0432 0.257343014761029
0.0432 0.257348570285721
0.0432 0.257354125810412
0.0432 0.257359681335104
0.0432 0.257365236859795
0.0432 0.257370792384487
0.0432 0.257376347909178
0.0432 0.25738190343387
0.0432 0.257387458958561
0.0432 0.257393014483253
0.0432 0.257398570007944
0.0432 0.257404125532636
0.0432 0.257409681057327
0.0432 0.257415236582019
0.0432 0.257420792106711
0.0432 0.257426347631402
0.0432 0.257431903156094
0.0432 0.257437458680785
0.0432 0.257443014205477
0.0432 0.257448569730168
0.0432 0.25745412525486
0.0432 0.257459680779551
0.0432 0.257465236304243
0.0432 0.257470791828934
0.0432 0.257476347353626
0.0432 0.257481902878317
0.0432 0.257487458403009
0.0432 0.2574930139277
0.0432 0.257498569452392
0.0432 0.257504124977083
0.0432 0.257509680501775
0.0432 0.257515236026467
0.0432 0.257520791551158
0.0432 0.25752634707585
0.0432 0.257531902600541
0.0432 0.257537458125233
0.0432 0.257543013649924
0.0432 0.257548569174616
0.0432 0.257554124699307
0.0432 0.257559680223999
0.0432 0.25756523574869
0.0432 0.257570791273382
0.0432 0.257576346798073
0.0432 0.257581902322765
0.0432 0.257587457847456
0.0432 0.257593013372148
0.0432 0.257598568896839
0.0432 0.257604124421531
0.0432 0.257609679946223
0.0432 0.257615235470914
0.0432 0.257620790995606
0.0432 0.257626346520297
0.0432 0.257631902044989
0.0432 0.25763745756968
0.0432 0.257643013094372
0.0432 0.257648568619063
0.0432 0.257654124143755
0.0432 0.257659679668446
0.0432 0.257665235193138
0.0432 0.257670790717829
0.0432 0.257676346242521
0.0432 0.257681901767212
0.0432 0.257687457291904
0.0432 0.257693012816596
0.0432 0.257698568341287
0.0432 0.257704123865979
0.0432 0.25770967939067
0.0432 0.257715234915362
0.0432 0.257720790440053
0.0432 0.257726345964745
0.0432 0.257731901489436
0.0432 0.257737457014128
0.0432 0.257743012538819
0.0432 0.257748568063511
0.0432 0.257754123588202
0.0432 0.257759679112894
0.0432 0.257765234637585
0.0432 0.257770790162277
0.0432 0.257776345686968
0.0432 0.25778190121166
0.0432 0.257787456736351
0.0432 0.257793012261043
0.0432 0.257798567785735
0.0432 0.257804123310426
0.0432 0.257809678835118
0.0432 0.257815234359809
0.0432 0.257820789884501
0.0432 0.257826345409192
0.0432 0.257831900933884
0.0432 0.257837456458575
0.0432 0.257843011983267
0.0432 0.257848567507958
0.0432 0.25785412303265
0.0432 0.257859678557341
0.0432 0.257865234082033
0.0432 0.257870789606724
0.0432 0.257876345131416
0.0432 0.257881900656107
0.0432 0.257887456180799
0.0432 0.257893011705491
0.0432 0.257898567230182
0.0432 0.257904122754874
0.0432 0.257909678279565
0.0432 0.257915233804257
0.0432 0.257920789328948
0.0432 0.25792634485364
0.0432 0.257931900378331
0.0432 0.257937455903023
0.0432 0.257943011427714
0.0432 0.257948566952406
0.0432 0.257954122477097
0.0432 0.257959678001789
0.0432 0.25796523352648
0.0432 0.257970789051172
0.0432 0.257976344575863
0.0432 0.257981900100555
0.0432 0.257987455625247
0.0432 0.257993011149938
0.0432 0.25799856667463
0.0432 0.258004122199321
0.0432 0.258009677724013
0.0432 0.258015233248704
0.0432 0.258020788773396
0.0432 0.258026344298087
0.0432 0.258031899822779
0.0432 0.25803745534747
0.0432 0.258043010872162
0.0432 0.258048566396853
0.0432 0.258054121921545
0.0432 0.258059677446236
0.0432 0.258065232970928
0.0432 0.258070788495619
0.0432 0.258076344020311
0.0432 0.258081899545003
0.0432 0.258087455069694
0.0432 0.258093010594386
0.0432 0.258098566119077
0.0432 0.258104121643769
0.0432 0.25810967716846
0.0432 0.258115232693152
0.0432 0.258120788217843
0.0432 0.258126343742535
0.0432 0.258131899267226
0.0432 0.258137454791918
0.0432 0.258143010316609
0.0432 0.258148565841301
0.0432 0.258154121365992
0.0432 0.258159676890684
0.0432 0.258165232415375
0.0432 0.258170787940067
0.0432 0.258176343464759
0.0432 0.25818189898945
0.0432 0.258187454514142
0.0432 0.258193010038833
0.0432 0.258198565563525
0.0432 0.258204121088216
0.0432 0.258209676612908
0.0432 0.258215232137599
0.0432 0.258220787662291
0.0432 0.258226343186982
0.0432 0.258231898711674
0.0432 0.258237454236365
0.0432 0.258243009761057
0.0432 0.258248565285748
0.0432 0.25825412081044
0.0432 0.258259676335131
0.0432 0.258265231859823
0.0432 0.258270787384515
0.0432 0.258276342909206
0.0432 0.258281898433898
0.0432 0.258287453958589
0.0432 0.258293009483281
0.0432 0.258298565007972
0.0432 0.258304120532664
0.0432 0.258309676057355
0.0432 0.258315231582047
0.0432 0.258320787106738
0.0432 0.25832634263143
0.0432 0.258331898156121
0.0432 0.258337453680813
0.0432 0.258343009205504
0.0432 0.258348564730196
0.0432 0.258354120254888
0.0432 0.258359675779579
0.0432 0.258365231304271
0.0432 0.258370786828962
0.0433 0.258376342353654
0.0433 0.258381897878345
0.0433 0.258387453403037
0.0433 0.258393008927728
0.0433 0.25839856445242
0.0433 0.258404119977111
0.0433 0.258409675501803
0.0433 0.258415231026494
0.0433 0.258420786551186
0.0433 0.258426342075877
0.0433 0.258431897600569
0.0433 0.25843745312526
0.0433 0.258443008649952
0.0433 0.258448564174643
0.0433 0.258454119699335
0.0433 0.258459675224027
0.0433 0.258465230748718
0.0433 0.25847078627341
0.0433 0.258476341798101
0.0433 0.258481897322793
0.0433 0.258487452847484
0.0433 0.258493008372176
0.0433 0.258498563896867
0.0433 0.258504119421559
0.0433 0.25850967494625
0.0433 0.258515230470942
0.0433 0.258520785995633
0.0433 0.258526341520325
0.0433 0.258531897045016
0.0433 0.258537452569708
0.0433 0.2585430080944
0.0433 0.258548563619091
0.0433 0.258554119143783
0.0433 0.258559674668474
0.0433 0.258565230193166
0.0433 0.258570785717857
0.0433 0.258576341242549
0.0433 0.25858189676724
0.0433 0.258587452291932
0.0433 0.258593007816623
0.0433 0.258598563341315
0.0433 0.258604118866006
0.0433 0.258609674390698
0.0433 0.258615229915389
0.0433 0.258620785440081
0.0433 0.258626340964772
0.0433 0.258631896489464
0.0433 0.258637452014156
0.0433 0.258643007538847
0.0433 0.258648563063539
0.0433 0.25865411858823
0.0433 0.258659674112922
0.0433 0.258665229637613
0.0433 0.258670785162305
0.0433 0.258676340686996
0.0433 0.258681896211688
0.0433 0.258687451736379
0.0433 0.258693007261071
0.0433 0.258698562785762
0.0433 0.258704118310454
0.0433 0.258709673835145
0.0433 0.258715229359837
0.0433 0.258720784884528
0.0433 0.25872634040922
0.0433 0.258731895933911
0.0433 0.258737451458603
0.0433 0.258743006983295
0.0433 0.258748562507986
0.0433 0.258754118032678
0.0433 0.258759673557369
0.0433 0.258765229082061
0.0433 0.258770784606752
0.0433 0.258776340131444
0.0433 0.258781895656135
0.0433 0.258787451180827
0.0433 0.258793006705518
0.0433 0.25879856223021
0.0433 0.258804117754901
0.0433 0.258809673279593
0.0433 0.258815228804284
0.0433 0.258820784328976
0.0433 0.258826339853667
0.0433 0.258831895378359
0.0433 0.258837450903051
0.0433 0.258843006427742
0.0433 0.258848561952434
0.0433 0.258854117477125
0.0433 0.258859673001817
0.0433 0.258865228526508
0.0433 0.2588707840512
0.0433 0.258876339575891
0.0433 0.258881895100583
0.0433 0.258887450625274
0.0433 0.258893006149966
0.0433 0.258898561674657
0.0433 0.258904117199349
0.0433 0.25890967272404
0.0433 0.258915228248732
0.0433 0.258920783773423
0.0433 0.258926339298115
0.0433 0.258931894822807
0.0433 0.258937450347498
0.0433 0.25894300587219
0.0433 0.258948561396881
0.0433 0.258954116921573
0.0433 0.258959672446264
0.0433 0.258965227970956
0.0433 0.258970783495647
0.0433 0.258976339020339
0.0433 0.25898189454503
0.0433 0.258987450069722
0.0433 0.258993005594413
0.0433 0.258998561119105
0.0433 0.259004116643796
0.0433 0.259009672168488
0.0433 0.25901522769318
0.0433 0.259020783217871
0.0433 0.259026338742563
0.0433 0.259031894267254
0.0433 0.259037449791946
0.0433 0.259043005316637
0.0433 0.259048560841329
0.0433 0.25905411636602
0.0433 0.259059671890712
0.0433 0.259065227415403
0.0433 0.259070782940095
0.0433 0.259076338464786
0.0433 0.259081893989478
0.0433 0.259087449514169
0.0433 0.259093005038861
0.0433 0.259098560563552
0.0433 0.259104116088244
0.0433 0.259109671612935
0.0433 0.259115227137627
0.0433 0.259120782662319
0.0433 0.25912633818701
0.0433 0.259131893711702
0.0433 0.259137449236393
0.0433 0.259143004761085
0.0433 0.259148560285776
0.0433 0.259154115810468
0.0433 0.259159671335159
0.0433 0.259165226859851
0.0433 0.259170782384542
0.0433 0.259176337909234
0.0433 0.259181893433925
0.0433 0.259187448958617
0.0433 0.259193004483308
0.0433 0.259198560008
0.0433 0.259204115532692
0.0433 0.259209671057383
0.0433 0.259215226582075
0.0433 0.259220782106766
0.0433 0.259226337631458
0.0433 0.259231893156149
0.0433 0.259237448680841
0.0433 0.259243004205532
0.0433 0.259248559730224
0.0433 0.259254115254915
0.0433 0.259259670779607
0.0433 0.259265226304298
0.0433 0.25927078182899
0.0433 0.259276337353681
0.0433 0.259281892878373
0.0433 0.259287448403064
0.0433 0.259293003927756
0.0433 0.259298559452448
0.0433 0.259304114977139
0.0433 0.259309670501831
0.0433 0.259315226026522
0.0433 0.259320781551214
0.0433 0.259326337075905
0.0433 0.259331892600597
0.0433 0.259337448125288
0.0433 0.25934300364998
0.0433 0.259348559174671
0.0433 0.259354114699363
0.0433 0.259359670224054
0.0433 0.259365225748746
0.0433 0.259370781273437
0.0433 0.259376336798129
0.0433 0.25938189232282
0.0433 0.259387447847512
0.0433 0.259393003372204
0.0433 0.259398558896895
0.0433 0.259404114421587
0.0433 0.259409669946278
0.0433 0.25941522547097
0.0433 0.259420780995661
0.0433 0.259426336520353
0.0433 0.259431892045044
0.0433 0.259437447569736
0.0433 0.259443003094427
0.0433 0.259448558619119
0.0433 0.25945411414381
0.0433 0.259459669668502
0.0433 0.259465225193193
0.0433 0.259470780717885
0.0433 0.259476336242576
0.0433 0.259481891767268
0.0433 0.259487447291959
0.0433 0.259493002816651
0.0433 0.259498558341343
0.0433 0.259504113866034
0.0433 0.259509669390726
0.0433 0.259515224915417
0.0433 0.259520780440109
0.0433 0.2595263359648
0.0433 0.259531891489492
0.0433 0.259537447014183
0.0433 0.259543002538875
0.0433 0.259548558063566
0.0433 0.259554113588258
0.0433 0.259559669112949
0.0433 0.259565224637641
0.0433 0.259570780162332
0.0433 0.259576335687024
0.0433 0.259581891211715
0.0433 0.259587446736407
0.0433 0.259593002261099
0.0433 0.25959855778579
0.0433 0.259604113310482
0.0433 0.259609668835173
0.0433 0.259615224359865
0.0433 0.259620779884556
0.0433 0.259626335409248
0.0433 0.259631890933939
0.0433 0.259637446458631
0.0433 0.259643001983322
0.0433 0.259648557508014
0.0433 0.259654113032705
0.0433 0.259659668557397
0.0433 0.259665224082088
0.0433 0.25967077960678
0.0433 0.259676335131472
0.0433 0.259681890656163
0.0433 0.259687446180855
0.0433 0.259693001705546
0.0433 0.259698557230238
0.0433 0.259704112754929
0.0433 0.259709668279621
0.0433 0.259715223804312
0.0433 0.259720779329004
0.0433 0.259726334853695
0.0433 0.259731890378387
0.0433 0.259737445903078
0.0433 0.25974300142777
0.0433 0.259748556952461
0.0433 0.259754112477153
0.0433 0.259759668001844
0.0433 0.259765223526536
0.0433 0.259770779051227
0.0433 0.259776334575919
0.0433 0.259781890100611
0.0433 0.259787445625302
0.0433 0.259793001149994
0.0433 0.259798556674685
0.0433 0.259804112199377
0.0433 0.259809667724068
0.0433 0.25981522324876
0.0433 0.259820778773451
0.0433 0.259826334298143
0.0433 0.259831889822834
0.0433 0.259837445347526
0.0434 0.259843000872217
0.0434 0.259848556396909
0.0434 0.2598541119216
0.0434 0.259859667446292
0.0434 0.259865222970984
0.0434 0.259870778495675
0.0434 0.259876334020367
0.0434 0.259881889545058
0.0434 0.25988744506975
0.0434 0.259893000594441
0.0434 0.259898556119133
0.0434 0.259904111643824
0.0434 0.259909667168516
0.0434 0.259915222693207
0.0434 0.259920778217899
0.0434 0.25992633374259
0.0434 0.259931889267282
0.0434 0.259937444791973
0.0434 0.259943000316665
0.0434 0.259948555841356
0.0434 0.259954111366048
0.0434 0.25995966689074
0.0434 0.259965222415431
0.0434 0.259970777940123
0.0434 0.259976333464814
0.0434 0.259981888989506
0.0434 0.259987444514197
0.0434 0.259993000038889
0.0434 0.25999855556358
0.0434 0.260004111088272
0.0434 0.260009666612963
0.0434 0.260015222137655
0.0434 0.260020777662346
0.0434 0.260026333187038
0.0434 0.260031888711729
0.0434 0.260037444236421
0.0434 0.260042999761112
0.0434 0.260048555285804
0.0434 0.260054110810496
0.0434 0.260059666335187
0.0434 0.260065221859879
0.0434 0.26007077738457
0.0434 0.260076332909262
0.0434 0.260081888433953
0.0434 0.260087443958645
0.0434 0.260092999483336
0.0434 0.260098555008028
0.0434 0.260104110532719
0.0434 0.260109666057411
0.0434 0.260115221582102
0.0434 0.260120777106794
0.0434 0.260126332631485
0.0434 0.260131888156177
0.0434 0.260137443680868
0.0434 0.26014299920556
0.0434 0.260148554730252
0.0434 0.260154110254943
0.0434 0.260159665779635
0.0434 0.260165221304326
0.0434 0.260170776829018
0.0434 0.260176332353709
0.0434 0.260181887878401
0.0434 0.260187443403092
0.0434 0.260192998927784
0.0434 0.260198554452475
0.0434 0.260204109977167
0.0434 0.260209665501858
0.0434 0.26021522102655
0.0434 0.260220776551241
0.0434 0.260226332075933
0.0434 0.260231887600624
0.0434 0.260237443125316
0.0434 0.260242998650007
0.0434 0.260248554174699
0.0434 0.260254109699391
0.0434 0.260259665224082
0.0434 0.260265220748774
0.0434 0.260270776273465
0.0434 0.260276331798157
0.0434 0.260281887322848
0.0434 0.26028744284754
0.0434 0.260292998372231
0.0434 0.260298553896923
0.0434 0.260304109421614
0.0434 0.260309664946306
0.0434 0.260315220470997
0.0434 0.260320775995689
0.0434 0.26032633152038
0.0434 0.260331887045072
0.0434 0.260337442569764
0.0434 0.260342998094455
0.0434 0.260348553619147
0.0434 0.260354109143838
0.0434 0.26035966466853
0.0434 0.260365220193221
0.0434 0.260370775717913
0.0434 0.260376331242604
0.0434 0.260381886767296
0.0434 0.260387442291987
0.0434 0.260392997816679
0.0434 0.26039855334137
0.0434 0.260404108866062
0.0434 0.260409664390753
0.0434 0.260415219915445
0.0434 0.260420775440136
0.0434 0.260426330964828
0.0434 0.26043188648952
0.0434 0.260437442014211
0.0434 0.260442997538903
0.0434 0.260448553063594
0.0434 0.260454108588286
0.0434 0.260459664112977
0.0434 0.260465219637669
0.0434 0.26047077516236
0.0434 0.260476330687052
0.0434 0.260481886211743
0.0434 0.260487441736435
0.0434 0.260492997261126
0.0434 0.260498552785818
0.0434 0.260504108310509
0.0434 0.260509663835201
0.0434 0.260515219359892
0.0434 0.260520774884584
0.0434 0.260526330409276
0.0434 0.260531885933967
0.0434 0.260537441458659
0.0434 0.26054299698335
0.0434 0.260548552508042
0.0434 0.260554108032733
0.0434 0.260559663557425
0.0434 0.260565219082116
0.0434 0.260570774606808
0.0434 0.260576330131499
0.0434 0.260581885656191
0.0434 0.260587441180882
0.0434 0.260592996705574
0.0434 0.260598552230265
0.0434 0.260604107754957
0.0434 0.260609663279648
0.0434 0.26061521880434
0.0434 0.260620774329032
0.0434 0.260626329853723
0.0434 0.260631885378415
0.0434 0.260637440903106
0.0434 0.260642996427798
0.0434 0.260648551952489
0.0434 0.260654107477181
0.0434 0.260659663001872
0.0434 0.260665218526564
0.0434 0.260670774051255
0.0434 0.260676329575947
0.0434 0.260681885100638
0.0434 0.26068744062533
0.0434 0.260692996150021
0.0434 0.260698551674713
0.0434 0.260704107199404
0.0434 0.260709662724096
0.0434 0.260715218248788
0.0434 0.260720773773479
0.0434 0.260726329298171
0.0434 0.260731884822862
0.0434 0.260737440347554
0.0434 0.260742995872245
0.0434 0.260748551396937
0.0434 0.260754106921628
0.0434 0.26075966244632
0.0434 0.260765217971011
0.0434 0.260770773495703
0.0434 0.260776329020394
0.0434 0.260781884545086
0.0434 0.260787440069777
0.0434 0.260792995594469
0.0434 0.26079855111916
0.0434 0.260804106643852
0.0434 0.260809662168544
0.0434 0.260815217693235
0.0434 0.260820773217927
0.0434 0.260826328742618
0.0434 0.26083188426731
0.0434 0.260837439792001
0.0434 0.260842995316693
0.0434 0.260848550841384
0.0434 0.260854106366076
0.0434 0.260859661890767
0.0434 0.260865217415459
0.0434 0.26087077294015
0.0434 0.260876328464842
0.0434 0.260881883989533
0.0434 0.260887439514225
0.0434 0.260892995038916
0.0434 0.260898550563608
0.0434 0.2609041060883
0.0434 0.260909661612991
0.0434 0.260915217137683
0.0434 0.260920772662374
0.0434 0.260926328187066
0.0434 0.260931883711757
0.0434 0.260937439236449
0.0434 0.26094299476114
0.0434 0.260948550285832
0.0434 0.260954105810523
0.0434 0.260959661335215
0.0434 0.260965216859906
0.0434 0.260970772384598
0.0434 0.260976327909289
0.0434 0.260981883433981
0.0434 0.260987438958672
0.0434 0.260992994483364
0.0434 0.260998550008056
0.0434 0.261004105532747
0.0434 0.261009661057439
0.0434 0.26101521658213
0.0434 0.261020772106822
0.0434 0.261026327631513
0.0434 0.261031883156205
0.0434 0.261037438680896
0.0434 0.261042994205588
0.0434 0.261048549730279
0.0434 0.261054105254971
0.0434 0.261059660779662
0.0434 0.261065216304354
0.0434 0.261070771829045
0.0434 0.261076327353737
0.0434 0.261081882878428
0.0434 0.26108743840312
0.0434 0.261092993927812
0.0434 0.261098549452503
0.0434 0.261104104977195
0.0434 0.261109660501886
0.0434 0.261115216026578
0.0434 0.261120771551269
0.0434 0.261126327075961
0.0434 0.261131882600652
0.0434 0.261137438125344
0.0434 0.261142993650035
0.0434 0.261148549174727
0.0434 0.261154104699418
0.0434 0.26115966022411
0.0434 0.261165215748801
0.0434 0.261170771273493
0.0434 0.261176326798184
0.0434 0.261181882322876
0.0434 0.261187437847568
0.0434 0.261192993372259
0.0434 0.261198548896951
0.0434 0.261204104421642
0.0434 0.261209659946334
0.0434 0.261215215471025
0.0434 0.261220770995717
0.0434 0.261226326520408
0.0434 0.2612318820451
0.0434 0.261237437569791
0.0434 0.261242993094483
0.0434 0.261248548619174
0.0434 0.261254104143866
0.0434 0.261259659668557
0.0434 0.261265215193249
0.0434 0.26127077071794
0.0434 0.261276326242632
0.0434 0.261281881767324
0.0434 0.261287437292015
0.0434 0.261292992816707
0.0434 0.261298548341398
0.0434 0.26130410386609
0.0434 0.261309659390781
0.0434 0.261315214915473
0.0434 0.261320770440164
0.0434 0.261326325964856
0.0434 0.261331881489547
0.0434 0.261337437014239
0.0434 0.26134299253893
0.0434 0.261348548063622
0.0434 0.261354103588313
0.0434 0.261359659113005
0.0434 0.261365214637696
0.0434 0.261370770162388
0.0434 0.26137632568708
0.0434 0.261381881211771
0.0434 0.261387436736463
0.0434 0.261392992261154
0.0434 0.261398547785846
0.0434 0.261404103310537
0.0434 0.261409658835229
0.0434 0.26141521435992
0.0434 0.261420769884612
0.0434 0.261426325409303
0.0434 0.261431880933995
0.0434 0.261437436458686
0.0435 0.261442991983378
0.0435 0.261448547508069
0.0435 0.261454103032761
0.0435 0.261459658557452
0.0435 0.261465214082144
0.0435 0.261470769606836
0.0435 0.261476325131527
0.0435 0.261481880656219
0.0435 0.26148743618091
0.0435 0.261492991705602
0.0435 0.261498547230293
0.0435 0.261504102754985
0.0435 0.261509658279676
0.0435 0.261515213804368
0.0435 0.261520769329059
0.0435 0.261526324853751
0.0435 0.261531880378442
0.0435 0.261537435903134
0.0435 0.261542991427825
0.0435 0.261548546952517
0.0435 0.261554102477209
0.0435 0.2615596580019
0.0435 0.261565213526592
0.0435 0.261570769051283
0.0435 0.261576324575975
0.0435 0.261581880100666
0.0435 0.261587435625358
0.0435 0.261592991150049
0.0435 0.261598546674741
0.0435 0.261604102199432
0.0435 0.261609657724124
0.0435 0.261615213248815
0.0435 0.261620768773507
0.0435 0.261626324298198
0.0435 0.26163187982289
0.0435 0.261637435347581
0.0435 0.261642990872273
0.0435 0.261648546396964
0.0435 0.261654101921656
0.0435 0.261659657446348
0.0435 0.261665212971039
0.0435 0.261670768495731
0.0435 0.261676324020422
0.0435 0.261681879545114
0.0435 0.261687435069805
0.0435 0.261692990594497
0.0435 0.261698546119188
0.0435 0.26170410164388
0.0435 0.261709657168571
0.0435 0.261715212693263
0.0435 0.261720768217954
0.0435 0.261726323742646
0.0435 0.261731879267337
0.0435 0.261737434792029
0.0435 0.26174299031672
0.0435 0.261748545841412
0.0435 0.261754101366104
0.0435 0.261759656890795
0.0435 0.261765212415487
0.0435 0.261770767940178
0.0435 0.26177632346487
0.0435 0.261781878989561
0.0435 0.261787434514253
0.0435 0.261792990038944
0.0435 0.261798545563636
0.0435 0.261804101088327
0.0435 0.261809656613019
0.0435 0.26181521213771
0.0435 0.261820767662402
0.0435 0.261826323187093
0.0435 0.261831878711785
0.0435 0.261837434236476
0.0435 0.261842989761168
0.0435 0.26184854528586
0.0435 0.261854100810551
0.0435 0.261859656335243
0.0435 0.261865211859934
0.0435 0.261870767384626
0.0435 0.261876322909317
0.0435 0.261881878434009
0.0435 0.2618874339587
0.0435 0.261892989483392
0.0435 0.261898545008083
0.0435 0.261904100532775
0.0435 0.261909656057466
0.0435 0.261915211582158
0.0435 0.261920767106849
0.0435 0.261926322631541
0.0435 0.261931878156232
0.0435 0.261937433680924
0.0435 0.261942989205616
0.0435 0.261948544730307
0.0435 0.261954100254999
0.0435 0.26195965577969
0.0435 0.261965211304382
0.0435 0.261970766829073
0.0435 0.261976322353765
0.0435 0.261981877878456
0.0435 0.261987433403148
0.0435 0.261992988927839
0.0435 0.261998544452531
0.0435 0.262004099977222
0.0435 0.262009655501914
0.0435 0.262015211026605
0.0435 0.262020766551297
0.0435 0.262026322075988
0.0435 0.26203187760068
0.0435 0.262037433125372
0.0435 0.262042988650063
0.0435 0.262048544174755
0.0435 0.262054099699446
0.0435 0.262059655224138
0.0435 0.262065210748829
0.0435 0.262070766273521
0.0435 0.262076321798212
0.0435 0.262081877322904
0.0435 0.262087432847595
0.0435 0.262092988372287
0.0435 0.262098543896978
0.0435 0.26210409942167
0.0435 0.262109654946361
0.0435 0.262115210471053
0.0435 0.262120765995744
0.0435 0.262126321520436
0.0435 0.262131877045128
0.0435 0.262137432569819
0.0435 0.262142988094511
0.0435 0.262148543619202
0.0435 0.262154099143894
0.0435 0.262159654668585
0.0435 0.262165210193277
0.0435 0.262170765717968
0.0435 0.26217632124266
0.0435 0.262181876767351
0.0435 0.262187432292043
0.0435 0.262192987816734
0.0435 0.262198543341426
0.0435 0.262204098866117
0.0435 0.262209654390809
0.0435 0.262215209915501
0.0435 0.262220765440192
0.0435 0.262226320964884
0.0435 0.262231876489575
0.0435 0.262237432014267
0.0435 0.262242987538958
0.0435 0.26224854306365
0.0435 0.262254098588341
0.0435 0.262259654113033
0.0435 0.262265209637724
0.0435 0.262270765162416
0.0435 0.262276320687107
0.0435 0.262281876211799
0.0435 0.26228743173649
0.0435 0.262292987261182
0.0435 0.262298542785873
0.0435 0.262304098310565
0.0435 0.262309653835257
0.0435 0.262315209359948
0.0435 0.26232076488464
0.0435 0.262326320409331
0.0435 0.262331875934023
0.0435 0.262337431458714
0.0435 0.262342986983406
0.0435 0.262348542508097
0.0435 0.262354098032789
0.0435 0.26235965355748
0.0435 0.262365209082172
0.0435 0.262370764606863
0.0435 0.262376320131555
0.0435 0.262381875656246
0.0435 0.262387431180938
0.0435 0.262392986705629
0.0435 0.262398542230321
0.0435 0.262404097755012
0.0435 0.262409653279704
0.0435 0.262415208804396
0.0435 0.262420764329087
0.0435 0.262426319853779
0.0435 0.26243187537847
0.0435 0.262437430903162
0.0435 0.262442986427853
0.0435 0.262448541952545
0.0435 0.262454097477236
0.0435 0.262459653001928
0.0435 0.262465208526619
0.0435 0.262470764051311
0.0435 0.262476319576002
0.0435 0.262481875100694
0.0435 0.262487430625385
0.0435 0.262492986150077
0.0435 0.262498541674768
0.0435 0.26250409719946
0.0435 0.262509652724152
0.0435 0.262515208248843
0.0435 0.262520763773535
0.0435 0.262526319298226
0.0435 0.262531874822918
0.0435 0.262537430347609
0.0435 0.262542985872301
0.0435 0.262548541396992
0.0435 0.262554096921684
0.0435 0.262559652446375
0.0435 0.262565207971067
0.0435 0.262570763495758
0.0435 0.26257631902045
0.0435 0.262581874545141
0.0435 0.262587430069833
0.0435 0.262592985594524
0.0435 0.262598541119216
0.0435 0.262604096643908
0.0435 0.262609652168599
0.0435 0.262615207693291
0.0435 0.262620763217982
0.0435 0.262626318742674
0.0435 0.262631874267365
0.0435 0.262637429792057
0.0435 0.262642985316748
0.0435 0.26264854084144
0.0435 0.262654096366131
0.0435 0.262659651890823
0.0435 0.262665207415514
0.0435 0.262670762940206
0.0435 0.262676318464897
0.0435 0.262681873989589
0.0435 0.26268742951428
0.0435 0.262692985038972
0.0435 0.262698540563664
0.0435 0.262704096088355
0.0435 0.262709651613047
0.0435 0.262715207137738
0.0435 0.26272076266243
0.0435 0.262726318187121
0.0435 0.262731873711813
0.0435 0.262737429236504
0.0435 0.262742984761196
0.0435 0.262748540285887
0.0435 0.262754095810579
0.0435 0.26275965133527
0.0435 0.262765206859962
0.0435 0.262770762384653
0.0435 0.262776317909345
0.0435 0.262781873434036
0.0435 0.262787428958728
0.0435 0.26279298448342
0.0435 0.262798540008111
0.0435 0.262804095532803
0.0435 0.262809651057494
0.0435 0.262815206582186
0.0435 0.262820762106877
0.0435 0.262826317631569
0.0435 0.26283187315626
0.0435 0.262837428680952
0.0435 0.262842984205643
0.0435 0.262848539730335
0.0435 0.262854095255026
0.0435 0.262859650779718
0.0435 0.262865206304409
0.0435 0.262870761829101
0.0435 0.262876317353793
0.0435 0.262881872878484
0.0436 0.262887428403176
0.0436 0.262892983927867
0.0436 0.262898539452559
0.0436 0.26290409497725
0.0436 0.262909650501942
0.0436 0.262915206026633
0.0436 0.262920761551325
0.0436 0.262926317076016
0.0436 0.262931872600708
0.0436 0.262937428125399
0.0436 0.262942983650091
0.0436 0.262948539174782
0.0436 0.262954094699474
0.0436 0.262959650224165
0.0436 0.262965205748857
0.0436 0.262970761273549
0.0436 0.26297631679824
0.0436 0.262981872322932
0.0436 0.262987427847623
0.0436 0.262992983372315
0.0436 0.262998538897006
0.0436 0.263004094421698
0.0436 0.263009649946389
0.0436 0.263015205471081
0.0436 0.263020760995772
0.0436 0.263026316520464
0.0436 0.263031872045155
0.0436 0.263037427569847
0.0436 0.263042983094538
0.0436 0.26304853861923
0.0436 0.263054094143921
0.0436 0.263059649668613
0.0436 0.263065205193305
0.0436 0.263070760717996
0.0436 0.263076316242688
0.0436 0.263081871767379
0.0436 0.263087427292071
0.0436 0.263092982816762
0.0436 0.263098538341454
0.0436 0.263104093866145
0.0436 0.263109649390837
0.0436 0.263115204915528
0.0436 0.26312076044022
0.0436 0.263126315964911
0.0436 0.263131871489603
0.0436 0.263137427014294
0.0436 0.263142982538986
0.0436 0.263148538063677
0.0436 0.263154093588369
0.0436 0.263159649113061
0.0436 0.263165204637752
0.0436 0.263170760162444
0.0436 0.263176315687135
0.0436 0.263181871211827
0.0436 0.263187426736518
0.0436 0.26319298226121
0.0436 0.263198537785901
0.0436 0.263204093310593
0.0436 0.263209648835284
0.0436 0.263215204359976
0.0436 0.263220759884667
0.0436 0.263226315409359
0.0436 0.26323187093405
0.0436 0.263237426458742
0.0436 0.263242981983433
0.0436 0.263248537508125
0.0436 0.263254093032816
0.0436 0.263259648557508
0.0436 0.2632652040822
0.0436 0.263270759606891
0.0436 0.263276315131583
0.0436 0.263281870656274
0.0436 0.263287426180966
0.0436 0.263292981705657
0.0436 0.263298537230349
0.0436 0.26330409275504
0.0436 0.263309648279732
0.0436 0.263315203804423
0.0436 0.263320759329115
0.0436 0.263326314853806
0.0436 0.263331870378498
0.0436 0.263337425903189
0.0436 0.263342981427881
0.0436 0.263348536952572
0.0436 0.263354092477264
0.0436 0.263359648001956
0.0436 0.263365203526647
0.0436 0.263370759051339
0.0436 0.26337631457603
0.0436 0.263381870100722
0.0436 0.263387425625413
0.0436 0.263392981150105
0.0436 0.263398536674796
0.0436 0.263404092199488
0.0436 0.263409647724179
0.0436 0.263415203248871
0.0436 0.263420758773562
0.0436 0.263426314298254
0.0436 0.263431869822945
0.0436 0.263437425347637
0.0436 0.263442980872328
0.0436 0.26344853639702
0.0436 0.263454091921712
0.0436 0.263459647446403
0.0436 0.263465202971095
0.0436 0.263470758495786
0.0436 0.263476314020478
0.0436 0.263481869545169
0.0436 0.263487425069861
0.0436 0.263492980594552
0.0436 0.263498536119244
0.0436 0.263504091643935
0.0436 0.263509647168627
0.0436 0.263515202693318
0.0436 0.26352075821801
0.0436 0.263526313742701
0.0436 0.263531869267393
0.0436 0.263537424792085
0.0436 0.263542980316776
0.0436 0.263548535841468
0.0436 0.263554091366159
0.0436 0.263559646890851
0.0436 0.263565202415542
0.0436 0.263570757940234
0.0436 0.263576313464925
0.0436 0.263581868989617
0.0436 0.263587424514308
0.0436 0.263592980039
0.0436 0.263598535563691
0.0436 0.263604091088383
0.0436 0.263609646613074
0.0436 0.263615202137766
0.0436 0.263620757662457
0.0436 0.263626313187149
0.0436 0.263631868711841
0.0436 0.263637424236532
0.0436 0.263642979761224
0.0436 0.263648535285915
0.0436 0.263654090810607
0.0436 0.263659646335298
0.0436 0.26366520185999
0.0436 0.263670757384681
0.0436 0.263676312909373
0.0436 0.263681868434064
0.0436 0.263687423958756
0.0436 0.263692979483447
0.0436 0.263698535008139
0.0436 0.26370409053283
0.0436 0.263709646057522
0.0436 0.263715201582213
0.0436 0.263720757106905
0.0436 0.263726312631597
0.0436 0.263731868156288
0.0436 0.26373742368098
0.0436 0.263742979205671
0.0436 0.263748534730363
0.0436 0.263754090255054
0.0436 0.263759645779746
0.0436 0.263765201304437
0.0436 0.263770756829129
0.0436 0.26377631235382
0.0436 0.263781867878512
0.0436 0.263787423403203
0.0436 0.263792978927895
0.0436 0.263798534452586
0.0436 0.263804089977278
0.0436 0.263809645501969
0.0436 0.263815201026661
0.0436 0.263820756551353
0.0436 0.263826312076044
0.0436 0.263831867600736
0.0436 0.263837423125427
0.0436 0.263842978650119
0.0436 0.26384853417481
0.0436 0.263854089699502
0.0436 0.263859645224193
0.0436 0.263865200748885
0.0436 0.263870756273576
0.0436 0.263876311798268
0.0436 0.263881867322959
0.0436 0.263887422847651
0.0436 0.263892978372342
0.0436 0.263898533897034
0.0436 0.263904089421725
0.0436 0.263909644946417
0.0436 0.263915200471109
0.0436 0.2639207559958
0.0436 0.263926311520492
0.0436 0.263931867045183
0.0436 0.263937422569875
0.0436 0.263942978094566
0.0436 0.263948533619258
0.0436 0.263954089143949
0.0436 0.263959644668641
0.0436 0.263965200193332
0.0436 0.263970755718024
0.0436 0.263976311242715
0.0436 0.263981866767407
0.0436 0.263987422292098
0.0436 0.26399297781679
0.0436 0.263998533341481
0.0436 0.264004088866173
0.0436 0.264009644390864
0.0436 0.264015199915556
0.0436 0.264020755440248
0.0436 0.264026310964939
0.0436 0.264031866489631
0.0436 0.264037422014322
0.0436 0.264042977539014
0.0436 0.264048533063705
0.0436 0.264054088588397
0.0436 0.264059644113088
0.0436 0.26406519963778
0.0436 0.264070755162471
0.0436 0.264076310687163
0.0436 0.264081866211854
0.0436 0.264087421736546
0.0436 0.264092977261237
0.0436 0.264098532785929
0.0436 0.26410408831062
0.0436 0.264109643835312
0.0436 0.264115199360004
0.0436 0.264120754884695
0.0436 0.264126310409387
0.0436 0.264131865934078
0.0436 0.26413742145877
0.0436 0.264142976983461
0.0436 0.264148532508153
0.0436 0.264154088032844
0.0436 0.264159643557536
0.0436 0.264165199082227
0.0436 0.264170754606919
0.0436 0.26417631013161
0.0436 0.264181865656302
0.0436 0.264187421180993
0.0436 0.264192976705685
0.0436 0.264198532230377
0.0436 0.264204087755068
0.0436 0.26420964327976
0.0436 0.264215198804451
0.0436 0.264220754329143
0.0436 0.264226309853834
0.0436 0.264231865378526
0.0436 0.264237420903217
0.0436 0.264242976427909
0.0436 0.2642485319526
0.0436 0.264254087477292
0.0436 0.264259643001983
0.0436 0.264265198526675
0.0436 0.264270754051366
0.0436 0.264276309576058
0.0436 0.264281865100749
0.0436 0.264287420625441
0.0436 0.264292976150133
0.0436 0.264298531674824
0.0436 0.264304087199516
0.0436 0.264309642724207
0.0436 0.264315198248899
0.0436 0.26432075377359
0.0436 0.264326309298282
0.0436 0.264331864822973
0.0436 0.264337420347665
0.0436 0.264342975872356
0.0436 0.264348531397048
0.0436 0.264354086921739
0.0437 0.264359642446431
0.0437 0.264365197971122
0.0437 0.264370753495814
0.0437 0.264376309020505
0.0437 0.264381864545197
0.0437 0.264387420069889
0.0437 0.26439297559458
0.0437 0.264398531119272
0.0437 0.264404086643963
0.0437 0.264409642168655
0.0437 0.264415197693346
0.0437 0.264420753218038
0.0437 0.264426308742729
0.0437 0.264431864267421
0.0437 0.264437419792112
0.0437 0.264442975316804
0.0437 0.264448530841495
0.0437 0.264454086366187
0.0437 0.264459641890878
0.0437 0.26446519741557
0.0437 0.264470752940261
0.0437 0.264476308464953
0.0437 0.264481863989645
0.0437 0.264487419514336
0.0437 0.264492975039028
0.0437 0.264498530563719
0.0437 0.264504086088411
0.0437 0.264509641613102
0.0437 0.264515197137794
0.0437 0.264520752662485
0.0437 0.264526308187177
0.0437 0.264531863711868
0.0437 0.26453741923656
0.0437 0.264542974761251
0.0437 0.264548530285943
0.0437 0.264554085810634
0.0437 0.264559641335326
0.0437 0.264565196860018
0.0437 0.264570752384709
0.0437 0.264576307909401
0.0437 0.264581863434092
0.0437 0.264587418958784
0.0437 0.264592974483475
0.0437 0.264598530008167
0.0437 0.264604085532858
0.0437 0.26460964105755
0.0437 0.264615196582241
0.0437 0.264620752106933
0.0437 0.264626307631624
0.0437 0.264631863156316
0.0437 0.264637418681007
0.0437 0.264642974205699
0.0437 0.26464852973039
0.0437 0.264654085255082
0.0437 0.264659640779773
0.0437 0.264665196304465
0.0437 0.264670751829157
0.0437 0.264676307353848
0.0437 0.26468186287854
0.0437 0.264687418403231
0.0437 0.264692973927923
0.0437 0.264698529452614
0.0437 0.264704084977306
0.0437 0.264709640501997
0.0437 0.264715196026689
0.0437 0.26472075155138
0.0437 0.264726307076072
0.0437 0.264731862600763
0.0437 0.264737418125455
0.0437 0.264742973650146
0.0437 0.264748529174838
0.0437 0.264754084699529
0.0437 0.264759640224221
0.0437 0.264765195748912
0.0437 0.264770751273604
0.0437 0.264776306798296
0.0437 0.264781862322987
0.0437 0.264787417847679
0.0437 0.26479297337237
0.0437 0.264798528897062
0.0437 0.264804084421753
0.0437 0.264809639946445
0.0437 0.264815195471136
0.0437 0.264820750995828
0.0437 0.264826306520519
0.0437 0.264831862045211
0.0437 0.264837417569902
0.0437 0.264842973094594
0.0437 0.264848528619285
0.0437 0.264854084143977
0.0437 0.264859639668669
0.0437 0.26486519519336
0.0437 0.264870750718052
0.0437 0.264876306242743
0.0437 0.264881861767435
0.0437 0.264887417292126
0.0437 0.264892972816818
0.0437 0.264898528341509
0.0437 0.264904083866201
0.0437 0.264909639390892
0.0437 0.264915194915584
0.0437 0.264920750440275
0.0437 0.264926305964967
0.0437 0.264931861489658
0.0437 0.26493741701435
0.0437 0.264942972539041
0.0437 0.264948528063733
0.0437 0.264954083588425
0.0437 0.264959639113116
0.0437 0.264965194637808
0.0437 0.264970750162499
0.0437 0.264976305687191
0.0437 0.264981861211882
0.0437 0.264987416736574
0.0437 0.264992972261265
0.0437 0.264998527785957
0.0437 0.265004083310648
0.0437 0.26500963883534
0.0437 0.265015194360031
0.0437 0.265020749884723
0.0437 0.265026305409414
0.0437 0.265031860934106
0.0437 0.265037416458797
0.0437 0.265042971983489
0.0437 0.265048527508181
0.0437 0.265054083032872
0.0437 0.265059638557564
0.0437 0.265065194082255
0.0437 0.265070749606947
0.0437 0.265076305131638
0.0437 0.26508186065633
0.0437 0.265087416181021
0.0437 0.265092971705713
0.0437 0.265098527230404
0.0437 0.265104082755096
0.0437 0.265109638279787
0.0437 0.265115193804479
0.0437 0.26512074932917
0.0437 0.265126304853862
0.0437 0.265131860378553
0.0437 0.265137415903245
0.0437 0.265142971427937
0.0437 0.265148526952628
0.0437 0.26515408247732
0.0437 0.265159638002011
0.0437 0.265165193526703
0.0437 0.265170749051394
0.0437 0.265176304576086
0.0437 0.265181860100777
0.0437 0.265187415625469
0.0437 0.26519297115016
0.0437 0.265198526674852
0.0437 0.265204082199543
0.0437 0.265209637724235
0.0437 0.265215193248926
0.0437 0.265220748773618
0.0437 0.26522630429831
0.0437 0.265231859823001
0.0437 0.265237415347693
0.0437 0.265242970872384
0.0437 0.265248526397076
0.0437 0.265254081921767
0.0437 0.265259637446459
0.0437 0.26526519297115
0.0437 0.265270748495842
0.0437 0.265276304020533
0.0437 0.265281859545225
0.0437 0.265287415069916
0.0437 0.265292970594608
0.0437 0.265298526119299
0.0437 0.265304081643991
0.0437 0.265309637168682
0.0437 0.265315192693374
0.0437 0.265320748218065
0.0437 0.265326303742757
0.0437 0.265331859267449
0.0437 0.26533741479214
0.0437 0.265342970316832
0.0437 0.265348525841523
0.0437 0.265354081366215
0.0437 0.265359636890906
0.0437 0.265365192415598
0.0437 0.265370747940289
0.0437 0.265376303464981
0.0437 0.265381858989672
0.0437 0.265387414514364
0.0437 0.265392970039055
0.0437 0.265398525563747
0.0437 0.265404081088438
0.0437 0.26540963661313
0.0437 0.265415192137821
0.0437 0.265420747662513
0.0437 0.265426303187205
0.0437 0.265431858711896
0.0437 0.265437414236588
0.0437 0.265442969761279
0.0437 0.265448525285971
0.0437 0.265454080810662
0.0437 0.265459636335354
0.0437 0.265465191860045
0.0437 0.265470747384737
0.0437 0.265476302909428
0.0437 0.26548185843412
0.0437 0.265487413958811
0.0437 0.265492969483503
0.0437 0.265498525008194
0.0437 0.265504080532886
0.0437 0.265509636057577
0.0437 0.265515191582269
0.0437 0.265520747106961
0.0437 0.265526302631652
0.0437 0.265531858156344
0.0437 0.265537413681035
0.0437 0.265542969205727
0.0437 0.265548524730418
0.0437 0.26555408025511
0.0437 0.265559635779801
0.0437 0.265565191304493
0.0437 0.265570746829184
0.0437 0.265576302353876
0.0437 0.265581857878567
0.0437 0.265587413403259
0.0437 0.26559296892795
0.0437 0.265598524452642
0.0437 0.265604079977333
0.0437 0.265609635502025
0.0437 0.265615191026717
0.0437 0.265620746551408
0.0437 0.2656263020761
0.0437 0.265631857600791
0.0437 0.265637413125483
0.0437 0.265642968650174
0.0437 0.265648524174866
0.0437 0.265654079699557
0.0437 0.265659635224249
0.0437 0.26566519074894
0.0437 0.265670746273632
0.0437 0.265676301798323
0.0437 0.265681857323015
0.0437 0.265687412847706
0.0437 0.265692968372398
0.0437 0.265698523897089
0.0437 0.265704079421781
0.0437 0.265709634946473
0.0437 0.265715190471164
0.0437 0.265720745995856
0.0437 0.265726301520547
0.0437 0.265731857045239
0.0437 0.26573741256993
0.0437 0.265742968094622
0.0437 0.265748523619313
0.0437 0.265754079144005
0.0437 0.265759634668696
0.0437 0.265765190193388
0.0437 0.265770745718079
0.0437 0.265776301242771
0.0437 0.265781856767462
0.0437 0.265787412292154
0.0437 0.265792967816845
0.0438 0.265798523341537
0.0438 0.265804078866229
0.0438 0.26580963439092
0.0438 0.265815189915612
0.0438 0.265820745440303
0.0438 0.265826300964995
0.0438 0.265831856489686
0.0438 0.265837412014378
0.0438 0.265842967539069
0.0438 0.265848523063761
0.0438 0.265854078588452
0.0438 0.265859634113144
0.0438 0.265865189637835
0.0438 0.265870745162527
0.0438 0.265876300687218
0.0438 0.26588185621191
0.0438 0.265887411736602
0.0438 0.265892967261293
0.0438 0.265898522785985
0.0438 0.265904078310676
0.0438 0.265909633835368
0.0438 0.265915189360059
0.0438 0.265920744884751
0.0438 0.265926300409442
0.0438 0.265931855934134
0.0438 0.265937411458825
0.0438 0.265942966983517
0.0438 0.265948522508208
0.0438 0.2659540780329
0.0438 0.265959633557591
0.0438 0.265965189082283
0.0438 0.265970744606974
0.0438 0.265976300131666
0.0438 0.265981855656357
0.0438 0.265987411181049
0.0438 0.265992966705741
0.0438 0.265998522230432
0.0438 0.266004077755124
0.0438 0.266009633279815
0.0438 0.266015188804507
0.0438 0.266020744329198
0.0438 0.26602629985389
0.0438 0.266031855378581
0.0438 0.266037410903273
0.0438 0.266042966427964
0.0438 0.266048521952656
0.0438 0.266054077477347
0.0438 0.266059633002039
0.0438 0.26606518852673
0.0438 0.266070744051422
0.0438 0.266076299576114
0.0438 0.266081855100805
0.0438 0.266087410625497
0.0438 0.266092966150188
0.0438 0.26609852167488
0.0438 0.266104077199571
0.0438 0.266109632724263
0.0438 0.266115188248954
0.0438 0.266120743773646
0.0438 0.266126299298337
0.0438 0.266131854823029
0.0438 0.26613741034772
0.0438 0.266142965872412
0.0438 0.266148521397103
0.0438 0.266154076921795
0.0438 0.266159632446486
0.0438 0.266165187971178
0.0438 0.266170743495869
0.0438 0.266176299020561
0.0438 0.266181854545253
0.0438 0.266187410069944
0.0438 0.266192965594636
0.0438 0.266198521119327
0.0438 0.266204076644019
0.0438 0.26620963216871
0.0438 0.266215187693402
0.0438 0.266220743218093
0.0438 0.266226298742785
0.0438 0.266231854267476
0.0438 0.266237409792168
0.0438 0.266242965316859
0.0438 0.266248520841551
0.0438 0.266254076366242
0.0438 0.266259631890934
0.0438 0.266265187415625
0.0438 0.266270742940317
0.0438 0.266276298465009
0.0438 0.2662818539897
0.0438 0.266287409514392
0.0438 0.266292965039083
0.0438 0.266298520563775
0.0438 0.266304076088466
0.0438 0.266309631613158
0.0438 0.266315187137849
0.0438 0.266320742662541
0.0438 0.266326298187232
0.0438 0.266331853711924
0.0438 0.266337409236615
0.0438 0.266342964761307
0.0438 0.266348520285998
0.0438 0.26635407581069
0.0438 0.266359631335381
0.0438 0.266365186860073
0.0438 0.266370742384765
0.0438 0.266376297909456
0.0438 0.266381853434148
0.0438 0.266387408958839
0.0438 0.266392964483531
0.0438 0.266398520008222
0.0438 0.266404075532914
0.0438 0.266409631057605
0.0438 0.266415186582297
0.0438 0.266420742106988
0.0438 0.26642629763168
0.0438 0.266431853156371
0.0438 0.266437408681063
0.0438 0.266442964205754
0.0438 0.266448519730446
0.0438 0.266454075255137
0.0438 0.266459630779829
0.0438 0.266465186304521
0.0438 0.266470741829212
0.0438 0.266476297353904
0.0438 0.266481852878595
0.0438 0.266487408403287
0.0438 0.266492963927978
0.0438 0.26649851945267
0.0438 0.266504074977361
0.0438 0.266509630502053
0.0438 0.266515186026744
0.0438 0.266520741551436
0.0438 0.266526297076127
0.0438 0.266531852600819
0.0438 0.26653740812551
0.0438 0.266542963650202
0.0438 0.266548519174894
0.0438 0.266554074699585
0.0438 0.266559630224277
0.0438 0.266565185748968
0.0438 0.26657074127366
0.0438 0.266576296798351
0.0438 0.266581852323043
0.0438 0.266587407847734
0.0438 0.266592963372426
0.0438 0.266598518897117
0.0438 0.266604074421809
0.0438 0.2666096299465
0.0438 0.266615185471192
0.0438 0.266620740995883
0.0438 0.266626296520575
0.0438 0.266631852045266
0.0438 0.266637407569958
0.0438 0.266642963094649
0.0438 0.266648518619341
0.0438 0.266654074144033
0.0438 0.266659629668724
0.0438 0.266665185193416
0.0438 0.266670740718107
0.0438 0.266676296242799
0.0438 0.26668185176749
0.0438 0.266687407292182
0.0438 0.266692962816873
0.0438 0.266698518341565
0.0438 0.266704073866256
0.0438 0.266709629390948
0.0438 0.266715184915639
0.0438 0.266720740440331
0.0438 0.266726295965022
0.0438 0.266731851489714
0.0438 0.266737407014406
0.0438 0.266742962539097
0.0438 0.266748518063789
0.0438 0.26675407358848
0.0438 0.266759629113172
0.0438 0.266765184637863
0.0438 0.266770740162555
0.0438 0.266776295687246
0.0438 0.266781851211938
0.0438 0.266787406736629
0.0438 0.266792962261321
0.0438 0.266798517786012
0.0438 0.266804073310704
0.0438 0.266809628835395
0.0438 0.266815184360087
0.0438 0.266820739884778
0.0438 0.26682629540947
0.0438 0.266831850934162
0.0438 0.266837406458853
0.0438 0.266842961983545
0.0438 0.266848517508236
0.0438 0.266854073032928
0.0438 0.266859628557619
0.0438 0.266865184082311
0.0438 0.266870739607002
0.0438 0.266876295131694
0.0438 0.266881850656385
0.0438 0.266887406181077
0.0438 0.266892961705768
0.0438 0.26689851723046
0.0438 0.266904072755151
0.0438 0.266909628279843
0.0438 0.266915183804534
0.0438 0.266920739329226
0.0438 0.266926294853918
0.0438 0.266931850378609
0.0438 0.266937405903301
0.0438 0.266942961427992
0.0438 0.266948516952684
0.0438 0.266954072477375
0.0438 0.266959628002067
0.0438 0.266965183526758
0.0438 0.26697073905145
0.0438 0.266976294576141
0.0438 0.266981850100833
0.0438 0.266987405625524
0.0438 0.266992961150216
0.0438 0.266998516674907
0.0438 0.267004072199599
0.0438 0.26700962772429
0.0438 0.267015183248982
0.0438 0.267020738773673
0.0438 0.267026294298365
0.0438 0.267031849823057
0.0438 0.267037405347748
0.0438 0.26704296087244
0.0438 0.267048516397131
0.0438 0.267054071921823
0.0438 0.267059627446514
0.0438 0.267065182971206
0.0438 0.267070738495897
0.0438 0.267076294020589
0.0438 0.26708184954528
0.0438 0.267087405069972
0.0438 0.267092960594663
0.0438 0.267098516119355
0.0438 0.267104071644046
0.0438 0.267109627168738
0.0438 0.267115182693429
0.0438 0.267120738218121
0.0438 0.267126293742813
0.0438 0.267131849267504
0.0438 0.267137404792196
0.0438 0.267142960316887
0.0438 0.267148515841579
0.0438 0.26715407136627
0.0438 0.267159626890962
0.0438 0.267165182415653
0.0438 0.267170737940345
0.0439 0.267176293465036
0.0439 0.267181848989728
0.0439 0.267187404514419
0.0439 0.267192960039111
0.0439 0.267198515563802
0.0439 0.267204071088494
0.0439 0.267209626613186
0.0439 0.267215182137877
0.0439 0.267220737662569
0.0439 0.26722629318726
0.0439 0.267231848711952
0.0439 0.267237404236643
0.0439 0.267242959761335
0.0439 0.267248515286026
0.0439 0.267254070810718
0.0439 0.267259626335409
0.0439 0.267265181860101
0.0439 0.267270737384792
0.0439 0.267276292909484
0.0439 0.267281848434175
0.0439 0.267287403958867
0.0439 0.267292959483558
0.0439 0.26729851500825
0.0439 0.267304070532941
0.0439 0.267309626057633
0.0439 0.267315181582325
0.0439 0.267320737107016
0.0439 0.267326292631708
0.0439 0.267331848156399
0.0439 0.267337403681091
0.0439 0.267342959205782
0.0439 0.267348514730474
0.0439 0.267354070255165
0.0439 0.267359625779857
0.0439 0.267365181304548
0.0439 0.26737073682924
0.0439 0.267376292353931
0.0439 0.267381847878623
0.0439 0.267387403403314
0.0439 0.267392958928006
0.0439 0.267398514452698
0.0439 0.267404069977389
0.0439 0.267409625502081
0.0439 0.267415181026772
0.0439 0.267420736551464
0.0439 0.267426292076155
0.0439 0.267431847600847
0.0439 0.267437403125538
0.0439 0.26744295865023
0.0439 0.267448514174921
0.0439 0.267454069699613
0.0439 0.267459625224304
0.0439 0.267465180748996
0.0439 0.267470736273687
0.0439 0.267476291798379
0.0439 0.26748184732307
0.0439 0.267487402847762
0.0439 0.267492958372454
0.0439 0.267498513897145
0.0439 0.267504069421837
0.0439 0.267509624946528
0.0439 0.26751518047122
0.0439 0.267520735995911
0.0439 0.267526291520603
0.0439 0.267531847045294
0.0439 0.267537402569986
0.0439 0.267542958094677
0.0439 0.267548513619369
0.0439 0.26755406914406
0.0439 0.267559624668752
0.0439 0.267565180193443
0.0439 0.267570735718135
0.0439 0.267576291242826
0.0439 0.267581846767518
0.0439 0.26758740229221
0.0439 0.267592957816901
0.0439 0.267598513341593
0.0439 0.267604068866284
0.0439 0.267609624390976
0.0439 0.267615179915667
0.0439 0.267620735440359
0.0439 0.26762629096505
0.0439 0.267631846489742
0.0439 0.267637402014433
0.0439 0.267642957539125
0.0439 0.267648513063816
0.0439 0.267654068588508
0.0439 0.267659624113199
0.0439 0.267665179637891
0.0439 0.267670735162582
0.0439 0.267676290687274
0.0439 0.267681846211966
0.0439 0.267687401736657
0.0439 0.267692957261349
0.0439 0.26769851278604
0.0439 0.267704068310732
0.0439 0.267709623835423
0.0439 0.267715179360115
0.0439 0.267720734884806
0.0439 0.267726290409498
0.0439 0.267731845934189
0.0439 0.267737401458881
0.0439 0.267742956983572
0.0439 0.267748512508264
0.0439 0.267754068032955
0.0439 0.267759623557647
0.0439 0.267765179082338
0.0439 0.26777073460703
0.0439 0.267776290131721
0.0439 0.267781845656413
0.0439 0.267787401181105
0.0439 0.267792956705796
0.0439 0.267798512230488
0.0439 0.267804067755179
0.0439 0.267809623279871
0.0439 0.267815178804562
0.0439 0.267820734329254
0.0439 0.267826289853945
0.0439 0.267831845378637
0.0439 0.267837400903328
0.0439 0.26784295642802
0.0439 0.267848511952711
0.0439 0.267854067477403
0.0439 0.267859623002094
0.0439 0.267865178526786
0.0439 0.267870734051478
0.0439 0.267876289576169
0.0439 0.267881845100861
0.0439 0.267887400625552
0.0439 0.267892956150244
0.0439 0.267898511674935
0.0439 0.267904067199627
0.0439 0.267909622724318
0.0439 0.26791517824901
0.0439 0.267920733773701
0.0439 0.267926289298393
0.0439 0.267931844823084
0.0439 0.267937400347776
0.0439 0.267942955872467
0.0439 0.267948511397159
0.0439 0.26795406692185
0.0439 0.267959622446542
0.0439 0.267965177971233
0.0439 0.267970733495925
0.0439 0.267976289020617
0.0439 0.267981844545308
0.0439 0.26798740007
0.0439 0.267992955594691
0.0439 0.267998511119383
0.0439 0.268004066644074
0.0439 0.268009622168766
0.0439 0.268015177693457
0.0439 0.268020733218149
0.0439 0.26802628874284
0.0439 0.268031844267532
0.0439 0.268037399792223
0.0439 0.268042955316915
0.0439 0.268048510841606
0.0439 0.268054066366298
0.0439 0.26805962189099
0.0439 0.268065177415681
0.0439 0.268070732940373
0.0439 0.268076288465064
0.0439 0.268081843989756
0.0439 0.268087399514447
0.0439 0.268092955039139
0.0439 0.26809851056383
0.0439 0.268104066088522
0.0439 0.268109621613213
0.0439 0.268115177137905
0.0439 0.268120732662596
0.0439 0.268126288187288
0.0439 0.268131843711979
0.0439 0.268137399236671
0.0439 0.268142954761362
0.0439 0.268148510286054
0.0439 0.268154065810746
0.0439 0.268159621335437
0.0439 0.268165176860129
0.0439 0.26817073238482
0.0439 0.268176287909512
0.0439 0.268181843434203
0.0439 0.268187398958895
0.0439 0.268192954483586
0.0439 0.268198510008278
0.0439 0.268204065532969
0.0439 0.268209621057661
0.0439 0.268215176582352
0.0439 0.268220732107044
0.0439 0.268226287631735
0.0439 0.268231843156427
0.0439 0.268237398681118
0.0439 0.26824295420581
0.0439 0.268248509730502
0.0439 0.268254065255193
0.0439 0.268259620779885
0.0439 0.268265176304576
0.0439 0.268270731829268
0.0439 0.268276287353959
0.0439 0.268281842878651
0.0439 0.268287398403342
0.0439 0.268292953928034
0.0439 0.268298509452725
0.0439 0.268304064977417
0.0439 0.268309620502108
0.0439 0.2683151760268
0.0439 0.268320731551491
0.0439 0.268326287076183
0.0439 0.268331842600874
0.0439 0.268337398125566
0.0439 0.268342953650258
0.0439 0.268348509174949
0.0439 0.268354064699641
0.0439 0.268359620224332
0.0439 0.268365175749024
0.0439 0.268370731273715
0.0439 0.268376286798407
0.0439 0.268381842323098
0.0439 0.26838739784779
0.0439 0.268392953372481
0.0439 0.268398508897173
0.0439 0.268404064421864
0.0439 0.268409619946556
0.0439 0.268415175471247
0.0439 0.268420730995939
0.0439 0.26842628652063
0.0439 0.268431842045322
0.0439 0.268437397570014
0.0439 0.268442953094705
0.0439 0.268448508619397
0.0439 0.268454064144088
0.0439 0.26845961966878
0.0439 0.268465175193471
0.0439 0.268470730718163
0.044 0.268476286242854
0.044 0.268481841767546
0.044 0.268487397292237
0.044 0.268492952816929
0.044 0.26849850834162
0.044 0.268504063866312
0.044 0.268509619391003
0.044 0.268515174915695
0.044 0.268520730440386
0.044 0.268526285965078
0.044 0.26853184148977
0.044 0.268537397014461
0.044 0.268542952539153
0.044 0.268548508063844
0.044 0.268554063588536
0.044 0.268559619113227
0.044 0.268565174637919
0.044 0.26857073016261
0.044 0.268576285687302
0.044 0.268581841211993
0.044 0.268587396736685
0.044 0.268592952261376
0.044 0.268598507786068
0.044 0.268604063310759
0.044 0.268609618835451
0.044 0.268615174360142
0.044 0.268620729884834
0.044 0.268626285409525
0.044 0.268631840934217
0.044 0.268637396458909
0.044 0.2686429519836
0.044 0.268648507508292
0.044 0.268654063032983
0.044 0.268659618557675
0.044 0.268665174082366
0.044 0.268670729607058
0.044 0.268676285131749
0.044 0.268681840656441
0.044 0.268687396181132
0.044 0.268692951705824
0.044 0.268698507230515
0.044 0.268704062755207
0.044 0.268709618279898
0.044 0.26871517380459
0.044 0.268720729329282
0.044 0.268726284853973
0.044 0.268731840378665
0.044 0.268737395903356
0.044 0.268742951428048
0.044 0.268748506952739
0.044 0.268754062477431
0.044 0.268759618002122
0.044 0.268765173526814
0.044 0.268770729051505
0.044 0.268776284576197
0.044 0.268781840100888
0.044 0.26878739562558
0.044 0.268792951150271
0.044 0.268798506674963
0.044 0.268804062199654
0.044 0.268809617724346
0.044 0.268815173249038
0.044 0.268820728773729
0.044 0.268826284298421
0.044 0.268831839823112
0.044 0.268837395347804
0.044 0.268842950872495
0.044 0.268848506397187
0.044 0.268854061921878
0.044 0.26885961744657
0.044 0.268865172971261
0.044 0.268870728495953
0.044 0.268876284020644
0.044 0.268881839545336
0.044 0.268887395070027
0.044 0.268892950594719
0.044 0.26889850611941
0.044 0.268904061644102
0.044 0.268909617168794
0.044 0.268915172693485
0.044 0.268920728218177
0.044 0.268926283742868
0.044 0.26893183926756
0.044 0.268937394792251
0.044 0.268942950316943
0.044 0.268948505841634
0.044 0.268954061366326
0.044 0.268959616891017
0.044 0.268965172415709
0.044 0.2689707279404
0.044 0.268976283465092
0.044 0.268981838989783
0.044 0.268987394514475
0.044 0.268992950039166
0.044 0.268998505563858
0.044 0.26900406108855
0.044 0.269009616613241
0.044 0.269015172137933
0.044 0.269020727662624
0.044 0.269026283187316
0.044 0.269031838712007
0.044 0.269037394236699
0.044 0.26904294976139
0.044 0.269048505286082
0.044 0.269054060810773
0.044 0.269059616335465
0.044 0.269065171860156
0.044 0.269070727384848
0.044 0.269076282909539
0.044 0.269081838434231
0.044 0.269087393958923
0.044 0.269092949483614
0.044 0.269098505008306
0.044 0.269104060532997
0.044 0.269109616057689
0.044 0.26911517158238
0.044 0.269120727107072
0.044 0.269126282631763
0.044 0.269131838156455
0.044 0.269137393681146
0.044 0.269142949205838
0.044 0.269148504730529
0.044 0.269154060255221
0.044 0.269159615779912
0.044 0.269165171304604
0.044 0.269170726829295
0.044 0.269176282353987
0.044 0.269181837878678
0.044 0.26918739340337
0.044 0.269192948928062
0.044 0.269198504452753
0.044 0.269204059977445
0.044 0.269209615502136
0.044 0.269215171026828
0.044 0.269220726551519
0.044 0.269226282076211
0.044 0.269231837600902
0.044 0.269237393125594
0.044 0.269242948650285
0.044 0.269248504174977
0.044 0.269254059699668
0.044 0.26925961522436
0.044 0.269265170749051
0.044 0.269270726273743
0.044 0.269276281798434
0.044 0.269281837323126
0.044 0.269287392847817
0.044 0.269292948372509
0.044 0.269298503897201
0.044 0.269304059421892
0.044 0.269309614946584
0.044 0.269315170471275
0.044 0.269320725995967
0.044 0.269326281520658
0.044 0.26933183704535
0.044 0.269337392570041
0.044 0.269342948094733
0.044 0.269348503619424
0.044 0.269354059144116
0.044 0.269359614668807
0.044 0.269365170193499
0.044 0.26937072571819
0.044 0.269376281242882
0.044 0.269381836767574
0.044 0.269387392292265
0.044 0.269392947816957
0.044 0.269398503341648
0.044 0.26940405886634
0.044 0.269409614391031
0.044 0.269415169915723
0.044 0.269420725440414
0.044 0.269426280965106
0.044 0.269431836489797
0.044 0.269437392014489
0.044 0.26944294753918
0.044 0.269448503063872
0.044 0.269454058588563
0.044 0.269459614113255
0.044 0.269465169637946
0.044 0.269470725162638
0.044 0.26947628068733
0.044 0.269481836212021
0.044 0.269487391736713
0.044 0.269492947261404
0.044 0.269498502786096
0.044 0.269504058310787
0.044 0.269509613835479
0.044 0.26951516936017
0.044 0.269520724884862
0.044 0.269526280409553
0.044 0.269531835934245
0.044 0.269537391458936
0.044 0.269542946983628
0.044 0.269548502508319
0.044 0.269554058033011
0.044 0.269559613557702
0.044 0.269565169082394
0.044 0.269570724607086
0.044 0.269576280131777
0.044 0.269581835656469
0.044 0.26958739118116
0.044 0.269592946705852
0.044 0.269598502230543
0.044 0.269604057755235
0.044 0.269609613279926
0.044 0.269615168804618
0.044 0.269620724329309
0.044 0.269626279854001
0.044 0.269631835378692
0.044 0.269637390903384
0.044 0.269642946428075
0.044 0.269648501952767
0.044 0.269654057477458
0.044 0.26965961300215
0.044 0.269665168526842
0.044 0.269670724051533
0.044 0.269676279576225
0.044 0.269681835100916
0.044 0.269687390625608
0.044 0.269692946150299
0.044 0.269698501674991
0.044 0.269704057199682
0.044 0.269709612724374
0.044 0.269715168249065
0.044 0.269720723773757
0.044 0.269726279298448
0.044 0.26973183482314
0.044 0.269737390347831
0.044 0.269742945872523
0.044 0.269748501397215
0.044 0.269754056921906
0.044 0.269759612446598
0.044 0.269765167971289
0.044 0.269770723495981
0.044 0.269776279020672
0.044 0.269781834545364
0.044 0.269787390070055
0.044 0.269792945594747
0.044 0.269798501119438
0.044 0.26980405664413
0.044 0.269809612168821
0.044 0.269815167693513
0.044 0.269820723218204
0.044 0.269826278742896
0.044 0.269831834267587
0.044 0.269837389792279
0.044 0.26984294531697
0.044 0.269848500841662
0.044 0.269854056366354
0.044 0.269859611891045
0.044 0.269865167415737
0.044 0.269870722940428
0.044 0.26987627846512
0.044 0.269881833989811
0.044 0.269887389514503
0.0441 0.269892945039194
0.0441 0.269898500563886
0.0441 0.269904056088577
0.0441 0.269909611613269
0.0441 0.26991516713796
0.0441 0.269920722662652
0.0441 0.269926278187343
0.0441 0.269931833712035
0.0441 0.269937389236726
0.0441 0.269942944761418
0.0441 0.26994850028611
0.0441 0.269954055810801
0.0441 0.269959611335493
0.0441 0.269965166860184
0.0441 0.269970722384876
0.0441 0.269976277909567
0.0441 0.269981833434259
0.0441 0.26998738895895
0.0441 0.269992944483642
0.0441 0.269998500008333
0.0441 0.270004055533025
0.0441 0.270009611057716
0.0441 0.270015166582408
0.0441 0.270020722107099
0.0441 0.270026277631791
0.0441 0.270031833156482
0.0441 0.270037388681174
0.0441 0.270042944205866
0.0441 0.270048499730557
0.0441 0.270054055255249
0.0441 0.27005961077994
0.0441 0.270065166304632
0.0441 0.270070721829323
0.0441 0.270076277354015
0.0441 0.270081832878706
0.0441 0.270087388403398
0.0441 0.270092943928089
0.0441 0.270098499452781
0.0441 0.270104054977472
0.0441 0.270109610502164
0.0441 0.270115166026855
0.0441 0.270120721551547
0.0441 0.270126277076238
0.0441 0.27013183260093
0.0441 0.270137388125622
0.0441 0.270142943650313
0.0441 0.270148499175005
0.0441 0.270154054699696
0.0441 0.270159610224388
0.0441 0.270165165749079
0.0441 0.270170721273771
0.0441 0.270176276798462
0.0441 0.270181832323154
0.0441 0.270187387847845
0.0441 0.270192943372537
0.0441 0.270198498897228
0.0441 0.27020405442192
0.0441 0.270209609946611
0.0441 0.270215165471303
0.0441 0.270220720995994
0.0441 0.270226276520686
0.0441 0.270231832045378
0.0441 0.270237387570069
0.0441 0.270242943094761
0.0441 0.270248498619452
0.0441 0.270254054144144
0.0441 0.270259609668835
0.0441 0.270265165193527
0.0441 0.270270720718218
0.0441 0.27027627624291
0.0441 0.270281831767601
0.0441 0.270287387292293
0.0441 0.270292942816984
0.0441 0.270298498341676
0.0441 0.270304053866367
0.0441 0.270309609391059
0.0441 0.27031516491575
0.0441 0.270320720440442
0.0441 0.270326275965134
0.0441 0.270331831489825
0.0441 0.270337387014517
0.0441 0.270342942539208
0.0441 0.2703484980639
0.0441 0.270354053588591
0.0441 0.270359609113283
0.0441 0.270365164637974
0.0441 0.270370720162666
0.0441 0.270376275687357
0.0441 0.270381831212049
0.0441 0.27038738673674
0.0441 0.270392942261432
0.0441 0.270398497786123
0.0441 0.270404053310815
0.0441 0.270409608835507
0.0441 0.270415164360198
0.0441 0.27042071988489
0.0441 0.270426275409581
0.0441 0.270431830934273
0.0441 0.270437386458964
0.0441 0.270442941983656
0.0441 0.270448497508347
0.0441 0.270454053033039
0.0441 0.27045960855773
0.0441 0.270465164082422
0.0441 0.270470719607113
0.0441 0.270476275131805
0.0441 0.270481830656496
0.0441 0.270487386181188
0.0441 0.270492941705879
0.0441 0.270498497230571
0.0441 0.270504052755262
0.0441 0.270509608279954
0.0441 0.270515163804646
0.0441 0.270520719329337
0.0441 0.270526274854029
0.0441 0.27053183037872
0.0441 0.270537385903412
0.0441 0.270542941428103
0.0441 0.270548496952795
0.0441 0.270554052477486
0.0441 0.270559608002178
0.0441 0.270565163526869
0.0441 0.270570719051561
0.0441 0.270576274576252
0.0441 0.270581830100944
0.0441 0.270587385625635
0.0441 0.270592941150327
0.0441 0.270598496675019
0.0441 0.27060405219971
0.0441 0.270609607724402
0.0441 0.270615163249093
0.0441 0.270620718773785
0.0441 0.270626274298476
0.0441 0.270631829823168
0.0441 0.270637385347859
0.0441 0.270642940872551
0.0441 0.270648496397242
0.0441 0.270654051921934
0.0441 0.270659607446625
0.0441 0.270665162971317
0.0441 0.270670718496008
0.0441 0.2706762740207
0.0441 0.270681829545391
0.0441 0.270687385070083
0.0441 0.270692940594775
0.0441 0.270698496119466
0.0441 0.270704051644158
0.0441 0.270709607168849
0.0441 0.270715162693541
0.0441 0.270720718218232
0.0441 0.270726273742924
0.0441 0.270731829267615
0.0441 0.270737384792307
0.0441 0.270742940316998
0.0441 0.27074849584169
0.0441 0.270754051366381
0.0441 0.270759606891073
0.0441 0.270765162415764
0.0441 0.270770717940456
0.0441 0.270776273465147
0.0441 0.270781828989839
0.0441 0.27078738451453
0.0441 0.270792940039222
0.0441 0.270798495563914
0.0441 0.270804051088605
0.0441 0.270809606613297
0.0441 0.270815162137988
0.0441 0.27082071766268
0.0441 0.270826273187371
0.0441 0.270831828712063
0.0441 0.270837384236754
0.0441 0.270842939761446
0.0441 0.270848495286137
0.0441 0.270854050810829
0.0441 0.27085960633552
0.0441 0.270865161860212
0.0441 0.270870717384903
0.0441 0.270876272909595
0.0441 0.270881828434286
0.0441 0.270887383958978
0.0441 0.27089293948367
0.0441 0.270898495008361
0.0441 0.270904050533053
0.0441 0.270909606057744
0.0441 0.270915161582436
0.0441 0.270920717107127
0.0441 0.270926272631819
0.0441 0.27093182815651
0.0441 0.270937383681202
0.0441 0.270942939205893
0.0441 0.270948494730585
0.0441 0.270954050255276
0.0441 0.270959605779968
0.0441 0.270965161304659
0.0441 0.270970716829351
0.0441 0.270976272354042
0.0441 0.270981827878734
0.0441 0.270987383403426
0.0441 0.270992938928117
0.0441 0.270998494452809
0.0441 0.2710040499775
0.0441 0.271009605502192
0.0441 0.271015161026883
0.0441 0.271020716551575
0.0441 0.271026272076266
0.0441 0.271031827600958
0.0441 0.271037383125649
0.0441 0.271042938650341
0.0441 0.271048494175032
0.0441 0.271054049699724
0.0441 0.271059605224415
0.0441 0.271065160749107
0.0441 0.271070716273799
0.0441 0.27107627179849
0.0441 0.271081827323182
0.0441 0.271087382847873
0.0441 0.271092938372565
0.0441 0.271098493897256
0.0441 0.271104049421948
0.0441 0.271109604946639
0.0441 0.271115160471331
0.0441 0.271120715996022
0.0441 0.271126271520714
0.0441 0.271131827045405
0.0441 0.271137382570097
0.0441 0.271142938094788
0.0441 0.27114849361948
0.0441 0.271154049144171
0.0441 0.271159604668863
0.0441 0.271165160193554
0.0441 0.271170715718246
0.0441 0.271176271242938
0.0441 0.271181826767629
0.0441 0.271187382292321
0.0441 0.271192937817012
0.0441 0.271198493341704
0.0441 0.271204048866395
0.0441 0.271209604391087
0.0441 0.271215159915778
0.0441 0.27122071544047
0.0441 0.271226270965161
0.0441 0.271231826489853
0.0441 0.271237382014544
0.0441 0.271242937539236
0.0441 0.271248493063927
0.0441 0.271254048588619
0.0441 0.271259604113311
0.0441 0.271265159638002
0.0441 0.271270715162694
0.0441 0.271276270687385
0.0441 0.271281826212077
0.0442 0.271287381736768
0.0442 0.27129293726146
0.0442 0.271298492786151
0.0442 0.271304048310843
0.0442 0.271309603835534
0.0442 0.271315159360226
0.0442 0.271320714884917
0.0442 0.271326270409609
0.0442 0.2713318259343
0.0442 0.271337381458992
0.0442 0.271342936983683
0.0442 0.271348492508375
0.0442 0.271354048033067
0.0442 0.271359603557758
0.0442 0.27136515908245
0.0442 0.271370714607141
0.0442 0.271376270131833
0.0442 0.271381825656524
0.0442 0.271387381181216
0.0442 0.271392936705907
0.0442 0.271398492230599
0.0442 0.27140404775529
0.0442 0.271409603279982
0.0442 0.271415158804673
0.0442 0.271420714329365
0.0442 0.271426269854056
0.0442 0.271431825378748
0.0442 0.271437380903439
0.0442 0.271442936428131
0.0442 0.271448491952823
0.0442 0.271454047477514
0.0442 0.271459603002206
0.0442 0.271465158526897
0.0442 0.271470714051589
0.0442 0.27147626957628
0.0442 0.271481825100972
0.0442 0.271487380625663
0.0442 0.271492936150355
0.0442 0.271498491675046
0.0442 0.271504047199738
0.0442 0.271509602724429
0.0442 0.271515158249121
0.0442 0.271520713773812
0.0442 0.271526269298504
0.0442 0.271531824823195
0.0442 0.271537380347887
0.0442 0.271542935872578
0.0442 0.27154849139727
0.0442 0.271554046921962
0.0442 0.271559602446653
0.0442 0.271565157971345
0.0442 0.271570713496036
0.0442 0.271576269020728
0.0442 0.271581824545419
0.0442 0.271587380070111
0.0442 0.271592935594802
0.0442 0.271598491119494
0.0442 0.271604046644185
0.0442 0.271609602168877
0.0442 0.271615157693568
0.0442 0.27162071321826
0.0442 0.271626268742951
0.0442 0.271631824267643
0.0442 0.271637379792334
0.0442 0.271642935317026
0.0442 0.271648490841718
0.0442 0.271654046366409
0.0442 0.271659601891101
0.0442 0.271665157415792
0.0442 0.271670712940484
0.0442 0.271676268465175
0.0442 0.271681823989867
0.0442 0.271687379514558
0.0442 0.27169293503925
0.0442 0.271698490563941
0.0442 0.271704046088633
0.0442 0.271709601613324
0.0442 0.271715157138016
0.0442 0.271720712662707
0.0442 0.271726268187399
0.0442 0.271731823712091
0.0442 0.271737379236782
0.0442 0.271742934761474
0.0442 0.271748490286165
0.0442 0.271754045810857
0.0442 0.271759601335548
0.0442 0.27176515686024
0.0442 0.271770712384931
0.0442 0.271776267909623
0.0442 0.271781823434314
0.0442 0.271787378959006
0.0442 0.271792934483697
0.0442 0.271798490008389
0.0442 0.27180404553308
0.0442 0.271809601057772
0.0442 0.271815156582463
0.0442 0.271820712107155
0.0442 0.271826267631846
0.0442 0.271831823156538
0.0442 0.27183737868123
0.0442 0.271842934205921
0.0442 0.271848489730613
0.0442 0.271854045255304
0.0442 0.271859600779996
0.0442 0.271865156304687
0.0442 0.271870711829379
0.0442 0.27187626735407
0.0442 0.271881822878762
0.0442 0.271887378403453
0.0442 0.271892933928145
0.0442 0.271898489452836
0.0442 0.271904044977528
0.0442 0.271909600502219
0.0442 0.271915156026911
0.0442 0.271920711551603
0.0442 0.271926267076294
0.0442 0.271931822600986
0.0442 0.271937378125677
0.0442 0.271942933650369
0.0442 0.27194848917506
0.0442 0.271954044699752
0.0442 0.271959600224443
0.0442 0.271965155749135
0.0442 0.271970711273826
0.0442 0.271976266798518
0.0442 0.271981822323209
0.0442 0.271987377847901
0.0442 0.271992933372592
0.0442 0.271998488897284
0.0442 0.272004044421975
0.0442 0.272009599946667
0.0442 0.272015155471359
0.0442 0.27202071099605
0.0442 0.272026266520742
0.0442 0.272031822045433
0.0442 0.272037377570125
0.0442 0.272042933094816
0.0442 0.272048488619508
0.0442 0.272054044144199
0.0442 0.272059599668891
0.0442 0.272065155193582
0.0442 0.272070710718274
0.0442 0.272076266242965
0.0442 0.272081821767657
0.0442 0.272087377292348
0.0442 0.27209293281704
0.0442 0.272098488341731
0.0442 0.272104043866423
0.0442 0.272109599391115
0.0442 0.272115154915806
0.0442 0.272120710440498
0.0442 0.272126265965189
0.0442 0.272131821489881
0.0442 0.272137377014572
0.0442 0.272142932539264
0.0442 0.272148488063955
0.0442 0.272154043588647
0.0442 0.272159599113338
0.0442 0.27216515463803
0.0442 0.272170710162721
0.0442 0.272176265687413
0.0442 0.272181821212104
0.0442 0.272187376736796
0.0442 0.272192932261487
0.0442 0.272198487786179
0.0442 0.272204043310871
0.0442 0.272209598835562
0.0442 0.272215154360254
0.0442 0.272220709884945
0.0442 0.272226265409637
0.0442 0.272231820934328
0.0442 0.27223737645902
0.0442 0.272242931983711
0.0442 0.272248487508403
0.0442 0.272254043033094
0.0442 0.272259598557786
0.0442 0.272265154082477
0.0442 0.272270709607169
0.0442 0.27227626513186
0.0442 0.272281820656552
0.0442 0.272287376181243
0.0442 0.272292931705935
0.0442 0.272298487230626
0.0442 0.272304042755318
0.0442 0.27230959828001
0.0442 0.272315153804701
0.0442 0.272320709329393
0.0442 0.272326264854084
0.0442 0.272331820378776
0.0442 0.272337375903467
0.0442 0.272342931428159
0.0442 0.27234848695285
0.0442 0.272354042477542
0.0442 0.272359598002233
0.0442 0.272365153526925
0.0442 0.272370709051616
0.0442 0.272376264576308
0.0442 0.272381820100999
0.0442 0.272387375625691
0.0442 0.272392931150383
0.0442 0.272398486675074
0.0442 0.272404042199766
0.0442 0.272409597724457
0.0442 0.272415153249149
0.0442 0.27242070877384
0.0442 0.272426264298532
0.0442 0.272431819823223
0.0442 0.272437375347915
0.0442 0.272442930872606
0.0442 0.272448486397298
0.0442 0.272454041921989
0.0442 0.272459597446681
0.0442 0.272465152971372
0.0442 0.272470708496064
0.0442 0.272476264020755
0.0442 0.272481819545447
0.0442 0.272487375070139
0.0442 0.27249293059483
0.0442 0.272498486119522
0.0442 0.272504041644213
0.0442 0.272509597168905
0.0442 0.272515152693596
0.0442 0.272520708218288
0.0442 0.272526263742979
0.0442 0.272531819267671
0.0442 0.272537374792362
0.0442 0.272542930317054
0.0442 0.272548485841745
0.0442 0.272554041366437
0.0442 0.272559596891128
0.0442 0.27256515241582
0.0442 0.272570707940511
0.0442 0.272576263465203
0.0442 0.272581818989895
0.0442 0.272587374514586
0.0442 0.272592930039278
0.0442 0.272598485563969
0.0442 0.272604041088661
0.0442 0.272609596613352
0.0442 0.272615152138044
0.0442 0.272620707662735
0.0442 0.272626263187427
0.0442 0.272631818712118
0.0442 0.27263737423681
0.0442 0.272642929761501
0.0442 0.272648485286193
0.0442 0.272654040810884
0.0442 0.272659596335576
0.0442 0.272665151860267
0.0442 0.272670707384959
0.0442 0.272676262909651
0.0443 0.272681818434342
0.0443 0.272687373959034
0.0443 0.272692929483725
0.0443 0.272698485008417
0.0443 0.272704040533108
0.0443 0.2727095960578
0.0443 0.272715151582491
0.0443 0.272720707107183
0.0443 0.272726262631874
0.0443 0.272731818156566
0.0443 0.272737373681257
0.0443 0.272742929205949
0.0443 0.27274848473064
0.0443 0.272754040255332
0.0443 0.272759595780023
0.0443 0.272765151304715
0.0443 0.272770706829407
0.0443 0.272776262354098
0.0443 0.27278181787879
0.0443 0.272787373403481
0.0443 0.272792928928173
0.0443 0.272798484452864
0.0443 0.272804039977556
0.0443 0.272809595502247
0.0443 0.272815151026939
0.0443 0.27282070655163
0.0443 0.272826262076322
0.0443 0.272831817601013
0.0443 0.272837373125705
0.0443 0.272842928650396
0.0443 0.272848484175088
0.0443 0.272854039699779
0.0443 0.272859595224471
0.0443 0.272865150749163
0.0443 0.272870706273854
0.0443 0.272876261798546
0.0443 0.272881817323237
0.0443 0.272887372847929
0.0443 0.27289292837262
0.0443 0.272898483897312
0.0443 0.272904039422003
0.0443 0.272909594946695
0.0443 0.272915150471386
0.0443 0.272920705996078
0.0443 0.272926261520769
0.0443 0.272931817045461
0.0443 0.272937372570152
0.0443 0.272942928094844
0.0443 0.272948483619535
0.0443 0.272954039144227
0.0443 0.272959594668919
0.0443 0.27296515019361
0.0443 0.272970705718302
0.0443 0.272976261242993
0.0443 0.272981816767685
0.0443 0.272987372292376
0.0443 0.272992927817068
0.0443 0.272998483341759
0.0443 0.273004038866451
0.0443 0.273009594391142
0.0443 0.273015149915834
0.0443 0.273020705440525
0.0443 0.273026260965217
0.0443 0.273031816489908
0.0443 0.2730373720146
0.0443 0.273042927539291
0.0443 0.273048483063983
0.0443 0.273054038588675
0.0443 0.273059594113366
0.0443 0.273065149638058
0.0443 0.273070705162749
0.0443 0.273076260687441
0.0443 0.273081816212132
0.0443 0.273087371736824
0.0443 0.273092927261515
0.0443 0.273098482786207
0.0443 0.273104038310898
0.0443 0.27310959383559
0.0443 0.273115149360281
0.0443 0.273120704884973
0.0443 0.273126260409664
0.0443 0.273131815934356
0.0443 0.273137371459047
0.0443 0.273142926983739
0.0443 0.273148482508431
0.0443 0.273154038033122
0.0443 0.273159593557814
0.0443 0.273165149082505
0.0443 0.273170704607197
0.0443 0.273176260131888
0.0443 0.27318181565658
0.0443 0.273187371181271
0.0443 0.273192926705963
0.0443 0.273198482230654
0.0443 0.273204037755346
0.0443 0.273209593280037
0.0443 0.273215148804729
0.0443 0.27322070432942
0.0443 0.273226259854112
0.0443 0.273231815378803
0.0443 0.273237370903495
0.0443 0.273242926428187
0.0443 0.273248481952878
0.0443 0.27325403747757
0.0443 0.273259593002261
0.0443 0.273265148526953
0.0443 0.273270704051644
0.0443 0.273276259576336
0.0443 0.273281815101027
0.0443 0.273287370625719
0.0443 0.27329292615041
0.0443 0.273298481675102
0.0443 0.273304037199793
0.0443 0.273309592724485
0.0443 0.273315148249176
0.0443 0.273320703773868
0.0443 0.273326259298559
0.0443 0.273331814823251
0.0443 0.273337370347943
0.0443 0.273342925872634
0.0443 0.273348481397326
0.0443 0.273354036922017
0.0443 0.273359592446709
0.0443 0.2733651479714
0.0443 0.273370703496092
0.0443 0.273376259020783
0.0443 0.273381814545475
0.0443 0.273387370070166
0.0443 0.273392925594858
0.0443 0.273398481119549
0.0443 0.273404036644241
0.0443 0.273409592168932
0.0443 0.273415147693624
0.0443 0.273420703218315
0.0443 0.273426258743007
0.0443 0.273431814267699
0.0443 0.27343736979239
0.0443 0.273442925317082
0.0443 0.273448480841773
0.0443 0.273454036366465
0.0443 0.273459591891156
0.0443 0.273465147415848
0.0443 0.273470702940539
0.0443 0.273476258465231
0.0443 0.273481813989922
0.0443 0.273487369514614
0.0443 0.273492925039305
0.0443 0.273498480563997
0.0443 0.273504036088688
0.0443 0.27350959161338
0.0443 0.273515147138071
0.0443 0.273520702662763
0.0443 0.273526258187455
0.0443 0.273531813712146
0.0443 0.273537369236838
0.0443 0.273542924761529
0.0443 0.273548480286221
0.0443 0.273554035810912
0.0443 0.273559591335604
0.0443 0.273565146860295
0.0443 0.273570702384987
0.0443 0.273576257909678
0.0443 0.27358181343437
0.0443 0.273587368959061
0.0443 0.273592924483753
0.0443 0.273598480008444
0.0443 0.273604035533136
0.0443 0.273609591057828
0.0443 0.273615146582519
0.0443 0.273620702107211
0.0443 0.273626257631902
0.0443 0.273631813156594
0.0443 0.273637368681285
0.0443 0.273642924205977
0.0443 0.273648479730668
0.0443 0.27365403525536
0.0443 0.273659590780051
0.0443 0.273665146304743
0.0443 0.273670701829434
0.0443 0.273676257354126
0.0443 0.273681812878817
0.0443 0.273687368403509
0.0443 0.2736929239282
0.0443 0.273698479452892
0.0443 0.273704034977583
0.0443 0.273709590502275
0.0443 0.273715146026967
0.0443 0.273720701551658
0.0443 0.27372625707635
0.0443 0.273731812601041
0.0443 0.273737368125733
0.0443 0.273742923650424
0.0443 0.273748479175116
0.0443 0.273754034699807
0.0443 0.273759590224499
0.0443 0.27376514574919
0.0443 0.273770701273882
0.0443 0.273776256798573
0.0443 0.273781812323265
0.0443 0.273787367847956
0.0443 0.273792923372648
0.0443 0.273798478897339
0.0443 0.273804034422031
0.0443 0.273809589946723
0.0443 0.273815145471414
0.0443 0.273820700996106
0.0443 0.273826256520797
0.0443 0.273831812045489
0.0443 0.27383736757018
0.0443 0.273842923094872
0.0443 0.273848478619563
0.0443 0.273854034144255
0.0443 0.273859589668946
0.0443 0.273865145193638
0.0443 0.273870700718329
0.0443 0.273876256243021
0.0443 0.273881811767712
0.0443 0.273887367292404
0.0443 0.273892922817095
0.0443 0.273898478341787
0.0443 0.273904033866479
0.0443 0.27390958939117
0.0443 0.273915144915862
0.0443 0.273920700440553
0.0443 0.273926255965245
0.0443 0.273931811489936
0.0443 0.273937367014628
0.0443 0.273942922539319
0.0443 0.273948478064011
0.0443 0.273954033588702
0.0443 0.273959589113394
0.0443 0.273965144638085
0.0443 0.273970700162777
0.0443 0.273976255687468
0.0443 0.27398181121216
0.0443 0.273987366736851
0.0443 0.273992922261543
0.0443 0.273998477786235
0.0443 0.274004033310926
0.0443 0.274009588835618
0.0443 0.274015144360309
0.0443 0.274020699885001
0.0443 0.274026255409692
0.0443 0.274031810934384
0.0443 0.274037366459075
0.0443 0.274042921983767
0.0443 0.274048477508458
0.0444 0.27405403303315
0.0444 0.274059588557841
0.0444 0.274065144082533
0.0444 0.274070699607224
0.0444 0.274076255131916
0.0444 0.274081810656607
0.0444 0.274087366181299
0.0444 0.274092921705991
0.0444 0.274098477230682
0.0444 0.274104032755374
0.0444 0.274109588280065
0.0444 0.274115143804757
0.0444 0.274120699329448
0.0444 0.27412625485414
0.0444 0.274131810378831
0.0444 0.274137365903523
0.0444 0.274142921428214
0.0444 0.274148476952906
0.0444 0.274154032477597
0.0444 0.274159588002289
0.0444 0.27416514352698
0.0444 0.274170699051672
0.0444 0.274176254576363
0.0444 0.274181810101055
0.0444 0.274187365625747
0.0444 0.274192921150438
0.0444 0.27419847667513
0.0444 0.274204032199821
0.0444 0.274209587724513
0.0444 0.274215143249204
0.0444 0.274220698773896
0.0444 0.274226254298587
0.0444 0.274231809823279
0.0444 0.27423736534797
0.0444 0.274242920872662
0.0444 0.274248476397353
0.0444 0.274254031922045
0.0444 0.274259587446736
0.0444 0.274265142971428
0.0444 0.27427069849612
0.0444 0.274276254020811
0.0444 0.274281809545503
0.0444 0.274287365070194
0.0444 0.274292920594886
0.0444 0.274298476119577
0.0444 0.274304031644269
0.0444 0.27430958716896
0.0444 0.274315142693652
0.0444 0.274320698218343
0.0444 0.274326253743035
0.0444 0.274331809267726
0.0444 0.274337364792418
0.0444 0.274342920317109
0.0444 0.274348475841801
0.0444 0.274354031366492
0.0444 0.274359586891184
0.0444 0.274365142415876
0.0444 0.274370697940567
0.0444 0.274376253465259
0.0444 0.27438180898995
0.0444 0.274387364514642
0.0444 0.274392920039333
0.0444 0.274398475564025
0.0444 0.274404031088716
0.0444 0.274409586613408
0.0444 0.274415142138099
0.0444 0.274420697662791
0.0444 0.274426253187482
0.0444 0.274431808712174
0.0444 0.274437364236865
0.0444 0.274442919761557
0.0444 0.274448475286248
0.0444 0.27445403081094
0.0444 0.274459586335632
0.0444 0.274465141860323
0.0444 0.274470697385015
0.0444 0.274476252909706
0.0444 0.274481808434398
0.0444 0.274487363959089
0.0444 0.274492919483781
0.0444 0.274498475008472
0.0444 0.274504030533164
0.0444 0.274509586057855
0.0444 0.274515141582547
0.0444 0.274520697107238
0.0444 0.27452625263193
0.0444 0.274531808156621
0.0444 0.274537363681313
0.0444 0.274542919206004
0.0444 0.274548474730696
0.0444 0.274554030255387
0.0444 0.274559585780079
0.0444 0.274565141304771
0.0444 0.274570696829462
0.0444 0.274576252354154
0.0444 0.274581807878845
0.0444 0.274587363403537
0.0444 0.274592918928228
0.0444 0.27459847445292
0.0444 0.274604029977611
0.0444 0.274609585502303
0.0444 0.274615141026994
0.0444 0.274620696551686
0.0444 0.274626252076377
0.0444 0.274631807601069
0.0444 0.27463736312576
0.0444 0.274642918650452
0.0444 0.274648474175143
0.0444 0.274654029699835
0.0444 0.274659585224527
0.0444 0.274665140749218
0.0444 0.27467069627391
0.0444 0.274676251798601
0.0444 0.274681807323293
0.0444 0.274687362847984
0.0444 0.274692918372676
0.0444 0.274698473897367
0.0444 0.274704029422059
0.0444 0.27470958494675
0.0444 0.274715140471442
0.0444 0.274720695996133
0.0444 0.274726251520825
0.0444 0.274731807045516
0.0444 0.274737362570208
0.0444 0.274742918094899
0.0444 0.274748473619591
0.0444 0.274754029144283
0.0444 0.274759584668974
0.0444 0.274765140193666
0.0444 0.274770695718357
0.0444 0.274776251243049
0.0444 0.27478180676774
0.0444 0.274787362292432
0.0444 0.274792917817123
0.0444 0.274798473341815
0.0444 0.274804028866506
0.0444 0.274809584391198
0.0444 0.274815139915889
0.0444 0.274820695440581
0.0444 0.274826250965272
0.0444 0.274831806489964
0.0444 0.274837362014655
0.0444 0.274842917539347
0.0444 0.274848473064039
0.0444 0.27485402858873
0.0444 0.274859584113422
0.0444 0.274865139638113
0.0444 0.274870695162805
0.0444 0.274876250687496
0.0444 0.274881806212188
0.0444 0.274887361736879
0.0444 0.274892917261571
0.0444 0.274898472786262
0.0444 0.274904028310954
0.0444 0.274909583835645
0.0444 0.274915139360337
0.0444 0.274920694885028
0.0444 0.27492625040972
0.0444 0.274931805934412
0.0444 0.274937361459103
0.0444 0.274942916983795
0.0444 0.274948472508486
0.0444 0.274954028033178
0.0444 0.274959583557869
0.0444 0.274965139082561
0.0444 0.274970694607252
0.0444 0.274976250131944
0.0444 0.274981805656635
0.0444 0.274987361181327
0.0444 0.274992916706018
0.0444 0.27499847223071
0.0444 0.275004027755401
0.0444 0.275009583280093
0.0444 0.275015138804784
0.0444 0.275020694329476
0.0444 0.275026249854168
0.0444 0.275031805378859
0.0444 0.275037360903551
0.0444 0.275042916428242
0.0444 0.275048471952934
0.0444 0.275054027477625
0.0444 0.275059583002317
0.0444 0.275065138527008
0.0444 0.2750706940517
0.0444 0.275076249576391
0.0444 0.275081805101083
0.0444 0.275087360625774
0.0444 0.275092916150466
0.0444 0.275098471675157
0.0444 0.275104027199849
0.0444 0.27510958272454
0.0444 0.275115138249232
0.0444 0.275120693773924
0.0444 0.275126249298615
0.0444 0.275131804823307
0.0444 0.275137360347998
0.0444 0.27514291587269
0.0444 0.275148471397381
0.0444 0.275154026922073
0.0444 0.275159582446764
0.0444 0.275165137971456
0.0444 0.275170693496147
0.0444 0.275176249020839
0.0444 0.27518180454553
0.0444 0.275187360070222
0.0444 0.275192915594913
0.0444 0.275198471119605
0.0444 0.275204026644296
0.0444 0.275209582168988
0.0444 0.27521513769368
0.0444 0.275220693218371
0.0444 0.275226248743063
0.0444 0.275231804267754
0.0444 0.275237359792446
0.0444 0.275242915317137
0.0444 0.275248470841829
0.0444 0.27525402636652
0.0444 0.275259581891212
0.0444 0.275265137415903
0.0444 0.275270692940595
0.0444 0.275276248465286
0.0444 0.275281803989978
0.0444 0.275287359514669
0.0444 0.275292915039361
0.0444 0.275298470564052
0.0444 0.275304026088744
0.0444 0.275309581613435
0.0444 0.275315137138127
0.0444 0.275320692662819
0.0444 0.27532624818751
0.0444 0.275331803712202
0.0444 0.275337359236893
0.0444 0.275342914761585
0.0444 0.275348470286276
0.0444 0.275354025810968
0.0444 0.275359581335659
0.0444 0.275365136860351
0.0444 0.275370692385042
0.0444 0.275376247909734
0.0444 0.275381803434425
0.0445 0.275387358959117
0.0445 0.275392914483808
0.0445 0.2753984700085
0.0445 0.275404025533191
0.0445 0.275409581057883
0.0445 0.275415136582575
0.0445 0.275420692107266
0.0445 0.275426247631958
0.0445 0.275431803156649
0.0445 0.275437358681341
0.0445 0.275442914206032
0.0445 0.275448469730724
0.0445 0.275454025255415
0.0445 0.275459580780107
0.0445 0.275465136304798
0.0445 0.27547069182949
0.0445 0.275476247354181
0.0445 0.275481802878873
0.0445 0.275487358403564
0.0445 0.275492913928256
0.0445 0.275498469452947
0.0445 0.275504024977639
0.0445 0.275509580502331
0.0445 0.275515136027022
0.0445 0.275520691551714
0.0445 0.275526247076405
0.0445 0.275531802601097
0.0445 0.275537358125788
0.0445 0.27554291365048
0.0445 0.275548469175171
0.0445 0.275554024699863
0.0445 0.275559580224554
0.0445 0.275565135749246
0.0445 0.275570691273937
0.0445 0.275576246798629
0.0445 0.27558180232332
0.0445 0.275587357848012
0.0445 0.275592913372704
0.0445 0.275598468897395
0.0445 0.275604024422087
0.0445 0.275609579946778
0.0445 0.27561513547147
0.0445 0.275620690996161
0.0445 0.275626246520853
0.0445 0.275631802045544
0.0445 0.275637357570236
0.0445 0.275642913094927
0.0445 0.275648468619619
0.0445 0.27565402414431
0.0445 0.275659579669002
0.0445 0.275665135193693
0.0445 0.275670690718385
0.0445 0.275676246243076
0.0445 0.275681801767768
0.0445 0.27568735729246
0.0445 0.275692912817151
0.0445 0.275698468341843
0.0445 0.275704023866534
0.0445 0.275709579391226
0.0445 0.275715134915917
0.0445 0.275720690440609
0.0445 0.2757262459653
0.0445 0.275731801489992
0.0445 0.275737357014683
0.0445 0.275742912539375
0.0445 0.275748468064066
0.0445 0.275754023588758
0.0445 0.275759579113449
0.0445 0.275765134638141
0.0445 0.275770690162832
0.0445 0.275776245687524
0.0445 0.275781801212216
0.0445 0.275787356736907
0.0445 0.275792912261599
0.0445 0.27579846778629
0.0445 0.275804023310982
0.0445 0.275809578835673
0.0445 0.275815134360365
0.0445 0.275820689885056
0.0445 0.275826245409748
0.0445 0.275831800934439
0.0445 0.275837356459131
0.0445 0.275842911983822
0.0445 0.275848467508514
0.0445 0.275854023033205
0.0445 0.275859578557897
0.0445 0.275865134082588
0.0445 0.27587068960728
0.0445 0.275876245131972
0.0445 0.275881800656663
0.0445 0.275887356181355
0.0445 0.275892911706046
0.0445 0.275898467230738
0.0445 0.275904022755429
0.0445 0.275909578280121
0.0445 0.275915133804812
0.0445 0.275920689329504
0.0445 0.275926244854195
0.0445 0.275931800378887
0.0445 0.275937355903578
0.0445 0.27594291142827
0.0445 0.275948466952961
0.0445 0.275954022477653
0.0445 0.275959578002344
0.0445 0.275965133527036
0.0445 0.275970689051728
0.0445 0.275976244576419
0.0445 0.275981800101111
0.0445 0.275987355625802
0.0445 0.275992911150494
0.0445 0.275998466675185
0.0445 0.276004022199877
0.0445 0.276009577724568
0.0445 0.27601513324926
0.0445 0.276020688773951
0.0445 0.276026244298643
0.0445 0.276031799823334
0.0445 0.276037355348026
0.0445 0.276042910872717
0.0445 0.276048466397409
0.0445 0.2760540219221
0.0445 0.276059577446792
0.0445 0.276065132971483
0.0445 0.276070688496175
0.0445 0.276076244020867
0.0445 0.276081799545558
0.0445 0.27608735507025
0.0445 0.276092910594941
0.0445 0.276098466119633
0.0445 0.276104021644324
0.0445 0.276109577169016
0.0445 0.276115132693707
0.0445 0.276120688218399
0.0445 0.27612624374309
0.0445 0.276131799267782
0.0445 0.276137354792473
0.0445 0.276142910317165
0.0445 0.276148465841856
0.0445 0.276154021366548
0.0445 0.276159576891239
0.0445 0.276165132415931
0.0445 0.276170687940623
0.0445 0.276176243465314
0.0445 0.276181798990006
0.0445 0.276187354514697
0.0445 0.276192910039389
0.0445 0.27619846556408
0.0445 0.276204021088772
0.0445 0.276209576613463
0.0445 0.276215132138155
0.0445 0.276220687662846
0.0445 0.276226243187538
0.0445 0.276231798712229
0.0445 0.276237354236921
0.0445 0.276242909761612
0.0445 0.276248465286304
0.0445 0.276254020810996
0.0445 0.276259576335687
0.0445 0.276265131860379
0.0445 0.27627068738507
0.0445 0.276276242909762
0.0445 0.276281798434453
0.0445 0.276287353959145
0.0445 0.276292909483836
0.0445 0.276298465008528
0.0445 0.276304020533219
0.0445 0.276309576057911
0.0445 0.276315131582602
0.0445 0.276320687107294
0.0445 0.276326242631985
0.0445 0.276331798156677
0.0445 0.276337353681368
0.0445 0.27634290920606
0.0445 0.276348464730752
0.0445 0.276354020255443
0.0445 0.276359575780135
0.0445 0.276365131304826
0.0445 0.276370686829518
0.0445 0.276376242354209
0.0445 0.276381797878901
0.0445 0.276387353403592
0.0445 0.276392908928284
0.0445 0.276398464452975
0.0445 0.276404019977667
0.0445 0.276409575502358
0.0445 0.27641513102705
0.0445 0.276420686551741
0.0445 0.276426242076433
0.0445 0.276431797601124
0.0445 0.276437353125816
0.0445 0.276442908650508
0.0445 0.276448464175199
0.0445 0.276454019699891
0.0445 0.276459575224582
0.0445 0.276465130749274
0.0445 0.276470686273965
0.0445 0.276476241798657
0.0445 0.276481797323348
0.0445 0.27648735284804
0.0445 0.276492908372731
0.0445 0.276498463897423
0.0445 0.276504019422114
0.0445 0.276509574946806
0.0445 0.276515130471497
0.0445 0.276520685996189
0.0445 0.27652624152088
0.0445 0.276531797045572
0.0445 0.276537352570264
0.0445 0.276542908094955
0.0445 0.276548463619647
0.0445 0.276554019144338
0.0445 0.27655957466903
0.0445 0.276565130193721
0.0445 0.276570685718413
0.0445 0.276576241243104
0.0445 0.276581796767796
0.0445 0.276587352292487
0.0445 0.276592907817179
0.0445 0.27659846334187
0.0445 0.276604018866562
0.0445 0.276609574391253
0.0445 0.276615129915945
0.0445 0.276620685440637
0.0445 0.276626240965328
0.0445 0.27663179649002
0.0446 0.276637352014711
0.0446 0.276642907539403
0.0446 0.276648463064094
0.0446 0.276654018588786
0.0446 0.276659574113477
0.0446 0.276665129638169
0.0446 0.27667068516286
0.0446 0.276676240687552
0.0446 0.276681796212243
0.0446 0.276687351736935
0.0446 0.276692907261626
0.0446 0.276698462786318
0.0446 0.276704018311009
0.0446 0.276709573835701
0.0446 0.276715129360392
0.0446 0.276720684885084
0.0446 0.276726240409776
0.0446 0.276731795934467
0.0446 0.276737351459159
0.0446 0.27674290698385
0.0446 0.276748462508542
0.0446 0.276754018033233
0.0446 0.276759573557925
0.0446 0.276765129082616
0.0446 0.276770684607308
0.0446 0.276776240131999
0.0446 0.276781795656691
0.0446 0.276787351181382
0.0446 0.276792906706074
0.0446 0.276798462230765
0.0446 0.276804017755457
0.0446 0.276809573280148
0.0446 0.27681512880484
0.0446 0.276820684329531
0.0446 0.276826239854223
0.0446 0.276831795378915
0.0446 0.276837350903606
0.0446 0.276842906428298
0.0446 0.276848461952989
0.0446 0.276854017477681
0.0446 0.276859573002372
0.0446 0.276865128527064
0.0446 0.276870684051755
0.0446 0.276876239576447
0.0446 0.276881795101138
0.0446 0.27688735062583
0.0446 0.276892906150521
0.0446 0.276898461675213
0.0446 0.276904017199904
0.0446 0.276909572724596
0.0446 0.276915128249288
0.0446 0.276920683773979
0.0446 0.276926239298671
0.0446 0.276931794823362
0.0446 0.276937350348054
0.0446 0.276942905872745
0.0446 0.276948461397437
0.0446 0.276954016922128
0.0446 0.27695957244682
0.0446 0.276965127971511
0.0446 0.276970683496203
0.0446 0.276976239020894
0.0446 0.276981794545586
0.0446 0.276987350070277
0.0446 0.276992905594969
0.0446 0.27699846111966
0.0446 0.277004016644352
0.0446 0.277009572169044
0.0446 0.277015127693735
0.0446 0.277020683218427
0.0446 0.277026238743118
0.0446 0.27703179426781
0.0446 0.277037349792501
0.0446 0.277042905317193
0.0446 0.277048460841884
0.0446 0.277054016366576
0.0446 0.277059571891267
0.0446 0.277065127415959
0.0446 0.27707068294065
0.0446 0.277076238465342
0.0446 0.277081793990033
0.0446 0.277087349514725
0.0446 0.277092905039416
0.0446 0.277098460564108
0.0446 0.2771040160888
0.0446 0.277109571613491
0.0446 0.277115127138183
0.0446 0.277120682662874
0.0446 0.277126238187566
0.0446 0.277131793712257
0.0446 0.277137349236949
0.0446 0.27714290476164
0.0446 0.277148460286332
0.0446 0.277154015811023
0.0446 0.277159571335715
0.0446 0.277165126860406
0.0446 0.277170682385098
0.0446 0.277176237909789
0.0446 0.277181793434481
0.0446 0.277187348959172
0.0446 0.277192904483864
0.0446 0.277198460008556
0.0446 0.277204015533247
0.0446 0.277209571057939
0.0446 0.27721512658263
0.0446 0.277220682107322
0.0446 0.277226237632013
0.0446 0.277231793156705
0.0446 0.277237348681396
0.0446 0.277242904206088
0.0446 0.277248459730779
0.0446 0.277254015255471
0.0446 0.277259570780162
0.0446 0.277265126304854
0.0446 0.277270681829545
0.0446 0.277276237354237
0.0446 0.277281792878929
0.0446 0.27728734840362
0.0446 0.277292903928312
0.0446 0.277298459453003
0.0446 0.277304014977695
0.0446 0.277309570502386
0.0446 0.277315126027078
0.0446 0.277320681551769
0.0446 0.277326237076461
0.0446 0.277331792601152
0.0446 0.277337348125844
0.0446 0.277342903650535
0.0446 0.277348459175227
0.0446 0.277354014699918
0.0446 0.27735957022461
0.0446 0.277365125749301
0.0446 0.277370681273993
0.0446 0.277376236798684
0.0446 0.277381792323376
0.0446 0.277387347848068
0.0446 0.277392903372759
0.0446 0.277398458897451
0.0446 0.277404014422142
0.0446 0.277409569946834
0.0446 0.277415125471525
0.0446 0.277420680996217
0.0446 0.277426236520908
0.0446 0.2774317920456
0.0446 0.277437347570291
0.0446 0.277442903094983
0.0446 0.277448458619674
0.0446 0.277454014144366
0.0446 0.277459569669057
0.0446 0.277465125193749
0.0446 0.27747068071844
0.0446 0.277476236243132
0.0446 0.277481791767824
0.0446 0.277487347292515
0.0446 0.277492902817207
0.0446 0.277498458341898
0.0446 0.27750401386659
0.0446 0.277509569391281
0.0446 0.277515124915973
0.0446 0.277520680440664
0.0446 0.277526235965356
0.0446 0.277531791490047
0.0446 0.277537347014739
0.0446 0.27754290253943
0.0446 0.277548458064122
0.0446 0.277554013588813
0.0446 0.277559569113505
0.0446 0.277565124638196
0.0446 0.277570680162888
0.0446 0.27757623568758
0.0446 0.277581791212271
0.0446 0.277587346736963
0.0446 0.277592902261654
0.0446 0.277598457786346
0.0446 0.277604013311037
0.0446 0.277609568835729
0.0446 0.27761512436042
0.0446 0.277620679885112
0.0446 0.277626235409803
0.0446 0.277631790934495
0.0446 0.277637346459186
0.0446 0.277642901983878
0.0446 0.277648457508569
0.0446 0.277654013033261
0.0446 0.277659568557952
0.0446 0.277665124082644
0.0446 0.277670679607336
0.0446 0.277676235132027
0.0446 0.277681790656719
0.0446 0.27768734618141
0.0446 0.277692901706102
0.0446 0.277698457230793
0.0446 0.277704012755485
0.0446 0.277709568280176
0.0446 0.277715123804868
0.0446 0.277720679329559
0.0446 0.277726234854251
0.0446 0.277731790378942
0.0446 0.277737345903634
0.0446 0.277742901428325
0.0446 0.277748456953017
0.0446 0.277754012477708
0.0446 0.2777595680024
0.0446 0.277765123527092
0.0446 0.277770679051783
0.0446 0.277776234576475
0.0446 0.277781790101166
0.0446 0.277787345625858
0.0446 0.277792901150549
0.0446 0.277798456675241
0.0446 0.277804012199932
0.0446 0.277809567724624
0.0446 0.277815123249315
0.0446 0.277820678774007
0.0446 0.277826234298698
0.0446 0.27783178982339
0.0446 0.277837345348081
0.0446 0.277842900872773
0.0446 0.277848456397464
0.0446 0.277854011922156
0.0446 0.277859567446848
0.0446 0.277865122971539
0.0446 0.277870678496231
0.0446 0.277876234020922
0.0446 0.277881789545614
0.0447 0.277887345070305
0.0447 0.277892900594997
0.0447 0.277898456119688
0.0447 0.27790401164438
0.0447 0.277909567169071
0.0447 0.277915122693763
0.0447 0.277920678218454
0.0447 0.277926233743146
0.0447 0.277931789267837
0.0447 0.277937344792529
0.0447 0.277942900317221
0.0447 0.277948455841912
0.0447 0.277954011366604
0.0447 0.277959566891295
0.0447 0.277965122415987
0.0447 0.277970677940678
0.0447 0.27797623346537
0.0447 0.277981788990061
0.0447 0.277987344514753
0.0447 0.277992900039444
0.0447 0.277998455564136
0.0447 0.278004011088827
0.0447 0.278009566613519
0.0447 0.27801512213821
0.0447 0.278020677662902
0.0447 0.278026233187593
0.0447 0.278031788712285
0.0447 0.278037344236976
0.0447 0.278042899761668
0.0447 0.27804845528636
0.0447 0.278054010811051
0.0447 0.278059566335743
0.0447 0.278065121860434
0.0447 0.278070677385126
0.0447 0.278076232909817
0.0447 0.278081788434509
0.0447 0.2780873439592
0.0447 0.278092899483892
0.0447 0.278098455008583
0.0447 0.278104010533275
0.0447 0.278109566057966
0.0447 0.278115121582658
0.0447 0.278120677107349
0.0447 0.278126232632041
0.0447 0.278131788156733
0.0447 0.278137343681424
0.0447 0.278142899206116
0.0447 0.278148454730807
0.0447 0.278154010255499
0.0447 0.27815956578019
0.0447 0.278165121304882
0.0447 0.278170676829573
0.0447 0.278176232354265
0.0447 0.278181787878956
0.0447 0.278187343403648
0.0447 0.278192898928339
0.0447 0.278198454453031
0.0447 0.278204009977722
0.0447 0.278209565502414
0.0447 0.278215121027105
0.0447 0.278220676551797
0.0447 0.278226232076488
0.0447 0.27823178760118
0.0447 0.278237343125872
0.0447 0.278242898650563
0.0447 0.278248454175255
0.0447 0.278254009699946
0.0447 0.278259565224638
0.0447 0.278265120749329
0.0447 0.278270676274021
0.0447 0.278276231798712
0.0447 0.278281787323404
0.0447 0.278287342848095
0.0447 0.278292898372787
0.0447 0.278298453897478
0.0447 0.27830400942217
0.0447 0.278309564946861
0.0447 0.278315120471553
0.0447 0.278320675996244
0.0447 0.278326231520936
0.0447 0.278331787045628
0.0447 0.278337342570319
0.0447 0.278342898095011
0.0447 0.278348453619702
0.0447 0.278354009144394
0.0447 0.278359564669085
0.0447 0.278365120193777
0.0447 0.278370675718468
0.0447 0.27837623124316
0.0447 0.278381786767851
0.0447 0.278387342292543
0.0447 0.278392897817234
0.0447 0.278398453341926
0.0447 0.278404008866617
0.0447 0.278409564391309
0.0447 0.278415119916
0.0447 0.278420675440692
0.0447 0.278426230965384
0.0447 0.278431786490075
0.0447 0.278437342014767
0.0447 0.278442897539458
0.0447 0.27844845306415
0.0447 0.278454008588841
0.0447 0.278459564113533
0.0447 0.278465119638224
0.0447 0.278470675162916
0.0447 0.278476230687607
0.0447 0.278481786212299
0.0447 0.27848734173699
0.0447 0.278492897261682
0.0447 0.278498452786373
0.0447 0.278504008311065
0.0447 0.278509563835756
0.0447 0.278515119360448
0.0447 0.27852067488514
0.0447 0.278526230409831
0.0447 0.278531785934523
0.0447 0.278537341459214
0.0447 0.278542896983906
0.0447 0.278548452508597
0.0447 0.278554008033289
0.0447 0.27855956355798
0.0447 0.278565119082672
0.0447 0.278570674607363
0.0447 0.278576230132055
0.0447 0.278581785656746
0.0447 0.278587341181438
0.0447 0.278592896706129
0.0447 0.278598452230821
0.0447 0.278604007755513
0.0447 0.278609563280204
0.0447 0.278615118804896
0.0447 0.278620674329587
0.0447 0.278626229854279
0.0447 0.27863178537897
0.0447 0.278637340903662
0.0447 0.278642896428353
0.0447 0.278648451953045
0.0447 0.278654007477736
0.0447 0.278659563002428
0.0447 0.278665118527119
0.0447 0.278670674051811
0.0447 0.278676229576502
0.0447 0.278681785101194
0.0447 0.278687340625885
0.0447 0.278692896150577
0.0447 0.278698451675268
0.0447 0.27870400719996
0.0447 0.278709562724652
0.0447 0.278715118249343
0.0447 0.278720673774035
0.0447 0.278726229298726
0.0447 0.278731784823418
0.0447 0.278737340348109
0.0447 0.278742895872801
0.0447 0.278748451397492
0.0447 0.278754006922184
0.0447 0.278759562446875
0.0447 0.278765117971567
0.0447 0.278770673496258
0.0447 0.27877622902095
0.0447 0.278781784545641
0.0447 0.278787340070333
0.0447 0.278792895595025
0.0447 0.278798451119716
0.0447 0.278804006644408
0.0447 0.278809562169099
0.0447 0.278815117693791
0.0447 0.278820673218482
0.0447 0.278826228743174
0.0447 0.278831784267865
0.0447 0.278837339792557
0.0447 0.278842895317248
0.0447 0.27884845084194
0.0447 0.278854006366631
0.0447 0.278859561891323
0.0447 0.278865117416014
0.0447 0.278870672940706
0.0447 0.278876228465397
0.0447 0.278881783990089
0.0447 0.278887339514781
0.0447 0.278892895039472
0.0447 0.278898450564164
0.0447 0.278904006088855
0.0447 0.278909561613547
0.0447 0.278915117138238
0.0447 0.27892067266293
0.0447 0.278926228187621
0.0447 0.278931783712313
0.0447 0.278937339237004
0.0447 0.278942894761696
0.0447 0.278948450286387
0.0447 0.278954005811079
0.0447 0.27895956133577
0.0447 0.278965116860462
0.0447 0.278970672385153
0.0447 0.278976227909845
0.0447 0.278981783434536
0.0447 0.278987338959228
0.0447 0.27899289448392
0.0447 0.278998450008611
0.0447 0.279004005533303
0.0447 0.279009561057994
0.0447 0.279015116582686
0.0447 0.279020672107377
0.0447 0.279026227632069
0.0447 0.27903178315676
0.0447 0.279037338681452
0.0448 0.279042894206143
0.0448 0.279048449730835
0.0448 0.279054005255526
0.0448 0.279059560780218
0.0448 0.279065116304909
0.0448 0.279070671829601
0.0448 0.279076227354292
0.0448 0.279081782878984
0.0448 0.279087338403676
0.0448 0.279092893928367
0.0448 0.279098449453059
0.0448 0.27910400497775
0.0448 0.279109560502442
0.0448 0.279115116027133
0.0448 0.279120671551825
0.0448 0.279126227076516
0.0448 0.279131782601208
0.0448 0.279137338125899
0.0448 0.279142893650591
0.0448 0.279148449175282
0.0448 0.279154004699974
0.0448 0.279159560224665
0.0448 0.279165115749357
0.0448 0.279170671274048
0.0448 0.27917622679874
0.0448 0.279181782323432
0.0448 0.279187337848123
0.0448 0.279192893372815
0.0448 0.279198448897506
0.0448 0.279204004422198
0.0448 0.279209559946889
0.0448 0.279215115471581
0.0448 0.279220670996272
0.0448 0.279226226520964
0.0448 0.279231782045655
0.0448 0.279237337570347
0.0448 0.279242893095038
0.0448 0.27924844861973
0.0448 0.279254004144421
0.0448 0.279259559669113
0.0448 0.279265115193805
0.0448 0.279270670718496
0.0448 0.279276226243188
0.0448 0.279281781767879
0.0448 0.279287337292571
0.0448 0.279292892817262
0.0448 0.279298448341954
0.0448 0.279304003866645
0.0448 0.279309559391337
0.0448 0.279315114916028
0.0448 0.27932067044072
0.0448 0.279326225965411
0.0448 0.279331781490103
0.0448 0.279337337014794
0.0448 0.279342892539486
0.0448 0.279348448064177
0.0448 0.279354003588869
0.0448 0.27935955911356
0.0448 0.279365114638252
0.0448 0.279370670162944
0.0448 0.279376225687635
0.0448 0.279381781212327
0.0448 0.279387336737018
0.0448 0.27939289226171
0.0448 0.279398447786401
0.0448 0.279404003311093
0.0448 0.279409558835784
0.0448 0.279415114360476
0.0448 0.279420669885167
0.0448 0.279426225409859
0.0448 0.27943178093455
0.0448 0.279437336459242
0.0448 0.279442891983933
0.0448 0.279448447508625
0.0448 0.279454003033317
0.0448 0.279459558558008
0.0448 0.2794651140827
0.0448 0.279470669607391
0.0448 0.279476225132083
0.0448 0.279481780656774
0.0448 0.279487336181466
0.0448 0.279492891706157
0.0448 0.279498447230849
0.0448 0.27950400275554
0.0448 0.279509558280232
0.0448 0.279515113804923
0.0448 0.279520669329615
0.0448 0.279526224854306
0.0448 0.279531780378998
0.0448 0.279537335903689
0.0448 0.279542891428381
0.0448 0.279548446953073
0.0448 0.279554002477764
0.0448 0.279559558002456
0.0448 0.279565113527147
0.0448 0.279570669051839
0.0448 0.27957622457653
0.0448 0.279581780101222
0.0448 0.279587335625913
0.0448 0.279592891150605
0.0448 0.279598446675296
0.0448 0.279604002199988
0.0448 0.279609557724679
0.0448 0.279615113249371
0.0448 0.279620668774062
0.0448 0.279626224298754
0.0448 0.279631779823445
0.0448 0.279637335348137
0.0448 0.279642890872829
0.0448 0.27964844639752
0.0448 0.279654001922212
0.0448 0.279659557446903
0.0448 0.279665112971595
0.0448 0.279670668496286
0.0448 0.279676224020978
0.0448 0.279681779545669
0.0448 0.279687335070361
0.0448 0.279692890595052
0.0448 0.279698446119744
0.0448 0.279704001644435
0.0448 0.279709557169127
0.0448 0.279715112693818
0.0448 0.27972066821851
0.0448 0.279726223743201
0.0448 0.279731779267893
0.0448 0.279737334792585
0.0448 0.279742890317276
0.0448 0.279748445841968
0.0448 0.279754001366659
0.0448 0.279759556891351
0.0448 0.279765112416042
0.0448 0.279770667940734
0.0448 0.279776223465425
0.0448 0.279781778990117
0.0448 0.279787334514808
0.0448 0.2797928900395
0.0448 0.279798445564191
0.0448 0.279804001088883
0.0448 0.279809556613574
0.0448 0.279815112138266
0.0448 0.279820667662957
0.0448 0.279826223187649
0.0448 0.27983177871234
0.0448 0.279837334237032
0.0448 0.279842889761724
0.0448 0.279848445286415
0.0448 0.279854000811107
0.0448 0.279859556335798
0.0448 0.27986511186049
0.0448 0.279870667385181
0.0448 0.279876222909873
0.0448 0.279881778434564
0.0448 0.279887333959256
0.0448 0.279892889483947
0.0448 0.279898445008639
0.0448 0.27990400053333
0.0448 0.279909556058022
0.0448 0.279915111582713
0.0448 0.279920667107405
0.0448 0.279926222632097
0.0448 0.279931778156788
0.0448 0.27993733368148
0.0448 0.279942889206171
0.0448 0.279948444730863
0.0448 0.279954000255554
0.0448 0.279959555780246
0.0448 0.279965111304937
0.0448 0.279970666829629
0.0448 0.27997622235432
0.0448 0.279981777879012
0.0448 0.279987333403703
0.0448 0.279992888928395
0.0448 0.279998444453086
0.0448 0.280003999977778
0.0448 0.280009555502469
0.0448 0.280015111027161
0.0448 0.280020666551852
0.0448 0.280026222076544
0.0448 0.280031777601236
0.0448 0.280037333125927
0.0448 0.280042888650619
0.0448 0.28004844417531
0.0448 0.280053999700002
0.0448 0.280059555224693
0.0448 0.280065110749385
0.0448 0.280070666274076
0.0448 0.280076221798768
0.0448 0.280081777323459
0.0448 0.280087332848151
0.0448 0.280092888372842
0.0448 0.280098443897534
0.0448 0.280103999422225
0.0448 0.280109554946917
0.0448 0.280115110471609
0.0448 0.2801206659963
0.0448 0.280126221520992
0.0448 0.280131777045683
0.0448 0.280137332570375
0.0448 0.280142888095066
0.0448 0.280148443619758
0.0448 0.280153999144449
0.0448 0.280159554669141
0.0448 0.280165110193832
0.0448 0.280170665718524
0.0448 0.280176221243215
0.0448 0.280181776767907
0.0448 0.280187332292598
0.0448 0.28019288781729
0.0448 0.280198443341981
0.0448 0.280203998866673
0.0448 0.280209554391365
0.0448 0.280215109916056
0.0448 0.280220665440748
0.0448 0.280226220965439
0.0448 0.280231776490131
0.0448 0.280237332014822
0.0448 0.280242887539514
0.0448 0.280248443064205
0.0448 0.280253998588897
0.0448 0.280259554113588
0.0448 0.28026510963828
0.0448 0.280270665162971
0.0448 0.280276220687663
0.0448 0.280281776212354
0.0448 0.280287331737046
0.0448 0.280292887261737
0.0448 0.280298442786429
0.0448 0.280303998311121
0.0448 0.280309553835812
0.0448 0.280315109360504
0.0448 0.280320664885195
0.0448 0.280326220409887
0.0448 0.280331775934578
0.0449 0.28033733145927
0.0449 0.280342886983961
0.0449 0.280348442508653
0.0449 0.280353998033344
0.0449 0.280359553558036
0.0449 0.280365109082727
0.0449 0.280370664607419
0.0449 0.28037622013211
0.0449 0.280381775656802
0.0449 0.280387331181493
0.0449 0.280392886706185
0.0449 0.280398442230877
0.0449 0.280403997755568
0.0449 0.28040955328026
0.0449 0.280415108804951
0.0449 0.280420664329643
0.0449 0.280426219854334
0.0449 0.280431775379026
0.0449 0.280437330903717
0.0449 0.280442886428409
0.0449 0.2804484419531
0.0449 0.280453997477792
0.0449 0.280459553002483
0.0449 0.280465108527175
0.0449 0.280470664051866
0.0449 0.280476219576558
0.0449 0.280481775101249
0.0449 0.280487330625941
0.0449 0.280492886150633
0.0449 0.280498441675324
0.0449 0.280503997200016
0.0449 0.280509552724707
0.0449 0.280515108249399
0.0449 0.28052066377409
0.0449 0.280526219298782
0.0449 0.280531774823473
0.0449 0.280537330348165
0.0449 0.280542885872856
0.0449 0.280548441397548
0.0449 0.280553996922239
0.0449 0.280559552446931
0.0449 0.280565107971622
0.0449 0.280570663496314
0.0449 0.280576219021005
0.0449 0.280581774545697
0.0449 0.280587330070389
0.0449 0.28059288559508
0.0449 0.280598441119772
0.0449 0.280603996644463
0.0449 0.280609552169155
0.0449 0.280615107693846
0.0449 0.280620663218538
0.0449 0.280626218743229
0.0449 0.280631774267921
0.0449 0.280637329792612
0.0449 0.280642885317304
0.0449 0.280648440841995
0.0449 0.280653996366687
0.0449 0.280659551891378
0.0449 0.28066510741607
0.0449 0.280670662940761
0.0449 0.280676218465453
0.0449 0.280681773990144
0.0449 0.280687329514836
0.0449 0.280692885039528
0.0449 0.280698440564219
0.0449 0.280703996088911
0.0449 0.280709551613602
0.0449 0.280715107138294
0.0449 0.280720662662985
0.0449 0.280726218187677
0.0449 0.280731773712368
0.0449 0.28073732923706
0.0449 0.280742884761751
0.0449 0.280748440286443
0.0449 0.280753995811134
0.0449 0.280759551335826
0.0449 0.280765106860517
0.0449 0.280770662385209
0.0449 0.280776217909901
0.0449 0.280781773434592
0.0449 0.280787328959284
0.0449 0.280792884483975
0.0449 0.280798440008667
0.0449 0.280803995533358
0.0449 0.28080955105805
0.0449 0.280815106582741
0.0449 0.280820662107433
0.0449 0.280826217632124
0.0449 0.280831773156816
0.0449 0.280837328681507
0.0449 0.280842884206199
0.0449 0.28084843973089
0.0449 0.280853995255582
0.0449 0.280859550780273
0.0449 0.280865106304965
0.0449 0.280870661829657
0.0449 0.280876217354348
0.0449 0.28088177287904
0.0449 0.280887328403731
0.0449 0.280892883928423
0.0449 0.280898439453114
0.0449 0.280903994977806
0.0449 0.280909550502497
0.0449 0.280915106027189
0.0449 0.28092066155188
0.0449 0.280926217076572
0.0449 0.280931772601263
0.0449 0.280937328125955
0.0449 0.280942883650646
0.0449 0.280948439175338
0.0449 0.280953994700029
0.0449 0.280959550224721
0.0449 0.280965105749413
0.0449 0.280970661274104
0.0449 0.280976216798796
0.0449 0.280981772323487
0.0449 0.280987327848179
0.0449 0.28099288337287
0.0449 0.280998438897562
0.0449 0.281003994422253
0.0449 0.281009549946945
0.0449 0.281015105471636
0.0449 0.281020660996328
0.0449 0.281026216521019
0.0449 0.281031772045711
0.0449 0.281037327570402
0.0449 0.281042883095094
0.0449 0.281048438619785
0.0449 0.281053994144477
0.0449 0.281059549669169
0.0449 0.28106510519386
0.0449 0.281070660718552
0.0449 0.281076216243243
0.0449 0.281081771767935
0.0449 0.281087327292626
0.0449 0.281092882817318
0.0449 0.281098438342009
0.0449 0.281103993866701
0.0449 0.281109549391392
0.0449 0.281115104916084
0.0449 0.281120660440775
0.0449 0.281126215965467
0.0449 0.281131771490158
0.0449 0.28113732701485
0.0449 0.281142882539542
0.0449 0.281148438064233
0.0449 0.281153993588925
0.0449 0.281159549113616
0.0449 0.281165104638308
0.0449 0.281170660162999
0.0449 0.281176215687691
0.0449 0.281181771212382
0.0449 0.281187326737074
0.0449 0.281192882261765
0.0449 0.281198437786457
0.0449 0.281203993311148
0.0449 0.28120954883584
0.0449 0.281215104360531
0.0449 0.281220659885223
0.0449 0.281226215409914
0.0449 0.281231770934606
0.0449 0.281237326459297
0.0449 0.281242881983989
0.0449 0.281248437508681
0.0449 0.281253993033372
0.0449 0.281259548558064
0.0449 0.281265104082755
0.0449 0.281270659607447
0.0449 0.281276215132138
0.0449 0.28128177065683
0.0449 0.281287326181521
0.0449 0.281292881706213
0.0449 0.281298437230904
0.0449 0.281303992755596
0.0449 0.281309548280287
0.0449 0.281315103804979
0.0449 0.28132065932967
0.0449 0.281326214854362
0.0449 0.281331770379053
0.0449 0.281337325903745
0.0449 0.281342881428436
0.0449 0.281348436953128
0.0449 0.28135399247782
0.0449 0.281359548002511
0.0449 0.281365103527203
0.0449 0.281370659051894
0.0449 0.281376214576586
0.0449 0.281381770101277
0.0449 0.281387325625969
0.0449 0.28139288115066
0.0449 0.281398436675352
0.0449 0.281403992200043
0.0449 0.281409547724735
0.0449 0.281415103249426
0.0449 0.281420658774118
0.0449 0.281426214298809
0.0449 0.281431769823501
0.0449 0.281437325348193
0.0449 0.281442880872884
0.0449 0.281448436397576
0.0449 0.281453991922267
0.0449 0.281459547446959
0.0449 0.28146510297165
0.0449 0.281470658496342
0.0449 0.281476214021033
0.0449 0.281481769545725
0.0449 0.281487325070416
0.0449 0.281492880595108
0.0449 0.281498436119799
0.0449 0.281503991644491
0.0449 0.281509547169182
0.0449 0.281515102693874
0.0449 0.281520658218565
0.0449 0.281526213743257
0.0449 0.281531769267949
0.0449 0.28153732479264
0.0449 0.281542880317332
0.0449 0.281548435842023
0.0449 0.281553991366715
0.0449 0.281559546891406
0.0449 0.281565102416098
0.0449 0.281570657940789
0.0449 0.281576213465481
0.0449 0.281581768990172
0.045 0.281587324514864
0.045 0.281592880039555
0.045 0.281598435564247
0.045 0.281603991088938
0.045 0.28160954661363
0.045 0.281615102138321
0.045 0.281620657663013
0.045 0.281626213187705
0.045 0.281631768712396
0.045 0.281637324237088
0.045 0.281642879761779
0.045 0.281648435286471
0.045 0.281653990811162
0.045 0.281659546335854
0.045 0.281665101860545
0.045 0.281670657385237
0.045 0.281676212909928
0.045 0.28168176843462
0.045 0.281687323959311
0.045 0.281692879484003
0.045 0.281698435008694
0.045 0.281703990533386
0.045 0.281709546058077
0.045 0.281715101582769
0.045 0.281720657107461
0.045 0.281726212632152
0.045 0.281731768156844
0.045 0.281737323681535
0.045 0.281742879206227
0.045 0.281748434730918
0.045 0.28175399025561
0.045 0.281759545780301
0.045 0.281765101304993
0.045 0.281770656829684
0.045 0.281776212354376
0.045 0.281781767879067
0.045 0.281787323403759
0.045 0.28179287892845
0.045 0.281798434453142
0.045 0.281803989977834
0.045 0.281809545502525
0.045 0.281815101027217
0.045 0.281820656551908
0.045 0.2818262120766
0.045 0.281831767601291
0.045 0.281837323125983
0.045 0.281842878650674
0.045 0.281848434175366
0.045 0.281853989700057
0.045 0.281859545224749
0.045 0.28186510074944
0.045 0.281870656274132
0.045 0.281876211798823
0.045 0.281881767323515
0.045 0.281887322848206
0.045 0.281892878372898
0.045 0.281898433897589
0.045 0.281903989422281
0.045 0.281909544946973
0.045 0.281915100471664
0.045 0.281920655996356
0.045 0.281926211521047
0.045 0.281931767045739
0.045 0.28193732257043
0.045 0.281942878095122
0.045 0.281948433619813
0.045 0.281953989144505
0.045 0.281959544669196
0.045 0.281965100193888
0.045 0.281970655718579
0.045 0.281976211243271
0.045 0.281981766767962
0.045 0.281987322292654
0.045 0.281992877817345
0.045 0.281998433342037
0.045 0.282003988866729
0.045 0.28200954439142
0.045 0.282015099916112
0.045 0.282020655440803
0.045 0.282026210965495
0.045 0.282031766490186
0.045 0.282037322014878
0.045 0.282042877539569
0.045 0.282048433064261
0.045 0.282053988588952
0.045 0.282059544113644
0.045 0.282065099638335
0.045 0.282070655163027
0.045 0.282076210687718
0.045 0.28208176621241
0.045 0.282087321737101
0.045 0.282092877261793
0.045 0.282098432786485
0.045 0.282103988311176
0.045 0.282109543835868
0.045 0.282115099360559
0.045 0.282120654885251
0.045 0.282126210409942
0.045 0.282131765934634
0.045 0.282137321459325
0.045 0.282142876984017
0.045 0.282148432508708
0.045 0.2821539880334
0.045 0.282159543558091
0.045 0.282165099082783
0.045 0.282170654607474
0.045 0.282176210132166
0.045 0.282181765656857
0.045 0.282187321181549
0.045 0.282192876706241
0.045 0.282198432230932
0.045 0.282203987755624
0.045 0.282209543280315
0.045 0.282215098805007
0.045 0.282220654329698
0.045 0.28222620985439
0.045 0.282231765379081
0.045 0.282237320903773
0.045 0.282242876428464
0.045 0.282248431953156
0.045 0.282253987477847
0.045 0.282259543002539
0.045 0.28226509852723
0.045 0.282270654051922
0.045 0.282276209576613
0.045 0.282281765101305
0.045 0.282287320625997
0.045 0.282292876150688
0.045 0.28229843167538
0.045 0.282303987200071
0.045 0.282309542724763
0.045 0.282315098249454
0.045 0.282320653774146
0.045 0.282326209298837
0.045 0.282331764823529
0.045 0.28233732034822
0.045 0.282342875872912
0.045 0.282348431397603
0.045 0.282353986922295
0.045 0.282359542446986
0.045 0.282365097971678
0.045 0.282370653496369
0.045 0.282376209021061
0.045 0.282381764545753
0.045 0.282387320070444
0.045 0.282392875595136
0.045 0.282398431119827
0.045 0.282403986644519
0.045 0.28240954216921
0.045 0.282415097693902
0.045 0.282420653218593
0.045 0.282426208743285
0.045 0.282431764267976
0.045 0.282437319792668
0.045 0.282442875317359
0.045 0.282448430842051
0.045 0.282453986366742
0.045 0.282459541891434
0.045 0.282465097416126
0.045 0.282470652940817
0.045 0.282476208465509
0.045 0.2824817639902
0.045 0.282487319514892
0.045 0.282492875039583
0.045 0.282498430564275
0.045 0.282503986088966
0.045 0.282509541613658
0.045 0.282515097138349
0.045 0.282520652663041
0.045 0.282526208187732
0.045 0.282531763712424
0.045 0.282537319237115
0.045 0.282542874761807
0.045 0.282548430286498
0.045 0.28255398581119
0.045 0.282559541335881
0.045 0.282565096860573
0.045 0.282570652385265
0.045 0.282576207909956
0.045 0.282581763434648
0.045 0.282587318959339
0.045 0.282592874484031
0.045 0.282598430008722
0.045 0.282603985533414
0.045 0.282609541058105
0.045 0.282615096582797
0.045 0.282620652107488
0.045 0.28262620763218
0.045 0.282631763156871
0.045 0.282637318681563
0.045 0.282642874206254
0.045 0.282648429730946
0.045 0.282653985255637
0.045 0.282659540780329
0.045 0.282665096305021
0.045 0.282670651829712
0.045 0.282676207354404
0.045 0.282681762879095
0.045 0.282687318403787
0.045 0.282692873928478
0.045 0.28269842945317
0.045 0.282703984977861
0.045 0.282709540502553
0.045 0.282715096027244
0.045 0.282720651551936
0.045 0.282726207076627
0.045 0.282731762601319
0.045 0.28273731812601
0.045 0.282742873650702
0.045 0.282748429175394
0.045 0.282753984700085
0.045 0.282759540224777
0.045 0.282765095749468
0.045 0.28277065127416
0.045 0.282776206798851
0.0451 0.282781762323543
0.0451 0.282787317848234
0.0451 0.282792873372926
0.0451 0.282798428897617
0.0451 0.282803984422309
0.0451 0.282809539947
0.0451 0.282815095471692
0.0451 0.282820650996383
0.0451 0.282826206521075
0.0451 0.282831762045766
0.0451 0.282837317570458
0.0451 0.282842873095149
0.0451 0.282848428619841
0.0451 0.282853984144533
0.0451 0.282859539669224
0.0451 0.282865095193916
0.0451 0.282870650718607
0.0451 0.282876206243299
0.0451 0.28288176176799
0.0451 0.282887317292682
0.0451 0.282892872817373
0.0451 0.282898428342065
0.0451 0.282903983866756
0.0451 0.282909539391448
0.0451 0.282915094916139
0.0451 0.282920650440831
0.0451 0.282926205965522
0.0451 0.282931761490214
0.0451 0.282937317014905
0.0451 0.282942872539597
0.0451 0.282948428064289
0.0451 0.28295398358898
0.0451 0.282959539113672
0.0451 0.282965094638363
0.0451 0.282970650163055
0.0451 0.282976205687746
0.0451 0.282981761212438
0.0451 0.282987316737129
0.0451 0.282992872261821
0.0451 0.282998427786512
0.0451 0.283003983311204
0.0451 0.283009538835895
0.0451 0.283015094360587
0.0451 0.283020649885278
0.0451 0.28302620540997
0.0451 0.283031760934661
0.0451 0.283037316459353
0.0451 0.283042871984045
0.0451 0.283048427508736
0.0451 0.283053983033428
0.0451 0.283059538558119
0.0451 0.283065094082811
0.0451 0.283070649607502
0.0451 0.283076205132194
0.0451 0.283081760656885
0.0451 0.283087316181577
0.0451 0.283092871706268
0.0451 0.28309842723096
0.0451 0.283103982755651
0.0451 0.283109538280343
0.0451 0.283115093805034
0.0451 0.283120649329726
0.0451 0.283126204854418
0.0451 0.283131760379109
0.0451 0.283137315903801
0.0451 0.283142871428492
0.0451 0.283148426953184
0.0451 0.283153982477875
0.0451 0.283159538002567
0.0451 0.283165093527258
0.0451 0.28317064905195
0.0451 0.283176204576641
0.0451 0.283181760101333
0.0451 0.283187315626024
0.0451 0.283192871150716
0.0451 0.283198426675407
0.0451 0.283203982200099
0.0451 0.28320953772479
0.0451 0.283215093249482
0.0451 0.283220648774173
0.0451 0.283226204298865
0.0451 0.283231759823557
0.0451 0.283237315348248
0.0451 0.28324287087294
0.0451 0.283248426397631
0.0451 0.283253981922323
0.0451 0.283259537447014
0.0451 0.283265092971706
0.0451 0.283270648496397
0.0451 0.283276204021089
0.0451 0.28328175954578
0.0451 0.283287315070472
0.0451 0.283292870595163
0.0451 0.283298426119855
0.0451 0.283303981644546
0.0451 0.283309537169238
0.0451 0.28331509269393
0.0451 0.283320648218621
0.0451 0.283326203743313
0.0451 0.283331759268004
0.0451 0.283337314792696
0.0451 0.283342870317387
0.0451 0.283348425842079
0.0451 0.28335398136677
0.0451 0.283359536891462
0.0451 0.283365092416153
0.0451 0.283370647940845
0.0451 0.283376203465536
0.0451 0.283381758990228
0.0451 0.283387314514919
0.0451 0.283392870039611
0.0451 0.283398425564302
0.0451 0.283403981088994
0.0451 0.283409536613686
0.0451 0.283415092138377
0.0451 0.283420647663069
0.0451 0.28342620318776
0.0451 0.283431758712452
0.0451 0.283437314237143
0.0451 0.283442869761835
0.0451 0.283448425286526
0.0451 0.283453980811218
0.0451 0.283459536335909
0.0451 0.283465091860601
0.0451 0.283470647385292
0.0451 0.283476202909984
0.0451 0.283481758434675
0.0451 0.283487313959367
0.0451 0.283492869484058
0.0451 0.28349842500875
0.0451 0.283503980533442
0.0451 0.283509536058133
0.0451 0.283515091582825
0.0451 0.283520647107516
0.0451 0.283526202632208
0.0451 0.283531758156899
0.0451 0.283537313681591
0.0451 0.283542869206282
0.0451 0.283548424730974
0.0451 0.283553980255665
0.0451 0.283559535780357
0.0451 0.283565091305048
0.0451 0.28357064682974
0.0451 0.283576202354431
0.0451 0.283581757879123
0.0451 0.283587313403814
0.0451 0.283592868928506
0.0451 0.283598424453197
0.0451 0.283603979977889
0.0451 0.283609535502581
0.0451 0.283615091027272
0.0451 0.283620646551964
0.0451 0.283626202076655
0.0451 0.283631757601347
0.0451 0.283637313126038
0.0451 0.28364286865073
0.0451 0.283648424175421
0.0451 0.283653979700113
0.0451 0.283659535224804
0.0451 0.283665090749496
0.0451 0.283670646274187
0.0451 0.283676201798879
0.0451 0.28368175732357
0.0451 0.283687312848262
0.0451 0.283692868372953
0.0451 0.283698423897645
0.0451 0.283703979422337
0.0451 0.283709534947028
0.0451 0.28371509047172
0.0451 0.283720645996411
0.0451 0.283726201521103
0.0451 0.283731757045794
0.0451 0.283737312570486
0.0451 0.283742868095177
0.0451 0.283748423619869
0.0451 0.28375397914456
0.0451 0.283759534669252
0.0451 0.283765090193943
0.0451 0.283770645718635
0.0451 0.283776201243326
0.0451 0.283781756768018
0.0451 0.28378731229271
0.0451 0.283792867817401
0.0451 0.283798423342093
0.0451 0.283803978866784
0.0451 0.283809534391476
0.0451 0.283815089916167
0.0451 0.283820645440859
0.0451 0.28382620096555
0.0451 0.283831756490242
0.0451 0.283837312014933
0.0451 0.283842867539625
0.0451 0.283848423064316
0.0451 0.283853978589008
0.0451 0.283859534113699
0.0451 0.283865089638391
0.0451 0.283870645163082
0.0452 0.283876200687774
0.0452 0.283881756212465
0.0452 0.283887311737157
0.0452 0.283892867261849
0.0452 0.28389842278654
0.0452 0.283903978311232
0.0452 0.283909533835923
0.0452 0.283915089360615
0.0452 0.283920644885306
0.0452 0.283926200409998
0.0452 0.283931755934689
0.0452 0.283937311459381
0.0452 0.283942866984072
0.0452 0.283948422508764
0.0452 0.283953978033455
0.0452 0.283959533558147
0.0452 0.283965089082838
0.0452 0.28397064460753
0.0452 0.283976200132222
0.0452 0.283981755656913
0.0452 0.283987311181605
0.0452 0.283992866706296
0.0452 0.283998422230988
0.0452 0.284003977755679
0.0452 0.284009533280371
0.0452 0.284015088805062
0.0452 0.284020644329754
0.0452 0.284026199854445
0.0452 0.284031755379137
0.0452 0.284037310903828
0.0452 0.28404286642852
0.0452 0.284048421953211
0.0452 0.284053977477903
0.0452 0.284059533002594
0.0452 0.284065088527286
0.0452 0.284070644051978
0.0452 0.284076199576669
0.0452 0.284081755101361
0.0452 0.284087310626052
0.0452 0.284092866150744
0.0452 0.284098421675435
0.0452 0.284103977200127
0.0452 0.284109532724818
0.0452 0.28411508824951
0.0452 0.284120643774201
0.0452 0.284126199298893
0.0452 0.284131754823584
0.0452 0.284137310348276
0.0452 0.284142865872967
0.0452 0.284148421397659
0.0452 0.28415397692235
0.0452 0.284159532447042
0.0452 0.284165087971734
0.0452 0.284170643496425
0.0452 0.284176199021117
0.0452 0.284181754545808
0.0452 0.2841873100705
0.0452 0.284192865595191
0.0452 0.284198421119883
0.0452 0.284203976644574
0.0452 0.284209532169266
0.0452 0.284215087693957
0.0452 0.284220643218649
0.0452 0.28422619874334
0.0452 0.284231754268032
0.0452 0.284237309792723
0.0452 0.284242865317415
0.0452 0.284248420842106
0.0452 0.284253976366798
0.0452 0.28425953189149
0.0452 0.284265087416181
0.0452 0.284270642940873
0.0452 0.284276198465564
0.0452 0.284281753990256
0.0452 0.284287309514947
0.0452 0.284292865039639
0.0452 0.28429842056433
0.0452 0.284303976089022
0.0452 0.284309531613713
0.0452 0.284315087138405
0.0452 0.284320642663096
0.0452 0.284326198187788
0.0452 0.284331753712479
0.0452 0.284337309237171
0.0452 0.284342864761862
0.0452 0.284348420286554
0.0452 0.284353975811245
0.0452 0.284359531335937
0.0452 0.284365086860629
0.0452 0.28437064238532
0.0452 0.284376197910012
0.0452 0.284381753434703
0.0452 0.284387308959395
0.0452 0.284392864484086
0.0452 0.284398420008778
0.0452 0.284403975533469
0.0452 0.284409531058161
0.0452 0.284415086582852
0.0452 0.284420642107544
0.0452 0.284426197632235
0.0452 0.284431753156927
0.0452 0.284437308681618
0.0452 0.28444286420631
0.0452 0.284448419731002
0.0452 0.284453975255693
0.0452 0.284459530780385
0.0452 0.284465086305076
0.0452 0.284470641829768
0.0452 0.284476197354459
0.0452 0.284481752879151
0.0452 0.284487308403842
0.0452 0.284492863928534
0.0452 0.284498419453225
0.0452 0.284503974977917
0.0452 0.284509530502608
0.0452 0.2845150860273
0.0452 0.284520641551991
0.0452 0.284526197076683
0.0452 0.284531752601374
0.0452 0.284537308126066
0.0452 0.284542863650758
0.0452 0.284548419175449
0.0452 0.284553974700141
0.0452 0.284559530224832
0.0452 0.284565085749524
0.0452 0.284570641274215
0.0452 0.284576196798907
0.0452 0.284581752323598
0.0452 0.28458730784829
0.0452 0.284592863372981
0.0452 0.284598418897673
0.0452 0.284603974422364
0.0452 0.284609529947056
0.0452 0.284615085471747
0.0452 0.284620640996439
0.0452 0.28462619652113
0.0452 0.284631752045822
0.0452 0.284637307570514
0.0452 0.284642863095205
0.0452 0.284648418619897
0.0452 0.284653974144588
0.0452 0.28465952966928
0.0452 0.284665085193971
0.0452 0.284670640718663
0.0452 0.284676196243354
0.0452 0.284681751768046
0.0452 0.284687307292737
0.0452 0.284692862817429
0.0452 0.28469841834212
0.0452 0.284703973866812
0.0452 0.284709529391503
0.0452 0.284715084916195
0.0452 0.284720640440886
0.0452 0.284726195965578
0.0452 0.28473175149027
0.0452 0.284737307014961
0.0452 0.284742862539653
0.0452 0.284748418064344
0.0452 0.284753973589036
0.0452 0.284759529113727
0.0452 0.284765084638419
0.0452 0.28477064016311
0.0452 0.284776195687802
0.0452 0.284781751212493
0.0452 0.284787306737185
0.0452 0.284792862261876
0.0452 0.284798417786568
0.0452 0.284803973311259
0.0452 0.284809528835951
0.0452 0.284815084360642
0.0452 0.284820639885334
0.0452 0.284826195410026
0.0452 0.284831750934717
0.0452 0.284837306459409
0.0452 0.2848428619841
0.0452 0.284848417508792
0.0452 0.284853973033483
0.0452 0.284859528558175
0.0452 0.284865084082866
0.0452 0.284870639607558
0.0452 0.284876195132249
0.0452 0.284881750656941
0.0452 0.284887306181632
0.0452 0.284892861706324
0.0452 0.284898417231015
0.0452 0.284903972755707
0.0452 0.284909528280398
0.0452 0.28491508380509
0.0452 0.284920639329782
0.0452 0.284926194854473
0.0452 0.284931750379165
0.0452 0.284937305903856
0.0452 0.284942861428548
0.0452 0.284948416953239
0.0452 0.284953972477931
0.0452 0.284959528002622
0.0452 0.284965083527314
0.0452 0.284970639052005
0.0452 0.284976194576697
0.0452 0.284981750101388
0.0452 0.28498730562608
0.0452 0.284992861150771
0.0452 0.284998416675463
0.0452 0.285003972200154
0.0452 0.285009527724846
0.0452 0.285015083249538
0.0452 0.285020638774229
0.0452 0.285026194298921
0.0452 0.285031749823612
0.0452 0.285037305348304
0.0452 0.285042860872995
0.0452 0.285048416397687
0.0452 0.285053971922378
0.0452 0.28505952744707
0.0452 0.285065082971761
0.0452 0.285070638496453
0.0452 0.285076194021144
0.0452 0.285081749545836
0.0452 0.285087305070527
0.0452 0.285092860595219
0.0452 0.28509841611991
0.0452 0.285103971644602
0.0452 0.285109527169294
0.0452 0.285115082693985
0.0452 0.285120638218677
0.0452 0.285126193743368
0.0452 0.28513174926806
0.0452 0.285137304792751
0.0452 0.285142860317443
0.0453 0.285148415842134
0.0453 0.285153971366826
0.0453 0.285159526891517
0.0453 0.285165082416209
0.0453 0.2851706379409
0.0453 0.285176193465592
0.0453 0.285181748990283
0.0453 0.285187304514975
0.0453 0.285192860039666
0.0453 0.285198415564358
0.0453 0.28520397108905
0.0453 0.285209526613741
0.0453 0.285215082138433
0.0453 0.285220637663124
0.0453 0.285226193187816
0.0453 0.285231748712507
0.0453 0.285237304237199
0.0453 0.28524285976189
0.0453 0.285248415286582
0.0453 0.285253970811273
0.0453 0.285259526335965
0.0453 0.285265081860656
0.0453 0.285270637385348
0.0453 0.285276192910039
0.0453 0.285281748434731
0.0453 0.285287303959422
0.0453 0.285292859484114
0.0453 0.285298415008806
0.0453 0.285303970533497
0.0453 0.285309526058189
0.0453 0.28531508158288
0.0453 0.285320637107572
0.0453 0.285326192632263
0.0453 0.285331748156955
0.0453 0.285337303681646
0.0453 0.285342859206338
0.0453 0.285348414731029
0.0453 0.285353970255721
0.0453 0.285359525780412
0.0453 0.285365081305104
0.0453 0.285370636829795
0.0453 0.285376192354487
0.0453 0.285381747879178
0.0453 0.28538730340387
0.0453 0.285392858928562
0.0453 0.285398414453253
0.0453 0.285403969977945
0.0453 0.285409525502636
0.0453 0.285415081027328
0.0453 0.285420636552019
0.0453 0.285426192076711
0.0453 0.285431747601402
0.0453 0.285437303126094
0.0453 0.285442858650785
0.0453 0.285448414175477
0.0453 0.285453969700168
0.0453 0.28545952522486
0.0453 0.285465080749551
0.0453 0.285470636274243
0.0453 0.285476191798934
0.0453 0.285481747323626
0.0453 0.285487302848318
0.0453 0.285492858373009
0.0453 0.285498413897701
0.0453 0.285503969422392
0.0453 0.285509524947084
0.0453 0.285515080471775
0.0453 0.285520635996467
0.0453 0.285526191521158
0.0453 0.28553174704585
0.0453 0.285537302570541
0.0453 0.285542858095233
0.0453 0.285548413619924
0.0453 0.285553969144616
0.0453 0.285559524669307
0.0453 0.285565080193999
0.0453 0.28557063571869
0.0453 0.285576191243382
0.0453 0.285581746768074
0.0453 0.285587302292765
0.0453 0.285592857817457
0.0453 0.285598413342148
0.0453 0.28560396886684
0.0453 0.285609524391531
0.0453 0.285615079916223
0.0453 0.285620635440914
0.0453 0.285626190965606
0.0453 0.285631746490297
0.0453 0.285637302014989
0.0453 0.28564285753968
0.0453 0.285648413064372
0.0453 0.285653968589063
0.0453 0.285659524113755
0.0453 0.285665079638446
0.0453 0.285670635163138
0.0453 0.28567619068783
0.0453 0.285681746212521
0.0453 0.285687301737213
0.0453 0.285692857261904
0.0453 0.285698412786596
0.0453 0.285703968311287
0.0453 0.285709523835979
0.0453 0.28571507936067
0.0453 0.285720634885362
0.0453 0.285726190410053
0.0453 0.285731745934745
0.0453 0.285737301459436
0.0453 0.285742856984128
0.0453 0.285748412508819
0.0453 0.285753968033511
0.0453 0.285759523558202
0.0453 0.285765079082894
0.0453 0.285770634607586
0.0453 0.285776190132277
0.0453 0.285781745656969
0.0453 0.28578730118166
0.0453 0.285792856706352
0.0453 0.285798412231043
0.0453 0.285803967755735
0.0453 0.285809523280426
0.0453 0.285815078805118
0.0453 0.285820634329809
0.0453 0.285826189854501
0.0453 0.285831745379192
0.0453 0.285837300903884
0.0453 0.285842856428575
0.0453 0.285848411953267
0.0453 0.285853967477958
0.0453 0.28585952300265
0.0453 0.285865078527342
0.0453 0.285870634052033
0.0453 0.285876189576725
0.0453 0.285881745101416
0.0453 0.285887300626108
0.0453 0.285892856150799
0.0453 0.285898411675491
0.0453 0.285903967200182
0.0453 0.285909522724874
0.0453 0.285915078249565
0.0453 0.285920633774257
0.0453 0.285926189298948
0.0453 0.28593174482364
0.0453 0.285937300348331
0.0453 0.285942855873023
0.0453 0.285948411397714
0.0453 0.285953966922406
0.0453 0.285959522447098
0.0453 0.285965077971789
0.0453 0.285970633496481
0.0453 0.285976189021172
0.0453 0.285981744545864
0.0453 0.285987300070555
0.0453 0.285992855595247
0.0453 0.285998411119938
0.0453 0.28600396664463
0.0453 0.286009522169321
0.0453 0.286015077694013
0.0453 0.286020633218704
0.0453 0.286026188743396
0.0453 0.286031744268087
0.0453 0.286037299792779
0.0453 0.28604285531747
0.0453 0.286048410842162
0.0453 0.286053966366854
0.0453 0.286059521891545
0.0453 0.286065077416237
0.0453 0.286070632940928
0.0453 0.28607618846562
0.0453 0.286081743990311
0.0453 0.286087299515003
0.0453 0.286092855039694
0.0453 0.286098410564386
0.0453 0.286103966089077
0.0453 0.286109521613769
0.0453 0.28611507713846
0.0453 0.286120632663152
0.0453 0.286126188187843
0.0453 0.286131743712535
0.0453 0.286137299237226
0.0453 0.286142854761918
0.0453 0.28614841028661
0.0453 0.286153965811301
0.0453 0.286159521335993
0.0453 0.286165076860684
0.0453 0.286170632385376
0.0453 0.286176187910067
0.0453 0.286181743434759
0.0453 0.28618729895945
0.0453 0.286192854484142
0.0453 0.286198410008833
0.0453 0.286203965533525
0.0453 0.286209521058216
0.0453 0.286215076582908
0.0453 0.286220632107599
0.0453 0.286226187632291
0.0453 0.286231743156982
0.0453 0.286237298681674
0.0453 0.286242854206366
0.0453 0.286248409731057
0.0453 0.286253965255749
0.0453 0.28625952078044
0.0453 0.286265076305132
0.0453 0.286270631829823
0.0453 0.286276187354515
0.0453 0.286281742879206
0.0453 0.286287298403898
0.0453 0.286292853928589
0.0453 0.286298409453281
0.0453 0.286303964977972
0.0453 0.286309520502664
0.0453 0.286315076027355
0.0453 0.286320631552047
0.0453 0.286326187076739
0.0453 0.28633174260143
0.0453 0.286337298126122
0.0454 0.286342853650813
0.0454 0.286348409175505
0.0454 0.286353964700196
0.0454 0.286359520224888
0.0454 0.286365075749579
0.0454 0.286370631274271
0.0454 0.286376186798962
0.0454 0.286381742323654
0.0454 0.286387297848345
0.0454 0.286392853373037
0.0454 0.286398408897728
0.0454 0.28640396442242
0.0454 0.286409519947111
0.0454 0.286415075471803
0.0454 0.286420630996495
0.0454 0.286426186521186
0.0454 0.286431742045878
0.0454 0.286437297570569
0.0454 0.286442853095261
0.0454 0.286448408619952
0.0454 0.286453964144644
0.0454 0.286459519669335
0.0454 0.286465075194027
0.0454 0.286470630718718
0.0454 0.28647618624341
0.0454 0.286481741768101
0.0454 0.286487297292793
0.0454 0.286492852817484
0.0454 0.286498408342176
0.0454 0.286503963866867
0.0454 0.286509519391559
0.0454 0.28651507491625
0.0454 0.286520630440942
0.0454 0.286526185965634
0.0454 0.286531741490325
0.0454 0.286537297015017
0.0454 0.286542852539708
0.0454 0.2865484080644
0.0454 0.286553963589091
0.0454 0.286559519113783
0.0454 0.286565074638474
0.0454 0.286570630163166
0.0454 0.286576185687857
0.0454 0.286581741212549
0.0454 0.28658729673724
0.0454 0.286592852261932
0.0454 0.286598407786623
0.0454 0.286603963311315
0.0454 0.286609518836006
0.0454 0.286615074360698
0.0454 0.28662062988539
0.0454 0.286626185410081
0.0454 0.286631740934773
0.0454 0.286637296459464
0.0454 0.286642851984156
0.0454 0.286648407508847
0.0454 0.286653963033539
0.0454 0.28665951855823
0.0454 0.286665074082922
0.0454 0.286670629607613
0.0454 0.286676185132305
0.0454 0.286681740656996
0.0454 0.286687296181688
0.0454 0.286692851706379
0.0454 0.286698407231071
0.0454 0.286703962755762
0.0454 0.286709518280454
0.0454 0.286715073805146
0.0454 0.286720629329837
0.0454 0.286726184854529
0.0454 0.28673174037922
0.0454 0.286737295903912
0.0454 0.286742851428603
0.0454 0.286748406953295
0.0454 0.286753962477986
0.0454 0.286759518002678
0.0454 0.286765073527369
0.0454 0.286770629052061
0.0454 0.286776184576752
0.0454 0.286781740101444
0.0454 0.286787295626135
0.0454 0.286792851150827
0.0454 0.286798406675518
0.0454 0.28680396220021
0.0454 0.286809517724902
0.0454 0.286815073249593
0.0454 0.286820628774285
0.0454 0.286826184298976
0.0454 0.286831739823668
0.0454 0.286837295348359
0.0454 0.286842850873051
0.0454 0.286848406397742
0.0454 0.286853961922434
0.0454 0.286859517447125
0.0454 0.286865072971817
0.0454 0.286870628496508
0.0454 0.2868761840212
0.0454 0.286881739545891
0.0454 0.286887295070583
0.0454 0.286892850595274
0.0454 0.286898406119966
0.0454 0.286903961644658
0.0454 0.286909517169349
0.0454 0.286915072694041
0.0454 0.286920628218732
0.0454 0.286926183743424
0.0454 0.286931739268115
0.0454 0.286937294792807
0.0454 0.286942850317498
0.0454 0.28694840584219
0.0454 0.286953961366881
0.0454 0.286959516891573
0.0454 0.286965072416264
0.0454 0.286970627940956
0.0454 0.286976183465647
0.0454 0.286981738990339
0.0454 0.286987294515031
0.0454 0.286992850039722
0.0454 0.286998405564414
0.0454 0.287003961089105
0.0454 0.287009516613797
0.0454 0.287015072138488
0.0454 0.28702062766318
0.0454 0.287026183187871
0.0454 0.287031738712563
0.0454 0.287037294237254
0.0454 0.287042849761946
0.0454 0.287048405286637
0.0454 0.287053960811329
0.0454 0.28705951633602
0.0454 0.287065071860712
0.0454 0.287070627385403
0.0454 0.287076182910095
0.0454 0.287081738434787
0.0454 0.287087293959478
0.0454 0.28709284948417
0.0454 0.287098405008861
0.0454 0.287103960533553
0.0454 0.287109516058244
0.0454 0.287115071582936
0.0454 0.287120627107627
0.0454 0.287126182632319
0.0454 0.28713173815701
0.0454 0.287137293681702
0.0454 0.287142849206393
0.0454 0.287148404731085
0.0454 0.287153960255776
0.0454 0.287159515780468
0.0454 0.287165071305159
0.0454 0.287170626829851
0.0454 0.287176182354542
0.0454 0.287181737879234
0.0454 0.287187293403926
0.0454 0.287192848928617
0.0454 0.287198404453309
0.0454 0.287203959978
0.0454 0.287209515502692
0.0454 0.287215071027383
0.0454 0.287220626552075
0.0454 0.287226182076766
0.0454 0.287231737601458
0.0454 0.287237293126149
0.0454 0.287242848650841
0.0454 0.287248404175532
0.0454 0.287253959700224
0.0454 0.287259515224915
0.0454 0.287265070749607
0.0454 0.287270626274299
0.0454 0.28727618179899
0.0454 0.287281737323682
0.0454 0.287287292848373
0.0454 0.287292848373065
0.0454 0.287298403897756
0.0454 0.287303959422448
0.0454 0.287309514947139
0.0454 0.287315070471831
0.0454 0.287320625996522
0.0454 0.287326181521214
0.0454 0.287331737045905
0.0454 0.287337292570597
0.0454 0.287342848095288
0.0454 0.28734840361998
0.0454 0.287353959144671
0.0454 0.287359514669363
0.0454 0.287365070194054
0.0455 0.287370625718746
0.0455 0.287376181243438
0.0455 0.287381736768129
0.0455 0.287387292292821
0.0455 0.287392847817512
0.0455 0.287398403342204
0.0455 0.287403958866895
0.0455 0.287409514391587
0.0455 0.287415069916278
0.0455 0.28742062544097
0.0455 0.287426180965661
0.0455 0.287431736490353
0.0455 0.287437292015044
0.0455 0.287442847539736
0.0455 0.287448403064427
0.0455 0.287453958589119
0.0455 0.28745951411381
0.0455 0.287465069638502
0.0455 0.287470625163194
0.0455 0.287476180687885
0.0455 0.287481736212577
0.0455 0.287487291737268
0.0455 0.28749284726196
0.0455 0.287498402786651
0.0455 0.287503958311343
0.0455 0.287509513836034
0.0455 0.287515069360726
0.0455 0.287520624885417
0.0455 0.287526180410109
0.0455 0.2875317359348
0.0455 0.287537291459492
0.0455 0.287542846984183
0.0455 0.287548402508875
0.0455 0.287553958033566
0.0455 0.287559513558258
0.0455 0.28756506908295
0.0455 0.287570624607641
0.0455 0.287576180132333
0.0455 0.287581735657024
0.0455 0.287587291181716
0.0455 0.287592846706407
0.0455 0.287598402231099
0.0455 0.28760395775579
0.0455 0.287609513280482
0.0455 0.287615068805173
0.0455 0.287620624329865
0.0455 0.287626179854556
0.0455 0.287631735379248
0.0455 0.287637290903939
0.0455 0.287642846428631
0.0455 0.287648401953323
0.0455 0.287653957478014
0.0455 0.287659513002706
0.0455 0.287665068527397
0.0455 0.287670624052089
0.0455 0.28767617957678
0.0455 0.287681735101472
0.0455 0.287687290626163
0.0455 0.287692846150855
0.0455 0.287698401675546
0.0455 0.287703957200238
0.0455 0.287709512724929
0.0455 0.287715068249621
0.0455 0.287720623774312
0.0455 0.287726179299004
0.0455 0.287731734823695
0.0455 0.287737290348387
0.0455 0.287742845873079
0.0455 0.28774840139777
0.0455 0.287753956922462
0.0455 0.287759512447153
0.0455 0.287765067971845
0.0455 0.287770623496536
0.0455 0.287776179021228
0.0455 0.287781734545919
0.0455 0.287787290070611
0.0455 0.287792845595302
0.0455 0.287798401119994
0.0455 0.287803956644685
0.0455 0.287809512169377
0.0455 0.287815067694068
0.0455 0.28782062321876
0.0455 0.287826178743451
0.0455 0.287831734268143
0.0455 0.287837289792834
0.0455 0.287842845317526
0.0455 0.287848400842218
0.0455 0.287853956366909
0.0455 0.287859511891601
0.0455 0.287865067416292
0.0455 0.287870622940984
0.0455 0.287876178465675
0.0455 0.287881733990367
0.0455 0.287887289515058
0.0455 0.28789284503975
0.0455 0.287898400564441
0.0455 0.287903956089133
0.0455 0.287909511613824
0.0455 0.287915067138516
0.0455 0.287920622663207
0.0455 0.287926178187899
0.0455 0.287931733712591
0.0455 0.287937289237282
0.0455 0.287942844761974
0.0455 0.287948400286665
0.0455 0.287953955811357
0.0455 0.287959511336048
0.0455 0.28796506686074
0.0455 0.287970622385431
0.0455 0.287976177910123
0.0455 0.287981733434814
0.0455 0.287987288959506
0.0455 0.287992844484197
0.0455 0.287998400008889
0.0455 0.28800395553358
0.0455 0.288009511058272
0.0455 0.288015066582963
0.0455 0.288020622107655
0.0455 0.288026177632347
0.0455 0.288031733157038
0.0455 0.28803728868173
0.0455 0.288042844206421
0.0455 0.288048399731113
0.0455 0.288053955255804
0.0455 0.288059510780496
0.0455 0.288065066305187
0.0455 0.288070621829879
0.0455 0.28807617735457
0.0455 0.288081732879262
0.0455 0.288087288403953
0.0455 0.288092843928645
0.0455 0.288098399453336
0.0455 0.288103954978028
0.0455 0.288109510502719
0.0455 0.288115066027411
0.0455 0.288120621552102
0.0455 0.288126177076794
0.0455 0.288131732601486
0.0455 0.288137288126177
0.0455 0.288142843650869
0.0455 0.28814839917556
0.0455 0.288153954700252
0.0455 0.288159510224943
0.0455 0.288165065749635
0.0455 0.288170621274326
0.0455 0.288176176799018
0.0455 0.288181732323709
0.0455 0.288187287848401
0.0455 0.288192843373092
0.0455 0.288198398897784
0.0455 0.288203954422475
0.0455 0.288209509947167
0.0455 0.288215065471858
0.0455 0.28822062099655
0.0455 0.288226176521242
0.0455 0.288231732045933
0.0455 0.288237287570625
0.0455 0.288242843095316
0.0455 0.288248398620008
0.0455 0.288253954144699
0.0455 0.288259509669391
0.0455 0.288265065194082
0.0455 0.288270620718774
0.0455 0.288276176243465
0.0455 0.288281731768157
0.0455 0.288287287292848
0.0455 0.28829284281754
0.0455 0.288298398342231
0.0455 0.288303953866923
0.0455 0.288309509391615
0.0456 0.288315064916306
0.0456 0.288320620440998
0.0456 0.288326175965689
0.0456 0.288331731490381
0.0456 0.288337287015072
0.0456 0.288342842539764
0.0456 0.288348398064455
0.0456 0.288353953589147
0.0456 0.288359509113838
0.0456 0.28836506463853
0.0456 0.288370620163221
0.0456 0.288376175687913
0.0456 0.288381731212604
0.0456 0.288387286737296
0.0456 0.288392842261987
0.0456 0.288398397786679
0.0456 0.288403953311371
0.0456 0.288409508836062
0.0456 0.288415064360754
0.0456 0.288420619885445
0.0456 0.288426175410137
0.0456 0.288431730934828
0.0456 0.28843728645952
0.0456 0.288442841984211
0.0456 0.288448397508903
0.0456 0.288453953033594
0.0456 0.288459508558286
0.0456 0.288465064082977
0.0456 0.288470619607669
0.0456 0.28847617513236
0.0456 0.288481730657052
0.0456 0.288487286181743
0.0456 0.288492841706435
0.0456 0.288498397231127
0.0456 0.288503952755818
0.0456 0.28850950828051
0.0456 0.288515063805201
0.0456 0.288520619329893
0.0456 0.288526174854584
0.0456 0.288531730379276
0.0456 0.288537285903967
0.0456 0.288542841428659
0.0456 0.28854839695335
0.0456 0.288553952478042
0.0456 0.288559508002733
0.0456 0.288565063527425
0.0456 0.288570619052116
0.0456 0.288576174576808
0.0456 0.288581730101499
0.0456 0.288587285626191
0.0456 0.288592841150883
0.0456 0.288598396675574
0.0456 0.288603952200266
0.0456 0.288609507724957
0.0456 0.288615063249649
0.0456 0.28862061877434
0.0456 0.288626174299032
0.0456 0.288631729823723
0.0456 0.288637285348415
0.0456 0.288642840873106
0.0456 0.288648396397798
0.0456 0.288653951922489
0.0456 0.288659507447181
0.0456 0.288665062971872
0.0456 0.288670618496564
0.0456 0.288676174021255
0.0456 0.288681729545947
0.0456 0.288687285070639
0.0456 0.28869284059533
0.0456 0.288698396120022
0.0456 0.288703951644713
0.0456 0.288709507169405
0.0456 0.288715062694096
0.0456 0.288720618218788
0.0456 0.288726173743479
0.0456 0.288731729268171
0.0456 0.288737284792862
0.0456 0.288742840317554
0.0456 0.288748395842245
0.0456 0.288753951366937
0.0456 0.288759506891628
0.0456 0.28876506241632
0.0456 0.288770617941011
0.0456 0.288776173465703
0.0456 0.288781728990395
0.0456 0.288787284515086
0.0456 0.288792840039778
0.0456 0.288798395564469
0.0456 0.288803951089161
0.0456 0.288809506613852
0.0456 0.288815062138544
0.0456 0.288820617663235
0.0456 0.288826173187927
0.0456 0.288831728712618
0.0456 0.28883728423731
0.0456 0.288842839762001
0.0456 0.288848395286693
0.0456 0.288853950811384
0.0456 0.288859506336076
0.0456 0.288865061860767
0.0456 0.288870617385459
0.0456 0.28887617291015
0.0456 0.288881728434842
0.0456 0.288887283959534
0.0456 0.288892839484225
0.0456 0.288898395008917
0.0456 0.288903950533608
0.0456 0.2889095060583
0.0456 0.288915061582991
0.0456 0.288920617107683
0.0456 0.288926172632374
0.0456 0.288931728157066
0.0456 0.288937283681757
0.0456 0.288942839206449
0.0456 0.28894839473114
0.0456 0.288953950255832
0.0456 0.288959505780523
0.0456 0.288965061305215
0.0456 0.288970616829907
0.0456 0.288976172354598
0.0456 0.28898172787929
0.0456 0.288987283403981
0.0456 0.288992838928673
0.0456 0.288998394453364
0.0456 0.289003949978056
0.0456 0.289009505502747
0.0456 0.289015061027439
0.0456 0.28902061655213
0.0456 0.289026172076822
0.0456 0.289031727601513
0.0456 0.289037283126205
0.0456 0.289042838650896
0.0456 0.289048394175588
0.0456 0.289053949700279
0.0456 0.289059505224971
0.0456 0.289065060749663
0.0456 0.289070616274354
0.0456 0.289076171799046
0.0456 0.289081727323737
0.0456 0.289087282848429
0.0456 0.28909283837312
0.0456 0.289098393897812
0.0456 0.289103949422503
0.0456 0.289109504947195
0.0456 0.289115060471886
0.0456 0.289120615996578
0.0456 0.289126171521269
0.0456 0.289131727045961
0.0456 0.289137282570652
0.0456 0.289142838095344
0.0456 0.289148393620035
0.0456 0.289153949144727
0.0456 0.289159504669419
0.0456 0.28916506019411
0.0456 0.289170615718802
0.0456 0.289176171243493
0.0456 0.289181726768185
0.0456 0.289187282292876
0.0456 0.289192837817568
0.0456 0.289198393342259
0.0456 0.289203948866951
0.0456 0.289209504391642
0.0456 0.289215059916334
0.0456 0.289220615441025
0.0456 0.289226170965717
0.0456 0.289231726490408
0.0456 0.2892372820151
0.0456 0.289242837539791
0.0456 0.289248393064483
0.0456 0.289253948589175
0.0456 0.289259504113866
0.0456 0.289265059638558
0.0456 0.289270615163249
0.0456 0.289276170687941
0.0456 0.289281726212632
0.0456 0.289287281737324
0.0456 0.289292837262015
0.0456 0.289298392786707
0.0456 0.289303948311398
0.0456 0.28930950383609
0.0456 0.289315059360781
0.0456 0.289320614885473
0.0456 0.289326170410164
0.0456 0.289331725934856
0.0456 0.289337281459547
0.0456 0.289342836984239
0.0456 0.289348392508931
0.0456 0.289353948033622
0.0456 0.289359503558314
0.0456 0.289365059083005
0.0457 0.289370614607697
0.0457 0.289376170132388
0.0457 0.28938172565708
0.0457 0.289387281181771
0.0457 0.289392836706463
0.0457 0.289398392231154
0.0457 0.289403947755846
0.0457 0.289409503280537
0.0457 0.289415058805229
0.0457 0.28942061432992
0.0457 0.289426169854612
0.0457 0.289431725379303
0.0457 0.289437280903995
0.0457 0.289442836428687
0.0457 0.289448391953378
0.0457 0.28945394747807
0.0457 0.289459503002761
0.0457 0.289465058527453
0.0457 0.289470614052144
0.0457 0.289476169576836
0.0457 0.289481725101527
0.0457 0.289487280626219
0.0457 0.28949283615091
0.0457 0.289498391675602
0.0457 0.289503947200293
0.0457 0.289509502724985
0.0457 0.289515058249676
0.0457 0.289520613774368
0.0457 0.289526169299059
0.0457 0.289531724823751
0.0457 0.289537280348443
0.0457 0.289542835873134
0.0457 0.289548391397826
0.0457 0.289553946922517
0.0457 0.289559502447209
0.0457 0.2895650579719
0.0457 0.289570613496592
0.0457 0.289576169021283
0.0457 0.289581724545975
0.0457 0.289587280070666
0.0457 0.289592835595358
0.0457 0.289598391120049
0.0457 0.289603946644741
0.0457 0.289609502169432
0.0457 0.289615057694124
0.0457 0.289620613218815
0.0457 0.289626168743507
0.0457 0.289631724268199
0.0457 0.28963727979289
0.0457 0.289642835317582
0.0457 0.289648390842273
0.0457 0.289653946366965
0.0457 0.289659501891656
0.0457 0.289665057416348
0.0457 0.289670612941039
0.0457 0.289676168465731
0.0457 0.289681723990422
0.0457 0.289687279515114
0.0457 0.289692835039805
0.0457 0.289698390564497
0.0457 0.289703946089188
0.0457 0.28970950161388
0.0457 0.289715057138571
0.0457 0.289720612663263
0.0457 0.289726168187955
0.0457 0.289731723712646
0.0457 0.289737279237338
0.0457 0.289742834762029
0.0457 0.289748390286721
0.0457 0.289753945811412
0.0457 0.289759501336104
0.0457 0.289765056860795
0.0457 0.289770612385487
0.0457 0.289776167910178
0.0457 0.28978172343487
0.0457 0.289787278959561
0.0457 0.289792834484253
0.0457 0.289798390008944
0.0457 0.289803945533636
0.0457 0.289809501058327
0.0457 0.289815056583019
0.0457 0.289820612107711
0.0457 0.289826167632402
0.0457 0.289831723157094
0.0457 0.289837278681785
0.0457 0.289842834206477
0.0457 0.289848389731168
0.0457 0.28985394525586
0.0457 0.289859500780551
0.0457 0.289865056305243
0.0457 0.289870611829934
0.0457 0.289876167354626
0.0457 0.289881722879317
0.0457 0.289887278404009
0.0457 0.2898928339287
0.0457 0.289898389453392
0.0457 0.289903944978083
0.0457 0.289909500502775
0.0457 0.289915056027467
0.0457 0.289920611552158
0.0457 0.28992616707685
0.0457 0.289931722601541
0.0457 0.289937278126233
0.0457 0.289942833650924
0.0457 0.289948389175616
0.0457 0.289953944700307
0.0457 0.289959500224999
0.0457 0.28996505574969
0.0457 0.289970611274382
0.0457 0.289976166799073
0.0457 0.289981722323765
0.0457 0.289987277848456
0.0457 0.289992833373148
0.0457 0.28999838889784
0.0457 0.290003944422531
0.0457 0.290009499947223
0.0457 0.290015055471914
0.0457 0.290020610996606
0.0457 0.290026166521297
0.0457 0.290031722045989
0.0457 0.29003727757068
0.0457 0.290042833095372
0.0457 0.290048388620063
0.0457 0.290053944144755
0.0457 0.290059499669446
0.0457 0.290065055194138
0.0457 0.290070610718829
0.0457 0.290076166243521
0.0457 0.290081721768212
0.0457 0.290087277292904
0.0457 0.290092832817595
0.0457 0.290098388342287
0.0457 0.290103943866979
0.0457 0.29010949939167
0.0457 0.290115054916362
0.0457 0.290120610441053
0.0457 0.290126165965745
0.0457 0.290131721490436
0.0457 0.290137277015128
0.0457 0.290142832539819
0.0457 0.290148388064511
0.0457 0.290153943589202
0.0457 0.290159499113894
0.0457 0.290165054638585
0.0457 0.290170610163277
0.0457 0.290176165687968
0.0457 0.29018172121266
0.0457 0.290187276737351
0.0457 0.290192832262043
0.0457 0.290198387786735
0.0457 0.290203943311426
0.0457 0.290209498836118
0.0457 0.290215054360809
0.0457 0.290220609885501
0.0457 0.290226165410192
0.0457 0.290231720934884
0.0457 0.290237276459575
0.0457 0.290242831984267
0.0457 0.290248387508958
0.0457 0.29025394303365
0.0457 0.290259498558341
0.0457 0.290265054083033
0.0457 0.290270609607724
0.0457 0.290276165132416
0.0457 0.290281720657108
0.0457 0.290287276181799
0.0457 0.290292831706491
0.0457 0.290298387231182
0.0457 0.290303942755874
0.0457 0.290309498280565
0.0457 0.290315053805257
0.0457 0.290320609329948
0.0458 0.29032616485464
0.0458 0.290331720379331
0.0458 0.290337275904023
0.0458 0.290342831428714
0.0458 0.290348386953406
0.0458 0.290353942478097
0.0458 0.290359498002789
0.0458 0.29036505352748
0.0458 0.290370609052172
0.0458 0.290376164576863
0.0458 0.290381720101555
0.0458 0.290387275626247
0.0458 0.290392831150938
0.0458 0.29039838667563
0.0458 0.290403942200321
0.0458 0.290409497725013
0.0458 0.290415053249704
0.0458 0.290420608774396
0.0458 0.290426164299087
0.0458 0.290431719823779
0.0458 0.29043727534847
0.0458 0.290442830873162
0.0458 0.290448386397853
0.0458 0.290453941922545
0.0458 0.290459497447236
0.0458 0.290465052971928
0.0458 0.290470608496619
0.0458 0.290476164021311
0.0458 0.290481719546003
0.0458 0.290487275070694
0.0458 0.290492830595386
0.0458 0.290498386120077
0.0458 0.290503941644769
0.0458 0.29050949716946
0.0458 0.290515052694152
0.0458 0.290520608218843
0.0458 0.290526163743535
0.0458 0.290531719268226
0.0458 0.290537274792918
0.0458 0.290542830317609
0.0458 0.290548385842301
0.0458 0.290553941366992
0.0458 0.290559496891684
0.0458 0.290565052416375
0.0458 0.290570607941067
0.0458 0.290576163465759
0.0458 0.29058171899045
0.0458 0.290587274515142
0.0458 0.290592830039833
0.0458 0.290598385564525
0.0458 0.290603941089216
0.0458 0.290609496613908
0.0458 0.290615052138599
0.0458 0.290620607663291
0.0458 0.290626163187982
0.0458 0.290631718712674
0.0458 0.290637274237365
0.0458 0.290642829762057
0.0458 0.290648385286748
0.0458 0.29065394081144
0.0458 0.290659496336132
0.0458 0.290665051860823
0.0458 0.290670607385515
0.0458 0.290676162910206
0.0458 0.290681718434898
0.0458 0.290687273959589
0.0458 0.290692829484281
0.0458 0.290698385008972
0.0458 0.290703940533664
0.0458 0.290709496058355
0.0458 0.290715051583047
0.0458 0.290720607107738
0.0458 0.29072616263243
0.0458 0.290731718157121
0.0458 0.290737273681813
0.0458 0.290742829206504
0.0458 0.290748384731196
0.0458 0.290753940255887
0.0458 0.290759495780579
0.0458 0.290765051305271
0.0458 0.290770606829962
0.0458 0.290776162354654
0.0458 0.290781717879345
0.0458 0.290787273404037
0.0458 0.290792828928728
0.0458 0.29079838445342
0.0458 0.290803939978111
0.0458 0.290809495502803
0.0458 0.290815051027494
0.0458 0.290820606552186
0.0458 0.290826162076877
0.0458 0.290831717601569
0.0458 0.29083727312626
0.0458 0.290842828650952
0.0458 0.290848384175643
0.0458 0.290853939700335
0.0458 0.290859495225027
0.0458 0.290865050749718
0.0458 0.29087060627441
0.0458 0.290876161799101
0.0458 0.290881717323793
0.0458 0.290887272848484
0.0458 0.290892828373176
0.0458 0.290898383897867
0.0458 0.290903939422559
0.0458 0.29090949494725
0.0458 0.290915050471942
0.0458 0.290920605996633
0.0458 0.290926161521325
0.0458 0.290931717046016
0.0458 0.290937272570708
0.0458 0.2909428280954
0.0458 0.290948383620091
0.0458 0.290953939144783
0.0458 0.290959494669474
0.0458 0.290965050194166
0.0458 0.290970605718857
0.0458 0.290976161243549
0.0458 0.29098171676824
0.0458 0.290987272292932
0.0458 0.290992827817623
0.0458 0.290998383342315
0.0458 0.291003938867006
0.0458 0.291009494391698
0.0458 0.291015049916389
0.0458 0.291020605441081
0.0458 0.291026160965772
0.0458 0.291031716490464
0.0458 0.291037272015155
0.0458 0.291042827539847
0.0458 0.291048383064539
0.0458 0.29105393858923
0.0458 0.291059494113922
0.0458 0.291065049638613
0.0458 0.291070605163305
0.0458 0.291076160687996
0.0458 0.291081716212688
0.0458 0.291087271737379
0.0458 0.291092827262071
0.0458 0.291098382786762
0.0458 0.291103938311454
0.0458 0.291109493836145
0.0458 0.291115049360837
0.0458 0.291120604885528
0.0458 0.29112616041022
0.0458 0.291131715934911
0.0458 0.291137271459603
0.0458 0.291142826984295
0.0458 0.291148382508986
0.0458 0.291153938033678
0.0458 0.291159493558369
0.0458 0.291165049083061
0.0458 0.291170604607752
0.0458 0.291176160132444
0.0458 0.291181715657135
0.0458 0.291187271181827
0.0458 0.291192826706518
0.0458 0.29119838223121
0.0458 0.291203937755901
0.0458 0.291209493280593
0.0458 0.291215048805284
0.0458 0.291220604329976
0.0458 0.291226159854667
0.0458 0.291231715379359
0.0458 0.291237270904051
0.0458 0.291242826428742
0.0458 0.291248381953434
0.0458 0.291253937478125
0.0458 0.291259493002817
0.0458 0.291265048527508
0.0458 0.2912706040522
0.0458 0.291276159576891
0.0458 0.291281715101583
0.0458 0.291287270626274
0.0458 0.291292826150966
0.0458 0.291298381675657
0.0458 0.291303937200349
0.0458 0.29130949272504
0.0458 0.291315048249732
0.0458 0.291320603774424
0.0458 0.291326159299115
0.0458 0.291331714823807
0.0458 0.291337270348498
0.0458 0.29134282587319
0.0459 0.291348381397881
0.0459 0.291353936922573
0.0459 0.291359492447264
0.0459 0.291365047971956
0.0459 0.291370603496647
0.0459 0.291376159021339
0.0459 0.29138171454603
0.0459 0.291387270070722
0.0459 0.291392825595413
0.0459 0.291398381120105
0.0459 0.291403936644796
0.0459 0.291409492169488
0.0459 0.291415047694179
0.0459 0.291420603218871
0.0459 0.291426158743563
0.0459 0.291431714268254
0.0459 0.291437269792946
0.0459 0.291442825317637
0.0459 0.291448380842329
0.0459 0.29145393636702
0.0459 0.291459491891712
0.0459 0.291465047416403
0.0459 0.291470602941095
0.0459 0.291476158465786
0.0459 0.291481713990478
0.0459 0.291487269515169
0.0459 0.291492825039861
0.0459 0.291498380564552
0.0459 0.291503936089244
0.0459 0.291509491613935
0.0459 0.291515047138627
0.0459 0.291520602663319
0.0459 0.29152615818801
0.0459 0.291531713712702
0.0459 0.291537269237393
0.0459 0.291542824762085
0.0459 0.291548380286776
0.0459 0.291553935811468
0.0459 0.291559491336159
0.0459 0.291565046860851
0.0459 0.291570602385542
0.0459 0.291576157910234
0.0459 0.291581713434925
0.0459 0.291587268959617
0.0459 0.291592824484308
0.0459 0.291598380009
0.0459 0.291603935533692
0.0459 0.291609491058383
0.0459 0.291615046583075
0.0459 0.291620602107766
0.0459 0.291626157632458
0.0459 0.291631713157149
0.0459 0.291637268681841
0.0459 0.291642824206532
0.0459 0.291648379731224
0.0459 0.291653935255915
0.0459 0.291659490780607
0.0459 0.291665046305298
0.0459 0.29167060182999
0.0459 0.291676157354681
0.0459 0.291681712879373
0.0459 0.291687268404064
0.0459 0.291692823928756
0.0459 0.291698379453447
0.0459 0.291703934978139
0.0459 0.291709490502831
0.0459 0.291715046027522
0.0459 0.291720601552214
0.0459 0.291726157076905
0.0459 0.291731712601597
0.0459 0.291737268126288
0.0459 0.29174282365098
0.0459 0.291748379175671
0.0459 0.291753934700363
0.0459 0.291759490225054
0.0459 0.291765045749746
0.0459 0.291770601274437
0.0459 0.291776156799129
0.0459 0.29178171232382
0.0459 0.291787267848512
0.0459 0.291792823373204
0.0459 0.291798378897895
0.0459 0.291803934422587
0.0459 0.291809489947278
0.0459 0.29181504547197
0.0459 0.291820600996661
0.0459 0.291826156521353
0.0459 0.291831712046044
0.0459 0.291837267570736
0.0459 0.291842823095427
0.0459 0.291848378620119
0.0459 0.29185393414481
0.0459 0.291859489669502
0.0459 0.291865045194193
0.0459 0.291870600718885
0.0459 0.291876156243576
0.0459 0.291881711768268
0.0459 0.291887267292959
0.0459 0.291892822817651
0.0459 0.291898378342343
0.0459 0.291903933867034
0.0459 0.291909489391726
0.0459 0.291915044916417
0.0459 0.291920600441109
0.0459 0.2919261559658
0.0459 0.291931711490492
0.0459 0.291937267015183
0.0459 0.291942822539875
0.0459 0.291948378064566
0.0459 0.291953933589258
0.0459 0.291959489113949
0.0459 0.291965044638641
0.0459 0.291970600163332
0.0459 0.291976155688024
0.0459 0.291981711212716
0.0459 0.291987266737407
0.0459 0.291992822262099
0.0459 0.29199837778679
0.0459 0.292003933311482
0.0459 0.292009488836173
0.0459 0.292015044360865
0.0459 0.292020599885556
0.0459 0.292026155410248
0.0459 0.292031710934939
0.0459 0.292037266459631
0.0459 0.292042821984322
0.0459 0.292048377509014
0.0459 0.292053933033705
0.0459 0.292059488558397
0.0459 0.292065044083088
0.0459 0.29207059960778
0.0459 0.292076155132471
0.0459 0.292081710657163
0.0459 0.292087266181855
0.0459 0.292092821706546
0.0459 0.292098377231238
0.0459 0.292103932755929
0.0459 0.292109488280621
0.0459 0.292115043805312
0.0459 0.292120599330004
0.0459 0.292126154854695
0.0459 0.292131710379387
0.0459 0.292137265904078
0.0459 0.29214282142877
0.0459 0.292148376953461
0.0459 0.292153932478153
0.0459 0.292159488002844
0.0459 0.292165043527536
0.0459 0.292170599052228
0.0459 0.292176154576919
0.0459 0.292181710101611
0.0459 0.292187265626302
0.0459 0.292192821150994
0.0459 0.292198376675685
0.0459 0.292203932200377
0.0459 0.292209487725068
0.0459 0.29221504324976
0.0459 0.292220598774451
0.0459 0.292226154299143
0.0459 0.292231709823834
0.0459 0.292237265348526
0.0459 0.292242820873217
0.0459 0.292248376397909
0.0459 0.2922539319226
0.0459 0.292259487447292
0.0459 0.292265042971984
0.0459 0.292270598496675
0.0459 0.292276154021367
0.0459 0.292281709546058
0.0459 0.29228726507075
0.0459 0.292292820595441
0.046 0.292298376120133
0.046 0.292303931644824
0.046 0.292309487169516
0.046 0.292315042694207
0.046 0.292320598218899
0.046 0.29232615374359
0.046 0.292331709268282
0.046 0.292337264792973
0.046 0.292342820317665
0.046 0.292348375842356
0.046 0.292353931367048
0.046 0.292359486891739
0.046 0.292365042416431
0.046 0.292370597941123
0.046 0.292376153465814
0.046 0.292381708990506
0.046 0.292387264515197
0.046 0.292392820039889
0.046 0.29239837556458
0.046 0.292403931089272
0.046 0.292409486613963
0.046 0.292415042138655
0.046 0.292420597663346
0.046 0.292426153188038
0.046 0.292431708712729
0.046 0.292437264237421
0.046 0.292442819762112
0.046 0.292448375286804
0.046 0.292453930811496
0.046 0.292459486336187
0.046 0.292465041860879
0.046 0.29247059738557
0.046 0.292476152910262
0.046 0.292481708434953
0.046 0.292487263959645
0.046 0.292492819484336
0.046 0.292498375009028
0.046 0.292503930533719
0.046 0.292509486058411
0.046 0.292515041583102
0.046 0.292520597107794
0.046 0.292526152632485
0.046 0.292531708157177
0.046 0.292537263681868
0.046 0.29254281920656
0.046 0.292548374731252
0.046 0.292553930255943
0.046 0.292559485780635
0.046 0.292565041305326
0.046 0.292570596830018
0.046 0.292576152354709
0.046 0.292581707879401
0.046 0.292587263404092
0.046 0.292592818928784
0.046 0.292598374453475
0.046 0.292603929978167
0.046 0.292609485502858
0.046 0.29261504102755
0.046 0.292620596552241
0.046 0.292626152076933
0.046 0.292631707601624
0.046 0.292637263126316
0.046 0.292642818651008
0.046 0.292648374175699
0.046 0.292653929700391
0.046 0.292659485225082
0.046 0.292665040749774
0.046 0.292670596274465
0.046 0.292676151799157
0.046 0.292681707323848
0.046 0.29268726284854
0.046 0.292692818373231
0.046 0.292698373897923
0.046 0.292703929422614
0.046 0.292709484947306
0.046 0.292715040471997
0.046 0.292720595996689
0.046 0.29272615152138
0.046 0.292731707046072
0.046 0.292737262570763
0.046 0.292742818095455
0.046 0.292748373620147
0.046 0.292753929144838
0.046 0.29275948466953
0.046 0.292765040194221
0.046 0.292770595718913
0.046 0.292776151243604
0.046 0.292781706768296
0.046 0.292787262292987
0.046 0.292792817817679
0.046 0.29279837334237
0.046 0.292803928867062
0.046 0.292809484391753
0.046 0.292815039916445
0.046 0.292820595441136
0.046 0.292826150965828
0.046 0.29283170649052
0.046 0.292837262015211
0.046 0.292842817539903
0.046 0.292848373064594
0.046 0.292853928589286
0.046 0.292859484113977
0.046 0.292865039638669
0.046 0.29287059516336
0.046 0.292876150688052
0.046 0.292881706212743
0.046 0.292887261737435
0.046 0.292892817262126
0.046 0.292898372786818
0.046 0.292903928311509
0.046 0.292909483836201
0.046 0.292915039360892
0.046 0.292920594885584
0.046 0.292926150410276
0.046 0.292931705934967
0.046 0.292937261459659
0.046 0.29294281698435
0.046 0.292948372509042
0.046 0.292953928033733
0.046 0.292959483558425
0.046 0.292965039083116
0.046 0.292970594607808
0.046 0.292976150132499
0.046 0.292981705657191
0.046 0.292987261181882
0.046 0.292992816706574
0.046 0.292998372231265
0.046 0.293003927755957
0.046 0.293009483280648
0.046 0.29301503880534
0.046 0.293020594330032
0.046 0.293026149854723
0.046 0.293031705379415
0.046 0.293037260904106
0.046 0.293042816428798
0.046 0.293048371953489
0.046 0.293053927478181
0.046 0.293059483002872
0.046 0.293065038527564
0.046 0.293070594052255
0.046 0.293076149576947
0.046 0.293081705101638
0.046 0.29308726062633
0.046 0.293092816151021
0.046 0.293098371675713
0.046 0.293103927200404
0.046 0.293109482725096
0.046 0.293115038249788
0.046 0.293120593774479
0.046 0.293126149299171
0.046 0.293131704823862
0.046 0.293137260348554
0.046 0.293142815873245
0.046 0.293148371397937
0.046 0.293153926922628
0.046 0.29315948244732
0.046 0.293165037972011
0.046 0.293170593496703
0.046 0.293176149021394
0.046 0.293181704546086
0.046 0.293187260070777
0.046 0.293192815595469
0.046 0.29319837112016
0.046 0.293203926644852
0.046 0.293209482169544
0.046 0.293215037694235
0.046 0.293220593218927
0.046 0.293226148743618
0.046 0.29323170426831
0.046 0.293237259793001
0.046 0.293242815317693
0.046 0.293248370842384
0.046 0.293253926367076
0.046 0.293259481891767
0.046 0.293265037416459
0.046 0.29327059294115
0.046 0.293276148465842
0.046 0.293281703990533
0.046 0.293287259515225
0.046 0.293292815039916
0.046 0.293298370564608
0.0461 0.2933039260893
0.0461 0.293309481613991
0.0461 0.293315037138683
0.0461 0.293320592663374
0.0461 0.293326148188066
0.0461 0.293331703712757
0.0461 0.293337259237449
0.0461 0.29334281476214
0.0461 0.293348370286832
0.0461 0.293353925811523
0.0461 0.293359481336215
0.0461 0.293365036860906
0.0461 0.293370592385598
0.0461 0.293376147910289
0.0461 0.293381703434981
0.0461 0.293387258959672
0.0461 0.293392814484364
0.0461 0.293398370009055
0.0461 0.293403925533747
0.0461 0.293409481058439
0.0461 0.29341503658313
0.0461 0.293420592107822
0.0461 0.293426147632513
0.0461 0.293431703157205
0.0461 0.293437258681896
0.0461 0.293442814206588
0.0461 0.293448369731279
0.0461 0.293453925255971
0.0461 0.293459480780662
0.0461 0.293465036305354
0.0461 0.293470591830045
0.0461 0.293476147354737
0.0461 0.293481702879428
0.0461 0.29348725840412
0.0461 0.293492813928812
0.0461 0.293498369453503
0.0461 0.293503924978195
0.0461 0.293509480502886
0.0461 0.293515036027578
0.0461 0.293520591552269
0.0461 0.293526147076961
0.0461 0.293531702601652
0.0461 0.293537258126344
0.0461 0.293542813651035
0.0461 0.293548369175727
0.0461 0.293553924700418
0.0461 0.29355948022511
0.0461 0.293565035749801
0.0461 0.293570591274493
0.0461 0.293576146799184
0.0461 0.293581702323876
0.0461 0.293587257848568
0.0461 0.293592813373259
0.0461 0.293598368897951
0.0461 0.293603924422642
0.0461 0.293609479947334
0.0461 0.293615035472025
0.0461 0.293620590996717
0.0461 0.293626146521408
0.0461 0.2936317020461
0.0461 0.293637257570791
0.0461 0.293642813095483
0.0461 0.293648368620174
0.0461 0.293653924144866
0.0461 0.293659479669557
0.0461 0.293665035194249
0.0461 0.29367059071894
0.0461 0.293676146243632
0.0461 0.293681701768324
0.0461 0.293687257293015
0.0461 0.293692812817707
0.0461 0.293698368342398
0.0461 0.29370392386709
0.0461 0.293709479391781
0.0461 0.293715034916473
0.0461 0.293720590441164
0.0461 0.293726145965856
0.0461 0.293731701490547
0.0461 0.293737257015239
0.0461 0.29374281253993
0.0461 0.293748368064622
0.0461 0.293753923589313
0.0461 0.293759479114005
0.0461 0.293765034638696
0.0461 0.293770590163388
0.0461 0.29377614568808
0.0461 0.293781701212771
0.0461 0.293787256737463
0.0461 0.293792812262154
0.0461 0.293798367786846
0.0461 0.293803923311537
0.0461 0.293809478836229
0.0461 0.29381503436092
0.0461 0.293820589885612
0.0461 0.293826145410303
0.0461 0.293831700934995
0.0461 0.293837256459686
0.0461 0.293842811984378
0.0461 0.293848367509069
0.0461 0.293853923033761
0.0461 0.293859478558452
0.0461 0.293865034083144
0.0461 0.293870589607836
0.0461 0.293876145132527
0.0461 0.293881700657219
0.0461 0.29388725618191
0.0461 0.293892811706602
0.0461 0.293898367231293
0.0461 0.293903922755985
0.0461 0.293909478280676
0.0461 0.293915033805368
0.0461 0.293920589330059
0.0461 0.293926144854751
0.0461 0.293931700379442
0.0461 0.293937255904134
0.0461 0.293942811428825
0.0461 0.293948366953517
0.0461 0.293953922478208
0.0461 0.2939594780029
0.0461 0.293965033527592
0.0461 0.293970589052283
0.0461 0.293976144576975
0.0461 0.293981700101666
0.0461 0.293987255626358
0.0461 0.293992811151049
0.0461 0.293998366675741
0.0461 0.294003922200432
0.0461 0.294009477725124
0.0461 0.294015033249815
0.0461 0.294020588774507
0.0461 0.294026144299198
0.0461 0.29403169982389
0.0461 0.294037255348581
0.0461 0.294042810873273
0.0461 0.294048366397964
0.0461 0.294053921922656
0.0461 0.294059477447348
0.0461 0.294065032972039
0.0461 0.294070588496731
0.0461 0.294076144021422
0.0461 0.294081699546114
0.0461 0.294087255070805
0.0461 0.294092810595497
0.0461 0.294098366120188
0.0461 0.29410392164488
0.0461 0.294109477169571
0.0461 0.294115032694263
0.0461 0.294120588218954
0.0461 0.294126143743646
0.0461 0.294131699268337
0.0461 0.294137254793029
0.0461 0.29414281031772
0.0461 0.294148365842412
0.0461 0.294153921367104
0.0461 0.294159476891795
0.0461 0.294165032416487
0.0461 0.294170587941178
0.0461 0.29417614346587
0.0461 0.294181698990561
0.0461 0.294187254515253
0.0461 0.294192810039944
0.0461 0.294198365564636
0.0461 0.294203921089327
0.0461 0.294209476614019
0.0461 0.29421503213871
0.0462 0.294220587663402
0.0462 0.294226143188093
0.0462 0.294231698712785
0.0462 0.294237254237476
0.0462 0.294242809762168
0.0462 0.29424836528686
0.0462 0.294253920811551
0.0462 0.294259476336243
0.0462 0.294265031860934
0.0462 0.294270587385626
0.0462 0.294276142910317
0.0462 0.294281698435009
0.0462 0.2942872539597
0.0462 0.294292809484392
0.0462 0.294298365009083
0.0462 0.294303920533775
0.0462 0.294309476058466
0.0462 0.294315031583158
0.0462 0.294320587107849
0.0462 0.294326142632541
0.0462 0.294331698157232
0.0462 0.294337253681924
0.0462 0.294342809206616
0.0462 0.294348364731307
0.0462 0.294353920255999
0.0462 0.29435947578069
0.0462 0.294365031305382
0.0462 0.294370586830073
0.0462 0.294376142354765
0.0462 0.294381697879456
0.0462 0.294387253404148
0.0462 0.294392808928839
0.0462 0.294398364453531
0.0462 0.294403919978222
0.0462 0.294409475502914
0.0462 0.294415031027605
0.0462 0.294420586552297
0.0462 0.294426142076988
0.0462 0.29443169760168
0.0462 0.294437253126372
0.0462 0.294442808651063
0.0462 0.294448364175755
0.0462 0.294453919700446
0.0462 0.294459475225138
0.0462 0.294465030749829
0.0462 0.294470586274521
0.0462 0.294476141799212
0.0462 0.294481697323904
0.0462 0.294487252848595
0.0462 0.294492808373287
0.0462 0.294498363897978
0.0462 0.29450391942267
0.0462 0.294509474947361
0.0462 0.294515030472053
0.0462 0.294520585996744
0.0462 0.294526141521436
0.0462 0.294531697046128
0.0462 0.294537252570819
0.0462 0.294542808095511
0.0462 0.294548363620202
0.0462 0.294553919144894
0.0462 0.294559474669585
0.0462 0.294565030194277
0.0462 0.294570585718968
0.0462 0.29457614124366
0.0462 0.294581696768351
0.0462 0.294587252293043
0.0462 0.294592807817734
0.0462 0.294598363342426
0.0462 0.294603918867117
0.0462 0.294609474391809
0.0462 0.2946150299165
0.0462 0.294620585441192
0.0462 0.294626140965884
0.0462 0.294631696490575
0.0462 0.294637252015267
0.0462 0.294642807539958
0.0462 0.29464836306465
0.0462 0.294653918589341
0.0462 0.294659474114033
0.0462 0.294665029638724
0.0462 0.294670585163416
0.0462 0.294676140688107
0.0462 0.294681696212799
0.0462 0.29468725173749
0.0462 0.294692807262182
0.0462 0.294698362786873
0.0462 0.294703918311565
0.0462 0.294709473836256
0.0462 0.294715029360948
0.0462 0.29472058488564
0.0462 0.294726140410331
0.0462 0.294731695935023
0.0462 0.294737251459714
0.0462 0.294742806984406
0.0462 0.294748362509097
0.0462 0.294753918033789
0.0462 0.29475947355848
0.0462 0.294765029083172
0.0462 0.294770584607863
0.0462 0.294776140132555
0.0462 0.294781695657246
0.0462 0.294787251181938
0.0462 0.294792806706629
0.0462 0.294798362231321
0.0462 0.294803917756013
0.0462 0.294809473280704
0.0462 0.294815028805396
0.0462 0.294820584330087
0.0462 0.294826139854779
0.0462 0.29483169537947
0.0462 0.294837250904162
0.0462 0.294842806428853
0.0462 0.294848361953545
0.0462 0.294853917478236
0.0462 0.294859473002928
0.0462 0.294865028527619
0.0462 0.294870584052311
0.0462 0.294876139577002
0.0462 0.294881695101694
0.0462 0.294887250626385
0.0462 0.294892806151077
0.0462 0.294898361675768
0.0462 0.29490391720046
0.0462 0.294909472725152
0.0462 0.294915028249843
0.0462 0.294920583774535
0.0462 0.294926139299226
0.0462 0.294931694823918
0.0462 0.294937250348609
0.0462 0.294942805873301
0.0462 0.294948361397992
0.0462 0.294953916922684
0.0462 0.294959472447375
0.0462 0.294965027972067
0.0462 0.294970583496758
0.0462 0.29497613902145
0.0462 0.294981694546141
0.0462 0.294987250070833
0.0462 0.294992805595524
0.0462 0.294998361120216
0.0462 0.295003916644908
0.0462 0.295009472169599
0.0462 0.295015027694291
0.0462 0.295020583218982
0.0462 0.295026138743674
0.0462 0.295031694268365
0.0462 0.295037249793057
0.0462 0.295042805317748
0.0462 0.29504836084244
0.0462 0.295053916367131
0.0462 0.295059471891823
0.0462 0.295065027416514
0.0462 0.295070582941206
0.0462 0.295076138465897
0.0462 0.295081693990589
0.0462 0.29508724951528
0.0462 0.295092805039972
0.0462 0.295098360564664
0.0462 0.295103916089355
0.0462 0.295109471614047
0.0462 0.295115027138738
0.0462 0.29512058266343
0.0462 0.295126138188121
0.0462 0.295131693712813
0.0462 0.295137249237504
0.0462 0.295142804762196
0.0462 0.295148360286887
0.0462 0.295153915811579
0.0462 0.29515947133627
0.0462 0.295165026860962
0.0462 0.295170582385653
0.0462 0.295176137910345
0.0462 0.295181693435036
0.0462 0.295187248959728
0.0462 0.29519280448442
0.0462 0.295198360009111
0.0462 0.295203915533803
0.0462 0.295209471058494
0.0462 0.295215026583186
0.0462 0.295220582107877
0.0462 0.295226137632569
0.0462 0.29523169315726
0.0462 0.295237248681952
0.0462 0.295242804206643
0.0462 0.295248359731335
0.0462 0.295253915256026
0.0462 0.295259470780718
0.0462 0.295265026305409
0.0462 0.295270581830101
0.0462 0.295276137354792
0.0462 0.295281692879484
0.0462 0.295287248404176
0.0462 0.295292803928867
0.0462 0.295298359453559
0.0462 0.29530391497825
0.0463 0.295309470502942
0.0463 0.295315026027633
0.0463 0.295320581552325
0.0463 0.295326137077016
0.0463 0.295331692601708
0.0463 0.295337248126399
0.0463 0.295342803651091
0.0463 0.295348359175782
0.0463 0.295353914700474
0.0463 0.295359470225165
0.0463 0.295365025749857
0.0463 0.295370581274548
0.0463 0.29537613679924
0.0463 0.295381692323932
0.0463 0.295387247848623
0.0463 0.295392803373315
0.0463 0.295398358898006
0.0463 0.295403914422698
0.0463 0.295409469947389
0.0463 0.295415025472081
0.0463 0.295420580996772
0.0463 0.295426136521464
0.0463 0.295431692046155
0.0463 0.295437247570847
0.0463 0.295442803095538
0.0463 0.29544835862023
0.0463 0.295453914144921
0.0463 0.295459469669613
0.0463 0.295465025194305
0.0463 0.295470580718996
0.0463 0.295476136243688
0.0463 0.295481691768379
0.0463 0.295487247293071
0.0463 0.295492802817762
0.0463 0.295498358342454
0.0463 0.295503913867145
0.0463 0.295509469391837
0.0463 0.295515024916528
0.0463 0.29552058044122
0.0463 0.295526135965911
0.0463 0.295531691490603
0.0463 0.295537247015294
0.0463 0.295542802539986
0.0463 0.295548358064677
0.0463 0.295553913589369
0.0463 0.295559469114061
0.0463 0.295565024638752
0.0463 0.295570580163444
0.0463 0.295576135688135
0.0463 0.295581691212827
0.0463 0.295587246737518
0.0463 0.29559280226221
0.0463 0.295598357786901
0.0463 0.295603913311593
0.0463 0.295609468836284
0.0463 0.295615024360976
0.0463 0.295620579885667
0.0463 0.295626135410359
0.0463 0.29563169093505
0.0463 0.295637246459742
0.0463 0.295642801984433
0.0463 0.295648357509125
0.0463 0.295653913033816
0.0463 0.295659468558508
0.0463 0.2956650240832
0.0463 0.295670579607891
0.0463 0.295676135132583
0.0463 0.295681690657274
0.0463 0.295687246181966
0.0463 0.295692801706657
0.0463 0.295698357231349
0.0463 0.29570391275604
0.0463 0.295709468280732
0.0463 0.295715023805423
0.0463 0.295720579330115
0.0463 0.295726134854806
0.0463 0.295731690379498
0.0463 0.295737245904189
0.0463 0.295742801428881
0.0463 0.295748356953572
0.0463 0.295753912478264
0.0463 0.295759468002956
0.0463 0.295765023527647
0.0463 0.295770579052339
0.0463 0.29577613457703
0.0463 0.295781690101722
0.0463 0.295787245626413
0.0463 0.295792801151105
0.0463 0.295798356675796
0.0463 0.295803912200488
0.0463 0.295809467725179
0.0463 0.295815023249871
0.0463 0.295820578774562
0.0463 0.295826134299254
0.0463 0.295831689823945
0.0463 0.295837245348637
0.0463 0.295842800873329
0.0463 0.29584835639802
0.0463 0.295853911922712
0.0463 0.295859467447403
0.0463 0.295865022972095
0.0463 0.295870578496786
0.0463 0.295876134021478
0.0463 0.295881689546169
0.0463 0.295887245070861
0.0463 0.295892800595552
0.0463 0.295898356120244
0.0463 0.295903911644935
0.0463 0.295909467169627
0.0463 0.295915022694318
0.0463 0.29592057821901
0.0463 0.295926133743701
0.0463 0.295931689268393
0.0463 0.295937244793084
0.0463 0.295942800317776
0.0463 0.295948355842468
0.0463 0.295953911367159
0.0463 0.295959466891851
0.0463 0.295965022416542
0.0463 0.295970577941234
0.0463 0.295976133465925
0.0463 0.295981688990617
0.0463 0.295987244515308
0.0463 0.29599280004
0.0463 0.295998355564691
0.0463 0.296003911089383
0.0463 0.296009466614074
0.0463 0.296015022138766
0.0463 0.296020577663457
0.0463 0.296026133188149
0.0463 0.29603168871284
0.0463 0.296037244237532
0.0463 0.296042799762224
0.0463 0.296048355286915
0.0463 0.296053910811607
0.0463 0.296059466336298
0.0463 0.29606502186099
0.0463 0.296070577385681
0.0463 0.296076132910373
0.0463 0.296081688435064
0.0463 0.296087243959756
0.0463 0.296092799484447
0.0463 0.296098355009139
0.0463 0.29610391053383
0.0463 0.296109466058522
0.0463 0.296115021583213
0.0463 0.296120577107905
0.0463 0.296126132632597
0.0463 0.296131688157288
0.0463 0.29613724368198
0.0463 0.296142799206671
0.0463 0.296148354731363
0.0463 0.296153910256054
0.0463 0.296159465780746
0.0463 0.296165021305437
0.0463 0.296170576830129
0.0463 0.29617613235482
0.0463 0.296181687879512
0.0463 0.296187243404203
0.0463 0.296192798928895
0.0463 0.296198354453586
0.0463 0.296203909978278
0.0463 0.296209465502969
0.0463 0.296215021027661
0.0463 0.296220576552353
0.0463 0.296226132077044
0.0463 0.296231687601736
0.0463 0.296237243126427
0.0463 0.296242798651119
0.0463 0.29624835417581
0.0463 0.296253909700502
0.0463 0.296259465225193
0.0463 0.296265020749885
0.0463 0.296270576274576
0.0463 0.296276131799268
0.0463 0.296281687323959
0.0463 0.296287242848651
0.0463 0.296292798373342
0.0463 0.296298353898034
0.0463 0.296303909422725
0.0463 0.296309464947417
0.0463 0.296315020472109
0.0463 0.2963205759968
0.0464 0.296326131521492
0.0464 0.296331687046183
0.0464 0.296337242570875
0.0464 0.296342798095566
0.0464 0.296348353620258
0.0464 0.296353909144949
0.0464 0.296359464669641
0.0464 0.296365020194332
0.0464 0.296370575719024
0.0464 0.296376131243715
0.0464 0.296381686768407
0.0464 0.296387242293098
0.0464 0.29639279781779
0.0464 0.296398353342481
0.0464 0.296403908867173
0.0464 0.296409464391864
0.0464 0.296415019916556
0.0464 0.296420575441248
0.0464 0.296426130965939
0.0464 0.296431686490631
0.0464 0.296437242015322
0.0464 0.296442797540014
0.0464 0.296448353064705
0.0464 0.296453908589397
0.0464 0.296459464114088
0.0464 0.29646501963878
0.0464 0.296470575163471
0.0464 0.296476130688163
0.0464 0.296481686212854
0.0464 0.296487241737546
0.0464 0.296492797262237
0.0464 0.296498352786929
0.0464 0.296503908311621
0.0464 0.296509463836312
0.0464 0.296515019361004
0.0464 0.296520574885695
0.0464 0.296526130410387
0.0464 0.296531685935078
0.0464 0.29653724145977
0.0464 0.296542796984461
0.0464 0.296548352509153
0.0464 0.296553908033844
0.0464 0.296559463558536
0.0464 0.296565019083227
0.0464 0.296570574607919
0.0464 0.29657613013261
0.0464 0.296581685657302
0.0464 0.296587241181993
0.0464 0.296592796706685
0.0464 0.296598352231377
0.0464 0.296603907756068
0.0464 0.29660946328076
0.0464 0.296615018805451
0.0464 0.296620574330143
0.0464 0.296626129854834
0.0464 0.296631685379526
0.0464 0.296637240904217
0.0464 0.296642796428909
0.0464 0.2966483519536
0.0464 0.296653907478292
0.0464 0.296659463002983
0.0464 0.296665018527675
0.0464 0.296670574052366
0.0464 0.296676129577058
0.0464 0.296681685101749
0.0464 0.296687240626441
0.0464 0.296692796151132
0.0464 0.296698351675824
0.0464 0.296703907200516
0.0464 0.296709462725207
0.0464 0.296715018249899
0.0464 0.29672057377459
0.0464 0.296726129299282
0.0464 0.296731684823973
0.0464 0.296737240348665
0.0464 0.296742795873356
0.0464 0.296748351398048
0.0464 0.296753906922739
0.0464 0.296759462447431
0.0464 0.296765017972122
0.0464 0.296770573496814
0.0464 0.296776129021505
0.0464 0.296781684546197
0.0464 0.296787240070889
0.0464 0.29679279559558
0.0464 0.296798351120272
0.0464 0.296803906644963
0.0464 0.296809462169655
0.0464 0.296815017694346
0.0464 0.296820573219038
0.0464 0.296826128743729
0.0464 0.296831684268421
0.0464 0.296837239793112
0.0464 0.296842795317804
0.0464 0.296848350842495
0.0464 0.296853906367187
0.0464 0.296859461891878
0.0464 0.29686501741657
0.0464 0.296870572941261
0.0464 0.296876128465953
0.0464 0.296881683990645
0.0464 0.296887239515336
0.0464 0.296892795040028
0.0464 0.296898350564719
0.0464 0.296903906089411
0.0464 0.296909461614102
0.0464 0.296915017138794
0.0464 0.296920572663485
0.0464 0.296926128188177
0.0464 0.296931683712868
0.0464 0.29693723923756
0.0464 0.296942794762251
0.0464 0.296948350286943
0.0464 0.296953905811634
0.0464 0.296959461336326
0.0464 0.296965016861017
0.0464 0.296970572385709
0.0464 0.296976127910401
0.0464 0.296981683435092
0.0464 0.296987238959784
0.0464 0.296992794484475
0.0464 0.296998350009167
0.0464 0.297003905533858
0.0464 0.29700946105855
0.0464 0.297015016583241
0.0464 0.297020572107933
0.0464 0.297026127632624
0.0464 0.297031683157316
0.0464 0.297037238682007
0.0464 0.297042794206699
0.0464 0.29704834973139
0.0464 0.297053905256082
0.0464 0.297059460780773
0.0464 0.297065016305465
0.0464 0.297070571830157
0.0464 0.297076127354848
0.0464 0.29708168287954
0.0464 0.297087238404231
0.0464 0.297092793928923
0.0464 0.297098349453614
0.0464 0.297103904978306
0.0464 0.297109460502997
0.0464 0.297115016027689
0.0464 0.29712057155238
0.0464 0.297126127077072
0.0464 0.297131682601763
0.0464 0.297137238126455
0.0464 0.297142793651146
0.0464 0.297148349175838
0.0464 0.297153904700529
0.0464 0.297159460225221
0.0464 0.297165015749913
0.0464 0.297170571274604
0.0464 0.297176126799296
0.0464 0.297181682323987
0.0464 0.297187237848679
0.0464 0.29719279337337
0.0464 0.297198348898062
0.0464 0.297203904422753
0.0464 0.297209459947445
0.0464 0.297215015472136
0.0464 0.297220570996828
0.0464 0.297226126521519
0.0464 0.297231682046211
0.0464 0.297237237570902
0.0464 0.297242793095594
0.0464 0.297248348620285
0.0464 0.297253904144977
0.0464 0.297259459669669
0.0464 0.29726501519436
0.0464 0.297270570719052
0.0464 0.297276126243743
0.0464 0.297281681768435
0.0465 0.297287237293126
0.0465 0.297292792817818
0.0465 0.297298348342509
0.0465 0.297303903867201
0.0465 0.297309459391892
0.0465 0.297315014916584
0.0465 0.297320570441275
0.0465 0.297326125965967
0.0465 0.297331681490658
0.0465 0.29733723701535
0.0465 0.297342792540041
0.0465 0.297348348064733
0.0465 0.297353903589425
0.0465 0.297359459114116
0.0465 0.297365014638808
0.0465 0.297370570163499
0.0465 0.297376125688191
0.0465 0.297381681212882
0.0465 0.297387236737574
0.0465 0.297392792262265
0.0465 0.297398347786957
0.0465 0.297403903311648
0.0465 0.29740945883634
0.0465 0.297415014361031
0.0465 0.297420569885723
0.0465 0.297426125410414
0.0465 0.297431680935106
0.0465 0.297437236459797
0.0465 0.297442791984489
0.0465 0.297448347509181
0.0465 0.297453903033872
0.0465 0.297459458558564
0.0465 0.297465014083255
0.0465 0.297470569607947
0.0465 0.297476125132638
0.0465 0.29748168065733
0.0465 0.297487236182021
0.0465 0.297492791706713
0.0465 0.297498347231404
0.0465 0.297503902756096
0.0465 0.297509458280787
0.0465 0.297515013805479
0.0465 0.29752056933017
0.0465 0.297526124854862
0.0465 0.297531680379553
0.0465 0.297537235904245
0.0465 0.297542791428937
0.0465 0.297548346953628
0.0465 0.29755390247832
0.0465 0.297559458003011
0.0465 0.297565013527703
0.0465 0.297570569052394
0.0465 0.297576124577086
0.0465 0.297581680101777
0.0465 0.297587235626469
0.0465 0.29759279115116
0.0465 0.297598346675852
0.0465 0.297603902200543
0.0465 0.297609457725235
0.0465 0.297615013249926
0.0465 0.297620568774618
0.0465 0.297626124299309
0.0465 0.297631679824001
0.0465 0.297637235348693
0.0465 0.297642790873384
0.0465 0.297648346398076
0.0465 0.297653901922767
0.0465 0.297659457447459
0.0465 0.29766501297215
0.0465 0.297670568496842
0.0465 0.297676124021533
0.0465 0.297681679546225
0.0465 0.297687235070916
0.0465 0.297692790595608
0.0465 0.297698346120299
0.0465 0.297703901644991
0.0465 0.297709457169682
0.0465 0.297715012694374
0.0465 0.297720568219065
0.0465 0.297726123743757
0.0465 0.297731679268449
0.0465 0.29773723479314
0.0465 0.297742790317832
0.0465 0.297748345842523
0.0465 0.297753901367215
0.0465 0.297759456891906
0.0465 0.297765012416598
0.0465 0.297770567941289
0.0465 0.297776123465981
0.0465 0.297781678990672
0.0465 0.297787234515364
0.0465 0.297792790040055
0.0465 0.297798345564747
0.0465 0.297803901089438
0.0465 0.29780945661413
0.0465 0.297815012138821
0.0465 0.297820567663513
0.0465 0.297826123188205
0.0465 0.297831678712896
0.0465 0.297837234237588
0.0465 0.297842789762279
0.0465 0.297848345286971
0.0465 0.297853900811662
0.0465 0.297859456336354
0.0465 0.297865011861045
0.0465 0.297870567385737
0.0465 0.297876122910428
0.0465 0.29788167843512
0.0465 0.297887233959811
0.0465 0.297892789484503
0.0465 0.297898345009194
0.0465 0.297903900533886
0.0465 0.297909456058577
0.0465 0.297915011583269
0.0465 0.297920567107961
0.0465 0.297926122632652
0.0465 0.297931678157344
0.0465 0.297937233682035
0.0465 0.297942789206727
0.0465 0.297948344731418
0.0465 0.29795390025611
0.0465 0.297959455780801
0.0465 0.297965011305493
0.0465 0.297970566830184
0.0465 0.297976122354876
0.0465 0.297981677879567
0.0465 0.297987233404259
0.0465 0.29799278892895
0.0465 0.297998344453642
0.0465 0.298003899978333
0.0465 0.298009455503025
0.0465 0.298015011027717
0.0465 0.298020566552408
0.0465 0.2980261220771
0.0465 0.298031677601791
0.0465 0.298037233126483
0.0465 0.298042788651174
0.0465 0.298048344175866
0.0465 0.298053899700557
0.0465 0.298059455225249
0.0465 0.29806501074994
0.0465 0.298070566274632
0.0465 0.298076121799323
0.0465 0.298081677324015
0.0465 0.298087232848706
0.0465 0.298092788373398
0.0465 0.298098343898089
0.0465 0.298103899422781
0.0465 0.298109454947473
0.0465 0.298115010472164
0.0465 0.298120565996856
0.0465 0.298126121521547
0.0465 0.298131677046239
0.0465 0.29813723257093
0.0465 0.298142788095622
0.0465 0.298148343620313
0.0465 0.298153899145005
0.0465 0.298159454669696
0.0465 0.298165010194388
0.0465 0.298170565719079
0.0465 0.298176121243771
0.0465 0.298181676768462
0.0465 0.298187232293154
0.0465 0.298192787817845
0.0465 0.298198343342537
0.0465 0.298203898867229
0.0465 0.29820945439192
0.0465 0.298215009916612
0.0465 0.298220565441303
0.0465 0.298226120965995
0.0465 0.298231676490686
0.0466 0.298237232015378
0.0466 0.298242787540069
0.0466 0.298248343064761
0.0466 0.298253898589452
0.0466 0.298259454114144
0.0466 0.298265009638835
0.0466 0.298270565163527
0.0466 0.298276120688218
0.0466 0.29828167621291
0.0466 0.298287231737601
0.0466 0.298292787262293
0.0466 0.298298342786985
0.0466 0.298303898311676
0.0466 0.298309453836368
0.0466 0.298315009361059
0.0466 0.298320564885751
0.0466 0.298326120410442
0.0466 0.298331675935134
0.0466 0.298337231459825
0.0466 0.298342786984517
0.0466 0.298348342509208
0.0466 0.2983538980339
0.0466 0.298359453558591
0.0466 0.298365009083283
0.0466 0.298370564607974
0.0466 0.298376120132666
0.0466 0.298381675657357
0.0466 0.298387231182049
0.0466 0.298392786706741
0.0466 0.298398342231432
0.0466 0.298403897756124
0.0466 0.298409453280815
0.0466 0.298415008805507
0.0466 0.298420564330198
0.0466 0.29842611985489
0.0466 0.298431675379581
0.0466 0.298437230904273
0.0466 0.298442786428964
0.0466 0.298448341953656
0.0466 0.298453897478347
0.0466 0.298459453003039
0.0466 0.29846500852773
0.0466 0.298470564052422
0.0466 0.298476119577114
0.0466 0.298481675101805
0.0466 0.298487230626497
0.0466 0.298492786151188
0.0466 0.29849834167588
0.0466 0.298503897200571
0.0466 0.298509452725263
0.0466 0.298515008249954
0.0466 0.298520563774646
0.0466 0.298526119299337
0.0466 0.298531674824029
0.0466 0.29853723034872
0.0466 0.298542785873412
0.0466 0.298548341398103
0.0466 0.298553896922795
0.0466 0.298559452447486
0.0466 0.298565007972178
0.0466 0.298570563496869
0.0466 0.298576119021561
0.0466 0.298581674546253
0.0466 0.298587230070944
0.0466 0.298592785595636
0.0466 0.298598341120327
0.0466 0.298603896645019
0.0466 0.29860945216971
0.0466 0.298615007694402
0.0466 0.298620563219093
0.0466 0.298626118743785
0.0466 0.298631674268476
0.0466 0.298637229793168
0.0466 0.298642785317859
0.0466 0.298648340842551
0.0466 0.298653896367242
0.0466 0.298659451891934
0.0466 0.298665007416625
0.0466 0.298670562941317
0.0466 0.298676118466009
0.0466 0.2986816739907
0.0466 0.298687229515392
0.0466 0.298692785040083
0.0466 0.298698340564775
0.0466 0.298703896089466
0.0466 0.298709451614158
0.0466 0.298715007138849
0.0466 0.298720562663541
0.0466 0.298726118188232
0.0466 0.298731673712924
0.0466 0.298737229237615
0.0466 0.298742784762307
0.0466 0.298748340286998
0.0466 0.29875389581169
0.0466 0.298759451336381
0.0466 0.298765006861073
0.0466 0.298770562385765
0.0466 0.298776117910456
0.0466 0.298781673435148
0.0466 0.298787228959839
0.0466 0.298792784484531
0.0466 0.298798340009222
0.0466 0.298803895533914
0.0466 0.298809451058605
0.0466 0.298815006583297
0.0466 0.298820562107988
0.0466 0.29882611763268
0.0466 0.298831673157371
0.0466 0.298837228682063
0.0466 0.298842784206754
0.0466 0.298848339731446
0.0466 0.298853895256137
0.0466 0.298859450780829
0.0466 0.298865006305521
0.0466 0.298870561830212
0.0466 0.298876117354904
0.0466 0.298881672879595
0.0466 0.298887228404287
0.0466 0.298892783928978
0.0466 0.29889833945367
0.0466 0.298903894978361
0.0466 0.298909450503053
0.0466 0.298915006027744
0.0466 0.298920561552436
0.0466 0.298926117077127
0.0466 0.298931672601819
0.0466 0.29893722812651
0.0466 0.298942783651202
0.0466 0.298948339175893
0.0466 0.298953894700585
0.0466 0.298959450225277
0.0466 0.298965005749968
0.0466 0.29897056127466
0.0466 0.298976116799351
0.0466 0.298981672324043
0.0466 0.298987227848734
0.0466 0.298992783373426
0.0466 0.298998338898117
0.0466 0.299003894422809
0.0466 0.2990094499475
0.0466 0.299015005472192
0.0466 0.299020560996883
0.0466 0.299026116521575
0.0466 0.299031672046266
0.0467 0.299037227570958
0.0467 0.299042783095649
0.0467 0.299048338620341
0.0467 0.299053894145033
0.0467 0.299059449669724
0.0467 0.299065005194416
0.0467 0.299070560719107
0.0467 0.299076116243799
0.0467 0.29908167176849
0.0467 0.299087227293182
0.0467 0.299092782817873
0.0467 0.299098338342565
0.0467 0.299103893867256
0.0467 0.299109449391948
0.0467 0.299115004916639
0.0467 0.299120560441331
0.0467 0.299126115966022
0.0467 0.299131671490714
0.0467 0.299137227015406
0.0467 0.299142782540097
0.0467 0.299148338064789
0.0467 0.29915389358948
0.0467 0.299159449114172
0.0467 0.299165004638863
0.0467 0.299170560163555
0.0467 0.299176115688246
0.0467 0.299181671212938
0.0467 0.299187226737629
0.0467 0.299192782262321
0.0467 0.299198337787012
0.0467 0.299203893311704
0.0467 0.299209448836395
0.0467 0.299215004361087
0.0467 0.299220559885778
0.0467 0.29922611541047
0.0467 0.299231670935161
0.0467 0.299237226459853
0.0467 0.299242781984545
0.0467 0.299248337509236
0.0467 0.299253893033928
0.0467 0.299259448558619
0.0467 0.299265004083311
0.0467 0.299270559608002
0.0467 0.299276115132694
0.0467 0.299281670657385
0.0467 0.299287226182077
0.0467 0.299292781706768
0.0467 0.29929833723146
0.0467 0.299303892756151
0.0467 0.299309448280843
0.0467 0.299315003805534
0.0467 0.299320559330226
0.0467 0.299326114854918
0.0467 0.299331670379609
0.0467 0.299337225904301
0.0467 0.299342781428992
0.0467 0.299348336953684
0.0467 0.299353892478375
0.0467 0.299359448003067
0.0467 0.299365003527758
0.0467 0.29937055905245
0.0467 0.299376114577141
0.0467 0.299381670101833
0.0467 0.299387225626524
0.0467 0.299392781151216
0.0467 0.299398336675907
0.0467 0.299403892200599
0.0467 0.29940944772529
0.0467 0.299415003249982
0.0467 0.299420558774673
0.0467 0.299426114299365
0.0467 0.299431669824057
0.0467 0.299437225348748
0.0467 0.29944278087344
0.0467 0.299448336398131
0.0467 0.299453891922823
0.0467 0.299459447447514
0.0467 0.299465002972206
0.0467 0.299470558496897
0.0467 0.299476114021589
0.0467 0.29948166954628
0.0467 0.299487225070972
0.0467 0.299492780595663
0.0467 0.299498336120355
0.0467 0.299503891645046
0.0467 0.299509447169738
0.0467 0.299515002694429
0.0467 0.299520558219121
0.0467 0.299526113743813
0.0467 0.299531669268504
0.0467 0.299537224793196
0.0467 0.299542780317887
0.0467 0.299548335842579
0.0467 0.29955389136727
0.0467 0.299559446891962
0.0467 0.299565002416653
0.0467 0.299570557941345
0.0467 0.299576113466036
0.0467 0.299581668990728
0.0467 0.299587224515419
0.0467 0.299592780040111
0.0467 0.299598335564802
0.0467 0.299603891089494
0.0467 0.299609446614185
0.0467 0.299615002138877
0.0467 0.299620557663569
0.0467 0.29962611318826
0.0467 0.299631668712952
0.0467 0.299637224237643
0.0467 0.299642779762335
0.0467 0.299648335287026
0.0467 0.299653890811718
0.0467 0.299659446336409
0.0467 0.299665001861101
0.0467 0.299670557385792
0.0467 0.299676112910484
0.0467 0.299681668435175
0.0467 0.299687223959867
0.0467 0.299692779484558
0.0467 0.29969833500925
0.0467 0.299703890533941
0.0467 0.299709446058633
0.0467 0.299715001583325
0.0467 0.299720557108016
0.0467 0.299726112632708
0.0467 0.299731668157399
0.0467 0.299737223682091
0.0467 0.299742779206782
0.0467 0.299748334731474
0.0467 0.299753890256165
0.0467 0.299759445780857
0.0467 0.299765001305548
0.0467 0.29977055683024
0.0467 0.299776112354931
0.0467 0.299781667879623
0.0467 0.299787223404314
0.0467 0.299792778929006
0.0467 0.299798334453698
0.0467 0.299803889978389
0.0467 0.299809445503081
0.0467 0.299815001027772
0.0467 0.299820556552464
0.0467 0.299826112077155
0.0467 0.299831667601847
0.0467 0.299837223126538
0.0467 0.29984277865123
0.0467 0.299848334175921
0.0467 0.299853889700613
0.0467 0.299859445225304
0.0467 0.299865000749996
0.0467 0.299870556274687
0.0467 0.299876111799379
0.0467 0.29988166732407
0.0467 0.299887222848762
0.0467 0.299892778373453
0.0467 0.299898333898145
0.0467 0.299903889422837
0.0467 0.299909444947528
0.0467 0.29991500047222
0.0467 0.299920555996911
0.0467 0.299926111521603
0.0467 0.299931667046294
0.0467 0.299937222570986
0.0467 0.299942778095677
0.0467 0.299948333620369
0.0467 0.29995388914506
0.0467 0.299959444669752
0.0467 0.299965000194443
0.0467 0.299970555719135
0.0467 0.299976111243826
0.0467 0.299981666768518
0.0467 0.29998722229321
0.0467 0.299992777817901
0.0467 0.299998333342593
0.0467 0.300003888867284
0.0467 0.300009444391976
0.0467 0.300014999916667
0.0467 0.300020555441359
0.0467 0.30002611096605
0.0467 0.300031666490742
0.0467 0.300037222015433
0.0467 0.300042777540125
0.0467 0.300048333064816
0.0468 0.300053888589508
0.0468 0.300059444114199
0.0468 0.300064999638891
0.0468 0.300070555163582
0.0468 0.300076110688274
0.0468 0.300081666212966
0.0468 0.300087221737657
0.0468 0.300092777262349
0.0468 0.30009833278704
0.0468 0.300103888311732
0.0468 0.300109443836423
0.0468 0.300114999361115
0.0468 0.300120554885806
0.0468 0.300126110410498
0.0468 0.300131665935189
0.0468 0.300137221459881
0.0468 0.300142776984572
0.0468 0.300148332509264
0.0468 0.300153888033955
0.0468 0.300159443558647
0.0468 0.300164999083338
0.0468 0.30017055460803
0.0468 0.300176110132721
0.0468 0.300181665657413
0.0468 0.300187221182105
0.0468 0.300192776706796
0.0468 0.300198332231488
0.0468 0.300203887756179
0.0468 0.300209443280871
0.0468 0.300214998805562
0.0468 0.300220554330254
0.0468 0.300226109854945
0.0468 0.300231665379637
0.0468 0.300237220904328
0.0468 0.30024277642902
0.0468 0.300248331953711
0.0468 0.300253887478403
0.0468 0.300259443003094
0.0468 0.300264998527786
0.0468 0.300270554052477
0.0468 0.300276109577169
0.0468 0.300281665101861
0.0468 0.300287220626552
0.0468 0.300292776151244
0.0468 0.300298331675935
0.0468 0.300303887200627
0.0468 0.300309442725318
0.0468 0.30031499825001
0.0468 0.300320553774701
0.0468 0.300326109299393
0.0468 0.300331664824084
0.0468 0.300337220348776
0.0468 0.300342775873467
0.0468 0.300348331398159
0.0468 0.30035388692285
0.0468 0.300359442447542
0.0468 0.300364997972233
0.0468 0.300370553496925
0.0468 0.300376109021617
0.0468 0.300381664546308
0.0468 0.300387220071
0.0468 0.300392775595691
0.0468 0.300398331120383
0.0468 0.300403886645074
0.0468 0.300409442169766
0.0468 0.300414997694457
0.0468 0.300420553219149
0.0468 0.30042610874384
0.0468 0.300431664268532
0.0468 0.300437219793223
0.0468 0.300442775317915
0.0468 0.300448330842606
0.0468 0.300453886367298
0.0468 0.30045944189199
0.0468 0.300464997416681
0.0468 0.300470552941373
0.0468 0.300476108466064
0.0468 0.300481663990756
0.0468 0.300487219515447
0.0468 0.300492775040139
0.0468 0.30049833056483
0.0468 0.300503886089522
0.0468 0.300509441614213
0.0468 0.300514997138905
0.0468 0.300520552663596
0.0468 0.300526108188288
0.0468 0.300531663712979
0.0468 0.300537219237671
0.0468 0.300542774762362
0.0468 0.300548330287054
0.0468 0.300553885811745
0.0468 0.300559441336437
0.0468 0.300564996861129
0.0468 0.30057055238582
0.0468 0.300576107910512
0.0468 0.300581663435203
0.0468 0.300587218959895
0.0468 0.300592774484586
0.0468 0.300598330009278
0.0468 0.300603885533969
0.0468 0.300609441058661
0.0468 0.300614996583352
0.0468 0.300620552108044
0.0468 0.300626107632735
0.0468 0.300631663157427
0.0468 0.300637218682118
0.0468 0.30064277420681
0.0468 0.300648329731502
0.0468 0.300653885256193
0.0468 0.300659440780885
0.0468 0.300664996305576
0.0468 0.300670551830268
0.0468 0.300676107354959
0.0468 0.300681662879651
0.0468 0.300687218404342
0.0468 0.300692773929034
0.0468 0.300698329453725
0.0468 0.300703884978417
0.0468 0.300709440503108
0.0468 0.3007149960278
0.0468 0.300720551552491
0.0468 0.300726107077183
0.0468 0.300731662601874
0.0468 0.300737218126566
0.0468 0.300742773651258
0.0468 0.300748329175949
0.0468 0.300753884700641
0.0468 0.300759440225332
0.0468 0.300764995750024
0.0468 0.300770551274715
0.0468 0.300776106799407
0.0468 0.300781662324098
0.0468 0.30078721784879
0.0468 0.300792773373481
0.0468 0.300798328898173
0.0468 0.300803884422864
0.0468 0.300809439947556
0.0468 0.300814995472247
0.0468 0.300820550996939
0.0468 0.30082610652163
0.0468 0.300831662046322
0.0468 0.300837217571014
0.0468 0.300842773095705
0.0468 0.300848328620397
0.0468 0.300853884145088
0.0468 0.30085943966978
0.0468 0.300864995194471
0.0468 0.300870550719163
0.0468 0.300876106243854
0.0468 0.300881661768546
0.0468 0.300887217293237
0.0468 0.300892772817929
0.0468 0.30089832834262
0.0468 0.300903883867312
0.0469 0.300909439392003
0.0469 0.300914994916695
0.0469 0.300920550441386
0.0469 0.300926105966078
0.0469 0.300931661490769
0.0469 0.300937217015461
0.0469 0.300942772540153
0.0469 0.300948328064844
0.0469 0.300953883589536
0.0469 0.300959439114227
0.0469 0.300964994638919
0.0469 0.30097055016361
0.0469 0.300976105688302
0.0469 0.300981661212993
0.0469 0.300987216737685
0.0469 0.300992772262376
0.0469 0.300998327787068
0.0469 0.301003883311759
0.0469 0.301009438836451
0.0469 0.301014994361142
0.0469 0.301020549885834
0.0469 0.301026105410526
0.0469 0.301031660935217
0.0469 0.301037216459909
0.0469 0.3010427719846
0.0469 0.301048327509292
0.0469 0.301053883033983
0.0469 0.301059438558675
0.0469 0.301064994083366
0.0469 0.301070549608058
0.0469 0.301076105132749
0.0469 0.301081660657441
0.0469 0.301087216182132
0.0469 0.301092771706824
0.0469 0.301098327231515
0.0469 0.301103882756207
0.0469 0.301109438280898
0.0469 0.30111499380559
0.0469 0.301120549330282
0.0469 0.301126104854973
0.0469 0.301131660379665
0.0469 0.301137215904356
0.0469 0.301142771429048
0.0469 0.301148326953739
0.0469 0.301153882478431
0.0469 0.301159438003122
0.0469 0.301164993527814
0.0469 0.301170549052505
0.0469 0.301176104577197
0.0469 0.301181660101888
0.0469 0.30118721562658
0.0469 0.301192771151271
0.0469 0.301198326675963
0.0469 0.301203882200654
0.0469 0.301209437725346
0.0469 0.301214993250037
0.0469 0.301220548774729
0.0469 0.301226104299421
0.0469 0.301231659824112
0.0469 0.301237215348804
0.0469 0.301242770873495
0.0469 0.301248326398187
0.0469 0.301253881922878
0.0469 0.30125943744757
0.0469 0.301264992972261
0.0469 0.301270548496953
0.0469 0.301276104021644
0.0469 0.301281659546336
0.0469 0.301287215071027
0.0469 0.301292770595719
0.0469 0.30129832612041
0.0469 0.301303881645102
0.0469 0.301309437169794
0.0469 0.301314992694485
0.0469 0.301320548219177
0.0469 0.301326103743868
0.0469 0.30133165926856
0.0469 0.301337214793251
0.0469 0.301342770317943
0.0469 0.301348325842634
0.0469 0.301353881367326
0.0469 0.301359436892017
0.0469 0.301364992416709
0.0469 0.3013705479414
0.0469 0.301376103466092
0.0469 0.301381658990783
0.0469 0.301387214515475
0.0469 0.301392770040166
0.0469 0.301398325564858
0.0469 0.30140388108955
0.0469 0.301409436614241
0.0469 0.301414992138933
0.0469 0.301420547663624
0.0469 0.301426103188316
0.0469 0.301431658713007
0.0469 0.301437214237699
0.0469 0.30144276976239
0.0469 0.301448325287082
0.0469 0.301453880811773
0.0469 0.301459436336465
0.0469 0.301464991861156
0.0469 0.301470547385848
0.0469 0.301476102910539
0.0469 0.301481658435231
0.0469 0.301487213959922
0.0469 0.301492769484614
0.0469 0.301498325009306
0.0469 0.301503880533997
0.0469 0.301509436058689
0.0469 0.30151499158338
0.0469 0.301520547108072
0.0469 0.301526102632763
0.0469 0.301531658157455
0.0469 0.301537213682146
0.0469 0.301542769206838
0.0469 0.301548324731529
0.0469 0.301553880256221
0.0469 0.301559435780912
0.0469 0.301564991305604
0.0469 0.301570546830295
0.0469 0.301576102354987
0.0469 0.301581657879678
0.0469 0.30158721340437
0.0469 0.301592768929062
0.0469 0.301598324453753
0.0469 0.301603879978445
0.0469 0.301609435503136
0.0469 0.301614991027828
0.0469 0.301620546552519
0.0469 0.301626102077211
0.0469 0.301631657601902
0.0469 0.301637213126594
0.0469 0.301642768651285
0.0469 0.301648324175977
0.0469 0.301653879700668
0.0469 0.30165943522536
0.0469 0.301664990750051
0.0469 0.301670546274743
0.0469 0.301676101799434
0.0469 0.301681657324126
0.0469 0.301687212848818
0.0469 0.301692768373509
0.0469 0.301698323898201
0.0469 0.301703879422892
0.0469 0.301709434947584
0.0469 0.301714990472275
0.0469 0.301720545996967
0.0469 0.301726101521658
0.0469 0.30173165704635
0.0469 0.301737212571041
0.0469 0.301742768095733
0.0469 0.301748323620424
0.0469 0.301753879145116
0.0469 0.301759434669807
0.0469 0.301764990194499
0.0469 0.30177054571919
0.0469 0.301776101243882
0.0469 0.301781656768574
0.0469 0.301787212293265
0.0469 0.301792767817957
0.0469 0.301798323342648
0.0469 0.30180387886734
0.0469 0.301809434392031
0.0469 0.301814989916723
0.0469 0.301820545441414
0.0469 0.301826100966106
0.0469 0.301831656490797
0.0469 0.301837212015489
0.047 0.30184276754018
0.047 0.301848323064872
0.047 0.301853878589563
0.047 0.301859434114255
0.047 0.301864989638946
0.047 0.301870545163638
0.047 0.301876100688329
0.047 0.301881656213021
0.047 0.301887211737713
0.047 0.301892767262404
0.047 0.301898322787096
0.047 0.301903878311787
0.047 0.301909433836479
0.047 0.30191498936117
0.047 0.301920544885862
0.047 0.301926100410553
0.047 0.301931655935245
0.047 0.301937211459936
0.047 0.301942766984628
0.047 0.301948322509319
0.047 0.301953878034011
0.047 0.301959433558702
0.047 0.301964989083394
0.047 0.301970544608086
0.047 0.301976100132777
0.047 0.301981655657469
0.047 0.30198721118216
0.047 0.301992766706852
0.047 0.301998322231543
0.047 0.302003877756235
0.047 0.302009433280926
0.047 0.302014988805618
0.047 0.302020544330309
0.047 0.302026099855001
0.047 0.302031655379692
0.047 0.302037210904384
0.047 0.302042766429075
0.047 0.302048321953767
0.047 0.302053877478458
0.047 0.30205943300315
0.047 0.302064988527842
0.047 0.302070544052533
0.047 0.302076099577225
0.047 0.302081655101916
0.047 0.302087210626608
0.047 0.302092766151299
0.047 0.302098321675991
0.047 0.302103877200682
0.047 0.302109432725374
0.047 0.302114988250065
0.047 0.302120543774757
0.047 0.302126099299448
0.047 0.30213165482414
0.047 0.302137210348831
0.047 0.302142765873523
0.047 0.302148321398214
0.047 0.302153876922906
0.047 0.302159432447598
0.047 0.302164987972289
0.047 0.302170543496981
0.047 0.302176099021672
0.047 0.302181654546364
0.047 0.302187210071055
0.047 0.302192765595747
0.047 0.302198321120438
0.047 0.30220387664513
0.047 0.302209432169821
0.047 0.302214987694513
0.047 0.302220543219204
0.047 0.302226098743896
0.047 0.302231654268587
0.047 0.302237209793279
0.047 0.30224276531797
0.047 0.302248320842662
0.047 0.302253876367354
0.047 0.302259431892045
0.047 0.302264987416737
0.047 0.302270542941428
0.047 0.30227609846612
0.047 0.302281653990811
0.047 0.302287209515503
0.047 0.302292765040194
0.047 0.302298320564886
0.047 0.302303876089577
0.047 0.302309431614269
0.047 0.30231498713896
0.047 0.302320542663652
0.047 0.302326098188343
0.047 0.302331653713035
0.047 0.302337209237727
0.047 0.302342764762418
0.047 0.30234832028711
0.047 0.302353875811801
0.047 0.302359431336493
0.047 0.302364986861184
0.047 0.302370542385876
0.047 0.302376097910567
0.047 0.302381653435259
0.047 0.30238720895995
0.047 0.302392764484642
0.047 0.302398320009333
0.047 0.302403875534025
0.047 0.302409431058716
0.047 0.302414986583408
0.047 0.302420542108099
0.047 0.302426097632791
0.047 0.302431653157482
0.047 0.302437208682174
0.047 0.302442764206866
0.047 0.302448319731557
0.047 0.302453875256249
0.047 0.30245943078094
0.047 0.302464986305632
0.047 0.302470541830323
0.047 0.302476097355015
0.047 0.302481652879706
0.047 0.302487208404398
0.047 0.302492763929089
0.047 0.302498319453781
0.047 0.302503874978472
0.047 0.302509430503164
0.047 0.302514986027855
0.047 0.302520541552547
0.047 0.302526097077238
0.047 0.30253165260193
0.047 0.302537208126621
0.047 0.302542763651313
0.047 0.302548319176005
0.047 0.302553874700696
0.047 0.302559430225388
0.047 0.302564985750079
0.047 0.302570541274771
0.047 0.302576096799462
0.047 0.302581652324154
0.047 0.302587207848845
0.047 0.302592763373537
0.047 0.302598318898228
0.047 0.30260387442292
0.047 0.302609429947611
0.047 0.302614985472303
0.047 0.302620540996994
0.047 0.302626096521686
0.047 0.302631652046378
0.047 0.302637207571069
0.047 0.302642763095761
0.047 0.302648318620452
0.047 0.302653874145144
0.047 0.302659429669835
0.047 0.302664985194527
0.047 0.302670540719218
0.047 0.30267609624391
0.047 0.302681651768601
0.047 0.302687207293293
0.047 0.302692762817984
0.047 0.302698318342676
0.047 0.302703873867367
0.047 0.302709429392059
0.047 0.30271498491675
0.047 0.302720540441442
0.0471 0.302726095966134
0.0471 0.302731651490825
0.0471 0.302737207015517
0.0471 0.302742762540208
0.0471 0.3027483180649
0.0471 0.302753873589591
0.0471 0.302759429114283
0.0471 0.302764984638974
0.0471 0.302770540163666
0.0471 0.302776095688357
0.0471 0.302781651213049
0.0471 0.30278720673774
0.0471 0.302792762262432
0.0471 0.302798317787123
0.0471 0.302803873311815
0.0471 0.302809428836506
0.0471 0.302814984361198
0.0471 0.30282053988589
0.0471 0.302826095410581
0.0471 0.302831650935273
0.0471 0.302837206459964
0.0471 0.302842761984656
0.0471 0.302848317509347
0.0471 0.302853873034039
0.0471 0.30285942855873
0.0471 0.302864984083422
0.0471 0.302870539608113
0.0471 0.302876095132805
0.0471 0.302881650657496
0.0471 0.302887206182188
0.0471 0.302892761706879
0.0471 0.302898317231571
0.0471 0.302903872756262
0.0471 0.302909428280954
0.0471 0.302914983805646
0.0471 0.302920539330337
0.0471 0.302926094855029
0.0471 0.30293165037972
0.0471 0.302937205904412
0.0471 0.302942761429103
0.0471 0.302948316953795
0.0471 0.302953872478486
0.0471 0.302959428003178
0.0471 0.302964983527869
0.0471 0.302970539052561
0.0471 0.302976094577252
0.0471 0.302981650101944
0.0471 0.302987205626635
0.0471 0.302992761151327
0.0471 0.302998316676019
0.0471 0.30300387220071
0.0471 0.303009427725402
0.0471 0.303014983250093
0.0471 0.303020538774785
0.0471 0.303026094299476
0.0471 0.303031649824168
0.0471 0.303037205348859
0.0471 0.303042760873551
0.0471 0.303048316398242
0.0471 0.303053871922934
0.0471 0.303059427447625
0.0471 0.303064982972317
0.0471 0.303070538497008
0.0471 0.3030760940217
0.0471 0.303081649546391
0.0471 0.303087205071083
0.0471 0.303092760595774
0.0471 0.303098316120466
0.0471 0.303103871645158
0.0471 0.303109427169849
0.0471 0.303114982694541
0.0471 0.303120538219232
0.0471 0.303126093743924
0.0471 0.303131649268615
0.0471 0.303137204793307
0.0471 0.303142760317998
0.0471 0.30314831584269
0.0471 0.303153871367381
0.0471 0.303159426892073
0.0471 0.303164982416764
0.0471 0.303170537941456
0.0471 0.303176093466147
0.0471 0.303181648990839
0.0471 0.30318720451553
0.0471 0.303192760040222
0.0471 0.303198315564914
0.0471 0.303203871089605
0.0471 0.303209426614297
0.0471 0.303214982138988
0.0471 0.30322053766368
0.0471 0.303226093188371
0.0471 0.303231648713063
0.0471 0.303237204237754
0.0471 0.303242759762446
0.0471 0.303248315287137
0.0471 0.303253870811829
0.0471 0.30325942633652
0.0471 0.303264981861212
0.0471 0.303270537385903
0.0471 0.303276092910595
0.0471 0.303281648435286
0.0471 0.303287203959978
0.0471 0.30329275948467
0.0471 0.303298315009361
0.0471 0.303303870534053
0.0471 0.303309426058744
0.0471 0.303314981583436
0.0471 0.303320537108127
0.0471 0.303326092632819
0.0471 0.30333164815751
0.0471 0.303337203682202
0.0471 0.303342759206893
0.0471 0.303348314731585
0.0471 0.303353870256276
0.0471 0.303359425780968
0.0471 0.303364981305659
0.0471 0.303370536830351
0.0471 0.303376092355042
0.0471 0.303381647879734
0.0471 0.303387203404426
0.0471 0.303392758929117
0.0471 0.303398314453809
0.0471 0.3034038699785
0.0471 0.303409425503192
0.0471 0.303414981027883
0.0471 0.303420536552575
0.0471 0.303426092077266
0.0471 0.303431647601958
0.0471 0.303437203126649
0.0471 0.303442758651341
0.0471 0.303448314176032
0.0471 0.303453869700724
0.0471 0.303459425225415
0.0471 0.303464980750107
0.0471 0.303470536274798
0.0471 0.30347609179949
0.0471 0.303481647324182
0.0471 0.303487202848873
0.0471 0.303492758373565
0.0471 0.303498313898256
0.0471 0.303503869422948
0.0471 0.303509424947639
0.0471 0.303514980472331
0.0471 0.303520535997022
0.0471 0.303526091521714
0.0471 0.303531647046405
0.0471 0.303537202571097
0.0471 0.303542758095788
0.0471 0.30354831362048
0.0471 0.303553869145171
0.0471 0.303559424669863
0.0472 0.303564980194554
0.0472 0.303570535719246
0.0472 0.303576091243938
0.0472 0.303581646768629
0.0472 0.303587202293321
0.0472 0.303592757818012
0.0472 0.303598313342704
0.0472 0.303603868867395
0.0472 0.303609424392087
0.0472 0.303614979916778
0.0472 0.30362053544147
0.0472 0.303626090966161
0.0472 0.303631646490853
0.0472 0.303637202015544
0.0472 0.303642757540236
0.0472 0.303648313064927
0.0472 0.303653868589619
0.0472 0.303659424114311
0.0472 0.303664979639002
0.0472 0.303670535163694
0.0472 0.303676090688385
0.0472 0.303681646213077
0.0472 0.303687201737768
0.0472 0.30369275726246
0.0472 0.303698312787151
0.0472 0.303703868311843
0.0472 0.303709423836534
0.0472 0.303714979361226
0.0472 0.303720534885917
0.0472 0.303726090410609
0.0472 0.3037316459353
0.0472 0.303737201459992
0.0472 0.303742756984683
0.0472 0.303748312509375
0.0472 0.303753868034066
0.0472 0.303759423558758
0.0472 0.30376497908345
0.0472 0.303770534608141
0.0472 0.303776090132833
0.0472 0.303781645657524
0.0472 0.303787201182216
0.0472 0.303792756706907
0.0472 0.303798312231599
0.0472 0.30380386775629
0.0472 0.303809423280982
0.0472 0.303814978805673
0.0472 0.303820534330365
0.0472 0.303826089855056
0.0472 0.303831645379748
0.0472 0.303837200904439
0.0472 0.303842756429131
0.0472 0.303848311953823
0.0472 0.303853867478514
0.0472 0.303859423003206
0.0472 0.303864978527897
0.0472 0.303870534052589
0.0472 0.30387608957728
0.0472 0.303881645101972
0.0472 0.303887200626663
0.0472 0.303892756151355
0.0472 0.303898311676046
0.0472 0.303903867200738
0.0472 0.303909422725429
0.0472 0.303914978250121
0.0472 0.303920533774812
0.0472 0.303926089299504
0.0472 0.303931644824195
0.0472 0.303937200348887
0.0472 0.303942755873578
0.0472 0.30394831139827
0.0472 0.303953866922962
0.0472 0.303959422447653
0.0472 0.303964977972345
0.0472 0.303970533497036
0.0472 0.303976089021728
0.0472 0.303981644546419
0.0472 0.303987200071111
0.0472 0.303992755595802
0.0472 0.303998311120494
0.0472 0.304003866645185
0.0472 0.304009422169877
0.0472 0.304014977694568
0.0472 0.30402053321926
0.0472 0.304026088743951
0.0472 0.304031644268643
0.0472 0.304037199793334
0.0472 0.304042755318026
0.0472 0.304048310842718
0.0472 0.304053866367409
0.0472 0.304059421892101
0.0472 0.304064977416792
0.0472 0.304070532941484
0.0472 0.304076088466175
0.0472 0.304081643990867
0.0472 0.304087199515558
0.0472 0.30409275504025
0.0472 0.304098310564941
0.0472 0.304103866089633
0.0472 0.304109421614324
0.0472 0.304114977139016
0.0472 0.304120532663707
0.0472 0.304126088188399
0.0472 0.30413164371309
0.0472 0.304137199237782
0.0472 0.304142754762474
0.0472 0.304148310287165
0.0472 0.304153865811857
0.0472 0.304159421336548
0.0472 0.30416497686124
0.0472 0.304170532385931
0.0472 0.304176087910623
0.0472 0.304181643435314
0.0472 0.304187198960006
0.0472 0.304192754484697
0.0472 0.304198310009389
0.0472 0.30420386553408
0.0472 0.304209421058772
0.0472 0.304214976583463
0.0472 0.304220532108155
0.0472 0.304226087632846
0.0472 0.304231643157538
0.0472 0.30423719868223
0.0472 0.304242754206921
0.0472 0.304248309731613
0.0472 0.304253865256304
0.0472 0.304259420780996
0.0472 0.304264976305687
0.0472 0.304270531830379
0.0472 0.30427608735507
0.0472 0.304281642879762
0.0472 0.304287198404453
0.0472 0.304292753929145
0.0472 0.304298309453836
0.0472 0.304303864978528
0.0472 0.304309420503219
0.0472 0.304314976027911
0.0472 0.304320531552603
0.0472 0.304326087077294
0.0472 0.304331642601986
0.0472 0.304337198126677
0.0472 0.304342753651369
0.0472 0.30434830917606
0.0472 0.304353864700752
0.0472 0.304359420225443
0.0472 0.304364975750135
0.0472 0.304370531274826
0.0472 0.304376086799518
0.0472 0.304381642324209
0.0473 0.304387197848901
0.0473 0.304392753373592
0.0473 0.304398308898284
0.0473 0.304403864422975
0.0473 0.304409419947667
0.0473 0.304414975472358
0.0473 0.30442053099705
0.0473 0.304426086521742
0.0473 0.304431642046433
0.0473 0.304437197571125
0.0473 0.304442753095816
0.0473 0.304448308620508
0.0473 0.304453864145199
0.0473 0.304459419669891
0.0473 0.304464975194582
0.0473 0.304470530719274
0.0473 0.304476086243965
0.0473 0.304481641768657
0.0473 0.304487197293348
0.0473 0.30449275281804
0.0473 0.304498308342731
0.0473 0.304503863867423
0.0473 0.304509419392115
0.0473 0.304514974916806
0.0473 0.304520530441498
0.0473 0.304526085966189
0.0473 0.304531641490881
0.0473 0.304537197015572
0.0473 0.304542752540264
0.0473 0.304548308064955
0.0473 0.304553863589647
0.0473 0.304559419114338
0.0473 0.30456497463903
0.0473 0.304570530163721
0.0473 0.304576085688413
0.0473 0.304581641213104
0.0473 0.304587196737796
0.0473 0.304592752262487
0.0473 0.304598307787179
0.0473 0.304603863311871
0.0473 0.304609418836562
0.0473 0.304614974361254
0.0473 0.304620529885945
0.0473 0.304626085410637
0.0473 0.304631640935328
0.0473 0.30463719646002
0.0473 0.304642751984711
0.0473 0.304648307509403
0.0473 0.304653863034094
0.0473 0.304659418558786
0.0473 0.304664974083477
0.0473 0.304670529608169
0.0473 0.30467608513286
0.0473 0.304681640657552
0.0473 0.304687196182243
0.0473 0.304692751706935
0.0473 0.304698307231627
0.0473 0.304703862756318
0.0473 0.30470941828101
0.0473 0.304714973805701
0.0473 0.304720529330393
0.0473 0.304726084855084
0.0473 0.304731640379776
0.0473 0.304737195904467
0.0473 0.304742751429159
0.0473 0.30474830695385
0.0473 0.304753862478542
0.0473 0.304759418003233
0.0473 0.304764973527925
0.0473 0.304770529052616
0.0473 0.304776084577308
0.0473 0.304781640101999
0.0473 0.304787195626691
0.0473 0.304792751151382
0.0473 0.304798306676074
0.0473 0.304803862200766
0.0473 0.304809417725457
0.0473 0.304814973250149
0.0473 0.30482052877484
0.0473 0.304826084299532
0.0473 0.304831639824223
0.0473 0.304837195348915
0.0473 0.304842750873606
0.0473 0.304848306398298
0.0473 0.304853861922989
0.0473 0.304859417447681
0.0473 0.304864972972372
0.0473 0.304870528497064
0.0473 0.304876084021755
0.0473 0.304881639546447
0.0473 0.304887195071138
0.0473 0.30489275059583
0.0473 0.304898306120522
0.0473 0.304903861645213
0.0473 0.304909417169905
0.0473 0.304914972694596
0.0473 0.304920528219288
0.0473 0.304926083743979
0.0473 0.304931639268671
0.0473 0.304937194793362
0.0473 0.304942750318054
0.0473 0.304948305842745
0.0473 0.304953861367437
0.0473 0.304959416892128
0.0473 0.30496497241682
0.0473 0.304970527941511
0.0473 0.304976083466203
0.0473 0.304981638990895
0.0473 0.304987194515586
0.0473 0.304992750040278
0.0473 0.304998305564969
0.0473 0.305003861089661
0.0473 0.305009416614352
0.0473 0.305014972139044
0.0473 0.305020527663735
0.0473 0.305026083188427
0.0473 0.305031638713118
0.0473 0.30503719423781
0.0473 0.305042749762501
0.0473 0.305048305287193
0.0473 0.305053860811884
0.0473 0.305059416336576
0.0473 0.305064971861267
0.0473 0.305070527385959
0.0473 0.305076082910651
0.0473 0.305081638435342
0.0473 0.305087193960034
0.0473 0.305092749484725
0.0473 0.305098305009417
0.0473 0.305103860534108
0.0473 0.3051094160588
0.0473 0.305114971583491
0.0473 0.305120527108183
0.0473 0.305126082632874
0.0473 0.305131638157566
0.0473 0.305137193682257
0.0473 0.305142749206949
0.0473 0.30514830473164
0.0473 0.305153860256332
0.0473 0.305159415781023
0.0473 0.305164971305715
0.0473 0.305170526830407
0.0473 0.305176082355098
0.0473 0.30518163787979
0.0473 0.305187193404481
0.0473 0.305192748929173
0.0473 0.305198304453864
0.0473 0.305203859978556
0.0473 0.305209415503247
0.0473 0.305214971027939
0.0473 0.30522052655263
0.0473 0.305226082077322
0.0473 0.305231637602013
0.0473 0.305237193126705
0.0473 0.305242748651396
0.0473 0.305248304176088
0.0473 0.305253859700779
0.0473 0.305259415225471
0.0474 0.305264970750163
0.0474 0.305270526274854
0.0474 0.305276081799546
0.0474 0.305281637324237
0.0474 0.305287192848929
0.0474 0.30529274837362
0.0474 0.305298303898312
0.0474 0.305303859423003
0.0474 0.305309414947695
0.0474 0.305314970472386
0.0474 0.305320525997078
0.0474 0.305326081521769
0.0474 0.305331637046461
0.0474 0.305337192571152
0.0474 0.305342748095844
0.0474 0.305348303620535
0.0474 0.305353859145227
0.0474 0.305359414669919
0.0474 0.30536497019461
0.0474 0.305370525719302
0.0474 0.305376081243993
0.0474 0.305381636768685
0.0474 0.305387192293376
0.0474 0.305392747818068
0.0474 0.305398303342759
0.0474 0.305403858867451
0.0474 0.305409414392142
0.0474 0.305414969916834
0.0474 0.305420525441525
0.0474 0.305426080966217
0.0474 0.305431636490908
0.0474 0.3054371920156
0.0474 0.305442747540291
0.0474 0.305448303064983
0.0474 0.305453858589674
0.0474 0.305459414114366
0.0474 0.305464969639058
0.0474 0.305470525163749
0.0474 0.305476080688441
0.0474 0.305481636213132
0.0474 0.305487191737824
0.0474 0.305492747262515
0.0474 0.305498302787207
0.0474 0.305503858311898
0.0474 0.30550941383659
0.0474 0.305514969361281
0.0474 0.305520524885973
0.0474 0.305526080410664
0.0474 0.305531635935356
0.0474 0.305537191460047
0.0474 0.305542746984739
0.0474 0.30554830250943
0.0474 0.305553858034122
0.0474 0.305559413558814
0.0474 0.305564969083505
0.0474 0.305570524608197
0.0474 0.305576080132888
0.0474 0.30558163565758
0.0474 0.305587191182271
0.0474 0.305592746706963
0.0474 0.305598302231654
0.0474 0.305603857756346
0.0474 0.305609413281037
0.0474 0.305614968805729
0.0474 0.30562052433042
0.0474 0.305626079855112
0.0474 0.305631635379803
0.0474 0.305637190904495
0.0474 0.305642746429187
0.0474 0.305648301953878
0.0474 0.30565385747857
0.0474 0.305659413003261
0.0474 0.305664968527953
0.0474 0.305670524052644
0.0474 0.305676079577336
0.0474 0.305681635102027
0.0474 0.305687190626719
0.0474 0.30569274615141
0.0474 0.305698301676102
0.0474 0.305703857200793
0.0474 0.305709412725485
0.0474 0.305714968250176
0.0474 0.305720523774868
0.0474 0.305726079299559
0.0474 0.305731634824251
0.0474 0.305737190348943
0.0474 0.305742745873634
0.0474 0.305748301398326
0.0474 0.305753856923017
0.0474 0.305759412447709
0.0474 0.3057649679724
0.0474 0.305770523497092
0.0474 0.305776079021783
0.0474 0.305781634546475
0.0474 0.305787190071166
0.0474 0.305792745595858
0.0474 0.305798301120549
0.0474 0.305803856645241
0.0474 0.305809412169932
0.0474 0.305814967694624
0.0474 0.305820523219315
0.0474 0.305826078744007
0.0474 0.305831634268699
0.0474 0.30583718979339
0.0474 0.305842745318082
0.0474 0.305848300842773
0.0474 0.305853856367465
0.0474 0.305859411892156
0.0474 0.305864967416848
0.0474 0.305870522941539
0.0474 0.305876078466231
0.0474 0.305881633990922
0.0474 0.305887189515614
0.0474 0.305892745040305
0.0474 0.305898300564997
0.0474 0.305903856089688
0.0474 0.30590941161438
0.0474 0.305914967139071
0.0474 0.305920522663763
0.0474 0.305926078188455
0.0474 0.305931633713146
0.0474 0.305937189237838
0.0474 0.305942744762529
0.0474 0.305948300287221
0.0474 0.305953855811912
0.0474 0.305959411336604
0.0474 0.305964966861295
0.0474 0.305970522385987
0.0474 0.305976077910678
0.0474 0.30598163343537
0.0474 0.305987188960061
0.0474 0.305992744484753
0.0474 0.305998300009444
0.0474 0.306003855534136
0.0474 0.306009411058827
0.0474 0.306014966583519
0.0474 0.306020522108211
0.0474 0.306026077632902
0.0474 0.306031633157594
0.0474 0.306037188682285
0.0474 0.306042744206977
0.0474 0.306048299731668
0.0474 0.30605385525636
0.0474 0.306059410781051
0.0474 0.306064966305743
0.0474 0.306070521830434
0.0474 0.306076077355126
0.0474 0.306081632879817
0.0474 0.306087188404509
0.0475 0.3060927439292
0.0475 0.306098299453892
0.0475 0.306103854978583
0.0475 0.306109410503275
0.0475 0.306114966027967
0.0475 0.306120521552658
0.0475 0.30612607707735
0.0475 0.306131632602041
0.0475 0.306137188126733
0.0475 0.306142743651424
0.0475 0.306148299176116
0.0475 0.306153854700807
0.0475 0.306159410225499
0.0475 0.30616496575019
0.0475 0.306170521274882
0.0475 0.306176076799573
0.0475 0.306181632324265
0.0475 0.306187187848956
0.0475 0.306192743373648
0.0475 0.306198298898339
0.0475 0.306203854423031
0.0475 0.306209409947722
0.0475 0.306214965472414
0.0475 0.306220520997106
0.0475 0.306226076521797
0.0475 0.306231632046489
0.0475 0.30623718757118
0.0475 0.306242743095872
0.0475 0.306248298620563
0.0475 0.306253854145255
0.0475 0.306259409669946
0.0475 0.306264965194638
0.0475 0.306270520719329
0.0475 0.306276076244021
0.0475 0.306281631768712
0.0475 0.306287187293404
0.0475 0.306292742818095
0.0475 0.306298298342787
0.0475 0.306303853867479
0.0475 0.30630940939217
0.0475 0.306314964916862
0.0475 0.306320520441553
0.0475 0.306326075966245
0.0475 0.306331631490936
0.0475 0.306337187015628
0.0475 0.306342742540319
0.0475 0.306348298065011
0.0475 0.306353853589702
0.0475 0.306359409114394
0.0475 0.306364964639085
0.0475 0.306370520163777
0.0475 0.306376075688468
0.0475 0.30638163121316
0.0475 0.306387186737851
0.0475 0.306392742262543
0.0475 0.306398297787235
0.0475 0.306403853311926
0.0475 0.306409408836618
0.0475 0.306414964361309
0.0475 0.306420519886001
0.0475 0.306426075410692
0.0475 0.306431630935384
0.0475 0.306437186460075
0.0475 0.306442741984767
0.0475 0.306448297509458
0.0475 0.30645385303415
0.0475 0.306459408558841
0.0475 0.306464964083533
0.0475 0.306470519608224
0.0475 0.306476075132916
0.0475 0.306481630657607
0.0475 0.306487186182299
0.0475 0.306492741706991
0.0475 0.306498297231682
0.0475 0.306503852756374
0.0475 0.306509408281065
0.0475 0.306514963805757
0.0475 0.306520519330448
0.0475 0.30652607485514
0.0475 0.306531630379831
0.0475 0.306537185904523
0.0475 0.306542741429214
0.0475 0.306548296953906
0.0475 0.306553852478597
0.0475 0.306559408003289
0.0475 0.30656496352798
0.0475 0.306570519052672
0.0475 0.306576074577363
0.0475 0.306581630102055
0.0475 0.306587185626747
0.0475 0.306592741151438
0.0475 0.30659829667613
0.0475 0.306603852200821
0.0475 0.306609407725513
0.0475 0.306614963250204
0.0475 0.306620518774896
0.0475 0.306626074299587
0.0475 0.306631629824279
0.0475 0.30663718534897
0.0475 0.306642740873662
0.0475 0.306648296398353
0.0475 0.306653851923045
0.0475 0.306659407447736
0.0475 0.306664962972428
0.0475 0.306670518497119
0.0475 0.306676074021811
0.0475 0.306681629546503
0.0475 0.306687185071194
0.0475 0.306692740595886
0.0475 0.306698296120577
0.0475 0.306703851645269
0.0475 0.30670940716996
0.0475 0.306714962694652
0.0475 0.306720518219343
0.0475 0.306726073744035
0.0475 0.306731629268726
0.0475 0.306737184793418
0.0475 0.306742740318109
0.0475 0.306748295842801
0.0475 0.306753851367492
0.0475 0.306759406892184
0.0475 0.306764962416875
0.0475 0.306770517941567
0.0475 0.306776073466259
0.0475 0.30678162899095
0.0475 0.306787184515642
0.0475 0.306792740040333
0.0475 0.306798295565025
0.0475 0.306803851089716
0.0475 0.306809406614408
0.0475 0.306814962139099
0.0475 0.306820517663791
0.0475 0.306826073188482
0.0475 0.306831628713174
0.0475 0.306837184237865
0.0475 0.306842739762557
0.0475 0.306848295287248
0.0475 0.30685385081194
0.0475 0.306859406336632
0.0475 0.306864961861323
0.0475 0.306870517386015
0.0475 0.306876072910706
0.0475 0.306881628435398
0.0475 0.306887183960089
0.0475 0.306892739484781
0.0475 0.306898295009472
0.0475 0.306903850534164
0.0475 0.306909406058855
0.0475 0.306914961583547
0.0475 0.306920517108238
0.0475 0.30692607263293
0.0475 0.306931628157621
0.0475 0.306937183682313
0.0475 0.306942739207004
0.0475 0.306948294731696
0.0475 0.306953850256387
0.0476 0.306959405781079
0.0476 0.306964961305771
0.0476 0.306970516830462
0.0476 0.306976072355154
0.0476 0.306981627879845
0.0476 0.306987183404537
0.0476 0.306992738929228
0.0476 0.30699829445392
0.0476 0.307003849978611
0.0476 0.307009405503303
0.0476 0.307014961027994
0.0476 0.307020516552686
0.0476 0.307026072077377
0.0476 0.307031627602069
0.0476 0.30703718312676
0.0476 0.307042738651452
0.0476 0.307048294176143
0.0476 0.307053849700835
0.0476 0.307059405225527
0.0476 0.307064960750218
0.0476 0.30707051627491
0.0476 0.307076071799601
0.0476 0.307081627324293
0.0476 0.307087182848984
0.0476 0.307092738373676
0.0476 0.307098293898367
0.0476 0.307103849423059
0.0476 0.30710940494775
0.0476 0.307114960472442
0.0476 0.307120515997133
0.0476 0.307126071521825
0.0476 0.307131627046516
0.0476 0.307137182571208
0.0476 0.307142738095899
0.0476 0.307148293620591
0.0476 0.307153849145283
0.0476 0.307159404669974
0.0476 0.307164960194666
0.0476 0.307170515719357
0.0476 0.307176071244049
0.0476 0.30718162676874
0.0476 0.307187182293432
0.0476 0.307192737818123
0.0476 0.307198293342815
0.0476 0.307203848867506
0.0476 0.307209404392198
0.0476 0.307214959916889
0.0476 0.307220515441581
0.0476 0.307226070966272
0.0476 0.307231626490964
0.0476 0.307237182015655
0.0476 0.307242737540347
0.0476 0.307248293065039
0.0476 0.30725384858973
0.0476 0.307259404114422
0.0476 0.307264959639113
0.0476 0.307270515163805
0.0476 0.307276070688496
0.0476 0.307281626213188
0.0476 0.307287181737879
0.0476 0.307292737262571
0.0476 0.307298292787262
0.0476 0.307303848311954
0.0476 0.307309403836645
0.0476 0.307314959361337
0.0476 0.307320514886028
0.0476 0.30732607041072
0.0476 0.307331625935411
0.0476 0.307337181460103
0.0476 0.307342736984795
0.0476 0.307348292509486
0.0476 0.307353848034178
0.0476 0.307359403558869
0.0476 0.307364959083561
0.0476 0.307370514608252
0.0476 0.307376070132944
0.0476 0.307381625657635
0.0476 0.307387181182327
0.0476 0.307392736707018
0.0476 0.30739829223171
0.0476 0.307403847756401
0.0476 0.307409403281093
0.0476 0.307414958805784
0.0476 0.307420514330476
0.0476 0.307426069855167
0.0476 0.307431625379859
0.0476 0.307437180904551
0.0476 0.307442736429242
0.0476 0.307448291953934
0.0476 0.307453847478625
0.0476 0.307459403003317
0.0476 0.307464958528008
0.0476 0.3074705140527
0.0476 0.307476069577391
0.0476 0.307481625102083
0.0476 0.307487180626774
0.0476 0.307492736151466
0.0476 0.307498291676157
0.0476 0.307503847200849
0.0476 0.30750940272554
0.0476 0.307514958250232
0.0476 0.307520513774924
0.0476 0.307526069299615
0.0476 0.307531624824307
0.0476 0.307537180348998
0.0476 0.30754273587369
0.0476 0.307548291398381
0.0476 0.307553846923073
0.0476 0.307559402447764
0.0476 0.307564957972456
0.0476 0.307570513497147
0.0476 0.307576069021839
0.0476 0.30758162454653
0.0476 0.307587180071222
0.0476 0.307592735595913
0.0476 0.307598291120605
0.0476 0.307603846645296
0.0476 0.307609402169988
0.0476 0.30761495769468
0.0476 0.307620513219371
0.0476 0.307626068744063
0.0476 0.307631624268754
0.0476 0.307637179793446
0.0476 0.307642735318137
0.0476 0.307648290842829
0.0476 0.30765384636752
0.0476 0.307659401892212
0.0476 0.307664957416903
0.0476 0.307670512941595
0.0476 0.307676068466286
0.0476 0.307681623990978
0.0476 0.307687179515669
0.0476 0.307692735040361
0.0476 0.307698290565052
0.0476 0.307703846089744
0.0476 0.307709401614435
0.0476 0.307714957139127
0.0476 0.307720512663819
0.0476 0.30772606818851
0.0476 0.307731623713202
0.0476 0.307737179237893
0.0476 0.307742734762585
0.0476 0.307748290287276
0.0476 0.307753845811968
0.0477 0.307759401336659
0.0477 0.307764956861351
0.0477 0.307770512386042
0.0477 0.307776067910734
0.0477 0.307781623435425
0.0477 0.307787178960117
0.0477 0.307792734484808
0.0477 0.3077982900095
0.0477 0.307803845534191
0.0477 0.307809401058883
0.0477 0.307814956583575
0.0477 0.307820512108266
0.0477 0.307826067632958
0.0477 0.307831623157649
0.0477 0.307837178682341
0.0477 0.307842734207032
0.0477 0.307848289731724
0.0477 0.307853845256415
0.0477 0.307859400781107
0.0477 0.307864956305798
0.0477 0.30787051183049
0.0477 0.307876067355181
0.0477 0.307881622879873
0.0477 0.307887178404564
0.0477 0.307892733929256
0.0477 0.307898289453947
0.0477 0.307903844978639
0.0477 0.307909400503331
0.0477 0.307914956028022
0.0477 0.307920511552714
0.0477 0.307926067077405
0.0477 0.307931622602097
0.0477 0.307937178126788
0.0477 0.30794273365148
0.0477 0.307948289176171
0.0477 0.307953844700863
0.0477 0.307959400225554
0.0477 0.307964955750246
0.0477 0.307970511274937
0.0477 0.307976066799629
0.0477 0.30798162232432
0.0477 0.307987177849012
0.0477 0.307992733373703
0.0477 0.307998288898395
0.0477 0.308003844423087
0.0477 0.308009399947778
0.0477 0.30801495547247
0.0477 0.308020510997161
0.0477 0.308026066521853
0.0477 0.308031622046544
0.0477 0.308037177571236
0.0477 0.308042733095927
0.0477 0.308048288620619
0.0477 0.30805384414531
0.0477 0.308059399670002
0.0477 0.308064955194693
0.0477 0.308070510719385
0.0477 0.308076066244076
0.0477 0.308081621768768
0.0477 0.308087177293459
0.0477 0.308092732818151
0.0477 0.308098288342843
0.0477 0.308103843867534
0.0477 0.308109399392226
0.0477 0.308114954916917
0.0477 0.308120510441609
0.0477 0.3081260659663
0.0477 0.308131621490992
0.0477 0.308137177015683
0.0477 0.308142732540375
0.0477 0.308148288065066
0.0477 0.308153843589758
0.0477 0.308159399114449
0.0477 0.308164954639141
0.0477 0.308170510163832
0.0477 0.308176065688524
0.0477 0.308181621213216
0.0477 0.308187176737907
0.0477 0.308192732262599
0.0477 0.30819828778729
0.0477 0.308203843311982
0.0477 0.308209398836673
0.0477 0.308214954361365
0.0477 0.308220509886056
0.0477 0.308226065410748
0.0477 0.308231620935439
0.0477 0.308237176460131
0.0477 0.308242731984822
0.0477 0.308248287509514
0.0477 0.308253843034205
0.0477 0.308259398558897
0.0477 0.308264954083588
0.0477 0.30827050960828
0.0477 0.308276065132972
0.0477 0.308281620657663
0.0477 0.308287176182355
0.0477 0.308292731707046
0.0477 0.308298287231738
0.0477 0.308303842756429
0.0477 0.308309398281121
0.0477 0.308314953805812
0.0477 0.308320509330504
0.0477 0.308326064855195
0.0477 0.308331620379887
0.0477 0.308337175904578
0.0477 0.30834273142927
0.0477 0.308348286953961
0.0477 0.308353842478653
0.0477 0.308359398003344
0.0477 0.308364953528036
0.0477 0.308370509052728
0.0477 0.308376064577419
0.0477 0.308381620102111
0.0477 0.308387175626802
0.0477 0.308392731151494
0.0477 0.308398286676185
0.0477 0.308403842200877
0.0477 0.308409397725568
0.0477 0.30841495325026
0.0477 0.308420508774951
0.0477 0.308426064299643
0.0477 0.308431619824334
0.0477 0.308437175349026
0.0477 0.308442730873717
0.0477 0.308448286398409
0.0477 0.3084538419231
0.0477 0.308459397447792
0.0477 0.308464952972483
0.0477 0.308470508497175
0.0477 0.308476064021867
0.0477 0.308481619546558
0.0477 0.30848717507125
0.0477 0.308492730595941
0.0477 0.308498286120633
0.0477 0.308503841645324
0.0477 0.308509397170016
0.0477 0.308514952694707
0.0477 0.308520508219399
0.0477 0.30852606374409
0.0477 0.308531619268782
0.0477 0.308537174793473
0.0477 0.308542730318165
0.0477 0.308548285842856
0.0477 0.308553841367548
0.0477 0.308559396892239
0.0478 0.308564952416931
0.0478 0.308570507941623
0.0478 0.308576063466314
0.0478 0.308581618991006
0.0478 0.308587174515697
0.0478 0.308592730040389
0.0478 0.30859828556508
0.0478 0.308603841089772
0.0478 0.308609396614463
0.0478 0.308614952139155
0.0478 0.308620507663846
0.0478 0.308626063188538
0.0478 0.308631618713229
0.0478 0.308637174237921
0.0478 0.308642729762612
0.0478 0.308648285287304
0.0478 0.308653840811995
0.0478 0.308659396336687
0.0478 0.308664951861379
0.0478 0.30867050738607
0.0478 0.308676062910762
0.0478 0.308681618435453
0.0478 0.308687173960145
0.0478 0.308692729484836
0.0478 0.308698285009528
0.0478 0.308703840534219
0.0478 0.308709396058911
0.0478 0.308714951583602
0.0478 0.308720507108294
0.0478 0.308726062632985
0.0478 0.308731618157677
0.0478 0.308737173682368
0.0478 0.30874272920706
0.0478 0.308748284731751
0.0478 0.308753840256443
0.0478 0.308759395781135
0.0478 0.308764951305826
0.0478 0.308770506830518
0.0478 0.308776062355209
0.0478 0.308781617879901
0.0478 0.308787173404592
0.0478 0.308792728929284
0.0478 0.308798284453975
0.0478 0.308803839978667
0.0478 0.308809395503358
0.0478 0.30881495102805
0.0478 0.308820506552741
0.0478 0.308826062077433
0.0478 0.308831617602124
0.0478 0.308837173126816
0.0478 0.308842728651508
0.0478 0.308848284176199
0.0478 0.308853839700891
0.0478 0.308859395225582
0.0478 0.308864950750274
0.0478 0.308870506274965
0.0478 0.308876061799657
0.0478 0.308881617324348
0.0478 0.30888717284904
0.0478 0.308892728373731
0.0478 0.308898283898423
0.0478 0.308903839423114
0.0478 0.308909394947806
0.0478 0.308914950472497
0.0478 0.308920505997189
0.0478 0.30892606152188
0.0478 0.308931617046572
0.0478 0.308937172571264
0.0478 0.308942728095955
0.0478 0.308948283620647
0.0478 0.308953839145338
0.0478 0.30895939467003
0.0478 0.308964950194721
0.0478 0.308970505719413
0.0478 0.308976061244104
0.0478 0.308981616768796
0.0478 0.308987172293487
0.0478 0.308992727818179
0.0478 0.30899828334287
0.0478 0.309003838867562
0.0478 0.309009394392253
0.0478 0.309014949916945
0.0478 0.309020505441636
0.0478 0.309026060966328
0.0478 0.30903161649102
0.0478 0.309037172015711
0.0478 0.309042727540403
0.0478 0.309048283065094
0.0478 0.309053838589786
0.0478 0.309059394114477
0.0478 0.309064949639169
0.0478 0.30907050516386
0.0478 0.309076060688552
0.0478 0.309081616213243
0.0478 0.309087171737935
0.0478 0.309092727262626
0.0478 0.309098282787318
0.0478 0.309103838312009
0.0478 0.309109393836701
0.0478 0.309114949361392
0.0478 0.309120504886084
0.0478 0.309126060410776
0.0478 0.309131615935467
0.0478 0.309137171460159
0.0478 0.30914272698485
0.0478 0.309148282509542
0.0478 0.309153838034233
0.0478 0.309159393558925
0.0478 0.309164949083616
0.0478 0.309170504608308
0.0478 0.309176060132999
0.0478 0.309181615657691
0.0478 0.309187171182382
0.0478 0.309192726707074
0.0478 0.309198282231765
0.0478 0.309203837756457
0.0478 0.309209393281148
0.0478 0.30921494880584
0.0478 0.309220504330531
0.0479 0.309226059855223
0.0479 0.309231615379915
0.0479 0.309237170904606
0.0479 0.309242726429298
0.0479 0.309248281953989
0.0479 0.309253837478681
0.0479 0.309259393003372
0.0479 0.309264948528064
0.0479 0.309270504052755
0.0479 0.309276059577447
0.0479 0.309281615102138
0.0479 0.30928717062683
0.0479 0.309292726151521
0.0479 0.309298281676213
0.0479 0.309303837200904
0.0479 0.309309392725596
0.0479 0.309314948250288
0.0479 0.309320503774979
0.0479 0.309326059299671
0.0479 0.309331614824362
0.0479 0.309337170349054
0.0479 0.309342725873745
0.0479 0.309348281398437
0.0479 0.309353836923128
0.0479 0.30935939244782
0.0479 0.309364947972511
0.0479 0.309370503497203
0.0479 0.309376059021894
0.0479 0.309381614546586
0.0479 0.309387170071277
0.0479 0.309392725595969
0.0479 0.30939828112066
0.0479 0.309403836645352
0.0479 0.309409392170043
0.0479 0.309414947694735
0.0479 0.309420503219427
0.0479 0.309426058744118
0.0479 0.30943161426881
0.0479 0.309437169793501
0.0479 0.309442725318193
0.0479 0.309448280842884
0.0479 0.309453836367576
0.0479 0.309459391892267
0.0479 0.309464947416959
0.0479 0.30947050294165
0.0479 0.309476058466342
0.0479 0.309481613991033
0.0479 0.309487169515725
0.0479 0.309492725040416
0.0479 0.309498280565108
0.0479 0.3095038360898
0.0479 0.309509391614491
0.0479 0.309514947139183
0.0479 0.309520502663874
0.0479 0.309526058188566
0.0479 0.309531613713257
0.0479 0.309537169237949
0.0479 0.30954272476264
0.0479 0.309548280287332
0.0479 0.309553835812023
0.0479 0.309559391336715
0.0479 0.309564946861406
0.0479 0.309570502386098
0.0479 0.309576057910789
0.0479 0.309581613435481
0.0479 0.309587168960172
0.0479 0.309592724484864
0.0479 0.309598280009556
0.0479 0.309603835534247
0.0479 0.309609391058939
0.0479 0.30961494658363
0.0479 0.309620502108322
0.0479 0.309626057633013
0.0479 0.309631613157705
0.0479 0.309637168682396
0.0479 0.309642724207088
0.0479 0.309648279731779
0.0479 0.309653835256471
0.0479 0.309659390781162
0.0479 0.309664946305854
0.0479 0.309670501830545
0.0479 0.309676057355237
0.0479 0.309681612879928
0.0479 0.30968716840462
0.0479 0.309692723929312
0.0479 0.309698279454003
0.0479 0.309703834978695
0.0479 0.309709390503386
0.0479 0.309714946028078
0.0479 0.309720501552769
0.0479 0.309726057077461
0.0479 0.309731612602152
0.0479 0.309737168126844
0.0479 0.309742723651535
0.0479 0.309748279176227
0.0479 0.309753834700918
0.0479 0.30975939022561
0.0479 0.309764945750301
0.0479 0.309770501274993
0.0479 0.309776056799684
0.0479 0.309781612324376
0.0479 0.309787167849068
0.0479 0.309792723373759
0.0479 0.309798278898451
0.0479 0.309803834423142
0.0479 0.309809389947834
0.0479 0.309814945472525
0.0479 0.309820500997217
0.0479 0.309826056521908
0.0479 0.3098316120466
0.0479 0.309837167571291
0.0479 0.309842723095983
0.0479 0.309848278620674
0.0479 0.309853834145366
0.0479 0.309859389670057
0.0479 0.309864945194749
0.0479 0.309870500719441
0.0479 0.309876056244132
0.0479 0.309881611768824
0.0479 0.309887167293515
0.0479 0.309892722818207
0.0479 0.309898278342898
0.0479 0.30990383386759
0.0479 0.309909389392281
0.0479 0.309914944916973
0.0479 0.309920500441664
0.0479 0.309926055966356
0.0479 0.309931611491047
0.0479 0.309937167015739
0.0479 0.30994272254043
0.0479 0.309948278065122
0.0479 0.309953833589813
0.0479 0.309959389114505
0.0479 0.309964944639196
0.0479 0.309970500163888
0.0479 0.30997605568858
0.0479 0.309981611213271
0.0479 0.309987166737963
0.0479 0.309992722262654
0.0479 0.309998277787346
0.0479 0.310003833312037
0.0479 0.310009388836729
0.0479 0.31001494436142
0.0479 0.310020499886112
0.048 0.310026055410803
0.048 0.310031610935495
0.048 0.310037166460186
0.048 0.310042721984878
0.048 0.310048277509569
0.048 0.310053833034261
0.048 0.310059388558952
0.048 0.310064944083644
0.048 0.310070499608335
0.048 0.310076055133027
0.048 0.310081610657719
0.048 0.31008716618241
0.048 0.310092721707102
0.048 0.310098277231793
0.048 0.310103832756485
0.048 0.310109388281176
0.048 0.310114943805868
0.048 0.310120499330559
0.048 0.310126054855251
0.048 0.310131610379942
0.048 0.310137165904634
0.048 0.310142721429325
0.048 0.310148276954017
0.048 0.310153832478708
0.048 0.3101593880034
0.048 0.310164943528092
0.048 0.310170499052783
0.048 0.310176054577475
0.048 0.310181610102166
0.048 0.310187165626858
0.048 0.310192721151549
0.048 0.310198276676241
0.048 0.310203832200932
0.048 0.310209387725624
0.048 0.310214943250315
0.048 0.310220498775007
0.048 0.310226054299698
0.048 0.31023160982439
0.048 0.310237165349081
0.048 0.310242720873773
0.048 0.310248276398464
0.048 0.310253831923156
0.048 0.310259387447848
0.048 0.310264942972539
0.048 0.310270498497231
0.048 0.310276054021922
0.048 0.310281609546614
0.048 0.310287165071305
0.048 0.310292720595997
0.048 0.310298276120688
0.048 0.31030383164538
0.048 0.310309387170071
0.048 0.310314942694763
0.048 0.310320498219454
0.048 0.310326053744146
0.048 0.310331609268837
0.048 0.310337164793529
0.048 0.31034272031822
0.048 0.310348275842912
0.048 0.310353831367604
0.048 0.310359386892295
0.048 0.310364942416987
0.048 0.310370497941678
0.048 0.31037605346637
0.048 0.310381608991061
0.048 0.310387164515753
0.048 0.310392720040444
0.048 0.310398275565136
0.048 0.310403831089827
0.048 0.310409386614519
0.048 0.31041494213921
0.048 0.310420497663902
0.048 0.310426053188593
0.048 0.310431608713285
0.048 0.310437164237976
0.048 0.310442719762668
0.048 0.31044827528736
0.048 0.310453830812051
0.048 0.310459386336743
0.048 0.310464941861434
0.048 0.310470497386126
0.048 0.310476052910817
0.048 0.310481608435509
0.048 0.3104871639602
0.048 0.310492719484892
0.048 0.310498275009583
0.048 0.310503830534275
0.048 0.310509386058966
0.048 0.310514941583658
0.048 0.310520497108349
0.048 0.310526052633041
0.048 0.310531608157733
0.048 0.310537163682424
0.048 0.310542719207116
0.048 0.310548274731807
0.048 0.310553830256499
0.048 0.31055938578119
0.048 0.310564941305882
0.048 0.310570496830573
0.048 0.310576052355265
0.048 0.310581607879956
0.048 0.310587163404648
0.048 0.310592718929339
0.048 0.310598274454031
0.048 0.310603829978722
0.048 0.310609385503414
0.048 0.310614941028105
0.048 0.310620496552797
0.048 0.310626052077488
0.048 0.31063160760218
0.048 0.310637163126872
0.048 0.310642718651563
0.048 0.310648274176255
0.048 0.310653829700946
0.048 0.310659385225638
0.048 0.310664940750329
0.048 0.310670496275021
0.048 0.310676051799712
0.048 0.310681607324404
0.048 0.310687162849095
0.048 0.310692718373787
0.048 0.310698273898478
0.048 0.31070382942317
0.048 0.310709384947861
0.0481 0.310714940472553
0.0481 0.310720495997244
0.0481 0.310726051521936
0.0481 0.310731607046628
0.0481 0.310737162571319
0.0481 0.310742718096011
0.0481 0.310748273620702
0.0481 0.310753829145394
0.0481 0.310759384670085
0.0481 0.310764940194777
0.0481 0.310770495719468
0.0481 0.31077605124416
0.0481 0.310781606768851
0.0481 0.310787162293543
0.0481 0.310792717818234
0.0481 0.310798273342926
0.0481 0.310803828867617
0.0481 0.310809384392309
0.0481 0.310814939917
0.0481 0.310820495441692
0.0481 0.310826050966384
0.0481 0.310831606491075
0.0481 0.310837162015767
0.0481 0.310842717540458
0.0481 0.31084827306515
0.0481 0.310853828589841
0.0481 0.310859384114533
0.0481 0.310864939639224
0.0481 0.310870495163916
0.0481 0.310876050688607
0.0481 0.310881606213299
0.0481 0.31088716173799
0.0481 0.310892717262682
0.0481 0.310898272787373
0.0481 0.310903828312065
0.0481 0.310909383836756
0.0481 0.310914939361448
0.0481 0.31092049488614
0.0481 0.310926050410831
0.0481 0.310931605935523
0.0481 0.310937161460214
0.0481 0.310942716984906
0.0481 0.310948272509597
0.0481 0.310953828034289
0.0481 0.31095938355898
0.0481 0.310964939083672
0.0481 0.310970494608363
0.0481 0.310976050133055
0.0481 0.310981605657746
0.0481 0.310987161182438
0.0481 0.310992716707129
0.0481 0.310998272231821
0.0481 0.311003827756512
0.0481 0.311009383281204
0.0481 0.311014938805896
0.0481 0.311020494330587
0.0481 0.311026049855279
0.0481 0.31103160537997
0.0481 0.311037160904662
0.0481 0.311042716429353
0.0481 0.311048271954045
0.0481 0.311053827478736
0.0481 0.311059383003428
0.0481 0.311064938528119
0.0481 0.311070494052811
0.0481 0.311076049577502
0.0481 0.311081605102194
0.0481 0.311087160626885
0.0481 0.311092716151577
0.0481 0.311098271676268
0.0481 0.31110382720096
0.0481 0.311109382725652
0.0481 0.311114938250343
0.0481 0.311120493775035
0.0481 0.311126049299726
0.0481 0.311131604824418
0.0481 0.311137160349109
0.0481 0.311142715873801
0.0481 0.311148271398492
0.0481 0.311153826923184
0.0481 0.311159382447875
0.0481 0.311164937972567
0.0481 0.311170493497258
0.0481 0.31117604902195
0.0481 0.311181604546641
0.0481 0.311187160071333
0.0481 0.311192715596025
0.0481 0.311198271120716
0.0481 0.311203826645408
0.0481 0.311209382170099
0.0481 0.311214937694791
0.0481 0.311220493219482
0.0481 0.311226048744174
0.0481 0.311231604268865
0.0481 0.311237159793557
0.0481 0.311242715318248
0.0481 0.31124827084294
0.0481 0.311253826367631
0.0481 0.311259381892323
0.0481 0.311264937417014
0.0481 0.311270492941706
0.0481 0.311276048466397
0.0481 0.311281603991089
0.0481 0.31128715951578
0.0481 0.311292715040472
0.0481 0.311298270565164
0.0481 0.311303826089855
0.0481 0.311309381614547
0.0481 0.311314937139238
0.0481 0.31132049266393
0.0481 0.311326048188621
0.0481 0.311331603713313
0.0481 0.311337159238004
0.0481 0.311342714762696
0.0481 0.311348270287387
0.0481 0.311353825812079
0.0481 0.31135938133677
0.0481 0.311364936861462
0.0481 0.311370492386153
0.0481 0.311376047910845
0.0481 0.311381603435537
0.0481 0.311387158960228
0.0481 0.31139271448492
0.0481 0.311398270009611
0.0481 0.311403825534303
0.0481 0.311409381058994
0.0481 0.311414936583686
0.0481 0.311420492108377
0.0482 0.311426047633069
0.0482 0.31143160315776
0.0482 0.311437158682452
0.0482 0.311442714207143
0.0482 0.311448269731835
0.0482 0.311453825256526
0.0482 0.311459380781218
0.0482 0.311464936305909
0.0482 0.311470491830601
0.0482 0.311476047355292
0.0482 0.311481602879984
0.0482 0.311487158404676
0.0482 0.311492713929367
0.0482 0.311498269454059
0.0482 0.31150382497875
0.0482 0.311509380503442
0.0482 0.311514936028133
0.0482 0.311520491552825
0.0482 0.311526047077516
0.0482 0.311531602602208
0.0482 0.311537158126899
0.0482 0.311542713651591
0.0482 0.311548269176282
0.0482 0.311553824700974
0.0482 0.311559380225665
0.0482 0.311564935750357
0.0482 0.311570491275048
0.0482 0.31157604679974
0.0482 0.311581602324432
0.0482 0.311587157849123
0.0482 0.311592713373815
0.0482 0.311598268898506
0.0482 0.311603824423198
0.0482 0.311609379947889
0.0482 0.311614935472581
0.0482 0.311620490997272
0.0482 0.311626046521964
0.0482 0.311631602046655
0.0482 0.311637157571347
0.0482 0.311642713096038
0.0482 0.31164826862073
0.0482 0.311653824145421
0.0482 0.311659379670113
0.0482 0.311664935194804
0.0482 0.311670490719496
0.0482 0.311676046244188
0.0482 0.311681601768879
0.0482 0.311687157293571
0.0482 0.311692712818262
0.0482 0.311698268342954
0.0482 0.311703823867645
0.0482 0.311709379392337
0.0482 0.311714934917028
0.0482 0.31172049044172
0.0482 0.311726045966411
0.0482 0.311731601491103
0.0482 0.311737157015794
0.0482 0.311742712540486
0.0482 0.311748268065177
0.0482 0.311753823589869
0.0482 0.31175937911456
0.0482 0.311764934639252
0.0482 0.311770490163944
0.0482 0.311776045688635
0.0482 0.311781601213327
0.0482 0.311787156738018
0.0482 0.31179271226271
0.0482 0.311798267787401
0.0482 0.311803823312093
0.0482 0.311809378836784
0.0482 0.311814934361476
0.0482 0.311820489886167
0.0482 0.311826045410859
0.0482 0.31183160093555
0.0482 0.311837156460242
0.0482 0.311842711984933
0.0482 0.311848267509625
0.0482 0.311853823034317
0.0482 0.311859378559008
0.0482 0.3118649340837
0.0482 0.311870489608391
0.0482 0.311876045133083
0.0482 0.311881600657774
0.0482 0.311887156182466
0.0482 0.311892711707157
0.0482 0.311898267231849
0.0482 0.31190382275654
0.0482 0.311909378281232
0.0482 0.311914933805923
0.0482 0.311920489330615
0.0482 0.311926044855306
0.0482 0.311931600379998
0.0482 0.311937155904689
0.0482 0.311942711429381
0.0482 0.311948266954072
0.0482 0.311953822478764
0.0482 0.311959378003456
0.0482 0.311964933528147
0.0482 0.311970489052839
0.0482 0.31197604457753
0.0482 0.311981600102222
0.0482 0.311987155626913
0.0482 0.311992711151605
0.0482 0.311998266676296
0.0482 0.312003822200988
0.0483 0.312009377725679
0.0483 0.312014933250371
0.0483 0.312020488775062
0.0483 0.312026044299754
0.0483 0.312031599824445
0.0483 0.312037155349137
0.0483 0.312042710873829
0.0483 0.31204826639852
0.0483 0.312053821923212
0.0483 0.312059377447903
0.0483 0.312064932972595
0.0483 0.312070488497286
0.0483 0.312076044021978
0.0483 0.312081599546669
0.0483 0.312087155071361
0.0483 0.312092710596052
0.0483 0.312098266120744
0.0483 0.312103821645435
0.0483 0.312109377170127
0.0483 0.312114932694818
0.0483 0.31212048821951
0.0483 0.312126043744201
0.0483 0.312131599268893
0.0483 0.312137154793585
0.0483 0.312142710318276
0.0483 0.312148265842968
0.0483 0.312153821367659
0.0483 0.312159376892351
0.0483 0.312164932417042
0.0483 0.312170487941734
0.0483 0.312176043466425
0.0483 0.312181598991117
0.0483 0.312187154515808
0.0483 0.3121927100405
0.0483 0.312198265565191
0.0483 0.312203821089883
0.0483 0.312209376614574
0.0483 0.312214932139266
0.0483 0.312220487663957
0.0483 0.312226043188649
0.0483 0.31223159871334
0.0483 0.312237154238032
0.0483 0.312242709762724
0.0483 0.312248265287415
0.0483 0.312253820812107
0.0483 0.312259376336798
0.0483 0.31226493186149
0.0483 0.312270487386181
0.0483 0.312276042910873
0.0483 0.312281598435564
0.0483 0.312287153960256
0.0483 0.312292709484947
0.0483 0.312298265009639
0.0483 0.31230382053433
0.0483 0.312309376059022
0.0483 0.312314931583713
0.0483 0.312320487108405
0.0483 0.312326042633096
0.0483 0.312331598157788
0.0483 0.31233715368248
0.0483 0.312342709207171
0.0483 0.312348264731863
0.0483 0.312353820256554
0.0483 0.312359375781246
0.0483 0.312364931305937
0.0483 0.312370486830629
0.0483 0.31237604235532
0.0483 0.312381597880012
0.0483 0.312387153404703
0.0483 0.312392708929395
0.0483 0.312398264454086
0.0483 0.312403819978778
0.0483 0.312409375503469
0.0483 0.312414931028161
0.0483 0.312420486552852
0.0483 0.312426042077544
0.0483 0.312431597602236
0.0483 0.312437153126927
0.0483 0.312442708651619
0.0483 0.31244826417631
0.0483 0.312453819701002
0.0483 0.312459375225693
0.0483 0.312464930750385
0.0483 0.312470486275076
0.0483 0.312476041799768
0.0483 0.312481597324459
0.0483 0.312487152849151
0.0483 0.312492708373842
0.0483 0.312498263898534
0.0483 0.312503819423225
0.0483 0.312509374947917
0.0483 0.312514930472609
0.0483 0.3125204859973
0.0483 0.312526041521992
0.0483 0.312531597046683
0.0483 0.312537152571375
0.0483 0.312542708096066
0.0483 0.312548263620758
0.0483 0.312553819145449
0.0483 0.312559374670141
0.0483 0.312564930194832
0.0483 0.312570485719524
0.0483 0.312576041244215
0.0483 0.312581596768907
0.0483 0.312587152293598
0.0483 0.31259270781829
0.0483 0.312598263342981
0.0484 0.312603818867673
0.0484 0.312609374392364
0.0484 0.312614929917056
0.0484 0.312620485441748
0.0484 0.312626040966439
0.0484 0.312631596491131
0.0484 0.312637152015822
0.0484 0.312642707540514
0.0484 0.312648263065205
0.0484 0.312653818589897
0.0484 0.312659374114588
0.0484 0.31266492963928
0.0484 0.312670485163971
0.0484 0.312676040688663
0.0484 0.312681596213354
0.0484 0.312687151738046
0.0484 0.312692707262737
0.0484 0.312698262787429
0.0484 0.312703818312121
0.0484 0.312709373836812
0.0484 0.312714929361504
0.0484 0.312720484886195
0.0484 0.312726040410887
0.0484 0.312731595935578
0.0484 0.31273715146027
0.0484 0.312742706984961
0.0484 0.312748262509653
0.0484 0.312753818034344
0.0484 0.312759373559036
0.0484 0.312764929083727
0.0484 0.312770484608419
0.0484 0.31277604013311
0.0484 0.312781595657802
0.0484 0.312787151182493
0.0484 0.312792706707185
0.0484 0.312798262231877
0.0484 0.312803817756568
0.0484 0.31280937328126
0.0484 0.312814928805951
0.0484 0.312820484330643
0.0484 0.312826039855334
0.0484 0.312831595380026
0.0484 0.312837150904717
0.0484 0.312842706429409
0.0484 0.3128482619541
0.0484 0.312853817478792
0.0484 0.312859373003483
0.0484 0.312864928528175
0.0484 0.312870484052866
0.0484 0.312876039577558
0.0484 0.312881595102249
0.0484 0.312887150626941
0.0484 0.312892706151633
0.0484 0.312898261676324
0.0484 0.312903817201016
0.0484 0.312909372725707
0.0484 0.312914928250399
0.0484 0.31292048377509
0.0484 0.312926039299782
0.0484 0.312931594824473
0.0484 0.312937150349165
0.0484 0.312942705873856
0.0484 0.312948261398548
0.0484 0.312953816923239
0.0484 0.312959372447931
0.0484 0.312964927972622
0.0484 0.312970483497314
0.0484 0.312976039022005
0.0484 0.312981594546697
0.0484 0.312987150071388
0.0484 0.31299270559608
0.0484 0.312998261120772
0.0484 0.313003816645463
0.0484 0.313009372170155
0.0484 0.313014927694846
0.0484 0.313020483219538
0.0484 0.313026038744229
0.0484 0.313031594268921
0.0484 0.313037149793612
0.0484 0.313042705318304
0.0484 0.313048260842995
0.0484 0.313053816367687
0.0484 0.313059371892378
0.0484 0.31306492741707
0.0484 0.313070482941761
0.0484 0.313076038466453
0.0484 0.313081593991144
0.0484 0.313087149515836
0.0484 0.313092705040528
0.0484 0.313098260565219
0.0484 0.313103816089911
0.0484 0.313109371614602
0.0484 0.313114927139294
0.0484 0.313120482663985
0.0484 0.313126038188677
0.0484 0.313131593713368
0.0484 0.31313714923806
0.0484 0.313142704762751
0.0484 0.313148260287443
0.0484 0.313153815812134
0.0484 0.313159371336826
0.0484 0.313164926861517
0.0484 0.313170482386209
0.0484 0.313176037910901
0.0484 0.313181593435592
0.0484 0.313187148960284
0.0484 0.313192704484975
0.0484 0.313198260009667
0.0484 0.313203815534358
0.0484 0.31320937105905
0.0484 0.313214926583741
0.0484 0.313220482108433
0.0484 0.313226037633124
0.0484 0.313231593157816
0.0484 0.313237148682507
0.0484 0.313242704207199
0.0484 0.31324825973189
0.0484 0.313253815256582
0.0484 0.313259370781273
0.0484 0.313264926305965
0.0484 0.313270481830656
0.0484 0.313276037355348
0.0484 0.31328159288004
0.0484 0.313287148404731
0.0484 0.313292703929423
0.0484 0.313298259454114
0.0484 0.313303814978806
0.0484 0.313309370503497
0.0484 0.313314926028189
0.0484 0.31332048155288
0.0484 0.313326037077572
0.0484 0.313331592602263
0.0485 0.313337148126955
0.0485 0.313342703651646
0.0485 0.313348259176338
0.0485 0.313353814701029
0.0485 0.313359370225721
0.0485 0.313364925750413
0.0485 0.313370481275104
0.0485 0.313376036799796
0.0485 0.313381592324487
0.0485 0.313387147849179
0.0485 0.31339270337387
0.0485 0.313398258898562
0.0485 0.313403814423253
0.0485 0.313409369947945
0.0485 0.313414925472636
0.0485 0.313420480997328
0.0485 0.313426036522019
0.0485 0.313431592046711
0.0485 0.313437147571402
0.0485 0.313442703096094
0.0485 0.313448258620785
0.0485 0.313453814145477
0.0485 0.313459369670169
0.0485 0.31346492519486
0.0485 0.313470480719552
0.0485 0.313476036244243
0.0485 0.313481591768935
0.0485 0.313487147293626
0.0485 0.313492702818318
0.0485 0.313498258343009
0.0485 0.313503813867701
0.0485 0.313509369392392
0.0485 0.313514924917084
0.0485 0.313520480441775
0.0485 0.313526035966467
0.0485 0.313531591491158
0.0485 0.31353714701585
0.0485 0.313542702540541
0.0485 0.313548258065233
0.0485 0.313553813589925
0.0485 0.313559369114616
0.0485 0.313564924639308
0.0485 0.313570480163999
0.0485 0.313576035688691
0.0485 0.313581591213382
0.0485 0.313587146738074
0.0485 0.313592702262765
0.0485 0.313598257787457
0.0485 0.313603813312148
0.0485 0.31360936883684
0.0485 0.313614924361531
0.0485 0.313620479886223
0.0485 0.313626035410914
0.0485 0.313631590935606
0.0485 0.313637146460297
0.0485 0.313642701984989
0.0485 0.313648257509681
0.0485 0.313653813034372
0.0485 0.313659368559064
0.0485 0.313664924083755
0.0485 0.313670479608447
0.0485 0.313676035133138
0.0485 0.31368159065783
0.0485 0.313687146182521
0.0485 0.313692701707213
0.0485 0.313698257231904
0.0485 0.313703812756596
0.0485 0.313709368281287
0.0485 0.313714923805979
0.0485 0.31372047933067
0.0485 0.313726034855362
0.0485 0.313731590380053
0.0485 0.313737145904745
0.0485 0.313742701429436
0.0485 0.313748256954128
0.0485 0.31375381247882
0.0485 0.313759368003511
0.0485 0.313764923528203
0.0485 0.313770479052894
0.0485 0.313776034577586
0.0485 0.313781590102277
0.0485 0.313787145626969
0.0485 0.31379270115166
0.0485 0.313798256676352
0.0485 0.313803812201043
0.0485 0.313809367725735
0.0485 0.313814923250426
0.0485 0.313820478775118
0.0485 0.313826034299809
0.0485 0.313831589824501
0.0485 0.313837145349193
0.0485 0.313842700873884
0.0485 0.313848256398576
0.0485 0.313853811923267
0.0485 0.313859367447959
0.0485 0.31386492297265
0.0485 0.313870478497342
0.0485 0.313876034022033
0.0485 0.313881589546725
0.0485 0.313887145071416
0.0485 0.313892700596108
0.0485 0.313898256120799
0.0485 0.313903811645491
0.0485 0.313909367170182
0.0485 0.313914922694874
0.0485 0.313920478219565
0.0485 0.313926033744257
0.0485 0.313931589268948
0.0485 0.31393714479364
0.0485 0.313942700318332
0.0485 0.313948255843023
0.0485 0.313953811367715
0.0486 0.313959366892406
0.0486 0.313964922417098
0.0486 0.313970477941789
0.0486 0.313976033466481
0.0486 0.313981588991172
0.0486 0.313987144515864
0.0486 0.313992700040555
0.0486 0.313998255565247
0.0486 0.314003811089938
0.0486 0.31400936661463
0.0486 0.314014922139321
0.0486 0.314020477664013
0.0486 0.314026033188705
0.0486 0.314031588713396
0.0486 0.314037144238088
0.0486 0.314042699762779
0.0486 0.314048255287471
0.0486 0.314053810812162
0.0486 0.314059366336854
0.0486 0.314064921861545
0.0486 0.314070477386237
0.0486 0.314076032910928
0.0486 0.31408158843562
0.0486 0.314087143960311
0.0486 0.314092699485003
0.0486 0.314098255009694
0.0486 0.314103810534386
0.0486 0.314109366059077
0.0486 0.314114921583769
0.0486 0.314120477108461
0.0486 0.314126032633152
0.0486 0.314131588157844
0.0486 0.314137143682535
0.0486 0.314142699207227
0.0486 0.314148254731918
0.0486 0.31415381025661
0.0486 0.314159365781301
0.0486 0.314164921305993
0.0486 0.314170476830684
0.0486 0.314176032355376
0.0486 0.314181587880067
0.0486 0.314187143404759
0.0486 0.31419269892945
0.0486 0.314198254454142
0.0486 0.314203809978833
0.0486 0.314209365503525
0.0486 0.314214921028217
0.0486 0.314220476552908
0.0486 0.3142260320776
0.0486 0.314231587602291
0.0486 0.314237143126983
0.0486 0.314242698651674
0.0486 0.314248254176366
0.0486 0.314253809701057
0.0486 0.314259365225749
0.0486 0.31426492075044
0.0486 0.314270476275132
0.0486 0.314276031799823
0.0486 0.314281587324515
0.0486 0.314287142849206
0.0486 0.314292698373898
0.0486 0.314298253898589
0.0486 0.314303809423281
0.0486 0.314309364947973
0.0486 0.314314920472664
0.0486 0.314320475997356
0.0486 0.314326031522047
0.0486 0.314331587046739
0.0486 0.31433714257143
0.0486 0.314342698096122
0.0486 0.314348253620813
0.0486 0.314353809145505
0.0486 0.314359364670196
0.0486 0.314364920194888
0.0486 0.314370475719579
0.0486 0.314376031244271
0.0486 0.314381586768962
0.0486 0.314387142293654
0.0486 0.314392697818346
0.0486 0.314398253343037
0.0486 0.314403808867729
0.0486 0.31440936439242
0.0486 0.314414919917112
0.0486 0.314420475441803
0.0486 0.314426030966495
0.0486 0.314431586491186
0.0486 0.314437142015878
0.0486 0.314442697540569
0.0486 0.314448253065261
0.0486 0.314453808589952
0.0486 0.314459364114644
0.0486 0.314464919639335
0.0486 0.314470475164027
0.0486 0.314476030688718
0.0486 0.31448158621341
0.0486 0.314487141738101
0.0486 0.314492697262793
0.0486 0.314498252787485
0.0486 0.314503808312176
0.0486 0.314509363836868
0.0486 0.314514919361559
0.0486 0.314520474886251
0.0486 0.314526030410942
0.0486 0.314531585935634
0.0486 0.314537141460325
0.0486 0.314542696985017
0.0486 0.314548252509708
0.0486 0.3145538080344
0.0486 0.314559363559091
0.0486 0.314564919083783
0.0486 0.314570474608474
0.0486 0.314576030133166
0.0486 0.314581585657857
0.0486 0.314587141182549
0.0486 0.31459269670724
0.0486 0.314598252231932
0.0486 0.314603807756624
0.0486 0.314609363281315
0.0486 0.314614918806007
0.0486 0.314620474330698
0.0486 0.31462602985539
0.0486 0.314631585380081
0.0486 0.314637140904773
0.0486 0.314642696429464
0.0486 0.314648251954156
0.0486 0.314653807478847
0.0486 0.314659363003539
0.0487 0.31466491852823
0.0487 0.314670474052922
0.0487 0.314676029577613
0.0487 0.314681585102305
0.0487 0.314687140626997
0.0487 0.314692696151688
0.0487 0.31469825167638
0.0487 0.314703807201071
0.0487 0.314709362725763
0.0487 0.314714918250454
0.0487 0.314720473775146
0.0487 0.314726029299837
0.0487 0.314731584824529
0.0487 0.31473714034922
0.0487 0.314742695873912
0.0487 0.314748251398603
0.0487 0.314753806923295
0.0487 0.314759362447986
0.0487 0.314764917972678
0.0487 0.314770473497369
0.0487 0.314776029022061
0.0487 0.314781584546753
0.0487 0.314787140071444
0.0487 0.314792695596136
0.0487 0.314798251120827
0.0487 0.314803806645519
0.0487 0.31480936217021
0.0487 0.314814917694902
0.0487 0.314820473219593
0.0487 0.314826028744285
0.0487 0.314831584268976
0.0487 0.314837139793668
0.0487 0.314842695318359
0.0487 0.314848250843051
0.0487 0.314853806367742
0.0487 0.314859361892434
0.0487 0.314864917417125
0.0487 0.314870472941817
0.0487 0.314876028466509
0.0487 0.3148815839912
0.0487 0.314887139515892
0.0487 0.314892695040583
0.0487 0.314898250565275
0.0487 0.314903806089966
0.0487 0.314909361614658
0.0487 0.314914917139349
0.0487 0.314920472664041
0.0487 0.314926028188732
0.0487 0.314931583713424
0.0487 0.314937139238115
0.0487 0.314942694762807
0.0487 0.314948250287498
0.0487 0.31495380581219
0.0487 0.314959361336881
0.0487 0.314964916861573
0.0487 0.314970472386265
0.0487 0.314976027910956
0.0487 0.314981583435648
0.0487 0.314987138960339
0.0487 0.314992694485031
0.0487 0.314998250009722
0.0487 0.315003805534414
0.0487 0.315009361059105
0.0487 0.315014916583797
0.0487 0.315020472108488
0.0487 0.31502602763318
0.0487 0.315031583157871
0.0487 0.315037138682563
0.0487 0.315042694207254
0.0487 0.315048249731946
0.0487 0.315053805256638
0.0487 0.315059360781329
0.0487 0.315064916306021
0.0487 0.315070471830712
0.0487 0.315076027355404
0.0487 0.315081582880095
0.0487 0.315087138404787
0.0487 0.315092693929478
0.0487 0.31509824945417
0.0487 0.315103804978861
0.0487 0.315109360503553
0.0487 0.315114916028244
0.0487 0.315120471552936
0.0487 0.315126027077627
0.0487 0.315131582602319
0.0487 0.31513713812701
0.0487 0.315142693651702
0.0487 0.315148249176393
0.0487 0.315153804701085
0.0487 0.315159360225777
0.0487 0.315164915750468
0.0487 0.31517047127516
0.0487 0.315176026799851
0.0487 0.315181582324543
0.0487 0.315187137849234
0.0487 0.315192693373926
0.0487 0.315198248898617
0.0487 0.315203804423309
0.0487 0.315209359948
0.0487 0.315214915472692
0.0487 0.315220470997383
0.0487 0.315226026522075
0.0487 0.315231582046766
0.0487 0.315237137571458
0.0487 0.315242693096149
0.0487 0.315248248620841
0.0487 0.315253804145533
0.0487 0.315259359670224
0.0487 0.315264915194916
0.0487 0.315270470719607
0.0487 0.315276026244299
0.0487 0.31528158176899
0.0487 0.315287137293682
0.0487 0.315292692818373
0.0487 0.315298248343065
0.0487 0.315303803867756
0.0487 0.315309359392448
0.0487 0.315314914917139
0.0487 0.315320470441831
0.0487 0.315326025966522
0.0487 0.315331581491214
0.0487 0.315337137015905
0.0488 0.315342692540597
0.0488 0.315348248065289
0.0488 0.31535380358998
0.0488 0.315359359114672
0.0488 0.315364914639363
0.0488 0.315370470164055
0.0488 0.315376025688746
0.0488 0.315381581213438
0.0488 0.315387136738129
0.0488 0.315392692262821
0.0488 0.315398247787512
0.0488 0.315403803312204
0.0488 0.315409358836895
0.0488 0.315414914361587
0.0488 0.315420469886278
0.0488 0.31542602541097
0.0488 0.315431580935661
0.0488 0.315437136460353
0.0488 0.315442691985045
0.0488 0.315448247509736
0.0488 0.315453803034428
0.0488 0.315459358559119
0.0488 0.315464914083811
0.0488 0.315470469608502
0.0488 0.315476025133194
0.0488 0.315481580657885
0.0488 0.315487136182577
0.0488 0.315492691707268
0.0488 0.31549824723196
0.0488 0.315503802756651
0.0488 0.315509358281343
0.0488 0.315514913806034
0.0488 0.315520469330726
0.0488 0.315526024855417
0.0488 0.315531580380109
0.0488 0.315537135904801
0.0488 0.315542691429492
0.0488 0.315548246954184
0.0488 0.315553802478875
0.0488 0.315559358003567
0.0488 0.315564913528258
0.0488 0.31557046905295
0.0488 0.315576024577641
0.0488 0.315581580102333
0.0488 0.315587135627024
0.0488 0.315592691151716
0.0488 0.315598246676407
0.0488 0.315603802201099
0.0488 0.31560935772579
0.0488 0.315614913250482
0.0488 0.315620468775173
0.0488 0.315626024299865
0.0488 0.315631579824557
0.0488 0.315637135349248
0.0488 0.31564269087394
0.0488 0.315648246398631
0.0488 0.315653801923323
0.0488 0.315659357448014
0.0488 0.315664912972706
0.0488 0.315670468497397
0.0488 0.315676024022089
0.0488 0.31568157954678
0.0488 0.315687135071472
0.0488 0.315692690596163
0.0488 0.315698246120855
0.0488 0.315703801645546
0.0488 0.315709357170238
0.0488 0.31571491269493
0.0488 0.315720468219621
0.0488 0.315726023744313
0.0488 0.315731579269004
0.0488 0.315737134793696
0.0488 0.315742690318387
0.0488 0.315748245843079
0.0488 0.31575380136777
0.0488 0.315759356892462
0.0488 0.315764912417153
0.0488 0.315770467941845
0.0488 0.315776023466536
0.0488 0.315781578991228
0.0488 0.315787134515919
0.0488 0.315792690040611
0.0488 0.315798245565302
0.0488 0.315803801089994
0.0488 0.315809356614685
0.0488 0.315814912139377
0.0488 0.315820467664069
0.0488 0.31582602318876
0.0488 0.315831578713452
0.0488 0.315837134238143
0.0488 0.315842689762835
0.0488 0.315848245287526
0.0488 0.315853800812218
0.0488 0.315859356336909
0.0488 0.315864911861601
0.0488 0.315870467386292
0.0488 0.315876022910984
0.0488 0.315881578435675
0.0488 0.315887133960367
0.0488 0.315892689485058
0.0488 0.31589824500975
0.0488 0.315903800534442
0.0488 0.315909356059133
0.0488 0.315914911583825
0.0488 0.315920467108516
0.0488 0.315926022633208
0.0488 0.315931578157899
0.0488 0.315937133682591
0.0488 0.315942689207282
0.0488 0.315948244731974
0.0488 0.315953800256665
0.0488 0.315959355781357
0.0488 0.315964911306048
0.0488 0.31597046683074
0.0488 0.315976022355431
0.0488 0.315981577880123
0.0488 0.315987133404814
0.0488 0.315992688929506
0.0488 0.315998244454197
0.0488 0.316003799978889
0.0488 0.316009355503581
0.0488 0.316014911028272
0.0488 0.316020466552964
0.0489 0.316026022077655
0.0489 0.316031577602347
0.0489 0.316037133127038
0.0489 0.31604268865173
0.0489 0.316048244176421
0.0489 0.316053799701113
0.0489 0.316059355225804
0.0489 0.316064910750496
0.0489 0.316070466275187
0.0489 0.316076021799879
0.0489 0.31608157732457
0.0489 0.316087132849262
0.0489 0.316092688373953
0.0489 0.316098243898645
0.0489 0.316103799423337
0.0489 0.316109354948028
0.0489 0.31611491047272
0.0489 0.316120465997411
0.0489 0.316126021522103
0.0489 0.316131577046794
0.0489 0.316137132571486
0.0489 0.316142688096177
0.0489 0.316148243620869
0.0489 0.31615379914556
0.0489 0.316159354670252
0.0489 0.316164910194943
0.0489 0.316170465719635
0.0489 0.316176021244326
0.0489 0.316181576769018
0.0489 0.316187132293709
0.0489 0.316192687818401
0.0489 0.316198243343093
0.0489 0.316203798867784
0.0489 0.316209354392476
0.0489 0.316214909917167
0.0489 0.316220465441859
0.0489 0.31622602096655
0.0489 0.316231576491242
0.0489 0.316237132015933
0.0489 0.316242687540625
0.0489 0.316248243065316
0.0489 0.316253798590008
0.0489 0.316259354114699
0.0489 0.316264909639391
0.0489 0.316270465164082
0.0489 0.316276020688774
0.0489 0.316281576213465
0.0489 0.316287131738157
0.0489 0.316292687262849
0.0489 0.31629824278754
0.0489 0.316303798312232
0.0489 0.316309353836923
0.0489 0.316314909361615
0.0489 0.316320464886306
0.0489 0.316326020410998
0.0489 0.316331575935689
0.0489 0.316337131460381
0.0489 0.316342686985072
0.0489 0.316348242509764
0.0489 0.316353798034455
0.0489 0.316359353559147
0.0489 0.316364909083838
0.0489 0.31637046460853
0.0489 0.316376020133222
0.0489 0.316381575657913
0.0489 0.316387131182605
0.0489 0.316392686707296
0.0489 0.316398242231988
0.0489 0.316403797756679
0.0489 0.316409353281371
0.0489 0.316414908806062
0.0489 0.316420464330754
0.0489 0.316426019855445
0.0489 0.316431575380137
0.0489 0.316437130904828
0.0489 0.31644268642952
0.0489 0.316448241954211
0.0489 0.316453797478903
0.0489 0.316459353003594
0.0489 0.316464908528286
0.0489 0.316470464052977
0.0489 0.316476019577669
0.0489 0.316481575102361
0.0489 0.316487130627052
0.0489 0.316492686151744
0.0489 0.316498241676435
0.0489 0.316503797201127
0.0489 0.316509352725818
0.0489 0.31651490825051
0.0489 0.316520463775201
0.0489 0.316526019299893
0.0489 0.316531574824584
0.0489 0.316537130349276
0.0489 0.316542685873967
0.0489 0.316548241398659
0.0489 0.31655379692335
0.0489 0.316559352448042
0.0489 0.316564907972734
0.0489 0.316570463497425
0.0489 0.316576019022117
0.0489 0.316581574546808
0.0489 0.3165871300715
0.0489 0.316592685596191
0.0489 0.316598241120883
0.0489 0.316603796645574
0.0489 0.316609352170266
0.0489 0.316614907694957
0.0489 0.316620463219649
0.0489 0.31662601874434
0.0489 0.316631574269032
0.0489 0.316637129793723
0.0489 0.316642685318415
0.0489 0.316648240843106
0.0489 0.316653796367798
0.0489 0.31665935189249
0.0489 0.316664907417181
0.0489 0.316670462941873
0.0489 0.316676018466564
0.0489 0.316681573991256
0.0489 0.316687129515947
0.0489 0.316692685040639
0.0489 0.31669824056533
0.0489 0.316703796090022
0.0489 0.316709351614713
0.0489 0.316714907139405
0.0489 0.316720462664096
0.0489 0.316726018188788
0.049 0.316731573713479
0.049 0.316737129238171
0.049 0.316742684762862
0.049 0.316748240287554
0.049 0.316753795812245
0.049 0.316759351336937
0.049 0.316764906861629
0.049 0.31677046238632
0.049 0.316776017911012
0.049 0.316781573435703
0.049 0.316787128960395
0.049 0.316792684485086
0.049 0.316798240009778
0.049 0.316803795534469
0.049 0.316809351059161
0.049 0.316814906583852
0.049 0.316820462108544
0.049 0.316826017633235
0.049 0.316831573157927
0.049 0.316837128682618
0.049 0.31684268420731
0.049 0.316848239732001
0.049 0.316853795256693
0.049 0.316859350781385
0.049 0.316864906306076
0.049 0.316870461830768
0.049 0.316876017355459
0.049 0.316881572880151
0.049 0.316887128404842
0.049 0.316892683929534
0.049 0.316898239454225
0.049 0.316903794978917
0.049 0.316909350503608
0.049 0.3169149060283
0.049 0.316920461552991
0.049 0.316926017077683
0.049 0.316931572602374
0.049 0.316937128127066
0.049 0.316942683651757
0.049 0.316948239176449
0.049 0.316953794701141
0.049 0.316959350225832
0.049 0.316964905750524
0.049 0.316970461275215
0.049 0.316976016799907
0.049 0.316981572324598
0.049 0.31698712784929
0.049 0.316992683373981
0.049 0.316998238898673
0.049 0.317003794423364
0.049 0.317009349948056
0.049 0.317014905472747
0.049 0.317020460997439
0.049 0.31702601652213
0.049 0.317031572046822
0.049 0.317037127571514
0.049 0.317042683096205
0.049 0.317048238620897
0.049 0.317053794145588
0.049 0.31705934967028
0.049 0.317064905194971
0.049 0.317070460719663
0.049 0.317076016244354
0.049 0.317081571769046
0.049 0.317087127293737
0.049 0.317092682818429
0.049 0.31709823834312
0.049 0.317103793867812
0.049 0.317109349392503
0.049 0.317114904917195
0.049 0.317120460441886
0.049 0.317126015966578
0.049 0.31713157149127
0.049 0.317137127015961
0.049 0.317142682540653
0.049 0.317148238065344
0.049 0.317153793590036
0.049 0.317159349114727
0.049 0.317164904639419
0.049 0.31717046016411
0.049 0.317176015688802
0.049 0.317181571213493
0.049 0.317187126738185
0.049 0.317192682262876
0.049 0.317198237787568
0.049 0.317203793312259
0.049 0.317209348836951
0.049 0.317214904361642
0.049 0.317220459886334
0.049 0.317226015411026
0.049 0.317231570935717
0.049 0.317237126460409
0.049 0.3172426819851
0.049 0.317248237509792
0.049 0.317253793034483
0.049 0.317259348559175
0.049 0.317264904083866
0.049 0.317270459608558
0.049 0.317276015133249
0.049 0.317281570657941
0.049 0.317287126182632
0.049 0.317292681707324
0.049 0.317298237232015
0.049 0.317303792756707
0.049 0.317309348281398
0.0491 0.31731490380609
0.0491 0.317320459330782
0.0491 0.317326014855473
0.0491 0.317331570380165
0.0491 0.317337125904856
0.0491 0.317342681429548
0.0491 0.317348236954239
0.0491 0.317353792478931
0.0491 0.317359348003622
0.0491 0.317364903528314
0.0491 0.317370459053005
0.0491 0.317376014577697
0.0491 0.317381570102388
0.0491 0.31738712562708
0.0491 0.317392681151771
0.0491 0.317398236676463
0.0491 0.317403792201154
0.0491 0.317409347725846
0.0491 0.317414903250538
0.0491 0.317420458775229
0.0491 0.317426014299921
0.0491 0.317431569824612
0.0491 0.317437125349304
0.0491 0.317442680873995
0.0491 0.317448236398687
0.0491 0.317453791923378
0.0491 0.31745934744807
0.0491 0.317464902972761
0.0491 0.317470458497453
0.0491 0.317476014022144
0.0491 0.317481569546836
0.0491 0.317487125071527
0.0491 0.317492680596219
0.0491 0.31749823612091
0.0491 0.317503791645602
0.0491 0.317509347170293
0.0491 0.317514902694985
0.0491 0.317520458219677
0.0491 0.317526013744368
0.0491 0.31753156926906
0.0491 0.317537124793751
0.0491 0.317542680318443
0.0491 0.317548235843134
0.0491 0.317553791367826
0.0491 0.317559346892517
0.0491 0.317564902417209
0.0491 0.3175704579419
0.0491 0.317576013466592
0.0491 0.317581568991283
0.0491 0.317587124515975
0.0491 0.317592680040666
0.0491 0.317598235565358
0.0491 0.317603791090049
0.0491 0.317609346614741
0.0491 0.317614902139433
0.0491 0.317620457664124
0.0491 0.317626013188816
0.0491 0.317631568713507
0.0491 0.317637124238199
0.0491 0.31764267976289
0.0491 0.317648235287582
0.0491 0.317653790812273
0.0491 0.317659346336965
0.0491 0.317664901861656
0.0491 0.317670457386348
0.0491 0.317676012911039
0.0491 0.317681568435731
0.0491 0.317687123960422
0.0491 0.317692679485114
0.0491 0.317698235009806
0.0491 0.317703790534497
0.0491 0.317709346059189
0.0491 0.31771490158388
0.0491 0.317720457108572
0.0491 0.317726012633263
0.0491 0.317731568157955
0.0491 0.317737123682646
0.0491 0.317742679207338
0.0491 0.317748234732029
0.0491 0.317753790256721
0.0491 0.317759345781412
0.0491 0.317764901306104
0.0491 0.317770456830795
0.0491 0.317776012355487
0.0491 0.317781567880178
0.0491 0.31778712340487
0.0491 0.317792678929562
0.0491 0.317798234454253
0.0491 0.317803789978945
0.0491 0.317809345503636
0.0491 0.317814901028328
0.0491 0.317820456553019
0.0491 0.317826012077711
0.0491 0.317831567602402
0.0491 0.317837123127094
0.0491 0.317842678651785
0.0491 0.317848234176477
0.0491 0.317853789701168
0.0491 0.31785934522586
0.0491 0.317864900750551
0.0491 0.317870456275243
0.0491 0.317876011799934
0.0491 0.317881567324626
0.0492 0.317887122849318
0.0492 0.317892678374009
0.0492 0.317898233898701
0.0492 0.317903789423392
0.0492 0.317909344948084
0.0492 0.317914900472775
0.0492 0.317920455997467
0.0492 0.317926011522158
0.0492 0.31793156704685
0.0492 0.317937122571541
0.0492 0.317942678096233
0.0492 0.317948233620924
0.0492 0.317953789145616
0.0492 0.317959344670307
0.0492 0.317964900194999
0.0492 0.31797045571969
0.0492 0.317976011244382
0.0492 0.317981566769074
0.0492 0.317987122293765
0.0492 0.317992677818457
0.0492 0.317998233343148
0.0492 0.31800378886784
0.0492 0.318009344392531
0.0492 0.318014899917223
0.0492 0.318020455441914
0.0492 0.318026010966606
0.0492 0.318031566491297
0.0492 0.318037122015989
0.0492 0.31804267754068
0.0492 0.318048233065372
0.0492 0.318053788590063
0.0492 0.318059344114755
0.0492 0.318064899639446
0.0492 0.318070455164138
0.0492 0.31807601068883
0.0492 0.318081566213521
0.0492 0.318087121738213
0.0492 0.318092677262904
0.0492 0.318098232787596
0.0492 0.318103788312287
0.0492 0.318109343836979
0.0492 0.31811489936167
0.0492 0.318120454886362
0.0492 0.318126010411053
0.0492 0.318131565935745
0.0492 0.318137121460436
0.0492 0.318142676985128
0.0492 0.318148232509819
0.0492 0.318153788034511
0.0492 0.318159343559202
0.0492 0.318164899083894
0.0492 0.318170454608586
0.0492 0.318176010133277
0.0492 0.318181565657969
0.0492 0.31818712118266
0.0492 0.318192676707352
0.0492 0.318198232232043
0.0492 0.318203787756735
0.0492 0.318209343281426
0.0492 0.318214898806118
0.0492 0.318220454330809
0.0492 0.318226009855501
0.0492 0.318231565380192
0.0492 0.318237120904884
0.0492 0.318242676429575
0.0492 0.318248231954267
0.0492 0.318253787478958
0.0492 0.31825934300365
0.0492 0.318264898528341
0.0492 0.318270454053033
0.0492 0.318276009577725
0.0492 0.318281565102416
0.0492 0.318287120627108
0.0492 0.318292676151799
0.0492 0.318298231676491
0.0492 0.318303787201182
0.0492 0.318309342725874
0.0492 0.318314898250565
0.0492 0.318320453775257
0.0492 0.318326009299948
0.0492 0.31833156482464
0.0492 0.318337120349331
0.0492 0.318342675874023
0.0492 0.318348231398714
0.0492 0.318353786923406
0.0492 0.318359342448098
0.0492 0.318364897972789
0.0492 0.318370453497481
0.0492 0.318376009022172
0.0492 0.318381564546864
0.0492 0.318387120071555
0.0492 0.318392675596247
0.0492 0.318398231120938
0.0492 0.31840378664563
0.0492 0.318409342170321
0.0492 0.318414897695013
0.0492 0.318420453219704
0.0492 0.318426008744396
0.0492 0.318431564269087
0.0492 0.318437119793779
0.0492 0.31844267531847
0.0492 0.318448230843162
0.0492 0.318453786367854
0.0492 0.318459341892545
0.0492 0.318464897417237
0.0492 0.318470452941928
0.0492 0.31847600846662
0.0492 0.318481563991311
0.0492 0.318487119516003
0.0492 0.318492675040694
0.0492 0.318498230565386
0.0492 0.318503786090077
0.0493 0.318509341614769
0.0493 0.31851489713946
0.0493 0.318520452664152
0.0493 0.318526008188843
0.0493 0.318531563713535
0.0493 0.318537119238226
0.0493 0.318542674762918
0.0493 0.31854823028761
0.0493 0.318553785812301
0.0493 0.318559341336993
0.0493 0.318564896861684
0.0493 0.318570452386376
0.0493 0.318576007911067
0.0493 0.318581563435759
0.0493 0.31858711896045
0.0493 0.318592674485142
0.0493 0.318598230009833
0.0493 0.318603785534525
0.0493 0.318609341059216
0.0493 0.318614896583908
0.0493 0.318620452108599
0.0493 0.318626007633291
0.0493 0.318631563157982
0.0493 0.318637118682674
0.0493 0.318642674207366
0.0493 0.318648229732057
0.0493 0.318653785256749
0.0493 0.31865934078144
0.0493 0.318664896306132
0.0493 0.318670451830823
0.0493 0.318676007355515
0.0493 0.318681562880206
0.0493 0.318687118404898
0.0493 0.318692673929589
0.0493 0.318698229454281
0.0493 0.318703784978972
0.0493 0.318709340503664
0.0493 0.318714896028355
0.0493 0.318720451553047
0.0493 0.318726007077738
0.0493 0.31873156260243
0.0493 0.318737118127122
0.0493 0.318742673651813
0.0493 0.318748229176505
0.0493 0.318753784701196
0.0493 0.318759340225888
0.0493 0.318764895750579
0.0493 0.318770451275271
0.0493 0.318776006799962
0.0493 0.318781562324654
0.0493 0.318787117849345
0.0493 0.318792673374037
0.0493 0.318798228898728
0.0493 0.31880378442342
0.0493 0.318809339948111
0.0493 0.318814895472803
0.0493 0.318820450997494
0.0493 0.318826006522186
0.0493 0.318831562046878
0.0493 0.318837117571569
0.0493 0.318842673096261
0.0493 0.318848228620952
0.0493 0.318853784145644
0.0493 0.318859339670335
0.0493 0.318864895195027
0.0493 0.318870450719718
0.0493 0.31887600624441
0.0493 0.318881561769101
0.0493 0.318887117293793
0.0493 0.318892672818484
0.0493 0.318898228343176
0.0493 0.318903783867867
0.0493 0.318909339392559
0.0493 0.318914894917251
0.0493 0.318920450441942
0.0493 0.318926005966634
0.0493 0.318931561491325
0.0493 0.318937117016017
0.0493 0.318942672540708
0.0493 0.3189482280654
0.0493 0.318953783590091
0.0493 0.318959339114783
0.0493 0.318964894639474
0.0493 0.318970450164166
0.0493 0.318976005688857
0.0493 0.318981561213549
0.0493 0.31898711673824
0.0493 0.318992672262932
0.0493 0.318998227787623
0.0493 0.319003783312315
0.0493 0.319009338837006
0.0493 0.319014894361698
0.0493 0.31902044988639
0.0493 0.319026005411081
0.0493 0.319031560935773
0.0493 0.319037116460464
0.0494 0.319042671985156
0.0494 0.319048227509847
0.0494 0.319053783034539
0.0494 0.31905933855923
0.0494 0.319064894083922
0.0494 0.319070449608613
0.0494 0.319076005133305
0.0494 0.319081560657996
0.0494 0.319087116182688
0.0494 0.319092671707379
0.0494 0.319098227232071
0.0494 0.319103782756762
0.0494 0.319109338281454
0.0494 0.319114893806146
0.0494 0.319120449330837
0.0494 0.319126004855529
0.0494 0.31913156038022
0.0494 0.319137115904912
0.0494 0.319142671429603
0.0494 0.319148226954295
0.0494 0.319153782478986
0.0494 0.319159338003678
0.0494 0.319164893528369
0.0494 0.319170449053061
0.0494 0.319176004577752
0.0494 0.319181560102444
0.0494 0.319187115627135
0.0494 0.319192671151827
0.0494 0.319198226676518
0.0494 0.31920378220121
0.0494 0.319209337725902
0.0494 0.319214893250593
0.0494 0.319220448775285
0.0494 0.319226004299976
0.0494 0.319231559824668
0.0494 0.319237115349359
0.0494 0.319242670874051
0.0494 0.319248226398742
0.0494 0.319253781923434
0.0494 0.319259337448125
0.0494 0.319264892972817
0.0494 0.319270448497508
0.0494 0.3192760040222
0.0494 0.319281559546891
0.0494 0.319287115071583
0.0494 0.319292670596274
0.0494 0.319298226120966
0.0494 0.319303781645658
0.0494 0.319309337170349
0.0494 0.319314892695041
0.0494 0.319320448219732
0.0494 0.319326003744424
0.0494 0.319331559269115
0.0494 0.319337114793807
0.0494 0.319342670318498
0.0494 0.31934822584319
0.0494 0.319353781367881
0.0494 0.319359336892573
0.0494 0.319364892417264
0.0494 0.319370447941956
0.0494 0.319376003466647
0.0494 0.319381558991339
0.0494 0.31938711451603
0.0494 0.319392670040722
0.0494 0.319398225565414
0.0494 0.319403781090105
0.0494 0.319409336614797
0.0494 0.319414892139488
0.0494 0.31942044766418
0.0494 0.319426003188871
0.0494 0.319431558713563
0.0494 0.319437114238254
0.0494 0.319442669762946
0.0494 0.319448225287637
0.0494 0.319453780812329
0.0494 0.31945933633702
0.0494 0.319464891861712
0.0494 0.319470447386403
0.0494 0.319476002911095
0.0494 0.319481558435786
0.0494 0.319487113960478
0.0494 0.31949266948517
0.0494 0.319498225009861
0.0494 0.319503780534553
0.0494 0.319509336059244
0.0494 0.319514891583936
0.0494 0.319520447108627
0.0494 0.319526002633319
0.0494 0.31953155815801
0.0494 0.319537113682702
0.0494 0.319542669207393
0.0494 0.319548224732085
0.0494 0.319553780256776
0.0494 0.319559335781468
0.0494 0.319564891306159
0.0494 0.319570446830851
0.0494 0.319576002355543
0.0494 0.319581557880234
0.0494 0.319587113404926
0.0494 0.319592668929617
0.0494 0.319598224454309
0.0494 0.319603779979
0.0494 0.319609335503692
0.0494 0.319614891028383
0.0494 0.319620446553075
0.0494 0.319626002077766
0.0494 0.319631557602458
0.0494 0.319637113127149
0.0494 0.319642668651841
0.0494 0.319648224176532
0.0494 0.319653779701224
0.0494 0.319659335225915
0.0494 0.319664890750607
0.0494 0.319670446275299
0.0494 0.31967600179999
0.0494 0.319681557324682
0.0494 0.319687112849373
0.0494 0.319692668374065
0.0495 0.319698223898756
0.0495 0.319703779423448
0.0495 0.319709334948139
0.0495 0.319714890472831
0.0495 0.319720445997522
0.0495 0.319726001522214
0.0495 0.319731557046905
0.0495 0.319737112571597
0.0495 0.319742668096288
0.0495 0.31974822362098
0.0495 0.319753779145671
0.0495 0.319759334670363
0.0495 0.319764890195054
0.0495 0.319770445719746
0.0495 0.319776001244438
0.0495 0.319781556769129
0.0495 0.319787112293821
0.0495 0.319792667818512
0.0495 0.319798223343204
0.0495 0.319803778867895
0.0495 0.319809334392587
0.0495 0.319814889917278
0.0495 0.31982044544197
0.0495 0.319826000966661
0.0495 0.319831556491353
0.0495 0.319837112016044
0.0495 0.319842667540736
0.0495 0.319848223065427
0.0495 0.319853778590119
0.0495 0.31985933411481
0.0495 0.319864889639502
0.0495 0.319870445164194
0.0495 0.319876000688885
0.0495 0.319881556213577
0.0495 0.319887111738268
0.0495 0.31989266726296
0.0495 0.319898222787651
0.0495 0.319903778312343
0.0495 0.319909333837034
0.0495 0.319914889361726
0.0495 0.319920444886417
0.0495 0.319926000411109
0.0495 0.3199315559358
0.0495 0.319937111460492
0.0495 0.319942666985183
0.0495 0.319948222509875
0.0495 0.319953778034566
0.0495 0.319959333559258
0.0495 0.31996488908395
0.0495 0.319970444608641
0.0495 0.319976000133333
0.0495 0.319981555658024
0.0495 0.319987111182716
0.0495 0.319992666707407
0.0495 0.319998222232099
0.0495 0.32000377775679
0.0495 0.320009333281482
0.0495 0.320014888806173
0.0495 0.320020444330865
0.0495 0.320025999855556
0.0495 0.320031555380248
0.0495 0.320037110904939
0.0495 0.320042666429631
0.0495 0.320048221954322
0.0495 0.320053777479014
0.0495 0.320059333003706
0.0495 0.320064888528397
0.0495 0.320070444053089
0.0495 0.32007599957778
0.0495 0.320081555102472
0.0495 0.320087110627163
0.0495 0.320092666151855
0.0495 0.320098221676546
0.0495 0.320103777201238
0.0495 0.320109332725929
0.0495 0.320114888250621
0.0495 0.320120443775312
0.0495 0.320125999300004
0.0495 0.320131554824695
0.0495 0.320137110349387
0.0495 0.320142665874078
0.0495 0.32014822139877
0.0495 0.320153776923462
0.0495 0.320159332448153
0.0495 0.320164887972845
0.0495 0.320170443497536
0.0496 0.320175999022228
0.0496 0.320181554546919
0.0496 0.320187110071611
0.0496 0.320192665596302
0.0496 0.320198221120994
0.0496 0.320203776645685
0.0496 0.320209332170377
0.0496 0.320214887695068
0.0496 0.32022044321976
0.0496 0.320225998744451
0.0496 0.320231554269143
0.0496 0.320237109793835
0.0496 0.320242665318526
0.0496 0.320248220843218
0.0496 0.320253776367909
0.0496 0.320259331892601
0.0496 0.320264887417292
0.0496 0.320270442941984
0.0496 0.320275998466675
0.0496 0.320281553991367
0.0496 0.320287109516058
0.0496 0.32029266504075
0.0496 0.320298220565441
0.0496 0.320303776090133
0.0496 0.320309331614824
0.0496 0.320314887139516
0.0496 0.320320442664207
0.0496 0.320325998188899
0.0496 0.320331553713591
0.0496 0.320337109238282
0.0496 0.320342664762974
0.0496 0.320348220287665
0.0496 0.320353775812357
0.0496 0.320359331337048
0.0496 0.32036488686174
0.0496 0.320370442386431
0.0496 0.320375997911123
0.0496 0.320381553435814
0.0496 0.320387108960506
0.0496 0.320392664485197
0.0496 0.320398220009889
0.0496 0.32040377553458
0.0496 0.320409331059272
0.0496 0.320414886583963
0.0496 0.320420442108655
0.0496 0.320425997633347
0.0496 0.320431553158038
0.0496 0.32043710868273
0.0496 0.320442664207421
0.0496 0.320448219732113
0.0496 0.320453775256804
0.0496 0.320459330781496
0.0496 0.320464886306187
0.0496 0.320470441830879
0.0496 0.32047599735557
0.0496 0.320481552880262
0.0496 0.320487108404953
0.0496 0.320492663929645
0.0496 0.320498219454336
0.0496 0.320503774979028
0.0496 0.320509330503719
0.0496 0.320514886028411
0.0496 0.320520441553102
0.0496 0.320525997077794
0.0496 0.320531552602486
0.0496 0.320537108127177
0.0496 0.320542663651869
0.0496 0.32054821917656
0.0496 0.320553774701252
0.0496 0.320559330225943
0.0496 0.320564885750635
0.0496 0.320570441275326
0.0496 0.320575996800018
0.0496 0.320581552324709
0.0496 0.320587107849401
0.0496 0.320592663374092
0.0496 0.320598218898784
0.0496 0.320603774423475
0.0496 0.320609329948167
0.0496 0.320614885472858
0.0496 0.32062044099755
0.0496 0.320625996522242
0.0496 0.320631552046933
0.0496 0.320637107571625
0.0496 0.320642663096316
0.0496 0.320648218621008
0.0496 0.320653774145699
0.0496 0.320659329670391
0.0496 0.320664885195082
0.0496 0.320670440719774
0.0496 0.320675996244465
0.0496 0.320681551769157
0.0496 0.320687107293848
0.0496 0.32069266281854
0.0496 0.320698218343231
0.0496 0.320703773867923
0.0496 0.320709329392614
0.0496 0.320714884917306
0.0497 0.320720440441998
0.0497 0.320725995966689
0.0497 0.320731551491381
0.0497 0.320737107016072
0.0497 0.320742662540764
0.0497 0.320748218065455
0.0497 0.320753773590147
0.0497 0.320759329114838
0.0497 0.32076488463953
0.0497 0.320770440164221
0.0497 0.320775995688913
0.0497 0.320781551213604
0.0497 0.320787106738296
0.0497 0.320792662262987
0.0497 0.320798217787679
0.0497 0.32080377331237
0.0497 0.320809328837062
0.0497 0.320814884361754
0.0497 0.320820439886445
0.0497 0.320825995411137
0.0497 0.320831550935828
0.0497 0.32083710646052
0.0497 0.320842661985211
0.0497 0.320848217509903
0.0497 0.320853773034594
0.0497 0.320859328559286
0.0497 0.320864884083977
0.0497 0.320870439608669
0.0497 0.32087599513336
0.0497 0.320881550658052
0.0497 0.320887106182743
0.0497 0.320892661707435
0.0497 0.320898217232127
0.0497 0.320903772756818
0.0497 0.32090932828151
0.0497 0.320914883806201
0.0497 0.320920439330893
0.0497 0.320925994855584
0.0497 0.320931550380276
0.0497 0.320937105904967
0.0497 0.320942661429659
0.0497 0.32094821695435
0.0497 0.320953772479042
0.0497 0.320959328003733
0.0497 0.320964883528425
0.0497 0.320970439053116
0.0497 0.320975994577808
0.0497 0.320981550102499
0.0497 0.320987105627191
0.0497 0.320992661151883
0.0497 0.320998216676574
0.0497 0.321003772201266
0.0497 0.321009327725957
0.0497 0.321014883250649
0.0497 0.32102043877534
0.0497 0.321025994300032
0.0497 0.321031549824723
0.0497 0.321037105349415
0.0497 0.321042660874106
0.0497 0.321048216398798
0.0497 0.321053771923489
0.0497 0.321059327448181
0.0497 0.321064882972872
0.0497 0.321070438497564
0.0497 0.321075994022255
0.0497 0.321081549546947
0.0497 0.321087105071639
0.0497 0.32109266059633
0.0497 0.321098216121022
0.0497 0.321103771645713
0.0497 0.321109327170405
0.0497 0.321114882695096
0.0497 0.321120438219788
0.0497 0.321125993744479
0.0497 0.321131549269171
0.0497 0.321137104793862
0.0497 0.321142660318554
0.0497 0.321148215843245
0.0497 0.321153771367937
0.0497 0.321159326892628
0.0497 0.32116488241732
0.0497 0.321170437942011
0.0497 0.321175993466703
0.0497 0.321181548991395
0.0497 0.321187104516086
0.0497 0.321192660040778
0.0497 0.321198215565469
0.0497 0.321203771090161
0.0497 0.321209326614852
0.0497 0.321214882139544
0.0497 0.321220437664235
0.0497 0.321225993188927
0.0497 0.321231548713618
0.0497 0.32123710423831
0.0497 0.321242659763001
0.0497 0.321248215287693
0.0497 0.321253770812384
0.0497 0.321259326337076
0.0497 0.321264881861767
0.0497 0.321270437386459
0.0497 0.32127599291115
0.0497 0.321281548435842
0.0497 0.321287103960534
0.0498 0.321292659485225
0.0498 0.321298215009917
0.0498 0.321303770534608
0.0498 0.3213093260593
0.0498 0.321314881583991
0.0498 0.321320437108683
0.0498 0.321325992633374
0.0498 0.321331548158066
0.0498 0.321337103682757
0.0498 0.321342659207449
0.0498 0.32134821473214
0.0498 0.321353770256832
0.0498 0.321359325781523
0.0498 0.321364881306215
0.0498 0.321370436830907
0.0498 0.321375992355598
0.0498 0.32138154788029
0.0498 0.321387103404981
0.0498 0.321392658929673
0.0498 0.321398214454364
0.0498 0.321403769979056
0.0498 0.321409325503747
0.0498 0.321414881028439
0.0498 0.32142043655313
0.0498 0.321425992077822
0.0498 0.321431547602513
0.0498 0.321437103127205
0.0498 0.321442658651896
0.0498 0.321448214176588
0.0498 0.321453769701279
0.0498 0.321459325225971
0.0498 0.321464880750662
0.0498 0.321470436275354
0.0498 0.321475991800046
0.0498 0.321481547324737
0.0498 0.321487102849429
0.0498 0.32149265837412
0.0498 0.321498213898812
0.0498 0.321503769423503
0.0498 0.321509324948195
0.0498 0.321514880472886
0.0498 0.321520435997578
0.0498 0.321525991522269
0.0498 0.321531547046961
0.0498 0.321537102571652
0.0498 0.321542658096344
0.0498 0.321548213621035
0.0498 0.321553769145727
0.0498 0.321559324670419
0.0498 0.32156488019511
0.0498 0.321570435719802
0.0498 0.321575991244493
0.0498 0.321581546769185
0.0498 0.321587102293876
0.0498 0.321592657818568
0.0498 0.321598213343259
0.0498 0.321603768867951
0.0498 0.321609324392642
0.0498 0.321614879917334
0.0498 0.321620435442025
0.0498 0.321625990966717
0.0498 0.321631546491408
0.0498 0.3216371020161
0.0498 0.321642657540791
0.0498 0.321648213065483
0.0498 0.321653768590175
0.0498 0.321659324114866
0.0498 0.321664879639558
0.0498 0.321670435164249
0.0498 0.321675990688941
0.0498 0.321681546213632
0.0498 0.321687101738324
0.0498 0.321692657263015
0.0498 0.321698212787707
0.0498 0.321703768312398
0.0498 0.32170932383709
0.0498 0.321714879361781
0.0498 0.321720434886473
0.0498 0.321725990411164
0.0498 0.321731545935856
0.0498 0.321737101460547
0.0498 0.321742656985239
0.0498 0.321748212509931
0.0498 0.321753768034622
0.0498 0.321759323559314
0.0498 0.321764879084005
0.0498 0.321770434608697
0.0498 0.321775990133388
0.0498 0.32178154565808
0.0498 0.321787101182771
0.0499 0.321792656707463
0.0499 0.321798212232154
0.0499 0.321803767756846
0.0499 0.321809323281537
0.0499 0.321814878806229
0.0499 0.32182043433092
0.0499 0.321825989855612
0.0499 0.321831545380303
0.0499 0.321837100904995
0.0499 0.321842656429687
0.0499 0.321848211954378
0.0499 0.32185376747907
0.0499 0.321859323003761
0.0499 0.321864878528453
0.0499 0.321870434053144
0.0499 0.321875989577836
0.0499 0.321881545102527
0.0499 0.321887100627219
0.0499 0.32189265615191
0.0499 0.321898211676602
0.0499 0.321903767201293
0.0499 0.321909322725985
0.0499 0.321914878250676
0.0499 0.321920433775368
0.0499 0.32192598930006
0.0499 0.321931544824751
0.0499 0.321937100349443
0.0499 0.321942655874134
0.0499 0.321948211398826
0.0499 0.321953766923517
0.0499 0.321959322448209
0.0499 0.3219648779729
0.0499 0.321970433497592
0.0499 0.321975989022283
0.0499 0.321981544546975
0.0499 0.321987100071666
0.0499 0.321992655596358
0.0499 0.321998211121049
0.0499 0.322003766645741
0.0499 0.322009322170432
0.0499 0.322014877695124
0.0499 0.322020433219815
0.0499 0.322025988744507
0.0499 0.322031544269199
0.0499 0.32203709979389
0.0499 0.322042655318582
0.0499 0.322048210843273
0.0499 0.322053766367965
0.0499 0.322059321892656
0.0499 0.322064877417348
0.0499 0.322070432942039
0.0499 0.322075988466731
0.0499 0.322081543991422
0.0499 0.322087099516114
0.0499 0.322092655040805
0.0499 0.322098210565497
0.0499 0.322103766090188
0.0499 0.32210932161488
0.0499 0.322114877139571
0.0499 0.322120432664263
0.0499 0.322125988188954
0.0499 0.322131543713646
0.0499 0.322137099238338
0.0499 0.322142654763029
0.0499 0.322148210287721
0.0499 0.322153765812412
0.0499 0.322159321337104
0.0499 0.322164876861795
0.0499 0.322170432386487
0.0499 0.322175987911178
0.0499 0.32218154343587
0.0499 0.322187098960561
0.0499 0.322192654485253
0.0499 0.322198210009944
0.0499 0.322203765534636
0.0499 0.322209321059327
0.0499 0.322214876584019
0.0499 0.322220432108711
0.0499 0.322225987633402
0.0499 0.322231543158094
0.0499 0.322237098682785
0.0499 0.322242654207477
0.0499 0.322248209732168
0.0499 0.32225376525686
0.0499 0.322259320781551
0.0499 0.322264876306243
0.0499 0.322270431830934
0.0499 0.322275987355626
0.05 0.322281542880317
0.05 0.322287098405009
0.05 0.3222926539297
0.05 0.322298209454392
0.05 0.322303764979083
0.05 0.322309320503775
0.05 0.322314876028467
0.05 0.322320431553158
0.05 0.32232598707785
0.05 0.322331542602541
0.05 0.322337098127233
0.05 0.322342653651924
0.05 0.322348209176616
0.05 0.322353764701307
0.05 0.322359320225999
0.05 0.32236487575069
0.05 0.322370431275382
0.05 0.322375986800073
0.05 0.322381542324765
0.05 0.322387097849456
0.05 0.322392653374148
0.05 0.322398208898839
0.05 0.322403764423531
0.05 0.322409319948223
0.05 0.322414875472914
0.05 0.322420430997606
0.05 0.322425986522297
0.05 0.322431542046989
0.05 0.32243709757168
0.05 0.322442653096372
0.05 0.322448208621063
0.05 0.322453764145755
0.05 0.322459319670446
0.05 0.322464875195138
0.05 0.322470430719829
0.05 0.322475986244521
0.05 0.322481541769212
0.05 0.322487097293904
0.05 0.322492652818595
0.05 0.322498208343287
0.05 0.322503763867979
0.05 0.32250931939267
0.05 0.322514874917362
0.05 0.322520430442053
0.05 0.322525985966745
0.05 0.322531541491436
0.05 0.322537097016128
0.05 0.322542652540819
0.05 0.322548208065511
0.05 0.322553763590202
0.05 0.322559319114894
0.05 0.322564874639585
0.05 0.322570430164277
0.05 0.322575985688968
0.05 0.32258154121366
0.05 0.322587096738352
0.05 0.322592652263043
0.05 0.322598207787735
0.05 0.322603763312426
0.05 0.322609318837118
0.05 0.322614874361809
0.05 0.322620429886501
0.05 0.322625985411192
0.05 0.322631540935884
0.05 0.322637096460575
0.05 0.322642651985267
0.05 0.322648207509958
0.05 0.32265376303465
0.05 0.322659318559341
0.05 0.322664874084033
0.05 0.322670429608724
0.05 0.322675985133416
0.05 0.322681540658107
0.05 0.322687096182799
0.05 0.322692651707491
0.05 0.322698207232182
0.05 0.322703762756874
0.05 0.322709318281565
0.05 0.322714873806257
0.05 0.322720429330948
0.05 0.32272598485564
0.05 0.322731540380331
0.05 0.322737095905023
0.05 0.322742651429714
0.05 0.322748206954406
0.05 0.322753762479097
0.05 0.322759318003789
0.05 0.32276487352848
0.05 0.322770429053172
0.05 0.322775984577863
0.05 0.322781540102555
0.05 0.322787095627247
0.05 0.322792651151938
0.05 0.32279820667663
0.05 0.322803762201321
0.05 0.322809317726013
0.05 0.322814873250704
0.05 0.322820428775396
0.05 0.322825984300087
0.05 0.322831539824779
0.05 0.32283709534947
0.0501 0.322842650874162
0.0501 0.322848206398853
0.0501 0.322853761923545
0.0501 0.322859317448236
0.0501 0.322864872972928
0.0501 0.322870428497619
0.0501 0.322875984022311
0.0501 0.322881539547003
0.0501 0.322887095071694
0.0501 0.322892650596386
0.0501 0.322898206121077
0.0501 0.322903761645769
0.0501 0.32290931717046
0.0501 0.322914872695152
0.0501 0.322920428219843
0.0501 0.322925983744535
0.0501 0.322931539269226
0.0501 0.322937094793918
0.0501 0.322942650318609
0.0501 0.322948205843301
0.0501 0.322953761367992
0.0501 0.322959316892684
0.0501 0.322964872417375
0.0501 0.322970427942067
0.0501 0.322975983466759
0.0501 0.32298153899145
0.0501 0.322987094516142
0.0501 0.322992650040833
0.0501 0.322998205565525
0.0501 0.323003761090216
0.0501 0.323009316614908
0.0501 0.323014872139599
0.0501 0.323020427664291
0.0501 0.323025983188982
0.0501 0.323031538713674
0.0501 0.323037094238365
0.0501 0.323042649763057
0.0501 0.323048205287748
0.0501 0.32305376081244
0.0501 0.323059316337131
0.0501 0.323064871861823
0.0501 0.323070427386515
0.0501 0.323075982911206
0.0501 0.323081538435898
0.0501 0.323087093960589
0.0501 0.323092649485281
0.0501 0.323098205009972
0.0501 0.323103760534664
0.0501 0.323109316059355
0.0501 0.323114871584047
0.0501 0.323120427108738
0.0501 0.32312598263343
0.0501 0.323131538158121
0.0501 0.323137093682813
0.0501 0.323142649207504
0.0501 0.323148204732196
0.0501 0.323153760256887
0.0501 0.323159315781579
0.0501 0.323164871306271
0.0501 0.323170426830962
0.0501 0.323175982355654
0.0501 0.323181537880345
0.0501 0.323187093405037
0.0501 0.323192648929728
0.0501 0.32319820445442
0.0501 0.323203759979111
0.0501 0.323209315503803
0.0501 0.323214871028494
0.0501 0.323220426553186
0.0501 0.323225982077877
0.0501 0.323231537602569
0.0501 0.32323709312726
0.0501 0.323242648651952
0.0501 0.323248204176644
0.0501 0.323253759701335
0.0501 0.323259315226027
0.0501 0.323264870750718
0.0501 0.32327042627541
0.0501 0.323275981800101
0.0501 0.323281537324793
0.0502 0.323287092849484
0.0502 0.323292648374176
0.0502 0.323298203898867
0.0502 0.323303759423559
0.0502 0.32330931494825
0.0502 0.323314870472942
0.0502 0.323320425997633
0.0502 0.323325981522325
0.0502 0.323331537047016
0.0502 0.323337092571708
0.0502 0.323342648096399
0.0502 0.323348203621091
0.0502 0.323353759145783
0.0502 0.323359314670474
0.0502 0.323364870195166
0.0502 0.323370425719857
0.0502 0.323375981244549
0.0502 0.32338153676924
0.0502 0.323387092293932
0.0502 0.323392647818623
0.0502 0.323398203343315
0.0502 0.323403758868006
0.0502 0.323409314392698
0.0502 0.323414869917389
0.0502 0.323420425442081
0.0502 0.323425980966772
0.0502 0.323431536491464
0.0502 0.323437092016156
0.0502 0.323442647540847
0.0502 0.323448203065539
0.0502 0.32345375859023
0.0502 0.323459314114922
0.0502 0.323464869639613
0.0502 0.323470425164305
0.0502 0.323475980688996
0.0502 0.323481536213688
0.0502 0.323487091738379
0.0502 0.323492647263071
0.0502 0.323498202787762
0.0502 0.323503758312454
0.0502 0.323509313837145
0.0502 0.323514869361837
0.0502 0.323520424886528
0.0502 0.32352598041122
0.0502 0.323531535935911
0.0502 0.323537091460603
0.0502 0.323542646985295
0.0502 0.323548202509986
0.0502 0.323553758034678
0.0502 0.323559313559369
0.0502 0.323564869084061
0.0502 0.323570424608752
0.0502 0.323575980133444
0.0502 0.323581535658135
0.0502 0.323587091182827
0.0502 0.323592646707518
0.0502 0.32359820223221
0.0502 0.323603757756901
0.0502 0.323609313281593
0.0502 0.323614868806284
0.0502 0.323620424330976
0.0502 0.323625979855667
0.0502 0.323631535380359
0.0502 0.323637090905051
0.0502 0.323642646429742
0.0502 0.323648201954434
0.0502 0.323653757479125
0.0502 0.323659313003817
0.0502 0.323664868528508
0.0502 0.3236704240532
0.0502 0.323675979577891
0.0502 0.323681535102583
0.0502 0.323687090627274
0.0502 0.323692646151966
0.0502 0.323698201676657
0.0502 0.323703757201349
0.0502 0.32370931272604
0.0502 0.323714868250732
0.0502 0.323720423775423
0.0502 0.323725979300115
0.0502 0.323731534824807
0.0502 0.323737090349498
0.0502 0.32374264587419
0.0502 0.323748201398881
0.0502 0.323753756923573
0.0502 0.323759312448264
0.0502 0.323764867972956
0.0502 0.323770423497647
0.0502 0.323775979022339
0.0502 0.32378153454703
0.0502 0.323787090071722
0.0502 0.323792645596413
0.0502 0.323798201121105
0.0502 0.323803756645796
0.0502 0.323809312170488
0.0502 0.323814867695179
0.0502 0.323820423219871
0.0502 0.323825978744563
0.0502 0.323831534269254
0.0502 0.323837089793946
0.0502 0.323842645318637
0.0502 0.323848200843329
0.0502 0.32385375636802
0.0503 0.323859311892712
0.0503 0.323864867417403
0.0503 0.323870422942095
0.0503 0.323875978466786
0.0503 0.323881533991478
0.0503 0.323887089516169
0.0503 0.323892645040861
0.0503 0.323898200565552
0.0503 0.323903756090244
0.0503 0.323909311614936
0.0503 0.323914867139627
0.0503 0.323920422664319
0.0503 0.32392597818901
0.0503 0.323931533713702
0.0503 0.323937089238393
0.0503 0.323942644763085
0.0503 0.323948200287776
0.0503 0.323953755812468
0.0503 0.323959311337159
0.0503 0.323964866861851
0.0503 0.323970422386542
0.0503 0.323975977911234
0.0503 0.323981533435925
0.0503 0.323987088960617
0.0503 0.323992644485308
0.0503 0.32399820001
0.0503 0.324003755534691
0.0503 0.324009311059383
0.0503 0.324014866584075
0.0503 0.324020422108766
0.0503 0.324025977633458
0.0503 0.324031533158149
0.0503 0.324037088682841
0.0503 0.324042644207532
0.0503 0.324048199732224
0.0503 0.324053755256915
0.0503 0.324059310781607
0.0503 0.324064866306298
0.0503 0.32407042183099
0.0503 0.324075977355681
0.0503 0.324081532880373
0.0503 0.324087088405064
0.0503 0.324092643929756
0.0503 0.324098199454448
0.0503 0.324103754979139
0.0503 0.324109310503831
0.0503 0.324114866028522
0.0503 0.324120421553214
0.0503 0.324125977077905
0.0503 0.324131532602597
0.0503 0.324137088127288
0.0503 0.32414264365198
0.0503 0.324148199176671
0.0503 0.324153754701363
0.0503 0.324159310226054
0.0503 0.324164865750746
0.0503 0.324170421275437
0.0503 0.324175976800129
0.0503 0.32418153232482
0.0503 0.324187087849512
0.0503 0.324192643374204
0.0503 0.324198198898895
0.0503 0.324203754423587
0.0503 0.324209309948278
0.0503 0.32421486547297
0.0503 0.324220420997661
0.0503 0.324225976522353
0.0503 0.324231532047044
0.0503 0.324237087571736
0.0503 0.324242643096427
0.0503 0.324248198621119
0.0503 0.32425375414581
0.0503 0.324259309670502
0.0503 0.324264865195193
0.0503 0.324270420719885
0.0503 0.324275976244576
0.0503 0.324281531769268
0.0503 0.324287087293959
0.0503 0.324292642818651
0.0503 0.324298198343343
0.0503 0.324303753868034
0.0503 0.324309309392726
0.0503 0.324314864917417
0.0503 0.324320420442109
0.0503 0.3243259759668
0.0503 0.324331531491492
0.0503 0.324337087016183
0.0503 0.324342642540875
0.0503 0.324348198065566
0.0503 0.324353753590258
0.0503 0.324359309114949
0.0503 0.324364864639641
0.0503 0.324370420164332
0.0503 0.324375975689024
0.0504 0.324381531213715
0.0504 0.324387086738407
0.0504 0.324392642263099
0.0504 0.32439819778779
0.0504 0.324403753312482
0.0504 0.324409308837173
0.0504 0.324414864361865
0.0504 0.324420419886556
0.0504 0.324425975411248
0.0504 0.324431530935939
0.0504 0.324437086460631
0.0504 0.324442641985322
0.0504 0.324448197510014
0.0504 0.324453753034705
0.0504 0.324459308559397
0.0504 0.324464864084088
0.0504 0.32447041960878
0.0504 0.324475975133471
0.0504 0.324481530658163
0.0504 0.324487086182855
0.0504 0.324492641707546
0.0504 0.324498197232238
0.0504 0.324503752756929
0.0504 0.324509308281621
0.0504 0.324514863806312
0.0504 0.324520419331004
0.0504 0.324525974855695
0.0504 0.324531530380387
0.0504 0.324537085905078
0.0504 0.32454264142977
0.0504 0.324548196954461
0.0504 0.324553752479153
0.0504 0.324559308003844
0.0504 0.324564863528536
0.0504 0.324570419053228
0.0504 0.324575974577919
0.0504 0.324581530102611
0.0504 0.324587085627302
0.0504 0.324592641151994
0.0504 0.324598196676685
0.0504 0.324603752201377
0.0504 0.324609307726068
0.0504 0.32461486325076
0.0504 0.324620418775451
0.0504 0.324625974300143
0.0504 0.324631529824834
0.0504 0.324637085349526
0.0504 0.324642640874217
0.0504 0.324648196398909
0.0504 0.3246537519236
0.0504 0.324659307448292
0.0504 0.324664862972983
0.0504 0.324670418497675
0.0504 0.324675974022367
0.0504 0.324681529547058
0.0504 0.32468708507175
0.0504 0.324692640596441
0.0504 0.324698196121133
0.0504 0.324703751645824
0.0504 0.324709307170516
0.0504 0.324714862695207
0.0504 0.324720418219899
0.0504 0.32472597374459
0.0504 0.324731529269282
0.0504 0.324737084793973
0.0504 0.324742640318665
0.0504 0.324748195843356
0.0504 0.324753751368048
0.0504 0.32475930689274
0.0504 0.324764862417431
0.0504 0.324770417942123
0.0504 0.324775973466814
0.0504 0.324781528991506
0.0504 0.324787084516197
0.0504 0.324792640040889
0.0504 0.32479819556558
0.0504 0.324803751090272
0.0504 0.324809306614963
0.0504 0.324814862139655
0.0504 0.324820417664346
0.0504 0.324825973189038
0.0504 0.324831528713729
0.0504 0.324837084238421
0.0504 0.324842639763112
0.0504 0.324848195287804
0.0504 0.324853750812496
0.0504 0.324859306337187
0.0504 0.324864861861879
0.0504 0.32487041738657
0.0504 0.324875972911262
0.0504 0.324881528435953
0.0504 0.324887083960645
0.0504 0.324892639485336
0.0504 0.324898195010028
0.0504 0.324903750534719
0.0504 0.324909306059411
0.0504 0.324914861584102
0.0504 0.324920417108794
0.0505 0.324925972633485
0.0505 0.324931528158177
0.0505 0.324937083682868
0.0505 0.32494263920756
0.0505 0.324948194732252
0.0505 0.324953750256943
0.0505 0.324959305781635
0.0505 0.324964861306326
0.0505 0.324970416831018
0.0505 0.324975972355709
0.0505 0.324981527880401
0.0505 0.324987083405092
0.0505 0.324992638929784
0.0505 0.324998194454475
0.0505 0.325003749979167
0.0505 0.325009305503858
0.0505 0.32501486102855
0.0505 0.325020416553241
0.0505 0.325025972077933
0.0505 0.325031527602624
0.0505 0.325037083127316
0.0505 0.325042638652007
0.0505 0.325048194176699
0.0505 0.325053749701391
0.0505 0.325059305226082
0.0505 0.325064860750774
0.0505 0.325070416275465
0.0505 0.325075971800157
0.0505 0.325081527324848
0.0505 0.32508708284954
0.0505 0.325092638374231
0.0505 0.325098193898923
0.0505 0.325103749423614
0.0505 0.325109304948306
0.0505 0.325114860472997
0.0505 0.325120415997689
0.0505 0.32512597152238
0.0505 0.325131527047072
0.0505 0.325137082571763
0.0505 0.325142638096455
0.0505 0.325148193621147
0.0505 0.325153749145838
0.0505 0.32515930467053
0.0505 0.325164860195221
0.0505 0.325170415719913
0.0505 0.325175971244604
0.0505 0.325181526769296
0.0505 0.325187082293987
0.0505 0.325192637818679
0.0505 0.32519819334337
0.0505 0.325203748868062
0.0505 0.325209304392753
0.0505 0.325214859917445
0.0505 0.325220415442136
0.0505 0.325225970966828
0.0505 0.32523152649152
0.0505 0.325237082016211
0.0505 0.325242637540903
0.0505 0.325248193065594
0.0505 0.325253748590286
0.0505 0.325259304114977
0.0505 0.325264859639669
0.0505 0.32527041516436
0.0505 0.325275970689052
0.0505 0.325281526213743
0.0505 0.325287081738435
0.0505 0.325292637263126
0.0505 0.325298192787818
0.0505 0.325303748312509
0.0505 0.325309303837201
0.0505 0.325314859361892
0.0505 0.325320414886584
0.0505 0.325325970411275
0.0505 0.325331525935967
0.0505 0.325337081460659
0.0505 0.32534263698535
0.0505 0.325348192510042
0.0505 0.325353748034733
0.0505 0.325359303559425
0.0505 0.325364859084116
0.0505 0.325370414608808
0.0505 0.325375970133499
0.0505 0.325381525658191
0.0505 0.325387081182882
0.0505 0.325392636707574
0.0505 0.325398192232265
0.0505 0.325403747756957
0.0505 0.325409303281648
0.0505 0.32541485880634
0.0505 0.325420414331032
0.0505 0.325425969855723
0.0505 0.325431525380415
0.0505 0.325437080905106
0.0505 0.325442636429798
0.0505 0.325448191954489
0.0505 0.325453747479181
0.0506 0.325459303003872
0.0506 0.325464858528564
0.0506 0.325470414053255
0.0506 0.325475969577947
0.0506 0.325481525102638
0.0506 0.32548708062733
0.0506 0.325492636152021
0.0506 0.325498191676713
0.0506 0.325503747201404
0.0506 0.325509302726096
0.0506 0.325514858250788
0.0506 0.325520413775479
0.0506 0.325525969300171
0.0506 0.325531524824862
0.0506 0.325537080349554
0.0506 0.325542635874245
0.0506 0.325548191398937
0.0506 0.325553746923628
0.0506 0.32555930244832
0.0506 0.325564857973011
0.0506 0.325570413497703
0.0506 0.325575969022394
0.0506 0.325581524547086
0.0506 0.325587080071777
0.0506 0.325592635596469
0.0506 0.32559819112116
0.0506 0.325603746645852
0.0506 0.325609302170544
0.0506 0.325614857695235
0.0506 0.325620413219927
0.0506 0.325625968744618
0.0506 0.32563152426931
0.0506 0.325637079794001
0.0506 0.325642635318693
0.0506 0.325648190843384
0.0506 0.325653746368076
0.0506 0.325659301892767
0.0506 0.325664857417459
0.0506 0.32567041294215
0.0506 0.325675968466842
0.0506 0.325681523991533
0.0506 0.325687079516225
0.0506 0.325692635040916
0.0506 0.325698190565608
0.0506 0.3257037460903
0.0506 0.325709301614991
0.0506 0.325714857139683
0.0506 0.325720412664374
0.0506 0.325725968189066
0.0506 0.325731523713757
0.0506 0.325737079238449
0.0506 0.32574263476314
0.0506 0.325748190287832
0.0506 0.325753745812523
0.0506 0.325759301337215
0.0506 0.325764856861906
0.0506 0.325770412386598
0.0506 0.325775967911289
0.0506 0.325781523435981
0.0506 0.325787078960672
0.0506 0.325792634485364
0.0506 0.325798190010055
0.0506 0.325803745534747
0.0506 0.325809301059439
0.0506 0.32581485658413
0.0506 0.325820412108822
0.0506 0.325825967633513
0.0506 0.325831523158205
0.0506 0.325837078682896
0.0506 0.325842634207588
0.0506 0.325848189732279
0.0506 0.325853745256971
0.0506 0.325859300781662
0.0506 0.325864856306354
0.0506 0.325870411831045
0.0506 0.325875967355737
0.0507 0.325881522880428
0.0507 0.32588707840512
0.0507 0.325892633929812
0.0507 0.325898189454503
0.0507 0.325903744979195
0.0507 0.325909300503886
0.0507 0.325914856028578
0.0507 0.325920411553269
0.0507 0.325925967077961
0.0507 0.325931522602652
0.0507 0.325937078127344
0.0507 0.325942633652035
0.0507 0.325948189176727
0.0507 0.325953744701418
0.0507 0.32595930022611
0.0507 0.325964855750801
0.0507 0.325970411275493
0.0507 0.325975966800184
0.0507 0.325981522324876
0.0507 0.325987077849567
0.0507 0.325992633374259
0.0507 0.325998188898951
0.0507 0.326003744423642
0.0507 0.326009299948334
0.0507 0.326014855473025
0.0507 0.326020410997717
0.0507 0.326025966522408
0.0507 0.3260315220471
0.0507 0.326037077571791
0.0507 0.326042633096483
0.0507 0.326048188621174
0.0507 0.326053744145866
0.0507 0.326059299670557
0.0507 0.326064855195249
0.0507 0.32607041071994
0.0507 0.326075966244632
0.0507 0.326081521769324
0.0507 0.326087077294015
0.0507 0.326092632818707
0.0507 0.326098188343398
0.0507 0.32610374386809
0.0507 0.326109299392781
0.0507 0.326114854917473
0.0507 0.326120410442164
0.0507 0.326125965966856
0.0507 0.326131521491547
0.0507 0.326137077016239
0.0507 0.32614263254093
0.0507 0.326148188065622
0.0507 0.326153743590313
0.0507 0.326159299115005
0.0507 0.326164854639696
0.0507 0.326170410164388
0.0507 0.32617596568908
0.0507 0.326181521213771
0.0507 0.326187076738463
0.0507 0.326192632263154
0.0507 0.326198187787846
0.0507 0.326203743312537
0.0507 0.326209298837229
0.0507 0.32621485436192
0.0507 0.326220409886612
0.0507 0.326225965411303
0.0507 0.326231520935995
0.0507 0.326237076460686
0.0507 0.326242631985378
0.0507 0.326248187510069
0.0507 0.326253743034761
0.0507 0.326259298559452
0.0507 0.326264854084144
0.0507 0.326270409608836
0.0507 0.326275965133527
0.0507 0.326281520658219
0.0507 0.32628707618291
0.0507 0.326292631707602
0.0507 0.326298187232293
0.0507 0.326303742756985
0.0507 0.326309298281676
0.0507 0.326314853806368
0.0507 0.326320409331059
0.0507 0.326325964855751
0.0507 0.326331520380442
0.0507 0.326337075905134
0.0507 0.326342631429825
0.0507 0.326348186954517
0.0508 0.326353742479208
0.0508 0.3263592980039
0.0508 0.326364853528592
0.0508 0.326370409053283
0.0508 0.326375964577975
0.0508 0.326381520102666
0.0508 0.326387075627358
0.0508 0.326392631152049
0.0508 0.326398186676741
0.0508 0.326403742201432
0.0508 0.326409297726124
0.0508 0.326414853250815
0.0508 0.326420408775507
0.0508 0.326425964300198
0.0508 0.32643151982489
0.0508 0.326437075349581
0.0508 0.326442630874273
0.0508 0.326448186398965
0.0508 0.326453741923656
0.0508 0.326459297448348
0.0508 0.326464852973039
0.0508 0.326470408497731
0.0508 0.326475964022422
0.0508 0.326481519547114
0.0508 0.326487075071805
0.0508 0.326492630596497
0.0508 0.326498186121188
0.0508 0.32650374164588
0.0508 0.326509297170571
0.0508 0.326514852695263
0.0508 0.326520408219954
0.0508 0.326525963744646
0.0508 0.326531519269337
0.0508 0.326537074794029
0.0508 0.32654263031872
0.0508 0.326548185843412
0.0508 0.326553741368104
0.0508 0.326559296892795
0.0508 0.326564852417487
0.0508 0.326570407942178
0.0508 0.32657596346687
0.0508 0.326581518991561
0.0508 0.326587074516253
0.0508 0.326592630040944
0.0508 0.326598185565636
0.0508 0.326603741090327
0.0508 0.326609296615019
0.0508 0.32661485213971
0.0508 0.326620407664402
0.0508 0.326625963189093
0.0508 0.326631518713785
0.0508 0.326637074238476
0.0508 0.326642629763168
0.0508 0.326648185287859
0.0508 0.326653740812551
0.0508 0.326659296337243
0.0508 0.326664851861934
0.0508 0.326670407386626
0.0508 0.326675962911317
0.0508 0.326681518436009
0.0508 0.3266870739607
0.0508 0.326692629485392
0.0508 0.326698185010083
0.0508 0.326703740534775
0.0508 0.326709296059466
0.0508 0.326714851584158
0.0508 0.326720407108849
0.0508 0.326725962633541
0.0508 0.326731518158232
0.0508 0.326737073682924
0.0508 0.326742629207616
0.0508 0.326748184732307
0.0508 0.326753740256999
0.0508 0.32675929578169
0.0508 0.326764851306382
0.0508 0.326770406831073
0.0508 0.326775962355765
0.0508 0.326781517880456
0.0508 0.326787073405148
0.0508 0.326792628929839
0.0508 0.326798184454531
0.0508 0.326803739979222
0.0508 0.326809295503914
0.0508 0.326814851028605
0.0508 0.326820406553297
0.0508 0.326825962077988
0.0508 0.32683151760268
0.0508 0.326837073127372
0.0508 0.326842628652063
0.0508 0.326848184176755
0.0508 0.326853739701446
0.0508 0.326859295226138
0.0508 0.326864850750829
0.0508 0.326870406275521
0.0508 0.326875961800212
0.0509 0.326881517324904
0.0509 0.326887072849595
0.0509 0.326892628374287
0.0509 0.326898183898978
0.0509 0.32690373942367
0.0509 0.326909294948361
0.0509 0.326914850473053
0.0509 0.326920405997744
0.0509 0.326925961522436
0.0509 0.326931517047128
0.0509 0.326937072571819
0.0509 0.326942628096511
0.0509 0.326948183621202
0.0509 0.326953739145894
0.0509 0.326959294670585
0.0509 0.326964850195277
0.0509 0.326970405719968
0.0509 0.32697596124466
0.0509 0.326981516769351
0.0509 0.326987072294043
0.0509 0.326992627818734
0.0509 0.326998183343426
0.0509 0.327003738868117
0.0509 0.327009294392809
0.0509 0.3270148499175
0.0509 0.327020405442192
0.0509 0.327025960966884
0.0509 0.327031516491575
0.0509 0.327037072016267
0.0509 0.327042627540958
0.0509 0.32704818306565
0.0509 0.327053738590341
0.0509 0.327059294115033
0.0509 0.327064849639724
0.0509 0.327070405164416
0.0509 0.327075960689107
0.0509 0.327081516213799
0.0509 0.32708707173849
0.0509 0.327092627263182
0.0509 0.327098182787873
0.0509 0.327103738312565
0.0509 0.327109293837257
0.0509 0.327114849361948
0.0509 0.32712040488664
0.0509 0.327125960411331
0.0509 0.327131515936023
0.0509 0.327137071460714
0.0509 0.327142626985406
0.0509 0.327148182510097
0.0509 0.327153738034789
0.0509 0.32715929355948
0.0509 0.327164849084172
0.0509 0.327170404608863
0.0509 0.327175960133555
0.0509 0.327181515658246
0.0509 0.327187071182938
0.0509 0.327192626707629
0.0509 0.327198182232321
0.0509 0.327203737757012
0.0509 0.327209293281704
0.0509 0.327214848806396
0.0509 0.327220404331087
0.0509 0.327225959855779
0.0509 0.32723151538047
0.0509 0.327237070905162
0.0509 0.327242626429853
0.0509 0.327248181954545
0.0509 0.327253737479236
0.0509 0.327259293003928
0.051 0.327264848528619
0.051 0.327270404053311
0.051 0.327275959578002
0.051 0.327281515102694
0.051 0.327287070627385
0.051 0.327292626152077
0.051 0.327298181676768
0.051 0.32730373720146
0.051 0.327309292726152
0.051 0.327314848250843
0.051 0.327320403775535
0.051 0.327325959300226
0.051 0.327331514824918
0.051 0.327337070349609
0.051 0.327342625874301
0.051 0.327348181398992
0.051 0.327353736923684
0.051 0.327359292448375
0.051 0.327364847973067
0.051 0.327370403497758
0.051 0.32737595902245
0.051 0.327381514547141
0.051 0.327387070071833
0.051 0.327392625596524
0.051 0.327398181121216
0.051 0.327403736645908
0.051 0.327409292170599
0.051 0.327414847695291
0.051 0.327420403219982
0.051 0.327425958744674
0.051 0.327431514269365
0.051 0.327437069794057
0.051 0.327442625318748
0.051 0.32744818084344
0.051 0.327453736368131
0.051 0.327459291892823
0.051 0.327464847417514
0.051 0.327470402942206
0.051 0.327475958466897
0.051 0.327481513991589
0.051 0.32748706951628
0.051 0.327492625040972
0.051 0.327498180565664
0.051 0.327503736090355
0.051 0.327509291615047
0.051 0.327514847139738
0.051 0.32752040266443
0.051 0.327525958189121
0.051 0.327531513713813
0.051 0.327537069238504
0.051 0.327542624763196
0.051 0.327548180287887
0.051 0.327553735812579
0.051 0.32755929133727
0.051 0.327564846861962
0.051 0.327570402386653
0.051 0.327575957911345
0.051 0.327581513436036
0.051 0.327587068960728
0.051 0.32759262448542
0.051 0.327598180010111
0.051 0.327603735534803
0.051 0.327609291059494
0.051 0.327614846584186
0.051 0.327620402108877
0.051 0.327625957633569
0.051 0.32763151315826
0.051 0.327637068682952
0.051 0.327642624207643
0.051 0.327648179732335
0.051 0.327653735257026
0.051 0.327659290781718
0.051 0.327664846306409
0.051 0.327670401831101
0.051 0.327675957355792
0.051 0.327681512880484
0.051 0.327687068405176
0.051 0.327692623929867
0.051 0.327698179454559
0.051 0.32770373497925
0.051 0.327709290503942
0.051 0.327714846028633
0.051 0.327720401553325
0.051 0.327725957078016
0.0511 0.327731512602708
0.0511 0.327737068127399
0.0511 0.327742623652091
0.0511 0.327748179176782
0.0511 0.327753734701474
0.0511 0.327759290226165
0.0511 0.327764845750857
0.0511 0.327770401275549
0.0511 0.32777595680024
0.0511 0.327781512324932
0.0511 0.327787067849623
0.0511 0.327792623374315
0.0511 0.327798178899006
0.0511 0.327803734423698
0.0511 0.327809289948389
0.0511 0.327814845473081
0.0511 0.327820400997772
0.0511 0.327825956522464
0.0511 0.327831512047155
0.0511 0.327837067571847
0.0511 0.327842623096538
0.0511 0.32784817862123
0.0511 0.327853734145921
0.0511 0.327859289670613
0.0511 0.327864845195304
0.0511 0.327870400719996
0.0511 0.327875956244688
0.0511 0.327881511769379
0.0511 0.327887067294071
0.0511 0.327892622818762
0.0511 0.327898178343454
0.0511 0.327903733868145
0.0511 0.327909289392837
0.0511 0.327914844917528
0.0511 0.32792040044222
0.0511 0.327925955966911
0.0511 0.327931511491603
0.0511 0.327937067016294
0.0511 0.327942622540986
0.0511 0.327948178065677
0.0511 0.327953733590369
0.0511 0.327959289115061
0.0511 0.327964844639752
0.0511 0.327970400164444
0.0511 0.327975955689135
0.0511 0.327981511213827
0.0511 0.327987066738518
0.0511 0.32799262226321
0.0511 0.327998177787901
0.0511 0.328003733312593
0.0511 0.328009288837284
0.0511 0.328014844361976
0.0511 0.328020399886667
0.0511 0.328025955411359
0.0511 0.32803151093605
0.0511 0.328037066460742
0.0511 0.328042621985433
0.0511 0.328048177510125
0.0511 0.328053733034816
0.0511 0.328059288559508
0.0511 0.3280648440842
0.0511 0.328070399608891
0.0511 0.328075955133583
0.0511 0.328081510658274
0.0511 0.328087066182966
0.0511 0.328092621707657
0.0511 0.328098177232349
0.0511 0.32810373275704
0.0511 0.328109288281732
0.0511 0.328114843806423
0.0511 0.328120399331115
0.0511 0.328125954855806
0.0511 0.328131510380498
0.0511 0.328137065905189
0.0511 0.328142621429881
0.0511 0.328148176954572
0.0511 0.328153732479264
0.0511 0.328159288003956
0.0511 0.328164843528647
0.0511 0.328170399053339
0.0511 0.32817595457803
0.0511 0.328181510102722
0.0511 0.328187065627413
0.0511 0.328192621152105
0.0511 0.328198176676796
0.0511 0.328203732201488
0.0511 0.328209287726179
0.0511 0.328214843250871
0.0511 0.328220398775562
0.0511 0.328225954300254
0.0512 0.328231509824945
0.0512 0.328237065349637
0.0512 0.328242620874328
0.0512 0.32824817639902
0.0512 0.328253731923712
0.0512 0.328259287448403
0.0512 0.328264842973095
0.0512 0.328270398497786
0.0512 0.328275954022478
0.0512 0.328281509547169
0.0512 0.328287065071861
0.0512 0.328292620596552
0.0512 0.328298176121244
0.0512 0.328303731645935
0.0512 0.328309287170627
0.0512 0.328314842695318
0.0512 0.32832039822001
0.0512 0.328325953744701
0.0512 0.328331509269393
0.0512 0.328337064794084
0.0512 0.328342620318776
0.0512 0.328348175843468
0.0512 0.328353731368159
0.0512 0.328359286892851
0.0512 0.328364842417542
0.0512 0.328370397942234
0.0512 0.328375953466925
0.0512 0.328381508991617
0.0512 0.328387064516308
0.0512 0.328392620041
0.0512 0.328398175565691
0.0512 0.328403731090383
0.0512 0.328409286615074
0.0512 0.328414842139766
0.0512 0.328420397664457
0.0512 0.328425953189149
0.0512 0.328431508713841
0.0512 0.328437064238532
0.0512 0.328442619763224
0.0512 0.328448175287915
0.0512 0.328453730812607
0.0512 0.328459286337298
0.0512 0.32846484186199
0.0512 0.328470397386681
0.0512 0.328475952911373
0.0512 0.328481508436064
0.0512 0.328487063960756
0.0512 0.328492619485447
0.0512 0.328498175010139
0.0512 0.32850373053483
0.0512 0.328509286059522
0.0512 0.328514841584213
0.0512 0.328520397108905
0.0512 0.328525952633596
0.0512 0.328531508158288
0.0512 0.32853706368298
0.0512 0.328542619207671
0.0512 0.328548174732363
0.0512 0.328553730257054
0.0512 0.328559285781746
0.0512 0.328564841306437
0.0512 0.328570396831129
0.0512 0.32857595235582
0.0512 0.328581507880512
0.0512 0.328587063405203
0.0512 0.328592618929895
0.0512 0.328598174454586
0.0512 0.328603729979278
0.0512 0.328609285503969
0.0512 0.328614841028661
0.0512 0.328620396553353
0.0512 0.328625952078044
0.0512 0.328631507602736
0.0512 0.328637063127427
0.0512 0.328642618652119
0.0512 0.32864817417681
0.0513 0.328653729701502
0.0513 0.328659285226193
0.0513 0.328664840750885
0.0513 0.328670396275576
0.0513 0.328675951800268
0.0513 0.328681507324959
0.0513 0.328687062849651
0.0513 0.328692618374342
0.0513 0.328698173899034
0.0513 0.328703729423725
0.0513 0.328709284948417
0.0513 0.328714840473109
0.0513 0.3287203959978
0.0513 0.328725951522492
0.0513 0.328731507047183
0.0513 0.328737062571875
0.0513 0.328742618096566
0.0513 0.328748173621258
0.0513 0.328753729145949
0.0513 0.328759284670641
0.0513 0.328764840195332
0.0513 0.328770395720024
0.0513 0.328775951244715
0.0513 0.328781506769407
0.0513 0.328787062294098
0.0513 0.32879261781879
0.0513 0.328798173343481
0.0513 0.328803728868173
0.0513 0.328809284392864
0.0513 0.328814839917556
0.0513 0.328820395442248
0.0513 0.328825950966939
0.0513 0.328831506491631
0.0513 0.328837062016322
0.0513 0.328842617541014
0.0513 0.328848173065705
0.0513 0.328853728590397
0.0513 0.328859284115088
0.0513 0.32886483963978
0.0513 0.328870395164471
0.0513 0.328875950689163
0.0513 0.328881506213854
0.0513 0.328887061738546
0.0513 0.328892617263237
0.0513 0.328898172787929
0.0513 0.32890372831262
0.0513 0.328909283837312
0.0513 0.328914839362004
0.0513 0.328920394886695
0.0513 0.328925950411387
0.0513 0.328931505936078
0.0513 0.32893706146077
0.0513 0.328942616985461
0.0513 0.328948172510153
0.0513 0.328953728034844
0.0513 0.328959283559536
0.0513 0.328964839084227
0.0513 0.328970394608919
0.0513 0.32897595013361
0.0513 0.328981505658302
0.0513 0.328987061182993
0.0513 0.328992616707685
0.0513 0.328998172232376
0.0513 0.329003727757068
0.0513 0.32900928328176
0.0513 0.329014838806451
0.0513 0.329020394331143
0.0513 0.329025949855834
0.0513 0.329031505380526
0.0513 0.329037060905217
0.0513 0.329042616429909
0.0513 0.3290481719546
0.0513 0.329053727479292
0.0513 0.329059283003983
0.0513 0.329064838528675
0.0513 0.329070394053366
0.0513 0.329075949578058
0.0513 0.329081505102749
0.0513 0.329087060627441
0.0513 0.329092616152133
0.0513 0.329098171676824
0.0513 0.329103727201516
0.0513 0.329109282726207
0.0513 0.329114838250899
0.0514 0.32912039377559
0.0514 0.329125949300282
0.0514 0.329131504824973
0.0514 0.329137060349665
0.0514 0.329142615874356
0.0514 0.329148171399048
0.0514 0.329153726923739
0.0514 0.329159282448431
0.0514 0.329164837973122
0.0514 0.329170393497814
0.0514 0.329175949022505
0.0514 0.329181504547197
0.0514 0.329187060071889
0.0514 0.32919261559658
0.0514 0.329198171121272
0.0514 0.329203726645963
0.0514 0.329209282170655
0.0514 0.329214837695346
0.0514 0.329220393220038
0.0514 0.329225948744729
0.0514 0.329231504269421
0.0514 0.329237059794112
0.0514 0.329242615318804
0.0514 0.329248170843495
0.0514 0.329253726368187
0.0514 0.329259281892878
0.0514 0.32926483741757
0.0514 0.329270392942261
0.0514 0.329275948466953
0.0514 0.329281503991645
0.0514 0.329287059516336
0.0514 0.329292615041028
0.0514 0.329298170565719
0.0514 0.329303726090411
0.0514 0.329309281615102
0.0514 0.329314837139794
0.0514 0.329320392664485
0.0514 0.329325948189177
0.0514 0.329331503713868
0.0514 0.32933705923856
0.0514 0.329342614763251
0.0514 0.329348170287943
0.0514 0.329353725812634
0.0514 0.329359281337326
0.0514 0.329364836862017
0.0514 0.329370392386709
0.0514 0.329375947911401
0.0514 0.329381503436092
0.0514 0.329387058960784
0.0514 0.329392614485475
0.0514 0.329398170010167
0.0514 0.329403725534858
0.0514 0.32940928105955
0.0514 0.329414836584241
0.0514 0.329420392108933
0.0514 0.329425947633624
0.0514 0.329431503158316
0.0514 0.329437058683007
0.0514 0.329442614207699
0.0514 0.32944816973239
0.0514 0.329453725257082
0.0514 0.329459280781773
0.0514 0.329464836306465
0.0514 0.329470391831157
0.0514 0.329475947355848
0.0514 0.32948150288054
0.0514 0.329487058405231
0.0514 0.329492613929923
0.0514 0.329498169454614
0.0514 0.329503724979306
0.0514 0.329509280503997
0.0514 0.329514836028689
0.0514 0.32952039155338
0.0514 0.329525947078072
0.0514 0.329531502602763
0.0514 0.329537058127455
0.0514 0.329542613652146
0.0514 0.329548169176838
0.0514 0.329553724701529
0.0514 0.329559280226221
0.0515 0.329564835750912
0.0515 0.329570391275604
0.0515 0.329575946800296
0.0515 0.329581502324987
0.0515 0.329587057849679
0.0515 0.32959261337437
0.0515 0.329598168899062
0.0515 0.329603724423753
0.0515 0.329609279948445
0.0515 0.329614835473136
0.0515 0.329620390997828
0.0515 0.329625946522519
0.0515 0.329631502047211
0.0515 0.329637057571902
0.0515 0.329642613096594
0.0515 0.329648168621285
0.0515 0.329653724145977
0.0515 0.329659279670668
0.0515 0.32966483519536
0.0515 0.329670390720052
0.0515 0.329675946244743
0.0515 0.329681501769435
0.0515 0.329687057294126
0.0515 0.329692612818818
0.0515 0.329698168343509
0.0515 0.329703723868201
0.0515 0.329709279392892
0.0515 0.329714834917584
0.0515 0.329720390442275
0.0515 0.329725945966967
0.0515 0.329731501491658
0.0515 0.32973705701635
0.0515 0.329742612541041
0.0515 0.329748168065733
0.0515 0.329753723590425
0.0515 0.329759279115116
0.0515 0.329764834639808
0.0515 0.329770390164499
0.0515 0.329775945689191
0.0515 0.329781501213882
0.0515 0.329787056738574
0.0515 0.329792612263265
0.0515 0.329798167787957
0.0515 0.329803723312648
0.0515 0.32980927883734
0.0515 0.329814834362031
0.0515 0.329820389886723
0.0515 0.329825945411414
0.0515 0.329831500936106
0.0515 0.329837056460797
0.0515 0.329842611985489
0.0515 0.329848167510181
0.0515 0.329853723034872
0.0515 0.329859278559564
0.0515 0.329864834084255
0.0515 0.329870389608947
0.0515 0.329875945133638
0.0515 0.32988150065833
0.0515 0.329887056183021
0.0515 0.329892611707713
0.0515 0.329898167232404
0.0515 0.329903722757096
0.0515 0.329909278281787
0.0515 0.329914833806479
0.0515 0.32992038933117
0.0515 0.329925944855862
0.0515 0.329931500380553
0.0515 0.329937055905245
0.0515 0.329942611429937
0.0515 0.329948166954628
0.0515 0.32995372247932
0.0515 0.329959278004011
0.0515 0.329964833528703
0.0515 0.329970389053394
0.0515 0.329975944578086
0.0515 0.329981500102777
0.0515 0.329987055627469
0.0515 0.32999261115216
0.0515 0.329998166676852
0.0515 0.330003722201543
0.0515 0.330009277726235
0.0516 0.330014833250926
0.0516 0.330020388775618
0.0516 0.330025944300309
0.0516 0.330031499825001
0.0516 0.330037055349693
0.0516 0.330042610874384
0.0516 0.330048166399076
0.0516 0.330053721923767
0.0516 0.330059277448459
0.0516 0.33006483297315
0.0516 0.330070388497842
0.0516 0.330075944022533
0.0516 0.330081499547225
0.0516 0.330087055071916
0.0516 0.330092610596608
0.0516 0.330098166121299
0.0516 0.330103721645991
0.0516 0.330109277170682
0.0516 0.330114832695374
0.0516 0.330120388220065
0.0516 0.330125943744757
0.0516 0.330131499269449
0.0516 0.33013705479414
0.0516 0.330142610318832
0.0516 0.330148165843523
0.0516 0.330153721368215
0.0516 0.330159276892906
0.0516 0.330164832417598
0.0516 0.330170387942289
0.0516 0.330175943466981
0.0516 0.330181498991672
0.0516 0.330187054516364
0.0516 0.330192610041055
0.0516 0.330198165565747
0.0516 0.330203721090438
0.0516 0.33020927661513
0.0516 0.330214832139821
0.0516 0.330220387664513
0.0516 0.330225943189205
0.0516 0.330231498713896
0.0516 0.330237054238588
0.0516 0.330242609763279
0.0516 0.330248165287971
0.0516 0.330253720812662
0.0516 0.330259276337354
0.0516 0.330264831862045
0.0516 0.330270387386737
0.0516 0.330275942911428
0.0516 0.33028149843612
0.0516 0.330287053960811
0.0516 0.330292609485503
0.0516 0.330298165010194
0.0516 0.330303720534886
0.0516 0.330309276059577
0.0516 0.330314831584269
0.0516 0.330320387108961
0.0516 0.330325942633652
0.0516 0.330331498158344
0.0516 0.330337053683035
0.0516 0.330342609207727
0.0516 0.330348164732418
0.0516 0.33035372025711
0.0516 0.330359275781801
0.0516 0.330364831306493
0.0516 0.330370386831184
0.0516 0.330375942355876
0.0516 0.330381497880567
0.0516 0.330387053405259
0.0516 0.33039260892995
0.0516 0.330398164454642
0.0516 0.330403719979333
0.0516 0.330409275504025
0.0516 0.330414831028717
0.0517 0.330420386553408
0.0517 0.3304259420781
0.0517 0.330431497602791
0.0517 0.330437053127483
0.0517 0.330442608652174
0.0517 0.330448164176866
0.0517 0.330453719701557
0.0517 0.330459275226249
0.0517 0.33046483075094
0.0517 0.330470386275632
0.0517 0.330475941800323
0.0517 0.330481497325015
0.0517 0.330487052849706
0.0517 0.330492608374398
0.0517 0.330498163899089
0.0517 0.330503719423781
0.0517 0.330509274948473
0.0517 0.330514830473164
0.0517 0.330520385997856
0.0517 0.330525941522547
0.0517 0.330531497047239
0.0517 0.33053705257193
0.0517 0.330542608096622
0.0517 0.330548163621313
0.0517 0.330553719146005
0.0517 0.330559274670696
0.0517 0.330564830195388
0.0517 0.330570385720079
0.0517 0.330575941244771
0.0517 0.330581496769462
0.0517 0.330587052294154
0.0517 0.330592607818845
0.0517 0.330598163343537
0.0517 0.330603718868229
0.0517 0.33060927439292
0.0517 0.330614829917612
0.0517 0.330620385442303
0.0517 0.330625940966995
0.0517 0.330631496491686
0.0517 0.330637052016378
0.0517 0.330642607541069
0.0517 0.330648163065761
0.0517 0.330653718590452
0.0517 0.330659274115144
0.0517 0.330664829639835
0.0517 0.330670385164527
0.0517 0.330675940689218
0.0517 0.33068149621391
0.0517 0.330687051738601
0.0517 0.330692607263293
0.0517 0.330698162787985
0.0517 0.330703718312676
0.0517 0.330709273837368
0.0517 0.330714829362059
0.0518 0.330720384886751
0.0518 0.330725940411442
0.0518 0.330731495936134
0.0518 0.330737051460825
0.0518 0.330742606985517
0.0518 0.330748162510208
0.0518 0.3307537180349
0.0518 0.330759273559591
0.0518 0.330764829084283
0.0518 0.330770384608974
0.0518 0.330775940133666
0.0518 0.330781495658357
0.0518 0.330787051183049
0.0518 0.330792606707741
0.0518 0.330798162232432
0.0518 0.330803717757124
0.0518 0.330809273281815
0.0518 0.330814828806507
0.0518 0.330820384331198
0.0518 0.33082593985589
0.0518 0.330831495380581
0.0518 0.330837050905273
0.0518 0.330842606429964
0.0518 0.330848161954656
0.0518 0.330853717479347
0.0518 0.330859273004039
0.0518 0.33086482852873
0.0518 0.330870384053422
0.0518 0.330875939578113
0.0518 0.330881495102805
0.0518 0.330887050627497
0.0518 0.330892606152188
0.0518 0.33089816167688
0.0518 0.330903717201571
0.0518 0.330909272726263
0.0518 0.330914828250954
0.0518 0.330920383775646
0.0518 0.330925939300337
0.0518 0.330931494825029
0.0518 0.33093705034972
0.0518 0.330942605874412
0.0518 0.330948161399103
0.0518 0.330953716923795
0.0518 0.330959272448486
0.0518 0.330964827973178
0.0518 0.33097038349787
0.0518 0.330975939022561
0.0518 0.330981494547253
0.0518 0.330987050071944
0.0518 0.330992605596636
0.0518 0.330998161121327
0.0518 0.331003716646019
0.0518 0.33100927217071
0.0518 0.331014827695402
0.0518 0.331020383220093
0.0518 0.331025938744785
0.0518 0.331031494269476
0.0518 0.331037049794168
0.0518 0.331042605318859
0.0518 0.331048160843551
0.0518 0.331053716368242
0.0518 0.331059271892934
0.0518 0.331064827417625
0.0518 0.331070382942317
0.0518 0.331075938467009
0.0518 0.3310814939917
0.0518 0.331087049516392
0.0518 0.331092605041083
0.0518 0.331098160565775
0.0518 0.331103716090466
0.0518 0.331109271615158
0.0518 0.331114827139849
0.0518 0.331120382664541
0.0518 0.331125938189232
0.0518 0.331131493713924
0.0518 0.331137049238615
0.0518 0.331142604763307
0.0518 0.331148160287998
0.0518 0.33115371581269
0.0518 0.331159271337381
0.0518 0.331164826862073
0.0518 0.331170382386765
0.0518 0.331175937911456
0.0518 0.331181493436148
0.0518 0.331187048960839
0.0518 0.331192604485531
0.0518 0.331198160010222
0.0518 0.331203715534914
0.0518 0.331209271059605
0.0519 0.331214826584297
0.0519 0.331220382108988
0.0519 0.33122593763368
0.0519 0.331231493158371
0.0519 0.331237048683063
0.0519 0.331242604207754
0.0519 0.331248159732446
0.0519 0.331253715257137
0.0519 0.331259270781829
0.0519 0.331264826306521
0.0519 0.331270381831212
0.0519 0.331275937355904
0.0519 0.331281492880595
0.0519 0.331287048405287
0.0519 0.331292603929978
0.0519 0.33129815945467
0.0519 0.331303714979361
0.0519 0.331309270504053
0.0519 0.331314826028744
0.0519 0.331320381553436
0.0519 0.331325937078127
0.0519 0.331331492602819
0.0519 0.33133704812751
0.0519 0.331342603652202
0.0519 0.331348159176893
0.0519 0.331353714701585
0.0519 0.331359270226277
0.0519 0.331364825750968
0.0519 0.33137038127566
0.0519 0.331375936800351
0.0519 0.331381492325043
0.0519 0.331387047849734
0.0519 0.331392603374426
0.0519 0.331398158899117
0.0519 0.331403714423809
0.0519 0.3314092699485
0.0519 0.331414825473192
0.0519 0.331420380997883
0.0519 0.331425936522575
0.0519 0.331431492047266
0.0519 0.331437047571958
0.0519 0.331442603096649
0.0519 0.331448158621341
0.0519 0.331453714146033
0.0519 0.331459269670724
0.0519 0.331464825195416
0.0519 0.331470380720107
0.0519 0.331475936244799
0.0519 0.33148149176949
0.0519 0.331487047294182
0.0519 0.331492602818873
0.0519 0.331498158343565
0.0519 0.331503713868256
0.0519 0.331509269392948
0.0519 0.331514824917639
0.0519 0.331520380442331
0.0519 0.331525935967022
0.0519 0.331531491491714
0.0519 0.331537047016405
0.0519 0.331542602541097
0.0519 0.331548158065789
0.0519 0.33155371359048
0.0519 0.331559269115172
0.0519 0.331564824639863
0.0519 0.331570380164555
0.0519 0.331575935689246
0.0519 0.331581491213938
0.0519 0.331587046738629
0.0519 0.331592602263321
0.0519 0.331598157788012
0.0519 0.331603713312704
0.0519 0.331609268837395
0.0519 0.331614824362087
0.0519 0.331620379886778
0.0519 0.33162593541147
0.0519 0.331631490936162
0.0519 0.331637046460853
0.0519 0.331642601985545
0.0519 0.331648157510236
0.0519 0.331653713034928
0.0519 0.331659268559619
0.0519 0.331664824084311
0.0519 0.331670379609002
0.0519 0.331675935133694
0.0519 0.331681490658385
0.052 0.331687046183077
0.052 0.331692601707768
0.052 0.33169815723246
0.052 0.331703712757151
0.052 0.331709268281843
0.052 0.331714823806534
0.052 0.331720379331226
0.052 0.331725934855918
0.052 0.331731490380609
0.052 0.331737045905301
0.052 0.331742601429992
0.052 0.331748156954684
0.052 0.331753712479375
0.052 0.331759268004067
0.052 0.331764823528758
0.052 0.33177037905345
0.052 0.331775934578141
0.052 0.331781490102833
0.052 0.331787045627524
0.052 0.331792601152216
0.052 0.331798156676907
0.052 0.331803712201599
0.052 0.33180926772629
0.052 0.331814823250982
0.052 0.331820378775673
0.052 0.331825934300365
0.052 0.331831489825057
0.052 0.331837045349748
0.052 0.33184260087444
0.052 0.331848156399131
0.052 0.331853711923823
0.052 0.331859267448514
0.052 0.331864822973206
0.052 0.331870378497897
0.052 0.331875934022589
0.052 0.33188148954728
0.052 0.331887045071972
0.052 0.331892600596663
0.052 0.331898156121355
0.052 0.331903711646046
0.052 0.331909267170738
0.052 0.331914822695429
0.052 0.331920378220121
0.052 0.331925933744813
0.052 0.331931489269504
0.052 0.331937044794196
0.052 0.331942600318887
0.052 0.331948155843579
0.052 0.33195371136827
0.052 0.331959266892962
0.052 0.331964822417653
0.052 0.331970377942345
0.052 0.331975933467036
0.052 0.331981488991728
0.052 0.331987044516419
0.052 0.331992600041111
0.052 0.331998155565802
0.052 0.332003711090494
0.052 0.332009266615185
0.052 0.332014822139877
0.052 0.332020377664569
0.052 0.33202593318926
0.052 0.332031488713952
0.052 0.332037044238643
0.052 0.332042599763335
0.052 0.332048155288026
0.052 0.332053710812718
0.052 0.332059266337409
0.052 0.332064821862101
0.0521 0.332070377386792
0.0521 0.332075932911484
0.0521 0.332081488436175
0.0521 0.332087043960867
0.0521 0.332092599485558
0.0521 0.33209815501025
0.0521 0.332103710534941
0.0521 0.332109266059633
0.0521 0.332114821584325
0.0521 0.332120377109016
0.0521 0.332125932633708
0.0521 0.332131488158399
0.0521 0.332137043683091
0.0521 0.332142599207782
0.0521 0.332148154732474
0.0521 0.332153710257165
0.0521 0.332159265781857
0.0521 0.332164821306548
0.0521 0.33217037683124
0.0521 0.332175932355931
0.0521 0.332181487880623
0.0521 0.332187043405314
0.0521 0.332192598930006
0.0521 0.332198154454697
0.0521 0.332203709979389
0.0521 0.332209265504081
0.0521 0.332214821028772
0.0521 0.332220376553464
0.0521 0.332225932078155
0.0521 0.332231487602847
0.0521 0.332237043127538
0.0521 0.33224259865223
0.0521 0.332248154176921
0.0521 0.332253709701613
0.0521 0.332259265226304
0.0521 0.332264820750996
0.0521 0.332270376275687
0.0521 0.332275931800379
0.0521 0.33228148732507
0.0521 0.332287042849762
0.0521 0.332292598374454
0.0521 0.332298153899145
0.0521 0.332303709423837
0.0521 0.332309264948528
0.0521 0.33231482047322
0.0521 0.332320375997911
0.0521 0.332325931522603
0.0521 0.332331487047294
0.0521 0.332337042571986
0.0521 0.332342598096677
0.0521 0.332348153621369
0.0521 0.33235370914606
0.0521 0.332359264670752
0.0521 0.332364820195443
0.0521 0.332370375720135
0.0521 0.332375931244826
0.0521 0.332381486769518
0.0521 0.33238704229421
0.0521 0.332392597818901
0.0521 0.332398153343593
0.0521 0.332403708868284
0.0521 0.332409264392976
0.0521 0.332414819917667
0.0521 0.332420375442359
0.0522 0.33242593096705
0.0522 0.332431486491742
0.0522 0.332437042016433
0.0522 0.332442597541125
0.0522 0.332448153065816
0.0522 0.332453708590508
0.0522 0.332459264115199
0.0522 0.332464819639891
0.0522 0.332470375164582
0.0522 0.332475930689274
0.0522 0.332481486213966
0.0522 0.332487041738657
0.0522 0.332492597263349
0.0522 0.33249815278804
0.0522 0.332503708312732
0.0522 0.332509263837423
0.0522 0.332514819362115
0.0522 0.332520374886806
0.0522 0.332525930411498
0.0522 0.332531485936189
0.0522 0.332537041460881
0.0522 0.332542596985572
0.0522 0.332548152510264
0.0522 0.332553708034955
0.0522 0.332559263559647
0.0522 0.332564819084338
0.0522 0.33257037460903
0.0522 0.332575930133721
0.0522 0.332581485658413
0.0522 0.332587041183105
0.0522 0.332592596707796
0.0522 0.332598152232488
0.0522 0.332603707757179
0.0522 0.332609263281871
0.0522 0.332614818806562
0.0522 0.332620374331254
0.0522 0.332625929855945
0.0522 0.332631485380637
0.0522 0.332637040905328
0.0522 0.33264259643002
0.0522 0.332648151954711
0.0522 0.332653707479403
0.0522 0.332659263004094
0.0522 0.332664818528786
0.0522 0.332670374053477
0.0522 0.332675929578169
0.0522 0.332681485102861
0.0522 0.332687040627552
0.0522 0.332692596152244
0.0522 0.332698151676935
0.0522 0.332703707201627
0.0522 0.332709262726318
0.0522 0.33271481825101
0.0522 0.332720373775701
0.0522 0.332725929300393
0.0522 0.332731484825084
0.0522 0.332737040349776
0.0522 0.332742595874467
0.0522 0.332748151399159
0.0522 0.33275370692385
0.0522 0.332759262448542
0.0522 0.332764817973233
0.0522 0.332770373497925
0.0522 0.332775929022617
0.0522 0.332781484547308
0.0522 0.332787040072
0.0522 0.332792595596691
0.0522 0.332798151121383
0.0523 0.332803706646074
0.0523 0.332809262170766
0.0523 0.332814817695457
0.0523 0.332820373220149
0.0523 0.33282592874484
0.0523 0.332831484269532
0.0523 0.332837039794223
0.0523 0.332842595318915
0.0523 0.332848150843606
0.0523 0.332853706368298
0.0523 0.332859261892989
0.0523 0.332864817417681
0.0523 0.332870372942373
0.0523 0.332875928467064
0.0523 0.332881483991756
0.0523 0.332887039516447
0.0523 0.332892595041139
0.0523 0.33289815056583
0.0523 0.332903706090522
0.0523 0.332909261615213
0.0523 0.332914817139905
0.0523 0.332920372664596
0.0523 0.332925928189288
0.0523 0.332931483713979
0.0523 0.332937039238671
0.0523 0.332942594763362
0.0523 0.332948150288054
0.0523 0.332953705812746
0.0523 0.332959261337437
0.0523 0.332964816862129
0.0523 0.33297037238682
0.0523 0.332975927911512
0.0523 0.332981483436203
0.0523 0.332987038960895
0.0523 0.332992594485586
0.0523 0.332998150010278
0.0523 0.333003705534969
0.0523 0.333009261059661
0.0523 0.333014816584352
0.0523 0.333020372109044
0.0523 0.333025927633735
0.0523 0.333031483158427
0.0523 0.333037038683118
0.0523 0.33304259420781
0.0523 0.333048149732502
0.0523 0.333053705257193
0.0523 0.333059260781885
0.0523 0.333064816306576
0.0523 0.333070371831268
0.0523 0.333075927355959
0.0523 0.333081482880651
0.0523 0.333087038405342
0.0523 0.333092593930034
0.0523 0.333098149454725
0.0523 0.333103704979417
0.0523 0.333109260504108
0.0523 0.3331148160288
0.0524 0.333120371553491
0.0524 0.333125927078183
0.0524 0.333131482602874
0.0524 0.333137038127566
0.0524 0.333142593652258
0.0524 0.333148149176949
0.0524 0.333153704701641
0.0524 0.333159260226332
0.0524 0.333164815751024
0.0524 0.333170371275715
0.0524 0.333175926800407
0.0524 0.333181482325098
0.0524 0.33318703784979
0.0524 0.333192593374481
0.0524 0.333198148899173
0.0524 0.333203704423864
0.0524 0.333209259948556
0.0524 0.333214815473247
0.0524 0.333220370997939
0.0524 0.33322592652263
0.0524 0.333231482047322
0.0524 0.333237037572014
0.0524 0.333242593096705
0.0524 0.333248148621397
0.0524 0.333253704146088
0.0524 0.33325925967078
0.0524 0.333264815195471
0.0524 0.333270370720163
0.0524 0.333275926244854
0.0524 0.333281481769546
0.0524 0.333287037294237
0.0524 0.333292592818929
0.0524 0.33329814834362
0.0524 0.333303703868312
0.0524 0.333309259393003
0.0524 0.333314814917695
0.0524 0.333320370442386
0.0524 0.333325925967078
0.0524 0.333331481491769
0.0524 0.333337037016461
0.0524 0.333342592541153
0.0524 0.333348148065844
0.0524 0.333353703590536
0.0524 0.333359259115227
0.0524 0.333364814639919
0.0524 0.33337037016461
0.0524 0.333375925689302
0.0524 0.333381481213993
0.0524 0.333387036738685
0.0524 0.333392592263376
0.0524 0.333398147788068
0.0524 0.333403703312759
0.0524 0.333409258837451
0.0524 0.333414814362142
0.0524 0.333420369886834
0.0524 0.333425925411526
0.0524 0.333431480936217
0.0524 0.333437036460909
0.0524 0.3334425919856
0.0524 0.333448147510292
0.0524 0.333453703034983
0.0524 0.333459258559675
0.0524 0.333464814084366
0.0524 0.333470369609058
0.0524 0.333475925133749
0.0524 0.333481480658441
0.0524 0.333487036183132
0.0524 0.333492591707824
0.0524 0.333498147232515
0.0524 0.333503702757207
0.0524 0.333509258281898
0.0524 0.33351481380659
0.0524 0.333520369331281
0.0524 0.333525924855973
0.0524 0.333531480380665
0.0524 0.333537035905356
0.0524 0.333542591430048
0.0524 0.333548146954739
0.0524 0.333553702479431
0.0524 0.333559258004122
0.0524 0.333564813528814
0.0524 0.333570369053505
0.0524 0.333575924578197
0.0525 0.333581480102888
0.0525 0.33358703562758
0.0525 0.333592591152271
0.0525 0.333598146676963
0.0525 0.333603702201654
0.0525 0.333609257726346
0.0525 0.333614813251038
0.0525 0.333620368775729
0.0525 0.333625924300421
0.0525 0.333631479825112
0.0525 0.333637035349804
0.0525 0.333642590874495
0.0525 0.333648146399187
0.0525 0.333653701923878
0.0525 0.33365925744857
0.0525 0.333664812973261
0.0525 0.333670368497953
0.0525 0.333675924022644
0.0525 0.333681479547336
0.0525 0.333687035072027
0.0525 0.333692590596719
0.0525 0.33369814612141
0.0525 0.333703701646102
0.0525 0.333709257170794
0.0525 0.333714812695485
0.0525 0.333720368220177
0.0525 0.333725923744868
0.0525 0.33373147926956
0.0525 0.333737034794251
0.0525 0.333742590318943
0.0525 0.333748145843634
0.0525 0.333753701368326
0.0525 0.333759256893017
0.0525 0.333764812417709
0.0525 0.3337703679424
0.0525 0.333775923467092
0.0525 0.333781478991783
0.0525 0.333787034516475
0.0525 0.333792590041166
0.0525 0.333798145565858
0.0525 0.33380370109055
0.0525 0.333809256615241
0.0525 0.333814812139933
0.0525 0.333820367664624
0.0525 0.333825923189316
0.0525 0.333831478714007
0.0525 0.333837034238699
0.0525 0.33384258976339
0.0525 0.333848145288082
0.0525 0.333853700812773
0.0525 0.333859256337465
0.0525 0.333864811862156
0.0525 0.333870367386848
0.0525 0.333875922911539
0.0525 0.333881478436231
0.0525 0.333887033960922
0.0525 0.333892589485614
0.0525 0.333898145010306
0.0525 0.333903700534997
0.0525 0.333909256059689
0.0525 0.33391481158438
0.0525 0.333920367109072
0.0525 0.333925922633763
0.0525 0.333931478158455
0.0525 0.333937033683146
0.0525 0.333942589207838
0.0525 0.333948144732529
0.0525 0.333953700257221
0.0525 0.333959255781912
0.0525 0.333964811306604
0.0525 0.333970366831295
0.0525 0.333975922355987
0.0525 0.333981477880679
0.0525 0.33398703340537
0.0525 0.333992588930062
0.0526 0.333998144454753
0.0526 0.334003699979445
0.0526 0.334009255504136
0.0526 0.334014811028828
0.0526 0.334020366553519
0.0526 0.334025922078211
0.0526 0.334031477602902
0.0526 0.334037033127594
0.0526 0.334042588652285
0.0526 0.334048144176977
0.0526 0.334053699701668
0.0526 0.33405925522636
0.0526 0.334064810751051
0.0526 0.334070366275743
0.0526 0.334075921800434
0.0526 0.334081477325126
0.0526 0.334087032849818
0.0526 0.334092588374509
0.0526 0.334098143899201
0.0526 0.334103699423892
0.0526 0.334109254948584
0.0526 0.334114810473275
0.0526 0.334120365997967
0.0526 0.334125921522658
0.0526 0.33413147704735
0.0526 0.334137032572041
0.0526 0.334142588096733
0.0526 0.334148143621424
0.0526 0.334153699146116
0.0526 0.334159254670807
0.0526 0.334164810195499
0.0526 0.33417036572019
0.0526 0.334175921244882
0.0526 0.334181476769573
0.0526 0.334187032294265
0.0526 0.334192587818957
0.0526 0.334198143343648
0.0526 0.33420369886834
0.0526 0.334209254393031
0.0526 0.334214809917723
0.0526 0.334220365442414
0.0526 0.334225920967106
0.0526 0.334231476491797
0.0526 0.334237032016489
0.0526 0.33424258754118
0.0526 0.334248143065872
0.0526 0.334253698590563
0.0526 0.334259254115255
0.0526 0.334264809639946
0.0526 0.334270365164638
0.0526 0.33427592068933
0.0526 0.334281476214021
0.0526 0.334287031738713
0.0526 0.334292587263404
0.0526 0.334298142788096
0.0526 0.334303698312787
0.0526 0.334309253837479
0.0526 0.33431480936217
0.0526 0.334320364886862
0.0526 0.334325920411553
0.0526 0.334331475936245
0.0526 0.334337031460936
0.0526 0.334342586985628
0.0526 0.334348142510319
0.0526 0.334353698035011
0.0526 0.334359253559702
0.0526 0.334364809084394
0.0526 0.334370364609086
0.0526 0.334375920133777
0.0526 0.334381475658469
0.0527 0.33438703118316
0.0527 0.334392586707852
0.0527 0.334398142232543
0.0527 0.334403697757235
0.0527 0.334409253281926
0.0527 0.334414808806618
0.0527 0.334420364331309
0.0527 0.334425919856001
0.0527 0.334431475380692
0.0527 0.334437030905384
0.0527 0.334442586430075
0.0527 0.334448141954767
0.0527 0.334453697479458
0.0527 0.33445925300415
0.0527 0.334464808528842
0.0527 0.334470364053533
0.0527 0.334475919578225
0.0527 0.334481475102916
0.0527 0.334487030627608
0.0527 0.334492586152299
0.0527 0.334498141676991
0.0527 0.334503697201682
0.0527 0.334509252726374
0.0527 0.334514808251065
0.0527 0.334520363775757
0.0527 0.334525919300448
0.0527 0.33453147482514
0.0527 0.334537030349831
0.0527 0.334542585874523
0.0527 0.334548141399214
0.0527 0.334553696923906
0.0527 0.334559252448598
0.0527 0.334564807973289
0.0527 0.334570363497981
0.0527 0.334575919022672
0.0527 0.334581474547364
0.0527 0.334587030072055
0.0527 0.334592585596747
0.0527 0.334598141121438
0.0527 0.33460369664613
0.0527 0.334609252170821
0.0527 0.334614807695513
0.0527 0.334620363220204
0.0527 0.334625918744896
0.0527 0.334631474269587
0.0527 0.334637029794279
0.0527 0.334642585318971
0.0527 0.334648140843662
0.0527 0.334653696368354
0.0527 0.334659251893045
0.0527 0.334664807417737
0.0527 0.334670362942428
0.0527 0.33467591846712
0.0527 0.334681473991811
0.0527 0.334687029516503
0.0527 0.334692585041194
0.0527 0.334698140565886
0.0527 0.334703696090577
0.0527 0.334709251615269
0.0527 0.33471480713996
0.0527 0.334720362664652
0.0527 0.334725918189343
0.0527 0.334731473714035
0.0527 0.334737029238726
0.0527 0.334742584763418
0.0527 0.33474814028811
0.0527 0.334753695812801
0.0527 0.334759251337493
0.0527 0.334764806862184
0.0528 0.334770362386876
0.0528 0.334775917911567
0.0528 0.334781473436259
0.0528 0.33478702896095
0.0528 0.334792584485642
0.0528 0.334798140010333
0.0528 0.334803695535025
0.0528 0.334809251059716
0.0528 0.334814806584408
0.0528 0.334820362109099
0.0528 0.334825917633791
0.0528 0.334831473158482
0.0528 0.334837028683174
0.0528 0.334842584207866
0.0528 0.334848139732557
0.0528 0.334853695257249
0.0528 0.33485925078194
0.0528 0.334864806306632
0.0528 0.334870361831323
0.0528 0.334875917356015
0.0528 0.334881472880706
0.0528 0.334887028405398
0.0528 0.334892583930089
0.0528 0.334898139454781
0.0528 0.334903694979472
0.0528 0.334909250504164
0.0528 0.334914806028855
0.0528 0.334920361553547
0.0528 0.334925917078238
0.0528 0.33493147260293
0.0528 0.334937028127622
0.0528 0.334942583652313
0.0528 0.334948139177005
0.0528 0.334953694701696
0.0528 0.334959250226388
0.0528 0.334964805751079
0.0528 0.334970361275771
0.0528 0.334975916800462
0.0528 0.334981472325154
0.0528 0.334987027849845
0.0528 0.334992583374537
0.0528 0.334998138899228
0.0528 0.33500369442392
0.0528 0.335009249948611
0.0528 0.335014805473303
0.0528 0.335020360997994
0.0528 0.335025916522686
0.0528 0.335031472047378
0.0528 0.335037027572069
0.0528 0.335042583096761
0.0528 0.335048138621452
0.0528 0.335053694146144
0.0528 0.335059249670835
0.0528 0.335064805195527
0.0528 0.335070360720218
0.0528 0.33507591624491
0.0528 0.335081471769601
0.0528 0.335087027294293
0.0528 0.335092582818984
0.0528 0.335098138343676
0.0528 0.335103693868367
0.0528 0.335109249393059
0.0528 0.33511480491775
0.0528 0.335120360442442
0.0528 0.335125915967134
0.0528 0.335131471491825
0.0528 0.335137027016517
0.0528 0.335142582541208
0.0528 0.3351481380659
0.0528 0.335153693590591
0.0528 0.335159249115283
0.0529 0.335164804639974
0.0529 0.335170360164666
0.0529 0.335175915689357
0.0529 0.335181471214049
0.0529 0.33518702673874
0.0529 0.335192582263432
0.0529 0.335198137788123
0.0529 0.335203693312815
0.0529 0.335209248837506
0.0529 0.335214804362198
0.0529 0.33522035988689
0.0529 0.335225915411581
0.0529 0.335231470936273
0.0529 0.335237026460964
0.0529 0.335242581985656
0.0529 0.335248137510347
0.0529 0.335253693035039
0.0529 0.33525924855973
0.0529 0.335264804084422
0.0529 0.335270359609113
0.0529 0.335275915133805
0.0529 0.335281470658496
0.0529 0.335287026183188
0.0529 0.335292581707879
0.0529 0.335298137232571
0.0529 0.335303692757263
0.0529 0.335309248281954
0.0529 0.335314803806646
0.0529 0.335320359331337
0.0529 0.335325914856029
0.0529 0.33533147038072
0.0529 0.335337025905412
0.0529 0.335342581430103
0.0529 0.335348136954795
0.0529 0.335353692479486
0.0529 0.335359248004178
0.0529 0.335364803528869
0.0529 0.335370359053561
0.0529 0.335375914578252
0.0529 0.335381470102944
0.0529 0.335387025627635
0.0529 0.335392581152327
0.0529 0.335398136677018
0.0529 0.33540369220171
0.0529 0.335409247726402
0.0529 0.335414803251093
0.0529 0.335420358775785
0.0529 0.335425914300476
0.0529 0.335431469825168
0.0529 0.335437025349859
0.0529 0.335442580874551
0.0529 0.335448136399242
0.0529 0.335453691923934
0.0529 0.335459247448625
0.0529 0.335464802973317
0.0529 0.335470358498008
0.0529 0.3354759140227
0.0529 0.335481469547391
0.0529 0.335487025072083
0.0529 0.335492580596775
0.0529 0.335498136121466
0.0529 0.335503691646158
0.0529 0.335509247170849
0.0529 0.335514802695541
0.0529 0.335520358220232
0.0529 0.335525913744924
0.0529 0.335531469269615
0.0529 0.335537024794307
0.0529 0.335542580318998
0.0529 0.33554813584369
0.0529 0.335553691368381
0.0529 0.335559246893073
0.0529 0.335564802417764
0.0529 0.335570357942456
0.0529 0.335575913467147
0.053 0.335581468991839
0.053 0.33558702451653
0.053 0.335592580041222
0.053 0.335598135565914
0.053 0.335603691090605
0.053 0.335609246615297
0.053 0.335614802139988
0.053 0.33562035766468
0.053 0.335625913189371
0.053 0.335631468714063
0.053 0.335637024238754
0.053 0.335642579763446
0.053 0.335648135288137
0.053 0.335653690812829
0.053 0.33565924633752
0.053 0.335664801862212
0.053 0.335670357386903
0.053 0.335675912911595
0.053 0.335681468436286
0.053 0.335687023960978
0.053 0.33569257948567
0.053 0.335698135010361
0.053 0.335703690535053
0.053 0.335709246059744
0.053 0.335714801584436
0.053 0.335720357109127
0.053 0.335725912633819
0.053 0.33573146815851
0.053 0.335737023683202
0.053 0.335742579207893
0.053 0.335748134732585
0.053 0.335753690257276
0.053 0.335759245781968
0.053 0.335764801306659
0.053 0.335770356831351
0.053 0.335775912356042
0.053 0.335781467880734
0.053 0.335787023405426
0.053 0.335792578930117
0.053 0.335798134454809
0.053 0.3358036899795
0.053 0.335809245504192
0.053 0.335814801028883
0.053 0.335820356553575
0.053 0.335825912078266
0.053 0.335831467602958
0.053 0.335837023127649
0.053 0.335842578652341
0.053 0.335848134177032
0.053 0.335853689701724
0.053 0.335859245226415
0.053 0.335864800751107
0.053 0.335870356275798
0.053 0.33587591180049
0.053 0.335881467325182
0.053 0.335887022849873
0.053 0.335892578374565
0.053 0.335898133899256
0.053 0.335903689423948
0.053 0.335909244948639
0.053 0.335914800473331
0.053 0.335920355998022
0.053 0.335925911522714
0.053 0.335931467047405
0.053 0.335937022572097
0.0531 0.335942578096788
0.0531 0.33594813362148
0.0531 0.335953689146171
0.0531 0.335959244670863
0.0531 0.335964800195555
0.0531 0.335970355720246
0.0531 0.335975911244938
0.0531 0.335981466769629
0.0531 0.335987022294321
0.0531 0.335992577819012
0.0531 0.335998133343704
0.0531 0.336003688868395
0.0531 0.336009244393087
0.0531 0.336014799917778
0.0531 0.33602035544247
0.0531 0.336025910967161
0.0531 0.336031466491853
0.0531 0.336037022016544
0.0531 0.336042577541236
0.0531 0.336048133065927
0.0531 0.336053688590619
0.0531 0.33605924411531
0.0531 0.336064799640002
0.0531 0.336070355164694
0.0531 0.336075910689385
0.0531 0.336081466214077
0.0531 0.336087021738768
0.0531 0.33609257726346
0.0531 0.336098132788151
0.0531 0.336103688312843
0.0531 0.336109243837534
0.0531 0.336114799362226
0.0531 0.336120354886917
0.0531 0.336125910411609
0.0531 0.3361314659363
0.0531 0.336137021460992
0.0531 0.336142576985683
0.0531 0.336148132510375
0.0531 0.336153688035067
0.0531 0.336159243559758
0.0531 0.33616479908445
0.0531 0.336170354609141
0.0531 0.336175910133833
0.0531 0.336181465658524
0.0531 0.336187021183216
0.0531 0.336192576707907
0.0531 0.336198132232599
0.0531 0.33620368775729
0.0531 0.336209243281982
0.0531 0.336214798806673
0.0531 0.336220354331365
0.0531 0.336225909856056
0.0531 0.336231465380748
0.0531 0.336237020905439
0.0531 0.336242576430131
0.0531 0.336248131954823
0.0531 0.336253687479514
0.0531 0.336259243004206
0.0531 0.336264798528897
0.0531 0.336270354053589
0.0531 0.33627590957828
0.0531 0.336281465102972
0.0531 0.336287020627663
0.0531 0.336292576152355
0.0531 0.336298131677046
0.0531 0.336303687201738
0.0531 0.336309242726429
0.0531 0.336314798251121
0.0531 0.336320353775812
0.0531 0.336325909300504
0.0531 0.336331464825195
0.0532 0.336337020349887
0.0532 0.336342575874578
0.0532 0.33634813139927
0.0532 0.336353686923962
0.0532 0.336359242448653
0.0532 0.336364797973345
0.0532 0.336370353498036
0.0532 0.336375909022728
0.0532 0.336381464547419
0.0532 0.336387020072111
0.0532 0.336392575596802
0.0532 0.336398131121494
0.0532 0.336403686646185
0.0532 0.336409242170877
0.0532 0.336414797695568
0.0532 0.33642035322026
0.0532 0.336425908744951
0.0532 0.336431464269643
0.0532 0.336437019794334
0.0532 0.336442575319026
0.0532 0.336448130843718
0.0532 0.336453686368409
0.0532 0.336459241893101
0.0532 0.336464797417792
0.0532 0.336470352942484
0.0532 0.336475908467175
0.0532 0.336481463991867
0.0532 0.336487019516558
0.0532 0.33649257504125
0.0532 0.336498130565941
0.0532 0.336503686090633
0.0532 0.336509241615324
0.0532 0.336514797140016
0.0532 0.336520352664707
0.0532 0.336525908189399
0.0532 0.33653146371409
0.0532 0.336537019238782
0.0532 0.336542574763474
0.0532 0.336548130288165
0.0532 0.336553685812857
0.0532 0.336559241337548
0.0532 0.33656479686224
0.0532 0.336570352386931
0.0532 0.336575907911623
0.0532 0.336581463436314
0.0532 0.336587018961006
0.0532 0.336592574485697
0.0532 0.336598130010389
0.0532 0.33660368553508
0.0532 0.336609241059772
0.0532 0.336614796584463
0.0532 0.336620352109155
0.0532 0.336625907633847
0.0532 0.336631463158538
0.0532 0.33663701868323
0.0532 0.336642574207921
0.0532 0.336648129732613
0.0532 0.336653685257304
0.0532 0.336659240781996
0.0532 0.336664796306687
0.0532 0.336670351831379
0.0532 0.33667590735607
0.0532 0.336681462880762
0.0533 0.336687018405453
0.0533 0.336692573930145
0.0533 0.336698129454836
0.0533 0.336703684979528
0.0533 0.336709240504219
0.0533 0.336714796028911
0.0533 0.336720351553602
0.0533 0.336725907078294
0.0533 0.336731462602986
0.0533 0.336737018127677
0.0533 0.336742573652369
0.0533 0.33674812917706
0.0533 0.336753684701752
0.0533 0.336759240226443
0.0533 0.336764795751135
0.0533 0.336770351275826
0.0533 0.336775906800518
0.0533 0.336781462325209
0.0533 0.336787017849901
0.0533 0.336792573374592
0.0533 0.336798128899284
0.0533 0.336803684423975
0.0533 0.336809239948667
0.0533 0.336814795473359
0.0533 0.33682035099805
0.0533 0.336825906522742
0.0533 0.336831462047433
0.0533 0.336837017572125
0.0533 0.336842573096816
0.0533 0.336848128621508
0.0533 0.336853684146199
0.0533 0.336859239670891
0.0533 0.336864795195582
0.0533 0.336870350720274
0.0533 0.336875906244965
0.0533 0.336881461769657
0.0533 0.336887017294348
0.0533 0.33689257281904
0.0533 0.336898128343731
0.0533 0.336903683868423
0.0533 0.336909239393115
0.0533 0.336914794917806
0.0533 0.336920350442498
0.0533 0.336925905967189
0.0533 0.336931461491881
0.0533 0.336937017016572
0.0533 0.336942572541264
0.0533 0.336948128065955
0.0533 0.336953683590647
0.0533 0.336959239115338
0.0533 0.33696479464003
0.0533 0.336970350164721
0.0533 0.336975905689413
0.0533 0.336981461214104
0.0533 0.336987016738796
0.0533 0.336992572263487
0.0533 0.336998127788179
0.0533 0.337003683312871
0.0533 0.337009238837562
0.0533 0.337014794362254
0.0533 0.337020349886945
0.0533 0.337025905411637
0.0533 0.337031460936328
0.0533 0.33703701646102
0.0533 0.337042571985711
0.0533 0.337048127510403
0.0533 0.337053683035094
0.0533 0.337059238559786
0.0533 0.337064794084477
0.0534 0.337070349609169
0.0534 0.33707590513386
0.0534 0.337081460658552
0.0534 0.337087016183243
0.0534 0.337092571707935
0.0534 0.337098127232626
0.0534 0.337103682757318
0.0534 0.33710923828201
0.0534 0.337114793806701
0.0534 0.337120349331393
0.0534 0.337125904856084
0.0534 0.337131460380776
0.0534 0.337137015905467
0.0534 0.337142571430159
0.0534 0.33714812695485
0.0534 0.337153682479542
0.0534 0.337159238004233
0.0534 0.337164793528925
0.0534 0.337170349053616
0.0534 0.337175904578308
0.0534 0.337181460102999
0.0534 0.337187015627691
0.0534 0.337192571152382
0.0534 0.337198126677074
0.0534 0.337203682201766
0.0534 0.337209237726457
0.0534 0.337214793251149
0.0534 0.33722034877584
0.0534 0.337225904300532
0.0534 0.337231459825223
0.0534 0.337237015349915
0.0534 0.337242570874606
0.0534 0.337248126399298
0.0534 0.337253681923989
0.0534 0.337259237448681
0.0534 0.337264792973372
0.0534 0.337270348498064
0.0534 0.337275904022755
0.0534 0.337281459547447
0.0534 0.337287015072139
0.0534 0.33729257059683
0.0534 0.337298126121522
0.0534 0.337303681646213
0.0534 0.337309237170905
0.0534 0.337314792695596
0.0534 0.337320348220288
0.0534 0.337325903744979
0.0534 0.337331459269671
0.0534 0.337337014794362
0.0534 0.337342570319054
0.0534 0.337348125843745
0.0534 0.337353681368437
0.0534 0.337359236893128
0.0534 0.33736479241782
0.0534 0.337370347942511
0.0534 0.337375903467203
0.0535 0.337381458991894
0.0535 0.337387014516586
0.0535 0.337392570041278
0.0535 0.337398125565969
0.0535 0.337403681090661
0.0535 0.337409236615352
0.0535 0.337414792140044
0.0535 0.337420347664735
0.0535 0.337425903189427
0.0535 0.337431458714118
0.0535 0.33743701423881
0.0535 0.337442569763501
0.0535 0.337448125288193
0.0535 0.337453680812884
0.0535 0.337459236337576
0.0535 0.337464791862267
0.0535 0.337470347386959
0.0535 0.337475902911651
0.0535 0.337481458436342
0.0535 0.337487013961034
0.0535 0.337492569485725
0.0535 0.337498125010417
0.0535 0.337503680535108
0.0535 0.3375092360598
0.0535 0.337514791584491
0.0535 0.337520347109183
0.0535 0.337525902633874
0.0535 0.337531458158566
0.0535 0.337537013683257
0.0535 0.337542569207949
0.0535 0.33754812473264
0.0535 0.337553680257332
0.0535 0.337559235782023
0.0535 0.337564791306715
0.0535 0.337570346831407
0.0535 0.337575902356098
0.0535 0.33758145788079
0.0535 0.337587013405481
0.0535 0.337592568930173
0.0535 0.337598124454864
0.0535 0.337603679979556
0.0535 0.337609235504247
0.0535 0.337614791028939
0.0535 0.33762034655363
0.0535 0.337625902078322
0.0535 0.337631457603013
0.0535 0.337637013127705
0.0535 0.337642568652396
0.0535 0.337648124177088
0.0535 0.337653679701779
0.0535 0.337659235226471
0.0535 0.337664790751163
0.0535 0.337670346275854
0.0535 0.337675901800546
0.0535 0.337681457325237
0.0535 0.337687012849929
0.0535 0.33769256837462
0.0535 0.337698123899312
0.0535 0.337703679424003
0.0535 0.337709234948695
0.0535 0.337714790473386
0.0535 0.337720345998078
0.0535 0.337725901522769
0.0535 0.337731457047461
0.0535 0.337737012572152
0.0535 0.337742568096844
0.0535 0.337748123621535
0.0535 0.337753679146227
0.0535 0.337759234670919
0.0535 0.33776479019561
0.0535 0.337770345720302
0.0535 0.337775901244993
0.0535 0.337781456769685
0.0535 0.337787012294376
0.0535 0.337792567819068
0.0536 0.337798123343759
0.0536 0.337803678868451
0.0536 0.337809234393142
0.0536 0.337814789917834
0.0536 0.337820345442525
0.0536 0.337825900967217
0.0536 0.337831456491908
0.0536 0.3378370120166
0.0536 0.337842567541291
0.0536 0.337848123065983
0.0536 0.337853678590674
0.0536 0.337859234115366
0.0536 0.337864789640058
0.0536 0.337870345164749
0.0536 0.337875900689441
0.0536 0.337881456214132
0.0536 0.337887011738824
0.0536 0.337892567263515
0.0536 0.337898122788207
0.0536 0.337903678312898
0.0536 0.33790923383759
0.0536 0.337914789362281
0.0536 0.337920344886973
0.0536 0.337925900411664
0.0536 0.337931455936356
0.0536 0.337937011461047
0.0536 0.337942566985739
0.0536 0.337948122510431
0.0536 0.337953678035122
0.0536 0.337959233559814
0.0536 0.337964789084505
0.0536 0.337970344609197
0.0536 0.337975900133888
0.0536 0.33798145565858
0.0536 0.337987011183271
0.0536 0.337992566707963
0.0536 0.337998122232654
0.0536 0.338003677757346
0.0536 0.338009233282037
0.0536 0.338014788806729
0.0536 0.33802034433142
0.0536 0.338025899856112
0.0536 0.338031455380803
0.0536 0.338037010905495
0.0536 0.338042566430186
0.0536 0.338048121954878
0.0536 0.33805367747957
0.0536 0.338059233004261
0.0536 0.338064788528953
0.0536 0.338070344053644
0.0536 0.338075899578336
0.0536 0.338081455103027
0.0536 0.338087010627719
0.0536 0.33809256615241
0.0536 0.338098121677102
0.0536 0.338103677201793
0.0536 0.338109232726485
0.0536 0.338114788251176
0.0536 0.338120343775868
0.0536 0.338125899300559
0.0536 0.338131454825251
0.0536 0.338137010349943
0.0536 0.338142565874634
0.0536 0.338148121399326
0.0536 0.338153676924017
0.0536 0.338159232448709
0.0536 0.3381647879734
0.0536 0.338170343498092
0.0536 0.338175899022783
0.0536 0.338181454547475
0.0536 0.338187010072166
0.0536 0.338192565596858
0.0536 0.338198121121549
0.0537 0.338203676646241
0.0537 0.338209232170932
0.0537 0.338214787695624
0.0537 0.338220343220315
0.0537 0.338225898745007
0.0537 0.338231454269699
0.0537 0.33823700979439
0.0537 0.338242565319082
0.0537 0.338248120843773
0.0537 0.338253676368465
0.0537 0.338259231893156
0.0537 0.338264787417848
0.0537 0.338270342942539
0.0537 0.338275898467231
0.0537 0.338281453991922
0.0537 0.338287009516614
0.0537 0.338292565041305
0.0537 0.338298120565997
0.0537 0.338303676090688
0.0537 0.33830923161538
0.0537 0.338314787140071
0.0537 0.338320342664763
0.0537 0.338325898189455
0.0537 0.338331453714146
0.0537 0.338337009238838
0.0537 0.338342564763529
0.0537 0.338348120288221
0.0537 0.338353675812912
0.0537 0.338359231337604
0.0537 0.338364786862295
0.0537 0.338370342386987
0.0537 0.338375897911678
0.0537 0.33838145343637
0.0537 0.338387008961061
0.0537 0.338392564485753
0.0537 0.338398120010444
0.0537 0.338403675535136
0.0537 0.338409231059827
0.0537 0.338414786584519
0.0537 0.338420342109211
0.0537 0.338425897633902
0.0537 0.338431453158594
0.0537 0.338437008683285
0.0537 0.338442564207977
0.0537 0.338448119732668
0.0537 0.33845367525736
0.0537 0.338459230782051
0.0537 0.338464786306743
0.0537 0.338470341831434
0.0537 0.338475897356126
0.0537 0.338481452880817
0.0537 0.338487008405509
0.0537 0.3384925639302
0.0537 0.338498119454892
0.0537 0.338503674979584
0.0537 0.338509230504275
0.0537 0.338514786028967
0.0537 0.338520341553658
0.0537 0.33852589707835
0.0537 0.338531452603041
0.0537 0.338537008127733
0.0537 0.338542563652424
0.0537 0.338548119177116
0.0537 0.338553674701807
0.0537 0.338559230226499
0.0537 0.33856478575119
0.0537 0.338570341275882
0.0537 0.338575896800573
0.0537 0.338581452325265
0.0537 0.338587007849956
0.0537 0.338592563374648
0.0537 0.338598118899339
0.0537 0.338603674424031
0.0538 0.338609229948723
0.0538 0.338614785473414
0.0538 0.338620340998106
0.0538 0.338625896522797
0.0538 0.338631452047489
0.0538 0.33863700757218
0.0538 0.338642563096872
0.0538 0.338648118621563
0.0538 0.338653674146255
0.0538 0.338659229670946
0.0538 0.338664785195638
0.0538 0.338670340720329
0.0538 0.338675896245021
0.0538 0.338681451769712
0.0538 0.338687007294404
0.0538 0.338692562819095
0.0538 0.338698118343787
0.0538 0.338703673868478
0.0538 0.33870922939317
0.0538 0.338714784917862
0.0538 0.338720340442553
0.0538 0.338725895967245
0.0538 0.338731451491936
0.0538 0.338737007016628
0.0538 0.338742562541319
0.0538 0.338748118066011
0.0538 0.338753673590702
0.0538 0.338759229115394
0.0538 0.338764784640085
0.0538 0.338770340164777
0.0538 0.338775895689468
0.0538 0.33878145121416
0.0538 0.338787006738851
0.0538 0.338792562263543
0.0538 0.338798117788235
0.0538 0.338803673312926
0.0538 0.338809228837618
0.0538 0.338814784362309
0.0538 0.338820339887001
0.0538 0.338825895411692
0.0538 0.338831450936384
0.0538 0.338837006461075
0.0538 0.338842561985767
0.0538 0.338848117510458
0.0538 0.33885367303515
0.0538 0.338859228559841
0.0538 0.338864784084533
0.0538 0.338870339609224
0.0538 0.338875895133916
0.0538 0.338881450658607
0.0538 0.338887006183299
0.0538 0.338892561707991
0.0538 0.338898117232682
0.0538 0.338903672757374
0.0538 0.338909228282065
0.0539 0.338914783806757
0.0539 0.338920339331448
0.0539 0.33892589485614
0.0539 0.338931450380831
0.0539 0.338937005905523
0.0539 0.338942561430214
0.0539 0.338948116954906
0.0539 0.338953672479597
0.0539 0.338959228004289
0.0539 0.33896478352898
0.0539 0.338970339053672
0.0539 0.338975894578363
0.0539 0.338981450103055
0.0539 0.338987005627747
0.0539 0.338992561152438
0.0539 0.33899811667713
0.0539 0.339003672201821
0.0539 0.339009227726513
0.0539 0.339014783251204
0.0539 0.339020338775896
0.0539 0.339025894300587
0.0539 0.339031449825279
0.0539 0.33903700534997
0.0539 0.339042560874662
0.0539 0.339048116399353
0.0539 0.339053671924045
0.0539 0.339059227448736
0.0539 0.339064782973428
0.0539 0.339070338498119
0.0539 0.339075894022811
0.0539 0.339081449547503
0.0539 0.339087005072194
0.0539 0.339092560596886
0.0539 0.339098116121577
0.0539 0.339103671646269
0.0539 0.33910922717096
0.0539 0.339114782695652
0.0539 0.339120338220343
0.0539 0.339125893745035
0.0539 0.339131449269726
0.0539 0.339137004794418
0.0539 0.339142560319109
0.0539 0.339148115843801
0.0539 0.339153671368492
0.0539 0.339159226893184
0.0539 0.339164782417876
0.0539 0.339170337942567
0.0539 0.339175893467259
0.0539 0.33918144899195
0.0539 0.339187004516642
0.0539 0.339192560041333
0.0539 0.339198115566025
0.0539 0.339203671090716
0.0539 0.339209226615408
0.0539 0.339214782140099
0.0539 0.339220337664791
0.0539 0.339225893189482
0.0539 0.339231448714174
0.0539 0.339237004238865
0.0539 0.339242559763557
0.0539 0.339248115288248
0.0539 0.33925367081294
0.0539 0.339259226337631
0.0539 0.339264781862323
0.0539 0.339270337387015
0.0539 0.339275892911706
0.0539 0.339281448436398
0.0539 0.339287003961089
0.0539 0.339292559485781
0.0539 0.339298115010472
0.0539 0.339303670535164
0.0539 0.339309226059855
0.0539 0.339314781584547
0.0539 0.339320337109238
0.0539 0.33932589263393
0.0539 0.339331448158621
0.0539 0.339337003683313
0.054 0.339342559208004
0.054 0.339348114732696
0.054 0.339353670257387
0.054 0.339359225782079
0.054 0.339364781306771
0.054 0.339370336831462
0.054 0.339375892356154
0.054 0.339381447880845
0.054 0.339387003405537
0.054 0.339392558930228
0.054 0.33939811445492
0.054 0.339403669979611
0.054 0.339409225504303
0.054 0.339414781028994
0.054 0.339420336553686
0.054 0.339425892078377
0.054 0.339431447603069
0.054 0.33943700312776
0.054 0.339442558652452
0.054 0.339448114177143
0.054 0.339453669701835
0.054 0.339459225226527
0.054 0.339464780751218
0.054 0.33947033627591
0.054 0.339475891800601
0.054 0.339481447325293
0.054 0.339487002849984
0.054 0.339492558374676
0.054 0.339498113899367
0.054 0.339503669424059
0.054 0.33950922494875
0.054 0.339514780473442
0.054 0.339520335998133
0.054 0.339525891522825
0.054 0.339531447047516
0.054 0.339537002572208
0.054 0.339542558096899
0.054 0.339548113621591
0.054 0.339553669146283
0.054 0.339559224670974
0.054 0.339564780195666
0.054 0.339570335720357
0.054 0.339575891245049
0.054 0.33958144676974
0.054 0.339587002294432
0.054 0.339592557819123
0.054 0.339598113343815
0.054 0.339603668868506
0.054 0.339609224393198
0.054 0.339614779917889
0.054 0.339620335442581
0.054 0.339625890967272
0.054 0.339631446491964
0.054 0.339637002016655
0.054 0.339642557541347
0.054 0.339648113066039
0.054 0.33965366859073
0.054 0.339659224115422
0.054 0.339664779640113
0.054 0.339670335164805
0.054 0.339675890689496
0.054 0.339681446214188
0.054 0.339687001738879
0.054 0.339692557263571
0.054 0.339698112788262
0.054 0.339703668312954
0.054 0.339709223837645
0.054 0.339714779362337
0.054 0.339720334887028
0.054 0.33972589041172
0.054 0.339731445936411
0.0541 0.339737001461103
0.0541 0.339742556985795
0.0541 0.339748112510486
0.0541 0.339753668035178
0.0541 0.339759223559869
0.0541 0.339764779084561
0.0541 0.339770334609252
0.0541 0.339775890133944
0.0541 0.339781445658635
0.0541 0.339787001183327
0.0541 0.339792556708018
0.0541 0.33979811223271
0.0541 0.339803667757401
0.0541 0.339809223282093
0.0541 0.339814778806784
0.0541 0.339820334331476
0.0541 0.339825889856168
0.0541 0.339831445380859
0.0541 0.339837000905551
0.0541 0.339842556430242
0.0541 0.339848111954934
0.0541 0.339853667479625
0.0541 0.339859223004317
0.0541 0.339864778529008
0.0541 0.3398703340537
0.0541 0.339875889578391
0.0541 0.339881445103083
0.0541 0.339887000627774
0.0541 0.339892556152466
0.0541 0.339898111677157
0.0541 0.339903667201849
0.0541 0.33990922272654
0.0541 0.339914778251232
0.0541 0.339920333775923
0.0541 0.339925889300615
0.0541 0.339931444825307
0.0541 0.339937000349998
0.0541 0.33994255587469
0.0541 0.339948111399381
0.0541 0.339953666924073
0.0541 0.339959222448764
0.0541 0.339964777973456
0.0541 0.339970333498147
0.0541 0.339975889022839
0.0541 0.33998144454753
0.0541 0.339987000072222
0.0541 0.339992555596913
0.0541 0.339998111121605
0.0541 0.340003666646296
0.0541 0.340009222170988
0.0541 0.34001477769568
0.0541 0.340020333220371
0.0541 0.340025888745063
0.0541 0.340031444269754
0.0541 0.340036999794446
0.0541 0.340042555319137
0.0541 0.340048110843829
0.0541 0.34005366636852
0.0541 0.340059221893212
0.0541 0.340064777417903
0.0541 0.340070332942595
0.0541 0.340075888467286
0.0541 0.340081443991978
0.0541 0.340086999516669
0.0541 0.340092555041361
0.0541 0.340098110566052
0.0541 0.340103666090744
0.0541 0.340109221615435
0.0541 0.340114777140127
0.0541 0.340120332664819
0.0541 0.34012588818951
0.0542 0.340131443714202
0.0542 0.340136999238893
0.0542 0.340142554763585
0.0542 0.340148110288276
0.0542 0.340153665812968
0.0542 0.340159221337659
0.0542 0.340164776862351
0.0542 0.340170332387042
0.0542 0.340175887911734
0.0542 0.340181443436425
0.0542 0.340186998961117
0.0542 0.340192554485808
0.0542 0.3401981100105
0.0542 0.340203665535191
0.0542 0.340209221059883
0.0542 0.340214776584575
0.0542 0.340220332109266
0.0542 0.340225887633958
0.0542 0.340231443158649
0.0542 0.340236998683341
0.0542 0.340242554208032
0.0542 0.340248109732724
0.0542 0.340253665257415
0.0542 0.340259220782107
0.0542 0.340264776306798
0.0542 0.34027033183149
0.0542 0.340275887356181
0.0542 0.340281442880873
0.0542 0.340286998405564
0.0542 0.340292553930256
0.0542 0.340298109454947
0.0542 0.340303664979639
0.0542 0.340309220504331
0.0542 0.340314776029022
0.0542 0.340320331553714
0.0542 0.340325887078405
0.0542 0.340331442603097
0.0542 0.340336998127788
0.0542 0.34034255365248
0.0542 0.340348109177171
0.0542 0.340353664701863
0.0542 0.340359220226554
0.0542 0.340364775751246
0.0542 0.340370331275937
0.0542 0.340375886800629
0.0542 0.34038144232532
0.0542 0.340386997850012
0.0542 0.340392553374703
0.0542 0.340398108899395
0.0542 0.340403664424087
0.0542 0.340409219948778
0.0542 0.34041477547347
0.0542 0.340420330998161
0.0542 0.340425886522853
0.0542 0.340431442047544
0.0542 0.340436997572236
0.0542 0.340442553096927
0.0542 0.340448108621619
0.0542 0.34045366414631
0.0543 0.340459219671002
0.0543 0.340464775195693
0.0543 0.340470330720385
0.0543 0.340475886245076
0.0543 0.340481441769768
0.0543 0.34048699729446
0.0543 0.340492552819151
0.0543 0.340498108343843
0.0543 0.340503663868534
0.0543 0.340509219393226
0.0543 0.340514774917917
0.0543 0.340520330442609
0.0543 0.3405258859673
0.0543 0.340531441491992
0.0543 0.340536997016683
0.0543 0.340542552541375
0.0543 0.340548108066066
0.0543 0.340553663590758
0.0543 0.340559219115449
0.0543 0.340564774640141
0.0543 0.340570330164832
0.0543 0.340575885689524
0.0543 0.340581441214215
0.0543 0.340586996738907
0.0543 0.340592552263599
0.0543 0.34059810778829
0.0543 0.340603663312982
0.0543 0.340609218837673
0.0543 0.340614774362365
0.0543 0.340620329887056
0.0543 0.340625885411748
0.0543 0.340631440936439
0.0543 0.340636996461131
0.0543 0.340642551985822
0.0543 0.340648107510514
0.0543 0.340653663035205
0.0543 0.340659218559897
0.0543 0.340664774084588
0.0543 0.34067032960928
0.0543 0.340675885133972
0.0543 0.340681440658663
0.0543 0.340686996183355
0.0543 0.340692551708046
0.0543 0.340698107232738
0.0543 0.340703662757429
0.0543 0.340709218282121
0.0543 0.340714773806812
0.0543 0.340720329331504
0.0543 0.340725884856195
0.0543 0.340731440380887
0.0543 0.340736995905578
0.0543 0.34074255143027
0.0543 0.340748106954961
0.0543 0.340753662479653
0.0543 0.340759218004344
0.0543 0.340764773529036
0.0543 0.340770329053728
0.0543 0.340775884578419
0.0543 0.340781440103111
0.0543 0.340786995627802
0.0543 0.340792551152494
0.0544 0.340798106677185
0.0544 0.340803662201877
0.0544 0.340809217726568
0.0544 0.34081477325126
0.0544 0.340820328775951
0.0544 0.340825884300643
0.0544 0.340831439825334
0.0544 0.340836995350026
0.0544 0.340842550874717
0.0544 0.340848106399409
0.0544 0.3408536619241
0.0544 0.340859217448792
0.0544 0.340864772973483
0.0544 0.340870328498175
0.0544 0.340875884022867
0.0544 0.340881439547558
0.0544 0.34088699507225
0.0544 0.340892550596941
0.0544 0.340898106121633
0.0544 0.340903661646324
0.0544 0.340909217171016
0.0544 0.340914772695707
0.0544 0.340920328220399
0.0544 0.34092588374509
0.0544 0.340931439269782
0.0544 0.340936994794473
0.0544 0.340942550319165
0.0544 0.340948105843856
0.0544 0.340953661368548
0.0544 0.340959216893239
0.0544 0.340964772417931
0.0544 0.340970327942623
0.0544 0.340975883467314
0.0544 0.340981438992006
0.0544 0.340986994516697
0.0544 0.340992550041389
0.0544 0.34099810556608
0.0544 0.341003661090772
0.0544 0.341009216615463
0.0544 0.341014772140155
0.0544 0.341020327664846
0.0544 0.341025883189538
0.0544 0.341031438714229
0.0544 0.341036994238921
0.0544 0.341042549763612
0.0544 0.341048105288304
0.0544 0.341053660812995
0.0544 0.341059216337687
0.0544 0.341064771862379
0.0544 0.34107032738707
0.0544 0.341075882911762
0.0544 0.341081438436453
0.0544 0.341086993961145
0.0544 0.341092549485836
0.0544 0.341098105010528
0.0544 0.341103660535219
0.0544 0.341109216059911
0.0544 0.341114771584602
0.0544 0.341120327109294
0.0544 0.341125882633985
0.0544 0.341131438158677
0.0544 0.341136993683368
0.0544 0.34114254920806
0.0544 0.341148104732752
0.0544 0.341153660257443
0.0544 0.341159215782135
0.0544 0.341164771306826
0.0544 0.341170326831518
0.0544 0.341175882356209
0.0544 0.341181437880901
0.0544 0.341186993405592
0.0544 0.341192548930284
0.0545 0.341198104454975
0.0545 0.341203659979667
0.0545 0.341209215504358
0.0545 0.34121477102905
0.0545 0.341220326553741
0.0545 0.341225882078433
0.0545 0.341231437603124
0.0545 0.341236993127816
0.0545 0.341242548652508
0.0545 0.341248104177199
0.0545 0.341253659701891
0.0545 0.341259215226582
0.0545 0.341264770751274
0.0545 0.341270326275965
0.0545 0.341275881800657
0.0545 0.341281437325348
0.0545 0.34128699285004
0.0545 0.341292548374731
0.0545 0.341298103899423
0.0545 0.341303659424114
0.0545 0.341309214948806
0.0545 0.341314770473497
0.0545 0.341320325998189
0.0545 0.34132588152288
0.0545 0.341331437047572
0.0545 0.341336992572264
0.0545 0.341342548096955
0.0545 0.341348103621647
0.0545 0.341353659146338
0.0545 0.34135921467103
0.0545 0.341364770195721
0.0545 0.341370325720413
0.0545 0.341375881245104
0.0545 0.341381436769796
0.0545 0.341386992294487
0.0545 0.341392547819179
0.0545 0.34139810334387
0.0545 0.341403658868562
0.0545 0.341409214393253
0.0545 0.341414769917945
0.0545 0.341420325442636
0.0545 0.341425880967328
0.0545 0.34143143649202
0.0545 0.341436992016711
0.0545 0.341442547541403
0.0545 0.341448103066094
0.0545 0.341453658590786
0.0545 0.341459214115477
0.0545 0.341464769640169
0.0545 0.34147032516486
0.0545 0.341475880689552
0.0545 0.341481436214243
0.0545 0.341486991738935
0.0545 0.341492547263626
0.0545 0.341498102788318
0.0545 0.341503658313009
0.0545 0.341509213837701
0.0545 0.341514769362392
0.0545 0.341520324887084
0.0545 0.341525880411776
0.0545 0.341531435936467
0.0545 0.341536991461159
0.0545 0.34154254698585
0.0545 0.341548102510542
0.0545 0.341553658035233
0.0545 0.341559213559925
0.0545 0.341564769084616
0.0545 0.341570324609308
0.0545 0.341575880133999
0.0545 0.341581435658691
0.0545 0.341586991183382
0.0545 0.341592546708074
0.0545 0.341598102232765
0.0545 0.341603657757457
0.0546 0.341609213282148
0.0546 0.34161476880684
0.0546 0.341620324331531
0.0546 0.341625879856223
0.0546 0.341631435380915
0.0546 0.341636990905606
0.0546 0.341642546430298
0.0546 0.341648101954989
0.0546 0.341653657479681
0.0546 0.341659213004372
0.0546 0.341664768529064
0.0546 0.341670324053755
0.0546 0.341675879578447
0.0546 0.341681435103138
0.0546 0.34168699062783
0.0546 0.341692546152521
0.0546 0.341698101677213
0.0546 0.341703657201904
0.0546 0.341709212726596
0.0546 0.341714768251287
0.0546 0.341720323775979
0.0546 0.341725879300671
0.0546 0.341731434825362
0.0546 0.341736990350054
0.0546 0.341742545874745
0.0546 0.341748101399437
0.0546 0.341753656924128
0.0546 0.34175921244882
0.0546 0.341764767973511
0.0546 0.341770323498203
0.0546 0.341775879022894
0.0546 0.341781434547586
0.0546 0.341786990072277
0.0546 0.341792545596969
0.0546 0.34179810112166
0.0546 0.341803656646352
0.0546 0.341809212171044
0.0546 0.341814767695735
0.0546 0.341820323220427
0.0546 0.341825878745118
0.0546 0.34183143426981
0.0546 0.341836989794501
0.0546 0.341842545319193
0.0546 0.341848100843884
0.0546 0.341853656368576
0.0546 0.341859211893267
0.0546 0.341864767417959
0.0546 0.34187032294265
0.0546 0.341875878467342
0.0546 0.341881433992033
0.0546 0.341886989516725
0.0546 0.341892545041416
0.0546 0.341898100566108
0.0546 0.3419036560908
0.0546 0.341909211615491
0.0546 0.341914767140183
0.0546 0.341920322664874
0.0546 0.341925878189566
0.0546 0.341931433714257
0.0547 0.341936989238949
0.0547 0.34194254476364
0.0547 0.341948100288332
0.0547 0.341953655813023
0.0547 0.341959211337715
0.0547 0.341964766862406
0.0547 0.341970322387098
0.0547 0.341975877911789
0.0547 0.341981433436481
0.0547 0.341986988961172
0.0547 0.341992544485864
0.0547 0.341998100010556
0.0547 0.342003655535247
0.0547 0.342009211059939
0.0547 0.34201476658463
0.0547 0.342020322109322
0.0547 0.342025877634013
0.0547 0.342031433158705
0.0547 0.342036988683396
0.0547 0.342042544208088
0.0547 0.342048099732779
0.0547 0.342053655257471
0.0547 0.342059210782162
0.0547 0.342064766306854
0.0547 0.342070321831545
0.0547 0.342075877356237
0.0547 0.342081432880928
0.0547 0.34208698840562
0.0547 0.342092543930312
0.0547 0.342098099455003
0.0547 0.342103654979695
0.0547 0.342109210504386
0.0547 0.342114766029078
0.0547 0.342120321553769
0.0547 0.342125877078461
0.0547 0.342131432603152
0.0547 0.342136988127844
0.0547 0.342142543652535
0.0547 0.342148099177227
0.0547 0.342153654701918
0.0547 0.34215921022661
0.0547 0.342164765751301
0.0547 0.342170321275993
0.0547 0.342175876800684
0.0547 0.342181432325376
0.0547 0.342186987850068
0.0547 0.342192543374759
0.0547 0.342198098899451
0.0547 0.342203654424142
0.0547 0.342209209948834
0.0547 0.342214765473525
0.0547 0.342220320998217
0.0547 0.342225876522908
0.0547 0.3422314320476
0.0547 0.342236987572291
0.0547 0.342242543096983
0.0547 0.342248098621674
0.0547 0.342253654146366
0.0547 0.342259209671057
0.0547 0.342264765195749
0.0547 0.34227032072044
0.0547 0.342275876245132
0.0547 0.342281431769824
0.0547 0.342286987294515
0.0547 0.342292542819207
0.0547 0.342298098343898
0.0547 0.34230365386859
0.0548 0.342309209393281
0.0548 0.342314764917973
0.0548 0.342320320442664
0.0548 0.342325875967356
0.0548 0.342331431492047
0.0548 0.342336987016739
0.0548 0.34234254254143
0.0548 0.342348098066122
0.0548 0.342353653590813
0.0548 0.342359209115505
0.0548 0.342364764640196
0.0548 0.342370320164888
0.0548 0.34237587568958
0.0548 0.342381431214271
0.0548 0.342386986738963
0.0548 0.342392542263654
0.0548 0.342398097788346
0.0548 0.342403653313037
0.0548 0.342409208837729
0.0548 0.34241476436242
0.0548 0.342420319887112
0.0548 0.342425875411803
0.0548 0.342431430936495
0.0548 0.342436986461186
0.0548 0.342442541985878
0.0548 0.342448097510569
0.0548 0.342453653035261
0.0548 0.342459208559952
0.0548 0.342464764084644
0.0548 0.342470319609336
0.0548 0.342475875134027
0.0548 0.342481430658719
0.0548 0.34248698618341
0.0548 0.342492541708102
0.0548 0.342498097232793
0.0548 0.342503652757485
0.0548 0.342509208282176
0.0548 0.342514763806868
0.0548 0.342520319331559
0.0548 0.342525874856251
0.0548 0.342531430380942
0.0548 0.342536985905634
0.0548 0.342542541430325
0.0548 0.342548096955017
0.0548 0.342553652479708
0.0548 0.3425592080044
0.0548 0.342564763529092
0.0548 0.342570319053783
0.0548 0.342575874578475
0.0548 0.342581430103166
0.0548 0.342586985627858
0.0548 0.342592541152549
0.0548 0.342598096677241
0.0548 0.342603652201932
0.0548 0.342609207726624
0.0549 0.342614763251315
0.0549 0.342620318776007
0.0549 0.342625874300698
0.0549 0.34263142982539
0.0549 0.342636985350081
0.0549 0.342642540874773
0.0549 0.342648096399464
0.0549 0.342653651924156
0.0549 0.342659207448848
0.0549 0.342664762973539
0.0549 0.342670318498231
0.0549 0.342675874022922
0.0549 0.342681429547614
0.0549 0.342686985072305
0.0549 0.342692540596997
0.0549 0.342698096121688
0.0549 0.34270365164638
0.0549 0.342709207171071
0.0549 0.342714762695763
0.0549 0.342720318220454
0.0549 0.342725873745146
0.0549 0.342731429269837
0.0549 0.342736984794529
0.0549 0.34274254031922
0.0549 0.342748095843912
0.0549 0.342753651368604
0.0549 0.342759206893295
0.0549 0.342764762417987
0.0549 0.342770317942678
0.0549 0.34277587346737
0.0549 0.342781428992061
0.0549 0.342786984516753
0.0549 0.342792540041444
0.0549 0.342798095566136
0.0549 0.342803651090827
0.0549 0.342809206615519
0.0549 0.34281476214021
0.0549 0.342820317664902
0.0549 0.342825873189593
0.0549 0.342831428714285
0.0549 0.342836984238976
0.0549 0.342842539763668
0.0549 0.34284809528836
0.0549 0.342853650813051
0.0549 0.342859206337743
0.0549 0.342864761862434
0.0549 0.342870317387126
0.0549 0.342875872911817
0.0549 0.342881428436509
0.0549 0.3428869839612
0.0549 0.342892539485892
0.0549 0.342898095010583
0.0549 0.342903650535275
0.0549 0.342909206059966
0.0549 0.342914761584658
0.0549 0.342920317109349
0.0549 0.342925872634041
0.0549 0.342931428158732
0.0549 0.342936983683424
0.0549 0.342942539208116
0.0549 0.342948094732807
0.0549 0.342953650257499
0.0549 0.34295920578219
0.055 0.342964761306882
0.055 0.342970316831573
0.055 0.342975872356265
0.055 0.342981427880956
0.055 0.342986983405648
0.055 0.342992538930339
0.055 0.342998094455031
0.055 0.343003649979722
0.055 0.343009205504414
0.055 0.343014761029105
0.055 0.343020316553797
0.055 0.343025872078489
0.055 0.34303142760318
0.055 0.343036983127872
0.055 0.343042538652563
0.055 0.343048094177255
0.055 0.343053649701946
0.055 0.343059205226638
0.055 0.343064760751329
0.055 0.343070316276021
0.055 0.343075871800712
0.055 0.343081427325404
0.055 0.343086982850095
0.055 0.343092538374787
0.055 0.343098093899478
0.055 0.34310364942417
0.055 0.343109204948861
0.055 0.343114760473553
0.055 0.343120315998244
0.055 0.343125871522936
0.055 0.343131427047628
0.055 0.343136982572319
0.055 0.343142538097011
0.055 0.343148093621702
0.055 0.343153649146394
0.055 0.343159204671085
0.055 0.343164760195777
0.055 0.343170315720468
0.055 0.34317587124516
0.055 0.343181426769851
0.055 0.343186982294543
0.055 0.343192537819234
0.055 0.343198093343926
0.055 0.343203648868617
0.055 0.343209204393309
0.055 0.343214759918
0.055 0.343220315442692
0.055 0.343225870967384
0.055 0.343231426492075
0.055 0.343236982016767
0.055 0.343242537541458
0.055 0.34324809306615
0.055 0.343253648590841
0.055 0.343259204115533
0.055 0.343264759640224
0.055 0.343270315164916
0.055 0.343275870689607
0.055 0.343281426214299
0.055 0.34328698173899
0.055 0.343292537263682
0.055 0.343298092788373
0.055 0.343303648313065
0.055 0.343309203837756
0.055 0.343314759362448
0.055 0.34332031488714
0.055 0.343325870411831
0.055 0.343331425936523
0.0551 0.343336981461214
0.0551 0.343342536985906
0.0551 0.343348092510597
0.0551 0.343353648035289
0.0551 0.34335920355998
0.0551 0.343364759084672
0.0551 0.343370314609363
0.0551 0.343375870134055
0.0551 0.343381425658746
0.0551 0.343386981183438
0.0551 0.343392536708129
0.0551 0.343398092232821
0.0551 0.343403647757512
0.0551 0.343409203282204
0.0551 0.343414758806896
0.0551 0.343420314331587
0.0551 0.343425869856279
0.0551 0.34343142538097
0.0551 0.343436980905662
0.0551 0.343442536430353
0.0551 0.343448091955045
0.0551 0.343453647479736
0.0551 0.343459203004428
0.0551 0.343464758529119
0.0551 0.343470314053811
0.0551 0.343475869578502
0.0551 0.343481425103194
0.0551 0.343486980627885
0.0551 0.343492536152577
0.0551 0.343498091677268
0.0551 0.34350364720196
0.0551 0.343509202726652
0.0551 0.343514758251343
0.0551 0.343520313776035
0.0551 0.343525869300726
0.0551 0.343531424825418
0.0551 0.343536980350109
0.0551 0.343542535874801
0.0551 0.343548091399492
0.0551 0.343553646924184
0.0551 0.343559202448875
0.0551 0.343564757973567
0.0551 0.343570313498258
0.0551 0.34357586902295
0.0551 0.343581424547641
0.0551 0.343586980072333
0.0551 0.343592535597024
0.0551 0.343598091121716
0.0551 0.343603646646408
0.0551 0.343609202171099
0.0551 0.343614757695791
0.0551 0.343620313220482
0.0551 0.343625868745174
0.0551 0.343631424269865
0.0551 0.343636979794557
0.0551 0.343642535319248
0.0551 0.34364809084394
0.0551 0.343653646368631
0.0551 0.343659201893323
0.0551 0.343664757418014
0.0551 0.343670312942706
0.0551 0.343675868467397
0.0551 0.343681423992089
0.0551 0.343686979516781
0.0551 0.343692535041472
0.0551 0.343698090566164
0.0551 0.343703646090855
0.0551 0.343709201615547
0.0551 0.343714757140238
0.0551 0.34372031266493
0.0551 0.343725868189621
0.0551 0.343731423714313
0.0552 0.343736979239004
0.0552 0.343742534763696
0.0552 0.343748090288387
0.0552 0.343753645813079
0.0552 0.34375920133777
0.0552 0.343764756862462
0.0552 0.343770312387153
0.0552 0.343775867911845
0.0552 0.343781423436537
0.0552 0.343786978961228
0.0552 0.34379253448592
0.0552 0.343798090010611
0.0552 0.343803645535303
0.0552 0.343809201059994
0.0552 0.343814756584686
0.0552 0.343820312109377
0.0552 0.343825867634069
0.0552 0.34383142315876
0.0552 0.343836978683452
0.0552 0.343842534208143
0.0552 0.343848089732835
0.0552 0.343853645257526
0.0552 0.343859200782218
0.0552 0.343864756306909
0.0552 0.343870311831601
0.0552 0.343875867356292
0.0552 0.343881422880984
0.0552 0.343886978405676
0.0552 0.343892533930367
0.0552 0.343898089455059
0.0552 0.34390364497975
0.0552 0.343909200504442
0.0552 0.343914756029133
0.0552 0.343920311553825
0.0552 0.343925867078516
0.0552 0.343931422603208
0.0552 0.343936978127899
0.0552 0.343942533652591
0.0552 0.343948089177282
0.0552 0.343953644701974
0.0552 0.343959200226665
0.0552 0.343964755751357
0.0552 0.343970311276048
0.0552 0.34397586680074
0.0552 0.343981422325432
0.0552 0.343986977850123
0.0552 0.343992533374815
0.0552 0.343998088899506
0.0552 0.344003644424198
0.0552 0.344009199948889
0.0552 0.344014755473581
0.0552 0.344020310998272
0.0552 0.344025866522964
0.0552 0.344031422047655
0.0552 0.344036977572347
0.0552 0.344042533097038
0.0552 0.34404808862173
0.0552 0.344053644146421
0.0552 0.344059199671113
0.0552 0.344064755195804
0.0552 0.344070310720496
0.0552 0.344075866245188
0.0552 0.344081421769879
0.0552 0.344086977294571
0.0552 0.344092532819262
0.0552 0.344098088343954
0.0552 0.344103643868645
0.0552 0.344109199393337
0.0552 0.344114754918028
0.0552 0.34412031044272
0.0552 0.344125865967411
0.0552 0.344131421492103
0.0552 0.344136977016794
0.0552 0.344142532541486
0.0552 0.344148088066177
0.0552 0.344153643590869
0.0552 0.34415919911556
0.0552 0.344164754640252
0.0553 0.344170310164944
0.0553 0.344175865689635
0.0553 0.344181421214327
0.0553 0.344186976739018
0.0553 0.34419253226371
0.0553 0.344198087788401
0.0553 0.344203643313093
0.0553 0.344209198837784
0.0553 0.344214754362476
0.0553 0.344220309887167
0.0553 0.344225865411859
0.0553 0.34423142093655
0.0553 0.344236976461242
0.0553 0.344242531985933
0.0553 0.344248087510625
0.0553 0.344253643035316
0.0553 0.344259198560008
0.0553 0.3442647540847
0.0553 0.344270309609391
0.0553 0.344275865134083
0.0553 0.344281420658774
0.0553 0.344286976183466
0.0553 0.344292531708157
0.0553 0.344298087232849
0.0553 0.34430364275754
0.0553 0.344309198282232
0.0553 0.344314753806923
0.0553 0.344320309331615
0.0553 0.344325864856306
0.0553 0.344331420380998
0.0553 0.344336975905689
0.0553 0.344342531430381
0.0553 0.344348086955073
0.0553 0.344353642479764
0.0553 0.344359198004456
0.0553 0.344364753529147
0.0553 0.344370309053839
0.0553 0.34437586457853
0.0553 0.344381420103222
0.0553 0.344386975627913
0.0553 0.344392531152605
0.0553 0.344398086677296
0.0553 0.344403642201988
0.0553 0.344409197726679
0.0553 0.344414753251371
0.0553 0.344420308776062
0.0553 0.344425864300754
0.0553 0.344431419825445
0.0553 0.344436975350137
0.0553 0.344442530874829
0.0553 0.34444808639952
0.0553 0.344453641924212
0.0553 0.344459197448903
0.0553 0.344464752973595
0.0553 0.344470308498286
0.0553 0.344475864022978
0.0553 0.344481419547669
0.0553 0.344486975072361
0.0553 0.344492530597052
0.0553 0.344498086121744
0.0553 0.344503641646435
0.0553 0.344509197171127
0.0553 0.344514752695818
0.0553 0.34452030822051
0.0553 0.344525863745201
0.0553 0.344531419269893
0.0553 0.344536974794585
0.0553 0.344542530319276
0.0553 0.344548085843968
0.0553 0.344553641368659
0.0553 0.344559196893351
0.0553 0.344564752418042
0.0553 0.344570307942734
0.0553 0.344575863467425
0.0553 0.344581418992117
0.0554 0.344586974516808
0.0554 0.3445925300415
0.0554 0.344598085566191
0.0554 0.344603641090883
0.0554 0.344609196615574
0.0554 0.344614752140266
0.0554 0.344620307664957
0.0554 0.344625863189649
0.0554 0.34463141871434
0.0554 0.344636974239032
0.0554 0.344642529763724
0.0554 0.344648085288415
0.0554 0.344653640813107
0.0554 0.344659196337798
0.0554 0.34466475186249
0.0554 0.344670307387181
0.0554 0.344675862911873
0.0554 0.344681418436564
0.0554 0.344686973961256
0.0554 0.344692529485947
0.0554 0.344698085010639
0.0554 0.34470364053533
0.0554 0.344709196060022
0.0554 0.344714751584713
0.0554 0.344720307109405
0.0554 0.344725862634096
0.0554 0.344731418158788
0.0554 0.34473697368348
0.0554 0.344742529208171
0.0554 0.344748084732863
0.0554 0.344753640257554
0.0554 0.344759195782246
0.0554 0.344764751306937
0.0554 0.344770306831629
0.0554 0.34477586235632
0.0554 0.344781417881012
0.0554 0.344786973405703
0.0554 0.344792528930395
0.0554 0.344798084455086
0.0554 0.344803639979778
0.0554 0.344809195504469
0.0554 0.344814751029161
0.0554 0.344820306553852
0.0554 0.344825862078544
0.0554 0.344831417603236
0.0554 0.344836973127927
0.0554 0.344842528652619
0.0554 0.34484808417731
0.0554 0.344853639702002
0.0554 0.344859195226693
0.0554 0.344864750751385
0.0554 0.344870306276076
0.0554 0.344875861800768
0.0554 0.344881417325459
0.0554 0.344886972850151
0.0554 0.344892528374842
0.0554 0.344898083899534
0.0554 0.344903639424225
0.0554 0.344909194948917
0.0554 0.344914750473608
0.0555 0.3449203059983
0.0555 0.344925861522992
0.0555 0.344931417047683
0.0555 0.344936972572375
0.0555 0.344942528097066
0.0555 0.344948083621758
0.0555 0.344953639146449
0.0555 0.344959194671141
0.0555 0.344964750195832
0.0555 0.344970305720524
0.0555 0.344975861245215
0.0555 0.344981416769907
0.0555 0.344986972294598
0.0555 0.34499252781929
0.0555 0.344998083343981
0.0555 0.345003638868673
0.0555 0.345009194393365
0.0555 0.345014749918056
0.0555 0.345020305442748
0.0555 0.345025860967439
0.0555 0.345031416492131
0.0555 0.345036972016822
0.0555 0.345042527541514
0.0555 0.345048083066205
0.0555 0.345053638590897
0.0555 0.345059194115588
0.0555 0.34506474964028
0.0555 0.345070305164971
0.0555 0.345075860689663
0.0555 0.345081416214354
0.0555 0.345086971739046
0.0555 0.345092527263737
0.0555 0.345098082788429
0.0555 0.345103638313121
0.0555 0.345109193837812
0.0555 0.345114749362504
0.0555 0.345120304887195
0.0555 0.345125860411887
0.0555 0.345131415936578
0.0555 0.34513697146127
0.0555 0.345142526985961
0.0555 0.345148082510653
0.0555 0.345153638035344
0.0555 0.345159193560036
0.0555 0.345164749084727
0.0555 0.345170304609419
0.0555 0.34517586013411
0.0555 0.345181415658802
0.0555 0.345186971183493
0.0555 0.345192526708185
0.0555 0.345198082232877
0.0555 0.345203637757568
0.0555 0.34520919328226
0.0555 0.345214748806951
0.0555 0.345220304331643
0.0555 0.345225859856334
0.0556 0.345231415381026
0.0556 0.345236970905717
0.0556 0.345242526430409
0.0556 0.3452480819551
0.0556 0.345253637479792
0.0556 0.345259193004483
0.0556 0.345264748529175
0.0556 0.345270304053866
0.0556 0.345275859578558
0.0556 0.345281415103249
0.0556 0.345286970627941
0.0556 0.345292526152633
0.0556 0.345298081677324
0.0556 0.345303637202016
0.0556 0.345309192726707
0.0556 0.345314748251399
0.0556 0.34532030377609
0.0556 0.345325859300782
0.0556 0.345331414825473
0.0556 0.345336970350165
0.0556 0.345342525874856
0.0556 0.345348081399548
0.0556 0.345353636924239
0.0556 0.345359192448931
0.0556 0.345364747973622
0.0556 0.345370303498314
0.0556 0.345375859023005
0.0556 0.345381414547697
0.0556 0.345386970072388
0.0556 0.34539252559708
0.0556 0.345398081121772
0.0556 0.345403636646463
0.0556 0.345409192171155
0.0556 0.345414747695846
0.0556 0.345420303220538
0.0556 0.345425858745229
0.0556 0.345431414269921
0.0556 0.345436969794612
0.0556 0.345442525319304
0.0556 0.345448080843995
0.0556 0.345453636368687
0.0556 0.345459191893378
0.0556 0.34546474741807
0.0556 0.345470302942761
0.0556 0.345475858467453
0.0556 0.345481413992145
0.0557 0.345486969516836
0.0557 0.345492525041528
0.0557 0.345498080566219
0.0557 0.345503636090911
0.0557 0.345509191615602
0.0557 0.345514747140294
0.0557 0.345520302664985
0.0557 0.345525858189677
0.0557 0.345531413714368
0.0557 0.34553696923906
0.0557 0.345542524763751
0.0557 0.345548080288443
0.0557 0.345553635813134
0.0557 0.345559191337826
0.0557 0.345564746862517
0.0557 0.345570302387209
0.0557 0.3455758579119
0.0557 0.345581413436592
0.0557 0.345586968961284
0.0557 0.345592524485975
0.0557 0.345598080010667
0.0557 0.345603635535358
0.0557 0.34560919106005
0.0557 0.345614746584741
0.0557 0.345620302109433
0.0557 0.345625857634124
0.0557 0.345631413158816
0.0557 0.345636968683507
0.0557 0.345642524208199
0.0557 0.34564807973289
0.0557 0.345653635257582
0.0557 0.345659190782273
0.0557 0.345664746306965
0.0557 0.345670301831657
0.0557 0.345675857356348
0.0557 0.34568141288104
0.0557 0.345686968405731
0.0557 0.345692523930423
0.0557 0.345698079455114
0.0557 0.345703634979806
0.0557 0.345709190504497
0.0557 0.345714746029189
0.0557 0.34572030155388
0.0558 0.345725857078572
0.0558 0.345731412603263
0.0558 0.345736968127955
0.0558 0.345742523652646
0.0558 0.345748079177338
0.0558 0.345753634702029
0.0558 0.345759190226721
0.0558 0.345764745751413
0.0558 0.345770301276104
0.0558 0.345775856800796
0.0558 0.345781412325487
0.0558 0.345786967850179
0.0558 0.34579252337487
0.0558 0.345798078899562
0.0558 0.345803634424253
0.0558 0.345809189948945
0.0558 0.345814745473636
0.0558 0.345820300998328
0.0558 0.345825856523019
0.0558 0.345831412047711
0.0558 0.345836967572402
0.0558 0.345842523097094
0.0558 0.345848078621785
0.0558 0.345853634146477
0.0558 0.345859189671169
0.0558 0.34586474519586
0.0558 0.345870300720552
0.0558 0.345875856245243
0.0558 0.345881411769935
0.0558 0.345886967294626
0.0558 0.345892522819318
0.0558 0.345898078344009
0.0558 0.345903633868701
0.0558 0.345909189393392
0.0558 0.345914744918084
0.0558 0.345920300442775
0.0558 0.345925855967467
0.0558 0.345931411492158
0.0558 0.34593696701685
0.0558 0.345942522541541
0.0558 0.345948078066233
0.0558 0.345953633590925
0.0558 0.345959189115616
0.0558 0.345964744640308
0.0558 0.345970300164999
0.0558 0.345975855689691
0.0558 0.345981411214382
0.0558 0.345986966739074
0.0558 0.345992522263765
0.0558 0.345998077788457
0.0558 0.346003633313148
0.0558 0.34600918883784
0.0559 0.346014744362531
0.0559 0.346020299887223
0.0559 0.346025855411914
0.0559 0.346031410936606
0.0559 0.346036966461298
0.0559 0.346042521985989
0.0559 0.346048077510681
0.0559 0.346053633035372
0.0559 0.346059188560064
0.0559 0.346064744084755
0.0559 0.346070299609447
0.0559 0.346075855134138
0.0559 0.34608141065883
0.0559 0.346086966183521
0.0559 0.346092521708213
0.0559 0.346098077232904
0.0559 0.346103632757596
0.0559 0.346109188282287
0.0559 0.346114743806979
0.0559 0.34612029933167
0.0559 0.346125854856362
0.0559 0.346131410381053
0.0559 0.346136965905745
0.0559 0.346142521430437
0.0559 0.346148076955128
0.0559 0.34615363247982
0.0559 0.346159188004511
0.0559 0.346164743529203
0.0559 0.346170299053894
0.0559 0.346175854578586
0.0559 0.346181410103277
0.0559 0.346186965627969
0.0559 0.34619252115266
0.0559 0.346198076677352
0.0559 0.346203632202043
0.0559 0.346209187726735
0.0559 0.346214743251426
0.0559 0.346220298776118
0.0559 0.346225854300809
0.0559 0.346231409825501
0.0559 0.346236965350192
0.0559 0.346242520874884
0.0559 0.346248076399576
0.0559 0.346253631924267
0.0559 0.346259187448959
0.0559 0.34626474297365
0.0559 0.346270298498342
0.0559 0.346275854023033
0.0559 0.346281409547725
0.0559 0.346286965072416
0.0559 0.346292520597108
0.0559 0.346298076121799
0.0559 0.346303631646491
0.0559 0.346309187171182
0.0559 0.346314742695874
0.0559 0.346320298220565
0.0559 0.346325853745257
0.0559 0.346331409269949
0.0559 0.34633696479464
0.0559 0.346342520319332
0.0559 0.346348075844023
0.0559 0.346353631368715
0.056 0.346359186893406
0.056 0.346364742418098
0.056 0.346370297942789
0.056 0.346375853467481
0.056 0.346381408992172
0.056 0.346386964516864
0.056 0.346392520041555
0.056 0.346398075566247
0.056 0.346403631090938
0.056 0.34640918661563
0.056 0.346414742140321
0.056 0.346420297665013
0.056 0.346425853189705
0.056 0.346431408714396
0.056 0.346436964239088
0.056 0.346442519763779
0.056 0.346448075288471
0.056 0.346453630813162
0.056 0.346459186337854
0.056 0.346464741862545
0.056 0.346470297387237
0.056 0.346475852911928
0.056 0.34648140843662
0.056 0.346486963961311
0.056 0.346492519486003
0.056 0.346498075010694
0.056 0.346503630535386
0.056 0.346509186060077
0.056 0.346514741584769
0.056 0.346520297109461
0.056 0.346525852634152
0.056 0.346531408158844
0.056 0.346536963683535
0.056 0.346542519208227
0.056 0.346548074732918
0.056 0.34655363025761
0.056 0.346559185782301
0.056 0.346564741306993
0.056 0.346570296831684
0.056 0.346575852356376
0.056 0.346581407881067
0.056 0.346586963405759
0.056 0.34659251893045
0.056 0.346598074455142
0.056 0.346603629979833
0.056 0.346609185504525
0.056 0.346614741029217
0.056 0.346620296553908
0.056 0.3466258520786
0.056 0.346631407603291
0.056 0.346636963127983
0.056 0.346642518652674
0.056 0.346648074177366
0.056 0.346653629702057
0.056 0.346659185226749
0.056 0.34666474075144
0.056 0.346670296276132
0.056 0.346675851800823
0.0561 0.346681407325515
0.0561 0.346686962850206
0.0561 0.346692518374898
0.0561 0.34669807389959
0.0561 0.346703629424281
0.0561 0.346709184948973
0.0561 0.346714740473664
0.0561 0.346720295998356
0.0561 0.346725851523047
0.0561 0.346731407047739
0.0561 0.34673696257243
0.0561 0.346742518097122
0.0561 0.346748073621813
0.0561 0.346753629146505
0.0561 0.346759184671196
0.0561 0.346764740195888
0.0561 0.346770295720579
0.0561 0.346775851245271
0.0561 0.346781406769962
0.0561 0.346786962294654
0.0561 0.346792517819345
0.0561 0.346798073344037
0.0561 0.346803628868729
0.0561 0.34680918439342
0.0561 0.346814739918112
0.0561 0.346820295442803
0.0561 0.346825850967495
0.0561 0.346831406492186
0.0561 0.346836962016878
0.0561 0.346842517541569
0.0561 0.346848073066261
0.0561 0.346853628590952
0.0561 0.346859184115644
0.0561 0.346864739640335
0.0561 0.346870295165027
0.0561 0.346875850689718
0.0561 0.34688140621441
0.0561 0.346886961739101
0.0561 0.346892517263793
0.0561 0.346898072788485
0.0561 0.346903628313176
0.0561 0.346909183837868
0.0561 0.346914739362559
0.0561 0.346920294887251
0.0561 0.346925850411942
0.0561 0.346931405936634
0.0561 0.346936961461325
0.0561 0.346942516986017
0.0561 0.346948072510708
0.0561 0.3469536280354
0.0561 0.346959183560091
0.0561 0.346964739084783
0.0561 0.346970294609474
0.0561 0.346975850134166
0.0561 0.346981405658857
0.0561 0.346986961183549
0.0561 0.346992516708241
0.0561 0.346998072232932
0.0561 0.347003627757624
0.0561 0.347009183282315
0.0562 0.347014738807007
0.0562 0.347020294331698
0.0562 0.34702584985639
0.0562 0.347031405381081
0.0562 0.347036960905773
0.0562 0.347042516430464
0.0562 0.347048071955156
0.0562 0.347053627479847
0.0562 0.347059183004539
0.0562 0.34706473852923
0.0562 0.347070294053922
0.0562 0.347075849578613
0.0562 0.347081405103305
0.0562 0.347086960627997
0.0562 0.347092516152688
0.0562 0.34709807167738
0.0562 0.347103627202071
0.0562 0.347109182726763
0.0562 0.347114738251454
0.0562 0.347120293776146
0.0562 0.347125849300837
0.0562 0.347131404825529
0.0562 0.34713696035022
0.0562 0.347142515874912
0.0562 0.347148071399603
0.0562 0.347153626924295
0.0562 0.347159182448986
0.0562 0.347164737973678
0.0562 0.347170293498369
0.0562 0.347175849023061
0.0562 0.347181404547753
0.0562 0.347186960072444
0.0562 0.347192515597136
0.0562 0.347198071121827
0.0562 0.347203626646519
0.0562 0.34720918217121
0.0562 0.347214737695902
0.0562 0.347220293220593
0.0562 0.347225848745285
0.0562 0.347231404269976
0.0562 0.347236959794668
0.0562 0.347242515319359
0.0562 0.347248070844051
0.0562 0.347253626368742
0.0562 0.347259181893434
0.0562 0.347264737418125
0.0562 0.347270292942817
0.0562 0.347275848467509
0.0562 0.3472814039922
0.0562 0.347286959516892
0.0562 0.347292515041583
0.0562 0.347298070566275
0.0562 0.347303626090966
0.0562 0.347309181615658
0.0562 0.347314737140349
0.0562 0.347320292665041
0.0562 0.347325848189732
0.0562 0.347331403714424
0.0563 0.347336959239115
0.0563 0.347342514763807
0.0563 0.347348070288498
0.0563 0.34735362581319
0.0563 0.347359181337882
0.0563 0.347364736862573
0.0563 0.347370292387265
0.0563 0.347375847911956
0.0563 0.347381403436648
0.0563 0.347386958961339
0.0563 0.347392514486031
0.0563 0.347398070010722
0.0563 0.347403625535414
0.0563 0.347409181060105
0.0563 0.347414736584797
0.0563 0.347420292109488
0.0563 0.34742584763418
0.0563 0.347431403158871
0.0563 0.347436958683563
0.0563 0.347442514208254
0.0563 0.347448069732946
0.0563 0.347453625257637
0.0563 0.347459180782329
0.0563 0.347464736307021
0.0563 0.347470291831712
0.0563 0.347475847356404
0.0563 0.347481402881095
0.0563 0.347486958405787
0.0563 0.347492513930478
0.0563 0.34749806945517
0.0563 0.347503624979861
0.0563 0.347509180504553
0.0563 0.347514736029244
0.0563 0.347520291553936
0.0563 0.347525847078627
0.0563 0.347531402603319
0.0563 0.34753695812801
0.0563 0.347542513652702
0.0563 0.347548069177394
0.0563 0.347553624702085
0.0563 0.347559180226777
0.0563 0.347564735751468
0.0563 0.34757029127616
0.0563 0.347575846800851
0.0563 0.347581402325543
0.0563 0.347586957850234
0.0563 0.347592513374926
0.0563 0.347598068899617
0.0563 0.347603624424309
0.0563 0.347609179949
0.0563 0.347614735473692
0.0563 0.347620290998383
0.0563 0.347625846523075
0.0563 0.347631402047766
0.0563 0.347636957572458
0.0563 0.347642513097149
0.0563 0.347648068621841
0.0564 0.347653624146533
0.0564 0.347659179671224
0.0564 0.347664735195916
0.0564 0.347670290720607
0.0564 0.347675846245299
0.0564 0.34768140176999
0.0564 0.347686957294682
0.0564 0.347692512819373
0.0564 0.347698068344065
0.0564 0.347703623868756
0.0564 0.347709179393448
0.0564 0.347714734918139
0.0564 0.347720290442831
0.0564 0.347725845967522
0.0564 0.347731401492214
0.0564 0.347736957016905
0.0564 0.347742512541597
0.0564 0.347748068066289
0.0564 0.34775362359098
0.0564 0.347759179115672
0.0564 0.347764734640363
0.0564 0.347770290165055
0.0564 0.347775845689746
0.0564 0.347781401214438
0.0564 0.347786956739129
0.0564 0.347792512263821
0.0564 0.347798067788512
0.0564 0.347803623313204
0.0564 0.347809178837895
0.0564 0.347814734362587
0.0564 0.347820289887278
0.0564 0.34782584541197
0.0564 0.347831400936661
0.0564 0.347836956461353
0.0564 0.347842511986045
0.0564 0.347848067510736
0.0564 0.347853623035428
0.0564 0.347859178560119
0.0564 0.347864734084811
0.0564 0.347870289609502
0.0564 0.347875845134194
0.0564 0.347881400658885
0.0564 0.347886956183577
0.0564 0.347892511708268
0.0564 0.34789806723296
0.0564 0.347903622757651
0.0564 0.347909178282343
0.0564 0.347914733807034
0.0564 0.347920289331726
0.0564 0.347925844856417
0.0564 0.347931400381109
0.0564 0.347936955905801
0.0564 0.347942511430492
0.0564 0.347948066955184
0.0564 0.347953622479875
0.0564 0.347959178004567
0.0564 0.347964733529258
0.0565 0.34797028905395
0.0565 0.347975844578641
0.0565 0.347981400103333
0.0565 0.347986955628024
0.0565 0.347992511152716
0.0565 0.347998066677407
0.0565 0.348003622202099
0.0565 0.34800917772679
0.0565 0.348014733251482
0.0565 0.348020288776174
0.0565 0.348025844300865
0.0565 0.348031399825557
0.0565 0.348036955350248
0.0565 0.34804251087494
0.0565 0.348048066399631
0.0565 0.348053621924323
0.0565 0.348059177449014
0.0565 0.348064732973706
0.0565 0.348070288498397
0.0565 0.348075844023089
0.0565 0.34808139954778
0.0565 0.348086955072472
0.0565 0.348092510597163
0.0565 0.348098066121855
0.0565 0.348103621646546
0.0565 0.348109177171238
0.0565 0.348114732695929
0.0565 0.348120288220621
0.0565 0.348125843745313
0.0565 0.348131399270004
0.0565 0.348136954794696
0.0565 0.348142510319387
0.0565 0.348148065844079
0.0565 0.34815362136877
0.0565 0.348159176893462
0.0565 0.348164732418153
0.0565 0.348170287942845
0.0565 0.348175843467536
0.0565 0.348181398992228
0.0565 0.348186954516919
0.0565 0.348192510041611
0.0565 0.348198065566302
0.0565 0.348203621090994
0.0565 0.348209176615686
0.0565 0.348214732140377
0.0565 0.348220287665069
0.0565 0.34822584318976
0.0565 0.348231398714452
0.0565 0.348236954239143
0.0565 0.348242509763835
0.0565 0.348248065288526
0.0565 0.348253620813218
0.0565 0.348259176337909
0.0565 0.348264731862601
0.0565 0.348270287387292
0.0565 0.348275842911984
0.0565 0.348281398436675
0.0565 0.348286953961367
0.0565 0.348292509486058
0.0565 0.34829806501075
0.0565 0.348303620535442
0.0565 0.348309176060133
0.0565 0.348314731584825
0.0565 0.348320287109516
0.0565 0.348325842634208
0.0565 0.348331398158899
0.0565 0.348336953683591
0.0565 0.348342509208282
0.0566 0.348348064732974
0.0566 0.348353620257665
0.0566 0.348359175782357
0.0566 0.348364731307048
0.0566 0.34837028683174
0.0566 0.348375842356431
0.0566 0.348381397881123
0.0566 0.348386953405814
0.0566 0.348392508930506
0.0566 0.348398064455197
0.0566 0.348403619979889
0.0566 0.348409175504581
0.0566 0.348414731029272
0.0566 0.348420286553964
0.0566 0.348425842078655
0.0566 0.348431397603347
0.0566 0.348436953128038
0.0566 0.34844250865273
0.0566 0.348448064177421
0.0566 0.348453619702113
0.0566 0.348459175226804
0.0566 0.348464730751496
0.0566 0.348470286276187
0.0566 0.348475841800879
0.0566 0.34848139732557
0.0566 0.348486952850262
0.0566 0.348492508374953
0.0566 0.348498063899645
0.0566 0.348503619424337
0.0566 0.348509174949028
0.0566 0.34851473047372
0.0566 0.348520285998411
0.0566 0.348525841523103
0.0566 0.348531397047794
0.0566 0.348536952572486
0.0566 0.348542508097177
0.0566 0.348548063621869
0.0566 0.34855361914656
0.0566 0.348559174671252
0.0566 0.348564730195943
0.0566 0.348570285720635
0.0566 0.348575841245326
0.0566 0.348581396770018
0.0566 0.348586952294709
0.0566 0.348592507819401
0.0566 0.348598063344093
0.0566 0.348603618868784
0.0566 0.348609174393476
0.0566 0.348614729918167
0.0566 0.348620285442859
0.0566 0.34862584096755
0.0566 0.348631396492242
0.0566 0.348636952016933
0.0566 0.348642507541625
0.0566 0.348648063066316
0.0566 0.348653618591008
0.0566 0.348659174115699
0.0566 0.348664729640391
0.0566 0.348670285165082
0.0566 0.348675840689774
0.0566 0.348681396214466
0.0566 0.348686951739157
0.0566 0.348692507263849
0.0566 0.34869806278854
0.0566 0.348703618313232
0.0566 0.348709173837923
0.0566 0.348714729362615
0.0566 0.348720284887306
0.0566 0.348725840411998
0.0566 0.348731395936689
0.0566 0.348736951461381
0.0566 0.348742506986072
0.0566 0.348748062510764
0.0566 0.348753618035455
0.0566 0.348759173560147
0.0566 0.348764729084838
0.0566 0.34877028460953
0.0567 0.348775840134221
0.0567 0.348781395658913
0.0567 0.348786951183605
0.0567 0.348792506708296
0.0567 0.348798062232988
0.0567 0.348803617757679
0.0567 0.348809173282371
0.0567 0.348814728807062
0.0567 0.348820284331754
0.0567 0.348825839856445
0.0567 0.348831395381137
0.0567 0.348836950905828
0.0567 0.34884250643052
0.0567 0.348848061955211
0.0567 0.348853617479903
0.0567 0.348859173004594
0.0567 0.348864728529286
0.0567 0.348870284053978
0.0567 0.348875839578669
0.0567 0.348881395103361
0.0567 0.348886950628052
0.0567 0.348892506152744
0.0567 0.348898061677435
0.0567 0.348903617202127
0.0567 0.348909172726818
0.0567 0.34891472825151
0.0567 0.348920283776201
0.0567 0.348925839300893
0.0567 0.348931394825584
0.0567 0.348936950350276
0.0567 0.348942505874967
0.0567 0.348948061399659
0.0567 0.34895361692435
0.0567 0.348959172449042
0.0567 0.348964727973734
0.0567 0.348970283498425
0.0567 0.348975839023117
0.0567 0.348981394547808
0.0567 0.3489869500725
0.0567 0.348992505597191
0.0567 0.348998061121883
0.0567 0.349003616646574
0.0567 0.349009172171266
0.0567 0.349014727695957
0.0567 0.349020283220649
0.0567 0.34902583874534
0.0567 0.349031394270032
0.0567 0.349036949794723
0.0567 0.349042505319415
0.0567 0.349048060844106
0.0567 0.349053616368798
0.0567 0.34905917189349
0.0567 0.349064727418181
0.0567 0.349070282942873
0.0567 0.349075838467564
0.0567 0.349081393992256
0.0567 0.349086949516947
0.0567 0.349092505041639
0.0567 0.34909806056633
0.0567 0.349103616091022
0.0567 0.349109171615713
0.0567 0.349114727140405
0.0568 0.349120282665096
0.0568 0.349125838189788
0.0568 0.349131393714479
0.0568 0.349136949239171
0.0568 0.349142504763862
0.0568 0.349148060288554
0.0568 0.349153615813245
0.0568 0.349159171337937
0.0568 0.349164726862629
0.0568 0.34917028238732
0.0568 0.349175837912012
0.0568 0.349181393436703
0.0568 0.349186948961395
0.0568 0.349192504486086
0.0568 0.349198060010778
0.0568 0.349203615535469
0.0568 0.349209171060161
0.0568 0.349214726584852
0.0568 0.349220282109544
0.0568 0.349225837634235
0.0568 0.349231393158927
0.0568 0.349236948683618
0.0568 0.34924250420831
0.0568 0.349248059733001
0.0568 0.349253615257693
0.0568 0.349259170782385
0.0568 0.349264726307076
0.0568 0.349270281831768
0.0568 0.349275837356459
0.0568 0.349281392881151
0.0568 0.349286948405842
0.0568 0.349292503930534
0.0568 0.349298059455225
0.0568 0.349303614979917
0.0568 0.349309170504608
0.0568 0.3493147260293
0.0568 0.349320281553991
0.0568 0.349325837078683
0.0568 0.349331392603374
0.0568 0.349336948128066
0.0568 0.349342503652758
0.0568 0.349348059177449
0.0568 0.349353614702141
0.0568 0.349359170226832
0.0568 0.349364725751524
0.0568 0.349370281276215
0.0568 0.349375836800907
0.0568 0.349381392325598
0.0568 0.34938694785029
0.0568 0.349392503374981
0.0568 0.349398058899673
0.0568 0.349403614424364
0.0568 0.349409169949056
0.0568 0.349414725473747
0.0568 0.349420280998439
0.0568 0.34942583652313
0.0568 0.349431392047822
0.0568 0.349436947572513
0.0568 0.349442503097205
0.0568 0.349448058621897
0.0568 0.349453614146588
0.0568 0.34945916967128
0.0568 0.349464725195971
0.0568 0.349470280720663
0.0568 0.349475836245354
0.0568 0.349481391770046
0.0568 0.349486947294737
0.0568 0.349492502819429
0.0568 0.34949805834412
0.0568 0.349503613868812
0.0568 0.349509169393503
0.0568 0.349514724918195
0.0568 0.349520280442886
0.0568 0.349525835967578
0.0568 0.34953139149227
0.0568 0.349536947016961
0.0568 0.349542502541653
0.0568 0.349548058066344
0.0568 0.349553613591036
0.0568 0.349559169115727
0.0569 0.349564724640419
0.0569 0.34957028016511
0.0569 0.349575835689802
0.0569 0.349581391214493
0.0569 0.349586946739185
0.0569 0.349592502263876
0.0569 0.349598057788568
0.0569 0.349603613313259
0.0569 0.349609168837951
0.0569 0.349614724362642
0.0569 0.349620279887334
0.0569 0.349625835412026
0.0569 0.349631390936717
0.0569 0.349636946461409
0.0569 0.3496425019861
0.0569 0.349648057510792
0.0569 0.349653613035483
0.0569 0.349659168560175
0.0569 0.349664724084866
0.0569 0.349670279609558
0.0569 0.349675835134249
0.0569 0.349681390658941
0.0569 0.349686946183632
0.0569 0.349692501708324
0.0569 0.349698057233015
0.0569 0.349703612757707
0.0569 0.349709168282398
0.0569 0.34971472380709
0.0569 0.349720279331782
0.0569 0.349725834856473
0.0569 0.349731390381165
0.0569 0.349736945905856
0.0569 0.349742501430548
0.0569 0.349748056955239
0.0569 0.349753612479931
0.0569 0.349759168004622
0.0569 0.349764723529314
0.0569 0.349770279054005
0.0569 0.349775834578697
0.0569 0.349781390103388
0.0569 0.34978694562808
0.0569 0.349792501152771
0.0569 0.349798056677463
0.0569 0.349803612202154
0.0569 0.349809167726846
0.0569 0.349814723251538
0.0569 0.349820278776229
0.0569 0.349825834300921
0.0569 0.349831389825612
0.0569 0.349836945350304
0.0569 0.349842500874995
0.0569 0.349848056399687
0.0569 0.349853611924378
0.0569 0.34985916744907
0.0569 0.349864722973761
0.0569 0.349870278498453
0.0569 0.349875834023144
0.0569 0.349881389547836
0.0569 0.349886945072527
0.0569 0.349892500597219
0.0569 0.34989805612191
0.0569 0.349903611646602
0.057 0.349909167171294
0.057 0.349914722695985
0.057 0.349920278220677
0.057 0.349925833745368
0.057 0.34993138927006
0.057 0.349936944794751
0.057 0.349942500319443
0.057 0.349948055844134
0.057 0.349953611368826
0.057 0.349959166893517
0.057 0.349964722418209
0.057 0.3499702779429
0.057 0.349975833467592
0.057 0.349981388992283
0.057 0.349986944516975
0.057 0.349992500041666
0.057 0.349998055566358
0.057 0.35000361109105
0.057 0.350009166615741
0.057 0.350014722140433
0.057 0.350020277665124
0.057 0.350025833189816
0.057 0.350031388714507
0.057 0.350036944239199
0.057 0.35004249976389
0.057 0.350048055288582
0.057 0.350053610813273
0.057 0.350059166337965
0.057 0.350064721862656
0.057 0.350070277387348
0.057 0.350075832912039
0.057 0.350081388436731
0.057 0.350086943961422
0.057 0.350092499486114
0.057 0.350098055010805
0.057 0.350103610535497
0.057 0.350109166060189
0.057 0.35011472158488
0.057 0.350120277109572
0.057 0.350125832634263
0.057 0.350131388158955
0.057 0.350136943683646
0.057 0.350142499208338
0.057 0.350148054733029
0.057 0.350153610257721
0.057 0.350159165782412
0.057 0.350164721307104
0.057 0.350170276831795
0.057 0.350175832356487
0.057 0.350181387881178
0.057 0.35018694340587
0.057 0.350192498930562
0.057 0.350198054455253
0.057 0.350203609979945
0.057 0.350209165504636
0.057 0.350214721029328
0.057 0.350220276554019
0.057 0.350225832078711
0.057 0.350231387603402
0.057 0.350236943128094
0.057 0.350242498652785
0.057 0.350248054177477
0.0571 0.350253609702168
0.0571 0.35025916522686
0.0571 0.350264720751551
0.0571 0.350270276276243
0.0571 0.350275831800934
0.0571 0.350281387325626
0.0571 0.350286942850318
0.0571 0.350292498375009
0.0571 0.350298053899701
0.0571 0.350303609424392
0.0571 0.350309164949084
0.0571 0.350314720473775
0.0571 0.350320275998467
0.0571 0.350325831523158
0.0571 0.35033138704785
0.0571 0.350336942572541
0.0571 0.350342498097233
0.0571 0.350348053621924
0.0571 0.350353609146616
0.0571 0.350359164671307
0.0571 0.350364720195999
0.0571 0.35037027572069
0.0571 0.350375831245382
0.0571 0.350381386770074
0.0571 0.350386942294765
0.0571 0.350392497819457
0.0571 0.350398053344148
0.0571 0.35040360886884
0.0571 0.350409164393531
0.0571 0.350414719918223
0.0571 0.350420275442914
0.0571 0.350425830967606
0.0571 0.350431386492297
0.0571 0.350436942016989
0.0571 0.35044249754168
0.0571 0.350448053066372
0.0571 0.350453608591063
0.0571 0.350459164115755
0.0571 0.350464719640446
0.0571 0.350470275165138
0.0571 0.35047583068983
0.0571 0.350481386214521
0.0571 0.350486941739213
0.0571 0.350492497263904
0.0571 0.350498052788596
0.0571 0.350503608313287
0.0571 0.350509163837979
0.0571 0.35051471936267
0.0571 0.350520274887362
0.0571 0.350525830412053
0.0571 0.350531385936745
0.0571 0.350536941461436
0.0571 0.350542496986128
0.0571 0.350548052510819
0.0571 0.350553608035511
0.0571 0.350559163560203
0.0571 0.350564719084894
0.0571 0.350570274609586
0.0571 0.350575830134277
0.0571 0.350581385658969
0.0571 0.35058694118366
0.0571 0.350592496708352
0.0571 0.350598052233043
0.0571 0.350603607757735
0.0571 0.350609163282426
0.0572 0.350614718807118
0.0572 0.350620274331809
0.0572 0.350625829856501
0.0572 0.350631385381192
0.0572 0.350636940905884
0.0572 0.350642496430575
0.0572 0.350648051955267
0.0572 0.350653607479958
0.0572 0.35065916300465
0.0572 0.350664718529342
0.0572 0.350670274054033
0.0572 0.350675829578725
0.0572 0.350681385103416
0.0572 0.350686940628108
0.0572 0.350692496152799
0.0572 0.350698051677491
0.0572 0.350703607202182
0.0572 0.350709162726874
0.0572 0.350714718251565
0.0572 0.350720273776257
0.0572 0.350725829300948
0.0572 0.35073138482564
0.0572 0.350736940350331
0.0572 0.350742495875023
0.0572 0.350748051399714
0.0572 0.350753606924406
0.0572 0.350759162449097
0.0572 0.350764717973789
0.0572 0.350770273498481
0.0572 0.350775829023172
0.0572 0.350781384547864
0.0572 0.350786940072555
0.0572 0.350792495597247
0.0572 0.350798051121938
0.0572 0.35080360664663
0.0572 0.350809162171321
0.0572 0.350814717696013
0.0572 0.350820273220704
0.0572 0.350825828745396
0.0572 0.350831384270087
0.0572 0.350836939794779
0.0572 0.35084249531947
0.0572 0.350848050844162
0.0572 0.350853606368854
0.0572 0.350859161893545
0.0572 0.350864717418237
0.0572 0.350870272942928
0.0572 0.35087582846762
0.0572 0.350881383992311
0.0572 0.350886939517003
0.0572 0.350892495041694
0.0572 0.350898050566386
0.0572 0.350903606091077
0.0572 0.350909161615769
0.0572 0.35091471714046
0.0572 0.350920272665152
0.0572 0.350925828189843
0.0572 0.350931383714535
0.0572 0.350936939239226
0.0572 0.350942494763918
0.0572 0.35094805028861
0.0572 0.350953605813301
0.0572 0.350959161337993
0.0572 0.350964716862684
0.0573 0.350970272387376
0.0573 0.350975827912067
0.0573 0.350981383436759
0.0573 0.35098693896145
0.0573 0.350992494486142
0.0573 0.350998050010833
0.0573 0.351003605535525
0.0573 0.351009161060216
0.0573 0.351014716584908
0.0573 0.351020272109599
0.0573 0.351025827634291
0.0573 0.351031383158982
0.0573 0.351036938683674
0.0573 0.351042494208366
0.0573 0.351048049733057
0.0573 0.351053605257749
0.0573 0.35105916078244
0.0573 0.351064716307132
0.0573 0.351070271831823
0.0573 0.351075827356515
0.0573 0.351081382881206
0.0573 0.351086938405898
0.0573 0.351092493930589
0.0573 0.351098049455281
0.0573 0.351103604979972
0.0573 0.351109160504664
0.0573 0.351114716029355
0.0573 0.351120271554047
0.0573 0.351125827078738
0.0573 0.35113138260343
0.0573 0.351136938128122
0.0573 0.351142493652813
0.0573 0.351148049177505
0.0573 0.351153604702196
0.0573 0.351159160226888
0.0573 0.351164715751579
0.0573 0.351170271276271
0.0573 0.351175826800962
0.0573 0.351181382325654
0.0573 0.351186937850345
0.0573 0.351192493375037
0.0573 0.351198048899728
0.0573 0.35120360442442
0.0573 0.351209159949111
0.0573 0.351214715473803
0.0573 0.351220270998495
0.0573 0.351225826523186
0.0573 0.351231382047878
0.0573 0.351236937572569
0.0573 0.351242493097261
0.0573 0.351248048621952
0.0573 0.351253604146644
0.0573 0.351259159671335
0.0573 0.351264715196027
0.0573 0.351270270720718
0.0573 0.35127582624541
0.0573 0.351281381770101
0.0573 0.351286937294793
0.0573 0.351292492819484
0.0574 0.351298048344176
0.0574 0.351303603868867
0.0574 0.351309159393559
0.0574 0.35131471491825
0.0574 0.351320270442942
0.0574 0.351325825967634
0.0574 0.351331381492325
0.0574 0.351336937017017
0.0574 0.351342492541708
0.0574 0.3513480480664
0.0574 0.351353603591091
0.0574 0.351359159115783
0.0574 0.351364714640474
0.0574 0.351370270165166
0.0574 0.351375825689857
0.0574 0.351381381214549
0.0574 0.35138693673924
0.0574 0.351392492263932
0.0574 0.351398047788623
0.0574 0.351403603313315
0.0574 0.351409158838006
0.0574 0.351414714362698
0.0574 0.35142026988739
0.0574 0.351425825412081
0.0574 0.351431380936773
0.0574 0.351436936461464
0.0574 0.351442491986156
0.0574 0.351448047510847
0.0574 0.351453603035539
0.0574 0.35145915856023
0.0574 0.351464714084922
0.0574 0.351470269609613
0.0574 0.351475825134305
0.0574 0.351481380658996
0.0574 0.351486936183688
0.0574 0.351492491708379
0.0574 0.351498047233071
0.0574 0.351503602757762
0.0574 0.351509158282454
0.0574 0.351514713807146
0.0574 0.351520269331837
0.0574 0.351525824856529
0.0574 0.35153138038122
0.0574 0.351536935905912
0.0574 0.351542491430603
0.0574 0.351548046955295
0.0574 0.351553602479986
0.0574 0.351559158004678
0.0574 0.351564713529369
0.0574 0.351570269054061
0.0574 0.351575824578752
0.0574 0.351581380103444
0.0574 0.351586935628135
0.0574 0.351592491152827
0.0574 0.351598046677518
0.0574 0.35160360220221
0.0574 0.351609157726902
0.0574 0.351614713251593
0.0574 0.351620268776285
0.0575 0.351625824300976
0.0575 0.351631379825668
0.0575 0.351636935350359
0.0575 0.351642490875051
0.0575 0.351648046399742
0.0575 0.351653601924434
0.0575 0.351659157449125
0.0575 0.351664712973817
0.0575 0.351670268498508
0.0575 0.3516758240232
0.0575 0.351681379547891
0.0575 0.351686935072583
0.0575 0.351692490597274
0.0575 0.351698046121966
0.0575 0.351703601646658
0.0575 0.351709157171349
0.0575 0.351714712696041
0.0575 0.351720268220732
0.0575 0.351725823745424
0.0575 0.351731379270115
0.0575 0.351736934794807
0.0575 0.351742490319498
0.0575 0.35174804584419
0.0575 0.351753601368881
0.0575 0.351759156893573
0.0575 0.351764712418264
0.0575 0.351770267942956
0.0575 0.351775823467647
0.0575 0.351781378992339
0.0575 0.35178693451703
0.0575 0.351792490041722
0.0575 0.351798045566414
0.0575 0.351803601091105
0.0575 0.351809156615797
0.0575 0.351814712140488
0.0575 0.35182026766518
0.0575 0.351825823189871
0.0575 0.351831378714563
0.0575 0.351836934239254
0.0575 0.351842489763946
0.0575 0.351848045288637
0.0575 0.351853600813329
0.0575 0.35185915633802
0.0575 0.351864711862712
0.0575 0.351870267387403
0.0575 0.351875822912095
0.0575 0.351881378436787
0.0575 0.351886933961478
0.0575 0.35189248948617
0.0575 0.351898045010861
0.0575 0.351903600535553
0.0575 0.351909156060244
0.0575 0.351914711584936
0.0575 0.351920267109627
0.0575 0.351925822634319
0.0575 0.35193137815901
0.0575 0.351936933683702
0.0575 0.351942489208393
0.0575 0.351948044733085
0.0576 0.351953600257776
0.0576 0.351959155782468
0.0576 0.351964711307159
0.0576 0.351970266831851
0.0576 0.351975822356542
0.0576 0.351981377881234
0.0576 0.351986933405926
0.0576 0.351992488930617
0.0576 0.351998044455309
0.0576 0.35200359998
0.0576 0.352009155504692
0.0576 0.352014711029383
0.0576 0.352020266554075
0.0576 0.352025822078766
0.0576 0.352031377603458
0.0576 0.352036933128149
0.0576 0.352042488652841
0.0576 0.352048044177532
0.0576 0.352053599702224
0.0576 0.352059155226915
0.0576 0.352064710751607
0.0576 0.352070266276299
0.0576 0.35207582180099
0.0576 0.352081377325682
0.0576 0.352086932850373
0.0576 0.352092488375065
0.0576 0.352098043899756
0.0576 0.352103599424448
0.0576 0.352109154949139
0.0576 0.352114710473831
0.0576 0.352120265998522
0.0576 0.352125821523214
0.0576 0.352131377047905
0.0576 0.352136932572597
0.0576 0.352142488097288
0.0576 0.35214804362198
0.0576 0.352153599146671
0.0576 0.352159154671363
0.0576 0.352164710196054
0.0576 0.352170265720746
0.0576 0.352175821245438
0.0576 0.352181376770129
0.0576 0.352186932294821
0.0576 0.352192487819512
0.0576 0.352198043344204
0.0576 0.352203598868895
0.0576 0.352209154393587
0.0576 0.352214709918278
0.0576 0.35222026544297
0.0576 0.352225820967661
0.0576 0.352231376492353
0.0576 0.352236932017044
0.0576 0.352242487541736
0.0576 0.352248043066427
0.0576 0.352253598591119
0.0577 0.35225915411581
0.0577 0.352264709640502
0.0577 0.352270265165194
0.0577 0.352275820689885
0.0577 0.352281376214577
0.0577 0.352286931739268
0.0577 0.35229248726396
0.0577 0.352298042788651
0.0577 0.352303598313343
0.0577 0.352309153838034
0.0577 0.352314709362726
0.0577 0.352320264887417
0.0577 0.352325820412109
0.0577 0.3523313759368
0.0577 0.352336931461492
0.0577 0.352342486986183
0.0577 0.352348042510875
0.0577 0.352353598035566
0.0577 0.352359153560258
0.0577 0.35236470908495
0.0577 0.352370264609641
0.0577 0.352375820134333
0.0577 0.352381375659024
0.0577 0.352386931183716
0.0577 0.352392486708407
0.0577 0.352398042233099
0.0577 0.35240359775779
0.0577 0.352409153282482
0.0577 0.352414708807173
0.0577 0.352420264331865
0.0577 0.352425819856556
0.0577 0.352431375381248
0.0577 0.352436930905939
0.0577 0.352442486430631
0.0577 0.352448041955322
0.0577 0.352453597480014
0.0577 0.352459153004706
0.0577 0.352464708529397
0.0577 0.352470264054089
0.0577 0.35247581957878
0.0577 0.352481375103472
0.0577 0.352486930628163
0.0577 0.352492486152855
0.0577 0.352498041677546
0.0577 0.352503597202238
0.0577 0.352509152726929
0.0577 0.352514708251621
0.0577 0.352520263776312
0.0577 0.352525819301004
0.0577 0.352531374825695
0.0577 0.352536930350387
0.0577 0.352542485875079
0.0577 0.35254804139977
0.0577 0.352553596924462
0.0577 0.352559152449153
0.0577 0.352564707973845
0.0577 0.352570263498536
0.0577 0.352575819023228
0.0577 0.352581374547919
0.0577 0.352586930072611
0.0577 0.352592485597302
0.0578 0.352598041121994
0.0578 0.352603596646685
0.0578 0.352609152171377
0.0578 0.352614707696068
0.0578 0.35262026322076
0.0578 0.352625818745451
0.0578 0.352631374270143
0.0578 0.352636929794834
0.0578 0.352642485319526
0.0578 0.352648040844218
0.0578 0.352653596368909
0.0578 0.352659151893601
0.0578 0.352664707418292
0.0578 0.352670262942984
0.0578 0.352675818467675
0.0578 0.352681373992367
0.0578 0.352686929517058
0.0578 0.35269248504175
0.0578 0.352698040566441
0.0578 0.352703596091133
0.0578 0.352709151615824
0.0578 0.352714707140516
0.0578 0.352720262665207
0.0578 0.352725818189899
0.0578 0.352731373714591
0.0578 0.352736929239282
0.0578 0.352742484763974
0.0578 0.352748040288665
0.0578 0.352753595813357
0.0578 0.352759151338048
0.0578 0.35276470686274
0.0578 0.352770262387431
0.0578 0.352775817912123
0.0578 0.352781373436814
0.0578 0.352786928961506
0.0578 0.352792484486197
0.0578 0.352798040010889
0.0578 0.35280359553558
0.0578 0.352809151060272
0.0578 0.352814706584963
0.0578 0.352820262109655
0.0578 0.352825817634347
0.0578 0.352831373159038
0.0578 0.35283692868373
0.0578 0.352842484208421
0.0578 0.352848039733113
0.0578 0.352853595257804
0.0579 0.352859150782496
0.0579 0.352864706307187
0.0579 0.352870261831879
0.0579 0.35287581735657
0.0579 0.352881372881262
0.0579 0.352886928405953
0.0579 0.352892483930645
0.0579 0.352898039455336
0.0579 0.352903594980028
0.0579 0.352909150504719
0.0579 0.352914706029411
0.0579 0.352920261554102
0.0579 0.352925817078794
0.0579 0.352931372603486
0.0579 0.352936928128177
0.0579 0.352942483652869
0.0579 0.35294803917756
0.0579 0.352953594702252
0.0579 0.352959150226943
0.0579 0.352964705751635
0.0579 0.352970261276326
0.0579 0.352975816801018
0.0579 0.352981372325709
0.0579 0.352986927850401
0.0579 0.352992483375092
0.0579 0.352998038899784
0.0579 0.353003594424475
0.0579 0.353009149949167
0.0579 0.353014705473858
0.0579 0.35302026099855
0.0579 0.353025816523242
0.0579 0.353031372047933
0.0579 0.353036927572625
0.0579 0.353042483097316
0.0579 0.353048038622008
0.0579 0.353053594146699
0.0579 0.353059149671391
0.0579 0.353064705196082
0.0579 0.353070260720774
0.0579 0.353075816245465
0.0579 0.353081371770157
0.0579 0.353086927294848
0.0579 0.35309248281954
0.0579 0.353098038344231
0.0579 0.353103593868923
0.0579 0.353109149393614
0.0579 0.353114704918306
0.0579 0.353120260442998
0.0579 0.353125815967689
0.0579 0.353131371492381
0.0579 0.353136927017072
0.0579 0.353142482541764
0.0579 0.353148038066455
0.0579 0.353153593591147
0.0579 0.353159149115838
0.0579 0.35316470464053
0.0579 0.353170260165221
0.0579 0.353175815689913
0.0579 0.353181371214604
0.0579 0.353186926739296
0.0579 0.353192482263987
0.0579 0.353198037788679
0.0579 0.353203593313371
0.0579 0.353209148838062
0.0579 0.353214704362754
0.0579 0.353220259887445
0.0579 0.353225815412137
0.0579 0.353231370936828
0.0579 0.35323692646152
0.0579 0.353242481986211
0.058 0.353248037510903
0.058 0.353253593035594
0.058 0.353259148560286
0.058 0.353264704084977
0.058 0.353270259609669
0.058 0.35327581513436
0.058 0.353281370659052
0.058 0.353286926183743
0.058 0.353292481708435
0.058 0.353298037233126
0.058 0.353303592757818
0.058 0.35330914828251
0.058 0.353314703807201
0.058 0.353320259331893
0.058 0.353325814856584
0.058 0.353331370381276
0.058 0.353336925905967
0.058 0.353342481430659
0.058 0.35334803695535
0.058 0.353353592480042
0.058 0.353359148004733
0.058 0.353364703529425
0.058 0.353370259054116
0.058 0.353375814578808
0.058 0.353381370103499
0.058 0.353386925628191
0.058 0.353392481152883
0.058 0.353398036677574
0.058 0.353403592202266
0.058 0.353409147726957
0.058 0.353414703251649
0.058 0.35342025877634
0.058 0.353425814301032
0.058 0.353431369825723
0.058 0.353436925350415
0.058 0.353442480875106
0.058 0.353448036399798
0.058 0.353453591924489
0.058 0.353459147449181
0.058 0.353464702973872
0.058 0.353470258498564
0.058 0.353475814023255
0.058 0.353481369547947
0.058 0.353486925072639
0.058 0.35349248059733
0.058 0.353498036122022
0.058 0.353503591646713
0.058 0.353509147171405
0.058 0.353514702696096
0.058 0.353520258220788
0.058 0.353525813745479
0.058 0.353531369270171
0.058 0.353536924794862
0.058 0.353542480319554
0.058 0.353548035844245
0.058 0.353553591368937
0.058 0.353559146893628
0.058 0.35356470241832
0.0581 0.353570257943011
0.0581 0.353575813467703
0.0581 0.353581368992395
0.0581 0.353586924517086
0.0581 0.353592480041778
0.0581 0.353598035566469
0.0581 0.353603591091161
0.0581 0.353609146615852
0.0581 0.353614702140544
0.0581 0.353620257665235
0.0581 0.353625813189927
0.0581 0.353631368714618
0.0581 0.35363692423931
0.0581 0.353642479764001
0.0581 0.353648035288693
0.0581 0.353653590813384
0.0581 0.353659146338076
0.0581 0.353664701862767
0.0581 0.353670257387459
0.0581 0.353675812912151
0.0581 0.353681368436842
0.0581 0.353686923961534
0.0581 0.353692479486225
0.0581 0.353698035010917
0.0581 0.353703590535608
0.0581 0.3537091460603
0.0581 0.353714701584991
0.0581 0.353720257109683
0.0581 0.353725812634374
0.0581 0.353731368159066
0.0581 0.353736923683757
0.0581 0.353742479208449
0.0581 0.35374803473314
0.0581 0.353753590257832
0.0581 0.353759145782523
0.0581 0.353764701307215
0.0581 0.353770256831906
0.0581 0.353775812356598
0.0581 0.35378136788129
0.0581 0.353786923405981
0.0581 0.353792478930673
0.0581 0.353798034455364
0.0581 0.353803589980056
0.0581 0.353809145504747
0.0581 0.353814701029439
0.0581 0.35382025655413
0.0581 0.353825812078822
0.0581 0.353831367603513
0.0581 0.353836923128205
0.0581 0.353842478652896
0.0581 0.353848034177588
0.0582 0.353853589702279
0.0582 0.353859145226971
0.0582 0.353864700751663
0.0582 0.353870256276354
0.0582 0.353875811801046
0.0582 0.353881367325737
0.0582 0.353886922850429
0.0582 0.35389247837512
0.0582 0.353898033899812
0.0582 0.353903589424503
0.0582 0.353909144949195
0.0582 0.353914700473886
0.0582 0.353920255998578
0.0582 0.353925811523269
0.0582 0.353931367047961
0.0582 0.353936922572652
0.0582 0.353942478097344
0.0582 0.353948033622035
0.0582 0.353953589146727
0.0582 0.353959144671419
0.0582 0.35396470019611
0.0582 0.353970255720802
0.0582 0.353975811245493
0.0582 0.353981366770185
0.0582 0.353986922294876
0.0582 0.353992477819568
0.0582 0.353998033344259
0.0582 0.354003588868951
0.0582 0.354009144393642
0.0582 0.354014699918334
0.0582 0.354020255443025
0.0582 0.354025810967717
0.0582 0.354031366492408
0.0582 0.3540369220171
0.0582 0.354042477541791
0.0582 0.354048033066483
0.0582 0.354053588591175
0.0582 0.354059144115866
0.0582 0.354064699640558
0.0582 0.354070255165249
0.0582 0.354075810689941
0.0582 0.354081366214632
0.0582 0.354086921739324
0.0582 0.354092477264015
0.0582 0.354098032788707
0.0582 0.354103588313398
0.0582 0.35410914383809
0.0582 0.354114699362781
0.0582 0.354120254887473
0.0582 0.354125810412164
0.0582 0.354131365936856
0.0582 0.354136921461547
0.0582 0.354142476986239
0.0582 0.354148032510931
0.0582 0.354153588035622
0.0582 0.354159143560314
0.0583 0.354164699085005
0.0583 0.354170254609697
0.0583 0.354175810134388
0.0583 0.35418136565908
0.0583 0.354186921183771
0.0583 0.354192476708463
0.0583 0.354198032233154
0.0583 0.354203587757846
0.0583 0.354209143282537
0.0583 0.354214698807229
0.0583 0.35422025433192
0.0583 0.354225809856612
0.0583 0.354231365381303
0.0583 0.354236920905995
0.0583 0.354242476430687
0.0583 0.354248031955378
0.0583 0.35425358748007
0.0583 0.354259143004761
0.0583 0.354264698529453
0.0583 0.354270254054144
0.0583 0.354275809578836
0.0583 0.354281365103527
0.0583 0.354286920628219
0.0583 0.35429247615291
0.0583 0.354298031677602
0.0583 0.354303587202293
0.0583 0.354309142726985
0.0583 0.354314698251676
0.0583 0.354320253776368
0.0583 0.354325809301059
0.0583 0.354331364825751
0.0583 0.354336920350443
0.0583 0.354342475875134
0.0583 0.354348031399826
0.0583 0.354353586924517
0.0583 0.354359142449209
0.0583 0.3543646979739
0.0583 0.354370253498592
0.0583 0.354375809023283
0.0583 0.354381364547975
0.0583 0.354386920072666
0.0583 0.354392475597358
0.0583 0.354398031122049
0.0583 0.354403586646741
0.0583 0.354409142171432
0.0583 0.354414697696124
0.0583 0.354420253220815
0.0583 0.354425808745507
0.0583 0.354431364270199
0.0583 0.35443691979489
0.0583 0.354442475319582
0.0583 0.354448030844273
0.0583 0.354453586368965
0.0583 0.354459141893656
0.0584 0.354464697418348
0.0584 0.354470252943039
0.0584 0.354475808467731
0.0584 0.354481363992422
0.0584 0.354486919517114
0.0584 0.354492475041805
0.0584 0.354498030566497
0.0584 0.354503586091188
0.0584 0.35450914161588
0.0584 0.354514697140571
0.0584 0.354520252665263
0.0584 0.354525808189955
0.0584 0.354531363714646
0.0584 0.354536919239338
0.0584 0.354542474764029
0.0584 0.354548030288721
0.0584 0.354553585813412
0.0584 0.354559141338104
0.0584 0.354564696862795
0.0584 0.354570252387487
0.0584 0.354575807912178
0.0584 0.35458136343687
0.0584 0.354586918961561
0.0584 0.354592474486253
0.0584 0.354598030010944
0.0584 0.354603585535636
0.0584 0.354609141060327
0.0584 0.354614696585019
0.0584 0.354620252109711
0.0584 0.354625807634402
0.0584 0.354631363159094
0.0584 0.354636918683785
0.0584 0.354642474208477
0.0584 0.354648029733168
0.0584 0.35465358525786
0.0584 0.354659140782551
0.0584 0.354664696307243
0.0584 0.354670251831934
0.0584 0.354675807356626
0.0584 0.354681362881317
0.0584 0.354686918406009
0.0584 0.3546924739307
0.0584 0.354698029455392
0.0584 0.354703584980083
0.0584 0.354709140504775
0.0584 0.354714696029467
0.0584 0.354720251554158
0.0584 0.35472580707885
0.0584 0.354731362603541
0.0584 0.354736918128233
0.0584 0.354742473652924
0.0584 0.354748029177616
0.0584 0.354753584702307
0.0584 0.354759140226999
0.0584 0.35476469575169
0.0584 0.354770251276382
0.0585 0.354775806801073
0.0585 0.354781362325765
0.0585 0.354786917850456
0.0585 0.354792473375148
0.0585 0.354798028899839
0.0585 0.354803584424531
0.0585 0.354809139949223
0.0585 0.354814695473914
0.0585 0.354820250998606
0.0585 0.354825806523297
0.0585 0.354831362047989
0.0585 0.35483691757268
0.0585 0.354842473097372
0.0585 0.354848028622063
0.0585 0.354853584146755
0.0585 0.354859139671446
0.0585 0.354864695196138
0.0585 0.354870250720829
0.0585 0.354875806245521
0.0585 0.354881361770212
0.0585 0.354886917294904
0.0585 0.354892472819595
0.0585 0.354898028344287
0.0585 0.354903583868979
0.0585 0.35490913939367
0.0585 0.354914694918362
0.0585 0.354920250443053
0.0585 0.354925805967745
0.0585 0.354931361492436
0.0585 0.354936917017128
0.0585 0.354942472541819
0.0585 0.354948028066511
0.0585 0.354953583591202
0.0585 0.354959139115894
0.0585 0.354964694640585
0.0585 0.354970250165277
0.0585 0.354975805689968
0.0585 0.35498136121466
0.0585 0.354986916739351
0.0585 0.354992472264043
0.0585 0.354998027788735
0.0585 0.355003583313426
0.0585 0.355009138838118
0.0585 0.355014694362809
0.0585 0.355020249887501
0.0585 0.355025805412192
0.0585 0.355031360936884
0.0585 0.355036916461575
0.0585 0.355042471986267
0.0585 0.355048027510958
0.0585 0.35505358303565
0.0585 0.355059138560341
0.0585 0.355064694085033
0.0585 0.355070249609724
0.0585 0.355075805134416
0.0585 0.355081360659108
0.0585 0.355086916183799
0.0585 0.355092471708491
0.0585 0.355098027233182
0.0586 0.355103582757874
0.0586 0.355109138282565
0.0586 0.355114693807257
0.0586 0.355120249331948
0.0586 0.35512580485664
0.0586 0.355131360381331
0.0586 0.355136915906023
0.0586 0.355142471430714
0.0586 0.355148026955406
0.0586 0.355153582480097
0.0586 0.355159138004789
0.0586 0.35516469352948
0.0586 0.355170249054172
0.0586 0.355175804578863
0.0586 0.355181360103555
0.0586 0.355186915628247
0.0586 0.355192471152938
0.0586 0.35519802667763
0.0586 0.355203582202321
0.0586 0.355209137727013
0.0586 0.355214693251704
0.0586 0.355220248776396
0.0586 0.355225804301087
0.0586 0.355231359825779
0.0586 0.35523691535047
0.0586 0.355242470875162
0.0586 0.355248026399853
0.0586 0.355253581924545
0.0586 0.355259137449236
0.0586 0.355264692973928
0.0586 0.355270248498619
0.0586 0.355275804023311
0.0586 0.355281359548003
0.0586 0.355286915072694
0.0586 0.355292470597386
0.0586 0.355298026122077
0.0586 0.355303581646769
0.0586 0.35530913717146
0.0586 0.355314692696152
0.0586 0.355320248220843
0.0586 0.355325803745535
0.0586 0.355331359270226
0.0586 0.355336914794918
0.0586 0.355342470319609
0.0586 0.355348025844301
0.0586 0.355353581368992
0.0586 0.355359136893684
0.0586 0.355364692418375
0.0586 0.355370247943067
0.0586 0.355375803467759
0.0586 0.35538135899245
0.0586 0.355386914517142
0.0586 0.355392470041833
0.0586 0.355398025566525
0.0586 0.355403581091216
0.0586 0.355409136615908
0.0587 0.355414692140599
0.0587 0.355420247665291
0.0587 0.355425803189982
0.0587 0.355431358714674
0.0587 0.355436914239365
0.0587 0.355442469764057
0.0587 0.355448025288748
0.0587 0.35545358081344
0.0587 0.355459136338131
0.0587 0.355464691862823
0.0587 0.355470247387515
0.0587 0.355475802912206
0.0587 0.355481358436898
0.0587 0.355486913961589
0.0587 0.355492469486281
0.0587 0.355498025010972
0.0587 0.355503580535664
0.0587 0.355509136060355
0.0587 0.355514691585047
0.0587 0.355520247109738
0.0587 0.35552580263443
0.0587 0.355531358159121
0.0587 0.355536913683813
0.0587 0.355542469208504
0.0587 0.355548024733196
0.0587 0.355553580257887
0.0587 0.355559135782579
0.0587 0.355564691307271
0.0587 0.355570246831962
0.0587 0.355575802356654
0.0587 0.355581357881345
0.0587 0.355586913406037
0.0587 0.355592468930728
0.0587 0.35559802445542
0.0587 0.355603579980111
0.0587 0.355609135504803
0.0587 0.355614691029494
0.0587 0.355620246554186
0.0587 0.355625802078877
0.0587 0.355631357603569
0.0587 0.35563691312826
0.0587 0.355642468652952
0.0587 0.355648024177643
0.0587 0.355653579702335
0.0587 0.355659135227027
0.0587 0.355664690751718
0.0587 0.35567024627641
0.0587 0.355675801801101
0.0587 0.355681357325793
0.0587 0.355686912850484
0.0587 0.355692468375176
0.0587 0.355698023899867
0.0587 0.355703579424559
0.0587 0.35570913494925
0.0587 0.355714690473942
0.0587 0.355720245998633
0.0587 0.355725801523325
0.0587 0.355731357048016
0.0587 0.355736912572708
0.0587 0.3557424680974
0.0587 0.355748023622091
0.0587 0.355753579146783
0.0587 0.355759134671474
0.0587 0.355764690196166
0.0587 0.355770245720857
0.0587 0.355775801245549
0.0587 0.35578135677024
0.0588 0.355786912294932
0.0588 0.355792467819623
0.0588 0.355798023344315
0.0588 0.355803578869006
0.0588 0.355809134393698
0.0588 0.355814689918389
0.0588 0.355820245443081
0.0588 0.355825800967772
0.0588 0.355831356492464
0.0588 0.355836912017156
0.0588 0.355842467541847
0.0588 0.355848023066539
0.0588 0.35585357859123
0.0588 0.355859134115922
0.0588 0.355864689640613
0.0588 0.355870245165305
0.0588 0.355875800689996
0.0588 0.355881356214688
0.0588 0.355886911739379
0.0588 0.355892467264071
0.0588 0.355898022788762
0.0588 0.355903578313454
0.0588 0.355909133838145
0.0588 0.355914689362837
0.0588 0.355920244887528
0.0588 0.35592580041222
0.0588 0.355931355936911
0.0588 0.355936911461603
0.0588 0.355942466986295
0.0588 0.355948022510986
0.0588 0.355953578035678
0.0588 0.355959133560369
0.0588 0.355964689085061
0.0588 0.355970244609752
0.0588 0.355975800134444
0.0588 0.355981355659135
0.0588 0.355986911183827
0.0588 0.355992466708518
0.0588 0.35599802223321
0.0588 0.356003577757901
0.0588 0.356009133282593
0.0588 0.356014688807284
0.0588 0.356020244331976
0.0588 0.356025799856667
0.0588 0.356031355381359
0.0588 0.356036910906051
0.0588 0.356042466430742
0.0588 0.356048021955434
0.0588 0.356053577480125
0.0588 0.356059133004817
0.0588 0.356064688529508
0.0588 0.3560702440542
0.0588 0.356075799578891
0.0589 0.356081355103583
0.0589 0.356086910628274
0.0589 0.356092466152966
0.0589 0.356098021677657
0.0589 0.356103577202349
0.0589 0.35610913272704
0.0589 0.356114688251732
0.0589 0.356120243776423
0.0589 0.356125799301115
0.0589 0.356131354825807
0.0589 0.356136910350498
0.0589 0.35614246587519
0.0589 0.356148021399881
0.0589 0.356153576924573
0.0589 0.356159132449264
0.0589 0.356164687973956
0.0589 0.356170243498647
0.0589 0.356175799023339
0.0589 0.35618135454803
0.0589 0.356186910072722
0.0589 0.356192465597413
0.0589 0.356198021122105
0.0589 0.356203576646796
0.0589 0.356209132171488
0.0589 0.356214687696179
0.0589 0.356220243220871
0.0589 0.356225798745563
0.0589 0.356231354270254
0.0589 0.356236909794946
0.0589 0.356242465319637
0.0589 0.356248020844329
0.0589 0.35625357636902
0.0589 0.356259131893712
0.0589 0.356264687418403
0.0589 0.356270242943095
0.0589 0.356275798467786
0.0589 0.356281353992478
0.0589 0.356286909517169
0.0589 0.356292465041861
0.0589 0.356298020566552
0.0589 0.356303576091244
0.0589 0.356309131615935
0.0589 0.356314687140627
0.0589 0.356320242665319
0.0589 0.35632579819001
0.0589 0.356331353714702
0.0589 0.356336909239393
0.0589 0.356342464764085
0.0589 0.356348020288776
0.0589 0.356353575813468
0.0589 0.356359131338159
0.0589 0.356364686862851
0.0589 0.356370242387542
0.059 0.356375797912234
0.059 0.356381353436925
0.059 0.356386908961617
0.059 0.356392464486308
0.059 0.356398020011
0.059 0.356403575535692
0.059 0.356409131060383
0.059 0.356414686585075
0.059 0.356420242109766
0.059 0.356425797634458
0.059 0.356431353159149
0.059 0.356436908683841
0.059 0.356442464208532
0.059 0.356448019733224
0.059 0.356453575257915
0.059 0.356459130782607
0.059 0.356464686307298
0.059 0.35647024183199
0.059 0.356475797356681
0.059 0.356481352881373
0.059 0.356486908406064
0.059 0.356492463930756
0.059 0.356498019455448
0.059 0.356503574980139
0.059 0.356509130504831
0.059 0.356514686029522
0.059 0.356520241554214
0.059 0.356525797078905
0.059 0.356531352603597
0.059 0.356536908128288
0.059 0.35654246365298
0.059 0.356548019177671
0.059 0.356553574702363
0.059 0.356559130227054
0.059 0.356564685751746
0.059 0.356570241276437
0.059 0.356575796801129
0.059 0.35658135232582
0.059 0.356586907850512
0.059 0.356592463375204
0.059 0.356598018899895
0.059 0.356603574424587
0.059 0.356609129949278
0.059 0.35661468547397
0.059 0.356620240998661
0.059 0.356625796523353
0.059 0.356631352048044
0.059 0.356636907572736
0.059 0.356642463097427
0.059 0.356648018622119
0.059 0.35665357414681
0.059 0.356659129671502
0.059 0.356664685196193
0.059 0.356670240720885
0.059 0.356675796245576
0.059 0.356681351770268
0.059 0.356686907294959
0.059 0.356692462819651
0.059 0.356698018344343
0.0591 0.356703573869034
0.0591 0.356709129393726
0.0591 0.356714684918417
0.0591 0.356720240443109
0.0591 0.3567257959678
0.0591 0.356731351492492
0.0591 0.356736907017183
0.0591 0.356742462541875
0.0591 0.356748018066566
0.0591 0.356753573591258
0.0591 0.356759129115949
0.0591 0.356764684640641
0.0591 0.356770240165332
0.0591 0.356775795690024
0.0591 0.356781351214715
0.0591 0.356786906739407
0.0591 0.356792462264099
0.0591 0.35679801778879
0.0591 0.356803573313482
0.0591 0.356809128838173
0.0591 0.356814684362865
0.0591 0.356820239887556
0.0591 0.356825795412248
0.0591 0.356831350936939
0.0591 0.356836906461631
0.0591 0.356842461986322
0.0591 0.356848017511014
0.0591 0.356853573035705
0.0591 0.356859128560397
0.0591 0.356864684085088
0.0591 0.35687023960978
0.0591 0.356875795134471
0.0591 0.356881350659163
0.0591 0.356886906183855
0.0591 0.356892461708546
0.0591 0.356898017233238
0.0591 0.356903572757929
0.0591 0.356909128282621
0.0591 0.356914683807312
0.0591 0.356920239332004
0.0591 0.356925794856695
0.0591 0.356931350381387
0.0591 0.356936905906078
0.0591 0.35694246143077
0.0591 0.356948016955461
0.0591 0.356953572480153
0.0591 0.356959128004844
0.0591 0.356964683529536
0.0591 0.356970239054227
0.0591 0.356975794578919
0.0591 0.356981350103611
0.0591 0.356986905628302
0.0591 0.356992461152994
0.0591 0.356998016677685
0.0591 0.357003572202377
0.0591 0.357009127727068
0.0591 0.35701468325176
0.0591 0.357020238776451
0.0591 0.357025794301143
0.0591 0.357031349825834
0.0591 0.357036905350526
0.0591 0.357042460875217
0.0591 0.357048016399909
0.0591 0.3570535719246
0.0591 0.357059127449292
0.0591 0.357064682973984
0.0591 0.357070238498675
0.0592 0.357075794023367
0.0592 0.357081349548058
0.0592 0.35708690507275
0.0592 0.357092460597441
0.0592 0.357098016122133
0.0592 0.357103571646824
0.0592 0.357109127171516
0.0592 0.357114682696207
0.0592 0.357120238220899
0.0592 0.35712579374559
0.0592 0.357131349270282
0.0592 0.357136904794973
0.0592 0.357142460319665
0.0592 0.357148015844356
0.0592 0.357153571369048
0.0592 0.35715912689374
0.0592 0.357164682418431
0.0592 0.357170237943123
0.0592 0.357175793467814
0.0592 0.357181348992506
0.0592 0.357186904517197
0.0592 0.357192460041889
0.0592 0.35719801556658
0.0592 0.357203571091272
0.0592 0.357209126615963
0.0592 0.357214682140655
0.0592 0.357220237665346
0.0592 0.357225793190038
0.0592 0.357231348714729
0.0592 0.357236904239421
0.0592 0.357242459764112
0.0592 0.357248015288804
0.0592 0.357253570813496
0.0592 0.357259126338187
0.0592 0.357264681862879
0.0592 0.35727023738757
0.0592 0.357275792912262
0.0592 0.357281348436953
0.0592 0.357286903961645
0.0592 0.357292459486336
0.0592 0.357298015011028
0.0592 0.357303570535719
0.0592 0.357309126060411
0.0592 0.357314681585102
0.0592 0.357320237109794
0.0592 0.357325792634485
0.0592 0.357331348159177
0.0592 0.357336903683868
0.0592 0.35734245920856
0.0592 0.357348014733252
0.0592 0.357353570257943
0.0592 0.357359125782635
0.0592 0.357364681307326
0.0592 0.357370236832018
0.0592 0.357375792356709
0.0592 0.357381347881401
0.0592 0.357386903406092
0.0593 0.357392458930784
0.0593 0.357398014455475
0.0593 0.357403569980167
0.0593 0.357409125504858
0.0593 0.35741468102955
0.0593 0.357420236554241
0.0593 0.357425792078933
0.0593 0.357431347603624
0.0593 0.357436903128316
0.0593 0.357442458653007
0.0593 0.357448014177699
0.0593 0.357453569702391
0.0593 0.357459125227082
0.0593 0.357464680751774
0.0593 0.357470236276465
0.0593 0.357475791801157
0.0593 0.357481347325848
0.0593 0.35748690285054
0.0593 0.357492458375231
0.0593 0.357498013899923
0.0593 0.357503569424614
0.0593 0.357509124949306
0.0593 0.357514680473997
0.0593 0.357520235998689
0.0593 0.35752579152338
0.0593 0.357531347048072
0.0593 0.357536902572764
0.0593 0.357542458097455
0.0593 0.357548013622147
0.0593 0.357553569146838
0.0593 0.35755912467153
0.0593 0.357564680196221
0.0593 0.357570235720913
0.0593 0.357575791245604
0.0593 0.357581346770296
0.0593 0.357586902294987
0.0593 0.357592457819679
0.0593 0.35759801334437
0.0593 0.357603568869062
0.0593 0.357609124393753
0.0593 0.357614679918445
0.0593 0.357620235443136
0.0593 0.357625790967828
0.0593 0.357631346492519
0.0593 0.357636902017211
0.0593 0.357642457541903
0.0593 0.357648013066594
0.0593 0.357653568591286
0.0593 0.357659124115977
0.0593 0.357664679640669
0.0593 0.35767023516536
0.0593 0.357675790690052
0.0593 0.357681346214743
0.0593 0.357686901739435
0.0593 0.357692457264126
0.0593 0.357698012788818
0.0593 0.357703568313509
0.0593 0.357709123838201
0.0593 0.357714679362892
0.0593 0.357720234887584
0.0593 0.357725790412276
0.0593 0.357731345936967
0.0593 0.357736901461659
0.0594 0.35774245698635
0.0594 0.357748012511042
0.0594 0.357753568035733
0.0594 0.357759123560425
0.0594 0.357764679085116
0.0594 0.357770234609808
0.0594 0.357775790134499
0.0594 0.357781345659191
0.0594 0.357786901183882
0.0594 0.357792456708574
0.0594 0.357798012233265
0.0594 0.357803567757957
0.0594 0.357809123282648
0.0594 0.35781467880734
0.0594 0.357820234332032
0.0594 0.357825789856723
0.0594 0.357831345381415
0.0594 0.357836900906106
0.0594 0.357842456430798
0.0594 0.357848011955489
0.0594 0.357853567480181
0.0594 0.357859123004872
0.0594 0.357864678529564
0.0594 0.357870234054255
0.0594 0.357875789578947
0.0594 0.357881345103638
0.0594 0.35788690062833
0.0594 0.357892456153021
0.0594 0.357898011677713
0.0594 0.357903567202404
0.0594 0.357909122727096
0.0594 0.357914678251788
0.0594 0.357920233776479
0.0594 0.357925789301171
0.0594 0.357931344825862
0.0594 0.357936900350554
0.0594 0.357942455875245
0.0594 0.357948011399937
0.0594 0.357953566924628
0.0594 0.35795912244932
0.0594 0.357964677974011
0.0594 0.357970233498703
0.0594 0.357975789023394
0.0594 0.357981344548086
0.0594 0.357986900072777
0.0594 0.357992455597469
0.0594 0.35799801112216
0.0594 0.358003566646852
0.0594 0.358009122171544
0.0594 0.358014677696235
0.0594 0.358020233220927
0.0594 0.358025788745618
0.0594 0.35803134427031
0.0594 0.358036899795001
0.0595 0.358042455319693
0.0595 0.358048010844384
0.0595 0.358053566369076
0.0595 0.358059121893767
0.0595 0.358064677418459
0.0595 0.35807023294315
0.0595 0.358075788467842
0.0595 0.358081343992533
0.0595 0.358086899517225
0.0595 0.358092455041917
0.0595 0.358098010566608
0.0595 0.3581035660913
0.0595 0.358109121615991
0.0595 0.358114677140683
0.0595 0.358120232665374
0.0595 0.358125788190066
0.0595 0.358131343714757
0.0595 0.358136899239449
0.0595 0.35814245476414
0.0595 0.358148010288832
0.0595 0.358153565813523
0.0595 0.358159121338215
0.0595 0.358164676862906
0.0595 0.358170232387598
0.0595 0.358175787912289
0.0595 0.358181343436981
0.0595 0.358186898961672
0.0595 0.358192454486364
0.0595 0.358198010011056
0.0595 0.358203565535747
0.0595 0.358209121060439
0.0595 0.35821467658513
0.0595 0.358220232109822
0.0595 0.358225787634513
0.0595 0.358231343159205
0.0595 0.358236898683896
0.0595 0.358242454208588
0.0595 0.358248009733279
0.0595 0.358253565257971
0.0595 0.358259120782662
0.0595 0.358264676307354
0.0595 0.358270231832045
0.0595 0.358275787356737
0.0595 0.358281342881428
0.0595 0.35828689840612
0.0595 0.358292453930811
0.0595 0.358298009455503
0.0595 0.358303564980195
0.0595 0.358309120504886
0.0595 0.358314676029578
0.0595 0.358320231554269
0.0595 0.358325787078961
0.0596 0.358331342603652
0.0596 0.358336898128344
0.0596 0.358342453653035
0.0596 0.358348009177727
0.0596 0.358353564702418
0.0596 0.35835912022711
0.0596 0.358364675751801
0.0596 0.358370231276493
0.0596 0.358375786801184
0.0596 0.358381342325876
0.0596 0.358386897850568
0.0596 0.358392453375259
0.0596 0.358398008899951
0.0596 0.358403564424642
0.0596 0.358409119949334
0.0596 0.358414675474025
0.0596 0.358420230998717
0.0596 0.358425786523408
0.0596 0.3584313420481
0.0596 0.358436897572791
0.0596 0.358442453097483
0.0596 0.358448008622174
0.0596 0.358453564146866
0.0596 0.358459119671557
0.0596 0.358464675196249
0.0596 0.35847023072094
0.0596 0.358475786245632
0.0596 0.358481341770324
0.0596 0.358486897295015
0.0596 0.358492452819707
0.0596 0.358498008344398
0.0596 0.35850356386909
0.0596 0.358509119393781
0.0596 0.358514674918473
0.0596 0.358520230443164
0.0596 0.358525785967856
0.0596 0.358531341492547
0.0596 0.358536897017239
0.0596 0.35854245254193
0.0596 0.358548008066622
0.0596 0.358553563591313
0.0596 0.358559119116005
0.0596 0.358564674640696
0.0596 0.358570230165388
0.0596 0.35857578569008
0.0596 0.358581341214771
0.0596 0.358586896739463
0.0596 0.358592452264154
0.0596 0.358598007788846
0.0596 0.358603563313537
0.0596 0.358609118838229
0.0596 0.35861467436292
0.0596 0.358620229887612
0.0596 0.358625785412303
0.0596 0.358631340936995
0.0596 0.358636896461686
0.0596 0.358642451986378
0.0596 0.358648007511069
0.0596 0.358653563035761
0.0596 0.358659118560452
0.0596 0.358664674085144
0.0597 0.358670229609836
0.0597 0.358675785134527
0.0597 0.358681340659219
0.0597 0.35868689618391
0.0597 0.358692451708602
0.0597 0.358698007233293
0.0597 0.358703562757985
0.0597 0.358709118282676
0.0597 0.358714673807368
0.0597 0.358720229332059
0.0597 0.358725784856751
0.0597 0.358731340381442
0.0597 0.358736895906134
0.0597 0.358742451430825
0.0597 0.358748006955517
0.0597 0.358753562480209
0.0597 0.3587591180049
0.0597 0.358764673529592
0.0597 0.358770229054283
0.0597 0.358775784578975
0.0597 0.358781340103666
0.0597 0.358786895628358
0.0597 0.358792451153049
0.0597 0.358798006677741
0.0597 0.358803562202432
0.0597 0.358809117727124
0.0597 0.358814673251815
0.0597 0.358820228776507
0.0597 0.358825784301198
0.0597 0.35883133982589
0.0597 0.358836895350581
0.0597 0.358842450875273
0.0597 0.358848006399964
0.0597 0.358853561924656
0.0597 0.358859117449348
0.0597 0.358864672974039
0.0597 0.358870228498731
0.0597 0.358875784023422
0.0597 0.358881339548114
0.0597 0.358886895072805
0.0597 0.358892450597497
0.0597 0.358898006122188
0.0597 0.35890356164688
0.0597 0.358909117171571
0.0597 0.358914672696263
0.0597 0.358920228220954
0.0597 0.358925783745646
0.0597 0.358931339270337
0.0597 0.358936894795029
0.0597 0.35894245031972
0.0597 0.358948005844412
0.0597 0.358953561369104
0.0597 0.358959116893795
0.0597 0.358964672418487
0.0597 0.358970227943178
0.0597 0.35897578346787
0.0597 0.358981338992561
0.0597 0.358986894517253
0.0597 0.358992450041944
0.0597 0.358998005566636
0.0597 0.359003561091327
0.0597 0.359009116616019
0.0597 0.35901467214071
0.0598 0.359020227665402
0.0598 0.359025783190093
0.0598 0.359031338714785
0.0598 0.359036894239476
0.0598 0.359042449764168
0.0598 0.35904800528886
0.0598 0.359053560813551
0.0598 0.359059116338243
0.0598 0.359064671862934
0.0598 0.359070227387626
0.0598 0.359075782912317
0.0598 0.359081338437009
0.0598 0.3590868939617
0.0598 0.359092449486392
0.0598 0.359098005011083
0.0598 0.359103560535775
0.0598 0.359109116060466
0.0598 0.359114671585158
0.0598 0.359120227109849
0.0598 0.359125782634541
0.0598 0.359131338159232
0.0598 0.359136893683924
0.0598 0.359142449208616
0.0598 0.359148004733307
0.0598 0.359153560257999
0.0598 0.35915911578269
0.0598 0.359164671307382
0.0598 0.359170226832073
0.0598 0.359175782356765
0.0598 0.359181337881456
0.0598 0.359186893406148
0.0598 0.359192448930839
0.0598 0.359198004455531
0.0598 0.359203559980222
0.0598 0.359209115504914
0.0598 0.359214671029605
0.0598 0.359220226554297
0.0598 0.359225782078988
0.0598 0.35923133760368
0.0598 0.359236893128372
0.0598 0.359242448653063
0.0598 0.359248004177755
0.0598 0.359253559702446
0.0598 0.359259115227138
0.0598 0.359264670751829
0.0598 0.359270226276521
0.0598 0.359275781801212
0.0598 0.359281337325904
0.0598 0.359286892850595
0.0598 0.359292448375287
0.0598 0.359298003899978
0.0598 0.35930355942467
0.0598 0.359309114949361
0.0598 0.359314670474053
0.0598 0.359320225998744
0.0598 0.359325781523436
0.0598 0.359331337048128
0.0598 0.359336892572819
0.0598 0.359342448097511
0.0598 0.359348003622202
0.0599 0.359353559146894
0.0599 0.359359114671585
0.0599 0.359364670196277
0.0599 0.359370225720968
0.0599 0.35937578124566
0.0599 0.359381336770351
0.0599 0.359386892295043
0.0599 0.359392447819734
0.0599 0.359398003344426
0.0599 0.359403558869117
0.0599 0.359409114393809
0.0599 0.359414669918501
0.0599 0.359420225443192
0.0599 0.359425780967884
0.0599 0.359431336492575
0.0599 0.359436892017267
0.0599 0.359442447541958
0.0599 0.35944800306665
0.0599 0.359453558591341
0.0599 0.359459114116033
0.0599 0.359464669640724
0.0599 0.359470225165416
0.0599 0.359475780690107
0.0599 0.359481336214799
0.0599 0.35948689173949
0.0599 0.359492447264182
0.0599 0.359498002788873
0.0599 0.359503558313565
0.0599 0.359509113838256
0.0599 0.359514669362948
0.0599 0.35952022488764
0.0599 0.359525780412331
0.0599 0.359531335937023
0.0599 0.359536891461714
0.0599 0.359542446986406
0.0599 0.359548002511097
0.0599 0.359553558035789
0.0599 0.35955911356048
0.0599 0.359564669085172
0.0599 0.359570224609863
0.0599 0.359575780134555
0.0599 0.359581335659246
0.0599 0.359586891183938
0.0599 0.359592446708629
0.0599 0.359598002233321
0.0599 0.359603557758013
0.0599 0.359609113282704
0.0599 0.359614668807396
0.0599 0.359620224332087
0.0599 0.359625779856779
0.0599 0.35963133538147
0.0599 0.359636890906162
0.0599 0.359642446430853
0.06 0.359648001955545
0.06 0.359653557480236
0.06 0.359659113004928
0.06 0.359664668529619
0.06 0.359670224054311
0.06 0.359675779579002
0.06 0.359681335103694
0.06 0.359686890628385
0.06 0.359692446153077
0.06 0.359698001677768
0.06 0.35970355720246
0.06 0.359709112727152
0.06 0.359714668251843
0.06 0.359720223776535
0.06 0.359725779301226
0.06 0.359731334825918
0.06 0.359736890350609
0.06 0.359742445875301
0.06 0.359748001399992
0.06 0.359753556924684
0.06 0.359759112449375
0.06 0.359764667974067
0.06 0.359770223498758
0.06 0.35977577902345
0.06 0.359781334548141
0.06 0.359786890072833
0.06 0.359792445597524
0.06 0.359798001122216
0.06 0.359803556646908
0.06 0.359809112171599
0.06 0.359814667696291
0.06 0.359820223220982
0.06 0.359825778745674
0.06 0.359831334270365
0.06 0.359836889795057
0.06 0.359842445319748
0.06 0.35984800084444
0.06 0.359853556369131
0.06 0.359859111893823
0.06 0.359864667418514
0.06 0.359870222943206
0.06 0.359875778467897
0.06 0.359881333992589
0.06 0.35988688951728
0.06 0.359892445041972
0.06 0.359898000566664
0.06 0.359903556091355
0.06 0.359909111616047
0.06 0.359914667140738
0.06 0.35992022266543
0.06 0.359925778190121
0.06 0.359931333714813
0.06 0.359936889239504
0.06 0.359942444764196
0.06 0.359948000288887
0.06 0.359953555813579
0.06 0.35995911133827
0.06 0.359964666862962
0.06 0.359970222387653
0.06 0.359975777912345
0.06 0.359981333437036
0.0601 0.359986888961728
0.0601 0.35999244448642
0.0601 0.359998000011111
0.0601 0.360003555535803
0.0601 0.360009111060494
0.0601 0.360014666585186
0.0601 0.360020222109877
0.0601 0.360025777634569
0.0601 0.36003133315926
0.0601 0.360036888683952
0.0601 0.360042444208643
0.0601 0.360047999733335
0.0601 0.360053555258026
0.0601 0.360059110782718
0.0601 0.360064666307409
0.0601 0.360070221832101
0.0601 0.360075777356793
0.0601 0.360081332881484
0.0601 0.360086888406176
0.0601 0.360092443930867
0.0601 0.360097999455559
0.0601 0.36010355498025
0.0601 0.360109110504942
0.0601 0.360114666029633
0.0601 0.360120221554325
0.0601 0.360125777079016
0.0601 0.360131332603708
0.0601 0.360136888128399
0.0601 0.360142443653091
0.0601 0.360147999177782
0.0601 0.360153554702474
0.0601 0.360159110227165
0.0601 0.360164665751857
0.0601 0.360170221276548
0.0601 0.36017577680124
0.0601 0.360181332325932
0.0601 0.360186887850623
0.0601 0.360192443375315
0.0601 0.360197998900006
0.0601 0.360203554424698
0.0601 0.360209109949389
0.0601 0.360214665474081
0.0601 0.360220220998772
0.0601 0.360225776523464
0.0601 0.360231332048155
0.0601 0.360236887572847
0.0601 0.360242443097538
0.0601 0.36024799862223
0.0601 0.360253554146921
0.0601 0.360259109671613
0.0601 0.360264665196305
0.0601 0.360270220720996
0.0601 0.360275776245688
0.0601 0.360281331770379
0.0601 0.360286887295071
0.0601 0.360292442819762
0.0601 0.360297998344454
0.0601 0.360303553869145
0.0601 0.360309109393837
0.0601 0.360314664918528
0.0601 0.36032022044322
0.0601 0.360325775967911
0.0601 0.360331331492603
0.0601 0.360336887017294
0.0601 0.360342442541986
0.0601 0.360347998066677
0.0601 0.360353553591369
0.0601 0.360359109116061
0.0601 0.360364664640752
0.0601 0.360370220165444
0.0602 0.360375775690135
0.0602 0.360381331214827
0.0602 0.360386886739518
0.0602 0.36039244226421
0.0602 0.360397997788901
0.0602 0.360403553313593
0.0602 0.360409108838284
0.0602 0.360414664362976
0.0602 0.360420219887667
0.0602 0.360425775412359
0.0602 0.36043133093705
0.0602 0.360436886461742
0.0602 0.360442441986433
0.0602 0.360447997511125
0.0602 0.360453553035816
0.0602 0.360459108560508
0.0602 0.3604646640852
0.0602 0.360470219609891
0.0602 0.360475775134583
0.0602 0.360481330659274
0.0602 0.360486886183966
0.0602 0.360492441708657
0.0602 0.360497997233349
0.0602 0.36050355275804
0.0602 0.360509108282732
0.0602 0.360514663807423
0.0602 0.360520219332115
0.0602 0.360525774856806
0.0602 0.360531330381498
0.0602 0.360536885906189
0.0602 0.360542441430881
0.0602 0.360547996955572
0.0602 0.360553552480264
0.0602 0.360559108004956
0.0602 0.360564663529647
0.0602 0.360570219054339
0.0602 0.36057577457903
0.0602 0.360581330103722
0.0602 0.360586885628413
0.0602 0.360592441153105
0.0602 0.360597996677796
0.0602 0.360603552202488
0.0602 0.360609107727179
0.0602 0.360614663251871
0.0602 0.360620218776562
0.0602 0.360625774301254
0.0602 0.360631329825945
0.0602 0.360636885350637
0.0602 0.360642440875328
0.0603 0.36064799640002
0.0603 0.360653551924712
0.0603 0.360659107449403
0.0603 0.360664662974095
0.0603 0.360670218498786
0.0603 0.360675774023478
0.0603 0.360681329548169
0.0603 0.360686885072861
0.0603 0.360692440597552
0.0603 0.360697996122244
0.0603 0.360703551646935
0.0603 0.360709107171627
0.0603 0.360714662696318
0.0603 0.36072021822101
0.0603 0.360725773745701
0.0603 0.360731329270393
0.0603 0.360736884795085
0.0603 0.360742440319776
0.0603 0.360747995844468
0.0603 0.360753551369159
0.0603 0.360759106893851
0.0603 0.360764662418542
0.0603 0.360770217943234
0.0603 0.360775773467925
0.0603 0.360781328992617
0.0603 0.360786884517308
0.0603 0.360792440042
0.0603 0.360797995566691
0.0603 0.360803551091383
0.0603 0.360809106616074
0.0603 0.360814662140766
0.0603 0.360820217665457
0.0603 0.360825773190149
0.0603 0.36083132871484
0.0603 0.360836884239532
0.0603 0.360842439764224
0.0603 0.360847995288915
0.0603 0.360853550813607
0.0603 0.360859106338298
0.0603 0.36086466186299
0.0603 0.360870217387681
0.0603 0.360875772912373
0.0603 0.360881328437064
0.0603 0.360886883961756
0.0603 0.360892439486447
0.0603 0.360897995011139
0.0603 0.36090355053583
0.0603 0.360909106060522
0.0603 0.360914661585213
0.0603 0.360920217109905
0.0603 0.360925772634597
0.0603 0.360931328159288
0.0603 0.36093688368398
0.0603 0.360942439208671
0.0603 0.360947994733363
0.0603 0.360953550258054
0.0603 0.360959105782746
0.0603 0.360964661307437
0.0603 0.360970216832129
0.0603 0.36097577235682
0.0603 0.360981327881512
0.0603 0.360986883406203
0.0603 0.360992438930895
0.0604 0.360997994455586
0.0604 0.361003549980278
0.0604 0.361009105504969
0.0604 0.361014661029661
0.0604 0.361020216554353
0.0604 0.361025772079044
0.0604 0.361031327603736
0.0604 0.361036883128427
0.0604 0.361042438653119
0.0604 0.36104799417781
0.0604 0.361053549702502
0.0604 0.361059105227193
0.0604 0.361064660751885
0.0604 0.361070216276576
0.0604 0.361075771801268
0.0604 0.361081327325959
0.0604 0.361086882850651
0.0604 0.361092438375342
0.0604 0.361097993900034
0.0604 0.361103549424725
0.0604 0.361109104949417
0.0604 0.361114660474109
0.0604 0.3611202159988
0.0604 0.361125771523492
0.0604 0.361131327048183
0.0604 0.361136882572875
0.0604 0.361142438097566
0.0604 0.361147993622258
0.0604 0.361153549146949
0.0604 0.361159104671641
0.0604 0.361164660196332
0.0604 0.361170215721024
0.0604 0.361175771245715
0.0604 0.361181326770407
0.0604 0.361186882295098
0.0604 0.36119243781979
0.0604 0.361197993344481
0.0604 0.361203548869173
0.0604 0.361209104393864
0.0604 0.361214659918556
0.0604 0.361220215443248
0.0604 0.361225770967939
0.0604 0.361231326492631
0.0604 0.361236882017322
0.0604 0.361242437542014
0.0604 0.361247993066705
0.0604 0.361253548591397
0.0604 0.361259104116088
0.0604 0.36126465964078
0.0604 0.361270215165471
0.0604 0.361275770690163
0.0604 0.361281326214854
0.0604 0.361286881739546
0.0604 0.361292437264237
0.0604 0.361297992788929
0.0604 0.36130354831362
0.0604 0.361309103838312
0.0604 0.361314659363004
0.0605 0.361320214887695
0.0605 0.361325770412387
0.0605 0.361331325937078
0.0605 0.36133688146177
0.0605 0.361342436986461
0.0605 0.361347992511153
0.0605 0.361353548035844
0.0605 0.361359103560536
0.0605 0.361364659085227
0.0605 0.361370214609919
0.0605 0.36137577013461
0.0605 0.361381325659302
0.0605 0.361386881183993
0.0605 0.361392436708685
0.0605 0.361397992233377
0.0605 0.361403547758068
0.0605 0.36140910328276
0.0605 0.361414658807451
0.0605 0.361420214332143
0.0605 0.361425769856834
0.0605 0.361431325381526
0.0605 0.361436880906217
0.0605 0.361442436430909
0.0605 0.3614479919556
0.0605 0.361453547480292
0.0605 0.361459103004983
0.0605 0.361464658529675
0.0605 0.361470214054366
0.0605 0.361475769579058
0.0605 0.361481325103749
0.0605 0.361486880628441
0.0605 0.361492436153132
0.0605 0.361497991677824
0.0605 0.361503547202516
0.0605 0.361509102727207
0.0605 0.361514658251899
0.0605 0.36152021377659
0.0605 0.361525769301282
0.0605 0.361531324825973
0.0605 0.361536880350665
0.0605 0.361542435875356
0.0605 0.361547991400048
0.0605 0.361553546924739
0.0605 0.361559102449431
0.0605 0.361564657974122
0.0605 0.361570213498814
0.0605 0.361575769023505
0.0605 0.361581324548197
0.0605 0.361586880072889
0.0605 0.36159243559758
0.0605 0.361597991122272
0.0605 0.361603546646963
0.0605 0.361609102171655
0.0605 0.361614657696346
0.0605 0.361620213221038
0.0605 0.361625768745729
0.0605 0.361631324270421
0.0605 0.361636879795112
0.0606 0.361642435319804
0.0606 0.361647990844495
0.0606 0.361653546369187
0.0606 0.361659101893878
0.0606 0.36166465741857
0.0606 0.361670212943261
0.0606 0.361675768467953
0.0606 0.361681323992645
0.0606 0.361686879517336
0.0606 0.361692435042028
0.0606 0.361697990566719
0.0606 0.361703546091411
0.0606 0.361709101616102
0.0606 0.361714657140794
0.0606 0.361720212665485
0.0606 0.361725768190177
0.0606 0.361731323714868
0.0606 0.36173687923956
0.0606 0.361742434764251
0.0606 0.361747990288943
0.0606 0.361753545813634
0.0606 0.361759101338326
0.0606 0.361764656863017
0.0606 0.361770212387709
0.0606 0.361775767912401
0.0606 0.361781323437092
0.0606 0.361786878961784
0.0606 0.361792434486475
0.0606 0.361797990011167
0.0606 0.361803545535858
0.0606 0.36180910106055
0.0606 0.361814656585241
0.0606 0.361820212109933
0.0606 0.361825767634624
0.0606 0.361831323159316
0.0606 0.361836878684007
0.0606 0.361842434208699
0.0606 0.36184798973339
0.0606 0.361853545258082
0.0606 0.361859100782773
0.0606 0.361864656307465
0.0606 0.361870211832157
0.0606 0.361875767356848
0.0606 0.36188132288154
0.0606 0.361886878406231
0.0606 0.361892433930923
0.0606 0.361897989455614
0.0606 0.361903544980306
0.0606 0.361909100504997
0.0606 0.361914656029689
0.0606 0.36192021155438
0.0606 0.361925767079072
0.0606 0.361931322603763
0.0606 0.361936878128455
0.0606 0.361942433653146
0.0606 0.361947989177838
0.0606 0.361953544702529
0.0606 0.361959100227221
0.0606 0.361964655751913
0.0606 0.361970211276604
0.0606 0.361975766801296
0.0606 0.361981322325987
0.0606 0.361986877850679
0.0606 0.36199243337537
0.0607 0.361997988900062
0.0607 0.362003544424753
0.0607 0.362009099949445
0.0607 0.362014655474136
0.0607 0.362020210998828
0.0607 0.362025766523519
0.0607 0.362031322048211
0.0607 0.362036877572902
0.0607 0.362042433097594
0.0607 0.362047988622285
0.0607 0.362053544146977
0.0607 0.362059099671669
0.0607 0.36206465519636
0.0607 0.362070210721052
0.0607 0.362075766245743
0.0607 0.362081321770435
0.0607 0.362086877295126
0.0607 0.362092432819818
0.0607 0.362097988344509
0.0607 0.362103543869201
0.0607 0.362109099393892
0.0607 0.362114654918584
0.0607 0.362120210443275
0.0607 0.362125765967967
0.0607 0.362131321492658
0.0607 0.36213687701735
0.0607 0.362142432542041
0.0607 0.362147988066733
0.0607 0.362153543591424
0.0607 0.362159099116116
0.0607 0.362164654640808
0.0607 0.362170210165499
0.0607 0.362175765690191
0.0607 0.362181321214882
0.0607 0.362186876739574
0.0607 0.362192432264265
0.0607 0.362197987788957
0.0607 0.362203543313648
0.0607 0.36220909883834
0.0607 0.362214654363031
0.0607 0.362220209887723
0.0607 0.362225765412414
0.0607 0.362231320937106
0.0607 0.362236876461797
0.0607 0.362242431986489
0.0607 0.362247987511181
0.0607 0.362253543035872
0.0607 0.362259098560564
0.0607 0.362264654085255
0.0607 0.362270209609947
0.0607 0.362275765134638
0.0607 0.36228132065933
0.0608 0.362286876184021
0.0608 0.362292431708713
0.0608 0.362297987233404
0.0608 0.362303542758096
0.0608 0.362309098282787
0.0608 0.362314653807479
0.0608 0.36232020933217
0.0608 0.362325764856862
0.0608 0.362331320381553
0.0608 0.362336875906245
0.0608 0.362342431430937
0.0608 0.362347986955628
0.0608 0.36235354248032
0.0608 0.362359098005011
0.0608 0.362364653529703
0.0608 0.362370209054394
0.0608 0.362375764579086
0.0608 0.362381320103777
0.0608 0.362386875628469
0.0608 0.36239243115316
0.0608 0.362397986677852
0.0608 0.362403542202543
0.0608 0.362409097727235
0.0608 0.362414653251926
0.0608 0.362420208776618
0.0608 0.362425764301309
0.0608 0.362431319826001
0.0608 0.362436875350693
0.0608 0.362442430875384
0.0608 0.362447986400076
0.0608 0.362453541924767
0.0608 0.362459097449459
0.0608 0.36246465297415
0.0608 0.362470208498842
0.0608 0.362475764023533
0.0608 0.362481319548225
0.0608 0.362486875072916
0.0608 0.362492430597608
0.0608 0.362497986122299
0.0608 0.362503541646991
0.0608 0.362509097171682
0.0608 0.362514652696374
0.0608 0.362520208221065
0.0608 0.362525763745757
0.0608 0.362531319270449
0.0608 0.36253687479514
0.0609 0.362542430319832
0.0609 0.362547985844523
0.0609 0.362553541369215
0.0609 0.362559096893906
0.0609 0.362564652418598
0.0609 0.362570207943289
0.0609 0.362575763467981
0.0609 0.362581318992672
0.0609 0.362586874517364
0.0609 0.362592430042055
0.0609 0.362597985566747
0.0609 0.362603541091438
0.0609 0.36260909661613
0.0609 0.362614652140822
0.0609 0.362620207665513
0.0609 0.362625763190205
0.0609 0.362631318714896
0.0609 0.362636874239588
0.0609 0.362642429764279
0.0609 0.362647985288971
0.0609 0.362653540813662
0.0609 0.362659096338354
0.0609 0.362664651863045
0.0609 0.362670207387737
0.0609 0.362675762912428
0.0609 0.36268131843712
0.0609 0.362686873961811
0.0609 0.362692429486503
0.0609 0.362697985011194
0.0609 0.362703540535886
0.0609 0.362709096060577
0.0609 0.362714651585269
0.0609 0.362720207109961
0.0609 0.362725762634652
0.0609 0.362731318159344
0.0609 0.362736873684035
0.0609 0.362742429208727
0.0609 0.362747984733418
0.0609 0.36275354025811
0.0609 0.362759095782801
0.0609 0.362764651307493
0.0609 0.362770206832184
0.0609 0.362775762356876
0.0609 0.362781317881567
0.0609 0.362786873406259
0.0609 0.36279242893095
0.0609 0.362797984455642
0.0609 0.362803539980333
0.0609 0.362809095505025
0.061 0.362814651029716
0.061 0.362820206554408
0.061 0.3628257620791
0.061 0.362831317603791
0.061 0.362836873128483
0.061 0.362842428653174
0.061 0.362847984177866
0.061 0.362853539702557
0.061 0.362859095227249
0.061 0.36286465075194
0.061 0.362870206276632
0.061 0.362875761801323
0.061 0.362881317326015
0.061 0.362886872850706
0.061 0.362892428375398
0.061 0.362897983900089
0.061 0.362903539424781
0.061 0.362909094949473
0.061 0.362914650474164
0.061 0.362920205998856
0.061 0.362925761523547
0.061 0.362931317048239
0.061 0.36293687257293
0.061 0.362942428097622
0.061 0.362947983622313
0.061 0.362953539147005
0.061 0.362959094671696
0.061 0.362964650196388
0.061 0.362970205721079
0.061 0.362975761245771
0.061 0.362981316770462
0.061 0.362986872295154
0.061 0.362992427819845
0.061 0.362997983344537
0.061 0.363003538869229
0.061 0.36300909439392
0.061 0.363014649918612
0.061 0.363020205443303
0.061 0.363025760967995
0.061 0.363031316492686
0.061 0.363036872017378
0.061 0.363042427542069
0.061 0.363047983066761
0.061 0.363053538591452
0.061 0.363059094116144
0.061 0.363064649640835
0.061 0.363070205165527
0.061 0.363075760690218
0.0611 0.36308131621491
0.0611 0.363086871739601
0.0611 0.363092427264293
0.0611 0.363097982788985
0.0611 0.363103538313676
0.0611 0.363109093838368
0.0611 0.363114649363059
0.0611 0.363120204887751
0.0611 0.363125760412442
0.0611 0.363131315937134
0.0611 0.363136871461825
0.0611 0.363142426986517
0.0611 0.363147982511208
0.0611 0.3631535380359
0.0611 0.363159093560591
0.0611 0.363164649085283
0.0611 0.363170204609974
0.0611 0.363175760134666
0.0611 0.363181315659357
0.0611 0.363186871184049
0.0611 0.363192426708741
0.0611 0.363197982233432
0.0611 0.363203537758124
0.0611 0.363209093282815
0.0611 0.363214648807507
0.0611 0.363220204332198
0.0611 0.36322575985689
0.0611 0.363231315381581
0.0611 0.363236870906273
0.0611 0.363242426430964
0.0611 0.363247981955656
0.0611 0.363253537480347
0.0611 0.363259093005039
0.0611 0.36326464852973
0.0611 0.363270204054422
0.0611 0.363275759579114
0.0611 0.363281315103805
0.0611 0.363286870628497
0.0611 0.363292426153188
0.0611 0.36329798167788
0.0611 0.363303537202571
0.0611 0.363309092727263
0.0611 0.363314648251954
0.0611 0.363320203776646
0.0611 0.363325759301337
0.0611 0.363331314826029
0.0611 0.36333687035072
0.0611 0.363342425875412
0.0611 0.363347981400103
0.0611 0.363353536924795
0.0611 0.363359092449486
0.0611 0.363364647974178
0.0611 0.363370203498869
0.0611 0.363375759023561
0.0611 0.363381314548253
0.0611 0.363386870072944
0.0611 0.363392425597636
0.0611 0.363397981122327
0.0612 0.363403536647019
0.0612 0.36340909217171
0.0612 0.363414647696402
0.0612 0.363420203221093
0.0612 0.363425758745785
0.0612 0.363431314270476
0.0612 0.363436869795168
0.0612 0.363442425319859
0.0612 0.363447980844551
0.0612 0.363453536369242
0.0612 0.363459091893934
0.0612 0.363464647418625
0.0612 0.363470202943317
0.0612 0.363475758468009
0.0612 0.3634813139927
0.0612 0.363486869517392
0.0612 0.363492425042083
0.0612 0.363497980566775
0.0612 0.363503536091466
0.0612 0.363509091616158
0.0612 0.363514647140849
0.0612 0.363520202665541
0.0612 0.363525758190232
0.0612 0.363531313714924
0.0612 0.363536869239615
0.0612 0.363542424764307
0.0612 0.363547980288998
0.0612 0.36355353581369
0.0612 0.363559091338381
0.0612 0.363564646863073
0.0612 0.363570202387765
0.0612 0.363575757912456
0.0612 0.363581313437148
0.0612 0.363586868961839
0.0612 0.363592424486531
0.0612 0.363597980011222
0.0612 0.363603535535914
0.0612 0.363609091060605
0.0612 0.363614646585297
0.0612 0.363620202109988
0.0612 0.36362575763468
0.0612 0.363631313159371
0.0612 0.363636868684063
0.0612 0.363642424208754
0.0612 0.363647979733446
0.0612 0.363653535258137
0.0612 0.363659090782829
0.0612 0.363664646307521
0.0612 0.363670201832212
0.0612 0.363675757356904
0.0612 0.363681312881595
0.0612 0.363686868406287
0.0612 0.363692423930978
0.0612 0.36369797945567
0.0612 0.363703534980361
0.0612 0.363709090505053
0.0612 0.363714646029744
0.0612 0.363720201554436
0.0612 0.363725757079127
0.0612 0.363731312603819
0.0612 0.36373686812851
0.0612 0.363742423653202
0.0612 0.363747979177893
0.0612 0.363753534702585
0.0613 0.363759090227277
0.0613 0.363764645751968
0.0613 0.36377020127666
0.0613 0.363775756801351
0.0613 0.363781312326043
0.0613 0.363786867850734
0.0613 0.363792423375426
0.0613 0.363797978900117
0.0613 0.363803534424809
0.0613 0.3638090899495
0.0613 0.363814645474192
0.0613 0.363820200998883
0.0613 0.363825756523575
0.0613 0.363831312048266
0.0613 0.363836867572958
0.0613 0.363842423097649
0.0613 0.363847978622341
0.0613 0.363853534147033
0.0613 0.363859089671724
0.0613 0.363864645196416
0.0613 0.363870200721107
0.0613 0.363875756245799
0.0613 0.36388131177049
0.0613 0.363886867295182
0.0613 0.363892422819873
0.0613 0.363897978344565
0.0613 0.363903533869256
0.0613 0.363909089393948
0.0613 0.363914644918639
0.0613 0.363920200443331
0.0613 0.363925755968022
0.0613 0.363931311492714
0.0613 0.363936867017406
0.0613 0.363942422542097
0.0613 0.363947978066789
0.0613 0.36395353359148
0.0613 0.363959089116172
0.0613 0.363964644640863
0.0613 0.363970200165555
0.0613 0.363975755690246
0.0613 0.363981311214938
0.0613 0.363986866739629
0.0613 0.363992422264321
0.0613 0.363997977789012
0.0613 0.364003533313704
0.0613 0.364009088838395
0.0613 0.364014644363087
0.0613 0.364020199887778
0.0613 0.36402575541247
0.0613 0.364031310937161
0.0613 0.364036866461853
0.0613 0.364042421986545
0.0613 0.364047977511236
0.0613 0.364053533035928
0.0613 0.364059088560619
0.0613 0.364064644085311
0.0613 0.364070199610002
0.0614 0.364075755134694
0.0614 0.364081310659385
0.0614 0.364086866184077
0.0614 0.364092421708768
0.0614 0.36409797723346
0.0614 0.364103532758151
0.0614 0.364109088282843
0.0614 0.364114643807534
0.0614 0.364120199332226
0.0614 0.364125754856918
0.0614 0.364131310381609
0.0614 0.364136865906301
0.0614 0.364142421430992
0.0614 0.364147976955684
0.0614 0.364153532480375
0.0614 0.364159088005067
0.0614 0.364164643529758
0.0614 0.36417019905445
0.0614 0.364175754579141
0.0614 0.364181310103833
0.0614 0.364186865628524
0.0614 0.364192421153216
0.0614 0.364197976677907
0.0614 0.364203532202599
0.0614 0.36420908772729
0.0614 0.364214643251982
0.0614 0.364220198776673
0.0614 0.364225754301365
0.0614 0.364231309826057
0.0614 0.364236865350748
0.0614 0.36424242087544
0.0614 0.364247976400131
0.0614 0.364253531924823
0.0614 0.364259087449514
0.0614 0.364264642974206
0.0614 0.364270198498897
0.0614 0.364275754023589
0.0614 0.36428130954828
0.0614 0.364286865072972
0.0614 0.364292420597663
0.0614 0.364297976122355
0.0614 0.364303531647046
0.0614 0.364309087171738
0.0614 0.364314642696429
0.0614 0.364320198221121
0.0614 0.364325753745813
0.0614 0.364331309270504
0.0614 0.364336864795196
0.0614 0.364342420319887
0.0614 0.364347975844579
0.0614 0.36435353136927
0.0614 0.364359086893962
0.0614 0.364364642418653
0.0614 0.364370197943345
0.0614 0.364375753468036
0.0614 0.364381308992728
0.0614 0.364386864517419
0.0614 0.364392420042111
0.0615 0.364397975566802
0.0615 0.364403531091494
0.0615 0.364409086616185
0.0615 0.364414642140877
0.0615 0.364420197665569
0.0615 0.36442575319026
0.0615 0.364431308714952
0.0615 0.364436864239643
0.0615 0.364442419764335
0.0615 0.364447975289026
0.0615 0.364453530813718
0.0615 0.364459086338409
0.0615 0.364464641863101
0.0615 0.364470197387792
0.0615 0.364475752912484
0.0615 0.364481308437175
0.0615 0.364486863961867
0.0615 0.364492419486558
0.0615 0.36449797501125
0.0615 0.364503530535941
0.0615 0.364509086060633
0.0615 0.364514641585325
0.0615 0.364520197110016
0.0615 0.364525752634708
0.0615 0.364531308159399
0.0615 0.364536863684091
0.0615 0.364542419208782
0.0615 0.364547974733474
0.0615 0.364553530258165
0.0615 0.364559085782857
0.0615 0.364564641307548
0.0615 0.36457019683224
0.0615 0.364575752356931
0.0615 0.364581307881623
0.0615 0.364586863406314
0.0615 0.364592418931006
0.0615 0.364597974455698
0.0615 0.364603529980389
0.0615 0.364609085505081
0.0615 0.364614641029772
0.0615 0.364620196554464
0.0615 0.364625752079155
0.0615 0.364631307603847
0.0615 0.364636863128538
0.0616 0.36464241865323
0.0616 0.364647974177921
0.0616 0.364653529702613
0.0616 0.364659085227304
0.0616 0.364664640751996
0.0616 0.364670196276687
0.0616 0.364675751801379
0.0616 0.36468130732607
0.0616 0.364686862850762
0.0616 0.364692418375453
0.0616 0.364697973900145
0.0616 0.364703529424837
0.0616 0.364709084949528
0.0616 0.36471464047422
0.0616 0.364720195998911
0.0616 0.364725751523603
0.0616 0.364731307048294
0.0616 0.364736862572986
0.0616 0.364742418097677
0.0616 0.364747973622369
0.0616 0.36475352914706
0.0616 0.364759084671752
0.0616 0.364764640196443
0.0616 0.364770195721135
0.0616 0.364775751245826
0.0616 0.364781306770518
0.0616 0.36478686229521
0.0616 0.364792417819901
0.0616 0.364797973344593
0.0616 0.364803528869284
0.0616 0.364809084393976
0.0616 0.364814639918667
0.0616 0.364820195443359
0.0616 0.36482575096805
0.0616 0.364831306492742
0.0616 0.364836862017433
0.0616 0.364842417542125
0.0616 0.364847973066816
0.0616 0.364853528591508
0.0616 0.364859084116199
0.0616 0.364864639640891
0.0616 0.364870195165582
0.0616 0.364875750690274
0.0616 0.364881306214966
0.0616 0.364886861739657
0.0616 0.364892417264349
0.0616 0.36489797278904
0.0616 0.364903528313732
0.0616 0.364909083838423
0.0616 0.364914639363115
0.0616 0.364920194887806
0.0616 0.364925750412498
0.0616 0.364931305937189
0.0616 0.364936861461881
0.0616 0.364942416986572
0.0616 0.364947972511264
0.0616 0.364953528035955
0.0616 0.364959083560647
0.0616 0.364964639085338
0.0616 0.36497019461003
0.0616 0.364975750134721
0.0617 0.364981305659413
0.0617 0.364986861184105
0.0617 0.364992416708796
0.0617 0.364997972233488
0.0617 0.365003527758179
0.0617 0.365009083282871
0.0617 0.365014638807562
0.0617 0.365020194332254
0.0617 0.365025749856945
0.0617 0.365031305381637
0.0617 0.365036860906328
0.0617 0.36504241643102
0.0617 0.365047971955711
0.0617 0.365053527480403
0.0617 0.365059083005094
0.0617 0.365064638529786
0.0617 0.365070194054477
0.0617 0.365075749579169
0.0617 0.365081305103861
0.0617 0.365086860628552
0.0617 0.365092416153244
0.0617 0.365097971677935
0.0617 0.365103527202627
0.0617 0.365109082727318
0.0617 0.36511463825201
0.0617 0.365120193776701
0.0617 0.365125749301393
0.0617 0.365131304826084
0.0617 0.365136860350776
0.0617 0.365142415875467
0.0617 0.365147971400159
0.0617 0.36515352692485
0.0617 0.365159082449542
0.0617 0.365164637974233
0.0617 0.365170193498925
0.0617 0.365175749023617
0.0617 0.365181304548308
0.0617 0.365186860073
0.0617 0.365192415597691
0.0617 0.365197971122383
0.0617 0.365203526647074
0.0617 0.365209082171766
0.0617 0.365214637696457
0.0617 0.365220193221149
0.0617 0.36522574874584
0.0617 0.365231304270532
0.0617 0.365236859795223
0.0617 0.365242415319915
0.0617 0.365247970844606
0.0617 0.365253526369298
0.0617 0.36525908189399
0.0617 0.365264637418681
0.0617 0.365270192943373
0.0617 0.365275748468064
0.0617 0.365281303992756
0.0617 0.365286859517447
0.0617 0.365292415042139
0.0617 0.36529797056683
0.0617 0.365303526091522
0.0617 0.365309081616213
0.0617 0.365314637140905
0.0617 0.365320192665596
0.0617 0.365325748190288
0.0617 0.365331303714979
0.0617 0.365336859239671
0.0617 0.365342414764362
0.0617 0.365347970289054
0.0617 0.365353525813745
0.0618 0.365359081338437
0.0618 0.365364636863129
0.0618 0.36537019238782
0.0618 0.365375747912512
0.0618 0.365381303437203
0.0618 0.365386858961895
0.0618 0.365392414486586
0.0618 0.365397970011278
0.0618 0.365403525535969
0.0618 0.365409081060661
0.0618 0.365414636585352
0.0618 0.365420192110044
0.0618 0.365425747634735
0.0618 0.365431303159427
0.0618 0.365436858684118
0.0618 0.36544241420881
0.0618 0.365447969733502
0.0618 0.365453525258193
0.0618 0.365459080782885
0.0618 0.365464636307576
0.0618 0.365470191832268
0.0618 0.365475747356959
0.0618 0.365481302881651
0.0618 0.365486858406342
0.0618 0.365492413931034
0.0618 0.365497969455725
0.0618 0.365503524980417
0.0618 0.365509080505108
0.0618 0.3655146360298
0.0618 0.365520191554491
0.0618 0.365525747079183
0.0618 0.365531302603874
0.0618 0.365536858128566
0.0618 0.365542413653258
0.0618 0.365547969177949
0.0618 0.365553524702641
0.0618 0.365559080227332
0.0618 0.365564635752024
0.0618 0.365570191276715
0.0618 0.365575746801407
0.0618 0.365581302326098
0.0618 0.36558685785079
0.0618 0.365592413375481
0.0618 0.365597968900173
0.0618 0.365603524424864
0.0618 0.365609079949556
0.0618 0.365614635474247
0.0618 0.365620190998939
0.0618 0.36562574652363
0.0618 0.365631302048322
0.0618 0.365636857573014
0.0618 0.365642413097705
0.0618 0.365647968622397
0.0618 0.365653524147088
0.0618 0.36565907967178
0.0618 0.365664635196471
0.0618 0.365670190721163
0.0618 0.365675746245854
0.0618 0.365681301770546
0.0618 0.365686857295237
0.0619 0.365692412819929
0.0619 0.36569796834462
0.0619 0.365703523869312
0.0619 0.365709079394003
0.0619 0.365714634918695
0.0619 0.365720190443386
0.0619 0.365725745968078
0.0619 0.36573130149277
0.0619 0.365736857017461
0.0619 0.365742412542153
0.0619 0.365747968066844
0.0619 0.365753523591536
0.0619 0.365759079116227
0.0619 0.365764634640919
0.0619 0.36577019016561
0.0619 0.365775745690302
0.0619 0.365781301214993
0.0619 0.365786856739685
0.0619 0.365792412264376
0.0619 0.365797967789068
0.0619 0.365803523313759
0.0619 0.365809078838451
0.0619 0.365814634363142
0.0619 0.365820189887834
0.0619 0.365825745412525
0.0619 0.365831300937217
0.0619 0.365836856461909
0.0619 0.3658424119866
0.0619 0.365847967511292
0.0619 0.365853523035983
0.0619 0.365859078560675
0.0619 0.365864634085366
0.0619 0.365870189610058
0.0619 0.365875745134749
0.0619 0.365881300659441
0.0619 0.365886856184132
0.0619 0.365892411708824
0.0619 0.365897967233515
0.0619 0.365903522758207
0.0619 0.365909078282898
0.0619 0.36591463380759
0.0619 0.365920189332282
0.0619 0.365925744856973
0.0619 0.365931300381665
0.0619 0.365936855906356
0.0619 0.365942411431048
0.0619 0.365947966955739
0.0619 0.365953522480431
0.0619 0.365959078005122
0.0619 0.365964633529814
0.0619 0.365970189054505
0.062 0.365975744579197
0.062 0.365981300103888
0.062 0.36598685562858
0.062 0.365992411153271
0.062 0.365997966677963
0.062 0.366003522202654
0.062 0.366009077727346
0.062 0.366014633252038
0.062 0.366020188776729
0.062 0.366025744301421
0.062 0.366031299826112
0.062 0.366036855350804
0.062 0.366042410875495
0.062 0.366047966400187
0.062 0.366053521924878
0.062 0.36605907744957
0.062 0.366064632974261
0.062 0.366070188498953
0.062 0.366075744023644
0.062 0.366081299548336
0.062 0.366086855073027
0.062 0.366092410597719
0.062 0.36609796612241
0.062 0.366103521647102
0.062 0.366109077171794
0.062 0.366114632696485
0.062 0.366120188221177
0.062 0.366125743745868
0.062 0.36613129927056
0.062 0.366136854795251
0.062 0.366142410319943
0.062 0.366147965844634
0.062 0.366153521369326
0.062 0.366159076894017
0.062 0.366164632418709
0.062 0.3661701879434
0.062 0.366175743468092
0.062 0.366181298992783
0.062 0.366186854517475
0.062 0.366192410042166
0.062 0.366197965566858
0.062 0.36620352109155
0.062 0.366209076616241
0.062 0.366214632140933
0.062 0.366220187665624
0.062 0.366225743190316
0.062 0.366231298715007
0.062 0.366236854239699
0.062 0.36624240976439
0.062 0.366247965289082
0.062 0.366253520813773
0.062 0.366259076338465
0.062 0.366264631863156
0.062 0.366270187387848
0.062 0.366275742912539
0.062 0.366281298437231
0.0621 0.366286853961922
0.0621 0.366292409486614
0.0621 0.366297965011306
0.0621 0.366303520535997
0.0621 0.366309076060689
0.0621 0.36631463158538
0.0621 0.366320187110072
0.0621 0.366325742634763
0.0621 0.366331298159455
0.0621 0.366336853684146
0.0621 0.366342409208838
0.0621 0.366347964733529
0.0621 0.366353520258221
0.0621 0.366359075782912
0.0621 0.366364631307604
0.0621 0.366370186832295
0.0621 0.366375742356987
0.0621 0.366381297881678
0.0621 0.36638685340637
0.0621 0.366392408931062
0.0621 0.366397964455753
0.0621 0.366403519980445
0.0621 0.366409075505136
0.0621 0.366414631029828
0.0621 0.366420186554519
0.0621 0.366425742079211
0.0621 0.366431297603902
0.0621 0.366436853128594
0.0621 0.366442408653285
0.0621 0.366447964177977
0.0621 0.366453519702668
0.0621 0.36645907522736
0.0621 0.366464630752051
0.0621 0.366470186276743
0.0621 0.366475741801434
0.0621 0.366481297326126
0.0621 0.366486852850818
0.0621 0.366492408375509
0.0621 0.366497963900201
0.0621 0.366503519424892
0.0621 0.366509074949584
0.0621 0.366514630474275
0.0621 0.366520185998967
0.0621 0.366525741523658
0.0621 0.36653129704835
0.0621 0.366536852573041
0.0621 0.366542408097733
0.0621 0.366547963622424
0.0621 0.366553519147116
0.0621 0.366559074671807
0.0621 0.366564630196499
0.0621 0.36657018572119
0.0621 0.366575741245882
0.0621 0.366581296770574
0.0622 0.366586852295265
0.0622 0.366592407819957
0.0622 0.366597963344648
0.0622 0.36660351886934
0.0622 0.366609074394031
0.0622 0.366614629918723
0.0622 0.366620185443414
0.0622 0.366625740968106
0.0622 0.366631296492797
0.0622 0.366636852017489
0.0622 0.36664240754218
0.0622 0.366647963066872
0.0622 0.366653518591563
0.0622 0.366659074116255
0.0622 0.366664629640946
0.0622 0.366670185165638
0.0622 0.36667574069033
0.0622 0.366681296215021
0.0622 0.366686851739713
0.0622 0.366692407264404
0.0622 0.366697962789096
0.0622 0.366703518313787
0.0622 0.366709073838479
0.0622 0.36671462936317
0.0622 0.366720184887862
0.0622 0.366725740412553
0.0622 0.366731295937245
0.0622 0.366736851461936
0.0622 0.366742406986628
0.0622 0.366747962511319
0.0622 0.366753518036011
0.0622 0.366759073560702
0.0622 0.366764629085394
0.0622 0.366770184610086
0.0622 0.366775740134777
0.0622 0.366781295659469
0.0622 0.36678685118416
0.0622 0.366792406708852
0.0622 0.366797962233543
0.0622 0.366803517758235
0.0622 0.366809073282926
0.0622 0.366814628807618
0.0622 0.366820184332309
0.0622 0.366825739857001
0.0622 0.366831295381692
0.0622 0.366836850906384
0.0622 0.366842406431075
0.0622 0.366847961955767
0.0622 0.366853517480458
0.0622 0.36685907300515
0.0622 0.366864628529842
0.0622 0.366870184054533
0.0622 0.366875739579225
0.0622 0.366881295103916
0.0622 0.366886850628608
0.0622 0.366892406153299
0.0622 0.366897961677991
0.0622 0.366903517202682
0.0622 0.366909072727374
0.0622 0.366914628252065
0.0622 0.366920183776757
0.0622 0.366925739301448
0.0623 0.36693129482614
0.0623 0.366936850350831
0.0623 0.366942405875523
0.0623 0.366947961400214
0.0623 0.366953516924906
0.0623 0.366959072449598
0.0623 0.366964627974289
0.0623 0.366970183498981
0.0623 0.366975739023672
0.0623 0.366981294548364
0.0623 0.366986850073055
0.0623 0.366992405597747
0.0623 0.366997961122438
0.0623 0.36700351664713
0.0623 0.367009072171821
0.0623 0.367014627696513
0.0623 0.367020183221204
0.0623 0.367025738745896
0.0623 0.367031294270587
0.0623 0.367036849795279
0.0623 0.36704240531997
0.0623 0.367047960844662
0.0623 0.367053516369354
0.0623 0.367059071894045
0.0623 0.367064627418737
0.0623 0.367070182943428
0.0623 0.36707573846812
0.0623 0.367081293992811
0.0623 0.367086849517503
0.0623 0.367092405042194
0.0623 0.367097960566886
0.0623 0.367103516091577
0.0623 0.367109071616269
0.0623 0.36711462714096
0.0623 0.367120182665652
0.0623 0.367125738190343
0.0623 0.367131293715035
0.0623 0.367136849239726
0.0623 0.367142404764418
0.0623 0.36714796028911
0.0623 0.367153515813801
0.0623 0.367159071338493
0.0623 0.367164626863184
0.0623 0.367170182387876
0.0623 0.367175737912567
0.0623 0.367181293437259
0.0623 0.36718684896195
0.0623 0.367192404486642
0.0624 0.367197960011333
0.0624 0.367203515536025
0.0624 0.367209071060716
0.0624 0.367214626585408
0.0624 0.367220182110099
0.0624 0.367225737634791
0.0624 0.367231293159482
0.0624 0.367236848684174
0.0624 0.367242404208866
0.0624 0.367247959733557
0.0624 0.367253515258249
0.0624 0.36725907078294
0.0624 0.367264626307632
0.0624 0.367270181832323
0.0624 0.367275737357015
0.0624 0.367281292881706
0.0624 0.367286848406398
0.0624 0.367292403931089
0.0624 0.367297959455781
0.0624 0.367303514980472
0.0624 0.367309070505164
0.0624 0.367314626029855
0.0624 0.367320181554547
0.0624 0.367325737079238
0.0624 0.36733129260393
0.0624 0.367336848128622
0.0624 0.367342403653313
0.0624 0.367347959178005
0.0624 0.367353514702696
0.0624 0.367359070227388
0.0624 0.367364625752079
0.0624 0.367370181276771
0.0624 0.367375736801462
0.0624 0.367381292326154
0.0624 0.367386847850845
0.0624 0.367392403375537
0.0624 0.367397958900228
0.0624 0.36740351442492
0.0624 0.367409069949611
0.0624 0.367414625474303
0.0624 0.367420180998994
0.0624 0.367425736523686
0.0624 0.367431292048378
0.0624 0.367436847573069
0.0624 0.367442403097761
0.0624 0.367447958622452
0.0624 0.367453514147144
0.0624 0.367459069671835
0.0624 0.367464625196527
0.0624 0.367470180721218
0.0624 0.36747573624591
0.0624 0.367481291770601
0.0624 0.367486847295293
0.0624 0.367492402819984
0.0624 0.367497958344676
0.0624 0.367503513869367
0.0625 0.367509069394059
0.0625 0.36751462491875
0.0625 0.367520180443442
0.0625 0.367525735968134
0.0625 0.367531291492825
0.0625 0.367536847017517
0.0625 0.367542402542208
0.0625 0.3675479580669
0.0625 0.367553513591591
0.0625 0.367559069116283
0.0625 0.367564624640974
0.0625 0.367570180165666
0.0625 0.367575735690357
0.0625 0.367581291215049
0.0625 0.36758684673974
0.0625 0.367592402264432
0.0625 0.367597957789123
0.0625 0.367603513313815
0.0625 0.367609068838506
0.0625 0.367614624363198
0.0625 0.36762017988789
0.0625 0.367625735412581
0.0625 0.367631290937273
0.0625 0.367636846461964
0.0625 0.367642401986656
0.0625 0.367647957511347
0.0625 0.367653513036039
0.0625 0.36765906856073
0.0625 0.367664624085422
0.0625 0.367670179610113
0.0625 0.367675735134805
0.0625 0.367681290659496
0.0625 0.367686846184188
0.0625 0.367692401708879
0.0625 0.367697957233571
0.0625 0.367703512758262
0.0625 0.367709068282954
0.0625 0.367714623807646
0.0625 0.367720179332337
0.0625 0.367725734857029
0.0625 0.36773129038172
0.0625 0.367736845906412
0.0625 0.367742401431103
0.0625 0.367747956955795
0.0625 0.367753512480486
0.0625 0.367759068005178
0.0625 0.367764623529869
0.0625 0.367770179054561
0.0626 0.367775734579252
0.0626 0.367781290103944
0.0626 0.367786845628635
0.0626 0.367792401153327
0.0626 0.367797956678019
0.0626 0.36780351220271
0.0626 0.367809067727402
0.0626 0.367814623252093
0.0626 0.367820178776785
0.0626 0.367825734301476
0.0626 0.367831289826168
0.0626 0.367836845350859
0.0626 0.367842400875551
0.0626 0.367847956400242
0.0626 0.367853511924934
0.0626 0.367859067449625
0.0626 0.367864622974317
0.0626 0.367870178499008
0.0626 0.3678757340237
0.0626 0.367881289548391
0.0626 0.367886845073083
0.0626 0.367892400597775
0.0626 0.367897956122466
0.0626 0.367903511647158
0.0626 0.367909067171849
0.0626 0.367914622696541
0.0626 0.367920178221232
0.0626 0.367925733745924
0.0626 0.367931289270615
0.0626 0.367936844795307
0.0626 0.367942400319998
0.0626 0.36794795584469
0.0626 0.367953511369381
0.0626 0.367959066894073
0.0626 0.367964622418764
0.0626 0.367970177943456
0.0626 0.367975733468147
0.0626 0.367981288992839
0.0626 0.36798684451753
0.0626 0.367992400042222
0.0626 0.367997955566914
0.0626 0.368003511091605
0.0626 0.368009066616297
0.0626 0.368014622140988
0.0626 0.36802017766568
0.0627 0.368025733190371
0.0627 0.368031288715063
0.0627 0.368036844239754
0.0627 0.368042399764446
0.0627 0.368047955289137
0.0627 0.368053510813829
0.0627 0.36805906633852
0.0627 0.368064621863212
0.0627 0.368070177387903
0.0627 0.368075732912595
0.0627 0.368081288437286
0.0627 0.368086843961978
0.0627 0.36809239948667
0.0627 0.368097955011361
0.0627 0.368103510536053
0.0627 0.368109066060744
0.0627 0.368114621585436
0.0627 0.368120177110127
0.0627 0.368125732634819
0.0627 0.36813128815951
0.0627 0.368136843684202
0.0627 0.368142399208893
0.0627 0.368147954733585
0.0627 0.368153510258276
0.0627 0.368159065782968
0.0627 0.368164621307659
0.0627 0.368170176832351
0.0627 0.368175732357042
0.0627 0.368181287881734
0.0627 0.368186843406426
0.0627 0.368192398931117
0.0627 0.368197954455809
0.0627 0.3682035099805
0.0627 0.368209065505192
0.0627 0.368214621029883
0.0627 0.368220176554575
0.0627 0.368225732079266
0.0627 0.368231287603958
0.0627 0.368236843128649
0.0627 0.368242398653341
0.0627 0.368247954178032
0.0627 0.368253509702724
0.0627 0.368259065227415
0.0627 0.368264620752107
0.0627 0.368270176276798
0.0627 0.36827573180149
0.0627 0.368281287326182
0.0627 0.368286842850873
0.0627 0.368292398375565
0.0627 0.368297953900256
0.0627 0.368303509424948
0.0627 0.368309064949639
0.0627 0.368314620474331
0.0627 0.368320175999022
0.0627 0.368325731523714
0.0627 0.368331287048405
0.0627 0.368336842573097
0.0627 0.368342398097788
0.0627 0.36834795362248
0.0627 0.368353509147171
0.0628 0.368359064671863
0.0628 0.368364620196554
0.0628 0.368370175721246
0.0628 0.368375731245938
0.0628 0.368381286770629
0.0628 0.368386842295321
0.0628 0.368392397820012
0.0628 0.368397953344704
0.0628 0.368403508869395
0.0628 0.368409064394087
0.0628 0.368414619918778
0.0628 0.36842017544347
0.0628 0.368425730968161
0.0628 0.368431286492853
0.0628 0.368436842017544
0.0628 0.368442397542236
0.0628 0.368447953066927
0.0628 0.368453508591619
0.0628 0.368459064116311
0.0628 0.368464619641002
0.0628 0.368470175165694
0.0628 0.368475730690385
0.0628 0.368481286215077
0.0628 0.368486841739768
0.0628 0.36849239726446
0.0628 0.368497952789151
0.0628 0.368503508313843
0.0628 0.368509063838534
0.0628 0.368514619363226
0.0628 0.368520174887917
0.0628 0.368525730412609
0.0628 0.3685312859373
0.0628 0.368536841461992
0.0628 0.368542396986683
0.0628 0.368547952511375
0.0628 0.368553508036067
0.0628 0.368559063560758
0.0628 0.36856461908545
0.0628 0.368570174610141
0.0628 0.368575730134833
0.0628 0.368581285659524
0.0628 0.368586841184216
0.0628 0.368592396708907
0.0628 0.368597952233599
0.0628 0.36860350775829
0.0628 0.368609063282982
0.0628 0.368614618807673
0.0628 0.368620174332365
0.0628 0.368625729857056
0.0628 0.368631285381748
0.0628 0.368636840906439
0.0628 0.368642396431131
0.0628 0.368647951955822
0.0628 0.368653507480514
0.0628 0.368659063005206
0.0628 0.368664618529897
0.0628 0.368670174054589
0.0628 0.36867572957928
0.0628 0.368681285103972
0.0628 0.368686840628663
0.0628 0.368692396153355
0.0628 0.368697951678046
0.0628 0.368703507202738
0.0628 0.368709062727429
0.0629 0.368714618252121
0.0629 0.368720173776812
0.0629 0.368725729301504
0.0629 0.368731284826195
0.0629 0.368736840350887
0.0629 0.368742395875578
0.0629 0.36874795140027
0.0629 0.368753506924962
0.0629 0.368759062449653
0.0629 0.368764617974345
0.0629 0.368770173499036
0.0629 0.368775729023728
0.0629 0.368781284548419
0.0629 0.368786840073111
0.0629 0.368792395597802
0.0629 0.368797951122494
0.0629 0.368803506647185
0.0629 0.368809062171877
0.0629 0.368814617696568
0.0629 0.36882017322126
0.0629 0.368825728745951
0.0629 0.368831284270643
0.0629 0.368836839795334
0.0629 0.368842395320026
0.0629 0.368847950844718
0.0629 0.368853506369409
0.0629 0.368859061894101
0.0629 0.368864617418792
0.0629 0.368870172943484
0.0629 0.368875728468175
0.0629 0.368881283992867
0.0629 0.368886839517558
0.0629 0.36889239504225
0.0629 0.368897950566941
0.0629 0.368903506091633
0.0629 0.368909061616324
0.0629 0.368914617141016
0.0629 0.368920172665707
0.0629 0.368925728190399
0.0629 0.36893128371509
0.0629 0.368936839239782
0.0629 0.368942394764474
0.0629 0.368947950289165
0.0629 0.368953505813857
0.0629 0.368959061338548
0.0629 0.36896461686324
0.0629 0.368970172387931
0.0629 0.368975727912623
0.0629 0.368981283437314
0.0629 0.368986838962006
0.0629 0.368992394486697
0.0629 0.368997950011389
0.0629 0.36900350553608
0.0629 0.369009061060772
0.063 0.369014616585463
0.063 0.369020172110155
0.063 0.369025727634846
0.063 0.369031283159538
0.063 0.36903683868423
0.063 0.369042394208921
0.063 0.369047949733613
0.063 0.369053505258304
0.063 0.369059060782996
0.063 0.369064616307687
0.063 0.369070171832379
0.063 0.36907572735707
0.063 0.369081282881762
0.063 0.369086838406453
0.063 0.369092393931145
0.063 0.369097949455836
0.063 0.369103504980528
0.063 0.369109060505219
0.063 0.369114616029911
0.063 0.369120171554603
0.063 0.369125727079294
0.063 0.369131282603986
0.063 0.369136838128677
0.063 0.369142393653369
0.063 0.36914794917806
0.063 0.369153504702752
0.063 0.369159060227443
0.063 0.369164615752135
0.063 0.369170171276826
0.063 0.369175726801518
0.063 0.369181282326209
0.063 0.369186837850901
0.063 0.369192393375592
0.063 0.369197948900284
0.063 0.369203504424975
0.063 0.369209059949667
0.063 0.369214615474359
0.063 0.36922017099905
0.063 0.369225726523742
0.063 0.369231282048433
0.063 0.369236837573125
0.063 0.369242393097816
0.063 0.369247948622508
0.063 0.369253504147199
0.063 0.369259059671891
0.063 0.369264615196582
0.063 0.369270170721274
0.063 0.369275726245965
0.063 0.369281281770657
0.063 0.369286837295348
0.063 0.36929239282004
0.063 0.369297948344731
0.063 0.369303503869423
0.063 0.369309059394114
0.063 0.369314614918806
0.063 0.369320170443498
0.0631 0.369325725968189
0.0631 0.369331281492881
0.0631 0.369336837017572
0.0631 0.369342392542264
0.0631 0.369347948066955
0.0631 0.369353503591647
0.0631 0.369359059116338
0.0631 0.36936461464103
0.0631 0.369370170165721
0.0631 0.369375725690413
0.0631 0.369381281215104
0.0631 0.369386836739796
0.0631 0.369392392264487
0.0631 0.369397947789179
0.0631 0.369403503313871
0.0631 0.369409058838562
0.0631 0.369414614363254
0.0631 0.369420169887945
0.0631 0.369425725412637
0.0631 0.369431280937328
0.0631 0.36943683646202
0.0631 0.369442391986711
0.0631 0.369447947511403
0.0631 0.369453503036094
0.0631 0.369459058560786
0.0631 0.369464614085477
0.0631 0.369470169610169
0.0631 0.36947572513486
0.0631 0.369481280659552
0.0631 0.369486836184243
0.0631 0.369492391708935
0.0631 0.369497947233627
0.0631 0.369503502758318
0.0631 0.36950905828301
0.0631 0.369514613807701
0.0631 0.369520169332393
0.0631 0.369525724857084
0.0631 0.369531280381776
0.0631 0.369536835906467
0.0631 0.369542391431159
0.0631 0.36954794695585
0.0631 0.369553502480542
0.0631 0.369559058005233
0.0631 0.369564613529925
0.0631 0.369570169054616
0.0632 0.369575724579308
0.0632 0.369581280103999
0.0632 0.369586835628691
0.0632 0.369592391153383
0.0632 0.369597946678074
0.0632 0.369603502202766
0.0632 0.369609057727457
0.0632 0.369614613252149
0.0632 0.36962016877684
0.0632 0.369625724301532
0.0632 0.369631279826223
0.0632 0.369636835350915
0.0632 0.369642390875606
0.0632 0.369647946400298
0.0632 0.369653501924989
0.0632 0.369659057449681
0.0632 0.369664612974372
0.0632 0.369670168499064
0.0632 0.369675724023755
0.0632 0.369681279548447
0.0632 0.369686835073138
0.0632 0.36969239059783
0.0632 0.369697946122522
0.0632 0.369703501647213
0.0632 0.369709057171905
0.0632 0.369714612696596
0.0632 0.369720168221288
0.0632 0.369725723745979
0.0632 0.369731279270671
0.0632 0.369736834795362
0.0632 0.369742390320054
0.0632 0.369747945844745
0.0632 0.369753501369437
0.0632 0.369759056894128
0.0632 0.36976461241882
0.0632 0.369770167943511
0.0632 0.369775723468203
0.0632 0.369781278992895
0.0632 0.369786834517586
0.0632 0.369792390042278
0.0632 0.369797945566969
0.0632 0.369803501091661
0.0632 0.369809056616352
0.0632 0.369814612141044
0.0632 0.369820167665735
0.0632 0.369825723190427
0.0632 0.369831278715118
0.0632 0.36983683423981
0.0632 0.369842389764501
0.0632 0.369847945289193
0.0632 0.369853500813884
0.0632 0.369859056338576
0.0632 0.369864611863267
0.0632 0.369870167387959
0.0632 0.369875722912651
0.0632 0.369881278437342
0.0632 0.369886833962034
0.0633 0.369892389486725
0.0633 0.369897945011417
0.0633 0.369903500536108
0.0633 0.3699090560608
0.0633 0.369914611585491
0.0633 0.369920167110183
0.0633 0.369925722634874
0.0633 0.369931278159566
0.0633 0.369936833684257
0.0633 0.369942389208949
0.0633 0.36994794473364
0.0633 0.369953500258332
0.0633 0.369959055783023
0.0633 0.369964611307715
0.0633 0.369970166832407
0.0633 0.369975722357098
0.0633 0.36998127788179
0.0633 0.369986833406481
0.0633 0.369992388931173
0.0633 0.369997944455864
0.0633 0.370003499980556
0.0633 0.370009055505247
0.0633 0.370014611029939
0.0633 0.37002016655463
0.0633 0.370025722079322
0.0633 0.370031277604013
0.0633 0.370036833128705
0.0633 0.370042388653396
0.0633 0.370047944178088
0.0633 0.370053499702779
0.0633 0.370059055227471
0.0633 0.370064610752163
0.0633 0.370070166276854
0.0633 0.370075721801546
0.0633 0.370081277326237
0.0633 0.370086832850929
0.0633 0.37009238837562
0.0633 0.370097943900312
0.0633 0.370103499425003
0.0633 0.370109054949695
0.0633 0.370114610474386
0.0633 0.370120165999078
0.0633 0.370125721523769
0.0633 0.370131277048461
0.0633 0.370136832573152
0.0633 0.370142388097844
0.0633 0.370147943622535
0.0633 0.370153499147227
0.0633 0.370159054671919
0.0633 0.37016461019661
0.0633 0.370170165721302
0.0633 0.370175721245993
0.0633 0.370181276770685
0.0633 0.370186832295376
0.0633 0.370192387820068
0.0633 0.370197943344759
0.0633 0.370203498869451
0.0633 0.370209054394142
0.0633 0.370214609918834
0.0633 0.370220165443525
0.0633 0.370225720968217
0.0633 0.370231276492908
0.0633 0.3702368320176
0.0633 0.370242387542291
0.0633 0.370247943066983
0.0633 0.370253498591675
0.0634 0.370259054116366
0.0634 0.370264609641058
0.0634 0.370270165165749
0.0634 0.370275720690441
0.0634 0.370281276215132
0.0634 0.370286831739824
0.0634 0.370292387264515
0.0634 0.370297942789207
0.0634 0.370303498313898
0.0634 0.37030905383859
0.0634 0.370314609363281
0.0634 0.370320164887973
0.0634 0.370325720412664
0.0634 0.370331275937356
0.0634 0.370336831462047
0.0634 0.370342386986739
0.0634 0.37034794251143
0.0634 0.370353498036122
0.0634 0.370359053560814
0.0634 0.370364609085505
0.0634 0.370370164610197
0.0634 0.370375720134888
0.0634 0.37038127565958
0.0634 0.370386831184271
0.0634 0.370392386708963
0.0634 0.370397942233654
0.0634 0.370403497758346
0.0634 0.370409053283037
0.0634 0.370414608807729
0.0634 0.37042016433242
0.0634 0.370425719857112
0.0634 0.370431275381803
0.0634 0.370436830906495
0.0634 0.370442386431187
0.0634 0.370447941955878
0.0634 0.37045349748057
0.0634 0.370459053005261
0.0634 0.370464608529953
0.0634 0.370470164054644
0.0634 0.370475719579336
0.0634 0.370481275104027
0.0634 0.370486830628719
0.0634 0.37049238615341
0.0634 0.370497941678102
0.0634 0.370503497202793
0.0634 0.370509052727485
0.0634 0.370514608252176
0.0634 0.370520163776868
0.0634 0.370525719301559
0.0634 0.370531274826251
0.0634 0.370536830350943
0.0634 0.370542385875634
0.0634 0.370547941400326
0.0634 0.370553496925017
0.0635 0.370559052449709
0.0635 0.3705646079744
0.0635 0.370570163499092
0.0635 0.370575719023783
0.0635 0.370581274548475
0.0635 0.370586830073166
0.0635 0.370592385597858
0.0635 0.370597941122549
0.0635 0.370603496647241
0.0635 0.370609052171932
0.0635 0.370614607696624
0.0635 0.370620163221315
0.0635 0.370625718746007
0.0635 0.370631274270699
0.0635 0.37063682979539
0.0635 0.370642385320082
0.0635 0.370647940844773
0.0635 0.370653496369465
0.0635 0.370659051894156
0.0635 0.370664607418848
0.0635 0.370670162943539
0.0635 0.370675718468231
0.0635 0.370681273992922
0.0635 0.370686829517614
0.0635 0.370692385042305
0.0635 0.370697940566997
0.0635 0.370703496091688
0.0635 0.37070905161638
0.0635 0.370714607141071
0.0635 0.370720162665763
0.0635 0.370725718190455
0.0635 0.370731273715146
0.0635 0.370736829239838
0.0635 0.370742384764529
0.0635 0.370747940289221
0.0635 0.370753495813912
0.0635 0.370759051338604
0.0635 0.370764606863295
0.0635 0.370770162387987
0.0635 0.370775717912678
0.0635 0.37078127343737
0.0635 0.370786828962061
0.0635 0.370792384486753
0.0635 0.370797940011444
0.0635 0.370803495536136
0.0635 0.370809051060827
0.0635 0.370814606585519
0.0635 0.370820162110211
0.0635 0.370825717634902
0.0635 0.370831273159594
0.0635 0.370836828684285
0.0635 0.370842384208977
0.0635 0.370847939733668
0.0635 0.37085349525836
0.0635 0.370859050783051
0.0635 0.370864606307743
0.0635 0.370870161832434
0.0635 0.370875717357126
0.0635 0.370881272881817
0.0635 0.370886828406509
0.0635 0.3708923839312
0.0635 0.370897939455892
0.0635 0.370903494980583
0.0635 0.370909050505275
0.0635 0.370914606029967
0.0635 0.370920161554658
0.0635 0.37092571707935
0.0635 0.370931272604041
0.0636 0.370936828128733
0.0636 0.370942383653424
0.0636 0.370947939178116
0.0636 0.370953494702807
0.0636 0.370959050227499
0.0636 0.37096460575219
0.0636 0.370970161276882
0.0636 0.370975716801573
0.0636 0.370981272326265
0.0636 0.370986827850956
0.0636 0.370992383375648
0.0636 0.370997938900339
0.0636 0.371003494425031
0.0636 0.371009049949723
0.0636 0.371014605474414
0.0636 0.371020160999106
0.0636 0.371025716523797
0.0636 0.371031272048489
0.0636 0.37103682757318
0.0636 0.371042383097872
0.0636 0.371047938622563
0.0636 0.371053494147255
0.0636 0.371059049671946
0.0636 0.371064605196638
0.0636 0.371070160721329
0.0636 0.371075716246021
0.0636 0.371081271770712
0.0636 0.371086827295404
0.0636 0.371092382820095
0.0636 0.371097938344787
0.0636 0.371103493869479
0.0636 0.37110904939417
0.0636 0.371114604918862
0.0636 0.371120160443553
0.0636 0.371125715968245
0.0636 0.371131271492936
0.0636 0.371136827017628
0.0636 0.371142382542319
0.0636 0.371147938067011
0.0636 0.371153493591702
0.0636 0.371159049116394
0.0636 0.371164604641085
0.0636 0.371170160165777
0.0636 0.371175715690468
0.0636 0.37118127121516
0.0636 0.371186826739851
0.0636 0.371192382264543
0.0636 0.371197937789235
0.0636 0.371203493313926
0.0636 0.371209048838618
0.0636 0.371214604363309
0.0636 0.371220159888001
0.0636 0.371225715412692
0.0636 0.371231270937384
0.0636 0.371236826462075
0.0636 0.371242381986767
0.0636 0.371247937511458
0.0636 0.37125349303615
0.0636 0.371259048560841
0.0636 0.371264604085533
0.0636 0.371270159610224
0.0636 0.371275715134916
0.0636 0.371281270659607
0.0636 0.371286826184299
0.0636 0.371292381708991
0.0636 0.371297937233682
0.0636 0.371303492758374
0.0636 0.371309048283065
0.0636 0.371314603807757
0.0636 0.371320159332448
0.0636 0.37132571485714
0.0636 0.371331270381831
0.0636 0.371336825906523
0.0636 0.371342381431214
0.0636 0.371347936955906
0.0636 0.371353492480597
0.0636 0.371359048005289
0.0636 0.37136460352998
0.0637 0.371370159054672
0.0637 0.371375714579363
0.0637 0.371381270104055
0.0637 0.371386825628747
0.0637 0.371392381153438
0.0637 0.37139793667813
0.0637 0.371403492202821
0.0637 0.371409047727513
0.0637 0.371414603252204
0.0637 0.371420158776896
0.0637 0.371425714301587
0.0637 0.371431269826279
0.0637 0.37143682535097
0.0637 0.371442380875662
0.0637 0.371447936400353
0.0637 0.371453491925045
0.0637 0.371459047449736
0.0637 0.371464602974428
0.0637 0.37147015849912
0.0637 0.371475714023811
0.0637 0.371481269548503
0.0637 0.371486825073194
0.0637 0.371492380597886
0.0637 0.371497936122577
0.0637 0.371503491647269
0.0637 0.37150904717196
0.0637 0.371514602696652
0.0637 0.371520158221343
0.0637 0.371525713746035
0.0637 0.371531269270726
0.0637 0.371536824795418
0.0637 0.371542380320109
0.0637 0.371547935844801
0.0637 0.371553491369492
0.0637 0.371559046894184
0.0637 0.371564602418875
0.0637 0.371570157943567
0.0637 0.371575713468259
0.0637 0.37158126899295
0.0637 0.371586824517642
0.0637 0.371592380042333
0.0637 0.371597935567025
0.0637 0.371603491091716
0.0637 0.371609046616408
0.0637 0.371614602141099
0.0637 0.371620157665791
0.0637 0.371625713190482
0.0637 0.371631268715174
0.0637 0.371636824239865
0.0637 0.371642379764557
0.0637 0.371647935289248
0.0637 0.37165349081394
0.0638 0.371659046338631
0.0638 0.371664601863323
0.0638 0.371670157388015
0.0638 0.371675712912706
0.0638 0.371681268437398
0.0638 0.371686823962089
0.0638 0.371692379486781
0.0638 0.371697935011472
0.0638 0.371703490536164
0.0638 0.371709046060855
0.0638 0.371714601585547
0.0638 0.371720157110238
0.0638 0.37172571263493
0.0638 0.371731268159621
0.0638 0.371736823684313
0.0638 0.371742379209004
0.0638 0.371747934733696
0.0638 0.371753490258387
0.0638 0.371759045783079
0.0638 0.371764601307771
0.0638 0.371770156832462
0.0638 0.371775712357154
0.0638 0.371781267881845
0.0638 0.371786823406537
0.0638 0.371792378931228
0.0638 0.37179793445592
0.0638 0.371803489980611
0.0638 0.371809045505303
0.0638 0.371814601029994
0.0638 0.371820156554686
0.0638 0.371825712079377
0.0638 0.371831267604069
0.0638 0.37183682312876
0.0638 0.371842378653452
0.0638 0.371847934178143
0.0638 0.371853489702835
0.0638 0.371859045227527
0.0638 0.371864600752218
0.0638 0.37187015627691
0.0638 0.371875711801601
0.0638 0.371881267326293
0.0638 0.371886822850984
0.0638 0.371892378375676
0.0638 0.371897933900367
0.0638 0.371903489425059
0.0638 0.37190904494975
0.0638 0.371914600474442
0.0638 0.371920155999133
0.0638 0.371925711523825
0.0638 0.371931267048516
0.0638 0.371936822573208
0.0638 0.371942378097899
0.0638 0.371947933622591
0.0638 0.371953489147283
0.0638 0.371959044671974
0.0639 0.371964600196666
0.0639 0.371970155721357
0.0639 0.371975711246049
0.0639 0.37198126677074
0.0639 0.371986822295432
0.0639 0.371992377820123
0.0639 0.371997933344815
0.0639 0.372003488869506
0.0639 0.372009044394198
0.0639 0.372014599918889
0.0639 0.372020155443581
0.0639 0.372025710968272
0.0639 0.372031266492964
0.0639 0.372036822017655
0.0639 0.372042377542347
0.0639 0.372047933067039
0.0639 0.37205348859173
0.0639 0.372059044116422
0.0639 0.372064599641113
0.0639 0.372070155165805
0.0639 0.372075710690496
0.0639 0.372081266215188
0.0639 0.372086821739879
0.0639 0.372092377264571
0.0639 0.372097932789262
0.0639 0.372103488313954
0.0639 0.372109043838645
0.0639 0.372114599363337
0.0639 0.372120154888028
0.0639 0.37212571041272
0.0639 0.372131265937412
0.0639 0.372136821462103
0.0639 0.372142376986795
0.0639 0.372147932511486
0.0639 0.372153488036178
0.0639 0.372159043560869
0.0639 0.372164599085561
0.0639 0.372170154610252
0.0639 0.372175710134944
0.0639 0.372181265659635
0.0639 0.372186821184327
0.0639 0.372192376709018
0.0639 0.37219793223371
0.0639 0.372203487758401
0.0639 0.372209043283093
0.0639 0.372214598807784
0.0639 0.372220154332476
0.0639 0.372225709857167
0.0639 0.372231265381859
0.0639 0.372236820906551
0.064 0.372242376431242
0.064 0.372247931955934
0.064 0.372253487480625
0.064 0.372259043005317
0.064 0.372264598530008
0.064 0.3722701540547
0.064 0.372275709579391
0.064 0.372281265104083
0.064 0.372286820628774
0.064 0.372292376153466
0.064 0.372297931678157
0.064 0.372303487202849
0.064 0.37230904272754
0.064 0.372314598252232
0.064 0.372320153776923
0.064 0.372325709301615
0.064 0.372331264826307
0.064 0.372336820350998
0.064 0.37234237587569
0.064 0.372347931400381
0.064 0.372353486925073
0.064 0.372359042449764
0.064 0.372364597974456
0.064 0.372370153499147
0.064 0.372375709023839
0.064 0.37238126454853
0.064 0.372386820073222
0.064 0.372392375597913
0.064 0.372397931122605
0.064 0.372403486647296
0.064 0.372409042171988
0.064 0.37241459769668
0.064 0.372420153221371
0.064 0.372425708746063
0.064 0.372431264270754
0.064 0.372436819795446
0.064 0.372442375320137
0.064 0.372447930844829
0.064 0.37245348636952
0.064 0.372459041894212
0.064 0.372464597418903
0.064 0.372470152943595
0.064 0.372475708468286
0.064 0.372481263992978
0.064 0.372486819517669
0.064 0.372492375042361
0.064 0.372497930567052
0.064 0.372503486091744
0.064 0.372509041616435
0.064 0.372514597141127
0.064 0.372520152665819
0.064 0.37252570819051
0.064 0.372531263715202
0.064 0.372536819239893
0.064 0.372542374764585
0.064 0.372547930289276
0.0641 0.372553485813968
0.0641 0.372559041338659
0.0641 0.372564596863351
0.0641 0.372570152388042
0.0641 0.372575707912734
0.0641 0.372581263437425
0.0641 0.372586818962117
0.0641 0.372592374486808
0.0641 0.3725979300115
0.0641 0.372603485536191
0.0641 0.372609041060883
0.0641 0.372614596585575
0.0641 0.372620152110266
0.0641 0.372625707634958
0.0641 0.372631263159649
0.0641 0.372636818684341
0.0641 0.372642374209032
0.0641 0.372647929733724
0.0641 0.372653485258415
0.0641 0.372659040783107
0.0641 0.372664596307798
0.0641 0.37267015183249
0.0641 0.372675707357181
0.0641 0.372681262881873
0.0641 0.372686818406564
0.0641 0.372692373931256
0.0641 0.372697929455947
0.0641 0.372703484980639
0.0641 0.372709040505331
0.0641 0.372714596030022
0.0641 0.372720151554714
0.0641 0.372725707079405
0.0641 0.372731262604097
0.0641 0.372736818128788
0.0641 0.37274237365348
0.0641 0.372747929178171
0.0641 0.372753484702863
0.0641 0.372759040227554
0.0641 0.372764595752246
0.0641 0.372770151276937
0.0641 0.372775706801629
0.0641 0.37278126232632
0.0641 0.372786817851012
0.0641 0.372792373375704
0.0641 0.372797928900395
0.0641 0.372803484425087
0.0641 0.372809039949778
0.0641 0.37281459547447
0.0641 0.372820150999161
0.0641 0.372825706523853
0.0641 0.372831262048544
0.0641 0.372836817573236
0.0642 0.372842373097927
0.0642 0.372847928622619
0.0642 0.37285348414731
0.0642 0.372859039672002
0.0642 0.372864595196693
0.0642 0.372870150721385
0.0642 0.372875706246076
0.0642 0.372881261770768
0.0642 0.372886817295459
0.0642 0.372892372820151
0.0642 0.372897928344843
0.0642 0.372903483869534
0.0642 0.372909039394226
0.0642 0.372914594918917
0.0642 0.372920150443609
0.0642 0.3729257059683
0.0642 0.372931261492992
0.0642 0.372936817017683
0.0642 0.372942372542375
0.0642 0.372947928067066
0.0642 0.372953483591758
0.0642 0.372959039116449
0.0642 0.372964594641141
0.0642 0.372970150165832
0.0642 0.372975705690524
0.0642 0.372981261215215
0.0642 0.372986816739907
0.0642 0.372992372264599
0.0642 0.37299792778929
0.0642 0.373003483313982
0.0642 0.373009038838673
0.0642 0.373014594363365
0.0642 0.373020149888056
0.0642 0.373025705412748
0.0642 0.373031260937439
0.0642 0.373036816462131
0.0642 0.373042371986822
0.0642 0.373047927511514
0.0642 0.373053483036205
0.0642 0.373059038560897
0.0642 0.373064594085588
0.0642 0.37307014961028
0.0642 0.373075705134972
0.0642 0.373081260659663
0.0642 0.373086816184355
0.0642 0.373092371709046
0.0643 0.373097927233738
0.0643 0.373103482758429
0.0643 0.373109038283121
0.0643 0.373114593807812
0.0643 0.373120149332504
0.0643 0.373125704857195
0.0643 0.373131260381887
0.0643 0.373136815906578
0.0643 0.37314237143127
0.0643 0.373147926955961
0.0643 0.373153482480653
0.0643 0.373159038005344
0.0643 0.373164593530036
0.0643 0.373170149054727
0.0643 0.373175704579419
0.0643 0.373181260104111
0.0643 0.373186815628802
0.0643 0.373192371153494
0.0643 0.373197926678185
0.0643 0.373203482202877
0.0643 0.373209037727568
0.0643 0.37321459325226
0.0643 0.373220148776951
0.0643 0.373225704301643
0.0643 0.373231259826334
0.0643 0.373236815351026
0.0643 0.373242370875717
0.0643 0.373247926400409
0.0643 0.3732534819251
0.0643 0.373259037449792
0.0643 0.373264592974484
0.0643 0.373270148499175
0.0643 0.373275704023867
0.0643 0.373281259548558
0.0643 0.37328681507325
0.0643 0.373292370597941
0.0643 0.373297926122633
0.0643 0.373303481647324
0.0643 0.373309037172016
0.0643 0.373314592696707
0.0643 0.373320148221399
0.0643 0.37332570374609
0.0643 0.373331259270782
0.0643 0.373336814795473
0.0643 0.373342370320165
0.0643 0.373347925844856
0.0643 0.373353481369548
0.0643 0.373359036894239
0.0643 0.373364592418931
0.0643 0.373370147943623
0.0643 0.373375703468314
0.0643 0.373381258993006
0.0643 0.373386814517697
0.0643 0.373392370042389
0.0643 0.37339792556708
0.0643 0.373403481091772
0.0643 0.373409036616463
0.0643 0.373414592141155
0.0643 0.373420147665846
0.0643 0.373425703190538
0.0644 0.373431258715229
0.0644 0.373436814239921
0.0644 0.373442369764612
0.0644 0.373447925289304
0.0644 0.373453480813996
0.0644 0.373459036338687
0.0644 0.373464591863379
0.0644 0.37347014738807
0.0644 0.373475702912762
0.0644 0.373481258437453
0.0644 0.373486813962145
0.0644 0.373492369486836
0.0644 0.373497925011528
0.0644 0.373503480536219
0.0644 0.373509036060911
0.0644 0.373514591585602
0.0644 0.373520147110294
0.0644 0.373525702634985
0.0644 0.373531258159677
0.0644 0.373536813684368
0.0644 0.37354236920906
0.0644 0.373547924733751
0.0644 0.373553480258443
0.0644 0.373559035783135
0.0644 0.373564591307826
0.0644 0.373570146832518
0.0644 0.373575702357209
0.0644 0.373581257881901
0.0644 0.373586813406592
0.0644 0.373592368931284
0.0644 0.373597924455975
0.0644 0.373603479980667
0.0644 0.373609035505358
0.0644 0.37361459103005
0.0644 0.373620146554741
0.0644 0.373625702079433
0.0644 0.373631257604124
0.0644 0.373636813128816
0.0644 0.373642368653508
0.0644 0.373647924178199
0.0644 0.373653479702891
0.0644 0.373659035227582
0.0644 0.373664590752274
0.0644 0.373670146276965
0.0644 0.373675701801657
0.0644 0.373681257326348
0.0644 0.37368681285104
0.0644 0.373692368375731
0.0644 0.373697923900423
0.0644 0.373703479425114
0.0644 0.373709034949806
0.0644 0.373714590474497
0.0644 0.373720145999189
0.0644 0.37372570152388
0.0645 0.373731257048572
0.0645 0.373736812573264
0.0645 0.373742368097955
0.0645 0.373747923622647
0.0645 0.373753479147338
0.0645 0.37375903467203
0.0645 0.373764590196721
0.0645 0.373770145721413
0.0645 0.373775701246104
0.0645 0.373781256770796
0.0645 0.373786812295487
0.0645 0.373792367820179
0.0645 0.37379792334487
0.0645 0.373803478869562
0.0645 0.373809034394253
0.0645 0.373814589918945
0.0645 0.373820145443636
0.0645 0.373825700968328
0.0645 0.37383125649302
0.0645 0.373836812017711
0.0645 0.373842367542403
0.0645 0.373847923067094
0.0645 0.373853478591786
0.0645 0.373859034116477
0.0645 0.373864589641169
0.0645 0.37387014516586
0.0645 0.373875700690552
0.0645 0.373881256215243
0.0645 0.373886811739935
0.0645 0.373892367264626
0.0645 0.373897922789318
0.0645 0.373903478314009
0.0645 0.373909033838701
0.0645 0.373914589363392
0.0645 0.373920144888084
0.0645 0.373925700412776
0.0645 0.373931255937467
0.0645 0.373936811462159
0.0645 0.37394236698685
0.0646 0.373947922511542
0.0646 0.373953478036233
0.0646 0.373959033560925
0.0646 0.373964589085616
0.0646 0.373970144610308
0.0646 0.373975700134999
0.0646 0.373981255659691
0.0646 0.373986811184382
0.0646 0.373992366709074
0.0646 0.373997922233765
0.0646 0.374003477758457
0.0646 0.374009033283148
0.0646 0.37401458880784
0.0646 0.374020144332532
0.0646 0.374025699857223
0.0646 0.374031255381915
0.0646 0.374036810906606
0.0646 0.374042366431298
0.0646 0.374047921955989
0.0646 0.374053477480681
0.0646 0.374059033005372
0.0646 0.374064588530064
0.0646 0.374070144054755
0.0646 0.374075699579447
0.0646 0.374081255104138
0.0646 0.37408681062883
0.0646 0.374092366153521
0.0646 0.374097921678213
0.0646 0.374103477202904
0.0646 0.374109032727596
0.0646 0.374114588252288
0.0646 0.374120143776979
0.0646 0.374125699301671
0.0646 0.374131254826362
0.0646 0.374136810351054
0.0646 0.374142365875745
0.0646 0.374147921400437
0.0646 0.374153476925128
0.0646 0.37415903244982
0.0646 0.374164587974511
0.0646 0.374170143499203
0.0646 0.374175699023894
0.0646 0.374181254548586
0.0646 0.374186810073277
0.0646 0.374192365597969
0.0646 0.37419792112266
0.0646 0.374203476647352
0.0646 0.374209032172043
0.0646 0.374214587696735
0.0647 0.374220143221427
0.0647 0.374225698746118
0.0647 0.37423125427081
0.0647 0.374236809795501
0.0647 0.374242365320193
0.0647 0.374247920844884
0.0647 0.374253476369576
0.0647 0.374259031894267
0.0647 0.374264587418959
0.0647 0.37427014294365
0.0647 0.374275698468342
0.0647 0.374281253993033
0.0647 0.374286809517725
0.0647 0.374292365042416
0.0647 0.374297920567108
0.0647 0.3743034760918
0.0647 0.374309031616491
0.0647 0.374314587141183
0.0647 0.374320142665874
0.0647 0.374325698190566
0.0647 0.374331253715257
0.0647 0.374336809239949
0.0647 0.37434236476464
0.0647 0.374347920289332
0.0647 0.374353475814023
0.0647 0.374359031338715
0.0647 0.374364586863406
0.0647 0.374370142388098
0.0647 0.374375697912789
0.0647 0.374381253437481
0.0647 0.374386808962172
0.0647 0.374392364486864
0.0647 0.374397920011556
0.0647 0.374403475536247
0.0647 0.374409031060939
0.0647 0.37441458658563
0.0647 0.374420142110322
0.0647 0.374425697635013
0.0647 0.374431253159705
0.0647 0.374436808684396
0.0647 0.374442364209088
0.0647 0.374447919733779
0.0647 0.374453475258471
0.0647 0.374459030783162
0.0647 0.374464586307854
0.0647 0.374470141832545
0.0647 0.374475697357237
0.0647 0.374481252881928
0.0647 0.37448680840662
0.0647 0.374492363931312
0.0647 0.374497919456003
0.0647 0.374503474980695
0.0647 0.374509030505386
0.0647 0.374514586030078
0.0647 0.374520141554769
0.0647 0.374525697079461
0.0647 0.374531252604152
0.0647 0.374536808128844
0.0647 0.374542363653535
0.0647 0.374547919178227
0.0647 0.374553474702918
0.0648 0.37455903022761
0.0648 0.374564585752301
0.0648 0.374570141276993
0.0648 0.374575696801684
0.0648 0.374581252326376
0.0648 0.374586807851068
0.0648 0.374592363375759
0.0648 0.374597918900451
0.0648 0.374603474425142
0.0648 0.374609029949834
0.0648 0.374614585474525
0.0648 0.374620140999217
0.0648 0.374625696523908
0.0648 0.3746312520486
0.0648 0.374636807573291
0.0648 0.374642363097983
0.0648 0.374647918622674
0.0648 0.374653474147366
0.0648 0.374659029672057
0.0648 0.374664585196749
0.0648 0.37467014072144
0.0648 0.374675696246132
0.0648 0.374681251770824
0.0648 0.374686807295515
0.0648 0.374692362820207
0.0648 0.374697918344898
0.0648 0.37470347386959
0.0648 0.374709029394281
0.0648 0.374714584918973
0.0648 0.374720140443664
0.0648 0.374725695968356
0.0648 0.374731251493047
0.0648 0.374736807017739
0.0648 0.37474236254243
0.0648 0.374747918067122
0.0648 0.374753473591813
0.0648 0.374759029116505
0.0648 0.374764584641196
0.0648 0.374770140165888
0.0648 0.37477569569058
0.0648 0.374781251215271
0.0648 0.374786806739963
0.0648 0.374792362264654
0.0648 0.374797917789346
0.0648 0.374803473314037
0.0648 0.374809028838729
0.0648 0.37481458436342
0.0648 0.374820139888112
0.0648 0.374825695412803
0.0648 0.374831250937495
0.0648 0.374836806462186
0.0648 0.374842361986878
0.0648 0.374847917511569
0.0648 0.374853473036261
0.0648 0.374859028560952
0.0648 0.374864584085644
0.0648 0.374870139610335
0.0648 0.374875695135027
0.0648 0.374881250659719
0.0648 0.37488680618441
0.0648 0.374892361709102
0.0648 0.374897917233793
0.0648 0.374903472758485
0.0648 0.374909028283176
0.0648 0.374914583807868
0.0649 0.374920139332559
0.0649 0.374925694857251
0.0649 0.374931250381942
0.0649 0.374936805906634
0.0649 0.374942361431325
0.0649 0.374947916956017
0.0649 0.374953472480708
0.0649 0.3749590280054
0.0649 0.374964583530092
0.0649 0.374970139054783
0.0649 0.374975694579475
0.0649 0.374981250104166
0.0649 0.374986805628858
0.0649 0.374992361153549
0.0649 0.374997916678241
0.0649 0.375003472202932
0.0649 0.375009027727624
0.0649 0.375014583252315
0.0649 0.375020138777007
0.0649 0.375025694301698
0.0649 0.37503124982639
0.0649 0.375036805351081
0.0649 0.375042360875773
0.0649 0.375047916400464
0.0649 0.375053471925156
0.0649 0.375059027449848
0.0649 0.375064582974539
0.0649 0.375070138499231
0.0649 0.375075694023922
0.0649 0.375081249548614
0.0649 0.375086805073305
0.0649 0.375092360597997
0.0649 0.375097916122688
0.0649 0.37510347164738
0.0649 0.375109027172071
0.0649 0.375114582696763
0.0649 0.375120138221454
0.0649 0.375125693746146
0.0649 0.375131249270837
0.0649 0.375136804795529
0.0649 0.37514236032022
0.0649 0.375147915844912
0.0649 0.375153471369604
0.065 0.375159026894295
0.065 0.375164582418987
0.065 0.375170137943678
0.065 0.37517569346837
0.065 0.375181248993061
0.065 0.375186804517753
0.065 0.375192360042444
0.065 0.375197915567136
0.065 0.375203471091827
0.065 0.375209026616519
0.065 0.37521458214121
0.065 0.375220137665902
0.065 0.375225693190593
0.065 0.375231248715285
0.065 0.375236804239976
0.065 0.375242359764668
0.065 0.37524791528936
0.065 0.375253470814051
0.065 0.375259026338743
0.065 0.375264581863434
0.065 0.375270137388126
0.065 0.375275692912817
0.065 0.375281248437509
0.065 0.3752868039622
0.065 0.375292359486892
0.065 0.375297915011583
0.065 0.375303470536275
0.065 0.375309026060966
0.065 0.375314581585658
0.065 0.375320137110349
0.065 0.375325692635041
0.065 0.375331248159732
0.065 0.375336803684424
0.065 0.375342359209116
0.065 0.375347914733807
0.065 0.375353470258499
0.065 0.37535902578319
0.065 0.375364581307882
0.065 0.375370136832573
0.065 0.375375692357265
0.065 0.375381247881956
0.065 0.375386803406648
0.065 0.375392358931339
0.065 0.375397914456031
0.0651 0.375403469980722
0.0651 0.375409025505414
0.0651 0.375414581030105
0.0651 0.375420136554797
0.0651 0.375425692079488
0.0651 0.37543124760418
0.0651 0.375436803128872
0.0651 0.375442358653563
0.0651 0.375447914178255
0.0651 0.375453469702946
0.0651 0.375459025227638
0.0651 0.375464580752329
0.0651 0.375470136277021
0.0651 0.375475691801712
0.0651 0.375481247326404
0.0651 0.375486802851095
0.0651 0.375492358375787
0.0651 0.375497913900478
0.0651 0.37550346942517
0.0651 0.375509024949861
0.0651 0.375514580474553
0.0651 0.375520135999244
0.0651 0.375525691523936
0.0651 0.375531247048628
0.0651 0.375536802573319
0.0651 0.375542358098011
0.0651 0.375547913622702
0.0651 0.375553469147394
0.0651 0.375559024672085
0.0651 0.375564580196777
0.0651 0.375570135721468
0.0651 0.37557569124616
0.0651 0.375581246770851
0.0651 0.375586802295543
0.0651 0.375592357820234
0.0651 0.375597913344926
0.0651 0.375603468869617
0.0651 0.375609024394309
0.0651 0.375614579919
0.0651 0.375620135443692
0.0651 0.375625690968384
0.0651 0.375631246493075
0.0651 0.375636802017767
0.0651 0.375642357542458
0.0651 0.37564791306715
0.0651 0.375653468591841
0.0651 0.375659024116533
0.0651 0.375664579641224
0.0651 0.375670135165916
0.0651 0.375675690690607
0.0651 0.375681246215299
0.0651 0.37568680173999
0.0652 0.375692357264682
0.0652 0.375697912789373
0.0652 0.375703468314065
0.0652 0.375709023838756
0.0652 0.375714579363448
0.0652 0.37572013488814
0.0652 0.375725690412831
0.0652 0.375731245937523
0.0652 0.375736801462214
0.0652 0.375742356986906
0.0652 0.375747912511597
0.0652 0.375753468036289
0.0652 0.37575902356098
0.0652 0.375764579085672
0.0652 0.375770134610363
0.0652 0.375775690135055
0.0652 0.375781245659746
0.0652 0.375786801184438
0.0652 0.375792356709129
0.0652 0.375797912233821
0.0652 0.375803467758512
0.0652 0.375809023283204
0.0652 0.375814578807896
0.0652 0.375820134332587
0.0652 0.375825689857279
0.0652 0.37583124538197
0.0652 0.375836800906662
0.0652 0.375842356431353
0.0652 0.375847911956045
0.0652 0.375853467480736
0.0652 0.375859023005428
0.0652 0.375864578530119
0.0652 0.375870134054811
0.0652 0.375875689579502
0.0652 0.375881245104194
0.0652 0.375886800628885
0.0652 0.375892356153577
0.0652 0.375897911678268
0.0652 0.37590346720296
0.0652 0.375909022727652
0.0652 0.375914578252343
0.0652 0.375920133777035
0.0652 0.375925689301726
0.0652 0.375931244826418
0.0652 0.375936800351109
0.0652 0.375942355875801
0.0652 0.375947911400492
0.0652 0.375953466925184
0.0652 0.375959022449875
0.0652 0.375964577974567
0.0652 0.375970133499258
0.0652 0.37597568902395
0.0652 0.375981244548641
0.0652 0.375986800073333
0.0652 0.375992355598024
0.0652 0.375997911122716
0.0652 0.376003466647408
0.0652 0.376009022172099
0.0652 0.376014577696791
0.0652 0.376020133221482
0.0652 0.376025688746174
0.0652 0.376031244270865
0.0653 0.376036799795557
0.0653 0.376042355320248
0.0653 0.37604791084494
0.0653 0.376053466369631
0.0653 0.376059021894323
0.0653 0.376064577419014
0.0653 0.376070132943706
0.0653 0.376075688468397
0.0653 0.376081243993089
0.0653 0.37608679951778
0.0653 0.376092355042472
0.0653 0.376097910567164
0.0653 0.376103466091855
0.0653 0.376109021616547
0.0653 0.376114577141238
0.0653 0.37612013266593
0.0653 0.376125688190621
0.0653 0.376131243715313
0.0653 0.376136799240004
0.0653 0.376142354764696
0.0653 0.376147910289387
0.0653 0.376153465814079
0.0653 0.37615902133877
0.0653 0.376164576863462
0.0653 0.376170132388153
0.0653 0.376175687912845
0.0653 0.376181243437536
0.0653 0.376186798962228
0.0653 0.37619235448692
0.0653 0.376197910011611
0.0653 0.376203465536303
0.0653 0.376209021060994
0.0653 0.376214576585686
0.0653 0.376220132110377
0.0653 0.376225687635069
0.0653 0.37623124315976
0.0653 0.376236798684452
0.0653 0.376242354209143
0.0653 0.376247909733835
0.0653 0.376253465258526
0.0653 0.376259020783218
0.0653 0.376264576307909
0.0653 0.376270131832601
0.0653 0.376275687357292
0.0653 0.376281242881984
0.0653 0.376286798406676
0.0653 0.376292353931367
0.0653 0.376297909456059
0.0653 0.37630346498075
0.0653 0.376309020505442
0.0653 0.376314576030133
0.0653 0.376320131554825
0.0653 0.376325687079516
0.0653 0.376331242604208
0.0654 0.376336798128899
0.0654 0.376342353653591
0.0654 0.376347909178282
0.0654 0.376353464702974
0.0654 0.376359020227665
0.0654 0.376364575752357
0.0654 0.376370131277048
0.0654 0.37637568680174
0.0654 0.376381242326432
0.0654 0.376386797851123
0.0654 0.376392353375815
0.0654 0.376397908900506
0.0654 0.376403464425198
0.0654 0.376409019949889
0.0654 0.376414575474581
0.0654 0.376420130999272
0.0654 0.376425686523964
0.0654 0.376431242048655
0.0654 0.376436797573347
0.0654 0.376442353098038
0.0654 0.37644790862273
0.0654 0.376453464147421
0.0654 0.376459019672113
0.0654 0.376464575196804
0.0654 0.376470130721496
0.0654 0.376475686246188
0.0654 0.376481241770879
0.0654 0.376486797295571
0.0654 0.376492352820262
0.0654 0.376497908344954
0.0654 0.376503463869645
0.0654 0.376509019394337
0.0654 0.376514574919028
0.0654 0.37652013044372
0.0654 0.376525685968411
0.0654 0.376531241493103
0.0654 0.376536797017794
0.0654 0.376542352542486
0.0654 0.376547908067177
0.0654 0.376553463591869
0.0654 0.37655901911656
0.0654 0.376564574641252
0.0654 0.376570130165944
0.0654 0.376575685690635
0.0654 0.376581241215327
0.0654 0.376586796740018
0.0654 0.37659235226471
0.0654 0.376597907789401
0.0654 0.376603463314093
0.0654 0.376609018838784
0.0655 0.376614574363476
0.0655 0.376620129888167
0.0655 0.376625685412859
0.0655 0.37663124093755
0.0655 0.376636796462242
0.0655 0.376642351986933
0.0655 0.376647907511625
0.0655 0.376653463036317
0.0655 0.376659018561008
0.0655 0.3766645740857
0.0655 0.376670129610391
0.0655 0.376675685135083
0.0655 0.376681240659774
0.0655 0.376686796184466
0.0655 0.376692351709157
0.0655 0.376697907233849
0.0655 0.37670346275854
0.0655 0.376709018283232
0.0655 0.376714573807923
0.0655 0.376720129332615
0.0655 0.376725684857306
0.0655 0.376731240381998
0.0655 0.376736795906689
0.0655 0.376742351431381
0.0655 0.376747906956072
0.0655 0.376753462480764
0.0655 0.376759018005456
0.0655 0.376764573530147
0.0655 0.376770129054839
0.0655 0.37677568457953
0.0655 0.376781240104222
0.0655 0.376786795628913
0.0655 0.376792351153605
0.0655 0.376797906678296
0.0655 0.376803462202988
0.0655 0.376809017727679
0.0655 0.376814573252371
0.0656 0.376820128777062
0.0656 0.376825684301754
0.0656 0.376831239826445
0.0656 0.376836795351137
0.0656 0.376842350875828
0.0656 0.37684790640052
0.0656 0.376853461925212
0.0656 0.376859017449903
0.0656 0.376864572974595
0.0656 0.376870128499286
0.0656 0.376875684023978
0.0656 0.376881239548669
0.0656 0.376886795073361
0.0656 0.376892350598052
0.0656 0.376897906122744
0.0656 0.376903461647435
0.0656 0.376909017172127
0.0656 0.376914572696818
0.0656 0.37692012822151
0.0656 0.376925683746201
0.0656 0.376931239270893
0.0656 0.376936794795585
0.0656 0.376942350320276
0.0656 0.376947905844968
0.0656 0.376953461369659
0.0656 0.376959016894351
0.0656 0.376964572419042
0.0656 0.376970127943734
0.0656 0.376975683468425
0.0656 0.376981238993117
0.0656 0.376986794517808
0.0656 0.3769923500425
0.0656 0.376997905567191
0.0656 0.377003461091883
0.0656 0.377009016616574
0.0656 0.377014572141266
0.0656 0.377020127665957
0.0656 0.377025683190649
0.0656 0.37703123871534
0.0656 0.377036794240032
0.0657 0.377042349764724
0.0657 0.377047905289415
0.0657 0.377053460814107
0.0657 0.377059016338798
0.0657 0.37706457186349
0.0657 0.377070127388181
0.0657 0.377075682912873
0.0657 0.377081238437564
0.0657 0.377086793962256
0.0657 0.377092349486947
0.0657 0.377097905011639
0.0657 0.37710346053633
0.0657 0.377109016061022
0.0657 0.377114571585713
0.0657 0.377120127110405
0.0657 0.377125682635096
0.0657 0.377131238159788
0.0657 0.37713679368448
0.0657 0.377142349209171
0.0657 0.377147904733863
0.0657 0.377153460258554
0.0657 0.377159015783246
0.0657 0.377164571307937
0.0657 0.377170126832629
0.0657 0.37717568235732
0.0657 0.377181237882012
0.0657 0.377186793406703
0.0657 0.377192348931395
0.0657 0.377197904456086
0.0657 0.377203459980778
0.0657 0.377209015505469
0.0657 0.377214571030161
0.0657 0.377220126554852
0.0657 0.377225682079544
0.0657 0.377231237604236
0.0657 0.377236793128927
0.0657 0.377242348653619
0.0657 0.37724790417831
0.0657 0.377253459703002
0.0657 0.377259015227693
0.0657 0.377264570752385
0.0657 0.377270126277076
0.0657 0.377275681801768
0.0657 0.377281237326459
0.0657 0.377286792851151
0.0657 0.377292348375842
0.0657 0.377297903900534
0.0657 0.377303459425225
0.0657 0.377309014949917
0.0658 0.377314570474609
0.0658 0.3773201259993
0.0658 0.377325681523992
0.0658 0.377331237048683
0.0658 0.377336792573375
0.0658 0.377342348098066
0.0658 0.377347903622758
0.0658 0.377353459147449
0.0658 0.377359014672141
0.0658 0.377364570196832
0.0658 0.377370125721524
0.0658 0.377375681246215
0.0658 0.377381236770907
0.0658 0.377386792295598
0.0658 0.37739234782029
0.0658 0.377397903344981
0.0658 0.377403458869673
0.0658 0.377409014394364
0.0658 0.377414569919056
0.0658 0.377420125443748
0.0658 0.377425680968439
0.0658 0.377431236493131
0.0658 0.377436792017822
0.0658 0.377442347542514
0.0658 0.377447903067205
0.0658 0.377453458591897
0.0658 0.377459014116588
0.0658 0.37746456964128
0.0658 0.377470125165971
0.0658 0.377475680690663
0.0658 0.377481236215354
0.0658 0.377486791740046
0.0658 0.377492347264737
0.0658 0.377497902789429
0.0658 0.37750345831412
0.0658 0.377509013838812
0.0658 0.377514569363504
0.0658 0.377520124888195
0.0658 0.377525680412887
0.0658 0.377531235937578
0.0658 0.37753679146227
0.0658 0.377542346986961
0.0658 0.377547902511653
0.0658 0.377553458036344
0.0658 0.377559013561036
0.0658 0.377564569085727
0.0658 0.377570124610419
0.0658 0.37757568013511
0.0658 0.377581235659802
0.0658 0.377586791184493
0.0659 0.377592346709185
0.0659 0.377597902233877
0.0659 0.377603457758568
0.0659 0.37760901328326
0.0659 0.377614568807951
0.0659 0.377620124332643
0.0659 0.377625679857334
0.0659 0.377631235382026
0.0659 0.377636790906717
0.0659 0.377642346431409
0.0659 0.3776479019561
0.0659 0.377653457480792
0.0659 0.377659013005483
0.0659 0.377664568530175
0.0659 0.377670124054866
0.0659 0.377675679579558
0.0659 0.377681235104249
0.0659 0.377686790628941
0.0659 0.377692346153633
0.0659 0.377697901678324
0.0659 0.377703457203016
0.0659 0.377709012727707
0.0659 0.377714568252399
0.0659 0.37772012377709
0.0659 0.377725679301782
0.0659 0.377731234826473
0.0659 0.377736790351165
0.0659 0.377742345875856
0.0659 0.377747901400548
0.0659 0.377753456925239
0.0659 0.377759012449931
0.0659 0.377764567974622
0.0659 0.377770123499314
0.0659 0.377775679024005
0.0659 0.377781234548697
0.0659 0.377786790073389
0.0659 0.37779234559808
0.0659 0.377797901122772
0.0659 0.377803456647463
0.0659 0.377809012172155
0.0659 0.377814567696846
0.0659 0.377820123221538
0.0659 0.377825678746229
0.0659 0.377831234270921
0.0659 0.377836789795612
0.0659 0.377842345320304
0.0659 0.377847900844995
0.0659 0.377853456369687
0.0659 0.377859011894378
0.0659 0.37786456741907
0.066 0.377870122943761
0.066 0.377875678468453
0.066 0.377881233993144
0.066 0.377886789517836
0.066 0.377892345042528
0.066 0.377897900567219
0.066 0.377903456091911
0.066 0.377909011616602
0.066 0.377914567141294
0.066 0.377920122665985
0.066 0.377925678190677
0.066 0.377931233715368
0.066 0.37793678924006
0.066 0.377942344764751
0.066 0.377947900289443
0.066 0.377953455814134
0.066 0.377959011338826
0.066 0.377964566863517
0.066 0.377970122388209
0.066 0.377975677912901
0.066 0.377981233437592
0.066 0.377986788962284
0.066 0.377992344486975
0.066 0.377997900011667
0.066 0.378003455536358
0.066 0.37800901106105
0.066 0.378014566585741
0.066 0.378020122110433
0.066 0.378025677635124
0.066 0.378031233159816
0.066 0.378036788684507
0.066 0.378042344209199
0.066 0.37804789973389
0.066 0.378053455258582
0.066 0.378059010783273
0.066 0.378064566307965
0.066 0.378070121832657
0.066 0.378075677357348
0.066 0.37808123288204
0.066 0.378086788406731
0.066 0.378092343931423
0.066 0.378097899456114
0.066 0.378103454980806
0.066 0.378109010505497
0.066 0.378114566030189
0.066 0.37812012155488
0.066 0.378125677079572
0.066 0.378131232604263
0.066 0.378136788128955
0.066 0.378142343653646
0.066 0.378147899178338
0.0661 0.378153454703029
0.0661 0.378159010227721
0.0661 0.378164565752412
0.0661 0.378170121277104
0.0661 0.378175676801796
0.0661 0.378181232326487
0.0661 0.378186787851179
0.0661 0.37819234337587
0.0661 0.378197898900562
0.0661 0.378203454425253
0.0661 0.378209009949945
0.0661 0.378214565474636
0.0661 0.378220120999328
0.0661 0.378225676524019
0.0661 0.378231232048711
0.0661 0.378236787573402
0.0661 0.378242343098094
0.0661 0.378247898622785
0.0661 0.378253454147477
0.0661 0.378259009672169
0.0661 0.37826456519686
0.0661 0.378270120721552
0.0661 0.378275676246243
0.0661 0.378281231770935
0.0661 0.378286787295626
0.0661 0.378292342820318
0.0661 0.378297898345009
0.0661 0.378303453869701
0.0661 0.378309009394392
0.0661 0.378314564919084
0.0661 0.378320120443775
0.0661 0.378325675968467
0.0661 0.378331231493158
0.0661 0.37833678701785
0.0661 0.378342342542541
0.0661 0.378347898067233
0.0661 0.378353453591925
0.0661 0.378359009116616
0.0661 0.378364564641308
0.0661 0.378370120165999
0.0661 0.378375675690691
0.0661 0.378381231215382
0.0661 0.378386786740074
0.0661 0.378392342264765
0.0661 0.378397897789457
0.0661 0.378403453314148
0.0661 0.37840900883884
0.0661 0.378414564363531
0.0661 0.378420119888223
0.0661 0.378425675412914
0.0661 0.378431230937606
0.0661 0.378436786462297
0.0661 0.378442341986989
0.0662 0.378447897511681
0.0662 0.378453453036372
0.0662 0.378459008561064
0.0662 0.378464564085755
0.0662 0.378470119610447
0.0662 0.378475675135138
0.0662 0.37848123065983
0.0662 0.378486786184521
0.0662 0.378492341709213
0.0662 0.378497897233904
0.0662 0.378503452758596
0.0662 0.378509008283287
0.0662 0.378514563807979
0.0662 0.37852011933267
0.0662 0.378525674857362
0.0662 0.378531230382053
0.0662 0.378536785906745
0.0662 0.378542341431437
0.0662 0.378547896956128
0.0662 0.37855345248082
0.0662 0.378559008005511
0.0662 0.378564563530203
0.0662 0.378570119054894
0.0662 0.378575674579586
0.0662 0.378581230104277
0.0662 0.378586785628969
0.0662 0.37859234115366
0.0662 0.378597896678352
0.0662 0.378603452203043
0.0662 0.378609007727735
0.0662 0.378614563252426
0.0662 0.378620118777118
0.0662 0.378625674301809
0.0662 0.378631229826501
0.0662 0.378636785351193
0.0662 0.378642340875884
0.0662 0.378647896400576
0.0662 0.378653451925267
0.0662 0.378659007449959
0.0662 0.37866456297465
0.0662 0.378670118499342
0.0662 0.378675674024033
0.0662 0.378681229548725
0.0662 0.378686785073416
0.0662 0.378692340598108
0.0662 0.378697896122799
0.0662 0.378703451647491
0.0662 0.378709007172182
0.0662 0.378714562696874
0.0662 0.378720118221565
0.0662 0.378725673746257
0.0662 0.378731229270949
0.0662 0.37873678479564
0.0663 0.378742340320332
0.0663 0.378747895845023
0.0663 0.378753451369715
0.0663 0.378759006894406
0.0663 0.378764562419098
0.0663 0.378770117943789
0.0663 0.378775673468481
0.0663 0.378781228993172
0.0663 0.378786784517864
0.0663 0.378792340042555
0.0663 0.378797895567247
0.0663 0.378803451091938
0.0663 0.37880900661663
0.0663 0.378814562141321
0.0663 0.378820117666013
0.0663 0.378825673190705
0.0663 0.378831228715396
0.0663 0.378836784240088
0.0663 0.378842339764779
0.0663 0.378847895289471
0.0663 0.378853450814162
0.0663 0.378859006338854
0.0663 0.378864561863545
0.0663 0.378870117388237
0.0663 0.378875672912928
0.0663 0.37888122843762
0.0663 0.378886783962311
0.0663 0.378892339487003
0.0663 0.378897895011694
0.0663 0.378903450536386
0.0663 0.378909006061077
0.0663 0.378914561585769
0.0663 0.378920117110461
0.0663 0.378925672635152
0.0663 0.378931228159844
0.0663 0.378936783684535
0.0663 0.378942339209227
0.0663 0.378947894733918
0.0663 0.37895345025861
0.0663 0.378959005783301
0.0663 0.378964561307993
0.0663 0.378970116832684
0.0663 0.378975672357376
0.0663 0.378981227882067
0.0663 0.378986783406759
0.0663 0.37899233893145
0.0663 0.378997894456142
0.0663 0.379003449980833
0.0663 0.379009005505525
0.0663 0.379014561030217
0.0663 0.379020116554908
0.0664 0.3790256720796
0.0664 0.379031227604291
0.0664 0.379036783128983
0.0664 0.379042338653674
0.0664 0.379047894178366
0.0664 0.379053449703057
0.0664 0.379059005227749
0.0664 0.37906456075244
0.0664 0.379070116277132
0.0664 0.379075671801823
0.0664 0.379081227326515
0.0664 0.379086782851206
0.0664 0.379092338375898
0.0664 0.379097893900589
0.0664 0.379103449425281
0.0664 0.379109004949973
0.0664 0.379114560474664
0.0664 0.379120115999356
0.0664 0.379125671524047
0.0664 0.379131227048739
0.0664 0.37913678257343
0.0664 0.379142338098122
0.0664 0.379147893622813
0.0664 0.379153449147505
0.0664 0.379159004672196
0.0664 0.379164560196888
0.0664 0.379170115721579
0.0664 0.379175671246271
0.0664 0.379181226770962
0.0664 0.379186782295654
0.0664 0.379192337820345
0.0664 0.379197893345037
0.0664 0.379203448869729
0.0664 0.37920900439442
0.0664 0.379214559919112
0.0664 0.379220115443803
0.0664 0.379225670968495
0.0664 0.379231226493186
0.0664 0.379236782017878
0.0664 0.379242337542569
0.0664 0.379247893067261
0.0664 0.379253448591952
0.0664 0.379259004116644
0.0664 0.379264559641335
0.0664 0.379270115166027
0.0664 0.379275670690718
0.0664 0.37928122621541
0.0664 0.379286781740101
0.0664 0.379292337264793
0.0664 0.379297892789485
0.0664 0.379303448314176
0.0664 0.379309003838868
0.0665 0.379314559363559
0.0665 0.379320114888251
0.0665 0.379325670412942
0.0665 0.379331225937634
0.0665 0.379336781462325
0.0665 0.379342336987017
0.0665 0.379347892511708
0.0665 0.3793534480364
0.0665 0.379359003561091
0.0665 0.379364559085783
0.0665 0.379370114610474
0.0665 0.379375670135166
0.0665 0.379381225659857
0.0665 0.379386781184549
0.0665 0.379392336709241
0.0665 0.379397892233932
0.0665 0.379403447758624
0.0665 0.379409003283315
0.0665 0.379414558808007
0.0665 0.379420114332698
0.0665 0.37942566985739
0.0665 0.379431225382081
0.0665 0.379436780906773
0.0665 0.379442336431464
0.0665 0.379447891956156
0.0665 0.379453447480847
0.0665 0.379459003005539
0.0665 0.37946455853023
0.0665 0.379470114054922
0.0665 0.379475669579613
0.0665 0.379481225104305
0.0665 0.379486780628997
0.0665 0.379492336153688
0.0665 0.37949789167838
0.0665 0.379503447203071
0.0665 0.379509002727763
0.0665 0.379514558252454
0.0665 0.379520113777146
0.0665 0.379525669301837
0.0665 0.379531224826529
0.0665 0.37953678035122
0.0665 0.379542335875912
0.0665 0.379547891400603
0.0665 0.379553446925295
0.0665 0.379559002449986
0.0665 0.379564557974678
0.0665 0.379570113499369
0.0665 0.379575669024061
0.0665 0.379581224548753
0.0665 0.379586780073444
0.0665 0.379592335598136
0.0665 0.379597891122827
0.0666 0.379603446647519
0.0666 0.37960900217221
0.0666 0.379614557696902
0.0666 0.379620113221593
0.0666 0.379625668746285
0.0666 0.379631224270976
0.0666 0.379636779795668
0.0666 0.379642335320359
0.0666 0.379647890845051
0.0666 0.379653446369742
0.0666 0.379659001894434
0.0666 0.379664557419125
0.0666 0.379670112943817
0.0666 0.379675668468509
0.0666 0.3796812239932
0.0666 0.379686779517892
0.0666 0.379692335042583
0.0666 0.379697890567275
0.0666 0.379703446091966
0.0666 0.379709001616658
0.0666 0.379714557141349
0.0666 0.379720112666041
0.0666 0.379725668190732
0.0666 0.379731223715424
0.0666 0.379736779240115
0.0666 0.379742334764807
0.0666 0.379747890289498
0.0666 0.37975344581419
0.0666 0.379759001338881
0.0666 0.379764556863573
0.0666 0.379770112388265
0.0666 0.379775667912956
0.0666 0.379781223437648
0.0666 0.379786778962339
0.0666 0.379792334487031
0.0666 0.379797890011722
0.0666 0.379803445536414
0.0666 0.379809001061105
0.0666 0.379814556585797
0.0666 0.379820112110488
0.0666 0.37982566763518
0.0666 0.379831223159871
0.0666 0.379836778684563
0.0666 0.379842334209254
0.0666 0.379847889733946
0.0666 0.379853445258637
0.0666 0.379859000783329
0.0666 0.379864556308021
0.0666 0.379870111832712
0.0667 0.379875667357404
0.0667 0.379881222882095
0.0667 0.379886778406787
0.0667 0.379892333931478
0.0667 0.37989788945617
0.0667 0.379903444980861
0.0667 0.379909000505553
0.0667 0.379914556030244
0.0667 0.379920111554936
0.0667 0.379925667079627
0.0667 0.379931222604319
0.0667 0.37993677812901
0.0667 0.379942333653702
0.0667 0.379947889178394
0.0667 0.379953444703085
0.0667 0.379959000227777
0.0667 0.379964555752468
0.0667 0.37997011127716
0.0667 0.379975666801851
0.0667 0.379981222326543
0.0667 0.379986777851234
0.0667 0.379992333375926
0.0667 0.379997888900617
0.0667 0.380003444425309
0.0667 0.38000899995
0.0667 0.380014555474692
0.0667 0.380020110999383
0.0667 0.380025666524075
0.0667 0.380031222048766
0.0667 0.380036777573458
0.0667 0.380042333098149
0.0667 0.380047888622841
0.0667 0.380053444147533
0.0667 0.380058999672224
0.0667 0.380064555196916
0.0667 0.380070110721607
0.0667 0.380075666246299
0.0667 0.38008122177099
0.0667 0.380086777295682
0.0667 0.380092332820373
0.0667 0.380097888345065
0.0667 0.380103443869756
0.0667 0.380108999394448
0.0667 0.380114554919139
0.0667 0.380120110443831
0.0667 0.380125665968522
0.0667 0.380131221493214
0.0667 0.380136777017905
0.0667 0.380142332542597
0.0667 0.380147888067289
0.0667 0.38015344359198
0.0667 0.380158999116672
0.0667 0.380164554641363
0.0667 0.380170110166055
0.0667 0.380175665690746
0.0667 0.380181221215438
0.0667 0.380186776740129
0.0667 0.380192332264821
0.0667 0.380197887789512
0.0667 0.380203443314204
0.0667 0.380208998838895
0.0667 0.380214554363587
0.0667 0.380220109888278
0.0667 0.38022566541297
0.0667 0.380231220937661
0.0667 0.380236776462353
0.0667 0.380242331987045
0.0668 0.380247887511736
0.0668 0.380253443036428
0.0668 0.380258998561119
0.0668 0.380264554085811
0.0668 0.380270109610502
0.0668 0.380275665135194
0.0668 0.380281220659885
0.0668 0.380286776184577
0.0668 0.380292331709268
0.0668 0.38029788723396
0.0668 0.380303442758651
0.0668 0.380308998283343
0.0668 0.380314553808034
0.0668 0.380320109332726
0.0668 0.380325664857417
0.0668 0.380331220382109
0.0668 0.380336775906801
0.0668 0.380342331431492
0.0668 0.380347886956184
0.0668 0.380353442480875
0.0668 0.380358998005567
0.0668 0.380364553530258
0.0668 0.38037010905495
0.0668 0.380375664579641
0.0668 0.380381220104333
0.0668 0.380386775629024
0.0668 0.380392331153716
0.0668 0.380397886678407
0.0668 0.380403442203099
0.0668 0.38040899772779
0.0668 0.380414553252482
0.0668 0.380420108777173
0.0668 0.380425664301865
0.0668 0.380431219826557
0.0668 0.380436775351248
0.0668 0.38044233087594
0.0668 0.380447886400631
0.0668 0.380453441925323
0.0668 0.380458997450014
0.0668 0.380464552974706
0.0668 0.380470108499397
0.0668 0.380475664024089
0.0668 0.38048121954878
0.0668 0.380486775073472
0.0668 0.380492330598163
0.0668 0.380497886122855
0.0668 0.380503441647546
0.0668 0.380508997172238
0.0668 0.380514552696929
0.0668 0.380520108221621
0.0668 0.380525663746313
0.0668 0.380531219271004
0.0668 0.380536774795696
0.0668 0.380542330320387
0.0668 0.380547885845079
0.0668 0.38055344136977
0.0668 0.380558996894462
0.0668 0.380564552419153
0.0668 0.380570107943845
0.0668 0.380575663468536
0.0668 0.380581218993228
0.0668 0.380586774517919
0.0668 0.380592330042611
0.0668 0.380597885567302
0.0668 0.380603441091994
0.0668 0.380608996616686
0.0668 0.380614552141377
0.0668 0.380620107666069
0.0669 0.38062566319076
0.0669 0.380631218715452
0.0669 0.380636774240143
0.0669 0.380642329764835
0.0669 0.380647885289526
0.0669 0.380653440814218
0.0669 0.380658996338909
0.0669 0.380664551863601
0.0669 0.380670107388292
0.0669 0.380675662912984
0.0669 0.380681218437675
0.0669 0.380686773962367
0.0669 0.380692329487058
0.0669 0.38069788501175
0.0669 0.380703440536441
0.0669 0.380708996061133
0.0669 0.380714551585825
0.0669 0.380720107110516
0.0669 0.380725662635208
0.0669 0.380731218159899
0.0669 0.380736773684591
0.0669 0.380742329209282
0.0669 0.380747884733974
0.0669 0.380753440258665
0.0669 0.380758995783357
0.0669 0.380764551308048
0.0669 0.38077010683274
0.0669 0.380775662357431
0.0669 0.380781217882123
0.0669 0.380786773406814
0.0669 0.380792328931506
0.0669 0.380797884456197
0.0669 0.380803439980889
0.0669 0.380808995505581
0.0669 0.380814551030272
0.0669 0.380820106554964
0.0669 0.380825662079655
0.0669 0.380831217604347
0.0669 0.380836773129038
0.0669 0.38084232865373
0.0669 0.380847884178421
0.0669 0.380853439703113
0.0669 0.380858995227804
0.0669 0.380864550752496
0.0669 0.380870106277187
0.0669 0.380875661801879
0.0669 0.38088121732657
0.0669 0.380886772851262
0.0669 0.380892328375953
0.0669 0.380897883900645
0.0669 0.380903439425337
0.0669 0.380908994950028
0.0669 0.38091455047472
0.0669 0.380920105999411
0.0669 0.380925661524103
0.0669 0.380931217048794
0.0669 0.380936772573486
0.067 0.380942328098177
0.067 0.380947883622869
0.067 0.38095343914756
0.067 0.380958994672252
0.067 0.380964550196943
0.067 0.380970105721635
0.067 0.380975661246326
0.067 0.380981216771018
0.067 0.380986772295709
0.067 0.380992327820401
0.067 0.380997883345093
0.067 0.381003438869784
0.067 0.381008994394476
0.067 0.381014549919167
0.067 0.381020105443859
0.067 0.38102566096855
0.067 0.381031216493242
0.067 0.381036772017933
0.067 0.381042327542625
0.067 0.381047883067316
0.067 0.381053438592008
0.067 0.381058994116699
0.067 0.381064549641391
0.067 0.381070105166082
0.067 0.381075660690774
0.067 0.381081216215465
0.067 0.381086771740157
0.067 0.381092327264849
0.067 0.38109788278954
0.067 0.381103438314232
0.067 0.381108993838923
0.067 0.381114549363615
0.067 0.381120104888306
0.067 0.381125660412998
0.067 0.381131215937689
0.067 0.381136771462381
0.067 0.381142326987072
0.067 0.381147882511764
0.067 0.381153438036455
0.067 0.381158993561147
0.067 0.381164549085838
0.067 0.38117010461053
0.067 0.381175660135221
0.067 0.381181215659913
0.067 0.381186771184605
0.067 0.381192326709296
0.067 0.381197882233988
0.067 0.381203437758679
0.067 0.381208993283371
0.067 0.381214548808062
0.067 0.381220104332754
0.067 0.381225659857445
0.067 0.381231215382137
0.067 0.381236770906828
0.067 0.38124232643152
0.067 0.381247881956211
0.067 0.381253437480903
0.067 0.381258993005594
0.0671 0.381264548530286
0.0671 0.381270104054978
0.0671 0.381275659579669
0.0671 0.381281215104361
0.0671 0.381286770629052
0.0671 0.381292326153744
0.0671 0.381297881678435
0.0671 0.381303437203127
0.0671 0.381308992727818
0.0671 0.38131454825251
0.0671 0.381320103777201
0.0671 0.381325659301893
0.0671 0.381331214826584
0.0671 0.381336770351276
0.0671 0.381342325875967
0.0671 0.381347881400659
0.0671 0.38135343692535
0.0671 0.381358992450042
0.0671 0.381364547974733
0.0671 0.381370103499425
0.0671 0.381375659024117
0.0671 0.381381214548808
0.0671 0.3813867700735
0.0671 0.381392325598191
0.0671 0.381397881122883
0.0671 0.381403436647574
0.0671 0.381408992172266
0.0671 0.381414547696957
0.0671 0.381420103221649
0.0671 0.38142565874634
0.0671 0.381431214271032
0.0671 0.381436769795723
0.0671 0.381442325320415
0.0671 0.381447880845106
0.0671 0.381453436369798
0.0671 0.38145899189449
0.0671 0.381464547419181
0.0671 0.381470102943873
0.0671 0.381475658468564
0.0671 0.381481213993256
0.0671 0.381486769517947
0.0671 0.381492325042639
0.0671 0.38149788056733
0.0671 0.381503436092022
0.0671 0.381508991616713
0.0671 0.381514547141405
0.0671 0.381520102666096
0.0671 0.381525658190788
0.0671 0.381531213715479
0.0671 0.381536769240171
0.0671 0.381542324764862
0.0671 0.381547880289554
0.0671 0.381553435814246
0.0672 0.381558991338937
0.0672 0.381564546863629
0.0672 0.38157010238832
0.0672 0.381575657913012
0.0672 0.381581213437703
0.0672 0.381586768962395
0.0672 0.381592324487086
0.0672 0.381597880011778
0.0672 0.381603435536469
0.0672 0.381608991061161
0.0672 0.381614546585852
0.0672 0.381620102110544
0.0672 0.381625657635235
0.0672 0.381631213159927
0.0672 0.381636768684618
0.0672 0.38164232420931
0.0672 0.381647879734001
0.0672 0.381653435258693
0.0672 0.381658990783385
0.0672 0.381664546308076
0.0672 0.381670101832768
0.0672 0.381675657357459
0.0672 0.381681212882151
0.0672 0.381686768406842
0.0672 0.381692323931534
0.0672 0.381697879456225
0.0672 0.381703434980917
0.0672 0.381708990505608
0.0672 0.3817145460303
0.0672 0.381720101554991
0.0672 0.381725657079683
0.0672 0.381731212604374
0.0672 0.381736768129066
0.0672 0.381742323653757
0.0672 0.381747879178449
0.0672 0.381753434703141
0.0672 0.381758990227832
0.0672 0.381764545752524
0.0672 0.381770101277215
0.0672 0.381775656801907
0.0672 0.381781212326598
0.0672 0.38178676785129
0.0672 0.381792323375981
0.0672 0.381797878900673
0.0672 0.381803434425364
0.0672 0.381808989950056
0.0672 0.381814545474747
0.0672 0.381820100999439
0.0672 0.38182565652413
0.0672 0.381831212048822
0.0672 0.381836767573513
0.0672 0.381842323098205
0.0672 0.381847878622897
0.0672 0.381853434147588
0.0672 0.38185898967228
0.0672 0.381864545196971
0.0672 0.381870100721663
0.0672 0.381875656246354
0.0672 0.381881211771046
0.0672 0.381886767295737
0.0672 0.381892322820429
0.0672 0.38189787834512
0.0673 0.381903433869812
0.0673 0.381908989394503
0.0673 0.381914544919195
0.0673 0.381920100443886
0.0673 0.381925655968578
0.0673 0.38193121149327
0.0673 0.381936767017961
0.0673 0.381942322542653
0.0673 0.381947878067344
0.0673 0.381953433592036
0.0673 0.381958989116727
0.0673 0.381964544641419
0.0673 0.38197010016611
0.0673 0.381975655690802
0.0673 0.381981211215493
0.0673 0.381986766740185
0.0673 0.381992322264876
0.0673 0.381997877789568
0.0673 0.382003433314259
0.0673 0.382008988838951
0.0673 0.382014544363642
0.0673 0.382020099888334
0.0673 0.382025655413025
0.0673 0.382031210937717
0.0673 0.382036766462409
0.0673 0.3820423219871
0.0673 0.382047877511792
0.0673 0.382053433036483
0.0673 0.382058988561175
0.0673 0.382064544085866
0.0673 0.382070099610558
0.0673 0.382075655135249
0.0673 0.382081210659941
0.0673 0.382086766184632
0.0673 0.382092321709324
0.0673 0.382097877234015
0.0673 0.382103432758707
0.0673 0.382108988283398
0.0673 0.38211454380809
0.0673 0.382120099332782
0.0673 0.382125654857473
0.0673 0.382131210382165
0.0673 0.382136765906856
0.0673 0.382142321431548
0.0673 0.382147876956239
0.0673 0.382153432480931
0.0673 0.382158988005622
0.0673 0.382164543530314
0.0673 0.382170099055005
0.0673 0.382175654579697
0.0673 0.382181210104388
0.0673 0.38218676562908
0.0673 0.382192321153771
0.0673 0.382197876678463
0.0673 0.382203432203154
0.0673 0.382208987727846
0.0673 0.382214543252538
0.0673 0.382220098777229
0.0674 0.382225654301921
0.0674 0.382231209826612
0.0674 0.382236765351304
0.0674 0.382242320875995
0.0674 0.382247876400687
0.0674 0.382253431925378
0.0674 0.38225898745007
0.0674 0.382264542974761
0.0674 0.382270098499453
0.0674 0.382275654024144
0.0674 0.382281209548836
0.0674 0.382286765073527
0.0674 0.382292320598219
0.0674 0.38229787612291
0.0674 0.382303431647602
0.0674 0.382308987172294
0.0674 0.382314542696985
0.0674 0.382320098221677
0.0674 0.382325653746368
0.0674 0.38233120927106
0.0674 0.382336764795751
0.0674 0.382342320320443
0.0674 0.382347875845134
0.0674 0.382353431369826
0.0674 0.382358986894517
0.0674 0.382364542419209
0.0674 0.3823700979439
0.0674 0.382375653468592
0.0674 0.382381208993283
0.0674 0.382386764517975
0.0674 0.382392320042666
0.0674 0.382397875567358
0.0674 0.382403431092049
0.0674 0.382408986616741
0.0674 0.382414542141433
0.0674 0.382420097666124
0.0674 0.382425653190816
0.0674 0.382431208715507
0.0674 0.382436764240199
0.0674 0.38244231976489
0.0674 0.382447875289582
0.0674 0.382453430814273
0.0674 0.382458986338965
0.0674 0.382464541863656
0.0674 0.382470097388348
0.0674 0.382475652913039
0.0674 0.382481208437731
0.0674 0.382486763962422
0.0674 0.382492319487114
0.0674 0.382497875011806
0.0674 0.382503430536497
0.0674 0.382508986061189
0.0674 0.38251454158588
0.0674 0.382520097110572
0.0674 0.382525652635263
0.0674 0.382531208159955
0.0674 0.382536763684646
0.0674 0.382542319209338
0.0674 0.382547874734029
0.0674 0.382553430258721
0.0674 0.382558985783412
0.0674 0.382564541308104
0.0674 0.382570096832795
0.0674 0.382575652357487
0.0675 0.382581207882178
0.0675 0.38258676340687
0.0675 0.382592318931562
0.0675 0.382597874456253
0.0675 0.382603429980945
0.0675 0.382608985505636
0.0675 0.382614541030328
0.0675 0.382620096555019
0.0675 0.382625652079711
0.0675 0.382631207604402
0.0675 0.382636763129094
0.0675 0.382642318653785
0.0675 0.382647874178477
0.0675 0.382653429703168
0.0675 0.38265898522786
0.0675 0.382664540752551
0.0675 0.382670096277243
0.0675 0.382675651801934
0.0675 0.382681207326626
0.0675 0.382686762851317
0.0675 0.382692318376009
0.0675 0.382697873900701
0.0675 0.382703429425392
0.0675 0.382708984950084
0.0675 0.382714540474775
0.0675 0.382720095999467
0.0675 0.382725651524158
0.0675 0.38273120704885
0.0675 0.382736762573541
0.0675 0.382742318098233
0.0675 0.382747873622924
0.0675 0.382753429147616
0.0675 0.382758984672307
0.0675 0.382764540196999
0.0675 0.38277009572169
0.0675 0.382775651246382
0.0675 0.382781206771074
0.0675 0.382786762295765
0.0675 0.382792317820457
0.0675 0.382797873345148
0.0675 0.38280342886984
0.0675 0.382808984394531
0.0675 0.382814539919223
0.0675 0.382820095443914
0.0675 0.382825650968606
0.0675 0.382831206493297
0.0675 0.382836762017989
0.0675 0.38284231754268
0.0675 0.382847873067372
0.0675 0.382853428592063
0.0675 0.382858984116755
0.0676 0.382864539641446
0.0676 0.382870095166138
0.0676 0.38287565069083
0.0676 0.382881206215521
0.0676 0.382886761740213
0.0676 0.382892317264904
0.0676 0.382897872789596
0.0676 0.382903428314287
0.0676 0.382908983838979
0.0676 0.38291453936367
0.0676 0.382920094888362
0.0676 0.382925650413053
0.0676 0.382931205937745
0.0676 0.382936761462436
0.0676 0.382942316987128
0.0676 0.382947872511819
0.0676 0.382953428036511
0.0676 0.382958983561202
0.0676 0.382964539085894
0.0676 0.382970094610586
0.0676 0.382975650135277
0.0676 0.382981205659969
0.0676 0.38298676118466
0.0676 0.382992316709352
0.0676 0.382997872234043
0.0676 0.383003427758735
0.0676 0.383008983283426
0.0676 0.383014538808118
0.0676 0.383020094332809
0.0676 0.383025649857501
0.0676 0.383031205382192
0.0676 0.383036760906884
0.0676 0.383042316431575
0.0676 0.383047871956267
0.0676 0.383053427480958
0.0676 0.38305898300565
0.0676 0.383064538530342
0.0676 0.383070094055033
0.0676 0.383075649579725
0.0676 0.383081205104416
0.0676 0.383086760629108
0.0676 0.383092316153799
0.0676 0.383097871678491
0.0676 0.383103427203182
0.0676 0.383108982727874
0.0676 0.383114538252565
0.0676 0.383120093777257
0.0676 0.383125649301948
0.0676 0.38313120482664
0.0676 0.383136760351331
0.0676 0.383142315876023
0.0676 0.383147871400714
0.0676 0.383153426925406
0.0676 0.383158982450098
0.0676 0.383164537974789
0.0676 0.383170093499481
0.0676 0.383175649024172
0.0676 0.383181204548864
0.0676 0.383186760073555
0.0676 0.383192315598247
0.0677 0.383197871122938
0.0677 0.38320342664763
0.0677 0.383208982172321
0.0677 0.383214537697013
0.0677 0.383220093221704
0.0677 0.383225648746396
0.0677 0.383231204271087
0.0677 0.383236759795779
0.0677 0.38324231532047
0.0677 0.383247870845162
0.0677 0.383253426369854
0.0677 0.383258981894545
0.0677 0.383264537419237
0.0677 0.383270092943928
0.0677 0.38327564846862
0.0677 0.383281203993311
0.0677 0.383286759518003
0.0677 0.383292315042694
0.0677 0.383297870567386
0.0677 0.383303426092077
0.0677 0.383308981616769
0.0677 0.38331453714146
0.0677 0.383320092666152
0.0677 0.383325648190843
0.0677 0.383331203715535
0.0677 0.383336759240226
0.0677 0.383342314764918
0.0677 0.383347870289609
0.0677 0.383353425814301
0.0677 0.383358981338993
0.0677 0.383364536863684
0.0677 0.383370092388376
0.0677 0.383375647913067
0.0677 0.383381203437759
0.0677 0.38338675896245
0.0677 0.383392314487142
0.0677 0.383397870011833
0.0677 0.383403425536525
0.0677 0.383408981061216
0.0677 0.383414536585908
0.0677 0.383420092110599
0.0677 0.383425647635291
0.0677 0.383431203159982
0.0677 0.383436758684674
0.0677 0.383442314209366
0.0677 0.383447869734057
0.0677 0.383453425258749
0.0677 0.38345898078344
0.0677 0.383464536308132
0.0677 0.383470091832823
0.0677 0.383475647357515
0.0677 0.383481202882206
0.0677 0.383486758406898
0.0677 0.383492313931589
0.0677 0.383497869456281
0.0677 0.383503424980972
0.0677 0.383508980505664
0.0678 0.383514536030355
0.0678 0.383520091555047
0.0678 0.383525647079738
0.0678 0.38353120260443
0.0678 0.383536758129122
0.0678 0.383542313653813
0.0678 0.383547869178505
0.0678 0.383553424703196
0.0678 0.383558980227888
0.0678 0.383564535752579
0.0678 0.383570091277271
0.0678 0.383575646801962
0.0678 0.383581202326654
0.0678 0.383586757851345
0.0678 0.383592313376037
0.0678 0.383597868900728
0.0678 0.38360342442542
0.0678 0.383608979950111
0.0678 0.383614535474803
0.0678 0.383620090999494
0.0678 0.383625646524186
0.0678 0.383631202048878
0.0678 0.383636757573569
0.0678 0.383642313098261
0.0678 0.383647868622952
0.0678 0.383653424147644
0.0678 0.383658979672335
0.0678 0.383664535197027
0.0678 0.383670090721718
0.0678 0.38367564624641
0.0678 0.383681201771101
0.0678 0.383686757295793
0.0678 0.383692312820484
0.0678 0.383697868345176
0.0678 0.383703423869867
0.0678 0.383708979394559
0.0678 0.38371453491925
0.0678 0.383720090443942
0.0678 0.383725645968634
0.0678 0.383731201493325
0.0678 0.383736757018017
0.0678 0.383742312542708
0.0678 0.3837478680674
0.0678 0.383753423592091
0.0678 0.383758979116783
0.0678 0.383764534641474
0.0678 0.383770090166166
0.0678 0.383775645690857
0.0678 0.383781201215549
0.0678 0.38378675674024
0.0678 0.383792312264932
0.0678 0.383797867789623
0.0678 0.383803423314315
0.0678 0.383808978839006
0.0678 0.383814534363698
0.0678 0.38382008988839
0.0678 0.383825645413081
0.0678 0.383831200937773
0.0679 0.383836756462464
0.0679 0.383842311987156
0.0679 0.383847867511847
0.0679 0.383853423036539
0.0679 0.38385897856123
0.0679 0.383864534085922
0.0679 0.383870089610613
0.0679 0.383875645135305
0.0679 0.383881200659996
0.0679 0.383886756184688
0.0679 0.383892311709379
0.0679 0.383897867234071
0.0679 0.383903422758762
0.0679 0.383908978283454
0.0679 0.383914533808146
0.0679 0.383920089332837
0.0679 0.383925644857529
0.0679 0.38393120038222
0.0679 0.383936755906912
0.0679 0.383942311431603
0.0679 0.383947866956295
0.0679 0.383953422480986
0.0679 0.383958978005678
0.0679 0.383964533530369
0.0679 0.383970089055061
0.0679 0.383975644579752
0.0679 0.383981200104444
0.0679 0.383986755629135
0.0679 0.383992311153827
0.0679 0.383997866678518
0.0679 0.38400342220321
0.0679 0.384008977727902
0.0679 0.384014533252593
0.0679 0.384020088777285
0.0679 0.384025644301976
0.0679 0.384031199826668
0.0679 0.384036755351359
0.0679 0.384042310876051
0.0679 0.384047866400742
0.0679 0.384053421925434
0.0679 0.384058977450125
0.0679 0.384064532974817
0.0679 0.384070088499508
0.0679 0.3840756440242
0.0679 0.384081199548891
0.0679 0.384086755073583
0.0679 0.384092310598274
0.0679 0.384097866122966
0.0679 0.384103421647658
0.0679 0.384108977172349
0.0679 0.384114532697041
0.0679 0.384120088221732
0.0679 0.384125643746424
0.0679 0.384131199271115
0.0679 0.384136754795807
0.0679 0.384142310320498
0.0679 0.38414786584519
0.0679 0.384153421369881
0.0679 0.384158976894573
0.068 0.384164532419264
0.068 0.384170087943956
0.068 0.384175643468647
0.068 0.384181198993339
0.068 0.38418675451803
0.068 0.384192310042722
0.068 0.384197865567413
0.068 0.384203421092105
0.068 0.384208976616797
0.068 0.384214532141488
0.068 0.38422008766618
0.068 0.384225643190871
0.068 0.384231198715563
0.068 0.384236754240254
0.068 0.384242309764946
0.068 0.384247865289637
0.068 0.384253420814329
0.068 0.38425897633902
0.068 0.384264531863712
0.068 0.384270087388403
0.068 0.384275642913095
0.068 0.384281198437787
0.068 0.384286753962478
0.068 0.38429230948717
0.068 0.384297865011861
0.068 0.384303420536553
0.068 0.384308976061244
0.068 0.384314531585936
0.068 0.384320087110627
0.068 0.384325642635319
0.068 0.38433119816001
0.068 0.384336753684702
0.068 0.384342309209393
0.068 0.384347864734085
0.068 0.384353420258776
0.068 0.384358975783468
0.068 0.384364531308159
0.068 0.384370086832851
0.068 0.384375642357543
0.068 0.384381197882234
0.068 0.384386753406926
0.068 0.384392308931617
0.068 0.384397864456309
0.068 0.384403419981
0.068 0.384408975505692
0.068 0.384414531030383
0.068 0.384420086555075
0.068 0.384425642079766
0.068 0.384431197604458
0.068 0.384436753129149
0.068 0.384442308653841
0.068 0.384447864178532
0.068 0.384453419703224
0.068 0.384458975227915
0.068 0.384464530752607
0.068 0.384470086277298
0.068 0.38447564180199
0.068 0.384481197326682
0.0681 0.384486752851373
0.0681 0.384492308376065
0.0681 0.384497863900756
0.0681 0.384503419425448
0.0681 0.384508974950139
0.0681 0.384514530474831
0.0681 0.384520085999522
0.0681 0.384525641524214
0.0681 0.384531197048905
0.0681 0.384536752573597
0.0681 0.384542308098288
0.0681 0.38454786362298
0.0681 0.384553419147671
0.0681 0.384558974672363
0.0681 0.384564530197054
0.0681 0.384570085721746
0.0681 0.384575641246438
0.0681 0.384581196771129
0.0681 0.384586752295821
0.0681 0.384592307820512
0.0681 0.384597863345204
0.0681 0.384603418869895
0.0681 0.384608974394587
0.0681 0.384614529919278
0.0681 0.38462008544397
0.0681 0.384625640968661
0.0681 0.384631196493353
0.0681 0.384636752018044
0.0681 0.384642307542736
0.0681 0.384647863067427
0.0681 0.384653418592119
0.0681 0.38465897411681
0.0681 0.384664529641502
0.0681 0.384670085166194
0.0681 0.384675640690885
0.0681 0.384681196215577
0.0681 0.384686751740268
0.0681 0.38469230726496
0.0681 0.384697862789651
0.0681 0.384703418314343
0.0681 0.384708973839034
0.0681 0.384714529363726
0.0681 0.384720084888417
0.0681 0.384725640413109
0.0681 0.3847311959378
0.0681 0.384736751462492
0.0681 0.384742306987183
0.0681 0.384747862511875
0.0681 0.384753418036566
0.0681 0.384758973561258
0.0681 0.38476452908595
0.0681 0.384770084610641
0.0681 0.384775640135333
0.0681 0.384781195660024
0.0681 0.384786751184716
0.0681 0.384792306709407
0.0681 0.384797862234099
0.0681 0.38480341775879
0.0681 0.384808973283482
0.0681 0.384814528808173
0.0681 0.384820084332865
0.0681 0.384825639857556
0.0682 0.384831195382248
0.0682 0.384836750906939
0.0682 0.384842306431631
0.0682 0.384847861956322
0.0682 0.384853417481014
0.0682 0.384858973005705
0.0682 0.384864528530397
0.0682 0.384870084055089
0.0682 0.38487563957978
0.0682 0.384881195104472
0.0682 0.384886750629163
0.0682 0.384892306153855
0.0682 0.384897861678546
0.0682 0.384903417203238
0.0682 0.384908972727929
0.0682 0.384914528252621
0.0682 0.384920083777312
0.0682 0.384925639302004
0.0682 0.384931194826695
0.0682 0.384936750351387
0.0682 0.384942305876079
0.0682 0.38494786140077
0.0682 0.384953416925462
0.0682 0.384958972450153
0.0682 0.384964527974845
0.0682 0.384970083499536
0.0682 0.384975639024228
0.0682 0.384981194548919
0.0682 0.384986750073611
0.0682 0.384992305598302
0.0682 0.384997861122994
0.0682 0.385003416647685
0.0682 0.385008972172377
0.0682 0.385014527697068
0.0682 0.38502008322176
0.0682 0.385025638746451
0.0682 0.385031194271143
0.0682 0.385036749795835
0.0682 0.385042305320526
0.0682 0.385047860845218
0.0682 0.385053416369909
0.0682 0.385058971894601
0.0682 0.385064527419292
0.0682 0.385070082943984
0.0682 0.385075638468675
0.0682 0.385081193993367
0.0682 0.385086749518058
0.0682 0.38509230504275
0.0682 0.385097860567441
0.0682 0.385103416092133
0.0682 0.385108971616824
0.0682 0.385114527141516
0.0682 0.385120082666207
0.0682 0.385125638190899
0.0682 0.38513119371559
0.0682 0.385136749240282
0.0682 0.385142304764974
0.0682 0.385147860289665
0.0683 0.385153415814357
0.0683 0.385158971339048
0.0683 0.38516452686374
0.0683 0.385170082388431
0.0683 0.385175637913123
0.0683 0.385181193437814
0.0683 0.385186748962506
0.0683 0.385192304487197
0.0683 0.385197860011889
0.0683 0.38520341553658
0.0683 0.385208971061272
0.0683 0.385214526585963
0.0683 0.385220082110655
0.0683 0.385225637635346
0.0683 0.385231193160038
0.0683 0.38523674868473
0.0683 0.385242304209421
0.0683 0.385247859734113
0.0683 0.385253415258804
0.0683 0.385258970783496
0.0683 0.385264526308187
0.0683 0.385270081832879
0.0683 0.38527563735757
0.0683 0.385281192882262
0.0683 0.385286748406953
0.0683 0.385292303931645
0.0683 0.385297859456336
0.0683 0.385303414981028
0.0683 0.385308970505719
0.0683 0.385314526030411
0.0683 0.385320081555103
0.0683 0.385325637079794
0.0683 0.385331192604486
0.0683 0.385336748129177
0.0683 0.385342303653869
0.0683 0.38534785917856
0.0683 0.385353414703252
0.0683 0.385358970227943
0.0683 0.385364525752635
0.0683 0.385370081277326
0.0683 0.385375636802018
0.0683 0.385381192326709
0.0683 0.385386747851401
0.0683 0.385392303376092
0.0683 0.385397858900784
0.0683 0.385403414425475
0.0683 0.385408969950167
0.0683 0.385414525474858
0.0683 0.38542008099955
0.0683 0.385425636524242
0.0683 0.385431192048933
0.0683 0.385436747573625
0.0683 0.385442303098316
0.0683 0.385447858623008
0.0683 0.385453414147699
0.0683 0.385458969672391
0.0683 0.385464525197082
0.0683 0.385470080721774
0.0683 0.385475636246465
0.0683 0.385481191771157
0.0683 0.385486747295848
0.0683 0.38549230282054
0.0683 0.385497858345231
0.0683 0.385503413869923
0.0683 0.385508969394614
0.0683 0.385514524919306
0.0683 0.385520080443997
0.0684 0.385525635968689
0.0684 0.385531191493381
0.0684 0.385536747018072
0.0684 0.385542302542764
0.0684 0.385547858067455
0.0684 0.385553413592147
0.0684 0.385558969116838
0.0684 0.38556452464153
0.0684 0.385570080166221
0.0684 0.385575635690913
0.0684 0.385581191215604
0.0684 0.385586746740296
0.0684 0.385592302264987
0.0684 0.385597857789679
0.0684 0.385603413314371
0.0684 0.385608968839062
0.0684 0.385614524363754
0.0684 0.385620079888445
0.0684 0.385625635413137
0.0684 0.385631190937828
0.0684 0.38563674646252
0.0684 0.385642301987211
0.0684 0.385647857511903
0.0684 0.385653413036594
0.0684 0.385658968561286
0.0684 0.385664524085977
0.0684 0.385670079610669
0.0684 0.38567563513536
0.0684 0.385681190660052
0.0684 0.385686746184743
0.0684 0.385692301709435
0.0684 0.385697857234127
0.0684 0.385703412758818
0.0684 0.38570896828351
0.0684 0.385714523808201
0.0684 0.385720079332893
0.0684 0.385725634857584
0.0684 0.385731190382276
0.0684 0.385736745906967
0.0684 0.385742301431659
0.0684 0.38574785695635
0.0684 0.385753412481042
0.0684 0.385758968005733
0.0684 0.385764523530425
0.0684 0.385770079055116
0.0684 0.385775634579808
0.0684 0.385781190104499
0.0684 0.385786745629191
0.0684 0.385792301153882
0.0684 0.385797856678574
0.0684 0.385803412203266
0.0684 0.385808967727957
0.0685 0.385814523252649
0.0685 0.38582007877734
0.0685 0.385825634302032
0.0685 0.385831189826723
0.0685 0.385836745351415
0.0685 0.385842300876106
0.0685 0.385847856400798
0.0685 0.385853411925489
0.0685 0.385858967450181
0.0685 0.385864522974872
0.0685 0.385870078499564
0.0685 0.385875634024255
0.0685 0.385881189548947
0.0685 0.385886745073638
0.0685 0.38589230059833
0.0685 0.385897856123022
0.0685 0.385903411647713
0.0685 0.385908967172405
0.0685 0.385914522697096
0.0685 0.385920078221788
0.0685 0.385925633746479
0.0685 0.385931189271171
0.0685 0.385936744795862
0.0685 0.385942300320554
0.0685 0.385947855845245
0.0685 0.385953411369937
0.0685 0.385958966894628
0.0685 0.38596452241932
0.0685 0.385970077944011
0.0685 0.385975633468703
0.0685 0.385981188993395
0.0685 0.385986744518086
0.0685 0.385992300042778
0.0685 0.385997855567469
0.0685 0.386003411092161
0.0685 0.386008966616852
0.0685 0.386014522141544
0.0685 0.386020077666235
0.0685 0.386025633190927
0.0685 0.386031188715618
0.0685 0.38603674424031
0.0685 0.386042299765001
0.0685 0.386047855289693
0.0685 0.386053410814384
0.0685 0.386058966339076
0.0685 0.386064521863767
0.0685 0.386070077388459
0.0685 0.386075632913151
0.0685 0.386081188437842
0.0685 0.386086743962534
0.0685 0.386092299487225
0.0685 0.386097855011917
0.0685 0.386103410536608
0.0685 0.3861089660613
0.0685 0.386114521585991
0.0685 0.386120077110683
0.0685 0.386125632635374
0.0685 0.386131188160066
0.0685 0.386136743684757
0.0685 0.386142299209449
0.0685 0.38614785473414
0.0685 0.386153410258832
0.0685 0.386158965783523
0.0686 0.386164521308215
0.0686 0.386170076832907
0.0686 0.386175632357598
0.0686 0.38618118788229
0.0686 0.386186743406981
0.0686 0.386192298931673
0.0686 0.386197854456364
0.0686 0.386203409981056
0.0686 0.386208965505747
0.0686 0.386214521030439
0.0686 0.38622007655513
0.0686 0.386225632079822
0.0686 0.386231187604513
0.0686 0.386236743129205
0.0686 0.386242298653896
0.0686 0.386247854178588
0.0686 0.386253409703279
0.0686 0.386258965227971
0.0686 0.386264520752663
0.0686 0.386270076277354
0.0686 0.386275631802046
0.0686 0.386281187326737
0.0686 0.386286742851429
0.0686 0.38629229837612
0.0686 0.386297853900812
0.0686 0.386303409425503
0.0686 0.386308964950195
0.0686 0.386314520474886
0.0686 0.386320075999578
0.0686 0.386325631524269
0.0686 0.386331187048961
0.0686 0.386336742573652
0.0686 0.386342298098344
0.0686 0.386347853623035
0.0686 0.386353409147727
0.0686 0.386358964672419
0.0686 0.38636452019711
0.0686 0.386370075721802
0.0686 0.386375631246493
0.0686 0.386381186771185
0.0686 0.386386742295876
0.0686 0.386392297820568
0.0686 0.386397853345259
0.0686 0.386403408869951
0.0686 0.386408964394642
0.0686 0.386414519919334
0.0686 0.386420075444025
0.0686 0.386425630968717
0.0686 0.386431186493408
0.0686 0.3864367420181
0.0686 0.386442297542791
0.0686 0.386447853067483
0.0686 0.386453408592174
0.0686 0.386458964116866
0.0686 0.386464519641558
0.0686 0.386470075166249
0.0686 0.386475630690941
0.0686 0.386481186215632
0.0686 0.386486741740324
0.0686 0.386492297265015
0.0687 0.386497852789707
0.0687 0.386503408314398
0.0687 0.38650896383909
0.0687 0.386514519363781
0.0687 0.386520074888473
0.0687 0.386525630413164
0.0687 0.386531185937856
0.0687 0.386536741462547
0.0687 0.386542296987239
0.0687 0.38654785251193
0.0687 0.386553408036622
0.0687 0.386558963561314
0.0687 0.386564519086005
0.0687 0.386570074610697
0.0687 0.386575630135388
0.0687 0.38658118566008
0.0687 0.386586741184771
0.0687 0.386592296709463
0.0687 0.386597852234154
0.0687 0.386603407758846
0.0687 0.386608963283537
0.0687 0.386614518808229
0.0687 0.38662007433292
0.0687 0.386625629857612
0.0687 0.386631185382303
0.0687 0.386636740906995
0.0687 0.386642296431687
0.0687 0.386647851956378
0.0687 0.38665340748107
0.0687 0.386658963005761
0.0687 0.386664518530453
0.0687 0.386670074055144
0.0687 0.386675629579836
0.0687 0.386681185104527
0.0687 0.386686740629219
0.0687 0.38669229615391
0.0687 0.386697851678602
0.0687 0.386703407203293
0.0687 0.386708962727985
0.0687 0.386714518252676
0.0687 0.386720073777368
0.0687 0.386725629302059
0.0687 0.386731184826751
0.0688 0.386736740351443
0.0688 0.386742295876134
0.0688 0.386747851400826
0.0688 0.386753406925517
0.0688 0.386758962450209
0.0688 0.3867645179749
0.0688 0.386770073499592
0.0688 0.386775629024283
0.0688 0.386781184548975
0.0688 0.386786740073666
0.0688 0.386792295598358
0.0688 0.386797851123049
0.0688 0.386803406647741
0.0688 0.386808962172432
0.0688 0.386814517697124
0.0688 0.386820073221815
0.0688 0.386825628746507
0.0688 0.386831184271199
0.0688 0.38683673979589
0.0688 0.386842295320582
0.0688 0.386847850845273
0.0688 0.386853406369965
0.0688 0.386858961894656
0.0688 0.386864517419348
0.0688 0.386870072944039
0.0688 0.386875628468731
0.0688 0.386881183993422
0.0688 0.386886739518114
0.0688 0.386892295042805
0.0688 0.386897850567497
0.0688 0.386903406092188
0.0688 0.38690896161688
0.0688 0.386914517141571
0.0688 0.386920072666263
0.0688 0.386925628190955
0.0688 0.386931183715646
0.0688 0.386936739240338
0.0688 0.386942294765029
0.0688 0.386947850289721
0.0688 0.386953405814412
0.0688 0.386958961339104
0.0688 0.386964516863795
0.0688 0.386970072388487
0.0688 0.386975627913178
0.0688 0.38698118343787
0.0688 0.386986738962561
0.0688 0.386992294487253
0.0688 0.386997850011944
0.0688 0.387003405536636
0.0688 0.387008961061327
0.0688 0.387014516586019
0.0689 0.387020072110711
0.0689 0.387025627635402
0.0689 0.387031183160094
0.0689 0.387036738684785
0.0689 0.387042294209477
0.0689 0.387047849734168
0.0689 0.38705340525886
0.0689 0.387058960783551
0.0689 0.387064516308243
0.0689 0.387070071832934
0.0689 0.387075627357626
0.0689 0.387081182882317
0.0689 0.387086738407009
0.0689 0.3870922939317
0.0689 0.387097849456392
0.0689 0.387103404981083
0.0689 0.387108960505775
0.0689 0.387114516030466
0.0689 0.387120071555158
0.0689 0.38712562707985
0.0689 0.387131182604541
0.0689 0.387136738129233
0.0689 0.387142293653924
0.0689 0.387147849178616
0.0689 0.387153404703307
0.0689 0.387158960227999
0.0689 0.38716451575269
0.0689 0.387170071277382
0.0689 0.387175626802073
0.0689 0.387181182326765
0.0689 0.387186737851456
0.0689 0.387192293376148
0.0689 0.387197848900839
0.0689 0.387203404425531
0.0689 0.387208959950222
0.0689 0.387214515474914
0.0689 0.387220070999606
0.0689 0.387225626524297
0.0689 0.387231182048989
0.0689 0.38723673757368
0.0689 0.387242293098372
0.0689 0.387247848623063
0.0689 0.387253404147755
0.0689 0.387258959672446
0.0689 0.387264515197138
0.0689 0.387270070721829
0.0689 0.387275626246521
0.069 0.387281181771212
0.069 0.387286737295904
0.069 0.387292292820595
0.069 0.387297848345287
0.069 0.387303403869979
0.069 0.38730895939467
0.069 0.387314514919362
0.069 0.387320070444053
0.069 0.387325625968745
0.069 0.387331181493436
0.069 0.387336737018128
0.069 0.387342292542819
0.069 0.387347848067511
0.069 0.387353403592202
0.069 0.387358959116894
0.069 0.387364514641585
0.069 0.387370070166277
0.069 0.387375625690968
0.069 0.38738118121566
0.069 0.387386736740351
0.069 0.387392292265043
0.069 0.387397847789735
0.069 0.387403403314426
0.069 0.387408958839118
0.069 0.387414514363809
0.069 0.387420069888501
0.069 0.387425625413192
0.069 0.387431180937884
0.069 0.387436736462575
0.069 0.387442291987267
0.069 0.387447847511958
0.069 0.38745340303665
0.069 0.387458958561341
0.069 0.387464514086033
0.069 0.387470069610724
0.069 0.387475625135416
0.069 0.387481180660107
0.069 0.387486736184799
0.0691 0.387492291709491
0.0691 0.387497847234182
0.0691 0.387503402758874
0.0691 0.387508958283565
0.0691 0.387514513808257
0.0691 0.387520069332948
0.0691 0.38752562485764
0.0691 0.387531180382331
0.0691 0.387536735907023
0.0691 0.387542291431714
0.0691 0.387547846956406
0.0691 0.387553402481097
0.0691 0.387558958005789
0.0691 0.38756451353048
0.0691 0.387570069055172
0.0691 0.387575624579863
0.0691 0.387581180104555
0.0691 0.387586735629247
0.0691 0.387592291153938
0.0691 0.38759784667863
0.0691 0.387603402203321
0.0691 0.387608957728013
0.0691 0.387614513252704
0.0691 0.387620068777396
0.0691 0.387625624302087
0.0691 0.387631179826779
0.0691 0.38763673535147
0.0691 0.387642290876162
0.0691 0.387647846400853
0.0691 0.387653401925545
0.0691 0.387658957450236
0.0691 0.387664512974928
0.0691 0.387670068499619
0.0691 0.387675624024311
0.0691 0.387681179549003
0.0691 0.387686735073694
0.0691 0.387692290598386
0.0691 0.387697846123077
0.0691 0.387703401647769
0.0691 0.38770895717246
0.0691 0.387714512697152
0.0691 0.387720068221843
0.0691 0.387725623746535
0.0691 0.387731179271226
0.0691 0.387736734795918
0.0691 0.387742290320609
0.0691 0.387747845845301
0.0692 0.387753401369992
0.0692 0.387758956894684
0.0692 0.387764512419375
0.0692 0.387770067944067
0.0692 0.387775623468758
0.0692 0.38778117899345
0.0692 0.387786734518142
0.0692 0.387792290042833
0.0692 0.387797845567525
0.0692 0.387803401092216
0.0692 0.387808956616908
0.0692 0.387814512141599
0.0692 0.387820067666291
0.0692 0.387825623190982
0.0692 0.387831178715674
0.0692 0.387836734240365
0.0692 0.387842289765057
0.0692 0.387847845289748
0.0692 0.38785340081444
0.0692 0.387858956339131
0.0692 0.387864511863823
0.0692 0.387870067388514
0.0692 0.387875622913206
0.0692 0.387881178437898
0.0692 0.387886733962589
0.0692 0.387892289487281
0.0692 0.387897845011972
0.0692 0.387903400536664
0.0692 0.387908956061355
0.0692 0.387914511586047
0.0692 0.387920067110738
0.0692 0.38792562263543
0.0692 0.387931178160121
0.0692 0.387936733684813
0.0692 0.387942289209504
0.0692 0.387947844734196
0.0692 0.387953400258888
0.0692 0.387958955783579
0.0692 0.387964511308271
0.0692 0.387970066832962
0.0692 0.387975622357654
0.0692 0.387981177882345
0.0692 0.387986733407037
0.0693 0.387992288931728
0.0693 0.38799784445642
0.0693 0.388003399981111
0.0693 0.388008955505803
0.0693 0.388014511030494
0.0693 0.388020066555186
0.0693 0.388025622079877
0.0693 0.388031177604569
0.0693 0.38803673312926
0.0693 0.388042288653952
0.0693 0.388047844178643
0.0693 0.388053399703335
0.0693 0.388058955228027
0.0693 0.388064510752718
0.0693 0.38807006627741
0.0693 0.388075621802101
0.0693 0.388081177326793
0.0693 0.388086732851484
0.0693 0.388092288376176
0.0693 0.388097843900867
0.0693 0.388103399425559
0.0693 0.38810895495025
0.0693 0.388114510474942
0.0693 0.388120065999633
0.0693 0.388125621524325
0.0693 0.388131177049016
0.0693 0.388136732573708
0.0693 0.388142288098399
0.0693 0.388147843623091
0.0693 0.388153399147783
0.0693 0.388158954672474
0.0693 0.388164510197166
0.0693 0.388170065721857
0.0693 0.388175621246549
0.0693 0.38818117677124
0.0693 0.388186732295932
0.0693 0.388192287820623
0.0693 0.388197843345315
0.0693 0.388203398870006
0.0693 0.388208954394698
0.0693 0.388214509919389
0.0693 0.388220065444081
0.0693 0.388225620968772
0.0693 0.388231176493464
0.0693 0.388236732018155
0.0693 0.388242287542847
0.0693 0.388247843067539
0.0693 0.38825339859223
0.0694 0.388258954116922
0.0694 0.388264509641613
0.0694 0.388270065166305
0.0694 0.388275620690996
0.0694 0.388281176215688
0.0694 0.388286731740379
0.0694 0.388292287265071
0.0694 0.388297842789762
0.0694 0.388303398314454
0.0694 0.388308953839145
0.0694 0.388314509363837
0.0694 0.388320064888528
0.0694 0.38832562041322
0.0694 0.388331175937911
0.0694 0.388336731462603
0.0694 0.388342286987295
0.0694 0.388347842511986
0.0694 0.388353398036678
0.0694 0.388358953561369
0.0694 0.388364509086061
0.0694 0.388370064610752
0.0694 0.388375620135444
0.0694 0.388381175660135
0.0694 0.388386731184827
0.0694 0.388392286709518
0.0694 0.38839784223421
0.0694 0.388403397758901
0.0694 0.388408953283593
0.0694 0.388414508808284
0.0694 0.388420064332976
0.0694 0.388425619857667
0.0694 0.388431175382359
0.0694 0.38843673090705
0.0694 0.388442286431742
0.0694 0.388447841956434
0.0694 0.388453397481125
0.0694 0.388458953005817
0.0694 0.388464508530508
0.0694 0.3884700640552
0.0694 0.388475619579891
0.0694 0.388481175104583
0.0694 0.388486730629274
0.0694 0.388492286153966
0.0694 0.388497841678657
0.0694 0.388503397203349
0.0694 0.38850895272804
0.0694 0.388514508252732
0.0694 0.388520063777423
0.0694 0.388525619302115
0.0694 0.388531174826806
0.0694 0.388536730351498
0.0694 0.38854228587619
0.0694 0.388547841400881
0.0694 0.388553396925573
0.0694 0.388558952450264
0.0694 0.388564507974956
0.0694 0.388570063499647
0.0694 0.388575619024339
0.0694 0.38858117454903
0.0695 0.388586730073722
0.0695 0.388592285598413
0.0695 0.388597841123105
0.0695 0.388603396647796
0.0695 0.388608952172488
0.0695 0.38861450769718
0.0695 0.388620063221871
0.0695 0.388625618746563
0.0695 0.388631174271254
0.0695 0.388636729795946
0.0695 0.388642285320637
0.0695 0.388647840845329
0.0695 0.38865339637002
0.0695 0.388658951894712
0.0695 0.388664507419403
0.0695 0.388670062944095
0.0695 0.388675618468786
0.0695 0.388681173993478
0.0695 0.388686729518169
0.0695 0.388692285042861
0.0695 0.388697840567552
0.0695 0.388703396092244
0.0695 0.388708951616935
0.0695 0.388714507141627
0.0695 0.388720062666319
0.0695 0.38872561819101
0.0695 0.388731173715702
0.0695 0.388736729240393
0.0695 0.388742284765085
0.0695 0.388747840289776
0.0695 0.388753395814468
0.0695 0.388758951339159
0.0695 0.388764506863851
0.0695 0.388770062388542
0.0695 0.388775617913234
0.0695 0.388781173437925
0.0695 0.388786728962617
0.0695 0.388792284487308
0.0695 0.388797840012
0.0695 0.388803395536691
0.0695 0.388808951061383
0.0695 0.388814506586075
0.0695 0.388820062110766
0.0695 0.388825617635458
0.0695 0.388831173160149
0.0695 0.388836728684841
0.0695 0.388842284209532
0.0695 0.388847839734224
0.0695 0.388853395258915
0.0695 0.388858950783607
0.0695 0.388864506308298
0.0695 0.38887006183299
0.0695 0.388875617357681
0.0695 0.388881172882373
0.0695 0.388886728407064
0.0695 0.388892283931756
0.0695 0.388897839456447
0.0695 0.388903394981139
0.0695 0.388908950505831
0.0695 0.388914506030522
0.0695 0.388920061555214
0.0696 0.388925617079905
0.0696 0.388931172604597
0.0696 0.388936728129288
0.0696 0.38894228365398
0.0696 0.388947839178671
0.0696 0.388953394703363
0.0696 0.388958950228054
0.0696 0.388964505752746
0.0696 0.388970061277437
0.0696 0.388975616802129
0.0696 0.38898117232682
0.0696 0.388986727851512
0.0696 0.388992283376204
0.0696 0.388997838900895
0.0696 0.389003394425587
0.0696 0.389008949950278
0.0696 0.38901450547497
0.0696 0.389020060999661
0.0696 0.389025616524353
0.0696 0.389031172049044
0.0696 0.389036727573736
0.0696 0.389042283098427
0.0696 0.389047838623119
0.0696 0.38905339414781
0.0696 0.389058949672502
0.0696 0.389064505197193
0.0696 0.389070060721885
0.0696 0.389075616246576
0.0696 0.389081171771268
0.0696 0.38908672729596
0.0696 0.389092282820651
0.0696 0.389097838345343
0.0696 0.389103393870034
0.0696 0.389108949394726
0.0696 0.389114504919417
0.0696 0.389120060444109
0.0696 0.3891256159688
0.0696 0.389131171493492
0.0696 0.389136727018183
0.0696 0.389142282542875
0.0696 0.389147838067566
0.0696 0.389153393592258
0.0696 0.389158949116949
0.0696 0.389164504641641
0.0696 0.389170060166332
0.0696 0.389175615691024
0.0696 0.389181171215716
0.0696 0.389186726740407
0.0696 0.389192282265098
0.0696 0.38919783778979
0.0696 0.389203393314482
0.0696 0.389208948839173
0.0696 0.389214504363865
0.0696 0.389220059888556
0.0697 0.389225615413248
0.0697 0.389231170937939
0.0697 0.389236726462631
0.0697 0.389242281987322
0.0697 0.389247837512014
0.0697 0.389253393036705
0.0697 0.389258948561397
0.0697 0.389264504086088
0.0697 0.38927005961078
0.0697 0.389275615135472
0.0697 0.389281170660163
0.0697 0.389286726184855
0.0697 0.389292281709546
0.0697 0.389297837234238
0.0697 0.389303392758929
0.0697 0.389308948283621
0.0697 0.389314503808312
0.0697 0.389320059333004
0.0697 0.389325614857695
0.0697 0.389331170382387
0.0697 0.389336725907078
0.0697 0.38934228143177
0.0697 0.389347836956461
0.0697 0.389353392481153
0.0697 0.389358948005844
0.0697 0.389364503530536
0.0697 0.389370059055227
0.0697 0.389375614579919
0.0697 0.389381170104611
0.0697 0.389386725629302
0.0697 0.389392281153994
0.0697 0.389397836678685
0.0697 0.389403392203377
0.0697 0.389408947728068
0.0697 0.38941450325276
0.0697 0.389420058777451
0.0697 0.389425614302143
0.0697 0.389431169826834
0.0697 0.389436725351526
0.0697 0.389442280876217
0.0697 0.389447836400909
0.0697 0.3894533919256
0.0697 0.389458947450292
0.0697 0.389464502974983
0.0697 0.389470058499675
0.0697 0.389475614024367
0.0697 0.389481169549058
0.0697 0.38948672507375
0.0697 0.389492280598441
0.0697 0.389497836123133
0.0697 0.389503391647824
0.0698 0.389508947172516
0.0698 0.389514502697207
0.0698 0.389520058221899
0.0698 0.38952561374659
0.0698 0.389531169271282
0.0698 0.389536724795973
0.0698 0.389542280320665
0.0698 0.389547835845356
0.0698 0.389553391370048
0.0698 0.389558946894739
0.0698 0.389564502419431
0.0698 0.389570057944123
0.0698 0.389575613468814
0.0698 0.389581168993506
0.0698 0.389586724518197
0.0698 0.389592280042889
0.0698 0.38959783556758
0.0698 0.389603391092272
0.0698 0.389608946616963
0.0698 0.389614502141655
0.0698 0.389620057666346
0.0698 0.389625613191038
0.0698 0.389631168715729
0.0698 0.389636724240421
0.0698 0.389642279765112
0.0698 0.389647835289804
0.0698 0.389653390814496
0.0698 0.389658946339187
0.0698 0.389664501863879
0.0698 0.38967005738857
0.0698 0.389675612913262
0.0698 0.389681168437953
0.0698 0.389686723962645
0.0698 0.389692279487336
0.0698 0.389697835012028
0.0698 0.389703390536719
0.0698 0.389708946061411
0.0698 0.389714501586102
0.0698 0.389720057110794
0.0698 0.389725612635485
0.0698 0.389731168160177
0.0698 0.389736723684868
0.0698 0.38974227920956
0.0698 0.389747834734252
0.0698 0.389753390258943
0.0698 0.389758945783635
0.0698 0.389764501308326
0.0698 0.389770056833018
0.0698 0.389775612357709
0.0698 0.389781167882401
0.0698 0.389786723407092
0.0698 0.389792278931784
0.0699 0.389797834456475
0.0699 0.389803389981167
0.0699 0.389808945505858
0.0699 0.38981450103055
0.0699 0.389820056555241
0.0699 0.389825612079933
0.0699 0.389831167604624
0.0699 0.389836723129316
0.0699 0.389842278654008
0.0699 0.389847834178699
0.0699 0.389853389703391
0.0699 0.389858945228082
0.0699 0.389864500752774
0.0699 0.389870056277465
0.0699 0.389875611802157
0.0699 0.389881167326848
0.0699 0.38988672285154
0.0699 0.389892278376231
0.0699 0.389897833900923
0.0699 0.389903389425614
0.0699 0.389908944950306
0.0699 0.389914500474997
0.0699 0.389920055999689
0.0699 0.38992561152438
0.0699 0.389931167049072
0.0699 0.389936722573764
0.0699 0.389942278098455
0.0699 0.389947833623147
0.0699 0.389953389147838
0.0699 0.38995894467253
0.0699 0.389964500197221
0.0699 0.389970055721913
0.0699 0.389975611246604
0.0699 0.389981166771296
0.0699 0.389986722295987
0.0699 0.389992277820679
0.0699 0.38999783334537
0.0699 0.390003388870062
0.0699 0.390008944394753
0.0699 0.390014499919445
0.0699 0.390020055444136
0.0699 0.390025610968828
0.0699 0.390031166493519
0.0699 0.390036722018211
0.0699 0.390042277542903
0.0699 0.390047833067594
0.0699 0.390053388592286
0.0699 0.390058944116977
0.0699 0.390064499641669
0.0699 0.39007005516636
0.07 0.390075610691052
0.07 0.390081166215743
0.07 0.390086721740435
0.07 0.390092277265126
0.07 0.390097832789818
0.07 0.390103388314509
0.07 0.390108943839201
0.07 0.390114499363892
0.07 0.390120054888584
0.07 0.390125610413275
0.07 0.390131165937967
0.07 0.390136721462659
0.07 0.39014227698735
0.07 0.390147832512042
0.07 0.390153388036733
0.07 0.390158943561425
0.07 0.390164499086116
0.07 0.390170054610808
0.07 0.390175610135499
0.07 0.390181165660191
0.07 0.390186721184882
0.07 0.390192276709574
0.07 0.390197832234265
0.07 0.390203387758957
0.07 0.390208943283648
0.07 0.39021449880834
0.07 0.390220054333031
0.07 0.390225609857723
0.07 0.390231165382415
0.07 0.390236720907106
0.07 0.390242276431798
0.07 0.390247831956489
0.07 0.390253387481181
0.07 0.390258943005872
0.07 0.390264498530564
0.07 0.390270054055255
0.07 0.390275609579947
0.07 0.390281165104638
0.07 0.39028672062933
0.07 0.390292276154021
0.07 0.390297831678713
0.07 0.390303387203404
0.07 0.390308942728096
0.07 0.390314498252788
0.07 0.390320053777479
0.07 0.390325609302171
0.07 0.390331164826862
0.07 0.390336720351554
0.07 0.390342275876245
0.07 0.390347831400937
0.07 0.390353386925628
0.07 0.39035894245032
0.07 0.390364497975011
0.07 0.390370053499703
0.07 0.390375609024394
0.07 0.390381164549086
0.07 0.390386720073777
0.07 0.390392275598469
0.07 0.39039783112316
0.07 0.390403386647852
0.07 0.390408942172544
0.07 0.390414497697235
0.07 0.390420053221927
0.07 0.390425608746618
0.07 0.39043116427131
0.07 0.390436719796001
0.07 0.390442275320693
0.07 0.390447830845384
0.0701 0.390453386370076
0.0701 0.390458941894767
0.0701 0.390464497419459
0.0701 0.39047005294415
0.0701 0.390475608468842
0.0701 0.390481163993533
0.0701 0.390486719518225
0.0701 0.390492275042916
0.0701 0.390497830567608
0.0701 0.3905033860923
0.0701 0.390508941616991
0.0701 0.390514497141683
0.0701 0.390520052666374
0.0701 0.390525608191066
0.0701 0.390531163715757
0.0701 0.390536719240449
0.0701 0.39054227476514
0.0701 0.390547830289832
0.0701 0.390553385814523
0.0701 0.390558941339215
0.0701 0.390564496863906
0.0701 0.390570052388598
0.0701 0.390575607913289
0.0701 0.390581163437981
0.0701 0.390586718962672
0.0701 0.390592274487364
0.0701 0.390597830012056
0.0701 0.390603385536747
0.0701 0.390608941061439
0.0701 0.39061449658613
0.0701 0.390620052110822
0.0701 0.390625607635513
0.0701 0.390631163160205
0.0701 0.390636718684896
0.0701 0.390642274209588
0.0701 0.390647829734279
0.0701 0.390653385258971
0.0701 0.390658940783662
0.0701 0.390664496308354
0.0701 0.390670051833045
0.0701 0.390675607357737
0.0701 0.390681162882428
0.0701 0.39068671840712
0.0701 0.390692273931811
0.0701 0.390697829456503
0.0701 0.390703384981195
0.0701 0.390708940505886
0.0701 0.390714496030578
0.0701 0.390720051555269
0.0701 0.390725607079961
0.0701 0.390731162604652
0.0701 0.390736718129344
0.0701 0.390742273654035
0.0701 0.390747829178727
0.0702 0.390753384703418
0.0702 0.39075894022811
0.0702 0.390764495752801
0.0702 0.390770051277493
0.0702 0.390775606802184
0.0702 0.390781162326876
0.0702 0.390786717851567
0.0702 0.390792273376259
0.0702 0.390797828900951
0.0702 0.390803384425642
0.0702 0.390808939950334
0.0702 0.390814495475025
0.0702 0.390820050999717
0.0702 0.390825606524408
0.0702 0.3908311620491
0.0702 0.390836717573791
0.0702 0.390842273098483
0.0702 0.390847828623174
0.0702 0.390853384147866
0.0702 0.390858939672557
0.0702 0.390864495197249
0.0702 0.39087005072194
0.0702 0.390875606246632
0.0702 0.390881161771323
0.0702 0.390886717296015
0.0702 0.390892272820707
0.0702 0.390897828345398
0.0702 0.39090338387009
0.0702 0.390908939394781
0.0702 0.390914494919473
0.0702 0.390920050444164
0.0702 0.390925605968856
0.0702 0.390931161493547
0.0702 0.390936717018239
0.0702 0.39094227254293
0.0702 0.390947828067622
0.0702 0.390953383592313
0.0702 0.390958939117005
0.0702 0.390964494641696
0.0702 0.390970050166388
0.0702 0.39097560569108
0.0702 0.390981161215771
0.0702 0.390986716740463
0.0703 0.390992272265154
0.0703 0.390997827789846
0.0703 0.391003383314537
0.0703 0.391008938839229
0.0703 0.39101449436392
0.0703 0.391020049888612
0.0703 0.391025605413303
0.0703 0.391031160937995
0.0703 0.391036716462686
0.0703 0.391042271987378
0.0703 0.391047827512069
0.0703 0.391053383036761
0.0703 0.391058938561452
0.0703 0.391064494086144
0.0703 0.391070049610836
0.0703 0.391075605135527
0.0703 0.391081160660219
0.0703 0.39108671618491
0.0703 0.391092271709602
0.0703 0.391097827234293
0.0703 0.391103382758985
0.0703 0.391108938283676
0.0703 0.391114493808368
0.0703 0.391120049333059
0.0703 0.391125604857751
0.0703 0.391131160382442
0.0703 0.391136715907134
0.0703 0.391142271431825
0.0703 0.391147826956517
0.0703 0.391153382481208
0.0703 0.3911589380059
0.0703 0.391164493530592
0.0703 0.391170049055283
0.0703 0.391175604579975
0.0703 0.391181160104666
0.0703 0.391186715629358
0.0703 0.391192271154049
0.0703 0.391197826678741
0.0703 0.391203382203432
0.0703 0.391208937728124
0.0703 0.391214493252815
0.0703 0.391220048777507
0.0703 0.391225604302198
0.0703 0.39123115982689
0.0703 0.391236715351581
0.0703 0.391242270876273
0.0704 0.391247826400964
0.0704 0.391253381925656
0.0704 0.391258937450348
0.0704 0.391264492975039
0.0704 0.391270048499731
0.0704 0.391275604024422
0.0704 0.391281159549114
0.0704 0.391286715073805
0.0704 0.391292270598497
0.0704 0.391297826123188
0.0704 0.39130338164788
0.0704 0.391308937172571
0.0704 0.391314492697263
0.0704 0.391320048221954
0.0704 0.391325603746646
0.0704 0.391331159271337
0.0704 0.391336714796029
0.0704 0.39134227032072
0.0704 0.391347825845412
0.0704 0.391353381370104
0.0704 0.391358936894795
0.0704 0.391364492419487
0.0704 0.391370047944178
0.0704 0.39137560346887
0.0704 0.391381158993561
0.0704 0.391386714518253
0.0704 0.391392270042944
0.0704 0.391397825567636
0.0704 0.391403381092327
0.0704 0.391408936617019
0.0704 0.39141449214171
0.0704 0.391420047666402
0.0704 0.391425603191093
0.0704 0.391431158715785
0.0704 0.391436714240476
0.0704 0.391442269765168
0.0704 0.391447825289859
0.0704 0.391453380814551
0.0704 0.391458936339243
0.0704 0.391464491863934
0.0704 0.391470047388626
0.0704 0.391475602913317
0.0704 0.391481158438009
0.0704 0.3914867139627
0.0704 0.391492269487392
0.0704 0.391497825012083
0.0704 0.391503380536775
0.0704 0.391508936061466
0.0704 0.391514491586158
0.0704 0.391520047110849
0.0704 0.391525602635541
0.0704 0.391531158160232
0.0704 0.391536713684924
0.0705 0.391542269209615
0.0705 0.391547824734307
0.0705 0.391553380258999
0.0705 0.39155893578369
0.0705 0.391564491308382
0.0705 0.391570046833073
0.0705 0.391575602357765
0.0705 0.391581157882456
0.0705 0.391586713407148
0.0705 0.391592268931839
0.0705 0.391597824456531
0.0705 0.391603379981222
0.0705 0.391608935505914
0.0705 0.391614491030605
0.0705 0.391620046555297
0.0705 0.391625602079988
0.0705 0.39163115760468
0.0705 0.391636713129372
0.0705 0.391642268654063
0.0705 0.391647824178755
0.0705 0.391653379703446
0.0705 0.391658935228138
0.0705 0.391664490752829
0.0705 0.391670046277521
0.0705 0.391675601802212
0.0705 0.391681157326904
0.0705 0.391686712851595
0.0705 0.391692268376287
0.0705 0.391697823900978
0.0705 0.39170337942567
0.0705 0.391708934950361
0.0705 0.391714490475053
0.0705 0.391720045999744
0.0705 0.391725601524436
0.0705 0.391731157049128
0.0705 0.391736712573819
0.0705 0.391742268098511
0.0705 0.391747823623202
0.0705 0.391753379147894
0.0705 0.391758934672585
0.0705 0.391764490197277
0.0705 0.391770045721968
0.0705 0.39177560124666
0.0705 0.391781156771351
0.0705 0.391786712296043
0.0706 0.391792267820734
0.0706 0.391797823345426
0.0706 0.391803378870117
0.0706 0.391808934394809
0.0706 0.3918144899195
0.0706 0.391820045444192
0.0706 0.391825600968884
0.0706 0.391831156493575
0.0706 0.391836712018267
0.0706 0.391842267542958
0.0706 0.39184782306765
0.0706 0.391853378592341
0.0706 0.391858934117033
0.0706 0.391864489641724
0.0706 0.391870045166416
0.0706 0.391875600691107
0.0706 0.391881156215799
0.0706 0.39188671174049
0.0706 0.391892267265182
0.0706 0.391897822789873
0.0706 0.391903378314565
0.0706 0.391908933839256
0.0706 0.391914489363948
0.0706 0.39192004488864
0.0706 0.391925600413331
0.0706 0.391931155938023
0.0706 0.391936711462714
0.0706 0.391942266987406
0.0706 0.391947822512097
0.0706 0.391953378036789
0.0706 0.39195893356148
0.0706 0.391964489086172
0.0706 0.391970044610863
0.0706 0.391975600135555
0.0706 0.391981155660246
0.0706 0.391986711184938
0.0706 0.391992266709629
0.0706 0.391997822234321
0.0706 0.392003377759013
0.0706 0.392008933283704
0.0706 0.392014488808396
0.0706 0.392020044333087
0.0707 0.392025599857779
0.0707 0.39203115538247
0.0707 0.392036710907162
0.0707 0.392042266431853
0.0707 0.392047821956545
0.0707 0.392053377481236
0.0707 0.392058933005928
0.0707 0.392064488530619
0.0707 0.392070044055311
0.0707 0.392075599580002
0.0707 0.392081155104694
0.0707 0.392086710629385
0.0707 0.392092266154077
0.0707 0.392097821678768
0.0707 0.39210337720346
0.0707 0.392108932728152
0.0707 0.392114488252843
0.0707 0.392120043777535
0.0707 0.392125599302226
0.0707 0.392131154826918
0.0707 0.392136710351609
0.0707 0.392142265876301
0.0707 0.392147821400992
0.0707 0.392153376925684
0.0707 0.392158932450375
0.0707 0.392164487975067
0.0707 0.392170043499758
0.0707 0.39217559902445
0.0707 0.392181154549141
0.0707 0.392186710073833
0.0707 0.392192265598524
0.0707 0.392197821123216
0.0707 0.392203376647907
0.0707 0.392208932172599
0.0707 0.392214487697291
0.0707 0.392220043221982
0.0707 0.392225598746674
0.0707 0.392231154271365
0.0707 0.392236709796057
0.0707 0.392242265320748
0.0707 0.39224782084544
0.0707 0.392253376370131
0.0707 0.392258931894823
0.0707 0.392264487419514
0.0707 0.392270042944206
0.0707 0.392275598468897
0.0707 0.392281153993589
0.0707 0.39228670951828
0.0707 0.392292265042972
0.0707 0.392297820567664
0.0707 0.392303376092355
0.0707 0.392308931617047
0.0707 0.392314487141738
0.0707 0.39232004266643
0.0707 0.392325598191121
0.0707 0.392331153715813
0.0707 0.392336709240504
0.0707 0.392342264765196
0.0707 0.392347820289887
0.0707 0.392353375814579
0.0707 0.39235893133927
0.0707 0.392364486863962
0.0707 0.392370042388653
0.0707 0.392375597913345
0.0707 0.392381153438036
0.0707 0.392386708962728
0.0708 0.39239226448742
0.0708 0.392397820012111
0.0708 0.392403375536803
0.0708 0.392408931061494
0.0708 0.392414486586186
0.0708 0.392420042110877
0.0708 0.392425597635569
0.0708 0.39243115316026
0.0708 0.392436708684952
0.0708 0.392442264209643
0.0708 0.392447819734335
0.0708 0.392453375259026
0.0708 0.392458930783718
0.0708 0.392464486308409
0.0708 0.392470041833101
0.0708 0.392475597357792
0.0708 0.392481152882484
0.0708 0.392486708407176
0.0708 0.392492263931867
0.0708 0.392497819456559
0.0708 0.39250337498125
0.0708 0.392508930505942
0.0708 0.392514486030633
0.0708 0.392520041555325
0.0708 0.392525597080016
0.0708 0.392531152604708
0.0708 0.392536708129399
0.0708 0.392542263654091
0.0708 0.392547819178782
0.0708 0.392553374703474
0.0708 0.392558930228165
0.0708 0.392564485752857
0.0708 0.392570041277548
0.0708 0.39257559680224
0.0708 0.392581152326932
0.0708 0.392586707851623
0.0708 0.392592263376315
0.0708 0.392597818901006
0.0708 0.392603374425698
0.0708 0.392608929950389
0.0708 0.392614485475081
0.0708 0.392620040999772
0.0708 0.392625596524464
0.0708 0.392631152049155
0.0708 0.392636707573847
0.0708 0.392642263098538
0.0708 0.39264781862323
0.0708 0.392653374147921
0.0708 0.392658929672613
0.0708 0.392664485197305
0.0708 0.392670040721996
0.0708 0.392675596246688
0.0708 0.392681151771379
0.0709 0.392686707296071
0.0709 0.392692262820762
0.0709 0.392697818345454
0.0709 0.392703373870145
0.0709 0.392708929394837
0.0709 0.392714484919528
0.0709 0.39272004044422
0.0709 0.392725595968911
0.0709 0.392731151493603
0.0709 0.392736707018294
0.0709 0.392742262542986
0.0709 0.392747818067677
0.0709 0.392753373592369
0.0709 0.392758929117061
0.0709 0.392764484641752
0.0709 0.392770040166444
0.0709 0.392775595691135
0.0709 0.392781151215827
0.0709 0.392786706740518
0.0709 0.39279226226521
0.0709 0.392797817789901
0.0709 0.392803373314593
0.0709 0.392808928839284
0.0709 0.392814484363976
0.0709 0.392820039888667
0.0709 0.392825595413359
0.0709 0.39283115093805
0.0709 0.392836706462742
0.0709 0.392842261987433
0.0709 0.392847817512125
0.0709 0.392853373036817
0.0709 0.392858928561508
0.0709 0.3928644840862
0.0709 0.392870039610891
0.0709 0.392875595135583
0.0709 0.392881150660274
0.0709 0.392886706184966
0.0709 0.392892261709657
0.0709 0.392897817234349
0.0709 0.39290337275904
0.0709 0.392908928283732
0.0709 0.392914483808423
0.0709 0.392920039333115
0.0709 0.392925594857806
0.0709 0.392931150382498
0.0709 0.392936705907189
0.0709 0.392942261431881
0.0709 0.392947816956572
0.0709 0.392953372481264
0.0709 0.392958928005956
0.0709 0.392964483530647
0.0709 0.392970039055339
0.0709 0.39297559458003
0.0709 0.392981150104722
0.0709 0.392986705629413
0.0709 0.392992261154105
0.0709 0.392997816678796
0.0709 0.393003372203488
0.0709 0.393008927728179
0.0709 0.393014483252871
0.0709 0.393020038777562
0.0709 0.393025594302254
0.0709 0.393031149826945
0.0709 0.393036705351637
0.071 0.393042260876328
0.071 0.39304781640102
0.071 0.393053371925712
0.071 0.393058927450403
0.071 0.393064482975095
0.071 0.393070038499786
0.071 0.393075594024478
0.071 0.393081149549169
0.071 0.393086705073861
0.071 0.393092260598552
0.071 0.393097816123244
0.071 0.393103371647935
0.071 0.393108927172627
0.071 0.393114482697318
0.071 0.39312003822201
0.071 0.393125593746701
0.071 0.393131149271393
0.071 0.393136704796084
0.071 0.393142260320776
0.071 0.393147815845468
0.071 0.393153371370159
0.071 0.393158926894851
0.071 0.393164482419542
0.071 0.393170037944234
0.071 0.393175593468925
0.071 0.393181148993617
0.071 0.393186704518308
0.071 0.393192260043
0.071 0.393197815567691
0.071 0.393203371092383
0.071 0.393208926617074
0.071 0.393214482141766
0.071 0.393220037666457
0.071 0.393225593191149
0.071 0.39323114871584
0.071 0.393236704240532
0.071 0.393242259765224
0.071 0.393247815289915
0.071 0.393253370814607
0.071 0.393258926339298
0.071 0.39326448186399
0.071 0.393270037388681
0.071 0.393275592913373
0.071 0.393281148438064
0.071 0.393286703962756
0.071 0.393292259487447
0.071 0.393297815012139
0.071 0.39330337053683
0.071 0.393308926061522
0.071 0.393314481586213
0.071 0.393320037110905
0.071 0.393325592635597
0.071 0.393331148160288
0.071 0.39333670368498
0.071 0.393342259209671
0.071 0.393347814734363
0.071 0.393353370259054
0.071 0.393358925783746
0.071 0.393364481308437
0.071 0.393370036833129
0.071 0.39337559235782
0.071 0.393381147882512
0.071 0.393386703407203
0.0711 0.393392258931895
0.0711 0.393397814456586
0.0711 0.393403369981278
0.0711 0.393408925505969
0.0711 0.393414481030661
0.0711 0.393420036555353
0.0711 0.393425592080044
0.0711 0.393431147604736
0.0711 0.393436703129427
0.0711 0.393442258654119
0.0711 0.39344781417881
0.0711 0.393453369703502
0.0711 0.393458925228193
0.0711 0.393464480752885
0.0711 0.393470036277576
0.0711 0.393475591802268
0.0711 0.393481147326959
0.0711 0.393486702851651
0.0711 0.393492258376342
0.0711 0.393497813901034
0.0711 0.393503369425725
0.0711 0.393508924950417
0.0711 0.393514480475109
0.0711 0.3935200359998
0.0711 0.393525591524492
0.0711 0.393531147049183
0.0711 0.393536702573875
0.0711 0.393542258098566
0.0711 0.393547813623258
0.0711 0.393553369147949
0.0711 0.393558924672641
0.0711 0.393564480197332
0.0711 0.393570035722024
0.0711 0.393575591246715
0.0711 0.393581146771407
0.0711 0.393586702296098
0.0711 0.39359225782079
0.0711 0.393597813345481
0.0711 0.393603368870173
0.0711 0.393608924394864
0.0711 0.393614479919556
0.0711 0.393620035444248
0.0711 0.393625590968939
0.0711 0.393631146493631
0.0712 0.393636702018322
0.0712 0.393642257543014
0.0712 0.393647813067705
0.0712 0.393653368592397
0.0712 0.393658924117088
0.0712 0.39366447964178
0.0712 0.393670035166471
0.0712 0.393675590691163
0.0712 0.393681146215854
0.0712 0.393686701740546
0.0712 0.393692257265237
0.0712 0.393697812789929
0.0712 0.39370336831462
0.0712 0.393708923839312
0.0712 0.393714479364004
0.0712 0.393720034888695
0.0712 0.393725590413387
0.0712 0.393731145938078
0.0712 0.39373670146277
0.0712 0.393742256987461
0.0712 0.393747812512153
0.0712 0.393753368036844
0.0712 0.393758923561536
0.0712 0.393764479086227
0.0712 0.393770034610919
0.0712 0.39377559013561
0.0712 0.393781145660302
0.0712 0.393786701184993
0.0712 0.393792256709685
0.0712 0.393797812234376
0.0712 0.393803367759068
0.0712 0.39380892328376
0.0712 0.393814478808451
0.0712 0.393820034333143
0.0712 0.393825589857834
0.0712 0.393831145382526
0.0712 0.393836700907217
0.0712 0.393842256431909
0.0712 0.3938478119566
0.0712 0.393853367481292
0.0712 0.393858923005983
0.0712 0.393864478530675
0.0712 0.393870034055366
0.0713 0.393875589580058
0.0713 0.393881145104749
0.0713 0.393886700629441
0.0713 0.393892256154132
0.0713 0.393897811678824
0.0713 0.393903367203516
0.0713 0.393908922728207
0.0713 0.393914478252899
0.0713 0.39392003377759
0.0713 0.393925589302282
0.0713 0.393931144826973
0.0713 0.393936700351665
0.0713 0.393942255876356
0.0713 0.393947811401048
0.0713 0.393953366925739
0.0713 0.393958922450431
0.0713 0.393964477975122
0.0713 0.393970033499814
0.0713 0.393975589024505
0.0713 0.393981144549197
0.0713 0.393986700073889
0.0713 0.39399225559858
0.0713 0.393997811123272
0.0713 0.394003366647963
0.0713 0.394008922172655
0.0713 0.394014477697346
0.0713 0.394020033222038
0.0713 0.394025588746729
0.0713 0.394031144271421
0.0713 0.394036699796112
0.0713 0.394042255320804
0.0713 0.394047810845495
0.0713 0.394053366370187
0.0713 0.394058921894878
0.0713 0.39406447741957
0.0713 0.394070032944261
0.0713 0.394075588468953
0.0713 0.394081143993645
0.0713 0.394086699518336
0.0713 0.394092255043028
0.0713 0.394097810567719
0.0713 0.394103366092411
0.0713 0.394108921617102
0.0713 0.394114477141794
0.0713 0.394120032666485
0.0713 0.394125588191177
0.0713 0.394131143715868
0.0713 0.39413669924056
0.0713 0.394142254765251
0.0713 0.394147810289943
0.0713 0.394153365814634
0.0713 0.394158921339326
0.0713 0.394164476864017
0.0713 0.394170032388709
0.0713 0.394175587913401
0.0713 0.394181143438092
0.0713 0.394186698962784
0.0713 0.394192254487475
0.0713 0.394197810012167
0.0713 0.394203365536858
0.0713 0.39420892106155
0.0713 0.394214476586241
0.0714 0.394220032110933
0.0714 0.394225587635624
0.0714 0.394231143160316
0.0714 0.394236698685007
0.0714 0.394242254209699
0.0714 0.39424780973439
0.0714 0.394253365259082
0.0714 0.394258920783773
0.0714 0.394264476308465
0.0714 0.394270031833156
0.0714 0.394275587357848
0.0714 0.39428114288254
0.0714 0.394286698407231
0.0714 0.394292253931923
0.0714 0.394297809456614
0.0714 0.394303364981306
0.0714 0.394308920505997
0.0714 0.394314476030689
0.0714 0.39432003155538
0.0714 0.394325587080072
0.0714 0.394331142604763
0.0714 0.394336698129455
0.0714 0.394342253654146
0.0714 0.394347809178838
0.0714 0.394353364703529
0.0714 0.394358920228221
0.0714 0.394364475752913
0.0714 0.394370031277604
0.0714 0.394375586802296
0.0714 0.394381142326987
0.0714 0.394386697851679
0.0714 0.39439225337637
0.0714 0.394397808901062
0.0714 0.394403364425753
0.0714 0.394408919950445
0.0714 0.394414475475136
0.0714 0.394420030999828
0.0714 0.394425586524519
0.0714 0.394431142049211
0.0714 0.394436697573902
0.0714 0.394442253098594
0.0714 0.394447808623285
0.0714 0.394453364147977
0.0714 0.394458919672668
0.0714 0.39446447519736
0.0714 0.394470030722052
0.0714 0.394475586246743
0.0714 0.394481141771435
0.0714 0.394486697296126
0.0714 0.394492252820818
0.0714 0.394497808345509
0.0715 0.394503363870201
0.0715 0.394508919394892
0.0715 0.394514474919584
0.0715 0.394520030444275
0.0715 0.394525585968967
0.0715 0.394531141493658
0.0715 0.39453669701835
0.0715 0.394542252543041
0.0715 0.394547808067733
0.0715 0.394553363592424
0.0715 0.394558919117116
0.0715 0.394564474641808
0.0715 0.394570030166499
0.0715 0.394575585691191
0.0715 0.394581141215882
0.0715 0.394586696740574
0.0715 0.394592252265265
0.0715 0.394597807789957
0.0715 0.394603363314648
0.0715 0.39460891883934
0.0715 0.394614474364031
0.0715 0.394620029888723
0.0715 0.394625585413414
0.0715 0.394631140938106
0.0715 0.394636696462797
0.0715 0.394642251987489
0.0715 0.394647807512181
0.0715 0.394653363036872
0.0715 0.394658918561564
0.0715 0.394664474086255
0.0715 0.394670029610947
0.0715 0.394675585135638
0.0715 0.39468114066033
0.0715 0.394686696185021
0.0715 0.394692251709713
0.0715 0.394697807234404
0.0715 0.394703362759096
0.0715 0.394708918283787
0.0715 0.394714473808479
0.0715 0.39472002933317
0.0715 0.394725584857862
0.0715 0.394731140382553
0.0715 0.394736695907245
0.0715 0.394742251431937
0.0715 0.394747806956628
0.0715 0.39475336248132
0.0715 0.394758918006011
0.0715 0.394764473530703
0.0715 0.394770029055394
0.0715 0.394775584580086
0.0715 0.394781140104777
0.0715 0.394786695629469
0.0715 0.39479225115416
0.0715 0.394797806678852
0.0716 0.394803362203543
0.0716 0.394808917728235
0.0716 0.394814473252926
0.0716 0.394820028777618
0.0716 0.394825584302309
0.0716 0.394831139827001
0.0716 0.394836695351693
0.0716 0.394842250876384
0.0716 0.394847806401076
0.0716 0.394853361925767
0.0716 0.394858917450459
0.0716 0.39486447297515
0.0716 0.394870028499842
0.0716 0.394875584024533
0.0716 0.394881139549225
0.0716 0.394886695073916
0.0716 0.394892250598608
0.0716 0.394897806123299
0.0716 0.394903361647991
0.0716 0.394908917172682
0.0716 0.394914472697374
0.0716 0.394920028222065
0.0716 0.394925583746757
0.0716 0.394931139271448
0.0716 0.39493669479614
0.0716 0.394942250320832
0.0716 0.394947805845523
0.0716 0.394953361370215
0.0716 0.394958916894906
0.0716 0.394964472419598
0.0716 0.394970027944289
0.0716 0.394975583468981
0.0716 0.394981138993672
0.0716 0.394986694518364
0.0716 0.394992250043055
0.0716 0.394997805567747
0.0716 0.395003361092438
0.0716 0.39500891661713
0.0716 0.395014472141822
0.0716 0.395020027666513
0.0716 0.395025583191205
0.0716 0.395031138715896
0.0716 0.395036694240588
0.0716 0.395042249765279
0.0716 0.395047805289971
0.0716 0.395053360814662
0.0716 0.395058916339354
0.0716 0.395064471864045
0.0716 0.395070027388737
0.0716 0.395075582913428
0.0716 0.39508113843812
0.0716 0.395086693962811
0.0716 0.395092249487503
0.0716 0.395097805012194
0.0716 0.395103360536886
0.0716 0.395108916061577
0.0717 0.395114471586269
0.0717 0.395120027110961
0.0717 0.395125582635652
0.0717 0.395131138160344
0.0717 0.395136693685035
0.0717 0.395142249209727
0.0717 0.395147804734418
0.0717 0.39515336025911
0.0717 0.395158915783801
0.0717 0.395164471308493
0.0717 0.395170026833184
0.0717 0.395175582357876
0.0717 0.395181137882567
0.0717 0.395186693407259
0.0717 0.39519224893195
0.0717 0.395197804456642
0.0717 0.395203359981333
0.0717 0.395208915506025
0.0717 0.395214471030716
0.0717 0.395220026555408
0.0717 0.3952255820801
0.0717 0.395231137604791
0.0717 0.395236693129483
0.0717 0.395242248654174
0.0717 0.395247804178866
0.0717 0.395253359703557
0.0717 0.395258915228249
0.0717 0.39526447075294
0.0717 0.395270026277632
0.0717 0.395275581802323
0.0717 0.395281137327015
0.0717 0.395286692851706
0.0717 0.395292248376398
0.0717 0.395297803901089
0.0717 0.395303359425781
0.0717 0.395308914950473
0.0717 0.395314470475164
0.0717 0.395320025999856
0.0717 0.395325581524547
0.0717 0.395331137049239
0.0717 0.39533669257393
0.0717 0.395342248098622
0.0717 0.395347803623313
0.0717 0.395353359148005
0.0717 0.395358914672696
0.0717 0.395364470197388
0.0717 0.395370025722079
0.0717 0.395375581246771
0.0717 0.395381136771462
0.0718 0.395386692296154
0.0718 0.395392247820845
0.0718 0.395397803345537
0.0718 0.395403358870229
0.0718 0.39540891439492
0.0718 0.395414469919612
0.0718 0.395420025444303
0.0718 0.395425580968995
0.0718 0.395431136493686
0.0718 0.395436692018378
0.0718 0.395442247543069
0.0718 0.395447803067761
0.0718 0.395453358592452
0.0718 0.395458914117144
0.0718 0.395464469641835
0.0718 0.395470025166527
0.0718 0.395475580691218
0.0718 0.39548113621591
0.0718 0.395486691740601
0.0718 0.395492247265293
0.0718 0.395497802789985
0.0718 0.395503358314676
0.0718 0.395508913839368
0.0718 0.395514469364059
0.0718 0.395520024888751
0.0718 0.395525580413442
0.0718 0.395531135938134
0.0718 0.395536691462825
0.0718 0.395542246987517
0.0718 0.395547802512208
0.0718 0.3955533580369
0.0718 0.395558913561591
0.0718 0.395564469086283
0.0718 0.395570024610974
0.0718 0.395575580135666
0.0718 0.395581135660357
0.0718 0.395586691185049
0.0718 0.39559224670974
0.0718 0.395597802234432
0.0718 0.395603357759124
0.0718 0.395608913283815
0.0718 0.395614468808507
0.0718 0.395620024333198
0.0718 0.39562557985789
0.0718 0.395631135382581
0.0719 0.395636690907273
0.0719 0.395642246431964
0.0719 0.395647801956656
0.0719 0.395653357481347
0.0719 0.395658913006039
0.0719 0.39566446853073
0.0719 0.395670024055422
0.0719 0.395675579580114
0.0719 0.395681135104805
0.0719 0.395686690629497
0.0719 0.395692246154188
0.0719 0.39569780167888
0.0719 0.395703357203571
0.0719 0.395708912728263
0.0719 0.395714468252954
0.0719 0.395720023777646
0.0719 0.395725579302337
0.0719 0.395731134827029
0.0719 0.39573669035172
0.0719 0.395742245876412
0.0719 0.395747801401103
0.0719 0.395753356925795
0.0719 0.395758912450486
0.0719 0.395764467975178
0.0719 0.39577002349987
0.0719 0.395775579024561
0.0719 0.395781134549253
0.0719 0.395786690073944
0.0719 0.395792245598636
0.0719 0.395797801123327
0.0719 0.395803356648019
0.0719 0.39580891217271
0.0719 0.395814467697402
0.0719 0.395820023222093
0.0719 0.395825578746785
0.0719 0.395831134271476
0.0719 0.395836689796168
0.0719 0.395842245320859
0.0719 0.395847800845551
0.0719 0.395853356370242
0.0719 0.395858911894934
0.0719 0.395864467419625
0.0719 0.395870022944317
0.0719 0.395875578469009
0.0719 0.3958811339937
0.0719 0.395886689518392
0.0719 0.395892245043083
0.0719 0.395897800567775
0.0719 0.395903356092466
0.0719 0.395908911617158
0.0719 0.395914467141849
0.0719 0.395920022666541
0.0719 0.395925578191232
0.0719 0.395931133715924
0.0719 0.395936689240615
0.0719 0.395942244765307
0.0719 0.395947800289998
0.0719 0.39595335581469
0.0719 0.395958911339381
0.0719 0.395964466864073
0.0719 0.395970022388765
0.072 0.395975577913456
0.072 0.395981133438148
0.072 0.395986688962839
0.072 0.395992244487531
0.072 0.395997800012222
0.072 0.396003355536914
0.072 0.396008911061605
0.072 0.396014466586297
0.072 0.396020022110988
0.072 0.39602557763568
0.072 0.396031133160371
0.072 0.396036688685063
0.072 0.396042244209754
0.072 0.396047799734446
0.072 0.396053355259137
0.072 0.396058910783829
0.072 0.396064466308521
0.072 0.396070021833212
0.072 0.396075577357904
0.072 0.396081132882595
0.072 0.396086688407287
0.072 0.396092243931978
0.072 0.39609779945667
0.072 0.396103354981361
0.072 0.396108910506053
0.072 0.396114466030744
0.072 0.396120021555436
0.072 0.396125577080127
0.072 0.396131132604819
0.072 0.39613668812951
0.072 0.396142243654202
0.072 0.396147799178893
0.072 0.396153354703585
0.072 0.396158910228277
0.072 0.396164465752968
0.072 0.39617002127766
0.072 0.396175576802351
0.072 0.396181132327043
0.072 0.396186687851734
0.072 0.396192243376426
0.072 0.396197798901117
0.072 0.396203354425809
0.072 0.3962089099505
0.072 0.396214465475192
0.072 0.396220020999883
0.072 0.396225576524575
0.072 0.396231132049266
0.072 0.396236687573958
0.072 0.396242243098649
0.072 0.396247798623341
0.072 0.396253354148032
0.072 0.396258909672724
0.072 0.396264465197416
0.072 0.396270020722107
0.072 0.396275576246799
0.0721 0.39628113177149
0.0721 0.396286687296182
0.0721 0.396292242820873
0.0721 0.396297798345565
0.0721 0.396303353870256
0.0721 0.396308909394948
0.0721 0.396314464919639
0.0721 0.396320020444331
0.0721 0.396325575969022
0.0721 0.396331131493714
0.0721 0.396336687018406
0.0721 0.396342242543097
0.0721 0.396347798067789
0.0721 0.39635335359248
0.0721 0.396358909117172
0.0721 0.396364464641863
0.0721 0.396370020166555
0.0721 0.396375575691246
0.0721 0.396381131215938
0.0721 0.396386686740629
0.0721 0.396392242265321
0.0721 0.396397797790012
0.0721 0.396403353314704
0.0721 0.396408908839395
0.0721 0.396414464364087
0.0721 0.396420019888778
0.0721 0.39642557541347
0.0721 0.396431130938162
0.0721 0.396436686462853
0.0721 0.396442241987545
0.0721 0.396447797512236
0.0721 0.396453353036928
0.0721 0.396458908561619
0.0721 0.396464464086311
0.0721 0.396470019611002
0.0721 0.396475575135694
0.0721 0.396481130660385
0.0721 0.396486686185077
0.0721 0.396492241709768
0.0721 0.39649779723446
0.0721 0.396503352759151
0.0721 0.396508908283843
0.0721 0.396514463808534
0.0721 0.396520019333226
0.0721 0.396525574857917
0.0721 0.396531130382609
0.0721 0.396536685907301
0.0721 0.396542241431992
0.0722 0.396547796956684
0.0722 0.396553352481375
0.0722 0.396558908006067
0.0722 0.396564463530758
0.0722 0.39657001905545
0.0722 0.396575574580141
0.0722 0.396581130104833
0.0722 0.396586685629524
0.0722 0.396592241154216
0.0722 0.396597796678907
0.0722 0.396603352203599
0.0722 0.39660890772829
0.0722 0.396614463252982
0.0722 0.396620018777673
0.0722 0.396625574302365
0.0722 0.396631129827057
0.0722 0.396636685351748
0.0722 0.39664224087644
0.0722 0.396647796401131
0.0722 0.396653351925823
0.0722 0.396658907450514
0.0722 0.396664462975206
0.0722 0.396670018499897
0.0722 0.396675574024589
0.0722 0.39668112954928
0.0722 0.396686685073972
0.0722 0.396692240598663
0.0722 0.396697796123355
0.0722 0.396703351648046
0.0722 0.396708907172738
0.0722 0.396714462697429
0.0722 0.396720018222121
0.0722 0.396725573746813
0.0722 0.396731129271504
0.0722 0.396736684796196
0.0722 0.396742240320887
0.0722 0.396747795845579
0.0722 0.39675335137027
0.0722 0.396758906894962
0.0722 0.396764462419653
0.0722 0.396770017944345
0.0722 0.396775573469036
0.0722 0.396781128993728
0.0722 0.396786684518419
0.0722 0.396792240043111
0.0722 0.396797795567802
0.0722 0.396803351092494
0.0722 0.396808906617185
0.0722 0.396814462141877
0.0722 0.396820017666569
0.0722 0.39682557319126
0.0722 0.396831128715952
0.0723 0.396836684240643
0.0723 0.396842239765335
0.0723 0.396847795290026
0.0723 0.396853350814718
0.0723 0.396858906339409
0.0723 0.396864461864101
0.0723 0.396870017388792
0.0723 0.396875572913484
0.0723 0.396881128438175
0.0723 0.396886683962867
0.0723 0.396892239487558
0.0723 0.39689779501225
0.0723 0.396903350536941
0.0723 0.396908906061633
0.0723 0.396914461586324
0.0723 0.396920017111016
0.0723 0.396925572635708
0.0723 0.396931128160399
0.0723 0.396936683685091
0.0723 0.396942239209782
0.0723 0.396947794734474
0.0723 0.396953350259165
0.0723 0.396958905783857
0.0723 0.396964461308548
0.0723 0.39697001683324
0.0723 0.396975572357931
0.0723 0.396981127882623
0.0723 0.396986683407314
0.0723 0.396992238932006
0.0723 0.396997794456698
0.0723 0.397003349981389
0.0723 0.397008905506081
0.0723 0.397014461030772
0.0723 0.397020016555464
0.0723 0.397025572080155
0.0723 0.397031127604847
0.0723 0.397036683129538
0.0723 0.39704223865423
0.0723 0.397047794178921
0.0723 0.397053349703613
0.0723 0.397058905228304
0.0723 0.397064460752996
0.0723 0.397070016277687
0.0723 0.397075571802379
0.0723 0.39708112732707
0.0723 0.397086682851762
0.0723 0.397092238376454
0.0723 0.397097793901145
0.0723 0.397103349425837
0.0723 0.397108904950528
0.0723 0.39711446047522
0.0723 0.397120015999911
0.0723 0.397125571524603
0.0723 0.397131127049294
0.0723 0.397136682573986
0.0723 0.397142238098677
0.0723 0.397147793623369
0.0723 0.39715334914806
0.0723 0.397158904672752
0.0724 0.397164460197443
0.0724 0.397170015722135
0.0724 0.397175571246826
0.0724 0.397181126771518
0.0724 0.397186682296209
0.0724 0.397192237820901
0.0724 0.397197793345593
0.0724 0.397203348870284
0.0724 0.397208904394976
0.0724 0.397214459919667
0.0724 0.397220015444359
0.0724 0.39722557096905
0.0724 0.397231126493742
0.0724 0.397236682018433
0.0724 0.397242237543125
0.0724 0.397247793067816
0.0724 0.397253348592508
0.0724 0.397258904117199
0.0724 0.397264459641891
0.0724 0.397270015166582
0.0724 0.397275570691274
0.0724 0.397281126215965
0.0724 0.397286681740657
0.0724 0.397292237265349
0.0724 0.39729779279004
0.0724 0.397303348314732
0.0724 0.397308903839423
0.0724 0.397314459364115
0.0724 0.397320014888806
0.0724 0.397325570413498
0.0724 0.397331125938189
0.0724 0.397336681462881
0.0724 0.397342236987572
0.0724 0.397347792512264
0.0724 0.397353348036955
0.0724 0.397358903561647
0.0724 0.397364459086338
0.0724 0.39737001461103
0.0724 0.397375570135722
0.0724 0.397381125660413
0.0724 0.397386681185105
0.0724 0.397392236709796
0.0724 0.397397792234488
0.0724 0.397403347759179
0.0724 0.397408903283871
0.0724 0.397414458808562
0.0724 0.397420014333254
0.0724 0.397425569857945
0.0724 0.397431125382637
0.0724 0.397436680907328
0.0724 0.39744223643202
0.0724 0.397447791956711
0.0724 0.397453347481403
0.0724 0.397458903006094
0.0724 0.397464458530786
0.0724 0.397470014055477
0.0724 0.397475569580169
0.0724 0.397481125104861
0.0725 0.397486680629552
0.0725 0.397492236154244
0.0725 0.397497791678935
0.0725 0.397503347203627
0.0725 0.397508902728318
0.0725 0.39751445825301
0.0725 0.397520013777701
0.0725 0.397525569302393
0.0725 0.397531124827084
0.0725 0.397536680351776
0.0725 0.397542235876467
0.0725 0.397547791401159
0.0725 0.39755334692585
0.0725 0.397558902450542
0.0725 0.397564457975233
0.0725 0.397570013499925
0.0725 0.397575569024616
0.0725 0.397581124549308
0.0725 0.397586680074
0.0725 0.397592235598691
0.0725 0.397597791123383
0.0725 0.397603346648074
0.0725 0.397608902172766
0.0725 0.397614457697457
0.0725 0.397620013222149
0.0725 0.39762556874684
0.0725 0.397631124271532
0.0725 0.397636679796223
0.0725 0.397642235320915
0.0725 0.397647790845606
0.0725 0.397653346370298
0.0725 0.39765890189499
0.0725 0.397664457419681
0.0725 0.397670012944373
0.0725 0.397675568469064
0.0725 0.397681123993756
0.0725 0.397686679518447
0.0725 0.397692235043139
0.0725 0.39769779056783
0.0725 0.397703346092522
0.0725 0.397708901617213
0.0725 0.397714457141905
0.0725 0.397720012666596
0.0725 0.397725568191288
0.0725 0.397731123715979
0.0725 0.397736679240671
0.0725 0.397742234765362
0.0725 0.397747790290054
0.0725 0.397753345814746
0.0725 0.397758901339437
0.0725 0.397764456864129
0.0725 0.39777001238882
0.0725 0.397775567913512
0.0725 0.397781123438203
0.0725 0.397786678962895
0.0725 0.397792234487586
0.0725 0.397797790012278
0.0725 0.397803345536969
0.0725 0.397808901061661
0.0725 0.397814456586352
0.0725 0.397820012111044
0.0726 0.397825567635735
0.0726 0.397831123160427
0.0726 0.397836678685118
0.0726 0.39784223420981
0.0726 0.397847789734501
0.0726 0.397853345259193
0.0726 0.397858900783885
0.0726 0.397864456308576
0.0726 0.397870011833268
0.0726 0.397875567357959
0.0726 0.397881122882651
0.0726 0.397886678407342
0.0726 0.397892233932034
0.0726 0.397897789456725
0.0726 0.397903344981417
0.0726 0.397908900506108
0.0726 0.3979144560308
0.0726 0.397920011555491
0.0726 0.397925567080183
0.0726 0.397931122604874
0.0726 0.397936678129566
0.0726 0.397942233654257
0.0726 0.397947789178949
0.0726 0.397953344703641
0.0726 0.397958900228332
0.0726 0.397964455753024
0.0726 0.397970011277715
0.0726 0.397975566802407
0.0726 0.397981122327098
0.0726 0.39798667785179
0.0726 0.397992233376481
0.0726 0.397997788901173
0.0726 0.398003344425864
0.0726 0.398008899950556
0.0726 0.398014455475247
0.0726 0.398020010999939
0.0726 0.39802556652463
0.0726 0.398031122049322
0.0726 0.398036677574014
0.0726 0.398042233098705
0.0726 0.398047788623397
0.0726 0.398053344148088
0.0726 0.39805889967278
0.0726 0.398064455197471
0.0726 0.398070010722163
0.0726 0.398075566246854
0.0726 0.398081121771546
0.0726 0.398086677296237
0.0726 0.398092232820929
0.0726 0.39809778834562
0.0726 0.398103343870312
0.0726 0.398108899395003
0.0726 0.398114454919695
0.0726 0.398120010444386
0.0726 0.398125565969078
0.0726 0.39813112149377
0.0726 0.398136677018461
0.0727 0.398142232543153
0.0727 0.398147788067844
0.0727 0.398153343592536
0.0727 0.398158899117227
0.0727 0.398164454641919
0.0727 0.39817001016661
0.0727 0.398175565691302
0.0727 0.398181121215993
0.0727 0.398186676740685
0.0727 0.398192232265376
0.0727 0.398197787790068
0.0727 0.398203343314759
0.0727 0.398208898839451
0.0727 0.398214454364142
0.0727 0.398220009888834
0.0727 0.398225565413525
0.0727 0.398231120938217
0.0727 0.398236676462909
0.0727 0.3982422319876
0.0727 0.398247787512292
0.0727 0.398253343036983
0.0727 0.398258898561675
0.0727 0.398264454086366
0.0727 0.398270009611058
0.0727 0.398275565135749
0.0727 0.398281120660441
0.0727 0.398286676185132
0.0727 0.398292231709824
0.0727 0.398297787234515
0.0727 0.398303342759207
0.0727 0.398308898283898
0.0727 0.39831445380859
0.0727 0.398320009333282
0.0727 0.398325564857973
0.0727 0.398331120382665
0.0727 0.398336675907356
0.0727 0.398342231432048
0.0727 0.398347786956739
0.0727 0.398353342481431
0.0727 0.398358898006122
0.0727 0.398364453530814
0.0727 0.398370009055505
0.0727 0.398375564580197
0.0727 0.398381120104888
0.0727 0.39838667562958
0.0727 0.398392231154271
0.0727 0.398397786678963
0.0727 0.398403342203654
0.0727 0.398408897728346
0.0727 0.398414453253038
0.0727 0.398420008777729
0.0727 0.398425564302421
0.0727 0.398431119827112
0.0727 0.398436675351804
0.0727 0.398442230876495
0.0727 0.398447786401187
0.0727 0.398453341925878
0.0727 0.39845889745057
0.0727 0.398464452975261
0.0727 0.398470008499953
0.0727 0.398475564024644
0.0727 0.398481119549336
0.0727 0.398486675074027
0.0727 0.398492230598719
0.0727 0.39849778612341
0.0728 0.398503341648102
0.0728 0.398508897172793
0.0728 0.398514452697485
0.0728 0.398520008222177
0.0728 0.398525563746868
0.0728 0.39853111927156
0.0728 0.398536674796251
0.0728 0.398542230320943
0.0728 0.398547785845634
0.0728 0.398553341370326
0.0728 0.398558896895017
0.0728 0.398564452419709
0.0728 0.3985700079444
0.0728 0.398575563469092
0.0728 0.398581118993783
0.0728 0.398586674518475
0.0728 0.398592230043166
0.0728 0.398597785567858
0.0728 0.398603341092549
0.0728 0.398608896617241
0.0728 0.398614452141933
0.0728 0.398620007666624
0.0728 0.398625563191316
0.0728 0.398631118716007
0.0728 0.398636674240699
0.0728 0.39864222976539
0.0728 0.398647785290082
0.0728 0.398653340814773
0.0728 0.398658896339465
0.0728 0.398664451864156
0.0728 0.398670007388848
0.0728 0.398675562913539
0.0728 0.398681118438231
0.0728 0.398686673962922
0.0728 0.398692229487614
0.0728 0.398697785012306
0.0728 0.398703340536997
0.0728 0.398708896061689
0.0728 0.39871445158638
0.0728 0.398720007111072
0.0728 0.398725562635763
0.0728 0.398731118160455
0.0728 0.398736673685146
0.0728 0.398742229209838
0.0728 0.398747784734529
0.0728 0.398753340259221
0.0728 0.398758895783912
0.0728 0.398764451308604
0.0728 0.398770006833295
0.0728 0.398775562357987
0.0728 0.398781117882678
0.0728 0.39878667340737
0.0728 0.398792228932062
0.0729 0.398797784456753
0.0729 0.398803339981445
0.0729 0.398808895506136
0.0729 0.398814451030828
0.0729 0.398820006555519
0.0729 0.398825562080211
0.0729 0.398831117604902
0.0729 0.398836673129594
0.0729 0.398842228654285
0.0729 0.398847784178977
0.0729 0.398853339703668
0.0729 0.39885889522836
0.0729 0.398864450753051
0.0729 0.398870006277743
0.0729 0.398875561802434
0.0729 0.398881117327126
0.0729 0.398886672851818
0.0729 0.398892228376509
0.0729 0.398897783901201
0.0729 0.398903339425892
0.0729 0.398908894950584
0.0729 0.398914450475275
0.0729 0.398920005999967
0.0729 0.398925561524658
0.0729 0.39893111704935
0.0729 0.398936672574041
0.0729 0.398942228098733
0.0729 0.398947783623424
0.0729 0.398953339148116
0.0729 0.398958894672807
0.0729 0.398964450197499
0.0729 0.39897000572219
0.0729 0.398975561246882
0.0729 0.398981116771574
0.0729 0.398986672296265
0.0729 0.398992227820957
0.0729 0.398997783345648
0.0729 0.39900333887034
0.0729 0.399008894395031
0.0729 0.399014449919723
0.0729 0.399020005444414
0.0729 0.399025560969106
0.0729 0.399031116493797
0.0729 0.399036672018489
0.0729 0.39904222754318
0.0729 0.399047783067872
0.0729 0.399053338592563
0.0729 0.399058894117255
0.0729 0.399064449641946
0.0729 0.399070005166638
0.0729 0.39907556069133
0.0729 0.399081116216021
0.0729 0.399086671740713
0.0729 0.399092227265404
0.0729 0.399097782790096
0.0729 0.399103338314787
0.0729 0.399108893839479
0.0729 0.39911444936417
0.0729 0.399120004888862
0.073 0.399125560413553
0.073 0.399131115938245
0.073 0.399136671462936
0.073 0.399142226987628
0.073 0.399147782512319
0.073 0.399153338037011
0.073 0.399158893561702
0.073 0.399164449086394
0.073 0.399170004611085
0.073 0.399175560135777
0.073 0.399181115660469
0.073 0.39918667118516
0.073 0.399192226709852
0.073 0.399197782234543
0.073 0.399203337759235
0.073 0.399208893283926
0.073 0.399214448808618
0.073 0.399220004333309
0.073 0.399225559858001
0.073 0.399231115382692
0.073 0.399236670907384
0.073 0.399242226432075
0.073 0.399247781956767
0.073 0.399253337481458
0.073 0.39925889300615
0.073 0.399264448530841
0.073 0.399270004055533
0.073 0.399275559580225
0.073 0.399281115104916
0.073 0.399286670629608
0.073 0.399292226154299
0.073 0.399297781678991
0.073 0.399303337203682
0.073 0.399308892728374
0.073 0.399314448253065
0.073 0.399320003777757
0.073 0.399325559302448
0.073 0.39933111482714
0.073 0.399336670351831
0.073 0.399342225876523
0.073 0.399347781401214
0.073 0.399353336925906
0.073 0.399358892450598
0.073 0.399364447975289
0.073 0.399370003499981
0.073 0.399375559024672
0.073 0.399381114549364
0.073 0.399386670074055
0.073 0.399392225598747
0.073 0.399397781123438
0.073 0.39940333664813
0.073 0.399408892172821
0.073 0.399414447697513
0.073 0.399420003222204
0.073 0.399425558746896
0.073 0.399431114271587
0.073 0.399436669796279
0.073 0.39944222532097
0.0731 0.399447780845662
0.0731 0.399453336370354
0.0731 0.399458891895045
0.0731 0.399464447419737
0.0731 0.399470002944428
0.0731 0.39947555846912
0.0731 0.399481113993811
0.0731 0.399486669518503
0.0731 0.399492225043194
0.0731 0.399497780567886
0.0731 0.399503336092577
0.0731 0.399508891617269
0.0731 0.39951444714196
0.0731 0.399520002666652
0.0731 0.399525558191343
0.0731 0.399531113716035
0.0731 0.399536669240726
0.0731 0.399542224765418
0.0731 0.39954778029011
0.0731 0.399553335814801
0.0731 0.399558891339493
0.0731 0.399564446864184
0.0731 0.399570002388876
0.0731 0.399575557913567
0.0731 0.399581113438259
0.0731 0.39958666896295
0.0731 0.399592224487642
0.0731 0.399597780012333
0.0731 0.399603335537025
0.0731 0.399608891061716
0.0731 0.399614446586408
0.0731 0.399620002111099
0.0731 0.399625557635791
0.0731 0.399631113160482
0.0731 0.399636668685174
0.0731 0.399642224209866
0.0731 0.399647779734557
0.0731 0.399653335259249
0.0731 0.39965889078394
0.0731 0.399664446308632
0.0731 0.399670001833323
0.0731 0.399675557358015
0.0731 0.399681112882706
0.0731 0.399686668407398
0.0731 0.399692223932089
0.0731 0.399697779456781
0.0731 0.399703334981472
0.0731 0.399708890506164
0.0731 0.399714446030855
0.0731 0.399720001555547
0.0731 0.399725557080238
0.0731 0.39973111260493
0.0732 0.399736668129622
0.0732 0.399742223654313
0.0732 0.399747779179005
0.0732 0.399753334703696
0.0732 0.399758890228388
0.0732 0.399764445753079
0.0732 0.399770001277771
0.0732 0.399775556802462
0.0732 0.399781112327154
0.0732 0.399786667851845
0.0732 0.399792223376537
0.0732 0.399797778901228
0.0732 0.39980333442592
0.0732 0.399808889950611
0.0732 0.399814445475303
0.0732 0.399820000999994
0.0732 0.399825556524686
0.0732 0.399831112049377
0.0732 0.399836667574069
0.0732 0.399842223098761
0.0732 0.399847778623452
0.0732 0.399853334148144
0.0732 0.399858889672835
0.0732 0.399864445197527
0.0732 0.399870000722218
0.0732 0.39987555624691
0.0732 0.399881111771601
0.0732 0.399886667296293
0.0732 0.399892222820984
0.0732 0.399897778345676
0.0732 0.399903333870367
0.0732 0.399908889395059
0.0732 0.39991444491975
0.0732 0.399920000444442
0.0732 0.399925555969133
0.0732 0.399931111493825
0.0732 0.399936667018517
0.0732 0.399942222543208
0.0732 0.3999477780679
0.0732 0.399953333592591
0.0732 0.399958889117283
0.0732 0.399964444641974
0.0732 0.399970000166666
0.0732 0.399975555691357
0.0732 0.399981111216049
0.0732 0.39998666674074
0.0732 0.399992222265432
0.0732 0.399997777790123
0.0732 0.400003333314815
0.0732 0.400008888839507
0.0732 0.400014444364198
0.0732 0.40001999988889
0.0732 0.400025555413581
0.0732 0.400031110938273
0.0732 0.400036666462964
0.0732 0.400042221987656
0.0732 0.400047777512347
0.0732 0.400053333037039
0.0732 0.40005888856173
0.0732 0.400064444086422
0.0732 0.400069999611113
0.0732 0.400075555135805
0.0732 0.400081110660496
0.0732 0.400086666185188
0.0733 0.400092221709879
0.0733 0.400097777234571
0.0733 0.400103332759262
0.0733 0.400108888283954
0.0733 0.400114443808646
0.0733 0.400119999333337
0.0733 0.400125554858029
0.0733 0.40013111038272
0.0733 0.400136665907412
0.0733 0.400142221432103
0.0733 0.400147776956795
0.0733 0.400153332481486
0.0733 0.400158888006178
0.0733 0.400164443530869
0.0733 0.400169999055561
0.0733 0.400175554580252
0.0733 0.400181110104944
0.0733 0.400186665629635
0.0733 0.400192221154327
0.0733 0.400197776679018
0.0733 0.40020333220371
0.0733 0.400208887728402
0.0733 0.400214443253093
0.0733 0.400219998777785
0.0733 0.400225554302476
0.0733 0.400231109827168
0.0733 0.400236665351859
0.0733 0.400242220876551
0.0733 0.400247776401242
0.0733 0.400253331925934
0.0733 0.400258887450625
0.0733 0.400264442975317
0.0733 0.400269998500008
0.0733 0.4002755540247
0.0733 0.400281109549391
0.0733 0.400286665074083
0.0733 0.400292220598774
0.0733 0.400297776123466
0.0733 0.400303331648158
0.0733 0.400308887172849
0.0733 0.400314442697541
0.0733 0.400319998222232
0.0733 0.400325553746924
0.0733 0.400331109271615
0.0733 0.400336664796307
0.0733 0.400342220320998
0.0733 0.40034777584569
0.0733 0.400353331370381
0.0734 0.400358886895073
0.0734 0.400364442419764
0.0734 0.400369997944456
0.0734 0.400375553469147
0.0734 0.400381108993839
0.0734 0.40038666451853
0.0734 0.400392220043222
0.0734 0.400397775567914
0.0734 0.400403331092605
0.0734 0.400408886617297
0.0734 0.400414442141988
0.0734 0.40041999766668
0.0734 0.400425553191371
0.0734 0.400431108716063
0.0734 0.400436664240754
0.0734 0.400442219765446
0.0734 0.400447775290137
0.0734 0.400453330814829
0.0734 0.40045888633952
0.0734 0.400464441864212
0.0734 0.400469997388903
0.0734 0.400475552913595
0.0734 0.400481108438286
0.0734 0.400486663962978
0.0734 0.400492219487669
0.0734 0.400497775012361
0.0734 0.400503330537053
0.0734 0.400508886061744
0.0734 0.400514441586436
0.0734 0.400519997111127
0.0734 0.400525552635819
0.0734 0.40053110816051
0.0734 0.400536663685202
0.0734 0.400542219209893
0.0734 0.400547774734585
0.0734 0.400553330259276
0.0734 0.400558885783968
0.0734 0.400564441308659
0.0734 0.400569996833351
0.0734 0.400575552358042
0.0734 0.400581107882734
0.0734 0.400586663407425
0.0734 0.400592218932117
0.0734 0.400597774456809
0.0734 0.4006033299815
0.0734 0.400608885506192
0.0734 0.400614441030883
0.0734 0.400619996555575
0.0734 0.400625552080266
0.0734 0.400631107604958
0.0734 0.400636663129649
0.0734 0.400642218654341
0.0734 0.400647774179032
0.0734 0.400653329703724
0.0734 0.400658885228415
0.0734 0.400664440753107
0.0734 0.400669996277799
0.0734 0.40067555180249
0.0735 0.400681107327182
0.0735 0.400686662851873
0.0735 0.400692218376565
0.0735 0.400697773901256
0.0735 0.400703329425948
0.0735 0.400708884950639
0.0735 0.400714440475331
0.0735 0.400719996000022
0.0735 0.400725551524714
0.0735 0.400731107049405
0.0735 0.400736662574097
0.0735 0.400742218098788
0.0735 0.40074777362348
0.0735 0.400753329148171
0.0735 0.400758884672863
0.0735 0.400764440197554
0.0735 0.400769995722246
0.0735 0.400775551246938
0.0735 0.400781106771629
0.0735 0.400786662296321
0.0735 0.400792217821012
0.0735 0.400797773345704
0.0735 0.400803328870395
0.0735 0.400808884395087
0.0735 0.400814439919778
0.0735 0.40081999544447
0.0735 0.400825550969161
0.0735 0.400831106493853
0.0735 0.400836662018544
0.0735 0.400842217543236
0.0735 0.400847773067927
0.0735 0.400853328592619
0.0735 0.40085888411731
0.0735 0.400864439642002
0.0735 0.400869995166694
0.0735 0.400875550691385
0.0735 0.400881106216077
0.0735 0.400886661740768
0.0735 0.40089221726546
0.0735 0.400897772790151
0.0735 0.400903328314843
0.0735 0.400908883839534
0.0735 0.400914439364226
0.0735 0.400919994888917
0.0735 0.400925550413609
0.0735 0.4009311059383
0.0735 0.400936661462992
0.0735 0.400942216987683
0.0735 0.400947772512375
0.0735 0.400953328037066
0.0736 0.400958883561758
0.0736 0.40096443908645
0.0736 0.400969994611141
0.0736 0.400975550135833
0.0736 0.400981105660524
0.0736 0.400986661185216
0.0736 0.400992216709907
0.0736 0.400997772234599
0.0736 0.40100332775929
0.0736 0.401008883283982
0.0736 0.401014438808673
0.0736 0.401019994333365
0.0736 0.401025549858056
0.0736 0.401031105382748
0.0736 0.401036660907439
0.0736 0.401042216432131
0.0736 0.401047771956823
0.0736 0.401053327481514
0.0736 0.401058883006206
0.0736 0.401064438530897
0.0736 0.401069994055589
0.0736 0.40107554958028
0.0736 0.401081105104972
0.0736 0.401086660629663
0.0736 0.401092216154355
0.0736 0.401097771679046
0.0736 0.401103327203738
0.0736 0.401108882728429
0.0736 0.401114438253121
0.0736 0.401119993777812
0.0736 0.401125549302504
0.0736 0.401131104827195
0.0736 0.401136660351887
0.0736 0.401142215876579
0.0736 0.40114777140127
0.0736 0.401153326925962
0.0737 0.401158882450653
0.0737 0.401164437975345
0.0737 0.401169993500036
0.0737 0.401175549024728
0.0737 0.401181104549419
0.0737 0.401186660074111
0.0737 0.401192215598802
0.0737 0.401197771123494
0.0737 0.401203326648185
0.0737 0.401208882172877
0.0737 0.401214437697568
0.0737 0.40121999322226
0.0737 0.401225548746951
0.0737 0.401231104271643
0.0737 0.401236659796334
0.0737 0.401242215321026
0.0737 0.401247770845717
0.0737 0.401253326370409
0.0737 0.401258881895101
0.0737 0.401264437419792
0.0737 0.401269992944484
0.0737 0.401275548469175
0.0737 0.401281103993867
0.0737 0.401286659518558
0.0737 0.40129221504325
0.0737 0.401297770567941
0.0737 0.401303326092633
0.0737 0.401308881617324
0.0737 0.401314437142016
0.0737 0.401319992666707
0.0737 0.401325548191399
0.0737 0.401331103716091
0.0737 0.401336659240782
0.0737 0.401342214765474
0.0737 0.401347770290165
0.0737 0.401353325814857
0.0737 0.401358881339548
0.0737 0.40136443686424
0.0737 0.401369992388931
0.0737 0.401375547913623
0.0737 0.401381103438314
0.0738 0.401386658963006
0.0738 0.401392214487697
0.0738 0.401397770012389
0.0738 0.40140332553708
0.0738 0.401408881061772
0.0738 0.401414436586463
0.0738 0.401419992111155
0.0738 0.401425547635846
0.0738 0.401431103160538
0.0738 0.40143665868523
0.0738 0.401442214209921
0.0738 0.401447769734613
0.0738 0.401453325259304
0.0738 0.401458880783996
0.0738 0.401464436308687
0.0738 0.401469991833379
0.0738 0.40147554735807
0.0738 0.401481102882762
0.0738 0.401486658407453
0.0738 0.401492213932145
0.0738 0.401497769456836
0.0738 0.401503324981528
0.0738 0.401508880506219
0.0738 0.401514436030911
0.0738 0.401519991555602
0.0738 0.401525547080294
0.0738 0.401531102604986
0.0738 0.401536658129677
0.0738 0.401542213654369
0.0738 0.40154776917906
0.0738 0.401553324703752
0.0738 0.401558880228443
0.0738 0.401564435753135
0.0738 0.401569991277826
0.0738 0.401575546802518
0.0738 0.401581102327209
0.0738 0.401586657851901
0.0738 0.401592213376592
0.0738 0.401597768901284
0.0738 0.401603324425975
0.0738 0.401608879950667
0.0739 0.401614435475358
0.0739 0.40161999100005
0.0739 0.401625546524742
0.0739 0.401631102049433
0.0739 0.401636657574125
0.0739 0.401642213098816
0.0739 0.401647768623508
0.0739 0.401653324148199
0.0739 0.401658879672891
0.0739 0.401664435197582
0.0739 0.401669990722274
0.0739 0.401675546246965
0.0739 0.401681101771657
0.0739 0.401686657296348
0.0739 0.40169221282104
0.0739 0.401697768345731
0.0739 0.401703323870423
0.0739 0.401708879395115
0.0739 0.401714434919806
0.0739 0.401719990444498
0.0739 0.401725545969189
0.0739 0.401731101493881
0.0739 0.401736657018572
0.0739 0.401742212543264
0.0739 0.401747768067955
0.0739 0.401753323592647
0.0739 0.401758879117338
0.0739 0.40176443464203
0.0739 0.401769990166721
0.0739 0.401775545691413
0.0739 0.401781101216104
0.0739 0.401786656740796
0.0739 0.401792212265487
0.0739 0.401797767790179
0.0739 0.401803323314871
0.0739 0.401808878839562
0.0739 0.401814434364254
0.0739 0.401819989888945
0.0739 0.401825545413637
0.0739 0.401831100938328
0.0739 0.40183665646302
0.0739 0.401842211987711
0.0739 0.401847767512403
0.0739 0.401853323037094
0.0739 0.401858878561786
0.0739 0.401864434086477
0.0739 0.401869989611169
0.0739 0.40187554513586
0.0739 0.401881100660552
0.074 0.401886656185243
0.074 0.401892211709935
0.074 0.401897767234627
0.074 0.401903322759318
0.074 0.40190887828401
0.074 0.401914433808701
0.074 0.401919989333393
0.074 0.401925544858084
0.074 0.401931100382776
0.074 0.401936655907467
0.074 0.401942211432159
0.074 0.40194776695685
0.074 0.401953322481542
0.074 0.401958878006233
0.074 0.401964433530925
0.074 0.401969989055616
0.074 0.401975544580308
0.074 0.401981100104999
0.074 0.401986655629691
0.074 0.401992211154383
0.074 0.401997766679074
0.074 0.402003322203766
0.074 0.402008877728457
0.074 0.402014433253149
0.074 0.40201998877784
0.074 0.402025544302532
0.074 0.402031099827223
0.074 0.402036655351915
0.074 0.402042210876606
0.074 0.402047766401298
0.074 0.402053321925989
0.074 0.402058877450681
0.074 0.402064432975372
0.074 0.402069988500064
0.074 0.402075544024755
0.074 0.402081099549447
0.074 0.402086655074138
0.074 0.40209221059883
0.074 0.402097766123522
0.074 0.402103321648213
0.074 0.402108877172905
0.074 0.402114432697596
0.074 0.402119988222288
0.074 0.402125543746979
0.074 0.402131099271671
0.074 0.402136654796362
0.074 0.402142210321054
0.074 0.402147765845745
0.074 0.402153321370437
0.074 0.402158876895128
0.074 0.40216443241982
0.074 0.402169987944511
0.074 0.402175543469203
0.0741 0.402181098993894
0.0741 0.402186654518586
0.0741 0.402192210043278
0.0741 0.402197765567969
0.0741 0.402203321092661
0.0741 0.402208876617352
0.0741 0.402214432142044
0.0741 0.402219987666735
0.0741 0.402225543191427
0.0741 0.402231098716118
0.0741 0.40223665424081
0.0741 0.402242209765501
0.0741 0.402247765290193
0.0741 0.402253320814884
0.0741 0.402258876339576
0.0741 0.402264431864267
0.0741 0.402269987388959
0.0741 0.40227554291365
0.0741 0.402281098438342
0.0741 0.402286653963034
0.0741 0.402292209487725
0.0741 0.402297765012417
0.0741 0.402303320537108
0.0741 0.4023088760618
0.0741 0.402314431586491
0.0741 0.402319987111183
0.0741 0.402325542635874
0.0741 0.402331098160566
0.0741 0.402336653685257
0.0741 0.402342209209949
0.0741 0.40234776473464
0.0741 0.402353320259332
0.0741 0.402358875784023
0.0741 0.402364431308715
0.0741 0.402369986833407
0.0741 0.402375542358098
0.0741 0.40238109788279
0.0741 0.402386653407481
0.0741 0.402392208932173
0.0741 0.402397764456864
0.0741 0.402403319981556
0.0741 0.402408875506247
0.0741 0.402414431030939
0.0741 0.40241998655563
0.0741 0.402425542080322
0.0741 0.402431097605013
0.0742 0.402436653129705
0.0742 0.402442208654396
0.0742 0.402447764179088
0.0742 0.402453319703779
0.0742 0.402458875228471
0.0742 0.402464430753163
0.0742 0.402469986277854
0.0742 0.402475541802546
0.0742 0.402481097327237
0.0742 0.402486652851929
0.0742 0.40249220837662
0.0742 0.402497763901312
0.0742 0.402503319426003
0.0742 0.402508874950695
0.0742 0.402514430475386
0.0742 0.402519986000078
0.0742 0.402525541524769
0.0742 0.402531097049461
0.0742 0.402536652574152
0.0742 0.402542208098844
0.0742 0.402547763623535
0.0742 0.402553319148227
0.0742 0.402558874672919
0.0742 0.40256443019761
0.0742 0.402569985722302
0.0742 0.402575541246993
0.0742 0.402581096771685
0.0742 0.402586652296376
0.0742 0.402592207821068
0.0742 0.402597763345759
0.0742 0.402603318870451
0.0742 0.402608874395142
0.0742 0.402614429919834
0.0742 0.402619985444525
0.0742 0.402625540969217
0.0742 0.402631096493908
0.0742 0.4026366520186
0.0742 0.402642207543291
0.0742 0.402647763067983
0.0742 0.402653318592675
0.0742 0.402658874117366
0.0742 0.402664429642058
0.0742 0.402669985166749
0.0742 0.402675540691441
0.0742 0.402681096216132
0.0742 0.402686651740824
0.0743 0.402692207265515
0.0743 0.402697762790207
0.0743 0.402703318314898
0.0743 0.40270887383959
0.0743 0.402714429364281
0.0743 0.402719984888973
0.0743 0.402725540413664
0.0743 0.402731095938356
0.0743 0.402736651463047
0.0743 0.402742206987739
0.0743 0.40274776251243
0.0743 0.402753318037122
0.0743 0.402758873561814
0.0743 0.402764429086505
0.0743 0.402769984611197
0.0743 0.402775540135888
0.0743 0.40278109566058
0.0743 0.402786651185271
0.0743 0.402792206709963
0.0743 0.402797762234654
0.0743 0.402803317759346
0.0743 0.402808873284037
0.0743 0.402814428808729
0.0743 0.40281998433342
0.0743 0.402825539858112
0.0743 0.402831095382803
0.0743 0.402836650907495
0.0743 0.402842206432186
0.0743 0.402847761956878
0.0743 0.40285331748157
0.0743 0.402858873006261
0.0743 0.402864428530953
0.0743 0.402869984055644
0.0743 0.402875539580336
0.0743 0.402881095105027
0.0743 0.402886650629719
0.0743 0.40289220615441
0.0743 0.402897761679102
0.0743 0.402903317203793
0.0743 0.402908872728485
0.0743 0.402914428253176
0.0743 0.402919983777868
0.0743 0.402925539302559
0.0743 0.402931094827251
0.0743 0.402936650351942
0.0743 0.402942205876634
0.0743 0.402947761401326
0.0743 0.402953316926017
0.0743 0.402958872450709
0.0743 0.4029644279754
0.0743 0.402969983500092
0.0743 0.402975539024783
0.0743 0.402981094549475
0.0743 0.402986650074166
0.0743 0.402992205598858
0.0743 0.402997761123549
0.0743 0.403003316648241
0.0743 0.403008872172932
0.0744 0.403014427697624
0.0744 0.403019983222315
0.0744 0.403025538747007
0.0744 0.403031094271699
0.0744 0.40303664979639
0.0744 0.403042205321082
0.0744 0.403047760845773
0.0744 0.403053316370465
0.0744 0.403058871895156
0.0744 0.403064427419848
0.0744 0.403069982944539
0.0744 0.403075538469231
0.0744 0.403081093993922
0.0744 0.403086649518614
0.0744 0.403092205043305
0.0744 0.403097760567997
0.0744 0.403103316092688
0.0744 0.40310887161738
0.0744 0.403114427142071
0.0744 0.403119982666763
0.0744 0.403125538191455
0.0744 0.403131093716146
0.0744 0.403136649240838
0.0744 0.403142204765529
0.0744 0.403147760290221
0.0744 0.403153315814912
0.0744 0.403158871339604
0.0744 0.403164426864295
0.0744 0.403169982388987
0.0744 0.403175537913678
0.0744 0.40318109343837
0.0744 0.403186648963061
0.0744 0.403192204487753
0.0744 0.403197760012444
0.0744 0.403203315537136
0.0744 0.403208871061827
0.0744 0.403214426586519
0.0744 0.403219982111211
0.0744 0.403225537635902
0.0744 0.403231093160594
0.0744 0.403236648685285
0.0744 0.403242204209977
0.0744 0.403247759734668
0.0744 0.40325331525936
0.0744 0.403258870784051
0.0744 0.403264426308743
0.0745 0.403269981833434
0.0745 0.403275537358126
0.0745 0.403281092882817
0.0745 0.403286648407509
0.0745 0.4032922039322
0.0745 0.403297759456892
0.0745 0.403303314981583
0.0745 0.403308870506275
0.0745 0.403314426030967
0.0745 0.403319981555658
0.0745 0.40332553708035
0.0745 0.403331092605041
0.0745 0.403336648129733
0.0745 0.403342203654424
0.0745 0.403347759179116
0.0745 0.403353314703807
0.0745 0.403358870228499
0.0745 0.40336442575319
0.0745 0.403369981277882
0.0745 0.403375536802573
0.0745 0.403381092327265
0.0745 0.403386647851956
0.0745 0.403392203376648
0.0745 0.403397758901339
0.0745 0.403403314426031
0.0745 0.403408869950723
0.0745 0.403414425475414
0.0745 0.403419981000106
0.0745 0.403425536524797
0.0745 0.403431092049489
0.0745 0.40343664757418
0.0745 0.403442203098872
0.0745 0.403447758623563
0.0745 0.403453314148255
0.0745 0.403458869672946
0.0745 0.403464425197638
0.0745 0.403469980722329
0.0745 0.403475536247021
0.0745 0.403481091771712
0.0745 0.403486647296404
0.0745 0.403492202821095
0.0745 0.403497758345787
0.0745 0.403503313870478
0.0745 0.40350886939517
0.0745 0.403514424919862
0.0745 0.403519980444553
0.0745 0.403525535969245
0.0745 0.403531091493936
0.0745 0.403536647018628
0.0746 0.403542202543319
0.0746 0.403547758068011
0.0746 0.403553313592702
0.0746 0.403558869117394
0.0746 0.403564424642085
0.0746 0.403569980166777
0.0746 0.403575535691468
0.0746 0.40358109121616
0.0746 0.403586646740851
0.0746 0.403592202265543
0.0746 0.403597757790234
0.0746 0.403603313314926
0.0746 0.403608868839618
0.0746 0.403614424364309
0.0746 0.403619979889001
0.0746 0.403625535413692
0.0746 0.403631090938384
0.0746 0.403636646463075
0.0746 0.403642201987767
0.0746 0.403647757512458
0.0746 0.40365331303715
0.0746 0.403658868561841
0.0746 0.403664424086533
0.0746 0.403669979611224
0.0746 0.403675535135916
0.0746 0.403681090660607
0.0746 0.403686646185299
0.0746 0.403692201709991
0.0746 0.403697757234682
0.0746 0.403703312759374
0.0746 0.403708868284065
0.0746 0.403714423808757
0.0746 0.403719979333448
0.0746 0.40372553485814
0.0746 0.403731090382831
0.0746 0.403736645907523
0.0746 0.403742201432214
0.0746 0.403747756956906
0.0746 0.403753312481597
0.0746 0.403758868006289
0.0746 0.40376442353098
0.0746 0.403769979055672
0.0746 0.403775534580363
0.0746 0.403781090105055
0.0746 0.403786645629747
0.0746 0.403792201154438
0.0746 0.40379775667913
0.0746 0.403803312203821
0.0746 0.403808867728513
0.0746 0.403814423253204
0.0746 0.403819978777896
0.0746 0.403825534302587
0.0746 0.403831089827279
0.0746 0.40383664535197
0.0746 0.403842200876662
0.0746 0.403847756401353
0.0746 0.403853311926045
0.0747 0.403858867450736
0.0747 0.403864422975428
0.0747 0.403869978500119
0.0747 0.403875534024811
0.0747 0.403881089549503
0.0747 0.403886645074194
0.0747 0.403892200598886
0.0747 0.403897756123577
0.0747 0.403903311648269
0.0747 0.40390886717296
0.0747 0.403914422697652
0.0747 0.403919978222343
0.0747 0.403925533747035
0.0747 0.403931089271726
0.0747 0.403936644796418
0.0747 0.403942200321109
0.0747 0.403947755845801
0.0747 0.403953311370492
0.0747 0.403958866895184
0.0747 0.403964422419875
0.0747 0.403969977944567
0.0747 0.403975533469259
0.0747 0.40398108899395
0.0747 0.403986644518642
0.0747 0.403992200043333
0.0747 0.403997755568025
0.0747 0.404003311092716
0.0747 0.404008866617408
0.0747 0.404014422142099
0.0747 0.404019977666791
0.0747 0.404025533191482
0.0747 0.404031088716174
0.0747 0.404036644240865
0.0747 0.404042199765557
0.0747 0.404047755290248
0.0747 0.40405331081494
0.0747 0.404058866339632
0.0747 0.404064421864323
0.0747 0.404069977389015
0.0747 0.404075532913706
0.0747 0.404081088438398
0.0747 0.404086643963089
0.0747 0.404092199487781
0.0747 0.404097755012472
0.0747 0.404103310537164
0.0747 0.404108866061855
0.0747 0.404114421586547
0.0747 0.404119977111238
0.0747 0.40412553263593
0.0747 0.404131088160621
0.0747 0.404136643685313
0.0747 0.404142199210004
0.0747 0.404147754734696
0.0747 0.404153310259387
0.0748 0.404158865784079
0.0748 0.404164421308771
0.0748 0.404169976833462
0.0748 0.404175532358154
0.0748 0.404181087882845
0.0748 0.404186643407537
0.0748 0.404192198932228
0.0748 0.40419775445692
0.0748 0.404203309981611
0.0748 0.404208865506303
0.0748 0.404214421030994
0.0748 0.404219976555686
0.0748 0.404225532080377
0.0748 0.404231087605069
0.0748 0.40423664312976
0.0748 0.404242198654452
0.0748 0.404247754179143
0.0748 0.404253309703835
0.0748 0.404258865228526
0.0748 0.404264420753218
0.0748 0.40426997627791
0.0748 0.404275531802601
0.0748 0.404281087327293
0.0748 0.404286642851984
0.0748 0.404292198376676
0.0748 0.404297753901367
0.0748 0.404303309426059
0.0748 0.40430886495075
0.0748 0.404314420475442
0.0748 0.404319976000133
0.0748 0.404325531524825
0.0748 0.404331087049516
0.0748 0.404336642574208
0.0748 0.404342198098899
0.0748 0.404347753623591
0.0748 0.404353309148283
0.0748 0.404358864672974
0.0748 0.404364420197666
0.0748 0.404369975722357
0.0748 0.404375531247049
0.0748 0.40438108677174
0.0748 0.404386642296432
0.0748 0.404392197821123
0.0748 0.404397753345815
0.0748 0.404403308870506
0.0748 0.404408864395198
0.0748 0.404414419919889
0.0749 0.404419975444581
0.0749 0.404425530969272
0.0749 0.404431086493964
0.0749 0.404436642018655
0.0749 0.404442197543347
0.0749 0.404447753068039
0.0749 0.40445330859273
0.0749 0.404458864117422
0.0749 0.404464419642113
0.0749 0.404469975166805
0.0749 0.404475530691496
0.0749 0.404481086216188
0.0749 0.404486641740879
0.0749 0.404492197265571
0.0749 0.404497752790262
0.0749 0.404503308314954
0.0749 0.404508863839645
0.0749 0.404514419364337
0.0749 0.404519974889028
0.0749 0.40452553041372
0.0749 0.404531085938411
0.0749 0.404536641463103
0.0749 0.404542196987795
0.0749 0.404547752512486
0.0749 0.404553308037178
0.0749 0.404558863561869
0.0749 0.404564419086561
0.0749 0.404569974611252
0.0749 0.404575530135944
0.0749 0.404581085660635
0.0749 0.404586641185327
0.0749 0.404592196710018
0.0749 0.40459775223471
0.0749 0.404603307759401
0.0749 0.404608863284093
0.0749 0.404614418808784
0.0749 0.404619974333476
0.0749 0.404625529858167
0.0749 0.404631085382859
0.0749 0.404636640907551
0.0749 0.404642196432242
0.0749 0.404647751956934
0.0749 0.404653307481625
0.0749 0.404658863006317
0.0749 0.404664418531008
0.0749 0.4046699740557
0.0749 0.404675529580391
0.0749 0.404681085105083
0.0749 0.404686640629774
0.0749 0.404692196154466
0.0749 0.404697751679157
0.0749 0.404703307203849
0.0749 0.40470886272854
0.0749 0.404714418253232
0.0749 0.404719973777924
0.0749 0.404725529302615
0.0749 0.404731084827307
0.075 0.404736640351998
0.075 0.40474219587669
0.075 0.404747751401381
0.075 0.404753306926073
0.075 0.404758862450764
0.075 0.404764417975456
0.075 0.404769973500147
0.075 0.404775529024839
0.075 0.40478108454953
0.075 0.404786640074222
0.075 0.404792195598913
0.075 0.404797751123605
0.075 0.404803306648296
0.075 0.404808862172988
0.075 0.40481441769768
0.075 0.404819973222371
0.075 0.404825528747063
0.075 0.404831084271754
0.075 0.404836639796446
0.075 0.404842195321137
0.075 0.404847750845829
0.075 0.40485330637052
0.075 0.404858861895212
0.075 0.404864417419903
0.075 0.404869972944595
0.075 0.404875528469286
0.075 0.404881083993978
0.075 0.404886639518669
0.075 0.404892195043361
0.075 0.404897750568052
0.075 0.404903306092744
0.075 0.404908861617436
0.075 0.404914417142127
0.075 0.404919972666819
0.075 0.40492552819151
0.075 0.404931083716202
0.075 0.404936639240893
0.075 0.404942194765585
0.075 0.404947750290276
0.075 0.404953305814968
0.075 0.404958861339659
0.075 0.404964416864351
0.075 0.404969972389042
0.075 0.404975527913734
0.075 0.404981083438425
0.075 0.404986638963117
0.075 0.404992194487808
0.075 0.4049977500125
0.075 0.405003305537191
0.0751 0.405008861061883
0.0751 0.405014416586575
0.0751 0.405019972111266
0.0751 0.405025527635958
0.0751 0.405031083160649
0.0751 0.405036638685341
0.0751 0.405042194210032
0.0751 0.405047749734724
0.0751 0.405053305259415
0.0751 0.405058860784107
0.0751 0.405064416308798
0.0751 0.40506997183349
0.0751 0.405075527358181
0.0751 0.405081082882873
0.0751 0.405086638407564
0.0751 0.405092193932256
0.0751 0.405097749456947
0.0751 0.405103304981639
0.0751 0.405108860506331
0.0751 0.405114416031022
0.0751 0.405119971555714
0.0751 0.405125527080405
0.0751 0.405131082605097
0.0751 0.405136638129788
0.0751 0.40514219365448
0.0751 0.405147749179171
0.0751 0.405153304703863
0.0751 0.405158860228554
0.0751 0.405164415753246
0.0751 0.405169971277937
0.0751 0.405175526802629
0.0751 0.40518108232732
0.0751 0.405186637852012
0.0751 0.405192193376703
0.0751 0.405197748901395
0.0751 0.405203304426087
0.0751 0.405208859950778
0.0751 0.40521441547547
0.0751 0.405219971000161
0.0751 0.405225526524853
0.0751 0.405231082049544
0.0751 0.405236637574236
0.0751 0.405242193098927
0.0751 0.405247748623619
0.0751 0.40525330414831
0.0751 0.405258859673002
0.0751 0.405264415197693
0.0751 0.405269970722385
0.0752 0.405275526247076
0.0752 0.405281081771768
0.0752 0.405286637296459
0.0752 0.405292192821151
0.0752 0.405297748345843
0.0752 0.405303303870534
0.0752 0.405308859395226
0.0752 0.405314414919917
0.0752 0.405319970444609
0.0752 0.4053255259693
0.0752 0.405331081493992
0.0752 0.405336637018683
0.0752 0.405342192543375
0.0752 0.405347748068066
0.0752 0.405353303592758
0.0752 0.405358859117449
0.0752 0.405364414642141
0.0752 0.405369970166832
0.0752 0.405375525691524
0.0752 0.405381081216216
0.0752 0.405386636740907
0.0752 0.405392192265599
0.0752 0.40539774779029
0.0752 0.405403303314982
0.0752 0.405408858839673
0.0752 0.405414414364365
0.0752 0.405419969889056
0.0752 0.405425525413748
0.0752 0.405431080938439
0.0752 0.405436636463131
0.0752 0.405442191987822
0.0752 0.405447747512514
0.0752 0.405453303037205
0.0752 0.405458858561897
0.0752 0.405464414086588
0.0752 0.40546996961128
0.0752 0.405475525135972
0.0752 0.405481080660663
0.0752 0.405486636185355
0.0752 0.405492191710046
0.0752 0.405497747234738
0.0752 0.405503302759429
0.0752 0.405508858284121
0.0752 0.405514413808812
0.0752 0.405519969333504
0.0752 0.405525524858195
0.0752 0.405531080382887
0.0752 0.405536635907578
0.0752 0.40554219143227
0.0752 0.405547746956961
0.0752 0.405553302481653
0.0752 0.405558858006344
0.0752 0.405564413531036
0.0752 0.405569969055728
0.0752 0.405575524580419
0.0753 0.405581080105111
0.0753 0.405586635629802
0.0753 0.405592191154494
0.0753 0.405597746679185
0.0753 0.405603302203877
0.0753 0.405608857728568
0.0753 0.40561441325326
0.0753 0.405619968777951
0.0753 0.405625524302643
0.0753 0.405631079827334
0.0753 0.405636635352026
0.0753 0.405642190876717
0.0753 0.405647746401409
0.0753 0.4056533019261
0.0753 0.405658857450792
0.0753 0.405664412975483
0.0753 0.405669968500175
0.0753 0.405675524024867
0.0753 0.405681079549558
0.0753 0.40568663507425
0.0753 0.405692190598941
0.0753 0.405697746123633
0.0753 0.405703301648324
0.0753 0.405708857173016
0.0753 0.405714412697707
0.0753 0.405719968222399
0.0753 0.40572552374709
0.0753 0.405731079271782
0.0753 0.405736634796473
0.0753 0.405742190321165
0.0753 0.405747745845856
0.0753 0.405753301370548
0.0753 0.405758856895239
0.0753 0.405764412419931
0.0753 0.405769967944623
0.0753 0.405775523469314
0.0753 0.405781078994006
0.0753 0.405786634518697
0.0753 0.405792190043389
0.0753 0.40579774556808
0.0753 0.405803301092772
0.0753 0.405808856617463
0.0753 0.405814412142155
0.0753 0.405819967666846
0.0753 0.405825523191538
0.0753 0.405831078716229
0.0753 0.405836634240921
0.0753 0.405842189765612
0.0753 0.405847745290304
0.0753 0.405853300814995
0.0753 0.405858856339687
0.0753 0.405864411864379
0.0753 0.40586996738907
0.0753 0.405875522913762
0.0753 0.405881078438453
0.0753 0.405886633963145
0.0753 0.405892189487836
0.0754 0.405897745012528
0.0754 0.405903300537219
0.0754 0.405908856061911
0.0754 0.405914411586602
0.0754 0.405919967111294
0.0754 0.405925522635985
0.0754 0.405931078160677
0.0754 0.405936633685368
0.0754 0.40594218921006
0.0754 0.405947744734751
0.0754 0.405953300259443
0.0754 0.405958855784135
0.0754 0.405964411308826
0.0754 0.405969966833518
0.0754 0.405975522358209
0.0754 0.405981077882901
0.0754 0.405986633407592
0.0754 0.405992188932284
0.0754 0.405997744456975
0.0754 0.406003299981667
0.0754 0.406008855506358
0.0754 0.40601441103105
0.0754 0.406019966555741
0.0754 0.406025522080433
0.0754 0.406031077605124
0.0754 0.406036633129816
0.0754 0.406042188654508
0.0754 0.406047744179199
0.0754 0.406053299703891
0.0754 0.406058855228582
0.0754 0.406064410753274
0.0754 0.406069966277965
0.0754 0.406075521802657
0.0754 0.406081077327348
0.0754 0.40608663285204
0.0754 0.406092188376731
0.0754 0.406097743901423
0.0754 0.406103299426114
0.0754 0.406108854950806
0.0754 0.406114410475497
0.0754 0.406119966000189
0.0754 0.40612552152488
0.0754 0.406131077049572
0.0754 0.406136632574264
0.0754 0.406142188098955
0.0754 0.406147743623647
0.0755 0.406153299148338
0.0755 0.40615885467303
0.0755 0.406164410197721
0.0755 0.406169965722413
0.0755 0.406175521247104
0.0755 0.406181076771796
0.0755 0.406186632296487
0.0755 0.406192187821179
0.0755 0.40619774334587
0.0755 0.406203298870562
0.0755 0.406208854395253
0.0755 0.406214409919945
0.0755 0.406219965444636
0.0755 0.406225520969328
0.0755 0.40623107649402
0.0755 0.406236632018711
0.0755 0.406242187543403
0.0755 0.406247743068094
0.0755 0.406253298592786
0.0755 0.406258854117477
0.0755 0.406264409642169
0.0755 0.40626996516686
0.0755 0.406275520691552
0.0755 0.406281076216243
0.0755 0.406286631740935
0.0755 0.406292187265626
0.0755 0.406297742790318
0.0755 0.406303298315009
0.0755 0.406308853839701
0.0755 0.406314409364392
0.0755 0.406319964889084
0.0755 0.406325520413775
0.0755 0.406331075938467
0.0755 0.406336631463159
0.0755 0.40634218698785
0.0755 0.406347742512542
0.0755 0.406353298037233
0.0755 0.406358853561925
0.0755 0.406364409086616
0.0755 0.406369964611308
0.0755 0.406375520135999
0.0755 0.406381075660691
0.0755 0.406386631185382
0.0755 0.406392186710074
0.0755 0.406397742234765
0.0755 0.406403297759457
0.0755 0.406408853284148
0.0756 0.40641440880884
0.0756 0.406419964333532
0.0756 0.406425519858223
0.0756 0.406431075382915
0.0756 0.406436630907606
0.0756 0.406442186432298
0.0756 0.406447741956989
0.0756 0.406453297481681
0.0756 0.406458853006372
0.0756 0.406464408531064
0.0756 0.406469964055755
0.0756 0.406475519580447
0.0756 0.406481075105138
0.0756 0.40648663062983
0.0756 0.406492186154521
0.0756 0.406497741679213
0.0756 0.406503297203904
0.0756 0.406508852728596
0.0756 0.406514408253287
0.0756 0.406519963777979
0.0756 0.406525519302671
0.0756 0.406531074827362
0.0756 0.406536630352054
0.0756 0.406542185876745
0.0756 0.406547741401437
0.0756 0.406553296926128
0.0756 0.40655885245082
0.0756 0.406564407975511
0.0756 0.406569963500203
0.0756 0.406575519024894
0.0756 0.406581074549586
0.0756 0.406586630074277
0.0756 0.406592185598969
0.0756 0.40659774112366
0.0756 0.406603296648352
0.0756 0.406608852173043
0.0756 0.406614407697735
0.0756 0.406619963222427
0.0756 0.406625518747118
0.0756 0.40663107427181
0.0756 0.406636629796501
0.0756 0.406642185321193
0.0756 0.406647740845884
0.0756 0.406653296370576
0.0756 0.406658851895267
0.0756 0.406664407419959
0.0757 0.40666996294465
0.0757 0.406675518469342
0.0757 0.406681073994033
0.0757 0.406686629518725
0.0757 0.406692185043416
0.0757 0.406697740568108
0.0757 0.4067032960928
0.0757 0.406708851617491
0.0757 0.406714407142183
0.0757 0.406719962666874
0.0757 0.406725518191566
0.0757 0.406731073716257
0.0757 0.406736629240949
0.0757 0.40674218476564
0.0757 0.406747740290332
0.0757 0.406753295815023
0.0757 0.406758851339715
0.0757 0.406764406864406
0.0757 0.406769962389098
0.0757 0.406775517913789
0.0757 0.406781073438481
0.0757 0.406786628963172
0.0757 0.406792184487864
0.0757 0.406797740012556
0.0757 0.406803295537247
0.0757 0.406808851061939
0.0757 0.40681440658663
0.0757 0.406819962111322
0.0757 0.406825517636013
0.0757 0.406831073160705
0.0757 0.406836628685396
0.0757 0.406842184210088
0.0757 0.406847739734779
0.0757 0.406853295259471
0.0757 0.406858850784162
0.0757 0.406864406308854
0.0757 0.406869961833545
0.0757 0.406875517358237
0.0757 0.406881072882928
0.0757 0.40688662840762
0.0757 0.406892183932312
0.0757 0.406897739457003
0.0757 0.406903294981695
0.0757 0.406908850506386
0.0758 0.406914406031078
0.0758 0.406919961555769
0.0758 0.406925517080461
0.0758 0.406931072605152
0.0758 0.406936628129844
0.0758 0.406942183654535
0.0758 0.406947739179227
0.0758 0.406953294703918
0.0758 0.40695885022861
0.0758 0.406964405753301
0.0758 0.406969961277993
0.0758 0.406975516802684
0.0758 0.406981072327376
0.0758 0.406986627852067
0.0758 0.406992183376759
0.0758 0.406997738901451
0.0758 0.407003294426142
0.0758 0.407008849950834
0.0758 0.407014405475525
0.0758 0.407019961000217
0.0758 0.407025516524908
0.0758 0.4070310720496
0.0758 0.407036627574291
0.0758 0.407042183098983
0.0758 0.407047738623674
0.0758 0.407053294148366
0.0758 0.407058849673057
0.0758 0.407064405197749
0.0758 0.407069960722441
0.0758 0.407075516247132
0.0758 0.407081071771824
0.0758 0.407086627296515
0.0758 0.407092182821207
0.0758 0.407097738345898
0.0758 0.40710329387059
0.0758 0.407108849395281
0.0758 0.407114404919973
0.0758 0.407119960444664
0.0758 0.407125515969356
0.0758 0.407131071494047
0.0758 0.407136627018739
0.0758 0.40714218254343
0.0758 0.407147738068122
0.0758 0.407153293592813
0.0758 0.407158849117505
0.0758 0.407164404642196
0.0758 0.407169960166888
0.0758 0.40717551569158
0.0758 0.407181071216271
0.0758 0.407186626740963
0.0758 0.407192182265654
0.0758 0.407197737790346
0.0758 0.407203293315037
0.0758 0.407208848839729
0.0758 0.40721440436442
0.0758 0.407219959889112
0.0758 0.407225515413803
0.0758 0.407231070938495
0.0758 0.407236626463186
0.0758 0.407242181987878
0.0758 0.407247737512569
0.0758 0.407253293037261
0.0758 0.407258848561952
0.0758 0.407264404086644
0.0758 0.407269959611335
0.0758 0.407275515136027
0.0758 0.407281070660719
0.0758 0.40728662618541
0.0758 0.407292181710102
0.0758 0.407297737234793
0.0758 0.407303292759485
0.0759 0.407308848284176
0.0759 0.407314403808868
0.0759 0.407319959333559
0.0759 0.407325514858251
0.0759 0.407331070382942
0.0759 0.407336625907634
0.0759 0.407342181432325
0.0759 0.407347736957017
0.0759 0.407353292481708
0.0759 0.4073588480064
0.0759 0.407364403531092
0.0759 0.407369959055783
0.0759 0.407375514580475
0.0759 0.407381070105166
0.0759 0.407386625629858
0.0759 0.407392181154549
0.0759 0.407397736679241
0.0759 0.407403292203932
0.0759 0.407408847728624
0.0759 0.407414403253315
0.0759 0.407419958778007
0.0759 0.407425514302698
0.0759 0.40743106982739
0.0759 0.407436625352081
0.0759 0.407442180876773
0.0759 0.407447736401464
0.0759 0.407453291926156
0.0759 0.407458847450848
0.0759 0.407464402975539
0.0759 0.407469958500231
0.0759 0.407475514024922
0.0759 0.407481069549614
0.0759 0.407486625074305
0.0759 0.407492180598997
0.0759 0.407497736123688
0.0759 0.40750329164838
0.0759 0.407508847173071
0.0759 0.407514402697763
0.0759 0.407519958222454
0.0759 0.407525513747146
0.0759 0.407531069271837
0.0759 0.407536624796529
0.0759 0.40754218032122
0.0759 0.407547735845912
0.0759 0.407553291370604
0.0759 0.407558846895295
0.0759 0.407564402419987
0.0759 0.407569957944678
0.0759 0.40757551346937
0.0759 0.407581068994061
0.0759 0.407586624518753
0.0759 0.407592180043444
0.0759 0.407597735568136
0.0759 0.407603291092827
0.0759 0.407608846617519
0.0759 0.40761440214221
0.0759 0.407619957666902
0.0759 0.407625513191593
0.0759 0.407631068716285
0.0759 0.407636624240976
0.0759 0.407642179765668
0.0759 0.407647735290359
0.0759 0.407653290815051
0.076 0.407658846339743
0.076 0.407664401864434
0.076 0.407669957389126
0.076 0.407675512913817
0.076 0.407681068438509
0.076 0.4076866239632
0.076 0.407692179487892
0.076 0.407697735012583
0.076 0.407703290537275
0.076 0.407708846061966
0.076 0.407714401586658
0.076 0.407719957111349
0.076 0.407725512636041
0.076 0.407731068160733
0.076 0.407736623685424
0.076 0.407742179210116
0.076 0.407747734734807
0.076 0.407753290259499
0.076 0.40775884578419
0.076 0.407764401308882
0.076 0.407769956833573
0.076 0.407775512358265
0.076 0.407781067882956
0.076 0.407786623407648
0.076 0.407792178932339
0.076 0.407797734457031
0.076 0.407803289981722
0.076 0.407808845506414
0.076 0.407814401031105
0.076 0.407819956555797
0.076 0.407825512080489
0.076 0.40783106760518
0.076 0.407836623129872
0.076 0.407842178654563
0.076 0.407847734179255
0.076 0.407853289703946
0.076 0.407858845228638
0.076 0.407864400753329
0.076 0.407869956278021
0.076 0.407875511802712
0.076 0.407881067327404
0.076 0.407886622852095
0.076 0.407892178376787
0.076 0.407897733901478
0.076 0.40790328942617
0.076 0.407908844950861
0.076 0.407914400475553
0.076 0.407919956000244
0.076 0.407925511524936
0.076 0.407931067049628
0.076 0.407936622574319
0.076 0.407942178099011
0.076 0.407947733623702
0.076 0.407953289148394
0.076 0.407958844673085
0.076 0.407964400197777
0.076 0.407969955722468
0.0761 0.40797551124716
0.0761 0.407981066771851
0.0761 0.407986622296543
0.0761 0.407992177821234
0.0761 0.407997733345926
0.0761 0.408003288870617
0.0761 0.408008844395309
0.0761 0.40801439992
0.0761 0.408019955444692
0.0761 0.408025510969384
0.0761 0.408031066494075
0.0761 0.408036622018767
0.0761 0.408042177543458
0.0761 0.40804773306815
0.0761 0.408053288592841
0.0761 0.408058844117533
0.0761 0.408064399642224
0.0761 0.408069955166916
0.0761 0.408075510691607
0.0761 0.408081066216299
0.0761 0.40808662174099
0.0761 0.408092177265682
0.0761 0.408097732790373
0.0761 0.408103288315065
0.0761 0.408108843839756
0.0761 0.408114399364448
0.0761 0.40811995488914
0.0761 0.408125510413831
0.0761 0.408131065938523
0.0761 0.408136621463214
0.0761 0.408142176987906
0.0761 0.408147732512597
0.0761 0.408153288037289
0.0761 0.40815884356198
0.0761 0.408164399086672
0.0761 0.408169954611363
0.0761 0.408175510136055
0.0761 0.408181065660746
0.0761 0.408186621185438
0.0761 0.408192176710129
0.0761 0.408197732234821
0.0761 0.408203287759512
0.0761 0.408208843284204
0.0761 0.408214398808896
0.0761 0.408219954333587
0.0761 0.408225509858279
0.0761 0.40823106538297
0.0761 0.408236620907662
0.0761 0.408242176432353
0.0761 0.408247731957045
0.0761 0.408253287481736
0.0761 0.408258843006428
0.0761 0.408264398531119
0.0761 0.408269954055811
0.0762 0.408275509580502
0.0762 0.408281065105194
0.0762 0.408286620629885
0.0762 0.408292176154577
0.0762 0.408297731679268
0.0762 0.40830328720396
0.0762 0.408308842728651
0.0762 0.408314398253343
0.0762 0.408319953778035
0.0762 0.408325509302726
0.0762 0.408331064827418
0.0762 0.408336620352109
0.0762 0.408342175876801
0.0762 0.408347731401492
0.0762 0.408353286926184
0.0762 0.408358842450875
0.0762 0.408364397975567
0.0762 0.408369953500258
0.0762 0.40837550902495
0.0762 0.408381064549641
0.0762 0.408386620074333
0.0762 0.408392175599025
0.0762 0.408397731123716
0.0762 0.408403286648408
0.0762 0.408408842173099
0.0762 0.408414397697791
0.0762 0.408419953222482
0.0762 0.408425508747174
0.0762 0.408431064271865
0.0762 0.408436619796557
0.0762 0.408442175321248
0.0762 0.40844773084594
0.0762 0.408453286370631
0.0762 0.408458841895323
0.0762 0.408464397420014
0.0762 0.408469952944706
0.0762 0.408475508469397
0.0762 0.408481063994089
0.0762 0.408486619518781
0.0762 0.408492175043472
0.0762 0.408497730568164
0.0762 0.408503286092855
0.0762 0.408508841617547
0.0762 0.408514397142238
0.0762 0.40851995266693
0.0762 0.408525508191621
0.0762 0.408531063716313
0.0762 0.408536619241004
0.0762 0.408542174765696
0.0762 0.408547730290387
0.0762 0.408553285815079
0.0763 0.40855884133977
0.0763 0.408564396864462
0.0763 0.408569952389153
0.0763 0.408575507913845
0.0763 0.408581063438536
0.0763 0.408586618963228
0.0763 0.40859217448792
0.0763 0.408597730012611
0.0763 0.408603285537303
0.0763 0.408608841061994
0.0763 0.408614396586686
0.0763 0.408619952111377
0.0763 0.408625507636069
0.0763 0.40863106316076
0.0763 0.408636618685452
0.0763 0.408642174210143
0.0763 0.408647729734835
0.0763 0.408653285259526
0.0763 0.408658840784218
0.0763 0.408664396308909
0.0763 0.408669951833601
0.0763 0.408675507358292
0.0763 0.408681062882984
0.0763 0.408686618407676
0.0763 0.408692173932367
0.0763 0.408697729457059
0.0763 0.40870328498175
0.0763 0.408708840506442
0.0763 0.408714396031133
0.0763 0.408719951555825
0.0763 0.408725507080516
0.0763 0.408731062605208
0.0763 0.408736618129899
0.0763 0.408742173654591
0.0763 0.408747729179282
0.0763 0.408753284703974
0.0763 0.408758840228665
0.0763 0.408764395753357
0.0763 0.408769951278048
0.0763 0.40877550680274
0.0763 0.408781062327432
0.0763 0.408786617852123
0.0763 0.408792173376815
0.0763 0.408797728901506
0.0763 0.408803284426198
0.0763 0.408808839950889
0.0764 0.408814395475581
0.0764 0.408819951000272
0.0764 0.408825506524964
0.0764 0.408831062049655
0.0764 0.408836617574347
0.0764 0.408842173099038
0.0764 0.40884772862373
0.0764 0.408853284148421
0.0764 0.408858839673113
0.0764 0.408864395197804
0.0764 0.408869950722496
0.0764 0.408875506247188
0.0764 0.408881061771879
0.0764 0.408886617296571
0.0764 0.408892172821262
0.0764 0.408897728345954
0.0764 0.408903283870645
0.0764 0.408908839395337
0.0764 0.408914394920028
0.0764 0.40891995044472
0.0764 0.408925505969411
0.0764 0.408931061494103
0.0764 0.408936617018794
0.0764 0.408942172543486
0.0764 0.408947728068177
0.0764 0.408953283592869
0.0764 0.40895883911756
0.0764 0.408964394642252
0.0764 0.408969950166943
0.0764 0.408975505691635
0.0764 0.408981061216327
0.0764 0.408986616741018
0.0764 0.40899217226571
0.0764 0.408997727790401
0.0764 0.409003283315093
0.0764 0.409008838839784
0.0764 0.409014394364476
0.0764 0.409019949889167
0.0764 0.409025505413859
0.0764 0.40903106093855
0.0764 0.409036616463242
0.0764 0.409042171987933
0.0764 0.409047727512625
0.0764 0.409053283037317
0.0765 0.409058838562008
0.0765 0.4090643940867
0.0765 0.409069949611391
0.0765 0.409075505136083
0.0765 0.409081060660774
0.0765 0.409086616185466
0.0765 0.409092171710157
0.0765 0.409097727234849
0.0765 0.40910328275954
0.0765 0.409108838284232
0.0765 0.409114393808923
0.0765 0.409119949333615
0.0765 0.409125504858306
0.0765 0.409131060382998
0.0765 0.409136615907689
0.0765 0.409142171432381
0.0765 0.409147726957073
0.0765 0.409153282481764
0.0765 0.409158838006456
0.0765 0.409164393531147
0.0765 0.409169949055839
0.0765 0.40917550458053
0.0765 0.409181060105222
0.0765 0.409186615629913
0.0765 0.409192171154605
0.0765 0.409197726679296
0.0765 0.409203282203988
0.0765 0.409208837728679
0.0765 0.409214393253371
0.0765 0.409219948778062
0.0765 0.409225504302754
0.0765 0.409231059827445
0.0765 0.409236615352137
0.0765 0.409242170876828
0.0765 0.40924772640152
0.0765 0.409253281926212
0.0765 0.409258837450903
0.0765 0.409264392975595
0.0765 0.409269948500286
0.0765 0.409275504024978
0.0765 0.409281059549669
0.0765 0.409286615074361
0.0765 0.409292170599052
0.0765 0.409297726123744
0.0765 0.409303281648435
0.0765 0.409308837173127
0.0765 0.409314392697818
0.0765 0.40931994822251
0.0765 0.409325503747201
0.0765 0.409331059271893
0.0765 0.409336614796584
0.0766 0.409342170321276
0.0766 0.409347725845968
0.0766 0.409353281370659
0.0766 0.409358836895351
0.0766 0.409364392420042
0.0766 0.409369947944734
0.0766 0.409375503469425
0.0766 0.409381058994117
0.0766 0.409386614518808
0.0766 0.4093921700435
0.0766 0.409397725568191
0.0766 0.409403281092883
0.0766 0.409408836617574
0.0766 0.409414392142266
0.0766 0.409419947666957
0.0766 0.409425503191649
0.0766 0.409431058716341
0.0766 0.409436614241032
0.0766 0.409442169765724
0.0766 0.409447725290415
0.0766 0.409453280815107
0.0766 0.409458836339798
0.0766 0.40946439186449
0.0766 0.409469947389181
0.0766 0.409475502913873
0.0766 0.409481058438564
0.0766 0.409486613963256
0.0766 0.409492169487947
0.0766 0.409497725012639
0.0766 0.40950328053733
0.0766 0.409508836062022
0.0766 0.409514391586713
0.0766 0.409519947111405
0.0766 0.409525502636096
0.0766 0.409531058160788
0.0766 0.40953661368548
0.0766 0.409542169210171
0.0766 0.409547724734863
0.0766 0.409553280259554
0.0766 0.409558835784246
0.0766 0.409564391308937
0.0766 0.409569946833629
0.0766 0.40957550235832
0.0766 0.409581057883012
0.0766 0.409586613407703
0.0766 0.409592168932395
0.0766 0.409597724457086
0.0766 0.409603279981778
0.0766 0.409608835506469
0.0766 0.409614391031161
0.0766 0.409619946555852
0.0766 0.409625502080544
0.0767 0.409631057605235
0.0767 0.409636613129927
0.0767 0.409642168654619
0.0767 0.40964772417931
0.0767 0.409653279704002
0.0767 0.409658835228693
0.0767 0.409664390753385
0.0767 0.409669946278076
0.0767 0.409675501802768
0.0767 0.409681057327459
0.0767 0.409686612852151
0.0767 0.409692168376842
0.0767 0.409697723901534
0.0767 0.409703279426225
0.0767 0.409708834950917
0.0767 0.409714390475609
0.0767 0.4097199460003
0.0767 0.409725501524992
0.0767 0.409731057049683
0.0767 0.409736612574375
0.0767 0.409742168099066
0.0767 0.409747723623758
0.0767 0.409753279148449
0.0767 0.409758834673141
0.0767 0.409764390197832
0.0767 0.409769945722524
0.0767 0.409775501247215
0.0767 0.409781056771907
0.0767 0.409786612296598
0.0767 0.40979216782129
0.0767 0.409797723345981
0.0767 0.409803278870673
0.0767 0.409808834395365
0.0767 0.409814389920056
0.0767 0.409819945444748
0.0767 0.409825500969439
0.0767 0.409831056494131
0.0767 0.409836612018822
0.0767 0.409842167543514
0.0768 0.409847723068205
0.0768 0.409853278592897
0.0768 0.409858834117588
0.0768 0.40986438964228
0.0768 0.409869945166971
0.0768 0.409875500691663
0.0768 0.409881056216354
0.0768 0.409886611741046
0.0768 0.409892167265737
0.0768 0.409897722790429
0.0768 0.40990327831512
0.0768 0.409908833839812
0.0768 0.409914389364504
0.0768 0.409919944889195
0.0768 0.409925500413887
0.0768 0.409931055938578
0.0768 0.40993661146327
0.0768 0.409942166987961
0.0768 0.409947722512653
0.0768 0.409953278037344
0.0768 0.409958833562036
0.0768 0.409964389086727
0.0768 0.409969944611419
0.0768 0.40997550013611
0.0768 0.409981055660802
0.0768 0.409986611185493
0.0768 0.409992166710185
0.0768 0.409997722234876
0.0768 0.410003277759568
0.0768 0.41000883328426
0.0768 0.410014388808951
0.0768 0.410019944333643
0.0768 0.410025499858334
0.0768 0.410031055383026
0.0768 0.410036610907717
0.0768 0.410042166432409
0.0768 0.4100477219571
0.0768 0.410053277481792
0.0768 0.410058833006483
0.0768 0.410064388531175
0.0769 0.410069944055866
0.0769 0.410075499580558
0.0769 0.410081055105249
0.0769 0.410086610629941
0.0769 0.410092166154633
0.0769 0.410097721679324
0.0769 0.410103277204016
0.0769 0.410108832728707
0.0769 0.410114388253399
0.0769 0.41011994377809
0.0769 0.410125499302782
0.0769 0.410131054827473
0.0769 0.410136610352165
0.0769 0.410142165876856
0.0769 0.410147721401548
0.0769 0.410153276926239
0.0769 0.410158832450931
0.0769 0.410164387975622
0.0769 0.410169943500314
0.0769 0.410175499025005
0.0769 0.410181054549697
0.0769 0.410186610074389
0.0769 0.41019216559908
0.0769 0.410197721123772
0.0769 0.410203276648463
0.0769 0.410208832173155
0.0769 0.410214387697846
0.0769 0.410219943222538
0.0769 0.410225498747229
0.0769 0.410231054271921
0.0769 0.410236609796612
0.0769 0.410242165321304
0.0769 0.410247720845995
0.0769 0.410253276370687
0.0769 0.410258831895378
0.0769 0.41026438742007
0.0769 0.410269942944761
0.0769 0.410275498469453
0.0769 0.410281053994144
0.0769 0.410286609518836
0.0769 0.410292165043528
0.0769 0.410297720568219
0.0769 0.410303276092911
0.0769 0.410308831617602
0.0769 0.410314387142294
0.0769 0.410319942666985
0.0769 0.410325498191677
0.0769 0.410331053716368
0.0769 0.41033660924106
0.0769 0.410342164765751
0.0769 0.410347720290443
0.0769 0.410353275815134
0.0769 0.410358831339826
0.0769 0.410364386864517
0.0769 0.410369942389209
0.077 0.410375497913901
0.077 0.410381053438592
0.077 0.410386608963284
0.077 0.410392164487975
0.077 0.410397720012667
0.077 0.410403275537358
0.077 0.41040883106205
0.077 0.410414386586741
0.077 0.410419942111433
0.077 0.410425497636124
0.077 0.410431053160816
0.077 0.410436608685507
0.077 0.410442164210199
0.077 0.41044771973489
0.077 0.410453275259582
0.077 0.410458830784273
0.077 0.410464386308965
0.077 0.410469941833657
0.077 0.410475497358348
0.077 0.41048105288304
0.077 0.410486608407731
0.077 0.410492163932423
0.077 0.410497719457114
0.077 0.410503274981806
0.077 0.410508830506497
0.077 0.410514386031189
0.077 0.41051994155588
0.077 0.410525497080572
0.077 0.410531052605263
0.077 0.410536608129955
0.077 0.410542163654646
0.077 0.410547719179338
0.077 0.410553274704029
0.077 0.410558830228721
0.077 0.410564385753412
0.077 0.410569941278104
0.077 0.410575496802796
0.077 0.410581052327487
0.077 0.410586607852179
0.077 0.41059216337687
0.077 0.410597718901562
0.077 0.410603274426253
0.077 0.410608829950945
0.077 0.410614385475636
0.077 0.410619941000328
0.077 0.410625496525019
0.077 0.410631052049711
0.077 0.410636607574402
0.077 0.410642163099094
0.077 0.410647718623785
0.077 0.410653274148477
0.077 0.410658829673168
0.077 0.41066438519786
0.077 0.410669940722552
0.077 0.410675496247243
0.077 0.410681051771935
0.077 0.410686607296626
0.077 0.410692162821318
0.077 0.410697718346009
0.077 0.410703273870701
0.077 0.410708829395392
0.0771 0.410714384920084
0.0771 0.410719940444775
0.0771 0.410725495969467
0.0771 0.410731051494158
0.0771 0.41073660701885
0.0771 0.410742162543541
0.0771 0.410747718068233
0.0771 0.410753273592925
0.0771 0.410758829117616
0.0771 0.410764384642308
0.0771 0.410769940166999
0.0771 0.410775495691691
0.0771 0.410781051216382
0.0771 0.410786606741074
0.0771 0.410792162265765
0.0771 0.410797717790457
0.0771 0.410803273315148
0.0771 0.41080882883984
0.0771 0.410814384364531
0.0771 0.410819939889223
0.0771 0.410825495413914
0.0771 0.410831050938606
0.0771 0.410836606463297
0.0771 0.410842161987989
0.0771 0.410847717512681
0.0771 0.410853273037372
0.0771 0.410858828562064
0.0771 0.410864384086755
0.0771 0.410869939611447
0.0771 0.410875495136138
0.0771 0.41088105066083
0.0771 0.410886606185521
0.0771 0.410892161710213
0.0771 0.410897717234904
0.0771 0.410903272759596
0.0771 0.410908828284287
0.0771 0.410914383808979
0.0771 0.41091993933367
0.0771 0.410925494858362
0.0771 0.410931050383053
0.0771 0.410936605907745
0.0771 0.410942161432437
0.0771 0.410947716957128
0.0771 0.41095327248182
0.0771 0.410958828006511
0.0771 0.410964383531203
0.0771 0.410969939055894
0.0771 0.410975494580586
0.0771 0.410981050105277
0.0771 0.410986605629969
0.0772 0.41099216115466
0.0772 0.410997716679352
0.0772 0.411003272204043
0.0772 0.411008827728735
0.0772 0.411014383253426
0.0772 0.411019938778118
0.0772 0.411025494302809
0.0772 0.411031049827501
0.0772 0.411036605352193
0.0772 0.411042160876884
0.0772 0.411047716401576
0.0772 0.411053271926267
0.0772 0.411058827450959
0.0772 0.41106438297565
0.0772 0.411069938500342
0.0772 0.411075494025033
0.0772 0.411081049549725
0.0772 0.411086605074416
0.0772 0.411092160599108
0.0772 0.411097716123799
0.0772 0.411103271648491
0.0772 0.411108827173182
0.0772 0.411114382697874
0.0772 0.411119938222565
0.0772 0.411125493747257
0.0772 0.411131049271949
0.0772 0.41113660479664
0.0772 0.411142160321332
0.0772 0.411147715846023
0.0772 0.411153271370715
0.0772 0.411158826895406
0.0772 0.411164382420098
0.0772 0.411169937944789
0.0772 0.411175493469481
0.0772 0.411181048994172
0.0772 0.411186604518864
0.0772 0.411192160043555
0.0772 0.411197715568247
0.0772 0.411203271092938
0.0772 0.41120882661763
0.0772 0.411214382142321
0.0772 0.411219937667013
0.0772 0.411225493191704
0.0772 0.411231048716396
0.0772 0.411236604241088
0.0772 0.411242159765779
0.0773 0.411247715290471
0.0773 0.411253270815162
0.0773 0.411258826339854
0.0773 0.411264381864545
0.0773 0.411269937389237
0.0773 0.411275492913928
0.0773 0.41128104843862
0.0773 0.411286603963311
0.0773 0.411292159488003
0.0773 0.411297715012694
0.0773 0.411303270537386
0.0773 0.411308826062077
0.0773 0.411314381586769
0.0773 0.41131993711146
0.0773 0.411325492636152
0.0773 0.411331048160844
0.0773 0.411336603685535
0.0773 0.411342159210227
0.0773 0.411347714734918
0.0773 0.41135327025961
0.0773 0.411358825784301
0.0773 0.411364381308993
0.0773 0.411369936833684
0.0773 0.411375492358376
0.0773 0.411381047883067
0.0773 0.411386603407759
0.0773 0.41139215893245
0.0773 0.411397714457142
0.0773 0.411403269981833
0.0773 0.411408825506525
0.0773 0.411414381031217
0.0773 0.411419936555908
0.0773 0.4114254920806
0.0773 0.411431047605291
0.0773 0.411436603129983
0.0773 0.411442158654674
0.0773 0.411447714179366
0.0773 0.411453269704057
0.0773 0.411458825228749
0.0773 0.41146438075344
0.0773 0.411469936278132
0.0773 0.411475491802823
0.0773 0.411481047327515
0.0773 0.411486602852206
0.0773 0.411492158376898
0.0773 0.411497713901589
0.0773 0.411503269426281
0.0773 0.411508824950973
0.0773 0.411514380475664
0.0773 0.411519936000356
0.0773 0.411525491525047
0.0773 0.411531047049739
0.0773 0.41153660257443
0.0773 0.411542158099122
0.0773 0.411547713623813
0.0773 0.411553269148505
0.0774 0.411558824673196
0.0774 0.411564380197888
0.0774 0.411569935722579
0.0774 0.411575491247271
0.0774 0.411581046771962
0.0774 0.411586602296654
0.0774 0.411592157821345
0.0774 0.411597713346037
0.0774 0.411603268870729
0.0774 0.41160882439542
0.0774 0.411614379920112
0.0774 0.411619935444803
0.0774 0.411625490969495
0.0774 0.411631046494186
0.0774 0.411636602018878
0.0774 0.411642157543569
0.0774 0.411647713068261
0.0774 0.411653268592952
0.0774 0.411658824117644
0.0774 0.411664379642335
0.0774 0.411669935167027
0.0774 0.411675490691718
0.0774 0.41168104621641
0.0774 0.411686601741101
0.0774 0.411692157265793
0.0774 0.411697712790485
0.0774 0.411703268315176
0.0774 0.411708823839868
0.0774 0.411714379364559
0.0774 0.411719934889251
0.0774 0.411725490413942
0.0774 0.411731045938634
0.0774 0.411736601463325
0.0774 0.411742156988017
0.0774 0.411747712512708
0.0774 0.4117532680374
0.0774 0.411758823562091
0.0774 0.411764379086783
0.0774 0.411769934611474
0.0774 0.411775490136166
0.0774 0.411781045660857
0.0774 0.411786601185549
0.0774 0.411792156710241
0.0774 0.411797712234932
0.0774 0.411803267759624
0.0774 0.411808823284315
0.0774 0.411814378809007
0.0774 0.411819934333698
0.0774 0.41182548985839
0.0774 0.411831045383081
0.0774 0.411836600907773
0.0774 0.411842156432464
0.0774 0.411847711957156
0.0775 0.411853267481847
0.0775 0.411858823006539
0.0775 0.41186437853123
0.0775 0.411869934055922
0.0775 0.411875489580613
0.0775 0.411881045105305
0.0775 0.411886600629996
0.0775 0.411892156154688
0.0775 0.41189771167938
0.0775 0.411903267204071
0.0775 0.411908822728763
0.0775 0.411914378253454
0.0775 0.411919933778146
0.0775 0.411925489302837
0.0775 0.411931044827529
0.0775 0.41193660035222
0.0775 0.411942155876912
0.0775 0.411947711401603
0.0775 0.411953266926295
0.0775 0.411958822450986
0.0775 0.411964377975678
0.0775 0.411969933500369
0.0775 0.411975489025061
0.0775 0.411981044549752
0.0775 0.411986600074444
0.0775 0.411992155599136
0.0775 0.411997711123827
0.0775 0.412003266648519
0.0775 0.41200882217321
0.0775 0.412014377697902
0.0775 0.412019933222593
0.0775 0.412025488747285
0.0775 0.412031044271976
0.0775 0.412036599796668
0.0775 0.412042155321359
0.0775 0.412047710846051
0.0775 0.412053266370742
0.0775 0.412058821895434
0.0775 0.412064377420126
0.0775 0.412069932944817
0.0775 0.412075488469509
0.0775 0.4120810439942
0.0775 0.412086599518892
0.0775 0.412092155043583
0.0775 0.412097710568275
0.0775 0.412103266092966
0.0775 0.412108821617658
0.0775 0.412114377142349
0.0776 0.412119932667041
0.0776 0.412125488191732
0.0776 0.412131043716424
0.0776 0.412136599241115
0.0776 0.412142154765807
0.0776 0.412147710290498
0.0776 0.41215326581519
0.0776 0.412158821339881
0.0776 0.412164376864573
0.0776 0.412169932389265
0.0776 0.412175487913956
0.0776 0.412181043438648
0.0776 0.412186598963339
0.0776 0.412192154488031
0.0776 0.412197710012722
0.0776 0.412203265537414
0.0776 0.412208821062105
0.0776 0.412214376586797
0.0776 0.412219932111488
0.0776 0.41222548763618
0.0776 0.412231043160871
0.0776 0.412236598685563
0.0776 0.412242154210254
0.0776 0.412247709734946
0.0776 0.412253265259637
0.0776 0.412258820784329
0.0776 0.412264376309021
0.0776 0.412269931833712
0.0776 0.412275487358404
0.0776 0.412281042883095
0.0776 0.412286598407787
0.0776 0.412292153932478
0.0776 0.41229770945717
0.0776 0.412303264981861
0.0776 0.412308820506553
0.0776 0.412314376031244
0.0776 0.412319931555936
0.0776 0.412325487080627
0.0776 0.412331042605319
0.0776 0.41233659813001
0.0776 0.412342153654702
0.0776 0.412347709179393
0.0776 0.412353264704085
0.0776 0.412358820228777
0.0776 0.412364375753468
0.0776 0.41236993127816
0.0776 0.412375486802851
0.0776 0.412381042327543
0.0776 0.412386597852234
0.0776 0.412392153376926
0.0776 0.412397708901617
0.0776 0.412403264426309
0.0776 0.412408819951
0.0776 0.412414375475692
0.0776 0.412419931000383
0.0776 0.412425486525075
0.0776 0.412431042049766
0.0776 0.412436597574458
0.0777 0.412442153099149
0.0777 0.412447708623841
0.0777 0.412453264148533
0.0777 0.412458819673224
0.0777 0.412464375197916
0.0777 0.412469930722607
0.0777 0.412475486247299
0.0777 0.41248104177199
0.0777 0.412486597296682
0.0777 0.412492152821373
0.0777 0.412497708346065
0.0777 0.412503263870756
0.0777 0.412508819395448
0.0777 0.412514374920139
0.0777 0.412519930444831
0.0777 0.412525485969522
0.0777 0.412531041494214
0.0777 0.412536597018905
0.0777 0.412542152543597
0.0777 0.412547708068288
0.0777 0.41255326359298
0.0777 0.412558819117672
0.0777 0.412564374642363
0.0777 0.412569930167055
0.0777 0.412575485691746
0.0777 0.412581041216438
0.0777 0.412586596741129
0.0777 0.412592152265821
0.0777 0.412597707790512
0.0777 0.412603263315204
0.0777 0.412608818839895
0.0777 0.412614374364587
0.0777 0.412619929889278
0.0777 0.41262548541397
0.0777 0.412631040938661
0.0777 0.412636596463353
0.0777 0.412642151988044
0.0777 0.412647707512736
0.0777 0.412653263037428
0.0777 0.412658818562119
0.0777 0.412664374086811
0.0777 0.412669929611502
0.0777 0.412675485136194
0.0777 0.412681040660885
0.0777 0.412686596185577
0.0777 0.412692151710268
0.0777 0.41269770723496
0.0777 0.412703262759651
0.0777 0.412708818284343
0.0777 0.412714373809034
0.0777 0.412719929333726
0.0777 0.412725484858418
0.0778 0.412731040383109
0.0778 0.412736595907801
0.0778 0.412742151432492
0.0778 0.412747706957184
0.0778 0.412753262481875
0.0778 0.412758818006567
0.0778 0.412764373531258
0.0778 0.41276992905595
0.0778 0.412775484580641
0.0778 0.412781040105333
0.0778 0.412786595630024
0.0778 0.412792151154716
0.0778 0.412797706679407
0.0778 0.412803262204099
0.0778 0.41280881772879
0.0778 0.412814373253482
0.0778 0.412819928778173
0.0778 0.412825484302865
0.0778 0.412831039827557
0.0778 0.412836595352248
0.0778 0.41284215087694
0.0778 0.412847706401631
0.0778 0.412853261926323
0.0778 0.412858817451014
0.0778 0.412864372975706
0.0778 0.412869928500397
0.0778 0.412875484025089
0.0778 0.41288103954978
0.0778 0.412886595074472
0.0778 0.412892150599163
0.0778 0.412897706123855
0.0778 0.412903261648546
0.0778 0.412908817173238
0.0778 0.412914372697929
0.0778 0.412919928222621
0.0778 0.412925483747313
0.0778 0.412931039272004
0.0778 0.412936594796696
0.0778 0.412942150321387
0.0778 0.412947705846079
0.0778 0.41295326137077
0.0778 0.412958816895462
0.0778 0.412964372420153
0.0778 0.412969927944845
0.0778 0.412975483469536
0.0778 0.412981038994228
0.0778 0.412986594518919
0.0778 0.412992150043611
0.0778 0.412997705568302
0.0778 0.413003261092994
0.0778 0.413008816617685
0.0779 0.413014372142377
0.0779 0.413019927667069
0.0779 0.41302548319176
0.0779 0.413031038716452
0.0779 0.413036594241143
0.0779 0.413042149765835
0.0779 0.413047705290526
0.0779 0.413053260815218
0.0779 0.413058816339909
0.0779 0.413064371864601
0.0779 0.413069927389292
0.0779 0.413075482913984
0.0779 0.413081038438675
0.0779 0.413086593963367
0.0779 0.413092149488058
0.0779 0.41309770501275
0.0779 0.413103260537442
0.0779 0.413108816062133
0.0779 0.413114371586825
0.0779 0.413119927111516
0.0779 0.413125482636208
0.0779 0.413131038160899
0.0779 0.413136593685591
0.0779 0.413142149210282
0.0779 0.413147704734974
0.0779 0.413153260259665
0.0779 0.413158815784357
0.0779 0.413164371309048
0.0779 0.41316992683374
0.0779 0.413175482358431
0.0779 0.413181037883123
0.0779 0.413186593407814
0.0779 0.413192148932506
0.0779 0.413197704457198
0.0779 0.413203259981889
0.0779 0.413208815506581
0.0779 0.413214371031272
0.0779 0.413219926555964
0.0779 0.413225482080655
0.0779 0.413231037605347
0.0779 0.413236593130038
0.0779 0.41324214865473
0.0779 0.413247704179421
0.0779 0.413253259704113
0.0779 0.413258815228804
0.0779 0.413264370753496
0.0779 0.413269926278187
0.0779 0.413275481802879
0.0779 0.41328103732757
0.0779 0.413286592852262
0.078 0.413292148376953
0.078 0.413297703901645
0.078 0.413303259426337
0.078 0.413308814951028
0.078 0.41331437047572
0.078 0.413319926000411
0.078 0.413325481525103
0.078 0.413331037049794
0.078 0.413336592574486
0.078 0.413342148099177
0.078 0.413347703623869
0.078 0.41335325914856
0.078 0.413358814673252
0.078 0.413364370197943
0.078 0.413369925722635
0.078 0.413375481247326
0.078 0.413381036772018
0.078 0.41338659229671
0.078 0.413392147821401
0.078 0.413397703346093
0.078 0.413403258870784
0.078 0.413408814395476
0.078 0.413414369920167
0.078 0.413419925444859
0.078 0.41342548096955
0.078 0.413431036494242
0.078 0.413436592018933
0.078 0.413442147543625
0.078 0.413447703068316
0.078 0.413453258593008
0.078 0.413458814117699
0.078 0.413464369642391
0.078 0.413469925167082
0.078 0.413475480691774
0.078 0.413481036216465
0.078 0.413486591741157
0.078 0.413492147265849
0.078 0.41349770279054
0.078 0.413503258315232
0.078 0.413508813839923
0.078 0.413514369364615
0.078 0.413519924889306
0.078 0.413525480413998
0.078 0.413531035938689
0.078 0.413536591463381
0.078 0.413542146988072
0.078 0.413547702512764
0.078 0.413553258037455
0.078 0.413558813562147
0.078 0.413564369086838
0.078 0.41356992461153
0.0781 0.413575480136221
0.0781 0.413581035660913
0.0781 0.413586591185605
0.0781 0.413592146710296
0.0781 0.413597702234988
0.0781 0.413603257759679
0.0781 0.413608813284371
0.0781 0.413614368809062
0.0781 0.413619924333754
0.0781 0.413625479858445
0.0781 0.413631035383137
0.0781 0.413636590907828
0.0781 0.41364214643252
0.0781 0.413647701957211
0.0781 0.413653257481903
0.0781 0.413658813006594
0.0781 0.413664368531286
0.0781 0.413669924055977
0.0781 0.413675479580669
0.0781 0.413681035105361
0.0781 0.413686590630052
0.0781 0.413692146154744
0.0781 0.413697701679435
0.0781 0.413703257204127
0.0781 0.413708812728818
0.0781 0.41371436825351
0.0781 0.413719923778201
0.0781 0.413725479302893
0.0781 0.413731034827584
0.0781 0.413736590352276
0.0781 0.413742145876967
0.0781 0.413747701401659
0.0781 0.41375325692635
0.0781 0.413758812451042
0.0781 0.413764367975734
0.0781 0.413769923500425
0.0781 0.413775479025117
0.0781 0.413781034549808
0.0781 0.4137865900745
0.0781 0.413792145599191
0.0781 0.413797701123883
0.0781 0.413803256648574
0.0781 0.413808812173266
0.0781 0.413814367697957
0.0781 0.413819923222649
0.0781 0.41382547874734
0.0781 0.413831034272032
0.0781 0.413836589796723
0.0781 0.413842145321415
0.0781 0.413847700846106
0.0781 0.413853256370798
0.0781 0.41385881189549
0.0781 0.413864367420181
0.0781 0.413869922944873
0.0781 0.413875478469564
0.0782 0.413881033994256
0.0782 0.413886589518947
0.0782 0.413892145043639
0.0782 0.41389770056833
0.0782 0.413903256093022
0.0782 0.413908811617713
0.0782 0.413914367142405
0.0782 0.413919922667096
0.0782 0.413925478191788
0.0782 0.413931033716479
0.0782 0.413936589241171
0.0782 0.413942144765862
0.0782 0.413947700290554
0.0782 0.413953255815246
0.0782 0.413958811339937
0.0782 0.413964366864629
0.0782 0.41396992238932
0.0782 0.413975477914012
0.0782 0.413981033438703
0.0782 0.413986588963395
0.0782 0.413992144488086
0.0782 0.413997700012778
0.0782 0.414003255537469
0.0782 0.414008811062161
0.0782 0.414014366586852
0.0782 0.414019922111544
0.0782 0.414025477636235
0.0782 0.414031033160927
0.0782 0.414036588685618
0.0782 0.41404214421031
0.0782 0.414047699735002
0.0782 0.414053255259693
0.0782 0.414058810784385
0.0782 0.414064366309076
0.0782 0.414069921833768
0.0782 0.414075477358459
0.0782 0.414081032883151
0.0782 0.414086588407842
0.0782 0.414092143932534
0.0782 0.414097699457225
0.0782 0.414103254981917
0.0782 0.414108810506608
0.0782 0.4141143660313
0.0782 0.414119921555991
0.0782 0.414125477080683
0.0782 0.414131032605374
0.0782 0.414136588130066
0.0782 0.414142143654757
0.0782 0.414147699179449
0.0782 0.414153254704141
0.0782 0.414158810228832
0.0783 0.414164365753524
0.0783 0.414169921278215
0.0783 0.414175476802907
0.0783 0.414181032327598
0.0783 0.41418658785229
0.0783 0.414192143376981
0.0783 0.414197698901673
0.0783 0.414203254426364
0.0783 0.414208809951056
0.0783 0.414214365475747
0.0783 0.414219921000439
0.0783 0.41422547652513
0.0783 0.414231032049822
0.0783 0.414236587574513
0.0783 0.414242143099205
0.0783 0.414247698623897
0.0783 0.414253254148588
0.0783 0.41425880967328
0.0783 0.414264365197971
0.0783 0.414269920722663
0.0783 0.414275476247354
0.0783 0.414281031772046
0.0783 0.414286587296737
0.0783 0.414292142821429
0.0783 0.41429769834612
0.0783 0.414303253870812
0.0783 0.414308809395503
0.0783 0.414314364920195
0.0783 0.414319920444886
0.0783 0.414325475969578
0.0783 0.414331031494269
0.0783 0.414336587018961
0.0783 0.414342142543653
0.0783 0.414347698068344
0.0783 0.414353253593036
0.0783 0.414358809117727
0.0783 0.414364364642419
0.0783 0.41436992016711
0.0783 0.414375475691802
0.0783 0.414381031216493
0.0783 0.414386586741185
0.0783 0.414392142265876
0.0783 0.414397697790568
0.0783 0.414403253315259
0.0784 0.414408808839951
0.0784 0.414414364364642
0.0784 0.414419919889334
0.0784 0.414425475414026
0.0784 0.414431030938717
0.0784 0.414436586463409
0.0784 0.4144421419881
0.0784 0.414447697512792
0.0784 0.414453253037483
0.0784 0.414458808562175
0.0784 0.414464364086866
0.0784 0.414469919611558
0.0784 0.414475475136249
0.0784 0.414481030660941
0.0784 0.414486586185632
0.0784 0.414492141710324
0.0784 0.414497697235015
0.0784 0.414503252759707
0.0784 0.414508808284398
0.0784 0.41451436380909
0.0784 0.414519919333782
0.0784 0.414525474858473
0.0784 0.414531030383165
0.0784 0.414536585907856
0.0784 0.414542141432548
0.0784 0.414547696957239
0.0784 0.414553252481931
0.0784 0.414558808006622
0.0784 0.414564363531314
0.0784 0.414569919056005
0.0784 0.414575474580697
0.0784 0.414581030105388
0.0784 0.41458658563008
0.0784 0.414592141154771
0.0784 0.414597696679463
0.0784 0.414603252204154
0.0784 0.414608807728846
0.0784 0.414614363253538
0.0784 0.414619918778229
0.0784 0.414625474302921
0.0784 0.414631029827612
0.0784 0.414636585352304
0.0784 0.414642140876995
0.0784 0.414647696401687
0.0785 0.414653251926378
0.0785 0.41465880745107
0.0785 0.414664362975761
0.0785 0.414669918500453
0.0785 0.414675474025144
0.0785 0.414681029549836
0.0785 0.414686585074527
0.0785 0.414692140599219
0.0785 0.41469769612391
0.0785 0.414703251648602
0.0785 0.414708807173294
0.0785 0.414714362697985
0.0785 0.414719918222677
0.0785 0.414725473747368
0.0785 0.41473102927206
0.0785 0.414736584796751
0.0785 0.414742140321443
0.0785 0.414747695846134
0.0785 0.414753251370826
0.0785 0.414758806895517
0.0785 0.414764362420209
0.0785 0.4147699179449
0.0785 0.414775473469592
0.0785 0.414781028994283
0.0785 0.414786584518975
0.0785 0.414792140043666
0.0785 0.414797695568358
0.0785 0.414803251093049
0.0785 0.414808806617741
0.0785 0.414814362142433
0.0785 0.414819917667124
0.0785 0.414825473191816
0.0785 0.414831028716507
0.0785 0.414836584241199
0.0785 0.41484213976589
0.0785 0.414847695290582
0.0785 0.414853250815273
0.0785 0.414858806339965
0.0785 0.414864361864656
0.0786 0.414869917389348
0.0786 0.414875472914039
0.0786 0.414881028438731
0.0786 0.414886583963422
0.0786 0.414892139488114
0.0786 0.414897695012805
0.0786 0.414903250537497
0.0786 0.414908806062189
0.0786 0.41491436158688
0.0786 0.414919917111572
0.0786 0.414925472636263
0.0786 0.414931028160955
0.0786 0.414936583685646
0.0786 0.414942139210338
0.0786 0.414947694735029
0.0786 0.414953250259721
0.0786 0.414958805784412
0.0786 0.414964361309104
0.0786 0.414969916833795
0.0786 0.414975472358487
0.0786 0.414981027883178
0.0786 0.41498658340787
0.0786 0.414992138932561
0.0786 0.414997694457253
0.0786 0.415003249981945
0.0786 0.415008805506636
0.0786 0.415014361031328
0.0786 0.415019916556019
0.0786 0.415025472080711
0.0786 0.415031027605402
0.0786 0.415036583130094
0.0786 0.415042138654785
0.0786 0.415047694179477
0.0786 0.415053249704168
0.0786 0.41505880522886
0.0786 0.415064360753551
0.0786 0.415069916278243
0.0786 0.415075471802934
0.0786 0.415081027327626
0.0786 0.415086582852318
0.0787 0.415092138377009
0.0787 0.415097693901701
0.0787 0.415103249426392
0.0787 0.415108804951084
0.0787 0.415114360475775
0.0787 0.415119916000467
0.0787 0.415125471525158
0.0787 0.41513102704985
0.0787 0.415136582574541
0.0787 0.415142138099233
0.0787 0.415147693623924
0.0787 0.415153249148616
0.0787 0.415158804673307
0.0787 0.415164360197999
0.0787 0.41516991572269
0.0787 0.415175471247382
0.0787 0.415181026772074
0.0787 0.415186582296765
0.0787 0.415192137821457
0.0787 0.415197693346148
0.0787 0.41520324887084
0.0787 0.415208804395531
0.0787 0.415214359920223
0.0787 0.415219915444914
0.0787 0.415225470969606
0.0787 0.415231026494297
0.0787 0.415236582018989
0.0787 0.41524213754368
0.0787 0.415247693068372
0.0787 0.415253248593063
0.0787 0.415258804117755
0.0787 0.415264359642446
0.0787 0.415269915167138
0.0787 0.41527547069183
0.0787 0.415281026216521
0.0787 0.415286581741213
0.0787 0.415292137265904
0.0787 0.415297692790596
0.0787 0.415303248315287
0.0787 0.415308803839979
0.0787 0.41531435936467
0.0787 0.415319914889362
0.0787 0.415325470414053
0.0787 0.415331025938745
0.0787 0.415336581463436
0.0787 0.415342136988128
0.0787 0.415347692512819
0.0787 0.415353248037511
0.0787 0.415358803562202
0.0788 0.415364359086894
0.0788 0.415369914611586
0.0788 0.415375470136277
0.0788 0.415381025660969
0.0788 0.41538658118566
0.0788 0.415392136710352
0.0788 0.415397692235043
0.0788 0.415403247759735
0.0788 0.415408803284426
0.0788 0.415414358809118
0.0788 0.415419914333809
0.0788 0.415425469858501
0.0788 0.415431025383192
0.0788 0.415436580907884
0.0788 0.415442136432575
0.0788 0.415447691957267
0.0788 0.415453247481958
0.0788 0.41545880300665
0.0788 0.415464358531342
0.0788 0.415469914056033
0.0788 0.415475469580725
0.0788 0.415481025105416
0.0788 0.415486580630108
0.0788 0.415492136154799
0.0788 0.415497691679491
0.0788 0.415503247204182
0.0788 0.415508802728874
0.0788 0.415514358253565
0.0788 0.415519913778257
0.0788 0.415525469302948
0.0788 0.41553102482764
0.0788 0.415536580352331
0.0788 0.415542135877023
0.0788 0.415547691401714
0.0788 0.415553246926406
0.0788 0.415558802451097
0.0788 0.415564357975789
0.0788 0.415569913500481
0.0788 0.415575469025172
0.0788 0.415581024549864
0.0788 0.415586580074555
0.0788 0.415592135599247
0.0788 0.415597691123938
0.0788 0.41560324664863
0.0788 0.415608802173321
0.0788 0.415614357698013
0.0788 0.415619913222704
0.0788 0.415625468747396
0.0788 0.415631024272087
0.0788 0.415636579796779
0.0788 0.41564213532147
0.0788 0.415647690846162
0.0789 0.415653246370853
0.0789 0.415658801895545
0.0789 0.415664357420237
0.0789 0.415669912944928
0.0789 0.41567546846962
0.0789 0.415681023994311
0.0789 0.415686579519003
0.0789 0.415692135043694
0.0789 0.415697690568386
0.0789 0.415703246093077
0.0789 0.415708801617769
0.0789 0.41571435714246
0.0789 0.415719912667152
0.0789 0.415725468191843
0.0789 0.415731023716535
0.0789 0.415736579241226
0.0789 0.415742134765918
0.0789 0.41574769029061
0.0789 0.415753245815301
0.0789 0.415758801339993
0.0789 0.415764356864684
0.0789 0.415769912389376
0.0789 0.415775467914067
0.0789 0.415781023438759
0.0789 0.41578657896345
0.0789 0.415792134488142
0.0789 0.415797690012833
0.0789 0.415803245537525
0.0789 0.415808801062216
0.0789 0.415814356586908
0.0789 0.415819912111599
0.0789 0.415825467636291
0.0789 0.415831023160982
0.0789 0.415836578685674
0.0789 0.415842134210366
0.0789 0.415847689735057
0.0789 0.415853245259749
0.0789 0.41585880078444
0.0789 0.415864356309132
0.0789 0.415869911833823
0.0789 0.415875467358515
0.0789 0.415881022883206
0.0789 0.415886578407898
0.0789 0.415892133932589
0.0789 0.415897689457281
0.0789 0.415903244981972
0.0789 0.415908800506664
0.0789 0.415914356031355
0.0789 0.415919911556047
0.0789 0.415925467080738
0.0789 0.41593102260543
0.0789 0.415936578130122
0.0789 0.415942133654813
0.0789 0.415947689179505
0.0789 0.415953244704196
0.079 0.415958800228888
0.079 0.415964355753579
0.079 0.415969911278271
0.079 0.415975466802962
0.079 0.415981022327654
0.079 0.415986577852345
0.079 0.415992133377037
0.079 0.415997688901728
0.079 0.41600324442642
0.079 0.416008799951111
0.079 0.416014355475803
0.079 0.416019911000494
0.079 0.416025466525186
0.079 0.416031022049878
0.079 0.416036577574569
0.079 0.416042133099261
0.079 0.416047688623952
0.079 0.416053244148644
0.079 0.416058799673335
0.079 0.416064355198027
0.079 0.416069910722718
0.079 0.41607546624741
0.079 0.416081021772101
0.079 0.416086577296793
0.079 0.416092132821484
0.079 0.416097688346176
0.079 0.416103243870867
0.079 0.416108799395559
0.079 0.416114354920251
0.079 0.416119910444942
0.079 0.416125465969634
0.079 0.416131021494325
0.079 0.416136577019017
0.079 0.416142132543708
0.079 0.4161476880684
0.079 0.416153243593091
0.079 0.416158799117783
0.079 0.416164354642474
0.079 0.416169910167166
0.079 0.416175465691857
0.079 0.416181021216549
0.079 0.41618657674124
0.079 0.416192132265932
0.079 0.416197687790623
0.079 0.416203243315315
0.079 0.416208798840006
0.079 0.416214354364698
0.079 0.41621990988939
0.079 0.416225465414081
0.079 0.416231020938773
0.079 0.416236576463464
0.079 0.416242131988156
0.0791 0.416247687512847
0.0791 0.416253243037539
0.0791 0.41625879856223
0.0791 0.416264354086922
0.0791 0.416269909611613
0.0791 0.416275465136305
0.0791 0.416281020660996
0.0791 0.416286576185688
0.0791 0.416292131710379
0.0791 0.416297687235071
0.0791 0.416303242759762
0.0791 0.416308798284454
0.0791 0.416314353809145
0.0791 0.416319909333837
0.0791 0.416325464858529
0.0791 0.41633102038322
0.0791 0.416336575907912
0.0791 0.416342131432603
0.0791 0.416347686957295
0.0791 0.416353242481986
0.0791 0.416358798006678
0.0791 0.416364353531369
0.0791 0.416369909056061
0.0791 0.416375464580752
0.0791 0.416381020105444
0.0791 0.416386575630135
0.0791 0.416392131154827
0.0791 0.416397686679518
0.0791 0.41640324220421
0.0791 0.416408797728902
0.0791 0.416414353253593
0.0791 0.416419908778285
0.0791 0.416425464302976
0.0791 0.416431019827668
0.0791 0.416436575352359
0.0791 0.416442130877051
0.0791 0.416447686401742
0.0792 0.416453241926434
0.0792 0.416458797451125
0.0792 0.416464352975817
0.0792 0.416469908500508
0.0792 0.4164754640252
0.0792 0.416481019549891
0.0792 0.416486575074583
0.0792 0.416492130599274
0.0792 0.416497686123966
0.0792 0.416503241648658
0.0792 0.416508797173349
0.0792 0.416514352698041
0.0792 0.416519908222732
0.0792 0.416525463747424
0.0792 0.416531019272115
0.0792 0.416536574796807
0.0792 0.416542130321498
0.0792 0.41654768584619
0.0792 0.416553241370881
0.0792 0.416558796895573
0.0792 0.416564352420264
0.0792 0.416569907944956
0.0792 0.416575463469647
0.0792 0.416581018994339
0.0792 0.41658657451903
0.0792 0.416592130043722
0.0792 0.416597685568414
0.0792 0.416603241093105
0.0792 0.416608796617797
0.0792 0.416614352142488
0.0792 0.41661990766718
0.0792 0.416625463191871
0.0792 0.416631018716563
0.0792 0.416636574241254
0.0792 0.416642129765946
0.0792 0.416647685290637
0.0792 0.416653240815329
0.0792 0.41665879634002
0.0792 0.416664351864712
0.0792 0.416669907389403
0.0792 0.416675462914095
0.0792 0.416681018438786
0.0792 0.416686573963478
0.0792 0.41669212948817
0.0792 0.416697685012861
0.0793 0.416703240537553
0.0793 0.416708796062244
0.0793 0.416714351586936
0.0793 0.416719907111627
0.0793 0.416725462636319
0.0793 0.41673101816101
0.0793 0.416736573685702
0.0793 0.416742129210393
0.0793 0.416747684735085
0.0793 0.416753240259776
0.0793 0.416758795784468
0.0793 0.416764351309159
0.0793 0.416769906833851
0.0793 0.416775462358543
0.0793 0.416781017883234
0.0793 0.416786573407926
0.0793 0.416792128932617
0.0793 0.416797684457309
0.0793 0.416803239982
0.0793 0.416808795506692
0.0793 0.416814351031383
0.0793 0.416819906556075
0.0793 0.416825462080766
0.0793 0.416831017605458
0.0793 0.416836573130149
0.0793 0.416842128654841
0.0793 0.416847684179532
0.0793 0.416853239704224
0.0793 0.416858795228915
0.0793 0.416864350753607
0.0793 0.416869906278299
0.0793 0.41687546180299
0.0793 0.416881017327682
0.0793 0.416886572852373
0.0793 0.416892128377065
0.0793 0.416897683901756
0.0793 0.416903239426448
0.0793 0.416908794951139
0.0793 0.416914350475831
0.0793 0.416919906000522
0.0793 0.416925461525214
0.0793 0.416931017049905
0.0793 0.416936572574597
0.0793 0.416942128099288
0.0793 0.41694768362398
0.0793 0.416953239148671
0.0793 0.416958794673363
0.0793 0.416964350198055
0.0793 0.416969905722746
0.0793 0.416975461247438
0.0793 0.416981016772129
0.0793 0.416986572296821
0.0793 0.416992127821512
0.0793 0.416997683346204
0.0793 0.417003238870895
0.0793 0.417008794395587
0.0794 0.417014349920278
0.0794 0.41701990544497
0.0794 0.417025460969661
0.0794 0.417031016494353
0.0794 0.417036572019044
0.0794 0.417042127543736
0.0794 0.417047683068427
0.0794 0.417053238593119
0.0794 0.41705879411781
0.0794 0.417064349642502
0.0794 0.417069905167194
0.0794 0.417075460691885
0.0794 0.417081016216577
0.0794 0.417086571741268
0.0794 0.41709212726596
0.0794 0.417097682790651
0.0794 0.417103238315343
0.0794 0.417108793840034
0.0794 0.417114349364726
0.0794 0.417119904889417
0.0794 0.417125460414109
0.0794 0.4171310159388
0.0794 0.417136571463492
0.0794 0.417142126988183
0.0794 0.417147682512875
0.0794 0.417153238037566
0.0794 0.417158793562258
0.0794 0.41716434908695
0.0794 0.417169904611641
0.0794 0.417175460136333
0.0794 0.417181015661024
0.0794 0.417186571185716
0.0794 0.417192126710407
0.0794 0.417197682235099
0.0794 0.41720323775979
0.0794 0.417208793284482
0.0794 0.417214348809173
0.0794 0.417219904333865
0.0794 0.417225459858556
0.0794 0.417231015383248
0.0794 0.417236570907939
0.0794 0.417242126432631
0.0794 0.417247681957322
0.0794 0.417253237482014
0.0794 0.417258793006706
0.0794 0.417264348531397
0.0794 0.417269904056089
0.0794 0.41727545958078
0.0794 0.417281015105472
0.0794 0.417286570630163
0.0794 0.417292126154855
0.0794 0.417297681679546
0.0794 0.417303237204238
0.0794 0.417308792728929
0.0794 0.417314348253621
0.0794 0.417319903778312
0.0794 0.417325459303004
0.0795 0.417331014827695
0.0795 0.417336570352387
0.0795 0.417342125877078
0.0795 0.41734768140177
0.0795 0.417353236926462
0.0795 0.417358792451153
0.0795 0.417364347975845
0.0795 0.417369903500536
0.0795 0.417375459025228
0.0795 0.417381014549919
0.0795 0.417386570074611
0.0795 0.417392125599302
0.0795 0.417397681123994
0.0795 0.417403236648685
0.0795 0.417408792173377
0.0795 0.417414347698068
0.0795 0.41741990322276
0.0795 0.417425458747451
0.0795 0.417431014272143
0.0795 0.417436569796835
0.0795 0.417442125321526
0.0795 0.417447680846218
0.0795 0.417453236370909
0.0795 0.417458791895601
0.0795 0.417464347420292
0.0795 0.417469902944984
0.0795 0.417475458469675
0.0795 0.417481013994367
0.0795 0.417486569519058
0.0795 0.41749212504375
0.0795 0.417497680568441
0.0795 0.417503236093133
0.0795 0.417508791617824
0.0795 0.417514347142516
0.0795 0.417519902667207
0.0795 0.417525458191899
0.0795 0.417531013716591
0.0795 0.417536569241282
0.0795 0.417542124765974
0.0795 0.417547680290665
0.0795 0.417553235815357
0.0795 0.417558791340048
0.0795 0.41756434686474
0.0795 0.417569902389431
0.0795 0.417575457914123
0.0795 0.417581013438814
0.0795 0.417586568963506
0.0795 0.417592124488197
0.0795 0.417597680012889
0.0795 0.41760323553758
0.0795 0.417608791062272
0.0795 0.417614346586963
0.0795 0.417619902111655
0.0795 0.417625457636347
0.0795 0.417631013161038
0.0795 0.41763656868573
0.0795 0.417642124210421
0.0796 0.417647679735113
0.0796 0.417653235259804
0.0796 0.417658790784496
0.0796 0.417664346309187
0.0796 0.417669901833879
0.0796 0.41767545735857
0.0796 0.417681012883262
0.0796 0.417686568407953
0.0796 0.417692123932645
0.0796 0.417697679457336
0.0796 0.417703234982028
0.0796 0.417708790506719
0.0796 0.417714346031411
0.0796 0.417719901556102
0.0796 0.417725457080794
0.0796 0.417731012605486
0.0796 0.417736568130177
0.0796 0.417742123654869
0.0796 0.41774767917956
0.0796 0.417753234704252
0.0796 0.417758790228943
0.0796 0.417764345753635
0.0796 0.417769901278326
0.0796 0.417775456803018
0.0796 0.417781012327709
0.0796 0.417786567852401
0.0796 0.417792123377092
0.0796 0.417797678901784
0.0796 0.417803234426475
0.0796 0.417808789951167
0.0796 0.417814345475858
0.0796 0.41781990100055
0.0796 0.417825456525242
0.0796 0.417831012049933
0.0796 0.417836567574625
0.0796 0.417842123099316
0.0796 0.417847678624008
0.0796 0.417853234148699
0.0796 0.417858789673391
0.0796 0.417864345198082
0.0796 0.417869900722774
0.0796 0.417875456247465
0.0796 0.417881011772157
0.0796 0.417886567296848
0.0796 0.41789212282154
0.0796 0.417897678346231
0.0796 0.417903233870923
0.0796 0.417908789395614
0.0796 0.417914344920306
0.0796 0.417919900444998
0.0796 0.417925455969689
0.0796 0.417931011494381
0.0796 0.417936567019072
0.0796 0.417942122543764
0.0796 0.417947678068455
0.0796 0.417953233593147
0.0796 0.417958789117838
0.0796 0.41796434464253
0.0796 0.417969900167221
0.0797 0.417975455691913
0.0797 0.417981011216604
0.0797 0.417986566741296
0.0797 0.417992122265987
0.0797 0.417997677790679
0.0797 0.41800323331537
0.0797 0.418008788840062
0.0797 0.418014344364754
0.0797 0.418019899889445
0.0797 0.418025455414137
0.0797 0.418031010938828
0.0797 0.41803656646352
0.0797 0.418042121988211
0.0797 0.418047677512903
0.0797 0.418053233037594
0.0797 0.418058788562286
0.0797 0.418064344086977
0.0797 0.418069899611669
0.0797 0.41807545513636
0.0797 0.418081010661052
0.0797 0.418086566185743
0.0797 0.418092121710435
0.0797 0.418097677235127
0.0797 0.418103232759818
0.0797 0.41810878828451
0.0797 0.418114343809201
0.0797 0.418119899333893
0.0797 0.418125454858584
0.0797 0.418131010383276
0.0797 0.418136565907967
0.0797 0.418142121432659
0.0797 0.41814767695735
0.0797 0.418153232482042
0.0797 0.418158788006733
0.0797 0.418164343531425
0.0797 0.418169899056116
0.0797 0.418175454580808
0.0797 0.418181010105499
0.0797 0.418186565630191
0.0797 0.418192121154883
0.0797 0.418197676679574
0.0797 0.418203232204266
0.0797 0.418208787728957
0.0797 0.418214343253649
0.0797 0.41821989877834
0.0797 0.418225454303032
0.0797 0.418231009827723
0.0797 0.418236565352415
0.0797 0.418242120877106
0.0797 0.418247676401798
0.0797 0.418253231926489
0.0797 0.418258787451181
0.0797 0.418264342975872
0.0797 0.418269898500564
0.0797 0.418275454025255
0.0798 0.418281009549947
0.0798 0.418286565074639
0.0798 0.41829212059933
0.0798 0.418297676124022
0.0798 0.418303231648713
0.0798 0.418308787173405
0.0798 0.418314342698096
0.0798 0.418319898222788
0.0798 0.418325453747479
0.0798 0.418331009272171
0.0798 0.418336564796862
0.0798 0.418342120321554
0.0798 0.418347675846245
0.0798 0.418353231370937
0.0798 0.418358786895628
0.0798 0.41836434242032
0.0798 0.418369897945011
0.0798 0.418375453469703
0.0798 0.418381008994394
0.0798 0.418386564519086
0.0798 0.418392120043778
0.0798 0.418397675568469
0.0798 0.418403231093161
0.0798 0.418408786617852
0.0798 0.418414342142544
0.0798 0.418419897667235
0.0798 0.418425453191927
0.0798 0.418431008716618
0.0798 0.41843656424131
0.0798 0.418442119766001
0.0798 0.418447675290693
0.0798 0.418453230815384
0.0798 0.418458786340076
0.0798 0.418464341864767
0.0798 0.418469897389459
0.0798 0.418475452914151
0.0798 0.418481008438842
0.0798 0.418486563963534
0.0798 0.418492119488225
0.0798 0.418497675012917
0.0799 0.418503230537608
0.0799 0.4185087860623
0.0799 0.418514341586991
0.0799 0.418519897111683
0.0799 0.418525452636374
0.0799 0.418531008161066
0.0799 0.418536563685757
0.0799 0.418542119210449
0.0799 0.41854767473514
0.0799 0.418553230259832
0.0799 0.418558785784523
0.0799 0.418564341309215
0.0799 0.418569896833906
0.0799 0.418575452358598
0.0799 0.41858100788329
0.0799 0.418586563407981
0.0799 0.418592118932673
0.0799 0.418597674457364
0.0799 0.418603229982056
0.0799 0.418608785506747
0.0799 0.418614341031439
0.0799 0.41861989655613
0.0799 0.418625452080822
0.0799 0.418631007605513
0.0799 0.418636563130205
0.0799 0.418642118654896
0.0799 0.418647674179588
0.0799 0.418653229704279
0.0799 0.418658785228971
0.0799 0.418664340753662
0.0799 0.418669896278354
0.0799 0.418675451803046
0.0799 0.418681007327737
0.0799 0.418686562852429
0.0799 0.41869211837712
0.0799 0.418697673901812
0.0799 0.418703229426503
0.0799 0.418708784951195
0.0799 0.418714340475886
0.0799 0.418719896000578
0.0799 0.418725451525269
0.0799 0.418731007049961
0.0799 0.418736562574652
0.0799 0.418742118099344
0.0799 0.418747673624035
0.0799 0.418753229148727
0.0799 0.418758784673419
0.0799 0.41876434019811
0.0799 0.418769895722802
0.0799 0.418775451247493
0.0799 0.418781006772185
0.08 0.418786562296876
0.08 0.418792117821568
0.08 0.418797673346259
0.08 0.418803228870951
0.08 0.418808784395642
0.08 0.418814339920334
0.08 0.418819895445025
0.08 0.418825450969717
0.08 0.418831006494408
0.08 0.4188365620191
0.08 0.418842117543791
0.08 0.418847673068483
0.08 0.418853228593175
0.08 0.418858784117866
0.08 0.418864339642558
0.08 0.418869895167249
0.08 0.418875450691941
0.08 0.418881006216632
0.08 0.418886561741324
0.08 0.418892117266015
0.08 0.418897672790707
0.08 0.418903228315398
0.08 0.41890878384009
0.08 0.418914339364781
0.08 0.418919894889473
0.08 0.418925450414164
0.08 0.418931005938856
0.08 0.418936561463547
0.08 0.418942116988239
0.08 0.418947672512931
0.08 0.418953228037622
0.08 0.418958783562314
0.08 0.418964339087005
0.08 0.418969894611697
0.08 0.418975450136388
0.08 0.41898100566108
0.08 0.418986561185771
0.08 0.418992116710463
0.08 0.418997672235154
0.0801 0.419003227759846
0.0801 0.419008783284537
0.0801 0.419014338809229
0.0801 0.41901989433392
0.0801 0.419025449858612
0.0801 0.419031005383303
0.0801 0.419036560907995
0.0801 0.419042116432686
0.0801 0.419047671957378
0.0801 0.41905322748207
0.0801 0.419058783006761
0.0801 0.419064338531453
0.0801 0.419069894056144
0.0801 0.419075449580836
0.0801 0.419081005105527
0.0801 0.419086560630219
0.0801 0.41909211615491
0.0801 0.419097671679602
0.0801 0.419103227204293
0.0801 0.419108782728985
0.0801 0.419114338253676
0.0801 0.419119893778368
0.0801 0.41912544930306
0.0801 0.419131004827751
0.0801 0.419136560352443
0.0801 0.419142115877134
0.0801 0.419147671401826
0.0801 0.419153226926517
0.0801 0.419158782451209
0.0801 0.4191643379759
0.0801 0.419169893500592
0.0801 0.419175449025283
0.0801 0.419181004549975
0.0801 0.419186560074666
0.0801 0.419192115599358
0.0801 0.419197671124049
0.0801 0.419203226648741
0.0801 0.419208782173432
0.0801 0.419214337698124
0.0801 0.419219893222815
0.0801 0.419225448747507
0.0801 0.419231004272199
0.0801 0.41923655979689
0.0802 0.419242115321582
0.0802 0.419247670846273
0.0802 0.419253226370965
0.0802 0.419258781895656
0.0802 0.419264337420348
0.0802 0.419269892945039
0.0802 0.419275448469731
0.0802 0.419281003994422
0.0802 0.419286559519114
0.0802 0.419292115043805
0.0802 0.419297670568497
0.0802 0.419303226093188
0.0802 0.41930878161788
0.0802 0.419314337142571
0.0802 0.419319892667263
0.0802 0.419325448191954
0.0802 0.419331003716646
0.0802 0.419336559241338
0.0802 0.419342114766029
0.0802 0.419347670290721
0.0802 0.419353225815412
0.0802 0.419358781340104
0.0802 0.419364336864795
0.0802 0.419369892389487
0.0802 0.419375447914178
0.0802 0.41938100343887
0.0802 0.419386558963561
0.0802 0.419392114488253
0.0802 0.419397670012944
0.0802 0.419403225537636
0.0802 0.419408781062327
0.0802 0.419414336587019
0.0802 0.419419892111711
0.0802 0.419425447636402
0.0802 0.419431003161094
0.0802 0.419436558685785
0.0802 0.419442114210477
0.0802 0.419447669735168
0.0802 0.41945322525986
0.0802 0.419458780784551
0.0802 0.419464336309243
0.0802 0.419469891833934
0.0802 0.419475447358626
0.0802 0.419481002883317
0.0802 0.419486558408009
0.0802 0.4194921139327
0.0802 0.419497669457392
0.0802 0.419503224982083
0.0802 0.419508780506775
0.0802 0.419514336031467
0.0803 0.419519891556158
0.0803 0.41952544708085
0.0803 0.419531002605541
0.0803 0.419536558130233
0.0803 0.419542113654924
0.0803 0.419547669179616
0.0803 0.419553224704307
0.0803 0.419558780228999
0.0803 0.41956433575369
0.0803 0.419569891278382
0.0803 0.419575446803073
0.0803 0.419581002327765
0.0803 0.419586557852456
0.0803 0.419592113377148
0.0803 0.419597668901839
0.0803 0.419603224426531
0.0803 0.419608779951223
0.0803 0.419614335475914
0.0803 0.419619891000606
0.0803 0.419625446525297
0.0803 0.419631002049989
0.0803 0.41963655757468
0.0803 0.419642113099372
0.0803 0.419647668624063
0.0803 0.419653224148755
0.0803 0.419658779673446
0.0803 0.419664335198138
0.0804 0.419669890722829
0.0804 0.419675446247521
0.0804 0.419681001772212
0.0804 0.419686557296904
0.0804 0.419692112821595
0.0804 0.419697668346287
0.0804 0.419703223870978
0.0804 0.41970877939567
0.0804 0.419714334920362
0.0804 0.419719890445053
0.0804 0.419725445969745
0.0804 0.419731001494436
0.0804 0.419736557019128
0.0804 0.419742112543819
0.0804 0.419747668068511
0.0804 0.419753223593202
0.0804 0.419758779117894
0.0804 0.419764334642585
0.0804 0.419769890167277
0.0804 0.419775445691968
0.0804 0.41978100121666
0.0804 0.419786556741352
0.0804 0.419792112266043
0.0804 0.419797667790735
0.0804 0.419803223315426
0.0804 0.419808778840118
0.0804 0.419814334364809
0.0804 0.419819889889501
0.0804 0.419825445414192
0.0804 0.419831000938884
0.0804 0.419836556463575
0.0804 0.419842111988267
0.0804 0.419847667512958
0.0804 0.41985322303765
0.0804 0.419858778562341
0.0804 0.419864334087033
0.0804 0.419869889611724
0.0804 0.419875445136416
0.0804 0.419881000661108
0.0804 0.419886556185799
0.0804 0.419892111710491
0.0804 0.419897667235182
0.0804 0.419903222759874
0.0804 0.419908778284565
0.0804 0.419914333809257
0.0804 0.419919889333948
0.0805 0.41992544485864
0.0805 0.419931000383331
0.0805 0.419936555908023
0.0805 0.419942111432714
0.0805 0.419947666957406
0.0805 0.419953222482097
0.0805 0.419958778006789
0.0805 0.41996433353148
0.0805 0.419969889056172
0.0805 0.419975444580863
0.0805 0.419981000105555
0.0805 0.419986555630247
0.0805 0.419992111154938
0.0805 0.41999766667963
0.0805 0.420003222204321
0.0805 0.420008777729013
0.0805 0.420014333253704
0.0805 0.420019888778396
0.0805 0.420025444303087
0.0805 0.420030999827779
0.0805 0.42003655535247
0.0805 0.420042110877162
0.0805 0.420047666401853
0.0805 0.420053221926545
0.0805 0.420058777451236
0.0805 0.420064332975928
0.0806 0.420069888500619
0.0806 0.420075444025311
0.0806 0.420080999550003
0.0806 0.420086555074694
0.0806 0.420092110599386
0.0806 0.420097666124077
0.0806 0.420103221648769
0.0806 0.42010877717346
0.0806 0.420114332698152
0.0806 0.420119888222843
0.0806 0.420125443747535
0.0806 0.420130999272226
0.0806 0.420136554796918
0.0806 0.420142110321609
0.0806 0.420147665846301
0.0806 0.420153221370992
0.0806 0.420158776895684
0.0806 0.420164332420375
0.0806 0.420169887945067
0.0806 0.420175443469759
0.0806 0.42018099899445
0.0806 0.420186554519142
0.0806 0.420192110043833
0.0806 0.420197665568525
0.0806 0.420203221093216
0.0806 0.420208776617908
0.0806 0.420214332142599
0.0806 0.420219887667291
0.0806 0.420225443191982
0.0806 0.420230998716674
0.0806 0.420236554241365
0.0806 0.420242109766057
0.0806 0.420247665290748
0.0806 0.42025322081544
0.0806 0.420258776340131
0.0806 0.420264331864823
0.0806 0.420269887389515
0.0806 0.420275442914206
0.0806 0.420280998438898
0.0806 0.420286553963589
0.0806 0.420292109488281
0.0806 0.420297665012972
0.0806 0.420303220537664
0.0806 0.420308776062355
0.0806 0.420314331587047
0.0807 0.420319887111738
0.0807 0.42032544263643
0.0807 0.420330998161121
0.0807 0.420336553685813
0.0807 0.420342109210504
0.0807 0.420347664735196
0.0807 0.420353220259887
0.0807 0.420358775784579
0.0807 0.42036433130927
0.0807 0.420369886833962
0.0807 0.420375442358654
0.0807 0.420380997883345
0.0807 0.420386553408037
0.0807 0.420392108932728
0.0807 0.42039766445742
0.0807 0.420403219982111
0.0807 0.420408775506803
0.0807 0.420414331031494
0.0807 0.420419886556186
0.0807 0.420425442080877
0.0807 0.420430997605569
0.0807 0.42043655313026
0.0807 0.420442108654952
0.0807 0.420447664179644
0.0807 0.420453219704335
0.0807 0.420458775229027
0.0807 0.420464330753718
0.0807 0.42046988627841
0.0807 0.420475441803101
0.0807 0.420480997327793
0.0807 0.420486552852484
0.0807 0.420492108377176
0.0807 0.420497663901867
0.0807 0.420503219426559
0.0807 0.42050877495125
0.0807 0.420514330475942
0.0807 0.420519886000633
0.0807 0.420525441525325
0.0807 0.420530997050016
0.0807 0.420536552574708
0.0807 0.4205421080994
0.0807 0.420547663624091
0.0807 0.420553219148783
0.0807 0.420558774673474
0.0807 0.420564330198166
0.0807 0.420569885722857
0.0807 0.420575441247549
0.0807 0.42058099677224
0.0807 0.420586552296932
0.0808 0.420592107821623
0.0808 0.420597663346315
0.0808 0.420603218871006
0.0808 0.420608774395698
0.0808 0.420614329920389
0.0808 0.420619885445081
0.0808 0.420625440969772
0.0808 0.420630996494464
0.0808 0.420636552019155
0.0808 0.420642107543847
0.0808 0.420647663068539
0.0808 0.42065321859323
0.0808 0.420658774117922
0.0808 0.420664329642613
0.0808 0.420669885167305
0.0808 0.420675440691996
0.0808 0.420680996216688
0.0808 0.420686551741379
0.0808 0.420692107266071
0.0808 0.420697662790762
0.0808 0.420703218315454
0.0808 0.420708773840145
0.0808 0.420714329364837
0.0808 0.420719884889528
0.0808 0.42072544041422
0.0808 0.420730995938911
0.0808 0.420736551463603
0.0808 0.420742106988295
0.0808 0.420747662512986
0.0808 0.420753218037678
0.0808 0.420758773562369
0.0808 0.420764329087061
0.0808 0.420769884611752
0.0808 0.420775440136444
0.0808 0.420780995661135
0.0808 0.420786551185827
0.0808 0.420792106710518
0.0808 0.42079766223521
0.0808 0.420803217759901
0.0808 0.420808773284593
0.0808 0.420814328809284
0.0808 0.420819884333976
0.0808 0.420825439858667
0.0808 0.420830995383359
0.0808 0.420836550908051
0.0808 0.420842106432742
0.0808 0.420847661957434
0.0808 0.420853217482125
0.0808 0.420858773006817
0.0808 0.420864328531508
0.0808 0.4208698840562
0.0808 0.420875439580891
0.0808 0.420880995105583
0.0808 0.420886550630274
0.0808 0.420892106154966
0.0808 0.420897661679657
0.0808 0.420903217204349
0.0808 0.42090877272904
0.0808 0.420914328253732
0.0808 0.420919883778423
0.0808 0.420925439303115
0.0809 0.420930994827807
0.0809 0.420936550352498
0.0809 0.42094210587719
0.0809 0.420947661401881
0.0809 0.420953216926573
0.0809 0.420958772451264
0.0809 0.420964327975956
0.0809 0.420969883500647
0.0809 0.420975439025339
0.0809 0.42098099455003
0.0809 0.420986550074722
0.0809 0.420992105599413
0.0809 0.420997661124105
0.0809 0.421003216648796
0.0809 0.421008772173488
0.0809 0.421014327698179
0.0809 0.421019883222871
0.0809 0.421025438747562
0.0809 0.421030994272254
0.0809 0.421036549796946
0.0809 0.421042105321637
0.0809 0.421047660846329
0.0809 0.42105321637102
0.0809 0.421058771895712
0.0809 0.421064327420403
0.0809 0.421069882945095
0.0809 0.421075438469786
0.0809 0.421080993994478
0.0809 0.421086549519169
0.0809 0.421092105043861
0.0809 0.421097660568552
0.0809 0.421103216093244
0.0809 0.421108771617936
0.0809 0.421114327142627
0.0809 0.421119882667319
0.0809 0.42112543819201
0.0809 0.421130993716702
0.0809 0.421136549241393
0.0809 0.421142104766085
0.0809 0.421147660290776
0.0809 0.421153215815468
0.0809 0.421158771340159
0.0809 0.421164326864851
0.0809 0.421169882389542
0.0809 0.421175437914234
0.0809 0.421180993438925
0.0809 0.421186548963617
0.0809 0.421192104488308
0.081 0.421197660013
0.081 0.421203215537692
0.081 0.421208771062383
0.081 0.421214326587075
0.081 0.421219882111766
0.081 0.421225437636458
0.081 0.421230993161149
0.081 0.421236548685841
0.081 0.421242104210532
0.081 0.421247659735224
0.081 0.421253215259915
0.081 0.421258770784607
0.081 0.421264326309298
0.081 0.42126988183399
0.081 0.421275437358681
0.081 0.421280992883373
0.081 0.421286548408064
0.081 0.421292103932756
0.081 0.421297659457447
0.081 0.421303214982139
0.081 0.421308770506831
0.081 0.421314326031522
0.081 0.421319881556214
0.081 0.421325437080905
0.081 0.421330992605597
0.081 0.421336548130288
0.081 0.42134210365498
0.081 0.421347659179671
0.081 0.421353214704363
0.081 0.421358770229054
0.081 0.421364325753746
0.081 0.421369881278437
0.081 0.421375436803129
0.081 0.42138099232782
0.081 0.421386547852512
0.081 0.421392103377203
0.081 0.421397658901895
0.081 0.421403214426587
0.081 0.421408769951278
0.081 0.42141432547597
0.081 0.421419881000661
0.081 0.421425436525353
0.081 0.421430992050044
0.081 0.421436547574736
0.081 0.421442103099427
0.081 0.421447658624119
0.0811 0.42145321414881
0.0811 0.421458769673502
0.0811 0.421464325198193
0.0811 0.421469880722885
0.0811 0.421475436247576
0.0811 0.421480991772268
0.0811 0.42148654729696
0.0811 0.421492102821651
0.0811 0.421497658346343
0.0811 0.421503213871034
0.0811 0.421508769395726
0.0811 0.421514324920417
0.0811 0.421519880445109
0.0811 0.4215254359698
0.0811 0.421530991494492
0.0811 0.421536547019183
0.0811 0.421542102543875
0.0811 0.421547658068566
0.0811 0.421553213593258
0.0811 0.421558769117949
0.0811 0.421564324642641
0.0811 0.421569880167332
0.0811 0.421575435692024
0.0811 0.421580991216715
0.0811 0.421586546741407
0.0811 0.421592102266099
0.0811 0.42159765779079
0.0811 0.421603213315482
0.0811 0.421608768840173
0.0811 0.421614324364865
0.0811 0.421619879889556
0.0811 0.421625435414248
0.0811 0.421630990938939
0.0811 0.421636546463631
0.0811 0.421642101988322
0.0811 0.421647657513014
0.0811 0.421653213037705
0.0811 0.421658768562397
0.0811 0.421664324087088
0.0811 0.42166987961178
0.0811 0.421675435136471
0.0811 0.421680990661163
0.0811 0.421686546185854
0.0811 0.421692101710546
0.0811 0.421697657235238
0.0811 0.421703212759929
0.0811 0.421708768284621
0.0812 0.421714323809312
0.0812 0.421719879334004
0.0812 0.421725434858695
0.0812 0.421730990383387
0.0812 0.421736545908078
0.0812 0.42174210143277
0.0812 0.421747656957461
0.0812 0.421753212482153
0.0812 0.421758768006844
0.0812 0.421764323531536
0.0812 0.421769879056228
0.0812 0.421775434580919
0.0812 0.421780990105611
0.0812 0.421786545630302
0.0812 0.421792101154994
0.0812 0.421797656679685
0.0812 0.421803212204377
0.0812 0.421808767729068
0.0812 0.42181432325376
0.0812 0.421819878778451
0.0812 0.421825434303143
0.0812 0.421830989827834
0.0812 0.421836545352526
0.0812 0.421842100877217
0.0812 0.421847656401909
0.0812 0.4218532119266
0.0812 0.421858767451292
0.0812 0.421864322975984
0.0812 0.421869878500675
0.0812 0.421875434025367
0.0812 0.421880989550058
0.0812 0.42188654507475
0.0812 0.421892100599441
0.0812 0.421897656124133
0.0812 0.421903211648824
0.0812 0.421908767173516
0.0812 0.421914322698207
0.0812 0.421919878222899
0.0812 0.42192543374759
0.0813 0.421930989272282
0.0813 0.421936544796973
0.0813 0.421942100321665
0.0813 0.421947655846356
0.0813 0.421953211371048
0.0813 0.421958766895739
0.0813 0.421964322420431
0.0813 0.421969877945123
0.0813 0.421975433469814
0.0813 0.421980988994506
0.0813 0.421986544519197
0.0813 0.421992100043889
0.0813 0.42199765556858
0.0813 0.422003211093272
0.0813 0.422008766617963
0.0813 0.422014322142655
0.0813 0.422019877667346
0.0813 0.422025433192038
0.0813 0.422030988716729
0.0813 0.422036544241421
0.0813 0.422042099766112
0.0813 0.422047655290804
0.0813 0.422053210815495
0.0813 0.422058766340187
0.0813 0.422064321864879
0.0813 0.42206987738957
0.0813 0.422075432914262
0.0813 0.422080988438953
0.0813 0.422086543963645
0.0813 0.422092099488336
0.0813 0.422097655013028
0.0813 0.422103210537719
0.0813 0.422108766062411
0.0813 0.422114321587102
0.0813 0.422119877111794
0.0813 0.422125432636485
0.0813 0.422130988161177
0.0813 0.422136543685868
0.0813 0.42214209921056
0.0814 0.422147654735252
0.0814 0.422153210259943
0.0814 0.422158765784635
0.0814 0.422164321309326
0.0814 0.422169876834018
0.0814 0.422175432358709
0.0814 0.422180987883401
0.0814 0.422186543408092
0.0814 0.422192098932784
0.0814 0.422197654457475
0.0814 0.422203209982167
0.0814 0.422208765506858
0.0814 0.42221432103155
0.0814 0.422219876556241
0.0814 0.422225432080933
0.0814 0.422230987605624
0.0814 0.422236543130316
0.0814 0.422242098655008
0.0814 0.422247654179699
0.0814 0.422253209704391
0.0814 0.422258765229082
0.0814 0.422264320753774
0.0814 0.422269876278465
0.0814 0.422275431803157
0.0814 0.422280987327848
0.0814 0.42228654285254
0.0814 0.422292098377231
0.0814 0.422297653901923
0.0814 0.422303209426614
0.0814 0.422308764951306
0.0814 0.422314320475997
0.0814 0.422319876000689
0.0814 0.42232543152538
0.0814 0.422330987050072
0.0814 0.422336542574763
0.0814 0.422342098099455
0.0814 0.422347653624147
0.0814 0.422353209148838
0.0814 0.42235876467353
0.0814 0.422364320198221
0.0814 0.422369875722913
0.0814 0.422375431247604
0.0814 0.422380986772296
0.0814 0.422386542296987
0.0814 0.422392097821679
0.0814 0.42239765334637
0.0815 0.422403208871062
0.0815 0.422408764395753
0.0815 0.422414319920445
0.0815 0.422419875445136
0.0815 0.422425430969828
0.0815 0.42243098649452
0.0815 0.422436542019211
0.0815 0.422442097543903
0.0815 0.422447653068594
0.0815 0.422453208593286
0.0815 0.422458764117977
0.0815 0.422464319642669
0.0815 0.42246987516736
0.0815 0.422475430692052
0.0815 0.422480986216743
0.0815 0.422486541741435
0.0815 0.422492097266126
0.0815 0.422497652790818
0.0815 0.422503208315509
0.0815 0.422508763840201
0.0815 0.422514319364892
0.0815 0.422519874889584
0.0815 0.422525430414276
0.0815 0.422530985938967
0.0815 0.422536541463659
0.0815 0.42254209698835
0.0815 0.422547652513042
0.0815 0.422553208037733
0.0815 0.422558763562425
0.0815 0.422564319087116
0.0815 0.422569874611808
0.0815 0.422575430136499
0.0815 0.422580985661191
0.0815 0.422586541185882
0.0815 0.422592096710574
0.0815 0.422597652235265
0.0815 0.422603207759957
0.0815 0.422608763284648
0.0815 0.42261431880934
0.0815 0.422619874334031
0.0815 0.422625429858723
0.0815 0.422630985383415
0.0815 0.422636540908106
0.0815 0.422642096432798
0.0815 0.422647651957489
0.0815 0.422653207482181
0.0815 0.422658763006872
0.0815 0.422664318531564
0.0816 0.422669874056255
0.0816 0.422675429580947
0.0816 0.422680985105638
0.0816 0.42268654063033
0.0816 0.422692096155021
0.0816 0.422697651679713
0.0816 0.422703207204404
0.0816 0.422708762729096
0.0816 0.422714318253787
0.0816 0.422719873778479
0.0816 0.422725429303171
0.0816 0.422730984827862
0.0816 0.422736540352554
0.0816 0.422742095877245
0.0816 0.422747651401937
0.0816 0.422753206926628
0.0816 0.42275876245132
0.0816 0.422764317976011
0.0816 0.422769873500703
0.0816 0.422775429025394
0.0816 0.422780984550086
0.0816 0.422786540074777
0.0816 0.422792095599469
0.0816 0.42279765112416
0.0816 0.422803206648852
0.0816 0.422808762173544
0.0816 0.422814317698235
0.0816 0.422819873222927
0.0816 0.422825428747618
0.0816 0.42283098427231
0.0816 0.422836539797001
0.0816 0.422842095321693
0.0816 0.422847650846384
0.0816 0.422853206371076
0.0816 0.422858761895767
0.0816 0.422864317420459
0.0816 0.42286987294515
0.0816 0.422875428469842
0.0816 0.422880983994533
0.0816 0.422886539519225
0.0816 0.422892095043916
0.0816 0.422897650568608
0.0816 0.4229032060933
0.0816 0.422908761617991
0.0816 0.422914317142683
0.0816 0.422919872667374
0.0816 0.422925428192066
0.0816 0.422930983716757
0.0816 0.422936539241449
0.0816 0.42294209476614
0.0816 0.422947650290832
0.0816 0.422953205815523
0.0816 0.422958761340215
0.0816 0.422964316864906
0.0816 0.422969872389598
0.0816 0.422975427914289
0.0816 0.422980983438981
0.0817 0.422986538963672
0.0817 0.422992094488364
0.0817 0.422997650013056
0.0817 0.423003205537747
0.0817 0.423008761062439
0.0817 0.42301431658713
0.0817 0.423019872111822
0.0817 0.423025427636513
0.0817 0.423030983161205
0.0817 0.423036538685896
0.0817 0.423042094210588
0.0817 0.423047649735279
0.0817 0.423053205259971
0.0817 0.423058760784662
0.0817 0.423064316309354
0.0817 0.423069871834045
0.0817 0.423075427358737
0.0817 0.423080982883428
0.0817 0.42308653840812
0.0817 0.423092093932812
0.0817 0.423097649457503
0.0817 0.423103204982195
0.0817 0.423108760506886
0.0817 0.423114316031578
0.0817 0.423119871556269
0.0817 0.423125427080961
0.0817 0.423130982605652
0.0817 0.423136538130344
0.0817 0.423142093655035
0.0817 0.423147649179727
0.0817 0.423153204704418
0.0817 0.42315876022911
0.0817 0.423164315753801
0.0817 0.423169871278493
0.0817 0.423175426803184
0.0817 0.423180982327876
0.0817 0.423186537852568
0.0817 0.423192093377259
0.0817 0.423197648901951
0.0817 0.423203204426642
0.0817 0.423208759951334
0.0817 0.423214315476025
0.0817 0.423219871000717
0.0817 0.423225426525408
0.0817 0.4232309820501
0.0817 0.423236537574791
0.0817 0.423242093099483
0.0817 0.423247648624174
0.0818 0.423253204148866
0.0818 0.423258759673557
0.0818 0.423264315198249
0.0818 0.42326987072294
0.0818 0.423275426247632
0.0818 0.423280981772323
0.0818 0.423286537297015
0.0818 0.423292092821707
0.0818 0.423297648346398
0.0818 0.42330320387109
0.0818 0.423308759395781
0.0818 0.423314314920473
0.0818 0.423319870445164
0.0818 0.423325425969856
0.0818 0.423330981494547
0.0818 0.423336537019239
0.0818 0.42334209254393
0.0818 0.423347648068622
0.0818 0.423353203593313
0.0818 0.423358759118005
0.0818 0.423364314642696
0.0818 0.423369870167388
0.0818 0.423375425692079
0.0818 0.423380981216771
0.0818 0.423386536741463
0.0818 0.423392092266154
0.0818 0.423397647790846
0.0818 0.423403203315537
0.0818 0.423408758840229
0.0818 0.42341431436492
0.0818 0.423419869889612
0.0818 0.423425425414303
0.0818 0.423430980938995
0.0818 0.423436536463686
0.0818 0.423442091988378
0.0818 0.423447647513069
0.0818 0.423453203037761
0.0818 0.423458758562452
0.0818 0.423464314087144
0.0818 0.423469869611836
0.0818 0.423475425136527
0.0819 0.423480980661219
0.0819 0.42348653618591
0.0819 0.423492091710602
0.0819 0.423497647235293
0.0819 0.423503202759985
0.0819 0.423508758284676
0.0819 0.423514313809368
0.0819 0.423519869334059
0.0819 0.423525424858751
0.0819 0.423530980383442
0.0819 0.423536535908134
0.0819 0.423542091432825
0.0819 0.423547646957517
0.0819 0.423553202482208
0.0819 0.4235587580069
0.0819 0.423564313531592
0.0819 0.423569869056283
0.0819 0.423575424580975
0.0819 0.423580980105666
0.0819 0.423586535630358
0.0819 0.423592091155049
0.0819 0.423597646679741
0.0819 0.423603202204432
0.0819 0.423608757729124
0.0819 0.423614313253815
0.0819 0.423619868778507
0.0819 0.423625424303198
0.0819 0.42363097982789
0.0819 0.423636535352581
0.0819 0.423642090877273
0.0819 0.423647646401964
0.0819 0.423653201926656
0.0819 0.423658757451348
0.0819 0.423664312976039
0.0819 0.423669868500731
0.0819 0.423675424025422
0.0819 0.423680979550114
0.0819 0.423686535074805
0.0819 0.423692090599497
0.0819 0.423697646124188
0.0819 0.42370320164888
0.0819 0.423708757173571
0.0819 0.423714312698263
0.0819 0.423719868222954
0.0819 0.423725423747646
0.0819 0.423730979272337
0.082 0.423736534797029
0.082 0.42374209032172
0.082 0.423747645846412
0.082 0.423753201371104
0.082 0.423758756895795
0.082 0.423764312420487
0.082 0.423769867945178
0.082 0.42377542346987
0.082 0.423780978994561
0.082 0.423786534519253
0.082 0.423792090043944
0.082 0.423797645568636
0.082 0.423803201093327
0.082 0.423808756618019
0.082 0.42381431214271
0.082 0.423819867667402
0.082 0.423825423192093
0.082 0.423830978716785
0.082 0.423836534241476
0.082 0.423842089766168
0.082 0.42384764529086
0.082 0.423853200815551
0.082 0.423858756340243
0.082 0.423864311864934
0.082 0.423869867389626
0.082 0.423875422914317
0.082 0.423880978439009
0.082 0.4238865339637
0.082 0.423892089488392
0.082 0.423897645013083
0.082 0.423903200537775
0.082 0.423908756062466
0.082 0.423914311587158
0.082 0.423919867111849
0.082 0.423925422636541
0.082 0.423930978161232
0.082 0.423936533685924
0.082 0.423942089210615
0.082 0.423947644735307
0.082 0.423953200259999
0.082 0.42395875578469
0.082 0.423964311309382
0.082 0.423969866834073
0.082 0.423975422358765
0.082 0.423980977883456
0.082 0.423986533408148
0.082 0.423992088932839
0.082 0.423997644457531
0.0821 0.424003199982222
0.0821 0.424008755506914
0.0821 0.424014311031605
0.0821 0.424019866556297
0.0821 0.424025422080988
0.0821 0.42403097760568
0.0821 0.424036533130371
0.0821 0.424042088655063
0.0821 0.424047644179755
0.0821 0.424053199704446
0.0821 0.424058755229138
0.0821 0.424064310753829
0.0821 0.424069866278521
0.0821 0.424075421803212
0.0821 0.424080977327904
0.0821 0.424086532852595
0.0821 0.424092088377287
0.0821 0.424097643901978
0.0821 0.42410319942667
0.0821 0.424108754951361
0.0821 0.424114310476053
0.0821 0.424119866000745
0.0821 0.424125421525436
0.0821 0.424130977050128
0.0821 0.424136532574819
0.0821 0.424142088099511
0.0821 0.424147643624202
0.0821 0.424153199148894
0.0821 0.424158754673585
0.0821 0.424164310198277
0.0821 0.424169865722968
0.0821 0.42417542124766
0.0821 0.424180976772351
0.0821 0.424186532297043
0.0821 0.424192087821734
0.0821 0.424197643346426
0.0821 0.424203198871117
0.0821 0.424208754395809
0.0821 0.4242143099205
0.0821 0.424219865445192
0.0822 0.424225420969884
0.0822 0.424230976494575
0.0822 0.424236532019267
0.0822 0.424242087543958
0.0822 0.42424764306865
0.0822 0.424253198593341
0.0822 0.424258754118033
0.0822 0.424264309642724
0.0822 0.424269865167416
0.0822 0.424275420692107
0.0822 0.424280976216799
0.0822 0.42428653174149
0.0822 0.424292087266182
0.0822 0.424297642790873
0.0822 0.424303198315565
0.0822 0.424308753840256
0.0822 0.424314309364948
0.0822 0.42431986488964
0.0822 0.424325420414331
0.0822 0.424330975939023
0.0822 0.424336531463714
0.0822 0.424342086988406
0.0822 0.424347642513097
0.0822 0.424353198037789
0.0822 0.42435875356248
0.0822 0.424364309087172
0.0822 0.424369864611863
0.0822 0.424375420136555
0.0822 0.424380975661246
0.0822 0.424386531185938
0.0822 0.424392086710629
0.0822 0.424397642235321
0.0822 0.424403197760012
0.0822 0.424408753284704
0.0822 0.424414308809396
0.0823 0.424419864334087
0.0823 0.424425419858779
0.0823 0.42443097538347
0.0823 0.424436530908162
0.0823 0.424442086432853
0.0823 0.424447641957545
0.0823 0.424453197482236
0.0823 0.424458753006928
0.0823 0.424464308531619
0.0823 0.424469864056311
0.0823 0.424475419581002
0.0823 0.424480975105694
0.0823 0.424486530630385
0.0823 0.424492086155077
0.0823 0.424497641679769
0.0823 0.42450319720446
0.0823 0.424508752729152
0.0823 0.424514308253843
0.0823 0.424519863778535
0.0823 0.424525419303226
0.0823 0.424530974827918
0.0823 0.424536530352609
0.0823 0.424542085877301
0.0823 0.424547641401992
0.0823 0.424553196926684
0.0823 0.424558752451375
0.0823 0.424564307976067
0.0823 0.424569863500758
0.0823 0.42457541902545
0.0823 0.424580974550141
0.0823 0.424586530074833
0.0823 0.424592085599524
0.0823 0.424597641124216
0.0823 0.424603196648907
0.0823 0.424608752173599
0.0823 0.424614307698291
0.0823 0.424619863222982
0.0823 0.424625418747674
0.0823 0.424630974272365
0.0823 0.424636529797057
0.0823 0.424642085321748
0.0823 0.42464764084644
0.0823 0.424653196371131
0.0823 0.424658751895823
0.0823 0.424664307420514
0.0823 0.424669862945206
0.0823 0.424675418469897
0.0823 0.424680973994589
0.0824 0.42468652951928
0.0824 0.424692085043972
0.0824 0.424697640568663
0.0824 0.424703196093355
0.0824 0.424708751618047
0.0824 0.424714307142738
0.0824 0.42471986266743
0.0824 0.424725418192121
0.0824 0.424730973716813
0.0824 0.424736529241504
0.0824 0.424742084766196
0.0824 0.424747640290887
0.0824 0.424753195815579
0.0824 0.42475875134027
0.0824 0.424764306864962
0.0824 0.424769862389653
0.0824 0.424775417914345
0.0824 0.424780973439037
0.0824 0.424786528963728
0.0824 0.42479208448842
0.0824 0.424797640013111
0.0824 0.424803195537803
0.0824 0.424808751062494
0.0824 0.424814306587186
0.0824 0.424819862111877
0.0824 0.424825417636569
0.0824 0.42483097316126
0.0824 0.424836528685952
0.0824 0.424842084210643
0.0824 0.424847639735335
0.0824 0.424853195260026
0.0824 0.424858750784718
0.0824 0.424864306309409
0.0824 0.424869861834101
0.0824 0.424875417358792
0.0824 0.424880972883484
0.0824 0.424886528408176
0.0824 0.424892083932867
0.0824 0.424897639457559
0.0824 0.42490319498225
0.0824 0.424908750506942
0.0824 0.424914306031633
0.0824 0.424919861556325
0.0824 0.424925417081016
0.0824 0.424930972605708
0.0824 0.424936528130399
0.0825 0.424942083655091
0.0825 0.424947639179782
0.0825 0.424953194704474
0.0825 0.424958750229165
0.0825 0.424964305753857
0.0825 0.424969861278548
0.0825 0.42497541680324
0.0825 0.424980972327932
0.0825 0.424986527852623
0.0825 0.424992083377315
0.0825 0.424997638902006
0.0825 0.425003194426698
0.0825 0.425008749951389
0.0825 0.425014305476081
0.0825 0.425019861000772
0.0825 0.425025416525464
0.0825 0.425030972050155
0.0825 0.425036527574847
0.0825 0.425042083099538
0.0825 0.42504763862423
0.0825 0.425053194148921
0.0825 0.425058749673613
0.0825 0.425064305198304
0.0825 0.425069860722996
0.0825 0.425075416247688
0.0825 0.425080971772379
0.0825 0.425086527297071
0.0825 0.425092082821762
0.0825 0.425097638346454
0.0825 0.425103193871145
0.0825 0.425108749395837
0.0825 0.425114304920528
0.0825 0.42511986044522
0.0825 0.425125415969911
0.0825 0.425130971494603
0.0825 0.425136527019294
0.0825 0.425142082543986
0.0825 0.425147638068677
0.0825 0.425153193593369
0.0825 0.425158749118061
0.0825 0.425164304642752
0.0825 0.425169860167444
0.0825 0.425175415692135
0.0825 0.425180971216827
0.0825 0.425186526741518
0.0826 0.42519208226621
0.0826 0.425197637790901
0.0826 0.425203193315593
0.0826 0.425208748840284
0.0826 0.425214304364976
0.0826 0.425219859889667
0.0826 0.425225415414359
0.0826 0.42523097093905
0.0826 0.425236526463742
0.0826 0.425242081988433
0.0826 0.425247637513125
0.0826 0.425253193037817
0.0826 0.425258748562508
0.0826 0.4252643040872
0.0826 0.425269859611891
0.0826 0.425275415136583
0.0826 0.425280970661274
0.0826 0.425286526185966
0.0826 0.425292081710657
0.0826 0.425297637235349
0.0826 0.42530319276004
0.0826 0.425308748284732
0.0826 0.425314303809423
0.0826 0.425319859334115
0.0826 0.425325414858806
0.0826 0.425330970383498
0.0826 0.425336525908189
0.0826 0.425342081432881
0.0826 0.425347636957572
0.0826 0.425353192482264
0.0826 0.425358748006956
0.0826 0.425364303531647
0.0826 0.425369859056339
0.0826 0.42537541458103
0.0826 0.425380970105722
0.0826 0.425386525630413
0.0826 0.425392081155105
0.0826 0.425397636679796
0.0826 0.425403192204488
0.0826 0.425408747729179
0.0826 0.425414303253871
0.0826 0.425419858778562
0.0827 0.425425414303254
0.0827 0.425430969827945
0.0827 0.425436525352637
0.0827 0.425442080877329
0.0827 0.42544763640202
0.0827 0.425453191926712
0.0827 0.425458747451403
0.0827 0.425464302976095
0.0827 0.425469858500786
0.0827 0.425475414025478
0.0827 0.425480969550169
0.0827 0.425486525074861
0.0827 0.425492080599552
0.0827 0.425497636124244
0.0827 0.425503191648935
0.0827 0.425508747173627
0.0827 0.425514302698318
0.0827 0.42551985822301
0.0827 0.425525413747701
0.0827 0.425530969272393
0.0827 0.425536524797084
0.0827 0.425542080321776
0.0827 0.425547635846468
0.0827 0.425553191371159
0.0827 0.425558746895851
0.0827 0.425564302420542
0.0827 0.425569857945234
0.0827 0.425575413469925
0.0827 0.425580968994617
0.0827 0.425586524519308
0.0827 0.425592080044
0.0827 0.425597635568691
0.0827 0.425603191093383
0.0827 0.425608746618074
0.0827 0.425614302142766
0.0827 0.425619857667457
0.0827 0.425625413192149
0.0827 0.42563096871684
0.0827 0.425636524241532
0.0827 0.425642079766224
0.0827 0.425647635290915
0.0827 0.425653190815607
0.0827 0.425658746340298
0.0828 0.42566430186499
0.0828 0.425669857389681
0.0828 0.425675412914373
0.0828 0.425680968439064
0.0828 0.425686523963756
0.0828 0.425692079488447
0.0828 0.425697635013139
0.0828 0.42570319053783
0.0828 0.425708746062522
0.0828 0.425714301587213
0.0828 0.425719857111905
0.0828 0.425725412636596
0.0828 0.425730968161288
0.0828 0.42573652368598
0.0828 0.425742079210671
0.0828 0.425747634735363
0.0828 0.425753190260054
0.0828 0.425758745784746
0.0828 0.425764301309437
0.0828 0.425769856834129
0.0828 0.42577541235882
0.0828 0.425780967883512
0.0828 0.425786523408203
0.0828 0.425792078932895
0.0828 0.425797634457586
0.0828 0.425803189982278
0.0828 0.425808745506969
0.0828 0.425814301031661
0.0828 0.425819856556353
0.0828 0.425825412081044
0.0828 0.425830967605736
0.0828 0.425836523130427
0.0828 0.425842078655119
0.0828 0.42584763417981
0.0828 0.425853189704502
0.0828 0.425858745229193
0.0828 0.425864300753885
0.0828 0.425869856278576
0.0828 0.425875411803268
0.0829 0.425880967327959
0.0829 0.425886522852651
0.0829 0.425892078377342
0.0829 0.425897633902034
0.0829 0.425903189426725
0.0829 0.425908744951417
0.0829 0.425914300476109
0.0829 0.4259198560008
0.0829 0.425925411525492
0.0829 0.425930967050183
0.0829 0.425936522574875
0.0829 0.425942078099566
0.0829 0.425947633624258
0.0829 0.425953189148949
0.0829 0.425958744673641
0.0829 0.425964300198332
0.0829 0.425969855723024
0.0829 0.425975411247715
0.0829 0.425980966772407
0.0829 0.425986522297098
0.0829 0.42599207782179
0.0829 0.425997633346481
0.0829 0.426003188871173
0.0829 0.426008744395865
0.0829 0.426014299920556
0.0829 0.426019855445248
0.0829 0.426025410969939
0.0829 0.426030966494631
0.0829 0.426036522019322
0.0829 0.426042077544014
0.0829 0.426047633068705
0.0829 0.426053188593397
0.0829 0.426058744118088
0.0829 0.42606429964278
0.083 0.426069855167471
0.083 0.426075410692163
0.083 0.426080966216854
0.083 0.426086521741546
0.083 0.426092077266237
0.083 0.426097632790929
0.083 0.426103188315621
0.083 0.426108743840312
0.083 0.426114299365004
0.083 0.426119854889695
0.083 0.426125410414387
0.083 0.426130965939078
0.083 0.42613652146377
0.083 0.426142076988461
0.083 0.426147632513153
0.083 0.426153188037844
0.083 0.426158743562536
0.083 0.426164299087227
0.083 0.426169854611919
0.083 0.42617541013661
0.083 0.426180965661302
0.083 0.426186521185993
0.083 0.426192076710685
0.083 0.426197632235376
0.083 0.426203187760068
0.083 0.42620874328476
0.083 0.426214298809451
0.083 0.426219854334143
0.083 0.426225409858834
0.083 0.426230965383526
0.083 0.426236520908217
0.083 0.426242076432909
0.083 0.4262476319576
0.083 0.426253187482292
0.083 0.426258743006983
0.083 0.426264298531675
0.083 0.426269854056366
0.083 0.426275409581058
0.083 0.426280965105749
0.083 0.426286520630441
0.083 0.426292076155132
0.083 0.426297631679824
0.0831 0.426303187204516
0.0831 0.426308742729207
0.0831 0.426314298253899
0.0831 0.42631985377859
0.0831 0.426325409303282
0.0831 0.426330964827973
0.0831 0.426336520352665
0.0831 0.426342075877356
0.0831 0.426347631402048
0.0831 0.426353186926739
0.0831 0.426358742451431
0.0831 0.426364297976122
0.0831 0.426369853500814
0.0831 0.426375409025505
0.0831 0.426380964550197
0.0831 0.426386520074888
0.0831 0.42639207559958
0.0831 0.426397631124272
0.0831 0.426403186648963
0.0831 0.426408742173655
0.0831 0.426414297698346
0.0831 0.426419853223038
0.0831 0.426425408747729
0.0831 0.426430964272421
0.0831 0.426436519797112
0.0831 0.426442075321804
0.0831 0.426447630846495
0.0831 0.426453186371187
0.0831 0.426458741895878
0.0831 0.42646429742057
0.0831 0.426469852945261
0.0831 0.426475408469953
0.0831 0.426480963994645
0.0831 0.426486519519336
0.0831 0.426492075044028
0.0831 0.426497630568719
0.0831 0.426503186093411
0.0831 0.426508741618102
0.0831 0.426514297142794
0.0831 0.426519852667485
0.0831 0.426525408192177
0.0831 0.426530963716868
0.0831 0.42653651924156
0.0832 0.426542074766251
0.0832 0.426547630290943
0.0832 0.426553185815634
0.0832 0.426558741340326
0.0832 0.426564296865017
0.0832 0.426569852389709
0.0832 0.426575407914401
0.0832 0.426580963439092
0.0832 0.426586518963784
0.0832 0.426592074488475
0.0832 0.426597630013167
0.0832 0.426603185537858
0.0832 0.42660874106255
0.0832 0.426614296587241
0.0832 0.426619852111933
0.0832 0.426625407636624
0.0832 0.426630963161316
0.0832 0.426636518686007
0.0832 0.426642074210699
0.0832 0.42664762973539
0.0832 0.426653185260082
0.0832 0.426658740784773
0.0832 0.426664296309465
0.0832 0.426669851834157
0.0832 0.426675407358848
0.0832 0.42668096288354
0.0832 0.426686518408231
0.0832 0.426692073932923
0.0832 0.426697629457614
0.0832 0.426703184982306
0.0832 0.426708740506997
0.0832 0.426714296031689
0.0832 0.42671985155638
0.0832 0.426725407081072
0.0832 0.426730962605763
0.0832 0.426736518130455
0.0832 0.426742073655146
0.0832 0.426747629179838
0.0832 0.426753184704529
0.0832 0.426758740229221
0.0832 0.426764295753913
0.0832 0.426769851278604
0.0832 0.426775406803296
0.0832 0.426780962327987
0.0832 0.426786517852679
0.0832 0.42679207337737
0.0833 0.426797628902062
0.0833 0.426803184426753
0.0833 0.426808739951445
0.0833 0.426814295476136
0.0833 0.426819851000828
0.0833 0.426825406525519
0.0833 0.426830962050211
0.0833 0.426836517574902
0.0833 0.426842073099594
0.0833 0.426847628624285
0.0833 0.426853184148977
0.0833 0.426858739673668
0.0833 0.42686429519836
0.0833 0.426869850723052
0.0833 0.426875406247743
0.0833 0.426880961772435
0.0833 0.426886517297126
0.0833 0.426892072821818
0.0833 0.426897628346509
0.0833 0.426903183871201
0.0833 0.426908739395892
0.0833 0.426914294920584
0.0833 0.426919850445275
0.0833 0.426925405969967
0.0833 0.426930961494658
0.0833 0.42693651701935
0.0833 0.426942072544041
0.0833 0.426947628068733
0.0833 0.426953183593424
0.0833 0.426958739118116
0.0833 0.426964294642808
0.0833 0.426969850167499
0.0833 0.426975405692191
0.0833 0.426980961216882
0.0833 0.426986516741574
0.0833 0.426992072266265
0.0833 0.426997627790957
0.0833 0.427003183315648
0.0833 0.42700873884034
0.0833 0.427014294365031
0.0833 0.427019849889723
0.0833 0.427025405414414
0.0833 0.427030960939106
0.0833 0.427036516463797
0.0834 0.427042071988489
0.0834 0.42704762751318
0.0834 0.427053183037872
0.0834 0.427058738562564
0.0834 0.427064294087255
0.0834 0.427069849611947
0.0834 0.427075405136638
0.0834 0.42708096066133
0.0834 0.427086516186021
0.0834 0.427092071710713
0.0834 0.427097627235404
0.0834 0.427103182760096
0.0834 0.427108738284787
0.0834 0.427114293809479
0.0834 0.42711984933417
0.0834 0.427125404858862
0.0834 0.427130960383553
0.0834 0.427136515908245
0.0834 0.427142071432937
0.0834 0.427147626957628
0.0834 0.42715318248232
0.0834 0.427158738007011
0.0834 0.427164293531703
0.0834 0.427169849056394
0.0834 0.427175404581086
0.0834 0.427180960105777
0.0834 0.427186515630469
0.0834 0.42719207115516
0.0834 0.427197626679852
0.0834 0.427203182204543
0.0834 0.427208737729235
0.0834 0.427214293253926
0.0834 0.427219848778618
0.0834 0.427225404303309
0.0834 0.427230959828001
0.0834 0.427236515352693
0.0834 0.427242070877384
0.0834 0.427247626402076
0.0834 0.427253181926767
0.0834 0.427258737451459
0.0834 0.42726429297615
0.0834 0.427269848500842
0.0834 0.427275404025533
0.0835 0.427280959550225
0.0835 0.427286515074916
0.0835 0.427292070599608
0.0835 0.427297626124299
0.0835 0.427303181648991
0.0835 0.427308737173682
0.0835 0.427314292698374
0.0835 0.427319848223065
0.0835 0.427325403747757
0.0835 0.427330959272449
0.0835 0.42733651479714
0.0835 0.427342070321832
0.0835 0.427347625846523
0.0835 0.427353181371215
0.0835 0.427358736895906
0.0835 0.427364292420598
0.0835 0.427369847945289
0.0835 0.427375403469981
0.0835 0.427380958994672
0.0835 0.427386514519364
0.0835 0.427392070044055
0.0835 0.427397625568747
0.0835 0.427403181093438
0.0835 0.42740873661813
0.0835 0.427414292142821
0.0835 0.427419847667513
0.0835 0.427425403192205
0.0835 0.427430958716896
0.0835 0.427436514241588
0.0835 0.427442069766279
0.0835 0.427447625290971
0.0835 0.427453180815662
0.0835 0.427458736340354
0.0835 0.427464291865045
0.0835 0.427469847389737
0.0835 0.427475402914428
0.0835 0.42748095843912
0.0835 0.427486513963811
0.0835 0.427492069488503
0.0835 0.427497625013194
0.0835 0.427503180537886
0.0836 0.427508736062577
0.0836 0.427514291587269
0.0836 0.427519847111961
0.0836 0.427525402636652
0.0836 0.427530958161344
0.0836 0.427536513686035
0.0836 0.427542069210727
0.0836 0.427547624735418
0.0836 0.42755318026011
0.0836 0.427558735784801
0.0836 0.427564291309493
0.0836 0.427569846834184
0.0836 0.427575402358876
0.0836 0.427580957883567
0.0836 0.427586513408259
0.0836 0.42759206893295
0.0836 0.427597624457642
0.0836 0.427603179982333
0.0836 0.427608735507025
0.0836 0.427614291031716
0.0836 0.427619846556408
0.0836 0.4276254020811
0.0836 0.427630957605791
0.0836 0.427636513130483
0.0836 0.427642068655174
0.0836 0.427647624179866
0.0836 0.427653179704557
0.0836 0.427658735229249
0.0836 0.42766429075394
0.0836 0.427669846278632
0.0836 0.427675401803323
0.0836 0.427680957328015
0.0836 0.427686512852706
0.0836 0.427692068377398
0.0836 0.427697623902089
0.0836 0.427703179426781
0.0836 0.427708734951472
0.0836 0.427714290476164
0.0836 0.427719846000856
0.0836 0.427725401525547
0.0837 0.427730957050239
0.0837 0.42773651257493
0.0837 0.427742068099622
0.0837 0.427747623624313
0.0837 0.427753179149005
0.0837 0.427758734673696
0.0837 0.427764290198388
0.0837 0.427769845723079
0.0837 0.427775401247771
0.0837 0.427780956772462
0.0837 0.427786512297154
0.0837 0.427792067821845
0.0837 0.427797623346537
0.0837 0.427803178871229
0.0837 0.42780873439592
0.0837 0.427814289920612
0.0837 0.427819845445303
0.0837 0.427825400969995
0.0837 0.427830956494686
0.0837 0.427836512019378
0.0837 0.427842067544069
0.0837 0.427847623068761
0.0837 0.427853178593452
0.0837 0.427858734118144
0.0837 0.427864289642835
0.0837 0.427869845167527
0.0837 0.427875400692218
0.0837 0.42788095621691
0.0837 0.427886511741601
0.0837 0.427892067266293
0.0837 0.427897622790985
0.0837 0.427903178315676
0.0837 0.427908733840368
0.0837 0.427914289365059
0.0838 0.427919844889751
0.0838 0.427925400414442
0.0838 0.427930955939134
0.0838 0.427936511463825
0.0838 0.427942066988517
0.0838 0.427947622513208
0.0838 0.4279531780379
0.0838 0.427958733562591
0.0838 0.427964289087283
0.0838 0.427969844611974
0.0838 0.427975400136666
0.0838 0.427980955661357
0.0838 0.427986511186049
0.0838 0.427992066710741
0.0838 0.427997622235432
0.0838 0.428003177760124
0.0838 0.428008733284815
0.0838 0.428014288809507
0.0838 0.428019844334198
0.0838 0.42802539985889
0.0838 0.428030955383581
0.0838 0.428036510908273
0.0838 0.428042066432964
0.0838 0.428047621957656
0.0838 0.428053177482347
0.0838 0.428058733007039
0.0838 0.42806428853173
0.0838 0.428069844056422
0.0838 0.428075399581113
0.0838 0.428080955105805
0.0838 0.428086510630497
0.0838 0.428092066155188
0.0838 0.42809762167988
0.0838 0.428103177204571
0.0838 0.428108732729263
0.0838 0.428114288253954
0.0838 0.428119843778646
0.0839 0.428125399303337
0.0839 0.428130954828029
0.0839 0.42813651035272
0.0839 0.428142065877412
0.0839 0.428147621402103
0.0839 0.428153176926795
0.0839 0.428158732451486
0.0839 0.428164287976178
0.0839 0.42816984350087
0.0839 0.428175399025561
0.0839 0.428180954550253
0.0839 0.428186510074944
0.0839 0.428192065599636
0.0839 0.428197621124327
0.0839 0.428203176649019
0.0839 0.42820873217371
0.0839 0.428214287698402
0.0839 0.428219843223093
0.0839 0.428225398747785
0.0839 0.428230954272476
0.0839 0.428236509797168
0.0839 0.428242065321859
0.0839 0.428247620846551
0.0839 0.428253176371242
0.0839 0.428258731895934
0.0839 0.428264287420626
0.0839 0.428269842945317
0.0839 0.428275398470009
0.0839 0.4282809539947
0.0839 0.428286509519392
0.0839 0.428292065044083
0.0839 0.428297620568775
0.0839 0.428303176093466
0.0839 0.428308731618158
0.0839 0.428314287142849
0.0839 0.428319842667541
0.0839 0.428325398192232
0.0839 0.428330953716924
0.0839 0.428336509241615
0.084 0.428342064766307
0.084 0.428347620290998
0.084 0.42835317581569
0.084 0.428358731340381
0.084 0.428364286865073
0.084 0.428369842389764
0.084 0.428375397914456
0.084 0.428380953439148
0.084 0.428386508963839
0.084 0.428392064488531
0.084 0.428397620013222
0.084 0.428403175537914
0.084 0.428408731062605
0.084 0.428414286587297
0.084 0.428419842111988
0.084 0.42842539763668
0.084 0.428430953161371
0.084 0.428436508686063
0.084 0.428442064210754
0.084 0.428447619735446
0.084 0.428453175260137
0.084 0.428458730784829
0.084 0.428464286309521
0.084 0.428469841834212
0.084 0.428475397358904
0.084 0.428480952883595
0.084 0.428486508408287
0.084 0.428492063932978
0.084 0.42849761945767
0.084 0.428503174982361
0.084 0.428508730507053
0.084 0.428514286031744
0.084 0.428519841556436
0.084 0.428525397081127
0.084 0.428530952605819
0.084 0.42853650813051
0.0841 0.428542063655202
0.0841 0.428547619179893
0.0841 0.428553174704585
0.0841 0.428558730229277
0.0841 0.428564285753968
0.0841 0.42856984127866
0.0841 0.428575396803351
0.0841 0.428580952328043
0.0841 0.428586507852734
0.0841 0.428592063377426
0.0841 0.428597618902117
0.0841 0.428603174426809
0.0841 0.4286087299515
0.0841 0.428614285476192
0.0841 0.428619841000883
0.0841 0.428625396525575
0.0841 0.428630952050266
0.0841 0.428636507574958
0.0841 0.428642063099649
0.0841 0.428647618624341
0.0841 0.428653174149033
0.0841 0.428658729673724
0.0841 0.428664285198416
0.0841 0.428669840723107
0.0841 0.428675396247799
0.0841 0.42868095177249
0.0841 0.428686507297182
0.0841 0.428692062821873
0.0841 0.428697618346565
0.0842 0.428703173871256
0.0842 0.428708729395948
0.0842 0.428714284920639
0.0842 0.428719840445331
0.0842 0.428725395970022
0.0842 0.428730951494714
0.0842 0.428736507019405
0.0842 0.428742062544097
0.0842 0.428747618068789
0.0842 0.42875317359348
0.0842 0.428758729118172
0.0842 0.428764284642863
0.0842 0.428769840167555
0.0842 0.428775395692246
0.0842 0.428780951216938
0.0842 0.428786506741629
0.0842 0.428792062266321
0.0842 0.428797617791012
0.0842 0.428803173315704
0.0842 0.428808728840395
0.0842 0.428814284365087
0.0842 0.428819839889778
0.0842 0.42882539541447
0.0842 0.428830950939162
0.0842 0.428836506463853
0.0842 0.428842061988545
0.0842 0.428847617513236
0.0842 0.428853173037928
0.0842 0.428858728562619
0.0842 0.428864284087311
0.0842 0.428869839612002
0.0842 0.428875395136694
0.0842 0.428880950661385
0.0842 0.428886506186077
0.0842 0.428892061710768
0.0842 0.42889761723546
0.0842 0.428903172760151
0.0842 0.428908728284843
0.0842 0.428914283809534
0.0842 0.428919839334226
0.0842 0.428925394858918
0.0842 0.428930950383609
0.0842 0.428936505908301
0.0842 0.428942061432992
0.0843 0.428947616957684
0.0843 0.428953172482375
0.0843 0.428958728007067
0.0843 0.428964283531758
0.0843 0.42896983905645
0.0843 0.428975394581141
0.0843 0.428980950105833
0.0843 0.428986505630524
0.0843 0.428992061155216
0.0843 0.428997616679907
0.0843 0.429003172204599
0.0843 0.42900872772929
0.0843 0.429014283253982
0.0843 0.429019838778674
0.0843 0.429025394303365
0.0843 0.429030949828057
0.0843 0.429036505352748
0.0843 0.42904206087744
0.0843 0.429047616402131
0.0843 0.429053171926823
0.0843 0.429058727451514
0.0843 0.429064282976206
0.0843 0.429069838500897
0.0843 0.429075394025589
0.0843 0.42908094955028
0.0843 0.429086505074972
0.0843 0.429092060599663
0.0843 0.429097616124355
0.0843 0.429103171649046
0.0843 0.429108727173738
0.0843 0.429114282698429
0.0844 0.429119838223121
0.0844 0.429125393747813
0.0844 0.429130949272504
0.0844 0.429136504797196
0.0844 0.429142060321887
0.0844 0.429147615846579
0.0844 0.42915317137127
0.0844 0.429158726895962
0.0844 0.429164282420653
0.0844 0.429169837945345
0.0844 0.429175393470036
0.0844 0.429180948994728
0.0844 0.429186504519419
0.0844 0.429192060044111
0.0844 0.429197615568802
0.0844 0.429203171093494
0.0844 0.429208726618185
0.0844 0.429214282142877
0.0844 0.429219837667569
0.0844 0.42922539319226
0.0844 0.429230948716952
0.0844 0.429236504241643
0.0844 0.429242059766335
0.0844 0.429247615291026
0.0844 0.429253170815718
0.0844 0.429258726340409
0.0844 0.429264281865101
0.0844 0.429269837389792
0.0844 0.429275392914484
0.0844 0.429280948439175
0.0844 0.429286503963867
0.0844 0.429292059488558
0.0845 0.42929761501325
0.0845 0.429303170537941
0.0845 0.429308726062633
0.0845 0.429314281587325
0.0845 0.429319837112016
0.0845 0.429325392636708
0.0845 0.429330948161399
0.0845 0.429336503686091
0.0845 0.429342059210782
0.0845 0.429347614735474
0.0845 0.429353170260165
0.0845 0.429358725784857
0.0845 0.429364281309548
0.0845 0.42936983683424
0.0845 0.429375392358931
0.0845 0.429380947883623
0.0845 0.429386503408314
0.0845 0.429392058933006
0.0845 0.429397614457697
0.0845 0.429403169982389
0.0845 0.429408725507081
0.0845 0.429414281031772
0.0845 0.429419836556464
0.0845 0.429425392081155
0.0845 0.429430947605847
0.0845 0.429436503130538
0.0845 0.42944205865523
0.0845 0.429447614179921
0.0845 0.429453169704613
0.0845 0.429458725229304
0.0845 0.429464280753996
0.0845 0.429469836278687
0.0845 0.429475391803379
0.0845 0.42948094732807
0.0845 0.429486502852762
0.0845 0.429492058377454
0.0845 0.429497613902145
0.0845 0.429503169426837
0.0845 0.429508724951528
0.0845 0.42951428047622
0.0845 0.429519836000911
0.0845 0.429525391525603
0.0845 0.429530947050294
0.0845 0.429536502574986
0.0845 0.429542058099677
0.0845 0.429547613624369
0.0845 0.42955316914906
0.0845 0.429558724673752
0.0845 0.429564280198443
0.0846 0.429569835723135
0.0846 0.429575391247826
0.0846 0.429580946772518
0.0846 0.42958650229721
0.0846 0.429592057821901
0.0846 0.429597613346593
0.0846 0.429603168871284
0.0846 0.429608724395976
0.0846 0.429614279920667
0.0846 0.429619835445359
0.0846 0.42962539097005
0.0846 0.429630946494742
0.0846 0.429636502019433
0.0846 0.429642057544125
0.0846 0.429647613068816
0.0846 0.429653168593508
0.0846 0.429658724118199
0.0846 0.429664279642891
0.0846 0.429669835167582
0.0846 0.429675390692274
0.0846 0.429680946216966
0.0846 0.429686501741657
0.0846 0.429692057266349
0.0846 0.42969761279104
0.0846 0.429703168315732
0.0846 0.429708723840423
0.0846 0.429714279365115
0.0846 0.429719834889806
0.0846 0.429725390414498
0.0846 0.429730945939189
0.0846 0.429736501463881
0.0846 0.429742056988572
0.0846 0.429747612513264
0.0846 0.429753168037955
0.0847 0.429758723562647
0.0847 0.429764279087338
0.0847 0.42976983461203
0.0847 0.429775390136721
0.0847 0.429780945661413
0.0847 0.429786501186105
0.0847 0.429792056710796
0.0847 0.429797612235488
0.0847 0.429803167760179
0.0847 0.429808723284871
0.0847 0.429814278809562
0.0847 0.429819834334254
0.0847 0.429825389858945
0.0847 0.429830945383637
0.0847 0.429836500908328
0.0847 0.42984205643302
0.0847 0.429847611957711
0.0847 0.429853167482403
0.0847 0.429858723007094
0.0847 0.429864278531786
0.0847 0.429869834056477
0.0847 0.429875389581169
0.0847 0.429880945105861
0.0847 0.429886500630552
0.0847 0.429892056155244
0.0847 0.429897611679935
0.0847 0.429903167204627
0.0847 0.429908722729318
0.0847 0.42991427825401
0.0848 0.429919833778701
0.0848 0.429925389303393
0.0848 0.429930944828084
0.0848 0.429936500352776
0.0848 0.429942055877467
0.0848 0.429947611402159
0.0848 0.42995316692685
0.0848 0.429958722451542
0.0848 0.429964277976233
0.0848 0.429969833500925
0.0848 0.429975389025617
0.0848 0.429980944550308
0.0848 0.429986500075
0.0848 0.429992055599691
0.0848 0.429997611124383
0.0848 0.430003166649074
0.0848 0.430008722173766
0.0848 0.430014277698457
0.0848 0.430019833223149
0.0848 0.43002538874784
0.0848 0.430030944272532
0.0848 0.430036499797223
0.0848 0.430042055321915
0.0848 0.430047610846606
0.0848 0.430053166371298
0.0848 0.430058721895989
0.0848 0.430064277420681
0.0848 0.430069832945373
0.0848 0.430075388470064
0.0848 0.430080943994756
0.0848 0.430086499519447
0.0848 0.430092055044139
0.0848 0.43009761056883
0.0848 0.430103166093522
0.0848 0.430108721618213
0.0848 0.430114277142905
0.0848 0.430119832667596
0.0848 0.430125388192288
0.0849 0.430130943716979
0.0849 0.430136499241671
0.0849 0.430142054766362
0.0849 0.430147610291054
0.0849 0.430153165815746
0.0849 0.430158721340437
0.0849 0.430164276865129
0.0849 0.43016983238982
0.0849 0.430175387914512
0.0849 0.430180943439203
0.0849 0.430186498963895
0.0849 0.430192054488586
0.0849 0.430197610013278
0.0849 0.430203165537969
0.0849 0.430208721062661
0.0849 0.430214276587352
0.0849 0.430219832112044
0.0849 0.430225387636735
0.0849 0.430230943161427
0.0849 0.430236498686118
0.0849 0.43024205421081
0.0849 0.430247609735502
0.0849 0.430253165260193
0.0849 0.430258720784885
0.0849 0.430264276309576
0.0849 0.430269831834268
0.0849 0.430275387358959
0.0849 0.430280942883651
0.0849 0.430286498408342
0.0849 0.430292053933034
0.085 0.430297609457725
0.085 0.430303164982417
0.085 0.430308720507108
0.085 0.4303142760318
0.085 0.430319831556491
0.085 0.430325387081183
0.085 0.430330942605874
0.085 0.430336498130566
0.085 0.430342053655258
0.085 0.430347609179949
0.085 0.430353164704641
0.085 0.430358720229332
0.085 0.430364275754024
0.085 0.430369831278715
0.085 0.430375386803407
0.085 0.430380942328098
0.085 0.43038649785279
0.085 0.430392053377481
0.085 0.430397608902173
0.085 0.430403164426864
0.085 0.430408719951556
0.085 0.430414275476247
0.085 0.430419831000939
0.085 0.43042538652563
0.085 0.430430942050322
0.085 0.430436497575013
0.085 0.430442053099705
0.085 0.430447608624397
0.085 0.430453164149088
0.085 0.43045871967378
0.085 0.430464275198471
0.085 0.430469830723163
0.085 0.430475386247854
0.085 0.430480941772546
0.085 0.430486497297237
0.085 0.430492052821929
0.085 0.43049760834662
0.085 0.430503163871312
0.085 0.430508719396003
0.085 0.430514274920695
0.0851 0.430519830445386
0.0851 0.430525385970078
0.0851 0.43053094149477
0.0851 0.430536497019461
0.0851 0.430542052544153
0.0851 0.430547608068844
0.0851 0.430553163593536
0.0851 0.430558719118227
0.0851 0.430564274642919
0.0851 0.43056983016761
0.0851 0.430575385692302
0.0851 0.430580941216993
0.0851 0.430586496741685
0.0851 0.430592052266376
0.0851 0.430597607791068
0.0851 0.430603163315759
0.0851 0.430608718840451
0.0851 0.430614274365142
0.0851 0.430619829889834
0.0851 0.430625385414525
0.0851 0.430630940939217
0.0851 0.430636496463909
0.0851 0.4306420519886
0.0851 0.430647607513292
0.0851 0.430653163037983
0.0851 0.430658718562675
0.0851 0.430664274087366
0.0851 0.430669829612058
0.0851 0.430675385136749
0.0851 0.430680940661441
0.0851 0.430686496186132
0.0851 0.430692051710824
0.0851 0.430697607235515
0.0851 0.430703162760207
0.0851 0.430708718284898
0.0851 0.43071427380959
0.0851 0.430719829334281
0.0851 0.430725384858973
0.0851 0.430730940383665
0.0851 0.430736495908356
0.0852 0.430742051433048
0.0852 0.430747606957739
0.0852 0.430753162482431
0.0852 0.430758718007122
0.0852 0.430764273531814
0.0852 0.430769829056505
0.0852 0.430775384581197
0.0852 0.430780940105888
0.0852 0.43078649563058
0.0852 0.430792051155271
0.0852 0.430797606679963
0.0852 0.430803162204654
0.0852 0.430808717729346
0.0852 0.430814273254038
0.0852 0.430819828778729
0.0852 0.430825384303421
0.0852 0.430830939828112
0.0852 0.430836495352804
0.0852 0.430842050877495
0.0852 0.430847606402187
0.0852 0.430853161926878
0.0852 0.43085871745157
0.0852 0.430864272976261
0.0852 0.430869828500953
0.0852 0.430875384025644
0.0852 0.430880939550336
0.0852 0.430886495075027
0.0852 0.430892050599719
0.0852 0.43089760612441
0.0852 0.430903161649102
0.0852 0.430908717173794
0.0852 0.430914272698485
0.0852 0.430919828223177
0.0852 0.430925383747868
0.0852 0.43093093927256
0.0852 0.430936494797251
0.0852 0.430942050321943
0.0852 0.430947605846634
0.0852 0.430953161371326
0.0852 0.430958716896017
0.0853 0.430964272420709
0.0853 0.4309698279454
0.0853 0.430975383470092
0.0853 0.430980938994783
0.0853 0.430986494519475
0.0853 0.430992050044166
0.0853 0.430997605568858
0.0853 0.43100316109355
0.0853 0.431008716618241
0.0853 0.431014272142933
0.0853 0.431019827667624
0.0853 0.431025383192316
0.0853 0.431030938717007
0.0853 0.431036494241699
0.0853 0.43104204976639
0.0853 0.431047605291082
0.0853 0.431053160815773
0.0853 0.431058716340465
0.0853 0.431064271865156
0.0853 0.431069827389848
0.0853 0.431075382914539
0.0853 0.431080938439231
0.0853 0.431086493963922
0.0853 0.431092049488614
0.0853 0.431097605013305
0.0853 0.431103160537997
0.0853 0.431108716062689
0.0853 0.43111427158738
0.0853 0.431119827112072
0.0853 0.431125382636763
0.0853 0.431130938161455
0.0853 0.431136493686146
0.0853 0.431142049210838
0.0853 0.431147604735529
0.0853 0.431153160260221
0.0853 0.431158715784912
0.0853 0.431164271309604
0.0854 0.431169826834295
0.0854 0.431175382358987
0.0854 0.431180937883679
0.0854 0.43118649340837
0.0854 0.431192048933062
0.0854 0.431197604457753
0.0854 0.431203159982445
0.0854 0.431208715507136
0.0854 0.431214271031828
0.0854 0.431219826556519
0.0854 0.431225382081211
0.0854 0.431230937605902
0.0854 0.431236493130594
0.0854 0.431242048655285
0.0854 0.431247604179977
0.0854 0.431253159704668
0.0854 0.43125871522936
0.0854 0.431264270754051
0.0854 0.431269826278743
0.0854 0.431275381803434
0.0854 0.431280937328126
0.0854 0.431286492852818
0.0854 0.431292048377509
0.0854 0.431297603902201
0.0854 0.431303159426892
0.0854 0.431308714951584
0.0854 0.431314270476275
0.0854 0.431319826000967
0.0854 0.431325381525658
0.0854 0.43133093705035
0.0854 0.431336492575041
0.0854 0.431342048099733
0.0854 0.431347603624424
0.0854 0.431353159149116
0.0855 0.431358714673807
0.0855 0.431364270198499
0.0855 0.43136982572319
0.0855 0.431375381247882
0.0855 0.431380936772573
0.0855 0.431386492297265
0.0855 0.431392047821957
0.0855 0.431397603346648
0.0855 0.43140315887134
0.0855 0.431408714396031
0.0855 0.431414269920723
0.0855 0.431419825445414
0.0855 0.431425380970106
0.0855 0.431430936494797
0.0855 0.431436492019489
0.0855 0.43144204754418
0.0855 0.431447603068872
0.0855 0.431453158593563
0.0855 0.431458714118255
0.0855 0.431464269642946
0.0855 0.431469825167638
0.0855 0.43147538069233
0.0855 0.431480936217021
0.0855 0.431486491741713
0.0855 0.431492047266404
0.0855 0.431497602791096
0.0855 0.431503158315787
0.0855 0.431508713840479
0.0855 0.43151426936517
0.0855 0.431519824889862
0.0855 0.431525380414553
0.0855 0.431530935939245
0.0855 0.431536491463936
0.0855 0.431542046988628
0.0855 0.431547602513319
0.0855 0.431553158038011
0.0856 0.431558713562702
0.0856 0.431564269087394
0.0856 0.431569824612086
0.0856 0.431575380136777
0.0856 0.431580935661469
0.0856 0.43158649118616
0.0856 0.431592046710852
0.0856 0.431597602235543
0.0856 0.431603157760235
0.0856 0.431608713284926
0.0856 0.431614268809618
0.0856 0.431619824334309
0.0856 0.431625379859001
0.0856 0.431630935383692
0.0856 0.431636490908384
0.0856 0.431642046433075
0.0856 0.431647601957767
0.0856 0.431653157482458
0.0856 0.43165871300715
0.0856 0.431664268531842
0.0856 0.431669824056533
0.0856 0.431675379581225
0.0856 0.431680935105916
0.0856 0.431686490630608
0.0856 0.431692046155299
0.0856 0.431697601679991
0.0856 0.431703157204682
0.0856 0.431708712729374
0.0856 0.431714268254065
0.0856 0.431719823778757
0.0856 0.431725379303448
0.0856 0.43173093482814
0.0856 0.431736490352831
0.0856 0.431742045877523
0.0856 0.431747601402214
0.0857 0.431753156926906
0.0857 0.431758712451597
0.0857 0.431764267976289
0.0857 0.431769823500981
0.0857 0.431775379025672
0.0857 0.431780934550364
0.0857 0.431786490075055
0.0857 0.431792045599747
0.0857 0.431797601124438
0.0857 0.43180315664913
0.0857 0.431808712173821
0.0857 0.431814267698513
0.0857 0.431819823223204
0.0857 0.431825378747896
0.0857 0.431830934272587
0.0857 0.431836489797279
0.0857 0.431842045321971
0.0857 0.431847600846662
0.0857 0.431853156371354
0.0857 0.431858711896045
0.0857 0.431864267420737
0.0857 0.431869822945428
0.0857 0.43187537847012
0.0857 0.431880933994811
0.0857 0.431886489519503
0.0857 0.431892045044194
0.0857 0.431897600568886
0.0857 0.431903156093577
0.0857 0.431908711618269
0.0857 0.43191426714296
0.0857 0.431919822667652
0.0857 0.431925378192343
0.0857 0.431930933717035
0.0857 0.431936489241726
0.0857 0.431942044766418
0.0857 0.43194760029111
0.0858 0.431953155815801
0.0858 0.431958711340493
0.0858 0.431964266865184
0.0858 0.431969822389876
0.0858 0.431975377914567
0.0858 0.431980933439259
0.0858 0.43198648896395
0.0858 0.431992044488642
0.0858 0.431997600013333
0.0858 0.432003155538025
0.0858 0.432008711062716
0.0858 0.432014266587408
0.0858 0.432019822112099
0.0858 0.432025377636791
0.0858 0.432030933161482
0.0858 0.432036488686174
0.0858 0.432042044210866
0.0858 0.432047599735557
0.0858 0.432053155260249
0.0858 0.43205871078494
0.0858 0.432064266309632
0.0858 0.432069821834323
0.0858 0.432075377359015
0.0858 0.432080932883706
0.0858 0.432086488408398
0.0858 0.432092043933089
0.0858 0.432097599457781
0.0858 0.432103154982472
0.0858 0.432108710507164
0.0858 0.432114266031855
0.0858 0.432119821556547
0.0858 0.432125377081238
0.0858 0.43213093260593
0.0858 0.432136488130622
0.0858 0.432142043655313
0.0858 0.432147599180005
0.0859 0.432153154704696
0.0859 0.432158710229388
0.0859 0.432164265754079
0.0859 0.432169821278771
0.0859 0.432175376803462
0.0859 0.432180932328154
0.0859 0.432186487852845
0.0859 0.432192043377537
0.0859 0.432197598902228
0.0859 0.43220315442692
0.0859 0.432208709951611
0.0859 0.432214265476303
0.0859 0.432219821000994
0.0859 0.432225376525686
0.0859 0.432230932050378
0.0859 0.432236487575069
0.0859 0.432242043099761
0.0859 0.432247598624452
0.0859 0.432253154149144
0.0859 0.432258709673835
0.0859 0.432264265198527
0.0859 0.432269820723218
0.0859 0.43227537624791
0.0859 0.432280931772601
0.0859 0.432286487297293
0.0859 0.432292042821984
0.0859 0.432297598346676
0.0859 0.432303153871367
0.0859 0.432308709396059
0.0859 0.43231426492075
0.0859 0.432319820445442
0.0859 0.432325375970134
0.0859 0.432330931494825
0.0859 0.432336487019517
0.0859 0.432342042544208
0.0859 0.4323475980689
0.0859 0.432353153593591
0.0859 0.432358709118283
0.0859 0.432364264642974
0.0859 0.432369820167666
0.086 0.432375375692357
0.086 0.432380931217049
0.086 0.43238648674174
0.086 0.432392042266432
0.086 0.432397597791123
0.086 0.432403153315815
0.086 0.432408708840506
0.086 0.432414264365198
0.086 0.432419819889889
0.086 0.432425375414581
0.086 0.432430930939273
0.086 0.432436486463964
0.086 0.432442041988656
0.086 0.432447597513347
0.086 0.432453153038039
0.086 0.43245870856273
0.086 0.432464264087422
0.086 0.432469819612113
0.086 0.432475375136805
0.086 0.432480930661496
0.086 0.432486486186188
0.086 0.432492041710879
0.086 0.432497597235571
0.086 0.432503152760263
0.086 0.432508708284954
0.086 0.432514263809646
0.086 0.432519819334337
0.086 0.432525374859029
0.086 0.43253093038372
0.086 0.432536485908412
0.086 0.432542041433103
0.086 0.432547596957795
0.086 0.432553152482486
0.086 0.432558708007178
0.086 0.432564263531869
0.086 0.432569819056561
0.086 0.432575374581252
0.086 0.432580930105944
0.086 0.432586485630635
0.086 0.432592041155327
0.086 0.432597596680019
0.086 0.43260315220471
0.0861 0.432608707729402
0.0861 0.432614263254093
0.0861 0.432619818778785
0.0861 0.432625374303476
0.0861 0.432630929828168
0.0861 0.432636485352859
0.0861 0.432642040877551
0.0861 0.432647596402242
0.0861 0.432653151926934
0.0861 0.432658707451625
0.0861 0.432664262976317
0.0861 0.432669818501008
0.0861 0.4326753740257
0.0861 0.432680929550391
0.0861 0.432686485075083
0.0861 0.432692040599774
0.0861 0.432697596124466
0.0861 0.432703151649158
0.0861 0.432708707173849
0.0861 0.432714262698541
0.0861 0.432719818223232
0.0861 0.432725373747924
0.0861 0.432730929272615
0.0861 0.432736484797307
0.0861 0.432742040321998
0.0861 0.43274759584669
0.0861 0.432753151371381
0.0861 0.432758706896073
0.0861 0.432764262420764
0.0861 0.432769817945456
0.0861 0.432775373470147
0.0861 0.432780928994839
0.0861 0.43278648451953
0.0862 0.432792040044222
0.0862 0.432797595568914
0.0862 0.432803151093605
0.0862 0.432808706618297
0.0862 0.432814262142988
0.0862 0.43281981766768
0.0862 0.432825373192371
0.0862 0.432830928717063
0.0862 0.432836484241754
0.0862 0.432842039766446
0.0862 0.432847595291137
0.0862 0.432853150815829
0.0862 0.43285870634052
0.0862 0.432864261865212
0.0862 0.432869817389903
0.0862 0.432875372914595
0.0862 0.432880928439286
0.0862 0.432886483963978
0.0862 0.43289203948867
0.0862 0.432897595013361
0.0862 0.432903150538053
0.0862 0.432908706062744
0.0862 0.432914261587436
0.0862 0.432919817112127
0.0862 0.432925372636819
0.0862 0.43293092816151
0.0862 0.432936483686202
0.0862 0.432942039210893
0.0862 0.432947594735585
0.0863 0.432953150260276
0.0863 0.432958705784968
0.0863 0.432964261309659
0.0863 0.432969816834351
0.0863 0.432975372359042
0.0863 0.432980927883734
0.0863 0.432986483408426
0.0863 0.432992038933117
0.0863 0.432997594457809
0.0863 0.4330031499825
0.0863 0.433008705507192
0.0863 0.433014261031883
0.0863 0.433019816556575
0.0863 0.433025372081266
0.0863 0.433030927605958
0.0863 0.433036483130649
0.0863 0.433042038655341
0.0863 0.433047594180032
0.0863 0.433053149704724
0.0863 0.433058705229415
0.0863 0.433064260754107
0.0863 0.433069816278798
0.0863 0.43307537180349
0.0863 0.433080927328181
0.0863 0.433086482852873
0.0863 0.433092038377565
0.0863 0.433097593902256
0.0863 0.433103149426948
0.0863 0.433108704951639
0.0863 0.433114260476331
0.0863 0.433119816001022
0.0863 0.433125371525714
0.0863 0.433130927050405
0.0863 0.433136482575097
0.0863 0.433142038099788
0.0863 0.43314759362448
0.0863 0.433153149149171
0.0863 0.433158704673863
0.0863 0.433164260198555
0.0863 0.433169815723246
0.0863 0.433175371247938
0.0864 0.433180926772629
0.0864 0.433186482297321
0.0864 0.433192037822012
0.0864 0.433197593346704
0.0864 0.433203148871395
0.0864 0.433208704396087
0.0864 0.433214259920778
0.0864 0.43321981544547
0.0864 0.433225370970161
0.0864 0.433230926494853
0.0864 0.433236482019544
0.0864 0.433242037544236
0.0864 0.433247593068927
0.0864 0.433253148593619
0.0864 0.433258704118311
0.0864 0.433264259643002
0.0864 0.433269815167694
0.0864 0.433275370692385
0.0864 0.433280926217077
0.0864 0.433286481741768
0.0864 0.43329203726646
0.0864 0.433297592791151
0.0864 0.433303148315843
0.0864 0.433308703840534
0.0864 0.433314259365226
0.0864 0.433319814889917
0.0864 0.433325370414609
0.0864 0.4333309259393
0.0864 0.433336481463992
0.0865 0.433342036988683
0.0865 0.433347592513375
0.0865 0.433353148038066
0.0865 0.433358703562758
0.0865 0.43336425908745
0.0865 0.433369814612141
0.0865 0.433375370136833
0.0865 0.433380925661524
0.0865 0.433386481186216
0.0865 0.433392036710907
0.0865 0.433397592235599
0.0865 0.43340314776029
0.0865 0.433408703284982
0.0865 0.433414258809673
0.0865 0.433419814334365
0.0865 0.433425369859056
0.0865 0.433430925383748
0.0865 0.433436480908439
0.0865 0.433442036433131
0.0865 0.433447591957822
0.0865 0.433453147482514
0.0865 0.433458703007206
0.0865 0.433464258531897
0.0865 0.433469814056589
0.0865 0.43347536958128
0.0865 0.433480925105972
0.0865 0.433486480630663
0.0865 0.433492036155355
0.0865 0.433497591680046
0.0865 0.433503147204738
0.0865 0.433508702729429
0.0865 0.433514258254121
0.0865 0.433519813778812
0.0865 0.433525369303504
0.0865 0.433530924828195
0.0865 0.433536480352887
0.0865 0.433542035877579
0.0865 0.43354759140227
0.0865 0.433553146926962
0.0865 0.433558702451653
0.0865 0.433564257976345
0.0865 0.433569813501036
0.0865 0.433575369025728
0.0865 0.433580924550419
0.0865 0.433586480075111
0.0865 0.433592035599802
0.0865 0.433597591124494
0.0865 0.433603146649185
0.0865 0.433608702173877
0.0865 0.433614257698568
0.0865 0.43361981322326
0.0865 0.433625368747951
0.0865 0.433630924272643
0.0865 0.433636479797334
0.0865 0.433642035322026
0.0866 0.433647590846718
0.0866 0.433653146371409
0.0866 0.433658701896101
0.0866 0.433664257420792
0.0866 0.433669812945484
0.0866 0.433675368470175
0.0866 0.433680923994867
0.0866 0.433686479519558
0.0866 0.43369203504425
0.0866 0.433697590568941
0.0866 0.433703146093633
0.0866 0.433708701618324
0.0866 0.433714257143016
0.0866 0.433719812667707
0.0866 0.433725368192399
0.0866 0.43373092371709
0.0866 0.433736479241782
0.0866 0.433742034766473
0.0866 0.433747590291165
0.0866 0.433753145815857
0.0866 0.433758701340548
0.0866 0.43376425686524
0.0866 0.433769812389931
0.0866 0.433775367914623
0.0866 0.433780923439314
0.0866 0.433786478964006
0.0866 0.433792034488697
0.0866 0.433797590013389
0.0866 0.43380314553808
0.0866 0.433808701062772
0.0866 0.433814256587463
0.0866 0.433819812112155
0.0866 0.433825367636847
0.0866 0.433830923161538
0.0866 0.43383647868623
0.0866 0.433842034210921
0.0866 0.433847589735613
0.0866 0.433853145260304
0.0866 0.433858700784996
0.0866 0.433864256309687
0.0866 0.433869811834379
0.0866 0.43387536735907
0.0866 0.433880922883762
0.0866 0.433886478408453
0.0866 0.433892033933145
0.0866 0.433897589457836
0.0866 0.433903144982528
0.0866 0.433908700507219
0.0867 0.433914256031911
0.0867 0.433919811556603
0.0867 0.433925367081294
0.0867 0.433930922605986
0.0867 0.433936478130677
0.0867 0.433942033655369
0.0867 0.43394758918006
0.0867 0.433953144704752
0.0867 0.433958700229443
0.0867 0.433964255754135
0.0867 0.433969811278826
0.0867 0.433975366803518
0.0867 0.433980922328209
0.0867 0.433986477852901
0.0867 0.433992033377592
0.0867 0.433997588902284
0.0867 0.434003144426975
0.0867 0.434008699951667
0.0867 0.434014255476358
0.0867 0.43401981100105
0.0867 0.434025366525742
0.0867 0.434030922050433
0.0867 0.434036477575125
0.0867 0.434042033099816
0.0867 0.434047588624508
0.0867 0.434053144149199
0.0867 0.434058699673891
0.0867 0.434064255198582
0.0867 0.434069810723274
0.0867 0.434075366247965
0.0867 0.434080921772657
0.0867 0.434086477297348
0.0867 0.43409203282204
0.0867 0.434097588346731
0.0867 0.434103143871423
0.0867 0.434108699396114
0.0867 0.434114254920806
0.0867 0.434119810445498
0.0867 0.434125365970189
0.0867 0.434130921494881
0.0867 0.434136477019572
0.0868 0.434142032544264
0.0868 0.434147588068955
0.0868 0.434153143593647
0.0868 0.434158699118338
0.0868 0.43416425464303
0.0868 0.434169810167721
0.0868 0.434175365692413
0.0868 0.434180921217104
0.0868 0.434186476741796
0.0868 0.434192032266487
0.0868 0.434197587791179
0.0868 0.434203143315871
0.0868 0.434208698840562
0.0868 0.434214254365254
0.0868 0.434219809889945
0.0868 0.434225365414637
0.0868 0.434230920939328
0.0868 0.43423647646402
0.0868 0.434242031988711
0.0868 0.434247587513403
0.0868 0.434253143038094
0.0868 0.434258698562786
0.0868 0.434264254087477
0.0868 0.434269809612169
0.0868 0.43427536513686
0.0868 0.434280920661552
0.0869 0.434286476186243
0.0869 0.434292031710935
0.0869 0.434297587235627
0.0869 0.434303142760318
0.0869 0.43430869828501
0.0869 0.434314253809701
0.0869 0.434319809334393
0.0869 0.434325364859084
0.0869 0.434330920383776
0.0869 0.434336475908467
0.0869 0.434342031433159
0.0869 0.43434758695785
0.0869 0.434353142482542
0.0869 0.434358698007233
0.0869 0.434364253531925
0.0869 0.434369809056616
0.0869 0.434375364581308
0.0869 0.434380920105999
0.0869 0.434386475630691
0.0869 0.434392031155382
0.0869 0.434397586680074
0.0869 0.434403142204766
0.0869 0.434408697729457
0.0869 0.434414253254149
0.0869 0.43441980877884
0.0869 0.434425364303532
0.0869 0.434430919828223
0.0869 0.434436475352915
0.0869 0.434442030877606
0.0869 0.434447586402298
0.0869 0.434453141926989
0.0869 0.434458697451681
0.0869 0.434464252976372
0.0869 0.434469808501064
0.0869 0.434475364025755
0.0869 0.434480919550447
0.0869 0.434486475075139
0.0869 0.43449203059983
0.0869 0.434497586124522
0.087 0.434503141649213
0.087 0.434508697173905
0.087 0.434514252698596
0.087 0.434519808223288
0.087 0.434525363747979
0.087 0.434530919272671
0.087 0.434536474797362
0.087 0.434542030322054
0.087 0.434547585846745
0.087 0.434553141371437
0.087 0.434558696896128
0.087 0.43456425242082
0.087 0.434569807945511
0.087 0.434575363470203
0.087 0.434580918994895
0.087 0.434586474519586
0.087 0.434592030044278
0.087 0.434597585568969
0.087 0.434603141093661
0.087 0.434608696618352
0.087 0.434614252143044
0.087 0.434619807667735
0.087 0.434625363192427
0.087 0.434630918717118
0.087 0.43463647424181
0.087 0.434642029766501
0.087 0.434647585291193
0.087 0.434653140815884
0.087 0.434658696340576
0.087 0.434664251865267
0.087 0.434669807389959
0.087 0.43467536291465
0.087 0.434680918439342
0.087 0.434686473964034
0.0871 0.434692029488725
0.0871 0.434697585013417
0.0871 0.434703140538108
0.0871 0.4347086960628
0.0871 0.434714251587491
0.0871 0.434719807112183
0.0871 0.434725362636874
0.0871 0.434730918161566
0.0871 0.434736473686257
0.0871 0.434742029210949
0.0871 0.43474758473564
0.0871 0.434753140260332
0.0871 0.434758695785023
0.0871 0.434764251309715
0.0871 0.434769806834406
0.0871 0.434775362359098
0.0871 0.43478091788379
0.0871 0.434786473408481
0.0871 0.434792028933173
0.0871 0.434797584457864
0.0871 0.434803139982556
0.0871 0.434808695507247
0.0871 0.434814251031939
0.0871 0.43481980655663
0.0871 0.434825362081322
0.0871 0.434830917606013
0.0871 0.434836473130705
0.0871 0.434842028655396
0.0871 0.434847584180088
0.0871 0.434853139704779
0.0871 0.434858695229471
0.0871 0.434864250754163
0.0871 0.434869806278854
0.0871 0.434875361803546
0.0871 0.434880917328237
0.0871 0.434886472852929
0.0871 0.43489202837762
0.0871 0.434897583902312
0.0871 0.434903139427003
0.0871 0.434908694951695
0.0871 0.434914250476386
0.0871 0.434919806001078
0.0871 0.434925361525769
0.0871 0.434930917050461
0.0872 0.434936472575152
0.0872 0.434942028099844
0.0872 0.434947583624535
0.0872 0.434953139149227
0.0872 0.434958694673919
0.0872 0.43496425019861
0.0872 0.434969805723302
0.0872 0.434975361247993
0.0872 0.434980916772685
0.0872 0.434986472297376
0.0872 0.434992027822068
0.0872 0.434997583346759
0.0872 0.435003138871451
0.0872 0.435008694396142
0.0872 0.435014249920834
0.0872 0.435019805445525
0.0872 0.435025360970217
0.0872 0.435030916494908
0.0872 0.4350364720196
0.0872 0.435042027544291
0.0872 0.435047583068983
0.0872 0.435053138593675
0.0872 0.435058694118366
0.0872 0.435064249643058
0.0872 0.435069805167749
0.0872 0.435075360692441
0.0872 0.435080916217132
0.0872 0.435086471741824
0.0872 0.435092027266515
0.0872 0.435097582791207
0.0872 0.435103138315898
0.0872 0.43510869384059
0.0872 0.435114249365281
0.0872 0.435119804889973
0.0872 0.435125360414664
0.0872 0.435130915939356
0.0873 0.435136471464047
0.0873 0.435142026988739
0.0873 0.435147582513431
0.0873 0.435153138038122
0.0873 0.435158693562814
0.0873 0.435164249087505
0.0873 0.435169804612197
0.0873 0.435175360136888
0.0873 0.43518091566158
0.0873 0.435186471186271
0.0873 0.435192026710963
0.0873 0.435197582235654
0.0873 0.435203137760346
0.0873 0.435208693285037
0.0873 0.435214248809729
0.0873 0.43521980433442
0.0873 0.435225359859112
0.0873 0.435230915383803
0.0873 0.435236470908495
0.0873 0.435242026433187
0.0873 0.435247581957878
0.0873 0.43525313748257
0.0873 0.435258693007261
0.0873 0.435264248531953
0.0873 0.435269804056644
0.0873 0.435275359581336
0.0873 0.435280915106027
0.0873 0.435286470630719
0.0873 0.43529202615541
0.0873 0.435297581680102
0.0873 0.435303137204793
0.0873 0.435308692729485
0.0873 0.435314248254176
0.0874 0.435319803778868
0.0874 0.435325359303559
0.0874 0.435330914828251
0.0874 0.435336470352942
0.0874 0.435342025877634
0.0874 0.435347581402326
0.0874 0.435353136927017
0.0874 0.435358692451709
0.0874 0.4353642479764
0.0874 0.435369803501092
0.0874 0.435375359025783
0.0874 0.435380914550475
0.0874 0.435386470075166
0.0874 0.435392025599858
0.0874 0.435397581124549
0.0874 0.435403136649241
0.0874 0.435408692173932
0.0874 0.435414247698624
0.0874 0.435419803223315
0.0874 0.435425358748007
0.0874 0.435430914272698
0.0874 0.43543646979739
0.0874 0.435442025322082
0.0874 0.435447580846773
0.0874 0.435453136371465
0.0874 0.435458691896156
0.0874 0.435464247420848
0.0874 0.435469802945539
0.0874 0.435475358470231
0.0874 0.435480913994922
0.0874 0.435486469519614
0.0874 0.435492025044305
0.0874 0.435497580568997
0.0875 0.435503136093688
0.0875 0.43550869161838
0.0875 0.435514247143071
0.0875 0.435519802667763
0.0875 0.435525358192455
0.0875 0.435530913717146
0.0875 0.435536469241838
0.0875 0.435542024766529
0.0875 0.435547580291221
0.0875 0.435553135815912
0.0875 0.435558691340604
0.0875 0.435564246865295
0.0875 0.435569802389987
0.0875 0.435575357914678
0.0875 0.43558091343937
0.0875 0.435586468964061
0.0875 0.435592024488753
0.0875 0.435597580013444
0.0875 0.435603135538136
0.0875 0.435608691062827
0.0875 0.435614246587519
0.0875 0.435619802112211
0.0875 0.435625357636902
0.0875 0.435630913161594
0.0875 0.435636468686285
0.0875 0.435642024210977
0.0875 0.435647579735668
0.0875 0.43565313526036
0.0875 0.435658690785051
0.0875 0.435664246309743
0.0876 0.435669801834434
0.0876 0.435675357359126
0.0876 0.435680912883817
0.0876 0.435686468408509
0.0876 0.4356920239332
0.0876 0.435697579457892
0.0876 0.435703134982583
0.0876 0.435708690507275
0.0876 0.435714246031967
0.0876 0.435719801556658
0.0876 0.43572535708135
0.0876 0.435730912606041
0.0876 0.435736468130733
0.0876 0.435742023655424
0.0876 0.435747579180116
0.0876 0.435753134704807
0.0876 0.435758690229499
0.0876 0.43576424575419
0.0876 0.435769801278882
0.0876 0.435775356803573
0.0876 0.435780912328265
0.0876 0.435786467852956
0.0876 0.435792023377648
0.0876 0.435797578902339
0.0876 0.435803134427031
0.0876 0.435808689951723
0.0876 0.435814245476414
0.0876 0.435819801001106
0.0876 0.435825356525797
0.0876 0.435830912050489
0.0876 0.43583646757518
0.0876 0.435842023099872
0.0876 0.435847578624563
0.0876 0.435853134149255
0.0876 0.435858689673946
0.0876 0.435864245198638
0.0876 0.435869800723329
0.0877 0.435875356248021
0.0877 0.435880911772712
0.0877 0.435886467297404
0.0877 0.435892022822095
0.0877 0.435897578346787
0.0877 0.435903133871479
0.0877 0.43590868939617
0.0877 0.435914244920862
0.0877 0.435919800445553
0.0877 0.435925355970245
0.0877 0.435930911494936
0.0877 0.435936467019628
0.0877 0.435942022544319
0.0877 0.435947578069011
0.0877 0.435953133593702
0.0877 0.435958689118394
0.0877 0.435964244643085
0.0877 0.435969800167777
0.0877 0.435975355692468
0.0877 0.43598091121716
0.0877 0.435986466741851
0.0877 0.435992022266543
0.0877 0.435997577791234
0.0877 0.436003133315926
0.0877 0.436008688840618
0.0877 0.436014244365309
0.0877 0.436019799890001
0.0877 0.436025355414692
0.0877 0.436030910939384
0.0877 0.436036466464075
0.0877 0.436042021988767
0.0877 0.436047577513458
0.0877 0.43605313303815
0.0877 0.436058688562841
0.0877 0.436064244087533
0.0877 0.436069799612224
0.0877 0.436075355136916
0.0878 0.436080910661607
0.0878 0.436086466186299
0.0878 0.43609202171099
0.0878 0.436097577235682
0.0878 0.436103132760374
0.0878 0.436108688285065
0.0878 0.436114243809757
0.0878 0.436119799334448
0.0878 0.43612535485914
0.0878 0.436130910383831
0.0878 0.436136465908523
0.0878 0.436142021433214
0.0878 0.436147576957906
0.0878 0.436153132482597
0.0878 0.436158688007289
0.0878 0.43616424353198
0.0878 0.436169799056672
0.0878 0.436175354581364
0.0878 0.436180910106055
0.0878 0.436186465630747
0.0878 0.436192021155438
0.0878 0.43619757668013
0.0878 0.436203132204821
0.0878 0.436208687729513
0.0878 0.436214243254204
0.0878 0.436219798778896
0.0878 0.436225354303587
0.0878 0.436230909828279
0.0878 0.43623646535297
0.0878 0.436242020877662
0.0878 0.436247576402353
0.0878 0.436253131927045
0.0878 0.436258687451736
0.0878 0.436264242976428
0.0878 0.436269798501119
0.0878 0.436275354025811
0.0878 0.436280909550503
0.0878 0.436286465075194
0.0878 0.436292020599886
0.0879 0.436297576124577
0.0879 0.436303131649269
0.0879 0.43630868717396
0.0879 0.436314242698652
0.0879 0.436319798223343
0.0879 0.436325353748035
0.0879 0.436330909272726
0.0879 0.436336464797418
0.0879 0.436342020322109
0.0879 0.436347575846801
0.0879 0.436353131371492
0.0879 0.436358686896184
0.0879 0.436364242420875
0.0879 0.436369797945567
0.0879 0.436375353470259
0.0879 0.43638090899495
0.0879 0.436386464519642
0.0879 0.436392020044333
0.0879 0.436397575569025
0.0879 0.436403131093716
0.0879 0.436408686618408
0.0879 0.436414242143099
0.0879 0.436419797667791
0.0879 0.436425353192482
0.0879 0.436430908717174
0.0879 0.436436464241865
0.0879 0.436442019766557
0.0879 0.436447575291248
0.0879 0.43645313081594
0.0879 0.436458686340631
0.0879 0.436464241865323
0.0879 0.436469797390015
0.0879 0.436475352914706
0.0879 0.436480908439398
0.088 0.436486463964089
0.088 0.436492019488781
0.088 0.436497575013472
0.088 0.436503130538164
0.088 0.436508686062855
0.088 0.436514241587547
0.088 0.436519797112238
0.088 0.43652535263693
0.088 0.436530908161621
0.088 0.436536463686313
0.088 0.436542019211004
0.088 0.436547574735696
0.088 0.436553130260388
0.088 0.436558685785079
0.088 0.436564241309771
0.088 0.436569796834462
0.088 0.436575352359154
0.088 0.436580907883845
0.088 0.436586463408537
0.088 0.436592018933228
0.088 0.43659757445792
0.088 0.436603129982611
0.088 0.436608685507303
0.088 0.436614241031994
0.088 0.436619796556686
0.088 0.436625352081377
0.088 0.436630907606069
0.088 0.43663646313076
0.088 0.436642018655452
0.088 0.436647574180143
0.088 0.436653129704835
0.088 0.436658685229526
0.088 0.436664240754218
0.088 0.43666979627891
0.0881 0.436675351803601
0.0881 0.436680907328293
0.0881 0.436686462852984
0.0881 0.436692018377676
0.0881 0.436697573902367
0.0881 0.436703129427059
0.0881 0.43670868495175
0.0881 0.436714240476442
0.0881 0.436719796001133
0.0881 0.436725351525825
0.0881 0.436730907050516
0.0881 0.436736462575208
0.0881 0.436742018099899
0.0881 0.436747573624591
0.0881 0.436753129149282
0.0881 0.436758684673974
0.0881 0.436764240198666
0.0881 0.436769795723357
0.0881 0.436775351248049
0.0881 0.43678090677274
0.0881 0.436786462297432
0.0881 0.436792017822123
0.0881 0.436797573346815
0.0881 0.436803128871506
0.0881 0.436808684396198
0.0881 0.436814239920889
0.0881 0.436819795445581
0.0881 0.436825350970272
0.0881 0.436830906494964
0.0881 0.436836462019656
0.0881 0.436842017544347
0.0881 0.436847573069039
0.0881 0.43685312859373
0.0882 0.436858684118422
0.0882 0.436864239643113
0.0882 0.436869795167805
0.0882 0.436875350692496
0.0882 0.436880906217188
0.0882 0.436886461741879
0.0882 0.436892017266571
0.0882 0.436897572791262
0.0882 0.436903128315954
0.0882 0.436908683840645
0.0882 0.436914239365337
0.0882 0.436919794890028
0.0882 0.43692535041472
0.0882 0.436930905939411
0.0882 0.436936461464103
0.0882 0.436942016988795
0.0882 0.436947572513486
0.0882 0.436953128038178
0.0882 0.436958683562869
0.0882 0.436964239087561
0.0882 0.436969794612252
0.0882 0.436975350136944
0.0882 0.436980905661635
0.0882 0.436986461186327
0.0882 0.436992016711018
0.0882 0.43699757223571
0.0882 0.437003127760401
0.0883 0.437008683285093
0.0883 0.437014238809784
0.0883 0.437019794334476
0.0883 0.437025349859167
0.0883 0.437030905383859
0.0883 0.437036460908551
0.0883 0.437042016433242
0.0883 0.437047571957934
0.0883 0.437053127482625
0.0883 0.437058683007317
0.0883 0.437064238532008
0.0883 0.4370697940567
0.0883 0.437075349581391
0.0883 0.437080905106083
0.0883 0.437086460630774
0.0883 0.437092016155466
0.0883 0.437097571680157
0.0883 0.437103127204849
0.0883 0.43710868272954
0.0883 0.437114238254232
0.0883 0.437119793778923
0.0883 0.437125349303615
0.0883 0.437130904828307
0.0883 0.437136460352998
0.0883 0.43714201587769
0.0883 0.437147571402381
0.0883 0.437153126927073
0.0883 0.437158682451764
0.0883 0.437164237976456
0.0883 0.437169793501147
0.0883 0.437175349025839
0.0883 0.43718090455053
0.0884 0.437186460075222
0.0884 0.437192015599913
0.0884 0.437197571124605
0.0884 0.437203126649296
0.0884 0.437208682173988
0.0884 0.43721423769868
0.0884 0.437219793223371
0.0884 0.437225348748063
0.0884 0.437230904272754
0.0884 0.437236459797446
0.0884 0.437242015322137
0.0884 0.437247570846829
0.0884 0.43725312637152
0.0884 0.437258681896212
0.0884 0.437264237420903
0.0884 0.437269792945595
0.0884 0.437275348470286
0.0884 0.437280903994978
0.0884 0.437286459519669
0.0884 0.437292015044361
0.0884 0.437297570569052
0.0884 0.437303126093744
0.0884 0.437308681618436
0.0884 0.437314237143127
0.0884 0.437319792667819
0.0884 0.43732534819251
0.0884 0.437330903717202
0.0884 0.437336459241893
0.0884 0.437342014766585
0.0884 0.437347570291276
0.0884 0.437353125815968
0.0884 0.437358681340659
0.0884 0.437364236865351
0.0884 0.437369792390042
0.0884 0.437375347914734
0.0884 0.437380903439425
0.0884 0.437386458964117
0.0884 0.437392014488808
0.0884 0.4373975700135
0.0884 0.437403125538191
0.0885 0.437408681062883
0.0885 0.437414236587575
0.0885 0.437419792112266
0.0885 0.437425347636958
0.0885 0.437430903161649
0.0885 0.437436458686341
0.0885 0.437442014211032
0.0885 0.437447569735724
0.0885 0.437453125260415
0.0885 0.437458680785107
0.0885 0.437464236309798
0.0885 0.43746979183449
0.0885 0.437475347359181
0.0885 0.437480902883873
0.0885 0.437486458408564
0.0885 0.437492013933256
0.0885 0.437497569457948
0.0885 0.437503124982639
0.0885 0.437508680507331
0.0885 0.437514236032022
0.0885 0.437519791556714
0.0885 0.437525347081405
0.0885 0.437530902606097
0.0885 0.437536458130788
0.0885 0.43754201365548
0.0885 0.437547569180171
0.0885 0.437553124704863
0.0885 0.437558680229554
0.0885 0.437564235754246
0.0885 0.437569791278937
0.0885 0.437575346803629
0.0885 0.43758090232832
0.0886 0.437586457853012
0.0886 0.437592013377703
0.0886 0.437597568902395
0.0886 0.437603124427087
0.0886 0.437608679951778
0.0886 0.43761423547647
0.0886 0.437619791001161
0.0886 0.437625346525853
0.0886 0.437630902050544
0.0886 0.437636457575236
0.0886 0.437642013099927
0.0886 0.437647568624619
0.0886 0.43765312414931
0.0886 0.437658679674002
0.0886 0.437664235198693
0.0886 0.437669790723385
0.0886 0.437675346248076
0.0886 0.437680901772768
0.0886 0.437686457297459
0.0886 0.437692012822151
0.0886 0.437697568346843
0.0886 0.437703123871534
0.0886 0.437708679396226
0.0886 0.437714234920917
0.0886 0.437719790445609
0.0886 0.4377253459703
0.0886 0.437730901494992
0.0886 0.437736457019683
0.0886 0.437742012544375
0.0886 0.437747568069066
0.0886 0.437753123593758
0.0887 0.437758679118449
0.0887 0.437764234643141
0.0887 0.437769790167832
0.0887 0.437775345692524
0.0887 0.437780901217215
0.0887 0.437786456741907
0.0887 0.437792012266599
0.0887 0.43779756779129
0.0887 0.437803123315982
0.0887 0.437808678840673
0.0887 0.437814234365365
0.0887 0.437819789890056
0.0887 0.437825345414748
0.0887 0.437830900939439
0.0887 0.437836456464131
0.0887 0.437842011988822
0.0887 0.437847567513514
0.0887 0.437853123038205
0.0887 0.437858678562897
0.0887 0.437864234087588
0.0887 0.43786978961228
0.0887 0.437875345136972
0.0887 0.437880900661663
0.0887 0.437886456186355
0.0887 0.437892011711046
0.0887 0.437897567235738
0.0887 0.437903122760429
0.0887 0.437908678285121
0.0887 0.437914233809812
0.0888 0.437919789334504
0.0888 0.437925344859195
0.0888 0.437930900383887
0.0888 0.437936455908578
0.0888 0.43794201143327
0.0888 0.437947566957961
0.0888 0.437953122482653
0.0888 0.437958678007344
0.0888 0.437964233532036
0.0888 0.437969789056728
0.0888 0.437975344581419
0.0888 0.437980900106111
0.0888 0.437986455630802
0.0888 0.437992011155494
0.0888 0.437997566680185
0.0888 0.438003122204877
0.0888 0.438008677729568
0.0888 0.43801423325426
0.0888 0.438019788778951
0.0888 0.438025344303643
0.0888 0.438030899828334
0.0888 0.438036455353026
0.0888 0.438042010877717
0.0888 0.438047566402409
0.0888 0.4380531219271
0.0888 0.438058677451792
0.0888 0.438064232976484
0.0888 0.438069788501175
0.0888 0.438075344025867
0.0888 0.438080899550558
0.0889 0.43808645507525
0.0889 0.438092010599941
0.0889 0.438097566124633
0.0889 0.438103121649324
0.0889 0.438108677174016
0.0889 0.438114232698707
0.0889 0.438119788223399
0.0889 0.43812534374809
0.0889 0.438130899272782
0.0889 0.438136454797473
0.0889 0.438142010322165
0.0889 0.438147565846856
0.0889 0.438153121371548
0.0889 0.43815867689624
0.0889 0.438164232420931
0.0889 0.438169787945623
0.0889 0.438175343470314
0.0889 0.438180898995006
0.0889 0.438186454519697
0.0889 0.438192010044389
0.0889 0.43819756556908
0.0889 0.438203121093772
0.0889 0.438208676618463
0.0889 0.438214232143155
0.0889 0.438219787667846
0.0889 0.438225343192538
0.0889 0.438230898717229
0.0889 0.438236454241921
0.0889 0.438242009766612
0.0889 0.438247565291304
0.0889 0.438253120815995
0.0889 0.438258676340687
0.089 0.438264231865379
0.089 0.43826978739007
0.089 0.438275342914762
0.089 0.438280898439453
0.089 0.438286453964145
0.089 0.438292009488836
0.089 0.438297565013528
0.089 0.438303120538219
0.089 0.438308676062911
0.089 0.438314231587602
0.089 0.438319787112294
0.089 0.438325342636985
0.089 0.438330898161677
0.089 0.438336453686368
0.089 0.43834200921106
0.089 0.438347564735751
0.089 0.438353120260443
0.089 0.438358675785135
0.089 0.438364231309826
0.089 0.438369786834518
0.089 0.438375342359209
0.089 0.438380897883901
0.089 0.438386453408592
0.089 0.438392008933284
0.089 0.438397564457975
0.089 0.438403119982667
0.089 0.438408675507358
0.089 0.43841423103205
0.089 0.438419786556741
0.089 0.438425342081433
0.089 0.438430897606124
0.089 0.438436453130816
0.089 0.438442008655507
0.089 0.438447564180199
0.089 0.438453119704891
0.089 0.438458675229582
0.089 0.438464230754274
0.0891 0.438469786278965
0.0891 0.438475341803657
0.0891 0.438480897328348
0.0891 0.43848645285304
0.0891 0.438492008377731
0.0891 0.438497563902423
0.0891 0.438503119427114
0.0891 0.438508674951806
0.0891 0.438514230476497
0.0891 0.438519786001189
0.0891 0.43852534152588
0.0891 0.438530897050572
0.0891 0.438536452575264
0.0891 0.438542008099955
0.0891 0.438547563624647
0.0891 0.438553119149338
0.0891 0.43855867467403
0.0891 0.438564230198721
0.0891 0.438569785723413
0.0891 0.438575341248104
0.0891 0.438580896772796
0.0891 0.438586452297487
0.0891 0.438592007822179
0.0891 0.43859756334687
0.0891 0.438603118871562
0.0891 0.438608674396253
0.0891 0.438614229920945
0.0891 0.438619785445636
0.0891 0.438625340970328
0.0892 0.43863089649502
0.0892 0.438636452019711
0.0892 0.438642007544403
0.0892 0.438647563069094
0.0892 0.438653118593786
0.0892 0.438658674118477
0.0892 0.438664229643169
0.0892 0.43866978516786
0.0892 0.438675340692552
0.0892 0.438680896217243
0.0892 0.438686451741935
0.0892 0.438692007266626
0.0892 0.438697562791318
0.0892 0.438703118316009
0.0892 0.438708673840701
0.0892 0.438714229365392
0.0892 0.438719784890084
0.0892 0.438725340414776
0.0892 0.438730895939467
0.0892 0.438736451464159
0.0892 0.43874200698885
0.0892 0.438747562513542
0.0892 0.438753118038233
0.0892 0.438758673562925
0.0892 0.438764229087616
0.0892 0.438769784612308
0.0892 0.438775340136999
0.0892 0.438780895661691
0.0892 0.438786451186382
0.0892 0.438792006711074
0.0892 0.438797562235765
0.0892 0.438803117760457
0.0892 0.438808673285148
0.0893 0.43881422880984
0.0893 0.438819784334532
0.0893 0.438825339859223
0.0893 0.438830895383915
0.0893 0.438836450908606
0.0893 0.438842006433298
0.0893 0.438847561957989
0.0893 0.438853117482681
0.0893 0.438858673007372
0.0893 0.438864228532064
0.0893 0.438869784056755
0.0893 0.438875339581447
0.0893 0.438880895106138
0.0893 0.43888645063083
0.0893 0.438892006155521
0.0893 0.438897561680213
0.0893 0.438903117204904
0.0893 0.438908672729596
0.0893 0.438914228254287
0.0893 0.438919783778979
0.0893 0.438925339303671
0.0893 0.438930894828362
0.0893 0.438936450353054
0.0893 0.438942005877745
0.0893 0.438947561402437
0.0893 0.438953116927128
0.0894 0.43895867245182
0.0894 0.438964227976511
0.0894 0.438969783501203
0.0894 0.438975339025894
0.0894 0.438980894550586
0.0894 0.438986450075277
0.0894 0.438992005599969
0.0894 0.43899756112466
0.0894 0.439003116649352
0.0894 0.439008672174043
0.0894 0.439014227698735
0.0894 0.439019783223427
0.0894 0.439025338748118
0.0894 0.43903089427281
0.0894 0.439036449797501
0.0894 0.439042005322193
0.0894 0.439047560846884
0.0894 0.439053116371576
0.0894 0.439058671896267
0.0894 0.439064227420959
0.0894 0.43906978294565
0.0894 0.439075338470342
0.0894 0.439080893995033
0.0894 0.439086449519725
0.0894 0.439092005044416
0.0894 0.439097560569108
0.0894 0.439103116093799
0.0894 0.439108671618491
0.0894 0.439114227143183
0.0895 0.439119782667874
0.0895 0.439125338192566
0.0895 0.439130893717257
0.0895 0.439136449241949
0.0895 0.43914200476664
0.0895 0.439147560291332
0.0895 0.439153115816023
0.0895 0.439158671340715
0.0895 0.439164226865406
0.0895 0.439169782390098
0.0895 0.439175337914789
0.0895 0.439180893439481
0.0895 0.439186448964172
0.0895 0.439192004488864
0.0895 0.439197560013556
0.0895 0.439203115538247
0.0895 0.439208671062939
0.0895 0.43921422658763
0.0895 0.439219782112322
0.0895 0.439225337637013
0.0895 0.439230893161705
0.0895 0.439236448686396
0.0895 0.439242004211088
0.0895 0.439247559735779
0.0895 0.439253115260471
0.0895 0.439258670785162
0.0895 0.439264226309854
0.0895 0.439269781834545
0.0895 0.439275337359237
0.0895 0.439280892883928
0.0895 0.43928644840862
0.0895 0.439292003933312
0.0895 0.439297559458003
0.0895 0.439303114982695
0.0895 0.439308670507386
0.0895 0.439314226032078
0.0896 0.439319781556769
0.0896 0.439325337081461
0.0896 0.439330892606152
0.0896 0.439336448130844
0.0896 0.439342003655535
0.0896 0.439347559180227
0.0896 0.439353114704918
0.0896 0.43935867022961
0.0896 0.439364225754301
0.0896 0.439369781278993
0.0896 0.439375336803684
0.0896 0.439380892328376
0.0896 0.439386447853068
0.0896 0.439392003377759
0.0896 0.439397558902451
0.0896 0.439403114427142
0.0896 0.439408669951834
0.0896 0.439414225476525
0.0896 0.439419781001217
0.0897 0.439425336525908
0.0897 0.4394308920506
0.0897 0.439436447575291
0.0897 0.439442003099983
0.0897 0.439447558624674
0.0897 0.439453114149366
0.0897 0.439458669674057
0.0897 0.439464225198749
0.0897 0.43946978072344
0.0897 0.439475336248132
0.0897 0.439480891772824
0.0897 0.439486447297515
0.0897 0.439492002822207
0.0897 0.439497558346898
0.0897 0.43950311387159
0.0897 0.439508669396281
0.0897 0.439514224920973
0.0897 0.439519780445664
0.0897 0.439525335970356
0.0897 0.439530891495047
0.0897 0.439536447019739
0.0897 0.43954200254443
0.0897 0.439547558069122
0.0897 0.439553113593813
0.0897 0.439558669118505
0.0898 0.439564224643196
0.0898 0.439569780167888
0.0898 0.43957533569258
0.0898 0.439580891217271
0.0898 0.439586446741963
0.0898 0.439592002266654
0.0898 0.439597557791346
0.0898 0.439603113316037
0.0898 0.439608668840729
0.0898 0.43961422436542
0.0898 0.439619779890112
0.0898 0.439625335414803
0.0898 0.439630890939495
0.0898 0.439636446464186
0.0898 0.439642001988878
0.0898 0.439647557513569
0.0898 0.439653113038261
0.0898 0.439658668562952
0.0898 0.439664224087644
0.0898 0.439669779612335
0.0898 0.439675335137027
0.0898 0.439680890661719
0.0898 0.43968644618641
0.0898 0.439692001711102
0.0898 0.439697557235793
0.0898 0.439703112760485
0.0898 0.439708668285176
0.0898 0.439714223809868
0.0898 0.439719779334559
0.0898 0.439725334859251
0.0898 0.439730890383942
0.0898 0.439736445908634
0.0898 0.439742001433325
0.0898 0.439747556958017
0.0898 0.439753112482708
0.0898 0.4397586680074
0.0899 0.439764223532091
0.0899 0.439769779056783
0.0899 0.439775334581475
0.0899 0.439780890106166
0.0899 0.439786445630858
0.0899 0.439792001155549
0.0899 0.439797556680241
0.0899 0.439803112204932
0.0899 0.439808667729624
0.0899 0.439814223254315
0.0899 0.439819778779007
0.0899 0.439825334303698
0.0899 0.43983088982839
0.0899 0.439836445353081
0.0899 0.439842000877773
0.0899 0.439847556402464
0.0899 0.439853111927156
0.0899 0.439858667451848
0.0899 0.439864222976539
0.0899 0.439869778501231
0.0899 0.439875334025922
0.0899 0.439880889550614
0.0899 0.439886445075305
0.0899 0.439892000599997
0.0899 0.439897556124688
0.0899 0.43990311164938
0.0899 0.439908667174071
0.0899 0.439914222698763
0.0899 0.439919778223454
0.0899 0.439925333748146
0.0899 0.439930889272837
0.0899 0.439936444797529
0.0899 0.43994200032222
0.0899 0.439947555846912
0.0899 0.439953111371604
0.09 0.439958666896295
0.09 0.439964222420987
0.09 0.439969777945678
0.09 0.43997533347037
0.09 0.439980888995061
0.09 0.439986444519753
0.09 0.439992000044444
0.09 0.439997555569136
0.09 0.440003111093827
0.09 0.440008666618519
0.09 0.44001422214321
0.09 0.440019777667902
0.09 0.440025333192593
0.09 0.440030888717285
0.09 0.440036444241976
0.09 0.440041999766668
0.09 0.44004755529136
0.09 0.440053110816051
0.09 0.440058666340743
0.09 0.440064221865434
0.09 0.440069777390126
0.09 0.440075332914817
0.09 0.440080888439509
0.09 0.4400864439642
0.09 0.440091999488892
0.09 0.440097555013583
0.09 0.440103110538275
0.09 0.440108666062966
0.09 0.440114221587658
0.09 0.440119777112349
0.09 0.440125332637041
0.09 0.440130888161732
0.0901 0.440136443686424
0.0901 0.440141999211116
0.0901 0.440147554735807
0.0901 0.440153110260499
0.0901 0.44015866578519
0.0901 0.440164221309882
0.0901 0.440169776834573
0.0901 0.440175332359265
0.0901 0.440180887883956
0.0901 0.440186443408648
0.0901 0.440191998933339
0.0901 0.440197554458031
0.0901 0.440203109982722
0.0901 0.440208665507414
0.0901 0.440214221032105
0.0901 0.440219776556797
0.0901 0.440225332081489
0.0901 0.44023088760618
0.0901 0.440236443130872
0.0901 0.440241998655563
0.0901 0.440247554180255
0.0901 0.440253109704946
0.0901 0.440258665229638
0.0901 0.440264220754329
0.0901 0.440269776279021
0.0901 0.440275331803712
0.0901 0.440280887328404
0.0901 0.440286442853095
0.0901 0.440291998377787
0.0901 0.440297553902478
0.0901 0.44030310942717
0.0901 0.440308664951861
0.0901 0.440314220476553
0.0901 0.440319776001245
0.0901 0.440325331525936
0.0901 0.440330887050628
0.0902 0.440336442575319
0.0902 0.440341998100011
0.0902 0.440347553624702
0.0902 0.440353109149394
0.0902 0.440358664674085
0.0902 0.440364220198777
0.0902 0.440369775723468
0.0902 0.44037533124816
0.0902 0.440380886772851
0.0902 0.440386442297543
0.0902 0.440391997822234
0.0902 0.440397553346926
0.0902 0.440403108871617
0.0902 0.440408664396309
0.0902 0.440414219921
0.0902 0.440419775445692
0.0902 0.440425330970383
0.0902 0.440430886495075
0.0902 0.440436442019767
0.0902 0.440441997544458
0.0902 0.44044755306915
0.0902 0.440453108593841
0.0902 0.440458664118533
0.0902 0.440464219643224
0.0902 0.440469775167916
0.0902 0.440475330692607
0.0902 0.440480886217299
0.0902 0.44048644174199
0.0902 0.440491997266682
0.0902 0.440497552791373
0.0902 0.440503108316065
0.0903 0.440508663840756
0.0903 0.440514219365448
0.0903 0.44051977489014
0.0903 0.440525330414831
0.0903 0.440530885939523
0.0903 0.440536441464214
0.0903 0.440541996988906
0.0903 0.440547552513597
0.0903 0.440553108038289
0.0903 0.44055866356298
0.0903 0.440564219087672
0.0903 0.440569774612363
0.0903 0.440575330137055
0.0903 0.440580885661746
0.0903 0.440586441186438
0.0903 0.440591996711129
0.0903 0.440597552235821
0.0903 0.440603107760512
0.0903 0.440608663285204
0.0903 0.440614218809896
0.0903 0.440619774334587
0.0903 0.440625329859279
0.0903 0.44063088538397
0.0903 0.440636440908662
0.0903 0.440641996433353
0.0903 0.440647551958045
0.0903 0.440653107482736
0.0903 0.440658663007428
0.0903 0.440664218532119
0.0903 0.440669774056811
0.0903 0.440675329581502
0.0903 0.440680885106194
0.0903 0.440686440630885
0.0904 0.440691996155577
0.0904 0.440697551680268
0.0904 0.44070310720496
0.0904 0.440708662729652
0.0904 0.440714218254343
0.0904 0.440719773779035
0.0904 0.440725329303726
0.0904 0.440730884828418
0.0904 0.440736440353109
0.0904 0.440741995877801
0.0904 0.440747551402492
0.0904 0.440753106927184
0.0904 0.440758662451875
0.0904 0.440764217976567
0.0904 0.440769773501258
0.0904 0.44077532902595
0.0904 0.440780884550641
0.0904 0.440786440075333
0.0904 0.440791995600024
0.0904 0.440797551124716
0.0904 0.440803106649408
0.0904 0.440808662174099
0.0904 0.440814217698791
0.0904 0.440819773223482
0.0904 0.440825328748174
0.0904 0.440830884272865
0.0904 0.440836439797557
0.0904 0.440841995322248
0.0904 0.44084755084694
0.0904 0.440853106371631
0.0904 0.440858661896323
0.0904 0.440864217421014
0.0905 0.440869772945706
0.0905 0.440875328470397
0.0905 0.440880883995089
0.0905 0.440886439519781
0.0905 0.440891995044472
0.0905 0.440897550569164
0.0905 0.440903106093855
0.0905 0.440908661618547
0.0905 0.440914217143238
0.0905 0.44091977266793
0.0905 0.440925328192621
0.0905 0.440930883717313
0.0905 0.440936439242004
0.0905 0.440941994766696
0.0905 0.440947550291387
0.0905 0.440953105816079
0.0905 0.44095866134077
0.0905 0.440964216865462
0.0905 0.440969772390153
0.0905 0.440975327914845
0.0905 0.440980883439537
0.0905 0.440986438964228
0.0905 0.44099199448892
0.0905 0.440997550013611
0.0905 0.441003105538303
0.0905 0.441008661062994
0.0905 0.441014216587686
0.0905 0.441019772112377
0.0905 0.441025327637069
0.0906 0.44103088316176
0.0906 0.441036438686452
0.0906 0.441041994211143
0.0906 0.441047549735835
0.0906 0.441053105260526
0.0906 0.441058660785218
0.0906 0.441064216309909
0.0906 0.441069771834601
0.0906 0.441075327359293
0.0906 0.441080882883984
0.0906 0.441086438408676
0.0906 0.441091993933367
0.0906 0.441097549458059
0.0906 0.44110310498275
0.0906 0.441108660507442
0.0906 0.441114216032133
0.0906 0.441119771556825
0.0906 0.441125327081516
0.0906 0.441130882606208
0.0906 0.441136438130899
0.0906 0.441141993655591
0.0906 0.441147549180282
0.0906 0.441153104704974
0.0906 0.441158660229665
0.0906 0.441164215754357
0.0906 0.441169771279048
0.0906 0.44117532680374
0.0906 0.441180882328432
0.0906 0.441186437853123
0.0906 0.441191993377815
0.0906 0.441197548902506
0.0906 0.441203104427198
0.0906 0.441208659951889
0.0907 0.441214215476581
0.0907 0.441219771001272
0.0907 0.441225326525964
0.0907 0.441230882050655
0.0907 0.441236437575347
0.0907 0.441241993100038
0.0907 0.44124754862473
0.0907 0.441253104149421
0.0907 0.441258659674113
0.0907 0.441264215198804
0.0907 0.441269770723496
0.0907 0.441275326248188
0.0907 0.441280881772879
0.0907 0.441286437297571
0.0907 0.441291992822262
0.0907 0.441297548346954
0.0907 0.441303103871645
0.0907 0.441308659396337
0.0907 0.441314214921028
0.0907 0.44131977044572
0.0907 0.441325325970411
0.0907 0.441330881495103
0.0907 0.441336437019794
0.0907 0.441341992544486
0.0907 0.441347548069177
0.0907 0.441353103593869
0.0907 0.44135865911856
0.0907 0.441364214643252
0.0907 0.441369770167944
0.0907 0.441375325692635
0.0907 0.441380881217327
0.0907 0.441386436742018
0.0907 0.44139199226671
0.0907 0.441397547791401
0.0908 0.441403103316093
0.0908 0.441408658840784
0.0908 0.441414214365476
0.0908 0.441419769890167
0.0908 0.441425325414859
0.0908 0.44143088093955
0.0908 0.441436436464242
0.0908 0.441441991988933
0.0908 0.441447547513625
0.0908 0.441453103038316
0.0908 0.441458658563008
0.0908 0.4414642140877
0.0908 0.441469769612391
0.0908 0.441475325137083
0.0908 0.441480880661774
0.0908 0.441486436186466
0.0908 0.441491991711157
0.0908 0.441497547235849
0.0908 0.44150310276054
0.0908 0.441508658285232
0.0908 0.441514213809923
0.0908 0.441519769334615
0.0908 0.441525324859306
0.0908 0.441530880383998
0.0908 0.441536435908689
0.0908 0.441541991433381
0.0908 0.441547546958073
0.0908 0.441553102482764
0.0909 0.441558658007456
0.0909 0.441564213532147
0.0909 0.441569769056839
0.0909 0.44157532458153
0.0909 0.441580880106222
0.0909 0.441586435630913
0.0909 0.441591991155605
0.0909 0.441597546680296
0.0909 0.441603102204988
0.0909 0.441608657729679
0.0909 0.441614213254371
0.0909 0.441619768779062
0.0909 0.441625324303754
0.0909 0.441630879828445
0.0909 0.441636435353137
0.0909 0.441641990877829
0.0909 0.44164754640252
0.0909 0.441653101927212
0.0909 0.441658657451903
0.0909 0.441664212976595
0.0909 0.441669768501286
0.0909 0.441675324025978
0.0909 0.441680879550669
0.0909 0.441686435075361
0.0909 0.441691990600052
0.0909 0.441697546124744
0.0909 0.441703101649435
0.0909 0.441708657174127
0.091 0.441714212698818
0.091 0.44171976822351
0.091 0.441725323748201
0.091 0.441730879272893
0.091 0.441736434797585
0.091 0.441741990322276
0.091 0.441747545846968
0.091 0.441753101371659
0.091 0.441758656896351
0.091 0.441764212421042
0.091 0.441769767945734
0.091 0.441775323470425
0.091 0.441780878995117
0.091 0.441786434519808
0.091 0.4417919900445
0.091 0.441797545569191
0.091 0.441803101093883
0.091 0.441808656618574
0.091 0.441814212143266
0.091 0.441819767667957
0.091 0.441825323192649
0.091 0.44183087871734
0.091 0.441836434242032
0.091 0.441841989766724
0.091 0.441847545291415
0.091 0.441853100816107
0.091 0.441858656340798
0.091 0.44186421186549
0.091 0.441869767390181
0.091 0.441875322914873
0.091 0.441880878439564
0.091 0.441886433964256
0.091 0.441891989488947
0.091 0.441897545013639
0.0911 0.44190310053833
0.0911 0.441908656063022
0.0911 0.441914211587713
0.0911 0.441919767112405
0.0911 0.441925322637096
0.0911 0.441930878161788
0.0911 0.44193643368648
0.0911 0.441941989211171
0.0911 0.441947544735863
0.0911 0.441953100260554
0.0911 0.441958655785246
0.0911 0.441964211309937
0.0911 0.441969766834629
0.0911 0.44197532235932
0.0911 0.441980877884012
0.0911 0.441986433408703
0.0911 0.441991988933395
0.0911 0.441997544458086
0.0911 0.442003099982778
0.0911 0.442008655507469
0.0911 0.442014211032161
0.0911 0.442019766556852
0.0911 0.442025322081544
0.0911 0.442030877606236
0.0911 0.442036433130927
0.0911 0.442041988655619
0.0911 0.44204754418031
0.0911 0.442053099705002
0.0911 0.442058655229693
0.0911 0.442064210754385
0.0911 0.442069766279076
0.0912 0.442075321803768
0.0912 0.442080877328459
0.0912 0.442086432853151
0.0912 0.442091988377842
0.0912 0.442097543902534
0.0912 0.442103099427225
0.0912 0.442108654951917
0.0912 0.442114210476608
0.0912 0.4421197660013
0.0912 0.442125321525992
0.0912 0.442130877050683
0.0912 0.442136432575375
0.0912 0.442141988100066
0.0912 0.442147543624758
0.0912 0.442153099149449
0.0912 0.442158654674141
0.0912 0.442164210198832
0.0912 0.442169765723524
0.0912 0.442175321248215
0.0912 0.442180876772907
0.0912 0.442186432297598
0.0912 0.44219198782229
0.0912 0.442197543346981
0.0912 0.442203098871673
0.0912 0.442208654396365
0.0912 0.442214209921056
0.0912 0.442219765445748
0.0912 0.442225320970439
0.0912 0.442230876495131
0.0912 0.442236432019822
0.0912 0.442241987544514
0.0912 0.442247543069205
0.0912 0.442253098593897
0.0912 0.442258654118588
0.0912 0.44226420964328
0.0912 0.442269765167971
0.0912 0.442275320692663
0.0913 0.442280876217354
0.0913 0.442286431742046
0.0913 0.442291987266737
0.0913 0.442297542791429
0.0913 0.442303098316121
0.0913 0.442308653840812
0.0913 0.442314209365504
0.0913 0.442319764890195
0.0913 0.442325320414887
0.0913 0.442330875939578
0.0913 0.44233643146427
0.0913 0.442341986988961
0.0913 0.442347542513653
0.0913 0.442353098038344
0.0913 0.442358653563036
0.0913 0.442364209087727
0.0913 0.442369764612419
0.0913 0.44237532013711
0.0913 0.442380875661802
0.0913 0.442386431186493
0.0913 0.442391986711185
0.0913 0.442397542235877
0.0913 0.442403097760568
0.0913 0.44240865328526
0.0913 0.442414208809951
0.0913 0.442419764334643
0.0913 0.442425319859334
0.0913 0.442430875384026
0.0913 0.442436430908717
0.0913 0.442441986433409
0.0913 0.4424475419581
0.0913 0.442453097482792
0.0913 0.442458653007483
0.0913 0.442464208532175
0.0913 0.442469764056866
0.0913 0.442475319581558
0.0913 0.442480875106249
0.0913 0.442486430630941
0.0913 0.442491986155632
0.0913 0.442497541680324
0.0913 0.442503097205016
0.0913 0.442508652729707
0.0913 0.442514208254399
0.0913 0.44251976377909
0.0914 0.442525319303782
0.0914 0.442530874828473
0.0914 0.442536430353165
0.0914 0.442541985877856
0.0914 0.442547541402548
0.0914 0.442553096927239
0.0914 0.442558652451931
0.0914 0.442564207976622
0.0914 0.442569763501314
0.0914 0.442575319026005
0.0914 0.442580874550697
0.0914 0.442586430075389
0.0914 0.44259198560008
0.0914 0.442597541124772
0.0914 0.442603096649463
0.0914 0.442608652174155
0.0914 0.442614207698846
0.0914 0.442619763223538
0.0914 0.442625318748229
0.0914 0.442630874272921
0.0914 0.442636429797612
0.0914 0.442641985322304
0.0914 0.442647540846995
0.0915 0.442653096371687
0.0915 0.442658651896378
0.0915 0.44266420742107
0.0915 0.442669762945761
0.0915 0.442675318470453
0.0915 0.442680873995144
0.0915 0.442686429519836
0.0915 0.442691985044528
0.0915 0.442697540569219
0.0915 0.442703096093911
0.0915 0.442708651618602
0.0915 0.442714207143294
0.0915 0.442719762667985
0.0915 0.442725318192677
0.0915 0.442730873717368
0.0915 0.44273642924206
0.0915 0.442741984766751
0.0915 0.442747540291443
0.0915 0.442753095816134
0.0915 0.442758651340826
0.0915 0.442764206865517
0.0915 0.442769762390209
0.0915 0.4427753179149
0.0915 0.442780873439592
0.0916 0.442786428964284
0.0916 0.442791984488975
0.0916 0.442797540013667
0.0916 0.442803095538358
0.0916 0.44280865106305
0.0916 0.442814206587741
0.0916 0.442819762112433
0.0916 0.442825317637124
0.0916 0.442830873161816
0.0916 0.442836428686507
0.0916 0.442841984211199
0.0916 0.44284753973589
0.0916 0.442853095260582
0.0916 0.442858650785273
0.0916 0.442864206309965
0.0916 0.442869761834657
0.0916 0.442875317359348
0.0916 0.44288087288404
0.0916 0.442886428408731
0.0916 0.442891983933423
0.0916 0.442897539458114
0.0917 0.442903094982806
0.0917 0.442908650507497
0.0917 0.442914206032189
0.0917 0.44291976155688
0.0917 0.442925317081572
0.0917 0.442930872606263
0.0917 0.442936428130955
0.0917 0.442941983655646
0.0917 0.442947539180338
0.0917 0.442953094705029
0.0917 0.442958650229721
0.0917 0.442964205754413
0.0917 0.442969761279104
0.0917 0.442975316803796
0.0917 0.442980872328487
0.0917 0.442986427853179
0.0917 0.44299198337787
0.0917 0.442997538902562
0.0917 0.443003094427253
0.0917 0.443008649951945
0.0917 0.443014205476636
0.0917 0.443019761001328
0.0917 0.443025316526019
0.0917 0.443030872050711
0.0917 0.443036427575402
0.0917 0.443041983100094
0.0917 0.443047538624785
0.0917 0.443053094149477
0.0918 0.443058649674169
0.0918 0.44306420519886
0.0918 0.443069760723552
0.0918 0.443075316248243
0.0918 0.443080871772935
0.0918 0.443086427297626
0.0918 0.443091982822318
0.0918 0.443097538347009
0.0918 0.443103093871701
0.0918 0.443108649396392
0.0918 0.443114204921084
0.0918 0.443119760445775
0.0918 0.443125315970467
0.0918 0.443130871495158
0.0918 0.44313642701985
0.0918 0.443141982544541
0.0918 0.443147538069233
0.0918 0.443153093593924
0.0918 0.443158649118616
0.0918 0.443164204643308
0.0918 0.443169760167999
0.0918 0.443175315692691
0.0918 0.443180871217382
0.0918 0.443186426742074
0.0918 0.443191982266765
0.0918 0.443197537791457
0.0919 0.443203093316148
0.0919 0.44320864884084
0.0919 0.443214204365531
0.0919 0.443219759890223
0.0919 0.443225315414914
0.0919 0.443230870939606
0.0919 0.443236426464298
0.0919 0.443241981988989
0.0919 0.443247537513681
0.0919 0.443253093038372
0.0919 0.443258648563064
0.0919 0.443264204087755
0.0919 0.443269759612447
0.0919 0.443275315137138
0.0919 0.44328087066183
0.0919 0.443286426186521
0.0919 0.443291981711213
0.0919 0.443297537235904
0.0919 0.443303092760596
0.0919 0.443308648285287
0.0919 0.443314203809979
0.0919 0.44331975933467
0.0919 0.443325314859362
0.0919 0.443330870384053
0.0919 0.443336425908745
0.0919 0.443341981433437
0.0919 0.443347536958128
0.0919 0.44335309248282
0.0919 0.443358648007511
0.0919 0.443364203532203
0.0919 0.443369759056894
0.092 0.443375314581586
0.092 0.443380870106277
0.092 0.443386425630969
0.092 0.44339198115566
0.092 0.443397536680352
0.092 0.443403092205043
0.092 0.443408647729735
0.092 0.443414203254426
0.092 0.443419758779118
0.092 0.443425314303809
0.092 0.443430869828501
0.092 0.443436425353192
0.092 0.443441980877884
0.092 0.443447536402576
0.092 0.443453091927267
0.092 0.443458647451959
0.092 0.44346420297665
0.092 0.443469758501342
0.092 0.443475314026033
0.092 0.443480869550725
0.092 0.443486425075416
0.092 0.443491980600108
0.092 0.443497536124799
0.092 0.443503091649491
0.092 0.443508647174182
0.092 0.443514202698874
0.092 0.443519758223565
0.092 0.443525313748257
0.092 0.443530869272949
0.092 0.44353642479764
0.0921 0.443541980322332
0.0921 0.443547535847023
0.0921 0.443553091371715
0.0921 0.443558646896406
0.0921 0.443564202421098
0.0921 0.443569757945789
0.0921 0.443575313470481
0.0921 0.443580868995172
0.0921 0.443586424519864
0.0921 0.443591980044555
0.0921 0.443597535569247
0.0921 0.443603091093938
0.0921 0.44360864661863
0.0921 0.443614202143321
0.0921 0.443619757668013
0.0921 0.443625313192705
0.0921 0.443630868717396
0.0921 0.443636424242088
0.0921 0.443641979766779
0.0921 0.443647535291471
0.0921 0.443653090816162
0.0921 0.443658646340854
0.0921 0.443664201865545
0.0921 0.443669757390237
0.0921 0.443675312914928
0.0921 0.44368086843962
0.0921 0.443686423964311
0.0921 0.443691979489003
0.0921 0.443697535013694
0.0921 0.443703090538386
0.0922 0.443708646063077
0.0922 0.443714201587769
0.0922 0.443719757112461
0.0922 0.443725312637152
0.0922 0.443730868161844
0.0922 0.443736423686535
0.0922 0.443741979211227
0.0922 0.443747534735918
0.0922 0.44375309026061
0.0922 0.443758645785301
0.0922 0.443764201309993
0.0922 0.443769756834684
0.0922 0.443775312359376
0.0922 0.443780867884067
0.0922 0.443786423408759
0.0922 0.44379197893345
0.0922 0.443797534458142
0.0922 0.443803089982833
0.0922 0.443808645507525
0.0922 0.443814201032216
0.0922 0.443819756556908
0.0922 0.4438253120816
0.0922 0.443830867606291
0.0922 0.443836423130983
0.0922 0.443841978655674
0.0922 0.443847534180366
0.0922 0.443853089705057
0.0922 0.443858645229749
0.0922 0.44386420075444
0.0922 0.443869756279132
0.0922 0.443875311803823
0.0922 0.443880867328515
0.0922 0.443886422853206
0.0922 0.443891978377898
0.0922 0.44389753390259
0.0922 0.443903089427281
0.0922 0.443908644951973
0.0923 0.443914200476664
0.0923 0.443919756001356
0.0923 0.443925311526047
0.0923 0.443930867050739
0.0923 0.44393642257543
0.0923 0.443941978100122
0.0923 0.443947533624813
0.0923 0.443953089149505
0.0923 0.443958644674196
0.0923 0.443964200198888
0.0923 0.443969755723579
0.0923 0.443975311248271
0.0923 0.443980866772962
0.0923 0.443986422297654
0.0923 0.443991977822345
0.0923 0.443997533347037
0.0923 0.444003088871729
0.0923 0.44400864439642
0.0923 0.444014199921112
0.0923 0.444019755445803
0.0923 0.444025310970495
0.0923 0.444030866495186
0.0923 0.444036422019878
0.0924 0.444041977544569
0.0924 0.444047533069261
0.0924 0.444053088593952
0.0924 0.444058644118644
0.0924 0.444064199643335
0.0924 0.444069755168027
0.0924 0.444075310692718
0.0924 0.44408086621741
0.0924 0.444086421742101
0.0924 0.444091977266793
0.0924 0.444097532791485
0.0924 0.444103088316176
0.0924 0.444108643840868
0.0924 0.444114199365559
0.0924 0.444119754890251
0.0924 0.444125310414942
0.0924 0.444130865939634
0.0924 0.444136421464325
0.0924 0.444141976989017
0.0924 0.444147532513708
0.0924 0.4441530880384
0.0924 0.444158643563091
0.0924 0.444164199087783
0.0924 0.444169754612474
0.0924 0.444175310137166
0.0924 0.444180865661857
0.0924 0.444186421186549
0.0924 0.444191976711241
0.0924 0.444197532235932
0.0924 0.444203087760624
0.0924 0.444208643285315
0.0924 0.444214198810007
0.0924 0.444219754334698
0.0924 0.44422530985939
0.0924 0.444230865384081
0.0925 0.444236420908773
0.0925 0.444241976433464
0.0925 0.444247531958156
0.0925 0.444253087482847
0.0925 0.444258643007539
0.0925 0.44426419853223
0.0925 0.444269754056922
0.0925 0.444275309581613
0.0925 0.444280865106305
0.0925 0.444286420630997
0.0925 0.444291976155688
0.0925 0.44429753168038
0.0925 0.444303087205071
0.0925 0.444308642729763
0.0925 0.444314198254454
0.0925 0.444319753779146
0.0925 0.444325309303837
0.0925 0.444330864828529
0.0925 0.44433642035322
0.0925 0.444341975877912
0.0925 0.444347531402603
0.0925 0.444353086927295
0.0925 0.444358642451986
0.0925 0.444364197976678
0.0925 0.444369753501369
0.0925 0.444375309026061
0.0925 0.444380864550753
0.0925 0.444386420075444
0.0925 0.444391975600136
0.0926 0.444397531124827
0.0926 0.444403086649519
0.0926 0.44440864217421
0.0926 0.444414197698902
0.0926 0.444419753223593
0.0926 0.444425308748285
0.0926 0.444430864272976
0.0926 0.444436419797668
0.0926 0.444441975322359
0.0926 0.444447530847051
0.0926 0.444453086371742
0.0926 0.444458641896434
0.0926 0.444464197421125
0.0926 0.444469752945817
0.0926 0.444475308470508
0.0926 0.4444808639952
0.0926 0.444486419519892
0.0926 0.444491975044583
0.0926 0.444497530569275
0.0926 0.444503086093966
0.0926 0.444508641618658
0.0926 0.444514197143349
0.0926 0.444519752668041
0.0926 0.444525308192732
0.0926 0.444530863717424
0.0926 0.444536419242115
0.0926 0.444541974766807
0.0926 0.444547530291498
0.0926 0.44455308581619
0.0926 0.444558641340882
0.0926 0.444564196865573
0.0926 0.444569752390265
0.0926 0.444575307914956
0.0926 0.444580863439648
0.0926 0.444586418964339
0.0927 0.444591974489031
0.0927 0.444597530013722
0.0927 0.444603085538414
0.0927 0.444608641063105
0.0927 0.444614196587797
0.0927 0.444619752112488
0.0927 0.44462530763718
0.0927 0.444630863161871
0.0927 0.444636418686563
0.0927 0.444641974211254
0.0927 0.444647529735946
0.0927 0.444653085260638
0.0927 0.444658640785329
0.0927 0.444664196310021
0.0927 0.444669751834712
0.0927 0.444675307359404
0.0927 0.444680862884095
0.0927 0.444686418408787
0.0927 0.444691973933478
0.0927 0.44469752945817
0.0927 0.444703084982861
0.0927 0.444708640507553
0.0927 0.444714196032244
0.0927 0.444719751556936
0.0927 0.444725307081627
0.0927 0.444730862606319
0.0927 0.44473641813101
0.0927 0.444741973655702
0.0928 0.444747529180393
0.0928 0.444753084705085
0.0928 0.444758640229777
0.0928 0.444764195754468
0.0928 0.44476975127916
0.0928 0.444775306803851
0.0928 0.444780862328543
0.0928 0.444786417853234
0.0928 0.444791973377926
0.0928 0.444797528902617
0.0928 0.444803084427309
0.0928 0.444808639952
0.0928 0.444814195476692
0.0928 0.444819751001383
0.0928 0.444825306526075
0.0928 0.444830862050766
0.0928 0.444836417575458
0.0928 0.444841973100149
0.0928 0.444847528624841
0.0928 0.444853084149533
0.0928 0.444858639674224
0.0928 0.444864195198916
0.0928 0.444869750723607
0.0928 0.444875306248299
0.0928 0.44488086177299
0.0928 0.444886417297682
0.0928 0.444891972822373
0.0928 0.444897528347065
0.0928 0.444903083871756
0.0928 0.444908639396448
0.0928 0.444914194921139
0.0928 0.444919750445831
0.0928 0.444925305970522
0.0929 0.444930861495214
0.0929 0.444936417019905
0.0929 0.444941972544597
0.0929 0.444947528069289
0.0929 0.44495308359398
0.0929 0.444958639118672
0.0929 0.444964194643363
0.0929 0.444969750168055
0.0929 0.444975305692746
0.0929 0.444980861217438
0.0929 0.444986416742129
0.0929 0.444991972266821
0.0929 0.444997527791512
0.0929 0.445003083316204
0.0929 0.445008638840895
0.0929 0.445014194365587
0.0929 0.445019749890278
0.0929 0.44502530541497
0.0929 0.445030860939661
0.0929 0.445036416464353
0.0929 0.445041971989045
0.0929 0.445047527513736
0.0929 0.445053083038428
0.0929 0.445058638563119
0.0929 0.445064194087811
0.0929 0.445069749612502
0.0929 0.445075305137194
0.0929 0.445080860661885
0.0929 0.445086416186577
0.093 0.445091971711268
0.093 0.44509752723596
0.093 0.445103082760651
0.093 0.445108638285343
0.093 0.445114193810034
0.093 0.445119749334726
0.093 0.445125304859417
0.093 0.445130860384109
0.093 0.4451364159088
0.093 0.445141971433492
0.093 0.445147526958184
0.093 0.445153082482875
0.093 0.445158638007567
0.093 0.445164193532258
0.093 0.44516974905695
0.093 0.445175304581641
0.093 0.445180860106333
0.093 0.445186415631024
0.093 0.445191971155716
0.093 0.445197526680407
0.093 0.445203082205099
0.093 0.44520863772979
0.093 0.445214193254482
0.093 0.445219748779174
0.093 0.445225304303865
0.093 0.445230859828557
0.093 0.445236415353248
0.0931 0.44524197087794
0.0931 0.445247526402631
0.0931 0.445253081927323
0.0931 0.445258637452014
0.0931 0.445264192976706
0.0931 0.445269748501397
0.0931 0.445275304026089
0.0931 0.44528085955078
0.0931 0.445286415075472
0.0931 0.445291970600163
0.0931 0.445297526124855
0.0931 0.445303081649546
0.0931 0.445308637174238
0.0931 0.44531419269893
0.0931 0.445319748223621
0.0931 0.445325303748313
0.0931 0.445330859273004
0.0931 0.445336414797696
0.0931 0.445341970322387
0.0931 0.445347525847079
0.0931 0.44535308137177
0.0932 0.445358636896462
0.0932 0.445364192421153
0.0932 0.445369747945845
0.0932 0.445375303470536
0.0932 0.445380858995228
0.0932 0.445386414519919
0.0932 0.445391970044611
0.0932 0.445397525569302
0.0932 0.445403081093994
0.0932 0.445408636618685
0.0932 0.445414192143377
0.0932 0.445419747668069
0.0932 0.44542530319276
0.0932 0.445430858717452
0.0932 0.445436414242143
0.0932 0.445441969766835
0.0932 0.445447525291526
0.0932 0.445453080816218
0.0932 0.445458636340909
0.0932 0.445464191865601
0.0932 0.445469747390292
0.0932 0.445475302914984
0.0932 0.445480858439675
0.0932 0.445486413964367
0.0932 0.445491969489058
0.0932 0.44549752501375
0.0933 0.445503080538441
0.0933 0.445508636063133
0.0933 0.445514191587825
0.0933 0.445519747112516
0.0933 0.445525302637208
0.0933 0.445530858161899
0.0933 0.445536413686591
0.0933 0.445541969211282
0.0933 0.445547524735974
0.0933 0.445553080260665
0.0933 0.445558635785357
0.0933 0.445564191310048
0.0933 0.44556974683474
0.0933 0.445575302359431
0.0933 0.445580857884123
0.0933 0.445586413408814
0.0933 0.445591968933506
0.0933 0.445597524458198
0.0933 0.445603079982889
0.0933 0.445608635507581
0.0933 0.445614191032272
0.0933 0.445619746556964
0.0933 0.445625302081655
0.0933 0.445630857606347
0.0933 0.445636413131038
0.0933 0.44564196865573
0.0933 0.445647524180421
0.0933 0.445653079705113
0.0933 0.445658635229804
0.0934 0.445664190754496
0.0934 0.445669746279187
0.0934 0.445675301803879
0.0934 0.44568085732857
0.0934 0.445686412853262
0.0934 0.445691968377953
0.0934 0.445697523902645
0.0934 0.445703079427337
0.0934 0.445708634952028
0.0934 0.44571419047672
0.0934 0.445719746001411
0.0934 0.445725301526103
0.0934 0.445730857050794
0.0934 0.445736412575486
0.0934 0.445741968100177
0.0934 0.445747523624869
0.0934 0.44575307914956
0.0934 0.445758634674252
0.0934 0.445764190198943
0.0935 0.445769745723635
0.0935 0.445775301248326
0.0935 0.445780856773018
0.0935 0.445786412297709
0.0935 0.445791967822401
0.0935 0.445797523347092
0.0935 0.445803078871784
0.0935 0.445808634396476
0.0935 0.445814189921167
0.0935 0.445819745445859
0.0935 0.44582530097055
0.0935 0.445830856495242
0.0935 0.445836412019933
0.0935 0.445841967544625
0.0935 0.445847523069316
0.0935 0.445853078594008
0.0935 0.445858634118699
0.0935 0.445864189643391
0.0935 0.445869745168082
0.0935 0.445875300692774
0.0935 0.445880856217466
0.0935 0.445886411742157
0.0936 0.445891967266849
0.0936 0.44589752279154
0.0936 0.445903078316232
0.0936 0.445908633840923
0.0936 0.445914189365615
0.0936 0.445919744890306
0.0936 0.445925300414998
0.0936 0.445930855939689
0.0936 0.445936411464381
0.0936 0.445941966989072
0.0936 0.445947522513764
0.0936 0.445953078038455
0.0936 0.445958633563147
0.0936 0.445964189087838
0.0936 0.44596974461253
0.0936 0.445975300137222
0.0936 0.445980855661913
0.0937 0.445986411186605
0.0937 0.445991966711296
0.0937 0.445997522235988
0.0937 0.446003077760679
0.0937 0.446008633285371
0.0937 0.446014188810062
0.0937 0.446019744334754
0.0937 0.446025299859445
0.0937 0.446030855384137
0.0937 0.446036410908828
0.0937 0.44604196643352
0.0937 0.446047521958211
0.0937 0.446053077482903
0.0937 0.446058633007594
0.0937 0.446064188532286
0.0937 0.446069744056977
0.0937 0.446075299581669
0.0937 0.446080855106361
0.0937 0.446086410631052
0.0937 0.446091966155744
0.0937 0.446097521680435
0.0937 0.446103077205127
0.0937 0.446108632729818
0.0937 0.44611418825451
0.0938 0.446119743779201
0.0938 0.446125299303893
0.0938 0.446130854828584
0.0938 0.446136410353276
0.0938 0.446141965877967
0.0938 0.446147521402659
0.0938 0.44615307692735
0.0938 0.446158632452042
0.0938 0.446164187976733
0.0938 0.446169743501425
0.0938 0.446175299026117
0.0938 0.446180854550808
0.0938 0.4461864100755
0.0938 0.446191965600191
0.0938 0.446197521124883
0.0938 0.446203076649574
0.0938 0.446208632174266
0.0938 0.446214187698957
0.0938 0.446219743223649
0.0938 0.44622529874834
0.0938 0.446230854273032
0.0938 0.446236409797723
0.0938 0.446241965322415
0.0939 0.446247520847106
0.0939 0.446253076371798
0.0939 0.44625863189649
0.0939 0.446264187421181
0.0939 0.446269742945873
0.0939 0.446275298470564
0.0939 0.446280853995256
0.0939 0.446286409519947
0.0939 0.446291965044639
0.0939 0.44629752056933
0.0939 0.446303076094022
0.0939 0.446308631618713
0.0939 0.446314187143405
0.0939 0.446319742668096
0.0939 0.446325298192788
0.0939 0.446330853717479
0.0939 0.446336409242171
0.0939 0.446341964766862
0.0939 0.446347520291554
0.0939 0.446353075816246
0.0939 0.446358631340937
0.0939 0.446364186865629
0.0939 0.44636974239032
0.0939 0.446375297915012
0.0939 0.446380853439703
0.0939 0.446386408964395
0.0939 0.446391964489086
0.0939 0.446397520013778
0.0939 0.446403075538469
0.0939 0.446408631063161
0.0939 0.446414186587852
0.0939 0.446419742112544
0.0939 0.446425297637235
0.0939 0.446430853161927
0.094 0.446436408686618
0.094 0.44644196421131
0.094 0.446447519736001
0.094 0.446453075260693
0.094 0.446458630785385
0.094 0.446464186310076
0.094 0.446469741834768
0.094 0.446475297359459
0.094 0.446480852884151
0.094 0.446486408408842
0.094 0.446491963933534
0.094 0.446497519458225
0.094 0.446503074982917
0.094 0.446508630507608
0.094 0.4465141860323
0.094 0.446519741556991
0.094 0.446525297081683
0.094 0.446530852606374
0.094 0.446536408131066
0.094 0.446541963655758
0.094 0.446547519180449
0.094 0.446553074705141
0.094 0.446558630229832
0.094 0.446564185754524
0.094 0.446569741279215
0.094 0.446575296803907
0.094 0.446580852328598
0.0941 0.44658640785329
0.0941 0.446591963377981
0.0941 0.446597518902673
0.0941 0.446603074427364
0.0941 0.446608629952056
0.0941 0.446614185476747
0.0941 0.446619741001439
0.0941 0.44662529652613
0.0941 0.446630852050822
0.0941 0.446636407575514
0.0941 0.446641963100205
0.0941 0.446647518624897
0.0941 0.446653074149588
0.0941 0.44665862967428
0.0941 0.446664185198971
0.0941 0.446669740723663
0.0941 0.446675296248354
0.0941 0.446680851773046
0.0941 0.446686407297737
0.0941 0.446691962822429
0.0941 0.44669751834712
0.0941 0.446703073871812
0.0941 0.446708629396503
0.0941 0.446714184921195
0.0941 0.446719740445886
0.0941 0.446725295970578
0.0941 0.446730851495269
0.0942 0.446736407019961
0.0942 0.446741962544653
0.0942 0.446747518069344
0.0942 0.446753073594036
0.0942 0.446758629118727
0.0942 0.446764184643419
0.0942 0.44676974016811
0.0942 0.446775295692802
0.0942 0.446780851217493
0.0942 0.446786406742185
0.0942 0.446791962266876
0.0942 0.446797517791568
0.0942 0.446803073316259
0.0942 0.446808628840951
0.0942 0.446814184365642
0.0942 0.446819739890334
0.0942 0.446825295415025
0.0942 0.446830850939717
0.0942 0.446836406464409
0.0942 0.4468419619891
0.0942 0.446847517513792
0.0943 0.446853073038483
0.0943 0.446858628563175
0.0943 0.446864184087866
0.0943 0.446869739612558
0.0943 0.446875295137249
0.0943 0.446880850661941
0.0943 0.446886406186632
0.0943 0.446891961711324
0.0943 0.446897517236015
0.0943 0.446903072760707
0.0943 0.446908628285398
0.0943 0.44691418381009
0.0943 0.446919739334782
0.0943 0.446925294859473
0.0943 0.446930850384165
0.0943 0.446936405908856
0.0943 0.446941961433548
0.0943 0.446947516958239
0.0943 0.446953072482931
0.0943 0.446958628007622
0.0943 0.446964183532314
0.0943 0.446969739057005
0.0943 0.446975294581697
0.0943 0.446980850106388
0.0943 0.44698640563108
0.0944 0.446991961155771
0.0944 0.446997516680463
0.0944 0.447003072205154
0.0944 0.447008627729846
0.0944 0.447014183254538
0.0944 0.447019738779229
0.0944 0.447025294303921
0.0944 0.447030849828612
0.0944 0.447036405353304
0.0944 0.447041960877995
0.0944 0.447047516402687
0.0944 0.447053071927378
0.0944 0.44705862745207
0.0944 0.447064182976761
0.0944 0.447069738501453
0.0944 0.447075294026144
0.0944 0.447080849550836
0.0944 0.447086405075527
0.0944 0.447091960600219
0.0944 0.44709751612491
0.0944 0.447103071649602
0.0944 0.447108627174294
0.0944 0.447114182698985
0.0944 0.447119738223677
0.0944 0.447125293748368
0.0944 0.44713084927306
0.0944 0.447136404797751
0.0945 0.447141960322443
0.0945 0.447147515847134
0.0945 0.447153071371826
0.0945 0.447158626896517
0.0945 0.447164182421209
0.0945 0.4471697379459
0.0945 0.447175293470592
0.0945 0.447180848995283
0.0945 0.447186404519975
0.0945 0.447191960044666
0.0945 0.447197515569358
0.0945 0.44720307109405
0.0945 0.447208626618741
0.0945 0.447214182143433
0.0945 0.447219737668124
0.0945 0.447225293192816
0.0945 0.447230848717507
0.0945 0.447236404242199
0.0945 0.44724195976689
0.0945 0.447247515291582
0.0945 0.447253070816273
0.0945 0.447258626340965
0.0945 0.447264181865656
0.0945 0.447269737390348
0.0945 0.447275292915039
0.0946 0.447280848439731
0.0946 0.447286403964422
0.0946 0.447291959489114
0.0946 0.447297515013806
0.0946 0.447303070538497
0.0946 0.447308626063189
0.0946 0.44731418158788
0.0946 0.447319737112572
0.0946 0.447325292637263
0.0946 0.447330848161955
0.0946 0.447336403686646
0.0946 0.447341959211338
0.0946 0.447347514736029
0.0946 0.447353070260721
0.0946 0.447358625785412
0.0946 0.447364181310104
0.0946 0.447369736834795
0.0946 0.447375292359487
0.0947 0.447380847884178
0.0947 0.44738640340887
0.0947 0.447391958933561
0.0947 0.447397514458253
0.0947 0.447403069982945
0.0947 0.447408625507636
0.0947 0.447414181032328
0.0947 0.447419736557019
0.0947 0.447425292081711
0.0947 0.447430847606402
0.0947 0.447436403131094
0.0947 0.447441958655785
0.0947 0.447447514180477
0.0947 0.447453069705168
0.0947 0.44745862522986
0.0947 0.447464180754551
0.0947 0.447469736279243
0.0947 0.447475291803934
0.0947 0.447480847328626
0.0947 0.447486402853317
0.0947 0.447491958378009
0.0947 0.447497513902701
0.0947 0.447503069427392
0.0947 0.447508624952084
0.0947 0.447514180476775
0.0947 0.447519736001467
0.0947 0.447525291526158
0.0947 0.44753084705085
0.0947 0.447536402575541
0.0947 0.447541958100233
0.0947 0.447547513624924
0.0948 0.447553069149616
0.0948 0.447558624674307
0.0948 0.447564180198999
0.0948 0.44756973572369
0.0948 0.447575291248382
0.0948 0.447580846773074
0.0948 0.447586402297765
0.0948 0.447591957822457
0.0948 0.447597513347148
0.0948 0.44760306887184
0.0948 0.447608624396531
0.0948 0.447614179921223
0.0948 0.447619735445914
0.0948 0.447625290970606
0.0948 0.447630846495297
0.0948 0.447636402019989
0.0948 0.44764195754468
0.0948 0.447647513069372
0.0948 0.447653068594063
0.0948 0.447658624118755
0.0948 0.447664179643446
0.0948 0.447669735168138
0.0948 0.44767529069283
0.0948 0.447680846217521
0.0948 0.447686401742213
0.0948 0.447691957266904
0.0948 0.447697512791596
0.0948 0.447703068316287
0.0948 0.447708623840979
0.0948 0.44771417936567
0.0948 0.447719734890362
0.0949 0.447725290415053
0.0949 0.447730845939745
0.0949 0.447736401464436
0.0949 0.447741956989128
0.0949 0.447747512513819
0.0949 0.447753068038511
0.0949 0.447758623563202
0.0949 0.447764179087894
0.0949 0.447769734612586
0.0949 0.447775290137277
0.0949 0.447780845661969
0.0949 0.44778640118666
0.0949 0.447791956711352
0.0949 0.447797512236043
0.0949 0.447803067760735
0.0949 0.447808623285426
0.0949 0.447814178810118
0.0949 0.447819734334809
0.0949 0.447825289859501
0.0949 0.447830845384192
0.095 0.447836400908884
0.095 0.447841956433575
0.095 0.447847511958267
0.095 0.447853067482958
0.095 0.44785862300765
0.095 0.447864178532342
0.095 0.447869734057033
0.095 0.447875289581725
0.095 0.447880845106416
0.095 0.447886400631108
0.095 0.447891956155799
0.095 0.447897511680491
0.095 0.447903067205182
0.095 0.447908622729874
0.095 0.447914178254565
0.095 0.447919733779257
0.095 0.447925289303948
0.095 0.44793084482864
0.095 0.447936400353331
0.095 0.447941955878023
0.095 0.447947511402714
0.095 0.447953066927406
0.095 0.447958622452098
0.095 0.447964177976789
0.095 0.447969733501481
0.095 0.447975289026172
0.095 0.447980844550864
0.095 0.447986400075555
0.095 0.447991955600247
0.0951 0.447997511124938
0.0951 0.44800306664963
0.0951 0.448008622174321
0.0951 0.448014177699013
0.0951 0.448019733223704
0.0951 0.448025288748396
0.0951 0.448030844273087
0.0951 0.448036399797779
0.0951 0.44804195532247
0.0951 0.448047510847162
0.0951 0.448053066371853
0.0951 0.448058621896545
0.0951 0.448064177421237
0.0951 0.448069732945928
0.0951 0.44807528847062
0.0951 0.448080843995311
0.0951 0.448086399520003
0.0951 0.448091955044694
0.0951 0.448097510569386
0.0951 0.448103066094077
0.0951 0.448108621618769
0.0951 0.44811417714346
0.0951 0.448119732668152
0.0951 0.448125288192843
0.0951 0.448130843717535
0.0951 0.448136399242226
0.0951 0.448141954766918
0.0951 0.448147510291609
0.0952 0.448153065816301
0.0952 0.448158621340993
0.0952 0.448164176865684
0.0952 0.448169732390376
0.0952 0.448175287915067
0.0952 0.448180843439759
0.0952 0.44818639896445
0.0952 0.448191954489142
0.0952 0.448197510013833
0.0952 0.448203065538525
0.0952 0.448208621063216
0.0952 0.448214176587908
0.0952 0.448219732112599
0.0952 0.448225287637291
0.0952 0.448230843161983
0.0952 0.448236398686674
0.0952 0.448241954211366
0.0952 0.448247509736057
0.0952 0.448253065260749
0.0952 0.44825862078544
0.0952 0.448264176310132
0.0952 0.448269731834823
0.0952 0.448275287359515
0.0952 0.448280842884206
0.0952 0.448286398408898
0.0953 0.448291953933589
0.0953 0.448297509458281
0.0953 0.448303064982972
0.0953 0.448308620507664
0.0953 0.448314176032355
0.0953 0.448319731557047
0.0953 0.448325287081738
0.0953 0.44833084260643
0.0953 0.448336398131122
0.0953 0.448341953655813
0.0953 0.448347509180505
0.0953 0.448353064705196
0.0953 0.448358620229888
0.0953 0.448364175754579
0.0953 0.448369731279271
0.0953 0.448375286803962
0.0953 0.448380842328654
0.0953 0.448386397853345
0.0953 0.448391953378037
0.0953 0.448397508902728
0.0954 0.44840306442742
0.0954 0.448408619952111
0.0954 0.448414175476803
0.0954 0.448419731001494
0.0954 0.448425286526186
0.0954 0.448430842050878
0.0954 0.448436397575569
0.0954 0.448441953100261
0.0954 0.448447508624952
0.0954 0.448453064149644
0.0954 0.448458619674335
0.0954 0.448464175199027
0.0954 0.448469730723718
0.0955 0.44847528624841
0.0955 0.448480841773101
0.0955 0.448486397297793
0.0955 0.448491952822484
0.0955 0.448497508347176
0.0955 0.448503063871867
0.0955 0.448508619396559
0.0955 0.44851417492125
0.0955 0.448519730445942
0.0955 0.448525285970634
0.0955 0.448530841495325
0.0955 0.448536397020017
0.0955 0.448541952544708
0.0955 0.4485475080694
0.0955 0.448553063594091
0.0955 0.448558619118783
0.0955 0.448564174643474
0.0955 0.448569730168166
0.0955 0.448575285692857
0.0955 0.448580841217549
0.0955 0.44858639674224
0.0955 0.448591952266932
0.0955 0.448597507791623
0.0955 0.448603063316315
0.0955 0.448608618841006
0.0955 0.448614174365698
0.0955 0.44861972989039
0.0956 0.448625285415081
0.0956 0.448630840939773
0.0956 0.448636396464464
0.0956 0.448641951989156
0.0956 0.448647507513847
0.0956 0.448653063038539
0.0956 0.44865861856323
0.0956 0.448664174087922
0.0956 0.448669729612613
0.0956 0.448675285137305
0.0956 0.448680840661996
0.0956 0.448686396186688
0.0956 0.448691951711379
0.0956 0.448697507236071
0.0956 0.448703062760762
0.0956 0.448708618285454
0.0956 0.448714173810146
0.0956 0.448719729334837
0.0956 0.448725284859529
0.0956 0.44873084038422
0.0956 0.448736395908912
0.0956 0.448741951433603
0.0956 0.448747506958295
0.0956 0.448753062482986
0.0956 0.448758618007678
0.0956 0.448764173532369
0.0956 0.448769729057061
0.0956 0.448775284581752
0.0956 0.448780840106444
0.0957 0.448786395631135
0.0957 0.448791951155827
0.0957 0.448797506680518
0.0957 0.44880306220521
0.0957 0.448808617729901
0.0957 0.448814173254593
0.0957 0.448819728779285
0.0957 0.448825284303976
0.0957 0.448830839828668
0.0957 0.448836395353359
0.0957 0.448841950878051
0.0957 0.448847506402742
0.0957 0.448853061927434
0.0957 0.448858617452125
0.0957 0.448864172976817
0.0957 0.448869728501508
0.0957 0.4488752840262
0.0957 0.448880839550891
0.0957 0.448886395075583
0.0957 0.448891950600275
0.0957 0.448897506124966
0.0957 0.448903061649658
0.0957 0.448908617174349
0.0957 0.448914172699041
0.0957 0.448919728223732
0.0957 0.448925283748424
0.0957 0.448930839273115
0.0957 0.448936394797807
0.0957 0.448941950322498
0.0958 0.44894750584719
0.0958 0.448953061371881
0.0958 0.448958616896573
0.0958 0.448964172421264
0.0958 0.448969727945956
0.0958 0.448975283470647
0.0958 0.448980838995339
0.0958 0.44898639452003
0.0958 0.448991950044722
0.0958 0.448997505569414
0.0958 0.449003061094105
0.0958 0.449008616618797
0.0958 0.449014172143488
0.0958 0.44901972766818
0.0958 0.449025283192871
0.0958 0.449030838717563
0.0958 0.449036394242254
0.0958 0.449041949766946
0.0958 0.449047505291637
0.0958 0.449053060816329
0.0958 0.44905861634102
0.0958 0.449064171865712
0.0958 0.449069727390403
0.0958 0.449075282915095
0.0958 0.449080838439786
0.0958 0.449086393964478
0.0958 0.44909194948917
0.0958 0.449097505013861
0.0958 0.449103060538553
0.0958 0.449108616063244
0.0958 0.449114171587936
0.0958 0.449119727112627
0.0958 0.449125282637319
0.0959 0.44913083816201
0.0959 0.449136393686702
0.0959 0.449141949211393
0.0959 0.449147504736085
0.0959 0.449153060260776
0.0959 0.449158615785468
0.0959 0.449164171310159
0.0959 0.449169726834851
0.0959 0.449175282359542
0.0959 0.449180837884234
0.0959 0.449186393408926
0.0959 0.449191948933617
0.0959 0.449197504458309
0.0959 0.449203059983
0.0959 0.449208615507692
0.0959 0.449214171032383
0.0959 0.449219726557075
0.0959 0.449225282081766
0.0959 0.449230837606458
0.0959 0.449236393131149
0.0959 0.449241948655841
0.0959 0.449247504180532
0.096 0.449253059705224
0.096 0.449258615229915
0.096 0.449264170754607
0.096 0.449269726279299
0.096 0.44927528180399
0.096 0.449280837328682
0.096 0.449286392853373
0.096 0.449291948378065
0.096 0.449297503902756
0.096 0.449303059427448
0.096 0.449308614952139
0.096 0.449314170476831
0.096 0.449319726001522
0.096 0.449325281526214
0.096 0.449330837050905
0.096 0.449336392575597
0.096 0.449341948100288
0.096 0.44934750362498
0.096 0.449353059149671
0.096 0.449358614674363
0.096 0.449364170199055
0.096 0.449369725723746
0.096 0.449375281248438
0.096 0.449380836773129
0.096 0.449386392297821
0.096 0.449391947822512
0.096 0.449397503347204
0.096 0.449403058871895
0.096 0.449408614396587
0.096 0.449414169921278
0.096 0.44941972544597
0.096 0.449425280970661
0.096 0.449430836495353
0.096 0.449436392020044
0.096 0.449441947544736
0.096 0.449447503069427
0.096 0.449453058594119
0.096 0.44945861411881
0.096 0.449464169643502
0.096 0.449469725168194
0.096 0.449475280692885
0.096 0.449480836217577
0.0961 0.449486391742268
0.0961 0.44949194726696
0.0961 0.449497502791651
0.0961 0.449503058316343
0.0961 0.449508613841034
0.0961 0.449514169365726
0.0961 0.449519724890417
0.0961 0.449525280415109
0.0961 0.4495308359398
0.0961 0.449536391464492
0.0961 0.449541946989183
0.0961 0.449547502513875
0.0961 0.449553058038567
0.0961 0.449558613563258
0.0961 0.44956416908795
0.0962 0.449569724612641
0.0962 0.449575280137333
0.0962 0.449580835662024
0.0962 0.449586391186716
0.0962 0.449591946711407
0.0962 0.449597502236099
0.0962 0.44960305776079
0.0962 0.449608613285482
0.0962 0.449614168810173
0.0962 0.449619724334865
0.0962 0.449625279859556
0.0962 0.449630835384248
0.0962 0.449636390908939
0.0962 0.449641946433631
0.0962 0.449647501958322
0.0962 0.449653057483014
0.0962 0.449658613007706
0.0962 0.449664168532397
0.0962 0.449669724057089
0.0962 0.44967527958178
0.0962 0.449680835106472
0.0962 0.449686390631163
0.0962 0.449691946155855
0.0962 0.449697501680546
0.0962 0.449703057205238
0.0962 0.449708612729929
0.0962 0.449714168254621
0.0962 0.449719723779312
0.0962 0.449725279304004
0.0962 0.449730834828695
0.0962 0.449736390353387
0.0962 0.449741945878078
0.0962 0.44974750140277
0.0963 0.449753056927462
0.0963 0.449758612452153
0.0963 0.449764167976845
0.0963 0.449769723501536
0.0963 0.449775279026228
0.0963 0.449780834550919
0.0963 0.449786390075611
0.0963 0.449791945600302
0.0963 0.449797501124994
0.0963 0.449803056649685
0.0963 0.449808612174377
0.0963 0.449814167699068
0.0963 0.44981972322376
0.0963 0.449825278748451
0.0963 0.449830834273143
0.0963 0.449836389797834
0.0963 0.449841945322526
0.0963 0.449847500847218
0.0963 0.449853056371909
0.0963 0.449858611896601
0.0963 0.449864167421292
0.0963 0.449869722945984
0.0963 0.449875278470675
0.0963 0.449880833995367
0.0963 0.449886389520058
0.0963 0.44989194504475
0.0963 0.449897500569441
0.0963 0.449903056094133
0.0964 0.449908611618824
0.0964 0.449914167143516
0.0964 0.449919722668207
0.0964 0.449925278192899
0.0964 0.449930833717591
0.0964 0.449936389242282
0.0964 0.449941944766974
0.0964 0.449947500291665
0.0964 0.449953055816357
0.0964 0.449958611341048
0.0964 0.44996416686574
0.0964 0.449969722390431
0.0964 0.449975277915123
0.0964 0.449980833439814
0.0964 0.449986388964506
0.0964 0.449991944489197
0.0964 0.449997500013889
0.0964 0.45000305553858
0.0964 0.450008611063272
0.0964 0.450014166587963
0.0964 0.450019722112655
0.0964 0.450025277637347
0.0964 0.450030833162038
0.0964 0.45003638868673
0.0964 0.450041944211421
0.0964 0.450047499736113
0.0964 0.450053055260804
0.0964 0.450058610785496
0.0964 0.450064166310187
0.0964 0.450069721834879
0.0965 0.45007527735957
0.0965 0.450080832884262
0.0965 0.450086388408953
0.0965 0.450091943933645
0.0965 0.450097499458336
0.0965 0.450103054983028
0.0965 0.450108610507719
0.0965 0.450114166032411
0.0965 0.450119721557103
0.0965 0.450125277081794
0.0965 0.450130832606486
0.0965 0.450136388131177
0.0965 0.450141943655869
0.0965 0.45014749918056
0.0965 0.450153054705252
0.0965 0.450158610229943
0.0965 0.450164165754635
0.0965 0.450169721279326
0.0965 0.450175276804018
0.0965 0.450180832328709
0.0965 0.450186387853401
0.0965 0.450191943378092
0.0965 0.450197498902784
0.0965 0.450203054427475
0.0965 0.450208609952167
0.0965 0.450214165476859
0.0966 0.45021972100155
0.0966 0.450225276526242
0.0966 0.450230832050933
0.0966 0.450236387575625
0.0966 0.450241943100316
0.0966 0.450247498625008
0.0966 0.450253054149699
0.0966 0.450258609674391
0.0966 0.450264165199082
0.0966 0.450269720723774
0.0966 0.450275276248465
0.0966 0.450280831773157
0.0966 0.450286387297848
0.0966 0.45029194282254
0.0966 0.450297498347231
0.0966 0.450303053871923
0.0966 0.450308609396614
0.0966 0.450314164921306
0.0966 0.450319720445998
0.0966 0.450325275970689
0.0966 0.450330831495381
0.0966 0.450336387020072
0.0966 0.450341942544764
0.0966 0.450347498069455
0.0966 0.450353053594147
0.0966 0.450358609118838
0.0966 0.45036416464353
0.0966 0.450369720168221
0.0966 0.450375275692913
0.0966 0.450380831217604
0.0967 0.450386386742296
0.0967 0.450391942266987
0.0967 0.450397497791679
0.0967 0.45040305331637
0.0967 0.450408608841062
0.0967 0.450414164365754
0.0967 0.450419719890445
0.0967 0.450425275415137
0.0967 0.450430830939828
0.0967 0.45043638646452
0.0967 0.450441941989211
0.0967 0.450447497513903
0.0967 0.450453053038594
0.0967 0.450458608563286
0.0967 0.450464164087977
0.0967 0.450469719612669
0.0967 0.45047527513736
0.0967 0.450480830662052
0.0967 0.450486386186743
0.0967 0.450491941711435
0.0967 0.450497497236126
0.0967 0.450503052760818
0.0967 0.45050860828551
0.0967 0.450514163810201
0.0968 0.450519719334893
0.0968 0.450525274859584
0.0968 0.450530830384276
0.0968 0.450536385908967
0.0968 0.450541941433659
0.0968 0.45054749695835
0.0968 0.450553052483042
0.0968 0.450558608007733
0.0968 0.450564163532425
0.0968 0.450569719057116
0.0968 0.450575274581808
0.0968 0.450580830106499
0.0968 0.450586385631191
0.0968 0.450591941155883
0.0968 0.450597496680574
0.0968 0.450603052205266
0.0968 0.450608607729957
0.0968 0.450614163254649
0.0968 0.45061971877934
0.0968 0.450625274304032
0.0968 0.450630829828723
0.0968 0.450636385353415
0.0968 0.450641940878106
0.0968 0.450647496402798
0.0968 0.450653051927489
0.0968 0.450658607452181
0.0968 0.450664162976872
0.0968 0.450669718501564
0.0968 0.450675274026255
0.0968 0.450680829550947
0.0968 0.450686385075639
0.0969 0.45069194060033
0.0969 0.450697496125022
0.0969 0.450703051649713
0.0969 0.450708607174405
0.0969 0.450714162699096
0.0969 0.450719718223788
0.0969 0.450725273748479
0.0969 0.450730829273171
0.0969 0.450736384797862
0.0969 0.450741940322554
0.0969 0.450747495847245
0.0969 0.450753051371937
0.0969 0.450758606896628
0.0969 0.45076416242132
0.0969 0.450769717946011
0.0969 0.450775273470703
0.0969 0.450780828995395
0.0969 0.450786384520086
0.0969 0.450791940044778
0.0969 0.450797495569469
0.0969 0.450803051094161
0.0969 0.450808606618852
0.0969 0.450814162143544
0.0969 0.450819717668235
0.0969 0.450825273192927
0.0969 0.450830828717618
0.0969 0.45083638424231
0.0969 0.450841939767001
0.0969 0.450847495291693
0.0969 0.450853050816384
0.097 0.450858606341076
0.097 0.450864161865767
0.097 0.450869717390459
0.097 0.450875272915151
0.097 0.450880828439842
0.097 0.450886383964534
0.097 0.450891939489225
0.097 0.450897495013917
0.097 0.450903050538608
0.097 0.4509086060633
0.097 0.450914161587991
0.097 0.450919717112683
0.097 0.450925272637374
0.097 0.450930828162066
0.097 0.450936383686757
0.097 0.450941939211449
0.097 0.45094749473614
0.097 0.450953050260832
0.097 0.450958605785523
0.097 0.450964161310215
0.097 0.450969716834906
0.097 0.450975272359598
0.097 0.45098082788429
0.097 0.450986383408981
0.097 0.450991938933673
0.097 0.450997494458364
0.097 0.451003049983056
0.097 0.451008605507747
0.097 0.451014161032439
0.0971 0.45101971655713
0.0971 0.451025272081822
0.0971 0.451030827606513
0.0971 0.451036383131205
0.0971 0.451041938655896
0.0971 0.451047494180588
0.0971 0.451053049705279
0.0971 0.451058605229971
0.0971 0.451064160754662
0.0971 0.451069716279354
0.0971 0.451075271804046
0.0971 0.451080827328737
0.0971 0.451086382853429
0.0971 0.45109193837812
0.0971 0.451097493902812
0.0971 0.451103049427503
0.0971 0.451108604952195
0.0971 0.451114160476886
0.0971 0.451119716001578
0.0971 0.451125271526269
0.0971 0.451130827050961
0.0971 0.451136382575652
0.0971 0.451141938100344
0.0971 0.451147493625035
0.0971 0.451153049149727
0.0971 0.451158604674418
0.0971 0.45116416019911
0.0971 0.451169715723802
0.0971 0.451175271248493
0.0971 0.451180826773185
0.0971 0.451186382297876
0.0972 0.451191937822568
0.0972 0.451197493347259
0.0972 0.451203048871951
0.0972 0.451208604396642
0.0972 0.451214159921334
0.0972 0.451219715446025
0.0972 0.451225270970717
0.0972 0.451230826495408
0.0972 0.4512363820201
0.0972 0.451241937544791
0.0972 0.451247493069483
0.0972 0.451253048594175
0.0972 0.451258604118866
0.0972 0.451264159643558
0.0972 0.451269715168249
0.0972 0.451275270692941
0.0972 0.451280826217632
0.0972 0.451286381742324
0.0972 0.451291937267015
0.0972 0.451297492791707
0.0972 0.451303048316398
0.0972 0.45130860384109
0.0972 0.451314159365781
0.0972 0.451319714890473
0.0972 0.451325270415164
0.0973 0.451330825939856
0.0973 0.451336381464547
0.0973 0.451341936989239
0.0973 0.451347492513931
0.0973 0.451353048038622
0.0973 0.451358603563314
0.0973 0.451364159088005
0.0973 0.451369714612697
0.0973 0.451375270137388
0.0973 0.45138082566208
0.0973 0.451386381186771
0.0973 0.451391936711463
0.0973 0.451397492236154
0.0973 0.451403047760846
0.0973 0.451408603285537
0.0973 0.451414158810229
0.0973 0.45141971433492
0.0973 0.451425269859612
0.0973 0.451430825384303
0.0973 0.451436380908995
0.0973 0.451441936433687
0.0973 0.451447491958378
0.0973 0.45145304748307
0.0973 0.451458603007761
0.0973 0.451464158532453
0.0973 0.451469714057144
0.0973 0.451475269581836
0.0973 0.451480825106527
0.0974 0.451486380631219
0.0974 0.45149193615591
0.0974 0.451497491680602
0.0974 0.451503047205293
0.0974 0.451508602729985
0.0974 0.451514158254676
0.0974 0.451519713779368
0.0974 0.451525269304059
0.0974 0.451530824828751
0.0974 0.451536380353443
0.0974 0.451541935878134
0.0974 0.451547491402826
0.0974 0.451553046927517
0.0974 0.451558602452209
0.0974 0.4515641579769
0.0974 0.451569713501592
0.0974 0.451575269026283
0.0974 0.451580824550975
0.0975 0.451586380075666
0.0975 0.451591935600358
0.0975 0.451597491125049
0.0975 0.451603046649741
0.0975 0.451608602174432
0.0975 0.451614157699124
0.0975 0.451619713223815
0.0975 0.451625268748507
0.0975 0.451630824273198
0.0975 0.45163637979789
0.0975 0.451641935322582
0.0975 0.451647490847273
0.0975 0.451653046371965
0.0975 0.451658601896656
0.0975 0.451664157421348
0.0975 0.451669712946039
0.0975 0.451675268470731
0.0975 0.451680823995422
0.0975 0.451686379520114
0.0975 0.451691935044805
0.0975 0.451697490569497
0.0975 0.451703046094188
0.0975 0.45170860161888
0.0975 0.451714157143571
0.0976 0.451719712668263
0.0976 0.451725268192954
0.0976 0.451730823717646
0.0976 0.451736379242338
0.0976 0.451741934767029
0.0976 0.451747490291721
0.0976 0.451753045816412
0.0976 0.451758601341104
0.0976 0.451764156865795
0.0976 0.451769712390487
0.0976 0.451775267915178
0.0976 0.45178082343987
0.0976 0.451786378964561
0.0976 0.451791934489253
0.0976 0.451797490013944
0.0976 0.451803045538636
0.0976 0.451808601063327
0.0976 0.451814156588019
0.0976 0.45181971211271
0.0976 0.451825267637402
0.0976 0.451830823162094
0.0976 0.451836378686785
0.0976 0.451841934211477
0.0976 0.451847489736168
0.0976 0.45185304526086
0.0976 0.451858600785551
0.0977 0.451864156310243
0.0977 0.451869711834934
0.0977 0.451875267359626
0.0977 0.451880822884317
0.0977 0.451886378409009
0.0977 0.4518919339337
0.0977 0.451897489458392
0.0977 0.451903044983083
0.0977 0.451908600507775
0.0977 0.451914156032467
0.0977 0.451919711557158
0.0977 0.45192526708185
0.0977 0.451930822606541
0.0977 0.451936378131233
0.0977 0.451941933655924
0.0977 0.451947489180616
0.0977 0.451953044705307
0.0977 0.451958600229999
0.0977 0.45196415575469
0.0977 0.451969711279382
0.0978 0.451975266804073
0.0978 0.451980822328765
0.0978 0.451986377853456
0.0978 0.451991933378148
0.0978 0.451997488902839
0.0978 0.452003044427531
0.0978 0.452008599952223
0.0978 0.452014155476914
0.0978 0.452019711001606
0.0978 0.452025266526297
0.0978 0.452030822050989
0.0978 0.45203637757568
0.0978 0.452041933100372
0.0978 0.452047488625063
0.0978 0.452053044149755
0.0978 0.452058599674446
0.0978 0.452064155199138
0.0978 0.452069710723829
0.0978 0.452075266248521
0.0978 0.452080821773212
0.0978 0.452086377297904
0.0978 0.452091932822595
0.0978 0.452097488347287
0.0978 0.452103043871979
0.0978 0.45210859939667
0.0978 0.452114154921362
0.0978 0.452119710446053
0.0978 0.452125265970745
0.0978 0.452130821495436
0.0978 0.452136377020128
0.0979 0.452141932544819
0.0979 0.452147488069511
0.0979 0.452153043594202
0.0979 0.452158599118894
0.0979 0.452164154643585
0.0979 0.452169710168277
0.0979 0.452175265692968
0.0979 0.45218082121766
0.0979 0.452186376742351
0.0979 0.452191932267043
0.0979 0.452197487791735
0.0979 0.452203043316426
0.0979 0.452208598841118
0.098 0.452214154365809
0.098 0.452219709890501
0.098 0.452225265415192
0.098 0.452230820939884
0.098 0.452236376464575
0.098 0.452241931989267
0.098 0.452247487513958
0.098 0.45225304303865
0.098 0.452258598563341
0.098 0.452264154088033
0.098 0.452269709612724
0.098 0.452275265137416
0.098 0.452280820662107
0.098 0.452286376186799
0.098 0.45229193171149
0.098 0.452297487236182
0.098 0.452303042760874
0.098 0.452308598285565
0.098 0.452314153810257
0.098 0.452319709334948
0.098 0.45232526485964
0.098 0.452330820384331
0.098 0.452336375909023
0.098 0.452341931433714
0.098 0.452347486958406
0.098 0.452353042483097
0.098 0.452358598007789
0.0981 0.45236415353248
0.0981 0.452369709057172
0.0981 0.452375264581864
0.0981 0.452380820106555
0.0981 0.452386375631247
0.0981 0.452391931155938
0.0981 0.45239748668063
0.0981 0.452403042205321
0.0981 0.452408597730013
0.0981 0.452414153254704
0.0981 0.452419708779396
0.0981 0.452425264304087
0.0981 0.452430819828779
0.0981 0.45243637535347
0.0981 0.452441930878162
0.0981 0.452447486402853
0.0981 0.452453041927545
0.0981 0.452458597452236
0.0981 0.452464152976928
0.0981 0.452469708501619
0.0981 0.452475264026311
0.0981 0.452480819551002
0.0981 0.452486375075694
0.0981 0.452491930600386
0.0981 0.452497486125077
0.0981 0.452503041649769
0.0981 0.45250859717446
0.0981 0.452514152699152
0.0981 0.452519708223843
0.0981 0.452525263748535
0.0981 0.452530819273226
0.0982 0.452536374797918
0.0982 0.452541930322609
0.0982 0.452547485847301
0.0982 0.452553041371992
0.0982 0.452558596896684
0.0982 0.452564152421375
0.0982 0.452569707946067
0.0982 0.452575263470759
0.0982 0.45258081899545
0.0982 0.452586374520142
0.0982 0.452591930044833
0.0982 0.452597485569525
0.0982 0.452603041094216
0.0982 0.452608596618908
0.0982 0.452614152143599
0.0982 0.452619707668291
0.0982 0.452625263192982
0.0982 0.452630818717674
0.0982 0.452636374242365
0.0982 0.452641929767057
0.0982 0.452647485291748
0.0982 0.45265304081644
0.0983 0.452658596341131
0.0983 0.452664151865823
0.0983 0.452669707390515
0.0983 0.452675262915206
0.0983 0.452680818439898
0.0983 0.452686373964589
0.0983 0.452691929489281
0.0983 0.452697485013972
0.0983 0.452703040538664
0.0983 0.452708596063355
0.0983 0.452714151588047
0.0983 0.452719707112738
0.0983 0.45272526263743
0.0983 0.452730818162121
0.0983 0.452736373686813
0.0983 0.452741929211504
0.0983 0.452747484736196
0.0983 0.452753040260887
0.0983 0.452758595785579
0.0983 0.452764151310271
0.0983 0.452769706834962
0.0983 0.452775262359654
0.0983 0.452780817884345
0.0983 0.452786373409037
0.0983 0.452791928933728
0.0983 0.45279748445842
0.0983 0.452803039983111
0.0983 0.452808595507803
0.0983 0.452814151032494
0.0984 0.452819706557186
0.0984 0.452825262081877
0.0984 0.452830817606569
0.0984 0.45283637313126
0.0984 0.452841928655952
0.0984 0.452847484180643
0.0984 0.452853039705335
0.0984 0.452858595230027
0.0984 0.452864150754718
0.0984 0.45286970627941
0.0984 0.452875261804101
0.0984 0.452880817328793
0.0984 0.452886372853484
0.0984 0.452891928378176
0.0984 0.452897483902867
0.0984 0.452903039427559
0.0984 0.45290859495225
0.0984 0.452914150476942
0.0984 0.452919706001633
0.0984 0.452925261526325
0.0984 0.452930817051016
0.0984 0.452936372575708
0.0984 0.4529419281004
0.0984 0.452947483625091
0.0984 0.452953039149783
0.0984 0.452958594674474
0.0984 0.452964150199166
0.0984 0.452969705723857
0.0984 0.452975261248549
0.0984 0.45298081677324
0.0985 0.452986372297932
0.0985 0.452991927822623
0.0985 0.452997483347315
0.0985 0.453003038872006
0.0985 0.453008594396698
0.0985 0.453014149921389
0.0985 0.453019705446081
0.0985 0.453025260970772
0.0985 0.453030816495464
0.0985 0.453036372020156
0.0985 0.453041927544847
0.0985 0.453047483069539
0.0985 0.45305303859423
0.0985 0.453058594118922
0.0985 0.453064149643613
0.0985 0.453069705168305
0.0985 0.453075260692996
0.0985 0.453080816217688
0.0986 0.453086371742379
0.0986 0.453091927267071
0.0986 0.453097482791762
0.0986 0.453103038316454
0.0986 0.453108593841145
0.0986 0.453114149365837
0.0986 0.453119704890528
0.0986 0.45312526041522
0.0986 0.453130815939912
0.0986 0.453136371464603
0.0986 0.453141926989295
0.0986 0.453147482513986
0.0986 0.453153038038678
0.0986 0.453158593563369
0.0986 0.453164149088061
0.0986 0.453169704612752
0.0986 0.453175260137444
0.0986 0.453180815662135
0.0986 0.453186371186827
0.0986 0.453191926711518
0.0986 0.45319748223621
0.0986 0.453203037760901
0.0987 0.453208593285593
0.0987 0.453214148810284
0.0987 0.453219704334976
0.0987 0.453225259859667
0.0987 0.453230815384359
0.0987 0.453236370909051
0.0987 0.453241926433742
0.0987 0.453247481958434
0.0987 0.453253037483125
0.0987 0.453258593007817
0.0987 0.453264148532508
0.0987 0.4532697040572
0.0987 0.453275259581891
0.0987 0.453280815106583
0.0987 0.453286370631274
0.0987 0.453291926155966
0.0987 0.453297481680657
0.0987 0.453303037205349
0.0987 0.45330859273004
0.0988 0.453314148254732
0.0988 0.453319703779423
0.0988 0.453325259304115
0.0988 0.453330814828807
0.0988 0.453336370353498
0.0988 0.45334192587819
0.0988 0.453347481402881
0.0988 0.453353036927573
0.0988 0.453358592452264
0.0988 0.453364147976956
0.0988 0.453369703501647
0.0988 0.453375259026339
0.0988 0.45338081455103
0.0988 0.453386370075722
0.0988 0.453391925600413
0.0988 0.453397481125105
0.0988 0.453403036649796
0.0988 0.453408592174488
0.0988 0.453414147699179
0.0988 0.453419703223871
0.0988 0.453425258748563
0.0988 0.453430814273254
0.0989 0.453436369797946
0.0989 0.453441925322637
0.0989 0.453447480847329
0.0989 0.45345303637202
0.0989 0.453458591896712
0.0989 0.453464147421403
0.0989 0.453469702946095
0.0989 0.453475258470786
0.0989 0.453480813995478
0.0989 0.453486369520169
0.0989 0.453491925044861
0.0989 0.453497480569552
0.0989 0.453503036094244
0.0989 0.453508591618935
0.0989 0.453514147143627
0.0989 0.453519702668319
0.0989 0.45352525819301
0.0989 0.453530813717702
0.0989 0.453536369242393
0.0989 0.453541924767085
0.0989 0.453547480291776
0.0989 0.453553035816468
0.0989 0.453558591341159
0.0989 0.453564146865851
0.099 0.453569702390542
0.099 0.453575257915234
0.099 0.453580813439925
0.099 0.453586368964617
0.099 0.453591924489308
0.099 0.453597480014
0.099 0.453603035538692
0.099 0.453608591063383
0.099 0.453614146588075
0.099 0.453619702112766
0.099 0.453625257637458
0.099 0.453630813162149
0.099 0.453636368686841
0.099 0.453641924211532
0.099 0.453647479736224
0.099 0.453653035260915
0.099 0.453658590785607
0.099 0.453664146310298
0.099 0.45366970183499
0.099 0.453675257359681
0.099 0.453680812884373
0.099 0.453686368409064
0.099 0.453691923933756
0.099 0.453697479458448
0.0991 0.453703034983139
0.0991 0.453708590507831
0.0991 0.453714146032522
0.0991 0.453719701557214
0.0991 0.453725257081905
0.0991 0.453730812606597
0.0991 0.453736368131288
0.0991 0.45374192365598
0.0991 0.453747479180671
0.0991 0.453753034705363
0.0991 0.453758590230054
0.0991 0.453764145754746
0.0991 0.453769701279437
0.0991 0.453775256804129
0.0991 0.45378081232882
0.0991 0.453786367853512
0.0991 0.453791923378204
0.0991 0.453797478902895
0.0991 0.453803034427587
0.0991 0.453808589952278
0.0991 0.45381414547697
0.0991 0.453819701001661
0.0991 0.453825256526353
0.0991 0.453830812051044
0.0991 0.453836367575736
0.0991 0.453841923100427
0.0991 0.453847478625119
0.0991 0.45385303414981
0.0992 0.453858589674502
0.0992 0.453864145199193
0.0992 0.453869700723885
0.0992 0.453875256248576
0.0992 0.453880811773268
0.0992 0.453886367297959
0.0992 0.453891922822651
0.0992 0.453897478347343
0.0992 0.453903033872034
0.0992 0.453908589396726
0.0992 0.453914144921417
0.0992 0.453919700446109
0.0992 0.4539252559708
0.0992 0.453930811495492
0.0992 0.453936367020183
0.0992 0.453941922544875
0.0992 0.453947478069566
0.0992 0.453953033594258
0.0992 0.453958589118949
0.0992 0.453964144643641
0.0992 0.453969700168332
0.0992 0.453975255693024
0.0992 0.453980811217715
0.0993 0.453986366742407
0.0993 0.453991922267099
0.0993 0.45399747779179
0.0993 0.454003033316482
0.0993 0.454008588841173
0.0993 0.454014144365865
0.0993 0.454019699890556
0.0993 0.454025255415248
0.0993 0.454030810939939
0.0993 0.454036366464631
0.0993 0.454041921989322
0.0993 0.454047477514014
0.0993 0.454053033038705
0.0993 0.454058588563397
0.0993 0.454064144088088
0.0993 0.45406969961278
0.0993 0.454075255137471
0.0993 0.454080810662163
0.0993 0.454086366186855
0.0993 0.454091921711546
0.0994 0.454097477236238
0.0994 0.454103032760929
0.0994 0.454108588285621
0.0994 0.454114143810312
0.0994 0.454119699335004
0.0994 0.454125254859695
0.0994 0.454130810384387
0.0994 0.454136365909078
0.0994 0.45414192143377
0.0994 0.454147476958461
0.0994 0.454153032483153
0.0994 0.454158588007844
0.0994 0.454164143532536
0.0994 0.454169699057227
0.0994 0.454175254581919
0.0994 0.454180810106611
0.0994 0.454186365631302
0.0994 0.454191921155994
0.0994 0.454197476680685
0.0994 0.454203032205377
0.0994 0.454208587730068
0.0994 0.45421414325476
0.0994 0.454219698779451
0.0994 0.454225254304143
0.0994 0.454230809828834
0.0994 0.454236365353526
0.0994 0.454241920878217
0.0994 0.454247476402909
0.0995 0.4542530319276
0.0995 0.454258587452292
0.0995 0.454264142976984
0.0995 0.454269698501675
0.0995 0.454275254026367
0.0995 0.454280809551058
0.0995 0.45428636507575
0.0995 0.454291920600441
0.0995 0.454297476125133
0.0995 0.454303031649824
0.0995 0.454308587174516
0.0995 0.454314142699207
0.0995 0.454319698223899
0.0995 0.45432525374859
0.0995 0.454330809273282
0.0995 0.454336364797973
0.0995 0.454341920322665
0.0995 0.454347475847356
0.0995 0.454353031372048
0.0995 0.45435858689674
0.0995 0.454364142421431
0.0995 0.454369697946123
0.0995 0.454375253470814
0.0995 0.454380808995506
0.0996 0.454386364520197
0.0996 0.454391920044889
0.0996 0.45439747556958
0.0996 0.454403031094272
0.0996 0.454408586618963
0.0996 0.454414142143655
0.0996 0.454419697668346
0.0996 0.454425253193038
0.0996 0.454430808717729
0.0996 0.454436364242421
0.0996 0.454441919767112
0.0996 0.454447475291804
0.0996 0.454453030816496
0.0996 0.454458586341187
0.0996 0.454464141865879
0.0996 0.45446969739057
0.0996 0.454475252915262
0.0996 0.454480808439953
0.0996 0.454486363964645
0.0996 0.454491919489336
0.0996 0.454497475014028
0.0996 0.454503030538719
0.0996 0.454508586063411
0.0996 0.454514141588102
0.0997 0.454519697112794
0.0997 0.454525252637485
0.0997 0.454530808162177
0.0997 0.454536363686868
0.0997 0.45454191921156
0.0997 0.454547474736251
0.0997 0.454553030260943
0.0997 0.454558585785635
0.0997 0.454564141310326
0.0997 0.454569696835018
0.0997 0.454575252359709
0.0997 0.454580807884401
0.0997 0.454586363409092
0.0997 0.454591918933784
0.0997 0.454597474458475
0.0997 0.454603029983167
0.0997 0.454608585507858
0.0997 0.45461414103255
0.0997 0.454619696557241
0.0997 0.454625252081933
0.0997 0.454630807606624
0.0997 0.454636363131316
0.0997 0.454641918656007
0.0997 0.454647474180699
0.0997 0.454653029705391
0.0997 0.454658585230082
0.0997 0.454664140754774
0.0997 0.454669696279465
0.0997 0.454675251804157
0.0997 0.454680807328848
0.0997 0.45468636285354
0.0998 0.454691918378231
0.0998 0.454697473902923
0.0998 0.454703029427614
0.0998 0.454708584952306
0.0998 0.454714140476997
0.0998 0.454719696001689
0.0998 0.45472525152638
0.0998 0.454730807051072
0.0998 0.454736362575763
0.0998 0.454741918100455
0.0998 0.454747473625147
0.0998 0.454753029149838
0.0998 0.45475858467453
0.0998 0.454764140199221
0.0998 0.454769695723913
0.0998 0.454775251248604
0.0998 0.454780806773296
0.0998 0.454786362297987
0.0998 0.454791917822679
0.0998 0.45479747334737
0.0998 0.454803028872062
0.0999 0.454808584396753
0.0999 0.454814139921445
0.0999 0.454819695446136
0.0999 0.454825250970828
0.0999 0.454830806495519
0.0999 0.454836362020211
0.0999 0.454841917544903
0.0999 0.454847473069594
0.0999 0.454853028594286
0.0999 0.454858584118977
0.0999 0.454864139643669
0.0999 0.45486969516836
0.0999 0.454875250693052
0.0999 0.454880806217743
0.0999 0.454886361742435
0.0999 0.454891917267126
0.0999 0.454897472791818
0.0999 0.454903028316509
0.0999 0.454908583841201
0.0999 0.454914139365892
0.0999 0.454919694890584
0.0999 0.454925250415276
0.0999 0.454930805939967
0.0999 0.454936361464659
0.0999 0.45494191698935
0.0999 0.454947472514042
0.1 0.454953028038733
0.1 0.454958583563425
0.1 0.454964139088116
0.1 0.454969694612808
0.1 0.454975250137499
0.1 0.454980805662191
0.1 0.454986361186882
0.1 0.454991916711574
0.1 0.454997472236265
0.1 0.455003027760957
0.1 0.455008583285648
0.1 0.45501413881034
0.1 0.455019694335032
0.1 0.455025249859723
0.1 0.455030805384415
0.1 0.455036360909106
0.1 0.455041916433798
0.1 0.455047471958489
0.1 0.455053027483181
0.1 0.455058583007872
0.1001 0.455064138532564
0.1001 0.455069694057255
0.1001 0.455075249581947
0.1001 0.455080805106638
0.1001 0.45508636063133
0.1001 0.455091916156021
0.1001 0.455097471680713
0.1001 0.455103027205404
0.1001 0.455108582730096
0.1001 0.455114138254788
0.1001 0.455119693779479
0.1001 0.455125249304171
0.1001 0.455130804828862
0.1002 0.455136360353554
0.1002 0.455141915878245
0.1002 0.455147471402937
0.1002 0.455153026927628
0.1002 0.45515858245232
0.1002 0.455164137977011
0.1002 0.455169693501703
0.1002 0.455175249026394
0.1002 0.455180804551086
0.1002 0.455186360075777
0.1002 0.455191915600469
0.1002 0.45519747112516
0.1002 0.455203026649852
0.1002 0.455208582174543
0.1002 0.455214137699235
0.1002 0.455219693223927
0.1002 0.455225248748618
0.1002 0.45523080427331
0.1002 0.455236359798001
0.1002 0.455241915322693
0.1002 0.455247470847384
0.1002 0.455253026372076
0.1002 0.455258581896767
0.1002 0.455264137421459
0.1002 0.45526969294615
0.1003 0.455275248470842
0.1003 0.455280803995533
0.1003 0.455286359520225
0.1003 0.455291915044916
0.1003 0.455297470569608
0.1003 0.455303026094299
0.1003 0.455308581618991
0.1003 0.455314137143683
0.1003 0.455319692668374
0.1003 0.455325248193066
0.1003 0.455330803717757
0.1003 0.455336359242449
0.1003 0.45534191476714
0.1003 0.455347470291832
0.1003 0.455353025816523
0.1003 0.455358581341215
0.1003 0.455364136865906
0.1003 0.455369692390598
0.1003 0.455375247915289
0.1004 0.455380803439981
0.1004 0.455386358964672
0.1004 0.455391914489364
0.1004 0.455397470014056
0.1004 0.455403025538747
0.1004 0.455408581063439
0.1004 0.45541413658813
0.1004 0.455419692112822
0.1004 0.455425247637513
0.1004 0.455430803162205
0.1004 0.455436358686896
0.1004 0.455441914211588
0.1004 0.455447469736279
0.1004 0.455453025260971
0.1004 0.455458580785662
0.1004 0.455464136310354
0.1004 0.455469691835045
0.1004 0.455475247359737
0.1004 0.455480802884428
0.1004 0.45548635840912
0.1004 0.455491913933811
0.1004 0.455497469458503
0.1004 0.455503024983195
0.1005 0.455508580507886
0.1005 0.455514136032578
0.1005 0.455519691557269
0.1005 0.455525247081961
0.1005 0.455530802606652
0.1005 0.455536358131344
0.1005 0.455541913656035
0.1005 0.455547469180727
0.1005 0.455553024705418
0.1005 0.45555858023011
0.1005 0.455564135754801
0.1005 0.455569691279493
0.1005 0.455575246804184
0.1005 0.455580802328876
0.1005 0.455586357853568
0.1005 0.455591913378259
0.1005 0.455597468902951
0.1005 0.455603024427642
0.1005 0.455608579952334
0.1005 0.455614135477025
0.1005 0.455619691001717
0.1005 0.455625246526408
0.1005 0.4556308020511
0.1005 0.455636357575791
0.1005 0.455641913100483
0.1005 0.455647468625174
0.1006 0.455653024149866
0.1006 0.455658579674557
0.1006 0.455664135199249
0.1006 0.45566969072394
0.1006 0.455675246248632
0.1006 0.455680801773324
0.1006 0.455686357298015
0.1006 0.455691912822707
0.1006 0.455697468347398
0.1006 0.45570302387209
0.1006 0.455708579396781
0.1006 0.455714134921473
0.1006 0.455719690446164
0.1006 0.455725245970856
0.1006 0.455730801495547
0.1006 0.455736357020239
0.1006 0.45574191254493
0.1006 0.455747468069622
0.1006 0.455753023594313
0.1006 0.455758579119005
0.1006 0.455764134643696
0.1006 0.455769690168388
0.1006 0.45577524569308
0.1006 0.455780801217771
0.1006 0.455786356742463
0.1006 0.455791912267154
0.1006 0.455797467791846
0.1007 0.455803023316537
0.1007 0.455808578841229
0.1007 0.45581413436592
0.1007 0.455819689890612
0.1007 0.455825245415303
0.1007 0.455830800939995
0.1007 0.455836356464686
0.1007 0.455841911989378
0.1007 0.455847467514069
0.1007 0.455853023038761
0.1007 0.455858578563452
0.1007 0.455864134088144
0.1007 0.455869689612835
0.1007 0.455875245137527
0.1007 0.455880800662219
0.1007 0.45588635618691
0.1007 0.455891911711602
0.1007 0.455897467236293
0.1007 0.455903022760985
0.1008 0.455908578285676
0.1008 0.455914133810368
0.1008 0.455919689335059
0.1008 0.455925244859751
0.1008 0.455930800384442
0.1008 0.455936355909134
0.1008 0.455941911433825
0.1008 0.455947466958517
0.1008 0.455953022483209
0.1008 0.4559585780079
0.1008 0.455964133532591
0.1008 0.455969689057283
0.1008 0.455975244581975
0.1008 0.455980800106666
0.1008 0.455986355631358
0.1008 0.455991911156049
0.1008 0.455997466680741
0.1008 0.456003022205432
0.1008 0.456008577730124
0.1008 0.456014133254815
0.1008 0.456019688779507
0.1008 0.456025244304198
0.1008 0.45603079982889
0.1008 0.456036355353581
0.1008 0.456041910878273
0.1008 0.456047466402964
0.1008 0.456053021927656
0.1009 0.456058577452348
0.1009 0.456064132977039
0.1009 0.456069688501731
0.1009 0.456075244026422
0.1009 0.456080799551114
0.1009 0.456086355075805
0.1009 0.456091910600497
0.1009 0.456097466125188
0.1009 0.45610302164988
0.1009 0.456108577174571
0.1009 0.456114132699263
0.1009 0.456119688223954
0.1009 0.456125243748646
0.1009 0.456130799273337
0.1009 0.456136354798029
0.1009 0.45614191032272
0.1009 0.456147465847412
0.1009 0.456153021372104
0.1009 0.456158576896795
0.1009 0.456164132421487
0.1009 0.456169687946178
0.1009 0.45617524347087
0.101 0.456180798995561
0.101 0.456186354520253
0.101 0.456191910044944
0.101 0.456197465569636
0.101 0.456203021094327
0.101 0.456208576619019
0.101 0.45621413214371
0.101 0.456219687668402
0.101 0.456225243193093
0.101 0.456230798717785
0.101 0.456236354242476
0.101 0.456241909767168
0.101 0.45624746529186
0.101 0.456253020816551
0.101 0.456258576341243
0.101 0.456264131865934
0.101 0.456269687390626
0.101 0.456275242915317
0.101 0.456280798440009
0.101 0.4562863539647
0.101 0.456291909489392
0.101 0.456297465014083
0.101 0.456303020538775
0.1011 0.456308576063466
0.1011 0.456314131588158
0.1011 0.456319687112849
0.1011 0.456325242637541
0.1011 0.456330798162232
0.1011 0.456336353686924
0.1011 0.456341909211616
0.1011 0.456347464736307
0.1011 0.456353020260999
0.1011 0.45635857578569
0.1011 0.456364131310382
0.1011 0.456369686835073
0.1011 0.456375242359765
0.1011 0.456380797884456
0.1011 0.456386353409148
0.1011 0.456391908933839
0.1012 0.456397464458531
0.1012 0.456403019983222
0.1012 0.456408575507914
0.1012 0.456414131032605
0.1012 0.456419686557297
0.1012 0.456425242081988
0.1012 0.45643079760668
0.1012 0.456436353131372
0.1012 0.456441908656063
0.1012 0.456447464180755
0.1012 0.456453019705446
0.1012 0.456458575230138
0.1012 0.456464130754829
0.1012 0.456469686279521
0.1012 0.456475241804212
0.1012 0.456480797328904
0.1012 0.456486352853595
0.1012 0.456491908378287
0.1012 0.456497463902978
0.1012 0.45650301942767
0.1013 0.456508574952361
0.1013 0.456514130477053
0.1013 0.456519686001744
0.1013 0.456525241526436
0.1013 0.456530797051127
0.1013 0.456536352575819
0.1013 0.456541908100511
0.1013 0.456547463625202
0.1013 0.456553019149894
0.1013 0.456558574674585
0.1013 0.456564130199277
0.1013 0.456569685723968
0.1013 0.45657524124866
0.1013 0.456580796773351
0.1013 0.456586352298043
0.1013 0.456591907822734
0.1013 0.456597463347426
0.1013 0.456603018872117
0.1013 0.456608574396809
0.1013 0.456614129921501
0.1013 0.456619685446192
0.1013 0.456625240970884
0.1013 0.456630796495575
0.1013 0.456636352020267
0.1014 0.456641907544958
0.1014 0.45664746306965
0.1014 0.456653018594341
0.1014 0.456658574119033
0.1014 0.456664129643724
0.1014 0.456669685168416
0.1014 0.456675240693107
0.1014 0.456680796217799
0.1014 0.45668635174249
0.1014 0.456691907267182
0.1014 0.456697462791873
0.1014 0.456703018316565
0.1014 0.456708573841257
0.1014 0.456714129365948
0.1014 0.45671968489064
0.1014 0.456725240415331
0.1014 0.456730795940023
0.1014 0.456736351464714
0.1014 0.456741906989406
0.1014 0.456747462514097
0.1014 0.456753018038789
0.1014 0.45675857356348
0.1014 0.456764129088172
0.1014 0.456769684612863
0.1014 0.456775240137555
0.1014 0.456780795662246
0.1015 0.456786351186938
0.1015 0.456791906711629
0.1015 0.456797462236321
0.1015 0.456803017761012
0.1015 0.456808573285704
0.1015 0.456814128810396
0.1015 0.456819684335087
0.1015 0.456825239859779
0.1015 0.45683079538447
0.1015 0.456836350909162
0.1015 0.456841906433853
0.1015 0.456847461958545
0.1015 0.456853017483236
0.1015 0.456858573007928
0.1015 0.456864128532619
0.1015 0.456869684057311
0.1015 0.456875239582002
0.1015 0.456880795106694
0.1015 0.456886350631385
0.1015 0.456891906156077
0.1015 0.456897461680768
0.1015 0.45690301720546
0.1015 0.456908572730152
0.1015 0.456914128254843
0.1015 0.456919683779535
0.1015 0.456925239304226
0.1016 0.456930794828918
0.1016 0.456936350353609
0.1016 0.456941905878301
0.1016 0.456947461402992
0.1016 0.456953016927684
0.1016 0.456958572452375
0.1016 0.456964127977067
0.1016 0.456969683501758
0.1016 0.45697523902645
0.1016 0.456980794551141
0.1016 0.456986350075833
0.1016 0.456991905600524
0.1016 0.456997461125216
0.1016 0.457003016649908
0.1016 0.457008572174599
0.1016 0.457014127699291
0.1016 0.457019683223982
0.1016 0.457025238748674
0.1016 0.457030794273365
0.1016 0.457036349798057
0.1017 0.457041905322748
0.1017 0.45704746084744
0.1017 0.457053016372131
0.1017 0.457058571896823
0.1017 0.457064127421514
0.1017 0.457069682946206
0.1017 0.457075238470897
0.1017 0.457080793995589
0.1017 0.45708634952028
0.1017 0.457091905044972
0.1017 0.457097460569664
0.1017 0.457103016094355
0.1017 0.457108571619047
0.1017 0.457114127143738
0.1017 0.45711968266843
0.1017 0.457125238193121
0.1017 0.457130793717813
0.1017 0.457136349242504
0.1017 0.457141904767196
0.1017 0.457147460291887
0.1017 0.457153015816579
0.1017 0.45715857134127
0.1017 0.457164126865962
0.1017 0.457169682390653
0.1017 0.457175237915345
0.1018 0.457180793440036
0.1018 0.457186348964728
0.1018 0.457191904489419
0.1018 0.457197460014111
0.1018 0.457203015538803
0.1018 0.457208571063494
0.1018 0.457214126588186
0.1018 0.457219682112877
0.1018 0.457225237637569
0.1018 0.45723079316226
0.1018 0.457236348686952
0.1018 0.457241904211643
0.1018 0.457247459736335
0.1018 0.457253015261026
0.1018 0.457258570785718
0.1018 0.457264126310409
0.1018 0.457269681835101
0.1018 0.457275237359793
0.1018 0.457280792884484
0.1018 0.457286348409176
0.1018 0.457291903933867
0.1018 0.457297459458559
0.1018 0.45730301498325
0.1018 0.457308570507942
0.1018 0.457314126032633
0.1018 0.457319681557325
0.1019 0.457325237082016
0.1019 0.457330792606708
0.1019 0.457336348131399
0.1019 0.457341903656091
0.1019 0.457347459180782
0.1019 0.457353014705474
0.1019 0.457358570230165
0.1019 0.457364125754857
0.1019 0.457369681279549
0.1019 0.45737523680424
0.1019 0.457380792328932
0.1019 0.457386347853623
0.1019 0.457391903378315
0.1019 0.457397458903006
0.1019 0.457403014427698
0.1019 0.457408569952389
0.1019 0.457414125477081
0.1019 0.457419681001772
0.1019 0.457425236526464
0.1019 0.457430792051155
0.1019 0.457436347575847
0.1019 0.457441903100538
0.1019 0.45744745862523
0.1019 0.457453014149921
0.1019 0.457458569674613
0.1019 0.457464125199304
0.1019 0.457469680723996
0.102 0.457475236248688
0.102 0.457480791773379
0.102 0.457486347298071
0.102 0.457491902822762
0.102 0.457497458347454
0.102 0.457503013872145
0.102 0.457508569396837
0.102 0.457514124921528
0.102 0.45751968044622
0.102 0.457525235970911
0.102 0.457530791495603
0.102 0.457536347020294
0.102 0.457541902544986
0.102 0.457547458069677
0.102 0.457553013594369
0.102 0.45755856911906
0.102 0.457564124643752
0.102 0.457569680168444
0.102 0.457575235693135
0.102 0.457580791217827
0.102 0.457586346742518
0.102 0.45759190226721
0.102 0.457597457791901
0.1021 0.457603013316593
0.1021 0.457608568841284
0.1021 0.457614124365976
0.1021 0.457619679890667
0.1021 0.457625235415359
0.1021 0.45763079094005
0.1021 0.457636346464742
0.1021 0.457641901989433
0.1021 0.457647457514125
0.1021 0.457653013038816
0.1021 0.457658568563508
0.1021 0.4576641240882
0.1021 0.457669679612891
0.1021 0.457675235137583
0.1021 0.457680790662274
0.1021 0.457686346186966
0.1021 0.457691901711657
0.1021 0.457697457236349
0.1021 0.45770301276104
0.1022 0.457708568285732
0.1022 0.457714123810423
0.1022 0.457719679335115
0.1022 0.457725234859806
0.1022 0.457730790384498
0.1022 0.457736345909189
0.1022 0.457741901433881
0.1022 0.457747456958572
0.1022 0.457753012483264
0.1022 0.457758568007956
0.1022 0.457764123532647
0.1022 0.457769679057339
0.1022 0.45777523458203
0.1022 0.457780790106722
0.1022 0.457786345631413
0.1022 0.457791901156105
0.1022 0.457797456680796
0.1022 0.457803012205488
0.1022 0.457808567730179
0.1022 0.457814123254871
0.1022 0.457819678779562
0.1022 0.457825234304254
0.1023 0.457830789828945
0.1023 0.457836345353637
0.1023 0.457841900878328
0.1023 0.45784745640302
0.1023 0.457853011927711
0.1023 0.457858567452403
0.1023 0.457864122977095
0.1023 0.457869678501786
0.1023 0.457875234026478
0.1023 0.457880789551169
0.1023 0.457886345075861
0.1023 0.457891900600552
0.1023 0.457897456125244
0.1023 0.457903011649935
0.1023 0.457908567174627
0.1023 0.457914122699318
0.1023 0.45791967822401
0.1024 0.457925233748701
0.1024 0.457930789273393
0.1024 0.457936344798085
0.1024 0.457941900322776
0.1024 0.457947455847468
0.1024 0.457953011372159
0.1024 0.457958566896851
0.1024 0.457964122421542
0.1024 0.457969677946234
0.1024 0.457975233470925
0.1024 0.457980788995617
0.1024 0.457986344520308
0.1024 0.457991900045
0.1024 0.457997455569691
0.1024 0.458003011094383
0.1024 0.458008566619074
0.1024 0.458014122143766
0.1024 0.458019677668457
0.1024 0.458025233193149
0.1024 0.458030788717841
0.1025 0.458036344242532
0.1025 0.458041899767224
0.1025 0.458047455291915
0.1025 0.458053010816607
0.1025 0.458058566341298
0.1025 0.45806412186599
0.1025 0.458069677390681
0.1025 0.458075232915373
0.1025 0.458080788440064
0.1025 0.458086343964756
0.1025 0.458091899489447
0.1025 0.458097455014139
0.1025 0.45810301053883
0.1025 0.458108566063522
0.1025 0.458114121588213
0.1025 0.458119677112905
0.1025 0.458125232637596
0.1025 0.458130788162288
0.1025 0.45813634368698
0.1025 0.458141899211671
0.1025 0.458147454736363
0.1025 0.458153010261054
0.1025 0.458158565785746
0.1025 0.458164121310437
0.1025 0.458169676835129
0.1025 0.45817523235982
0.1025 0.458180787884512
0.1025 0.458186343409203
0.1025 0.458191898933895
0.1026 0.458197454458586
0.1026 0.458203009983278
0.1026 0.458208565507969
0.1026 0.458214121032661
0.1026 0.458219676557352
0.1026 0.458225232082044
0.1026 0.458230787606736
0.1026 0.458236343131427
0.1026 0.458241898656119
0.1026 0.45824745418081
0.1026 0.458253009705502
0.1026 0.458258565230193
0.1026 0.458264120754885
0.1026 0.458269676279576
0.1026 0.458275231804268
0.1026 0.458280787328959
0.1026 0.458286342853651
0.1026 0.458291898378342
0.1026 0.458297453903034
0.1026 0.458303009427725
0.1026 0.458308564952417
0.1026 0.458314120477108
0.1026 0.4583196760018
0.1027 0.458325231526492
0.1027 0.458330787051183
0.1027 0.458336342575875
0.1027 0.458341898100566
0.1027 0.458347453625258
0.1027 0.458353009149949
0.1027 0.458358564674641
0.1027 0.458364120199332
0.1027 0.458369675724024
0.1027 0.458375231248715
0.1027 0.458380786773407
0.1027 0.458386342298098
0.1027 0.45839189782279
0.1027 0.458397453347481
0.1027 0.458403008872173
0.1027 0.458408564396865
0.1027 0.458414119921556
0.1027 0.458419675446248
0.1028 0.458425230970939
0.1028 0.458430786495631
0.1028 0.458436342020322
0.1028 0.458441897545014
0.1028 0.458447453069705
0.1028 0.458453008594397
0.1028 0.458458564119088
0.1028 0.45846411964378
0.1028 0.458469675168471
0.1028 0.458475230693163
0.1028 0.458480786217854
0.1028 0.458486341742546
0.1028 0.458491897267237
0.1028 0.458497452791929
0.1028 0.45850300831662
0.1028 0.458508563841312
0.1028 0.458514119366004
0.1028 0.458519674890695
0.1028 0.458525230415387
0.1028 0.458530785940078
0.1028 0.45853634146477
0.1028 0.458541896989461
0.1028 0.458547452514153
0.1028 0.458553008038844
0.1028 0.458558563563536
0.1029 0.458564119088227
0.1029 0.458569674612919
0.1029 0.45857523013761
0.1029 0.458580785662302
0.1029 0.458586341186993
0.1029 0.458591896711685
0.1029 0.458597452236377
0.1029 0.458603007761068
0.1029 0.45860856328576
0.1029 0.458614118810451
0.1029 0.458619674335143
0.1029 0.458625229859834
0.1029 0.458630785384526
0.1029 0.458636340909217
0.1029 0.458641896433909
0.1029 0.4586474519586
0.1029 0.458653007483292
0.1029 0.458658563007983
0.1029 0.458664118532675
0.1029 0.458669674057366
0.1029 0.458675229582058
0.1029 0.458680785106749
0.1029 0.458686340631441
0.1029 0.458691896156133
0.103 0.458697451680824
0.103 0.458703007205516
0.103 0.458708562730207
0.103 0.458714118254899
0.103 0.45871967377959
0.103 0.458725229304282
0.103 0.458730784828973
0.103 0.458736340353665
0.103 0.458741895878356
0.103 0.458747451403048
0.103 0.458753006927739
0.103 0.458758562452431
0.103 0.458764117977122
0.103 0.458769673501814
0.103 0.458775229026505
0.103 0.458780784551197
0.103 0.458786340075888
0.103 0.45879189560058
0.103 0.458797451125272
0.103 0.458803006649963
0.103 0.458808562174655
0.103 0.458814117699346
0.103 0.458819673224038
0.103 0.458825228748729
0.103 0.458830784273421
0.103 0.458836339798112
0.103 0.458841895322804
0.103 0.458847450847495
0.1031 0.458853006372187
0.1031 0.458858561896878
0.1031 0.45886411742157
0.1031 0.458869672946261
0.1031 0.458875228470953
0.1031 0.458880783995644
0.1031 0.458886339520336
0.1031 0.458891895045028
0.1031 0.458897450569719
0.1031 0.458903006094411
0.1031 0.458908561619102
0.1031 0.458914117143794
0.1031 0.458919672668485
0.1031 0.458925228193177
0.1031 0.458930783717868
0.1031 0.45893633924256
0.1031 0.458941894767251
0.1031 0.458947450291943
0.1031 0.458953005816634
0.1032 0.458958561341326
0.1032 0.458964116866017
0.1032 0.458969672390709
0.1032 0.4589752279154
0.1032 0.458980783440092
0.1032 0.458986338964784
0.1032 0.458991894489475
0.1032 0.458997450014167
0.1032 0.459003005538858
0.1032 0.45900856106355
0.1032 0.459014116588241
0.1032 0.459019672112933
0.1032 0.459025227637624
0.1032 0.459030783162316
0.1032 0.459036338687007
0.1032 0.459041894211699
0.1032 0.45904744973639
0.1032 0.459053005261082
0.1032 0.459058560785773
0.1032 0.459064116310465
0.1032 0.459069671835157
0.1032 0.459075227359848
0.1032 0.45908078288454
0.1033 0.459086338409231
0.1033 0.459091893933923
0.1033 0.459097449458614
0.1033 0.459103004983306
0.1033 0.459108560507997
0.1033 0.459114116032689
0.1033 0.45911967155738
0.1033 0.459125227082072
0.1033 0.459130782606763
0.1033 0.459136338131455
0.1033 0.459141893656146
0.1033 0.459147449180838
0.1033 0.459153004705529
0.1033 0.459158560230221
0.1033 0.459164115754913
0.1033 0.459169671279604
0.1033 0.459175226804296
0.1033 0.459180782328987
0.1033 0.459186337853679
0.1033 0.45919189337837
0.1033 0.459197448903062
0.1033 0.459203004427753
0.1033 0.459208559952445
0.1033 0.459214115477136
0.1034 0.459219671001828
0.1034 0.459225226526519
0.1034 0.459230782051211
0.1034 0.459236337575902
0.1034 0.459241893100594
0.1034 0.459247448625285
0.1034 0.459253004149977
0.1034 0.459258559674669
0.1034 0.45926411519936
0.1034 0.459269670724052
0.1034 0.459275226248743
0.1034 0.459280781773435
0.1034 0.459286337298126
0.1034 0.459291892822818
0.1034 0.459297448347509
0.1034 0.459303003872201
0.1034 0.459308559396892
0.1034 0.459314114921584
0.1034 0.459319670446275
0.1034 0.459325225970967
0.1034 0.459330781495658
0.1034 0.45933633702035
0.1034 0.459341892545041
0.1034 0.459347448069733
0.1035 0.459353003594425
0.1035 0.459358559119116
0.1035 0.459364114643808
0.1035 0.459369670168499
0.1035 0.459375225693191
0.1035 0.459380781217882
0.1035 0.459386336742574
0.1035 0.459391892267265
0.1035 0.459397447791957
0.1035 0.459403003316648
0.1035 0.45940855884134
0.1035 0.459414114366031
0.1035 0.459419669890723
0.1035 0.459425225415414
0.1035 0.459430780940106
0.1035 0.459436336464797
0.1035 0.459441891989489
0.1035 0.45944744751418
0.1035 0.459453003038872
0.1035 0.459458558563564
0.1035 0.459464114088255
0.1035 0.459469669612947
0.1035 0.459475225137638
0.1035 0.45948078066233
0.1035 0.459486336187021
0.1035 0.459491891711713
0.1036 0.459497447236404
0.1036 0.459503002761096
0.1036 0.459508558285787
0.1036 0.459514113810479
0.1036 0.45951966933517
0.1036 0.459525224859862
0.1036 0.459530780384553
0.1036 0.459536335909245
0.1036 0.459541891433936
0.1036 0.459547446958628
0.1036 0.45955300248332
0.1036 0.459558558008011
0.1036 0.459564113532703
0.1036 0.459569669057394
0.1036 0.459575224582086
0.1036 0.459580780106777
0.1036 0.459586335631469
0.1036 0.45959189115616
0.1036 0.459597446680852
0.1037 0.459603002205543
0.1037 0.459608557730235
0.1037 0.459614113254926
0.1037 0.459619668779618
0.1037 0.459625224304309
0.1037 0.459630779829001
0.1037 0.459636335353692
0.1037 0.459641890878384
0.1037 0.459647446403076
0.1037 0.459653001927767
0.1037 0.459658557452459
0.1037 0.45966411297715
0.1037 0.459669668501842
0.1037 0.459675224026533
0.1037 0.459680779551225
0.1037 0.459686335075916
0.1037 0.459691890600608
0.1037 0.459697446125299
0.1037 0.459703001649991
0.1037 0.459708557174682
0.1037 0.459714112699374
0.1038 0.459719668224065
0.1038 0.459725223748757
0.1038 0.459730779273449
0.1038 0.45973633479814
0.1038 0.459741890322832
0.1038 0.459747445847523
0.1038 0.459753001372215
0.1038 0.459758556896906
0.1038 0.459764112421598
0.1038 0.459769667946289
0.1038 0.459775223470981
0.1038 0.459780778995672
0.1038 0.459786334520364
0.1038 0.459791890045055
0.1038 0.459797445569747
0.1038 0.459803001094438
0.1038 0.45980855661913
0.1038 0.459814112143821
0.1038 0.459819667668513
0.1038 0.459825223193205
0.1038 0.459830778717896
0.1038 0.459836334242588
0.1038 0.459841889767279
0.1038 0.459847445291971
0.1038 0.459853000816662
0.1038 0.459858556341354
0.1038 0.459864111866045
0.1038 0.459869667390737
0.1039 0.459875222915428
0.1039 0.45988077844012
0.1039 0.459886333964811
0.1039 0.459891889489503
0.1039 0.459897445014194
0.1039 0.459903000538886
0.1039 0.459908556063577
0.1039 0.459914111588269
0.1039 0.459919667112961
0.1039 0.459925222637652
0.1039 0.459930778162344
0.1039 0.459936333687035
0.1039 0.459941889211727
0.1039 0.459947444736418
0.1039 0.45995300026111
0.1039 0.459958555785801
0.1039 0.459964111310493
0.1039 0.459969666835184
0.1039 0.459975222359876
0.1039 0.459980777884567
0.1039 0.459986333409259
0.104 0.45999188893395
0.104 0.459997444458642
0.104 0.460002999983333
0.104 0.460008555508025
0.104 0.460014111032717
0.104 0.460019666557408
0.104 0.4600252220821
0.104 0.460030777606791
0.104 0.460036333131483
0.104 0.460041888656174
0.104 0.460047444180866
0.104 0.460052999705557
0.104 0.460058555230249
0.104 0.46006411075494
0.104 0.460069666279632
0.104 0.460075221804323
0.104 0.460080777329015
0.104 0.460086332853706
0.104 0.460091888378398
0.104 0.460097443903089
0.104 0.460102999427781
0.104 0.460108554952472
0.104 0.460114110477164
0.104 0.460119666001856
0.104 0.460125221526547
0.104 0.460130777051239
0.104 0.46013633257593
0.1041 0.460141888100622
0.1041 0.460147443625313
0.1041 0.460152999150005
0.1041 0.460158554674696
0.1041 0.460164110199388
0.1041 0.460169665724079
0.1041 0.460175221248771
0.1041 0.460180776773462
0.1041 0.460186332298154
0.1041 0.460191887822845
0.1041 0.460197443347537
0.1041 0.460202998872228
0.1041 0.46020855439692
0.1041 0.460214109921612
0.1041 0.460219665446303
0.1041 0.460225220970995
0.1041 0.460230776495686
0.1041 0.460236332020378
0.1041 0.460241887545069
0.1041 0.460247443069761
0.1041 0.460252998594452
0.1041 0.460258554119144
0.1041 0.460264109643835
0.1042 0.460269665168527
0.1042 0.460275220693218
0.1042 0.46028077621791
0.1042 0.460286331742601
0.1042 0.460291887267293
0.1042 0.460297442791985
0.1042 0.460302998316676
0.1042 0.460308553841368
0.1042 0.460314109366059
0.1042 0.460319664890751
0.1042 0.460325220415442
0.1042 0.460330775940134
0.1042 0.460336331464825
0.1042 0.460341886989517
0.1042 0.460347442514208
0.1042 0.4603529980389
0.1042 0.460358553563591
0.1042 0.460364109088283
0.1042 0.460369664612974
0.1043 0.460375220137666
0.1043 0.460380775662357
0.1043 0.460386331187049
0.1043 0.460391886711741
0.1043 0.460397442236432
0.1043 0.460402997761124
0.1043 0.460408553285815
0.1043 0.460414108810507
0.1043 0.460419664335198
0.1043 0.46042521985989
0.1043 0.460430775384581
0.1043 0.460436330909273
0.1043 0.460441886433964
0.1043 0.460447441958656
0.1043 0.460452997483347
0.1043 0.460458553008039
0.1043 0.46046410853273
0.1043 0.460469664057422
0.1043 0.460475219582113
0.1043 0.460480775106805
0.1043 0.460486330631497
0.1043 0.460491886156188
0.1043 0.46049744168088
0.1043 0.460502997205571
0.1043 0.460508552730263
0.1043 0.460514108254954
0.1043 0.460519663779646
0.1043 0.460525219304337
0.1043 0.460530774829029
0.1044 0.46053633035372
0.1044 0.460541885878412
0.1044 0.460547441403103
0.1044 0.460552996927795
0.1044 0.460558552452486
0.1044 0.460564107977178
0.1044 0.460569663501869
0.1044 0.460575219026561
0.1044 0.460580774551253
0.1044 0.460586330075944
0.1044 0.460591885600636
0.1044 0.460597441125327
0.1044 0.460602996650019
0.1044 0.46060855217471
0.1044 0.460614107699402
0.1044 0.460619663224093
0.1044 0.460625218748785
0.1044 0.460630774273476
0.1044 0.460636329798168
0.1044 0.460641885322859
0.1044 0.460647440847551
0.1044 0.460652996372242
0.1044 0.460658551896934
0.1045 0.460664107421625
0.1045 0.460669662946317
0.1045 0.460675218471009
0.1045 0.4606807739957
0.1045 0.460686329520392
0.1045 0.460691885045083
0.1045 0.460697440569775
0.1045 0.460702996094466
0.1045 0.460708551619158
0.1045 0.460714107143849
0.1045 0.460719662668541
0.1045 0.460725218193232
0.1045 0.460730773717924
0.1045 0.460736329242615
0.1045 0.460741884767307
0.1045 0.460747440291998
0.1045 0.46075299581669
0.1045 0.460758551341381
0.1045 0.460764106866073
0.1045 0.460769662390765
0.1045 0.460775217915456
0.1045 0.460780773440148
0.1045 0.460786328964839
0.1046 0.460791884489531
0.1046 0.460797440014222
0.1046 0.460802995538914
0.1046 0.460808551063605
0.1046 0.460814106588297
0.1046 0.460819662112988
0.1046 0.46082521763768
0.1046 0.460830773162371
0.1046 0.460836328687063
0.1046 0.460841884211754
0.1046 0.460847439736446
0.1046 0.460852995261137
0.1046 0.460858550785829
0.1046 0.46086410631052
0.1046 0.460869661835212
0.1046 0.460875217359904
0.1046 0.460880772884595
0.1046 0.460886328409287
0.1046 0.460891883933978
0.1047 0.46089743945867
0.1047 0.460902994983361
0.1047 0.460908550508053
0.1047 0.460914106032744
0.1047 0.460919661557436
0.1047 0.460925217082127
0.1047 0.460930772606819
0.1047 0.46093632813151
0.1047 0.460941883656202
0.1047 0.460947439180894
0.1047 0.460952994705585
0.1047 0.460958550230277
0.1047 0.460964105754968
0.1047 0.46096966127966
0.1047 0.460975216804351
0.1047 0.460980772329043
0.1047 0.460986327853734
0.1047 0.460991883378426
0.1047 0.460997438903117
0.1047 0.461002994427809
0.1048 0.4610085499525
0.1048 0.461014105477192
0.1048 0.461019661001883
0.1048 0.461025216526575
0.1048 0.461030772051266
0.1048 0.461036327575958
0.1048 0.461041883100649
0.1048 0.461047438625341
0.1048 0.461052994150033
0.1048 0.461058549674724
0.1048 0.461064105199416
0.1048 0.461069660724107
0.1048 0.461075216248799
0.1048 0.46108077177349
0.1048 0.461086327298182
0.1048 0.461091882822873
0.1048 0.461097438347565
0.1049 0.461102993872256
0.1049 0.461108549396948
0.1049 0.461114104921639
0.1049 0.461119660446331
0.1049 0.461125215971022
0.1049 0.461130771495714
0.1049 0.461136327020405
0.1049 0.461141882545097
0.1049 0.461147438069789
0.1049 0.46115299359448
0.1049 0.461158549119172
0.1049 0.461164104643863
0.1049 0.461169660168555
0.1049 0.461175215693246
0.1049 0.461180771217938
0.1049 0.461186326742629
0.1049 0.461191882267321
0.1049 0.461197437792012
0.1049 0.461202993316704
0.1049 0.461208548841395
0.1049 0.461214104366087
0.1049 0.461219659890778
0.1049 0.46122521541547
0.1049 0.461230770940161
0.1049 0.461236326464853
0.1049 0.461241881989545
0.1049 0.461247437514236
0.1049 0.461252993038928
0.1049 0.461258548563619
0.1049 0.461264104088311
0.1049 0.461269659613002
0.105 0.461275215137694
0.105 0.461280770662385
0.105 0.461286326187077
0.105 0.461291881711768
0.105 0.46129743723646
0.105 0.461302992761151
0.105 0.461308548285843
0.105 0.461314103810534
0.105 0.461319659335226
0.105 0.461325214859917
0.105 0.461330770384609
0.105 0.461336325909301
0.105 0.461341881433992
0.105 0.461347436958684
0.105 0.461352992483375
0.105 0.461358548008067
0.105 0.461364103532758
0.105 0.46136965905745
0.105 0.461375214582141
0.105 0.461380770106833
0.105 0.461386325631524
0.1051 0.461391881156216
0.1051 0.461397436680907
0.1051 0.461402992205599
0.1051 0.46140854773029
0.1051 0.461414103254982
0.1051 0.461419658779674
0.1051 0.461425214304365
0.1051 0.461430769829057
0.1051 0.461436325353748
0.1051 0.46144188087844
0.1051 0.461447436403131
0.1051 0.461452991927823
0.1051 0.461458547452514
0.1051 0.461464102977206
0.1051 0.461469658501897
0.1051 0.461475214026589
0.1051 0.46148076955128
0.1051 0.461486325075972
0.1051 0.461491880600663
0.1051 0.461497436125355
0.1052 0.461502991650046
0.1052 0.461508547174738
0.1052 0.461514102699429
0.1052 0.461519658224121
0.1052 0.461525213748813
0.1052 0.461530769273504
0.1052 0.461536324798196
0.1052 0.461541880322887
0.1052 0.461547435847579
0.1052 0.46155299137227
0.1052 0.461558546896962
0.1052 0.461564102421653
0.1052 0.461569657946345
0.1052 0.461575213471036
0.1052 0.461580768995728
0.1052 0.461586324520419
0.1052 0.461591880045111
0.1052 0.461597435569802
0.1053 0.461602991094494
0.1053 0.461608546619186
0.1053 0.461614102143877
0.1053 0.461619657668569
0.1053 0.46162521319326
0.1053 0.461630768717952
0.1053 0.461636324242643
0.1053 0.461641879767335
0.1053 0.461647435292026
0.1053 0.461652990816718
0.1053 0.461658546341409
0.1053 0.461664101866101
0.1053 0.461669657390792
0.1053 0.461675212915484
0.1053 0.461680768440175
0.1053 0.461686323964867
0.1053 0.461691879489558
0.1053 0.46169743501425
0.1053 0.461702990538941
0.1053 0.461708546063633
0.1053 0.461714101588325
0.1054 0.461719657113016
0.1054 0.461725212637708
0.1054 0.461730768162399
0.1054 0.461736323687091
0.1054 0.461741879211782
0.1054 0.461747434736474
0.1054 0.461752990261165
0.1054 0.461758545785857
0.1054 0.461764101310548
0.1054 0.46176965683524
0.1054 0.461775212359931
0.1054 0.461780767884623
0.1054 0.461786323409314
0.1054 0.461791878934006
0.1054 0.461797434458697
0.1054 0.461802989983389
0.1054 0.461808545508081
0.1054 0.461814101032772
0.1054 0.461819656557464
0.1054 0.461825212082155
0.1054 0.461830767606847
0.1054 0.461836323131538
0.1054 0.46184187865623
0.1054 0.461847434180921
0.1054 0.461852989705613
0.1054 0.461858545230304
0.1054 0.461864100754996
0.1054 0.461869656279687
0.1054 0.461875211804379
0.1055 0.46188076732907
0.1055 0.461886322853762
0.1055 0.461891878378453
0.1055 0.461897433903145
0.1055 0.461902989427837
0.1055 0.461908544952528
0.1055 0.46191410047722
0.1055 0.461919656001911
0.1055 0.461925211526603
0.1055 0.461930767051294
0.1055 0.461936322575986
0.1055 0.461941878100677
0.1055 0.461947433625369
0.1055 0.46195298915006
0.1055 0.461958544674752
0.1055 0.461964100199443
0.1055 0.461969655724135
0.1055 0.461975211248826
0.1056 0.461980766773518
0.1056 0.461986322298209
0.1056 0.461991877822901
0.1056 0.461997433347593
0.1056 0.462002988872284
0.1056 0.462008544396976
0.1056 0.462014099921667
0.1056 0.462019655446359
0.1056 0.46202521097105
0.1056 0.462030766495742
0.1056 0.462036322020433
0.1056 0.462041877545125
0.1056 0.462047433069816
0.1056 0.462052988594508
0.1056 0.462058544119199
0.1056 0.462064099643891
0.1056 0.462069655168582
0.1056 0.462075210693274
0.1056 0.462080766217966
0.1056 0.462086321742657
0.1056 0.462091877267349
0.1056 0.46209743279204
0.1057 0.462102988316732
0.1057 0.462108543841423
0.1057 0.462114099366115
0.1057 0.462119654890806
0.1057 0.462125210415498
0.1057 0.462130765940189
0.1057 0.462136321464881
0.1057 0.462141876989572
0.1057 0.462147432514264
0.1057 0.462152988038955
0.1057 0.462158543563647
0.1057 0.462164099088338
0.1057 0.46216965461303
0.1057 0.462175210137722
0.1057 0.462180765662413
0.1057 0.462186321187105
0.1057 0.462191876711796
0.1057 0.462197432236488
0.1057 0.462202987761179
0.1057 0.462208543285871
0.1057 0.462214098810562
0.1057 0.462219654335254
0.1057 0.462225209859945
0.1057 0.462230765384637
0.1057 0.462236320909328
0.1057 0.46224187643402
0.1058 0.462247431958711
0.1058 0.462252987483403
0.1058 0.462258543008094
0.1058 0.462264098532786
0.1058 0.462269654057478
0.1058 0.462275209582169
0.1058 0.462280765106861
0.1058 0.462286320631552
0.1058 0.462291876156244
0.1058 0.462297431680935
0.1058 0.462302987205627
0.1058 0.462308542730318
0.1058 0.46231409825501
0.1058 0.462319653779701
0.1058 0.462325209304393
0.1058 0.462330764829084
0.1058 0.462336320353776
0.1058 0.462341875878467
0.1058 0.462347431403159
0.1058 0.46235298692785
0.1058 0.462358542452542
0.1058 0.462364097977233
0.1058 0.462369653501925
0.1059 0.462375209026617
0.1059 0.462380764551308
0.1059 0.462386320076
0.1059 0.462391875600691
0.1059 0.462397431125383
0.1059 0.462402986650074
0.1059 0.462408542174766
0.1059 0.462414097699457
0.1059 0.462419653224149
0.1059 0.46242520874884
0.1059 0.462430764273532
0.1059 0.462436319798223
0.1059 0.462441875322915
0.1059 0.462447430847606
0.1059 0.462452986372298
0.1059 0.462458541896989
0.1059 0.462464097421681
0.1059 0.462469652946373
0.1059 0.462475208471064
0.106 0.462480763995756
0.106 0.462486319520447
0.106 0.462491875045139
0.106 0.46249743056983
0.106 0.462502986094522
0.106 0.462508541619213
0.106 0.462514097143905
0.106 0.462519652668596
0.106 0.462525208193288
0.106 0.462530763717979
0.106 0.462536319242671
0.106 0.462541874767362
0.106 0.462547430292054
0.106 0.462552985816745
0.106 0.462558541341437
0.106 0.462564096866129
0.106 0.46256965239082
0.106 0.462575207915512
0.106 0.462580763440203
0.106 0.462586318964895
0.106 0.462591874489586
0.106 0.462597430014278
0.106 0.462602985538969
0.106 0.462608541063661
0.106 0.462614096588352
0.1061 0.462619652113044
0.1061 0.462625207637735
0.1061 0.462630763162427
0.1061 0.462636318687118
0.1061 0.46264187421181
0.1061 0.462647429736501
0.1061 0.462652985261193
0.1061 0.462658540785885
0.1061 0.462664096310576
0.1061 0.462669651835268
0.1061 0.462675207359959
0.1061 0.462680762884651
0.1061 0.462686318409342
0.1061 0.462691873934034
0.1061 0.462697429458725
0.1061 0.462702984983417
0.1061 0.462708540508108
0.1061 0.4627140960328
0.1061 0.462719651557491
0.1061 0.462725207082183
0.1062 0.462730762606874
0.1062 0.462736318131566
0.1062 0.462741873656258
0.1062 0.462747429180949
0.1062 0.462752984705641
0.1062 0.462758540230332
0.1062 0.462764095755024
0.1062 0.462769651279715
0.1062 0.462775206804407
0.1062 0.462780762329098
0.1062 0.46278631785379
0.1062 0.462791873378481
0.1062 0.462797428903173
0.1062 0.462802984427864
0.1062 0.462808539952556
0.1062 0.462814095477247
0.1062 0.462819651001939
0.1062 0.46282520652663
0.1062 0.462830762051322
0.1062 0.462836317576014
0.1062 0.462841873100705
0.1063 0.462847428625397
0.1063 0.462852984150088
0.1063 0.46285853967478
0.1063 0.462864095199471
0.1063 0.462869650724163
0.1063 0.462875206248854
0.1063 0.462880761773546
0.1063 0.462886317298237
0.1063 0.462891872822929
0.1063 0.46289742834762
0.1063 0.462902983872312
0.1063 0.462908539397003
0.1063 0.462914094921695
0.1063 0.462919650446386
0.1063 0.462925205971078
0.1063 0.46293076149577
0.1063 0.462936317020461
0.1063 0.462941872545153
0.1063 0.462947428069844
0.1063 0.462952983594536
0.1063 0.462958539119227
0.1063 0.462964094643919
0.1063 0.46296965016861
0.1063 0.462975205693302
0.1064 0.462980761217993
0.1064 0.462986316742685
0.1064 0.462991872267376
0.1064 0.462997427792068
0.1064 0.463002983316759
0.1064 0.463008538841451
0.1064 0.463014094366142
0.1064 0.463019649890834
0.1064 0.463025205415525
0.1064 0.463030760940217
0.1064 0.463036316464909
0.1065 0.4630418719896
0.1065 0.463047427514292
0.1065 0.463052983038983
0.1065 0.463058538563675
0.1065 0.463064094088366
0.1065 0.463069649613058
0.1065 0.463075205137749
0.1065 0.463080760662441
0.1065 0.463086316187132
0.1065 0.463091871711824
0.1065 0.463097427236515
0.1065 0.463102982761207
0.1065 0.463108538285898
0.1065 0.46311409381059
0.1065 0.463119649335281
0.1065 0.463125204859973
0.1065 0.463130760384665
0.1065 0.463136315909356
0.1065 0.463141871434048
0.1065 0.463147426958739
0.1065 0.463152982483431
0.1065 0.463158538008122
0.1065 0.463164093532814
0.1066 0.463169649057505
0.1066 0.463175204582197
0.1066 0.463180760106888
0.1066 0.46318631563158
0.1066 0.463191871156271
0.1066 0.463197426680963
0.1066 0.463202982205654
0.1066 0.463208537730346
0.1066 0.463214093255037
0.1066 0.463219648779729
0.1066 0.463225204304421
0.1066 0.463230759829112
0.1066 0.463236315353804
0.1066 0.463241870878495
0.1066 0.463247426403187
0.1066 0.463252981927878
0.1066 0.46325853745257
0.1066 0.463264092977261
0.1066 0.463269648501953
0.1066 0.463275204026644
0.1066 0.463280759551336
0.1067 0.463286315076027
0.1067 0.463291870600719
0.1067 0.46329742612541
0.1067 0.463302981650102
0.1067 0.463308537174793
0.1067 0.463314092699485
0.1067 0.463319648224177
0.1067 0.463325203748868
0.1067 0.46333075927356
0.1067 0.463336314798251
0.1067 0.463341870322943
0.1067 0.463347425847634
0.1067 0.463352981372326
0.1067 0.463358536897017
0.1067 0.463364092421709
0.1067 0.4633696479464
0.1067 0.463375203471092
0.1067 0.463380758995783
0.1067 0.463386314520475
0.1067 0.463391870045166
0.1068 0.463397425569858
0.1068 0.46340298109455
0.1068 0.463408536619241
0.1068 0.463414092143933
0.1068 0.463419647668624
0.1068 0.463425203193316
0.1068 0.463430758718007
0.1068 0.463436314242699
0.1068 0.46344186976739
0.1068 0.463447425292082
0.1068 0.463452980816773
0.1068 0.463458536341465
0.1068 0.463464091866156
0.1068 0.463469647390848
0.1068 0.463475202915539
0.1068 0.463480758440231
0.1068 0.463486313964922
0.1068 0.463491869489614
0.1068 0.463497425014306
0.1068 0.463502980538997
0.1068 0.463508536063689
0.1068 0.46351409158838
0.1068 0.463519647113072
0.1068 0.463525202637763
0.1068 0.463530758162455
0.1068 0.463536313687146
0.1068 0.463541869211838
0.1068 0.463547424736529
0.1069 0.463552980261221
0.1069 0.463558535785912
0.1069 0.463564091310604
0.1069 0.463569646835295
0.1069 0.463575202359987
0.1069 0.463580757884678
0.1069 0.46358631340937
0.1069 0.463591868934062
0.1069 0.463597424458753
0.1069 0.463602979983445
0.1069 0.463608535508136
0.1069 0.463614091032828
0.1069 0.463619646557519
0.1069 0.463625202082211
0.1069 0.463630757606902
0.1069 0.463636313131594
0.1069 0.463641868656285
0.1069 0.463647424180977
0.107 0.463652979705668
0.107 0.46365853523036
0.107 0.463664090755051
0.107 0.463669646279743
0.107 0.463675201804434
0.107 0.463680757329126
0.107 0.463686312853817
0.107 0.463691868378509
0.107 0.463697423903201
0.107 0.463702979427892
0.107 0.463708534952584
0.107 0.463714090477275
0.107 0.463719646001967
0.107 0.463725201526658
0.107 0.46373075705135
0.107 0.463736312576041
0.107 0.463741868100733
0.107 0.463747423625424
0.107 0.463752979150116
0.107 0.463758534674807
0.1071 0.463764090199499
0.1071 0.46376964572419
0.1071 0.463775201248882
0.1071 0.463780756773573
0.1071 0.463786312298265
0.1071 0.463791867822957
0.1071 0.463797423347648
0.1071 0.46380297887234
0.1071 0.463808534397031
0.1071 0.463814089921723
0.1071 0.463819645446414
0.1071 0.463825200971106
0.1071 0.463830756495797
0.1071 0.463836312020489
0.1071 0.46384186754518
0.1071 0.463847423069872
0.1071 0.463852978594563
0.1071 0.463858534119255
0.1071 0.463864089643946
0.1071 0.463869645168638
0.1072 0.463875200693329
0.1072 0.463880756218021
0.1072 0.463886311742713
0.1072 0.463891867267404
0.1072 0.463897422792096
0.1072 0.463902978316787
0.1072 0.463908533841479
0.1072 0.46391408936617
0.1072 0.463919644890862
0.1072 0.463925200415553
0.1072 0.463930755940245
0.1072 0.463936311464936
0.1072 0.463941866989628
0.1072 0.463947422514319
0.1072 0.463952978039011
0.1072 0.463958533563702
0.1072 0.463964089088394
0.1072 0.463969644613086
0.1072 0.463975200137777
0.1072 0.463980755662469
0.1072 0.46398631118716
0.1072 0.463991866711852
0.1072 0.463997422236543
0.1073 0.464002977761235
0.1073 0.464008533285926
0.1073 0.464014088810618
0.1073 0.464019644335309
0.1073 0.464025199860001
0.1073 0.464030755384692
0.1073 0.464036310909384
0.1073 0.464041866434075
0.1073 0.464047421958767
0.1073 0.464052977483458
0.1073 0.46405853300815
0.1073 0.464064088532842
0.1073 0.464069644057533
0.1073 0.464075199582225
0.1074 0.464080755106916
0.1074 0.464086310631608
0.1074 0.464091866156299
0.1074 0.464097421680991
0.1074 0.464102977205682
0.1074 0.464108532730374
0.1074 0.464114088255065
0.1074 0.464119643779757
0.1074 0.464125199304448
0.1074 0.46413075482914
0.1074 0.464136310353831
0.1074 0.464141865878523
0.1074 0.464147421403214
0.1074 0.464152976927906
0.1074 0.464158532452598
0.1074 0.464164087977289
0.1074 0.464169643501981
0.1074 0.464175199026672
0.1074 0.464180754551364
0.1074 0.464186310076055
0.1074 0.464191865600747
0.1074 0.464197421125438
0.1074 0.46420297665013
0.1074 0.464208532174821
0.1074 0.464214087699513
0.1074 0.464219643224204
0.1075 0.464225198748896
0.1075 0.464230754273587
0.1075 0.464236309798279
0.1075 0.46424186532297
0.1075 0.464247420847662
0.1075 0.464252976372354
0.1075 0.464258531897045
0.1075 0.464264087421737
0.1075 0.464269642946428
0.1075 0.46427519847112
0.1075 0.464280753995811
0.1075 0.464286309520503
0.1075 0.464291865045194
0.1075 0.464297420569886
0.1075 0.464302976094577
0.1075 0.464308531619269
0.1075 0.46431408714396
0.1075 0.464319642668652
0.1075 0.464325198193343
0.1075 0.464330753718035
0.1075 0.464336309242726
0.1075 0.464341864767418
0.1075 0.464347420292109
0.1076 0.464352975816801
0.1076 0.464358531341493
0.1076 0.464364086866184
0.1076 0.464369642390876
0.1076 0.464375197915567
0.1076 0.464380753440259
0.1076 0.46438630896495
0.1076 0.464391864489642
0.1076 0.464397420014333
0.1076 0.464402975539025
0.1076 0.464408531063716
0.1076 0.464414086588408
0.1076 0.464419642113099
0.1076 0.464425197637791
0.1076 0.464430753162483
0.1076 0.464436308687174
0.1076 0.464441864211866
0.1076 0.464447419736557
0.1077 0.464452975261249
0.1077 0.46445853078594
0.1077 0.464464086310632
0.1077 0.464469641835323
0.1077 0.464475197360015
0.1077 0.464480752884706
0.1077 0.464486308409398
0.1077 0.464491863934089
0.1077 0.464497419458781
0.1077 0.464502974983472
0.1077 0.464508530508164
0.1077 0.464514086032855
0.1077 0.464519641557547
0.1077 0.464525197082238
0.1077 0.46453075260693
0.1077 0.464536308131622
0.1078 0.464541863656313
0.1078 0.464547419181005
0.1078 0.464552974705696
0.1078 0.464558530230388
0.1078 0.464564085755079
0.1078 0.464569641279771
0.1078 0.464575196804462
0.1078 0.464580752329154
0.1078 0.464586307853845
0.1078 0.464591863378537
0.1079 0.464597418903228
0.1079 0.46460297442792
0.1079 0.464608529952611
0.1079 0.464614085477303
0.1079 0.464619641001994
0.1079 0.464625196526686
0.1079 0.464630752051378
0.1079 0.464636307576069
0.1079 0.464641863100761
0.1079 0.464647418625452
0.1079 0.464652974150144
0.1079 0.464658529674835
0.1079 0.464664085199527
0.108 0.464669640724218
0.108 0.46467519624891
0.108 0.464680751773601
0.108 0.464686307298293
0.108 0.464691862822984
0.108 0.464697418347676
0.108 0.464702973872367
0.108 0.464708529397059
0.108 0.46471408492175
0.108 0.464719640446442
0.108 0.464725195971134
0.108 0.464730751495825
0.108 0.464736307020517
0.108 0.464741862545208
0.108 0.4647474180699
0.108 0.464752973594591
0.108 0.464758529119283
0.108 0.464764084643974
0.108 0.464769640168666
0.108 0.464775195693357
0.108 0.464780751218049
0.1081 0.46478630674274
0.1081 0.464791862267432
0.1081 0.464797417792123
0.1081 0.464802973316815
0.1081 0.464808528841506
0.1081 0.464814084366198
0.1081 0.46481963989089
0.1081 0.464825195415581
0.1081 0.464830750940273
0.1081 0.464836306464964
0.1081 0.464841861989656
0.1081 0.464847417514347
0.1081 0.464852973039039
0.1081 0.46485852856373
0.1081 0.464864084088422
0.1082 0.464869639613113
0.1082 0.464875195137805
0.1082 0.464880750662496
0.1082 0.464886306187188
0.1082 0.464891861711879
0.1082 0.464897417236571
0.1082 0.464902972761262
0.1082 0.464908528285954
0.1082 0.464914083810646
0.1082 0.464919639335337
0.1082 0.464925194860029
0.1082 0.46493075038472
0.1082 0.464936305909412
0.1082 0.464941861434103
0.1082 0.464947416958795
0.1082 0.464952972483486
0.1082 0.464958528008178
0.1082 0.464964083532869
0.1082 0.464969639057561
0.1082 0.464975194582252
0.1082 0.464980750106944
0.1082 0.464986305631635
0.1082 0.464991861156327
0.1082 0.464997416681018
0.1082 0.46500297220571
0.1082 0.465008527730401
0.1083 0.465014083255093
0.1083 0.465019638779785
0.1083 0.465025194304476
0.1083 0.465030749829168
0.1083 0.465036305353859
0.1083 0.465041860878551
0.1083 0.465047416403242
0.1083 0.465052971927934
0.1083 0.465058527452625
0.1083 0.465064082977317
0.1083 0.465069638502008
0.1083 0.4650751940267
0.1083 0.465080749551391
0.1083 0.465086305076083
0.1083 0.465091860600775
0.1083 0.465097416125466
0.1083 0.465102971650158
0.1083 0.465108527174849
0.1083 0.465114082699541
0.1083 0.465119638224232
0.1083 0.465125193748924
0.1083 0.465130749273615
0.1083 0.465136304798307
0.1083 0.465141860322998
0.1084 0.46514741584769
0.1084 0.465152971372381
0.1084 0.465158526897073
0.1084 0.465164082421764
0.1084 0.465169637946456
0.1084 0.465175193471147
0.1084 0.465180748995839
0.1084 0.465186304520531
0.1084 0.465191860045222
0.1084 0.465197415569914
0.1084 0.465202971094605
0.1084 0.465208526619297
0.1084 0.465214082143988
0.1084 0.46521963766868
0.1084 0.465225193193371
0.1084 0.465230748718063
0.1084 0.465236304242754
0.1084 0.465241859767446
0.1084 0.465247415292137
0.1085 0.465252970816829
0.1085 0.46525852634152
0.1085 0.465264081866212
0.1085 0.465269637390903
0.1085 0.465275192915595
0.1085 0.465280748440286
0.1085 0.465286303964978
0.1085 0.46529185948967
0.1085 0.465297415014361
0.1085 0.465302970539053
0.1085 0.465308526063744
0.1085 0.465314081588436
0.1085 0.465319637113127
0.1085 0.465325192637819
0.1085 0.46533074816251
0.1085 0.465336303687202
0.1085 0.465341859211893
0.1086 0.465347414736585
0.1086 0.465352970261276
0.1086 0.465358525785968
0.1086 0.465364081310659
0.1086 0.465369636835351
0.1086 0.465375192360042
0.1086 0.465380747884734
0.1086 0.465386303409426
0.1086 0.465391858934117
0.1086 0.465397414458809
0.1086 0.4654029699835
0.1086 0.465408525508192
0.1086 0.465414081032883
0.1086 0.465419636557575
0.1086 0.465425192082266
0.1086 0.465430747606958
0.1086 0.465436303131649
0.1086 0.465441858656341
0.1086 0.465447414181032
0.1086 0.465452969705724
0.1086 0.465458525230415
0.1086 0.465464080755107
0.1086 0.465469636279798
0.1086 0.46547519180449
0.1086 0.465480747329182
0.1086 0.465486302853873
0.1087 0.465491858378565
0.1087 0.465497413903256
0.1087 0.465502969427948
0.1087 0.465508524952639
0.1087 0.465514080477331
0.1087 0.465519636002022
0.1087 0.465525191526714
0.1087 0.465530747051405
0.1087 0.465536302576097
0.1087 0.465541858100788
0.1087 0.46554741362548
0.1087 0.465552969150171
0.1087 0.465558524674863
0.1087 0.465564080199554
0.1087 0.465569635724246
0.1087 0.465575191248938
0.1088 0.465580746773629
0.1088 0.465586302298321
0.1088 0.465591857823012
0.1088 0.465597413347704
0.1088 0.465602968872395
0.1088 0.465608524397087
0.1088 0.465614079921778
0.1088 0.46561963544647
0.1088 0.465625190971161
0.1088 0.465630746495853
0.1088 0.465636302020544
0.1088 0.465641857545236
0.1088 0.465647413069927
0.1088 0.465652968594619
0.1088 0.46565852411931
0.1088 0.465664079644002
0.1088 0.465669635168693
0.1088 0.465675190693385
0.1088 0.465680746218077
0.1088 0.465686301742768
0.1088 0.46569185726746
0.1088 0.465697412792151
0.1089 0.465702968316843
0.1089 0.465708523841534
0.1089 0.465714079366226
0.1089 0.465719634890917
0.1089 0.465725190415609
0.1089 0.4657307459403
0.1089 0.465736301464992
0.1089 0.465741856989683
0.1089 0.465747412514375
0.1089 0.465752968039067
0.1089 0.465758523563758
0.1089 0.46576407908845
0.1089 0.465769634613141
0.1089 0.465775190137833
0.1089 0.465780745662524
0.1089 0.465786301187216
0.1089 0.465791856711907
0.1089 0.465797412236599
0.1089 0.46580296776129
0.109 0.465808523285982
0.109 0.465814078810673
0.109 0.465819634335365
0.109 0.465825189860056
0.109 0.465830745384748
0.109 0.465836300909439
0.109 0.465841856434131
0.109 0.465847411958823
0.109 0.465852967483514
0.109 0.465858523008206
0.109 0.465864078532897
0.109 0.465869634057589
0.109 0.46587518958228
0.109 0.465880745106972
0.109 0.465886300631663
0.109 0.465891856156355
0.109 0.465897411681046
0.109 0.465902967205738
0.109 0.465908522730429
0.109 0.465914078255121
0.109 0.465919633779812
0.109 0.465925189304504
0.1091 0.465930744829195
0.1091 0.465936300353887
0.1091 0.465941855878578
0.1091 0.46594741140327
0.1091 0.465952966927962
0.1091 0.465958522452653
0.1091 0.465964077977345
0.1091 0.465969633502036
0.1091 0.465975189026728
0.1091 0.465980744551419
0.1091 0.465986300076111
0.1091 0.465991855600802
0.1091 0.465997411125494
0.1091 0.466002966650185
0.1091 0.466008522174877
0.1091 0.466014077699568
0.1091 0.46601963322426
0.1091 0.466025188748951
0.1091 0.466030744273643
0.1091 0.466036299798334
0.1091 0.466041855323026
0.1091 0.466047410847718
0.1092 0.466052966372409
0.1092 0.466058521897101
0.1092 0.466064077421792
0.1092 0.466069632946484
0.1092 0.466075188471175
0.1092 0.466080743995867
0.1092 0.466086299520558
0.1092 0.46609185504525
0.1092 0.466097410569941
0.1092 0.466102966094633
0.1092 0.466108521619324
0.1092 0.466114077144016
0.1092 0.466119632668707
0.1092 0.466125188193399
0.1092 0.46613074371809
0.1092 0.466136299242782
0.1092 0.466141854767474
0.1093 0.466147410292165
0.1093 0.466152965816857
0.1093 0.466158521341548
0.1093 0.46616407686624
0.1093 0.466169632390931
0.1093 0.466175187915623
0.1093 0.466180743440314
0.1093 0.466186298965006
0.1093 0.466191854489697
0.1093 0.466197410014389
0.1093 0.46620296553908
0.1093 0.466208521063772
0.1093 0.466214076588463
0.1093 0.466219632113155
0.1093 0.466225187637846
0.1093 0.466230743162538
0.1093 0.46623629868723
0.1093 0.466241854211921
0.1094 0.466247409736613
0.1094 0.466252965261304
0.1094 0.466258520785996
0.1094 0.466264076310687
0.1094 0.466269631835379
0.1094 0.46627518736007
0.1094 0.466280742884762
0.1094 0.466286298409453
0.1094 0.466291853934145
0.1094 0.466297409458836
0.1094 0.466302964983528
0.1094 0.466308520508219
0.1094 0.466314076032911
0.1094 0.466319631557602
0.1094 0.466325187082294
0.1094 0.466330742606985
0.1094 0.466336298131677
0.1094 0.466341853656369
0.1094 0.46634740918106
0.1094 0.466352964705752
0.1094 0.466358520230443
0.1094 0.466364075755135
0.1095 0.466369631279826
0.1095 0.466375186804518
0.1095 0.466380742329209
0.1095 0.466386297853901
0.1095 0.466391853378592
0.1095 0.466397408903284
0.1095 0.466402964427975
0.1095 0.466408519952667
0.1095 0.466414075477359
0.1095 0.46641963100205
0.1095 0.466425186526742
0.1095 0.466430742051433
0.1095 0.466436297576125
0.1095 0.466441853100816
0.1095 0.466447408625508
0.1095 0.466452964150199
0.1096 0.466458519674891
0.1096 0.466464075199582
0.1096 0.466469630724274
0.1096 0.466475186248965
0.1096 0.466480741773657
0.1096 0.466486297298348
0.1096 0.46649185282304
0.1096 0.466497408347731
0.1096 0.466502963872423
0.1096 0.466508519397115
0.1096 0.466514074921806
0.1096 0.466519630446498
0.1096 0.466525185971189
0.1096 0.466530741495881
0.1096 0.466536297020572
0.1096 0.466541852545264
0.1096 0.466547408069955
0.1096 0.466552963594647
0.1096 0.466558519119338
0.1097 0.46656407464403
0.1097 0.466569630168721
0.1097 0.466575185693413
0.1097 0.466580741218104
0.1097 0.466586296742796
0.1097 0.466591852267487
0.1097 0.466597407792179
0.1097 0.46660296331687
0.1097 0.466608518841562
0.1097 0.466614074366254
0.1097 0.466619629890945
0.1097 0.466625185415637
0.1097 0.466630740940328
0.1097 0.46663629646502
0.1097 0.466641851989711
0.1097 0.466647407514403
0.1097 0.466652963039094
0.1097 0.466658518563786
0.1098 0.466664074088477
0.1098 0.466669629613169
0.1098 0.46667518513786
0.1098 0.466680740662552
0.1098 0.466686296187243
0.1098 0.466691851711935
0.1098 0.466697407236626
0.1098 0.466702962761318
0.1098 0.46670851828601
0.1098 0.466714073810701
0.1098 0.466719629335393
0.1098 0.466725184860084
0.1098 0.466730740384776
0.1098 0.466736295909467
0.1098 0.466741851434159
0.1098 0.46674740695885
0.1098 0.466752962483542
0.1098 0.466758518008233
0.1099 0.466764073532925
0.1099 0.466769629057616
0.1099 0.466775184582308
0.1099 0.466780740106999
0.1099 0.466786295631691
0.1099 0.466791851156382
0.1099 0.466797406681074
0.1099 0.466802962205766
0.1099 0.466808517730457
0.1099 0.466814073255149
0.1099 0.46681962877984
0.1099 0.466825184304532
0.1099 0.466830739829223
0.1099 0.466836295353915
0.1099 0.466841850878606
0.1099 0.466847406403298
0.1099 0.466852961927989
0.1099 0.466858517452681
0.1099 0.466864072977372
0.1099 0.466869628502064
0.1099 0.466875184026755
0.11 0.466880739551447
0.11 0.466886295076138
0.11 0.46689185060083
0.11 0.466897406125522
0.11 0.466902961650213
0.11 0.466908517174905
0.11 0.466914072699596
0.11 0.466919628224288
0.11 0.466925183748979
0.11 0.466930739273671
0.11 0.466936294798362
0.11 0.466941850323054
0.11 0.466947405847745
0.11 0.466952961372437
0.11 0.466958516897128
0.1101 0.46696407242182
0.1101 0.466969627946511
0.1101 0.466975183471203
0.1101 0.466980738995895
0.1101 0.466986294520586
0.1101 0.466991850045277
0.1101 0.466997405569969
0.1101 0.467002961094661
0.1101 0.467008516619352
0.1101 0.467014072144044
0.1101 0.467019627668735
0.1101 0.467025183193427
0.1102 0.467030738718118
0.1102 0.46703629424281
0.1102 0.467041849767501
0.1102 0.467047405292193
0.1102 0.467052960816884
0.1102 0.467058516341576
0.1102 0.467064071866267
0.1102 0.467069627390959
0.1102 0.467075182915651
0.1102 0.467080738440342
0.1102 0.467086293965034
0.1102 0.467091849489725
0.1102 0.467097405014417
0.1102 0.467102960539108
0.1102 0.4671085160638
0.1102 0.467114071588491
0.1102 0.467119627113183
0.1102 0.467125182637874
0.1102 0.467130738162566
0.1102 0.467136293687257
0.1102 0.467141849211949
0.1102 0.46714740473664
0.1102 0.467152960261332
0.1102 0.467158515786023
0.1102 0.467164071310715
0.1102 0.467169626835407
0.1102 0.467175182360098
0.1102 0.46718073788479
0.1102 0.467186293409481
0.1103 0.467191848934173
0.1103 0.467197404458864
0.1103 0.467202959983556
0.1103 0.467208515508247
0.1103 0.467214071032939
0.1103 0.46721962655763
0.1103 0.467225182082322
0.1103 0.467230737607013
0.1103 0.467236293131705
0.1103 0.467241848656396
0.1103 0.467247404181088
0.1103 0.467252959705779
0.1104 0.467258515230471
0.1104 0.467264070755162
0.1104 0.467269626279854
0.1104 0.467275181804546
0.1104 0.467280737329237
0.1104 0.467286292853929
0.1104 0.46729184837862
0.1104 0.467297403903312
0.1104 0.467302959428003
0.1104 0.467308514952695
0.1104 0.467314070477386
0.1104 0.467319626002078
0.1104 0.467325181526769
0.1104 0.467330737051461
0.1105 0.467336292576152
0.1105 0.467341848100844
0.1105 0.467347403625535
0.1105 0.467352959150227
0.1105 0.467358514674918
0.1105 0.46736407019961
0.1105 0.467369625724302
0.1105 0.467375181248993
0.1105 0.467380736773685
0.1105 0.467386292298376
0.1105 0.467391847823068
0.1105 0.467397403347759
0.1105 0.467402958872451
0.1105 0.467408514397142
0.1105 0.467414069921834
0.1105 0.467419625446525
0.1105 0.467425180971217
0.1106 0.467430736495908
0.1106 0.4674362920206
0.1106 0.467441847545291
0.1106 0.467447403069983
0.1106 0.467452958594675
0.1106 0.467458514119366
0.1106 0.467464069644058
0.1106 0.467469625168749
0.1106 0.467475180693441
0.1106 0.467480736218132
0.1106 0.467486291742824
0.1106 0.467491847267515
0.1106 0.467497402792207
0.1106 0.467502958316898
0.1106 0.46750851384159
0.1106 0.467514069366281
0.1106 0.467519624890973
0.1106 0.467525180415664
0.1106 0.467530735940356
0.1106 0.467536291465047
0.1107 0.467541846989739
0.1107 0.46754740251443
0.1107 0.467552958039122
0.1107 0.467558513563814
0.1107 0.467564069088505
0.1107 0.467569624613197
0.1107 0.467575180137888
0.1107 0.46758073566258
0.1107 0.467586291187271
0.1107 0.467591846711963
0.1107 0.467597402236654
0.1107 0.467602957761346
0.1107 0.467608513286037
0.1107 0.467614068810729
0.1107 0.46761962433542
0.1107 0.467625179860112
0.1107 0.467630735384803
0.1107 0.467636290909495
0.1107 0.467641846434187
0.1108 0.467647401958878
0.1108 0.46765295748357
0.1108 0.467658513008261
0.1108 0.467664068532953
0.1108 0.467669624057644
0.1108 0.467675179582336
0.1108 0.467680735107027
0.1108 0.467686290631719
0.1108 0.46769184615641
0.1108 0.467697401681102
0.1108 0.467702957205793
0.1108 0.467708512730485
0.1108 0.467714068255176
0.1108 0.467719623779868
0.1108 0.467725179304559
0.1108 0.467730734829251
0.1108 0.467736290353943
0.1108 0.467741845878634
0.1108 0.467747401403326
0.1109 0.467752956928017
0.1109 0.467758512452709
0.1109 0.4677640679774
0.1109 0.467769623502092
0.1109 0.467775179026783
0.1109 0.467780734551475
0.1109 0.467786290076166
0.1109 0.467791845600858
0.1109 0.467797401125549
0.1109 0.467802956650241
0.1109 0.467808512174932
0.1109 0.467814067699624
0.1109 0.467819623224315
0.1109 0.467825178749007
0.1109 0.467830734273699
0.1109 0.46783628979839
0.1109 0.467841845323082
0.1109 0.467847400847773
0.1109 0.467852956372465
0.1109 0.467858511897156
0.1109 0.467864067421848
0.1109 0.467869622946539
0.1109 0.467875178471231
0.1109 0.467880733995922
0.1109 0.467886289520614
0.111 0.467891845045305
0.111 0.467897400569997
0.111 0.467902956094688
0.111 0.46790851161938
0.111 0.467914067144071
0.111 0.467919622668763
0.111 0.467925178193454
0.111 0.467930733718146
0.111 0.467936289242838
0.111 0.467941844767529
0.111 0.467947400292221
0.111 0.467952955816912
0.111 0.467958511341604
0.111 0.467964066866295
0.111 0.467969622390987
0.111 0.467975177915678
0.1111 0.46798073344037
0.1111 0.467986288965061
0.1111 0.467991844489753
0.1111 0.467997400014444
0.1111 0.468002955539136
0.1111 0.468008511063827
0.1111 0.468014066588519
0.1111 0.46801962211321
0.1111 0.468025177637902
0.1111 0.468030733162594
0.1111 0.468036288687285
0.1111 0.468041844211977
0.1111 0.468047399736668
0.1111 0.46805295526136
0.1111 0.468058510786051
0.1111 0.468064066310743
0.1112 0.468069621835434
0.1112 0.468075177360126
0.1112 0.468080732884817
0.1112 0.468086288409509
0.1112 0.4680918439342
0.1112 0.468097399458892
0.1112 0.468102954983583
0.1112 0.468108510508275
0.1112 0.468114066032967
0.1112 0.468119621557658
0.1112 0.46812517708235
0.1112 0.468130732607041
0.1112 0.468136288131733
0.1113 0.468141843656424
0.1113 0.468147399181116
0.1113 0.468152954705807
0.1113 0.468158510230499
0.1113 0.46816406575519
0.1113 0.468169621279882
0.1113 0.468175176804573
0.1113 0.468180732329265
0.1113 0.468186287853956
0.1113 0.468191843378648
0.1113 0.468197398903339
0.1113 0.468202954428031
0.1113 0.468208509952723
0.1113 0.468214065477414
0.1113 0.468219621002106
0.1113 0.468225176526797
0.1113 0.468230732051489
0.1113 0.46823628757618
0.1114 0.468241843100872
0.1114 0.468247398625563
0.1114 0.468252954150255
0.1114 0.468258509674946
0.1114 0.468264065199638
0.1114 0.468269620724329
0.1114 0.468275176249021
0.1114 0.468280731773712
0.1114 0.468286287298404
0.1114 0.468291842823095
0.1114 0.468297398347787
0.1114 0.468302953872479
0.1114 0.46830850939717
0.1114 0.468314064921862
0.1114 0.468319620446553
0.1114 0.468325175971245
0.1114 0.468330731495936
0.1114 0.468336287020628
0.1115 0.468341842545319
0.1115 0.468347398070011
0.1115 0.468352953594702
0.1115 0.468358509119394
0.1115 0.468364064644085
0.1115 0.468369620168777
0.1115 0.468375175693468
0.1115 0.46838073121816
0.1115 0.468386286742851
0.1115 0.468391842267543
0.1115 0.468397397792235
0.1115 0.468402953316926
0.1115 0.468408508841618
0.1116 0.468414064366309
0.1116 0.468419619891001
0.1116 0.468425175415692
0.1116 0.468430730940384
0.1116 0.468436286465075
0.1116 0.468441841989767
0.1116 0.468447397514458
0.1116 0.46845295303915
0.1116 0.468458508563841
0.1116 0.468464064088533
0.1116 0.468469619613224
0.1116 0.468475175137916
0.1116 0.468480730662607
0.1116 0.468486286187299
0.1116 0.468491841711991
0.1116 0.468497397236682
0.1116 0.468502952761374
0.1116 0.468508508286065
0.1116 0.468514063810757
0.1116 0.468519619335448
0.1116 0.46852517486014
0.1116 0.468530730384831
0.1117 0.468536285909523
0.1117 0.468541841434214
0.1117 0.468547396958906
0.1117 0.468552952483597
0.1117 0.468558508008289
0.1117 0.46856406353298
0.1117 0.468569619057672
0.1117 0.468575174582363
0.1117 0.468580730107055
0.1117 0.468586285631746
0.1117 0.468591841156438
0.1117 0.46859739668113
0.1117 0.468602952205821
0.1118 0.468608507730513
0.1118 0.468614063255204
0.1118 0.468619618779896
0.1118 0.468625174304587
0.1118 0.468630729829279
0.1118 0.46863628535397
0.1118 0.468641840878662
0.1118 0.468647396403353
0.1118 0.468652951928045
0.1118 0.468658507452736
0.1118 0.468664062977428
0.1118 0.468669618502119
0.1118 0.468675174026811
0.1118 0.468680729551502
0.1119 0.468686285076194
0.1119 0.468691840600886
0.1119 0.468697396125577
0.1119 0.468702951650269
0.1119 0.46870850717496
0.1119 0.468714062699652
0.1119 0.468719618224343
0.1119 0.468725173749035
0.1119 0.468730729273726
0.1119 0.468736284798418
0.1119 0.468741840323109
0.1119 0.468747395847801
0.1119 0.468752951372492
0.1119 0.468758506897184
0.1119 0.468764062421876
0.1119 0.468769617946567
0.1119 0.468775173471259
0.1119 0.46878072899595
0.1119 0.468786284520642
0.1119 0.468791840045333
0.1119 0.468797395570025
0.1119 0.468802951094716
0.1119 0.468808506619408
0.1119 0.468814062144099
0.112 0.468819617668791
0.112 0.468825173193482
0.112 0.468830728718174
0.112 0.468836284242865
0.112 0.468841839767557
0.112 0.468847395292248
0.112 0.46885295081694
0.112 0.468858506341631
0.112 0.468864061866323
0.112 0.468869617391015
0.112 0.468875172915706
0.112 0.468880728440398
0.112 0.468886283965089
0.112 0.468891839489781
0.112 0.468897395014472
0.112 0.468902950539164
0.112 0.468908506063855
0.112 0.468914061588547
0.112 0.468919617113238
0.112 0.46892517263793
0.112 0.468930728162621
0.1121 0.468936283687313
0.1121 0.468941839212004
0.1121 0.468947394736696
0.1121 0.468952950261387
0.1121 0.468958505786079
0.1121 0.468964061310771
0.1121 0.468969616835462
0.1121 0.468975172360154
0.1121 0.468980727884845
0.1121 0.468986283409537
0.1121 0.468991838934228
0.1121 0.46899739445892
0.1121 0.469002949983611
0.1121 0.469008505508303
0.1121 0.469014061032994
0.1122 0.469019616557686
0.1122 0.469025172082377
0.1122 0.469030727607069
0.1122 0.46903628313176
0.1122 0.469041838656452
0.1122 0.469047394181143
0.1122 0.469052949705835
0.1122 0.469058505230527
0.1122 0.469064060755218
0.1122 0.46906961627991
0.1122 0.469075171804601
0.1122 0.469080727329293
0.1122 0.469086282853984
0.1122 0.469091838378676
0.1122 0.469097393903367
0.1123 0.469102949428059
0.1123 0.46910850495275
0.1123 0.469114060477442
0.1123 0.469119616002133
0.1123 0.469125171526825
0.1123 0.469130727051516
0.1123 0.469136282576208
0.1123 0.469141838100899
0.1123 0.469147393625591
0.1123 0.469152949150283
0.1123 0.469158504674974
0.1123 0.469164060199666
0.1123 0.469169615724357
0.1123 0.469175171249049
0.1123 0.46918072677374
0.1123 0.469186282298432
0.1123 0.469191837823123
0.1124 0.469197393347815
0.1124 0.469202948872506
0.1124 0.469208504397198
0.1124 0.469214059921889
0.1124 0.469219615446581
0.1124 0.469225170971272
0.1124 0.469230726495964
0.1124 0.469236282020655
0.1124 0.469241837545347
0.1124 0.469247393070038
0.1124 0.46925294859473
0.1124 0.469258504119422
0.1124 0.469264059644113
0.1124 0.469269615168805
0.1124 0.469275170693496
0.1124 0.469280726218188
0.1124 0.469286281742879
0.1125 0.469291837267571
0.1125 0.469297392792262
0.1125 0.469302948316954
0.1125 0.469308503841645
0.1125 0.469314059366337
0.1125 0.469319614891028
0.1125 0.46932517041572
0.1125 0.469330725940411
0.1125 0.469336281465103
0.1125 0.469341836989794
0.1125 0.469347392514486
0.1125 0.469352948039178
0.1125 0.469358503563869
0.1125 0.469364059088561
0.1125 0.469369614613252
0.1125 0.469375170137944
0.1125 0.469380725662635
0.1126 0.469386281187327
0.1126 0.469391836712018
0.1126 0.46939739223671
0.1126 0.469402947761401
0.1126 0.469408503286093
0.1126 0.469414058810784
0.1126 0.469419614335476
0.1126 0.469425169860168
0.1126 0.469430725384859
0.1126 0.469436280909551
0.1126 0.469441836434242
0.1126 0.469447391958934
0.1126 0.469452947483625
0.1126 0.469458503008317
0.1126 0.469464058533008
0.1126 0.4694696140577
0.1126 0.469475169582391
0.1126 0.469480725107083
0.1126 0.469486280631774
0.1126 0.469491836156466
0.1126 0.469497391681157
0.1126 0.469502947205849
0.1127 0.46950850273054
0.1127 0.469514058255232
0.1127 0.469519613779923
0.1127 0.469525169304615
0.1127 0.469530724829307
0.1127 0.469536280353998
0.1127 0.46954183587869
0.1127 0.469547391403381
0.1127 0.469552946928073
0.1127 0.469558502452764
0.1127 0.469564057977456
0.1127 0.469569613502147
0.1127 0.469575169026839
0.1127 0.46958072455153
0.1127 0.469586280076222
0.1127 0.469591835600913
0.1128 0.469597391125605
0.1128 0.469602946650296
0.1128 0.469608502174988
0.1128 0.469614057699679
0.1128 0.469619613224371
0.1128 0.469625168749063
0.1128 0.469630724273754
0.1128 0.469636279798446
0.1128 0.469641835323137
0.1128 0.469647390847829
0.1128 0.46965294637252
0.1128 0.469658501897212
0.1128 0.469664057421903
0.1128 0.469669612946595
0.1128 0.469675168471286
0.1128 0.469680723995978
0.1128 0.469686279520669
0.1128 0.469691835045361
0.1128 0.469697390570052
0.1128 0.469702946094744
0.1128 0.469708501619435
0.1128 0.469714057144127
0.1129 0.469719612668819
0.1129 0.46972516819351
0.1129 0.469730723718202
0.1129 0.469736279242893
0.1129 0.469741834767585
0.1129 0.469747390292276
0.1129 0.469752945816968
0.1129 0.469758501341659
0.1129 0.469764056866351
0.1129 0.469769612391042
0.1129 0.469775167915734
0.1129 0.469780723440425
0.1129 0.469786278965117
0.1129 0.469791834489808
0.1129 0.4697973900145
0.1129 0.469802945539191
0.1129 0.469808501063883
0.1129 0.469814056588575
0.1129 0.469819612113266
0.1129 0.469825167637958
0.113 0.469830723162649
0.113 0.469836278687341
0.113 0.469841834212032
0.113 0.469847389736724
0.113 0.469852945261415
0.113 0.469858500786107
0.113 0.469864056310798
0.113 0.46986961183549
0.113 0.469875167360181
0.113 0.469880722884873
0.113 0.469886278409564
0.113 0.469891833934256
0.113 0.469897389458947
0.113 0.469902944983639
0.113 0.46990850050833
0.113 0.469914056033022
0.113 0.469919611557714
0.113 0.469925167082405
0.113 0.469930722607097
0.113 0.469936278131788
0.1131 0.46994183365648
0.1131 0.469947389181171
0.1131 0.469952944705863
0.1131 0.469958500230554
0.1131 0.469964055755246
0.1131 0.469969611279937
0.1131 0.469975166804629
0.1131 0.46998072232932
0.1131 0.469986277854012
0.1131 0.469991833378703
0.1131 0.469997388903395
0.1131 0.470002944428086
0.1131 0.470008499952778
0.1131 0.47001405547747
0.1131 0.470019611002161
0.1131 0.470025166526853
0.1132 0.470030722051544
0.1132 0.470036277576236
0.1132 0.470041833100927
0.1132 0.470047388625619
0.1132 0.47005294415031
0.1132 0.470058499675002
0.1132 0.470064055199693
0.1132 0.470069610724385
0.1132 0.470075166249076
0.1132 0.470080721773768
0.1132 0.47008627729846
0.1132 0.470091832823151
0.1132 0.470097388347843
0.1132 0.470102943872534
0.1132 0.470108499397226
0.1133 0.470114054921917
0.1133 0.470119610446609
0.1133 0.4701251659713
0.1133 0.470130721495992
0.1133 0.470136277020683
0.1133 0.470141832545375
0.1133 0.470147388070066
0.1133 0.470152943594758
0.1133 0.470158499119449
0.1133 0.470164054644141
0.1134 0.470169610168832
0.1134 0.470175165693524
0.1134 0.470180721218215
0.1134 0.470186276742907
0.1134 0.470191832267599
0.1134 0.47019738779229
0.1134 0.470202943316982
0.1134 0.470208498841673
0.1134 0.470214054366365
0.1134 0.470219609891056
0.1134 0.470225165415748
0.1134 0.470230720940439
0.1134 0.470236276465131
0.1134 0.470241831989822
0.1134 0.470247387514514
0.1135 0.470252943039205
0.1135 0.470258498563897
0.1135 0.470264054088588
0.1135 0.47026960961328
0.1135 0.470275165137971
0.1135 0.470280720662663
0.1135 0.470286276187355
0.1135 0.470291831712046
0.1135 0.470297387236738
0.1135 0.470302942761429
0.1135 0.470308498286121
0.1135 0.470314053810812
0.1135 0.470319609335504
0.1135 0.470325164860195
0.1135 0.470330720384887
0.1136 0.470336275909578
0.1136 0.47034183143427
0.1136 0.470347386958961
0.1136 0.470352942483653
0.1136 0.470358498008344
0.1136 0.470364053533036
0.1136 0.470369609057727
0.1136 0.470375164582419
0.1136 0.470380720107111
0.1136 0.470386275631802
0.1136 0.470391831156494
0.1136 0.470397386681185
0.1136 0.470402942205877
0.1136 0.470408497730568
0.1136 0.47041405325526
0.1137 0.470419608779951
0.1137 0.470425164304643
0.1137 0.470430719829334
0.1137 0.470436275354026
0.1137 0.470441830878717
0.1137 0.470447386403409
0.1137 0.4704529419281
0.1137 0.470458497452792
0.1137 0.470464052977484
0.1137 0.470469608502175
0.1137 0.470475164026867
0.1137 0.470480719551558
0.1137 0.47048627507625
0.1137 0.470491830600941
0.1137 0.470497386125633
0.1137 0.470502941650324
0.1137 0.470508497175016
0.1137 0.470514052699707
0.1137 0.470519608224399
0.1137 0.47052516374909
0.1138 0.470530719273782
0.1138 0.470536274798473
0.1138 0.470541830323165
0.1138 0.470547385847856
0.1138 0.470552941372548
0.1138 0.470558496897239
0.1138 0.470564052421931
0.1138 0.470569607946623
0.1138 0.470575163471314
0.1138 0.470580718996006
0.1138 0.470586274520697
0.1138 0.470591830045389
0.1138 0.47059738557008
0.1138 0.470602941094772
0.1138 0.470608496619463
0.1138 0.470614052144155
0.1139 0.470619607668846
0.1139 0.470625163193538
0.1139 0.470630718718229
0.1139 0.470636274242921
0.1139 0.470641829767612
0.1139 0.470647385292304
0.1139 0.470652940816996
0.1139 0.470658496341687
0.1139 0.470664051866378
0.1139 0.47066960739107
0.1139 0.470675162915762
0.1139 0.470680718440453
0.1139 0.470686273965145
0.1139 0.470691829489836
0.1139 0.470697385014528
0.1139 0.470702940539219
0.1139 0.470708496063911
0.1139 0.470714051588602
0.1139 0.470719607113294
0.1139 0.470725162637985
0.1139 0.470730718162677
0.1139 0.470736273687368
0.1139 0.47074182921206
0.1139 0.470747384736752
0.114 0.470752940261443
0.114 0.470758495786135
0.114 0.470764051310826
0.114 0.470769606835518
0.114 0.470775162360209
0.114 0.470780717884901
0.114 0.470786273409592
0.114 0.470791828934284
0.114 0.470797384458975
0.114 0.470802939983667
0.114 0.470808495508358
0.114 0.47081405103305
0.114 0.470819606557741
0.114 0.470825162082433
0.114 0.470830717607124
0.1141 0.470836273131816
0.1141 0.470841828656507
0.1141 0.470847384181199
0.1141 0.470852939705891
0.1141 0.470858495230582
0.1141 0.470864050755274
0.1141 0.470869606279965
0.1141 0.470875161804657
0.1141 0.470880717329348
0.1141 0.47088627285404
0.1141 0.470891828378731
0.1141 0.470897383903423
0.1141 0.470902939428114
0.1141 0.470908494952806
0.1141 0.470914050477497
0.1141 0.470919606002189
0.1141 0.47092516152688
0.1141 0.470930717051572
0.1141 0.470936272576263
0.1141 0.470941828100955
0.1141 0.470947383625647
0.1141 0.470952939150338
0.1141 0.47095849467503
0.1141 0.470964050199721
0.1142 0.470969605724413
0.1142 0.470975161249104
0.1142 0.470980716773796
0.1142 0.470986272298487
0.1142 0.470991827823179
0.1142 0.47099738334787
0.1142 0.471002938872562
0.1142 0.471008494397253
0.1142 0.471014049921945
0.1142 0.471019605446636
0.1142 0.471025160971328
0.1142 0.471030716496019
0.1142 0.471036272020711
0.1142 0.471041827545403
0.1142 0.471047383070094
0.1142 0.471052938594786
0.1143 0.471058494119477
0.1143 0.471064049644169
0.1143 0.47106960516886
0.1143 0.471075160693552
0.1143 0.471080716218243
0.1143 0.471086271742935
0.1143 0.471091827267626
0.1143 0.471097382792318
0.1143 0.471102938317009
0.1143 0.471108493841701
0.1143 0.471114049366392
0.1143 0.471119604891084
0.1143 0.471125160415776
0.1143 0.471130715940467
0.1143 0.471136271465159
0.1143 0.47114182698985
0.1143 0.471147382514542
0.1144 0.471152938039233
0.1144 0.471158493563925
0.1144 0.471164049088616
0.1144 0.471169604613308
0.1144 0.471175160137999
0.1144 0.471180715662691
0.1144 0.471186271187382
0.1144 0.471191826712074
0.1145 0.471197382236765
0.1145 0.471202937761457
0.1145 0.471208493286148
0.1145 0.47121404881084
0.1145 0.471219604335532
0.1145 0.471225159860223
0.1145 0.471230715384915
0.1145 0.471236270909606
0.1145 0.471241826434298
0.1145 0.471247381958989
0.1145 0.471252937483681
0.1145 0.471258493008372
0.1145 0.471264048533064
0.1145 0.471269604057755
0.1145 0.471275159582447
0.1145 0.471280715107138
0.1145 0.47128627063183
0.1146 0.471291826156521
0.1146 0.471297381681213
0.1146 0.471302937205904
0.1146 0.471308492730596
0.1146 0.471314048255288
0.1146 0.471319603779979
0.1146 0.471325159304671
0.1146 0.471330714829362
0.1146 0.471336270354054
0.1146 0.471341825878745
0.1147 0.471347381403437
0.1147 0.471352936928128
0.1147 0.47135849245282
0.1147 0.471364047977511
0.1147 0.471369603502203
0.1147 0.471375159026894
0.1147 0.471380714551586
0.1147 0.471386270076277
0.1147 0.471391825600969
0.1148 0.47139738112566
0.1148 0.471402936650352
0.1148 0.471408492175044
0.1148 0.471414047699735
0.1148 0.471419603224427
0.1148 0.471425158749118
0.1148 0.47143071427381
0.1148 0.471436269798501
0.1148 0.471441825323193
0.1148 0.471447380847884
0.1148 0.471452936372576
0.1148 0.471458491897267
0.1148 0.471464047421959
0.1148 0.47146960294665
0.1148 0.471475158471342
0.1149 0.471480713996033
0.1149 0.471486269520725
0.1149 0.471491825045416
0.1149 0.471497380570108
0.1149 0.471502936094799
0.1149 0.471508491619491
0.1149 0.471514047144183
0.1149 0.471519602668874
0.1149 0.471525158193566
0.1149 0.471530713718257
0.1149 0.471536269242949
0.115 0.47154182476764
0.115 0.471547380292332
0.115 0.471552935817023
0.115 0.471558491341715
0.115 0.471564046866406
0.115 0.471569602391098
0.115 0.471575157915789
0.115 0.471580713440481
0.115 0.471586268965172
0.115 0.471591824489864
0.115 0.471597380014555
0.115 0.471602935539247
0.115 0.471608491063939
0.115 0.47161404658863
0.1151 0.471619602113322
0.1151 0.471625157638013
0.1151 0.471630713162705
0.1151 0.471636268687396
0.1151 0.471641824212088
0.1151 0.471647379736779
0.1151 0.471652935261471
0.1151 0.471658490786162
0.1151 0.471664046310854
0.1151 0.471669601835545
0.1151 0.471675157360237
0.1151 0.471680712884928
0.1151 0.47168626840962
0.1151 0.471691823934311
0.1152 0.471697379459003
0.1152 0.471702934983695
0.1152 0.471708490508386
0.1152 0.471714046033078
0.1152 0.471719601557769
0.1152 0.471725157082461
0.1152 0.471730712607152
0.1152 0.471736268131844
0.1152 0.471741823656535
0.1152 0.471747379181227
0.1152 0.471752934705918
0.1152 0.47175849023061
0.1152 0.471764045755301
0.1153 0.471769601279993
0.1153 0.471775156804684
0.1153 0.471780712329376
0.1153 0.471786267854068
0.1153 0.471791823378759
0.1153 0.471797378903451
0.1153 0.471802934428142
0.1153 0.471808489952834
0.1153 0.471814045477525
0.1153 0.471819601002217
0.1153 0.471825156526908
0.1153 0.4718307120516
0.1153 0.471836267576291
0.1153 0.471841823100983
0.1154 0.471847378625674
0.1154 0.471852934150366
0.1154 0.471858489675057
0.1154 0.471864045199749
0.1154 0.47186960072444
0.1154 0.471875156249132
0.1154 0.471880711773824
0.1154 0.471886267298515
0.1154 0.471891822823207
0.1154 0.471897378347898
0.1154 0.47190293387259
0.1154 0.471908489397281
0.1154 0.471914044921973
0.1154 0.471919600446664
0.1154 0.471925155971356
0.1154 0.471930711496047
0.1154 0.471936267020739
0.1154 0.47194182254543
0.1154 0.471947378070122
0.1154 0.471952933594813
0.1154 0.471958489119505
0.1154 0.471964044644196
0.1155 0.471969600168888
0.1155 0.47197515569358
0.1155 0.471980711218271
0.1155 0.471986266742963
0.1155 0.471991822267654
0.1155 0.471997377792346
0.1155 0.472002933317037
0.1155 0.472008488841729
0.1155 0.47201404436642
0.1155 0.472019599891112
0.1156 0.472025155415803
0.1156 0.472030710940495
0.1156 0.472036266465186
0.1156 0.472041821989878
0.1156 0.472047377514569
0.1156 0.472052933039261
0.1156 0.472058488563952
0.1156 0.472064044088644
0.1156 0.472069599613336
0.1156 0.472075155138027
0.1156 0.472080710662719
0.1156 0.47208626618741
0.1156 0.472091821712102
0.1156 0.472097377236793
0.1156 0.472102932761485
0.1156 0.472108488286176
0.1156 0.472114043810868
0.1156 0.472119599335559
0.1156 0.472125154860251
0.1157 0.472130710384942
0.1157 0.472136265909634
0.1157 0.472141821434325
0.1157 0.472147376959017
0.1157 0.472152932483708
0.1157 0.4721584880084
0.1157 0.472164043533091
0.1157 0.472169599057783
0.1157 0.472175154582475
0.1157 0.472180710107166
0.1157 0.472186265631858
0.1157 0.472191821156549
0.1158 0.472197376681241
0.1158 0.472202932205932
0.1158 0.472208487730624
0.1158 0.472214043255315
0.1158 0.472219598780007
0.1158 0.472225154304698
0.1158 0.47223070982939
0.1158 0.472236265354081
0.1158 0.472241820878773
0.1158 0.472247376403464
0.1158 0.472252931928156
0.1158 0.472258487452847
0.1158 0.472264042977539
0.1158 0.472269598502231
0.1158 0.472275154026922
0.1158 0.472280709551614
0.1158 0.472286265076305
0.1158 0.472291820600997
0.1158 0.472297376125688
0.1158 0.47230293165038
0.1158 0.472308487175071
0.1158 0.472314042699763
0.1158 0.472319598224454
0.1159 0.472325153749146
0.1159 0.472330709273837
0.1159 0.472336264798529
0.1159 0.47234182032322
0.1159 0.472347375847912
0.1159 0.472352931372603
0.1159 0.472358486897295
0.1159 0.472364042421987
0.1159 0.472369597946678
0.1159 0.47237515347137
0.1159 0.472380708996061
0.1159 0.472386264520753
0.1159 0.472391820045444
0.1159 0.472397375570136
0.1159 0.472402931094827
0.1159 0.472408486619519
0.1159 0.47241404214421
0.116 0.472419597668902
0.116 0.472425153193593
0.116 0.472430708718285
0.116 0.472436264242976
0.116 0.472441819767668
0.116 0.47244737529236
0.116 0.472452930817051
0.116 0.472458486341743
0.116 0.472464041866434
0.116 0.472469597391126
0.116 0.472475152915817
0.116 0.472480708440509
0.116 0.4724862639652
0.116 0.472491819489892
0.116 0.472497375014583
0.116 0.472502930539275
0.1161 0.472508486063966
0.1161 0.472514041588658
0.1161 0.472519597113349
0.1161 0.472525152638041
0.1161 0.472530708162732
0.1161 0.472536263687424
0.1161 0.472541819212116
0.1161 0.472547374736807
0.1161 0.472552930261499
0.1161 0.47255848578619
0.1161 0.472564041310882
0.1161 0.472569596835573
0.1161 0.472575152360265
0.1161 0.472580707884956
0.1161 0.472586263409648
0.1161 0.472591818934339
0.1161 0.472597374459031
0.1161 0.472602929983722
0.1161 0.472608485508414
0.1162 0.472614041033105
0.1162 0.472619596557797
0.1162 0.472625152082488
0.1162 0.47263070760718
0.1162 0.472636263131872
0.1162 0.472641818656563
0.1162 0.472647374181255
0.1162 0.472652929705946
0.1162 0.472658485230638
0.1162 0.472664040755329
0.1162 0.472669596280021
0.1162 0.472675151804712
0.1162 0.472680707329404
0.1162 0.472686262854095
0.1162 0.472691818378787
0.1162 0.472697373903478
0.1162 0.47270292942817
0.1162 0.472708484952861
0.1162 0.472714040477553
0.1162 0.472719596002244
0.1162 0.472725151526936
0.1163 0.472730707051628
0.1163 0.472736262576319
0.1163 0.472741818101011
0.1163 0.472747373625702
0.1163 0.472752929150394
0.1163 0.472758484675085
0.1163 0.472764040199777
0.1163 0.472769595724468
0.1163 0.47277515124916
0.1163 0.472780706773851
0.1163 0.472786262298543
0.1163 0.472791817823234
0.1163 0.472797373347926
0.1164 0.472802928872617
0.1164 0.472808484397309
0.1164 0.472814039922
0.1164 0.472819595446692
0.1164 0.472825150971384
0.1164 0.472830706496075
0.1164 0.472836262020767
0.1164 0.472841817545458
0.1164 0.47284737307015
0.1164 0.472852928594841
0.1164 0.472858484119533
0.1164 0.472864039644224
0.1164 0.472869595168916
0.1164 0.472875150693607
0.1165 0.472880706218299
0.1165 0.47288626174299
0.1165 0.472891817267682
0.1165 0.472897372792373
0.1165 0.472902928317065
0.1165 0.472908483841756
0.1165 0.472914039366448
0.1165 0.472919594891139
0.1165 0.472925150415831
0.1165 0.472930705940523
0.1165 0.472936261465214
0.1165 0.472941816989906
0.1165 0.472947372514597
0.1165 0.472952928039289
0.1165 0.47295848356398
0.1165 0.472964039088672
0.1165 0.472969594613363
0.1165 0.472975150138055
0.1165 0.472980705662746
0.1165 0.472986261187438
0.1166 0.472991816712129
0.1166 0.472997372236821
0.1166 0.473002927761512
0.1166 0.473008483286204
0.1166 0.473014038810895
0.1166 0.473019594335587
0.1166 0.473025149860279
0.1166 0.47303070538497
0.1166 0.473036260909662
0.1166 0.473041816434353
0.1166 0.473047371959045
0.1166 0.473052927483736
0.1166 0.473058483008428
0.1167 0.473064038533119
0.1167 0.473069594057811
0.1167 0.473075149582502
0.1167 0.473080705107194
0.1167 0.473086260631885
0.1167 0.473091816156577
0.1167 0.473097371681268
0.1167 0.47310292720596
0.1167 0.473108482730652
0.1167 0.473114038255343
0.1167 0.473119593780035
0.1167 0.473125149304726
0.1167 0.473130704829418
0.1167 0.473136260354109
0.1168 0.473141815878801
0.1168 0.473147371403492
0.1168 0.473152926928184
0.1168 0.473158482452875
0.1168 0.473164037977567
0.1168 0.473169593502258
0.1168 0.47317514902695
0.1168 0.473180704551641
0.1168 0.473186260076333
0.1168 0.473191815601024
0.1168 0.473197371125716
0.1168 0.473202926650408
0.1168 0.473208482175099
0.1168 0.473214037699791
0.1168 0.473219593224482
0.1168 0.473225148749174
0.1168 0.473230704273865
0.1168 0.473236259798557
0.1169 0.473241815323248
0.1169 0.47324737084794
0.1169 0.473252926372631
0.1169 0.473258481897323
0.1169 0.473264037422014
0.1169 0.473269592946706
0.1169 0.473275148471397
0.1169 0.473280703996089
0.1169 0.47328625952078
0.1169 0.473291815045472
0.1169 0.473297370570164
0.1169 0.473302926094855
0.1169 0.473308481619547
0.1169 0.473314037144238
0.117 0.47331959266893
0.117 0.473325148193621
0.117 0.473330703718313
0.117 0.473336259243004
0.117 0.473341814767696
0.117 0.473347370292387
0.117 0.473352925817079
0.117 0.47335848134177
0.117 0.473364036866462
0.117 0.473369592391153
0.117 0.473375147915845
0.117 0.473380703440536
0.117 0.473386258965228
0.1171 0.47339181448992
0.1171 0.473397370014611
0.1171 0.473402925539303
0.1171 0.473408481063994
0.1171 0.473414036588686
0.1171 0.473419592113377
0.1171 0.473425147638069
0.1171 0.47343070316276
0.1171 0.473436258687452
0.1171 0.473441814212143
0.1171 0.473447369736835
0.1171 0.473452925261526
0.1171 0.473458480786218
0.1171 0.473464036310909
0.1171 0.473469591835601
0.1171 0.473475147360293
0.1171 0.473480702884984
0.1171 0.473486258409676
0.1171 0.473491813934367
0.1172 0.473497369459059
0.1172 0.47350292498375
0.1172 0.473508480508442
0.1172 0.473514036033133
0.1172 0.473519591557825
0.1172 0.473525147082516
0.1172 0.473530702607208
0.1172 0.473536258131899
0.1172 0.473541813656591
0.1172 0.473547369181282
0.1172 0.473552924705974
0.1172 0.473558480230665
0.1172 0.473564035755357
0.1172 0.473569591280048
0.1172 0.47357514680474
0.1172 0.473580702329432
0.1172 0.473586257854123
0.1172 0.473591813378815
0.1172 0.473597368903506
0.1172 0.473602924428198
0.1172 0.473608479952889
0.1172 0.473614035477581
0.1172 0.473619591002272
0.1173 0.473625146526964
0.1173 0.473630702051655
0.1173 0.473636257576347
0.1173 0.473641813101038
0.1173 0.47364736862573
0.1173 0.473652924150421
0.1173 0.473658479675113
0.1173 0.473664035199804
0.1173 0.473669590724496
0.1173 0.473675146249187
0.1173 0.473680701773879
0.1173 0.473686257298571
0.1174 0.473691812823262
0.1174 0.473697368347954
0.1174 0.473702923872645
0.1174 0.473708479397337
0.1174 0.473714034922028
0.1174 0.47371959044672
0.1175 0.473725145971411
0.1175 0.473730701496103
0.1175 0.473736257020794
0.1175 0.473741812545486
0.1175 0.473747368070177
0.1175 0.473752923594869
0.1175 0.47375847911956
0.1175 0.473764034644252
0.1175 0.473769590168944
0.1175 0.473775145693635
0.1175 0.473780701218327
0.1175 0.473786256743018
0.1175 0.47379181226771
0.1175 0.473797367792401
0.1175 0.473802923317093
0.1175 0.473808478841784
0.1175 0.473814034366476
0.1176 0.473819589891167
0.1176 0.473825145415859
0.1176 0.47383070094055
0.1176 0.473836256465242
0.1176 0.473841811989933
0.1176 0.473847367514625
0.1176 0.473852923039316
0.1176 0.473858478564008
0.1176 0.4738640340887
0.1176 0.473869589613391
0.1176 0.473875145138083
0.1176 0.473880700662774
0.1176 0.473886256187466
0.1176 0.473891811712157
0.1176 0.473897367236849
0.1176 0.47390292276154
0.1176 0.473908478286232
0.1176 0.473914033810923
0.1176 0.473919589335615
0.1177 0.473925144860306
0.1177 0.473930700384998
0.1177 0.473936255909689
0.1177 0.473941811434381
0.1177 0.473947366959072
0.1177 0.473952922483764
0.1177 0.473958478008456
0.1177 0.473964033533147
0.1177 0.473969589057839
0.1177 0.47397514458253
0.1177 0.473980700107222
0.1177 0.473986255631913
0.1177 0.473991811156605
0.1177 0.473997366681296
0.1177 0.474002922205988
0.1177 0.474008477730679
0.1177 0.474014033255371
0.1177 0.474019588780062
0.1177 0.474025144304754
0.1177 0.474030699829445
0.1178 0.474036255354137
0.1178 0.474041810878828
0.1178 0.47404736640352
0.1178 0.474052921928212
0.1178 0.474058477452903
0.1178 0.474064032977595
0.1178 0.474069588502286
0.1178 0.474075144026978
0.1178 0.474080699551669
0.1178 0.474086255076361
0.1178 0.474091810601052
0.1178 0.474097366125744
0.1178 0.474102921650435
0.1178 0.474108477175127
0.1178 0.474114032699818
0.1178 0.47411958822451
0.1179 0.474125143749201
0.1179 0.474130699273893
0.1179 0.474136254798585
0.1179 0.474141810323276
0.1179 0.474147365847968
0.1179 0.474152921372659
0.1179 0.474158476897351
0.1179 0.474164032422042
0.1179 0.474169587946734
0.1179 0.474175143471425
0.1179 0.474180698996117
0.118 0.474186254520808
0.118 0.4741918100455
0.118 0.474197365570191
0.118 0.474202921094883
0.118 0.474208476619574
0.118 0.474214032144266
0.118 0.474219587668957
0.118 0.474225143193649
0.118 0.474230698718341
0.118 0.474236254243032
0.118 0.474241809767724
0.118 0.474247365292415
0.118 0.474252920817107
0.118 0.474258476341798
0.1181 0.47426403186649
0.1181 0.474269587391181
0.1181 0.474275142915873
0.1181 0.474280698440564
0.1181 0.474286253965256
0.1181 0.474291809489947
0.1181 0.474297365014639
0.1181 0.47430292053933
0.1181 0.474308476064022
0.1181 0.474314031588713
0.1181 0.474319587113405
0.1181 0.474325142638097
0.1181 0.474330698162788
0.1181 0.47433625368748
0.1181 0.474341809212171
0.1181 0.474347364736863
0.1181 0.474352920261554
0.1181 0.474358475786246
0.1181 0.474364031310937
0.1181 0.474369586835629
0.1181 0.47437514236032
0.1181 0.474380697885012
0.1181 0.474386253409703
0.1182 0.474391808934395
0.1182 0.474397364459086
0.1182 0.474402919983778
0.1182 0.474408475508469
0.1182 0.474414031033161
0.1182 0.474419586557852
0.1182 0.474425142082544
0.1182 0.474430697607236
0.1182 0.474436253131927
0.1182 0.474441808656619
0.1182 0.47444736418131
0.1182 0.474452919706002
0.1182 0.474458475230693
0.1183 0.474464030755385
0.1183 0.474469586280076
0.1183 0.474475141804768
0.1183 0.474480697329459
0.1183 0.474486252854151
0.1183 0.474491808378842
0.1183 0.474497363903534
0.1183 0.474502919428225
0.1183 0.474508474952917
0.1183 0.474514030477608
0.1183 0.4745195860023
0.1183 0.474525141526992
0.1184 0.474530697051683
0.1184 0.474536252576375
0.1184 0.474541808101066
0.1184 0.474547363625758
0.1184 0.474552919150449
0.1184 0.474558474675141
0.1184 0.474564030199832
0.1184 0.474569585724524
0.1184 0.474575141249215
0.1184 0.474580696773907
0.1185 0.474586252298598
0.1185 0.47459180782329
0.1185 0.474597363347981
0.1185 0.474602918872673
0.1185 0.474608474397364
0.1185 0.474614029922056
0.1185 0.474619585446748
0.1185 0.474625140971439
0.1185 0.474630696496131
0.1185 0.474636252020822
0.1185 0.474641807545514
0.1185 0.474647363070205
0.1185 0.474652918594897
0.1185 0.474658474119588
0.1185 0.47466402964428
0.1185 0.474669585168971
0.1185 0.474675140693663
0.1186 0.474680696218354
0.1186 0.474686251743046
0.1186 0.474691807267737
0.1186 0.474697362792429
0.1186 0.47470291831712
0.1186 0.474708473841812
0.1186 0.474714029366504
0.1186 0.474719584891195
0.1186 0.474725140415887
0.1186 0.474730695940578
0.1186 0.47473625146527
0.1186 0.474741806989961
0.1186 0.474747362514653
0.1186 0.474752918039344
0.1187 0.474758473564036
0.1187 0.474764029088727
0.1187 0.474769584613419
0.1187 0.47477514013811
0.1187 0.474780695662802
0.1187 0.474786251187493
0.1187 0.474791806712185
0.1187 0.474797362236877
0.1187 0.474802917761568
0.1187 0.47480847328626
0.1187 0.474814028810951
0.1187 0.474819584335643
0.1187 0.474825139860334
0.1187 0.474830695385026
0.1187 0.474836250909717
0.1187 0.474841806434409
0.1187 0.4748473619591
0.1187 0.474852917483792
0.1187 0.474858473008483
0.1187 0.474864028533175
0.1187 0.474869584057866
0.1187 0.474875139582558
0.1188 0.474880695107249
0.1188 0.474886250631941
0.1188 0.474891806156633
0.1188 0.474897361681324
0.1188 0.474902917206016
0.1188 0.474908472730707
0.1188 0.474914028255399
0.1188 0.47491958378009
0.1188 0.474925139304782
0.1188 0.474930694829473
0.1188 0.474936250354165
0.1188 0.474941805878856
0.1188 0.474947361403548
0.1189 0.474952916928239
0.1189 0.474958472452931
0.1189 0.474964027977622
0.1189 0.474969583502314
0.1189 0.474975139027005
0.1189 0.474980694551697
0.1189 0.474986250076389
0.1189 0.47499180560108
0.1189 0.474997361125772
0.1189 0.475002916650463
0.1189 0.475008472175155
0.1189 0.475014027699846
0.1189 0.475019583224538
0.1189 0.475025138749229
0.1189 0.475030694273921
0.1189 0.475036249798612
0.1189 0.475041805323304
0.1189 0.475047360847995
0.1189 0.475052916372687
0.1189 0.475058471897378
0.1189 0.47506402742207
0.119 0.475069582946761
0.119 0.475075138471453
0.119 0.475080693996144
0.119 0.475086249520836
0.119 0.475091805045528
0.119 0.475097360570219
0.119 0.475102916094911
0.119 0.475108471619602
0.119 0.475114027144294
0.1191 0.475119582668985
0.1191 0.475125138193677
0.1191 0.475130693718368
0.1191 0.47513624924306
0.1191 0.475141804767751
0.1191 0.475147360292443
0.1191 0.475152915817134
0.1191 0.475158471341826
0.1191 0.475164026866517
0.1191 0.475169582391209
0.1191 0.4751751379159
0.1191 0.475180693440592
0.1191 0.475186248965284
0.1191 0.475191804489975
0.1191 0.475197360014667
0.1191 0.475202915539358
0.1191 0.47520847106405
0.1191 0.475214026588741
0.1191 0.475219582113433
0.1191 0.475225137638124
0.1192 0.475230693162816
0.1192 0.475236248687507
0.1192 0.475241804212199
0.1192 0.47524735973689
0.1192 0.475252915261582
0.1192 0.475258470786273
0.1192 0.475264026310965
0.1192 0.475269581835656
0.1192 0.475275137360348
0.1192 0.47528069288504
0.1192 0.475286248409731
0.1192 0.475291803934423
0.1192 0.475297359459114
0.1192 0.475302914983806
0.1192 0.475308470508497
0.1192 0.475314026033189
0.1192 0.47531958155788
0.1192 0.475325137082572
0.1192 0.475330692607263
0.1192 0.475336248131955
0.1193 0.475341803656646
0.1193 0.475347359181338
0.1193 0.475352914706029
0.1193 0.475358470230721
0.1193 0.475364025755412
0.1193 0.475369581280104
0.1193 0.475375136804796
0.1193 0.475380692329487
0.1193 0.475386247854179
0.1193 0.47539180337887
0.1193 0.475397358903562
0.1193 0.475402914428253
0.1193 0.475408469952945
0.1193 0.475414025477636
0.1193 0.475419581002328
0.1193 0.475425136527019
0.1193 0.475430692051711
0.1193 0.475436247576402
0.1193 0.475441803101094
0.1193 0.475447358625785
0.1193 0.475452914150477
0.1193 0.475458469675169
0.1194 0.47546402519986
0.1194 0.475469580724552
0.1194 0.475475136249243
0.1194 0.475480691773935
0.1194 0.475486247298626
0.1194 0.475491802823318
0.1194 0.475497358348009
0.1194 0.475502913872701
0.1194 0.475508469397392
0.1194 0.475514024922084
0.1194 0.475519580446775
0.1194 0.475525135971467
0.1194 0.475530691496158
0.1195 0.47553624702085
0.1195 0.475541802545541
0.1195 0.475547358070233
0.1195 0.475552913594925
0.1195 0.475558469119616
0.1195 0.475564024644308
0.1195 0.475569580168999
0.1195 0.475575135693691
0.1195 0.475580691218382
0.1195 0.475586246743074
0.1195 0.475591802267765
0.1195 0.475597357792457
0.1195 0.475602913317148
0.1196 0.47560846884184
0.1196 0.475614024366531
0.1196 0.475619579891223
0.1196 0.475625135415914
0.1196 0.475630690940606
0.1196 0.475636246465297
0.1196 0.475641801989989
0.1196 0.475647357514681
0.1196 0.475652913039372
0.1196 0.475658468564064
0.1196 0.475664024088755
0.1196 0.475669579613447
0.1196 0.475675135138138
0.1196 0.47568069066283
0.1197 0.475686246187521
0.1197 0.475691801712213
0.1197 0.475697357236904
0.1197 0.475702912761596
0.1197 0.475708468286287
0.1197 0.475714023810979
0.1197 0.47571957933567
0.1197 0.475725134860362
0.1197 0.475730690385053
0.1197 0.475736245909745
0.1197 0.475741801434436
0.1198 0.475747356959128
0.1198 0.47575291248382
0.1198 0.475758468008511
0.1198 0.475764023533203
0.1198 0.475769579057894
0.1198 0.475775134582586
0.1198 0.475780690107277
0.1199 0.475786245631969
0.1199 0.47579180115666
0.1199 0.475797356681352
0.1199 0.475802912206043
0.1199 0.475808467730735
0.1199 0.475814023255426
0.1199 0.475819578780118
0.1199 0.475825134304809
0.1199 0.475830689829501
0.12 0.475836245354192
0.12 0.475841800878884
0.12 0.475847356403576
0.12 0.475852911928267
0.12 0.475858467452959
0.12 0.47586402297765
0.12 0.475869578502342
0.12 0.475875134027033
0.12 0.475880689551725
0.12 0.475886245076416
0.12 0.475891800601108
0.12 0.475897356125799
0.12 0.475902911650491
0.12 0.475908467175182
0.12 0.475914022699874
0.12 0.475919578224565
0.12 0.475925133749257
0.12 0.475930689273948
0.12 0.47593624479864
0.12 0.475941800323332
0.12 0.475947355848023
0.12 0.475952911372715
0.12 0.475958466897406
0.12 0.475964022422098
0.12 0.475969577946789
0.12 0.475975133471481
0.12 0.475980688996172
0.12 0.475986244520864
0.12 0.475991800045555
0.12 0.475997355570247
0.12 0.476002911094938
0.12 0.47600846661963
0.12 0.476014022144321
0.12 0.476019577669013
0.12 0.476025133193704
0.12 0.476030688718396
0.12 0.476036244243088
0.12 0.476041799767779
0.12 0.476047355292471
0.12 0.476052910817162
0.12 0.476058466341854
0.12 0.476064021866545
0.12 0.476069577391237
0.12 0.476075132915928
0.12 0.47608068844062
0.12 0.476086243965311
0.12 0.476091799490003
0.12 0.476097355014694
0.12 0.476102910539386
0.12 0.476108466064077
0.12 0.476114021588769
0.12 0.476119577113461
0.12 0.476125132638152
0.12 0.476130688162844
0.12 0.476136243687535
0.12 0.476141799212227
0.12 0.476147354736918
0.12 0.47615291026161
0.12 0.476158465786301
0.12 0.476164021310993
0.12 0.476169576835684
0.12 0.476175132360376
0.12 0.476180687885067
0.12 0.476186243409759
0.12 0.47619179893445
0.12 0.476197354459142
0.12 0.476202909983833
0.12 0.476208465508525
0.12 0.476214021033217
0.12 0.476219576557908
0.12 0.4762251320826
0.12 0.476230687607291
0.12 0.476236243131983
0.12 0.476241798656674
0.12 0.476247354181366
0.12 0.476252909706057
0.12 0.476258465230749
0.12 0.47626402075544
0.12 0.476269576280132
0.12 0.476275131804823
0.12 0.476280687329515
0.12 0.476286242854206
0.12 0.476291798378898
0.12 0.476297353903589
0.12 0.476302909428281
0.12 0.476308464952973
0.12 0.476314020477664
0.12 0.476319576002356
0.12 0.476325131527047
0.12 0.476330687051739
0.12 0.47633624257643
0.12 0.476341798101122
0.12 0.476347353625813
0.12 0.476352909150505
0.12 0.476358464675196
0.12 0.476364020199888
0.12 0.476369575724579
0.12 0.476375131249271
0.12 0.476380686773962
0.12 0.476386242298654
0.12 0.476391797823345
0.12 0.476397353348037
0.12 0.476402908872728
0.12 0.47640846439742
0.12 0.476414019922112
0.12 0.476419575446803
0.12 0.476425130971495
0.12 0.476430686496186
0.12 0.476436242020878
0.12 0.476441797545569
0.12 0.476447353070261
0.12 0.476452908594952
0.12 0.476458464119644
0.120006 0.476464019644335
0.120006 0.476469575169027
0.120006 0.476475130693718
0.120006 0.47648068621841
0.120006 0.476486241743102
0.120006 0.476491797267793
0.120006 0.476497352792485
0.120006 0.476502908317176
0.120006 0.476508463841868
0.120006 0.476514019366559
0.120006 0.476519574891251
0.120006 0.476525130415942
0.120006 0.476530685940634
0.120006 0.476536241465325
0.120006 0.476541796990017
0.120006 0.476547352514708
0.120006 0.4765529080394
0.120006 0.476558463564091
0.120006 0.476564019088783
0.120006 0.476569574613474
0.120006 0.476575130138166
0.120006 0.476580685662857
0.120006 0.476586241187549
0.120006 0.476591796712241
0.120006 0.476597352236932
0.120006 0.476602907761624
0.120006 0.476608463286315
0.120006 0.476614018811007
0.120006 0.476619574335698
0.120006 0.47662512986039
0.120006 0.476630685385081
0.120006 0.476636240909773
0.120006 0.476641796434464
0.120006 0.476647351959156
0.120006 0.476652907483847
0.120006 0.476658463008539
0.120006 0.47666401853323
0.120006 0.476669574057922
0.120006 0.476675129582613
0.120006 0.476680685107305
0.120006 0.476686240631996
0.120006 0.476691796156688
0.120006 0.47669735168138
0.120006 0.476702907206071
0.120006 0.476708462730763
0.120006 0.476714018255454
0.120006 0.476719573780146
0.120006 0.476725129304837
0.120006 0.476730684829529
0.120006 0.47673624035422
0.120006 0.476741795878912
0.120006 0.476747351403603
0.120006 0.476752906928295
0.120006 0.476758462452986
0.120006 0.476764017977678
0.120006 0.476769573502369
0.120006 0.476775129027061
0.120006 0.476780684551753
0.120006 0.476786240076444
0.120006 0.476791795601136
0.120006 0.476797351125827
0.120006 0.476802906650519
0.120006 0.47680846217521
0.120006 0.476814017699902
0.120006 0.476819573224593
0.120006 0.476825128749285
0.120006 0.476830684273976
0.120006 0.476836239798668
0.120006 0.476841795323359
0.120006 0.476847350848051
0.120006 0.476852906372742
0.120006 0.476858461897434
0.120006 0.476864017422125
0.120006 0.476869572946817
0.120006 0.476875128471509
0.120006 0.4768806839962
0.120006 0.476886239520892
0.120006 0.476891795045583
0.120006 0.476897350570275
0.120006 0.476902906094966
0.120006 0.476908461619658
0.120006 0.476914017144349
0.120006 0.476919572669041
0.120006 0.476925128193732
0.120006 0.476930683718424
0.120006 0.476936239243115
0.120006 0.476941794767807
0.120006 0.476947350292498
0.120006 0.47695290581719
0.120006 0.476958461341881
0.120006 0.476964016866573
0.120006 0.476969572391265
0.120006 0.476975127915956
0.120006 0.476980683440648
0.120006 0.476986238965339
0.120006 0.476991794490031
0.120006 0.476997350014722
0.120006 0.477002905539414
0.120006 0.477008461064105
0.120006 0.477014016588797
0.120012 0.477019572113488
0.120012 0.47702512763818
0.120012 0.477030683162871
0.120012 0.477036238687563
0.120012 0.477041794212254
0.120012 0.477047349736946
0.120012 0.477052905261637
0.120012 0.477058460786329
0.120012 0.47706401631102
0.120012 0.477069571835712
0.120012 0.477075127360404
0.120012 0.477080682885095
0.120012 0.477086238409787
0.120012 0.477091793934478
0.120012 0.47709734945917
0.120012 0.477102904983861
0.120012 0.477108460508553
0.120012 0.477114016033244
0.120012 0.477119571557936
0.120012 0.477125127082627
0.120012 0.477130682607319
0.120012 0.47713623813201
0.120012 0.477141793656702
0.120012 0.477147349181394
0.120012 0.477152904706085
0.120012 0.477158460230777
0.120012 0.477164015755468
0.120012 0.47716957128016
0.120012 0.477175126804851
0.120012 0.477180682329543
0.120012 0.477186237854234
0.120012 0.477191793378926
0.120012 0.477197348903617
0.120012 0.477202904428309
0.120012 0.477208459953
0.120012 0.477214015477692
0.120012 0.477219571002383
0.120012 0.477225126527075
0.120012 0.477230682051766
0.120012 0.477236237576458
0.120012 0.47724179310115
0.120012 0.477247348625841
0.120012 0.477252904150533
0.120012 0.477258459675224
0.120012 0.477264015199916
0.120012 0.477269570724607
0.120012 0.477275126249299
0.120012 0.47728068177399
0.120012 0.477286237298682
0.120012 0.477291792823373
0.120012 0.477297348348065
0.120012 0.477302903872756
0.120012 0.477308459397448
0.120012 0.477314014922139
0.120012 0.477319570446831
0.120012 0.477325125971522
0.120012 0.477330681496214
0.120012 0.477336237020905
0.120012 0.477341792545597
0.120012 0.477347348070289
0.120012 0.47735290359498
0.120012 0.477358459119672
0.120012 0.477364014644363
0.120012 0.477369570169055
0.120012 0.477375125693746
0.120012 0.477380681218438
0.120012 0.477386236743129
0.120012 0.477391792267821
0.120012 0.477397347792512
0.120012 0.477402903317204
0.120012 0.477408458841895
0.120012 0.477414014366587
0.120012 0.477419569891278
0.120012 0.47742512541597
0.120012 0.477430680940661
0.120012 0.477436236465353
0.120012 0.477441791990045
0.120012 0.477447347514736
0.120012 0.477452903039428
0.120012 0.477458458564119
0.120012 0.477464014088811
0.120012 0.477469569613502
0.120012 0.477475125138194
0.120012 0.477480680662885
0.120012 0.477486236187577
0.120012 0.477491791712268
0.120012 0.47749734723696
0.120012 0.477502902761651
0.120012 0.477508458286343
0.120012 0.477514013811034
0.120012 0.477519569335726
0.120012 0.477525124860417
0.120012 0.477530680385109
0.120012 0.477536235909801
0.120012 0.477541791434492
0.120012 0.477547346959184
0.120012 0.477552902483875
0.120012 0.477558458008567
0.120012 0.477564013533258
0.120012 0.47756956905795
0.120018 0.477575124582641
0.120018 0.477580680107333
0.120018 0.477586235632024
0.120018 0.477591791156716
0.120018 0.477597346681407
0.120018 0.477602902206099
0.120018 0.47760845773079
0.120018 0.477614013255482
0.120018 0.477619568780173
0.120018 0.477625124304865
0.120018 0.477630679829557
0.120018 0.477636235354248
0.120018 0.47764179087894
0.120018 0.477647346403631
0.120018 0.477652901928323
0.120018 0.477658457453014
0.120018 0.477664012977706
0.120018 0.477669568502397
0.120018 0.477675124027089
0.120018 0.47768067955178
0.120018 0.477686235076472
0.120018 0.477691790601163
0.120018 0.477697346125855
0.120018 0.477702901650546
0.120018 0.477708457175238
0.120018 0.477714012699929
0.120018 0.477719568224621
0.120018 0.477725123749312
0.120018 0.477730679274004
0.120018 0.477736234798696
0.120018 0.477741790323387
0.120018 0.477747345848079
0.120018 0.47775290137277
0.120018 0.477758456897462
0.120018 0.477764012422153
0.120018 0.477769567946845
0.120018 0.477775123471536
0.120018 0.477780678996228
0.120018 0.477786234520919
0.120018 0.477791790045611
0.120018 0.477797345570302
0.120018 0.477802901094994
0.120018 0.477808456619686
0.120018 0.477814012144377
0.120018 0.477819567669069
0.120018 0.47782512319376
0.120018 0.477830678718452
0.120018 0.477836234243143
0.120018 0.477841789767835
0.120018 0.477847345292526
0.120018 0.477852900817218
0.120018 0.477858456341909
0.120018 0.477864011866601
0.120018 0.477869567391292
0.120018 0.477875122915984
0.120018 0.477880678440675
0.120018 0.477886233965367
0.120018 0.477891789490058
0.120018 0.47789734501475
0.120018 0.477902900539442
0.120018 0.477908456064133
0.120018 0.477914011588825
0.120018 0.477919567113516
0.120018 0.477925122638208
0.120018 0.477930678162899
0.120018 0.477936233687591
0.120018 0.477941789212282
0.120018 0.477947344736974
0.120018 0.477952900261665
0.120018 0.477958455786357
0.120018 0.477964011311048
0.120018 0.47796956683574
0.120018 0.477975122360431
0.120018 0.477980677885123
0.120018 0.477986233409814
0.120018 0.477991788934506
0.120018 0.477997344459197
0.120018 0.478002899983889
0.120018 0.478008455508581
0.120018 0.478014011033272
0.120018 0.478019566557964
0.120018 0.478025122082655
0.120018 0.478030677607347
0.120018 0.478036233132038
0.120018 0.47804178865673
0.120018 0.478047344181421
0.120018 0.478052899706113
0.120018 0.478058455230804
0.120018 0.478064010755496
0.120018 0.478069566280187
0.120018 0.478075121804879
0.120018 0.47808067732957
0.120018 0.478086232854262
0.120018 0.478091788378953
0.120018 0.478097343903645
0.120018 0.478102899428337
0.120018 0.478108454953028
0.120018 0.47811401047772
0.120018 0.478119566002411
0.120018 0.478125121527103
0.120024 0.478130677051794
0.120024 0.478136232576486
0.120024 0.478141788101177
0.120024 0.478147343625869
0.120024 0.47815289915056
0.120024 0.478158454675252
0.120024 0.478164010199943
0.120024 0.478169565724635
0.120024 0.478175121249326
0.120024 0.478180676774018
0.120024 0.478186232298709
0.120024 0.478191787823401
0.120024 0.478197343348093
0.120024 0.478202898872784
0.120024 0.478208454397476
0.120024 0.478214009922167
0.120024 0.478219565446859
0.120024 0.47822512097155
0.120024 0.478230676496242
0.120024 0.478236232020933
0.120024 0.478241787545625
0.120024 0.478247343070316
0.120024 0.478252898595008
0.120024 0.478258454119699
0.120024 0.478264009644391
0.120024 0.478269565169082
0.120024 0.478275120693774
0.120024 0.478280676218465
0.120024 0.478286231743157
0.120024 0.478291787267849
0.120024 0.47829734279254
0.120024 0.478302898317232
0.120024 0.478308453841923
0.120024 0.478314009366615
0.120024 0.478319564891306
0.120024 0.478325120415998
0.120024 0.478330675940689
0.120024 0.478336231465381
0.120024 0.478341786990072
0.120024 0.478347342514764
0.120024 0.478352898039455
0.120024 0.478358453564147
0.120024 0.478364009088838
0.120024 0.47836956461353
0.120024 0.478375120138221
0.120024 0.478380675662913
0.120024 0.478386231187604
0.120024 0.478391786712296
0.120024 0.478397342236988
0.120024 0.478402897761679
0.120024 0.478408453286371
0.120024 0.478414008811062
0.120024 0.478419564335754
0.120024 0.478425119860445
0.120024 0.478430675385137
0.120024 0.478436230909828
0.120024 0.47844178643452
0.120024 0.478447341959211
0.120024 0.478452897483903
0.120024 0.478458453008594
0.120024 0.478464008533286
0.120024 0.478469564057978
0.120024 0.478475119582669
0.120024 0.478480675107361
0.120024 0.478486230632052
0.120024 0.478491786156744
0.120024 0.478497341681435
0.120024 0.478502897206127
0.120024 0.478508452730818
0.120024 0.47851400825551
0.120024 0.478519563780201
0.120024 0.478525119304893
0.120024 0.478530674829584
0.120024 0.478536230354276
0.120024 0.478541785878967
0.120024 0.478547341403659
0.120024 0.47855289692835
0.120024 0.478558452453042
0.120024 0.478564007977734
0.120024 0.478569563502425
0.120024 0.478575119027117
0.120024 0.478580674551808
0.120024 0.4785862300765
0.120024 0.478591785601191
0.120024 0.478597341125883
0.120024 0.478602896650574
0.120024 0.478608452175266
0.120024 0.478614007699957
0.120024 0.478619563224649
0.120024 0.47862511874934
0.120024 0.478630674274032
0.120024 0.478636229798723
0.120024 0.478641785323415
0.120024 0.478647340848106
0.120024 0.478652896372798
0.120024 0.478658451897489
0.120024 0.478664007422181
0.120024 0.478669562946873
0.120024 0.478675118471564
0.120024 0.478680673996256
0.12003 0.478686229520947
0.12003 0.478691785045639
0.12003 0.47869734057033
0.12003 0.478702896095022
0.12003 0.478708451619713
0.12003 0.478714007144405
0.12003 0.478719562669096
0.12003 0.478725118193788
0.12003 0.478730673718479
0.12003 0.478736229243171
0.12003 0.478741784767862
0.12003 0.478747340292554
0.12003 0.478752895817245
0.12003 0.478758451341937
0.12003 0.478764006866629
0.12003 0.47876956239132
0.12003 0.478775117916012
0.12003 0.478780673440703
0.12003 0.478786228965395
0.12003 0.478791784490086
0.12003 0.478797340014778
0.12003 0.478802895539469
0.12003 0.478808451064161
0.12003 0.478814006588852
0.12003 0.478819562113544
0.12003 0.478825117638235
0.12003 0.478830673162927
0.12003 0.478836228687618
0.12003 0.47884178421231
0.12003 0.478847339737001
0.12003 0.478852895261693
0.12003 0.478858450786385
0.12003 0.478864006311076
0.12003 0.478869561835768
0.12003 0.478875117360459
0.12003 0.478880672885151
0.12003 0.478886228409842
0.12003 0.478891783934534
0.12003 0.478897339459225
0.12003 0.478902894983917
0.12003 0.478908450508608
0.12003 0.4789140060333
0.12003 0.478919561557991
0.12003 0.478925117082683
0.12003 0.478930672607374
0.12003 0.478936228132066
0.12003 0.478941783656757
0.12003 0.478947339181449
0.12003 0.478952894706141
0.12003 0.478958450230832
0.12003 0.478964005755524
0.12003 0.478969561280215
0.12003 0.478975116804907
0.12003 0.478980672329598
0.12003 0.47898622785429
0.12003 0.478991783378981
0.12003 0.478997338903673
0.12003 0.479002894428364
0.12003 0.479008449953056
0.12003 0.479014005477747
0.12003 0.479019561002439
0.12003 0.47902511652713
0.12003 0.479030672051822
0.12003 0.479036227576513
0.12003 0.479041783101205
0.12003 0.479047338625896
0.12003 0.479052894150588
0.12003 0.47905844967528
0.12003 0.479064005199971
0.12003 0.479069560724663
0.12003 0.479075116249354
0.12003 0.479080671774046
0.12003 0.479086227298737
0.12003 0.479091782823429
0.12003 0.47909733834812
0.12003 0.479102893872812
0.12003 0.479108449397503
0.12003 0.479114004922195
0.12003 0.479119560446886
0.12003 0.479125115971578
0.12003 0.47913067149627
0.12003 0.479136227020961
0.12003 0.479141782545653
0.12003 0.479147338070344
0.12003 0.479152893595036
0.12003 0.479158449119727
0.12003 0.479164004644419
0.12003 0.47916956016911
0.12003 0.479175115693802
0.12003 0.479180671218493
0.12003 0.479186226743185
0.12003 0.479191782267876
0.12003 0.479197337792568
0.12003 0.479202893317259
0.12003 0.479208448841951
0.12003 0.479214004366642
0.12003 0.479219559891334
0.12003 0.479225115416026
0.12003 0.479230670940717
0.12003 0.479236226465409
0.120036 0.4792417819901
0.120036 0.479247337514792
0.120036 0.479252893039483
0.120036 0.479258448564175
0.120036 0.479264004088866
0.120036 0.479269559613558
0.120036 0.479275115138249
0.120036 0.479280670662941
0.120036 0.479286226187632
0.120036 0.479291781712324
0.120036 0.479297337237015
0.120036 0.479302892761707
0.120036 0.479308448286398
0.120036 0.47931400381109
0.120036 0.479319559335781
0.120036 0.479325114860473
0.120036 0.479330670385165
0.120036 0.479336225909856
0.120036 0.479341781434548
0.120036 0.479347336959239
0.120036 0.479352892483931
0.120036 0.479358448008622
0.120036 0.479364003533314
0.120036 0.479369559058005
0.120036 0.479375114582697
0.120036 0.479380670107388
0.120036 0.47938622563208
0.120036 0.479391781156771
0.120036 0.479397336681463
0.120036 0.479402892206154
0.120036 0.479408447730846
0.120036 0.479414003255537
0.120036 0.479419558780229
0.120036 0.479425114304921
0.120036 0.479430669829612
0.120036 0.479436225354304
0.120036 0.479441780878995
0.120036 0.479447336403687
0.120036 0.479452891928378
0.120036 0.47945844745307
0.120036 0.479464002977761
0.120036 0.479469558502453
0.120036 0.479475114027144
0.120036 0.479480669551836
0.120036 0.479486225076527
0.120036 0.479491780601219
0.120036 0.47949733612591
0.120036 0.479502891650602
0.120036 0.479508447175294
0.120036 0.479514002699985
0.120036 0.479519558224677
0.120036 0.479525113749368
0.120036 0.47953066927406
0.120036 0.479536224798751
0.120036 0.479541780323443
0.120036 0.479547335848134
0.120036 0.479552891372826
0.120036 0.479558446897517
0.120036 0.479564002422209
0.120036 0.4795695579469
0.120036 0.479575113471592
0.120036 0.479580668996283
0.120036 0.479586224520975
0.120036 0.479591780045666
0.120036 0.479597335570358
0.120036 0.479602891095049
0.120036 0.479608446619741
0.120036 0.479614002144433
0.120036 0.479619557669124
0.120036 0.479625113193816
0.120036 0.479630668718507
0.120036 0.479636224243199
0.120036 0.47964177976789
0.120036 0.479647335292582
0.120036 0.479652890817273
0.120036 0.479658446341965
0.120036 0.479664001866656
0.120036 0.479669557391348
0.120036 0.479675112916039
0.120036 0.479680668440731
0.120036 0.479686223965422
0.120036 0.479691779490114
0.120036 0.479697335014805
0.120036 0.479702890539497
0.120036 0.479708446064188
0.120036 0.47971400158888
0.120036 0.479719557113572
0.120036 0.479725112638263
0.120036 0.479730668162955
0.120036 0.479736223687646
0.120036 0.479741779212338
0.120036 0.479747334737029
0.120036 0.479752890261721
0.120036 0.479758445786412
0.120036 0.479764001311104
0.120036 0.479769556835795
0.120036 0.479775112360487
0.120036 0.479780667885178
0.120036 0.47978622340987
0.120036 0.479791778934562
0.120042 0.479797334459253
0.120042 0.479802889983945
0.120042 0.479808445508636
0.120042 0.479814001033328
0.120042 0.479819556558019
0.120042 0.479825112082711
0.120042 0.479830667607402
0.120042 0.479836223132094
0.120042 0.479841778656785
0.120042 0.479847334181477
0.120042 0.479852889706168
0.120042 0.47985844523086
0.120042 0.479864000755551
0.120042 0.479869556280243
0.120042 0.479875111804934
0.120042 0.479880667329626
0.120042 0.479886222854318
0.120042 0.479891778379009
0.120042 0.479897333903701
0.120042 0.479902889428392
0.120042 0.479908444953084
0.120042 0.479914000477775
0.120042 0.479919556002467
0.120042 0.479925111527158
0.120042 0.47993066705185
0.120042 0.479936222576541
0.120042 0.479941778101233
0.120042 0.479947333625924
0.120042 0.479952889150616
0.120042 0.479958444675307
0.120042 0.479964000199999
0.120042 0.47996955572469
0.120042 0.479975111249382
0.120042 0.479980666774073
0.120042 0.479986222298765
0.120042 0.479991777823457
0.120042 0.479997333348148
0.120042 0.48000288887284
0.120042 0.480008444397531
0.120042 0.480013999922223
0.120042 0.480019555446914
0.120042 0.480025110971606
0.120042 0.480030666496297
0.120042 0.480036222020989
0.120042 0.48004177754568
0.120042 0.480047333070372
0.120042 0.480052888595063
0.120042 0.480058444119755
0.120042 0.480063999644446
0.120042 0.480069555169138
0.120042 0.480075110693829
0.120042 0.480080666218521
0.120042 0.480086221743213
0.120042 0.480091777267904
0.120042 0.480097332792596
0.120042 0.480102888317287
0.120042 0.480108443841979
0.120042 0.48011399936667
0.120042 0.480119554891362
0.120042 0.480125110416053
0.120042 0.480130665940745
0.120042 0.480136221465436
0.120042 0.480141776990128
0.120042 0.480147332514819
0.120042 0.480152888039511
0.120042 0.480158443564202
0.120042 0.480163999088894
0.120042 0.480169554613586
0.120042 0.480175110138277
0.120042 0.480180665662969
0.120042 0.48018622118766
0.120042 0.480191776712352
0.120042 0.480197332237043
0.120042 0.480202887761735
0.120042 0.480208443286426
0.120042 0.480213998811118
0.120042 0.480219554335809
0.120042 0.480225109860501
0.120042 0.480230665385192
0.120042 0.480236220909884
0.120042 0.480241776434575
0.120042 0.480247331959267
0.120042 0.480252887483958
0.120042 0.48025844300865
0.120042 0.480263998533342
0.120042 0.480269554058033
0.120042 0.480275109582725
0.120042 0.480280665107416
0.120042 0.480286220632108
0.120042 0.480291776156799
0.120042 0.480297331681491
0.120042 0.480302887206182
0.120042 0.480308442730874
0.120042 0.480313998255565
0.120042 0.480319553780257
0.120042 0.480325109304948
0.120042 0.48033066482964
0.120042 0.480336220354331
0.120042 0.480341775879023
0.120042 0.480347331403714
0.120048 0.480352886928406
0.120048 0.480358442453098
0.120048 0.480363997977789
0.120048 0.480369553502481
0.120048 0.480375109027172
0.120048 0.480380664551864
0.120048 0.480386220076555
0.120048 0.480391775601247
0.120048 0.480397331125938
0.120048 0.48040288665063
0.120048 0.480408442175321
0.120048 0.480413997700013
0.120048 0.480419553224704
0.120048 0.480425108749396
0.120048 0.480430664274087
0.120048 0.480436219798779
0.120048 0.48044177532347
0.120048 0.480447330848162
0.120048 0.480452886372854
0.120048 0.480458441897545
0.120048 0.480463997422237
0.120048 0.480469552946928
0.120048 0.48047510847162
0.120048 0.480480663996311
0.120048 0.480486219521003
0.120048 0.480491775045694
0.120048 0.480497330570386
0.120048 0.480502886095077
0.120048 0.480508441619769
0.120048 0.48051399714446
0.120048 0.480519552669152
0.120048 0.480525108193843
0.120048 0.480530663718535
0.120048 0.480536219243226
0.120048 0.480541774767918
0.120048 0.48054733029261
0.120048 0.480552885817301
0.120048 0.480558441341993
0.120048 0.480563996866684
0.120048 0.480569552391376
0.120048 0.480575107916067
0.120048 0.480580663440759
0.120048 0.48058621896545
0.120048 0.480591774490142
0.120048 0.480597330014833
0.120048 0.480602885539525
0.120048 0.480608441064216
0.120048 0.480613996588908
0.120048 0.480619552113599
0.120048 0.480625107638291
0.120048 0.480630663162982
0.120048 0.480636218687674
0.120048 0.480641774212365
0.120048 0.480647329737057
0.120048 0.480652885261749
0.120048 0.48065844078644
0.120048 0.480663996311132
0.120048 0.480669551835823
0.120048 0.480675107360515
0.120048 0.480680662885206
0.120048 0.480686218409898
0.120048 0.480691773934589
0.120048 0.480697329459281
0.120048 0.480702884983972
0.120048 0.480708440508664
0.120048 0.480713996033355
0.120048 0.480719551558047
0.120048 0.480725107082738
0.120048 0.48073066260743
0.120048 0.480736218132121
0.120048 0.480741773656813
0.120048 0.480747329181505
0.120048 0.480752884706196
0.120048 0.480758440230888
0.120048 0.480763995755579
0.120048 0.480769551280271
0.120048 0.480775106804962
0.120048 0.480780662329654
0.120048 0.480786217854345
0.120048 0.480791773379037
0.120048 0.480797328903728
0.120048 0.48080288442842
0.120048 0.480808439953111
0.120048 0.480813995477803
0.120048 0.480819551002495
0.120048 0.480825106527186
0.120048 0.480830662051878
0.120048 0.480836217576569
0.120048 0.480841773101261
0.120048 0.480847328625952
0.120048 0.480852884150644
0.120048 0.480858439675335
0.120048 0.480863995200027
0.120048 0.480869550724718
0.120048 0.48087510624941
0.120048 0.480880661774101
0.120048 0.480886217298793
0.120048 0.480891772823484
0.120048 0.480897328348176
0.120048 0.480902883872867
0.120054 0.480908439397559
0.120054 0.48091399492225
0.120054 0.480919550446942
0.120054 0.480925105971634
0.120054 0.480930661496325
0.120054 0.480936217021017
0.120054 0.480941772545708
0.120054 0.4809473280704
0.120054 0.480952883595091
0.120054 0.480958439119783
0.120054 0.480963994644474
0.120054 0.480969550169166
0.120054 0.480975105693857
0.120054 0.480980661218549
0.120054 0.48098621674324
0.120054 0.480991772267932
0.120054 0.480997327792623
0.120054 0.481002883317315
0.120054 0.481008438842006
0.120054 0.481013994366698
0.120054 0.48101954989139
0.120054 0.481025105416081
0.120054 0.481030660940773
0.120054 0.481036216465464
0.120054 0.481041771990156
0.120054 0.481047327514847
0.120054 0.481052883039539
0.120054 0.48105843856423
0.120054 0.481063994088922
0.120054 0.481069549613613
0.120054 0.481075105138305
0.120054 0.481080660662996
0.120054 0.481086216187688
0.120054 0.481091771712379
0.120054 0.481097327237071
0.120054 0.481102882761762
0.120054 0.481108438286454
0.120054 0.481113993811146
0.120054 0.481119549335837
0.120054 0.481125104860529
0.120054 0.48113066038522
0.120054 0.481136215909912
0.120054 0.481141771434603
0.120054 0.481147326959295
0.120054 0.481152882483986
0.120054 0.481158438008678
0.120054 0.481163993533369
0.120054 0.481169549058061
0.120054 0.481175104582752
0.120054 0.481180660107444
0.120054 0.481186215632135
0.120054 0.481191771156827
0.120054 0.481197326681518
0.120054 0.48120288220621
0.120054 0.481208437730902
0.120054 0.481213993255593
0.120054 0.481219548780285
0.120054 0.481225104304976
0.120054 0.481230659829668
0.120054 0.481236215354359
0.120054 0.481241770879051
0.120054 0.481247326403742
0.120054 0.481252881928434
0.120054 0.481258437453125
0.120054 0.481263992977817
0.120054 0.481269548502508
0.120054 0.4812751040272
0.120054 0.481280659551891
0.120054 0.481286215076583
0.120054 0.481291770601274
0.120054 0.481297326125966
0.120054 0.481302881650657
0.120054 0.481308437175349
0.120054 0.481313992700041
0.120054 0.481319548224732
0.120054 0.481325103749424
0.120054 0.481330659274115
0.120054 0.481336214798807
0.120054 0.481341770323498
0.120054 0.48134732584819
0.120054 0.481352881372881
0.120054 0.481358436897573
0.120054 0.481363992422264
0.120054 0.481369547946956
0.120054 0.481375103471647
0.120054 0.481380658996339
0.120054 0.48138621452103
0.120054 0.481391770045722
0.120054 0.481397325570413
0.120054 0.481402881095105
0.120054 0.481408436619797
0.120054 0.481413992144488
0.120054 0.48141954766918
0.120054 0.481425103193871
0.120054 0.481430658718563
0.120054 0.481436214243254
0.120054 0.481441769767946
0.120054 0.481447325292637
0.120054 0.481452880817329
0.120054 0.48145843634202
0.12006 0.481463991866712
0.12006 0.481469547391403
0.12006 0.481475102916095
0.12006 0.481480658440787
0.12006 0.481486213965478
0.12006 0.48149176949017
0.12006 0.481497325014861
0.12006 0.481502880539553
0.12006 0.481508436064244
0.12006 0.481513991588936
0.12006 0.481519547113627
0.12006 0.481525102638319
0.12006 0.48153065816301
0.12006 0.481536213687702
0.12006 0.481541769212393
0.12006 0.481547324737085
0.12006 0.481552880261776
0.12006 0.481558435786468
0.12006 0.481563991311159
0.12006 0.481569546835851
0.12006 0.481575102360542
0.12006 0.481580657885234
0.12006 0.481586213409926
0.12006 0.481591768934617
0.12006 0.481597324459309
0.12006 0.481602879984
0.12006 0.481608435508692
0.12006 0.481613991033383
0.12006 0.481619546558075
0.12006 0.481625102082766
0.12006 0.481630657607458
0.12006 0.481636213132149
0.12006 0.481641768656841
0.12006 0.481647324181532
0.12006 0.481652879706224
0.12006 0.481658435230915
0.12006 0.481663990755607
0.12006 0.481669546280298
0.12006 0.48167510180499
0.12006 0.481680657329682
0.12006 0.481686212854373
0.12006 0.481691768379065
0.12006 0.481697323903756
0.12006 0.481702879428448
0.12006 0.481708434953139
0.12006 0.481713990477831
0.12006 0.481719546002522
0.12006 0.481725101527214
0.12006 0.481730657051905
0.12006 0.481736212576597
0.12006 0.481741768101288
0.12006 0.48174732362598
0.12006 0.481752879150671
0.12006 0.481758434675363
0.12006 0.481763990200054
0.12006 0.481769545724746
0.12006 0.481775101249438
0.12006 0.481780656774129
0.12006 0.481786212298821
0.12006 0.481791767823512
0.12006 0.481797323348204
0.12006 0.481802878872895
0.12006 0.481808434397587
0.12006 0.481813989922278
0.12006 0.48181954544697
0.12006 0.481825100971661
0.12006 0.481830656496353
0.12006 0.481836212021044
0.12006 0.481841767545736
0.12006 0.481847323070427
0.12006 0.481852878595119
0.12006 0.48185843411981
0.12006 0.481863989644502
0.12006 0.481869545169194
0.12006 0.481875100693885
0.12006 0.481880656218577
0.12006 0.481886211743268
0.12006 0.48189176726796
0.12006 0.481897322792651
0.12006 0.481902878317343
0.12006 0.481908433842034
0.12006 0.481913989366726
0.12006 0.481919544891417
0.12006 0.481925100416109
0.12006 0.4819306559408
0.12006 0.481936211465492
0.12006 0.481941766990183
0.12006 0.481947322514875
0.12006 0.481952878039566
0.12006 0.481958433564258
0.12006 0.481963989088949
0.12006 0.481969544613641
0.12006 0.481975100138333
0.12006 0.481980655663024
0.12006 0.481986211187716
0.12006 0.481991766712407
0.12006 0.481997322237099
0.12006 0.48200287776179
0.12006 0.482008433286482
0.12006 0.482013988811173
0.120066 0.482019544335865
0.120066 0.482025099860556
0.120066 0.482030655385248
0.120066 0.482036210909939
0.120066 0.482041766434631
0.120066 0.482047321959322
0.120066 0.482052877484014
0.120066 0.482058433008705
0.120066 0.482063988533397
0.120066 0.482069544058089
0.120066 0.48207509958278
0.120066 0.482080655107472
0.120066 0.482086210632163
0.120066 0.482091766156855
0.120066 0.482097321681546
0.120066 0.482102877206238
0.120066 0.482108432730929
0.120066 0.482113988255621
0.120066 0.482119543780312
0.120066 0.482125099305004
0.120066 0.482130654829695
0.120066 0.482136210354387
0.120066 0.482141765879079
0.120066 0.48214732140377
0.120066 0.482152876928462
0.120066 0.482158432453153
0.120066 0.482163987977845
0.120066 0.482169543502536
0.120066 0.482175099027228
0.120066 0.482180654551919
0.120066 0.482186210076611
0.120066 0.482191765601302
0.120066 0.482197321125994
0.120066 0.482202876650685
0.120066 0.482208432175377
0.120066 0.482213987700068
0.120066 0.48221954322476
0.120066 0.482225098749451
0.120066 0.482230654274143
0.120066 0.482236209798834
0.120066 0.482241765323526
0.120066 0.482247320848218
0.120066 0.482252876372909
0.120066 0.482258431897601
0.120066 0.482263987422292
0.120066 0.482269542946984
0.120066 0.482275098471675
0.120066 0.482280653996367
0.120066 0.482286209521058
0.120066 0.48229176504575
0.120066 0.482297320570441
0.120066 0.482302876095133
0.120066 0.482308431619824
0.120066 0.482313987144516
0.120066 0.482319542669207
0.120066 0.482325098193899
0.120066 0.48233065371859
0.120066 0.482336209243282
0.120066 0.482341764767974
0.120066 0.482347320292665
0.120066 0.482352875817357
0.120066 0.482358431342048
0.120066 0.48236398686674
0.120066 0.482369542391431
0.120066 0.482375097916123
0.120066 0.482380653440814
0.120066 0.482386208965506
0.120066 0.482391764490197
0.120066 0.482397320014889
0.120066 0.48240287553958
0.120066 0.482408431064272
0.120066 0.482413986588963
0.120066 0.482419542113655
0.120066 0.482425097638346
0.120066 0.482430653163038
0.120066 0.48243620868773
0.120066 0.482441764212421
0.120066 0.482447319737113
0.120066 0.482452875261804
0.120066 0.482458430786496
0.120066 0.482463986311187
0.120066 0.482469541835879
0.120066 0.48247509736057
0.120066 0.482480652885262
0.120066 0.482486208409953
0.120066 0.482491763934645
0.120066 0.482497319459336
0.120066 0.482502874984028
0.120066 0.482508430508719
0.120066 0.482513986033411
0.120066 0.482519541558103
0.120066 0.482525097082794
0.120066 0.482530652607486
0.120066 0.482536208132177
0.120066 0.482541763656869
0.120066 0.48254731918156
0.120066 0.482552874706252
0.120066 0.482558430230943
0.120066 0.482563985755635
0.120066 0.482569541280326
0.120072 0.482575096805018
0.120072 0.482580652329709
0.120072 0.482586207854401
0.120072 0.482591763379092
0.120072 0.482597318903784
0.120072 0.482602874428475
0.120072 0.482608429953167
0.120072 0.482613985477858
0.120072 0.48261954100255
0.120072 0.482625096527242
0.120072 0.482630652051933
0.120072 0.482636207576625
0.120072 0.482641763101316
0.120072 0.482647318626008
0.120072 0.482652874150699
0.120072 0.482658429675391
0.120072 0.482663985200082
0.120072 0.482669540724774
0.120072 0.482675096249465
0.120072 0.482680651774157
0.120072 0.482686207298848
0.120072 0.48269176282354
0.120072 0.482697318348231
0.120072 0.482702873872923
0.120072 0.482708429397614
0.120072 0.482713984922306
0.120072 0.482719540446997
0.120072 0.482725095971689
0.120072 0.482730651496381
0.120072 0.482736207021072
0.120072 0.482741762545764
0.120072 0.482747318070455
0.120072 0.482752873595147
0.120072 0.482758429119838
0.120072 0.48276398464453
0.120072 0.482769540169221
0.120072 0.482775095693913
0.120072 0.482780651218604
0.120072 0.482786206743296
0.120072 0.482791762267987
0.120072 0.482797317792679
0.120072 0.482802873317371
0.120072 0.482808428842062
0.120072 0.482813984366754
0.120072 0.482819539891445
0.120072 0.482825095416137
0.120072 0.482830650940828
0.120072 0.48283620646552
0.120072 0.482841761990211
0.120072 0.482847317514903
0.120072 0.482852873039594
0.120072 0.482858428564286
0.120072 0.482863984088977
0.120072 0.482869539613669
0.120072 0.48287509513836
0.120072 0.482880650663052
0.120072 0.482886206187743
0.120072 0.482891761712435
0.120072 0.482897317237126
0.120072 0.482902872761818
0.120072 0.48290842828651
0.120072 0.482913983811201
0.120072 0.482919539335893
0.120072 0.482925094860584
0.120072 0.482930650385276
0.120072 0.482936205909967
0.120072 0.482941761434659
0.120072 0.48294731695935
0.120072 0.482952872484042
0.120072 0.482958428008733
0.120072 0.482963983533425
0.120072 0.482969539058116
0.120072 0.482975094582808
0.120072 0.482980650107499
0.120072 0.482986205632191
0.120072 0.482991761156882
0.120072 0.482997316681574
0.120072 0.483002872206266
0.120072 0.483008427730957
0.120072 0.483013983255649
0.120072 0.48301953878034
0.120072 0.483025094305032
0.120072 0.483030649829723
0.120072 0.483036205354415
0.120072 0.483041760879106
0.120072 0.483047316403798
0.120072 0.483052871928489
0.120072 0.483058427453181
0.120072 0.483063982977872
0.120072 0.483069538502564
0.120072 0.483075094027255
0.120072 0.483080649551947
0.120072 0.483086205076638
0.120072 0.48309176060133
0.120072 0.483097316126022
0.120072 0.483102871650713
0.120072 0.483108427175405
0.120072 0.483113982700096
0.120072 0.483119538224788
0.120072 0.483125093749479
0.120078 0.483130649274171
0.120078 0.483136204798862
0.120078 0.483141760323554
0.120078 0.483147315848245
0.120078 0.483152871372937
0.120078 0.483158426897628
0.120078 0.48316398242232
0.120078 0.483169537947011
0.120078 0.483175093471703
0.120078 0.483180648996395
0.120078 0.483186204521086
0.120078 0.483191760045778
0.120078 0.483197315570469
0.120078 0.483202871095161
0.120078 0.483208426619852
0.120078 0.483213982144544
0.120078 0.483219537669235
0.120078 0.483225093193927
0.120078 0.483230648718618
0.120078 0.48323620424331
0.120078 0.483241759768001
0.120078 0.483247315292693
0.120078 0.483252870817384
0.120078 0.483258426342076
0.120078 0.483263981866767
0.120078 0.483269537391459
0.120078 0.483275092916151
0.120078 0.483280648440842
0.120078 0.483286203965534
0.120078 0.483291759490225
0.120078 0.483297315014917
0.120078 0.483302870539608
0.120078 0.4833084260643
0.120078 0.483313981588991
0.120078 0.483319537113683
0.120078 0.483325092638374
0.120078 0.483330648163066
0.120078 0.483336203687757
0.120078 0.483341759212449
0.120078 0.48334731473714
0.120078 0.483352870261832
0.120078 0.483358425786523
0.120078 0.483363981311215
0.120078 0.483369536835906
0.120078 0.483375092360598
0.120078 0.48338064788529
0.120078 0.483386203409981
0.120078 0.483391758934673
0.120078 0.483397314459364
0.120078 0.483402869984056
0.120078 0.483408425508747
0.120078 0.483413981033439
0.120078 0.48341953655813
0.120078 0.483425092082822
0.120078 0.483430647607513
0.120078 0.483436203132205
0.120078 0.483441758656896
0.120078 0.483447314181588
0.120078 0.483452869706279
0.120078 0.483458425230971
0.120078 0.483463980755663
0.120078 0.483469536280354
0.120078 0.483475091805046
0.120078 0.483480647329737
0.120078 0.483486202854429
0.120078 0.48349175837912
0.120078 0.483497313903812
0.120078 0.483502869428503
0.120078 0.483508424953195
0.120078 0.483513980477886
0.120078 0.483519536002578
0.120078 0.483525091527269
0.120078 0.483530647051961
0.120078 0.483536202576652
0.120078 0.483541758101344
0.120078 0.483547313626035
0.120078 0.483552869150727
0.120078 0.483558424675418
0.120078 0.48356398020011
0.120078 0.483569535724802
0.120078 0.483575091249493
0.120078 0.483580646774185
0.120078 0.483586202298876
0.120078 0.483591757823568
0.120078 0.483597313348259
0.120078 0.483602868872951
0.120078 0.483608424397642
0.120078 0.483613979922334
0.120078 0.483619535447025
0.120078 0.483625090971717
0.120078 0.483630646496408
0.120078 0.4836362020211
0.120078 0.483641757545791
0.120078 0.483647313070483
0.120078 0.483652868595174
0.120078 0.483658424119866
0.120078 0.483663979644558
0.120078 0.483669535169249
0.120078 0.483675090693941
0.120078 0.483680646218632
0.120084 0.483686201743324
0.120084 0.483691757268015
0.120084 0.483697312792707
0.120084 0.483702868317398
0.120084 0.48370842384209
0.120084 0.483713979366781
0.120084 0.483719534891473
0.120084 0.483725090416164
0.120084 0.483730645940856
0.120084 0.483736201465547
0.120084 0.483741756990239
0.120084 0.48374731251493
0.120084 0.483752868039622
0.120084 0.483758423564314
0.120084 0.483763979089005
0.120084 0.483769534613697
0.120084 0.483775090138388
0.120084 0.48378064566308
0.120084 0.483786201187771
0.120084 0.483791756712463
0.120084 0.483797312237154
0.120084 0.483802867761846
0.120084 0.483808423286537
0.120084 0.483813978811229
0.120084 0.48381953433592
0.120084 0.483825089860612
0.120084 0.483830645385303
0.120084 0.483836200909995
0.120084 0.483841756434687
0.120084 0.483847311959378
0.120084 0.48385286748407
0.120084 0.483858423008761
0.120084 0.483863978533453
0.120084 0.483869534058144
0.120084 0.483875089582836
0.120084 0.483880645107527
0.120084 0.483886200632219
0.120084 0.48389175615691
0.120084 0.483897311681602
0.120084 0.483902867206293
0.120084 0.483908422730985
0.120084 0.483913978255676
0.120084 0.483919533780368
0.120084 0.483925089305059
0.120084 0.483930644829751
0.120084 0.483936200354443
0.120084 0.483941755879134
0.120084 0.483947311403826
0.120084 0.483952866928517
0.120084 0.483958422453209
0.120084 0.4839639779779
0.120084 0.483969533502592
0.120084 0.483975089027283
0.120084 0.483980644551975
0.120084 0.483986200076666
0.120084 0.483991755601358
0.120084 0.483997311126049
0.120084 0.484002866650741
0.120084 0.484008422175432
0.120084 0.484013977700124
0.120084 0.484019533224815
0.120084 0.484025088749507
0.120084 0.484030644274199
0.120084 0.48403619979889
0.120084 0.484041755323582
0.120084 0.484047310848273
0.120084 0.484052866372965
0.120084 0.484058421897656
0.120084 0.484063977422348
0.120084 0.484069532947039
0.120084 0.484075088471731
0.120084 0.484080643996422
0.120084 0.484086199521114
0.120084 0.484091755045805
0.120084 0.484097310570497
0.120084 0.484102866095188
0.120084 0.48410842161988
0.120084 0.484113977144571
0.120084 0.484119532669263
0.120084 0.484125088193955
0.120084 0.484130643718646
0.120084 0.484136199243338
0.120084 0.484141754768029
0.120084 0.484147310292721
0.120084 0.484152865817412
0.120084 0.484158421342104
0.120084 0.484163976866795
0.120084 0.484169532391487
0.120084 0.484175087916178
0.120084 0.48418064344087
0.120084 0.484186198965561
0.120084 0.484191754490253
0.120084 0.484197310014944
0.120084 0.484202865539636
0.120084 0.484208421064327
0.120084 0.484213976589019
0.120084 0.48421953211371
0.120084 0.484225087638402
0.120084 0.484230643163094
0.120084 0.484236198687785
0.12009 0.484241754212477
0.12009 0.484247309737168
0.12009 0.48425286526186
0.12009 0.484258420786551
0.12009 0.484263976311243
0.12009 0.484269531835934
0.12009 0.484275087360626
0.12009 0.484280642885317
0.12009 0.484286198410009
0.12009 0.4842917539347
0.12009 0.484297309459392
0.12009 0.484302864984083
0.12009 0.484308420508775
0.12009 0.484313976033466
0.12009 0.484319531558158
0.12009 0.48432508708285
0.12009 0.484330642607541
0.12009 0.484336198132233
0.12009 0.484341753656924
0.12009 0.484347309181616
0.12009 0.484352864706307
0.12009 0.484358420230999
0.12009 0.48436397575569
0.12009 0.484369531280382
0.12009 0.484375086805073
0.12009 0.484380642329765
0.12009 0.484386197854456
0.12009 0.484391753379148
0.12009 0.484397308903839
0.12009 0.484402864428531
0.12009 0.484408419953222
0.12009 0.484413975477914
0.12009 0.484419531002606
0.12009 0.484425086527297
0.12009 0.484430642051989
0.12009 0.48443619757668
0.12009 0.484441753101372
0.12009 0.484447308626063
0.12009 0.484452864150755
0.12009 0.484458419675446
0.12009 0.484463975200138
0.12009 0.484469530724829
0.12009 0.484475086249521
0.12009 0.484480641774212
0.12009 0.484486197298904
0.12009 0.484491752823595
0.12009 0.484497308348287
0.12009 0.484502863872979
0.12009 0.48450841939767
0.12009 0.484513974922362
0.12009 0.484519530447053
0.12009 0.484525085971745
0.12009 0.484530641496436
0.12009 0.484536197021128
0.12009 0.484541752545819
0.12009 0.484547308070511
0.12009 0.484552863595202
0.12009 0.484558419119894
0.12009 0.484563974644585
0.12009 0.484569530169277
0.12009 0.484575085693968
0.12009 0.48458064121866
0.12009 0.484586196743351
0.12009 0.484591752268043
0.12009 0.484597307792735
0.12009 0.484602863317426
0.12009 0.484608418842118
0.12009 0.484613974366809
0.12009 0.484619529891501
0.12009 0.484625085416192
0.12009 0.484630640940884
0.12009 0.484636196465575
0.12009 0.484641751990267
0.12009 0.484647307514958
0.12009 0.48465286303965
0.12009 0.484658418564341
0.12009 0.484663974089033
0.12009 0.484669529613724
0.12009 0.484675085138416
0.12009 0.484680640663107
0.12009 0.484686196187799
0.12009 0.484691751712491
0.12009 0.484697307237182
0.12009 0.484702862761874
0.12009 0.484708418286565
0.12009 0.484713973811257
0.12009 0.484719529335948
0.12009 0.48472508486064
0.12009 0.484730640385331
0.12009 0.484736195910023
0.12009 0.484741751434714
0.12009 0.484747306959406
0.12009 0.484752862484097
0.12009 0.484758418008789
0.12009 0.48476397353348
0.12009 0.484769529058172
0.12009 0.484775084582863
0.12009 0.484780640107555
0.12009 0.484786195632247
0.12009 0.484791751156938
0.120096 0.48479730668163
0.120096 0.484802862206321
0.120096 0.484808417731013
0.120096 0.484813973255704
0.120096 0.484819528780396
0.120096 0.484825084305087
0.120096 0.484830639829779
0.120096 0.48483619535447
0.120096 0.484841750879162
0.120096 0.484847306403853
0.120096 0.484852861928545
0.120096 0.484858417453236
0.120096 0.484863972977928
0.120096 0.484869528502619
0.120096 0.484875084027311
0.120096 0.484880639552003
0.120096 0.484886195076694
0.120096 0.484891750601386
0.120096 0.484897306126077
0.120096 0.484902861650769
0.120096 0.48490841717546
0.120096 0.484913972700152
0.120096 0.484919528224843
0.120096 0.484925083749535
0.120096 0.484930639274226
0.120096 0.484936194798918
0.120096 0.484941750323609
0.120096 0.484947305848301
0.120096 0.484952861372992
0.120096 0.484958416897684
0.120096 0.484963972422375
0.120096 0.484969527947067
0.120096 0.484975083471758
0.120096 0.48498063899645
0.120096 0.484986194521142
0.120096 0.484991750045833
0.120096 0.484997305570525
0.120096 0.485002861095216
0.120096 0.485008416619908
0.120096 0.485013972144599
0.120096 0.485019527669291
0.120096 0.485025083193982
0.120096 0.485030638718674
0.120096 0.485036194243365
0.120096 0.485041749768057
0.120096 0.485047305292748
0.120096 0.48505286081744
0.120096 0.485058416342131
0.120096 0.485063971866823
0.120096 0.485069527391514
0.120096 0.485075082916206
0.120096 0.485080638440898
0.120096 0.485086193965589
0.120096 0.485091749490281
0.120096 0.485097305014972
0.120096 0.485102860539664
0.120096 0.485108416064355
0.120096 0.485113971589047
0.120096 0.485119527113738
0.120096 0.48512508263843
0.120096 0.485130638163121
0.120096 0.485136193687813
0.120096 0.485141749212504
0.120096 0.485147304737196
0.120096 0.485152860261887
0.120096 0.485158415786579
0.120096 0.485163971311271
0.120096 0.485169526835962
0.120096 0.485175082360654
0.120096 0.485180637885345
0.120096 0.485186193410037
0.120096 0.485191748934728
0.120096 0.48519730445942
0.120096 0.485202859984111
0.120096 0.485208415508803
0.120096 0.485213971033494
0.120096 0.485219526558186
0.120096 0.485225082082877
0.120096 0.485230637607569
0.120096 0.48523619313226
0.120096 0.485241748656952
0.120096 0.485247304181643
0.120096 0.485252859706335
0.120096 0.485258415231027
0.120096 0.485263970755718
0.120096 0.48526952628041
0.120096 0.485275081805101
0.120096 0.485280637329793
0.120096 0.485286192854484
0.120096 0.485291748379176
0.120096 0.485297303903867
0.120096 0.485302859428559
0.120096 0.48530841495325
0.120096 0.485313970477942
0.120096 0.485319526002633
0.120096 0.485325081527325
0.120096 0.485330637052016
0.120096 0.485336192576708
0.120096 0.485341748101399
0.120096 0.485347303626091
0.1201 0.485352859150783
0.1201 0.485358414675474
0.1201 0.485363970200166
0.1201 0.485369525724857
0.1201 0.485375081249549
0.1201 0.48538063677424
0.1201 0.485386192298932
0.1201 0.485391747823623
0.1201 0.485397303348315
0.1201 0.485402858873006
0.1201 0.485408414397698
0.1201 0.485413969922389
0.1201 0.485419525447081
0.1201 0.485425080971772
0.120102 0.485430636496464
0.120102 0.485436192021155
0.120102 0.485441747545847
0.120102 0.485447303070539
0.120102 0.48545285859523
0.120102 0.485458414119922
0.120102 0.485463969644613
0.120102 0.485469525169305
0.120102 0.485475080693996
0.120102 0.485480636218688
0.120102 0.485486191743379
0.120102 0.485491747268071
0.120102 0.485497302792762
0.120102 0.485502858317454
0.120102 0.485508413842145
0.120102 0.485513969366837
0.120102 0.485519524891528
0.120102 0.48552508041622
0.120102 0.485530635940912
0.120102 0.485536191465603
0.120102 0.485541746990295
0.120102 0.485547302514986
0.120102 0.485552858039678
0.120102 0.485558413564369
0.120102 0.485563969089061
0.120102 0.485569524613752
0.120102 0.485575080138444
0.120102 0.485580635663135
0.120102 0.485586191187827
0.120102 0.485591746712518
0.120102 0.48559730223721
0.120102 0.485602857761901
0.120102 0.485608413286593
0.120102 0.485613968811284
0.120102 0.485619524335976
0.120102 0.485625079860667
0.120102 0.485630635385359
0.120102 0.485636190910051
0.120102 0.485641746434742
0.120102 0.485647301959434
0.120102 0.485652857484125
0.120102 0.485658413008817
0.120102 0.485663968533508
0.120102 0.4856695240582
0.120102 0.485675079582891
0.120102 0.485680635107583
0.120102 0.485686190632274
0.120102 0.485691746156966
0.120102 0.485697301681657
0.120102 0.485702857206349
0.120102 0.48570841273104
0.120102 0.485713968255732
0.120102 0.485719523780423
0.120102 0.485725079305115
0.120102 0.485730634829806
0.120102 0.485736190354498
0.120102 0.48574174587919
0.120102 0.485747301403881
0.120102 0.485752856928573
0.120102 0.485758412453264
0.120102 0.485763967977956
0.120102 0.485769523502647
0.120102 0.485775079027339
0.120102 0.48578063455203
0.120102 0.485786190076722
0.120102 0.485791745601413
0.120102 0.485797301126105
0.120102 0.485802856650796
0.120102 0.485808412175488
0.120102 0.485813967700179
0.120102 0.485819523224871
0.120102 0.485825078749563
0.120102 0.485830634274254
0.120102 0.485836189798946
0.120102 0.485841745323637
0.120102 0.485847300848329
0.120102 0.48585285637302
0.120102 0.485858411897712
0.120102 0.485863967422403
0.120102 0.485869522947095
0.120102 0.485875078471786
0.120102 0.485880633996478
0.120102 0.485886189521169
0.120102 0.485891745045861
0.120102 0.485897300570552
0.120102 0.485902856095244
0.120102 0.485908411619935
0.120102 0.485913967144627
0.120102 0.485919522669319
0.120102 0.48592507819401
0.120102 0.485930633718702
0.120102 0.485936189243393
0.120102 0.485941744768085
0.120102 0.485947300292776
0.120102 0.485952855817468
0.120102 0.485958411342159
0.120102 0.485963966866851
0.120102 0.485969522391542
0.120102 0.485975077916234
0.120102 0.485980633440925
0.120108 0.485986188965617
0.120108 0.485991744490308
0.120108 0.485997300015
0.120108 0.486002855539691
0.120108 0.486008411064383
0.120108 0.486013966589075
0.120108 0.486019522113766
0.120108 0.486025077638458
0.120108 0.486030633163149
0.120108 0.486036188687841
0.120108 0.486041744212532
0.120108 0.486047299737224
0.120108 0.486052855261915
0.120108 0.486058410786607
0.120108 0.486063966311298
0.120108 0.48606952183599
0.120108 0.486075077360681
0.120108 0.486080632885373
0.120108 0.486086188410064
0.120108 0.486091743934756
0.120108 0.486097299459447
0.120108 0.486102854984139
0.120108 0.486108410508831
0.120108 0.486113966033522
0.120108 0.486119521558214
0.120108 0.486125077082905
0.120108 0.486130632607597
0.120108 0.486136188132288
0.120108 0.48614174365698
0.120108 0.486147299181671
0.120108 0.486152854706363
0.120108 0.486158410231054
0.120108 0.486163965755746
0.120108 0.486169521280437
0.120108 0.486175076805129
0.120108 0.48618063232982
0.120108 0.486186187854512
0.120108 0.486191743379204
0.120108 0.486197298903895
0.120108 0.486202854428587
0.120108 0.486208409953278
0.120108 0.48621396547797
0.120108 0.486219521002661
0.120108 0.486225076527353
0.120108 0.486230632052044
0.120108 0.486236187576736
0.120108 0.486241743101427
0.120108 0.486247298626119
0.120108 0.48625285415081
0.120108 0.486258409675502
0.120108 0.486263965200193
0.120108 0.486269520724885
0.120108 0.486275076249576
0.120108 0.486280631774268
0.120108 0.48628618729896
0.120108 0.486291742823651
0.120108 0.486297298348343
0.120108 0.486302853873034
0.120108 0.486308409397726
0.120108 0.486313964922417
0.120108 0.486319520447109
0.120108 0.4863250759718
0.120108 0.486330631496492
0.120108 0.486336187021183
0.120108 0.486341742545875
0.120108 0.486347298070566
0.120108 0.486352853595258
0.120108 0.486358409119949
0.120108 0.486363964644641
0.120108 0.486369520169332
0.120108 0.486375075694024
0.120108 0.486380631218715
0.120108 0.486386186743407
0.120108 0.486391742268099
0.120108 0.48639729779279
0.120108 0.486402853317482
0.120108 0.486408408842173
0.120108 0.486413964366865
0.120108 0.486419519891556
0.120108 0.486425075416248
0.120108 0.486430630940939
0.120108 0.486436186465631
0.120108 0.486441741990322
0.120108 0.486447297515014
0.120108 0.486452853039705
0.120108 0.486458408564397
0.120108 0.486463964089088
0.120108 0.48646951961378
0.120108 0.486475075138471
0.120108 0.486480630663163
0.120108 0.486486186187855
0.120108 0.486491741712546
0.120108 0.486497297237238
0.120108 0.486502852761929
0.120108 0.486508408286621
0.120108 0.486513963811312
0.120108 0.486519519336004
0.120108 0.486525074860695
0.120108 0.486530630385387
0.120108 0.486536185910078
0.120114 0.48654174143477
0.120114 0.486547296959461
0.120114 0.486552852484153
0.120114 0.486558408008844
0.120114 0.486563963533536
0.120114 0.486569519058227
0.120114 0.486575074582919
0.120114 0.486580630107611
0.120114 0.486586185632302
0.120114 0.486591741156994
0.120114 0.486597296681685
0.120114 0.486602852206377
0.120114 0.486608407731068
0.120114 0.48661396325576
0.120114 0.486619518780451
0.120114 0.486625074305143
0.120114 0.486630629829834
0.120114 0.486636185354526
0.120114 0.486641740879217
0.120114 0.486647296403909
0.120114 0.4866528519286
0.120114 0.486658407453292
0.120114 0.486663962977983
0.120114 0.486669518502675
0.120114 0.486675074027367
0.120114 0.486680629552058
0.120114 0.48668618507675
0.120114 0.486691740601441
0.120114 0.486697296126133
0.120114 0.486702851650824
0.120114 0.486708407175516
0.120114 0.486713962700207
0.120114 0.486719518224899
0.120114 0.48672507374959
0.120114 0.486730629274282
0.120114 0.486736184798973
0.120114 0.486741740323665
0.120114 0.486747295848356
0.120114 0.486752851373048
0.120114 0.486758406897739
0.120114 0.486763962422431
0.120114 0.486769517947123
0.120114 0.486775073471814
0.120114 0.486780628996506
0.120114 0.486786184521197
0.120114 0.486791740045889
0.120114 0.48679729557058
0.120114 0.486802851095272
0.120114 0.486808406619963
0.120114 0.486813962144655
0.120114 0.486819517669346
0.120114 0.486825073194038
0.120114 0.486830628718729
0.120114 0.486836184243421
0.120114 0.486841739768112
0.120114 0.486847295292804
0.120114 0.486852850817496
0.120114 0.486858406342187
0.120114 0.486863961866879
0.120114 0.48686951739157
0.120114 0.486875072916262
0.120114 0.486880628440953
0.120114 0.486886183965645
0.120114 0.486891739490336
0.120114 0.486897295015028
0.120114 0.486902850539719
0.120114 0.486908406064411
0.120114 0.486913961589102
0.120114 0.486919517113794
0.120114 0.486925072638485
0.120114 0.486930628163177
0.120114 0.486936183687868
0.120114 0.48694173921256
0.120114 0.486947294737252
0.120114 0.486952850261943
0.120114 0.486958405786635
0.120114 0.486963961311326
0.120114 0.486969516836018
0.120114 0.486975072360709
0.120114 0.486980627885401
0.120114 0.486986183410092
0.120114 0.486991738934784
0.120114 0.486997294459475
0.120114 0.487002849984167
0.120114 0.487008405508858
0.120114 0.48701396103355
0.120114 0.487019516558241
0.120114 0.487025072082933
0.120114 0.487030627607624
0.120114 0.487036183132316
0.120114 0.487041738657008
0.120114 0.487047294181699
0.120114 0.487052849706391
0.120114 0.487058405231082
0.120114 0.487063960755774
0.120114 0.487069516280465
0.120114 0.487075071805157
0.120114 0.487080627329848
0.120114 0.48708618285454
0.120114 0.487091738379231
0.12012 0.487097293903923
0.12012 0.487102849428614
0.12012 0.487108404953306
0.12012 0.487113960477997
0.12012 0.487119516002689
0.12012 0.48712507152738
0.12012 0.487130627052072
0.12012 0.487136182576763
0.12012 0.487141738101455
0.12012 0.487147293626147
0.12012 0.487152849150838
0.12012 0.48715840467553
0.12012 0.487163960200221
0.12012 0.487169515724913
0.12012 0.487175071249604
0.12012 0.487180626774296
0.12012 0.487186182298987
0.12012 0.487191737823679
0.12012 0.48719729334837
0.12012 0.487202848873062
0.12012 0.487208404397753
0.12012 0.487213959922445
0.12012 0.487219515447136
0.12012 0.487225070971828
0.12012 0.487230626496519
0.12012 0.487236182021211
0.12012 0.487241737545903
0.12012 0.487247293070594
0.12012 0.487252848595286
0.12012 0.487258404119977
0.12012 0.487263959644669
0.12012 0.48726951516936
0.12012 0.487275070694052
0.12012 0.487280626218743
0.12012 0.487286181743435
0.12012 0.487291737268126
0.12012 0.487297292792818
0.12012 0.487302848317509
0.12012 0.487308403842201
0.12012 0.487313959366892
0.12012 0.487319514891584
0.12012 0.487325070416275
0.12012 0.487330625940967
0.12012 0.487336181465659
0.12012 0.48734173699035
0.12012 0.487347292515042
0.12012 0.487352848039733
0.12012 0.487358403564425
0.12012 0.487363959089116
0.12012 0.487369514613808
0.12012 0.487375070138499
0.12012 0.487380625663191
0.12012 0.487386181187882
0.12012 0.487391736712574
0.12012 0.487397292237265
0.12012 0.487402847761957
0.12012 0.487408403286648
0.12012 0.48741395881134
0.12012 0.487419514336031
0.12012 0.487425069860723
0.12012 0.487430625385415
0.12012 0.487436180910106
0.12012 0.487441736434798
0.12012 0.487447291959489
0.12012 0.487452847484181
0.12012 0.487458403008872
0.12012 0.487463958533564
0.12012 0.487469514058255
0.12012 0.487475069582947
0.12012 0.487480625107638
0.12012 0.48748618063233
0.12012 0.487491736157021
0.12012 0.487497291681713
0.12012 0.487502847206404
0.12012 0.487508402731096
0.12012 0.487513958255788
0.12012 0.487519513780479
0.12012 0.487525069305171
0.12012 0.487530624829862
0.12012 0.487536180354554
0.12012 0.487541735879245
0.12012 0.487547291403937
0.12012 0.487552846928628
0.12012 0.48755840245332
0.12012 0.487563957978011
0.12012 0.487569513502703
0.12012 0.487575069027394
0.12012 0.487580624552086
0.12012 0.487586180076777
0.12012 0.487591735601469
0.12012 0.48759729112616
0.12012 0.487602846650852
0.12012 0.487608402175544
0.12012 0.487613957700235
0.12012 0.487619513224927
0.12012 0.487625068749618
0.12012 0.48763062427431
0.12012 0.487636179799001
0.12012 0.487641735323693
0.12012 0.487647290848384
0.120126 0.487652846373076
0.120126 0.487658401897767
0.120126 0.487663957422459
0.120126 0.48766951294715
0.120126 0.487675068471842
0.120126 0.487680623996533
0.120126 0.487686179521225
0.120126 0.487691735045916
0.120126 0.487697290570608
0.120126 0.4877028460953
0.120126 0.487708401619991
0.120126 0.487713957144683
0.120126 0.487719512669374
0.120126 0.487725068194066
0.120126 0.487730623718757
0.120126 0.487736179243449
0.120126 0.48774173476814
0.120126 0.487747290292832
0.120126 0.487752845817523
0.120126 0.487758401342215
0.120126 0.487763956866906
0.120126 0.487769512391598
0.120126 0.487775067916289
0.120126 0.487780623440981
0.120126 0.487786178965672
0.120126 0.487791734490364
0.120126 0.487797290015055
0.120126 0.487802845539747
0.120126 0.487808401064439
0.120126 0.48781395658913
0.120126 0.487819512113822
0.120126 0.487825067638513
0.120126 0.487830623163205
0.120126 0.487836178687896
0.120126 0.487841734212588
0.120126 0.487847289737279
0.120126 0.487852845261971
0.120126 0.487858400786662
0.120126 0.487863956311354
0.120126 0.487869511836045
0.120126 0.487875067360737
0.120126 0.487880622885428
0.120126 0.48788617841012
0.120126 0.487891733934812
0.120126 0.487897289459503
0.120126 0.487902844984195
0.120126 0.487908400508886
0.120126 0.487913956033578
0.120126 0.487919511558269
0.120126 0.487925067082961
0.120126 0.487930622607652
0.120126 0.487936178132344
0.120126 0.487941733657035
0.120126 0.487947289181727
0.120126 0.487952844706418
0.120126 0.48795840023111
0.120126 0.487963955755801
0.120126 0.487969511280493
0.120126 0.487975066805184
0.120126 0.487980622329876
0.120126 0.487986177854567
0.120126 0.487991733379259
0.120126 0.487997288903951
0.120126 0.488002844428642
0.120126 0.488008399953334
0.120126 0.488013955478025
0.120126 0.488019511002717
0.120126 0.488025066527408
0.120126 0.4880306220521
0.120126 0.488036177576791
0.120126 0.488041733101483
0.120126 0.488047288626174
0.120126 0.488052844150866
0.120126 0.488058399675557
0.120126 0.488063955200249
0.120126 0.48806951072494
0.120126 0.488075066249632
0.120126 0.488080621774323
0.120126 0.488086177299015
0.120126 0.488091732823707
0.120126 0.488097288348398
0.120126 0.48810284387309
0.120126 0.488108399397781
0.120126 0.488113954922473
0.120126 0.488119510447164
0.120126 0.488125065971856
0.120126 0.488130621496547
0.120126 0.488136177021239
0.120126 0.48814173254593
0.120126 0.488147288070622
0.120126 0.488152843595313
0.120126 0.488158399120005
0.120126 0.488163954644696
0.120126 0.488169510169388
0.120126 0.48817506569408
0.120126 0.488180621218771
0.120126 0.488186176743463
0.120126 0.488191732268154
0.120126 0.488197287792846
0.120126 0.488202843317537
0.120132 0.488208398842229
0.120132 0.48821395436692
0.120132 0.488219509891612
0.120132 0.488225065416303
0.120132 0.488230620940995
0.120132 0.488236176465686
0.120132 0.488241731990378
0.120132 0.488247287515069
0.120132 0.488252843039761
0.120132 0.488258398564452
0.120132 0.488263954089144
0.120132 0.488269509613836
0.120132 0.488275065138527
0.120132 0.488280620663219
0.120132 0.48828617618791
0.120132 0.488291731712602
0.120132 0.488297287237293
0.120132 0.488302842761985
0.120132 0.488308398286676
0.120132 0.488313953811368
0.120132 0.488319509336059
0.120132 0.488325064860751
0.120132 0.488330620385442
0.120132 0.488336175910134
0.120132 0.488341731434825
0.120132 0.488347286959517
0.120132 0.488352842484208
0.120132 0.4883583980089
0.120132 0.488363953533592
0.120132 0.488369509058283
0.120132 0.488375064582975
0.120132 0.488380620107666
0.120132 0.488386175632358
0.120132 0.488391731157049
0.120132 0.488397286681741
0.120132 0.488402842206432
0.120132 0.488408397731124
0.120132 0.488413953255815
0.120132 0.488419508780507
0.120132 0.488425064305198
0.120132 0.48843061982989
0.120132 0.488436175354581
0.120132 0.488441730879273
0.120132 0.488447286403964
0.120132 0.488452841928656
0.120132 0.488458397453347
0.120132 0.488463952978039
0.120132 0.488469508502731
0.120132 0.488475064027422
0.120132 0.488480619552114
0.120132 0.488486175076805
0.120132 0.488491730601497
0.120132 0.488497286126188
0.120132 0.48850284165088
0.120132 0.488508397175571
0.120132 0.488513952700263
0.120132 0.488519508224954
0.120132 0.488525063749646
0.120132 0.488530619274337
0.120132 0.488536174799029
0.120132 0.488541730323721
0.120132 0.488547285848412
0.120132 0.488552841373104
0.120132 0.488558396897795
0.120132 0.488563952422487
0.120132 0.488569507947178
0.120132 0.48857506347187
0.120132 0.488580618996561
0.120132 0.488586174521253
0.120132 0.488591730045944
0.120132 0.488597285570636
0.120132 0.488602841095327
0.120132 0.488608396620019
0.120132 0.48861395214471
0.120132 0.488619507669402
0.120132 0.488625063194093
0.120132 0.488630618718785
0.120132 0.488636174243476
0.120132 0.488641729768168
0.120132 0.48864728529286
0.120132 0.488652840817551
0.120132 0.488658396342243
0.120132 0.488663951866934
0.120132 0.488669507391626
0.120132 0.488675062916317
0.120132 0.488680618441009
0.120132 0.4886861739657
0.120132 0.488691729490392
0.120132 0.488697285015083
0.120132 0.488702840539775
0.120132 0.488708396064466
0.120132 0.488713951589158
0.120132 0.488719507113849
0.120132 0.488725062638541
0.120132 0.488730618163232
0.120132 0.488736173687924
0.120132 0.488741729212615
0.120132 0.488747284737307
0.120132 0.488752840261999
0.120132 0.48875839578669
0.120138 0.488763951311382
0.120138 0.488769506836073
0.120138 0.488775062360765
0.120138 0.488780617885456
0.120138 0.488786173410148
0.120138 0.488791728934839
0.120138 0.488797284459531
0.120138 0.488802839984222
0.120138 0.488808395508914
0.120138 0.488813951033605
0.120138 0.488819506558297
0.120138 0.488825062082988
0.120138 0.48883061760768
0.120138 0.488836173132372
0.120138 0.488841728657063
0.120138 0.488847284181755
0.120138 0.488852839706446
0.120138 0.488858395231138
0.120138 0.488863950755829
0.120138 0.488869506280521
0.120138 0.488875061805212
0.120138 0.488880617329904
0.120138 0.488886172854595
0.120138 0.488891728379287
0.120138 0.488897283903978
0.120138 0.48890283942867
0.120138 0.488908394953361
0.120138 0.488913950478053
0.120138 0.488919506002744
0.120138 0.488925061527436
0.120138 0.488930617052128
0.120138 0.488936172576819
0.120138 0.488941728101511
0.120138 0.488947283626202
0.120138 0.488952839150894
0.120138 0.488958394675585
0.120138 0.488963950200277
0.120138 0.488969505724968
0.120138 0.48897506124966
0.120138 0.488980616774351
0.120138 0.488986172299043
0.120138 0.488991727823734
0.120138 0.488997283348426
0.120138 0.489002838873117
0.120138 0.489008394397809
0.120138 0.4890139499225
0.120138 0.489019505447192
0.120138 0.489025060971884
0.120138 0.489030616496575
0.120138 0.489036172021267
0.120138 0.489041727545958
0.120138 0.48904728307065
0.120138 0.489052838595341
0.120138 0.489058394120033
0.120138 0.489063949644724
0.120138 0.489069505169416
0.120138 0.489075060694107
0.120138 0.489080616218799
0.120138 0.48908617174349
0.120138 0.489091727268182
0.120138 0.489097282792873
0.120138 0.489102838317565
0.120138 0.489108393842256
0.120138 0.489113949366948
0.120138 0.489119504891639
0.120138 0.489125060416331
0.120138 0.489130615941023
0.120138 0.489136171465714
0.120138 0.489141726990406
0.120138 0.489147282515097
0.120138 0.489152838039789
0.120138 0.48915839356448
0.120138 0.489163949089172
0.120138 0.489169504613863
0.120138 0.489175060138555
0.120138 0.489180615663246
0.120138 0.489186171187938
0.120138 0.489191726712629
0.120138 0.489197282237321
0.120138 0.489202837762013
0.120138 0.489208393286704
0.120138 0.489213948811396
0.120138 0.489219504336087
0.120138 0.489225059860779
0.120138 0.48923061538547
0.120138 0.489236170910162
0.120138 0.489241726434853
0.120138 0.489247281959545
0.120138 0.489252837484236
0.120138 0.489258393008928
0.120138 0.489263948533619
0.120138 0.489269504058311
0.120138 0.489275059583002
0.120138 0.489280615107694
0.120138 0.489286170632385
0.120138 0.489291726157077
0.120138 0.489297281681769
0.120138 0.48930283720646
0.120138 0.489308392731152
0.120138 0.489313948255843
0.120144 0.489319503780535
0.120144 0.489325059305226
0.120144 0.489330614829918
0.120144 0.489336170354609
0.120144 0.489341725879301
0.120144 0.489347281403992
0.120144 0.489352836928684
0.120144 0.489358392453375
0.120144 0.489363947978067
0.120144 0.489369503502758
0.120144 0.48937505902745
0.120144 0.489380614552141
0.120144 0.489386170076833
0.120144 0.489391725601524
0.120144 0.489397281126216
0.120144 0.489402836650908
0.120144 0.489408392175599
0.120144 0.489413947700291
0.120144 0.489419503224982
0.120144 0.489425058749674
0.120144 0.489430614274365
0.120144 0.489436169799057
0.120144 0.489441725323748
0.120144 0.48944728084844
0.120144 0.489452836373131
0.120144 0.489458391897823
0.120144 0.489463947422514
0.120144 0.489469502947206
0.120144 0.489475058471897
0.120144 0.489480613996589
0.120144 0.48948616952128
0.120144 0.489491725045972
0.120144 0.489497280570664
0.120144 0.489502836095355
0.120144 0.489508391620047
0.120144 0.489513947144738
0.120144 0.48951950266943
0.120144 0.489525058194121
0.120144 0.489530613718813
0.120144 0.489536169243504
0.120144 0.489541724768196
0.120144 0.489547280292887
0.120144 0.489552835817579
0.120144 0.48955839134227
0.120144 0.489563946866962
0.120144 0.489569502391653
0.120144 0.489575057916345
0.120144 0.489580613441036
0.120144 0.489586168965728
0.120144 0.48959172449042
0.120144 0.489597280015111
0.120144 0.489602835539803
0.120144 0.489608391064494
0.120144 0.489613946589186
0.120144 0.489619502113877
0.120144 0.489625057638569
0.120144 0.48963061316326
0.120144 0.489636168687952
0.120144 0.489641724212643
0.120144 0.489647279737335
0.120144 0.489652835262026
0.120144 0.489658390786718
0.120144 0.489663946311409
0.120144 0.489669501836101
0.120144 0.489675057360792
0.120144 0.489680612885484
0.120144 0.489686168410176
0.120144 0.489691723934867
0.120144 0.489697279459559
0.120144 0.48970283498425
0.120144 0.489708390508942
0.120144 0.489713946033633
0.120144 0.489719501558325
0.120144 0.489725057083016
0.120144 0.489730612607708
0.120144 0.489736168132399
0.120144 0.489741723657091
0.120144 0.489747279181782
0.120144 0.489752834706474
0.120144 0.489758390231165
0.120144 0.489763945755857
0.120144 0.489769501280548
0.120144 0.48977505680524
0.120144 0.489780612329931
0.120144 0.489786167854623
0.120144 0.489791723379315
0.120144 0.489797278904006
0.120144 0.489802834428698
0.120144 0.489808389953389
0.120144 0.489813945478081
0.120144 0.489819501002772
0.120144 0.489825056527464
0.120144 0.489830612052155
0.120144 0.489836167576847
0.120144 0.489841723101538
0.120144 0.48984727862623
0.120144 0.489852834150921
0.120144 0.489858389675613
0.120144 0.489863945200305
0.120144 0.489869500724996
0.12015 0.489875056249688
0.12015 0.489880611774379
0.12015 0.489886167299071
0.12015 0.489891722823762
0.12015 0.489897278348454
0.12015 0.489902833873145
0.12015 0.489908389397837
0.12015 0.489913944922528
0.12015 0.48991950044722
0.12015 0.489925055971911
0.12015 0.489930611496603
0.12015 0.489936167021294
0.12015 0.489941722545986
0.12015 0.489947278070677
0.12015 0.489952833595369
0.12015 0.489958389120061
0.12015 0.489963944644752
0.12015 0.489969500169444
0.12015 0.489975055694135
0.12015 0.489980611218827
0.12015 0.489986166743518
0.12015 0.48999172226821
0.12015 0.489997277792901
0.12015 0.490002833317593
0.12015 0.490008388842284
0.12015 0.490013944366976
0.12015 0.490019499891667
0.12015 0.490025055416359
0.12015 0.49003061094105
0.12015 0.490036166465742
0.12015 0.490041721990433
0.12015 0.490047277515125
0.12015 0.490052833039816
0.12015 0.490058388564508
0.12015 0.4900639440892
0.12015 0.490069499613891
0.12015 0.490075055138583
0.12015 0.490080610663274
0.12015 0.490086166187966
0.12015 0.490091721712657
0.12015 0.490097277237349
0.12015 0.49010283276204
0.12015 0.490108388286732
0.12015 0.490113943811423
0.12015 0.490119499336115
0.12015 0.490125054860806
0.12015 0.490130610385498
0.12015 0.490136165910189
0.12015 0.490141721434881
0.12015 0.490147276959572
0.12015 0.490152832484264
0.12015 0.490158388008956
0.12015 0.490163943533647
0.12015 0.490169499058339
0.12015 0.49017505458303
0.12015 0.490180610107722
0.12015 0.490186165632413
0.12015 0.490191721157105
0.12015 0.490197276681796
0.12015 0.490202832206488
0.12015 0.490208387731179
0.12015 0.490213943255871
0.12015 0.490219498780562
0.12015 0.490225054305254
0.12015 0.490230609829945
0.12015 0.490236165354637
0.12015 0.490241720879328
0.12015 0.49024727640402
0.12015 0.490252831928712
0.12015 0.490258387453403
0.12015 0.490263942978095
0.12015 0.490269498502786
0.12015 0.490275054027478
0.12015 0.490280609552169
0.12015 0.490286165076861
0.12015 0.490291720601552
0.12015 0.490297276126244
0.12015 0.490302831650935
0.12015 0.490308387175627
0.12015 0.490313942700318
0.12015 0.49031949822501
0.12015 0.490325053749701
0.12015 0.490330609274393
0.12015 0.490336164799084
0.12015 0.490341720323776
0.12015 0.490347275848468
0.12015 0.490352831373159
0.12015 0.490358386897851
0.12015 0.490363942422542
0.12015 0.490369497947234
0.12015 0.490375053471925
0.12015 0.490380608996617
0.12015 0.490386164521308
0.12015 0.490391720046
0.12015 0.490397275570691
0.12015 0.490402831095383
0.12015 0.490408386620074
0.12015 0.490413942144766
0.12015 0.490419497669457
0.12015 0.490425053194149
0.120156 0.49043060871884
0.120156 0.490436164243532
0.120156 0.490441719768223
0.120156 0.490447275292915
0.120156 0.490452830817607
0.120156 0.490458386342298
0.120156 0.49046394186699
0.120156 0.490469497391681
0.120156 0.490475052916373
0.120156 0.490480608441064
0.120156 0.490486163965756
0.120156 0.490491719490447
0.120156 0.490497275015139
0.120156 0.49050283053983
0.120156 0.490508386064522
0.120156 0.490513941589213
0.120156 0.490519497113905
0.120156 0.490525052638597
0.120156 0.490530608163288
0.120156 0.49053616368798
0.120156 0.490541719212671
0.120156 0.490547274737363
0.120156 0.490552830262054
0.120156 0.490558385786746
0.120156 0.490563941311437
0.120156 0.490569496836129
0.120156 0.49057505236082
0.120156 0.490580607885512
0.120156 0.490586163410203
0.120156 0.490591718934895
0.120156 0.490597274459586
0.120156 0.490602829984278
0.120156 0.490608385508969
0.120156 0.490613941033661
0.120156 0.490619496558353
0.120156 0.490625052083044
0.120156 0.490630607607736
0.120156 0.490636163132427
0.120156 0.490641718657119
0.120156 0.49064727418181
0.120156 0.490652829706502
0.120156 0.490658385231193
0.120156 0.490663940755885
0.120156 0.490669496280576
0.120156 0.490675051805268
0.120156 0.490680607329959
0.120156 0.490686162854651
0.120156 0.490691718379342
0.120156 0.490697273904034
0.120156 0.490702829428725
0.120156 0.490708384953417
0.120156 0.490713940478108
0.120156 0.4907194960028
0.120156 0.490725051527492
0.120156 0.490730607052183
0.120156 0.490736162576875
0.120156 0.490741718101566
0.120156 0.490747273626258
0.120156 0.490752829150949
0.120156 0.490758384675641
0.120156 0.490763940200332
0.120156 0.490769495725024
0.120156 0.490775051249715
0.120156 0.490780606774407
0.120156 0.490786162299098
0.120156 0.49079171782379
0.120156 0.490797273348481
0.120156 0.490802828873173
0.120156 0.490808384397864
0.120156 0.490813939922556
0.120156 0.490819495447248
0.120156 0.490825050971939
0.120156 0.490830606496631
0.120156 0.490836162021322
0.120156 0.490841717546014
0.120156 0.490847273070705
0.120156 0.490852828595397
0.120156 0.490858384120088
0.120156 0.49086393964478
0.120156 0.490869495169471
0.120156 0.490875050694163
0.120156 0.490880606218854
0.120156 0.490886161743546
0.120156 0.490891717268237
0.120156 0.490897272792929
0.120156 0.49090282831762
0.120156 0.490908383842312
0.120156 0.490913939367004
0.120156 0.490919494891695
0.120156 0.490925050416387
0.120156 0.490930605941078
0.120156 0.49093616146577
0.120156 0.490941716990461
0.120156 0.490947272515153
0.120156 0.490952828039844
0.120156 0.490958383564536
0.120156 0.490963939089227
0.120156 0.490969494613919
0.120156 0.49097505013861
0.120156 0.490980605663302
0.120162 0.490986161187993
0.120162 0.490991716712685
0.120162 0.490997272237376
0.120162 0.491002827762068
0.120162 0.49100838328676
0.120162 0.491013938811451
0.120162 0.491019494336143
0.120162 0.491025049860834
0.120162 0.491030605385526
0.120162 0.491036160910217
0.120162 0.491041716434909
0.120162 0.4910472719596
0.120162 0.491052827484292
0.120162 0.491058383008983
0.120162 0.491063938533675
0.120162 0.491069494058366
0.120162 0.491075049583058
0.120162 0.491080605107749
0.120162 0.491086160632441
0.120162 0.491091716157132
0.120162 0.491097271681824
0.120162 0.491102827206515
0.120162 0.491108382731207
0.120162 0.491113938255899
0.120162 0.49111949378059
0.120162 0.491125049305282
0.120162 0.491130604829973
0.120162 0.491136160354665
0.120162 0.491141715879356
0.120162 0.491147271404048
0.120162 0.491152826928739
0.120162 0.491158382453431
0.120162 0.491163937978122
0.120162 0.491169493502814
0.120162 0.491175049027505
0.120162 0.491180604552197
0.120162 0.491186160076889
0.120162 0.49119171560158
0.120162 0.491197271126272
0.120162 0.491202826650963
0.120162 0.491208382175655
0.120162 0.491213937700346
0.120162 0.491219493225038
0.120162 0.491225048749729
0.120162 0.491230604274421
0.120162 0.491236159799112
0.120162 0.491241715323804
0.120162 0.491247270848495
0.120162 0.491252826373187
0.120162 0.491258381897878
0.120162 0.49126393742257
0.120162 0.491269492947261
0.120162 0.491275048471953
0.120162 0.491280603996645
0.120162 0.491286159521336
0.120162 0.491291715046028
0.120162 0.491297270570719
0.120162 0.491302826095411
0.120162 0.491308381620102
0.120162 0.491313937144794
0.120162 0.491319492669485
0.120162 0.491325048194177
0.120162 0.491330603718868
0.120162 0.49133615924356
0.120162 0.491341714768251
0.120162 0.491347270292943
0.120162 0.491352825817634
0.120162 0.491358381342326
0.120162 0.491363936867017
0.120162 0.491369492391709
0.120162 0.4913750479164
0.120162 0.491380603441092
0.120162 0.491386158965784
0.120162 0.491391714490475
0.120162 0.491397270015167
0.120162 0.491402825539858
0.120162 0.49140838106455
0.120162 0.491413936589241
0.120162 0.491419492113933
0.120162 0.491425047638624
0.120162 0.491430603163316
0.120162 0.491436158688007
0.120162 0.491441714212699
0.120162 0.49144726973739
0.120162 0.491452825262082
0.120162 0.491458380786773
0.120162 0.491463936311465
0.120162 0.491469491836156
0.120162 0.491475047360848
0.120162 0.49148060288554
0.120162 0.491486158410231
0.120162 0.491491713934923
0.120162 0.491497269459614
0.120162 0.491502824984306
0.120162 0.491508380508997
0.120162 0.491513936033689
0.120162 0.49151949155838
0.120162 0.491525047083072
0.120162 0.491530602607763
0.120162 0.491536158132455
0.120168 0.491541713657146
0.120168 0.491547269181838
0.120168 0.491552824706529
0.120168 0.491558380231221
0.120168 0.491563935755913
0.120168 0.491569491280604
0.120168 0.491575046805296
0.120168 0.491580602329987
0.120168 0.491586157854679
0.120168 0.49159171337937
0.120168 0.491597268904062
0.120168 0.491602824428753
0.120168 0.491608379953445
0.120168 0.491613935478136
0.120168 0.491619491002828
0.120168 0.491625046527519
0.120168 0.491630602052211
0.120168 0.491636157576902
0.120168 0.491641713101594
0.120168 0.491647268626285
0.120168 0.491652824150977
0.120168 0.491658379675668
0.120168 0.49166393520036
0.120168 0.491669490725052
0.120168 0.491675046249743
0.120168 0.491680601774435
0.120168 0.491686157299126
0.120168 0.491691712823818
0.120168 0.491697268348509
0.120168 0.491702823873201
0.120168 0.491708379397892
0.120168 0.491713934922584
0.120168 0.491719490447275
0.120168 0.491725045971967
0.120168 0.491730601496658
0.120168 0.49173615702135
0.120168 0.491741712546041
0.120168 0.491747268070733
0.120168 0.491752823595424
0.120168 0.491758379120116
0.120168 0.491763934644807
0.120168 0.491769490169499
0.120168 0.491775045694191
0.120168 0.491780601218882
0.120168 0.491786156743574
0.120168 0.491791712268265
0.120168 0.491797267792957
0.120168 0.491802823317648
0.120168 0.49180837884234
0.120168 0.491813934367031
0.120168 0.491819489891723
0.120168 0.491825045416414
0.120168 0.491830600941106
0.120168 0.491836156465797
0.120168 0.491841711990489
0.120168 0.491847267515181
0.120168 0.491852823039872
0.120168 0.491858378564564
0.120168 0.491863934089255
0.120168 0.491869489613947
0.120168 0.491875045138638
0.120168 0.49188060066333
0.120168 0.491886156188021
0.120168 0.491891711712713
0.120168 0.491897267237404
0.120168 0.491902822762096
0.120168 0.491908378286787
0.120168 0.491913933811479
0.120168 0.49191948933617
0.120168 0.491925044860862
0.120168 0.491930600385553
0.120168 0.491936155910245
0.120168 0.491941711434937
0.120168 0.491947266959628
0.120168 0.49195282248432
0.120168 0.491958378009011
0.120168 0.491963933533703
0.120168 0.491969489058394
0.120168 0.491975044583086
0.120168 0.491980600107777
0.120168 0.491986155632469
0.120168 0.49199171115716
0.120168 0.491997266681852
0.120168 0.492002822206543
0.120168 0.492008377731235
0.120168 0.492013933255926
0.120168 0.492019488780618
0.120168 0.492025044305309
0.120168 0.492030599830001
0.120168 0.492036155354692
0.120168 0.492041710879384
0.120168 0.492047266404076
0.120168 0.492052821928767
0.120168 0.492058377453459
0.120168 0.49206393297815
0.120168 0.492069488502842
0.120168 0.492075044027533
0.120168 0.492080599552225
0.120168 0.492086155076916
0.120168 0.492091710601608
0.120174 0.492097266126299
0.120174 0.492102821650991
0.120174 0.492108377175682
0.120174 0.492113932700374
0.120174 0.492119488225065
0.120174 0.492125043749757
0.120174 0.492130599274448
0.120174 0.49213615479914
0.120174 0.492141710323832
0.120174 0.492147265848523
0.120174 0.492152821373215
0.120174 0.492158376897906
0.120174 0.492163932422598
0.120174 0.492169487947289
0.120174 0.492175043471981
0.120174 0.492180598996672
0.120174 0.492186154521364
0.120174 0.492191710046055
0.120174 0.492197265570747
0.120174 0.492202821095438
0.120174 0.49220837662013
0.120174 0.492213932144821
0.120174 0.492219487669513
0.120174 0.492225043194205
0.120174 0.492230598718896
0.120174 0.492236154243588
0.120174 0.492241709768279
0.120174 0.492247265292971
0.120174 0.492252820817662
0.120174 0.492258376342354
0.120174 0.492263931867045
0.120174 0.492269487391737
0.120174 0.492275042916428
0.120174 0.49228059844112
0.120174 0.492286153965811
0.120174 0.492291709490503
0.120174 0.492297265015194
0.120174 0.492302820539886
0.120174 0.492308376064577
0.120174 0.492313931589269
0.120174 0.492319487113961
0.120174 0.492325042638652
0.120174 0.492330598163344
0.120174 0.492336153688035
0.120174 0.492341709212727
0.120174 0.492347264737418
0.120174 0.49235282026211
0.120174 0.492358375786801
0.120174 0.492363931311493
0.120174 0.492369486836184
0.120174 0.492375042360876
0.120174 0.492380597885567
0.120174 0.492386153410259
0.120174 0.49239170893495
0.120174 0.492397264459642
0.120174 0.492402819984333
0.120174 0.492408375509025
0.120174 0.492413931033717
0.120174 0.492419486558408
0.120174 0.4924250420831
0.120174 0.492430597607791
0.120174 0.492436153132483
0.120174 0.492441708657174
0.120174 0.492447264181866
0.120174 0.492452819706557
0.120174 0.492458375231249
0.120174 0.49246393075594
0.120174 0.492469486280632
0.120174 0.492475041805323
0.120174 0.492480597330015
0.120174 0.492486152854706
0.120174 0.492491708379398
0.120174 0.492497263904089
0.120174 0.492502819428781
0.120174 0.492508374953473
0.120174 0.492513930478164
0.120174 0.492519486002856
0.120174 0.492525041527547
0.120174 0.492530597052239
0.120174 0.49253615257693
0.120174 0.492541708101622
0.120174 0.492547263626313
0.120174 0.492552819151005
0.120174 0.492558374675696
0.120174 0.492563930200388
0.120174 0.492569485725079
0.120174 0.492575041249771
0.120174 0.492580596774462
0.120174 0.492586152299154
0.120174 0.492591707823845
0.120174 0.492597263348537
0.120174 0.492602818873229
0.120174 0.49260837439792
0.120174 0.492613929922612
0.120174 0.492619485447303
0.120174 0.492625040971995
0.120174 0.492630596496686
0.120174 0.492636152021378
0.120174 0.492641707546069
0.120174 0.492647263070761
0.12018 0.492652818595452
0.12018 0.492658374120144
0.12018 0.492663929644835
0.12018 0.492669485169527
0.12018 0.492675040694218
0.12018 0.49268059621891
0.12018 0.492686151743601
0.12018 0.492691707268293
0.12018 0.492697262792984
0.12018 0.492702818317676
0.12018 0.492708373842368
0.12018 0.492713929367059
0.12018 0.492719484891751
0.12018 0.492725040416442
0.12018 0.492730595941134
0.12018 0.492736151465825
0.12018 0.492741706990517
0.12018 0.492747262515208
0.12018 0.4927528180399
0.12018 0.492758373564591
0.12018 0.492763929089283
0.12018 0.492769484613974
0.12018 0.492775040138666
0.12018 0.492780595663357
0.12018 0.492786151188049
0.12018 0.49279170671274
0.12018 0.492797262237432
0.12018 0.492802817762124
0.12018 0.492808373286815
0.12018 0.492813928811507
0.12018 0.492819484336198
0.12018 0.49282503986089
0.12018 0.492830595385581
0.12018 0.492836150910273
0.12018 0.492841706434964
0.12018 0.492847261959656
0.12018 0.492852817484347
0.12018 0.492858373009039
0.12018 0.49286392853373
0.12018 0.492869484058422
0.12018 0.492875039583114
0.12018 0.492880595107805
0.12018 0.492886150632497
0.12018 0.492891706157188
0.12018 0.49289726168188
0.12018 0.492902817206571
0.12018 0.492908372731263
0.12018 0.492913928255954
0.12018 0.492919483780646
0.12018 0.492925039305337
0.12018 0.492930594830029
0.12018 0.49293615035472
0.12018 0.492941705879412
0.12018 0.492947261404103
0.12018 0.492952816928795
0.12018 0.492958372453486
0.12018 0.492963927978178
0.12018 0.492969483502869
0.12018 0.492975039027561
0.12018 0.492980594552253
0.12018 0.492986150076944
0.12018 0.492991705601636
0.12018 0.492997261126327
0.12018 0.493002816651019
0.12018 0.49300837217571
0.12018 0.493013927700402
0.12018 0.493019483225093
0.12018 0.493025038749785
0.12018 0.493030594274476
0.12018 0.493036149799168
0.12018 0.493041705323859
0.12018 0.493047260848551
0.12018 0.493052816373242
0.12018 0.493058371897934
0.12018 0.493063927422625
0.12018 0.493069482947317
0.12018 0.493075038472009
0.12018 0.4930805939967
0.12018 0.493086149521392
0.12018 0.493091705046083
0.12018 0.493097260570775
0.12018 0.493102816095466
0.12018 0.493108371620158
0.12018 0.493113927144849
0.12018 0.493119482669541
0.12018 0.493125038194232
0.12018 0.493130593718924
0.12018 0.493136149243615
0.12018 0.493141704768307
0.12018 0.493147260292998
0.12018 0.49315281581769
0.12018 0.493158371342381
0.12018 0.493163926867073
0.12018 0.493169482391765
0.12018 0.493175037916456
0.12018 0.493180593441148
0.12018 0.493186148965839
0.12018 0.493191704490531
0.12018 0.493197260015222
0.12018 0.493202815539914
0.120186 0.493208371064605
0.120186 0.493213926589297
0.120186 0.493219482113988
0.120186 0.49322503763868
0.120186 0.493230593163371
0.120186 0.493236148688063
0.120186 0.493241704212754
0.120186 0.493247259737446
0.120186 0.493252815262137
0.120186 0.493258370786829
0.120186 0.493263926311521
0.120186 0.493269481836212
0.120186 0.493275037360904
0.120186 0.493280592885595
0.120186 0.493286148410287
0.120186 0.493291703934978
0.120186 0.49329725945967
0.120186 0.493302814984361
0.120186 0.493308370509053
0.120186 0.493313926033744
0.120186 0.493319481558436
0.120186 0.493325037083127
0.120186 0.493330592607819
0.120186 0.49333614813251
0.120186 0.493341703657202
0.120186 0.493347259181893
0.120186 0.493352814706585
0.120186 0.493358370231276
0.120186 0.493363925755968
0.120186 0.49336948128066
0.120186 0.493375036805351
0.120186 0.493380592330043
0.120186 0.493386147854734
0.120186 0.493391703379426
0.120186 0.493397258904117
0.120186 0.493402814428809
0.120186 0.4934083699535
0.120186 0.493413925478192
0.120186 0.493419481002883
0.120186 0.493425036527575
0.120186 0.493430592052266
0.120186 0.493436147576958
0.120186 0.493441703101649
0.120186 0.493447258626341
0.120186 0.493452814151032
0.120186 0.493458369675724
0.120186 0.493463925200416
0.120186 0.493469480725107
0.120186 0.493475036249799
0.120186 0.49348059177449
0.120186 0.493486147299182
0.120186 0.493491702823873
0.120186 0.493497258348565
0.120186 0.493502813873256
0.120186 0.493508369397948
0.120186 0.493513924922639
0.120186 0.493519480447331
0.120186 0.493525035972022
0.120186 0.493530591496714
0.120186 0.493536147021406
0.120186 0.493541702546097
0.120186 0.493547258070789
0.120186 0.49355281359548
0.120186 0.493558369120172
0.120186 0.493563924644863
0.120186 0.493569480169555
0.120186 0.493575035694246
0.120186 0.493580591218938
0.120186 0.493586146743629
0.120186 0.493591702268321
0.120186 0.493597257793012
0.120186 0.493602813317704
0.120186 0.493608368842395
0.120186 0.493613924367087
0.120186 0.493619479891778
0.120186 0.49362503541647
0.120186 0.493630590941161
0.120186 0.493636146465853
0.120186 0.493641701990545
0.120186 0.493647257515236
0.120186 0.493652813039928
0.120186 0.493658368564619
0.120186 0.493663924089311
0.120186 0.493669479614002
0.120186 0.493675035138694
0.120186 0.493680590663385
0.120186 0.493686146188077
0.120186 0.493691701712768
0.120186 0.49369725723746
0.120186 0.493702812762151
0.120186 0.493708368286843
0.120186 0.493713923811534
0.120186 0.493719479336226
0.120186 0.493725034860917
0.120186 0.493730590385609
0.120186 0.493736145910301
0.120186 0.493741701434992
0.120186 0.493747256959684
0.120186 0.493752812484375
0.120186 0.493758368009067
0.120192 0.493763923533758
0.120192 0.49376947905845
0.120192 0.493775034583141
0.120192 0.493780590107833
0.120192 0.493786145632524
0.120192 0.493791701157216
0.120192 0.493797256681907
0.120192 0.493802812206599
0.120192 0.49380836773129
0.120192 0.493813923255982
0.120192 0.493819478780673
0.120192 0.493825034305365
0.120192 0.493830589830057
0.120192 0.493836145354748
0.120192 0.49384170087944
0.120192 0.493847256404131
0.120192 0.493852811928823
0.120192 0.493858367453514
0.120192 0.493863922978206
0.120192 0.493869478502897
0.120192 0.493875034027589
0.120192 0.49388058955228
0.120192 0.493886145076972
0.120192 0.493891700601663
0.120192 0.493897256126355
0.120192 0.493902811651046
0.120192 0.493908367175738
0.120192 0.493913922700429
0.120192 0.493919478225121
0.120192 0.493925033749813
0.120192 0.493930589274504
0.120192 0.493936144799196
0.120192 0.493941700323887
0.120192 0.493947255848579
0.120192 0.49395281137327
0.120192 0.493958366897962
0.120192 0.493963922422653
0.120192 0.493969477947345
0.120192 0.493975033472036
0.120192 0.493980588996728
0.120192 0.493986144521419
0.120192 0.493991700046111
0.120192 0.493997255570802
0.120192 0.494002811095494
0.120192 0.494008366620185
0.120192 0.494013922144877
0.120192 0.494019477669568
0.120192 0.49402503319426
0.120192 0.494030588718952
0.120192 0.494036144243643
0.120192 0.494041699768335
0.120192 0.494047255293026
0.120192 0.494052810817718
0.120192 0.494058366342409
0.120192 0.494063921867101
0.120192 0.494069477391792
0.120192 0.494075032916484
0.120192 0.494080588441175
0.120192 0.494086143965867
0.120192 0.494091699490558
0.120192 0.49409725501525
0.120192 0.494102810539941
0.120192 0.494108366064633
0.120192 0.494113921589324
0.120192 0.494119477114016
0.120192 0.494125032638708
0.120192 0.494130588163399
0.120192 0.494136143688091
0.120192 0.494141699212782
0.120192 0.494147254737474
0.120192 0.494152810262165
0.120192 0.494158365786857
0.120192 0.494163921311548
0.120192 0.49416947683624
0.120192 0.494175032360931
0.120192 0.494180587885623
0.120192 0.494186143410314
0.120192 0.494191698935006
0.120192 0.494197254459698
0.120192 0.494202809984389
0.120192 0.494208365509081
0.120192 0.494213921033772
0.120192 0.494219476558464
0.120192 0.494225032083155
0.120192 0.494230587607847
0.120192 0.494236143132538
0.120192 0.49424169865723
0.120192 0.494247254181921
0.120192 0.494252809706613
0.120192 0.494258365231304
0.120192 0.494263920755996
0.120192 0.494269476280687
0.120192 0.494275031805379
0.120192 0.49428058733007
0.120192 0.494286142854762
0.120192 0.494291698379453
0.120192 0.494297253904145
0.120192 0.494302809428837
0.120192 0.494308364953528
0.120192 0.49431392047822
0.120198 0.494319476002911
0.120198 0.494325031527603
0.120198 0.494330587052294
0.120198 0.494336142576986
0.120198 0.494341698101677
0.120198 0.494347253626369
0.120198 0.49435280915106
0.120198 0.494358364675752
0.120198 0.494363920200443
0.120198 0.494369475725135
0.120198 0.494375031249826
0.120198 0.494380586774518
0.120198 0.494386142299209
0.120198 0.494391697823901
0.120198 0.494397253348593
0.120198 0.494402808873284
0.120198 0.494408364397976
0.120198 0.494413919922667
0.120198 0.494419475447359
0.120198 0.49442503097205
0.120198 0.494430586496742
0.120198 0.494436142021433
0.120198 0.494441697546125
0.120198 0.494447253070816
0.120198 0.494452808595508
0.120198 0.494458364120199
0.120198 0.494463919644891
0.120198 0.494469475169582
0.120198 0.494475030694274
0.120198 0.494480586218965
0.120198 0.494486141743657
0.120198 0.494491697268349
0.120198 0.49449725279304
0.120198 0.494502808317732
0.120198 0.494508363842423
0.120198 0.494513919367115
0.120198 0.494519474891806
0.120198 0.494525030416498
0.120198 0.494530585941189
0.120198 0.494536141465881
0.120198 0.494541696990572
0.120198 0.494547252515264
0.120198 0.494552808039955
0.120198 0.494558363564647
0.120198 0.494563919089338
0.120198 0.49456947461403
0.120198 0.494575030138722
0.120198 0.494580585663413
0.120198 0.494586141188105
0.120198 0.494591696712796
0.120198 0.494597252237488
0.120198 0.494602807762179
0.120198 0.494608363286871
0.120198 0.494613918811562
0.120198 0.494619474336254
0.120198 0.494625029860945
0.120198 0.494630585385637
0.120198 0.494636140910328
0.120198 0.49464169643502
0.120198 0.494647251959711
0.120198 0.494652807484403
0.120198 0.494658363009094
0.120198 0.494663918533786
0.120198 0.494669474058477
0.120198 0.494675029583169
0.120198 0.494680585107861
0.120198 0.494686140632552
0.120198 0.494691696157244
0.120198 0.494697251681935
0.120198 0.494702807206627
0.120198 0.494708362731318
0.120198 0.49471391825601
0.120198 0.494719473780701
0.120198 0.494725029305393
0.120198 0.494730584830084
0.120198 0.494736140354776
0.120198 0.494741695879467
0.120198 0.494747251404159
0.120198 0.49475280692885
0.120198 0.494758362453542
0.120198 0.494763917978233
0.120198 0.494769473502925
0.120198 0.494775029027616
0.120198 0.494780584552308
0.120198 0.494786140077
0.120198 0.494791695601691
0.120198 0.494797251126383
0.120198 0.494802806651074
0.120198 0.494808362175766
0.120198 0.494813917700457
0.120198 0.494819473225149
0.120198 0.49482502874984
0.120198 0.494830584274532
0.120198 0.494836139799223
0.120198 0.494841695323915
0.120198 0.494847250848606
0.120198 0.494852806373298
0.120198 0.49485836189799
0.120198 0.494863917422681
0.120198 0.494869472947373
0.1202 0.494875028472064
0.1202 0.494880583996756
0.1202 0.494886139521447
0.1202 0.494891695046139
0.1202 0.49489725057083
0.1202 0.494902806095522
0.1202 0.494908361620213
0.1202 0.494913917144905
0.1202 0.494919472669596
0.1202 0.494925028194288
0.1202 0.494930583718979
0.120204 0.494936139243671
0.120204 0.494941694768362
0.120204 0.494947250293054
0.120204 0.494952805817745
0.120204 0.494958361342437
0.120204 0.494963916867129
0.120204 0.49496947239182
0.120204 0.494975027916512
0.120204 0.494980583441203
0.120204 0.494986138965895
0.120204 0.494991694490586
0.120204 0.494997250015278
0.120204 0.495002805539969
0.120204 0.495008361064661
0.120204 0.495013916589352
0.120204 0.495019472114044
0.120204 0.495025027638735
0.120204 0.495030583163427
0.120204 0.495036138688118
0.120204 0.49504169421281
0.120204 0.495047249737501
0.120204 0.495052805262193
0.120204 0.495058360786885
0.120204 0.495063916311576
0.120204 0.495069471836268
0.120204 0.495075027360959
0.120204 0.495080582885651
0.120204 0.495086138410342
0.120204 0.495091693935034
0.120204 0.495097249459725
0.120204 0.495102804984417
0.120204 0.495108360509108
0.120204 0.4951139160338
0.120204 0.495119471558491
0.120204 0.495125027083183
0.120204 0.495130582607874
0.120204 0.495136138132566
0.120204 0.495141693657257
0.120204 0.495147249181949
0.120204 0.495152804706641
0.120204 0.495158360231332
0.120204 0.495163915756024
0.120204 0.495169471280715
0.120204 0.495175026805407
0.120204 0.495180582330098
0.120204 0.49518613785479
0.120204 0.495191693379481
0.120204 0.495197248904173
0.120204 0.495202804428864
0.120204 0.495208359953556
0.120204 0.495213915478247
0.120204 0.495219471002939
0.120204 0.49522502652763
0.120204 0.495230582052322
0.120204 0.495236137577014
0.120204 0.495241693101705
0.120204 0.495247248626397
0.120204 0.495252804151088
0.120204 0.49525835967578
0.120204 0.495263915200471
0.120204 0.495269470725163
0.120204 0.495275026249854
0.120204 0.495280581774546
0.120204 0.495286137299237
0.120204 0.495291692823929
0.120204 0.49529724834862
0.120204 0.495302803873312
0.120204 0.495308359398003
0.120204 0.495313914922695
0.120204 0.495319470447386
0.120204 0.495325025972078
0.120204 0.49533058149677
0.120204 0.495336137021461
0.120204 0.495341692546153
0.120204 0.495347248070844
0.120204 0.495352803595536
0.120204 0.495358359120227
0.120204 0.495363914644919
0.120204 0.49536947016961
0.120204 0.495375025694302
0.120204 0.495380581218993
0.120204 0.495386136743685
0.120204 0.495391692268376
0.120204 0.495397247793068
0.120204 0.495402803317759
0.120204 0.495408358842451
0.120204 0.495413914367142
0.120204 0.495419469891834
0.120204 0.495425025416525
0.120204 0.495430580941217
0.120204 0.495436136465909
0.120204 0.4954416919906
0.120204 0.495447247515292
0.120204 0.495452803039983
0.120204 0.495458358564675
0.120204 0.495463914089366
0.120204 0.495469469614058
0.120204 0.495475025138749
0.120204 0.495480580663441
0.120204 0.495486136188132
0.12021 0.495491691712824
0.12021 0.495497247237515
0.12021 0.495502802762207
0.12021 0.495508358286898
0.12021 0.49551391381159
0.12021 0.495519469336282
0.12021 0.495525024860973
0.12021 0.495530580385665
0.12021 0.495536135910356
0.12021 0.495541691435048
0.12021 0.495547246959739
0.12021 0.495552802484431
0.12021 0.495558358009122
0.12021 0.495563913533814
0.12021 0.495569469058505
0.12021 0.495575024583197
0.12021 0.495580580107888
0.12021 0.49558613563258
0.12021 0.495591691157271
0.12021 0.495597246681963
0.12021 0.495602802206654
0.12021 0.495608357731346
0.12021 0.495613913256037
0.12021 0.495619468780729
0.12021 0.495625024305421
0.12021 0.495630579830112
0.12021 0.495636135354804
0.12021 0.495641690879495
0.12021 0.495647246404187
0.12021 0.495652801928878
0.12021 0.49565835745357
0.12021 0.495663912978261
0.12021 0.495669468502953
0.12021 0.495675024027644
0.12021 0.495680579552336
0.12021 0.495686135077027
0.12021 0.495691690601719
0.12021 0.49569724612641
0.12021 0.495702801651102
0.12021 0.495708357175793
0.12021 0.495713912700485
0.12021 0.495719468225177
0.12021 0.495725023749868
0.12021 0.49573057927456
0.12021 0.495736134799251
0.12021 0.495741690323943
0.12021 0.495747245848634
0.12021 0.495752801373326
0.12021 0.495758356898017
0.12021 0.495763912422709
0.12021 0.4957694679474
0.12021 0.495775023472092
0.12021 0.495780578996783
0.12021 0.495786134521475
0.12021 0.495791690046166
0.12021 0.495797245570858
0.12021 0.495802801095549
0.12021 0.495808356620241
0.12021 0.495813912144933
0.12021 0.495819467669624
0.12021 0.495825023194316
0.12021 0.495830578719007
0.12021 0.495836134243699
0.12021 0.49584168976839
0.12021 0.495847245293082
0.12021 0.495852800817773
0.12021 0.495858356342465
0.12021 0.495863911867156
0.12021 0.495869467391848
0.12021 0.495875022916539
0.12021 0.495880578441231
0.12021 0.495886133965922
0.12021 0.495891689490614
0.12021 0.495897245015306
0.12021 0.495902800539997
0.12021 0.495908356064689
0.12021 0.49591391158938
0.12021 0.495919467114072
0.12021 0.495925022638763
0.12021 0.495930578163455
0.12021 0.495936133688146
0.12021 0.495941689212838
0.12021 0.495947244737529
0.12021 0.495952800262221
0.12021 0.495958355786912
0.12021 0.495963911311604
0.12021 0.495969466836295
0.12021 0.495975022360987
0.12021 0.495980577885678
0.12021 0.49598613341037
0.12021 0.495991688935062
0.12021 0.495997244459753
0.12021 0.496002799984445
0.12021 0.496008355509136
0.12021 0.496013911033828
0.12021 0.496019466558519
0.12021 0.496025022083211
0.12021 0.496030577607902
0.12021 0.496036133132594
0.12021 0.496041688657285
0.120216 0.496047244181977
0.120216 0.496052799706668
0.120216 0.49605835523136
0.120216 0.496063910756051
0.120216 0.496069466280743
0.120216 0.496075021805434
0.120216 0.496080577330126
0.120216 0.496086132854818
0.120216 0.496091688379509
0.120216 0.496097243904201
0.120216 0.496102799428892
0.120216 0.496108354953584
0.120216 0.496113910478275
0.120216 0.496119466002967
0.120216 0.496125021527658
0.120216 0.49613057705235
0.120216 0.496136132577041
0.120216 0.496141688101733
0.120216 0.496147243626424
0.120216 0.496152799151116
0.120216 0.496158354675807
0.120216 0.496163910200499
0.120216 0.49616946572519
0.120216 0.496175021249882
0.120216 0.496180576774574
0.120216 0.496186132299265
0.120216 0.496191687823957
0.120216 0.496197243348648
0.120216 0.49620279887334
0.120216 0.496208354398031
0.120216 0.496213909922723
0.120216 0.496219465447414
0.120216 0.496225020972106
0.120216 0.496230576496797
0.120216 0.496236132021489
0.120216 0.49624168754618
0.120216 0.496247243070872
0.120216 0.496252798595563
0.120216 0.496258354120255
0.120216 0.496263909644946
0.120216 0.496269465169638
0.120216 0.496275020694329
0.120216 0.496280576219021
0.120216 0.496286131743713
0.120216 0.496291687268404
0.120216 0.496297242793096
0.120216 0.496302798317787
0.120216 0.496308353842479
0.120216 0.49631390936717
0.120216 0.496319464891862
0.120216 0.496325020416553
0.120216 0.496330575941245
0.120216 0.496336131465936
0.120216 0.496341686990628
0.120216 0.496347242515319
0.120216 0.496352798040011
0.120216 0.496358353564702
0.120216 0.496363909089394
0.120216 0.496369464614085
0.120216 0.496375020138777
0.120216 0.496380575663469
0.120216 0.49638613118816
0.120216 0.496391686712852
0.120216 0.496397242237543
0.120216 0.496402797762235
0.120216 0.496408353286926
0.120216 0.496413908811618
0.120216 0.496419464336309
0.120216 0.496425019861001
0.120216 0.496430575385692
0.120216 0.496436130910384
0.120216 0.496441686435075
0.120216 0.496447241959767
0.120216 0.496452797484458
0.120216 0.49645835300915
0.120216 0.496463908533841
0.120216 0.496469464058533
0.120216 0.496475019583225
0.120216 0.496480575107916
0.120216 0.496486130632608
0.120216 0.496491686157299
0.120216 0.496497241681991
0.120216 0.496502797206682
0.120216 0.496508352731374
0.120216 0.496513908256065
0.120216 0.496519463780757
0.120216 0.496525019305448
0.120216 0.49653057483014
0.120216 0.496536130354831
0.120216 0.496541685879523
0.120216 0.496547241404214
0.120216 0.496552796928906
0.120216 0.496558352453598
0.120216 0.496563907978289
0.120216 0.496569463502981
0.120216 0.496575019027672
0.120216 0.496580574552364
0.120216 0.496586130077055
0.120216 0.496591685601747
0.120216 0.496597241126438
0.120222 0.49660279665113
0.120222 0.496608352175821
0.120222 0.496613907700513
0.120222 0.496619463225204
0.120222 0.496625018749896
0.120222 0.496630574274587
0.120222 0.496636129799279
0.120222 0.49664168532397
0.120222 0.496647240848662
0.120222 0.496652796373354
0.120222 0.496658351898045
0.120222 0.496663907422737
0.120222 0.496669462947428
0.120222 0.49667501847212
0.120222 0.496680573996811
0.120222 0.496686129521503
0.120222 0.496691685046194
0.120222 0.496697240570886
0.120222 0.496702796095577
0.120222 0.496708351620269
0.120222 0.49671390714496
0.120222 0.496719462669652
0.120222 0.496725018194343
0.120222 0.496730573719035
0.120222 0.496736129243726
0.120222 0.496741684768418
0.120222 0.49674724029311
0.120222 0.496752795817801
0.120222 0.496758351342493
0.120222 0.496763906867184
0.120222 0.496769462391876
0.120222 0.496775017916567
0.120222 0.496780573441259
0.120222 0.49678612896595
0.120222 0.496791684490642
0.120222 0.496797240015333
0.120222 0.496802795540025
0.120222 0.496808351064716
0.120222 0.496813906589408
0.120222 0.496819462114099
0.120222 0.496825017638791
0.120222 0.496830573163482
0.120222 0.496836128688174
0.120222 0.496841684212866
0.120222 0.496847239737557
0.120222 0.496852795262249
0.120222 0.49685835078694
0.120222 0.496863906311632
0.120222 0.496869461836323
0.120222 0.496875017361015
0.120222 0.496880572885706
0.120222 0.496886128410398
0.120222 0.496891683935089
0.120222 0.496897239459781
0.120222 0.496902794984472
0.120222 0.496908350509164
0.120222 0.496913906033855
0.120222 0.496919461558547
0.120222 0.496925017083238
0.120222 0.49693057260793
0.120222 0.496936128132622
0.120222 0.496941683657313
0.120222 0.496947239182005
0.120222 0.496952794706696
0.120222 0.496958350231388
0.120222 0.496963905756079
0.120222 0.496969461280771
0.120222 0.496975016805462
0.120222 0.496980572330154
0.120222 0.496986127854845
0.120222 0.496991683379537
0.120222 0.496997238904228
0.120222 0.49700279442892
0.120222 0.497008349953611
0.120222 0.497013905478303
0.120222 0.497019461002994
0.120222 0.497025016527686
0.120222 0.497030572052377
0.120222 0.497036127577069
0.120222 0.497041683101761
0.120222 0.497047238626452
0.120222 0.497052794151144
0.120222 0.497058349675835
0.120222 0.497063905200527
0.120222 0.497069460725218
0.120222 0.49707501624991
0.120222 0.497080571774601
0.120222 0.497086127299293
0.120222 0.497091682823984
0.120222 0.497097238348676
0.120222 0.497102793873367
0.120222 0.497108349398059
0.120222 0.49711390492275
0.120222 0.497119460447442
0.120222 0.497125015972133
0.120222 0.497130571496825
0.120222 0.497136127021517
0.120222 0.497141682546208
0.120222 0.4971472380709
0.120222 0.497152793595591
0.120228 0.497158349120283
0.120228 0.497163904644974
0.120228 0.497169460169666
0.120228 0.497175015694357
0.120228 0.497180571219049
0.120228 0.49718612674374
0.120228 0.497191682268432
0.120228 0.497197237793123
0.120228 0.497202793317815
0.120228 0.497208348842506
0.120228 0.497213904367198
0.120228 0.49721945989189
0.120228 0.497225015416581
0.120228 0.497230570941273
0.120228 0.497236126465964
0.120228 0.497241681990656
0.120228 0.497247237515347
0.120228 0.497252793040039
0.120228 0.49725834856473
0.120228 0.497263904089422
0.120228 0.497269459614113
0.120228 0.497275015138805
0.120228 0.497280570663496
0.120228 0.497286126188188
0.120228 0.497291681712879
0.120228 0.497297237237571
0.120228 0.497302792762262
0.120228 0.497308348286954
0.120228 0.497313903811646
0.120228 0.497319459336337
0.120228 0.497325014861029
0.120228 0.49733057038572
0.120228 0.497336125910412
0.120228 0.497341681435103
0.120228 0.497347236959795
0.120228 0.497352792484486
0.120228 0.497358348009178
0.120228 0.497363903533869
0.120228 0.497369459058561
0.120228 0.497375014583252
0.120228 0.497380570107944
0.120228 0.497386125632635
0.120228 0.497391681157327
0.120228 0.497397236682018
0.120228 0.49740279220671
0.120228 0.497408347731402
0.120228 0.497413903256093
0.120228 0.497419458780785
0.120228 0.497425014305476
0.120228 0.497430569830168
0.120228 0.497436125354859
0.120228 0.497441680879551
0.120228 0.497447236404242
0.120228 0.497452791928934
0.120228 0.497458347453625
0.120228 0.497463902978317
0.120228 0.497469458503008
0.120228 0.4974750140277
0.120228 0.497480569552391
0.120228 0.497486125077083
0.120228 0.497491680601774
0.120228 0.497497236126466
0.120228 0.497502791651158
0.120228 0.497508347175849
0.120228 0.497513902700541
0.120228 0.497519458225232
0.120228 0.497525013749924
0.120228 0.497530569274615
0.120228 0.497536124799307
0.120228 0.497541680323998
0.120228 0.49754723584869
0.120228 0.497552791373381
0.120228 0.497558346898073
0.120228 0.497563902422764
0.120228 0.497569457947456
0.120228 0.497575013472147
0.120228 0.497580568996839
0.120228 0.497586124521531
0.120228 0.497591680046222
0.120228 0.497597235570914
0.120228 0.497602791095605
0.120228 0.497608346620297
0.120228 0.497613902144988
0.120228 0.49761945766968
0.120228 0.497625013194371
0.120228 0.497630568719063
0.120228 0.497636124243754
0.120228 0.497641679768446
0.120228 0.497647235293137
0.120228 0.497652790817829
0.120228 0.49765834634252
0.120228 0.497663901867212
0.120228 0.497669457391903
0.120228 0.497675012916595
0.120228 0.497680568441286
0.120228 0.497686123965978
0.120228 0.49769167949067
0.120228 0.497697235015361
0.120228 0.497702790540053
0.120228 0.497708346064744
0.120234 0.497713901589436
0.120234 0.497719457114127
0.120234 0.497725012638819
0.120234 0.49773056816351
0.120234 0.497736123688202
0.120234 0.497741679212893
0.120234 0.497747234737585
0.120234 0.497752790262276
0.120234 0.497758345786968
0.120234 0.497763901311659
0.120234 0.497769456836351
0.120234 0.497775012361042
0.120234 0.497780567885734
0.120234 0.497786123410425
0.120234 0.497791678935117
0.120234 0.497797234459809
0.120234 0.4978027899845
0.120234 0.497808345509192
0.120234 0.497813901033883
0.120234 0.497819456558575
0.120234 0.497825012083266
0.120234 0.497830567607958
0.120234 0.497836123132649
0.120234 0.497841678657341
0.120234 0.497847234182032
0.120234 0.497852789706724
0.120234 0.497858345231415
0.120234 0.497863900756107
0.120234 0.497869456280798
0.120234 0.49787501180549
0.120234 0.497880567330182
0.120234 0.497886122854873
0.120234 0.497891678379565
0.120234 0.497897233904256
0.120234 0.497902789428948
0.120234 0.497908344953639
0.120234 0.497913900478331
0.120234 0.497919456003022
0.120234 0.497925011527714
0.120234 0.497930567052405
0.120234 0.497936122577097
0.120234 0.497941678101788
0.120234 0.49794723362648
0.120234 0.497952789151171
0.120234 0.497958344675863
0.120234 0.497963900200554
0.120234 0.497969455725246
0.120234 0.497975011249938
0.120234 0.497980566774629
0.120234 0.497986122299321
0.120234 0.497991677824012
0.120234 0.497997233348704
0.120234 0.498002788873395
0.120234 0.498008344398087
0.120234 0.498013899922778
0.120234 0.49801945544747
0.120234 0.498025010972161
0.120234 0.498030566496853
0.120234 0.498036122021544
0.120234 0.498041677546236
0.120234 0.498047233070927
0.120234 0.498052788595619
0.120234 0.49805834412031
0.120234 0.498063899645002
0.120234 0.498069455169694
0.120234 0.498075010694385
0.120234 0.498080566219077
0.120234 0.498086121743768
0.120234 0.49809167726846
0.120234 0.498097232793151
0.120234 0.498102788317843
0.120234 0.498108343842534
0.120234 0.498113899367226
0.120234 0.498119454891917
0.120234 0.498125010416609
0.120234 0.4981305659413
0.120234 0.498136121465992
0.120234 0.498141676990683
0.120234 0.498147232515375
0.120234 0.498152788040066
0.120234 0.498158343564758
0.120234 0.49816389908945
0.120234 0.498169454614141
0.120234 0.498175010138833
0.120234 0.498180565663524
0.120234 0.498186121188216
0.120234 0.498191676712907
0.120234 0.498197232237599
0.120234 0.49820278776229
0.120234 0.498208343286982
0.120234 0.498213898811673
0.120234 0.498219454336365
0.120234 0.498225009861056
0.120234 0.498230565385748
0.120234 0.498236120910439
0.120234 0.498241676435131
0.120234 0.498247231959823
0.120234 0.498252787484514
0.120234 0.498258343009206
0.120234 0.498263898533897
0.12024 0.498269454058589
0.12024 0.49827500958328
0.12024 0.498280565107972
0.12024 0.498286120632663
0.12024 0.498291676157355
0.12024 0.498297231682046
0.12024 0.498302787206738
0.12024 0.498308342731429
0.12024 0.498313898256121
0.12024 0.498319453780812
0.12024 0.498325009305504
0.12024 0.498330564830195
0.12024 0.498336120354887
0.12024 0.498341675879579
0.12024 0.49834723140427
0.12024 0.498352786928962
0.12024 0.498358342453653
0.12024 0.498363897978345
0.12024 0.498369453503036
0.12024 0.498375009027728
0.12024 0.498380564552419
0.12024 0.498386120077111
0.12024 0.498391675601802
0.12024 0.498397231126494
0.12024 0.498402786651185
0.12024 0.498408342175877
0.12024 0.498413897700568
0.12024 0.49841945322526
0.12024 0.498425008749951
0.12024 0.498430564274643
0.12024 0.498436119799334
0.12024 0.498441675324026
0.12024 0.498447230848718
0.12024 0.498452786373409
0.12024 0.498458341898101
0.12024 0.498463897422792
0.12024 0.498469452947484
0.12024 0.498475008472175
0.12024 0.498480563996867
0.12024 0.498486119521558
0.12024 0.49849167504625
0.12024 0.498497230570941
0.12024 0.498502786095633
0.12024 0.498508341620324
0.12024 0.498513897145016
0.12024 0.498519452669707
0.12024 0.498525008194399
0.12024 0.49853056371909
0.12024 0.498536119243782
0.12024 0.498541674768474
0.12024 0.498547230293165
0.12024 0.498552785817857
0.12024 0.498558341342548
0.12024 0.49856389686724
0.12024 0.498569452391931
0.12024 0.498575007916623
0.12024 0.498580563441314
0.12024 0.498586118966006
0.12024 0.498591674490697
0.12024 0.498597230015389
0.12024 0.49860278554008
0.12024 0.498608341064772
0.12024 0.498613896589463
0.12024 0.498619452114155
0.12024 0.498625007638846
0.12024 0.498630563163538
0.12024 0.49863611868823
0.12024 0.498641674212921
0.12024 0.498647229737613
0.12024 0.498652785262304
0.12024 0.498658340786996
0.12024 0.498663896311687
0.12024 0.498669451836379
0.12024 0.49867500736107
0.12024 0.498680562885762
0.12024 0.498686118410453
0.12024 0.498691673935145
0.12024 0.498697229459836
0.12024 0.498702784984528
0.12024 0.498708340509219
0.12024 0.498713896033911
0.12024 0.498719451558602
0.12024 0.498725007083294
0.12024 0.498730562607986
0.12024 0.498736118132677
0.12024 0.498741673657369
0.12024 0.49874722918206
0.12024 0.498752784706752
0.12024 0.498758340231443
0.12024 0.498763895756135
0.12024 0.498769451280826
0.12024 0.498775006805518
0.12024 0.498780562330209
0.12024 0.498786117854901
0.12024 0.498791673379592
0.12024 0.498797228904284
0.12024 0.498802784428975
0.12024 0.498808339953667
0.12024 0.498813895478358
0.12024 0.49881945100305
0.120246 0.498825006527742
0.120246 0.498830562052433
0.120246 0.498836117577125
0.120246 0.498841673101816
0.120246 0.498847228626508
0.120246 0.498852784151199
0.120246 0.498858339675891
0.120246 0.498863895200582
0.120246 0.498869450725274
0.120246 0.498875006249965
0.120246 0.498880561774657
0.120246 0.498886117299348
0.120246 0.49889167282404
0.120246 0.498897228348731
0.120246 0.498902783873423
0.120246 0.498908339398115
0.120246 0.498913894922806
0.120246 0.498919450447498
0.120246 0.498925005972189
0.120246 0.498930561496881
0.120246 0.498936117021572
0.120246 0.498941672546264
0.120246 0.498947228070955
0.120246 0.498952783595647
0.120246 0.498958339120338
0.120246 0.49896389464503
0.120246 0.498969450169721
0.120246 0.498975005694413
0.120246 0.498980561219104
0.120246 0.498986116743796
0.120246 0.498991672268487
0.120246 0.498997227793179
0.120246 0.499002783317871
0.120246 0.499008338842562
0.120246 0.499013894367254
0.120246 0.499019449891945
0.120246 0.499025005416637
0.120246 0.499030560941328
0.120246 0.49903611646602
0.120246 0.499041671990711
0.120246 0.499047227515403
0.120246 0.499052783040094
0.120246 0.499058338564786
0.120246 0.499063894089477
0.120246 0.499069449614169
0.120246 0.49907500513886
0.120246 0.499080560663552
0.120246 0.499086116188243
0.120246 0.499091671712935
0.120246 0.499097227237627
0.120246 0.499102782762318
0.120246 0.49910833828701
0.120246 0.499113893811701
0.120246 0.499119449336393
0.120246 0.499125004861084
0.120246 0.499130560385776
0.120246 0.499136115910467
0.120246 0.499141671435159
0.120246 0.49914722695985
0.120246 0.499152782484542
0.120246 0.499158338009233
0.120246 0.499163893533925
0.120246 0.499169449058616
0.120246 0.499175004583308
0.120246 0.499180560107999
0.120246 0.499186115632691
0.120246 0.499191671157382
0.120246 0.499197226682074
0.120246 0.499202782206766
0.120246 0.499208337731457
0.120246 0.499213893256149
0.120246 0.49921944878084
0.120246 0.499225004305532
0.120246 0.499230559830223
0.120246 0.499236115354915
0.120246 0.499241670879606
0.120246 0.499247226404298
0.120246 0.499252781928989
0.120246 0.499258337453681
0.120246 0.499263892978372
0.120246 0.499269448503064
0.120246 0.499275004027755
0.120246 0.499280559552447
0.120246 0.499286115077138
0.120246 0.49929167060183
0.120246 0.499297226126522
0.120246 0.499302781651213
0.120246 0.499308337175905
0.120246 0.499313892700596
0.120246 0.499319448225288
0.120246 0.499325003749979
0.120246 0.499330559274671
0.120246 0.499336114799362
0.120246 0.499341670324054
0.120246 0.499347225848745
0.120246 0.499352781373437
0.120246 0.499358336898128
0.120246 0.49936389242282
0.120246 0.499369447947511
0.120246 0.499375003472203
0.120252 0.499380558996894
0.120252 0.499386114521586
0.120252 0.499391670046278
0.120252 0.499397225570969
0.120252 0.499402781095661
0.120252 0.499408336620352
0.120252 0.499413892145044
0.120252 0.499419447669735
0.120252 0.499425003194427
0.120252 0.499430558719118
0.120252 0.49943611424381
0.120252 0.499441669768501
0.120252 0.499447225293193
0.120252 0.499452780817884
0.120252 0.499458336342576
0.120252 0.499463891867267
0.120252 0.499469447391959
0.120252 0.49947500291665
0.120252 0.499480558441342
0.120252 0.499486113966034
0.120252 0.499491669490725
0.120252 0.499497225015417
0.120252 0.499502780540108
0.120252 0.4995083360648
0.120252 0.499513891589491
0.120252 0.499519447114183
0.120252 0.499525002638874
0.120252 0.499530558163566
0.120252 0.499536113688257
0.120252 0.499541669212949
0.120252 0.49954722473764
0.120252 0.499552780262332
0.120252 0.499558335787023
0.120252 0.499563891311715
0.120252 0.499569446836407
0.120252 0.499575002361098
0.120252 0.49958055788579
0.120252 0.499586113410481
0.120252 0.499591668935173
0.120252 0.499597224459864
0.120252 0.499602779984556
0.120252 0.499608335509247
0.120252 0.499613891033939
0.120252 0.49961944655863
0.120252 0.499625002083322
0.120252 0.499630557608013
0.120252 0.499636113132705
0.120252 0.499641668657396
0.120252 0.499647224182088
0.120252 0.499652779706779
0.120252 0.499658335231471
0.120252 0.499663890756163
0.120252 0.499669446280854
0.120252 0.499675001805546
0.120252 0.499680557330237
0.120252 0.499686112854929
0.120252 0.49969166837962
0.120252 0.499697223904312
0.120252 0.499702779429003
0.120252 0.499708334953695
0.120252 0.499713890478386
0.120252 0.499719446003078
0.120252 0.499725001527769
0.120252 0.499730557052461
0.120252 0.499736112577152
0.120252 0.499741668101844
0.120252 0.499747223626535
0.120252 0.499752779151227
0.120252 0.499758334675919
0.120252 0.49976389020061
0.120252 0.499769445725302
0.120252 0.499775001249993
0.120252 0.499780556774685
0.120252 0.499786112299376
0.120252 0.499791667824068
0.120252 0.499797223348759
0.120252 0.499802778873451
0.120252 0.499808334398142
0.120252 0.499813889922834
0.120252 0.499819445447525
0.120252 0.499825000972217
0.120252 0.499830556496908
0.120252 0.4998361120216
0.120252 0.499841667546291
0.120252 0.499847223070983
0.120252 0.499852778595674
0.120252 0.499858334120366
0.120252 0.499863889645058
0.120252 0.499869445169749
0.120252 0.499875000694441
0.120252 0.499880556219132
0.120252 0.499886111743824
0.120252 0.499891667268515
0.120252 0.499897222793207
0.120252 0.499902778317898
0.120252 0.49990833384259
0.120252 0.499913889367281
0.120252 0.499919444891973
0.120252 0.499925000416664
0.120252 0.499930555941356
0.120258 0.499936111466047
0.120258 0.499941666990739
0.120258 0.499947222515431
0.120258 0.499952778040122
0.120258 0.499958333564814
0.120258 0.499963889089505
0.120258 0.499969444614197
0.120258 0.499975000138888
0.120258 0.49998055566358
0.120258 0.499986111188271
0.120258 0.499991666712963
0.120258 0.499997222237654
0.120258 0.500002777762346
0.120258 0.500008333287037
0.120258 0.500013888811729
0.120258 0.50001944433642
0.120258 0.500024999861112
0.120258 0.500030555385803
0.120258 0.500036110910495
0.120258 0.500041666435186
0.120258 0.500047221959878
0.120258 0.50005277748457
0.120258 0.500058333009261
0.120258 0.500063888533953
0.120258 0.500069444058644
0.120258 0.500074999583336
0.120258 0.500080555108027
0.120258 0.500086110632719
0.120258 0.50009166615741
0.120258 0.500097221682102
0.120258 0.500102777206793
0.120258 0.500108332731485
0.120258 0.500113888256176
0.120258 0.500119443780868
0.120258 0.500124999305559
0.120258 0.500130554830251
0.120258 0.500136110354943
0.120258 0.500141665879634
0.120258 0.500147221404326
0.120258 0.500152776929017
0.120258 0.500158332453709
0.120258 0.5001638879784
0.120258 0.500169443503092
0.120258 0.500174999027783
0.120258 0.500180554552475
0.120258 0.500186110077166
0.120258 0.500191665601858
0.120258 0.500197221126549
0.120258 0.500202776651241
0.120258 0.500208332175932
0.120258 0.500213887700624
0.120258 0.500219443225315
0.120258 0.500224998750007
0.120258 0.500230554274699
0.120258 0.50023610979939
0.120258 0.500241665324082
0.120258 0.500247220848773
0.120258 0.500252776373465
0.120258 0.500258331898156
0.120258 0.500263887422848
0.120258 0.500269442947539
0.120258 0.500274998472231
0.120258 0.500280553996922
0.120258 0.500286109521614
0.120258 0.500291665046305
0.120258 0.500297220570997
0.120258 0.500302776095688
0.120258 0.50030833162038
0.120258 0.500313887145071
0.120258 0.500319442669763
0.120258 0.500324998194455
0.120258 0.500330553719146
0.120258 0.500336109243838
0.120258 0.500341664768529
0.120258 0.500347220293221
0.120258 0.500352775817912
0.120258 0.500358331342604
0.120258 0.500363886867295
0.120258 0.500369442391987
0.120258 0.500374997916678
0.120258 0.50038055344137
0.120258 0.500386108966061
0.120258 0.500391664490753
0.120258 0.500397220015444
0.120258 0.500402775540136
0.120258 0.500408331064827
0.120258 0.500413886589519
0.120258 0.500419442114211
0.120258 0.500424997638902
0.120258 0.500430553163594
0.120258 0.500436108688285
0.120258 0.500441664212977
0.120258 0.500447219737668
0.120258 0.50045277526236
0.120258 0.500458330787051
0.120258 0.500463886311743
0.120258 0.500469441836434
0.120258 0.500474997361126
0.120258 0.500480552885817
0.120258 0.500486108410509
0.120264 0.5004916639352
0.120264 0.500497219459892
0.120264 0.500502774984584
0.120264 0.500508330509275
0.120264 0.500513886033967
0.120264 0.500519441558658
0.120264 0.50052499708335
0.120264 0.500530552608041
0.120264 0.500536108132733
0.120264 0.500541663657424
0.120264 0.500547219182116
0.120264 0.500552774706807
0.120264 0.500558330231499
0.120264 0.50056388575619
0.120264 0.500569441280882
0.120264 0.500574996805573
0.120264 0.500580552330265
0.120264 0.500586107854956
0.120264 0.500591663379648
0.120264 0.50059721890434
0.120264 0.500602774429031
0.120264 0.500608329953723
0.120264 0.500613885478414
0.120264 0.500619441003106
0.120264 0.500624996527797
0.120264 0.500630552052489
0.120264 0.50063610757718
0.120264 0.500641663101872
0.120264 0.500647218626563
0.120264 0.500652774151255
0.120264 0.500658329675946
0.120264 0.500663885200638
0.120264 0.500669440725329
0.120264 0.500674996250021
0.120264 0.500680551774712
0.120264 0.500686107299404
0.120264 0.500691662824095
0.120264 0.500697218348787
0.120264 0.500702773873479
0.120264 0.50070832939817
0.120264 0.500713884922862
0.120264 0.500719440447553
0.120264 0.500724995972245
0.120264 0.500730551496936
0.120264 0.500736107021628
0.120264 0.500741662546319
0.120264 0.500747218071011
0.120264 0.500752773595702
0.120264 0.500758329120394
0.120264 0.500763884645085
0.120264 0.500769440169777
0.120264 0.500774995694468
0.120264 0.50078055121916
0.120264 0.500786106743851
0.120264 0.500791662268543
0.120264 0.500797217793234
0.120264 0.500802773317926
0.120264 0.500808328842618
0.120264 0.500813884367309
0.120264 0.500819439892001
0.120264 0.500824995416692
0.120264 0.500830550941384
0.120264 0.500836106466075
0.120264 0.500841661990767
0.120264 0.500847217515458
0.120264 0.50085277304015
0.120264 0.500858328564841
0.120264 0.500863884089533
0.120264 0.500869439614224
0.120264 0.500874995138916
0.120264 0.500880550663607
0.120264 0.500886106188299
0.120264 0.50089166171299
0.120264 0.500897217237682
0.120264 0.500902772762373
0.120264 0.500908328287065
0.120264 0.500913883811757
0.120264 0.500919439336448
0.120264 0.50092499486114
0.120264 0.500930550385831
0.120264 0.500936105910523
0.120264 0.500941661435214
0.120264 0.500947216959906
0.120264 0.500952772484597
0.120264 0.500958328009289
0.120264 0.50096388353398
0.120264 0.500969439058672
0.120264 0.500974994583363
0.120264 0.500980550108055
0.120264 0.500986105632747
0.120264 0.500991661157438
0.120264 0.50099721668213
0.120264 0.501002772206821
0.120264 0.501008327731513
0.120264 0.501013883256204
0.120264 0.501019438780896
0.120264 0.501024994305587
0.120264 0.501030549830279
0.120264 0.50103610535497
0.120264 0.501041660879662
0.12027 0.501047216404353
0.12027 0.501052771929045
0.12027 0.501058327453736
0.12027 0.501063882978428
0.12027 0.501069438503119
0.12027 0.501074994027811
0.12027 0.501080549552503
0.12027 0.501086105077194
0.12027 0.501091660601886
0.12027 0.501097216126577
0.12027 0.501102771651269
0.12027 0.50110832717596
0.12027 0.501113882700652
0.12027 0.501119438225343
0.12027 0.501124993750035
0.12027 0.501130549274726
0.12027 0.501136104799418
0.12027 0.501141660324109
0.12027 0.501147215848801
0.12027 0.501152771373492
0.12027 0.501158326898184
0.12027 0.501163882422875
0.12027 0.501169437947567
0.12027 0.501174993472258
0.12027 0.50118054899695
0.12027 0.501186104521642
0.12027 0.501191660046333
0.12027 0.501197215571025
0.12027 0.501202771095716
0.12027 0.501208326620408
0.12027 0.501213882145099
0.12027 0.501219437669791
0.12027 0.501224993194482
0.12027 0.501230548719174
0.12027 0.501236104243865
0.12027 0.501241659768557
0.12027 0.501247215293248
0.12027 0.50125277081794
0.12027 0.501258326342631
0.12027 0.501263881867323
0.12027 0.501269437392014
0.12027 0.501274992916706
0.12027 0.501280548441398
0.12027 0.501286103966089
0.12027 0.501291659490781
0.12027 0.501297215015472
0.12027 0.501302770540164
0.12027 0.501308326064855
0.12027 0.501313881589547
0.12027 0.501319437114238
0.12027 0.50132499263893
0.12027 0.501330548163621
0.12027 0.501336103688313
0.12027 0.501341659213004
0.12027 0.501347214737696
0.12027 0.501352770262388
0.12027 0.501358325787079
0.12027 0.501363881311771
0.12027 0.501369436836462
0.12027 0.501374992361154
0.12027 0.501380547885845
0.12027 0.501386103410537
0.12027 0.501391658935228
0.12027 0.50139721445992
0.12027 0.501402769984611
0.12027 0.501408325509303
0.12027 0.501413881033994
0.12027 0.501419436558686
0.12027 0.501424992083377
0.12027 0.501430547608069
0.12027 0.50143610313276
0.12027 0.501441658657452
0.12027 0.501447214182143
0.12027 0.501452769706835
0.12027 0.501458325231527
0.12027 0.501463880756218
0.12027 0.50146943628091
0.12027 0.501474991805601
0.12027 0.501480547330293
0.12027 0.501486102854984
0.12027 0.501491658379676
0.12027 0.501497213904367
0.12027 0.501502769429059
0.12027 0.50150832495375
0.12027 0.501513880478442
0.12027 0.501519436003133
0.12027 0.501524991527825
0.12027 0.501530547052516
0.12027 0.501536102577208
0.12027 0.501541658101899
0.12027 0.501547213626591
0.12027 0.501552769151283
0.12027 0.501558324675974
0.12027 0.501563880200666
0.12027 0.501569435725357
0.12027 0.501574991250049
0.12027 0.50158054677474
0.12027 0.501586102299432
0.12027 0.501591657824123
0.12027 0.501597213348815
0.120276 0.501602768873506
0.120276 0.501608324398198
0.120276 0.501613879922889
0.120276 0.501619435447581
0.120276 0.501624990972272
0.120276 0.501630546496964
0.120276 0.501636102021655
0.120276 0.501641657546347
0.120276 0.501647213071039
0.120276 0.50165276859573
0.120276 0.501658324120422
0.120276 0.501663879645113
0.120276 0.501669435169805
0.120276 0.501674990694496
0.120276 0.501680546219188
0.120276 0.501686101743879
0.120276 0.501691657268571
0.120276 0.501697212793262
0.120276 0.501702768317954
0.120276 0.501708323842645
0.120276 0.501713879367337
0.120276 0.501719434892028
0.120276 0.50172499041672
0.120276 0.501730545941411
0.120276 0.501736101466103
0.120276 0.501741656990795
0.120276 0.501747212515486
0.120276 0.501752768040178
0.120276 0.501758323564869
0.120276 0.501763879089561
0.120276 0.501769434614252
0.120276 0.501774990138944
0.120276 0.501780545663635
0.120276 0.501786101188327
0.120276 0.501791656713018
0.120276 0.50179721223771
0.120276 0.501802767762401
0.120276 0.501808323287093
0.120276 0.501813878811784
0.120276 0.501819434336476
0.120276 0.501824989861168
0.120276 0.501830545385859
0.120276 0.501836100910551
0.120276 0.501841656435242
0.120276 0.501847211959934
0.120276 0.501852767484625
0.120276 0.501858323009317
0.120276 0.501863878534008
0.120276 0.5018694340587
0.120276 0.501874989583391
0.120276 0.501880545108083
0.120276 0.501886100632774
0.120276 0.501891656157466
0.120276 0.501897211682157
0.120276 0.501902767206849
0.120276 0.50190832273154
0.120276 0.501913878256232
0.120276 0.501919433780924
0.120276 0.501924989305615
0.120276 0.501930544830307
0.120276 0.501936100354998
0.120276 0.50194165587969
0.120276 0.501947211404381
0.120276 0.501952766929073
0.120276 0.501958322453764
0.120276 0.501963877978456
0.120276 0.501969433503147
0.120276 0.501974989027839
0.120276 0.50198054455253
0.120276 0.501986100077222
0.120276 0.501991655601913
0.120276 0.501997211126605
0.120276 0.502002766651296
0.120276 0.502008322175988
0.120276 0.50201387770068
0.120276 0.502019433225371
0.120276 0.502024988750063
0.120276 0.502030544274754
0.120276 0.502036099799446
0.120276 0.502041655324137
0.120276 0.502047210848829
0.120276 0.50205276637352
0.120276 0.502058321898212
0.120276 0.502063877422903
0.120276 0.502069432947595
0.120276 0.502074988472286
0.120276 0.502080543996978
0.120276 0.502086099521669
0.120276 0.502091655046361
0.120276 0.502097210571052
0.120276 0.502102766095744
0.120276 0.502108321620435
0.120276 0.502113877145127
0.120276 0.502119432669819
0.120276 0.50212498819451
0.120276 0.502130543719202
0.120276 0.502136099243893
0.120276 0.502141654768585
0.120276 0.502147210293276
0.120276 0.502152765817968
0.120282 0.502158321342659
0.120282 0.502163876867351
0.120282 0.502169432392042
0.120282 0.502174987916734
0.120282 0.502180543441425
0.120282 0.502186098966117
0.120282 0.502191654490808
0.120282 0.5021972100155
0.120282 0.502202765540191
0.120282 0.502208321064883
0.120282 0.502213876589575
0.120282 0.502219432114266
0.120282 0.502224987638958
0.120282 0.502230543163649
0.120282 0.502236098688341
0.120282 0.502241654213032
0.120282 0.502247209737724
0.120282 0.502252765262415
0.120282 0.502258320787107
0.120282 0.502263876311798
0.120282 0.50226943183649
0.120282 0.502274987361181
0.120282 0.502280542885873
0.120282 0.502286098410564
0.120282 0.502291653935256
0.120282 0.502297209459947
0.120282 0.502302764984639
0.120282 0.502308320509331
0.120282 0.502313876034022
0.120282 0.502319431558714
0.120282 0.502324987083405
0.120282 0.502330542608097
0.120282 0.502336098132788
0.120282 0.50234165365748
0.120282 0.502347209182171
0.120282 0.502352764706863
0.120282 0.502358320231554
0.120282 0.502363875756246
0.120282 0.502369431280937
0.120282 0.502374986805629
0.120282 0.50238054233032
0.120282 0.502386097855012
0.120282 0.502391653379703
0.120282 0.502397208904395
0.120282 0.502402764429087
0.120282 0.502408319953778
0.120282 0.50241387547847
0.120282 0.502419431003161
0.120282 0.502424986527853
0.120282 0.502430542052544
0.120282 0.502436097577236
0.120282 0.502441653101927
0.120282 0.502447208626619
0.120282 0.50245276415131
0.120282 0.502458319676002
0.120282 0.502463875200693
0.120282 0.502469430725385
0.120282 0.502474986250076
0.120282 0.502480541774768
0.120282 0.502486097299459
0.120282 0.502491652824151
0.120282 0.502497208348842
0.120282 0.502502763873534
0.120282 0.502508319398226
0.120282 0.502513874922917
0.120282 0.502519430447609
0.120282 0.5025249859723
0.120282 0.502530541496992
0.120282 0.502536097021683
0.120282 0.502541652546375
0.120282 0.502547208071066
0.120282 0.502552763595758
0.120282 0.502558319120449
0.120282 0.502563874645141
0.120282 0.502569430169832
0.120282 0.502574985694524
0.120282 0.502580541219215
0.120282 0.502586096743907
0.120282 0.502591652268598
0.120282 0.50259720779329
0.120282 0.502602763317982
0.120282 0.502608318842673
0.120282 0.502613874367365
0.120282 0.502619429892056
0.120282 0.502624985416748
0.120282 0.502630540941439
0.120282 0.502636096466131
0.120282 0.502641651990822
0.120282 0.502647207515514
0.120282 0.502652763040205
0.120282 0.502658318564897
0.120282 0.502663874089588
0.120282 0.50266942961428
0.120282 0.502674985138972
0.120282 0.502680540663663
0.120282 0.502686096188355
0.120282 0.502691651713046
0.120282 0.502697207237738
0.120282 0.502702762762429
0.120282 0.502708318287121
0.120288 0.502713873811812
0.120288 0.502719429336504
0.120288 0.502724984861195
0.120288 0.502730540385887
0.120288 0.502736095910578
0.120288 0.50274165143527
0.120288 0.502747206959961
0.120288 0.502752762484653
0.120288 0.502758318009344
0.120288 0.502763873534036
0.120288 0.502769429058727
0.120288 0.502774984583419
0.120288 0.502780540108111
0.120288 0.502786095632802
0.120288 0.502791651157494
0.120288 0.502797206682185
0.120288 0.502802762206877
0.120288 0.502808317731568
0.120288 0.50281387325626
0.120288 0.502819428780951
0.120288 0.502824984305643
0.120288 0.502830539830334
0.120288 0.502836095355026
0.120288 0.502841650879717
0.120288 0.502847206404409
0.120288 0.5028527619291
0.120288 0.502858317453792
0.120288 0.502863872978483
0.120288 0.502869428503175
0.120288 0.502874984027867
0.120288 0.502880539552558
0.120288 0.50288609507725
0.120288 0.502891650601941
0.120288 0.502897206126633
0.120288 0.502902761651324
0.120288 0.502908317176016
0.120288 0.502913872700707
0.120288 0.502919428225399
0.120288 0.50292498375009
0.120288 0.502930539274782
0.120288 0.502936094799473
0.120288 0.502941650324165
0.120288 0.502947205848856
0.120288 0.502952761373548
0.120288 0.502958316898239
0.120288 0.502963872422931
0.120288 0.502969427947623
0.120288 0.502974983472314
0.120288 0.502980538997006
0.120288 0.502986094521697
0.120288 0.502991650046389
0.120288 0.50299720557108
0.120288 0.503002761095772
0.120288 0.503008316620463
0.120288 0.503013872145155
0.120288 0.503019427669846
0.120288 0.503024983194538
0.120288 0.503030538719229
0.120288 0.503036094243921
0.120288 0.503041649768612
0.120288 0.503047205293304
0.120288 0.503052760817995
0.120288 0.503058316342687
0.120288 0.503063871867379
0.120288 0.50306942739207
0.120288 0.503074982916762
0.120288 0.503080538441453
0.120288 0.503086093966145
0.120288 0.503091649490836
0.120288 0.503097205015528
0.120288 0.503102760540219
0.120288 0.503108316064911
0.120288 0.503113871589602
0.120288 0.503119427114294
0.120288 0.503124982638985
0.120288 0.503130538163677
0.120288 0.503136093688368
0.120288 0.50314164921306
0.120288 0.503147204737752
0.120288 0.503152760262443
0.120288 0.503158315787135
0.120288 0.503163871311826
0.120288 0.503169426836518
0.120288 0.503174982361209
0.120288 0.503180537885901
0.120288 0.503186093410592
0.120288 0.503191648935284
0.120288 0.503197204459975
0.120288 0.503202759984667
0.120288 0.503208315509358
0.120288 0.50321387103405
0.120288 0.503219426558741
0.120288 0.503224982083433
0.120288 0.503230537608124
0.120288 0.503236093132816
0.120288 0.503241648657508
0.120288 0.503247204182199
0.120288 0.503252759706891
0.120288 0.503258315231582
0.120288 0.503263870756274
0.120294 0.503269426280965
0.120294 0.503274981805657
0.120294 0.503280537330348
0.120294 0.50328609285504
0.120294 0.503291648379731
0.120294 0.503297203904423
0.120294 0.503302759429114
0.120294 0.503308314953806
0.120294 0.503313870478497
0.120294 0.503319426003189
0.120294 0.50332498152788
0.120294 0.503330537052572
0.120294 0.503336092577264
0.120294 0.503341648101955
0.120294 0.503347203626647
0.120294 0.503352759151338
0.120294 0.50335831467603
0.120294 0.503363870200721
0.120294 0.503369425725413
0.120294 0.503374981250104
0.120294 0.503380536774796
0.120294 0.503386092299487
0.120294 0.503391647824179
0.120294 0.50339720334887
0.120294 0.503402758873562
0.120294 0.503408314398253
0.120294 0.503413869922945
0.120294 0.503419425447636
0.120294 0.503424980972328
0.120294 0.503430536497019
0.120294 0.503436092021711
0.120294 0.503441647546403
0.120294 0.503447203071094
0.120294 0.503452758595786
0.120294 0.503458314120477
0.120294 0.503463869645169
0.120294 0.50346942516986
0.120294 0.503474980694552
0.120294 0.503480536219243
0.120294 0.503486091743935
0.120294 0.503491647268626
0.120294 0.503497202793318
0.120294 0.503502758318009
0.120294 0.503508313842701
0.120294 0.503513869367393
0.120294 0.503519424892084
0.120294 0.503524980416776
0.120294 0.503530535941467
0.120294 0.503536091466159
0.120294 0.50354164699085
0.120294 0.503547202515542
0.120294 0.503552758040233
0.120294 0.503558313564925
0.120294 0.503563869089616
0.120294 0.503569424614308
0.120294 0.503574980138999
0.120294 0.503580535663691
0.120294 0.503586091188382
0.120294 0.503591646713074
0.120294 0.503597202237765
0.120294 0.503602757762457
0.120294 0.503608313287148
0.120294 0.50361386881184
0.120294 0.503619424336532
0.120294 0.503624979861223
0.120294 0.503630535385915
0.120294 0.503636090910606
0.120294 0.503641646435298
0.120294 0.503647201959989
0.120294 0.503652757484681
0.120294 0.503658313009372
0.120294 0.503663868534064
0.120294 0.503669424058755
0.120294 0.503674979583447
0.120294 0.503680535108138
0.120294 0.50368609063283
0.120294 0.503691646157521
0.120294 0.503697201682213
0.120294 0.503702757206904
0.120294 0.503708312731596
0.120294 0.503713868256288
0.120294 0.503719423780979
0.120294 0.503724979305671
0.120294 0.503730534830362
0.120294 0.503736090355054
0.120294 0.503741645879745
0.120294 0.503747201404437
0.120294 0.503752756929128
0.120294 0.50375831245382
0.120294 0.503763867978511
0.120294 0.503769423503203
0.120294 0.503774979027894
0.120294 0.503780534552586
0.120294 0.503786090077277
0.120294 0.503791645601969
0.120294 0.50379720112666
0.120294 0.503802756651352
0.120294 0.503808312176043
0.120294 0.503813867700735
0.120294 0.503819423225426
0.1203 0.503824978750118
0.1203 0.50383053427481
0.1203 0.503836089799501
0.1203 0.503841645324193
0.1203 0.503847200848884
0.1203 0.503852756373576
0.1203 0.503858311898267
0.1203 0.503863867422959
0.1203 0.50386942294765
0.1203 0.503874978472342
0.1203 0.503880533997033
0.1203 0.503886089521725
0.1203 0.503891645046416
0.1203 0.503897200571108
0.1203 0.503902756095799
0.1203 0.503908311620491
0.1203 0.503913867145182
0.1203 0.503919422669874
0.1203 0.503924978194566
0.1203 0.503930533719257
0.1203 0.503936089243949
0.1203 0.50394164476864
0.1203 0.503947200293332
0.1203 0.503952755818023
0.1203 0.503958311342715
0.1203 0.503963866867406
0.1203 0.503969422392098
0.1203 0.503974977916789
0.1203 0.503980533441481
0.1203 0.503986088966172
0.1203 0.503991644490864
0.1203 0.503997200015556
0.1203 0.504002755540247
0.1203 0.504008311064939
0.1203 0.50401386658963
0.1203 0.504019422114322
0.1203 0.504024977639013
0.1203 0.504030533163705
0.1203 0.504036088688396
0.1203 0.504041644213088
0.1203 0.504047199737779
0.1203 0.504052755262471
0.1203 0.504058310787162
0.1203 0.504063866311854
0.1203 0.504069421836545
0.1203 0.504074977361237
0.1203 0.504080532885928
0.1203 0.50408608841062
0.1203 0.504091643935311
0.1203 0.504097199460003
0.1203 0.504102754984695
0.1203 0.504108310509386
0.1203 0.504113866034078
0.1203 0.504119421558769
0.1203 0.504124977083461
0.1203 0.504130532608152
0.1203 0.504136088132844
0.1203 0.504141643657535
0.1203 0.504147199182227
0.1203 0.504152754706918
0.1203 0.50415831023161
0.1203 0.504163865756301
0.1203 0.504169421280993
0.1203 0.504174976805684
0.1203 0.504180532330376
0.1203 0.504186087855067
0.1203 0.504191643379759
0.1203 0.504197198904451
0.1203 0.504202754429142
0.1203 0.504208309953834
0.1203 0.504213865478525
0.1203 0.504219421003217
0.1203 0.504224976527908
0.1203 0.5042305320526
0.1203 0.504236087577291
0.1203 0.504241643101983
0.1203 0.504247198626674
0.1203 0.504252754151366
0.1203 0.504258309676057
0.1203 0.504263865200749
0.1203 0.50426942072544
0.1203 0.504274976250132
0.1203 0.504280531774823
0.1203 0.504286087299515
0.1203 0.504291642824207
0.1203 0.504297198348898
0.1203 0.50430275387359
0.1203 0.504308309398281
0.1203 0.504313864922973
0.1203 0.504319420447664
0.1203 0.504324975972356
0.1203 0.504330531497047
0.1203 0.504336087021739
0.1203 0.50434164254643
0.1203 0.504347198071122
0.1203 0.504352753595813
0.1203 0.504358309120505
0.1203 0.504363864645196
0.1203 0.504369420169888
0.1203 0.50437497569458
0.1203 0.504380531219271
0.1203 0.504386086743963
0.1203 0.504391642268654
0.1203 0.504397197793346
0.1203 0.504402753318037
0.1203 0.504408308842729
0.1203 0.50441386436742
0.1203 0.504419419892112
0.1203 0.504424975416803
0.1203 0.504430530941495
0.1203 0.504436086466186
0.1203 0.504441641990878
0.120306 0.504447197515569
0.120306 0.504452753040261
0.120306 0.504458308564952
0.120306 0.504463864089644
0.120306 0.504469419614336
0.120306 0.504474975139027
0.120306 0.504480530663719
0.120306 0.50448608618841
0.120306 0.504491641713102
0.120306 0.504497197237793
0.120306 0.504502752762485
0.120306 0.504508308287176
0.120306 0.504513863811868
0.120306 0.504519419336559
0.120306 0.504524974861251
0.120306 0.504530530385942
0.120306 0.504536085910634
0.120306 0.504541641435325
0.120306 0.504547196960017
0.120306 0.504552752484708
0.120306 0.5045583080094
0.120306 0.504563863534092
0.120306 0.504569419058783
0.120306 0.504574974583475
0.120306 0.504580530108166
0.120306 0.504586085632858
0.120306 0.504591641157549
0.120306 0.504597196682241
0.120306 0.504602752206932
0.120306 0.504608307731624
0.120306 0.504613863256315
0.120306 0.504619418781007
0.120306 0.504624974305698
0.120306 0.50463052983039
0.120306 0.504636085355081
0.120306 0.504641640879773
0.120306 0.504647196404464
0.120306 0.504652751929156
0.120306 0.504658307453848
0.120306 0.504663862978539
0.120306 0.504669418503231
0.120306 0.504674974027922
0.120306 0.504680529552614
0.120306 0.504686085077305
0.120306 0.504691640601997
0.120306 0.504697196126688
0.120306 0.50470275165138
0.120306 0.504708307176071
0.120306 0.504713862700763
0.120306 0.504719418225454
0.120306 0.504724973750146
0.120306 0.504730529274837
0.120306 0.504736084799529
0.120306 0.50474164032422
0.120306 0.504747195848912
0.120306 0.504752751373603
0.120306 0.504758306898295
0.120306 0.504763862422987
0.120306 0.504769417947678
0.120306 0.50477497347237
0.120306 0.504780528997061
0.120306 0.504786084521753
0.120306 0.504791640046444
0.120306 0.504797195571136
0.120306 0.504802751095827
0.120306 0.504808306620519
0.120306 0.50481386214521
0.120306 0.504819417669902
0.120306 0.504824973194593
0.120306 0.504830528719285
0.120306 0.504836084243977
0.120306 0.504841639768668
0.120306 0.50484719529336
0.120306 0.504852750818051
0.120306 0.504858306342743
0.120306 0.504863861867434
0.120306 0.504869417392126
0.120306 0.504874972916817
0.120306 0.504880528441509
0.120306 0.5048860839662
0.120306 0.504891639490892
0.120306 0.504897195015583
0.120306 0.504902750540275
0.120306 0.504908306064966
0.120306 0.504913861589658
0.120306 0.504919417114349
0.120306 0.504924972639041
0.120306 0.504930528163732
0.120306 0.504936083688424
0.120306 0.504941639213116
0.120306 0.504947194737807
0.120306 0.504952750262499
0.120306 0.50495830578719
0.120306 0.504963861311882
0.120306 0.504969416836573
0.120306 0.504974972361265
0.120306 0.504980527885956
0.120306 0.504986083410648
0.120306 0.504991638935339
0.120306 0.504997194460031
0.120312 0.505002749984722
0.120312 0.505008305509414
0.120312 0.505013861034105
0.120312 0.505019416558797
0.120312 0.505024972083488
0.120312 0.50503052760818
0.120312 0.505036083132872
0.120312 0.505041638657563
0.120312 0.505047194182255
0.120312 0.505052749706946
0.120312 0.505058305231638
0.120312 0.505063860756329
0.120312 0.505069416281021
0.120312 0.505074971805712
0.120312 0.505080527330404
0.120312 0.505086082855095
0.120312 0.505091638379787
0.120312 0.505097193904478
0.120312 0.50510274942917
0.120312 0.505108304953861
0.120312 0.505113860478553
0.120312 0.505119416003244
0.120312 0.505124971527936
0.120312 0.505130527052628
0.120312 0.505136082577319
0.120312 0.505141638102011
0.120312 0.505147193626702
0.120312 0.505152749151394
0.120312 0.505158304676085
0.120312 0.505163860200777
0.120312 0.505169415725468
0.120312 0.50517497125016
0.120312 0.505180526774851
0.120312 0.505186082299543
0.120312 0.505191637824234
0.120312 0.505197193348926
0.120312 0.505202748873617
0.120312 0.505208304398309
0.120312 0.505213859923
0.120312 0.505219415447692
0.120312 0.505224970972384
0.120312 0.505230526497075
0.120312 0.505236082021767
0.120312 0.505241637546458
0.120312 0.50524719307115
0.120312 0.505252748595841
0.120312 0.505258304120533
0.120312 0.505263859645224
0.120312 0.505269415169916
0.120312 0.505274970694607
0.120312 0.505280526219299
0.120312 0.50528608174399
0.120312 0.505291637268682
0.120312 0.505297192793373
0.120312 0.505302748318065
0.120312 0.505308303842756
0.120312 0.505313859367448
0.120312 0.50531941489214
0.120312 0.505324970416831
0.120312 0.505330525941523
0.120312 0.505336081466214
0.120312 0.505341636990906
0.120312 0.505347192515597
0.120312 0.505352748040289
0.120312 0.50535830356498
0.120312 0.505363859089672
0.120312 0.505369414614363
0.120312 0.505374970139055
0.120312 0.505380525663746
0.120312 0.505386081188438
0.120312 0.505391636713129
0.120312 0.505397192237821
0.120312 0.505402747762512
0.120312 0.505408303287204
0.120312 0.505413858811895
0.120312 0.505419414336587
0.120312 0.505424969861279
0.120312 0.50543052538597
0.120312 0.505436080910662
0.120312 0.505441636435353
0.120312 0.505447191960045
0.120312 0.505452747484736
0.120312 0.505458303009428
0.120312 0.505463858534119
0.120312 0.505469414058811
0.120312 0.505474969583502
0.120312 0.505480525108194
0.120312 0.505486080632885
0.120312 0.505491636157577
0.120312 0.505497191682268
0.120312 0.50550274720696
0.120312 0.505508302731651
0.120312 0.505513858256343
0.120312 0.505519413781035
0.120312 0.505524969305726
0.120312 0.505530524830418
0.120312 0.505536080355109
0.120312 0.505541635879801
0.120312 0.505547191404492
0.120312 0.505552746929184
0.120318 0.505558302453875
0.120318 0.505563857978567
0.120318 0.505569413503258
0.120318 0.50557496902795
0.120318 0.505580524552641
0.120318 0.505586080077333
0.120318 0.505591635602024
0.120318 0.505597191126716
0.120318 0.505602746651407
0.120318 0.505608302176099
0.120318 0.505613857700791
0.120318 0.505619413225482
0.120318 0.505624968750174
0.120318 0.505630524274865
0.120318 0.505636079799557
0.120318 0.505641635324248
0.120318 0.50564719084894
0.120318 0.505652746373631
0.120318 0.505658301898323
0.120318 0.505663857423014
0.120318 0.505669412947706
0.120318 0.505674968472397
0.120318 0.505680523997089
0.120318 0.50568607952178
0.120318 0.505691635046472
0.120318 0.505697190571164
0.120318 0.505702746095855
0.120318 0.505708301620547
0.120318 0.505713857145238
0.120318 0.50571941266993
0.120318 0.505724968194621
0.120318 0.505730523719313
0.120318 0.505736079244004
0.120318 0.505741634768696
0.120318 0.505747190293387
0.120318 0.505752745818079
0.120318 0.50575830134277
0.120318 0.505763856867462
0.120318 0.505769412392153
0.120318 0.505774967916845
0.120318 0.505780523441536
0.120318 0.505786078966228
0.120318 0.50579163449092
0.120318 0.505797190015611
0.120318 0.505802745540303
0.120318 0.505808301064994
0.120318 0.505813856589686
0.120318 0.505819412114377
0.120318 0.505824967639069
0.120318 0.50583052316376
0.120318 0.505836078688452
0.120318 0.505841634213143
0.120318 0.505847189737835
0.120318 0.505852745262526
0.120318 0.505858300787218
0.120318 0.505863856311909
0.120318 0.505869411836601
0.120318 0.505874967361292
0.120318 0.505880522885984
0.120318 0.505886078410676
0.120318 0.505891633935367
0.120318 0.505897189460059
0.120318 0.50590274498475
0.120318 0.505908300509442
0.120318 0.505913856034133
0.120318 0.505919411558825
0.120318 0.505924967083516
0.120318 0.505930522608208
0.120318 0.505936078132899
0.120318 0.505941633657591
0.120318 0.505947189182282
0.120318 0.505952744706974
0.120318 0.505958300231665
0.120318 0.505963855756357
0.120318 0.505969411281048
0.120318 0.50597496680574
0.120318 0.505980522330432
0.120318 0.505986077855123
0.120318 0.505991633379815
0.120318 0.505997188904506
0.120318 0.506002744429198
0.120318 0.506008299953889
0.120318 0.506013855478581
0.120318 0.506019411003272
0.120318 0.506024966527964
0.120318 0.506030522052655
0.120318 0.506036077577347
0.120318 0.506041633102038
0.120318 0.50604718862673
0.120318 0.506052744151421
0.120318 0.506058299676113
0.120318 0.506063855200804
0.120318 0.506069410725496
0.120318 0.506074966250187
0.120318 0.506080521774879
0.120318 0.506086077299571
0.120318 0.506091632824262
0.120318 0.506097188348954
0.120318 0.506102743873645
0.120318 0.506108299398337
0.120324 0.506113854923028
0.120324 0.50611941044772
0.120324 0.506124965972411
0.120324 0.506130521497103
0.120324 0.506136077021794
0.120324 0.506141632546486
0.120324 0.506147188071177
0.120324 0.506152743595869
0.120324 0.506158299120561
0.120324 0.506163854645252
0.120324 0.506169410169944
0.120324 0.506174965694635
0.120324 0.506180521219327
0.120324 0.506186076744018
0.120324 0.50619163226871
0.120324 0.506197187793401
0.120324 0.506202743318093
0.120324 0.506208298842784
0.120324 0.506213854367476
0.120324 0.506219409892167
0.120324 0.506224965416859
0.120324 0.50623052094155
0.120324 0.506236076466242
0.120324 0.506241631990933
0.120324 0.506247187515625
0.120324 0.506252743040317
0.120324 0.506258298565008
0.120324 0.5062638540897
0.120324 0.506269409614391
0.120324 0.506274965139083
0.120324 0.506280520663774
0.120324 0.506286076188466
0.120324 0.506291631713157
0.120324 0.506297187237849
0.120324 0.50630274276254
0.120324 0.506308298287232
0.120324 0.506313853811923
0.120324 0.506319409336615
0.120324 0.506324964861306
0.120324 0.506330520385998
0.120324 0.506336075910689
0.120324 0.506341631435381
0.120324 0.506347186960072
0.120324 0.506352742484764
0.120324 0.506358298009456
0.120324 0.506363853534147
0.120324 0.506369409058839
0.120324 0.50637496458353
0.120324 0.506380520108222
0.120324 0.506386075632913
0.120324 0.506391631157605
0.120324 0.506397186682296
0.120324 0.506402742206988
0.120324 0.506408297731679
0.120324 0.506413853256371
0.120324 0.506419408781062
0.120324 0.506424964305754
0.120324 0.506430519830445
0.120324 0.506436075355137
0.120324 0.506441630879828
0.120324 0.50644718640452
0.120324 0.506452741929212
0.120324 0.506458297453903
0.120324 0.506463852978595
0.120324 0.506469408503286
0.120324 0.506474964027978
0.120324 0.506480519552669
0.120324 0.506486075077361
0.120324 0.506491630602052
0.120324 0.506497186126744
0.120324 0.506502741651435
0.120324 0.506508297176127
0.120324 0.506513852700818
0.120324 0.50651940822551
0.120324 0.506524963750201
0.120324 0.506530519274893
0.120324 0.506536074799585
0.120324 0.506541630324276
0.120324 0.506547185848968
0.120324 0.506552741373659
0.120324 0.506558296898351
0.120324 0.506563852423042
0.120324 0.506569407947734
0.120324 0.506574963472425
0.120324 0.506580518997117
0.120324 0.506586074521808
0.120324 0.5065916300465
0.120324 0.506597185571191
0.120324 0.506602741095883
0.120324 0.506608296620574
0.120324 0.506613852145266
0.120324 0.506619407669957
0.120324 0.506624963194649
0.120324 0.506630518719341
0.120324 0.506636074244032
0.120324 0.506641629768724
0.120324 0.506647185293415
0.120324 0.506652740818107
0.120324 0.506658296342798
0.120324 0.50666385186749
0.12033 0.506669407392181
0.12033 0.506674962916873
0.12033 0.506680518441564
0.12033 0.506686073966256
0.12033 0.506691629490947
0.12033 0.506697185015639
0.12033 0.50670274054033
0.12033 0.506708296065022
0.12033 0.506713851589713
0.12033 0.506719407114405
0.12033 0.506724962639096
0.12033 0.506730518163788
0.12033 0.50673607368848
0.12033 0.506741629213171
0.12033 0.506747184737863
0.12033 0.506752740262554
0.12033 0.506758295787246
0.12033 0.506763851311937
0.12033 0.506769406836629
0.12033 0.50677496236132
0.12033 0.506780517886012
0.12033 0.506786073410703
0.12033 0.506791628935395
0.12033 0.506797184460086
0.12033 0.506802739984778
0.12033 0.506808295509469
0.12033 0.506813851034161
0.12033 0.506819406558852
0.12033 0.506824962083544
0.12033 0.506830517608235
0.12033 0.506836073132927
0.12033 0.506841628657619
0.12033 0.50684718418231
0.12033 0.506852739707002
0.12033 0.506858295231693
0.12033 0.506863850756385
0.12033 0.506869406281076
0.12033 0.506874961805768
0.12033 0.506880517330459
0.12033 0.506886072855151
0.12033 0.506891628379842
0.12033 0.506897183904534
0.12033 0.506902739429225
0.12033 0.506908294953917
0.12033 0.506913850478608
0.12033 0.5069194060033
0.12033 0.506924961527991
0.12033 0.506930517052683
0.12033 0.506936072577375
0.12033 0.506941628102066
0.12033 0.506947183626758
0.12033 0.506952739151449
0.12033 0.506958294676141
0.12033 0.506963850200832
0.12033 0.506969405725524
0.12033 0.506974961250215
0.12033 0.506980516774907
0.12033 0.506986072299598
0.12033 0.50699162782429
0.12033 0.506997183348981
0.12033 0.507002738873673
0.12033 0.507008294398364
0.12033 0.507013849923056
0.12033 0.507019405447748
0.12033 0.507024960972439
0.12033 0.507030516497131
0.12033 0.507036072021822
0.12033 0.507041627546514
0.12033 0.507047183071205
0.12033 0.507052738595897
0.12033 0.507058294120588
0.12033 0.50706384964528
0.12033 0.507069405169971
0.12033 0.507074960694663
0.12033 0.507080516219354
0.12033 0.507086071744046
0.12033 0.507091627268737
0.12033 0.507097182793429
0.12033 0.50710273831812
0.12033 0.507108293842812
0.12033 0.507113849367504
0.12033 0.507119404892195
0.12033 0.507124960416887
0.12033 0.507130515941578
0.12033 0.50713607146627
0.12033 0.507141626990961
0.12033 0.507147182515653
0.12033 0.507152738040344
0.12033 0.507158293565036
0.12033 0.507163849089727
0.12033 0.507169404614419
0.12033 0.50717496013911
0.12033 0.507180515663802
0.12033 0.507186071188493
0.12033 0.507191626713185
0.12033 0.507197182237876
0.12033 0.507202737762568
0.12033 0.50720829328726
0.12033 0.507213848811951
0.12033 0.507219404336643
0.120336 0.507224959861334
0.120336 0.507230515386026
0.120336 0.507236070910717
0.120336 0.507241626435409
0.120336 0.5072471819601
0.120336 0.507252737484792
0.120336 0.507258293009483
0.120336 0.507263848534175
0.120336 0.507269404058866
0.120336 0.507274959583558
0.120336 0.507280515108249
0.120336 0.507286070632941
0.120336 0.507291626157632
0.120336 0.507297181682324
0.120336 0.507302737207016
0.120336 0.507308292731707
0.120336 0.507313848256399
0.120336 0.50731940378109
0.120336 0.507324959305782
0.120336 0.507330514830473
0.120336 0.507336070355165
0.120336 0.507341625879856
0.120336 0.507347181404548
0.120336 0.507352736929239
0.120336 0.507358292453931
0.120336 0.507363847978622
0.120336 0.507369403503314
0.120336 0.507374959028005
0.120336 0.507380514552697
0.120336 0.507386070077388
0.120336 0.50739162560208
0.120336 0.507397181126771
0.120336 0.507402736651463
0.120336 0.507408292176155
0.120336 0.507413847700846
0.120336 0.507419403225538
0.120336 0.507424958750229
0.120336 0.507430514274921
0.120336 0.507436069799612
0.120336 0.507441625324304
0.120336 0.507447180848995
0.120336 0.507452736373687
0.120336 0.507458291898378
0.120336 0.50746384742307
0.120336 0.507469402947761
0.120336 0.507474958472453
0.120336 0.507480513997145
0.120336 0.507486069521836
0.120336 0.507491625046528
0.120336 0.507497180571219
0.120336 0.507502736095911
0.120336 0.507508291620602
0.120336 0.507513847145294
0.120336 0.507519402669985
0.120336 0.507524958194677
0.120336 0.507530513719368
0.120336 0.50753606924406
0.120336 0.507541624768751
0.120336 0.507547180293443
0.120336 0.507552735818134
0.120336 0.507558291342826
0.120336 0.507563846867517
0.120336 0.507569402392209
0.120336 0.507574957916901
0.120336 0.507580513441592
0.120336 0.507586068966284
0.120336 0.507591624490975
0.120336 0.507597180015667
0.120336 0.507602735540358
0.120336 0.50760829106505
0.120336 0.507613846589741
0.120336 0.507619402114433
0.120336 0.507624957639124
0.120336 0.507630513163816
0.120336 0.507636068688507
0.120336 0.507641624213199
0.120336 0.50764717973789
0.120336 0.507652735262582
0.120336 0.507658290787273
0.120336 0.507663846311965
0.120336 0.507669401836656
0.120336 0.507674957361348
0.120336 0.50768051288604
0.120336 0.507686068410731
0.120336 0.507691623935423
0.120336 0.507697179460114
0.120336 0.507702734984806
0.120336 0.507708290509497
0.120336 0.507713846034189
0.120336 0.50771940155888
0.120336 0.507724957083572
0.120336 0.507730512608263
0.120336 0.507736068132955
0.120336 0.507741623657646
0.120336 0.507747179182338
0.120336 0.507752734707029
0.120336 0.507758290231721
0.120336 0.507763845756412
0.120336 0.507769401281104
0.120336 0.507774956805796
0.120342 0.507780512330487
0.120342 0.507786067855179
0.120342 0.50779162337987
0.120342 0.507797178904562
0.120342 0.507802734429253
0.120342 0.507808289953945
0.120342 0.507813845478636
0.120342 0.507819401003328
0.120342 0.507824956528019
0.120342 0.507830512052711
0.120342 0.507836067577402
0.120342 0.507841623102094
0.120342 0.507847178626785
0.120342 0.507852734151477
0.120342 0.507858289676169
0.120342 0.50786384520086
0.120342 0.507869400725552
0.120342 0.507874956250243
0.120342 0.507880511774935
0.120342 0.507886067299626
0.120342 0.507891622824318
0.120342 0.507897178349009
0.120342 0.507902733873701
0.120342 0.507908289398392
0.120342 0.507913844923084
0.120342 0.507919400447775
0.120342 0.507924955972467
0.120342 0.507930511497158
0.120342 0.50793606702185
0.120342 0.507941622546541
0.120342 0.507947178071233
0.120342 0.507952733595925
0.120342 0.507958289120616
0.120342 0.507963844645308
0.120342 0.507969400169999
0.120342 0.507974955694691
0.120342 0.507980511219382
0.120342 0.507986066744074
0.120342 0.507991622268765
0.120342 0.507997177793457
0.120342 0.508002733318148
0.120342 0.50800828884284
0.120342 0.508013844367531
0.120342 0.508019399892223
0.120342 0.508024955416914
0.120342 0.508030510941606
0.120342 0.508036066466297
0.120342 0.508041621990989
0.120342 0.508047177515681
0.120342 0.508052733040372
0.120342 0.508058288565064
0.120342 0.508063844089755
0.120342 0.508069399614447
0.120342 0.508074955139138
0.120342 0.50808051066383
0.120342 0.508086066188521
0.120342 0.508091621713213
0.120342 0.508097177237904
0.120342 0.508102732762596
0.120342 0.508108288287287
0.120342 0.508113843811979
0.120342 0.50811939933667
0.120342 0.508124954861362
0.120342 0.508130510386053
0.120342 0.508136065910745
0.120342 0.508141621435437
0.120342 0.508147176960128
0.120342 0.50815273248482
0.120342 0.508158288009511
0.120342 0.508163843534203
0.120342 0.508169399058894
0.120342 0.508174954583586
0.120342 0.508180510108277
0.120342 0.508186065632969
0.120342 0.50819162115766
0.120342 0.508197176682352
0.120342 0.508202732207043
0.120342 0.508208287731735
0.120342 0.508213843256426
0.120342 0.508219398781118
0.120342 0.508224954305809
0.120342 0.508230509830501
0.120342 0.508236065355193
0.120342 0.508241620879884
0.120342 0.508247176404576
0.120342 0.508252731929267
0.120342 0.508258287453959
0.120342 0.50826384297865
0.120342 0.508269398503342
0.120342 0.508274954028033
0.120342 0.508280509552725
0.120342 0.508286065077416
0.120342 0.508291620602108
0.120342 0.508297176126799
0.120342 0.508302731651491
0.120342 0.508308287176182
0.120342 0.508313842700874
0.120342 0.508319398225565
0.120342 0.508324953750257
0.120342 0.508330509274948
0.120348 0.50833606479964
0.120348 0.508341620324332
0.120348 0.508347175849023
0.120348 0.508352731373715
0.120348 0.508358286898406
0.120348 0.508363842423098
0.120348 0.508369397947789
0.120348 0.508374953472481
0.120348 0.508380508997172
0.120348 0.508386064521864
0.120348 0.508391620046555
0.120348 0.508397175571247
0.120348 0.508402731095938
0.120348 0.50840828662063
0.120348 0.508413842145321
0.120348 0.508419397670013
0.120348 0.508424953194704
0.120348 0.508430508719396
0.120348 0.508436064244088
0.120348 0.508441619768779
0.120348 0.508447175293471
0.120348 0.508452730818162
0.120348 0.508458286342854
0.120348 0.508463841867545
0.120348 0.508469397392237
0.120348 0.508474952916928
0.120348 0.50848050844162
0.120348 0.508486063966311
0.120348 0.508491619491003
0.120348 0.508497175015694
0.120348 0.508502730540386
0.120348 0.508508286065077
0.120348 0.508513841589769
0.120348 0.50851939711446
0.120348 0.508524952639152
0.120348 0.508530508163844
0.120348 0.508536063688535
0.120348 0.508541619213227
0.120348 0.508547174737918
0.120348 0.50855273026261
0.120348 0.508558285787301
0.120348 0.508563841311993
0.120348 0.508569396836684
0.120348 0.508574952361376
0.120348 0.508580507886067
0.120348 0.508586063410759
0.120348 0.50859161893545
0.120348 0.508597174460142
0.120348 0.508602729984833
0.120348 0.508608285509525
0.120348 0.508613841034216
0.120348 0.508619396558908
0.120348 0.5086249520836
0.120348 0.508630507608291
0.120348 0.508636063132983
0.120348 0.508641618657674
0.120348 0.508647174182366
0.120348 0.508652729707057
0.120348 0.508658285231749
0.120348 0.50866384075644
0.120348 0.508669396281132
0.120348 0.508674951805823
0.120348 0.508680507330515
0.120348 0.508686062855206
0.120348 0.508691618379898
0.120348 0.508697173904589
0.120348 0.508702729429281
0.120348 0.508708284953973
0.120348 0.508713840478664
0.120348 0.508719396003356
0.120348 0.508724951528047
0.120348 0.508730507052739
0.120348 0.50873606257743
0.120348 0.508741618102122
0.120348 0.508747173626813
0.120348 0.508752729151505
0.120348 0.508758284676196
0.120348 0.508763840200888
0.120348 0.508769395725579
0.120348 0.508774951250271
0.120348 0.508780506774962
0.120348 0.508786062299654
0.120348 0.508791617824345
0.120348 0.508797173349037
0.120348 0.508802728873729
0.120348 0.50880828439842
0.120348 0.508813839923112
0.120348 0.508819395447803
0.120348 0.508824950972495
0.120348 0.508830506497186
0.120348 0.508836062021878
0.120348 0.508841617546569
0.120348 0.508847173071261
0.120348 0.508852728595952
0.120348 0.508858284120644
0.120348 0.508863839645335
0.120348 0.508869395170027
0.120348 0.508874950694718
0.120348 0.50888050621941
0.120348 0.508886061744101
0.120354 0.508891617268793
0.120354 0.508897172793485
0.120354 0.508902728318176
0.120354 0.508908283842868
0.120354 0.508913839367559
0.120354 0.508919394892251
0.120354 0.508924950416942
0.120354 0.508930505941634
0.120354 0.508936061466325
0.120354 0.508941616991017
0.120354 0.508947172515708
0.120354 0.5089527280404
0.120354 0.508958283565091
0.120354 0.508963839089783
0.120354 0.508969394614474
0.120354 0.508974950139166
0.120354 0.508980505663857
0.120354 0.508986061188549
0.120354 0.50899161671324
0.120354 0.508997172237932
0.120354 0.509002727762624
0.120354 0.509008283287315
0.120354 0.509013838812007
0.120354 0.509019394336698
0.120354 0.50902494986139
0.120354 0.509030505386081
0.120354 0.509036060910773
0.120354 0.509041616435464
0.120354 0.509047171960156
0.120354 0.509052727484847
0.120354 0.509058283009539
0.120354 0.50906383853423
0.120354 0.509069394058922
0.120354 0.509074949583613
0.120354 0.509080505108305
0.120354 0.509086060632996
0.120354 0.509091616157688
0.120354 0.50909717168238
0.120354 0.509102727207071
0.120354 0.509108282731763
0.120354 0.509113838256454
0.120354 0.509119393781146
0.120354 0.509124949305837
0.120354 0.509130504830529
0.120354 0.50913606035522
0.120354 0.509141615879912
0.120354 0.509147171404603
0.120354 0.509152726929295
0.120354 0.509158282453986
0.120354 0.509163837978678
0.120354 0.50916939350337
0.120354 0.509174949028061
0.120354 0.509180504552753
0.120354 0.509186060077444
0.120354 0.509191615602136
0.120354 0.509197171126827
0.120354 0.509202726651519
0.120354 0.50920828217621
0.120354 0.509213837700902
0.120354 0.509219393225593
0.120354 0.509224948750285
0.120354 0.509230504274976
0.120354 0.509236059799668
0.120354 0.509241615324359
0.120354 0.509247170849051
0.120354 0.509252726373742
0.120354 0.509258281898434
0.120354 0.509263837423125
0.120354 0.509269392947817
0.120354 0.509274948472509
0.120354 0.5092805039972
0.120354 0.509286059521892
0.120354 0.509291615046583
0.120354 0.509297170571275
0.120354 0.509302726095966
0.120354 0.509308281620658
0.120354 0.509313837145349
0.120354 0.509319392670041
0.120354 0.509324948194732
0.120354 0.509330503719424
0.120354 0.509336059244115
0.120354 0.509341614768807
0.120354 0.509347170293498
0.120354 0.50935272581819
0.120354 0.509358281342881
0.120354 0.509363836867573
0.120354 0.509369392392265
0.120354 0.509374947916956
0.120354 0.509380503441648
0.120354 0.509386058966339
0.120354 0.509391614491031
0.120354 0.509397170015722
0.120354 0.509402725540414
0.120354 0.509408281065105
0.120354 0.509413836589797
0.120354 0.509419392114488
0.120354 0.50942494763918
0.120354 0.509430503163871
0.120354 0.509436058688563
0.120354 0.509441614213254
0.12036 0.509447169737946
0.12036 0.509452725262637
0.12036 0.509458280787329
0.12036 0.509463836312021
0.12036 0.509469391836712
0.12036 0.509474947361404
0.12036 0.509480502886095
0.12036 0.509486058410787
0.12036 0.509491613935478
0.12036 0.50949716946017
0.12036 0.509502724984861
0.12036 0.509508280509553
0.12036 0.509513836034244
0.12036 0.509519391558936
0.12036 0.509524947083627
0.12036 0.509530502608319
0.12036 0.50953605813301
0.12036 0.509541613657702
0.12036 0.509547169182394
0.12036 0.509552724707085
0.12036 0.509558280231777
0.12036 0.509563835756468
0.12036 0.50956939128116
0.12036 0.509574946805851
0.12036 0.509580502330543
0.12036 0.509586057855234
0.12036 0.509591613379926
0.12036 0.509597168904617
0.12036 0.509602724429309
0.12036 0.509608279954
0.12036 0.509613835478692
0.12036 0.509619391003383
0.12036 0.509624946528075
0.12036 0.509630502052766
0.12036 0.509636057577458
0.12036 0.50964161310215
0.12036 0.509647168626841
0.12036 0.509652724151533
0.12036 0.509658279676224
0.12036 0.509663835200916
0.12036 0.509669390725607
0.12036 0.509674946250299
0.12036 0.50968050177499
0.12036 0.509686057299682
0.12036 0.509691612824373
0.12036 0.509697168349065
0.12036 0.509702723873756
0.12036 0.509708279398448
0.12036 0.509713834923139
0.12036 0.509719390447831
0.12036 0.509724945972522
0.12036 0.509730501497214
0.12036 0.509736057021905
0.12036 0.509741612546597
0.12036 0.509747168071289
0.12036 0.50975272359598
0.12036 0.509758279120672
0.12036 0.509763834645363
0.12036 0.509769390170055
0.12036 0.509774945694746
0.12036 0.509780501219438
0.12036 0.509786056744129
0.12036 0.509791612268821
0.12036 0.509797167793512
0.12036 0.509802723318204
0.12036 0.509808278842895
0.12036 0.509813834367587
0.12036 0.509819389892278
0.12036 0.50982494541697
0.12036 0.509830500941661
0.12036 0.509836056466353
0.12036 0.509841611991044
0.12036 0.509847167515736
0.12036 0.509852723040428
0.12036 0.509858278565119
0.12036 0.509863834089811
0.12036 0.509869389614502
0.12036 0.509874945139194
0.12036 0.509880500663885
0.12036 0.509886056188577
0.12036 0.509891611713268
0.12036 0.50989716723796
0.12036 0.509902722762651
0.12036 0.509908278287343
0.12036 0.509913833812034
0.12036 0.509919389336726
0.12036 0.509924944861417
0.12036 0.509930500386109
0.12036 0.5099360559108
0.12036 0.509941611435492
0.12036 0.509947166960184
0.12036 0.509952722484875
0.12036 0.509958278009567
0.12036 0.509963833534258
0.12036 0.50996938905895
0.12036 0.509974944583641
0.12036 0.509980500108333
0.12036 0.509986055633024
0.12036 0.509991611157716
0.12036 0.509997166682407
0.120366 0.510002722207099
0.120366 0.51000827773179
0.120366 0.510013833256482
0.120366 0.510019388781173
0.120366 0.510024944305865
0.120366 0.510030499830557
0.120366 0.510036055355248
0.120366 0.51004161087994
0.120366 0.510047166404631
0.120366 0.510052721929323
0.120366 0.510058277454014
0.120366 0.510063832978706
0.120366 0.510069388503397
0.120366 0.510074944028089
0.120366 0.51008049955278
0.120366 0.510086055077472
0.120366 0.510091610602163
0.120366 0.510097166126855
0.120366 0.510102721651546
0.120366 0.510108277176238
0.120366 0.510113832700929
0.120366 0.510119388225621
0.120366 0.510124943750313
0.120366 0.510130499275004
0.120366 0.510136054799696
0.120366 0.510141610324387
0.120366 0.510147165849079
0.120366 0.51015272137377
0.120366 0.510158276898462
0.120366 0.510163832423153
0.120366 0.510169387947845
0.120366 0.510174943472536
0.120366 0.510180498997228
0.120366 0.510186054521919
0.120366 0.510191610046611
0.120366 0.510197165571302
0.120366 0.510202721095994
0.120366 0.510208276620685
0.120366 0.510213832145377
0.120366 0.510219387670069
0.120366 0.51022494319476
0.120366 0.510230498719452
0.120366 0.510236054244143
0.120366 0.510241609768835
0.120366 0.510247165293526
0.120366 0.510252720818218
0.120366 0.510258276342909
0.120366 0.510263831867601
0.120366 0.510269387392292
0.120366 0.510274942916984
0.120366 0.510280498441675
0.120366 0.510286053966367
0.120366 0.510291609491058
0.120366 0.51029716501575
0.120366 0.510302720540441
0.120366 0.510308276065133
0.120366 0.510313831589824
0.120366 0.510319387114516
0.120366 0.510324942639208
0.120366 0.510330498163899
0.120366 0.510336053688591
0.120366 0.510341609213282
0.120366 0.510347164737974
0.120366 0.510352720262665
0.120366 0.510358275787357
0.120366 0.510363831312048
0.120366 0.51036938683674
0.120366 0.510374942361431
0.120366 0.510380497886123
0.120366 0.510386053410814
0.120366 0.510391608935506
0.120366 0.510397164460197
0.120366 0.510402719984889
0.120366 0.51040827550958
0.120366 0.510413831034272
0.120366 0.510419386558964
0.120366 0.510424942083655
0.120366 0.510430497608347
0.120366 0.510436053133038
0.120366 0.51044160865773
0.120366 0.510447164182421
0.120366 0.510452719707113
0.120366 0.510458275231804
0.120366 0.510463830756496
0.120366 0.510469386281187
0.120366 0.510474941805879
0.120366 0.51048049733057
0.120366 0.510486052855262
0.120366 0.510491608379954
0.120366 0.510497163904645
0.120366 0.510502719429337
0.120366 0.510508274954028
0.120366 0.51051383047872
0.120366 0.510519386003411
0.120366 0.510524941528103
0.120366 0.510530497052794
0.120366 0.510536052577486
0.120366 0.510541608102177
0.120366 0.510547163626869
0.120366 0.51055271915156
0.120372 0.510558274676252
0.120372 0.510563830200943
0.120372 0.510569385725635
0.120372 0.510574941250326
0.120372 0.510580496775018
0.120372 0.510586052299709
0.120372 0.510591607824401
0.120372 0.510597163349093
0.120372 0.510602718873784
0.120372 0.510608274398476
0.120372 0.510613829923167
0.120372 0.510619385447859
0.120372 0.51062494097255
0.120372 0.510630496497242
0.120372 0.510636052021933
0.120372 0.510641607546625
0.120372 0.510647163071316
0.120372 0.510652718596008
0.120372 0.510658274120699
0.120372 0.510663829645391
0.120372 0.510669385170082
0.120372 0.510674940694774
0.120372 0.510680496219465
0.120372 0.510686051744157
0.120372 0.510691607268849
0.120372 0.51069716279354
0.120372 0.510702718318232
0.120372 0.510708273842923
0.120372 0.510713829367615
0.120372 0.510719384892306
0.120372 0.510724940416998
0.120372 0.510730495941689
0.120372 0.510736051466381
0.120372 0.510741606991072
0.120372 0.510747162515764
0.120372 0.510752718040455
0.120372 0.510758273565147
0.120372 0.510763829089838
0.120372 0.51076938461453
0.120372 0.510774940139221
0.120372 0.510780495663913
0.120372 0.510786051188605
0.120372 0.510791606713296
0.120372 0.510797162237988
0.120372 0.510802717762679
0.120372 0.510808273287371
0.120372 0.510813828812062
0.120372 0.510819384336754
0.120372 0.510824939861445
0.120372 0.510830495386137
0.120372 0.510836050910828
0.120372 0.51084160643552
0.120372 0.510847161960211
0.120372 0.510852717484903
0.120372 0.510858273009594
0.120372 0.510863828534286
0.120372 0.510869384058978
0.120372 0.510874939583669
0.120372 0.510880495108361
0.120372 0.510886050633052
0.120372 0.510891606157744
0.120372 0.510897161682435
0.120372 0.510902717207127
0.120372 0.510908272731818
0.120372 0.51091382825651
0.120372 0.510919383781201
0.120372 0.510924939305893
0.120372 0.510930494830584
0.120372 0.510936050355276
0.120372 0.510941605879967
0.120372 0.510947161404659
0.120372 0.51095271692935
0.120372 0.510958272454042
0.120372 0.510963827978734
0.120372 0.510969383503425
0.120372 0.510974939028117
0.120372 0.510980494552808
0.120372 0.5109860500775
0.120372 0.510991605602191
0.120372 0.510997161126883
0.120372 0.511002716651574
0.120372 0.511008272176266
0.120372 0.511013827700957
0.120372 0.511019383225649
0.120372 0.51102493875034
0.120372 0.511030494275032
0.120372 0.511036049799723
0.120372 0.511041605324415
0.120372 0.511047160849106
0.120372 0.511052716373798
0.120372 0.51105827189849
0.120372 0.511063827423181
0.120372 0.511069382947873
0.120372 0.511074938472564
0.120372 0.511080493997256
0.120372 0.511086049521947
0.120372 0.511091605046639
0.120372 0.51109716057133
0.120372 0.511102716096022
0.120372 0.511108271620713
0.120378 0.511113827145405
0.120378 0.511119382670096
0.120378 0.511124938194788
0.120378 0.511130493719479
0.120378 0.511136049244171
0.120378 0.511141604768862
0.120378 0.511147160293554
0.120378 0.511152715818246
0.120378 0.511158271342937
0.120378 0.511163826867629
0.120378 0.51116938239232
0.120378 0.511174937917012
0.120378 0.511180493441703
0.120378 0.511186048966395
0.120378 0.511191604491086
0.120378 0.511197160015778
0.120378 0.511202715540469
0.120378 0.511208271065161
0.120378 0.511213826589852
0.120378 0.511219382114544
0.120378 0.511224937639235
0.120378 0.511230493163927
0.120378 0.511236048688618
0.120378 0.51124160421331
0.120378 0.511247159738001
0.120378 0.511252715262693
0.120378 0.511258270787385
0.120378 0.511263826312076
0.120378 0.511269381836768
0.120378 0.511274937361459
0.120378 0.511280492886151
0.120378 0.511286048410842
0.120378 0.511291603935534
0.120378 0.511297159460225
0.120378 0.511302714984917
0.120378 0.511308270509608
0.120378 0.5113138260343
0.120378 0.511319381558991
0.120378 0.511324937083683
0.120378 0.511330492608374
0.120378 0.511336048133066
0.120378 0.511341603657757
0.120378 0.511347159182449
0.120378 0.511352714707141
0.120378 0.511358270231832
0.120378 0.511363825756524
0.120378 0.511369381281215
0.120378 0.511374936805907
0.120378 0.511380492330598
0.120378 0.51138604785529
0.120378 0.511391603379981
0.120378 0.511397158904673
0.120378 0.511402714429364
0.120378 0.511408269954056
0.120378 0.511413825478747
0.120378 0.511419381003439
0.120378 0.51142493652813
0.120378 0.511430492052822
0.120378 0.511436047577513
0.120378 0.511441603102205
0.120378 0.511447158626897
0.120378 0.511452714151588
0.120378 0.51145826967628
0.120378 0.511463825200971
0.120378 0.511469380725663
0.120378 0.511474936250354
0.120378 0.511480491775046
0.120378 0.511486047299737
0.120378 0.511491602824429
0.120378 0.51149715834912
0.120378 0.511502713873812
0.120378 0.511508269398503
0.120378 0.511513824923195
0.120378 0.511519380447886
0.120378 0.511524935972578
0.120378 0.511530491497269
0.120378 0.511536047021961
0.120378 0.511541602546653
0.120378 0.511547158071344
0.120378 0.511552713596036
0.120378 0.511558269120727
0.120378 0.511563824645419
0.120378 0.51156938017011
0.120378 0.511574935694802
0.120378 0.511580491219493
0.120378 0.511586046744185
0.120378 0.511591602268876
0.120378 0.511597157793568
0.120378 0.511602713318259
0.120378 0.511608268842951
0.120378 0.511613824367642
0.120378 0.511619379892334
0.120378 0.511624935417025
0.120378 0.511630490941717
0.120378 0.511636046466408
0.120378 0.5116416019911
0.120378 0.511647157515792
0.120378 0.511652713040483
0.120378 0.511658268565175
0.120378 0.511663824089866
0.120384 0.511669379614558
0.120384 0.511674935139249
0.120384 0.511680490663941
0.120384 0.511686046188632
0.120384 0.511691601713324
0.120384 0.511697157238015
0.120384 0.511702712762707
0.120384 0.511708268287398
0.120384 0.51171382381209
0.120384 0.511719379336782
0.120384 0.511724934861473
0.120384 0.511730490386165
0.120384 0.511736045910856
0.120384 0.511741601435548
0.120384 0.511747156960239
0.120384 0.511752712484931
0.120384 0.511758268009622
0.120384 0.511763823534314
0.120384 0.511769379059005
0.120384 0.511774934583697
0.120384 0.511780490108388
0.120384 0.51178604563308
0.120384 0.511791601157771
0.120384 0.511797156682463
0.120384 0.511802712207154
0.120384 0.511808267731846
0.120384 0.511813823256538
0.120384 0.511819378781229
0.120384 0.511824934305921
0.120384 0.511830489830612
0.120384 0.511836045355304
0.120384 0.511841600879995
0.120384 0.511847156404687
0.120384 0.511852711929378
0.120384 0.51185826745407
0.120384 0.511863822978761
0.120384 0.511869378503453
0.120384 0.511874934028144
0.120384 0.511880489552836
0.120384 0.511886045077527
0.120384 0.511891600602219
0.120384 0.51189715612691
0.120384 0.511902711651602
0.120384 0.511908267176293
0.120384 0.511913822700985
0.120384 0.511919378225677
0.120384 0.511924933750368
0.120384 0.51193048927506
0.120384 0.511936044799751
0.120384 0.511941600324443
0.120384 0.511947155849134
0.120384 0.511952711373826
0.120384 0.511958266898517
0.120384 0.511963822423209
0.120384 0.5119693779479
0.120384 0.511974933472592
0.120384 0.511980488997283
0.120384 0.511986044521975
0.120384 0.511991600046666
0.120384 0.511997155571358
0.120384 0.512002711096049
0.120384 0.512008266620741
0.120384 0.512013822145433
0.120384 0.512019377670124
0.120384 0.512024933194816
0.120384 0.512030488719507
0.120384 0.512036044244199
0.120384 0.51204159976889
0.120384 0.512047155293582
0.120384 0.512052710818273
0.120384 0.512058266342965
0.120384 0.512063821867656
0.120384 0.512069377392348
0.120384 0.512074932917039
0.120384 0.512080488441731
0.120384 0.512086043966422
0.120384 0.512091599491114
0.120384 0.512097155015805
0.120384 0.512102710540497
0.120384 0.512108266065189
0.120384 0.51211382158988
0.120384 0.512119377114572
0.120384 0.512124932639263
0.120384 0.512130488163955
0.120384 0.512136043688646
0.120384 0.512141599213338
0.120384 0.512147154738029
0.120384 0.512152710262721
0.120384 0.512158265787412
0.120384 0.512163821312104
0.120384 0.512169376836795
0.120384 0.512174932361487
0.120384 0.512180487886178
0.120384 0.51218604341087
0.120384 0.512191598935562
0.120384 0.512197154460253
0.120384 0.512202709984945
0.120384 0.512208265509636
0.120384 0.512213821034328
0.120384 0.512219376559019
0.12039 0.512224932083711
0.12039 0.512230487608402
0.12039 0.512236043133094
0.12039 0.512241598657785
0.12039 0.512247154182477
0.12039 0.512252709707168
0.12039 0.51225826523186
0.12039 0.512263820756551
0.12039 0.512269376281243
0.12039 0.512274931805934
0.12039 0.512280487330626
0.12039 0.512286042855318
0.12039 0.512291598380009
0.12039 0.512297153904701
0.12039 0.512302709429392
0.12039 0.512308264954084
0.12039 0.512313820478775
0.12039 0.512319376003467
0.12039 0.512324931528158
0.12039 0.51233048705285
0.12039 0.512336042577541
0.12039 0.512341598102233
0.12039 0.512347153626924
0.12039 0.512352709151616
0.12039 0.512358264676307
0.12039 0.512363820200999
0.12039 0.51236937572569
0.12039 0.512374931250382
0.12039 0.512380486775074
0.12039 0.512386042299765
0.12039 0.512391597824457
0.12039 0.512397153349148
0.12039 0.51240270887384
0.12039 0.512408264398531
0.12039 0.512413819923223
0.12039 0.512419375447914
0.12039 0.512424930972606
0.12039 0.512430486497297
0.12039 0.512436042021989
0.12039 0.51244159754668
0.12039 0.512447153071372
0.12039 0.512452708596063
0.12039 0.512458264120755
0.12039 0.512463819645446
0.12039 0.512469375170138
0.12039 0.51247493069483
0.12039 0.512480486219521
0.12039 0.512486041744213
0.12039 0.512491597268904
0.12039 0.512497152793596
0.12039 0.512502708318287
0.12039 0.512508263842979
0.12039 0.51251381936767
0.12039 0.512519374892362
0.12039 0.512524930417053
0.12039 0.512530485941745
0.12039 0.512536041466436
0.12039 0.512541596991128
0.12039 0.512547152515819
0.12039 0.512552708040511
0.12039 0.512558263565203
0.12039 0.512563819089894
0.12039 0.512569374614586
0.12039 0.512574930139277
0.12039 0.512580485663969
0.12039 0.51258604118866
0.12039 0.512591596713352
0.12039 0.512597152238043
0.12039 0.512602707762735
0.12039 0.512608263287426
0.12039 0.512613818812118
0.12039 0.512619374336809
0.12039 0.512624929861501
0.12039 0.512630485386192
0.12039 0.512636040910884
0.12039 0.512641596435575
0.12039 0.512647151960267
0.12039 0.512652707484959
0.12039 0.51265826300965
0.12039 0.512663818534342
0.12039 0.512669374059033
0.12039 0.512674929583725
0.12039 0.512680485108416
0.12039 0.512686040633108
0.12039 0.512691596157799
0.12039 0.512697151682491
0.12039 0.512702707207182
0.12039 0.512708262731874
0.12039 0.512713818256565
0.12039 0.512719373781257
0.12039 0.512724929305948
0.12039 0.51273048483064
0.12039 0.512736040355331
0.12039 0.512741595880023
0.12039 0.512747151404714
0.12039 0.512752706929406
0.12039 0.512758262454098
0.12039 0.512763817978789
0.12039 0.512769373503481
0.12039 0.512774929028172
0.120396 0.512780484552864
0.120396 0.512786040077555
0.120396 0.512791595602247
0.120396 0.512797151126938
0.120396 0.51280270665163
0.120396 0.512808262176321
0.120396 0.512813817701013
0.120396 0.512819373225704
0.120396 0.512824928750396
0.120396 0.512830484275087
0.120396 0.512836039799779
0.120396 0.51284159532447
0.120396 0.512847150849162
0.120396 0.512852706373853
0.120396 0.512858261898545
0.120396 0.512863817423237
0.120396 0.512869372947928
0.120396 0.51287492847262
0.120396 0.512880483997311
0.120396 0.512886039522003
0.120396 0.512891595046694
0.120396 0.512897150571386
0.120396 0.512902706096077
0.120396 0.512908261620769
0.120396 0.51291381714546
0.120396 0.512919372670152
0.120396 0.512924928194843
0.120396 0.512930483719535
0.120396 0.512936039244226
0.120396 0.512941594768918
0.120396 0.512947150293609
0.120396 0.512952705818301
0.120396 0.512958261342992
0.120396 0.512963816867684
0.120396 0.512969372392376
0.120396 0.512974927917067
0.120396 0.512980483441759
0.120396 0.51298603896645
0.120396 0.512991594491142
0.120396 0.512997150015833
0.120396 0.513002705540525
0.120396 0.513008261065216
0.120396 0.513013816589908
0.120396 0.513019372114599
0.120396 0.513024927639291
0.120396 0.513030483163982
0.120396 0.513036038688674
0.120396 0.513041594213366
0.120396 0.513047149738057
0.120396 0.513052705262749
0.120396 0.51305826078744
0.120396 0.513063816312132
0.120396 0.513069371836823
0.120396 0.513074927361515
0.120396 0.513080482886206
0.120396 0.513086038410898
0.120396 0.513091593935589
0.120396 0.513097149460281
0.120396 0.513102704984972
0.120396 0.513108260509664
0.120396 0.513113816034355
0.120396 0.513119371559047
0.120396 0.513124927083738
0.120396 0.51313048260843
0.120396 0.513136038133122
0.120396 0.513141593657813
0.120396 0.513147149182505
0.120396 0.513152704707196
0.120396 0.513158260231888
0.120396 0.513163815756579
0.120396 0.513169371281271
0.120396 0.513174926805962
0.120396 0.513180482330654
0.120396 0.513186037855345
0.120396 0.513191593380037
0.120396 0.513197148904728
0.120396 0.51320270442942
0.120396 0.513208259954111
0.120396 0.513213815478803
0.120396 0.513219371003494
0.120396 0.513224926528186
0.120396 0.513230482052877
0.120396 0.513236037577569
0.120396 0.513241593102261
0.120396 0.513247148626952
0.120396 0.513252704151644
0.120396 0.513258259676335
0.120396 0.513263815201027
0.120396 0.513269370725718
0.120396 0.51327492625041
0.120396 0.513280481775101
0.120396 0.513286037299793
0.120396 0.513291592824484
0.120396 0.513297148349176
0.120396 0.513302703873867
0.120396 0.513308259398559
0.120396 0.51331381492325
0.120396 0.513319370447942
0.120396 0.513324925972633
0.120396 0.513330481497325
0.1204 0.513336037022017
0.1204 0.513341592546708
0.1204 0.5133471480714
0.1204 0.513352703596091
0.1204 0.513358259120783
0.1204 0.513363814645474
0.1204 0.513369370170166
0.1204 0.513374925694857
0.120402 0.513380481219549
0.120402 0.51338603674424
0.120402 0.513391592268932
0.120402 0.513397147793623
0.120402 0.513402703318315
0.120402 0.513408258843006
0.120402 0.513413814367698
0.120402 0.513419369892389
0.120402 0.513424925417081
0.120402 0.513430480941773
0.120402 0.513436036466464
0.120402 0.513441591991156
0.120402 0.513447147515847
0.120402 0.513452703040539
0.120402 0.51345825856523
0.120402 0.513463814089922
0.120402 0.513469369614613
0.120402 0.513474925139305
0.120402 0.513480480663996
0.120402 0.513486036188688
0.120402 0.513491591713379
0.120402 0.513497147238071
0.120402 0.513502702762762
0.120402 0.513508258287454
0.120402 0.513513813812146
0.120402 0.513519369336837
0.120402 0.513524924861529
0.120402 0.51353048038622
0.120402 0.513536035910912
0.120402 0.513541591435603
0.120402 0.513547146960295
0.120402 0.513552702484986
0.120402 0.513558258009678
0.120402 0.513563813534369
0.120402 0.513569369059061
0.120402 0.513574924583752
0.120402 0.513580480108444
0.120402 0.513586035633135
0.120402 0.513591591157827
0.120402 0.513597146682518
0.120402 0.51360270220721
0.120402 0.513608257731902
0.120402 0.513613813256593
0.120402 0.513619368781285
0.120402 0.513624924305976
0.120402 0.513630479830668
0.120402 0.513636035355359
0.120402 0.513641590880051
0.120402 0.513647146404742
0.120402 0.513652701929434
0.120402 0.513658257454125
0.120402 0.513663812978817
0.120402 0.513669368503508
0.120402 0.5136749240282
0.120402 0.513680479552891
0.120402 0.513686035077583
0.120402 0.513691590602274
0.120402 0.513697146126966
0.120402 0.513702701651658
0.120402 0.513708257176349
0.120402 0.513713812701041
0.120402 0.513719368225732
0.120402 0.513724923750424
0.120402 0.513730479275115
0.120402 0.513736034799807
0.120402 0.513741590324498
0.120402 0.51374714584919
0.120402 0.513752701373881
0.120402 0.513758256898573
0.120402 0.513763812423264
0.120402 0.513769367947956
0.120402 0.513774923472647
0.120402 0.513780478997339
0.120402 0.51378603452203
0.120402 0.513791590046722
0.120402 0.513797145571414
0.120402 0.513802701096105
0.120402 0.513808256620797
0.120402 0.513813812145488
0.120402 0.51381936767018
0.120402 0.513824923194871
0.120402 0.513830478719563
0.120402 0.513836034244254
0.120402 0.513841589768946
0.120402 0.513847145293637
0.120402 0.513852700818329
0.120402 0.51385825634302
0.120402 0.513863811867712
0.120402 0.513869367392403
0.120402 0.513874922917095
0.120402 0.513880478441787
0.120402 0.513886033966478
0.120402 0.51389158949117
0.120402 0.513897145015861
0.120402 0.513902700540553
0.120402 0.513908256065244
0.120402 0.513913811589936
0.120402 0.513919367114627
0.120402 0.513924922639319
0.120402 0.51393047816401
0.120408 0.513936033688702
0.120408 0.513941589213393
0.120408 0.513947144738085
0.120408 0.513952700262776
0.120408 0.513958255787468
0.120408 0.513963811312159
0.120408 0.513969366836851
0.120408 0.513974922361543
0.120408 0.513980477886234
0.120408 0.513986033410926
0.120408 0.513991588935617
0.120408 0.513997144460309
0.120408 0.514002699985
0.120408 0.514008255509692
0.120408 0.514013811034383
0.120408 0.514019366559075
0.120408 0.514024922083766
0.120408 0.514030477608458
0.120408 0.514036033133149
0.120408 0.514041588657841
0.120408 0.514047144182532
0.120408 0.514052699707224
0.120408 0.514058255231915
0.120408 0.514063810756607
0.120408 0.514069366281299
0.120408 0.51407492180599
0.120408 0.514080477330682
0.120408 0.514086032855373
0.120408 0.514091588380065
0.120408 0.514097143904756
0.120408 0.514102699429448
0.120408 0.514108254954139
0.120408 0.514113810478831
0.120408 0.514119366003522
0.120408 0.514124921528214
0.120408 0.514130477052905
0.120408 0.514136032577597
0.120408 0.514141588102288
0.120408 0.51414714362698
0.120408 0.514152699151671
0.120408 0.514158254676363
0.120408 0.514163810201054
0.120408 0.514169365725746
0.120408 0.514174921250438
0.120408 0.514180476775129
0.120408 0.514186032299821
0.120408 0.514191587824512
0.120408 0.514197143349204
0.120408 0.514202698873895
0.120408 0.514208254398587
0.120408 0.514213809923278
0.120408 0.51421936544797
0.120408 0.514224920972661
0.120408 0.514230476497353
0.120408 0.514236032022044
0.120408 0.514241587546736
0.120408 0.514247143071427
0.120408 0.514252698596119
0.120408 0.51425825412081
0.120408 0.514263809645502
0.120408 0.514269365170194
0.120408 0.514274920694885
0.120408 0.514280476219577
0.120408 0.514286031744268
0.120408 0.51429158726896
0.120408 0.514297142793651
0.120408 0.514302698318343
0.120408 0.514308253843034
0.120408 0.514313809367726
0.120408 0.514319364892417
0.120408 0.514324920417109
0.120408 0.5143304759418
0.120408 0.514336031466492
0.120408 0.514341586991183
0.120408 0.514347142515875
0.120408 0.514352698040566
0.120408 0.514358253565258
0.120408 0.51436380908995
0.120408 0.514369364614641
0.120408 0.514374920139333
0.120408 0.514380475664024
0.120408 0.514386031188716
0.120408 0.514391586713407
0.120408 0.514397142238099
0.120408 0.51440269776279
0.120408 0.514408253287482
0.120408 0.514413808812173
0.120408 0.514419364336865
0.120408 0.514424919861556
0.120408 0.514430475386248
0.120408 0.514436030910939
0.120408 0.514441586435631
0.120408 0.514447141960322
0.120408 0.514452697485014
0.120408 0.514458253009706
0.120408 0.514463808534397
0.120408 0.514469364059089
0.120408 0.51447491958378
0.120408 0.514480475108472
0.120408 0.514486030633163
0.120414 0.514491586157855
0.120414 0.514497141682546
0.120414 0.514502697207238
0.120414 0.514508252731929
0.120414 0.514513808256621
0.120414 0.514519363781312
0.120414 0.514524919306004
0.120414 0.514530474830695
0.120414 0.514536030355387
0.120414 0.514541585880078
0.120414 0.51454714140477
0.120414 0.514552696929461
0.120414 0.514558252454153
0.120414 0.514563807978845
0.120414 0.514569363503536
0.120414 0.514574919028228
0.120414 0.514580474552919
0.120414 0.514586030077611
0.120414 0.514591585602302
0.120414 0.514597141126994
0.120414 0.514602696651685
0.120414 0.514608252176377
0.120414 0.514613807701068
0.120414 0.51461936322576
0.120414 0.514624918750451
0.120414 0.514630474275143
0.120414 0.514636029799834
0.120414 0.514641585324526
0.120414 0.514647140849217
0.120414 0.514652696373909
0.120414 0.514658251898601
0.120414 0.514663807423292
0.120414 0.514669362947984
0.120414 0.514674918472675
0.120414 0.514680473997367
0.120414 0.514686029522058
0.120414 0.51469158504675
0.120414 0.514697140571441
0.120414 0.514702696096133
0.120414 0.514708251620824
0.120414 0.514713807145516
0.120414 0.514719362670207
0.120414 0.514724918194899
0.120414 0.514730473719591
0.120414 0.514736029244282
0.120414 0.514741584768973
0.120414 0.514747140293665
0.120414 0.514752695818357
0.120414 0.514758251343048
0.120414 0.51476380686774
0.120414 0.514769362392431
0.120414 0.514774917917123
0.120414 0.514780473441814
0.120414 0.514786028966506
0.120414 0.514791584491197
0.120414 0.514797140015889
0.120414 0.51480269554058
0.120414 0.514808251065272
0.120414 0.514813806589963
0.120414 0.514819362114655
0.120414 0.514824917639346
0.120414 0.514830473164038
0.120414 0.51483602868873
0.120414 0.514841584213421
0.120414 0.514847139738113
0.120414 0.514852695262804
0.120414 0.514858250787496
0.120414 0.514863806312187
0.120414 0.514869361836879
0.120414 0.51487491736157
0.120414 0.514880472886262
0.120414 0.514886028410953
0.120414 0.514891583935645
0.120414 0.514897139460336
0.120414 0.514902694985028
0.120414 0.514908250509719
0.120414 0.514913806034411
0.120414 0.514919361559102
0.120414 0.514924917083794
0.120414 0.514930472608486
0.120414 0.514936028133177
0.120414 0.514941583657869
0.120414 0.51494713918256
0.120414 0.514952694707252
0.120414 0.514958250231943
0.120414 0.514963805756635
0.120414 0.514969361281326
0.120414 0.514974916806018
0.120414 0.514980472330709
0.120414 0.514986027855401
0.120414 0.514991583380092
0.120414 0.514997138904784
0.120414 0.515002694429475
0.120414 0.515008249954167
0.120414 0.515013805478858
0.120414 0.51501936100355
0.120414 0.515024916528242
0.120414 0.515030472052933
0.120414 0.515036027577625
0.120414 0.515041583102316
0.12042 0.515047138627008
0.12042 0.515052694151699
0.12042 0.515058249676391
0.12042 0.515063805201082
0.12042 0.515069360725774
0.12042 0.515074916250465
0.12042 0.515080471775157
0.12042 0.515086027299848
0.12042 0.51509158282454
0.12042 0.515097138349231
0.12042 0.515102693873923
0.12042 0.515108249398614
0.12042 0.515113804923306
0.12042 0.515119360447998
0.12042 0.515124915972689
0.12042 0.515130471497381
0.12042 0.515136027022072
0.12042 0.515141582546764
0.12042 0.515147138071455
0.12042 0.515152693596147
0.12042 0.515158249120838
0.12042 0.51516380464553
0.12042 0.515169360170221
0.12042 0.515174915694913
0.12042 0.515180471219604
0.12042 0.515186026744296
0.12042 0.515191582268987
0.12042 0.515197137793679
0.12042 0.515202693318371
0.12042 0.515208248843062
0.12042 0.515213804367754
0.12042 0.515219359892445
0.12042 0.515224915417137
0.12042 0.515230470941828
0.12042 0.51523602646652
0.12042 0.515241581991211
0.12042 0.515247137515903
0.12042 0.515252693040594
0.12042 0.515258248565286
0.12042 0.515263804089977
0.12042 0.515269359614669
0.12042 0.51527491513936
0.12042 0.515280470664052
0.12042 0.515286026188743
0.12042 0.515291581713435
0.12042 0.515297137238127
0.12042 0.515302692762818
0.12042 0.51530824828751
0.12042 0.515313803812201
0.12042 0.515319359336893
0.12042 0.515324914861584
0.12042 0.515330470386276
0.12042 0.515336025910967
0.12042 0.515341581435659
0.12042 0.51534713696035
0.12042 0.515352692485042
0.12042 0.515358248009733
0.12042 0.515363803534425
0.12042 0.515369359059116
0.12042 0.515374914583808
0.12042 0.515380470108499
0.12042 0.515386025633191
0.12042 0.515391581157883
0.12042 0.515397136682574
0.12042 0.515402692207266
0.12042 0.515408247731957
0.12042 0.515413803256649
0.12042 0.51541935878134
0.12042 0.515424914306032
0.12042 0.515430469830723
0.12042 0.515436025355415
0.12042 0.515441580880106
0.12042 0.515447136404798
0.12042 0.515452691929489
0.12042 0.515458247454181
0.12042 0.515463802978872
0.12042 0.515469358503564
0.12042 0.515474914028255
0.12042 0.515480469552947
0.12042 0.515486025077638
0.12042 0.51549158060233
0.12042 0.515497136127022
0.12042 0.515502691651713
0.12042 0.515508247176405
0.12042 0.515513802701096
0.12042 0.515519358225788
0.12042 0.515524913750479
0.12042 0.515530469275171
0.12042 0.515536024799862
0.12042 0.515541580324554
0.12042 0.515547135849245
0.12042 0.515552691373937
0.12042 0.515558246898628
0.12042 0.51556380242332
0.12042 0.515569357948012
0.12042 0.515574913472703
0.12042 0.515580468997395
0.12042 0.515586024522086
0.12042 0.515591580046778
0.12042 0.515597135571469
0.120426 0.515602691096161
0.120426 0.515608246620852
0.120426 0.515613802145544
0.120426 0.515619357670235
0.120426 0.515624913194927
0.120426 0.515630468719618
0.120426 0.51563602424431
0.120426 0.515641579769001
0.120426 0.515647135293693
0.120426 0.515652690818384
0.120426 0.515658246343076
0.120426 0.515663801867767
0.120426 0.515669357392459
0.120426 0.515674912917151
0.120426 0.515680468441842
0.120426 0.515686023966534
0.120426 0.515691579491225
0.120426 0.515697135015917
0.120426 0.515702690540608
0.120426 0.5157082460653
0.120426 0.515713801589991
0.120426 0.515719357114683
0.120426 0.515724912639374
0.120426 0.515730468164066
0.120426 0.515736023688757
0.120426 0.515741579213449
0.120426 0.51574713473814
0.120426 0.515752690262832
0.120426 0.515758245787523
0.120426 0.515763801312215
0.120426 0.515769356836907
0.120426 0.515774912361598
0.120426 0.51578046788629
0.120426 0.515786023410981
0.120426 0.515791578935673
0.120426 0.515797134460364
0.120426 0.515802689985056
0.120426 0.515808245509747
0.120426 0.515813801034439
0.120426 0.51581935655913
0.120426 0.515824912083822
0.120426 0.515830467608513
0.120426 0.515836023133205
0.120426 0.515841578657896
0.120426 0.515847134182588
0.120426 0.515852689707279
0.120426 0.515858245231971
0.120426 0.515863800756662
0.120426 0.515869356281354
0.120426 0.515874911806045
0.120426 0.515880467330737
0.120426 0.515886022855429
0.120426 0.51589157838012
0.120426 0.515897133904812
0.120426 0.515902689429503
0.120426 0.515908244954195
0.120426 0.515913800478886
0.120426 0.515919356003578
0.120426 0.515924911528269
0.120426 0.515930467052961
0.120426 0.515936022577652
0.120426 0.515941578102344
0.120426 0.515947133627035
0.120426 0.515952689151727
0.120426 0.515958244676418
0.120426 0.51596380020111
0.120426 0.515969355725801
0.120426 0.515974911250493
0.120426 0.515980466775185
0.120426 0.515986022299876
0.120426 0.515991577824568
0.120426 0.515997133349259
0.120426 0.516002688873951
0.120426 0.516008244398642
0.120426 0.516013799923334
0.120426 0.516019355448025
0.120426 0.516024910972717
0.120426 0.516030466497408
0.120426 0.5160360220221
0.120426 0.516041577546791
0.120426 0.516047133071483
0.120426 0.516052688596175
0.120426 0.516058244120866
0.120426 0.516063799645558
0.120426 0.516069355170249
0.120426 0.516074910694941
0.120426 0.516080466219632
0.120426 0.516086021744324
0.120426 0.516091577269015
0.120426 0.516097132793707
0.120426 0.516102688318398
0.120426 0.51610824384309
0.120426 0.516113799367781
0.120426 0.516119354892473
0.120426 0.516124910417164
0.120426 0.516130465941856
0.120426 0.516136021466547
0.120426 0.516141576991239
0.120426 0.51614713251593
0.120426 0.516152688040622
0.120432 0.516158243565314
0.120432 0.516163799090005
0.120432 0.516169354614697
0.120432 0.516174910139388
0.120432 0.51618046566408
0.120432 0.516186021188771
0.120432 0.516191576713463
0.120432 0.516197132238154
0.120432 0.516202687762846
0.120432 0.516208243287537
0.120432 0.516213798812229
0.120432 0.51621935433692
0.120432 0.516224909861612
0.120432 0.516230465386303
0.120432 0.516236020910995
0.120432 0.516241576435686
0.120432 0.516247131960378
0.120432 0.51625268748507
0.120432 0.516258243009761
0.120432 0.516263798534453
0.120432 0.516269354059144
0.120432 0.516274909583836
0.120432 0.516280465108527
0.120432 0.516286020633219
0.120432 0.51629157615791
0.120432 0.516297131682602
0.120432 0.516302687207293
0.120432 0.516308242731985
0.120432 0.516313798256676
0.120432 0.516319353781368
0.120432 0.516324909306059
0.120432 0.516330464830751
0.120432 0.516336020355442
0.120432 0.516341575880134
0.120432 0.516347131404826
0.120432 0.516352686929517
0.120432 0.516358242454209
0.120432 0.5163637979789
0.120432 0.516369353503592
0.120432 0.516374909028283
0.120432 0.516380464552975
0.120432 0.516386020077666
0.120432 0.516391575602358
0.120432 0.516397131127049
0.120432 0.516402686651741
0.120432 0.516408242176432
0.120432 0.516413797701124
0.120432 0.516419353225815
0.120432 0.516424908750507
0.120432 0.516430464275198
0.120432 0.51643601979989
0.120432 0.516441575324582
0.120432 0.516447130849273
0.120432 0.516452686373965
0.120432 0.516458241898656
0.120432 0.516463797423348
0.120432 0.516469352948039
0.120432 0.516474908472731
0.120432 0.516480463997422
0.120432 0.516486019522114
0.120432 0.516491575046805
0.120432 0.516497130571497
0.120432 0.516502686096188
0.120432 0.51650824162088
0.120432 0.516513797145571
0.120432 0.516519352670263
0.120432 0.516524908194955
0.120432 0.516530463719646
0.120432 0.516536019244338
0.120432 0.516541574769029
0.120432 0.516547130293721
0.120432 0.516552685818412
0.120432 0.516558241343104
0.120432 0.516563796867795
0.120432 0.516569352392487
0.120432 0.516574907917178
0.120432 0.51658046344187
0.120432 0.516586018966561
0.120432 0.516591574491253
0.120432 0.516597130015944
0.120432 0.516602685540636
0.120432 0.516608241065327
0.120432 0.516613796590019
0.120432 0.516619352114711
0.120432 0.516624907639402
0.120432 0.516630463164094
0.120432 0.516636018688785
0.120432 0.516641574213477
0.120432 0.516647129738168
0.120432 0.51665268526286
0.120432 0.516658240787551
0.120432 0.516663796312243
0.120432 0.516669351836934
0.120432 0.516674907361626
0.120432 0.516680462886317
0.120432 0.516686018411009
0.120432 0.5166915739357
0.120432 0.516697129460392
0.120432 0.516702684985083
0.120432 0.516708240509775
0.120438 0.516713796034467
0.120438 0.516719351559158
0.120438 0.51672490708385
0.120438 0.516730462608541
0.120438 0.516736018133233
0.120438 0.516741573657924
0.120438 0.516747129182616
0.120438 0.516752684707307
0.120438 0.516758240231999
0.120438 0.51676379575669
0.120438 0.516769351281382
0.120438 0.516774906806073
0.120438 0.516780462330765
0.120438 0.516786017855456
0.120438 0.516791573380148
0.120438 0.516797128904839
0.120438 0.516802684429531
0.120438 0.516808239954222
0.120438 0.516813795478914
0.120438 0.516819351003606
0.120438 0.516824906528297
0.120438 0.516830462052989
0.120438 0.51683601757768
0.120438 0.516841573102372
0.120438 0.516847128627063
0.120438 0.516852684151755
0.120438 0.516858239676446
0.120438 0.516863795201138
0.120438 0.516869350725829
0.120438 0.516874906250521
0.120438 0.516880461775212
0.120438 0.516886017299904
0.120438 0.516891572824596
0.120438 0.516897128349287
0.120438 0.516902683873979
0.120438 0.51690823939867
0.120438 0.516913794923362
0.120438 0.516919350448053
0.120438 0.516924905972745
0.120438 0.516930461497436
0.120438 0.516936017022128
0.120438 0.516941572546819
0.120438 0.516947128071511
0.120438 0.516952683596202
0.120438 0.516958239120894
0.120438 0.516963794645585
0.120438 0.516969350170277
0.120438 0.516974905694968
0.120438 0.51698046121966
0.120438 0.516986016744351
0.120438 0.516991572269043
0.120438 0.516997127793735
0.120438 0.517002683318426
0.120438 0.517008238843118
0.120438 0.517013794367809
0.120438 0.517019349892501
0.120438 0.517024905417192
0.120438 0.517030460941884
0.120438 0.517036016466575
0.120438 0.517041571991267
0.120438 0.517047127515958
0.120438 0.51705268304065
0.120438 0.517058238565341
0.120438 0.517063794090033
0.120438 0.517069349614724
0.120438 0.517074905139416
0.120438 0.517080460664107
0.120438 0.517086016188799
0.120438 0.517091571713491
0.120438 0.517097127238182
0.120438 0.517102682762874
0.120438 0.517108238287565
0.120438 0.517113793812257
0.120438 0.517119349336948
0.120438 0.51712490486164
0.120438 0.517130460386331
0.120438 0.517136015911023
0.120438 0.517141571435714
0.120438 0.517147126960406
0.120438 0.517152682485097
0.120438 0.517158238009789
0.120438 0.51716379353448
0.120438 0.517169349059172
0.120438 0.517174904583863
0.120438 0.517180460108555
0.120438 0.517186015633247
0.120438 0.517191571157938
0.120438 0.51719712668263
0.120438 0.517202682207321
0.120438 0.517208237732013
0.120438 0.517213793256704
0.120438 0.517219348781396
0.120438 0.517224904306087
0.120438 0.517230459830779
0.120438 0.51723601535547
0.120438 0.517241570880162
0.120438 0.517247126404853
0.120438 0.517252681929545
0.120438 0.517258237454236
0.120438 0.517263792978928
0.120444 0.517269348503619
0.120444 0.517274904028311
0.120444 0.517280459553003
0.120444 0.517286015077694
0.120444 0.517291570602386
0.120444 0.517297126127077
0.120444 0.517302681651769
0.120444 0.51730823717646
0.120444 0.517313792701152
0.120444 0.517319348225843
0.120444 0.517324903750535
0.120444 0.517330459275226
0.120444 0.517336014799918
0.120444 0.517341570324609
0.120444 0.517347125849301
0.120444 0.517352681373992
0.120444 0.517358236898684
0.120444 0.517363792423375
0.120444 0.517369347948067
0.120444 0.517374903472759
0.120444 0.51738045899745
0.120444 0.517386014522142
0.120444 0.517391570046833
0.120444 0.517397125571525
0.120444 0.517402681096216
0.120444 0.517408236620908
0.120444 0.517413792145599
0.120444 0.517419347670291
0.120444 0.517424903194982
0.120444 0.517430458719674
0.120444 0.517436014244365
0.120444 0.517441569769057
0.120444 0.517447125293748
0.120444 0.51745268081844
0.120444 0.517458236343131
0.120444 0.517463791867823
0.120444 0.517469347392514
0.120444 0.517474902917206
0.120444 0.517480458441898
0.120444 0.517486013966589
0.120444 0.517491569491281
0.120444 0.517497125015972
0.120444 0.517502680540664
0.120444 0.517508236065355
0.120444 0.517513791590047
0.120444 0.517519347114738
0.120444 0.51752490263943
0.120444 0.517530458164121
0.120444 0.517536013688813
0.120444 0.517541569213504
0.120444 0.517547124738196
0.120444 0.517552680262887
0.120444 0.517558235787579
0.120444 0.51756379131227
0.120444 0.517569346836962
0.120444 0.517574902361654
0.120444 0.517580457886345
0.120444 0.517586013411037
0.120444 0.517591568935728
0.120444 0.51759712446042
0.120444 0.517602679985111
0.120444 0.517608235509803
0.120444 0.517613791034494
0.120444 0.517619346559186
0.120444 0.517624902083877
0.120444 0.517630457608569
0.120444 0.51763601313326
0.120444 0.517641568657952
0.120444 0.517647124182643
0.120444 0.517652679707335
0.120444 0.517658235232026
0.120444 0.517663790756718
0.120444 0.51766934628141
0.120444 0.517674901806101
0.120444 0.517680457330793
0.120444 0.517686012855484
0.120444 0.517691568380176
0.120444 0.517697123904867
0.120444 0.517702679429559
0.120444 0.51770823495425
0.120444 0.517713790478942
0.120444 0.517719346003633
0.120444 0.517724901528325
0.120444 0.517730457053016
0.120444 0.517736012577708
0.120444 0.517741568102399
0.120444 0.517747123627091
0.120444 0.517752679151782
0.120444 0.517758234676474
0.120444 0.517763790201166
0.120444 0.517769345725857
0.120444 0.517774901250549
0.120444 0.51778045677524
0.120444 0.517786012299932
0.120444 0.517791567824623
0.120444 0.517797123349315
0.120444 0.517802678874006
0.120444 0.517808234398698
0.120444 0.517813789923389
0.120444 0.517819345448081
0.12045 0.517824900972772
0.12045 0.517830456497464
0.12045 0.517836012022155
0.12045 0.517841567546847
0.12045 0.517847123071539
0.12045 0.51785267859623
0.12045 0.517858234120922
0.12045 0.517863789645613
0.12045 0.517869345170305
0.12045 0.517874900694996
0.12045 0.517880456219688
0.12045 0.517886011744379
0.12045 0.517891567269071
0.12045 0.517897122793762
0.12045 0.517902678318454
0.12045 0.517908233843145
0.12045 0.517913789367837
0.12045 0.517919344892528
0.12045 0.51792490041722
0.12045 0.517930455941911
0.12045 0.517936011466603
0.12045 0.517941566991295
0.12045 0.517947122515986
0.12045 0.517952678040678
0.12045 0.517958233565369
0.12045 0.517963789090061
0.12045 0.517969344614752
0.12045 0.517974900139444
0.12045 0.517980455664135
0.12045 0.517986011188827
0.12045 0.517991566713518
0.12045 0.51799712223821
0.12045 0.518002677762901
0.12045 0.518008233287593
0.12045 0.518013788812284
0.12045 0.518019344336976
0.12045 0.518024899861667
0.12045 0.518030455386359
0.12045 0.518036010911051
0.12045 0.518041566435742
0.12045 0.518047121960434
0.12045 0.518052677485125
0.12045 0.518058233009817
0.12045 0.518063788534508
0.12045 0.5180693440592
0.12045 0.518074899583891
0.12045 0.518080455108583
0.12045 0.518086010633274
0.12045 0.518091566157966
0.12045 0.518097121682657
0.12045 0.518102677207349
0.12045 0.51810823273204
0.12045 0.518113788256732
0.12045 0.518119343781423
0.12045 0.518124899306115
0.12045 0.518130454830806
0.12045 0.518136010355498
0.12045 0.51814156588019
0.12045 0.518147121404881
0.12045 0.518152676929573
0.12045 0.518158232454264
0.12045 0.518163787978956
0.12045 0.518169343503647
0.12045 0.518174899028339
0.12045 0.51818045455303
0.12045 0.518186010077722
0.12045 0.518191565602413
0.12045 0.518197121127105
0.12045 0.518202676651796
0.12045 0.518208232176488
0.12045 0.51821378770118
0.12045 0.518219343225871
0.12045 0.518224898750563
0.12045 0.518230454275254
0.12045 0.518236009799946
0.12045 0.518241565324637
0.12045 0.518247120849329
0.12045 0.51825267637402
0.12045 0.518258231898712
0.12045 0.518263787423403
0.12045 0.518269342948095
0.12045 0.518274898472786
0.12045 0.518280453997478
0.12045 0.518286009522169
0.12045 0.518291565046861
0.12045 0.518297120571552
0.12045 0.518302676096244
0.12045 0.518308231620936
0.12045 0.518313787145627
0.12045 0.518319342670319
0.12045 0.51832489819501
0.12045 0.518330453719702
0.12045 0.518336009244393
0.12045 0.518341564769085
0.12045 0.518347120293776
0.12045 0.518352675818468
0.12045 0.518358231343159
0.12045 0.518363786867851
0.12045 0.518369342392542
0.12045 0.518374897917234
0.120456 0.518380453441925
0.120456 0.518386008966617
0.120456 0.518391564491308
0.120456 0.518397120016
0.120456 0.518402675540691
0.120456 0.518408231065383
0.120456 0.518413786590075
0.120456 0.518419342114766
0.120456 0.518424897639458
0.120456 0.518430453164149
0.120456 0.518436008688841
0.120456 0.518441564213532
0.120456 0.518447119738224
0.120456 0.518452675262915
0.120456 0.518458230787607
0.120456 0.518463786312298
0.120456 0.51846934183699
0.120456 0.518474897361681
0.120456 0.518480452886373
0.120456 0.518486008411064
0.120456 0.518491563935756
0.120456 0.518497119460447
0.120456 0.518502674985139
0.120456 0.518508230509831
0.120456 0.518513786034522
0.120456 0.518519341559214
0.120456 0.518524897083905
0.120456 0.518530452608597
0.120456 0.518536008133288
0.120456 0.51854156365798
0.120456 0.518547119182671
0.120456 0.518552674707363
0.120456 0.518558230232054
0.120456 0.518563785756746
0.120456 0.518569341281437
0.120456 0.518574896806129
0.120456 0.51858045233082
0.120456 0.518586007855512
0.120456 0.518591563380204
0.120456 0.518597118904895
0.120456 0.518602674429587
0.120456 0.518608229954278
0.120456 0.51861378547897
0.120456 0.518619341003661
0.120456 0.518624896528353
0.120456 0.518630452053044
0.120456 0.518636007577736
0.120456 0.518641563102427
0.120456 0.518647118627119
0.120456 0.51865267415181
0.120456 0.518658229676502
0.120456 0.518663785201193
0.120456 0.518669340725885
0.120456 0.518674896250576
0.120456 0.518680451775268
0.120456 0.51868600729996
0.120456 0.518691562824651
0.120456 0.518697118349343
0.120456 0.518702673874034
0.120456 0.518708229398726
0.120456 0.518713784923417
0.120456 0.518719340448109
0.120456 0.5187248959728
0.120456 0.518730451497492
0.120456 0.518736007022183
0.120456 0.518741562546875
0.120456 0.518747118071566
0.120456 0.518752673596258
0.120456 0.518758229120949
0.120456 0.518763784645641
0.120456 0.518769340170332
0.120456 0.518774895695024
0.120456 0.518780451219715
0.120456 0.518786006744407
0.120456 0.518791562269099
0.120456 0.51879711779379
0.120456 0.518802673318482
0.120456 0.518808228843173
0.120456 0.518813784367865
0.120456 0.518819339892556
0.120456 0.518824895417248
0.120456 0.518830450941939
0.120456 0.518836006466631
0.120456 0.518841561991322
0.120456 0.518847117516014
0.120456 0.518852673040705
0.120456 0.518858228565397
0.120456 0.518863784090088
0.120456 0.51886933961478
0.120456 0.518874895139471
0.120456 0.518880450664163
0.120456 0.518886006188854
0.120456 0.518891561713546
0.120456 0.518897117238238
0.120456 0.518902672762929
0.120456 0.518908228287621
0.120456 0.518913783812312
0.120456 0.518919339337004
0.120456 0.518924894861695
0.120456 0.518930450386387
0.120462 0.518936005911078
0.120462 0.51894156143577
0.120462 0.518947116960461
0.120462 0.518952672485153
0.120462 0.518958228009844
0.120462 0.518963783534536
0.120462 0.518969339059227
0.120462 0.518974894583919
0.120462 0.51898045010861
0.120462 0.518986005633302
0.120462 0.518991561157994
0.120462 0.518997116682685
0.120462 0.519002672207377
0.120462 0.519008227732068
0.120462 0.51901378325676
0.120462 0.519019338781451
0.120462 0.519024894306143
0.120462 0.519030449830834
0.120462 0.519036005355526
0.120462 0.519041560880217
0.120462 0.519047116404909
0.120462 0.5190526719296
0.120462 0.519058227454292
0.120462 0.519063782978983
0.120462 0.519069338503675
0.120462 0.519074894028367
0.120462 0.519080449553058
0.120462 0.51908600507775
0.120462 0.519091560602441
0.120462 0.519097116127133
0.120462 0.519102671651824
0.120462 0.519108227176516
0.120462 0.519113782701207
0.120462 0.519119338225899
0.120462 0.51912489375059
0.120462 0.519130449275282
0.120462 0.519136004799973
0.120462 0.519141560324665
0.120462 0.519147115849356
0.120462 0.519152671374048
0.120462 0.519158226898739
0.120462 0.519163782423431
0.120462 0.519169337948123
0.120462 0.519174893472814
0.120462 0.519180448997506
0.120462 0.519186004522197
0.120462 0.519191560046889
0.120462 0.51919711557158
0.120462 0.519202671096272
0.120462 0.519208226620963
0.120462 0.519213782145655
0.120462 0.519219337670346
0.120462 0.519224893195038
0.120462 0.519230448719729
0.120462 0.519236004244421
0.120462 0.519241559769112
0.120462 0.519247115293804
0.120462 0.519252670818495
0.120462 0.519258226343187
0.120462 0.519263781867879
0.120462 0.51926933739257
0.120462 0.519274892917262
0.120462 0.519280448441953
0.120462 0.519286003966645
0.120462 0.519291559491336
0.120462 0.519297115016028
0.120462 0.519302670540719
0.120462 0.519308226065411
0.120462 0.519313781590102
0.120462 0.519319337114794
0.120462 0.519324892639485
0.120462 0.519330448164177
0.120462 0.519336003688868
0.120462 0.51934155921356
0.120462 0.519347114738251
0.120462 0.519352670262943
0.120462 0.519358225787635
0.120462 0.519363781312326
0.120462 0.519369336837018
0.120462 0.519374892361709
0.120462 0.519380447886401
0.120462 0.519386003411092
0.120462 0.519391558935784
0.120462 0.519397114460475
0.120462 0.519402669985167
0.120462 0.519408225509858
0.120462 0.51941378103455
0.120462 0.519419336559241
0.120462 0.519424892083933
0.120462 0.519430447608624
0.120462 0.519436003133316
0.120462 0.519441558658007
0.120462 0.519447114182699
0.120462 0.51945266970739
0.120462 0.519458225232082
0.120462 0.519463780756774
0.120462 0.519469336281465
0.120462 0.519474891806157
0.120462 0.519480447330848
0.120462 0.51948600285554
0.120468 0.519491558380231
0.120468 0.519497113904923
0.120468 0.519502669429614
0.120468 0.519508224954306
0.120468 0.519513780478997
0.120468 0.519519336003689
0.120468 0.51952489152838
0.120468 0.519530447053072
0.120468 0.519536002577764
0.120468 0.519541558102455
0.120468 0.519547113627147
0.120468 0.519552669151838
0.120468 0.51955822467653
0.120468 0.519563780201221
0.120468 0.519569335725913
0.120468 0.519574891250604
0.120468 0.519580446775296
0.120468 0.519586002299987
0.120468 0.519591557824679
0.120468 0.51959711334937
0.120468 0.519602668874062
0.120468 0.519608224398753
0.120468 0.519613779923445
0.120468 0.519619335448136
0.120468 0.519624890972828
0.120468 0.51963044649752
0.120468 0.519636002022211
0.120468 0.519641557546903
0.120468 0.519647113071594
0.120468 0.519652668596286
0.120468 0.519658224120977
0.120468 0.519663779645669
0.120468 0.51966933517036
0.120468 0.519674890695052
0.120468 0.519680446219743
0.120468 0.519686001744435
0.120468 0.519691557269126
0.120468 0.519697112793818
0.120468 0.519702668318509
0.120468 0.519708223843201
0.120468 0.519713779367892
0.120468 0.519719334892584
0.120468 0.519724890417275
0.120468 0.519730445941967
0.120468 0.519736001466659
0.120468 0.51974155699135
0.120468 0.519747112516042
0.120468 0.519752668040733
0.120468 0.519758223565425
0.120468 0.519763779090116
0.120468 0.519769334614808
0.120468 0.519774890139499
0.120468 0.519780445664191
0.120468 0.519786001188882
0.120468 0.519791556713574
0.120468 0.519797112238265
0.120468 0.519802667762957
0.120468 0.519808223287648
0.120468 0.51981377881234
0.120468 0.519819334337031
0.120468 0.519824889861723
0.120468 0.519830445386415
0.120468 0.519836000911106
0.120468 0.519841556435798
0.120468 0.519847111960489
0.120468 0.519852667485181
0.120468 0.519858223009872
0.120468 0.519863778534564
0.120468 0.519869334059255
0.120468 0.519874889583947
0.120468 0.519880445108638
0.120468 0.51988600063333
0.120468 0.519891556158021
0.120468 0.519897111682713
0.120468 0.519902667207404
0.120468 0.519908222732096
0.120468 0.519913778256788
0.120468 0.519919333781479
0.120468 0.519924889306171
0.120468 0.519930444830862
0.120468 0.519936000355554
0.120468 0.519941555880245
0.120468 0.519947111404937
0.120468 0.519952666929628
0.120468 0.51995822245432
0.120468 0.519963777979011
0.120468 0.519969333503703
0.120468 0.519974889028394
0.120468 0.519980444553086
0.120468 0.519986000077777
0.120468 0.519991555602469
0.120468 0.51999711112716
0.120468 0.520002666651852
0.120468 0.520008222176544
0.120468 0.520013777701235
0.120468 0.520019333225927
0.120468 0.520024888750618
0.120468 0.52003044427531
0.120468 0.520035999800001
0.120468 0.520041555324693
0.120474 0.520047110849384
0.120474 0.520052666374076
0.120474 0.520058221898767
0.120474 0.520063777423459
0.120474 0.52006933294815
0.120474 0.520074888472842
0.120474 0.520080443997533
0.120474 0.520085999522225
0.120474 0.520091555046916
0.120474 0.520097110571608
0.120474 0.5201026660963
0.120474 0.520108221620991
0.120474 0.520113777145683
0.120474 0.520119332670374
0.120474 0.520124888195066
0.120474 0.520130443719757
0.120474 0.520135999244449
0.120474 0.52014155476914
0.120474 0.520147110293832
0.120474 0.520152665818523
0.120474 0.520158221343215
0.120474 0.520163776867906
0.120474 0.520169332392598
0.120474 0.520174887917289
0.120474 0.520180443441981
0.120474 0.520185998966672
0.120474 0.520191554491364
0.120474 0.520197110016056
0.120474 0.520202665540747
0.120474 0.520208221065439
0.120474 0.52021377659013
0.120474 0.520219332114822
0.120474 0.520224887639513
0.120474 0.520230443164205
0.120474 0.520235998688896
0.120474 0.520241554213588
0.120474 0.520247109738279
0.120474 0.520252665262971
0.120474 0.520258220787662
0.120474 0.520263776312354
0.120474 0.520269331837045
0.120474 0.520274887361737
0.120474 0.520280442886428
0.120474 0.52028599841112
0.120474 0.520291553935812
0.120474 0.520297109460503
0.120474 0.520302664985195
0.120474 0.520308220509886
0.120474 0.520313776034578
0.120474 0.520319331559269
0.120474 0.520324887083961
0.120474 0.520330442608652
0.120474 0.520335998133344
0.120474 0.520341553658035
0.120474 0.520347109182727
0.120474 0.520352664707418
0.120474 0.52035822023211
0.120474 0.520363775756801
0.120474 0.520369331281493
0.120474 0.520374886806184
0.120474 0.520380442330876
0.120474 0.520385997855567
0.120474 0.520391553380259
0.120474 0.520397108904951
0.120474 0.520402664429642
0.120474 0.520408219954334
0.120474 0.520413775479025
0.120474 0.520419331003717
0.120474 0.520424886528408
0.120474 0.5204304420531
0.120474 0.520435997577791
0.120474 0.520441553102483
0.120474 0.520447108627174
0.120474 0.520452664151866
0.120474 0.520458219676557
0.120474 0.520463775201249
0.120474 0.52046933072594
0.120474 0.520474886250632
0.120474 0.520480441775323
0.120474 0.520485997300015
0.120474 0.520491552824707
0.120474 0.520497108349398
0.120474 0.52050266387409
0.120474 0.520508219398781
0.120474 0.520513774923473
0.120474 0.520519330448164
0.120474 0.520524885972856
0.120474 0.520530441497547
0.120474 0.520535997022239
0.120474 0.52054155254693
0.120474 0.520547108071622
0.120474 0.520552663596313
0.120474 0.520558219121005
0.120474 0.520563774645696
0.120474 0.520569330170388
0.120474 0.520574885695079
0.120474 0.520580441219771
0.120474 0.520585996744463
0.120474 0.520591552269154
0.120474 0.520597107793846
0.12048 0.520602663318537
0.12048 0.520608218843229
0.12048 0.52061377436792
0.12048 0.520619329892612
0.12048 0.520624885417303
0.12048 0.520630440941995
0.12048 0.520635996466686
0.12048 0.520641551991378
0.12048 0.520647107516069
0.12048 0.520652663040761
0.12048 0.520658218565452
0.12048 0.520663774090144
0.12048 0.520669329614835
0.12048 0.520674885139527
0.12048 0.520680440664219
0.12048 0.52068599618891
0.12048 0.520691551713602
0.12048 0.520697107238293
0.12048 0.520702662762985
0.12048 0.520708218287676
0.12048 0.520713773812368
0.12048 0.520719329337059
0.12048 0.520724884861751
0.12048 0.520730440386442
0.12048 0.520735995911134
0.12048 0.520741551435825
0.12048 0.520747106960517
0.12048 0.520752662485208
0.12048 0.5207582180099
0.12048 0.520763773534591
0.12048 0.520769329059283
0.12048 0.520774884583974
0.12048 0.520780440108666
0.12048 0.520785995633358
0.12048 0.520791551158049
0.12048 0.520797106682741
0.12048 0.520802662207432
0.12048 0.520808217732124
0.12048 0.520813773256815
0.12048 0.520819328781507
0.12048 0.520824884306198
0.12048 0.52083043983089
0.12048 0.520835995355581
0.12048 0.520841550880273
0.12048 0.520847106404964
0.12048 0.520852661929656
0.12048 0.520858217454348
0.12048 0.520863772979039
0.12048 0.520869328503731
0.12048 0.520874884028422
0.12048 0.520880439553114
0.12048 0.520885995077805
0.12048 0.520891550602497
0.12048 0.520897106127188
0.12048 0.52090266165188
0.12048 0.520908217176571
0.12048 0.520913772701263
0.12048 0.520919328225954
0.12048 0.520924883750646
0.12048 0.520930439275337
0.12048 0.520935994800029
0.12048 0.52094155032472
0.12048 0.520947105849412
0.12048 0.520952661374104
0.12048 0.520958216898795
0.12048 0.520963772423487
0.12048 0.520969327948178
0.12048 0.52097488347287
0.12048 0.520980438997561
0.12048 0.520985994522253
0.12048 0.520991550046944
0.12048 0.520997105571636
0.12048 0.521002661096327
0.12048 0.521008216621019
0.12048 0.52101377214571
0.12048 0.521019327670402
0.12048 0.521024883195093
0.12048 0.521030438719785
0.12048 0.521035994244476
0.12048 0.521041549769168
0.12048 0.521047105293859
0.12048 0.521052660818551
0.12048 0.521058216343243
0.12048 0.521063771867934
0.12048 0.521069327392626
0.12048 0.521074882917317
0.12048 0.521080438442009
0.12048 0.5210859939667
0.12048 0.521091549491392
0.12048 0.521097105016083
0.12048 0.521102660540775
0.12048 0.521108216065466
0.12048 0.521113771590158
0.12048 0.521119327114849
0.12048 0.521124882639541
0.12048 0.521130438164232
0.12048 0.521135993688924
0.12048 0.521141549213615
0.12048 0.521147104738307
0.12048 0.521152660262999
0.120486 0.52115821578769
0.120486 0.521163771312382
0.120486 0.521169326837073
0.120486 0.521174882361765
0.120486 0.521180437886456
0.120486 0.521185993411148
0.120486 0.521191548935839
0.120486 0.521197104460531
0.120486 0.521202659985222
0.120486 0.521208215509914
0.120486 0.521213771034605
0.120486 0.521219326559297
0.120486 0.521224882083988
0.120486 0.52123043760868
0.120486 0.521235993133372
0.120486 0.521241548658063
0.120486 0.521247104182755
0.120486 0.521252659707446
0.120486 0.521258215232138
0.120486 0.521263770756829
0.120486 0.521269326281521
0.120486 0.521274881806212
0.120486 0.521280437330904
0.120486 0.521285992855595
0.120486 0.521291548380287
0.120486 0.521297103904978
0.120486 0.52130265942967
0.120486 0.521308214954361
0.120486 0.521313770479053
0.120486 0.521319326003744
0.120486 0.521324881528436
0.120486 0.521330437053128
0.120486 0.521335992577819
0.120486 0.521341548102511
0.120486 0.521347103627202
0.120486 0.521352659151894
0.120486 0.521358214676585
0.120486 0.521363770201277
0.120486 0.521369325725968
0.120486 0.52137488125066
0.120486 0.521380436775351
0.120486 0.521385992300043
0.120486 0.521391547824734
0.120486 0.521397103349426
0.120486 0.521402658874117
0.120486 0.521408214398809
0.120486 0.5214137699235
0.120486 0.521419325448192
0.120486 0.521424880972884
0.120486 0.521430436497575
0.120486 0.521435992022267
0.120486 0.521441547546958
0.120486 0.52144710307165
0.120486 0.521452658596341
0.120486 0.521458214121033
0.120486 0.521463769645724
0.120486 0.521469325170416
0.120486 0.521474880695107
0.120486 0.521480436219799
0.120486 0.52148599174449
0.120486 0.521491547269182
0.120486 0.521497102793873
0.120486 0.521502658318565
0.120486 0.521508213843256
0.120486 0.521513769367948
0.120486 0.52151932489264
0.120486 0.521524880417331
0.120486 0.521530435942023
0.120486 0.521535991466714
0.120486 0.521541546991406
0.120486 0.521547102516097
0.120486 0.521552658040789
0.120486 0.52155821356548
0.120486 0.521563769090172
0.120486 0.521569324614863
0.120486 0.521574880139555
0.120486 0.521580435664246
0.120486 0.521585991188938
0.120486 0.521591546713629
0.120486 0.521597102238321
0.120486 0.521602657763013
0.120486 0.521608213287704
0.120486 0.521613768812396
0.120486 0.521619324337087
0.120486 0.521624879861779
0.120486 0.52163043538647
0.120486 0.521635990911162
0.120486 0.521641546435853
0.120486 0.521647101960545
0.120486 0.521652657485236
0.120486 0.521658213009928
0.120486 0.521663768534619
0.120486 0.521669324059311
0.120486 0.521674879584002
0.120486 0.521680435108694
0.120486 0.521685990633385
0.120486 0.521691546158077
0.120486 0.521697101682769
0.120486 0.52170265720746
0.120486 0.521708212732152
0.120492 0.521713768256843
0.120492 0.521719323781535
0.120492 0.521724879306226
0.120492 0.521730434830918
0.120492 0.521735990355609
0.120492 0.521741545880301
0.120492 0.521747101404992
0.120492 0.521752656929684
0.120492 0.521758212454375
0.120492 0.521763767979067
0.120492 0.521769323503758
0.120492 0.52177487902845
0.120492 0.521780434553141
0.120492 0.521785990077833
0.120492 0.521791545602524
0.120492 0.521797101127216
0.120492 0.521802656651908
0.120492 0.521808212176599
0.120492 0.521813767701291
0.120492 0.521819323225982
0.120492 0.521824878750674
0.120492 0.521830434275365
0.120492 0.521835989800057
0.120492 0.521841545324748
0.120492 0.52184710084944
0.120492 0.521852656374131
0.120492 0.521858211898823
0.120492 0.521863767423514
0.120492 0.521869322948206
0.120492 0.521874878472897
0.120492 0.521880433997589
0.120492 0.52188598952228
0.120492 0.521891545046972
0.120492 0.521897100571663
0.120492 0.521902656096355
0.120492 0.521908211621047
0.120492 0.521913767145738
0.120492 0.52191932267043
0.120492 0.521924878195121
0.120492 0.521930433719813
0.120492 0.521935989244504
0.120492 0.521941544769196
0.120492 0.521947100293887
0.120492 0.521952655818579
0.120492 0.52195821134327
0.120492 0.521963766867962
0.120492 0.521969322392653
0.120492 0.521974877917345
0.120492 0.521980433442036
0.120492 0.521985988966728
0.120492 0.521991544491419
0.120492 0.521997100016111
0.120492 0.522002655540803
0.120492 0.522008211065494
0.120492 0.522013766590186
0.120492 0.522019322114877
0.120492 0.522024877639569
0.120492 0.52203043316426
0.120492 0.522035988688952
0.120492 0.522041544213643
0.120492 0.522047099738335
0.120492 0.522052655263026
0.120492 0.522058210787718
0.120492 0.522063766312409
0.120492 0.522069321837101
0.120492 0.522074877361792
0.120492 0.522080432886484
0.120492 0.522085988411176
0.120492 0.522091543935867
0.120492 0.522097099460558
0.120492 0.52210265498525
0.120492 0.522108210509942
0.120492 0.522113766034633
0.120492 0.522119321559325
0.120492 0.522124877084016
0.120492 0.522130432608708
0.120492 0.522135988133399
0.120492 0.522141543658091
0.120492 0.522147099182782
0.120492 0.522152654707474
0.120492 0.522158210232165
0.120492 0.522163765756857
0.120492 0.522169321281548
0.120492 0.52217487680624
0.120492 0.522180432330932
0.120492 0.522185987855623
0.120492 0.522191543380315
0.120492 0.522197098905006
0.120492 0.522202654429698
0.120492 0.522208209954389
0.120492 0.522213765479081
0.120492 0.522219321003772
0.120492 0.522224876528464
0.120492 0.522230432053155
0.120492 0.522235987577847
0.120492 0.522241543102538
0.120492 0.52224709862723
0.120492 0.522252654151921
0.120492 0.522258209676613
0.120492 0.522263765201304
0.120498 0.522269320725996
0.120498 0.522274876250688
0.120498 0.522280431775379
0.120498 0.522285987300071
0.120498 0.522291542824762
0.120498 0.522297098349454
0.120498 0.522302653874145
0.120498 0.522308209398837
0.120498 0.522313764923528
0.120498 0.52231932044822
0.120498 0.522324875972911
0.120498 0.522330431497603
0.120498 0.522335987022294
0.120498 0.522341542546986
0.120498 0.522347098071677
0.120498 0.522352653596369
0.120498 0.52235820912106
0.120498 0.522363764645752
0.120498 0.522369320170443
0.120498 0.522374875695135
0.120498 0.522380431219827
0.120498 0.522385986744518
0.120498 0.52239154226921
0.120498 0.522397097793901
0.120498 0.522402653318593
0.120498 0.522408208843284
0.120498 0.522413764367976
0.120498 0.522419319892667
0.120498 0.522424875417359
0.120498 0.52243043094205
0.120498 0.522435986466742
0.120498 0.522441541991433
0.120498 0.522447097516125
0.120498 0.522452653040816
0.120498 0.522458208565508
0.120498 0.522463764090199
0.120498 0.522469319614891
0.120498 0.522474875139583
0.120498 0.522480430664274
0.120498 0.522485986188966
0.120498 0.522491541713657
0.120498 0.522497097238349
0.120498 0.52250265276304
0.120498 0.522508208287732
0.120498 0.522513763812423
0.120498 0.522519319337115
0.120498 0.522524874861806
0.120498 0.522530430386498
0.120498 0.522535985911189
0.120498 0.522541541435881
0.120498 0.522547096960573
0.120498 0.522552652485264
0.120498 0.522558208009956
0.120498 0.522563763534647
0.120498 0.522569319059339
0.120498 0.52257487458403
0.120498 0.522580430108722
0.120498 0.522585985633413
0.120498 0.522591541158105
0.120498 0.522597096682796
0.120498 0.522602652207488
0.120498 0.522608207732179
0.120498 0.522613763256871
0.120498 0.522619318781562
0.120498 0.522624874306254
0.120498 0.522630429830945
0.120498 0.522635985355637
0.120498 0.522641540880328
0.120498 0.52264709640502
0.120498 0.522652651929712
0.120498 0.522658207454403
0.120498 0.522663762979095
0.120498 0.522669318503786
0.120498 0.522674874028478
0.120498 0.522680429553169
0.120498 0.522685985077861
0.120498 0.522691540602552
0.120498 0.522697096127244
0.120498 0.522702651651935
0.120498 0.522708207176627
0.120498 0.522713762701318
0.120498 0.52271931822601
0.120498 0.522724873750701
0.120498 0.522730429275393
0.120498 0.522735984800084
0.120498 0.522741540324776
0.120498 0.522747095849468
0.120498 0.522752651374159
0.120498 0.522758206898851
0.120498 0.522763762423542
0.120498 0.522769317948234
0.120498 0.522774873472925
0.120498 0.522780428997617
0.120498 0.522785984522308
0.120498 0.522791540047
0.120498 0.522797095571691
0.120498 0.522802651096383
0.120498 0.522808206621074
0.120498 0.522813762145766
0.120498 0.522819317670457
0.1205 0.522824873195149
0.1205 0.52283042871984
0.1205 0.522835984244532
0.1205 0.522841539769224
0.1205 0.522847095293915
0.1205 0.522852650818607
0.1205 0.522858206343298
0.1205 0.52286376186799
0.1205 0.522869317392681
0.1205 0.522874872917373
0.1205 0.522880428442064
0.1205 0.522885983966756
0.1205 0.522891539491447
0.1205 0.522897095016139
0.1205 0.52290265054083
0.1205 0.522908206065522
0.120504 0.522913761590213
0.120504 0.522919317114905
0.120504 0.522924872639597
0.120504 0.522930428164288
0.120504 0.52293598368898
0.120504 0.522941539213671
0.120504 0.522947094738363
0.120504 0.522952650263054
0.120504 0.522958205787746
0.120504 0.522963761312437
0.120504 0.522969316837129
0.120504 0.52297487236182
0.120504 0.522980427886512
0.120504 0.522985983411203
0.120504 0.522991538935895
0.120504 0.522997094460586
0.120504 0.523002649985278
0.120504 0.523008205509969
0.120504 0.523013761034661
0.120504 0.523019316559353
0.120504 0.523024872084044
0.120504 0.523030427608736
0.120504 0.523035983133427
0.120504 0.523041538658119
0.120504 0.52304709418281
0.120504 0.523052649707502
0.120504 0.523058205232193
0.120504 0.523063760756885
0.120504 0.523069316281576
0.120504 0.523074871806268
0.120504 0.523080427330959
0.120504 0.523085982855651
0.120504 0.523091538380342
0.120504 0.523097093905034
0.120504 0.523102649429725
0.120504 0.523108204954417
0.120504 0.523113760479109
0.120504 0.5231193160038
0.120504 0.523124871528492
0.120504 0.523130427053183
0.120504 0.523135982577875
0.120504 0.523141538102566
0.120504 0.523147093627258
0.120504 0.523152649151949
0.120504 0.523158204676641
0.120504 0.523163760201332
0.120504 0.523169315726024
0.120504 0.523174871250715
0.120504 0.523180426775407
0.120504 0.523185982300098
0.120504 0.52319153782479
0.120504 0.523197093349481
0.120504 0.523202648874173
0.120504 0.523208204398865
0.120504 0.523213759923556
0.120504 0.523219315448248
0.120504 0.523224870972939
0.120504 0.523230426497631
0.120504 0.523235982022322
0.120504 0.523241537547014
0.120504 0.523247093071705
0.120504 0.523252648596397
0.120504 0.523258204121088
0.120504 0.52326375964578
0.120504 0.523269315170471
0.120504 0.523274870695163
0.120504 0.523280426219854
0.120504 0.523285981744546
0.120504 0.523291537269237
0.120504 0.523297092793929
0.120504 0.523302648318621
0.120504 0.523308203843312
0.120504 0.523313759368004
0.120504 0.523319314892695
0.120504 0.523324870417387
0.120504 0.523330425942078
0.120504 0.52333598146677
0.120504 0.523341536991461
0.120504 0.523347092516153
0.120504 0.523352648040844
0.120504 0.523358203565536
0.120504 0.523363759090227
0.120504 0.523369314614919
0.120504 0.52337487013961
0.120504 0.523380425664302
0.120504 0.523385981188993
0.120504 0.523391536713685
0.120504 0.523397092238376
0.120504 0.523402647763068
0.120504 0.52340820328776
0.120504 0.523413758812451
0.120504 0.523419314337143
0.120504 0.523424869861834
0.120504 0.523430425386526
0.120504 0.523435980911217
0.120504 0.523441536435909
0.120504 0.5234470919606
0.120504 0.523452647485292
0.120504 0.523458203009983
0.120504 0.523463758534675
0.12051 0.523469314059366
0.12051 0.523474869584058
0.12051 0.523480425108749
0.12051 0.523485980633441
0.12051 0.523491536158132
0.12051 0.523497091682824
0.12051 0.523502647207516
0.12051 0.523508202732207
0.12051 0.523513758256899
0.12051 0.52351931378159
0.12051 0.523524869306282
0.12051 0.523530424830973
0.12051 0.523535980355665
0.12051 0.523541535880356
0.12051 0.523547091405048
0.12051 0.523552646929739
0.12051 0.523558202454431
0.12051 0.523563757979122
0.12051 0.523569313503814
0.12051 0.523574869028505
0.12051 0.523580424553197
0.12051 0.523585980077888
0.12051 0.52359153560258
0.12051 0.523597091127272
0.12051 0.523602646651963
0.12051 0.523608202176655
0.12051 0.523613757701346
0.12051 0.523619313226038
0.12051 0.523624868750729
0.12051 0.523630424275421
0.12051 0.523635979800112
0.12051 0.523641535324804
0.12051 0.523647090849495
0.12051 0.523652646374187
0.12051 0.523658201898878
0.12051 0.52366375742357
0.12051 0.523669312948261
0.12051 0.523674868472953
0.12051 0.523680423997644
0.12051 0.523685979522336
0.12051 0.523691535047027
0.12051 0.523697090571719
0.12051 0.523702646096411
0.12051 0.523708201621102
0.12051 0.523713757145794
0.12051 0.523719312670485
0.12051 0.523724868195177
0.12051 0.523730423719868
0.12051 0.52373597924456
0.12051 0.523741534769251
0.12051 0.523747090293943
0.12051 0.523752645818634
0.12051 0.523758201343326
0.12051 0.523763756868017
0.12051 0.523769312392709
0.12051 0.5237748679174
0.12051 0.523780423442092
0.12051 0.523785978966783
0.12051 0.523791534491475
0.12051 0.523797090016167
0.12051 0.523802645540858
0.12051 0.52380820106555
0.12051 0.523813756590241
0.12051 0.523819312114933
0.12051 0.523824867639624
0.12051 0.523830423164316
0.12051 0.523835978689007
0.12051 0.523841534213699
0.12051 0.52384708973839
0.12051 0.523852645263082
0.12051 0.523858200787773
0.12051 0.523863756312465
0.12051 0.523869311837157
0.12051 0.523874867361848
0.12051 0.52388042288654
0.12051 0.523885978411231
0.12051 0.523891533935923
0.12051 0.523897089460614
0.12051 0.523902644985306
0.12051 0.523908200509997
0.12051 0.523913756034689
0.12051 0.52391931155938
0.12051 0.523924867084072
0.12051 0.523930422608763
0.12051 0.523935978133455
0.12051 0.523941533658146
0.12051 0.523947089182838
0.12051 0.523952644707529
0.12051 0.523958200232221
0.12051 0.523963755756912
0.12051 0.523969311281604
0.12051 0.523974866806296
0.12051 0.523980422330987
0.12051 0.523985977855679
0.12051 0.52399153338037
0.12051 0.523997088905062
0.12051 0.524002644429753
0.12051 0.524008199954445
0.12051 0.524013755479136
0.12051 0.524019311003828
0.120516 0.524024866528519
0.120516 0.524030422053211
0.120516 0.524035977577902
0.120516 0.524041533102594
0.120516 0.524047088627285
0.120516 0.524052644151977
0.120516 0.524058199676668
0.120516 0.52406375520136
0.120516 0.524069310726052
0.120516 0.524074866250743
0.120516 0.524080421775435
0.120516 0.524085977300126
0.120516 0.524091532824818
0.120516 0.524097088349509
0.120516 0.524102643874201
0.120516 0.524108199398892
0.120516 0.524113754923584
0.120516 0.524119310448275
0.120516 0.524124865972967
0.120516 0.524130421497658
0.120516 0.52413597702235
0.120516 0.524141532547041
0.120516 0.524147088071733
0.120516 0.524152643596424
0.120516 0.524158199121116
0.120516 0.524163754645808
0.120516 0.524169310170499
0.120516 0.524174865695191
0.120516 0.524180421219882
0.120516 0.524185976744574
0.120516 0.524191532269265
0.120516 0.524197087793957
0.120516 0.524202643318648
0.120516 0.52420819884334
0.120516 0.524213754368031
0.120516 0.524219309892723
0.120516 0.524224865417414
0.120516 0.524230420942106
0.120516 0.524235976466797
0.120516 0.524241531991489
0.120516 0.524247087516181
0.120516 0.524252643040872
0.120516 0.524258198565564
0.120516 0.524263754090255
0.120516 0.524269309614947
0.120516 0.524274865139638
0.120516 0.52428042066433
0.120516 0.524285976189021
0.120516 0.524291531713713
0.120516 0.524297087238404
0.120516 0.524302642763096
0.120516 0.524308198287787
0.120516 0.524313753812479
0.120516 0.52431930933717
0.120516 0.524324864861862
0.120516 0.524330420386553
0.120516 0.524335975911245
0.120516 0.524341531435937
0.120516 0.524347086960628
0.120516 0.52435264248532
0.120516 0.524358198010011
0.120516 0.524363753534703
0.120516 0.524369309059394
0.120516 0.524374864584086
0.120516 0.524380420108777
0.120516 0.524385975633469
0.120516 0.52439153115816
0.120516 0.524397086682852
0.120516 0.524402642207543
0.120516 0.524408197732235
0.120516 0.524413753256926
0.120516 0.524419308781618
0.120516 0.524424864306309
0.120516 0.524430419831001
0.120516 0.524435975355693
0.120516 0.524441530880384
0.120516 0.524447086405076
0.120516 0.524452641929767
0.120516 0.524458197454459
0.120516 0.52446375297915
0.120516 0.524469308503842
0.120516 0.524474864028533
0.120516 0.524480419553225
0.120516 0.524485975077916
0.120516 0.524491530602608
0.120516 0.524497086127299
0.120516 0.524502641651991
0.120516 0.524508197176682
0.120516 0.524513752701374
0.120516 0.524519308226065
0.120516 0.524524863750757
0.120516 0.524530419275449
0.120516 0.52453597480014
0.120516 0.524541530324832
0.120516 0.524547085849523
0.120516 0.524552641374215
0.120516 0.524558196898906
0.120516 0.524563752423598
0.120516 0.524569307948289
0.120516 0.524574863472981
0.120522 0.524580418997672
0.120522 0.524585974522364
0.120522 0.524591530047055
0.120522 0.524597085571747
0.120522 0.524602641096438
0.120522 0.52460819662113
0.120522 0.524613752145822
0.120522 0.524619307670513
0.120522 0.524624863195205
0.120522 0.524630418719896
0.120522 0.524635974244588
0.120522 0.524641529769279
0.120522 0.524647085293971
0.120522 0.524652640818662
0.120522 0.524658196343354
0.120522 0.524663751868045
0.120522 0.524669307392737
0.120522 0.524674862917428
0.120522 0.52468041844212
0.120522 0.524685973966811
0.120522 0.524691529491503
0.120522 0.524697085016194
0.120522 0.524702640540886
0.120522 0.524708196065578
0.120522 0.524713751590269
0.120522 0.524719307114961
0.120522 0.524724862639652
0.120522 0.524730418164344
0.120522 0.524735973689035
0.120522 0.524741529213727
0.120522 0.524747084738418
0.120522 0.52475264026311
0.120522 0.524758195787801
0.120522 0.524763751312493
0.120522 0.524769306837184
0.120522 0.524774862361876
0.120522 0.524780417886567
0.120522 0.524785973411259
0.120522 0.52479152893595
0.120522 0.524797084460642
0.120522 0.524802639985333
0.120522 0.524808195510025
0.120522 0.524813751034717
0.120522 0.524819306559408
0.120522 0.5248248620841
0.120522 0.524830417608791
0.120522 0.524835973133483
0.120522 0.524841528658174
0.120522 0.524847084182866
0.120522 0.524852639707557
0.120522 0.524858195232249
0.120522 0.52486375075694
0.120522 0.524869306281632
0.120522 0.524874861806323
0.120522 0.524880417331015
0.120522 0.524885972855706
0.120522 0.524891528380398
0.120522 0.524897083905089
0.120522 0.524902639429781
0.120522 0.524908194954472
0.120522 0.524913750479164
0.120522 0.524919306003856
0.120522 0.524924861528547
0.120522 0.524930417053239
0.120522 0.52493597257793
0.120522 0.524941528102622
0.120522 0.524947083627313
0.120522 0.524952639152005
0.120522 0.524958194676696
0.120522 0.524963750201388
0.120522 0.524969305726079
0.120522 0.524974861250771
0.120522 0.524980416775462
0.120522 0.524985972300154
0.120522 0.524991527824845
0.120522 0.524997083349537
0.120522 0.525002638874228
0.120522 0.52500819439892
0.120522 0.525013749923611
0.120522 0.525019305448303
0.120522 0.525024860972995
0.120522 0.525030416497686
0.120522 0.525035972022378
0.120522 0.525041527547069
0.120522 0.525047083071761
0.120522 0.525052638596452
0.120522 0.525058194121144
0.120522 0.525063749645835
0.120522 0.525069305170527
0.120522 0.525074860695218
0.120522 0.52508041621991
0.120522 0.525085971744601
0.120522 0.525091527269293
0.120522 0.525097082793984
0.120522 0.525102638318676
0.120522 0.525108193843367
0.120522 0.525113749368059
0.120522 0.525119304892751
0.120522 0.525124860417442
0.120522 0.525130415942134
0.120528 0.525135971466825
0.120528 0.525141526991517
0.120528 0.525147082516208
0.120528 0.5251526380409
0.120528 0.525158193565591
0.120528 0.525163749090283
0.120528 0.525169304614974
0.120528 0.525174860139666
0.120528 0.525180415664357
0.120528 0.525185971189049
0.120528 0.525191526713741
0.120528 0.525197082238432
0.120528 0.525202637763124
0.120528 0.525208193287815
0.120528 0.525213748812507
0.120528 0.525219304337198
0.120528 0.52522485986189
0.120528 0.525230415386581
0.120528 0.525235970911273
0.120528 0.525241526435964
0.120528 0.525247081960656
0.120528 0.525252637485347
0.120528 0.525258193010039
0.120528 0.52526374853473
0.120528 0.525269304059422
0.120528 0.525274859584113
0.120528 0.525280415108805
0.120528 0.525285970633496
0.120528 0.525291526158188
0.120528 0.52529708168288
0.120528 0.525302637207571
0.120528 0.525308192732263
0.120528 0.525313748256954
0.120528 0.525319303781646
0.120528 0.525324859306337
0.120528 0.525330414831029
0.120528 0.52533597035572
0.120528 0.525341525880412
0.120528 0.525347081405103
0.120528 0.525352636929795
0.120528 0.525358192454486
0.120528 0.525363747979178
0.120528 0.525369303503869
0.120528 0.525374859028561
0.120528 0.525380414553252
0.120528 0.525385970077944
0.120528 0.525391525602636
0.120528 0.525397081127327
0.120528 0.525402636652019
0.120528 0.52540819217671
0.120528 0.525413747701402
0.120528 0.525419303226093
0.120528 0.525424858750785
0.120528 0.525430414275476
0.120528 0.525435969800168
0.120528 0.525441525324859
0.120528 0.525447080849551
0.120528 0.525452636374242
0.120528 0.525458191898934
0.120528 0.525463747423625
0.120528 0.525469302948317
0.120528 0.525474858473008
0.120528 0.5254804139977
0.120528 0.525485969522392
0.120528 0.525491525047083
0.120528 0.525497080571775
0.120528 0.525502636096466
0.120528 0.525508191621158
0.120528 0.525513747145849
0.120528 0.525519302670541
0.120528 0.525524858195232
0.120528 0.525530413719924
0.120528 0.525535969244615
0.120528 0.525541524769307
0.120528 0.525547080293998
0.120528 0.52555263581869
0.120528 0.525558191343381
0.120528 0.525563746868073
0.120528 0.525569302392765
0.120528 0.525574857917456
0.120528 0.525580413442148
0.120528 0.525585968966839
0.120528 0.525591524491531
0.120528 0.525597080016222
0.120528 0.525602635540914
0.120528 0.525608191065605
0.120528 0.525613746590297
0.120528 0.525619302114988
0.120528 0.52562485763968
0.120528 0.525630413164371
0.120528 0.525635968689063
0.120528 0.525641524213754
0.120528 0.525647079738446
0.120528 0.525652635263137
0.120528 0.525658190787829
0.120528 0.525663746312521
0.120528 0.525669301837212
0.120528 0.525674857361904
0.120528 0.525680412886595
0.120528 0.525685968411287
0.120534 0.525691523935978
0.120534 0.52569707946067
0.120534 0.525702634985361
0.120534 0.525708190510053
0.120534 0.525713746034744
0.120534 0.525719301559436
0.120534 0.525724857084127
0.120534 0.525730412608819
0.120534 0.52573596813351
0.120534 0.525741523658202
0.120534 0.525747079182893
0.120534 0.525752634707585
0.120534 0.525758190232277
0.120534 0.525763745756968
0.120534 0.52576930128166
0.120534 0.525774856806351
0.120534 0.525780412331043
0.120534 0.525785967855734
0.120534 0.525791523380426
0.120534 0.525797078905117
0.120534 0.525802634429809
0.120534 0.5258081899545
0.120534 0.525813745479192
0.120534 0.525819301003883
0.120534 0.525824856528575
0.120534 0.525830412053266
0.120534 0.525835967577958
0.120534 0.525841523102649
0.120534 0.525847078627341
0.120534 0.525852634152033
0.120534 0.525858189676724
0.120534 0.525863745201416
0.120534 0.525869300726107
0.120534 0.525874856250799
0.120534 0.52588041177549
0.120534 0.525885967300182
0.120534 0.525891522824873
0.120534 0.525897078349565
0.120534 0.525902633874256
0.120534 0.525908189398948
0.120534 0.525913744923639
0.120534 0.525919300448331
0.120534 0.525924855973022
0.120534 0.525930411497714
0.120534 0.525935967022406
0.120534 0.525941522547097
0.120534 0.525947078071789
0.120534 0.52595263359648
0.120534 0.525958189121172
0.120534 0.525963744645863
0.120534 0.525969300170555
0.120534 0.525974855695246
0.120534 0.525980411219938
0.120534 0.525985966744629
0.120534 0.525991522269321
0.120534 0.525997077794012
0.120534 0.526002633318704
0.120534 0.526008188843395
0.120534 0.526013744368087
0.120534 0.526019299892778
0.120534 0.52602485541747
0.120534 0.526030410942162
0.120534 0.526035966466853
0.120534 0.526041521991545
0.120534 0.526047077516236
0.120534 0.526052633040928
0.120534 0.526058188565619
0.120534 0.526063744090311
0.120534 0.526069299615002
0.120534 0.526074855139694
0.120534 0.526080410664385
0.120534 0.526085966189077
0.120534 0.526091521713768
0.120534 0.52609707723846
0.120534 0.526102632763151
0.120534 0.526108188287843
0.120534 0.526113743812534
0.120534 0.526119299337226
0.120534 0.526124854861918
0.120534 0.526130410386609
0.120534 0.526135965911301
0.120534 0.526141521435992
0.120534 0.526147076960684
0.120534 0.526152632485375
0.120534 0.526158188010067
0.120534 0.526163743534758
0.120534 0.52616929905945
0.120534 0.526174854584141
0.120534 0.526180410108833
0.120534 0.526185965633524
0.120534 0.526191521158216
0.120534 0.526197076682907
0.120534 0.526202632207599
0.120534 0.52620818773229
0.120534 0.526213743256982
0.120534 0.526219298781673
0.120534 0.526224854306365
0.120534 0.526230409831057
0.120534 0.526235965355748
0.120534 0.52624152088044
0.12054 0.526247076405131
0.12054 0.526252631929823
0.12054 0.526258187454514
0.12054 0.526263742979206
0.12054 0.526269298503897
0.12054 0.526274854028589
0.12054 0.52628040955328
0.12054 0.526285965077972
0.12054 0.526291520602663
0.12054 0.526297076127355
0.12054 0.526302631652046
0.12054 0.526308187176738
0.12054 0.526313742701429
0.12054 0.526319298226121
0.12054 0.526324853750813
0.12054 0.526330409275504
0.12054 0.526335964800196
0.12054 0.526341520324887
0.12054 0.526347075849579
0.12054 0.52635263137427
0.12054 0.526358186898962
0.12054 0.526363742423653
0.12054 0.526369297948345
0.12054 0.526374853473036
0.12054 0.526380408997728
0.12054 0.526385964522419
0.12054 0.526391520047111
0.12054 0.526397075571802
0.12054 0.526402631096494
0.12054 0.526408186621185
0.12054 0.526413742145877
0.12054 0.526419297670569
0.12054 0.52642485319526
0.12054 0.526430408719952
0.12054 0.526435964244643
0.12054 0.526441519769335
0.12054 0.526447075294026
0.12054 0.526452630818718
0.12054 0.526458186343409
0.12054 0.526463741868101
0.12054 0.526469297392792
0.12054 0.526474852917484
0.12054 0.526480408442175
0.12054 0.526485963966867
0.12054 0.526491519491558
0.12054 0.52649707501625
0.12054 0.526502630540941
0.12054 0.526508186065633
0.12054 0.526513741590325
0.12054 0.526519297115016
0.12054 0.526524852639708
0.12054 0.526530408164399
0.12054 0.526535963689091
0.12054 0.526541519213782
0.12054 0.526547074738474
0.12054 0.526552630263165
0.12054 0.526558185787857
0.12054 0.526563741312548
0.12054 0.52656929683724
0.12054 0.526574852361931
0.12054 0.526580407886623
0.12054 0.526585963411314
0.12054 0.526591518936006
0.12054 0.526597074460697
0.12054 0.526602629985389
0.12054 0.52660818551008
0.12054 0.526613741034772
0.12054 0.526619296559464
0.12054 0.526624852084155
0.12054 0.526630407608847
0.12054 0.526635963133538
0.12054 0.52664151865823
0.12054 0.526647074182921
0.12054 0.526652629707613
0.12054 0.526658185232304
0.12054 0.526663740756996
0.12054 0.526669296281687
0.12054 0.526674851806379
0.12054 0.52668040733107
0.12054 0.526685962855762
0.12054 0.526691518380453
0.12054 0.526697073905145
0.12054 0.526702629429836
0.12054 0.526708184954528
0.12054 0.52671374047922
0.12054 0.526719296003911
0.12054 0.526724851528603
0.12054 0.526730407053294
0.12054 0.526735962577986
0.12054 0.526741518102677
0.12054 0.526747073627369
0.12054 0.52675262915206
0.12054 0.526758184676752
0.12054 0.526763740201443
0.12054 0.526769295726135
0.12054 0.526774851250826
0.12054 0.526780406775518
0.12054 0.526785962300209
0.12054 0.526791517824901
0.12054 0.526797073349592
0.120546 0.526802628874284
0.120546 0.526808184398976
0.120546 0.526813739923667
0.120546 0.526819295448359
0.120546 0.52682485097305
0.120546 0.526830406497742
0.120546 0.526835962022433
0.120546 0.526841517547125
0.120546 0.526847073071816
0.120546 0.526852628596508
0.120546 0.526858184121199
0.120546 0.526863739645891
0.120546 0.526869295170582
0.120546 0.526874850695274
0.120546 0.526880406219965
0.120546 0.526885961744657
0.120546 0.526891517269349
0.120546 0.52689707279404
0.120546 0.526902628318732
0.120546 0.526908183843423
0.120546 0.526913739368115
0.120546 0.526919294892806
0.120546 0.526924850417498
0.120546 0.526930405942189
0.120546 0.526935961466881
0.120546 0.526941516991572
0.120546 0.526947072516264
0.120546 0.526952628040955
0.120546 0.526958183565647
0.120546 0.526963739090338
0.120546 0.52696929461503
0.120546 0.526974850139721
0.120546 0.526980405664413
0.120546 0.526985961189105
0.120546 0.526991516713796
0.120546 0.526997072238488
0.120546 0.527002627763179
0.120546 0.527008183287871
0.120546 0.527013738812562
0.120546 0.527019294337254
0.120546 0.527024849861945
0.120546 0.527030405386637
0.120546 0.527035960911328
0.120546 0.52704151643602
0.120546 0.527047071960711
0.120546 0.527052627485403
0.120546 0.527058183010094
0.120546 0.527063738534786
0.120546 0.527069294059477
0.120546 0.527074849584169
0.120546 0.527080405108861
0.120546 0.527085960633552
0.120546 0.527091516158244
0.120546 0.527097071682935
0.120546 0.527102627207627
0.120546 0.527108182732318
0.120546 0.52711373825701
0.120546 0.527119293781701
0.120546 0.527124849306393
0.120546 0.527130404831084
0.120546 0.527135960355776
0.120546 0.527141515880467
0.120546 0.527147071405159
0.120546 0.52715262692985
0.120546 0.527158182454542
0.120546 0.527163737979233
0.120546 0.527169293503925
0.120546 0.527174849028617
0.120546 0.527180404553308
0.120546 0.527185960078
0.120546 0.527191515602691
0.120546 0.527197071127383
0.120546 0.527202626652074
0.120546 0.527208182176766
0.120546 0.527213737701457
0.120546 0.527219293226149
0.120546 0.52722484875084
0.120546 0.527230404275532
0.120546 0.527235959800223
0.120546 0.527241515324915
0.120546 0.527247070849606
0.120546 0.527252626374298
0.120546 0.52725818189899
0.120546 0.527263737423681
0.120546 0.527269292948373
0.120546 0.527274848473064
0.120546 0.527280403997756
0.120546 0.527285959522447
0.120546 0.527291515047139
0.120546 0.52729707057183
0.120546 0.527302626096522
0.120546 0.527308181621213
0.120546 0.527313737145905
0.120546 0.527319292670596
0.120546 0.527324848195288
0.120546 0.527330403719979
0.120546 0.527335959244671
0.120546 0.527341514769362
0.120546 0.527347070294054
0.120546 0.527352625818746
0.120552 0.527358181343437
0.120552 0.527363736868129
0.120552 0.52736929239282
0.120552 0.527374847917512
0.120552 0.527380403442203
0.120552 0.527385958966895
0.120552 0.527391514491586
0.120552 0.527397070016278
0.120552 0.527402625540969
0.120552 0.527408181065661
0.120552 0.527413736590352
0.120552 0.527419292115044
0.120552 0.527424847639735
0.120552 0.527430403164427
0.120552 0.527435958689118
0.120552 0.52744151421381
0.120552 0.527447069738502
0.120552 0.527452625263193
0.120552 0.527458180787885
0.120552 0.527463736312576
0.120552 0.527469291837268
0.120552 0.527474847361959
0.120552 0.527480402886651
0.120552 0.527485958411342
0.120552 0.527491513936034
0.120552 0.527497069460725
0.120552 0.527502624985417
0.120552 0.527508180510108
0.120552 0.5275137360348
0.120552 0.527519291559491
0.120552 0.527524847084183
0.120552 0.527530402608874
0.120552 0.527535958133566
0.120552 0.527541513658257
0.120552 0.527547069182949
0.120552 0.527552624707641
0.120552 0.527558180232332
0.120552 0.527563735757024
0.120552 0.527569291281715
0.120552 0.527574846806407
0.120552 0.527580402331098
0.120552 0.52758595785579
0.120552 0.527591513380481
0.120552 0.527597068905173
0.120552 0.527602624429864
0.120552 0.527608179954556
0.120552 0.527613735479247
0.120552 0.527619291003939
0.120552 0.527624846528631
0.120552 0.527630402053322
0.120552 0.527635957578014
0.120552 0.527641513102705
0.120552 0.527647068627397
0.120552 0.527652624152088
0.120552 0.52765817967678
0.120552 0.527663735201471
0.120552 0.527669290726163
0.120552 0.527674846250854
0.120552 0.527680401775546
0.120552 0.527685957300237
0.120552 0.527691512824929
0.120552 0.52769706834962
0.120552 0.527702623874312
0.120552 0.527708179399003
0.120552 0.527713734923695
0.120552 0.527719290448386
0.120552 0.527724845973078
0.120552 0.52773040149777
0.120552 0.527735957022461
0.120552 0.527741512547153
0.120552 0.527747068071844
0.120552 0.527752623596536
0.120552 0.527758179121227
0.120552 0.527763734645919
0.120552 0.52776929017061
0.120552 0.527774845695302
0.120552 0.527780401219993
0.120552 0.527785956744685
0.120552 0.527791512269376
0.120552 0.527797067794068
0.120552 0.527802623318759
0.120552 0.527808178843451
0.120552 0.527813734368142
0.120552 0.527819289892834
0.120552 0.527824845417526
0.120552 0.527830400942217
0.120552 0.527835956466909
0.120552 0.5278415119916
0.120552 0.527847067516292
0.120552 0.527852623040983
0.120552 0.527858178565675
0.120552 0.527863734090366
0.120552 0.527869289615058
0.120552 0.527874845139749
0.120552 0.527880400664441
0.120552 0.527885956189132
0.120552 0.527891511713824
0.120552 0.527897067238515
0.120552 0.527902622763207
0.120552 0.527908178287898
0.120558 0.52791373381259
0.120558 0.527919289337281
0.120558 0.527924844861973
0.120558 0.527930400386665
0.120558 0.527935955911356
0.120558 0.527941511436048
0.120558 0.527947066960739
0.120558 0.527952622485431
0.120558 0.527958178010122
0.120558 0.527963733534814
0.120558 0.527969289059505
0.120558 0.527974844584197
0.120558 0.527980400108888
0.120558 0.52798595563358
0.120558 0.527991511158271
0.120558 0.527997066682963
0.120558 0.528002622207654
0.120558 0.528008177732346
0.120558 0.528013733257037
0.120558 0.528019288781729
0.120558 0.52802484430642
0.120558 0.528030399831112
0.120558 0.528035955355804
0.120558 0.528041510880495
0.120558 0.528047066405187
0.120558 0.528052621929878
0.120558 0.52805817745457
0.120558 0.528063732979261
0.120558 0.528069288503953
0.120558 0.528074844028644
0.120558 0.528080399553336
0.120558 0.528085955078027
0.120558 0.528091510602719
0.120558 0.52809706612741
0.120558 0.528102621652102
0.120558 0.528108177176793
0.120558 0.528113732701485
0.120558 0.528119288226176
0.120558 0.528124843750868
0.120558 0.52813039927556
0.120558 0.528135954800251
0.120558 0.528141510324943
0.120558 0.528147065849634
0.120558 0.528152621374326
0.120558 0.528158176899017
0.120558 0.528163732423709
0.120558 0.5281692879484
0.120558 0.528174843473092
0.120558 0.528180398997783
0.120558 0.528185954522475
0.120558 0.528191510047166
0.120558 0.528197065571858
0.120558 0.528202621096549
0.120558 0.528208176621241
0.120558 0.528213732145933
0.120558 0.528219287670624
0.120558 0.528224843195316
0.120558 0.528230398720007
0.120558 0.528235954244699
0.120558 0.52824150976939
0.120558 0.528247065294082
0.120558 0.528252620818773
0.120558 0.528258176343465
0.120558 0.528263731868156
0.120558 0.528269287392848
0.120558 0.528274842917539
0.120558 0.528280398442231
0.120558 0.528285953966922
0.120558 0.528291509491614
0.120558 0.528297065016305
0.120558 0.528302620540997
0.120558 0.528308176065689
0.120558 0.52831373159038
0.120558 0.528319287115072
0.120558 0.528324842639763
0.120558 0.528330398164455
0.120558 0.528335953689146
0.120558 0.528341509213838
0.120558 0.528347064738529
0.120558 0.528352620263221
0.120558 0.528358175787912
0.120558 0.528363731312604
0.120558 0.528369286837295
0.120558 0.528374842361987
0.120558 0.528380397886678
0.120558 0.52838595341137
0.120558 0.528391508936061
0.120558 0.528397064460753
0.120558 0.528402619985445
0.120558 0.528408175510136
0.120558 0.528413731034828
0.120558 0.528419286559519
0.120558 0.528424842084211
0.120558 0.528430397608902
0.120558 0.528435953133594
0.120558 0.528441508658285
0.120558 0.528447064182977
0.120558 0.528452619707668
0.120558 0.52845817523236
0.120558 0.528463730757051
0.120564 0.528469286281743
0.120564 0.528474841806434
0.120564 0.528480397331126
0.120564 0.528485952855817
0.120564 0.528491508380509
0.120564 0.528497063905201
0.120564 0.528502619429892
0.120564 0.528508174954584
0.120564 0.528513730479275
0.120564 0.528519286003967
0.120564 0.528524841528658
0.120564 0.52853039705335
0.120564 0.528535952578041
0.120564 0.528541508102733
0.120564 0.528547063627424
0.120564 0.528552619152116
0.120564 0.528558174676807
0.120564 0.528563730201499
0.120564 0.52856928572619
0.120564 0.528574841250882
0.120564 0.528580396775574
0.120564 0.528585952300265
0.120564 0.528591507824957
0.120564 0.528597063349648
0.120564 0.52860261887434
0.120564 0.528608174399031
0.120564 0.528613729923723
0.120564 0.528619285448414
0.120564 0.528624840973106
0.120564 0.528630396497797
0.120564 0.528635952022489
0.120564 0.52864150754718
0.120564 0.528647063071872
0.120564 0.528652618596563
0.120564 0.528658174121255
0.120564 0.528663729645946
0.120564 0.528669285170638
0.120564 0.52867484069533
0.120564 0.528680396220021
0.120564 0.528685951744713
0.120564 0.528691507269404
0.120564 0.528697062794096
0.120564 0.528702618318787
0.120564 0.528708173843479
0.120564 0.52871372936817
0.120564 0.528719284892862
0.120564 0.528724840417553
0.120564 0.528730395942245
0.120564 0.528735951466936
0.120564 0.528741506991628
0.120564 0.528747062516319
0.120564 0.528752618041011
0.120564 0.528758173565702
0.120564 0.528763729090394
0.120564 0.528769284615086
0.120564 0.528774840139777
0.120564 0.528780395664469
0.120564 0.52878595118916
0.120564 0.528791506713852
0.120564 0.528797062238543
0.120564 0.528802617763235
0.120564 0.528808173287926
0.120564 0.528813728812618
0.120564 0.528819284337309
0.120564 0.528824839862001
0.120564 0.528830395386692
0.120564 0.528835950911384
0.120564 0.528841506436075
0.120564 0.528847061960767
0.120564 0.528852617485458
0.120564 0.52885817301015
0.120564 0.528863728534841
0.120564 0.528869284059533
0.120564 0.528874839584225
0.120564 0.528880395108916
0.120564 0.528885950633608
0.120564 0.528891506158299
0.120564 0.528897061682991
0.120564 0.528902617207682
0.120564 0.528908172732374
0.120564 0.528913728257065
0.120564 0.528919283781757
0.120564 0.528924839306448
0.120564 0.52893039483114
0.120564 0.528935950355831
0.120564 0.528941505880523
0.120564 0.528947061405215
0.120564 0.528952616929906
0.120564 0.528958172454598
0.120564 0.528963727979289
0.120564 0.528969283503981
0.120564 0.528974839028672
0.120564 0.528980394553364
0.120564 0.528985950078055
0.120564 0.528991505602747
0.120564 0.528997061127438
0.120564 0.52900261665213
0.120564 0.529008172176821
0.120564 0.529013727701513
0.120564 0.529019283226204
0.12057 0.529024838750896
0.12057 0.529030394275587
0.12057 0.529035949800279
0.12057 0.52904150532497
0.12057 0.529047060849662
0.12057 0.529052616374354
0.12057 0.529058171899045
0.12057 0.529063727423737
0.12057 0.529069282948428
0.12057 0.52907483847312
0.12057 0.529080393997811
0.12057 0.529085949522503
0.12057 0.529091505047194
0.12057 0.529097060571886
0.12057 0.529102616096577
0.12057 0.529108171621269
0.12057 0.52911372714596
0.12057 0.529119282670652
0.12057 0.529124838195343
0.12057 0.529130393720035
0.12057 0.529135949244726
0.12057 0.529141504769418
0.12057 0.52914706029411
0.12057 0.529152615818801
0.12057 0.529158171343493
0.12057 0.529163726868184
0.12057 0.529169282392876
0.12057 0.529174837917567
0.12057 0.529180393442259
0.12057 0.52918594896695
0.12057 0.529191504491642
0.12057 0.529197060016333
0.12057 0.529202615541025
0.12057 0.529208171065716
0.12057 0.529213726590408
0.12057 0.529219282115099
0.12057 0.529224837639791
0.12057 0.529230393164482
0.12057 0.529235948689174
0.12057 0.529241504213866
0.12057 0.529247059738557
0.12057 0.529252615263249
0.12057 0.52925817078794
0.12057 0.529263726312632
0.12057 0.529269281837323
0.12057 0.529274837362015
0.12057 0.529280392886706
0.12057 0.529285948411398
0.12057 0.529291503936089
0.12057 0.529297059460781
0.12057 0.529302614985472
0.12057 0.529308170510164
0.12057 0.529313726034855
0.12057 0.529319281559547
0.12057 0.529324837084238
0.12057 0.52933039260893
0.12057 0.529335948133622
0.12057 0.529341503658313
0.12057 0.529347059183005
0.12057 0.529352614707696
0.12057 0.529358170232388
0.12057 0.529363725757079
0.12057 0.529369281281771
0.12057 0.529374836806462
0.12057 0.529380392331154
0.12057 0.529385947855845
0.12057 0.529391503380537
0.12057 0.529397058905228
0.12057 0.52940261442992
0.12057 0.529408169954611
0.12057 0.529413725479303
0.12057 0.529419281003994
0.12057 0.529424836528686
0.12057 0.529430392053378
0.12057 0.529435947578069
0.12057 0.529441503102761
0.12057 0.529447058627452
0.12057 0.529452614152144
0.12057 0.529458169676835
0.12057 0.529463725201527
0.12057 0.529469280726218
0.12057 0.52947483625091
0.12057 0.529480391775601
0.12057 0.529485947300293
0.12057 0.529491502824984
0.12057 0.529497058349676
0.12057 0.529502613874367
0.12057 0.529508169399059
0.12057 0.52951372492375
0.12057 0.529519280448442
0.12057 0.529524835973133
0.12057 0.529530391497825
0.12057 0.529535947022517
0.12057 0.529541502547208
0.12057 0.5295470580719
0.12057 0.529552613596591
0.12057 0.529558169121283
0.12057 0.529563724645974
0.12057 0.529569280170666
0.12057 0.529574835695357
0.120576 0.529580391220049
0.120576 0.52958594674474
0.120576 0.529591502269432
0.120576 0.529597057794123
0.120576 0.529602613318815
0.120576 0.529608168843506
0.120576 0.529613724368198
0.120576 0.529619279892889
0.120576 0.529624835417581
0.120576 0.529630390942273
0.120576 0.529635946466964
0.120576 0.529641501991656
0.120576 0.529647057516347
0.120576 0.529652613041039
0.120576 0.52965816856573
0.120576 0.529663724090422
0.120576 0.529669279615113
0.120576 0.529674835139805
0.120576 0.529680390664496
0.120576 0.529685946189188
0.120576 0.529691501713879
0.120576 0.529697057238571
0.120576 0.529702612763262
0.120576 0.529708168287954
0.120576 0.529713723812645
0.120576 0.529719279337337
0.120576 0.529724834862029
0.120576 0.52973039038672
0.120576 0.529735945911412
0.120576 0.529741501436103
0.120576 0.529747056960795
0.120576 0.529752612485486
0.120576 0.529758168010178
0.120576 0.529763723534869
0.120576 0.529769279059561
0.120576 0.529774834584252
0.120576 0.529780390108944
0.120576 0.529785945633635
0.120576 0.529791501158327
0.120576 0.529797056683018
0.120576 0.52980261220771
0.120576 0.529808167732401
0.120576 0.529813723257093
0.120576 0.529819278781785
0.120576 0.529824834306476
0.120576 0.529830389831168
0.120576 0.529835945355859
0.120576 0.529841500880551
0.120576 0.529847056405242
0.120576 0.529852611929934
0.120576 0.529858167454625
0.120576 0.529863722979317
0.120576 0.529869278504008
0.120576 0.5298748340287
0.120576 0.529880389553391
0.120576 0.529885945078083
0.120576 0.529891500602774
0.120576 0.529897056127466
0.120576 0.529902611652158
0.120576 0.529908167176849
0.120576 0.529913722701541
0.120576 0.529919278226232
0.120576 0.529924833750924
0.120576 0.529930389275615
0.120576 0.529935944800307
0.120576 0.529941500324998
0.120576 0.52994705584969
0.120576 0.529952611374381
0.120576 0.529958166899073
0.120576 0.529963722423764
0.120576 0.529969277948456
0.120576 0.529974833473147
0.120576 0.529980388997839
0.120576 0.52998594452253
0.120576 0.529991500047222
0.120576 0.529997055571914
0.120576 0.530002611096605
0.120576 0.530008166621297
0.120576 0.530013722145988
0.120576 0.53001927767068
0.120576 0.530024833195371
0.120576 0.530030388720063
0.120576 0.530035944244754
0.120576 0.530041499769446
0.120576 0.530047055294137
0.120576 0.530052610818829
0.120576 0.53005816634352
0.120576 0.530063721868212
0.120576 0.530069277392903
0.120576 0.530074832917595
0.120576 0.530080388442286
0.120576 0.530085943966978
0.120576 0.53009149949167
0.120576 0.530097055016361
0.120576 0.530102610541053
0.120576 0.530108166065744
0.120576 0.530113721590436
0.120576 0.530119277115127
0.120576 0.530124832639819
0.120576 0.53013038816451
0.120582 0.530135943689202
0.120582 0.530141499213893
0.120582 0.530147054738585
0.120582 0.530152610263276
0.120582 0.530158165787968
0.120582 0.530163721312659
0.120582 0.530169276837351
0.120582 0.530174832362042
0.120582 0.530180387886734
0.120582 0.530185943411425
0.120582 0.530191498936117
0.120582 0.530197054460809
0.120582 0.5302026099855
0.120582 0.530208165510192
0.120582 0.530213721034883
0.120582 0.530219276559575
0.120582 0.530224832084266
0.120582 0.530230387608958
0.120582 0.530235943133649
0.120582 0.530241498658341
0.120582 0.530247054183032
0.120582 0.530252609707724
0.120582 0.530258165232415
0.120582 0.530263720757107
0.120582 0.530269276281799
0.120582 0.53027483180649
0.120582 0.530280387331182
0.120582 0.530285942855873
0.120582 0.530291498380565
0.120582 0.530297053905256
0.120582 0.530302609429948
0.120582 0.530308164954639
0.120582 0.530313720479331
0.120582 0.530319276004022
0.120582 0.530324831528714
0.120582 0.530330387053405
0.120582 0.530335942578097
0.120582 0.530341498102788
0.120582 0.53034705362748
0.120582 0.530352609152171
0.120582 0.530358164676863
0.120582 0.530363720201555
0.120582 0.530369275726246
0.120582 0.530374831250938
0.120582 0.530380386775629
0.120582 0.530385942300321
0.120582 0.530391497825012
0.120582 0.530397053349704
0.120582 0.530402608874395
0.120582 0.530408164399087
0.120582 0.530413719923778
0.120582 0.53041927544847
0.120582 0.530424830973161
0.120582 0.530430386497853
0.120582 0.530435942022544
0.120582 0.530441497547236
0.120582 0.530447053071927
0.120582 0.530452608596619
0.120582 0.53045816412131
0.120582 0.530463719646002
0.120582 0.530469275170694
0.120582 0.530474830695385
0.120582 0.530480386220077
0.120582 0.530485941744768
0.120582 0.53049149726946
0.120582 0.530497052794151
0.120582 0.530502608318843
0.120582 0.530508163843534
0.120582 0.530513719368226
0.120582 0.530519274892917
0.120582 0.530524830417609
0.120582 0.5305303859423
0.120582 0.530535941466992
0.120582 0.530541496991683
0.120582 0.530547052516375
0.120582 0.530552608041066
0.120582 0.530558163565758
0.120582 0.53056371909045
0.120582 0.530569274615141
0.120582 0.530574830139833
0.120582 0.530580385664524
0.120582 0.530585941189216
0.120582 0.530591496713907
0.120582 0.530597052238599
0.120582 0.53060260776329
0.120582 0.530608163287982
0.120582 0.530613718812673
0.120582 0.530619274337365
0.120582 0.530624829862056
0.120582 0.530630385386748
0.120582 0.530635940911439
0.120582 0.530641496436131
0.120582 0.530647051960823
0.120582 0.530652607485514
0.120582 0.530658163010206
0.120582 0.530663718534897
0.120582 0.530669274059589
0.120582 0.53067482958428
0.120582 0.530680385108972
0.120582 0.530685940633663
0.120588 0.530691496158355
0.120588 0.530697051683046
0.120588 0.530702607207738
0.120588 0.530708162732429
0.120588 0.530713718257121
0.120588 0.530719273781812
0.120588 0.530724829306504
0.120588 0.530730384831195
0.120588 0.530735940355887
0.120588 0.530741495880579
0.120588 0.53074705140527
0.120588 0.530752606929962
0.120588 0.530758162454653
0.120588 0.530763717979345
0.120588 0.530769273504036
0.120588 0.530774829028728
0.120588 0.530780384553419
0.120588 0.530785940078111
0.120588 0.530791495602802
0.120588 0.530797051127494
0.120588 0.530802606652185
0.120588 0.530808162176877
0.120588 0.530813717701568
0.120588 0.53081927322626
0.120588 0.530824828750951
0.120588 0.530830384275643
0.120588 0.530835939800334
0.120588 0.530841495325026
0.120588 0.530847050849718
0.120588 0.530852606374409
0.120588 0.530858161899101
0.120588 0.530863717423792
0.120588 0.530869272948484
0.120588 0.530874828473175
0.120588 0.530880383997867
0.120588 0.530885939522558
0.120588 0.53089149504725
0.120588 0.530897050571941
0.120588 0.530902606096633
0.120588 0.530908161621324
0.120588 0.530913717146016
0.120588 0.530919272670707
0.120588 0.530924828195399
0.120588 0.53093038372009
0.120588 0.530935939244782
0.120588 0.530941494769473
0.120588 0.530947050294165
0.120588 0.530952605818857
0.120588 0.530958161343548
0.120588 0.53096371686824
0.120588 0.530969272392931
0.120588 0.530974827917623
0.120588 0.530980383442314
0.120588 0.530985938967006
0.120588 0.530991494491697
0.120588 0.530997050016389
0.120588 0.53100260554108
0.120588 0.531008161065772
0.120588 0.531013716590463
0.120588 0.531019272115155
0.120588 0.531024827639846
0.120588 0.531030383164538
0.120588 0.531035938689229
0.120588 0.531041494213921
0.120588 0.531047049738613
0.120588 0.531052605263304
0.120588 0.531058160787996
0.120588 0.531063716312687
0.120588 0.531069271837379
0.120588 0.53107482736207
0.120588 0.531080382886762
0.120588 0.531085938411453
0.120588 0.531091493936145
0.120588 0.531097049460836
0.120588 0.531102604985528
0.120588 0.531108160510219
0.120588 0.531113716034911
0.120588 0.531119271559602
0.120588 0.531124827084294
0.120588 0.531130382608985
0.120588 0.531135938133677
0.120588 0.531141493658369
0.120588 0.53114704918306
0.120588 0.531152604707752
0.120588 0.531158160232443
0.120588 0.531163715757135
0.120588 0.531169271281826
0.120588 0.531174826806518
0.120588 0.531180382331209
0.120588 0.531185937855901
0.120588 0.531191493380592
0.120588 0.531197048905284
0.120588 0.531202604429975
0.120588 0.531208159954667
0.120588 0.531213715479358
0.120588 0.53121927100405
0.120588 0.531224826528742
0.120588 0.531230382053433
0.120588 0.531235937578125
0.120588 0.531241493102816
0.120594 0.531247048627508
0.120594 0.531252604152199
0.120594 0.531258159676891
0.120594 0.531263715201582
0.120594 0.531269270726274
0.120594 0.531274826250965
0.120594 0.531280381775657
0.120594 0.531285937300348
0.120594 0.53129149282504
0.120594 0.531297048349731
0.120594 0.531302603874423
0.120594 0.531308159399114
0.120594 0.531313714923806
0.120594 0.531319270448498
0.120594 0.531324825973189
0.120594 0.531330381497881
0.120594 0.531335937022572
0.120594 0.531341492547264
0.120594 0.531347048071955
0.120594 0.531352603596647
0.120594 0.531358159121338
0.120594 0.53136371464603
0.120594 0.531369270170721
0.120594 0.531374825695413
0.120594 0.531380381220104
0.120594 0.531385936744796
0.120594 0.531391492269487
0.120594 0.531397047794179
0.120594 0.53140260331887
0.120594 0.531408158843562
0.120594 0.531413714368254
0.120594 0.531419269892945
0.120594 0.531424825417637
0.120594 0.531430380942328
0.120594 0.53143593646702
0.120594 0.531441491991711
0.120594 0.531447047516403
0.120594 0.531452603041094
0.120594 0.531458158565786
0.120594 0.531463714090477
0.120594 0.531469269615169
0.120594 0.53147482513986
0.120594 0.531480380664552
0.120594 0.531485936189243
0.120594 0.531491491713935
0.120594 0.531497047238626
0.120594 0.531502602763318
0.120594 0.531508158288009
0.120594 0.531513713812701
0.120594 0.531519269337393
0.120594 0.531524824862084
0.120594 0.531530380386776
0.120594 0.531535935911467
0.120594 0.531541491436159
0.120594 0.53154704696085
0.120594 0.531552602485542
0.120594 0.531558158010233
0.120594 0.531563713534925
0.120594 0.531569269059616
0.120594 0.531574824584308
0.120594 0.531580380108999
0.120594 0.531585935633691
0.120594 0.531591491158383
0.120594 0.531597046683074
0.120594 0.531602602207766
0.120594 0.531608157732457
0.120594 0.531613713257149
0.120594 0.53161926878184
0.120594 0.531624824306532
0.120594 0.531630379831223
0.120594 0.531635935355915
0.120594 0.531641490880606
0.120594 0.531647046405298
0.120594 0.531652601929989
0.120594 0.531658157454681
0.120594 0.531663712979372
0.120594 0.531669268504064
0.120594 0.531674824028755
0.120594 0.531680379553447
0.120594 0.531685935078139
0.120594 0.53169149060283
0.120594 0.531697046127522
0.120594 0.531702601652213
0.120594 0.531708157176905
0.120594 0.531713712701596
0.120594 0.531719268226288
0.120594 0.531724823750979
0.120594 0.531730379275671
0.120594 0.531735934800362
0.120594 0.531741490325054
0.120594 0.531747045849745
0.120594 0.531752601374437
0.120594 0.531758156899128
0.120594 0.53176371242382
0.120594 0.531769267948511
0.120594 0.531774823473203
0.120594 0.531780378997894
0.120594 0.531785934522586
0.120594 0.531791490047278
0.120594 0.531797045571969
0.1206 0.531802601096661
0.1206 0.531808156621352
0.1206 0.531813712146044
0.1206 0.531819267670735
0.1206 0.531824823195427
0.1206 0.531830378720118
0.1206 0.53183593424481
0.1206 0.531841489769501
0.1206 0.531847045294193
0.1206 0.531852600818884
0.1206 0.531858156343576
0.1207 0.531863711868267
0.1207 0.531869267392959
0.1207 0.53187482291765
0.1207 0.531880378442342
0.1207 0.531885933967034
0.1207 0.531891489491725
0.1207 0.531897045016417
0.1207 0.531902600541108
0.1207 0.5319081560658
0.1207 0.531913711590491
0.1208 0.531919267115183
0.1208 0.531924822639874
0.1208 0.531930378164566
0.1208 0.531935933689257
0.1208 0.531941489213949
0.1208 0.53194704473864
0.1208 0.531952600263332
0.1208 0.531958155788023
0.1208 0.531963711312715
0.1208 0.531969266837407
0.1208 0.531974822362098
0.1208 0.53198037788679
0.1208 0.531985933411481
0.1208 0.531991488936173
0.1208 0.531997044460864
0.1208 0.532002599985556
0.1209 0.532008155510247
0.1209 0.532013711034939
0.1209 0.53201926655963
0.1209 0.532024822084322
0.1209 0.532030377609013
0.1209 0.532035933133705
0.1209 0.532041488658396
0.1209 0.532047044183088
0.1209 0.532052599707779
0.121 0.532058155232471
0.121 0.532063710757163
0.121 0.532069266281854
0.121 0.532074821806546
0.121 0.532080377331237
0.121 0.532085932855929
0.121 0.53209148838062
0.121 0.532097043905312
0.121 0.532102599430003
0.121 0.532108154954695
0.121 0.532113710479386
0.121 0.532119266004078
0.121 0.532124821528769
0.121 0.532130377053461
0.121 0.532135932578152
0.121 0.532141488102844
0.121 0.532147043627535
0.121 0.532152599152227
0.121 0.532158154676919
0.1211 0.53216371020161
0.1211 0.532169265726302
0.1211 0.532174821250993
0.1211 0.532180376775685
0.1211 0.532185932300376
0.1211 0.532191487825068
0.1211 0.532197043349759
0.1211 0.532202598874451
0.1211 0.532208154399142
0.1212 0.532213709923834
0.1212 0.532219265448525
0.1212 0.532224820973217
0.1212 0.532230376497908
0.1212 0.5322359320226
0.1212 0.532241487547291
0.1212 0.532247043071983
0.1212 0.532252598596675
0.1212 0.532258154121366
0.1212 0.532263709646058
0.1212 0.532269265170749
0.1212 0.532274820695441
0.1212 0.532280376220132
0.1212 0.532285931744824
0.1212 0.532291487269515
0.1212 0.532297042794207
0.1212 0.532302598318898
0.1213 0.53230815384359
0.1213 0.532313709368281
0.1213 0.532319264892973
0.1213 0.532324820417664
0.1213 0.532330375942356
0.1213 0.532335931467047
0.1213 0.532341486991739
0.1213 0.532347042516431
0.1213 0.532352598041122
0.1213 0.532358153565814
0.1213 0.532363709090505
0.1213 0.532369264615197
0.1213 0.532374820139888
0.1213 0.53238037566458
0.1214 0.532385931189271
0.1214 0.532391486713963
0.1214 0.532397042238654
0.1214 0.532402597763346
0.1214 0.532408153288037
0.1214 0.532413708812729
0.1214 0.53241926433742
0.1214 0.532424819862112
0.1214 0.532430375386803
0.1214 0.532435930911495
0.1214 0.532441486436186
0.1214 0.532447041960878
0.1214 0.53245259748557
0.1214 0.532458153010261
0.1215 0.532463708534953
0.1215 0.532469264059644
0.1215 0.532474819584336
0.1215 0.532480375109027
0.1215 0.532485930633719
0.1215 0.53249148615841
0.1215 0.532497041683102
0.1215 0.532502597207793
0.1215 0.532508152732485
0.1216 0.532513708257176
0.1216 0.532519263781868
0.1216 0.532524819306559
0.1216 0.532530374831251
0.1216 0.532535930355942
0.1216 0.532541485880634
0.1216 0.532547041405326
0.1216 0.532552596930017
0.1216 0.532558152454709
0.1217 0.5325637079794
0.1217 0.532569263504092
0.1217 0.532574819028783
0.1217 0.532580374553475
0.1217 0.532585930078166
0.1217 0.532591485602858
0.1218 0.532597041127549
0.1218 0.532602596652241
0.1218 0.532608152176932
0.1218 0.532613707701624
0.1218 0.532619263226315
0.1218 0.532624818751007
0.1218 0.532630374275698
0.1218 0.53263592980039
0.1218 0.532641485325082
0.1218 0.532647040849773
0.1218 0.532652596374465
0.1218 0.532658151899156
0.1219 0.532663707423848
0.1219 0.532669262948539
0.1219 0.532674818473231
0.1219 0.532680373997922
0.1219 0.532685929522614
0.1219 0.532691485047305
0.1219 0.532697040571997
0.1219 0.532702596096688
0.1219 0.53270815162138
0.1219 0.532713707146071
0.122 0.532719262670763
0.122 0.532724818195454
0.122 0.532730373720146
0.122 0.532735929244838
0.122 0.532741484769529
0.122 0.532747040294221
0.122 0.532752595818912
0.122 0.532758151343604
0.122 0.532763706868295
0.122 0.532769262392987
0.122 0.532774817917678
0.122 0.53278037344237
0.122 0.532785928967061
0.1221 0.532791484491753
0.1221 0.532797040016444
0.1221 0.532802595541136
0.1221 0.532808151065827
0.1221 0.532813706590519
0.1221 0.53281926211521
0.1221 0.532824817639902
0.1221 0.532830373164593
0.1221 0.532835928689285
0.1221 0.532841484213977
0.1221 0.532847039738668
0.1221 0.53285259526336
0.1222 0.532858150788051
0.1222 0.532863706312743
0.1222 0.532869261837434
0.1222 0.532874817362126
0.1222 0.532880372886817
0.1222 0.532885928411509
0.1222 0.5328914839362
0.1222 0.532897039460892
0.1222 0.532902594985583
0.1222 0.532908150510275
0.1222 0.532913706034967
0.1222 0.532919261559658
0.1222 0.53292481708435
0.1223 0.532930372609041
0.1223 0.532935928133733
0.1223 0.532941483658424
0.1223 0.532947039183116
0.1223 0.532952594707807
0.1223 0.532958150232499
0.1223 0.53296370575719
0.1223 0.532969261281882
0.1223 0.532974816806573
0.1223 0.532980372331265
0.1224 0.532985927855956
0.1224 0.532991483380648
0.1224 0.532997038905339
0.1224 0.533002594430031
0.1224 0.533008149954723
0.1224 0.533013705479414
0.1224 0.533019261004106
0.1224 0.533024816528797
0.1224 0.533030372053489
0.1224 0.53303592757818
0.1224 0.533041483102872
0.1224 0.533047038627563
0.1225 0.533052594152255
0.1225 0.533058149676946
0.1225 0.533063705201638
0.1225 0.533069260726329
0.1225 0.533074816251021
0.1225 0.533080371775712
0.1225 0.533085927300404
0.1225 0.533091482825095
0.1225 0.533097038349787
0.1225 0.533102593874478
0.1225 0.53310814939917
0.1225 0.533113704923862
0.1226 0.533119260448553
0.1226 0.533124815973245
0.1226 0.533130371497936
0.1226 0.533135927022628
0.1226 0.533141482547319
0.1226 0.533147038072011
0.1226 0.533152593596702
0.1226 0.533158149121394
0.1226 0.533163704646085
0.1226 0.533169260170777
0.1226 0.533174815695468
0.1226 0.53318037122016
0.1226 0.533185926744851
0.1227 0.533191482269543
0.1227 0.533197037794234
0.1227 0.533202593318926
0.1227 0.533208148843618
0.1227 0.533213704368309
0.1227 0.533219259893001
0.1227 0.533224815417692
0.1227 0.533230370942384
0.1227 0.533235926467075
0.1227 0.533241481991767
0.1227 0.533247037516458
0.1227 0.53325259304115
0.1227 0.533258148565841
0.1227 0.533263704090533
0.1227 0.533269259615224
0.1227 0.533274815139916
0.1227 0.533280370664607
0.1227 0.533285926189299
0.1227 0.533291481713991
0.1227 0.533297037238682
0.1227 0.533302592763374
0.1228 0.533308148288065
0.1228 0.533313703812757
0.1228 0.533319259337448
0.1228 0.53332481486214
0.1228 0.533330370386831
0.1228 0.533335925911523
0.1229 0.533341481436214
0.1229 0.533347036960906
0.1229 0.533352592485597
0.1229 0.533358148010289
0.1229 0.53336370353498
0.1229 0.533369259059672
0.1229 0.533374814584363
0.1229 0.533380370109055
0.123 0.533385925633747
0.123 0.533391481158438
0.123 0.53339703668313
0.123 0.533402592207821
0.123 0.533408147732513
0.1231 0.533413703257204
0.1231 0.533419258781896
0.1231 0.533424814306587
0.1231 0.533430369831279
0.1231 0.53343592535597
0.1231 0.533441480880662
0.1231 0.533447036405353
0.1232 0.533452591930045
0.1232 0.533458147454736
0.1232 0.533463702979428
0.1232 0.533469258504119
0.1232 0.533474814028811
0.1232 0.533480369553503
0.1232 0.533485925078194
0.1232 0.533491480602886
0.1232 0.533497036127577
0.1232 0.533502591652269
0.1232 0.53350814717696
0.1232 0.533513702701652
0.1232 0.533519258226343
0.1232 0.533524813751035
0.1232 0.533530369275726
0.1233 0.533535924800418
0.1233 0.533541480325109
0.1233 0.533547035849801
0.1233 0.533552591374492
0.1233 0.533558146899184
0.1233 0.533563702423875
0.1233 0.533569257948567
0.1233 0.533574813473259
0.1233 0.53358036899795
0.1233 0.533585924522642
0.1233 0.533591480047333
0.1233 0.533597035572025
0.1233 0.533602591096716
0.1234 0.533608146621408
0.1234 0.533613702146099
0.1234 0.533619257670791
0.1234 0.533624813195482
0.1234 0.533630368720174
0.1234 0.533635924244865
0.1234 0.533641479769557
0.1234 0.533647035294248
0.1234 0.53365259081894
0.1234 0.533658146343632
0.1234 0.533663701868323
0.1234 0.533669257393015
0.1234 0.533674812917706
0.1235 0.533680368442398
0.1235 0.533685923967089
0.1235 0.533691479491781
0.1235 0.533697035016472
0.1235 0.533702590541164
0.1235 0.533708146065855
0.1235 0.533713701590547
0.1235 0.533719257115238
0.1235 0.53372481263993
0.1235 0.533730368164621
0.1235 0.533735923689313
0.1235 0.533741479214004
0.1235 0.533747034738696
0.1235 0.533752590263388
0.1236 0.533758145788079
0.1236 0.533763701312771
0.1236 0.533769256837462
0.1236 0.533774812362154
0.1236 0.533780367886845
0.1236 0.533785923411537
0.1236 0.533791478936228
0.1236 0.53379703446092
0.1236 0.533802589985611
0.1236 0.533808145510303
0.1236 0.533813701034994
0.1236 0.533819256559686
0.1237 0.533824812084377
0.1237 0.533830367609069
0.1237 0.53383592313376
0.1237 0.533841478658452
0.1237 0.533847034183143
0.1237 0.533852589707835
0.1237 0.533858145232527
0.1237 0.533863700757218
0.1237 0.53386925628191
0.1237 0.533874811806601
0.1237 0.533880367331293
0.1237 0.533885922855984
0.1237 0.533891478380676
0.1238 0.533897033905367
0.1238 0.533902589430059
0.1238 0.53390814495475
0.1238 0.533913700479442
0.1238 0.533919256004133
0.1238 0.533924811528825
0.1238 0.533930367053516
0.1238 0.533935922578208
0.1238 0.533941478102899
0.1238 0.533947033627591
0.1238 0.533952589152282
0.1238 0.533958144676974
0.1238 0.533963700201666
0.1238 0.533969255726357
0.1238 0.533974811251049
0.1238 0.53398036677574
0.1238 0.533985922300432
0.1239 0.533991477825123
0.1239 0.533997033349815
0.1239 0.534002588874506
0.1239 0.534008144399198
0.1239 0.534013699923889
0.1239 0.534019255448581
0.1239 0.534024810973272
0.1239 0.534030366497964
0.1239 0.534035922022655
0.1239 0.534041477547347
0.1239 0.534047033072038
0.1239 0.53405258859673
0.1239 0.534058144121422
0.124 0.534063699646113
0.124 0.534069255170805
0.124 0.534074810695496
0.124 0.534080366220188
0.124 0.534085921744879
0.124 0.534091477269571
0.124 0.534097032794262
0.124 0.534102588318954
0.124 0.534108143843645
0.124 0.534113699368337
0.124 0.534119254893028
0.124 0.53412481041772
0.124 0.534130365942411
0.1241 0.534135921467103
0.1241 0.534141476991794
0.1241 0.534147032516486
0.1241 0.534152588041177
0.1241 0.534158143565869
0.1241 0.534163699090561
0.1241 0.534169254615252
0.1241 0.534174810139944
0.1241 0.534180365664635
0.1241 0.534185921189327
0.1241 0.534191476714018
0.1241 0.53419703223871
0.1241 0.534202587763401
0.1242 0.534208143288093
0.1242 0.534213698812784
0.1242 0.534219254337476
0.1242 0.534224809862167
0.1242 0.534230365386859
0.1242 0.534235920911551
0.1242 0.534241476436242
0.1242 0.534247031960934
0.1242 0.534252587485625
0.1242 0.534258143010317
0.1242 0.534263698535008
0.1242 0.5342692540597
0.1242 0.534274809584391
0.1242 0.534280365109083
0.1242 0.534285920633774
0.1242 0.534291476158466
0.1242 0.534297031683157
0.1243 0.534302587207849
0.1243 0.53430814273254
0.1243 0.534313698257232
0.1243 0.534319253781923
0.1243 0.534324809306615
0.1243 0.534330364831307
0.1243 0.534335920355998
0.1243 0.53434147588069
0.1243 0.534347031405381
0.1243 0.534352586930073
0.1243 0.534358142454764
0.1243 0.534363697979456
0.1244 0.534369253504147
0.1244 0.534374809028839
0.1244 0.53438036455353
0.1244 0.534385920078222
0.1244 0.534391475602913
0.1244 0.534397031127605
0.1244 0.534402586652296
0.1244 0.534408142176988
0.1244 0.534413697701679
0.1244 0.534419253226371
0.1244 0.534424808751062
0.1244 0.534430364275754
0.1245 0.534435919800446
0.1245 0.534441475325137
0.1245 0.534447030849829
0.1245 0.53445258637452
0.1245 0.534458141899212
0.1245 0.534463697423903
0.1245 0.534469252948595
0.1245 0.534474808473286
0.1245 0.534480363997978
0.1245 0.534485919522669
0.1245 0.534491475047361
0.1245 0.534497030572052
0.1246 0.534502586096744
0.1246 0.534508141621435
0.1246 0.534513697146127
0.1246 0.534519252670818
0.1246 0.53452480819551
0.1246 0.534530363720202
0.1247 0.534535919244893
0.1247 0.534541474769585
0.1247 0.534547030294276
0.1247 0.534552585818968
0.1247 0.534558141343659
0.1247 0.534563696868351
0.1247 0.534569252393042
0.1247 0.534574807917734
0.1247 0.534580363442425
0.1247 0.534585918967117
0.1247 0.534591474491808
0.1247 0.5345970300165
0.1247 0.534602585541192
0.1247 0.534608141065883
0.1248 0.534613696590575
0.1248 0.534619252115266
0.1248 0.534624807639958
0.1248 0.534630363164649
0.1248 0.534635918689341
0.1248 0.534641474214032
0.1249 0.534647029738724
0.1249 0.534652585263415
0.1249 0.534658140788107
0.1249 0.534663696312798
0.1249 0.53466925183749
0.1249 0.534674807362181
0.1249 0.534680362886873
0.1249 0.534685918411564
0.1249 0.534691473936256
0.125 0.534697029460947
0.125 0.534702584985639
0.125 0.534708140510331
0.125 0.534713696035022
0.125 0.534719251559714
0.125 0.534724807084405
0.125 0.534730362609097
0.125 0.534735918133788
0.125 0.53474147365848
0.125 0.534747029183171
0.125 0.534752584707863
0.125 0.534758140232554
0.125 0.534763695757246
0.1251 0.534769251281937
0.1251 0.534774806806629
0.1251 0.53478036233132
0.1251 0.534785917856012
0.1251 0.534791473380703
0.1251 0.534797028905395
0.1251 0.534802584430087
0.1251 0.534808139954778
0.1251 0.53481369547947
0.1251 0.534819251004161
0.1251 0.534824806528853
0.1251 0.534830362053544
0.1252 0.534835917578236
0.1252 0.534841473102927
0.1252 0.534847028627619
0.1252 0.53485258415231
0.1252 0.534858139677002
0.1252 0.534863695201693
0.1252 0.534869250726385
0.1252 0.534874806251076
0.1252 0.534880361775768
0.1253 0.534885917300459
0.1253 0.534891472825151
0.1253 0.534897028349843
0.1253 0.534902583874534
0.1253 0.534908139399226
0.1253 0.534913694923917
0.1253 0.534919250448609
0.1253 0.5349248059733
0.1253 0.534930361497992
0.1253 0.534935917022683
0.1253 0.534941472547375
0.1254 0.534947028072066
0.1254 0.534952583596758
0.1254 0.534958139121449
0.1254 0.534963694646141
0.1254 0.534969250170832
0.1254 0.534974805695524
0.1254 0.534980361220216
0.1254 0.534985916744907
0.1254 0.534991472269599
0.1254 0.53499702779429
0.1254 0.535002583318982
0.1254 0.535008138843673
0.1254 0.535013694368365
0.1254 0.535019249893056
0.1255 0.535024805417748
0.1255 0.535030360942439
0.1255 0.535035916467131
0.1255 0.535041471991822
0.1255 0.535047027516514
0.1255 0.535052583041205
0.1255 0.535058138565897
0.1255 0.535063694090588
0.1255 0.53506924961528
0.1255 0.535074805139972
0.1256 0.535080360664663
0.1256 0.535085916189355
0.1256 0.535091471714046
0.1256 0.535097027238738
0.1256 0.535102582763429
0.1256 0.535108138288121
0.1256 0.535113693812812
0.1256 0.535119249337504
0.1256 0.535124804862195
0.1256 0.535130360386887
0.1256 0.535135915911578
0.1256 0.53514147143627
0.1256 0.535147026960961
0.1256 0.535152582485653
0.1257 0.535158138010344
0.1257 0.535163693535036
0.1257 0.535169249059728
0.1257 0.535174804584419
0.1257 0.535180360109111
0.1257 0.535185915633802
0.1257 0.535191471158494
0.1257 0.535197026683185
0.1257 0.535202582207877
0.1257 0.535208137732568
0.1257 0.53521369325726
0.1258 0.535219248781951
0.1258 0.535224804306643
0.1258 0.535230359831334
0.1258 0.535235915356026
0.1258 0.535241470880717
0.1258 0.535247026405409
0.1258 0.5352525819301
0.1258 0.535258137454792
0.1258 0.535263692979484
0.1258 0.535269248504175
0.1258 0.535274804028867
0.1258 0.535280359553558
0.1259 0.53528591507825
0.1259 0.535291470602941
0.1259 0.535297026127633
0.1259 0.535302581652324
0.1259 0.535308137177016
0.1259 0.535313692701707
0.1259 0.535319248226399
0.1259 0.53532480375109
0.1259 0.535330359275782
0.1259 0.535335914800473
0.1259 0.535341470325165
0.1259 0.535347025849856
0.1259 0.535352581374548
0.1259 0.53535813689924
0.1259 0.535363692423931
0.1259 0.535369247948623
0.126 0.535374803473314
0.126 0.535380358998006
0.126 0.535385914522697
0.126 0.535391470047389
0.126 0.53539702557208
0.126 0.535402581096772
0.126 0.535408136621463
0.126 0.535413692146155
0.126 0.535419247670846
0.1261 0.535424803195538
0.1261 0.535430358720229
0.1261 0.535435914244921
0.1261 0.535441469769612
0.1261 0.535447025294304
0.1261 0.535452580818995
0.1261 0.535458136343687
0.1261 0.535463691868378
0.1261 0.53546924739307
0.1261 0.535474802917762
0.1262 0.535480358442453
0.1262 0.535485913967145
0.1262 0.535491469491836
0.1262 0.535497025016528
0.1262 0.535502580541219
0.1262 0.535508136065911
0.1262 0.535513691590602
0.1262 0.535519247115294
0.1262 0.535524802639985
0.1262 0.535530358164677
0.1262 0.535535913689368
0.1262 0.53554146921406
0.1262 0.535547024738751
0.1262 0.535552580263443
0.1263 0.535558135788135
0.1263 0.535563691312826
0.1263 0.535569246837518
0.1263 0.535574802362209
0.1263 0.535580357886901
0.1263 0.535585913411592
0.1263 0.535591468936284
0.1263 0.535597024460975
0.1264 0.535602579985667
0.1264 0.535608135510358
0.1264 0.53561369103505
0.1264 0.535619246559741
0.1264 0.535624802084433
0.1265 0.535630357609124
0.1265 0.535635913133816
0.1265 0.535641468658507
0.1265 0.535647024183199
0.1265 0.535652579707891
0.1265 0.535658135232582
0.1265 0.535663690757274
0.1265 0.535669246281965
0.1265 0.535674801806657
0.1265 0.535680357331348
0.1266 0.53568591285604
0.1266 0.535691468380731
0.1266 0.535697023905423
0.1266 0.535702579430114
0.1266 0.535708134954806
0.1266 0.535713690479497
0.1266 0.535719246004189
0.1266 0.53572480152888
0.1266 0.535730357053572
0.1266 0.535735912578263
0.1266 0.535741468102955
0.1266 0.535747023627646
0.126669 0.535752579152338
0.126669 0.53575813467703
0.126669 0.535763690201721
0.126669 0.535769245726413
0.126669 0.535774801251104
0.126669 0.535780356775796
0.126669 0.535785912300487
0.126669 0.535791467825179
0.126669 0.53579702334987
0.126669 0.535802578874562
0.126669 0.535808134399253
0.126669 0.535813689923945
0.126669 0.535819245448636
0.126669 0.535824800973328
0.126669 0.535830356498019
0.126669 0.535835912022711
0.126669 0.535841467547402
0.126669 0.535847023072094
0.126669 0.535852578596786
0.126669 0.535858134121477
0.126669 0.535863689646169
0.126669 0.53586924517086
0.126669 0.535874800695552
0.126669 0.535880356220243
0.126669 0.535885911744935
0.126669 0.535891467269626
0.126669 0.535897022794318
0.126669 0.535902578319009
0.126669 0.535908133843701
0.126669 0.535913689368392
0.126669 0.535919244893084
0.126669 0.535924800417776
0.126669 0.535930355942467
0.126669 0.535935911467159
0.126669 0.53594146699185
0.126669 0.535947022516542
0.126669 0.535952578041233
0.126669 0.535958133565925
0.126669 0.535963689090616
0.126669 0.535969244615308
0.126669 0.535974800139999
0.126669 0.535980355664691
0.126669 0.535985911189382
0.126669 0.535991466714074
0.126669 0.535997022238765
0.126669 0.536002577763457
0.126669 0.536008133288148
0.126669 0.53601368881284
0.126669 0.536019244337531
0.126669 0.536024799862223
0.126669 0.536030355386915
0.126669 0.536035910911606
0.126669 0.536041466436298
0.126669 0.536047021960989
0.126669 0.536052577485681
0.126669 0.536058133010372
0.126669 0.536063688535064
0.126669 0.536069244059755
0.126669 0.536074799584447
0.126669 0.536080355109138
0.126669 0.53608591063383
0.126669 0.536091466158521
0.126669 0.536097021683213
0.126669 0.536102577207904
0.126669 0.536108132732596
0.126669 0.536113688257287
0.126669 0.536119243781979
0.126669 0.536124799306671
0.126669 0.536130354831362
0.126669 0.536135910356054
0.126669 0.536141465880745
0.126669 0.536147021405437
0.126669 0.536152576930128
0.126669 0.53615813245482
0.126669 0.536163687979511
0.126669 0.536169243504203
0.126669 0.536174799028894
0.126669 0.536180354553586
0.126669 0.536185910078277
0.126669 0.536191465602969
0.126669 0.53619702112766
0.126669 0.536202576652352
0.126669 0.536208132177043
0.126669 0.536213687701735
0.126669 0.536219243226427
0.126669 0.536224798751118
0.126669 0.53623035427581
0.126669 0.536235909800501
0.126669 0.536241465325193
0.126669 0.536247020849884
0.126669 0.536252576374576
0.126669 0.536258131899267
0.126669 0.536263687423959
0.126669 0.53626924294865
0.126669 0.536274798473342
0.126669 0.536280353998033
0.126669 0.536285909522725
0.126669 0.536291465047416
0.126669 0.536297020572108
0.126669 0.5363025760968
0.126675 0.536308131621491
0.126675 0.536313687146183
0.126675 0.536319242670874
0.126675 0.536324798195566
0.126675 0.536330353720257
0.126675 0.536335909244949
0.126675 0.53634146476964
0.126675 0.536347020294332
0.126675 0.536352575819023
0.126675 0.536358131343715
0.126675 0.536363686868406
0.126675 0.536369242393098
0.126675 0.536374797917789
0.126675 0.536380353442481
0.126675 0.536385908967172
0.126675 0.536391464491864
0.126675 0.536397020016556
0.126675 0.536402575541247
0.126675 0.536408131065939
0.126675 0.53641368659063
0.126675 0.536419242115322
0.126675 0.536424797640013
0.126675 0.536430353164705
0.126675 0.536435908689396
0.126675 0.536441464214088
0.126675 0.536447019738779
0.126675 0.536452575263471
0.126675 0.536458130788162
0.126675 0.536463686312854
0.126675 0.536469241837545
0.126675 0.536474797362237
0.126675 0.536480352886928
0.126675 0.53648590841162
0.126675 0.536491463936312
0.126675 0.536497019461003
0.126675 0.536502574985695
0.126675 0.536508130510386
0.126675 0.536513686035078
0.126675 0.536519241559769
0.126675 0.536524797084461
0.126675 0.536530352609152
0.126675 0.536535908133844
0.126675 0.536541463658535
0.126675 0.536547019183227
0.126675 0.536552574707918
0.126675 0.53655813023261
0.126675 0.536563685757301
0.126675 0.536569241281993
0.126675 0.536574796806684
0.126675 0.536580352331376
0.126675 0.536585907856068
0.126675 0.536591463380759
0.126675 0.536597018905451
0.126675 0.536602574430142
0.126675 0.536608129954834
0.126675 0.536613685479525
0.126675 0.536619241004217
0.126675 0.536624796528908
0.126675 0.5366303520536
0.126675 0.536635907578291
0.126675 0.536641463102983
0.126675 0.536647018627674
0.126675 0.536652574152366
0.126675 0.536658129677057
0.126675 0.536663685201749
0.126675 0.536669240726441
0.126675 0.536674796251132
0.126675 0.536680351775824
0.126675 0.536685907300515
0.126675 0.536691462825207
0.126675 0.536697018349898
0.126675 0.53670257387459
0.126675 0.536708129399281
0.126675 0.536713684923973
0.126675 0.536719240448664
0.126675 0.536724795973356
0.126675 0.536730351498047
0.126675 0.536735907022739
0.126675 0.53674146254743
0.126675 0.536747018072122
0.126675 0.536752573596813
0.126675 0.536758129121505
0.126675 0.536763684646197
0.126675 0.536769240170888
0.126675 0.53677479569558
0.126675 0.536780351220271
0.126675 0.536785906744963
0.126675 0.536791462269654
0.126675 0.536797017794346
0.126675 0.536802573319037
0.126675 0.536808128843729
0.126675 0.53681368436842
0.126675 0.536819239893112
0.126675 0.536824795417803
0.126675 0.536830350942495
0.126675 0.536835906467186
0.126675 0.536841461991878
0.126675 0.536847017516569
0.126675 0.536852573041261
0.126675 0.536858128565952
0.126681 0.536863684090644
0.126681 0.536869239615336
0.126681 0.536874795140027
0.126681 0.536880350664719
0.126681 0.53688590618941
0.126681 0.536891461714102
0.126681 0.536897017238793
0.126681 0.536902572763485
0.126681 0.536908128288176
0.126681 0.536913683812868
0.126681 0.536919239337559
0.126681 0.536924794862251
0.126681 0.536930350386942
0.126681 0.536935905911634
0.126681 0.536941461436325
0.126681 0.536947016961017
0.126681 0.536952572485708
0.126681 0.5369581280104
0.126681 0.536963683535091
0.126681 0.536969239059783
0.126681 0.536974794584475
0.126681 0.536980350109166
0.126681 0.536985905633858
0.126681 0.536991461158549
0.126681 0.536997016683241
0.126681 0.537002572207932
0.126681 0.537008127732624
0.126681 0.537013683257315
0.126681 0.537019238782007
0.126681 0.537024794306698
0.126681 0.53703034983139
0.126681 0.537035905356081
0.126681 0.537041460880773
0.126681 0.537047016405464
0.126681 0.537052571930156
0.126681 0.537058127454847
0.126681 0.537063682979539
0.126681 0.53706923850423
0.126681 0.537074794028922
0.126681 0.537080349553614
0.126681 0.537085905078305
0.126681 0.537091460602997
0.126681 0.537097016127688
0.126681 0.53710257165238
0.126681 0.537108127177071
0.126681 0.537113682701763
0.126681 0.537119238226454
0.126681 0.537124793751146
0.126681 0.537130349275837
0.126681 0.537135904800529
0.126681 0.53714146032522
0.126681 0.537147015849912
0.126681 0.537152571374603
0.126681 0.537158126899295
0.126681 0.537163682423986
0.126681 0.537169237948678
0.126681 0.53717479347337
0.126681 0.537180348998061
0.126681 0.537185904522753
0.126681 0.537191460047444
0.126681 0.537197015572136
0.126681 0.537202571096827
0.126681 0.537208126621519
0.126681 0.53721368214621
0.126681 0.537219237670902
0.126681 0.537224793195593
0.126681 0.537230348720285
0.126681 0.537235904244976
0.126681 0.537241459769668
0.126681 0.53724701529436
0.126681 0.537252570819051
0.126681 0.537258126343743
0.126681 0.537263681868434
0.126681 0.537269237393126
0.126681 0.537274792917817
0.126681 0.537280348442509
0.126681 0.5372859039672
0.126681 0.537291459491892
0.126681 0.537297015016583
0.126681 0.537302570541275
0.126681 0.537308126065966
0.126681 0.537313681590658
0.126681 0.537319237115349
0.126681 0.537324792640041
0.126681 0.537330348164732
0.126681 0.537335903689424
0.126681 0.537341459214115
0.126681 0.537347014738807
0.126681 0.537352570263499
0.126681 0.53735812578819
0.126681 0.537363681312882
0.126681 0.537369236837573
0.126681 0.537374792362265
0.126681 0.537380347886956
0.126681 0.537385903411648
0.126681 0.537391458936339
0.126681 0.537397014461031
0.126681 0.537402569985722
0.126681 0.537408125510414
0.126681 0.537413681035105
0.126687 0.537419236559797
0.126687 0.537424792084488
0.126687 0.53743034760918
0.126687 0.537435903133871
0.126687 0.537441458658563
0.126687 0.537447014183255
0.126687 0.537452569707946
0.126687 0.537458125232638
0.126687 0.537463680757329
0.126687 0.537469236282021
0.126687 0.537474791806712
0.126687 0.537480347331404
0.126687 0.537485902856095
0.126687 0.537491458380787
0.126687 0.537497013905478
0.126687 0.53750256943017
0.126687 0.537508124954861
0.126687 0.537513680479553
0.126687 0.537519236004244
0.126687 0.537524791528936
0.126687 0.537530347053627
0.126687 0.537535902578319
0.126687 0.537541458103011
0.126687 0.537547013627702
0.126687 0.537552569152394
0.126687 0.537558124677085
0.126687 0.537563680201777
0.126687 0.537569235726468
0.126687 0.53757479125116
0.126687 0.537580346775851
0.126687 0.537585902300543
0.126687 0.537591457825234
0.126687 0.537597013349926
0.126687 0.537602568874617
0.126687 0.537608124399309
0.126687 0.537613679924
0.126687 0.537619235448692
0.126687 0.537624790973384
0.126687 0.537630346498075
0.126687 0.537635902022767
0.126687 0.537641457547458
0.126687 0.53764701307215
0.126687 0.537652568596841
0.126687 0.537658124121533
0.126687 0.537663679646224
0.126687 0.537669235170916
0.126687 0.537674790695607
0.126687 0.537680346220299
0.126687 0.53768590174499
0.126687 0.537691457269682
0.126687 0.537697012794373
0.126687 0.537702568319065
0.126687 0.537708123843756
0.126687 0.537713679368448
0.126687 0.53771923489314
0.126687 0.537724790417831
0.126687 0.537730345942523
0.126687 0.537735901467214
0.126687 0.537741456991906
0.126687 0.537747012516597
0.126687 0.537752568041289
0.126687 0.53775812356598
0.126687 0.537763679090672
0.126687 0.537769234615363
0.126687 0.537774790140055
0.126687 0.537780345664746
0.126687 0.537785901189438
0.126687 0.537791456714129
0.126687 0.537797012238821
0.126687 0.537802567763512
0.126687 0.537808123288204
0.126687 0.537813678812896
0.126687 0.537819234337587
0.126687 0.537824789862279
0.126687 0.53783034538697
0.126687 0.537835900911662
0.126687 0.537841456436353
0.126687 0.537847011961045
0.126687 0.537852567485736
0.126687 0.537858123010428
0.126687 0.537863678535119
0.126687 0.537869234059811
0.126687 0.537874789584502
0.126687 0.537880345109194
0.126687 0.537885900633885
0.126687 0.537891456158577
0.126687 0.537897011683268
0.126687 0.53790256720796
0.126687 0.537908122732652
0.126687 0.537913678257343
0.126687 0.537919233782035
0.126687 0.537924789306726
0.126687 0.537930344831418
0.126687 0.537935900356109
0.126687 0.537941455880801
0.126687 0.537947011405492
0.126687 0.537952566930184
0.126687 0.537958122454875
0.126687 0.537963677979567
0.126687 0.537969233504258
0.126693 0.53797478902895
0.126693 0.537980344553641
0.126693 0.537985900078333
0.126693 0.537991455603025
0.126693 0.537997011127716
0.126693 0.538002566652408
0.126693 0.538008122177099
0.126693 0.538013677701791
0.126693 0.538019233226482
0.126693 0.538024788751174
0.126693 0.538030344275865
0.126693 0.538035899800557
0.126693 0.538041455325248
0.126693 0.53804701084994
0.126693 0.538052566374631
0.126693 0.538058121899323
0.126693 0.538063677424014
0.126693 0.538069232948706
0.126693 0.538074788473397
0.126693 0.538080343998089
0.126693 0.538085899522781
0.126693 0.538091455047472
0.126693 0.538097010572164
0.126693 0.538102566096855
0.126693 0.538108121621547
0.126693 0.538113677146238
0.126693 0.53811923267093
0.126693 0.538124788195621
0.126693 0.538130343720313
0.126693 0.538135899245004
0.126693 0.538141454769696
0.126693 0.538147010294387
0.126693 0.538152565819079
0.126693 0.53815812134377
0.126693 0.538163676868462
0.126693 0.538169232393153
0.126693 0.538174787917845
0.126693 0.538180343442537
0.126693 0.538185898967228
0.126693 0.53819145449192
0.126693 0.538197010016611
0.126693 0.538202565541303
0.126693 0.538208121065994
0.126693 0.538213676590686
0.126693 0.538219232115377
0.126693 0.538224787640069
0.126693 0.53823034316476
0.126693 0.538235898689452
0.126693 0.538241454214143
0.126693 0.538247009738835
0.126693 0.538252565263526
0.126693 0.538258120788218
0.126693 0.538263676312909
0.126693 0.538269231837601
0.126693 0.538274787362292
0.126693 0.538280342886984
0.126693 0.538285898411676
0.126693 0.538291453936367
0.126693 0.538297009461059
0.126693 0.53830256498575
0.126693 0.538308120510442
0.126693 0.538313676035133
0.126693 0.538319231559825
0.126693 0.538324787084516
0.126693 0.538330342609208
0.126693 0.538335898133899
0.126693 0.538341453658591
0.126693 0.538347009183282
0.126693 0.538352564707974
0.126693 0.538358120232665
0.126693 0.538363675757357
0.126693 0.538369231282048
0.126693 0.53837478680674
0.126693 0.538380342331432
0.126693 0.538385897856123
0.126693 0.538391453380815
0.126693 0.538397008905506
0.126693 0.538402564430198
0.126693 0.538408119954889
0.126693 0.538413675479581
0.126693 0.538419231004272
0.126693 0.538424786528964
0.126693 0.538430342053655
0.126693 0.538435897578347
0.126693 0.538441453103038
0.126693 0.53844700862773
0.126693 0.538452564152421
0.126693 0.538458119677113
0.126693 0.538463675201804
0.126693 0.538469230726496
0.126693 0.538474786251187
0.126693 0.538480341775879
0.126693 0.538485897300571
0.126693 0.538491452825262
0.126693 0.538497008349954
0.126693 0.538502563874645
0.126693 0.538508119399337
0.126693 0.538513674924028
0.126693 0.53851923044872
0.126693 0.538524785973411
0.126699 0.538530341498103
0.126699 0.538535897022794
0.126699 0.538541452547486
0.126699 0.538547008072177
0.126699 0.538552563596869
0.126699 0.53855811912156
0.126699 0.538563674646252
0.126699 0.538569230170944
0.126699 0.538574785695635
0.126699 0.538580341220327
0.126699 0.538585896745018
0.126699 0.53859145226971
0.126699 0.538597007794401
0.126699 0.538602563319093
0.126699 0.538608118843784
0.126699 0.538613674368476
0.126699 0.538619229893167
0.126699 0.538624785417859
0.126699 0.53863034094255
0.126699 0.538635896467242
0.126699 0.538641451991933
0.126699 0.538647007516625
0.126699 0.538652563041316
0.126699 0.538658118566008
0.126699 0.538663674090699
0.126699 0.538669229615391
0.126699 0.538674785140083
0.126699 0.538680340664774
0.126699 0.538685896189466
0.126699 0.538691451714157
0.126699 0.538697007238849
0.126699 0.53870256276354
0.126699 0.538708118288232
0.126699 0.538713673812923
0.126699 0.538719229337615
0.126699 0.538724784862306
0.126699 0.538730340386998
0.126699 0.538735895911689
0.126699 0.538741451436381
0.126699 0.538747006961072
0.126699 0.538752562485764
0.126699 0.538758118010455
0.126699 0.538763673535147
0.126699 0.538769229059839
0.126699 0.53877478458453
0.126699 0.538780340109222
0.126699 0.538785895633913
0.126699 0.538791451158605
0.126699 0.538797006683296
0.126699 0.538802562207988
0.126699 0.538808117732679
0.126699 0.538813673257371
0.126699 0.538819228782062
0.126699 0.538824784306754
0.126699 0.538830339831445
0.126699 0.538835895356137
0.126699 0.538841450880828
0.126699 0.53884700640552
0.126699 0.538852561930211
0.126699 0.538858117454903
0.126699 0.538863672979595
0.126699 0.538869228504286
0.126699 0.538874784028978
0.126699 0.538880339553669
0.126699 0.538885895078361
0.126699 0.538891450603052
0.126699 0.538897006127744
0.126699 0.538902561652435
0.126699 0.538908117177127
0.126699 0.538913672701818
0.126699 0.53891922822651
0.126699 0.538924783751201
0.126699 0.538930339275893
0.126699 0.538935894800584
0.126699 0.538941450325276
0.126699 0.538947005849968
0.126699 0.538952561374659
0.126699 0.538958116899351
0.126699 0.538963672424042
0.126699 0.538969227948734
0.126699 0.538974783473425
0.126699 0.538980338998117
0.126699 0.538985894522808
0.126699 0.5389914500475
0.126699 0.538997005572191
0.126699 0.539002561096883
0.126699 0.539008116621574
0.126699 0.539013672146266
0.126699 0.539019227670957
0.126699 0.539024783195649
0.126699 0.53903033872034
0.126699 0.539035894245032
0.126699 0.539041449769724
0.126699 0.539047005294415
0.126699 0.539052560819107
0.126699 0.539058116343798
0.126699 0.53906367186849
0.126699 0.539069227393181
0.126699 0.539074782917873
0.126699 0.539080338442564
0.1267 0.539085893967256
0.1267 0.539091449491947
0.1267 0.539097005016639
0.1267 0.53910256054133
0.1267 0.539108116066022
0.1267 0.539113671590713
0.126705 0.539119227115405
0.126705 0.539124782640096
0.126705 0.539130338164788
0.126705 0.53913589368948
0.126705 0.539141449214171
0.126705 0.539147004738863
0.126705 0.539152560263554
0.126705 0.539158115788246
0.126705 0.539163671312937
0.126705 0.539169226837629
0.126705 0.53917478236232
0.126705 0.539180337887012
0.126705 0.539185893411703
0.126705 0.539191448936395
0.126705 0.539197004461086
0.126705 0.539202559985778
0.126705 0.539208115510469
0.126705 0.539213671035161
0.126705 0.539219226559852
0.126705 0.539224782084544
0.126705 0.539230337609236
0.126705 0.539235893133927
0.126705 0.539241448658619
0.126705 0.53924700418331
0.126705 0.539252559708002
0.126705 0.539258115232693
0.126705 0.539263670757385
0.126705 0.539269226282076
0.126705 0.539274781806768
0.126705 0.539280337331459
0.126705 0.539285892856151
0.126705 0.539291448380842
0.126705 0.539297003905534
0.126705 0.539302559430225
0.126705 0.539308114954917
0.126705 0.539313670479609
0.126705 0.5393192260043
0.126705 0.539324781528992
0.126705 0.539330337053683
0.126705 0.539335892578375
0.126705 0.539341448103066
0.126705 0.539347003627758
0.126705 0.539352559152449
0.126705 0.539358114677141
0.126705 0.539363670201832
0.126705 0.539369225726524
0.126705 0.539374781251215
0.126705 0.539380336775907
0.126705 0.539385892300598
0.126705 0.53939144782529
0.126705 0.539397003349981
0.126705 0.539402558874673
0.126705 0.539408114399365
0.126705 0.539413669924056
0.126705 0.539419225448748
0.126705 0.539424780973439
0.126705 0.539430336498131
0.126705 0.539435892022822
0.126705 0.539441447547514
0.126705 0.539447003072205
0.126705 0.539452558596897
0.126705 0.539458114121588
0.126705 0.53946366964628
0.126705 0.539469225170971
0.126705 0.539474780695663
0.126705 0.539480336220354
0.126705 0.539485891745046
0.126705 0.539491447269737
0.126705 0.539497002794429
0.126705 0.539502558319121
0.126705 0.539508113843812
0.126705 0.539513669368504
0.126705 0.539519224893195
0.126705 0.539524780417887
0.126705 0.539530335942578
0.126705 0.53953589146727
0.126705 0.539541446991961
0.126705 0.539547002516653
0.126705 0.539552558041344
0.126705 0.539558113566036
0.126705 0.539563669090727
0.126705 0.539569224615419
0.126705 0.53957478014011
0.126705 0.539580335664802
0.126705 0.539585891189493
0.126705 0.539591446714185
0.126705 0.539597002238876
0.126705 0.539602557763568
0.126705 0.53960811328826
0.126705 0.539613668812951
0.126705 0.539619224337643
0.126705 0.539624779862334
0.126705 0.539630335387026
0.126705 0.539635890911717
0.126705 0.539641446436409
0.126705 0.5396470019611
0.126705 0.539652557485792
0.126705 0.539658113010483
0.126705 0.539663668535175
0.126705 0.539669224059866
0.126711 0.539674779584558
0.126711 0.53968033510925
0.126711 0.539685890633941
0.126711 0.539691446158633
0.126711 0.539697001683324
0.126711 0.539702557208016
0.126711 0.539708112732707
0.126711 0.539713668257399
0.126711 0.53971922378209
0.126711 0.539724779306782
0.126711 0.539730334831473
0.126711 0.539735890356165
0.126711 0.539741445880856
0.126711 0.539747001405548
0.126711 0.539752556930239
0.126711 0.539758112454931
0.126711 0.539763667979622
0.126711 0.539769223504314
0.126711 0.539774779029005
0.126711 0.539780334553697
0.126711 0.539785890078389
0.126711 0.53979144560308
0.126711 0.539797001127772
0.126711 0.539802556652463
0.126711 0.539808112177155
0.126711 0.539813667701846
0.126711 0.539819223226538
0.126711 0.539824778751229
0.126711 0.539830334275921
0.126711 0.539835889800612
0.126711 0.539841445325304
0.126711 0.539847000849995
0.126711 0.539852556374687
0.126711 0.539858111899378
0.126711 0.53986366742407
0.126711 0.539869222948761
0.126711 0.539874778473453
0.126711 0.539880333998145
0.126711 0.539885889522836
0.126711 0.539891445047528
0.126711 0.539897000572219
0.126711 0.539902556096911
0.126711 0.539908111621602
0.126711 0.539913667146294
0.126711 0.539919222670985
0.126711 0.539924778195677
0.126711 0.539930333720368
0.126711 0.53993588924506
0.126711 0.539941444769751
0.126711 0.539947000294443
0.126711 0.539952555819134
0.126711 0.539958111343826
0.126711 0.539963666868517
0.126711 0.539969222393209
0.126711 0.5399747779179
0.126711 0.539980333442592
0.126711 0.539985888967284
0.126711 0.539991444491975
0.126711 0.539997000016667
0.126711 0.540002555541358
0.126711 0.54000811106605
0.126711 0.540013666590741
0.126711 0.540019222115433
0.126711 0.540024777640124
0.126711 0.540030333164816
0.126711 0.540035888689507
0.126711 0.540041444214199
0.126711 0.54004699973889
0.126711 0.540052555263582
0.126711 0.540058110788273
0.126711 0.540063666312965
0.126711 0.540069221837656
0.126711 0.540074777362348
0.126711 0.540080332887039
0.126711 0.540085888411731
0.126711 0.540091443936423
0.126711 0.540096999461114
0.126711 0.540102554985806
0.126711 0.540108110510497
0.126711 0.540113666035189
0.126711 0.54011922155988
0.126711 0.540124777084572
0.126711 0.540130332609263
0.126711 0.540135888133955
0.126711 0.540141443658646
0.126711 0.540146999183338
0.126711 0.540152554708029
0.126711 0.540158110232721
0.126711 0.540163665757412
0.126711 0.540169221282104
0.126711 0.540174776806795
0.126711 0.540180332331487
0.126711 0.540185887856179
0.126711 0.54019144338087
0.126711 0.540196998905562
0.126711 0.540202554430253
0.126711 0.540208109954945
0.126711 0.540213665479636
0.126711 0.540219221004328
0.126711 0.540224776529019
0.126717 0.540230332053711
0.126717 0.540235887578402
0.126717 0.540241443103094
0.126717 0.540246998627785
0.126717 0.540252554152477
0.126717 0.540258109677168
0.126717 0.54026366520186
0.126717 0.540269220726552
0.126717 0.540274776251243
0.126717 0.540280331775935
0.126717 0.540285887300626
0.126717 0.540291442825318
0.126717 0.540296998350009
0.126717 0.540302553874701
0.126717 0.540308109399392
0.126717 0.540313664924084
0.126717 0.540319220448775
0.126717 0.540324775973467
0.126717 0.540330331498158
0.126717 0.54033588702285
0.126717 0.540341442547541
0.126717 0.540346998072233
0.126717 0.540352553596924
0.126717 0.540358109121616
0.126717 0.540363664646308
0.126717 0.540369220170999
0.126717 0.540374775695691
0.126717 0.540380331220382
0.126717 0.540385886745074
0.126717 0.540391442269765
0.126717 0.540396997794457
0.126717 0.540402553319148
0.126717 0.54040810884384
0.126717 0.540413664368531
0.126717 0.540419219893223
0.126717 0.540424775417914
0.126717 0.540430330942606
0.126717 0.540435886467297
0.126717 0.540441441991989
0.126717 0.54044699751668
0.126717 0.540452553041372
0.126717 0.540458108566064
0.126717 0.540463664090755
0.126717 0.540469219615447
0.126717 0.540474775140138
0.126717 0.54048033066483
0.126717 0.540485886189521
0.126717 0.540491441714213
0.126717 0.540496997238904
0.126717 0.540502552763596
0.126717 0.540508108288287
0.126717 0.540513663812979
0.126717 0.54051921933767
0.126717 0.540524774862362
0.126717 0.540530330387053
0.126717 0.540535885911745
0.126717 0.540541441436436
0.126717 0.540546996961128
0.126717 0.54055255248582
0.126717 0.540558108010511
0.126717 0.540563663535203
0.126717 0.540569219059894
0.126717 0.540574774584586
0.126717 0.540580330109277
0.126717 0.540585885633969
0.126717 0.54059144115866
0.126717 0.540596996683352
0.126717 0.540602552208043
0.126717 0.540608107732735
0.126717 0.540613663257426
0.126717 0.540619218782118
0.126717 0.540624774306809
0.126717 0.540630329831501
0.126717 0.540635885356193
0.126717 0.540641440880884
0.126717 0.540646996405576
0.126717 0.540652551930267
0.126717 0.540658107454959
0.126717 0.54066366297965
0.126717 0.540669218504342
0.126717 0.540674774029033
0.126717 0.540680329553725
0.126717 0.540685885078416
0.126717 0.540691440603108
0.126717 0.540696996127799
0.126717 0.540702551652491
0.126717 0.540708107177182
0.126717 0.540713662701874
0.126717 0.540719218226565
0.126717 0.540724773751257
0.126717 0.540730329275949
0.126717 0.54073588480064
0.126717 0.540741440325332
0.126717 0.540746995850023
0.126717 0.540752551374715
0.126717 0.540758106899406
0.126717 0.540763662424098
0.126717 0.540769217948789
0.126717 0.540774773473481
0.126717 0.540780328998172
0.126723 0.540785884522864
0.126723 0.540791440047555
0.126723 0.540796995572247
0.126723 0.540802551096938
0.126723 0.54080810662163
0.126723 0.540813662146321
0.126723 0.540819217671013
0.126723 0.540824773195705
0.126723 0.540830328720396
0.126723 0.540835884245088
0.126723 0.540841439769779
0.126723 0.540846995294471
0.126723 0.540852550819162
0.126723 0.540858106343854
0.126723 0.540863661868545
0.126723 0.540869217393237
0.126723 0.540874772917928
0.126723 0.54088032844262
0.126723 0.540885883967311
0.126723 0.540891439492003
0.126723 0.540896995016694
0.126723 0.540902550541386
0.126723 0.540908106066077
0.126723 0.540913661590769
0.126723 0.54091921711546
0.126723 0.540924772640152
0.126723 0.540930328164844
0.126723 0.540935883689535
0.126723 0.540941439214227
0.126723 0.540946994738918
0.126723 0.54095255026361
0.126723 0.540958105788301
0.126723 0.540963661312993
0.126723 0.540969216837684
0.126723 0.540974772362376
0.126723 0.540980327887067
0.126723 0.540985883411759
0.126723 0.54099143893645
0.126723 0.540996994461142
0.126723 0.541002549985834
0.126723 0.541008105510525
0.126723 0.541013661035217
0.126723 0.541019216559908
0.126723 0.5410247720846
0.126723 0.541030327609291
0.126723 0.541035883133983
0.126723 0.541041438658674
0.126723 0.541046994183366
0.126723 0.541052549708057
0.126723 0.541058105232749
0.126723 0.54106366075744
0.126723 0.541069216282132
0.126723 0.541074771806823
0.126723 0.541080327331515
0.126723 0.541085882856206
0.126723 0.541091438380898
0.126723 0.541096993905589
0.126723 0.541102549430281
0.126723 0.541108104954973
0.126723 0.541113660479664
0.126723 0.541119216004356
0.126723 0.541124771529047
0.126723 0.541130327053739
0.126723 0.54113588257843
0.126723 0.541141438103122
0.126723 0.541146993627813
0.126723 0.541152549152505
0.126723 0.541158104677196
0.126723 0.541163660201888
0.126723 0.541169215726579
0.126723 0.541174771251271
0.126723 0.541180326775962
0.126723 0.541185882300654
0.126723 0.541191437825345
0.126723 0.541196993350037
0.126723 0.541202548874729
0.126723 0.54120810439942
0.126723 0.541213659924112
0.126723 0.541219215448803
0.126723 0.541224770973495
0.126723 0.541230326498186
0.126723 0.541235882022878
0.126723 0.541241437547569
0.126723 0.541246993072261
0.126723 0.541252548596952
0.126723 0.541258104121644
0.126723 0.541263659646335
0.126723 0.541269215171027
0.126723 0.541274770695718
0.126723 0.54128032622041
0.126723 0.541285881745101
0.126723 0.541291437269793
0.126723 0.541296992794485
0.126723 0.541302548319176
0.126723 0.541308103843868
0.126723 0.541313659368559
0.126723 0.541319214893251
0.126723 0.541324770417942
0.126723 0.541330325942634
0.126723 0.541335881467325
0.126729 0.541341436992017
0.126729 0.541346992516708
0.126729 0.5413525480414
0.126729 0.541358103566091
0.126729 0.541363659090783
0.126729 0.541369214615474
0.126729 0.541374770140166
0.126729 0.541380325664857
0.126729 0.541385881189549
0.126729 0.541391436714241
0.126729 0.541396992238932
0.126729 0.541402547763624
0.126729 0.541408103288315
0.126729 0.541413658813007
0.126729 0.541419214337698
0.126729 0.54142476986239
0.126729 0.541430325387081
0.126729 0.541435880911773
0.126729 0.541441436436464
0.126729 0.541446991961156
0.126729 0.541452547485847
0.126729 0.541458103010539
0.126729 0.54146365853523
0.126729 0.541469214059922
0.126729 0.541474769584613
0.126729 0.541480325109305
0.126729 0.541485880633996
0.126729 0.541491436158688
0.126729 0.54149699168338
0.126729 0.541502547208071
0.126729 0.541508102732763
0.126729 0.541513658257454
0.126729 0.541519213782146
0.126729 0.541524769306837
0.126729 0.541530324831529
0.126729 0.54153588035622
0.126729 0.541541435880912
0.126729 0.541546991405603
0.126729 0.541552546930295
0.126729 0.541558102454986
0.126729 0.541563657979678
0.126729 0.541569213504369
0.126729 0.541574769029061
0.126729 0.541580324553752
0.126729 0.541585880078444
0.126729 0.541591435603136
0.126729 0.541596991127827
0.126729 0.541602546652519
0.126729 0.54160810217721
0.126729 0.541613657701902
0.126729 0.541619213226593
0.126729 0.541624768751285
0.126729 0.541630324275976
0.126729 0.541635879800668
0.126729 0.541641435325359
0.126729 0.541646990850051
0.126729 0.541652546374742
0.126729 0.541658101899434
0.126729 0.541663657424125
0.126729 0.541669212948817
0.126729 0.541674768473508
0.126729 0.5416803239982
0.126729 0.541685879522892
0.126729 0.541691435047583
0.126729 0.541696990572275
0.126729 0.541702546096966
0.126729 0.541708101621658
0.126729 0.541713657146349
0.126729 0.541719212671041
0.126729 0.541724768195732
0.126729 0.541730323720424
0.126729 0.541735879245115
0.126729 0.541741434769807
0.126729 0.541746990294498
0.126729 0.54175254581919
0.126729 0.541758101343881
0.126729 0.541763656868573
0.126729 0.541769212393264
0.126729 0.541774767917956
0.126729 0.541780323442648
0.126729 0.541785878967339
0.126729 0.541791434492031
0.126729 0.541796990016722
0.126729 0.541802545541414
0.126729 0.541808101066105
0.126729 0.541813656590797
0.126729 0.541819212115488
0.126729 0.54182476764018
0.126729 0.541830323164871
0.126729 0.541835878689563
0.126729 0.541841434214254
0.126729 0.541846989738946
0.126729 0.541852545263637
0.126729 0.541858100788329
0.126729 0.54186365631302
0.126729 0.541869211837712
0.126729 0.541874767362404
0.126729 0.541880322887095
0.126729 0.541885878411787
0.126729 0.541891433936478
0.126735 0.54189698946117
0.126735 0.541902544985861
0.126735 0.541908100510553
0.126735 0.541913656035244
0.126735 0.541919211559936
0.126735 0.541924767084627
0.126735 0.541930322609319
0.126735 0.54193587813401
0.126735 0.541941433658702
0.126735 0.541946989183393
0.126735 0.541952544708085
0.126735 0.541958100232777
0.126735 0.541963655757468
0.126735 0.54196921128216
0.126735 0.541974766806851
0.126735 0.541980322331543
0.126735 0.541985877856234
0.126735 0.541991433380926
0.126735 0.541996988905617
0.126735 0.542002544430309
0.126735 0.542008099955
0.126735 0.542013655479692
0.126735 0.542019211004383
0.126735 0.542024766529075
0.126735 0.542030322053766
0.126735 0.542035877578458
0.126735 0.542041433103149
0.126735 0.542046988627841
0.126735 0.542052544152533
0.126735 0.542058099677224
0.126735 0.542063655201916
0.126735 0.542069210726607
0.126735 0.542074766251299
0.126735 0.54208032177599
0.126735 0.542085877300682
0.126735 0.542091432825373
0.126735 0.542096988350065
0.126735 0.542102543874756
0.126735 0.542108099399448
0.126735 0.542113654924139
0.126735 0.542119210448831
0.126735 0.542124765973522
0.126735 0.542130321498214
0.126735 0.542135877022905
0.126735 0.542141432547597
0.126735 0.542146988072289
0.126735 0.54215254359698
0.126735 0.542158099121672
0.126735 0.542163654646363
0.126735 0.542169210171055
0.126735 0.542174765695746
0.126735 0.542180321220438
0.126735 0.542185876745129
0.126735 0.542191432269821
0.126735 0.542196987794512
0.126735 0.542202543319204
0.126735 0.542208098843895
0.126735 0.542213654368587
0.126735 0.542219209893278
0.126735 0.54222476541797
0.126735 0.542230320942661
0.126735 0.542235876467353
0.126735 0.542241431992044
0.126735 0.542246987516736
0.126735 0.542252543041428
0.126735 0.542258098566119
0.126735 0.542263654090811
0.126735 0.542269209615502
0.126735 0.542274765140194
0.126735 0.542280320664885
0.126735 0.542285876189577
0.126735 0.542291431714268
0.126735 0.54229698723896
0.126735 0.542302542763651
0.126735 0.542308098288343
0.126735 0.542313653813034
0.126735 0.542319209337726
0.126735 0.542324764862418
0.126735 0.542330320387109
0.126735 0.542335875911801
0.126735 0.542341431436492
0.126735 0.542346986961184
0.126735 0.542352542485875
0.126735 0.542358098010567
0.126735 0.542363653535258
0.126735 0.54236920905995
0.126735 0.542374764584641
0.126735 0.542380320109333
0.126735 0.542385875634024
0.126735 0.542391431158716
0.126735 0.542396986683407
0.126735 0.542402542208099
0.126735 0.54240809773279
0.126735 0.542413653257482
0.126735 0.542419208782174
0.126735 0.542424764306865
0.126735 0.542430319831557
0.126735 0.542435875356248
0.126735 0.54244143088094
0.126735 0.542446986405631
0.126741 0.542452541930323
0.126741 0.542458097455014
0.126741 0.542463652979706
0.126741 0.542469208504397
0.126741 0.542474764029089
0.126741 0.54248031955378
0.126741 0.542485875078472
0.126741 0.542491430603163
0.126741 0.542496986127855
0.126741 0.542502541652546
0.126741 0.542508097177238
0.126741 0.542513652701929
0.126741 0.542519208226621
0.126741 0.542524763751313
0.126741 0.542530319276004
0.126741 0.542535874800696
0.126741 0.542541430325387
0.126741 0.542546985850079
0.126741 0.54255254137477
0.126741 0.542558096899462
0.126741 0.542563652424153
0.126741 0.542569207948845
0.126741 0.542574763473536
0.126741 0.542580318998228
0.126741 0.542585874522919
0.126741 0.542591430047611
0.126741 0.542596985572302
0.126741 0.542602541096994
0.126741 0.542608096621685
0.126741 0.542613652146377
0.126741 0.542619207671069
0.126741 0.54262476319576
0.126741 0.542630318720452
0.126741 0.542635874245143
0.126741 0.542641429769835
0.126741 0.542646985294526
0.126741 0.542652540819218
0.126741 0.542658096343909
0.126741 0.542663651868601
0.126741 0.542669207393292
0.126741 0.542674762917984
0.126741 0.542680318442675
0.126741 0.542685873967367
0.126741 0.542691429492058
0.126741 0.54269698501675
0.126741 0.542702540541442
0.126741 0.542708096066133
0.126741 0.542713651590825
0.126741 0.542719207115516
0.126741 0.542724762640208
0.126741 0.542730318164899
0.126741 0.542735873689591
0.126741 0.542741429214282
0.126741 0.542746984738974
0.126741 0.542752540263665
0.126741 0.542758095788357
0.126741 0.542763651313048
0.126741 0.54276920683774
0.126741 0.542774762362431
0.126741 0.542780317887123
0.126741 0.542785873411814
0.126741 0.542791428936506
0.126741 0.542796984461198
0.126741 0.542802539985889
0.126741 0.542808095510581
0.126741 0.542813651035272
0.126741 0.542819206559964
0.126741 0.542824762084655
0.126741 0.542830317609347
0.126741 0.542835873134038
0.126741 0.54284142865873
0.126741 0.542846984183421
0.126741 0.542852539708113
0.126741 0.542858095232804
0.126741 0.542863650757496
0.126741 0.542869206282187
0.126741 0.542874761806879
0.126741 0.54288031733157
0.126741 0.542885872856262
0.126741 0.542891428380954
0.126741 0.542896983905645
0.126741 0.542902539430337
0.126741 0.542908094955028
0.126741 0.54291365047972
0.126741 0.542919206004411
0.126741 0.542924761529103
0.126741 0.542930317053794
0.126741 0.542935872578486
0.126741 0.542941428103177
0.126741 0.542946983627869
0.126741 0.54295253915256
0.126741 0.542958094677252
0.126741 0.542963650201943
0.126741 0.542969205726635
0.126741 0.542974761251326
0.126741 0.542980316776018
0.126741 0.542985872300709
0.126741 0.542991427825401
0.126741 0.542996983350092
0.126741 0.543002538874784
0.126747 0.543008094399476
0.126747 0.543013649924167
0.126747 0.543019205448859
0.126747 0.54302476097355
0.126747 0.543030316498242
0.126747 0.543035872022933
0.126747 0.543041427547625
0.126747 0.543046983072316
0.126747 0.543052538597008
0.126747 0.543058094121699
0.126747 0.543063649646391
0.126747 0.543069205171082
0.126747 0.543074760695774
0.126747 0.543080316220465
0.126747 0.543085871745157
0.126747 0.543091427269848
0.126747 0.54309698279454
0.126747 0.543102538319232
0.126747 0.543108093843923
0.126747 0.543113649368615
0.126747 0.543119204893306
0.126747 0.543124760417998
0.126747 0.543130315942689
0.126747 0.543135871467381
0.126747 0.543141426992072
0.126747 0.543146982516764
0.126747 0.543152538041455
0.126747 0.543158093566147
0.126747 0.543163649090838
0.126747 0.54316920461553
0.126747 0.543174760140221
0.126747 0.543180315664913
0.126747 0.543185871189604
0.126747 0.543191426714296
0.126747 0.543196982238988
0.126747 0.543202537763679
0.126747 0.543208093288371
0.126747 0.543213648813062
0.126747 0.543219204337754
0.126747 0.543224759862445
0.126747 0.543230315387137
0.126747 0.543235870911828
0.126747 0.54324142643652
0.126747 0.543246981961211
0.126747 0.543252537485903
0.126747 0.543258093010594
0.126747 0.543263648535286
0.126747 0.543269204059977
0.126747 0.543274759584669
0.126747 0.543280315109361
0.126747 0.543285870634052
0.126747 0.543291426158744
0.126747 0.543296981683435
0.126747 0.543302537208127
0.126747 0.543308092732818
0.126747 0.54331364825751
0.126747 0.543319203782201
0.126747 0.543324759306893
0.126747 0.543330314831584
0.126747 0.543335870356276
0.126747 0.543341425880967
0.126747 0.543346981405659
0.126747 0.54335253693035
0.126747 0.543358092455042
0.126747 0.543363647979733
0.126747 0.543369203504425
0.126747 0.543374759029117
0.126747 0.543380314553808
0.126747 0.5433858700785
0.126747 0.543391425603191
0.126747 0.543396981127883
0.126747 0.543402536652574
0.126747 0.543408092177266
0.126747 0.543413647701957
0.126747 0.543419203226649
0.126747 0.54342475875134
0.126747 0.543430314276032
0.126747 0.543435869800723
0.126747 0.543441425325415
0.126747 0.543446980850106
0.126747 0.543452536374798
0.126747 0.543458091899489
0.126747 0.543463647424181
0.126747 0.543469202948873
0.126747 0.543474758473564
0.126747 0.543480313998256
0.126747 0.543485869522947
0.126747 0.543491425047639
0.126747 0.54349698057233
0.126747 0.543502536097022
0.126747 0.543508091621713
0.126747 0.543513647146405
0.126747 0.543519202671096
0.126747 0.543524758195788
0.126747 0.543530313720479
0.126747 0.543535869245171
0.126747 0.543541424769862
0.126747 0.543546980294554
0.126747 0.543552535819245
0.126747 0.543558091343937
0.126753 0.543563646868628
0.126753 0.54356920239332
0.126753 0.543574757918012
0.126753 0.543580313442703
0.126753 0.543585868967395
0.126753 0.543591424492086
0.126753 0.543596980016778
0.126753 0.543602535541469
0.126753 0.543608091066161
0.126753 0.543613646590852
0.126753 0.543619202115544
0.126753 0.543624757640235
0.126753 0.543630313164927
0.126753 0.543635868689618
0.126753 0.54364142421431
0.126753 0.543646979739002
0.126753 0.543652535263693
0.126753 0.543658090788385
0.126753 0.543663646313076
0.126753 0.543669201837768
0.126753 0.543674757362459
0.126753 0.543680312887151
0.126753 0.543685868411842
0.126753 0.543691423936534
0.126753 0.543696979461225
0.126753 0.543702534985917
0.126753 0.543708090510608
0.126753 0.5437136460353
0.126753 0.543719201559991
0.126753 0.543724757084683
0.126753 0.543730312609374
0.126753 0.543735868134066
0.126753 0.543741423658758
0.126753 0.543746979183449
0.126753 0.543752534708141
0.126753 0.543758090232832
0.126753 0.543763645757524
0.126753 0.543769201282215
0.126753 0.543774756806907
0.126753 0.543780312331598
0.126753 0.54378586785629
0.126753 0.543791423380981
0.126753 0.543796978905673
0.126753 0.543802534430364
0.126753 0.543808089955056
0.126753 0.543813645479747
0.126753 0.543819201004439
0.126753 0.54382475652913
0.126753 0.543830312053822
0.126753 0.543835867578513
0.126753 0.543841423103205
0.126753 0.543846978627897
0.126753 0.543852534152588
0.126753 0.54385808967728
0.126753 0.543863645201971
0.126753 0.543869200726663
0.126753 0.543874756251354
0.126753 0.543880311776046
0.126753 0.543885867300737
0.126753 0.543891422825429
0.126753 0.54389697835012
0.126753 0.543902533874812
0.126753 0.543908089399503
0.126753 0.543913644924195
0.126753 0.543919200448886
0.126753 0.543924755973578
0.126753 0.543930311498269
0.126753 0.543935867022961
0.126753 0.543941422547653
0.126753 0.543946978072344
0.126753 0.543952533597036
0.126753 0.543958089121727
0.126753 0.543963644646419
0.126753 0.54396920017111
0.126753 0.543974755695802
0.126753 0.543980311220493
0.126753 0.543985866745185
0.126753 0.543991422269876
0.126753 0.543996977794568
0.126753 0.544002533319259
0.126753 0.544008088843951
0.126753 0.544013644368642
0.126753 0.544019199893334
0.126753 0.544024755418026
0.126753 0.544030310942717
0.126753 0.544035866467409
0.126753 0.5440414219921
0.126753 0.544046977516792
0.126753 0.544052533041483
0.126753 0.544058088566175
0.126753 0.544063644090866
0.126753 0.544069199615558
0.126753 0.544074755140249
0.126753 0.544080310664941
0.126753 0.544085866189632
0.126753 0.544091421714324
0.126753 0.544096977239015
0.126753 0.544102532763707
0.126753 0.544108088288398
0.126753 0.54411364381309
0.126759 0.544119199337782
0.126759 0.544124754862473
0.126759 0.544130310387165
0.126759 0.544135865911856
0.126759 0.544141421436548
0.126759 0.544146976961239
0.126759 0.544152532485931
0.126759 0.544158088010622
0.126759 0.544163643535314
0.126759 0.544169199060005
0.126759 0.544174754584697
0.126759 0.544180310109388
0.126759 0.54418586563408
0.126759 0.544191421158771
0.126759 0.544196976683463
0.126759 0.544202532208154
0.126759 0.544208087732846
0.126759 0.544213643257538
0.126759 0.544219198782229
0.126759 0.544224754306921
0.126759 0.544230309831612
0.126759 0.544235865356304
0.126759 0.544241420880995
0.126759 0.544246976405687
0.126759 0.544252531930378
0.126759 0.54425808745507
0.126759 0.544263642979761
0.126759 0.544269198504453
0.126759 0.544274754029144
0.126759 0.544280309553836
0.126759 0.544285865078527
0.126759 0.544291420603219
0.126759 0.54429697612791
0.126759 0.544302531652602
0.126759 0.544308087177294
0.126759 0.544313642701985
0.126759 0.544319198226677
0.126759 0.544324753751368
0.126759 0.54433030927606
0.126759 0.544335864800751
0.126759 0.544341420325443
0.126759 0.544346975850134
0.126759 0.544352531374826
0.126759 0.544358086899517
0.126759 0.544363642424209
0.126759 0.5443691979489
0.126759 0.544374753473592
0.126759 0.544380308998283
0.126759 0.544385864522975
0.126759 0.544391420047666
0.126759 0.544396975572358
0.126759 0.54440253109705
0.126759 0.544408086621741
0.126759 0.544413642146433
0.126759 0.544419197671124
0.126759 0.544424753195816
0.126759 0.544430308720507
0.126759 0.544435864245199
0.126759 0.54444141976989
0.126759 0.544446975294582
0.126759 0.544452530819273
0.126759 0.544458086343965
0.126759 0.544463641868656
0.126759 0.544469197393348
0.126759 0.544474752918039
0.126759 0.544480308442731
0.126759 0.544485863967422
0.126759 0.544491419492114
0.126759 0.544496975016805
0.126759 0.544502530541497
0.126759 0.544508086066189
0.126759 0.54451364159088
0.126759 0.544519197115572
0.126759 0.544524752640263
0.126759 0.544530308164955
0.126759 0.544535863689646
0.126759 0.544541419214338
0.126759 0.544546974739029
0.126759 0.544552530263721
0.126759 0.544558085788412
0.126759 0.544563641313104
0.126759 0.544569196837795
0.126759 0.544574752362487
0.126759 0.544580307887178
0.126759 0.54458586341187
0.126759 0.544591418936561
0.126759 0.544596974461253
0.126759 0.544602529985945
0.126759 0.544608085510636
0.126759 0.544613641035328
0.126759 0.544619196560019
0.126759 0.544624752084711
0.126759 0.544630307609402
0.126759 0.544635863134094
0.126759 0.544641418658785
0.126759 0.544646974183477
0.126759 0.544652529708168
0.126759 0.54465808523286
0.126759 0.544663640757551
0.126759 0.544669196282243
0.126765 0.544674751806934
0.126765 0.544680307331626
0.126765 0.544685862856317
0.126765 0.544691418381009
0.126765 0.544696973905701
0.126765 0.544702529430392
0.126765 0.544708084955084
0.126765 0.544713640479775
0.126765 0.544719196004467
0.126765 0.544724751529158
0.126765 0.54473030705385
0.126765 0.544735862578541
0.126765 0.544741418103233
0.126765 0.544746973627924
0.126765 0.544752529152616
0.126765 0.544758084677307
0.126765 0.544763640201999
0.126765 0.54476919572669
0.126765 0.544774751251382
0.126765 0.544780306776073
0.126765 0.544785862300765
0.126765 0.544791417825457
0.126765 0.544796973350148
0.126765 0.54480252887484
0.126765 0.544808084399531
0.126765 0.544813639924223
0.126765 0.544819195448914
0.126765 0.544824750973606
0.126765 0.544830306498297
0.126765 0.544835862022989
0.126765 0.54484141754768
0.126765 0.544846973072372
0.126765 0.544852528597063
0.126765 0.544858084121755
0.126765 0.544863639646446
0.126765 0.544869195171138
0.126765 0.544874750695829
0.126765 0.544880306220521
0.126765 0.544885861745212
0.126765 0.544891417269904
0.126765 0.544896972794596
0.126765 0.544902528319287
0.126765 0.544908083843979
0.126765 0.54491363936867
0.126765 0.544919194893362
0.126765 0.544924750418053
0.126765 0.544930305942745
0.126765 0.544935861467436
0.126765 0.544941416992128
0.126765 0.544946972516819
0.126765 0.544952528041511
0.126765 0.544958083566202
0.126765 0.544963639090894
0.126765 0.544969194615586
0.126765 0.544974750140277
0.126765 0.544980305664969
0.126765 0.54498586118966
0.126765 0.544991416714352
0.126765 0.544996972239043
0.126765 0.545002527763735
0.126765 0.545008083288426
0.126765 0.545013638813118
0.126765 0.545019194337809
0.126765 0.545024749862501
0.126765 0.545030305387192
0.126765 0.545035860911884
0.126765 0.545041416436575
0.126765 0.545046971961267
0.126765 0.545052527485958
0.126765 0.54505808301065
0.126765 0.545063638535342
0.126765 0.545069194060033
0.126765 0.545074749584725
0.126765 0.545080305109416
0.126765 0.545085860634108
0.126765 0.545091416158799
0.126765 0.545096971683491
0.126765 0.545102527208182
0.126765 0.545108082732874
0.126765 0.545113638257565
0.126765 0.545119193782257
0.126765 0.545124749306948
0.126765 0.54513030483164
0.126765 0.545135860356331
0.126765 0.545141415881023
0.126765 0.545146971405714
0.126765 0.545152526930406
0.126765 0.545158082455097
0.126765 0.545163637979789
0.126765 0.545169193504481
0.126765 0.545174749029172
0.126765 0.545180304553864
0.126765 0.545185860078555
0.126765 0.545191415603247
0.126765 0.545196971127938
0.126765 0.54520252665263
0.126765 0.545208082177321
0.126765 0.545213637702013
0.126765 0.545219193226704
0.126765 0.545224748751396
0.126771 0.545230304276087
0.126771 0.545235859800779
0.126771 0.54524141532547
0.126771 0.545246970850162
0.126771 0.545252526374853
0.126771 0.545258081899545
0.126771 0.545263637424237
0.126771 0.545269192948928
0.126771 0.54527474847362
0.126771 0.545280303998311
0.126771 0.545285859523003
0.126771 0.545291415047694
0.126771 0.545296970572386
0.126771 0.545302526097077
0.126771 0.545308081621769
0.126771 0.54531363714646
0.126771 0.545319192671152
0.126771 0.545324748195843
0.126771 0.545330303720535
0.126771 0.545335859245226
0.126771 0.545341414769918
0.126771 0.54534697029461
0.126771 0.545352525819301
0.126771 0.545358081343993
0.126771 0.545363636868684
0.126771 0.545369192393376
0.126771 0.545374747918067
0.126771 0.545380303442759
0.126771 0.54538585896745
0.126771 0.545391414492142
0.126771 0.545396970016833
0.126771 0.545402525541525
0.126771 0.545408081066216
0.126771 0.545413636590908
0.126771 0.545419192115599
0.126771 0.545424747640291
0.126771 0.545430303164982
0.126771 0.545435858689674
0.126771 0.545441414214366
0.126771 0.545446969739057
0.126771 0.545452525263749
0.126771 0.54545808078844
0.126771 0.545463636313132
0.126771 0.545469191837823
0.126771 0.545474747362515
0.126771 0.545480302887206
0.126771 0.545485858411898
0.126771 0.545491413936589
0.126771 0.545496969461281
0.126771 0.545502524985972
0.126771 0.545508080510664
0.126771 0.545513636035355
0.126771 0.545519191560047
0.126771 0.545524747084738
0.126771 0.54553030260943
0.126771 0.545535858134122
0.126771 0.545541413658813
0.126771 0.545546969183505
0.126771 0.545552524708196
0.126771 0.545558080232888
0.126771 0.545563635757579
0.126771 0.545569191282271
0.126771 0.545574746806962
0.126771 0.545580302331654
0.126771 0.545585857856345
0.126771 0.545591413381037
0.126771 0.545596968905728
0.126771 0.54560252443042
0.126771 0.545608079955111
0.126771 0.545613635479803
0.126771 0.545619191004494
0.126771 0.545624746529186
0.126771 0.545630302053878
0.126771 0.545635857578569
0.126771 0.545641413103261
0.126771 0.545646968627952
0.126771 0.545652524152644
0.126771 0.545658079677335
0.126771 0.545663635202027
0.126771 0.545669190726718
0.126771 0.54567474625141
0.126771 0.545680301776101
0.126771 0.545685857300793
0.126771 0.545691412825484
0.126771 0.545696968350176
0.126771 0.545702523874867
0.126771 0.545708079399559
0.126771 0.545713634924251
0.126771 0.545719190448942
0.126771 0.545724745973634
0.126771 0.545730301498325
0.126771 0.545735857023017
0.126771 0.545741412547708
0.126771 0.5457469680724
0.126771 0.545752523597091
0.126771 0.545758079121783
0.126771 0.545763634646474
0.126771 0.545769190171166
0.126771 0.545774745695857
0.126771 0.545780301220549
0.126777 0.54578585674524
0.126777 0.545791412269932
0.126777 0.545796967794623
0.126777 0.545802523319315
0.126777 0.545808078844007
0.126777 0.545813634368698
0.126777 0.54581918989339
0.126777 0.545824745418081
0.126777 0.545830300942773
0.126777 0.545835856467464
0.126777 0.545841411992156
0.126777 0.545846967516847
0.126777 0.545852523041539
0.126777 0.54585807856623
0.126777 0.545863634090922
0.126777 0.545869189615613
0.126777 0.545874745140305
0.126777 0.545880300664996
0.126777 0.545885856189688
0.126777 0.545891411714379
0.126777 0.545896967239071
0.126777 0.545902522763762
0.126777 0.545908078288454
0.126777 0.545913633813146
0.126777 0.545919189337837
0.126777 0.545924744862529
0.126777 0.54593030038722
0.126777 0.545935855911912
0.126777 0.545941411436603
0.126777 0.545946966961295
0.126777 0.545952522485986
0.126777 0.545958078010678
0.126777 0.545963633535369
0.126777 0.545969189060061
0.126777 0.545974744584752
0.126777 0.545980300109444
0.126777 0.545985855634135
0.126777 0.545991411158827
0.126777 0.545996966683518
0.126777 0.54600252220821
0.126777 0.546008077732901
0.126777 0.546013633257593
0.126777 0.546019188782285
0.126777 0.546024744306976
0.126777 0.546030299831668
0.126777 0.546035855356359
0.126777 0.546041410881051
0.126777 0.546046966405742
0.126777 0.546052521930434
0.126777 0.546058077455125
0.126777 0.546063632979817
0.126777 0.546069188504508
0.126777 0.5460747440292
0.126777 0.546080299553891
0.126777 0.546085855078583
0.126777 0.546091410603274
0.126777 0.546096966127966
0.126777 0.546102521652657
0.126777 0.546108077177349
0.126777 0.546113632702041
0.126777 0.546119188226732
0.126777 0.546124743751424
0.126777 0.546130299276115
0.126777 0.546135854800807
0.126777 0.546141410325498
0.126777 0.54614696585019
0.126777 0.546152521374881
0.126777 0.546158076899573
0.126777 0.546163632424264
0.126777 0.546169187948956
0.126777 0.546174743473647
0.126777 0.546180298998339
0.126777 0.54618585452303
0.126777 0.546191410047722
0.126777 0.546196965572413
0.126777 0.546202521097105
0.126777 0.546208076621796
0.126777 0.546213632146488
0.126777 0.54621918767118
0.126777 0.546224743195871
0.126777 0.546230298720563
0.126777 0.546235854245254
0.126777 0.546241409769946
0.126777 0.546246965294637
0.126777 0.546252520819329
0.126777 0.54625807634402
0.126777 0.546263631868712
0.126777 0.546269187393403
0.126777 0.546274742918095
0.126777 0.546280298442786
0.126777 0.546285853967478
0.126777 0.54629140949217
0.126777 0.546296965016861
0.126777 0.546302520541553
0.126777 0.546308076066244
0.126777 0.546313631590936
0.126777 0.546319187115627
0.126777 0.546324742640319
0.126777 0.54633029816501
0.126777 0.546335853689702
0.126783 0.546341409214393
0.126783 0.546346964739085
0.126783 0.546352520263776
0.126783 0.546358075788468
0.126783 0.546363631313159
0.126783 0.546369186837851
0.126783 0.546374742362542
0.126783 0.546380297887234
0.126783 0.546385853411926
0.126783 0.546391408936617
0.126783 0.546396964461309
0.126783 0.546402519986
0.126783 0.546408075510692
0.126783 0.546413631035383
0.126783 0.546419186560075
0.126783 0.546424742084766
0.126783 0.546430297609458
0.126783 0.546435853134149
0.126783 0.546441408658841
0.126783 0.546446964183532
0.126783 0.546452519708224
0.126783 0.546458075232915
0.126783 0.546463630757607
0.126783 0.546469186282298
0.126783 0.54647474180699
0.126783 0.546480297331681
0.126783 0.546485852856373
0.126783 0.546491408381065
0.126783 0.546496963905756
0.126783 0.546502519430448
0.126783 0.546508074955139
0.126783 0.546513630479831
0.126783 0.546519186004522
0.126783 0.546524741529214
0.126783 0.546530297053905
0.126783 0.546535852578597
0.126783 0.546541408103288
0.126783 0.54654696362798
0.126783 0.546552519152671
0.126783 0.546558074677363
0.126783 0.546563630202054
0.126783 0.546569185726746
0.126783 0.546574741251437
0.126783 0.546580296776129
0.126783 0.546585852300821
0.126783 0.546591407825512
0.126783 0.546596963350204
0.126783 0.546602518874895
0.126783 0.546608074399587
0.126783 0.546613629924278
0.126783 0.54661918544897
0.126783 0.546624740973661
0.126783 0.546630296498353
0.126783 0.546635852023044
0.126783 0.546641407547736
0.126783 0.546646963072427
0.126783 0.546652518597119
0.126783 0.546658074121811
0.126783 0.546663629646502
0.126783 0.546669185171194
0.126783 0.546674740695885
0.126783 0.546680296220577
0.126783 0.546685851745268
0.126783 0.54669140726996
0.126783 0.546696962794651
0.126783 0.546702518319343
0.126783 0.546708073844034
0.126783 0.546713629368726
0.126783 0.546719184893417
0.126783 0.546724740418109
0.126783 0.5467302959428
0.126783 0.546735851467492
0.126783 0.546741406992183
0.126783 0.546746962516875
0.126783 0.546752518041566
0.126783 0.546758073566258
0.126783 0.54676362909095
0.126783 0.546769184615641
0.126783 0.546774740140333
0.126783 0.546780295665024
0.126783 0.546785851189716
0.126783 0.546791406714407
0.126783 0.546796962239099
0.126783 0.54680251776379
0.126783 0.546808073288482
0.126783 0.546813628813173
0.126783 0.546819184337865
0.126783 0.546824739862556
0.126783 0.546830295387248
0.126783 0.546835850911939
0.126783 0.546841406436631
0.126783 0.546846961961322
0.126783 0.546852517486014
0.126783 0.546858073010706
0.126783 0.546863628535397
0.126783 0.546869184060089
0.126783 0.54687473958478
0.126783 0.546880295109472
0.126783 0.546885850634163
0.126783 0.546891406158855
0.126789 0.546896961683546
0.126789 0.546902517208238
0.126789 0.546908072732929
0.126789 0.546913628257621
0.126789 0.546919183782312
0.126789 0.546924739307004
0.126789 0.546930294831695
0.126789 0.546935850356387
0.126789 0.546941405881078
0.126789 0.54694696140577
0.126789 0.546952516930462
0.126789 0.546958072455153
0.126789 0.546963627979845
0.126789 0.546969183504536
0.126789 0.546974739029228
0.126789 0.546980294553919
0.126789 0.546985850078611
0.126789 0.546991405603302
0.126789 0.546996961127994
0.126789 0.547002516652685
0.126789 0.547008072177377
0.126789 0.547013627702068
0.126789 0.54701918322676
0.126789 0.547024738751451
0.126789 0.547030294276143
0.126789 0.547035849800835
0.126789 0.547041405325526
0.126789 0.547046960850218
0.126789 0.547052516374909
0.126789 0.547058071899601
0.126789 0.547063627424292
0.126789 0.547069182948984
0.126789 0.547074738473675
0.126789 0.547080293998367
0.126789 0.547085849523058
0.126789 0.54709140504775
0.126789 0.547096960572441
0.126789 0.547102516097133
0.126789 0.547108071621824
0.126789 0.547113627146516
0.126789 0.547119182671207
0.126789 0.547124738195899
0.126789 0.547130293720591
0.126789 0.547135849245282
0.126789 0.547141404769974
0.126789 0.547146960294665
0.126789 0.547152515819357
0.126789 0.547158071344048
0.126789 0.54716362686874
0.126789 0.547169182393431
0.126789 0.547174737918123
0.126789 0.547180293442814
0.126789 0.547185848967506
0.126789 0.547191404492197
0.126789 0.547196960016889
0.126789 0.54720251554158
0.126789 0.547208071066272
0.126789 0.547213626590963
0.126789 0.547219182115655
0.126789 0.547224737640347
0.126789 0.547230293165038
0.126789 0.54723584868973
0.126789 0.547241404214421
0.126789 0.547246959739113
0.126789 0.547252515263804
0.126789 0.547258070788496
0.126789 0.547263626313187
0.126789 0.547269181837879
0.126789 0.54727473736257
0.126789 0.547280292887262
0.126789 0.547285848411953
0.126789 0.547291403936645
0.126789 0.547296959461336
0.126789 0.547302514986028
0.126789 0.547308070510719
0.126789 0.547313626035411
0.126789 0.547319181560103
0.126789 0.547324737084794
0.126789 0.547330292609486
0.126789 0.547335848134177
0.126789 0.547341403658869
0.126789 0.54734695918356
0.126789 0.547352514708252
0.126789 0.547358070232943
0.126789 0.547363625757635
0.126789 0.547369181282326
0.126789 0.547374736807018
0.126789 0.547380292331709
0.126789 0.547385847856401
0.126789 0.547391403381092
0.126789 0.547396958905784
0.126789 0.547402514430475
0.126789 0.547408069955167
0.126789 0.547413625479859
0.126789 0.54741918100455
0.126789 0.547424736529242
0.126789 0.547430292053933
0.126789 0.547435847578625
0.126789 0.547441403103316
0.126789 0.547446958628008
0.126795 0.547452514152699
0.126795 0.547458069677391
0.126795 0.547463625202082
0.126795 0.547469180726774
0.126795 0.547474736251465
0.126795 0.547480291776157
0.126795 0.547485847300848
0.126795 0.54749140282554
0.126795 0.547496958350231
0.126795 0.547502513874923
0.126795 0.547508069399614
0.126795 0.547513624924306
0.126795 0.547519180448998
0.126795 0.547524735973689
0.126795 0.547530291498381
0.126795 0.547535847023072
0.126795 0.547541402547764
0.126795 0.547546958072455
0.126795 0.547552513597147
0.126795 0.547558069121838
0.126795 0.54756362464653
0.126795 0.547569180171221
0.126795 0.547574735695913
0.126795 0.547580291220604
0.126795 0.547585846745296
0.126795 0.547591402269987
0.126795 0.547596957794679
0.126795 0.54760251331937
0.126795 0.547608068844062
0.126795 0.547613624368754
0.126795 0.547619179893445
0.126795 0.547624735418137
0.126795 0.547630290942828
0.126795 0.54763584646752
0.126795 0.547641401992211
0.126795 0.547646957516903
0.126795 0.547652513041594
0.126795 0.547658068566286
0.126795 0.547663624090977
0.126795 0.547669179615669
0.126795 0.54767473514036
0.126795 0.547680290665052
0.126795 0.547685846189743
0.126795 0.547691401714435
0.126795 0.547696957239126
0.126795 0.547702512763818
0.126795 0.54770806828851
0.126795 0.547713623813201
0.126795 0.547719179337893
0.126795 0.547724734862584
0.126795 0.547730290387276
0.126795 0.547735845911967
0.126795 0.547741401436659
0.126795 0.54774695696135
0.126795 0.547752512486042
0.126795 0.547758068010733
0.126795 0.547763623535425
0.126795 0.547769179060116
0.126795 0.547774734584808
0.126795 0.547780290109499
0.126795 0.547785845634191
0.126795 0.547791401158882
0.126795 0.547796956683574
0.126795 0.547802512208265
0.126795 0.547808067732957
0.126795 0.547813623257649
0.126795 0.54781917878234
0.126795 0.547824734307032
0.126795 0.547830289831723
0.126795 0.547835845356415
0.126795 0.547841400881106
0.126795 0.547846956405798
0.126795 0.547852511930489
0.126795 0.547858067455181
0.126795 0.547863622979872
0.126795 0.547869178504564
0.126795 0.547874734029255
0.126795 0.547880289553947
0.126795 0.547885845078638
0.126795 0.54789140060333
0.126795 0.547896956128021
0.126795 0.547902511652713
0.126795 0.547908067177405
0.126795 0.547913622702096
0.126795 0.547919178226788
0.126795 0.547924733751479
0.126795 0.547930289276171
0.126795 0.547935844800862
0.126795 0.547941400325554
0.126795 0.547946955850245
0.126795 0.547952511374937
0.126795 0.547958066899628
0.126795 0.54796362242432
0.126795 0.547969177949011
0.126795 0.547974733473703
0.126795 0.547980288998395
0.126795 0.547985844523086
0.126795 0.547991400047778
0.126795 0.547996955572469
0.126795 0.548002511097161
0.1268 0.548008066621852
0.1268 0.548013622146544
0.1268 0.548019177671235
0.1268 0.548024733195927
0.1268 0.548030288720618
0.1268 0.54803584424531
0.1268 0.548041399770001
0.1268 0.548046955294693
0.1268 0.548052510819384
0.1268 0.548058066344076
0.126801 0.548063621868767
0.126801 0.548069177393459
0.126801 0.54807473291815
0.126801 0.548080288442842
0.126801 0.548085843967534
0.126801 0.548091399492225
0.126801 0.548096955016917
0.126801 0.548102510541608
0.126801 0.5481080660663
0.126801 0.548113621590991
0.126801 0.548119177115683
0.126801 0.548124732640374
0.126801 0.548130288165066
0.126801 0.548135843689757
0.126801 0.548141399214449
0.126801 0.54814695473914
0.126801 0.548152510263832
0.126801 0.548158065788523
0.126801 0.548163621313215
0.126801 0.548169176837906
0.126801 0.548174732362598
0.126801 0.54818028788729
0.126801 0.548185843411981
0.126801 0.548191398936673
0.126801 0.548196954461364
0.126801 0.548202509986056
0.126801 0.548208065510747
0.126801 0.548213621035439
0.126801 0.54821917656013
0.126801 0.548224732084822
0.126801 0.548230287609513
0.126801 0.548235843134205
0.126801 0.548241398658896
0.126801 0.548246954183588
0.126801 0.548252509708279
0.126801 0.548258065232971
0.126801 0.548263620757662
0.126801 0.548269176282354
0.126801 0.548274731807046
0.126801 0.548280287331737
0.126801 0.548285842856429
0.126801 0.54829139838112
0.126801 0.548296953905812
0.126801 0.548302509430503
0.126801 0.548308064955195
0.126801 0.548313620479886
0.126801 0.548319176004578
0.126801 0.548324731529269
0.126801 0.548330287053961
0.126801 0.548335842578652
0.126801 0.548341398103344
0.126801 0.548346953628035
0.126801 0.548352509152727
0.126801 0.548358064677419
0.126801 0.54836362020211
0.126801 0.548369175726802
0.126801 0.548374731251493
0.126801 0.548380286776185
0.126801 0.548385842300876
0.126801 0.548391397825568
0.126801 0.548396953350259
0.126801 0.548402508874951
0.126801 0.548408064399642
0.126801 0.548413619924334
0.126801 0.548419175449025
0.126801 0.548424730973717
0.126801 0.548430286498408
0.126801 0.5484358420231
0.126801 0.548441397547791
0.126801 0.548446953072483
0.126801 0.548452508597175
0.126801 0.548458064121866
0.126801 0.548463619646558
0.126801 0.548469175171249
0.126801 0.548474730695941
0.126801 0.548480286220632
0.126801 0.548485841745324
0.126801 0.548491397270015
0.126801 0.548496952794707
0.126801 0.548502508319398
0.126801 0.54850806384409
0.126801 0.548513619368781
0.126801 0.548519174893473
0.126801 0.548524730418164
0.126801 0.548530285942856
0.126801 0.548535841467547
0.126801 0.548541396992239
0.126801 0.548546952516931
0.126801 0.548552508041622
0.126801 0.548558063566314
0.126801 0.548563619091005
0.126801 0.548569174615697
0.126801 0.548574730140388
0.126801 0.54858028566508
0.126801 0.548585841189771
0.126801 0.548591396714463
0.126801 0.548596952239154
0.126801 0.548602507763846
0.126801 0.548608063288537
0.126801 0.548613618813229
0.126807 0.54861917433792
0.126807 0.548624729862612
0.126807 0.548630285387303
0.126807 0.548635840911995
0.126807 0.548641396436687
0.126807 0.548646951961378
0.126807 0.54865250748607
0.126807 0.548658063010761
0.126807 0.548663618535453
0.126807 0.548669174060144
0.126807 0.548674729584836
0.126807 0.548680285109527
0.126807 0.548685840634219
0.126807 0.54869139615891
0.126807 0.548696951683602
0.126807 0.548702507208293
0.126807 0.548708062732985
0.126807 0.548713618257676
0.126807 0.548719173782368
0.126807 0.54872472930706
0.126807 0.548730284831751
0.126807 0.548735840356443
0.126807 0.548741395881134
0.126807 0.548746951405826
0.126807 0.548752506930517
0.126807 0.548758062455209
0.126807 0.5487636179799
0.126807 0.548769173504592
0.126807 0.548774729029283
0.126807 0.548780284553975
0.126807 0.548785840078666
0.126807 0.548791395603358
0.126807 0.548796951128049
0.126807 0.548802506652741
0.126807 0.548808062177432
0.126807 0.548813617702124
0.126807 0.548819173226816
0.126807 0.548824728751507
0.126807 0.548830284276199
0.126807 0.54883583980089
0.126807 0.548841395325582
0.126807 0.548846950850273
0.126807 0.548852506374965
0.126807 0.548858061899656
0.126807 0.548863617424348
0.126807 0.548869172949039
0.126807 0.548874728473731
0.126807 0.548880283998422
0.126807 0.548885839523114
0.126807 0.548891395047805
0.126807 0.548896950572497
0.126807 0.548902506097188
0.126807 0.54890806162188
0.126807 0.548913617146571
0.126807 0.548919172671263
0.126807 0.548924728195955
0.126807 0.548930283720646
0.126807 0.548935839245338
0.126807 0.548941394770029
0.126807 0.548946950294721
0.126807 0.548952505819412
0.126807 0.548958061344104
0.126807 0.548963616868795
0.126807 0.548969172393487
0.126807 0.548974727918178
0.126807 0.54898028344287
0.126807 0.548985838967561
0.126807 0.548991394492253
0.126807 0.548996950016944
0.126807 0.549002505541636
0.126807 0.549008061066327
0.126807 0.549013616591019
0.126807 0.54901917211571
0.126807 0.549024727640402
0.126807 0.549030283165094
0.126807 0.549035838689785
0.126807 0.549041394214477
0.126807 0.549046949739168
0.126807 0.54905250526386
0.126807 0.549058060788551
0.126807 0.549063616313243
0.126807 0.549069171837934
0.126807 0.549074727362626
0.126807 0.549080282887317
0.126807 0.549085838412009
0.126807 0.5490913939367
0.126807 0.549096949461392
0.126807 0.549102504986083
0.126807 0.549108060510775
0.126807 0.549113616035466
0.126807 0.549119171560158
0.126807 0.549124727084849
0.126807 0.549130282609541
0.126807 0.549135838134233
0.126807 0.549141393658924
0.126807 0.549146949183616
0.126807 0.549152504708307
0.126807 0.549158060232999
0.126807 0.54916361575769
0.126807 0.549169171282382
0.126813 0.549174726807073
0.126813 0.549180282331765
0.126813 0.549185837856456
0.126813 0.549191393381148
0.126813 0.549196948905839
0.126813 0.549202504430531
0.126813 0.549208059955222
0.126813 0.549213615479914
0.126813 0.549219171004605
0.126813 0.549224726529297
0.126813 0.549230282053989
0.126813 0.54923583757868
0.126813 0.549241393103372
0.126813 0.549246948628063
0.126813 0.549252504152755
0.126813 0.549258059677446
0.126813 0.549263615202138
0.126813 0.549269170726829
0.126813 0.549274726251521
0.126813 0.549280281776212
0.126813 0.549285837300904
0.126813 0.549291392825595
0.126813 0.549296948350287
0.126813 0.549302503874979
0.126813 0.54930805939967
0.126813 0.549313614924362
0.126813 0.549319170449053
0.126813 0.549324725973745
0.126813 0.549330281498436
0.126813 0.549335837023128
0.126813 0.549341392547819
0.126813 0.549346948072511
0.126813 0.549352503597202
0.126813 0.549358059121894
0.126813 0.549363614646585
0.126813 0.549369170171277
0.126813 0.549374725695968
0.126813 0.54938028122066
0.126813 0.549385836745351
0.126813 0.549391392270043
0.126813 0.549396947794734
0.126813 0.549402503319426
0.126813 0.549408058844118
0.126813 0.549413614368809
0.126813 0.549419169893501
0.126813 0.549424725418192
0.126813 0.549430280942884
0.126813 0.549435836467575
0.126813 0.549441391992267
0.126813 0.549446947516958
0.126813 0.54945250304165
0.126813 0.549458058566341
0.126813 0.549463614091033
0.126813 0.549469169615724
0.126813 0.549474725140416
0.126813 0.549480280665107
0.126813 0.549485836189799
0.126813 0.54949139171449
0.126813 0.549496947239182
0.126813 0.549502502763874
0.126813 0.549508058288565
0.126813 0.549513613813257
0.126813 0.549519169337948
0.126813 0.54952472486264
0.126813 0.549530280387331
0.126813 0.549535835912023
0.126813 0.549541391436714
0.126813 0.549546946961406
0.126813 0.549552502486097
0.126813 0.549558058010789
0.126813 0.54956361353548
0.126813 0.549569169060172
0.126813 0.549574724584863
0.126813 0.549580280109555
0.126813 0.549585835634246
0.126813 0.549591391158938
0.126813 0.54959694668363
0.126813 0.549602502208321
0.126813 0.549608057733013
0.126813 0.549613613257704
0.126813 0.549619168782396
0.126813 0.549624724307087
0.126813 0.549630279831779
0.126813 0.54963583535647
0.126813 0.549641390881162
0.126813 0.549646946405853
0.126813 0.549652501930545
0.126813 0.549658057455236
0.126813 0.549663612979928
0.126813 0.549669168504619
0.126813 0.549674724029311
0.126813 0.549680279554003
0.126813 0.549685835078694
0.126813 0.549691390603386
0.126813 0.549696946128077
0.126813 0.549702501652769
0.126813 0.54970805717746
0.126813 0.549713612702152
0.126813 0.549719168226843
0.126813 0.549724723751535
0.126819 0.549730279276226
0.126819 0.549735834800918
0.126819 0.549741390325609
0.126819 0.549746945850301
0.126819 0.549752501374992
0.126819 0.549758056899684
0.126819 0.549763612424375
0.126819 0.549769167949067
0.126819 0.549774723473759
0.126819 0.54978027899845
0.126819 0.549785834523142
0.126819 0.549791390047833
0.126819 0.549796945572525
0.126819 0.549802501097216
0.126819 0.549808056621908
0.126819 0.549813612146599
0.126819 0.549819167671291
0.126819 0.549824723195982
0.126819 0.549830278720674
0.126819 0.549835834245365
0.126819 0.549841389770057
0.126819 0.549846945294748
0.126819 0.54985250081944
0.126819 0.549858056344131
0.126819 0.549863611868823
0.126819 0.549869167393515
0.126819 0.549874722918206
0.126819 0.549880278442898
0.126819 0.549885833967589
0.126819 0.549891389492281
0.126819 0.549896945016972
0.126819 0.549902500541664
0.126819 0.549908056066355
0.126819 0.549913611591047
0.126819 0.549919167115738
0.126819 0.54992472264043
0.126819 0.549930278165121
0.126819 0.549935833689813
0.126819 0.549941389214504
0.126819 0.549946944739196
0.126819 0.549952500263887
0.126819 0.549958055788579
0.126819 0.549963611313271
0.126819 0.549969166837962
0.126819 0.549974722362654
0.126819 0.549980277887345
0.126819 0.549985833412037
0.126819 0.549991388936728
0.126819 0.54999694446142
0.126819 0.550002499986111
0.126819 0.550008055510803
0.126819 0.550013611035494
0.126819 0.550019166560186
0.126819 0.550024722084877
0.126819 0.550030277609569
0.126819 0.55003583313426
0.126819 0.550041388658952
0.126819 0.550046944183644
0.126819 0.550052499708335
0.126819 0.550058055233027
0.126819 0.550063610757718
0.126819 0.55006916628241
0.126819 0.550074721807101
0.126819 0.550080277331793
0.126819 0.550085832856484
0.126819 0.550091388381176
0.126819 0.550096943905867
0.126819 0.550102499430559
0.126819 0.55010805495525
0.126819 0.550113610479942
0.126819 0.550119166004633
0.126819 0.550124721529325
0.126819 0.550130277054016
0.126819 0.550135832578708
0.126819 0.5501413881034
0.126819 0.550146943628091
0.126819 0.550152499152783
0.126819 0.550158054677474
0.126819 0.550163610202166
0.126819 0.550169165726857
0.126819 0.550174721251549
0.126819 0.55018027677624
0.126819 0.550185832300932
0.126819 0.550191387825623
0.126819 0.550196943350315
0.126819 0.550202498875006
0.126819 0.550208054399698
0.126819 0.550213609924389
0.126819 0.550219165449081
0.126819 0.550224720973772
0.126819 0.550230276498464
0.126819 0.550235832023156
0.126819 0.550241387547847
0.126819 0.550246943072539
0.126819 0.55025249859723
0.126819 0.550258054121922
0.126819 0.550263609646613
0.126819 0.550269165171305
0.126819 0.550274720695996
0.126819 0.550280276220688
0.126825 0.550285831745379
0.126825 0.550291387270071
0.126825 0.550296942794762
0.126825 0.550302498319454
0.126825 0.550308053844145
0.126825 0.550313609368837
0.126825 0.550319164893528
0.126825 0.55032472041822
0.126825 0.550330275942911
0.126825 0.550335831467603
0.126825 0.550341386992295
0.126825 0.550346942516986
0.126825 0.550352498041678
0.126825 0.550358053566369
0.126825 0.550363609091061
0.126825 0.550369164615752
0.126825 0.550374720140444
0.126825 0.550380275665135
0.126825 0.550385831189827
0.126825 0.550391386714518
0.126825 0.55039694223921
0.126825 0.550402497763901
0.126825 0.550408053288593
0.126825 0.550413608813284
0.126825 0.550419164337976
0.126825 0.550424719862667
0.126825 0.550430275387359
0.126825 0.550435830912051
0.126825 0.550441386436742
0.126825 0.550446941961434
0.126825 0.550452497486125
0.126825 0.550458053010817
0.126825 0.550463608535508
0.126825 0.5504691640602
0.126825 0.550474719584891
0.126825 0.550480275109583
0.126825 0.550485830634274
0.126825 0.550491386158966
0.126825 0.550496941683657
0.126825 0.550502497208349
0.126825 0.55050805273304
0.126825 0.550513608257732
0.126825 0.550519163782423
0.126825 0.550524719307115
0.126825 0.550530274831806
0.126825 0.550535830356498
0.126825 0.55054138588119
0.126825 0.550546941405881
0.126825 0.550552496930573
0.126825 0.550558052455264
0.126825 0.550563607979956
0.126825 0.550569163504647
0.126825 0.550574719029339
0.126825 0.55058027455403
0.126825 0.550585830078722
0.126825 0.550591385603413
0.126825 0.550596941128105
0.126825 0.550602496652796
0.126825 0.550608052177488
0.126825 0.550613607702179
0.126825 0.550619163226871
0.126825 0.550624718751563
0.126825 0.550630274276254
0.126825 0.550635829800946
0.126825 0.550641385325637
0.126825 0.550646940850329
0.126825 0.55065249637502
0.126825 0.550658051899712
0.126825 0.550663607424403
0.126825 0.550669162949095
0.126825 0.550674718473786
0.126825 0.550680273998478
0.126825 0.550685829523169
0.126825 0.550691385047861
0.126825 0.550696940572552
0.126825 0.550702496097244
0.126825 0.550708051621935
0.126825 0.550713607146627
0.126825 0.550719162671318
0.126825 0.55072471819601
0.126825 0.550730273720702
0.126825 0.550735829245393
0.126825 0.550741384770085
0.126825 0.550746940294776
0.126825 0.550752495819468
0.126825 0.550758051344159
0.126825 0.550763606868851
0.126825 0.550769162393542
0.126825 0.550774717918234
0.126825 0.550780273442925
0.126825 0.550785828967617
0.126825 0.550791384492308
0.126825 0.550796940017
0.126825 0.550802495541691
0.126825 0.550808051066383
0.126825 0.550813606591074
0.126825 0.550819162115766
0.126825 0.550824717640458
0.126825 0.550830273165149
0.126825 0.550835828689841
0.126831 0.550841384214532
0.126831 0.550846939739224
0.126831 0.550852495263915
0.126831 0.550858050788607
0.126831 0.550863606313298
0.126831 0.55086916183799
0.126831 0.550874717362681
0.126831 0.550880272887373
0.126831 0.550885828412064
0.126831 0.550891383936756
0.126831 0.550896939461447
0.126831 0.550902494986139
0.126831 0.55090805051083
0.126831 0.550913606035522
0.126831 0.550919161560214
0.126831 0.550924717084905
0.126831 0.550930272609597
0.126831 0.550935828134288
0.126831 0.55094138365898
0.126831 0.550946939183671
0.126831 0.550952494708363
0.126831 0.550958050233054
0.126831 0.550963605757746
0.126831 0.550969161282437
0.126831 0.550974716807129
0.126831 0.55098027233182
0.126831 0.550985827856512
0.126831 0.550991383381203
0.126831 0.550996938905895
0.126831 0.551002494430587
0.126831 0.551008049955278
0.126831 0.55101360547997
0.126831 0.551019161004661
0.126831 0.551024716529353
0.126831 0.551030272054044
0.126831 0.551035827578736
0.126831 0.551041383103427
0.126831 0.551046938628119
0.126831 0.55105249415281
0.126831 0.551058049677502
0.126831 0.551063605202193
0.126831 0.551069160726885
0.126831 0.551074716251576
0.126831 0.551080271776268
0.126831 0.551085827300959
0.126831 0.551091382825651
0.126831 0.551096938350343
0.126831 0.551102493875034
0.126831 0.551108049399726
0.126831 0.551113604924417
0.126831 0.551119160449109
0.126831 0.5511247159738
0.126831 0.551130271498492
0.126831 0.551135827023183
0.126831 0.551141382547875
0.126831 0.551146938072566
0.126831 0.551152493597258
0.126831 0.551158049121949
0.126831 0.551163604646641
0.126831 0.551169160171332
0.126831 0.551174715696024
0.126831 0.551180271220715
0.126831 0.551185826745407
0.126831 0.551191382270099
0.126831 0.55119693779479
0.126831 0.551202493319482
0.126831 0.551208048844173
0.126831 0.551213604368865
0.126831 0.551219159893556
0.126831 0.551224715418248
0.126831 0.551230270942939
0.126831 0.551235826467631
0.126831 0.551241381992322
0.126831 0.551246937517014
0.126831 0.551252493041705
0.126831 0.551258048566397
0.126831 0.551263604091088
0.126831 0.55126915961578
0.126831 0.551274715140471
0.126831 0.551280270665163
0.126831 0.551285826189855
0.126831 0.551291381714546
0.126831 0.551296937239238
0.126831 0.551302492763929
0.126831 0.551308048288621
0.126831 0.551313603813312
0.126831 0.551319159338004
0.126831 0.551324714862695
0.126831 0.551330270387387
0.126831 0.551335825912078
0.126831 0.55134138143677
0.126831 0.551346936961461
0.126831 0.551352492486153
0.126831 0.551358048010844
0.126831 0.551363603535536
0.126831 0.551369159060228
0.126831 0.551374714584919
0.126831 0.551380270109611
0.126831 0.551385825634302
0.126831 0.551391381158994
0.126837 0.551396936683685
0.126837 0.551402492208377
0.126837 0.551408047733068
0.126837 0.55141360325776
0.126837 0.551419158782451
0.126837 0.551424714307143
0.126837 0.551430269831834
0.126837 0.551435825356526
0.126837 0.551441380881217
0.126837 0.551446936405909
0.126837 0.5514524919306
0.126837 0.551458047455292
0.126837 0.551463602979984
0.126837 0.551469158504675
0.126837 0.551474714029367
0.126837 0.551480269554058
0.126837 0.55148582507875
0.126837 0.551491380603441
0.126837 0.551496936128133
0.126837 0.551502491652824
0.126837 0.551508047177516
0.126837 0.551513602702207
0.126837 0.551519158226899
0.126837 0.55152471375159
0.126837 0.551530269276282
0.126837 0.551535824800973
0.126837 0.551541380325665
0.126837 0.551546935850356
0.126837 0.551552491375048
0.126837 0.55155804689974
0.126837 0.551563602424431
0.126837 0.551569157949123
0.126837 0.551574713473814
0.126837 0.551580268998506
0.126837 0.551585824523197
0.126837 0.551591380047889
0.126837 0.55159693557258
0.126837 0.551602491097272
0.126837 0.551608046621963
0.126837 0.551613602146655
0.126837 0.551619157671346
0.126837 0.551624713196038
0.126837 0.551630268720729
0.126837 0.551635824245421
0.126837 0.551641379770112
0.126837 0.551646935294804
0.126837 0.551652490819495
0.126837 0.551658046344187
0.126837 0.551663601868879
0.126837 0.55166915739357
0.126837 0.551674712918262
0.126837 0.551680268442953
0.126837 0.551685823967645
0.126837 0.551691379492336
0.126837 0.551696935017028
0.126837 0.551702490541719
0.126837 0.551708046066411
0.126837 0.551713601591102
0.126837 0.551719157115794
0.126837 0.551724712640485
0.126837 0.551730268165177
0.126837 0.551735823689869
0.126837 0.55174137921456
0.126837 0.551746934739252
0.126837 0.551752490263943
0.126837 0.551758045788635
0.126837 0.551763601313326
0.126837 0.551769156838018
0.126837 0.551774712362709
0.126837 0.551780267887401
0.126837 0.551785823412092
0.126837 0.551791378936784
0.126837 0.551796934461475
0.126837 0.551802489986167
0.126837 0.551808045510858
0.126837 0.55181360103555
0.126837 0.551819156560241
0.126837 0.551824712084933
0.126837 0.551830267609624
0.126837 0.551835823134316
0.126837 0.551841378659008
0.126837 0.551846934183699
0.126837 0.551852489708391
0.126837 0.551858045233082
0.126837 0.551863600757774
0.126837 0.551869156282465
0.126837 0.551874711807157
0.126837 0.551880267331848
0.126837 0.55188582285654
0.126837 0.551891378381231
0.126837 0.551896933905923
0.126837 0.551902489430614
0.126837 0.551908044955306
0.126837 0.551913600479997
0.126837 0.551919156004689
0.126837 0.55192471152938
0.126837 0.551930267054072
0.126837 0.551935822578764
0.126837 0.551941378103455
0.126837 0.551946933628147
0.126843 0.551952489152838
0.126843 0.55195804467753
0.126843 0.551963600202221
0.126843 0.551969155726913
0.126843 0.551974711251604
0.126843 0.551980266776296
0.126843 0.551985822300987
0.126843 0.551991377825679
0.126843 0.55199693335037
0.126843 0.552002488875062
0.126843 0.552008044399753
0.126843 0.552013599924445
0.126843 0.552019155449136
0.126843 0.552024710973828
0.126843 0.552030266498519
0.126843 0.552035822023211
0.126843 0.552041377547903
0.126843 0.552046933072594
0.126843 0.552052488597286
0.126843 0.552058044121977
0.126843 0.552063599646669
0.126843 0.55206915517136
0.126843 0.552074710696052
0.126843 0.552080266220743
0.126843 0.552085821745435
0.126843 0.552091377270126
0.126843 0.552096932794818
0.126843 0.552102488319509
0.126843 0.552108043844201
0.126843 0.552113599368892
0.126843 0.552119154893584
0.126843 0.552124710418275
0.126843 0.552130265942967
0.126843 0.552135821467658
0.126843 0.55214137699235
0.126843 0.552146932517042
0.126843 0.552152488041733
0.126843 0.552158043566425
0.126843 0.552163599091116
0.126843 0.552169154615808
0.126843 0.552174710140499
0.126843 0.552180265665191
0.126843 0.552185821189882
0.126843 0.552191376714574
0.126843 0.552196932239265
0.126843 0.552202487763957
0.126843 0.552208043288648
0.126843 0.55221359881334
0.126843 0.552219154338031
0.126843 0.552224709862723
0.126843 0.552230265387414
0.126843 0.552235820912106
0.126843 0.552241376436798
0.126843 0.552246931961489
0.126843 0.552252487486181
0.126843 0.552258043010872
0.126843 0.552263598535564
0.126843 0.552269154060255
0.126843 0.552274709584947
0.126843 0.552280265109638
0.126843 0.55228582063433
0.126843 0.552291376159021
0.126843 0.552296931683713
0.126843 0.552302487208404
0.126843 0.552308042733096
0.126843 0.552313598257787
0.126843 0.552319153782479
0.126843 0.552324709307171
0.126843 0.552330264831862
0.126843 0.552335820356554
0.126843 0.552341375881245
0.126843 0.552346931405937
0.126843 0.552352486930628
0.126843 0.55235804245532
0.126843 0.552363597980011
0.126843 0.552369153504703
0.126843 0.552374709029394
0.126843 0.552380264554086
0.126843 0.552385820078777
0.126843 0.552391375603469
0.126843 0.55239693112816
0.126843 0.552402486652852
0.126843 0.552408042177543
0.126843 0.552413597702235
0.126843 0.552419153226927
0.126843 0.552424708751618
0.126843 0.55243026427631
0.126843 0.552435819801001
0.126843 0.552441375325693
0.126843 0.552446930850384
0.126843 0.552452486375076
0.126843 0.552458041899767
0.126843 0.552463597424459
0.126843 0.55246915294915
0.126843 0.552474708473842
0.126843 0.552480263998533
0.126843 0.552485819523225
0.126843 0.552491375047916
0.126843 0.552496930572608
0.126843 0.552502486097299
0.126849 0.552508041621991
0.126849 0.552513597146683
0.126849 0.552519152671374
0.126849 0.552524708196066
0.126849 0.552530263720757
0.126849 0.552535819245449
0.126849 0.55254137477014
0.126849 0.552546930294832
0.126849 0.552552485819523
0.126849 0.552558041344215
0.126849 0.552563596868906
0.126849 0.552569152393598
0.126849 0.552574707918289
0.126849 0.552580263442981
0.126849 0.552585818967672
0.126849 0.552591374492364
0.126849 0.552596930017055
0.126849 0.552602485541747
0.126849 0.552608041066439
0.126849 0.55261359659113
0.126849 0.552619152115822
0.126849 0.552624707640513
0.126849 0.552630263165205
0.126849 0.552635818689896
0.126849 0.552641374214588
0.126849 0.552646929739279
0.126849 0.552652485263971
0.126849 0.552658040788662
0.126849 0.552663596313354
0.126849 0.552669151838045
0.126849 0.552674707362737
0.126849 0.552680262887428
0.126849 0.55268581841212
0.126849 0.552691373936812
0.126849 0.552696929461503
0.126849 0.552702484986195
0.126849 0.552708040510886
0.126849 0.552713596035578
0.126849 0.552719151560269
0.126849 0.552724707084961
0.126849 0.552730262609652
0.126849 0.552735818134344
0.126849 0.552741373659035
0.126849 0.552746929183727
0.126849 0.552752484708418
0.126849 0.55275804023311
0.126849 0.552763595757801
0.126849 0.552769151282493
0.126849 0.552774706807184
0.126849 0.552780262331876
0.126849 0.552785817856568
0.126849 0.552791373381259
0.126849 0.552796928905951
0.126849 0.552802484430642
0.126849 0.552808039955334
0.126849 0.552813595480025
0.126849 0.552819151004717
0.126849 0.552824706529408
0.126849 0.5528302620541
0.126849 0.552835817578791
0.126849 0.552841373103483
0.126849 0.552846928628174
0.126849 0.552852484152866
0.126849 0.552858039677557
0.126849 0.552863595202249
0.126849 0.55286915072694
0.126849 0.552874706251632
0.126849 0.552880261776324
0.126849 0.552885817301015
0.126849 0.552891372825707
0.126849 0.552896928350398
0.126849 0.55290248387509
0.126849 0.552908039399781
0.126849 0.552913594924473
0.126849 0.552919150449164
0.126849 0.552924705973856
0.126849 0.552930261498547
0.126849 0.552935817023239
0.126849 0.55294137254793
0.126849 0.552946928072622
0.126849 0.552952483597313
0.126849 0.552958039122005
0.126849 0.552963594646696
0.126849 0.552969150171388
0.126849 0.552974705696079
0.126849 0.552980261220771
0.126849 0.552985816745463
0.126849 0.552991372270154
0.126849 0.552996927794846
0.126849 0.553002483319537
0.126849 0.553008038844229
0.126849 0.55301359436892
0.126849 0.553019149893612
0.126849 0.553024705418303
0.126849 0.553030260942995
0.126849 0.553035816467686
0.126849 0.553041371992378
0.126849 0.553046927517069
0.126849 0.553052483041761
0.126849 0.553058038566453
0.126855 0.553063594091144
0.126855 0.553069149615836
0.126855 0.553074705140527
0.126855 0.553080260665219
0.126855 0.55308581618991
0.126855 0.553091371714602
0.126855 0.553096927239293
0.126855 0.553102482763985
0.126855 0.553108038288676
0.126855 0.553113593813368
0.126855 0.553119149338059
0.126855 0.553124704862751
0.126855 0.553130260387442
0.126855 0.553135815912134
0.126855 0.553141371436825
0.126855 0.553146926961517
0.126855 0.553152482486208
0.126855 0.5531580380109
0.126855 0.553163593535592
0.126855 0.553169149060283
0.126855 0.553174704584975
0.126855 0.553180260109666
0.126855 0.553185815634358
0.126855 0.553191371159049
0.126855 0.553196926683741
0.126855 0.553202482208432
0.126855 0.553208037733124
0.126855 0.553213593257815
0.126855 0.553219148782507
0.126855 0.553224704307198
0.126855 0.55323025983189
0.126855 0.553235815356581
0.126855 0.553241370881273
0.126855 0.553246926405964
0.126855 0.553252481930656
0.126855 0.553258037455348
0.126855 0.553263592980039
0.126855 0.553269148504731
0.126855 0.553274704029422
0.126855 0.553280259554114
0.126855 0.553285815078805
0.126855 0.553291370603497
0.126855 0.553296926128188
0.126855 0.55330248165288
0.126855 0.553308037177571
0.126855 0.553313592702263
0.126855 0.553319148226954
0.126855 0.553324703751646
0.126855 0.553330259276337
0.126855 0.553335814801029
0.126855 0.55334137032572
0.126855 0.553346925850412
0.126855 0.553352481375104
0.126855 0.553358036899795
0.126855 0.553363592424487
0.126855 0.553369147949178
0.126855 0.55337470347387
0.126855 0.553380258998561
0.126855 0.553385814523253
0.126855 0.553391370047944
0.126855 0.553396925572636
0.126855 0.553402481097327
0.126855 0.553408036622019
0.126855 0.55341359214671
0.126855 0.553419147671402
0.126855 0.553424703196093
0.126855 0.553430258720785
0.126855 0.553435814245476
0.126855 0.553441369770168
0.126855 0.55344692529486
0.126855 0.553452480819551
0.126855 0.553458036344243
0.126855 0.553463591868934
0.126855 0.553469147393626
0.126855 0.553474702918317
0.126855 0.553480258443009
0.126855 0.5534858139677
0.126855 0.553491369492392
0.126855 0.553496925017083
0.126855 0.553502480541775
0.126855 0.553508036066466
0.126855 0.553513591591158
0.126855 0.553519147115849
0.126855 0.553524702640541
0.126855 0.553530258165232
0.126855 0.553535813689924
0.126855 0.553541369214615
0.126855 0.553546924739307
0.126855 0.553552480263999
0.126855 0.55355803578869
0.126855 0.553563591313382
0.126855 0.553569146838073
0.126855 0.553574702362765
0.126855 0.553580257887456
0.126855 0.553585813412148
0.126855 0.553591368936839
0.126855 0.553596924461531
0.126855 0.553602479986222
0.126855 0.553608035510914
0.126855 0.553613591035605
0.126861 0.553619146560297
0.126861 0.553624702084988
0.126861 0.55363025760968
0.126861 0.553635813134371
0.126861 0.553641368659063
0.126861 0.553646924183755
0.126861 0.553652479708446
0.126861 0.553658035233138
0.126861 0.553663590757829
0.126861 0.553669146282521
0.126861 0.553674701807212
0.126861 0.553680257331904
0.126861 0.553685812856595
0.126861 0.553691368381287
0.126861 0.553696923905978
0.126861 0.55370247943067
0.126861 0.553708034955361
0.126861 0.553713590480053
0.126861 0.553719146004744
0.126861 0.553724701529436
0.126861 0.553730257054127
0.126861 0.553735812578819
0.126861 0.553741368103511
0.126861 0.553746923628202
0.126861 0.553752479152894
0.126861 0.553758034677585
0.126861 0.553763590202277
0.126861 0.553769145726968
0.126861 0.55377470125166
0.126861 0.553780256776351
0.126861 0.553785812301043
0.126861 0.553791367825734
0.126861 0.553796923350426
0.126861 0.553802478875117
0.126861 0.553808034399809
0.126861 0.5538135899245
0.126861 0.553819145449192
0.126861 0.553824700973883
0.126861 0.553830256498575
0.126861 0.553835812023267
0.126861 0.553841367547958
0.126861 0.55384692307265
0.126861 0.553852478597341
0.126861 0.553858034122033
0.126861 0.553863589646724
0.126861 0.553869145171416
0.126861 0.553874700696107
0.126861 0.553880256220799
0.126861 0.55388581174549
0.126861 0.553891367270182
0.126861 0.553896922794873
0.126861 0.553902478319565
0.126861 0.553908033844256
0.126861 0.553913589368948
0.126861 0.553919144893639
0.126861 0.553924700418331
0.126861 0.553930255943023
0.126861 0.553935811467714
0.126861 0.553941366992406
0.126861 0.553946922517097
0.126861 0.553952478041789
0.126861 0.55395803356648
0.126861 0.553963589091172
0.126861 0.553969144615863
0.126861 0.553974700140555
0.126861 0.553980255665246
0.126861 0.553985811189938
0.126861 0.553991366714629
0.126861 0.553996922239321
0.126861 0.554002477764012
0.126861 0.554008033288704
0.126861 0.554013588813396
0.126861 0.554019144338087
0.126861 0.554024699862779
0.126861 0.55403025538747
0.126861 0.554035810912162
0.126861 0.554041366436853
0.126861 0.554046921961545
0.126861 0.554052477486236
0.126861 0.554058033010928
0.126861 0.554063588535619
0.126861 0.554069144060311
0.126861 0.554074699585002
0.126861 0.554080255109694
0.126861 0.554085810634385
0.126861 0.554091366159077
0.126861 0.554096921683768
0.126861 0.55410247720846
0.126861 0.554108032733152
0.126861 0.554113588257843
0.126861 0.554119143782535
0.126861 0.554124699307226
0.126861 0.554130254831918
0.126861 0.554135810356609
0.126861 0.554141365881301
0.126861 0.554146921405992
0.126861 0.554152476930684
0.126861 0.554158032455375
0.126861 0.554163587980067
0.126861 0.554169143504758
0.126867 0.55417469902945
0.126867 0.554180254554141
0.126867 0.554185810078833
0.126867 0.554191365603524
0.126867 0.554196921128216
0.126867 0.554202476652908
0.126867 0.554208032177599
0.126867 0.554213587702291
0.126867 0.554219143226982
0.126867 0.554224698751674
0.126867 0.554230254276365
0.126867 0.554235809801057
0.126867 0.554241365325748
0.126867 0.55424692085044
0.126867 0.554252476375131
0.126867 0.554258031899823
0.126867 0.554263587424514
0.126867 0.554269142949206
0.126867 0.554274698473897
0.126867 0.554280253998589
0.126867 0.55428580952328
0.126867 0.554291365047972
0.126867 0.554296920572663
0.126867 0.554302476097355
0.126867 0.554308031622047
0.126867 0.554313587146738
0.126867 0.55431914267143
0.126867 0.554324698196121
0.126867 0.554330253720813
0.126867 0.554335809245504
0.126867 0.554341364770196
0.126867 0.554346920294887
0.126867 0.554352475819579
0.126867 0.55435803134427
0.126867 0.554363586868962
0.126867 0.554369142393653
0.126867 0.554374697918345
0.126867 0.554380253443037
0.126867 0.554385808967728
0.126867 0.55439136449242
0.126867 0.554396920017111
0.126867 0.554402475541803
0.126867 0.554408031066494
0.126867 0.554413586591186
0.126867 0.554419142115877
0.126867 0.554424697640569
0.126867 0.55443025316526
0.126867 0.554435808689952
0.126867 0.554441364214643
0.126867 0.554446919739335
0.126867 0.554452475264026
0.126867 0.554458030788718
0.126867 0.554463586313409
0.126867 0.554469141838101
0.126867 0.554474697362793
0.126867 0.554480252887484
0.126867 0.554485808412176
0.126867 0.554491363936867
0.126867 0.554496919461559
0.126867 0.55450247498625
0.126867 0.554508030510942
0.126867 0.554513586035633
0.126867 0.554519141560325
0.126867 0.554524697085016
0.126867 0.554530252609708
0.126867 0.554535808134399
0.126867 0.554541363659091
0.126867 0.554546919183782
0.126867 0.554552474708474
0.126867 0.554558030233165
0.126867 0.554563585757857
0.126867 0.554569141282548
0.126867 0.55457469680724
0.126867 0.554580252331932
0.126867 0.554585807856623
0.126867 0.554591363381315
0.126867 0.554596918906006
0.126867 0.554602474430698
0.126867 0.554608029955389
0.126867 0.554613585480081
0.126867 0.554619141004772
0.126867 0.554624696529464
0.126867 0.554630252054155
0.126867 0.554635807578847
0.126867 0.554641363103538
0.126867 0.55464691862823
0.126867 0.554652474152921
0.126867 0.554658029677613
0.126867 0.554663585202304
0.126867 0.554669140726996
0.126867 0.554674696251688
0.126867 0.554680251776379
0.126867 0.554685807301071
0.126867 0.554691362825762
0.126867 0.554696918350454
0.126867 0.554702473875145
0.126867 0.554708029399837
0.126867 0.554713584924528
0.126867 0.55471914044922
0.126867 0.554724695973911
0.126873 0.554730251498603
0.126873 0.554735807023294
0.126873 0.554741362547986
0.126873 0.554746918072677
0.126873 0.554752473597369
0.126873 0.554758029122061
0.126873 0.554763584646752
0.126873 0.554769140171444
0.126873 0.554774695696135
0.126873 0.554780251220827
0.126873 0.554785806745518
0.126873 0.55479136227021
0.126873 0.554796917794901
0.126873 0.554802473319593
0.126873 0.554808028844284
0.126873 0.554813584368976
0.126873 0.554819139893667
0.126873 0.554824695418359
0.126873 0.55483025094305
0.126873 0.554835806467742
0.126873 0.554841361992433
0.126873 0.554846917517125
0.126873 0.554852473041817
0.126873 0.554858028566508
0.126873 0.5548635840912
0.126873 0.554869139615891
0.126873 0.554874695140583
0.126873 0.554880250665274
0.126873 0.554885806189966
0.126873 0.554891361714657
0.126873 0.554896917239349
0.126873 0.55490247276404
0.126873 0.554908028288732
0.126873 0.554913583813423
0.126873 0.554919139338115
0.126873 0.554924694862806
0.126873 0.554930250387498
0.126873 0.554935805912189
0.126873 0.554941361436881
0.126873 0.554946916961573
0.126873 0.554952472486264
0.126873 0.554958028010956
0.126873 0.554963583535647
0.126873 0.554969139060339
0.126873 0.55497469458503
0.126873 0.554980250109722
0.126873 0.554985805634413
0.126873 0.554991361159105
0.126873 0.554996916683796
0.126873 0.555002472208488
0.126873 0.555008027733179
0.126873 0.555013583257871
0.126873 0.555019138782562
0.126873 0.555024694307254
0.126873 0.555030249831945
0.126873 0.555035805356637
0.126873 0.555041360881328
0.126873 0.55504691640602
0.126873 0.555052471930711
0.126873 0.555058027455403
0.126873 0.555063582980095
0.126873 0.555069138504786
0.126873 0.555074694029478
0.126873 0.555080249554169
0.126873 0.555085805078861
0.126873 0.555091360603552
0.126873 0.555096916128244
0.126873 0.555102471652935
0.126873 0.555108027177627
0.126873 0.555113582702318
0.126873 0.55511913822701
0.126873 0.555124693751701
0.126873 0.555130249276393
0.126873 0.555135804801084
0.126873 0.555141360325776
0.126873 0.555146915850467
0.126873 0.555152471375159
0.126873 0.555158026899851
0.126873 0.555163582424542
0.126873 0.555169137949234
0.126873 0.555174693473925
0.126873 0.555180248998617
0.126873 0.555185804523308
0.126873 0.555191360048
0.126873 0.555196915572691
0.126873 0.555202471097383
0.126873 0.555208026622074
0.126873 0.555213582146766
0.126873 0.555219137671457
0.126873 0.555224693196149
0.126873 0.55523024872084
0.126873 0.555235804245532
0.126873 0.555241359770223
0.126873 0.555246915294915
0.126873 0.555252470819607
0.126873 0.555258026344298
0.126873 0.55526358186899
0.126873 0.555269137393681
0.126873 0.555274692918373
0.126873 0.555280248443064
0.126879 0.555285803967756
0.126879 0.555291359492447
0.126879 0.555296915017139
0.126879 0.55530247054183
0.126879 0.555308026066522
0.126879 0.555313581591213
0.126879 0.555319137115905
0.126879 0.555324692640596
0.126879 0.555330248165288
0.126879 0.55533580368998
0.126879 0.555341359214671
0.126879 0.555346914739363
0.126879 0.555352470264054
0.126879 0.555358025788746
0.126879 0.555363581313437
0.126879 0.555369136838129
0.126879 0.55537469236282
0.126879 0.555380247887512
0.126879 0.555385803412203
0.126879 0.555391358936895
0.126879 0.555396914461586
0.126879 0.555402469986278
0.126879 0.555408025510969
0.126879 0.555413581035661
0.126879 0.555419136560352
0.126879 0.555424692085044
0.126879 0.555430247609736
0.126879 0.555435803134427
0.126879 0.555441358659119
0.126879 0.55544691418381
0.126879 0.555452469708502
0.126879 0.555458025233193
0.126879 0.555463580757885
0.126879 0.555469136282576
0.126879 0.555474691807268
0.126879 0.555480247331959
0.126879 0.555485802856651
0.126879 0.555491358381342
0.126879 0.555496913906034
0.126879 0.555502469430725
0.126879 0.555508024955417
0.126879 0.555513580480108
0.126879 0.5555191360048
0.126879 0.555524691529492
0.126879 0.555530247054183
0.126879 0.555535802578875
0.126879 0.555541358103566
0.126879 0.555546913628258
0.126879 0.555552469152949
0.126879 0.555558024677641
0.126879 0.555563580202332
0.126879 0.555569135727024
0.126879 0.555574691251715
0.126879 0.555580246776407
0.126879 0.555585802301098
0.126879 0.55559135782579
0.126879 0.555596913350481
0.126879 0.555602468875173
0.126879 0.555608024399864
0.126879 0.555613579924556
0.126879 0.555619135449247
0.126879 0.555624690973939
0.126879 0.555630246498631
0.126879 0.555635802023322
0.126879 0.555641357548014
0.126879 0.555646913072705
0.126879 0.555652468597397
0.126879 0.555658024122088
0.126879 0.55566357964678
0.126879 0.555669135171471
0.126879 0.555674690696163
0.126879 0.555680246220854
0.126879 0.555685801745546
0.126879 0.555691357270237
0.126879 0.555696912794929
0.126879 0.555702468319621
0.126879 0.555708023844312
0.126879 0.555713579369004
0.126879 0.555719134893695
0.126879 0.555724690418387
0.126879 0.555730245943078
0.126879 0.55573580146777
0.126879 0.555741356992461
0.126879 0.555746912517153
0.126879 0.555752468041844
0.126879 0.555758023566536
0.126879 0.555763579091227
0.126879 0.555769134615919
0.126879 0.55577469014061
0.126879 0.555780245665302
0.126879 0.555785801189993
0.126879 0.555791356714685
0.126879 0.555796912239377
0.126879 0.555802467764068
0.126879 0.55580802328876
0.126879 0.555813578813451
0.126879 0.555819134338143
0.126879 0.555824689862834
0.126879 0.555830245387526
0.126879 0.555835800912217
0.126885 0.555841356436909
0.126885 0.5558469119616
0.126885 0.555852467486292
0.126885 0.555858023010983
0.126885 0.555863578535675
0.126885 0.555869134060366
0.126885 0.555874689585058
0.126885 0.555880245109749
0.126885 0.555885800634441
0.126885 0.555891356159132
0.126885 0.555896911683824
0.126885 0.555902467208516
0.126885 0.555908022733207
0.126885 0.555913578257899
0.126885 0.55591913378259
0.126885 0.555924689307282
0.126885 0.555930244831973
0.126885 0.555935800356665
0.126885 0.555941355881356
0.126885 0.555946911406048
0.126885 0.555952466930739
0.126885 0.555958022455431
0.126885 0.555963577980122
0.126885 0.555969133504814
0.126885 0.555974689029505
0.126885 0.555980244554197
0.126885 0.555985800078888
0.126885 0.55599135560358
0.126885 0.555996911128272
0.126885 0.556002466652963
0.126885 0.556008022177655
0.126885 0.556013577702346
0.126885 0.556019133227038
0.126885 0.556024688751729
0.126885 0.556030244276421
0.126885 0.556035799801112
0.126885 0.556041355325804
0.126885 0.556046910850495
0.126885 0.556052466375187
0.126885 0.556058021899878
0.126885 0.55606357742457
0.126885 0.556069132949261
0.126885 0.556074688473953
0.126885 0.556080243998645
0.126885 0.556085799523336
0.126885 0.556091355048028
0.126885 0.556096910572719
0.126885 0.556102466097411
0.126885 0.556108021622102
0.126885 0.556113577146794
0.126885 0.556119132671485
0.126885 0.556124688196177
0.126885 0.556130243720868
0.126885 0.55613579924556
0.126885 0.556141354770251
0.126885 0.556146910294943
0.126885 0.556152465819634
0.126885 0.556158021344326
0.126885 0.556163576869017
0.126885 0.556169132393709
0.126885 0.556174687918401
0.126885 0.556180243443092
0.126885 0.556185798967784
0.126885 0.556191354492475
0.126885 0.556196910017167
0.126885 0.556202465541858
0.126885 0.55620802106655
0.126885 0.556213576591241
0.126885 0.556219132115933
0.126885 0.556224687640624
0.126885 0.556230243165316
0.126885 0.556235798690007
0.126885 0.556241354214699
0.126885 0.55624690973939
0.126885 0.556252465264082
0.126885 0.556258020788773
0.126885 0.556263576313465
0.126885 0.556269131838157
0.126885 0.556274687362848
0.126885 0.55628024288754
0.126885 0.556285798412231
0.126885 0.556291353936923
0.126885 0.556296909461614
0.126885 0.556302464986306
0.126885 0.556308020510997
0.126885 0.556313576035689
0.126885 0.55631913156038
0.126885 0.556324687085072
0.126885 0.556330242609763
0.126885 0.556335798134455
0.126885 0.556341353659146
0.126885 0.556346909183838
0.126885 0.556352464708529
0.126885 0.556358020233221
0.126885 0.556363575757913
0.126885 0.556369131282604
0.126885 0.556374686807296
0.126885 0.556380242331987
0.126885 0.556385797856679
0.126885 0.55639135338137
0.126891 0.556396908906062
0.126891 0.556402464430753
0.126891 0.556408019955445
0.126891 0.556413575480136
0.126891 0.556419131004828
0.126891 0.556424686529519
0.126891 0.556430242054211
0.126891 0.556435797578902
0.126891 0.556441353103594
0.126891 0.556446908628285
0.126891 0.556452464152977
0.126891 0.556458019677669
0.126891 0.55646357520236
0.126891 0.556469130727052
0.126891 0.556474686251743
0.126891 0.556480241776435
0.126891 0.556485797301126
0.126891 0.556491352825818
0.126891 0.556496908350509
0.126891 0.556502463875201
0.126891 0.556508019399892
0.126891 0.556513574924584
0.126891 0.556519130449275
0.126891 0.556524685973967
0.126891 0.556530241498658
0.126891 0.55653579702335
0.126891 0.556541352548041
0.126891 0.556546908072733
0.126891 0.556552463597424
0.126891 0.556558019122116
0.126891 0.556563574646808
0.126891 0.556569130171499
0.126891 0.556574685696191
0.126891 0.556580241220882
0.126891 0.556585796745574
0.126891 0.556591352270265
0.126891 0.556596907794957
0.126891 0.556602463319648
0.126891 0.55660801884434
0.126891 0.556613574369031
0.126891 0.556619129893723
0.126891 0.556624685418414
0.126891 0.556630240943106
0.126891 0.556635796467797
0.126891 0.556641351992489
0.126891 0.55664690751718
0.126891 0.556652463041872
0.126891 0.556658018566564
0.126891 0.556663574091255
0.126891 0.556669129615947
0.126891 0.556674685140638
0.126891 0.55668024066533
0.126891 0.556685796190021
0.126891 0.556691351714713
0.126891 0.556696907239404
0.126891 0.556702462764096
0.126891 0.556708018288787
0.126891 0.556713573813479
0.126891 0.55671912933817
0.126891 0.556724684862862
0.126891 0.556730240387553
0.126891 0.556735795912245
0.126891 0.556741351436936
0.126891 0.556746906961628
0.126891 0.55675246248632
0.126891 0.556758018011011
0.126891 0.556763573535703
0.126891 0.556769129060394
0.126891 0.556774684585086
0.126891 0.556780240109777
0.126891 0.556785795634469
0.126891 0.55679135115916
0.126891 0.556796906683852
0.126891 0.556802462208543
0.126891 0.556808017733235
0.126891 0.556813573257926
0.126891 0.556819128782618
0.126891 0.556824684307309
0.126891 0.556830239832001
0.126891 0.556835795356692
0.126891 0.556841350881384
0.126891 0.556846906406076
0.126891 0.556852461930767
0.126891 0.556858017455459
0.126891 0.55686357298015
0.126891 0.556869128504842
0.126891 0.556874684029533
0.126891 0.556880239554225
0.126891 0.556885795078916
0.126891 0.556891350603608
0.126891 0.556896906128299
0.126891 0.556902461652991
0.126891 0.556908017177682
0.126891 0.556913572702374
0.126891 0.556919128227065
0.126891 0.556924683751757
0.126891 0.556930239276448
0.126891 0.55693579480114
0.126891 0.556941350325831
0.126891 0.556946905850523
0.126897 0.556952461375215
0.126897 0.556958016899906
0.126897 0.556963572424598
0.126897 0.556969127949289
0.126897 0.556974683473981
0.126897 0.556980238998672
0.126897 0.556985794523364
0.126897 0.556991350048055
0.126897 0.556996905572747
0.126897 0.557002461097438
0.126897 0.55700801662213
0.126897 0.557013572146821
0.126897 0.557019127671513
0.126897 0.557024683196205
0.126897 0.557030238720896
0.126897 0.557035794245588
0.126897 0.557041349770279
0.126897 0.557046905294971
0.126897 0.557052460819662
0.126897 0.557058016344354
0.126897 0.557063571869045
0.126897 0.557069127393737
0.126897 0.557074682918428
0.126897 0.55708023844312
0.126897 0.557085793967811
0.126897 0.557091349492503
0.126897 0.557096905017194
0.126897 0.557102460541886
0.126897 0.557108016066577
0.126897 0.557113571591269
0.126897 0.557119127115961
0.126897 0.557124682640652
0.126897 0.557130238165344
0.126897 0.557135793690035
0.126897 0.557141349214727
0.126897 0.557146904739418
0.126897 0.55715246026411
0.126897 0.557158015788801
0.126897 0.557163571313493
0.126897 0.557169126838184
0.126897 0.557174682362876
0.126897 0.557180237887567
0.126897 0.557185793412259
0.126897 0.55719134893695
0.126897 0.557196904461642
0.126897 0.557202459986333
0.126897 0.557208015511025
0.126897 0.557213571035716
0.126897 0.557219126560408
0.126897 0.5572246820851
0.126897 0.557230237609791
0.126897 0.557235793134483
0.126897 0.557241348659174
0.126897 0.557246904183866
0.126897 0.557252459708557
0.126897 0.557258015233249
0.126897 0.55726357075794
0.126897 0.557269126282632
0.126897 0.557274681807323
0.126897 0.557280237332015
0.126897 0.557285792856706
0.126897 0.557291348381398
0.126897 0.557296903906089
0.126897 0.557302459430781
0.126897 0.557308014955472
0.126897 0.557313570480164
0.126897 0.557319126004856
0.126897 0.557324681529547
0.126897 0.557330237054239
0.126897 0.55733579257893
0.126897 0.557341348103622
0.126897 0.557346903628313
0.126897 0.557352459153005
0.126897 0.557358014677696
0.126897 0.557363570202388
0.126897 0.557369125727079
0.126897 0.557374681251771
0.126897 0.557380236776462
0.126897 0.557385792301154
0.126897 0.557391347825845
0.126897 0.557396903350537
0.126897 0.557402458875229
0.126897 0.55740801439992
0.126897 0.557413569924612
0.126897 0.557419125449303
0.126897 0.557424680973995
0.126897 0.557430236498686
0.126897 0.557435792023378
0.126897 0.557441347548069
0.126897 0.557446903072761
0.126897 0.557452458597452
0.126897 0.557458014122144
0.126897 0.557463569646835
0.126897 0.557469125171527
0.126897 0.557474680696218
0.126897 0.55748023622091
0.126897 0.557485791745601
0.126897 0.557491347270293
0.126897 0.557496902794985
0.126897 0.557502458319676
0.1269 0.557508013844368
0.1269 0.557513569369059
0.1269 0.557519124893751
0.1269 0.557524680418442
0.1269 0.557530235943134
0.1269 0.557535791467825
0.1269 0.557541346992517
0.1269 0.557546902517208
0.1269 0.5575524580419
0.1269 0.557558013566591
0.1269 0.557563569091283
0.126903 0.557569124615974
0.126903 0.557574680140666
0.126903 0.557580235665357
0.126903 0.557585791190049
0.126903 0.557591346714741
0.126903 0.557596902239432
0.126903 0.557602457764124
0.126903 0.557608013288815
0.126903 0.557613568813507
0.126903 0.557619124338198
0.126903 0.55762467986289
0.126903 0.557630235387581
0.126903 0.557635790912273
0.126903 0.557641346436964
0.126903 0.557646901961656
0.126903 0.557652457486347
0.126903 0.557658013011039
0.126903 0.55766356853573
0.126903 0.557669124060422
0.126903 0.557674679585113
0.126903 0.557680235109805
0.126903 0.557685790634497
0.126903 0.557691346159188
0.126903 0.55769690168388
0.126903 0.557702457208571
0.126903 0.557708012733263
0.126903 0.557713568257954
0.126903 0.557719123782646
0.126903 0.557724679307337
0.126903 0.557730234832029
0.126903 0.55773579035672
0.126903 0.557741345881412
0.126903 0.557746901406103
0.126903 0.557752456930795
0.126903 0.557758012455486
0.126903 0.557763567980178
0.126903 0.55776912350487
0.126903 0.557774679029561
0.126903 0.557780234554253
0.126903 0.557785790078944
0.126903 0.557791345603636
0.126903 0.557796901128327
0.126903 0.557802456653019
0.126903 0.55780801217771
0.126903 0.557813567702402
0.126903 0.557819123227093
0.126903 0.557824678751785
0.126903 0.557830234276476
0.126903 0.557835789801168
0.126903 0.557841345325859
0.126903 0.557846900850551
0.126903 0.557852456375242
0.126903 0.557858011899934
0.126903 0.557863567424626
0.126903 0.557869122949317
0.126903 0.557874678474009
0.126903 0.5578802339987
0.126903 0.557885789523392
0.126903 0.557891345048083
0.126903 0.557896900572775
0.126903 0.557902456097466
0.126903 0.557908011622158
0.126903 0.557913567146849
0.126903 0.557919122671541
0.126903 0.557924678196232
0.126903 0.557930233720924
0.126903 0.557935789245615
0.126903 0.557941344770307
0.126903 0.557946900294998
0.126903 0.55795245581969
0.126903 0.557958011344381
0.126903 0.557963566869073
0.126903 0.557969122393765
0.126903 0.557974677918456
0.126903 0.557980233443148
0.126903 0.557985788967839
0.126903 0.557991344492531
0.126903 0.557996900017222
0.126903 0.558002455541914
0.126903 0.558008011066605
0.126903 0.558013566591297
0.126903 0.558019122115988
0.126903 0.55802467764068
0.126903 0.558030233165371
0.126903 0.558035788690063
0.126903 0.558041344214754
0.126903 0.558046899739446
0.126903 0.558052455264137
0.126903 0.558058010788829
0.126903 0.55806356631352
0.126903 0.558069121838212
0.126903 0.558074677362904
0.126903 0.558080232887595
0.126903 0.558085788412287
0.126903 0.558091343936978
0.126903 0.55809689946167
0.126903 0.558102454986361
0.126903 0.558108010511053
0.126903 0.558113566035744
0.126903 0.558119121560436
0.126909 0.558124677085127
0.126909 0.558130232609819
0.126909 0.55813578813451
0.126909 0.558141343659202
0.126909 0.558146899183893
0.126909 0.558152454708585
0.126909 0.558158010233276
0.126909 0.558163565757968
0.126909 0.55816912128266
0.126909 0.558174676807351
0.126909 0.558180232332043
0.126909 0.558185787856734
0.126909 0.558191343381426
0.126909 0.558196898906117
0.126909 0.558202454430809
0.126909 0.5582080099555
0.126909 0.558213565480192
0.126909 0.558219121004883
0.126909 0.558224676529575
0.126909 0.558230232054266
0.126909 0.558235787578958
0.126909 0.558241343103649
0.126909 0.558246898628341
0.126909 0.558252454153032
0.126909 0.558258009677724
0.126909 0.558263565202415
0.126909 0.558269120727107
0.126909 0.558274676251799
0.126909 0.55828023177649
0.126909 0.558285787301182
0.126909 0.558291342825873
0.126909 0.558296898350565
0.126909 0.558302453875256
0.126909 0.558308009399948
0.126909 0.558313564924639
0.126909 0.558319120449331
0.126909 0.558324675974022
0.126909 0.558330231498714
0.126909 0.558335787023405
0.126909 0.558341342548097
0.126909 0.558346898072789
0.126909 0.55835245359748
0.126909 0.558358009122172
0.126909 0.558363564646863
0.126909 0.558369120171555
0.126909 0.558374675696246
0.126909 0.558380231220938
0.126909 0.558385786745629
0.126909 0.558391342270321
0.126909 0.558396897795012
0.126909 0.558402453319704
0.126909 0.558408008844395
0.126909 0.558413564369087
0.126909 0.558419119893778
0.126909 0.55842467541847
0.126909 0.558430230943161
0.126909 0.558435786467853
0.126909 0.558441341992545
0.126909 0.558446897517236
0.126909 0.558452453041928
0.126909 0.558458008566619
0.126909 0.558463564091311
0.126909 0.558469119616002
0.126909 0.558474675140694
0.126909 0.558480230665385
0.126909 0.558485786190077
0.126909 0.558491341714768
0.126909 0.55849689723946
0.126909 0.558502452764151
0.126909 0.558508008288843
0.126909 0.558513563813534
0.126909 0.558519119338226
0.126909 0.558524674862917
0.126909 0.558530230387609
0.126909 0.5585357859123
0.126909 0.558541341436992
0.126909 0.558546896961684
0.126909 0.558552452486375
0.126909 0.558558008011067
0.126909 0.558563563535758
0.126909 0.55856911906045
0.126909 0.558574674585141
0.126909 0.558580230109833
0.126909 0.558585785634524
0.126909 0.558591341159216
0.126909 0.558596896683907
0.126909 0.558602452208599
0.126909 0.55860800773329
0.126909 0.558613563257982
0.126909 0.558619118782673
0.126909 0.558624674307365
0.126909 0.558630229832056
0.126909 0.558635785356748
0.126909 0.55864134088144
0.126909 0.558646896406131
0.126909 0.558652451930823
0.126909 0.558658007455514
0.126909 0.558663562980206
0.126909 0.558669118504897
0.126909 0.558674674029589
0.126915 0.55868022955428
0.126915 0.558685785078972
0.126915 0.558691340603663
0.126915 0.558696896128355
0.126915 0.558702451653046
0.126915 0.558708007177738
0.126915 0.55871356270243
0.126915 0.558719118227121
0.126915 0.558724673751813
0.126915 0.558730229276504
0.126915 0.558735784801196
0.126915 0.558741340325887
0.126915 0.558746895850579
0.126915 0.55875245137527
0.126915 0.558758006899962
0.126915 0.558763562424653
0.126915 0.558769117949345
0.126915 0.558774673474036
0.126915 0.558780228998728
0.126915 0.558785784523419
0.126915 0.558791340048111
0.126915 0.558796895572802
0.126915 0.558802451097494
0.126915 0.558808006622185
0.126915 0.558813562146877
0.126915 0.558819117671569
0.126915 0.55882467319626
0.126915 0.558830228720952
0.126915 0.558835784245643
0.126915 0.558841339770335
0.126915 0.558846895295026
0.126915 0.558852450819718
0.126915 0.558858006344409
0.126915 0.558863561869101
0.126915 0.558869117393792
0.126915 0.558874672918484
0.126915 0.558880228443175
0.126915 0.558885783967867
0.126915 0.558891339492558
0.126915 0.55889689501725
0.126915 0.558902450541941
0.126915 0.558908006066633
0.126915 0.558913561591325
0.126915 0.558919117116016
0.126915 0.558924672640708
0.126915 0.558930228165399
0.126915 0.558935783690091
0.126915 0.558941339214782
0.126915 0.558946894739474
0.126915 0.558952450264165
0.126915 0.558958005788857
0.126915 0.558963561313548
0.126915 0.55896911683824
0.126915 0.558974672362931
0.126915 0.558980227887623
0.126915 0.558985783412314
0.126915 0.558991338937006
0.126915 0.558996894461697
0.126915 0.559002449986389
0.126915 0.559008005511081
0.126915 0.559013561035772
0.126915 0.559019116560464
0.126915 0.559024672085155
0.126915 0.559030227609847
0.126915 0.559035783134538
0.126915 0.55904133865923
0.126915 0.559046894183921
0.126915 0.559052449708613
0.126915 0.559058005233304
0.126915 0.559063560757996
0.126915 0.559069116282687
0.126915 0.559074671807379
0.126915 0.55908022733207
0.126915 0.559085782856762
0.126915 0.559091338381454
0.126915 0.559096893906145
0.126915 0.559102449430837
0.126915 0.559108004955528
0.126915 0.55911356048022
0.126915 0.559119116004911
0.126915 0.559124671529603
0.126915 0.559130227054294
0.126915 0.559135782578986
0.126915 0.559141338103677
0.126915 0.559146893628369
0.126915 0.55915244915306
0.126915 0.559158004677752
0.126915 0.559163560202443
0.126915 0.559169115727135
0.126915 0.559174671251826
0.126915 0.559180226776518
0.126915 0.55918578230121
0.126915 0.559191337825901
0.126915 0.559196893350593
0.126915 0.559202448875284
0.126915 0.559208004399976
0.126915 0.559213559924667
0.126915 0.559219115449359
0.126915 0.55922467097405
0.126915 0.559230226498742
0.126921 0.559235782023433
0.126921 0.559241337548125
0.126921 0.559246893072816
0.126921 0.559252448597508
0.126921 0.559258004122199
0.126921 0.559263559646891
0.126921 0.559269115171582
0.126921 0.559274670696274
0.126921 0.559280226220966
0.126921 0.559285781745657
0.126921 0.559291337270349
0.126921 0.55929689279504
0.126921 0.559302448319732
0.126921 0.559308003844423
0.126921 0.559313559369115
0.126921 0.559319114893806
0.126921 0.559324670418498
0.126921 0.559330225943189
0.126921 0.559335781467881
0.126921 0.559341336992572
0.126921 0.559346892517264
0.126921 0.559352448041955
0.126921 0.559358003566647
0.126921 0.559363559091338
0.126921 0.55936911461603
0.126921 0.559374670140722
0.126921 0.559380225665413
0.126921 0.559385781190105
0.126921 0.559391336714796
0.126921 0.559396892239488
0.126921 0.559402447764179
0.126921 0.559408003288871
0.126921 0.559413558813562
0.126921 0.559419114338254
0.126921 0.559424669862945
0.126921 0.559430225387637
0.126921 0.559435780912328
0.126921 0.55944133643702
0.126921 0.559446891961711
0.126921 0.559452447486403
0.126921 0.559458003011094
0.126921 0.559463558535786
0.126921 0.559469114060477
0.126921 0.559474669585169
0.126921 0.559480225109861
0.126921 0.559485780634552
0.126921 0.559491336159244
0.126921 0.559496891683935
0.126921 0.559502447208627
0.126921 0.559508002733318
0.126921 0.55951355825801
0.126921 0.559519113782701
0.126921 0.559524669307393
0.126921 0.559530224832084
0.126921 0.559535780356776
0.126921 0.559541335881467
0.126921 0.559546891406159
0.126921 0.55955244693085
0.126921 0.559558002455542
0.126921 0.559563557980233
0.126921 0.559569113504925
0.126921 0.559574669029617
0.126921 0.559580224554308
0.126921 0.559585780079
0.126921 0.559591335603691
0.126921 0.559596891128383
0.126921 0.559602446653074
0.126921 0.559608002177766
0.126921 0.559613557702457
0.126921 0.559619113227149
0.126921 0.55962466875184
0.126921 0.559630224276532
0.126921 0.559635779801223
0.126921 0.559641335325915
0.126921 0.559646890850606
0.126921 0.559652446375298
0.126921 0.559658001899989
0.126921 0.559663557424681
0.126921 0.559669112949373
0.126921 0.559674668474064
0.126921 0.559680223998756
0.126921 0.559685779523447
0.126921 0.559691335048139
0.126921 0.55969689057283
0.126921 0.559702446097522
0.126921 0.559708001622213
0.126921 0.559713557146905
0.126921 0.559719112671596
0.126921 0.559724668196288
0.126921 0.559730223720979
0.126921 0.559735779245671
0.126921 0.559741334770362
0.126921 0.559746890295054
0.126921 0.559752445819745
0.126921 0.559758001344437
0.126921 0.559763556869129
0.126921 0.55976911239382
0.126921 0.559774667918512
0.126921 0.559780223443203
0.126921 0.559785778967895
0.126927 0.559791334492586
0.126927 0.559796890017278
0.126927 0.559802445541969
0.126927 0.559808001066661
0.126927 0.559813556591352
0.126927 0.559819112116044
0.126927 0.559824667640735
0.126927 0.559830223165427
0.126927 0.559835778690118
0.126927 0.55984133421481
0.126927 0.559846889739501
0.126927 0.559852445264193
0.126927 0.559858000788884
0.126927 0.559863556313576
0.126927 0.559869111838268
0.126927 0.559874667362959
0.126927 0.559880222887651
0.126927 0.559885778412342
0.126927 0.559891333937034
0.126927 0.559896889461725
0.126927 0.559902444986417
0.126927 0.559908000511108
0.126927 0.5599135560358
0.126927 0.559919111560491
0.126927 0.559924667085183
0.126927 0.559930222609874
0.126927 0.559935778134566
0.126927 0.559941333659257
0.126927 0.559946889183949
0.126927 0.55995244470864
0.126927 0.559958000233332
0.126927 0.559963555758024
0.126927 0.559969111282715
0.126927 0.559974666807407
0.126927 0.559980222332098
0.126927 0.55998577785679
0.126927 0.559991333381481
0.126927 0.559996888906173
0.126927 0.560002444430864
0.126927 0.560007999955556
0.126927 0.560013555480247
0.126927 0.560019111004939
0.126927 0.56002466652963
0.126927 0.560030222054322
0.126927 0.560035777579014
0.126927 0.560041333103705
0.126927 0.560046888628397
0.126927 0.560052444153088
0.126927 0.56005799967778
0.126927 0.560063555202471
0.126927 0.560069110727163
0.126927 0.560074666251854
0.126927 0.560080221776546
0.126927 0.560085777301237
0.126927 0.560091332825929
0.126927 0.56009688835062
0.126927 0.560102443875312
0.126927 0.560107999400003
0.126927 0.560113554924695
0.126927 0.560119110449386
0.126927 0.560124665974078
0.126927 0.560130221498769
0.126927 0.560135777023461
0.126927 0.560141332548153
0.126927 0.560146888072844
0.126927 0.560152443597536
0.126927 0.560157999122227
0.126927 0.560163554646919
0.126927 0.56016911017161
0.126927 0.560174665696302
0.126927 0.560180221220993
0.126927 0.560185776745685
0.126927 0.560191332270376
0.126927 0.560196887795068
0.126927 0.560202443319759
0.126927 0.560207998844451
0.126927 0.560213554369142
0.126927 0.560219109893834
0.126927 0.560224665418525
0.126927 0.560230220943217
0.126927 0.560235776467909
0.126927 0.5602413319926
0.126927 0.560246887517292
0.126927 0.560252443041983
0.126927 0.560257998566675
0.126927 0.560263554091366
0.126927 0.560269109616058
0.126927 0.560274665140749
0.126927 0.560280220665441
0.126927 0.560285776190132
0.126927 0.560291331714824
0.126927 0.560296887239515
0.126927 0.560302442764207
0.126927 0.560307998288898
0.126927 0.56031355381359
0.126927 0.560319109338281
0.126927 0.560324664862973
0.126927 0.560330220387665
0.126927 0.560335775912356
0.126927 0.560341331437048
0.126933 0.560346886961739
0.126933 0.560352442486431
0.126933 0.560357998011122
0.126933 0.560363553535814
0.126933 0.560369109060505
0.126933 0.560374664585197
0.126933 0.560380220109888
0.126933 0.56038577563458
0.126933 0.560391331159271
0.126933 0.560396886683963
0.126933 0.560402442208654
0.126933 0.560407997733346
0.126933 0.560413553258038
0.126933 0.560419108782729
0.126933 0.560424664307421
0.126933 0.560430219832112
0.126933 0.560435775356804
0.126933 0.560441330881495
0.126933 0.560446886406187
0.126933 0.560452441930878
0.126933 0.56045799745557
0.126933 0.560463552980261
0.126933 0.560469108504953
0.126933 0.560474664029644
0.126933 0.560480219554336
0.126933 0.560485775079027
0.126933 0.560491330603719
0.126933 0.56049688612841
0.126933 0.560502441653102
0.126933 0.560507997177794
0.126933 0.560513552702485
0.126933 0.560519108227177
0.126933 0.560524663751868
0.126933 0.56053021927656
0.126933 0.560535774801251
0.126933 0.560541330325943
0.126933 0.560546885850634
0.126933 0.560552441375326
0.126933 0.560557996900017
0.126933 0.560563552424709
0.126933 0.5605691079494
0.126933 0.560574663474092
0.126933 0.560580218998783
0.126933 0.560585774523475
0.126933 0.560591330048166
0.126933 0.560596885572858
0.126933 0.56060244109755
0.126933 0.560607996622241
0.126933 0.560613552146933
0.126933 0.560619107671624
0.126933 0.560624663196316
0.126933 0.560630218721007
0.126933 0.560635774245699
0.126933 0.56064132977039
0.126933 0.560646885295082
0.126933 0.560652440819773
0.126933 0.560657996344465
0.126933 0.560663551869156
0.126933 0.560669107393848
0.126933 0.560674662918539
0.126933 0.560680218443231
0.126933 0.560685773967922
0.126933 0.560691329492614
0.126933 0.560696885017306
0.126933 0.560702440541997
0.126933 0.560707996066689
0.126933 0.56071355159138
0.126933 0.560719107116072
0.126933 0.560724662640763
0.126933 0.560730218165455
0.126933 0.560735773690146
0.126933 0.560741329214838
0.126933 0.560746884739529
0.126933 0.560752440264221
0.126933 0.560757995788912
0.126933 0.560763551313604
0.126933 0.560769106838295
0.126933 0.560774662362987
0.126933 0.560780217887679
0.126933 0.56078577341237
0.126933 0.560791328937062
0.126933 0.560796884461753
0.126933 0.560802439986445
0.126933 0.560807995511136
0.126933 0.560813551035828
0.126933 0.560819106560519
0.126933 0.560824662085211
0.126933 0.560830217609902
0.126933 0.560835773134594
0.126933 0.560841328659285
0.126933 0.560846884183977
0.126933 0.560852439708668
0.126933 0.56085799523336
0.126933 0.560863550758051
0.126933 0.560869106282743
0.126933 0.560874661807435
0.126933 0.560880217332126
0.126933 0.560885772856818
0.126933 0.560891328381509
0.126933 0.560896883906201
0.126939 0.560902439430892
0.126939 0.560907994955584
0.126939 0.560913550480275
0.126939 0.560919106004967
0.126939 0.560924661529658
0.126939 0.56093021705435
0.126939 0.560935772579041
0.126939 0.560941328103733
0.126939 0.560946883628424
0.126939 0.560952439153116
0.126939 0.560957994677807
0.126939 0.560963550202499
0.126939 0.56096910572719
0.126939 0.560974661251882
0.126939 0.560980216776574
0.126939 0.560985772301265
0.126939 0.560991327825957
0.126939 0.560996883350648
0.126939 0.56100243887534
0.126939 0.561007994400031
0.126939 0.561013549924723
0.126939 0.561019105449414
0.126939 0.561024660974106
0.126939 0.561030216498797
0.126939 0.561035772023489
0.126939 0.56104132754818
0.126939 0.561046883072872
0.126939 0.561052438597563
0.126939 0.561057994122255
0.126939 0.561063549646946
0.126939 0.561069105171638
0.126939 0.561074660696329
0.126939 0.561080216221021
0.126939 0.561085771745713
0.126939 0.561091327270404
0.126939 0.561096882795096
0.126939 0.561102438319787
0.126939 0.561107993844479
0.126939 0.56111354936917
0.126939 0.561119104893862
0.126939 0.561124660418553
0.126939 0.561130215943245
0.126939 0.561135771467936
0.126939 0.561141326992628
0.126939 0.561146882517319
0.126939 0.561152438042011
0.126939 0.561157993566702
0.126939 0.561163549091394
0.126939 0.561169104616085
0.126939 0.561174660140777
0.126939 0.561180215665468
0.126939 0.56118577119016
0.126939 0.561191326714852
0.126939 0.561196882239543
0.126939 0.561202437764235
0.126939 0.561207993288926
0.126939 0.561213548813618
0.126939 0.561219104338309
0.126939 0.561224659863001
0.126939 0.561230215387692
0.126939 0.561235770912384
0.126939 0.561241326437075
0.126939 0.561246881961767
0.126939 0.561252437486458
0.126939 0.56125799301115
0.126939 0.561263548535841
0.126939 0.561269104060533
0.126939 0.561274659585224
0.126939 0.561280215109916
0.126939 0.561285770634608
0.126939 0.561291326159299
0.126939 0.561296881683991
0.126939 0.561302437208682
0.126939 0.561307992733374
0.126939 0.561313548258065
0.126939 0.561319103782757
0.126939 0.561324659307448
0.126939 0.56133021483214
0.126939 0.561335770356831
0.126939 0.561341325881523
0.126939 0.561346881406214
0.126939 0.561352436930906
0.126939 0.561357992455598
0.126939 0.561363547980289
0.126939 0.561369103504981
0.126939 0.561374659029672
0.126939 0.561380214554364
0.126939 0.561385770079055
0.126939 0.561391325603747
0.126939 0.561396881128438
0.126939 0.56140243665313
0.126939 0.561407992177821
0.126939 0.561413547702513
0.126939 0.561419103227204
0.126939 0.561424658751896
0.126939 0.561430214276587
0.126939 0.561435769801279
0.126939 0.56144132532597
0.126939 0.561446880850662
0.126939 0.561452436375353
0.126945 0.561457991900045
0.126945 0.561463547424737
0.126945 0.561469102949428
0.126945 0.56147465847412
0.126945 0.561480213998811
0.126945 0.561485769523503
0.126945 0.561491325048194
0.126945 0.561496880572886
0.126945 0.561502436097577
0.126945 0.561507991622269
0.126945 0.56151354714696
0.126945 0.561519102671652
0.126945 0.561524658196343
0.126945 0.561530213721035
0.126945 0.561535769245726
0.126945 0.561541324770418
0.126945 0.561546880295109
0.126945 0.561552435819801
0.126945 0.561557991344493
0.126945 0.561563546869184
0.126945 0.561569102393876
0.126945 0.561574657918567
0.126945 0.561580213443259
0.126945 0.56158576896795
0.126945 0.561591324492642
0.126945 0.561596880017333
0.126945 0.561602435542025
0.126945 0.561607991066716
0.126945 0.561613546591408
0.126945 0.561619102116099
0.126945 0.561624657640791
0.126945 0.561630213165482
0.126945 0.561635768690174
0.126945 0.561641324214865
0.126945 0.561646879739557
0.126945 0.561652435264249
0.126945 0.56165799078894
0.126945 0.561663546313632
0.126945 0.561669101838323
0.126945 0.561674657363015
0.126945 0.561680212887706
0.126945 0.561685768412398
0.126945 0.561691323937089
0.126945 0.561696879461781
0.126945 0.561702434986472
0.126945 0.561707990511164
0.126945 0.561713546035855
0.126945 0.561719101560547
0.126945 0.561724657085238
0.126945 0.56173021260993
0.126945 0.561735768134622
0.126945 0.561741323659313
0.126945 0.561746879184005
0.126945 0.561752434708696
0.126945 0.561757990233388
0.126945 0.561763545758079
0.126945 0.561769101282771
0.126945 0.561774656807462
0.126945 0.561780212332154
0.126945 0.561785767856845
0.126945 0.561791323381537
0.126945 0.561796878906228
0.126945 0.56180243443092
0.126945 0.561807989955611
0.126945 0.561813545480303
0.126945 0.561819101004994
0.126945 0.561824656529686
0.126945 0.561830212054378
0.126945 0.561835767579069
0.126945 0.561841323103761
0.126945 0.561846878628452
0.126945 0.561852434153144
0.126945 0.561857989677835
0.126945 0.561863545202527
0.126945 0.561869100727218
0.126945 0.56187465625191
0.126945 0.561880211776601
0.126945 0.561885767301293
0.126945 0.561891322825984
0.126945 0.561896878350676
0.126945 0.561902433875367
0.126945 0.561907989400059
0.126945 0.56191354492475
0.126945 0.561919100449442
0.126945 0.561924655974134
0.126945 0.561930211498825
0.126945 0.561935767023517
0.126945 0.561941322548208
0.126945 0.5619468780729
0.126945 0.561952433597591
0.126945 0.561957989122283
0.126945 0.561963544646974
0.126945 0.561969100171666
0.126945 0.561974655696357
0.126945 0.561980211221049
0.126945 0.56198576674574
0.126945 0.561991322270432
0.126945 0.561996877795123
0.126945 0.562002433319815
0.126945 0.562007988844506
0.126951 0.562013544369198
0.126951 0.56201909989389
0.126951 0.562024655418581
0.126951 0.562030210943273
0.126951 0.562035766467964
0.126951 0.562041321992656
0.126951 0.562046877517347
0.126951 0.562052433042039
0.126951 0.56205798856673
0.126951 0.562063544091422
0.126951 0.562069099616113
0.126951 0.562074655140805
0.126951 0.562080210665496
0.126951 0.562085766190188
0.126951 0.562091321714879
0.126951 0.562096877239571
0.126951 0.562102432764263
0.126951 0.562107988288954
0.126951 0.562113543813646
0.126951 0.562119099338337
0.126951 0.562124654863029
0.126951 0.56213021038772
0.126951 0.562135765912412
0.126951 0.562141321437103
0.126951 0.562146876961795
0.126951 0.562152432486486
0.126951 0.562157988011178
0.126951 0.562163543535869
0.126951 0.562169099060561
0.126951 0.562174654585252
0.126951 0.562180210109944
0.126951 0.562185765634635
0.126951 0.562191321159327
0.126951 0.562196876684019
0.126951 0.56220243220871
0.126951 0.562207987733402
0.126951 0.562213543258093
0.126951 0.562219098782785
0.126951 0.562224654307476
0.126951 0.562230209832168
0.126951 0.562235765356859
0.126951 0.562241320881551
0.126951 0.562246876406242
0.126951 0.562252431930934
0.126951 0.562257987455625
0.126951 0.562263542980317
0.126951 0.562269098505008
0.126951 0.5622746540297
0.126951 0.562280209554391
0.126951 0.562285765079083
0.126951 0.562291320603775
0.126951 0.562296876128466
0.126951 0.562302431653158
0.126951 0.562307987177849
0.126951 0.562313542702541
0.126951 0.562319098227232
0.126951 0.562324653751924
0.126951 0.562330209276615
0.126951 0.562335764801307
0.126951 0.562341320325998
0.126951 0.56234687585069
0.126951 0.562352431375381
0.126951 0.562357986900073
0.126951 0.562363542424764
0.126951 0.562369097949456
0.126951 0.562374653474147
0.126951 0.562380208998839
0.126951 0.56238576452353
0.126951 0.562391320048222
0.126951 0.562396875572914
0.126951 0.562402431097605
0.126951 0.562407986622297
0.126951 0.562413542146988
0.126951 0.56241909767168
0.126951 0.562424653196371
0.126951 0.562430208721063
0.126951 0.562435764245754
0.126951 0.562441319770446
0.126951 0.562446875295137
0.126951 0.562452430819829
0.126951 0.56245798634452
0.126951 0.562463541869212
0.126951 0.562469097393903
0.126951 0.562474652918595
0.126951 0.562480208443286
0.126951 0.562485763967978
0.126951 0.56249131949267
0.126951 0.562496875017361
0.126951 0.562502430542053
0.126951 0.562507986066744
0.126951 0.562513541591436
0.126951 0.562519097116127
0.126951 0.562524652640819
0.126951 0.56253020816551
0.126951 0.562535763690202
0.126951 0.562541319214893
0.126951 0.562546874739585
0.126951 0.562552430264276
0.126951 0.562557985788968
0.126951 0.562563541313659
0.126957 0.562569096838351
0.126957 0.562574652363042
0.126957 0.562580207887734
0.126957 0.562585763412425
0.126957 0.562591318937117
0.126957 0.562596874461809
0.126957 0.5626024299865
0.126957 0.562607985511192
0.126957 0.562613541035883
0.126957 0.562619096560575
0.126957 0.562624652085266
0.126957 0.562630207609958
0.126957 0.562635763134649
0.126957 0.562641318659341
0.126957 0.562646874184032
0.126957 0.562652429708724
0.126957 0.562657985233415
0.126957 0.562663540758107
0.126957 0.562669096282798
0.126957 0.56267465180749
0.126957 0.562680207332182
0.126957 0.562685762856873
0.126957 0.562691318381565
0.126957 0.562696873906256
0.126957 0.562702429430948
0.126957 0.562707984955639
0.126957 0.562713540480331
0.126957 0.562719096005022
0.126957 0.562724651529714
0.126957 0.562730207054405
0.126957 0.562735762579097
0.126957 0.562741318103788
0.126957 0.56274687362848
0.126957 0.562752429153171
0.126957 0.562757984677863
0.126957 0.562763540202554
0.126957 0.562769095727246
0.126957 0.562774651251937
0.126957 0.562780206776629
0.126957 0.562785762301321
0.126957 0.562791317826012
0.126957 0.562796873350704
0.126957 0.562802428875395
0.126957 0.562807984400087
0.126957 0.562813539924778
0.126957 0.56281909544947
0.126957 0.562824650974161
0.126957 0.562830206498853
0.126957 0.562835762023544
0.126957 0.562841317548236
0.126957 0.562846873072927
0.126957 0.562852428597619
0.126957 0.56285798412231
0.126957 0.562863539647002
0.126957 0.562869095171693
0.126957 0.562874650696385
0.126957 0.562880206221077
0.126957 0.562885761745768
0.126957 0.56289131727046
0.126957 0.562896872795151
0.126957 0.562902428319843
0.126957 0.562907983844534
0.126957 0.562913539369226
0.126957 0.562919094893917
0.126957 0.562924650418609
0.126957 0.5629302059433
0.126957 0.562935761467992
0.126957 0.562941316992683
0.126957 0.562946872517375
0.126957 0.562952428042066
0.126957 0.562957983566758
0.126957 0.562963539091449
0.126957 0.562969094616141
0.126957 0.562974650140833
0.126957 0.562980205665524
0.126957 0.562985761190216
0.126957 0.562991316714907
0.126957 0.562996872239599
0.126957 0.56300242776429
0.126957 0.563007983288982
0.126957 0.563013538813673
0.126957 0.563019094338365
0.126957 0.563024649863056
0.126957 0.563030205387748
0.126957 0.563035760912439
0.126957 0.563041316437131
0.126957 0.563046871961822
0.126957 0.563052427486514
0.126957 0.563057983011206
0.126957 0.563063538535897
0.126957 0.563069094060589
0.126957 0.56307464958528
0.126957 0.563080205109972
0.126957 0.563085760634663
0.126957 0.563091316159355
0.126957 0.563096871684046
0.126957 0.563102427208738
0.126957 0.563107982733429
0.126957 0.563113538258121
0.126957 0.563119093782812
0.126963 0.563124649307504
0.126963 0.563130204832195
0.126963 0.563135760356887
0.126963 0.563141315881578
0.126963 0.56314687140627
0.126963 0.563152426930962
0.126963 0.563157982455653
0.126963 0.563163537980345
0.126963 0.563169093505036
0.126963 0.563174649029728
0.126963 0.563180204554419
0.126963 0.563185760079111
0.126963 0.563191315603802
0.126963 0.563196871128494
0.126963 0.563202426653185
0.126963 0.563207982177877
0.126963 0.563213537702568
0.126963 0.56321909322726
0.126963 0.563224648751951
0.126963 0.563230204276643
0.126963 0.563235759801334
0.126963 0.563241315326026
0.126963 0.563246870850718
0.126963 0.563252426375409
0.126963 0.563257981900101
0.126963 0.563263537424792
0.126963 0.563269092949484
0.126963 0.563274648474175
0.126963 0.563280203998867
0.126963 0.563285759523558
0.126963 0.56329131504825
0.126963 0.563296870572941
0.126963 0.563302426097633
0.126963 0.563307981622324
0.126963 0.563313537147016
0.126963 0.563319092671707
0.126963 0.563324648196399
0.126963 0.56333020372109
0.126963 0.563335759245782
0.126963 0.563341314770474
0.126963 0.563346870295165
0.126963 0.563352425819857
0.126963 0.563357981344548
0.126963 0.56336353686924
0.126963 0.563369092393931
0.126963 0.563374647918623
0.126963 0.563380203443314
0.126963 0.563385758968006
0.126963 0.563391314492697
0.126963 0.563396870017389
0.126963 0.56340242554208
0.126963 0.563407981066772
0.126963 0.563413536591463
0.126963 0.563419092116155
0.126963 0.563424647640847
0.126963 0.563430203165538
0.126963 0.56343575869023
0.126963 0.563441314214921
0.126963 0.563446869739613
0.126963 0.563452425264304
0.126963 0.563457980788996
0.126963 0.563463536313687
0.126963 0.563469091838379
0.126963 0.56347464736307
0.126963 0.563480202887762
0.126963 0.563485758412453
0.126963 0.563491313937145
0.126963 0.563496869461836
0.126963 0.563502424986528
0.126963 0.563507980511219
0.126963 0.563513536035911
0.126963 0.563519091560603
0.126963 0.563524647085294
0.126963 0.563530202609986
0.126963 0.563535758134677
0.126963 0.563541313659369
0.126963 0.56354686918406
0.126963 0.563552424708752
0.126963 0.563557980233443
0.126963 0.563563535758135
0.126963 0.563569091282826
0.126963 0.563574646807518
0.126963 0.563580202332209
0.126963 0.563585757856901
0.126963 0.563591313381592
0.126963 0.563596868906284
0.126963 0.563602424430975
0.126963 0.563607979955667
0.126963 0.563613535480359
0.126963 0.56361909100505
0.126963 0.563624646529742
0.126963 0.563630202054433
0.126963 0.563635757579125
0.126963 0.563641313103816
0.126963 0.563646868628508
0.126963 0.563652424153199
0.126963 0.563657979677891
0.126963 0.563663535202582
0.126963 0.563669090727274
0.126963 0.563674646251965
0.126969 0.563680201776657
0.126969 0.563685757301348
0.126969 0.56369131282604
0.126969 0.563696868350731
0.126969 0.563702423875423
0.126969 0.563707979400114
0.126969 0.563713534924806
0.126969 0.563719090449498
0.126969 0.563724645974189
0.126969 0.563730201498881
0.126969 0.563735757023572
0.126969 0.563741312548264
0.126969 0.563746868072955
0.126969 0.563752423597647
0.126969 0.563757979122338
0.126969 0.56376353464703
0.126969 0.563769090171721
0.126969 0.563774645696413
0.126969 0.563780201221104
0.126969 0.563785756745796
0.126969 0.563791312270488
0.126969 0.563796867795179
0.126969 0.56380242331987
0.126969 0.563807978844562
0.126969 0.563813534369254
0.126969 0.563819089893945
0.126969 0.563824645418637
0.126969 0.563830200943328
0.126969 0.56383575646802
0.126969 0.563841311992711
0.126969 0.563846867517403
0.126969 0.563852423042094
0.126969 0.563857978566786
0.126969 0.563863534091477
0.126969 0.563869089616169
0.126969 0.56387464514086
0.126969 0.563880200665552
0.126969 0.563885756190243
0.126969 0.563891311714935
0.126969 0.563896867239627
0.126969 0.563902422764318
0.126969 0.56390797828901
0.126969 0.563913533813701
0.126969 0.563919089338393
0.126969 0.563924644863084
0.126969 0.563930200387776
0.126969 0.563935755912467
0.126969 0.563941311437159
0.126969 0.56394686696185
0.126969 0.563952422486542
0.126969 0.563957978011233
0.126969 0.563963533535925
0.126969 0.563969089060616
0.126969 0.563974644585308
0.126969 0.563980200109999
0.126969 0.563985755634691
0.126969 0.563991311159383
0.126969 0.563996866684074
0.126969 0.564002422208766
0.126969 0.564007977733457
0.126969 0.564013533258149
0.126969 0.56401908878284
0.126969 0.564024644307532
0.126969 0.564030199832223
0.126969 0.564035755356915
0.126969 0.564041310881606
0.126969 0.564046866406298
0.126969 0.564052421930989
0.126969 0.564057977455681
0.126969 0.564063532980372
0.126969 0.564069088505064
0.126969 0.564074644029755
0.126969 0.564080199554447
0.126969 0.564085755079138
0.126969 0.56409131060383
0.126969 0.564096866128522
0.126969 0.564102421653213
0.126969 0.564107977177905
0.126969 0.564113532702596
0.126969 0.564119088227288
0.126969 0.564124643751979
0.126969 0.564130199276671
0.126969 0.564135754801362
0.126969 0.564141310326054
0.126969 0.564146865850745
0.126969 0.564152421375437
0.126969 0.564157976900128
0.126969 0.56416353242482
0.126969 0.564169087949511
0.126969 0.564174643474203
0.126969 0.564180198998894
0.126969 0.564185754523586
0.126969 0.564191310048277
0.126969 0.564196865572969
0.126969 0.564202421097661
0.126969 0.564207976622352
0.126969 0.564213532147044
0.126969 0.564219087671735
0.126969 0.564224643196427
0.126969 0.564230198721118
0.126975 0.56423575424581
0.126975 0.564241309770501
0.126975 0.564246865295193
0.126975 0.564252420819884
0.126975 0.564257976344576
0.126975 0.564263531869267
0.126975 0.564269087393959
0.126975 0.56427464291865
0.126975 0.564280198443342
0.126975 0.564285753968033
0.126975 0.564291309492725
0.126975 0.564296865017417
0.126975 0.564302420542108
0.126975 0.5643079760668
0.126975 0.564313531591491
0.126975 0.564319087116183
0.126975 0.564324642640874
0.126975 0.564330198165566
0.126975 0.564335753690257
0.126975 0.564341309214949
0.126975 0.56434686473964
0.126975 0.564352420264332
0.126975 0.564357975789023
0.126975 0.564363531313715
0.126975 0.564369086838406
0.126975 0.564374642363098
0.126975 0.56438019788779
0.126975 0.564385753412481
0.126975 0.564391308937173
0.126975 0.564396864461864
0.126975 0.564402419986556
0.126975 0.564407975511247
0.126975 0.564413531035939
0.126975 0.56441908656063
0.126975 0.564424642085322
0.126975 0.564430197610013
0.126975 0.564435753134705
0.126975 0.564441308659396
0.126975 0.564446864184088
0.126975 0.564452419708779
0.126975 0.564457975233471
0.126975 0.564463530758162
0.126975 0.564469086282854
0.126975 0.564474641807546
0.126975 0.564480197332237
0.126975 0.564485752856929
0.126975 0.56449130838162
0.126975 0.564496863906312
0.126975 0.564502419431003
0.126975 0.564507974955695
0.126975 0.564513530480386
0.126975 0.564519086005078
0.126975 0.564524641529769
0.126975 0.564530197054461
0.126975 0.564535752579152
0.126975 0.564541308103844
0.126975 0.564546863628535
0.126975 0.564552419153227
0.126975 0.564557974677918
0.126975 0.56456353020261
0.126975 0.564569085727302
0.126975 0.564574641251993
0.126975 0.564580196776685
0.126975 0.564585752301376
0.126975 0.564591307826068
0.126975 0.564596863350759
0.126975 0.564602418875451
0.126975 0.564607974400142
0.126975 0.564613529924834
0.126975 0.564619085449525
0.126975 0.564624640974217
0.126975 0.564630196498908
0.126975 0.5646357520236
0.126975 0.564641307548291
0.126975 0.564646863072983
0.126975 0.564652418597674
0.126975 0.564657974122366
0.126975 0.564663529647058
0.126975 0.564669085171749
0.126975 0.564674640696441
0.126975 0.564680196221132
0.126975 0.564685751745824
0.126975 0.564691307270515
0.126975 0.564696862795207
0.126975 0.564702418319898
0.126975 0.56470797384459
0.126975 0.564713529369281
0.126975 0.564719084893973
0.126975 0.564724640418664
0.126975 0.564730195943356
0.126975 0.564735751468047
0.126975 0.564741306992739
0.126975 0.564746862517431
0.126975 0.564752418042122
0.126975 0.564757973566814
0.126975 0.564763529091505
0.126975 0.564769084616197
0.126975 0.564774640140888
0.126975 0.56478019566558
0.126975 0.564785751190271
0.126981 0.564791306714963
0.126981 0.564796862239654
0.126981 0.564802417764346
0.126981 0.564807973289037
0.126981 0.564813528813729
0.126981 0.56481908433842
0.126981 0.564824639863112
0.126981 0.564830195387803
0.126981 0.564835750912495
0.126981 0.564841306437187
0.126981 0.564846861961878
0.126981 0.56485241748657
0.126981 0.564857973011261
0.126981 0.564863528535953
0.126981 0.564869084060644
0.126981 0.564874639585336
0.126981 0.564880195110027
0.126981 0.564885750634719
0.126981 0.56489130615941
0.126981 0.564896861684102
0.126981 0.564902417208793
0.126981 0.564907972733485
0.126981 0.564913528258176
0.126981 0.564919083782868
0.126981 0.564924639307559
0.126981 0.564930194832251
0.126981 0.564935750356943
0.126981 0.564941305881634
0.126981 0.564946861406326
0.126981 0.564952416931017
0.126981 0.564957972455709
0.126981 0.5649635279804
0.126981 0.564969083505092
0.126981 0.564974639029783
0.126981 0.564980194554475
0.126981 0.564985750079166
0.126981 0.564991305603858
0.126981 0.564996861128549
0.126981 0.565002416653241
0.126981 0.565007972177932
0.126981 0.565013527702624
0.126981 0.565019083227315
0.126981 0.565024638752007
0.126981 0.565030194276698
0.126981 0.56503574980139
0.126981 0.565041305326082
0.126981 0.565046860850773
0.126981 0.565052416375465
0.126981 0.565057971900156
0.126981 0.565063527424848
0.126981 0.565069082949539
0.126981 0.565074638474231
0.126981 0.565080193998922
0.126981 0.565085749523614
0.126981 0.565091305048305
0.126981 0.565096860572997
0.126981 0.565102416097688
0.126981 0.56510797162238
0.126981 0.565113527147072
0.126981 0.565119082671763
0.126981 0.565124638196455
0.126981 0.565130193721146
0.126981 0.565135749245838
0.126981 0.565141304770529
0.126981 0.565146860295221
0.126981 0.565152415819912
0.126981 0.565157971344604
0.126981 0.565163526869295
0.126981 0.565169082393987
0.126981 0.565174637918678
0.126981 0.56518019344337
0.126981 0.565185748968061
0.126981 0.565191304492753
0.126981 0.565196860017444
0.126981 0.565202415542136
0.126981 0.565207971066827
0.126981 0.565213526591519
0.126981 0.565219082116211
0.126981 0.565224637640902
0.126981 0.565230193165594
0.126981 0.565235748690285
0.126981 0.565241304214977
0.126981 0.565246859739668
0.126981 0.56525241526436
0.126981 0.565257970789051
0.126981 0.565263526313743
0.126981 0.565269081838434
0.126981 0.565274637363126
0.126981 0.565280192887817
0.126981 0.565285748412509
0.126981 0.5652913039372
0.126981 0.565296859461892
0.126981 0.565302414986583
0.126981 0.565307970511275
0.126981 0.565313526035967
0.126981 0.565319081560658
0.126981 0.56532463708535
0.126981 0.565330192610041
0.126981 0.565335748134733
0.126981 0.565341303659424
0.126987 0.565346859184116
0.126987 0.565352414708807
0.126987 0.565357970233499
0.126987 0.56536352575819
0.126987 0.565369081282882
0.126987 0.565374636807573
0.126987 0.565380192332265
0.126987 0.565385747856956
0.126987 0.565391303381648
0.126987 0.565396858906339
0.126987 0.565402414431031
0.126987 0.565407969955723
0.126987 0.565413525480414
0.126987 0.565419081005106
0.126987 0.565424636529797
0.126987 0.565430192054489
0.126987 0.56543574757918
0.126987 0.565441303103872
0.126987 0.565446858628563
0.126987 0.565452414153255
0.126987 0.565457969677946
0.126987 0.565463525202638
0.126987 0.565469080727329
0.126987 0.565474636252021
0.126987 0.565480191776712
0.126987 0.565485747301404
0.126987 0.565491302826095
0.126987 0.565496858350787
0.126987 0.565502413875479
0.126987 0.56550796940017
0.126987 0.565513524924862
0.126987 0.565519080449553
0.126987 0.565524635974245
0.126987 0.565530191498936
0.126987 0.565535747023628
0.126987 0.565541302548319
0.126987 0.565546858073011
0.126987 0.565552413597702
0.126987 0.565557969122394
0.126987 0.565563524647085
0.126987 0.565569080171777
0.126987 0.565574635696468
0.126987 0.56558019122116
0.126987 0.565585746745851
0.126987 0.565591302270543
0.126987 0.565596857795234
0.126987 0.565602413319926
0.126987 0.565607968844618
0.126987 0.565613524369309
0.126987 0.565619079894001
0.126987 0.565624635418692
0.126987 0.565630190943384
0.126987 0.565635746468075
0.126987 0.565641301992767
0.126987 0.565646857517458
0.126987 0.56565241304215
0.126987 0.565657968566841
0.126987 0.565663524091533
0.126987 0.565669079616224
0.126987 0.565674635140916
0.126987 0.565680190665607
0.126987 0.565685746190299
0.126987 0.56569130171499
0.126987 0.565696857239682
0.126987 0.565702412764374
0.126987 0.565707968289065
0.126987 0.565713523813757
0.126987 0.565719079338448
0.126987 0.56572463486314
0.126987 0.565730190387831
0.126987 0.565735745912523
0.126987 0.565741301437214
0.126987 0.565746856961906
0.126987 0.565752412486597
0.126987 0.565757968011289
0.126987 0.56576352353598
0.126987 0.565769079060672
0.126987 0.565774634585363
0.126987 0.565780190110055
0.126987 0.565785745634746
0.126987 0.565791301159438
0.126987 0.56579685668413
0.126987 0.565802412208821
0.126987 0.565807967733513
0.126987 0.565813523258204
0.126987 0.565819078782896
0.126987 0.565824634307587
0.126987 0.565830189832279
0.126987 0.56583574535697
0.126987 0.565841300881662
0.126987 0.565846856406353
0.126987 0.565852411931045
0.126987 0.565857967455736
0.126987 0.565863522980428
0.126987 0.565869078505119
0.126987 0.565874634029811
0.126987 0.565880189554502
0.126987 0.565885745079194
0.126987 0.565891300603886
0.126987 0.565896856128577
0.126993 0.565902411653269
0.126993 0.56590796717796
0.126993 0.565913522702652
0.126993 0.565919078227343
0.126993 0.565924633752035
0.126993 0.565930189276726
0.126993 0.565935744801418
0.126993 0.565941300326109
0.126993 0.565946855850801
0.126993 0.565952411375492
0.126993 0.565957966900184
0.126993 0.565963522424875
0.126993 0.565969077949567
0.126993 0.565974633474258
0.126993 0.56598018899895
0.126993 0.565985744523642
0.126993 0.565991300048333
0.126993 0.565996855573025
0.126993 0.566002411097716
0.126993 0.566007966622408
0.126993 0.566013522147099
0.126993 0.566019077671791
0.126993 0.566024633196482
0.126993 0.566030188721174
0.126993 0.566035744245865
0.126993 0.566041299770557
0.126993 0.566046855295248
0.126993 0.56605241081994
0.126993 0.566057966344631
0.126993 0.566063521869323
0.126993 0.566069077394015
0.126993 0.566074632918706
0.126993 0.566080188443398
0.126993 0.566085743968089
0.126993 0.566091299492781
0.126993 0.566096855017472
0.126993 0.566102410542164
0.126993 0.566107966066855
0.126993 0.566113521591547
0.126993 0.566119077116238
0.126993 0.56612463264093
0.126993 0.566130188165621
0.126993 0.566135743690313
0.126993 0.566141299215004
0.126993 0.566146854739696
0.126993 0.566152410264387
0.126993 0.566157965789079
0.126993 0.566163521313771
0.126993 0.566169076838462
0.126993 0.566174632363154
0.126993 0.566180187887845
0.126993 0.566185743412537
0.126993 0.566191298937228
0.126993 0.56619685446192
0.126993 0.566202409986611
0.126993 0.566207965511303
0.126993 0.566213521035994
0.126993 0.566219076560686
0.126993 0.566224632085377
0.126993 0.566230187610069
0.126993 0.56623574313476
0.126993 0.566241298659452
0.126993 0.566246854184143
0.126993 0.566252409708835
0.126993 0.566257965233527
0.126993 0.566263520758218
0.126993 0.56626907628291
0.126993 0.566274631807601
0.126993 0.566280187332293
0.126993 0.566285742856984
0.126993 0.566291298381676
0.126993 0.566296853906367
0.126993 0.566302409431059
0.126993 0.56630796495575
0.126993 0.566313520480442
0.126993 0.566319076005133
0.126993 0.566324631529825
0.126993 0.566330187054516
0.126993 0.566335742579208
0.126993 0.566341298103899
0.126993 0.566346853628591
0.126993 0.566352409153282
0.126993 0.566357964677974
0.126993 0.566363520202666
0.126993 0.566369075727357
0.126993 0.566374631252049
0.126993 0.56638018677674
0.126993 0.566385742301432
0.126993 0.566391297826123
0.126993 0.566396853350815
0.126993 0.566402408875506
0.126993 0.566407964400198
0.126993 0.566413519924889
0.126993 0.566419075449581
0.126993 0.566424630974272
0.126993 0.566430186498964
0.126993 0.566435742023656
0.126993 0.566441297548347
0.126993 0.566446853073039
0.126993 0.56645240859773
0.126999 0.566457964122422
0.126999 0.566463519647113
0.126999 0.566469075171805
0.126999 0.566474630696496
0.126999 0.566480186221188
0.126999 0.566485741745879
0.126999 0.566491297270571
0.126999 0.566496852795262
0.126999 0.566502408319954
0.126999 0.566507963844645
0.126999 0.566513519369337
0.126999 0.566519074894028
0.126999 0.56652463041872
0.126999 0.566530185943412
0.126999 0.566535741468103
0.126999 0.566541296992795
0.126999 0.566546852517486
0.126999 0.566552408042178
0.126999 0.566557963566869
0.126999 0.566563519091561
0.126999 0.566569074616252
0.126999 0.566574630140944
0.126999 0.566580185665635
0.126999 0.566585741190327
0.126999 0.566591296715018
0.126999 0.56659685223971
0.126999 0.566602407764401
0.126999 0.566607963289093
0.126999 0.566613518813784
0.126999 0.566619074338476
0.126999 0.566624629863167
0.126999 0.566630185387859
0.126999 0.566635740912551
0.126999 0.566641296437242
0.126999 0.566646851961934
0.126999 0.566652407486625
0.126999 0.566657963011317
0.126999 0.566663518536008
0.126999 0.5666690740607
0.126999 0.566674629585391
0.126999 0.566680185110083
0.126999 0.566685740634774
0.126999 0.566691296159466
0.126999 0.566696851684157
0.126999 0.566702407208849
0.126999 0.56670796273354
0.126999 0.566713518258232
0.126999 0.566719073782923
0.126999 0.566724629307615
0.126999 0.566730184832307
0.126999 0.566735740356998
0.126999 0.56674129588169
0.126999 0.566746851406381
0.126999 0.566752406931073
0.126999 0.566757962455764
0.126999 0.566763517980456
0.126999 0.566769073505147
0.126999 0.566774629029839
0.126999 0.56678018455453
0.126999 0.566785740079222
0.126999 0.566791295603913
0.126999 0.566796851128605
0.126999 0.566802406653296
0.126999 0.566807962177988
0.126999 0.566813517702679
0.126999 0.566819073227371
0.126999 0.566824628752063
0.126999 0.566830184276754
0.126999 0.566835739801446
0.126999 0.566841295326137
0.126999 0.566846850850829
0.126999 0.56685240637552
0.126999 0.566857961900212
0.126999 0.566863517424903
0.126999 0.566869072949595
0.126999 0.566874628474286
0.126999 0.566880183998978
0.126999 0.566885739523669
0.126999 0.566891295048361
0.126999 0.566896850573052
0.126999 0.566902406097744
0.126999 0.566907961622436
0.126999 0.566913517147127
0.126999 0.566919072671819
0.126999 0.56692462819651
0.126999 0.566930183721202
0.126999 0.566935739245893
0.126999 0.566941294770585
0.126999 0.566946850295276
0.126999 0.566952405819968
0.126999 0.566957961344659
0.126999 0.566963516869351
0.126999 0.566969072394042
0.126999 0.566974627918734
0.126999 0.566980183443425
0.126999 0.566985738968117
0.126999 0.566991294492808
0.126999 0.5669968500175
0.126999 0.567002405542192
0.126999 0.567007961066883
0.127 0.567013516591575
0.127 0.567019072116266
0.127 0.567024627640958
0.127 0.567030183165649
0.127 0.567035738690341
0.127005 0.567041294215032
0.127005 0.567046849739724
0.127005 0.567052405264415
0.127005 0.567057960789107
0.127005 0.567063516313798
0.127005 0.56706907183849
0.127005 0.567074627363181
0.127005 0.567080182887873
0.127005 0.567085738412564
0.127005 0.567091293937256
0.127005 0.567096849461947
0.127005 0.567102404986639
0.127005 0.56710796051133
0.127005 0.567113516036022
0.127005 0.567119071560714
0.127005 0.567124627085405
0.127005 0.567130182610097
0.127005 0.567135738134788
0.127005 0.56714129365948
0.127005 0.567146849184171
0.127005 0.567152404708863
0.127005 0.567157960233554
0.127005 0.567163515758246
0.127005 0.567169071282937
0.127005 0.567174626807629
0.127005 0.56718018233232
0.127005 0.567185737857012
0.127005 0.567191293381703
0.127005 0.567196848906395
0.127005 0.567202404431086
0.127005 0.567207959955778
0.127005 0.56721351548047
0.127005 0.567219071005161
0.127005 0.567224626529853
0.127005 0.567230182054544
0.127005 0.567235737579236
0.127005 0.567241293103927
0.127005 0.567246848628619
0.127005 0.56725240415331
0.127005 0.567257959678002
0.127005 0.567263515202693
0.127005 0.567269070727385
0.127005 0.567274626252076
0.127005 0.567280181776768
0.127005 0.567285737301459
0.127005 0.567291292826151
0.127005 0.567296848350842
0.127005 0.567302403875534
0.127005 0.567307959400226
0.127005 0.567313514924917
0.127005 0.567319070449609
0.127005 0.5673246259743
0.127005 0.567330181498992
0.127005 0.567335737023683
0.127005 0.567341292548375
0.127005 0.567346848073066
0.127005 0.567352403597758
0.127005 0.567357959122449
0.127005 0.567363514647141
0.127005 0.567369070171832
0.127005 0.567374625696524
0.127005 0.567380181221215
0.127005 0.567385736745907
0.127005 0.567391292270599
0.127005 0.56739684779529
0.127005 0.567402403319982
0.127005 0.567407958844673
0.127005 0.567413514369365
0.127005 0.567419069894056
0.127005 0.567424625418748
0.127005 0.567430180943439
0.127005 0.567435736468131
0.127005 0.567441291992822
0.127005 0.567446847517514
0.127005 0.567452403042205
0.127005 0.567457958566897
0.127005 0.567463514091588
0.127005 0.56746906961628
0.127005 0.567474625140971
0.127005 0.567480180665663
0.127005 0.567485736190355
0.127005 0.567491291715046
0.127005 0.567496847239738
0.127005 0.567502402764429
0.127005 0.567507958289121
0.127005 0.567513513813812
0.127005 0.567519069338504
0.127005 0.567524624863195
0.127005 0.567530180387887
0.127005 0.567535735912578
0.127005 0.56754129143727
0.127005 0.567546846961961
0.127005 0.567552402486653
0.127005 0.567557958011344
0.127005 0.567563513536036
0.127005 0.567569069060727
0.127005 0.567574624585419
0.127005 0.567580180110111
0.127005 0.567585735634802
0.127005 0.567591291159494
0.127011 0.567596846684185
0.127011 0.567602402208877
0.127011 0.567607957733568
0.127011 0.56761351325826
0.127011 0.567619068782951
0.127011 0.567624624307643
0.127011 0.567630179832334
0.127011 0.567635735357026
0.127011 0.567641290881717
0.127011 0.567646846406409
0.127011 0.5676524019311
0.127011 0.567657957455792
0.127011 0.567663512980483
0.127011 0.567669068505175
0.127011 0.567674624029866
0.127011 0.567680179554558
0.127011 0.56768573507925
0.127011 0.567691290603941
0.127011 0.567696846128633
0.127011 0.567702401653324
0.127011 0.567707957178016
0.127011 0.567713512702707
0.127011 0.567719068227399
0.127011 0.56772462375209
0.127011 0.567730179276782
0.127011 0.567735734801473
0.127011 0.567741290326165
0.127011 0.567746845850856
0.127011 0.567752401375548
0.127011 0.56775795690024
0.127011 0.567763512424931
0.127011 0.567769067949623
0.127011 0.567774623474314
0.127011 0.567780178999006
0.127011 0.567785734523697
0.127011 0.567791290048389
0.127011 0.56779684557308
0.127011 0.567802401097772
0.127011 0.567807956622463
0.127011 0.567813512147155
0.127011 0.567819067671846
0.127011 0.567824623196538
0.127011 0.567830178721229
0.127011 0.567835734245921
0.127011 0.567841289770612
0.127011 0.567846845295304
0.127011 0.567852400819996
0.127011 0.567857956344687
0.127011 0.567863511869379
0.127011 0.56786906739407
0.127011 0.567874622918762
0.127011 0.567880178443453
0.127011 0.567885733968145
0.127011 0.567891289492836
0.127011 0.567896845017528
0.127011 0.567902400542219
0.127011 0.567907956066911
0.127011 0.567913511591602
0.127011 0.567919067116294
0.127011 0.567924622640985
0.127011 0.567930178165677
0.127011 0.567935733690368
0.127011 0.56794128921506
0.127011 0.567946844739751
0.127011 0.567952400264443
0.127011 0.567957955789135
0.127011 0.567963511313826
0.127011 0.567969066838518
0.127011 0.567974622363209
0.127011 0.567980177887901
0.127011 0.567985733412592
0.127011 0.567991288937284
0.127011 0.567996844461975
0.127011 0.568002399986667
0.127011 0.568007955511358
0.127011 0.56801351103605
0.127011 0.568019066560741
0.127011 0.568024622085433
0.127011 0.568030177610124
0.127011 0.568035733134816
0.127011 0.568041288659507
0.127011 0.568046844184199
0.127011 0.568052399708891
0.127011 0.568057955233582
0.127011 0.568063510758274
0.127011 0.568069066282965
0.127011 0.568074621807657
0.127011 0.568080177332348
0.127011 0.56808573285704
0.127011 0.568091288381731
0.127011 0.568096843906423
0.127011 0.568102399431114
0.127011 0.568107954955806
0.127011 0.568113510480497
0.127011 0.568119066005189
0.127011 0.56812462152988
0.127011 0.568130177054572
0.127011 0.568135732579264
0.127011 0.568141288103955
0.127011 0.568146843628647
0.127017 0.568152399153338
0.127017 0.56815795467803
0.127017 0.568163510202721
0.127017 0.568169065727413
0.127017 0.568174621252104
0.127017 0.568180176776796
0.127017 0.568185732301487
0.127017 0.568191287826179
0.127017 0.56819684335087
0.127017 0.568202398875562
0.127017 0.568207954400253
0.127017 0.568213509924945
0.127017 0.568219065449636
0.127017 0.568224620974328
0.127017 0.56823017649902
0.127017 0.568235732023711
0.127017 0.568241287548403
0.127017 0.568246843073094
0.127017 0.568252398597786
0.127017 0.568257954122477
0.127017 0.568263509647169
0.127017 0.56826906517186
0.127017 0.568274620696552
0.127017 0.568280176221243
0.127017 0.568285731745935
0.127017 0.568291287270626
0.127017 0.568296842795318
0.127017 0.568302398320009
0.127017 0.568307953844701
0.127017 0.568313509369392
0.127017 0.568319064894084
0.127017 0.568324620418776
0.127017 0.568330175943467
0.127017 0.568335731468159
0.127017 0.56834128699285
0.127017 0.568346842517542
0.127017 0.568352398042233
0.127017 0.568357953566925
0.127017 0.568363509091616
0.127017 0.568369064616308
0.127017 0.568374620140999
0.127017 0.568380175665691
0.127017 0.568385731190382
0.127017 0.568391286715074
0.127017 0.568396842239765
0.127017 0.568402397764457
0.127017 0.568407953289148
0.127017 0.56841350881384
0.127017 0.568419064338532
0.127017 0.568424619863223
0.127017 0.568430175387915
0.127017 0.568435730912606
0.127017 0.568441286437298
0.127017 0.568446841961989
0.127017 0.568452397486681
0.127017 0.568457953011372
0.127017 0.568463508536064
0.127017 0.568469064060755
0.127017 0.568474619585447
0.127017 0.568480175110138
0.127017 0.56848573063483
0.127017 0.568491286159521
0.127017 0.568496841684213
0.127017 0.568502397208904
0.127017 0.568507952733596
0.127017 0.568513508258288
0.127017 0.568519063782979
0.127017 0.568524619307671
0.127017 0.568530174832362
0.127017 0.568535730357054
0.127017 0.568541285881745
0.127017 0.568546841406437
0.127017 0.568552396931128
0.127017 0.56855795245582
0.127017 0.568563507980511
0.127017 0.568569063505203
0.127017 0.568574619029894
0.127017 0.568580174554586
0.127017 0.568585730079277
0.127017 0.568591285603969
0.127017 0.56859684112866
0.127017 0.568602396653352
0.127017 0.568607952178043
0.127017 0.568613507702735
0.127017 0.568619063227427
0.127017 0.568624618752118
0.127017 0.56863017427681
0.127017 0.568635729801501
0.127017 0.568641285326193
0.127017 0.568646840850884
0.127017 0.568652396375576
0.127017 0.568657951900267
0.127017 0.568663507424959
0.127017 0.56866906294965
0.127017 0.568674618474342
0.127017 0.568680173999033
0.127017 0.568685729523725
0.127017 0.568691285048416
0.127017 0.568696840573108
0.127017 0.568702396097799
0.127023 0.568707951622491
0.127023 0.568713507147183
0.127023 0.568719062671874
0.127023 0.568724618196566
0.127023 0.568730173721257
0.127023 0.568735729245949
0.127023 0.56874128477064
0.127023 0.568746840295332
0.127023 0.568752395820023
0.127023 0.568757951344715
0.127023 0.568763506869406
0.127023 0.568769062394098
0.127023 0.568774617918789
0.127023 0.568780173443481
0.127023 0.568785728968172
0.127023 0.568791284492864
0.127023 0.568796840017555
0.127023 0.568802395542247
0.127023 0.568807951066939
0.127023 0.56881350659163
0.127023 0.568819062116322
0.127023 0.568824617641013
0.127023 0.568830173165705
0.127023 0.568835728690396
0.127023 0.568841284215088
0.127023 0.568846839739779
0.127023 0.568852395264471
0.127023 0.568857950789162
0.127023 0.568863506313854
0.127023 0.568869061838545
0.127023 0.568874617363237
0.127023 0.568880172887928
0.127023 0.56888572841262
0.127023 0.568891283937311
0.127023 0.568896839462003
0.127023 0.568902394986695
0.127023 0.568907950511386
0.127023 0.568913506036078
0.127023 0.568919061560769
0.127023 0.568924617085461
0.127023 0.568930172610152
0.127023 0.568935728134844
0.127023 0.568941283659535
0.127023 0.568946839184227
0.127023 0.568952394708918
0.127023 0.56895795023361
0.127023 0.568963505758301
0.127023 0.568969061282993
0.127023 0.568974616807684
0.127023 0.568980172332376
0.127023 0.568985727857067
0.127023 0.568991283381759
0.127023 0.56899683890645
0.127023 0.569002394431142
0.127023 0.569007949955834
0.127023 0.569013505480525
0.127023 0.569019061005217
0.127023 0.569024616529908
0.127023 0.5690301720546
0.127023 0.569035727579291
0.127023 0.569041283103983
0.127023 0.569046838628674
0.127023 0.569052394153366
0.127023 0.569057949678057
0.127023 0.569063505202749
0.127023 0.56906906072744
0.127023 0.569074616252132
0.127023 0.569080171776824
0.127023 0.569085727301515
0.127023 0.569091282826207
0.127023 0.569096838350898
0.127023 0.56910239387559
0.127023 0.569107949400281
0.127023 0.569113504924973
0.127023 0.569119060449664
0.127023 0.569124615974356
0.127023 0.569130171499047
0.127023 0.569135727023739
0.127023 0.56914128254843
0.127023 0.569146838073122
0.127023 0.569152393597813
0.127023 0.569157949122505
0.127023 0.569163504647196
0.127023 0.569169060171888
0.127023 0.56917461569658
0.127023 0.569180171221271
0.127023 0.569185726745963
0.127023 0.569191282270654
0.127023 0.569196837795346
0.127023 0.569202393320037
0.127023 0.569207948844729
0.127023 0.56921350436942
0.127023 0.569219059894112
0.127023 0.569224615418803
0.127023 0.569230170943495
0.127023 0.569235726468186
0.127023 0.569241281992878
0.127023 0.569246837517569
0.127023 0.569252393042261
0.127023 0.569257948566952
0.127029 0.569263504091644
0.127029 0.569269059616335
0.127029 0.569274615141027
0.127029 0.569280170665719
0.127029 0.56928572619041
0.127029 0.569291281715102
0.127029 0.569296837239793
0.127029 0.569302392764485
0.127029 0.569307948289176
0.127029 0.569313503813868
0.127029 0.569319059338559
0.127029 0.569324614863251
0.127029 0.569330170387942
0.127029 0.569335725912634
0.127029 0.569341281437325
0.127029 0.569346836962017
0.127029 0.569352392486708
0.127029 0.5693579480114
0.127029 0.569363503536091
0.127029 0.569369059060783
0.127029 0.569374614585475
0.127029 0.569380170110166
0.127029 0.569385725634858
0.127029 0.569391281159549
0.127029 0.569396836684241
0.127029 0.569402392208932
0.127029 0.569407947733624
0.127029 0.569413503258315
0.127029 0.569419058783007
0.127029 0.569424614307698
0.127029 0.56943016983239
0.127029 0.569435725357081
0.127029 0.569441280881773
0.127029 0.569446836406464
0.127029 0.569452391931156
0.127029 0.569457947455848
0.127029 0.569463502980539
0.127029 0.569469058505231
0.127029 0.569474614029922
0.127029 0.569480169554614
0.127029 0.569485725079305
0.127029 0.569491280603997
0.127029 0.569496836128688
0.127029 0.56950239165338
0.127029 0.569507947178071
0.127029 0.569513502702763
0.127029 0.569519058227454
0.127029 0.569524613752146
0.127029 0.569530169276837
0.127029 0.569535724801529
0.127029 0.56954128032622
0.127029 0.569546835850912
0.127029 0.569552391375604
0.127029 0.569557946900295
0.127029 0.569563502424987
0.127029 0.569569057949678
0.127029 0.56957461347437
0.127029 0.569580168999061
0.127029 0.569585724523753
0.127029 0.569591280048444
0.127029 0.569596835573136
0.127029 0.569602391097827
0.127029 0.569607946622519
0.127029 0.56961350214721
0.127029 0.569619057671902
0.127029 0.569624613196593
0.127029 0.569630168721285
0.127029 0.569635724245976
0.127029 0.569641279770668
0.127029 0.56964683529536
0.127029 0.569652390820051
0.127029 0.569657946344743
0.127029 0.569663501869434
0.127029 0.569669057394126
0.127029 0.569674612918817
0.127029 0.569680168443509
0.127029 0.5696857239682
0.127029 0.569691279492892
0.127029 0.569696835017583
0.127029 0.569702390542275
0.127029 0.569707946066966
0.127029 0.569713501591658
0.127029 0.569719057116349
0.127029 0.569724612641041
0.127029 0.569730168165732
0.127029 0.569735723690424
0.127029 0.569741279215116
0.127029 0.569746834739807
0.127029 0.569752390264499
0.127029 0.56975794578919
0.127029 0.569763501313882
0.127029 0.569769056838573
0.127029 0.569774612363265
0.127029 0.569780167887956
0.127029 0.569785723412648
0.127029 0.569791278937339
0.127029 0.569796834462031
0.127029 0.569802389986722
0.127029 0.569807945511414
0.127029 0.569813501036105
0.127035 0.569819056560797
0.127035 0.569824612085488
0.127035 0.56983016761018
0.127035 0.569835723134872
0.127035 0.569841278659563
0.127035 0.569846834184255
0.127035 0.569852389708946
0.127035 0.569857945233638
0.127035 0.569863500758329
0.127035 0.569869056283021
0.127035 0.569874611807712
0.127035 0.569880167332404
0.127035 0.569885722857095
0.127035 0.569891278381787
0.127035 0.569896833906478
0.127035 0.56990238943117
0.127035 0.569907944955861
0.127035 0.569913500480553
0.127035 0.569919056005245
0.127035 0.569924611529936
0.127035 0.569930167054628
0.127035 0.569935722579319
0.127035 0.569941278104011
0.127035 0.569946833628702
0.127035 0.569952389153394
0.127035 0.569957944678085
0.127035 0.569963500202777
0.127035 0.569969055727468
0.127035 0.56997461125216
0.127035 0.569980166776851
0.127035 0.569985722301543
0.127035 0.569991277826234
0.127035 0.569996833350926
0.127035 0.570002388875617
0.127035 0.570007944400309
0.127035 0.570013499925
0.127035 0.570019055449692
0.127035 0.570024610974384
0.127035 0.570030166499075
0.127035 0.570035722023767
0.127035 0.570041277548458
0.127035 0.57004683307315
0.127035 0.570052388597841
0.127035 0.570057944122533
0.127035 0.570063499647224
0.127035 0.570069055171916
0.127035 0.570074610696607
0.127035 0.570080166221299
0.127035 0.57008572174599
0.127035 0.570091277270682
0.127035 0.570096832795373
0.127035 0.570102388320065
0.127035 0.570107943844756
0.127035 0.570113499369448
0.127035 0.570119054894139
0.127035 0.570124610418831
0.127035 0.570130165943523
0.127035 0.570135721468214
0.127035 0.570141276992906
0.127035 0.570146832517597
0.127035 0.570152388042289
0.127035 0.57015794356698
0.127035 0.570163499091672
0.127035 0.570169054616363
0.127035 0.570174610141055
0.127035 0.570180165665746
0.127035 0.570185721190438
0.127035 0.570191276715129
0.127035 0.570196832239821
0.127035 0.570202387764512
0.127035 0.570207943289204
0.127035 0.570213498813895
0.127035 0.570219054338587
0.127035 0.570224609863279
0.127035 0.57023016538797
0.127035 0.570235720912662
0.127035 0.570241276437353
0.127035 0.570246831962045
0.127035 0.570252387486736
0.127035 0.570257943011428
0.127035 0.570263498536119
0.127035 0.570269054060811
0.127035 0.570274609585502
0.127035 0.570280165110194
0.127035 0.570285720634885
0.127035 0.570291276159577
0.127035 0.570296831684268
0.127035 0.57030238720896
0.127035 0.570307942733651
0.127035 0.570313498258343
0.127035 0.570319053783034
0.127035 0.570324609307726
0.127035 0.570330164832418
0.127035 0.570335720357109
0.127035 0.570341275881801
0.127035 0.570346831406492
0.127035 0.570352386931184
0.127035 0.570357942455875
0.127035 0.570363497980567
0.127035 0.570369053505258
0.127041 0.57037460902995
0.127041 0.570380164554641
0.127041 0.570385720079333
0.127041 0.570391275604024
0.127041 0.570396831128716
0.127041 0.570402386653408
0.127041 0.570407942178099
0.127041 0.570413497702791
0.127041 0.570419053227482
0.127041 0.570424608752174
0.127041 0.570430164276865
0.127041 0.570435719801557
0.127041 0.570441275326248
0.127041 0.57044683085094
0.127041 0.570452386375631
0.127041 0.570457941900323
0.127041 0.570463497425014
0.127041 0.570469052949706
0.127041 0.570474608474397
0.127041 0.570480163999089
0.127041 0.57048571952378
0.127041 0.570491275048472
0.127041 0.570496830573164
0.127041 0.570502386097855
0.127041 0.570507941622547
0.127041 0.570513497147238
0.127041 0.57051905267193
0.127041 0.570524608196621
0.127041 0.570530163721313
0.127041 0.570535719246004
0.127041 0.570541274770696
0.127041 0.570546830295387
0.127041 0.570552385820079
0.127041 0.57055794134477
0.127041 0.570563496869462
0.127041 0.570569052394153
0.127041 0.570574607918845
0.127041 0.570580163443536
0.127041 0.570585718968228
0.127041 0.570591274492919
0.127041 0.570596830017611
0.127041 0.570602385542303
0.127041 0.570607941066994
0.127041 0.570613496591686
0.127041 0.570619052116377
0.127041 0.570624607641069
0.127041 0.57063016316576
0.127041 0.570635718690452
0.127041 0.570641274215143
0.127041 0.570646829739835
0.127041 0.570652385264526
0.127041 0.570657940789218
0.127041 0.570663496313909
0.127041 0.570669051838601
0.127041 0.570674607363292
0.127041 0.570680162887984
0.127041 0.570685718412675
0.127041 0.570691273937367
0.127041 0.570696829462059
0.127041 0.57070238498675
0.127041 0.570707940511442
0.127041 0.570713496036133
0.127041 0.570719051560825
0.127041 0.570724607085516
0.127041 0.570730162610208
0.127041 0.570735718134899
0.127041 0.570741273659591
0.127041 0.570746829184282
0.127041 0.570752384708974
0.127041 0.570757940233665
0.127041 0.570763495758357
0.127041 0.570769051283049
0.127041 0.57077460680774
0.127041 0.570780162332432
0.127041 0.570785717857123
0.127041 0.570791273381815
0.127041 0.570796828906506
0.127041 0.570802384431198
0.127041 0.570807939955889
0.127041 0.570813495480581
0.127041 0.570819051005272
0.127041 0.570824606529964
0.127041 0.570830162054655
0.127041 0.570835717579347
0.127041 0.570841273104038
0.127041 0.57084682862873
0.127041 0.570852384153421
0.127041 0.570857939678113
0.127041 0.570863495202804
0.127041 0.570869050727496
0.127041 0.570874606252188
0.127041 0.570880161776879
0.127041 0.570885717301571
0.127041 0.570891272826262
0.127041 0.570896828350954
0.127041 0.570902383875645
0.127041 0.570907939400337
0.127041 0.570913494925028
0.127041 0.57091905044972
0.127041 0.570924605974411
0.127047 0.570930161499103
0.127047 0.570935717023794
0.127047 0.570941272548486
0.127047 0.570946828073177
0.127047 0.570952383597869
0.127047 0.57095793912256
0.127047 0.570963494647252
0.127047 0.570969050171944
0.127047 0.570974605696635
0.127047 0.570980161221327
0.127047 0.570985716746018
0.127047 0.57099127227071
0.127047 0.570996827795401
0.127047 0.571002383320093
0.127047 0.571007938844784
0.127047 0.571013494369476
0.127047 0.571019049894167
0.127047 0.571024605418859
0.127047 0.57103016094355
0.127047 0.571035716468242
0.127047 0.571041271992933
0.127047 0.571046827517625
0.127047 0.571052383042316
0.127047 0.571057938567008
0.127047 0.5710634940917
0.127047 0.571069049616391
0.127047 0.571074605141083
0.127047 0.571080160665774
0.127047 0.571085716190466
0.127047 0.571091271715157
0.127047 0.571096827239849
0.127047 0.57110238276454
0.127047 0.571107938289232
0.127047 0.571113493813923
0.127047 0.571119049338615
0.127047 0.571124604863306
0.127047 0.571130160387998
0.127047 0.571135715912689
0.127047 0.571141271437381
0.127047 0.571146826962073
0.127047 0.571152382486764
0.127047 0.571157938011456
0.127047 0.571163493536147
0.127047 0.571169049060839
0.127047 0.57117460458553
0.127047 0.571180160110222
0.127047 0.571185715634913
0.127047 0.571191271159605
0.127047 0.571196826684296
0.127047 0.571202382208988
0.127047 0.571207937733679
0.127047 0.571213493258371
0.127047 0.571219048783062
0.127047 0.571224604307754
0.127047 0.571230159832445
0.127047 0.571235715357137
0.127047 0.571241270881829
0.127047 0.57124682640652
0.127047 0.571252381931212
0.127047 0.571257937455903
0.127047 0.571263492980595
0.127047 0.571269048505286
0.127047 0.571274604029978
0.127047 0.571280159554669
0.127047 0.571285715079361
0.127047 0.571291270604052
0.127047 0.571296826128744
0.127047 0.571302381653435
0.127047 0.571307937178127
0.127047 0.571313492702818
0.127047 0.57131904822751
0.127047 0.571324603752201
0.127047 0.571330159276893
0.127047 0.571335714801585
0.127047 0.571341270326276
0.127047 0.571346825850968
0.127047 0.571352381375659
0.127047 0.571357936900351
0.127047 0.571363492425042
0.127047 0.571369047949734
0.127047 0.571374603474425
0.127047 0.571380158999117
0.127047 0.571385714523808
0.127047 0.5713912700485
0.127047 0.571396825573191
0.127047 0.571402381097883
0.127047 0.571407936622574
0.127047 0.571413492147266
0.127047 0.571419047671957
0.127047 0.571424603196649
0.127047 0.571430158721341
0.127047 0.571435714246032
0.127047 0.571441269770724
0.127047 0.571446825295415
0.127047 0.571452380820107
0.127047 0.571457936344798
0.127047 0.57146349186949
0.127047 0.571469047394181
0.127047 0.571474602918873
0.127047 0.571480158443564
0.127053 0.571485713968256
0.127053 0.571491269492947
0.127053 0.571496825017639
0.127053 0.57150238054233
0.127053 0.571507936067022
0.127053 0.571513491591713
0.127053 0.571519047116405
0.127053 0.571524602641096
0.127053 0.571530158165788
0.127053 0.57153571369048
0.127053 0.571541269215171
0.127053 0.571546824739863
0.127053 0.571552380264554
0.127053 0.571557935789246
0.127053 0.571563491313937
0.127053 0.571569046838629
0.127053 0.57157460236332
0.127053 0.571580157888012
0.127053 0.571585713412703
0.127053 0.571591268937395
0.127053 0.571596824462086
0.127053 0.571602379986778
0.127053 0.571607935511469
0.127053 0.571613491036161
0.127053 0.571619046560852
0.127053 0.571624602085544
0.127053 0.571630157610236
0.127053 0.571635713134927
0.127053 0.571641268659619
0.127053 0.57164682418431
0.127053 0.571652379709002
0.127053 0.571657935233693
0.127053 0.571663490758385
0.127053 0.571669046283076
0.127053 0.571674601807768
0.127053 0.571680157332459
0.127053 0.571685712857151
0.127053 0.571691268381842
0.127053 0.571696823906534
0.127053 0.571702379431225
0.127053 0.571707934955917
0.127053 0.571713490480608
0.127053 0.5717190460053
0.127053 0.571724601529992
0.127053 0.571730157054683
0.127053 0.571735712579375
0.127053 0.571741268104066
0.127053 0.571746823628758
0.127053 0.571752379153449
0.127053 0.571757934678141
0.127053 0.571763490202832
0.127053 0.571769045727524
0.127053 0.571774601252215
0.127053 0.571780156776907
0.127053 0.571785712301598
0.127053 0.57179126782629
0.127053 0.571796823350981
0.127053 0.571802378875673
0.127053 0.571807934400364
0.127053 0.571813489925056
0.127053 0.571819045449748
0.127053 0.571824600974439
0.127053 0.571830156499131
0.127053 0.571835712023822
0.127053 0.571841267548514
0.127053 0.571846823073205
0.127053 0.571852378597897
0.127053 0.571857934122588
0.127053 0.57186348964728
0.127053 0.571869045171971
0.127053 0.571874600696663
0.127053 0.571880156221354
0.127053 0.571885711746046
0.127053 0.571891267270737
0.127053 0.571896822795429
0.127053 0.57190237832012
0.127053 0.571907933844812
0.127053 0.571913489369503
0.127053 0.571919044894195
0.127053 0.571924600418887
0.127053 0.571930155943578
0.127053 0.57193571146827
0.127053 0.571941266992961
0.127053 0.571946822517653
0.127053 0.571952378042344
0.127053 0.571957933567036
0.127053 0.571963489091727
0.127053 0.571969044616419
0.127053 0.57197460014111
0.127053 0.571980155665802
0.127053 0.571985711190493
0.127053 0.571991266715185
0.127053 0.571996822239876
0.127053 0.572002377764568
0.127053 0.572007933289259
0.127053 0.572013488813951
0.127053 0.572019044338643
0.127053 0.572024599863334
0.127053 0.572030155388026
0.127053 0.572035710912717
0.127059 0.572041266437409
0.127059 0.5720468219621
0.127059 0.572052377486792
0.127059 0.572057933011483
0.127059 0.572063488536175
0.127059 0.572069044060866
0.127059 0.572074599585558
0.127059 0.572080155110249
0.127059 0.572085710634941
0.127059 0.572091266159633
0.127059 0.572096821684324
0.127059 0.572102377209016
0.127059 0.572107932733707
0.127059 0.572113488258399
0.127059 0.57211904378309
0.127059 0.572124599307782
0.127059 0.572130154832473
0.127059 0.572135710357165
0.127059 0.572141265881856
0.127059 0.572146821406548
0.127059 0.572152376931239
0.127059 0.572157932455931
0.127059 0.572163487980622
0.127059 0.572169043505314
0.127059 0.572174599030005
0.127059 0.572180154554697
0.127059 0.572185710079388
0.127059 0.57219126560408
0.127059 0.572196821128772
0.127059 0.572202376653463
0.127059 0.572207932178155
0.127059 0.572213487702846
0.127059 0.572219043227538
0.127059 0.572224598752229
0.127059 0.572230154276921
0.127059 0.572235709801612
0.127059 0.572241265326304
0.127059 0.572246820850995
0.127059 0.572252376375687
0.127059 0.572257931900378
0.127059 0.57226348742507
0.127059 0.572269042949761
0.127059 0.572274598474453
0.127059 0.572280153999144
0.127059 0.572285709523836
0.127059 0.572291265048528
0.127059 0.572296820573219
0.127059 0.572302376097911
0.127059 0.572307931622602
0.127059 0.572313487147294
0.127059 0.572319042671985
0.127059 0.572324598196677
0.127059 0.572330153721368
0.127059 0.57233570924606
0.127059 0.572341264770751
0.127059 0.572346820295443
0.127059 0.572352375820134
0.127059 0.572357931344826
0.127059 0.572363486869517
0.127059 0.572369042394209
0.127059 0.5723745979189
0.127059 0.572380153443592
0.127059 0.572385708968284
0.127059 0.572391264492975
0.127059 0.572396820017667
0.127059 0.572402375542358
0.127059 0.57240793106705
0.127059 0.572413486591741
0.127059 0.572419042116433
0.127059 0.572424597641124
0.127059 0.572430153165816
0.127059 0.572435708690507
0.127059 0.572441264215199
0.127059 0.57244681973989
0.127059 0.572452375264582
0.127059 0.572457930789273
0.127059 0.572463486313965
0.127059 0.572469041838657
0.127059 0.572474597363348
0.127059 0.57248015288804
0.127059 0.572485708412731
0.127059 0.572491263937423
0.127059 0.572496819462114
0.127059 0.572502374986806
0.127059 0.572507930511497
0.127059 0.572513486036189
0.127059 0.57251904156088
0.127059 0.572524597085572
0.127059 0.572530152610263
0.127059 0.572535708134955
0.127059 0.572541263659646
0.127059 0.572546819184338
0.127059 0.572552374709029
0.127059 0.572557930233721
0.127059 0.572563485758413
0.127059 0.572569041283104
0.127059 0.572574596807796
0.127059 0.572580152332487
0.127059 0.572585707857179
0.127059 0.57259126338187
0.127065 0.572596818906562
0.127065 0.572602374431253
0.127065 0.572607929955945
0.127065 0.572613485480636
0.127065 0.572619041005328
0.127065 0.572624596530019
0.127065 0.572630152054711
0.127065 0.572635707579402
0.127065 0.572641263104094
0.127065 0.572646818628785
0.127065 0.572652374153477
0.127065 0.572657929678169
0.127065 0.57266348520286
0.127065 0.572669040727552
0.127065 0.572674596252243
0.127065 0.572680151776935
0.127065 0.572685707301626
0.127065 0.572691262826318
0.127065 0.572696818351009
0.127065 0.572702373875701
0.127065 0.572707929400392
0.127065 0.572713484925084
0.127065 0.572719040449775
0.127065 0.572724595974467
0.127065 0.572730151499158
0.127065 0.57273570702385
0.127065 0.572741262548541
0.127065 0.572746818073233
0.127065 0.572752373597925
0.127065 0.572757929122616
0.127065 0.572763484647308
0.127065 0.572769040171999
0.127065 0.572774595696691
0.127065 0.572780151221382
0.127065 0.572785706746074
0.127065 0.572791262270765
0.127065 0.572796817795457
0.127065 0.572802373320148
0.127065 0.57280792884484
0.127065 0.572813484369531
0.127065 0.572819039894223
0.127065 0.572824595418914
0.127065 0.572830150943606
0.127065 0.572835706468297
0.127065 0.572841261992989
0.127065 0.57284681751768
0.127065 0.572852373042372
0.127065 0.572857928567064
0.127065 0.572863484091755
0.127065 0.572869039616447
0.127065 0.572874595141138
0.127065 0.57288015066583
0.127065 0.572885706190521
0.127065 0.572891261715213
0.127065 0.572896817239904
0.127065 0.572902372764596
0.127065 0.572907928289287
0.127065 0.572913483813979
0.127065 0.57291903933867
0.127065 0.572924594863362
0.127065 0.572930150388054
0.127065 0.572935705912745
0.127065 0.572941261437437
0.127065 0.572946816962128
0.127065 0.57295237248682
0.127065 0.572957928011511
0.127065 0.572963483536203
0.127065 0.572969039060894
0.127065 0.572974594585586
0.127065 0.572980150110277
0.127065 0.572985705634969
0.127065 0.57299126115966
0.127065 0.572996816684352
0.127065 0.573002372209043
0.127065 0.573007927733735
0.127065 0.573013483258426
0.127065 0.573019038783118
0.127065 0.573024594307809
0.127065 0.573030149832501
0.127065 0.573035705357193
0.127065 0.573041260881884
0.127065 0.573046816406576
0.127065 0.573052371931267
0.127065 0.573057927455959
0.127065 0.57306348298065
0.127065 0.573069038505342
0.127065 0.573074594030033
0.127065 0.573080149554725
0.127065 0.573085705079416
0.127065 0.573091260604108
0.127065 0.573096816128799
0.127065 0.573102371653491
0.127065 0.573107927178182
0.127065 0.573113482702874
0.127065 0.573119038227565
0.127065 0.573124593752257
0.127065 0.573130149276948
0.127065 0.57313570480164
0.127065 0.573141260326332
0.127065 0.573146815851023
0.127071 0.573152371375715
0.127071 0.573157926900406
0.127071 0.573163482425098
0.127071 0.573169037949789
0.127071 0.573174593474481
0.127071 0.573180148999172
0.127071 0.573185704523864
0.127071 0.573191260048555
0.127071 0.573196815573247
0.127071 0.573202371097938
0.127071 0.57320792662263
0.127071 0.573213482147321
0.127071 0.573219037672013
0.127071 0.573224593196704
0.127071 0.573230148721396
0.127071 0.573235704246087
0.127071 0.573241259770779
0.127071 0.573246815295471
0.127071 0.573252370820162
0.127071 0.573257926344854
0.127071 0.573263481869545
0.127071 0.573269037394237
0.127071 0.573274592918928
0.127071 0.57328014844362
0.127071 0.573285703968311
0.127071 0.573291259493003
0.127071 0.573296815017694
0.127071 0.573302370542386
0.127071 0.573307926067077
0.127071 0.573313481591769
0.127071 0.57331903711646
0.127071 0.573324592641152
0.127071 0.573330148165843
0.127071 0.573335703690535
0.127071 0.573341259215227
0.127071 0.573346814739918
0.127071 0.57335237026461
0.127071 0.573357925789301
0.127071 0.573363481313993
0.127071 0.573369036838684
0.127071 0.573374592363376
0.127071 0.573380147888067
0.127071 0.573385703412759
0.127071 0.57339125893745
0.127071 0.573396814462142
0.127071 0.573402369986833
0.127071 0.573407925511525
0.127071 0.573413481036217
0.127071 0.573419036560908
0.127071 0.5734245920856
0.127071 0.573430147610291
0.127071 0.573435703134983
0.127071 0.573441258659674
0.127071 0.573446814184366
0.127071 0.573452369709057
0.127071 0.573457925233749
0.127071 0.57346348075844
0.127071 0.573469036283132
0.127071 0.573474591807823
0.127071 0.573480147332515
0.127071 0.573485702857206
0.127071 0.573491258381898
0.127071 0.573496813906589
0.127071 0.573502369431281
0.127071 0.573507924955972
0.127071 0.573513480480664
0.127071 0.573519036005356
0.127071 0.573524591530047
0.127071 0.573530147054739
0.127071 0.57353570257943
0.127071 0.573541258104122
0.127071 0.573546813628813
0.127071 0.573552369153505
0.127071 0.573557924678196
0.127071 0.573563480202888
0.127071 0.573569035727579
0.127071 0.573574591252271
0.127071 0.573580146776962
0.127071 0.573585702301654
0.127071 0.573591257826345
0.127071 0.573596813351037
0.127071 0.573602368875728
0.127071 0.57360792440042
0.127071 0.573613479925112
0.127071 0.573619035449803
0.127071 0.573624590974495
0.127071 0.573630146499186
0.127071 0.573635702023878
0.127071 0.573641257548569
0.127071 0.573646813073261
0.127071 0.573652368597952
0.127071 0.573657924122644
0.127071 0.573663479647335
0.127071 0.573669035172027
0.127071 0.573674590696718
0.127071 0.57368014622141
0.127071 0.573685701746101
0.127071 0.573691257270793
0.127071 0.573696812795484
0.127071 0.573702368320176
0.127077 0.573707923844868
0.127077 0.573713479369559
0.127077 0.573719034894251
0.127077 0.573724590418942
0.127077 0.573730145943634
0.127077 0.573735701468325
0.127077 0.573741256993017
0.127077 0.573746812517708
0.127077 0.5737523680424
0.127077 0.573757923567091
0.127077 0.573763479091783
0.127077 0.573769034616474
0.127077 0.573774590141166
0.127077 0.573780145665857
0.127077 0.573785701190549
0.127077 0.573791256715241
0.127077 0.573796812239932
0.127077 0.573802367764624
0.127077 0.573807923289315
0.127077 0.573813478814007
0.127077 0.573819034338698
0.127077 0.57382458986339
0.127077 0.573830145388081
0.127077 0.573835700912773
0.127077 0.573841256437464
0.127077 0.573846811962156
0.127077 0.573852367486847
0.127077 0.573857923011539
0.127077 0.57386347853623
0.127077 0.573869034060922
0.127077 0.573874589585613
0.127077 0.573880145110305
0.127077 0.573885700634997
0.127077 0.573891256159688
0.127077 0.57389681168438
0.127077 0.573902367209071
0.127077 0.573907922733763
0.127077 0.573913478258454
0.127077 0.573919033783146
0.127077 0.573924589307837
0.127077 0.573930144832529
0.127077 0.57393570035722
0.127077 0.573941255881912
0.127077 0.573946811406603
0.127077 0.573952366931295
0.127077 0.573957922455986
0.127077 0.573963477980678
0.127077 0.573969033505369
0.127077 0.573974589030061
0.127077 0.573980144554753
0.127077 0.573985700079444
0.127077 0.573991255604136
0.127077 0.573996811128827
0.127077 0.574002366653519
0.127077 0.57400792217821
0.127077 0.574013477702902
0.127077 0.574019033227593
0.127077 0.574024588752285
0.127077 0.574030144276976
0.127077 0.574035699801668
0.127077 0.574041255326359
0.127077 0.574046810851051
0.127077 0.574052366375742
0.127077 0.574057921900434
0.127077 0.574063477425125
0.127077 0.574069032949817
0.127077 0.574074588474509
0.127077 0.5740801439992
0.127077 0.574085699523892
0.127077 0.574091255048583
0.127077 0.574096810573275
0.127077 0.574102366097966
0.127077 0.574107921622658
0.127077 0.574113477147349
0.127077 0.574119032672041
0.127077 0.574124588196732
0.127077 0.574130143721424
0.127077 0.574135699246115
0.127077 0.574141254770807
0.127077 0.574146810295498
0.127077 0.57415236582019
0.127077 0.574157921344881
0.127077 0.574163476869573
0.127077 0.574169032394264
0.127077 0.574174587918956
0.127077 0.574180143443648
0.127077 0.574185698968339
0.127077 0.574191254493031
0.127077 0.574196810017722
0.127077 0.574202365542414
0.127077 0.574207921067105
0.127077 0.574213476591797
0.127077 0.574219032116488
0.127077 0.57422458764118
0.127077 0.574230143165871
0.127077 0.574235698690563
0.127077 0.574241254215254
0.127077 0.574246809739946
0.127077 0.574252365264638
0.127077 0.574257920789329
0.127083 0.574263476314021
0.127083 0.574269031838712
0.127083 0.574274587363404
0.127083 0.574280142888095
0.127083 0.574285698412787
0.127083 0.574291253937478
0.127083 0.57429680946217
0.127083 0.574302364986861
0.127083 0.574307920511553
0.127083 0.574313476036244
0.127083 0.574319031560936
0.127083 0.574324587085627
0.127083 0.574330142610319
0.127083 0.57433569813501
0.127083 0.574341253659702
0.127083 0.574346809184394
0.127083 0.574352364709085
0.127083 0.574357920233777
0.127083 0.574363475758468
0.127083 0.57436903128316
0.127083 0.574374586807851
0.127083 0.574380142332543
0.127083 0.574385697857234
0.127083 0.574391253381926
0.127083 0.574396808906617
0.127083 0.574402364431309
0.127083 0.574407919956
0.127083 0.574413475480692
0.127083 0.574419031005383
0.127083 0.574424586530075
0.127083 0.574430142054766
0.127083 0.574435697579458
0.127083 0.574441253104149
0.127083 0.574446808628841
0.127083 0.574452364153533
0.127083 0.574457919678224
0.127083 0.574463475202916
0.127083 0.574469030727607
0.127083 0.574474586252299
0.127083 0.57448014177699
0.127083 0.574485697301682
0.127083 0.574491252826373
0.127083 0.574496808351065
0.127083 0.574502363875756
0.127083 0.574507919400448
0.127083 0.574513474925139
0.127083 0.574519030449831
0.127083 0.574524585974522
0.127083 0.574530141499214
0.127083 0.574535697023905
0.127083 0.574541252548597
0.127083 0.574546808073289
0.127083 0.57455236359798
0.127083 0.574557919122672
0.127083 0.574563474647363
0.127083 0.574569030172055
0.127083 0.574574585696746
0.127083 0.574580141221438
0.127083 0.574585696746129
0.127083 0.574591252270821
0.127083 0.574596807795512
0.127083 0.574602363320204
0.127083 0.574607918844895
0.127083 0.574613474369587
0.127083 0.574619029894278
0.127083 0.57462458541897
0.127083 0.574630140943661
0.127083 0.574635696468353
0.127083 0.574641251993044
0.127083 0.574646807517736
0.127083 0.574652363042428
0.127083 0.574657918567119
0.127083 0.574663474091811
0.127083 0.574669029616502
0.127083 0.574674585141194
0.127083 0.574680140665885
0.127083 0.574685696190577
0.127083 0.574691251715268
0.127083 0.57469680723996
0.127083 0.574702362764651
0.127083 0.574707918289343
0.127083 0.574713473814034
0.127083 0.574719029338726
0.127083 0.574724584863417
0.127083 0.574730140388109
0.127083 0.574735695912801
0.127083 0.574741251437492
0.127083 0.574746806962184
0.127083 0.574752362486875
0.127083 0.574757918011567
0.127083 0.574763473536258
0.127083 0.57476902906095
0.127083 0.574774584585641
0.127083 0.574780140110333
0.127083 0.574785695635024
0.127083 0.574791251159716
0.127083 0.574796806684407
0.127083 0.574802362209099
0.127083 0.57480791773379
0.127083 0.574813473258482
0.127089 0.574819028783173
0.127089 0.574824584307865
0.127089 0.574830139832556
0.127089 0.574835695357248
0.127089 0.57484125088194
0.127089 0.574846806406631
0.127089 0.574852361931323
0.127089 0.574857917456014
0.127089 0.574863472980706
0.127089 0.574869028505397
0.127089 0.574874584030089
0.127089 0.57488013955478
0.127089 0.574885695079472
0.127089 0.574891250604163
0.127089 0.574896806128855
0.127089 0.574902361653546
0.127089 0.574907917178238
0.127089 0.574913472702929
0.127089 0.574919028227621
0.127089 0.574924583752312
0.127089 0.574930139277004
0.127089 0.574935694801696
0.127089 0.574941250326387
0.127089 0.574946805851079
0.127089 0.57495236137577
0.127089 0.574957916900462
0.127089 0.574963472425153
0.127089 0.574969027949845
0.127089 0.574974583474536
0.127089 0.574980138999228
0.127089 0.574985694523919
0.127089 0.574991250048611
0.127089 0.574996805573302
0.127089 0.575002361097994
0.127089 0.575007916622685
0.127089 0.575013472147377
0.127089 0.575019027672068
0.127089 0.57502458319676
0.127089 0.575030138721452
0.127089 0.575035694246143
0.127089 0.575041249770835
0.127089 0.575046805295526
0.127089 0.575052360820218
0.127089 0.575057916344909
0.127089 0.575063471869601
0.127089 0.575069027394292
0.127089 0.575074582918984
0.127089 0.575080138443675
0.127089 0.575085693968367
0.127089 0.575091249493058
0.127089 0.57509680501775
0.127089 0.575102360542441
0.127089 0.575107916067133
0.127089 0.575113471591825
0.127089 0.575119027116516
0.127089 0.575124582641208
0.127089 0.575130138165899
0.127089 0.575135693690591
0.127089 0.575141249215282
0.127089 0.575146804739974
0.127089 0.575152360264665
0.127089 0.575157915789357
0.127089 0.575163471314048
0.127089 0.57516902683874
0.127089 0.575174582363431
0.127089 0.575180137888123
0.127089 0.575185693412814
0.127089 0.575191248937506
0.127089 0.575196804462197
0.127089 0.575202359986889
0.127089 0.575207915511581
0.127089 0.575213471036272
0.127089 0.575219026560964
0.127089 0.575224582085655
0.127089 0.575230137610347
0.127089 0.575235693135038
0.127089 0.57524124865973
0.127089 0.575246804184421
0.127089 0.575252359709113
0.127089 0.575257915233804
0.127089 0.575263470758496
0.127089 0.575269026283187
0.127089 0.575274581807879
0.127089 0.57528013733257
0.127089 0.575285692857262
0.127089 0.575291248381953
0.127089 0.575296803906645
0.127089 0.575302359431337
0.127089 0.575307914956028
0.127089 0.57531347048072
0.127089 0.575319026005411
0.127089 0.575324581530103
0.127089 0.575330137054794
0.127089 0.575335692579486
0.127089 0.575341248104177
0.127089 0.575346803628869
0.127089 0.57535235915356
0.127089 0.575357914678252
0.127089 0.575363470202943
0.127089 0.575369025727635
0.127095 0.575374581252326
0.127095 0.575380136777018
0.127095 0.575385692301709
0.127095 0.575391247826401
0.127095 0.575396803351093
0.127095 0.575402358875784
0.127095 0.575407914400476
0.127095 0.575413469925167
0.127095 0.575419025449859
0.127095 0.57542458097455
0.127095 0.575430136499242
0.127095 0.575435692023933
0.127095 0.575441247548625
0.127095 0.575446803073316
0.127095 0.575452358598008
0.127095 0.575457914122699
0.127095 0.575463469647391
0.127095 0.575469025172082
0.127095 0.575474580696774
0.127095 0.575480136221466
0.127095 0.575485691746157
0.127095 0.575491247270849
0.127095 0.57549680279554
0.127095 0.575502358320232
0.127095 0.575507913844923
0.127095 0.575513469369615
0.127095 0.575519024894306
0.127095 0.575524580418998
0.127095 0.575530135943689
0.127095 0.575535691468381
0.127095 0.575541246993072
0.127095 0.575546802517764
0.127095 0.575552358042455
0.127095 0.575557913567147
0.127095 0.575563469091838
0.127095 0.57556902461653
0.127095 0.575574580141222
0.127095 0.575580135665913
0.127095 0.575585691190605
0.127095 0.575591246715296
0.127095 0.575596802239988
0.127095 0.575602357764679
0.127095 0.575607913289371
0.127095 0.575613468814062
0.127095 0.575619024338754
0.127095 0.575624579863445
0.127095 0.575630135388137
0.127095 0.575635690912828
0.127095 0.57564124643752
0.127095 0.575646801962211
0.127095 0.575652357486903
0.127095 0.575657913011594
0.127095 0.575663468536286
0.127095 0.575669024060978
0.127095 0.575674579585669
0.127095 0.575680135110361
0.127095 0.575685690635052
0.127095 0.575691246159744
0.127095 0.575696801684435
0.127095 0.575702357209127
0.127095 0.575707912733818
0.127095 0.57571346825851
0.127095 0.575719023783201
0.127095 0.575724579307893
0.127095 0.575730134832584
0.127095 0.575735690357276
0.127095 0.575741245881967
0.127095 0.575746801406659
0.127095 0.57575235693135
0.127095 0.575757912456042
0.127095 0.575763467980733
0.127095 0.575769023505425
0.127095 0.575774579030117
0.127095 0.575780134554808
0.127095 0.5757856900795
0.127095 0.575791245604191
0.127095 0.575796801128883
0.127095 0.575802356653574
0.127095 0.575807912178266
0.127095 0.575813467702957
0.127095 0.575819023227649
0.127095 0.57582457875234
0.127095 0.575830134277032
0.127095 0.575835689801723
0.127095 0.575841245326415
0.127095 0.575846800851106
0.127095 0.575852356375798
0.127095 0.575857911900489
0.127095 0.575863467425181
0.127095 0.575869022949873
0.127095 0.575874578474564
0.127095 0.575880133999256
0.127095 0.575885689523947
0.127095 0.575891245048639
0.127095 0.57589680057333
0.127095 0.575902356098022
0.127095 0.575907911622713
0.127095 0.575913467147405
0.127095 0.575919022672096
0.127095 0.575924578196788
0.1271 0.575930133721479
0.1271 0.575935689246171
0.1271 0.575941244770862
0.1271 0.575946800295554
0.1271 0.575952355820246
0.1271 0.575957911344937
0.1271 0.575963466869629
0.1271 0.57596902239432
0.1271 0.575974577919012
0.1271 0.575980133443703
0.1271 0.575985688968395
0.1271 0.575991244493086
0.1271 0.575996800017778
0.1271 0.576002355542469
0.127101 0.576007911067161
0.127101 0.576013466591852
0.127101 0.576019022116544
0.127101 0.576024577641235
0.127101 0.576030133165927
0.127101 0.576035688690618
0.127101 0.57604124421531
0.127101 0.576046799740002
0.127101 0.576052355264693
0.127101 0.576057910789385
0.127101 0.576063466314076
0.127101 0.576069021838768
0.127101 0.576074577363459
0.127101 0.576080132888151
0.127101 0.576085688412842
0.127101 0.576091243937534
0.127101 0.576096799462225
0.127101 0.576102354986917
0.127101 0.576107910511608
0.127101 0.5761134660363
0.127101 0.576119021560991
0.127101 0.576124577085683
0.127101 0.576130132610374
0.127101 0.576135688135066
0.127101 0.576141243659757
0.127101 0.576146799184449
0.127101 0.576152354709141
0.127101 0.576157910233832
0.127101 0.576163465758524
0.127101 0.576169021283215
0.127101 0.576174576807907
0.127101 0.576180132332598
0.127101 0.57618568785729
0.127101 0.576191243381981
0.127101 0.576196798906673
0.127101 0.576202354431364
0.127101 0.576207909956056
0.127101 0.576213465480747
0.127101 0.576219021005439
0.127101 0.57622457653013
0.127101 0.576230132054822
0.127101 0.576235687579513
0.127101 0.576241243104205
0.127101 0.576246798628896
0.127101 0.576252354153588
0.127101 0.57625790967828
0.127101 0.576263465202971
0.127101 0.576269020727663
0.127101 0.576274576252354
0.127101 0.576280131777046
0.127101 0.576285687301737
0.127101 0.576291242826429
0.127101 0.57629679835112
0.127101 0.576302353875812
0.127101 0.576307909400503
0.127101 0.576313464925195
0.127101 0.576319020449886
0.127101 0.576324575974578
0.127101 0.576330131499269
0.127101 0.576335687023961
0.127101 0.576341242548652
0.127101 0.576346798073344
0.127101 0.576352353598036
0.127101 0.576357909122727
0.127101 0.576363464647419
0.127101 0.57636902017211
0.127101 0.576374575696802
0.127101 0.576380131221493
0.127101 0.576385686746185
0.127101 0.576391242270876
0.127101 0.576396797795568
0.127101 0.576402353320259
0.127101 0.576407908844951
0.127101 0.576413464369642
0.127101 0.576419019894334
0.127101 0.576424575419025
0.127101 0.576430130943717
0.127101 0.576435686468409
0.127101 0.5764412419931
0.127101 0.576446797517792
0.127101 0.576452353042483
0.127101 0.576457908567175
0.127101 0.576463464091866
0.127101 0.576469019616558
0.127101 0.576474575141249
0.127101 0.576480130665941
0.127101 0.576485686190632
0.127101 0.576491241715324
0.127101 0.576496797240015
0.127101 0.576502352764707
0.127101 0.576507908289398
0.127101 0.57651346381409
0.127101 0.576519019338781
0.127101 0.576524574863473
0.127101 0.576530130388165
0.127101 0.576535685912856
0.127101 0.576541241437548
0.127101 0.576546796962239
0.127101 0.576552352486931
0.127101 0.576557908011622
0.127107 0.576563463536314
0.127107 0.576569019061005
0.127107 0.576574574585697
0.127107 0.576580130110388
0.127107 0.57658568563508
0.127107 0.576591241159771
0.127107 0.576596796684463
0.127107 0.576602352209154
0.127107 0.576607907733846
0.127107 0.576613463258537
0.127107 0.576619018783229
0.127107 0.576624574307921
0.127107 0.576630129832612
0.127107 0.576635685357304
0.127107 0.576641240881995
0.127107 0.576646796406687
0.127107 0.576652351931378
0.127107 0.57665790745607
0.127107 0.576663462980761
0.127107 0.576669018505453
0.127107 0.576674574030144
0.127107 0.576680129554836
0.127107 0.576685685079527
0.127107 0.576691240604219
0.127107 0.57669679612891
0.127107 0.576702351653602
0.127107 0.576707907178293
0.127107 0.576713462702985
0.127107 0.576719018227677
0.127107 0.576724573752368
0.127107 0.57673012927706
0.127107 0.576735684801751
0.127107 0.576741240326443
0.127107 0.576746795851134
0.127107 0.576752351375826
0.127107 0.576757906900517
0.127107 0.576763462425209
0.127107 0.5767690179499
0.127107 0.576774573474592
0.127107 0.576780128999283
0.127107 0.576785684523975
0.127107 0.576791240048666
0.127107 0.576796795573358
0.127107 0.57680235109805
0.127107 0.576807906622741
0.127107 0.576813462147433
0.127107 0.576819017672124
0.127107 0.576824573196816
0.127107 0.576830128721507
0.127107 0.576835684246199
0.127107 0.57684123977089
0.127107 0.576846795295582
0.127107 0.576852350820273
0.127107 0.576857906344965
0.127107 0.576863461869656
0.127107 0.576869017394348
0.127107 0.576874572919039
0.127107 0.576880128443731
0.127107 0.576885683968422
0.127107 0.576891239493114
0.127107 0.576896795017806
0.127107 0.576902350542497
0.127107 0.576907906067189
0.127107 0.57691346159188
0.127107 0.576919017116572
0.127107 0.576924572641263
0.127107 0.576930128165955
0.127107 0.576935683690646
0.127107 0.576941239215338
0.127107 0.576946794740029
0.127107 0.576952350264721
0.127107 0.576957905789412
0.127107 0.576963461314104
0.127107 0.576969016838795
0.127107 0.576974572363487
0.127107 0.576980127888178
0.127107 0.57698568341287
0.127107 0.576991238937562
0.127107 0.576996794462253
0.127107 0.577002349986945
0.127107 0.577007905511636
0.127107 0.577013461036328
0.127107 0.577019016561019
0.127107 0.577024572085711
0.127107 0.577030127610402
0.127107 0.577035683135094
0.127107 0.577041238659785
0.127107 0.577046794184477
0.127107 0.577052349709168
0.127107 0.57705790523386
0.127107 0.577063460758551
0.127107 0.577069016283243
0.127107 0.577074571807934
0.127107 0.577080127332626
0.127107 0.577085682857317
0.127107 0.577091238382009
0.127107 0.577096793906701
0.127107 0.577102349431392
0.127107 0.577107904956084
0.127107 0.577113460480775
0.127113 0.577119016005467
0.127113 0.577124571530158
0.127113 0.57713012705485
0.127113 0.577135682579541
0.127113 0.577141238104233
0.127113 0.577146793628924
0.127113 0.577152349153616
0.127113 0.577157904678307
0.127113 0.577163460202999
0.127113 0.57716901572769
0.127113 0.577174571252382
0.127113 0.577180126777073
0.127113 0.577185682301765
0.127113 0.577191237826457
0.127113 0.577196793351148
0.127113 0.57720234887584
0.127113 0.577207904400531
0.127113 0.577213459925223
0.127113 0.577219015449914
0.127113 0.577224570974606
0.127113 0.577230126499297
0.127113 0.577235682023989
0.127113 0.57724123754868
0.127113 0.577246793073372
0.127113 0.577252348598063
0.127113 0.577257904122755
0.127113 0.577263459647446
0.127113 0.577269015172138
0.127113 0.57727457069683
0.127113 0.577280126221521
0.127113 0.577285681746213
0.127113 0.577291237270904
0.127113 0.577296792795596
0.127113 0.577302348320287
0.127113 0.577307903844979
0.127113 0.57731345936967
0.127113 0.577319014894362
0.127113 0.577324570419053
0.127113 0.577330125943745
0.127113 0.577335681468436
0.127113 0.577341236993128
0.127113 0.577346792517819
0.127113 0.577352348042511
0.127113 0.577357903567202
0.127113 0.577363459091894
0.127113 0.577369014616586
0.127113 0.577374570141277
0.127113 0.577380125665969
0.127113 0.57738568119066
0.127113 0.577391236715352
0.127113 0.577396792240043
0.127113 0.577402347764735
0.127113 0.577407903289426
0.127113 0.577413458814118
0.127113 0.577419014338809
0.127113 0.577424569863501
0.127113 0.577430125388192
0.127113 0.577435680912884
0.127113 0.577441236437575
0.127113 0.577446791962267
0.127113 0.577452347486958
0.127113 0.57745790301165
0.127113 0.577463458536342
0.127113 0.577469014061033
0.127113 0.577474569585725
0.127113 0.577480125110416
0.127113 0.577485680635108
0.127113 0.577491236159799
0.127113 0.577496791684491
0.127113 0.577502347209182
0.127113 0.577507902733874
0.127113 0.577513458258565
0.127113 0.577519013783257
0.127113 0.577524569307948
0.127113 0.57753012483264
0.127113 0.577535680357331
0.127113 0.577541235882023
0.127113 0.577546791406714
0.127113 0.577552346931406
0.127113 0.577557902456098
0.127113 0.577563457980789
0.127113 0.577569013505481
0.127113 0.577574569030172
0.127113 0.577580124554864
0.127113 0.577585680079555
0.127113 0.577591235604247
0.127113 0.577596791128938
0.127113 0.57760234665363
0.127113 0.577607902178321
0.127113 0.577613457703013
0.127113 0.577619013227704
0.127113 0.577624568752396
0.127113 0.577630124277087
0.127113 0.577635679801779
0.127113 0.57764123532647
0.127113 0.577646790851162
0.127113 0.577652346375853
0.127113 0.577657901900545
0.127113 0.577663457425237
0.127113 0.577669012949928
0.127119 0.57767456847462
0.127119 0.577680123999311
0.127119 0.577685679524003
0.127119 0.577691235048694
0.127119 0.577696790573386
0.127119 0.577702346098077
0.127119 0.577707901622769
0.127119 0.57771345714746
0.127119 0.577719012672152
0.127119 0.577724568196843
0.127119 0.577730123721535
0.127119 0.577735679246226
0.127119 0.577741234770918
0.127119 0.577746790295609
0.127119 0.577752345820301
0.127119 0.577757901344993
0.127119 0.577763456869684
0.127119 0.577769012394376
0.127119 0.577774567919067
0.127119 0.577780123443759
0.127119 0.57778567896845
0.127119 0.577791234493142
0.127119 0.577796790017833
0.127119 0.577802345542525
0.127119 0.577807901067216
0.127119 0.577813456591908
0.127119 0.577819012116599
0.127119 0.577824567641291
0.127119 0.577830123165982
0.127119 0.577835678690674
0.127119 0.577841234215365
0.127119 0.577846789740057
0.127119 0.577852345264749
0.127119 0.57785790078944
0.127119 0.577863456314132
0.127119 0.577869011838823
0.127119 0.577874567363515
0.127119 0.577880122888206
0.127119 0.577885678412898
0.127119 0.577891233937589
0.127119 0.577896789462281
0.127119 0.577902344986972
0.127119 0.577907900511664
0.127119 0.577913456036355
0.127119 0.577919011561047
0.127119 0.577924567085738
0.127119 0.57793012261043
0.127119 0.577935678135121
0.127119 0.577941233659813
0.127119 0.577946789184505
0.127119 0.577952344709196
0.127119 0.577957900233888
0.127119 0.577963455758579
0.127119 0.577969011283271
0.127119 0.577974566807962
0.127119 0.577980122332654
0.127119 0.577985677857345
0.127119 0.577991233382037
0.127119 0.577996788906728
0.127119 0.57800234443142
0.127119 0.578007899956111
0.127119 0.578013455480803
0.127119 0.578019011005494
0.127119 0.578024566530186
0.127119 0.578030122054877
0.127119 0.578035677579569
0.127119 0.578041233104261
0.127119 0.578046788628952
0.127119 0.578052344153644
0.127119 0.578057899678335
0.127119 0.578063455203027
0.127119 0.578069010727718
0.127119 0.57807456625241
0.127119 0.578080121777101
0.127119 0.578085677301793
0.127119 0.578091232826484
0.127119 0.578096788351176
0.127119 0.578102343875867
0.127119 0.578107899400559
0.127119 0.57811345492525
0.127119 0.578119010449942
0.127119 0.578124565974634
0.127119 0.578130121499325
0.127119 0.578135677024017
0.127119 0.578141232548708
0.127119 0.5781467880734
0.127119 0.578152343598091
0.127119 0.578157899122783
0.127119 0.578163454647474
0.127119 0.578169010172166
0.127119 0.578174565696857
0.127119 0.578180121221549
0.127119 0.57818567674624
0.127119 0.578191232270932
0.127119 0.578196787795623
0.127119 0.578202343320315
0.127119 0.578207898845006
0.127119 0.578213454369698
0.127119 0.57821900989439
0.127119 0.578224565419081
0.127125 0.578230120943773
0.127125 0.578235676468464
0.127125 0.578241231993156
0.127125 0.578246787517847
0.127125 0.578252343042539
0.127125 0.57825789856723
0.127125 0.578263454091922
0.127125 0.578269009616613
0.127125 0.578274565141305
0.127125 0.578280120665996
0.127125 0.578285676190688
0.127125 0.578291231715379
0.127125 0.578296787240071
0.127125 0.578302342764762
0.127125 0.578307898289454
0.127125 0.578313453814146
0.127125 0.578319009338837
0.127125 0.578324564863529
0.127125 0.57833012038822
0.127125 0.578335675912912
0.127125 0.578341231437603
0.127125 0.578346786962295
0.127125 0.578352342486986
0.127125 0.578357898011678
0.127125 0.578363453536369
0.127125 0.578369009061061
0.127125 0.578374564585752
0.127125 0.578380120110444
0.127125 0.578385675635135
0.127125 0.578391231159827
0.127125 0.578396786684518
0.127125 0.57840234220921
0.127125 0.578407897733901
0.127125 0.578413453258593
0.127125 0.578419008783285
0.127125 0.578424564307976
0.127125 0.578430119832668
0.127125 0.578435675357359
0.127125 0.578441230882051
0.127125 0.578446786406742
0.127125 0.578452341931434
0.127125 0.578457897456125
0.127125 0.578463452980817
0.127125 0.578469008505508
0.127125 0.5784745640302
0.127125 0.578480119554891
0.127125 0.578485675079583
0.127125 0.578491230604275
0.127125 0.578496786128966
0.127125 0.578502341653658
0.127125 0.578507897178349
0.127125 0.578513452703041
0.127125 0.578519008227732
0.127125 0.578524563752424
0.127125 0.578530119277115
0.127125 0.578535674801807
0.127125 0.578541230326498
0.127125 0.57854678585119
0.127125 0.578552341375881
0.127125 0.578557896900573
0.127125 0.578563452425264
0.127125 0.578569007949956
0.127125 0.578574563474647
0.127125 0.578580118999339
0.127125 0.578585674524031
0.127125 0.578591230048722
0.127125 0.578596785573414
0.127125 0.578602341098105
0.127125 0.578607896622797
0.127125 0.578613452147488
0.127125 0.57861900767218
0.127125 0.578624563196871
0.127125 0.578630118721563
0.127125 0.578635674246254
0.127125 0.578641229770946
0.127125 0.578646785295637
0.127125 0.578652340820329
0.127125 0.57865789634502
0.127125 0.578663451869712
0.127125 0.578669007394403
0.127125 0.578674562919095
0.127125 0.578680118443786
0.127125 0.578685673968478
0.127125 0.57869122949317
0.127125 0.578696785017861
0.127125 0.578702340542553
0.127125 0.578707896067244
0.127125 0.578713451591936
0.127125 0.578719007116627
0.127125 0.578724562641319
0.127125 0.57873011816601
0.127125 0.578735673690702
0.127125 0.578741229215393
0.127125 0.578746784740085
0.127125 0.578752340264776
0.127125 0.578757895789468
0.127125 0.578763451314159
0.127125 0.578769006838851
0.127125 0.578774562363542
0.127125 0.578780117888234
0.127131 0.578785673412926
0.127131 0.578791228937617
0.127131 0.578796784462309
0.127131 0.578802339987
0.127131 0.578807895511692
0.127131 0.578813451036383
0.127131 0.578819006561075
0.127131 0.578824562085766
0.127131 0.578830117610458
0.127131 0.578835673135149
0.127131 0.578841228659841
0.127131 0.578846784184532
0.127131 0.578852339709224
0.127131 0.578857895233915
0.127131 0.578863450758607
0.127131 0.578869006283298
0.127131 0.57887456180799
0.127131 0.578880117332682
0.127131 0.578885672857373
0.127131 0.578891228382065
0.127131 0.578896783906756
0.127131 0.578902339431448
0.127131 0.578907894956139
0.127131 0.578913450480831
0.127131 0.578919006005522
0.127131 0.578924561530214
0.127131 0.578930117054905
0.127131 0.578935672579597
0.127131 0.578941228104288
0.127131 0.57894678362898
0.127131 0.578952339153671
0.127131 0.578957894678363
0.127131 0.578963450203055
0.127131 0.578969005727746
0.127131 0.578974561252438
0.127131 0.578980116777129
0.127131 0.578985672301821
0.127131 0.578991227826512
0.127131 0.578996783351204
0.127131 0.579002338875895
0.127131 0.579007894400587
0.127131 0.579013449925278
0.127131 0.57901900544997
0.127131 0.579024560974661
0.127131 0.579030116499353
0.127131 0.579035672024044
0.127131 0.579041227548736
0.127131 0.579046783073427
0.127131 0.579052338598119
0.127131 0.579057894122811
0.127131 0.579063449647502
0.127131 0.579069005172194
0.127131 0.579074560696885
0.127131 0.579080116221577
0.127131 0.579085671746268
0.127131 0.57909122727096
0.127131 0.579096782795651
0.127131 0.579102338320343
0.127131 0.579107893845034
0.127131 0.579113449369726
0.127131 0.579119004894417
0.127131 0.579124560419109
0.127131 0.5791301159438
0.127131 0.579135671468492
0.127131 0.579141226993183
0.127131 0.579146782517875
0.127131 0.579152338042566
0.127131 0.579157893567258
0.127131 0.57916344909195
0.127131 0.579169004616641
0.127131 0.579174560141333
0.127131 0.579180115666024
0.127131 0.579185671190716
0.127131 0.579191226715407
0.127131 0.579196782240099
0.127131 0.57920233776479
0.127131 0.579207893289482
0.127131 0.579213448814173
0.127131 0.579219004338865
0.127131 0.579224559863556
0.127131 0.579230115388248
0.127131 0.579235670912939
0.127131 0.579241226437631
0.127131 0.579246781962322
0.127131 0.579252337487014
0.127131 0.579257893011705
0.127131 0.579263448536397
0.127131 0.579269004061089
0.127131 0.57927455958578
0.127131 0.579280115110472
0.127131 0.579285670635163
0.127131 0.579291226159855
0.127131 0.579296781684546
0.127131 0.579302337209238
0.127131 0.579307892733929
0.127131 0.579313448258621
0.127131 0.579319003783312
0.127131 0.579324559308004
0.127131 0.579330114832695
0.127131 0.579335670357387
0.127137 0.579341225882078
0.127137 0.57934678140677
0.127137 0.579352336931461
0.127137 0.579357892456153
0.127137 0.579363447980845
0.127137 0.579369003505536
0.127137 0.579374559030228
0.127137 0.579380114554919
0.127137 0.579385670079611
0.127137 0.579391225604302
0.127137 0.579396781128994
0.127137 0.579402336653685
0.127137 0.579407892178377
0.127137 0.579413447703068
0.127137 0.57941900322776
0.127137 0.579424558752451
0.127137 0.579430114277143
0.127137 0.579435669801834
0.127137 0.579441225326526
0.127137 0.579446780851218
0.127137 0.579452336375909
0.127137 0.579457891900601
0.127137 0.579463447425292
0.127137 0.579469002949984
0.127137 0.579474558474675
0.127137 0.579480113999367
0.127137 0.579485669524058
0.127137 0.57949122504875
0.127137 0.579496780573441
0.127137 0.579502336098133
0.127137 0.579507891622824
0.127137 0.579513447147516
0.127137 0.579519002672207
0.127137 0.579524558196899
0.127137 0.57953011372159
0.127137 0.579535669246282
0.127137 0.579541224770974
0.127137 0.579546780295665
0.127137 0.579552335820357
0.127137 0.579557891345048
0.127137 0.57956344686974
0.127137 0.579569002394431
0.127137 0.579574557919123
0.127137 0.579580113443814
0.127137 0.579585668968506
0.127137 0.579591224493197
0.127137 0.579596780017889
0.127137 0.57960233554258
0.127137 0.579607891067272
0.127137 0.579613446591963
0.127137 0.579619002116655
0.127137 0.579624557641346
0.127137 0.579630113166038
0.127137 0.57963566869073
0.127137 0.579641224215421
0.127137 0.579646779740113
0.127137 0.579652335264804
0.127137 0.579657890789496
0.127137 0.579663446314187
0.127137 0.579669001838879
0.127137 0.57967455736357
0.127137 0.579680112888262
0.127137 0.579685668412953
0.127137 0.579691223937645
0.127137 0.579696779462336
0.127137 0.579702334987028
0.127137 0.579707890511719
0.127137 0.579713446036411
0.127137 0.579719001561102
0.127137 0.579724557085794
0.127137 0.579730112610485
0.127137 0.579735668135177
0.127137 0.579741223659869
0.127137 0.57974677918456
0.127137 0.579752334709252
0.127137 0.579757890233943
0.127137 0.579763445758635
0.127137 0.579769001283326
0.127137 0.579774556808018
0.127137 0.579780112332709
0.127137 0.579785667857401
0.127137 0.579791223382092
0.127137 0.579796778906784
0.127137 0.579802334431475
0.127137 0.579807889956167
0.127137 0.579813445480859
0.127137 0.57981900100555
0.127137 0.579824556530242
0.127137 0.579830112054933
0.127137 0.579835667579625
0.127137 0.579841223104316
0.127137 0.579846778629008
0.127137 0.579852334153699
0.127137 0.579857889678391
0.127137 0.579863445203082
0.127137 0.579869000727774
0.127137 0.579874556252465
0.127137 0.579880111777157
0.127137 0.579885667301848
0.127137 0.57989122282654
0.127143 0.579896778351231
0.127143 0.579902333875923
0.127143 0.579907889400615
0.127143 0.579913444925306
0.127143 0.579919000449998
0.127143 0.579924555974689
0.127143 0.579930111499381
0.127143 0.579935667024072
0.127143 0.579941222548764
0.127143 0.579946778073455
0.127143 0.579952333598147
0.127143 0.579957889122838
0.127143 0.57996344464753
0.127143 0.579969000172221
0.127143 0.579974555696913
0.127143 0.579980111221604
0.127143 0.579985666746296
0.127143 0.579991222270987
0.127143 0.579996777795679
0.127143 0.58000233332037
0.127143 0.580007888845062
0.127143 0.580013444369754
0.127143 0.580018999894445
0.127143 0.580024555419137
0.127143 0.580030110943828
0.127143 0.58003566646852
0.127143 0.580041221993211
0.127143 0.580046777517903
0.127143 0.580052333042594
0.127143 0.580057888567286
0.127143 0.580063444091977
0.127143 0.580068999616669
0.127143 0.58007455514136
0.127143 0.580080110666052
0.127143 0.580085666190743
0.127143 0.580091221715435
0.127143 0.580096777240126
0.127143 0.580102332764818
0.127143 0.58010788828951
0.127143 0.580113443814201
0.127143 0.580118999338893
0.127143 0.580124554863584
0.127143 0.580130110388276
0.127143 0.580135665912967
0.127143 0.580141221437659
0.127143 0.58014677696235
0.127143 0.580152332487042
0.127143 0.580157888011733
0.127143 0.580163443536425
0.127143 0.580168999061116
0.127143 0.580174554585808
0.127143 0.580180110110499
0.127143 0.580185665635191
0.127143 0.580191221159882
0.127143 0.580196776684574
0.127143 0.580202332209266
0.127143 0.580207887733957
0.127143 0.580213443258649
0.127143 0.58021899878334
0.127143 0.580224554308032
0.127143 0.580230109832723
0.127143 0.580235665357415
0.127143 0.580241220882106
0.127143 0.580246776406798
0.127143 0.580252331931489
0.127143 0.580257887456181
0.127143 0.580263442980872
0.127143 0.580268998505564
0.127143 0.580274554030255
0.127143 0.580280109554947
0.127143 0.580285665079639
0.127143 0.58029122060433
0.127143 0.580296776129022
0.127143 0.580302331653713
0.127143 0.580307887178405
0.127143 0.580313442703096
0.127143 0.580318998227788
0.127143 0.580324553752479
0.127143 0.580330109277171
0.127143 0.580335664801862
0.127143 0.580341220326554
0.127143 0.580346775851245
0.127143 0.580352331375937
0.127143 0.580357886900628
0.127143 0.58036344242532
0.127143 0.580368997950011
0.127143 0.580374553474703
0.127143 0.580380108999395
0.127143 0.580385664524086
0.127143 0.580391220048778
0.127143 0.580396775573469
0.127143 0.580402331098161
0.127143 0.580407886622852
0.127143 0.580413442147544
0.127143 0.580418997672235
0.127143 0.580424553196927
0.127143 0.580430108721618
0.127143 0.58043566424631
0.127143 0.580441219771001
0.127143 0.580446775295693
0.127149 0.580452330820384
0.127149 0.580457886345076
0.127149 0.580463441869767
0.127149 0.580468997394459
0.127149 0.580474552919151
0.127149 0.580480108443842
0.127149 0.580485663968534
0.127149 0.580491219493225
0.127149 0.580496775017917
0.127149 0.580502330542608
0.127149 0.5805078860673
0.127149 0.580513441591991
0.127149 0.580518997116683
0.127149 0.580524552641374
0.127149 0.580530108166066
0.127149 0.580535663690757
0.127149 0.580541219215449
0.127149 0.58054677474014
0.127149 0.580552330264832
0.127149 0.580557885789523
0.127149 0.580563441314215
0.127149 0.580568996838907
0.127149 0.580574552363598
0.127149 0.58058010788829
0.127149 0.580585663412981
0.127149 0.580591218937673
0.127149 0.580596774462364
0.127149 0.580602329987056
0.127149 0.580607885511747
0.127149 0.580613441036439
0.127149 0.58061899656113
0.127149 0.580624552085822
0.127149 0.580630107610513
0.127149 0.580635663135205
0.127149 0.580641218659896
0.127149 0.580646774184588
0.127149 0.580652329709279
0.127149 0.580657885233971
0.127149 0.580663440758662
0.127149 0.580668996283354
0.127149 0.580674551808046
0.127149 0.580680107332737
0.127149 0.580685662857429
0.127149 0.58069121838212
0.127149 0.580696773906812
0.127149 0.580702329431503
0.127149 0.580707884956195
0.127149 0.580713440480886
0.127149 0.580718996005578
0.127149 0.580724551530269
0.127149 0.580730107054961
0.127149 0.580735662579652
0.127149 0.580741218104344
0.127149 0.580746773629035
0.127149 0.580752329153727
0.127149 0.580757884678418
0.127149 0.58076344020311
0.127149 0.580768995727802
0.127149 0.580774551252493
0.127149 0.580780106777185
0.127149 0.580785662301876
0.127149 0.580791217826568
0.127149 0.580796773351259
0.127149 0.580802328875951
0.127149 0.580807884400642
0.127149 0.580813439925334
0.127149 0.580818995450025
0.127149 0.580824550974717
0.127149 0.580830106499408
0.127149 0.5808356620241
0.127149 0.580841217548791
0.127149 0.580846773073483
0.127149 0.580852328598174
0.127149 0.580857884122866
0.127149 0.580863439647558
0.127149 0.580868995172249
0.127149 0.580874550696941
0.127149 0.580880106221632
0.127149 0.580885661746324
0.127149 0.580891217271015
0.127149 0.580896772795707
0.127149 0.580902328320398
0.127149 0.58090788384509
0.127149 0.580913439369781
0.127149 0.580918994894473
0.127149 0.580924550419164
0.127149 0.580930105943856
0.127149 0.580935661468547
0.127149 0.580941216993239
0.127149 0.58094677251793
0.127149 0.580952328042622
0.127149 0.580957883567314
0.127149 0.580963439092005
0.127149 0.580968994616697
0.127149 0.580974550141388
0.127149 0.58098010566608
0.127149 0.580985661190771
0.127149 0.580991216715463
0.127149 0.580996772240154
0.127149 0.581002327764846
0.127155 0.581007883289537
0.127155 0.581013438814229
0.127155 0.58101899433892
0.127155 0.581024549863612
0.127155 0.581030105388303
0.127155 0.581035660912995
0.127155 0.581041216437686
0.127155 0.581046771962378
0.127155 0.581052327487069
0.127155 0.581057883011761
0.127155 0.581063438536453
0.127155 0.581068994061144
0.127155 0.581074549585836
0.127155 0.581080105110527
0.127155 0.581085660635219
0.127155 0.58109121615991
0.127155 0.581096771684602
0.127155 0.581102327209293
0.127155 0.581107882733985
0.127155 0.581113438258676
0.127155 0.581118993783368
0.127155 0.581124549308059
0.127155 0.581130104832751
0.127155 0.581135660357443
0.127155 0.581141215882134
0.127155 0.581146771406826
0.127155 0.581152326931517
0.127155 0.581157882456209
0.127155 0.5811634379809
0.127155 0.581168993505592
0.127155 0.581174549030283
0.127155 0.581180104554975
0.127155 0.581185660079666
0.127155 0.581191215604358
0.127155 0.581196771129049
0.127155 0.581202326653741
0.127155 0.581207882178432
0.127155 0.581213437703124
0.127155 0.581218993227815
0.127155 0.581224548752507
0.127155 0.581230104277199
0.127155 0.58123565980189
0.127155 0.581241215326582
0.127155 0.581246770851273
0.127155 0.581252326375965
0.127155 0.581257881900656
0.127155 0.581263437425348
0.127155 0.581268992950039
0.127155 0.581274548474731
0.127155 0.581280103999422
0.127155 0.581285659524114
0.127155 0.581291215048805
0.127155 0.581296770573497
0.127155 0.581302326098188
0.127155 0.58130788162288
0.127155 0.581313437147571
0.127155 0.581318992672263
0.127155 0.581324548196954
0.127155 0.581330103721646
0.127155 0.581335659246338
0.127155 0.581341214771029
0.127155 0.581346770295721
0.127155 0.581352325820412
0.127155 0.581357881345104
0.127155 0.581363436869795
0.127155 0.581368992394487
0.127155 0.581374547919178
0.127155 0.58138010344387
0.127155 0.581385658968561
0.127155 0.581391214493253
0.127155 0.581396770017944
0.127155 0.581402325542636
0.127155 0.581407881067327
0.127155 0.581413436592019
0.127155 0.58141899211671
0.127155 0.581424547641402
0.127155 0.581430103166094
0.127155 0.581435658690785
0.127155 0.581441214215477
0.127155 0.581446769740168
0.127155 0.58145232526486
0.127155 0.581457880789551
0.127155 0.581463436314243
0.127155 0.581468991838934
0.127155 0.581474547363626
0.127155 0.581480102888317
0.127155 0.581485658413009
0.127155 0.5814912139377
0.127155 0.581496769462392
0.127155 0.581502324987083
0.127155 0.581507880511775
0.127155 0.581513436036466
0.127155 0.581518991561158
0.127155 0.58152454708585
0.127155 0.581530102610541
0.127155 0.581535658135233
0.127155 0.581541213659924
0.127155 0.581546769184616
0.127155 0.581552324709307
0.127155 0.581557880233999
0.127161 0.58156343575869
0.127161 0.581568991283382
0.127161 0.581574546808073
0.127161 0.581580102332765
0.127161 0.581585657857456
0.127161 0.581591213382148
0.127161 0.581596768906839
0.127161 0.581602324431531
0.127161 0.581607879956223
0.127161 0.581613435480914
0.127161 0.581618991005606
0.127161 0.581624546530297
0.127161 0.581630102054989
0.127161 0.58163565757968
0.127161 0.581641213104372
0.127161 0.581646768629063
0.127161 0.581652324153755
0.127161 0.581657879678446
0.127161 0.581663435203138
0.127161 0.581668990727829
0.127161 0.581674546252521
0.127161 0.581680101777212
0.127161 0.581685657301904
0.127161 0.581691212826595
0.127161 0.581696768351287
0.127161 0.581702323875979
0.127161 0.58170787940067
0.127161 0.581713434925362
0.127161 0.581718990450053
0.127161 0.581724545974745
0.127161 0.581730101499436
0.127161 0.581735657024128
0.127161 0.581741212548819
0.127161 0.581746768073511
0.127161 0.581752323598202
0.127161 0.581757879122894
0.127161 0.581763434647585
0.127161 0.581768990172277
0.127161 0.581774545696968
0.127161 0.58178010122166
0.127161 0.581785656746351
0.127161 0.581791212271043
0.127161 0.581796767795735
0.127161 0.581802323320426
0.127161 0.581807878845118
0.127161 0.581813434369809
0.127161 0.581818989894501
0.127161 0.581824545419192
0.127161 0.581830100943884
0.127161 0.581835656468575
0.127161 0.581841211993267
0.127161 0.581846767517958
0.127161 0.58185232304265
0.127161 0.581857878567341
0.127161 0.581863434092033
0.127161 0.581868989616724
0.127161 0.581874545141416
0.127161 0.581880100666107
0.127161 0.581885656190799
0.127161 0.581891211715491
0.127161 0.581896767240182
0.127161 0.581902322764874
0.127161 0.581907878289565
0.127161 0.581913433814257
0.127161 0.581918989338948
0.127161 0.58192454486364
0.127161 0.581930100388331
0.127161 0.581935655913023
0.127161 0.581941211437714
0.127161 0.581946766962406
0.127161 0.581952322487097
0.127161 0.581957878011789
0.127161 0.58196343353648
0.127161 0.581968989061172
0.127161 0.581974544585864
0.127161 0.581980100110555
0.127161 0.581985655635247
0.127161 0.581991211159938
0.127161 0.58199676668463
0.127161 0.582002322209321
0.127161 0.582007877734013
0.127161 0.582013433258704
0.127161 0.582018988783396
0.127161 0.582024544308087
0.127161 0.582030099832779
0.127161 0.58203565535747
0.127161 0.582041210882162
0.127161 0.582046766406853
0.127161 0.582052321931545
0.127161 0.582057877456236
0.127161 0.582063432980928
0.127161 0.58206898850562
0.127161 0.582074544030311
0.127161 0.582080099555003
0.127161 0.582085655079694
0.127161 0.582091210604386
0.127161 0.582096766129077
0.127161 0.582102321653769
0.127161 0.58210787717846
0.127161 0.582113432703152
0.127167 0.582118988227843
0.127167 0.582124543752535
0.127167 0.582130099277226
0.127167 0.582135654801918
0.127167 0.582141210326609
0.127167 0.582146765851301
0.127167 0.582152321375992
0.127167 0.582157876900684
0.127167 0.582163432425375
0.127167 0.582168987950067
0.127167 0.582174543474758
0.127167 0.58218009899945
0.127167 0.582185654524142
0.127167 0.582191210048833
0.127167 0.582196765573525
0.127167 0.582202321098216
0.127167 0.582207876622908
0.127167 0.582213432147599
0.127167 0.582218987672291
0.127167 0.582224543196982
0.127167 0.582230098721674
0.127167 0.582235654246365
0.127167 0.582241209771057
0.127167 0.582246765295748
0.127167 0.58225232082044
0.127167 0.582257876345131
0.127167 0.582263431869823
0.127167 0.582268987394514
0.127167 0.582274542919206
0.127167 0.582280098443898
0.127167 0.582285653968589
0.127167 0.582291209493281
0.127167 0.582296765017972
0.127167 0.582302320542664
0.127167 0.582307876067355
0.127167 0.582313431592047
0.127167 0.582318987116738
0.127167 0.58232454264143
0.127167 0.582330098166121
0.127167 0.582335653690813
0.127167 0.582341209215504
0.127167 0.582346764740196
0.127167 0.582352320264887
0.127167 0.582357875789579
0.127167 0.58236343131427
0.127167 0.582368986838962
0.127167 0.582374542363653
0.127167 0.582380097888345
0.127167 0.582385653413037
0.127167 0.582391208937728
0.127167 0.58239676446242
0.127167 0.582402319987111
0.127167 0.582407875511803
0.127167 0.582413431036494
0.127167 0.582418986561186
0.127167 0.582424542085877
0.127167 0.582430097610569
0.127167 0.58243565313526
0.127167 0.582441208659952
0.127167 0.582446764184643
0.127167 0.582452319709335
0.127167 0.582457875234027
0.127167 0.582463430758718
0.127167 0.58246898628341
0.127167 0.582474541808101
0.127167 0.582480097332793
0.127167 0.582485652857484
0.127167 0.582491208382176
0.127167 0.582496763906867
0.127167 0.582502319431559
0.127167 0.58250787495625
0.127167 0.582513430480942
0.127167 0.582518986005633
0.127167 0.582524541530325
0.127167 0.582530097055016
0.127167 0.582535652579708
0.127167 0.582541208104399
0.127167 0.582546763629091
0.127167 0.582552319153783
0.127167 0.582557874678474
0.127167 0.582563430203166
0.127167 0.582568985727857
0.127167 0.582574541252549
0.127167 0.58258009677724
0.127167 0.582585652301932
0.127167 0.582591207826623
0.127167 0.582596763351315
0.127167 0.582602318876006
0.127167 0.582607874400698
0.127167 0.582613429925389
0.127167 0.582618985450081
0.127167 0.582624540974772
0.127167 0.582630096499464
0.127167 0.582635652024155
0.127167 0.582641207548847
0.127167 0.582646763073538
0.127167 0.58265231859823
0.127167 0.582657874122922
0.127167 0.582663429647613
0.127167 0.582668985172305
0.127173 0.582674540696996
0.127173 0.582680096221688
0.127173 0.582685651746379
0.127173 0.582691207271071
0.127173 0.582696762795762
0.127173 0.582702318320454
0.127173 0.582707873845145
0.127173 0.582713429369837
0.127173 0.582718984894528
0.127173 0.58272454041922
0.127173 0.582730095943911
0.127173 0.582735651468603
0.127173 0.582741206993294
0.127173 0.582746762517986
0.127173 0.582752318042678
0.127173 0.582757873567369
0.127173 0.582763429092061
0.127173 0.582768984616752
0.127173 0.582774540141444
0.127173 0.582780095666135
0.127173 0.582785651190827
0.127173 0.582791206715518
0.127173 0.58279676224021
0.127173 0.582802317764901
0.127173 0.582807873289593
0.127173 0.582813428814284
0.127173 0.582818984338976
0.127173 0.582824539863668
0.127173 0.582830095388359
0.127173 0.582835650913051
0.127173 0.582841206437742
0.127173 0.582846761962434
0.127173 0.582852317487125
0.127173 0.582857873011817
0.127173 0.582863428536508
0.127173 0.5828689840612
0.127173 0.582874539585891
0.127173 0.582880095110583
0.127173 0.582885650635274
0.127173 0.582891206159966
0.127173 0.582896761684657
0.127173 0.582902317209349
0.127173 0.58290787273404
0.127173 0.582913428258732
0.127173 0.582918983783423
0.127173 0.582924539308115
0.127173 0.582930094832807
0.127173 0.582935650357498
0.127173 0.58294120588219
0.127173 0.582946761406881
0.127173 0.582952316931573
0.127173 0.582957872456264
0.127173 0.582963427980956
0.127173 0.582968983505647
0.127173 0.582974539030339
0.127173 0.58298009455503
0.127173 0.582985650079722
0.127173 0.582991205604413
0.127173 0.582996761129105
0.127173 0.583002316653796
0.127173 0.583007872178488
0.127173 0.583013427703179
0.127173 0.583018983227871
0.127173 0.583024538752563
0.127173 0.583030094277254
0.127173 0.583035649801946
0.127173 0.583041205326637
0.127173 0.583046760851329
0.127173 0.58305231637602
0.127173 0.583057871900712
0.127173 0.583063427425403
0.127173 0.583068982950095
0.127173 0.583074538474786
0.127173 0.583080093999478
0.127173 0.583085649524169
0.127173 0.583091205048861
0.127173 0.583096760573552
0.127173 0.583102316098244
0.127173 0.583107871622935
0.127173 0.583113427147627
0.127173 0.583118982672319
0.127173 0.58312453819701
0.127173 0.583130093721702
0.127173 0.583135649246393
0.127173 0.583141204771085
0.127173 0.583146760295776
0.127173 0.583152315820468
0.127173 0.583157871345159
0.127173 0.583163426869851
0.127173 0.583168982394542
0.127173 0.583174537919234
0.127173 0.583180093443925
0.127173 0.583185648968617
0.127173 0.583191204493308
0.127173 0.583196760018
0.127173 0.583202315542691
0.127173 0.583207871067383
0.127173 0.583213426592075
0.127173 0.583218982116766
0.127173 0.583224537641458
0.127179 0.583230093166149
0.127179 0.583235648690841
0.127179 0.583241204215532
0.127179 0.583246759740224
0.127179 0.583252315264915
0.127179 0.583257870789607
0.127179 0.583263426314298
0.127179 0.58326898183899
0.127179 0.583274537363681
0.127179 0.583280092888373
0.127179 0.583285648413064
0.127179 0.583291203937756
0.127179 0.583296759462448
0.127179 0.583302314987139
0.127179 0.583307870511831
0.127179 0.583313426036522
0.127179 0.583318981561214
0.127179 0.583324537085905
0.127179 0.583330092610597
0.127179 0.583335648135288
0.127179 0.58334120365998
0.127179 0.583346759184671
0.127179 0.583352314709363
0.127179 0.583357870234054
0.127179 0.583363425758746
0.127179 0.583368981283437
0.127179 0.583374536808129
0.127179 0.58338009233282
0.127179 0.583385647857512
0.127179 0.583391203382204
0.127179 0.583396758906895
0.127179 0.583402314431587
0.127179 0.583407869956278
0.127179 0.58341342548097
0.127179 0.583418981005661
0.127179 0.583424536530353
0.127179 0.583430092055044
0.127179 0.583435647579736
0.127179 0.583441203104427
0.127179 0.583446758629119
0.127179 0.58345231415381
0.127179 0.583457869678502
0.127179 0.583463425203193
0.127179 0.583468980727885
0.127179 0.583474536252576
0.127179 0.583480091777268
0.127179 0.58348564730196
0.127179 0.583491202826651
0.127179 0.583496758351343
0.127179 0.583502313876034
0.127179 0.583507869400726
0.127179 0.583513424925417
0.127179 0.583518980450109
0.127179 0.5835245359748
0.127179 0.583530091499492
0.127179 0.583535647024183
0.127179 0.583541202548875
0.127179 0.583546758073566
0.127179 0.583552313598258
0.127179 0.583557869122949
0.127179 0.583563424647641
0.127179 0.583568980172332
0.127179 0.583574535697024
0.127179 0.583580091221715
0.127179 0.583585646746407
0.127179 0.583591202271099
0.127179 0.58359675779579
0.127179 0.583602313320482
0.127179 0.583607868845173
0.127179 0.583613424369865
0.127179 0.583618979894556
0.127179 0.583624535419248
0.127179 0.583630090943939
0.127179 0.583635646468631
0.127179 0.583641201993322
0.127179 0.583646757518014
0.127179 0.583652313042705
0.127179 0.583657868567397
0.127179 0.583663424092088
0.127179 0.58366897961678
0.127179 0.583674535141471
0.127179 0.583680090666163
0.127179 0.583685646190855
0.127179 0.583691201715546
0.127179 0.583696757240238
0.127179 0.583702312764929
0.127179 0.583707868289621
0.127179 0.583713423814312
0.127179 0.583718979339004
0.127179 0.583724534863695
0.127179 0.583730090388387
0.127179 0.583735645913078
0.127179 0.58374120143777
0.127179 0.583746756962461
0.127179 0.583752312487153
0.127179 0.583757868011844
0.127179 0.583763423536536
0.127179 0.583768979061227
0.127179 0.583774534585919
0.127179 0.583780090110611
0.127185 0.583785645635302
0.127185 0.583791201159994
0.127185 0.583796756684685
0.127185 0.583802312209377
0.127185 0.583807867734068
0.127185 0.58381342325876
0.127185 0.583818978783451
0.127185 0.583824534308143
0.127185 0.583830089832834
0.127185 0.583835645357526
0.127185 0.583841200882217
0.127185 0.583846756406909
0.127185 0.5838523119316
0.127185 0.583857867456292
0.127185 0.583863422980983
0.127185 0.583868978505675
0.127185 0.583874534030367
0.127185 0.583880089555058
0.127185 0.58388564507975
0.127185 0.583891200604441
0.127185 0.583896756129133
0.127185 0.583902311653824
0.127185 0.583907867178516
0.127185 0.583913422703207
0.127185 0.583918978227899
0.127185 0.58392453375259
0.127185 0.583930089277282
0.127185 0.583935644801973
0.127185 0.583941200326665
0.127185 0.583946755851356
0.127185 0.583952311376048
0.127185 0.583957866900739
0.127185 0.583963422425431
0.127185 0.583968977950122
0.127185 0.583974533474814
0.127185 0.583980088999506
0.127185 0.583985644524197
0.127185 0.583991200048889
0.127185 0.58399675557358
0.127185 0.584002311098272
0.127185 0.584007866622963
0.127185 0.584013422147655
0.127185 0.584018977672346
0.127185 0.584024533197038
0.127185 0.584030088721729
0.127185 0.584035644246421
0.127185 0.584041199771112
0.127185 0.584046755295804
0.127185 0.584052310820495
0.127185 0.584057866345187
0.127185 0.584063421869878
0.127185 0.58406897739457
0.127185 0.584074532919262
0.127185 0.584080088443953
0.127185 0.584085643968645
0.127185 0.584091199493336
0.127185 0.584096755018028
0.127185 0.584102310542719
0.127185 0.584107866067411
0.127185 0.584113421592102
0.127185 0.584118977116794
0.127185 0.584124532641485
0.127185 0.584130088166177
0.127185 0.584135643690868
0.127185 0.58414119921556
0.127185 0.584146754740252
0.127185 0.584152310264943
0.127185 0.584157865789635
0.127185 0.584163421314326
0.127185 0.584168976839018
0.127185 0.584174532363709
0.127185 0.584180087888401
0.127185 0.584185643413092
0.127185 0.584191198937784
0.127185 0.584196754462475
0.127185 0.584202309987167
0.127185 0.584207865511858
0.127185 0.58421342103655
0.127185 0.584218976561241
0.127185 0.584224532085933
0.127185 0.584230087610624
0.127185 0.584235643135316
0.127185 0.584241198660007
0.127185 0.584246754184699
0.127185 0.584252309709391
0.127185 0.584257865234082
0.127185 0.584263420758774
0.127185 0.584268976283465
0.127185 0.584274531808157
0.127185 0.584280087332848
0.127185 0.58428564285754
0.127185 0.584291198382231
0.127185 0.584296753906923
0.127185 0.584302309431614
0.127185 0.584307864956306
0.127185 0.584313420480997
0.127185 0.584318976005689
0.127185 0.58432453153038
0.127185 0.584330087055072
0.127185 0.584335642579763
0.127191 0.584341198104455
0.127191 0.584346753629147
0.127191 0.584352309153838
0.127191 0.58435786467853
0.127191 0.584363420203221
0.127191 0.584368975727913
0.127191 0.584374531252604
0.127191 0.584380086777296
0.127191 0.584385642301987
0.127191 0.584391197826679
0.127191 0.58439675335137
0.127191 0.584402308876062
0.127191 0.584407864400753
0.127191 0.584413419925445
0.127191 0.584418975450136
0.127191 0.584424530974828
0.127191 0.584430086499519
0.127191 0.584435642024211
0.127191 0.584441197548903
0.127191 0.584446753073594
0.127191 0.584452308598286
0.127191 0.584457864122977
0.127191 0.584463419647669
0.127191 0.58446897517236
0.127191 0.584474530697052
0.127191 0.584480086221743
0.127191 0.584485641746435
0.127191 0.584491197271126
0.127191 0.584496752795818
0.127191 0.584502308320509
0.127191 0.584507863845201
0.127191 0.584513419369892
0.127191 0.584518974894584
0.127191 0.584524530419275
0.127191 0.584530085943967
0.127191 0.584535641468659
0.127191 0.58454119699335
0.127191 0.584546752518042
0.127191 0.584552308042733
0.127191 0.584557863567425
0.127191 0.584563419092116
0.127191 0.584568974616808
0.127191 0.584574530141499
0.127191 0.584580085666191
0.127191 0.584585641190882
0.127191 0.584591196715574
0.127191 0.584596752240265
0.127191 0.584602307764957
0.127191 0.584607863289648
0.127191 0.58461341881434
0.127191 0.584618974339032
0.127191 0.584624529863723
0.127191 0.584630085388415
0.127191 0.584635640913106
0.127191 0.584641196437798
0.127191 0.584646751962489
0.127191 0.584652307487181
0.127191 0.584657863011872
0.127191 0.584663418536564
0.127191 0.584668974061255
0.127191 0.584674529585947
0.127191 0.584680085110638
0.127191 0.58468564063533
0.127191 0.584691196160021
0.127191 0.584696751684713
0.127191 0.584702307209404
0.127191 0.584707862734096
0.127191 0.584713418258788
0.127191 0.584718973783479
0.127191 0.584724529308171
0.127191 0.584730084832862
0.127191 0.584735640357554
0.127191 0.584741195882245
0.127191 0.584746751406937
0.127191 0.584752306931628
0.127191 0.58475786245632
0.127191 0.584763417981011
0.127191 0.584768973505703
0.127191 0.584774529030394
0.127191 0.584780084555086
0.127191 0.584785640079777
0.127191 0.584791195604469
0.127191 0.58479675112916
0.127191 0.584802306653852
0.127191 0.584807862178544
0.127191 0.584813417703235
0.127191 0.584818973227927
0.127191 0.584824528752618
0.127191 0.58483008427731
0.127191 0.584835639802001
0.127191 0.584841195326693
0.127191 0.584846750851384
0.127191 0.584852306376076
0.127191 0.584857861900767
0.127191 0.584863417425459
0.127191 0.58486897295015
0.127191 0.584874528474842
0.127191 0.584880083999533
0.127191 0.584885639524225
0.127191 0.584891195048916
0.127197 0.584896750573608
0.127197 0.584902306098299
0.127197 0.584907861622991
0.127197 0.584913417147683
0.127197 0.584918972672374
0.127197 0.584924528197066
0.127197 0.584930083721757
0.127197 0.584935639246449
0.127197 0.58494119477114
0.127197 0.584946750295832
0.127197 0.584952305820523
0.127197 0.584957861345215
0.127197 0.584963416869906
0.127197 0.584968972394598
0.127197 0.584974527919289
0.127197 0.584980083443981
0.127197 0.584985638968673
0.127197 0.584991194493364
0.127197 0.584996750018056
0.127197 0.585002305542747
0.127197 0.585007861067439
0.127197 0.58501341659213
0.127197 0.585018972116822
0.127197 0.585024527641513
0.127197 0.585030083166205
0.127197 0.585035638690896
0.127197 0.585041194215588
0.127197 0.585046749740279
0.127197 0.585052305264971
0.127197 0.585057860789662
0.127197 0.585063416314354
0.127197 0.585068971839045
0.127197 0.585074527363737
0.127197 0.585080082888428
0.127197 0.58508563841312
0.127197 0.585091193937812
0.127197 0.585096749462503
0.127197 0.585102304987195
0.127197 0.585107860511886
0.127197 0.585113416036578
0.127197 0.585118971561269
0.127197 0.585124527085961
0.127197 0.585130082610652
0.127197 0.585135638135344
0.127197 0.585141193660035
0.127197 0.585146749184727
0.127197 0.585152304709418
0.127197 0.58515786023411
0.127197 0.585163415758801
0.127197 0.585168971283493
0.127197 0.585174526808184
0.127197 0.585180082332876
0.127197 0.585185637857567
0.127197 0.585191193382259
0.127197 0.585196748906951
0.127197 0.585202304431642
0.127197 0.585207859956334
0.127197 0.585213415481025
0.127197 0.585218971005717
0.127197 0.585224526530408
0.127197 0.5852300820551
0.127197 0.585235637579791
0.127197 0.585241193104483
0.127197 0.585246748629174
0.127197 0.585252304153866
0.127197 0.585257859678557
0.127197 0.585263415203249
0.127197 0.58526897072794
0.127197 0.585274526252632
0.127197 0.585280081777323
0.127197 0.585285637302015
0.127197 0.585291192826706
0.127197 0.585296748351398
0.127197 0.58530230387609
0.127197 0.585307859400781
0.127197 0.585313414925473
0.127197 0.585318970450164
0.127197 0.585324525974856
0.127197 0.585330081499547
0.127197 0.585335637024239
0.127197 0.58534119254893
0.127197 0.585346748073622
0.127197 0.585352303598313
0.127197 0.585357859123005
0.127197 0.585363414647696
0.127197 0.585368970172388
0.127197 0.585374525697079
0.127197 0.585380081221771
0.127197 0.585385636746462
0.127197 0.585391192271154
0.127197 0.585396747795846
0.127197 0.585402303320537
0.127197 0.585407858845229
0.127197 0.58541341436992
0.127197 0.585418969894612
0.127197 0.585424525419303
0.127197 0.585430080943995
0.127197 0.585435636468686
0.127197 0.585441191993378
0.127197 0.585446747518069
0.1272 0.585452303042761
0.1272 0.585457858567452
0.1272 0.585463414092144
0.1272 0.585468969616836
0.1272 0.585474525141527
0.1272 0.585480080666219
0.1272 0.58548563619091
0.1272 0.585491191715602
0.1272 0.585496747240293
0.1272 0.585502302764985
0.1272 0.585507858289676
0.1272 0.585513413814368
0.1272 0.585518969339059
0.127203 0.585524524863751
0.127203 0.585530080388442
0.127203 0.585535635913134
0.127203 0.585541191437825
0.127203 0.585546746962517
0.127203 0.585552302487208
0.127203 0.5855578580119
0.127203 0.585563413536591
0.127203 0.585568969061283
0.127203 0.585574524585975
0.127203 0.585580080110666
0.127203 0.585585635635358
0.127203 0.585591191160049
0.127203 0.585596746684741
0.127203 0.585602302209432
0.127203 0.585607857734124
0.127203 0.585613413258815
0.127203 0.585618968783507
0.127203 0.585624524308198
0.127203 0.58563007983289
0.127203 0.585635635357581
0.127203 0.585641190882273
0.127203 0.585646746406964
0.127203 0.585652301931656
0.127203 0.585657857456347
0.127203 0.585663412981039
0.127203 0.585668968505731
0.127203 0.585674524030422
0.127203 0.585680079555114
0.127203 0.585685635079805
0.127203 0.585691190604497
0.127203 0.585696746129188
0.127203 0.58570230165388
0.127203 0.585707857178571
0.127203 0.585713412703263
0.127203 0.585718968227954
0.127203 0.585724523752646
0.127203 0.585730079277337
0.127203 0.585735634802029
0.127203 0.58574119032672
0.127203 0.585746745851412
0.127203 0.585752301376103
0.127203 0.585757856900795
0.127203 0.585763412425487
0.127203 0.585768967950178
0.127203 0.58577452347487
0.127203 0.585780078999561
0.127203 0.585785634524253
0.127203 0.585791190048944
0.127203 0.585796745573636
0.127203 0.585802301098327
0.127203 0.585807856623019
0.127203 0.58581341214771
0.127203 0.585818967672402
0.127203 0.585824523197093
0.127203 0.585830078721785
0.127203 0.585835634246476
0.127203 0.585841189771168
0.127203 0.58584674529586
0.127203 0.585852300820551
0.127203 0.585857856345243
0.127203 0.585863411869934
0.127203 0.585868967394626
0.127203 0.585874522919317
0.127203 0.585880078444009
0.127203 0.5858856339687
0.127203 0.585891189493392
0.127203 0.585896745018083
0.127203 0.585902300542775
0.127203 0.585907856067466
0.127203 0.585913411592158
0.127203 0.585918967116849
0.127203 0.585924522641541
0.127203 0.585930078166232
0.127203 0.585935633690924
0.127203 0.585941189215616
0.127203 0.585946744740307
0.127203 0.585952300264999
0.127203 0.58595785578969
0.127203 0.585963411314382
0.127203 0.585968966839073
0.127203 0.585974522363765
0.127203 0.585980077888456
0.127203 0.585985633413148
0.127203 0.585991188937839
0.127203 0.585996744462531
0.127203 0.586002299987222
0.127203 0.586007855511914
0.127203 0.586013411036605
0.127203 0.586018966561297
0.127203 0.586024522085988
0.127203 0.58603007761068
0.127203 0.586035633135372
0.127203 0.586041188660063
0.127203 0.586046744184755
0.127203 0.586052299709446
0.127203 0.586057855234138
0.127203 0.586063410758829
0.127203 0.586068966283521
0.127203 0.586074521808212
0.127209 0.586080077332904
0.127209 0.586085632857595
0.127209 0.586091188382287
0.127209 0.586096743906978
0.127209 0.58610229943167
0.127209 0.586107854956361
0.127209 0.586113410481053
0.127209 0.586118966005744
0.127209 0.586124521530436
0.127209 0.586130077055128
0.127209 0.586135632579819
0.127209 0.586141188104511
0.127209 0.586146743629202
0.127209 0.586152299153894
0.127209 0.586157854678585
0.127209 0.586163410203277
0.127209 0.586168965727968
0.127209 0.58617452125266
0.127209 0.586180076777351
0.127209 0.586185632302043
0.127209 0.586191187826734
0.127209 0.586196743351426
0.127209 0.586202298876117
0.127209 0.586207854400809
0.127209 0.5862134099255
0.127209 0.586218965450192
0.127209 0.586224520974883
0.127209 0.586230076499575
0.127209 0.586235632024267
0.127209 0.586241187548958
0.127209 0.58624674307365
0.127209 0.586252298598341
0.127209 0.586257854123033
0.127209 0.586263409647724
0.127209 0.586268965172416
0.127209 0.586274520697107
0.127209 0.586280076221799
0.127209 0.58628563174649
0.127209 0.586291187271182
0.127209 0.586296742795873
0.127209 0.586302298320565
0.127209 0.586307853845257
0.127209 0.586313409369948
0.127209 0.58631896489464
0.127209 0.586324520419331
0.127209 0.586330075944023
0.127209 0.586335631468714
0.127209 0.586341186993406
0.127209 0.586346742518097
0.127209 0.586352298042789
0.127209 0.58635785356748
0.127209 0.586363409092172
0.127209 0.586368964616863
0.127209 0.586374520141555
0.127209 0.586380075666246
0.127209 0.586385631190938
0.127209 0.586391186715629
0.127209 0.586396742240321
0.127209 0.586402297765013
0.127209 0.586407853289704
0.127209 0.586413408814396
0.127209 0.586418964339087
0.127209 0.586424519863779
0.127209 0.58643007538847
0.127209 0.586435630913162
0.127209 0.586441186437853
0.127209 0.586446741962545
0.127209 0.586452297487236
0.127209 0.586457853011928
0.127209 0.586463408536619
0.127209 0.586468964061311
0.127209 0.586474519586002
0.127209 0.586480075110694
0.127209 0.586485630635385
0.127209 0.586491186160077
0.127209 0.586496741684768
0.127209 0.58650229720946
0.127209 0.586507852734152
0.127209 0.586513408258843
0.127209 0.586518963783535
0.127209 0.586524519308226
0.127209 0.586530074832918
0.127209 0.586535630357609
0.127209 0.586541185882301
0.127209 0.586546741406992
0.127209 0.586552296931684
0.127209 0.586557852456375
0.127209 0.586563407981067
0.127209 0.586568963505758
0.127209 0.58657451903045
0.127209 0.586580074555141
0.127209 0.586585630079833
0.127209 0.586591185604524
0.127209 0.586596741129216
0.127209 0.586602296653908
0.127209 0.586607852178599
0.127209 0.586613407703291
0.127209 0.586618963227982
0.127209 0.586624518752674
0.127209 0.586630074277365
0.127215 0.586635629802057
0.127215 0.586641185326748
0.127215 0.58664674085144
0.127215 0.586652296376131
0.127215 0.586657851900823
0.127215 0.586663407425514
0.127215 0.586668962950206
0.127215 0.586674518474897
0.127215 0.586680073999589
0.127215 0.58668562952428
0.127215 0.586691185048972
0.127215 0.586696740573663
0.127215 0.586702296098355
0.127215 0.586707851623047
0.127215 0.586713407147738
0.127215 0.58671896267243
0.127215 0.586724518197121
0.127215 0.586730073721813
0.127215 0.586735629246504
0.127215 0.586741184771196
0.127215 0.586746740295887
0.127215 0.586752295820579
0.127215 0.58675785134527
0.127215 0.586763406869962
0.127215 0.586768962394653
0.127215 0.586774517919345
0.127215 0.586780073444036
0.127215 0.586785628968728
0.127215 0.58679118449342
0.127215 0.586796740018111
0.127215 0.586802295542803
0.127215 0.586807851067494
0.127215 0.586813406592186
0.127215 0.586818962116877
0.127215 0.586824517641569
0.127215 0.58683007316626
0.127215 0.586835628690952
0.127215 0.586841184215643
0.127215 0.586846739740335
0.127215 0.586852295265026
0.127215 0.586857850789718
0.127215 0.586863406314409
0.127215 0.586868961839101
0.127215 0.586874517363792
0.127215 0.586880072888484
0.127215 0.586885628413175
0.127215 0.586891183937867
0.127215 0.586896739462559
0.127215 0.58690229498725
0.127215 0.586907850511942
0.127215 0.586913406036633
0.127215 0.586918961561325
0.127215 0.586924517086016
0.127215 0.586930072610708
0.127215 0.586935628135399
0.127215 0.586941183660091
0.127215 0.586946739184782
0.127215 0.586952294709474
0.127215 0.586957850234165
0.127215 0.586963405758857
0.127215 0.586968961283548
0.127215 0.58697451680824
0.127215 0.586980072332931
0.127215 0.586985627857623
0.127215 0.586991183382315
0.127215 0.586996738907006
0.127215 0.587002294431698
0.127215 0.587007849956389
0.127215 0.587013405481081
0.127215 0.587018961005772
0.127215 0.587024516530464
0.127215 0.587030072055155
0.127215 0.587035627579847
0.127215 0.587041183104538
0.127215 0.58704673862923
0.127215 0.587052294153921
0.127215 0.587057849678613
0.127215 0.587063405203304
0.127215 0.587068960727996
0.127215 0.587074516252687
0.127215 0.587080071777379
0.127215 0.587085627302071
0.127215 0.587091182826762
0.127215 0.587096738351454
0.127215 0.587102293876145
0.127215 0.587107849400837
0.127215 0.587113404925528
0.127215 0.58711896045022
0.127215 0.587124515974911
0.127215 0.587130071499603
0.127215 0.587135627024294
0.127215 0.587141182548986
0.127215 0.587146738073677
0.127215 0.587152293598369
0.127215 0.58715784912306
0.127215 0.587163404647752
0.127215 0.587168960172444
0.127215 0.587174515697135
0.127215 0.587180071221827
0.127215 0.587185626746518
0.127221 0.58719118227121
0.127221 0.587196737795901
0.127221 0.587202293320593
0.127221 0.587207848845284
0.127221 0.587213404369976
0.127221 0.587218959894667
0.127221 0.587224515419359
0.127221 0.58723007094405
0.127221 0.587235626468742
0.127221 0.587241181993433
0.127221 0.587246737518125
0.127221 0.587252293042816
0.127221 0.587257848567508
0.127221 0.5872634040922
0.127221 0.587268959616891
0.127221 0.587274515141583
0.127221 0.587280070666274
0.127221 0.587285626190966
0.127221 0.587291181715657
0.127221 0.587296737240349
0.127221 0.58730229276504
0.127221 0.587307848289732
0.127221 0.587313403814423
0.127221 0.587318959339115
0.127221 0.587324514863806
0.127221 0.587330070388498
0.127221 0.587335625913189
0.127221 0.587341181437881
0.127221 0.587346736962572
0.127221 0.587352292487264
0.127221 0.587357848011956
0.127221 0.587363403536647
0.127221 0.587368959061339
0.127221 0.58737451458603
0.127221 0.587380070110722
0.127221 0.587385625635413
0.127221 0.587391181160105
0.127221 0.587396736684796
0.127221 0.587402292209488
0.127221 0.587407847734179
0.127221 0.587413403258871
0.127221 0.587418958783562
0.127221 0.587424514308254
0.127221 0.587430069832945
0.127221 0.587435625357637
0.127221 0.587441180882328
0.127221 0.58744673640702
0.127221 0.587452291931712
0.127221 0.587457847456403
0.127221 0.587463402981095
0.127221 0.587468958505786
0.127221 0.587474514030478
0.127221 0.587480069555169
0.127221 0.587485625079861
0.127221 0.587491180604552
0.127221 0.587496736129244
0.127221 0.587502291653935
0.127221 0.587507847178627
0.127221 0.587513402703318
0.127221 0.58751895822801
0.127221 0.587524513752701
0.127221 0.587530069277393
0.127221 0.587535624802084
0.127221 0.587541180326776
0.127221 0.587546735851467
0.127221 0.587552291376159
0.127221 0.587557846900851
0.127221 0.587563402425542
0.127221 0.587568957950234
0.127221 0.587574513474925
0.127221 0.587580068999617
0.127221 0.587585624524308
0.127221 0.587591180049
0.127221 0.587596735573691
0.127221 0.587602291098383
0.127221 0.587607846623074
0.127221 0.587613402147766
0.127221 0.587618957672457
0.127221 0.587624513197149
0.127221 0.587630068721841
0.127221 0.587635624246532
0.127221 0.587641179771224
0.127221 0.587646735295915
0.127221 0.587652290820607
0.127221 0.587657846345298
0.127221 0.58766340186999
0.127221 0.587668957394681
0.127221 0.587674512919373
0.127221 0.587680068444064
0.127221 0.587685623968756
0.127221 0.587691179493447
0.127221 0.587696735018139
0.127221 0.58770229054283
0.127221 0.587707846067522
0.127221 0.587713401592213
0.127221 0.587718957116905
0.127221 0.587724512641597
0.127221 0.587730068166288
0.127221 0.58773562369098
0.127221 0.587741179215671
0.127227 0.587746734740363
0.127227 0.587752290265054
0.127227 0.587757845789746
0.127227 0.587763401314437
0.127227 0.587768956839129
0.127227 0.58777451236382
0.127227 0.587780067888512
0.127227 0.587785623413203
0.127227 0.587791178937895
0.127227 0.587796734462586
0.127227 0.587802289987278
0.127227 0.587807845511969
0.127227 0.587813401036661
0.127227 0.587818956561352
0.127227 0.587824512086044
0.127227 0.587830067610736
0.127227 0.587835623135427
0.127227 0.587841178660119
0.127227 0.58784673418481
0.127227 0.587852289709502
0.127227 0.587857845234193
0.127227 0.587863400758885
0.127227 0.587868956283576
0.127227 0.587874511808268
0.127227 0.587880067332959
0.127227 0.587885622857651
0.127227 0.587891178382342
0.127227 0.587896733907034
0.127227 0.587902289431725
0.127227 0.587907844956417
0.127227 0.587913400481108
0.127227 0.5879189560058
0.127227 0.587924511530492
0.127227 0.587930067055183
0.127227 0.587935622579875
0.127227 0.587941178104566
0.127227 0.587946733629258
0.127227 0.587952289153949
0.127227 0.587957844678641
0.127227 0.587963400203332
0.127227 0.587968955728024
0.127227 0.587974511252715
0.127227 0.587980066777407
0.127227 0.587985622302098
0.127227 0.58799117782679
0.127227 0.587996733351481
0.127227 0.588002288876173
0.127227 0.588007844400865
0.127227 0.588013399925556
0.127227 0.588018955450248
0.127227 0.588024510974939
0.127227 0.588030066499631
0.127227 0.588035622024322
0.127227 0.588041177549014
0.127227 0.588046733073705
0.127227 0.588052288598397
0.127227 0.588057844123088
0.127227 0.58806339964778
0.127227 0.588068955172471
0.127227 0.588074510697163
0.127227 0.588080066221854
0.127227 0.588085621746546
0.127227 0.588091177271237
0.127227 0.588096732795929
0.127227 0.588102288320621
0.127227 0.588107843845312
0.127227 0.588113399370004
0.127227 0.588118954894695
0.127227 0.588124510419387
0.127227 0.588130065944078
0.127227 0.58813562146877
0.127227 0.588141176993461
0.127227 0.588146732518153
0.127227 0.588152288042844
0.127227 0.588157843567536
0.127227 0.588163399092227
0.127227 0.588168954616919
0.127227 0.58817451014161
0.127227 0.588180065666302
0.127227 0.588185621190993
0.127227 0.588191176715685
0.127227 0.588196732240376
0.127227 0.588202287765068
0.127227 0.58820784328976
0.127227 0.588213398814451
0.127227 0.588218954339143
0.127227 0.588224509863834
0.127227 0.588230065388526
0.127227 0.588235620913217
0.127227 0.588241176437909
0.127227 0.5882467319626
0.127227 0.588252287487292
0.127227 0.588257843011983
0.127227 0.588263398536675
0.127227 0.588268954061366
0.127227 0.588274509586058
0.127227 0.588280065110749
0.127227 0.588285620635441
0.127227 0.588291176160132
0.127227 0.588296731684824
0.127233 0.588302287209515
0.127233 0.588307842734207
0.127233 0.588313398258899
0.127233 0.58831895378359
0.127233 0.588324509308282
0.127233 0.588330064832973
0.127233 0.588335620357665
0.127233 0.588341175882356
0.127233 0.588346731407048
0.127233 0.588352286931739
0.127233 0.588357842456431
0.127233 0.588363397981122
0.127233 0.588368953505814
0.127233 0.588374509030505
0.127233 0.588380064555197
0.127233 0.588385620079888
0.127233 0.58839117560458
0.127233 0.588396731129271
0.127233 0.588402286653963
0.127233 0.588407842178655
0.127233 0.588413397703346
0.127233 0.588418953228038
0.127233 0.588424508752729
0.127233 0.588430064277421
0.127233 0.588435619802112
0.127233 0.588441175326804
0.127233 0.588446730851495
0.127233 0.588452286376187
0.127233 0.588457841900878
0.127233 0.58846339742557
0.127233 0.588468952950261
0.127233 0.588474508474953
0.127233 0.588480063999644
0.127233 0.588485619524336
0.127233 0.588491175049028
0.127233 0.588496730573719
0.127233 0.588502286098411
0.127233 0.588507841623102
0.127233 0.588513397147794
0.127233 0.588518952672485
0.127233 0.588524508197177
0.127233 0.588530063721868
0.127233 0.58853561924656
0.127233 0.588541174771251
0.127233 0.588546730295943
0.127233 0.588552285820634
0.127233 0.588557841345326
0.127233 0.588563396870017
0.127233 0.588568952394709
0.127233 0.5885745079194
0.127233 0.588580063444092
0.127233 0.588585618968784
0.127233 0.588591174493475
0.127233 0.588596730018167
0.127233 0.588602285542858
0.127233 0.58860784106755
0.127233 0.588613396592241
0.127233 0.588618952116933
0.127233 0.588624507641624
0.127233 0.588630063166316
0.127233 0.588635618691007
0.127233 0.588641174215699
0.127233 0.58864672974039
0.127233 0.588652285265082
0.127233 0.588657840789773
0.127233 0.588663396314465
0.127233 0.588668951839156
0.127233 0.588674507363848
0.127233 0.58868006288854
0.127233 0.588685618413231
0.127233 0.588691173937923
0.127233 0.588696729462614
0.127233 0.588702284987306
0.127233 0.588707840511997
0.127233 0.588713396036689
0.127233 0.58871895156138
0.127233 0.588724507086072
0.127233 0.588730062610763
0.127233 0.588735618135455
0.127233 0.588741173660146
0.127233 0.588746729184838
0.127233 0.588752284709529
0.127233 0.588757840234221
0.127233 0.588763395758912
0.127233 0.588768951283604
0.127233 0.588774506808296
0.127233 0.588780062332987
0.127233 0.588785617857679
0.127233 0.58879117338237
0.127233 0.588796728907062
0.127233 0.588802284431753
0.127233 0.588807839956445
0.127233 0.588813395481136
0.127233 0.588818951005828
0.127233 0.588824506530519
0.127233 0.588830062055211
0.127233 0.588835617579902
0.127233 0.588841173104594
0.127233 0.588846728629285
0.127233 0.588852284153977
0.127239 0.588857839678669
0.127239 0.58886339520336
0.127239 0.588868950728051
0.127239 0.588874506252743
0.127239 0.588880061777435
0.127239 0.588885617302126
0.127239 0.588891172826818
0.127239 0.588896728351509
0.127239 0.588902283876201
0.127239 0.588907839400892
0.127239 0.588913394925584
0.127239 0.588918950450275
0.127239 0.588924505974967
0.127239 0.588930061499658
0.127239 0.58893561702435
0.127239 0.588941172549041
0.127239 0.588946728073733
0.127239 0.588952283598425
0.127239 0.588957839123116
0.127239 0.588963394647808
0.127239 0.588968950172499
0.127239 0.588974505697191
0.127239 0.588980061221882
0.127239 0.588985616746574
0.127239 0.588991172271265
0.127239 0.588996727795957
0.127239 0.589002283320648
0.127239 0.58900783884534
0.127239 0.589013394370031
0.127239 0.589018949894723
0.127239 0.589024505419414
0.127239 0.589030060944106
0.127239 0.589035616468797
0.127239 0.589041171993489
0.127239 0.589046727518181
0.127239 0.589052283042872
0.127239 0.589057838567564
0.127239 0.589063394092255
0.127239 0.589068949616947
0.127239 0.589074505141638
0.127239 0.58908006066633
0.127239 0.589085616191021
0.127239 0.589091171715713
0.127239 0.589096727240404
0.127239 0.589102282765096
0.127239 0.589107838289787
0.127239 0.589113393814479
0.127239 0.58911894933917
0.127239 0.589124504863862
0.127239 0.589130060388553
0.127239 0.589135615913245
0.127239 0.589141171437936
0.127239 0.589146726962628
0.127239 0.58915228248732
0.127239 0.589157838012011
0.127239 0.589163393536703
0.127239 0.589168949061394
0.127239 0.589174504586086
0.127239 0.589180060110777
0.127239 0.589185615635469
0.127239 0.58919117116016
0.127239 0.589196726684852
0.127239 0.589202282209543
0.127239 0.589207837734235
0.127239 0.589213393258926
0.127239 0.589218948783618
0.127239 0.589224504308309
0.127239 0.589230059833001
0.127239 0.589235615357692
0.127239 0.589241170882384
0.127239 0.589246726407076
0.127239 0.589252281931767
0.127239 0.589257837456459
0.127239 0.58926339298115
0.127239 0.589268948505842
0.127239 0.589274504030533
0.127239 0.589280059555225
0.127239 0.589285615079916
0.127239 0.589291170604608
0.127239 0.589296726129299
0.127239 0.589302281653991
0.127239 0.589307837178682
0.127239 0.589313392703374
0.127239 0.589318948228065
0.127239 0.589324503752757
0.127239 0.589330059277449
0.127239 0.58933561480214
0.127239 0.589341170326832
0.127239 0.589346725851523
0.127239 0.589352281376215
0.127239 0.589357836900906
0.127239 0.589363392425598
0.127239 0.589368947950289
0.127239 0.589374503474981
0.127239 0.589380058999672
0.127239 0.589385614524364
0.127239 0.589391170049055
0.127239 0.589396725573747
0.127239 0.589402281098438
0.127239 0.58940783662313
0.127245 0.589413392147821
0.127245 0.589418947672513
0.127245 0.589424503197205
0.127245 0.589430058721896
0.127245 0.589435614246588
0.127245 0.589441169771279
0.127245 0.589446725295971
0.127245 0.589452280820662
0.127245 0.589457836345354
0.127245 0.589463391870045
0.127245 0.589468947394737
0.127245 0.589474502919428
0.127245 0.58948005844412
0.127245 0.589485613968811
0.127245 0.589491169493503
0.127245 0.589496725018194
0.127245 0.589502280542886
0.127245 0.589507836067577
0.127245 0.589513391592269
0.127245 0.589518947116961
0.127245 0.589524502641652
0.127245 0.589530058166344
0.127245 0.589535613691035
0.127245 0.589541169215727
0.127245 0.589546724740418
0.127245 0.58955228026511
0.127245 0.589557835789801
0.127245 0.589563391314493
0.127245 0.589568946839184
0.127245 0.589574502363876
0.127245 0.589580057888567
0.127245 0.589585613413259
0.127245 0.58959116893795
0.127245 0.589596724462642
0.127245 0.589602279987333
0.127245 0.589607835512025
0.127245 0.589613391036717
0.127245 0.589618946561408
0.127245 0.5896245020861
0.127245 0.589630057610791
0.127245 0.589635613135483
0.127245 0.589641168660174
0.127245 0.589646724184866
0.127245 0.589652279709557
0.127245 0.589657835234249
0.127245 0.58966339075894
0.127245 0.589668946283632
0.127245 0.589674501808323
0.127245 0.589680057333015
0.127245 0.589685612857706
0.127245 0.589691168382398
0.127245 0.589696723907089
0.127245 0.589702279431781
0.127245 0.589707834956472
0.127245 0.589713390481164
0.127245 0.589718946005856
0.127245 0.589724501530547
0.127245 0.589730057055239
0.127245 0.58973561257993
0.127245 0.589741168104622
0.127245 0.589746723629313
0.127245 0.589752279154005
0.127245 0.589757834678696
0.127245 0.589763390203388
0.127245 0.589768945728079
0.127245 0.589774501252771
0.127245 0.589780056777462
0.127245 0.589785612302154
0.127245 0.589791167826845
0.127245 0.589796723351537
0.127245 0.589802278876228
0.127245 0.58980783440092
0.127245 0.589813389925612
0.127245 0.589818945450303
0.127245 0.589824500974995
0.127245 0.589830056499686
0.127245 0.589835612024378
0.127245 0.589841167549069
0.127245 0.589846723073761
0.127245 0.589852278598452
0.127245 0.589857834123144
0.127245 0.589863389647835
0.127245 0.589868945172527
0.127245 0.589874500697218
0.127245 0.58988005622191
0.127245 0.589885611746601
0.127245 0.589891167271293
0.127245 0.589896722795984
0.127245 0.589902278320676
0.127245 0.589907833845368
0.127245 0.589913389370059
0.127245 0.589918944894751
0.127245 0.589924500419442
0.127245 0.589930055944134
0.127245 0.589935611468825
0.127245 0.589941166993517
0.127245 0.589946722518208
0.127245 0.5899522780429
0.127245 0.589957833567591
0.127245 0.589963389092283
0.127251 0.589968944616974
0.127251 0.589974500141666
0.127251 0.589980055666357
0.127251 0.589985611191049
0.127251 0.58999116671574
0.127251 0.589996722240432
0.127251 0.590002277765124
0.127251 0.590007833289815
0.127251 0.590013388814507
0.127251 0.590018944339198
0.127251 0.59002449986389
0.127251 0.590030055388581
0.127251 0.590035610913273
0.127251 0.590041166437964
0.127251 0.590046721962656
0.127251 0.590052277487347
0.127251 0.590057833012039
0.127251 0.59006338853673
0.127251 0.590068944061422
0.127251 0.590074499586113
0.127251 0.590080055110805
0.127251 0.590085610635496
0.127251 0.590091166160188
0.127251 0.59009672168488
0.127251 0.590102277209571
0.127251 0.590107832734263
0.127251 0.590113388258954
0.127251 0.590118943783646
0.127251 0.590124499308337
0.127251 0.590130054833029
0.127251 0.59013561035772
0.127251 0.590141165882412
0.127251 0.590146721407103
0.127251 0.590152276931795
0.127251 0.590157832456486
0.127251 0.590163387981178
0.127251 0.590168943505869
0.127251 0.590174499030561
0.127251 0.590180054555253
0.127251 0.590185610079944
0.127251 0.590191165604636
0.127251 0.590196721129327
0.127251 0.590202276654019
0.127251 0.59020783217871
0.127251 0.590213387703402
0.127251 0.590218943228093
0.127251 0.590224498752785
0.127251 0.590230054277476
0.127251 0.590235609802168
0.127251 0.590241165326859
0.127251 0.590246720851551
0.127251 0.590252276376242
0.127251 0.590257831900934
0.127251 0.590263387425625
0.127251 0.590268942950317
0.127251 0.590274498475009
0.127251 0.5902800539997
0.127251 0.590285609524392
0.127251 0.590291165049083
0.127251 0.590296720573775
0.127251 0.590302276098466
0.127251 0.590307831623158
0.127251 0.590313387147849
0.127251 0.590318942672541
0.127251 0.590324498197232
0.127251 0.590330053721924
0.127251 0.590335609246615
0.127251 0.590341164771307
0.127251 0.590346720295998
0.127251 0.59035227582069
0.127251 0.590357831345381
0.127251 0.590363386870073
0.127251 0.590368942394765
0.127251 0.590374497919456
0.127251 0.590380053444148
0.127251 0.590385608968839
0.127251 0.590391164493531
0.127251 0.590396720018222
0.127251 0.590402275542914
0.127251 0.590407831067605
0.127251 0.590413386592297
0.127251 0.590418942116988
0.127251 0.59042449764168
0.127251 0.590430053166371
0.127251 0.590435608691063
0.127251 0.590441164215754
0.127251 0.590446719740446
0.127251 0.590452275265137
0.127251 0.590457830789829
0.127251 0.59046338631452
0.127251 0.590468941839212
0.127251 0.590474497363904
0.127251 0.590480052888595
0.127251 0.590485608413287
0.127251 0.590491163937978
0.127251 0.59049671946267
0.127251 0.590502274987361
0.127251 0.590507830512053
0.127251 0.590513386036744
0.127251 0.590518941561436
0.127257 0.590524497086127
0.127257 0.590530052610819
0.127257 0.59053560813551
0.127257 0.590541163660202
0.127257 0.590546719184893
0.127257 0.590552274709585
0.127257 0.590557830234276
0.127257 0.590563385758968
0.127257 0.59056894128366
0.127257 0.590574496808351
0.127257 0.590580052333043
0.127257 0.590585607857734
0.127257 0.590591163382426
0.127257 0.590596718907117
0.127257 0.590602274431809
0.127257 0.5906078299565
0.127257 0.590613385481192
0.127257 0.590618941005883
0.127257 0.590624496530575
0.127257 0.590630052055266
0.127257 0.590635607579958
0.127257 0.59064116310465
0.127257 0.590646718629341
0.127257 0.590652274154033
0.127257 0.590657829678724
0.127257 0.590663385203416
0.127257 0.590668940728107
0.127257 0.590674496252799
0.127257 0.59068005177749
0.127257 0.590685607302182
0.127257 0.590691162826873
0.127257 0.590696718351565
0.127257 0.590702273876256
0.127257 0.590707829400948
0.127257 0.590713384925639
0.127257 0.590718940450331
0.127257 0.590724495975022
0.127257 0.590730051499714
0.127257 0.590735607024405
0.127257 0.590741162549097
0.127257 0.590746718073789
0.127257 0.59075227359848
0.127257 0.590757829123172
0.127257 0.590763384647863
0.127257 0.590768940172555
0.127257 0.590774495697246
0.127257 0.590780051221938
0.127257 0.590785606746629
0.127257 0.590791162271321
0.127257 0.590796717796012
0.127257 0.590802273320704
0.127257 0.590807828845395
0.127257 0.590813384370087
0.127257 0.590818939894778
0.127257 0.59082449541947
0.127257 0.590830050944161
0.127257 0.590835606468853
0.127257 0.590841161993545
0.127257 0.590846717518236
0.127257 0.590852273042928
0.127257 0.590857828567619
0.127257 0.590863384092311
0.127257 0.590868939617002
0.127257 0.590874495141694
0.127257 0.590880050666385
0.127257 0.590885606191077
0.127257 0.590891161715768
0.127257 0.59089671724046
0.127257 0.590902272765151
0.127257 0.590907828289843
0.127257 0.590913383814534
0.127257 0.590918939339226
0.127257 0.590924494863917
0.127257 0.590930050388609
0.127257 0.590935605913301
0.127257 0.590941161437992
0.127257 0.590946716962684
0.127257 0.590952272487375
0.127257 0.590957828012067
0.127257 0.590963383536758
0.127257 0.59096893906145
0.127257 0.590974494586141
0.127257 0.590980050110833
0.127257 0.590985605635524
0.127257 0.590991161160216
0.127257 0.590996716684907
0.127257 0.591002272209599
0.127257 0.59100782773429
0.127257 0.591013383258982
0.127257 0.591018938783674
0.127257 0.591024494308365
0.127257 0.591030049833057
0.127257 0.591035605357748
0.127257 0.59104116088244
0.127257 0.591046716407131
0.127257 0.591052271931823
0.127257 0.591057827456514
0.127257 0.591063382981206
0.127257 0.591068938505897
0.127257 0.591074494030589
0.127263 0.59108004955528
0.127263 0.591085605079972
0.127263 0.591091160604663
0.127263 0.591096716129355
0.127263 0.591102271654046
0.127263 0.591107827178738
0.127263 0.59111338270343
0.127263 0.591118938228121
0.127263 0.591124493752813
0.127263 0.591130049277504
0.127263 0.591135604802196
0.127263 0.591141160326887
0.127263 0.591146715851579
0.127263 0.59115227137627
0.127263 0.591157826900962
0.127263 0.591163382425653
0.127263 0.591168937950345
0.127263 0.591174493475036
0.127263 0.591180048999728
0.127263 0.591185604524419
0.127263 0.591191160049111
0.127263 0.591196715573802
0.127263 0.591202271098494
0.127263 0.591207826623185
0.127263 0.591213382147877
0.127263 0.591218937672569
0.127263 0.59122449319726
0.127263 0.591230048721952
0.127263 0.591235604246643
0.127263 0.591241159771335
0.127263 0.591246715296026
0.127263 0.591252270820718
0.127263 0.591257826345409
0.127263 0.591263381870101
0.127263 0.591268937394792
0.127263 0.591274492919484
0.127263 0.591280048444175
0.127263 0.591285603968867
0.127263 0.591291159493558
0.127263 0.59129671501825
0.127263 0.591302270542941
0.127263 0.591307826067633
0.127263 0.591313381592324
0.127263 0.591318937117016
0.127263 0.591324492641708
0.127263 0.591330048166399
0.127263 0.591335603691091
0.127263 0.591341159215782
0.127263 0.591346714740474
0.127263 0.591352270265165
0.127263 0.591357825789857
0.127263 0.591363381314548
0.127263 0.59136893683924
0.127263 0.591374492363931
0.127263 0.591380047888623
0.127263 0.591385603413314
0.127263 0.591391158938006
0.127263 0.591396714462697
0.127263 0.591402269987389
0.127263 0.59140782551208
0.127263 0.591413381036772
0.127263 0.591418936561464
0.127263 0.591424492086155
0.127263 0.591430047610847
0.127263 0.591435603135538
0.127263 0.59144115866023
0.127263 0.591446714184921
0.127263 0.591452269709613
0.127263 0.591457825234304
0.127263 0.591463380758996
0.127263 0.591468936283687
0.127263 0.591474491808379
0.127263 0.59148004733307
0.127263 0.591485602857762
0.127263 0.591491158382453
0.127263 0.591496713907145
0.127263 0.591502269431837
0.127263 0.591507824956528
0.127263 0.59151338048122
0.127263 0.591518936005911
0.127263 0.591524491530603
0.127263 0.591530047055294
0.127263 0.591535602579986
0.127263 0.591541158104677
0.127263 0.591546713629369
0.127263 0.59155226915406
0.127263 0.591557824678752
0.127263 0.591563380203443
0.127263 0.591568935728135
0.127263 0.591574491252826
0.127263 0.591580046777518
0.127263 0.591585602302209
0.127263 0.591591157826901
0.127263 0.591596713351593
0.127263 0.591602268876284
0.127263 0.591607824400976
0.127263 0.591613379925667
0.127263 0.591618935450359
0.127263 0.59162449097505
0.127263 0.591630046499742
0.1273 0.591635602024433
0.1273 0.591641157549125
0.1273 0.591646713073816
0.1273 0.591652268598508
0.1273 0.591657824123199
0.1273 0.591663379647891
0.1273 0.591668935172582
0.1273 0.591674490697274
0.1273 0.591680046221965
0.1273 0.591685601746657
0.1273 0.591691157271349
0.1274 0.59169671279604
0.1274 0.591702268320732
0.1274 0.591707823845423
0.1274 0.591713379370115
0.1274 0.591718934894806
0.1274 0.591724490419498
0.1274 0.591730045944189
0.1274 0.591735601468881
0.1274 0.591741156993572
0.1274 0.591746712518264
0.1275 0.591752268042955
0.1275 0.591757823567647
0.1275 0.591763379092338
0.1275 0.59176893461703
0.1275 0.591774490141721
0.1275 0.591780045666413
0.1275 0.591785601191104
0.1275 0.591791156715796
0.1275 0.591796712240488
0.1275 0.591802267765179
0.1276 0.591807823289871
0.1276 0.591813378814562
0.1276 0.591818934339254
0.1276 0.591824489863945
0.1276 0.591830045388637
0.1276 0.591835600913328
0.1276 0.59184115643802
0.1276 0.591846711962711
0.1276 0.591852267487403
0.1276 0.591857823012094
0.1277 0.591863378536786
0.1277 0.591868934061477
0.1277 0.591874489586169
0.1277 0.59188004511086
0.1277 0.591885600635552
0.1277 0.591891156160244
0.1277 0.591896711684935
0.1277 0.591902267209627
0.1277 0.591907822734318
0.1277 0.59191337825901
0.1277 0.591918933783701
0.1277 0.591924489308393
0.1277 0.591930044833084
0.1278 0.591935600357776
0.1278 0.591941155882467
0.1278 0.591946711407159
0.1278 0.59195226693185
0.1278 0.591957822456542
0.1278 0.591963377981234
0.1278 0.591968933505925
0.1278 0.591974489030617
0.1278 0.591980044555308
0.1278 0.59198560008
0.1278 0.591991155604691
0.1278 0.591996711129383
0.1278 0.592002266654074
0.1279 0.592007822178766
0.1279 0.592013377703457
0.1279 0.592018933228149
0.1279 0.59202448875284
0.1279 0.592030044277532
0.1279 0.592035599802223
0.1279 0.592041155326915
0.1279 0.592046710851606
0.1279 0.592052266376298
0.1279 0.592057821900989
0.1279 0.592063377425681
0.128 0.592068932950373
0.128 0.592074488475064
0.128 0.592080043999756
0.128 0.592085599524447
0.128 0.592091155049139
0.128 0.59209671057383
0.128 0.592102266098522
0.128 0.592107821623213
0.1281 0.592113377147905
0.1281 0.592118932672596
0.1281 0.592124488197288
0.1281 0.592130043721979
0.1281 0.592135599246671
0.1281 0.592141154771362
0.1281 0.592146710296054
0.1281 0.592152265820745
0.1281 0.592157821345437
0.1282 0.592163376870129
0.1282 0.59216893239482
0.1282 0.592174487919512
0.1282 0.592180043444203
0.1282 0.592185598968895
0.1282 0.592191154493586
0.1282 0.592196710018278
0.1282 0.592202265542969
0.1283 0.592207821067661
0.1283 0.592213376592352
0.1283 0.592218932117044
0.1283 0.592224487641735
0.1283 0.592230043166427
0.1283 0.592235598691118
0.1283 0.59224115421581
0.1283 0.592246709740501
0.1284 0.592252265265193
0.1284 0.592257820789885
0.1284 0.592263376314576
0.1284 0.592268931839268
0.1284 0.592274487363959
0.1284 0.592280042888651
0.1284 0.592285598413342
0.1284 0.592291153938034
0.1284 0.592296709462725
0.1284 0.592302264987417
0.1284 0.592307820512108
0.1284 0.5923133760368
0.1285 0.592318931561491
0.1285 0.592324487086183
0.1285 0.592330042610874
0.1285 0.592335598135566
0.1285 0.592341153660258
0.1285 0.592346709184949
0.1285 0.592352264709641
0.1286 0.592357820234332
0.1286 0.592363375759024
0.1286 0.592368931283715
0.1286 0.592374486808407
0.1286 0.592380042333098
0.1286 0.59238559785779
0.1286 0.592391153382481
0.1286 0.592396708907173
0.1286 0.592402264431864
0.1286 0.592407819956556
0.1286 0.592413375481247
0.1286 0.592418931005939
0.1287 0.59242448653063
0.1287 0.592430042055322
0.1287 0.592435597580014
0.1287 0.592441153104705
0.1287 0.592446708629397
0.1287 0.592452264154088
0.1287 0.59245781967878
0.1287 0.592463375203471
0.1287 0.592468930728163
0.1287 0.592474486252854
0.1287 0.592480041777546
0.1287 0.592485597302237
0.1287 0.592491152826929
0.1287 0.59249670835162
0.1288 0.592502263876312
0.1288 0.592507819401003
0.1288 0.592513374925695
0.1289 0.592518930450386
0.1289 0.592524485975078
0.1289 0.59253004149977
0.1289 0.592535597024461
0.1289 0.592541152549153
0.1289 0.592546708073844
0.1289 0.592552263598536
0.1289 0.592557819123227
0.1289 0.592563374647919
0.1289 0.59256893017261
0.1289 0.592574485697302
0.1289 0.592580041221993
0.1289 0.592585596746685
0.1289 0.592591152271376
0.1289 0.592596707796068
0.129 0.592602263320759
0.129 0.592607818845451
0.129 0.592613374370142
0.129 0.592618929894834
0.129 0.592624485419526
0.129 0.592630040944217
0.129 0.592635596468909
0.129 0.5926411519936
0.129 0.592646707518292
0.129 0.592652263042983
0.129 0.592657818567675
0.1291 0.592663374092366
0.1291 0.592668929617058
0.1291 0.592674485141749
0.1291 0.592680040666441
0.1291 0.592685596191132
0.1291 0.592691151715824
0.1291 0.592696707240515
0.1291 0.592702262765207
0.1291 0.592707818289898
0.1291 0.59271337381459
0.1291 0.592718929339281
0.1291 0.592724484863973
0.1291 0.592730040388665
0.1291 0.592735595913356
0.1292 0.592741151438048
0.1292 0.592746706962739
0.1292 0.592752262487431
0.1292 0.592757818012122
0.1292 0.592763373536814
0.1292 0.592768929061505
0.1292 0.592774484586197
0.1292 0.592780040110888
0.1292 0.59278559563558
0.1292 0.592791151160271
0.1292 0.592796706684963
0.1292 0.592802262209654
0.1292 0.592807817734346
0.1292 0.592813373259037
0.1292 0.592818928783729
0.1293 0.592824484308421
0.1293 0.592830039833112
0.1293 0.592835595357804
0.1293 0.592841150882495
0.1293 0.592846706407187
0.1293 0.592852261931878
0.1293 0.59285781745657
0.1293 0.592863372981261
0.1293 0.592868928505953
0.1293 0.592874484030644
0.1293 0.592880039555336
0.1294 0.592885595080027
0.1294 0.592891150604719
0.1294 0.59289670612941
0.1294 0.592902261654102
0.1294 0.592907817178793
0.1294 0.592913372703485
0.1294 0.592918928228177
0.1294 0.592924483752868
0.1294 0.59293003927756
0.1295 0.592935594802251
0.1295 0.592941150326943
0.1295 0.592946705851634
0.1295 0.592952261376326
0.1295 0.592957816901017
0.1295 0.592963372425709
0.1295 0.5929689279504
0.1296 0.592974483475092
0.1296 0.592980038999783
0.1296 0.592985594524475
0.1296 0.592991150049166
0.1296 0.592996705573858
0.1296 0.593002261098549
0.1296 0.593007816623241
0.1296 0.593013372147933
0.1297 0.593018927672624
0.1297 0.593024483197316
0.1297 0.593030038722007
0.1297 0.593035594246699
0.1297 0.59304114977139
0.1297 0.593046705296082
0.1297 0.593052260820773
0.1297 0.593057816345465
0.1297 0.593063371870156
0.1297 0.593068927394848
0.1297 0.593074482919539
0.1298 0.593080038444231
0.1298 0.593085593968922
0.1298 0.593091149493614
0.1298 0.593096705018305
0.1298 0.593102260542997
0.1298 0.593107816067688
0.1298 0.59311337159238
0.1298 0.593118927117072
0.1298 0.593124482641763
0.1298 0.593130038166455
0.1298 0.593135593691146
0.1298 0.593141149215838
0.1298 0.593146704740529
0.1299 0.593152260265221
0.1299 0.593157815789912
0.1299 0.593163371314604
0.1299 0.593168926839295
0.1299 0.593174482363987
0.1299 0.593180037888678
0.1299 0.59318559341337
0.1299 0.593191148938062
0.1299 0.593196704462753
0.1299 0.593202259987445
0.1299 0.593207815512136
0.1299 0.593213371036828
0.1299 0.593218926561519
0.13 0.593224482086211
0.13 0.593230037610902
0.13 0.593235593135594
0.13 0.593241148660285
0.13 0.593246704184977
0.13 0.593252259709668
0.13 0.59325781523436
0.13 0.593263370759051
0.13 0.593268926283743
0.13 0.593274481808434
0.13 0.593280037333126
0.13 0.593285592857818
0.1301 0.593291148382509
0.1301 0.593296703907201
0.1301 0.593302259431892
0.1301 0.593307814956584
0.1301 0.593313370481275
0.1301 0.593318926005967
0.1301 0.593324481530658
0.1301 0.59333003705535
0.1301 0.593335592580041
0.1301 0.593341148104733
0.1301 0.593346703629424
0.1301 0.593352259154116
0.1301 0.593357814678807
0.1301 0.593363370203499
0.1301 0.59336892572819
0.1301 0.593374481252882
0.1302 0.593380036777573
0.1302 0.593385592302265
0.1302 0.593391147826957
0.1302 0.593396703351648
0.1302 0.59340225887634
0.1302 0.593407814401031
0.1302 0.593413369925723
0.1302 0.593418925450414
0.1302 0.593424480975106
0.1302 0.593430036499797
0.1302 0.593435592024489
0.1303 0.59344114754918
0.1303 0.593446703073872
0.1303 0.593452258598563
0.1303 0.593457814123255
0.1303 0.593463369647946
0.1303 0.593468925172638
0.1303 0.593474480697329
0.1304 0.593480036222021
0.1304 0.593485591746713
0.1304 0.593491147271404
0.1304 0.593496702796096
0.1304 0.593502258320787
0.1304 0.593507813845479
0.1304 0.59351336937017
0.1305 0.593518924894862
0.1305 0.593524480419553
0.1305 0.593530035944245
0.1305 0.593535591468936
0.1305 0.593541146993628
0.1305 0.593546702518319
0.1305 0.593552258043011
0.1305 0.593557813567702
0.1305 0.593563369092394
0.1306 0.593568924617085
0.1306 0.593574480141777
0.1306 0.593580035666469
0.1306 0.59358559119116
0.1306 0.593591146715852
0.1306 0.593596702240543
0.1306 0.593602257765235
0.1306 0.593607813289926
0.1306 0.593613368814618
0.1306 0.593618924339309
0.1306 0.593624479864001
0.1306 0.593630035388692
0.1306 0.593635590913384
0.1307 0.593641146438075
0.1307 0.593646701962767
0.1307 0.593652257487458
0.1307 0.59365781301215
0.1307 0.593663368536842
0.1307 0.593668924061533
0.1307 0.593674479586225
0.1308 0.593680035110916
0.1308 0.593685590635608
0.1308 0.593691146160299
0.1308 0.593696701684991
0.1308 0.593702257209682
0.1308 0.593707812734374
0.1308 0.593713368259065
0.1309 0.593718923783757
0.1309 0.593724479308448
0.1309 0.59373003483314
0.1309 0.593735590357831
0.1309 0.593741145882523
0.1309 0.593746701407214
0.1309 0.593752256931906
0.1309 0.593757812456598
0.1309 0.593763367981289
0.1309 0.593768923505981
0.131 0.593774479030672
0.131 0.593780034555364
0.131 0.593785590080055
0.131 0.593791145604747
0.131 0.593796701129438
0.131 0.59380225665413
0.1311 0.593807812178821
0.1311 0.593813367703513
0.1311 0.593818923228204
0.1311 0.593824478752896
0.1311 0.593830034277587
0.1312 0.593835589802279
0.1312 0.59384114532697
0.1312 0.593846700851662
0.1312 0.593852256376354
0.1312 0.593857811901045
0.1312 0.593863367425737
0.1312 0.593868922950428
0.1312 0.59387447847512
0.1312 0.593880033999811
0.1312 0.593885589524503
0.1313 0.593891145049194
0.1313 0.593896700573886
0.1313 0.593902256098577
0.1313 0.593907811623269
0.1313 0.59391336714796
0.1313 0.593918922672652
0.1313 0.593924478197343
0.1313 0.593930033722035
0.1313 0.593935589246726
0.1313 0.593941144771418
0.1314 0.59394670029611
0.1314 0.593952255820801
0.1314 0.593957811345493
0.1314 0.593963366870184
0.1314 0.593968922394876
0.1314 0.593974477919567
0.1314 0.593980033444259
0.1314 0.59398558896895
0.1314 0.593991144493642
0.1314 0.593996700018333
0.1314 0.594002255543025
0.1314 0.594007811067716
0.1315 0.594013366592408
0.1315 0.594018922117099
0.1315 0.594024477641791
0.1315 0.594030033166483
0.1315 0.594035588691174
0.1315 0.594041144215866
0.1315 0.594046699740557
0.1316 0.594052255265249
0.1316 0.59405781078994
0.1316 0.594063366314632
0.1316 0.594068921839323
0.1316 0.594074477364015
0.1316 0.594080032888706
0.1316 0.594085588413398
0.1316 0.594091143938089
0.1316 0.594096699462781
0.1316 0.594102254987472
0.1316 0.594107810512164
0.1317 0.594113366036855
0.1317 0.594118921561547
0.1317 0.594124477086239
0.1317 0.59413003261093
0.1317 0.594135588135622
0.1317 0.594141143660313
0.1317 0.594146699185005
0.1317 0.594152254709696
0.1317 0.594157810234388
0.1318 0.594163365759079
0.1318 0.594168921283771
0.1318 0.594174476808462
0.1318 0.594180032333154
0.1318 0.594185587857845
0.1318 0.594191143382537
0.1318 0.594196698907228
0.1318 0.59420225443192
0.1318 0.594207809956611
0.1319 0.594213365481303
0.1319 0.594218921005994
0.1319 0.594224476530686
0.1319 0.594230032055377
0.1319 0.594235587580069
0.1319 0.594241143104761
0.1319 0.594246698629452
0.132 0.594252254154144
0.132 0.594257809678835
0.132 0.594263365203527
0.132 0.594268920728218
0.132 0.59427447625291
0.132 0.594280031777601
0.132 0.594285587302293
0.132 0.594291142826984
0.132 0.594296698351676
0.132 0.594302253876367
0.132 0.594307809401059
0.132 0.59431336492575
0.132 0.594318920450442
0.132 0.594324475975133
0.132 0.594330031499825
0.132 0.594335587024517
0.132 0.594341142549208
0.132 0.5943466980739
0.1321 0.594352253598591
0.1321 0.594357809123283
0.1321 0.594363364647974
0.1321 0.594368920172666
0.1321 0.594374475697357
0.1321 0.594380031222049
0.1321 0.59438558674674
0.1322 0.594391142271432
0.1322 0.594396697796123
0.1322 0.594402253320815
0.1322 0.594407808845506
0.1322 0.594413364370198
0.1322 0.594418919894889
0.1322 0.594424475419581
0.1323 0.594430030944272
0.1323 0.594435586468964
0.1323 0.594441141993656
0.1323 0.594446697518347
0.1323 0.594452253043039
0.1323 0.59445780856773
0.1323 0.594463364092422
0.1323 0.594468919617113
0.1323 0.594474475141805
0.1324 0.594480030666496
0.1324 0.594485586191188
0.1324 0.594491141715879
0.1324 0.594496697240571
0.1324 0.594502252765262
0.1324 0.594507808289954
0.1325 0.594513363814646
0.1325 0.594518919339337
0.1325 0.594524474864029
0.1325 0.59453003038872
0.1325 0.594535585913412
0.1325 0.594541141438103
0.1325 0.594546696962795
0.1325 0.594552252487486
0.1326 0.594557808012178
0.1326 0.594563363536869
0.1326 0.594568919061561
0.1326 0.594574474586252
0.1326 0.594580030110944
0.1326 0.594585585635635
0.1326 0.594591141160327
0.1326 0.594596696685018
0.1326 0.59460225220971
0.1327 0.594607807734402
0.1327 0.594613363259093
0.1327 0.594618918783785
0.1327 0.594624474308476
0.1327 0.594630029833168
0.1327 0.594635585357859
0.1327 0.594641140882551
0.1327 0.594646696407242
0.1327 0.594652251931934
0.1328 0.594657807456625
0.1328 0.594663362981317
0.1328 0.594668918506008
0.1328 0.5946744740307
0.1328 0.594680029555391
0.1328 0.594685585080083
0.1328 0.594691140604774
0.1328 0.594696696129466
0.1328 0.594702251654157
0.1329 0.594707807178849
0.1329 0.594713362703541
0.1329 0.594718918228232
0.1329 0.594724473752924
0.1329 0.594730029277615
0.1329 0.594735584802307
0.1329 0.594741140326998
0.133 0.59474669585169
0.133 0.594752251376381
0.133 0.594757806901073
0.133 0.594763362425764
0.133 0.594768917950456
0.133 0.594774473475147
0.133 0.594780028999839
0.133 0.59478558452453
0.133 0.594791140049222
0.1331 0.594796695573913
0.1331 0.594802251098605
0.1331 0.594807806623297
0.1331 0.594813362147988
0.1331 0.59481891767268
0.1331 0.594824473197371
0.1331 0.594830028722063
0.1332 0.594835584246754
0.1332 0.594841139771446
0.1332 0.594846695296137
0.1332 0.594852250820829
0.1332 0.59485780634552
0.1332 0.594863361870212
0.1332 0.594868917394903
0.1332 0.594874472919595
0.1332 0.594880028444286
0.1332 0.594885583968978
0.1332 0.594891139493669
0.1333 0.594896695018361
0.1333 0.594902250543053
0.1333 0.594907806067744
0.1333 0.594913361592436
0.1333 0.594918917117127
0.133338 0.594924472641819
0.133338 0.59493002816651
0.133338 0.594935583691202
0.133338 0.594941139215893
0.133338 0.594946694740585
0.133338 0.594952250265276
0.133338 0.594957805789968
0.133338 0.594963361314659
0.133338 0.594968916839351
0.133338 0.594974472364042
0.133338 0.594980027888734
0.133338 0.594985583413426
0.133338 0.594991138938117
0.133338 0.594996694462809
0.133338 0.5950022499875
0.133338 0.595007805512192
0.133338 0.595013361036883
0.133338 0.595018916561575
0.133338 0.595024472086266
0.133338 0.595030027610958
0.133338 0.595035583135649
0.133338 0.595041138660341
0.133338 0.595046694185032
0.133338 0.595052249709724
0.133338 0.595057805234415
0.133338 0.595063360759107
0.133338 0.595068916283798
0.133338 0.59507447180849
0.133338 0.595080027333182
0.133338 0.595085582857873
0.133338 0.595091138382565
0.133338 0.595096693907256
0.133338 0.595102249431948
0.133338 0.595107804956639
0.133338 0.595113360481331
0.133338 0.595118916006022
0.133338 0.595124471530714
0.133338 0.595130027055405
0.133338 0.595135582580097
0.133338 0.595141138104788
0.133338 0.59514669362948
0.133338 0.595152249154171
0.133338 0.595157804678863
0.133338 0.595163360203554
0.133338 0.595168915728246
0.133338 0.595174471252938
0.133338 0.595180026777629
0.133338 0.595185582302321
0.133338 0.595191137827012
0.133338 0.595196693351704
0.133338 0.595202248876395
0.133338 0.595207804401087
0.133338 0.595213359925778
0.133338 0.59521891545047
0.133338 0.595224470975161
0.133338 0.595230026499853
0.133338 0.595235582024544
0.133338 0.595241137549236
0.133338 0.595246693073927
0.133338 0.595252248598619
0.133338 0.59525780412331
0.133338 0.595263359648002
0.133338 0.595268915172694
0.133338 0.595274470697385
0.133338 0.595280026222077
0.133338 0.595285581746768
0.133338 0.59529113727146
0.133338 0.595296692796151
0.133338 0.595302248320843
0.133338 0.595307803845534
0.133338 0.595313359370226
0.133338 0.595318914894917
0.133338 0.595324470419609
0.133338 0.5953300259443
0.133338 0.595335581468992
0.133338 0.595341136993683
0.133338 0.595346692518375
0.133338 0.595352248043067
0.133338 0.595357803567758
0.133338 0.59536335909245
0.133338 0.595368914617141
0.133338 0.595374470141833
0.133338 0.595380025666524
0.133338 0.595385581191216
0.133338 0.595391136715907
0.133338 0.595396692240599
0.133338 0.59540224776529
0.133338 0.595407803289982
0.133338 0.595413358814673
0.133338 0.595418914339365
0.133338 0.595424469864056
0.133338 0.595430025388748
0.133338 0.595435580913439
0.133338 0.595441136438131
0.133338 0.595446691962823
0.133338 0.595452247487514
0.133338 0.595457803012206
0.133338 0.595463358536897
0.133338 0.595468914061589
0.133338 0.59547446958628
0.133344 0.595480025110972
0.133344 0.595485580635663
0.133344 0.595491136160355
0.133344 0.595496691685046
0.133344 0.595502247209738
0.133344 0.595507802734429
0.133344 0.595513358259121
0.133344 0.595518913783812
0.133344 0.595524469308504
0.133344 0.595530024833195
0.133344 0.595535580357887
0.133344 0.595541135882579
0.133344 0.59554669140727
0.133344 0.595552246931962
0.133344 0.595557802456653
0.133344 0.595563357981345
0.133344 0.595568913506036
0.133344 0.595574469030728
0.133344 0.595580024555419
0.133344 0.595585580080111
0.133344 0.595591135604802
0.133344 0.595596691129494
0.133344 0.595602246654185
0.133344 0.595607802178877
0.133344 0.595613357703568
0.133344 0.59561891322826
0.133344 0.595624468752951
0.133344 0.595630024277643
0.133344 0.595635579802334
0.133344 0.595641135327026
0.133344 0.595646690851718
0.133344 0.595652246376409
0.133344 0.595657801901101
0.133344 0.595663357425792
0.133344 0.595668912950484
0.133344 0.595674468475175
0.133344 0.595680023999867
0.133344 0.595685579524558
0.133344 0.59569113504925
0.133344 0.595696690573941
0.133344 0.595702246098633
0.133344 0.595707801623324
0.133344 0.595713357148016
0.133344 0.595718912672707
0.133344 0.595724468197399
0.133344 0.59573002372209
0.133344 0.595735579246782
0.133344 0.595741134771474
0.133344 0.595746690296165
0.133344 0.595752245820857
0.133344 0.595757801345548
0.133344 0.59576335687024
0.133344 0.595768912394931
0.133344 0.595774467919623
0.133344 0.595780023444314
0.133344 0.595785578969006
0.133344 0.595791134493697
0.133344 0.595796690018389
0.133344 0.59580224554308
0.133344 0.595807801067772
0.133344 0.595813356592463
0.133344 0.595818912117155
0.133344 0.595824467641846
0.133344 0.595830023166538
0.133344 0.59583557869123
0.133344 0.595841134215921
0.133344 0.595846689740613
0.133344 0.595852245265304
0.133344 0.595857800789996
0.133344 0.595863356314687
0.133344 0.595868911839379
0.133344 0.59587446736407
0.133344 0.595880022888762
0.133344 0.595885578413453
0.133344 0.595891133938145
0.133344 0.595896689462836
0.133344 0.595902244987528
0.133344 0.595907800512219
0.133344 0.595913356036911
0.133344 0.595918911561602
0.133344 0.595924467086294
0.133344 0.595930022610986
0.133344 0.595935578135677
0.133344 0.595941133660369
0.133344 0.59594668918506
0.133344 0.595952244709752
0.133344 0.595957800234443
0.133344 0.595963355759135
0.133344 0.595968911283826
0.133344 0.595974466808518
0.133344 0.595980022333209
0.133344 0.595985577857901
0.133344 0.595991133382592
0.133344 0.595996688907284
0.133344 0.596002244431975
0.133344 0.596007799956667
0.133344 0.596013355481358
0.133344 0.59601891100605
0.133344 0.596024466530741
0.133344 0.596030022055433
0.13335 0.596035577580125
0.13335 0.596041133104816
0.13335 0.596046688629508
0.13335 0.596052244154199
0.13335 0.596057799678891
0.13335 0.596063355203582
0.13335 0.596068910728274
0.13335 0.596074466252965
0.13335 0.596080021777657
0.13335 0.596085577302348
0.13335 0.59609113282704
0.13335 0.596096688351731
0.13335 0.596102243876423
0.13335 0.596107799401114
0.13335 0.596113354925806
0.13335 0.596118910450497
0.13335 0.596124465975189
0.13335 0.596130021499881
0.13335 0.596135577024572
0.13335 0.596141132549264
0.13335 0.596146688073955
0.13335 0.596152243598647
0.13335 0.596157799123338
0.13335 0.59616335464803
0.13335 0.596168910172721
0.13335 0.596174465697413
0.13335 0.596180021222104
0.13335 0.596185576746796
0.13335 0.596191132271487
0.13335 0.596196687796179
0.13335 0.596202243320871
0.13335 0.596207798845562
0.13335 0.596213354370253
0.13335 0.596218909894945
0.13335 0.596224465419637
0.13335 0.596230020944328
0.13335 0.59623557646902
0.13335 0.596241131993711
0.13335 0.596246687518403
0.13335 0.596252243043094
0.13335 0.596257798567786
0.13335 0.596263354092477
0.13335 0.596268909617169
0.13335 0.59627446514186
0.13335 0.596280020666552
0.13335 0.596285576191243
0.13335 0.596291131715935
0.13335 0.596296687240626
0.13335 0.596302242765318
0.13335 0.59630779829001
0.13335 0.596313353814701
0.13335 0.596318909339393
0.13335 0.596324464864084
0.13335 0.596330020388776
0.13335 0.596335575913467
0.13335 0.596341131438159
0.13335 0.59634668696285
0.13335 0.596352242487542
0.13335 0.596357798012233
0.13335 0.596363353536925
0.13335 0.596368909061616
0.13335 0.596374464586308
0.13335 0.596380020110999
0.13335 0.596385575635691
0.13335 0.596391131160382
0.13335 0.596396686685074
0.13335 0.596402242209766
0.13335 0.596407797734457
0.13335 0.596413353259149
0.13335 0.59641890878384
0.13335 0.596424464308532
0.13335 0.596430019833223
0.13335 0.596435575357915
0.13335 0.596441130882606
0.13335 0.596446686407298
0.13335 0.596452241931989
0.13335 0.596457797456681
0.13335 0.596463352981372
0.13335 0.596468908506064
0.13335 0.596474464030755
0.13335 0.596480019555447
0.13335 0.596485575080138
0.13335 0.59649113060483
0.13335 0.596496686129522
0.13335 0.596502241654213
0.13335 0.596507797178905
0.13335 0.596513352703596
0.13335 0.596518908228288
0.13335 0.596524463752979
0.13335 0.596530019277671
0.13335 0.596535574802362
0.13335 0.596541130327054
0.13335 0.596546685851745
0.13335 0.596552241376437
0.13335 0.596557796901128
0.13335 0.59656335242582
0.13335 0.596568907950511
0.13335 0.596574463475203
0.13335 0.596580018999894
0.13335 0.596585574524586
0.133356 0.596591130049278
0.133356 0.596596685573969
0.133356 0.596602241098661
0.133356 0.596607796623352
0.133356 0.596613352148044
0.133356 0.596618907672735
0.133356 0.596624463197427
0.133356 0.596630018722118
0.133356 0.59663557424681
0.133356 0.596641129771501
0.133356 0.596646685296193
0.133356 0.596652240820884
0.133356 0.596657796345576
0.133356 0.596663351870267
0.133356 0.596668907394959
0.133356 0.596674462919651
0.133356 0.596680018444342
0.133356 0.596685573969034
0.133356 0.596691129493725
0.133356 0.596696685018417
0.133356 0.596702240543108
0.133356 0.5967077960678
0.133356 0.596713351592491
0.133356 0.596718907117183
0.133356 0.596724462641874
0.133356 0.596730018166566
0.133356 0.596735573691257
0.133356 0.596741129215949
0.133356 0.59674668474064
0.133356 0.596752240265332
0.133356 0.596757795790023
0.133356 0.596763351314715
0.133356 0.596768906839407
0.133356 0.596774462364098
0.133356 0.59678001788879
0.133356 0.596785573413481
0.133356 0.596791128938173
0.133356 0.596796684462864
0.133356 0.596802239987556
0.133356 0.596807795512247
0.133356 0.596813351036939
0.133356 0.59681890656163
0.133356 0.596824462086322
0.133356 0.596830017611013
0.133356 0.596835573135705
0.133356 0.596841128660396
0.133356 0.596846684185088
0.133356 0.596852239709779
0.133356 0.596857795234471
0.133356 0.596863350759163
0.133356 0.596868906283854
0.133356 0.596874461808546
0.133356 0.596880017333237
0.133356 0.596885572857929
0.133356 0.59689112838262
0.133356 0.596896683907312
0.133356 0.596902239432003
0.133356 0.596907794956695
0.133356 0.596913350481386
0.133356 0.596918906006078
0.133356 0.596924461530769
0.133356 0.596930017055461
0.133356 0.596935572580152
0.133356 0.596941128104844
0.133356 0.596946683629535
0.133356 0.596952239154227
0.133356 0.596957794678918
0.133356 0.59696335020361
0.133356 0.596968905728302
0.133356 0.596974461252993
0.133356 0.596980016777685
0.133356 0.596985572302376
0.133356 0.596991127827068
0.133356 0.596996683351759
0.133356 0.597002238876451
0.133356 0.597007794401142
0.133356 0.597013349925834
0.133356 0.597018905450525
0.133356 0.597024460975217
0.133356 0.597030016499908
0.133356 0.5970355720246
0.133356 0.597041127549292
0.133356 0.597046683073983
0.133356 0.597052238598675
0.133356 0.597057794123366
0.133356 0.597063349648058
0.133356 0.597068905172749
0.133356 0.597074460697441
0.133356 0.597080016222132
0.133356 0.597085571746824
0.133356 0.597091127271515
0.133356 0.597096682796207
0.133356 0.597102238320898
0.133356 0.59710779384559
0.133356 0.597113349370281
0.133356 0.597118904894973
0.133356 0.597124460419664
0.133356 0.597130015944356
0.133356 0.597135571469047
0.133356 0.597141126993739
0.133362 0.597146682518431
0.133362 0.597152238043122
0.133362 0.597157793567814
0.133362 0.597163349092505
0.133362 0.597168904617197
0.133362 0.597174460141888
0.133362 0.59718001566658
0.133362 0.597185571191271
0.133362 0.597191126715963
0.133362 0.597196682240654
0.133362 0.597202237765346
0.133362 0.597207793290037
0.133362 0.597213348814729
0.133362 0.59721890433942
0.133362 0.597224459864112
0.133362 0.597230015388803
0.133362 0.597235570913495
0.133362 0.597241126438186
0.133362 0.597246681962878
0.133362 0.59725223748757
0.133362 0.597257793012261
0.133362 0.597263348536953
0.133362 0.597268904061644
0.133362 0.597274459586336
0.133362 0.597280015111027
0.133362 0.597285570635719
0.133362 0.59729112616041
0.133362 0.597296681685102
0.133362 0.597302237209793
0.133362 0.597307792734485
0.133362 0.597313348259176
0.133362 0.597318903783868
0.133362 0.597324459308559
0.133362 0.597330014833251
0.133362 0.597335570357942
0.133362 0.597341125882634
0.133362 0.597346681407325
0.133362 0.597352236932017
0.133362 0.597357792456709
0.133362 0.5973633479814
0.133362 0.597368903506092
0.133362 0.597374459030783
0.133362 0.597380014555475
0.133362 0.597385570080166
0.133362 0.597391125604858
0.133362 0.597396681129549
0.133362 0.597402236654241
0.133362 0.597407792178932
0.133362 0.597413347703624
0.133362 0.597418903228315
0.133362 0.597424458753007
0.133362 0.597430014277698
0.133362 0.59743556980239
0.133362 0.597441125327081
0.133362 0.597446680851773
0.133362 0.597452236376465
0.133362 0.597457791901156
0.133362 0.597463347425848
0.133362 0.597468902950539
0.133362 0.597474458475231
0.133362 0.597480013999922
0.133362 0.597485569524614
0.133362 0.597491125049305
0.133362 0.597496680573997
0.133362 0.597502236098688
0.133362 0.59750779162338
0.133362 0.597513347148071
0.133362 0.597518902672763
0.133362 0.597524458197455
0.133362 0.597530013722146
0.133362 0.597535569246838
0.133362 0.597541124771529
0.133362 0.597546680296221
0.133362 0.597552235820912
0.133362 0.597557791345604
0.133362 0.597563346870295
0.133362 0.597568902394987
0.133362 0.597574457919678
0.133362 0.59758001344437
0.133362 0.597585568969061
0.133362 0.597591124493753
0.133362 0.597596680018444
0.133362 0.597602235543136
0.133362 0.597607791067827
0.133362 0.597613346592519
0.133362 0.59761890211721
0.133362 0.597624457641902
0.133362 0.597630013166594
0.133362 0.597635568691285
0.133362 0.597641124215977
0.133362 0.597646679740668
0.133362 0.59765223526536
0.133362 0.597657790790051
0.133362 0.597663346314743
0.133362 0.597668901839434
0.133362 0.597674457364126
0.133362 0.597680012888817
0.133362 0.597685568413509
0.133362 0.5976911239382
0.133362 0.597696679462892
0.133368 0.597702234987583
0.133368 0.597707790512275
0.133368 0.597713346036966
0.133368 0.597718901561658
0.133368 0.59772445708635
0.133368 0.597730012611041
0.133368 0.597735568135733
0.133368 0.597741123660424
0.133368 0.597746679185116
0.133368 0.597752234709807
0.133368 0.597757790234499
0.133368 0.59776334575919
0.133368 0.597768901283882
0.133368 0.597774456808573
0.133368 0.597780012333265
0.133368 0.597785567857956
0.133368 0.597791123382648
0.133368 0.597796678907339
0.133368 0.597802234432031
0.133368 0.597807789956722
0.133368 0.597813345481414
0.133368 0.597818901006106
0.133368 0.597824456530797
0.133368 0.597830012055489
0.133368 0.59783556758018
0.133368 0.597841123104872
0.133368 0.597846678629563
0.133368 0.597852234154255
0.133368 0.597857789678946
0.133368 0.597863345203638
0.133368 0.597868900728329
0.133368 0.597874456253021
0.133368 0.597880011777712
0.133368 0.597885567302404
0.133368 0.597891122827095
0.133368 0.597896678351787
0.133368 0.597902233876478
0.133368 0.59790778940117
0.133368 0.597913344925862
0.133368 0.597918900450553
0.133368 0.597924455975245
0.133368 0.597930011499936
0.133368 0.597935567024628
0.133368 0.597941122549319
0.133368 0.597946678074011
0.133368 0.597952233598702
0.133368 0.597957789123394
0.133368 0.597963344648085
0.133368 0.597968900172777
0.133368 0.597974455697468
0.133368 0.59798001122216
0.133368 0.597985566746851
0.133368 0.597991122271543
0.133368 0.597996677796235
0.133368 0.598002233320926
0.133368 0.598007788845618
0.133368 0.598013344370309
0.133368 0.598018899895001
0.133368 0.598024455419692
0.133368 0.598030010944384
0.133368 0.598035566469075
0.133368 0.598041121993767
0.133368 0.598046677518458
0.133368 0.59805223304315
0.133368 0.598057788567841
0.133368 0.598063344092533
0.133368 0.598068899617224
0.133368 0.598074455141916
0.133368 0.598080010666607
0.133368 0.598085566191299
0.133368 0.598091121715991
0.133368 0.598096677240682
0.133368 0.598102232765374
0.133368 0.598107788290065
0.133368 0.598113343814757
0.133368 0.598118899339448
0.133368 0.59812445486414
0.133368 0.598130010388831
0.133368 0.598135565913523
0.133368 0.598141121438214
0.133368 0.598146676962906
0.133368 0.598152232487597
0.133368 0.598157788012289
0.133368 0.59816334353698
0.133368 0.598168899061672
0.133368 0.598174454586363
0.133368 0.598180010111055
0.133368 0.598185565635747
0.133368 0.598191121160438
0.133368 0.59819667668513
0.133368 0.598202232209821
0.133368 0.598207787734513
0.133368 0.598213343259204
0.133368 0.598218898783896
0.133368 0.598224454308587
0.133368 0.598230009833279
0.133368 0.59823556535797
0.133368 0.598241120882662
0.133368 0.598246676407353
0.133368 0.598252231932045
0.133374 0.598257787456736
0.133374 0.598263342981428
0.133374 0.598268898506119
0.133374 0.598274454030811
0.133374 0.598280009555502
0.133374 0.598285565080194
0.133374 0.598291120604886
0.133374 0.598296676129577
0.133374 0.598302231654269
0.133374 0.59830778717896
0.133374 0.598313342703652
0.133374 0.598318898228343
0.133374 0.598324453753035
0.133374 0.598330009277726
0.133374 0.598335564802418
0.133374 0.598341120327109
0.133374 0.598346675851801
0.133374 0.598352231376492
0.133374 0.598357786901184
0.133374 0.598363342425876
0.133374 0.598368897950567
0.133374 0.598374453475259
0.133374 0.59838000899995
0.133374 0.598385564524642
0.133374 0.598391120049333
0.133374 0.598396675574025
0.133374 0.598402231098716
0.133374 0.598407786623408
0.133374 0.598413342148099
0.133374 0.598418897672791
0.133374 0.598424453197482
0.133374 0.598430008722174
0.133374 0.598435564246865
0.133374 0.598441119771557
0.133374 0.598446675296248
0.133374 0.59845223082094
0.133374 0.598457786345632
0.133374 0.598463341870323
0.133374 0.598468897395015
0.133374 0.598474452919706
0.133374 0.598480008444398
0.133374 0.598485563969089
0.133374 0.598491119493781
0.133374 0.598496675018472
0.133374 0.598502230543164
0.133374 0.598507786067855
0.133374 0.598513341592547
0.133374 0.598518897117238
0.133374 0.59852445264193
0.133374 0.598530008166621
0.133374 0.598535563691313
0.133374 0.598541119216004
0.133374 0.598546674740696
0.133374 0.598552230265387
0.133374 0.598557785790079
0.133374 0.598563341314771
0.133374 0.598568896839462
0.133374 0.598574452364154
0.133374 0.598580007888845
0.133374 0.598585563413537
0.133374 0.598591118938228
0.133374 0.59859667446292
0.133374 0.598602229987611
0.133374 0.598607785512303
0.133374 0.598613341036994
0.133374 0.598618896561686
0.133374 0.598624452086377
0.133374 0.598630007611069
0.133374 0.59863556313576
0.133374 0.598641118660452
0.133374 0.598646674185143
0.133374 0.598652229709835
0.133374 0.598657785234527
0.133374 0.598663340759218
0.133374 0.59866889628391
0.133374 0.598674451808601
0.133374 0.598680007333293
0.133374 0.598685562857984
0.133374 0.598691118382676
0.133374 0.598696673907367
0.133374 0.598702229432059
0.133374 0.59870778495675
0.133374 0.598713340481442
0.133374 0.598718896006133
0.133374 0.598724451530825
0.133374 0.598730007055516
0.133374 0.598735562580208
0.133374 0.598741118104899
0.133374 0.598746673629591
0.133374 0.598752229154283
0.133374 0.598757784678974
0.133374 0.598763340203666
0.133374 0.598768895728357
0.133374 0.598774451253049
0.133374 0.59878000677774
0.133374 0.598785562302432
0.133374 0.598791117827123
0.133374 0.598796673351815
0.133374 0.598802228876506
0.133374 0.598807784401198
0.13338 0.598813339925889
0.13338 0.598818895450581
0.13338 0.598824450975272
0.13338 0.598830006499964
0.13338 0.598835562024655
0.13338 0.598841117549347
0.13338 0.598846673074039
0.13338 0.59885222859873
0.13338 0.598857784123422
0.13338 0.598863339648113
0.13338 0.598868895172805
0.13338 0.598874450697496
0.13338 0.598880006222188
0.13338 0.598885561746879
0.13338 0.598891117271571
0.13338 0.598896672796262
0.13338 0.598902228320954
0.13338 0.598907783845645
0.13338 0.598913339370337
0.13338 0.598918894895028
0.13338 0.59892445041972
0.13338 0.598930005944411
0.13338 0.598935561469103
0.13338 0.598941116993794
0.13338 0.598946672518486
0.13338 0.598952228043178
0.13338 0.598957783567869
0.13338 0.598963339092561
0.13338 0.598968894617252
0.13338 0.598974450141944
0.13338 0.598980005666635
0.13338 0.598985561191327
0.13338 0.598991116716018
0.13338 0.59899667224071
0.13338 0.599002227765401
0.13338 0.599007783290093
0.13338 0.599013338814784
0.13338 0.599018894339476
0.13338 0.599024449864167
0.13338 0.599030005388859
0.13338 0.59903556091355
0.13338 0.599041116438242
0.13338 0.599046671962934
0.13338 0.599052227487625
0.13338 0.599057783012317
0.13338 0.599063338537008
0.13338 0.5990688940617
0.13338 0.599074449586391
0.13338 0.599080005111083
0.13338 0.599085560635774
0.13338 0.599091116160466
0.13338 0.599096671685157
0.13338 0.599102227209849
0.13338 0.59910778273454
0.13338 0.599113338259232
0.13338 0.599118893783923
0.13338 0.599124449308615
0.13338 0.599130004833306
0.13338 0.599135560357998
0.13338 0.59914111588269
0.13338 0.599146671407381
0.13338 0.599152226932073
0.13338 0.599157782456764
0.13338 0.599163337981456
0.13338 0.599168893506147
0.13338 0.599174449030839
0.13338 0.59918000455553
0.13338 0.599185560080222
0.13338 0.599191115604913
0.13338 0.599196671129605
0.13338 0.599202226654296
0.13338 0.599207782178988
0.13338 0.599213337703679
0.13338 0.599218893228371
0.13338 0.599224448753062
0.13338 0.599230004277754
0.13338 0.599235559802446
0.13338 0.599241115327137
0.13338 0.599246670851829
0.13338 0.59925222637652
0.13338 0.599257781901212
0.13338 0.599263337425903
0.13338 0.599268892950595
0.13338 0.599274448475286
0.13338 0.599280003999978
0.13338 0.599285559524669
0.13338 0.599291115049361
0.13338 0.599296670574052
0.13338 0.599302226098744
0.13338 0.599307781623435
0.13338 0.599313337148127
0.13338 0.599318892672819
0.13338 0.59932444819751
0.13338 0.599330003722202
0.13338 0.599335559246893
0.13338 0.599341114771585
0.13338 0.599346670296276
0.13338 0.599352225820968
0.13338 0.599357781345659
0.13338 0.599363336870351
0.133386 0.599368892395042
0.133386 0.599374447919734
0.133386 0.599380003444425
0.133386 0.599385558969117
0.133386 0.599391114493808
0.133386 0.5993966700185
0.133386 0.599402225543191
0.133386 0.599407781067883
0.133386 0.599413336592575
0.133386 0.599418892117266
0.133386 0.599424447641958
0.133386 0.599430003166649
0.133386 0.599435558691341
0.133386 0.599441114216032
0.133386 0.599446669740724
0.133386 0.599452225265415
0.133386 0.599457780790107
0.133386 0.599463336314798
0.133386 0.59946889183949
0.133386 0.599474447364181
0.133386 0.599480002888873
0.133386 0.599485558413564
0.133386 0.599491113938256
0.133386 0.599496669462947
0.133386 0.599502224987639
0.133386 0.599507780512331
0.133386 0.599513336037022
0.133386 0.599518891561714
0.133386 0.599524447086405
0.133386 0.599530002611097
0.133386 0.599535558135788
0.133386 0.59954111366048
0.133386 0.599546669185171
0.133386 0.599552224709863
0.133386 0.599557780234554
0.133386 0.599563335759246
0.133386 0.599568891283937
0.133386 0.599574446808629
0.133386 0.59958000233332
0.133386 0.599585557858012
0.133386 0.599591113382703
0.133386 0.599596668907395
0.133386 0.599602224432086
0.133386 0.599607779956778
0.133386 0.59961333548147
0.133386 0.599618891006161
0.133386 0.599624446530853
0.133386 0.599630002055544
0.133386 0.599635557580236
0.133386 0.599641113104927
0.133386 0.599646668629619
0.133386 0.59965222415431
0.133386 0.599657779679002
0.133386 0.599663335203693
0.133386 0.599668890728385
0.133386 0.599674446253076
0.133386 0.599680001777768
0.133386 0.59968555730246
0.133386 0.599691112827151
0.133386 0.599696668351843
0.133386 0.599702223876534
0.133386 0.599707779401226
0.133386 0.599713334925917
0.133386 0.599718890450609
0.133386 0.5997244459753
0.133386 0.599730001499992
0.133386 0.599735557024683
0.133386 0.599741112549375
0.133386 0.599746668074066
0.133386 0.599752223598758
0.133386 0.599757779123449
0.133386 0.599763334648141
0.133386 0.599768890172832
0.133386 0.599774445697524
0.133386 0.599780001222216
0.133386 0.599785556746907
0.133386 0.599791112271599
0.133386 0.59979666779629
0.133386 0.599802223320982
0.133386 0.599807778845673
0.133386 0.599813334370365
0.133386 0.599818889895056
0.133386 0.599824445419748
0.133386 0.599830000944439
0.133386 0.599835556469131
0.133386 0.599841111993822
0.133386 0.599846667518514
0.133386 0.599852223043205
0.133386 0.599857778567897
0.133386 0.599863334092588
0.133386 0.59986888961728
0.133386 0.599874445141971
0.133386 0.599880000666663
0.133386 0.599885556191355
0.133386 0.599891111716046
0.133386 0.599896667240738
0.133386 0.599902222765429
0.133386 0.599907778290121
0.133386 0.599913333814812
0.133386 0.599918889339504
0.133392 0.599924444864195
0.133392 0.599930000388887
0.133392 0.599935555913578
0.133392 0.59994111143827
0.133392 0.599946666962961
0.133392 0.599952222487653
0.133392 0.599957778012344
0.133392 0.599963333537036
0.133392 0.599968889061727
0.133392 0.599974444586419
0.133392 0.599980000111111
0.133392 0.599985555635802
0.133392 0.599991111160494
0.133392 0.599996666685185
0.133392 0.600002222209877
0.133392 0.600007777734568
0.133392 0.60001333325926
0.133392 0.600018888783951
0.133392 0.600024444308643
0.133392 0.600029999833334
0.133392 0.600035555358026
0.133392 0.600041110882717
0.133392 0.600046666407409
0.133392 0.6000522219321
0.133392 0.600057777456792
0.133392 0.600063332981484
0.133392 0.600068888506175
0.133392 0.600074444030867
0.133392 0.600079999555558
0.133392 0.60008555508025
0.133392 0.600091110604941
0.133392 0.600096666129633
0.133392 0.600102221654324
0.133392 0.600107777179016
0.133392 0.600113332703707
0.133392 0.600118888228399
0.133392 0.60012444375309
0.133392 0.600129999277782
0.133392 0.600135554802473
0.133392 0.600141110327165
0.133392 0.600146665851856
0.133392 0.600152221376548
0.133392 0.60015777690124
0.133392 0.600163332425931
0.133392 0.600168887950623
0.133392 0.600174443475314
0.133392 0.600179999000006
0.133392 0.600185554524697
0.133392 0.600191110049389
0.133392 0.60019666557408
0.133392 0.600202221098772
0.133392 0.600207776623463
0.133392 0.600213332148155
0.133392 0.600218887672846
0.133392 0.600224443197538
0.133392 0.600229998722229
0.133392 0.600235554246921
0.133392 0.600241109771612
0.133392 0.600246665296304
0.133392 0.600252220820995
0.133392 0.600257776345687
0.133392 0.600263331870379
0.133392 0.60026888739507
0.133392 0.600274442919762
0.133392 0.600279998444453
0.133392 0.600285553969145
0.133392 0.600291109493836
0.133392 0.600296665018528
0.133392 0.600302220543219
0.133392 0.600307776067911
0.133392 0.600313331592602
0.133392 0.600318887117294
0.133392 0.600324442641985
0.133392 0.600329998166677
0.133392 0.600335553691368
0.133392 0.60034110921606
0.133392 0.600346664740751
0.133392 0.600352220265443
0.133392 0.600357775790134
0.133392 0.600363331314826
0.133392 0.600368886839518
0.133392 0.600374442364209
0.133392 0.600379997888901
0.133392 0.600385553413592
0.133392 0.600391108938284
0.133392 0.600396664462975
0.133392 0.600402219987667
0.133392 0.600407775512358
0.133392 0.60041333103705
0.133392 0.600418886561741
0.133392 0.600424442086433
0.133392 0.600429997611124
0.133392 0.600435553135816
0.133392 0.600441108660507
0.133392 0.600446664185199
0.133392 0.60045221970989
0.133392 0.600457775234582
0.133392 0.600463330759274
0.133392 0.600468886283965
0.133392 0.600474441808657
0.133398 0.600479997333348
0.133398 0.60048555285804
0.133398 0.600491108382731
0.133398 0.600496663907423
0.133398 0.600502219432114
0.133398 0.600507774956806
0.133398 0.600513330481497
0.133398 0.600518886006189
0.133398 0.60052444153088
0.133398 0.600529997055572
0.133398 0.600535552580263
0.133398 0.600541108104955
0.133398 0.600546663629647
0.133398 0.600552219154338
0.133398 0.60055777467903
0.133398 0.600563330203721
0.133398 0.600568885728413
0.133398 0.600574441253104
0.133398 0.600579996777796
0.133398 0.600585552302487
0.133398 0.600591107827179
0.133398 0.60059666335187
0.133398 0.600602218876562
0.133398 0.600607774401253
0.133398 0.600613329925945
0.133398 0.600618885450636
0.133398 0.600624440975328
0.133398 0.600629996500019
0.133398 0.600635552024711
0.133398 0.600641107549403
0.133398 0.600646663074094
0.133398 0.600652218598786
0.133398 0.600657774123477
0.133398 0.600663329648169
0.133398 0.60066888517286
0.133398 0.600674440697552
0.133398 0.600679996222243
0.133398 0.600685551746935
0.133398 0.600691107271626
0.133398 0.600696662796318
0.133398 0.600702218321009
0.133398 0.600707773845701
0.133398 0.600713329370392
0.133398 0.600718884895084
0.133398 0.600724440419775
0.133398 0.600729995944467
0.133398 0.600735551469159
0.133398 0.60074110699385
0.133398 0.600746662518542
0.133398 0.600752218043233
0.133398 0.600757773567925
0.133398 0.600763329092616
0.133398 0.600768884617308
0.133398 0.600774440141999
0.133398 0.600779995666691
0.133398 0.600785551191382
0.133398 0.600791106716074
0.133398 0.600796662240765
0.133398 0.600802217765457
0.133398 0.600807773290148
0.133398 0.60081332881484
0.133398 0.600818884339531
0.133398 0.600824439864223
0.133398 0.600829995388915
0.133398 0.600835550913606
0.133398 0.600841106438298
0.133398 0.600846661962989
0.133398 0.600852217487681
0.133398 0.600857773012372
0.133398 0.600863328537064
0.133398 0.600868884061755
0.133398 0.600874439586447
0.133398 0.600879995111138
0.133398 0.60088555063583
0.133398 0.600891106160521
0.133398 0.600896661685213
0.133398 0.600902217209904
0.133398 0.600907772734596
0.133398 0.600913328259287
0.133398 0.600918883783979
0.133398 0.60092443930867
0.133398 0.600929994833362
0.133398 0.600935550358054
0.133398 0.600941105882745
0.133398 0.600946661407437
0.133398 0.600952216932128
0.133398 0.60095777245682
0.133398 0.600963327981511
0.133398 0.600968883506203
0.133398 0.600974439030894
0.133398 0.600979994555586
0.133398 0.600985550080277
0.133398 0.600991105604969
0.133398 0.60099666112966
0.133398 0.601002216654352
0.133398 0.601007772179044
0.133398 0.601013327703735
0.133398 0.601018883228427
0.133398 0.601024438753118
0.133398 0.60102999427781
0.1334 0.601035549802501
0.1334 0.601041105327193
0.1334 0.601046660851884
0.1334 0.601052216376576
0.1334 0.601057771901267
0.1334 0.601063327425959
0.1334 0.60106888295065
0.133404 0.601074438475342
0.133404 0.601079994000033
0.133404 0.601085549524725
0.133404 0.601091105049416
0.133404 0.601096660574108
0.133404 0.6011022160988
0.133404 0.601107771623491
0.133404 0.601113327148183
0.133404 0.601118882672874
0.133404 0.601124438197566
0.133404 0.601129993722257
0.133404 0.601135549246949
0.133404 0.60114110477164
0.133404 0.601146660296332
0.133404 0.601152215821023
0.133404 0.601157771345715
0.133404 0.601163326870406
0.133404 0.601168882395098
0.133404 0.601174437919789
0.133404 0.601179993444481
0.133404 0.601185548969172
0.133404 0.601191104493864
0.133404 0.601196660018555
0.133404 0.601202215543247
0.133404 0.601207771067939
0.133404 0.60121332659263
0.133404 0.601218882117322
0.133404 0.601224437642013
0.133404 0.601229993166705
0.133404 0.601235548691396
0.133404 0.601241104216088
0.133404 0.601246659740779
0.133404 0.601252215265471
0.133404 0.601257770790162
0.133404 0.601263326314854
0.133404 0.601268881839545
0.133404 0.601274437364237
0.133404 0.601279992888928
0.133404 0.60128554841362
0.133404 0.601291103938311
0.133404 0.601296659463003
0.133404 0.601302214987695
0.133404 0.601307770512386
0.133404 0.601313326037078
0.133404 0.601318881561769
0.133404 0.601324437086461
0.133404 0.601329992611152
0.133404 0.601335548135844
0.133404 0.601341103660535
0.133404 0.601346659185227
0.133404 0.601352214709918
0.133404 0.60135777023461
0.133404 0.601363325759301
0.133404 0.601368881283993
0.133404 0.601374436808684
0.133404 0.601379992333376
0.133404 0.601385547858068
0.133404 0.601391103382759
0.133404 0.601396658907451
0.133404 0.601402214432142
0.133404 0.601407769956834
0.133404 0.601413325481525
0.133404 0.601418881006217
0.133404 0.601424436530908
0.133404 0.6014299920556
0.133404 0.601435547580291
0.133404 0.601441103104983
0.133404 0.601446658629674
0.133404 0.601452214154366
0.133404 0.601457769679057
0.133404 0.601463325203749
0.133404 0.60146888072844
0.133404 0.601474436253132
0.133404 0.601479991777824
0.133404 0.601485547302515
0.133404 0.601491102827207
0.133404 0.601496658351898
0.133404 0.60150221387659
0.133404 0.601507769401281
0.133404 0.601513324925973
0.133404 0.601518880450664
0.133404 0.601524435975356
0.133404 0.601529991500047
0.133404 0.601535547024739
0.133404 0.60154110254943
0.133404 0.601546658074122
0.133404 0.601552213598813
0.133404 0.601557769123505
0.133404 0.601563324648196
0.133404 0.601568880172888
0.133404 0.60157443569758
0.133404 0.601579991222271
0.133404 0.601585546746963
0.133404 0.601591102271654
0.133404 0.601596657796346
0.133404 0.601602213321037
0.133404 0.601607768845729
0.133404 0.60161332437042
0.133404 0.601618879895112
0.133404 0.601624435419803
0.13341 0.601629990944495
0.13341 0.601635546469186
0.13341 0.601641101993878
0.13341 0.601646657518569
0.13341 0.601652213043261
0.13341 0.601657768567952
0.13341 0.601663324092644
0.13341 0.601668879617336
0.13341 0.601674435142027
0.13341 0.601679990666719
0.13341 0.60168554619141
0.13341 0.601691101716102
0.13341 0.601696657240793
0.13341 0.601702212765485
0.13341 0.601707768290176
0.13341 0.601713323814868
0.13341 0.601718879339559
0.13341 0.601724434864251
0.13341 0.601729990388942
0.13341 0.601735545913634
0.13341 0.601741101438325
0.13341 0.601746656963017
0.13341 0.601752212487708
0.13341 0.6017577680124
0.13341 0.601763323537091
0.13341 0.601768879061783
0.13341 0.601774434586475
0.13341 0.601779990111166
0.13341 0.601785545635858
0.13341 0.601791101160549
0.13341 0.601796656685241
0.13341 0.601802212209932
0.13341 0.601807767734624
0.13341 0.601813323259315
0.13341 0.601818878784007
0.13341 0.601824434308698
0.13341 0.60182998983339
0.13341 0.601835545358081
0.13341 0.601841100882773
0.13341 0.601846656407464
0.13341 0.601852211932156
0.13341 0.601857767456847
0.13341 0.601863322981539
0.13341 0.601868878506231
0.13341 0.601874434030922
0.13341 0.601879989555614
0.13341 0.601885545080305
0.13341 0.601891100604997
0.13341 0.601896656129688
0.13341 0.60190221165438
0.13341 0.601907767179071
0.13341 0.601913322703763
0.13341 0.601918878228454
0.13341 0.601924433753146
0.13341 0.601929989277837
0.13341 0.601935544802529
0.13341 0.60194110032722
0.13341 0.601946655851912
0.13341 0.601952211376603
0.13341 0.601957766901295
0.13341 0.601963322425987
0.13341 0.601968877950678
0.13341 0.60197443347537
0.13341 0.601979989000061
0.13341 0.601985544524753
0.13341 0.601991100049444
0.13341 0.601996655574136
0.13341 0.602002211098827
0.13341 0.602007766623519
0.13341 0.60201332214821
0.13341 0.602018877672902
0.13341 0.602024433197593
0.13341 0.602029988722285
0.13341 0.602035544246976
0.13341 0.602041099771668
0.13341 0.602046655296359
0.13341 0.602052210821051
0.13341 0.602057766345743
0.13341 0.602063321870434
0.13341 0.602068877395126
0.13341 0.602074432919817
0.13341 0.602079988444509
0.13341 0.6020855439692
0.13341 0.602091099493892
0.13341 0.602096655018583
0.13341 0.602102210543275
0.13341 0.602107766067966
0.13341 0.602113321592658
0.13341 0.602118877117349
0.13341 0.602124432642041
0.13341 0.602129988166732
0.13341 0.602135543691424
0.13341 0.602141099216115
0.13341 0.602146654740807
0.13341 0.602152210265499
0.13341 0.60215776579019
0.13341 0.602163321314882
0.13341 0.602168876839573
0.13341 0.602174432364265
0.13341 0.602179987888956
0.133416 0.602185543413648
0.133416 0.602191098938339
0.133416 0.602196654463031
0.133416 0.602202209987722
0.133416 0.602207765512414
0.133416 0.602213321037105
0.133416 0.602218876561797
0.133416 0.602224432086488
0.133416 0.60222998761118
0.133416 0.602235543135871
0.133416 0.602241098660563
0.133416 0.602246654185254
0.133416 0.602252209709946
0.133416 0.602257765234638
0.133416 0.602263320759329
0.133416 0.602268876284021
0.133416 0.602274431808712
0.133416 0.602279987333404
0.133416 0.602285542858095
0.133416 0.602291098382787
0.133416 0.602296653907478
0.133416 0.60230220943217
0.133416 0.602307764956861
0.133416 0.602313320481553
0.133416 0.602318876006244
0.133416 0.602324431530936
0.133416 0.602329987055628
0.133416 0.602335542580319
0.133416 0.602341098105011
0.133416 0.602346653629702
0.133416 0.602352209154394
0.133416 0.602357764679085
0.133416 0.602363320203777
0.133416 0.602368875728468
0.133416 0.60237443125316
0.133416 0.602379986777851
0.133416 0.602385542302543
0.133416 0.602391097827234
0.133416 0.602396653351926
0.133416 0.602402208876617
0.133416 0.602407764401309
0.133416 0.602413319926
0.133416 0.602418875450692
0.133416 0.602424430975384
0.133416 0.602429986500075
0.133416 0.602435542024767
0.133416 0.602441097549458
0.133416 0.60244665307415
0.133416 0.602452208598841
0.133416 0.602457764123533
0.133416 0.602463319648224
0.133416 0.602468875172916
0.133416 0.602474430697607
0.133416 0.602479986222299
0.133416 0.60248554174699
0.133416 0.602491097271682
0.133416 0.602496652796373
0.133416 0.602502208321065
0.133416 0.602507763845756
0.133416 0.602513319370448
0.133416 0.602518874895139
0.133416 0.602524430419831
0.133416 0.602529985944523
0.133416 0.602535541469214
0.133416 0.602541096993906
0.133416 0.602546652518597
0.133416 0.602552208043289
0.133416 0.60255776356798
0.133416 0.602563319092672
0.133416 0.602568874617363
0.133416 0.602574430142055
0.133416 0.602579985666746
0.133416 0.602585541191438
0.133416 0.602591096716129
0.133416 0.602596652240821
0.133416 0.602602207765512
0.133416 0.602607763290204
0.133416 0.602613318814895
0.133416 0.602618874339587
0.133416 0.602624429864279
0.133416 0.60262998538897
0.133416 0.602635540913662
0.133416 0.602641096438353
0.133416 0.602646651963045
0.133416 0.602652207487736
0.133416 0.602657763012428
0.133416 0.602663318537119
0.133416 0.602668874061811
0.133416 0.602674429586502
0.133416 0.602679985111194
0.133416 0.602685540635885
0.133416 0.602691096160577
0.133416 0.602696651685269
0.133416 0.60270220720996
0.133416 0.602707762734652
0.133416 0.602713318259343
0.133416 0.602718873784035
0.133416 0.602724429308726
0.133416 0.602729984833418
0.133416 0.602735540358109
0.133422 0.602741095882801
0.133422 0.602746651407492
0.133422 0.602752206932184
0.133422 0.602757762456875
0.133422 0.602763317981567
0.133422 0.602768873506258
0.133422 0.60277442903095
0.133422 0.602779984555641
0.133422 0.602785540080333
0.133422 0.602791095605024
0.133422 0.602796651129716
0.133422 0.602802206654408
0.133422 0.602807762179099
0.133422 0.602813317703791
0.133422 0.602818873228482
0.133422 0.602824428753174
0.133422 0.602829984277865
0.133422 0.602835539802557
0.133422 0.602841095327248
0.133422 0.60284665085194
0.133422 0.602852206376631
0.133422 0.602857761901323
0.133422 0.602863317426014
0.133422 0.602868872950706
0.133422 0.602874428475397
0.133422 0.602879984000089
0.133422 0.60288553952478
0.133422 0.602891095049472
0.133422 0.602896650574164
0.133422 0.602902206098855
0.133422 0.602907761623547
0.133422 0.602913317148238
0.133422 0.60291887267293
0.133422 0.602924428197621
0.133422 0.602929983722313
0.133422 0.602935539247004
0.133422 0.602941094771696
0.133422 0.602946650296387
0.133422 0.602952205821079
0.133422 0.60295776134577
0.133422 0.602963316870462
0.133422 0.602968872395153
0.133422 0.602974427919845
0.133422 0.602979983444536
0.133422 0.602985538969228
0.133422 0.60299109449392
0.133422 0.602996650018611
0.133422 0.603002205543303
0.133422 0.603007761067994
0.133422 0.603013316592686
0.133422 0.603018872117377
0.133422 0.603024427642069
0.133422 0.60302998316676
0.133422 0.603035538691452
0.133422 0.603041094216143
0.133422 0.603046649740835
0.133422 0.603052205265526
0.133422 0.603057760790218
0.133422 0.603063316314909
0.133422 0.603068871839601
0.133422 0.603074427364293
0.133422 0.603079982888984
0.133422 0.603085538413676
0.133422 0.603091093938367
0.133422 0.603096649463059
0.133422 0.60310220498775
0.133422 0.603107760512442
0.133422 0.603113316037133
0.133422 0.603118871561825
0.133422 0.603124427086516
0.133422 0.603129982611208
0.133422 0.603135538135899
0.133422 0.603141093660591
0.133422 0.603146649185282
0.133422 0.603152204709974
0.133422 0.603157760234665
0.133422 0.603163315759357
0.133422 0.603168871284049
0.133422 0.60317442680874
0.133422 0.603179982333432
0.133422 0.603185537858123
0.133422 0.603191093382815
0.133422 0.603196648907506
0.133422 0.603202204432198
0.133422 0.603207759956889
0.133422 0.603213315481581
0.133422 0.603218871006272
0.133422 0.603224426530964
0.133422 0.603229982055655
0.133422 0.603235537580347
0.133422 0.603241093105038
0.133422 0.60324664862973
0.133422 0.603252204154421
0.133422 0.603257759679113
0.133422 0.603263315203804
0.133422 0.603268870728496
0.133422 0.603274426253188
0.133422 0.603279981777879
0.133422 0.603285537302571
0.133422 0.603291092827262
0.133428 0.603296648351954
0.133428 0.603302203876645
0.133428 0.603307759401337
0.133428 0.603313314926028
0.133428 0.60331887045072
0.133428 0.603324425975411
0.133428 0.603329981500103
0.133428 0.603335537024794
0.133428 0.603341092549486
0.133428 0.603346648074177
0.133428 0.603352203598869
0.133428 0.60335775912356
0.133428 0.603363314648252
0.133428 0.603368870172943
0.133428 0.603374425697635
0.133428 0.603379981222327
0.133428 0.603385536747018
0.133428 0.60339109227171
0.133428 0.603396647796401
0.133428 0.603402203321093
0.133428 0.603407758845784
0.133428 0.603413314370476
0.133428 0.603418869895167
0.133428 0.603424425419859
0.133428 0.60342998094455
0.133428 0.603435536469242
0.133428 0.603441091993933
0.133428 0.603446647518625
0.133428 0.603452203043316
0.133428 0.603457758568008
0.133428 0.603463314092699
0.133428 0.603468869617391
0.133428 0.603474425142083
0.133428 0.603479980666774
0.133428 0.603485536191466
0.133428 0.603491091716157
0.133428 0.603496647240849
0.133428 0.60350220276554
0.133428 0.603507758290232
0.133428 0.603513313814923
0.133428 0.603518869339615
0.133428 0.603524424864306
0.133428 0.603529980388998
0.133428 0.603535535913689
0.133428 0.603541091438381
0.133428 0.603546646963072
0.133428 0.603552202487764
0.133428 0.603557758012456
0.133428 0.603563313537147
0.133428 0.603568869061838
0.133428 0.60357442458653
0.133428 0.603579980111222
0.133428 0.603585535635913
0.133428 0.603591091160605
0.133428 0.603596646685296
0.133428 0.603602202209988
0.133428 0.603607757734679
0.133428 0.603613313259371
0.133428 0.603618868784062
0.133428 0.603624424308754
0.133428 0.603629979833445
0.133428 0.603635535358137
0.133428 0.603641090882828
0.133428 0.60364664640752
0.133428 0.603652201932212
0.133428 0.603657757456903
0.133428 0.603663312981595
0.133428 0.603668868506286
0.133428 0.603674424030978
0.133428 0.603679979555669
0.133428 0.603685535080361
0.133428 0.603691090605052
0.133428 0.603696646129744
0.133428 0.603702201654435
0.133428 0.603707757179127
0.133428 0.603713312703818
0.133428 0.60371886822851
0.133428 0.603724423753201
0.133428 0.603729979277893
0.133428 0.603735534802584
0.133428 0.603741090327276
0.133428 0.603746645851968
0.133428 0.603752201376659
0.133428 0.603757756901351
0.133428 0.603763312426042
0.133428 0.603768867950734
0.133428 0.603774423475425
0.133428 0.603779979000117
0.133428 0.603785534524808
0.133428 0.6037910900495
0.133428 0.603796645574191
0.133428 0.603802201098883
0.133428 0.603807756623574
0.133428 0.603813312148266
0.133428 0.603818867672957
0.133428 0.603824423197649
0.133428 0.60382997872234
0.133428 0.603835534247032
0.133428 0.603841089771723
0.133428 0.603846645296415
0.133434 0.603852200821107
0.133434 0.603857756345798
0.133434 0.60386331187049
0.133434 0.603868867395181
0.133434 0.603874422919873
0.133434 0.603879978444564
0.133434 0.603885533969256
0.133434 0.603891089493947
0.133434 0.603896645018639
0.133434 0.60390220054333
0.133434 0.603907756068022
0.133434 0.603913311592713
0.133434 0.603918867117405
0.133434 0.603924422642096
0.133434 0.603929978166788
0.133434 0.603935533691479
0.133434 0.603941089216171
0.133434 0.603946644740863
0.133434 0.603952200265554
0.133434 0.603957755790246
0.133434 0.603963311314937
0.133434 0.603968866839629
0.133434 0.60397442236432
0.133434 0.603979977889012
0.133434 0.603985533413703
0.133434 0.603991088938395
0.133434 0.603996644463086
0.133434 0.604002199987778
0.133434 0.604007755512469
0.133434 0.604013311037161
0.133434 0.604018866561853
0.133434 0.604024422086544
0.133434 0.604029977611236
0.133434 0.604035533135927
0.133434 0.604041088660619
0.133434 0.60404664418531
0.133434 0.604052199710002
0.133434 0.604057755234693
0.133434 0.604063310759385
0.133434 0.604068866284076
0.133434 0.604074421808768
0.133434 0.604079977333459
0.133434 0.604085532858151
0.133434 0.604091088382842
0.133434 0.604096643907534
0.133434 0.604102199432225
0.133434 0.604107754956917
0.133434 0.604113310481608
0.133434 0.6041188660063
0.133434 0.604124421530992
0.133434 0.604129977055683
0.133434 0.604135532580375
0.133434 0.604141088105066
0.133434 0.604146643629758
0.133434 0.604152199154449
0.133434 0.604157754679141
0.133434 0.604163310203832
0.133434 0.604168865728524
0.133434 0.604174421253215
0.133434 0.604179976777907
0.133434 0.604185532302598
0.133434 0.60419108782729
0.133434 0.604196643351981
0.133434 0.604202198876673
0.133434 0.604207754401364
0.133434 0.604213309926056
0.133434 0.604218865450748
0.133434 0.604224420975439
0.133434 0.604229976500131
0.133434 0.604235532024822
0.133434 0.604241087549514
0.133434 0.604246643074205
0.133434 0.604252198598897
0.133434 0.604257754123588
0.133434 0.60426330964828
0.133434 0.604268865172971
0.133434 0.604274420697663
0.133434 0.604279976222354
0.133434 0.604285531747046
0.133434 0.604291087271737
0.133434 0.604296642796429
0.133434 0.60430219832112
0.133434 0.604307753845812
0.133434 0.604313309370504
0.133434 0.604318864895195
0.133434 0.604324420419887
0.133434 0.604329975944578
0.133434 0.60433553146927
0.133434 0.604341086993961
0.133434 0.604346642518653
0.133434 0.604352198043344
0.133434 0.604357753568036
0.133434 0.604363309092727
0.133434 0.604368864617419
0.133434 0.60437442014211
0.133434 0.604379975666802
0.133434 0.604385531191493
0.133434 0.604391086716185
0.133434 0.604396642240877
0.133434 0.604402197765568
0.13344 0.60440775329026
0.13344 0.604413308814951
0.13344 0.604418864339643
0.13344 0.604424419864334
0.13344 0.604429975389026
0.13344 0.604435530913717
0.13344 0.604441086438409
0.13344 0.6044466419631
0.13344 0.604452197487792
0.13344 0.604457753012483
0.13344 0.604463308537175
0.13344 0.604468864061866
0.13344 0.604474419586558
0.13344 0.604479975111249
0.13344 0.604485530635941
0.13344 0.604491086160633
0.13344 0.604496641685324
0.13344 0.604502197210016
0.13344 0.604507752734707
0.13344 0.604513308259399
0.13344 0.60451886378409
0.13344 0.604524419308782
0.13344 0.604529974833473
0.13344 0.604535530358165
0.13344 0.604541085882856
0.13344 0.604546641407548
0.13344 0.604552196932239
0.13344 0.604557752456931
0.13344 0.604563307981622
0.13344 0.604568863506314
0.13344 0.604574419031005
0.13344 0.604579974555697
0.13344 0.604585530080389
0.13344 0.60459108560508
0.13344 0.604596641129772
0.13344 0.604602196654463
0.13344 0.604607752179155
0.13344 0.604613307703846
0.13344 0.604618863228538
0.13344 0.604624418753229
0.13344 0.604629974277921
0.13344 0.604635529802612
0.13344 0.604641085327304
0.13344 0.604646640851995
0.13344 0.604652196376687
0.13344 0.604657751901378
0.13344 0.60466330742607
0.13344 0.604668862950761
0.13344 0.604674418475453
0.13344 0.604679974000145
0.13344 0.604685529524836
0.13344 0.604691085049528
0.13344 0.604696640574219
0.13344 0.604702196098911
0.13344 0.604707751623602
0.13344 0.604713307148294
0.13344 0.604718862672985
0.13344 0.604724418197677
0.13344 0.604729973722368
0.13344 0.60473552924706
0.13344 0.604741084771751
0.13344 0.604746640296443
0.13344 0.604752195821134
0.13344 0.604757751345826
0.13344 0.604763306870517
0.13344 0.604768862395209
0.13344 0.6047744179199
0.13344 0.604779973444592
0.13344 0.604785528969284
0.13344 0.604791084493975
0.13344 0.604796640018667
0.13344 0.604802195543358
0.13344 0.60480775106805
0.13344 0.604813306592741
0.13344 0.604818862117433
0.13344 0.604824417642124
0.13344 0.604829973166816
0.13344 0.604835528691507
0.13344 0.604841084216199
0.13344 0.60484663974089
0.13344 0.604852195265582
0.13344 0.604857750790273
0.13344 0.604863306314965
0.13344 0.604868861839656
0.13344 0.604874417364348
0.13344 0.60487997288904
0.13344 0.604885528413731
0.13344 0.604891083938423
0.13344 0.604896639463114
0.13344 0.604902194987806
0.13344 0.604907750512497
0.13344 0.604913306037189
0.13344 0.60491886156188
0.13344 0.604924417086572
0.13344 0.604929972611263
0.13344 0.604935528135955
0.13344 0.604941083660646
0.13344 0.604946639185338
0.13344 0.604952194710029
0.13344 0.604957750234721
0.133446 0.604963305759412
0.133446 0.604968861284104
0.133446 0.604974416808796
0.133446 0.604979972333487
0.133446 0.604985527858179
0.133446 0.60499108338287
0.133446 0.604996638907562
0.133446 0.605002194432253
0.133446 0.605007749956945
0.133446 0.605013305481636
0.133446 0.605018861006328
0.133446 0.605024416531019
0.133446 0.605029972055711
0.133446 0.605035527580402
0.133446 0.605041083105094
0.133446 0.605046638629785
0.133446 0.605052194154477
0.133446 0.605057749679168
0.133446 0.60506330520386
0.133446 0.605068860728552
0.133446 0.605074416253243
0.133446 0.605079971777935
0.133446 0.605085527302626
0.133446 0.605091082827318
0.133446 0.605096638352009
0.133446 0.605102193876701
0.133446 0.605107749401392
0.133446 0.605113304926084
0.133446 0.605118860450775
0.133446 0.605124415975467
0.133446 0.605129971500158
0.133446 0.60513552702485
0.133446 0.605141082549541
0.133446 0.605146638074233
0.133446 0.605152193598924
0.133446 0.605157749123616
0.133446 0.605163304648307
0.133446 0.605168860172999
0.133446 0.605174415697691
0.133446 0.605179971222382
0.133446 0.605185526747074
0.133446 0.605191082271765
0.133446 0.605196637796457
0.133446 0.605202193321148
0.133446 0.60520774884584
0.133446 0.605213304370531
0.133446 0.605218859895223
0.133446 0.605224415419914
0.133446 0.605229970944606
0.133446 0.605235526469297
0.133446 0.605241081993989
0.133446 0.60524663751868
0.133446 0.605252193043372
0.133446 0.605257748568063
0.133446 0.605263304092755
0.133446 0.605268859617447
0.133446 0.605274415142138
0.133446 0.60527997066683
0.133446 0.605285526191521
0.133446 0.605291081716213
0.133446 0.605296637240904
0.133446 0.605302192765596
0.133446 0.605307748290287
0.133446 0.605313303814979
0.133446 0.60531885933967
0.133446 0.605324414864362
0.133446 0.605329970389053
0.133446 0.605335525913745
0.133446 0.605341081438437
0.133446 0.605346636963128
0.133446 0.60535219248782
0.133446 0.605357748012511
0.133446 0.605363303537203
0.133446 0.605368859061894
0.133446 0.605374414586586
0.133446 0.605379970111277
0.133446 0.605385525635969
0.133446 0.60539108116066
0.133446 0.605396636685352
0.133446 0.605402192210043
0.133446 0.605407747734735
0.133446 0.605413303259426
0.133446 0.605418858784118
0.133446 0.605424414308809
0.133446 0.605429969833501
0.133446 0.605435525358192
0.133446 0.605441080882884
0.133446 0.605446636407576
0.133446 0.605452191932267
0.133446 0.605457747456959
0.133446 0.60546330298165
0.133446 0.605468858506342
0.133446 0.605474414031033
0.133446 0.605479969555725
0.133446 0.605485525080416
0.133446 0.605491080605108
0.133446 0.605496636129799
0.133446 0.605502191654491
0.133446 0.605507747179182
0.133446 0.605513302703874
0.133452 0.605518858228565
0.133452 0.605524413753257
0.133452 0.605529969277948
0.133452 0.60553552480264
0.133452 0.605541080327332
0.133452 0.605546635852023
0.133452 0.605552191376715
0.133452 0.605557746901406
0.133452 0.605563302426098
0.133452 0.605568857950789
0.133452 0.605574413475481
0.133452 0.605579969000172
0.133452 0.605585524524864
0.133452 0.605591080049555
0.133452 0.605596635574247
0.133452 0.605602191098938
0.133452 0.60560774662363
0.133452 0.605613302148321
0.133452 0.605618857673013
0.133452 0.605624413197704
0.133452 0.605629968722396
0.133452 0.605635524247088
0.133452 0.605641079771779
0.133452 0.605646635296471
0.133452 0.605652190821162
0.133452 0.605657746345854
0.133452 0.605663301870545
0.133452 0.605668857395237
0.133452 0.605674412919928
0.133452 0.60567996844462
0.133452 0.605685523969311
0.133452 0.605691079494003
0.133452 0.605696635018694
0.133452 0.605702190543386
0.133452 0.605707746068077
0.133452 0.605713301592769
0.133452 0.605718857117461
0.133452 0.605724412642152
0.133452 0.605729968166844
0.133452 0.605735523691535
0.133452 0.605741079216227
0.133452 0.605746634740918
0.133452 0.60575219026561
0.133452 0.605757745790301
0.133452 0.605763301314993
0.133452 0.605768856839684
0.133452 0.605774412364376
0.133452 0.605779967889067
0.133452 0.605785523413759
0.133452 0.60579107893845
0.133452 0.605796634463142
0.133452 0.605802189987833
0.133452 0.605807745512525
0.133452 0.605813301037217
0.133452 0.605818856561908
0.133452 0.6058244120866
0.133452 0.605829967611291
0.133452 0.605835523135983
0.133452 0.605841078660674
0.133452 0.605846634185366
0.133452 0.605852189710057
0.133452 0.605857745234749
0.133452 0.60586330075944
0.133452 0.605868856284132
0.133452 0.605874411808823
0.133452 0.605879967333515
0.133452 0.605885522858206
0.133452 0.605891078382898
0.133452 0.605896633907589
0.133452 0.605902189432281
0.133452 0.605907744956973
0.133452 0.605913300481664
0.133452 0.605918856006356
0.133452 0.605924411531047
0.133452 0.605929967055739
0.133452 0.60593552258043
0.133452 0.605941078105122
0.133452 0.605946633629813
0.133452 0.605952189154505
0.133452 0.605957744679196
0.133452 0.605963300203888
0.133452 0.605968855728579
0.133452 0.605974411253271
0.133452 0.605979966777962
0.133452 0.605985522302654
0.133452 0.605991077827345
0.133452 0.605996633352037
0.133452 0.606002188876729
0.133452 0.60600774440142
0.133452 0.606013299926112
0.133452 0.606018855450803
0.133452 0.606024410975495
0.133452 0.606029966500186
0.133452 0.606035522024878
0.133452 0.606041077549569
0.133452 0.606046633074261
0.133452 0.606052188598952
0.133452 0.606057744123644
0.133452 0.606063299648335
0.133452 0.606068855173027
0.133458 0.606074410697718
0.133458 0.60607996622241
0.133458 0.606085521747102
0.133458 0.606091077271793
0.133458 0.606096632796485
0.133458 0.606102188321176
0.133458 0.606107743845868
0.133458 0.606113299370559
0.133458 0.606118854895251
0.133458 0.606124410419942
0.133458 0.606129965944634
0.133458 0.606135521469325
0.133458 0.606141076994017
0.133458 0.606146632518708
0.133458 0.6061521880434
0.133458 0.606157743568091
0.133458 0.606163299092783
0.133458 0.606168854617474
0.133458 0.606174410142166
0.133458 0.606179965666858
0.133458 0.606185521191549
0.133458 0.606191076716241
0.133458 0.606196632240932
0.133458 0.606202187765624
0.133458 0.606207743290315
0.133458 0.606213298815007
0.133458 0.606218854339698
0.133458 0.60622440986439
0.133458 0.606229965389081
0.133458 0.606235520913773
0.133458 0.606241076438464
0.133458 0.606246631963156
0.133458 0.606252187487847
0.133458 0.606257743012539
0.133458 0.60626329853723
0.133458 0.606268854061922
0.133458 0.606274409586613
0.133458 0.606279965111305
0.133458 0.606285520635996
0.133458 0.606291076160688
0.133458 0.60629663168538
0.133458 0.606302187210071
0.133458 0.606307742734763
0.133458 0.606313298259454
0.133458 0.606318853784146
0.133458 0.606324409308837
0.133458 0.606329964833529
0.133458 0.60633552035822
0.133458 0.606341075882912
0.133458 0.606346631407603
0.133458 0.606352186932295
0.133458 0.606357742456986
0.133458 0.606363297981678
0.133458 0.606368853506369
0.133458 0.606374409031061
0.133458 0.606379964555752
0.133458 0.606385520080444
0.133458 0.606391075605136
0.133458 0.606396631129827
0.133458 0.606402186654519
0.133458 0.60640774217921
0.133458 0.606413297703902
0.133458 0.606418853228593
0.133458 0.606424408753285
0.133458 0.606429964277976
0.133458 0.606435519802668
0.133458 0.606441075327359
0.133458 0.606446630852051
0.133458 0.606452186376742
0.133458 0.606457741901434
0.133458 0.606463297426125
0.133458 0.606468852950817
0.133458 0.606474408475508
0.133458 0.6064799640002
0.133458 0.606485519524891
0.133458 0.606491075049583
0.133458 0.606496630574275
0.133458 0.606502186098966
0.133458 0.606507741623658
0.133458 0.606513297148349
0.133458 0.606518852673041
0.133458 0.606524408197732
0.133458 0.606529963722424
0.133458 0.606535519247115
0.133458 0.606541074771807
0.133458 0.606546630296498
0.133458 0.60655218582119
0.133458 0.606557741345881
0.133458 0.606563296870573
0.133458 0.606568852395264
0.133458 0.606574407919956
0.133458 0.606579963444647
0.133458 0.606585518969339
0.133458 0.606591074494031
0.133458 0.606596630018722
0.133458 0.606602185543414
0.133458 0.606607741068105
0.133458 0.606613296592797
0.133458 0.606618852117488
0.133458 0.60662440764218
0.133464 0.606629963166871
0.133464 0.606635518691563
0.133464 0.606641074216254
0.133464 0.606646629740946
0.133464 0.606652185265637
0.133464 0.606657740790329
0.133464 0.606663296315021
0.133464 0.606668851839712
0.133464 0.606674407364404
0.133464 0.606679962889095
0.133464 0.606685518413787
0.133464 0.606691073938478
0.133464 0.60669662946317
0.133464 0.606702184987861
0.133464 0.606707740512553
0.133464 0.606713296037244
0.133464 0.606718851561936
0.133464 0.606724407086627
0.133464 0.606729962611319
0.133464 0.60673551813601
0.133464 0.606741073660702
0.133464 0.606746629185393
0.133464 0.606752184710085
0.133464 0.606757740234776
0.133464 0.606763295759468
0.133464 0.60676885128416
0.133464 0.606774406808851
0.133464 0.606779962333543
0.133464 0.606785517858234
0.133464 0.606791073382926
0.133464 0.606796628907617
0.133464 0.606802184432309
0.133464 0.606807739957
0.133464 0.606813295481692
0.133464 0.606818851006383
0.133464 0.606824406531075
0.133464 0.606829962055766
0.133464 0.606835517580458
0.133464 0.606841073105149
0.133464 0.606846628629841
0.133464 0.606852184154532
0.133464 0.606857739679224
0.133464 0.606863295203916
0.133464 0.606868850728607
0.133464 0.606874406253299
0.133464 0.60687996177799
0.133464 0.606885517302682
0.133464 0.606891072827373
0.133464 0.606896628352065
0.133464 0.606902183876756
0.133464 0.606907739401448
0.133464 0.606913294926139
0.133464 0.606918850450831
0.133464 0.606924405975522
0.133464 0.606929961500214
0.133464 0.606935517024905
0.133464 0.606941072549597
0.133464 0.606946628074288
0.133464 0.60695218359898
0.133464 0.606957739123672
0.133464 0.606963294648363
0.133464 0.606968850173055
0.133464 0.606974405697746
0.133464 0.606979961222438
0.133464 0.606985516747129
0.133464 0.606991072271821
0.133464 0.606996627796512
0.133464 0.607002183321204
0.133464 0.607007738845895
0.133464 0.607013294370587
0.133464 0.607018849895278
0.133464 0.60702440541997
0.133464 0.607029960944661
0.133464 0.607035516469353
0.133464 0.607041071994045
0.133464 0.607046627518736
0.133464 0.607052183043428
0.133464 0.607057738568119
0.133464 0.607063294092811
0.133464 0.607068849617502
0.133464 0.607074405142194
0.133464 0.607079960666885
0.133464 0.607085516191577
0.133464 0.607091071716268
0.133464 0.60709662724096
0.133464 0.607102182765651
0.133464 0.607107738290343
0.133464 0.607113293815034
0.133464 0.607118849339726
0.133464 0.607124404864417
0.133464 0.607129960389109
0.133464 0.607135515913801
0.133464 0.607141071438492
0.133464 0.607146626963184
0.133464 0.607152182487875
0.133464 0.607157738012567
0.133464 0.607163293537258
0.133464 0.60716884906195
0.133464 0.607174404586641
0.133464 0.607179960111333
0.13347 0.607185515636024
0.13347 0.607191071160716
0.13347 0.607196626685407
0.13347 0.607202182210099
0.13347 0.60720773773479
0.13347 0.607213293259482
0.13347 0.607218848784173
0.13347 0.607224404308865
0.13347 0.607229959833557
0.13347 0.607235515358248
0.13347 0.60724107088294
0.13347 0.607246626407631
0.13347 0.607252181932323
0.13347 0.607257737457014
0.13347 0.607263292981706
0.13347 0.607268848506397
0.13347 0.607274404031089
0.13347 0.60727995955578
0.13347 0.607285515080472
0.13347 0.607291070605163
0.13347 0.607296626129855
0.13347 0.607302181654546
0.13347 0.607307737179238
0.13347 0.607313292703929
0.13347 0.607318848228621
0.13347 0.607324403753313
0.13347 0.607329959278004
0.13347 0.607335514802696
0.13347 0.607341070327387
0.13347 0.607346625852079
0.13347 0.60735218137677
0.13347 0.607357736901462
0.13347 0.607363292426153
0.13347 0.607368847950845
0.13347 0.607374403475536
0.13347 0.607379959000228
0.13347 0.607385514524919
0.13347 0.607391070049611
0.13347 0.607396625574302
0.13347 0.607402181098994
0.13347 0.607407736623686
0.13347 0.607413292148377
0.13347 0.607418847673069
0.13347 0.60742440319776
0.13347 0.607429958722452
0.13347 0.607435514247143
0.13347 0.607441069771835
0.13347 0.607446625296526
0.13347 0.607452180821218
0.13347 0.607457736345909
0.13347 0.607463291870601
0.13347 0.607468847395292
0.13347 0.607474402919984
0.13347 0.607479958444675
0.13347 0.607485513969367
0.13347 0.607491069494058
0.13347 0.60749662501875
0.13347 0.607502180543442
0.13347 0.607507736068133
0.13347 0.607513291592825
0.13347 0.607518847117516
0.13347 0.607524402642208
0.13347 0.607529958166899
0.13347 0.607535513691591
0.13347 0.607541069216282
0.13347 0.607546624740974
0.13347 0.607552180265665
0.13347 0.607557735790357
0.13347 0.607563291315048
0.13347 0.60756884683974
0.13347 0.607574402364431
0.13347 0.607579957889123
0.13347 0.607585513413814
0.13347 0.607591068938506
0.13347 0.607596624463198
0.13347 0.607602179987889
0.13347 0.607607735512581
0.13347 0.607613291037272
0.13347 0.607618846561964
0.13347 0.607624402086655
0.13347 0.607629957611347
0.13347 0.607635513136038
0.13347 0.60764106866073
0.13347 0.607646624185421
0.13347 0.607652179710113
0.13347 0.607657735234804
0.13347 0.607663290759496
0.13347 0.607668846284187
0.13347 0.607674401808879
0.13347 0.60767995733357
0.13347 0.607685512858262
0.13347 0.607691068382953
0.13347 0.607696623907645
0.13347 0.607702179432337
0.13347 0.607707734957028
0.13347 0.60771329048172
0.13347 0.607718846006411
0.13347 0.607724401531103
0.13347 0.607729957055794
0.13347 0.607735512580486
0.133476 0.607741068105177
0.133476 0.607746623629869
0.133476 0.60775217915456
0.133476 0.607757734679252
0.133476 0.607763290203943
0.133476 0.607768845728635
0.133476 0.607774401253326
0.133476 0.607779956778018
0.133476 0.607785512302709
0.133476 0.607791067827401
0.133476 0.607796623352093
0.133476 0.607802178876784
0.133476 0.607807734401476
0.133476 0.607813289926167
0.133476 0.607818845450859
0.133476 0.60782440097555
0.133476 0.607829956500242
0.133476 0.607835512024933
0.133476 0.607841067549625
0.133476 0.607846623074316
0.133476 0.607852178599008
0.133476 0.607857734123699
0.133476 0.607863289648391
0.133476 0.607868845173082
0.133476 0.607874400697774
0.133476 0.607879956222465
0.133476 0.607885511747157
0.133476 0.607891067271849
0.133476 0.60789662279654
0.133476 0.607902178321232
0.133476 0.607907733845923
0.133476 0.607913289370615
0.133476 0.607918844895306
0.133476 0.607924400419998
0.133476 0.607929955944689
0.133476 0.607935511469381
0.133476 0.607941066994072
0.133476 0.607946622518764
0.133476 0.607952178043455
0.133476 0.607957733568147
0.133476 0.607963289092838
0.133476 0.60796884461753
0.133476 0.607974400142221
0.133476 0.607979955666913
0.133476 0.607985511191605
0.133476 0.607991066716296
0.133476 0.607996622240988
0.133476 0.608002177765679
0.133476 0.608007733290371
0.133476 0.608013288815062
0.133476 0.608018844339754
0.133476 0.608024399864445
0.133476 0.608029955389137
0.133476 0.608035510913828
0.133476 0.60804106643852
0.133476 0.608046621963211
0.133476 0.608052177487903
0.133476 0.608057733012594
0.133476 0.608063288537286
0.133476 0.608068844061977
0.133476 0.608074399586669
0.133476 0.60807995511136
0.133476 0.608085510636052
0.133476 0.608091066160744
0.133476 0.608096621685435
0.133476 0.608102177210127
0.133476 0.608107732734818
0.133476 0.60811328825951
0.133476 0.608118843784201
0.133476 0.608124399308893
0.133476 0.608129954833584
0.133476 0.608135510358276
0.133476 0.608141065882967
0.133476 0.608146621407659
0.133476 0.60815217693235
0.133476 0.608157732457042
0.133476 0.608163287981733
0.133476 0.608168843506425
0.133476 0.608174399031116
0.133476 0.608179954555808
0.133476 0.6081855100805
0.133476 0.608191065605191
0.133476 0.608196621129883
0.133476 0.608202176654574
0.133476 0.608207732179266
0.133476 0.608213287703957
0.133476 0.608218843228649
0.133476 0.60822439875334
0.133476 0.608229954278032
0.133476 0.608235509802723
0.133476 0.608241065327415
0.133476 0.608246620852106
0.133476 0.608252176376798
0.133476 0.608257731901489
0.133476 0.608263287426181
0.133476 0.608268842950872
0.133476 0.608274398475564
0.133476 0.608279954000256
0.133476 0.608285509524947
0.133476 0.608291065049639
0.133482 0.60829662057433
0.133482 0.608302176099022
0.133482 0.608307731623713
0.133482 0.608313287148405
0.133482 0.608318842673096
0.133482 0.608324398197788
0.133482 0.608329953722479
0.133482 0.608335509247171
0.133482 0.608341064771862
0.133482 0.608346620296554
0.133482 0.608352175821245
0.133482 0.608357731345937
0.133482 0.608363286870629
0.133482 0.60836884239532
0.133482 0.608374397920012
0.133482 0.608379953444703
0.133482 0.608385508969395
0.133482 0.608391064494086
0.133482 0.608396620018778
0.133482 0.608402175543469
0.133482 0.608407731068161
0.133482 0.608413286592852
0.133482 0.608418842117544
0.133482 0.608424397642235
0.133482 0.608429953166927
0.133482 0.608435508691618
0.133482 0.60844106421631
0.133482 0.608446619741001
0.133482 0.608452175265693
0.133482 0.608457730790385
0.133482 0.608463286315076
0.133482 0.608468841839768
0.133482 0.608474397364459
0.133482 0.608479952889151
0.133482 0.608485508413842
0.133482 0.608491063938534
0.133482 0.608496619463225
0.133482 0.608502174987917
0.133482 0.608507730512608
0.133482 0.6085132860373
0.133482 0.608518841561991
0.133482 0.608524397086683
0.133482 0.608529952611374
0.133482 0.608535508136066
0.133482 0.608541063660757
0.133482 0.608546619185449
0.133482 0.608552174710141
0.133482 0.608557730234832
0.133482 0.608563285759524
0.133482 0.608568841284215
0.133482 0.608574396808907
0.133482 0.608579952333598
0.133482 0.60858550785829
0.133482 0.608591063382981
0.133482 0.608596618907673
0.133482 0.608602174432364
0.133482 0.608607729957056
0.133482 0.608613285481747
0.133482 0.608618841006439
0.133482 0.60862439653113
0.133482 0.608629952055822
0.133482 0.608635507580513
0.133482 0.608641063105205
0.133482 0.608646618629897
0.133482 0.608652174154588
0.133482 0.60865772967928
0.133482 0.608663285203971
0.133482 0.608668840728663
0.133482 0.608674396253354
0.133482 0.608679951778046
0.133482 0.608685507302737
0.133482 0.608691062827429
0.133482 0.60869661835212
0.133482 0.608702173876812
0.133482 0.608707729401503
0.133482 0.608713284926195
0.133482 0.608718840450886
0.133482 0.608724395975578
0.133482 0.60872995150027
0.133482 0.608735507024961
0.133482 0.608741062549653
0.133482 0.608746618074344
0.133482 0.608752173599036
0.133482 0.608757729123727
0.133482 0.608763284648419
0.133482 0.60876884017311
0.133482 0.608774395697802
0.133482 0.608779951222493
0.133482 0.608785506747185
0.133482 0.608791062271876
0.133482 0.608796617796568
0.133482 0.608802173321259
0.133482 0.608807728845951
0.133482 0.608813284370642
0.133482 0.608818839895334
0.133482 0.608824395420026
0.133482 0.608829950944717
0.133482 0.608835506469409
0.133482 0.6088410619941
0.133482 0.608846617518792
0.133488 0.608852173043483
0.133488 0.608857728568175
0.133488 0.608863284092866
0.133488 0.608868839617558
0.133488 0.608874395142249
0.133488 0.608879950666941
0.133488 0.608885506191632
0.133488 0.608891061716324
0.133488 0.608896617241015
0.133488 0.608902172765707
0.133488 0.608907728290398
0.133488 0.60891328381509
0.133488 0.608918839339782
0.133488 0.608924394864473
0.133488 0.608929950389165
0.133488 0.608935505913856
0.133488 0.608941061438548
0.133488 0.608946616963239
0.133488 0.608952172487931
0.133488 0.608957728012622
0.133488 0.608963283537314
0.133488 0.608968839062005
0.133488 0.608974394586697
0.133488 0.608979950111388
0.133488 0.60898550563608
0.133488 0.608991061160771
0.133488 0.608996616685463
0.133488 0.609002172210154
0.133488 0.609007727734846
0.133488 0.609013283259537
0.133488 0.609018838784229
0.133488 0.609024394308921
0.133488 0.609029949833612
0.133488 0.609035505358304
0.133488 0.609041060882995
0.133488 0.609046616407687
0.133488 0.609052171932378
0.133488 0.60905772745707
0.133488 0.609063282981761
0.133488 0.609068838506453
0.133488 0.609074394031144
0.133488 0.609079949555836
0.133488 0.609085505080527
0.133488 0.609091060605219
0.133488 0.609096616129911
0.133488 0.609102171654602
0.133488 0.609107727179294
0.133488 0.609113282703985
0.133488 0.609118838228677
0.133488 0.609124393753368
0.133488 0.60912994927806
0.133488 0.609135504802751
0.133488 0.609141060327443
0.133488 0.609146615852134
0.133488 0.609152171376826
0.133488 0.609157726901517
0.133488 0.609163282426209
0.133488 0.6091688379509
0.133488 0.609174393475592
0.133488 0.609179949000283
0.133488 0.609185504524975
0.133488 0.609191060049666
0.133488 0.609196615574358
0.133488 0.60920217109905
0.133488 0.609207726623741
0.133488 0.609213282148433
0.133488 0.609218837673124
0.133488 0.609224393197816
0.133488 0.609229948722507
0.133488 0.609235504247199
0.133488 0.60924105977189
0.133488 0.609246615296582
0.133488 0.609252170821273
0.133488 0.609257726345965
0.133488 0.609263281870656
0.133488 0.609268837395348
0.133488 0.609274392920039
0.133488 0.609279948444731
0.133488 0.609285503969422
0.133488 0.609291059494114
0.133488 0.609296615018805
0.133488 0.609302170543497
0.133488 0.609307726068189
0.133488 0.60931328159288
0.133488 0.609318837117572
0.133488 0.609324392642263
0.133488 0.609329948166955
0.133488 0.609335503691646
0.133488 0.609341059216338
0.133488 0.609346614741029
0.133488 0.609352170265721
0.133488 0.609357725790412
0.133488 0.609363281315104
0.133488 0.609368836839795
0.133488 0.609374392364487
0.133488 0.609379947889178
0.133488 0.60938550341387
0.133488 0.609391058938561
0.133488 0.609396614463253
0.133488 0.609402169987944
0.133494 0.609407725512636
0.133494 0.609413281037328
0.133494 0.609418836562019
0.133494 0.609424392086711
0.133494 0.609429947611402
0.133494 0.609435503136094
0.133494 0.609441058660785
0.133494 0.609446614185477
0.133494 0.609452169710168
0.133494 0.60945772523486
0.133494 0.609463280759551
0.133494 0.609468836284243
0.133494 0.609474391808934
0.133494 0.609479947333626
0.133494 0.609485502858317
0.133494 0.609491058383009
0.133494 0.6094966139077
0.133494 0.609502169432392
0.133494 0.609507724957084
0.133494 0.609513280481775
0.133494 0.609518836006467
0.133494 0.609524391531158
0.133494 0.60952994705585
0.133494 0.609535502580541
0.133494 0.609541058105233
0.133494 0.609546613629924
0.133494 0.609552169154616
0.133494 0.609557724679307
0.133494 0.609563280203999
0.133494 0.60956883572869
0.133494 0.609574391253382
0.133494 0.609579946778073
0.133494 0.609585502302765
0.133494 0.609591057827456
0.133494 0.609596613352148
0.133494 0.60960216887684
0.133494 0.609607724401531
0.133494 0.609613279926223
0.133494 0.609618835450914
0.133494 0.609624390975606
0.133494 0.609629946500297
0.133494 0.609635502024989
0.133494 0.60964105754968
0.133494 0.609646613074372
0.133494 0.609652168599063
0.133494 0.609657724123755
0.133494 0.609663279648446
0.133494 0.609668835173138
0.133494 0.609674390697829
0.133494 0.609679946222521
0.133494 0.609685501747213
0.133494 0.609691057271904
0.133494 0.609696612796596
0.133494 0.609702168321287
0.133494 0.609707723845979
0.133494 0.60971327937067
0.133494 0.609718834895362
0.133494 0.609724390420053
0.133494 0.609729945944745
0.133494 0.609735501469436
0.133494 0.609741056994128
0.133494 0.609746612518819
0.133494 0.609752168043511
0.133494 0.609757723568202
0.133494 0.609763279092894
0.133494 0.609768834617585
0.133494 0.609774390142277
0.133494 0.609779945666969
0.133494 0.60978550119166
0.133494 0.609791056716352
0.133494 0.609796612241043
0.133494 0.609802167765735
0.133494 0.609807723290426
0.133494 0.609813278815118
0.133494 0.609818834339809
0.133494 0.609824389864501
0.133494 0.609829945389192
0.133494 0.609835500913884
0.133494 0.609841056438575
0.133494 0.609846611963267
0.133494 0.609852167487958
0.133494 0.60985772301265
0.133494 0.609863278537341
0.133494 0.609868834062033
0.133494 0.609874389586725
0.133494 0.609879945111416
0.133494 0.609885500636108
0.133494 0.609891056160799
0.133494 0.609896611685491
0.133494 0.609902167210182
0.133494 0.609907722734874
0.133494 0.609913278259565
0.133494 0.609918833784257
0.133494 0.609924389308948
0.133494 0.60992994483364
0.133494 0.609935500358331
0.133494 0.609941055883023
0.133494 0.609946611407714
0.133494 0.609952166932406
0.133494 0.609957722457097
0.1335 0.609963277981789
0.1335 0.609968833506481
0.1335 0.609974389031172
0.1335 0.609979944555864
0.1335 0.609985500080555
0.1335 0.609991055605247
0.1335 0.609996611129938
0.1335 0.61000216665463
0.1335 0.610007722179321
0.1335 0.610013277704013
0.1335 0.610018833228704
0.1335 0.610024388753396
0.1335 0.610029944278087
0.1335 0.610035499802779
0.1335 0.61004105532747
0.1335 0.610046610852162
0.1335 0.610052166376854
0.1335 0.610057721901545
0.1335 0.610063277426237
0.1335 0.610068832950928
0.1335 0.61007438847562
0.1335 0.610079944000311
0.1335 0.610085499525003
0.1335 0.610091055049694
0.1335 0.610096610574386
0.1335 0.610102166099077
0.1335 0.610107721623769
0.1335 0.61011327714846
0.1335 0.610118832673152
0.1335 0.610124388197843
0.1335 0.610129943722535
0.1335 0.610135499247226
0.1335 0.610141054771918
0.1335 0.61014661029661
0.1335 0.610152165821301
0.1335 0.610157721345993
0.1335 0.610163276870684
0.1335 0.610168832395376
0.1335 0.610174387920067
0.1335 0.610179943444759
0.1335 0.61018549896945
0.1335 0.610191054494142
0.1335 0.610196610018833
0.1335 0.610202165543525
0.1335 0.610207721068216
0.1335 0.610213276592908
0.1335 0.610218832117599
0.1335 0.610224387642291
0.1335 0.610229943166982
0.1335 0.610235498691674
0.1335 0.610241054216366
0.1335 0.610246609741057
0.1335 0.610252165265749
0.1335 0.61025772079044
0.1335 0.610263276315132
0.1335 0.610268831839823
0.1335 0.610274387364515
0.1335 0.610279942889206
0.1335 0.610285498413898
0.1335 0.610291053938589
0.1335 0.610296609463281
0.1335 0.610302164987972
0.1335 0.610307720512664
0.1335 0.610313276037355
0.1335 0.610318831562047
0.1335 0.610324387086738
0.1335 0.61032994261143
0.1335 0.610335498136121
0.1335 0.610341053660813
0.1335 0.610346609185505
0.1335 0.610352164710196
0.1335 0.610357720234888
0.1335 0.610363275759579
0.1335 0.610368831284271
0.1335 0.610374386808962
0.1335 0.610379942333654
0.1335 0.610385497858345
0.1335 0.610391053383037
0.1335 0.610396608907728
0.1335 0.61040216443242
0.1335 0.610407719957111
0.1335 0.610413275481803
0.1335 0.610418831006495
0.1335 0.610424386531186
0.1335 0.610429942055878
0.1335 0.610435497580569
0.1335 0.610441053105261
0.1335 0.610446608629952
0.1335 0.610452164154644
0.1335 0.610457719679335
0.1335 0.610463275204027
0.1335 0.610468830728718
0.1335 0.61047438625341
0.1335 0.610479941778101
0.1335 0.610485497302793
0.1335 0.610491052827484
0.1335 0.610496608352176
0.1335 0.610502163876867
0.1335 0.610507719401559
0.1335 0.610513274926251
0.1335 0.610518830450942
0.1335 0.610524385975634
0.1335 0.610529941500325
0.1335 0.610535497025017
0.1335 0.610541052549708
0.1335 0.6105466080744
0.1335 0.610552163599091
0.1335 0.610557719123783
0.1335 0.610563274648474
0.1335 0.610568830173166
0.133506 0.610574385697857
0.133506 0.610579941222549
0.133506 0.61058549674724
0.133506 0.610591052271932
0.133506 0.610596607796623
0.133506 0.610602163321315
0.133506 0.610607718846006
0.133506 0.610613274370698
0.133506 0.61061882989539
0.133506 0.610624385420081
0.133506 0.610629940944773
0.133506 0.610635496469464
0.133506 0.610641051994156
0.133506 0.610646607518847
0.133506 0.610652163043539
0.133506 0.61065771856823
0.133506 0.610663274092922
0.133506 0.610668829617613
0.133506 0.610674385142305
0.133506 0.610679940666996
0.133506 0.610685496191688
0.133506 0.610691051716379
0.133506 0.610696607241071
0.133506 0.610702162765762
0.133506 0.610707718290454
0.133506 0.610713273815146
0.133506 0.610718829339837
0.133506 0.610724384864529
0.133506 0.61072994038922
0.133506 0.610735495913912
0.133506 0.610741051438603
0.133506 0.610746606963295
0.133506 0.610752162487986
0.133506 0.610757718012678
0.133506 0.610763273537369
0.133506 0.610768829062061
0.133506 0.610774384586752
0.133506 0.610779940111444
0.133506 0.610785495636135
0.133506 0.610791051160827
0.133506 0.610796606685518
0.133506 0.61080216221021
0.133506 0.610807717734902
0.133506 0.610813273259593
0.133506 0.610818828784285
0.133506 0.610824384308976
0.133506 0.610829939833668
0.133506 0.610835495358359
0.133506 0.610841050883051
0.133506 0.610846606407742
0.133506 0.610852161932434
0.133506 0.610857717457125
0.133506 0.610863272981817
0.133506 0.610868828506508
0.133506 0.6108743840312
0.133506 0.610879939555891
0.133506 0.610885495080583
0.133506 0.610891050605274
0.133506 0.610896606129966
0.133506 0.610902161654658
0.133506 0.610907717179349
0.133506 0.610913272704041
0.133506 0.610918828228732
0.133506 0.610924383753424
0.133506 0.610929939278115
0.133506 0.610935494802807
0.133506 0.610941050327498
0.133506 0.61094660585219
0.133506 0.610952161376881
0.133506 0.610957716901573
0.133506 0.610963272426264
0.133506 0.610968827950956
0.133506 0.610974383475647
0.133506 0.610979939000339
0.133506 0.61098549452503
0.133506 0.610991050049722
0.133506 0.610996605574413
0.133506 0.611002161099105
0.133506 0.611007716623797
0.133506 0.611013272148488
0.133506 0.61101882767318
0.133506 0.611024383197871
0.133506 0.611029938722563
0.133506 0.611035494247254
0.133506 0.611041049771946
0.133506 0.611046605296637
0.133506 0.611052160821329
0.133506 0.61105771634602
0.133506 0.611063271870712
0.133506 0.611068827395403
0.133506 0.611074382920095
0.133506 0.611079938444786
0.133506 0.611085493969478
0.133506 0.611091049494169
0.133506 0.611096605018861
0.133506 0.611102160543553
0.133506 0.611107716068244
0.133506 0.611113271592936
0.133506 0.611118827117627
0.133506 0.611124382642319
0.133512 0.61112993816701
0.133512 0.611135493691702
0.133512 0.611141049216393
0.133512 0.611146604741085
0.133512 0.611152160265776
0.133512 0.611157715790468
0.133512 0.611163271315159
0.133512 0.611168826839851
0.133512 0.611174382364542
0.133512 0.611179937889234
0.133512 0.611185493413925
0.133512 0.611191048938617
0.133512 0.611196604463309
0.133512 0.611202159988
0.133512 0.611207715512692
0.133512 0.611213271037383
0.133512 0.611218826562075
0.133512 0.611224382086766
0.133512 0.611229937611458
0.133512 0.611235493136149
0.133512 0.611241048660841
0.133512 0.611246604185532
0.133512 0.611252159710224
0.133512 0.611257715234915
0.133512 0.611263270759607
0.133512 0.611268826284298
0.133512 0.61127438180899
0.133512 0.611279937333681
0.133512 0.611285492858373
0.133512 0.611291048383065
0.133512 0.611296603907756
0.133512 0.611302159432448
0.133512 0.611307714957139
0.133512 0.611313270481831
0.133512 0.611318826006522
0.133512 0.611324381531214
0.133512 0.611329937055905
0.133512 0.611335492580597
0.133512 0.611341048105288
0.133512 0.61134660362998
0.133512 0.611352159154671
0.133512 0.611357714679363
0.133512 0.611363270204054
0.133512 0.611368825728746
0.133512 0.611374381253438
0.133512 0.611379936778129
0.133512 0.611385492302821
0.133512 0.611391047827512
0.133512 0.611396603352204
0.133512 0.611402158876895
0.133512 0.611407714401587
0.133512 0.611413269926278
0.133512 0.61141882545097
0.133512 0.611424380975661
0.133512 0.611429936500353
0.133512 0.611435492025044
0.133512 0.611441047549736
0.133512 0.611446603074427
0.133512 0.611452158599119
0.133512 0.61145771412381
0.133512 0.611463269648502
0.133512 0.611468825173194
0.133512 0.611474380697885
0.133512 0.611479936222577
0.133512 0.611485491747268
0.133512 0.61149104727196
0.133512 0.611496602796651
0.133512 0.611502158321343
0.133512 0.611507713846034
0.133512 0.611513269370726
0.133512 0.611518824895417
0.133512 0.611524380420109
0.133512 0.6115299359448
0.133512 0.611535491469492
0.133512 0.611541046994183
0.133512 0.611546602518875
0.133512 0.611552158043566
0.133512 0.611557713568258
0.133512 0.61156326909295
0.133512 0.611568824617641
0.133512 0.611574380142333
0.133512 0.611579935667024
0.133512 0.611585491191716
0.133512 0.611591046716407
0.133512 0.611596602241099
0.133512 0.61160215776579
0.133512 0.611607713290482
0.133512 0.611613268815173
0.133512 0.611618824339865
0.133512 0.611624379864556
0.133512 0.611629935389248
0.133512 0.611635490913939
0.133512 0.611641046438631
0.133512 0.611646601963322
0.133512 0.611652157488014
0.133512 0.611657713012705
0.133512 0.611663268537397
0.133512 0.611668824062089
0.133512 0.61167437958678
0.133512 0.611679935111472
0.133518 0.611685490636163
0.133518 0.611691046160855
0.133518 0.611696601685546
0.133518 0.611702157210238
0.133518 0.611707712734929
0.133518 0.611713268259621
0.133518 0.611718823784312
0.133518 0.611724379309004
0.133518 0.611729934833695
0.133518 0.611735490358387
0.133518 0.611741045883079
0.133518 0.61174660140777
0.133518 0.611752156932462
0.133518 0.611757712457153
0.133518 0.611763267981845
0.133518 0.611768823506536
0.133518 0.611774379031228
0.133518 0.611779934555919
0.133518 0.611785490080611
0.133518 0.611791045605302
0.133518 0.611796601129994
0.133518 0.611802156654685
0.133518 0.611807712179377
0.133518 0.611813267704068
0.133518 0.61181882322876
0.133518 0.611824378753451
0.133518 0.611829934278143
0.133518 0.611835489802835
0.133518 0.611841045327526
0.133518 0.611846600852218
0.133518 0.611852156376909
0.133518 0.611857711901601
0.133518 0.611863267426292
0.133518 0.611868822950984
0.133518 0.611874378475675
0.133518 0.611879934000367
0.133518 0.611885489525058
0.133518 0.61189104504975
0.133518 0.611896600574441
0.133518 0.611902156099133
0.133518 0.611907711623824
0.133518 0.611913267148516
0.133518 0.611918822673207
0.133518 0.611924378197899
0.133518 0.61192993372259
0.133518 0.611935489247282
0.133518 0.611941044771974
0.133518 0.611946600296665
0.133518 0.611952155821357
0.133518 0.611957711346048
0.133518 0.61196326687074
0.133518 0.611968822395431
0.133518 0.611974377920123
0.133518 0.611979933444814
0.133518 0.611985488969506
0.133518 0.611991044494197
0.133518 0.611996600018889
0.133518 0.61200215554358
0.133518 0.612007711068272
0.133518 0.612013266592963
0.133518 0.612018822117655
0.133518 0.612024377642346
0.133518 0.612029933167038
0.133518 0.61203548869173
0.133518 0.612041044216421
0.133518 0.612046599741113
0.133518 0.612052155265804
0.133518 0.612057710790496
0.133518 0.612063266315187
0.133518 0.612068821839879
0.133518 0.61207437736457
0.133518 0.612079932889262
0.133518 0.612085488413953
0.133518 0.612091043938645
0.133518 0.612096599463336
0.133518 0.612102154988028
0.133518 0.612107710512719
0.133518 0.612113266037411
0.133518 0.612118821562103
0.133518 0.612124377086794
0.133518 0.612129932611486
0.133518 0.612135488136177
0.133518 0.612141043660869
0.133518 0.61214659918556
0.133518 0.612152154710252
0.133518 0.612157710234943
0.133518 0.612163265759635
0.133518 0.612168821284326
0.133518 0.612174376809018
0.133518 0.612179932333709
0.133518 0.612185487858401
0.133518 0.612191043383092
0.133518 0.612196598907784
0.133518 0.612202154432475
0.133518 0.612207709957167
0.133518 0.612213265481859
0.133518 0.61221882100655
0.133518 0.612224376531242
0.133518 0.612229932055933
0.133518 0.612235487580625
0.133524 0.612241043105316
0.133524 0.612246598630008
0.133524 0.612252154154699
0.133524 0.612257709679391
0.133524 0.612263265204082
0.133524 0.612268820728774
0.133524 0.612274376253465
0.133524 0.612279931778157
0.133524 0.612285487302848
0.133524 0.61229104282754
0.133524 0.612296598352231
0.133524 0.612302153876923
0.133524 0.612307709401614
0.133524 0.612313264926306
0.133524 0.612318820450998
0.133524 0.612324375975689
0.133524 0.612329931500381
0.133524 0.612335487025072
0.133524 0.612341042549764
0.133524 0.612346598074455
0.133524 0.612352153599147
0.133524 0.612357709123838
0.133524 0.61236326464853
0.133524 0.612368820173221
0.133524 0.612374375697913
0.133524 0.612379931222604
0.133524 0.612385486747296
0.133524 0.612391042271987
0.133524 0.612396597796679
0.133524 0.61240215332137
0.133524 0.612407708846062
0.133524 0.612413264370753
0.133524 0.612418819895445
0.133524 0.612424375420137
0.133524 0.612429930944828
0.133524 0.61243548646952
0.133524 0.612441041994211
0.133524 0.612446597518903
0.133524 0.612452153043594
0.133524 0.612457708568286
0.133524 0.612463264092977
0.133524 0.612468819617669
0.133524 0.61247437514236
0.133524 0.612479930667052
0.133524 0.612485486191743
0.133524 0.612491041716435
0.133524 0.612496597241126
0.133524 0.612502152765818
0.133524 0.612507708290509
0.133524 0.612513263815201
0.133524 0.612518819339893
0.133524 0.612524374864584
0.133524 0.612529930389276
0.133524 0.612535485913967
0.133524 0.612541041438659
0.133524 0.61254659696335
0.133524 0.612552152488042
0.133524 0.612557708012733
0.133524 0.612563263537425
0.133524 0.612568819062116
0.133524 0.612574374586808
0.133524 0.612579930111499
0.133524 0.612585485636191
0.133524 0.612591041160882
0.133524 0.612596596685574
0.133524 0.612602152210265
0.133524 0.612607707734957
0.133524 0.612613263259649
0.133524 0.61261881878434
0.133524 0.612624374309032
0.133524 0.612629929833723
0.133524 0.612635485358415
0.133524 0.612641040883106
0.133524 0.612646596407798
0.133524 0.612652151932489
0.133524 0.612657707457181
0.133524 0.612663262981872
0.133524 0.612668818506564
0.133524 0.612674374031255
0.133524 0.612679929555947
0.133524 0.612685485080638
0.133524 0.61269104060533
0.133524 0.612696596130022
0.133524 0.612702151654713
0.133524 0.612707707179405
0.133524 0.612713262704096
0.133524 0.612718818228788
0.133524 0.612724373753479
0.133524 0.612729929278171
0.133524 0.612735484802862
0.133524 0.612741040327554
0.133524 0.612746595852245
0.133524 0.612752151376937
0.133524 0.612757706901628
0.133524 0.61276326242632
0.133524 0.612768817951011
0.133524 0.612774373475703
0.133524 0.612779929000394
0.133524 0.612785484525086
0.133524 0.612791040049778
0.13353 0.612796595574469
0.13353 0.612802151099161
0.13353 0.612807706623852
0.13353 0.612813262148544
0.13353 0.612818817673235
0.13353 0.612824373197927
0.13353 0.612829928722618
0.13353 0.61283548424731
0.13353 0.612841039772001
0.13353 0.612846595296693
0.13353 0.612852150821384
0.13353 0.612857706346076
0.13353 0.612863261870767
0.13353 0.612868817395459
0.13353 0.61287437292015
0.13353 0.612879928444842
0.13353 0.612885483969534
0.13353 0.612891039494225
0.13353 0.612896595018917
0.13353 0.612902150543608
0.13353 0.6129077060683
0.13353 0.612913261592991
0.13353 0.612918817117683
0.13353 0.612924372642374
0.13353 0.612929928167066
0.13353 0.612935483691757
0.13353 0.612941039216449
0.13353 0.61294659474114
0.13353 0.612952150265832
0.13353 0.612957705790523
0.13353 0.612963261315215
0.13353 0.612968816839906
0.13353 0.612974372364598
0.13353 0.612979927889289
0.13353 0.612985483413981
0.13353 0.612991038938673
0.13353 0.612996594463364
0.13353 0.613002149988056
0.13353 0.613007705512747
0.13353 0.613013261037439
0.13353 0.61301881656213
0.13353 0.613024372086822
0.13353 0.613029927611513
0.13353 0.613035483136205
0.13353 0.613041038660896
0.13353 0.613046594185588
0.13353 0.613052149710279
0.13353 0.613057705234971
0.13353 0.613063260759663
0.13353 0.613068816284354
0.13353 0.613074371809046
0.13353 0.613079927333737
0.13353 0.613085482858429
0.13353 0.61309103838312
0.13353 0.613096593907812
0.13353 0.613102149432503
0.13353 0.613107704957195
0.13353 0.613113260481886
0.13353 0.613118816006578
0.13353 0.613124371531269
0.13353 0.613129927055961
0.13353 0.613135482580652
0.13353 0.613141038105344
0.13353 0.613146593630035
0.13353 0.613152149154727
0.13353 0.613157704679419
0.13353 0.61316326020411
0.13353 0.613168815728802
0.13353 0.613174371253493
0.13353 0.613179926778185
0.13353 0.613185482302876
0.13353 0.613191037827568
0.13353 0.613196593352259
0.13353 0.613202148876951
0.13353 0.613207704401642
0.13353 0.613213259926334
0.13353 0.613218815451025
0.13353 0.613224370975717
0.13353 0.613229926500408
0.13353 0.6132354820251
0.13353 0.613241037549791
0.13353 0.613246593074483
0.13353 0.613252148599174
0.13353 0.613257704123866
0.13353 0.613263259648558
0.13353 0.613268815173249
0.13353 0.613274370697941
0.13353 0.613279926222632
0.13353 0.613285481747324
0.13353 0.613291037272015
0.13353 0.613296592796707
0.13353 0.613302148321398
0.13353 0.61330770384609
0.13353 0.613313259370781
0.13353 0.613318814895473
0.13353 0.613324370420164
0.13353 0.613329925944856
0.13353 0.613335481469547
0.13353 0.613341036994239
0.13353 0.61334659251893
0.133536 0.613352148043622
0.133536 0.613357703568314
0.133536 0.613363259093005
0.133536 0.613368814617697
0.133536 0.613374370142388
0.133536 0.61337992566708
0.133536 0.613385481191771
0.133536 0.613391036716463
0.133536 0.613396592241154
0.133536 0.613402147765846
0.133536 0.613407703290537
0.133536 0.613413258815229
0.133536 0.61341881433992
0.133536 0.613424369864612
0.133536 0.613429925389303
0.133536 0.613435480913995
0.133536 0.613441036438687
0.133536 0.613446591963378
0.133536 0.61345214748807
0.133536 0.613457703012761
0.133536 0.613463258537453
0.133536 0.613468814062144
0.133536 0.613474369586836
0.133536 0.613479925111527
0.133536 0.613485480636219
0.133536 0.61349103616091
0.133536 0.613496591685602
0.133536 0.613502147210293
0.133536 0.613507702734985
0.133536 0.613513258259676
0.133536 0.613518813784368
0.133536 0.613524369309059
0.133536 0.613529924833751
0.133536 0.613535480358443
0.133536 0.613541035883134
0.133536 0.613546591407826
0.133536 0.613552146932517
0.133536 0.613557702457209
0.133536 0.6135632579819
0.133536 0.613568813506592
0.133536 0.613574369031283
0.133536 0.613579924555975
0.133536 0.613585480080666
0.133536 0.613591035605358
0.133536 0.613596591130049
0.133536 0.613602146654741
0.133536 0.613607702179432
0.133536 0.613613257704124
0.133536 0.613618813228815
0.133536 0.613624368753507
0.133536 0.613629924278199
0.133536 0.61363547980289
0.133536 0.613641035327582
0.133536 0.613646590852273
0.133536 0.613652146376965
0.133536 0.613657701901656
0.133536 0.613663257426348
0.133536 0.613668812951039
0.133536 0.613674368475731
0.133536 0.613679924000422
0.133536 0.613685479525114
0.133536 0.613691035049805
0.133536 0.613696590574497
0.133536 0.613702146099188
0.133536 0.61370770162388
0.133536 0.613713257148571
0.133536 0.613718812673263
0.133536 0.613724368197955
0.133536 0.613729923722646
0.133536 0.613735479247338
0.133536 0.613741034772029
0.133536 0.613746590296721
0.133536 0.613752145821412
0.133536 0.613757701346104
0.133536 0.613763256870795
0.133536 0.613768812395487
0.133536 0.613774367920178
0.133536 0.61377992344487
0.133536 0.613785478969561
0.133536 0.613791034494253
0.133536 0.613796590018944
0.133536 0.613802145543636
0.133536 0.613807701068327
0.133536 0.613813256593019
0.133536 0.61381881211771
0.133536 0.613824367642402
0.133536 0.613829923167094
0.133536 0.613835478691785
0.133536 0.613841034216477
0.133536 0.613846589741168
0.133536 0.61385214526586
0.133536 0.613857700790551
0.133536 0.613863256315243
0.133536 0.613868811839934
0.133536 0.613874367364626
0.133536 0.613879922889317
0.133536 0.613885478414009
0.133536 0.6138910339387
0.133536 0.613896589463392
0.133536 0.613902144988083
0.133542 0.613907700512775
0.133542 0.613913256037466
0.133542 0.613918811562158
0.133542 0.613924367086849
0.133542 0.613929922611541
0.133542 0.613935478136233
0.133542 0.613941033660924
0.133542 0.613946589185616
0.133542 0.613952144710307
0.133542 0.613957700234999
0.133542 0.61396325575969
0.133542 0.613968811284382
0.133542 0.613974366809073
0.133542 0.613979922333765
0.133542 0.613985477858456
0.133542 0.613991033383148
0.133542 0.613996588907839
0.133542 0.614002144432531
0.133542 0.614007699957222
0.133542 0.614013255481914
0.133542 0.614018811006606
0.133542 0.614024366531297
0.133542 0.614029922055989
0.133542 0.61403547758068
0.133542 0.614041033105372
0.133542 0.614046588630063
0.133542 0.614052144154755
0.133542 0.614057699679446
0.133542 0.614063255204138
0.133542 0.614068810728829
0.133542 0.614074366253521
0.133542 0.614079921778212
0.133542 0.614085477302904
0.133542 0.614091032827595
0.133542 0.614096588352287
0.133542 0.614102143876978
0.133542 0.61410769940167
0.133542 0.614113254926362
0.133542 0.614118810451053
0.133542 0.614124365975745
0.133542 0.614129921500436
0.133542 0.614135477025128
0.133542 0.614141032549819
0.133542 0.614146588074511
0.133542 0.614152143599202
0.133542 0.614157699123894
0.133542 0.614163254648585
0.133542 0.614168810173277
0.133542 0.614174365697968
0.133542 0.61417992122266
0.133542 0.614185476747351
0.133542 0.614191032272043
0.133542 0.614196587796734
0.133542 0.614202143321426
0.133542 0.614207698846118
0.133542 0.614213254370809
0.133542 0.614218809895501
0.133542 0.614224365420192
0.133542 0.614229920944884
0.133542 0.614235476469575
0.133542 0.614241031994267
0.133542 0.614246587518958
0.133542 0.61425214304365
0.133542 0.614257698568341
0.133542 0.614263254093033
0.133542 0.614268809617724
0.133542 0.614274365142416
0.133542 0.614279920667107
0.133542 0.614285476191799
0.133542 0.61429103171649
0.133542 0.614296587241182
0.133542 0.614302142765873
0.133542 0.614307698290565
0.133542 0.614313253815257
0.133542 0.614318809339948
0.133542 0.61432436486464
0.133542 0.614329920389331
0.133542 0.614335475914023
0.133542 0.614341031438714
0.133542 0.614346586963406
0.133542 0.614352142488097
0.133542 0.614357698012789
0.133542 0.61436325353748
0.133542 0.614368809062172
0.133542 0.614374364586863
0.133542 0.614379920111555
0.133542 0.614385475636247
0.133542 0.614391031160938
0.133542 0.61439658668563
0.133542 0.614402142210321
0.133542 0.614407697735013
0.133542 0.614413253259704
0.133542 0.614418808784396
0.133542 0.614424364309087
0.133542 0.614429919833779
0.133542 0.61443547535847
0.133542 0.614441030883162
0.133542 0.614446586407853
0.133542 0.614452141932545
0.133542 0.614457697457236
0.133548 0.614463252981928
0.133548 0.614468808506619
0.133548 0.614474364031311
0.133548 0.614479919556003
0.133548 0.614485475080694
0.133548 0.614491030605386
0.133548 0.614496586130077
0.133548 0.614502141654769
0.133548 0.61450769717946
0.133548 0.614513252704152
0.133548 0.614518808228843
0.133548 0.614524363753535
0.133548 0.614529919278226
0.133548 0.614535474802918
0.133548 0.614541030327609
0.133548 0.614546585852301
0.133548 0.614552141376992
0.133548 0.614557696901684
0.133548 0.614563252426375
0.133548 0.614568807951067
0.133548 0.614574363475758
0.133548 0.61457991900045
0.133548 0.614585474525142
0.133548 0.614591030049833
0.133548 0.614596585574525
0.133548 0.614602141099216
0.133548 0.614607696623908
0.133548 0.614613252148599
0.133548 0.614618807673291
0.133548 0.614624363197982
0.133548 0.614629918722674
0.133548 0.614635474247365
0.133548 0.614641029772057
0.133548 0.614646585296748
0.133548 0.61465214082144
0.133548 0.614657696346131
0.133548 0.614663251870823
0.133548 0.614668807395514
0.133548 0.614674362920206
0.133548 0.614679918444898
0.133548 0.614685473969589
0.133548 0.614691029494281
0.133548 0.614696585018972
0.133548 0.614702140543664
0.133548 0.614707696068355
0.133548 0.614713251593047
0.133548 0.614718807117738
0.133548 0.61472436264243
0.133548 0.614729918167121
0.133548 0.614735473691813
0.133548 0.614741029216504
0.133548 0.614746584741196
0.133548 0.614752140265888
0.133548 0.614757695790579
0.133548 0.614763251315271
0.133548 0.614768806839962
0.133548 0.614774362364654
0.133548 0.614779917889345
0.133548 0.614785473414037
0.133548 0.614791028938728
0.133548 0.61479658446342
0.133548 0.614802139988111
0.133548 0.614807695512803
0.133548 0.614813251037494
0.133548 0.614818806562186
0.133548 0.614824362086877
0.133548 0.614829917611569
0.133548 0.61483547313626
0.133548 0.614841028660952
0.133548 0.614846584185643
0.133548 0.614852139710335
0.133548 0.614857695235027
0.133548 0.614863250759718
0.133548 0.61486880628441
0.133548 0.614874361809101
0.133548 0.614879917333793
0.133548 0.614885472858484
0.133548 0.614891028383176
0.133548 0.614896583907867
0.133548 0.614902139432559
0.133548 0.61490769495725
0.133548 0.614913250481942
0.133548 0.614918806006633
0.133548 0.614924361531325
0.133548 0.614929917056016
0.133548 0.614935472580708
0.133548 0.614941028105399
0.133548 0.614946583630091
0.133548 0.614952139154783
0.133548 0.614957694679474
0.133548 0.614963250204166
0.133548 0.614968805728857
0.133548 0.614974361253549
0.133548 0.61497991677824
0.133548 0.614985472302932
0.133548 0.614991027827623
0.133548 0.614996583352315
0.133548 0.615002138877006
0.133548 0.615007694401698
0.133548 0.615013249926389
0.133554 0.615018805451081
0.133554 0.615024360975772
0.133554 0.615029916500464
0.133554 0.615035472025155
0.133554 0.615041027549847
0.133554 0.615046583074539
0.133554 0.61505213859923
0.133554 0.615057694123922
0.133554 0.615063249648613
0.133554 0.615068805173305
0.133554 0.615074360697996
0.133554 0.615079916222688
0.133554 0.615085471747379
0.133554 0.615091027272071
0.133554 0.615096582796762
0.133554 0.615102138321454
0.133554 0.615107693846145
0.133554 0.615113249370837
0.133554 0.615118804895528
0.133554 0.61512436042022
0.133554 0.615129915944912
0.133554 0.615135471469603
0.133554 0.615141026994295
0.133554 0.615146582518986
0.133554 0.615152138043678
0.133554 0.615157693568369
0.133554 0.615163249093061
0.133554 0.615168804617752
0.133554 0.615174360142444
0.133554 0.615179915667135
0.133554 0.615185471191827
0.133554 0.615191026716518
0.133554 0.61519658224121
0.133554 0.615202137765901
0.133554 0.615207693290593
0.133554 0.615213248815284
0.133554 0.615218804339976
0.133554 0.615224359864668
0.133554 0.615229915389359
0.133554 0.615235470914051
0.133554 0.615241026438742
0.133554 0.615246581963434
0.133554 0.615252137488125
0.133554 0.615257693012817
0.133554 0.615263248537508
0.133554 0.6152688040622
0.133554 0.615274359586891
0.133554 0.615279915111583
0.133554 0.615285470636274
0.133554 0.615291026160966
0.133554 0.615296581685657
0.133554 0.615302137210349
0.133554 0.61530769273504
0.133554 0.615313248259732
0.133554 0.615318803784423
0.133554 0.615324359309115
0.133554 0.615329914833807
0.133554 0.615335470358498
0.133554 0.61534102588319
0.133554 0.615346581407881
0.133554 0.615352136932573
0.133554 0.615357692457264
0.133554 0.615363247981956
0.133554 0.615368803506647
0.133554 0.615374359031339
0.133554 0.61537991455603
0.133554 0.615385470080722
0.133554 0.615391025605413
0.133554 0.615396581130105
0.133554 0.615402136654796
0.133554 0.615407692179488
0.133554 0.615413247704179
0.133554 0.615418803228871
0.133554 0.615424358753562
0.133554 0.615429914278254
0.133554 0.615435469802946
0.133554 0.615441025327637
0.133554 0.615446580852329
0.133554 0.61545213637702
0.133554 0.615457691901712
0.133554 0.615463247426403
0.133554 0.615468802951095
0.133554 0.615474358475786
0.133554 0.615479914000478
0.133554 0.615485469525169
0.133554 0.615491025049861
0.133554 0.615496580574552
0.133554 0.615502136099244
0.133554 0.615507691623935
0.133554 0.615513247148627
0.133554 0.615518802673318
0.133554 0.61552435819801
0.133554 0.615529913722702
0.133554 0.615535469247393
0.133554 0.615541024772085
0.133554 0.615546580296776
0.133554 0.615552135821468
0.133554 0.615557691346159
0.133554 0.615563246870851
0.133554 0.615568802395542
0.13356 0.615574357920234
0.13356 0.615579913444925
0.13356 0.615585468969617
0.13356 0.615591024494308
0.13356 0.615596580019
0.13356 0.615602135543691
0.13356 0.615607691068383
0.13356 0.615613246593074
0.13356 0.615618802117766
0.13356 0.615624357642457
0.13356 0.615629913167149
0.13356 0.615635468691841
0.13356 0.615641024216532
0.13356 0.615646579741224
0.13356 0.615652135265915
0.13356 0.615657690790607
0.13356 0.615663246315298
0.13356 0.61566880183999
0.13356 0.615674357364681
0.13356 0.615679912889373
0.13356 0.615685468414064
0.13356 0.615691023938756
0.13356 0.615696579463447
0.13356 0.615702134988139
0.13356 0.615707690512831
0.13356 0.615713246037522
0.13356 0.615718801562214
0.13356 0.615724357086905
0.13356 0.615729912611597
0.13356 0.615735468136288
0.13356 0.61574102366098
0.13356 0.615746579185671
0.13356 0.615752134710363
0.13356 0.615757690235054
0.13356 0.615763245759746
0.13356 0.615768801284437
0.13356 0.615774356809129
0.13356 0.61577991233382
0.13356 0.615785467858512
0.13356 0.615791023383203
0.13356 0.615796578907895
0.13356 0.615802134432587
0.13356 0.615807689957278
0.13356 0.61581324548197
0.13356 0.615818801006661
0.13356 0.615824356531353
0.13356 0.615829912056044
0.13356 0.615835467580736
0.13356 0.615841023105427
0.13356 0.615846578630119
0.13356 0.61585213415481
0.13356 0.615857689679502
0.13356 0.615863245204193
0.13356 0.615868800728885
0.13356 0.615874356253576
0.13356 0.615879911778268
0.13356 0.615885467302959
0.13356 0.615891022827651
0.13356 0.615896578352342
0.13356 0.615902133877034
0.13356 0.615907689401726
0.13356 0.615913244926417
0.13356 0.615918800451109
0.13356 0.6159243559758
0.13356 0.615929911500492
0.13356 0.615935467025183
0.13356 0.615941022549875
0.13356 0.615946578074566
0.13356 0.615952133599258
0.13356 0.615957689123949
0.13356 0.615963244648641
0.13356 0.615968800173332
0.13356 0.615974355698024
0.13356 0.615979911222715
0.13356 0.615985466747407
0.13356 0.615991022272098
0.13356 0.61599657779679
0.13356 0.616002133321482
0.13356 0.616007688846173
0.13356 0.616013244370865
0.13356 0.616018799895556
0.13356 0.616024355420248
0.13356 0.616029910944939
0.13356 0.616035466469631
0.13356 0.616041021994322
0.13356 0.616046577519014
0.13356 0.616052133043705
0.13356 0.616057688568397
0.13356 0.616063244093088
0.13356 0.61606879961778
0.13356 0.616074355142472
0.13356 0.616079910667163
0.13356 0.616085466191855
0.13356 0.616091021716546
0.13356 0.616096577241238
0.13356 0.616102132765929
0.13356 0.616107688290621
0.13356 0.616113243815312
0.13356 0.616118799340004
0.13356 0.616124354864695
0.133566 0.616129910389387
0.133566 0.616135465914078
0.133566 0.61614102143877
0.133566 0.616146576963461
0.133566 0.616152132488153
0.133566 0.616157688012844
0.133566 0.616163243537536
0.133566 0.616168799062227
0.133566 0.616174354586919
0.133566 0.616179910111611
0.133566 0.616185465636302
0.133566 0.616191021160994
0.133566 0.616196576685685
0.133566 0.616202132210377
0.133566 0.616207687735068
0.133566 0.61621324325976
0.133566 0.616218798784451
0.133566 0.616224354309143
0.133566 0.616229909833834
0.133566 0.616235465358526
0.133566 0.616241020883217
0.133566 0.616246576407909
0.133566 0.6162521319326
0.133566 0.616257687457292
0.133566 0.616263242981983
0.133566 0.616268798506675
0.133566 0.616274354031367
0.133566 0.616279909556058
0.133566 0.61628546508075
0.133566 0.616291020605441
0.133566 0.616296576130133
0.133566 0.616302131654824
0.133566 0.616307687179516
0.133566 0.616313242704207
0.133566 0.616318798228899
0.133566 0.61632435375359
0.133566 0.616329909278282
0.133566 0.616335464802973
0.133566 0.616341020327665
0.133566 0.616346575852356
0.133566 0.616352131377048
0.133566 0.616357686901739
0.133566 0.616363242426431
0.133566 0.616368797951123
0.133566 0.616374353475814
0.133566 0.616379909000506
0.133566 0.616385464525197
0.133566 0.616391020049889
0.133566 0.61639657557458
0.133566 0.616402131099272
0.133566 0.616407686623963
0.133566 0.616413242148655
0.133566 0.616418797673346
0.133566 0.616424353198038
0.133566 0.616429908722729
0.133566 0.616435464247421
0.133566 0.616441019772112
0.133566 0.616446575296804
0.133566 0.616452130821496
0.133566 0.616457686346187
0.133566 0.616463241870879
0.133566 0.61646879739557
0.133566 0.616474352920262
0.133566 0.616479908444953
0.133566 0.616485463969645
0.133566 0.616491019494336
0.133566 0.616496575019028
0.133566 0.616502130543719
0.133566 0.616507686068411
0.133566 0.616513241593102
0.133566 0.616518797117794
0.133566 0.616524352642485
0.133566 0.616529908167177
0.133566 0.616535463691868
0.133566 0.61654101921656
0.133566 0.616546574741252
0.133566 0.616552130265943
0.133566 0.616557685790635
0.133566 0.616563241315326
0.133566 0.616568796840018
0.133566 0.616574352364709
0.133566 0.616579907889401
0.133566 0.616585463414092
0.133566 0.616591018938784
0.133566 0.616596574463475
0.133566 0.616602129988167
0.133566 0.616607685512858
0.133566 0.61661324103755
0.133566 0.616618796562241
0.133566 0.616624352086933
0.133566 0.616629907611624
0.133566 0.616635463136316
0.133566 0.616641018661008
0.133566 0.616646574185699
0.133566 0.616652129710391
0.133566 0.616657685235082
0.133566 0.616663240759774
0.133566 0.616668796284465
0.133566 0.616674351809157
0.133566 0.616679907333848
0.133572 0.61668546285854
0.133572 0.616691018383231
0.133572 0.616696573907923
0.133572 0.616702129432614
0.133572 0.616707684957306
0.133572 0.616713240481997
0.133572 0.616718796006689
0.133572 0.61672435153138
0.133572 0.616729907056072
0.133572 0.616735462580764
0.133572 0.616741018105455
0.133572 0.616746573630147
0.133572 0.616752129154838
0.133572 0.61675768467953
0.133572 0.616763240204221
0.133572 0.616768795728913
0.133572 0.616774351253604
0.133572 0.616779906778296
0.133572 0.616785462302987
0.133572 0.616791017827679
0.133572 0.61679657335237
0.133572 0.616802128877062
0.133572 0.616807684401753
0.133572 0.616813239926445
0.133572 0.616818795451136
0.133572 0.616824350975828
0.133572 0.616829906500519
0.133572 0.616835462025211
0.133572 0.616841017549903
0.133572 0.616846573074594
0.133572 0.616852128599286
0.133572 0.616857684123977
0.133572 0.616863239648669
0.133572 0.61686879517336
0.133572 0.616874350698052
0.133572 0.616879906222743
0.133572 0.616885461747435
0.133572 0.616891017272126
0.133572 0.616896572796818
0.133572 0.616902128321509
0.133572 0.616907683846201
0.133572 0.616913239370892
0.133572 0.616918794895584
0.133572 0.616924350420275
0.133572 0.616929905944967
0.133572 0.616935461469658
0.133572 0.61694101699435
0.133572 0.616946572519042
0.133572 0.616952128043733
0.133572 0.616957683568425
0.133572 0.616963239093116
0.133572 0.616968794617808
0.133572 0.616974350142499
0.133572 0.616979905667191
0.133572 0.616985461191882
0.133572 0.616991016716574
0.133572 0.616996572241265
0.133572 0.617002127765957
0.133572 0.617007683290648
0.133572 0.61701323881534
0.133572 0.617018794340031
0.133572 0.617024349864723
0.133572 0.617029905389415
0.133572 0.617035460914106
0.133572 0.617041016438798
0.133572 0.617046571963489
0.133572 0.617052127488181
0.133572 0.617057683012872
0.133572 0.617063238537564
0.133572 0.617068794062255
0.133572 0.617074349586947
0.133572 0.617079905111638
0.133572 0.61708546063633
0.133572 0.617091016161021
0.133572 0.617096571685713
0.133572 0.617102127210404
0.133572 0.617107682735096
0.133572 0.617113238259787
0.133572 0.617118793784479
0.133572 0.617124349309171
0.133572 0.617129904833862
0.133572 0.617135460358554
0.133572 0.617141015883245
0.133572 0.617146571407937
0.133572 0.617152126932628
0.133572 0.61715768245732
0.133572 0.617163237982011
0.133572 0.617168793506703
0.133572 0.617174349031394
0.133572 0.617179904556086
0.133572 0.617185460080777
0.133572 0.617191015605469
0.133572 0.61719657113016
0.133572 0.617202126654852
0.133572 0.617207682179543
0.133572 0.617213237704235
0.133572 0.617218793228926
0.133572 0.617224348753618
0.133572 0.61722990427831
0.133572 0.617235459803001
0.133578 0.617241015327693
0.133578 0.617246570852384
0.133578 0.617252126377076
0.133578 0.617257681901767
0.133578 0.617263237426459
0.133578 0.61726879295115
0.133578 0.617274348475842
0.133578 0.617279904000533
0.133578 0.617285459525225
0.133578 0.617291015049916
0.133578 0.617296570574608
0.133578 0.617302126099299
0.133578 0.617307681623991
0.133578 0.617313237148682
0.133578 0.617318792673374
0.133578 0.617324348198066
0.133578 0.617329903722757
0.133578 0.617335459247449
0.133578 0.61734101477214
0.133578 0.617346570296832
0.133578 0.617352125821523
0.133578 0.617357681346215
0.133578 0.617363236870906
0.133578 0.617368792395598
0.133578 0.617374347920289
0.133578 0.617379903444981
0.133578 0.617385458969672
0.133578 0.617391014494364
0.133578 0.617396570019056
0.133578 0.617402125543747
0.133578 0.617407681068439
0.133578 0.61741323659313
0.133578 0.617418792117822
0.133578 0.617424347642513
0.133578 0.617429903167205
0.133578 0.617435458691896
0.133578 0.617441014216588
0.133578 0.617446569741279
0.133578 0.617452125265971
0.133578 0.617457680790662
0.133578 0.617463236315354
0.133578 0.617468791840045
0.133578 0.617474347364737
0.133578 0.617479902889428
0.133578 0.61748545841412
0.133578 0.617491013938811
0.133578 0.617496569463503
0.133578 0.617502124988195
0.133578 0.617507680512886
0.133578 0.617513236037578
0.133578 0.617518791562269
0.133578 0.617524347086961
0.133578 0.617529902611652
0.133578 0.617535458136344
0.133578 0.617541013661035
0.133578 0.617546569185727
0.133578 0.617552124710418
0.133578 0.61755768023511
0.133578 0.617563235759801
0.133578 0.617568791284493
0.133578 0.617574346809184
0.133578 0.617579902333876
0.133578 0.617585457858567
0.133578 0.617591013383259
0.133578 0.617596568907951
0.133578 0.617602124432642
0.133578 0.617607679957334
0.133578 0.617613235482025
0.133578 0.617618791006717
0.133578 0.617624346531408
0.133578 0.6176299020561
0.133578 0.617635457580791
0.133578 0.617641013105483
0.133578 0.617646568630174
0.133578 0.617652124154866
0.133578 0.617657679679557
0.133578 0.617663235204249
0.133578 0.61766879072894
0.133578 0.617674346253632
0.133578 0.617679901778323
0.133578 0.617685457303015
0.133578 0.617691012827707
0.133578 0.617696568352398
0.133578 0.61770212387709
0.133578 0.617707679401781
0.133578 0.617713234926473
0.133578 0.617718790451164
0.133578 0.617724345975856
0.133578 0.617729901500547
0.133578 0.617735457025239
0.133578 0.61774101254993
0.133578 0.617746568074622
0.133578 0.617752123599313
0.133578 0.617757679124005
0.133578 0.617763234648696
0.133578 0.617768790173388
0.133578 0.61777434569808
0.133578 0.617779901222771
0.133578 0.617785456747463
0.133578 0.617791012272154
0.133584 0.617796567796846
0.133584 0.617802123321537
0.133584 0.617807678846229
0.133584 0.61781323437092
0.133584 0.617818789895612
0.133584 0.617824345420303
0.133584 0.617829900944995
0.133584 0.617835456469686
0.133584 0.617841011994378
0.133584 0.617846567519069
0.133584 0.617852123043761
0.133584 0.617857678568452
0.133584 0.617863234093144
0.133584 0.617868789617836
0.133584 0.617874345142527
0.133584 0.617879900667219
0.133584 0.61788545619191
0.133584 0.617891011716602
0.133584 0.617896567241293
0.133584 0.617902122765985
0.133584 0.617907678290676
0.133584 0.617913233815368
0.133584 0.617918789340059
0.133584 0.617924344864751
0.133584 0.617929900389442
0.133584 0.617935455914134
0.133584 0.617941011438825
0.133584 0.617946566963517
0.133584 0.617952122488208
0.133584 0.6179576780129
0.133584 0.617963233537592
0.133584 0.617968789062283
0.133584 0.617974344586975
0.133584 0.617979900111666
0.133584 0.617985455636358
0.133584 0.617991011161049
0.133584 0.617996566685741
0.133584 0.618002122210432
0.133584 0.618007677735124
0.133584 0.618013233259815
0.133584 0.618018788784507
0.133584 0.618024344309198
0.133584 0.61802989983389
0.133584 0.618035455358581
0.133584 0.618041010883273
0.133584 0.618046566407964
0.133584 0.618052121932656
0.133584 0.618057677457348
0.133584 0.618063232982039
0.133584 0.618068788506731
0.133584 0.618074344031422
0.133584 0.618079899556114
0.133584 0.618085455080805
0.133584 0.618091010605497
0.133584 0.618096566130188
0.133584 0.61810212165488
0.133584 0.618107677179571
0.133584 0.618113232704263
0.133584 0.618118788228954
0.133584 0.618124343753646
0.133584 0.618129899278337
0.133584 0.618135454803029
0.133584 0.618141010327721
0.133584 0.618146565852412
0.133584 0.618152121377104
0.133584 0.618157676901795
0.133584 0.618163232426487
0.133584 0.618168787951178
0.133584 0.61817434347587
0.133584 0.618179899000561
0.133584 0.618185454525253
0.133584 0.618191010049944
0.133584 0.618196565574636
0.133584 0.618202121099327
0.133584 0.618207676624019
0.133584 0.61821323214871
0.133584 0.618218787673402
0.133584 0.618224343198093
0.133584 0.618229898722785
0.133584 0.618235454247477
0.133584 0.618241009772168
0.133584 0.61824656529686
0.133584 0.618252120821551
0.133584 0.618257676346243
0.133584 0.618263231870934
0.133584 0.618268787395626
0.133584 0.618274342920317
0.133584 0.618279898445009
0.133584 0.6182854539697
0.133584 0.618291009494392
0.133584 0.618296565019083
0.133584 0.618302120543775
0.133584 0.618307676068466
0.133584 0.618313231593158
0.133584 0.618318787117849
0.133584 0.618324342642541
0.133584 0.618329898167232
0.133584 0.618335453691924
0.133584 0.618341009216616
0.133584 0.618346564741307
0.13359 0.618352120265999
0.13359 0.61835767579069
0.13359 0.618363231315382
0.13359 0.618368786840073
0.13359 0.618374342364765
0.13359 0.618379897889456
0.13359 0.618385453414148
0.13359 0.618391008938839
0.13359 0.618396564463531
0.13359 0.618402119988222
0.13359 0.618407675512914
0.13359 0.618413231037605
0.13359 0.618418786562297
0.13359 0.618424342086988
0.13359 0.61842989761168
0.13359 0.618435453136371
0.13359 0.618441008661063
0.13359 0.618446564185755
0.13359 0.618452119710446
0.13359 0.618457675235138
0.13359 0.618463230759829
0.13359 0.618468786284521
0.13359 0.618474341809212
0.13359 0.618479897333904
0.13359 0.618485452858595
0.13359 0.618491008383287
0.13359 0.618496563907978
0.13359 0.61850211943267
0.13359 0.618507674957361
0.13359 0.618513230482053
0.13359 0.618518786006744
0.13359 0.618524341531436
0.13359 0.618529897056127
0.13359 0.618535452580819
0.13359 0.61854100810551
0.13359 0.618546563630202
0.13359 0.618552119154894
0.13359 0.618557674679585
0.13359 0.618563230204277
0.13359 0.618568785728968
0.13359 0.61857434125366
0.13359 0.618579896778351
0.13359 0.618585452303043
0.13359 0.618591007827734
0.13359 0.618596563352426
0.13359 0.618602118877117
0.13359 0.618607674401809
0.13359 0.6186132299265
0.13359 0.618618785451192
0.13359 0.618624340975883
0.13359 0.618629896500575
0.13359 0.618635452025266
0.13359 0.618641007549958
0.13359 0.61864656307465
0.13359 0.618652118599341
0.13359 0.618657674124033
0.13359 0.618663229648724
0.13359 0.618668785173416
0.13359 0.618674340698107
0.13359 0.618679896222799
0.13359 0.61868545174749
0.13359 0.618691007272182
0.13359 0.618696562796873
0.13359 0.618702118321565
0.13359 0.618707673846256
0.13359 0.618713229370948
0.13359 0.61871878489564
0.13359 0.618724340420331
0.13359 0.618729895945023
0.13359 0.618735451469714
0.13359 0.618741006994406
0.13359 0.618746562519097
0.13359 0.618752118043789
0.13359 0.61875767356848
0.13359 0.618763229093172
0.13359 0.618768784617863
0.13359 0.618774340142555
0.13359 0.618779895667246
0.13359 0.618785451191938
0.13359 0.618791006716629
0.13359 0.618796562241321
0.13359 0.618802117766012
0.13359 0.618807673290704
0.13359 0.618813228815395
0.13359 0.618818784340087
0.13359 0.618824339864779
0.13359 0.61882989538947
0.13359 0.618835450914162
0.13359 0.618841006438853
0.13359 0.618846561963545
0.13359 0.618852117488236
0.13359 0.618857673012928
0.13359 0.618863228537619
0.13359 0.618868784062311
0.13359 0.618874339587002
0.13359 0.618879895111694
0.13359 0.618885450636385
0.13359 0.618891006161077
0.13359 0.618896561685768
0.13359 0.61890211721046
0.133596 0.618907672735151
0.133596 0.618913228259843
0.133596 0.618918783784535
0.133596 0.618924339309226
0.133596 0.618929894833918
0.133596 0.618935450358609
0.133596 0.618941005883301
0.133596 0.618946561407992
0.133596 0.618952116932684
0.133596 0.618957672457375
0.133596 0.618963227982067
0.133596 0.618968783506758
0.133596 0.61897433903145
0.133596 0.618979894556141
0.133596 0.618985450080833
0.133596 0.618991005605524
0.133596 0.618996561130216
0.133596 0.619002116654907
0.133596 0.619007672179599
0.133596 0.619013227704291
0.133596 0.619018783228982
0.133596 0.619024338753674
0.133596 0.619029894278365
0.133596 0.619035449803057
0.133596 0.619041005327748
0.133596 0.61904656085244
0.133596 0.619052116377131
0.133596 0.619057671901823
0.133596 0.619063227426514
0.133596 0.619068782951206
0.133596 0.619074338475897
0.133596 0.619079894000589
0.133596 0.61908544952528
0.133596 0.619091005049972
0.133596 0.619096560574664
0.133596 0.619102116099355
0.133596 0.619107671624047
0.133596 0.619113227148738
0.133596 0.61911878267343
0.133596 0.619124338198121
0.133596 0.619129893722813
0.133596 0.619135449247504
0.133596 0.619141004772196
0.133596 0.619146560296887
0.133596 0.619152115821579
0.133596 0.61915767134627
0.133596 0.619163226870962
0.133596 0.619168782395653
0.133596 0.619174337920345
0.133596 0.619179893445036
0.133596 0.619185448969728
0.133596 0.61919100449442
0.133596 0.619196560019111
0.133596 0.619202115543803
0.133596 0.619207671068494
0.133596 0.619213226593186
0.133596 0.619218782117877
0.133596 0.619224337642569
0.133596 0.61922989316726
0.133596 0.619235448691952
0.133596 0.619241004216643
0.133596 0.619246559741335
0.133596 0.619252115266026
0.133596 0.619257670790718
0.133596 0.619263226315409
0.133596 0.619268781840101
0.133596 0.619274337364792
0.133596 0.619279892889484
0.133596 0.619285448414176
0.133596 0.619291003938867
0.133596 0.619296559463559
0.133596 0.61930211498825
0.133596 0.619307670512942
0.133596 0.619313226037633
0.133596 0.619318781562325
0.133596 0.619324337087016
0.133596 0.619329892611708
0.133596 0.619335448136399
0.133596 0.619341003661091
0.133596 0.619346559185782
0.133596 0.619352114710474
0.133596 0.619357670235165
0.133596 0.619363225759857
0.133596 0.619368781284548
0.133596 0.61937433680924
0.133596 0.619379892333932
0.133596 0.619385447858623
0.133596 0.619391003383315
0.133596 0.619396558908006
0.133596 0.619402114432698
0.133596 0.619407669957389
0.133596 0.619413225482081
0.133596 0.619418781006772
0.133596 0.619424336531464
0.133596 0.619429892056155
0.133596 0.619435447580847
0.133596 0.619441003105538
0.133596 0.61944655863023
0.133596 0.619452114154921
0.133596 0.619457669679613
0.1336 0.619463225204305
0.1336 0.619468780728996
0.1336 0.619474336253688
0.1336 0.619479891778379
0.1336 0.619485447303071
0.1336 0.619491002827762
0.1336 0.619496558352454
0.1336 0.619502113877145
0.1336 0.619507669401837
0.133602 0.619513224926528
0.133602 0.61951878045122
0.133602 0.619524335975911
0.133602 0.619529891500603
0.133602 0.619535447025294
0.133602 0.619541002549986
0.133602 0.619546558074677
0.133602 0.619552113599369
0.133602 0.619557669124061
0.133602 0.619563224648752
0.133602 0.619568780173444
0.133602 0.619574335698135
0.133602 0.619579891222827
0.133602 0.619585446747518
0.133602 0.61959100227221
0.133602 0.619596557796901
0.133602 0.619602113321593
0.133602 0.619607668846284
0.133602 0.619613224370976
0.133602 0.619618779895667
0.133602 0.619624335420359
0.133602 0.61962989094505
0.133602 0.619635446469742
0.133602 0.619641001994433
0.133602 0.619646557519125
0.133602 0.619652113043817
0.133602 0.619657668568508
0.133602 0.6196632240932
0.133602 0.619668779617891
0.133602 0.619674335142583
0.133602 0.619679890667274
0.133602 0.619685446191966
0.133602 0.619691001716657
0.133602 0.619696557241349
0.133602 0.61970211276604
0.133602 0.619707668290732
0.133602 0.619713223815423
0.133602 0.619718779340115
0.133602 0.619724334864806
0.133602 0.619729890389498
0.133602 0.619735445914189
0.133602 0.619741001438881
0.133602 0.619746556963572
0.133602 0.619752112488264
0.133602 0.619757668012956
0.133602 0.619763223537647
0.133602 0.619768779062339
0.133602 0.61977433458703
0.133602 0.619779890111722
0.133602 0.619785445636413
0.133602 0.619791001161105
0.133602 0.619796556685796
0.133602 0.619802112210488
0.133602 0.619807667735179
0.133602 0.619813223259871
0.133602 0.619818778784562
0.133602 0.619824334309254
0.133602 0.619829889833945
0.133602 0.619835445358637
0.133602 0.619841000883328
0.133602 0.61984655640802
0.133602 0.619852111932712
0.133602 0.619857667457403
0.133602 0.619863222982095
0.133602 0.619868778506786
0.133602 0.619874334031478
0.133602 0.619879889556169
0.133602 0.619885445080861
0.133602 0.619891000605552
0.133602 0.619896556130244
0.133602 0.619902111654935
0.133602 0.619907667179627
0.133602 0.619913222704318
0.133602 0.61991877822901
0.133602 0.619924333753701
0.133602 0.619929889278393
0.133602 0.619935444803084
0.133602 0.619941000327776
0.133602 0.619946555852467
0.133602 0.619952111377159
0.133602 0.619957666901851
0.133602 0.619963222426542
0.133602 0.619968777951234
0.133602 0.619974333475925
0.133602 0.619979889000617
0.133602 0.619985444525308
0.133602 0.61999100005
0.133602 0.619996555574691
0.133602 0.620002111099383
0.133602 0.620007666624074
0.133602 0.620013222148766
0.133602 0.620018777673457
0.133602 0.620024333198149
0.133602 0.62002988872284
0.133602 0.620035444247532
0.133602 0.620040999772224
0.133602 0.620046555296915
0.133602 0.620052110821607
0.133602 0.620057666346298
0.133602 0.62006322187099
0.133608 0.620068777395681
0.133608 0.620074332920373
0.133608 0.620079888445064
0.133608 0.620085443969756
0.133608 0.620090999494447
0.133608 0.620096555019139
0.133608 0.62010211054383
0.133608 0.620107666068522
0.133608 0.620113221593213
0.133608 0.620118777117905
0.133608 0.620124332642596
0.133608 0.620129888167288
0.133608 0.620135443691979
0.133608 0.620140999216671
0.133608 0.620146554741363
0.133608 0.620152110266054
0.133608 0.620157665790746
0.133608 0.620163221315437
0.133608 0.620168776840129
0.133608 0.62017433236482
0.133608 0.620179887889512
0.133608 0.620185443414203
0.133608 0.620190998938895
0.133608 0.620196554463586
0.133608 0.620202109988278
0.133608 0.620207665512969
0.133608 0.620213221037661
0.133608 0.620218776562352
0.133608 0.620224332087044
0.133608 0.620229887611735
0.133608 0.620235443136427
0.133608 0.620240998661119
0.133608 0.62024655418581
0.133608 0.620252109710502
0.133608 0.620257665235193
0.133608 0.620263220759885
0.133608 0.620268776284576
0.133608 0.620274331809268
0.133608 0.620279887333959
0.133608 0.620285442858651
0.133608 0.620290998383342
0.133608 0.620296553908034
0.133608 0.620302109432725
0.133608 0.620307664957417
0.133608 0.620313220482108
0.133608 0.6203187760068
0.133608 0.620324331531491
0.133608 0.620329887056183
0.133608 0.620335442580875
0.133608 0.620340998105566
0.133608 0.620346553630258
0.133608 0.620352109154949
0.133608 0.620357664679641
0.133608 0.620363220204332
0.133608 0.620368775729024
0.133608 0.620374331253715
0.133608 0.620379886778407
0.133608 0.620385442303098
0.133608 0.62039099782779
0.133608 0.620396553352481
0.133608 0.620402108877173
0.133608 0.620407664401864
0.133608 0.620413219926556
0.133608 0.620418775451248
0.133608 0.620424330975939
0.133608 0.620429886500631
0.133608 0.620435442025322
0.133608 0.620440997550014
0.133608 0.620446553074705
0.133608 0.620452108599397
0.133608 0.620457664124088
0.133608 0.62046321964878
0.133608 0.620468775173471
0.133608 0.620474330698163
0.133608 0.620479886222854
0.133608 0.620485441747546
0.133608 0.620490997272237
0.133608 0.620496552796929
0.133608 0.62050210832162
0.133608 0.620507663846312
0.133608 0.620513219371004
0.133608 0.620518774895695
0.133608 0.620524330420387
0.133608 0.620529885945078
0.133608 0.62053544146977
0.133608 0.620540996994461
0.133608 0.620546552519153
0.133608 0.620552108043844
0.133608 0.620557663568536
0.133608 0.620563219093227
0.133608 0.620568774617919
0.133608 0.62057433014261
0.133608 0.620579885667302
0.133608 0.620585441191993
0.133608 0.620590996716685
0.133608 0.620596552241376
0.133608 0.620602107766068
0.133608 0.62060766329076
0.133608 0.620613218815451
0.133608 0.620618774340143
0.133614 0.620624329864834
0.133614 0.620629885389526
0.133614 0.620635440914217
0.133614 0.620640996438909
0.133614 0.6206465519636
0.133614 0.620652107488292
0.133614 0.620657663012983
0.133614 0.620663218537675
0.133614 0.620668774062366
0.133614 0.620674329587058
0.133614 0.620679885111749
0.133614 0.620685440636441
0.133614 0.620690996161132
0.133614 0.620696551685824
0.133614 0.620702107210516
0.133614 0.620707662735207
0.133614 0.620713218259899
0.133614 0.62071877378459
0.133614 0.620724329309282
0.133614 0.620729884833973
0.133614 0.620735440358665
0.133614 0.620740995883356
0.133614 0.620746551408048
0.133614 0.620752106932739
0.133614 0.620757662457431
0.133614 0.620763217982122
0.133614 0.620768773506814
0.133614 0.620774329031505
0.133614 0.620779884556197
0.133614 0.620785440080889
0.133614 0.62079099560558
0.133614 0.620796551130272
0.133614 0.620802106654963
0.133614 0.620807662179655
0.133614 0.620813217704346
0.133614 0.620818773229038
0.133614 0.620824328753729
0.133614 0.620829884278421
0.133614 0.620835439803112
0.133614 0.620840995327804
0.133614 0.620846550852495
0.133614 0.620852106377187
0.133614 0.620857661901878
0.133614 0.62086321742657
0.133614 0.620868772951261
0.133614 0.620874328475953
0.133614 0.620879884000645
0.133614 0.620885439525336
0.133614 0.620890995050028
0.133614 0.620896550574719
0.133614 0.620902106099411
0.133614 0.620907661624102
0.133614 0.620913217148794
0.133614 0.620918772673485
0.133614 0.620924328198177
0.133614 0.620929883722868
0.133614 0.62093543924756
0.133614 0.620940994772251
0.133614 0.620946550296943
0.133614 0.620952105821634
0.133614 0.620957661346326
0.133614 0.620963216871017
0.133614 0.620968772395709
0.133614 0.620974327920401
0.133614 0.620979883445092
0.133614 0.620985438969784
0.133614 0.620990994494475
0.133614 0.620996550019167
0.133614 0.621002105543858
0.133614 0.62100766106855
0.133614 0.621013216593241
0.133614 0.621018772117933
0.133614 0.621024327642624
0.133614 0.621029883167316
0.133614 0.621035438692007
0.133614 0.621040994216699
0.133614 0.62104654974139
0.133614 0.621052105266082
0.133614 0.621057660790773
0.133614 0.621063216315465
0.133614 0.621068771840156
0.133614 0.621074327364848
0.133614 0.62107988288954
0.133614 0.621085438414231
0.133614 0.621090993938923
0.133614 0.621096549463614
0.133614 0.621102104988306
0.133614 0.621107660512997
0.133614 0.621113216037689
0.133614 0.62111877156238
0.133614 0.621124327087072
0.133614 0.621129882611763
0.133614 0.621135438136455
0.133614 0.621140993661146
0.133614 0.621146549185838
0.133614 0.62115210471053
0.133614 0.621157660235221
0.133614 0.621163215759913
0.133614 0.621168771284604
0.133614 0.621174326809296
0.13362 0.621179882333987
0.13362 0.621185437858679
0.13362 0.62119099338337
0.13362 0.621196548908062
0.13362 0.621202104432753
0.13362 0.621207659957445
0.13362 0.621213215482136
0.13362 0.621218771006828
0.13362 0.621224326531519
0.13362 0.621229882056211
0.13362 0.621235437580902
0.13362 0.621240993105594
0.13362 0.621246548630285
0.13362 0.621252104154977
0.13362 0.621257659679669
0.13362 0.62126321520436
0.13362 0.621268770729052
0.13362 0.621274326253743
0.13362 0.621279881778435
0.13362 0.621285437303126
0.13362 0.621290992827818
0.13362 0.621296548352509
0.13362 0.621302103877201
0.13362 0.621307659401892
0.13362 0.621313214926584
0.13362 0.621318770451275
0.13362 0.621324325975967
0.13362 0.621329881500658
0.13362 0.62133543702535
0.13362 0.621340992550041
0.13362 0.621346548074733
0.13362 0.621352103599424
0.13362 0.621357659124116
0.13362 0.621363214648808
0.13362 0.621368770173499
0.13362 0.621374325698191
0.13362 0.621379881222882
0.13362 0.621385436747574
0.13362 0.621390992272265
0.13362 0.621396547796957
0.13362 0.621402103321648
0.13362 0.62140765884634
0.13362 0.621413214371031
0.13362 0.621418769895723
0.13362 0.621424325420414
0.13362 0.621429880945106
0.13362 0.621435436469797
0.13362 0.621440991994489
0.13362 0.62144654751918
0.13362 0.621452103043872
0.13362 0.621457658568563
0.13362 0.621463214093255
0.13362 0.621468769617947
0.13362 0.621474325142638
0.13362 0.62147988066733
0.13362 0.621485436192021
0.13362 0.621490991716713
0.13362 0.621496547241404
0.13362 0.621502102766096
0.13362 0.621507658290787
0.13362 0.621513213815479
0.13362 0.62151876934017
0.13362 0.621524324864862
0.13362 0.621529880389553
0.13362 0.621535435914245
0.13362 0.621540991438936
0.13362 0.621546546963628
0.13362 0.621552102488319
0.13362 0.621557658013011
0.13362 0.621563213537703
0.13362 0.621568769062394
0.13362 0.621574324587086
0.13362 0.621579880111777
0.13362 0.621585435636469
0.13362 0.62159099116116
0.13362 0.621596546685852
0.13362 0.621602102210543
0.13362 0.621607657735235
0.13362 0.621613213259926
0.13362 0.621618768784618
0.13362 0.621624324309309
0.13362 0.621629879834001
0.13362 0.621635435358692
0.13362 0.621640990883384
0.13362 0.621646546408075
0.13362 0.621652101932767
0.13362 0.621657657457459
0.13362 0.62166321298215
0.13362 0.621668768506842
0.13362 0.621674324031533
0.13362 0.621679879556225
0.13362 0.621685435080916
0.13362 0.621690990605608
0.13362 0.621696546130299
0.13362 0.621702101654991
0.13362 0.621707657179682
0.13362 0.621713212704374
0.13362 0.621718768229065
0.13362 0.621724323753757
0.13362 0.621729879278448
0.133626 0.62173543480314
0.133626 0.621740990327832
0.133626 0.621746545852523
0.133626 0.621752101377215
0.133626 0.621757656901906
0.133626 0.621763212426598
0.133626 0.621768767951289
0.133626 0.621774323475981
0.133626 0.621779879000672
0.133626 0.621785434525364
0.133626 0.621790990050055
0.133626 0.621796545574747
0.133626 0.621802101099438
0.133626 0.62180765662413
0.133626 0.621813212148821
0.133626 0.621818767673513
0.133626 0.621824323198204
0.133626 0.621829878722896
0.133626 0.621835434247588
0.133626 0.621840989772279
0.133626 0.621846545296971
0.133626 0.621852100821662
0.133626 0.621857656346354
0.133626 0.621863211871045
0.133626 0.621868767395737
0.133626 0.621874322920428
0.133626 0.62187987844512
0.133626 0.621885433969811
0.133626 0.621890989494503
0.133626 0.621896545019194
0.133626 0.621902100543886
0.133626 0.621907656068577
0.133626 0.621913211593269
0.133626 0.62191876711796
0.133626 0.621924322642652
0.133626 0.621929878167344
0.133626 0.621935433692035
0.133626 0.621940989216727
0.133626 0.621946544741418
0.133626 0.62195210026611
0.133626 0.621957655790801
0.133626 0.621963211315493
0.133626 0.621968766840184
0.133626 0.621974322364876
0.133626 0.621979877889567
0.133626 0.621985433414259
0.133626 0.62199098893895
0.133626 0.621996544463642
0.133626 0.622002099988333
0.133626 0.622007655513025
0.133626 0.622013211037716
0.133626 0.622018766562408
0.133626 0.6220243220871
0.133626 0.622029877611791
0.133626 0.622035433136483
0.133626 0.622040988661174
0.133626 0.622046544185866
0.133626 0.622052099710557
0.133626 0.622057655235249
0.133626 0.62206321075994
0.133626 0.622068766284632
0.133626 0.622074321809323
0.133626 0.622079877334015
0.133626 0.622085432858706
0.133626 0.622090988383398
0.133626 0.622096543908089
0.133626 0.622102099432781
0.133626 0.622107654957473
0.133626 0.622113210482164
0.133626 0.622118766006856
0.133626 0.622124321531547
0.133626 0.622129877056239
0.133626 0.62213543258093
0.133626 0.622140988105622
0.133626 0.622146543630313
0.133626 0.622152099155005
0.133626 0.622157654679696
0.133626 0.622163210204388
0.133626 0.622168765729079
0.133626 0.622174321253771
0.133626 0.622179876778462
0.133626 0.622185432303154
0.133626 0.622190987827845
0.133626 0.622196543352537
0.133626 0.622202098877229
0.133626 0.62220765440192
0.133626 0.622213209926612
0.133626 0.622218765451303
0.133626 0.622224320975995
0.133626 0.622229876500686
0.133626 0.622235432025378
0.133626 0.622240987550069
0.133626 0.622246543074761
0.133626 0.622252098599452
0.133626 0.622257654124144
0.133626 0.622263209648835
0.133626 0.622268765173527
0.133626 0.622274320698218
0.133626 0.62227987622291
0.133626 0.622285431747601
0.133632 0.622290987272293
0.133632 0.622296542796985
0.133632 0.622302098321676
0.133632 0.622307653846368
0.133632 0.622313209371059
0.133632 0.622318764895751
0.133632 0.622324320420442
0.133632 0.622329875945134
0.133632 0.622335431469825
0.133632 0.622340986994517
0.133632 0.622346542519208
0.133632 0.6223520980439
0.133632 0.622357653568591
0.133632 0.622363209093283
0.133632 0.622368764617974
0.133632 0.622374320142666
0.133632 0.622379875667357
0.133632 0.622385431192049
0.133632 0.62239098671674
0.133632 0.622396542241432
0.133632 0.622402097766124
0.133632 0.622407653290815
0.133632 0.622413208815507
0.133632 0.622418764340198
0.133632 0.62242431986489
0.133632 0.622429875389581
0.133632 0.622435430914273
0.133632 0.622440986438964
0.133632 0.622446541963656
0.133632 0.622452097488347
0.133632 0.622457653013039
0.133632 0.62246320853773
0.133632 0.622468764062422
0.133632 0.622474319587114
0.133632 0.622479875111805
0.133632 0.622485430636497
0.133632 0.622490986161188
0.133632 0.62249654168588
0.133632 0.622502097210571
0.133632 0.622507652735263
0.133632 0.622513208259954
0.133632 0.622518763784646
0.133632 0.622524319309337
0.133632 0.622529874834029
0.133632 0.62253543035872
0.133632 0.622540985883412
0.133632 0.622546541408103
0.133632 0.622552096932795
0.133632 0.622557652457486
0.133632 0.622563207982178
0.133632 0.622568763506869
0.133632 0.622574319031561
0.133632 0.622579874556253
0.133632 0.622585430080944
0.133632 0.622590985605636
0.133632 0.622596541130327
0.133632 0.622602096655019
0.133632 0.62260765217971
0.133632 0.622613207704402
0.133632 0.622618763229093
0.133632 0.622624318753785
0.133632 0.622629874278476
0.133632 0.622635429803168
0.133632 0.622640985327859
0.133632 0.622646540852551
0.133632 0.622652096377242
0.133632 0.622657651901934
0.133632 0.622663207426625
0.133632 0.622668762951317
0.133632 0.622674318476009
0.133632 0.6226798740007
0.133632 0.622685429525392
0.133632 0.622690985050083
0.133632 0.622696540574775
0.133632 0.622702096099466
0.133632 0.622707651624158
0.133632 0.622713207148849
0.133632 0.622718762673541
0.133632 0.622724318198232
0.133632 0.622729873722924
0.133632 0.622735429247615
0.133632 0.622740984772307
0.133632 0.622746540296998
0.133632 0.62275209582169
0.133632 0.622757651346381
0.133632 0.622763206871073
0.133632 0.622768762395765
0.133632 0.622774317920456
0.133632 0.622779873445148
0.133632 0.622785428969839
0.133632 0.622790984494531
0.133632 0.622796540019222
0.133632 0.622802095543914
0.133632 0.622807651068605
0.133632 0.622813206593297
0.133632 0.622818762117988
0.133632 0.62282431764268
0.133632 0.622829873167371
0.133632 0.622835428692063
0.133632 0.622840984216754
0.133638 0.622846539741446
0.133638 0.622852095266137
0.133638 0.622857650790829
0.133638 0.622863206315521
0.133638 0.622868761840212
0.133638 0.622874317364904
0.133638 0.622879872889595
0.133638 0.622885428414287
0.133638 0.622890983938978
0.133638 0.62289653946367
0.133638 0.622902094988361
0.133638 0.622907650513053
0.133638 0.622913206037744
0.133638 0.622918761562436
0.133638 0.622924317087127
0.133638 0.622929872611819
0.133638 0.62293542813651
0.133638 0.622940983661202
0.133638 0.622946539185893
0.133638 0.622952094710585
0.133638 0.622957650235276
0.133638 0.622963205759968
0.133638 0.62296876128466
0.133638 0.622974316809351
0.133638 0.622979872334043
0.133638 0.622985427858734
0.133638 0.622990983383426
0.133638 0.622996538908117
0.133638 0.623002094432809
0.133638 0.6230076499575
0.133638 0.623013205482192
0.133638 0.623018761006883
0.133638 0.623024316531575
0.133638 0.623029872056266
0.133638 0.623035427580958
0.133638 0.623040983105649
0.133638 0.623046538630341
0.133638 0.623052094155032
0.133638 0.623057649679724
0.133638 0.623063205204416
0.133638 0.623068760729107
0.133638 0.623074316253799
0.133638 0.62307987177849
0.133638 0.623085427303182
0.133638 0.623090982827873
0.133638 0.623096538352565
0.133638 0.623102093877256
0.133638 0.623107649401948
0.133638 0.623113204926639
0.133638 0.623118760451331
0.133638 0.623124315976022
0.133638 0.623129871500714
0.133638 0.623135427025405
0.133638 0.623140982550097
0.133638 0.623146538074788
0.133638 0.62315209359948
0.133638 0.623157649124172
0.133638 0.623163204648863
0.133638 0.623168760173555
0.133638 0.623174315698246
0.133638 0.623179871222938
0.133638 0.623185426747629
0.133638 0.623190982272321
0.133638 0.623196537797012
0.133638 0.623202093321704
0.133638 0.623207648846395
0.133638 0.623213204371087
0.133638 0.623218759895778
0.133638 0.62322431542047
0.133638 0.623229870945161
0.133638 0.623235426469853
0.133638 0.623240981994544
0.133638 0.623246537519236
0.133638 0.623252093043928
0.133638 0.623257648568619
0.133638 0.623263204093311
0.133638 0.623268759618002
0.133638 0.623274315142694
0.133638 0.623279870667385
0.133638 0.623285426192077
0.133638 0.623290981716768
0.133638 0.62329653724146
0.133638 0.623302092766151
0.133638 0.623307648290843
0.133638 0.623313203815534
0.133638 0.623318759340226
0.133638 0.623324314864917
0.133638 0.623329870389609
0.133638 0.6233354259143
0.133638 0.623340981438992
0.133638 0.623346536963684
0.133638 0.623352092488375
0.133638 0.623357648013067
0.133638 0.623363203537758
0.133638 0.62336875906245
0.133638 0.623374314587141
0.133638 0.623379870111833
0.133638 0.623385425636524
0.133638 0.623390981161216
0.133638 0.623396536685907
0.133644 0.623402092210599
0.133644 0.62340764773529
0.133644 0.623413203259982
0.133644 0.623418758784673
0.133644 0.623424314309365
0.133644 0.623429869834057
0.133644 0.623435425358748
0.133644 0.62344098088344
0.133644 0.623446536408131
0.133644 0.623452091932823
0.133644 0.623457647457514
0.133644 0.623463202982206
0.133644 0.623468758506897
0.133644 0.623474314031589
0.133644 0.62347986955628
0.133644 0.623485425080972
0.133644 0.623490980605663
0.133644 0.623496536130355
0.133644 0.623502091655046
0.133644 0.623507647179738
0.133644 0.623513202704429
0.133644 0.623518758229121
0.133644 0.623524313753813
0.133644 0.623529869278504
0.133644 0.623535424803196
0.133644 0.623540980327887
0.133644 0.623546535852579
0.133644 0.62355209137727
0.133644 0.623557646901962
0.133644 0.623563202426653
0.133644 0.623568757951345
0.133644 0.623574313476036
0.133644 0.623579869000728
0.133644 0.623585424525419
0.133644 0.623590980050111
0.133644 0.623596535574802
0.133644 0.623602091099494
0.133644 0.623607646624185
0.133644 0.623613202148877
0.133644 0.623618757673569
0.133644 0.62362431319826
0.133644 0.623629868722952
0.133644 0.623635424247643
0.133644 0.623640979772335
0.133644 0.623646535297026
0.133644 0.623652090821718
0.133644 0.623657646346409
0.133644 0.623663201871101
0.133644 0.623668757395792
0.133644 0.623674312920484
0.133644 0.623679868445175
0.133644 0.623685423969867
0.133644 0.623690979494558
0.133644 0.62369653501925
0.133644 0.623702090543941
0.133644 0.623707646068633
0.133644 0.623713201593324
0.133644 0.623718757118016
0.133644 0.623724312642708
0.133644 0.623729868167399
0.133644 0.623735423692091
0.133644 0.623740979216782
0.133644 0.623746534741474
0.133644 0.623752090266165
0.133644 0.623757645790857
0.133644 0.623763201315548
0.133644 0.62376875684024
0.133644 0.623774312364931
0.133644 0.623779867889623
0.133644 0.623785423414314
0.133644 0.623790978939006
0.133644 0.623796534463698
0.133644 0.623802089988389
0.133644 0.623807645513081
0.133644 0.623813201037772
0.133644 0.623818756562464
0.133644 0.623824312087155
0.133644 0.623829867611847
0.133644 0.623835423136538
0.133644 0.62384097866123
0.133644 0.623846534185921
0.133644 0.623852089710613
0.133644 0.623857645235304
0.133644 0.623863200759996
0.133644 0.623868756284687
0.133644 0.623874311809379
0.133644 0.62387986733407
0.133644 0.623885422858762
0.133644 0.623890978383454
0.133644 0.623896533908145
0.133644 0.623902089432837
0.133644 0.623907644957528
0.133644 0.62391320048222
0.133644 0.623918756006911
0.133644 0.623924311531603
0.133644 0.623929867056294
0.133644 0.623935422580986
0.133644 0.623940978105677
0.133644 0.623946533630369
0.133644 0.62395208915506
0.13365 0.623957644679752
0.13365 0.623963200204443
0.13365 0.623968755729135
0.13365 0.623974311253826
0.13365 0.623979866778518
0.13365 0.623985422303209
0.13365 0.623990977827901
0.13365 0.623996533352593
0.13365 0.624002088877284
0.13365 0.624007644401976
0.13365 0.624013199926667
0.13365 0.624018755451359
0.13365 0.62402431097605
0.13365 0.624029866500742
0.13365 0.624035422025433
0.13365 0.624040977550125
0.13365 0.624046533074816
0.13365 0.624052088599508
0.13365 0.624057644124199
0.13365 0.624063199648891
0.13365 0.624068755173582
0.13365 0.624074310698274
0.13365 0.624079866222965
0.13365 0.624085421747657
0.13365 0.624090977272349
0.13365 0.62409653279704
0.13365 0.624102088321732
0.13365 0.624107643846423
0.13365 0.624113199371115
0.13365 0.624118754895806
0.13365 0.624124310420498
0.13365 0.624129865945189
0.13365 0.624135421469881
0.13365 0.624140976994572
0.13365 0.624146532519264
0.13365 0.624152088043955
0.13365 0.624157643568647
0.13365 0.624163199093338
0.13365 0.62416875461803
0.13365 0.624174310142722
0.13365 0.624179865667413
0.13365 0.624185421192105
0.13365 0.624190976716796
0.13365 0.624196532241488
0.13365 0.624202087766179
0.13365 0.624207643290871
0.13365 0.624213198815562
0.13365 0.624218754340254
0.13365 0.624224309864945
0.13365 0.624229865389637
0.13365 0.624235420914328
0.13365 0.62424097643902
0.13365 0.624246531963711
0.13365 0.624252087488403
0.13365 0.624257643013094
0.13365 0.624263198537786
0.13365 0.624268754062478
0.13365 0.624274309587169
0.13365 0.624279865111861
0.13365 0.624285420636552
0.13365 0.624290976161244
0.13365 0.624296531685935
0.13365 0.624302087210627
0.13365 0.624307642735318
0.13365 0.62431319826001
0.13365 0.624318753784701
0.13365 0.624324309309393
0.13365 0.624329864834084
0.13365 0.624335420358776
0.13365 0.624340975883467
0.13365 0.624346531408159
0.13365 0.62435208693285
0.13365 0.624357642457542
0.13365 0.624363197982233
0.13365 0.624368753506925
0.13365 0.624374309031617
0.13365 0.624379864556308
0.13365 0.624385420081
0.13365 0.624390975605691
0.13365 0.624396531130383
0.13365 0.624402086655074
0.13365 0.624407642179766
0.13365 0.624413197704457
0.13365 0.624418753229149
0.13365 0.62442430875384
0.13365 0.624429864278532
0.13365 0.624435419803223
0.13365 0.624440975327915
0.13365 0.624446530852606
0.13365 0.624452086377298
0.13365 0.624457641901989
0.13365 0.624463197426681
0.13365 0.624468752951372
0.13365 0.624474308476064
0.13365 0.624479864000756
0.13365 0.624485419525447
0.13365 0.624490975050139
0.13365 0.62449653057483
0.13365 0.624502086099522
0.13365 0.624507641624213
0.133656 0.624513197148905
0.133656 0.624518752673596
0.133656 0.624524308198288
0.133656 0.624529863722979
0.133656 0.624535419247671
0.133656 0.624540974772362
0.133656 0.624546530297054
0.133656 0.624552085821745
0.133656 0.624557641346437
0.133656 0.624563196871128
0.133656 0.62456875239582
0.133656 0.624574307920512
0.133656 0.624579863445203
0.133656 0.624585418969895
0.133656 0.624590974494586
0.133656 0.624596530019278
0.133656 0.624602085543969
0.133656 0.624607641068661
0.133656 0.624613196593352
0.133656 0.624618752118044
0.133656 0.624624307642735
0.133656 0.624629863167427
0.133656 0.624635418692118
0.133656 0.62464097421681
0.133656 0.624646529741501
0.133656 0.624652085266193
0.133656 0.624657640790884
0.133656 0.624663196315576
0.133656 0.624668751840268
0.133656 0.624674307364959
0.133656 0.624679862889651
0.133656 0.624685418414342
0.133656 0.624690973939034
0.133656 0.624696529463725
0.133656 0.624702084988417
0.133656 0.624707640513108
0.133656 0.6247131960378
0.133656 0.624718751562491
0.133656 0.624724307087183
0.133656 0.624729862611874
0.133656 0.624735418136566
0.133656 0.624740973661257
0.133656 0.624746529185949
0.133656 0.624752084710641
0.133656 0.624757640235332
0.133656 0.624763195760024
0.133656 0.624768751284715
0.133656 0.624774306809407
0.133656 0.624779862334098
0.133656 0.62478541785879
0.133656 0.624790973383481
0.133656 0.624796528908173
0.133656 0.624802084432864
0.133656 0.624807639957556
0.133656 0.624813195482247
0.133656 0.624818751006939
0.133656 0.62482430653163
0.133656 0.624829862056322
0.133656 0.624835417581013
0.133656 0.624840973105705
0.133656 0.624846528630397
0.133656 0.624852084155088
0.133656 0.62485763967978
0.133656 0.624863195204471
0.133656 0.624868750729163
0.133656 0.624874306253854
0.133656 0.624879861778546
0.133656 0.624885417303237
0.133656 0.624890972827929
0.133656 0.62489652835262
0.133656 0.624902083877312
0.133656 0.624907639402003
0.133656 0.624913194926695
0.133656 0.624918750451386
0.133656 0.624924305976078
0.133656 0.624929861500769
0.133656 0.624935417025461
0.133656 0.624940972550153
0.133656 0.624946528074844
0.133656 0.624952083599536
0.133656 0.624957639124227
0.133656 0.624963194648919
0.133656 0.62496875017361
0.133656 0.624974305698302
0.133656 0.624979861222993
0.133656 0.624985416747685
0.133656 0.624990972272376
0.133656 0.624996527797068
0.133656 0.625002083321759
0.133656 0.625007638846451
0.133656 0.625013194371142
0.133656 0.625018749895834
0.133656 0.625024305420525
0.133656 0.625029860945217
0.133656 0.625035416469908
0.133656 0.6250409719946
0.133656 0.625046527519292
0.133656 0.625052083043983
0.133656 0.625057638568675
0.133656 0.625063194093366
0.133662 0.625068749618058
0.133662 0.625074305142749
0.133662 0.625079860667441
0.133662 0.625085416192132
0.133662 0.625090971716824
0.133662 0.625096527241515
0.133662 0.625102082766207
0.133662 0.625107638290898
0.133662 0.62511319381559
0.133662 0.625118749340282
0.133662 0.625124304864973
0.133662 0.625129860389665
0.133662 0.625135415914356
0.133662 0.625140971439048
0.133662 0.625146526963739
0.133662 0.625152082488431
0.133662 0.625157638013122
0.133662 0.625163193537814
0.133662 0.625168749062505
0.133662 0.625174304587197
0.133662 0.625179860111888
0.133662 0.62518541563658
0.133662 0.625190971161271
0.133662 0.625196526685963
0.133662 0.625202082210654
0.133662 0.625207637735346
0.133662 0.625213193260038
0.133662 0.625218748784729
0.133662 0.625224304309421
0.133662 0.625229859834112
0.133662 0.625235415358804
0.133662 0.625240970883495
0.133662 0.625246526408187
0.133662 0.625252081932878
0.133662 0.62525763745757
0.133662 0.625263192982261
0.133662 0.625268748506953
0.133662 0.625274304031644
0.133662 0.625279859556336
0.133662 0.625285415081027
0.133662 0.625290970605719
0.133662 0.62529652613041
0.133662 0.625302081655102
0.133662 0.625307637179793
0.133662 0.625313192704485
0.133662 0.625318748229177
0.133662 0.625324303753868
0.133662 0.62532985927856
0.133662 0.625335414803251
0.133662 0.625340970327943
0.133662 0.625346525852634
0.133662 0.625352081377326
0.133662 0.625357636902017
0.133662 0.625363192426709
0.133662 0.6253687479514
0.133662 0.625374303476092
0.133662 0.625379859000783
0.133662 0.625385414525475
0.133662 0.625390970050166
0.133662 0.625396525574858
0.133662 0.625402081099549
0.133662 0.625407636624241
0.133662 0.625413192148933
0.133662 0.625418747673624
0.133662 0.625424303198316
0.133662 0.625429858723007
0.133662 0.625435414247699
0.133662 0.62544096977239
0.133662 0.625446525297082
0.133662 0.625452080821773
0.133662 0.625457636346465
0.133662 0.625463191871156
0.133662 0.625468747395848
0.133662 0.625474302920539
0.133662 0.625479858445231
0.133662 0.625485413969922
0.133662 0.625490969494614
0.133662 0.625496525019306
0.133662 0.625502080543997
0.133662 0.625507636068689
0.133662 0.62551319159338
0.133662 0.625518747118072
0.133662 0.625524302642763
0.133662 0.625529858167455
0.133662 0.625535413692146
0.133662 0.625540969216838
0.133662 0.625546524741529
0.133662 0.625552080266221
0.133662 0.625557635790912
0.133662 0.625563191315604
0.133662 0.625568746840295
0.133662 0.625574302364987
0.133662 0.625579857889678
0.133662 0.62558541341437
0.133662 0.625590968939062
0.133662 0.625596524463753
0.133662 0.625602079988445
0.133662 0.625607635513136
0.133662 0.625613191037828
0.133662 0.625618746562519
0.133668 0.625624302087211
0.133668 0.625629857611902
0.133668 0.625635413136594
0.133668 0.625640968661285
0.133668 0.625646524185977
0.133668 0.625652079710668
0.133668 0.62565763523536
0.133668 0.625663190760051
0.133668 0.625668746284743
0.133668 0.625674301809434
0.133668 0.625679857334126
0.133668 0.625685412858818
0.133668 0.625690968383509
0.133668 0.625696523908201
0.133668 0.625702079432892
0.133668 0.625707634957584
0.133668 0.625713190482275
0.133668 0.625718746006967
0.133668 0.625724301531658
0.133668 0.62572985705635
0.133668 0.625735412581041
0.133668 0.625740968105733
0.133668 0.625746523630424
0.133668 0.625752079155116
0.133668 0.625757634679807
0.133668 0.625763190204499
0.133668 0.62576874572919
0.133668 0.625774301253882
0.133668 0.625779856778574
0.133668 0.625785412303265
0.133668 0.625790967827957
0.133668 0.625796523352648
0.133668 0.62580207887734
0.133668 0.625807634402031
0.133668 0.625813189926723
0.133668 0.625818745451414
0.133668 0.625824300976106
0.133668 0.625829856500797
0.133668 0.625835412025489
0.133668 0.62584096755018
0.133668 0.625846523074872
0.133668 0.625852078599563
0.133668 0.625857634124255
0.133668 0.625863189648946
0.133668 0.625868745173638
0.133668 0.625874300698329
0.133668 0.625879856223021
0.133668 0.625885411747713
0.133668 0.625890967272404
0.133668 0.625896522797096
0.133668 0.625902078321787
0.133668 0.625907633846479
0.133668 0.62591318937117
0.133668 0.625918744895862
0.133668 0.625924300420553
0.133668 0.625929855945245
0.133668 0.625935411469936
0.133668 0.625940966994628
0.133668 0.625946522519319
0.133668 0.625952078044011
0.133668 0.625957633568702
0.133668 0.625963189093394
0.133668 0.625968744618085
0.133668 0.625974300142777
0.133668 0.625979855667468
0.133668 0.62598541119216
0.133668 0.625990966716852
0.133668 0.625996522241543
0.133668 0.626002077766235
0.133668 0.626007633290926
0.133668 0.626013188815618
0.133668 0.626018744340309
0.133668 0.626024299865001
0.133668 0.626029855389692
0.133668 0.626035410914384
0.133668 0.626040966439075
0.133668 0.626046521963767
0.133668 0.626052077488458
0.133668 0.62605763301315
0.133668 0.626063188537841
0.133668 0.626068744062533
0.133668 0.626074299587225
0.133668 0.626079855111916
0.133668 0.626085410636608
0.133668 0.626090966161299
0.133668 0.626096521685991
0.133668 0.626102077210682
0.133668 0.626107632735374
0.133668 0.626113188260065
0.133668 0.626118743784757
0.133668 0.626124299309448
0.133668 0.62612985483414
0.133668 0.626135410358831
0.133668 0.626140965883523
0.133668 0.626146521408214
0.133668 0.626152076932906
0.133668 0.626157632457597
0.133668 0.626163187982289
0.133668 0.626168743506981
0.133668 0.626174299031672
0.133674 0.626179854556364
0.133674 0.626185410081055
0.133674 0.626190965605747
0.133674 0.626196521130438
0.133674 0.62620207665513
0.133674 0.626207632179821
0.133674 0.626213187704513
0.133674 0.626218743229204
0.133674 0.626224298753896
0.133674 0.626229854278587
0.133674 0.626235409803279
0.133674 0.62624096532797
0.133674 0.626246520852662
0.133674 0.626252076377353
0.133674 0.626257631902045
0.133674 0.626263187426737
0.133674 0.626268742951428
0.133674 0.62627429847612
0.133674 0.626279854000811
0.133674 0.626285409525503
0.133674 0.626290965050194
0.133674 0.626296520574886
0.133674 0.626302076099577
0.133674 0.626307631624269
0.133674 0.62631318714896
0.133674 0.626318742673652
0.133674 0.626324298198343
0.133674 0.626329853723035
0.133674 0.626335409247726
0.133674 0.626340964772418
0.133674 0.626346520297109
0.133674 0.626352075821801
0.133674 0.626357631346492
0.133674 0.626363186871184
0.133674 0.626368742395876
0.133674 0.626374297920567
0.133674 0.626379853445259
0.133674 0.62638540896995
0.133674 0.626390964494642
0.133674 0.626396520019333
0.133674 0.626402075544025
0.133674 0.626407631068716
0.133674 0.626413186593408
0.133674 0.626418742118099
0.133674 0.626424297642791
0.133674 0.626429853167482
0.133674 0.626435408692174
0.133674 0.626440964216866
0.133674 0.626446519741557
0.133674 0.626452075266249
0.133674 0.62645763079094
0.133674 0.626463186315632
0.133674 0.626468741840323
0.133674 0.626474297365015
0.133674 0.626479852889706
0.133674 0.626485408414398
0.133674 0.626490963939089
0.133674 0.626496519463781
0.133674 0.626502074988472
0.133674 0.626507630513164
0.133674 0.626513186037855
0.133674 0.626518741562547
0.133674 0.626524297087238
0.133674 0.62652985261193
0.133674 0.626535408136622
0.133674 0.626540963661313
0.133674 0.626546519186005
0.133674 0.626552074710696
0.133674 0.626557630235388
0.133674 0.626563185760079
0.133674 0.626568741284771
0.133674 0.626574296809462
0.133674 0.626579852334154
0.133674 0.626585407858845
0.133674 0.626590963383537
0.133674 0.626596518908228
0.133674 0.62660207443292
0.133674 0.626607629957611
0.133674 0.626613185482303
0.133674 0.626618741006994
0.133674 0.626624296531686
0.133674 0.626629852056377
0.133674 0.626635407581069
0.133674 0.626640963105761
0.133674 0.626646518630452
0.133674 0.626652074155144
0.133674 0.626657629679835
0.133674 0.626663185204527
0.133674 0.626668740729218
0.133674 0.62667429625391
0.133674 0.626679851778601
0.133674 0.626685407303293
0.133674 0.626690962827984
0.133674 0.626696518352676
0.133674 0.626702073877367
0.133674 0.626707629402059
0.133674 0.62671318492675
0.133674 0.626718740451442
0.133674 0.626724295976133
0.133674 0.626729851500825
0.13368 0.626735407025517
0.13368 0.626740962550208
0.13368 0.6267465180749
0.13368 0.626752073599591
0.13368 0.626757629124283
0.13368 0.626763184648974
0.13368 0.626768740173666
0.13368 0.626774295698357
0.13368 0.626779851223049
0.13368 0.62678540674774
0.13368 0.626790962272432
0.13368 0.626796517797123
0.13368 0.626802073321815
0.13368 0.626807628846507
0.13368 0.626813184371198
0.13368 0.62681873989589
0.13368 0.626824295420581
0.13368 0.626829850945273
0.13368 0.626835406469964
0.13368 0.626840961994656
0.13368 0.626846517519347
0.13368 0.626852073044039
0.13368 0.62685762856873
0.13368 0.626863184093422
0.13368 0.626868739618113
0.13368 0.626874295142805
0.13368 0.626879850667496
0.13368 0.626885406192188
0.13368 0.626890961716879
0.13368 0.626896517241571
0.13368 0.626902072766262
0.13368 0.626907628290954
0.13368 0.626913183815646
0.13368 0.626918739340337
0.13368 0.626924294865029
0.13368 0.62692985038972
0.13368 0.626935405914412
0.13368 0.626940961439103
0.13368 0.626946516963795
0.13368 0.626952072488486
0.13368 0.626957628013178
0.13368 0.626963183537869
0.13368 0.626968739062561
0.13368 0.626974294587252
0.13368 0.626979850111944
0.13368 0.626985405636635
0.13368 0.626990961161327
0.13368 0.626996516686018
0.13368 0.62700207221071
0.13368 0.627007627735402
0.13368 0.627013183260093
0.13368 0.627018738784785
0.13368 0.627024294309476
0.13368 0.627029849834168
0.13368 0.627035405358859
0.13368 0.627040960883551
0.13368 0.627046516408242
0.13368 0.627052071932934
0.13368 0.627057627457625
0.13368 0.627063182982317
0.13368 0.627068738507008
0.13368 0.6270742940317
0.13368 0.627079849556391
0.13368 0.627085405081083
0.13368 0.627090960605774
0.13368 0.627096516130466
0.13368 0.627102071655158
0.13368 0.627107627179849
0.13368 0.627113182704541
0.13368 0.627118738229232
0.13368 0.627124293753924
0.13368 0.627129849278615
0.13368 0.627135404803307
0.13368 0.627140960327998
0.13368 0.62714651585269
0.13368 0.627152071377381
0.13368 0.627157626902073
0.13368 0.627163182426764
0.13368 0.627168737951456
0.13368 0.627174293476147
0.13368 0.627179849000839
0.13368 0.627185404525531
0.13368 0.627190960050222
0.13368 0.627196515574914
0.13368 0.627202071099605
0.13368 0.627207626624297
0.13368 0.627213182148988
0.13368 0.62721873767368
0.13368 0.627224293198371
0.13368 0.627229848723063
0.13368 0.627235404247754
0.13368 0.627240959772446
0.13368 0.627246515297137
0.13368 0.627252070821829
0.13368 0.62725762634652
0.13368 0.627263181871212
0.13368 0.627268737395903
0.13368 0.627274292920595
0.13368 0.627279848445287
0.13368 0.627285403969978
0.133686 0.62729095949467
0.133686 0.627296515019361
0.133686 0.627302070544053
0.133686 0.627307626068744
0.133686 0.627313181593436
0.133686 0.627318737118127
0.133686 0.627324292642819
0.133686 0.62732984816751
0.133686 0.627335403692202
0.133686 0.627340959216893
0.133686 0.627346514741585
0.133686 0.627352070266276
0.133686 0.627357625790968
0.133686 0.627363181315659
0.133686 0.627368736840351
0.133686 0.627374292365042
0.133686 0.627379847889734
0.133686 0.627385403414426
0.133686 0.627390958939117
0.133686 0.627396514463809
0.133686 0.6274020699885
0.133686 0.627407625513192
0.133686 0.627413181037883
0.133686 0.627418736562575
0.133686 0.627424292087266
0.133686 0.627429847611958
0.133686 0.627435403136649
0.133686 0.627440958661341
0.133686 0.627446514186032
0.133686 0.627452069710724
0.133686 0.627457625235415
0.133686 0.627463180760107
0.133686 0.627468736284798
0.133686 0.62747429180949
0.133686 0.627479847334181
0.133686 0.627485402858873
0.133686 0.627490958383565
0.133686 0.627496513908256
0.133686 0.627502069432948
0.133686 0.627507624957639
0.133686 0.627513180482331
0.133686 0.627518736007022
0.133686 0.627524291531714
0.133686 0.627529847056405
0.133686 0.627535402581097
0.133686 0.627540958105788
0.133686 0.62754651363048
0.133686 0.627552069155171
0.133686 0.627557624679863
0.133686 0.627563180204554
0.133686 0.627568735729246
0.133686 0.627574291253937
0.133686 0.627579846778629
0.133686 0.627585402303321
0.133686 0.627590957828012
0.133686 0.627596513352704
0.133686 0.627602068877395
0.133686 0.627607624402087
0.133686 0.627613179926778
0.133686 0.62761873545147
0.133686 0.627624290976161
0.133686 0.627629846500853
0.133686 0.627635402025544
0.133686 0.627640957550236
0.133686 0.627646513074927
0.133686 0.627652068599619
0.133686 0.62765762412431
0.133686 0.627663179649002
0.133686 0.627668735173693
0.133686 0.627674290698385
0.133686 0.627679846223076
0.133686 0.627685401747768
0.133686 0.62769095727246
0.133686 0.627696512797151
0.133686 0.627702068321843
0.133686 0.627707623846534
0.133686 0.627713179371226
0.133686 0.627718734895917
0.133686 0.627724290420609
0.133686 0.6277298459453
0.133686 0.627735401469992
0.133686 0.627740956994683
0.133686 0.627746512519375
0.133686 0.627752068044066
0.133686 0.627757623568758
0.133686 0.62776317909345
0.133686 0.627768734618141
0.133686 0.627774290142833
0.133686 0.627779845667524
0.133686 0.627785401192216
0.133686 0.627790956716907
0.133686 0.627796512241599
0.133686 0.62780206776629
0.133686 0.627807623290982
0.133686 0.627813178815673
0.133686 0.627818734340365
0.133686 0.627824289865056
0.133686 0.627829845389748
0.133686 0.627835400914439
0.133686 0.627840956439131
0.133692 0.627846511963822
0.133692 0.627852067488514
0.133692 0.627857623013206
0.133692 0.627863178537897
0.133692 0.627868734062589
0.133692 0.62787428958728
0.133692 0.627879845111972
0.133692 0.627885400636663
0.133692 0.627890956161355
0.133692 0.627896511686046
0.133692 0.627902067210738
0.133692 0.627907622735429
0.133692 0.627913178260121
0.133692 0.627918733784812
0.133692 0.627924289309504
0.133692 0.627929844834195
0.133692 0.627935400358887
0.133692 0.627940955883578
0.133692 0.62794651140827
0.133692 0.627952066932961
0.133692 0.627957622457653
0.133692 0.627963177982345
0.133692 0.627968733507036
0.133692 0.627974289031728
0.133692 0.627979844556419
0.133692 0.627985400081111
0.133692 0.627990955605802
0.133692 0.627996511130494
0.133692 0.628002066655185
0.133692 0.628007622179877
0.133692 0.628013177704568
0.133692 0.62801873322926
0.133692 0.628024288753951
0.133692 0.628029844278643
0.133692 0.628035399803334
0.133692 0.628040955328026
0.133692 0.628046510852717
0.133692 0.628052066377409
0.133692 0.628057621902101
0.133692 0.628063177426792
0.133692 0.628068732951484
0.133692 0.628074288476175
0.133692 0.628079844000867
0.133692 0.628085399525558
0.133692 0.62809095505025
0.133692 0.628096510574941
0.133692 0.628102066099633
0.133692 0.628107621624324
0.133692 0.628113177149016
0.133692 0.628118732673707
0.133692 0.628124288198399
0.133692 0.628129843723091
0.133692 0.628135399247782
0.133692 0.628140954772474
0.133692 0.628146510297165
0.133692 0.628152065821857
0.133692 0.628157621346548
0.133692 0.62816317687124
0.133692 0.628168732395931
0.133692 0.628174287920623
0.133692 0.628179843445314
0.133692 0.628185398970006
0.133692 0.628190954494697
0.133692 0.628196510019389
0.133692 0.62820206554408
0.133692 0.628207621068772
0.133692 0.628213176593463
0.133692 0.628218732118155
0.133692 0.628224287642846
0.133692 0.628229843167538
0.133692 0.62823539869223
0.133692 0.628240954216921
0.133692 0.628246509741613
0.133692 0.628252065266304
0.133692 0.628257620790996
0.133692 0.628263176315687
0.133692 0.628268731840379
0.133692 0.62827428736507
0.133692 0.628279842889762
0.133692 0.628285398414453
0.133692 0.628290953939145
0.133692 0.628296509463836
0.133692 0.628302064988528
0.133692 0.628307620513219
0.133692 0.628313176037911
0.133692 0.628318731562602
0.133692 0.628324287087294
0.133692 0.628329842611986
0.133692 0.628335398136677
0.133692 0.628340953661369
0.133692 0.62834650918606
0.133692 0.628352064710752
0.133692 0.628357620235443
0.133692 0.628363175760135
0.133692 0.628368731284826
0.133692 0.628374286809518
0.133692 0.628379842334209
0.133692 0.628385397858901
0.133692 0.628390953383592
0.133692 0.628396508908284
0.133698 0.628402064432975
0.133698 0.628407619957667
0.133698 0.628413175482358
0.133698 0.62841873100705
0.133698 0.628424286531742
0.133698 0.628429842056433
0.133698 0.628435397581125
0.133698 0.628440953105816
0.133698 0.628446508630508
0.133698 0.628452064155199
0.133698 0.628457619679891
0.133698 0.628463175204582
0.133698 0.628468730729274
0.133698 0.628474286253965
0.133698 0.628479841778657
0.133698 0.628485397303348
0.133698 0.62849095282804
0.133698 0.628496508352731
0.133698 0.628502063877423
0.133698 0.628507619402115
0.133698 0.628513174926806
0.133698 0.628518730451498
0.133698 0.628524285976189
0.133698 0.628529841500881
0.133698 0.628535397025572
0.133698 0.628540952550264
0.133698 0.628546508074955
0.133698 0.628552063599647
0.133698 0.628557619124338
0.133698 0.62856317464903
0.133698 0.628568730173721
0.133698 0.628574285698413
0.133698 0.628579841223104
0.133698 0.628585396747796
0.133698 0.628590952272487
0.133698 0.628596507797179
0.133698 0.628602063321871
0.133698 0.628607618846562
0.133698 0.628613174371254
0.133698 0.628618729895945
0.133698 0.628624285420637
0.133698 0.628629840945328
0.133698 0.62863539647002
0.133698 0.628640951994711
0.133698 0.628646507519403
0.133698 0.628652063044094
0.133698 0.628657618568786
0.133698 0.628663174093477
0.133698 0.628668729618169
0.133698 0.62867428514286
0.133698 0.628679840667552
0.133698 0.628685396192243
0.133698 0.628690951716935
0.133698 0.628696507241627
0.133698 0.628702062766318
0.133698 0.62870761829101
0.133698 0.628713173815701
0.133698 0.628718729340393
0.133698 0.628724284865084
0.133698 0.628729840389776
0.133698 0.628735395914467
0.133698 0.628740951439159
0.133698 0.62874650696385
0.133698 0.628752062488542
0.133698 0.628757618013233
0.133698 0.628763173537925
0.133698 0.628768729062616
0.133698 0.628774284587308
0.133698 0.628779840111999
0.133698 0.628785395636691
0.133698 0.628790951161383
0.133698 0.628796506686074
0.133698 0.628802062210766
0.133698 0.628807617735457
0.133698 0.628813173260149
0.133698 0.62881872878484
0.133698 0.628824284309532
0.133698 0.628829839834223
0.133698 0.628835395358915
0.133698 0.628840950883606
0.133698 0.628846506408298
0.133698 0.628852061932989
0.133698 0.628857617457681
0.133698 0.628863172982372
0.133698 0.628868728507064
0.133698 0.628874284031755
0.133698 0.628879839556447
0.133698 0.628885395081138
0.133698 0.62889095060583
0.133698 0.628896506130522
0.133698 0.628902061655213
0.133698 0.628907617179905
0.133698 0.628913172704596
0.133698 0.628918728229288
0.133698 0.628924283753979
0.133698 0.628929839278671
0.133698 0.628935394803362
0.133698 0.628940950328054
0.133698 0.628946505852745
0.133698 0.628952061377437
0.1337 0.628957616902128
0.1337 0.62896317242682
0.1337 0.628968727951511
0.1337 0.628974283476203
0.1337 0.628979839000894
0.1337 0.628985394525586
0.1337 0.628990950050277
0.1337 0.628996505574969
0.1337 0.629002061099661
0.1337 0.629007616624352
0.133704 0.629013172149044
0.133704 0.629018727673735
0.133704 0.629024283198427
0.133704 0.629029838723118
0.133704 0.62903539424781
0.133704 0.629040949772501
0.133704 0.629046505297193
0.133704 0.629052060821884
0.133704 0.629057616346576
0.133704 0.629063171871267
0.133704 0.629068727395959
0.133704 0.62907428292065
0.133704 0.629079838445342
0.133704 0.629085393970034
0.133704 0.629090949494725
0.133704 0.629096505019417
0.133704 0.629102060544108
0.133704 0.6291076160688
0.133704 0.629113171593491
0.133704 0.629118727118183
0.133704 0.629124282642874
0.133704 0.629129838167566
0.133704 0.629135393692257
0.133704 0.629140949216949
0.133704 0.62914650474164
0.133704 0.629152060266332
0.133704 0.629157615791023
0.133704 0.629163171315715
0.133704 0.629168726840406
0.133704 0.629174282365098
0.133704 0.62917983788979
0.133704 0.629185393414481
0.133704 0.629190948939173
0.133704 0.629196504463864
0.133704 0.629202059988556
0.133704 0.629207615513247
0.133704 0.629213171037939
0.133704 0.62921872656263
0.133704 0.629224282087322
0.133704 0.629229837612013
0.133704 0.629235393136705
0.133704 0.629240948661396
0.133704 0.629246504186088
0.133704 0.629252059710779
0.133704 0.629257615235471
0.133704 0.629263170760162
0.133704 0.629268726284854
0.133704 0.629274281809545
0.133704 0.629279837334237
0.133704 0.629285392858929
0.133704 0.62929094838362
0.133704 0.629296503908312
0.133704 0.629302059433003
0.133704 0.629307614957695
0.133704 0.629313170482386
0.133704 0.629318726007078
0.133704 0.629324281531769
0.133704 0.629329837056461
0.133704 0.629335392581152
0.133704 0.629340948105844
0.133704 0.629346503630535
0.133704 0.629352059155227
0.133704 0.629357614679918
0.133704 0.62936317020461
0.133704 0.629368725729301
0.133704 0.629374281253993
0.133704 0.629379836778685
0.133704 0.629385392303376
0.133704 0.629390947828068
0.133704 0.629396503352759
0.133704 0.629402058877451
0.133704 0.629407614402142
0.133704 0.629413169926834
0.133704 0.629418725451525
0.133704 0.629424280976217
0.133704 0.629429836500908
0.133704 0.6294353920256
0.133704 0.629440947550291
0.133704 0.629446503074983
0.133704 0.629452058599675
0.133704 0.629457614124366
0.133704 0.629463169649058
0.133704 0.629468725173749
0.133704 0.629474280698441
0.133704 0.629479836223132
0.133704 0.629485391747824
0.133704 0.629490947272515
0.133704 0.629496502797207
0.133704 0.629502058321898
0.133704 0.62950761384659
0.133704 0.629513169371281
0.133704 0.629518724895973
0.133704 0.629524280420664
0.133704 0.629529835945356
0.133704 0.629535391470047
0.133704 0.629540946994739
0.133704 0.62954650251943
0.133704 0.629552058044122
0.133704 0.629557613568814
0.133704 0.629563169093505
0.13371 0.629568724618197
0.13371 0.629574280142888
0.13371 0.62957983566758
0.13371 0.629585391192271
0.13371 0.629590946716963
0.13371 0.629596502241654
0.13371 0.629602057766346
0.13371 0.629607613291037
0.13371 0.629613168815729
0.13371 0.62961872434042
0.13371 0.629624279865112
0.13371 0.629629835389803
0.13371 0.629635390914495
0.13371 0.629640946439186
0.13371 0.629646501963878
0.13371 0.62965205748857
0.13371 0.629657613013261
0.13371 0.629663168537953
0.13371 0.629668724062644
0.13371 0.629674279587336
0.13371 0.629679835112027
0.13371 0.629685390636719
0.13371 0.62969094616141
0.13371 0.629696501686102
0.13371 0.629702057210793
0.13371 0.629707612735485
0.13371 0.629713168260176
0.13371 0.629718723784868
0.13371 0.629724279309559
0.13371 0.629729834834251
0.13371 0.629735390358942
0.13371 0.629740945883634
0.13371 0.629746501408326
0.13371 0.629752056933017
0.13371 0.629757612457709
0.13371 0.6297631679824
0.13371 0.629768723507092
0.13371 0.629774279031783
0.13371 0.629779834556475
0.13371 0.629785390081166
0.13371 0.629790945605858
0.13371 0.629796501130549
0.13371 0.629802056655241
0.13371 0.629807612179932
0.13371 0.629813167704624
0.13371 0.629818723229315
0.13371 0.629824278754007
0.13371 0.629829834278699
0.13371 0.62983538980339
0.13371 0.629840945328082
0.13371 0.629846500852773
0.13371 0.629852056377465
0.13371 0.629857611902156
0.13371 0.629863167426848
0.13371 0.629868722951539
0.13371 0.629874278476231
0.13371 0.629879834000922
0.13371 0.629885389525614
0.13371 0.629890945050305
0.13371 0.629896500574997
0.13371 0.629902056099688
0.13371 0.62990761162438
0.13371 0.629913167149071
0.13371 0.629918722673763
0.13371 0.629924278198455
0.13371 0.629929833723146
0.13371 0.629935389247838
0.13371 0.629940944772529
0.13371 0.629946500297221
0.13371 0.629952055821912
0.13371 0.629957611346604
0.13371 0.629963166871295
0.13371 0.629968722395987
0.13371 0.629974277920678
0.13371 0.62997983344537
0.13371 0.629985388970061
0.13371 0.629990944494753
0.13371 0.629996500019444
0.13371 0.630002055544136
0.13371 0.630007611068827
0.13371 0.630013166593519
0.13371 0.630018722118211
0.13371 0.630024277642902
0.13371 0.630029833167594
0.13371 0.630035388692285
0.13371 0.630040944216977
0.13371 0.630046499741668
0.13371 0.63005205526636
0.13371 0.630057610791051
0.13371 0.630063166315743
0.13371 0.630068721840434
0.13371 0.630074277365126
0.13371 0.630079832889817
0.13371 0.630085388414509
0.13371 0.6300909439392
0.13371 0.630096499463892
0.13371 0.630102054988583
0.13371 0.630107610513275
0.13371 0.630113166037967
0.13371 0.630118721562658
0.133716 0.63012427708735
0.133716 0.630129832612041
0.133716 0.630135388136733
0.133716 0.630140943661424
0.133716 0.630146499186116
0.133716 0.630152054710807
0.133716 0.630157610235499
0.133716 0.63016316576019
0.133716 0.630168721284882
0.133716 0.630174276809573
0.133716 0.630179832334265
0.133716 0.630185387858956
0.133716 0.630190943383648
0.133716 0.63019649890834
0.133716 0.630202054433031
0.133716 0.630207609957723
0.133716 0.630213165482414
0.133716 0.630218721007106
0.133716 0.630224276531797
0.133716 0.630229832056489
0.133716 0.63023538758118
0.133716 0.630240943105872
0.133716 0.630246498630563
0.133716 0.630252054155255
0.133716 0.630257609679946
0.133716 0.630263165204638
0.133716 0.630268720729329
0.133716 0.630274276254021
0.133716 0.630279831778712
0.133716 0.630285387303404
0.133716 0.630290942828096
0.133716 0.630296498352787
0.133716 0.630302053877479
0.133716 0.63030760940217
0.133716 0.630313164926862
0.133716 0.630318720451553
0.133716 0.630324275976245
0.133716 0.630329831500936
0.133716 0.630335387025628
0.133716 0.630340942550319
0.133716 0.630346498075011
0.133716 0.630352053599702
0.133716 0.630357609124394
0.133716 0.630363164649085
0.133716 0.630368720173777
0.133716 0.630374275698468
0.133716 0.63037983122316
0.133716 0.630385386747851
0.133716 0.630390942272543
0.133716 0.630396497797235
0.133716 0.630402053321926
0.133716 0.630407608846618
0.133716 0.630413164371309
0.133716 0.630418719896001
0.133716 0.630424275420692
0.133716 0.630429830945384
0.133716 0.630435386470075
0.133716 0.630440941994767
0.133716 0.630446497519458
0.133716 0.63045205304415
0.133716 0.630457608568841
0.133716 0.630463164093533
0.133716 0.630468719618224
0.133716 0.630474275142916
0.133716 0.630479830667607
0.133716 0.630485386192299
0.133716 0.63049094171699
0.133716 0.630496497241682
0.133716 0.630502052766374
0.133716 0.630507608291065
0.133716 0.630513163815757
0.133716 0.630518719340448
0.133716 0.63052427486514
0.133716 0.630529830389831
0.133716 0.630535385914523
0.133716 0.630540941439214
0.133716 0.630546496963906
0.133716 0.630552052488597
0.133716 0.630557608013289
0.133716 0.63056316353798
0.133716 0.630568719062672
0.133716 0.630574274587363
0.133716 0.630579830112055
0.133716 0.630585385636746
0.133716 0.630590941161438
0.133716 0.630596496686129
0.133716 0.630602052210821
0.133716 0.630607607735513
0.133716 0.630613163260204
0.133716 0.630618718784896
0.133716 0.630624274309587
0.133716 0.630629829834279
0.133716 0.63063538535897
0.133716 0.630640940883662
0.133716 0.630646496408353
0.133716 0.630652051933045
0.133716 0.630657607457736
0.133716 0.630663162982428
0.133716 0.630668718507119
0.133716 0.630674274031811
0.133722 0.630679829556502
0.133722 0.630685385081194
0.133722 0.630690940605885
0.133722 0.630696496130577
0.133722 0.630702051655269
0.133722 0.63070760717996
0.133722 0.630713162704652
0.133722 0.630718718229343
0.133722 0.630724273754035
0.133722 0.630729829278726
0.133722 0.630735384803418
0.133722 0.630740940328109
0.133722 0.630746495852801
0.133722 0.630752051377492
0.133722 0.630757606902184
0.133722 0.630763162426875
0.133722 0.630768717951567
0.133722 0.630774273476259
0.133722 0.63077982900095
0.133722 0.630785384525642
0.133722 0.630790940050333
0.133722 0.630796495575025
0.133722 0.630802051099716
0.133722 0.630807606624408
0.133722 0.630813162149099
0.133722 0.630818717673791
0.133722 0.630824273198482
0.133722 0.630829828723174
0.133722 0.630835384247865
0.133722 0.630840939772557
0.133722 0.630846495297248
0.133722 0.63085205082194
0.133722 0.630857606346631
0.133722 0.630863161871323
0.133722 0.630868717396014
0.133722 0.630874272920706
0.133722 0.630879828445398
0.133722 0.630885383970089
0.133722 0.630890939494781
0.133722 0.630896495019472
0.133722 0.630902050544164
0.133722 0.630907606068855
0.133722 0.630913161593547
0.133722 0.630918717118238
0.133722 0.63092427264293
0.133722 0.630929828167621
0.133722 0.630935383692313
0.133722 0.630940939217004
0.133722 0.630946494741696
0.133722 0.630952050266387
0.133722 0.630957605791079
0.133722 0.63096316131577
0.133722 0.630968716840462
0.133722 0.630974272365154
0.133722 0.630979827889845
0.133722 0.630985383414537
0.133722 0.630990938939228
0.133722 0.63099649446392
0.133722 0.631002049988611
0.133722 0.631007605513303
0.133722 0.631013161037994
0.133722 0.631018716562686
0.133722 0.631024272087377
0.133722 0.631029827612069
0.133722 0.63103538313676
0.133722 0.631040938661452
0.133722 0.631046494186143
0.133722 0.631052049710835
0.133722 0.631057605235526
0.133722 0.631063160760218
0.133722 0.63106871628491
0.133722 0.631074271809601
0.133722 0.631079827334293
0.133722 0.631085382858984
0.133722 0.631090938383676
0.133722 0.631096493908367
0.133722 0.631102049433059
0.133722 0.63110760495775
0.133722 0.631113160482442
0.133722 0.631118716007133
0.133722 0.631124271531825
0.133722 0.631129827056516
0.133722 0.631135382581208
0.133722 0.631140938105899
0.133722 0.631146493630591
0.133722 0.631152049155283
0.133722 0.631157604679974
0.133722 0.631163160204666
0.133722 0.631168715729357
0.133722 0.631174271254049
0.133722 0.63117982677874
0.133722 0.631185382303432
0.133722 0.631190937828123
0.133722 0.631196493352815
0.133722 0.631202048877506
0.133722 0.631207604402198
0.133722 0.631213159926889
0.133722 0.631218715451581
0.133722 0.631224270976272
0.133722 0.631229826500964
0.133728 0.631235382025655
0.133728 0.631240937550347
0.133728 0.631246493075039
0.133728 0.63125204859973
0.133728 0.631257604124422
0.133728 0.631263159649113
0.133728 0.631268715173805
0.133728 0.631274270698496
0.133728 0.631279826223188
0.133728 0.631285381747879
0.133728 0.631290937272571
0.133728 0.631296492797262
0.133728 0.631302048321954
0.133728 0.631307603846645
0.133728 0.631313159371337
0.133728 0.631318714896028
0.133728 0.63132427042072
0.133728 0.631329825945411
0.133728 0.631335381470103
0.133728 0.631340936994795
0.133728 0.631346492519486
0.133728 0.631352048044178
0.133728 0.631357603568869
0.133728 0.631363159093561
0.133728 0.631368714618252
0.133728 0.631374270142944
0.133728 0.631379825667635
0.133728 0.631385381192327
0.133728 0.631390936717018
0.133728 0.63139649224171
0.133728 0.631402047766401
0.133728 0.631407603291093
0.133728 0.631413158815784
0.133728 0.631418714340476
0.133728 0.631424269865167
0.133728 0.631429825389859
0.133728 0.631435380914551
0.133728 0.631440936439242
0.133728 0.631446491963934
0.133728 0.631452047488625
0.133728 0.631457603013317
0.133728 0.631463158538008
0.133728 0.6314687140627
0.133728 0.631474269587391
0.133728 0.631479825112083
0.133728 0.631485380636774
0.133728 0.631490936161466
0.133728 0.631496491686157
0.133728 0.631502047210849
0.133728 0.63150760273554
0.133728 0.631513158260232
0.133728 0.631518713784924
0.133728 0.631524269309615
0.133728 0.631529824834307
0.133728 0.631535380358998
0.133728 0.63154093588369
0.133728 0.631546491408381
0.133728 0.631552046933073
0.133728 0.631557602457764
0.133728 0.631563157982456
0.133728 0.631568713507147
0.133728 0.631574269031839
0.133728 0.63157982455653
0.133728 0.631585380081222
0.133728 0.631590935605913
0.133728 0.631596491130605
0.133728 0.631602046655296
0.133728 0.631607602179988
0.133728 0.63161315770468
0.133728 0.631618713229371
0.133728 0.631624268754063
0.133728 0.631629824278754
0.133728 0.631635379803446
0.133728 0.631640935328137
0.133728 0.631646490852829
0.133728 0.63165204637752
0.133728 0.631657601902212
0.133728 0.631663157426903
0.133728 0.631668712951595
0.133728 0.631674268476286
0.133728 0.631679824000978
0.133728 0.631685379525669
0.133728 0.631690935050361
0.133728 0.631696490575052
0.133728 0.631702046099744
0.133728 0.631707601624436
0.133728 0.631713157149127
0.133728 0.631718712673819
0.133728 0.63172426819851
0.133728 0.631729823723202
0.133728 0.631735379247893
0.133728 0.631740934772585
0.133728 0.631746490297276
0.133728 0.631752045821968
0.133728 0.631757601346659
0.133728 0.631763156871351
0.133728 0.631768712396042
0.133728 0.631774267920734
0.133728 0.631779823445425
0.133728 0.631785378970117
0.133734 0.631790934494808
0.133734 0.6317964900195
0.133734 0.631802045544191
0.133734 0.631807601068883
0.133734 0.631813156593575
0.133734 0.631818712118266
0.133734 0.631824267642958
0.133734 0.631829823167649
0.133734 0.631835378692341
0.133734 0.631840934217032
0.133734 0.631846489741724
0.133734 0.631852045266415
0.133734 0.631857600791107
0.133734 0.631863156315798
0.133734 0.63186871184049
0.133734 0.631874267365181
0.133734 0.631879822889873
0.133734 0.631885378414564
0.133734 0.631890933939256
0.133734 0.631896489463947
0.133734 0.631902044988639
0.133734 0.631907600513331
0.133734 0.631913156038022
0.133734 0.631918711562714
0.133734 0.631924267087405
0.133734 0.631929822612097
0.133734 0.631935378136788
0.133734 0.63194093366148
0.133734 0.631946489186171
0.133734 0.631952044710863
0.133734 0.631957600235554
0.133734 0.631963155760246
0.133734 0.631968711284937
0.133734 0.631974266809629
0.133734 0.63197982233432
0.133734 0.631985377859012
0.133734 0.631990933383703
0.133734 0.631996488908395
0.133734 0.632002044433086
0.133734 0.632007599957778
0.133734 0.63201315548247
0.133734 0.632018711007161
0.133734 0.632024266531853
0.133734 0.632029822056544
0.133734 0.632035377581236
0.133734 0.632040933105927
0.133734 0.632046488630619
0.133734 0.63205204415531
0.133734 0.632057599680002
0.133734 0.632063155204693
0.133734 0.632068710729385
0.133734 0.632074266254076
0.133734 0.632079821778768
0.133734 0.632085377303459
0.133734 0.632090932828151
0.133734 0.632096488352843
0.133734 0.632102043877534
0.133734 0.632107599402226
0.133734 0.632113154926917
0.133734 0.632118710451609
0.133734 0.6321242659763
0.133734 0.632129821500992
0.133734 0.632135377025683
0.133734 0.632140932550375
0.133734 0.632146488075066
0.133734 0.632152043599758
0.133734 0.632157599124449
0.133734 0.632163154649141
0.133734 0.632168710173832
0.133734 0.632174265698524
0.133734 0.632179821223215
0.133734 0.632185376747907
0.133734 0.632190932272598
0.133734 0.63219648779729
0.133734 0.632202043321982
0.133734 0.632207598846673
0.133734 0.632213154371365
0.133734 0.632218709896056
0.133734 0.632224265420748
0.133734 0.632229820945439
0.133734 0.632235376470131
0.133734 0.632240931994822
0.133734 0.632246487519514
0.133734 0.632252043044205
0.133734 0.632257598568897
0.133734 0.632263154093588
0.133734 0.63226870961828
0.133734 0.632274265142971
0.133734 0.632279820667663
0.133734 0.632285376192354
0.133734 0.632290931717046
0.133734 0.632296487241738
0.133734 0.632302042766429
0.133734 0.632307598291121
0.133734 0.632313153815812
0.133734 0.632318709340504
0.133734 0.632324264865195
0.133734 0.632329820389887
0.133734 0.632335375914578
0.133734 0.63234093143927
0.13374 0.632346486963961
0.13374 0.632352042488653
0.13374 0.632357598013344
0.13374 0.632363153538036
0.13374 0.632368709062727
0.13374 0.632374264587419
0.13374 0.63237982011211
0.13374 0.632385375636802
0.13374 0.632390931161494
0.13374 0.632396486686185
0.13374 0.632402042210877
0.13374 0.632407597735568
0.13374 0.63241315326026
0.13374 0.632418708784951
0.13374 0.632424264309643
0.13374 0.632429819834334
0.13374 0.632435375359026
0.13374 0.632440930883717
0.13374 0.632446486408409
0.13374 0.6324520419331
0.13374 0.632457597457792
0.13374 0.632463152982483
0.13374 0.632468708507175
0.13374 0.632474264031867
0.13374 0.632479819556558
0.13374 0.63248537508125
0.13374 0.632490930605941
0.13374 0.632496486130633
0.13374 0.632502041655324
0.13374 0.632507597180016
0.13374 0.632513152704707
0.13374 0.632518708229399
0.13374 0.63252426375409
0.13374 0.632529819278782
0.13374 0.632535374803473
0.13374 0.632540930328165
0.13374 0.632546485852856
0.13374 0.632552041377548
0.13374 0.632557596902239
0.13374 0.632563152426931
0.13374 0.632568707951623
0.13374 0.632574263476314
0.13374 0.632579819001006
0.13374 0.632585374525697
0.13374 0.632590930050389
0.13374 0.63259648557508
0.13374 0.632602041099772
0.13374 0.632607596624463
0.13374 0.632613152149155
0.13374 0.632618707673846
0.13374 0.632624263198538
0.13374 0.632629818723229
0.13374 0.632635374247921
0.13374 0.632640929772612
0.13374 0.632646485297304
0.13374 0.632652040821995
0.13374 0.632657596346687
0.13374 0.632663151871379
0.13374 0.63266870739607
0.13374 0.632674262920762
0.13374 0.632679818445453
0.13374 0.632685373970145
0.13374 0.632690929494836
0.13374 0.632696485019528
0.13374 0.632702040544219
0.13374 0.632707596068911
0.13374 0.632713151593602
0.13374 0.632718707118294
0.13374 0.632724262642985
0.13374 0.632729818167677
0.13374 0.632735373692368
0.13374 0.63274092921706
0.13374 0.632746484741751
0.13374 0.632752040266443
0.13374 0.632757595791135
0.13374 0.632763151315826
0.13374 0.632768706840518
0.13374 0.632774262365209
0.13374 0.632779817889901
0.13374 0.632785373414592
0.13374 0.632790928939284
0.13374 0.632796484463975
0.13374 0.632802039988667
0.13374 0.632807595513358
0.13374 0.63281315103805
0.13374 0.632818706562741
0.13374 0.632824262087433
0.13374 0.632829817612124
0.13374 0.632835373136816
0.13374 0.632840928661508
0.13374 0.632846484186199
0.13374 0.632852039710891
0.13374 0.632857595235582
0.13374 0.632863150760274
0.13374 0.632868706284965
0.13374 0.632874261809657
0.13374 0.632879817334348
0.13374 0.63288537285904
0.13374 0.632890928383731
0.13374 0.632896483908423
0.133746 0.632902039433114
0.133746 0.632907594957806
0.133746 0.632913150482497
0.133746 0.632918706007189
0.133746 0.63292426153188
0.133746 0.632929817056572
0.133746 0.632935372581264
0.133746 0.632940928105955
0.133746 0.632946483630647
0.133746 0.632952039155338
0.133746 0.63295759468003
0.133746 0.632963150204721
0.133746 0.632968705729413
0.133746 0.632974261254104
0.133746 0.632979816778796
0.133746 0.632985372303487
0.133746 0.632990927828179
0.133746 0.63299648335287
0.133746 0.633002038877562
0.133746 0.633007594402253
0.133746 0.633013149926945
0.133746 0.633018705451636
0.133746 0.633024260976328
0.133746 0.63302981650102
0.133746 0.633035372025711
0.133746 0.633040927550403
0.133746 0.633046483075094
0.133746 0.633052038599786
0.133746 0.633057594124477
0.133746 0.633063149649169
0.133746 0.63306870517386
0.133746 0.633074260698552
0.133746 0.633079816223243
0.133746 0.633085371747935
0.133746 0.633090927272626
0.133746 0.633096482797318
0.133746 0.633102038322009
0.133746 0.633107593846701
0.133746 0.633113149371392
0.133746 0.633118704896084
0.133746 0.633124260420775
0.133746 0.633129815945467
0.133746 0.633135371470159
0.133746 0.63314092699485
0.133746 0.633146482519542
0.133746 0.633152038044233
0.133746 0.633157593568925
0.133746 0.633163149093616
0.133746 0.633168704618308
0.133746 0.633174260142999
0.133746 0.633179815667691
0.133746 0.633185371192382
0.133746 0.633190926717074
0.133746 0.633196482241765
0.133746 0.633202037766457
0.133746 0.633207593291149
0.133746 0.63321314881584
0.133746 0.633218704340532
0.133746 0.633224259865223
0.133746 0.633229815389915
0.133746 0.633235370914606
0.133746 0.633240926439298
0.133746 0.633246481963989
0.133746 0.633252037488681
0.133746 0.633257593013372
0.133746 0.633263148538064
0.133746 0.633268704062755
0.133746 0.633274259587447
0.133746 0.633279815112138
0.133746 0.63328537063683
0.133746 0.633290926161521
0.133746 0.633296481686213
0.133746 0.633302037210904
0.133746 0.633307592735596
0.133746 0.633313148260288
0.133746 0.633318703784979
0.133746 0.633324259309671
0.133746 0.633329814834362
0.133746 0.633335370359054
0.133746 0.633340925883745
0.133746 0.633346481408437
0.133746 0.633352036933128
0.133746 0.63335759245782
0.133746 0.633363147982511
0.133746 0.633368703507203
0.133746 0.633374259031894
0.133746 0.633379814556586
0.133746 0.633385370081277
0.133746 0.633390925605969
0.133746 0.63339648113066
0.133746 0.633402036655352
0.133746 0.633407592180043
0.133746 0.633413147704735
0.133746 0.633418703229427
0.133746 0.633424258754118
0.133746 0.63342981427881
0.133746 0.633435369803501
0.133746 0.633440925328193
0.133746 0.633446480852884
0.133746 0.633452036377576
0.133752 0.633457591902267
0.133752 0.633463147426959
0.133752 0.63346870295165
0.133752 0.633474258476342
0.133752 0.633479814001033
0.133752 0.633485369525725
0.133752 0.633490925050416
0.133752 0.633496480575108
0.133752 0.633502036099799
0.133752 0.633507591624491
0.133752 0.633513147149182
0.133752 0.633518702673874
0.133752 0.633524258198566
0.133752 0.633529813723257
0.133752 0.633535369247949
0.133752 0.63354092477264
0.133752 0.633546480297332
0.133752 0.633552035822023
0.133752 0.633557591346715
0.133752 0.633563146871406
0.133752 0.633568702396098
0.133752 0.633574257920789
0.133752 0.633579813445481
0.133752 0.633585368970172
0.133752 0.633590924494864
0.133752 0.633596480019555
0.133752 0.633602035544247
0.133752 0.633607591068938
0.133752 0.63361314659363
0.133752 0.633618702118322
0.133752 0.633624257643013
0.133752 0.633629813167705
0.133752 0.633635368692396
0.133752 0.633640924217088
0.133752 0.633646479741779
0.133752 0.633652035266471
0.133752 0.633657590791162
0.133752 0.633663146315854
0.133752 0.633668701840545
0.133752 0.633674257365237
0.133752 0.633679812889928
0.133752 0.63368536841462
0.133752 0.633690923939311
0.133752 0.633696479464003
0.133752 0.633702034988694
0.133752 0.633707590513386
0.133752 0.633713146038078
0.133752 0.633718701562769
0.133752 0.633724257087461
0.133752 0.633729812612152
0.133752 0.633735368136844
0.133752 0.633740923661535
0.133752 0.633746479186227
0.133752 0.633752034710918
0.133752 0.63375759023561
0.133752 0.633763145760301
0.133752 0.633768701284993
0.133752 0.633774256809684
0.133752 0.633779812334376
0.133752 0.633785367859067
0.133752 0.633790923383759
0.133752 0.633796478908451
0.133752 0.633802034433142
0.133752 0.633807589957834
0.133752 0.633813145482525
0.133752 0.633818701007217
0.133752 0.633824256531908
0.133752 0.6338298120566
0.133752 0.633835367581291
0.133752 0.633840923105983
0.133752 0.633846478630674
0.133752 0.633852034155366
0.133752 0.633857589680057
0.133752 0.633863145204749
0.133752 0.63386870072944
0.133752 0.633874256254132
0.133752 0.633879811778823
0.133752 0.633885367303515
0.133752 0.633890922828207
0.133752 0.633896478352898
0.133752 0.63390203387759
0.133752 0.633907589402281
0.133752 0.633913144926973
0.133752 0.633918700451664
0.133752 0.633924255976356
0.133752 0.633929811501047
0.133752 0.633935367025739
0.133752 0.63394092255043
0.133752 0.633946478075122
0.133752 0.633952033599813
0.133752 0.633957589124505
0.133752 0.633963144649196
0.133752 0.633968700173888
0.133752 0.633974255698579
0.133752 0.633979811223271
0.133752 0.633985366747963
0.133752 0.633990922272654
0.133752 0.633996477797346
0.133752 0.634002033322037
0.133752 0.634007588846729
0.133758 0.63401314437142
0.133758 0.634018699896112
0.133758 0.634024255420803
0.133758 0.634029810945495
0.133758 0.634035366470186
0.133758 0.634040921994878
0.133758 0.634046477519569
0.133758 0.634052033044261
0.133758 0.634057588568952
0.133758 0.634063144093644
0.133758 0.634068699618335
0.133758 0.634074255143027
0.133758 0.634079810667719
0.133758 0.63408536619241
0.133758 0.634090921717102
0.133758 0.634096477241793
0.133758 0.634102032766485
0.133758 0.634107588291176
0.133758 0.634113143815868
0.133758 0.634118699340559
0.133758 0.634124254865251
0.133758 0.634129810389942
0.133758 0.634135365914634
0.133758 0.634140921439325
0.133758 0.634146476964017
0.133758 0.634152032488708
0.133758 0.6341575880134
0.133758 0.634163143538092
0.133758 0.634168699062783
0.133758 0.634174254587475
0.133758 0.634179810112166
0.133758 0.634185365636858
0.133758 0.634190921161549
0.133758 0.634196476686241
0.133758 0.634202032210932
0.133758 0.634207587735624
0.133758 0.634213143260315
0.133758 0.634218698785007
0.133758 0.634224254309698
0.133758 0.63422980983439
0.133758 0.634235365359081
0.133758 0.634240920883773
0.133758 0.634246476408464
0.133758 0.634252031933156
0.133758 0.634257587457848
0.133758 0.634263142982539
0.133758 0.634268698507231
0.133758 0.634274254031922
0.133758 0.634279809556614
0.133758 0.634285365081305
0.133758 0.634290920605997
0.133758 0.634296476130688
0.133758 0.63430203165538
0.133758 0.634307587180071
0.133758 0.634313142704763
0.133758 0.634318698229454
0.133758 0.634324253754146
0.133758 0.634329809278837
0.133758 0.634335364803529
0.133758 0.63434092032822
0.133758 0.634346475852912
0.133758 0.634352031377604
0.133758 0.634357586902295
0.133758 0.634363142426987
0.133758 0.634368697951678
0.133758 0.63437425347637
0.133758 0.634379809001061
0.133758 0.634385364525753
0.133758 0.634390920050444
0.133758 0.634396475575136
0.133758 0.634402031099827
0.133758 0.634407586624519
0.133758 0.63441314214921
0.133758 0.634418697673902
0.133758 0.634424253198593
0.133758 0.634429808723285
0.133758 0.634435364247976
0.133758 0.634440919772668
0.133758 0.634446475297359
0.133758 0.634452030822051
0.133758 0.634457586346743
0.133758 0.634463141871434
0.133758 0.634468697396126
0.133758 0.634474252920817
0.133758 0.634479808445509
0.133758 0.6344853639702
0.133758 0.634490919494892
0.133758 0.634496475019583
0.133758 0.634502030544275
0.133758 0.634507586068966
0.133758 0.634513141593658
0.133758 0.634518697118349
0.133758 0.634524252643041
0.133758 0.634529808167733
0.133758 0.634535363692424
0.133758 0.634540919217116
0.133758 0.634546474741807
0.133758 0.634552030266499
0.133758 0.63455758579119
0.133758 0.634563141315882
0.133764 0.634568696840573
0.133764 0.634574252365265
0.133764 0.634579807889956
0.133764 0.634585363414648
0.133764 0.634590918939339
0.133764 0.634596474464031
0.133764 0.634602029988722
0.133764 0.634607585513414
0.133764 0.634613141038105
0.133764 0.634618696562797
0.133764 0.634624252087488
0.133764 0.63462980761218
0.133764 0.634635363136872
0.133764 0.634640918661563
0.133764 0.634646474186255
0.133764 0.634652029710946
0.133764 0.634657585235638
0.133764 0.634663140760329
0.133764 0.634668696285021
0.133764 0.634674251809712
0.133764 0.634679807334404
0.133764 0.634685362859095
0.133764 0.634690918383787
0.133764 0.634696473908478
0.133764 0.63470202943317
0.133764 0.634707584957861
0.133764 0.634713140482553
0.133764 0.634718696007244
0.133764 0.634724251531936
0.133764 0.634729807056628
0.133764 0.634735362581319
0.133764 0.634740918106011
0.133764 0.634746473630702
0.133764 0.634752029155394
0.133764 0.634757584680085
0.133764 0.634763140204777
0.133764 0.634768695729468
0.133764 0.63477425125416
0.133764 0.634779806778851
0.133764 0.634785362303543
0.133764 0.634790917828234
0.133764 0.634796473352926
0.133764 0.634802028877617
0.133764 0.634807584402309
0.133764 0.634813139927
0.133764 0.634818695451692
0.133764 0.634824250976384
0.133764 0.634829806501075
0.133764 0.634835362025767
0.133764 0.634840917550458
0.133764 0.63484647307515
0.133764 0.634852028599841
0.133764 0.634857584124533
0.133764 0.634863139649224
0.133764 0.634868695173916
0.133764 0.634874250698607
0.133764 0.634879806223299
0.133764 0.63488536174799
0.133764 0.634890917272682
0.133764 0.634896472797373
0.133764 0.634902028322065
0.133764 0.634907583846756
0.133764 0.634913139371448
0.133764 0.63491869489614
0.133764 0.634924250420831
0.133764 0.634929805945523
0.133764 0.634935361470214
0.133764 0.634940916994906
0.133764 0.634946472519597
0.133764 0.634952028044289
0.133764 0.63495758356898
0.133764 0.634963139093672
0.133764 0.634968694618363
0.133764 0.634974250143055
0.133764 0.634979805667746
0.133764 0.634985361192438
0.133764 0.634990916717129
0.133764 0.634996472241821
0.133764 0.635002027766512
0.133764 0.635007583291204
0.133764 0.635013138815895
0.133764 0.635018694340587
0.133764 0.635024249865279
0.133764 0.63502980538997
0.133764 0.635035360914662
0.133764 0.635040916439353
0.133764 0.635046471964045
0.133764 0.635052027488736
0.133764 0.635057583013428
0.133764 0.635063138538119
0.133764 0.635068694062811
0.133764 0.635074249587502
0.133764 0.635079805112194
0.133764 0.635085360636885
0.133764 0.635090916161577
0.133764 0.635096471686268
0.133764 0.63510202721096
0.133764 0.635107582735651
0.133764 0.635113138260343
0.133764 0.635118693785035
0.13377 0.635124249309726
0.13377 0.635129804834418
0.13377 0.635135360359109
0.13377 0.635140915883801
0.13377 0.635146471408492
0.13377 0.635152026933184
0.13377 0.635157582457875
0.13377 0.635163137982567
0.13377 0.635168693507258
0.13377 0.63517424903195
0.13377 0.635179804556641
0.13377 0.635185360081333
0.13377 0.635190915606024
0.13377 0.635196471130716
0.13377 0.635202026655407
0.13377 0.635207582180099
0.13377 0.635213137704791
0.13377 0.635218693229482
0.13377 0.635224248754174
0.13377 0.635229804278865
0.13377 0.635235359803557
0.13377 0.635240915328248
0.13377 0.63524647085294
0.13377 0.635252026377631
0.13377 0.635257581902323
0.13377 0.635263137427014
0.13377 0.635268692951706
0.13377 0.635274248476397
0.13377 0.635279804001089
0.13377 0.63528535952578
0.13377 0.635290915050472
0.13377 0.635296470575163
0.13377 0.635302026099855
0.13377 0.635307581624547
0.13377 0.635313137149238
0.13377 0.63531869267393
0.13377 0.635324248198621
0.13377 0.635329803723313
0.13377 0.635335359248004
0.13377 0.635340914772696
0.13377 0.635346470297387
0.13377 0.635352025822079
0.13377 0.63535758134677
0.13377 0.635363136871462
0.13377 0.635368692396153
0.13377 0.635374247920845
0.13377 0.635379803445536
0.13377 0.635385358970228
0.13377 0.635390914494919
0.13377 0.635396470019611
0.13377 0.635402025544303
0.13377 0.635407581068994
0.13377 0.635413136593686
0.13377 0.635418692118377
0.13377 0.635424247643069
0.13377 0.63542980316776
0.13377 0.635435358692452
0.13377 0.635440914217143
0.13377 0.635446469741835
0.13377 0.635452025266526
0.13377 0.635457580791218
0.13377 0.635463136315909
0.13377 0.635468691840601
0.13377 0.635474247365292
0.13377 0.635479802889984
0.13377 0.635485358414676
0.13377 0.635490913939367
0.13377 0.635496469464059
0.13377 0.63550202498875
0.13377 0.635507580513442
0.13377 0.635513136038133
0.13377 0.635518691562825
0.13377 0.635524247087516
0.13377 0.635529802612208
0.13377 0.635535358136899
0.13377 0.635540913661591
0.13377 0.635546469186282
0.13377 0.635552024710974
0.13377 0.635557580235665
0.13377 0.635563135760357
0.13377 0.635568691285048
0.13377 0.63557424680974
0.13377 0.635579802334432
0.13377 0.635585357859123
0.13377 0.635590913383815
0.13377 0.635596468908506
0.13377 0.635602024433198
0.13377 0.635607579957889
0.13377 0.635613135482581
0.13377 0.635618691007272
0.13377 0.635624246531964
0.13377 0.635629802056655
0.13377 0.635635357581347
0.13377 0.635640913106038
0.13377 0.63564646863073
0.13377 0.635652024155421
0.13377 0.635657579680113
0.13377 0.635663135204804
0.13377 0.635668690729496
0.13377 0.635674246254188
0.133776 0.635679801778879
0.133776 0.635685357303571
0.133776 0.635690912828262
0.133776 0.635696468352954
0.133776 0.635702023877645
0.133776 0.635707579402337
0.133776 0.635713134927028
0.133776 0.63571869045172
0.133776 0.635724245976411
0.133776 0.635729801501103
0.133776 0.635735357025794
0.133776 0.635740912550486
0.133776 0.635746468075177
0.133776 0.635752023599869
0.133776 0.63575757912456
0.133776 0.635763134649252
0.133776 0.635768690173943
0.133776 0.635774245698635
0.133776 0.635779801223327
0.133776 0.635785356748018
0.133776 0.63579091227271
0.133776 0.635796467797401
0.133776 0.635802023322093
0.133776 0.635807578846784
0.133776 0.635813134371476
0.133776 0.635818689896167
0.133776 0.635824245420859
0.133776 0.63582980094555
0.133776 0.635835356470242
0.133776 0.635840911994933
0.133776 0.635846467519625
0.133776 0.635852023044317
0.133776 0.635857578569008
0.133776 0.6358631340937
0.133776 0.635868689618391
0.133776 0.635874245143083
0.133776 0.635879800667774
0.133776 0.635885356192466
0.133776 0.635890911717157
0.133776 0.635896467241849
0.133776 0.63590202276654
0.133776 0.635907578291232
0.133776 0.635913133815923
0.133776 0.635918689340615
0.133776 0.635924244865306
0.133776 0.635929800389998
0.133776 0.635935355914689
0.133776 0.635940911439381
0.133776 0.635946466964073
0.133776 0.635952022488764
0.133776 0.635957578013456
0.133776 0.635963133538147
0.133776 0.635968689062839
0.133776 0.63597424458753
0.133776 0.635979800112222
0.133776 0.635985355636913
0.133776 0.635990911161605
0.133776 0.635996466686296
0.133776 0.636002022210988
0.133776 0.636007577735679
0.133776 0.636013133260371
0.133776 0.636018688785062
0.133776 0.636024244309754
0.133776 0.636029799834445
0.133776 0.636035355359137
0.133776 0.636040910883828
0.133776 0.63604646640852
0.133776 0.636052021933212
0.133776 0.636057577457903
0.133776 0.636063132982595
0.133776 0.636068688507286
0.133776 0.636074244031978
0.133776 0.636079799556669
0.133776 0.636085355081361
0.133776 0.636090910606052
0.133776 0.636096466130744
0.133776 0.636102021655435
0.133776 0.636107577180127
0.133776 0.636113132704818
0.133776 0.63611868822951
0.133776 0.636124243754201
0.133776 0.636129799278893
0.133776 0.636135354803584
0.133776 0.636140910328276
0.133776 0.636146465852968
0.133776 0.636152021377659
0.133776 0.636157576902351
0.133776 0.636163132427042
0.133776 0.636168687951734
0.133776 0.636174243476425
0.133776 0.636179799001117
0.133776 0.636185354525808
0.133776 0.6361909100505
0.133776 0.636196465575191
0.133776 0.636202021099883
0.133776 0.636207576624574
0.133776 0.636213132149266
0.133776 0.636218687673957
0.133776 0.636224243198649
0.133776 0.636229798723341
0.133782 0.636235354248032
0.133782 0.636240909772724
0.133782 0.636246465297415
0.133782 0.636252020822107
0.133782 0.636257576346798
0.133782 0.63626313187149
0.133782 0.636268687396181
0.133782 0.636274242920873
0.133782 0.636279798445564
0.133782 0.636285353970256
0.133782 0.636290909494947
0.133782 0.636296465019639
0.133782 0.63630202054433
0.133782 0.636307576069022
0.133782 0.636313131593713
0.133782 0.636318687118405
0.133782 0.636324242643097
0.133782 0.636329798167788
0.133782 0.63633535369248
0.133782 0.636340909217171
0.133782 0.636346464741863
0.133782 0.636352020266554
0.133782 0.636357575791246
0.133782 0.636363131315937
0.133782 0.636368686840629
0.133782 0.63637424236532
0.133782 0.636379797890012
0.133782 0.636385353414703
0.133782 0.636390908939395
0.133782 0.636396464464086
0.133782 0.636402019988778
0.133782 0.636407575513469
0.133782 0.636413131038161
0.133782 0.636418686562852
0.133782 0.636424242087544
0.133782 0.636429797612236
0.133782 0.636435353136927
0.133782 0.636440908661619
0.133782 0.63644646418631
0.133782 0.636452019711002
0.133782 0.636457575235693
0.133782 0.636463130760385
0.133782 0.636468686285076
0.133782 0.636474241809768
0.133782 0.636479797334459
0.133782 0.636485352859151
0.133782 0.636490908383842
0.133782 0.636496463908534
0.133782 0.636502019433225
0.133782 0.636507574957917
0.133782 0.636513130482608
0.133782 0.6365186860073
0.133782 0.636524241531991
0.133782 0.636529797056683
0.133782 0.636535352581375
0.133782 0.636540908106066
0.133782 0.636546463630758
0.133782 0.636552019155449
0.133782 0.636557574680141
0.133782 0.636563130204832
0.133782 0.636568685729524
0.133782 0.636574241254215
0.133782 0.636579796778907
0.133782 0.636585352303598
0.133782 0.63659090782829
0.133782 0.636596463352981
0.133782 0.636602018877673
0.133782 0.636607574402364
0.133782 0.636613129927056
0.133782 0.636618685451747
0.133782 0.636624240976439
0.133782 0.636629796501131
0.133782 0.636635352025822
0.133782 0.636640907550514
0.133782 0.636646463075205
0.133782 0.636652018599897
0.133782 0.636657574124588
0.133782 0.63666312964928
0.133782 0.636668685173971
0.133782 0.636674240698663
0.133782 0.636679796223354
0.133782 0.636685351748046
0.133782 0.636690907272737
0.133782 0.636696462797429
0.133782 0.63670201832212
0.133782 0.636707573846812
0.133782 0.636713129371503
0.133782 0.636718684896195
0.133782 0.636724240420887
0.133782 0.636729795945578
0.133782 0.63673535147027
0.133782 0.636740906994961
0.133782 0.636746462519653
0.133782 0.636752018044344
0.133782 0.636757573569036
0.133782 0.636763129093727
0.133782 0.636768684618419
0.133782 0.63677424014311
0.133782 0.636779795667802
0.133782 0.636785351192493
0.133788 0.636790906717185
0.133788 0.636796462241876
0.133788 0.636802017766568
0.133788 0.63680757329126
0.133788 0.636813128815951
0.133788 0.636818684340643
0.133788 0.636824239865334
0.133788 0.636829795390026
0.133788 0.636835350914717
0.133788 0.636840906439409
0.133788 0.6368464619641
0.133788 0.636852017488792
0.133788 0.636857573013483
0.133788 0.636863128538175
0.133788 0.636868684062866
0.133788 0.636874239587558
0.133788 0.636879795112249
0.133788 0.636885350636941
0.133788 0.636890906161632
0.133788 0.636896461686324
0.133788 0.636902017211016
0.133788 0.636907572735707
0.133788 0.636913128260399
0.133788 0.63691868378509
0.133788 0.636924239309782
0.133788 0.636929794834473
0.133788 0.636935350359165
0.133788 0.636940905883856
0.133788 0.636946461408548
0.133788 0.636952016933239
0.133788 0.636957572457931
0.133788 0.636963127982622
0.133788 0.636968683507314
0.133788 0.636974239032005
0.133788 0.636979794556697
0.133788 0.636985350081388
0.133788 0.63699090560608
0.133788 0.636996461130772
0.133788 0.637002016655463
0.133788 0.637007572180155
0.133788 0.637013127704846
0.133788 0.637018683229538
0.133788 0.637024238754229
0.133788 0.637029794278921
0.133788 0.637035349803612
0.133788 0.637040905328304
0.133788 0.637046460852995
0.133788 0.637052016377687
0.133788 0.637057571902378
0.133788 0.63706312742707
0.133788 0.637068682951761
0.133788 0.637074238476453
0.133788 0.637079794001144
0.133788 0.637085349525836
0.133788 0.637090905050527
0.133788 0.637096460575219
0.133788 0.637102016099911
0.133788 0.637107571624602
0.133788 0.637113127149294
0.133788 0.637118682673985
0.133788 0.637124238198677
0.133788 0.637129793723368
0.133788 0.63713534924806
0.133788 0.637140904772751
0.133788 0.637146460297443
0.133788 0.637152015822134
0.133788 0.637157571346826
0.133788 0.637163126871517
0.133788 0.637168682396209
0.133788 0.637174237920901
0.133788 0.637179793445592
0.133788 0.637185348970284
0.133788 0.637190904494975
0.133788 0.637196460019667
0.133788 0.637202015544358
0.133788 0.63720757106905
0.133788 0.637213126593741
0.133788 0.637218682118433
0.133788 0.637224237643124
0.133788 0.637229793167816
0.133788 0.637235348692507
0.133788 0.637240904217199
0.133788 0.63724645974189
0.133788 0.637252015266582
0.133788 0.637257570791273
0.133788 0.637263126315965
0.133788 0.637268681840657
0.133788 0.637274237365348
0.133788 0.63727979289004
0.133788 0.637285348414731
0.133788 0.637290903939423
0.133788 0.637296459464114
0.133788 0.637302014988806
0.133788 0.637307570513497
0.133788 0.637313126038189
0.133788 0.63731868156288
0.133788 0.637324237087572
0.133788 0.637329792612263
0.133788 0.637335348136955
0.133788 0.637340903661646
0.133794 0.637346459186338
0.133794 0.637352014711029
0.133794 0.637357570235721
0.133794 0.637363125760412
0.133794 0.637368681285104
0.133794 0.637374236809796
0.133794 0.637379792334487
0.133794 0.637385347859179
0.133794 0.63739090338387
0.133794 0.637396458908562
0.133794 0.637402014433253
0.133794 0.637407569957945
0.133794 0.637413125482636
0.133794 0.637418681007328
0.133794 0.637424236532019
0.133794 0.637429792056711
0.133794 0.637435347581402
0.133794 0.637440903106094
0.133794 0.637446458630785
0.133794 0.637452014155477
0.133794 0.637457569680168
0.133794 0.63746312520486
0.133794 0.637468680729552
0.133794 0.637474236254243
0.133794 0.637479791778935
0.133794 0.637485347303626
0.133794 0.637490902828318
0.133794 0.637496458353009
0.133794 0.637502013877701
0.133794 0.637507569402392
0.133794 0.637513124927084
0.133794 0.637518680451775
0.133794 0.637524235976467
0.133794 0.637529791501158
0.133794 0.63753534702585
0.133794 0.637540902550541
0.133794 0.637546458075233
0.133794 0.637552013599925
0.133794 0.637557569124616
0.133794 0.637563124649308
0.133794 0.637568680173999
0.133794 0.637574235698691
0.133794 0.637579791223382
0.133794 0.637585346748074
0.133794 0.637590902272765
0.133794 0.637596457797457
0.133794 0.637602013322148
0.133794 0.63760756884684
0.133794 0.637613124371531
0.133794 0.637618679896223
0.133794 0.637624235420914
0.133794 0.637629790945606
0.133794 0.637635346470297
0.133794 0.637640901994989
0.133794 0.637646457519681
0.133794 0.637652013044372
0.133794 0.637657568569064
0.133794 0.637663124093755
0.133794 0.637668679618447
0.133794 0.637674235143138
0.133794 0.63767979066783
0.133794 0.637685346192521
0.133794 0.637690901717213
0.133794 0.637696457241904
0.133794 0.637702012766596
0.133794 0.637707568291287
0.133794 0.637713123815979
0.133794 0.63771867934067
0.133794 0.637724234865362
0.133794 0.637729790390053
0.133794 0.637735345914745
0.133794 0.637740901439437
0.133794 0.637746456964128
0.133794 0.63775201248882
0.133794 0.637757568013511
0.133794 0.637763123538203
0.133794 0.637768679062894
0.133794 0.637774234587586
0.133794 0.637779790112277
0.133794 0.637785345636969
0.133794 0.63779090116166
0.133794 0.637796456686352
0.133794 0.637802012211043
0.133794 0.637807567735735
0.133794 0.637813123260426
0.133794 0.637818678785118
0.133794 0.637824234309809
0.133794 0.637829789834501
0.133794 0.637835345359193
0.133794 0.637840900883884
0.133794 0.637846456408576
0.133794 0.637852011933267
0.133794 0.637857567457959
0.133794 0.63786312298265
0.133794 0.637868678507342
0.133794 0.637874234032033
0.133794 0.637879789556725
0.133794 0.637885345081416
0.133794 0.637890900606108
0.133794 0.637896456130799
0.1338 0.637902011655491
0.1338 0.637907567180182
0.1338 0.637913122704874
0.1338 0.637918678229565
0.1338 0.637924233754257
0.1338 0.637929789278949
0.1338 0.63793534480364
0.1338 0.637940900328332
0.1338 0.637946455853023
0.1338 0.637952011377715
0.1338 0.637957566902406
0.1338 0.637963122427098
0.1338 0.637968677951789
0.1338 0.637974233476481
0.1338 0.637979789001172
0.1338 0.637985344525864
0.1338 0.637990900050555
0.1338 0.637996455575247
0.1338 0.638002011099938
0.1338 0.63800756662463
0.1338 0.638013122149321
0.1338 0.638018677674013
0.1338 0.638024233198704
0.1338 0.638029788723396
0.1338 0.638035344248087
0.1338 0.638040899772779
0.1338 0.638046455297471
0.1338 0.638052010822162
0.1338 0.638057566346854
0.1338 0.638063121871545
0.1338 0.638068677396237
0.1338 0.638074232920928
0.1338 0.63807978844562
0.1338 0.638085343970311
0.1338 0.638090899495003
0.1338 0.638096455019694
0.1338 0.638102010544386
0.1338 0.638107566069077
0.1338 0.638113121593769
0.1338 0.63811867711846
0.1338 0.638124232643152
0.1338 0.638129788167844
0.1338 0.638135343692535
0.1338 0.638140899217227
0.1338 0.638146454741918
0.1338 0.63815201026661
0.1338 0.638157565791301
0.1338 0.638163121315993
0.1338 0.638168676840684
0.1338 0.638174232365376
0.1338 0.638179787890067
0.1338 0.638185343414759
0.1338 0.63819089893945
0.1338 0.638196454464142
0.1338 0.638202009988833
0.1338 0.638207565513525
0.1338 0.638213121038216
0.1338 0.638218676562908
0.1338 0.6382242320876
0.1338 0.638229787612291
0.1338 0.638235343136983
0.1338 0.638240898661674
0.1338 0.638246454186366
0.1338 0.638252009711057
0.1338 0.638257565235749
0.1338 0.63826312076044
0.1338 0.638268676285132
0.1338 0.638274231809823
0.1338 0.638279787334515
0.1338 0.638285342859206
0.1338 0.638290898383898
0.1338 0.638296453908589
0.1338 0.638302009433281
0.1338 0.638307564957972
0.1338 0.638313120482664
0.1338 0.638318676007356
0.1338 0.638324231532047
0.1338 0.638329787056739
0.1338 0.63833534258143
0.1338 0.638340898106122
0.1338 0.638346453630813
0.1338 0.638352009155505
0.1338 0.638357564680196
0.1338 0.638363120204888
0.1338 0.638368675729579
0.1338 0.638374231254271
0.1338 0.638379786778962
0.1338 0.638385342303654
0.1338 0.638390897828345
0.1338 0.638396453353037
0.1338 0.638402008877728
0.1338 0.63840756440242
0.1338 0.638413119927111
0.1338 0.638418675451803
0.1338 0.638424230976495
0.1338 0.638429786501186
0.1338 0.638435342025878
0.1338 0.638440897550569
0.1338 0.638446453075261
0.1338 0.638452008599952
0.1338 0.638457564124644
0.1338 0.638463119649335
0.1338 0.638468675174027
0.1338 0.638474230698718
0.1338 0.63847978622341
0.1338 0.638485341748101
0.1338 0.638490897272793
0.1338 0.638496452797485
0.133806 0.638502008322176
0.133806 0.638507563846868
0.133806 0.638513119371559
0.133806 0.638518674896251
0.133806 0.638524230420942
0.133806 0.638529785945634
0.133806 0.638535341470325
0.133806 0.638540896995017
0.133806 0.638546452519708
0.133806 0.6385520080444
0.133806 0.638557563569091
0.133806 0.638563119093783
0.133806 0.638568674618474
0.133806 0.638574230143166
0.133806 0.638579785667857
0.133806 0.638585341192549
0.133806 0.638590896717241
0.133806 0.638596452241932
0.133806 0.638602007766624
0.133806 0.638607563291315
0.133806 0.638613118816007
0.133806 0.638618674340698
0.133806 0.63862422986539
0.133806 0.638629785390081
0.133806 0.638635340914773
0.133806 0.638640896439464
0.133806 0.638646451964156
0.133806 0.638652007488847
0.133806 0.638657563013539
0.133806 0.63866311853823
0.133806 0.638668674062922
0.133806 0.638674229587613
0.133806 0.638679785112305
0.133806 0.638685340636996
0.133806 0.638690896161688
0.133806 0.63869645168638
0.133806 0.638702007211071
0.133806 0.638707562735763
0.133806 0.638713118260454
0.133806 0.638718673785146
0.133806 0.638724229309837
0.133806 0.638729784834529
0.133806 0.63873534035922
0.133806 0.638740895883912
0.133806 0.638746451408603
0.133806 0.638752006933295
0.133806 0.638757562457986
0.133806 0.638763117982678
0.133806 0.638768673507369
0.133806 0.638774229032061
0.133806 0.638779784556752
0.133806 0.638785340081444
0.133806 0.638790895606136
0.133806 0.638796451130827
0.133806 0.638802006655519
0.133806 0.63880756218021
0.133806 0.638813117704902
0.133806 0.638818673229593
0.133806 0.638824228754285
0.133806 0.638829784278976
0.133806 0.638835339803668
0.133806 0.638840895328359
0.133806 0.638846450853051
0.133806 0.638852006377742
0.133806 0.638857561902434
0.133806 0.638863117427126
0.133806 0.638868672951817
0.133806 0.638874228476509
0.133806 0.6388797840012
0.133806 0.638885339525892
0.133806 0.638890895050583
0.133806 0.638896450575275
0.133806 0.638902006099966
0.133806 0.638907561624658
0.133806 0.638913117149349
0.133806 0.638918672674041
0.133806 0.638924228198732
0.133806 0.638929783723424
0.133806 0.638935339248115
0.133806 0.638940894772807
0.133806 0.638946450297498
0.133806 0.63895200582219
0.133806 0.638957561346881
0.133806 0.638963116871573
0.133806 0.638968672396265
0.133806 0.638974227920956
0.133806 0.638979783445648
0.133806 0.638985338970339
0.133806 0.638990894495031
0.133806 0.638996450019722
0.133806 0.639002005544414
0.133806 0.639007561069105
0.133806 0.639013116593797
0.133806 0.639018672118488
0.133806 0.63902422764318
0.133806 0.639029783167871
0.133806 0.639035338692563
0.133806 0.639040894217254
0.133806 0.639046449741946
0.133806 0.639052005266637
0.133812 0.639057560791329
0.133812 0.639063116316021
0.133812 0.639068671840712
0.133812 0.639074227365404
0.133812 0.639079782890095
0.133812 0.639085338414787
0.133812 0.639090893939478
0.133812 0.63909644946417
0.133812 0.639102004988861
0.133812 0.639107560513553
0.133812 0.639113116038244
0.133812 0.639118671562936
0.133812 0.639124227087627
0.133812 0.639129782612319
0.133812 0.63913533813701
0.133812 0.639140893661702
0.133812 0.639146449186393
0.133812 0.639152004711085
0.133812 0.639157560235777
0.133812 0.639163115760468
0.133812 0.63916867128516
0.133812 0.639174226809851
0.133812 0.639179782334543
0.133812 0.639185337859234
0.133812 0.639190893383926
0.133812 0.639196448908617
0.133812 0.639202004433309
0.133812 0.639207559958
0.133812 0.639213115482692
0.133812 0.639218671007383
0.133812 0.639224226532075
0.133812 0.639229782056766
0.133812 0.639235337581458
0.133812 0.63924089310615
0.133812 0.639246448630841
0.133812 0.639252004155533
0.133812 0.639257559680224
0.133812 0.639263115204916
0.133812 0.639268670729607
0.133812 0.639274226254299
0.133812 0.63927978177899
0.133812 0.639285337303682
0.133812 0.639290892828373
0.133812 0.639296448353065
0.133812 0.639302003877756
0.133812 0.639307559402448
0.133812 0.639313114927139
0.133812 0.639318670451831
0.133812 0.639324225976522
0.133812 0.639329781501214
0.133812 0.639335337025906
0.133812 0.639340892550597
0.133812 0.639346448075289
0.133812 0.63935200359998
0.133812 0.639357559124672
0.133812 0.639363114649363
0.133812 0.639368670174055
0.133812 0.639374225698746
0.133812 0.639379781223438
0.133812 0.639385336748129
0.133812 0.639390892272821
0.133812 0.639396447797512
0.133812 0.639402003322204
0.133812 0.639407558846895
0.133812 0.639413114371587
0.133812 0.639418669896278
0.133812 0.63942422542097
0.133812 0.639429780945661
0.133812 0.639435336470353
0.133812 0.639440891995045
0.133812 0.639446447519736
0.133812 0.639452003044428
0.133812 0.639457558569119
0.133812 0.639463114093811
0.133812 0.639468669618502
0.133812 0.639474225143194
0.133812 0.639479780667885
0.133812 0.639485336192577
0.133812 0.639490891717268
0.133812 0.63949644724196
0.133812 0.639502002766651
0.133812 0.639507558291343
0.133812 0.639513113816034
0.133812 0.639518669340726
0.133812 0.639524224865417
0.133812 0.639529780390109
0.133812 0.6395353359148
0.133812 0.639540891439492
0.133812 0.639546446964184
0.133812 0.639552002488875
0.133812 0.639557558013567
0.133812 0.639563113538258
0.133812 0.63956866906295
0.133812 0.639574224587641
0.133812 0.639579780112333
0.133812 0.639585335637024
0.133812 0.639590891161716
0.133812 0.639596446686407
0.133812 0.639602002211099
0.133812 0.63960755773579
0.133818 0.639613113260482
0.133818 0.639618668785173
0.133818 0.639624224309865
0.133818 0.639629779834556
0.133818 0.639635335359248
0.133818 0.63964089088394
0.133818 0.639646446408631
0.133818 0.639652001933323
0.133818 0.639657557458014
0.133818 0.639663112982706
0.133818 0.639668668507397
0.133818 0.639674224032089
0.133818 0.63967977955678
0.133818 0.639685335081472
0.133818 0.639690890606163
0.133818 0.639696446130855
0.133818 0.639702001655546
0.133818 0.639707557180238
0.133818 0.639713112704929
0.133818 0.639718668229621
0.133818 0.639724223754312
0.133818 0.639729779279004
0.133818 0.639735334803695
0.133818 0.639740890328387
0.133818 0.639746445853079
0.133818 0.63975200137777
0.133818 0.639757556902462
0.133818 0.639763112427153
0.133818 0.639768667951845
0.133818 0.639774223476536
0.133818 0.639779779001228
0.133818 0.639785334525919
0.133818 0.639790890050611
0.133818 0.639796445575302
0.133818 0.639802001099994
0.133818 0.639807556624685
0.133818 0.639813112149377
0.133818 0.639818667674069
0.133818 0.63982422319876
0.133818 0.639829778723452
0.133818 0.639835334248143
0.133818 0.639840889772835
0.133818 0.639846445297526
0.133818 0.639852000822218
0.133818 0.639857556346909
0.133818 0.639863111871601
0.133818 0.639868667396292
0.133818 0.639874222920984
0.133818 0.639879778445675
0.133818 0.639885333970367
0.133818 0.639890889495058
0.133818 0.63989644501975
0.133818 0.639902000544441
0.133818 0.639907556069133
0.133818 0.639913111593825
0.133818 0.639918667118516
0.133818 0.639924222643208
0.133818 0.639929778167899
0.133818 0.639935333692591
0.133818 0.639940889217282
0.133818 0.639946444741974
0.133818 0.639952000266665
0.133818 0.639957555791357
0.133818 0.639963111316048
0.133818 0.63996866684074
0.133818 0.639974222365431
0.133818 0.639979777890123
0.133818 0.639985333414814
0.133818 0.639990888939506
0.133818 0.639996444464197
0.133818 0.640001999988889
0.133818 0.64000755551358
0.133818 0.640013111038272
0.133818 0.640018666562964
0.133818 0.640024222087655
0.133818 0.640029777612347
0.133818 0.640035333137038
0.133818 0.64004088866173
0.133818 0.640046444186421
0.133818 0.640051999711113
0.133818 0.640057555235804
0.133818 0.640063110760496
0.133818 0.640068666285187
0.133818 0.640074221809879
0.133818 0.64007977733457
0.133818 0.640085332859262
0.133818 0.640090888383953
0.133818 0.640096443908645
0.133818 0.640101999433336
0.133818 0.640107554958028
0.133818 0.64011311048272
0.133818 0.640118666007411
0.133818 0.640124221532103
0.133818 0.640129777056794
0.133818 0.640135332581486
0.133818 0.640140888106177
0.133818 0.640146443630869
0.133818 0.64015199915556
0.133818 0.640157554680252
0.133818 0.640163110204943
0.133824 0.640168665729635
0.133824 0.640174221254326
0.133824 0.640179776779018
0.133824 0.64018533230371
0.133824 0.640190887828401
0.133824 0.640196443353093
0.133824 0.640201998877784
0.133824 0.640207554402476
0.133824 0.640213109927167
0.133824 0.640218665451859
0.133824 0.64022422097655
0.133824 0.640229776501242
0.133824 0.640235332025933
0.133824 0.640240887550625
0.133824 0.640246443075316
0.133824 0.640251998600008
0.133824 0.640257554124699
0.133824 0.640263109649391
0.133824 0.640268665174082
0.133824 0.640274220698774
0.133824 0.640279776223465
0.133824 0.640285331748157
0.133824 0.640290887272849
0.133824 0.64029644279754
0.133824 0.640301998322232
0.133824 0.640307553846923
0.133824 0.640313109371615
0.133824 0.640318664896306
0.133824 0.640324220420998
0.133824 0.640329775945689
0.133824 0.640335331470381
0.133824 0.640340886995072
0.133824 0.640346442519764
0.133824 0.640351998044455
0.133824 0.640357553569147
0.133824 0.640363109093838
0.133824 0.64036866461853
0.133824 0.640374220143221
0.133824 0.640379775667913
0.133824 0.640385331192605
0.133824 0.640390886717296
0.133824 0.640396442241988
0.133824 0.640401997766679
0.133824 0.640407553291371
0.133824 0.640413108816062
0.133824 0.640418664340754
0.133824 0.640424219865445
0.133824 0.640429775390137
0.133824 0.640435330914828
0.133824 0.64044088643952
0.133824 0.640446441964211
0.133824 0.640451997488903
0.133824 0.640457553013594
0.133824 0.640463108538286
0.133824 0.640468664062977
0.133824 0.640474219587669
0.133824 0.640479775112361
0.133824 0.640485330637052
0.133824 0.640490886161744
0.133824 0.640496441686435
0.133824 0.640501997211127
0.133824 0.640507552735818
0.133824 0.64051310826051
0.133824 0.640518663785201
0.133824 0.640524219309893
0.133824 0.640529774834584
0.133824 0.640535330359276
0.133824 0.640540885883967
0.133824 0.640546441408659
0.133824 0.64055199693335
0.133824 0.640557552458042
0.133824 0.640563107982734
0.133824 0.640568663507425
0.133824 0.640574219032117
0.133824 0.640579774556808
0.133824 0.6405853300815
0.133824 0.640590885606191
0.133824 0.640596441130883
0.133824 0.640601996655574
0.133824 0.640607552180266
0.133824 0.640613107704957
0.133824 0.640618663229649
0.133824 0.64062421875434
0.133824 0.640629774279032
0.133824 0.640635329803723
0.133824 0.640640885328415
0.133824 0.640646440853106
0.133824 0.640651996377798
0.133824 0.64065755190249
0.133824 0.640663107427181
0.133824 0.640668662951873
0.133824 0.640674218476564
0.133824 0.640679774001256
0.133824 0.640685329525947
0.133824 0.640690885050639
0.133824 0.64069644057533
0.133824 0.640701996100022
0.133824 0.640707551624713
0.133824 0.640713107149405
0.133824 0.640718662674096
0.13383 0.640724218198788
0.13383 0.640729773723479
0.13383 0.640735329248171
0.13383 0.640740884772862
0.13383 0.640746440297554
0.13383 0.640751995822246
0.13383 0.640757551346937
0.13383 0.640763106871629
0.13383 0.64076866239632
0.13383 0.640774217921012
0.13383 0.640779773445703
0.13383 0.640785328970395
0.13383 0.640790884495086
0.13383 0.640796440019778
0.13383 0.640801995544469
0.13383 0.640807551069161
0.13383 0.640813106593852
0.13383 0.640818662118544
0.13383 0.640824217643235
0.13383 0.640829773167927
0.13383 0.640835328692618
0.13383 0.64084088421731
0.13383 0.640846439742002
0.13383 0.640851995266693
0.13383 0.640857550791385
0.13383 0.640863106316076
0.13383 0.640868661840768
0.13383 0.640874217365459
0.13383 0.640879772890151
0.13383 0.640885328414842
0.13383 0.640890883939534
0.13383 0.640896439464225
0.13383 0.640901994988917
0.13383 0.640907550513608
0.13383 0.6409131060383
0.13383 0.640918661562991
0.13383 0.640924217087683
0.13383 0.640929772612374
0.13383 0.640935328137066
0.13383 0.640940883661757
0.13383 0.640946439186449
0.13383 0.640951994711141
0.13383 0.640957550235832
0.13383 0.640963105760524
0.13383 0.640968661285215
0.13383 0.640974216809907
0.13383 0.640979772334598
0.13383 0.64098532785929
0.13383 0.640990883383981
0.13383 0.640996438908673
0.13383 0.641001994433364
0.13383 0.641007549958056
0.13383 0.641013105482747
0.13383 0.641018661007439
0.13383 0.64102421653213
0.13383 0.641029772056822
0.13383 0.641035327581513
0.13383 0.641040883106205
0.13383 0.641046438630896
0.13383 0.641051994155588
0.13383 0.64105754968028
0.13383 0.641063105204971
0.13383 0.641068660729663
0.13383 0.641074216254354
0.13383 0.641079771779046
0.13383 0.641085327303737
0.13383 0.641090882828429
0.13383 0.64109643835312
0.13383 0.641101993877812
0.13383 0.641107549402503
0.13383 0.641113104927195
0.13383 0.641118660451886
0.13383 0.641124215976578
0.13383 0.641129771501269
0.13383 0.641135327025961
0.13383 0.641140882550653
0.13383 0.641146438075344
0.13383 0.641151993600036
0.13383 0.641157549124727
0.13383 0.641163104649419
0.13383 0.64116866017411
0.13383 0.641174215698802
0.13383 0.641179771223493
0.13383 0.641185326748185
0.13383 0.641190882272876
0.13383 0.641196437797568
0.13383 0.641201993322259
0.13383 0.641207548846951
0.13383 0.641213104371642
0.13383 0.641218659896334
0.13383 0.641224215421025
0.13383 0.641229770945717
0.13383 0.641235326470409
0.13383 0.6412408819951
0.13383 0.641246437519792
0.13383 0.641251993044483
0.13383 0.641257548569175
0.13383 0.641263104093866
0.13383 0.641268659618558
0.13383 0.641274215143249
0.133836 0.641279770667941
0.133836 0.641285326192632
0.133836 0.641290881717324
0.133836 0.641296437242015
0.133836 0.641301992766707
0.133836 0.641307548291398
0.133836 0.64131310381609
0.133836 0.641318659340781
0.133836 0.641324214865473
0.133836 0.641329770390164
0.133836 0.641335325914856
0.133836 0.641340881439548
0.133836 0.641346436964239
0.133836 0.641351992488931
0.133836 0.641357548013622
0.133836 0.641363103538314
0.133836 0.641368659063005
0.133836 0.641374214587697
0.133836 0.641379770112388
0.133836 0.64138532563708
0.133836 0.641390881161771
0.133836 0.641396436686463
0.133836 0.641401992211154
0.133836 0.641407547735846
0.133836 0.641413103260537
0.133836 0.641418658785229
0.133836 0.64142421430992
0.133836 0.641429769834612
0.133836 0.641435325359304
0.133836 0.641440880883995
0.133836 0.641446436408687
0.133836 0.641451991933378
0.133836 0.64145754745807
0.133836 0.641463102982761
0.133836 0.641468658507453
0.133836 0.641474214032144
0.133836 0.641479769556836
0.133836 0.641485325081527
0.133836 0.641490880606219
0.133836 0.64149643613091
0.133836 0.641501991655602
0.133836 0.641507547180294
0.133836 0.641513102704985
0.133836 0.641518658229677
0.133836 0.641524213754368
0.133836 0.64152976927906
0.133836 0.641535324803751
0.133836 0.641540880328443
0.133836 0.641546435853134
0.133836 0.641551991377826
0.133836 0.641557546902517
0.133836 0.641563102427209
0.133836 0.6415686579519
0.133836 0.641574213476592
0.133836 0.641579769001283
0.133836 0.641585324525975
0.133836 0.641590880050666
0.133836 0.641596435575358
0.133836 0.641601991100049
0.133836 0.641607546624741
0.133836 0.641613102149433
0.133836 0.641618657674124
0.133836 0.641624213198816
0.133836 0.641629768723507
0.133836 0.641635324248199
0.133836 0.64164087977289
0.133836 0.641646435297582
0.133836 0.641651990822273
0.133836 0.641657546346965
0.133836 0.641663101871656
0.133836 0.641668657396348
0.133836 0.641674212921039
0.133836 0.641679768445731
0.133836 0.641685323970422
0.133836 0.641690879495114
0.133836 0.641696435019805
0.133836 0.641701990544497
0.133836 0.641707546069189
0.133836 0.64171310159388
0.133836 0.641718657118572
0.133836 0.641724212643263
0.133836 0.641729768167955
0.133836 0.641735323692646
0.133836 0.641740879217338
0.133836 0.641746434742029
0.133836 0.641751990266721
0.133836 0.641757545791412
0.133836 0.641763101316104
0.133836 0.641768656840795
0.133836 0.641774212365487
0.133836 0.641779767890178
0.133836 0.64178532341487
0.133836 0.641790878939561
0.133836 0.641796434464253
0.133836 0.641801989988945
0.133836 0.641807545513636
0.133836 0.641813101038328
0.133836 0.641818656563019
0.133836 0.641824212087711
0.133836 0.641829767612402
0.133842 0.641835323137094
0.133842 0.641840878661785
0.133842 0.641846434186477
0.133842 0.641851989711168
0.133842 0.64185754523586
0.133842 0.641863100760551
0.133842 0.641868656285243
0.133842 0.641874211809934
0.133842 0.641879767334626
0.133842 0.641885322859318
0.133842 0.641890878384009
0.133842 0.641896433908701
0.133842 0.641901989433392
0.133842 0.641907544958084
0.133842 0.641913100482775
0.133842 0.641918656007467
0.133842 0.641924211532158
0.133842 0.64192976705685
0.133842 0.641935322581541
0.133842 0.641940878106233
0.133842 0.641946433630924
0.133842 0.641951989155616
0.133842 0.641957544680307
0.133842 0.641963100204999
0.133842 0.64196865572969
0.133842 0.641974211254382
0.133842 0.641979766779074
0.133842 0.641985322303765
0.133842 0.641990877828457
0.133842 0.641996433353148
0.133842 0.64200198887784
0.133842 0.642007544402531
0.133842 0.642013099927223
0.133842 0.642018655451914
0.133842 0.642024210976606
0.133842 0.642029766501297
0.133842 0.642035322025989
0.133842 0.64204087755068
0.133842 0.642046433075372
0.133842 0.642051988600063
0.133842 0.642057544124755
0.133842 0.642063099649446
0.133842 0.642068655174138
0.133842 0.64207421069883
0.133842 0.642079766223521
0.133842 0.642085321748213
0.133842 0.642090877272904
0.133842 0.642096432797596
0.133842 0.642101988322287
0.133842 0.642107543846979
0.133842 0.64211309937167
0.133842 0.642118654896362
0.133842 0.642124210421053
0.133842 0.642129765945745
0.133842 0.642135321470436
0.133842 0.642140876995128
0.133842 0.642146432519819
0.133842 0.642151988044511
0.133842 0.642157543569202
0.133842 0.642163099093894
0.133842 0.642168654618586
0.133842 0.642174210143277
0.133842 0.642179765667969
0.133842 0.64218532119266
0.133842 0.642190876717352
0.133842 0.642196432242043
0.133842 0.642201987766735
0.133842 0.642207543291426
0.133842 0.642213098816118
0.133842 0.642218654340809
0.133842 0.642224209865501
0.133842 0.642229765390192
0.133842 0.642235320914884
0.133842 0.642240876439575
0.133842 0.642246431964267
0.133842 0.642251987488959
0.133842 0.64225754301365
0.133842 0.642263098538342
0.133842 0.642268654063033
0.133842 0.642274209587725
0.133842 0.642279765112416
0.133842 0.642285320637108
0.133842 0.642290876161799
0.133842 0.642296431686491
0.133842 0.642301987211182
0.133842 0.642307542735874
0.133842 0.642313098260565
0.133842 0.642318653785257
0.133842 0.642324209309948
0.133842 0.64232976483464
0.133842 0.642335320359331
0.133842 0.642340875884023
0.133842 0.642346431408715
0.133842 0.642351986933406
0.133842 0.642357542458098
0.133842 0.642363097982789
0.133842 0.642368653507481
0.133842 0.642374209032172
0.133842 0.642379764556864
0.133842 0.642385320081555
0.133848 0.642390875606247
0.133848 0.642396431130938
0.133848 0.64240198665563
0.133848 0.642407542180321
0.133848 0.642413097705013
0.133848 0.642418653229704
0.133848 0.642424208754396
0.133848 0.642429764279087
0.133848 0.642435319803779
0.133848 0.64244087532847
0.133848 0.642446430853162
0.133848 0.642451986377854
0.133848 0.642457541902545
0.133848 0.642463097427237
0.133848 0.642468652951928
0.133848 0.64247420847662
0.133848 0.642479764001311
0.133848 0.642485319526003
0.133848 0.642490875050694
0.133848 0.642496430575386
0.133848 0.642501986100077
0.133848 0.642507541624769
0.133848 0.64251309714946
0.133848 0.642518652674152
0.133848 0.642524208198843
0.133848 0.642529763723535
0.133848 0.642535319248226
0.133848 0.642540874772918
0.133848 0.642546430297609
0.133848 0.642551985822301
0.133848 0.642557541346993
0.133848 0.642563096871684
0.133848 0.642568652396376
0.133848 0.642574207921067
0.133848 0.642579763445759
0.133848 0.64258531897045
0.133848 0.642590874495142
0.133848 0.642596430019833
0.133848 0.642601985544525
0.133848 0.642607541069216
0.133848 0.642613096593908
0.133848 0.642618652118599
0.133848 0.642624207643291
0.133848 0.642629763167982
0.133848 0.642635318692674
0.133848 0.642640874217365
0.133848 0.642646429742057
0.133848 0.642651985266748
0.133848 0.64265754079144
0.133848 0.642663096316132
0.133848 0.642668651840823
0.133848 0.642674207365515
0.133848 0.642679762890206
0.133848 0.642685318414898
0.133848 0.642690873939589
0.133848 0.642696429464281
0.133848 0.642701984988972
0.133848 0.642707540513664
0.133848 0.642713096038355
0.133848 0.642718651563047
0.133848 0.642724207087738
0.133848 0.64272976261243
0.133848 0.642735318137121
0.133848 0.642740873661813
0.133848 0.642746429186504
0.133848 0.642751984711196
0.133848 0.642757540235888
0.133848 0.642763095760579
0.133848 0.642768651285271
0.133848 0.642774206809962
0.133848 0.642779762334654
0.133848 0.642785317859345
0.133848 0.642790873384037
0.133848 0.642796428908728
0.133848 0.64280198443342
0.133848 0.642807539958111
0.133848 0.642813095482803
0.133848 0.642818651007494
0.133848 0.642824206532186
0.133848 0.642829762056878
0.133848 0.642835317581569
0.133848 0.642840873106261
0.133848 0.642846428630952
0.133848 0.642851984155644
0.133848 0.642857539680335
0.133848 0.642863095205027
0.133848 0.642868650729718
0.133848 0.64287420625441
0.133848 0.642879761779101
0.133848 0.642885317303793
0.133848 0.642890872828484
0.133848 0.642896428353176
0.133848 0.642901983877867
0.133848 0.642907539402559
0.133848 0.64291309492725
0.133848 0.642918650451942
0.133848 0.642924205976633
0.133848 0.642929761501325
0.133848 0.642935317026017
0.133848 0.642940872550708
0.133854 0.6429464280754
0.133854 0.642951983600091
0.133854 0.642957539124783
0.133854 0.642963094649474
0.133854 0.642968650174166
0.133854 0.642974205698857
0.133854 0.642979761223549
0.133854 0.64298531674824
0.133854 0.642990872272932
0.133854 0.642996427797623
0.133854 0.643001983322315
0.133854 0.643007538847006
0.133854 0.643013094371698
0.133854 0.643018649896389
0.133854 0.643024205421081
0.133854 0.643029760945773
0.133854 0.643035316470464
0.133854 0.643040871995156
0.133854 0.643046427519847
0.133854 0.643051983044539
0.133854 0.64305753856923
0.133854 0.643063094093922
0.133854 0.643068649618613
0.133854 0.643074205143305
0.133854 0.643079760667996
0.133854 0.643085316192688
0.133854 0.643090871717379
0.133854 0.643096427242071
0.133854 0.643101982766762
0.133854 0.643107538291454
0.133854 0.643113093816145
0.133854 0.643118649340837
0.133854 0.643124204865529
0.133854 0.64312976039022
0.133854 0.643135315914912
0.133854 0.643140871439603
0.133854 0.643146426964295
0.133854 0.643151982488986
0.133854 0.643157538013678
0.133854 0.643163093538369
0.133854 0.643168649063061
0.133854 0.643174204587752
0.133854 0.643179760112444
0.133854 0.643185315637135
0.133854 0.643190871161827
0.133854 0.643196426686518
0.133854 0.64320198221121
0.133854 0.643207537735902
0.133854 0.643213093260593
0.133854 0.643218648785285
0.133854 0.643224204309976
0.133854 0.643229759834668
0.133854 0.643235315359359
0.133854 0.643240870884051
0.133854 0.643246426408742
0.133854 0.643251981933434
0.133854 0.643257537458125
0.133854 0.643263092982817
0.133854 0.643268648507508
0.133854 0.6432742040322
0.133854 0.643279759556891
0.133854 0.643285315081583
0.133854 0.643290870606274
0.133854 0.643296426130966
0.133854 0.643301981655658
0.133854 0.643307537180349
0.133854 0.643313092705041
0.133854 0.643318648229732
0.133854 0.643324203754424
0.133854 0.643329759279115
0.133854 0.643335314803807
0.133854 0.643340870328498
0.133854 0.64334642585319
0.133854 0.643351981377881
0.133854 0.643357536902573
0.133854 0.643363092427264
0.133854 0.643368647951956
0.133854 0.643374203476647
0.133854 0.643379759001339
0.133854 0.64338531452603
0.133854 0.643390870050722
0.133854 0.643396425575414
0.133854 0.643401981100105
0.133854 0.643407536624797
0.133854 0.643413092149488
0.133854 0.64341864767418
0.133854 0.643424203198871
0.133854 0.643429758723563
0.133854 0.643435314248254
0.133854 0.643440869772946
0.133854 0.643446425297637
0.133854 0.643451980822329
0.133854 0.64345753634702
0.133854 0.643463091871712
0.133854 0.643468647396403
0.133854 0.643474202921095
0.133854 0.643479758445786
0.133854 0.643485313970478
0.133854 0.64349086949517
0.133854 0.643496425019861
0.13386 0.643501980544553
0.13386 0.643507536069244
0.13386 0.643513091593936
0.13386 0.643518647118627
0.13386 0.643524202643319
0.13386 0.64352975816801
0.13386 0.643535313692702
0.13386 0.643540869217393
0.13386 0.643546424742085
0.13386 0.643551980266776
0.13386 0.643557535791468
0.13386 0.643563091316159
0.13386 0.643568646840851
0.13386 0.643574202365543
0.13386 0.643579757890234
0.13386 0.643585313414926
0.13386 0.643590868939617
0.13386 0.643596424464309
0.13386 0.643601979989
0.13386 0.643607535513692
0.13386 0.643613091038383
0.13386 0.643618646563075
0.13386 0.643624202087766
0.13386 0.643629757612458
0.13386 0.643635313137149
0.13386 0.643640868661841
0.13386 0.643646424186532
0.13386 0.643651979711224
0.13386 0.643657535235915
0.13386 0.643663090760607
0.13386 0.643668646285299
0.13386 0.64367420180999
0.13386 0.643679757334682
0.13386 0.643685312859373
0.13386 0.643690868384065
0.13386 0.643696423908756
0.13386 0.643701979433448
0.13386 0.643707534958139
0.13386 0.643713090482831
0.13386 0.643718646007522
0.13386 0.643724201532214
0.13386 0.643729757056905
0.13386 0.643735312581597
0.13386 0.643740868106288
0.13386 0.64374642363098
0.13386 0.643751979155671
0.13386 0.643757534680363
0.13386 0.643763090205055
0.13386 0.643768645729746
0.13386 0.643774201254438
0.13386 0.643779756779129
0.13386 0.643785312303821
0.13386 0.643790867828512
0.13386 0.643796423353204
0.13386 0.643801978877895
0.13386 0.643807534402587
0.13386 0.643813089927278
0.13386 0.64381864545197
0.13386 0.643824200976661
0.13386 0.643829756501353
0.13386 0.643835312026044
0.13386 0.643840867550736
0.13386 0.643846423075427
0.13386 0.643851978600119
0.13386 0.64385753412481
0.13386 0.643863089649502
0.13386 0.643868645174194
0.13386 0.643874200698885
0.13386 0.643879756223577
0.13386 0.643885311748268
0.13386 0.64389086727296
0.13386 0.643896422797651
0.13386 0.643901978322343
0.13386 0.643907533847034
0.13386 0.643913089371726
0.13386 0.643918644896417
0.13386 0.643924200421109
0.13386 0.6439297559458
0.13386 0.643935311470492
0.13386 0.643940866995183
0.13386 0.643946422519875
0.13386 0.643951978044566
0.13386 0.643957533569258
0.13386 0.64396308909395
0.13386 0.643968644618641
0.13386 0.643974200143333
0.13386 0.643979755668024
0.13386 0.643985311192716
0.13386 0.643990866717407
0.13386 0.643996422242099
0.13386 0.64400197776679
0.13386 0.644007533291482
0.13386 0.644013088816173
0.13386 0.644018644340865
0.13386 0.644024199865556
0.13386 0.644029755390248
0.13386 0.644035310914939
0.13386 0.644040866439631
0.13386 0.644046421964322
0.13386 0.644051977489014
0.133866 0.644057533013705
0.133866 0.644063088538397
0.133866 0.644068644063089
0.133866 0.64407419958778
0.133866 0.644079755112472
0.133866 0.644085310637163
0.133866 0.644090866161855
0.133866 0.644096421686546
0.133866 0.644101977211238
0.133866 0.644107532735929
0.133866 0.644113088260621
0.133866 0.644118643785312
0.133866 0.644124199310004
0.133866 0.644129754834695
0.133866 0.644135310359387
0.133866 0.644140865884078
0.133866 0.64414642140877
0.133866 0.644151976933462
0.133866 0.644157532458153
0.133866 0.644163087982845
0.133866 0.644168643507536
0.133866 0.644174199032228
0.133866 0.644179754556919
0.133866 0.644185310081611
0.133866 0.644190865606302
0.133866 0.644196421130994
0.133866 0.644201976655685
0.133866 0.644207532180377
0.133866 0.644213087705068
0.133866 0.64421864322976
0.133866 0.644224198754451
0.133866 0.644229754279143
0.133866 0.644235309803834
0.133866 0.644240865328526
0.133866 0.644246420853217
0.133866 0.644251976377909
0.133866 0.644257531902601
0.133866 0.644263087427292
0.133866 0.644268642951984
0.133866 0.644274198476675
0.133866 0.644279754001367
0.133866 0.644285309526058
0.133866 0.64429086505075
0.133866 0.644296420575441
0.133866 0.644301976100133
0.133866 0.644307531624824
0.133866 0.644313087149516
0.133866 0.644318642674207
0.133866 0.644324198198899
0.133866 0.64432975372359
0.133866 0.644335309248282
0.133866 0.644340864772973
0.133866 0.644346420297665
0.133866 0.644351975822357
0.133866 0.644357531347048
0.133866 0.64436308687174
0.133866 0.644368642396431
0.133866 0.644374197921123
0.133866 0.644379753445814
0.133866 0.644385308970506
0.133866 0.644390864495197
0.133866 0.644396420019889
0.133866 0.64440197554458
0.133866 0.644407531069272
0.133866 0.644413086593963
0.133866 0.644418642118655
0.133866 0.644424197643346
0.133866 0.644429753168038
0.133866 0.644435308692729
0.133866 0.644440864217421
0.133866 0.644446419742113
0.133866 0.644451975266804
0.133866 0.644457530791496
0.133866 0.644463086316187
0.133866 0.644468641840879
0.133866 0.64447419736557
0.133866 0.644479752890262
0.133866 0.644485308414953
0.133866 0.644490863939645
0.133866 0.644496419464336
0.133866 0.644501974989028
0.133866 0.644507530513719
0.133866 0.644513086038411
0.133866 0.644518641563102
0.133866 0.644524197087794
0.133866 0.644529752612486
0.133866 0.644535308137177
0.133866 0.644540863661869
0.133866 0.64454641918656
0.133866 0.644551974711252
0.133866 0.644557530235943
0.133866 0.644563085760635
0.133866 0.644568641285326
0.133866 0.644574196810018
0.133866 0.644579752334709
0.133866 0.644585307859401
0.133866 0.644590863384092
0.133866 0.644596418908784
0.133866 0.644601974433475
0.133866 0.644607529958167
0.133872 0.644613085482858
0.133872 0.64461864100755
0.133872 0.644624196532242
0.133872 0.644629752056933
0.133872 0.644635307581625
0.133872 0.644640863106316
0.133872 0.644646418631008
0.133872 0.644651974155699
0.133872 0.644657529680391
0.133872 0.644663085205082
0.133872 0.644668640729774
0.133872 0.644674196254465
0.133872 0.644679751779157
0.133872 0.644685307303848
0.133872 0.64469086282854
0.133872 0.644696418353231
0.133872 0.644701973877923
0.133872 0.644707529402614
0.133872 0.644713084927306
0.133872 0.644718640451998
0.133872 0.644724195976689
0.133872 0.644729751501381
0.133872 0.644735307026072
0.133872 0.644740862550764
0.133872 0.644746418075455
0.133872 0.644751973600147
0.133872 0.644757529124838
0.133872 0.64476308464953
0.133872 0.644768640174221
0.133872 0.644774195698913
0.133872 0.644779751223604
0.133872 0.644785306748296
0.133872 0.644790862272987
0.133872 0.644796417797679
0.133872 0.64480197332237
0.133872 0.644807528847062
0.133872 0.644813084371754
0.133872 0.644818639896445
0.133872 0.644824195421137
0.133872 0.644829750945828
0.133872 0.64483530647052
0.133872 0.644840861995211
0.133872 0.644846417519903
0.133872 0.644851973044594
0.133872 0.644857528569286
0.133872 0.644863084093977
0.133872 0.644868639618669
0.133872 0.64487419514336
0.133872 0.644879750668052
0.133872 0.644885306192743
0.133872 0.644890861717435
0.133872 0.644896417242127
0.133872 0.644901972766818
0.133872 0.64490752829151
0.133872 0.644913083816201
0.133872 0.644918639340893
0.133872 0.644924194865584
0.133872 0.644929750390276
0.133872 0.644935305914967
0.133872 0.644940861439659
0.133872 0.64494641696435
0.133872 0.644951972489042
0.133872 0.644957528013733
0.133872 0.644963083538425
0.133872 0.644968639063116
0.133872 0.644974194587808
0.133872 0.644979750112499
0.133872 0.644985305637191
0.133872 0.644990861161883
0.133872 0.644996416686574
0.133872 0.645001972211266
0.133872 0.645007527735957
0.133872 0.645013083260649
0.133872 0.64501863878534
0.133872 0.645024194310032
0.133872 0.645029749834723
0.133872 0.645035305359415
0.133872 0.645040860884106
0.133872 0.645046416408798
0.133872 0.645051971933489
0.133872 0.645057527458181
0.133872 0.645063082982872
0.133872 0.645068638507564
0.133872 0.645074194032255
0.133872 0.645079749556947
0.133872 0.645085305081639
0.133872 0.64509086060633
0.133872 0.645096416131022
0.133872 0.645101971655713
0.133872 0.645107527180405
0.133872 0.645113082705096
0.133872 0.645118638229788
0.133872 0.645124193754479
0.133872 0.645129749279171
0.133872 0.645135304803862
0.133872 0.645140860328554
0.133872 0.645146415853245
0.133872 0.645151971377937
0.133872 0.645157526902628
0.133872 0.64516308242732
0.133878 0.645168637952011
0.133878 0.645174193476703
0.133878 0.645179749001394
0.133878 0.645185304526086
0.133878 0.645190860050778
0.133878 0.645196415575469
0.133878 0.645201971100161
0.133878 0.645207526624852
0.133878 0.645213082149544
0.133878 0.645218637674235
0.133878 0.645224193198927
0.133878 0.645229748723618
0.133878 0.64523530424831
0.133878 0.645240859773001
0.133878 0.645246415297693
0.133878 0.645251970822384
0.133878 0.645257526347076
0.133878 0.645263081871768
0.133878 0.645268637396459
0.133878 0.645274192921151
0.133878 0.645279748445842
0.133878 0.645285303970534
0.133878 0.645290859495225
0.133878 0.645296415019917
0.133878 0.645301970544608
0.133878 0.6453075260693
0.133878 0.645313081593991
0.133878 0.645318637118683
0.133878 0.645324192643374
0.133878 0.645329748168066
0.133878 0.645335303692757
0.133878 0.645340859217449
0.133878 0.64534641474214
0.133878 0.645351970266832
0.133878 0.645357525791523
0.133878 0.645363081316215
0.133878 0.645368636840907
0.133878 0.645374192365598
0.133878 0.64537974789029
0.133878 0.645385303414981
0.133878 0.645390858939673
0.133878 0.645396414464364
0.133878 0.645401969989056
0.133878 0.645407525513747
0.133878 0.645413081038439
0.133878 0.64541863656313
0.133878 0.645424192087822
0.133878 0.645429747612513
0.133878 0.645435303137205
0.133878 0.645440858661896
0.133878 0.645446414186588
0.133878 0.645451969711279
0.133878 0.645457525235971
0.133878 0.645463080760662
0.133878 0.645468636285354
0.133878 0.645474191810046
0.133878 0.645479747334737
0.133878 0.645485302859429
0.133878 0.64549085838412
0.133878 0.645496413908812
0.133878 0.645501969433503
0.133878 0.645507524958195
0.133878 0.645513080482886
0.133878 0.645518636007578
0.133878 0.645524191532269
0.133878 0.645529747056961
0.133878 0.645535302581652
0.133878 0.645540858106344
0.133878 0.645546413631035
0.133878 0.645551969155727
0.133878 0.645557524680418
0.133878 0.64556308020511
0.133878 0.645568635729801
0.133878 0.645574191254493
0.133878 0.645579746779185
0.133878 0.645585302303876
0.133878 0.645590857828568
0.133878 0.645596413353259
0.133878 0.645601968877951
0.133878 0.645607524402642
0.133878 0.645613079927334
0.133878 0.645618635452025
0.133878 0.645624190976717
0.133878 0.645629746501408
0.133878 0.6456353020261
0.133878 0.645640857550791
0.133878 0.645646413075483
0.133878 0.645651968600174
0.133878 0.645657524124866
0.133878 0.645663079649557
0.133878 0.645668635174249
0.133878 0.645674190698941
0.133878 0.645679746223632
0.133878 0.645685301748324
0.133878 0.645690857273015
0.133878 0.645696412797707
0.133878 0.645701968322398
0.133878 0.64570752384709
0.133878 0.645713079371781
0.133878 0.645718634896473
0.133884 0.645724190421164
0.133884 0.645729745945856
0.133884 0.645735301470547
0.133884 0.645740856995239
0.133884 0.64574641251993
0.133884 0.645751968044622
0.133884 0.645757523569313
0.133884 0.645763079094005
0.133884 0.645768634618697
0.133884 0.645774190143388
0.133884 0.64577974566808
0.133884 0.645785301192771
0.133884 0.645790856717463
0.133884 0.645796412242154
0.133884 0.645801967766846
0.133884 0.645807523291537
0.133884 0.645813078816229
0.133884 0.64581863434092
0.133884 0.645824189865612
0.133884 0.645829745390303
0.133884 0.645835300914995
0.133884 0.645840856439686
0.133884 0.645846411964378
0.133884 0.64585196748907
0.133884 0.645857523013761
0.133884 0.645863078538453
0.133884 0.645868634063144
0.133884 0.645874189587836
0.133884 0.645879745112527
0.133884 0.645885300637219
0.133884 0.64589085616191
0.133884 0.645896411686602
0.133884 0.645901967211293
0.133884 0.645907522735985
0.133884 0.645913078260676
0.133884 0.645918633785368
0.133884 0.645924189310059
0.133884 0.645929744834751
0.133884 0.645935300359442
0.133884 0.645940855884134
0.133884 0.645946411408826
0.133884 0.645951966933517
0.133884 0.645957522458209
0.133884 0.6459630779829
0.133884 0.645968633507592
0.133884 0.645974189032283
0.133884 0.645979744556975
0.133884 0.645985300081666
0.133884 0.645990855606358
0.133884 0.645996411131049
0.133884 0.646001966655741
0.133884 0.646007522180432
0.133884 0.646013077705124
0.133884 0.646018633229815
0.133884 0.646024188754507
0.133884 0.646029744279198
0.133884 0.64603529980389
0.133884 0.646040855328582
0.133884 0.646046410853273
0.133884 0.646051966377965
0.133884 0.646057521902656
0.133884 0.646063077427348
0.133884 0.646068632952039
0.133884 0.646074188476731
0.133884 0.646079744001422
0.133884 0.646085299526114
0.133884 0.646090855050805
0.133884 0.646096410575497
0.133884 0.646101966100188
0.133884 0.64610752162488
0.133884 0.646113077149571
0.133884 0.646118632674263
0.133884 0.646124188198954
0.133884 0.646129743723646
0.133884 0.646135299248338
0.133884 0.646140854773029
0.133884 0.646146410297721
0.133884 0.646151965822412
0.133884 0.646157521347104
0.133884 0.646163076871795
0.133884 0.646168632396487
0.133884 0.646174187921178
0.133884 0.64617974344587
0.133884 0.646185298970561
0.133884 0.646190854495253
0.133884 0.646196410019944
0.133884 0.646201965544636
0.133884 0.646207521069327
0.133884 0.646213076594019
0.133884 0.646218632118711
0.133884 0.646224187643402
0.133884 0.646229743168094
0.133884 0.646235298692785
0.133884 0.646240854217477
0.133884 0.646246409742168
0.133884 0.64625196526686
0.133884 0.646257520791551
0.133884 0.646263076316243
0.133884 0.646268631840934
0.133884 0.646274187365626
0.13389 0.646279742890317
0.13389 0.646285298415009
0.13389 0.6462908539397
0.13389 0.646296409464392
0.13389 0.646301964989083
0.13389 0.646307520513775
0.13389 0.646313076038467
0.13389 0.646318631563158
0.13389 0.64632418708785
0.13389 0.646329742612541
0.13389 0.646335298137233
0.13389 0.646340853661924
0.13389 0.646346409186616
0.13389 0.646351964711307
0.13389 0.646357520235999
0.13389 0.64636307576069
0.13389 0.646368631285382
0.13389 0.646374186810073
0.13389 0.646379742334765
0.13389 0.646385297859456
0.13389 0.646390853384148
0.13389 0.646396408908839
0.13389 0.646401964433531
0.13389 0.646407519958223
0.13389 0.646413075482914
0.13389 0.646418631007606
0.13389 0.646424186532297
0.13389 0.646429742056989
0.13389 0.64643529758168
0.13389 0.646440853106372
0.13389 0.646446408631063
0.13389 0.646451964155755
0.13389 0.646457519680446
0.13389 0.646463075205138
0.13389 0.646468630729829
0.13389 0.646474186254521
0.13389 0.646479741779212
0.13389 0.646485297303904
0.13389 0.646490852828595
0.13389 0.646496408353287
0.13389 0.646501963877978
0.13389 0.64650751940267
0.13389 0.646513074927362
0.13389 0.646518630452053
0.13389 0.646524185976745
0.13389 0.646529741501436
0.13389 0.646535297026128
0.13389 0.646540852550819
0.13389 0.646546408075511
0.13389 0.646551963600202
0.13389 0.646557519124894
0.13389 0.646563074649585
0.13389 0.646568630174277
0.13389 0.646574185698968
0.13389 0.64657974122366
0.13389 0.646585296748352
0.13389 0.646590852273043
0.13389 0.646596407797735
0.13389 0.646601963322426
0.13389 0.646607518847118
0.13389 0.646613074371809
0.13389 0.646618629896501
0.13389 0.646624185421192
0.13389 0.646629740945884
0.13389 0.646635296470575
0.13389 0.646640851995267
0.13389 0.646646407519958
0.13389 0.64665196304465
0.13389 0.646657518569341
0.13389 0.646663074094033
0.13389 0.646668629618724
0.13389 0.646674185143416
0.13389 0.646679740668107
0.13389 0.646685296192799
0.13389 0.646690851717491
0.13389 0.646696407242182
0.13389 0.646701962766874
0.13389 0.646707518291565
0.13389 0.646713073816257
0.13389 0.646718629340948
0.13389 0.64672418486564
0.13389 0.646729740390331
0.13389 0.646735295915023
0.13389 0.646740851439714
0.13389 0.646746406964406
0.13389 0.646751962489097
0.13389 0.646757518013789
0.13389 0.64676307353848
0.13389 0.646768629063172
0.13389 0.646774184587863
0.13389 0.646779740112555
0.13389 0.646785295637247
0.13389 0.646790851161938
0.13389 0.64679640668663
0.13389 0.646801962211321
0.13389 0.646807517736013
0.13389 0.646813073260704
0.13389 0.646818628785396
0.13389 0.646824184310087
0.13389 0.646829739834779
0.133896 0.64683529535947
0.133896 0.646840850884162
0.133896 0.646846406408853
0.133896 0.646851961933545
0.133896 0.646857517458236
0.133896 0.646863072982928
0.133896 0.646868628507619
0.133896 0.646874184032311
0.133896 0.646879739557003
0.133896 0.646885295081694
0.133896 0.646890850606386
0.133896 0.646896406131077
0.133896 0.646901961655769
0.133896 0.64690751718046
0.133896 0.646913072705152
0.133896 0.646918628229843
0.133896 0.646924183754535
0.133896 0.646929739279226
0.133896 0.646935294803918
0.133896 0.646940850328609
0.133896 0.646946405853301
0.133896 0.646951961377992
0.133896 0.646957516902684
0.133896 0.646963072427375
0.133896 0.646968627952067
0.133896 0.646974183476759
0.133896 0.64697973900145
0.133896 0.646985294526142
0.133896 0.646990850050833
0.133896 0.646996405575525
0.133896 0.647001961100216
0.133896 0.647007516624908
0.133896 0.647013072149599
0.133896 0.647018627674291
0.133896 0.647024183198982
0.133896 0.647029738723674
0.133896 0.647035294248365
0.133896 0.647040849773057
0.133896 0.647046405297748
0.133896 0.64705196082244
0.133896 0.647057516347131
0.133896 0.647063071871823
0.133896 0.647068627396514
0.133896 0.647074182921206
0.133896 0.647079738445898
0.133896 0.647085293970589
0.133896 0.647090849495281
0.133896 0.647096405019972
0.133896 0.647101960544664
0.133896 0.647107516069355
0.133896 0.647113071594047
0.133896 0.647118627118738
0.133896 0.64712418264343
0.133896 0.647129738168121
0.133896 0.647135293692813
0.133896 0.647140849217504
0.133896 0.647146404742196
0.133896 0.647151960266887
0.133896 0.647157515791579
0.133896 0.64716307131627
0.133896 0.647168626840962
0.133896 0.647174182365654
0.133896 0.647179737890345
0.133896 0.647185293415037
0.133896 0.647190848939728
0.133896 0.64719640446442
0.133896 0.647201959989111
0.133896 0.647207515513803
0.133896 0.647213071038494
0.133896 0.647218626563186
0.133896 0.647224182087877
0.133896 0.647229737612569
0.133896 0.64723529313726
0.133896 0.647240848661952
0.133896 0.647246404186643
0.133896 0.647251959711335
0.133896 0.647257515236026
0.133896 0.647263070760718
0.133896 0.64726862628541
0.133896 0.647274181810101
0.133896 0.647279737334793
0.133896 0.647285292859484
0.133896 0.647290848384176
0.133896 0.647296403908867
0.133896 0.647301959433559
0.133896 0.64730751495825
0.133896 0.647313070482942
0.133896 0.647318626007633
0.133896 0.647324181532325
0.133896 0.647329737057016
0.133896 0.647335292581708
0.133896 0.647340848106399
0.133896 0.647346403631091
0.133896 0.647351959155782
0.133896 0.647357514680474
0.133896 0.647363070205166
0.133896 0.647368625729857
0.133896 0.647374181254549
0.133896 0.64737973677924
0.133896 0.647385292303932
0.1339 0.647390847828623
0.1339 0.647396403353315
0.1339 0.647401958878006
0.1339 0.647407514402698
0.1339 0.647413069927389
0.1339 0.647418625452081
0.1339 0.647424180976772
0.1339 0.647429736501464
0.1339 0.647435292026155
0.1339 0.647440847550847
0.133902 0.647446403075538
0.133902 0.64745195860023
0.133902 0.647457514124922
0.133902 0.647463069649613
0.133902 0.647468625174305
0.133902 0.647474180698996
0.133902 0.647479736223688
0.133902 0.647485291748379
0.133902 0.647490847273071
0.133902 0.647496402797762
0.133902 0.647501958322454
0.133902 0.647507513847145
0.133902 0.647513069371837
0.133902 0.647518624896528
0.133902 0.64752418042122
0.133902 0.647529735945911
0.133902 0.647535291470603
0.133902 0.647540846995295
0.133902 0.647546402519986
0.133902 0.647551958044678
0.133902 0.647557513569369
0.133902 0.647563069094061
0.133902 0.647568624618752
0.133902 0.647574180143444
0.133902 0.647579735668135
0.133902 0.647585291192827
0.133902 0.647590846717518
0.133902 0.64759640224221
0.133902 0.647601957766901
0.133902 0.647607513291593
0.133902 0.647613068816284
0.133902 0.647618624340976
0.133902 0.647624179865667
0.133902 0.647629735390359
0.133902 0.647635290915051
0.133902 0.647640846439742
0.133902 0.647646401964434
0.133902 0.647651957489125
0.133902 0.647657513013817
0.133902 0.647663068538508
0.133902 0.6476686240632
0.133902 0.647674179587891
0.133902 0.647679735112583
0.133902 0.647685290637274
0.133902 0.647690846161966
0.133902 0.647696401686657
0.133902 0.647701957211349
0.133902 0.64770751273604
0.133902 0.647713068260732
0.133902 0.647718623785423
0.133902 0.647724179310115
0.133902 0.647729734834807
0.133902 0.647735290359498
0.133902 0.64774084588419
0.133902 0.647746401408881
0.133902 0.647751956933573
0.133902 0.647757512458264
0.133902 0.647763067982956
0.133902 0.647768623507647
0.133902 0.647774179032339
0.133902 0.64777973455703
0.133902 0.647785290081722
0.133902 0.647790845606413
0.133902 0.647796401131105
0.133902 0.647801956655796
0.133902 0.647807512180488
0.133902 0.647813067705179
0.133902 0.647818623229871
0.133902 0.647824178754562
0.133902 0.647829734279254
0.133902 0.647835289803946
0.133902 0.647840845328637
0.133902 0.647846400853329
0.133902 0.64785195637802
0.133902 0.647857511902712
0.133902 0.647863067427403
0.133902 0.647868622952095
0.133902 0.647874178476786
0.133902 0.647879734001478
0.133902 0.647885289526169
0.133902 0.647890845050861
0.133902 0.647896400575552
0.133902 0.647901956100244
0.133902 0.647907511624936
0.133902 0.647913067149627
0.133902 0.647918622674319
0.133902 0.64792417819901
0.133902 0.647929733723702
0.133902 0.647935289248393
0.133902 0.647940844773085
0.133902 0.647946400297776
0.133902 0.647951955822468
0.133902 0.647957511347159
0.133902 0.647963066871851
0.133902 0.647968622396542
0.133902 0.647974177921234
0.133902 0.647979733445925
0.133902 0.647985288970617
0.133902 0.647990844495308
0.133902 0.64799640002
0.133908 0.648001955544692
0.133908 0.648007511069383
0.133908 0.648013066594075
0.133908 0.648018622118766
0.133908 0.648024177643458
0.133908 0.648029733168149
0.133908 0.648035288692841
0.133908 0.648040844217532
0.133908 0.648046399742224
0.133908 0.648051955266915
0.133908 0.648057510791607
0.133908 0.648063066316298
0.133908 0.64806862184099
0.133908 0.648074177365681
0.133908 0.648079732890373
0.133908 0.648085288415064
0.133908 0.648090843939756
0.133908 0.648096399464447
0.133908 0.648101954989139
0.133908 0.648107510513831
0.133908 0.648113066038522
0.133908 0.648118621563214
0.133908 0.648124177087905
0.133908 0.648129732612597
0.133908 0.648135288137288
0.133908 0.64814084366198
0.133908 0.648146399186671
0.133908 0.648151954711363
0.133908 0.648157510236054
0.133908 0.648163065760746
0.133908 0.648168621285437
0.133908 0.648174176810129
0.133908 0.64817973233482
0.133908 0.648185287859512
0.133908 0.648190843384203
0.133908 0.648196398908895
0.133908 0.648201954433587
0.133908 0.648207509958278
0.133908 0.64821306548297
0.133908 0.648218621007661
0.133908 0.648224176532353
0.133908 0.648229732057044
0.133908 0.648235287581736
0.133908 0.648240843106427
0.133908 0.648246398631119
0.133908 0.64825195415581
0.133908 0.648257509680502
0.133908 0.648263065205193
0.133908 0.648268620729885
0.133908 0.648274176254576
0.133908 0.648279731779268
0.133908 0.648285287303959
0.133908 0.648290842828651
0.133908 0.648296398353343
0.133908 0.648301953878034
0.133908 0.648307509402726
0.133908 0.648313064927417
0.133908 0.648318620452109
0.133908 0.6483241759768
0.133908 0.648329731501492
0.133908 0.648335287026183
0.133908 0.648340842550875
0.133908 0.648346398075566
0.133908 0.648351953600258
0.133908 0.648357509124949
0.133908 0.648363064649641
0.133908 0.648368620174332
0.133908 0.648374175699024
0.133908 0.648379731223716
0.133908 0.648385286748407
0.133908 0.648390842273099
0.133908 0.64839639779779
0.133908 0.648401953322482
0.133908 0.648407508847173
0.133908 0.648413064371865
0.133908 0.648418619896556
0.133908 0.648424175421248
0.133908 0.648429730945939
0.133908 0.648435286470631
0.133908 0.648440841995322
0.133908 0.648446397520014
0.133908 0.648451953044705
0.133908 0.648457508569397
0.133908 0.648463064094088
0.133908 0.64846861961878
0.133908 0.648474175143471
0.133908 0.648479730668163
0.133908 0.648485286192855
0.133908 0.648490841717546
0.133908 0.648496397242238
0.133908 0.648501952766929
0.133908 0.648507508291621
0.133908 0.648513063816312
0.133908 0.648518619341004
0.133908 0.648524174865695
0.133908 0.648529730390387
0.133908 0.648535285915078
0.133908 0.64854084143977
0.133908 0.648546396964461
0.133908 0.648551952489153
0.133914 0.648557508013844
0.133914 0.648563063538536
0.133914 0.648568619063227
0.133914 0.648574174587919
0.133914 0.64857973011261
0.133914 0.648585285637302
0.133914 0.648590841161994
0.133914 0.648596396686685
0.133914 0.648601952211377
0.133914 0.648607507736068
0.133914 0.64861306326076
0.133914 0.648618618785451
0.133914 0.648624174310143
0.133914 0.648629729834834
0.133914 0.648635285359526
0.133914 0.648640840884217
0.133914 0.648646396408909
0.133914 0.6486519519336
0.133914 0.648657507458292
0.133914 0.648663062982983
0.133914 0.648668618507675
0.133914 0.648674174032366
0.133914 0.648679729557058
0.133914 0.64868528508175
0.133914 0.648690840606441
0.133914 0.648696396131133
0.133914 0.648701951655824
0.133914 0.648707507180516
0.133914 0.648713062705207
0.133914 0.648718618229899
0.133914 0.64872417375459
0.133914 0.648729729279282
0.133914 0.648735284803973
0.133914 0.648740840328665
0.133914 0.648746395853356
0.133914 0.648751951378048
0.133914 0.648757506902739
0.133914 0.648763062427431
0.133914 0.648768617952122
0.133914 0.648774173476814
0.133914 0.648779729001506
0.133914 0.648785284526197
0.133914 0.648790840050889
0.133914 0.64879639557558
0.133914 0.648801951100272
0.133914 0.648807506624963
0.133914 0.648813062149655
0.133914 0.648818617674346
0.133914 0.648824173199038
0.133914 0.648829728723729
0.133914 0.648835284248421
0.133914 0.648840839773112
0.133914 0.648846395297804
0.133914 0.648851950822495
0.133914 0.648857506347187
0.133914 0.648863061871879
0.133914 0.64886861739657
0.133914 0.648874172921262
0.133914 0.648879728445953
0.133914 0.648885283970645
0.133914 0.648890839495336
0.133914 0.648896395020028
0.133914 0.648901950544719
0.133914 0.648907506069411
0.133914 0.648913061594102
0.133914 0.648918617118794
0.133914 0.648924172643485
0.133914 0.648929728168177
0.133914 0.648935283692868
0.133914 0.64894083921756
0.133914 0.648946394742251
0.133914 0.648951950266943
0.133914 0.648957505791635
0.133914 0.648963061316326
0.133914 0.648968616841018
0.133914 0.648974172365709
0.133914 0.648979727890401
0.133914 0.648985283415092
0.133914 0.648990838939784
0.133914 0.648996394464475
0.133914 0.649001949989167
0.133914 0.649007505513858
0.133914 0.64901306103855
0.133914 0.649018616563241
0.133914 0.649024172087933
0.133914 0.649029727612624
0.133914 0.649035283137316
0.133914 0.649040838662007
0.133914 0.649046394186699
0.133914 0.649051949711391
0.133914 0.649057505236082
0.133914 0.649063060760774
0.133914 0.649068616285465
0.133914 0.649074171810157
0.133914 0.649079727334848
0.133914 0.64908528285954
0.133914 0.649090838384231
0.133914 0.649096393908923
0.133914 0.649101949433614
0.133914 0.649107504958306
0.13392 0.649113060482997
0.13392 0.649118616007689
0.13392 0.64912417153238
0.13392 0.649129727057072
0.13392 0.649135282581763
0.13392 0.649140838106455
0.13392 0.649146393631146
0.13392 0.649151949155838
0.13392 0.64915750468053
0.13392 0.649163060205221
0.13392 0.649168615729913
0.13392 0.649174171254604
0.13392 0.649179726779296
0.13392 0.649185282303987
0.13392 0.649190837828679
0.13392 0.64919639335337
0.13392 0.649201948878062
0.13392 0.649207504402753
0.13392 0.649213059927445
0.13392 0.649218615452136
0.13392 0.649224170976828
0.13392 0.64922972650152
0.13392 0.649235282026211
0.13392 0.649240837550903
0.13392 0.649246393075594
0.13392 0.649251948600286
0.13392 0.649257504124977
0.13392 0.649263059649669
0.13392 0.64926861517436
0.13392 0.649274170699052
0.13392 0.649279726223743
0.13392 0.649285281748435
0.13392 0.649290837273126
0.13392 0.649296392797818
0.13392 0.649301948322509
0.13392 0.649307503847201
0.13392 0.649313059371892
0.13392 0.649318614896584
0.13392 0.649324170421276
0.13392 0.649329725945967
0.13392 0.649335281470659
0.13392 0.64934083699535
0.13392 0.649346392520042
0.13392 0.649351948044733
0.13392 0.649357503569425
0.13392 0.649363059094116
0.13392 0.649368614618808
0.13392 0.649374170143499
0.13392 0.649379725668191
0.13392 0.649385281192882
0.13392 0.649390836717574
0.13392 0.649396392242265
0.13392 0.649401947766957
0.13392 0.649407503291648
0.13392 0.64941305881634
0.13392 0.649418614341031
0.13392 0.649424169865723
0.13392 0.649429725390415
0.13392 0.649435280915106
0.13392 0.649440836439798
0.13392 0.649446391964489
0.13392 0.649451947489181
0.13392 0.649457503013872
0.13392 0.649463058538564
0.13392 0.649468614063255
0.13392 0.649474169587947
0.13392 0.649479725112638
0.13392 0.64948528063733
0.13392 0.649490836162021
0.13392 0.649496391686713
0.13392 0.649501947211404
0.13392 0.649507502736096
0.13392 0.649513058260787
0.13392 0.649518613785479
0.13392 0.649524169310171
0.13392 0.649529724834862
0.13392 0.649535280359554
0.13392 0.649540835884245
0.13392 0.649546391408937
0.13392 0.649551946933628
0.13392 0.64955750245832
0.13392 0.649563057983011
0.13392 0.649568613507703
0.13392 0.649574169032394
0.13392 0.649579724557086
0.13392 0.649585280081777
0.13392 0.649590835606469
0.13392 0.64959639113116
0.13392 0.649601946655852
0.13392 0.649607502180544
0.13392 0.649613057705235
0.13392 0.649618613229927
0.13392 0.649624168754618
0.13392 0.64962972427931
0.13392 0.649635279804001
0.13392 0.649640835328693
0.13392 0.649646390853384
0.13392 0.649651946378076
0.13392 0.649657501902767
0.13392 0.649663057427459
0.133926 0.64966861295215
0.133926 0.649674168476842
0.133926 0.649679724001533
0.133926 0.649685279526225
0.133926 0.649690835050916
0.133926 0.649696390575608
0.133926 0.6497019461003
0.133926 0.649707501624991
0.133926 0.649713057149683
0.133926 0.649718612674374
0.133926 0.649724168199066
0.133926 0.649729723723757
0.133926 0.649735279248449
0.133926 0.64974083477314
0.133926 0.649746390297832
0.133926 0.649751945822523
0.133926 0.649757501347215
0.133926 0.649763056871906
0.133926 0.649768612396598
0.133926 0.649774167921289
0.133926 0.649779723445981
0.133926 0.649785278970672
0.133926 0.649790834495364
0.133926 0.649796390020056
0.133926 0.649801945544747
0.133926 0.649807501069439
0.133926 0.64981305659413
0.133926 0.649818612118822
0.133926 0.649824167643513
0.133926 0.649829723168205
0.133926 0.649835278692896
0.133926 0.649840834217588
0.133926 0.649846389742279
0.133926 0.649851945266971
0.133926 0.649857500791662
0.133926 0.649863056316354
0.133926 0.649868611841045
0.133926 0.649874167365737
0.133926 0.649879722890428
0.133926 0.64988527841512
0.133926 0.649890833939812
0.133926 0.649896389464503
0.133926 0.649901944989195
0.133926 0.649907500513886
0.133926 0.649913056038578
0.133926 0.649918611563269
0.133926 0.649924167087961
0.133926 0.649929722612652
0.133926 0.649935278137344
0.133926 0.649940833662035
0.133926 0.649946389186727
0.133926 0.649951944711418
0.133926 0.64995750023611
0.133926 0.649963055760801
0.133926 0.649968611285493
0.133926 0.649974166810184
0.133926 0.649979722334876
0.133926 0.649985277859568
0.133926 0.649990833384259
0.133926 0.649996388908951
0.133926 0.650001944433642
0.133926 0.650007499958334
0.133926 0.650013055483025
0.133926 0.650018611007717
0.133926 0.650024166532408
0.133926 0.6500297220571
0.133926 0.650035277581791
0.133926 0.650040833106483
0.133926 0.650046388631174
0.133926 0.650051944155866
0.133926 0.650057499680557
0.133926 0.650063055205249
0.133926 0.65006861072994
0.133926 0.650074166254632
0.133926 0.650079721779323
0.133926 0.650085277304015
0.133926 0.650090832828706
0.133926 0.650096388353398
0.133926 0.65010194387809
0.133926 0.650107499402781
0.133926 0.650113054927473
0.133926 0.650118610452164
0.133926 0.650124165976856
0.133926 0.650129721501547
0.133926 0.650135277026239
0.133926 0.65014083255093
0.133926 0.650146388075622
0.133926 0.650151943600313
0.133926 0.650157499125005
0.133926 0.650163054649696
0.133926 0.650168610174388
0.133926 0.650174165699079
0.133926 0.650179721223771
0.133926 0.650185276748463
0.133926 0.650190832273154
0.133926 0.650196387797846
0.133926 0.650201943322537
0.133926 0.650207498847229
0.133926 0.65021305437192
0.133926 0.650218609896612
0.133932 0.650224165421303
0.133932 0.650229720945995
0.133932 0.650235276470686
0.133932 0.650240831995378
0.133932 0.650246387520069
0.133932 0.650251943044761
0.133932 0.650257498569452
0.133932 0.650263054094144
0.133932 0.650268609618835
0.133932 0.650274165143527
0.133932 0.650279720668219
0.133932 0.65028527619291
0.133932 0.650290831717602
0.133932 0.650296387242293
0.133932 0.650301942766985
0.133932 0.650307498291676
0.133932 0.650313053816368
0.133932 0.650318609341059
0.133932 0.650324164865751
0.133932 0.650329720390442
0.133932 0.650335275915134
0.133932 0.650340831439825
0.133932 0.650346386964517
0.133932 0.650351942489208
0.133932 0.6503574980139
0.133932 0.650363053538591
0.133932 0.650368609063283
0.133932 0.650374164587975
0.133932 0.650379720112666
0.133932 0.650385275637358
0.133932 0.650390831162049
0.133932 0.650396386686741
0.133932 0.650401942211432
0.133932 0.650407497736124
0.133932 0.650413053260815
0.133932 0.650418608785507
0.133932 0.650424164310198
0.133932 0.65042971983489
0.133932 0.650435275359581
0.133932 0.650440830884273
0.133932 0.650446386408964
0.133932 0.650451941933656
0.133932 0.650457497458347
0.133932 0.650463052983039
0.133932 0.65046860850773
0.133932 0.650474164032422
0.133932 0.650479719557114
0.133932 0.650485275081805
0.133932 0.650490830606497
0.133932 0.650496386131188
0.133932 0.65050194165588
0.133932 0.650507497180571
0.133932 0.650513052705263
0.133932 0.650518608229954
0.133932 0.650524163754646
0.133932 0.650529719279337
0.133932 0.650535274804029
0.133932 0.65054083032872
0.133932 0.650546385853412
0.133932 0.650551941378104
0.133932 0.650557496902795
0.133932 0.650563052427487
0.133932 0.650568607952178
0.133932 0.65057416347687
0.133932 0.650579719001561
0.133932 0.650585274526253
0.133932 0.650590830050944
0.133932 0.650596385575636
0.133932 0.650601941100327
0.133932 0.650607496625019
0.133932 0.65061305214971
0.133932 0.650618607674402
0.133932 0.650624163199093
0.133932 0.650629718723785
0.133932 0.650635274248476
0.133932 0.650640829773168
0.133932 0.65064638529786
0.133932 0.650651940822551
0.133932 0.650657496347243
0.133932 0.650663051871934
0.133932 0.650668607396626
0.133932 0.650674162921317
0.133932 0.650679718446009
0.133932 0.6506852739707
0.133932 0.650690829495392
0.133932 0.650696385020083
0.133932 0.650701940544775
0.133932 0.650707496069466
0.133932 0.650713051594158
0.133932 0.650718607118849
0.133932 0.650724162643541
0.133932 0.650729718168232
0.133932 0.650735273692924
0.133932 0.650740829217615
0.133932 0.650746384742307
0.133932 0.650751940266999
0.133932 0.65075749579169
0.133932 0.650763051316382
0.133932 0.650768606841073
0.133932 0.650774162365765
0.134 0.650779717890456
0.134 0.650785273415148
0.134 0.650790828939839
0.134 0.650796384464531
0.134 0.650801939989222
0.134 0.650807495513914
0.134 0.650813051038605
0.134 0.650818606563297
0.134 0.650824162087988
0.1341 0.65082971761268
0.1341 0.650835273137371
0.1341 0.650840828662063
0.1341 0.650846384186755
0.1341 0.650851939711446
0.1341 0.650857495236138
0.1342 0.650863050760829
0.1342 0.650868606285521
0.1342 0.650874161810212
0.1342 0.650879717334904
0.1342 0.650885272859595
0.1342 0.650890828384287
0.1342 0.650896383908978
0.1343 0.65090193943367
0.1343 0.650907494958361
0.1343 0.650913050483053
0.1343 0.650918606007744
0.1343 0.650924161532436
0.1343 0.650929717057128
0.1343 0.650935272581819
0.1343 0.650940828106511
0.1344 0.650946383631202
0.1344 0.650951939155894
0.1344 0.650957494680585
0.1344 0.650963050205277
0.1344 0.650968605729968
0.1344 0.65097416125466
0.1344 0.650979716779351
0.1345 0.650985272304043
0.1345 0.650990827828734
0.1345 0.650996383353426
0.1345 0.651001938878117
0.1345 0.651007494402809
0.1345 0.6510130499275
0.1345 0.651018605452192
0.1345 0.651024160976884
0.1345 0.651029716501575
0.1346 0.651035272026267
0.1346 0.651040827550958
0.1346 0.65104638307565
0.1346 0.651051938600341
0.1346 0.651057494125033
0.1346 0.651063049649724
0.1346 0.651068605174416
0.1346 0.651074160699107
0.1346 0.651079716223799
0.1347 0.65108527174849
0.1347 0.651090827273182
0.1347 0.651096382797873
0.1347 0.651101938322565
0.1347 0.651107493847256
0.1347 0.651113049371948
0.1348 0.65111860489664
0.1348 0.651124160421331
0.1348 0.651129715946023
0.1348 0.651135271470714
0.1348 0.651140826995406
0.1348 0.651146382520097
0.1348 0.651151938044789
0.1348 0.65115749356948
0.1348 0.651163049094172
0.1349 0.651168604618863
0.1349 0.651174160143555
0.1349 0.651179715668246
0.1349 0.651185271192938
0.1349 0.651190826717629
0.1349 0.651196382242321
0.1349 0.651201937767012
0.1349 0.651207493291704
0.135 0.651213048816396
0.135 0.651218604341087
0.135 0.651224159865779
0.135 0.65122971539047
0.135 0.651235270915162
0.135 0.651240826439853
0.135 0.651246381964545
0.135 0.651251937489236
0.135 0.651257493013928
0.135 0.651263048538619
0.135 0.651268604063311
0.135 0.651274159588002
0.135 0.651279715112694
0.1351 0.651285270637385
0.1351 0.651290826162077
0.1351 0.651296381686768
0.1351 0.65130193721146
0.1351 0.651307492736152
0.1351 0.651313048260843
0.1351 0.651318603785535
0.1351 0.651324159310226
0.1351 0.651329714834918
0.1351 0.651335270359609
0.1352 0.651340825884301
0.1352 0.651346381408992
0.1352 0.651351936933684
0.1352 0.651357492458375
0.1352 0.651363047983067
0.1352 0.651368603507758
0.1353 0.65137415903245
0.1353 0.651379714557141
0.1353 0.651385270081833
0.1353 0.651390825606525
0.1353 0.651396381131216
0.1353 0.651401936655908
0.1353 0.651407492180599
0.1353 0.651413047705291
0.1353 0.651418603229982
0.1354 0.651424158754674
0.1354 0.651429714279365
0.1354 0.651435269804057
0.1354 0.651440825328748
0.1354 0.65144638085344
0.1354 0.651451936378131
0.1354 0.651457491902823
0.1354 0.651463047427514
0.1354 0.651468602952206
0.1354 0.651474158476897
0.1355 0.651479714001589
0.1355 0.65148526952628
0.1355 0.651490825050972
0.1355 0.651496380575664
0.1355 0.651501936100355
0.1355 0.651507491625047
0.1355 0.651513047149738
0.1355 0.65151860267443
0.1355 0.651524158199121
0.1356 0.651529713723813
0.1356 0.651535269248504
0.1356 0.651540824773196
0.1356 0.651546380297887
0.1356 0.651551935822579
0.1356 0.65155749134727
0.1357 0.651563046871962
0.1357 0.651568602396653
0.1357 0.651574157921345
0.1357 0.651579713446036
0.1357 0.651585268970728
0.1357 0.651590824495419
0.1357 0.651596380020111
0.1358 0.651601935544803
0.1358 0.651607491069494
0.1358 0.651613046594186
0.1358 0.651618602118877
0.1358 0.651624157643569
0.1358 0.65162971316826
0.1358 0.651635268692952
0.1358 0.651640824217643
0.1359 0.651646379742335
0.1359 0.651651935267026
0.1359 0.651657490791718
0.1359 0.651663046316409
0.1359 0.651668601841101
0.1359 0.651674157365792
0.136 0.651679712890484
0.136 0.651685268415175
0.136 0.651690823939867
0.136 0.651696379464559
0.136 0.65170193498925
0.1361 0.651707490513942
0.1361 0.651713046038633
0.1361 0.651718601563325
0.1361 0.651724157088016
0.1361 0.651729712612708
0.1361 0.651735268137399
0.1361 0.651740823662091
0.1361 0.651746379186782
0.1361 0.651751934711474
0.1361 0.651757490236165
0.1362 0.651763045760857
0.1362 0.651768601285548
0.1362 0.65177415681024
0.1362 0.651779712334931
0.1362 0.651785267859623
0.1362 0.651790823384314
0.1362 0.651796378909006
0.1362 0.651801934433698
0.1363 0.651807489958389
0.1363 0.651813045483081
0.1363 0.651818601007772
0.1363 0.651824156532464
0.1363 0.651829712057155
0.1363 0.651835267581847
0.1363 0.651840823106538
0.1363 0.65184637863123
0.1363 0.651851934155921
0.1363 0.651857489680613
0.1364 0.651863045205304
0.1364 0.651868600729996
0.1364 0.651874156254688
0.1364 0.651879711779379
0.1364 0.651885267304071
0.1364 0.651890822828762
0.1364 0.651896378353454
0.1364 0.651901933878145
0.1364 0.651907489402837
0.1365 0.651913044927528
0.1365 0.65191860045222
0.1365 0.651924155976911
0.1365 0.651929711501603
0.1365 0.651935267026294
0.1365 0.651940822550986
0.1365 0.651946378075677
0.1366 0.651951933600369
0.1366 0.65195748912506
0.1366 0.651963044649752
0.1366 0.651968600174444
0.1366 0.651974155699135
0.1366 0.651979711223827
0.1367 0.651985266748518
0.1367 0.65199082227321
0.1367 0.651996377797901
0.1367 0.652001933322593
0.1367 0.652007488847284
0.1367 0.652013044371976
0.1367 0.652018599896667
0.1367 0.652024155421359
0.1367 0.65202971094605
0.1368 0.652035266470742
0.1368 0.652040821995433
0.1368 0.652046377520125
0.1368 0.652051933044816
0.1368 0.652057488569508
0.1369 0.652063044094199
0.1369 0.652068599618891
0.1369 0.652074155143583
0.1369 0.652079710668274
0.1369 0.652085266192966
0.1369 0.652090821717657
0.1369 0.652096377242349
0.1369 0.65210193276704
0.1369 0.652107488291732
0.1369 0.652113043816423
0.1369 0.652118599341115
0.1369 0.652124154865806
0.137 0.652129710390498
0.137 0.652135265915189
0.137 0.652140821439881
0.137 0.652146376964572
0.137 0.652151932489264
0.137 0.652157488013955
0.137 0.652163043538647
0.137 0.652168599063339
0.1371 0.65217415458803
0.1371 0.652179710112722
0.1371 0.652185265637413
0.1371 0.652190821162105
0.1371 0.652196376686796
0.1371 0.652201932211488
0.1371 0.652207487736179
0.1371 0.652213043260871
0.1371 0.652218598785562
0.1372 0.652224154310254
0.1372 0.652229709834945
0.1372 0.652235265359637
0.1372 0.652240820884329
0.1372 0.65224637640902
0.1372 0.652251931933712
0.1372 0.652257487458403
0.1372 0.652263042983095
0.1372 0.652268598507786
0.1372 0.652274154032478
0.1372 0.652279709557169
0.1372 0.652285265081861
0.1373 0.652290820606552
0.1373 0.652296376131244
0.1373 0.652301931655935
0.1373 0.652307487180627
0.1373 0.652313042705318
0.1373 0.65231859823001
0.1373 0.652324153754701
0.1373 0.652329709279393
0.1373 0.652335264804084
0.1373 0.652340820328776
0.1373 0.652346375853468
0.1373 0.652351931378159
0.1374 0.652357486902851
0.1374 0.652363042427542
0.1374 0.652368597952234
0.1374 0.652374153476925
0.1374 0.652379709001617
0.1375 0.652385264526308
0.1375 0.652390820051
0.1375 0.652396375575691
0.1375 0.652401931100383
0.1375 0.652407486625074
0.1375 0.652413042149766
0.1375 0.652418597674457
0.1375 0.652424153199149
0.1376 0.65242970872384
0.1376 0.652435264248532
0.1376 0.652440819773224
0.1376 0.652446375297915
0.1376 0.652451930822607
0.1377 0.652457486347298
0.1377 0.65246304187199
0.1377 0.652468597396681
0.1377 0.652474152921373
0.1377 0.652479708446064
0.1377 0.652485263970756
0.1377 0.652490819495447
0.1378 0.652496375020139
0.1378 0.65250193054483
0.1378 0.652507486069522
0.1379 0.652513041594213
0.1379 0.652518597118905
0.1379 0.652524152643596
0.1379 0.652529708168288
0.1379 0.65253526369298
0.1379 0.652540819217671
0.1379 0.652546374742363
0.1379 0.652551930267054
0.1379 0.652557485791746
0.1379 0.652563041316437
0.138 0.652568596841129
0.138 0.65257415236582
0.138 0.652579707890512
0.138 0.652585263415203
0.138 0.652590818939895
0.138 0.652596374464586
0.138 0.652601929989278
0.138 0.652607485513969
0.138 0.652613041038661
0.138 0.652618596563353
0.138 0.652624152088044
0.138 0.652629707612736
0.138 0.652635263137427
0.138 0.652640818662119
0.138 0.65264637418681
0.1381 0.652651929711502
0.1381 0.652657485236193
0.1381 0.652663040760885
0.1381 0.652668596285576
0.1381 0.652674151810268
0.1381 0.652679707334959
0.1381 0.652685262859651
0.1381 0.652690818384342
0.1381 0.652696373909034
0.1381 0.652701929433725
0.1381 0.652707484958417
0.1382 0.652713040483109
0.1382 0.6527185960078
0.1382 0.652724151532492
0.1382 0.652729707057183
0.1382 0.652735262581875
0.1382 0.652740818106566
0.1382 0.652746373631258
0.1382 0.652751929155949
0.1383 0.652757484680641
0.1383 0.652763040205332
0.1383 0.652768595730024
0.1383 0.652774151254715
0.1383 0.652779706779407
0.1383 0.652785262304098
0.1383 0.65279081782879
0.1383 0.652796373353481
0.1383 0.652801928878173
0.1383 0.652807484402865
0.1384 0.652813039927556
0.1384 0.652818595452248
0.1384 0.652824150976939
0.1384 0.652829706501631
0.1384 0.652835262026322
0.1384 0.652840817551014
0.1384 0.652846373075705
0.1384 0.652851928600397
0.1385 0.652857484125088
0.1385 0.65286303964978
0.1385 0.652868595174471
0.1385 0.652874150699163
0.1385 0.652879706223854
0.1385 0.652885261748546
0.1385 0.652890817273237
0.1385 0.652896372797929
0.1386 0.652901928322621
0.1386 0.652907483847312
0.1386 0.652913039372004
0.1386 0.652918594896695
0.1386 0.652924150421387
0.1386 0.652929705946078
0.1387 0.65293526147077
0.1387 0.652940816995461
0.1387 0.652946372520153
0.1388 0.652951928044844
0.1388 0.652957483569536
0.1388 0.652963039094227
0.1388 0.652968594618919
0.1388 0.65297415014361
0.1388 0.652979705668302
0.1388 0.652985261192993
0.1389 0.652990816717685
0.1389 0.652996372242376
0.1389 0.653001927767068
0.1389 0.65300748329176
0.1389 0.653013038816451
0.1389 0.653018594341143
0.1389 0.653024149865834
0.1389 0.653029705390526
0.1389 0.653035260915217
0.139 0.653040816439909
0.139 0.6530463719646
0.139 0.653051927489292
0.139 0.653057483013983
0.139 0.653063038538675
0.139 0.653068594063366
0.139 0.653074149588058
0.139 0.653079705112749
0.139 0.653085260637441
0.139 0.653090816162132
0.1391 0.653096371686824
0.1391 0.653101927211515
0.1391 0.653107482736207
0.1391 0.653113038260899
0.1391 0.65311859378559
0.1391 0.653124149310282
0.1391 0.653129704834973
0.1392 0.653135260359665
0.1392 0.653140815884356
0.1392 0.653146371409048
0.1392 0.653151926933739
0.1392 0.653157482458431
0.1392 0.653163037983122
0.1392 0.653168593507814
0.1392 0.653174149032505
0.1392 0.653179704557197
0.1392 0.653185260081888
0.1393 0.65319081560658
0.1393 0.653196371131272
0.1393 0.653201926655963
0.1393 0.653207482180655
0.1393 0.653213037705346
0.1393 0.653218593230038
0.1394 0.653224148754729
0.1394 0.653229704279421
0.1395 0.653235259804112
0.1395 0.653240815328804
0.1395 0.653246370853495
0.1395 0.653251926378187
0.1395 0.653257481902878
0.1395 0.65326303742757
0.1395 0.653268592952261
0.1395 0.653274148476953
0.1396 0.653279704001644
0.1396 0.653285259526336
0.1396 0.653290815051028
0.1397 0.653296370575719
0.1397 0.653301926100411
0.1397 0.653307481625102
0.1397 0.653313037149794
0.1397 0.653318592674485
0.1397 0.653324148199177
0.1398 0.653329703723868
0.1398 0.65333525924856
0.1398 0.653340814773251
0.1399 0.653346370297943
0.1399 0.653351925822634
0.1399 0.653357481347326
0.1399 0.653363036872017
0.14 0.653368592396709
0.14 0.6533741479214
0.14 0.653379703446092
0.14 0.653385258970783
0.14 0.653390814495475
0.14 0.653396370020167
0.14 0.653401925544858
0.140001 0.65340748106955
0.140001 0.653413036594241
0.140001 0.653418592118933
0.140001 0.653424147643624
0.140001 0.653429703168316
0.140001 0.653435258693007
0.140001 0.653440814217699
0.140001 0.65344636974239
0.140001 0.653451925267082
0.140001 0.653457480791773
0.140001 0.653463036316465
0.140001 0.653468591841156
0.140001 0.653474147365848
0.140001 0.653479702890539
0.140001 0.653485258415231
0.140001 0.653490813939923
0.140001 0.653496369464614
0.140001 0.653501924989306
0.140001 0.653507480513997
0.140001 0.653513036038689
0.140001 0.65351859156338
0.140001 0.653524147088072
0.140001 0.653529702612763
0.140001 0.653535258137455
0.140001 0.653540813662146
0.140001 0.653546369186838
0.140001 0.653551924711529
0.140001 0.653557480236221
0.140001 0.653563035760913
0.140001 0.653568591285604
0.140001 0.653574146810296
0.140001 0.653579702334987
0.140001 0.653585257859679
0.140001 0.65359081338437
0.140001 0.653596368909062
0.140001 0.653601924433753
0.140001 0.653607479958445
0.140001 0.653613035483136
0.140001 0.653618591007828
0.140001 0.653624146532519
0.140001 0.653629702057211
0.140001 0.653635257581902
0.140001 0.653640813106594
0.140001 0.653646368631285
0.140001 0.653651924155977
0.140001 0.653657479680668
0.140001 0.65366303520536
0.140001 0.653668590730052
0.140001 0.653674146254743
0.140001 0.653679701779435
0.140001 0.653685257304126
0.140001 0.653690812828818
0.140001 0.653696368353509
0.140001 0.653701923878201
0.140001 0.653707479402892
0.140001 0.653713034927584
0.140001 0.653718590452275
0.140001 0.653724145976967
0.140001 0.653729701501658
0.140001 0.65373525702635
0.140001 0.653740812551041
0.140001 0.653746368075733
0.140001 0.653751923600424
0.140001 0.653757479125116
0.140001 0.653763034649808
0.140001 0.653768590174499
0.140001 0.653774145699191
0.140001 0.653779701223882
0.140001 0.653785256748574
0.140001 0.653790812273265
0.140001 0.653796367797957
0.140001 0.653801923322648
0.140001 0.65380747884734
0.140001 0.653813034372031
0.140001 0.653818589896723
0.140001 0.653824145421414
0.140001 0.653829700946106
0.140001 0.653835256470797
0.140001 0.653840811995489
0.140001 0.65384636752018
0.140001 0.653851923044872
0.140001 0.653857478569564
0.140001 0.653863034094255
0.140001 0.653868589618947
0.140001 0.653874145143638
0.140001 0.65387970066833
0.140001 0.653885256193021
0.140001 0.653890811717713
0.140001 0.653896367242404
0.140001 0.653901922767096
0.140001 0.653907478291787
0.140001 0.653913033816479
0.140001 0.65391858934117
0.140001 0.653924144865862
0.140001 0.653929700390553
0.140001 0.653935255915245
0.140001 0.653940811439937
0.140001 0.653946366964628
0.140001 0.65395192248932
0.140001 0.653957478014011
0.140007 0.653963033538703
0.140007 0.653968589063394
0.140007 0.653974144588086
0.140007 0.653979700112777
0.140007 0.653985255637469
0.140007 0.65399081116216
0.140007 0.653996366686852
0.140007 0.654001922211543
0.140007 0.654007477736235
0.140007 0.654013033260926
0.140007 0.654018588785618
0.140007 0.654024144310309
0.140007 0.654029699835001
0.140007 0.654035255359693
0.140007 0.654040810884384
0.140007 0.654046366409076
0.140007 0.654051921933767
0.140007 0.654057477458459
0.140007 0.65406303298315
0.140007 0.654068588507842
0.140007 0.654074144032533
0.140007 0.654079699557225
0.140007 0.654085255081916
0.140007 0.654090810606608
0.140007 0.654096366131299
0.140007 0.654101921655991
0.140007 0.654107477180682
0.140007 0.654113032705374
0.140007 0.654118588230065
0.140007 0.654124143754757
0.140007 0.654129699279449
0.140007 0.65413525480414
0.140007 0.654140810328832
0.140007 0.654146365853523
0.140007 0.654151921378215
0.140007 0.654157476902906
0.140007 0.654163032427598
0.140007 0.654168587952289
0.140007 0.654174143476981
0.140007 0.654179699001672
0.140007 0.654185254526364
0.140007 0.654190810051055
0.140007 0.654196365575747
0.140007 0.654201921100438
0.140007 0.65420747662513
0.140007 0.654213032149821
0.140007 0.654218587674513
0.140007 0.654224143199205
0.140007 0.654229698723896
0.140007 0.654235254248588
0.140007 0.654240809773279
0.140007 0.654246365297971
0.140007 0.654251920822662
0.140007 0.654257476347354
0.140007 0.654263031872045
0.140007 0.654268587396737
0.140007 0.654274142921428
0.140007 0.65427969844612
0.140007 0.654285253970811
0.140007 0.654290809495503
0.140007 0.654296365020194
0.140007 0.654301920544886
0.140007 0.654307476069577
0.140007 0.654313031594269
0.140007 0.65431858711896
0.140007 0.654324142643652
0.140007 0.654329698168344
0.140007 0.654335253693035
0.140007 0.654340809217727
0.140007 0.654346364742418
0.140007 0.65435192026711
0.140007 0.654357475791801
0.140007 0.654363031316493
0.140007 0.654368586841184
0.140007 0.654374142365876
0.140007 0.654379697890567
0.140007 0.654385253415259
0.140007 0.65439080893995
0.140007 0.654396364464642
0.140007 0.654401919989334
0.140007 0.654407475514025
0.140007 0.654413031038717
0.140007 0.654418586563408
0.140007 0.6544241420881
0.140007 0.654429697612791
0.140007 0.654435253137483
0.140007 0.654440808662174
0.140007 0.654446364186866
0.140007 0.654451919711557
0.140007 0.654457475236249
0.140007 0.65446303076094
0.140007 0.654468586285632
0.140007 0.654474141810323
0.140007 0.654479697335015
0.140007 0.654485252859706
0.140007 0.654490808384398
0.140007 0.654496363909089
0.140007 0.654501919433781
0.140007 0.654507474958473
0.140007 0.654513030483164
0.140013 0.654518586007856
0.140013 0.654524141532547
0.140013 0.654529697057239
0.140013 0.65453525258193
0.140013 0.654540808106622
0.140013 0.654546363631313
0.140013 0.654551919156005
0.140013 0.654557474680696
0.140013 0.654563030205388
0.140013 0.654568585730079
0.140013 0.654574141254771
0.140013 0.654579696779462
0.140013 0.654585252304154
0.140013 0.654590807828845
0.140013 0.654596363353537
0.140013 0.654601918878228
0.140013 0.65460747440292
0.140013 0.654613029927612
0.140013 0.654618585452303
0.140013 0.654624140976995
0.140013 0.654629696501686
0.140013 0.654635252026378
0.140013 0.654640807551069
0.140013 0.654646363075761
0.140013 0.654651918600452
0.140013 0.654657474125144
0.140013 0.654663029649835
0.140013 0.654668585174527
0.140013 0.654674140699218
0.140013 0.65467969622391
0.140013 0.654685251748601
0.140013 0.654690807273293
0.140013 0.654696362797984
0.140013 0.654701918322676
0.140013 0.654707473847367
0.140013 0.654713029372059
0.140013 0.654718584896751
0.140013 0.654724140421442
0.140013 0.654729695946134
0.140013 0.654735251470825
0.140013 0.654740806995517
0.140013 0.654746362520208
0.140013 0.6547519180449
0.140013 0.654757473569591
0.140013 0.654763029094283
0.140013 0.654768584618974
0.140013 0.654774140143666
0.140013 0.654779695668357
0.140013 0.654785251193049
0.140013 0.65479080671774
0.140013 0.654796362242432
0.140013 0.654801917767123
0.140013 0.654807473291815
0.140013 0.654813028816507
0.140013 0.654818584341198
0.140013 0.65482413986589
0.140013 0.654829695390581
0.140013 0.654835250915273
0.140013 0.654840806439964
0.140013 0.654846361964656
0.140013 0.654851917489347
0.140013 0.654857473014039
0.140013 0.65486302853873
0.140013 0.654868584063422
0.140013 0.654874139588113
0.140013 0.654879695112805
0.140013 0.654885250637497
0.140013 0.654890806162188
0.140013 0.65489636168688
0.140013 0.654901917211571
0.140013 0.654907472736263
0.140013 0.654913028260954
0.140013 0.654918583785646
0.140013 0.654924139310337
0.140013 0.654929694835029
0.140013 0.65493525035972
0.140013 0.654940805884412
0.140013 0.654946361409103
0.140013 0.654951916933795
0.140013 0.654957472458486
0.140013 0.654963027983178
0.140013 0.654968583507869
0.140013 0.654974139032561
0.140013 0.654979694557252
0.140013 0.654985250081944
0.140013 0.654990805606636
0.140013 0.654996361131327
0.140013 0.655001916656019
0.140013 0.65500747218071
0.140013 0.655013027705402
0.140013 0.655018583230093
0.140013 0.655024138754785
0.140013 0.655029694279476
0.140013 0.655035249804168
0.140013 0.655040805328859
0.140013 0.655046360853551
0.140013 0.655051916378242
0.140013 0.655057471902934
0.140013 0.655063027427625
0.140013 0.655068582952317
0.140019 0.655074138477008
0.140019 0.6550796940017
0.140019 0.655085249526392
0.140019 0.655090805051083
0.140019 0.655096360575775
0.140019 0.655101916100466
0.140019 0.655107471625158
0.140019 0.655113027149849
0.140019 0.655118582674541
0.140019 0.655124138199232
0.140019 0.655129693723924
0.140019 0.655135249248615
0.140019 0.655140804773307
0.140019 0.655146360297998
0.140019 0.65515191582269
0.140019 0.655157471347381
0.140019 0.655163026872073
0.140019 0.655168582396764
0.140019 0.655174137921456
0.140019 0.655179693446148
0.140019 0.655185248970839
0.140019 0.655190804495531
0.140019 0.655196360020222
0.140019 0.655201915544914
0.140019 0.655207471069605
0.140019 0.655213026594297
0.140019 0.655218582118988
0.140019 0.65522413764368
0.140019 0.655229693168371
0.140019 0.655235248693063
0.140019 0.655240804217754
0.140019 0.655246359742446
0.140019 0.655251915267137
0.140019 0.655257470791829
0.140019 0.655263026316521
0.140019 0.655268581841212
0.140019 0.655274137365904
0.140019 0.655279692890595
0.140019 0.655285248415287
0.140019 0.655290803939978
0.140019 0.65529635946467
0.140019 0.655301914989361
0.140019 0.655307470514053
0.140019 0.655313026038744
0.140019 0.655318581563436
0.140019 0.655324137088127
0.140019 0.655329692612819
0.140019 0.65533524813751
0.140019 0.655340803662202
0.140019 0.655346359186893
0.140019 0.655351914711585
0.140019 0.655357470236277
0.140019 0.655363025760968
0.140019 0.65536858128566
0.140019 0.655374136810351
0.140019 0.655379692335043
0.140019 0.655385247859734
0.140019 0.655390803384426
0.140019 0.655396358909117
0.140019 0.655401914433809
0.140019 0.6554074699585
0.140019 0.655413025483192
0.140019 0.655418581007883
0.140019 0.655424136532575
0.140019 0.655429692057266
0.140019 0.655435247581958
0.140019 0.655440803106649
0.140019 0.655446358631341
0.140019 0.655451914156033
0.140019 0.655457469680724
0.140019 0.655463025205416
0.140019 0.655468580730107
0.140019 0.655474136254799
0.140019 0.65547969177949
0.140019 0.655485247304182
0.140019 0.655490802828873
0.140019 0.655496358353565
0.140019 0.655501913878256
0.140019 0.655507469402948
0.140019 0.655513024927639
0.140019 0.655518580452331
0.140019 0.655524135977022
0.140019 0.655529691501714
0.140019 0.655535247026405
0.140019 0.655540802551097
0.140019 0.655546358075789
0.140019 0.65555191360048
0.140019 0.655557469125172
0.140019 0.655563024649863
0.140019 0.655568580174555
0.140019 0.655574135699246
0.140019 0.655579691223938
0.140019 0.655585246748629
0.140019 0.655590802273321
0.140019 0.655596357798012
0.140019 0.655601913322704
0.140019 0.655607468847395
0.140019 0.655613024372087
0.140019 0.655618579896778
0.140019 0.65562413542147
0.140025 0.655629690946161
0.140025 0.655635246470853
0.140025 0.655640801995544
0.140025 0.655646357520236
0.140025 0.655651913044928
0.140025 0.655657468569619
0.140025 0.655663024094311
0.140025 0.655668579619002
0.140025 0.655674135143694
0.140025 0.655679690668385
0.140025 0.655685246193077
0.140025 0.655690801717768
0.140025 0.65569635724246
0.140025 0.655701912767151
0.140025 0.655707468291843
0.140025 0.655713023816534
0.140025 0.655718579341226
0.140025 0.655724134865918
0.140025 0.655729690390609
0.140025 0.655735245915301
0.140025 0.655740801439992
0.140025 0.655746356964684
0.140025 0.655751912489375
0.140025 0.655757468014067
0.140025 0.655763023538758
0.140025 0.65576857906345
0.140025 0.655774134588141
0.140025 0.655779690112833
0.140025 0.655785245637524
0.140025 0.655790801162216
0.140025 0.655796356686907
0.140025 0.655801912211599
0.140025 0.65580746773629
0.140025 0.655813023260982
0.140025 0.655818578785674
0.140025 0.655824134310365
0.140025 0.655829689835057
0.140025 0.655835245359748
0.140025 0.65584080088444
0.140025 0.655846356409131
0.140025 0.655851911933823
0.140025 0.655857467458514
0.140025 0.655863022983206
0.140025 0.655868578507897
0.140025 0.655874134032589
0.140025 0.65587968955728
0.140025 0.655885245081972
0.140025 0.655890800606663
0.140025 0.655896356131355
0.140025 0.655901911656046
0.140025 0.655907467180738
0.140025 0.655913022705429
0.140025 0.655918578230121
0.140025 0.655924133754813
0.140025 0.655929689279504
0.140025 0.655935244804196
0.140025 0.655940800328887
0.140025 0.655946355853579
0.140025 0.65595191137827
0.140025 0.655957466902962
0.140025 0.655963022427653
0.140025 0.655968577952345
0.140025 0.655974133477036
0.140025 0.655979689001728
0.140025 0.655985244526419
0.140025 0.655990800051111
0.140025 0.655996355575802
0.140025 0.656001911100494
0.140025 0.656007466625185
0.140025 0.656013022149877
0.140025 0.656018577674569
0.140025 0.65602413319926
0.140025 0.656029688723952
0.140025 0.656035244248643
0.140025 0.656040799773335
0.140025 0.656046355298026
0.140025 0.656051910822718
0.140025 0.656057466347409
0.140025 0.656063021872101
0.140025 0.656068577396792
0.140025 0.656074132921484
0.140025 0.656079688446175
0.140025 0.656085243970867
0.140025 0.656090799495558
0.140025 0.65609635502025
0.140025 0.656101910544941
0.140025 0.656107466069633
0.140025 0.656113021594324
0.140025 0.656118577119016
0.140025 0.656124132643708
0.140025 0.656129688168399
0.140025 0.656135243693091
0.140025 0.656140799217782
0.140025 0.656146354742474
0.140025 0.656151910267165
0.140025 0.656157465791857
0.140025 0.656163021316548
0.140025 0.65616857684124
0.140025 0.656174132365931
0.140025 0.656179687890623
0.140031 0.656185243415314
0.140031 0.656190798940006
0.140031 0.656196354464697
0.140031 0.656201909989389
0.140031 0.656207465514081
0.140031 0.656213021038772
0.140031 0.656218576563464
0.140031 0.656224132088155
0.140031 0.656229687612847
0.140031 0.656235243137538
0.140031 0.65624079866223
0.140031 0.656246354186921
0.140031 0.656251909711613
0.140031 0.656257465236304
0.140031 0.656263020760996
0.140031 0.656268576285687
0.140031 0.656274131810379
0.140031 0.65627968733507
0.140031 0.656285242859762
0.140031 0.656290798384453
0.140031 0.656296353909145
0.140031 0.656301909433836
0.140031 0.656307464958528
0.140031 0.65631302048322
0.140031 0.656318576007911
0.140031 0.656324131532603
0.140031 0.656329687057294
0.140031 0.656335242581986
0.140031 0.656340798106677
0.140031 0.656346353631369
0.140031 0.65635190915606
0.140031 0.656357464680752
0.140031 0.656363020205443
0.140031 0.656368575730135
0.140031 0.656374131254826
0.140031 0.656379686779518
0.140031 0.656385242304209
0.140031 0.656390797828901
0.140031 0.656396353353592
0.140031 0.656401908878284
0.140031 0.656407464402976
0.140031 0.656413019927667
0.140031 0.656418575452359
0.140031 0.65642413097705
0.140031 0.656429686501742
0.140031 0.656435242026433
0.140031 0.656440797551125
0.140031 0.656446353075816
0.140031 0.656451908600508
0.140031 0.656457464125199
0.140031 0.656463019649891
0.140031 0.656468575174582
0.140031 0.656474130699274
0.140031 0.656479686223965
0.140031 0.656485241748657
0.140031 0.656490797273348
0.140031 0.65649635279804
0.140031 0.656501908322732
0.140031 0.656507463847423
0.140031 0.656513019372115
0.140031 0.656518574896806
0.140031 0.656524130421498
0.140031 0.656529685946189
0.140031 0.656535241470881
0.140031 0.656540796995572
0.140031 0.656546352520264
0.140031 0.656551908044955
0.140031 0.656557463569647
0.140031 0.656563019094338
0.140031 0.65656857461903
0.140031 0.656574130143721
0.140031 0.656579685668413
0.140031 0.656585241193105
0.140031 0.656590796717796
0.140031 0.656596352242488
0.140031 0.656601907767179
0.140031 0.656607463291871
0.140031 0.656613018816562
0.140031 0.656618574341254
0.140031 0.656624129865945
0.140031 0.656629685390637
0.140031 0.656635240915328
0.140031 0.65664079644002
0.140031 0.656646351964711
0.140031 0.656651907489403
0.140031 0.656657463014094
0.140031 0.656663018538786
0.140031 0.656668574063477
0.140031 0.656674129588169
0.140031 0.656679685112861
0.140031 0.656685240637552
0.140031 0.656690796162244
0.140031 0.656696351686935
0.140031 0.656701907211627
0.140031 0.656707462736318
0.140031 0.65671301826101
0.140031 0.656718573785701
0.140031 0.656724129310393
0.140031 0.656729684835084
0.140031 0.656735240359776
0.140037 0.656740795884467
0.140037 0.656746351409159
0.140037 0.65675190693385
0.140037 0.656757462458542
0.140037 0.656763017983233
0.140037 0.656768573507925
0.140037 0.656774129032617
0.140037 0.656779684557308
0.140037 0.656785240082
0.140037 0.656790795606691
0.140037 0.656796351131383
0.140037 0.656801906656074
0.140037 0.656807462180766
0.140037 0.656813017705457
0.140037 0.656818573230149
0.140037 0.65682412875484
0.140037 0.656829684279532
0.140037 0.656835239804223
0.140037 0.656840795328915
0.140037 0.656846350853606
0.140037 0.656851906378298
0.140037 0.656857461902989
0.140037 0.656863017427681
0.140037 0.656868572952373
0.140037 0.656874128477064
0.140037 0.656879684001756
0.140037 0.656885239526447
0.140037 0.656890795051139
0.140037 0.65689635057583
0.140037 0.656901906100522
0.140037 0.656907461625213
0.140037 0.656913017149905
0.140037 0.656918572674596
0.140037 0.656924128199288
0.140037 0.656929683723979
0.140037 0.656935239248671
0.140037 0.656940794773362
0.140037 0.656946350298054
0.140037 0.656951905822746
0.140037 0.656957461347437
0.140037 0.656963016872129
0.140037 0.65696857239682
0.140037 0.656974127921512
0.140037 0.656979683446203
0.140037 0.656985238970895
0.140037 0.656990794495586
0.140037 0.656996350020278
0.140037 0.657001905544969
0.140037 0.657007461069661
0.140037 0.657013016594352
0.140037 0.657018572119044
0.140037 0.657024127643735
0.140037 0.657029683168427
0.140037 0.657035238693118
0.140037 0.65704079421781
0.140037 0.657046349742502
0.140037 0.657051905267193
0.140037 0.657057460791885
0.140037 0.657063016316576
0.140037 0.657068571841268
0.140037 0.657074127365959
0.140037 0.657079682890651
0.140037 0.657085238415342
0.140037 0.657090793940034
0.140037 0.657096349464725
0.140037 0.657101904989417
0.140037 0.657107460514108
0.140037 0.6571130160388
0.140037 0.657118571563491
0.140037 0.657124127088183
0.140037 0.657129682612874
0.140037 0.657135238137566
0.140037 0.657140793662258
0.140037 0.657146349186949
0.140037 0.657151904711641
0.140037 0.657157460236332
0.140037 0.657163015761024
0.140037 0.657168571285715
0.140037 0.657174126810407
0.140037 0.657179682335098
0.140037 0.65718523785979
0.140037 0.657190793384481
0.140037 0.657196348909173
0.140037 0.657201904433864
0.140037 0.657207459958556
0.140037 0.657213015483247
0.140037 0.657218571007939
0.140037 0.65722412653263
0.140037 0.657229682057322
0.140037 0.657235237582013
0.140037 0.657240793106705
0.140037 0.657246348631397
0.140037 0.657251904156088
0.140037 0.65725745968078
0.140037 0.657263015205471
0.140037 0.657268570730163
0.140037 0.657274126254854
0.140037 0.657279681779546
0.140037 0.657285237304237
0.140037 0.657290792828929
0.140043 0.65729634835362
0.140043 0.657301903878312
0.140043 0.657307459403003
0.140043 0.657313014927695
0.140043 0.657318570452386
0.140043 0.657324125977078
0.140043 0.657329681501769
0.140043 0.657335237026461
0.140043 0.657340792551153
0.140043 0.657346348075844
0.140043 0.657351903600536
0.140043 0.657357459125227
0.140043 0.657363014649919
0.140043 0.65736857017461
0.140043 0.657374125699302
0.140043 0.657379681223993
0.140043 0.657385236748685
0.140043 0.657390792273376
0.140043 0.657396347798068
0.140043 0.657401903322759
0.140043 0.657407458847451
0.140043 0.657413014372142
0.140043 0.657418569896834
0.140043 0.657424125421526
0.140043 0.657429680946217
0.140043 0.657435236470909
0.140043 0.6574407919956
0.140043 0.657446347520292
0.140043 0.657451903044983
0.140043 0.657457458569675
0.140043 0.657463014094366
0.140043 0.657468569619058
0.140043 0.657474125143749
0.140043 0.657479680668441
0.140043 0.657485236193132
0.140043 0.657490791717824
0.140043 0.657496347242515
0.140043 0.657501902767207
0.140043 0.657507458291898
0.140043 0.65751301381659
0.140043 0.657518569341282
0.140043 0.657524124865973
0.140043 0.657529680390665
0.140043 0.657535235915356
0.140043 0.657540791440048
0.140043 0.657546346964739
0.140043 0.657551902489431
0.140043 0.657557458014122
0.140043 0.657563013538814
0.140043 0.657568569063505
0.140043 0.657574124588197
0.140043 0.657579680112888
0.140043 0.65758523563758
0.140043 0.657590791162271
0.140043 0.657596346686963
0.140043 0.657601902211654
0.140043 0.657607457736346
0.140043 0.657613013261037
0.140043 0.657618568785729
0.140043 0.65762412431042
0.140043 0.657629679835112
0.140043 0.657635235359804
0.140043 0.657640790884495
0.140043 0.657646346409187
0.140043 0.657651901933878
0.140043 0.65765745745857
0.140043 0.657663012983261
0.140043 0.657668568507953
0.140043 0.657674124032644
0.140043 0.657679679557336
0.140043 0.657685235082027
0.140043 0.657690790606719
0.140043 0.65769634613141
0.140043 0.657701901656102
0.140043 0.657707457180793
0.140043 0.657713012705485
0.140043 0.657718568230176
0.140043 0.657724123754868
0.140043 0.65772967927956
0.140043 0.657735234804251
0.140043 0.657740790328943
0.140043 0.657746345853634
0.140043 0.657751901378326
0.140043 0.657757456903017
0.140043 0.657763012427709
0.140043 0.6577685679524
0.140043 0.657774123477092
0.140043 0.657779679001783
0.140043 0.657785234526475
0.140043 0.657790790051166
0.140043 0.657796345575858
0.140043 0.657801901100549
0.140043 0.657807456625241
0.140043 0.657813012149932
0.140043 0.657818567674624
0.140043 0.657824123199316
0.140043 0.657829678724007
0.140043 0.657835234248699
0.140043 0.65784078977339
0.140043 0.657846345298082
0.140049 0.657851900822773
0.140049 0.657857456347465
0.140049 0.657863011872156
0.140049 0.657868567396848
0.140049 0.657874122921539
0.140049 0.657879678446231
0.140049 0.657885233970922
0.140049 0.657890789495614
0.140049 0.657896345020305
0.140049 0.657901900544997
0.140049 0.657907456069689
0.140049 0.65791301159438
0.140049 0.657918567119072
0.140049 0.657924122643763
0.140049 0.657929678168455
0.140049 0.657935233693146
0.140049 0.657940789217838
0.140049 0.657946344742529
0.140049 0.657951900267221
0.140049 0.657957455791912
0.140049 0.657963011316604
0.140049 0.657968566841295
0.140049 0.657974122365987
0.140049 0.657979677890678
0.140049 0.65798523341537
0.140049 0.657990788940061
0.140049 0.657996344464753
0.140049 0.658001899989445
0.140049 0.658007455514136
0.140049 0.658013011038828
0.140049 0.658018566563519
0.140049 0.658024122088211
0.140049 0.658029677612902
0.140049 0.658035233137594
0.140049 0.658040788662285
0.140049 0.658046344186977
0.140049 0.658051899711668
0.140049 0.65805745523636
0.140049 0.658063010761051
0.140049 0.658068566285743
0.140049 0.658074121810434
0.140049 0.658079677335126
0.140049 0.658085232859817
0.140049 0.658090788384509
0.140049 0.658096343909201
0.140049 0.658101899433892
0.140049 0.658107454958584
0.140049 0.658113010483275
0.140049 0.658118566007967
0.140049 0.658124121532658
0.140049 0.65812967705735
0.140049 0.658135232582041
0.140049 0.658140788106733
0.140049 0.658146343631424
0.140049 0.658151899156116
0.140049 0.658157454680807
0.140049 0.658163010205499
0.140049 0.65816856573019
0.140049 0.658174121254882
0.140049 0.658179676779573
0.140049 0.658185232304265
0.140049 0.658190787828957
0.140049 0.658196343353648
0.140049 0.65820189887834
0.140049 0.658207454403031
0.140049 0.658213009927723
0.140049 0.658218565452414
0.140049 0.658224120977106
0.140049 0.658229676501797
0.140049 0.658235232026489
0.140049 0.65824078755118
0.140049 0.658246343075872
0.140049 0.658251898600563
0.140049 0.658257454125255
0.140049 0.658263009649946
0.140049 0.658268565174638
0.140049 0.65827412069933
0.140049 0.658279676224021
0.140049 0.658285231748713
0.140049 0.658290787273404
0.140049 0.658296342798096
0.140049 0.658301898322787
0.140049 0.658307453847479
0.140049 0.65831300937217
0.140049 0.658318564896862
0.140049 0.658324120421553
0.140049 0.658329675946245
0.140049 0.658335231470936
0.140049 0.658340786995628
0.140049 0.658346342520319
0.140049 0.658351898045011
0.140049 0.658357453569702
0.140049 0.658363009094394
0.140049 0.658368564619086
0.140049 0.658374120143777
0.140049 0.658379675668469
0.140049 0.65838523119316
0.140049 0.658390786717852
0.140049 0.658396342242543
0.140049 0.658401897767235
0.140055 0.658407453291926
0.140055 0.658413008816618
0.140055 0.658418564341309
0.140055 0.658424119866001
0.140055 0.658429675390692
0.140055 0.658435230915384
0.140055 0.658440786440075
0.140055 0.658446341964767
0.140055 0.658451897489458
0.140055 0.65845745301415
0.140055 0.658463008538842
0.140055 0.658468564063533
0.140055 0.658474119588225
0.140055 0.658479675112916
0.140055 0.658485230637608
0.140055 0.658490786162299
0.140055 0.658496341686991
0.140055 0.658501897211682
0.140055 0.658507452736374
0.140055 0.658513008261065
0.140055 0.658518563785757
0.140055 0.658524119310448
0.140055 0.65852967483514
0.140055 0.658535230359831
0.140055 0.658540785884523
0.140055 0.658546341409214
0.140055 0.658551896933906
0.140055 0.658557452458597
0.140055 0.658563007983289
0.140055 0.658568563507981
0.140055 0.658574119032672
0.140055 0.658579674557364
0.140055 0.658585230082055
0.140055 0.658590785606747
0.140055 0.658596341131438
0.140055 0.65860189665613
0.140055 0.658607452180821
0.140055 0.658613007705513
0.140055 0.658618563230204
0.140055 0.658624118754896
0.140055 0.658629674279587
0.140055 0.658635229804279
0.140055 0.65864078532897
0.140055 0.658646340853662
0.140055 0.658651896378353
0.140055 0.658657451903045
0.140055 0.658663007427737
0.140055 0.658668562952428
0.140055 0.65867411847712
0.140055 0.658679674001811
0.140055 0.658685229526503
0.140055 0.658690785051194
0.140055 0.658696340575886
0.140055 0.658701896100577
0.140055 0.658707451625269
0.140055 0.65871300714996
0.140055 0.658718562674652
0.140055 0.658724118199343
0.140055 0.658729673724035
0.140055 0.658735229248726
0.140055 0.658740784773418
0.140055 0.65874634029811
0.140055 0.658751895822801
0.140055 0.658757451347493
0.140055 0.658763006872184
0.140055 0.658768562396876
0.140055 0.658774117921567
0.140055 0.658779673446259
0.140055 0.65878522897095
0.140055 0.658790784495642
0.140055 0.658796340020333
0.140055 0.658801895545025
0.140055 0.658807451069716
0.140055 0.658813006594408
0.140055 0.658818562119099
0.140055 0.658824117643791
0.140055 0.658829673168482
0.140055 0.658835228693174
0.140055 0.658840784217866
0.140055 0.658846339742557
0.140055 0.658851895267249
0.140055 0.65885745079194
0.140055 0.658863006316632
0.140055 0.658868561841323
0.140055 0.658874117366015
0.140055 0.658879672890706
0.140055 0.658885228415398
0.140055 0.658890783940089
0.140055 0.658896339464781
0.140055 0.658901894989472
0.140055 0.658907450514164
0.140055 0.658913006038855
0.140055 0.658918561563547
0.140055 0.658924117088238
0.140055 0.65892967261293
0.140055 0.658935228137622
0.140055 0.658940783662313
0.140055 0.658946339187005
0.140055 0.658951894711696
0.140055 0.658957450236388
0.140061 0.658963005761079
0.140061 0.658968561285771
0.140061 0.658974116810462
0.140061 0.658979672335154
0.140061 0.658985227859845
0.140061 0.658990783384537
0.140061 0.658996338909228
0.140061 0.65900189443392
0.140061 0.659007449958611
0.140061 0.659013005483303
0.140061 0.659018561007994
0.140061 0.659024116532686
0.140061 0.659029672057378
0.140061 0.659035227582069
0.140061 0.659040783106761
0.140061 0.659046338631452
0.140061 0.659051894156144
0.140061 0.659057449680835
0.140061 0.659063005205527
0.140061 0.659068560730218
0.140061 0.65907411625491
0.140061 0.659079671779601
0.140061 0.659085227304293
0.140061 0.659090782828984
0.140061 0.659096338353676
0.140061 0.659101893878367
0.140061 0.659107449403059
0.140061 0.65911300492775
0.140061 0.659118560452442
0.140061 0.659124115977133
0.140061 0.659129671501825
0.140061 0.659135227026517
0.140061 0.659140782551208
0.140061 0.6591463380759
0.140061 0.659151893600591
0.140061 0.659157449125283
0.140061 0.659163004649974
0.140061 0.659168560174666
0.140061 0.659174115699357
0.140061 0.659179671224049
0.140061 0.65918522674874
0.140061 0.659190782273432
0.140061 0.659196337798123
0.140061 0.659201893322815
0.140061 0.659207448847506
0.140061 0.659213004372198
0.140061 0.659218559896889
0.140061 0.659224115421581
0.140061 0.659229670946273
0.140061 0.659235226470964
0.140061 0.659240781995656
0.140061 0.659246337520347
0.140061 0.659251893045039
0.140061 0.65925744856973
0.140061 0.659263004094422
0.140061 0.659268559619113
0.140061 0.659274115143805
0.140061 0.659279670668496
0.140061 0.659285226193188
0.140061 0.659290781717879
0.140061 0.659296337242571
0.140061 0.659301892767262
0.140061 0.659307448291954
0.140061 0.659313003816645
0.140061 0.659318559341337
0.140061 0.659324114866029
0.140061 0.65932967039072
0.140061 0.659335225915412
0.140061 0.659340781440103
0.140061 0.659346336964795
0.140061 0.659351892489486
0.140061 0.659357448014178
0.140061 0.659363003538869
0.140061 0.659368559063561
0.140061 0.659374114588252
0.140061 0.659379670112944
0.140061 0.659385225637635
0.140061 0.659390781162327
0.140061 0.659396336687018
0.140061 0.65940189221171
0.140061 0.659407447736401
0.140061 0.659413003261093
0.140061 0.659418558785785
0.140061 0.659424114310476
0.140061 0.659429669835168
0.140061 0.659435225359859
0.140061 0.659440780884551
0.140061 0.659446336409242
0.140061 0.659451891933934
0.140061 0.659457447458625
0.140061 0.659463002983317
0.140061 0.659468558508008
0.140061 0.6594741140327
0.140061 0.659479669557391
0.140061 0.659485225082083
0.140061 0.659490780606774
0.140061 0.659496336131466
0.140061 0.659501891656157
0.140061 0.659507447180849
0.140061 0.659513002705541
0.140067 0.659518558230232
0.140067 0.659524113754924
0.140067 0.659529669279615
0.140067 0.659535224804307
0.140067 0.659540780328998
0.140067 0.65954633585369
0.140067 0.659551891378381
0.140067 0.659557446903073
0.140067 0.659563002427764
0.140067 0.659568557952456
0.140067 0.659574113477147
0.140067 0.659579669001839
0.140067 0.65958522452653
0.140067 0.659590780051222
0.140067 0.659596335575914
0.140067 0.659601891100605
0.140067 0.659607446625297
0.140067 0.659613002149988
0.140067 0.65961855767468
0.140067 0.659624113199371
0.140067 0.659629668724063
0.140067 0.659635224248754
0.140067 0.659640779773446
0.140067 0.659646335298137
0.140067 0.659651890822829
0.140067 0.65965744634752
0.140067 0.659663001872212
0.140067 0.659668557396903
0.140067 0.659674112921595
0.140067 0.659679668446286
0.140067 0.659685223970978
0.140067 0.65969077949567
0.140067 0.659696335020361
0.140067 0.659701890545053
0.140067 0.659707446069744
0.140067 0.659713001594436
0.140067 0.659718557119127
0.140067 0.659724112643819
0.140067 0.65972966816851
0.140067 0.659735223693202
0.140067 0.659740779217893
0.140067 0.659746334742585
0.140067 0.659751890267276
0.140067 0.659757445791968
0.140067 0.659763001316659
0.140067 0.659768556841351
0.140067 0.659774112366042
0.140067 0.659779667890734
0.140067 0.659785223415426
0.140067 0.659790778940117
0.140067 0.659796334464809
0.140067 0.6598018899895
0.140067 0.659807445514192
0.140067 0.659813001038883
0.140067 0.659818556563575
0.140067 0.659824112088266
0.140067 0.659829667612958
0.140067 0.659835223137649
0.140067 0.659840778662341
0.140067 0.659846334187032
0.140067 0.659851889711724
0.140067 0.659857445236415
0.140067 0.659863000761107
0.140067 0.659868556285798
0.140067 0.65987411181049
0.140067 0.659879667335181
0.140067 0.659885222859873
0.140067 0.659890778384565
0.140067 0.659896333909256
0.140067 0.659901889433948
0.140067 0.659907444958639
0.140067 0.659913000483331
0.140067 0.659918556008022
0.140067 0.659924111532714
0.140067 0.659929667057405
0.140067 0.659935222582097
0.140067 0.659940778106788
0.140067 0.65994633363148
0.140067 0.659951889156171
0.140067 0.659957444680863
0.140067 0.659963000205555
0.140067 0.659968555730246
0.140067 0.659974111254938
0.140067 0.659979666779629
0.140067 0.659985222304321
0.140067 0.659990777829012
0.140067 0.659996333353704
0.140067 0.660001888878395
0.140067 0.660007444403087
0.140067 0.660012999927778
0.140067 0.66001855545247
0.140067 0.660024110977161
0.140067 0.660029666501853
0.140067 0.660035222026544
0.140067 0.660040777551236
0.140067 0.660046333075927
0.140067 0.660051888600619
0.140067 0.660057444125311
0.140067 0.660062999650002
0.140067 0.660068555174694
0.140073 0.660074110699385
0.140073 0.660079666224077
0.140073 0.660085221748768
0.140073 0.66009077727346
0.140073 0.660096332798151
0.140073 0.660101888322843
0.140073 0.660107443847534
0.140073 0.660112999372226
0.140073 0.660118554896917
0.140073 0.660124110421609
0.140073 0.6601296659463
0.140073 0.660135221470992
0.140073 0.660140776995683
0.140073 0.660146332520375
0.140073 0.660151888045066
0.140073 0.660157443569758
0.140073 0.66016299909445
0.140073 0.660168554619141
0.140073 0.660174110143833
0.140073 0.660179665668524
0.140073 0.660185221193216
0.140073 0.660190776717907
0.140073 0.660196332242599
0.140073 0.66020188776729
0.140073 0.660207443291982
0.140073 0.660212998816673
0.140073 0.660218554341365
0.140073 0.660224109866056
0.140073 0.660229665390748
0.140073 0.660235220915439
0.140073 0.660240776440131
0.140073 0.660246331964822
0.140073 0.660251887489514
0.140073 0.660257443014206
0.140073 0.660262998538897
0.140073 0.660268554063589
0.140073 0.66027410958828
0.140073 0.660279665112972
0.140073 0.660285220637663
0.140073 0.660290776162355
0.140073 0.660296331687046
0.140073 0.660301887211738
0.140073 0.660307442736429
0.140073 0.660312998261121
0.140073 0.660318553785812
0.140073 0.660324109310504
0.140073 0.660329664835195
0.140073 0.660335220359887
0.140073 0.660340775884578
0.140073 0.66034633140927
0.140073 0.660351886933962
0.140073 0.660357442458653
0.140073 0.660362997983345
0.140073 0.660368553508036
0.140073 0.660374109032728
0.140073 0.660379664557419
0.140073 0.660385220082111
0.140073 0.660390775606802
0.140073 0.660396331131494
0.140073 0.660401886656185
0.140073 0.660407442180877
0.140073 0.660412997705568
0.140073 0.66041855323026
0.140073 0.660424108754951
0.140073 0.660429664279643
0.140073 0.660435219804335
0.140073 0.660440775329026
0.140073 0.660446330853718
0.140073 0.660451886378409
0.140073 0.660457441903101
0.140073 0.660462997427792
0.140073 0.660468552952484
0.140073 0.660474108477175
0.140073 0.660479664001867
0.140073 0.660485219526558
0.140073 0.66049077505125
0.140073 0.660496330575941
0.140073 0.660501886100633
0.140073 0.660507441625324
0.140073 0.660512997150016
0.140073 0.660518552674707
0.140073 0.660524108199399
0.140073 0.66052966372409
0.140073 0.660535219248782
0.140073 0.660540774773474
0.140073 0.660546330298165
0.140073 0.660551885822857
0.140073 0.660557441347548
0.140073 0.66056299687224
0.140073 0.660568552396931
0.140073 0.660574107921623
0.140073 0.660579663446314
0.140073 0.660585218971006
0.140073 0.660590774495697
0.140073 0.660596330020389
0.140073 0.66060188554508
0.140073 0.660607441069772
0.140073 0.660612996594463
0.140073 0.660618552119155
0.140073 0.660624107643846
0.140079 0.660629663168538
0.140079 0.660635218693229
0.140079 0.660640774217921
0.140079 0.660646329742613
0.140079 0.660651885267304
0.140079 0.660657440791996
0.140079 0.660662996316687
0.140079 0.660668551841379
0.140079 0.66067410736607
0.140079 0.660679662890762
0.140079 0.660685218415453
0.140079 0.660690773940145
0.140079 0.660696329464836
0.140079 0.660701884989528
0.140079 0.660707440514219
0.140079 0.660712996038911
0.140079 0.660718551563602
0.140079 0.660724107088294
0.140079 0.660729662612985
0.140079 0.660735218137677
0.140079 0.660740773662369
0.140079 0.66074632918706
0.140079 0.660751884711752
0.140079 0.660757440236443
0.140079 0.660762995761135
0.140079 0.660768551285826
0.140079 0.660774106810518
0.140079 0.660779662335209
0.140079 0.660785217859901
0.140079 0.660790773384592
0.140079 0.660796328909284
0.140079 0.660801884433975
0.140079 0.660807439958667
0.140079 0.660812995483358
0.140079 0.66081855100805
0.140079 0.660824106532741
0.140079 0.660829662057433
0.140079 0.660835217582125
0.140079 0.660840773106816
0.140079 0.660846328631508
0.140079 0.660851884156199
0.140079 0.660857439680891
0.140079 0.660862995205582
0.140079 0.660868550730274
0.140079 0.660874106254965
0.140079 0.660879661779657
0.140079 0.660885217304348
0.140079 0.66089077282904
0.140079 0.660896328353731
0.140079 0.660901883878423
0.140079 0.660907439403114
0.140079 0.660912994927806
0.140079 0.660918550452498
0.140079 0.660924105977189
0.140079 0.660929661501881
0.140079 0.660935217026572
0.140079 0.660940772551264
0.140079 0.660946328075955
0.140079 0.660951883600647
0.140079 0.660957439125338
0.140079 0.66096299465003
0.140079 0.660968550174721
0.140079 0.660974105699413
0.140079 0.660979661224104
0.140079 0.660985216748796
0.140079 0.660990772273487
0.140079 0.660996327798179
0.140079 0.66100188332287
0.140079 0.661007438847562
0.140079 0.661012994372254
0.140079 0.661018549896945
0.140079 0.661024105421637
0.140079 0.661029660946328
0.140079 0.66103521647102
0.140079 0.661040771995711
0.140079 0.661046327520403
0.140079 0.661051883045094
0.140079 0.661057438569786
0.140079 0.661062994094477
0.140079 0.661068549619169
0.140079 0.66107410514386
0.140079 0.661079660668552
0.140079 0.661085216193243
0.140079 0.661090771717935
0.140079 0.661096327242626
0.140079 0.661101882767318
0.140079 0.66110743829201
0.140079 0.661112993816701
0.140079 0.661118549341393
0.140079 0.661124104866084
0.140079 0.661129660390776
0.140079 0.661135215915467
0.140079 0.661140771440159
0.140079 0.66114632696485
0.140079 0.661151882489542
0.140079 0.661157438014233
0.140079 0.661162993538925
0.140079 0.661168549063616
0.140079 0.661174104588308
0.140079 0.661179660112999
0.140085 0.661185215637691
0.140085 0.661190771162382
0.140085 0.661196326687074
0.140085 0.661201882211765
0.140085 0.661207437736457
0.140085 0.661212993261149
0.140085 0.66121854878584
0.140085 0.661224104310532
0.140085 0.661229659835223
0.140085 0.661235215359915
0.140085 0.661240770884606
0.140085 0.661246326409298
0.140085 0.661251881933989
0.140085 0.661257437458681
0.140085 0.661262992983372
0.140085 0.661268548508064
0.140085 0.661274104032755
0.140085 0.661279659557447
0.140085 0.661285215082139
0.140085 0.66129077060683
0.140085 0.661296326131522
0.140085 0.661301881656213
0.140085 0.661307437180905
0.140085 0.661312992705596
0.140085 0.661318548230288
0.140085 0.661324103754979
0.140085 0.661329659279671
0.140085 0.661335214804362
0.140085 0.661340770329054
0.140085 0.661346325853745
0.140085 0.661351881378437
0.140085 0.661357436903128
0.140085 0.66136299242782
0.140085 0.661368547952511
0.140085 0.661374103477203
0.140085 0.661379659001895
0.140085 0.661385214526586
0.140085 0.661390770051278
0.140085 0.661396325575969
0.140085 0.661401881100661
0.140085 0.661407436625352
0.140085 0.661412992150044
0.140085 0.661418547674735
0.140085 0.661424103199427
0.140085 0.661429658724118
0.140085 0.66143521424881
0.140085 0.661440769773501
0.140085 0.661446325298193
0.140085 0.661451880822884
0.140085 0.661457436347576
0.140085 0.661462991872267
0.140085 0.661468547396959
0.140085 0.66147410292165
0.140085 0.661479658446342
0.140085 0.661485213971034
0.140085 0.661490769495725
0.140085 0.661496325020417
0.140085 0.661501880545108
0.140085 0.6615074360698
0.140085 0.661512991594491
0.140085 0.661518547119183
0.140085 0.661524102643874
0.140085 0.661529658168566
0.140085 0.661535213693257
0.140085 0.661540769217949
0.140085 0.66154632474264
0.140085 0.661551880267332
0.140085 0.661557435792023
0.140085 0.661562991316715
0.140085 0.661568546841406
0.140085 0.661574102366098
0.140085 0.66157965789079
0.140085 0.661585213415481
0.140085 0.661590768940173
0.140085 0.661596324464864
0.140085 0.661601879989556
0.140085 0.661607435514247
0.140085 0.661612991038939
0.140085 0.66161854656363
0.140085 0.661624102088322
0.140085 0.661629657613013
0.140085 0.661635213137705
0.140085 0.661640768662396
0.140085 0.661646324187088
0.140085 0.661651879711779
0.140085 0.661657435236471
0.140085 0.661662990761162
0.140085 0.661668546285854
0.140085 0.661674101810546
0.140085 0.661679657335237
0.140085 0.661685212859929
0.140085 0.66169076838462
0.140085 0.661696323909312
0.140085 0.661701879434003
0.140085 0.661707434958695
0.140085 0.661712990483386
0.140085 0.661718546008078
0.140085 0.661724101532769
0.140085 0.661729657057461
0.140085 0.661735212582152
0.140091 0.661740768106844
0.140091 0.661746323631535
0.140091 0.661751879156227
0.140091 0.661757434680919
0.140091 0.66176299020561
0.140091 0.661768545730302
0.140091 0.661774101254993
0.140091 0.661779656779685
0.140091 0.661785212304376
0.140091 0.661790767829068
0.140091 0.661796323353759
0.140091 0.661801878878451
0.140091 0.661807434403142
0.140091 0.661812989927834
0.140091 0.661818545452525
0.140091 0.661824100977217
0.140091 0.661829656501908
0.140091 0.6618352120266
0.140091 0.661840767551291
0.140091 0.661846323075983
0.140091 0.661851878600675
0.140091 0.661857434125366
0.140091 0.661862989650058
0.140091 0.661868545174749
0.140091 0.661874100699441
0.140091 0.661879656224132
0.140091 0.661885211748824
0.140091 0.661890767273515
0.140091 0.661896322798207
0.140091 0.661901878322898
0.140091 0.66190743384759
0.140091 0.661912989372281
0.140091 0.661918544896973
0.140091 0.661924100421664
0.140091 0.661929655946356
0.140091 0.661935211471047
0.140091 0.661940766995739
0.140091 0.661946322520431
0.140091 0.661951878045122
0.140091 0.661957433569814
0.140091 0.661962989094505
0.140091 0.661968544619197
0.140091 0.661974100143888
0.140091 0.66197965566858
0.140091 0.661985211193271
0.140091 0.661990766717963
0.140091 0.661996322242654
0.140091 0.662001877767346
0.140091 0.662007433292037
0.140091 0.662012988816729
0.140091 0.66201854434142
0.140091 0.662024099866112
0.140091 0.662029655390803
0.140091 0.662035210915495
0.140091 0.662040766440187
0.140091 0.662046321964878
0.140091 0.66205187748957
0.140091 0.662057433014261
0.140091 0.662062988538953
0.140091 0.662068544063644
0.140091 0.662074099588336
0.140091 0.662079655113027
0.140091 0.662085210637719
0.140091 0.66209076616241
0.140091 0.662096321687102
0.140091 0.662101877211793
0.140091 0.662107432736485
0.140091 0.662112988261176
0.140091 0.662118543785868
0.140091 0.662124099310559
0.140091 0.662129654835251
0.140091 0.662135210359942
0.140091 0.662140765884634
0.140091 0.662146321409326
0.140091 0.662151876934017
0.140091 0.662157432458709
0.140091 0.6621629879834
0.140091 0.662168543508092
0.140091 0.662174099032783
0.140091 0.662179654557475
0.140091 0.662185210082166
0.140091 0.662190765606858
0.140091 0.662196321131549
0.140091 0.662201876656241
0.140091 0.662207432180932
0.140091 0.662212987705624
0.140091 0.662218543230315
0.140091 0.662224098755007
0.140091 0.662229654279698
0.140091 0.66223520980439
0.140091 0.662240765329082
0.140091 0.662246320853773
0.140091 0.662251876378465
0.140091 0.662257431903156
0.140091 0.662262987427848
0.140091 0.662268542952539
0.140091 0.662274098477231
0.140091 0.662279654001922
0.140091 0.662285209526614
0.140091 0.662290765051305
0.140097 0.662296320575997
0.140097 0.662301876100688
0.140097 0.66230743162538
0.140097 0.662312987150071
0.140097 0.662318542674763
0.140097 0.662324098199454
0.140097 0.662329653724146
0.140097 0.662335209248838
0.140097 0.662340764773529
0.140097 0.662346320298221
0.140097 0.662351875822912
0.140097 0.662357431347604
0.140097 0.662362986872295
0.140097 0.662368542396987
0.140097 0.662374097921678
0.140097 0.66237965344637
0.140097 0.662385208971061
0.140097 0.662390764495753
0.140097 0.662396320020444
0.140097 0.662401875545136
0.140097 0.662407431069827
0.140097 0.662412986594519
0.140097 0.66241854211921
0.140097 0.662424097643902
0.140097 0.662429653168594
0.140097 0.662435208693285
0.140097 0.662440764217977
0.140097 0.662446319742668
0.140097 0.66245187526736
0.140097 0.662457430792051
0.140097 0.662462986316743
0.140097 0.662468541841434
0.140097 0.662474097366126
0.140097 0.662479652890817
0.140097 0.662485208415509
0.140097 0.6624907639402
0.140097 0.662496319464892
0.140097 0.662501874989583
0.140097 0.662507430514275
0.140097 0.662512986038966
0.140097 0.662518541563658
0.140097 0.662524097088349
0.140097 0.662529652613041
0.140097 0.662535208137733
0.140097 0.662540763662424
0.140097 0.662546319187116
0.140097 0.662551874711807
0.140097 0.662557430236499
0.140097 0.66256298576119
0.140097 0.662568541285882
0.140097 0.662574096810573
0.140097 0.662579652335265
0.140097 0.662585207859956
0.140097 0.662590763384648
0.140097 0.662596318909339
0.140097 0.662601874434031
0.140097 0.662607429958723
0.140097 0.662612985483414
0.140097 0.662618541008106
0.140097 0.662624096532797
0.140097 0.662629652057489
0.140097 0.66263520758218
0.140097 0.662640763106872
0.140097 0.662646318631563
0.140097 0.662651874156255
0.140097 0.662657429680946
0.140097 0.662662985205638
0.140097 0.662668540730329
0.140097 0.662674096255021
0.140097 0.662679651779712
0.140097 0.662685207304404
0.140097 0.662690762829095
0.140097 0.662696318353787
0.140097 0.662701873878479
0.140097 0.66270742940317
0.140097 0.662712984927862
0.140097 0.662718540452553
0.140097 0.662724095977245
0.140097 0.662729651501936
0.140097 0.662735207026628
0.140097 0.662740762551319
0.140097 0.662746318076011
0.140097 0.662751873600702
0.140097 0.662757429125394
0.140097 0.662762984650085
0.140097 0.662768540174777
0.140097 0.662774095699468
0.140097 0.66277965122416
0.140097 0.662785206748851
0.140097 0.662790762273543
0.140097 0.662796317798234
0.140097 0.662801873322926
0.140097 0.662807428847618
0.140097 0.662812984372309
0.140097 0.662818539897001
0.140097 0.662824095421692
0.140097 0.662829650946384
0.140097 0.662835206471075
0.140097 0.662840761995767
0.140097 0.662846317520458
0.1401 0.66285187304515
0.1401 0.662857428569841
0.1401 0.662862984094533
0.1401 0.662868539619224
0.1401 0.662874095143916
0.1401 0.662879650668607
0.1401 0.662885206193299
0.1401 0.66289076171799
0.1401 0.662896317242682
0.1401 0.662901872767374
0.140103 0.662907428292065
0.140103 0.662912983816757
0.140103 0.662918539341448
0.140103 0.66292409486614
0.140103 0.662929650390831
0.140103 0.662935205915523
0.140103 0.662940761440214
0.140103 0.662946316964906
0.140103 0.662951872489597
0.140103 0.662957428014289
0.140103 0.66296298353898
0.140103 0.662968539063672
0.140103 0.662974094588363
0.140103 0.662979650113055
0.140103 0.662985205637746
0.140103 0.662990761162438
0.140103 0.66299631668713
0.140103 0.663001872211821
0.140103 0.663007427736513
0.140103 0.663012983261204
0.140103 0.663018538785896
0.140103 0.663024094310587
0.140103 0.663029649835279
0.140103 0.66303520535997
0.140103 0.663040760884662
0.140103 0.663046316409353
0.140103 0.663051871934045
0.140103 0.663057427458736
0.140103 0.663062982983428
0.140103 0.663068538508119
0.140103 0.663074094032811
0.140103 0.663079649557503
0.140103 0.663085205082194
0.140103 0.663090760606886
0.140103 0.663096316131577
0.140103 0.663101871656269
0.140103 0.66310742718096
0.140103 0.663112982705652
0.140103 0.663118538230343
0.140103 0.663124093755035
0.140103 0.663129649279726
0.140103 0.663135204804418
0.140103 0.663140760329109
0.140103 0.663146315853801
0.140103 0.663151871378492
0.140103 0.663157426903184
0.140103 0.663162982427875
0.140103 0.663168537952567
0.140103 0.663174093477259
0.140103 0.66317964900195
0.140103 0.663185204526642
0.140103 0.663190760051333
0.140103 0.663196315576025
0.140103 0.663201871100716
0.140103 0.663207426625408
0.140103 0.663212982150099
0.140103 0.663218537674791
0.140103 0.663224093199482
0.140103 0.663229648724174
0.140103 0.663235204248865
0.140103 0.663240759773557
0.140103 0.663246315298248
0.140103 0.66325187082294
0.140103 0.663257426347631
0.140103 0.663262981872323
0.140103 0.663268537397015
0.140103 0.663274092921706
0.140103 0.663279648446398
0.140103 0.663285203971089
0.140103 0.663290759495781
0.140103 0.663296315020472
0.140103 0.663301870545164
0.140103 0.663307426069855
0.140103 0.663312981594547
0.140103 0.663318537119238
0.140103 0.66332409264393
0.140103 0.663329648168621
0.140103 0.663335203693313
0.140103 0.663340759218004
0.140103 0.663346314742696
0.140103 0.663351870267387
0.140103 0.663357425792079
0.140103 0.663362981316771
0.140103 0.663368536841462
0.140103 0.663374092366154
0.140103 0.663379647890845
0.140103 0.663385203415537
0.140103 0.663390758940228
0.140103 0.66339631446492
0.140103 0.663401869989611
0.140103 0.663407425514303
0.140103 0.663412981038994
0.140103 0.663418536563686
0.140103 0.663424092088377
0.140103 0.663429647613069
0.140103 0.66343520313776
0.140103 0.663440758662452
0.140103 0.663446314187144
0.140103 0.663451869711835
0.140103 0.663457425236527
0.140109 0.663462980761218
0.140109 0.66346853628591
0.140109 0.663474091810601
0.140109 0.663479647335293
0.140109 0.663485202859984
0.140109 0.663490758384676
0.140109 0.663496313909367
0.140109 0.663501869434059
0.140109 0.66350742495875
0.140109 0.663512980483442
0.140109 0.663518536008133
0.140109 0.663524091532825
0.140109 0.663529647057516
0.140109 0.663535202582208
0.140109 0.663540758106899
0.140109 0.663546313631591
0.140109 0.663551869156283
0.140109 0.663557424680974
0.140109 0.663562980205666
0.140109 0.663568535730357
0.140109 0.663574091255049
0.140109 0.66357964677974
0.140109 0.663585202304432
0.140109 0.663590757829123
0.140109 0.663596313353815
0.140109 0.663601868878506
0.140109 0.663607424403198
0.140109 0.663612979927889
0.140109 0.663618535452581
0.140109 0.663624090977272
0.140109 0.663629646501964
0.140109 0.663635202026655
0.140109 0.663640757551347
0.140109 0.663646313076038
0.140109 0.66365186860073
0.140109 0.663657424125422
0.140109 0.663662979650113
0.140109 0.663668535174805
0.140109 0.663674090699496
0.140109 0.663679646224188
0.140109 0.663685201748879
0.140109 0.663690757273571
0.140109 0.663696312798262
0.140109 0.663701868322954
0.140109 0.663707423847645
0.140109 0.663712979372337
0.140109 0.663718534897028
0.140109 0.66372409042172
0.140109 0.663729645946411
0.140109 0.663735201471103
0.140109 0.663740756995794
0.140109 0.663746312520486
0.140109 0.663751868045178
0.140109 0.663757423569869
0.140109 0.663762979094561
0.140109 0.663768534619252
0.140109 0.663774090143944
0.140109 0.663779645668635
0.140109 0.663785201193327
0.140109 0.663790756718018
0.140109 0.66379631224271
0.140109 0.663801867767401
0.140109 0.663807423292093
0.140109 0.663812978816784
0.140109 0.663818534341476
0.140109 0.663824089866167
0.140109 0.663829645390859
0.140109 0.66383520091555
0.140109 0.663840756440242
0.140109 0.663846311964933
0.140109 0.663851867489625
0.140109 0.663857423014317
0.140109 0.663862978539008
0.140109 0.6638685340637
0.140109 0.663874089588391
0.140109 0.663879645113083
0.140109 0.663885200637774
0.140109 0.663890756162466
0.140109 0.663896311687157
0.140109 0.663901867211849
0.140109 0.66390742273654
0.140109 0.663912978261232
0.140109 0.663918533785923
0.140109 0.663924089310615
0.140109 0.663929644835307
0.140109 0.663935200359998
0.140109 0.66394075588469
0.140109 0.663946311409381
0.140109 0.663951866934073
0.140109 0.663957422458764
0.140109 0.663962977983456
0.140109 0.663968533508147
0.140109 0.663974089032839
0.140109 0.66397964455753
0.140109 0.663985200082222
0.140109 0.663990755606913
0.140109 0.663996311131605
0.140109 0.664001866656296
0.140109 0.664007422180988
0.140109 0.664012977705679
0.140115 0.664018533230371
0.140115 0.664024088755063
0.140115 0.664029644279754
0.140115 0.664035199804446
0.140115 0.664040755329137
0.140115 0.664046310853829
0.140115 0.66405186637852
0.140115 0.664057421903212
0.140115 0.664062977427903
0.140115 0.664068532952595
0.140115 0.664074088477286
0.140115 0.664079644001978
0.140115 0.664085199526669
0.140115 0.664090755051361
0.140115 0.664096310576052
0.140115 0.664101866100744
0.140115 0.664107421625435
0.140115 0.664112977150127
0.140115 0.664118532674818
0.140115 0.66412408819951
0.140115 0.664129643724202
0.140115 0.664135199248893
0.140115 0.664140754773585
0.140115 0.664146310298276
0.140115 0.664151865822968
0.140115 0.664157421347659
0.140115 0.664162976872351
0.140115 0.664168532397042
0.140115 0.664174087921734
0.140115 0.664179643446425
0.140115 0.664185198971117
0.140115 0.664190754495808
0.140115 0.6641963100205
0.140115 0.664201865545191
0.140115 0.664207421069883
0.140115 0.664212976594574
0.140115 0.664218532119266
0.140115 0.664224087643958
0.140115 0.664229643168649
0.140115 0.664235198693341
0.140115 0.664240754218032
0.140115 0.664246309742724
0.140115 0.664251865267415
0.140115 0.664257420792107
0.140115 0.664262976316798
0.140115 0.66426853184149
0.140115 0.664274087366181
0.140115 0.664279642890873
0.140115 0.664285198415564
0.140115 0.664290753940256
0.140115 0.664296309464948
0.140115 0.664301864989639
0.140115 0.664307420514331
0.140115 0.664312976039022
0.140115 0.664318531563714
0.140115 0.664324087088405
0.140115 0.664329642613097
0.140115 0.664335198137788
0.140115 0.66434075366248
0.140115 0.664346309187171
0.140115 0.664351864711863
0.140115 0.664357420236554
0.140115 0.664362975761246
0.140115 0.664368531285937
0.140115 0.664374086810629
0.140115 0.66437964233532
0.140115 0.664385197860012
0.140115 0.664390753384703
0.140115 0.664396308909395
0.140115 0.664401864434087
0.140115 0.664407419958778
0.140115 0.66441297548347
0.140115 0.664418531008161
0.140115 0.664424086532853
0.140115 0.664429642057544
0.140115 0.664435197582236
0.140115 0.664440753106927
0.140115 0.664446308631619
0.140115 0.66445186415631
0.140115 0.664457419681002
0.140115 0.664462975205693
0.140115 0.664468530730385
0.140115 0.664474086255076
0.140115 0.664479641779768
0.140115 0.664485197304459
0.140115 0.664490752829151
0.140115 0.664496308353843
0.140115 0.664501863878534
0.140115 0.664507419403226
0.140115 0.664512974927917
0.140115 0.664518530452609
0.140115 0.6645240859773
0.140115 0.664529641501992
0.140115 0.664535197026683
0.140115 0.664540752551375
0.140115 0.664546308076066
0.140115 0.664551863600758
0.140115 0.664557419125449
0.140115 0.664562974650141
0.140115 0.664568530174832
0.140121 0.664574085699524
0.140121 0.664579641224215
0.140121 0.664585196748907
0.140121 0.664590752273599
0.140121 0.66459630779829
0.140121 0.664601863322982
0.140121 0.664607418847673
0.140121 0.664612974372365
0.140121 0.664618529897056
0.140121 0.664624085421748
0.140121 0.664629640946439
0.140121 0.664635196471131
0.140121 0.664640751995822
0.140121 0.664646307520514
0.140121 0.664651863045205
0.140121 0.664657418569897
0.140121 0.664662974094588
0.140121 0.66466852961928
0.140121 0.664674085143971
0.140121 0.664679640668663
0.140121 0.664685196193355
0.140121 0.664690751718046
0.140121 0.664696307242738
0.140121 0.664701862767429
0.140121 0.664707418292121
0.140121 0.664712973816812
0.140121 0.664718529341504
0.140121 0.664724084866195
0.140121 0.664729640390887
0.140121 0.664735195915578
0.140121 0.66474075144027
0.140121 0.664746306964961
0.140121 0.664751862489653
0.140121 0.664757418014344
0.140121 0.664762973539036
0.140121 0.664768529063728
0.140121 0.664774084588419
0.140121 0.664779640113111
0.140121 0.664785195637802
0.140121 0.664790751162494
0.140121 0.664796306687185
0.140121 0.664801862211877
0.140121 0.664807417736568
0.140121 0.66481297326126
0.140121 0.664818528785951
0.140121 0.664824084310643
0.140121 0.664829639835334
0.140121 0.664835195360026
0.140121 0.664840750884717
0.140121 0.664846306409409
0.140121 0.6648518619341
0.140121 0.664857417458792
0.140121 0.664862972983484
0.140121 0.664868528508175
0.140121 0.664874084032867
0.140121 0.664879639557558
0.140121 0.66488519508225
0.140121 0.664890750606941
0.140121 0.664896306131633
0.140121 0.664901861656324
0.140121 0.664907417181016
0.140121 0.664912972705707
0.140121 0.664918528230399
0.140121 0.66492408375509
0.140121 0.664929639279782
0.140121 0.664935194804473
0.140121 0.664940750329165
0.140121 0.664946305853856
0.140121 0.664951861378548
0.140121 0.66495741690324
0.140121 0.664962972427931
0.140121 0.664968527952623
0.140121 0.664974083477314
0.140121 0.664979639002006
0.140121 0.664985194526697
0.140121 0.664990750051389
0.140121 0.66499630557608
0.140121 0.665001861100772
0.140121 0.665007416625463
0.140121 0.665012972150155
0.140121 0.665018527674846
0.140121 0.665024083199538
0.140121 0.665029638724229
0.140121 0.665035194248921
0.140121 0.665040749773612
0.140121 0.665046305298304
0.140121 0.665051860822995
0.140121 0.665057416347687
0.140121 0.665062971872379
0.140121 0.66506852739707
0.140121 0.665074082921762
0.140121 0.665079638446453
0.140121 0.665085193971145
0.140121 0.665090749495836
0.140121 0.665096305020528
0.140121 0.665101860545219
0.140121 0.665107416069911
0.140121 0.665112971594602
0.140121 0.665118527119294
0.140121 0.665124082643985
0.140127 0.665129638168677
0.140127 0.665135193693368
0.140127 0.66514074921806
0.140127 0.665146304742751
0.140127 0.665151860267443
0.140127 0.665157415792134
0.140127 0.665162971316826
0.140127 0.665168526841518
0.140127 0.665174082366209
0.140127 0.665179637890901
0.140127 0.665185193415592
0.140127 0.665190748940284
0.140127 0.665196304464975
0.140127 0.665201859989667
0.140127 0.665207415514358
0.140127 0.66521297103905
0.140127 0.665218526563741
0.140127 0.665224082088433
0.140127 0.665229637613124
0.140127 0.665235193137816
0.140127 0.665240748662507
0.140127 0.665246304187199
0.140127 0.665251859711891
0.140127 0.665257415236582
0.140127 0.665262970761274
0.140127 0.665268526285965
0.140127 0.665274081810657
0.140127 0.665279637335348
0.140127 0.66528519286004
0.140127 0.665290748384731
0.140127 0.665296303909423
0.140127 0.665301859434114
0.140127 0.665307414958806
0.140127 0.665312970483497
0.140127 0.665318526008189
0.140127 0.66532408153288
0.140127 0.665329637057572
0.140127 0.665335192582263
0.140127 0.665340748106955
0.140127 0.665346303631647
0.140127 0.665351859156338
0.140127 0.66535741468103
0.140127 0.665362970205721
0.140127 0.665368525730413
0.140127 0.665374081255104
0.140127 0.665379636779796
0.140127 0.665385192304487
0.140127 0.665390747829179
0.140127 0.66539630335387
0.140127 0.665401858878562
0.140127 0.665407414403253
0.140127 0.665412969927945
0.140127 0.665418525452636
0.140127 0.665424080977328
0.140127 0.665429636502019
0.140127 0.665435192026711
0.140127 0.665440747551402
0.140127 0.665446303076094
0.140127 0.665451858600786
0.140127 0.665457414125477
0.140127 0.665462969650169
0.140127 0.66546852517486
0.140127 0.665474080699552
0.140127 0.665479636224243
0.140127 0.665485191748935
0.140127 0.665490747273626
0.140127 0.665496302798318
0.140127 0.665501858323009
0.140127 0.665507413847701
0.140127 0.665512969372392
0.140127 0.665518524897084
0.140127 0.665524080421775
0.140127 0.665529635946467
0.140127 0.665535191471158
0.140127 0.66554074699585
0.140127 0.665546302520542
0.140127 0.665551858045233
0.140127 0.665557413569925
0.140127 0.665562969094616
0.140127 0.665568524619308
0.140127 0.665574080143999
0.140127 0.665579635668691
0.140127 0.665585191193382
0.140127 0.665590746718074
0.140127 0.665596302242765
0.140127 0.665601857767457
0.140127 0.665607413292148
0.140127 0.66561296881684
0.140127 0.665618524341532
0.140127 0.665624079866223
0.140127 0.665629635390915
0.140127 0.665635190915606
0.140127 0.665640746440298
0.140127 0.665646301964989
0.140127 0.665651857489681
0.140127 0.665657413014372
0.140127 0.665662968539064
0.140127 0.665668524063755
0.140127 0.665674079588447
0.140127 0.665679635113138
0.140133 0.66568519063783
0.140133 0.665690746162521
0.140133 0.665696301687213
0.140133 0.665701857211904
0.140133 0.665707412736596
0.140133 0.665712968261287
0.140133 0.665718523785979
0.140133 0.665724079310671
0.140133 0.665729634835362
0.140133 0.665735190360054
0.140133 0.665740745884745
0.140133 0.665746301409437
0.140133 0.665751856934128
0.140133 0.66575741245882
0.140133 0.665762967983511
0.140133 0.665768523508203
0.140133 0.665774079032894
0.140133 0.665779634557586
0.140133 0.665785190082277
0.140133 0.665790745606969
0.140133 0.66579630113166
0.140133 0.665801856656352
0.140133 0.665807412181043
0.140133 0.665812967705735
0.140133 0.665818523230427
0.140133 0.665824078755118
0.140133 0.66582963427981
0.140133 0.665835189804501
0.140133 0.665840745329193
0.140133 0.665846300853884
0.140133 0.665851856378576
0.140133 0.665857411903267
0.140133 0.665862967427959
0.140133 0.66586852295265
0.140133 0.665874078477342
0.140133 0.665879634002033
0.140133 0.665885189526725
0.140133 0.665890745051416
0.140133 0.665896300576108
0.140133 0.665901856100799
0.140133 0.665907411625491
0.140133 0.665912967150183
0.140133 0.665918522674874
0.140133 0.665924078199566
0.140133 0.665929633724257
0.140133 0.665935189248949
0.140133 0.66594074477364
0.140133 0.665946300298332
0.140133 0.665951855823023
0.140133 0.665957411347715
0.140133 0.665962966872406
0.140133 0.665968522397098
0.140133 0.665974077921789
0.140133 0.665979633446481
0.140133 0.665985188971172
0.140133 0.665990744495864
0.140133 0.665996300020555
0.140133 0.666001855545247
0.140133 0.666007411069939
0.140133 0.66601296659463
0.140133 0.666018522119322
0.140133 0.666024077644013
0.140133 0.666029633168705
0.140133 0.666035188693396
0.140133 0.666040744218088
0.140133 0.666046299742779
0.140133 0.666051855267471
0.140133 0.666057410792162
0.140133 0.666062966316854
0.140133 0.666068521841545
0.140133 0.666074077366237
0.140133 0.666079632890928
0.140133 0.66608518841562
0.140133 0.666090743940312
0.140133 0.666096299465003
0.140133 0.666101854989695
0.140133 0.666107410514386
0.140133 0.666112966039078
0.140133 0.666118521563769
0.140133 0.666124077088461
0.140133 0.666129632613152
0.140133 0.666135188137844
0.140133 0.666140743662535
0.140133 0.666146299187227
0.140133 0.666151854711918
0.140133 0.66615741023661
0.140133 0.666162965761301
0.140133 0.666168521285993
0.140133 0.666174076810684
0.140133 0.666179632335376
0.140133 0.666185187860068
0.140133 0.666190743384759
0.140133 0.666196298909451
0.140133 0.666201854434142
0.140133 0.666207409958834
0.140133 0.666212965483525
0.140133 0.666218521008217
0.140133 0.666224076532908
0.140133 0.6662296320576
0.140133 0.666235187582291
0.140139 0.666240743106983
0.140139 0.666246298631674
0.140139 0.666251854156366
0.140139 0.666257409681057
0.140139 0.666262965205749
0.140139 0.66626852073044
0.140139 0.666274076255132
0.140139 0.666279631779824
0.140139 0.666285187304515
0.140139 0.666290742829207
0.140139 0.666296298353898
0.140139 0.66630185387859
0.140139 0.666307409403281
0.140139 0.666312964927973
0.140139 0.666318520452664
0.140139 0.666324075977356
0.140139 0.666329631502047
0.140139 0.666335187026739
0.140139 0.66634074255143
0.140139 0.666346298076122
0.140139 0.666351853600813
0.140139 0.666357409125505
0.140139 0.666362964650196
0.140139 0.666368520174888
0.140139 0.666374075699579
0.140139 0.666379631224271
0.140139 0.666385186748963
0.140139 0.666390742273654
0.140139 0.666396297798346
0.140139 0.666401853323037
0.140139 0.666407408847729
0.140139 0.66641296437242
0.140139 0.666418519897112
0.140139 0.666424075421803
0.140139 0.666429630946495
0.140139 0.666435186471186
0.140139 0.666440741995878
0.140139 0.666446297520569
0.140139 0.666451853045261
0.140139 0.666457408569953
0.140139 0.666462964094644
0.140139 0.666468519619336
0.140139 0.666474075144027
0.140139 0.666479630668719
0.140139 0.66648518619341
0.140139 0.666490741718102
0.140139 0.666496297242793
0.140139 0.666501852767485
0.140139 0.666507408292176
0.140139 0.666512963816868
0.140139 0.666518519341559
0.140139 0.666524074866251
0.140139 0.666529630390942
0.140139 0.666535185915634
0.140139 0.666540741440325
0.140139 0.666546296965017
0.140139 0.666551852489708
0.140139 0.6665574080144
0.140139 0.666562963539092
0.140139 0.666568519063783
0.140139 0.666574074588475
0.140139 0.666579630113166
0.140139 0.666585185637858
0.140139 0.666590741162549
0.140139 0.666596296687241
0.140139 0.666601852211932
0.140139 0.666607407736624
0.140139 0.666612963261315
0.140139 0.666618518786007
0.140139 0.666624074310698
0.140139 0.66662962983539
0.140139 0.666635185360081
0.140139 0.666640740884773
0.140139 0.666646296409464
0.140139 0.666651851934156
0.140139 0.666657407458847
0.140139 0.666662962983539
0.140139 0.666668518508231
0.140139 0.666674074032922
0.140139 0.666679629557614
0.140139 0.666685185082305
0.140139 0.666690740606997
0.140139 0.666696296131688
0.140139 0.66670185165638
0.140139 0.666707407181071
0.140139 0.666712962705763
0.140139 0.666718518230454
0.140139 0.666724073755146
0.140139 0.666729629279837
0.140139 0.666735184804529
0.140139 0.66674074032922
0.140139 0.666746295853912
0.140139 0.666751851378603
0.140139 0.666757406903295
0.140139 0.666762962427986
0.140139 0.666768517952678
0.140139 0.66677407347737
0.140139 0.666779629002061
0.140139 0.666785184526753
0.140139 0.666790740051444
0.140145 0.666796295576136
0.140145 0.666801851100827
0.140145 0.666807406625519
0.140145 0.66681296215021
0.140145 0.666818517674902
0.140145 0.666824073199593
0.140145 0.666829628724285
0.140145 0.666835184248976
0.140145 0.666840739773668
0.140145 0.666846295298359
0.140145 0.666851850823051
0.140145 0.666857406347742
0.140145 0.666862961872434
0.140145 0.666868517397126
0.140145 0.666874072921817
0.140145 0.666879628446509
0.140145 0.6668851839712
0.140145 0.666890739495892
0.140145 0.666896295020583
0.140145 0.666901850545275
0.140145 0.666907406069966
0.140145 0.666912961594658
0.140145 0.666918517119349
0.140145 0.666924072644041
0.140145 0.666929628168732
0.140145 0.666935183693424
0.140145 0.666940739218116
0.140145 0.666946294742807
0.140145 0.666951850267499
0.140145 0.66695740579219
0.140145 0.666962961316882
0.140145 0.666968516841573
0.140145 0.666974072366265
0.140145 0.666979627890956
0.140145 0.666985183415648
0.140145 0.666990738940339
0.140145 0.666996294465031
0.140145 0.667001849989722
0.140145 0.667007405514414
0.140145 0.667012961039105
0.140145 0.667018516563797
0.140145 0.667024072088488
0.140145 0.66702962761318
0.140145 0.667035183137871
0.140145 0.667040738662563
0.140145 0.667046294187255
0.140145 0.667051849711946
0.140145 0.667057405236638
0.140145 0.667062960761329
0.140145 0.667068516286021
0.140145 0.667074071810712
0.140145 0.667079627335404
0.140145 0.667085182860095
0.140145 0.667090738384787
0.140145 0.667096293909478
0.140145 0.66710184943417
0.140145 0.667107404958861
0.140145 0.667112960483553
0.140145 0.667118516008244
0.140145 0.667124071532936
0.140145 0.667129627057627
0.140145 0.667135182582319
0.140145 0.667140738107011
0.140145 0.667146293631702
0.140145 0.667151849156394
0.140145 0.667157404681085
0.140145 0.667162960205777
0.140145 0.667168515730468
0.140145 0.66717407125516
0.140145 0.667179626779851
0.140145 0.667185182304543
0.140145 0.667190737829234
0.140145 0.667196293353926
0.140145 0.667201848878617
0.140145 0.667207404403309
0.140145 0.667212959928
0.140145 0.667218515452692
0.140145 0.667224070977383
0.140145 0.667229626502075
0.140145 0.667235182026767
0.140145 0.667240737551458
0.140145 0.66724629307615
0.140145 0.667251848600841
0.140145 0.667257404125533
0.140145 0.667262959650224
0.140145 0.667268515174916
0.140145 0.667274070699607
0.140145 0.667279626224299
0.140145 0.66728518174899
0.140145 0.667290737273682
0.140145 0.667296292798373
0.140145 0.667301848323065
0.140145 0.667307403847756
0.140145 0.667312959372448
0.140145 0.66731851489714
0.140145 0.667324070421831
0.140145 0.667329625946523
0.140145 0.667335181471214
0.140145 0.667340736995906
0.140145 0.667346292520597
0.140151 0.667351848045289
0.140151 0.66735740356998
0.140151 0.667362959094672
0.140151 0.667368514619363
0.140151 0.667374070144055
0.140151 0.667379625668746
0.140151 0.667385181193438
0.140151 0.667390736718129
0.140151 0.667396292242821
0.140151 0.667401847767512
0.140151 0.667407403292204
0.140151 0.667412958816896
0.140151 0.667418514341587
0.140151 0.667424069866279
0.140151 0.66742962539097
0.140151 0.667435180915662
0.140151 0.667440736440353
0.140151 0.667446291965045
0.140151 0.667451847489736
0.140151 0.667457403014428
0.140151 0.667462958539119
0.140151 0.667468514063811
0.140151 0.667474069588502
0.140151 0.667479625113194
0.140151 0.667485180637885
0.140151 0.667490736162577
0.140151 0.667496291687268
0.140151 0.66750184721196
0.140151 0.667507402736652
0.140151 0.667512958261343
0.140151 0.667518513786035
0.140151 0.667524069310726
0.140151 0.667529624835418
0.140151 0.667535180360109
0.140151 0.667540735884801
0.140151 0.667546291409492
0.140151 0.667551846934184
0.140151 0.667557402458875
0.140151 0.667562957983567
0.140151 0.667568513508258
0.140151 0.66757406903295
0.140151 0.667579624557641
0.140151 0.667585180082333
0.140151 0.667590735607024
0.140151 0.667596291131716
0.140151 0.667601846656408
0.140151 0.667607402181099
0.140151 0.667612957705791
0.140151 0.667618513230482
0.140151 0.667624068755174
0.140151 0.667629624279865
0.140151 0.667635179804557
0.140151 0.667640735329248
0.140151 0.66764629085394
0.140151 0.667651846378631
0.140151 0.667657401903323
0.140151 0.667662957428014
0.140151 0.667668512952706
0.140151 0.667674068477397
0.140151 0.667679624002089
0.140151 0.66768517952678
0.140151 0.667690735051472
0.140151 0.667696290576163
0.140151 0.667701846100855
0.140151 0.667707401625547
0.140151 0.667712957150238
0.140151 0.66771851267493
0.140151 0.667724068199621
0.140151 0.667729623724313
0.140151 0.667735179249004
0.140151 0.667740734773696
0.140151 0.667746290298387
0.140151 0.667751845823079
0.140151 0.66775740134777
0.140151 0.667762956872462
0.140151 0.667768512397153
0.140151 0.667774067921845
0.140151 0.667779623446537
0.140151 0.667785178971228
0.140151 0.66779073449592
0.140151 0.667796290020611
0.140151 0.667801845545303
0.140151 0.667807401069994
0.140151 0.667812956594686
0.140151 0.667818512119377
0.140151 0.667824067644069
0.140151 0.66782962316876
0.140151 0.667835178693452
0.140151 0.667840734218143
0.140151 0.667846289742835
0.140151 0.667851845267526
0.140151 0.667857400792218
0.140151 0.667862956316909
0.140151 0.667868511841601
0.140151 0.667874067366293
0.140151 0.667879622890984
0.140151 0.667885178415676
0.140151 0.667890733940367
0.140151 0.667896289465059
0.140151 0.66790184498975
0.140157 0.667907400514442
0.140157 0.667912956039133
0.140157 0.667918511563825
0.140157 0.667924067088516
0.140157 0.667929622613208
0.140157 0.667935178137899
0.140157 0.667940733662591
0.140157 0.667946289187282
0.140157 0.667951844711974
0.140157 0.667957400236665
0.140157 0.667962955761357
0.140157 0.667968511286048
0.140157 0.66797406681074
0.140157 0.667979622335432
0.140157 0.667985177860123
0.140157 0.667990733384815
0.140157 0.667996288909506
0.140157 0.668001844434198
0.140157 0.668007399958889
0.140157 0.668012955483581
0.140157 0.668018511008272
0.140157 0.668024066532964
0.140157 0.668029622057655
0.140157 0.668035177582347
0.140157 0.668040733107038
0.140157 0.66804628863173
0.140157 0.668051844156421
0.140157 0.668057399681113
0.140157 0.668062955205804
0.140157 0.668068510730496
0.140157 0.668074066255188
0.140157 0.668079621779879
0.140157 0.668085177304571
0.140157 0.668090732829262
0.140157 0.668096288353954
0.140157 0.668101843878645
0.140157 0.668107399403337
0.140157 0.668112954928028
0.140157 0.66811851045272
0.140157 0.668124065977411
0.140157 0.668129621502103
0.140157 0.668135177026794
0.140157 0.668140732551486
0.140157 0.668146288076177
0.140157 0.668151843600869
0.140157 0.66815739912556
0.140157 0.668162954650252
0.140157 0.668168510174943
0.140157 0.668174065699635
0.140157 0.668179621224327
0.140157 0.668185176749018
0.140157 0.66819073227371
0.140157 0.668196287798401
0.140157 0.668201843323093
0.140157 0.668207398847784
0.140157 0.668212954372476
0.140157 0.668218509897167
0.140157 0.668224065421859
0.140157 0.66822962094655
0.140157 0.668235176471242
0.140157 0.668240731995933
0.140157 0.668246287520625
0.140157 0.668251843045316
0.140157 0.668257398570008
0.140157 0.6682629540947
0.140157 0.668268509619391
0.140157 0.668274065144083
0.140157 0.668279620668774
0.140157 0.668285176193466
0.140157 0.668290731718157
0.140157 0.668296287242849
0.140157 0.66830184276754
0.140157 0.668307398292232
0.140157 0.668312953816923
0.140157 0.668318509341615
0.140157 0.668324064866306
0.140157 0.668329620390998
0.140157 0.668335175915689
0.140157 0.668340731440381
0.140157 0.668346286965072
0.140157 0.668351842489764
0.140157 0.668357398014455
0.140157 0.668362953539147
0.140157 0.668368509063839
0.140157 0.66837406458853
0.140157 0.668379620113222
0.140157 0.668385175637913
0.140157 0.668390731162605
0.140157 0.668396286687296
0.140157 0.668401842211988
0.140157 0.668407397736679
0.140157 0.668412953261371
0.140157 0.668418508786062
0.140157 0.668424064310754
0.140157 0.668429619835445
0.140157 0.668435175360137
0.140157 0.668440730884828
0.140157 0.66844628640952
0.140157 0.668451841934211
0.140157 0.668457397458903
0.140163 0.668462952983595
0.140163 0.668468508508286
0.140163 0.668474064032978
0.140163 0.668479619557669
0.140163 0.668485175082361
0.140163 0.668490730607052
0.140163 0.668496286131744
0.140163 0.668501841656435
0.140163 0.668507397181127
0.140163 0.668512952705818
0.140163 0.66851850823051
0.140163 0.668524063755201
0.140163 0.668529619279893
0.140163 0.668535174804584
0.140163 0.668540730329276
0.140163 0.668546285853967
0.140163 0.668551841378659
0.140163 0.668557396903351
0.140163 0.668562952428042
0.140163 0.668568507952734
0.140163 0.668574063477425
0.140163 0.668579619002117
0.140163 0.668585174526808
0.140163 0.6685907300515
0.140163 0.668596285576191
0.140163 0.668601841100883
0.140163 0.668607396625574
0.140163 0.668612952150266
0.140163 0.668618507674957
0.140163 0.668624063199649
0.140163 0.66862961872434
0.140163 0.668635174249032
0.140163 0.668640729773724
0.140163 0.668646285298415
0.140163 0.668651840823107
0.140163 0.668657396347798
0.140163 0.66866295187249
0.140163 0.668668507397181
0.140163 0.668674062921873
0.140163 0.668679618446564
0.140163 0.668685173971256
0.140163 0.668690729495947
0.140163 0.668696285020639
0.140163 0.66870184054533
0.140163 0.668707396070022
0.140163 0.668712951594713
0.140163 0.668718507119405
0.140163 0.668724062644096
0.140163 0.668729618168788
0.140163 0.66873517369348
0.140163 0.668740729218171
0.140163 0.668746284742863
0.140163 0.668751840267554
0.140163 0.668757395792246
0.140163 0.668762951316937
0.140163 0.668768506841629
0.140163 0.66877406236632
0.140163 0.668779617891012
0.140163 0.668785173415703
0.140163 0.668790728940395
0.140163 0.668796284465086
0.140163 0.668801839989778
0.140163 0.668807395514469
0.140163 0.668812951039161
0.140163 0.668818506563852
0.140163 0.668824062088544
0.140163 0.668829617613236
0.140163 0.668835173137927
0.140163 0.668840728662619
0.140163 0.66884628418731
0.140163 0.668851839712002
0.140163 0.668857395236693
0.140163 0.668862950761385
0.140163 0.668868506286076
0.140163 0.668874061810768
0.140163 0.668879617335459
0.140163 0.668885172860151
0.140163 0.668890728384842
0.140163 0.668896283909534
0.140163 0.668901839434225
0.140163 0.668907394958917
0.140163 0.668912950483608
0.140163 0.6689185060083
0.140163 0.668924061532992
0.140163 0.668929617057683
0.140163 0.668935172582375
0.140163 0.668940728107066
0.140163 0.668946283631758
0.140163 0.668951839156449
0.140163 0.668957394681141
0.140163 0.668962950205832
0.140163 0.668968505730524
0.140163 0.668974061255215
0.140163 0.668979616779907
0.140163 0.668985172304598
0.140163 0.66899072782929
0.140163 0.668996283353981
0.140163 0.669001838878673
0.140163 0.669007394403364
0.140163 0.669012949928056
0.140169 0.669018505452747
0.140169 0.669024060977439
0.140169 0.669029616502131
0.140169 0.669035172026822
0.140169 0.669040727551514
0.140169 0.669046283076205
0.140169 0.669051838600897
0.140169 0.669057394125588
0.140169 0.66906294965028
0.140169 0.669068505174971
0.140169 0.669074060699663
0.140169 0.669079616224354
0.140169 0.669085171749046
0.140169 0.669090727273737
0.140169 0.669096282798429
0.140169 0.669101838323121
0.140169 0.669107393847812
0.140169 0.669112949372504
0.140169 0.669118504897195
0.140169 0.669124060421887
0.140169 0.669129615946578
0.140169 0.66913517147127
0.140169 0.669140726995961
0.140169 0.669146282520653
0.140169 0.669151838045344
0.140169 0.669157393570036
0.140169 0.669162949094727
0.140169 0.669168504619419
0.140169 0.66917406014411
0.140169 0.669179615668802
0.140169 0.669185171193493
0.140169 0.669190726718185
0.140169 0.669196282242877
0.140169 0.669201837767568
0.140169 0.66920739329226
0.140169 0.669212948816951
0.140169 0.669218504341643
0.140169 0.669224059866334
0.140169 0.669229615391026
0.140169 0.669235170915717
0.140169 0.669240726440409
0.140169 0.6692462819651
0.140169 0.669251837489792
0.140169 0.669257393014483
0.140169 0.669262948539175
0.140169 0.669268504063866
0.140169 0.669274059588558
0.140169 0.669279615113249
0.140169 0.669285170637941
0.140169 0.669290726162632
0.140169 0.669296281687324
0.140169 0.669301837212016
0.140169 0.669307392736707
0.140169 0.669312948261399
0.140169 0.66931850378609
0.140169 0.669324059310782
0.140169 0.669329614835473
0.140169 0.669335170360165
0.140169 0.669340725884856
0.140169 0.669346281409548
0.140169 0.669351836934239
0.140169 0.669357392458931
0.140169 0.669362947983622
0.140169 0.669368503508314
0.140169 0.669374059033005
0.140169 0.669379614557697
0.140169 0.669385170082388
0.140169 0.66939072560708
0.140169 0.669396281131772
0.140169 0.669401836656463
0.140169 0.669407392181155
0.140169 0.669412947705846
0.140169 0.669418503230538
0.140169 0.669424058755229
0.140169 0.669429614279921
0.140169 0.669435169804612
0.140169 0.669440725329304
0.140169 0.669446280853995
0.140169 0.669451836378687
0.140169 0.669457391903378
0.140169 0.66946294742807
0.140169 0.669468502952761
0.140169 0.669474058477453
0.140169 0.669479614002145
0.140169 0.669485169526836
0.140169 0.669490725051528
0.140169 0.669496280576219
0.140169 0.669501836100911
0.140169 0.669507391625602
0.140169 0.669512947150294
0.140169 0.669518502674985
0.140169 0.669524058199677
0.140169 0.669529613724368
0.140169 0.66953516924906
0.140169 0.669540724773751
0.140169 0.669546280298443
0.140169 0.669551835823134
0.140169 0.669557391347826
0.140169 0.669562946872517
0.140169 0.669568502397209
0.140175 0.669574057921901
0.140175 0.669579613446592
0.140175 0.669585168971284
0.140175 0.669590724495975
0.140175 0.669596280020667
0.140175 0.669601835545358
0.140175 0.66960739107005
0.140175 0.669612946594741
0.140175 0.669618502119433
0.140175 0.669624057644124
0.140175 0.669629613168816
0.140175 0.669635168693507
0.140175 0.669640724218199
0.140175 0.66964627974289
0.140175 0.669651835267582
0.140175 0.669657390792273
0.140175 0.669662946316965
0.140175 0.669668501841656
0.140175 0.669674057366348
0.140175 0.669679612891039
0.140175 0.669685168415731
0.140175 0.669690723940423
0.140175 0.669696279465114
0.140175 0.669701834989806
0.140175 0.669707390514497
0.140175 0.669712946039189
0.140175 0.66971850156388
0.140175 0.669724057088572
0.140175 0.669729612613263
0.140175 0.669735168137955
0.140175 0.669740723662646
0.140175 0.669746279187338
0.140175 0.669751834712029
0.140175 0.669757390236721
0.140175 0.669762945761412
0.140175 0.669768501286104
0.140175 0.669774056810795
0.140175 0.669779612335487
0.140175 0.669785167860179
0.140175 0.66979072338487
0.140175 0.669796278909562
0.140175 0.669801834434253
0.140175 0.669807389958945
0.140175 0.669812945483636
0.140175 0.669818501008328
0.140175 0.669824056533019
0.140175 0.669829612057711
0.140175 0.669835167582402
0.140175 0.669840723107094
0.140175 0.669846278631785
0.140175 0.669851834156477
0.140175 0.669857389681168
0.140175 0.66986294520586
0.140175 0.669868500730551
0.140175 0.669874056255243
0.140175 0.669879611779935
0.140175 0.669885167304626
0.140175 0.669890722829318
0.140175 0.669896278354009
0.140175 0.669901833878701
0.140175 0.669907389403392
0.140175 0.669912944928084
0.140175 0.669918500452775
0.140175 0.669924055977467
0.140175 0.669929611502158
0.140175 0.66993516702685
0.140175 0.669940722551541
0.140175 0.669946278076233
0.140175 0.669951833600924
0.140175 0.669957389125616
0.140175 0.669962944650308
0.140175 0.669968500174999
0.140175 0.669974055699691
0.140175 0.669979611224382
0.140175 0.669985166749074
0.140175 0.669990722273765
0.140175 0.669996277798457
0.140175 0.670001833323148
0.140175 0.67000738884784
0.140175 0.670012944372531
0.140175 0.670018499897223
0.140175 0.670024055421914
0.140175 0.670029610946606
0.140175 0.670035166471297
0.140175 0.670040721995989
0.140175 0.67004627752068
0.140175 0.670051833045372
0.140175 0.670057388570064
0.140175 0.670062944094755
0.140175 0.670068499619447
0.140175 0.670074055144138
0.140175 0.67007961066883
0.140175 0.670085166193521
0.140175 0.670090721718213
0.140175 0.670096277242904
0.140175 0.670101832767596
0.140175 0.670107388292287
0.140175 0.670112943816979
0.140175 0.67011849934167
0.140175 0.670124054866362
0.140181 0.670129610391053
0.140181 0.670135165915745
0.140181 0.670140721440436
0.140181 0.670146276965128
0.140181 0.67015183248982
0.140181 0.670157388014511
0.140181 0.670162943539203
0.140181 0.670168499063894
0.140181 0.670174054588586
0.140181 0.670179610113277
0.140181 0.670185165637969
0.140181 0.67019072116266
0.140181 0.670196276687352
0.140181 0.670201832212043
0.140181 0.670207387736735
0.140181 0.670212943261426
0.140181 0.670218498786118
0.140181 0.670224054310809
0.140181 0.670229609835501
0.140181 0.670235165360192
0.140181 0.670240720884884
0.140181 0.670246276409576
0.140181 0.670251831934267
0.140181 0.670257387458959
0.140181 0.67026294298365
0.140181 0.670268498508342
0.140181 0.670274054033033
0.140181 0.670279609557725
0.140181 0.670285165082416
0.140181 0.670290720607108
0.140181 0.670296276131799
0.140181 0.670301831656491
0.140181 0.670307387181182
0.140181 0.670312942705874
0.140181 0.670318498230565
0.140181 0.670324053755257
0.140181 0.670329609279949
0.140181 0.67033516480464
0.140181 0.670340720329331
0.140181 0.670346275854023
0.140181 0.670351831378715
0.140181 0.670357386903406
0.140181 0.670362942428098
0.140181 0.670368497952789
0.140181 0.670374053477481
0.140181 0.670379609002172
0.140181 0.670385164526864
0.140181 0.670390720051555
0.140181 0.670396275576247
0.140181 0.670401831100938
0.140181 0.67040738662563
0.140181 0.670412942150321
0.140181 0.670418497675013
0.140181 0.670424053199705
0.140181 0.670429608724396
0.140181 0.670435164249088
0.140181 0.670440719773779
0.140181 0.670446275298471
0.140181 0.670451830823162
0.140181 0.670457386347854
0.140181 0.670462941872545
0.140181 0.670468497397237
0.140181 0.670474052921928
0.140181 0.67047960844662
0.140181 0.670485163971311
0.140181 0.670490719496003
0.140181 0.670496275020694
0.140181 0.670501830545386
0.140181 0.670507386070077
0.140181 0.670512941594769
0.140181 0.670518497119461
0.140181 0.670524052644152
0.140181 0.670529608168844
0.140181 0.670535163693535
0.140181 0.670540719218227
0.140181 0.670546274742918
0.140181 0.67055183026761
0.140181 0.670557385792301
0.140181 0.670562941316993
0.140181 0.670568496841684
0.140181 0.670574052366376
0.140181 0.670579607891067
0.140181 0.670585163415759
0.140181 0.67059071894045
0.140181 0.670596274465142
0.140181 0.670601829989833
0.140181 0.670607385514525
0.140181 0.670612941039216
0.140181 0.670618496563908
0.140181 0.6706240520886
0.140181 0.670629607613291
0.140181 0.670635163137983
0.140181 0.670640718662674
0.140181 0.670646274187366
0.140181 0.670651829712057
0.140181 0.670657385236749
0.140181 0.67066294076144
0.140181 0.670668496286132
0.140181 0.670674051810823
0.140181 0.670679607335515
0.140187 0.670685162860206
0.140187 0.670690718384898
0.140187 0.670696273909589
0.140187 0.670701829434281
0.140187 0.670707384958972
0.140187 0.670712940483664
0.140187 0.670718496008356
0.140187 0.670724051533047
0.140187 0.670729607057739
0.140187 0.67073516258243
0.140187 0.670740718107122
0.140187 0.670746273631813
0.140187 0.670751829156505
0.140187 0.670757384681196
0.140187 0.670762940205888
0.140187 0.670768495730579
0.140187 0.670774051255271
0.140187 0.670779606779962
0.140187 0.670785162304654
0.140187 0.670790717829345
0.140187 0.670796273354037
0.140187 0.670801828878729
0.140187 0.67080738440342
0.140187 0.670812939928112
0.140187 0.670818495452803
0.140187 0.670824050977495
0.140187 0.670829606502186
0.140187 0.670835162026878
0.140187 0.670840717551569
0.140187 0.670846273076261
0.140187 0.670851828600952
0.140187 0.670857384125644
0.140187 0.670862939650335
0.140187 0.670868495175027
0.140187 0.670874050699718
0.140187 0.67087960622441
0.140187 0.670885161749101
0.140187 0.670890717273793
0.140187 0.670896272798485
0.140187 0.670901828323176
0.140187 0.670907383847868
0.140187 0.670912939372559
0.140187 0.670918494897251
0.140187 0.670924050421942
0.140187 0.670929605946634
0.140187 0.670935161471325
0.140187 0.670940716996017
0.140187 0.670946272520708
0.140187 0.6709518280454
0.140187 0.670957383570091
0.140187 0.670962939094783
0.140187 0.670968494619474
0.140187 0.670974050144166
0.140187 0.670979605668857
0.140187 0.670985161193549
0.140187 0.670990716718241
0.140187 0.670996272242932
0.140187 0.671001827767624
0.140187 0.671007383292315
0.140187 0.671012938817007
0.140187 0.671018494341698
0.140187 0.67102404986639
0.140187 0.671029605391081
0.140187 0.671035160915773
0.140187 0.671040716440464
0.140187 0.671046271965156
0.140187 0.671051827489847
0.140187 0.671057383014539
0.140187 0.67106293853923
0.140187 0.671068494063922
0.140187 0.671074049588613
0.140187 0.671079605113305
0.140187 0.671085160637997
0.140187 0.671090716162688
0.140187 0.67109627168738
0.140187 0.671101827212071
0.140187 0.671107382736763
0.140187 0.671112938261454
0.140187 0.671118493786146
0.140187 0.671124049310837
0.140187 0.671129604835529
0.140187 0.67113516036022
0.140187 0.671140715884912
0.140187 0.671146271409603
0.140187 0.671151826934295
0.140187 0.671157382458986
0.140187 0.671162937983678
0.140187 0.671168493508369
0.140187 0.671174049033061
0.140187 0.671179604557752
0.140187 0.671185160082444
0.140187 0.671190715607136
0.140187 0.671196271131827
0.140187 0.671201826656519
0.140187 0.67120738218121
0.140187 0.671212937705902
0.140187 0.671218493230593
0.140187 0.671224048755285
0.140187 0.671229604279976
0.140187 0.671235159804668
0.140193 0.671240715329359
0.140193 0.671246270854051
0.140193 0.671251826378742
0.140193 0.671257381903434
0.140193 0.671262937428125
0.140193 0.671268492952817
0.140193 0.671274048477508
0.140193 0.6712796040022
0.140193 0.671285159526892
0.140193 0.671290715051583
0.140193 0.671296270576275
0.140193 0.671301826100966
0.140193 0.671307381625658
0.140193 0.671312937150349
0.140193 0.671318492675041
0.140193 0.671324048199732
0.140193 0.671329603724424
0.140193 0.671335159249115
0.140193 0.671340714773807
0.140193 0.671346270298498
0.140193 0.67135182582319
0.140193 0.671357381347881
0.140193 0.671362936872573
0.140193 0.671368492397264
0.140193 0.671374047921956
0.140193 0.671379603446648
0.140193 0.671385158971339
0.140193 0.671390714496031
0.140193 0.671396270020722
0.140193 0.671401825545414
0.140193 0.671407381070105
0.140193 0.671412936594797
0.140193 0.671418492119488
0.140193 0.67142404764418
0.140193 0.671429603168871
0.140193 0.671435158693563
0.140193 0.671440714218254
0.140193 0.671446269742946
0.140193 0.671451825267637
0.140193 0.671457380792329
0.140193 0.67146293631702
0.140193 0.671468491841712
0.140193 0.671474047366404
0.140193 0.671479602891095
0.140193 0.671485158415787
0.140193 0.671490713940478
0.140193 0.67149626946517
0.140193 0.671501824989861
0.140193 0.671507380514553
0.140193 0.671512936039244
0.140193 0.671518491563936
0.140193 0.671524047088627
0.140193 0.671529602613319
0.140193 0.67153515813801
0.140193 0.671540713662702
0.140193 0.671546269187393
0.140193 0.671551824712085
0.140193 0.671557380236776
0.140193 0.671562935761468
0.140193 0.67156849128616
0.140193 0.671574046810851
0.140193 0.671579602335543
0.140193 0.671585157860234
0.140193 0.671590713384926
0.140193 0.671596268909617
0.140193 0.671601824434309
0.140193 0.671607379959
0.140193 0.671612935483692
0.140193 0.671618491008383
0.140193 0.671624046533075
0.140193 0.671629602057766
0.140193 0.671635157582458
0.140193 0.671640713107149
0.140193 0.671646268631841
0.140193 0.671651824156533
0.140193 0.671657379681224
0.140193 0.671662935205916
0.140193 0.671668490730607
0.140193 0.671674046255299
0.140193 0.67167960177999
0.140193 0.671685157304682
0.140193 0.671690712829373
0.140193 0.671696268354065
0.140193 0.671701823878756
0.140193 0.671707379403448
0.140193 0.671712934928139
0.140193 0.671718490452831
0.140193 0.671724045977522
0.140193 0.671729601502214
0.140193 0.671735157026905
0.140193 0.671740712551597
0.140193 0.671746268076289
0.140193 0.67175182360098
0.140193 0.671757379125672
0.140193 0.671762934650363
0.140193 0.671768490175055
0.140193 0.671774045699746
0.140193 0.671779601224438
0.140193 0.671785156749129
0.140193 0.671790712273821
0.140199 0.671796267798512
0.140199 0.671801823323204
0.140199 0.671807378847895
0.140199 0.671812934372587
0.140199 0.671818489897278
0.140199 0.67182404542197
0.140199 0.671829600946661
0.140199 0.671835156471353
0.140199 0.671840711996045
0.140199 0.671846267520736
0.140199 0.671851823045428
0.140199 0.671857378570119
0.140199 0.671862934094811
0.140199 0.671868489619502
0.140199 0.671874045144194
0.140199 0.671879600668885
0.140199 0.671885156193577
0.140199 0.671890711718268
0.140199 0.67189626724296
0.140199 0.671901822767651
0.140199 0.671907378292343
0.140199 0.671912933817034
0.140199 0.671918489341726
0.140199 0.671924044866417
0.140199 0.671929600391109
0.140199 0.6719351559158
0.140199 0.671940711440492
0.140199 0.671946266965184
0.140199 0.671951822489875
0.140199 0.671957378014567
0.140199 0.671962933539258
0.140199 0.67196848906395
0.140199 0.671974044588641
0.140199 0.671979600113333
0.140199 0.671985155638024
0.140199 0.671990711162716
0.140199 0.671996266687407
0.140199 0.672001822212099
0.140199 0.67200737773679
0.140199 0.672012933261482
0.140199 0.672018488786173
0.140199 0.672024044310865
0.140199 0.672029599835556
0.140199 0.672035155360248
0.140199 0.67204071088494
0.140199 0.672046266409631
0.140199 0.672051821934323
0.140199 0.672057377459014
0.140199 0.672062932983706
0.140199 0.672068488508397
0.140199 0.672074044033089
0.140199 0.67207959955778
0.140199 0.672085155082472
0.140199 0.672090710607163
0.140199 0.672096266131855
0.140199 0.672101821656546
0.140199 0.672107377181238
0.140199 0.67211293270593
0.140199 0.672118488230621
0.140199 0.672124043755313
0.140199 0.672129599280004
0.140199 0.672135154804696
0.140199 0.672140710329387
0.140199 0.672146265854079
0.140199 0.67215182137877
0.140199 0.672157376903462
0.140199 0.672162932428153
0.140199 0.672168487952845
0.140199 0.672174043477536
0.140199 0.672179599002228
0.140199 0.672185154526919
0.140199 0.672190710051611
0.140199 0.672196265576302
0.140199 0.672201821100994
0.140199 0.672207376625685
0.140199 0.672212932150377
0.140199 0.672218487675069
0.140199 0.67222404319976
0.140199 0.672229598724452
0.140199 0.672235154249143
0.140199 0.672240709773835
0.140199 0.672246265298526
0.140199 0.672251820823218
0.140199 0.672257376347909
0.140199 0.672262931872601
0.140199 0.672268487397292
0.140199 0.672274042921984
0.140199 0.672279598446675
0.140199 0.672285153971367
0.140199 0.672290709496058
0.140199 0.67229626502075
0.140199 0.672301820545441
0.140199 0.672307376070133
0.140199 0.672312931594825
0.140199 0.672318487119516
0.140199 0.672324042644208
0.140199 0.672329598168899
0.140199 0.672335153693591
0.140199 0.672340709218282
0.140199 0.672346264742974
0.1402 0.672351820267665
0.1402 0.672357375792357
0.1402 0.672362931317048
0.1402 0.67236848684174
0.1402 0.672374042366431
0.140205 0.672379597891123
0.140205 0.672385153415814
0.140205 0.672390708940506
0.140205 0.672396264465197
0.140205 0.672401819989889
0.140205 0.672407375514581
0.140205 0.672412931039272
0.140205 0.672418486563964
0.140205 0.672424042088655
0.140205 0.672429597613347
0.140205 0.672435153138038
0.140205 0.67244070866273
0.140205 0.672446264187421
0.140205 0.672451819712113
0.140205 0.672457375236804
0.140205 0.672462930761496
0.140205 0.672468486286187
0.140205 0.672474041810879
0.140205 0.67247959733557
0.140205 0.672485152860262
0.140205 0.672490708384954
0.140205 0.672496263909645
0.140205 0.672501819434337
0.140205 0.672507374959028
0.140205 0.67251293048372
0.140205 0.672518486008411
0.140205 0.672524041533103
0.140205 0.672529597057794
0.140205 0.672535152582486
0.140205 0.672540708107177
0.140205 0.672546263631869
0.140205 0.67255181915656
0.140205 0.672557374681252
0.140205 0.672562930205943
0.140205 0.672568485730635
0.140205 0.672574041255326
0.140205 0.672579596780018
0.140205 0.672585152304709
0.140205 0.672590707829401
0.140205 0.672596263354093
0.140205 0.672601818878784
0.140205 0.672607374403476
0.140205 0.672612929928167
0.140205 0.672618485452859
0.140205 0.67262404097755
0.140205 0.672629596502242
0.140205 0.672635152026933
0.140205 0.672640707551625
0.140205 0.672646263076316
0.140205 0.672651818601008
0.140205 0.672657374125699
0.140205 0.672662929650391
0.140205 0.672668485175082
0.140205 0.672674040699774
0.140205 0.672679596224465
0.140205 0.672685151749157
0.140205 0.672690707273848
0.140205 0.67269626279854
0.140205 0.672701818323232
0.140205 0.672707373847923
0.140205 0.672712929372615
0.140205 0.672718484897306
0.140205 0.672724040421998
0.140205 0.672729595946689
0.140205 0.672735151471381
0.140205 0.672740706996072
0.140205 0.672746262520764
0.140205 0.672751818045455
0.140205 0.672757373570147
0.140205 0.672762929094838
0.140205 0.67276848461953
0.140205 0.672774040144221
0.140205 0.672779595668913
0.140205 0.672785151193604
0.140205 0.672790706718296
0.140205 0.672796262242988
0.140205 0.672801817767679
0.140205 0.672807373292371
0.140205 0.672812928817062
0.140205 0.672818484341754
0.140205 0.672824039866445
0.140205 0.672829595391137
0.140205 0.672835150915828
0.140205 0.67284070644052
0.140205 0.672846261965211
0.140205 0.672851817489903
0.140205 0.672857373014594
0.140205 0.672862928539286
0.140205 0.672868484063977
0.140205 0.672874039588669
0.140205 0.67287959511336
0.140205 0.672885150638052
0.140205 0.672890706162744
0.140205 0.672896261687435
0.140205 0.672901817212127
0.140205 0.672907372736818
0.140205 0.67291292826151
0.140205 0.672918483786201
0.140205 0.672924039310893
0.140205 0.672929594835584
0.140211 0.672935150360276
0.140211 0.672940705884967
0.140211 0.672946261409659
0.140211 0.67295181693435
0.140211 0.672957372459042
0.140211 0.672962927983733
0.140211 0.672968483508425
0.140211 0.672974039033117
0.140211 0.672979594557808
0.140211 0.6729851500825
0.140211 0.672990705607191
0.140211 0.672996261131883
0.140211 0.673001816656574
0.140211 0.673007372181266
0.140211 0.673012927705957
0.140211 0.673018483230649
0.140211 0.67302403875534
0.140211 0.673029594280032
0.140211 0.673035149804723
0.140211 0.673040705329415
0.140211 0.673046260854106
0.140211 0.673051816378798
0.140211 0.673057371903489
0.140211 0.673062927428181
0.140211 0.673068482952873
0.140211 0.673074038477564
0.140211 0.673079594002256
0.140211 0.673085149526947
0.140211 0.673090705051639
0.140211 0.67309626057633
0.140211 0.673101816101022
0.140211 0.673107371625713
0.140211 0.673112927150405
0.140211 0.673118482675096
0.140211 0.673124038199788
0.140211 0.673129593724479
0.140211 0.673135149249171
0.140211 0.673140704773862
0.140211 0.673146260298554
0.140211 0.673151815823245
0.140211 0.673157371347937
0.140211 0.673162926872629
0.140211 0.67316848239732
0.140211 0.673174037922012
0.140211 0.673179593446703
0.140211 0.673185148971395
0.140211 0.673190704496086
0.140211 0.673196260020778
0.140211 0.673201815545469
0.140211 0.673207371070161
0.140211 0.673212926594852
0.140211 0.673218482119544
0.140211 0.673224037644235
0.140211 0.673229593168927
0.140211 0.673235148693618
0.140211 0.67324070421831
0.140211 0.673246259743001
0.140211 0.673251815267693
0.140211 0.673257370792384
0.140211 0.673262926317076
0.140211 0.673268481841768
0.140211 0.673274037366459
0.140211 0.673279592891151
0.140211 0.673285148415842
0.140211 0.673290703940534
0.140211 0.673296259465225
0.140211 0.673301814989917
0.140211 0.673307370514608
0.140211 0.6733129260393
0.140211 0.673318481563991
0.140211 0.673324037088683
0.140211 0.673329592613374
0.140211 0.673335148138066
0.140211 0.673340703662757
0.140211 0.673346259187449
0.140211 0.67335181471214
0.140211 0.673357370236832
0.140211 0.673362925761524
0.140211 0.673368481286215
0.140211 0.673374036810907
0.140211 0.673379592335598
0.140211 0.67338514786029
0.140211 0.673390703384981
0.140211 0.673396258909673
0.140211 0.673401814434364
0.140211 0.673407369959056
0.140211 0.673412925483747
0.140211 0.673418481008439
0.140211 0.67342403653313
0.140211 0.673429592057822
0.140211 0.673435147582514
0.140211 0.673440703107205
0.140211 0.673446258631897
0.140211 0.673451814156588
0.140211 0.67345736968128
0.140211 0.673462925205971
0.140211 0.673468480730663
0.140211 0.673474036255354
0.140211 0.673479591780046
0.140211 0.673485147304737
0.140217 0.673490702829429
0.140217 0.67349625835412
0.140217 0.673501813878812
0.140217 0.673507369403503
0.140217 0.673512924928195
0.140217 0.673518480452886
0.140217 0.673524035977578
0.140217 0.673529591502269
0.140217 0.673535147026961
0.140217 0.673540702551653
0.140217 0.673546258076344
0.140217 0.673551813601036
0.140217 0.673557369125727
0.140217 0.673562924650419
0.140217 0.67356848017511
0.140217 0.673574035699802
0.140217 0.673579591224493
0.140217 0.673585146749185
0.140217 0.673590702273876
0.140217 0.673596257798568
0.140217 0.673601813323259
0.140217 0.673607368847951
0.140217 0.673612924372642
0.140217 0.673618479897334
0.140217 0.673624035422025
0.140217 0.673629590946717
0.140217 0.673635146471409
0.140217 0.6736407019961
0.140217 0.673646257520792
0.140217 0.673651813045483
0.140217 0.673657368570175
0.140217 0.673662924094866
0.140217 0.673668479619558
0.140217 0.673674035144249
0.140217 0.673679590668941
0.140217 0.673685146193632
0.140217 0.673690701718324
0.140217 0.673696257243015
0.140217 0.673701812767707
0.140217 0.673707368292398
0.140217 0.67371292381709
0.140217 0.673718479341781
0.140217 0.673724034866473
0.140217 0.673729590391165
0.140217 0.673735145915856
0.140217 0.673740701440548
0.140217 0.673746256965239
0.140217 0.673751812489931
0.140217 0.673757368014622
0.140217 0.673762923539314
0.140217 0.673768479064005
0.140217 0.673774034588697
0.140217 0.673779590113388
0.140217 0.67378514563808
0.140217 0.673790701162771
0.140217 0.673796256687463
0.140217 0.673801812212154
0.140217 0.673807367736846
0.140217 0.673812923261538
0.140217 0.673818478786229
0.140217 0.673824034310921
0.140217 0.673829589835612
0.140217 0.673835145360304
0.140217 0.673840700884995
0.140217 0.673846256409687
0.140217 0.673851811934378
0.140217 0.67385736745907
0.140217 0.673862922983761
0.140217 0.673868478508453
0.140217 0.673874034033144
0.140217 0.673879589557836
0.140217 0.673885145082527
0.140217 0.673890700607219
0.140217 0.67389625613191
0.140217 0.673901811656602
0.140217 0.673907367181294
0.140217 0.673912922705985
0.140217 0.673918478230677
0.140217 0.673924033755368
0.140217 0.67392958928006
0.140217 0.673935144804751
0.140217 0.673940700329443
0.140217 0.673946255854134
0.140217 0.673951811378826
0.140217 0.673957366903517
0.140217 0.673962922428209
0.140217 0.6739684779529
0.140217 0.673974033477592
0.140217 0.673979589002283
0.140217 0.673985144526975
0.140217 0.673990700051666
0.140217 0.673996255576358
0.140217 0.67400181110105
0.140217 0.674007366625741
0.140217 0.674012922150433
0.140217 0.674018477675124
0.140217 0.674024033199816
0.140217 0.674029588724507
0.140217 0.674035144249199
0.140217 0.67404069977389
0.140223 0.674046255298582
0.140223 0.674051810823273
0.140223 0.674057366347965
0.140223 0.674062921872656
0.140223 0.674068477397348
0.140223 0.674074032922039
0.140223 0.674079588446731
0.140223 0.674085143971422
0.140223 0.674090699496114
0.140223 0.674096255020806
0.140223 0.674101810545497
0.140223 0.674107366070189
0.140223 0.67411292159488
0.140223 0.674118477119572
0.140223 0.674124032644263
0.140223 0.674129588168955
0.140223 0.674135143693646
0.140223 0.674140699218338
0.140223 0.674146254743029
0.140223 0.674151810267721
0.140223 0.674157365792412
0.140223 0.674162921317104
0.140223 0.674168476841795
0.140223 0.674174032366487
0.140223 0.674179587891178
0.140223 0.67418514341587
0.140223 0.674190698940561
0.140223 0.674196254465253
0.140223 0.674201809989945
0.140223 0.674207365514636
0.140223 0.674212921039328
0.140223 0.674218476564019
0.140223 0.674224032088711
0.140223 0.674229587613402
0.140223 0.674235143138094
0.140223 0.674240698662785
0.140223 0.674246254187477
0.140223 0.674251809712168
0.140223 0.67425736523686
0.140223 0.674262920761551
0.140223 0.674268476286243
0.140223 0.674274031810934
0.140223 0.674279587335626
0.140223 0.674285142860317
0.140223 0.674290698385009
0.140223 0.674296253909701
0.140223 0.674301809434392
0.140223 0.674307364959084
0.140223 0.674312920483775
0.140223 0.674318476008467
0.140223 0.674324031533158
0.140223 0.67432958705785
0.140223 0.674335142582541
0.140223 0.674340698107233
0.140223 0.674346253631924
0.140223 0.674351809156616
0.140223 0.674357364681307
0.140223 0.674362920205999
0.140223 0.67436847573069
0.140223 0.674374031255382
0.140223 0.674379586780073
0.140223 0.674385142304765
0.140223 0.674390697829457
0.140223 0.674396253354148
0.140223 0.67440180887884
0.140223 0.674407364403531
0.140223 0.674412919928223
0.140223 0.674418475452914
0.140223 0.674424030977606
0.140223 0.674429586502297
0.140223 0.674435142026989
0.140223 0.67444069755168
0.140223 0.674446253076372
0.140223 0.674451808601063
0.140223 0.674457364125755
0.140223 0.674462919650446
0.140223 0.674468475175138
0.140223 0.674474030699829
0.140223 0.674479586224521
0.140223 0.674485141749213
0.140223 0.674490697273904
0.140223 0.674496252798596
0.140223 0.674501808323287
0.140223 0.674507363847979
0.140223 0.67451291937267
0.140223 0.674518474897362
0.140223 0.674524030422053
0.140223 0.674529585946745
0.140223 0.674535141471436
0.140223 0.674540696996128
0.140223 0.674546252520819
0.140223 0.674551808045511
0.140223 0.674557363570202
0.140223 0.674562919094894
0.140223 0.674568474619585
0.140223 0.674574030144277
0.140223 0.674579585668968
0.140223 0.67458514119366
0.140223 0.674590696718352
0.140223 0.674596252243043
0.140229 0.674601807767735
0.140229 0.674607363292426
0.140229 0.674612918817118
0.140229 0.674618474341809
0.140229 0.674624029866501
0.140229 0.674629585391192
0.140229 0.674635140915884
0.140229 0.674640696440575
0.140229 0.674646251965267
0.140229 0.674651807489958
0.140229 0.67465736301465
0.140229 0.674662918539342
0.140229 0.674668474064033
0.140229 0.674674029588725
0.140229 0.674679585113416
0.140229 0.674685140638108
0.140229 0.674690696162799
0.140229 0.674696251687491
0.140229 0.674701807212182
0.140229 0.674707362736874
0.140229 0.674712918261565
0.140229 0.674718473786257
0.140229 0.674724029310948
0.140229 0.67472958483564
0.140229 0.674735140360331
0.140229 0.674740695885023
0.140229 0.674746251409714
0.140229 0.674751806934406
0.140229 0.674757362459098
0.140229 0.674762917983789
0.140229 0.674768473508481
0.140229 0.674774029033172
0.140229 0.674779584557864
0.140229 0.674785140082555
0.140229 0.674790695607247
0.140229 0.674796251131938
0.140229 0.67480180665663
0.140229 0.674807362181321
0.140229 0.674812917706013
0.140229 0.674818473230704
0.140229 0.674824028755396
0.140229 0.674829584280087
0.140229 0.674835139804779
0.140229 0.67484069532947
0.140229 0.674846250854162
0.140229 0.674851806378853
0.140229 0.674857361903545
0.140229 0.674862917428237
0.140229 0.674868472952928
0.140229 0.67487402847762
0.140229 0.674879584002311
0.140229 0.674885139527003
0.140229 0.674890695051694
0.140229 0.674896250576386
0.140229 0.674901806101077
0.140229 0.674907361625769
0.140229 0.67491291715046
0.140229 0.674918472675152
0.140229 0.674924028199843
0.140229 0.674929583724535
0.140229 0.674935139249226
0.140229 0.674940694773918
0.140229 0.674946250298609
0.140229 0.674951805823301
0.140229 0.674957361347993
0.140229 0.674962916872684
0.140229 0.674968472397376
0.140229 0.674974027922067
0.140229 0.674979583446759
0.140229 0.67498513897145
0.140229 0.674990694496142
0.140229 0.674996250020833
0.140229 0.675001805545525
0.140229 0.675007361070216
0.140229 0.675012916594908
0.140229 0.675018472119599
0.140229 0.675024027644291
0.140229 0.675029583168982
0.140229 0.675035138693674
0.140229 0.675040694218365
0.140229 0.675046249743057
0.140229 0.675051805267749
0.140229 0.67505736079244
0.140229 0.675062916317132
0.140229 0.675068471841823
0.140229 0.675074027366515
0.140229 0.675079582891206
0.140229 0.675085138415898
0.140229 0.675090693940589
0.140229 0.675096249465281
0.140229 0.675101804989972
0.140229 0.675107360514664
0.140229 0.675112916039355
0.140229 0.675118471564047
0.140229 0.675124027088738
0.140229 0.67512958261343
0.140229 0.675135138138122
0.140229 0.675140693662813
0.140229 0.675146249187505
0.140229 0.675151804712196
0.140235 0.675157360236888
0.140235 0.675162915761579
0.140235 0.675168471286271
0.140235 0.675174026810962
0.140235 0.675179582335654
0.140235 0.675185137860345
0.140235 0.675190693385037
0.140235 0.675196248909728
0.140235 0.67520180443442
0.140235 0.675207359959111
0.140235 0.675212915483803
0.140235 0.675218471008494
0.140235 0.675224026533186
0.140235 0.675229582057878
0.140235 0.675235137582569
0.140235 0.675240693107261
0.140235 0.675246248631952
0.140235 0.675251804156644
0.140235 0.675257359681335
0.140235 0.675262915206027
0.140235 0.675268470730718
0.140235 0.67527402625541
0.140235 0.675279581780101
0.140235 0.675285137304793
0.140235 0.675290692829484
0.140235 0.675296248354176
0.140235 0.675301803878867
0.140235 0.675307359403559
0.140235 0.67531291492825
0.140235 0.675318470452942
0.140235 0.675324025977634
0.140235 0.675329581502325
0.140235 0.675335137027017
0.140235 0.675340692551708
0.140235 0.6753462480764
0.140235 0.675351803601091
0.140235 0.675357359125783
0.140235 0.675362914650474
0.140235 0.675368470175166
0.140235 0.675374025699857
0.140235 0.675379581224549
0.140235 0.67538513674924
0.140235 0.675390692273932
0.140235 0.675396247798623
0.140235 0.675401803323315
0.140235 0.675407358848006
0.140235 0.675412914372698
0.140235 0.67541846989739
0.140235 0.675424025422081
0.140235 0.675429580946773
0.140235 0.675435136471464
0.140235 0.675440691996156
0.140235 0.675446247520847
0.140235 0.675451803045539
0.140235 0.67545735857023
0.140235 0.675462914094922
0.140235 0.675468469619613
0.140235 0.675474025144305
0.140235 0.675479580668996
0.140235 0.675485136193688
0.140235 0.675490691718379
0.140235 0.675496247243071
0.140235 0.675501802767763
0.140235 0.675507358292454
0.140235 0.675512913817146
0.140235 0.675518469341837
0.140235 0.675524024866529
0.140235 0.67552958039122
0.140235 0.675535135915912
0.140235 0.675540691440603
0.140235 0.675546246965295
0.140235 0.675551802489986
0.140235 0.675557358014678
0.140235 0.675562913539369
0.140235 0.675568469064061
0.140235 0.675574024588752
0.140235 0.675579580113444
0.140235 0.675585135638135
0.140235 0.675590691162827
0.140235 0.675596246687518
0.140235 0.67560180221221
0.140235 0.675607357736902
0.140235 0.675612913261593
0.140235 0.675618468786285
0.140235 0.675624024310976
0.140235 0.675629579835668
0.140235 0.675635135360359
0.140235 0.675640690885051
0.140235 0.675646246409742
0.140235 0.675651801934434
0.140235 0.675657357459125
0.140235 0.675662912983817
0.140235 0.675668468508508
0.140235 0.6756740240332
0.140235 0.675679579557891
0.140235 0.675685135082583
0.140235 0.675690690607274
0.140235 0.675696246131966
0.140235 0.675701801656657
0.140235 0.675707357181349
0.140241 0.675712912706041
0.140241 0.675718468230732
0.140241 0.675724023755424
0.140241 0.675729579280115
0.140241 0.675735134804807
0.140241 0.675740690329498
0.140241 0.67574624585419
0.140241 0.675751801378881
0.140241 0.675757356903573
0.140241 0.675762912428264
0.140241 0.675768467952956
0.140241 0.675774023477647
0.140241 0.675779579002339
0.140241 0.67578513452703
0.140241 0.675790690051722
0.140241 0.675796245576413
0.140241 0.675801801101105
0.140241 0.675807356625797
0.140241 0.675812912150488
0.140241 0.67581846767518
0.140241 0.675824023199871
0.140241 0.675829578724563
0.140241 0.675835134249254
0.140241 0.675840689773946
0.140241 0.675846245298637
0.140241 0.675851800823329
0.140241 0.67585735634802
0.140241 0.675862911872712
0.140241 0.675868467397403
0.140241 0.675874022922095
0.140241 0.675879578446786
0.140241 0.675885133971478
0.140241 0.675890689496169
0.140241 0.675896245020861
0.140241 0.675901800545552
0.140241 0.675907356070244
0.140241 0.675912911594936
0.140241 0.675918467119627
0.140241 0.675924022644319
0.140241 0.67592957816901
0.140241 0.675935133693702
0.140241 0.675940689218393
0.140241 0.675946244743085
0.140241 0.675951800267776
0.140241 0.675957355792468
0.140241 0.675962911317159
0.140241 0.675968466841851
0.140241 0.675974022366542
0.140241 0.675979577891234
0.140241 0.675985133415926
0.140241 0.675990688940617
0.140241 0.675996244465309
0.140241 0.67600179999
0.140241 0.676007355514692
0.140241 0.676012911039383
0.140241 0.676018466564075
0.140241 0.676024022088766
0.140241 0.676029577613458
0.140241 0.676035133138149
0.140241 0.676040688662841
0.140241 0.676046244187532
0.140241 0.676051799712224
0.140241 0.676057355236915
0.140241 0.676062910761607
0.140241 0.676068466286298
0.140241 0.67607402181099
0.140241 0.676079577335682
0.140241 0.676085132860373
0.140241 0.676090688385065
0.140241 0.676096243909756
0.140241 0.676101799434448
0.140241 0.676107354959139
0.140241 0.676112910483831
0.140241 0.676118466008522
0.140241 0.676124021533214
0.140241 0.676129577057905
0.140241 0.676135132582597
0.140241 0.676140688107288
0.140241 0.67614624363198
0.140241 0.676151799156671
0.140241 0.676157354681363
0.140241 0.676162910206054
0.140241 0.676168465730746
0.140241 0.676174021255437
0.140241 0.676179576780129
0.140241 0.676185132304821
0.140241 0.676190687829512
0.140241 0.676196243354204
0.140241 0.676201798878895
0.140241 0.676207354403587
0.140241 0.676212909928278
0.140241 0.67621846545297
0.140241 0.676224020977661
0.140241 0.676229576502353
0.140241 0.676235132027044
0.140241 0.676240687551736
0.140241 0.676246243076427
0.140241 0.676251798601119
0.140241 0.67625735412581
0.140241 0.676262909650502
0.140247 0.676268465175193
0.140247 0.676274020699885
0.140247 0.676279576224577
0.140247 0.676285131749268
0.140247 0.67629068727396
0.140247 0.676296242798651
0.140247 0.676301798323343
0.140247 0.676307353848034
0.140247 0.676312909372726
0.140247 0.676318464897417
0.140247 0.676324020422109
0.140247 0.6763295759468
0.140247 0.676335131471492
0.140247 0.676340686996183
0.140247 0.676346242520875
0.140247 0.676351798045566
0.140247 0.676357353570258
0.140247 0.676362909094949
0.140247 0.676368464619641
0.140247 0.676374020144333
0.140247 0.676379575669024
0.140247 0.676385131193716
0.140247 0.676390686718407
0.140247 0.676396242243099
0.140247 0.67640179776779
0.140247 0.676407353292482
0.140247 0.676412908817173
0.140247 0.676418464341865
0.140247 0.676424019866556
0.140247 0.676429575391248
0.140247 0.676435130915939
0.140247 0.676440686440631
0.140247 0.676446241965322
0.140247 0.676451797490014
0.140247 0.676457353014706
0.140247 0.676462908539397
0.140247 0.676468464064089
0.140247 0.67647401958878
0.140247 0.676479575113472
0.140247 0.676485130638163
0.140247 0.676490686162855
0.140247 0.676496241687546
0.140247 0.676501797212238
0.140247 0.676507352736929
0.140247 0.676512908261621
0.140247 0.676518463786312
0.140247 0.676524019311004
0.140247 0.676529574835695
0.140247 0.676535130360387
0.140247 0.676540685885078
0.140247 0.67654624140977
0.140247 0.676551796934462
0.140247 0.676557352459153
0.140247 0.676562907983845
0.140247 0.676568463508536
0.140247 0.676574019033228
0.140247 0.676579574557919
0.140247 0.676585130082611
0.140247 0.676590685607302
0.140247 0.676596241131994
0.140247 0.676601796656685
0.140247 0.676607352181377
0.140247 0.676612907706068
0.140247 0.67661846323076
0.140247 0.676624018755451
0.140247 0.676629574280143
0.140247 0.676635129804834
0.140247 0.676640685329526
0.140247 0.676646240854218
0.140247 0.676651796378909
0.140247 0.676657351903601
0.140247 0.676662907428292
0.140247 0.676668462952984
0.140247 0.676674018477675
0.140247 0.676679574002367
0.140247 0.676685129527058
0.140247 0.67669068505175
0.140247 0.676696240576441
0.140247 0.676701796101133
0.140247 0.676707351625824
0.140247 0.676712907150516
0.140247 0.676718462675207
0.140247 0.676724018199899
0.140247 0.67672957372459
0.140247 0.676735129249282
0.140247 0.676740684773974
0.140247 0.676746240298665
0.140247 0.676751795823357
0.140247 0.676757351348048
0.140247 0.67676290687274
0.140247 0.676768462397431
0.140247 0.676774017922123
0.140247 0.676779573446814
0.140247 0.676785128971506
0.140247 0.676790684496197
0.140247 0.676796240020889
0.140247 0.67680179554558
0.140247 0.676807351070272
0.140247 0.676812906594963
0.140247 0.676818462119655
0.140253 0.676824017644347
0.140253 0.676829573169038
0.140253 0.67683512869373
0.140253 0.676840684218421
0.140253 0.676846239743113
0.140253 0.676851795267804
0.140253 0.676857350792496
0.140253 0.676862906317187
0.140253 0.676868461841879
0.140253 0.67687401736657
0.140253 0.676879572891262
0.140253 0.676885128415953
0.140253 0.676890683940645
0.140253 0.676896239465336
0.140253 0.676901794990028
0.140253 0.676907350514719
0.140253 0.676912906039411
0.140253 0.676918461564103
0.140253 0.676924017088794
0.140253 0.676929572613486
0.140253 0.676935128138177
0.140253 0.676940683662869
0.140253 0.67694623918756
0.140253 0.676951794712252
0.140253 0.676957350236943
0.140253 0.676962905761635
0.140253 0.676968461286326
0.140253 0.676974016811018
0.140253 0.676979572335709
0.140253 0.676985127860401
0.140253 0.676990683385092
0.140253 0.676996238909784
0.140253 0.677001794434475
0.140253 0.677007349959167
0.140253 0.677012905483859
0.140253 0.67701846100855
0.140253 0.677024016533242
0.140253 0.677029572057933
0.140253 0.677035127582625
0.140253 0.677040683107316
0.140253 0.677046238632008
0.140253 0.677051794156699
0.140253 0.677057349681391
0.140253 0.677062905206082
0.140253 0.677068460730774
0.140253 0.677074016255465
0.140253 0.677079571780157
0.140253 0.677085127304848
0.140253 0.67709068282954
0.140253 0.677096238354231
0.140253 0.677101793878923
0.140253 0.677107349403614
0.140253 0.677112904928306
0.140253 0.677118460452998
0.140253 0.677124015977689
0.140253 0.677129571502381
0.140253 0.677135127027072
0.140253 0.677140682551764
0.140253 0.677146238076455
0.140253 0.677151793601147
0.140253 0.677157349125838
0.140253 0.67716290465053
0.140253 0.677168460175221
0.140253 0.677174015699913
0.140253 0.677179571224604
0.140253 0.677185126749296
0.140253 0.677190682273987
0.140253 0.677196237798679
0.140253 0.67720179332337
0.140253 0.677207348848062
0.140253 0.677212904372753
0.140253 0.677218459897445
0.140253 0.677224015422137
0.140253 0.677229570946828
0.140253 0.67723512647152
0.140253 0.677240681996211
0.140253 0.677246237520903
0.140253 0.677251793045594
0.140253 0.677257348570286
0.140253 0.677262904094977
0.140253 0.677268459619669
0.140253 0.67727401514436
0.140253 0.677279570669052
0.140253 0.677285126193743
0.140253 0.677290681718435
0.140253 0.677296237243126
0.140253 0.677301792767818
0.140253 0.67730734829251
0.140253 0.677312903817201
0.140253 0.677318459341893
0.140253 0.677324014866584
0.140253 0.677329570391276
0.140253 0.677335125915967
0.140253 0.677340681440659
0.140253 0.67734623696535
0.140253 0.677351792490042
0.140253 0.677357348014733
0.140253 0.677362903539425
0.140253 0.677368459064116
0.140253 0.677374014588808
0.140259 0.677379570113499
0.140259 0.677385125638191
0.140259 0.677390681162882
0.140259 0.677396236687574
0.140259 0.677401792212266
0.140259 0.677407347736957
0.140259 0.677412903261649
0.140259 0.67741845878634
0.140259 0.677424014311032
0.140259 0.677429569835723
0.140259 0.677435125360415
0.140259 0.677440680885106
0.140259 0.677446236409798
0.140259 0.677451791934489
0.140259 0.677457347459181
0.140259 0.677462902983872
0.140259 0.677468458508564
0.140259 0.677474014033255
0.140259 0.677479569557947
0.140259 0.677485125082638
0.140259 0.67749068060733
0.140259 0.677496236132021
0.140259 0.677501791656713
0.140259 0.677507347181405
0.140259 0.677512902706096
0.140259 0.677518458230788
0.140259 0.677524013755479
0.140259 0.677529569280171
0.140259 0.677535124804862
0.140259 0.677540680329554
0.140259 0.677546235854245
0.140259 0.677551791378937
0.140259 0.677557346903628
0.140259 0.67756290242832
0.140259 0.677568457953011
0.140259 0.677574013477703
0.140259 0.677579569002394
0.140259 0.677585124527086
0.140259 0.677590680051777
0.140259 0.677596235576469
0.140259 0.677601791101161
0.140259 0.677607346625852
0.140259 0.677612902150544
0.140259 0.677618457675235
0.140259 0.677624013199927
0.140259 0.677629568724618
0.140259 0.67763512424931
0.140259 0.677640679774001
0.140259 0.677646235298693
0.140259 0.677651790823384
0.140259 0.677657346348076
0.140259 0.677662901872767
0.140259 0.677668457397459
0.140259 0.677674012922151
0.140259 0.677679568446842
0.140259 0.677685123971534
0.140259 0.677690679496225
0.140259 0.677696235020917
0.140259 0.677701790545608
0.140259 0.6777073460703
0.140259 0.677712901594991
0.140259 0.677718457119683
0.140259 0.677724012644374
0.140259 0.677729568169066
0.140259 0.677735123693757
0.140259 0.677740679218449
0.140259 0.67774623474314
0.140259 0.677751790267832
0.140259 0.677757345792523
0.140259 0.677762901317215
0.140259 0.677768456841906
0.140259 0.677774012366598
0.140259 0.67777956789129
0.140259 0.677785123415981
0.140259 0.677790678940673
0.140259 0.677796234465364
0.140259 0.677801789990056
0.140259 0.677807345514747
0.140259 0.677812901039439
0.140259 0.67781845656413
0.140259 0.677824012088822
0.140259 0.677829567613513
0.140259 0.677835123138205
0.140259 0.677840678662896
0.140259 0.677846234187588
0.140259 0.677851789712279
0.140259 0.677857345236971
0.140259 0.677862900761662
0.140259 0.677868456286354
0.140259 0.677874011811046
0.140259 0.677879567335737
0.140259 0.677885122860429
0.140259 0.67789067838512
0.140259 0.677896233909812
0.140259 0.677901789434503
0.140259 0.677907344959195
0.140259 0.677912900483886
0.140259 0.677918456008578
0.140259 0.677924011533269
0.140259 0.677929567057961
0.140265 0.677935122582652
0.140265 0.677940678107344
0.140265 0.677946233632035
0.140265 0.677951789156727
0.140265 0.677957344681418
0.140265 0.67796290020611
0.140265 0.677968455730802
0.140265 0.677974011255493
0.140265 0.677979566780185
0.140265 0.677985122304876
0.140265 0.677990677829568
0.140265 0.677996233354259
0.140265 0.678001788878951
0.140265 0.678007344403642
0.140265 0.678012899928334
0.140265 0.678018455453025
0.140265 0.678024010977717
0.140265 0.678029566502408
0.140265 0.6780351220271
0.140265 0.678040677551791
0.140265 0.678046233076483
0.140265 0.678051788601174
0.140265 0.678057344125866
0.140265 0.678062899650558
0.140265 0.678068455175249
0.140265 0.678074010699941
0.140265 0.678079566224632
0.140265 0.678085121749324
0.140265 0.678090677274015
0.140265 0.678096232798707
0.140265 0.678101788323398
0.140265 0.67810734384809
0.140265 0.678112899372781
0.140265 0.678118454897473
0.140265 0.678124010422164
0.140265 0.678129565946856
0.140265 0.678135121471547
0.140265 0.678140676996239
0.140265 0.678146232520931
0.140265 0.678151788045622
0.140265 0.678157343570314
0.140265 0.678162899095005
0.140265 0.678168454619697
0.140265 0.678174010144388
0.140265 0.67817956566908
0.140265 0.678185121193771
0.140265 0.678190676718463
0.140265 0.678196232243154
0.140265 0.678201787767846
0.140265 0.678207343292537
0.140265 0.678212898817229
0.140265 0.67821845434192
0.140265 0.678224009866612
0.140265 0.678229565391303
0.140265 0.678235120915995
0.140265 0.678240676440687
0.140265 0.678246231965378
0.140265 0.67825178749007
0.140265 0.678257343014761
0.140265 0.678262898539453
0.140265 0.678268454064144
0.140265 0.678274009588836
0.140265 0.678279565113527
0.140265 0.678285120638219
0.140265 0.67829067616291
0.140265 0.678296231687602
0.140265 0.678301787212293
0.140265 0.678307342736985
0.140265 0.678312898261676
0.140265 0.678318453786368
0.140265 0.678324009311059
0.140265 0.678329564835751
0.140265 0.678335120360443
0.140265 0.678340675885134
0.140265 0.678346231409826
0.140265 0.678351786934517
0.140265 0.678357342459209
0.140265 0.6783628979839
0.140265 0.678368453508592
0.140265 0.678374009033283
0.140265 0.678379564557975
0.140265 0.678385120082666
0.140265 0.678390675607358
0.140265 0.678396231132049
0.140265 0.678401786656741
0.140265 0.678407342181432
0.140265 0.678412897706124
0.140265 0.678418453230815
0.140265 0.678424008755507
0.140265 0.678429564280198
0.140265 0.67843511980489
0.140265 0.678440675329582
0.140265 0.678446230854273
0.140265 0.678451786378965
0.140265 0.678457341903656
0.140265 0.678462897428348
0.140265 0.678468452953039
0.140265 0.678474008477731
0.140265 0.678479564002422
0.140265 0.678485119527114
0.140271 0.678490675051805
0.140271 0.678496230576497
0.140271 0.678501786101188
0.140271 0.67850734162588
0.140271 0.678512897150572
0.140271 0.678518452675263
0.140271 0.678524008199955
0.140271 0.678529563724646
0.140271 0.678535119249338
0.140271 0.678540674774029
0.140271 0.678546230298721
0.140271 0.678551785823412
0.140271 0.678557341348104
0.140271 0.678562896872795
0.140271 0.678568452397487
0.140271 0.678574007922178
0.140271 0.67857956344687
0.140271 0.678585118971561
0.140271 0.678590674496253
0.140271 0.678596230020944
0.140271 0.678601785545636
0.140271 0.678607341070327
0.140271 0.678612896595019
0.140271 0.678618452119711
0.140271 0.678624007644402
0.140271 0.678629563169094
0.140271 0.678635118693785
0.140271 0.678640674218477
0.140271 0.678646229743168
0.140271 0.67865178526786
0.140271 0.678657340792551
0.140271 0.678662896317243
0.140271 0.678668451841934
0.140271 0.678674007366626
0.140271 0.678679562891317
0.140271 0.678685118416009
0.140271 0.6786906739407
0.140271 0.678696229465392
0.140271 0.678701784990083
0.140271 0.678707340514775
0.140271 0.678712896039466
0.140271 0.678718451564158
0.140271 0.67872400708885
0.140271 0.678729562613541
0.140271 0.678735118138233
0.140271 0.678740673662924
0.140271 0.678746229187616
0.140271 0.678751784712307
0.140271 0.678757340236999
0.140271 0.67876289576169
0.140271 0.678768451286382
0.140271 0.678774006811073
0.140271 0.678779562335765
0.140271 0.678785117860456
0.140271 0.678790673385148
0.140271 0.678796228909839
0.140271 0.678801784434531
0.140271 0.678807339959222
0.140271 0.678812895483914
0.140271 0.678818451008605
0.140271 0.678824006533297
0.140271 0.678829562057989
0.140271 0.67883511758268
0.140271 0.678840673107372
0.140271 0.678846228632063
0.140271 0.678851784156755
0.140271 0.678857339681446
0.140271 0.678862895206138
0.140271 0.678868450730829
0.140271 0.678874006255521
0.140271 0.678879561780212
0.140271 0.678885117304904
0.140271 0.678890672829595
0.140271 0.678896228354287
0.140271 0.678901783878978
0.140271 0.67890733940367
0.140271 0.678912894928361
0.140271 0.678918450453053
0.140271 0.678924005977745
0.140271 0.678929561502436
0.140271 0.678935117027128
0.140271 0.678940672551819
0.140271 0.678946228076511
0.140271 0.678951783601202
0.140271 0.678957339125894
0.140271 0.678962894650585
0.140271 0.678968450175277
0.140271 0.678974005699968
0.140271 0.67897956122466
0.140271 0.678985116749351
0.140271 0.678990672274043
0.140271 0.678996227798735
0.140271 0.679001783323426
0.140271 0.679007338848118
0.140271 0.679012894372809
0.140271 0.679018449897501
0.140271 0.679024005422192
0.140271 0.679029560946884
0.140271 0.679035116471575
0.140271 0.679040671996267
0.140277 0.679046227520958
0.140277 0.67905178304565
0.140277 0.679057338570341
0.140277 0.679062894095033
0.140277 0.679068449619724
0.140277 0.679074005144416
0.140277 0.679079560669107
0.140277 0.679085116193799
0.140277 0.67909067171849
0.140277 0.679096227243182
0.140277 0.679101782767874
0.140277 0.679107338292565
0.140277 0.679112893817257
0.140277 0.679118449341948
0.140277 0.67912400486664
0.140277 0.679129560391331
0.140277 0.679135115916023
0.140277 0.679140671440714
0.140277 0.679146226965406
0.140277 0.679151782490097
0.140277 0.679157338014789
0.140277 0.67916289353948
0.140277 0.679168449064172
0.140277 0.679174004588863
0.140277 0.679179560113555
0.140277 0.679185115638246
0.140277 0.679190671162938
0.140277 0.67919622668763
0.140277 0.679201782212321
0.140277 0.679207337737013
0.140277 0.679212893261704
0.140277 0.679218448786396
0.140277 0.679224004311087
0.140277 0.679229559835779
0.140277 0.67923511536047
0.140277 0.679240670885162
0.140277 0.679246226409853
0.140277 0.679251781934545
0.140277 0.679257337459236
0.140277 0.679262892983928
0.140277 0.679268448508619
0.140277 0.679274004033311
0.140277 0.679279559558002
0.140277 0.679285115082694
0.140277 0.679290670607386
0.140277 0.679296226132077
0.140277 0.679301781656769
0.140277 0.67930733718146
0.140277 0.679312892706152
0.140277 0.679318448230843
0.140277 0.679324003755535
0.140277 0.679329559280226
0.140277 0.679335114804918
0.140277 0.679340670329609
0.140277 0.679346225854301
0.140277 0.679351781378992
0.140277 0.679357336903684
0.140277 0.679362892428375
0.140277 0.679368447953067
0.140277 0.679374003477758
0.140277 0.67937955900245
0.140277 0.679385114527142
0.140277 0.679390670051833
0.140277 0.679396225576525
0.140277 0.679401781101216
0.140277 0.679407336625908
0.140277 0.679412892150599
0.140277 0.679418447675291
0.140277 0.679424003199982
0.140277 0.679429558724674
0.140277 0.679435114249365
0.140277 0.679440669774057
0.140277 0.679446225298748
0.140277 0.67945178082344
0.140277 0.679457336348131
0.140277 0.679462891872823
0.140277 0.679468447397515
0.140277 0.679474002922206
0.140277 0.679479558446898
0.140277 0.679485113971589
0.140277 0.679490669496281
0.140277 0.679496225020972
0.140277 0.679501780545664
0.140277 0.679507336070355
0.140277 0.679512891595047
0.140277 0.679518447119738
0.140277 0.67952400264443
0.140277 0.679529558169121
0.140277 0.679535113693813
0.140277 0.679540669218504
0.140277 0.679546224743196
0.140277 0.679551780267887
0.140277 0.679557335792579
0.140277 0.679562891317271
0.140277 0.679568446841962
0.140277 0.679574002366654
0.140277 0.679579557891345
0.140277 0.679585113416037
0.140277 0.679590668940728
0.140277 0.67959622446542
0.140283 0.679601779990111
0.140283 0.679607335514803
0.140283 0.679612891039494
0.140283 0.679618446564186
0.140283 0.679624002088877
0.140283 0.679629557613569
0.140283 0.67963511313826
0.140283 0.679640668662952
0.140283 0.679646224187643
0.140283 0.679651779712335
0.140283 0.679657335237027
0.140283 0.679662890761718
0.140283 0.67966844628641
0.140283 0.679674001811101
0.140283 0.679679557335793
0.140283 0.679685112860484
0.140283 0.679690668385176
0.140283 0.679696223909867
0.140283 0.679701779434559
0.140283 0.67970733495925
0.140283 0.679712890483942
0.140283 0.679718446008633
0.140283 0.679724001533325
0.140283 0.679729557058016
0.140283 0.679735112582708
0.140283 0.679740668107399
0.140283 0.679746223632091
0.140283 0.679751779156782
0.140283 0.679757334681474
0.140283 0.679762890206166
0.140283 0.679768445730857
0.140283 0.679774001255549
0.140283 0.67977955678024
0.140283 0.679785112304932
0.140283 0.679790667829623
0.140283 0.679796223354315
0.140283 0.679801778879006
0.140283 0.679807334403698
0.140283 0.679812889928389
0.140283 0.679818445453081
0.140283 0.679824000977772
0.140283 0.679829556502464
0.140283 0.679835112027156
0.140283 0.679840667551847
0.140283 0.679846223076539
0.140283 0.67985177860123
0.140283 0.679857334125922
0.140283 0.679862889650613
0.140283 0.679868445175305
0.140283 0.679874000699996
0.140283 0.679879556224688
0.140283 0.679885111749379
0.140283 0.679890667274071
0.140283 0.679896222798762
0.140283 0.679901778323454
0.140283 0.679907333848145
0.140283 0.679912889372837
0.140283 0.679918444897528
0.140283 0.67992400042222
0.140283 0.679929555946912
0.140283 0.679935111471603
0.140283 0.679940666996295
0.140283 0.679946222520986
0.140283 0.679951778045678
0.140283 0.679957333570369
0.140283 0.679962889095061
0.140283 0.679968444619752
0.140283 0.679974000144444
0.140283 0.679979555669135
0.140283 0.679985111193827
0.140283 0.679990666718518
0.140283 0.67999622224321
0.140283 0.680001777767901
0.140283 0.680007333292593
0.140283 0.680012888817284
0.140283 0.680018444341976
0.140283 0.680023999866667
0.140283 0.680029555391359
0.140283 0.680035110916051
0.140283 0.680040666440742
0.140283 0.680046221965434
0.140283 0.680051777490125
0.140283 0.680057333014817
0.140283 0.680062888539508
0.140283 0.6800684440642
0.140283 0.680073999588891
0.140283 0.680079555113583
0.140283 0.680085110638274
0.140283 0.680090666162966
0.140283 0.680096221687657
0.140283 0.680101777212349
0.140283 0.68010733273704
0.140283 0.680112888261732
0.140283 0.680118443786423
0.140283 0.680123999311115
0.140283 0.680129554835807
0.140283 0.680135110360498
0.140283 0.68014066588519
0.140283 0.680146221409881
0.140283 0.680151776934573
0.140289 0.680157332459264
0.140289 0.680162887983956
0.140289 0.680168443508647
0.140289 0.680173999033339
0.140289 0.68017955455803
0.140289 0.680185110082722
0.140289 0.680190665607413
0.140289 0.680196221132105
0.140289 0.680201776656796
0.140289 0.680207332181488
0.140289 0.680212887706179
0.140289 0.680218443230871
0.140289 0.680223998755562
0.140289 0.680229554280254
0.140289 0.680235109804946
0.140289 0.680240665329637
0.140289 0.680246220854329
0.140289 0.68025177637902
0.140289 0.680257331903712
0.140289 0.680262887428403
0.140289 0.680268442953095
0.140289 0.680273998477786
0.140289 0.680279554002478
0.140289 0.680285109527169
0.140289 0.680290665051861
0.140289 0.680296220576552
0.140289 0.680301776101244
0.140289 0.680307331625935
0.140289 0.680312887150627
0.140289 0.680318442675319
0.140289 0.68032399820001
0.140289 0.680329553724702
0.140289 0.680335109249393
0.140289 0.680340664774085
0.140289 0.680346220298776
0.140289 0.680351775823468
0.140289 0.680357331348159
0.140289 0.680362886872851
0.140289 0.680368442397542
0.140289 0.680373997922234
0.140289 0.680379553446925
0.140289 0.680385108971617
0.140289 0.680390664496308
0.140289 0.680396220021
0.140289 0.680401775545691
0.140289 0.680407331070383
0.140289 0.680412886595074
0.140289 0.680418442119766
0.140289 0.680423997644458
0.140289 0.680429553169149
0.140289 0.680435108693841
0.140289 0.680440664218532
0.140289 0.680446219743224
0.140289 0.680451775267915
0.140289 0.680457330792607
0.140289 0.680462886317298
0.140289 0.68046844184199
0.140289 0.680473997366681
0.140289 0.680479552891373
0.140289 0.680485108416064
0.140289 0.680490663940756
0.140289 0.680496219465447
0.140289 0.680501774990139
0.140289 0.68050733051483
0.140289 0.680512886039522
0.140289 0.680518441564214
0.140289 0.680523997088905
0.140289 0.680529552613597
0.140289 0.680535108138288
0.140289 0.68054066366298
0.140289 0.680546219187671
0.140289 0.680551774712363
0.140289 0.680557330237054
0.140289 0.680562885761746
0.140289 0.680568441286437
0.140289 0.680573996811129
0.140289 0.68057955233582
0.140289 0.680585107860512
0.140289 0.680590663385203
0.140289 0.680596218909895
0.140289 0.680601774434586
0.140289 0.680607329959278
0.140289 0.68061288548397
0.140289 0.680618441008661
0.140289 0.680623996533353
0.140289 0.680629552058044
0.140289 0.680635107582736
0.140289 0.680640663107427
0.140289 0.680646218632119
0.140289 0.68065177415681
0.140289 0.680657329681502
0.140289 0.680662885206193
0.140289 0.680668440730885
0.140289 0.680673996255576
0.140289 0.680679551780268
0.140289 0.680685107304959
0.140289 0.680690662829651
0.140289 0.680696218354342
0.140289 0.680701773879034
0.140289 0.680707329403726
0.140295 0.680712884928417
0.140295 0.680718440453109
0.140295 0.6807239959778
0.140295 0.680729551502492
0.140295 0.680735107027183
0.140295 0.680740662551875
0.140295 0.680746218076566
0.140295 0.680751773601258
0.140295 0.680757329125949
0.140295 0.680762884650641
0.140295 0.680768440175332
0.140295 0.680773995700024
0.140295 0.680779551224715
0.140295 0.680785106749407
0.140295 0.680790662274099
0.140295 0.68079621779879
0.140295 0.680801773323482
0.140295 0.680807328848173
0.140295 0.680812884372865
0.140295 0.680818439897556
0.140295 0.680823995422248
0.140295 0.680829550946939
0.140295 0.680835106471631
0.140295 0.680840661996322
0.140295 0.680846217521014
0.140295 0.680851773045705
0.140295 0.680857328570397
0.140295 0.680862884095088
0.140295 0.68086843961978
0.140295 0.680873995144471
0.140295 0.680879550669163
0.140295 0.680885106193855
0.140295 0.680890661718546
0.140295 0.680896217243238
0.140295 0.680901772767929
0.140295 0.680907328292621
0.140295 0.680912883817312
0.140295 0.680918439342004
0.140295 0.680923994866695
0.140295 0.680929550391387
0.140295 0.680935105916078
0.140295 0.68094066144077
0.140295 0.680946216965461
0.140295 0.680951772490153
0.140295 0.680957328014844
0.140295 0.680962883539536
0.140295 0.680968439064227
0.140295 0.680973994588919
0.140295 0.680979550113611
0.140295 0.680985105638302
0.140295 0.680990661162994
0.140295 0.680996216687685
0.140295 0.681001772212377
0.140295 0.681007327737068
0.140295 0.68101288326176
0.140295 0.681018438786451
0.140295 0.681023994311143
0.140295 0.681029549835834
0.140295 0.681035105360526
0.140295 0.681040660885217
0.140295 0.681046216409909
0.140295 0.6810517719346
0.140295 0.681057327459292
0.140295 0.681062882983983
0.140295 0.681068438508675
0.140295 0.681073994033366
0.140295 0.681079549558058
0.140295 0.68108510508275
0.140295 0.681090660607441
0.140295 0.681096216132133
0.140295 0.681101771656824
0.140295 0.681107327181516
0.140295 0.681112882706207
0.140295 0.681118438230899
0.140295 0.68112399375559
0.140295 0.681129549280282
0.140295 0.681135104804973
0.140295 0.681140660329665
0.140295 0.681146215854356
0.140295 0.681151771379048
0.140295 0.68115732690374
0.140295 0.681162882428431
0.140295 0.681168437953123
0.140295 0.681173993477814
0.140295 0.681179549002506
0.140295 0.681185104527197
0.140295 0.681190660051889
0.140295 0.68119621557658
0.140295 0.681201771101272
0.140295 0.681207326625963
0.140295 0.681212882150655
0.140295 0.681218437675346
0.140295 0.681223993200038
0.140295 0.681229548724729
0.140295 0.681235104249421
0.140295 0.681240659774112
0.140295 0.681246215298804
0.140295 0.681251770823496
0.140295 0.681257326348187
0.140295 0.681262881872879
0.1403 0.68126843739757
0.1403 0.681273992922262
0.1403 0.681279548446953
0.1403 0.681285103971645
0.140301 0.681290659496336
0.140301 0.681296215021028
0.140301 0.681301770545719
0.140301 0.681307326070411
0.140301 0.681312881595102
0.140301 0.681318437119794
0.140301 0.681323992644485
0.140301 0.681329548169177
0.140301 0.681335103693868
0.140301 0.68134065921856
0.140301 0.681346214743251
0.140301 0.681351770267943
0.140301 0.681357325792635
0.140301 0.681362881317326
0.140301 0.681368436842018
0.140301 0.681373992366709
0.140301 0.681379547891401
0.140301 0.681385103416092
0.140301 0.681390658940784
0.140301 0.681396214465475
0.140301 0.681401769990167
0.140301 0.681407325514858
0.140301 0.68141288103955
0.140301 0.681418436564241
0.140301 0.681423992088933
0.140301 0.681429547613624
0.140301 0.681435103138316
0.140301 0.681440658663007
0.140301 0.681446214187699
0.140301 0.681451769712391
0.140301 0.681457325237082
0.140301 0.681462880761774
0.140301 0.681468436286465
0.140301 0.681473991811157
0.140301 0.681479547335848
0.140301 0.68148510286054
0.140301 0.681490658385231
0.140301 0.681496213909923
0.140301 0.681501769434614
0.140301 0.681507324959306
0.140301 0.681512880483997
0.140301 0.681518436008689
0.140301 0.68152399153338
0.140301 0.681529547058072
0.140301 0.681535102582764
0.140301 0.681540658107455
0.140301 0.681546213632147
0.140301 0.681551769156838
0.140301 0.68155732468153
0.140301 0.681562880206221
0.140301 0.681568435730913
0.140301 0.681573991255604
0.140301 0.681579546780296
0.140301 0.681585102304987
0.140301 0.681590657829679
0.140301 0.68159621335437
0.140301 0.681601768879062
0.140301 0.681607324403753
0.140301 0.681612879928445
0.140301 0.681618435453136
0.140301 0.681623990977828
0.140301 0.68162954650252
0.140301 0.681635102027211
0.140301 0.681640657551903
0.140301 0.681646213076594
0.140301 0.681651768601286
0.140301 0.681657324125977
0.140301 0.681662879650669
0.140301 0.68166843517536
0.140301 0.681673990700052
0.140301 0.681679546224743
0.140301 0.681685101749435
0.140301 0.681690657274126
0.140301 0.681696212798818
0.140301 0.681701768323509
0.140301 0.681707323848201
0.140301 0.681712879372892
0.140301 0.681718434897584
0.140301 0.681723990422275
0.140301 0.681729545946967
0.140301 0.681735101471659
0.140301 0.68174065699635
0.140301 0.681746212521042
0.140301 0.681751768045733
0.140301 0.681757323570425
0.140301 0.681762879095116
0.140301 0.681768434619808
0.140301 0.681773990144499
0.140301 0.681779545669191
0.140301 0.681785101193882
0.140301 0.681790656718574
0.140301 0.681796212243265
0.140301 0.681801767767957
0.140301 0.681807323292648
0.140301 0.68181287881734
0.140301 0.681818434342031
0.140301 0.681823989866723
0.140301 0.681829545391414
0.140301 0.681835100916106
0.140301 0.681840656440798
0.140307 0.681846211965489
0.140307 0.681851767490181
0.140307 0.681857323014872
0.140307 0.681862878539564
0.140307 0.681868434064255
0.140307 0.681873989588947
0.140307 0.681879545113638
0.140307 0.68188510063833
0.140307 0.681890656163021
0.140307 0.681896211687713
0.140307 0.681901767212404
0.140307 0.681907322737096
0.140307 0.681912878261787
0.140307 0.681918433786479
0.140307 0.68192398931117
0.140307 0.681929544835862
0.140307 0.681935100360554
0.140307 0.681940655885245
0.140307 0.681946211409937
0.140307 0.681951766934628
0.140307 0.68195732245932
0.140307 0.681962877984011
0.140307 0.681968433508703
0.140307 0.681973989033394
0.140307 0.681979544558086
0.140307 0.681985100082777
0.140307 0.681990655607469
0.140307 0.68199621113216
0.140307 0.682001766656852
0.140307 0.682007322181543
0.140307 0.682012877706235
0.140307 0.682018433230927
0.140307 0.682023988755618
0.140307 0.68202954428031
0.140307 0.682035099805001
0.140307 0.682040655329693
0.140307 0.682046210854384
0.140307 0.682051766379076
0.140307 0.682057321903767
0.140307 0.682062877428459
0.140307 0.68206843295315
0.140307 0.682073988477842
0.140307 0.682079544002533
0.140307 0.682085099527225
0.140307 0.682090655051916
0.140307 0.682096210576608
0.140307 0.682101766101299
0.140307 0.682107321625991
0.140307 0.682112877150683
0.140307 0.682118432675374
0.140307 0.682123988200066
0.140307 0.682129543724757
0.140307 0.682135099249449
0.140307 0.68214065477414
0.140307 0.682146210298832
0.140307 0.682151765823523
0.140307 0.682157321348215
0.140307 0.682162876872906
0.140307 0.682168432397598
0.140307 0.682173987922289
0.140307 0.682179543446981
0.140307 0.682185098971672
0.140307 0.682190654496364
0.140307 0.682196210021055
0.140307 0.682201765545747
0.140307 0.682207321070439
0.140307 0.68221287659513
0.140307 0.682218432119822
0.140307 0.682223987644513
0.140307 0.682229543169205
0.140307 0.682235098693896
0.140307 0.682240654218588
0.140307 0.682246209743279
0.140307 0.682251765267971
0.140307 0.682257320792662
0.140307 0.682262876317354
0.140307 0.682268431842045
0.140307 0.682273987366737
0.140307 0.682279542891428
0.140307 0.68228509841612
0.140307 0.682290653940811
0.140307 0.682296209465503
0.140307 0.682301764990195
0.140307 0.682307320514886
0.140307 0.682312876039578
0.140307 0.682318431564269
0.140307 0.682323987088961
0.140307 0.682329542613652
0.140307 0.682335098138344
0.140307 0.682340653663035
0.140307 0.682346209187727
0.140307 0.682351764712418
0.140307 0.68235732023711
0.140307 0.682362875761801
0.140307 0.682368431286493
0.140307 0.682373986811184
0.140307 0.682379542335876
0.140307 0.682385097860567
0.140307 0.682390653385259
0.140307 0.68239620890995
0.140313 0.682401764434642
0.140313 0.682407319959334
0.140313 0.682412875484025
0.140313 0.682418431008717
0.140313 0.682423986533408
0.140313 0.6824295420581
0.140313 0.682435097582791
0.140313 0.682440653107483
0.140313 0.682446208632174
0.140313 0.682451764156866
0.140313 0.682457319681557
0.140313 0.682462875206249
0.140313 0.68246843073094
0.140313 0.682473986255632
0.140313 0.682479541780324
0.140313 0.682485097305015
0.140313 0.682490652829707
0.140313 0.682496208354398
0.140313 0.68250176387909
0.140313 0.682507319403781
0.140313 0.682512874928473
0.140313 0.682518430453164
0.140313 0.682523985977856
0.140313 0.682529541502547
0.140313 0.682535097027239
0.140313 0.68254065255193
0.140313 0.682546208076622
0.140313 0.682551763601313
0.140313 0.682557319126005
0.140313 0.682562874650696
0.140313 0.682568430175388
0.140313 0.68257398570008
0.140313 0.682579541224771
0.140313 0.682585096749463
0.140313 0.682590652274154
0.140313 0.682596207798846
0.140313 0.682601763323537
0.140313 0.682607318848229
0.140313 0.68261287437292
0.140313 0.682618429897612
0.140313 0.682623985422303
0.140313 0.682629540946995
0.140313 0.682635096471686
0.140313 0.682640651996378
0.140313 0.682646207521069
0.140313 0.682651763045761
0.140313 0.682657318570452
0.140313 0.682662874095144
0.140313 0.682668429619835
0.140313 0.682673985144527
0.140313 0.682679540669219
0.140313 0.68268509619391
0.140313 0.682690651718602
0.140313 0.682696207243293
0.140313 0.682701762767985
0.140313 0.682707318292676
0.140313 0.682712873817368
0.140313 0.682718429342059
0.140313 0.682723984866751
0.140313 0.682729540391442
0.140313 0.682735095916134
0.140313 0.682740651440825
0.140313 0.682746206965517
0.140313 0.682751762490208
0.140313 0.6827573180149
0.140313 0.682762873539591
0.140313 0.682768429064283
0.140313 0.682773984588975
0.140313 0.682779540113666
0.140313 0.682785095638358
0.140313 0.682790651163049
0.140313 0.682796206687741
0.140313 0.682801762212432
0.140313 0.682807317737124
0.140313 0.682812873261815
0.140313 0.682818428786507
0.140313 0.682823984311198
0.140313 0.68282953983589
0.140313 0.682835095360581
0.140313 0.682840650885273
0.140313 0.682846206409964
0.140313 0.682851761934656
0.140313 0.682857317459348
0.140313 0.682862872984039
0.140313 0.682868428508731
0.140313 0.682873984033422
0.140313 0.682879539558114
0.140313 0.682885095082805
0.140313 0.682890650607497
0.140313 0.682896206132188
0.140313 0.68290176165688
0.140313 0.682907317181571
0.140313 0.682912872706263
0.140313 0.682918428230954
0.140313 0.682923983755646
0.140313 0.682929539280337
0.140313 0.682935094805029
0.140313 0.68294065032972
0.140313 0.682946205854412
0.140313 0.682951761379104
0.140319 0.682957316903795
0.140319 0.682962872428487
0.140319 0.682968427953178
0.140319 0.68297398347787
0.140319 0.682979539002561
0.140319 0.682985094527253
0.140319 0.682990650051944
0.140319 0.682996205576636
0.140319 0.683001761101327
0.140319 0.683007316626019
0.140319 0.68301287215071
0.140319 0.683018427675402
0.140319 0.683023983200093
0.140319 0.683029538724785
0.140319 0.683035094249476
0.140319 0.683040649774168
0.140319 0.68304620529886
0.140319 0.683051760823551
0.140319 0.683057316348243
0.140319 0.683062871872934
0.140319 0.683068427397626
0.140319 0.683073982922317
0.140319 0.683079538447009
0.140319 0.6830850939717
0.140319 0.683090649496392
0.140319 0.683096205021083
0.140319 0.683101760545775
0.140319 0.683107316070466
0.140319 0.683112871595158
0.140319 0.683118427119849
0.140319 0.683123982644541
0.140319 0.683129538169232
0.140319 0.683135093693924
0.140319 0.683140649218616
0.140319 0.683146204743307
0.140319 0.683151760267999
0.140319 0.68315731579269
0.140319 0.683162871317382
0.140319 0.683168426842073
0.140319 0.683173982366765
0.140319 0.683179537891456
0.140319 0.683185093416148
0.140319 0.683190648940839
0.140319 0.683196204465531
0.140319 0.683201759990222
0.140319 0.683207315514914
0.140319 0.683212871039605
0.140319 0.683218426564297
0.140319 0.683223982088988
0.140319 0.68322953761368
0.140319 0.683235093138371
0.140319 0.683240648663063
0.140319 0.683246204187755
0.140319 0.683251759712446
0.140319 0.683257315237138
0.140319 0.683262870761829
0.140319 0.683268426286521
0.140319 0.683273981811212
0.140319 0.683279537335904
0.140319 0.683285092860595
0.140319 0.683290648385287
0.140319 0.683296203909978
0.140319 0.68330175943467
0.140319 0.683307314959361
0.140319 0.683312870484053
0.140319 0.683318426008744
0.140319 0.683323981533436
0.140319 0.683329537058127
0.140319 0.683335092582819
0.140319 0.683340648107511
0.140319 0.683346203632202
0.140319 0.683351759156894
0.140319 0.683357314681585
0.140319 0.683362870206277
0.140319 0.683368425730968
0.140319 0.68337398125566
0.140319 0.683379536780351
0.140319 0.683385092305043
0.140319 0.683390647829734
0.140319 0.683396203354426
0.140319 0.683401758879117
0.140319 0.683407314403809
0.140319 0.6834128699285
0.140319 0.683418425453192
0.140319 0.683423980977883
0.140319 0.683429536502575
0.140319 0.683435092027267
0.140319 0.683440647551958
0.140319 0.68344620307665
0.140319 0.683451758601341
0.140319 0.683457314126033
0.140319 0.683462869650724
0.140319 0.683468425175416
0.140319 0.683473980700107
0.140319 0.683479536224799
0.140319 0.68348509174949
0.140319 0.683490647274182
0.140319 0.683496202798873
0.140319 0.683501758323565
0.140319 0.683507313848256
0.140325 0.683512869372948
0.140325 0.683518424897639
0.140325 0.683523980422331
0.140325 0.683529535947023
0.140325 0.683535091471714
0.140325 0.683540646996406
0.140325 0.683546202521097
0.140325 0.683551758045789
0.140325 0.68355731357048
0.140325 0.683562869095172
0.140325 0.683568424619863
0.140325 0.683573980144555
0.140325 0.683579535669246
0.140325 0.683585091193938
0.140325 0.683590646718629
0.140325 0.683596202243321
0.140325 0.683601757768012
0.140325 0.683607313292704
0.140325 0.683612868817395
0.140325 0.683618424342087
0.140325 0.683623979866779
0.140325 0.68362953539147
0.140325 0.683635090916162
0.140325 0.683640646440853
0.140325 0.683646201965545
0.140325 0.683651757490236
0.140325 0.683657313014928
0.140325 0.683662868539619
0.140325 0.683668424064311
0.140325 0.683673979589002
0.140325 0.683679535113694
0.140325 0.683685090638385
0.140325 0.683690646163077
0.140325 0.683696201687768
0.140325 0.68370175721246
0.140325 0.683707312737151
0.140325 0.683712868261843
0.140325 0.683718423786534
0.140325 0.683723979311226
0.140325 0.683729534835918
0.140325 0.683735090360609
0.140325 0.683740645885301
0.140325 0.683746201409992
0.140325 0.683751756934684
0.140325 0.683757312459375
0.140325 0.683762867984067
0.140325 0.683768423508758
0.140325 0.68377397903345
0.140325 0.683779534558141
0.140325 0.683785090082833
0.140325 0.683790645607524
0.140325 0.683796201132216
0.140325 0.683801756656908
0.140325 0.683807312181599
0.140325 0.683812867706291
0.140325 0.683818423230982
0.140325 0.683823978755674
0.140325 0.683829534280365
0.140325 0.683835089805057
0.140325 0.683840645329748
0.140325 0.68384620085444
0.140325 0.683851756379131
0.140325 0.683857311903823
0.140325 0.683862867428514
0.140325 0.683868422953206
0.140325 0.683873978477897
0.140325 0.683879534002589
0.140325 0.68388508952728
0.140325 0.683890645051972
0.140325 0.683896200576664
0.140325 0.683901756101355
0.140325 0.683907311626047
0.140325 0.683912867150738
0.140325 0.68391842267543
0.140325 0.683923978200121
0.140325 0.683929533724813
0.140325 0.683935089249504
0.140325 0.683940644774196
0.140325 0.683946200298887
0.140325 0.683951755823579
0.140325 0.68395731134827
0.140325 0.683962866872962
0.140325 0.683968422397653
0.140325 0.683973977922345
0.140325 0.683979533447036
0.140325 0.683985088971728
0.140325 0.683990644496419
0.140325 0.683996200021111
0.140325 0.684001755545803
0.140325 0.684007311070494
0.140325 0.684012866595186
0.140325 0.684018422119877
0.140325 0.684023977644569
0.140325 0.68402953316926
0.140325 0.684035088693952
0.140325 0.684040644218643
0.140325 0.684046199743335
0.140325 0.684051755268026
0.140325 0.684057310792718
0.140325 0.684062866317409
0.140331 0.684068421842101
0.140331 0.684073977366792
0.140331 0.684079532891484
0.140331 0.684085088416175
0.140331 0.684090643940867
0.140331 0.684096199465559
0.140331 0.68410175499025
0.140331 0.684107310514942
0.140331 0.684112866039633
0.140331 0.684118421564325
0.140331 0.684123977089016
0.140331 0.684129532613708
0.140331 0.684135088138399
0.140331 0.684140643663091
0.140331 0.684146199187782
0.140331 0.684151754712474
0.140331 0.684157310237165
0.140331 0.684162865761857
0.140331 0.684168421286549
0.140331 0.68417397681124
0.140331 0.684179532335932
0.140331 0.684185087860623
0.140331 0.684190643385315
0.140331 0.684196198910006
0.140331 0.684201754434698
0.140331 0.684207309959389
0.140331 0.684212865484081
0.140331 0.684218421008772
0.140331 0.684223976533464
0.140331 0.684229532058155
0.140331 0.684235087582847
0.140331 0.684240643107538
0.140331 0.68424619863223
0.140331 0.684251754156921
0.140331 0.684257309681613
0.140331 0.684262865206304
0.140331 0.684268420730996
0.140331 0.684273976255688
0.140331 0.684279531780379
0.140331 0.684285087305071
0.140331 0.684290642829762
0.140331 0.684296198354454
0.140331 0.684301753879145
0.140331 0.684307309403837
0.140331 0.684312864928528
0.140331 0.68431842045322
0.140331 0.684323975977911
0.140331 0.684329531502603
0.140331 0.684335087027294
0.140331 0.684340642551986
0.140331 0.684346198076677
0.140331 0.684351753601369
0.140331 0.68435730912606
0.140331 0.684362864650752
0.140331 0.684368420175444
0.140331 0.684373975700135
0.140331 0.684379531224827
0.140331 0.684385086749518
0.140331 0.68439064227421
0.140331 0.684396197798901
0.140331 0.684401753323593
0.140331 0.684407308848284
0.140331 0.684412864372976
0.140331 0.684418419897667
0.140331 0.684423975422359
0.140331 0.68442953094705
0.140331 0.684435086471742
0.140331 0.684440641996433
0.140331 0.684446197521125
0.140331 0.684451753045816
0.140331 0.684457308570508
0.140331 0.6844628640952
0.140331 0.684468419619891
0.140331 0.684473975144583
0.140331 0.684479530669274
0.140331 0.684485086193966
0.140331 0.684490641718657
0.140331 0.684496197243349
0.140331 0.68450175276804
0.140331 0.684507308292732
0.140331 0.684512863817423
0.140331 0.684518419342115
0.140331 0.684523974866806
0.140331 0.684529530391498
0.140331 0.684535085916189
0.140331 0.684540641440881
0.140331 0.684546196965573
0.140331 0.684551752490264
0.140331 0.684557308014956
0.140331 0.684562863539647
0.140331 0.684568419064339
0.140331 0.68457397458903
0.140331 0.684579530113722
0.140331 0.684585085638413
0.140331 0.684590641163105
0.140331 0.684596196687796
0.140331 0.684601752212488
0.140331 0.684607307737179
0.140331 0.684612863261871
0.140331 0.684618418786562
0.140337 0.684623974311254
0.140337 0.684629529835945
0.140337 0.684635085360637
0.140337 0.684640640885328
0.140337 0.68464619641002
0.140337 0.684651751934712
0.140337 0.684657307459403
0.140337 0.684662862984095
0.140337 0.684668418508786
0.140337 0.684673974033478
0.140337 0.684679529558169
0.140337 0.684685085082861
0.140337 0.684690640607552
0.140337 0.684696196132244
0.140337 0.684701751656935
0.140337 0.684707307181627
0.140337 0.684712862706318
0.140337 0.68471841823101
0.140337 0.684723973755701
0.140337 0.684729529280393
0.140337 0.684735084805084
0.140337 0.684740640329776
0.140337 0.684746195854467
0.140337 0.684751751379159
0.140337 0.684757306903851
0.140337 0.684762862428542
0.140337 0.684768417953234
0.140337 0.684773973477925
0.140337 0.684779529002617
0.140337 0.684785084527308
0.140337 0.684790640052
0.140337 0.684796195576691
0.140337 0.684801751101383
0.140337 0.684807306626074
0.140337 0.684812862150766
0.140337 0.684818417675457
0.140337 0.684823973200149
0.140337 0.68482952872484
0.140337 0.684835084249532
0.140337 0.684840639774223
0.140337 0.684846195298915
0.140337 0.684851750823607
0.140337 0.684857306348298
0.140337 0.68486286187299
0.140337 0.684868417397681
0.140337 0.684873972922373
0.140337 0.684879528447064
0.140337 0.684885083971756
0.140337 0.684890639496447
0.140337 0.684896195021139
0.140337 0.68490175054583
0.140337 0.684907306070522
0.140337 0.684912861595213
0.140337 0.684918417119905
0.140337 0.684923972644596
0.140337 0.684929528169288
0.140337 0.684935083693979
0.140337 0.684940639218671
0.140337 0.684946194743363
0.140337 0.684951750268054
0.140337 0.684957305792746
0.140337 0.684962861317437
0.140337 0.684968416842129
0.140337 0.68497397236682
0.140337 0.684979527891512
0.140337 0.684985083416203
0.140337 0.684990638940895
0.140337 0.684996194465586
0.140337 0.685001749990278
0.140337 0.685007305514969
0.140337 0.685012861039661
0.140337 0.685018416564352
0.140337 0.685023972089044
0.140337 0.685029527613736
0.140337 0.685035083138427
0.140337 0.685040638663119
0.140337 0.68504619418781
0.140337 0.685051749712502
0.140337 0.685057305237193
0.140337 0.685062860761885
0.140337 0.685068416286576
0.140337 0.685073971811268
0.140337 0.685079527335959
0.140337 0.685085082860651
0.140337 0.685090638385342
0.140337 0.685096193910034
0.140337 0.685101749434725
0.140337 0.685107304959417
0.140337 0.685112860484108
0.140337 0.6851184160088
0.140337 0.685123971533492
0.140337 0.685129527058183
0.140337 0.685135082582875
0.140337 0.685140638107566
0.140337 0.685146193632258
0.140337 0.685151749156949
0.140337 0.685157304681641
0.140337 0.685162860206332
0.140337 0.685168415731024
0.140337 0.685173971255715
0.140343 0.685179526780407
0.140343 0.685185082305098
0.140343 0.68519063782979
0.140343 0.685196193354481
0.140343 0.685201748879173
0.140343 0.685207304403864
0.140343 0.685212859928556
0.140343 0.685218415453248
0.140343 0.685223970977939
0.140343 0.685229526502631
0.140343 0.685235082027322
0.140343 0.685240637552014
0.140343 0.685246193076705
0.140343 0.685251748601397
0.140343 0.685257304126088
0.140343 0.68526285965078
0.140343 0.685268415175471
0.140343 0.685273970700163
0.140343 0.685279526224854
0.140343 0.685285081749546
0.140343 0.685290637274237
0.140343 0.685296192798929
0.140343 0.68530174832362
0.140343 0.685307303848312
0.140343 0.685312859373003
0.140343 0.685318414897695
0.140343 0.685323970422387
0.140343 0.685329525947078
0.140343 0.68533508147177
0.140343 0.685340636996461
0.140343 0.685346192521153
0.140343 0.685351748045844
0.140343 0.685357303570536
0.140343 0.685362859095227
0.140343 0.685368414619919
0.140343 0.68537397014461
0.140343 0.685379525669302
0.140343 0.685385081193993
0.140343 0.685390636718685
0.140343 0.685396192243376
0.140343 0.685401747768068
0.140343 0.685407303292759
0.140343 0.685412858817451
0.140343 0.685418414342143
0.140343 0.685423969866834
0.140343 0.685429525391526
0.140343 0.685435080916217
0.140343 0.685440636440909
0.140343 0.6854461919656
0.140343 0.685451747490292
0.140343 0.685457303014983
0.140343 0.685462858539675
0.140343 0.685468414064366
0.140343 0.685473969589058
0.140343 0.685479525113749
0.140343 0.685485080638441
0.140343 0.685490636163133
0.140343 0.685496191687824
0.140343 0.685501747212516
0.140343 0.685507302737207
0.140343 0.685512858261899
0.140343 0.68551841378659
0.140343 0.685523969311282
0.140343 0.685529524835973
0.140343 0.685535080360665
0.140343 0.685540635885356
0.140343 0.685546191410048
0.140343 0.685551746934739
0.140343 0.685557302459431
0.140343 0.685562857984122
0.140343 0.685568413508814
0.140343 0.685573969033505
0.140343 0.685579524558197
0.140343 0.685585080082888
0.140343 0.68559063560758
0.140343 0.685596191132272
0.140343 0.685601746656963
0.140343 0.685607302181655
0.140343 0.685612857706346
0.140343 0.685618413231038
0.140343 0.685623968755729
0.140343 0.685629524280421
0.140343 0.685635079805112
0.140343 0.685640635329804
0.140343 0.685646190854495
0.140343 0.685651746379187
0.140343 0.685657301903878
0.140343 0.68566285742857
0.140343 0.685668412953261
0.140343 0.685673968477953
0.140343 0.685679524002644
0.140343 0.685685079527336
0.140343 0.685690635052028
0.140343 0.685696190576719
0.140343 0.685701746101411
0.140343 0.685707301626102
0.140343 0.685712857150794
0.140343 0.685718412675485
0.140343 0.685723968200177
0.140343 0.685729523724868
0.140349 0.68573507924956
0.140349 0.685740634774251
0.140349 0.685746190298943
0.140349 0.685751745823634
0.140349 0.685757301348326
0.140349 0.685762856873017
0.140349 0.685768412397709
0.140349 0.6857739679224
0.140349 0.685779523447092
0.140349 0.685785078971784
0.140349 0.685790634496475
0.140349 0.685796190021167
0.140349 0.685801745545858
0.140349 0.68580730107055
0.140349 0.685812856595241
0.140349 0.685818412119933
0.140349 0.685823967644624
0.140349 0.685829523169316
0.140349 0.685835078694007
0.140349 0.685840634218699
0.140349 0.68584618974339
0.140349 0.685851745268082
0.140349 0.685857300792773
0.140349 0.685862856317465
0.140349 0.685868411842157
0.140349 0.685873967366848
0.140349 0.68587952289154
0.140349 0.685885078416231
0.140349 0.685890633940923
0.140349 0.685896189465614
0.140349 0.685901744990306
0.140349 0.685907300514997
0.140349 0.685912856039689
0.140349 0.68591841156438
0.140349 0.685923967089072
0.140349 0.685929522613763
0.140349 0.685935078138455
0.140349 0.685940633663146
0.140349 0.685946189187838
0.140349 0.685951744712529
0.140349 0.685957300237221
0.140349 0.685962855761913
0.140349 0.685968411286604
0.140349 0.685973966811296
0.140349 0.685979522335987
0.140349 0.685985077860679
0.140349 0.68599063338537
0.140349 0.685996188910062
0.140349 0.686001744434753
0.140349 0.686007299959445
0.140349 0.686012855484136
0.140349 0.686018411008828
0.140349 0.686023966533519
0.140349 0.686029522058211
0.140349 0.686035077582902
0.140349 0.686040633107594
0.140349 0.686046188632285
0.140349 0.686051744156977
0.140349 0.686057299681669
0.140349 0.68606285520636
0.140349 0.686068410731052
0.140349 0.686073966255743
0.140349 0.686079521780435
0.140349 0.686085077305126
0.140349 0.686090632829818
0.140349 0.686096188354509
0.140349 0.686101743879201
0.140349 0.686107299403892
0.140349 0.686112854928584
0.140349 0.686118410453275
0.140349 0.686123965977967
0.140349 0.686129521502658
0.140349 0.68613507702735
0.140349 0.686140632552041
0.140349 0.686146188076733
0.140349 0.686151743601425
0.140349 0.686157299126116
0.140349 0.686162854650808
0.140349 0.686168410175499
0.140349 0.686173965700191
0.140349 0.686179521224882
0.140349 0.686185076749574
0.140349 0.686190632274265
0.140349 0.686196187798957
0.140349 0.686201743323648
0.140349 0.68620729884834
0.140349 0.686212854373031
0.140349 0.686218409897723
0.140349 0.686223965422414
0.140349 0.686229520947106
0.140349 0.686235076471797
0.140349 0.686240631996489
0.140349 0.68624618752118
0.140349 0.686251743045872
0.140349 0.686257298570564
0.140349 0.686262854095255
0.140349 0.686268409619947
0.140349 0.686273965144638
0.140349 0.68627952066933
0.140349 0.686285076194021
0.140355 0.686290631718713
0.140355 0.686296187243404
0.140355 0.686301742768096
0.140355 0.686307298292787
0.140355 0.686312853817479
0.140355 0.68631840934217
0.140355 0.686323964866862
0.140355 0.686329520391553
0.140355 0.686335075916245
0.140355 0.686340631440936
0.140355 0.686346186965628
0.140355 0.68635174249032
0.140355 0.686357298015011
0.140355 0.686362853539703
0.140355 0.686368409064394
0.140355 0.686373964589086
0.140355 0.686379520113777
0.140355 0.686385075638469
0.140355 0.68639063116316
0.140355 0.686396186687852
0.140355 0.686401742212543
0.140355 0.686407297737235
0.140355 0.686412853261926
0.140355 0.686418408786618
0.140355 0.686423964311309
0.140355 0.686429519836001
0.140355 0.686435075360692
0.140355 0.686440630885384
0.140355 0.686446186410076
0.140355 0.686451741934767
0.140355 0.686457297459459
0.140355 0.68646285298415
0.140355 0.686468408508842
0.140355 0.686473964033533
0.140355 0.686479519558225
0.140355 0.686485075082916
0.140355 0.686490630607608
0.140355 0.686496186132299
0.140355 0.686501741656991
0.140355 0.686507297181682
0.140355 0.686512852706374
0.140355 0.686518408231065
0.140355 0.686523963755757
0.140355 0.686529519280448
0.140355 0.68653507480514
0.140355 0.686540630329832
0.140355 0.686546185854523
0.140355 0.686551741379215
0.140355 0.686557296903906
0.140355 0.686562852428598
0.140355 0.686568407953289
0.140355 0.686573963477981
0.140355 0.686579519002672
0.140355 0.686585074527364
0.140355 0.686590630052055
0.140355 0.686596185576747
0.140355 0.686601741101438
0.140355 0.68660729662613
0.140355 0.686612852150821
0.140355 0.686618407675513
0.140355 0.686623963200204
0.140355 0.686629518724896
0.140355 0.686635074249587
0.140355 0.686640629774279
0.140355 0.686646185298971
0.140355 0.686651740823662
0.140355 0.686657296348354
0.140355 0.686662851873045
0.140355 0.686668407397737
0.140355 0.686673962922428
0.140355 0.68667951844712
0.140355 0.686685073971811
0.140355 0.686690629496503
0.140355 0.686696185021194
0.140355 0.686701740545886
0.140355 0.686707296070577
0.140355 0.686712851595269
0.140355 0.68671840711996
0.140355 0.686723962644652
0.140355 0.686729518169343
0.140355 0.686735073694035
0.140355 0.686740629218727
0.140355 0.686746184743418
0.140355 0.68675174026811
0.140355 0.686757295792801
0.140355 0.686762851317493
0.140355 0.686768406842184
0.140355 0.686773962366876
0.140355 0.686779517891567
0.140355 0.686785073416259
0.140355 0.68679062894095
0.140355 0.686796184465642
0.140355 0.686801739990333
0.140355 0.686807295515025
0.140355 0.686812851039717
0.140355 0.686818406564408
0.140355 0.6868239620891
0.140355 0.686829517613791
0.140355 0.686835073138483
0.140355 0.686840628663174
0.140361 0.686846184187866
0.140361 0.686851739712557
0.140361 0.686857295237249
0.140361 0.68686285076194
0.140361 0.686868406286632
0.140361 0.686873961811323
0.140361 0.686879517336015
0.140361 0.686885072860706
0.140361 0.686890628385398
0.140361 0.686896183910089
0.140361 0.686901739434781
0.140361 0.686907294959472
0.140361 0.686912850484164
0.140361 0.686918406008856
0.140361 0.686923961533547
0.140361 0.686929517058239
0.140361 0.68693507258293
0.140361 0.686940628107622
0.140361 0.686946183632313
0.140361 0.686951739157005
0.140361 0.686957294681696
0.140361 0.686962850206388
0.140361 0.686968405731079
0.140361 0.686973961255771
0.140361 0.686979516780462
0.140361 0.686985072305154
0.140361 0.686990627829845
0.140361 0.686996183354537
0.140361 0.687001738879228
0.140361 0.68700729440392
0.140361 0.687012849928612
0.140361 0.687018405453303
0.140361 0.687023960977995
0.140361 0.687029516502686
0.140361 0.687035072027378
0.140361 0.687040627552069
0.140361 0.687046183076761
0.140361 0.687051738601452
0.140361 0.687057294126144
0.140361 0.687062849650835
0.140361 0.687068405175527
0.140361 0.687073960700218
0.140361 0.68707951622491
0.140361 0.687085071749601
0.140361 0.687090627274293
0.140361 0.687096182798984
0.140361 0.687101738323676
0.140361 0.687107293848368
0.140361 0.687112849373059
0.140361 0.687118404897751
0.140361 0.687123960422442
0.140361 0.687129515947134
0.140361 0.687135071471825
0.140361 0.687140626996517
0.140361 0.687146182521208
0.140361 0.6871517380459
0.140361 0.687157293570591
0.140361 0.687162849095283
0.140361 0.687168404619974
0.140361 0.687173960144666
0.140361 0.687179515669357
0.140361 0.687185071194049
0.140361 0.687190626718741
0.140361 0.687196182243432
0.140361 0.687201737768124
0.140361 0.687207293292815
0.140361 0.687212848817507
0.140361 0.687218404342198
0.140361 0.68722395986689
0.140361 0.687229515391581
0.140361 0.687235070916273
0.140361 0.687240626440964
0.140361 0.687246181965656
0.140361 0.687251737490347
0.140361 0.687257293015039
0.140361 0.68726284853973
0.140361 0.687268404064422
0.140361 0.687273959589113
0.140361 0.687279515113805
0.140361 0.687285070638497
0.140361 0.687290626163188
0.140361 0.68729618168788
0.140361 0.687301737212571
0.140361 0.687307292737263
0.140361 0.687312848261954
0.140361 0.687318403786646
0.140361 0.687323959311337
0.140361 0.687329514836029
0.140361 0.68733507036072
0.140361 0.687340625885412
0.140361 0.687346181410103
0.140361 0.687351736934795
0.140361 0.687357292459486
0.140361 0.687362847984178
0.140361 0.687368403508869
0.140361 0.687373959033561
0.140361 0.687379514558253
0.140361 0.687385070082944
0.140361 0.687390625607636
0.140361 0.687396181132327
0.140367 0.687401736657019
0.140367 0.68740729218171
0.140367 0.687412847706402
0.140367 0.687418403231093
0.140367 0.687423958755785
0.140367 0.687429514280476
0.140367 0.687435069805168
0.140367 0.687440625329859
0.140367 0.687446180854551
0.140367 0.687451736379242
0.140367 0.687457291903934
0.140367 0.687462847428625
0.140367 0.687468402953317
0.140367 0.687473958478009
0.140367 0.6874795140027
0.140367 0.687485069527392
0.140367 0.687490625052083
0.140367 0.687496180576775
0.140367 0.687501736101466
0.140367 0.687507291626158
0.140367 0.687512847150849
0.140367 0.687518402675541
0.140367 0.687523958200232
0.140367 0.687529513724924
0.140367 0.687535069249615
0.140367 0.687540624774307
0.140367 0.687546180298998
0.140367 0.68755173582369
0.140367 0.687557291348382
0.140367 0.687562846873073
0.140367 0.687568402397765
0.140367 0.687573957922456
0.140367 0.687579513447148
0.140367 0.687585068971839
0.140367 0.687590624496531
0.140367 0.687596180021222
0.140367 0.687601735545914
0.140367 0.687607291070605
0.140367 0.687612846595297
0.140367 0.687618402119988
0.140367 0.68762395764468
0.140367 0.687629513169371
0.140367 0.687635068694063
0.140367 0.687640624218754
0.140367 0.687646179743446
0.140367 0.687651735268137
0.140367 0.687657290792829
0.140367 0.687662846317521
0.140367 0.687668401842212
0.140367 0.687673957366904
0.140367 0.687679512891595
0.140367 0.687685068416287
0.140367 0.687690623940978
0.140367 0.68769617946567
0.140367 0.687701734990361
0.140367 0.687707290515053
0.140367 0.687712846039744
0.140367 0.687718401564436
0.140367 0.687723957089127
0.140367 0.687729512613819
0.140367 0.68773506813851
0.140367 0.687740623663202
0.140367 0.687746179187893
0.140367 0.687751734712585
0.140367 0.687757290237276
0.140367 0.687762845761968
0.140367 0.68776840128666
0.140367 0.687773956811351
0.140367 0.687779512336043
0.140367 0.687785067860734
0.140367 0.687790623385426
0.140367 0.687796178910117
0.140367 0.687801734434809
0.140367 0.6878072899595
0.140367 0.687812845484192
0.140367 0.687818401008883
0.140367 0.687823956533575
0.140367 0.687829512058266
0.140367 0.687835067582958
0.140367 0.687840623107649
0.140367 0.687846178632341
0.140367 0.687851734157032
0.140367 0.687857289681724
0.140367 0.687862845206416
0.140367 0.687868400731107
0.140367 0.687873956255799
0.140367 0.68787951178049
0.140367 0.687885067305182
0.140367 0.687890622829873
0.140367 0.687896178354565
0.140367 0.687901733879256
0.140367 0.687907289403948
0.140367 0.687912844928639
0.140367 0.687918400453331
0.140367 0.687923955978022
0.140367 0.687929511502714
0.140367 0.687935067027405
0.140367 0.687940622552097
0.140367 0.687946178076788
0.140367 0.68795173360148
0.140373 0.687957289126171
0.140373 0.687962844650863
0.140373 0.687968400175555
0.140373 0.687973955700246
0.140373 0.687979511224938
0.140373 0.687985066749629
0.140373 0.687990622274321
0.140373 0.687996177799012
0.140373 0.688001733323704
0.140373 0.688007288848395
0.140373 0.688012844373087
0.140373 0.688018399897778
0.140373 0.68802395542247
0.140373 0.688029510947161
0.140373 0.688035066471853
0.140373 0.688040621996544
0.140373 0.688046177521236
0.140373 0.688051733045927
0.140373 0.688057288570619
0.140373 0.688062844095311
0.140373 0.688068399620002
0.140373 0.688073955144694
0.140373 0.688079510669385
0.140373 0.688085066194077
0.140373 0.688090621718768
0.140373 0.68809617724346
0.140373 0.688101732768151
0.140373 0.688107288292843
0.140373 0.688112843817534
0.140373 0.688118399342226
0.140373 0.688123954866917
0.140373 0.688129510391609
0.140373 0.688135065916301
0.140373 0.688140621440992
0.140373 0.688146176965684
0.140373 0.688151732490375
0.140373 0.688157288015067
0.140373 0.688162843539758
0.140373 0.68816839906445
0.140373 0.688173954589141
0.140373 0.688179510113833
0.140373 0.688185065638524
0.140373 0.688190621163216
0.140373 0.688196176687907
0.140373 0.688201732212599
0.140373 0.68820728773729
0.140373 0.688212843261982
0.140373 0.688218398786673
0.140373 0.688223954311365
0.140373 0.688229509836056
0.140373 0.688235065360748
0.140373 0.68824062088544
0.140373 0.688246176410131
0.140373 0.688251731934823
0.140373 0.688257287459514
0.140373 0.688262842984206
0.140373 0.688268398508897
0.140373 0.688273954033589
0.140373 0.68827950955828
0.140373 0.688285065082972
0.140373 0.688290620607663
0.140373 0.688296176132355
0.140373 0.688301731657046
0.140373 0.688307287181738
0.140373 0.688312842706429
0.140373 0.688318398231121
0.140373 0.688323953755812
0.140373 0.688329509280504
0.140373 0.688335064805196
0.140373 0.688340620329887
0.140373 0.688346175854579
0.140373 0.68835173137927
0.140373 0.688357286903962
0.140373 0.688362842428653
0.140373 0.688368397953345
0.140373 0.688373953478036
0.140373 0.688379509002728
0.140373 0.688385064527419
0.140373 0.688390620052111
0.140373 0.688396175576802
0.140373 0.688401731101494
0.140373 0.688407286626185
0.140373 0.688412842150877
0.140373 0.688418397675568
0.140373 0.68842395320026
0.140373 0.688429508724952
0.140373 0.688435064249643
0.140373 0.688440619774335
0.140373 0.688446175299026
0.140373 0.688451730823718
0.140373 0.688457286348409
0.140373 0.688462841873101
0.140373 0.688468397397792
0.140373 0.688473952922484
0.140373 0.688479508447175
0.140373 0.688485063971867
0.140373 0.688490619496558
0.140373 0.68849617502125
0.140373 0.688501730545941
0.140373 0.688507286070633
0.140379 0.688512841595325
0.140379 0.688518397120016
0.140379 0.688523952644708
0.140379 0.688529508169399
0.140379 0.688535063694091
0.140379 0.688540619218782
0.140379 0.688546174743474
0.140379 0.688551730268165
0.140379 0.688557285792857
0.140379 0.688562841317548
0.140379 0.68856839684224
0.140379 0.688573952366931
0.140379 0.688579507891623
0.140379 0.688585063416314
0.140379 0.688590618941006
0.140379 0.688596174465697
0.140379 0.688601729990389
0.140379 0.688607285515081
0.140379 0.688612841039772
0.140379 0.688618396564464
0.140379 0.688623952089155
0.140379 0.688629507613847
0.140379 0.688635063138538
0.140379 0.68864061866323
0.140379 0.688646174187921
0.140379 0.688651729712613
0.140379 0.688657285237304
0.140379 0.688662840761996
0.140379 0.688668396286687
0.140379 0.688673951811379
0.140379 0.68867950733607
0.140379 0.688685062860762
0.140379 0.688690618385453
0.140379 0.688696173910145
0.140379 0.688701729434837
0.140379 0.688707284959528
0.140379 0.68871284048422
0.140379 0.688718396008911
0.140379 0.688723951533603
0.140379 0.688729507058294
0.140379 0.688735062582986
0.140379 0.688740618107677
0.140379 0.688746173632369
0.140379 0.68875172915706
0.140379 0.688757284681752
0.140379 0.688762840206443
0.140379 0.688768395731135
0.140379 0.688773951255826
0.140379 0.688779506780518
0.140379 0.688785062305209
0.140379 0.688790617829901
0.140379 0.688796173354593
0.140379 0.688801728879284
0.140379 0.688807284403976
0.140379 0.688812839928667
0.140379 0.688818395453359
0.140379 0.68882395097805
0.140379 0.688829506502742
0.140379 0.688835062027433
0.140379 0.688840617552125
0.140379 0.688846173076816
0.140379 0.688851728601508
0.140379 0.688857284126199
0.140379 0.688862839650891
0.140379 0.688868395175582
0.140379 0.688873950700274
0.140379 0.688879506224966
0.140379 0.688885061749657
0.140379 0.688890617274349
0.140379 0.68889617279904
0.140379 0.688901728323732
0.140379 0.688907283848423
0.140379 0.688912839373115
0.140379 0.688918394897806
0.140379 0.688923950422498
0.140379 0.688929505947189
0.140379 0.688935061471881
0.140379 0.688940616996572
0.140379 0.688946172521264
0.140379 0.688951728045955
0.140379 0.688957283570647
0.140379 0.688962839095338
0.140379 0.68896839462003
0.140379 0.688973950144722
0.140379 0.688979505669413
0.140379 0.688985061194105
0.140379 0.688990616718796
0.140379 0.688996172243488
0.140379 0.689001727768179
0.140379 0.689007283292871
0.140379 0.689012838817562
0.140379 0.689018394342254
0.140379 0.689023949866945
0.140379 0.689029505391637
0.140379 0.689035060916328
0.140379 0.68904061644102
0.140379 0.689046171965711
0.140379 0.689051727490403
0.140379 0.689057283015094
0.140379 0.689062838539786
0.140385 0.689068394064478
0.140385 0.689073949589169
0.140385 0.689079505113861
0.140385 0.689085060638552
0.140385 0.689090616163244
0.140385 0.689096171687935
0.140385 0.689101727212627
0.140385 0.689107282737318
0.140385 0.68911283826201
0.140385 0.689118393786701
0.140385 0.689123949311393
0.140385 0.689129504836084
0.140385 0.689135060360776
0.140385 0.689140615885467
0.140385 0.689146171410159
0.140385 0.68915172693485
0.140385 0.689157282459542
0.140385 0.689162837984233
0.140385 0.689168393508925
0.140385 0.689173949033617
0.140385 0.689179504558308
0.140385 0.689185060083
0.140385 0.689190615607691
0.140385 0.689196171132383
0.140385 0.689201726657074
0.140385 0.689207282181766
0.140385 0.689212837706457
0.140385 0.689218393231149
0.140385 0.68922394875584
0.140385 0.689229504280532
0.140385 0.689235059805223
0.140385 0.689240615329915
0.140385 0.689246170854606
0.140385 0.689251726379298
0.140385 0.689257281903989
0.140385 0.689262837428681
0.140385 0.689268392953372
0.140385 0.689273948478064
0.140385 0.689279504002756
0.140385 0.689285059527447
0.140385 0.689290615052139
0.140385 0.68929617057683
0.140385 0.689301726101522
0.140385 0.689307281626213
0.140385 0.689312837150905
0.140385 0.689318392675596
0.140385 0.689323948200288
0.140385 0.689329503724979
0.140385 0.689335059249671
0.140385 0.689340614774362
0.140385 0.689346170299054
0.140385 0.689351725823745
0.140385 0.689357281348437
0.140385 0.689362836873129
0.140385 0.68936839239782
0.140385 0.689373947922512
0.140385 0.689379503447203
0.140385 0.689385058971895
0.140385 0.689390614496586
0.140385 0.689396170021278
0.140385 0.689401725545969
0.140385 0.689407281070661
0.140385 0.689412836595352
0.140385 0.689418392120044
0.140385 0.689423947644735
0.140385 0.689429503169427
0.140385 0.689435058694118
0.140385 0.68944061421881
0.140385 0.689446169743501
0.140385 0.689451725268193
0.140385 0.689457280792885
0.140385 0.689462836317576
0.140385 0.689468391842268
0.140385 0.689473947366959
0.140385 0.689479502891651
0.140385 0.689485058416342
0.140385 0.689490613941034
0.140385 0.689496169465725
0.140385 0.689501724990417
0.140385 0.689507280515108
0.140385 0.6895128360398
0.140385 0.689518391564491
0.140385 0.689523947089183
0.140385 0.689529502613874
0.140385 0.689535058138566
0.140385 0.689540613663257
0.140385 0.689546169187949
0.140385 0.68955172471264
0.140385 0.689557280237332
0.140385 0.689562835762024
0.140385 0.689568391286715
0.140385 0.689573946811407
0.140385 0.689579502336098
0.140385 0.68958505786079
0.140385 0.689590613385481
0.140385 0.689596168910173
0.140385 0.689601724434864
0.140385 0.689607279959556
0.140385 0.689612835484247
0.140385 0.689618391008939
0.140391 0.68962394653363
0.140391 0.689629502058322
0.140391 0.689635057583013
0.140391 0.689640613107705
0.140391 0.689646168632396
0.140391 0.689651724157088
0.140391 0.68965727968178
0.140391 0.689662835206471
0.140391 0.689668390731163
0.140391 0.689673946255854
0.140391 0.689679501780546
0.140391 0.689685057305237
0.140391 0.689690612829929
0.140391 0.68969616835462
0.140391 0.689701723879312
0.140391 0.689707279404003
0.140391 0.689712834928695
0.140391 0.689718390453386
0.140391 0.689723945978078
0.140391 0.689729501502769
0.140391 0.689735057027461
0.140391 0.689740612552152
0.140391 0.689746168076844
0.140391 0.689751723601536
0.140391 0.689757279126227
0.140391 0.689762834650919
0.140391 0.68976839017561
0.140391 0.689773945700302
0.140391 0.689779501224993
0.140391 0.689785056749685
0.140391 0.689790612274376
0.140391 0.689796167799068
0.140391 0.689801723323759
0.140391 0.689807278848451
0.140391 0.689812834373142
0.140391 0.689818389897834
0.140391 0.689823945422525
0.140391 0.689829500947217
0.140391 0.689835056471909
0.140391 0.6898406119966
0.140391 0.689846167521292
0.140391 0.689851723045983
0.140391 0.689857278570675
0.140391 0.689862834095366
0.140391 0.689868389620058
0.140391 0.689873945144749
0.140391 0.689879500669441
0.140391 0.689885056194132
0.140391 0.689890611718824
0.140391 0.689896167243515
0.140391 0.689901722768207
0.140391 0.689907278292898
0.140391 0.68991283381759
0.140391 0.689918389342281
0.140391 0.689923944866973
0.140391 0.689929500391665
0.140391 0.689935055916356
0.140391 0.689940611441048
0.140391 0.689946166965739
0.140391 0.689951722490431
0.140391 0.689957278015122
0.140391 0.689962833539814
0.140391 0.689968389064505
0.140391 0.689973944589197
0.140391 0.689979500113888
0.140391 0.68998505563858
0.140391 0.689990611163271
0.140391 0.689996166687963
0.140391 0.690001722212654
0.140391 0.690007277737346
0.140391 0.690012833262037
0.140391 0.690018388786729
0.140391 0.690023944311421
0.140391 0.690029499836112
0.140391 0.690035055360804
0.140391 0.690040610885495
0.140391 0.690046166410187
0.140391 0.690051721934878
0.140391 0.69005727745957
0.140391 0.690062832984261
0.140391 0.690068388508953
0.140391 0.690073944033644
0.140391 0.690079499558336
0.140391 0.690085055083027
0.140391 0.690090610607719
0.140391 0.69009616613241
0.140391 0.690101721657102
0.140391 0.690107277181793
0.140391 0.690112832706485
0.140391 0.690118388231177
0.140391 0.690123943755868
0.140391 0.69012949928056
0.140391 0.690135054805251
0.140391 0.690140610329943
0.140391 0.690146165854634
0.140391 0.690151721379326
0.140391 0.690157276904017
0.140391 0.690162832428709
0.140391 0.6901683879534
0.140391 0.690173943478092
0.140397 0.690179499002783
0.140397 0.690185054527475
0.140397 0.690190610052166
0.140397 0.690196165576858
0.140397 0.69020172110155
0.140397 0.690207276626241
0.140397 0.690212832150933
0.140397 0.690218387675624
0.140397 0.690223943200316
0.140397 0.690229498725007
0.140397 0.690235054249699
0.140397 0.69024060977439
0.140397 0.690246165299082
0.140397 0.690251720823773
0.140397 0.690257276348465
0.140397 0.690262831873156
0.140397 0.690268387397848
0.140397 0.690273942922539
0.140397 0.690279498447231
0.140397 0.690285053971922
0.140397 0.690290609496614
0.140397 0.690296165021306
0.140397 0.690301720545997
0.140397 0.690307276070689
0.140397 0.69031283159538
0.140397 0.690318387120072
0.140397 0.690323942644763
0.140397 0.690329498169455
0.140397 0.690335053694146
0.140397 0.690340609218838
0.140397 0.690346164743529
0.140397 0.690351720268221
0.140397 0.690357275792912
0.140397 0.690362831317604
0.140397 0.690368386842295
0.140397 0.690373942366987
0.140397 0.690379497891678
0.140397 0.69038505341637
0.140397 0.690390608941062
0.140397 0.690396164465753
0.140397 0.690401719990445
0.140397 0.690407275515136
0.140397 0.690412831039828
0.140397 0.690418386564519
0.140397 0.690423942089211
0.140397 0.690429497613902
0.140397 0.690435053138594
0.140397 0.690440608663285
0.140397 0.690446164187977
0.140397 0.690451719712668
0.140397 0.69045727523736
0.140397 0.690462830762051
0.140397 0.690468386286743
0.140397 0.690473941811434
0.140397 0.690479497336126
0.140397 0.690485052860817
0.140397 0.690490608385509
0.140397 0.690496163910201
0.140397 0.690501719434892
0.140397 0.690507274959584
0.140397 0.690512830484275
0.140397 0.690518386008967
0.140397 0.690523941533658
0.140397 0.69052949705835
0.140397 0.690535052583041
0.140397 0.690540608107733
0.140397 0.690546163632424
0.140397 0.690551719157116
0.140397 0.690557274681807
0.140397 0.690562830206499
0.140397 0.690568385731191
0.140397 0.690573941255882
0.140397 0.690579496780574
0.140397 0.690585052305265
0.140397 0.690590607829957
0.140397 0.690596163354648
0.140397 0.69060171887934
0.140397 0.690607274404031
0.140397 0.690612829928723
0.140397 0.690618385453414
0.140397 0.690623940978106
0.140397 0.690629496502797
0.140397 0.690635052027489
0.140397 0.69064060755218
0.140397 0.690646163076872
0.140397 0.690651718601563
0.140397 0.690657274126255
0.140397 0.690662829650946
0.140397 0.690668385175638
0.140397 0.69067394070033
0.140397 0.690679496225021
0.140397 0.690685051749713
0.140397 0.690690607274404
0.140397 0.690696162799096
0.140397 0.690701718323787
0.140397 0.690707273848479
0.140397 0.69071282937317
0.140397 0.690718384897862
0.140397 0.690723940422553
0.140397 0.690729495947245
0.1404 0.690735051471936
0.140403 0.690740606996628
0.140403 0.690746162521319
0.140403 0.690751718046011
0.140403 0.690757273570702
0.140403 0.690762829095394
0.140403 0.690768384620085
0.140403 0.690773940144777
0.140403 0.690779495669469
0.140403 0.69078505119416
0.140403 0.690790606718852
0.140403 0.690796162243543
0.140403 0.690801717768235
0.140403 0.690807273292926
0.140403 0.690812828817618
0.140403 0.690818384342309
0.140403 0.690823939867001
0.140403 0.690829495391692
0.140403 0.690835050916384
0.140403 0.690840606441075
0.140403 0.690846161965767
0.140403 0.690851717490458
0.140403 0.69085727301515
0.140403 0.690862828539841
0.140403 0.690868384064533
0.140403 0.690873939589224
0.140403 0.690879495113916
0.140403 0.690885050638608
0.140403 0.690890606163299
0.140403 0.690896161687991
0.140403 0.690901717212682
0.140403 0.690907272737374
0.140403 0.690912828262065
0.140403 0.690918383786757
0.140403 0.690923939311448
0.140403 0.69092949483614
0.140403 0.690935050360831
0.140403 0.690940605885523
0.140403 0.690946161410214
0.140403 0.690951716934906
0.140403 0.690957272459597
0.140403 0.690962827984289
0.140403 0.69096838350898
0.140403 0.690973939033672
0.140403 0.690979494558364
0.140403 0.690985050083055
0.140403 0.690990605607747
0.140403 0.690996161132438
0.140403 0.69100171665713
0.140403 0.691007272181821
0.140403 0.691012827706513
0.140403 0.691018383231204
0.140403 0.691023938755896
0.140403 0.691029494280587
0.140403 0.691035049805279
0.140403 0.69104060532997
0.140403 0.691046160854662
0.140403 0.691051716379353
0.140403 0.691057271904045
0.140403 0.691062827428736
0.140403 0.691068382953428
0.140403 0.69107393847812
0.140403 0.691079494002811
0.140403 0.691085049527503
0.140403 0.691090605052194
0.140403 0.691096160576886
0.140403 0.691101716101577
0.140403 0.691107271626269
0.140403 0.69111282715096
0.140403 0.691118382675652
0.140403 0.691123938200343
0.140403 0.691129493725035
0.140403 0.691135049249726
0.140403 0.691140604774418
0.140403 0.691146160299109
0.140403 0.691151715823801
0.140403 0.691157271348493
0.140403 0.691162826873184
0.140403 0.691168382397876
0.140403 0.691173937922567
0.140403 0.691179493447259
0.140403 0.69118504897195
0.140403 0.691190604496642
0.140403 0.691196160021333
0.140403 0.691201715546025
0.140403 0.691207271070716
0.140403 0.691212826595408
0.140403 0.691218382120099
0.140403 0.691223937644791
0.140403 0.691229493169482
0.140403 0.691235048694174
0.140403 0.691240604218865
0.140403 0.691246159743557
0.140403 0.691251715268249
0.140403 0.69125727079294
0.140403 0.691262826317632
0.140403 0.691268381842323
0.140403 0.691273937367015
0.140403 0.691279492891706
0.140403 0.691285048416398
0.140403 0.691290603941089
0.140409 0.691296159465781
0.140409 0.691301714990472
0.140409 0.691307270515164
0.140409 0.691312826039855
0.140409 0.691318381564547
0.140409 0.691323937089238
0.140409 0.69132949261393
0.140409 0.691335048138621
0.140409 0.691340603663313
0.140409 0.691346159188005
0.140409 0.691351714712696
0.140409 0.691357270237388
0.140409 0.691362825762079
0.140409 0.691368381286771
0.140409 0.691373936811462
0.140409 0.691379492336154
0.140409 0.691385047860845
0.140409 0.691390603385537
0.140409 0.691396158910228
0.140409 0.69140171443492
0.140409 0.691407269959611
0.140409 0.691412825484303
0.140409 0.691418381008994
0.140409 0.691423936533686
0.140409 0.691429492058377
0.140409 0.691435047583069
0.140409 0.691440603107761
0.140409 0.691446158632452
0.140409 0.691451714157144
0.140409 0.691457269681835
0.140409 0.691462825206527
0.140409 0.691468380731218
0.140409 0.69147393625591
0.140409 0.691479491780601
0.140409 0.691485047305293
0.140409 0.691490602829984
0.140409 0.691496158354676
0.140409 0.691501713879367
0.140409 0.691507269404059
0.140409 0.69151282492875
0.140409 0.691518380453442
0.140409 0.691523935978134
0.140409 0.691529491502825
0.140409 0.691535047027517
0.140409 0.691540602552208
0.140409 0.6915461580769
0.140409 0.691551713601591
0.140409 0.691557269126283
0.140409 0.691562824650974
0.140409 0.691568380175666
0.140409 0.691573935700357
0.140409 0.691579491225049
0.140409 0.69158504674974
0.140409 0.691590602274432
0.140409 0.691596157799123
0.140409 0.691601713323815
0.140409 0.691607268848506
0.140409 0.691612824373198
0.140409 0.69161837989789
0.140409 0.691623935422581
0.140409 0.691629490947273
0.140409 0.691635046471964
0.140409 0.691640601996656
0.140409 0.691646157521347
0.140409 0.691651713046039
0.140409 0.69165726857073
0.140409 0.691662824095422
0.140409 0.691668379620113
0.140409 0.691673935144805
0.140409 0.691679490669496
0.140409 0.691685046194188
0.140409 0.691690601718879
0.140409 0.691696157243571
0.140409 0.691701712768262
0.140409 0.691707268292954
0.140409 0.691712823817646
0.140409 0.691718379342337
0.140409 0.691723934867029
0.140409 0.69172949039172
0.140409 0.691735045916412
0.140409 0.691740601441103
0.140409 0.691746156965795
0.140409 0.691751712490486
0.140409 0.691757268015178
0.140409 0.691762823539869
0.140409 0.691768379064561
0.140409 0.691773934589252
0.140409 0.691779490113944
0.140409 0.691785045638635
0.140409 0.691790601163327
0.140409 0.691796156688018
0.140409 0.69180171221271
0.140409 0.691807267737401
0.140409 0.691812823262093
0.140409 0.691818378786785
0.140409 0.691823934311476
0.140409 0.691829489836168
0.140409 0.691835045360859
0.140409 0.691840600885551
0.140409 0.691846156410242
0.140415 0.691851711934934
0.140415 0.691857267459625
0.140415 0.691862822984317
0.140415 0.691868378509008
0.140415 0.6918739340337
0.140415 0.691879489558391
0.140415 0.691885045083083
0.140415 0.691890600607775
0.140415 0.691896156132466
0.140415 0.691901711657158
0.140415 0.691907267181849
0.140415 0.691912822706541
0.140415 0.691918378231232
0.140415 0.691923933755924
0.140415 0.691929489280615
0.140415 0.691935044805307
0.140415 0.691940600329998
0.140415 0.69194615585469
0.140415 0.691951711379381
0.140415 0.691957266904073
0.140415 0.691962822428764
0.140415 0.691968377953456
0.140415 0.691973933478147
0.140415 0.691979489002839
0.140415 0.691985044527531
0.140415 0.691990600052222
0.140415 0.691996155576914
0.140415 0.692001711101605
0.140415 0.692007266626297
0.140415 0.692012822150988
0.140415 0.69201837767568
0.140415 0.692023933200371
0.140415 0.692029488725063
0.140415 0.692035044249754
0.140415 0.692040599774446
0.140415 0.692046155299137
0.140415 0.692051710823829
0.140415 0.69205726634852
0.140415 0.692062821873212
0.140415 0.692068377397903
0.140415 0.692073932922595
0.140415 0.692079488447286
0.140415 0.692085043971978
0.140415 0.69209059949667
0.140415 0.692096155021361
0.140415 0.692101710546053
0.140415 0.692107266070744
0.140415 0.692112821595436
0.140415 0.692118377120127
0.140415 0.692123932644819
0.140415 0.69212948816951
0.140415 0.692135043694202
0.140415 0.692140599218893
0.140415 0.692146154743585
0.140415 0.692151710268276
0.140415 0.692157265792968
0.140415 0.692162821317659
0.140415 0.692168376842351
0.140415 0.692173932367042
0.140415 0.692179487891734
0.140415 0.692185043416426
0.140415 0.692190598941117
0.140415 0.692196154465809
0.140415 0.6922017099905
0.140415 0.692207265515192
0.140415 0.692212821039883
0.140415 0.692218376564575
0.140415 0.692223932089266
0.140415 0.692229487613958
0.140415 0.692235043138649
0.140415 0.692240598663341
0.140415 0.692246154188032
0.140415 0.692251709712724
0.140415 0.692257265237415
0.140415 0.692262820762107
0.140415 0.692268376286798
0.140415 0.69227393181149
0.140415 0.692279487336181
0.140415 0.692285042860873
0.140415 0.692290598385565
0.140415 0.692296153910256
0.140415 0.692301709434948
0.140415 0.692307264959639
0.140415 0.692312820484331
0.140415 0.692318376009022
0.140415 0.692323931533714
0.140415 0.692329487058405
0.140415 0.692335042583097
0.140415 0.692340598107788
0.140415 0.69234615363248
0.140415 0.692351709157171
0.140415 0.692357264681863
0.140415 0.692362820206554
0.140415 0.692368375731246
0.140415 0.692373931255938
0.140415 0.692379486780629
0.140415 0.692385042305321
0.140415 0.692390597830012
0.140415 0.692396153354704
0.140415 0.692401708879395
0.140421 0.692407264404087
0.140421 0.692412819928778
0.140421 0.69241837545347
0.140421 0.692423930978161
0.140421 0.692429486502853
0.140421 0.692435042027544
0.140421 0.692440597552236
0.140421 0.692446153076927
0.140421 0.692451708601619
0.140421 0.69245726412631
0.140421 0.692462819651002
0.140421 0.692468375175693
0.140421 0.692473930700385
0.140421 0.692479486225077
0.140421 0.692485041749768
0.140421 0.69249059727446
0.140421 0.692496152799151
0.140421 0.692501708323843
0.140421 0.692507263848534
0.140421 0.692512819373226
0.140421 0.692518374897917
0.140421 0.692523930422609
0.140421 0.6925294859473
0.140421 0.692535041471992
0.140421 0.692540596996683
0.140421 0.692546152521375
0.140421 0.692551708046066
0.140421 0.692557263570758
0.140421 0.692562819095449
0.140421 0.692568374620141
0.140421 0.692573930144833
0.140421 0.692579485669524
0.140421 0.692585041194216
0.140421 0.692590596718907
0.140421 0.692596152243599
0.140421 0.69260170776829
0.140421 0.692607263292982
0.140421 0.692612818817673
0.140421 0.692618374342365
0.140421 0.692623929867056
0.140421 0.692629485391748
0.140421 0.692635040916439
0.140421 0.692640596441131
0.140421 0.692646151965822
0.140421 0.692651707490514
0.140421 0.692657263015205
0.140421 0.692662818539897
0.140421 0.692668374064589
0.140421 0.69267392958928
0.140421 0.692679485113972
0.140421 0.692685040638663
0.140421 0.692690596163355
0.140421 0.692696151688046
0.140421 0.692701707212738
0.140421 0.692707262737429
0.140421 0.692712818262121
0.140421 0.692718373786812
0.140421 0.692723929311504
0.140421 0.692729484836195
0.140421 0.692735040360887
0.140421 0.692740595885578
0.140421 0.69274615141027
0.140421 0.692751706934961
0.140421 0.692757262459653
0.140421 0.692762817984345
0.140421 0.692768373509036
0.140421 0.692773929033728
0.140421 0.692779484558419
0.140421 0.692785040083111
0.140421 0.692790595607802
0.140421 0.692796151132494
0.140421 0.692801706657185
0.140421 0.692807262181877
0.140421 0.692812817706568
0.140421 0.69281837323126
0.140421 0.692823928755951
0.140421 0.692829484280643
0.140421 0.692835039805334
0.140421 0.692840595330026
0.140421 0.692846150854718
0.140421 0.692851706379409
0.140421 0.692857261904101
0.140421 0.692862817428792
0.140421 0.692868372953484
0.140421 0.692873928478175
0.140421 0.692879484002867
0.140421 0.692885039527558
0.140421 0.69289059505225
0.140421 0.692896150576941
0.140421 0.692901706101633
0.140421 0.692907261626324
0.140421 0.692912817151016
0.140421 0.692918372675707
0.140421 0.692923928200399
0.140421 0.69292948372509
0.140421 0.692935039249782
0.140421 0.692940594774474
0.140421 0.692946150299165
0.140421 0.692951705823857
0.140421 0.692957261348548
0.140427 0.69296281687324
0.140427 0.692968372397931
0.140427 0.692973927922623
0.140427 0.692979483447314
0.140427 0.692985038972006
0.140427 0.692990594496697
0.140427 0.692996150021389
0.140427 0.69300170554608
0.140427 0.693007261070772
0.140427 0.693012816595463
0.140427 0.693018372120155
0.140427 0.693023927644846
0.140427 0.693029483169538
0.140427 0.69303503869423
0.140427 0.693040594218921
0.140427 0.693046149743613
0.140427 0.693051705268304
0.140427 0.693057260792996
0.140427 0.693062816317687
0.140427 0.693068371842379
0.140427 0.69307392736707
0.140427 0.693079482891762
0.140427 0.693085038416453
0.140427 0.693090593941145
0.140427 0.693096149465836
0.140427 0.693101704990528
0.140427 0.693107260515219
0.140427 0.693112816039911
0.140427 0.693118371564602
0.140427 0.693123927089294
0.140427 0.693129482613985
0.140427 0.693135038138677
0.140427 0.693140593663369
0.140427 0.69314614918806
0.140427 0.693151704712752
0.140427 0.693157260237443
0.140427 0.693162815762135
0.140427 0.693168371286826
0.140427 0.693173926811518
0.140427 0.693179482336209
0.140427 0.693185037860901
0.140427 0.693190593385592
0.140427 0.693196148910284
0.140427 0.693201704434975
0.140427 0.693207259959667
0.140427 0.693212815484359
0.140427 0.69321837100905
0.140427 0.693223926533742
0.140427 0.693229482058433
0.140427 0.693235037583125
0.140427 0.693240593107816
0.140427 0.693246148632508
0.140427 0.693251704157199
0.140427 0.693257259681891
0.140427 0.693262815206582
0.140427 0.693268370731274
0.140427 0.693273926255965
0.140427 0.693279481780657
0.140427 0.693285037305348
0.140427 0.69329059283004
0.140427 0.693296148354731
0.140427 0.693301703879423
0.140427 0.693307259404115
0.140427 0.693312814928806
0.140427 0.693318370453498
0.140427 0.693323925978189
0.140427 0.693329481502881
0.140427 0.693335037027572
0.140427 0.693340592552264
0.140427 0.693346148076955
0.140427 0.693351703601647
0.140427 0.693357259126338
0.140427 0.69336281465103
0.140427 0.693368370175721
0.140427 0.693373925700413
0.140427 0.693379481225104
0.140427 0.693385036749796
0.140427 0.693390592274487
0.140427 0.693396147799179
0.140427 0.69340170332387
0.140427 0.693407258848562
0.140427 0.693412814373254
0.140427 0.693418369897945
0.140427 0.693423925422637
0.140427 0.693429480947328
0.140427 0.69343503647202
0.140427 0.693440591996711
0.140427 0.693446147521403
0.140427 0.693451703046094
0.140427 0.693457258570786
0.140427 0.693462814095477
0.140427 0.693468369620169
0.140427 0.69347392514486
0.140427 0.693479480669552
0.140427 0.693485036194243
0.140427 0.693490591718935
0.140427 0.693496147243626
0.140427 0.693501702768318
0.140427 0.69350725829301
0.140427 0.693512813817701
0.140433 0.693518369342393
0.140433 0.693523924867084
0.140433 0.693529480391776
0.140433 0.693535035916467
0.140433 0.693540591441159
0.140433 0.69354614696585
0.140433 0.693551702490542
0.140433 0.693557258015233
0.140433 0.693562813539925
0.140433 0.693568369064616
0.140433 0.693573924589308
0.140433 0.693579480113999
0.140433 0.693585035638691
0.140433 0.693590591163383
0.140433 0.693596146688074
0.140433 0.693601702212766
0.140433 0.693607257737457
0.140433 0.693612813262149
0.140433 0.69361836878684
0.140433 0.693623924311532
0.140433 0.693629479836223
0.140433 0.693635035360915
0.140433 0.693640590885606
0.140433 0.693646146410298
0.140433 0.693651701934989
0.140433 0.693657257459681
0.140433 0.693662812984372
0.140433 0.693668368509064
0.140433 0.693673924033755
0.140433 0.693679479558447
0.140433 0.693685035083139
0.140433 0.69369059060783
0.140433 0.693696146132522
0.140433 0.693701701657213
0.140433 0.693707257181905
0.140433 0.693712812706596
0.140433 0.693718368231288
0.140433 0.693723923755979
0.140433 0.693729479280671
0.140433 0.693735034805362
0.140433 0.693740590330054
0.140433 0.693746145854745
0.140433 0.693751701379437
0.140433 0.693757256904128
0.140433 0.69376281242882
0.140433 0.693768367953511
0.140433 0.693773923478203
0.140433 0.693779479002894
0.140433 0.693785034527586
0.140433 0.693790590052278
0.140433 0.693796145576969
0.140433 0.693801701101661
0.140433 0.693807256626352
0.140433 0.693812812151044
0.140433 0.693818367675735
0.140433 0.693823923200427
0.140433 0.693829478725118
0.140433 0.69383503424981
0.140433 0.693840589774501
0.140433 0.693846145299193
0.140433 0.693851700823884
0.140433 0.693857256348576
0.140433 0.693862811873267
0.140433 0.693868367397959
0.140433 0.69387392292265
0.140433 0.693879478447342
0.140433 0.693885033972033
0.140433 0.693890589496725
0.140433 0.693896145021417
0.140433 0.693901700546108
0.140433 0.6939072560708
0.140433 0.693912811595491
0.140433 0.693918367120183
0.140433 0.693923922644874
0.140433 0.693929478169566
0.140433 0.693935033694257
0.140433 0.693940589218949
0.140433 0.69394614474364
0.140433 0.693951700268332
0.140433 0.693957255793023
0.140433 0.693962811317715
0.140433 0.693968366842406
0.140433 0.693973922367098
0.140433 0.693979477891789
0.140433 0.693985033416481
0.140433 0.693990588941173
0.140433 0.693996144465864
0.140433 0.694001699990556
0.140433 0.694007255515247
0.140433 0.694012811039939
0.140433 0.69401836656463
0.140433 0.694023922089322
0.140433 0.694029477614013
0.140433 0.694035033138705
0.140433 0.694040588663396
0.140433 0.694046144188088
0.140433 0.694051699712779
0.140433 0.694057255237471
0.140433 0.694062810762162
0.140433 0.694068366286854
0.140439 0.694073921811545
0.140439 0.694079477336237
0.140439 0.694085032860929
0.140439 0.69409058838562
0.140439 0.694096143910312
0.140439 0.694101699435003
0.140439 0.694107254959695
0.140439 0.694112810484386
0.140439 0.694118366009078
0.140439 0.694123921533769
0.140439 0.694129477058461
0.140439 0.694135032583152
0.140439 0.694140588107844
0.140439 0.694146143632535
0.140439 0.694151699157227
0.140439 0.694157254681918
0.140439 0.69416281020661
0.140439 0.694168365731302
0.140439 0.694173921255993
0.140439 0.694179476780685
0.140439 0.694185032305376
0.140439 0.694190587830068
0.140439 0.694196143354759
0.140439 0.694201698879451
0.140439 0.694207254404142
0.140439 0.694212809928834
0.140439 0.694218365453525
0.140439 0.694223920978217
0.140439 0.694229476502908
0.140439 0.6942350320276
0.140439 0.694240587552291
0.140439 0.694246143076983
0.140439 0.694251698601674
0.140439 0.694257254126366
0.140439 0.694262809651058
0.140439 0.694268365175749
0.140439 0.694273920700441
0.140439 0.694279476225132
0.140439 0.694285031749824
0.140439 0.694290587274515
0.140439 0.694296142799207
0.140439 0.694301698323898
0.140439 0.69430725384859
0.140439 0.694312809373281
0.140439 0.694318364897973
0.140439 0.694323920422664
0.140439 0.694329475947356
0.140439 0.694335031472047
0.140439 0.694340586996739
0.140439 0.69434614252143
0.140439 0.694351698046122
0.140439 0.694357253570814
0.140439 0.694362809095505
0.140439 0.694368364620197
0.140439 0.694373920144888
0.140439 0.69437947566958
0.140439 0.694385031194271
0.140439 0.694390586718963
0.140439 0.694396142243654
0.140439 0.694401697768346
0.140439 0.694407253293037
0.140439 0.694412808817729
0.140439 0.69441836434242
0.140439 0.694423919867112
0.140439 0.694429475391803
0.140439 0.694435030916495
0.140439 0.694440586441186
0.140439 0.694446141965878
0.140439 0.694451697490569
0.140439 0.694457253015261
0.140439 0.694462808539953
0.140439 0.694468364064644
0.140439 0.694473919589336
0.140439 0.694479475114027
0.140439 0.694485030638719
0.140439 0.69449058616341
0.140439 0.694496141688102
0.140439 0.694501697212793
0.140439 0.694507252737485
0.140439 0.694512808262176
0.140439 0.694518363786868
0.140439 0.694523919311559
0.140439 0.694529474836251
0.140439 0.694535030360943
0.140439 0.694540585885634
0.140439 0.694546141410326
0.140439 0.694551696935017
0.140439 0.694557252459709
0.140439 0.6945628079844
0.140439 0.694568363509092
0.140439 0.694573919033783
0.140439 0.694579474558475
0.140439 0.694585030083166
0.140439 0.694590585607858
0.140439 0.694596141132549
0.140439 0.694601696657241
0.140439 0.694607252181932
0.140439 0.694612807706624
0.140439 0.694618363231315
0.140439 0.694623918756007
0.140445 0.694629474280699
0.140445 0.69463502980539
0.140445 0.694640585330082
0.140445 0.694646140854773
0.140445 0.694651696379465
0.140445 0.694657251904156
0.140445 0.694662807428848
0.140445 0.694668362953539
0.140445 0.694673918478231
0.140445 0.694679474002922
0.140445 0.694685029527614
0.140445 0.694690585052305
0.140445 0.694696140576997
0.140445 0.694701696101688
0.140445 0.69470725162638
0.140445 0.694712807151071
0.140445 0.694718362675763
0.140445 0.694723918200454
0.140445 0.694729473725146
0.140445 0.694735029249838
0.140445 0.694740584774529
0.140445 0.694746140299221
0.140445 0.694751695823912
0.140445 0.694757251348604
0.140445 0.694762806873295
0.140445 0.694768362397987
0.140445 0.694773917922678
0.140445 0.69477947344737
0.140445 0.694785028972061
0.140445 0.694790584496753
0.140445 0.694796140021444
0.140445 0.694801695546136
0.140445 0.694807251070827
0.140445 0.694812806595519
0.140445 0.69481836212021
0.140445 0.694823917644902
0.140445 0.694829473169594
0.140445 0.694835028694285
0.140445 0.694840584218977
0.140445 0.694846139743668
0.140445 0.69485169526836
0.140445 0.694857250793051
0.140445 0.694862806317743
0.140445 0.694868361842434
0.140445 0.694873917367126
0.140445 0.694879472891817
0.140445 0.694885028416509
0.140445 0.6948905839412
0.140445 0.694896139465892
0.140445 0.694901694990583
0.140445 0.694907250515275
0.140445 0.694912806039967
0.140445 0.694918361564658
0.140445 0.69492391708935
0.140445 0.694929472614041
0.140445 0.694935028138733
0.140445 0.694940583663424
0.140445 0.694946139188116
0.140445 0.694951694712807
0.140445 0.694957250237499
0.140445 0.69496280576219
0.140445 0.694968361286882
0.140445 0.694973916811573
0.140445 0.694979472336265
0.140445 0.694985027860956
0.140445 0.694990583385648
0.140445 0.694996138910339
0.140445 0.695001694435031
0.140445 0.695007249959723
0.140445 0.695012805484414
0.140445 0.695018361009106
0.140445 0.695023916533797
0.140445 0.695029472058489
0.140445 0.69503502758318
0.140445 0.695040583107872
0.140445 0.695046138632563
0.140445 0.695051694157255
0.140445 0.695057249681946
0.140445 0.695062805206638
0.140445 0.695068360731329
0.140445 0.695073916256021
0.140445 0.695079471780712
0.140445 0.695085027305404
0.140445 0.695090582830095
0.140445 0.695096138354787
0.140445 0.695101693879479
0.140445 0.69510724940417
0.140445 0.695112804928862
0.140445 0.695118360453553
0.140445 0.695123915978245
0.140445 0.695129471502936
0.140445 0.695135027027628
0.140445 0.695140582552319
0.140445 0.695146138077011
0.140445 0.695151693601702
0.140445 0.695157249126394
0.140445 0.695162804651085
0.140445 0.695168360175777
0.140445 0.695173915700468
0.140445 0.69517947122516
0.140451 0.695185026749851
0.140451 0.695190582274543
0.140451 0.695196137799235
0.140451 0.695201693323926
0.140451 0.695207248848618
0.140451 0.695212804373309
0.140451 0.695218359898001
0.140451 0.695223915422692
0.140451 0.695229470947384
0.140451 0.695235026472075
0.140451 0.695240581996767
0.140451 0.695246137521458
0.140451 0.69525169304615
0.140451 0.695257248570841
0.140451 0.695262804095533
0.140451 0.695268359620224
0.140451 0.695273915144916
0.140451 0.695279470669607
0.140451 0.695285026194299
0.140451 0.69529058171899
0.140451 0.695296137243682
0.140451 0.695301692768374
0.140451 0.695307248293065
0.140451 0.695312803817757
0.140451 0.695318359342448
0.140451 0.69532391486714
0.140451 0.695329470391831
0.140451 0.695335025916523
0.140451 0.695340581441214
0.140451 0.695346136965906
0.140451 0.695351692490597
0.140451 0.695357248015289
0.140451 0.69536280353998
0.140451 0.695368359064672
0.140451 0.695373914589363
0.140451 0.695379470114055
0.140451 0.695385025638746
0.140451 0.695390581163438
0.140451 0.695396136688129
0.140451 0.695401692212821
0.140451 0.695407247737513
0.140451 0.695412803262204
0.140451 0.695418358786896
0.140451 0.695423914311587
0.140451 0.695429469836279
0.140451 0.69543502536097
0.140451 0.695440580885662
0.140451 0.695446136410353
0.140451 0.695451691935045
0.140451 0.695457247459736
0.140451 0.695462802984428
0.140451 0.695468358509119
0.140451 0.695473914033811
0.140451 0.695479469558502
0.140451 0.695485025083194
0.140451 0.695490580607886
0.140451 0.695496136132577
0.140451 0.695501691657269
0.140451 0.69550724718196
0.140451 0.695512802706652
0.140451 0.695518358231343
0.140451 0.695523913756035
0.140451 0.695529469280726
0.140451 0.695535024805418
0.140451 0.695540580330109
0.140451 0.695546135854801
0.140451 0.695551691379492
0.140451 0.695557246904184
0.140451 0.695562802428875
0.140451 0.695568357953567
0.140451 0.695573913478258
0.140451 0.69557946900295
0.140451 0.695585024527642
0.140451 0.695590580052333
0.140451 0.695596135577025
0.140451 0.695601691101716
0.140451 0.695607246626408
0.140451 0.695612802151099
0.140451 0.695618357675791
0.140451 0.695623913200482
0.140451 0.695629468725174
0.140451 0.695635024249865
0.140451 0.695640579774557
0.140451 0.695646135299248
0.140451 0.69565169082394
0.140451 0.695657246348631
0.140451 0.695662801873323
0.140451 0.695668357398014
0.140451 0.695673912922706
0.140451 0.695679468447398
0.140451 0.695685023972089
0.140451 0.695690579496781
0.140451 0.695696135021472
0.140451 0.695701690546164
0.140451 0.695707246070855
0.140451 0.695712801595547
0.140451 0.695718357120238
0.140451 0.69572391264493
0.140451 0.695729468169621
0.140451 0.695735023694313
0.140457 0.695740579219004
0.140457 0.695746134743696
0.140457 0.695751690268387
0.140457 0.695757245793079
0.140457 0.69576280131777
0.140457 0.695768356842462
0.140457 0.695773912367153
0.140457 0.695779467891845
0.140457 0.695785023416537
0.140457 0.695790578941228
0.140457 0.69579613446592
0.140457 0.695801689990611
0.140457 0.695807245515303
0.140457 0.695812801039994
0.140457 0.695818356564686
0.140457 0.695823912089377
0.140457 0.695829467614069
0.140457 0.69583502313876
0.140457 0.695840578663452
0.140457 0.695846134188143
0.140457 0.695851689712835
0.140457 0.695857245237527
0.140457 0.695862800762218
0.140457 0.69586835628691
0.140457 0.695873911811601
0.140457 0.695879467336293
0.140457 0.695885022860984
0.140457 0.695890578385676
0.140457 0.695896133910367
0.140457 0.695901689435059
0.140457 0.69590724495975
0.140457 0.695912800484442
0.140457 0.695918356009133
0.140457 0.695923911533825
0.140457 0.695929467058516
0.140457 0.695935022583208
0.140457 0.695940578107899
0.140457 0.695946133632591
0.140457 0.695951689157283
0.140457 0.695957244681974
0.140457 0.695962800206666
0.140457 0.695968355731357
0.140457 0.695973911256049
0.140457 0.69597946678074
0.140457 0.695985022305432
0.140457 0.695990577830123
0.140457 0.695996133354815
0.140457 0.696001688879506
0.140457 0.696007244404198
0.140457 0.696012799928889
0.140457 0.696018355453581
0.140457 0.696023910978272
0.140457 0.696029466502964
0.140457 0.696035022027655
0.140457 0.696040577552347
0.140457 0.696046133077038
0.140457 0.69605168860173
0.140457 0.696057244126422
0.140457 0.696062799651113
0.140457 0.696068355175805
0.140457 0.696073910700496
0.140457 0.696079466225188
0.140457 0.696085021749879
0.140457 0.696090577274571
0.140457 0.696096132799262
0.140457 0.696101688323954
0.140457 0.696107243848645
0.140457 0.696112799373337
0.140457 0.696118354898028
0.140457 0.69612391042272
0.140457 0.696129465947411
0.140457 0.696135021472103
0.140457 0.696140576996794
0.140457 0.696146132521486
0.140457 0.696151688046178
0.140457 0.696157243570869
0.140457 0.696162799095561
0.140457 0.696168354620252
0.140457 0.696173910144944
0.140457 0.696179465669635
0.140457 0.696185021194327
0.140457 0.696190576719018
0.140457 0.69619613224371
0.140457 0.696201687768401
0.140457 0.696207243293093
0.140457 0.696212798817784
0.140457 0.696218354342476
0.140457 0.696223909867168
0.140457 0.696229465391859
0.140457 0.696235020916551
0.140457 0.696240576441242
0.140457 0.696246131965934
0.140457 0.696251687490625
0.140457 0.696257243015317
0.140457 0.696262798540008
0.140457 0.6962683540647
0.140457 0.696273909589391
0.140457 0.696279465114083
0.140457 0.696285020638774
0.140457 0.696290576163466
0.140463 0.696296131688157
0.140463 0.696301687212849
0.140463 0.69630724273754
0.140463 0.696312798262232
0.140463 0.696318353786923
0.140463 0.696323909311615
0.140463 0.696329464836307
0.140463 0.696335020360998
0.140463 0.69634057588569
0.140463 0.696346131410381
0.140463 0.696351686935073
0.140463 0.696357242459764
0.140463 0.696362797984456
0.140463 0.696368353509147
0.140463 0.696373909033839
0.140463 0.69637946455853
0.140463 0.696385020083222
0.140463 0.696390575607913
0.140463 0.696396131132605
0.140463 0.696401686657296
0.140463 0.696407242181988
0.140463 0.696412797706679
0.140463 0.696418353231371
0.140463 0.696423908756063
0.140463 0.696429464280754
0.140463 0.696435019805446
0.140463 0.696440575330137
0.140463 0.696446130854829
0.140463 0.69645168637952
0.140463 0.696457241904212
0.140463 0.696462797428903
0.140463 0.696468352953595
0.140463 0.696473908478286
0.140463 0.696479464002978
0.140463 0.696485019527669
0.140463 0.696490575052361
0.140463 0.696496130577052
0.140463 0.696501686101744
0.140463 0.696507241626435
0.140463 0.696512797151127
0.140463 0.696518352675819
0.140463 0.69652390820051
0.140463 0.696529463725202
0.140463 0.696535019249893
0.140463 0.696540574774585
0.140463 0.696546130299276
0.140463 0.696551685823968
0.140463 0.696557241348659
0.140463 0.696562796873351
0.140463 0.696568352398042
0.140463 0.696573907922734
0.140463 0.696579463447425
0.140463 0.696585018972117
0.140463 0.696590574496808
0.140463 0.6965961300215
0.140463 0.696601685546192
0.140463 0.696607241070883
0.140463 0.696612796595575
0.140463 0.696618352120266
0.140463 0.696623907644958
0.140463 0.696629463169649
0.140463 0.696635018694341
0.140463 0.696640574219032
0.140463 0.696646129743724
0.140463 0.696651685268415
0.140463 0.696657240793107
0.140463 0.696662796317798
0.140463 0.69666835184249
0.140463 0.696673907367181
0.140463 0.696679462891873
0.140463 0.696685018416564
0.140463 0.696690573941256
0.140463 0.696696129465948
0.140463 0.696701684990639
0.140463 0.696707240515331
0.140463 0.696712796040022
0.140463 0.696718351564714
0.140463 0.696723907089405
0.140463 0.696729462614097
0.140463 0.696735018138788
0.140463 0.69674057366348
0.140463 0.696746129188171
0.140463 0.696751684712863
0.140463 0.696757240237554
0.140463 0.696762795762246
0.140463 0.696768351286937
0.140463 0.696773906811629
0.140463 0.69677946233632
0.140463 0.696785017861012
0.140463 0.696790573385703
0.140463 0.696796128910395
0.140463 0.696801684435086
0.140463 0.696807239959778
0.140463 0.69681279548447
0.140463 0.696818351009161
0.140463 0.696823906533853
0.140463 0.696829462058544
0.140463 0.696835017583236
0.140463 0.696840573107927
0.140463 0.696846128632619
0.140469 0.69685168415731
0.140469 0.696857239682002
0.140469 0.696862795206693
0.140469 0.696868350731385
0.140469 0.696873906256076
0.140469 0.696879461780768
0.140469 0.696885017305459
0.140469 0.696890572830151
0.140469 0.696896128354842
0.140469 0.696901683879534
0.140469 0.696907239404226
0.140469 0.696912794928917
0.140469 0.696918350453609
0.140469 0.6969239059783
0.140469 0.696929461502992
0.140469 0.696935017027683
0.140469 0.696940572552375
0.140469 0.696946128077066
0.140469 0.696951683601758
0.140469 0.696957239126449
0.140469 0.696962794651141
0.140469 0.696968350175832
0.140469 0.696973905700524
0.140469 0.696979461225215
0.140469 0.696985016749907
0.140469 0.696990572274598
0.140469 0.69699612779929
0.140469 0.697001683323982
0.140469 0.697007238848673
0.140469 0.697012794373365
0.140469 0.697018349898056
0.140469 0.697023905422748
0.140469 0.697029460947439
0.140469 0.697035016472131
0.140469 0.697040571996822
0.140469 0.697046127521514
0.140469 0.697051683046205
0.140469 0.697057238570897
0.140469 0.697062794095588
0.140469 0.69706834962028
0.140469 0.697073905144971
0.140469 0.697079460669663
0.140469 0.697085016194354
0.140469 0.697090571719046
0.140469 0.697096127243737
0.140469 0.697101682768429
0.140469 0.697107238293121
0.140469 0.697112793817812
0.140469 0.697118349342504
0.140469 0.697123904867195
0.140469 0.697129460391887
0.140469 0.697135015916578
0.140469 0.69714057144127
0.140469 0.697146126965961
0.140469 0.697151682490653
0.140469 0.697157238015344
0.140469 0.697162793540036
0.140469 0.697168349064727
0.140469 0.697173904589419
0.140469 0.697179460114111
0.140469 0.697185015638802
0.140469 0.697190571163494
0.140469 0.697196126688185
0.140469 0.697201682212877
0.140469 0.697207237737568
0.140469 0.69721279326226
0.140469 0.697218348786951
0.140469 0.697223904311643
0.140469 0.697229459836334
0.140469 0.697235015361026
0.140469 0.697240570885717
0.140469 0.697246126410409
0.140469 0.6972516819351
0.140469 0.697257237459792
0.140469 0.697262792984483
0.140469 0.697268348509175
0.140469 0.697273904033867
0.140469 0.697279459558558
0.140469 0.69728501508325
0.140469 0.697290570607941
0.140469 0.697296126132633
0.140469 0.697301681657324
0.140469 0.697307237182016
0.140469 0.697312792706707
0.140469 0.697318348231399
0.140469 0.69732390375609
0.140469 0.697329459280782
0.140469 0.697335014805473
0.140469 0.697340570330165
0.140469 0.697346125854856
0.140469 0.697351681379548
0.140469 0.697357236904239
0.140469 0.697362792428931
0.140469 0.697368347953622
0.140469 0.697373903478314
0.140469 0.697379459003006
0.140469 0.697385014527697
0.140469 0.697390570052389
0.140469 0.69739612557708
0.140469 0.697401681101772
0.140475 0.697407236626463
0.140475 0.697412792151155
0.140475 0.697418347675846
0.140475 0.697423903200538
0.140475 0.697429458725229
0.140475 0.697435014249921
0.140475 0.697440569774612
0.140475 0.697446125299304
0.140475 0.697451680823995
0.140475 0.697457236348687
0.140475 0.697462791873378
0.140475 0.69746834739807
0.140475 0.697473902922762
0.140475 0.697479458447453
0.140475 0.697485013972145
0.140475 0.697490569496836
0.140475 0.697496125021528
0.140475 0.697501680546219
0.140475 0.697507236070911
0.140475 0.697512791595602
0.140475 0.697518347120294
0.140475 0.697523902644985
0.140475 0.697529458169677
0.140475 0.697535013694368
0.140475 0.69754056921906
0.140475 0.697546124743752
0.140475 0.697551680268443
0.140475 0.697557235793135
0.140475 0.697562791317826
0.140475 0.697568346842518
0.140475 0.697573902367209
0.140475 0.697579457891901
0.140475 0.697585013416592
0.140475 0.697590568941284
0.140475 0.697596124465975
0.140475 0.697601679990667
0.140475 0.697607235515358
0.140475 0.69761279104005
0.140475 0.697618346564741
0.140475 0.697623902089433
0.140475 0.697629457614124
0.140475 0.697635013138816
0.140475 0.697640568663507
0.140475 0.697646124188199
0.140475 0.697651679712891
0.140475 0.697657235237582
0.140475 0.697662790762274
0.140475 0.697668346286965
0.140475 0.697673901811657
0.140475 0.697679457336348
0.140475 0.69768501286104
0.140475 0.697690568385731
0.140475 0.697696123910423
0.140475 0.697701679435114
0.140475 0.697707234959806
0.140475 0.697712790484497
0.140475 0.697718346009189
0.140475 0.69772390153388
0.140475 0.697729457058572
0.140475 0.697735012583263
0.140475 0.697740568107955
0.140475 0.697746123632647
0.140475 0.697751679157338
0.140475 0.69775723468203
0.140475 0.697762790206721
0.140475 0.697768345731413
0.140475 0.697773901256104
0.140475 0.697779456780796
0.140475 0.697785012305487
0.140475 0.697790567830179
0.140475 0.69779612335487
0.140475 0.697801678879562
0.140475 0.697807234404253
0.140475 0.697812789928945
0.140475 0.697818345453636
0.140475 0.697823900978328
0.140475 0.697829456503019
0.140475 0.697835012027711
0.140475 0.697840567552403
0.140475 0.697846123077094
0.140475 0.697851678601786
0.140475 0.697857234126477
0.140475 0.697862789651169
0.140475 0.69786834517586
0.140475 0.697873900700552
0.140475 0.697879456225243
0.140475 0.697885011749935
0.140475 0.697890567274626
0.140475 0.697896122799318
0.140475 0.697901678324009
0.140475 0.697907233848701
0.140475 0.697912789373392
0.140475 0.697918344898084
0.140475 0.697923900422776
0.140475 0.697929455947467
0.140475 0.697935011472159
0.140475 0.69794056699685
0.140475 0.697946122521542
0.140475 0.697951678046233
0.140475 0.697957233570925
0.140481 0.697962789095616
0.140481 0.697968344620308
0.140481 0.697973900144999
0.140481 0.697979455669691
0.140481 0.697985011194382
0.140481 0.697990566719074
0.140481 0.697996122243765
0.140481 0.698001677768457
0.140481 0.698007233293148
0.140481 0.69801278881784
0.140481 0.698018344342532
0.140481 0.698023899867223
0.140481 0.698029455391915
0.140481 0.698035010916606
0.140481 0.698040566441298
0.140481 0.698046121965989
0.140481 0.698051677490681
0.140481 0.698057233015372
0.140481 0.698062788540064
0.140481 0.698068344064755
0.140481 0.698073899589447
0.140481 0.698079455114138
0.140481 0.69808501063883
0.140481 0.698090566163521
0.140481 0.698096121688213
0.140481 0.698101677212904
0.140481 0.698107232737596
0.140481 0.698112788262288
0.140481 0.698118343786979
0.140481 0.698123899311671
0.140481 0.698129454836362
0.140481 0.698135010361054
0.140481 0.698140565885745
0.140481 0.698146121410437
0.140481 0.698151676935128
0.140481 0.69815723245982
0.140481 0.698162787984511
0.140481 0.698168343509203
0.140481 0.698173899033894
0.140481 0.698179454558586
0.140481 0.698185010083277
0.140481 0.698190565607969
0.140481 0.69819612113266
0.140481 0.698201676657352
0.140481 0.698207232182044
0.140481 0.698212787706735
0.140481 0.698218343231427
0.140481 0.698223898756118
0.140481 0.69822945428081
0.140481 0.698235009805501
0.140481 0.698240565330193
0.140481 0.698246120854884
0.140481 0.698251676379576
0.140481 0.698257231904267
0.140481 0.698262787428959
0.140481 0.69826834295365
0.140481 0.698273898478342
0.140481 0.698279454003033
0.140481 0.698285009527725
0.140481 0.698290565052416
0.140481 0.698296120577108
0.140481 0.698301676101799
0.140481 0.698307231626491
0.140481 0.698312787151183
0.140481 0.698318342675874
0.140481 0.698323898200566
0.140481 0.698329453725257
0.140481 0.698335009249949
0.140481 0.69834056477464
0.140481 0.698346120299332
0.140481 0.698351675824023
0.140481 0.698357231348715
0.140481 0.698362786873406
0.140481 0.698368342398098
0.140481 0.698373897922789
0.140481 0.698379453447481
0.140481 0.698385008972172
0.140481 0.698390564496864
0.140481 0.698396120021555
0.140481 0.698401675546247
0.140481 0.698407231070938
0.140481 0.69841278659563
0.140481 0.698418342120322
0.140481 0.698423897645013
0.140481 0.698429453169705
0.140481 0.698435008694396
0.140481 0.698440564219088
0.140481 0.698446119743779
0.140481 0.698451675268471
0.140481 0.698457230793162
0.140481 0.698462786317854
0.140481 0.698468341842545
0.140481 0.698473897367237
0.140481 0.698479452891928
0.140481 0.69848500841662
0.140481 0.698490563941311
0.140481 0.698496119466003
0.140481 0.698501674990695
0.140481 0.698507230515386
0.140481 0.698512786040078
0.140487 0.698518341564769
0.140487 0.698523897089461
0.140487 0.698529452614152
0.140487 0.698535008138844
0.140487 0.698540563663535
0.140487 0.698546119188227
0.140487 0.698551674712918
0.140487 0.69855723023761
0.140487 0.698562785762301
0.140487 0.698568341286993
0.140487 0.698573896811684
0.140487 0.698579452336376
0.140487 0.698585007861067
0.140487 0.698590563385759
0.140487 0.698596118910451
0.140487 0.698601674435142
0.140487 0.698607229959834
0.140487 0.698612785484525
0.140487 0.698618341009217
0.140487 0.698623896533908
0.140487 0.6986294520586
0.140487 0.698635007583291
0.140487 0.698640563107983
0.140487 0.698646118632674
0.140487 0.698651674157366
0.140487 0.698657229682057
0.140487 0.698662785206749
0.140487 0.69866834073144
0.140487 0.698673896256132
0.140487 0.698679451780823
0.140487 0.698685007305515
0.140487 0.698690562830206
0.140487 0.698696118354898
0.140487 0.69870167387959
0.140487 0.698707229404281
0.140487 0.698712784928973
0.140487 0.698718340453664
0.140487 0.698723895978356
0.140487 0.698729451503047
0.140487 0.698735007027739
0.140487 0.69874056255243
0.140487 0.698746118077122
0.140487 0.698751673601813
0.140487 0.698757229126505
0.140487 0.698762784651196
0.140487 0.698768340175888
0.140487 0.698773895700579
0.140487 0.698779451225271
0.140487 0.698785006749962
0.140487 0.698790562274654
0.140487 0.698796117799346
0.140487 0.698801673324037
0.140487 0.698807228848729
0.140487 0.69881278437342
0.140487 0.698818339898112
0.140487 0.698823895422803
0.140487 0.698829450947495
0.140487 0.698835006472186
0.140487 0.698840561996878
0.140487 0.698846117521569
0.140487 0.698851673046261
0.140487 0.698857228570952
0.140487 0.698862784095644
0.140487 0.698868339620336
0.140487 0.698873895145027
0.140487 0.698879450669719
0.140487 0.69888500619441
0.140487 0.698890561719102
0.140487 0.698896117243793
0.140487 0.698901672768485
0.140487 0.698907228293176
0.140487 0.698912783817868
0.140487 0.698918339342559
0.140487 0.698923894867251
0.140487 0.698929450391942
0.140487 0.698935005916634
0.140487 0.698940561441325
0.140487 0.698946116966017
0.140487 0.698951672490708
0.140487 0.6989572280154
0.140487 0.698962783540091
0.140487 0.698968339064783
0.140487 0.698973894589475
0.140487 0.698979450114166
0.140487 0.698985005638858
0.140487 0.698990561163549
0.140487 0.698996116688241
0.140487 0.699001672212932
0.140487 0.699007227737624
0.140487 0.699012783262315
0.140487 0.699018338787007
0.140487 0.699023894311698
0.140487 0.69902944983639
0.140487 0.699035005361081
0.140487 0.699040560885773
0.140487 0.699046116410464
0.140487 0.699051671935156
0.140487 0.699057227459847
0.140487 0.699062782984539
0.140487 0.699068338509231
0.140493 0.699073894033922
0.140493 0.699079449558614
0.140493 0.699085005083305
0.140493 0.699090560607997
0.140493 0.699096116132688
0.140493 0.69910167165738
0.140493 0.699107227182071
0.140493 0.699112782706763
0.140493 0.699118338231454
0.140493 0.699123893756146
0.140493 0.699129449280837
0.140493 0.699135004805529
0.140493 0.69914056033022
0.140493 0.699146115854912
0.140493 0.699151671379603
0.140493 0.699157226904295
0.140493 0.699162782428987
0.140493 0.699168337953678
0.140493 0.69917389347837
0.140493 0.699179449003061
0.140493 0.699185004527753
0.140493 0.699190560052444
0.140493 0.699196115577136
0.140493 0.699201671101827
0.140493 0.699207226626519
0.140493 0.69921278215121
0.140493 0.699218337675902
0.140493 0.699223893200593
0.140493 0.699229448725285
0.140493 0.699235004249976
0.140493 0.699240559774668
0.140493 0.69924611529936
0.140493 0.699251670824051
0.140493 0.699257226348743
0.140493 0.699262781873434
0.140493 0.699268337398126
0.140493 0.699273892922817
0.140493 0.699279448447509
0.140493 0.6992850039722
0.140493 0.699290559496892
0.140493 0.699296115021583
0.140493 0.699301670546275
0.140493 0.699307226070966
0.140493 0.699312781595658
0.140493 0.699318337120349
0.140493 0.699323892645041
0.140493 0.699329448169732
0.140493 0.699335003694424
0.140493 0.699340559219116
0.140493 0.699346114743807
0.140493 0.699351670268499
0.140493 0.69935722579319
0.140493 0.699362781317882
0.140493 0.699368336842573
0.140493 0.699373892367265
0.140493 0.699379447891956
0.140493 0.699385003416648
0.140493 0.699390558941339
0.140493 0.699396114466031
0.140493 0.699401669990722
0.140493 0.699407225515414
0.140493 0.699412781040105
0.140493 0.699418336564797
0.140493 0.699423892089488
0.140493 0.69942944761418
0.140493 0.699435003138872
0.140493 0.699440558663563
0.140493 0.699446114188255
0.140493 0.699451669712946
0.140493 0.699457225237638
0.140493 0.699462780762329
0.140493 0.699468336287021
0.140493 0.699473891811712
0.140493 0.699479447336404
0.140493 0.699485002861095
0.140493 0.699490558385787
0.140493 0.699496113910478
0.140493 0.69950166943517
0.140493 0.699507224959861
0.140493 0.699512780484553
0.140493 0.699518336009244
0.140493 0.699523891533936
0.140493 0.699529447058628
0.140493 0.699535002583319
0.140493 0.699540558108011
0.140493 0.699546113632702
0.140493 0.699551669157394
0.140493 0.699557224682085
0.140493 0.699562780206777
0.140493 0.699568335731468
0.140493 0.69957389125616
0.140493 0.699579446780851
0.140493 0.699585002305543
0.140493 0.699590557830234
0.140493 0.699596113354926
0.140493 0.699601668879617
0.140493 0.699607224404309
0.140493 0.699612779929001
0.140493 0.699618335453692
0.140493 0.699623890978384
0.140499 0.699629446503075
0.140499 0.699635002027767
0.140499 0.699640557552458
0.140499 0.69964611307715
0.140499 0.699651668601841
0.140499 0.699657224126533
0.140499 0.699662779651224
0.140499 0.699668335175916
0.140499 0.699673890700607
0.140499 0.699679446225299
0.140499 0.69968500174999
0.140499 0.699690557274682
0.140499 0.699696112799373
0.140499 0.699701668324065
0.140499 0.699707223848756
0.140499 0.699712779373448
0.140499 0.69971833489814
0.140499 0.699723890422831
0.140499 0.699729445947523
0.140499 0.699735001472214
0.140499 0.699740556996906
0.140499 0.699746112521597
0.140499 0.699751668046289
0.140499 0.69975722357098
0.140499 0.699762779095672
0.140499 0.699768334620363
0.140499 0.699773890145055
0.140499 0.699779445669746
0.140499 0.699785001194438
0.140499 0.699790556719129
0.140499 0.699796112243821
0.140499 0.699801667768512
0.140499 0.699807223293204
0.140499 0.699812778817895
0.140499 0.699818334342587
0.140499 0.699823889867279
0.140499 0.69982944539197
0.140499 0.699835000916662
0.140499 0.699840556441353
0.140499 0.699846111966045
0.140499 0.699851667490736
0.140499 0.699857223015428
0.140499 0.699862778540119
0.140499 0.699868334064811
0.140499 0.699873889589502
0.140499 0.699879445114194
0.140499 0.699885000638885
0.140499 0.699890556163577
0.140499 0.699896111688268
0.140499 0.69990166721296
0.140499 0.699907222737651
0.140499 0.699912778262343
0.140499 0.699918333787035
0.140499 0.699923889311726
0.140499 0.699929444836418
0.140499 0.699935000361109
0.140499 0.699940555885801
0.140499 0.699946111410492
0.140499 0.699951666935184
0.140499 0.699957222459875
0.140499 0.699962777984567
0.140499 0.699968333509258
0.140499 0.69997388903395
0.140499 0.699979444558641
0.140499 0.699985000083333
0.140499 0.699990555608024
0.140499 0.699996111132716
0.140499 0.700001666657407
0.140499 0.700007222182099
0.140499 0.70001277770679
0.140499 0.700018333231482
0.140499 0.700023888756174
0.140499 0.700029444280865
0.140499 0.700034999805557
0.140499 0.700040555330248
0.140499 0.70004611085494
0.140499 0.700051666379631
0.140499 0.700057221904323
0.140499 0.700062777429014
0.140499 0.700068332953706
0.140499 0.700073888478397
0.140499 0.700079444003089
0.140499 0.70008499952778
0.140499 0.700090555052472
0.140499 0.700096110577163
0.140499 0.700101666101855
0.140499 0.700107221626546
0.140499 0.700112777151238
0.140499 0.70011833267593
0.140499 0.700123888200621
0.140499 0.700129443725313
0.140499 0.700134999250004
0.140499 0.700140554774696
0.140499 0.700146110299387
0.140499 0.700151665824079
0.140499 0.70015722134877
0.140499 0.700162776873462
0.140499 0.700168332398153
0.140499 0.700173887922845
0.140499 0.700179443447536
0.1405 0.700184998972228
0.1405 0.70019055449692
0.1405 0.700196110021611
0.1405 0.700201665546303
0.1405 0.700207221070994
0.1405 0.700212776595686
0.1405 0.700218332120377
0.140505 0.700223887645069
0.140505 0.70022944316976
0.140505 0.700234998694452
0.140505 0.700240554219143
0.140505 0.700246109743835
0.140505 0.700251665268526
0.140505 0.700257220793218
0.140505 0.700262776317909
0.140505 0.700268331842601
0.140505 0.700273887367292
0.140505 0.700279442891984
0.140505 0.700284998416675
0.140505 0.700290553941367
0.140505 0.700296109466059
0.140505 0.70030166499075
0.140505 0.700307220515442
0.140505 0.700312776040133
0.140505 0.700318331564825
0.140505 0.700323887089516
0.140505 0.700329442614208
0.140505 0.700334998138899
0.140505 0.700340553663591
0.140505 0.700346109188282
0.140505 0.700351664712974
0.140505 0.700357220237665
0.140505 0.700362775762357
0.140505 0.700368331287048
0.140505 0.70037388681174
0.140505 0.700379442336431
0.140505 0.700384997861123
0.140505 0.700390553385815
0.140505 0.700396108910506
0.140505 0.700401664435198
0.140505 0.700407219959889
0.140505 0.700412775484581
0.140505 0.700418331009272
0.140505 0.700423886533964
0.140505 0.700429442058655
0.140505 0.700434997583347
0.140505 0.700440553108038
0.140505 0.70044610863273
0.140505 0.700451664157421
0.140505 0.700457219682113
0.140505 0.700462775206804
0.140505 0.700468330731496
0.140505 0.700473886256187
0.140505 0.700479441780879
0.140505 0.700484997305571
0.140505 0.700490552830262
0.140505 0.700496108354954
0.140505 0.700501663879645
0.140505 0.700507219404337
0.140505 0.700512774929028
0.140505 0.70051833045372
0.140505 0.700523885978411
0.140505 0.700529441503103
0.140505 0.700534997027794
0.140505 0.700540552552486
0.140505 0.700546108077177
0.140505 0.700551663601869
0.140505 0.70055721912656
0.140505 0.700562774651252
0.140505 0.700568330175944
0.140505 0.700573885700635
0.140505 0.700579441225327
0.140505 0.700584996750018
0.140505 0.70059055227471
0.140505 0.700596107799401
0.140505 0.700601663324093
0.140505 0.700607218848784
0.140505 0.700612774373476
0.140505 0.700618329898167
0.140505 0.700623885422859
0.140505 0.70062944094755
0.140505 0.700634996472242
0.140505 0.700640551996933
0.140505 0.700646107521625
0.140505 0.700651663046316
0.140505 0.700657218571008
0.140505 0.7006627740957
0.140505 0.700668329620391
0.140505 0.700673885145083
0.140505 0.700679440669774
0.140505 0.700684996194466
0.140505 0.700690551719157
0.140505 0.700696107243849
0.140505 0.70070166276854
0.140505 0.700707218293232
0.140505 0.700712773817923
0.140505 0.700718329342615
0.140505 0.700723884867306
0.140505 0.700729440391998
0.140505 0.700734995916689
0.140505 0.700740551441381
0.140505 0.700746106966072
0.140505 0.700751662490764
0.140505 0.700757218015456
0.140505 0.700762773540147
0.140505 0.700768329064839
0.140505 0.70077388458953
0.140511 0.700779440114222
0.140511 0.700784995638913
0.140511 0.700790551163605
0.140511 0.700796106688296
0.140511 0.700801662212988
0.140511 0.700807217737679
0.140511 0.700812773262371
0.140511 0.700818328787062
0.140511 0.700823884311754
0.140511 0.700829439836445
0.140511 0.700834995361137
0.140511 0.700840550885828
0.140511 0.70084610641052
0.140511 0.700851661935212
0.140511 0.700857217459903
0.140511 0.700862772984595
0.140511 0.700868328509286
0.140511 0.700873884033978
0.140511 0.700879439558669
0.140511 0.700884995083361
0.140511 0.700890550608052
0.140511 0.700896106132744
0.140511 0.700901661657435
0.140511 0.700907217182127
0.140511 0.700912772706818
0.140511 0.70091832823151
0.140511 0.700923883756201
0.140511 0.700929439280893
0.140511 0.700934994805585
0.140511 0.700940550330276
0.140511 0.700946105854968
0.140511 0.700951661379659
0.140511 0.700957216904351
0.140511 0.700962772429042
0.140511 0.700968327953734
0.140511 0.700973883478425
0.140511 0.700979439003117
0.140511 0.700984994527808
0.140511 0.7009905500525
0.140511 0.700996105577191
0.140511 0.701001661101883
0.140511 0.701007216626574
0.140511 0.701012772151266
0.140511 0.701018327675957
0.140511 0.701023883200649
0.140511 0.701029438725341
0.140511 0.701034994250032
0.140511 0.701040549774724
0.140511 0.701046105299415
0.140511 0.701051660824107
0.140511 0.701057216348798
0.140511 0.70106277187349
0.140511 0.701068327398181
0.140511 0.701073882922873
0.140511 0.701079438447564
0.140511 0.701084993972256
0.140511 0.701090549496947
0.140511 0.701096105021639
0.140511 0.70110166054633
0.140511 0.701107216071022
0.140511 0.701112771595713
0.140511 0.701118327120405
0.140511 0.701123882645097
0.140511 0.701129438169788
0.140511 0.70113499369448
0.140511 0.701140549219171
0.140511 0.701146104743863
0.140511 0.701151660268554
0.140511 0.701157215793246
0.140511 0.701162771317937
0.140511 0.701168326842629
0.140511 0.70117388236732
0.140511 0.701179437892012
0.140511 0.701184993416703
0.140511 0.701190548941395
0.140511 0.701196104466086
0.140511 0.701201659990778
0.140511 0.701207215515469
0.140511 0.701212771040161
0.140511 0.701218326564852
0.140511 0.701223882089544
0.140511 0.701229437614236
0.140511 0.701234993138927
0.140511 0.701240548663619
0.140511 0.70124610418831
0.140511 0.701251659713002
0.140511 0.701257215237693
0.140511 0.701262770762385
0.140511 0.701268326287076
0.140511 0.701273881811768
0.140511 0.701279437336459
0.140511 0.701284992861151
0.140511 0.701290548385842
0.140511 0.701296103910534
0.140511 0.701301659435225
0.140511 0.701307214959917
0.140511 0.701312770484608
0.140511 0.7013183260093
0.140511 0.701323881533991
0.140511 0.701329437058683
0.140517 0.701334992583375
0.140517 0.701340548108066
0.140517 0.701346103632758
0.140517 0.701351659157449
0.140517 0.701357214682141
0.140517 0.701362770206832
0.140517 0.701368325731524
0.140517 0.701373881256215
0.140517 0.701379436780907
0.140517 0.701384992305598
0.140517 0.70139054783029
0.140517 0.701396103354981
0.140517 0.701401658879673
0.140517 0.701407214404364
0.140517 0.701412769929056
0.140517 0.701418325453747
0.140517 0.701423880978439
0.140517 0.70142943650313
0.140517 0.701434992027822
0.140517 0.701440547552514
0.140517 0.701446103077205
0.140517 0.701451658601897
0.140517 0.701457214126588
0.140517 0.70146276965128
0.140517 0.701468325175971
0.140517 0.701473880700663
0.140517 0.701479436225354
0.140517 0.701484991750046
0.140517 0.701490547274737
0.140517 0.701496102799429
0.140517 0.70150165832412
0.140517 0.701507213848812
0.140517 0.701512769373504
0.140517 0.701518324898195
0.140517 0.701523880422887
0.140517 0.701529435947578
0.140517 0.70153499147227
0.140517 0.701540546996961
0.140517 0.701546102521653
0.140517 0.701551658046344
0.140517 0.701557213571036
0.140517 0.701562769095727
0.140517 0.701568324620419
0.140517 0.70157388014511
0.140517 0.701579435669802
0.140517 0.701584991194493
0.140517 0.701590546719185
0.140517 0.701596102243876
0.140517 0.701601657768568
0.140517 0.701607213293259
0.140517 0.701612768817951
0.140517 0.701618324342643
0.140517 0.701623879867334
0.140517 0.701629435392026
0.140517 0.701634990916717
0.140517 0.701640546441409
0.140517 0.7016461019661
0.140517 0.701651657490792
0.140517 0.701657213015483
0.140517 0.701662768540175
0.140517 0.701668324064866
0.140517 0.701673879589558
0.140517 0.701679435114249
0.140517 0.701684990638941
0.140517 0.701690546163632
0.140517 0.701696101688324
0.140517 0.701701657213015
0.140517 0.701707212737707
0.140517 0.701712768262399
0.140517 0.70171832378709
0.140517 0.701723879311782
0.140517 0.701729434836473
0.140517 0.701734990361165
0.140517 0.701740545885856
0.140517 0.701746101410548
0.140517 0.701751656935239
0.140517 0.701757212459931
0.140517 0.701762767984622
0.140517 0.701768323509314
0.140517 0.701773879034005
0.140517 0.701779434558697
0.140517 0.701784990083388
0.140517 0.70179054560808
0.140517 0.701796101132771
0.140517 0.701801656657463
0.140517 0.701807212182155
0.140517 0.701812767706846
0.140517 0.701818323231538
0.140517 0.701823878756229
0.140517 0.701829434280921
0.140517 0.701834989805612
0.140517 0.701840545330304
0.140517 0.701846100854995
0.140517 0.701851656379687
0.140517 0.701857211904378
0.140517 0.70186276742907
0.140517 0.701868322953761
0.140517 0.701873878478453
0.140517 0.701879434003144
0.140517 0.701884989527836
0.140523 0.701890545052528
0.140523 0.701896100577219
0.140523 0.701901656101911
0.140523 0.701907211626602
0.140523 0.701912767151294
0.140523 0.701918322675985
0.140523 0.701923878200677
0.140523 0.701929433725368
0.140523 0.70193498925006
0.140523 0.701940544774751
0.140523 0.701946100299443
0.140523 0.701951655824134
0.140523 0.701957211348826
0.140523 0.701962766873517
0.140523 0.701968322398209
0.140523 0.7019738779229
0.140523 0.701979433447592
0.140523 0.701984988972284
0.140523 0.701990544496975
0.140523 0.701996100021667
0.140523 0.702001655546358
0.140523 0.70200721107105
0.140523 0.702012766595741
0.140523 0.702018322120433
0.140523 0.702023877645124
0.140523 0.702029433169816
0.140523 0.702034988694507
0.140523 0.702040544219199
0.140523 0.70204609974389
0.140523 0.702051655268582
0.140523 0.702057210793273
0.140523 0.702062766317965
0.140523 0.702068321842656
0.140523 0.702073877367348
0.140523 0.70207943289204
0.140523 0.702084988416731
0.140523 0.702090543941423
0.140523 0.702096099466114
0.140523 0.702101654990806
0.140523 0.702107210515497
0.140523 0.702112766040189
0.140523 0.70211832156488
0.140523 0.702123877089572
0.140523 0.702129432614263
0.140523 0.702134988138955
0.140523 0.702140543663646
0.140523 0.702146099188338
0.140523 0.702151654713029
0.140523 0.702157210237721
0.140523 0.702162765762412
0.140523 0.702168321287104
0.140523 0.702173876811796
0.140523 0.702179432336487
0.140523 0.702184987861179
0.140523 0.70219054338587
0.140523 0.702196098910562
0.140523 0.702201654435253
0.140523 0.702207209959945
0.140523 0.702212765484636
0.140523 0.702218321009328
0.140523 0.702223876534019
0.140523 0.702229432058711
0.140523 0.702234987583402
0.140523 0.702240543108094
0.140523 0.702246098632785
0.140523 0.702251654157477
0.140523 0.702257209682169
0.140523 0.70226276520686
0.140523 0.702268320731552
0.140523 0.702273876256243
0.140523 0.702279431780935
0.140523 0.702284987305626
0.140523 0.702290542830318
0.140523 0.702296098355009
0.140523 0.702301653879701
0.140523 0.702307209404392
0.140523 0.702312764929084
0.140523 0.702318320453775
0.140523 0.702323875978467
0.140523 0.702329431503158
0.140523 0.70233498702785
0.140523 0.702340542552541
0.140523 0.702346098077233
0.140523 0.702351653601925
0.140523 0.702357209126616
0.140523 0.702362764651308
0.140523 0.702368320175999
0.140523 0.702373875700691
0.140523 0.702379431225382
0.140523 0.702384986750074
0.140523 0.702390542274765
0.140523 0.702396097799457
0.140523 0.702401653324148
0.140523 0.70240720884884
0.140523 0.702412764373531
0.140523 0.702418319898223
0.140523 0.702423875422914
0.140523 0.702429430947606
0.140523 0.702434986472297
0.140523 0.702440541996989
0.140529 0.702446097521681
0.140529 0.702451653046372
0.140529 0.702457208571064
0.140529 0.702462764095755
0.140529 0.702468319620447
0.140529 0.702473875145138
0.140529 0.70247943066983
0.140529 0.702484986194521
0.140529 0.702490541719213
0.140529 0.702496097243904
0.140529 0.702501652768596
0.140529 0.702507208293287
0.140529 0.702512763817979
0.140529 0.70251831934267
0.140529 0.702523874867362
0.140529 0.702529430392053
0.140529 0.702534985916745
0.140529 0.702540541441436
0.140529 0.702546096966128
0.140529 0.70255165249082
0.140529 0.702557208015511
0.140529 0.702562763540203
0.140529 0.702568319064894
0.140529 0.702573874589586
0.140529 0.702579430114277
0.140529 0.702584985638969
0.140529 0.70259054116366
0.140529 0.702596096688352
0.140529 0.702601652213043
0.140529 0.702607207737735
0.140529 0.702612763262426
0.140529 0.702618318787118
0.140529 0.70262387431181
0.140529 0.702629429836501
0.140529 0.702634985361193
0.140529 0.702640540885884
0.140529 0.702646096410576
0.140529 0.702651651935267
0.140529 0.702657207459959
0.140529 0.70266276298465
0.140529 0.702668318509342
0.140529 0.702673874034033
0.140529 0.702679429558725
0.140529 0.702684985083416
0.140529 0.702690540608108
0.140529 0.702696096132799
0.140529 0.702701651657491
0.140529 0.702707207182182
0.140529 0.702712762706874
0.140529 0.702718318231565
0.140529 0.702723873756257
0.140529 0.702729429280949
0.140529 0.70273498480564
0.140529 0.702740540330332
0.140529 0.702746095855023
0.140529 0.702751651379715
0.140529 0.702757206904406
0.140529 0.702762762429098
0.140529 0.702768317953789
0.140529 0.702773873478481
0.140529 0.702779429003172
0.140529 0.702784984527864
0.140529 0.702790540052555
0.140529 0.702796095577247
0.140529 0.702801651101938
0.140529 0.70280720662663
0.140529 0.702812762151321
0.140529 0.702818317676013
0.140529 0.702823873200704
0.140529 0.702829428725396
0.140529 0.702834984250088
0.140529 0.702840539774779
0.140529 0.702846095299471
0.140529 0.702851650824162
0.140529 0.702857206348854
0.140529 0.702862761873545
0.140529 0.702868317398237
0.140529 0.702873872922928
0.140529 0.70287942844762
0.140529 0.702884983972311
0.140529 0.702890539497003
0.140529 0.702896095021694
0.140529 0.702901650546386
0.140529 0.702907206071077
0.140529 0.702912761595769
0.140529 0.70291831712046
0.140529 0.702923872645152
0.140529 0.702929428169843
0.140529 0.702934983694535
0.140529 0.702940539219227
0.140529 0.702946094743918
0.140529 0.70295165026861
0.140529 0.702957205793301
0.140529 0.702962761317993
0.140529 0.702968316842684
0.140529 0.702973872367376
0.140529 0.702979427892067
0.140529 0.702984983416759
0.140529 0.70299053894145
0.140529 0.702996094466142
0.140535 0.703001649990833
0.140535 0.703007205515525
0.140535 0.703012761040216
0.140535 0.703018316564908
0.140535 0.703023872089599
0.140535 0.703029427614291
0.140535 0.703034983138983
0.140535 0.703040538663674
0.140535 0.703046094188366
0.140535 0.703051649713057
0.140535 0.703057205237749
0.140535 0.70306276076244
0.140535 0.703068316287132
0.140535 0.703073871811823
0.140535 0.703079427336515
0.140535 0.703084982861206
0.140535 0.703090538385898
0.140535 0.703096093910589
0.140535 0.703101649435281
0.140535 0.703107204959972
0.140535 0.703112760484664
0.140535 0.703118316009355
0.140535 0.703123871534047
0.140535 0.703129427058739
0.140535 0.70313498258343
0.140535 0.703140538108122
0.140535 0.703146093632813
0.140535 0.703151649157505
0.140535 0.703157204682196
0.140535 0.703162760206888
0.140535 0.703168315731579
0.140535 0.703173871256271
0.140535 0.703179426780962
0.140535 0.703184982305654
0.140535 0.703190537830345
0.140535 0.703196093355037
0.140535 0.703201648879728
0.140535 0.70320720440442
0.140535 0.703212759929112
0.140535 0.703218315453803
0.140535 0.703223870978495
0.140535 0.703229426503186
0.140535 0.703234982027878
0.140535 0.703240537552569
0.140535 0.703246093077261
0.140535 0.703251648601952
0.140535 0.703257204126644
0.140535 0.703262759651335
0.140535 0.703268315176027
0.140535 0.703273870700718
0.140535 0.70327942622541
0.140535 0.703284981750101
0.140535 0.703290537274793
0.140535 0.703296092799484
0.140535 0.703301648324176
0.140535 0.703307203848868
0.140535 0.703312759373559
0.140535 0.703318314898251
0.140535 0.703323870422942
0.140535 0.703329425947634
0.140535 0.703334981472325
0.140535 0.703340536997017
0.140535 0.703346092521708
0.140535 0.7033516480464
0.140535 0.703357203571091
0.140535 0.703362759095783
0.140535 0.703368314620474
0.140535 0.703373870145166
0.140535 0.703379425669857
0.140535 0.703384981194549
0.140535 0.70339053671924
0.140535 0.703396092243932
0.140535 0.703401647768624
0.140535 0.703407203293315
0.140535 0.703412758818007
0.140535 0.703418314342698
0.140535 0.70342386986739
0.140535 0.703429425392081
0.140535 0.703434980916773
0.140535 0.703440536441464
0.140535 0.703446091966156
0.140535 0.703451647490847
0.140535 0.703457203015539
0.140535 0.70346275854023
0.140535 0.703468314064922
0.140535 0.703473869589613
0.140535 0.703479425114305
0.140535 0.703484980638996
0.140535 0.703490536163688
0.140535 0.70349609168838
0.140535 0.703501647213071
0.140535 0.703507202737763
0.140535 0.703512758262454
0.140535 0.703518313787146
0.140535 0.703523869311837
0.140535 0.703529424836529
0.140535 0.70353498036122
0.140535 0.703540535885912
0.140535 0.703546091410603
0.140535 0.703551646935295
0.140541 0.703557202459986
0.140541 0.703562757984678
0.140541 0.703568313509369
0.140541 0.703573869034061
0.140541 0.703579424558753
0.140541 0.703584980083444
0.140541 0.703590535608136
0.140541 0.703596091132827
0.140541 0.703601646657519
0.140541 0.70360720218221
0.140541 0.703612757706902
0.140541 0.703618313231593
0.140541 0.703623868756285
0.140541 0.703629424280976
0.140541 0.703634979805668
0.140541 0.703640535330359
0.140541 0.703646090855051
0.140541 0.703651646379742
0.140541 0.703657201904434
0.140541 0.703662757429125
0.140541 0.703668312953817
0.140541 0.703673868478509
0.140541 0.7036794240032
0.140541 0.703684979527892
0.140541 0.703690535052583
0.140541 0.703696090577275
0.140541 0.703701646101966
0.140541 0.703707201626658
0.140541 0.703712757151349
0.140541 0.703718312676041
0.140541 0.703723868200732
0.140541 0.703729423725424
0.140541 0.703734979250115
0.140541 0.703740534774807
0.140541 0.703746090299498
0.140541 0.70375164582419
0.140541 0.703757201348881
0.140541 0.703762756873573
0.140541 0.703768312398265
0.140541 0.703773867922956
0.140541 0.703779423447648
0.140541 0.703784978972339
0.140541 0.703790534497031
0.140541 0.703796090021722
0.140541 0.703801645546414
0.140541 0.703807201071105
0.140541 0.703812756595797
0.140541 0.703818312120488
0.140541 0.70382386764518
0.140541 0.703829423169871
0.140541 0.703834978694563
0.140541 0.703840534219254
0.140541 0.703846089743946
0.140541 0.703851645268637
0.140541 0.703857200793329
0.140541 0.70386275631802
0.140541 0.703868311842712
0.140541 0.703873867367404
0.140541 0.703879422892095
0.140541 0.703884978416787
0.140541 0.703890533941478
0.140541 0.70389608946617
0.140541 0.703901644990861
0.140541 0.703907200515553
0.140541 0.703912756040244
0.140541 0.703918311564936
0.140541 0.703923867089627
0.140541 0.703929422614319
0.140541 0.70393497813901
0.140541 0.703940533663702
0.140541 0.703946089188394
0.140541 0.703951644713085
0.140541 0.703957200237777
0.140541 0.703962755762468
0.140541 0.70396831128716
0.140541 0.703973866811851
0.140541 0.703979422336543
0.140541 0.703984977861234
0.140541 0.703990533385926
0.140541 0.703996088910617
0.140541 0.704001644435309
0.140541 0.70400719996
0.140541 0.704012755484692
0.140541 0.704018311009383
0.140541 0.704023866534075
0.140541 0.704029422058766
0.140541 0.704034977583458
0.140541 0.70404053310815
0.140541 0.704046088632841
0.140541 0.704051644157533
0.140541 0.704057199682224
0.140541 0.704062755206916
0.140541 0.704068310731607
0.140541 0.704073866256299
0.140541 0.70407942178099
0.140541 0.704084977305682
0.140541 0.704090532830373
0.140541 0.704096088355065
0.140541 0.704101643879756
0.140541 0.704107199404448
0.140547 0.704112754929139
0.140547 0.704118310453831
0.140547 0.704123865978522
0.140547 0.704129421503214
0.140547 0.704134977027905
0.140547 0.704140532552597
0.140547 0.704146088077289
0.140547 0.70415164360198
0.140547 0.704157199126672
0.140547 0.704162754651363
0.140547 0.704168310176055
0.140547 0.704173865700746
0.140547 0.704179421225438
0.140547 0.704184976750129
0.140547 0.704190532274821
0.140547 0.704196087799512
0.140547 0.704201643324204
0.140547 0.704207198848895
0.140547 0.704212754373587
0.140547 0.704218309898278
0.140547 0.70422386542297
0.140547 0.704229420947661
0.140547 0.704234976472353
0.140547 0.704240531997045
0.140547 0.704246087521736
0.140547 0.704251643046428
0.140547 0.704257198571119
0.140547 0.704262754095811
0.140547 0.704268309620502
0.140547 0.704273865145194
0.140547 0.704279420669885
0.140547 0.704284976194577
0.140547 0.704290531719268
0.140547 0.70429608724396
0.140547 0.704301642768651
0.140547 0.704307198293343
0.140547 0.704312753818034
0.140547 0.704318309342726
0.140547 0.704323864867417
0.140547 0.704329420392109
0.140547 0.7043349759168
0.140547 0.704340531441492
0.140547 0.704346086966184
0.140547 0.704351642490875
0.140547 0.704357198015567
0.140547 0.704362753540258
0.140547 0.70436830906495
0.140547 0.704373864589641
0.140547 0.704379420114333
0.140547 0.704384975639024
0.140547 0.704390531163716
0.140547 0.704396086688407
0.140547 0.704401642213099
0.140547 0.70440719773779
0.140547 0.704412753262482
0.140547 0.704418308787173
0.140547 0.704423864311865
0.140547 0.704429419836556
0.140547 0.704434975361248
0.140547 0.704440530885939
0.140547 0.704446086410631
0.140547 0.704451641935323
0.140547 0.704457197460014
0.140547 0.704462752984706
0.140547 0.704468308509397
0.140547 0.704473864034089
0.140547 0.70447941955878
0.140547 0.704484975083472
0.140547 0.704490530608163
0.140547 0.704496086132855
0.140547 0.704501641657546
0.140547 0.704507197182238
0.140547 0.704512752706929
0.140547 0.704518308231621
0.140547 0.704523863756312
0.140547 0.704529419281004
0.140547 0.704534974805696
0.140547 0.704540530330387
0.140547 0.704546085855079
0.140547 0.70455164137977
0.140547 0.704557196904462
0.140547 0.704562752429153
0.140547 0.704568307953845
0.140547 0.704573863478536
0.140547 0.704579419003228
0.140547 0.704584974527919
0.140547 0.704590530052611
0.140547 0.704596085577302
0.140547 0.704601641101994
0.140547 0.704607196626685
0.140547 0.704612752151377
0.140547 0.704618307676068
0.140547 0.70462386320076
0.140547 0.704629418725452
0.140547 0.704634974250143
0.140547 0.704640529774835
0.140547 0.704646085299526
0.140547 0.704651640824218
0.140547 0.704657196348909
0.140547 0.704662751873601
0.140553 0.704668307398292
0.140553 0.704673862922984
0.140553 0.704679418447675
0.140553 0.704684973972367
0.140553 0.704690529497058
0.140553 0.70469608502175
0.140553 0.704701640546441
0.140553 0.704707196071133
0.140553 0.704712751595824
0.140553 0.704718307120516
0.140553 0.704723862645208
0.140553 0.704729418169899
0.140553 0.704734973694591
0.140553 0.704740529219282
0.140553 0.704746084743974
0.140553 0.704751640268665
0.140553 0.704757195793357
0.140553 0.704762751318048
0.140553 0.70476830684274
0.140553 0.704773862367431
0.140553 0.704779417892123
0.140553 0.704784973416814
0.140553 0.704790528941506
0.140553 0.704796084466197
0.140553 0.704801639990889
0.140553 0.70480719551558
0.140553 0.704812751040272
0.140553 0.704818306564964
0.140553 0.704823862089655
0.140553 0.704829417614347
0.140553 0.704834973139038
0.140553 0.70484052866373
0.140553 0.704846084188421
0.140553 0.704851639713113
0.140553 0.704857195237804
0.140553 0.704862750762496
0.140553 0.704868306287187
0.140553 0.704873861811879
0.140553 0.70487941733657
0.140553 0.704884972861262
0.140553 0.704890528385953
0.140553 0.704896083910645
0.140553 0.704901639435337
0.140553 0.704907194960028
0.140553 0.70491275048472
0.140553 0.704918306009411
0.140553 0.704923861534103
0.140553 0.704929417058794
0.140553 0.704934972583486
0.140553 0.704940528108177
0.140553 0.704946083632869
0.140553 0.70495163915756
0.140553 0.704957194682252
0.140553 0.704962750206943
0.140553 0.704968305731635
0.140553 0.704973861256326
0.140553 0.704979416781018
0.140553 0.704984972305709
0.140553 0.704990527830401
0.140553 0.704996083355093
0.140553 0.705001638879784
0.140553 0.705007194404476
0.140553 0.705012749929167
0.140553 0.705018305453859
0.140553 0.70502386097855
0.140553 0.705029416503242
0.140553 0.705034972027933
0.140553 0.705040527552625
0.140553 0.705046083077316
0.140553 0.705051638602008
0.140553 0.705057194126699
0.140553 0.705062749651391
0.140553 0.705068305176082
0.140553 0.705073860700774
0.140553 0.705079416225465
0.140553 0.705084971750157
0.140553 0.705090527274849
0.140553 0.70509608279954
0.140553 0.705101638324232
0.140553 0.705107193848923
0.140553 0.705112749373615
0.140553 0.705118304898306
0.140553 0.705123860422998
0.140553 0.705129415947689
0.140553 0.705134971472381
0.140553 0.705140526997072
0.140553 0.705146082521764
0.140553 0.705151638046455
0.140553 0.705157193571147
0.140553 0.705162749095838
0.140553 0.70516830462053
0.140553 0.705173860145221
0.140553 0.705179415669913
0.140553 0.705184971194604
0.140553 0.705190526719296
0.140553 0.705196082243988
0.140553 0.705201637768679
0.140553 0.705207193293371
0.140553 0.705212748818062
0.140553 0.705218304342754
0.140559 0.705223859867445
0.140559 0.705229415392137
0.140559 0.705234970916828
0.140559 0.70524052644152
0.140559 0.705246081966211
0.140559 0.705251637490903
0.140559 0.705257193015594
0.140559 0.705262748540286
0.140559 0.705268304064978
0.140559 0.705273859589669
0.140559 0.705279415114361
0.140559 0.705284970639052
0.140559 0.705290526163744
0.140559 0.705296081688435
0.140559 0.705301637213127
0.140559 0.705307192737818
0.140559 0.70531274826251
0.140559 0.705318303787201
0.140559 0.705323859311893
0.140559 0.705329414836584
0.140559 0.705334970361276
0.140559 0.705340525885967
0.140559 0.705346081410659
0.140559 0.70535163693535
0.140559 0.705357192460042
0.140559 0.705362747984734
0.140559 0.705368303509425
0.140559 0.705373859034117
0.140559 0.705379414558808
0.140559 0.7053849700835
0.140559 0.705390525608191
0.140559 0.705396081132883
0.140559 0.705401636657574
0.140559 0.705407192182266
0.140559 0.705412747706957
0.140559 0.705418303231649
0.140559 0.70542385875634
0.140559 0.705429414281032
0.140559 0.705434969805723
0.140559 0.705440525330415
0.140559 0.705446080855106
0.140559 0.705451636379798
0.140559 0.705457191904489
0.140559 0.705462747429181
0.140559 0.705468302953873
0.140559 0.705473858478564
0.140559 0.705479414003256
0.140559 0.705484969527947
0.140559 0.705490525052639
0.140559 0.70549608057733
0.140559 0.705501636102022
0.140559 0.705507191626713
0.140559 0.705512747151405
0.140559 0.705518302676096
0.140559 0.705523858200788
0.140559 0.705529413725479
0.140559 0.705534969250171
0.140559 0.705540524774862
0.140559 0.705546080299554
0.140559 0.705551635824245
0.140559 0.705557191348937
0.140559 0.705562746873629
0.140559 0.70556830239832
0.140559 0.705573857923012
0.140559 0.705579413447703
0.140559 0.705584968972395
0.140559 0.705590524497086
0.140559 0.705596080021778
0.140559 0.705601635546469
0.140559 0.705607191071161
0.140559 0.705612746595852
0.140559 0.705618302120544
0.140559 0.705623857645235
0.140559 0.705629413169927
0.140559 0.705634968694618
0.140559 0.70564052421931
0.140559 0.705646079744002
0.140559 0.705651635268693
0.140559 0.705657190793385
0.140559 0.705662746318076
0.140559 0.705668301842768
0.140559 0.705673857367459
0.140559 0.705679412892151
0.140559 0.705684968416842
0.140559 0.705690523941534
0.140559 0.705696079466225
0.140559 0.705701634990917
0.140559 0.705707190515608
0.140559 0.7057127460403
0.140559 0.705718301564991
0.140559 0.705723857089683
0.140559 0.705729412614374
0.140559 0.705734968139066
0.140559 0.705740523663758
0.140559 0.705746079188449
0.140559 0.705751634713141
0.140559 0.705757190237832
0.140559 0.705762745762524
0.140559 0.705768301287215
0.140559 0.705773856811907
0.140565 0.705779412336598
0.140565 0.70578496786129
0.140565 0.705790523385981
0.140565 0.705796078910673
0.140565 0.705801634435364
0.140565 0.705807189960056
0.140565 0.705812745484747
0.140565 0.705818301009439
0.140565 0.70582385653413
0.140565 0.705829412058822
0.140565 0.705834967583513
0.140565 0.705840523108205
0.140565 0.705846078632897
0.140565 0.705851634157588
0.140565 0.70585718968228
0.140565 0.705862745206971
0.140565 0.705868300731663
0.140565 0.705873856256354
0.140565 0.705879411781046
0.140565 0.705884967305737
0.140565 0.705890522830429
0.140565 0.70589607835512
0.140565 0.705901633879812
0.140565 0.705907189404503
0.140565 0.705912744929195
0.140565 0.705918300453886
0.140565 0.705923855978578
0.140565 0.705929411503269
0.140565 0.705934967027961
0.140565 0.705940522552652
0.140565 0.705946078077344
0.140565 0.705951633602036
0.140565 0.705957189126727
0.140565 0.705962744651419
0.140565 0.70596830017611
0.140565 0.705973855700802
0.140565 0.705979411225493
0.140565 0.705984966750185
0.140565 0.705990522274876
0.140565 0.705996077799568
0.140565 0.706001633324259
0.140565 0.706007188848951
0.140565 0.706012744373642
0.140565 0.706018299898334
0.140565 0.706023855423025
0.140565 0.706029410947717
0.140565 0.706034966472408
0.140565 0.7060405219971
0.140565 0.706046077521792
0.140565 0.706051633046483
0.140565 0.706057188571175
0.140565 0.706062744095866
0.140565 0.706068299620558
0.140565 0.706073855145249
0.140565 0.706079410669941
0.140565 0.706084966194632
0.140565 0.706090521719324
0.140565 0.706096077244015
0.140565 0.706101632768707
0.140565 0.706107188293398
0.140565 0.70611274381809
0.140565 0.706118299342781
0.140565 0.706123854867473
0.140565 0.706129410392164
0.140565 0.706134965916856
0.140565 0.706140521441548
0.140565 0.706146076966239
0.140565 0.706151632490931
0.140565 0.706157188015622
0.140565 0.706162743540314
0.140565 0.706168299065005
0.140565 0.706173854589697
0.140565 0.706179410114388
0.140565 0.70618496563908
0.140565 0.706190521163771
0.140565 0.706196076688463
0.140565 0.706201632213154
0.140565 0.706207187737846
0.140565 0.706212743262537
0.140565 0.706218298787229
0.140565 0.706223854311921
0.140565 0.706229409836612
0.140565 0.706234965361304
0.140565 0.706240520885995
0.140565 0.706246076410687
0.140565 0.706251631935378
0.140565 0.70625718746007
0.140565 0.706262742984761
0.140565 0.706268298509453
0.140565 0.706273854034144
0.140565 0.706279409558836
0.140565 0.706284965083527
0.140565 0.706290520608219
0.140565 0.70629607613291
0.140565 0.706301631657602
0.140565 0.706307187182293
0.140565 0.706312742706985
0.140565 0.706318298231677
0.140565 0.706323853756368
0.140565 0.70632940928106
0.140571 0.706334964805751
0.140571 0.706340520330443
0.140571 0.706346075855134
0.140571 0.706351631379826
0.140571 0.706357186904517
0.140571 0.706362742429209
0.140571 0.7063682979539
0.140571 0.706373853478592
0.140571 0.706379409003283
0.140571 0.706384964527975
0.140571 0.706390520052666
0.140571 0.706396075577358
0.140571 0.706401631102049
0.140571 0.706407186626741
0.140571 0.706412742151433
0.140571 0.706418297676124
0.140571 0.706423853200816
0.140571 0.706429408725507
0.140571 0.706434964250199
0.140571 0.70644051977489
0.140571 0.706446075299582
0.140571 0.706451630824273
0.140571 0.706457186348965
0.140571 0.706462741873656
0.140571 0.706468297398348
0.140571 0.706473852923039
0.140571 0.706479408447731
0.140571 0.706484963972422
0.140571 0.706490519497114
0.140571 0.706496075021805
0.140571 0.706501630546497
0.140571 0.706507186071188
0.140571 0.70651274159588
0.140571 0.706518297120572
0.140571 0.706523852645263
0.140571 0.706529408169955
0.140571 0.706534963694646
0.140571 0.706540519219338
0.140571 0.706546074744029
0.140571 0.706551630268721
0.140571 0.706557185793412
0.140571 0.706562741318104
0.140571 0.706568296842795
0.140571 0.706573852367487
0.140571 0.706579407892178
0.140571 0.70658496341687
0.140571 0.706590518941562
0.140571 0.706596074466253
0.140571 0.706601629990945
0.140571 0.706607185515636
0.140571 0.706612741040328
0.140571 0.706618296565019
0.140571 0.706623852089711
0.140571 0.706629407614402
0.140571 0.706634963139094
0.140571 0.706640518663785
0.140571 0.706646074188477
0.140571 0.706651629713168
0.140571 0.70665718523786
0.140571 0.706662740762551
0.140571 0.706668296287243
0.140571 0.706673851811934
0.140571 0.706679407336626
0.140571 0.706684962861318
0.140571 0.706690518386009
0.140571 0.706696073910701
0.140571 0.706701629435392
0.140571 0.706707184960084
0.140571 0.706712740484775
0.140571 0.706718296009467
0.140571 0.706723851534158
0.140571 0.70672940705885
0.140571 0.706734962583541
0.140571 0.706740518108233
0.140571 0.706746073632924
0.140571 0.706751629157616
0.140571 0.706757184682307
0.140571 0.706762740206999
0.140571 0.70676829573169
0.140571 0.706773851256382
0.140571 0.706779406781073
0.140571 0.706784962305765
0.140571 0.706790517830457
0.140571 0.706796073355148
0.140571 0.70680162887984
0.140571 0.706807184404531
0.140571 0.706812739929223
0.140571 0.706818295453914
0.140571 0.706823850978606
0.140571 0.706829406503297
0.140571 0.706834962027989
0.140571 0.70684051755268
0.140571 0.706846073077372
0.140571 0.706851628602063
0.140571 0.706857184126755
0.140571 0.706862739651446
0.140571 0.706868295176138
0.140571 0.706873850700829
0.140571 0.706879406225521
0.140571 0.706884961750213
0.140577 0.706890517274904
0.140577 0.706896072799596
0.140577 0.706901628324287
0.140577 0.706907183848979
0.140577 0.70691273937367
0.140577 0.706918294898362
0.140577 0.706923850423053
0.140577 0.706929405947745
0.140577 0.706934961472436
0.140577 0.706940516997128
0.140577 0.706946072521819
0.140577 0.706951628046511
0.140577 0.706957183571202
0.140577 0.706962739095894
0.140577 0.706968294620586
0.140577 0.706973850145277
0.140577 0.706979405669969
0.140577 0.70698496119466
0.140577 0.706990516719352
0.140577 0.706996072244043
0.140577 0.707001627768735
0.140577 0.707007183293426
0.140577 0.707012738818118
0.140577 0.707018294342809
0.140577 0.707023849867501
0.140577 0.707029405392192
0.140577 0.707034960916884
0.140577 0.707040516441575
0.140577 0.707046071966267
0.140577 0.707051627490958
0.140577 0.70705718301565
0.140577 0.707062738540342
0.140577 0.707068294065033
0.140577 0.707073849589725
0.140577 0.707079405114416
0.140577 0.707084960639108
0.140577 0.707090516163799
0.140577 0.707096071688491
0.140577 0.707101627213182
0.140577 0.707107182737874
0.140577 0.707112738262565
0.140577 0.707118293787257
0.140577 0.707123849311948
0.140577 0.70712940483664
0.140577 0.707134960361331
0.140577 0.707140515886023
0.140577 0.707146071410714
0.140577 0.707151626935406
0.140577 0.707157182460098
0.140577 0.707162737984789
0.140577 0.707168293509481
0.140577 0.707173849034172
0.140577 0.707179404558864
0.140577 0.707184960083555
0.140577 0.707190515608247
0.140577 0.707196071132938
0.140577 0.70720162665763
0.140577 0.707207182182321
0.140577 0.707212737707013
0.140577 0.707218293231704
0.140577 0.707223848756396
0.140577 0.707229404281087
0.140577 0.707234959805779
0.140577 0.70724051533047
0.140577 0.707246070855162
0.140577 0.707251626379854
0.140577 0.707257181904545
0.140577 0.707262737429237
0.140577 0.707268292953928
0.140577 0.70727384847862
0.140577 0.707279404003311
0.140577 0.707284959528003
0.140577 0.707290515052694
0.140577 0.707296070577386
0.140577 0.707301626102077
0.140577 0.707307181626769
0.140577 0.70731273715146
0.140577 0.707318292676152
0.140577 0.707323848200843
0.140577 0.707329403725535
0.140577 0.707334959250226
0.140577 0.707340514774918
0.140577 0.707346070299609
0.140577 0.707351625824301
0.140577 0.707357181348993
0.140577 0.707362736873684
0.140577 0.707368292398376
0.140577 0.707373847923067
0.140577 0.707379403447759
0.140577 0.70738495897245
0.140577 0.707390514497142
0.140577 0.707396070021833
0.140577 0.707401625546525
0.140577 0.707407181071216
0.140577 0.707412736595908
0.140577 0.707418292120599
0.140577 0.707423847645291
0.140577 0.707429403169982
0.140577 0.707434958694674
0.140577 0.707440514219365
0.140583 0.707446069744057
0.140583 0.707451625268748
0.140583 0.70745718079344
0.140583 0.707462736318132
0.140583 0.707468291842823
0.140583 0.707473847367515
0.140583 0.707479402892206
0.140583 0.707484958416898
0.140583 0.707490513941589
0.140583 0.707496069466281
0.140583 0.707501624990972
0.140583 0.707507180515664
0.140583 0.707512736040355
0.140583 0.707518291565047
0.140583 0.707523847089738
0.140583 0.70752940261443
0.140583 0.707534958139121
0.140583 0.707540513663813
0.140583 0.707546069188505
0.140583 0.707551624713196
0.140583 0.707557180237888
0.140583 0.707562735762579
0.140583 0.707568291287271
0.140583 0.707573846811962
0.140583 0.707579402336654
0.140583 0.707584957861345
0.140583 0.707590513386037
0.140583 0.707596068910728
0.140583 0.70760162443542
0.140583 0.707607179960111
0.140583 0.707612735484803
0.140583 0.707618291009494
0.140583 0.707623846534186
0.140583 0.707629402058877
0.140583 0.707634957583569
0.140583 0.707640513108261
0.140583 0.707646068632952
0.140583 0.707651624157644
0.140583 0.707657179682335
0.140583 0.707662735207027
0.140583 0.707668290731718
0.140583 0.70767384625641
0.140583 0.707679401781101
0.140583 0.707684957305793
0.140583 0.707690512830484
0.140583 0.707696068355176
0.140583 0.707701623879867
0.140583 0.707707179404559
0.140583 0.70771273492925
0.140583 0.707718290453942
0.140583 0.707723845978633
0.140583 0.707729401503325
0.140583 0.707734957028017
0.140583 0.707740512552708
0.140583 0.7077460680774
0.140583 0.707751623602091
0.140583 0.707757179126783
0.140583 0.707762734651474
0.140583 0.707768290176166
0.140583 0.707773845700857
0.140583 0.707779401225549
0.140583 0.70778495675024
0.140583 0.707790512274932
0.140583 0.707796067799623
0.140583 0.707801623324315
0.140583 0.707807178849006
0.140583 0.707812734373698
0.140583 0.707818289898389
0.140583 0.707823845423081
0.140583 0.707829400947772
0.140583 0.707834956472464
0.140583 0.707840511997156
0.140583 0.707846067521847
0.140583 0.707851623046539
0.140583 0.70785717857123
0.140583 0.707862734095922
0.140583 0.707868289620613
0.140583 0.707873845145305
0.140583 0.707879400669996
0.140583 0.707884956194688
0.140583 0.707890511719379
0.140583 0.707896067244071
0.140583 0.707901622768762
0.140583 0.707907178293454
0.140583 0.707912733818146
0.140583 0.707918289342837
0.140583 0.707923844867529
0.140583 0.70792940039222
0.140583 0.707934955916912
0.140583 0.707940511441603
0.140583 0.707946066966295
0.140583 0.707951622490986
0.140583 0.707957178015678
0.140583 0.707962733540369
0.140583 0.707968289065061
0.140583 0.707973844589752
0.140583 0.707979400114444
0.140583 0.707984955639135
0.140583 0.707990511163827
0.140583 0.707996066688518
0.140589 0.70800162221321
0.140589 0.708007177737902
0.140589 0.708012733262593
0.140589 0.708018288787285
0.140589 0.708023844311976
0.140589 0.708029399836668
0.140589 0.708034955361359
0.140589 0.708040510886051
0.140589 0.708046066410742
0.140589 0.708051621935434
0.140589 0.708057177460125
0.140589 0.708062732984817
0.140589 0.708068288509508
0.140589 0.7080738440342
0.140589 0.708079399558891
0.140589 0.708084955083583
0.140589 0.708090510608274
0.140589 0.708096066132966
0.140589 0.708101621657657
0.140589 0.708107177182349
0.140589 0.708112732707041
0.140589 0.708118288231732
0.140589 0.708123843756424
0.140589 0.708129399281115
0.140589 0.708134954805807
0.140589 0.708140510330498
0.140589 0.70814606585519
0.140589 0.708151621379881
0.140589 0.708157176904573
0.140589 0.708162732429264
0.140589 0.708168287953956
0.140589 0.708173843478647
0.140589 0.708179399003339
0.140589 0.70818495452803
0.140589 0.708190510052722
0.140589 0.708196065577413
0.140589 0.708201621102105
0.140589 0.708207176626797
0.140589 0.708212732151488
0.140589 0.70821828767618
0.140589 0.708223843200871
0.140589 0.708229398725563
0.140589 0.708234954250254
0.140589 0.708240509774946
0.140589 0.708246065299637
0.140589 0.708251620824329
0.140589 0.70825717634902
0.140589 0.708262731873712
0.140589 0.708268287398403
0.140589 0.708273842923095
0.140589 0.708279398447787
0.140589 0.708284953972478
0.140589 0.70829050949717
0.140589 0.708296065021861
0.140589 0.708301620546553
0.140589 0.708307176071244
0.140589 0.708312731595936
0.140589 0.708318287120627
0.140589 0.708323842645319
0.140589 0.70832939817001
0.140589 0.708334953694702
0.140589 0.708340509219393
0.140589 0.708346064744085
0.140589 0.708351620268776
0.140589 0.708357175793468
0.140589 0.708362731318159
0.140589 0.708368286842851
0.140589 0.708373842367542
0.140589 0.708379397892234
0.140589 0.708384953416926
0.140589 0.708390508941617
0.140589 0.708396064466309
0.140589 0.708401619991
0.140589 0.708407175515692
0.140589 0.708412731040383
0.140589 0.708418286565075
0.140589 0.708423842089766
0.140589 0.708429397614458
0.140589 0.708434953139149
0.140589 0.708440508663841
0.140589 0.708446064188532
0.140589 0.708451619713224
0.140589 0.708457175237915
0.140589 0.708462730762607
0.140589 0.708468286287298
0.140589 0.70847384181199
0.140589 0.708479397336682
0.140589 0.708484952861373
0.140589 0.708490508386065
0.140589 0.708496063910756
0.140589 0.708501619435448
0.140589 0.708507174960139
0.140589 0.708512730484831
0.140589 0.708518286009522
0.140589 0.708523841534214
0.140589 0.708529397058905
0.140589 0.708534952583597
0.140589 0.708540508108288
0.140589 0.70854606363298
0.140589 0.708551619157671
0.140595 0.708557174682363
0.140595 0.708562730207054
0.140595 0.708568285731746
0.140595 0.708573841256438
0.140595 0.708579396781129
0.140595 0.708584952305821
0.140595 0.708590507830512
0.140595 0.708596063355204
0.140595 0.708601618879895
0.140595 0.708607174404587
0.140595 0.708612729929278
0.140595 0.70861828545397
0.140595 0.708623840978661
0.140595 0.708629396503353
0.140595 0.708634952028044
0.140595 0.708640507552736
0.140595 0.708646063077427
0.140595 0.708651618602119
0.140595 0.708657174126811
0.140595 0.708662729651502
0.140595 0.708668285176194
0.140595 0.708673840700885
0.140595 0.708679396225577
0.140595 0.708684951750268
0.140595 0.70869050727496
0.140595 0.708696062799651
0.140595 0.708701618324343
0.140595 0.708707173849034
0.140595 0.708712729373726
0.140595 0.708718284898417
0.140595 0.708723840423109
0.140595 0.7087293959478
0.140595 0.708734951472492
0.140595 0.708740506997183
0.140595 0.708746062521875
0.140595 0.708751618046567
0.140595 0.708757173571258
0.140595 0.70876272909595
0.140595 0.708768284620641
0.140595 0.708773840145333
0.140595 0.708779395670024
0.140595 0.708784951194716
0.140595 0.708790506719407
0.140595 0.708796062244099
0.140595 0.70880161776879
0.140595 0.708807173293482
0.140595 0.708812728818173
0.140595 0.708818284342865
0.140595 0.708823839867556
0.140595 0.708829395392248
0.140595 0.708834950916939
0.140595 0.708840506441631
0.140595 0.708846061966322
0.140595 0.708851617491014
0.140595 0.708857173015705
0.140595 0.708862728540397
0.140595 0.708868284065089
0.140595 0.70887383958978
0.140595 0.708879395114472
0.140595 0.708884950639163
0.140595 0.708890506163855
0.140595 0.708896061688546
0.140595 0.708901617213238
0.140595 0.708907172737929
0.140595 0.708912728262621
0.140595 0.708918283787312
0.140595 0.708923839312004
0.140595 0.708929394836695
0.140595 0.708934950361387
0.140595 0.708940505886078
0.140595 0.70894606141077
0.140595 0.708951616935461
0.140595 0.708957172460153
0.140595 0.708962727984845
0.140595 0.708968283509536
0.140595 0.708973839034228
0.140595 0.708979394558919
0.140595 0.708984950083611
0.140595 0.708990505608302
0.140595 0.708996061132994
0.140595 0.709001616657685
0.140595 0.709007172182377
0.140595 0.709012727707068
0.140595 0.70901828323176
0.140595 0.709023838756451
0.140595 0.709029394281143
0.140595 0.709034949805834
0.140595 0.709040505330526
0.140595 0.709046060855217
0.140595 0.709051616379909
0.140595 0.709057171904601
0.140595 0.709062727429292
0.140595 0.709068282953984
0.140595 0.709073838478675
0.140595 0.709079394003367
0.140595 0.709084949528058
0.140595 0.70909050505275
0.140595 0.709096060577441
0.140595 0.709101616102133
0.140595 0.709107171626824
0.1406 0.709112727151516
0.1406 0.709118282676207
0.1406 0.709123838200899
0.1406 0.70912939372559
0.1407 0.709134949250282
0.1407 0.709140504774973
0.1407 0.709146060299665
0.1408 0.709151615824356
0.1408 0.709157171349048
0.1408 0.70916272687374
0.1408 0.709168282398431
0.1408 0.709173837923123
0.1408 0.709179393447814
0.1408 0.709184948972506
0.1409 0.709190504497197
0.1409 0.709196060021889
0.141 0.70920161554658
0.141 0.709207171071272
0.1411 0.709212726595963
0.1411 0.709218282120655
0.1411 0.709223837645346
0.1412 0.709229393170038
0.1412 0.70923494869473
0.1412 0.709240504219421
0.1412 0.709246059744113
0.1413 0.709251615268804
0.1413 0.709257170793496
0.1413 0.709262726318187
0.1413 0.709268281842879
0.1413 0.70927383736757
0.1413 0.709279392892262
0.1413 0.709284948416953
0.1413 0.709290503941645
0.1414 0.709296059466336
0.1414 0.709301614991028
0.1414 0.709307170515719
0.1415 0.709312726040411
0.1415 0.709318281565102
0.1415 0.709323837089794
0.1416 0.709329392614486
0.1416 0.709334948139177
0.1416 0.709340503663869
0.1416 0.70934605918856
0.1416 0.709351614713252
0.1416 0.709357170237943
0.1417 0.709362725762635
0.1417 0.709368281287326
0.1417 0.709373836812018
0.1417 0.709379392336709
0.1417 0.709384947861401
0.1417 0.709390503386092
0.1417 0.709396058910784
0.1417 0.709401614435475
0.1418 0.709407169960167
0.1418 0.709412725484858
0.1418 0.70941828100955
0.1418 0.709423836534241
0.1418 0.709429392058933
0.1418 0.709434947583625
0.1419 0.709440503108316
0.1419 0.709446058633008
0.1419 0.709451614157699
0.1419 0.709457169682391
0.1419 0.709462725207082
0.142 0.709468280731774
0.142 0.709473836256465
0.1421 0.709479391781157
0.1421 0.709484947305848
0.1422 0.70949050283054
0.1422 0.709496058355231
0.1422 0.709501613879923
0.1422 0.709507169404614
0.1422 0.709512724929306
0.1422 0.709518280453997
0.1423 0.709523835978689
0.1423 0.709529391503381
0.1423 0.709534947028072
0.1423 0.709540502552764
0.1424 0.709546058077455
0.1424 0.709551613602147
0.1424 0.709557169126838
0.1424 0.70956272465153
0.1424 0.709568280176221
0.1424 0.709573835700913
0.1424 0.709579391225604
0.1424 0.709584946750296
0.1425 0.709590502274987
0.1425 0.709596057799679
0.1425 0.709601613324371
0.1425 0.709607168849062
0.1425 0.709612724373754
0.1425 0.709618279898445
0.1425 0.709623835423137
0.1425 0.709629390947828
0.1425 0.70963494647252
0.1426 0.709640501997211
0.1426 0.709646057521903
0.1426 0.709651613046594
0.1426 0.709657168571286
0.1426 0.709662724095977
0.1426 0.709668279620669
0.1426 0.70967383514536
0.1426 0.709679390670052
0.1426 0.709684946194743
0.1427 0.709690501719435
0.1427 0.709696057244126
0.1427 0.709701612768818
0.1427 0.70970716829351
0.1427 0.709712723818201
0.1427 0.709718279342893
0.1427 0.709723834867584
0.1427 0.709729390392276
0.1428 0.709734945916967
0.1428 0.709740501441659
0.1428 0.70974605696635
0.1428 0.709751612491042
0.1429 0.709757168015733
0.143 0.709762723540425
0.143 0.709768279065116
0.143 0.709773834589808
0.143 0.709779390114499
0.143 0.709784945639191
0.143 0.709790501163882
0.143 0.709796056688574
0.1431 0.709801612213266
0.1431 0.709807167737957
0.1432 0.709812723262649
0.1432 0.70981827878734
0.1432 0.709823834312032
0.1432 0.709829389836723
0.1432 0.709834945361415
0.1433 0.709840500886106
0.1433 0.709846056410798
0.1434 0.709851611935489
0.1434 0.709857167460181
0.1434 0.709862722984872
0.1434 0.709868278509564
0.1434 0.709873834034255
0.1435 0.709879389558947
0.1435 0.709884945083638
0.1435 0.70989050060833
0.1436 0.709896056133022
0.1436 0.709901611657713
0.1436 0.709907167182405
0.1436 0.709912722707096
0.1436 0.709918278231788
0.1436 0.709923833756479
0.1437 0.709929389281171
0.1438 0.709934944805862
0.1438 0.709940500330554
0.1438 0.709946055855245
0.1438 0.709951611379937
0.1439 0.709957166904628
0.144 0.70996272242932
0.144 0.709968277954011
0.144 0.709973833478703
0.144 0.709979389003395
0.144 0.709984944528086
0.1441 0.709990500052778
0.1441 0.709996055577469
0.1441 0.710001611102161
0.1441 0.710007166626852
0.1441 0.710012722151544
0.1441 0.710018277676235
0.1442 0.710023833200927
0.1442 0.710029388725618
0.1442 0.71003494425031
0.1442 0.710040499775001
0.1442 0.710046055299693
0.1442 0.710051610824384
0.1443 0.710057166349076
0.1443 0.710062721873767
0.1444 0.710068277398459
0.1444 0.710073832923151
0.1445 0.710079388447842
0.1445 0.710084943972534
0.1446 0.710090499497225
0.1446 0.710096055021917
0.1446 0.710101610546608
0.1446 0.7101071660713
0.1446 0.710112721595991
0.1447 0.710118277120683
0.1447 0.710123832645374
0.1447 0.710129388170066
0.1447 0.710134943694757
0.1447 0.710140499219449
0.1448 0.71014605474414
0.1448 0.710151610268832
0.1449 0.710157165793523
0.1449 0.710162721318215
0.1449 0.710168276842907
0.1449 0.710173832367598
0.1449 0.71017938789229
0.1449 0.710184943416981
0.145 0.710190498941673
0.145 0.710196054466364
0.1451 0.710201609991056
0.1451 0.710207165515747
0.1451 0.710212721040439
0.1451 0.71021827656513
0.1452 0.710223832089822
0.1452 0.710229387614513
0.1452 0.710234943139205
0.1452 0.710240498663896
0.1452 0.710246054188588
0.1452 0.710251609713279
0.1452 0.710257165237971
0.1453 0.710262720762663
0.1453 0.710268276287354
0.1453 0.710273831812046
0.1453 0.710279387336737
0.1454 0.710284942861429
0.1454 0.71029049838612
0.1454 0.710296053910812
0.1454 0.710301609435503
0.1455 0.710307164960195
0.1455 0.710312720484886
0.1455 0.710318276009578
0.1455 0.710323831534269
0.1456 0.710329387058961
0.1456 0.710334942583652
0.1456 0.710340498108344
0.1456 0.710346053633035
0.1457 0.710351609157727
0.1457 0.710357164682418
0.1457 0.71036272020711
0.1458 0.710368275731802
0.1458 0.710373831256493
0.1458 0.710379386781185
0.1458 0.710384942305876
0.1459 0.710390497830568
0.1459 0.710396053355259
0.1459 0.710401608879951
0.146 0.710407164404642
0.1461 0.710412719929334
0.1461 0.710418275454025
0.1462 0.710423830978717
0.1462 0.710429386503408
0.1462 0.7104349420281
0.1462 0.710440497552791
0.1462 0.710446053077483
0.1462 0.710451608602174
0.1463 0.710457164126866
0.1464 0.710462719651557
0.1464 0.710468275176249
0.1464 0.710473830700941
0.1465 0.710479386225632
0.1466 0.710484941750324
0.1466 0.710490497275015
0.14667 0.710496052799707
0.14667 0.710501608324398
0.14667 0.71050716384909
0.14667 0.710512719373781
0.14667 0.710518274898473
0.14667 0.710523830423164
0.14667 0.710529385947856
0.14667 0.710534941472547
0.14667 0.710540496997239
0.14667 0.71054605252193
0.14667 0.710551608046622
0.14667 0.710557163571314
0.14667 0.710562719096005
0.14667 0.710568274620697
0.14667 0.710573830145388
0.14667 0.71057938567008
0.14667 0.710584941194771
0.14667 0.710590496719463
0.14667 0.710596052244154
0.14667 0.710601607768846
0.14667 0.710607163293537
0.14667 0.710612718818229
0.14667 0.71061827434292
0.14667 0.710623829867612
0.14667 0.710629385392303
0.14667 0.710634940916995
0.14667 0.710640496441686
0.14667 0.710646051966378
0.14667 0.71065160749107
0.14667 0.710657163015761
0.14667 0.710662718540453
0.14667 0.710668274065144
0.14667 0.710673829589836
0.14667 0.710679385114527
0.14667 0.710684940639219
0.14667 0.71069049616391
0.14667 0.710696051688602
0.14667 0.710701607213293
0.14667 0.710707162737985
0.14667 0.710712718262676
0.14667 0.710718273787368
0.14667 0.710723829312059
0.14667 0.710729384836751
0.14667 0.710734940361442
0.14667 0.710740495886134
0.14667 0.710746051410825
0.14667 0.710751606935517
0.14667 0.710757162460209
0.14667 0.7107627179849
0.14667 0.710768273509592
0.14667 0.710773829034283
0.14667 0.710779384558975
0.14667 0.710784940083666
0.14667 0.710790495608358
0.14667 0.710796051133049
0.14667 0.710801606657741
0.14667 0.710807162182432
0.14667 0.710812717707124
0.14667 0.710818273231815
0.14667 0.710823828756507
0.14667 0.710829384281198
0.14667 0.71083493980589
0.14667 0.710840495330581
0.14667 0.710846050855273
0.14667 0.710851606379965
0.14667 0.710857161904656
0.14667 0.710862717429348
0.14667 0.710868272954039
0.14667 0.710873828478731
0.14667 0.710879384003422
0.14667 0.710884939528114
0.14667 0.710890495052805
0.14667 0.710896050577497
0.14667 0.710901606102188
0.14667 0.71090716162688
0.14667 0.710912717151571
0.14667 0.710918272676263
0.14667 0.710923828200955
0.14667 0.710929383725646
0.14667 0.710934939250338
0.14667 0.710940494775029
0.14667 0.710946050299721
0.14667 0.710951605824412
0.14667 0.710957161349104
0.14667 0.710962716873795
0.14667 0.710968272398487
0.14667 0.710973827923178
0.14667 0.71097938344787
0.14667 0.710984938972561
0.14667 0.710990494497253
0.14667 0.710996050021944
0.14667 0.711001605546636
0.14667 0.711007161071327
0.14667 0.711012716596019
0.14667 0.71101827212071
0.14667 0.711023827645402
0.14667 0.711029383170094
0.14667 0.711034938694785
0.14667 0.711040494219477
0.14667 0.711046049744168
0.146676 0.71105160526886
0.146676 0.711057160793551
0.146676 0.711062716318243
0.146676 0.711068271842934
0.146676 0.711073827367626
0.146676 0.711079382892317
0.146676 0.711084938417009
0.146676 0.7110904939417
0.146676 0.711096049466392
0.146676 0.711101604991083
0.146676 0.711107160515775
0.146676 0.711112716040466
0.146676 0.711118271565158
0.146676 0.71112382708985
0.146676 0.711129382614541
0.146676 0.711134938139233
0.146676 0.711140493663924
0.146676 0.711146049188616
0.146676 0.711151604713307
0.146676 0.711157160237999
0.146676 0.71116271576269
0.146676 0.711168271287382
0.146676 0.711173826812073
0.146676 0.711179382336765
0.146676 0.711184937861456
0.146676 0.711190493386148
0.146676 0.711196048910839
0.146676 0.711201604435531
0.146676 0.711207159960222
0.146676 0.711212715484914
0.146676 0.711218271009606
0.146676 0.711223826534297
0.146676 0.711229382058989
0.146676 0.71123493758368
0.146676 0.711240493108372
0.146676 0.711246048633063
0.146676 0.711251604157755
0.146676 0.711257159682446
0.146676 0.711262715207138
0.146676 0.711268270731829
0.146676 0.711273826256521
0.146676 0.711279381781212
0.146676 0.711284937305904
0.146676 0.711290492830595
0.146676 0.711296048355287
0.146676 0.711301603879979
0.146676 0.71130715940467
0.146676 0.711312714929362
0.146676 0.711318270454053
0.146676 0.711323825978745
0.146676 0.711329381503436
0.146676 0.711334937028128
0.146676 0.711340492552819
0.146676 0.711346048077511
0.146676 0.711351603602202
0.146676 0.711357159126894
0.146676 0.711362714651585
0.146676 0.711368270176277
0.146676 0.711373825700968
0.146676 0.71137938122566
0.146676 0.711384936750351
0.146676 0.711390492275043
0.146676 0.711396047799735
0.146676 0.711401603324426
0.146676 0.711407158849118
0.146676 0.711412714373809
0.146676 0.711418269898501
0.146676 0.711423825423192
0.146676 0.711429380947884
0.146676 0.711434936472575
0.146676 0.711440491997267
0.146676 0.711446047521958
0.146676 0.71145160304665
0.146676 0.711457158571341
0.146676 0.711462714096033
0.146676 0.711468269620724
0.146676 0.711473825145416
0.146676 0.711479380670107
0.146676 0.711484936194799
0.146676 0.711490491719491
0.146676 0.711496047244182
0.146676 0.711501602768874
0.146676 0.711507158293565
0.146676 0.711512713818257
0.146676 0.711518269342948
0.146676 0.71152382486764
0.146676 0.711529380392331
0.146676 0.711534935917023
0.146676 0.711540491441714
0.146676 0.711546046966406
0.146676 0.711551602491097
0.146676 0.711557158015789
0.146676 0.71156271354048
0.146676 0.711568269065172
0.146676 0.711573824589863
0.146676 0.711579380114555
0.146676 0.711584935639247
0.146676 0.711590491163938
0.146676 0.71159604668863
0.146676 0.711601602213321
0.146682 0.711607157738013
0.146682 0.711612713262704
0.146682 0.711618268787396
0.146682 0.711623824312087
0.146682 0.711629379836779
0.146682 0.71163493536147
0.146682 0.711640490886162
0.146682 0.711646046410853
0.146682 0.711651601935545
0.146682 0.711657157460236
0.146682 0.711662712984928
0.146682 0.71166826850962
0.146682 0.711673824034311
0.146682 0.711679379559003
0.146682 0.711684935083694
0.146682 0.711690490608386
0.146682 0.711696046133077
0.146682 0.711701601657769
0.146682 0.71170715718246
0.146682 0.711712712707152
0.146682 0.711718268231843
0.146682 0.711723823756535
0.146682 0.711729379281226
0.146682 0.711734934805918
0.146682 0.711740490330609
0.146682 0.711746045855301
0.146682 0.711751601379992
0.146682 0.711757156904684
0.146682 0.711762712429375
0.146682 0.711768267954067
0.146682 0.711773823478759
0.146682 0.71177937900345
0.146682 0.711784934528142
0.146682 0.711790490052833
0.146682 0.711796045577525
0.146682 0.711801601102216
0.146682 0.711807156626908
0.146682 0.711812712151599
0.146682 0.711818267676291
0.146682 0.711823823200982
0.146682 0.711829378725674
0.146682 0.711834934250365
0.146682 0.711840489775057
0.146682 0.711846045299748
0.146682 0.71185160082444
0.146682 0.711857156349131
0.146682 0.711862711873823
0.146682 0.711868267398514
0.146682 0.711873822923206
0.146682 0.711879378447898
0.146682 0.711884933972589
0.146682 0.711890489497281
0.146682 0.711896045021972
0.146682 0.711901600546664
0.146682 0.711907156071355
0.146682 0.711912711596047
0.146682 0.711918267120738
0.146682 0.71192382264543
0.146682 0.711929378170121
0.146682 0.711934933694813
0.146682 0.711940489219504
0.146682 0.711946044744196
0.146682 0.711951600268887
0.146682 0.711957155793579
0.146682 0.71196271131827
0.146682 0.711968266842962
0.146682 0.711973822367654
0.146682 0.711979377892345
0.146682 0.711984933417037
0.146682 0.711990488941728
0.146682 0.71199604446642
0.146682 0.712001599991111
0.146682 0.712007155515803
0.146682 0.712012711040494
0.146682 0.712018266565186
0.146682 0.712023822089877
0.146682 0.712029377614569
0.146682 0.71203493313926
0.146682 0.712040488663952
0.146682 0.712046044188643
0.146682 0.712051599713335
0.146682 0.712057155238026
0.146682 0.712062710762718
0.146682 0.712068266287409
0.146682 0.712073821812101
0.146682 0.712079377336793
0.146682 0.712084932861484
0.146682 0.712090488386176
0.146682 0.712096043910867
0.146682 0.712101599435559
0.146682 0.71210715496025
0.146682 0.712112710484942
0.146682 0.712118266009633
0.146682 0.712123821534325
0.146682 0.712129377059016
0.146682 0.712134932583708
0.146682 0.712140488108399
0.146682 0.712146043633091
0.146682 0.712151599157782
0.146682 0.712157154682474
0.146688 0.712162710207165
0.146688 0.712168265731857
0.146688 0.712173821256549
0.146688 0.71217937678124
0.146688 0.712184932305932
0.146688 0.712190487830623
0.146688 0.712196043355315
0.146688 0.712201598880006
0.146688 0.712207154404698
0.146688 0.712212709929389
0.146688 0.712218265454081
0.146688 0.712223820978772
0.146688 0.712229376503464
0.146688 0.712234932028155
0.146688 0.712240487552847
0.146688 0.712246043077539
0.146688 0.71225159860223
0.146688 0.712257154126922
0.146688 0.712262709651613
0.146688 0.712268265176305
0.146688 0.712273820700996
0.146688 0.712279376225688
0.146688 0.712284931750379
0.146688 0.712290487275071
0.146688 0.712296042799762
0.146688 0.712301598324454
0.146688 0.712307153849145
0.146688 0.712312709373837
0.146688 0.712318264898528
0.146688 0.71232382042322
0.146688 0.712329375947911
0.146688 0.712334931472603
0.146688 0.712340486997294
0.146688 0.712346042521986
0.146688 0.712351598046678
0.146688 0.712357153571369
0.146688 0.712362709096061
0.146688 0.712368264620752
0.146688 0.712373820145444
0.146688 0.712379375670135
0.146688 0.712384931194827
0.146688 0.712390486719518
0.146688 0.71239604224421
0.146688 0.712401597768901
0.146688 0.712407153293593
0.146688 0.712412708818284
0.146688 0.712418264342976
0.146688 0.712423819867667
0.146688 0.712429375392359
0.146688 0.71243493091705
0.146688 0.712440486441742
0.146688 0.712446041966434
0.146688 0.712451597491125
0.146688 0.712457153015817
0.146688 0.712462708540508
0.146688 0.7124682640652
0.146688 0.712473819589891
0.146688 0.712479375114583
0.146688 0.712484930639274
0.146688 0.712490486163966
0.146688 0.712496041688657
0.146688 0.712501597213349
0.146688 0.71250715273804
0.146688 0.712512708262732
0.146688 0.712518263787423
0.146688 0.712523819312115
0.146688 0.712529374836806
0.146688 0.712534930361498
0.146688 0.71254048588619
0.146688 0.712546041410881
0.146688 0.712551596935573
0.146688 0.712557152460264
0.146688 0.712562707984956
0.146688 0.712568263509647
0.146688 0.712573819034339
0.146688 0.71257937455903
0.146688 0.712584930083722
0.146688 0.712590485608413
0.146688 0.712596041133105
0.146688 0.712601596657796
0.146688 0.712607152182488
0.146688 0.712612707707179
0.146688 0.712618263231871
0.146688 0.712623818756563
0.146688 0.712629374281254
0.146688 0.712634929805946
0.146688 0.712640485330637
0.146688 0.712646040855329
0.146688 0.71265159638002
0.146688 0.712657151904712
0.146688 0.712662707429403
0.146688 0.712668262954095
0.146688 0.712673818478786
0.146688 0.712679374003478
0.146688 0.712684929528169
0.146688 0.712690485052861
0.146688 0.712696040577552
0.146688 0.712701596102244
0.146688 0.712707151626935
0.146688 0.712712707151627
0.146694 0.712718262676319
0.146694 0.71272381820101
0.146694 0.712729373725702
0.146694 0.712734929250393
0.146694 0.712740484775085
0.146694 0.712746040299776
0.146694 0.712751595824468
0.146694 0.712757151349159
0.146694 0.712762706873851
0.146694 0.712768262398542
0.146694 0.712773817923234
0.146694 0.712779373447925
0.146694 0.712784928972617
0.146694 0.712790484497308
0.146694 0.712796040022
0.146694 0.712801595546691
0.146694 0.712807151071383
0.146694 0.712812706596075
0.146694 0.712818262120766
0.146694 0.712823817645458
0.146694 0.712829373170149
0.146694 0.712834928694841
0.146694 0.712840484219532
0.146694 0.712846039744224
0.146694 0.712851595268915
0.146694 0.712857150793607
0.146694 0.712862706318298
0.146694 0.71286826184299
0.146694 0.712873817367681
0.146694 0.712879372892373
0.146694 0.712884928417064
0.146694 0.712890483941756
0.146694 0.712896039466447
0.146694 0.712901594991139
0.146694 0.712907150515831
0.146694 0.712912706040522
0.146694 0.712918261565214
0.146694 0.712923817089905
0.146694 0.712929372614597
0.146694 0.712934928139288
0.146694 0.71294048366398
0.146694 0.712946039188671
0.146694 0.712951594713363
0.146694 0.712957150238054
0.146694 0.712962705762746
0.146694 0.712968261287437
0.146694 0.712973816812129
0.146694 0.71297937233682
0.146694 0.712984927861512
0.146694 0.712990483386204
0.146694 0.712996038910895
0.146694 0.713001594435587
0.146694 0.713007149960278
0.146694 0.71301270548497
0.146694 0.713018261009661
0.146694 0.713023816534353
0.146694 0.713029372059044
0.146694 0.713034927583736
0.146694 0.713040483108427
0.146694 0.713046038633119
0.146694 0.71305159415781
0.146694 0.713057149682502
0.146694 0.713062705207193
0.146694 0.713068260731885
0.146694 0.713073816256576
0.146694 0.713079371781268
0.146694 0.71308492730596
0.146694 0.713090482830651
0.146694 0.713096038355343
0.146694 0.713101593880034
0.146694 0.713107149404726
0.146694 0.713112704929417
0.146694 0.713118260454109
0.146694 0.7131238159788
0.146694 0.713129371503492
0.146694 0.713134927028183
0.146694 0.713140482552875
0.146694 0.713146038077566
0.146694 0.713151593602258
0.146694 0.713157149126949
0.146694 0.713162704651641
0.146694 0.713168260176332
0.146694 0.713173815701024
0.146694 0.713179371225716
0.146694 0.713184926750407
0.146694 0.713190482275099
0.146694 0.71319603779979
0.146694 0.713201593324482
0.146694 0.713207148849173
0.146694 0.713212704373865
0.146694 0.713218259898556
0.146694 0.713223815423248
0.146694 0.713229370947939
0.146694 0.713234926472631
0.146694 0.713240481997322
0.146694 0.713246037522014
0.146694 0.713251593046705
0.146694 0.713257148571397
0.146694 0.713262704096088
0.146694 0.71326825962078
0.1467 0.713273815145471
0.1467 0.713279370670163
0.1467 0.713284926194855
0.1467 0.713290481719546
0.1467 0.713296037244238
0.1467 0.713301592768929
0.1467 0.713307148293621
0.1467 0.713312703818312
0.1467 0.713318259343004
0.1467 0.713323814867695
0.1467 0.713329370392387
0.1467 0.713334925917078
0.1467 0.71334048144177
0.1467 0.713346036966461
0.1467 0.713351592491153
0.1467 0.713357148015844
0.1467 0.713362703540536
0.1467 0.713368259065227
0.1467 0.713373814589919
0.1467 0.713379370114611
0.1467 0.713384925639302
0.1467 0.713390481163994
0.1467 0.713396036688685
0.1467 0.713401592213377
0.1467 0.713407147738068
0.1467 0.71341270326276
0.1467 0.713418258787451
0.1467 0.713423814312143
0.1467 0.713429369836834
0.1467 0.713434925361526
0.1467 0.713440480886217
0.1467 0.713446036410909
0.1467 0.7134515919356
0.1467 0.713457147460292
0.1467 0.713462702984983
0.1467 0.713468258509675
0.1467 0.713473814034366
0.1467 0.713479369559058
0.1467 0.713484925083749
0.1467 0.713490480608441
0.1467 0.713496036133133
0.1467 0.713501591657824
0.1467 0.713507147182516
0.1467 0.713512702707207
0.1467 0.713518258231899
0.1467 0.71352381375659
0.1467 0.713529369281282
0.1467 0.713534924805973
0.1467 0.713540480330665
0.1467 0.713546035855356
0.1467 0.713551591380048
0.1467 0.713557146904739
0.1467 0.713562702429431
0.1467 0.713568257954123
0.1467 0.713573813478814
0.1467 0.713579369003506
0.1467 0.713584924528197
0.1467 0.713590480052889
0.1467 0.71359603557758
0.1467 0.713601591102272
0.1467 0.713607146626963
0.1467 0.713612702151655
0.1467 0.713618257676346
0.1467 0.713623813201038
0.1467 0.713629368725729
0.1467 0.713634924250421
0.1467 0.713640479775112
0.1467 0.713646035299804
0.1467 0.713651590824495
0.1467 0.713657146349187
0.1467 0.713662701873878
0.1467 0.71366825739857
0.1467 0.713673812923262
0.1467 0.713679368447953
0.1467 0.713684923972645
0.1467 0.713690479497336
0.1467 0.713696035022028
0.1467 0.713701590546719
0.1467 0.713707146071411
0.1467 0.713712701596102
0.1467 0.713718257120794
0.1467 0.713723812645485
0.1467 0.713729368170177
0.1467 0.713734923694868
0.1467 0.71374047921956
0.1467 0.713746034744251
0.1467 0.713751590268943
0.1467 0.713757145793634
0.1467 0.713762701318326
0.1467 0.713768256843018
0.1467 0.713773812367709
0.1467 0.713779367892401
0.1467 0.713784923417092
0.1467 0.713790478941784
0.1467 0.713796034466475
0.1467 0.713801589991167
0.1467 0.713807145515858
0.1467 0.71381270104055
0.1467 0.713818256565241
0.1467 0.713823812089933
0.1467 0.713829367614624
0.1467 0.713834923139316
0.146706 0.713840478664007
0.146706 0.713846034188699
0.146706 0.71385158971339
0.146706 0.713857145238082
0.146706 0.713862700762774
0.146706 0.713868256287465
0.146706 0.713873811812157
0.146706 0.713879367336848
0.146706 0.71388492286154
0.146706 0.713890478386231
0.146706 0.713896033910923
0.146706 0.713901589435614
0.146706 0.713907144960306
0.146706 0.713912700484997
0.146706 0.713918256009689
0.146706 0.71392381153438
0.146706 0.713929367059072
0.146706 0.713934922583763
0.146706 0.713940478108455
0.146706 0.713946033633147
0.146706 0.713951589157838
0.146706 0.71395714468253
0.146706 0.713962700207221
0.146706 0.713968255731913
0.146706 0.713973811256604
0.146706 0.713979366781296
0.146706 0.713984922305987
0.146706 0.713990477830679
0.146706 0.71399603335537
0.146706 0.714001588880062
0.146706 0.714007144404753
0.146706 0.714012699929445
0.146706 0.714018255454136
0.146706 0.714023810978828
0.146706 0.714029366503519
0.146706 0.714034922028211
0.146706 0.714040477552903
0.146706 0.714046033077594
0.146706 0.714051588602286
0.146706 0.714057144126977
0.146706 0.714062699651669
0.146706 0.71406825517636
0.146706 0.714073810701052
0.146706 0.714079366225743
0.146706 0.714084921750435
0.146706 0.714090477275126
0.146706 0.714096032799818
0.146706 0.714101588324509
0.146706 0.714107143849201
0.146706 0.714112699373892
0.146706 0.714118254898584
0.146706 0.714123810423275
0.146706 0.714129365947967
0.146706 0.714134921472659
0.146706 0.71414047699735
0.146706 0.714146032522042
0.146706 0.714151588046733
0.146706 0.714157143571425
0.146706 0.714162699096116
0.146706 0.714168254620808
0.146706 0.714173810145499
0.146706 0.714179365670191
0.146706 0.714184921194882
0.146706 0.714190476719574
0.146706 0.714196032244265
0.146706 0.714201587768957
0.146706 0.714207143293648
0.146706 0.71421269881834
0.146706 0.714218254343031
0.146706 0.714223809867723
0.146706 0.714229365392415
0.146706 0.714234920917106
0.146706 0.714240476441798
0.146706 0.714246031966489
0.146706 0.714251587491181
0.146706 0.714257143015872
0.146706 0.714262698540564
0.146706 0.714268254065255
0.146706 0.714273809589947
0.146706 0.714279365114638
0.146706 0.71428492063933
0.146706 0.714290476164021
0.146706 0.714296031688713
0.146706 0.714301587213404
0.146706 0.714307142738096
0.146706 0.714312698262788
0.146706 0.714318253787479
0.146706 0.714323809312171
0.146706 0.714329364836862
0.146706 0.714334920361554
0.146706 0.714340475886245
0.146706 0.714346031410937
0.146706 0.714351586935628
0.146706 0.71435714246032
0.146706 0.714362697985011
0.146706 0.714368253509703
0.146706 0.714373809034394
0.146706 0.714379364559086
0.146706 0.714384920083777
0.146706 0.714390475608469
0.146712 0.71439603113316
0.146712 0.714401586657852
0.146712 0.714407142182544
0.146712 0.714412697707235
0.146712 0.714418253231927
0.146712 0.714423808756618
0.146712 0.71442936428131
0.146712 0.714434919806001
0.146712 0.714440475330693
0.146712 0.714446030855384
0.146712 0.714451586380076
0.146712 0.714457141904767
0.146712 0.714462697429459
0.146712 0.71446825295415
0.146712 0.714473808478842
0.146712 0.714479364003533
0.146712 0.714484919528225
0.146712 0.714490475052916
0.146712 0.714496030577608
0.146712 0.7145015861023
0.146712 0.714507141626991
0.146712 0.714512697151683
0.146712 0.714518252676374
0.146712 0.714523808201066
0.146712 0.714529363725757
0.146712 0.714534919250449
0.146712 0.71454047477514
0.146712 0.714546030299832
0.146712 0.714551585824523
0.146712 0.714557141349215
0.146712 0.714562696873906
0.146712 0.714568252398598
0.146712 0.714573807923289
0.146712 0.714579363447981
0.146712 0.714584918972672
0.146712 0.714590474497364
0.146712 0.714596030022055
0.146712 0.714601585546747
0.146712 0.714607141071439
0.146712 0.71461269659613
0.146712 0.714618252120822
0.146712 0.714623807645513
0.146712 0.714629363170205
0.146712 0.714634918694896
0.146712 0.714640474219588
0.146712 0.714646029744279
0.146712 0.714651585268971
0.146712 0.714657140793662
0.146712 0.714662696318354
0.146712 0.714668251843045
0.146712 0.714673807367737
0.146712 0.714679362892429
0.146712 0.71468491841712
0.146712 0.714690473941812
0.146712 0.714696029466503
0.146712 0.714701584991195
0.146712 0.714707140515886
0.146712 0.714712696040578
0.146712 0.714718251565269
0.146712 0.714723807089961
0.146712 0.714729362614652
0.146712 0.714734918139344
0.146712 0.714740473664035
0.146712 0.714746029188727
0.146712 0.714751584713418
0.146712 0.71475714023811
0.146712 0.714762695762801
0.146712 0.714768251287493
0.146712 0.714773806812184
0.146712 0.714779362336876
0.146712 0.714784917861568
0.146712 0.714790473386259
0.146712 0.714796028910951
0.146712 0.714801584435642
0.146712 0.714807139960334
0.146712 0.714812695485025
0.146712 0.714818251009717
0.146712 0.714823806534408
0.146712 0.7148293620591
0.146712 0.714834917583791
0.146712 0.714840473108483
0.146712 0.714846028633174
0.146712 0.714851584157866
0.146712 0.714857139682557
0.146712 0.714862695207249
0.146712 0.71486825073194
0.146712 0.714873806256632
0.146712 0.714879361781323
0.146712 0.714884917306015
0.146712 0.714890472830707
0.146712 0.714896028355398
0.146712 0.71490158388009
0.146712 0.714907139404781
0.146712 0.714912694929473
0.146712 0.714918250454164
0.146712 0.714923805978856
0.146712 0.714929361503547
0.146712 0.714934917028239
0.146712 0.71494047255293
0.146712 0.714946028077622
0.146718 0.714951583602313
0.146718 0.714957139127005
0.146718 0.714962694651696
0.146718 0.714968250176388
0.146718 0.714973805701079
0.146718 0.714979361225771
0.146718 0.714984916750462
0.146718 0.714990472275154
0.146718 0.714996027799846
0.146718 0.715001583324537
0.146718 0.715007138849229
0.146718 0.71501269437392
0.146718 0.715018249898612
0.146718 0.715023805423303
0.146718 0.715029360947995
0.146718 0.715034916472686
0.146718 0.715040471997378
0.146718 0.715046027522069
0.146718 0.715051583046761
0.146718 0.715057138571452
0.146718 0.715062694096144
0.146718 0.715068249620835
0.146718 0.715073805145527
0.146718 0.715079360670218
0.146718 0.71508491619491
0.146718 0.715090471719602
0.146718 0.715096027244293
0.146718 0.715101582768985
0.146718 0.715107138293676
0.146718 0.715112693818368
0.146718 0.715118249343059
0.146718 0.715123804867751
0.146718 0.715129360392442
0.146718 0.715134915917134
0.146718 0.715140471441825
0.146718 0.715146026966517
0.146718 0.715151582491208
0.146718 0.7151571380159
0.146718 0.715162693540591
0.146718 0.715168249065283
0.146718 0.715173804589974
0.146718 0.715179360114666
0.146718 0.715184915639358
0.146718 0.715190471164049
0.146718 0.715196026688741
0.146718 0.715201582213432
0.146718 0.715207137738124
0.146718 0.715212693262815
0.146718 0.715218248787507
0.146718 0.715223804312198
0.146718 0.71522935983689
0.146718 0.715234915361581
0.146718 0.715240470886273
0.146718 0.715246026410964
0.146718 0.715251581935656
0.146718 0.715257137460347
0.146718 0.715262692985039
0.146718 0.715268248509731
0.146718 0.715273804034422
0.146718 0.715279359559114
0.146718 0.715284915083805
0.146718 0.715290470608497
0.146718 0.715296026133188
0.146718 0.71530158165788
0.146718 0.715307137182571
0.146718 0.715312692707263
0.146718 0.715318248231954
0.146718 0.715323803756646
0.146718 0.715329359281337
0.146718 0.715334914806029
0.146718 0.71534047033072
0.146718 0.715346025855412
0.146718 0.715351581380103
0.146718 0.715357136904795
0.146718 0.715362692429487
0.146718 0.715368247954178
0.146718 0.71537380347887
0.146718 0.715379359003561
0.146718 0.715384914528253
0.146718 0.715390470052944
0.146718 0.715396025577636
0.146718 0.715401581102327
0.146718 0.715407136627019
0.146718 0.71541269215171
0.146718 0.715418247676402
0.146718 0.715423803201093
0.146718 0.715429358725785
0.146718 0.715434914250476
0.146718 0.715440469775168
0.146718 0.715446025299859
0.146718 0.715451580824551
0.146718 0.715457136349243
0.146718 0.715462691873934
0.146718 0.715468247398626
0.146718 0.715473802923317
0.146718 0.715479358448009
0.146718 0.7154849139727
0.146718 0.715490469497392
0.146718 0.715496025022083
0.146718 0.715501580546775
0.146724 0.715507136071466
0.146724 0.715512691596158
0.146724 0.715518247120849
0.146724 0.715523802645541
0.146724 0.715529358170232
0.146724 0.715534913694924
0.146724 0.715540469219615
0.146724 0.715546024744307
0.146724 0.715551580268999
0.146724 0.71555713579369
0.146724 0.715562691318382
0.146724 0.715568246843073
0.146724 0.715573802367765
0.146724 0.715579357892456
0.146724 0.715584913417148
0.146724 0.715590468941839
0.146724 0.715596024466531
0.146724 0.715601579991222
0.146724 0.715607135515914
0.146724 0.715612691040605
0.146724 0.715618246565297
0.146724 0.715623802089988
0.146724 0.71562935761468
0.146724 0.715634913139372
0.146724 0.715640468664063
0.146724 0.715646024188755
0.146724 0.715651579713446
0.146724 0.715657135238138
0.146724 0.715662690762829
0.146724 0.715668246287521
0.146724 0.715673801812212
0.146724 0.715679357336904
0.146724 0.715684912861595
0.146724 0.715690468386287
0.146724 0.715696023910978
0.146724 0.71570157943567
0.146724 0.715707134960361
0.146724 0.715712690485053
0.146724 0.715718246009744
0.146724 0.715723801534436
0.146724 0.715729357059128
0.146724 0.715734912583819
0.146724 0.715740468108511
0.146724 0.715746023633202
0.146724 0.715751579157894
0.146724 0.715757134682585
0.146724 0.715762690207277
0.146724 0.715768245731968
0.146724 0.71577380125666
0.146724 0.715779356781351
0.146724 0.715784912306043
0.146724 0.715790467830734
0.146724 0.715796023355426
0.146724 0.715801578880117
0.146724 0.715807134404809
0.146724 0.7158126899295
0.146724 0.715818245454192
0.146724 0.715823800978884
0.146724 0.715829356503575
0.146724 0.715834912028267
0.146724 0.715840467552958
0.146724 0.71584602307765
0.146724 0.715851578602341
0.146724 0.715857134127033
0.146724 0.715862689651724
0.146724 0.715868245176416
0.146724 0.715873800701107
0.146724 0.715879356225799
0.146724 0.71588491175049
0.146724 0.715890467275182
0.146724 0.715896022799873
0.146724 0.715901578324565
0.146724 0.715907133849256
0.146724 0.715912689373948
0.146724 0.715918244898639
0.146724 0.715923800423331
0.146724 0.715929355948023
0.146724 0.715934911472714
0.146724 0.715940466997406
0.146724 0.715946022522097
0.146724 0.715951578046789
0.146724 0.71595713357148
0.146724 0.715962689096172
0.146724 0.715968244620863
0.146724 0.715973800145555
0.146724 0.715979355670246
0.146724 0.715984911194938
0.146724 0.715990466719629
0.146724 0.715996022244321
0.146724 0.716001577769013
0.146724 0.716007133293704
0.146724 0.716012688818396
0.146724 0.716018244343087
0.146724 0.716023799867779
0.146724 0.71602935539247
0.146724 0.716034910917162
0.146724 0.716040466441853
0.146724 0.716046021966545
0.146724 0.716051577491236
0.146724 0.716057133015928
0.14673 0.716062688540619
0.14673 0.716068244065311
0.14673 0.716073799590002
0.14673 0.716079355114694
0.14673 0.716084910639385
0.14673 0.716090466164077
0.14673 0.716096021688769
0.14673 0.71610157721346
0.14673 0.716107132738152
0.14673 0.716112688262843
0.14673 0.716118243787535
0.14673 0.716123799312226
0.14673 0.716129354836918
0.14673 0.716134910361609
0.14673 0.716140465886301
0.14673 0.716146021410992
0.14673 0.716151576935684
0.14673 0.716157132460375
0.14673 0.716162687985067
0.14673 0.716168243509758
0.14673 0.71617379903445
0.14673 0.716179354559141
0.14673 0.716184910083833
0.14673 0.716190465608524
0.14673 0.716196021133216
0.14673 0.716201576657908
0.14673 0.716207132182599
0.14673 0.716212687707291
0.14673 0.716218243231982
0.14673 0.716223798756674
0.14673 0.716229354281365
0.14673 0.716234909806057
0.14673 0.716240465330748
0.14673 0.71624602085544
0.14673 0.716251576380131
0.14673 0.716257131904823
0.14673 0.716262687429514
0.14673 0.716268242954206
0.14673 0.716273798478897
0.14673 0.716279354003589
0.14673 0.71628490952828
0.14673 0.716290465052972
0.14673 0.716296020577664
0.14673 0.716301576102355
0.14673 0.716307131627047
0.14673 0.716312687151738
0.14673 0.71631824267643
0.14673 0.716323798201121
0.14673 0.716329353725813
0.14673 0.716334909250504
0.14673 0.716340464775196
0.14673 0.716346020299887
0.14673 0.716351575824579
0.14673 0.71635713134927
0.14673 0.716362686873962
0.14673 0.716368242398653
0.14673 0.716373797923345
0.14673 0.716379353448036
0.14673 0.716384908972728
0.14673 0.716390464497419
0.14673 0.716396020022111
0.14673 0.716401575546803
0.14673 0.716407131071494
0.14673 0.716412686596186
0.14673 0.716418242120877
0.14673 0.716423797645569
0.14673 0.71642935317026
0.14673 0.716434908694952
0.14673 0.716440464219643
0.14673 0.716446019744335
0.14673 0.716451575269026
0.14673 0.716457130793718
0.14673 0.716462686318409
0.14673 0.716468241843101
0.14673 0.716473797367792
0.14673 0.716479352892484
0.14673 0.716484908417175
0.14673 0.716490463941867
0.14673 0.716496019466558
0.14673 0.71650157499125
0.14673 0.716507130515942
0.14673 0.716512686040633
0.14673 0.716518241565325
0.14673 0.716523797090016
0.14673 0.716529352614708
0.14673 0.716534908139399
0.14673 0.716540463664091
0.14673 0.716546019188782
0.14673 0.716551574713474
0.14673 0.716557130238165
0.14673 0.716562685762857
0.14673 0.716568241287548
0.14673 0.71657379681224
0.14673 0.716579352336931
0.14673 0.716584907861623
0.14673 0.716590463386315
0.14673 0.716596018911006
0.14673 0.716601574435698
0.14673 0.716607129960389
0.14673 0.716612685485081
0.146736 0.716618241009772
0.146736 0.716623796534464
0.146736 0.716629352059155
0.146736 0.716634907583847
0.146736 0.716640463108538
0.146736 0.71664601863323
0.146736 0.716651574157921
0.146736 0.716657129682613
0.146736 0.716662685207304
0.146736 0.716668240731996
0.146736 0.716673796256687
0.146736 0.716679351781379
0.146736 0.716684907306071
0.146736 0.716690462830762
0.146736 0.716696018355454
0.146736 0.716701573880145
0.146736 0.716707129404837
0.146736 0.716712684929528
0.146736 0.71671824045422
0.146736 0.716723795978911
0.146736 0.716729351503603
0.146736 0.716734907028294
0.146736 0.716740462552986
0.146736 0.716746018077677
0.146736 0.716751573602369
0.146736 0.71675712912706
0.146736 0.716762684651752
0.146736 0.716768240176443
0.146736 0.716773795701135
0.146736 0.716779351225827
0.146736 0.716784906750518
0.146736 0.71679046227521
0.146736 0.716796017799901
0.146736 0.716801573324593
0.146736 0.716807128849284
0.146736 0.716812684373976
0.146736 0.716818239898667
0.146736 0.716823795423359
0.146736 0.71682935094805
0.146736 0.716834906472742
0.146736 0.716840461997433
0.146736 0.716846017522125
0.146736 0.716851573046816
0.146736 0.716857128571508
0.146736 0.716862684096199
0.146736 0.716868239620891
0.146736 0.716873795145583
0.146736 0.716879350670274
0.146736 0.716884906194966
0.146736 0.716890461719657
0.146736 0.716896017244349
0.146736 0.71690157276904
0.146736 0.716907128293732
0.146736 0.716912683818423
0.146736 0.716918239343115
0.146736 0.716923794867806
0.146736 0.716929350392498
0.146736 0.716934905917189
0.146736 0.716940461441881
0.146736 0.716946016966572
0.146736 0.716951572491264
0.146736 0.716957128015956
0.146736 0.716962683540647
0.146736 0.716968239065339
0.146736 0.71697379459003
0.146736 0.716979350114722
0.146736 0.716984905639413
0.146736 0.716990461164105
0.146736 0.716996016688796
0.146736 0.717001572213488
0.146736 0.717007127738179
0.146736 0.717012683262871
0.146736 0.717018238787562
0.146736 0.717023794312254
0.146736 0.717029349836945
0.146736 0.717034905361637
0.146736 0.717040460886328
0.146736 0.71704601641102
0.146736 0.717051571935712
0.146736 0.717057127460403
0.146736 0.717062682985095
0.146736 0.717068238509786
0.146736 0.717073794034478
0.146736 0.717079349559169
0.146736 0.717084905083861
0.146736 0.717090460608552
0.146736 0.717096016133244
0.146736 0.717101571657935
0.146736 0.717107127182627
0.146736 0.717112682707318
0.146736 0.71711823823201
0.146736 0.717123793756701
0.146736 0.717129349281393
0.146736 0.717134904806084
0.146736 0.717140460330776
0.146736 0.717146015855468
0.146736 0.717151571380159
0.146736 0.717157126904851
0.146736 0.717162682429542
0.146736 0.717168237954234
0.146742 0.717173793478925
0.146742 0.717179349003617
0.146742 0.717184904528308
0.146742 0.717190460053
0.146742 0.717196015577691
0.146742 0.717201571102383
0.146742 0.717207126627074
0.146742 0.717212682151766
0.146742 0.717218237676457
0.146742 0.717223793201149
0.146742 0.71722934872584
0.146742 0.717234904250532
0.146742 0.717240459775223
0.146742 0.717246015299915
0.146742 0.717251570824607
0.146742 0.717257126349298
0.146742 0.71726268187399
0.146742 0.717268237398681
0.146742 0.717273792923373
0.146742 0.717279348448064
0.146742 0.717284903972756
0.146742 0.717290459497447
0.146742 0.717296015022139
0.146742 0.71730157054683
0.146742 0.717307126071522
0.146742 0.717312681596213
0.146742 0.717318237120905
0.146742 0.717323792645597
0.146742 0.717329348170288
0.146742 0.71733490369498
0.146742 0.717340459219671
0.146742 0.717346014744363
0.146742 0.717351570269054
0.146742 0.717357125793746
0.146742 0.717362681318437
0.146742 0.717368236843129
0.146742 0.71737379236782
0.146742 0.717379347892512
0.146742 0.717384903417203
0.146742 0.717390458941895
0.146742 0.717396014466586
0.146742 0.717401569991278
0.146742 0.717407125515969
0.146742 0.717412681040661
0.146742 0.717418236565353
0.146742 0.717423792090044
0.146742 0.717429347614736
0.146742 0.717434903139427
0.146742 0.717440458664119
0.146742 0.71744601418881
0.146742 0.717451569713502
0.146742 0.717457125238193
0.146742 0.717462680762885
0.146742 0.717468236287576
0.146742 0.717473791812268
0.146742 0.717479347336959
0.146742 0.717484902861651
0.146742 0.717490458386342
0.146742 0.717496013911034
0.146742 0.717501569435725
0.146742 0.717507124960417
0.146742 0.717512680485108
0.146742 0.7175182360098
0.146742 0.717523791534492
0.146742 0.717529347059183
0.146742 0.717534902583875
0.146742 0.717540458108566
0.146742 0.717546013633258
0.146742 0.717551569157949
0.146742 0.717557124682641
0.146742 0.717562680207332
0.146742 0.717568235732024
0.146742 0.717573791256715
0.146742 0.717579346781407
0.146742 0.717584902306098
0.146742 0.71759045783079
0.146742 0.717596013355481
0.146742 0.717601568880173
0.146742 0.717607124404864
0.146742 0.717612679929556
0.146742 0.717618235454248
0.146742 0.717623790978939
0.146742 0.717629346503631
0.146742 0.717634902028322
0.146742 0.717640457553014
0.146742 0.717646013077705
0.146742 0.717651568602397
0.146742 0.717657124127088
0.146742 0.71766267965178
0.146742 0.717668235176471
0.146742 0.717673790701163
0.146742 0.717679346225854
0.146742 0.717684901750546
0.146742 0.717690457275237
0.146742 0.717696012799929
0.146742 0.717701568324621
0.146742 0.717707123849312
0.146742 0.717712679374004
0.146742 0.717718234898695
0.146742 0.717723790423387
0.146748 0.717729345948078
0.146748 0.71773490147277
0.146748 0.717740456997461
0.146748 0.717746012522153
0.146748 0.717751568046844
0.146748 0.717757123571536
0.146748 0.717762679096227
0.146748 0.717768234620919
0.146748 0.71777379014561
0.146748 0.717779345670302
0.146748 0.717784901194993
0.146748 0.717790456719685
0.146748 0.717796012244377
0.146748 0.717801567769068
0.146748 0.71780712329376
0.146748 0.717812678818451
0.146748 0.717818234343143
0.146748 0.717823789867834
0.146748 0.717829345392526
0.146748 0.717834900917217
0.146748 0.717840456441909
0.146748 0.7178460119666
0.146748 0.717851567491292
0.146748 0.717857123015983
0.146748 0.717862678540675
0.146748 0.717868234065366
0.146748 0.717873789590058
0.146748 0.717879345114749
0.146748 0.717884900639441
0.146748 0.717890456164132
0.146748 0.717896011688824
0.146748 0.717901567213516
0.146748 0.717907122738207
0.146748 0.717912678262899
0.146748 0.71791823378759
0.146748 0.717923789312282
0.146748 0.717929344836973
0.146748 0.717934900361665
0.146748 0.717940455886356
0.146748 0.717946011411048
0.146748 0.717951566935739
0.146748 0.717957122460431
0.146748 0.717962677985122
0.146748 0.717968233509814
0.146748 0.717973789034505
0.146748 0.717979344559197
0.146748 0.717984900083888
0.146748 0.71799045560858
0.146748 0.717996011133271
0.146748 0.718001566657963
0.146748 0.718007122182655
0.146748 0.718012677707346
0.146748 0.718018233232038
0.146748 0.718023788756729
0.146748 0.718029344281421
0.146748 0.718034899806112
0.146748 0.718040455330804
0.146748 0.718046010855495
0.146748 0.718051566380187
0.146748 0.718057121904878
0.146748 0.71806267742957
0.146748 0.718068232954261
0.146748 0.718073788478953
0.146748 0.718079344003644
0.146748 0.718084899528336
0.146748 0.718090455053027
0.146748 0.718096010577719
0.146748 0.718101566102411
0.146748 0.718107121627102
0.146748 0.718112677151794
0.146748 0.718118232676485
0.146748 0.718123788201177
0.146748 0.718129343725868
0.146748 0.71813489925056
0.146748 0.718140454775251
0.146748 0.718146010299943
0.146748 0.718151565824634
0.146748 0.718157121349326
0.146748 0.718162676874017
0.146748 0.718168232398709
0.146748 0.7181737879234
0.146748 0.718179343448092
0.146748 0.718184898972783
0.146748 0.718190454497475
0.146748 0.718196010022167
0.146748 0.718201565546858
0.146748 0.71820712107155
0.146748 0.718212676596241
0.146748 0.718218232120933
0.146748 0.718223787645624
0.146748 0.718229343170316
0.146748 0.718234898695007
0.146748 0.718240454219699
0.146748 0.71824600974439
0.146748 0.718251565269082
0.146748 0.718257120793773
0.146748 0.718262676318465
0.146748 0.718268231843156
0.146748 0.718273787367848
0.146748 0.71827934289254
0.146754 0.718284898417231
0.146754 0.718290453941923
0.146754 0.718296009466614
0.146754 0.718301564991306
0.146754 0.718307120515997
0.146754 0.718312676040689
0.146754 0.71831823156538
0.146754 0.718323787090072
0.146754 0.718329342614763
0.146754 0.718334898139455
0.146754 0.718340453664146
0.146754 0.718346009188838
0.146754 0.718351564713529
0.146754 0.718357120238221
0.146754 0.718362675762912
0.146754 0.718368231287604
0.146754 0.718373786812296
0.146754 0.718379342336987
0.146754 0.718384897861679
0.146754 0.71839045338637
0.146754 0.718396008911062
0.146754 0.718401564435753
0.146754 0.718407119960445
0.146754 0.718412675485136
0.146754 0.718418231009828
0.146754 0.718423786534519
0.146754 0.718429342059211
0.146754 0.718434897583902
0.146754 0.718440453108594
0.146754 0.718446008633285
0.146754 0.718451564157977
0.146754 0.718457119682668
0.146754 0.71846267520736
0.146754 0.718468230732052
0.146754 0.718473786256743
0.146754 0.718479341781435
0.146754 0.718484897306126
0.146754 0.718490452830818
0.146754 0.718496008355509
0.146754 0.718501563880201
0.146754 0.718507119404892
0.146754 0.718512674929584
0.146754 0.718518230454275
0.146754 0.718523785978967
0.146754 0.718529341503658
0.146754 0.71853489702835
0.146754 0.718540452553041
0.146754 0.718546008077733
0.146754 0.718551563602424
0.146754 0.718557119127116
0.146754 0.718562674651807
0.146754 0.718568230176499
0.146754 0.718573785701191
0.146754 0.718579341225882
0.146754 0.718584896750574
0.146754 0.718590452275265
0.146754 0.718596007799957
0.146754 0.718601563324648
0.146754 0.71860711884934
0.146754 0.718612674374031
0.146754 0.718618229898723
0.146754 0.718623785423414
0.146754 0.718629340948106
0.146754 0.718634896472797
0.146754 0.718640451997489
0.146754 0.718646007522181
0.146754 0.718651563046872
0.146754 0.718657118571564
0.146754 0.718662674096255
0.146754 0.718668229620947
0.146754 0.718673785145638
0.146754 0.71867934067033
0.146754 0.718684896195021
0.146754 0.718690451719713
0.146754 0.718696007244404
0.146754 0.718701562769096
0.146754 0.718707118293787
0.146754 0.718712673818479
0.146754 0.71871822934317
0.146754 0.718723784867862
0.146754 0.718729340392553
0.146754 0.718734895917245
0.146754 0.718740451441937
0.146754 0.718746006966628
0.146754 0.71875156249132
0.146754 0.718757118016011
0.146754 0.718762673540703
0.146754 0.718768229065394
0.146754 0.718773784590086
0.146754 0.718779340114777
0.146754 0.718784895639469
0.146754 0.71879045116416
0.146754 0.718796006688852
0.146754 0.718801562213543
0.146754 0.718807117738235
0.146754 0.718812673262926
0.146754 0.718818228787618
0.146754 0.718823784312309
0.146754 0.718829339837001
0.146754 0.718834895361692
0.14676 0.718840450886384
0.14676 0.718846006411076
0.14676 0.718851561935767
0.14676 0.718857117460459
0.14676 0.71886267298515
0.14676 0.718868228509842
0.14676 0.718873784034533
0.14676 0.718879339559225
0.14676 0.718884895083916
0.14676 0.718890450608608
0.14676 0.718896006133299
0.14676 0.718901561657991
0.14676 0.718907117182682
0.14676 0.718912672707374
0.14676 0.718918228232065
0.14676 0.718923783756757
0.14676 0.718929339281448
0.14676 0.71893489480614
0.14676 0.718940450330832
0.14676 0.718946005855523
0.14676 0.718951561380215
0.14676 0.718957116904906
0.14676 0.718962672429598
0.14676 0.718968227954289
0.14676 0.718973783478981
0.14676 0.718979339003672
0.14676 0.718984894528364
0.14676 0.718990450053055
0.14676 0.718996005577747
0.14676 0.719001561102438
0.14676 0.71900711662713
0.14676 0.719012672151821
0.14676 0.719018227676513
0.14676 0.719023783201205
0.14676 0.719029338725896
0.14676 0.719034894250588
0.14676 0.719040449775279
0.14676 0.719046005299971
0.14676 0.719051560824662
0.14676 0.719057116349354
0.14676 0.719062671874045
0.14676 0.719068227398737
0.14676 0.719073782923428
0.14676 0.71907933844812
0.14676 0.719084893972811
0.14676 0.719090449497503
0.14676 0.719096005022194
0.14676 0.719101560546886
0.14676 0.719107116071577
0.14676 0.719112671596269
0.14676 0.719118227120961
0.14676 0.719123782645652
0.14676 0.719129338170344
0.14676 0.719134893695035
0.14676 0.719140449219727
0.14676 0.719146004744418
0.14676 0.71915156026911
0.14676 0.719157115793801
0.14676 0.719162671318493
0.14676 0.719168226843184
0.14676 0.719173782367876
0.14676 0.719179337892567
0.14676 0.719184893417259
0.14676 0.71919044894195
0.14676 0.719196004466642
0.14676 0.719201559991333
0.14676 0.719207115516025
0.14676 0.719212671040717
0.14676 0.719218226565408
0.14676 0.7192237820901
0.14676 0.719229337614791
0.14676 0.719234893139483
0.14676 0.719240448664174
0.14676 0.719246004188866
0.14676 0.719251559713557
0.14676 0.719257115238249
0.14676 0.71926267076294
0.14676 0.719268226287632
0.14676 0.719273781812323
0.14676 0.719279337337015
0.14676 0.719284892861706
0.14676 0.719290448386398
0.14676 0.719296003911089
0.14676 0.719301559435781
0.14676 0.719307114960473
0.14676 0.719312670485164
0.14676 0.719318226009856
0.14676 0.719323781534547
0.14676 0.719329337059239
0.14676 0.71933489258393
0.14676 0.719340448108622
0.14676 0.719346003633313
0.14676 0.719351559158005
0.14676 0.719357114682696
0.14676 0.719362670207388
0.14676 0.719368225732079
0.14676 0.719373781256771
0.14676 0.719379336781462
0.14676 0.719384892306154
0.14676 0.719390447830845
0.146766 0.719396003355537
0.146766 0.719401558880228
0.146766 0.71940711440492
0.146766 0.719412669929612
0.146766 0.719418225454303
0.146766 0.719423780978995
0.146766 0.719429336503686
0.146766 0.719434892028378
0.146766 0.719440447553069
0.146766 0.719446003077761
0.146766 0.719451558602452
0.146766 0.719457114127144
0.146766 0.719462669651835
0.146766 0.719468225176527
0.146766 0.719473780701218
0.146766 0.71947933622591
0.146766 0.719484891750601
0.146766 0.719490447275293
0.146766 0.719496002799984
0.146766 0.719501558324676
0.146766 0.719507113849367
0.146766 0.719512669374059
0.146766 0.719518224898751
0.146766 0.719523780423442
0.146766 0.719529335948134
0.146766 0.719534891472825
0.146766 0.719540446997517
0.146766 0.719546002522208
0.146766 0.7195515580469
0.146766 0.719557113571591
0.146766 0.719562669096283
0.146766 0.719568224620974
0.146766 0.719573780145666
0.146766 0.719579335670357
0.146766 0.719584891195049
0.146766 0.71959044671974
0.146766 0.719596002244432
0.146766 0.719601557769124
0.146766 0.719607113293815
0.146766 0.719612668818507
0.146766 0.719618224343198
0.146766 0.71962377986789
0.146766 0.719629335392581
0.146766 0.719634890917273
0.146766 0.719640446441964
0.146766 0.719646001966656
0.146766 0.719651557491347
0.146766 0.719657113016039
0.146766 0.71966266854073
0.146766 0.719668224065422
0.146766 0.719673779590113
0.146766 0.719679335114805
0.146766 0.719684890639496
0.146766 0.719690446164188
0.146766 0.71969600168888
0.146766 0.719701557213571
0.146766 0.719707112738263
0.146766 0.719712668262954
0.146766 0.719718223787646
0.146766 0.719723779312337
0.146766 0.719729334837029
0.146766 0.71973489036172
0.146766 0.719740445886412
0.146766 0.719746001411103
0.146766 0.719751556935795
0.146766 0.719757112460486
0.146766 0.719762667985178
0.146766 0.719768223509869
0.146766 0.719773779034561
0.146766 0.719779334559252
0.146766 0.719784890083944
0.146766 0.719790445608636
0.146766 0.719796001133327
0.146766 0.719801556658019
0.146766 0.71980711218271
0.146766 0.719812667707402
0.146766 0.719818223232093
0.146766 0.719823778756785
0.146766 0.719829334281476
0.146766 0.719834889806168
0.146766 0.719840445330859
0.146766 0.719846000855551
0.146766 0.719851556380242
0.146766 0.719857111904934
0.146766 0.719862667429625
0.146766 0.719868222954317
0.146766 0.719873778479008
0.146766 0.7198793340037
0.146766 0.719884889528391
0.146766 0.719890445053083
0.146766 0.719896000577775
0.146766 0.719901556102466
0.146766 0.719907111627158
0.146766 0.719912667151849
0.146766 0.719918222676541
0.146766 0.719923778201232
0.146766 0.719929333725924
0.146766 0.719934889250615
0.146766 0.719940444775307
0.146766 0.719946000299998
0.146772 0.71995155582469
0.146772 0.719957111349381
0.146772 0.719962666874073
0.146772 0.719968222398765
0.146772 0.719973777923456
0.146772 0.719979333448148
0.146772 0.719984888972839
0.146772 0.719990444497531
0.146772 0.719996000022222
0.146772 0.720001555546914
0.146772 0.720007111071605
0.146772 0.720012666596297
0.146772 0.720018222120988
0.146772 0.72002377764568
0.146772 0.720029333170371
0.146772 0.720034888695063
0.146772 0.720040444219754
0.146772 0.720045999744446
0.146772 0.720051555269137
0.146772 0.720057110793829
0.146772 0.720062666318521
0.146772 0.720068221843212
0.146772 0.720073777367904
0.146772 0.720079332892595
0.146772 0.720084888417287
0.146772 0.720090443941978
0.146772 0.72009599946667
0.146772 0.720101554991361
0.146772 0.720107110516053
0.146772 0.720112666040744
0.146772 0.720118221565436
0.146772 0.720123777090127
0.146772 0.720129332614819
0.146772 0.72013488813951
0.146772 0.720140443664202
0.146772 0.720145999188893
0.146772 0.720151554713585
0.146772 0.720157110238276
0.146772 0.720162665762968
0.146772 0.72016822128766
0.146772 0.720173776812351
0.146772 0.720179332337043
0.146772 0.720184887861734
0.146772 0.720190443386426
0.146772 0.720195998911117
0.146772 0.720201554435809
0.146772 0.7202071099605
0.146772 0.720212665485192
0.146772 0.720218221009883
0.146772 0.720223776534575
0.146772 0.720229332059266
0.146772 0.720234887583958
0.146772 0.720240443108649
0.146772 0.720245998633341
0.146772 0.720251554158032
0.146772 0.720257109682724
0.146772 0.720262665207416
0.146772 0.720268220732107
0.146772 0.720273776256799
0.146772 0.72027933178149
0.146772 0.720284887306182
0.146772 0.720290442830873
0.146772 0.720295998355565
0.146772 0.720301553880256
0.146772 0.720307109404948
0.146772 0.720312664929639
0.146772 0.720318220454331
0.146772 0.720323775979022
0.146772 0.720329331503714
0.146772 0.720334887028406
0.146772 0.720340442553097
0.146772 0.720345998077789
0.146772 0.72035155360248
0.146772 0.720357109127172
0.146772 0.720362664651863
0.146772 0.720368220176555
0.146772 0.720373775701246
0.146772 0.720379331225938
0.146772 0.720384886750629
0.146772 0.720390442275321
0.146772 0.720395997800012
0.146772 0.720401553324704
0.146772 0.720407108849395
0.146772 0.720412664374087
0.146772 0.720418219898778
0.146772 0.72042377542347
0.146772 0.720429330948161
0.146772 0.720434886472853
0.146772 0.720440441997545
0.146772 0.720445997522236
0.146772 0.720451553046928
0.146772 0.720457108571619
0.146772 0.720462664096311
0.146772 0.720468219621002
0.146772 0.720473775145694
0.146772 0.720479330670385
0.146772 0.720484886195077
0.146772 0.720490441719768
0.146772 0.72049599724446
0.146772 0.720501552769151
0.146778 0.720507108293843
0.146778 0.720512663818534
0.146778 0.720518219343226
0.146778 0.720523774867917
0.146778 0.720529330392609
0.146778 0.720534885917301
0.146778 0.720540441441992
0.146778 0.720545996966684
0.146778 0.720551552491375
0.146778 0.720557108016067
0.146778 0.720562663540758
0.146778 0.72056821906545
0.146778 0.720573774590141
0.146778 0.720579330114833
0.146778 0.720584885639524
0.146778 0.720590441164216
0.146778 0.720595996688907
0.146778 0.720601552213599
0.146778 0.72060710773829
0.146778 0.720612663262982
0.146778 0.720618218787673
0.146778 0.720623774312365
0.146778 0.720629329837057
0.146778 0.720634885361748
0.146778 0.72064044088644
0.146778 0.720645996411131
0.146778 0.720651551935823
0.146778 0.720657107460514
0.146778 0.720662662985206
0.146778 0.720668218509897
0.146778 0.720673774034589
0.146778 0.72067932955928
0.146778 0.720684885083972
0.146778 0.720690440608663
0.146778 0.720695996133355
0.146778 0.720701551658046
0.146778 0.720707107182738
0.146778 0.72071266270743
0.146778 0.720718218232121
0.146778 0.720723773756813
0.146778 0.720729329281504
0.146778 0.720734884806196
0.146778 0.720740440330887
0.146778 0.720745995855579
0.146778 0.72075155138027
0.146778 0.720757106904962
0.146778 0.720762662429653
0.146778 0.720768217954345
0.146778 0.720773773479036
0.146778 0.720779329003728
0.146778 0.720784884528419
0.146778 0.720790440053111
0.146778 0.720795995577802
0.146778 0.720801551102494
0.146778 0.720807106627186
0.146778 0.720812662151877
0.146778 0.720818217676569
0.146778 0.72082377320126
0.146778 0.720829328725952
0.146778 0.720834884250643
0.146778 0.720840439775335
0.146778 0.720845995300026
0.146778 0.720851550824718
0.146778 0.720857106349409
0.146778 0.720862661874101
0.146778 0.720868217398792
0.146778 0.720873772923484
0.146778 0.720879328448175
0.146778 0.720884883972867
0.146778 0.720890439497558
0.146778 0.72089599502225
0.146778 0.720901550546941
0.146778 0.720907106071633
0.146778 0.720912661596324
0.146778 0.720918217121016
0.146778 0.720923772645708
0.146778 0.720929328170399
0.146778 0.720934883695091
0.146778 0.720940439219782
0.146778 0.720945994744474
0.146778 0.720951550269165
0.146778 0.720957105793857
0.146778 0.720962661318548
0.146778 0.72096821684324
0.146778 0.720973772367931
0.146778 0.720979327892623
0.146778 0.720984883417314
0.146778 0.720990438942006
0.146778 0.720995994466697
0.146778 0.721001549991389
0.146778 0.72100710551608
0.146778 0.721012661040772
0.146778 0.721018216565464
0.146778 0.721023772090155
0.146778 0.721029327614847
0.146778 0.721034883139538
0.146778 0.72104043866423
0.146778 0.721045994188921
0.146778 0.721051549713613
0.146778 0.721057105238304
0.146784 0.721062660762996
0.146784 0.721068216287687
0.146784 0.721073771812379
0.146784 0.72107932733707
0.146784 0.721084882861762
0.146784 0.721090438386453
0.146784 0.721095993911145
0.146784 0.721101549435836
0.146784 0.721107104960528
0.146784 0.72111266048522
0.146784 0.721118216009911
0.146784 0.721123771534603
0.146784 0.721129327059294
0.146784 0.721134882583986
0.146784 0.721140438108677
0.146784 0.721145993633369
0.146784 0.72115154915806
0.146784 0.721157104682752
0.146784 0.721162660207443
0.146784 0.721168215732135
0.146784 0.721173771256826
0.146784 0.721179326781518
0.146784 0.721184882306209
0.146784 0.721190437830901
0.146784 0.721195993355592
0.146784 0.721201548880284
0.146784 0.721207104404975
0.146784 0.721212659929667
0.146784 0.721218215454359
0.146784 0.72122377097905
0.146784 0.721229326503742
0.146784 0.721234882028433
0.146784 0.721240437553125
0.146784 0.721245993077816
0.146784 0.721251548602508
0.146784 0.721257104127199
0.146784 0.721262659651891
0.146784 0.721268215176582
0.146784 0.721273770701274
0.146784 0.721279326225965
0.146784 0.721284881750657
0.146784 0.721290437275349
0.146784 0.72129599280004
0.146784 0.721301548324732
0.146784 0.721307103849423
0.146784 0.721312659374115
0.146784 0.721318214898806
0.146784 0.721323770423498
0.146784 0.721329325948189
0.146784 0.721334881472881
0.146784 0.721340436997572
0.146784 0.721345992522264
0.146784 0.721351548046955
0.146784 0.721357103571647
0.146784 0.721362659096338
0.146784 0.72136821462103
0.146784 0.721373770145721
0.146784 0.721379325670413
0.146784 0.721384881195105
0.146784 0.721390436719796
0.146784 0.721395992244488
0.146784 0.721401547769179
0.146784 0.721407103293871
0.146784 0.721412658818562
0.146784 0.721418214343254
0.146784 0.721423769867945
0.146784 0.721429325392637
0.146784 0.721434880917328
0.146784 0.72144043644202
0.146784 0.721445991966711
0.146784 0.721451547491403
0.146784 0.721457103016094
0.146784 0.721462658540786
0.146784 0.721468214065477
0.146784 0.721473769590169
0.146784 0.72147932511486
0.146784 0.721484880639552
0.146784 0.721490436164244
0.146784 0.721495991688935
0.146784 0.721501547213627
0.146784 0.721507102738318
0.146784 0.72151265826301
0.146784 0.721518213787701
0.146784 0.721523769312393
0.146784 0.721529324837084
0.146784 0.721534880361776
0.146784 0.721540435886467
0.146784 0.721545991411159
0.146784 0.72155154693585
0.146784 0.721557102460542
0.146784 0.721562657985233
0.146784 0.721568213509925
0.146784 0.721573769034616
0.146784 0.721579324559308
0.146784 0.721584880084
0.146784 0.721590435608691
0.146784 0.721595991133383
0.146784 0.721601546658074
0.146784 0.721607102182766
0.146784 0.721612657707457
0.14679 0.721618213232149
0.14679 0.72162376875684
0.14679 0.721629324281532
0.14679 0.721634879806223
0.14679 0.721640435330915
0.14679 0.721645990855606
0.14679 0.721651546380298
0.14679 0.72165710190499
0.14679 0.721662657429681
0.14679 0.721668212954373
0.14679 0.721673768479064
0.14679 0.721679324003756
0.14679 0.721684879528447
0.14679 0.721690435053139
0.14679 0.72169599057783
0.14679 0.721701546102522
0.14679 0.721707101627213
0.14679 0.721712657151905
0.14679 0.721718212676596
0.14679 0.721723768201288
0.14679 0.721729323725979
0.14679 0.721734879250671
0.14679 0.721740434775362
0.14679 0.721745990300054
0.14679 0.721751545824745
0.14679 0.721757101349437
0.14679 0.721762656874129
0.14679 0.72176821239882
0.14679 0.721773767923512
0.14679 0.721779323448203
0.14679 0.721784878972895
0.14679 0.721790434497586
0.14679 0.721795990022278
0.14679 0.721801545546969
0.14679 0.721807101071661
0.14679 0.721812656596352
0.14679 0.721818212121044
0.14679 0.721823767645735
0.14679 0.721829323170427
0.14679 0.721834878695118
0.14679 0.72184043421981
0.14679 0.721845989744501
0.14679 0.721851545269193
0.14679 0.721857100793885
0.14679 0.721862656318576
0.14679 0.721868211843268
0.14679 0.721873767367959
0.14679 0.721879322892651
0.14679 0.721884878417342
0.14679 0.721890433942034
0.14679 0.721895989466725
0.14679 0.721901544991417
0.14679 0.721907100516108
0.14679 0.7219126560408
0.14679 0.721918211565491
0.14679 0.721923767090183
0.14679 0.721929322614874
0.14679 0.721934878139566
0.14679 0.721940433664257
0.14679 0.721945989188949
0.14679 0.721951544713641
0.14679 0.721957100238332
0.14679 0.721962655763024
0.14679 0.721968211287715
0.14679 0.721973766812407
0.14679 0.721979322337098
0.14679 0.72198487786179
0.14679 0.721990433386481
0.14679 0.721995988911173
0.14679 0.722001544435864
0.14679 0.722007099960556
0.14679 0.722012655485247
0.14679 0.722018211009939
0.14679 0.72202376653463
0.14679 0.722029322059322
0.14679 0.722034877584014
0.14679 0.722040433108705
0.14679 0.722045988633397
0.14679 0.722051544158088
0.14679 0.72205709968278
0.14679 0.722062655207471
0.14679 0.722068210732163
0.14679 0.722073766256854
0.14679 0.722079321781546
0.14679 0.722084877306237
0.14679 0.722090432830929
0.14679 0.72209598835562
0.14679 0.722101543880312
0.14679 0.722107099405003
0.14679 0.722112654929695
0.14679 0.722118210454386
0.14679 0.722123765979078
0.14679 0.72212932150377
0.14679 0.722134877028461
0.14679 0.722140432553153
0.14679 0.722145988077844
0.14679 0.722151543602536
0.14679 0.722157099127227
0.14679 0.722162654651919
0.14679 0.72216821017661
0.146796 0.722173765701302
0.146796 0.722179321225993
0.146796 0.722184876750685
0.146796 0.722190432275376
0.146796 0.722195987800068
0.146796 0.722201543324759
0.146796 0.722207098849451
0.146796 0.722212654374142
0.146796 0.722218209898834
0.146796 0.722223765423526
0.146796 0.722229320948217
0.146796 0.722234876472909
0.146796 0.7222404319976
0.146796 0.722245987522292
0.146796 0.722251543046983
0.146796 0.722257098571675
0.146796 0.722262654096366
0.146796 0.722268209621058
0.146796 0.722273765145749
0.146796 0.722279320670441
0.146796 0.722284876195132
0.146796 0.722290431719824
0.146796 0.722295987244515
0.146796 0.722301542769207
0.146796 0.722307098293898
0.146796 0.72231265381859
0.146796 0.722318209343282
0.146796 0.722323764867973
0.146796 0.722329320392665
0.146796 0.722334875917356
0.146796 0.722340431442048
0.146796 0.722345986966739
0.146796 0.722351542491431
0.146796 0.722357098016122
0.146796 0.722362653540814
0.146796 0.722368209065505
0.146796 0.722373764590197
0.146796 0.722379320114888
0.146796 0.72238487563958
0.146796 0.722390431164271
0.146796 0.722395986688963
0.146796 0.722401542213654
0.146796 0.722407097738346
0.146796 0.722412653263037
0.146796 0.722418208787729
0.146796 0.722423764312421
0.146796 0.722429319837112
0.146796 0.722434875361804
0.146796 0.722440430886495
0.146796 0.722445986411187
0.146796 0.722451541935878
0.146796 0.72245709746057
0.146796 0.722462652985261
0.146796 0.722468208509953
0.146796 0.722473764034644
0.146796 0.722479319559336
0.146796 0.722484875084027
0.146796 0.722490430608719
0.146796 0.72249598613341
0.146796 0.722501541658102
0.146796 0.722507097182793
0.146796 0.722512652707485
0.146796 0.722518208232176
0.146796 0.722523763756868
0.146796 0.72252931928156
0.146796 0.722534874806251
0.146796 0.722540430330943
0.146796 0.722545985855634
0.146796 0.722551541380326
0.146796 0.722557096905017
0.146796 0.722562652429709
0.146796 0.7225682079544
0.146796 0.722573763479092
0.146796 0.722579319003783
0.146796 0.722584874528475
0.146796 0.722590430053166
0.146796 0.722595985577858
0.146796 0.722601541102549
0.146796 0.722607096627241
0.146796 0.722612652151933
0.146796 0.722618207676624
0.146796 0.722623763201316
0.146796 0.722629318726007
0.146796 0.722634874250699
0.146796 0.72264042977539
0.146796 0.722645985300082
0.146796 0.722651540824773
0.146796 0.722657096349465
0.146796 0.722662651874156
0.146796 0.722668207398848
0.146796 0.722673762923539
0.146796 0.722679318448231
0.146796 0.722684873972922
0.146796 0.722690429497614
0.146796 0.722695985022305
0.146796 0.722701540546997
0.146796 0.722707096071689
0.146796 0.72271265159638
0.146796 0.722718207121072
0.146796 0.722723762645763
0.1468 0.722729318170455
0.146802 0.722734873695146
0.146802 0.722740429219838
0.146802 0.722745984744529
0.146802 0.722751540269221
0.146802 0.722757095793912
0.146802 0.722762651318604
0.146802 0.722768206843295
0.146802 0.722773762367987
0.146802 0.722779317892678
0.146802 0.72278487341737
0.146802 0.722790428942061
0.146802 0.722795984466753
0.146802 0.722801539991444
0.146802 0.722807095516136
0.146802 0.722812651040828
0.146802 0.722818206565519
0.146802 0.722823762090211
0.146802 0.722829317614902
0.146802 0.722834873139594
0.146802 0.722840428664285
0.146802 0.722845984188977
0.146802 0.722851539713668
0.146802 0.72285709523836
0.146802 0.722862650763051
0.146802 0.722868206287743
0.146802 0.722873761812434
0.146802 0.722879317337126
0.146802 0.722884872861817
0.146802 0.722890428386509
0.146802 0.7228959839112
0.146802 0.722901539435892
0.146802 0.722907094960584
0.146802 0.722912650485275
0.146802 0.722918206009967
0.146802 0.722923761534658
0.146802 0.72292931705935
0.146802 0.722934872584041
0.146802 0.722940428108733
0.146802 0.722945983633424
0.146802 0.722951539158116
0.146802 0.722957094682807
0.146802 0.722962650207499
0.146802 0.72296820573219
0.146802 0.722973761256882
0.146802 0.722979316781574
0.146802 0.722984872306265
0.146802 0.722990427830957
0.146802 0.722995983355648
0.146802 0.72300153888034
0.146802 0.723007094405031
0.146802 0.723012649929723
0.146802 0.723018205454414
0.146802 0.723023760979106
0.146802 0.723029316503797
0.146802 0.723034872028489
0.146802 0.72304042755318
0.146802 0.723045983077872
0.146802 0.723051538602563
0.146802 0.723057094127255
0.146802 0.723062649651946
0.146802 0.723068205176638
0.146802 0.723073760701329
0.146802 0.723079316226021
0.146802 0.723084871750713
0.146802 0.723090427275404
0.146802 0.723095982800096
0.146802 0.723101538324787
0.146802 0.723107093849479
0.146802 0.72311264937417
0.146802 0.723118204898862
0.146802 0.723123760423553
0.146802 0.723129315948245
0.146802 0.723134871472936
0.146802 0.723140426997628
0.146802 0.723145982522319
0.146802 0.723151538047011
0.146802 0.723157093571702
0.146802 0.723162649096394
0.146802 0.723168204621085
0.146802 0.723173760145777
0.146802 0.723179315670469
0.146802 0.72318487119516
0.146802 0.723190426719852
0.146802 0.723195982244543
0.146802 0.723201537769235
0.146802 0.723207093293926
0.146802 0.723212648818618
0.146802 0.723218204343309
0.146802 0.723223759868001
0.146802 0.723229315392692
0.146802 0.723234870917384
0.146802 0.723240426442075
0.146802 0.723245981966767
0.146802 0.723251537491458
0.146802 0.72325709301615
0.146802 0.723262648540841
0.146802 0.723268204065533
0.146802 0.723273759590225
0.146802 0.723279315114916
0.146802 0.723284870639608
0.146808 0.723290426164299
0.146808 0.723295981688991
0.146808 0.723301537213682
0.146808 0.723307092738374
0.146808 0.723312648263065
0.146808 0.723318203787757
0.146808 0.723323759312448
0.146808 0.72332931483714
0.146808 0.723334870361831
0.146808 0.723340425886523
0.146808 0.723345981411214
0.146808 0.723351536935906
0.146808 0.723357092460598
0.146808 0.723362647985289
0.146808 0.723368203509981
0.146808 0.723373759034672
0.146808 0.723379314559364
0.146808 0.723384870084055
0.146808 0.723390425608747
0.146808 0.723395981133438
0.146808 0.72340153665813
0.146808 0.723407092182821
0.146808 0.723412647707513
0.146808 0.723418203232204
0.146808 0.723423758756896
0.146808 0.723429314281587
0.146808 0.723434869806279
0.146808 0.72344042533097
0.146808 0.723445980855662
0.146808 0.723451536380354
0.146808 0.723457091905045
0.146808 0.723462647429737
0.146808 0.723468202954428
0.146808 0.72347375847912
0.146808 0.723479314003811
0.146808 0.723484869528503
0.146808 0.723490425053194
0.146808 0.723495980577886
0.146808 0.723501536102577
0.146808 0.723507091627269
0.146808 0.72351264715196
0.146808 0.723518202676652
0.146808 0.723523758201343
0.146808 0.723529313726035
0.146808 0.723534869250726
0.146808 0.723540424775418
0.146808 0.72354598030011
0.146808 0.723551535824801
0.146808 0.723557091349493
0.146808 0.723562646874184
0.146808 0.723568202398876
0.146808 0.723573757923567
0.146808 0.723579313448259
0.146808 0.72358486897295
0.146808 0.723590424497642
0.146808 0.723595980022333
0.146808 0.723601535547025
0.146808 0.723607091071716
0.146808 0.723612646596408
0.146808 0.723618202121099
0.146808 0.723623757645791
0.146808 0.723629313170482
0.146808 0.723634868695174
0.146808 0.723640424219866
0.146808 0.723645979744557
0.146808 0.723651535269249
0.146808 0.72365709079394
0.146808 0.723662646318632
0.146808 0.723668201843323
0.146808 0.723673757368015
0.146808 0.723679312892706
0.146808 0.723684868417398
0.146808 0.723690423942089
0.146808 0.723695979466781
0.146808 0.723701534991472
0.146808 0.723707090516164
0.146808 0.723712646040855
0.146808 0.723718201565547
0.146808 0.723723757090239
0.146808 0.72372931261493
0.146808 0.723734868139622
0.146808 0.723740423664313
0.146808 0.723745979189005
0.146808 0.723751534713696
0.146808 0.723757090238388
0.146808 0.723762645763079
0.146808 0.723768201287771
0.146808 0.723773756812462
0.146808 0.723779312337154
0.146808 0.723784867861845
0.146808 0.723790423386537
0.146808 0.723795978911228
0.146808 0.72380153443592
0.146808 0.723807089960611
0.146808 0.723812645485303
0.146808 0.723818201009994
0.146808 0.723823756534686
0.146808 0.723829312059378
0.146808 0.723834867584069
0.146808 0.723840423108761
0.146814 0.723845978633452
0.146814 0.723851534158144
0.146814 0.723857089682835
0.146814 0.723862645207527
0.146814 0.723868200732218
0.146814 0.72387375625691
0.146814 0.723879311781601
0.146814 0.723884867306293
0.146814 0.723890422830984
0.146814 0.723895978355676
0.146814 0.723901533880367
0.146814 0.723907089405059
0.146814 0.72391264492975
0.146814 0.723918200454442
0.146814 0.723923755979133
0.146814 0.723929311503825
0.146814 0.723934867028517
0.146814 0.723940422553208
0.146814 0.7239459780779
0.146814 0.723951533602591
0.146814 0.723957089127283
0.146814 0.723962644651974
0.146814 0.723968200176666
0.146814 0.723973755701357
0.146814 0.723979311226049
0.146814 0.72398486675074
0.146814 0.723990422275432
0.146814 0.723995977800123
0.146814 0.724001533324815
0.146814 0.724007088849506
0.146814 0.724012644374198
0.146814 0.724018199898889
0.146814 0.724023755423581
0.146814 0.724029310948273
0.146814 0.724034866472964
0.146814 0.724040421997656
0.146814 0.724045977522347
0.146814 0.724051533047039
0.146814 0.72405708857173
0.146814 0.724062644096422
0.146814 0.724068199621113
0.146814 0.724073755145805
0.146814 0.724079310670496
0.146814 0.724084866195188
0.146814 0.724090421719879
0.146814 0.724095977244571
0.146814 0.724101532769262
0.146814 0.724107088293954
0.146814 0.724112643818645
0.146814 0.724118199343337
0.146814 0.724123754868028
0.146814 0.72412931039272
0.146814 0.724134865917412
0.146814 0.724140421442103
0.146814 0.724145976966795
0.146814 0.724151532491486
0.146814 0.724157088016178
0.146814 0.724162643540869
0.146814 0.724168199065561
0.146814 0.724173754590252
0.146814 0.724179310114944
0.146814 0.724184865639635
0.146814 0.724190421164327
0.146814 0.724195976689018
0.146814 0.72420153221371
0.146814 0.724207087738401
0.146814 0.724212643263093
0.146814 0.724218198787784
0.146814 0.724223754312476
0.146814 0.724229309837168
0.146814 0.724234865361859
0.146814 0.724240420886551
0.146814 0.724245976411242
0.146814 0.724251531935934
0.146814 0.724257087460625
0.146814 0.724262642985317
0.146814 0.724268198510008
0.146814 0.7242737540347
0.146814 0.724279309559391
0.146814 0.724284865084083
0.146814 0.724290420608774
0.146814 0.724295976133466
0.146814 0.724301531658158
0.146814 0.724307087182849
0.146814 0.724312642707541
0.146814 0.724318198232232
0.146814 0.724323753756924
0.146814 0.724329309281615
0.146814 0.724334864806307
0.146814 0.724340420330998
0.146814 0.72434597585569
0.146814 0.724351531380381
0.146814 0.724357086905073
0.146814 0.724362642429764
0.146814 0.724368197954456
0.146814 0.724373753479147
0.146814 0.724379309003839
0.146814 0.72438486452853
0.146814 0.724390420053222
0.146814 0.724395975577913
0.14682 0.724401531102605
0.14682 0.724407086627297
0.14682 0.724412642151988
0.14682 0.72441819767668
0.14682 0.724423753201371
0.14682 0.724429308726063
0.14682 0.724434864250754
0.14682 0.724440419775446
0.14682 0.724445975300137
0.14682 0.724451530824829
0.14682 0.72445708634952
0.14682 0.724462641874212
0.14682 0.724468197398903
0.14682 0.724473752923595
0.14682 0.724479308448286
0.14682 0.724484863972978
0.14682 0.724490419497669
0.14682 0.724495975022361
0.14682 0.724501530547053
0.14682 0.724507086071744
0.14682 0.724512641596436
0.14682 0.724518197121127
0.14682 0.724523752645819
0.14682 0.72452930817051
0.14682 0.724534863695202
0.14682 0.724540419219893
0.14682 0.724545974744585
0.14682 0.724551530269276
0.14682 0.724557085793968
0.14682 0.724562641318659
0.14682 0.724568196843351
0.14682 0.724573752368042
0.14682 0.724579307892734
0.14682 0.724584863417425
0.14682 0.724590418942117
0.14682 0.724595974466809
0.14682 0.7246015299915
0.14682 0.724607085516192
0.14682 0.724612641040883
0.14682 0.724618196565575
0.14682 0.724623752090266
0.14682 0.724629307614958
0.14682 0.724634863139649
0.14682 0.724640418664341
0.14682 0.724645974189032
0.14682 0.724651529713724
0.14682 0.724657085238415
0.14682 0.724662640763107
0.14682 0.724668196287798
0.14682 0.72467375181249
0.14682 0.724679307337182
0.14682 0.724684862861873
0.14682 0.724690418386565
0.14682 0.724695973911256
0.14682 0.724701529435948
0.14682 0.724707084960639
0.14682 0.724712640485331
0.14682 0.724718196010022
0.14682 0.724723751534714
0.14682 0.724729307059405
0.14682 0.724734862584097
0.14682 0.724740418108788
0.14682 0.72474597363348
0.14682 0.724751529158171
0.14682 0.724757084682863
0.14682 0.724762640207554
0.14682 0.724768195732246
0.14682 0.724773751256938
0.14682 0.724779306781629
0.14682 0.724784862306321
0.14682 0.724790417831012
0.14682 0.724795973355704
0.14682 0.724801528880395
0.14682 0.724807084405087
0.14682 0.724812639929778
0.14682 0.72481819545447
0.14682 0.724823750979161
0.14682 0.724829306503853
0.14682 0.724834862028544
0.14682 0.724840417553236
0.14682 0.724845973077927
0.14682 0.724851528602619
0.14682 0.72485708412731
0.14682 0.724862639652002
0.14682 0.724868195176694
0.14682 0.724873750701385
0.14682 0.724879306226077
0.14682 0.724884861750768
0.14682 0.72489041727546
0.14682 0.724895972800151
0.14682 0.724901528324843
0.14682 0.724907083849534
0.14682 0.724912639374226
0.14682 0.724918194898917
0.14682 0.724923750423609
0.14682 0.7249293059483
0.14682 0.724934861472992
0.14682 0.724940416997683
0.14682 0.724945972522375
0.14682 0.724951528047066
0.146826 0.724957083571758
0.146826 0.72496263909645
0.146826 0.724968194621141
0.146826 0.724973750145833
0.146826 0.724979305670524
0.146826 0.724984861195216
0.146826 0.724990416719907
0.146826 0.724995972244599
0.146826 0.72500152776929
0.146826 0.725007083293982
0.146826 0.725012638818673
0.146826 0.725018194343365
0.146826 0.725023749868056
0.146826 0.725029305392748
0.146826 0.725034860917439
0.146826 0.725040416442131
0.146826 0.725045971966823
0.146826 0.725051527491514
0.146826 0.725057083016206
0.146826 0.725062638540897
0.146826 0.725068194065589
0.146826 0.72507374959028
0.146826 0.725079305114972
0.146826 0.725084860639663
0.146826 0.725090416164355
0.146826 0.725095971689046
0.146826 0.725101527213738
0.146826 0.725107082738429
0.146826 0.725112638263121
0.146826 0.725118193787812
0.146826 0.725123749312504
0.146826 0.725129304837195
0.146826 0.725134860361887
0.146826 0.725140415886579
0.146826 0.72514597141127
0.146826 0.725151526935962
0.146826 0.725157082460653
0.146826 0.725162637985345
0.146826 0.725168193510036
0.146826 0.725173749034728
0.146826 0.725179304559419
0.146826 0.725184860084111
0.146826 0.725190415608802
0.146826 0.725195971133494
0.146826 0.725201526658185
0.146826 0.725207082182877
0.146826 0.725212637707568
0.146826 0.72521819323226
0.146826 0.725223748756951
0.146826 0.725229304281643
0.146826 0.725234859806335
0.146826 0.725240415331026
0.146826 0.725245970855718
0.146826 0.725251526380409
0.146826 0.725257081905101
0.146826 0.725262637429792
0.146826 0.725268192954484
0.146826 0.725273748479175
0.146826 0.725279304003867
0.146826 0.725284859528558
0.146826 0.72529041505325
0.146826 0.725295970577941
0.146826 0.725301526102633
0.146826 0.725307081627324
0.146826 0.725312637152016
0.146826 0.725318192676707
0.146826 0.725323748201399
0.146826 0.72532930372609
0.146826 0.725334859250782
0.146826 0.725340414775474
0.146826 0.725345970300165
0.146826 0.725351525824857
0.146826 0.725357081349548
0.146826 0.72536263687424
0.146826 0.725368192398931
0.146826 0.725373747923623
0.146826 0.725379303448314
0.146826 0.725384858973006
0.146826 0.725390414497697
0.146826 0.725395970022389
0.146826 0.72540152554708
0.146826 0.725407081071772
0.146826 0.725412636596463
0.146826 0.725418192121155
0.146826 0.725423747645846
0.146826 0.725429303170538
0.146826 0.72543485869523
0.146826 0.725440414219921
0.146826 0.725445969744613
0.146826 0.725451525269304
0.146826 0.725457080793996
0.146826 0.725462636318687
0.146826 0.725468191843379
0.146826 0.72547374736807
0.146826 0.725479302892762
0.146826 0.725484858417453
0.146826 0.725490413942145
0.146826 0.725495969466836
0.146826 0.725501524991528
0.146826 0.725507080516219
0.146832 0.725512636040911
0.146832 0.725518191565602
0.146832 0.725523747090294
0.146832 0.725529302614985
0.146832 0.725534858139677
0.146832 0.725540413664368
0.146832 0.72554596918906
0.146832 0.725551524713752
0.146832 0.725557080238443
0.146832 0.725562635763135
0.146832 0.725568191287826
0.146832 0.725573746812518
0.146832 0.725579302337209
0.146832 0.725584857861901
0.146832 0.725590413386592
0.146832 0.725595968911284
0.146832 0.725601524435975
0.146832 0.725607079960667
0.146832 0.725612635485358
0.146832 0.72561819101005
0.146832 0.725623746534742
0.146832 0.725629302059433
0.146832 0.725634857584125
0.146832 0.725640413108816
0.146832 0.725645968633508
0.146832 0.725651524158199
0.146832 0.725657079682891
0.146832 0.725662635207582
0.146832 0.725668190732274
0.146832 0.725673746256965
0.146832 0.725679301781657
0.146832 0.725684857306348
0.146832 0.72569041283104
0.146832 0.725695968355731
0.146832 0.725701523880423
0.146832 0.725707079405114
0.146832 0.725712634929806
0.146832 0.725718190454497
0.146832 0.725723745979189
0.146832 0.725729301503881
0.146832 0.725734857028572
0.146832 0.725740412553264
0.146832 0.725745968077955
0.146832 0.725751523602647
0.146832 0.725757079127338
0.146832 0.72576263465203
0.146832 0.725768190176721
0.146832 0.725773745701413
0.146832 0.725779301226104
0.146832 0.725784856750796
0.146832 0.725790412275487
0.146832 0.725795967800179
0.146832 0.72580152332487
0.146832 0.725807078849562
0.146832 0.725812634374253
0.146832 0.725818189898945
0.146832 0.725823745423637
0.146832 0.725829300948328
0.146832 0.72583485647302
0.146832 0.725840411997711
0.146832 0.725845967522403
0.146832 0.725851523047094
0.146832 0.725857078571786
0.146832 0.725862634096477
0.146832 0.725868189621169
0.146832 0.72587374514586
0.146832 0.725879300670552
0.146832 0.725884856195243
0.146832 0.725890411719935
0.146832 0.725895967244626
0.146832 0.725901522769318
0.146832 0.725907078294009
0.146832 0.725912633818701
0.146832 0.725918189343393
0.146832 0.725923744868084
0.146832 0.725929300392776
0.146832 0.725934855917467
0.146832 0.725940411442159
0.146832 0.72594596696685
0.146832 0.725951522491542
0.146832 0.725957078016233
0.146832 0.725962633540925
0.146832 0.725968189065616
0.146832 0.725973744590308
0.146832 0.725979300114999
0.146832 0.725984855639691
0.146832 0.725990411164382
0.146832 0.725995966689074
0.146832 0.726001522213766
0.146832 0.726007077738457
0.146832 0.726012633263149
0.146832 0.72601818878784
0.146832 0.726023744312532
0.146832 0.726029299837223
0.146832 0.726034855361915
0.146832 0.726040410886606
0.146832 0.726045966411298
0.146832 0.726051521935989
0.146832 0.726057077460681
0.146832 0.726062632985372
0.146838 0.726068188510064
0.146838 0.726073744034755
0.146838 0.726079299559447
0.146838 0.726084855084138
0.146838 0.72609041060883
0.146838 0.726095966133522
0.146838 0.726101521658213
0.146838 0.726107077182905
0.146838 0.726112632707596
0.146838 0.726118188232288
0.146838 0.726123743756979
0.146838 0.726129299281671
0.146838 0.726134854806362
0.146838 0.726140410331054
0.146838 0.726145965855745
0.146838 0.726151521380437
0.146838 0.726157076905128
0.146838 0.72616263242982
0.146838 0.726168187954511
0.146838 0.726173743479203
0.146838 0.726179299003894
0.146838 0.726184854528586
0.146838 0.726190410053278
0.146838 0.726195965577969
0.146838 0.726201521102661
0.146838 0.726207076627352
0.146838 0.726212632152044
0.146838 0.726218187676735
0.146838 0.726223743201427
0.146838 0.726229298726118
0.146838 0.72623485425081
0.146838 0.726240409775501
0.146838 0.726245965300193
0.146838 0.726251520824884
0.146838 0.726257076349576
0.146838 0.726262631874267
0.146838 0.726268187398959
0.146838 0.72627374292365
0.146838 0.726279298448342
0.146838 0.726284853973034
0.146838 0.726290409497725
0.146838 0.726295965022417
0.146838 0.726301520547108
0.146838 0.7263070760718
0.146838 0.726312631596491
0.146838 0.726318187121183
0.146838 0.726323742645874
0.146838 0.726329298170566
0.146838 0.726334853695257
0.146838 0.726340409219949
0.146838 0.72634596474464
0.146838 0.726351520269332
0.146838 0.726357075794023
0.146838 0.726362631318715
0.146838 0.726368186843407
0.146838 0.726373742368098
0.146838 0.72637929789279
0.146838 0.726384853417481
0.146838 0.726390408942173
0.146838 0.726395964466864
0.146838 0.726401519991556
0.146838 0.726407075516247
0.146838 0.726412631040939
0.146838 0.72641818656563
0.146838 0.726423742090322
0.146838 0.726429297615013
0.146838 0.726434853139705
0.146838 0.726440408664396
0.146838 0.726445964189088
0.146838 0.726451519713779
0.146838 0.726457075238471
0.146838 0.726462630763163
0.146838 0.726468186287854
0.146838 0.726473741812546
0.146838 0.726479297337237
0.146838 0.726484852861929
0.146838 0.72649040838662
0.146838 0.726495963911312
0.146838 0.726501519436003
0.146838 0.726507074960695
0.146838 0.726512630485386
0.146838 0.726518186010078
0.146838 0.726523741534769
0.146838 0.726529297059461
0.146838 0.726534852584152
0.146838 0.726540408108844
0.146838 0.726545963633535
0.146838 0.726551519158227
0.146838 0.726557074682919
0.146838 0.72656263020761
0.146838 0.726568185732302
0.146838 0.726573741256993
0.146838 0.726579296781685
0.146838 0.726584852306376
0.146838 0.726590407831068
0.146838 0.726595963355759
0.146838 0.726601518880451
0.146838 0.726607074405142
0.146838 0.726612629929834
0.146838 0.726618185454525
0.146844 0.726623740979217
0.146844 0.726629296503908
0.146844 0.7266348520286
0.146844 0.726640407553291
0.146844 0.726645963077983
0.146844 0.726651518602674
0.146844 0.726657074127366
0.146844 0.726662629652058
0.146844 0.726668185176749
0.146844 0.726673740701441
0.146844 0.726679296226132
0.146844 0.726684851750824
0.146844 0.726690407275515
0.146844 0.726695962800207
0.146844 0.726701518324898
0.146844 0.72670707384959
0.146844 0.726712629374281
0.146844 0.726718184898973
0.146844 0.726723740423664
0.146844 0.726729295948356
0.146844 0.726734851473048
0.146844 0.726740406997739
0.146844 0.726745962522431
0.146844 0.726751518047122
0.146844 0.726757073571814
0.146844 0.726762629096505
0.146844 0.726768184621197
0.146844 0.726773740145888
0.146844 0.72677929567058
0.146844 0.726784851195271
0.146844 0.726790406719963
0.146844 0.726795962244654
0.146844 0.726801517769346
0.146844 0.726807073294037
0.146844 0.726812628818729
0.146844 0.72681818434342
0.146844 0.726823739868112
0.146844 0.726829295392803
0.146844 0.726834850917495
0.146844 0.726840406442187
0.146844 0.726845961966878
0.146844 0.72685151749157
0.146844 0.726857073016261
0.146844 0.726862628540953
0.146844 0.726868184065644
0.146844 0.726873739590336
0.146844 0.726879295115027
0.146844 0.726884850639719
0.146844 0.72689040616441
0.146844 0.726895961689102
0.146844 0.726901517213793
0.146844 0.726907072738485
0.146844 0.726912628263176
0.146844 0.726918183787868
0.146844 0.726923739312559
0.146844 0.726929294837251
0.146844 0.726934850361942
0.146844 0.726940405886634
0.146844 0.726945961411326
0.146844 0.726951516936017
0.146844 0.726957072460709
0.146844 0.7269626279854
0.146844 0.726968183510092
0.146844 0.726973739034783
0.146844 0.726979294559475
0.146844 0.726984850084166
0.146844 0.726990405608858
0.146844 0.726995961133549
0.146844 0.727001516658241
0.146844 0.727007072182932
0.146844 0.727012627707624
0.146844 0.727018183232315
0.146844 0.727023738757007
0.146844 0.727029294281698
0.146844 0.72703484980639
0.146844 0.727040405331081
0.146844 0.727045960855773
0.146844 0.727051516380465
0.146844 0.727057071905156
0.146844 0.727062627429848
0.146844 0.727068182954539
0.146844 0.727073738479231
0.146844 0.727079294003922
0.146844 0.727084849528614
0.146844 0.727090405053305
0.146844 0.727095960577997
0.146844 0.727101516102688
0.146844 0.72710707162738
0.146844 0.727112627152071
0.146844 0.727118182676763
0.146844 0.727123738201454
0.146844 0.727129293726146
0.146844 0.727134849250837
0.146844 0.727140404775529
0.146844 0.727145960300221
0.146844 0.727151515824912
0.146844 0.727157071349604
0.146844 0.727162626874295
0.146844 0.727168182398987
0.146844 0.727173737923678
0.14685 0.72717929344837
0.14685 0.727184848973061
0.14685 0.727190404497753
0.14685 0.727195960022444
0.14685 0.727201515547136
0.14685 0.727207071071827
0.14685 0.727212626596519
0.14685 0.72721818212121
0.14685 0.727223737645902
0.14685 0.727229293170593
0.14685 0.727234848695285
0.14685 0.727240404219977
0.14685 0.727245959744668
0.14685 0.72725151526936
0.14685 0.727257070794051
0.14685 0.727262626318743
0.14685 0.727268181843434
0.14685 0.727273737368126
0.14685 0.727279292892817
0.14685 0.727284848417509
0.14685 0.7272904039422
0.14685 0.727295959466892
0.14685 0.727301514991583
0.14685 0.727307070516275
0.14685 0.727312626040966
0.14685 0.727318181565658
0.14685 0.72732373709035
0.14685 0.727329292615041
0.14685 0.727334848139733
0.14685 0.727340403664424
0.14685 0.727345959189116
0.14685 0.727351514713807
0.14685 0.727357070238499
0.14685 0.72736262576319
0.14685 0.727368181287882
0.14685 0.727373736812573
0.14685 0.727379292337265
0.14685 0.727384847861956
0.14685 0.727390403386648
0.14685 0.727395958911339
0.14685 0.727401514436031
0.14685 0.727407069960722
0.14685 0.727412625485414
0.14685 0.727418181010106
0.14685 0.727423736534797
0.14685 0.727429292059489
0.14685 0.72743484758418
0.14685 0.727440403108872
0.14685 0.727445958633563
0.14685 0.727451514158255
0.14685 0.727457069682946
0.14685 0.727462625207638
0.14685 0.727468180732329
0.14685 0.727473736257021
0.14685 0.727479291781712
0.14685 0.727484847306404
0.14685 0.727490402831095
0.14685 0.727495958355787
0.14685 0.727501513880478
0.14685 0.72750706940517
0.14685 0.727512624929862
0.14685 0.727518180454553
0.14685 0.727523735979245
0.14685 0.727529291503936
0.14685 0.727534847028628
0.14685 0.727540402553319
0.14685 0.727545958078011
0.14685 0.727551513602702
0.14685 0.727557069127394
0.14685 0.727562624652085
0.14685 0.727568180176777
0.14685 0.727573735701468
0.14685 0.72757929122616
0.14685 0.727584846750851
0.14685 0.727590402275543
0.14685 0.727595957800234
0.14685 0.727601513324926
0.14685 0.727607068849618
0.14685 0.727612624374309
0.14685 0.727618179899001
0.14685 0.727623735423692
0.14685 0.727629290948384
0.14685 0.727634846473075
0.14685 0.727640401997767
0.14685 0.727645957522458
0.14685 0.72765151304715
0.14685 0.727657068571841
0.14685 0.727662624096533
0.14685 0.727668179621224
0.14685 0.727673735145916
0.14685 0.727679290670607
0.14685 0.727684846195299
0.14685 0.727690401719991
0.14685 0.727695957244682
0.14685 0.727701512769374
0.14685 0.727707068294065
0.14685 0.727712623818757
0.14685 0.727718179343448
0.14685 0.72772373486814
0.14685 0.727729290392831
0.146856 0.727734845917523
0.146856 0.727740401442214
0.146856 0.727745956966906
0.146856 0.727751512491597
0.146856 0.727757068016289
0.146856 0.72776262354098
0.146856 0.727768179065672
0.146856 0.727773734590363
0.146856 0.727779290115055
0.146856 0.727784845639747
0.146856 0.727790401164438
0.146856 0.72779595668913
0.146856 0.727801512213821
0.146856 0.727807067738513
0.146856 0.727812623263204
0.146856 0.727818178787896
0.146856 0.727823734312587
0.146856 0.727829289837279
0.146856 0.72783484536197
0.146856 0.727840400886662
0.146856 0.727845956411353
0.146856 0.727851511936045
0.146856 0.727857067460736
0.146856 0.727862622985428
0.146856 0.727868178510119
0.146856 0.727873734034811
0.146856 0.727879289559503
0.146856 0.727884845084194
0.146856 0.727890400608886
0.146856 0.727895956133577
0.146856 0.727901511658269
0.146856 0.72790706718296
0.146856 0.727912622707652
0.146856 0.727918178232343
0.146856 0.727923733757035
0.146856 0.727929289281726
0.146856 0.727934844806418
0.146856 0.727940400331109
0.146856 0.727945955855801
0.146856 0.727951511380492
0.146856 0.727957066905184
0.146856 0.727962622429875
0.146856 0.727968177954567
0.146856 0.727973733479258
0.146856 0.72797928900395
0.146856 0.727984844528642
0.146856 0.727990400053333
0.146856 0.727995955578025
0.146856 0.728001511102716
0.146856 0.728007066627408
0.146856 0.728012622152099
0.146856 0.728018177676791
0.146856 0.728023733201482
0.146856 0.728029288726174
0.146856 0.728034844250865
0.146856 0.728040399775557
0.146856 0.728045955300248
0.146856 0.72805151082494
0.146856 0.728057066349632
0.146856 0.728062621874323
0.146856 0.728068177399015
0.146856 0.728073732923706
0.146856 0.728079288448398
0.146856 0.728084843973089
0.146856 0.728090399497781
0.146856 0.728095955022472
0.146856 0.728101510547164
0.146856 0.728107066071855
0.146856 0.728112621596547
0.146856 0.728118177121238
0.146856 0.72812373264593
0.146856 0.728129288170621
0.146856 0.728134843695313
0.146856 0.728140399220004
0.146856 0.728145954744696
0.146856 0.728151510269388
0.146856 0.728157065794079
0.146856 0.728162621318771
0.146856 0.728168176843462
0.146856 0.728173732368154
0.146856 0.728179287892845
0.146856 0.728184843417537
0.146856 0.728190398942228
0.146856 0.72819595446692
0.146856 0.728201509991611
0.146856 0.728207065516303
0.146856 0.728212621040994
0.146856 0.728218176565686
0.146856 0.728223732090377
0.146856 0.728229287615069
0.146856 0.72823484313976
0.146856 0.728240398664452
0.146856 0.728245954189143
0.146856 0.728251509713835
0.146856 0.728257065238527
0.146856 0.728262620763218
0.146856 0.72826817628791
0.146856 0.728273731812601
0.146856 0.728279287337293
0.146856 0.728284842861984
0.146862 0.728290398386676
0.146862 0.728295953911367
0.146862 0.728301509436059
0.146862 0.72830706496075
0.146862 0.728312620485442
0.146862 0.728318176010133
0.146862 0.728323731534825
0.146862 0.728329287059516
0.146862 0.728334842584208
0.146862 0.728340398108899
0.146862 0.728345953633591
0.146862 0.728351509158283
0.146862 0.728357064682974
0.146862 0.728362620207666
0.146862 0.728368175732357
0.146862 0.728373731257049
0.146862 0.72837928678174
0.146862 0.728384842306432
0.146862 0.728390397831123
0.146862 0.728395953355815
0.146862 0.728401508880506
0.146862 0.728407064405198
0.146862 0.728412619929889
0.146862 0.728418175454581
0.146862 0.728423730979272
0.146862 0.728429286503964
0.146862 0.728434842028655
0.146862 0.728440397553347
0.146862 0.728445953078038
0.146862 0.72845150860273
0.146862 0.728457064127422
0.146862 0.728462619652113
0.146862 0.728468175176805
0.146862 0.728473730701496
0.146862 0.728479286226188
0.146862 0.728484841750879
0.146862 0.728490397275571
0.146862 0.728495952800262
0.146862 0.728501508324954
0.146862 0.728507063849645
0.146862 0.728512619374337
0.146862 0.728518174899028
0.146862 0.72852373042372
0.146862 0.728529285948411
0.146862 0.728534841473103
0.146862 0.728540396997794
0.146862 0.728545952522486
0.146862 0.728551508047177
0.146862 0.728557063571869
0.146862 0.728562619096561
0.146862 0.728568174621252
0.146862 0.728573730145944
0.146862 0.728579285670635
0.146862 0.728584841195327
0.146862 0.728590396720018
0.146862 0.72859595224471
0.146862 0.728601507769401
0.146862 0.728607063294093
0.146862 0.728612618818784
0.146862 0.728618174343476
0.146862 0.728623729868167
0.146862 0.728629285392859
0.146862 0.72863484091755
0.146862 0.728640396442242
0.146862 0.728645951966934
0.146862 0.728651507491625
0.146862 0.728657063016317
0.146862 0.728662618541008
0.146862 0.7286681740657
0.146862 0.728673729590391
0.146862 0.728679285115083
0.146862 0.728684840639774
0.146862 0.728690396164466
0.146862 0.728695951689157
0.146862 0.728701507213849
0.146862 0.72870706273854
0.146862 0.728712618263232
0.146862 0.728718173787923
0.146862 0.728723729312615
0.146862 0.728729284837306
0.146862 0.728734840361998
0.146862 0.72874039588669
0.146862 0.728745951411381
0.146862 0.728751506936073
0.146862 0.728757062460764
0.146862 0.728762617985456
0.146862 0.728768173510147
0.146862 0.728773729034839
0.146862 0.72877928455953
0.146862 0.728784840084222
0.146862 0.728790395608913
0.146862 0.728795951133605
0.146862 0.728801506658296
0.146862 0.728807062182988
0.146862 0.728812617707679
0.146862 0.728818173232371
0.146862 0.728823728757062
0.146862 0.728829284281754
0.146862 0.728834839806446
0.146862 0.728840395331137
0.146868 0.728845950855829
0.146868 0.72885150638052
0.146868 0.728857061905212
0.146868 0.728862617429903
0.146868 0.728868172954595
0.146868 0.728873728479286
0.146868 0.728879284003978
0.146868 0.728884839528669
0.146868 0.728890395053361
0.146868 0.728895950578052
0.146868 0.728901506102744
0.146868 0.728907061627435
0.146868 0.728912617152127
0.146868 0.728918172676818
0.146868 0.72892372820151
0.146868 0.728929283726202
0.146868 0.728934839250893
0.146868 0.728940394775585
0.146868 0.728945950300276
0.146868 0.728951505824968
0.146868 0.728957061349659
0.146868 0.728962616874351
0.146868 0.728968172399042
0.146868 0.728973727923734
0.146868 0.728979283448425
0.146868 0.728984838973117
0.146868 0.728990394497808
0.146868 0.7289959500225
0.146868 0.729001505547191
0.146868 0.729007061071883
0.146868 0.729012616596575
0.146868 0.729018172121266
0.146868 0.729023727645958
0.146868 0.729029283170649
0.146868 0.729034838695341
0.146868 0.729040394220032
0.146868 0.729045949744724
0.146868 0.729051505269415
0.146868 0.729057060794107
0.146868 0.729062616318798
0.146868 0.72906817184349
0.146868 0.729073727368181
0.146868 0.729079282892873
0.146868 0.729084838417564
0.146868 0.729090393942256
0.146868 0.729095949466947
0.146868 0.729101504991639
0.146868 0.729107060516331
0.146868 0.729112616041022
0.146868 0.729118171565714
0.146868 0.729123727090405
0.146868 0.729129282615097
0.146868 0.729134838139788
0.146868 0.72914039366448
0.146868 0.729145949189171
0.146868 0.729151504713863
0.146868 0.729157060238554
0.146868 0.729162615763246
0.146868 0.729168171287937
0.146868 0.729173726812629
0.146868 0.72917928233732
0.146868 0.729184837862012
0.146868 0.729190393386703
0.146868 0.729195948911395
0.146868 0.729201504436087
0.146868 0.729207059960778
0.146868 0.72921261548547
0.146868 0.729218171010161
0.146868 0.729223726534853
0.146868 0.729229282059544
0.146868 0.729234837584236
0.146868 0.729240393108927
0.146868 0.729245948633619
0.146868 0.72925150415831
0.146868 0.729257059683002
0.146868 0.729262615207693
0.146868 0.729268170732385
0.146868 0.729273726257076
0.146868 0.729279281781768
0.146868 0.729284837306459
0.146868 0.729290392831151
0.146868 0.729295948355842
0.146868 0.729301503880534
0.146868 0.729307059405226
0.146868 0.729312614929917
0.146868 0.729318170454609
0.146868 0.7293237259793
0.146868 0.729329281503992
0.146868 0.729334837028683
0.146868 0.729340392553375
0.146868 0.729345948078066
0.146868 0.729351503602758
0.146868 0.729357059127449
0.146868 0.729362614652141
0.146868 0.729368170176832
0.146868 0.729373725701524
0.146868 0.729379281226216
0.146868 0.729384836750907
0.146868 0.729390392275599
0.146868 0.72939594780029
0.146874 0.729401503324982
0.146874 0.729407058849673
0.146874 0.729412614374365
0.146874 0.729418169899056
0.146874 0.729423725423748
0.146874 0.729429280948439
0.146874 0.729434836473131
0.146874 0.729440391997822
0.146874 0.729445947522514
0.146874 0.729451503047205
0.146874 0.729457058571897
0.146874 0.729462614096588
0.146874 0.72946816962128
0.146874 0.729473725145972
0.146874 0.729479280670663
0.146874 0.729484836195355
0.146874 0.729490391720046
0.146874 0.729495947244738
0.146874 0.729501502769429
0.146874 0.729507058294121
0.146874 0.729512613818812
0.146874 0.729518169343504
0.146874 0.729523724868195
0.146874 0.729529280392887
0.146874 0.729534835917578
0.146874 0.72954039144227
0.146874 0.729545946966961
0.146874 0.729551502491653
0.146874 0.729557058016344
0.146874 0.729562613541036
0.146874 0.729568169065727
0.146874 0.729573724590419
0.146874 0.729579280115111
0.146874 0.729584835639802
0.146874 0.729590391164494
0.146874 0.729595946689185
0.146874 0.729601502213877
0.146874 0.729607057738568
0.146874 0.72961261326326
0.146874 0.729618168787951
0.146874 0.729623724312643
0.146874 0.729629279837334
0.146874 0.729634835362026
0.146874 0.729640390886717
0.146874 0.729645946411409
0.146874 0.7296515019361
0.146874 0.729657057460792
0.146874 0.729662612985483
0.146874 0.729668168510175
0.146874 0.729673724034867
0.146874 0.729679279559558
0.146874 0.72968483508425
0.146874 0.729690390608941
0.146874 0.729695946133633
0.146874 0.729701501658324
0.146874 0.729707057183016
0.146874 0.729712612707707
0.146874 0.729718168232399
0.146874 0.72972372375709
0.146874 0.729729279281782
0.146874 0.729734834806473
0.146874 0.729740390331165
0.146874 0.729745945855856
0.146874 0.729751501380548
0.146874 0.729757056905239
0.146874 0.729762612429931
0.146874 0.729768167954623
0.146874 0.729773723479314
0.146874 0.729779279004006
0.146874 0.729784834528697
0.146874 0.729790390053389
0.146874 0.72979594557808
0.146874 0.729801501102772
0.146874 0.729807056627463
0.146874 0.729812612152155
0.146874 0.729818167676846
0.146874 0.729823723201538
0.146874 0.729829278726229
0.146874 0.729834834250921
0.146874 0.729840389775612
0.146874 0.729845945300304
0.146874 0.729851500824996
0.146874 0.729857056349687
0.146874 0.729862611874379
0.146874 0.72986816739907
0.146874 0.729873722923762
0.146874 0.729879278448453
0.146874 0.729884833973145
0.146874 0.729890389497836
0.146874 0.729895945022528
0.146874 0.729901500547219
0.146874 0.729907056071911
0.146874 0.729912611596602
0.146874 0.729918167121294
0.146874 0.729923722645985
0.146874 0.729929278170677
0.146874 0.729934833695368
0.146874 0.72994038922006
0.146874 0.729945944744751
0.146874 0.729951500269443
0.14688 0.729957055794135
0.14688 0.729962611318826
0.14688 0.729968166843518
0.14688 0.729973722368209
0.14688 0.729979277892901
0.14688 0.729984833417592
0.14688 0.729990388942284
0.14688 0.729995944466975
0.14688 0.730001499991667
0.14688 0.730007055516358
0.14688 0.73001261104105
0.14688 0.730018166565741
0.14688 0.730023722090433
0.14688 0.730029277615124
0.14688 0.730034833139816
0.14688 0.730040388664507
0.14688 0.730045944189199
0.14688 0.73005149971389
0.14688 0.730057055238582
0.14688 0.730062610763274
0.14688 0.730068166287965
0.14688 0.730073721812657
0.14688 0.730079277337348
0.14688 0.73008483286204
0.14688 0.730090388386731
0.14688 0.730095943911423
0.14688 0.730101499436114
0.14688 0.730107054960806
0.14688 0.730112610485497
0.14688 0.730118166010189
0.14688 0.73012372153488
0.14688 0.730129277059572
0.14688 0.730134832584263
0.14688 0.730140388108955
0.14688 0.730145943633646
0.14688 0.730151499158338
0.14688 0.73015705468303
0.14688 0.730162610207721
0.14688 0.730168165732413
0.14688 0.730173721257104
0.14688 0.730179276781796
0.14688 0.730184832306487
0.14688 0.730190387831179
0.14688 0.73019594335587
0.14688 0.730201498880562
0.14688 0.730207054405253
0.14688 0.730212609929945
0.14688 0.730218165454636
0.14688 0.730223720979328
0.14688 0.730229276504019
0.14688 0.730234832028711
0.14688 0.730240387553402
0.14688 0.730245943078094
0.14688 0.730251498602786
0.14688 0.730257054127477
0.14688 0.730262609652169
0.14688 0.73026816517686
0.14688 0.730273720701552
0.14688 0.730279276226243
0.14688 0.730284831750935
0.14688 0.730290387275626
0.14688 0.730295942800318
0.14688 0.730301498325009
0.14688 0.730307053849701
0.14688 0.730312609374392
0.14688 0.730318164899084
0.14688 0.730323720423775
0.14688 0.730329275948467
0.14688 0.730334831473159
0.14688 0.73034038699785
0.14688 0.730345942522542
0.14688 0.730351498047233
0.14688 0.730357053571925
0.14688 0.730362609096616
0.14688 0.730368164621308
0.14688 0.730373720145999
0.14688 0.730379275670691
0.14688 0.730384831195382
0.14688 0.730390386720074
0.14688 0.730395942244765
0.14688 0.730401497769457
0.14688 0.730407053294148
0.14688 0.73041260881884
0.14688 0.730418164343531
0.14688 0.730423719868223
0.14688 0.730429275392915
0.14688 0.730434830917606
0.14688 0.730440386442298
0.14688 0.730445941966989
0.14688 0.730451497491681
0.14688 0.730457053016372
0.14688 0.730462608541064
0.14688 0.730468164065755
0.14688 0.730473719590447
0.14688 0.730479275115138
0.14688 0.73048483063983
0.14688 0.730490386164521
0.14688 0.730495941689213
0.14688 0.730501497213904
0.14688 0.730507052738596
0.146886 0.730512608263287
0.146886 0.730518163787979
0.146886 0.730523719312671
0.146886 0.730529274837362
0.146886 0.730534830362054
0.146886 0.730540385886745
0.146886 0.730545941411437
0.146886 0.730551496936128
0.146886 0.73055705246082
0.146886 0.730562607985511
0.146886 0.730568163510203
0.146886 0.730573719034894
0.146886 0.730579274559586
0.146886 0.730584830084277
0.146886 0.730590385608969
0.146886 0.73059594113366
0.146886 0.730601496658352
0.146886 0.730607052183043
0.146886 0.730612607707735
0.146886 0.730618163232426
0.146886 0.730623718757118
0.146886 0.73062927428181
0.146886 0.730634829806501
0.146886 0.730640385331193
0.146886 0.730645940855884
0.146886 0.730651496380576
0.146886 0.730657051905267
0.146886 0.730662607429959
0.146886 0.73066816295465
0.146886 0.730673718479342
0.146886 0.730679274004033
0.146886 0.730684829528725
0.146886 0.730690385053416
0.146886 0.730695940578108
0.146886 0.7307014961028
0.146886 0.730707051627491
0.146886 0.730712607152183
0.146886 0.730718162676874
0.146886 0.730723718201566
0.146886 0.730729273726257
0.146886 0.730734829250949
0.146886 0.73074038477564
0.146886 0.730745940300332
0.146886 0.730751495825023
0.146886 0.730757051349715
0.146886 0.730762606874406
0.146886 0.730768162399098
0.146886 0.730773717923789
0.146886 0.730779273448481
0.146886 0.730784828973172
0.146886 0.730790384497864
0.146886 0.730795940022556
0.146886 0.730801495547247
0.146886 0.730807051071939
0.146886 0.73081260659663
0.146886 0.730818162121322
0.146886 0.730823717646013
0.146886 0.730829273170705
0.146886 0.730834828695396
0.146886 0.730840384220088
0.146886 0.730845939744779
0.146886 0.730851495269471
0.146886 0.730857050794162
0.146886 0.730862606318854
0.146886 0.730868161843545
0.146886 0.730873717368237
0.146886 0.730879272892928
0.146886 0.73088482841762
0.146886 0.730890383942311
0.146886 0.730895939467003
0.146886 0.730901494991695
0.146886 0.730907050516386
0.146886 0.730912606041078
0.146886 0.730918161565769
0.146886 0.730923717090461
0.146886 0.730929272615152
0.146886 0.730934828139844
0.146886 0.730940383664535
0.146886 0.730945939189227
0.146886 0.730951494713918
0.146886 0.73095705023861
0.146886 0.730962605763301
0.146886 0.730968161287993
0.146886 0.730973716812684
0.146886 0.730979272337376
0.146886 0.730984827862067
0.146886 0.730990383386759
0.146886 0.730995938911451
0.146886 0.731001494436142
0.146886 0.731007049960834
0.146886 0.731012605485525
0.146886 0.731018161010217
0.146886 0.731023716534908
0.146886 0.7310292720596
0.146886 0.731034827584291
0.146886 0.731040383108983
0.146886 0.731045938633674
0.146886 0.731051494158366
0.146886 0.731057049683057
0.146886 0.731062605207749
0.146892 0.73106816073244
0.146892 0.731073716257132
0.146892 0.731079271781824
0.146892 0.731084827306515
0.146892 0.731090382831207
0.146892 0.731095938355898
0.146892 0.73110149388059
0.146892 0.731107049405281
0.146892 0.731112604929973
0.146892 0.731118160454664
0.146892 0.731123715979356
0.146892 0.731129271504047
0.146892 0.731134827028739
0.146892 0.73114038255343
0.146892 0.731145938078122
0.146892 0.731151493602813
0.146892 0.731157049127505
0.146892 0.731162604652196
0.146892 0.731168160176888
0.146892 0.73117371570158
0.146892 0.731179271226271
0.146892 0.731184826750963
0.146892 0.731190382275654
0.146892 0.731195937800346
0.146892 0.731201493325037
0.146892 0.731207048849729
0.146892 0.73121260437442
0.146892 0.731218159899112
0.146892 0.731223715423803
0.146892 0.731229270948495
0.146892 0.731234826473186
0.146892 0.731240381997878
0.146892 0.731245937522569
0.146892 0.731251493047261
0.146892 0.731257048571952
0.146892 0.731262604096644
0.146892 0.731268159621336
0.146892 0.731273715146027
0.146892 0.731279270670719
0.146892 0.73128482619541
0.146892 0.731290381720102
0.146892 0.731295937244793
0.146892 0.731301492769485
0.146892 0.731307048294176
0.146892 0.731312603818868
0.146892 0.731318159343559
0.146892 0.731323714868251
0.146892 0.731329270392942
0.146892 0.731334825917634
0.146892 0.731340381442325
0.146892 0.731345936967017
0.146892 0.731351492491708
0.146892 0.7313570480164
0.146892 0.731362603541092
0.146892 0.731368159065783
0.146892 0.731373714590475
0.146892 0.731379270115166
0.146892 0.731384825639858
0.146892 0.731390381164549
0.146892 0.731395936689241
0.146892 0.731401492213932
0.146892 0.731407047738624
0.146892 0.731412603263315
0.146892 0.731418158788007
0.146892 0.731423714312698
0.146892 0.73142926983739
0.146892 0.731434825362081
0.146892 0.731440380886773
0.146892 0.731445936411464
0.146892 0.731451491936156
0.146892 0.731457047460847
0.146892 0.731462602985539
0.146892 0.731468158510231
0.146892 0.731473714034922
0.146892 0.731479269559614
0.146892 0.731484825084305
0.146892 0.731490380608997
0.146892 0.731495936133688
0.146892 0.73150149165838
0.146892 0.731507047183071
0.146892 0.731512602707763
0.146892 0.731518158232454
0.146892 0.731523713757146
0.146892 0.731529269281837
0.146892 0.731534824806529
0.146892 0.73154038033122
0.146892 0.731545935855912
0.146892 0.731551491380603
0.146892 0.731557046905295
0.146892 0.731562602429986
0.146892 0.731568157954678
0.146892 0.73157371347937
0.146892 0.731579269004061
0.146892 0.731584824528753
0.146892 0.731590380053444
0.146892 0.731595935578136
0.146892 0.731601491102827
0.146892 0.731607046627519
0.146892 0.73161260215221
0.146892 0.731618157676902
0.146898 0.731623713201593
0.146898 0.731629268726285
0.146898 0.731634824250976
0.146898 0.731640379775668
0.146898 0.731645935300359
0.146898 0.731651490825051
0.146898 0.731657046349743
0.146898 0.731662601874434
0.146898 0.731668157399126
0.146898 0.731673712923817
0.146898 0.731679268448509
0.146898 0.7316848239732
0.146898 0.731690379497892
0.146898 0.731695935022583
0.146898 0.731701490547275
0.146898 0.731707046071966
0.146898 0.731712601596658
0.146898 0.731718157121349
0.146898 0.731723712646041
0.146898 0.731729268170732
0.146898 0.731734823695424
0.146898 0.731740379220115
0.146898 0.731745934744807
0.146898 0.731751490269499
0.146898 0.73175704579419
0.146898 0.731762601318882
0.146898 0.731768156843573
0.146898 0.731773712368265
0.146898 0.731779267892956
0.146898 0.731784823417648
0.146898 0.731790378942339
0.146898 0.731795934467031
0.146898 0.731801489991722
0.146898 0.731807045516414
0.146898 0.731812601041105
0.146898 0.731818156565797
0.146898 0.731823712090488
0.146898 0.73182926761518
0.146898 0.731834823139871
0.146898 0.731840378664563
0.146898 0.731845934189255
0.146898 0.731851489713946
0.146898 0.731857045238638
0.146898 0.731862600763329
0.146898 0.731868156288021
0.146898 0.731873711812712
0.146898 0.731879267337404
0.146898 0.731884822862095
0.146898 0.731890378386787
0.146898 0.731895933911478
0.146898 0.73190148943617
0.146898 0.731907044960861
0.146898 0.731912600485553
0.146898 0.731918156010244
0.146898 0.731923711534936
0.146898 0.731929267059627
0.146898 0.731934822584319
0.146898 0.73194037810901
0.146898 0.731945933633702
0.146898 0.731951489158394
0.146898 0.731957044683085
0.146898 0.731962600207777
0.146898 0.731968155732468
0.146898 0.73197371125716
0.146898 0.731979266781851
0.146898 0.731984822306543
0.146898 0.731990377831234
0.146898 0.731995933355926
0.146898 0.732001488880617
0.146898 0.732007044405309
0.146898 0.73201259993
0.146898 0.732018155454692
0.146898 0.732023710979384
0.146898 0.732029266504075
0.146898 0.732034822028767
0.146898 0.732040377553458
0.146898 0.73204593307815
0.146898 0.732051488602841
0.146898 0.732057044127533
0.146898 0.732062599652224
0.146898 0.732068155176916
0.146898 0.732073710701607
0.146898 0.732079266226299
0.146898 0.73208482175099
0.146898 0.732090377275682
0.146898 0.732095932800373
0.146898 0.732101488325065
0.146898 0.732107043849756
0.146898 0.732112599374448
0.146898 0.73211815489914
0.146898 0.732123710423831
0.146898 0.732129265948523
0.146898 0.732134821473214
0.146898 0.732140376997906
0.146898 0.732145932522597
0.146898 0.732151488047289
0.146898 0.73215704357198
0.146898 0.732162599096672
0.146898 0.732168154621363
0.146898 0.732173710146055
0.1469 0.732179265670746
0.146904 0.732184821195438
0.146904 0.732190376720129
0.146904 0.732195932244821
0.146904 0.732201487769512
0.146904 0.732207043294204
0.146904 0.732212598818895
0.146904 0.732218154343587
0.146904 0.732223709868279
0.146904 0.73222926539297
0.146904 0.732234820917662
0.146904 0.732240376442353
0.146904 0.732245931967045
0.146904 0.732251487491736
0.146904 0.732257043016428
0.146904 0.732262598541119
0.146904 0.732268154065811
0.146904 0.732273709590502
0.146904 0.732279265115194
0.146904 0.732284820639885
0.146904 0.732290376164577
0.146904 0.732295931689268
0.146904 0.73230148721396
0.146904 0.732307042738651
0.146904 0.732312598263343
0.146904 0.732318153788035
0.146904 0.732323709312726
0.146904 0.732329264837418
0.146904 0.732334820362109
0.146904 0.732340375886801
0.146904 0.732345931411492
0.146904 0.732351486936184
0.146904 0.732357042460875
0.146904 0.732362597985567
0.146904 0.732368153510258
0.146904 0.73237370903495
0.146904 0.732379264559641
0.146904 0.732384820084333
0.146904 0.732390375609025
0.146904 0.732395931133716
0.146904 0.732401486658408
0.146904 0.732407042183099
0.146904 0.732412597707791
0.146904 0.732418153232482
0.146904 0.732423708757174
0.146904 0.732429264281865
0.146904 0.732434819806557
0.146904 0.732440375331248
0.146904 0.73244593085594
0.146904 0.732451486380631
0.146904 0.732457041905323
0.146904 0.732462597430014
0.146904 0.732468152954706
0.146904 0.732473708479397
0.146904 0.732479264004089
0.146904 0.73248481952878
0.146904 0.732490375053472
0.146904 0.732495930578164
0.146904 0.732501486102855
0.146904 0.732507041627547
0.146904 0.732512597152238
0.146904 0.73251815267693
0.146904 0.732523708201621
0.146904 0.732529263726313
0.146904 0.732534819251004
0.146904 0.732540374775696
0.146904 0.732545930300387
0.146904 0.732551485825079
0.146904 0.73255704134977
0.146904 0.732562596874462
0.146904 0.732568152399153
0.146904 0.732573707923845
0.146904 0.732579263448536
0.146904 0.732584818973228
0.146904 0.73259037449792
0.146904 0.732595930022611
0.146904 0.732601485547303
0.146904 0.732607041071994
0.146904 0.732612596596686
0.146904 0.732618152121377
0.146904 0.732623707646069
0.146904 0.73262926317076
0.146904 0.732634818695452
0.146904 0.732640374220143
0.146904 0.732645929744835
0.146904 0.732651485269526
0.146904 0.732657040794218
0.146904 0.732662596318909
0.146904 0.732668151843601
0.146904 0.732673707368292
0.146904 0.732679262892984
0.146904 0.732684818417676
0.146904 0.732690373942367
0.146904 0.732695929467059
0.146904 0.73270148499175
0.146904 0.732707040516442
0.146904 0.732712596041133
0.146904 0.732718151565825
0.146904 0.732723707090516
0.146904 0.732729262615208
0.146904 0.732734818139899
0.14691 0.732740373664591
0.14691 0.732745929189282
0.14691 0.732751484713974
0.14691 0.732757040238665
0.14691 0.732762595763357
0.14691 0.732768151288048
0.14691 0.73277370681274
0.14691 0.732779262337432
0.14691 0.732784817862123
0.14691 0.732790373386815
0.14691 0.732795928911506
0.14691 0.732801484436198
0.14691 0.732807039960889
0.14691 0.732812595485581
0.14691 0.732818151010272
0.14691 0.732823706534964
0.14691 0.732829262059655
0.14691 0.732834817584347
0.14691 0.732840373109038
0.14691 0.73284592863373
0.14691 0.732851484158421
0.14691 0.732857039683113
0.14691 0.732862595207805
0.14691 0.732868150732496
0.14691 0.732873706257188
0.14691 0.732879261781879
0.14691 0.732884817306571
0.14691 0.732890372831262
0.14691 0.732895928355954
0.14691 0.732901483880645
0.14691 0.732907039405337
0.14691 0.732912594930028
0.14691 0.73291815045472
0.14691 0.732923705979411
0.14691 0.732929261504103
0.14691 0.732934817028794
0.14691 0.732940372553486
0.14691 0.732945928078177
0.14691 0.732951483602869
0.14691 0.73295703912756
0.14691 0.732962594652252
0.14691 0.732968150176944
0.14691 0.732973705701635
0.14691 0.732979261226327
0.14691 0.732984816751018
0.14691 0.73299037227571
0.14691 0.732995927800401
0.14691 0.733001483325093
0.14691 0.733007038849784
0.14691 0.733012594374476
0.14691 0.733018149899167
0.14691 0.733023705423859
0.14691 0.73302926094855
0.14691 0.733034816473242
0.14691 0.733040371997933
0.14691 0.733045927522625
0.14691 0.733051483047316
0.14691 0.733057038572008
0.14691 0.733062594096699
0.14691 0.733068149621391
0.14691 0.733073705146083
0.14691 0.733079260670774
0.14691 0.733084816195466
0.14691 0.733090371720157
0.14691 0.733095927244849
0.14691 0.73310148276954
0.14691 0.733107038294232
0.14691 0.733112593818923
0.14691 0.733118149343615
0.14691 0.733123704868306
0.14691 0.733129260392998
0.14691 0.733134815917689
0.14691 0.733140371442381
0.14691 0.733145926967072
0.14691 0.733151482491764
0.14691 0.733157038016455
0.14691 0.733162593541147
0.14691 0.733168149065839
0.14691 0.73317370459053
0.14691 0.733179260115222
0.14691 0.733184815639913
0.14691 0.733190371164605
0.14691 0.733195926689296
0.14691 0.733201482213988
0.14691 0.733207037738679
0.14691 0.733212593263371
0.14691 0.733218148788062
0.14691 0.733223704312754
0.14691 0.733229259837445
0.14691 0.733234815362137
0.14691 0.733240370886828
0.14691 0.73324592641152
0.14691 0.733251481936211
0.14691 0.733257037460903
0.14691 0.733262592985594
0.14691 0.733268148510286
0.14691 0.733273704034978
0.14691 0.733279259559669
0.14691 0.733284815084361
0.14691 0.733290370609052
0.146916 0.733295926133744
0.146916 0.733301481658435
0.146916 0.733307037183127
0.146916 0.733312592707818
0.146916 0.73331814823251
0.146916 0.733323703757201
0.146916 0.733329259281893
0.146916 0.733334814806584
0.146916 0.733340370331276
0.146916 0.733345925855968
0.146916 0.733351481380659
0.146916 0.733357036905351
0.146916 0.733362592430042
0.146916 0.733368147954734
0.146916 0.733373703479425
0.146916 0.733379259004117
0.146916 0.733384814528808
0.146916 0.7333903700535
0.146916 0.733395925578191
0.146916 0.733401481102883
0.146916 0.733407036627574
0.146916 0.733412592152266
0.146916 0.733418147676957
0.146916 0.733423703201649
0.146916 0.73342925872634
0.146916 0.733434814251032
0.146916 0.733440369775724
0.146916 0.733445925300415
0.146916 0.733451480825107
0.146916 0.733457036349798
0.146916 0.73346259187449
0.146916 0.733468147399181
0.146916 0.733473702923873
0.146916 0.733479258448564
0.146916 0.733484813973256
0.146916 0.733490369497947
0.146916 0.733495925022639
0.146916 0.73350148054733
0.146916 0.733507036072022
0.146916 0.733512591596713
0.146916 0.733518147121405
0.146916 0.733523702646096
0.146916 0.733529258170788
0.146916 0.733534813695479
0.146916 0.733540369220171
0.146916 0.733545924744863
0.146916 0.733551480269554
0.146916 0.733557035794246
0.146916 0.733562591318937
0.146916 0.733568146843629
0.146916 0.73357370236832
0.146916 0.733579257893012
0.146916 0.733584813417703
0.146916 0.733590368942395
0.146916 0.733595924467086
0.146916 0.733601479991778
0.146916 0.733607035516469
0.146916 0.733612591041161
0.146916 0.733618146565852
0.146916 0.733623702090544
0.146916 0.733629257615235
0.146916 0.733634813139927
0.146916 0.733640368664619
0.146916 0.73364592418931
0.146916 0.733651479714002
0.146916 0.733657035238693
0.146916 0.733662590763385
0.146916 0.733668146288076
0.146916 0.733673701812768
0.146916 0.733679257337459
0.146916 0.733684812862151
0.146916 0.733690368386842
0.146916 0.733695923911534
0.146916 0.733701479436225
0.146916 0.733707034960917
0.146916 0.733712590485609
0.146916 0.7337181460103
0.146916 0.733723701534992
0.146916 0.733729257059683
0.146916 0.733734812584375
0.146916 0.733740368109066
0.146916 0.733745923633758
0.146916 0.733751479158449
0.146916 0.733757034683141
0.146916 0.733762590207832
0.146916 0.733768145732524
0.146916 0.733773701257215
0.146916 0.733779256781907
0.146916 0.733784812306598
0.146916 0.73379036783129
0.146916 0.733795923355981
0.146916 0.733801478880673
0.146916 0.733807034405364
0.146916 0.733812589930056
0.146916 0.733818145454748
0.146916 0.733823700979439
0.146916 0.733829256504131
0.146916 0.733834812028822
0.146916 0.733840367553514
0.146916 0.733845923078205
0.146922 0.733851478602897
0.146922 0.733857034127588
0.146922 0.73386258965228
0.146922 0.733868145176971
0.146922 0.733873700701663
0.146922 0.733879256226354
0.146922 0.733884811751046
0.146922 0.733890367275737
0.146922 0.733895922800429
0.146922 0.73390147832512
0.146922 0.733907033849812
0.146922 0.733912589374504
0.146922 0.733918144899195
0.146922 0.733923700423887
0.146922 0.733929255948578
0.146922 0.73393481147327
0.146922 0.733940366997961
0.146922 0.733945922522653
0.146922 0.733951478047344
0.146922 0.733957033572036
0.146922 0.733962589096727
0.146922 0.733968144621419
0.146922 0.73397370014611
0.146922 0.733979255670802
0.146922 0.733984811195493
0.146922 0.733990366720185
0.146922 0.733995922244876
0.146922 0.734001477769568
0.146922 0.73400703329426
0.146922 0.734012588818951
0.146922 0.734018144343643
0.146922 0.734023699868334
0.146922 0.734029255393026
0.146922 0.734034810917717
0.146922 0.734040366442409
0.146922 0.7340459219671
0.146922 0.734051477491792
0.146922 0.734057033016483
0.146922 0.734062588541175
0.146922 0.734068144065866
0.146922 0.734073699590558
0.146922 0.734079255115249
0.146922 0.734084810639941
0.146922 0.734090366164633
0.146922 0.734095921689324
0.146922 0.734101477214016
0.146922 0.734107032738707
0.146922 0.734112588263399
0.146922 0.73411814378809
0.146922 0.734123699312782
0.146922 0.734129254837473
0.146922 0.734134810362165
0.146922 0.734140365886856
0.146922 0.734145921411548
0.146922 0.734151476936239
0.146922 0.734157032460931
0.146922 0.734162587985622
0.146922 0.734168143510314
0.146922 0.734173699035005
0.146922 0.734179254559697
0.146922 0.734184810084389
0.146922 0.73419036560908
0.146922 0.734195921133772
0.146922 0.734201476658463
0.146922 0.734207032183155
0.146922 0.734212587707846
0.146922 0.734218143232538
0.146922 0.734223698757229
0.146922 0.734229254281921
0.146922 0.734234809806612
0.146922 0.734240365331304
0.146922 0.734245920855995
0.146922 0.734251476380687
0.146922 0.734257031905378
0.146922 0.73426258743007
0.146922 0.734268142954761
0.146922 0.734273698479453
0.146922 0.734279254004145
0.146922 0.734284809528836
0.146922 0.734290365053528
0.146922 0.734295920578219
0.146922 0.734301476102911
0.146922 0.734307031627602
0.146922 0.734312587152294
0.146922 0.734318142676985
0.146922 0.734323698201677
0.146922 0.734329253726368
0.146922 0.73433480925106
0.146922 0.734340364775751
0.146922 0.734345920300443
0.146922 0.734351475825134
0.146922 0.734357031349826
0.146922 0.734362586874517
0.146922 0.734368142399209
0.146922 0.734373697923901
0.146922 0.734379253448592
0.146922 0.734384808973284
0.146922 0.734390364497975
0.146922 0.734395920022667
0.146922 0.734401475547358
0.146928 0.73440703107205
0.146928 0.734412586596741
0.146928 0.734418142121433
0.146928 0.734423697646124
0.146928 0.734429253170816
0.146928 0.734434808695507
0.146928 0.734440364220199
0.146928 0.73444591974489
0.146928 0.734451475269582
0.146928 0.734457030794273
0.146928 0.734462586318965
0.146928 0.734468141843656
0.146928 0.734473697368348
0.146928 0.73447925289304
0.146928 0.734484808417731
0.146928 0.734490363942423
0.146928 0.734495919467114
0.146928 0.734501474991806
0.146928 0.734507030516497
0.146928 0.734512586041189
0.146928 0.73451814156588
0.146928 0.734523697090572
0.146928 0.734529252615263
0.146928 0.734534808139955
0.146928 0.734540363664646
0.146928 0.734545919189338
0.146928 0.734551474714029
0.146928 0.734557030238721
0.146928 0.734562585763412
0.146928 0.734568141288104
0.146928 0.734573696812795
0.146928 0.734579252337487
0.146928 0.734584807862179
0.146928 0.73459036338687
0.146928 0.734595918911562
0.146928 0.734601474436253
0.146928 0.734607029960945
0.146928 0.734612585485636
0.146928 0.734618141010328
0.146928 0.734623696535019
0.146928 0.734629252059711
0.146928 0.734634807584402
0.146928 0.734640363109094
0.146928 0.734645918633785
0.146928 0.734651474158477
0.146928 0.734657029683168
0.146928 0.73466258520786
0.146928 0.734668140732552
0.146928 0.734673696257243
0.146928 0.734679251781935
0.146928 0.734684807306626
0.146928 0.734690362831318
0.146928 0.734695918356009
0.146928 0.734701473880701
0.146928 0.734707029405392
0.146928 0.734712584930084
0.146928 0.734718140454775
0.146928 0.734723695979467
0.146928 0.734729251504158
0.146928 0.73473480702885
0.146928 0.734740362553541
0.146928 0.734745918078233
0.146928 0.734751473602924
0.146928 0.734757029127616
0.146928 0.734762584652308
0.146928 0.734768140176999
0.146928 0.734773695701691
0.146928 0.734779251226382
0.146928 0.734784806751074
0.146928 0.734790362275765
0.146928 0.734795917800457
0.146928 0.734801473325148
0.146928 0.73480702884984
0.146928 0.734812584374531
0.146928 0.734818139899223
0.146928 0.734823695423914
0.146928 0.734829250948606
0.146928 0.734834806473297
0.146928 0.734840361997989
0.146928 0.73484591752268
0.146928 0.734851473047372
0.146928 0.734857028572063
0.146928 0.734862584096755
0.146928 0.734868139621447
0.146928 0.734873695146138
0.146928 0.73487925067083
0.146928 0.734884806195521
0.146928 0.734890361720213
0.146928 0.734895917244904
0.146928 0.734901472769596
0.146928 0.734907028294287
0.146928 0.734912583818979
0.146928 0.73491813934367
0.146928 0.734923694868362
0.146928 0.734929250393053
0.146928 0.734934805917745
0.146928 0.734940361442436
0.146928 0.734945916967128
0.146928 0.734951472491819
0.146928 0.734957028016511
0.146934 0.734962583541203
0.146934 0.734968139065894
0.146934 0.734973694590586
0.146934 0.734979250115277
0.146934 0.734984805639969
0.146934 0.73499036116466
0.146934 0.734995916689352
0.146934 0.735001472214043
0.146934 0.735007027738735
0.146934 0.735012583263426
0.146934 0.735018138788118
0.146934 0.735023694312809
0.146934 0.735029249837501
0.146934 0.735034805362193
0.146934 0.735040360886884
0.146934 0.735045916411576
0.146934 0.735051471936267
0.146934 0.735057027460959
0.146934 0.73506258298565
0.146934 0.735068138510342
0.146934 0.735073694035033
0.146934 0.735079249559725
0.146934 0.735084805084416
0.146934 0.735090360609108
0.146934 0.735095916133799
0.146934 0.735101471658491
0.146934 0.735107027183182
0.146934 0.735112582707874
0.146934 0.735118138232565
0.146934 0.735123693757257
0.146934 0.735129249281948
0.146934 0.73513480480664
0.146934 0.735140360331332
0.146934 0.735145915856023
0.146934 0.735151471380715
0.146934 0.735157026905406
0.146934 0.735162582430098
0.146934 0.735168137954789
0.146934 0.735173693479481
0.146934 0.735179249004172
0.146934 0.735184804528864
0.146934 0.735190360053555
0.146934 0.735195915578247
0.146934 0.735201471102938
0.146934 0.73520702662763
0.146934 0.735212582152321
0.146934 0.735218137677013
0.146934 0.735223693201704
0.146934 0.735229248726396
0.146934 0.735234804251088
0.146934 0.735240359775779
0.146934 0.735245915300471
0.146934 0.735251470825162
0.146934 0.735257026349854
0.146934 0.735262581874545
0.146934 0.735268137399237
0.146934 0.735273692923928
0.146934 0.73527924844862
0.146934 0.735284803973311
0.146934 0.735290359498003
0.146934 0.735295915022694
0.146934 0.735301470547386
0.146934 0.735307026072077
0.146934 0.735312581596769
0.146934 0.73531813712146
0.146934 0.735323692646152
0.146934 0.735329248170844
0.146934 0.735334803695535
0.146934 0.735340359220227
0.146934 0.735345914744918
0.146934 0.73535147026961
0.146934 0.735357025794301
0.146934 0.735362581318993
0.146934 0.735368136843684
0.146934 0.735373692368376
0.146934 0.735379247893067
0.146934 0.735384803417759
0.146934 0.73539035894245
0.146934 0.735395914467142
0.146934 0.735401469991833
0.146934 0.735407025516525
0.146934 0.735412581041217
0.146934 0.735418136565908
0.146934 0.7354236920906
0.146934 0.735429247615291
0.146934 0.735434803139983
0.146934 0.735440358664674
0.146934 0.735445914189366
0.146934 0.735451469714057
0.146934 0.735457025238749
0.146934 0.73546258076344
0.146934 0.735468136288132
0.146934 0.735473691812823
0.146934 0.735479247337515
0.146934 0.735484802862206
0.146934 0.735490358386898
0.146934 0.735495913911589
0.146934 0.735501469436281
0.146934 0.735507024960973
0.146934 0.735512580485664
0.14694 0.735518136010356
0.14694 0.735523691535047
0.14694 0.735529247059739
0.14694 0.73553480258443
0.14694 0.735540358109122
0.14694 0.735545913633813
0.14694 0.735551469158505
0.14694 0.735557024683196
0.14694 0.735562580207888
0.14694 0.735568135732579
0.14694 0.735573691257271
0.14694 0.735579246781962
0.14694 0.735584802306654
0.14694 0.735590357831345
0.14694 0.735595913356037
0.14694 0.735601468880729
0.14694 0.73560702440542
0.14694 0.735612579930112
0.14694 0.735618135454803
0.14694 0.735623690979495
0.14694 0.735629246504186
0.14694 0.735634802028878
0.14694 0.735640357553569
0.14694 0.735645913078261
0.14694 0.735651468602952
0.14694 0.735657024127644
0.14694 0.735662579652335
0.14694 0.735668135177027
0.14694 0.735673690701718
0.14694 0.73567924622641
0.14694 0.735684801751101
0.14694 0.735690357275793
0.14694 0.735695912800485
0.14694 0.735701468325176
0.14694 0.735707023849868
0.14694 0.735712579374559
0.14694 0.735718134899251
0.14694 0.735723690423942
0.14694 0.735729245948634
0.14694 0.735734801473325
0.14694 0.735740356998017
0.14694 0.735745912522708
0.14694 0.7357514680474
0.14694 0.735757023572091
0.14694 0.735762579096783
0.14694 0.735768134621474
0.14694 0.735773690146166
0.14694 0.735779245670857
0.14694 0.735784801195549
0.14694 0.73579035672024
0.14694 0.735795912244932
0.14694 0.735801467769624
0.14694 0.735807023294315
0.14694 0.735812578819007
0.14694 0.735818134343698
0.14694 0.73582368986839
0.14694 0.735829245393081
0.14694 0.735834800917773
0.14694 0.735840356442464
0.14694 0.735845911967156
0.14694 0.735851467491847
0.14694 0.735857023016539
0.14694 0.73586257854123
0.14694 0.735868134065922
0.14694 0.735873689590614
0.14694 0.735879245115305
0.14694 0.735884800639997
0.14694 0.735890356164688
0.14694 0.73589591168938
0.14694 0.735901467214071
0.14694 0.735907022738763
0.14694 0.735912578263454
0.14694 0.735918133788146
0.14694 0.735923689312837
0.14694 0.735929244837529
0.14694 0.73593480036222
0.14694 0.735940355886912
0.14694 0.735945911411603
0.14694 0.735951466936295
0.14694 0.735957022460986
0.14694 0.735962577985678
0.14694 0.735968133510369
0.14694 0.735973689035061
0.14694 0.735979244559752
0.14694 0.735984800084444
0.14694 0.735990355609136
0.14694 0.735995911133827
0.14694 0.736001466658519
0.14694 0.73600702218321
0.14694 0.736012577707902
0.14694 0.736018133232593
0.14694 0.736023688757285
0.14694 0.736029244281976
0.14694 0.736034799806668
0.14694 0.736040355331359
0.14694 0.736045910856051
0.14694 0.736051466380742
0.14694 0.736057021905434
0.14694 0.736062577430125
0.14694 0.736068132954817
0.146946 0.736073688479508
0.146946 0.7360792440042
0.146946 0.736084799528892
0.146946 0.736090355053583
0.146946 0.736095910578275
0.146946 0.736101466102966
0.146946 0.736107021627658
0.146946 0.736112577152349
0.146946 0.736118132677041
0.146946 0.736123688201732
0.146946 0.736129243726424
0.146946 0.736134799251115
0.146946 0.736140354775807
0.146946 0.736145910300498
0.146946 0.73615146582519
0.146946 0.736157021349881
0.146946 0.736162576874573
0.146946 0.736168132399264
0.146946 0.736173687923956
0.146946 0.736179243448647
0.146946 0.736184798973339
0.146946 0.736190354498031
0.146946 0.736195910022722
0.146946 0.736201465547414
0.146946 0.736207021072105
0.146946 0.736212576596797
0.146946 0.736218132121488
0.146946 0.73622368764618
0.146946 0.736229243170871
0.146946 0.736234798695563
0.146946 0.736240354220254
0.146946 0.736245909744946
0.146946 0.736251465269637
0.146946 0.736257020794329
0.146946 0.73626257631902
0.146946 0.736268131843712
0.146946 0.736273687368403
0.146946 0.736279242893095
0.146946 0.736284798417787
0.146946 0.736290353942478
0.146946 0.73629590946717
0.146946 0.736301464991861
0.146946 0.736307020516553
0.146946 0.736312576041244
0.146946 0.736318131565936
0.146946 0.736323687090627
0.146946 0.736329242615319
0.146946 0.73633479814001
0.146946 0.736340353664702
0.146946 0.736345909189393
0.146946 0.736351464714085
0.146946 0.736357020238777
0.146946 0.736362575763468
0.146946 0.73636813128816
0.146946 0.736373686812851
0.146946 0.736379242337543
0.146946 0.736384797862234
0.146946 0.736390353386926
0.146946 0.736395908911617
0.146946 0.736401464436309
0.146946 0.736407019961
0.146946 0.736412575485692
0.146946 0.736418131010383
0.146946 0.736423686535075
0.146946 0.736429242059766
0.146946 0.736434797584458
0.146946 0.736440353109149
0.146946 0.736445908633841
0.146946 0.736451464158532
0.146946 0.736457019683224
0.146946 0.736462575207916
0.146946 0.736468130732607
0.146946 0.736473686257299
0.146946 0.73647924178199
0.146946 0.736484797306682
0.146946 0.736490352831373
0.146946 0.736495908356065
0.146946 0.736501463880756
0.146946 0.736507019405448
0.146946 0.736512574930139
0.146946 0.736518130454831
0.146946 0.736523685979522
0.146946 0.736529241504214
0.146946 0.736534797028905
0.146946 0.736540352553597
0.146946 0.736545908078288
0.146946 0.73655146360298
0.146946 0.736557019127672
0.146946 0.736562574652363
0.146946 0.736568130177055
0.146946 0.736573685701746
0.146946 0.736579241226438
0.146946 0.736584796751129
0.146946 0.736590352275821
0.146946 0.736595907800512
0.146946 0.736601463325204
0.146946 0.736607018849895
0.146946 0.736612574374587
0.146946 0.736618129899278
0.146946 0.73662368542397
0.146952 0.736629240948661
0.146952 0.736634796473353
0.146952 0.736640351998044
0.146952 0.736645907522736
0.146952 0.736651463047428
0.146952 0.736657018572119
0.146952 0.736662574096811
0.146952 0.736668129621502
0.146952 0.736673685146194
0.146952 0.736679240670885
0.146952 0.736684796195577
0.146952 0.736690351720268
0.146952 0.73669590724496
0.146952 0.736701462769651
0.146952 0.736707018294343
0.146952 0.736712573819034
0.146952 0.736718129343726
0.146952 0.736723684868417
0.146952 0.736729240393109
0.146952 0.736734795917801
0.146952 0.736740351442492
0.146952 0.736745906967184
0.146952 0.736751462491875
0.146952 0.736757018016567
0.146952 0.736762573541258
0.146952 0.73676812906595
0.146952 0.736773684590641
0.146952 0.736779240115333
0.146952 0.736784795640024
0.146952 0.736790351164716
0.146952 0.736795906689407
0.146952 0.736801462214099
0.146952 0.73680701773879
0.146952 0.736812573263482
0.146952 0.736818128788173
0.146952 0.736823684312865
0.146952 0.736829239837557
0.146952 0.736834795362248
0.146952 0.73684035088694
0.146952 0.736845906411631
0.146952 0.736851461936323
0.146952 0.736857017461014
0.146952 0.736862572985706
0.146952 0.736868128510397
0.146952 0.736873684035089
0.146952 0.73687923955978
0.146952 0.736884795084472
0.146952 0.736890350609163
0.146952 0.736895906133855
0.146952 0.736901461658546
0.146952 0.736907017183238
0.146952 0.736912572707929
0.146952 0.736918128232621
0.146952 0.736923683757313
0.146952 0.736929239282004
0.146952 0.736934794806696
0.146952 0.736940350331387
0.146952 0.736945905856079
0.146952 0.73695146138077
0.146952 0.736957016905462
0.146952 0.736962572430153
0.146952 0.736968127954845
0.146952 0.736973683479536
0.146952 0.736979239004228
0.146952 0.736984794528919
0.146952 0.736990350053611
0.146952 0.736995905578302
0.146952 0.737001461102994
0.146952 0.737007016627685
0.146952 0.737012572152377
0.146952 0.737018127677069
0.146952 0.73702368320176
0.146952 0.737029238726452
0.146952 0.737034794251143
0.146952 0.737040349775835
0.146952 0.737045905300526
0.146952 0.737051460825218
0.146952 0.737057016349909
0.146952 0.737062571874601
0.146952 0.737068127399292
0.146952 0.737073682923984
0.146952 0.737079238448675
0.146952 0.737084793973367
0.146952 0.737090349498058
0.146952 0.73709590502275
0.146952 0.737101460547442
0.146952 0.737107016072133
0.146952 0.737112571596824
0.146952 0.737118127121516
0.146952 0.737123682646208
0.146952 0.737129238170899
0.146952 0.737134793695591
0.146952 0.737140349220282
0.146952 0.737145904744974
0.146952 0.737151460269665
0.146952 0.737157015794357
0.146952 0.737162571319048
0.146952 0.73716812684374
0.146952 0.737173682368431
0.146952 0.737179237893123
0.146958 0.737184793417814
0.146958 0.737190348942506
0.146958 0.737195904467198
0.146958 0.737201459991889
0.146958 0.737207015516581
0.146958 0.737212571041272
0.146958 0.737218126565964
0.146958 0.737223682090655
0.146958 0.737229237615347
0.146958 0.737234793140038
0.146958 0.73724034866473
0.146958 0.737245904189421
0.146958 0.737251459714113
0.146958 0.737257015238804
0.146958 0.737262570763496
0.146958 0.737268126288187
0.146958 0.737273681812879
0.146958 0.73727923733757
0.146958 0.737284792862262
0.146958 0.737290348386954
0.146958 0.737295903911645
0.146958 0.737301459436337
0.146958 0.737307014961028
0.146958 0.73731257048572
0.146958 0.737318126010411
0.146958 0.737323681535103
0.146958 0.737329237059794
0.146958 0.737334792584486
0.146958 0.737340348109177
0.146958 0.737345903633869
0.146958 0.73735145915856
0.146958 0.737357014683252
0.146958 0.737362570207943
0.146958 0.737368125732635
0.146958 0.737373681257326
0.146958 0.737379236782018
0.146958 0.737384792306709
0.146958 0.737390347831401
0.146958 0.737395903356093
0.146958 0.737401458880784
0.146958 0.737407014405476
0.146958 0.737412569930167
0.146958 0.737418125454859
0.146958 0.73742368097955
0.146958 0.737429236504242
0.146958 0.737434792028933
0.146958 0.737440347553625
0.146958 0.737445903078316
0.146958 0.737451458603008
0.146958 0.737457014127699
0.146958 0.737462569652391
0.146958 0.737468125177082
0.146958 0.737473680701774
0.146958 0.737479236226465
0.146958 0.737484791751157
0.146958 0.737490347275849
0.146958 0.73749590280054
0.146958 0.737501458325232
0.146958 0.737507013849923
0.146958 0.737512569374615
0.146958 0.737518124899306
0.146958 0.737523680423998
0.146958 0.737529235948689
0.146958 0.737534791473381
0.146958 0.737540346998072
0.146958 0.737545902522764
0.146958 0.737551458047455
0.146958 0.737557013572147
0.146958 0.737562569096838
0.146958 0.73756812462153
0.146958 0.737573680146221
0.146958 0.737579235670913
0.146958 0.737584791195604
0.146958 0.737590346720296
0.146958 0.737595902244988
0.146958 0.737601457769679
0.146958 0.737607013294371
0.146958 0.737612568819062
0.146958 0.737618124343754
0.146958 0.737623679868445
0.146958 0.737629235393137
0.146958 0.737634790917828
0.146958 0.73764034644252
0.146958 0.737645901967211
0.146958 0.737651457491903
0.146958 0.737657013016594
0.146958 0.737662568541286
0.146958 0.737668124065977
0.146958 0.737673679590669
0.146958 0.737679235115361
0.146958 0.737684790640052
0.146958 0.737690346164744
0.146958 0.737695901689435
0.146958 0.737701457214127
0.146958 0.737707012738818
0.146958 0.73771256826351
0.146958 0.737718123788201
0.146958 0.737723679312893
0.146958 0.737729234837584
0.146958 0.737734790362276
0.146964 0.737740345886967
0.146964 0.737745901411659
0.146964 0.73775145693635
0.146964 0.737757012461042
0.146964 0.737762567985733
0.146964 0.737768123510425
0.146964 0.737773679035116
0.146964 0.737779234559808
0.146964 0.7377847900845
0.146964 0.737790345609191
0.146964 0.737795901133883
0.146964 0.737801456658574
0.146964 0.737807012183266
0.146964 0.737812567707957
0.146964 0.737818123232649
0.146964 0.73782367875734
0.146964 0.737829234282032
0.146964 0.737834789806723
0.146964 0.737840345331415
0.146964 0.737845900856106
0.146964 0.737851456380798
0.146964 0.737857011905489
0.146964 0.737862567430181
0.146964 0.737868122954872
0.146964 0.737873678479564
0.146964 0.737879234004256
0.146964 0.737884789528947
0.146964 0.737890345053639
0.146964 0.73789590057833
0.146964 0.737901456103022
0.146964 0.737907011627713
0.146964 0.737912567152405
0.146964 0.737918122677096
0.146964 0.737923678201788
0.146964 0.737929233726479
0.146964 0.737934789251171
0.146964 0.737940344775862
0.146964 0.737945900300554
0.146964 0.737951455825245
0.146964 0.737957011349937
0.146964 0.737962566874628
0.146964 0.73796812239932
0.146964 0.737973677924012
0.146964 0.737979233448703
0.146964 0.737984788973395
0.146964 0.737990344498086
0.146964 0.737995900022778
0.146964 0.738001455547469
0.146964 0.738007011072161
0.146964 0.738012566596852
0.146964 0.738018122121544
0.146964 0.738023677646235
0.146964 0.738029233170927
0.146964 0.738034788695618
0.146964 0.73804034422031
0.146964 0.738045899745001
0.146964 0.738051455269693
0.146964 0.738057010794385
0.146964 0.738062566319076
0.146964 0.738068121843768
0.146964 0.738073677368459
0.146964 0.738079232893151
0.146964 0.738084788417842
0.146964 0.738090343942534
0.146964 0.738095899467225
0.146964 0.738101454991917
0.146964 0.738107010516608
0.146964 0.7381125660413
0.146964 0.738118121565991
0.146964 0.738123677090683
0.146964 0.738129232615374
0.146964 0.738134788140066
0.146964 0.738140343664757
0.146964 0.738145899189449
0.146964 0.738151454714141
0.146964 0.738157010238832
0.146964 0.738162565763524
0.146964 0.738168121288215
0.146964 0.738173676812907
0.146964 0.738179232337598
0.146964 0.73818478786229
0.146964 0.738190343386981
0.146964 0.738195898911673
0.146964 0.738201454436364
0.146964 0.738207009961056
0.146964 0.738212565485747
0.146964 0.738218121010439
0.146964 0.73822367653513
0.146964 0.738229232059822
0.146964 0.738234787584513
0.146964 0.738240343109205
0.146964 0.738245898633897
0.146964 0.738251454158588
0.146964 0.73825700968328
0.146964 0.738262565207971
0.146964 0.738268120732663
0.146964 0.738273676257354
0.146964 0.738279231782046
0.146964 0.738284787306737
0.146964 0.738290342831429
0.14697 0.73829589835612
0.14697 0.738301453880812
0.14697 0.738307009405503
0.14697 0.738312564930195
0.14697 0.738318120454886
0.14697 0.738323675979578
0.14697 0.738329231504269
0.14697 0.738334787028961
0.14697 0.738340342553653
0.14697 0.738345898078344
0.14697 0.738351453603036
0.14697 0.738357009127727
0.14697 0.738362564652419
0.14697 0.73836812017711
0.14697 0.738373675701802
0.14697 0.738379231226493
0.14697 0.738384786751185
0.14697 0.738390342275876
0.14697 0.738395897800568
0.14697 0.738401453325259
0.14697 0.738407008849951
0.14697 0.738412564374642
0.14697 0.738418119899334
0.14697 0.738423675424026
0.14697 0.738429230948717
0.14697 0.738434786473409
0.14697 0.7384403419981
0.14697 0.738445897522792
0.14697 0.738451453047483
0.14697 0.738457008572175
0.14697 0.738462564096866
0.14697 0.738468119621558
0.14697 0.738473675146249
0.14697 0.738479230670941
0.14697 0.738484786195632
0.14697 0.738490341720324
0.14697 0.738495897245015
0.14697 0.738501452769707
0.14697 0.738507008294398
0.14697 0.73851256381909
0.14697 0.738518119343782
0.14697 0.738523674868473
0.14697 0.738529230393165
0.14697 0.738534785917856
0.14697 0.738540341442548
0.14697 0.738545896967239
0.14697 0.738551452491931
0.14697 0.738557008016622
0.14697 0.738562563541314
0.14697 0.738568119066005
0.14697 0.738573674590697
0.14697 0.738579230115388
0.14697 0.73858478564008
0.14697 0.738590341164771
0.14697 0.738595896689463
0.14697 0.738601452214154
0.14697 0.738607007738846
0.14697 0.738612563263538
0.14697 0.738618118788229
0.14697 0.738623674312921
0.14697 0.738629229837612
0.14697 0.738634785362304
0.14697 0.738640340886995
0.14697 0.738645896411687
0.14697 0.738651451936378
0.14697 0.73865700746107
0.14697 0.738662562985761
0.14697 0.738668118510453
0.14697 0.738673674035144
0.14697 0.738679229559836
0.14697 0.738684785084527
0.14697 0.738690340609219
0.14697 0.73869589613391
0.14697 0.738701451658602
0.14697 0.738707007183293
0.14697 0.738712562707985
0.14697 0.738718118232677
0.14697 0.738723673757368
0.14697 0.73872922928206
0.14697 0.738734784806751
0.14697 0.738740340331443
0.14697 0.738745895856134
0.14697 0.738751451380826
0.14697 0.738757006905517
0.14697 0.738762562430209
0.14697 0.7387681179549
0.14697 0.738773673479592
0.14697 0.738779229004283
0.14697 0.738784784528975
0.14697 0.738790340053666
0.14697 0.738795895578358
0.14697 0.738801451103049
0.14697 0.738807006627741
0.14697 0.738812562152433
0.14697 0.738818117677124
0.14697 0.738823673201816
0.14697 0.738829228726507
0.14697 0.738834784251199
0.14697 0.73884033977589
0.14697 0.738845895300582
0.146976 0.738851450825273
0.146976 0.738857006349965
0.146976 0.738862561874656
0.146976 0.738868117399348
0.146976 0.738873672924039
0.146976 0.738879228448731
0.146976 0.738884783973422
0.146976 0.738890339498114
0.146976 0.738895895022806
0.146976 0.738901450547497
0.146976 0.738907006072189
0.146976 0.73891256159688
0.146976 0.738918117121572
0.146976 0.738923672646263
0.146976 0.738929228170955
0.146976 0.738934783695646
0.146976 0.738940339220338
0.146976 0.738945894745029
0.146976 0.738951450269721
0.146976 0.738957005794412
0.146976 0.738962561319104
0.146976 0.738968116843795
0.146976 0.738973672368487
0.146976 0.738979227893178
0.146976 0.73898478341787
0.146976 0.738990338942561
0.146976 0.738995894467253
0.146976 0.739001449991945
0.146976 0.739007005516636
0.146976 0.739012561041328
0.146976 0.739018116566019
0.146976 0.739023672090711
0.146976 0.739029227615402
0.146976 0.739034783140094
0.146976 0.739040338664785
0.146976 0.739045894189477
0.146976 0.739051449714168
0.146976 0.73905700523886
0.146976 0.739062560763551
0.146976 0.739068116288243
0.146976 0.739073671812934
0.146976 0.739079227337626
0.146976 0.739084782862317
0.146976 0.739090338387009
0.146976 0.7390958939117
0.146976 0.739101449436392
0.146976 0.739107004961084
0.146976 0.739112560485775
0.146976 0.739118116010467
0.146976 0.739123671535158
0.146976 0.73912922705985
0.146976 0.739134782584541
0.146976 0.739140338109233
0.146976 0.739145893633924
0.146976 0.739151449158616
0.146976 0.739157004683307
0.146976 0.739162560207999
0.146976 0.73916811573269
0.146976 0.739173671257382
0.146976 0.739179226782073
0.146976 0.739184782306765
0.146976 0.739190337831456
0.146976 0.739195893356148
0.146976 0.73920144888084
0.146976 0.739207004405531
0.146976 0.739212559930223
0.146976 0.739218115454914
0.146976 0.739223670979606
0.146976 0.739229226504297
0.146976 0.739234782028989
0.146976 0.73924033755368
0.146976 0.739245893078372
0.146976 0.739251448603063
0.146976 0.739257004127755
0.146976 0.739262559652446
0.146976 0.739268115177138
0.146976 0.739273670701829
0.146976 0.739279226226521
0.146976 0.739284781751212
0.146976 0.739290337275904
0.146976 0.739295892800596
0.146976 0.739301448325287
0.146976 0.739307003849979
0.146976 0.73931255937467
0.146976 0.739318114899362
0.146976 0.739323670424053
0.146976 0.739329225948745
0.146976 0.739334781473436
0.146976 0.739340336998128
0.146976 0.739345892522819
0.146976 0.739351448047511
0.146976 0.739357003572202
0.146976 0.739362559096894
0.146976 0.739368114621585
0.146976 0.739373670146277
0.146976 0.739379225670969
0.146976 0.73938478119566
0.146976 0.739390336720352
0.146976 0.739395892245043
0.146976 0.739401447769735
0.146982 0.739407003294426
0.146982 0.739412558819118
0.146982 0.739418114343809
0.146982 0.739423669868501
0.146982 0.739429225393192
0.146982 0.739434780917884
0.146982 0.739440336442575
0.146982 0.739445891967267
0.146982 0.739451447491958
0.146982 0.73945700301665
0.146982 0.739462558541341
0.146982 0.739468114066033
0.146982 0.739473669590725
0.146982 0.739479225115416
0.146982 0.739484780640108
0.146982 0.739490336164799
0.146982 0.739495891689491
0.146982 0.739501447214182
0.146982 0.739507002738874
0.146982 0.739512558263565
0.146982 0.739518113788257
0.146982 0.739523669312948
0.146982 0.73952922483764
0.146982 0.739534780362331
0.146982 0.739540335887023
0.146982 0.739545891411714
0.146982 0.739551446936406
0.146982 0.739557002461097
0.146982 0.739562557985789
0.146982 0.739568113510481
0.146982 0.739573669035172
0.146982 0.739579224559864
0.146982 0.739584780084555
0.146982 0.739590335609247
0.146982 0.739595891133938
0.146982 0.73960144665863
0.146982 0.739607002183321
0.146982 0.739612557708013
0.146982 0.739618113232704
0.146982 0.739623668757396
0.146982 0.739629224282087
0.146982 0.739634779806779
0.146982 0.73964033533147
0.146982 0.739645890856162
0.146982 0.739651446380853
0.146982 0.739657001905545
0.146982 0.739662557430237
0.146982 0.739668112954928
0.146982 0.73967366847962
0.146982 0.739679224004311
0.146982 0.739684779529003
0.146982 0.739690335053694
0.146982 0.739695890578386
0.146982 0.739701446103077
0.146982 0.739707001627769
0.146982 0.73971255715246
0.146982 0.739718112677152
0.146982 0.739723668201843
0.146982 0.739729223726535
0.146982 0.739734779251226
0.146982 0.739740334775918
0.146982 0.73974589030061
0.146982 0.739751445825301
0.146982 0.739757001349993
0.146982 0.739762556874684
0.146982 0.739768112399376
0.146982 0.739773667924067
0.146982 0.739779223448759
0.146982 0.73978477897345
0.146982 0.739790334498142
0.146982 0.739795890022833
0.146982 0.739801445547525
0.146982 0.739807001072216
0.146982 0.739812556596908
0.146982 0.739818112121599
0.146982 0.739823667646291
0.146982 0.739829223170982
0.146982 0.739834778695674
0.146982 0.739840334220366
0.146982 0.739845889745057
0.146982 0.739851445269749
0.146982 0.73985700079444
0.146982 0.739862556319132
0.146982 0.739868111843823
0.146982 0.739873667368515
0.146982 0.739879222893206
0.146982 0.739884778417898
0.146982 0.739890333942589
0.146982 0.739895889467281
0.146982 0.739901444991972
0.146982 0.739907000516664
0.146982 0.739912556041355
0.146982 0.739918111566047
0.146982 0.739923667090738
0.146982 0.73992922261543
0.146982 0.739934778140122
0.146982 0.739940333664813
0.146982 0.739945889189505
0.146982 0.739951444714196
0.146982 0.739957000238888
0.146988 0.739962555763579
0.146988 0.739968111288271
0.146988 0.739973666812962
0.146988 0.739979222337654
0.146988 0.739984777862345
0.146988 0.739990333387037
0.146988 0.739995888911728
0.146988 0.74000144443642
0.146988 0.740006999961111
0.146988 0.740012555485803
0.146988 0.740018111010494
0.146988 0.740023666535186
0.146988 0.740029222059877
0.146988 0.740034777584569
0.146988 0.740040333109261
0.146988 0.740045888633952
0.146988 0.740051444158644
0.146988 0.740056999683335
0.146988 0.740062555208027
0.146988 0.740068110732718
0.146988 0.74007366625741
0.146988 0.740079221782101
0.146988 0.740084777306793
0.146988 0.740090332831484
0.146988 0.740095888356176
0.146988 0.740101443880867
0.146988 0.740106999405559
0.146988 0.74011255493025
0.146988 0.740118110454942
0.146988 0.740123665979633
0.146988 0.740129221504325
0.146988 0.740134777029017
0.146988 0.740140332553708
0.146988 0.7401458880784
0.146988 0.740151443603091
0.146988 0.740156999127783
0.146988 0.740162554652474
0.146988 0.740168110177166
0.146988 0.740173665701857
0.146988 0.740179221226549
0.146988 0.74018477675124
0.146988 0.740190332275932
0.146988 0.740195887800623
0.146988 0.740201443325315
0.146988 0.740206998850006
0.146988 0.740212554374698
0.146988 0.74021810989939
0.146988 0.740223665424081
0.146988 0.740229220948773
0.146988 0.740234776473464
0.146988 0.740240331998156
0.146988 0.740245887522847
0.146988 0.740251443047539
0.146988 0.74025699857223
0.146988 0.740262554096922
0.146988 0.740268109621613
0.146988 0.740273665146305
0.146988 0.740279220670996
0.146988 0.740284776195688
0.146988 0.740290331720379
0.146988 0.740295887245071
0.146988 0.740301442769762
0.146988 0.740306998294454
0.146988 0.740312553819146
0.146988 0.740318109343837
0.146988 0.740323664868529
0.146988 0.74032922039322
0.146988 0.740334775917912
0.146988 0.740340331442603
0.146988 0.740345886967295
0.146988 0.740351442491986
0.146988 0.740356998016678
0.146988 0.740362553541369
0.146988 0.740368109066061
0.146988 0.740373664590752
0.146988 0.740379220115444
0.146988 0.740384775640135
0.146988 0.740390331164827
0.146988 0.740395886689518
0.146988 0.74040144221421
0.146988 0.740406997738902
0.146988 0.740412553263593
0.146988 0.740418108788285
0.146988 0.740423664312976
0.146988 0.740429219837668
0.146988 0.740434775362359
0.146988 0.740440330887051
0.146988 0.740445886411742
0.146988 0.740451441936434
0.146988 0.740456997461125
0.146988 0.740462552985817
0.146988 0.740468108510508
0.146988 0.7404736640352
0.146988 0.740479219559891
0.146988 0.740484775084583
0.146988 0.740490330609274
0.146988 0.740495886133966
0.146988 0.740501441658657
0.146988 0.740506997183349
0.146988 0.740512552708041
0.146994 0.740518108232732
0.146994 0.740523663757424
0.146994 0.740529219282115
0.146994 0.740534774806807
0.146994 0.740540330331498
0.146994 0.74054588585619
0.146994 0.740551441380881
0.146994 0.740556996905573
0.146994 0.740562552430264
0.146994 0.740568107954956
0.146994 0.740573663479647
0.146994 0.740579219004339
0.146994 0.74058477452903
0.146994 0.740590330053722
0.146994 0.740595885578413
0.146994 0.740601441103105
0.146994 0.740606996627796
0.146994 0.740612552152488
0.146994 0.74061810767718
0.146994 0.740623663201871
0.146994 0.740629218726563
0.146994 0.740634774251254
0.146994 0.740640329775946
0.146994 0.740645885300637
0.146994 0.740651440825329
0.146994 0.74065699635002
0.146994 0.740662551874712
0.146994 0.740668107399403
0.146994 0.740673662924095
0.146994 0.740679218448786
0.146994 0.740684773973478
0.146994 0.740690329498169
0.146994 0.740695885022861
0.146994 0.740701440547553
0.146994 0.740706996072244
0.146994 0.740712551596936
0.146994 0.740718107121627
0.146994 0.740723662646319
0.146994 0.74072921817101
0.146994 0.740734773695702
0.146994 0.740740329220393
0.146994 0.740745884745085
0.146994 0.740751440269776
0.146994 0.740756995794468
0.146994 0.740762551319159
0.146994 0.740768106843851
0.146994 0.740773662368542
0.146994 0.740779217893234
0.146994 0.740784773417925
0.146994 0.740790328942617
0.146994 0.740795884467309
0.146994 0.740801439992
0.146994 0.740806995516692
0.146994 0.740812551041383
0.146994 0.740818106566075
0.146994 0.740823662090766
0.146994 0.740829217615458
0.146994 0.740834773140149
0.146994 0.740840328664841
0.146994 0.740845884189532
0.146994 0.740851439714224
0.146994 0.740856995238915
0.146994 0.740862550763607
0.146994 0.740868106288298
0.146994 0.74087366181299
0.146994 0.740879217337681
0.146994 0.740884772862373
0.146994 0.740890328387065
0.146994 0.740895883911756
0.146994 0.740901439436448
0.146994 0.740906994961139
0.146994 0.740912550485831
0.146994 0.740918106010522
0.146994 0.740923661535214
0.146994 0.740929217059905
0.146994 0.740934772584597
0.146994 0.740940328109288
0.146994 0.74094588363398
0.146994 0.740951439158671
0.146994 0.740956994683363
0.146994 0.740962550208054
0.146994 0.740968105732746
0.146994 0.740973661257437
0.146994 0.740979216782129
0.146994 0.740984772306821
0.146994 0.740990327831512
0.146994 0.740995883356204
0.146994 0.741001438880895
0.146994 0.741006994405587
0.146994 0.741012549930278
0.146994 0.74101810545497
0.146994 0.741023660979661
0.146994 0.741029216504353
0.146994 0.741034772029044
0.146994 0.741040327553736
0.146994 0.741045883078427
0.146994 0.741051438603119
0.146994 0.74105699412781
0.146994 0.741062549652502
0.146994 0.741068105177194
0.147 0.741073660701885
0.147 0.741079216226577
0.147 0.741084771751268
0.147 0.74109032727596
0.147 0.741095882800651
0.147 0.741101438325343
0.147 0.741106993850034
0.147 0.741112549374726
0.147 0.741118104899417
0.147 0.741123660424109
0.147 0.7411292159488
0.147 0.741134771473492
0.147 0.741140326998183
0.147 0.741145882522875
0.147 0.741151438047566
0.147 0.741156993572258
0.147 0.74116254909695
0.147 0.741168104621641
0.147 0.741173660146333
0.147 0.741179215671024
0.147 0.741184771195716
0.147 0.741190326720407
0.147 0.741195882245099
0.147 0.74120143776979
0.147 0.741206993294482
0.147 0.741212548819173
0.147 0.741218104343865
0.147 0.741223659868556
0.147 0.741229215393248
0.147 0.741234770917939
0.147 0.741240326442631
0.147 0.741245881967322
0.147 0.741251437492014
0.147 0.741256993016706
0.147 0.741262548541397
0.147 0.741268104066089
0.147 0.74127365959078
0.147 0.741279215115472
0.147 0.741284770640163
0.147 0.741290326164855
0.147 0.741295881689546
0.147 0.741301437214238
0.147 0.741306992738929
0.147 0.741312548263621
0.147 0.741318103788312
0.147 0.741323659313004
0.147 0.741329214837695
0.147 0.741334770362387
0.147 0.741340325887078
0.147 0.74134588141177
0.147 0.741351436936461
0.147 0.741356992461153
0.147 0.741362547985845
0.147 0.741368103510536
0.147 0.741373659035228
0.147 0.741379214559919
0.147 0.741384770084611
0.147 0.741390325609302
0.147 0.741395881133994
0.147 0.741401436658685
0.147 0.741406992183377
0.147 0.741412547708068
0.147 0.74141810323276
0.147 0.741423658757451
0.147 0.741429214282143
0.147 0.741434769806835
0.147 0.741440325331526
0.147 0.741445880856218
0.147 0.741451436380909
0.147 0.741456991905601
0.147 0.741462547430292
0.147 0.741468102954984
0.147 0.741473658479675
0.147 0.741479214004367
0.147 0.741484769529058
0.147 0.74149032505375
0.147 0.741495880578441
0.147 0.741501436103133
0.147 0.741506991627824
0.147 0.741512547152516
0.147 0.741518102677207
0.147 0.741523658201899
0.147 0.741529213726591
0.147 0.741534769251282
0.147 0.741540324775974
0.147 0.741545880300665
0.147 0.741551435825357
0.147 0.741556991350048
0.147 0.74156254687474
0.147 0.741568102399431
0.147 0.741573657924123
0.147 0.741579213448814
0.147 0.741584768973506
0.147 0.741590324498197
0.147 0.741595880022889
0.147 0.74160143554758
0.147 0.741606991072272
0.147 0.741612546596963
0.147 0.741618102121655
0.147 0.741623657646346
0.147 0.741629213171038
0.147 0.74163476869573
0.147 0.741640324220421
0.147 0.741645879745113
0.147006 0.741651435269804
0.147006 0.741656990794496
0.147006 0.741662546319187
0.147006 0.741668101843879
0.147006 0.74167365736857
0.147006 0.741679212893262
0.147006 0.741684768417953
0.147006 0.741690323942645
0.147006 0.741695879467336
0.147006 0.741701434992028
0.147006 0.741706990516719
0.147006 0.741712546041411
0.147006 0.741718101566102
0.147006 0.741723657090794
0.147006 0.741729212615486
0.147006 0.741734768140177
0.147006 0.741740323664869
0.147006 0.74174587918956
0.147006 0.741751434714252
0.147006 0.741756990238943
0.147006 0.741762545763635
0.147006 0.741768101288326
0.147006 0.741773656813018
0.147006 0.741779212337709
0.147006 0.741784767862401
0.147006 0.741790323387092
0.147006 0.741795878911784
0.147006 0.741801434436475
0.147006 0.741806989961167
0.147006 0.741812545485858
0.147006 0.74181810101055
0.147006 0.741823656535242
0.147006 0.741829212059933
0.147006 0.741834767584625
0.147006 0.741840323109316
0.147006 0.741845878634008
0.147006 0.741851434158699
0.147006 0.741856989683391
0.147006 0.741862545208082
0.147006 0.741868100732774
0.147006 0.741873656257465
0.147006 0.741879211782157
0.147006 0.741884767306848
0.147006 0.74189032283154
0.147006 0.741895878356231
0.147006 0.741901433880923
0.147006 0.741906989405615
0.147006 0.741912544930306
0.147006 0.741918100454998
0.147006 0.741923655979689
0.147006 0.741929211504381
0.147006 0.741934767029072
0.147006 0.741940322553764
0.147006 0.741945878078455
0.147006 0.741951433603147
0.147006 0.741956989127838
0.147006 0.74196254465253
0.147006 0.741968100177221
0.147006 0.741973655701913
0.147006 0.741979211226604
0.147006 0.741984766751296
0.147006 0.741990322275987
0.147006 0.741995877800679
0.147006 0.74200143332537
0.147006 0.742006988850062
0.147006 0.742012544374754
0.147006 0.742018099899445
0.147006 0.742023655424137
0.147006 0.742029210948828
0.147006 0.74203476647352
0.147006 0.742040321998211
0.147006 0.742045877522903
0.147006 0.742051433047594
0.147006 0.742056988572286
0.147006 0.742062544096977
0.147006 0.742068099621669
0.147006 0.74207365514636
0.147006 0.742079210671052
0.147006 0.742084766195743
0.147006 0.742090321720435
0.147006 0.742095877245126
0.147006 0.742101432769818
0.147006 0.742106988294509
0.147006 0.742112543819201
0.147006 0.742118099343893
0.147006 0.742123654868584
0.147006 0.742129210393276
0.147006 0.742134765917967
0.147006 0.742140321442659
0.147006 0.74214587696735
0.147006 0.742151432492042
0.147006 0.742156988016733
0.147006 0.742162543541425
0.147006 0.742168099066116
0.147006 0.742173654590808
0.147006 0.742179210115499
0.147006 0.742184765640191
0.147006 0.742190321164882
0.147006 0.742195876689574
0.147006 0.742201432214265
0.147012 0.742206987738957
0.147012 0.742212543263649
0.147012 0.74221809878834
0.147012 0.742223654313032
0.147012 0.742229209837723
0.147012 0.742234765362415
0.147012 0.742240320887106
0.147012 0.742245876411798
0.147012 0.742251431936489
0.147012 0.742256987461181
0.147012 0.742262542985872
0.147012 0.742268098510564
0.147012 0.742273654035255
0.147012 0.742279209559947
0.147012 0.742284765084638
0.147012 0.74229032060933
0.147012 0.742295876134021
0.147012 0.742301431658713
0.147012 0.742306987183405
0.147012 0.742312542708096
0.147012 0.742318098232788
0.147012 0.742323653757479
0.147012 0.742329209282171
0.147012 0.742334764806862
0.147012 0.742340320331554
0.147012 0.742345875856245
0.147012 0.742351431380937
0.147012 0.742356986905628
0.147012 0.74236254243032
0.147012 0.742368097955011
0.147012 0.742373653479703
0.147012 0.742379209004394
0.147012 0.742384764529086
0.147012 0.742390320053778
0.147012 0.742395875578469
0.147012 0.742401431103161
0.147012 0.742406986627852
0.147012 0.742412542152544
0.147012 0.742418097677235
0.147012 0.742423653201927
0.147012 0.742429208726618
0.147012 0.74243476425131
0.147012 0.742440319776001
0.147012 0.742445875300693
0.147012 0.742451430825384
0.147012 0.742456986350076
0.147012 0.742462541874767
0.147012 0.742468097399459
0.147012 0.74247365292415
0.147012 0.742479208448842
0.147012 0.742484763973534
0.147012 0.742490319498225
0.147012 0.742495875022917
0.147012 0.742501430547608
0.147012 0.7425069860723
0.147012 0.742512541596991
0.147012 0.742518097121683
0.147012 0.742523652646374
0.147012 0.742529208171066
0.147012 0.742534763695757
0.147012 0.742540319220449
0.147012 0.74254587474514
0.147012 0.742551430269832
0.147012 0.742556985794523
0.147012 0.742562541319215
0.147012 0.742568096843906
0.147012 0.742573652368598
0.147012 0.74257920789329
0.147012 0.742584763417981
0.147012 0.742590318942673
0.147012 0.742595874467364
0.147012 0.742601429992056
0.147012 0.742606985516747
0.147012 0.742612541041439
0.147012 0.74261809656613
0.147012 0.742623652090822
0.147012 0.742629207615513
0.147012 0.742634763140205
0.147012 0.742640318664896
0.147012 0.742645874189588
0.147012 0.742651429714279
0.147012 0.742656985238971
0.147012 0.742662540763662
0.147012 0.742668096288354
0.147012 0.742673651813045
0.147012 0.742679207337737
0.147012 0.742684762862429
0.147012 0.74269031838712
0.147012 0.742695873911812
0.147012 0.742701429436503
0.147012 0.742706984961195
0.147012 0.742712540485886
0.147012 0.742718096010578
0.147012 0.742723651535269
0.147012 0.742729207059961
0.147012 0.742734762584652
0.147012 0.742740318109344
0.147012 0.742745873634035
0.147012 0.742751429158727
0.147012 0.742756984683419
0.147018 0.74276254020811
0.147018 0.742768095732802
0.147018 0.742773651257493
0.147018 0.742779206782185
0.147018 0.742784762306876
0.147018 0.742790317831568
0.147018 0.742795873356259
0.147018 0.742801428880951
0.147018 0.742806984405642
0.147018 0.742812539930334
0.147018 0.742818095455025
0.147018 0.742823650979717
0.147018 0.742829206504408
0.147018 0.7428347620291
0.147018 0.742840317553791
0.147018 0.742845873078483
0.147018 0.742851428603175
0.147018 0.742856984127866
0.147018 0.742862539652558
0.147018 0.742868095177249
0.147018 0.742873650701941
0.147018 0.742879206226632
0.147018 0.742884761751324
0.147018 0.742890317276015
0.147018 0.742895872800707
0.147018 0.742901428325398
0.147018 0.74290698385009
0.147018 0.742912539374781
0.147018 0.742918094899473
0.147018 0.742923650424164
0.147018 0.742929205948856
0.147018 0.742934761473547
0.147018 0.742940316998239
0.147018 0.74294587252293
0.147018 0.742951428047622
0.147018 0.742956983572314
0.147018 0.742962539097005
0.147018 0.742968094621697
0.147018 0.742973650146388
0.147018 0.74297920567108
0.147018 0.742984761195771
0.147018 0.742990316720463
0.147018 0.742995872245154
0.147018 0.743001427769846
0.147018 0.743006983294537
0.147018 0.743012538819229
0.147018 0.74301809434392
0.147018 0.743023649868612
0.147018 0.743029205393303
0.147018 0.743034760917995
0.147018 0.743040316442686
0.147018 0.743045871967378
0.147018 0.74305142749207
0.147018 0.743056983016761
0.147018 0.743062538541453
0.147018 0.743068094066144
0.147018 0.743073649590836
0.147018 0.743079205115527
0.147018 0.743084760640219
0.147018 0.74309031616491
0.147018 0.743095871689602
0.147018 0.743101427214293
0.147018 0.743106982738985
0.147018 0.743112538263676
0.147018 0.743118093788368
0.147018 0.743123649313059
0.147018 0.743129204837751
0.147018 0.743134760362442
0.147018 0.743140315887134
0.147018 0.743145871411826
0.147018 0.743151426936517
0.147018 0.743156982461209
0.147018 0.7431625379859
0.147018 0.743168093510592
0.147018 0.743173649035283
0.147018 0.743179204559975
0.147018 0.743184760084666
0.147018 0.743190315609358
0.147018 0.743195871134049
0.147018 0.743201426658741
0.147018 0.743206982183432
0.147018 0.743212537708124
0.147018 0.743218093232815
0.147018 0.743223648757507
0.147018 0.743229204282199
0.147018 0.74323475980689
0.147018 0.743240315331582
0.147018 0.743245870856273
0.147018 0.743251426380965
0.147018 0.743256981905656
0.147018 0.743262537430348
0.147018 0.743268092955039
0.147018 0.743273648479731
0.147018 0.743279204004422
0.147018 0.743284759529114
0.147018 0.743290315053805
0.147018 0.743295870578497
0.147018 0.743301426103188
0.147018 0.74330698162788
0.147018 0.743312537152571
0.147024 0.743318092677263
0.147024 0.743323648201955
0.147024 0.743329203726646
0.147024 0.743334759251338
0.147024 0.743340314776029
0.147024 0.743345870300721
0.147024 0.743351425825412
0.147024 0.743356981350104
0.147024 0.743362536874795
0.147024 0.743368092399487
0.147024 0.743373647924178
0.147024 0.74337920344887
0.147024 0.743384758973561
0.147024 0.743390314498253
0.147024 0.743395870022944
0.147024 0.743401425547636
0.147024 0.743406981072327
0.147024 0.743412536597019
0.147024 0.743418092121711
0.147024 0.743423647646402
0.147024 0.743429203171094
0.147024 0.743434758695785
0.147024 0.743440314220477
0.147024 0.743445869745168
0.147024 0.74345142526986
0.147024 0.743456980794551
0.147024 0.743462536319243
0.147024 0.743468091843934
0.147024 0.743473647368626
0.147024 0.743479202893317
0.147024 0.743484758418009
0.147024 0.7434903139427
0.147024 0.743495869467392
0.147024 0.743501424992083
0.147024 0.743506980516775
0.147024 0.743512536041466
0.147024 0.743518091566158
0.147024 0.74352364709085
0.147024 0.743529202615541
0.147024 0.743534758140233
0.147024 0.743540313664924
0.147024 0.743545869189616
0.147024 0.743551424714307
0.147024 0.743556980238999
0.147024 0.74356253576369
0.147024 0.743568091288382
0.147024 0.743573646813073
0.147024 0.743579202337765
0.147024 0.743584757862456
0.147024 0.743590313387148
0.147024 0.743595868911839
0.147024 0.743601424436531
0.147024 0.743606979961222
0.147024 0.743612535485914
0.147024 0.743618091010605
0.147024 0.743623646535297
0.147024 0.743629202059989
0.147024 0.74363475758468
0.147024 0.743640313109372
0.147024 0.743645868634063
0.147024 0.743651424158755
0.147024 0.743656979683446
0.147024 0.743662535208138
0.147024 0.743668090732829
0.147024 0.743673646257521
0.147024 0.743679201782212
0.147024 0.743684757306904
0.147024 0.743690312831595
0.147024 0.743695868356287
0.147024 0.743701423880978
0.147024 0.74370697940567
0.147024 0.743712534930362
0.147024 0.743718090455053
0.147024 0.743723645979745
0.147024 0.743729201504436
0.147024 0.743734757029128
0.147024 0.743740312553819
0.147024 0.743745868078511
0.147024 0.743751423603202
0.147024 0.743756979127894
0.147024 0.743762534652585
0.147024 0.743768090177277
0.147024 0.743773645701968
0.147024 0.74377920122666
0.147024 0.743784756751351
0.147024 0.743790312276043
0.147024 0.743795867800734
0.147024 0.743801423325426
0.147024 0.743806978850118
0.147024 0.743812534374809
0.147024 0.743818089899501
0.147024 0.743823645424192
0.147024 0.743829200948884
0.147024 0.743834756473575
0.147024 0.743840311998267
0.147024 0.743845867522958
0.147024 0.74385142304765
0.147024 0.743856978572341
0.147024 0.743862534097033
0.147024 0.743868089621724
0.14703 0.743873645146416
0.14703 0.743879200671107
0.14703 0.743884756195799
0.14703 0.74389031172049
0.14703 0.743895867245182
0.14703 0.743901422769874
0.14703 0.743906978294565
0.14703 0.743912533819257
0.14703 0.743918089343948
0.14703 0.74392364486864
0.14703 0.743929200393331
0.14703 0.743934755918023
0.14703 0.743940311442714
0.14703 0.743945866967406
0.14703 0.743951422492097
0.14703 0.743956978016789
0.14703 0.74396253354148
0.14703 0.743968089066172
0.14703 0.743973644590863
0.14703 0.743979200115555
0.14703 0.743984755640246
0.14703 0.743990311164938
0.14703 0.743995866689629
0.14703 0.744001422214321
0.14703 0.744006977739013
0.14703 0.744012533263704
0.14703 0.744018088788396
0.14703 0.744023644313087
0.14703 0.744029199837779
0.14703 0.74403475536247
0.14703 0.744040310887162
0.14703 0.744045866411853
0.14703 0.744051421936545
0.14703 0.744056977461236
0.14703 0.744062532985928
0.14703 0.744068088510619
0.14703 0.744073644035311
0.14703 0.744079199560003
0.14703 0.744084755084694
0.14703 0.744090310609386
0.14703 0.744095866134077
0.14703 0.744101421658769
0.14703 0.74410697718346
0.14703 0.744112532708152
0.14703 0.744118088232843
0.14703 0.744123643757535
0.14703 0.744129199282226
0.14703 0.744134754806918
0.14703 0.744140310331609
0.14703 0.744145865856301
0.14703 0.744151421380992
0.14703 0.744156976905684
0.14703 0.744162532430375
0.14703 0.744168087955067
0.14703 0.744173643479759
0.14703 0.74417919900445
0.14703 0.744184754529142
0.14703 0.744190310053833
0.14703 0.744195865578525
0.14703 0.744201421103216
0.14703 0.744206976627908
0.14703 0.744212532152599
0.14703 0.744218087677291
0.14703 0.744223643201982
0.14703 0.744229198726674
0.14703 0.744234754251365
0.14703 0.744240309776057
0.14703 0.744245865300748
0.14703 0.74425142082544
0.14703 0.744256976350131
0.14703 0.744262531874823
0.14703 0.744268087399514
0.14703 0.744273642924206
0.14703 0.744279198448898
0.14703 0.744284753973589
0.14703 0.744290309498281
0.14703 0.744295865022972
0.14703 0.744301420547664
0.14703 0.744306976072355
0.14703 0.744312531597047
0.14703 0.744318087121738
0.14703 0.74432364264643
0.14703 0.744329198171121
0.14703 0.744334753695813
0.14703 0.744340309220504
0.14703 0.744345864745196
0.14703 0.744351420269887
0.14703 0.744356975794579
0.14703 0.74436253131927
0.14703 0.744368086843962
0.14703 0.744373642368654
0.14703 0.744379197893345
0.14703 0.744384753418037
0.14703 0.744390308942728
0.14703 0.74439586446742
0.14703 0.744401419992111
0.14703 0.744406975516803
0.14703 0.744412531041494
0.14703 0.744418086566186
0.14703 0.744423642090877
0.147036 0.744429197615569
0.147036 0.74443475314026
0.147036 0.744440308664952
0.147036 0.744445864189644
0.147036 0.744451419714335
0.147036 0.744456975239027
0.147036 0.744462530763718
0.147036 0.74446808628841
0.147036 0.744473641813101
0.147036 0.744479197337793
0.147036 0.744484752862484
0.147036 0.744490308387176
0.147036 0.744495863911867
0.147036 0.744501419436559
0.147036 0.74450697496125
0.147036 0.744512530485942
0.147036 0.744518086010633
0.147036 0.744523641535325
0.147036 0.744529197060016
0.147036 0.744534752584708
0.147036 0.744540308109399
0.147036 0.744545863634091
0.147036 0.744551419158783
0.147036 0.744556974683474
0.147036 0.744562530208166
0.147036 0.744568085732857
0.147036 0.744573641257549
0.147036 0.74457919678224
0.147036 0.744584752306932
0.147036 0.744590307831623
0.147036 0.744595863356315
0.147036 0.744601418881006
0.147036 0.744606974405698
0.147036 0.744612529930389
0.147036 0.744618085455081
0.147036 0.744623640979772
0.147036 0.744629196504464
0.147036 0.744634752029155
0.147036 0.744640307553847
0.147036 0.744645863078539
0.147036 0.74465141860323
0.147036 0.744656974127922
0.147036 0.744662529652613
0.147036 0.744668085177305
0.147036 0.744673640701996
0.147036 0.744679196226688
0.147036 0.744684751751379
0.147036 0.744690307276071
0.147036 0.744695862800762
0.147036 0.744701418325454
0.147036 0.744706973850145
0.147036 0.744712529374837
0.147036 0.744718084899528
0.147036 0.74472364042422
0.147036 0.744729195948911
0.147036 0.744734751473603
0.147036 0.744740306998295
0.147036 0.744745862522986
0.147036 0.744751418047678
0.147036 0.744756973572369
0.147036 0.744762529097061
0.147036 0.744768084621752
0.147036 0.744773640146444
0.147036 0.744779195671135
0.147036 0.744784751195827
0.147036 0.744790306720518
0.147036 0.74479586224521
0.147036 0.744801417769901
0.147036 0.744806973294593
0.147036 0.744812528819284
0.147036 0.744818084343976
0.147036 0.744823639868667
0.147036 0.744829195393359
0.147036 0.744834750918051
0.147036 0.744840306442742
0.147036 0.744845861967434
0.147036 0.744851417492125
0.147036 0.744856973016817
0.147036 0.744862528541508
0.147036 0.7448680840662
0.147036 0.744873639590891
0.147036 0.744879195115583
0.147036 0.744884750640274
0.147036 0.744890306164966
0.147036 0.744895861689657
0.147036 0.744901417214349
0.147036 0.74490697273904
0.147036 0.744912528263732
0.147036 0.744918083788424
0.147036 0.744923639313115
0.147036 0.744929194837807
0.147036 0.744934750362498
0.147036 0.74494030588719
0.147036 0.744945861411881
0.147036 0.744951416936573
0.147036 0.744956972461264
0.147036 0.744962527985956
0.147036 0.744968083510647
0.147036 0.744973639035339
0.147036 0.74497919456003
0.147042 0.744984750084722
0.147042 0.744990305609413
0.147042 0.744995861134105
0.147042 0.745001416658796
0.147042 0.745006972183488
0.147042 0.745012527708179
0.147042 0.745018083232871
0.147042 0.745023638757563
0.147042 0.745029194282254
0.147042 0.745034749806946
0.147042 0.745040305331637
0.147042 0.745045860856329
0.147042 0.74505141638102
0.147042 0.745056971905712
0.147042 0.745062527430403
0.147042 0.745068082955095
0.147042 0.745073638479786
0.147042 0.745079194004478
0.147042 0.745084749529169
0.147042 0.745090305053861
0.147042 0.745095860578552
0.147042 0.745101416103244
0.147042 0.745106971627935
0.147042 0.745112527152627
0.147042 0.745118082677318
0.147042 0.74512363820201
0.147042 0.745129193726702
0.147042 0.745134749251393
0.147042 0.745140304776085
0.147042 0.745145860300776
0.147042 0.745151415825468
0.147042 0.745156971350159
0.147042 0.745162526874851
0.147042 0.745168082399542
0.147042 0.745173637924234
0.147042 0.745179193448925
0.147042 0.745184748973617
0.147042 0.745190304498308
0.147042 0.745195860023
0.147042 0.745201415547691
0.147042 0.745206971072383
0.147042 0.745212526597074
0.147042 0.745218082121766
0.147042 0.745223637646458
0.147042 0.745229193171149
0.147042 0.745234748695841
0.147042 0.745240304220532
0.147042 0.745245859745224
0.147042 0.745251415269915
0.147042 0.745256970794607
0.147042 0.745262526319298
0.147042 0.74526808184399
0.147042 0.745273637368681
0.147042 0.745279192893373
0.147042 0.745284748418064
0.147042 0.745290303942756
0.147042 0.745295859467447
0.147042 0.745301414992139
0.147042 0.74530697051683
0.147042 0.745312526041522
0.147042 0.745318081566213
0.147042 0.745323637090905
0.147042 0.745329192615597
0.147042 0.745334748140288
0.147042 0.74534030366498
0.147042 0.745345859189671
0.147042 0.745351414714363
0.147042 0.745356970239054
0.147042 0.745362525763746
0.147042 0.745368081288437
0.147042 0.745373636813129
0.147042 0.74537919233782
0.147042 0.745384747862512
0.147042 0.745390303387203
0.147042 0.745395858911895
0.147042 0.745401414436587
0.147042 0.745406969961278
0.147042 0.74541252548597
0.147042 0.745418081010661
0.147042 0.745423636535353
0.147042 0.745429192060044
0.147042 0.745434747584736
0.147042 0.745440303109427
0.147042 0.745445858634119
0.147042 0.74545141415881
0.147042 0.745456969683502
0.147042 0.745462525208193
0.147042 0.745468080732885
0.147042 0.745473636257576
0.147042 0.745479191782268
0.147042 0.745484747306959
0.147042 0.745490302831651
0.147042 0.745495858356343
0.147042 0.745501413881034
0.147042 0.745506969405726
0.147042 0.745512524930417
0.147042 0.745518080455109
0.147042 0.7455236359798
0.147042 0.745529191504492
0.147042 0.745534747029183
0.147048 0.745540302553875
0.147048 0.745545858078566
0.147048 0.745551413603258
0.147048 0.745556969127949
0.147048 0.745562524652641
0.147048 0.745568080177332
0.147048 0.745573635702024
0.147048 0.745579191226715
0.147048 0.745584746751407
0.147048 0.745590302276098
0.147048 0.74559585780079
0.147048 0.745601413325482
0.147048 0.745606968850173
0.147048 0.745612524374865
0.147048 0.745618079899556
0.147048 0.745623635424248
0.147048 0.745629190948939
0.147048 0.745634746473631
0.147048 0.745640301998322
0.147048 0.745645857523014
0.147048 0.745651413047705
0.147048 0.745656968572397
0.147048 0.745662524097088
0.147048 0.74566807962178
0.147048 0.745673635146471
0.147048 0.745679190671163
0.147048 0.745684746195854
0.147048 0.745690301720546
0.147048 0.745695857245238
0.147048 0.745701412769929
0.147048 0.745706968294621
0.147048 0.745712523819312
0.147048 0.745718079344004
0.147048 0.745723634868695
0.147048 0.745729190393387
0.147048 0.745734745918078
0.147048 0.74574030144277
0.147048 0.745745856967461
0.147048 0.745751412492153
0.147048 0.745756968016844
0.147048 0.745762523541536
0.147048 0.745768079066228
0.147048 0.745773634590919
0.147048 0.745779190115611
0.147048 0.745784745640302
0.147048 0.745790301164994
0.147048 0.745795856689685
0.147048 0.745801412214377
0.147048 0.745806967739068
0.147048 0.74581252326376
0.147048 0.745818078788451
0.147048 0.745823634313143
0.147048 0.745829189837834
0.147048 0.745834745362526
0.147048 0.745840300887217
0.147048 0.745845856411909
0.147048 0.7458514119366
0.147048 0.745856967461292
0.147048 0.745862522985983
0.147048 0.745868078510675
0.147048 0.745873634035367
0.147048 0.745879189560058
0.147048 0.74588474508475
0.147048 0.745890300609441
0.147048 0.745895856134133
0.147048 0.745901411658824
0.147048 0.745906967183516
0.147048 0.745912522708207
0.147048 0.745918078232899
0.147048 0.74592363375759
0.147048 0.745929189282282
0.147048 0.745934744806973
0.147048 0.745940300331665
0.147048 0.745945855856356
0.147048 0.745951411381048
0.147048 0.745956966905739
0.147048 0.745962522430431
0.147048 0.745968077955123
0.147048 0.745973633479814
0.147048 0.745979189004506
0.147048 0.745984744529197
0.147048 0.745990300053889
0.147048 0.74599585557858
0.147048 0.746001411103272
0.147048 0.746006966627963
0.147048 0.746012522152655
0.147048 0.746018077677346
0.147048 0.746023633202038
0.147048 0.746029188726729
0.147048 0.746034744251421
0.147048 0.746040299776112
0.147048 0.746045855300804
0.147048 0.746051410825495
0.147048 0.746056966350187
0.147048 0.746062521874879
0.147048 0.74606807739957
0.147048 0.746073632924262
0.147048 0.746079188448953
0.147048 0.746084743973645
0.147048 0.746090299498336
0.147054 0.746095855023028
0.147054 0.746101410547719
0.147054 0.746106966072411
0.147054 0.746112521597102
0.147054 0.746118077121794
0.147054 0.746123632646485
0.147054 0.746129188171177
0.147054 0.746134743695868
0.147054 0.74614029922056
0.147054 0.746145854745251
0.147054 0.746151410269943
0.147054 0.746156965794635
0.147054 0.746162521319326
0.147054 0.746168076844018
0.147054 0.746173632368709
0.147054 0.746179187893401
0.147054 0.746184743418092
0.147054 0.746190298942784
0.147054 0.746195854467475
0.147054 0.746201409992167
0.147054 0.746206965516858
0.147054 0.74621252104155
0.147054 0.746218076566241
0.147054 0.746223632090933
0.147054 0.746229187615624
0.147054 0.746234743140316
0.147054 0.746240298665008
0.147054 0.746245854189699
0.147054 0.746251409714391
0.147054 0.746256965239082
0.147054 0.746262520763774
0.147054 0.746268076288465
0.147054 0.746273631813157
0.147054 0.746279187337848
0.147054 0.74628474286254
0.147054 0.746290298387231
0.147054 0.746295853911923
0.147054 0.746301409436614
0.147054 0.746306964961306
0.147054 0.746312520485997
0.147054 0.746318076010689
0.147054 0.74632363153538
0.147054 0.746329187060072
0.147054 0.746334742584764
0.147054 0.746340298109455
0.147054 0.746345853634147
0.147054 0.746351409158838
0.147054 0.74635696468353
0.147054 0.746362520208221
0.147054 0.746368075732913
0.147054 0.746373631257604
0.147054 0.746379186782296
0.147054 0.746384742306987
0.147054 0.746390297831679
0.147054 0.74639585335637
0.147054 0.746401408881062
0.147054 0.746406964405753
0.147054 0.746412519930445
0.147054 0.746418075455136
0.147054 0.746423630979828
0.147054 0.74642918650452
0.147054 0.746434742029211
0.147054 0.746440297553903
0.147054 0.746445853078594
0.147054 0.746451408603286
0.147054 0.746456964127977
0.147054 0.746462519652669
0.147054 0.74646807517736
0.147054 0.746473630702052
0.147054 0.746479186226743
0.147054 0.746484741751435
0.147054 0.746490297276126
0.147054 0.746495852800818
0.147054 0.746501408325509
0.147054 0.746506963850201
0.147054 0.746512519374892
0.147054 0.746518074899584
0.147054 0.746523630424275
0.147054 0.746529185948967
0.147054 0.746534741473659
0.147054 0.74654029699835
0.147054 0.746545852523042
0.147054 0.746551408047733
0.147054 0.746556963572425
0.147054 0.746562519097116
0.147054 0.746568074621808
0.147054 0.746573630146499
0.147054 0.746579185671191
0.147054 0.746584741195882
0.147054 0.746590296720574
0.147054 0.746595852245265
0.147054 0.746601407769957
0.147054 0.746606963294648
0.147054 0.74661251881934
0.147054 0.746618074344031
0.147054 0.746623629868723
0.147054 0.746629185393414
0.147054 0.746634740918106
0.147054 0.746640296442798
0.147054 0.746645851967489
0.14706 0.746651407492181
0.14706 0.746656963016872
0.14706 0.746662518541564
0.14706 0.746668074066255
0.14706 0.746673629590947
0.14706 0.746679185115638
0.14706 0.74668474064033
0.14706 0.746690296165021
0.14706 0.746695851689713
0.14706 0.746701407214404
0.14706 0.746706962739096
0.14706 0.746712518263787
0.14706 0.746718073788479
0.14706 0.746723629313171
0.14706 0.746729184837862
0.14706 0.746734740362554
0.14706 0.746740295887245
0.14706 0.746745851411937
0.14706 0.746751406936628
0.14706 0.74675696246132
0.14706 0.746762517986011
0.14706 0.746768073510703
0.14706 0.746773629035394
0.14706 0.746779184560086
0.14706 0.746784740084777
0.14706 0.746790295609469
0.14706 0.74679585113416
0.14706 0.746801406658852
0.14706 0.746806962183543
0.14706 0.746812517708235
0.14706 0.746818073232927
0.14706 0.746823628757618
0.14706 0.74682918428231
0.14706 0.746834739807001
0.14706 0.746840295331693
0.14706 0.746845850856384
0.14706 0.746851406381076
0.14706 0.746856961905767
0.14706 0.746862517430459
0.14706 0.74686807295515
0.14706 0.746873628479842
0.14706 0.746879184004533
0.14706 0.746884739529225
0.14706 0.746890295053916
0.14706 0.746895850578608
0.14706 0.746901406103299
0.14706 0.746906961627991
0.14706 0.746912517152682
0.14706 0.746918072677374
0.14706 0.746923628202066
0.14706 0.746929183726757
0.14706 0.746934739251449
0.14706 0.74694029477614
0.14706 0.746945850300832
0.14706 0.746951405825523
0.14706 0.746956961350215
0.14706 0.746962516874906
0.14706 0.746968072399598
0.14706 0.746973627924289
0.14706 0.746979183448981
0.14706 0.746984738973672
0.14706 0.746990294498364
0.14706 0.746995850023055
0.14706 0.747001405547747
0.14706 0.747006961072438
0.14706 0.74701251659713
0.14706 0.747018072121822
0.14706 0.747023627646513
0.14706 0.747029183171205
0.14706 0.747034738695896
0.14706 0.747040294220588
0.14706 0.747045849745279
0.14706 0.747051405269971
0.14706 0.747056960794662
0.14706 0.747062516319354
0.14706 0.747068071844045
0.14706 0.747073627368737
0.14706 0.747079182893428
0.14706 0.74708473841812
0.14706 0.747090293942812
0.14706 0.747095849467503
0.14706 0.747101404992195
0.14706 0.747106960516886
0.14706 0.747112516041578
0.14706 0.747118071566269
0.14706 0.747123627090961
0.14706 0.747129182615652
0.14706 0.747134738140344
0.14706 0.747140293665035
0.14706 0.747145849189727
0.14706 0.747151404714418
0.14706 0.74715696023911
0.14706 0.747162515763801
0.14706 0.747168071288493
0.14706 0.747173626813184
0.14706 0.747179182337876
0.14706 0.747184737862567
0.14706 0.747190293387259
0.14706 0.747195848911951
0.14706 0.747201404436642
0.147066 0.747206959961334
0.147066 0.747212515486025
0.147066 0.747218071010717
0.147066 0.747223626535408
0.147066 0.7472291820601
0.147066 0.747234737584791
0.147066 0.747240293109483
0.147066 0.747245848634174
0.147066 0.747251404158866
0.147066 0.747256959683557
0.147066 0.747262515208249
0.147066 0.74726807073294
0.147066 0.747273626257632
0.147066 0.747279181782323
0.147066 0.747284737307015
0.147066 0.747290292831707
0.147066 0.747295848356398
0.147066 0.74730140388109
0.147066 0.747306959405781
0.147066 0.747312514930473
0.147066 0.747318070455164
0.147066 0.747323625979856
0.147066 0.747329181504547
0.147066 0.747334737029239
0.147066 0.74734029255393
0.147066 0.747345848078622
0.147066 0.747351403603313
0.147066 0.747356959128005
0.147066 0.747362514652696
0.147066 0.747368070177388
0.147066 0.747373625702079
0.147066 0.747379181226771
0.147066 0.747384736751463
0.147066 0.747390292276154
0.147066 0.747395847800846
0.147066 0.747401403325537
0.147066 0.747406958850229
0.147066 0.74741251437492
0.147066 0.747418069899612
0.147066 0.747423625424303
0.147066 0.747429180948995
0.147066 0.747434736473686
0.147066 0.747440291998378
0.147066 0.747445847523069
0.147066 0.747451403047761
0.147066 0.747456958572452
0.147066 0.747462514097144
0.147066 0.747468069621835
0.147066 0.747473625146527
0.147066 0.747479180671219
0.147066 0.74748473619591
0.147066 0.747490291720602
0.147066 0.747495847245293
0.147066 0.747501402769985
0.147066 0.747506958294676
0.147066 0.747512513819368
0.147066 0.747518069344059
0.147066 0.747523624868751
0.147066 0.747529180393442
0.147066 0.747534735918134
0.147066 0.747540291442825
0.147066 0.747545846967517
0.147066 0.747551402492208
0.147066 0.7475569580169
0.147066 0.747562513541592
0.147066 0.747568069066283
0.147066 0.747573624590975
0.147066 0.747579180115666
0.147066 0.747584735640358
0.147066 0.747590291165049
0.147066 0.747595846689741
0.147066 0.747601402214432
0.147066 0.747606957739124
0.147066 0.747612513263815
0.147066 0.747618068788507
0.147066 0.747623624313198
0.147066 0.74762917983789
0.147066 0.747634735362581
0.147066 0.747640290887273
0.147066 0.747645846411964
0.147066 0.747651401936656
0.147066 0.747656957461348
0.147066 0.747662512986039
0.147066 0.747668068510731
0.147066 0.747673624035422
0.147066 0.747679179560114
0.147066 0.747684735084805
0.147066 0.747690290609497
0.147066 0.747695846134188
0.147066 0.74770140165888
0.147066 0.747706957183571
0.147066 0.747712512708263
0.147066 0.747718068232954
0.147066 0.747723623757646
0.147066 0.747729179282337
0.147066 0.747734734807029
0.147066 0.74774029033172
0.147066 0.747745845856412
0.147066 0.747751401381104
0.147066 0.747756956905795
0.147072 0.747762512430487
0.147072 0.747768067955178
0.147072 0.74777362347987
0.147072 0.747779179004561
0.147072 0.747784734529253
0.147072 0.747790290053944
0.147072 0.747795845578636
0.147072 0.747801401103327
0.147072 0.747806956628019
0.147072 0.74781251215271
0.147072 0.747818067677402
0.147072 0.747823623202093
0.147072 0.747829178726785
0.147072 0.747834734251476
0.147072 0.747840289776168
0.147072 0.747845845300859
0.147072 0.747851400825551
0.147072 0.747856956350243
0.147072 0.747862511874934
0.147072 0.747868067399626
0.147072 0.747873622924317
0.147072 0.747879178449009
0.147072 0.7478847339737
0.147072 0.747890289498392
0.147072 0.747895845023083
0.147072 0.747901400547775
0.147072 0.747906956072466
0.147072 0.747912511597158
0.147072 0.747918067121849
0.147072 0.747923622646541
0.147072 0.747929178171233
0.147072 0.747934733695924
0.147072 0.747940289220616
0.147072 0.747945844745307
0.147072 0.747951400269999
0.147072 0.74795695579469
0.147072 0.747962511319382
0.147072 0.747968066844073
0.147072 0.747973622368765
0.147072 0.747979177893456
0.147072 0.747984733418148
0.147072 0.747990288942839
0.147072 0.747995844467531
0.147072 0.748001399992222
0.147072 0.748006955516914
0.147072 0.748012511041605
0.147072 0.748018066566297
0.147072 0.748023622090988
0.147072 0.74802917761568
0.147072 0.748034733140371
0.147072 0.748040288665063
0.147072 0.748045844189755
0.147072 0.748051399714446
0.147072 0.748056955239138
0.147072 0.748062510763829
0.147072 0.748068066288521
0.147072 0.748073621813212
0.147072 0.748079177337904
0.147072 0.748084732862595
0.147072 0.748090288387287
0.147072 0.748095843911978
0.147072 0.74810139943667
0.147072 0.748106954961361
0.147072 0.748112510486053
0.147072 0.748118066010744
0.147072 0.748123621535436
0.147072 0.748129177060127
0.147072 0.748134732584819
0.147072 0.748140288109511
0.147072 0.748145843634202
0.147072 0.748151399158894
0.147072 0.748156954683585
0.147072 0.748162510208277
0.147072 0.748168065732968
0.147072 0.74817362125766
0.147072 0.748179176782351
0.147072 0.748184732307043
0.147072 0.748190287831734
0.147072 0.748195843356426
0.147072 0.748201398881117
0.147072 0.748206954405809
0.147072 0.7482125099305
0.147072 0.748218065455192
0.147072 0.748223620979883
0.147072 0.748229176504575
0.147072 0.748234732029266
0.147072 0.748240287553958
0.147072 0.74824584307865
0.147072 0.748251398603341
0.147072 0.748256954128033
0.147072 0.748262509652724
0.147072 0.748268065177416
0.147072 0.748273620702107
0.147072 0.748279176226799
0.147072 0.74828473175149
0.147072 0.748290287276182
0.147072 0.748295842800873
0.147072 0.748301398325565
0.147072 0.748306953850256
0.147072 0.748312509374948
0.147078 0.748318064899639
0.147078 0.748323620424331
0.147078 0.748329175949022
0.147078 0.748334731473714
0.147078 0.748340286998406
0.147078 0.748345842523097
0.147078 0.748351398047789
0.147078 0.74835695357248
0.147078 0.748362509097172
0.147078 0.748368064621863
0.147078 0.748373620146555
0.147078 0.748379175671246
0.147078 0.748384731195938
0.147078 0.748390286720629
0.147078 0.748395842245321
0.147078 0.748401397770012
0.147078 0.748406953294704
0.147078 0.748412508819396
0.147078 0.748418064344087
0.147078 0.748423619868779
0.147078 0.74842917539347
0.147078 0.748434730918162
0.147078 0.748440286442853
0.147078 0.748445841967545
0.147078 0.748451397492236
0.147078 0.748456953016928
0.147078 0.748462508541619
0.147078 0.748468064066311
0.147078 0.748473619591002
0.147078 0.748479175115694
0.147078 0.748484730640385
0.147078 0.748490286165077
0.147078 0.748495841689768
0.147078 0.74850139721446
0.147078 0.748506952739151
0.147078 0.748512508263843
0.147078 0.748518063788535
0.147078 0.748523619313226
0.147078 0.748529174837918
0.147078 0.748534730362609
0.147078 0.748540285887301
0.147078 0.748545841411992
0.147078 0.748551396936684
0.147078 0.748556952461375
0.147078 0.748562507986067
0.147078 0.748568063510758
0.147078 0.74857361903545
0.147078 0.748579174560141
0.147078 0.748584730084833
0.147078 0.748590285609524
0.147078 0.748595841134216
0.147078 0.748601396658907
0.147078 0.748606952183599
0.147078 0.748612507708291
0.147078 0.748618063232982
0.147078 0.748623618757674
0.147078 0.748629174282365
0.147078 0.748634729807057
0.147078 0.748640285331748
0.147078 0.74864584085644
0.147078 0.748651396381131
0.147078 0.748656951905823
0.147078 0.748662507430514
0.147078 0.748668062955206
0.147078 0.748673618479897
0.147078 0.748679174004589
0.147078 0.74868472952928
0.147078 0.748690285053972
0.147078 0.748695840578663
0.147078 0.748701396103355
0.147078 0.748706951628047
0.147078 0.748712507152738
0.147078 0.74871806267743
0.147078 0.748723618202121
0.147078 0.748729173726813
0.147078 0.748734729251504
0.147078 0.748740284776196
0.147078 0.748745840300887
0.147078 0.748751395825579
0.147078 0.74875695135027
0.147078 0.748762506874962
0.147078 0.748768062399653
0.147078 0.748773617924345
0.147078 0.748779173449036
0.147078 0.748784728973728
0.147078 0.74879028449842
0.147078 0.748795840023111
0.147078 0.748801395547803
0.147078 0.748806951072494
0.147078 0.748812506597186
0.147078 0.748818062121877
0.147078 0.748823617646569
0.147078 0.74882917317126
0.147078 0.748834728695952
0.147078 0.748840284220643
0.147078 0.748845839745335
0.147078 0.748851395270026
0.147078 0.748856950794718
0.147078 0.748862506319409
0.147078 0.748868061844101
0.147084 0.748873617368792
0.147084 0.748879172893484
0.147084 0.748884728418176
0.147084 0.748890283942867
0.147084 0.748895839467559
0.147084 0.74890139499225
0.147084 0.748906950516942
0.147084 0.748912506041633
0.147084 0.748918061566325
0.147084 0.748923617091016
0.147084 0.748929172615708
0.147084 0.748934728140399
0.147084 0.748940283665091
0.147084 0.748945839189782
0.147084 0.748951394714474
0.147084 0.748956950239165
0.147084 0.748962505763857
0.147084 0.748968061288548
0.147084 0.74897361681324
0.147084 0.748979172337932
0.147084 0.748984727862623
0.147084 0.748990283387315
0.147084 0.748995838912006
0.147084 0.749001394436698
0.147084 0.749006949961389
0.147084 0.749012505486081
0.147084 0.749018061010772
0.147084 0.749023616535464
0.147084 0.749029172060155
0.147084 0.749034727584847
0.147084 0.749040283109538
0.147084 0.74904583863423
0.147084 0.749051394158921
0.147084 0.749056949683613
0.147084 0.749062505208304
0.147084 0.749068060732996
0.147084 0.749073616257688
0.147084 0.749079171782379
0.147084 0.749084727307071
0.147084 0.749090282831762
0.147084 0.749095838356454
0.147084 0.749101393881145
0.147084 0.749106949405837
0.147084 0.749112504930528
0.147084 0.74911806045522
0.147084 0.749123615979911
0.147084 0.749129171504603
0.147084 0.749134727029294
0.147084 0.749140282553986
0.147084 0.749145838078677
0.147084 0.749151393603369
0.147084 0.74915694912806
0.147084 0.749162504652752
0.147084 0.749168060177443
0.147084 0.749173615702135
0.147084 0.749179171226827
0.147084 0.749184726751518
0.147084 0.74919028227621
0.147084 0.749195837800901
0.147084 0.749201393325593
0.147084 0.749206948850284
0.147084 0.749212504374976
0.147084 0.749218059899667
0.147084 0.749223615424359
0.147084 0.74922917094905
0.147084 0.749234726473742
0.147084 0.749240281998433
0.147084 0.749245837523125
0.147084 0.749251393047817
0.147084 0.749256948572508
0.147084 0.7492625040972
0.147084 0.749268059621891
0.147084 0.749273615146583
0.147084 0.749279170671274
0.147084 0.749284726195966
0.147084 0.749290281720657
0.147084 0.749295837245349
0.147084 0.74930139277004
0.147084 0.749306948294732
0.147084 0.749312503819423
0.147084 0.749318059344115
0.147084 0.749323614868806
0.147084 0.749329170393498
0.147084 0.749334725918189
0.147084 0.749340281442881
0.147084 0.749345836967573
0.147084 0.749351392492264
0.147084 0.749356948016956
0.147084 0.749362503541647
0.147084 0.749368059066339
0.147084 0.74937361459103
0.147084 0.749379170115722
0.147084 0.749384725640413
0.147084 0.749390281165105
0.147084 0.749395836689796
0.147084 0.749401392214488
0.147084 0.749406947739179
0.147084 0.749412503263871
0.147084 0.749418058788562
0.147084 0.749423614313254
0.14709 0.749429169837945
0.14709 0.749434725362637
0.14709 0.749440280887328
0.14709 0.74944583641202
0.14709 0.749451391936712
0.14709 0.749456947461403
0.14709 0.749462502986095
0.14709 0.749468058510786
0.14709 0.749473614035478
0.14709 0.749479169560169
0.14709 0.749484725084861
0.14709 0.749490280609552
0.14709 0.749495836134244
0.14709 0.749501391658935
0.14709 0.749506947183627
0.14709 0.749512502708318
0.14709 0.74951805823301
0.14709 0.749523613757701
0.14709 0.749529169282393
0.14709 0.749534724807084
0.14709 0.749540280331776
0.14709 0.749545835856468
0.14709 0.749551391381159
0.14709 0.749556946905851
0.14709 0.749562502430542
0.14709 0.749568057955234
0.14709 0.749573613479925
0.14709 0.749579169004617
0.14709 0.749584724529308
0.14709 0.749590280054
0.14709 0.749595835578691
0.14709 0.749601391103383
0.14709 0.749606946628074
0.14709 0.749612502152766
0.14709 0.749618057677457
0.14709 0.749623613202149
0.14709 0.74962916872684
0.14709 0.749634724251532
0.14709 0.749640279776223
0.14709 0.749645835300915
0.14709 0.749651390825607
0.14709 0.749656946350298
0.14709 0.74966250187499
0.14709 0.749668057399681
0.14709 0.749673612924373
0.14709 0.749679168449064
0.14709 0.749684723973756
0.14709 0.749690279498447
0.14709 0.749695835023139
0.14709 0.74970139054783
0.14709 0.749706946072522
0.14709 0.749712501597213
0.14709 0.749718057121905
0.14709 0.749723612646596
0.14709 0.749729168171288
0.14709 0.74973472369598
0.14709 0.749740279220671
0.14709 0.749745834745363
0.14709 0.749751390270054
0.14709 0.749756945794746
0.14709 0.749762501319437
0.14709 0.749768056844129
0.14709 0.74977361236882
0.14709 0.749779167893512
0.14709 0.749784723418203
0.14709 0.749790278942895
0.14709 0.749795834467586
0.14709 0.749801389992278
0.14709 0.749806945516969
0.14709 0.749812501041661
0.14709 0.749818056566352
0.14709 0.749823612091044
0.14709 0.749829167615735
0.14709 0.749834723140427
0.14709 0.749840278665119
0.14709 0.74984583418981
0.14709 0.749851389714502
0.14709 0.749856945239193
0.14709 0.749862500763885
0.14709 0.749868056288576
0.14709 0.749873611813268
0.14709 0.749879167337959
0.14709 0.749884722862651
0.14709 0.749890278387342
0.14709 0.749895833912034
0.14709 0.749901389436725
0.14709 0.749906944961417
0.14709 0.749912500486108
0.14709 0.7499180560108
0.14709 0.749923611535491
0.14709 0.749929167060183
0.14709 0.749934722584875
0.14709 0.749940278109566
0.14709 0.749945833634258
0.14709 0.749951389158949
0.14709 0.749956944683641
0.14709 0.749962500208332
0.14709 0.749968055733024
0.14709 0.749973611257715
0.14709 0.749979166782407
0.147096 0.749984722307098
0.147096 0.74999027783179
0.147096 0.749995833356481
0.147096 0.750001388881173
0.147096 0.750006944405864
0.147096 0.750012499930556
0.147096 0.750018055455247
0.147096 0.750023610979939
0.147096 0.750029166504631
0.147096 0.750034722029322
0.147096 0.750040277554014
0.147096 0.750045833078705
0.147096 0.750051388603397
0.147096 0.750056944128088
0.147096 0.75006249965278
0.147096 0.750068055177471
0.147096 0.750073610702163
0.147096 0.750079166226854
0.147096 0.750084721751546
0.147096 0.750090277276237
0.147096 0.750095832800929
0.147096 0.75010138832562
0.147096 0.750106943850312
0.147096 0.750112499375004
0.147096 0.750118054899695
0.147096 0.750123610424387
0.147096 0.750129165949078
0.147096 0.75013472147377
0.147096 0.750140276998461
0.147096 0.750145832523153
0.147096 0.750151388047844
0.147096 0.750156943572536
0.147096 0.750162499097227
0.147096 0.750168054621919
0.147096 0.75017361014661
0.147096 0.750179165671302
0.147096 0.750184721195993
0.147096 0.750190276720685
0.147096 0.750195832245376
0.147096 0.750201387770068
0.147096 0.75020694329476
0.147096 0.750212498819451
0.147096 0.750218054344143
0.147096 0.750223609868834
0.147096 0.750229165393526
0.147096 0.750234720918217
0.147096 0.750240276442909
0.147096 0.7502458319676
0.147096 0.750251387492292
0.147096 0.750256943016983
0.147096 0.750262498541675
0.147096 0.750268054066366
0.147096 0.750273609591058
0.147096 0.750279165115749
0.147096 0.750284720640441
0.147096 0.750290276165132
0.147096 0.750295831689824
0.147096 0.750301387214516
0.147096 0.750306942739207
0.147096 0.750312498263899
0.147096 0.75031805378859
0.147096 0.750323609313282
0.147096 0.750329164837973
0.147096 0.750334720362665
0.147096 0.750340275887356
0.147096 0.750345831412048
0.147096 0.750351386936739
0.147096 0.750356942461431
0.147096 0.750362497986122
0.147096 0.750368053510814
0.147096 0.750373609035505
0.147096 0.750379164560197
0.147096 0.750384720084888
0.147096 0.75039027560958
0.147096 0.750395831134272
0.147096 0.750401386658963
0.147096 0.750406942183655
0.147096 0.750412497708346
0.147096 0.750418053233038
0.147096 0.750423608757729
0.147096 0.750429164282421
0.147096 0.750434719807112
0.147096 0.750440275331804
0.147096 0.750445830856495
0.147096 0.750451386381187
0.147096 0.750456941905878
0.147096 0.75046249743057
0.147096 0.750468052955261
0.147096 0.750473608479953
0.147096 0.750479164004644
0.147096 0.750484719529336
0.147096 0.750490275054027
0.147096 0.750495830578719
0.147096 0.750501386103411
0.147096 0.750506941628102
0.147096 0.750512497152794
0.147096 0.750518052677485
0.147096 0.750523608202177
0.147096 0.750529163726868
0.147096 0.75053471925156
0.1471 0.750540274776251
0.1471 0.750545830300943
0.1471 0.750551385825634
0.1471 0.750556941350326
0.147102 0.750562496875017
0.147102 0.750568052399709
0.147102 0.750573607924401
0.147102 0.750579163449092
0.147102 0.750584718973784
0.147102 0.750590274498475
0.147102 0.750595830023167
0.147102 0.750601385547858
0.147102 0.75060694107255
0.147102 0.750612496597241
0.147102 0.750618052121933
0.147102 0.750623607646624
0.147102 0.750629163171316
0.147102 0.750634718696007
0.147102 0.750640274220699
0.147102 0.75064582974539
0.147102 0.750651385270082
0.147102 0.750656940794773
0.147102 0.750662496319465
0.147102 0.750668051844157
0.147102 0.750673607368848
0.147102 0.75067916289354
0.147102 0.750684718418231
0.147102 0.750690273942923
0.147102 0.750695829467614
0.147102 0.750701384992306
0.147102 0.750706940516997
0.147102 0.750712496041689
0.147102 0.75071805156638
0.147102 0.750723607091072
0.147102 0.750729162615763
0.147102 0.750734718140455
0.147102 0.750740273665146
0.147102 0.750745829189838
0.147102 0.750751384714529
0.147102 0.750756940239221
0.147102 0.750762495763912
0.147102 0.750768051288604
0.147102 0.750773606813296
0.147102 0.750779162337987
0.147102 0.750784717862679
0.147102 0.75079027338737
0.147102 0.750795828912062
0.147102 0.750801384436753
0.147102 0.750806939961445
0.147102 0.750812495486136
0.147102 0.750818051010828
0.147102 0.750823606535519
0.147102 0.750829162060211
0.147102 0.750834717584902
0.147102 0.750840273109594
0.147102 0.750845828634285
0.147102 0.750851384158977
0.147102 0.750856939683668
0.147102 0.75086249520836
0.147102 0.750868050733052
0.147102 0.750873606257743
0.147102 0.750879161782435
0.147102 0.750884717307126
0.147102 0.750890272831818
0.147102 0.750895828356509
0.147102 0.750901383881201
0.147102 0.750906939405892
0.147102 0.750912494930584
0.147102 0.750918050455275
0.147102 0.750923605979967
0.147102 0.750929161504658
0.147102 0.75093471702935
0.147102 0.750940272554041
0.147102 0.750945828078733
0.147102 0.750951383603425
0.147102 0.750956939128116
0.147102 0.750962494652808
0.147102 0.750968050177499
0.147102 0.750973605702191
0.147102 0.750979161226882
0.147102 0.750984716751574
0.147102 0.750990272276265
0.147102 0.750995827800957
0.147102 0.751001383325648
0.147102 0.75100693885034
0.147102 0.751012494375031
0.147102 0.751018049899723
0.147102 0.751023605424414
0.147102 0.751029160949106
0.147102 0.751034716473797
0.147102 0.751040271998489
0.147102 0.75104582752318
0.147102 0.751051383047872
0.147102 0.751056938572564
0.147102 0.751062494097255
0.147102 0.751068049621947
0.147102 0.751073605146638
0.147102 0.75107916067133
0.147102 0.751084716196021
0.147102 0.751090271720713
0.147102 0.751095827245404
0.147102 0.751101382770096
0.147102 0.751106938294787
0.147102 0.751112493819479
0.147108 0.75111804934417
0.147108 0.751123604868862
0.147108 0.751129160393553
0.147108 0.751134715918245
0.147108 0.751140271442936
0.147108 0.751145826967628
0.147108 0.751151382492319
0.147108 0.751156938017011
0.147108 0.751162493541703
0.147108 0.751168049066394
0.147108 0.751173604591086
0.147108 0.751179160115777
0.147108 0.751184715640469
0.147108 0.75119027116516
0.147108 0.751195826689852
0.147108 0.751201382214543
0.147108 0.751206937739235
0.147108 0.751212493263926
0.147108 0.751218048788618
0.147108 0.751223604313309
0.147108 0.751229159838001
0.147108 0.751234715362692
0.147108 0.751240270887384
0.147108 0.751245826412075
0.147108 0.751251381936767
0.147108 0.751256937461459
0.147108 0.75126249298615
0.147108 0.751268048510842
0.147108 0.751273604035533
0.147108 0.751279159560225
0.147108 0.751284715084916
0.147108 0.751290270609608
0.147108 0.751295826134299
0.147108 0.751301381658991
0.147108 0.751306937183682
0.147108 0.751312492708374
0.147108 0.751318048233065
0.147108 0.751323603757757
0.147108 0.751329159282448
0.147108 0.75133471480714
0.147108 0.751340270331831
0.147108 0.751345825856523
0.147108 0.751351381381215
0.147108 0.751356936905906
0.147108 0.751362492430598
0.147108 0.751368047955289
0.147108 0.751373603479981
0.147108 0.751379159004672
0.147108 0.751384714529364
0.147108 0.751390270054055
0.147108 0.751395825578747
0.147108 0.751401381103438
0.147108 0.75140693662813
0.147108 0.751412492152821
0.147108 0.751418047677513
0.147108 0.751423603202204
0.147108 0.751429158726896
0.147108 0.751434714251588
0.147108 0.751440269776279
0.147108 0.751445825300971
0.147108 0.751451380825662
0.147108 0.751456936350354
0.147108 0.751462491875045
0.147108 0.751468047399737
0.147108 0.751473602924428
0.147108 0.75147915844912
0.147108 0.751484713973811
0.147108 0.751490269498503
0.147108 0.751495825023194
0.147108 0.751501380547886
0.147108 0.751506936072577
0.147108 0.751512491597269
0.147108 0.75151804712196
0.147108 0.751523602646652
0.147108 0.751529158171344
0.147108 0.751534713696035
0.147108 0.751540269220727
0.147108 0.751545824745418
0.147108 0.75155138027011
0.147108 0.751556935794801
0.147108 0.751562491319493
0.147108 0.751568046844184
0.147108 0.751573602368876
0.147108 0.751579157893567
0.147108 0.751584713418259
0.147108 0.75159026894295
0.147108 0.751595824467642
0.147108 0.751601379992333
0.147108 0.751606935517025
0.147108 0.751612491041716
0.147108 0.751618046566408
0.147108 0.7516236020911
0.147108 0.751629157615791
0.147108 0.751634713140483
0.147108 0.751640268665174
0.147108 0.751645824189866
0.147108 0.751651379714557
0.147108 0.751656935239249
0.147108 0.75166249076394
0.147108 0.751668046288632
0.147114 0.751673601813323
0.147114 0.751679157338015
0.147114 0.751684712862706
0.147114 0.751690268387398
0.147114 0.751695823912089
0.147114 0.751701379436781
0.147114 0.751706934961472
0.147114 0.751712490486164
0.147114 0.751718046010856
0.147114 0.751723601535547
0.147114 0.751729157060239
0.147114 0.75173471258493
0.147114 0.751740268109622
0.147114 0.751745823634313
0.147114 0.751751379159005
0.147114 0.751756934683696
0.147114 0.751762490208388
0.147114 0.751768045733079
0.147114 0.751773601257771
0.147114 0.751779156782462
0.147114 0.751784712307154
0.147114 0.751790267831845
0.147114 0.751795823356537
0.147114 0.751801378881229
0.147114 0.75180693440592
0.147114 0.751812489930611
0.147114 0.751818045455303
0.147114 0.751823600979995
0.147114 0.751829156504686
0.147114 0.751834712029378
0.147114 0.751840267554069
0.147114 0.751845823078761
0.147114 0.751851378603452
0.147114 0.751856934128144
0.147114 0.751862489652835
0.147114 0.751868045177527
0.147114 0.751873600702218
0.147114 0.75187915622691
0.147114 0.751884711751601
0.147114 0.751890267276293
0.147114 0.751895822800985
0.147114 0.751901378325676
0.147114 0.751906933850368
0.147114 0.751912489375059
0.147114 0.751918044899751
0.147114 0.751923600424442
0.147114 0.751929155949134
0.147114 0.751934711473825
0.147114 0.751940266998517
0.147114 0.751945822523208
0.147114 0.7519513780479
0.147114 0.751956933572591
0.147114 0.751962489097283
0.147114 0.751968044621974
0.147114 0.751973600146666
0.147114 0.751979155671357
0.147114 0.751984711196049
0.147114 0.751990266720741
0.147114 0.751995822245432
0.147114 0.752001377770124
0.147114 0.752006933294815
0.147114 0.752012488819507
0.147114 0.752018044344198
0.147114 0.75202359986889
0.147114 0.752029155393581
0.147114 0.752034710918273
0.147114 0.752040266442964
0.147114 0.752045821967656
0.147114 0.752051377492347
0.147114 0.752056933017039
0.147114 0.75206248854173
0.147114 0.752068044066422
0.147114 0.752073599591113
0.147114 0.752079155115805
0.147114 0.752084710640496
0.147114 0.752090266165188
0.147114 0.75209582168988
0.147114 0.752101377214571
0.147114 0.752106932739263
0.147114 0.752112488263954
0.147114 0.752118043788646
0.147114 0.752123599313337
0.147114 0.752129154838029
0.147114 0.75213471036272
0.147114 0.752140265887412
0.147114 0.752145821412103
0.147114 0.752151376936795
0.147114 0.752156932461486
0.147114 0.752162487986178
0.147114 0.752168043510869
0.147114 0.752173599035561
0.147114 0.752179154560252
0.147114 0.752184710084944
0.147114 0.752190265609636
0.147114 0.752195821134327
0.147114 0.752201376659019
0.147114 0.75220693218371
0.147114 0.752212487708402
0.147114 0.752218043233093
0.147114 0.752223598757785
0.14712 0.752229154282476
0.14712 0.752234709807168
0.14712 0.752240265331859
0.14712 0.752245820856551
0.14712 0.752251376381242
0.14712 0.752256931905934
0.14712 0.752262487430625
0.14712 0.752268042955317
0.14712 0.752273598480009
0.14712 0.7522791540047
0.14712 0.752284709529392
0.14712 0.752290265054083
0.14712 0.752295820578775
0.14712 0.752301376103466
0.14712 0.752306931628158
0.14712 0.752312487152849
0.14712 0.752318042677541
0.14712 0.752323598202232
0.14712 0.752329153726924
0.14712 0.752334709251615
0.14712 0.752340264776307
0.14712 0.752345820300998
0.14712 0.75235137582569
0.14712 0.752356931350381
0.14712 0.752362486875073
0.14712 0.752368042399765
0.14712 0.752373597924456
0.14712 0.752379153449148
0.14712 0.752384708973839
0.14712 0.752390264498531
0.14712 0.752395820023222
0.14712 0.752401375547914
0.14712 0.752406931072605
0.14712 0.752412486597297
0.14712 0.752418042121988
0.14712 0.75242359764668
0.14712 0.752429153171371
0.14712 0.752434708696063
0.14712 0.752440264220754
0.14712 0.752445819745446
0.14712 0.752451375270137
0.14712 0.752456930794829
0.14712 0.752462486319521
0.14712 0.752468041844212
0.14712 0.752473597368904
0.14712 0.752479152893595
0.14712 0.752484708418287
0.14712 0.752490263942978
0.14712 0.75249581946767
0.14712 0.752501374992361
0.14712 0.752506930517053
0.14712 0.752512486041744
0.14712 0.752518041566436
0.14712 0.752523597091127
0.14712 0.752529152615819
0.14712 0.75253470814051
0.14712 0.752540263665202
0.14712 0.752545819189893
0.14712 0.752551374714585
0.14712 0.752556930239277
0.14712 0.752562485763968
0.14712 0.75256804128866
0.14712 0.752573596813351
0.14712 0.752579152338043
0.14712 0.752584707862734
0.14712 0.752590263387426
0.14712 0.752595818912117
0.14712 0.752601374436809
0.14712 0.7526069299615
0.14712 0.752612485486192
0.14712 0.752618041010883
0.14712 0.752623596535575
0.14712 0.752629152060266
0.14712 0.752634707584958
0.14712 0.752640263109649
0.14712 0.752645818634341
0.14712 0.752651374159032
0.14712 0.752656929683724
0.14712 0.752662485208415
0.14712 0.752668040733107
0.14712 0.752673596257799
0.14712 0.75267915178249
0.14712 0.752684707307182
0.14712 0.752690262831873
0.14712 0.752695818356565
0.14712 0.752701373881256
0.14712 0.752706929405948
0.14712 0.752712484930639
0.14712 0.752718040455331
0.14712 0.752723595980022
0.14712 0.752729151504714
0.14712 0.752734707029405
0.14712 0.752740262554097
0.14712 0.752745818078788
0.14712 0.75275137360348
0.14712 0.752756929128172
0.14712 0.752762484652863
0.14712 0.752768040177555
0.14712 0.752773595702246
0.14712 0.752779151226938
0.147126 0.752784706751629
0.147126 0.752790262276321
0.147126 0.752795817801012
0.147126 0.752801373325704
0.147126 0.752806928850395
0.147126 0.752812484375087
0.147126 0.752818039899778
0.147126 0.75282359542447
0.147126 0.752829150949161
0.147126 0.752834706473853
0.147126 0.752840261998544
0.147126 0.752845817523236
0.147126 0.752851373047928
0.147126 0.752856928572619
0.147126 0.752862484097311
0.147126 0.752868039622002
0.147126 0.752873595146694
0.147126 0.752879150671385
0.147126 0.752884706196077
0.147126 0.752890261720768
0.147126 0.75289581724546
0.147126 0.752901372770151
0.147126 0.752906928294843
0.147126 0.752912483819534
0.147126 0.752918039344226
0.147126 0.752923594868917
0.147126 0.752929150393609
0.147126 0.7529347059183
0.147126 0.752940261442992
0.147126 0.752945816967684
0.147126 0.752951372492375
0.147126 0.752956928017067
0.147126 0.752962483541758
0.147126 0.75296803906645
0.147126 0.752973594591141
0.147126 0.752979150115833
0.147126 0.752984705640524
0.147126 0.752990261165216
0.147126 0.752995816689907
0.147126 0.753001372214599
0.147126 0.75300692773929
0.147126 0.753012483263982
0.147126 0.753018038788673
0.147126 0.753023594313365
0.147126 0.753029149838056
0.147126 0.753034705362748
0.147126 0.75304026088744
0.147126 0.753045816412131
0.147126 0.753051371936823
0.147126 0.753056927461514
0.147126 0.753062482986206
0.147126 0.753068038510897
0.147126 0.753073594035589
0.147126 0.75307914956028
0.147126 0.753084705084972
0.147126 0.753090260609663
0.147126 0.753095816134355
0.147126 0.753101371659046
0.147126 0.753106927183738
0.147126 0.753112482708429
0.147126 0.753118038233121
0.147126 0.753123593757813
0.147126 0.753129149282504
0.147126 0.753134704807196
0.147126 0.753140260331887
0.147126 0.753145815856579
0.147126 0.75315137138127
0.147126 0.753156926905962
0.147126 0.753162482430653
0.147126 0.753168037955345
0.147126 0.753173593480036
0.147126 0.753179149004728
0.147126 0.753184704529419
0.147126 0.753190260054111
0.147126 0.753195815578802
0.147126 0.753201371103494
0.147126 0.753206926628185
0.147126 0.753212482152877
0.147126 0.753218037677569
0.147126 0.75322359320226
0.147126 0.753229148726952
0.147126 0.753234704251643
0.147126 0.753240259776335
0.147126 0.753245815301026
0.147126 0.753251370825718
0.147126 0.753256926350409
0.147126 0.753262481875101
0.147126 0.753268037399792
0.147126 0.753273592924484
0.147126 0.753279148449175
0.147126 0.753284703973867
0.147126 0.753290259498558
0.147126 0.75329581502325
0.147126 0.753301370547941
0.147126 0.753306926072633
0.147126 0.753312481597325
0.147126 0.753318037122016
0.147126 0.753323592646708
0.147126 0.753329148171399
0.147126 0.753334703696091
0.147132 0.753340259220782
0.147132 0.753345814745474
0.147132 0.753351370270165
0.147132 0.753356925794857
0.147132 0.753362481319548
0.147132 0.75336803684424
0.147132 0.753373592368931
0.147132 0.753379147893623
0.147132 0.753384703418314
0.147132 0.753390258943006
0.147132 0.753395814467697
0.147132 0.753401369992389
0.147132 0.75340692551708
0.147132 0.753412481041772
0.147132 0.753418036566464
0.147132 0.753423592091155
0.147132 0.753429147615847
0.147132 0.753434703140538
0.147132 0.75344025866523
0.147132 0.753445814189921
0.147132 0.753451369714613
0.147132 0.753456925239304
0.147132 0.753462480763996
0.147132 0.753468036288687
0.147132 0.753473591813379
0.147132 0.75347914733807
0.147132 0.753484702862762
0.147132 0.753490258387453
0.147132 0.753495813912145
0.147132 0.753501369436836
0.147132 0.753506924961528
0.147132 0.75351248048622
0.147132 0.753518036010911
0.147132 0.753523591535603
0.147132 0.753529147060294
0.147132 0.753534702584986
0.147132 0.753540258109677
0.147132 0.753545813634369
0.147132 0.75355136915906
0.147132 0.753556924683752
0.147132 0.753562480208443
0.147132 0.753568035733135
0.147132 0.753573591257826
0.147132 0.753579146782518
0.147132 0.75358470230721
0.147132 0.753590257831901
0.147132 0.753595813356593
0.147132 0.753601368881284
0.147132 0.753606924405976
0.147132 0.753612479930667
0.147132 0.753618035455359
0.147132 0.75362359098005
0.147132 0.753629146504742
0.147132 0.753634702029433
0.147132 0.753640257554125
0.147132 0.753645813078816
0.147132 0.753651368603508
0.147132 0.753656924128199
0.147132 0.753662479652891
0.147132 0.753668035177582
0.147132 0.753673590702274
0.147132 0.753679146226965
0.147132 0.753684701751657
0.147132 0.753690257276349
0.147132 0.75369581280104
0.147132 0.753701368325732
0.147132 0.753706923850423
0.147132 0.753712479375115
0.147132 0.753718034899806
0.147132 0.753723590424498
0.147132 0.753729145949189
0.147132 0.753734701473881
0.147132 0.753740256998572
0.147132 0.753745812523264
0.147132 0.753751368047955
0.147132 0.753756923572647
0.147132 0.753762479097338
0.147132 0.75376803462203
0.147132 0.753773590146721
0.147132 0.753779145671413
0.147132 0.753784701196105
0.147132 0.753790256720796
0.147132 0.753795812245488
0.147132 0.753801367770179
0.147132 0.753806923294871
0.147132 0.753812478819562
0.147132 0.753818034344254
0.147132 0.753823589868945
0.147132 0.753829145393637
0.147132 0.753834700918328
0.147132 0.75384025644302
0.147132 0.753845811967711
0.147132 0.753851367492403
0.147132 0.753856923017094
0.147132 0.753862478541786
0.147132 0.753868034066477
0.147132 0.753873589591169
0.147132 0.753879145115861
0.147132 0.753884700640552
0.147132 0.753890256165244
0.147138 0.753895811689935
0.147138 0.753901367214627
0.147138 0.753906922739318
0.147138 0.75391247826401
0.147138 0.753918033788701
0.147138 0.753923589313393
0.147138 0.753929144838084
0.147138 0.753934700362776
0.147138 0.753940255887467
0.147138 0.753945811412159
0.147138 0.75395136693685
0.147138 0.753956922461542
0.147138 0.753962477986234
0.147138 0.753968033510925
0.147138 0.753973589035617
0.147138 0.753979144560308
0.147138 0.753984700085
0.147138 0.753990255609691
0.147138 0.753995811134383
0.147138 0.754001366659074
0.147138 0.754006922183766
0.147138 0.754012477708457
0.147138 0.754018033233149
0.147138 0.75402358875784
0.147138 0.754029144282532
0.147138 0.754034699807223
0.147138 0.754040255331915
0.147138 0.754045810856606
0.147138 0.754051366381298
0.147138 0.754056921905989
0.147138 0.754062477430681
0.147138 0.754068032955373
0.147138 0.754073588480064
0.147138 0.754079144004756
0.147138 0.754084699529447
0.147138 0.754090255054139
0.147138 0.75409581057883
0.147138 0.754101366103522
0.147138 0.754106921628213
0.147138 0.754112477152905
0.147138 0.754118032677596
0.147138 0.754123588202288
0.147138 0.754129143726979
0.147138 0.754134699251671
0.147138 0.754140254776362
0.147138 0.754145810301054
0.147138 0.754151365825745
0.147138 0.754156921350437
0.147138 0.754162476875128
0.147138 0.75416803239982
0.147138 0.754173587924512
0.147138 0.754179143449203
0.147138 0.754184698973895
0.147138 0.754190254498586
0.147138 0.754195810023278
0.147138 0.754201365547969
0.147138 0.754206921072661
0.147138 0.754212476597352
0.147138 0.754218032122044
0.147138 0.754223587646735
0.147138 0.754229143171427
0.147138 0.754234698696118
0.147138 0.75424025422081
0.147138 0.754245809745501
0.147138 0.754251365270193
0.147138 0.754256920794884
0.147138 0.754262476319576
0.147138 0.754268031844268
0.147138 0.754273587368959
0.147138 0.754279142893651
0.147138 0.754284698418342
0.147138 0.754290253943034
0.147138 0.754295809467725
0.147138 0.754301364992417
0.147138 0.754306920517108
0.147138 0.7543124760418
0.147138 0.754318031566491
0.147138 0.754323587091183
0.147138 0.754329142615874
0.147138 0.754334698140566
0.147138 0.754340253665257
0.147138 0.754345809189949
0.147138 0.75435136471464
0.147138 0.754356920239332
0.147138 0.754362475764024
0.147138 0.754368031288715
0.147138 0.754373586813407
0.147138 0.754379142338098
0.147138 0.75438469786279
0.147138 0.754390253387481
0.147138 0.754395808912173
0.147138 0.754401364436864
0.147138 0.754406919961556
0.147138 0.754412475486247
0.147138 0.754418031010939
0.147138 0.75442358653563
0.147138 0.754429142060322
0.147138 0.754434697585013
0.147138 0.754440253109705
0.147138 0.754445808634397
0.147144 0.754451364159088
0.147144 0.75445691968378
0.147144 0.754462475208471
0.147144 0.754468030733163
0.147144 0.754473586257854
0.147144 0.754479141782546
0.147144 0.754484697307237
0.147144 0.754490252831929
0.147144 0.75449580835662
0.147144 0.754501363881312
0.147144 0.754506919406003
0.147144 0.754512474930695
0.147144 0.754518030455386
0.147144 0.754523585980078
0.147144 0.754529141504769
0.147144 0.754534697029461
0.147144 0.754540252554153
0.147144 0.754545808078844
0.147144 0.754551363603536
0.147144 0.754556919128227
0.147144 0.754562474652919
0.147144 0.75456803017761
0.147144 0.754573585702302
0.147144 0.754579141226993
0.147144 0.754584696751685
0.147144 0.754590252276376
0.147144 0.754595807801068
0.147144 0.754601363325759
0.147144 0.754606918850451
0.147144 0.754612474375142
0.147144 0.754618029899834
0.147144 0.754623585424525
0.147144 0.754629140949217
0.147144 0.754634696473909
0.147144 0.7546402519986
0.147144 0.754645807523292
0.147144 0.754651363047983
0.147144 0.754656918572675
0.147144 0.754662474097366
0.147144 0.754668029622058
0.147144 0.754673585146749
0.147144 0.754679140671441
0.147144 0.754684696196132
0.147144 0.754690251720824
0.147144 0.754695807245515
0.147144 0.754701362770207
0.147144 0.754706918294898
0.147144 0.75471247381959
0.147144 0.754718029344281
0.147144 0.754723584868973
0.147144 0.754729140393664
0.147144 0.754734695918356
0.147144 0.754740251443048
0.147144 0.754745806967739
0.147144 0.754751362492431
0.147144 0.754756918017122
0.147144 0.754762473541814
0.147144 0.754768029066505
0.147144 0.754773584591197
0.147144 0.754779140115888
0.147144 0.75478469564058
0.147144 0.754790251165271
0.147144 0.754795806689963
0.147144 0.754801362214654
0.147144 0.754806917739346
0.147144 0.754812473264037
0.147144 0.754818028788729
0.147144 0.75482358431342
0.147144 0.754829139838112
0.147144 0.754834695362804
0.147144 0.754840250887495
0.147144 0.754845806412187
0.147144 0.754851361936878
0.147144 0.75485691746157
0.147144 0.754862472986261
0.147144 0.754868028510953
0.147144 0.754873584035644
0.147144 0.754879139560336
0.147144 0.754884695085027
0.147144 0.754890250609719
0.147144 0.75489580613441
0.147144 0.754901361659102
0.147144 0.754906917183794
0.147144 0.754912472708485
0.147144 0.754918028233177
0.147144 0.754923583757868
0.147144 0.75492913928256
0.147144 0.754934694807251
0.147144 0.754940250331943
0.147144 0.754945805856634
0.147144 0.754951361381326
0.147144 0.754956916906017
0.147144 0.754962472430709
0.147144 0.7549680279554
0.147144 0.754973583480092
0.147144 0.754979139004783
0.147144 0.754984694529475
0.147144 0.754990250054166
0.147144 0.754995805578858
0.147144 0.755001361103549
0.14715 0.755006916628241
0.14715 0.755012472152933
0.14715 0.755018027677624
0.14715 0.755023583202316
0.14715 0.755029138727007
0.14715 0.755034694251699
0.14715 0.75504024977639
0.14715 0.755045805301082
0.14715 0.755051360825773
0.14715 0.755056916350465
0.14715 0.755062471875156
0.14715 0.755068027399848
0.14715 0.755073582924539
0.14715 0.755079138449231
0.14715 0.755084693973922
0.14715 0.755090249498614
0.14715 0.755095805023305
0.14715 0.755101360547997
0.14715 0.755106916072689
0.14715 0.75511247159738
0.14715 0.755118027122072
0.14715 0.755123582646763
0.14715 0.755129138171455
0.14715 0.755134693696146
0.14715 0.755140249220838
0.14715 0.755145804745529
0.14715 0.755151360270221
0.14715 0.755156915794912
0.14715 0.755162471319604
0.14715 0.755168026844295
0.14715 0.755173582368987
0.14715 0.755179137893678
0.14715 0.75518469341837
0.14715 0.755190248943061
0.14715 0.755195804467753
0.14715 0.755201359992445
0.14715 0.755206915517136
0.14715 0.755212471041828
0.14715 0.755218026566519
0.14715 0.755223582091211
0.14715 0.755229137615902
0.14715 0.755234693140594
0.14715 0.755240248665285
0.14715 0.755245804189977
0.14715 0.755251359714668
0.14715 0.75525691523936
0.14715 0.755262470764051
0.14715 0.755268026288743
0.14715 0.755273581813434
0.14715 0.755279137338126
0.14715 0.755284692862818
0.14715 0.755290248387509
0.14715 0.755295803912201
0.14715 0.755301359436892
0.14715 0.755306914961584
0.14715 0.755312470486275
0.14715 0.755318026010967
0.14715 0.755323581535658
0.14715 0.75532913706035
0.14715 0.755334692585041
0.14715 0.755340248109733
0.14715 0.755345803634424
0.14715 0.755351359159116
0.14715 0.755356914683807
0.14715 0.755362470208499
0.14715 0.75536802573319
0.14715 0.755373581257882
0.14715 0.755379136782574
0.14715 0.755384692307265
0.14715 0.755390247831957
0.14715 0.755395803356648
0.14715 0.75540135888134
0.14715 0.755406914406031
0.14715 0.755412469930723
0.14715 0.755418025455414
0.14715 0.755423580980106
0.14715 0.755429136504797
0.14715 0.755434692029489
0.14715 0.75544024755418
0.14715 0.755445803078872
0.14715 0.755451358603563
0.14715 0.755456914128255
0.14715 0.755462469652946
0.14715 0.755468025177638
0.14715 0.75547358070233
0.14715 0.755479136227021
0.14715 0.755484691751713
0.14715 0.755490247276404
0.14715 0.755495802801096
0.14715 0.755501358325787
0.14715 0.755506913850479
0.14715 0.75551246937517
0.14715 0.755518024899862
0.14715 0.755523580424553
0.14715 0.755529135949245
0.14715 0.755534691473936
0.14715 0.755540246998628
0.14715 0.755545802523319
0.14715 0.755551358048011
0.14715 0.755556913572702
0.147156 0.755562469097394
0.147156 0.755568024622085
0.147156 0.755573580146777
0.147156 0.755579135671469
0.147156 0.75558469119616
0.147156 0.755590246720852
0.147156 0.755595802245543
0.147156 0.755601357770235
0.147156 0.755606913294926
0.147156 0.755612468819618
0.147156 0.755618024344309
0.147156 0.755623579869001
0.147156 0.755629135393692
0.147156 0.755634690918384
0.147156 0.755640246443075
0.147156 0.755645801967767
0.147156 0.755651357492458
0.147156 0.75565691301715
0.147156 0.755662468541841
0.147156 0.755668024066533
0.147156 0.755673579591224
0.147156 0.755679135115916
0.147156 0.755684690640608
0.147156 0.755690246165299
0.147156 0.755695801689991
0.147156 0.755701357214682
0.147156 0.755706912739374
0.147156 0.755712468264065
0.147156 0.755718023788757
0.147156 0.755723579313448
0.147156 0.75572913483814
0.147156 0.755734690362831
0.147156 0.755740245887523
0.147156 0.755745801412214
0.147156 0.755751356936906
0.147156 0.755756912461597
0.147156 0.755762467986289
0.147156 0.755768023510981
0.147156 0.755773579035672
0.147156 0.755779134560364
0.147156 0.755784690085055
0.147156 0.755790245609747
0.147156 0.755795801134438
0.147156 0.75580135665913
0.147156 0.755806912183821
0.147156 0.755812467708513
0.147156 0.755818023233204
0.147156 0.755823578757896
0.147156 0.755829134282587
0.147156 0.755834689807279
0.147156 0.75584024533197
0.147156 0.755845800856662
0.147156 0.755851356381353
0.147156 0.755856911906045
0.147156 0.755862467430737
0.147156 0.755868022955428
0.147156 0.75587357848012
0.147156 0.755879134004811
0.147156 0.755884689529503
0.147156 0.755890245054194
0.147156 0.755895800578886
0.147156 0.755901356103577
0.147156 0.755906911628269
0.147156 0.75591246715296
0.147156 0.755918022677652
0.147156 0.755923578202343
0.147156 0.755929133727035
0.147156 0.755934689251726
0.147156 0.755940244776418
0.147156 0.755945800301109
0.147156 0.755951355825801
0.147156 0.755956911350493
0.147156 0.755962466875184
0.147156 0.755968022399876
0.147156 0.755973577924567
0.147156 0.755979133449259
0.147156 0.75598468897395
0.147156 0.755990244498642
0.147156 0.755995800023333
0.147156 0.756001355548025
0.147156 0.756006911072716
0.147156 0.756012466597408
0.147156 0.756018022122099
0.147156 0.756023577646791
0.147156 0.756029133171482
0.147156 0.756034688696174
0.147156 0.756040244220865
0.147156 0.756045799745557
0.147156 0.756051355270248
0.147156 0.75605691079494
0.147156 0.756062466319632
0.147156 0.756068021844323
0.147156 0.756073577369015
0.147156 0.756079132893706
0.147156 0.756084688418398
0.147156 0.756090243943089
0.147156 0.756095799467781
0.147156 0.756101354992472
0.147156 0.756106910517164
0.147156 0.756112466041855
0.147162 0.756118021566547
0.147162 0.756123577091238
0.147162 0.75612913261593
0.147162 0.756134688140622
0.147162 0.756140243665313
0.147162 0.756145799190005
0.147162 0.756151354714696
0.147162 0.756156910239388
0.147162 0.756162465764079
0.147162 0.756168021288771
0.147162 0.756173576813462
0.147162 0.756179132338154
0.147162 0.756184687862845
0.147162 0.756190243387537
0.147162 0.756195798912228
0.147162 0.75620135443692
0.147162 0.756206909961611
0.147162 0.756212465486303
0.147162 0.756218021010994
0.147162 0.756223576535686
0.147162 0.756229132060378
0.147162 0.756234687585069
0.147162 0.756240243109761
0.147162 0.756245798634452
0.147162 0.756251354159144
0.147162 0.756256909683835
0.147162 0.756262465208527
0.147162 0.756268020733218
0.147162 0.75627357625791
0.147162 0.756279131782601
0.147162 0.756284687307293
0.147162 0.756290242831984
0.147162 0.756295798356676
0.147162 0.756301353881367
0.147162 0.756306909406059
0.147162 0.75631246493075
0.147162 0.756318020455442
0.147162 0.756323575980133
0.147162 0.756329131504825
0.147162 0.756334687029517
0.147162 0.756340242554208
0.147162 0.7563457980789
0.147162 0.756351353603591
0.147162 0.756356909128283
0.147162 0.756362464652974
0.147162 0.756368020177666
0.147162 0.756373575702357
0.147162 0.756379131227049
0.147162 0.75638468675174
0.147162 0.756390242276432
0.147162 0.756395797801123
0.147162 0.756401353325815
0.147162 0.756406908850506
0.147162 0.756412464375198
0.147162 0.756418019899889
0.147162 0.756423575424581
0.147162 0.756429130949273
0.147162 0.756434686473964
0.147162 0.756440241998656
0.147162 0.756445797523347
0.147162 0.756451353048039
0.147162 0.75645690857273
0.147162 0.756462464097422
0.147162 0.756468019622113
0.147162 0.756473575146805
0.147162 0.756479130671496
0.147162 0.756484686196188
0.147162 0.756490241720879
0.147162 0.756495797245571
0.147162 0.756501352770262
0.147162 0.756506908294954
0.147162 0.756512463819645
0.147162 0.756518019344337
0.147162 0.756523574869029
0.147162 0.75652913039372
0.147162 0.756534685918412
0.147162 0.756540241443103
0.147162 0.756545796967795
0.147162 0.756551352492486
0.147162 0.756556908017178
0.147162 0.756562463541869
0.147162 0.756568019066561
0.147162 0.756573574591252
0.147162 0.756579130115944
0.147162 0.756584685640635
0.147162 0.756590241165327
0.147162 0.756595796690018
0.147162 0.75660135221471
0.147162 0.756606907739402
0.147162 0.756612463264093
0.147162 0.756618018788785
0.147162 0.756623574313476
0.147162 0.756629129838168
0.147162 0.756634685362859
0.147162 0.756640240887551
0.147162 0.756645796412242
0.147162 0.756651351936934
0.147162 0.756656907461625
0.147162 0.756662462986317
0.147162 0.756668018511008
0.147168 0.7566735740357
0.147168 0.756679129560391
0.147168 0.756684685085083
0.147168 0.756690240609774
0.147168 0.756695796134466
0.147168 0.756701351659158
0.147168 0.756706907183849
0.147168 0.756712462708541
0.147168 0.756718018233232
0.147168 0.756723573757924
0.147168 0.756729129282615
0.147168 0.756734684807307
0.147168 0.756740240331998
0.147168 0.75674579585669
0.147168 0.756751351381381
0.147168 0.756756906906073
0.147168 0.756762462430764
0.147168 0.756768017955456
0.147168 0.756773573480147
0.147168 0.756779129004839
0.147168 0.75678468452953
0.147168 0.756790240054222
0.147168 0.756795795578914
0.147168 0.756801351103605
0.147168 0.756806906628297
0.147168 0.756812462152988
0.147168 0.75681801767768
0.147168 0.756823573202371
0.147168 0.756829128727063
0.147168 0.756834684251754
0.147168 0.756840239776446
0.147168 0.756845795301137
0.147168 0.756851350825829
0.147168 0.75685690635052
0.147168 0.756862461875212
0.147168 0.756868017399903
0.147168 0.756873572924595
0.147168 0.756879128449286
0.147168 0.756884683973978
0.147168 0.75689023949867
0.147168 0.756895795023361
0.147168 0.756901350548053
0.147168 0.756906906072744
0.147168 0.756912461597436
0.147168 0.756918017122127
0.147168 0.756923572646819
0.147168 0.75692912817151
0.147168 0.756934683696202
0.147168 0.756940239220893
0.147168 0.756945794745585
0.147168 0.756951350270276
0.147168 0.756956905794968
0.147168 0.756962461319659
0.147168 0.756968016844351
0.147168 0.756973572369043
0.147168 0.756979127893734
0.147168 0.756984683418426
0.147168 0.756990238943117
0.147168 0.756995794467809
0.147168 0.7570013499925
0.147168 0.757006905517192
0.147168 0.757012461041883
0.147168 0.757018016566575
0.147168 0.757023572091266
0.147168 0.757029127615958
0.147168 0.757034683140649
0.147168 0.757040238665341
0.147168 0.757045794190032
0.147168 0.757051349714724
0.147168 0.757056905239415
0.147168 0.757062460764107
0.147168 0.757068016288798
0.147168 0.75707357181349
0.147168 0.757079127338182
0.147168 0.757084682862873
0.147168 0.757090238387565
0.147168 0.757095793912256
0.147168 0.757101349436948
0.147168 0.757106904961639
0.147168 0.757112460486331
0.147168 0.757118016011022
0.147168 0.757123571535714
0.147168 0.757129127060405
0.147168 0.757134682585097
0.147168 0.757140238109788
0.147168 0.75714579363448
0.147168 0.757151349159171
0.147168 0.757156904683863
0.147168 0.757162460208554
0.147168 0.757168015733246
0.147168 0.757173571257937
0.147168 0.757179126782629
0.147168 0.757184682307321
0.147168 0.757190237832012
0.147168 0.757195793356704
0.147168 0.757201348881395
0.147168 0.757206904406087
0.147168 0.757212459930778
0.147168 0.75721801545547
0.147168 0.757223570980161
0.147174 0.757229126504853
0.147174 0.757234682029544
0.147174 0.757240237554236
0.147174 0.757245793078927
0.147174 0.757251348603619
0.147174 0.75725690412831
0.147174 0.757262459653002
0.147174 0.757268015177693
0.147174 0.757273570702385
0.147174 0.757279126227077
0.147174 0.757284681751768
0.147174 0.75729023727646
0.147174 0.757295792801151
0.147174 0.757301348325843
0.147174 0.757306903850534
0.147174 0.757312459375226
0.147174 0.757318014899917
0.147174 0.757323570424609
0.147174 0.7573291259493
0.147174 0.757334681473992
0.147174 0.757340236998683
0.147174 0.757345792523375
0.147174 0.757351348048066
0.147174 0.757356903572758
0.147174 0.757362459097449
0.147174 0.757368014622141
0.147174 0.757373570146832
0.147174 0.757379125671524
0.147174 0.757384681196216
0.147174 0.757390236720907
0.147174 0.757395792245599
0.147174 0.75740134777029
0.147174 0.757406903294982
0.147174 0.757412458819673
0.147174 0.757418014344365
0.147174 0.757423569869056
0.147174 0.757429125393748
0.147174 0.757434680918439
0.147174 0.757440236443131
0.147174 0.757445791967822
0.147174 0.757451347492514
0.147174 0.757456903017206
0.147174 0.757462458541897
0.147174 0.757468014066589
0.147174 0.75747356959128
0.147174 0.757479125115972
0.147174 0.757484680640663
0.147174 0.757490236165355
0.147174 0.757495791690046
0.147174 0.757501347214738
0.147174 0.757506902739429
0.147174 0.757512458264121
0.147174 0.757518013788812
0.147174 0.757523569313504
0.147174 0.757529124838195
0.147174 0.757534680362887
0.147174 0.757540235887578
0.147174 0.75754579141227
0.147174 0.757551346936962
0.147174 0.757556902461653
0.147174 0.757562457986345
0.147174 0.757568013511036
0.147174 0.757573569035728
0.147174 0.757579124560419
0.147174 0.757584680085111
0.147174 0.757590235609802
0.147174 0.757595791134494
0.147174 0.757601346659185
0.147174 0.757606902183877
0.147174 0.757612457708568
0.147174 0.75761801323326
0.147174 0.757623568757951
0.147174 0.757629124282643
0.147174 0.757634679807334
0.147174 0.757640235332026
0.147174 0.757645790856717
0.147174 0.757651346381409
0.147174 0.757656901906101
0.147174 0.757662457430792
0.147174 0.757668012955484
0.147174 0.757673568480175
0.147174 0.757679124004867
0.147174 0.757684679529558
0.147174 0.75769023505425
0.147174 0.757695790578941
0.147174 0.757701346103633
0.147174 0.757706901628324
0.147174 0.757712457153016
0.147174 0.757718012677707
0.147174 0.757723568202399
0.147174 0.75772912372709
0.147174 0.757734679251782
0.147174 0.757740234776473
0.147174 0.757745790301165
0.147174 0.757751345825857
0.147174 0.757756901350548
0.147174 0.75776245687524
0.147174 0.757768012399931
0.147174 0.757773567924623
0.147174 0.757779123449314
0.14718 0.757784678974006
0.14718 0.757790234498697
0.14718 0.757795790023389
0.14718 0.75780134554808
0.14718 0.757806901072772
0.14718 0.757812456597463
0.14718 0.757818012122155
0.14718 0.757823567646846
0.14718 0.757829123171538
0.14718 0.757834678696229
0.14718 0.757840234220921
0.14718 0.757845789745613
0.14718 0.757851345270304
0.14718 0.757856900794996
0.14718 0.757862456319687
0.14718 0.757868011844379
0.14718 0.75787356736907
0.14718 0.757879122893762
0.14718 0.757884678418453
0.14718 0.757890233943145
0.14718 0.757895789467836
0.14718 0.757901344992528
0.14718 0.757906900517219
0.14718 0.757912456041911
0.14718 0.757918011566602
0.14718 0.757923567091294
0.14718 0.757929122615986
0.14718 0.757934678140677
0.14718 0.757940233665369
0.14718 0.75794578919006
0.14718 0.757951344714752
0.14718 0.757956900239443
0.14718 0.757962455764135
0.14718 0.757968011288826
0.14718 0.757973566813518
0.14718 0.757979122338209
0.14718 0.757984677862901
0.14718 0.757990233387592
0.14718 0.757995788912284
0.14718 0.758001344436975
0.14718 0.758006899961667
0.14718 0.758012455486358
0.14718 0.75801801101105
0.14718 0.758023566535742
0.14718 0.758029122060433
0.14718 0.758034677585125
0.14718 0.758040233109816
0.14718 0.758045788634508
0.14718 0.758051344159199
0.14718 0.758056899683891
0.14718 0.758062455208582
0.14718 0.758068010733274
0.14718 0.758073566257965
0.14718 0.758079121782657
0.14718 0.758084677307348
0.14718 0.75809023283204
0.14718 0.758095788356731
0.14718 0.758101343881423
0.14718 0.758106899406114
0.14718 0.758112454930806
0.14718 0.758118010455498
0.14718 0.758123565980189
0.14718 0.758129121504881
0.14718 0.758134677029572
0.14718 0.758140232554264
0.14718 0.758145788078955
0.14718 0.758151343603647
0.14718 0.758156899128338
0.14718 0.75816245465303
0.14718 0.758168010177721
0.14718 0.758173565702413
0.14718 0.758179121227104
0.14718 0.758184676751796
0.14718 0.758190232276487
0.14718 0.758195787801179
0.14718 0.75820134332587
0.14718 0.758206898850562
0.14718 0.758212454375254
0.14718 0.758218009899945
0.14718 0.758223565424637
0.14718 0.758229120949328
0.14718 0.75823467647402
0.14718 0.758240231998711
0.14718 0.758245787523403
0.14718 0.758251343048094
0.14718 0.758256898572786
0.14718 0.758262454097477
0.14718 0.758268009622169
0.14718 0.75827356514686
0.14718 0.758279120671552
0.14718 0.758284676196243
0.14718 0.758290231720935
0.14718 0.758295787245627
0.14718 0.758301342770318
0.14718 0.75830689829501
0.14718 0.758312453819701
0.14718 0.758318009344393
0.14718 0.758323564869084
0.14718 0.758329120393776
0.14718 0.758334675918467
0.147186 0.758340231443159
0.147186 0.75834578696785
0.147186 0.758351342492542
0.147186 0.758356898017233
0.147186 0.758362453541925
0.147186 0.758368009066616
0.147186 0.758373564591308
0.147186 0.758379120115999
0.147186 0.758384675640691
0.147186 0.758390231165383
0.147186 0.758395786690074
0.147186 0.758401342214766
0.147186 0.758406897739457
0.147186 0.758412453264149
0.147186 0.75841800878884
0.147186 0.758423564313532
0.147186 0.758429119838223
0.147186 0.758434675362915
0.147186 0.758440230887606
0.147186 0.758445786412298
0.147186 0.758451341936989
0.147186 0.758456897461681
0.147186 0.758462452986372
0.147186 0.758468008511064
0.147186 0.758473564035755
0.147186 0.758479119560447
0.147186 0.758484675085139
0.147186 0.75849023060983
0.147186 0.758495786134522
0.147186 0.758501341659213
0.147186 0.758506897183905
0.147186 0.758512452708596
0.147186 0.758518008233288
0.147186 0.758523563757979
0.147186 0.758529119282671
0.147186 0.758534674807362
0.147186 0.758540230332054
0.147186 0.758545785856745
0.147186 0.758551341381437
0.147186 0.758556896906128
0.147186 0.75856245243082
0.147186 0.758568007955511
0.147186 0.758573563480203
0.147186 0.758579119004894
0.147186 0.758584674529586
0.147186 0.758590230054278
0.147186 0.758595785578969
0.147186 0.758601341103661
0.147186 0.758606896628352
0.147186 0.758612452153044
0.147186 0.758618007677735
0.147186 0.758623563202427
0.147186 0.758629118727118
0.147186 0.75863467425181
0.147186 0.758640229776501
0.147186 0.758645785301193
0.147186 0.758651340825884
0.147186 0.758656896350576
0.147186 0.758662451875267
0.147186 0.758668007399959
0.147186 0.75867356292465
0.147186 0.758679118449342
0.147186 0.758684673974033
0.147186 0.758690229498725
0.147186 0.758695785023417
0.147186 0.758701340548108
0.147186 0.7587068960728
0.147186 0.758712451597491
0.147186 0.758718007122183
0.147186 0.758723562646874
0.147186 0.758729118171566
0.147186 0.758734673696257
0.147186 0.758740229220949
0.147186 0.75874578474564
0.147186 0.758751340270332
0.147186 0.758756895795023
0.147186 0.758762451319715
0.147186 0.758768006844406
0.147186 0.758773562369098
0.147186 0.75877911789379
0.147186 0.758784673418481
0.147186 0.758790228943173
0.147186 0.758795784467864
0.147186 0.758801339992556
0.147186 0.758806895517247
0.147186 0.758812451041939
0.147186 0.75881800656663
0.147186 0.758823562091322
0.147186 0.758829117616013
0.147186 0.758834673140705
0.147186 0.758840228665396
0.147186 0.758845784190088
0.147186 0.758851339714779
0.147186 0.758856895239471
0.147186 0.758862450764162
0.147186 0.758868006288854
0.147186 0.758873561813546
0.147186 0.758879117338237
0.147186 0.758884672862929
0.147186 0.75889022838762
0.147192 0.758895783912312
0.147192 0.758901339437003
0.147192 0.758906894961695
0.147192 0.758912450486386
0.147192 0.758918006011078
0.147192 0.758923561535769
0.147192 0.758929117060461
0.147192 0.758934672585152
0.147192 0.758940228109844
0.147192 0.758945783634535
0.147192 0.758951339159227
0.147192 0.758956894683918
0.147192 0.75896245020861
0.147192 0.758968005733301
0.147192 0.758973561257993
0.147192 0.758979116782685
0.147192 0.758984672307376
0.147192 0.758990227832068
0.147192 0.758995783356759
0.147192 0.759001338881451
0.147192 0.759006894406142
0.147192 0.759012449930834
0.147192 0.759018005455525
0.147192 0.759023560980217
0.147192 0.759029116504908
0.147192 0.7590346720296
0.147192 0.759040227554291
0.147192 0.759045783078983
0.147192 0.759051338603674
0.147192 0.759056894128366
0.147192 0.759062449653057
0.147192 0.759068005177749
0.147192 0.759073560702441
0.147192 0.759079116227132
0.147192 0.759084671751824
0.147192 0.759090227276515
0.147192 0.759095782801207
0.147192 0.759101338325898
0.147192 0.75910689385059
0.147192 0.759112449375281
0.147192 0.759118004899973
0.147192 0.759123560424664
0.147192 0.759129115949356
0.147192 0.759134671474047
0.147192 0.759140226998739
0.147192 0.759145782523431
0.147192 0.759151338048122
0.147192 0.759156893572814
0.147192 0.759162449097505
0.147192 0.759168004622197
0.147192 0.759173560146888
0.147192 0.75917911567158
0.147192 0.759184671196271
0.147192 0.759190226720963
0.147192 0.759195782245654
0.147192 0.759201337770346
0.147192 0.759206893295037
0.147192 0.759212448819729
0.147192 0.75921800434442
0.147192 0.759223559869112
0.147192 0.759229115393803
0.147192 0.759234670918495
0.147192 0.759240226443186
0.147192 0.759245781967878
0.147192 0.75925133749257
0.147192 0.759256893017261
0.147192 0.759262448541953
0.147192 0.759268004066644
0.147192 0.759273559591336
0.147192 0.759279115116027
0.147192 0.759284670640719
0.147192 0.75929022616541
0.147192 0.759295781690102
0.147192 0.759301337214793
0.147192 0.759306892739485
0.147192 0.759312448264176
0.147192 0.759318003788868
0.147192 0.759323559313559
0.147192 0.759329114838251
0.147192 0.759334670362942
0.147192 0.759340225887634
0.147192 0.759345781412326
0.147192 0.759351336937017
0.147192 0.759356892461709
0.147192 0.7593624479864
0.147192 0.759368003511092
0.147192 0.759373559035783
0.147192 0.759379114560475
0.147192 0.759384670085166
0.147192 0.759390225609858
0.147192 0.759395781134549
0.147192 0.759401336659241
0.147192 0.759406892183932
0.147192 0.759412447708624
0.147192 0.759418003233315
0.147192 0.759423558758007
0.147192 0.759429114282698
0.147192 0.75943466980739
0.147192 0.759440225332082
0.147192 0.759445780856773
0.147198 0.759451336381465
0.147198 0.759456891906156
0.147198 0.759462447430848
0.147198 0.759468002955539
0.147198 0.759473558480231
0.147198 0.759479114004922
0.147198 0.759484669529614
0.147198 0.759490225054305
0.147198 0.759495780578997
0.147198 0.759501336103688
0.147198 0.75950689162838
0.147198 0.759512447153071
0.147198 0.759518002677763
0.147198 0.759523558202454
0.147198 0.759529113727146
0.147198 0.759534669251838
0.147198 0.759540224776529
0.147198 0.759545780301221
0.147198 0.759551335825912
0.147198 0.759556891350604
0.147198 0.759562446875295
0.147198 0.759568002399987
0.147198 0.759573557924678
0.147198 0.75957911344937
0.147198 0.759584668974061
0.147198 0.759590224498753
0.147198 0.759595780023444
0.147198 0.759601335548136
0.147198 0.759606891072827
0.147198 0.759612446597519
0.147198 0.759618002122211
0.147198 0.759623557646902
0.147198 0.759629113171594
0.147198 0.759634668696285
0.147198 0.759640224220977
0.147198 0.759645779745668
0.147198 0.75965133527036
0.147198 0.759656890795051
0.147198 0.759662446319743
0.147198 0.759668001844434
0.147198 0.759673557369126
0.147198 0.759679112893817
0.147198 0.759684668418509
0.147198 0.7596902239432
0.147198 0.759695779467892
0.147198 0.759701334992583
0.147198 0.759706890517275
0.147198 0.759712446041967
0.147198 0.759718001566658
0.147198 0.75972355709135
0.147198 0.759729112616041
0.147198 0.759734668140733
0.147198 0.759740223665424
0.147198 0.759745779190116
0.147198 0.759751334714807
0.147198 0.759756890239499
0.147198 0.75976244576419
0.147198 0.759768001288882
0.147198 0.759773556813573
0.147198 0.759779112338265
0.147198 0.759784667862956
0.147198 0.759790223387648
0.147198 0.759795778912339
0.147198 0.759801334437031
0.147198 0.759806889961723
0.147198 0.759812445486414
0.147198 0.759818001011106
0.147198 0.759823556535797
0.147198 0.759829112060489
0.147198 0.75983466758518
0.147198 0.759840223109872
0.147198 0.759845778634563
0.147198 0.759851334159255
0.147198 0.759856889683946
0.147198 0.759862445208638
0.147198 0.759868000733329
0.147198 0.759873556258021
0.147198 0.759879111782712
0.147198 0.759884667307404
0.147198 0.759890222832095
0.147198 0.759895778356787
0.147198 0.759901333881478
0.147198 0.75990688940617
0.147198 0.759912444930862
0.147198 0.759918000455553
0.147198 0.759923555980245
0.147198 0.759929111504936
0.147198 0.759934667029628
0.147198 0.759940222554319
0.147198 0.759945778079011
0.147198 0.759951333603702
0.147198 0.759956889128394
0.147198 0.759962444653085
0.147198 0.759968000177777
0.147198 0.759973555702468
0.147198 0.75997911122716
0.147198 0.759984666751852
0.147198 0.759990222276543
0.147198 0.759995777801235
0.147198 0.760001333325926
0.1472 0.760006888850618
0.1472 0.760012444375309
0.147204 0.760017999900001
0.147204 0.760023555424692
0.147204 0.760029110949384
0.147204 0.760034666474075
0.147204 0.760040221998767
0.147204 0.760045777523458
0.147204 0.76005133304815
0.147204 0.760056888572841
0.147204 0.760062444097533
0.147204 0.760067999622224
0.147204 0.760073555146916
0.147204 0.760079110671607
0.147204 0.760084666196299
0.147204 0.76009022172099
0.147204 0.760095777245682
0.147204 0.760101332770374
0.147204 0.760106888295065
0.147204 0.760112443819757
0.147204 0.760117999344448
0.147204 0.76012355486914
0.147204 0.760129110393831
0.147204 0.760134665918523
0.147204 0.760140221443214
0.147204 0.760145776967906
0.147204 0.760151332492597
0.147204 0.760156888017289
0.147204 0.76016244354198
0.147204 0.760167999066672
0.147204 0.760173554591363
0.147204 0.760179110116055
0.147204 0.760184665640746
0.147204 0.760190221165438
0.147204 0.76019577669013
0.147204 0.760201332214821
0.147204 0.760206887739513
0.147204 0.760212443264204
0.147204 0.760217998788896
0.147204 0.760223554313587
0.147204 0.760229109838279
0.147204 0.76023466536297
0.147204 0.760240220887662
0.147204 0.760245776412353
0.147204 0.760251331937045
0.147204 0.760256887461736
0.147204 0.760262442986428
0.147204 0.760267998511119
0.147204 0.760273554035811
0.147204 0.760279109560502
0.147204 0.760284665085194
0.147204 0.760290220609885
0.147204 0.760295776134577
0.147204 0.760301331659269
0.147204 0.76030688718396
0.147204 0.760312442708652
0.147204 0.760317998233343
0.147204 0.760323553758035
0.147204 0.760329109282726
0.147204 0.760334664807418
0.147204 0.760340220332109
0.147204 0.760345775856801
0.147204 0.760351331381492
0.147204 0.760356886906184
0.147204 0.760362442430875
0.147204 0.760367997955567
0.147204 0.760373553480258
0.147204 0.76037910900495
0.147204 0.760384664529641
0.147204 0.760390220054333
0.147204 0.760395775579025
0.147204 0.760401331103716
0.147204 0.760406886628408
0.147204 0.760412442153099
0.147204 0.760417997677791
0.147204 0.760423553202482
0.147204 0.760429108727174
0.147204 0.760434664251865
0.147204 0.760440219776557
0.147204 0.760445775301248
0.147204 0.76045133082594
0.147204 0.760456886350631
0.147204 0.760462441875323
0.147204 0.760467997400015
0.147204 0.760473552924706
0.147204 0.760479108449398
0.147204 0.760484663974089
0.147204 0.760490219498781
0.147204 0.760495775023472
0.147204 0.760501330548164
0.147204 0.760506886072855
0.147204 0.760512441597547
0.147204 0.760517997122238
0.147204 0.76052355264693
0.147204 0.760529108171621
0.147204 0.760534663696313
0.147204 0.760540219221004
0.147204 0.760545774745696
0.147204 0.760551330270387
0.147204 0.760556885795079
0.147204 0.76056244131977
0.147204 0.760567996844462
0.14721 0.760573552369154
0.14721 0.760579107893845
0.14721 0.760584663418537
0.14721 0.760590218943228
0.14721 0.76059577446792
0.14721 0.760601329992611
0.14721 0.760606885517303
0.14721 0.760612441041994
0.14721 0.760617996566686
0.14721 0.760623552091377
0.14721 0.760629107616069
0.14721 0.76063466314076
0.14721 0.760640218665452
0.14721 0.760645774190143
0.14721 0.760651329714835
0.14721 0.760656885239526
0.14721 0.760662440764218
0.14721 0.76066799628891
0.14721 0.760673551813601
0.14721 0.760679107338293
0.14721 0.760684662862984
0.14721 0.760690218387676
0.14721 0.760695773912367
0.14721 0.760701329437059
0.14721 0.76070688496175
0.14721 0.760712440486442
0.14721 0.760717996011133
0.14721 0.760723551535825
0.14721 0.760729107060516
0.14721 0.760734662585208
0.14721 0.760740218109899
0.14721 0.760745773634591
0.14721 0.760751329159282
0.14721 0.760756884683974
0.14721 0.760762440208666
0.14721 0.760767995733357
0.14721 0.760773551258049
0.14721 0.76077910678274
0.14721 0.760784662307432
0.14721 0.760790217832123
0.14721 0.760795773356815
0.14721 0.760801328881506
0.14721 0.760806884406198
0.14721 0.760812439930889
0.14721 0.760817995455581
0.14721 0.760823550980272
0.14721 0.760829106504964
0.14721 0.760834662029655
0.14721 0.760840217554347
0.14721 0.760845773079038
0.14721 0.76085132860373
0.14721 0.760856884128422
0.14721 0.760862439653113
0.14721 0.760867995177805
0.14721 0.760873550702496
0.14721 0.760879106227188
0.14721 0.760884661751879
0.14721 0.760890217276571
0.14721 0.760895772801262
0.14721 0.760901328325954
0.14721 0.760906883850645
0.14721 0.760912439375337
0.14721 0.760917994900028
0.14721 0.76092355042472
0.14721 0.760929105949411
0.14721 0.760934661474103
0.14721 0.760940216998795
0.14721 0.760945772523486
0.14721 0.760951328048178
0.14721 0.760956883572869
0.14721 0.760962439097561
0.14721 0.760967994622252
0.14721 0.760973550146944
0.14721 0.760979105671635
0.14721 0.760984661196327
0.14721 0.760990216721018
0.14721 0.76099577224571
0.14721 0.761001327770401
0.14721 0.761006883295093
0.14721 0.761012438819784
0.14721 0.761017994344476
0.14721 0.761023549869167
0.14721 0.761029105393859
0.14721 0.761034660918551
0.14721 0.761040216443242
0.14721 0.761045771967934
0.14721 0.761051327492625
0.14721 0.761056883017317
0.14721 0.761062438542008
0.14721 0.7610679940667
0.14721 0.761073549591391
0.14721 0.761079105116083
0.14721 0.761084660640774
0.14721 0.761090216165466
0.14721 0.761095771690157
0.14721 0.761101327214849
0.14721 0.76110688273954
0.14721 0.761112438264232
0.14721 0.761117993788923
0.14721 0.761123549313615
0.147216 0.761129104838307
0.147216 0.761134660362998
0.147216 0.76114021588769
0.147216 0.761145771412381
0.147216 0.761151326937073
0.147216 0.761156882461764
0.147216 0.761162437986456
0.147216 0.761167993511147
0.147216 0.761173549035839
0.147216 0.76117910456053
0.147216 0.761184660085222
0.147216 0.761190215609913
0.147216 0.761195771134605
0.147216 0.761201326659296
0.147216 0.761206882183988
0.147216 0.761212437708679
0.147216 0.761217993233371
0.147216 0.761223548758062
0.147216 0.761229104282754
0.147216 0.761234659807446
0.147216 0.761240215332137
0.147216 0.761245770856829
0.147216 0.76125132638152
0.147216 0.761256881906212
0.147216 0.761262437430903
0.147216 0.761267992955595
0.147216 0.761273548480286
0.147216 0.761279104004978
0.147216 0.761284659529669
0.147216 0.761290215054361
0.147216 0.761295770579052
0.147216 0.761301326103744
0.147216 0.761306881628436
0.147216 0.761312437153127
0.147216 0.761317992677819
0.147216 0.76132354820251
0.147216 0.761329103727202
0.147216 0.761334659251893
0.147216 0.761340214776585
0.147216 0.761345770301276
0.147216 0.761351325825968
0.147216 0.761356881350659
0.147216 0.761362436875351
0.147216 0.761367992400042
0.147216 0.761373547924734
0.147216 0.761379103449425
0.147216 0.761384658974117
0.147216 0.761390214498808
0.147216 0.7613957700235
0.147216 0.761401325548192
0.147216 0.761406881072883
0.147216 0.761412436597575
0.147216 0.761417992122266
0.147216 0.761423547646958
0.147216 0.761429103171649
0.147216 0.761434658696341
0.147216 0.761440214221032
0.147216 0.761445769745724
0.147216 0.761451325270415
0.147216 0.761456880795107
0.147216 0.761462436319798
0.147216 0.76146799184449
0.147216 0.761473547369181
0.147216 0.761479102893873
0.147216 0.761484658418564
0.147216 0.761490213943256
0.147216 0.761495769467947
0.147216 0.761501324992639
0.147216 0.761506880517331
0.147216 0.761512436042022
0.147216 0.761517991566714
0.147216 0.761523547091405
0.147216 0.761529102616097
0.147216 0.761534658140788
0.147216 0.76154021366548
0.147216 0.761545769190171
0.147216 0.761551324714863
0.147216 0.761556880239554
0.147216 0.761562435764246
0.147216 0.761567991288937
0.147216 0.761573546813629
0.147216 0.76157910233832
0.147216 0.761584657863012
0.147216 0.761590213387703
0.147216 0.761595768912395
0.147216 0.761601324437087
0.147216 0.761606879961778
0.147216 0.76161243548647
0.147216 0.761617991011161
0.147216 0.761623546535853
0.147216 0.761629102060544
0.147216 0.761634657585236
0.147216 0.761640213109927
0.147216 0.761645768634619
0.147216 0.76165132415931
0.147216 0.761656879684002
0.147216 0.761662435208693
0.147216 0.761667990733385
0.147216 0.761673546258076
0.147216 0.761679101782768
0.147222 0.761684657307459
0.147222 0.761690212832151
0.147222 0.761695768356842
0.147222 0.761701323881534
0.147222 0.761706879406226
0.147222 0.761712434930917
0.147222 0.761717990455609
0.147222 0.7617235459803
0.147222 0.761729101504992
0.147222 0.761734657029683
0.147222 0.761740212554375
0.147222 0.761745768079066
0.147222 0.761751323603758
0.147222 0.761756879128449
0.147222 0.761762434653141
0.147222 0.761767990177832
0.147222 0.761773545702524
0.147222 0.761779101227215
0.147222 0.761784656751907
0.147222 0.761790212276599
0.147222 0.76179576780129
0.147222 0.761801323325982
0.147222 0.761806878850673
0.147222 0.761812434375365
0.147222 0.761817989900056
0.147222 0.761823545424748
0.147222 0.761829100949439
0.147222 0.761834656474131
0.147222 0.761840211998822
0.147222 0.761845767523514
0.147222 0.761851323048205
0.147222 0.761856878572897
0.147222 0.761862434097588
0.147222 0.76186798962228
0.147222 0.761873545146971
0.147222 0.761879100671663
0.147222 0.761884656196354
0.147222 0.761890211721046
0.147222 0.761895767245738
0.147222 0.761901322770429
0.147222 0.761906878295121
0.147222 0.761912433819812
0.147222 0.761917989344504
0.147222 0.761923544869195
0.147222 0.761929100393887
0.147222 0.761934655918578
0.147222 0.76194021144327
0.147222 0.761945766967961
0.147222 0.761951322492653
0.147222 0.761956878017344
0.147222 0.761962433542036
0.147222 0.761967989066727
0.147222 0.761973544591419
0.147222 0.76197910011611
0.147222 0.761984655640802
0.147222 0.761990211165494
0.147222 0.761995766690185
0.147222 0.762001322214877
0.147222 0.762006877739568
0.147222 0.76201243326426
0.147222 0.762017988788951
0.147222 0.762023544313643
0.147222 0.762029099838334
0.147222 0.762034655363026
0.147222 0.762040210887717
0.147222 0.762045766412409
0.147222 0.7620513219371
0.147222 0.762056877461792
0.147222 0.762062432986483
0.147222 0.762067988511175
0.147222 0.762073544035866
0.147222 0.762079099560558
0.147222 0.76208465508525
0.147222 0.762090210609941
0.147222 0.762095766134633
0.147222 0.762101321659324
0.147222 0.762106877184016
0.147222 0.762112432708707
0.147222 0.762117988233399
0.147222 0.76212354375809
0.147222 0.762129099282782
0.147222 0.762134654807473
0.147222 0.762140210332165
0.147222 0.762145765856856
0.147222 0.762151321381548
0.147222 0.762156876906239
0.147222 0.762162432430931
0.147222 0.762167987955622
0.147222 0.762173543480314
0.147222 0.762179099005006
0.147222 0.762184654529697
0.147222 0.762190210054389
0.147222 0.76219576557908
0.147222 0.762201321103772
0.147222 0.762206876628463
0.147222 0.762212432153155
0.147222 0.762217987677846
0.147222 0.762223543202538
0.147222 0.762229098727229
0.147222 0.762234654251921
0.147228 0.762240209776612
0.147228 0.762245765301304
0.147228 0.762251320825995
0.147228 0.762256876350687
0.147228 0.762262431875379
0.147228 0.76226798740007
0.147228 0.762273542924762
0.147228 0.762279098449453
0.147228 0.762284653974145
0.147228 0.762290209498836
0.147228 0.762295765023528
0.147228 0.762301320548219
0.147228 0.762306876072911
0.147228 0.762312431597602
0.147228 0.762317987122294
0.147228 0.762323542646985
0.147228 0.762329098171677
0.147228 0.762334653696368
0.147228 0.76234020922106
0.147228 0.762345764745751
0.147228 0.762351320270443
0.147228 0.762356875795135
0.147228 0.762362431319826
0.147228 0.762367986844518
0.147228 0.762373542369209
0.147228 0.762379097893901
0.147228 0.762384653418592
0.147228 0.762390208943284
0.147228 0.762395764467975
0.147228 0.762401319992667
0.147228 0.762406875517358
0.147228 0.76241243104205
0.147228 0.762417986566741
0.147228 0.762423542091433
0.147228 0.762429097616124
0.147228 0.762434653140816
0.147228 0.762440208665507
0.147228 0.762445764190199
0.147228 0.762451319714891
0.147228 0.762456875239582
0.147228 0.762462430764274
0.147228 0.762467986288965
0.147228 0.762473541813657
0.147228 0.762479097338348
0.147228 0.76248465286304
0.147228 0.762490208387731
0.147228 0.762495763912423
0.147228 0.762501319437114
0.147228 0.762506874961806
0.147228 0.762512430486497
0.147228 0.762517986011189
0.147228 0.76252354153588
0.147228 0.762529097060572
0.147228 0.762534652585263
0.147228 0.762540208109955
0.147228 0.762545763634646
0.147228 0.762551319159338
0.147228 0.76255687468403
0.147228 0.762562430208721
0.147228 0.762567985733413
0.147228 0.762573541258104
0.147228 0.762579096782796
0.147228 0.762584652307487
0.147228 0.762590207832179
0.147228 0.76259576335687
0.147228 0.762601318881562
0.147228 0.762606874406253
0.147228 0.762612429930945
0.147228 0.762617985455636
0.147228 0.762623540980328
0.147228 0.76262909650502
0.147228 0.762634652029711
0.147228 0.762640207554403
0.147228 0.762645763079094
0.147228 0.762651318603786
0.147228 0.762656874128477
0.147228 0.762662429653169
0.147228 0.76266798517786
0.147228 0.762673540702552
0.147228 0.762679096227243
0.147228 0.762684651751935
0.147228 0.762690207276626
0.147228 0.762695762801318
0.147228 0.762701318326009
0.147228 0.762706873850701
0.147228 0.762712429375392
0.147228 0.762717984900084
0.147228 0.762723540424776
0.147228 0.762729095949467
0.147228 0.762734651474159
0.147228 0.76274020699885
0.147228 0.762745762523542
0.147228 0.762751318048233
0.147228 0.762756873572925
0.147228 0.762762429097616
0.147228 0.762767984622308
0.147228 0.762773540146999
0.147228 0.762779095671691
0.147228 0.762784651196382
0.147228 0.762790206721074
0.147234 0.762795762245765
0.147234 0.762801317770457
0.147234 0.762806873295148
0.147234 0.76281242881984
0.147234 0.762817984344531
0.147234 0.762823539869223
0.147234 0.762829095393915
0.147234 0.762834650918606
0.147234 0.762840206443298
0.147234 0.762845761967989
0.147234 0.762851317492681
0.147234 0.762856873017372
0.147234 0.762862428542064
0.147234 0.762867984066755
0.147234 0.762873539591447
0.147234 0.762879095116138
0.147234 0.76288465064083
0.147234 0.762890206165521
0.147234 0.762895761690213
0.147234 0.762901317214904
0.147234 0.762906872739596
0.147234 0.762912428264287
0.147234 0.762917983788979
0.147234 0.762923539313671
0.147234 0.762929094838362
0.147234 0.762934650363054
0.147234 0.762940205887745
0.147234 0.762945761412437
0.147234 0.762951316937128
0.147234 0.76295687246182
0.147234 0.762962427986511
0.147234 0.762967983511203
0.147234 0.762973539035894
0.147234 0.762979094560586
0.147234 0.762984650085277
0.147234 0.762990205609969
0.147234 0.76299576113466
0.147234 0.763001316659352
0.147234 0.763006872184044
0.147234 0.763012427708735
0.147234 0.763017983233427
0.147234 0.763023538758118
0.147234 0.76302909428281
0.147234 0.763034649807501
0.147234 0.763040205332193
0.147234 0.763045760856884
0.147234 0.763051316381576
0.147234 0.763056871906267
0.147234 0.763062427430959
0.147234 0.76306798295565
0.147234 0.763073538480342
0.147234 0.763079094005033
0.147234 0.763084649529725
0.147234 0.763090205054416
0.147234 0.763095760579108
0.147234 0.763101316103799
0.147234 0.763106871628491
0.147234 0.763112427153183
0.147234 0.763117982677874
0.147234 0.763123538202566
0.147234 0.763129093727257
0.147234 0.763134649251949
0.147234 0.76314020477664
0.147234 0.763145760301332
0.147234 0.763151315826023
0.147234 0.763156871350715
0.147234 0.763162426875406
0.147234 0.763167982400098
0.147234 0.763173537924789
0.147234 0.763179093449481
0.147234 0.763184648974172
0.147234 0.763190204498864
0.147234 0.763195760023555
0.147234 0.763201315548247
0.147234 0.763206871072938
0.147234 0.76321242659763
0.147234 0.763217982122322
0.147234 0.763223537647013
0.147234 0.763229093171705
0.147234 0.763234648696396
0.147234 0.763240204221088
0.147234 0.763245759745779
0.147234 0.763251315270471
0.147234 0.763256870795162
0.147234 0.763262426319854
0.147234 0.763267981844545
0.147234 0.763273537369237
0.147234 0.763279092893928
0.147234 0.76328464841862
0.147234 0.763290203943311
0.147234 0.763295759468003
0.147234 0.763301314992694
0.147234 0.763306870517386
0.147234 0.763312426042078
0.147234 0.763317981566769
0.147234 0.763323537091461
0.147234 0.763329092616152
0.147234 0.763334648140844
0.147234 0.763340203665535
0.147234 0.763345759190227
0.14724 0.763351314714918
0.14724 0.76335687023961
0.14724 0.763362425764301
0.14724 0.763367981288993
0.14724 0.763373536813684
0.14724 0.763379092338376
0.14724 0.763384647863067
0.14724 0.763390203387759
0.14724 0.76339575891245
0.14724 0.763401314437142
0.14724 0.763406869961834
0.14724 0.763412425486525
0.14724 0.763417981011217
0.14724 0.763423536535908
0.14724 0.7634290920606
0.14724 0.763434647585291
0.14724 0.763440203109983
0.14724 0.763445758634674
0.14724 0.763451314159366
0.14724 0.763456869684057
0.14724 0.763462425208749
0.14724 0.76346798073344
0.14724 0.763473536258132
0.14724 0.763479091782823
0.14724 0.763484647307515
0.14724 0.763490202832207
0.14724 0.763495758356898
0.14724 0.76350131388159
0.14724 0.763506869406281
0.14724 0.763512424930973
0.14724 0.763517980455664
0.14724 0.763523535980356
0.14724 0.763529091505047
0.14724 0.763534647029739
0.14724 0.76354020255443
0.14724 0.763545758079122
0.14724 0.763551313603813
0.14724 0.763556869128505
0.14724 0.763562424653196
0.14724 0.763567980177888
0.14724 0.763573535702579
0.14724 0.763579091227271
0.14724 0.763584646751963
0.14724 0.763590202276654
0.14724 0.763595757801346
0.14724 0.763601313326037
0.14724 0.763606868850729
0.14724 0.76361242437542
0.14724 0.763617979900112
0.14724 0.763623535424803
0.14724 0.763629090949495
0.14724 0.763634646474186
0.14724 0.763640201998878
0.14724 0.763645757523569
0.14724 0.763651313048261
0.14724 0.763656868572952
0.14724 0.763662424097644
0.14724 0.763667979622335
0.14724 0.763673535147027
0.14724 0.763679090671719
0.14724 0.76368464619641
0.14724 0.763690201721102
0.14724 0.763695757245793
0.14724 0.763701312770485
0.14724 0.763706868295176
0.14724 0.763712423819868
0.14724 0.763717979344559
0.14724 0.763723534869251
0.14724 0.763729090393942
0.14724 0.763734645918634
0.14724 0.763740201443325
0.14724 0.763745756968017
0.14724 0.763751312492708
0.14724 0.7637568680174
0.14724 0.763762423542091
0.14724 0.763767979066783
0.14724 0.763773534591475
0.14724 0.763779090116166
0.14724 0.763784645640858
0.14724 0.763790201165549
0.14724 0.763795756690241
0.14724 0.763801312214932
0.14724 0.763806867739624
0.14724 0.763812423264315
0.14724 0.763817978789007
0.14724 0.763823534313698
0.14724 0.76382908983839
0.14724 0.763834645363081
0.14724 0.763840200887773
0.14724 0.763845756412464
0.14724 0.763851311937156
0.14724 0.763856867461847
0.14724 0.763862422986539
0.14724 0.76386797851123
0.14724 0.763873534035922
0.14724 0.763879089560614
0.14724 0.763884645085305
0.14724 0.763890200609997
0.14724 0.763895756134688
0.14724 0.76390131165938
0.147246 0.763906867184071
0.147246 0.763912422708763
0.147246 0.763917978233454
0.147246 0.763923533758146
0.147246 0.763929089282837
0.147246 0.763934644807529
0.147246 0.76394020033222
0.147246 0.763945755856912
0.147246 0.763951311381604
0.147246 0.763956866906295
0.147246 0.763962422430987
0.147246 0.763967977955678
0.147246 0.76397353348037
0.147246 0.763979089005061
0.147246 0.763984644529753
0.147246 0.763990200054444
0.147246 0.763995755579136
0.147246 0.764001311103827
0.147246 0.764006866628519
0.147246 0.76401242215321
0.147246 0.764017977677902
0.147246 0.764023533202593
0.147246 0.764029088727285
0.147246 0.764034644251976
0.147246 0.764040199776668
0.147246 0.76404575530136
0.147246 0.764051310826051
0.147246 0.764056866350743
0.147246 0.764062421875434
0.147246 0.764067977400126
0.147246 0.764073532924817
0.147246 0.764079088449509
0.147246 0.7640846439742
0.147246 0.764090199498892
0.147246 0.764095755023583
0.147246 0.764101310548275
0.147246 0.764106866072966
0.147246 0.764112421597658
0.147246 0.764117977122349
0.147246 0.764123532647041
0.147246 0.764129088171732
0.147246 0.764134643696424
0.147246 0.764140199221115
0.147246 0.764145754745807
0.147246 0.764151310270499
0.147246 0.76415686579519
0.147246 0.764162421319882
0.147246 0.764167976844573
0.147246 0.764173532369265
0.147246 0.764179087893956
0.147246 0.764184643418648
0.147246 0.764190198943339
0.147246 0.764195754468031
0.147246 0.764201309992722
0.147246 0.764206865517414
0.147246 0.764212421042105
0.147246 0.764217976566797
0.147246 0.764223532091488
0.147246 0.76422908761618
0.147246 0.764234643140871
0.147246 0.764240198665563
0.147246 0.764245754190255
0.147246 0.764251309714946
0.147246 0.764256865239638
0.147246 0.764262420764329
0.147246 0.764267976289021
0.147246 0.764273531813712
0.147246 0.764279087338404
0.147246 0.764284642863095
0.147246 0.764290198387787
0.147246 0.764295753912478
0.147246 0.76430130943717
0.147246 0.764306864961861
0.147246 0.764312420486553
0.147246 0.764317976011244
0.147246 0.764323531535936
0.147246 0.764329087060628
0.147246 0.764334642585319
0.147246 0.764340198110011
0.147246 0.764345753634702
0.147246 0.764351309159394
0.147246 0.764356864684085
0.147246 0.764362420208777
0.147246 0.764367975733468
0.147246 0.76437353125816
0.147246 0.764379086782851
0.147246 0.764384642307543
0.147246 0.764390197832234
0.147246 0.764395753356926
0.147246 0.764401308881617
0.147246 0.764406864406309
0.147246 0.764412419931
0.147246 0.764417975455692
0.147246 0.764423530980384
0.147246 0.764429086505075
0.147246 0.764434642029767
0.147246 0.764440197554458
0.147246 0.76444575307915
0.147246 0.764451308603841
0.147246 0.764456864128533
0.147252 0.764462419653224
0.147252 0.764467975177916
0.147252 0.764473530702607
0.147252 0.764479086227299
0.147252 0.76448464175199
0.147252 0.764490197276682
0.147252 0.764495752801373
0.147252 0.764501308326065
0.147252 0.764506863850756
0.147252 0.764512419375448
0.147252 0.76451797490014
0.147252 0.764523530424831
0.147252 0.764529085949523
0.147252 0.764534641474214
0.147252 0.764540196998906
0.147252 0.764545752523597
0.147252 0.764551308048289
0.147252 0.76455686357298
0.147252 0.764562419097672
0.147252 0.764567974622363
0.147252 0.764573530147055
0.147252 0.764579085671746
0.147252 0.764584641196438
0.147252 0.764590196721129
0.147252 0.764595752245821
0.147252 0.764601307770512
0.147252 0.764606863295204
0.147252 0.764612418819896
0.147252 0.764617974344587
0.147252 0.764623529869279
0.147252 0.76462908539397
0.147252 0.764634640918662
0.147252 0.764640196443353
0.147252 0.764645751968045
0.147252 0.764651307492736
0.147252 0.764656863017428
0.147252 0.764662418542119
0.147252 0.764667974066811
0.147252 0.764673529591502
0.147252 0.764679085116194
0.147252 0.764684640640885
0.147252 0.764690196165577
0.147252 0.764695751690268
0.147252 0.76470130721496
0.147252 0.764706862739651
0.147252 0.764712418264343
0.147252 0.764717973789034
0.147252 0.764723529313726
0.147252 0.764729084838418
0.147252 0.764734640363109
0.147252 0.764740195887801
0.147252 0.764745751412492
0.147252 0.764751306937184
0.147252 0.764756862461875
0.147252 0.764762417986567
0.147252 0.764767973511258
0.147252 0.76477352903595
0.147252 0.764779084560641
0.147252 0.764784640085333
0.147252 0.764790195610024
0.147252 0.764795751134716
0.147252 0.764801306659407
0.147252 0.764806862184099
0.147252 0.764812417708791
0.147252 0.764817973233482
0.147252 0.764823528758174
0.147252 0.764829084282865
0.147252 0.764834639807557
0.147252 0.764840195332248
0.147252 0.76484575085694
0.147252 0.764851306381631
0.147252 0.764856861906323
0.147252 0.764862417431014
0.147252 0.764867972955706
0.147252 0.764873528480397
0.147252 0.764879084005089
0.147252 0.76488463952978
0.147252 0.764890195054472
0.147252 0.764895750579163
0.147252 0.764901306103855
0.147252 0.764906861628547
0.147252 0.764912417153238
0.147252 0.76491797267793
0.147252 0.764923528202621
0.147252 0.764929083727313
0.147252 0.764934639252004
0.147252 0.764940194776696
0.147252 0.764945750301387
0.147252 0.764951305826079
0.147252 0.76495686135077
0.147252 0.764962416875462
0.147252 0.764967972400153
0.147252 0.764973527924845
0.147252 0.764979083449536
0.147252 0.764984638974228
0.147252 0.764990194498919
0.147252 0.764995750023611
0.147252 0.765001305548303
0.147252 0.765006861072994
0.147252 0.765012416597686
0.147258 0.765017972122377
0.147258 0.765023527647069
0.147258 0.76502908317176
0.147258 0.765034638696452
0.147258 0.765040194221143
0.147258 0.765045749745835
0.147258 0.765051305270526
0.147258 0.765056860795218
0.147258 0.765062416319909
0.147258 0.765067971844601
0.147258 0.765073527369292
0.147258 0.765079082893984
0.147258 0.765084638418675
0.147258 0.765090193943367
0.147258 0.765095749468059
0.147258 0.76510130499275
0.147258 0.765106860517442
0.147258 0.765112416042133
0.147258 0.765117971566825
0.147258 0.765123527091516
0.147258 0.765129082616208
0.147258 0.765134638140899
0.147258 0.765140193665591
0.147258 0.765145749190282
0.147258 0.765151304714974
0.147258 0.765156860239665
0.147258 0.765162415764357
0.147258 0.765167971289048
0.147258 0.76517352681374
0.147258 0.765179082338431
0.147258 0.765184637863123
0.147258 0.765190193387814
0.147258 0.765195748912506
0.147258 0.765201304437198
0.147258 0.765206859961889
0.147258 0.765212415486581
0.147258 0.765217971011272
0.147258 0.765223526535964
0.147258 0.765229082060655
0.147258 0.765234637585347
0.147258 0.765240193110038
0.147258 0.76524574863473
0.147258 0.765251304159421
0.147258 0.765256859684113
0.147258 0.765262415208804
0.147258 0.765267970733496
0.147258 0.765273526258188
0.147258 0.765279081782879
0.147258 0.765284637307571
0.147258 0.765290192832262
0.147258 0.765295748356954
0.147258 0.765301303881645
0.147258 0.765306859406337
0.147258 0.765312414931028
0.147258 0.76531797045572
0.147258 0.765323525980411
0.147258 0.765329081505103
0.147258 0.765334637029794
0.147258 0.765340192554486
0.147258 0.765345748079177
0.147258 0.765351303603869
0.147258 0.76535685912856
0.147258 0.765362414653252
0.147258 0.765367970177944
0.147258 0.765373525702635
0.147258 0.765379081227327
0.147258 0.765384636752018
0.147258 0.76539019227671
0.147258 0.765395747801401
0.147258 0.765401303326093
0.147258 0.765406858850784
0.147258 0.765412414375476
0.147258 0.765417969900167
0.147258 0.765423525424859
0.147258 0.76542908094955
0.147258 0.765434636474242
0.147258 0.765440191998933
0.147258 0.765445747523625
0.147258 0.765451303048316
0.147258 0.765456858573008
0.147258 0.765462414097699
0.147258 0.765467969622391
0.147258 0.765473525147083
0.147258 0.765479080671774
0.147258 0.765484636196466
0.147258 0.765490191721157
0.147258 0.765495747245849
0.147258 0.76550130277054
0.147258 0.765506858295232
0.147258 0.765512413819923
0.147258 0.765517969344615
0.147258 0.765523524869306
0.147258 0.765529080393998
0.147258 0.765534635918689
0.147258 0.765540191443381
0.147258 0.765545746968072
0.147258 0.765551302492764
0.147258 0.765556858017455
0.147258 0.765562413542147
0.147258 0.765567969066839
0.147264 0.76557352459153
0.147264 0.765579080116222
0.147264 0.765584635640913
0.147264 0.765590191165605
0.147264 0.765595746690296
0.147264 0.765601302214988
0.147264 0.765606857739679
0.147264 0.765612413264371
0.147264 0.765617968789062
0.147264 0.765623524313754
0.147264 0.765629079838445
0.147264 0.765634635363137
0.147264 0.765640190887829
0.147264 0.76564574641252
0.147264 0.765651301937212
0.147264 0.765656857461903
0.147264 0.765662412986595
0.147264 0.765667968511286
0.147264 0.765673524035978
0.147264 0.765679079560669
0.147264 0.765684635085361
0.147264 0.765690190610052
0.147264 0.765695746134744
0.147264 0.765701301659435
0.147264 0.765706857184127
0.147264 0.765712412708818
0.147264 0.76571796823351
0.147264 0.765723523758201
0.147264 0.765729079282893
0.147264 0.765734634807584
0.147264 0.765740190332276
0.147264 0.765745745856968
0.147264 0.765751301381659
0.147264 0.765756856906351
0.147264 0.765762412431042
0.147264 0.765767967955734
0.147264 0.765773523480425
0.147264 0.765779079005117
0.147264 0.765784634529808
0.147264 0.7657901900545
0.147264 0.765795745579191
0.147264 0.765801301103883
0.147264 0.765806856628574
0.147264 0.765812412153266
0.147264 0.765817967677957
0.147264 0.765823523202649
0.147264 0.76582907872734
0.147264 0.765834634252032
0.147264 0.765840189776724
0.147264 0.765845745301415
0.147264 0.765851300826107
0.147264 0.765856856350798
0.147264 0.76586241187549
0.147264 0.765867967400181
0.147264 0.765873522924873
0.147264 0.765879078449564
0.147264 0.765884633974256
0.147264 0.765890189498947
0.147264 0.765895745023639
0.147264 0.76590130054833
0.147264 0.765906856073022
0.147264 0.765912411597713
0.147264 0.765917967122405
0.147264 0.765923522647096
0.147264 0.765929078171788
0.147264 0.76593463369648
0.147264 0.765940189221171
0.147264 0.765945744745863
0.147264 0.765951300270554
0.147264 0.765956855795246
0.147264 0.765962411319937
0.147264 0.765967966844629
0.147264 0.76597352236932
0.147264 0.765979077894012
0.147264 0.765984633418703
0.147264 0.765990188943395
0.147264 0.765995744468086
0.147264 0.766001299992778
0.147264 0.766006855517469
0.147264 0.766012411042161
0.147264 0.766017966566853
0.147264 0.766023522091544
0.147264 0.766029077616236
0.147264 0.766034633140927
0.147264 0.766040188665619
0.147264 0.76604574419031
0.147264 0.766051299715002
0.147264 0.766056855239693
0.147264 0.766062410764385
0.147264 0.766067966289076
0.147264 0.766073521813768
0.147264 0.766079077338459
0.147264 0.766084632863151
0.147264 0.766090188387842
0.147264 0.766095743912534
0.147264 0.766101299437225
0.147264 0.766106854961917
0.147264 0.766112410486608
0.147264 0.7661179660113
0.147264 0.766123521535992
0.1473 0.766129077060683
0.1473 0.766134632585375
0.1473 0.766140188110066
0.1474 0.766145743634758
0.1474 0.766151299159449
0.1474 0.766156854684141
0.1474 0.766162410208832
0.1474 0.766167965733524
0.1474 0.766173521258215
0.1474 0.766179076782907
0.1475 0.766184632307598
0.1475 0.76619018783229
0.1475 0.766195743356981
0.1475 0.766201298881673
0.1476 0.766206854406364
0.1476 0.766212409931056
0.1477 0.766217965455747
0.1477 0.766223520980439
0.1478 0.766229076505131
0.1478 0.766234632029822
0.1478 0.766240187554514
0.1479 0.766245743079205
0.148 0.766251298603897
0.1481 0.766256854128588
0.1482 0.76626240965328
0.1482 0.766267965177971
0.1482 0.766273520702663
0.1483 0.766279076227354
0.1483 0.766284631752046
0.1484 0.766290187276737
0.1485 0.766295742801429
0.1485 0.76630129832612
0.1485 0.766306853850812
0.1485 0.766312409375503
0.1485 0.766317964900195
0.1485 0.766323520424887
0.1486 0.766329075949578
0.1486 0.76633463147427
0.1487 0.766340186998961
0.1487 0.766345742523653
0.1487 0.766351298048344
0.1487 0.766356853573036
0.1489 0.766362409097727
0.1489 0.766367964622419
0.1489 0.76637352014711
0.149 0.766379075671802
0.149 0.766384631196493
0.1491 0.766390186721185
0.1492 0.766395742245876
0.1492 0.766401297770568
0.1492 0.766406853295259
0.1492 0.766412408819951
0.1493 0.766417964344643
0.1493 0.766423519869334
0.1494 0.766429075394026
0.1495 0.766434630918717
0.1496 0.766440186443409
0.1496 0.7664457419681
0.1496 0.766451297492792
0.1497 0.766456853017483
0.1497 0.766462408542175
0.1497 0.766467964066866
0.1498 0.766473519591558
0.1499 0.766479075116249
0.1499 0.766484630640941
0.15 0.766490186165632
0.15 0.766495741690324
0.15 0.766501297215016
0.15 0.766506852739707
0.15 0.766512408264399
0.1501 0.76651796378909
0.1501 0.766523519313782
0.1502 0.766529074838473
0.1503 0.766534630363165
0.1503 0.766540185887856
0.1503 0.766545741412548
0.1504 0.766551296937239
0.1504 0.766556852461931
0.1504 0.766562407986622
0.1504 0.766567963511314
0.1504 0.766573519036005
0.1506 0.766579074560697
0.1506 0.766584630085388
0.1506 0.76659018561008
0.1508 0.766595741134772
0.1508 0.766601296659463
0.1509 0.766606852184155
0.1509 0.766612407708846
0.151 0.766617963233538
0.151 0.766623518758229
0.1511 0.766629074282921
0.1512 0.766634629807612
0.1513 0.766640185332304
0.1513 0.766645740856995
0.1514 0.766651296381687
0.1516 0.766656851906378
0.1517 0.76666240743107
0.1517 0.766667962955761
0.1517 0.766673518480453
0.1519 0.766679074005144
0.1519 0.766684629529836
0.1519 0.766690185054528
0.152 0.766695740579219
0.152 0.766701296103911
0.152 0.766706851628602
0.1521 0.766712407153294
0.1521 0.766717962677985
0.1521 0.766723518202677
0.1521 0.766729073727368
0.1522 0.76673462925206
0.1522 0.766740184776751
0.1522 0.766745740301443
0.1522 0.766751295826134
0.1523 0.766756851350826
0.1523 0.766762406875517
0.1524 0.766767962400209
0.1525 0.7667735179249
0.1528 0.766779073449592
0.1528 0.766784628974283
0.1528 0.766790184498975
0.1528 0.766795740023667
0.1528 0.766801295548358
0.1529 0.76680685107305
0.1529 0.766812406597741
0.153 0.766817962122433
0.153 0.766823517647124
0.153 0.766829073171816
0.1531 0.766834628696507
0.1531 0.766840184221199
0.1532 0.76684573974589
0.1532 0.766851295270582
0.1533 0.766856850795273
0.1533 0.766862406319965
0.1534 0.766867961844656
0.1535 0.766873517369348
0.1535 0.766879072894039
0.1537 0.766884628418731
0.1537 0.766890183943423
0.1538 0.766895739468114
0.1538 0.766901294992806
0.1539 0.766906850517497
0.154 0.766912406042189
0.1541 0.76691796156688
0.1541 0.766923517091572
0.1541 0.766929072616263
0.1542 0.766934628140955
0.1544 0.766940183665646
0.1544 0.766945739190338
0.1544 0.766951294715029
0.1545 0.766956850239721
0.1545 0.766962405764413
0.1545 0.766967961289104
0.1545 0.766973516813796
0.1546 0.766979072338487
0.1546 0.766984627863179
0.1546 0.76699018338787
0.1546 0.766995738912562
0.1547 0.767001294437253
0.1547 0.767006849961945
0.1547 0.767012405486636
0.1548 0.767017961011328
0.1551 0.767023516536019
0.1551 0.767029072060711
0.1552 0.767034627585402
0.1553 0.767040183110094
0.1553 0.767045738634785
0.1554 0.767051294159477
0.1556 0.767056849684168
0.1556 0.76706240520886
0.1557 0.767067960733552
0.1558 0.767073516258243
0.1558 0.767079071782935
0.1558 0.767084627307626
0.1558 0.767090182832318
0.1559 0.767095738357009
0.1559 0.767101293881701
0.156 0.767106849406392
0.156 0.767112404931084
0.156 0.767117960455775
0.156 0.767123515980467
0.1561 0.767129071505158
0.1561 0.76713462702985
0.1561 0.767140182554541
0.1561 0.767145738079233
0.1562 0.767151293603924
0.1563 0.767156849128616
0.1563 0.767162404653308
0.1563 0.767167960177999
0.1564 0.767173515702691
0.1564 0.767179071227382
0.1564 0.767184626752074
0.1566 0.767190182276765
0.1566 0.767195737801457
0.1568 0.767201293326148
0.1568 0.76720684885084
0.1568 0.767212404375531
0.157 0.767217959900223
0.157 0.767223515424914
0.1572 0.767229070949606
0.1573 0.767234626474297
0.1574 0.767240181998989
0.1574 0.76724573752368
0.1574 0.767251293048372
0.1574 0.767256848573064
0.1576 0.767262404097755
0.1578 0.767267959622447
0.1579 0.767273515147138
0.1579 0.76727907067183
0.1579 0.767284626196521
0.158 0.767290181721213
0.1581 0.767295737245904
0.1582 0.767301292770596
0.1583 0.767306848295287
0.1583 0.767312403819979
0.1587 0.76731795934467
0.1588 0.767323514869362
0.1588 0.767329070394053
0.1588 0.767334625918745
0.1591 0.767340181443437
0.1593 0.767345736968128
0.1593 0.76735129249282
0.1593 0.767356848017511
0.1594 0.767362403542203
0.1594 0.767367959066894
0.1596 0.767373514591586
0.1596 0.767379070116277
0.1597 0.767384625640969
0.1598 0.76739018116566
0.1601 0.767395736690352
0.1601 0.767401292215043
0.1605 0.767406847739735
0.1605 0.767412403264426
0.1609 0.767417958789118
0.1609 0.767423514313809
0.161 0.767429069838501
0.1611 0.767434625363193
0.1611 0.767440180887884
0.1612 0.767445736412576
0.1612 0.767451291937267
0.1615 0.767456847461959
0.1616 0.76746240298665
0.1616 0.767467958511342
0.1618 0.767473514036033
0.1618 0.767479069560725
0.1618 0.767484625085416
0.1619 0.767490180610108
0.162 0.767495736134799
0.1621 0.767501291659491
0.1624 0.767506847184182
0.1624 0.767512402708874
0.1626 0.767517958233565
0.1627 0.767523513758257
0.163 0.767529069282949
0.163 0.76753462480764
0.1632 0.767540180332332
0.1634 0.767545735857023
0.1635 0.767551291381715
0.1636 0.767556846906406
0.1639 0.767562402431098
0.1639 0.767567957955789
0.1642 0.767573513480481
0.1642 0.767579069005172
0.1644 0.767584624529864
0.1648 0.767590180054555
0.165 0.767595735579247
0.1651 0.767601291103938
0.1652 0.76760684662863
0.1657 0.767612402153321
0.1659 0.767617957678013
0.166 0.767623513202704
0.1662 0.767629068727396
0.1663 0.767634624252088
0.1665 0.767640179776779
0.1666 0.767645735301471
0.1666 0.767651290826162
0.1673 0.767656846350854
0.1675 0.767662401875545
0.1677 0.767667957400237
0.1677 0.767673512924928
0.1681 0.76767906844962
0.1682 0.767684623974311
0.1683 0.767690179499003
0.1683 0.767695735023694
0.1685 0.767701290548386
0.1687 0.767706846073077
0.1687 0.767712401597769
0.1688 0.76771795712246
0.1694 0.767723512647152
0.1695 0.767729068171843
0.1698 0.767734623696535
0.17 0.767740179221227
0.1703 0.767745734745918
0.1703 0.76775129027061
0.1711 0.767756845795301
0.1712 0.767762401319993
0.173 0.767767956844684
0.1732 0.767773512369376
0.1765 0.767779067894067
0.1768 0.767784623418759
10 0.76779017894345
};
\end{axis}

\end{tikzpicture}


==> images/ECDF_timeout_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.85,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0228 3.7037023319621e-07
0.0230774774774775 8.84217223396357e-07
0.023354954954955 1.68501772760438e-06
0.0236324324324324 2.46746655359097e-06
0.0239099099099099 3.16649866038922e-06
0.0241873873873874 4.39772943560905e-06
0.0244648648648649 7.64764481518661e-06
0.0247423423423423 1.2579241253601e-05
0.0250198198198198 2.10310232417632e-05
0.0252972972972973 3.13213097208363e-05
0.0255747747747748 4.48047882104387e-05
0.0258522522522523 6.7674315943113e-05
0.0261297297297297 0.000101331293801223
0.0264072072072072 0.000142659273155892
0.0266846846846847 0.000203947205077945
0.0269621621621622 0.000276716614229082
0.0272396396396396 0.000376666527160546
0.0275171171171171 0.000491194345937363
0.0277945945945946 0.000651110869958938
0.0280720720720721 0.00090430396937691
0.0283495495495495 0.00119338961472724
0.028627027027027 0.00152272215875155
0.0289045045045045 0.00192656585302366
0.029181981981982 0.00240526103775784
0.0294594594594595 0.00301371259752387
0.0297369369369369 0.00380563756281024
0.0300144144144144 0.00471697856661789
0.0302918918918919 0.00581170955922669
0.0305693693693694 0.00713568971617766
0.0308468468468468 0.00877206548648892
0.0311243243243243 0.010700376417278
0.0314018018018018 0.0129614232942343
0.0316792792792793 0.0156098774351138
0.0319567567567568 0.0186061692850024
0.0322342342342342 0.0220925376967912
0.0325117117117117 0.0260324728408259
0.0327891891891892 0.0304719606860606
0.0330666666666667 0.0353331967901741
0.0333441441441441 0.0406884467253334
0.0336216216216216 0.0465565993734317
0.0338990990990991 0.0530147951797055
0.0341765765765766 0.0600173618220649
0.0344540540540541 0.0676644193835482
0.0347315315315315 0.0756481301403321
0.035009009009009 0.0838634357396016
0.0352864864864865 0.0922220178957493
0.035563963963964 0.100860623304874
0.0358414414414414 0.109749535594933
0.0361189189189189 0.118816742780586
0.0363963963963964 0.127892922268554
0.0366738738738739 0.137089145088772
0.0369513513513514 0.146378994834607
0.0372288288288288 0.155575157594787
0.0375063063063063 0.164698437499077
0.0377837837837838 0.173780215917237
0.0380612612612613 0.182627600027816
0.0383387387387387 0.191297870423545
0.0386162162162162 0.199695271384134
0.0388936936936937 0.207834143911945
0.0391711711711712 0.215760233735783
0.0394486486486487 0.223321218589739
0.0397261261261261 0.230635777108538
0.0400036036036036 0.237597356111757
0.0402810810810811 0.244237026658959
0.0405585585585586 0.250619526797573
0.040836036036036 0.256591970364669
0.0411135135135135 0.262264807769791
0.041390990990991 0.267712343289723
0.0416684684684685 0.272804376772486
0.0419459459459459 0.277654561829642
0.0422234234234234 0.282155130733335
0.0425009009009009 0.286412746774058
0.0427783783783784 0.290416589134997
0.0430558558558559 0.294200061207185
0.0433333333333333 0.29764791445139
0.0436108108108108 0.300870579257143
0.0438882882882883 0.303904034923764
0.0441657657657658 0.306736970144132
0.0444432432432432 0.309390536061563
0.0447207207207207 0.311864669279352
0.0449981981981982 0.314112439551282
0.0452756756756757 0.316296849819986
0.0455531531531532 0.318354480022198
0.0458306306306306 0.32020112932157
0.0461081081081081 0.321889430331242
0.0463855855855856 0.323512482783165
0.0466630630630631 0.325040199935061
0.0469405405405405 0.326476785989579
0.047218018018018 0.32779082954694
0.0474954954954955 0.328987912853993
0.047772972972973 0.330149427271984
0.0480504504504504 0.331238222330855
0.0483279279279279 0.332222963374211
0.0486054054054054 0.333191468187344
0.0488828828828829 0.334064430826988
0.0491603603603604 0.334894634056375
0.0494378378378378 0.33566181762275
0.0497153153153153 0.336404289820233
0.0499927927927928 0.337099131071059
0.0502702702702703 0.337730675715365
0.0505477477477477 0.338338149631182
0.0508252252252252 0.33890875002045
0.0511027027027027 0.339430124535389
0.0513801801801802 0.339933691249117
0.0516576576576577 0.340396040093559
0.0519351351351351 0.340851735620478
0.0522126126126126 0.341284074466025
0.0524900900900901 0.341678555467736
0.0527675675675676 0.342050814255454
0.053045045045045 0.3424092458878
0.0533225225225225 0.342752595777317
0.0536 0.343082465525013
0.0538774774774775 0.343387346960309
0.054154954954955 0.343687844012844
0.0544324324324324 0.343962705439238
0.0547099099099099 0.34423207804551
0.0549873873873874 0.34449471391754
0.0552648648648649 0.344740623069039
0.0555423423423423 0.344992434787587
0.0558198198198198 0.345213515786786
0.0560972972972973 0.345419711906613
0.0563747747747748 0.345644683461595
0.0566522522522523 0.345834977018077
0.0569297297297297 0.346012074049582
0.0572072072072072 0.346190205448406
0.0574846846846847 0.346372110619605
0.0577621621621622 0.346545767545612
0.0580396396396396 0.346719938318608
0.0583171171171171 0.346881793447184
0.0585945945945946 0.347030632230897
0.0588720720720721 0.347162600817322
0.0591495495495495 0.347315570396969
0.059427027027027 0.347456297738909
0.0597045045045045 0.347575897294212
0.059981981981982 0.347697722407584
0.0602594594594595 0.34781579710526
0.0605369369369369 0.347930121387242
0.0608144144144144 0.348047642197904
0.0610918918918919 0.348166547726103
0.0613693693693694 0.348275102907786
0.0616468468468468 0.34837312422617
0.0619243243243243 0.348482913975297
0.0622018018018018 0.34858082852028
0.0624792792792793 0.348672900558252
0.0627567567567568 0.348759480439432
0.0630342342342342 0.348842393321636
0.0633117117117117 0.3489295304265
0.0635891891891892 0.34900468555382
0.0638666666666667 0.349068142320441
0.0641441441441441 0.349149149964779
0.0644216216216216 0.349230671456108
0.0646990990990991 0.349302253011178
0.0649765765765766 0.349377721785362
0.065254054054054 0.349447978682931
0.0655315315315315 0.349519179857761
0.065809009009009 0.349576420410468
0.0660864864864865 0.349636937571905
0.066363963963964 0.349695225838605
0.0666414414414414 0.349755285876421
0.0669189189189189 0.349805826398242
0.0671963963963964 0.349856557110184
0.0674738738738739 0.349910170703941
0.0677513513513514 0.349960831345838
0.0680288288288288 0.350015849677146
0.0683063063063063 0.350059810288158
0.0685837837837838 0.350105746207081
0.0688612612612613 0.350151024802256
0.0691387387387387 0.350196016443918
0.0694162162162162 0.350242392803118
0.0696936936936937 0.350280187250248
0.0699711711711712 0.350317250966917
0.0702486486486486 0.350351021391514
0.0705261261261261 0.350382082441071
0.0708036036036036 0.35042556257178
0.0710810810810811 0.350463013342027
0.0713585585585585 0.350500323972186
0.071636036036036 0.350531415051762
0.0719135135135135 0.350563223515122
0.072190990990991 0.350596613559479
0.0724684684684685 0.350625879481239
0.0727459459459459 0.350650560820113
0.0730234234234234 0.350678098347451
0.0733009009009009 0.350705138711143
0.0735783783783784 0.350729910140073
0.0738558558558559 0.35075141497028
0.0741333333333333 0.350769129344767
0.0744108108108108 0.350791281488715
0.0746882882882883 0.350811898765029
0.0749657657657658 0.350832149007779
0.0752432432432432 0.350848578764791
0.0755207207207207 0.350868952464285
0.0757981981981982 0.350883837343657
0.0760756756756757 0.350899809977047
0.0763531531531531 0.350914651479725
0.0766306306306306 0.350933990811902
0.0769081081081081 0.350950570719008
0.0771855855855856 0.350960287098459
0.0774630630630631 0.350974895034323
0.0777405405405405 0.350985455590972
0.078018018018018 0.350998752216011
0.0782954954954955 0.351010106899827
0.078572972972973 0.351025575696233
0.0788504504504504 0.351038221670862
0.0791279279279279 0.351049629741378
0.0794054054054054 0.351058959067252
0.0796828828828829 0.351071511615156
0.0799603603603604 0.351081741841597
0.0802378378378378 0.351092052148089
0.0805153153153153 0.351100864290304
0.0807927927927928 0.351108174931573
0.0810702702702703 0.351117467554091
0.0813477477477478 0.351126293042981
0.0816252252252252 0.351136079492476
0.0819027027027027 0.351142953030138
0.0821801801801802 0.351151504912189
0.0824576576576577 0.351161678415261
0.0827351351351351 0.35116644651493
0.0830126126126126 0.351171214614599
0.0832900900900901 0.351177797862077
0.0835675675675676 0.351182722785178
0.083845045045045 0.35118959298617
0.0841225225225225 0.351195759150052
0.0844 0.35120283288784
0.0846774774774775 0.351208999051722
0.0849549549549549 0.351211554939998
0.0852324324324324 0.351217867917306
0.0855099099099099 0.351221978693228
0.0857873873873874 0.351226119499168
0.0860648648648649 0.351231461505865
0.0863423423423423 0.351237320696221
0.0866198198198198 0.351242829536356
0.0868972972972973 0.351247237275798
0.0871747747747748 0.351253199902886
0.0874522522522523 0.35125768104904
0.0877297297297297 0.351261681714893
0.0880072072072072 0.351265188553767
0.0882846846846847 0.351270070100174
0.0885621621621622 0.351274124152727
0.0888396396396396 0.351280757450237
0.0891171171171171 0.351284387745856
0.0893945945945946 0.351287627651229
0.0896720720720721 0.351289559582445
0.0899495495495495 0.35129301303462
0.090227027027027 0.351297207227261
0.0905045045045045 0.351301418103245
0.090781981981982 0.351303810494752
0.0910594594594595 0.35130630632299
0.0913369369369369 0.351310280295492
0.0916144144144144 0.351313256604032
0.0918918918918919 0.35131499500846
0.0921693693693694 0.351316423102693
0.0924468468468468 0.351318735414149
0.0927243243243243 0.351322552563219
0.0930018018018018 0.351325101778157
0.0932792792792793 0.351328682023745
0.0935567567567568 0.351330660668324
0.0938342342342342 0.351333330003338
0.0941117117117117 0.351336579918717
0.0943891891891892 0.351338268273114
0.0946666666666667 0.3513392525904
0.0949441441441441 0.351339766437391
0.0952216216216216 0.351340320324406
0.0954990990990991 0.351342082085515
0.0957765765765766 0.351345992661311
0.0960540540540541 0.351348218219379
0.0963315315315315 0.351350473807466
0.096609009009009 0.351353269935893
0.0968864864864865 0.351354289288201
0.097163963963964 0.35135909909623
0.0974414414414414 0.351361594924468
0.0977189189189189 0.351365195190068
0.0979963963963964 0.351367250578029
0.0982738738738739 0.351368291618684
0.0985513513513513 0.351370620613484
0.0988288288288288 0.351372782774845
0.0991063063063063 0.351376212870338
0.0993837837837838 0.351377957948104
0.0996612612612613 0.351378501825113
0.0999387387387387 0.351380814136569
0.100216216216216 0.351383263251444
0.100493693693694 0.351384637958976
0.100771171171171 0.351387327314003
0.101048648648649 0.35139042040595
0.101326126126126 0.351392752737419
0.101603603603604 0.351395452102452
0.101881081081081 0.35139683681999
0.102158558558559 0.35139897562467
0.102436036036036 0.351402492473551
0.102713513513514 0.351404574554862
0.102990990990991 0.351406436416035
0.103268468468468 0.351409032344336
0.103545945945946 0.351411491469217
0.103823423423423 0.351412691001639
0.104100900900901 0.35141394725743
0.104378378378378 0.351415345321644
0.104655855855856 0.351416180601059
0.104933333333333 0.351417524166349
0.105210810810811 0.351419539514285
0.105488288288288 0.351420894201804
0.105765765765766 0.351422335642712
0.106043243243243 0.351423098071525
0.106320720720721 0.351424723029215
0.106598198198198 0.351425236876205
0.106875675675676 0.351427000305649
0.107153153153153 0.351427375680885
0.107430630630631 0.351428046351307
0.107708108108108 0.351428303274803
0.107985585585586 0.351428502918817
0.108263063063063 0.351428674201147
0.108540540540541 0.351429279250417
0.108818018018018 0.351430440411148
0.109095495495495 0.351432429065734
0.109372972972973 0.351433843813291
0.10965045045045 0.351434963265663
0.109927927927928 0.351435528831019
0.110205405405405 0.351436926895232
0.110482882882883 0.351437801102449
0.11076036036036 0.351438166467679
0.111037837837838 0.351438435069515
0.111315315315315 0.351438765816807
0.111592792792793 0.351438894278554
0.11187027027027 0.351439022740302
0.112147747747748 0.351439217518341
0.112425225225225 0.351440286920681
0.112702702702703 0.351440800767671
0.11298018018018 0.351441499799778
0.113257657657658 0.351442305605286
0.113535135135135 0.351443328294263
0.113812612612613 0.351443596896099
0.11409009009009 0.351444055131943
0.114367567567568 0.351444564530041
0.114645045045045 0.351445693992419
0.114922522522523 0.351446279577788
0.1152 0.351446536501283
0.115477477477477 0.351447420718506
0.115754954954955 0.35144822151901
0.116032432432432 0.35144881878272
0.11630990990991 0.351449646276574
0.116587387387387 0.351451998628055
0.116864864864865 0.351453073035398
0.117142342342342 0.351453837132546
0.11741981981982 0.351454147442742
0.117697297297297 0.351454404366237
0.117974774774775 0.351454661289732
0.118252252252252 0.351455613352553
0.11852972972973 0.351456181857356
0.118807207207207 0.351456328670782
0.119084684684685 0.351456475484207
0.119362162162162 0.351456939757833
0.11963963963964 0.351457086571259
0.119917117117117 0.351457233384685
0.120194594594595 0.36947565895296
0.120472072072072 0.395168749203433
0.12074954954955 0.406553750301131
0.121027027027027 0.406723898311131
0.121304504504505 0.406894046321131
0.121581981981982 0.407014226965034
0.121859459459459 0.407015625029248
0.122136936936937 0.407016282352995
0.122414414414414 0.407016939676742
0.122691891891892 0.40701773046724
0.122969369369369 0.407018311047606
0.123246846846847 0.407018672520056
0.123524324324324 0.407019261998205
0.123801801801802 0.40701966740346
0.124079279279279 0.4070207368058
0.124356756756757 0.40702125065279
0.124634234234234 0.40702219826672
0.124911711711712 0.407022703215927
0.125189189189189 0.40702334774911
0.125466666666667 0.407023861596101
0.125744144144144 0.407024842020607
0.126021621621622 0.407025259660314
0.126299099099099 0.407026512579436
0.126576576576577 0.407026793519713
0.126854054054054 0.424162255315279
0.127131531531532 0.449855345565755
0.127409009009009 0.46258615833479
0.127686486486486 0.462587025868669
0.127963963963964 0.462587843352517
0.128241441441441 0.462589765273727
0.128518918918919 0.462590639480944
0.128796396396396 0.462591667174925
0.129073873873874 0.462592018637368
0.129351351351351 0.462592801642306
0.129628828828829 0.4625940095164
0.129906306306306 0.46259503721038
0.130183783783784 0.46259606490436
0.130461261261261 0.462597319491817
0.130738738738739 0.462598490662554
0.131016216216216 0.462599888726768
0.131293693693694 0.46260034251372
0.131571171171171 0.462600548052516
0.131848648648649 0.46260186069801
0.132126126126126 0.462603355525617
0.132403603603604 0.462604656826437
0.132681081081081 0.462605349185206
0.132958558558559 0.462606197255184
0.133236036036036 0.462606592045964
0.133513513513514 0.478858481303666
0.133790990990991 0.504551201183906
0.134068468468468 0.518163395007885
0.134345945945946 0.518164295074285
0.134623423423423 0.51816455199778
0.134900900900901 0.518164996608893
0.135178378378378 0.518165495774541
0.135455855855856 0.518165701313337
0.135733333333333 0.518166268991917
0.136010810810811 0.518166679958287
0.136288288288288 0.518167280892332
0.136565765765766 0.518167486431128
0.136843243243243 0.518167691969924
0.137120720720721 0.51816789750872
0.137398198198198 0.518168078578612
0.137675675675676 0.518168249860942
0.137953153153153 0.518168762595709
0.138230630630631 0.518169142975949
0.138508108108108 0.518169838115275
0.138785585585586 0.518170865809256
0.139063063063063 0.518171243965049
0.139340540540541 0.518171438047949
0.139618018018018 0.518171609330279
0.139895495495495 0.518172021964984
0.140172972972973 0.534095818202752
0.14045045045045 0.559788167712759
0.140727927927928 0.573728542930036
0.141005405405405 0.573729241962143
0.141282882882883 0.573729552606005
0.14156036036036 0.573729758144801
0.141837837837838 0.573730230807765
0.142115315315315 0.573730377621191
0.142392792792793 0.573730524434617
0.14267027027027 0.573730861914829
0.142947747747748 0.573731128014163
0.143225225225225 0.573731384937659
0.143502702702703 0.573731649368658
0.14378018018018 0.573732093145605
0.144057657657658 0.573732221607352
0.144335135135135 0.5737323500691
0.144612612612613 0.573732759812024
0.14489009009009 0.57373296535082
0.145167567567568 0.573733183402124
0.145445045045045 0.573733440325619
0.145722522522523 0.573733608946559
0.146 0.573733755759985
0.146277477477477 0.573734005056808
0.146554954954955 0.573734444508443
0.146832432432432 0.588775377530642
0.14710990990991 0.614468097410882
0.147387387387387 0.629239726319385
0.147664864864865 0.629291738900958
0.147942342342342 0.629292384546364
0.14821981981982 0.629293114943157
0.148497297297297 0.629293320481953
0.148774774774775 0.62929352602075
0.149052252252252 0.629293731559546
0.14932972972973 0.629294001162382
0.149607207207207 0.629294409904306
0.149884684684685 0.629294923751296
0.150162162162162 0.629295552713359
0.15043963963964 0.629295840779096
0.150717117117117 0.629296012061426
0.150994594594595 0.629296243403794
0.151272072072072 0.629296967460916
0.15154954954955 0.629297289866536
0.151827027027027 0.629297418328284
0.152104504504505 0.629297561387957
0.152381981981982 0.629298437263508
0.152659459459459 0.629298773933387
0.152936936936937 0.629298979472183
0.153214414414414 0.629299290894601
0.153491891891892 0.629299633459262
0.153769369369369 0.629300240065643
0.154046846846847 0.629300651143236
0.154324324324324 0.62930138354203
0.154601801801802 0.629302510335073
0.154879279279279 0.629302921412665
0.155156756756757 0.62930357573341
0.155434234234234 0.629304232501046
0.155711711711712 0.629304403783376
0.155989189189189 0.629304575065706
0.156266666666667 0.629305240175014
0.156544144144144 0.629305684174405
0.156821621621622 0.629306083239989
0.157099099099099 0.629306340163484
0.157376576576577 0.629307087577288
0.157654054054054 0.629307734891029
0.157931531531531 0.629308077455689
0.158209009009009 0.62930836618876
0.158486486486486 0.629308571727556
0.158763963963964 0.629308959448467
0.159041441441441 0.629309324257585
0.159318918918919 0.629309943098419
0.159596396396396 0.629310354176012
0.159873873873874 0.629311473628383
0.160151351351351 0.62931192908367
0.160428828828829 0.629312201022174
0.160706306306306 0.62931245794567
0.160983783783784 0.629312714869165
0.161261261261261 0.629313166617042
0.161538738738739 0.629313280805262
0.161816216216216 0.629313394993482
0.162093693693694 0.629313557378028
0.162371171171171 0.629313814301524
0.162648648648649 0.629313906774915
0.162926126126126 0.629313980181628
0.163203603603604 0.629314053588341
0.163481081081081 0.629314126995054
0.163758558558559 0.629314200401767
0.164036036036036 0.62931435706631
0.164313513513514 0.62931452834864
0.164590990990991 0.62931469963097
0.164868468468468 0.6293148709133
0.165145945945946 0.629315132285687
0.165423423423423 0.629315474850347
0.165700900900901 0.629315817415007
0.165978378378378 0.629316353506456
0.166255855855856 0.629316623109292
0.166533333333333 0.629317050870228
0.166810810810811 0.62931780495737
0.167088288288288 0.629318263749325
0.167365765765766 0.629319640125192
0.167643243243243 0.629320269921422
0.167920720720721 0.629320520449635
0.168198198198198 0.629320691731965
0.168475675675676 0.629320863014295
0.168753153153153 0.6293217172015
0.169030630630631 0.62932223104849
0.169308108108108 0.629322749900483
0.169585585585586 0.629323435029803
0.169863063063063 0.629323856562291
0.170140540540541 0.629323925075223
0.170418018018018 0.629323993588155
0.170695495495496 0.629324062101087
0.170972972972973 0.629324130614019
0.17125045045045 0.629324199126951
0.171527927927928 0.629324267639883
0.171805405405405 0.629324336152815
0.172082882882883 0.629324404665747
0.17236036036036 0.629324473178679
0.172637837837838 0.629324541691611
0.172915315315315 0.629324971009659
0.173192792792793 0.629325313574319
0.17347027027027 0.629325818968415
0.173747747747748 0.629326024507212
0.174025225225225 0.629326810626373
0.174302702702703 0.629326884033086
0.17458018018018 0.629326957439799
0.174857657657658 0.629327030846512
0.175135135135135 0.629327104253225
0.175412612612613 0.629327221036632
0.17569009009009 0.629328582397489
0.175967567567568 0.62932898613441
0.176245045045045 0.629330304118573
0.176522522522523 0.629331057093491
0.1768 0.629331618766067
0.177077477477477 0.629331790048397
0.177354954954955 0.629331961330727
0.177632432432432 0.629332055356342
0.17790990990991 0.629332134409725
0.178187387387387 0.629332213463108
0.178464864864865 0.629332292516491
0.178742342342342 0.629332516329966
0.17901981981982 0.629332933413562
0.179297297297297 0.629333460607227
0.179574774774775 0.629333725038227
0.179852252252252 0.629333981961722
0.18012972972973 0.629334223592152
0.180407207207207 0.629334337780372
0.180684684684685 0.629334451968592
0.180962162162162 0.629334566156812
0.18123963963964 0.629335025504879
0.181517117117117 0.629335394762889
0.181794594594595 0.629335566045219
0.182072072072072 0.629335746225333
0.18234954954955 0.629335951764129
0.182627027027027 0.629336466945786
0.182904504504505 0.629336820632676
0.183181981981982 0.629337309120983
0.183459459459459 0.629337514659779
0.183736936936937 0.629337837204427
0.184014414414414 0.629338338816965
0.184291891891892 0.629339139617469
0.184569369369369 0.629339653464459
0.184846846846847 0.62934068115844
0.185124324324324 0.629341314172172
0.185401801801802 0.629341460985597
0.185679279279279 0.629341607799023
0.185956756756757 0.629341856500013
0.186234234234234 0.629342088565326
0.186511711711712 0.629342294104122
0.186789189189189 0.62934270985305
0.187066666666667 0.629342870966485
0.187344144144144 0.629343017779911
0.187621621621622 0.62934355069358
0.187899099099099 0.629343988464522
0.188176576576577 0.629344194003318
0.188454054054054 0.62934452500086
0.188731531531532 0.629344971558363
0.189009009009009 0.629345142840693
0.189286486486486 0.629345314123024
0.189563963963964 0.629345648346012
0.189841441441441 0.629346510318777
0.190118918918919 0.629347179320865
0.190396396396396 0.629347252727577
0.190673873873874 0.62934732613429
0.190951351351351 0.629347399541003
0.191228828828829 0.629347472947716
0.191506306306306 0.629347556364435
0.191783783783784 0.629348225366523
0.192061261261261 0.629348854884697
0.192338738738739 0.629349197449357
0.192616216216216 0.629349468275639
0.192893693693694 0.629349639557969
0.193171171171171 0.629350030504326
0.193448648648649 0.629350444251254
0.193726126126126 0.629350612335943
0.194003603603604 0.62935074079769
0.194281081081081 0.629350869259438
0.194558558558559 0.629351014821613
0.194836036036036 0.629351161635039
0.195113513513514 0.629351458598559
0.195390990990991 0.629351972445549
0.195668468468468 0.629352780586725
0.195945945945946 0.629352986125521
0.196223423423423 0.629353557363214
0.196500900900901 0.629354335919259
0.196778378378378 0.629354726865617
0.197055855855856 0.629355529334455
0.197333333333333 0.629355816287969
0.197610810810811 0.629355963101395
0.197888288288288 0.629356128600166
0.198165765765766 0.629356334138962
0.198443243243243 0.629356551467321
0.198720720720721 0.629356779843761
0.198998198198198 0.629357008220201
0.199275675675676 0.629357454592334
0.199553153153153 0.629357732203176
0.199830630630631 0.629358028499362
0.200108108108108 0.629358855993217
0.200385585585586 0.629359369840207
0.200663063063063 0.629359883687197
0.200940540540541 0.629360397534187
0.201218018018018 0.629360608578487
0.201495495495496 0.629360737040234
0.201772972972973 0.629360865501982
0.20205045045045 0.629361805608407
0.202327927927928 0.629362798823477
0.202605405405405 0.629363473942791
0.202882882882883 0.629363645225121
0.20316036036036 0.629363816507451
0.203437837837838 0.629364258059951
0.203715315315315 0.629364595897664
0.203992792792793 0.629364852821159
0.20427027027027 0.629365348483304
0.204547747747748 0.629365451252702
0.204825225225225 0.6293655540221
0.205102702702703 0.629365656791498
0.20538018018018 0.629365804049813
0.205657657657658 0.629365975332143
0.205935135135135 0.629366476944682
0.206212612612613 0.629366835080463
0.20649009009009 0.629367520209783
0.206767567567568 0.629368205339103
0.207045045045045 0.629368398865892
0.207322522522523 0.629368527327639
0.2076 0.629368655789387
0.207877477477477 0.629370012145241
0.208154954954955 0.629370555466139
0.208432432432432 0.629370641107303
0.20870990990991 0.629370726748469
0.208987387387387 0.629370812389634
0.209264864864865 0.629370998130862
0.209542342342342 0.6293716411546
0.20981981981982 0.629371787968026
0.210097297297297 0.629371934781451
0.210374774774775 0.629372312778356
0.210652252252252 0.629372593058532
0.21092972972973 0.629372849982028
0.211207207207207 0.629373126925535
0.211484684684685 0.629374154619516
0.211762162162162 0.629374990455042
0.21203963963964 0.629375161737372
0.212317117117117 0.629375354151938
0.212594594594595 0.629375867998928
0.212872072072072 0.629376381845918
0.21314954954955 0.629376895692908
0.213427027027027 0.629377331128182
0.213704504504505 0.629377587680936
0.213981981981982 0.629377701869157
0.214259459459459 0.629377816057377
0.214536936936937 0.629378051848636
0.214814414414414 0.629378483947242
0.215091891891892 0.62937869832821
0.215369369369369 0.629378826789957
0.215646846846847 0.629378955251705
0.215924324324324 0.629379083713453
0.216201801801802 0.6293792121752
0.216479279279279 0.629379340636948
0.216756756756757 0.629379512642223
0.217034234234234 0.629379718181019
0.217311711711712 0.629379897582576
0.217589189189189 0.629380068864906
0.217866666666667 0.629380291587546
0.218144144144144 0.629380534886311
0.218421621621622 0.629380706168641
0.218699099099099 0.629380877450971
0.218976576576577 0.629380924568778
0.219254054054054 0.629380971282141
0.219531531531532 0.629381017995504
0.219809009009009 0.629381064708866
0.220086486486486 0.629381111422229
0.220363963963964 0.629381158135592
0.220641441441441 0.629381204848955
0.220918918918919 0.629381265894826
0.221196396396396 0.629381522818322
0.221473873873874 0.629381833406573
0.221751351351351 0.629382175971233
0.222028828828829 0.629383135819615
0.222306306306306 0.629383486169836
0.222583783783784 0.629384171299156
0.222861261261261 0.629384638432783
0.223138738738739 0.629384895356278
0.223416216216216 0.629385152279773
0.223693693693694 0.629385372023245
0.223971171171171 0.629385518836671
0.224248648648649 0.629385665650097
0.224526126126126 0.629386530323975
0.224803603603604 0.629387187647722
0.225081081081081 0.629388215341702
0.225358558558559 0.629388476936533
0.225636036036036 0.629389056182232
0.225913513513514 0.629390030489512
0.226190990990991 0.629390238316309
0.226468468468468 0.629390385129735
0.226745945945946 0.629390523103155
0.227023423423423 0.629390616529881
0.227300900900901 0.629390709956606
0.227578378378378 0.629390803383332
0.227855855855856 0.629390915616736
0.228133333333333 0.629391102470187
0.228410810810811 0.629391289323638
0.228688288288288 0.629391476177089
0.228965765765766 0.629391740532255
0.229243243243243 0.629392386177661
0.229520720720721 0.629392557459992
0.229798198198198 0.629392728742322
0.230075675675676 0.629392900024652
0.230353153153153 0.629393071306982
0.230630630630631 0.629393384953846
0.230908108108108 0.629394241365496
0.231185585585586 0.629394810823633
0.231463063063063 0.629395103060206
0.231740540540541 0.629395472596271
0.232018018018018 0.629396102923335
0.232295495495495 0.62939619635006
0.232572972972973 0.629396289776786
0.23285045045045 0.629396383203511
0.233127927927928 0.629396670460359
0.233405405405405 0.629396867323816
0.233682882882883 0.629396952964981
0.23396036036036 0.629397038606146
0.234237837837838 0.629397124247311
0.234515315315315 0.62939724547961
0.234792792792793 0.62939741676194
0.23507027027027 0.629397674797658
0.235347747747748 0.629397969759177
0.235625225225225 0.629398072528575
0.235902702702703 0.629398175297973
0.23618018018018 0.629398278067371
0.236457657657658 0.62939923969531
0.236735135135135 0.629400180635902
0.237012612612613 0.629400554342804
0.23729009009009 0.629400995339193
0.237567567567568 0.629401166621523
0.237845045045045 0.629401382670826
0.238122522522523 0.629401639594321
0.2384 0.629401896517816
0.238677477477477 0.629402317772248
0.238954954954955 0.62940275529294
0.239232432432432 0.629402883754688
0.23950990990991 0.629403012216435
0.239787387387387 0.629403423877944
0.240064864864865 0.629403610731395
0.240342342342342 0.629403757544821
0.24061981981982 0.629403988887189
0.240897297297297 0.629404244091794
0.241174774774775 0.62940433751852
0.241452252252252 0.629404430945245
0.24172972972973 0.629404524371971
0.242007207207207 0.629404955038168
0.242284684684685 0.629405069226388
0.242562162162162 0.629405183414608
0.24283963963964 0.629405297602828
0.243117117117117 0.62940550801259
0.243394594594595 0.629405745172739
0.243672072072072 0.629405982332889
0.24394954954955 0.629406219493038
0.244227027027027 0.62940646691986
0.244504504504505 0.629406809484521
0.244781981981982 0.629407152049181
0.245059459459459 0.629407494613841
0.245336936936937 0.629408340125707
0.245614414414414 0.629408751203299
0.245891891891892 0.629409074764836
0.246169369369369 0.629409221578262
0.246446846846847 0.629409368391687
0.246724324324324 0.629409604222669
0.247001801801802 0.629410138089672
0.247279279279279 0.62941026655142
0.247556756756757 0.629410395013167
0.247834234234234 0.629410634419151
0.248111711711712 0.629410976010616
0.248389189189189 0.629411104472364
0.248666666666667 0.629411232934111
0.248944144144144 0.629411549778616
0.249221621621622 0.629412064181718
0.249499099099099 0.629412235464048
0.249776576576577 0.629412465833221
0.250054054054054 0.629412851218464
0.250331531531532 0.629413236603706
0.250609009009009 0.629413852080066
0.250886486486486 0.629414194644726
0.251163963963964 0.629414608020912
0.251441441441441 0.629414722209132
0.251718918918919 0.629414836397352
0.251996396396396 0.629414950585572
0.252273873873874 0.629415644427306
0.252551351351351 0.629416399515448
0.252828828828829 0.629417016131836
0.253106306306306 0.629417276169555
0.253383783783784 0.629417413195419
0.253661261261261 0.629417550221283
0.253938738738739 0.629417687247147
0.254216216216216 0.629417824273011
0.254493693693694 0.629417964603766
0.254771171171171 0.629418111417192
0.255048648648649 0.629418258230618
0.255326126126126 0.629418704152565
0.255603603603604 0.62941940985801
0.255881081081081 0.629420102216779
0.256158558558559 0.629420217053796
0.256436036036036 0.629420302694961
0.256713513513514 0.629420388336126
0.256990990990991 0.629420473977291
0.257268468468468 0.629420906168581
0.257545945945946 0.629421020356801
0.257823423423423 0.629421134545021
0.258100900900901 0.629421250030835
0.258378378378378 0.62942169130528
0.258655855855856 0.629421948228775
0.258933333333333 0.629422430019911
0.259210810810811 0.629422576833337
0.259488288288288 0.629422723646763
0.259765765765766 0.629423057949196
0.260043243243243 0.629424161274335
0.260320720720721 0.62942497764596
0.260598198198198 0.62942532021062
0.260875675675676 0.62942566277528
0.261153153153153 0.629426717162611
0.261430630630631 0.629426881569381
0.261708108108108 0.629426974996106
0.261985585585586 0.629427068422832
0.262263063063063 0.629427161849557
0.262540540540541 0.629428322934455
0.262818018018018 0.62942857985795
0.263095495495495 0.629428836781445
0.263372972972973 0.629429116227454
0.26365045045045 0.629429443220994
0.263927927927928 0.629429700144489
0.264205405405405 0.629429842953912
0.264482882882883 0.62942994572331
0.26476036036036 0.629430048492708
0.265037837837838 0.629430152819218
0.265315315315315 0.629430267007438
0.265592792792793 0.629430381195658
0.26587027027027 0.629430495383878
0.266147747747748 0.629430737014308
0.266425225225225 0.62943103258755
0.266702702702703 0.629431438548917
0.26698018018018 0.629432063618199
0.267257657657658 0.62943283661313
0.267535135135135 0.62943335046012
0.267812612612613 0.6294335830736
0.26809009009009 0.629433729887026
0.268367567567568 0.629434007783868
0.268645045045045 0.629434600227944
0.268922522522523 0.629434714416164
0.2692 0.629434828604384
0.269477477477477 0.629434942792604
0.269754954954955 0.629435788452767
0.270032432432432 0.629435959735097
0.27030990990991 0.629436179478568
0.270587387387387 0.62943647310542
0.270864864864865 0.629436766732271
0.271142342342342 0.629437306080944
0.27141981981982 0.629437618059474
0.271697297297297 0.629438345453265
0.271974774774775 0.629438516735596
0.272252252252252 0.629438849290249
0.27252972972973 0.629439238846328
0.272807207207207 0.629439661212983
0.273084684684685 0.629440294067826
0.273362162162162 0.629440582689674
0.27363963963964 0.629440711151422
0.273917117117117 0.629440839613169
0.274194594594595 0.629441318425137
0.274472072072072 0.629441523963933
0.274749549549549 0.629442172612342
0.275027027027027 0.629442829936089
0.275304504504504 0.629443352680863
0.275581981981982 0.629443919914553
0.275859459459459 0.629444801907331
0.276136936936937 0.629445171443397
0.276414414414414 0.629445534306125
0.276691891891892 0.629446403508339
0.276969369369369 0.629447013006501
0.277246846846847 0.629447355571161
0.277524324324324 0.629447621392439
0.277801801801802 0.629447792674769
0.278079279279279 0.629448208646142
0.278356756756757 0.629448849286546
0.278634234234234 0.629449108990598
0.278911711711712 0.629449280272928
0.279189189189189 0.629449506610293
0.279466666666667 0.629450013783946
0.279744144144144 0.629450287946896
0.280021621621622 0.629450459229226
0.280299099099099 0.629450630511556
0.280576576576577 0.629450801793886
0.280854054054054 0.629451020623746
0.281131531531532 0.629451365134796
0.281409009009009 0.6294520057752
0.281686486486486 0.629452388582107
0.281963963963964 0.629452482008833
0.282241441441441 0.629452575435558
0.282518918918919 0.629452668862284
0.282796396396396 0.629452780835688
0.283073873873874 0.629452927649114
0.283351351351351 0.629453074462539
0.283628828828829 0.629453589858697
0.283906306306306 0.629453864299703
0.284183783783784 0.629454347449341
0.284461261261261 0.629454552988137
0.284738738738739 0.629455465900712
0.285016216216216 0.629456075176429
0.285293693693694 0.629456280715225
0.285571171171171 0.629456565333071
0.285848648648649 0.629456872723681
0.286126126126126 0.629457001185428
0.286403603603604 0.629457129647176
0.286681081081081 0.629457509610332
0.286958558558559 0.629457618308734
0.287236036036036 0.629457697362117
0.287513513513514 0.6294577764155
0.287790990990991 0.629457855468883
0.288068468468468 0.62945794671394
0.288345945945946 0.629458075175688
0.288623423423423 0.629458203637435
0.288900900900901 0.629458347670304
0.289178378378378 0.629458518952634
0.289455855855856 0.629458862629517
0.289733333333333 0.629459437648768
0.290010810810811 0.629459806906778
0.290288288288288 0.629460589355604
0.290565765765766 0.629460846279099
0.290843243243243 0.629461178277642
0.291120720720721 0.629461520842302
0.291398198198198 0.629461741062441
0.291675675675676 0.629461912344771
0.291953153153153 0.629462556321843
0.292230630630631 0.629462973882106
0.292508108108108 0.629463267508957
0.292785585585586 0.629463629060852
0.293063063063063 0.62946399192358
0.293340540540541 0.62946424133957
0.293618018018018 0.629464446878366
0.293895495495495 0.629464758523229
0.294172972972973 0.62946527237022
0.29445045045045 0.629465739503847
0.294727927927928 0.629465996427342
0.295005405405405 0.6294668299272
0.295282882882883 0.629466898440132
0.29556036036036 0.629466966953064
0.295837837837838 0.629467035465996
0.296115315315315 0.629467103978928
0.296392792792793 0.62946717249186
0.29667027027027 0.629467804901814
0.296947747747748 0.629468144407861
0.297225225225225 0.629468343356736
0.297502702702703 0.629468471818484
0.29778018018018 0.629468600280232
0.298057657657658 0.629468947710867
0.298335135135135 0.62946924384022
0.298612612612613 0.629469479909535
0.29889009009009 0.629469685448331
0.299167567567568 0.629469890987127
0.299445045045045 0.629470096525924
0.299722522522523 0.629470658865833
0.3 0.629471618714215
};

\addplot [semithick, darkorange25512714]
table {%
-2 0 
0.023 3.7037023319621e-07
0.0232772772772773 4.84476066357538e-07
0.0235545545545546 5.98581899518866e-07
0.0238318318318318 7.12687732680193e-07
0.0241091091091091 2.61508325147313e-06
0.0243863863863864 3.2997182504411e-06
0.0246636636636637 5.89255704346404e-06
0.0249409409409409 6.81829725596747e-06
0.0252182182182182 1.07752156732879e-05
0.0254954954954955 1.72739342095206e-05
0.0257727727727728 2.49175008739912e-05
0.02605005005005 3.55577668326811e-05
0.0263273273273273 5.05750007324265e-05
0.0266046046046046 7.08478586820113e-05
0.0268818818818819 0.000100882697222476
0.0271591591591592 0.000143245414636055
0.0274364364364364 0.000205136912864058
0.0277137137137137 0.00029698168661821
0.027990990990991 0.000419032210501917
0.0282682682682683 0.00059261313460849
0.0285455455455455 0.000821632439546654
0.0288228228228228 0.00109893297081006
0.0291001001001001 0.00145794592500353
0.0293773773773774 0.00193941091555574
0.0296546546546547 0.00253676916389263
0.0299319319319319 0.00328704879555045
0.0302092092092092 0.00422316604792091
0.0304864864864865 0.00534156959321245
0.0307637637637638 0.00670358629114938
0.031041041041041 0.00837754518623523
0.0313183183183183 0.0103411172910776
0.0315955955955956 0.0126412836434054
0.0318728728728729 0.0154103665165327
0.0321501501501501 0.0185555019697673
0.0324274274274274 0.0221402316694133
0.0327047047047047 0.0262079237824062
0.032981981981982 0.0307832251687087
0.0332592592592593 0.0358811115392316
0.0335365365365365 0.0415087541366383
0.0338138138138138 0.0476621656417516
0.0340910910910911 0.0542671541123023
0.0343683683683684 0.0616291511631921
0.0346456456456456 0.0694616370473527
0.0349229229229229 0.0776638543780111
0.0352002002002002 0.0861688862630342
0.0354774774774775 0.0949776224807604
0.0357547547547548 0.104000069367119
0.036032032032032 0.113273329195842
0.0363093093093093 0.122722577169816
0.0365865865865866 0.132388322672326
0.0368638638638639 0.142194577521083
0.0371411411411411 0.15213766693155
0.0374184184184184 0.16199384242322
0.0376956956956957 0.171830678953454
0.037972972972973 0.181563165987616
0.0382502502502503 0.191180209102054
0.0385275275275275 0.200604700476738
0.0388048048048048 0.209848676588133
0.0390820820820821 0.218984101595997
0.0393593593593594 0.227826601935723
0.0396366366366366 0.236372133564764
0.0399139139139139 0.244721197687882
0.0401911911911912 0.252828260269369
0.0404684684684685 0.260687023903037
0.0407457457457457 0.268181244610142
0.041023023023023 0.275356246957739
0.0413003003003003 0.282264952736926
0.0415775775775776 0.28892063410384
0.0418548548548549 0.295252848419681
0.0421321321321321 0.301326630695398
0.0424094094094094 0.307159166999589
0.0426866866866867 0.312773634204256
0.042963963963964 0.318071547194055
0.0432412412412412 0.323165261245654
0.0435185185185185 0.327991730373433
0.0437957957957958 0.332622542805798
0.0440730730730731 0.337061567595556
0.0443503503503503 0.341238964557993
0.0446276276276276 0.345246967003403
0.0449049049049049 0.349058464498051
0.0451821821821822 0.352682457149826
0.0454594594594595 0.356206404608238
0.0457367367367367 0.359548635973348
0.046014014014014 0.362735555788077
0.0462912912912913 0.365764074297145
0.0465685685685686 0.368711664871185
0.0468458458458458 0.371462594412512
0.0471231231231231 0.374137957304038
0.0474004004004004 0.37670414847164
0.0476776776776777 0.379168604979262
0.0479549549549549 0.381505197373784
0.0482322322322322 0.383783953805595
0.0485095095095095 0.3859778791414
0.0487867867867868 0.388063399816358
0.0490640640640641 0.390110555473828
0.0493413413413413 0.392040729748753
0.0496186186186186 0.393933058414294
0.0498958958958959 0.395740105904287
0.0501731731731732 0.397439216979284
0.0504504504504504 0.39910705271644
0.0507277277277277 0.400718977007282
0.051005005005005 0.402252712397412
0.0512822822822823 0.403788891712044
0.0515595595595596 0.405257370017383
0.0518368368368368 0.406689043012511
0.0521141141141141 0.408054067531971
0.0523913913913914 0.409390109005035
0.0526686686686687 0.410652024898464
0.0529459459459459 0.411876173779595
0.0532232232232232 0.413097439037429
0.0535005005005005 0.414274131961644
0.0537777777777778 0.415400298822935
0.054055055055055 0.416505363478716
0.0543323323323323 0.417575205888247
0.0546096096096096 0.418593362927828
0.0548868868868869 0.419607215293958
0.0551641641641642 0.420566313667094
0.0554414414414414 0.421545432794317
0.0557187187187187 0.422484437748136
0.055995995995996 0.423382379060914
0.0562732732732733 0.424260936181858
0.0565505505505505 0.425119825494122
0.0568278278278278 0.425928668482282
0.0571051051051051 0.426743992764153
0.0573823823823824 0.427529902086393
0.0576596596596597 0.428280960274097
0.0579369369369369 0.429014896160649
0.0582142142142142 0.429723987211558
0.0584914914914915 0.430417536800831
0.0587687687687688 0.431105905284989
0.059046046046046 0.431782354076087
0.0593233233233233 0.432448841427949
0.0596006006006006 0.433074179497607
0.0598778778778779 0.433707185232092
0.0601551551551551 0.434324756278341
0.0604324324324324 0.43491347255457
0.0607097097097097 0.435475827664571
0.060986986986987 0.436030481743057
0.0612642642642643 0.436590855984034
0.0615415415415415 0.437130675974662
0.0618188188188188 0.437653536790167
0.0620960960960961 0.438171881980607
0.0623733733733734 0.438676647670644
0.0626506506506506 0.439161450812928
0.0629279279279279 0.439629019690286
0.0632052052052052 0.44008760922125
0.0634824824824825 0.440551457342192
0.0637597597597598 0.441015443378776
0.064037037037037 0.441421071078616
0.0643143143143143 0.441844954805506
0.0645915915915916 0.442247967669255
0.0648688688688689 0.442628624852261
0.0651461461461461 0.44300552272179
0.0654234234234234 0.443387700313531
0.0657007007007007 0.443741437994403
0.065977977977978 0.444084074949027
0.0662552552552552 0.444429698592938
0.0665325325325325 0.444785076802621
0.0668098098098098 0.445109682399224
0.0670870870870871 0.445430995074495
0.0673643643643644 0.445737672749811
0.0676416416416416 0.446060176245091
0.0679189189189189 0.446357612460143
0.0681961961961962 0.446637127797987
0.0684734734734735 0.446924457243342
0.0687507507507507 0.447200441644147
0.069028028028028 0.447468159633451
0.0693053053053053 0.447745605124436
0.0695825825825826 0.448011434559217
0.0698598598598598 0.448265713558949
0.0701371371371371 0.448508209669039
0.0704144144144144 0.448751098393821
0.0706916916916917 0.448970316419625
0.070968968968969 0.449178227216458
0.0712462462462462 0.449402747579674
0.0715235235235235 0.449603314739291
0.0718008008008008 0.449813036976523
0.0720780780780781 0.45001044950119
0.0723553553553553 0.450206227428903
0.0726326326326326 0.450397787065811
0.0729099099099099 0.450578068020802
0.0731871871871872 0.450763665030623
0.0734644644644645 0.450935885335354
0.0737417417417417 0.451108794106075
0.074019019019019 0.451279585575091
0.0742962962962963 0.451468721678251
0.0745735735735736 0.451629093101448
0.0748508508508508 0.451778491333292
0.0751281281281281 0.451923202286999
0.0754054054054054 0.452072595328468
0.0756826826826827 0.452213253341846
0.07595995995996 0.452353221035529
0.0762372372372372 0.4524894164398
0.0765145145145145 0.452615387178745
0.0767917917917918 0.452740039933526
0.0770690690690691 0.452866799238523
0.0773463463463463 0.452988840864623
0.0776236236236236 0.453113463589386
0.0779009009009009 0.453232027665148
0.0781781781781782 0.453337871247346
0.0784554554554554 0.453450818968091
0.0787327327327327 0.453561524818165
0.07901001001001 0.453679020789181
0.0792872872872873 0.453774241530246
0.0795645645645646 0.453870790636221
0.0798418418418418 0.453958567640007
0.0801191191191191 0.454044559896743
0.0803963963963964 0.454134302939915
0.0806736736736737 0.454220394184491
0.080950950950951 0.454295654972988
0.0812282282282282 0.454381092971968
0.0815055055055055 0.454461568232267
0.0817827827827828 0.454531421392915
0.0820600600600601 0.454602141716702
0.0823373373373373 0.454670025130555
0.0826146146146146 0.454729754467421
0.0828918918918919 0.454792494220998
0.0831691691691692 0.454852211694154
0.0834464464464464 0.454913142231777
0.0837237237237237 0.454977005330505
0.084001001001001 0.455032276136417
0.0842782782782783 0.455087999246316
0.0845555555555556 0.455144893156212
0.0848328328328328 0.455196038727304
0.0851101101101101 0.455243334894861
0.0853873873873874 0.455291249458363
0.0856646646646647 0.455338386578042
0.0859419419419419 0.455393332985601
0.0862192192192192 0.455438960448033
0.0864964964964965 0.455478636405606
0.0867737737737738 0.455519358223468
0.087051051051051 0.455564400285902
0.0873283283283283 0.455601441758114
0.0876056056056056 0.455637778451733
0.0878828828828829 0.455671062464171
0.0881601601601602 0.455707114799463
0.0884374374374374 0.455742089761485
0.0887147147147147 0.455779243938952
0.088991991991992 0.455808467596241
0.0892692692692693 0.455840660517992
0.0895465465465465 0.455868387493968
0.0898238238238238 0.455902037057007
0.0901011011011011 0.455930323851854
0.0903783783783784 0.455957248544362
0.0906556556556556 0.455981609192293
0.0909329329329329 0.456008793032742
0.0912102102102102 0.456040262638853
0.0914874874874875 0.456065524558092
0.0917647647647648 0.456088071170436
0.092042042042042 0.456115731413037
0.0923193193193193 0.456137415311134
0.0925965965965966 0.456155492270294
0.0928738738738739 0.456176687902528
0.0931511511511511 0.456196410580872
0.0934284284284284 0.456214209855042
0.0937057057057057 0.456232497024334
0.093982982982983 0.456252463279498
0.0942602602602602 0.456269992654238
0.0945375375375375 0.456285713554507
0.0948148148148148 0.456302149243374
0.0950920920920921 0.456315892982028
0.0953693693693694 0.456330238062541
0.0956466466466466 0.456346323771928
0.0959239239239239 0.456355620472597
0.0962012012012012 0.456368014714104
0.0964784784784785 0.456379615199186
0.0967557557557557 0.45639325624259
0.097033033033033 0.45640698366864
0.0973103103103103 0.456417543854549
0.0975875875875876 0.45642483225136
0.0978648648648648 0.456435696815608
0.0981421421421421 0.456444024028629
0.0984194194194194 0.456454624254562
0.0986966966966967 0.456462708261504
0.0989739739739739 0.45646981573672
0.0992512512512512 0.456476724494773
0.0995285285285285 0.456485174052316
0.0998058058058058 0.456489959947551
0.100083083083083 0.456495876602758
0.10036036036036 0.456505176269354
0.100637637637638 0.456514558240447
0.100914914914915 0.45652047749084
0.101192192192192 0.45652595370577
0.101469469469469 0.456533082313221
0.101746746746747 0.456537387357413
0.102024024024024 0.456543416717876
0.102301301301301 0.456548373524701
0.102578578578579 0.456551973790301
0.102855855855856 0.456557281688828
0.103133133133133 0.456561432875516
0.10341041041041 0.45656780146397
0.103687687687688 0.456573260995556
0.103964964964965 0.456579422710546
0.104242242242242 0.456584374326997
0.10451951951952 0.456587599773473
0.104796796796797 0.456591993795499
0.105074074074074 0.456596950231582
0.105351351351351 0.456600031089078
0.105628628628629 0.456604751733902
0.105905905905906 0.456608088402669
0.106183183183183 0.456612606993662
0.10646046046046 0.456619176152984
0.106737737737738 0.456624233430612
0.107015015015015 0.456628775378287
0.107292292292292 0.456633790762186
0.10756956956957 0.456636900166736
0.107846846846847 0.456640449826193
0.108124124124124 0.456643802622193
0.108401401401401 0.456645772368989
0.108678678678679 0.456649727433701
0.108955955955956 0.456653289883722
0.109233233233233 0.456655632595938
0.109510510510511 0.456658056871168
0.109787787787788 0.456660761055834
0.110065065065065 0.456662405662795
0.110342342342342 0.456664061762727
0.11061961961962 0.45666560441592
0.110896896896897 0.456668314903182
0.111174174174174 0.456670188998807
0.111451451451451 0.456671502904819
0.111728728728729 0.456673853773336
0.112006006006006 0.456676519771682
0.112283283283283 0.456678225550904
0.112560560560561 0.456680874124423
0.112837837837838 0.456682193220809
0.113115115115115 0.456684184841323
0.113392392392392 0.45668789447551
0.11366966966967 0.456690975333006
0.113946946946947 0.456692967695001
0.114224224224224 0.456695416315555
0.114501501501501 0.456695773462693
0.114778778778779 0.456698192176809
0.115056056056056 0.456700512644566
0.115333333333333 0.456701929616569
0.115610610610611 0.456703944223023
0.115887887887888 0.456704971175521
0.116165165165165 0.45670698022086
0.116442442442442 0.45670919132003
0.11671971971972 0.456710347290388
0.116996996996997 0.456711671577148
0.117274274274274 0.456713301725211
0.117551551551552 0.456714848085814
0.117828828828829 0.456716340688976
0.118106106106106 0.456718764964206
0.118383383383383 0.456720139671739
0.118660660660661 0.456723097443231
0.118937937937938 0.456725411979132
0.119215215215215 0.456726924231566
0.119492492492492 0.456729062294764
0.11976976976977 0.456733198651813
0.120047047047047 0.461091222470568
0.120324324324324 0.486767997893732
0.120601601601602 0.512295371748387
0.120878878878879 0.512296690844773
0.121156156156156 0.51229816639385
0.121433433433433 0.512298905157031
0.121710710710711 0.512299929267182
0.121987987987988 0.512302358362045
0.122265265265265 0.512304239131007
0.122542542542543 0.512306051312889
0.12281981981982 0.512307364477419
0.123097097097097 0.512308688393438
0.123374374374374 0.512311007007491
0.123651651651652 0.512313430541239
0.123928928928929 0.512314573041341
0.124206206206206 0.512315388795064
0.124483483483483 0.512317435099871
0.124760760760761 0.512319519590998
0.125038038038038 0.512320691873959
0.125315315315315 0.512321690464773
0.125592592592593 0.512322375408722
0.12586986986987 0.512323087787504
0.126147147147147 0.512323922696178
0.126424424424424 0.512324805986549
0.126701701701702 0.51565919432635
0.126978978978979 0.541028964339177
0.127256256256256 0.566704258281408
0.127533533533534 0.567884852883636
0.127810810810811 0.567885605487814
0.128088088088088 0.567886782590407
0.128365365365365 0.567888179913138
0.128642642642643 0.567889206865637
0.12891991991992 0.567889863447902
0.129197197197197 0.56789162076012
0.129474474474474 0.56789270536284
0.129751751751752 0.567893685045864
0.130029029029029 0.567894765755804
0.130306306306306 0.567896097642753
0.130583583583584 0.567896611119002
0.130860860860861 0.567897309780368
0.131138138138138 0.56789807906789
0.131415415415415 0.567899447843566
0.131692692692693 0.567900819585171
0.13196996996997 0.567901585906764
0.132247247247247 0.567902252004715
0.132524524524525 0.567903213830382
0.132801801801802 0.567903642851837
0.133079079079079 0.567903848242337
0.133356356356356 0.569605007216325
0.133633633633634 0.595279930788324
0.133910910910911 0.620955965471022
0.134188188188188 0.62346470346597
0.134465465465465 0.623465937477303
0.134742742742743 0.623466858892204
0.13502002002002 0.623467324790028
0.135297297297297 0.623468647964565
0.135574574574575 0.62346930454683
0.135851851851852 0.623470893913386
0.136129129129129 0.623472469562527
0.136406406406406 0.623472923164109
0.136683683683684 0.623473257387097
0.136960960960961 0.623473770863346
0.137238238238238 0.623474867144406
0.137515515515515 0.623475590707208
0.137792792792793 0.62347660758791
0.13807007007007 0.623477121064159
0.138347347347347 0.623478092590882
0.138624624624625 0.62348023065408
0.138901901901902 0.623481068899422
0.139179179179179 0.623481471771281
0.139456456456456 0.623482779869018
0.139733733733734 0.623484586119044
0.140011011011011 0.624412640125966
0.140288288288288 0.650087193327731
0.140565565565566 0.675761376159263
0.140842842842843 0.679043028819936
0.14112012012012 0.67904385983583
0.141397397397397 0.679045275139499
0.141674674674675 0.679046113940953
0.141951951951952 0.679046370679077
0.142229229229229 0.679047264164825
0.142506506506506 0.679047635541355
0.142783783783784 0.679047782248855
0.143061061061061 0.679047953186926
0.143338338338338 0.67904820992505
0.143615615615616 0.679049123430811
0.143892892892893 0.679050833288184
0.14417017017017 0.6790520573513
0.144447447447447 0.679052516822947
0.144724724724725 0.679053266337617
0.145002002002002 0.679054195414498
0.145279279279279 0.679054537731998
0.145556556556557 0.679055408787916
0.145833833833834 0.679055839650718
0.146111111111111 0.67905666207778
0.146388388388388 0.679058224009504
0.146665665665666 0.679059725563412
0.146942942942943 0.704333344963846
0.14722022022022 0.730007898165611
0.147497497497497 0.734617496428696
0.147774774774775 0.734618199724324
0.148052052052052 0.734619792180388
0.148329329329329 0.734620206915958
0.148606606606607 0.734621233868456
0.148883883883884 0.734622260820955
0.149161161161161 0.734623544882319
0.149438438438438 0.734624314725952
0.149715715715716 0.734624971308217
0.149992992992993 0.734625521734983
0.15027027027027 0.734626915103145
0.150547547547548 0.734628598637908
0.150824824824825 0.734630128933069
0.151102102102102 0.734630476440942
0.151379379379379 0.734631171209528
0.151656656656657 0.734632579654489
0.151933933933934 0.734634298038904
0.152211211211211 0.734635304229908
0.152488488488488 0.734635817706157
0.152765765765766 0.734637130314576
0.153043043043043 0.734638140954472
0.15332032032032 0.734638842581766
0.153597597597598 0.734641561966811
0.153874874874875 0.734642968187326
0.154152152152152 0.734644188295872
0.154429429429429 0.734646002516829
0.154706706706707 0.734648271266221
0.154983983983984 0.734650038959186
0.155261261261261 0.734652177022384
0.155538538538539 0.734653203974882
0.155815815815816 0.73465383126861
0.156093093093093 0.734654861928518
0.15637037037037 0.734656175093049
0.156647647647648 0.734657194136407
0.156924924924925 0.734657597996908
0.157202202202202 0.73466011458664
0.157479479479479 0.734661874123304
0.157756756756757 0.73466261078562
0.158034034034034 0.734664668768767
0.158311311311311 0.734666848725695
0.158588588588589 0.734669230736454
0.158865865865866 0.734670830113017
0.159143143143143 0.734672400386413
0.15942042042042 0.734673507233591
0.159697697697698 0.734674723634728
0.159974974974975 0.734675129101773
0.160252252252252 0.734676234404197
0.16052952952953 0.734677578587389
0.160806806806807 0.734678296836237
0.161084084084084 0.734679668948582
0.161361361361361 0.734681663905764
0.161638638638639 0.734682448857092
0.161915915915916 0.734682808753892
0.162193193193193 0.734684492288656
0.16247047047047 0.734685544451541
0.162747747747748 0.734688334833483
0.163025025025025 0.734689450207704
0.163302302302302 0.734690287711564
0.16357957957958 0.734691504112701
0.163856856856857 0.734693177415013
0.164134134134134 0.734693382805513
0.164411411411411 0.734694214599963
0.164688688688689 0.734695570028964
0.164965965965966 0.734696331530925
0.165243243243243 0.734697775937761
0.16552052052052 0.734699585524456
0.165797797797798 0.734700712824178
0.166075075075075 0.734701487425653
0.166352352352352 0.734702729630361
0.16662962962963 0.734702935020861
0.166906906906907 0.734703127212982
0.167184184184184 0.734703298371732
0.167461461461461 0.73470365922628
0.167738738738739 0.734704096700629
0.168016016016016 0.734704661339133
0.168293293293293 0.734706369713542
0.168570570570571 0.734707222417783
0.168847847847848 0.734707682878073
0.169125125125125 0.734708478117462
0.169402402402402 0.734708866654003
0.16967967967968 0.734709652624868
0.169956956956957 0.734710679577367
0.170234234234234 0.734711706529865
0.170511511511511 0.7347124581454
0.170788788788789 0.734713019694396
0.171066066066066 0.734715402446637
0.171343343343343 0.734716474814904
0.171620620620621 0.734716988291154
0.171897897897898 0.734717501767403
0.172175175175175 0.734718803253593
0.172452452452452 0.734720195385951
0.17272972972973 0.734720949102351
0.173007007007007 0.734721588383371
0.173284284284284 0.73472193070087
0.173561561561562 0.734723146854846
0.173838838838839 0.734724316171879
0.174116116116116 0.73472571349461
0.174393393393393 0.734726740447109
0.174670670670671 0.734727767399607
0.174947947947948 0.734729075929875
0.175225225225225 0.734729589406125
0.175502502502502 0.734730477886869
0.17577977977978 0.734732541060391
0.176057057057057 0.734733642902566
0.176334334334334 0.734734299484831
0.176611611611612 0.734735696807563
0.176888888888889 0.734736723760061
0.177166166166166 0.734737870461894
0.177443443443443 0.734739518405525
0.177720720720721 0.734740321801216
0.177997997997998 0.734741942680755
0.178275275275275 0.734743248430466
0.178552552552553 0.734744366955985
0.17882982982983 0.734745874759527
0.179107107107107 0.73474866940499
0.179384384384384 0.734749812770154
0.179661661661662 0.734750397614041
0.179938938938939 0.734751096275407
0.180216216216216 0.734751609751656
0.180493493493493 0.73475229636394
0.180770770770771 0.734753955800541
0.181048048048048 0.734754816846453
0.181325325325325 0.734755121688219
0.181602602602603 0.734755473428718
0.18187987987988 0.734756172090084
0.182157157157157 0.734757267629663
0.182434434434434 0.734757722714209
0.182711711711712 0.734757917390294
0.182988988988989 0.734758020085544
0.183266266266266 0.734758122780794
0.183543543543544 0.734758225476044
0.183820820820821 0.734758859776776
0.184098098098098 0.734759720822689
0.184375375375375 0.734760793376327
0.184652652652653 0.734761339354202
0.18492992992993 0.734762060939718
0.185207207207207 0.734763806388224
0.185484484484484 0.734763977546974
0.185761761761762 0.734764148705724
0.186039039039039 0.734765057639012
0.186316316316316 0.734766424746354
0.186593593593594 0.734767111544009
0.186870870870871 0.73476746967979
0.187148148148148 0.73476768945504
0.187425425425425 0.734768064348313
0.187702702702703 0.73476992806319
0.18797997997998 0.734771135195802
0.188257257257257 0.734771844546866
0.188534534534535 0.734772569592631
0.188811811811812 0.734773104942598
0.189089089089089 0.734773843180562
0.189366366366366 0.734773971549625
0.189643643643644 0.734774099918687
0.189920920920921 0.734774284269636
0.190198198198198 0.734774541007761
0.190475475475475 0.734774688430261
0.190752752752753 0.734774835137761
0.19103003003003 0.734775394638854
0.191307307307307 0.734776156635136
0.191584584584585 0.734777021079508
0.191861861861862 0.734777705467346
0.192139139139139 0.734778391338148
0.192416416416416 0.734779943445237
0.192693693693694 0.734780642106602
0.192970970970971 0.734781472195643
0.193248248248248 0.734782316125681
0.193525525525525 0.734783478831166
0.193802802802803 0.734784918232999
0.19408008008008 0.734785580005637
0.194357357357357 0.734786236587903
0.194634634634635 0.734788278443818
0.194911911911912 0.734788535181942
0.195189189189189 0.734788791920067
0.195466466466466 0.734789233287197
0.195743743743744 0.734790260239695
0.196021021021021 0.734791287192194
0.196298298298298 0.734793243221573
0.196575575575576 0.734794406977491
0.196852852852853 0.734794776791613
0.19713013013013 0.734795009431574
0.197407407407407 0.734795214822074
0.197684684684685 0.734795967426252
0.197961961961962 0.734796803138198
0.198239239239239 0.734796974296947
0.198516516516516 0.734797196432581
0.198793793793794 0.734798049692933
0.199071071071071 0.734798404770101
0.199348348348348 0.734798795809144
0.199625625625626 0.734800895908466
0.199902902902903 0.734801512079965
0.20018018018018 0.734802544000392
0.200457457457457 0.734804014729837
0.200734734734735 0.734805041682336
0.201012012012012 0.734806671088917
0.201289289289289 0.734807465957566
0.201566566566567 0.734808295675866
0.201843843843844 0.734808501066365
0.202121121121121 0.734808841035839
0.202398398398398 0.734809539697205
0.202675675675676 0.734809944731719
0.202952952952953 0.734810287049218
0.20323023023023 0.734811265311069
0.203507507507507 0.734811977875221
0.203784784784785 0.734812662633801
0.204062062062062 0.734813661409985
0.204339339339339 0.734814269425183
0.204616616616617 0.734815097660519
0.204893893893894 0.734816880801024
0.205171171171171 0.734817398849746
0.205448448448448 0.734817920853037
0.205725725725726 0.734818177591162
0.206003003003003 0.734818992665193
0.20628028028028 0.734820249477096
0.206557557557558 0.734820659368317
0.206834834834835 0.734820903464174
0.207112112112112 0.734821590910626
0.207389389389389 0.73482184764875
0.207666666666667 0.734822443892922
0.207943943943944 0.734823223931932
0.208221221221221 0.734823951572884
0.208498498498498 0.734824415493423
0.208775775775776 0.734825754980562
0.209053053053053 0.734826648960631
0.20933033033033 0.734827617953958
0.209607607607608 0.734828701259084
0.209884884884885 0.734830255405248
0.210162162162162 0.73483088499757
0.210439439439439 0.73483109038807
0.210716716716717 0.734831353416433
0.210993993993994 0.734831753754895
0.211271271271271 0.734832901568951
0.211548548548549 0.734833551416089
0.211825825825826 0.734834363585983
0.212103103103103 0.734835414513064
0.21238038038038 0.734836321839808
0.212657657657658 0.734837191968875
0.212934934934935 0.734838375744805
0.213212212212212 0.734838773920611
0.213489489489489 0.734838979311111
0.213766766766767 0.734840592775831
0.214044044044044 0.734841372444099
0.214321321321321 0.734841743629963
0.214598598598599 0.734841949020462
0.214875875875876 0.734842414102656
0.215153153153153 0.734842756420156
0.21543043043043 0.734843286579749
0.215707707707708 0.734844191311306
0.215984984984985 0.734844875946305
0.216262262262262 0.734845884361755
0.216539539539539 0.734847764018494
0.216816816816817 0.734848688831854
0.217094094094094 0.734848859990604
0.217371371371371 0.734849053177546
0.217648648648649 0.734849309915671
0.217925925925926 0.73485019422558
0.218203203203203 0.734851211687109
0.21848048048048 0.734851417077609
0.218757757757758 0.734852221437227
0.219035035035035 0.734853681600553
0.219312312312312 0.734854565447036
0.21958958958959 0.734855244829871
0.219866866866867 0.734857137462544
0.220144144144144 0.734857807020743
0.220421421421421 0.734858149338243
0.220698698698699 0.734858982269631
0.220975975975976 0.73486019199743
0.221253253253253 0.734860496746511
0.22153053053053 0.734860643454011
0.221807807807808 0.734860790161511
0.222085085085085 0.734860976040442
0.222362362362362 0.734861181430942
0.22263963963964 0.734861801013258
0.222916916916917 0.734863123817054
0.223194194194194 0.734864150769552
0.223471471471471 0.734865327501404
0.223748748748749 0.734865498660154
0.224026026026026 0.734865846538768
0.224303303303303 0.734867326536737
0.224580580580581 0.734868472867829
0.224857857857858 0.734869072800874
0.225135135135135 0.734869483581873
0.225412412412412 0.73487010968923
0.22568968968969 0.734870366427355
0.225966966966967 0.734870888541869
0.226244244244244 0.734871093932368
0.226521521521521 0.734871359333474
0.226798798798799 0.734871945598534
0.227076076076076 0.734872376770287
0.227353353353353 0.734872582160787
0.227630630630631 0.734872932696378
0.227907907907908 0.734873831187129
0.228185185185185 0.734874858139627
0.228462462462462 0.734876452325816
0.22873973973974 0.734876709063941
0.229017017017017 0.734876965802065
0.229294294294294 0.734877251643356
0.229571571571572 0.734877593960856
0.229848848848849 0.734877966431955
0.230126126126126 0.734878810238412
0.230403403403403 0.734879740427516
0.230680680680681 0.734880767380015
0.230957957957958 0.734881475866016
0.231235235235235 0.73488220047925
0.231512512512512 0.734883084325733
0.23178978978979 0.734883597801982
0.232067067067067 0.734884111278231
0.232344344344344 0.734885241482091
0.232621621621622 0.734885927352893
0.232898898898899 0.734886392447445
0.233176176176176 0.734887417360868
0.233453453453453 0.734887818502602
0.233730730730731 0.734889100895632
0.234008008008008 0.734890113018491
0.234285285285285 0.734891100301706
0.234562562562563 0.734891637598063
0.23483983983984 0.734891894336187
0.235117117117117 0.734893187944131
0.235394394394394 0.734894041884175
0.235671671671672 0.734894299425572
0.235948948948949 0.734894504816072
0.236226226226226 0.734895315750162
0.236503503503503 0.734895692670153
0.236780780780781 0.734897234952605
0.237058058058058 0.734897648946693
0.237335335335335 0.734898311769765
0.237612612612613 0.734898755732081
0.23788988988989 0.734899652925239
0.238167167167167 0.734899837760211
0.238444444444444 0.734899951866044
0.238721721721722 0.734900065971878
0.238998998998999 0.734900343862834
0.239276276276276 0.734902056809715
0.239553553553554 0.734902789949992
0.239830830830831 0.734903545705468
0.240108108108108 0.734904058810976
0.240385385385385 0.734905175112049
0.240662662662663 0.734905931917958
0.24093993993994 0.734906379575326
0.241217217217217 0.73490679673307
0.241494494494494 0.734907310209319
0.241771771771772 0.734908777972836
0.242049049049049 0.734909578254303
0.242326326326326 0.734909989035302
0.242603603603604 0.734910399816302
0.242880880880881 0.734910810597301
0.243158158158158 0.734911502177514
0.243435435435435 0.734912353213421
0.243712712712713 0.734912609951545
0.24398998998999 0.734913042606262
0.244267267267267 0.734914482008094
0.244544544544544 0.734915818714677
0.244821821821822 0.734916845667175
0.245099099099099 0.734917872619674
0.245376376376376 0.734918710988596
0.245653653653654 0.734919053306096
0.245930930930931 0.734919471996236
0.246208208208208 0.734920231768073
0.246485485485485 0.734920547701173
0.246762762762763 0.734920804439297
0.24704004004004 0.734921283436636
0.247317317317317 0.734921666560359
0.247594594594595 0.734921871950858
0.247871871871872 0.734922268310034
0.248149149149149 0.734923243173425
0.248426426426426 0.734924204875512
0.248703703703704 0.734924583772788
0.248980980980981 0.73492598888108
0.249258258258258 0.73492634293871
0.249535535535536 0.73492668525621
0.249812812812813 0.73492755303725
0.25009009009009 0.734928579989748
0.250367367367367 0.734929111817676
0.250644644644645 0.734929625293925
0.250921921921922 0.734930179366311
0.251199199199199 0.734930960393963
0.251476476476476 0.734931862901075
0.251753753753754 0.734932510214816
0.252031031031031 0.734932933415638
0.252308308308308 0.734933632077004
0.252585585585586 0.734935123197202
0.252862862862863 0.734936082304102
0.25314014014014 0.734936339042226
0.253417417417417 0.734936595780351
0.253694694694695 0.734937115559197
0.253971971971972 0.734937964803188
0.254249249249249 0.734938428723727
0.254526526526527 0.734939760548887
0.254803803803804 0.734940102866386
0.255081081081081 0.734940445183886
0.255358358358358 0.734940707761181
0.255635635635636 0.734941275272927
0.255912912912913 0.734941997847086
0.25619019019019 0.734943024799584
0.256467467467467 0.734944051752083
0.256744744744745 0.734945338594004
0.257022022022022 0.734945674114585
0.257299299299299 0.73494593085271
0.257576576576577 0.734946906642954
0.257853853853854 0.734947705033642
0.258131131131131 0.734948367733133
0.258408408408408 0.734948624471258
0.258685685685686 0.734948881209383
0.258962962962963 0.734949107769192
0.25924024024024 0.734949313159692
0.259517517517518 0.734949792676068
0.259794794794795 0.734950644082715
0.260072072072072 0.734951846581064
0.260349349349349 0.734953426679096
0.260626626626627 0.734954328568306
0.260903903903904 0.734954920209111
0.261181181181181 0.73495543368536
0.261458458458458 0.73495624060309
0.261735735735736 0.734956976523924
0.262013013013013 0.734957332435259
0.26229029029029 0.734957617040747
0.262567567567568 0.734958001066606
0.262844844844845 0.734959153144183
0.263122122122122 0.734959809726449
0.263399399399399 0.734960591248422
0.263676676676677 0.734961122890979
0.263953953953954 0.734961779473244
0.264231231231231 0.734962982379409
0.264508508508508 0.734963598550908
0.264785785785786 0.73496486033074
0.265063063063063 0.734965156552778
0.26534034034034 0.734965803125037
0.265617617617618 0.734966830077536
0.265894894894895 0.734967857030034
0.266172172172172 0.734968127949001
0.266449449449449 0.734968799824331
0.266726726726727 0.734969266957959
0.267004004004004 0.734970843136729
0.267281281281281 0.734971136551729
0.267558558558559 0.734971429966728
0.267835835835836 0.734971915037157
0.268113113113113 0.734972787884991
0.26839039039039 0.734975212160221
0.268667667667668 0.73497577902317
0.268944944944945 0.734976292499419
0.269222222222222 0.734976915714997
0.269499499499499 0.734977227322786
0.269776776776777 0.73497748406091
0.270054054054054 0.734977662387319
0.270331331331331 0.734977833546069
0.270608608608609 0.734978447431332
0.270885885885886 0.734979040060779
0.271163163163163 0.734979211219529
0.27144044044044 0.734979394859891
0.271717717717718 0.734979651598016
0.271994994994995 0.734980274072111
0.272272272272272 0.734981106570969
0.27254954954955 0.734981517351968
0.272826826826827 0.734982049365266
0.273104104104104 0.734983068717575
0.273381381381381 0.734983531958422
0.273658658658659 0.734983946693992
0.273935935935936 0.734984675694327
0.274213213213213 0.734986410762086
0.27449049049049 0.734986753079586
0.274767767767768 0.734987756551823
0.275045045045045 0.734988783504321
0.275322322322322 0.734989535984918
0.2755995995996 0.734990591484472
0.275876876876877 0.734990910074549
0.276154154154154 0.734991166812674
0.276431431431431 0.734991423550798
0.276708708708709 0.734991998384679
0.276985985985986 0.73499322034693
0.277263263263263 0.734994036162443
0.277540540540541 0.734995063114942
0.277817817817818 0.734996111347972
0.278095095095095 0.734996316738472
0.278372372372372 0.734996713653759
0.27864964964965 0.734997967870474
0.278926926926927 0.734998402996798
0.279204204204204 0.734999002608533
0.279481481481481 0.735000029561032
0.279758758758759 0.735000737058391
0.280036036036036 0.73500123150327
0.280313313313313 0.73500140266202
0.280590590590591 0.735001573820769
0.280867867867868 0.735002446050701
0.281145145145145 0.73500295952695
0.281422422422422 0.735003514526189
0.2816996996997 0.735004690294114
0.281976976976977 0.735005101075114
0.282254254254254 0.735005854643218
0.282531531531531 0.735007008389129
0.282808808808809 0.735007521865379
0.283086086086086 0.735008513597485
0.283363363363363 0.735009104373227
0.283640640640641 0.735010518688253
0.283917917917918 0.735010872066192
0.284195195195195 0.735011561829774
0.284472472472472 0.7350123740491
0.28474974974975 0.7350125794396
0.285027027027027 0.735012925971189
0.285304304304304 0.735013565561159
0.285581581581582 0.735014810632931
0.285858858858859 0.735015381388661
0.286136136136136 0.73501555254741
0.286413413413413 0.735016444117663
0.286690690690691 0.735017471070161
0.286967967967968 0.735017753667469
0.287245245245245 0.735018330076999
0.287522522522523 0.7350192973402
0.2877997997998 0.735020097769963
0.288077077077077 0.735021124351721
0.288354354354354 0.735022235833162
0.288631631631632 0.735022606326975
0.288908908908909 0.735024183211918
0.289186186186186 0.735024525529418
0.289463463463463 0.735024737741552
0.289740740740741 0.735025214736889
0.290018018018018 0.735026461168044
0.290295295295295 0.735027126462722
0.290572572572573 0.735028413490014
0.29084984984985 0.735029866238521
0.291127127127127 0.735030636452895
0.291404404404404 0.735031982613372
0.291681681681682 0.735033733993734
0.291958958958959 0.7350353496829
0.292236236236236 0.735037101186842
0.292513513513514 0.735037909278585
0.292790790790791 0.735038593913585
0.293068068068068 0.735039298259645
0.293345345345345 0.735040552476361
0.293622622622623 0.73504106595261
0.2938998998999 0.735041949613722
0.294177177177177 0.735043204015808
0.294454454454454 0.735043717492057
0.294731731731732 0.735044289730751
0.295009009009009 0.735044619986811
0.295286286286286 0.735044722682061
0.295563563563564 0.735044825377311
0.295840840840841 0.735045064208646
0.296118118118118 0.735046057609086
0.296395395395395 0.73504674774341
0.296672672672673 0.735047101430299
0.29694994994995 0.735047752327869
0.297227227227227 0.735048044224596
0.297504504504504 0.735048254620099
0.297781781781782 0.735048919544037
0.298059059059059 0.735049576126302
0.298336336336336 0.735050535789313
0.298613613613614 0.735051049265562
0.298890890890891 0.735051562741812
0.299168168168168 0.735052076218061
0.299445445445445 0.735052499913204
0.299722722722723 0.735052917985443
0.3 0.735053801831925
};

\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.0232 3.7037023319621e-07
0.0234770770770771 5.41405402613478e-07
0.0237541541541542 7.12440572030747e-07
0.0240312312312312 1.02621101650361e-06
0.0243083083083083 1.88262266683719e-06
0.0245853853853854 3.59544596750434e-06
0.0248624624624625 5.27749776731535e-06
0.0251395395395395 6.58917933393015e-06
0.0254166166166166 1.05549955346307e-05
0.0256936936936937 1.3980642135965e-05
0.0259707707707708 2.18803908135875e-05
0.0262478478478478 3.33830002781975e-05
0.0265249249249249 4.91624776208374e-05
0.026802002002002 6.90742338615801e-05
0.0270790790790791 9.85540731637119e-05
0.0273561561561562 0.000135487659751539
0.0276332332332332 0.000202810883992113
0.0279103103103103 0.00029534968484991
0.0281873873873874 0.000424107283697336
0.0284644644644645 0.000588005195040523
0.0287415415415415 0.000813666698975629
0.0290186186186186 0.0010942961134461
0.0292956956956957 0.00144880419406243
0.0295727727727728 0.00192681906910901
0.0298498498498498 0.00252833740191707
0.0301269269269269 0.00330070948822571
0.030404004004004 0.00427214649172345
0.0306810810810811 0.00541010810636635
0.0309581581581582 0.00679077085085823
0.0312352352352352 0.00846870668437401
0.0315123123123123 0.0104225320090055
0.0317893893893894 0.0127014141220061
0.0320664664664665 0.0153578458671679
0.0323435435435435 0.0183466042604613
0.0326206206206206 0.0217541509166957
0.0328976976976977 0.0256140486455216
0.0331747747747748 0.0299486141998793
0.0334518518518519 0.0347293561359037
0.0337289289289289 0.0399539328536021
0.034006006006006 0.0456446922481564
0.0342830830830831 0.0518375179677157
0.0345601601601602 0.0585922561325532
0.0348372372372372 0.0657299445133228
0.0351143143143143 0.0729242984275482
0.0353913913913914 0.0805111999293037
0.0356684684684685 0.0882578752198059
0.0359455455455455 0.0962829235952097
0.0362226226226226 0.104463724332013
0.0364996996996997 0.112872604174644
0.0367767767767768 0.121382187275867
0.0370538538538539 0.129975772496275
0.0373309309309309 0.138603577850082
0.037608008008008 0.147257777736803
0.0378850850850851 0.155854778964548
0.0381621621621622 0.164285114328836
0.0384392392392392 0.172714454253609
0.0387163163163163 0.180971838953447
0.0389933933933934 0.188827623312647
0.0392704704704705 0.196632068573968
0.0395475475475475 0.204351041728139
0.0398246246246246 0.211920890257306
0.0401017017017017 0.219201122981529
0.0403787787787788 0.226230296591382
0.0406558558558558 0.233115902983433
0.0409329329329329 0.239692372204545
0.04121001001001 0.245996693823195
0.0414870870870871 0.252225548892106
0.0417641641641642 0.258150419718878
0.0420412412412412 0.263878080816297
0.0423183183183183 0.269352822050395
0.0425953953953954 0.274728171336728
0.0428724724724725 0.279905584982879
0.0431495495495495 0.284826784732155
0.0434266266266266 0.289604721641969
0.0437037037037037 0.294264047391917
0.0439807807807808 0.298740877009552
0.0442578578578579 0.303096430210457
0.0445349349349349 0.307216874685924
0.044812012012012 0.311186738265839
0.0450890890890891 0.315039703138448
0.0453661661661662 0.318775775977088
0.0456432432432432 0.322410030739028
0.0459203203203203 0.325944849805767
0.0461973973973974 0.329371714291201
0.0464744744744745 0.332718762323048
0.0467515515515515 0.335959452184224
0.0470286286286286 0.339129308645616
0.0473057057057057 0.342114853826887
0.0475827827827828 0.345080779025063
0.0478598598598599 0.347940439108553
0.0481369369369369 0.350810467334128
0.048414014014014 0.353603814091792
0.0486910910910911 0.356294085960853
0.0489681681681682 0.358907989638126
0.0492452452452452 0.361514507413713
0.0495223223223223 0.363982462233166
0.0497993993993994 0.366416453101236
0.0500764764764765 0.368845796360453
0.0503535535535536 0.371178384010972
0.0506306306306306 0.373469554704302
0.0509077077077077 0.375745994746506
0.0511847847847848 0.377922219425241
0.0514618618618619 0.380123050182432
0.0517389389389389 0.382278888556479
0.052016016016016 0.384390482702669
0.0522930930930931 0.386464735076458
0.0525701701701702 0.388468459911767
0.0528472472472472 0.390494602341561
0.0531243243243243 0.392496050827288
0.0534014014014014 0.394453940214479
0.0536784784784785 0.396407266151018
0.0539555555555555 0.398315119965593
0.0542326326326326 0.40018738338813
0.0545097097097097 0.402037768273558
0.0547867867867868 0.403866976434542
0.0550638638638639 0.405656499369428
0.0553409409409409 0.407415539981417
0.055618018018018 0.40917426620506
0.0558950950950951 0.410894074636421
0.0561721721721722 0.412560554944576
0.0564492492492492 0.414271560502247
0.0567263263263263 0.415905229492706
0.0570034034034034 0.417553533112379
0.0572804804804805 0.419165792923803
0.0575575575575576 0.420741210350918
0.0578346346346346 0.422280588789416
0.0581117117117117 0.423823249768499
0.0583887887887888 0.425366421999386
0.0586658658658659 0.426821325994697
0.0589429429429429 0.428299493244654
0.05922002002002 0.429715571762186
0.0594970970970971 0.431122330593109
0.0597741741741742 0.432542008634758
0.0600512512512512 0.433924266677662
0.0603283283283283 0.435283246265538
0.0606054054054054 0.436636034479146
0.0608824824824825 0.43793732973737
0.0611595595595596 0.439256804279262
0.0614366366366366 0.440544372482175
0.0617137137137137 0.441803516345341
0.0619907907907908 0.443040475439352
0.0622678678678679 0.444257646604609
0.0625449449449449 0.445434325811407
0.062822022022022 0.446608704941202
0.0630990990990991 0.44778340105453
0.0633761761761762 0.448932030740704
0.0636532532532532 0.450068719601583
0.0639303303303303 0.45117900762695
0.0642074074074074 0.452243179553281
0.0644844844844845 0.453303133930289
0.0647615615615616 0.454395530737725
0.0650386386386386 0.455436262195223
0.0653157157157157 0.456472608528478
0.0655927927927928 0.457453544286475
0.0658698698698699 0.45840716941061
0.0661469469469469 0.459352539616214
0.066424024024024 0.46026586667942
0.0667011011011011 0.461203479130139
0.0669781781781782 0.462121068602325
0.0672552552552552 0.463053553334631
0.0675323323323323 0.463951852041708
0.0678094094094094 0.464814391298863
0.0680864864864865 0.465667084787967
0.0683635635635636 0.466489309300849
0.0686406406406406 0.467302244157142
0.0689177177177177 0.468087448700789
0.0691947947947948 0.468852346649059
0.0694718718718719 0.469587548986779
0.069748948948949 0.470322765412656
0.070026026026026 0.471030821725507
0.0703031031031031 0.471731875482837
0.0705801801801802 0.472439161025202
0.0708572572572573 0.473140426104888
0.0711343343343343 0.473832956527222
0.0714114114114114 0.474473383383787
0.0716884884884885 0.475092391051311
0.0719655655655656 0.475699508314311
0.0722426426426426 0.47631218928711
0.0725197197197197 0.476900551505709
0.0727967967967968 0.477467588332732
0.0730738738738739 0.478004037175682
0.073350950950951 0.478553197614413
0.073628028028028 0.479069251625632
0.0739051051051051 0.479580519741616
0.0741821821821822 0.480106866634501
0.0744592592592593 0.480608011297444
0.0747363363363363 0.481080076521337
0.0750134134134134 0.481548767260884
0.0752904904904905 0.4820083281332
0.0755675675675676 0.482458069560074
0.0758446446446446 0.482898494637009
0.0761217217217217 0.483320743025462
0.0763987987987988 0.48374104873121
0.0766758758758759 0.48414359409059
0.076952952952953 0.484516941003068
0.07723003003003 0.484903563037608
0.0775071071071071 0.485266993370509
0.0777841841841842 0.485628481020705
0.0780612612612613 0.485978218406466
0.0783383383383383 0.486333949190815
0.0786154154154154 0.486658543665189
0.0788924924924925 0.486972458945803
0.0791695695695696 0.487278181592369
0.0794466466466466 0.487579130948893
0.0797237237237237 0.487871069446039
0.0800008008008008 0.488133645258032
0.0802778778778779 0.488417280640321
0.080554954954955 0.488696755938138
0.080832032032032 0.488939492659121
0.0811091091091091 0.489185593112962
0.0813861861861862 0.489436889130815
0.0816632632632633 0.489656453428689
0.0819403403403403 0.489891278537283
0.0822174174174174 0.490113883652627
0.0824944944944945 0.490336171784438
0.0827715715715716 0.490554642767179
0.0830486486486486 0.490754623043833
0.0833257257257257 0.490951974025499
0.0836028028028028 0.49112620374631
0.0838798798798799 0.491305747297504
0.0841569569569569 0.491479964783864
0.084434034034034 0.491643587234663
0.0847111111111111 0.491806031841387
0.0849881881881882 0.491963538549077
0.0852652652652653 0.492110197005121
0.0855423423423423 0.492252783983787
0.0858194194194194 0.492400102729506
0.0860964964964965 0.492543952822671
0.0863735735735736 0.492675143965273
0.0866506506506506 0.492798447222909
0.0869277277277277 0.492916218283728
0.0872048048048048 0.493031404538474
0.0874818818818819 0.493143211489242
0.087758958958959 0.493239697198511
0.088036036036036 0.493347328122945
0.0883131131131131 0.493456076460675
0.0885901901901902 0.493559146900386
0.0888672672672673 0.493654589715295
0.0891443443443443 0.493748138043825
0.0894214214214214 0.493841613707125
0.0896984984984985 0.493925999913961
0.0899755755755756 0.494014126526485
0.0902526526526526 0.494094521335993
0.0905297297297297 0.494170447604539
0.0908068068068068 0.494243080581012
0.0910838838838839 0.494317013004599
0.091360960960961 0.494386506917243
0.091638038038038 0.494449578483992
0.0919151151151151 0.494505858817576
0.0921921921921922 0.494563724068824
0.0924692692692693 0.494622447585428
0.0927463463463463 0.494679601014006
0.0930234234234234 0.49473424118952
0.0933005005005005 0.494785818673847
0.0935775775775776 0.494831749773137
0.0938546546546546 0.49488037282264
0.0941317317317317 0.494923524106106
0.0944088088088088 0.49496932359235
0.0946858858858859 0.495019795527092
0.094962962962963 0.495057416096705
0.09524004004004 0.495097080932049
0.0955171171171171 0.49514050063198
0.0957941941941942 0.495178629116728
0.0960712712712713 0.495211600965266
0.0963483483483484 0.495240133561379
0.0966254254254254 0.495277657367597
0.0969025025025025 0.495308983496951
0.0971795795795796 0.495338666502307
0.0974566566566566 0.495369556269534
0.0977337337337337 0.495398500017387
0.0980108108108108 0.495426813505585
0.0982878878878879 0.495458380987312
0.098564964964965 0.495485369447268
0.098842042042042 0.495512694910769
0.0991191191191191 0.495540579080919
0.0993961961961962 0.495559961419048
0.0996732732732733 0.495583960594529
0.0999503503503503 0.495605768320112
0.100227427427427 0.495629930621621
0.100504504504505 0.495655605546306
0.100781581581582 0.495676268794501
0.101058658658659 0.495697712081706
0.101335735735736 0.49571505608596
0.101612812812813 0.495731829149113
0.10188988988989 0.495747253085861
0.102166966966967 0.495763665788788
0.102444044044044 0.495781937016218
0.102721121121121 0.495800504465686
0.102998198198198 0.495817150364686
0.103275275275275 0.495830848131458
0.103552352352352 0.495844787992087
0.103829429429429 0.495862955041304
0.104106506506507 0.495879807443025
0.104383583583584 0.495891308940267
0.104660660660661 0.495903028433202
0.104937737737738 0.495916126711819
0.105214814814815 0.495932751849324
0.105491891891892 0.495942048549992
0.105768968968969 0.495955589122592
0.106046046046046 0.49597109276865
0.106323123123123 0.495982610207753
0.1066002002002 0.495995746672691
0.106877277277277 0.496006382119017
0.107154354354354 0.496014188440969
0.107431431431431 0.496024451292616
0.107708508508509 0.496032724006714
0.107985585585586 0.496043833630746
0.108262662662663 0.496051534662261
0.10853973973974 0.496058325153944
0.108816816816817 0.49606556201776
0.109093893893894 0.496076627152875
0.109370970970971 0.496088478258855
0.109648048048048 0.496095328439835
0.109925125125125 0.496101857929872
0.110202202202202 0.496108424494007
0.110479279279279 0.496118091194167
0.110756356356356 0.496126671252532
0.111033433433433 0.496133398347509
0.111310510510511 0.496140303398153
0.111587587587588 0.496143614485793
0.111864664664665 0.496146831034485
0.112141741741742 0.496156331642689
0.112418818818819 0.496163428366416
0.112695895895896 0.496169339460509
0.112972972972973 0.496177163578027
0.11325005005005 0.496183151415501
0.113527127127127 0.496189979722764
0.113804204204204 0.496196205946684
0.114081281281281 0.49620287224014
0.114358358358358 0.496206760942218
0.114635435435435 0.496216290468219
0.114912512512513 0.496221992464401
0.11518958958959 0.496229214498578
0.115466666666667 0.496236482875377
0.115743743743744 0.496241413359592
0.116020820820821 0.496245973473575
0.116297897897898 0.496251983926248
0.116574974974975 0.49625796360742
0.116852052052052 0.496262647178147
0.117129129129129 0.496269413571666
0.117406206206206 0.496276551818383
0.117683283283283 0.496281358475113
0.11796036036036 0.49628655960024
0.118237437437437 0.496293749750693
0.118514514514515 0.496298286878735
0.118791591591592 0.496304783372825
0.119068668668669 0.496309258216383
0.119345745745746 0.496314272488059
0.119622822822823 0.496320440134905
0.1198998998999 0.496323519509437
0.120176976976977 0.512713604270607
0.120454054054054 0.538371101904596
0.120731131131131 0.551890117028797
0.121008208208208 0.551895782321623
0.121285285285285 0.551899838969362
0.121562362362362 0.551904283782902
0.121839439439439 0.551908898395807
0.122116516516517 0.551911399414419
0.122393593593594 0.551913845934107
0.122670670670671 0.551917879595906
0.122947747747748 0.551921420542951
0.123224824824825 0.551924702342054
0.123501901901902 0.551929453387638
0.123778978978979 0.551934084313147
0.124056056056056 0.551937292705537
0.124333133133133 0.551939793353408
0.12461021021021 0.551942539431803
0.124887287287287 0.551947755386569
0.125164364364364 0.551952732954888
0.125441441441441 0.551956552328404
0.125718518518519 0.55196037170192
0.125995595595596 0.551963450334969
0.126272672672673 0.551967538866433
0.12654974974975 0.551971090935706
0.126826826826827 0.566588200043892
0.127103903903904 0.592247919899281
0.127380980980981 0.607536371212385
0.127658058058058 0.607541746215028
0.127935135135135 0.607543889097859
0.128212212212212 0.607546902480497
0.128489289289289 0.607551309478457
0.128766366366366 0.607554956828161
0.129043443443443 0.607557665090977
0.129320520520521 0.60756007898546
0.129597597597598 0.607562729041943
0.129874674674675 0.607564125623193
0.130151751751752 0.607566467593927
0.130428828828829 0.607569247780492
0.130705905905906 0.607570581335776
0.130982982982983 0.607573904287128
0.13126006006006 0.60757696104646
0.131537137137137 0.607578568579324
0.131814214214214 0.607580303276342
0.132091291291291 0.60758372002516
0.132368368368368 0.607585836956122
0.132645445445445 0.607587721061753
0.132922522522523 0.607590682540655
0.1331995995996 0.607592736445652
0.133476676676677 0.620436499530618
0.133753753753754 0.646093256424142
0.134030830830831 0.663154683390232
0.134307907907908 0.663157176437912
0.134584984984985 0.663158161682051
0.134862062062062 0.66315998424468
0.135139139139139 0.663162556445559
0.135416216216216 0.663164689318383
0.135693293293293 0.663167136950295
0.13597037037037 0.663168423792216
0.136247447447447 0.663171022315704
0.136524524524525 0.663173269376749
0.136801601601602 0.663175315866926
0.137078678678679 0.663176633480348
0.137355755755756 0.663180537753547
0.137632832832833 0.663184071656513
0.13790990990991 0.663186531152136
0.138186986986987 0.663189287611279
0.138464064064064 0.663191406581316
0.138741141141141 0.663193610451037
0.139018218218218 0.663194788109742
0.139295295295295 0.663196015818478
0.139572372372372 0.663198336286235
0.139849449449449 0.663201410841134
0.140126526526527 0.674827391408977
0.140403603603604 0.700484148302501
0.140680680680681 0.718659367060979
0.140957757757758 0.718763338507183
0.141234834834835 0.718765047993815
0.141511911911912 0.718766859063474
0.141788988988989 0.718769241074233
0.142066066066066 0.718771334277773
0.142343143143143 0.718774338021146
0.14262022022022 0.718775884381749
0.142897297297297 0.718778242294345
0.143174374374374 0.718779315960206
0.143451451451451 0.718779924346145
0.143728528528529 0.718782219603516
0.144005605605606 0.718785330861771
0.144282682682683 0.718788059886082
0.14455975975976 0.71878980607607
0.144836836836837 0.71879148812787
0.145113913913914 0.718792799809437
0.145390990990991 0.718793791170801
0.145668068068068 0.718795927380295
0.145945145145145 0.718797005742208
0.146222222222222 0.718799816082373
0.146499299299299 0.71880162389775
0.146776376376376 0.728652727941246
0.147053453453453 0.754311707056169
0.147330530530531 0.774365124535365
0.147607607607608 0.774368288068098
0.147884684684685 0.774370240390068
0.148161761761762 0.774371167427874
0.148438838838839 0.774372820005766
0.148715915915916 0.774374334482646
0.148992992992993 0.774376353908732
0.14927007007007 0.774379640156727
0.149547147147147 0.774381543911629
0.149824224224224 0.774382855593196
0.150101301301301 0.77438416245513
0.150378378378378 0.774386509986978
0.150655455455455 0.774388539793812
0.150932532532533 0.774390574420278
0.15120960960961 0.774391971001528
0.151486686686687 0.774394059014694
0.151763763763764 0.774395741066494
0.152040840840841 0.774398012596443
0.152317917917918 0.774401327391493
0.152594994994995 0.774403379813526
0.152872072072072 0.774404794931824
0.153149149149149 0.774406561883307
0.153426226226226 0.774407588094324
0.153703303303303 0.774408996910026
0.15398038038038 0.774411347037061
0.154257457457457 0.774414000059472
0.154534534534535 0.774415767010955
0.154811611611612 0.774416836227925
0.155088688688689 0.774419587496694
0.155365765765766 0.77442229575951
0.155642842842843 0.774424726337337
0.15591991991992 0.774426009101107
0.156196996996997 0.774427109460319
0.156474074074074 0.774429150760123
0.156751151151151 0.774431203182156
0.157028228228228 0.774432619412677
0.157305305305305 0.774434547636484
0.157582382382382 0.774437055328433
0.157859459459459 0.774439633090426
0.158136536536537 0.774443082093709
0.158413613613614 0.774444948774514
0.158690690690691 0.774447051617319
0.158967767767768 0.774449606022631
0.159244844844845 0.774451526831619
0.159521921921922 0.774453208883418
0.159798998998999 0.774455998338508
0.160076076076076 0.774458424838184
0.160353153153153 0.774460303753441
0.16063023023023 0.774463955181296
0.160907307307307 0.774465322844749
0.161184384384384 0.774469481816998
0.161461461461461 0.774471721277852
0.161738538538539 0.774473858599568
0.162015615615616 0.774475384384047
0.162292692692693 0.774478466724507
0.16256976976977 0.774480488375039
0.162846846846847 0.774483219994537
0.163123923923924 0.774486098056719
0.163401001001001 0.774488976118901
0.163678078078078 0.774491483810851
0.163955155155155 0.774494400059354
0.164232232232232 0.774495877832877
0.164509309309309 0.774498636516465
0.164786386386386 0.774499982676943
0.165063463463463 0.77450189977852
0.165340540540541 0.774503862295867
0.165617617617618 0.774506640814098
0.165894694694695 0.774510394937202
0.166171771771772 0.774511460446762
0.166448848848849 0.774512951752331
0.166725925925926 0.774514623979495
0.167003003003003 0.774516940925213
0.16728008008008 0.774519195215706
0.167557157157157 0.774522358748439
0.167834234234234 0.774525395487758
0.168111311311311 0.774526421698775
0.168388388388388 0.774528145644304
0.168665465465465 0.774530325971974
0.168942542542543 0.774532833663923
0.16921961961962 0.774535711726105
0.169496696696697 0.774538565319383
0.169773773773774 0.774542111456802
0.170050850850851 0.774545086653119
0.170327927927928 0.774545606357817
0.170605005005005 0.774546046501501
0.170882082082082 0.774548469293768
0.171159159159159 0.774551481564183
0.171436236236236 0.774553298751068
0.171713313313313 0.774554206881084
0.17199039039039 0.774555603462334
0.172267467467467 0.77455774078405
0.172544544544545 0.774559878105766
0.172821621621622 0.774561049461874
0.173098698698699 0.774562296078399
0.173375775775776 0.774563607759966
0.173652852852853 0.774565464430765
0.17392992992993 0.774567564801964
0.174207007007007 0.774568283545132
0.174484084084084 0.774569654174514
0.174761161161161 0.774572018018965
0.175038238238238 0.774574440811231
0.175315315315315 0.774576066139662
0.175592392392392 0.774577092350678
0.175869469469469 0.7745801146311
0.176146546546547 0.774583218845277
0.176423623623624 0.774584790416266
0.176700700700701 0.774586760533803
0.176977777777778 0.774590001180658
0.177254854854855 0.774591804094015
0.177531931931932 0.774594520142392
0.177809009009009 0.774596076142261
0.178086086086086 0.774597094753087
0.178363163163163 0.774600044553648
0.17864024024024 0.77460223340836
0.178917317317317 0.774605026570859
0.179194394394394 0.77460777821037
0.179471471471471 0.774609607446336
0.179748548548549 0.774611004027586
0.180025625625626 0.774612495518525
0.180302702702703 0.774613421814849
0.18057977977978 0.774614082660635
0.180856856856857 0.774616325272788
0.181133933933934 0.774618238296215
0.181411011011011 0.774620535407291
0.181688088088088 0.7746226319475
0.181965165165165 0.774624382215639
0.182242242242242 0.774626906590932
0.182519319319319 0.774627526655211
0.182796396396396 0.774628218272498
0.183073473473473 0.774629886977623
0.183350550550551 0.774631015513149
0.183627627627628 0.774633467964693
0.183904704704705 0.774634562762789
0.184181781781782 0.774636615184822
0.184458858858859 0.774637708870696
0.184735935935936 0.774638868177722
0.185013013013013 0.774640179859289
0.18529009009009 0.774641880262767
0.185567167167167 0.774643914333122
0.185844244244244 0.774646233874027
0.186121321321321 0.774648680949827
0.186398398398398 0.774650441969454
0.186675475475475 0.774652494391487
0.186952552552553 0.774654917183753
0.18722962962963 0.774656489496225
0.187506706706707 0.774657515707241
0.187783783783784 0.774660273649348
0.188060860860861 0.774663271831606
0.188337937937938 0.774665179293918
0.188615015015015 0.774668657585738
0.188892092092092 0.774670765618917
0.189169169169169 0.774672447670717
0.189446246246246 0.774673930634614
0.189723323323323 0.774675355021436
0.1900004004004 0.774676757534542
0.190277477477477 0.774679587956509
0.190554554554555 0.774682171094247
0.190831631631632 0.774685015419
0.191108708708709 0.774686581058134
0.191385785785786 0.774687755936281
0.191662862862863 0.774689945903216
0.19193993993994 0.774691342484466
0.192217017017017 0.774693479806182
0.192494094094094 0.774694506017198
0.192771171171171 0.774697384079381
0.193048248248248 0.774698320941822
0.193325325325325 0.774699811691279
0.193602402402402 0.774703443469862
0.193879479479479 0.774705786182078
0.194156556556557 0.774707748884795
0.194433633633634 0.774709219799611
0.194710710710711 0.774711273889978
0.194987787787788 0.774713651451845
0.195264864864865 0.774716970325046
0.195541941941942 0.77471891263701
0.195819019019019 0.774721288468753
0.196096096096096 0.774722656750108
0.196373173173173 0.774724699532875
0.19665025025025 0.77472656584294
0.196927327327327 0.774727592053956
0.197204404404404 0.774729729375672
0.197481481481481 0.774730307484431
0.197758558558559 0.774731628310942
0.198035635635636 0.774732569622275
0.198312712712713 0.774735039498645
0.19858978978979 0.774737377391228
0.198866866866867 0.774738356518141
0.199143943943944 0.774741727665819
0.199421021021021 0.774742753876836
0.199698098098098 0.774744150458085
0.199975175175175 0.774747585373211
0.200252252252252 0.774748812155095
0.200529329329329 0.774750671050339
0.200806406406406 0.774751959004483
0.201083483483483 0.774754035153939
0.201360560560561 0.774755492907449
0.201637637637638 0.774757630229165
0.201914714714715 0.774759026810415
0.202191791791792 0.774760423391665
0.202468868868869 0.774761844441819
0.202745945945946 0.774763900571261
0.203023023023023 0.774764698405838
0.2033001001001 0.774767120641992
0.203577177177177 0.774767776668146
0.203854254254254 0.774769003820771
0.204131331331331 0.774770685872571
0.204408408408408 0.774771966411895
0.204685485485485 0.774774575686872
0.204962562562563 0.774775500314861
0.20523963963964 0.774776267934048
0.205516716716717 0.77477798502087
0.205793793793794 0.774780037442903
0.206070870870871 0.774781457010093
0.206347947947948 0.774783579131429
0.206625025025025 0.774785777996147
0.206902102102102 0.774787128234775
0.207179179179179 0.774788447701902
0.207456256256256 0.774791240864402
0.207733333333333 0.77479316982969
0.20801041041041 0.77479456641094
0.208287487487487 0.774796333362423
0.208564564564565 0.774797359573439
0.208841641641642 0.774799388824161
0.209118718718719 0.774800303256774
0.209395795795796 0.774802660427888
0.209672872872873 0.774804847985006
0.20994994994995 0.774805638590134
0.210227027027027 0.77480722054187
0.210504104104104 0.774808277153647
0.210781181181181 0.774810754444836
0.211058258258258 0.774812151026086
0.211335335335335 0.774814811834057
0.211612412412412 0.77481651761328
0.211889489489489 0.774818524063432
0.212166566566567 0.774819651115993
0.212443643643644 0.774820245043034
0.212720720720721 0.774823455103759
0.212997797797798 0.77482559817196
0.213274874874875 0.774828138489115
0.213551951951952 0.774829164700131
0.213829029029029 0.774830931651614
0.214106106106106 0.774833265466047
0.214383183183183 0.774834733229564
0.21466026026026 0.774835491765597
0.214937337337337 0.774836348424408
0.215214414414414 0.77483754418763
0.215491491491491 0.77483995734063
0.215768568568569 0.774841448460829
0.216045645645646 0.77484355352808
0.216322722722723 0.774845723104261
0.2165997997998 0.774846749315277
0.216876876876877 0.774847775526294
0.217153953953954 0.774850112677395
0.217431031031031 0.774852420539959
0.217708108108108 0.774854217521461
0.217985185185185 0.774856269943494
0.218262262262262 0.774858091764641
0.218539339339339 0.774860004417327
0.218816416416416 0.77486211764088
0.219093493493493 0.774863404668171
0.219370570570571 0.774865682315346
0.219647647647648 0.774868002783104
0.219924724724725 0.7748700793033
0.220201801801802 0.774871568199052
0.220478878878879 0.774872227376504
0.220755955955956 0.774873460831725
0.221033033033033 0.774876005968513
0.22131011011011 0.77487880580435
0.221587187187187 0.774879318909858
0.221864264264264 0.774881062133919
0.222141341341341 0.774883569825868
0.222418418418418 0.774884596036885
0.222695495495495 0.774887070362146
0.222972572572573 0.77488924105055
0.22324964964965 0.774891562259789
0.223526726726727 0.774894355422289
0.223803803803804 0.774897134496631
0.224080880880881 0.774898381298527
0.224357957957958 0.774899479433293
0.224635035035035 0.774903065239995
0.224912112112112 0.774905683783495
0.225189189189189 0.774907450734978
0.225466266266266 0.774908148222331
0.225743343343343 0.774909663687853
0.22602042042042 0.774910680630345
0.226297497497497 0.774914120365104
0.226574574574575 0.774915450583719
0.226851651651652 0.774916953567628
0.227128728728729 0.774920189765592
0.227405805805806 0.774921956717075
0.227682882882883 0.774922982928091
0.22795995995996 0.774924823657028
0.228237037037037 0.774927065527699
0.228514114114114 0.774930187908183
0.228791191191191 0.774932240330216
0.229068268268268 0.774933299166438
0.229345345345345 0.774935234063583
0.229622422422422 0.774936490381164
0.229899499499499 0.774937858662519
0.230176576576577 0.774939996602137
0.230453653653654 0.774941944228054
0.230730730730731 0.774943273952348
0.231007807807808 0.774944912627454
0.231284884884885 0.774945582927136
0.231561961961962 0.774948320107748
0.231839039039039 0.774950742900014
0.232116116116116 0.774952424951814
0.232393193193193 0.77495556327416
0.23267027027027 0.774955972572196
0.232947347347347 0.774958406857432
0.233224424424424 0.774959613990044
0.233501501501501 0.774961205581046
0.233778578578579 0.774963258003079
0.234055655655656 0.774964775816627
0.234332732732733 0.774968352725546
0.23460980980981 0.774970860417495
0.234886886886887 0.774972578801911
0.235163963963964 0.774974023950228
0.235441041041041 0.774976313275744
0.235718118118118 0.774977995327543
0.235995195195195 0.774979677379343
0.236272272272272 0.774981256735893
0.236549349349349 0.774983599448109
0.236826426426426 0.77498528965621
0.237103503503503 0.774987887067475
0.237380580580581 0.774990309859741
0.237657657657658 0.774993316569042
0.237934734734735 0.774996266554973
0.238211811811812 0.774999103464908
0.238488888888889 0.77500255246819
0.238765965965966 0.775004772094403
0.239043043043043 0.775007968993823
0.23932012012012 0.775010751775575
0.239597197197197 0.77501302552997
0.239874274274274 0.775014294947065
0.240151351351351 0.775016019263336
0.240428428428428 0.775019923536535
0.240705505505505 0.775021975958568
0.240982582582583 0.775023126738552
0.24125965965966 0.775024748730314
0.241536736736737 0.775026145311564
0.241813813813814 0.775028333795534
0.242090890890891 0.775030386217567
0.242367967967968 0.775033445572086
0.242645045045045 0.775035435338895
0.242922122122122 0.775036091179678
0.243199199199199 0.775037304058775
0.243476276276276 0.775038470039139
0.243753353353353 0.775040676133305
0.24403043043043 0.77504204787491
0.244307507507507 0.7750425617219
0.244584584584585 0.775043017733298
0.244861661661662 0.775045012319739
0.245138738738739 0.775046039272238
0.245415815815816 0.775047549300226
0.245692892892893 0.775050718764814
0.24596996996997 0.775054046165057
0.246247047047047 0.775055072376073
0.246524124124124 0.775056928676131
0.246801201201201 0.775058606279039
0.247078278278278 0.775059922409498
0.247355355355355 0.775061687136535
0.247632432432432 0.775063907133488
0.247909509509509 0.77506645004583
0.248186586586587 0.775068156937275
0.248463663663664 0.775070049940689
0.248740740740741 0.775071122401642
0.249017817817818 0.775072001150436
0.249294894894895 0.775073397731686
0.249571971971972 0.775076512882721
0.249849049049049 0.775077163996557
0.250126126126126 0.775078054609062
0.250403203203203 0.775079718865295
0.25068028028028 0.775080380637934
0.250957357357357 0.775082360023995
0.251234434434434 0.77508416961069
0.251511511511512 0.775086094497828
0.251788588588589 0.775088146919861
0.252065665665666 0.775089458601428
0.252342742742743 0.775091827636253
0.25261981981982 0.775095118333139
0.252896896896897 0.77509710884143
0.253173973973974 0.775098586614953
0.253451051051051 0.775101013114629
0.253728128128128 0.775102355691277
0.254005205205205 0.775104195925892
0.254282282282282 0.775107054709544
0.254559359359359 0.775108451290794
0.254836436436436 0.77510947750181
0.255113513513514 0.775113466674692
0.255390590590591 0.77511482840629
0.255667667667668 0.775116134526742
0.255944744744745 0.775117617490639
0.256221821821822 0.775120244931923
0.256498898898899 0.775123400308354
0.256775975975976 0.775126290604989
0.257053053053053 0.775128254049188
0.25733013013013 0.775130565248421
0.257607207207207 0.775133550084004
0.257884284284284 0.775135951002553
0.258161361361361 0.775139283593169
0.258438438438438 0.775141336756684
0.258715515515516 0.775142790802785
0.258992592592593 0.775145899465853
0.25926966966967 0.775148635163502
0.259546746746747 0.775151343426318
0.259823823823824 0.775153769555253
0.260100900900901 0.775156015874816
0.260377977977978 0.775159757021986
0.260655055055055 0.775162071063566
0.260932132132132 0.775163032889234
0.261209209209209 0.77516574115205
0.261486286286286 0.775169037780792
0.261763363363363 0.775170570980091
0.26204044044044 0.775172084900859
0.262317517517518 0.775173884292177
0.262594594594595 0.775175248433592
0.262871671671672 0.775179453748462
0.263148748748749 0.775182115668656
0.263425825825826 0.77518397827131
0.263702902902903 0.775186782185298
0.26397997997998 0.775189268374271
0.264257057057057 0.775191828340698
0.264534134134134 0.775193543017703
0.264811211211211 0.775196133755631
0.265088288288288 0.775200847356376
0.265365365365365 0.775203031762196
0.265642442442442 0.775204763493286
0.26591951951952 0.775206524142173
0.266196596596597 0.775207848428933
0.266473673673674 0.775209147505306
0.266750750750751 0.775210641591432
0.267027827827828 0.775212141238672
0.267304904904905 0.775213823290472
0.267581981981982 0.775215942445881
0.267859059059059 0.775217557764305
0.268136136136136 0.775219610186338
0.268413213213213 0.775220921867905
0.26869029029029 0.775223308698296
0.268967367367367 0.775225276220646
0.269244444444444 0.775227284895244
0.269521521521522 0.775228761185803
0.269798598598599 0.775229710282697
0.270075675675676 0.775232495659636
0.270352752752753 0.775233329085346
0.27062982982983 0.775235378912192
0.270906906906907 0.775237369420483
0.271183983983984 0.775239223866836
0.271461061061061 0.775242017029335
0.271738138138138 0.775242931647318
0.272015215215215 0.775244270022235
0.272292292292292 0.77524584764866
0.272569369369369 0.775247263755601
0.272846446446446 0.775248773783589
0.273123523523524 0.775251542847925
0.273400600600601 0.775253429919484
0.273677677677678 0.775256105062773
0.273954754754755 0.775256582329987
0.274231831831832 0.775257726436633
0.274508908908909 0.7752601492289
0.274785985985986 0.775261742426446
0.275063063063063 0.775263980466127
0.27534014014014 0.77526660382926
0.275617217217217 0.775267924779351
0.275894294294294 0.775269670598598
0.276171371371371 0.77527004788933
0.276448448448448 0.775271839618668
0.276725525525526 0.775273140734117
0.277002602602603 0.775273916818556
0.27727967967968 0.775275563526383
0.277556756756757 0.775276589737399
0.277833833833834 0.775277615948416
0.278110910910911 0.775279382899899
0.278387987987988 0.775280409110915
0.278665065065065 0.775280944460882
0.278942142142142 0.775282071760604
0.279219219219219 0.775283708520215
0.279496296296296 0.775284884325214
0.279773373373373 0.775285910536231
0.28005045045045 0.775287307117481
0.280327527527528 0.775289108053553
0.280604604604605 0.775290470650213
0.280881681681682 0.775292774805368
0.281158758758759 0.775294004553179
0.281435835835836 0.775295401134429
0.281712912912913 0.775297168085912
0.28198998998999 0.775298897963297
0.282267067067067 0.775299961248411
0.282544144144144 0.7753016848232
0.282821221221221 0.775302510277979
0.283098298298298 0.77530303988146
0.283375375375375 0.77530443646271
0.283652452452452 0.775305735909825
0.283929529529529 0.775306968623564
0.284206606606607 0.775309415884734
0.284483683683684 0.775311874638875
0.284760760760761 0.775313271220125
0.285037837837838 0.775315408541841
0.285314914914915 0.775316221947538
0.285591991991992 0.775317446134235
0.285869069069069 0.775320339026056
0.286146146146146 0.775322647259361
0.286423223223223 0.775324243299255
0.2867003003003 0.775325269510272
0.286977377377377 0.77532574826045
0.287254454454454 0.775325919295619
0.287531531531531 0.775327353816028
0.287808608608609 0.775329003984105
0.288085685685686 0.775331776014368
0.288362762762763 0.775332908257303
0.28863983983984 0.775334378616007
0.288916916916917 0.775336071790036
0.289193993993994 0.775337446126827
0.289471071071071 0.775339235322769
0.289748148148148 0.775340631904018
0.290025225225225 0.775341658115035
0.290302302302302 0.77534346770173
0.290579379379379 0.775347043869167
0.290856456456456 0.775348070080183
0.291133533533533 0.775349590859659
0.291410610610611 0.775351220513401
0.291687687687688 0.775351904654079
0.291964764764765 0.775352915664716
0.292241841841842 0.775354096845459
0.292518918918919 0.775356414532659
0.292795995995996 0.775357460949059
0.293073073073073 0.775359043271537
0.29335015015015 0.775362120792363
0.293627227227227 0.775363517373613
0.293904304304304 0.77536531620882
0.294181381381381 0.775367352688991
0.294458458458458 0.775369296854659
0.294735535535535 0.775371087162824
0.295012612612613 0.775373186298219
0.29528968968969 0.775375562377123
0.295566766766767 0.775377737885159
0.295843843843844 0.775379991990282
0.296120920920921 0.775382167498319
0.296397997997998 0.775384520220541
0.296675075075075 0.775386241014772
0.296952152152152 0.775388054123506
0.297229229229229 0.775389929331354
0.297506306306306 0.77539178488993
0.297783383383383 0.77539264500899
0.29806046046046 0.775394975486753
0.298337537537538 0.775396935594284
0.298614614614615 0.775399184323663
0.298891691691692 0.77540218232055
0.299168768768769 0.775404411956769
0.299445845845846 0.775406549278485
0.299722922922923 0.775410993721283
0.3 0.775412675773083
};

\addplot [semithick, crimson2143940]
table {%
-2 0
0.0237 3.7037023319621e-07
0.0239765765765766 5.75241695522761e-07
0.0242531531531532 9.37603923676895e-07
0.0245297297297297 1.59159100211343e-06
0.0248063063063063 3.35668878013863e-06
0.0250828828828829 4.04237421186674e-06
0.0253594594594595 5.47547344752233e-06
0.025636036036036 9.28928584881304e-06
0.0259126126126126 1.61594868411644e-05
0.0261891891891892 2.26426342564817e-05
0.0264657657657658 3.49115653147022e-05
0.0267423423423423 4.69536028967302e-05
0.0270189189189189 6.75174925110385e-05
0.0272954954954955 0.000101030993612144
0.0275720720720721 0.000153259869830345
0.0278486486486486 0.000224194111159337
0.0281252252252252 0.000317674223350554
0.0284018018018018 0.000440717220822117
0.0286783783783784 0.000618488259418763
0.028954954954955 0.000844140494829511
0.0292315315315315 0.00113775399969739
0.0295081081081081 0.0015086480898901
0.0297846846846847 0.00199722315084494
0.0300612612612613 0.00263163399362238
0.0303378378378378 0.00341003877706271
0.0306144144144144 0.00432439946610496
0.030890990990991 0.00546677141537662
0.0311675675675676 0.00685695441734421
0.0314441441441441 0.00858745761358759
0.0317207207207207 0.0105681208773393
0.0319972972972973 0.0128828580914339
0.0322738738738739 0.0155097440054001
0.0325504504504504 0.0185277408856215
0.032827027027027 0.0219031450408772
0.0331036036036036 0.0257223661822402
0.0333801801801802 0.0298964387103613
0.0336567567567568 0.0345088060377796
0.0339333333333333 0.0395351705425293
0.0342099099099099 0.0451366866527453
0.0344864864864865 0.0511457668429091
0.0347630630630631 0.0575658545551891
0.0350396396396396 0.0641719915812776
0.0353162162162162 0.0709725162564254
0.0355927927927928 0.0780584595779478
0.0358693693693694 0.0853190775094507
0.0361459459459459 0.0927727884625307
0.0364225225225225 0.100391948136449
0.0366990990990991 0.108168712022933
0.0369756756756757 0.11602836543494
0.0372522522522523 0.123983641100487
0.0375288288288288 0.131986827992866
0.0378054054054054 0.13976093922768
0.038081981981982 0.147428564015447
0.0383585585585586 0.155071660951103
0.0386351351351351 0.162556456310422
0.0389117117117117 0.16984388771214
0.0391882882882883 0.177081172318952
0.0394648648648649 0.184142714581777
0.0397414414414414 0.190955257937826
0.040018018018018 0.197581608503308
0.0402945945945946 0.204048002504744
0.0405711711711712 0.210214710264155
0.0408477477477477 0.216205885889712
0.0411243243243243 0.222064312148353
0.0414009009009009 0.227641904343506
0.0416774774774775 0.232974294760939
0.0419540540540541 0.238210872734712
0.0422306306306306 0.243214758101975
0.0425072072072072 0.24803494650691
0.0427837837837838 0.252578635181086
0.0430603603603604 0.256956267860708
0.0433369369369369 0.261165455490939
0.0436135135135135 0.265265637489203
0.0438900900900901 0.269212813204464
0.0441666666666667 0.273052985289018
0.0444432432432432 0.276649377016747
0.0447198198198198 0.280160386727384
0.0449963963963964 0.283485850961196
0.045272972972973 0.286674208138682
0.0455495495495496 0.289750363155521
0.0458261261261261 0.292753962310011
0.0461027027027027 0.295686687283209
0.0463792792792793 0.298526102314323
0.0466558558558559 0.301221560108131
0.0469324324324324 0.303880117682038
0.047209009009009 0.306431624911877
0.0474855855855856 0.308915624659211
0.0477621621621622 0.311332186994085
0.0480387387387387 0.313735142393724
0.0483153153153153 0.316025655392567
0.0485918918918919 0.318285177411896
0.0488684684684685 0.320478690112998
0.049145045045045 0.322670003949381
0.0494216216216216 0.324812932751967
0.0496981981981982 0.326932468169823
0.0499747747747748 0.328976091036549
0.0502513513513514 0.331013220745854
0.0505279279279279 0.333016670120619
0.0508045045045045 0.334963235966236
0.0510810810810811 0.336877572928226
0.0513576576576577 0.338822530499497
0.0516342342342342 0.340676173456606
0.0519108108108108 0.342533817079567
0.0521873873873874 0.344379295208202
0.052463963963964 0.346245650873316
0.0527405405405405 0.34805655777685
0.0530171171171171 0.349832850078591
0.0532936936936937 0.351630920817377
0.0535702702702703 0.353410870108086
0.0538468468468468 0.355185834415657
0.0541234234234234 0.35694343803563
0.0544 0.358676163453273
0.0546765765765766 0.360410060041653
0.0549531531531532 0.362159432099777
0.0552297297297297 0.363904119474951
0.0555063063063063 0.365637755803167
0.0557828828828829 0.367365322730895
0.0560594594594595 0.369087981418866
0.056336036036036 0.370809045179166
0.0566126126126126 0.37254607156285
0.0568891891891892 0.374233575108686
0.0571657657657658 0.375941425660666
0.0574423423423423 0.377637050658283
0.0577189189189189 0.379320380031491
0.0579954954954955 0.381007913607346
0.0582720720720721 0.382701579980396
0.0585486486486487 0.384376163944764
0.0588252252252252 0.386084264746902
0.0591018018018018 0.387714154033129
0.0593783783783784 0.389419615530273
0.059654954954955 0.391089858488574
0.0599315315315315 0.392750164847286
0.0602081081081081 0.394388292368701
0.0604846846846847 0.396043023153902
0.0607612612612613 0.397676659519155
0.0610378378378378 0.399272664934048
0.0613144144144144 0.400880979320024
0.061590990990991 0.402505456529511
0.0618675675675676 0.404094094579765
0.0621441441441441 0.405683209773653
0.0624207207207207 0.40724176108163
0.0626972972972973 0.408780899650718
0.0629738738738739 0.410308783636053
0.0632504504504504 0.411833090712469
0.063527027027027 0.413372549601758
0.0638036036036036 0.414890166657296
0.0640801801801802 0.416387690293515
0.0643567567567568 0.417848914310212
0.0646333333333333 0.419340832342902
0.0649099099099099 0.420773664645056
0.0651864864864865 0.422213176958083
0.0654630630630631 0.423617747675776
0.0657396396396396 0.425013980058219
0.0660162162162162 0.426438330548366
0.0662927927927928 0.427845026724064
0.0665693693693694 0.429225443296549
0.066845945945946 0.430566647337678
0.0671225225225225 0.431913373565617
0.0673990990990991 0.433260920614073
0.0676756756756757 0.4345683976073
0.0679522522522523 0.43585006546761
0.0682288288288288 0.437125623887407
0.0685054054054054 0.43838012792728
0.068781981981982 0.43958883285165
0.0690585585585586 0.440801962198806
0.0693351351351351 0.441982559025479
0.0696117117117117 0.443188874895011
0.0698882882882883 0.4443309031674
0.0701648648648649 0.445458283463899
0.0704414414414414 0.446559227333753
0.070718018018018 0.447666947977874
0.0709945945945946 0.448747351314795
0.0712711711711712 0.449782119032982
0.0715477477477477 0.450810163363603
0.0718243243243243 0.451812094924449
0.0721009009009009 0.452814143268702
0.0723774774774775 0.453804760185758
0.0726540540540541 0.454767269005116
0.0729306306306306 0.455710738792486
0.0732072072072072 0.456627848896593
0.0734837837837838 0.457537568279379
0.0737603603603603 0.458406807196678
0.0740369369369369 0.459287924654789
0.0743135135135135 0.460134544294513
0.0745900900900901 0.460978397835829
0.0748666666666667 0.461790816620685
0.0751432432432432 0.462600739577304
0.0754198198198198 0.46338990178085
0.0756963963963964 0.464147902834777
0.075972972972973 0.464892610600334
0.0762495495495495 0.465589173572245
0.0765261261261261 0.466290748220644
0.0768027027027027 0.466987274489198
0.0770792792792793 0.467683884174471
0.0773558558558559 0.468354254296556
0.0776324324324324 0.468990096570234
0.077909009009009 0.469600790371412
0.0781855855855856 0.470192672034079
0.0784621621621622 0.470769064880326
0.0787387387387387 0.471353158758089
0.0790153153153153 0.471896004736548
0.0792918918918919 0.472444799995419
0.0795684684684685 0.473000915905567
0.0798450450450451 0.473548062850067
0.0801216216216216 0.474058823421657
0.0803981981981982 0.474553200949599
0.0806747747747748 0.475047084650563
0.0809513513513513 0.475518392450645
0.0812279279279279 0.475980340894835
0.0815045045045045 0.476431171558692
0.0817810810810811 0.47687476832466
0.0820576576576577 0.47729361701838
0.0823342342342342 0.477690140061376
0.0826108108108108 0.478081925034722
0.0828873873873874 0.478469295595289
0.083163963963964 0.47885581530532
0.0834405405405405 0.479212625316645
0.0837171171171171 0.479581991212542
0.0839936936936937 0.479920776539185
0.0842702702702703 0.480253886192254
0.0845468468468469 0.480585307490927
0.0848234234234234 0.480894179582069
0.0851 0.481220562510903
0.0853765765765766 0.481525403906173
0.0856531531531532 0.481837686072796
0.0859297297297297 0.482127378991862
0.0862063063063063 0.482420481986408
0.0864828828828829 0.482708536601109
0.0867594594594595 0.482987538833444
0.087036036036036 0.483236387590127
0.0873126126126126 0.483488115891956
0.0875891891891892 0.483718699723805
0.0878657657657658 0.483958025627825
0.0881423423423423 0.484201475654442
0.0884189189189189 0.484431231992437
0.0886954954954955 0.484638052069323
0.0889720720720721 0.484842259534565
0.0892486486486486 0.485040941476328
0.0895252252252252 0.485235052181879
0.0898018018018018 0.485424314707711
0.0900783783783784 0.48560589622204
0.0903549549549549 0.485787380972975
0.0906315315315315 0.485963497023863
0.0909081081081081 0.486127327460349
0.0911846846846847 0.486285155229722
0.0914612612612613 0.486452836181966
0.0917378378378378 0.48662717712507
0.0920144144144144 0.486776876769325
0.092290990990991 0.486931047549729
0.0925675675675676 0.487084734513161
0.0928441441441441 0.487221574635987
0.0931207207207207 0.487355428440265
0.0933972972972973 0.487491611239343
0.0936738738738739 0.487630556800161
0.0939504504504504 0.487758361223964
0.094227027027027 0.487879989473878
0.0945036036036036 0.4880066594303
0.0947801801801802 0.488130336394837
0.0950567567567568 0.488235234587551
0.0953333333333333 0.488349695672952
0.0956099099099099 0.4884610002697
0.0958864864864865 0.488570339568543
0.0961630630630631 0.48866851437369
0.0964396396396396 0.488769378533864
0.0967162162162162 0.488866936055289
0.0969927927927928 0.488965721470821
0.0972693693693694 0.489052594978852
0.0975459459459459 0.489136395414949
0.0978225225225225 0.489221270258388
0.0980990990990991 0.489307282905878
0.0983756756756757 0.48939207099593
0.0986522522522523 0.489479004563999
0.0989288288288288 0.489556615479532
0.0992054054054054 0.489632981817614
0.099481981981982 0.489712798271202
0.0997585585585586 0.489782588035144
0.100035135135135 0.489849818574141
0.100311711711712 0.489913422154188
0.100588288288288 0.489982881587922
0.100864864864865 0.490042180865258
0.101141441441441 0.490097646310181
0.101418018018018 0.490157229204363
0.101694594594595 0.490212851472718
0.101971171171171 0.490268767367924
0.102247747747748 0.490319821736736
0.102524324324324 0.490374302864372
0.102800900900901 0.490435180386036
0.103077477477477 0.490487639492399
0.103354054054054 0.490537596097187
0.103630630630631 0.490584416233333
0.103907207207207 0.490627816283992
0.104183783783784 0.49066234079573
0.10446036036036 0.490705210316055
0.104736936936937 0.490747319075901
0.105013513513514 0.490788937345439
0.10529009009009 0.490834055780513
0.105566666666667 0.490877102144283
0.105843243243243 0.490915003364814
0.10611981981982 0.490958533545555
0.106396396396396 0.490997405736697
0.106672972972973 0.49103058890759
0.10694954954955 0.491068089727868
0.107226126126126 0.491108229853141
0.107502702702703 0.491144552829345
0.107779279279279 0.491172547480304
0.108055855855856 0.491202440695793
0.108332432432432 0.491230718963598
0.108609009009009 0.491257418987075
0.108885585585586 0.491287101992431
0.109162162162162 0.491310949164113
0.109438738738739 0.491331469677033
0.109715315315315 0.491358900430971
0.109991891891892 0.491387005192
0.110268468468468 0.491409374219418
0.110545045045045 0.491436508009835
0.110821621621622 0.491458246406856
0.111098198198198 0.491478189676079
0.111374774774775 0.491497115261329
0.111651351351351 0.491518046184507
0.111927927927928 0.491534789588383
0.112204504504505 0.491556447905353
0.112481081081081 0.491572380498718
0.112757657657658 0.491593618395423
0.113034234234234 0.491612216987133
0.113310810810811 0.491629717814819
0.113587387387387 0.491644349107365
0.113863963963964 0.491659564316945
0.114140540540541 0.491675243323483
0.114417117117117 0.49168719193434
0.114693693693694 0.491703288024474
0.11497027027027 0.491719907971606
0.115246846846847 0.491733925317098
0.115523423423423 0.491745650371147
0.1158 0.4917616697179
0.116076576576577 0.491771085797162
0.116353153153153 0.491784796169128
0.11662972972973 0.491802250283451
0.116906306306306 0.491811532895962
0.117182882882883 0.491822146839312
0.117459459459459 0.491835283304249
0.117736036036036 0.49184088557111
0.118012612612613 0.491851626307873
0.118289189189189 0.491864892902893
0.118565765765766 0.491876571243579
0.118842342342342 0.491887582250512
0.119118918918919 0.491897255253269
0.119395495495495 0.491906384379017
0.119672072072072 0.49191650115872
0.119948648648649 0.491923471459775
0.120225225225225 0.512792516116218
0.120501801801802 0.5386142649777
0.120778378378378 0.547510557979073
0.121054954954955 0.5475205546387
0.121331531531532 0.547529757171161
0.121608108108108 0.547536734145554
0.121884684684685 0.547544728803921
0.122161261261261 0.547554575313454
0.122437837837838 0.54756040781046
0.122714414414414 0.547569113179274
0.122990990990991 0.547577511574562
0.123267567567568 0.547582289684237
0.123544144144144 0.547589667058882
0.123820720720721 0.547596553943218
0.124097297297297 0.547600888275947
0.124373873873874 0.547605512898859
0.12465045045045 0.54761165570606
0.124927027027027 0.547615482865136
0.125203603603604 0.547622509889561
0.12548018018018 0.547628689400118
0.125756756756757 0.547635612987811
0.126033333333333 0.54763992062719
0.12630990990991 0.547646203574479
0.126586486486486 0.547650978347485
0.126863063063063 0.565627481532697
0.12713963963964 0.591243080987715
0.127416216216216 0.60322440120818
0.127692792792793 0.603226760232998
0.127969369369369 0.603232656126711
0.128245945945946 0.603238485287047
0.128522522522523 0.603244100900583
0.128799099099099 0.603248642106776
0.129075675675676 0.603254781577308
0.129352252252252 0.603257958085975
0.129628828828829 0.603261314774755
0.129905405405405 0.603267654445413
0.130181981981982 0.60327321333558
0.130458558558559 0.603279596382932
0.130735135135135 0.60328350028539
0.131011711711712 0.603286333117174
0.131288288288288 0.603292022137423
0.131564864864865 0.603296773553748
0.131841441441441 0.603301781893568
0.132118018018018 0.603306776886713
0.132394594594595 0.603311217992842
0.132671171171171 0.603315752525697
0.132947747747748 0.603321031135687
0.133224324324324 0.603324671441313
0.133500900900901 0.618414039670919
0.133777477477477 0.644025453831079
0.134054054054054 0.658892638848572
0.134330630630631 0.658898131005364
0.134607207207207 0.658901080620554
0.134883783783784 0.658906612817371
0.13516036036036 0.658910650186579
0.135436936936937 0.658913402938313
0.135713513513514 0.658918204404669
0.13599009009009 0.658924016881662
0.136266666666667 0.658927533730543
0.136543243243243 0.658931297492913
0.13681981981982 0.658937753946978
0.137096396396396 0.658941197389146
0.137372972972973 0.658946933122758
0.13764954954955 0.658953269456747
0.137926126126126 0.658956712898915
0.138202702702703 0.658959445630636
0.138479279279279 0.658963599783251
0.138755855855856 0.658967456972347
0.139032432432432 0.658972338518753
0.139309009009009 0.658975748594234
0.139585585585586 0.658977480325324
0.139862162162162 0.658980676854004
0.140138738738739 0.671740004794323
0.140415315315315 0.697351530176776
0.140691891891892 0.714547763380708
0.140968468468468 0.714552601550421
0.141245045045045 0.714555384332173
0.141521621621622 0.714560135748498
0.141798198198198 0.714564166444369
0.142074774774775 0.714567049326185
0.142351351351351 0.714569555164429
0.142627927927928 0.714571734009134
0.142904504504505 0.714575702976633
0.143181081081081 0.714579615220763
0.143457657657658 0.714584079683574
0.143734234234234 0.714588020289389
0.144010810810811 0.71459326886936
0.144287387387387 0.71459667894484
0.144563963963964 0.714599942206895
0.144840540540541 0.714602558155209
0.145117117117117 0.714605417680342
0.145393693693694 0.714608160422069
0.14567027027027 0.714610736330358
0.145946846846847 0.714613392318697
0.146223423423423 0.714616378637244
0.1465 0.71462047606649
0.146776576576577 0.724492748019034
0.147053153153153 0.750104273401487
0.14732972972973 0.770184009040958
0.147606306306306 0.770186404769133
0.147882882882883 0.770188540237144
0.148159459459459 0.770191046075388
0.148436036036036 0.770193448476901
0.148712612612613 0.770196197891965
0.148989189189189 0.770201036061678
0.149265765765766 0.770203641999986
0.149542342342342 0.770207008698772
0.149818918918919 0.770211036057975
0.150095495495496 0.770215910931044
0.150372072072072 0.770218026379043
0.150648648648649 0.770220805824126
0.150925225225225 0.77022518019688
0.151201801801802 0.770227889571919
0.151478378378378 0.770231036050567
0.151754954954955 0.770236454800646
0.152031531531532 0.770238350028506
0.152308108108108 0.770240885896769
0.152584684684685 0.770243988998723
0.152861261261261 0.770246094436715
0.153137837837838 0.770249024031893
0.153414414414414 0.770254002341694
0.153690990990991 0.770255977649605
0.153967567567568 0.770258483487849
0.154244144144144 0.770262384053638
0.154520720720721 0.770266024359264
0.154797297297297 0.770272247246515
0.155073873873874 0.770277572569868
0.15535045045045 0.770279347677652
0.155627027027027 0.770282607603038
0.155903603603604 0.770286051045206
0.15618018018018 0.770288900560334
0.156456756756757 0.770291876868874
0.156733333333333 0.770294035693567
0.15700990990991 0.770297268925603
0.157286486486486 0.770300995984616
0.157563063063063 0.770304626280235
0.15783963963964 0.770307415735325
0.158116216216216 0.770310265250452
0.158392792792793 0.770314052369503
0.158669369369369 0.770316267917565
0.158945945945946 0.770319059040989
0.159222522522523 0.770320251900074
0.159499099099099 0.770321563210899
0.159775675675676 0.770325280259906
0.160052252252252 0.770328830475475
0.160328828828829 0.770331886864066
0.160605405405405 0.770335700676467
0.160881981981982 0.77033742573422
0.161158558558559 0.770339624598938
0.161435135135135 0.770343438411339
0.161711711711712 0.770345770742808
0.161988288288288 0.770347819457431
0.162264864864865 0.77035093590606
0.162541441441441 0.77035283113392
0.162818018018018 0.770354796431824
0.163094594594595 0.77035743240015
0.163371171171171 0.770360135101852
0.163647747747748 0.770362484116664
0.163924324324324 0.770365440405192
0.164200900900901 0.770369721351221
0.164477477477477 0.77037148311233
0.164754054054054 0.77037364861036
0.165030630630631 0.7703764647588
0.165307207207207 0.77037979475423
0.165583783783784 0.770381506465308
0.16586036036036 0.770383571863275
0.166136936936937 0.770387395685683
0.166413513513514 0.770389864820571
0.16669009009009 0.770392974595862
0.166966666666667 0.770396381334673
0.167243243243243 0.770398022975707
0.16751981981982 0.770399861480198
0.167796396396396 0.770403351635729
0.168072972972973 0.770404799749974
0.16834954954955 0.770407489105001
0.168626126126126 0.770409811426463
0.168902702702703 0.770413078025186
0.169179279279279 0.770416074353739
0.169455855855856 0.770417906184893
0.169732432432432 0.770421056000209
0.170009009009009 0.770426077686705
0.170285585585586 0.770428338279795
0.170562162162162 0.770429874815762
0.170838738738739 0.770432964571041
0.171115315315315 0.770436237843102
0.171391891891892 0.770439571175201
0.171668468468468 0.770440592195843
0.171945045045045 0.770444122391399
0.172221621621622 0.770445800735789
0.172498198198198 0.770450779045591
0.172774774774775 0.77045244571164
0.173051351351351 0.770454369301184
0.173327927927928 0.770457328926381
0.173604504504505 0.770458990587428
0.173881081081081 0.770461055985395
0.174157657657658 0.770463845440484
0.174434234234234 0.770465523784874
0.174710810810811 0.770467402329391
0.174987387387387 0.770471055981691
0.175263963963964 0.770474232490358
0.175540540540541 0.770475790714672
0.175817117117117 0.77047731223563
0.176093693693694 0.770479297553547
0.17637027027027 0.77048245737887
0.176646846846847 0.770483591846251
0.176923423423423 0.770484986573795
0.1772 0.77048638130134
0.177476576576577 0.770487405658652
0.177753153153153 0.770490108360354
0.17802972972973 0.770492637555279
0.178306306306306 0.770495733983896
0.178582882882883 0.770498540122329
0.178859459459459 0.770499414329546
0.179136036036036 0.770502203784636
0.179412612612613 0.770503882129026
0.179689189189189 0.770505970883674
0.179965765765766 0.770507238817806
0.180242342342342 0.770509444355861
0.180518918918919 0.770512517427796
0.180795495495496 0.77051522847117
0.181072072072072 0.770517285527465
0.181348648648649 0.770519154061975
0.181625225225225 0.770524349255246
0.181901801801802 0.770528239811029
0.182178378378378 0.770530505409122
0.182454954954955 0.770532004685622
0.182731531531532 0.77053254077707
0.183008108108108 0.770536501402897
0.183284684684685 0.77053944434475
0.183561261261261 0.770541506406049
0.183837837837838 0.770543468367284
0.184114414414414 0.770546117682285
0.184390990990991 0.77054710533624
0.184667567567568 0.77054935425099
0.184944144144144 0.770550618848453
0.185220720720721 0.770552728735337
0.185497297297297 0.770553411640211
0.185773873873874 0.770554432660854
0.18605045045045 0.77055861350682
0.186327027027027 0.770562066958994
0.186603603603604 0.770566434658411
0.18688018018018 0.770570088310711
0.187156756756757 0.770573468356173
0.187433333333333 0.770577368921962
0.18770990990991 0.770580862414162
0.187986486486486 0.770582847732078
0.188263063063063 0.770584996546765
0.18853963963964 0.770588449998939
0.188816216216216 0.770590755637057
0.189092792792793 0.770594793006266
0.189369369369369 0.770598776988775
0.189645945945946 0.770602477354438
0.189922522522523 0.770604492702373
0.190199099099099 0.77060859013162
0.190475675675676 0.77061129616999
0.190752252252252 0.770614015555036
0.191028828828829 0.770616117656359
0.191305405405405 0.770617532403917
0.191581981981982 0.770620388592382
0.191858558558559 0.770623174710803
0.192135135135135 0.770626401269501
0.192411711711712 0.770629888088363
0.192688288288288 0.77063287440691
0.192964864864865 0.770634509374606
0.193241441441441 0.770638016213481
0.193518018018018 0.77063991477801
0.193794594594595 0.770642267129491
0.194071171171171 0.770645690551646
0.194347747747748 0.770648586780136
0.194624324324324 0.770651186045106
0.194900900900901 0.770654906430782
0.195177477477477 0.770656871728686
0.195454054054054 0.77065997483064
0.195730630630631 0.770662534055585
0.196007207207207 0.770665693880907
0.196283783783784 0.770667432285335
0.19656036036036 0.770669420939921
0.196836936936937 0.770671880064802
0.197113513513514 0.770675150000195
0.19739009009009 0.770678159675423
0.197666666666667 0.77068144295749
0.197943243243243 0.770684849696302
0.19821981981982 0.770687415594584
0.198496396396396 0.770690428606481
0.198772972972973 0.770694869712611
0.19904954954955 0.770699894735775
0.199326126126126 0.770703338177943
0.199602702702703 0.770707172010357
0.199879279279279 0.770711476313067
0.200155855855856 0.770715727229077
0.200432432432432 0.770718713547624
0.200709009009009 0.770721633132795
0.200985585585586 0.770725056554951
0.201262162162162 0.770727302133031
0.201538738738739 0.770730144974821
0.201815315315315 0.770732050212687
0.202091891891892 0.770733728557077
0.202368468468468 0.770736771598993
0.202645045045045 0.770739771264216
0.202921621621622 0.770742387212529
0.203198198198198 0.77074671820859
0.203474774774775 0.770751099254681
0.203751351351351 0.770752867689128
0.204027927927928 0.770755476964104
0.204304504504504 0.770758620106083
0.204581081081081 0.770760985804239
0.204857657657658 0.770762228713355
0.205134234234234 0.770763545029184
0.205410810810811 0.770765430247038
0.205687387387387 0.770768833649181
0.205963963963964 0.770772277091349
0.206240540540541 0.77077528009324
0.206517117117117 0.770777153632753
0.206793693693694 0.770779574385943
0.20707027027027 0.770783017828111
0.207346846846847 0.7707867048471
0.207623423423423 0.770789147288637
0.2079 0.770790702176283
0.208176576576577 0.770792220360572
0.208453153153153 0.77079409556842
0.20872972972973 0.770795450255939
0.209006306306306 0.770799587725211
0.209282882882883 0.770802550687077
0.209559459459459 0.770803268070862
0.209836036036036 0.770806648116323
0.210112612612613 0.770809020487817
0.210389189189189 0.770812146946452
0.210665765765766 0.770815630428645
0.210942342342342 0.770819287417615
0.211218918918919 0.770821636432427
0.211495495495495 0.770823721850407
0.211772072072072 0.770826811605685
0.212048648648649 0.770828593386807
0.212325225225225 0.77083194340225
0.212601801801802 0.770834906364115
0.212878378378378 0.770837462252391
0.213154954954955 0.770839621077084
0.213431531531532 0.770843164619315
0.213708108108108 0.770845670457559
0.213984684684685 0.770847322108599
0.214261261261261 0.77084894372962
0.214537837837838 0.770850365150515
0.214814414414414 0.770852837622072
0.215090990990991 0.770855944060695
0.215367567567568 0.770856691474499
0.215644144144144 0.770858189638775
0.215920720720721 0.770862614061561
0.216197297297297 0.770865250029887
0.216473873873874 0.77086757235135
0.21675045045045 0.770868419865216
0.217027027027027 0.770869544322591
0.217303603603604 0.770872003447473
0.21758018018018 0.770874455899017
0.217856756756757 0.770876961737261
0.218133333333333 0.770878726835039
0.21840990990991 0.77088097241312
0.218686486486486 0.770884008781698
0.218963063063063 0.770886107546353
0.21923963963964 0.770888156260977
0.219516216216216 0.770892056826766
0.219792792792793 0.770893735171156
0.220069369369369 0.770895783885779
0.220345945945946 0.770898943711102
0.220622522522523 0.770901135902482
0.220899099099099 0.770903404837244
0.221175675675676 0.770905830595438
0.221452252252252 0.77090731541304
0.221728828828829 0.770908816913985
0.222005405405405 0.770911976739308
0.222281981981982 0.770913655083698
0.222558558558559 0.770916598025551
0.222835135135135 0.770918383143342
0.223111711711712 0.770920868961573
0.223388288288288 0.770921893318885
0.223664864864865 0.770924769527363
0.223941441441441 0.770928016106073
0.224218018018018 0.770930285040835
0.224494594594595 0.770933318072745
0.224771171171171 0.770935797217639
0.225047747747748 0.770937845932263
0.225324324324324 0.770939203956451
0.225600900900901 0.770942684101976
0.225877477477477 0.770945760510579
0.226154054054054 0.770948803552495
0.226430630630631 0.770950908990487
0.226707207207207 0.770954979726384
0.226983783783784 0.77095737211789
0.22726036036036 0.770958135102815
0.227536936936937 0.770959480892551
0.227813513513514 0.770961986730796
0.22809009009009 0.770964345755614
0.228366666666667 0.770966504580307
0.228643243243243 0.77097093567643
0.22891981981982 0.770974232305173
0.229196396396396 0.770976711450067
0.229472972972973 0.770977932670836
0.22974954954955 0.770981746483237
0.230026126126126 0.770984400803242
0.230302702702703 0.770986761496395
0.230579279279279 0.770988596664217
0.230855855855856 0.770991653052808
0.231132432432432 0.770993528260655
0.231409009009009 0.770996447845827
0.231685585585586 0.770999079365261
0.231962162162162 0.771000034764752
0.232238738738739 0.771004876271134
0.232515315315315 0.771007292019321
0.232791891891892 0.771008943670361
0.233068468468468 0.771012463855911
0.233345045045045 0.77101577049466
0.233621621621622 0.771017942666027
0.233898198198198 0.771021909965192
0.234174774774775 0.771022583972283
0.234451351351351 0.771025480200773
0.234727927927928 0.771028172892468
0.235004504504504 0.771031296014435
0.235281081081081 0.771034389106382
0.235557657657658 0.771037976025307
0.235834234234234 0.771040708757028
0.236110810810811 0.771043207921935
0.236387387387387 0.771047211924456
0.236663963963964 0.771050795506712
0.236940540540541 0.771054679389158
0.237217117117117 0.771056137513409
0.237493693693694 0.771059968009154
0.23777027027027 0.771061771478623
0.238046846846847 0.771064679385454
0.238323423423423 0.771065900606223
0.2386 0.771068973678158
0.238876576576577 0.771072046750093
0.239153153153153 0.771074749451794
0.23942972972973 0.771076971673194
0.239706306306306 0.771078373074076
0.239982882882883 0.771082116816433
0.240259459459459 0.771085630328645
0.240536036036036 0.771088026056821
0.240812612612613 0.771090918948642
0.241089189189189 0.771091916612603
0.241365765765766 0.771093651680363
0.241642342342342 0.771095056417914
0.241918918918919 0.771097261955969
0.242195495495495 0.771099327353936
0.242472072072072 0.77110216018572
0.242748648648649 0.771104329020419
0.243025225225225 0.771106014038146
0.243301801801802 0.771110111467393
0.243578378378378 0.771112807495757
0.243854954954955 0.771114075429889
0.244131531531532 0.771115873894354
0.244408108108108 0.771118353039249
0.244684684684685 0.771122393745126
0.244961261261261 0.771126237587546
0.245237837837838 0.771128813495835
0.245514414414414 0.771132363711403
0.245790990990991 0.771135977323679
0.246067567567568 0.771137992671614
0.246344144144144 0.771139507519235
0.246620720720721 0.771142013357479
0.246897297297297 0.771145219896165
0.247173873873874 0.771148039381273
0.24745045045045 0.771150274949348
0.247727027027027 0.771151766440287
0.248003603603604 0.771153623296456
0.24828018018018 0.771155123129067
0.248556756756757 0.771156591263324
0.248833333333333 0.771157615620636
0.24910990990991 0.771160601939183
0.249386486486486 0.771163958627963
0.249663063063063 0.771167452120163
0.24993963963964 0.771170601935479
0.250216216216216 0.771172427093295
0.250492792792793 0.771174449114568
0.250769369369369 0.771176838169406
0.251045945945946 0.771179824487953
0.251322522522523 0.771184038700606
0.251599099099099 0.771188222883241
0.251875675675676 0.771191856515529
0.252152252252252 0.771194352343767
0.252428828828829 0.771196758081948
0.252705405405405 0.771201215871422
0.252981981981982 0.771203217872682
0.253258558558559 0.771206290944617
0.253535135135135 0.771209994646949
0.253811711711712 0.771212764082026
0.254088288288288 0.771216664647815
0.254364864864865 0.771219454102905
0.254641441441441 0.771221349330765
0.254918018018018 0.771223114428543
0.255194594594595 0.771225209856529
0.255471171171171 0.771226644624099
0.255747747747748 0.771230438416488
0.256024324324324 0.771232397041054
0.256300900900901 0.771233424735035
0.256577477477478 0.771235843819891
0.256854054054054 0.771238463104874
0.257130630630631 0.77124090888308
0.257407207207207 0.771242875849318
0.257683783783784 0.771245029669008
0.25796036036036 0.771247275247088
0.258236936936937 0.771249851155377
0.258513513513513 0.771251015652777
0.25879009009009 0.77125260390711
0.259066666666667 0.7712542822515
0.259343243243243 0.771255960595891
0.25961981981982 0.771259564198159
0.259896396396396 0.771262967600302
0.260172972972973 0.771265440071859
0.26044954954955 0.771269527491099
0.260726126126126 0.771272597226365
0.261002702702703 0.771274909537821
0.261279279279279 0.771275933895133
0.261555855855856 0.771277535496141
0.261832432432432 0.771280074701073
0.262109009009009 0.771283081039633
0.262385585585586 0.77128585047471
0.262662162162162 0.771287812435945
0.262938738738739 0.771290515137647
0.263215315315315 0.77129205000528
0.263491891891892 0.771293388009456
0.263768468468468 0.771295523477467
0.264045045045045 0.771296547834779
0.264321621621622 0.771299133753074
0.264598198198198 0.771301559511268
0.264874774774775 0.771303785069335
0.265151351351351 0.771306574524425
0.265427927927928 0.771307807979646
0.265704504504505 0.771309747696423
0.265981081081081 0.771312837451702
0.266257657657658 0.771314742689568
0.266534234234234 0.771316888167586
0.266810810810811 0.771318272885124
0.267087387387387 0.771321102380239
0.267363963963964 0.771323654931846
0.267640540540541 0.77132534995958
0.267917117117117 0.771327248524109
0.268193693693694 0.771329644252284
0.26847027027027 0.771332086693822
0.268746846846847 0.771333568174755
0.269023423423423 0.77133609736968
0.2693 0.771340084688857
0.269576576576577 0.771341849786636
0.269853153153153 0.77134324451418
0.27012972972973 0.771344268871492
0.270406306306306 0.771345363298848
0.270682882882883 0.771347428696815
0.270959459459459 0.771349113714542
0.271236036036036 0.771353581514022
0.271512612612613 0.771357632229906
0.271789189189189 0.771360665261816
0.272065765765766 0.771363905167189
0.272342342342342 0.771366851445711
0.272618918918919 0.771369784377557
0.272895495495496 0.771371886478881
0.273172072072072 0.771373581506615
0.273448648648649 0.771374338930425
0.273725225225225 0.771377772362587
0.274001801801802 0.771380098020718
0.274278378378378 0.771382477065549
0.274554954954955 0.771383991913169
0.274831531531532 0.771385259847301
0.275108108108108 0.771387301888587
0.275384684684685 0.771391766351398
0.275661261261261 0.771393346264059
0.275937837837838 0.771395179763547
0.276214414414414 0.771398656572403
0.276490990990991 0.771400354936805
0.276767567567568 0.771402557138192
0.277044144144144 0.771405062976436
0.277320720720721 0.771407722301444
0.277597297297297 0.771410805383385
0.277873873873874 0.77141248928889
0.27815045045045 0.771413795038601
0.278427027027027 0.771416581157022
0.278703603603604 0.771420138045928
0.27898018018018 0.771423271177901
0.279256756756757 0.771426431003224
0.279533333333333 0.77142996119878
0.27980990990991 0.771432083320116
0.280086486486486 0.771435910479192
0.280363063063063 0.771437218453349
0.28063963963964 0.771438896797739
0.280916216216216 0.771441626192791
0.281192792792793 0.771443734967452
0.281469369369369 0.771445413311842
0.281745945945946 0.771447021586188
0.282022522522523 0.771449797694603
0.282299099099099 0.771450822051914
0.282575675675676 0.771452126689402
0.282852252252252 0.771453852859378
0.283128828828829 0.771454318880783
0.283405405405405 0.771456441002119
0.283681981981982 0.771459380607303
0.283958558558559 0.771461042268349
0.284235135135135 0.771462937496209
0.284511711711712 0.771465313204372
0.284788288288288 0.771467318542301
0.285064864864865 0.771468843399928
0.285341441441441 0.771470978867939
0.285618018018018 0.771472507062235
0.285894594594595 0.771475229783949
0.286171171171171 0.771476644531506
0.286447747747748 0.771478569789385
0.286724324324324 0.771480685237384
0.287000900900901 0.771481943161509
0.287277477477478 0.771484732616599
0.287554054054054 0.771486981531348
0.287830630630631 0.771488716599107
0.288107207207207 0.77149157946091
0.288383783783784 0.77149317772525
0.28866036036036 0.771495346559948
0.288936936936937 0.771497161707758
0.289213513513513 0.771499914459491
0.28949009009009 0.771502270147641
0.289766666666667 0.771504529072397
0.290043243243243 0.771506330873531
0.29031981981982 0.771507638847688
0.290596396396396 0.771509330538753
0.290872972972973 0.771510725266298
0.29114954954955 0.771511933140392
0.291426126126126 0.771515092965715
0.291702702702703 0.771517502040565
0.291979279279279 0.771518526397876
0.292255855855856 0.771522230100208
0.292532432432432 0.77152588041584
0.292809009009009 0.771528653187586
0.293085585585586 0.77153034821532
0.293362162162162 0.771533508040643
0.293638738738739 0.771535628493644
0.293915315315315 0.771538716580589
0.294191891891892 0.771541105635426
0.294468468468468 0.771544665861001
0.294745045045045 0.771545538399884
0.295021621621622 0.771546235763656
0.295298198198198 0.77154894680703
0.295574774774775 0.771551102295054
0.295851351351351 0.771552497022599
0.296127927927928 0.771555313171039
0.296404504504505 0.771558669859819
0.296681081081081 0.771561125648031
0.296957657657658 0.771563631486276
0.297234234234234 0.7715658937477
0.297510810810811 0.771568312832557
0.297787387387387 0.77157003789031
0.298063963963964 0.77157328446902
0.298340540540541 0.771576090607454
0.298617117117117 0.771579407256209
0.298893693693694 0.771581889737772
0.29917027027027 0.771584734247896
0.299446846846847 0.771588406251875
0.299723423423423 0.771590998843507
0.3 0.771593047558131
};

\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.0248 3.7037023319621e-07
0.0250754754754755 6.25440023425431e-07
0.025350950950951 1.29981785544135e-06
0.0256264264264264 3.08196971827835e-06
0.0259019019019019 5.96114412368556e-06
0.0261773773773774 1.21250835602422e-05
0.0264528528528529 2.23490074049389e-05
0.0267283283283283 3.75553192015112e-05
0.0270038038038038 6.02958290751738e-05
0.0272792792792793 8.89355693298354e-05
0.0275547547547548 0.000129196185419868
0.0278302302302302 0.000194607498456645
0.0281057057057057 0.000287985656879964
0.0283811811811812 0.000410982682470729
0.0286566566566567 0.000579943803298164
0.0289321321321321 0.000784658812933617
0.0292076076076076 0.00107792085535797
0.0294830830830831 0.00146611668533327
0.0297585585585586 0.00193254516345508
0.030034034034034 0.00254819799590339
0.0303095095095095 0.00329847280792854
0.030584984984985 0.0042269442691887
0.0308604604604605 0.00534462079142988
0.0311359359359359 0.00670554454497498
0.0314114114114114 0.00829059641778602
0.0316868868868869 0.010209061580524
0.0319623623623624 0.012457410579115
0.0322378378378378 0.0149898843380809
0.0325133133133133 0.0178619853764419
0.0327887887887888 0.0211207688801215
0.0330642642642643 0.024766277113591
0.0333397397397397 0.0287981630632984
0.0336152152152152 0.0332890159582816
0.0338906906906907 0.0382467114490546
0.0341661661661662 0.0435623076710987
0.0344416416416416 0.0492879586109551
0.0347171171171171 0.0554367862746636
0.0349925925925926 0.0616791952628493
0.0352680680680681 0.068268052793614
0.0355435435435435 0.0750728117014277
0.035819019019019 0.082153289559509
0.0360944944944945 0.0894251717140301
0.03636996996997 0.096828373658271
0.0366454454454454 0.104287965675424
0.0369209209209209 0.111792875586296
0.0371963963963964 0.119284113311523
0.0374718718718719 0.126806187417276
0.0377473473473473 0.13427615795726
0.0380228228228228 0.141617516228859
0.0382982982982983 0.148798569069154
0.0385737737737738 0.155843146966484
0.0388492492492492 0.162749012128327
0.0391247247247247 0.169491423526515
0.0394002002002002 0.175977300336884
0.0396756756756757 0.182352434964564
0.0399511511511512 0.188493762538365
0.0402266266266266 0.194352339317841
0.0405021021021021 0.200008085193313
0.0407775775775776 0.205454955603937
0.0410530530530531 0.210645645855114
0.0413285285285285 0.215583938617004
0.041604004004004 0.220300681392363
0.0418794794794795 0.224720042822332
0.042154954954955 0.228973548828616
0.0424304304304304 0.232940303374722
0.0427059059059059 0.236751703735235
0.0429813813813814 0.240335240761167
0.0432568568568569 0.243658940267942
0.0435323323323323 0.246874854992778
0.0438078078078078 0.249820383505519
0.0440832832832833 0.252680761343536
0.0443587587587588 0.255275800978562
0.0446342342342342 0.257703478127841
0.0449097097097097 0.259978369214255
0.0451851851851852 0.262169134724738
0.0454606606606607 0.264152280099311
0.0457361361361361 0.266000158405013
0.0460116116116116 0.267737534397436
0.0462870870870871 0.269381839946443
0.0465625625625626 0.270868231714172
0.046838038038038 0.272310970956638
0.0471135135135135 0.273636965720043
0.047388988988989 0.274904293690213
0.0476644644644645 0.276097982492906
0.0479399399399399 0.277183666664263
0.0482154154154154 0.278193389717423
0.0484908908908909 0.279114614675602
0.0487663663663664 0.279989359096367
0.0490418418418418 0.280793987871874
0.0493173173173173 0.281553753652838
0.0495927927927928 0.282241747317871
0.0498682682682683 0.282883824713254
0.0501437437437437 0.283469628819131
0.0504192192192192 0.28402121279161
0.0506946946946947 0.284531512161428
0.0509701701701702 0.285009138499933
0.0512456456456456 0.285426849018863
0.0515211211211211 0.285839260907789
0.0517965965965966 0.286209505830536
0.0520720720720721 0.286565129100002
0.0523475475475475 0.286904989946211
0.052623023023023 0.28722353504011
0.0528984984984985 0.287519447509759
0.053173973973974 0.287790290474734
0.0534494494494494 0.288046990413027
0.0537249249249249 0.288292974083461
0.0540004004004004 0.288516152735092
0.0542758758758759 0.28872649373901
0.0545513513513513 0.288930453549281
0.0548268268268268 0.289117054896401
0.0551023023023023 0.289300129013892
0.0553777777777778 0.289475489494675
0.0556532532532533 0.289656510448651
0.0559287287287287 0.289829560842423
0.0562042042042042 0.289991042634838
0.0564796796796797 0.290157359631038
0.0567551551551552 0.290301198601973
0.0570306306306306 0.290456659190226
0.0573061061061061 0.290597805469467
0.0575815815815816 0.290740137378342
0.0578570570570571 0.29089587379788
0.0581325325325325 0.291036261170346
0.058408008008008 0.291186785342528
0.0586834834834835 0.291338616376644
0.058958958958959 0.291487594558964
0.0592344344344344 0.29164363090795
0.0595099099099099 0.29181701904675
0.0597853853853854 0.291986083233568
0.0600608608608609 0.292157681064204
0.0603363363363363 0.292323714443558
0.0606118118118118 0.292480790350236
0.0608872872872873 0.292648258867901
0.0611627627627628 0.292837072055672
0.0614382382382382 0.293033259652161
0.0617137137137137 0.293232424298672
0.0619891891891892 0.293428690121506
0.0622646646646647 0.293637398382174
0.0625401401401401 0.293856906698161
0.0628156156156156 0.294079547404639
0.0630910910910911 0.294332481726857
0.0633665665665666 0.294582768217037
0.063642042042042 0.294842248712636
0.0639175175175175 0.295125642742551
0.064192992992993 0.295426172049551
0.0644684684684685 0.295723684266503
0.0647439439439439 0.296053330457392
0.0650194194194194 0.296388706079295
0.0652948948948949 0.296744508045911
0.0655703703703704 0.297083593672743
0.0658458458458458 0.297469983994174
0.0661213213213213 0.297831420111375
0.0663967967967968 0.298204643196367
0.0666722722722723 0.298596999852296
0.0669477477477477 0.299013009040894
0.0672232232232232 0.299448369796121
0.0674986986986987 0.29993164474411
0.0677741741741742 0.300426747812138
0.0680496496496496 0.300952329495652
0.0683251251251251 0.301497700590886
0.0686006006006006 0.302013666365754
0.0688760760760761 0.302559004465041
0.0691515515515515 0.303114465275887
0.069427027027027 0.303683701338369
0.0697025025025025 0.30430027249621
0.069977977977978 0.304906599710194
0.0702534534534534 0.305572740789987
0.0705289289289289 0.306251058115594
0.0708044044044044 0.306927852808021
0.0710798798798799 0.307642320715279
0.0713553553553554 0.30837989431227
0.0716308308308308 0.309098039969992
0.0719063063063063 0.309815500869134
0.0721817817817818 0.310560054035705
0.0724572572572573 0.311337495634094
0.0727327327327327 0.312157496442613
0.0730082082082082 0.31300903025395
0.0732836836836837 0.313926041740957
0.0735591591591592 0.314835777065606
0.0738346346346346 0.315727864749143
0.0741101101101101 0.31663983712483
0.0743855855855856 0.317619118265859
0.0746610610610611 0.31856042292594
0.0749365365365365 0.319571356077639
0.075212012012012 0.320515703779636
0.0754874874874875 0.321511733144173
0.075762962962963 0.322560388077771
0.0760384384384384 0.3236503617222
0.0763139139139139 0.324741239233123
0.0765893893893894 0.325853441394139
0.0768648648648649 0.326963302325904
0.0771403403403403 0.328081868997224
0.0774158158158158 0.329259601849871
0.0776912912912913 0.330433266561809
0.0779667667667668 0.33160685675481
0.0782422422422422 0.332773842938839
0.0785177177177177 0.333989736159958
0.0787931931931932 0.33526497722548
0.0790686686686687 0.336520057396827
0.0793441441441441 0.337810595605685
0.0796196196196196 0.339077056041976
0.0798950950950951 0.340358001698868
0.0801705705705706 0.341626408896014
0.080446046046046 0.342923228198456
0.0807215215215215 0.344242191117803
0.080996996996997 0.345532128726283
0.0812724724724725 0.346814528800017
0.081547947947948 0.348143009752394
0.0818234234234234 0.349496593946874
0.0820988988988989 0.350836395845638
0.0823743743743744 0.35221350763308
0.0826498498498498 0.353524349100647
0.0829253253253253 0.354811824618317
0.0832008008008008 0.3561076317979
0.0834762762762763 0.357413971728559
0.0837517517517517 0.358724669719369
0.0840272272272272 0.360016494399408
0.0843027027027027 0.361284030355264
0.0845781781781782 0.362597369875515
0.0848536536536536 0.363891252538701
0.0851291291291291 0.365203510607531
0.0854046046046046 0.366529410461246
0.0856800800800801 0.367775936155355
0.0859555555555555 0.369070315982187
0.086231031031031 0.370340638427206
0.0865065065065065 0.371553983174868
0.086781981981982 0.372788654055587
0.0870574574574575 0.374027245522108
0.0873329329329329 0.375265038412571
0.0876084084084084 0.376505978893904
0.0878838838838839 0.377703141168784
0.0881593593593594 0.37893049251045
0.0884348348348348 0.380142561909161
0.0887103103103103 0.381297247649149
0.0889857857857858 0.382428666056339
0.0892612612612613 0.383591462867359
0.0895367367367367 0.384695519478433
0.0898122122122122 0.385806879686697
0.0900876876876877 0.386926362088223
0.0903631631631632 0.388032840008599
0.0906386386386386 0.389134106793841
0.0909141141141141 0.39020976761222
0.0911895895895896 0.391308537086261
0.0914650650650651 0.39240538426835
0.0917405405405405 0.393431736166424
0.092016016016016 0.394429376400494
0.0922914914914915 0.395416796047388
0.092566966966967 0.396391453677729
0.0928424424424424 0.397374114122738
0.0931179179179179 0.398345787288236
0.0933933933933934 0.399284426691454
0.0936688688688689 0.400195511883989
0.0939443443443443 0.401130761231739
0.0942198198198198 0.402048299541671
0.0944952952952953 0.402941610670423
0.0947707707707708 0.403775758213034
0.0950462462462462 0.404604315723238
0.0953217217217217 0.405422502866911
0.0955971971971972 0.40622402668676
0.0958726726726727 0.407039051780665
0.0961481481481481 0.407838573228512
0.0964236236236236 0.408589850524131
0.0966990990990991 0.409389030890282
0.0969745745745746 0.410134124597193
0.0972500500500501 0.410915909796836
0.0975255255255255 0.41162672664698
0.097801001001001 0.412313327438174
0.0980764764764765 0.412966462924593
0.098351951951952 0.413636873828185
0.0986274274274274 0.414276561427248
0.0989029029029029 0.414922776291902
0.0991783783783784 0.415542919168288
0.0994538538538539 0.416145418852455
0.0997293293293293 0.41673964433956
0.100004804804805 0.417348190438274
0.10028028028028 0.417976717251051
0.100555755755756 0.418557980521476
0.100831231231231 0.419097702636487
0.101106706706707 0.419605175477118
0.101382182182182 0.420107999967415
0.101657657657658 0.420604542251905
0.101933133133133 0.421077292605118
0.102208608608609 0.421555685265217
0.102484084084084 0.422026440290508
0.10275955955956 0.422501527794822
0.103035035035035 0.422961738576066
0.103310510510511 0.423410539433089
0.103585985985986 0.42383758595123
0.103861461461461 0.424226344195263
0.104136936936937 0.424566172416266
0.104412412412412 0.424932361803496
0.104687887887888 0.425284982441813
0.104963363363363 0.42563705512497
0.105238838838839 0.425986984554555
0.105514314314314 0.426322152190772
0.10578978978979 0.42666622168852
0.106065265265265 0.426987044985705
0.106340740740741 0.427315150377105
0.106616216216216 0.427608610395209
0.106891691691692 0.427865327016846
0.107167167167167 0.42812168513196
0.107442642642643 0.428384837446167
0.107718118118118 0.42862396277932
0.107993593593594 0.428855100868926
0.108269069069069 0.429080017924985
0.108544544544545 0.429314779636872
0.10882002002002 0.429535340115744
0.109095495495495 0.429758659648945
0.109370970970971 0.429986008024312
0.109646446446446 0.43017347653457
0.109921921921922 0.430346154704405
0.110197397397397 0.430511915218402
0.110472872872873 0.430682264022696
0.110748348348348 0.430845361504276
0.111023823823824 0.431005457096188
0.111299299299299 0.431154260659509
0.111574774774775 0.43129138847733
0.11185025025025 0.431446271821887
0.112125725725726 0.431588650444125
0.112401201201201 0.43171860219965
0.112676676676677 0.431847251912874
0.112952152152152 0.431961232517973
0.113227627627628 0.432063751665856
0.113503103103103 0.432163489885691
0.113778578578579 0.432251958692134
0.114054054054054 0.432349279310077
0.11432952952953 0.432428437698436
0.114605005005005 0.432523804511445
0.11488048048048 0.432616802289628
0.115155955955956 0.432702552452508
0.115431431431431 0.432783607922432
0.115706906906907 0.432863277562594
0.115982382382382 0.432930631929077
0.116257857857858 0.432991897987281
0.116533333333333 0.433062308742355
0.116808808808809 0.433123856192959
0.117084284284284 0.433175193807875
0.11735975975976 0.433231497868881
0.117635235235235 0.433299175892234
0.117910710710711 0.433349442065735
0.118186186186186 0.433397805225816
0.118461661661662 0.433450548319765
0.118737137137137 0.433493584673529
0.119012612612613 0.433539439029437
0.119288088088088 0.433581628610816
0.119563563563564 0.4336168330615
0.119839039039039 0.433656607265432
0.120114514514515 0.444307105304269
0.12038998998999 0.46984297320538
0.120665465465465 0.489321126744594
0.120940940940941 0.489363005645037
0.121216416416416 0.489400100503948
0.121491891891892 0.48943787678477
0.121767367367367 0.48946372892364
0.122042842842843 0.489497330290352
0.122318318318318 0.489524576786026
0.122593793793794 0.489550633573914
0.122869269269269 0.48958315571365
0.123144744744745 0.489613679188794
0.12342022022022 0.489641765783515
0.123695695695696 0.489667890787742
0.123971171171171 0.489696195007415
0.124246646646647 0.489720779582894
0.124522122122122 0.489745570661096
0.124797597597598 0.489768150269387
0.125073073073073 0.4897943764859
0.125348548548549 0.489815065315223
0.125624024024024 0.489835465337326
0.125899499499499 0.489856079647713
0.126174974974975 0.489879445968351
0.12645045045045 0.489896692096988
0.126725925925926 0.495191476403704
0.127001401401401 0.521048504976289
0.127276876876877 0.545167789230301
0.127552352352352 0.545532052798532
0.127827827827828 0.545552168462308
0.128103303303303 0.545572301550911
0.128378778778779 0.545595049846345
0.128654254254254 0.54561909647667
0.12892972972973 0.545637785899919
0.129205205205205 0.545652266671629
0.129480680680681 0.545673695129195
0.129756156156156 0.545689097192226
0.130031631631632 0.545703388144558
0.130307107107107 0.545720986106379
0.130582582582583 0.545739554297329
0.130858058058058 0.545756081929957
0.131133533533534 0.545769438615034
0.131409009009009 0.545784946339243
0.131684484484484 0.545799536108799
0.13195995995996 0.545817573398674
0.132235435435435 0.545830655364689
0.132510910910911 0.545845508360337
0.132786386386386 0.545860422157505
0.133061861861862 0.545877186322875
0.133337337337337 0.54589560748576
0.133612812812813 0.571355419202882
0.133888288288288 0.596869805630467
0.134163763763764 0.601487393732286
0.134439239239239 0.601502988580623
0.134714714714715 0.60151952696474
0.13499019019019 0.601529929585734
0.135265665665666 0.601545879603925
0.135541141141141 0.601559078724087
0.135816616616617 0.601571193797641
0.136092092092092 0.601584698779107
0.136367567567568 0.601601308716232
0.136643043043043 0.60161708633987
0.136918518518519 0.601630229848886
0.137193993993994 0.601642169561959
0.137469469469469 0.601655858801689
0.137744944944945 0.601668720176824
0.13802042042042 0.601680987254178
0.138295895895896 0.601691476999301
0.138571371371371 0.601706282540104
0.138846846846847 0.601719046410363
0.139122322322322 0.601732908786128
0.139397797797798 0.601742683001172
0.139673273273273 0.60175473875617
0.139948748748749 0.601767698377663
0.140224224224224 0.622451642075708
0.1404996996997 0.648290333799698
0.140775175175175 0.657358096355341
0.141050650650651 0.65737183453288
0.141326126126126 0.657383977412007
0.141601601601602 0.657399075096698
0.141877077077077 0.657409563358857
0.142152552552553 0.657421332531082
0.142428028028028 0.657430631826938
0.142703503503503 0.657442108484534
0.142978978978979 0.657453559190262
0.143254454454454 0.657464398914865
0.14352992992993 0.657473790154482
0.143805405405405 0.65748137811
0.144080880880881 0.657490001545059
0.144356356356356 0.657499089518559
0.144631831831832 0.657512299019469
0.144907307307307 0.657522881820577
0.145182782782783 0.657530779344808
0.145458258258258 0.657542191122734
0.145733733733734 0.657556931783867
0.146009209209209 0.657568752489088
0.146284684684685 0.657581725086515
0.14656016016016 0.657594134528402
0.146835635635636 0.672943420727958
0.147111111111111 0.698463733079276
0.147386586586587 0.713181560646432
0.147662062062062 0.713192123798268
0.147937537537538 0.713201588815339
0.148213013013013 0.713210073222532
0.148488488488488 0.713222016643015
0.148763963963964 0.713234163600293
0.149039439439439 0.713243935220149
0.149314914914915 0.713250603367311
0.14959039039039 0.713260719034791
0.149865865865866 0.713270197027796
0.150141341341341 0.713282684325288
0.150416816816817 0.713293937796818
0.150692292292292 0.713301758206927
0.150967767767768 0.713315089310876
0.151243243243243 0.713324140210278
0.151518718718719 0.713336493670279
0.151794194194194 0.713347234036301
0.15206966966967 0.71335946552252
0.152345145145145 0.713368648034969
0.152620620620621 0.713380064261786
0.152896096096096 0.713389961562833
0.153171571571572 0.713400905094908
0.153447047047047 0.713411129760235
0.153722522522522 0.713423079112573
0.153997997997998 0.713432246795383
0.154273473473473 0.713443469866153
0.154548948948949 0.71345321145599
0.154824424424424 0.713461940922968
0.1550998998999 0.713473435746872
0.155375375375375 0.713481969091874
0.155650850850851 0.713488455205218
0.155926326326326 0.713496656366307
0.156201801801802 0.713508320989578
0.156477277277277 0.713516722350793
0.156752752752753 0.713524847880724
0.157028228228228 0.713533060164043
0.157303703703704 0.713541752186182
0.157579179179179 0.713551850428837
0.157854654654655 0.713560782320387
0.15813013013013 0.713569146978246
0.158405605605606 0.713578070713494
0.158681081081081 0.713585381354764
0.158956556556557 0.713590461247592
0.159232032032032 0.713598092209063
0.159507507507508 0.713607735923283
0.159782982982983 0.713616764948968
0.160058458458458 0.713627735545135
0.160333933933934 0.71363740780641
0.160609409409409 0.713645604889349
0.160884884884885 0.713655528142264
0.16116036036036 0.713662418363268
0.161435835835836 0.713670399304219
0.161711311311311 0.713677191649607
0.161986786786787 0.713685815084666
0.162262262262262 0.713694214962918
0.162537737737738 0.713700804883734
0.162813213213213 0.713707758130705
0.163088688688689 0.713714956066718
0.163364164164164 0.713725655280492
0.16363963963964 0.713732762014226
0.163915115115115 0.713741126672085
0.164190590590591 0.713747604999868
0.164466066066066 0.713755773906492
0.164741541541542 0.713763217273031
0.165017017017017 0.713771902621833
0.165292492492492 0.713780883451191
0.165567967967968 0.713788149974285
0.165843443443443 0.713795354954377
0.166118918918919 0.713803098991845
0.166394394394394 0.713811504431212
0.16666986986987 0.713819213248288
0.166945345345345 0.713826871644591
0.167220820820821 0.713835599628605
0.167496296296296 0.713841848096984
0.167771771771772 0.71385334366237
0.168047247247247 0.71386187626589
0.168322722722723 0.713870408869411
0.168598198198198 0.713880779977422
0.168873673673674 0.713885446864805
0.169149149149149 0.713893784458573
0.169424624624625 0.713902596230047
0.1697001001001 0.71390936781394
0.169975575575576 0.713917069586938
0.170251051051051 0.713926252099386
0.170526526526527 0.713933854884544
0.170802002002002 0.713943172717447
0.171077477477477 0.71395388305345
0.171352952952953 0.713963919011621
0.171628428428428 0.713970418100898
0.171903903903904 0.713980620892507
0.172179379379379 0.71399001806398
0.172454854854855 0.714000285735259
0.17273033033033 0.714010151523323
0.173005805805806 0.714018404588149
0.173281281281281 0.714029087860061
0.173556756756757 0.714038344149963
0.173832232232232 0.714048205118394
0.174107707707708 0.714058568070104
0.174383183183183 0.714067631203958
0.174658658658659 0.714075829028379
0.174934134134134 0.714088660002754
0.17520960960961 0.714099208324951
0.175485085085085 0.714107181851083
0.175760560560561 0.714117680123248
0.176036036036036 0.714125351124745
0.176311511511512 0.714132626545622
0.176586986986987 0.714141523958261
0.176862462462462 0.714148391934808
0.177137937937938 0.714156977183547
0.177413413413413 0.714164577373517
0.177688888888889 0.714172286932075
0.177964364364364 0.714179420359159
0.17823983983984 0.71418573074128
0.178515315315315 0.714193352434227
0.178790790790791 0.714201382683728
0.179066266266266 0.714209601640384
0.179341741741742 0.714218041558661
0.179617217217217 0.714225060426784
0.179892692692693 0.714234279642589
0.180168168168168 0.714243708327044
0.180443643643644 0.71425193099111
0.180719119119119 0.714261483873791
0.180994594594595 0.714270726446278
0.18127007007007 0.714277588861709
0.181545545545546 0.714289805147549
0.181821021021021 0.714300747567402
0.182096496496496 0.714309683537102
0.182371971971972 0.714320653021046
0.182647447447447 0.714326891479419
0.182922922922923 0.714338076734609
0.183198398398398 0.714350016818423
0.183473873873874 0.714359975662471
0.183749349349349 0.714368427073719
0.184024824824825 0.714376861801622
0.1843003003003 0.714383073195903
0.184575775775776 0.714389477746232
0.184851251251251 0.714397749348107
0.185126726726727 0.714406255258277
0.185402202202202 0.714421339225552
0.185677677677678 0.714433766463006
0.185953153153153 0.714442594917824
0.186228628628629 0.714451113803929
0.186504104104104 0.714463575891035
0.18677957957958 0.714472093294175
0.187055055055055 0.714480792360393
0.187330530530531 0.71448793431452
0.187606006006006 0.714496579994037
0.187881481481481 0.714505921925104
0.188156956956957 0.714516129907087
0.188432432432432 0.714524159785847
0.188707907907908 0.714531597591271
0.188983383383383 0.714543934738668
0.189258858858859 0.714550890951566
0.189534334334334 0.714561250195867
0.18980980980981 0.714572545931868
0.190085285285285 0.714582676058246
0.190360760760761 0.714592937426929
0.190636236236236 0.71460313317446
0.190911711711712 0.714610299226749
0.191187187187187 0.714619355687267
0.191462662662663 0.714631868565886
0.191738138138138 0.714639383856173
0.192013613613614 0.71464885888325
0.192289089089089 0.714660361492715
0.192564564564565 0.714670621749175
0.19284004004004 0.714680329230842
0.193115515515516 0.714689486162163
0.193390990990991 0.714700916477138
0.193666466466466 0.71471182441808
0.193941941941942 0.714721969744838
0.194217417417417 0.714729751968627
0.194492892892893 0.714737355124525
0.194768368368368 0.714746303699419
0.195043843843844 0.714750755186296
0.195319319319319 0.714756473495081
0.195594794794795 0.714762972213618
0.19587027027027 0.714769925460588
0.196145745745746 0.714776508337326
0.196421221221221 0.714784224939962
0.196696696696697 0.714792612583762
0.196972172172172 0.714801934865557
0.197247647647648 0.714810741817398
0.197523123123123 0.714820135652202
0.197798598598599 0.714828587804931
0.198074074074074 0.714838116589449
0.19834954954955 0.714846949122418
0.198625025025025 0.714855847276539
0.1989005005005 0.714864568587215
0.199175975975976 0.714874489986425
0.199451451451451 0.714885312286202
0.199726926926927 0.714893025922911
0.200002402402402 0.71490170274467
0.200277877877878 0.714911796909174
0.200553353353353 0.714922427165126
0.200828828828829 0.714930539348382
0.201104304304304 0.714942100905662
0.20137977977978 0.714948840605831
0.201655255255255 0.714955573261922
0.201930730730731 0.714962839043534
0.202206206206206 0.71497140056485
0.202481681681682 0.714977476267935
0.202757157157157 0.714987566354288
0.203032632632633 0.714998358994787
0.203308108108108 0.715007412860117
0.203583583583584 0.715016473769526
0.203859059059059 0.715026081151131
0.204134534534535 0.71503470458619
0.20441001001001 0.715043439243541
0.204685485485485 0.715055756741667
0.204960960960961 0.715065470896672
0.205236436436436 0.715074957787461
0.205511911911912 0.715085361520678
0.205787387387387 0.715094222971442
0.206062862862863 0.715102888670973
0.206338338338338 0.71511189582294
0.206613813813814 0.715119454860662
0.206889289289289 0.715128677042395
0.207164764764765 0.715139431867315
0.20744024024024 0.715148705211301
0.207715715715716 0.715157491772389
0.207991191191191 0.715166315407575
0.208266666666667 0.715176154873029
0.208542142142142 0.715187319737466
0.208817617617618 0.715197839141867
0.209093093093093 0.715205852337283
0.209368568568569 0.715212856746508
0.209644044044044 0.71522256571114
0.20991951951952 0.715229572715551
0.210194994994995 0.715236586764042
0.21047047047047 0.715242782587202
0.210745945945946 0.715253088444802
0.211021421421421 0.715261771939899
0.211296896896897 0.715268890908085
0.211572372372372 0.715275724405721
0.211847847847848 0.715284470185302
0.212123323323323 0.715290512521699
0.212398798798799 0.715300417979047
0.212674274274274 0.715306941166487
0.21294974974975 0.715314909131504
0.213225225225225 0.715325113776818
0.213500700700701 0.715333083966281
0.213776176176176 0.715339769909009
0.214051651651652 0.715349055487448
0.214327127127127 0.715358956866645
0.214602602602603 0.71536758994097
0.214878078078078 0.715373981515364
0.215153553553554 0.715380184382603
0.215429029029029 0.715387572508737
0.215704504504504 0.715396535171787
0.21597997997998 0.715406178515266
0.216255455455455 0.715414421940827
0.216530930930931 0.71542227423466
0.216806406406406 0.715431406326336
0.217081881881882 0.715440478357974
0.217357357357357 0.715450802752622
0.217632832832833 0.715461326976656
0.217908308308308 0.715467419363085
0.218183783783784 0.71547777304627
0.218459259259259 0.715484302907048
0.218734734734735 0.715493115049263
0.21901021021021 0.715498812967295
0.219285685685686 0.715504708119526
0.219561161161161 0.715514161272885
0.219836636636637 0.715523042743662
0.220112112112112 0.71553295561583
0.220387587587588 0.715542700542336
0.220663063063063 0.715551973886323
0.220938538538539 0.71555956517851
0.221214014014014 0.715567083434725
0.221489489489489 0.715577747428106
0.221764964964965 0.715585844781723
0.22204044044044 0.715597079716204
0.222315915915916 0.715606679682989
0.222591391391391 0.715616389389103
0.222866866866867 0.71562492458781
0.223142342342342 0.715633368584238
0.223417817817818 0.715641678372433
0.223693293293293 0.715649511387735
0.223968768768769 0.715659064270417
0.224244244244244 0.71566993476652
0.22451971971972 0.71567794573749
0.224795195195195 0.715685201509096
0.225070670670671 0.715693527609894
0.225346146146146 0.715700674754394
0.225621621621622 0.715710826013007
0.225897097097097 0.715721076630202
0.226172572572573 0.715728450297437
0.226448048048048 0.715735232632819
0.226723523523524 0.715742741249769
0.226998998998999 0.71575229783986
0.227274474474474 0.715761571183847
0.22754994994995 0.715766956196497
0.227825425425425 0.715773451207623
0.228100900900901 0.715781253080684
0.228376376376376 0.715789950663938
0.228651851851852 0.715799419388418
0.228927327327327 0.715806638456667
0.229202802802803 0.715814251993313
0.229478278278278 0.715823406700188
0.229753753753754 0.715831100687625
0.230029229229229 0.715840014042126
0.230304704704705 0.715846628061105
0.23058018018018 0.715856481614717
0.230855655655656 0.715863441905766
0.231131131131131 0.715872764187561
0.231406606606607 0.715879930610592
0.231682082082082 0.715887114458448
0.231957557557558 0.71589376369782
0.232233033033033 0.715901454348588
0.232508508508508 0.715909277724625
0.232783983983984 0.715915867645441
0.233059459459459 0.715922537646307
0.233334934934935 0.715929953207273
0.23361041041041 0.715940683563288
0.233885885885886 0.715952440871802
0.234161361361361 0.71595759676653
0.234436836836837 0.715963789253021
0.234712312312312 0.715970287600817
0.234987787787788 0.715976039647031
0.235263263263263 0.715984201880318
0.235538738738739 0.715990595679159
0.235814214214214 0.715999362590975
0.23608968968969 0.716005801990955
0.236365165165165 0.71601623909086
0.236640640640641 0.716021760906929
0.236916116116116 0.716030773990753
0.237191591591592 0.716038343409222
0.237467067067067 0.7160495086444
0.237742542542543 0.716059773720493
0.238018018018018 0.716070639026223
0.238293493493493 0.71608102348091
0.238568968968969 0.716091433516723
0.238844444444444 0.716101668933538
0.23911991991992 0.716110991956816
0.239395395395395 0.716121045710553
0.239670870870871 0.716131464273409
0.239946346346346 0.716139572378515
0.240221821821822 0.71615136453668
0.240497297297297 0.716162207227211
0.240772772772773 0.716170611183613
0.241048248248248 0.716180806931144
0.241323723723724 0.716188604726054
0.241599199199199 0.716195272502474
0.241874674674675 0.716201764547673
0.24215015015015 0.716212517518887
0.242425625625626 0.716219658360791
0.242701101101101 0.716228684791289
0.242976576576577 0.716237078737685
0.243252052052052 0.716248298842527
0.243527527527528 0.716256245304568
0.243803003003003 0.716264605142794
0.244078478478478 0.716272561614841
0.244353953953954 0.716280792435209
0.244629429429429 0.716291565426436
0.244904904904905 0.716301434180428
0.24518038038038 0.716309371373944
0.245455855855856 0.71631533363029
0.245731331331331 0.716323858077509
0.246006806806807 0.716333640078113
0.246282282282282 0.716342608673019
0.246557757757758 0.716349693162294
0.246833233233233 0.716359855543137
0.247108708708709 0.716370668945131
0.247384184184184 0.716378895687348
0.24765965965966 0.716388396295552
0.247935135135135 0.716396091024471
0.248210610610611 0.716403090614063
0.248486086086086 0.716411174250264
0.248761561561562 0.716422385086582
0.249037037037037 0.716432958248424
0.249312512512512 0.716442142614577
0.249587987987988 0.716451971328544
0.249863463463463 0.716459428412498
0.250138938938939 0.716468069643124
0.250414414414414 0.716473281519739
0.25068988988989 0.716481212039917
0.250965365365365 0.716489449162881
0.251240840840841 0.716497460133851
0.251516316316316 0.716507255110389
0.251791791791792 0.716513347126077
0.252067267267267 0.716521485261201
0.252342742742743 0.716531738844323
0.252618218218218 0.716544786331427
0.252893693693694 0.716552510719624
0.253169169169169 0.716560444576471
0.253444644644645 0.716566983335033
0.25372012012012 0.716580405270521
0.253995595595596 0.716588525610078
0.254271071071071 0.716594013688719
0.254546546546547 0.716600743378882
0.254822022022022 0.716608416234083
0.255097497497497 0.716612299375046
0.255372972972973 0.716619204054949
0.255648448448448 0.716627668812872
0.255923923923924 0.716636651125194
0.256199399399399 0.716644536044233
0.256474874874875 0.716649823922747
0.25675035035035 0.716658255684723
0.257025825825826 0.716666879490523
0.257301301301301 0.716673832737494
0.257576776776777 0.716681070342791
0.257852252252252 0.71668629111719
0.258127727727728 0.716694197539205
0.258403203203203 0.716703222115998
0.258678678678679 0.716713097914068
0.258954154154154 0.716721478143048
0.25922962962963 0.716732903267649
0.259505105105105 0.716742089116766
0.259780580580581 0.716749159147144
0.260056056056056 0.716752742358659
0.260331531531532 0.71676041521386
0.260607007007007 0.716769493918836
0.260882482482482 0.716776382286136
0.261157957957958 0.716782133590868
0.261433433433433 0.716790847857466
0.261708908908909 0.716797981655291
0.261984384384384 0.71680431798928
0.26225985985986 0.716811805473995
0.262535335335335 0.716819430874352
0.262810810810811 0.716826681455583
0.263086286286286 0.716836314418315
0.263361761761762 0.716844440318987
0.263637237237237 0.716851208195471
0.263912712712713 0.716858770940603
0.264188188188188 0.716868882900673
0.264463663663664 0.71688084671191
0.264739139139139 0.716886675130765
0.265014614614615 0.71689710481585
0.26529009009009 0.716904699444706
0.265565565565566 0.716914385052656
0.265841041041041 0.716923391092401
0.266116516516517 0.716930716563309
0.266391991991992 0.71694490444965
0.266667467467467 0.716956307329792
0.266942942942943 0.716965135413869
0.267218418418418 0.716978126177604
0.267493893893894 0.716986567949586
0.267769369369369 0.71699489627483
0.268044844844845 0.717003579399186
0.26832032032032 0.717012929115814
0.268595795795796 0.717022494974429
0.268871271271271 0.717032003738935
0.269146746746747 0.717040922283809
0.269422222222222 0.717049364055791
0.269697697697698 0.717060355784193
0.269973173173173 0.717068271103992
0.270248648648649 0.717079494174762
0.270524124124124 0.717087562610583
0.2707995995996 0.717101195126944
0.271075075075075 0.717109828942751
0.271350550550551 0.717119197196427
0.271626026026026 0.717125320354356
0.271901501501501 0.717135328877695
0.272176976976977 0.717146403652075
0.272452452452452 0.717156844088649
0.272727927927928 0.717168072720534
0.273003403403403 0.717177562577249
0.273278878878879 0.717184956264497
0.273554354354354 0.717191682988733
0.27382982982983 0.717197765735896
0.274105305305305 0.717204745676217
0.274380780780781 0.717212711787529
0.274656256256256 0.717221308529238
0.274931731731732 0.717231279978479
0.275207207207207 0.717241429383388
0.275482682682683 0.717249043290774
0.275758158158158 0.717255626167512
0.276033633633634 0.717262949784715
0.276309109109109 0.717270812459296
0.276584584584585 0.717277539925013
0.27686006006006 0.717286994932077
0.277135535535535 0.717295626523438
0.277411011011011 0.717306275316439
0.277686486486486 0.717313728322243
0.277961961961962 0.717320370517536
0.278237437437437 0.717327510247217
0.278512912912913 0.717333868454924
0.278788388388388 0.717342353232858
0.279063863863864 0.717351863109587
0.279339339339339 0.717357645556561
0.279614814814815 0.717362971621396
0.27989029029029 0.717370593685084
0.280165765765766 0.717380338240849
0.280441241241241 0.717388798920621
0.280716716716717 0.717397637014704
0.280992192192192 0.717406111782632
0.281267667667668 0.717413340490147
0.281543143143143 0.717422385086953
0.281818618618619 0.717429614165208
0.282094094094094 0.717437685566957
0.28236956956957 0.717445756968705
0.282645045045045 0.717452310186165
0.282920520520521 0.717461975774102
0.283195995995996 0.717469674951913
0.283471471471471 0.717479418395455
0.283746946946947 0.717486899948314
0.284022422422422 0.717492659038607
0.284297897897898 0.717500018988426
0.284573373373373 0.717506451344328
0.284848848848849 0.717512844030945
0.285124324324324 0.717522587103747
0.2853997997998 0.717528989058889
0.285675275275275 0.717536500641766
0.285950750750751 0.717543825000452
0.286226226226226 0.71755142815635
0.286501701701702 0.717559753144925
0.286777177177177 0.717565841453203
0.287052652652653 0.717574101562108
0.287328128128128 0.717580359299011
0.287603603603604 0.717585436596652
0.287879079079079 0.717596427212831
0.288154554554555 0.717606333782402
0.28843003003003 0.717614809291812
0.288705505505505 0.717622880693561
0.288980980980981 0.717630352236413
0.289256456456456 0.71764002116102
0.289531931931932 0.717648087743136
0.289807407407407 0.717655276039884
0.290082882882883 0.717664232029597
0.290358358358358 0.717670290307856
0.290633833833834 0.717679380505802
0.290909309309309 0.717687822277784
0.291184784784785 0.717695692367183
0.29146026026026 0.717704482635681
0.291735735735736 0.717713834947495
0.292011211211211 0.71772220553721
0.292286686686687 0.717727685088808
0.292562162162162 0.717734629067254
0.292837637637638 0.717744784033278
0.293113113113113 0.717751039545735
0.293388588588589 0.717757216090365
0.293664064064064 0.7177678244726
0.293939539539539 0.717776754139704
0.294215015015015 0.717783827136009
0.29449049049049 0.717791674610209
0.294765965965966 0.717800333265661
0.295041441441441 0.717808586330487
0.295316916916917 0.717813631373663
0.295592392392392 0.717822443515879
0.295867867867868 0.717830263555247
0.296143343343343 0.717837944196009
0.296418818818819 0.717846518322518
0.296694294294294 0.717856168339335
0.29696976976977 0.71786302445217
0.297245245245245 0.717874469967525
0.297520720720721 0.71788687458978
0.297796196196196 0.717897000638007
0.298071671671672 0.717903919406067
0.298347147147147 0.717913527899895
0.298622622622623 0.717922829420196
0.298898098098098 0.717934436207874
0.299173573573574 0.717947699836966
0.299449049049049 0.717959328498362
0.299724524524525 0.71796518472279
0.3 0.717972697047149
};

\addplot [semithick, red, dashed]
table {%
0.15 -2
0.15 2
};

\end{axis}

\end{tikzpicture}


==> images/ECDF_timeout_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.85,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0223 3.7037023319621e-07
0.022577977977978 4.73325001723325e-07
0.022855955955956 5.76279770250439e-07
0.0231339339339339 6.79234538777554e-07
0.0234119119119119 1.1552288755149e-06
0.0236898898898899 1.83312874678545e-06
0.0239678678678679 3.46568662654471e-06
0.0242458458458458 5.72535286411319e-06
0.0245238238238238 1.11819185219529e-05
0.0248018018018018 1.74741343355726e-05
0.0250797797797798 2.71037603986739e-05
0.0253577577577578 4.01723797381799e-05
0.0256357357357357 5.5212970319298e-05
0.0259137137137137 8.46390521801755e-05
0.0261916916916917 0.000118706440296692
0.0264696696696697 0.000162160989879202
0.0267476476476477 0.00022499787759134
0.0270256256256256 0.000305474620854504
0.0273036036036036 0.000413042890064194
0.0275815815815816 0.00055266208723189
0.0278595595595596 0.000743573298176057
0.0281375375375375 0.000991058469555702
0.0284155155155155 0.00127337586768157
0.0286934934934935 0.00161473858557675
0.0289714714714715 0.00200292106887697
0.0292494494494495 0.00251706242741061
0.0295274274274274 0.00312778440490246
0.0298054054054054 0.00387940797259165
0.0300833833833834 0.00482956629787688
0.0303613613613614 0.00599274015246824
0.0306393393393393 0.00744124515856454
0.0309173173173173 0.00908203348795038
0.0311952952952953 0.0110162006431675
0.0314732732732733 0.0134137487856987
0.0317512512512513 0.0161423589788987
0.0320292292292292 0.0193098026580311
0.0323072072072072 0.0229473555316768
0.0325851851851852 0.0269690023571597
0.0328631631631632 0.0315173909146652
0.0331411411411411 0.0365668555480337
0.0334191191191191 0.0420757994907042
0.0336970970970971 0.0481802728164859
0.0339750750750751 0.0547904446165966
0.0342530530530531 0.0619613380419766
0.034531031031031 0.0696368607247158
0.034809009009009 0.0777341620670939
0.035086986986987 0.0861196692864905
0.035364964964965 0.0946507946627577
0.0356429429429429 0.103478016396197
0.0359209209209209 0.112472797108099
0.0361988988988989 0.121551418296123
0.0364768768768769 0.130751851250844
0.0367548548548549 0.140147839317951
0.0370328328328328 0.149486626501635
0.0373108108108108 0.158692794077744
0.0375887887887888 0.167797533225916
0.0378667667667668 0.176832264985195
0.0381447447447447 0.185627369798783
0.0384227227227227 0.194213495340051
0.0387007007007007 0.20251725714057
0.0389786786786787 0.210572515714995
0.0392566566566567 0.218342953648237
0.0395346346346346 0.225940711557939
0.0398126126126126 0.233182626348777
0.0400905905905906 0.240026948508908
0.0403685685685686 0.24655064720124
0.0406465465465465 0.252776304999989
0.0409245245245245 0.258772032953968
0.0412025025025025 0.264457515962978
0.0414804804804805 0.269809574189091
0.0417584584584585 0.274841205810861
0.0420364364364364 0.279583811476577
0.0423144144144144 0.28402678836512
0.0425923923923924 0.288197538312631
0.0428703703703704 0.292046695675435
0.0431483483483484 0.295805324765684
0.0434263263263263 0.299241010661858
0.0437043043043043 0.302477303905822
0.0439822822822823 0.30551207903957
0.0442602602602603 0.308330096013878
0.0445382382382382 0.310962515978366
0.0448162162162162 0.313447221245774
0.0450941941941942 0.315732258771169
0.0453721721721722 0.317910351613672
0.0456501501501502 0.319897058696785
0.0459281281281281 0.32172545678874
0.0462061061061061 0.323453522733819
0.0464840840840841 0.325085479642459
0.0467620620620621 0.326585193616354
0.04704004004004 0.328026597820572
0.047318018018018 0.329366437905657
0.047595995995996 0.330603104855781
0.047873973973974 0.331755306631242
0.048151951951952 0.332876255313321
0.0484299299299299 0.333895555718066
0.0487079079079079 0.334869196776655
0.0489858858858859 0.335745433429842
0.0492638638638639 0.336583826327349
0.0495418418418418 0.337370270999555
0.0498198198198198 0.338135043266634
0.0500977977977978 0.338823425838949
0.0503757757757758 0.339458793934922
0.0506537537537538 0.34005920115703
0.0509317317317317 0.340615342277564
0.0512097097097097 0.341154388161037
0.0514876876876877 0.341645346715715
0.0517656656656657 0.342154296217647
0.0520436436436436 0.342639305862653
0.0523216216216216 0.343081244304244
0.0525995995995996 0.343487801080965
0.0528775775775776 0.343873782845843
0.0531555555555556 0.344241806659413
0.0534335335335335 0.344614317550994
0.0537115115115115 0.344955665809991
0.0539894894894895 0.345277628764931
0.0542674674674675 0.345594144422737
0.0545454454454454 0.34587390296666
0.0548234234234234 0.346160876129939
0.0551014014014014 0.346424173774608
0.0553793793793794 0.346671889546874
0.0556573573573574 0.346923557417924
0.0559353353353353 0.347165376925736
0.0562133133133133 0.347388865146081
0.0564912912912913 0.347621116941573
0.0567692692692693 0.347820836587322
0.0570472472472473 0.348027327446224
0.0573252252252252 0.34820759876195
0.0576032032032032 0.34838951134797
0.0578811811811812 0.348555777923397
0.0581591591591592 0.348728334860933
0.0584371371371371 0.348898205780111
0.0587151151151151 0.349065339518676
0.0589930930930931 0.349219711611429
0.0592710710710711 0.349358476250651
0.0595490490490491 0.349491104014528
0.059827027027027 0.349630320957739
0.060105005005005 0.349757317166218
0.060382982982983 0.349879911567111
0.060660960960961 0.350004731896813
0.0609389389389389 0.350125383615001
0.0612169169169169 0.350240038597932
0.0614948948948949 0.350360545356399
0.0617728728728729 0.350471304593173
0.0620508508508509 0.350572796788557
0.0623288288288288 0.350675118702242
0.0626068068068068 0.350784529924834
0.0628847847847848 0.350879307259694
0.0631627627627628 0.350970566262709
0.0634407407407407 0.351061214284598
0.0637187187187187 0.351150694472419
0.0639966966966967 0.351238015835547
0.0642746746746747 0.351325422839841
0.0645526526526527 0.351413618780927
0.0648306306306306 0.351488785401217
0.0651086086086086 0.35156522403379
0.0653865865865866 0.351642806031527
0.0656645645645646 0.351715882414204
0.0659425425425425 0.351785887949393
0.0662205205205205 0.351839605350623
0.0664984984984985 0.351898048957791
0.0667764764764765 0.351956929668568
0.0670544544544545 0.352013118429131
0.0673324324324324 0.352075705437426
0.0676104104104104 0.352140801991376
0.0678883883883884 0.352197047846049
0.0681663663663664 0.352245869983456
0.0684443443443443 0.352293392303007
0.0687223223223223 0.352341738038262
0.0690003003003003 0.352388063235207
0.0692782782782783 0.352429244030395
0.0695562562562563 0.352466583207609
0.0698342342342342 0.352513459696383
0.0701122122122122 0.352553015904622
0.0703901901901902 0.352602649594021
0.0706681681681682 0.352642712234431
0.0709461461461462 0.352682375586812
0.0712241241241241 0.352715972504632
0.0715021021021021 0.352749440033852
0.0717800800800801 0.352787880311759
0.0720580580580581 0.352817682324968
0.072336036036036 0.352855384828336
0.072614014014014 0.352885455628751
0.072891991991992 0.352915408904277
0.07316996996997 0.3529449043147
0.073447947947948 0.352970899559586
0.0737259259259259 0.352998113430054
0.0740039039039039 0.353024333714711
0.0742818818818819 0.353049941535279
0.0745598598598599 0.35307156203667
0.0748378378378378 0.353092491847626
0.0751158158158158 0.353114238030207
0.0753937937937938 0.353138924188713
0.0756717717717718 0.353159734621075
0.0759497497497497 0.353177630287898
0.0762277277277277 0.353193650376133
0.0765057057057057 0.35321709640608
0.0767836836836837 0.353231873029088
0.0770616616616617 0.353250189857658
0.0773396396396396 0.353266809434048
0.0776176176176176 0.353283114251351
0.0778955955955956 0.353295196328958
0.0781735735735736 0.35331067884278
0.0784515515515516 0.353326268871485
0.0787295295295295 0.353343033407596
0.0790075075075075 0.353355240054171
0.0792854854854855 0.353368327952041
0.0795634634634635 0.353381713925654
0.0798414414414415 0.353394647224538
0.0801194194194194 0.353409024188776
0.0803973973973974 0.353421605283734
0.0806753753753754 0.353428677909298
0.0809533533533534 0.353439202874814
0.0812313313313313 0.353447580137867
0.0815093093093093 0.353456036368746
0.0817872872872873 0.353466428979734
0.0820652652652653 0.353477085558296
0.0823432432432432 0.353484643854536
0.0826212212212212 0.353492641478831
0.0828991991991992 0.353503925351121
0.0831771771771772 0.353511298276874
0.0834551551551552 0.353519613255443
0.0837331331331331 0.353528873994237
0.0840111111111111 0.353538799100856
0.0842890890890891 0.353547444780374
0.0845670670670671 0.353553333259267
0.084845045045045 0.353560259442146
0.085123023023023 0.353569354830466
0.085401001001001 0.353576187586619
0.085678978978979 0.353585308926807
0.085956956956957 0.353591556653704
0.0862349349349349 0.353599163887753
0.0865129129129129 0.353608160658973
0.0867908908908909 0.353614750579789
0.0870688688688689 0.35362054340751
0.0873468468468468 0.353625030856262
0.0876248248248248 0.353631345316534
0.0879028028028028 0.35363991054526
0.0881807807807808 0.3536451398467
0.0884587587587588 0.353651327513559
0.0887367367367367 0.35365842534951
0.0890147147147147 0.353663049972422
0.0892926926926927 0.353670420302988
0.0895706706706707 0.353677039512341
0.0898486486486487 0.353685374510922
0.0901266266266266 0.353692978779044
0.0904046046046046 0.353700290532536
0.0906825825825826 0.353708129479694
0.0909605605605606 0.353713358781135
0.0912385385385385 0.353719131959584
0.0915165165165165 0.35372665800136
0.0917944944944945 0.35373093931813
0.0920724724724725 0.353736562717226
0.0923504504504505 0.353743769551023
0.0926284284284284 0.353748543582547
0.0929064064064064 0.353753715048396
0.0931843843843844 0.353759464128682
0.0934623623623624 0.353765882396427
0.0937403403403403 0.353771207349039
0.0940183183183183 0.353776066280247
0.0942962962962963 0.353782338105307
0.0945742742742743 0.353785688862231
0.0948522522522523 0.353791063494134
0.0951302302302302 0.353796613115776
0.0954082082082082 0.353802643959203
0.0956861861861862 0.353806752510679
0.0959641641641642 0.353810686813897
0.0962421421421421 0.353816048840606
0.0965201201201201 0.353820537401581
0.0967980980980981 0.3538246626364
0.0970760760760761 0.353831100553417
0.0973540540540541 0.353834373454737
0.097632032032032 0.353837988179235
0.09791001001001 0.353842276540083
0.098187987987988 0.353845705894094
0.098465965965966 0.353847764989465
0.098743943943944 0.353850564825302
0.0990219219219219 0.353853897415918
0.0992998998998999 0.353858385606152
0.0995778778778779 0.353862340300123
0.0998558558558559 0.353866458861605
0.100133833833834 0.353869623877302
0.100411811811812 0.353873791376592
0.10068978978979 0.353879309485252
0.100967767767768 0.35388198401064
0.101245745745746 0.353883879979981
0.101523723723724 0.353888475314356
0.101801701701702 0.3538924804291
0.10207967967968 0.353894533221874
0.102357657657658 0.353897176234279
0.102635635635636 0.353901375988035
0.102913613613614 0.35390557574179
0.103191591591592 0.35390937398307
0.10346956956957 0.353915376279442
0.103747547547548 0.353919110011793
0.104025525525526 0.353922571620269
0.104303503503504 0.3539261911644
0.104581481481481 0.353928620630003
0.104859459459459 0.353932161206307
0.105137437437437 0.353934127245693
0.105415415415415 0.353936008570766
0.105693393393393 0.35393828955461
0.105971371371371 0.353940555894185
0.106249349349349 0.353945039635526
0.106527327327327 0.353947849110629
0.106805305305305 0.353949927855271
0.107083283283283 0.353954065695284
0.107361261261261 0.353957359728839
0.107639239239239 0.35396037051629
0.107917217217217 0.353963266003299
0.108195195195195 0.35396609401545
0.108473173173173 0.353969990873829
0.108751151151151 0.353971910199852
0.109029129129129 0.353974529114094
0.109307107107107 0.35397627048445
0.109585085085085 0.353979072915473
0.109863063063063 0.353981310337252
0.110141041041041 0.353983506236042
0.110419019019019 0.353985565331413
0.110696996996997 0.35398725405655
0.110974974974975 0.353987924356232
0.111252952952953 0.353988953903917
0.111530930930931 0.353991323680224
0.111808908908909 0.353995120067799
0.112086886886887 0.353997774202433
0.112364864864865 0.353999433453663
0.112642842842843 0.354002725818884
0.112920820820821 0.354004390445858
0.113198798798799 0.354005973324448
0.113476776776777 0.354007190281695
0.113754754754755 0.354008455002739
0.114032732732733 0.354008879006833
0.114310710710711 0.354011390035451
0.114588688688689 0.354012570969034
0.114866666666667 0.354013078760588
0.115144644644645 0.354014809379456
0.115422622622623 0.354016989707125
0.115700600600601 0.354018758512312
0.115978578578579 0.354019101694874
0.116256556556557 0.354021559831113
0.116534534534535 0.354022589378799
0.116812512512513 0.35402435966695
0.117090490490491 0.354027505774857
0.117368468468468 0.354029625301006
0.117646446446446 0.354031125689729
0.117924424424424 0.354033843962551
0.118202402402402 0.35403691481004
0.11848038038038 0.354038278395343
0.118758358358358 0.35404034731535
0.119036336336336 0.354041114563796
0.119314314314314 0.354042144111481
0.119592292292292 0.354043515482345
0.11987027027027 0.354044573577085
0.120148248248248 0.367772108996279
0.120426226226226 0.393511541868524
0.120704204204204 0.409602487601348
0.120982182182182 0.409604967487724
0.12126016016016 0.409605515257513
0.121538138138138 0.409606285842628
0.121816116116116 0.409608386708148
0.122094094094094 0.40960872989071
0.122372072072072 0.409609319986761
0.12265005005005 0.409610033663136
0.122928028028028 0.409610796648061
0.123206006006006 0.409613574239439
0.123483983983984 0.409614870473465
0.123761961961962 0.40961563333481
0.12403993993994 0.409616218549437
0.124317917917918 0.40961660230342
0.124595895895896 0.409616808212957
0.124873873873874 0.409617851292688
0.125151851851852 0.409618833200158
0.12542982982983 0.409619588399522
0.125707807807808 0.409620603488309
0.125985785785786 0.409621118262152
0.126263763763764 0.409621531947289
0.126541741741742 0.40962222510933
0.12681971971972 0.42357981716671
0.127097697697698 0.449368837014991
0.127375675675676 0.465181078961963
0.127653653653654 0.465181878279503
0.127931631631632 0.465182478879881
0.12820960960961 0.465182993653724
0.128487587587588 0.465183508427567
0.128765565565566 0.465184757824649
0.129043543543544 0.465185373699556
0.129321521521522 0.465185833344216
0.1295994994995 0.465187233262134
0.129877477477477 0.465187934147946
0.130155455455455 0.465188448921788
0.130433433433433 0.465189458449461
0.130711411411411 0.465190981082642
0.130989389389389 0.465191659909366
0.131267367367367 0.465192009641685
0.131545345345345 0.465192958614998
0.131823323323323 0.465193988162683
0.132101301301301 0.465194421262289
0.132379279279279 0.465194627171826
0.132657257257257 0.465195425673737
0.132935235235235 0.465195631583274
0.133213213213213 0.465196172939244
0.133491191191191 0.479381599413406
0.133769169169169 0.505120661915422
0.134047147147147 0.52043628143145
0.134325125125125 0.520753372174909
0.134603103103103 0.520753761576512
0.134881081081081 0.520754852172878
0.135159059059059 0.520755631964727
0.135437037037037 0.520756306441423
0.135715015015015 0.520756718260497
0.135992992992993 0.520757386743548
0.136270970970971 0.520757743210994
0.136548948948949 0.520757991533299
0.136826926926927 0.520758197442836
0.137104904904905 0.520759102718147
0.137382882882883 0.520760032907251
0.137660860860861 0.520760574683394
0.137938838838839 0.520761432454428
0.138216816816817 0.520762420479124
0.138494794794795 0.520762763661686
0.138772772772773 0.520763106844248
0.139050750750751 0.520763912526175
0.139328728728729 0.520764084117456
0.139606706706707 0.520764263957646
0.139884684684685 0.520764777447764
0.140162662662663 0.535733751826634
0.140440640640641 0.561472443958415
0.140718618618619 0.576320673731378
0.140996596596597 0.576321076541447
0.141274574574575 0.576321591315289
0.141552552552553 0.576321825475289
0.141830530530531 0.576322121845623
0.142108508508509 0.576323500754887
0.142386486486486 0.576323843937449
0.142664464464464 0.576324492045634
0.142942442442442 0.576324933280357
0.14322042042042 0.576325379917304
0.143498398398398 0.576325785359634
0.143776376376376 0.576325991269171
0.144054354354354 0.576326273403052
0.144332332332332 0.576326502224382
0.14461031031031 0.57632660517915
0.144888288288288 0.576326708133919
0.145166266266266 0.576326811088687
0.145444244244244 0.576327728190635
0.145722222222222 0.576328209041678
0.1460002002002 0.576328860989682
0.146278178178178 0.576329375763524
0.146556156156156 0.576329928999238
0.146834134134134 0.591528126668672
0.147112112112112 0.617267559540915
0.14739009009009 0.631846321361752
0.147668068068068 0.631887257409742
0.147946046046046 0.631887600592304
0.148224024024024 0.631888003093421
0.148502002002002 0.631888656709759
0.14877997997998 0.63188891409668
0.149057957957958 0.631889819631509
0.149335935935936 0.631890077018431
0.149613913913914 0.631890717658834
0.149891891891892 0.631891350884418
0.15016986986987 0.631892444817452
0.150447847847848 0.63189308335699
0.150725825825826 0.63189393569049
0.151003803803804 0.631894708932582
0.151281781781782 0.631895254045394
0.15155975975976 0.631895374968742
0.151837737737738 0.631895432165835
0.152115715715716 0.631895489362929
0.152393693693694 0.631895546560023
0.152671671671672 0.631895603757116
0.15294964964965 0.63189566095421
0.153227627627628 0.631895928237856
0.153505605605606 0.631896157448463
0.153783583583584 0.631896286141924
0.154061561561562 0.631896414835384
0.15433953953954 0.631897095886554
0.154617517517518 0.631897812281696
0.154895495495496 0.631898155464258
0.155173473473473 0.631898790914287
0.155451451451451 0.631899399176646
0.155729429429429 0.631899813899858
0.156007407407407 0.631899916854626
0.156285385385385 0.631900019809395
0.156563363363363 0.631900122764163
0.156841341341341 0.631900732237609
0.157119319319319 0.631900909565488
0.157397297297297 0.631900950747396
0.157675275275275 0.631900991929303
0.157953253253253 0.63190103311121
0.158231231231231 0.631901074293118
0.158509209209209 0.631901115475025
0.158787187187187 0.631901156656933
0.159065165165165 0.63190119783884
0.159343143143143 0.631901239020748
0.159621121121121 0.631901696040561
0.159899099099099 0.631902404433878
0.160177077077077 0.631902533127338
0.160455055055055 0.631902661820799
0.160733033033033 0.631903129881279
0.161011011011011 0.6319033872682
0.161288988988989 0.631903644655121
0.161566966966967 0.631904088061326
0.161844944944945 0.631904688142667
0.162122922922923 0.631904894052204
0.162400900900901 0.631905099961741
0.162678878878879 0.631905305871278
0.162956856856857 0.631905480070104
0.163234834834835 0.631905651661385
0.163512812812813 0.63190606818887
0.163790790790791 0.63190619688233
0.164068768768769 0.631906325575791
0.164346746746747 0.631906605763282
0.164624724724725 0.631907203892054
0.164902702702703 0.63190754874295
0.165180680680681 0.631908013713922
0.165458658658659 0.631908393105519
0.165736636636637 0.631909052357119
0.166014614614615 0.631909258266656
0.166292592592593 0.631909429882653
0.166570570570571 0.631909532837421
0.166848548548549 0.63190963579219
0.167126526526527 0.631909738746958
0.167404504504505 0.631911280806966
0.167682482482483 0.631912213467677
0.16796046046046 0.631912507125424
0.168238438438438 0.631912749259002
0.168516416416416 0.631912896337243
0.168794394394394 0.631913043415484
0.169072372372372 0.631913258895434
0.16935035035035 0.631913656144388
0.169628328328328 0.631913970133475
0.169906306306306 0.631914128525426
0.170184284284284 0.631914286917378
0.170462262262262 0.631914445309329
0.17074024024024 0.631914655291313
0.171018218218218 0.631915170065156
0.171296196196196 0.63191556373028
0.171574174174174 0.631916014427725
0.171852152152152 0.631916373552148
0.17213013013013 0.63191704397541
0.172408108108108 0.631917573764262
0.172686086086086 0.631918603311947
0.172964064064064 0.631919262489399
0.173242042042042 0.631919694402634
0.17352002002002 0.631920037585196
0.173797997997998 0.631920380767758
0.174075975975976 0.631920669636767
0.174353953953954 0.631920956998096
0.174631931931932 0.63192136881717
0.17490990990991 0.631922024880398
0.175187887887888 0.631922532517477
0.175465865865866 0.631922789904398
0.175743843843844 0.631923047291319
0.176021821821822 0.631923489863357
0.1762997997998 0.631923747250279
0.176577777777778 0.631924354431309
0.176855755755756 0.63192515764163
0.177133733733734 0.631925494645175
0.177411711711712 0.631925735256067
0.17768968968969 0.631926343271265
0.177967667667668 0.631926755090339
0.178245645645646 0.631926954623131
0.178523623623624 0.631927126214412
0.178801601601602 0.631927360028387
0.17907957957958 0.631927691100077
0.179357557557558 0.631928108616204
0.179635535535536 0.631928451798765
0.179913513513514 0.631929050236488
0.180191491491491 0.631930073296206
0.18046946946947 0.631930571015964
0.180747447447447 0.631930828402885
0.181025425425425 0.631931044044373
0.181303403403403 0.63193124995391
0.181581381381381 0.631931455863447
0.181859359359359 0.631931727727803
0.182137337337337 0.631932242501646
0.182415315315315 0.631932782300504
0.182693293293293 0.631932910993965
0.182971271271271 0.631933039687426
0.183249249249249 0.631933160703459
0.183527227227227 0.631933275097646
0.183805205205205 0.631933389491833
0.184083183183183 0.63193353127142
0.184361161161161 0.631933737180957
0.184639139139139 0.631933943090495
0.184917117117117 0.631934149000032
0.185195095095095 0.631934313619617
0.185473073073073 0.631934460697858
0.185751051051051 0.631934604399707
0.186029029029029 0.631934733093168
0.186307007007007 0.631934861786628
0.186584984984985 0.63193526589429
0.186862962962963 0.631935402666815
0.187140940940941 0.631935488462455
0.187418918918919 0.631935574258096
0.187696896896897 0.631935660053736
0.187974874874875 0.631936339560151
0.188252852852853 0.631936700185193
0.188530830830831 0.631936994341675
0.188808808808809 0.631937218133873
0.189086786786787 0.631937332528061
0.189364764764765 0.631937446922248
0.189642742742743 0.631937702033232
0.189920720720721 0.631938186591685
0.190198698698699 0.631938358059385
0.190476676676677 0.631938461014154
0.190754654654655 0.631938563968923
0.191032632632633 0.631938715268314
0.191310610610611 0.631939434876545
0.191588588588589 0.631940300371349
0.191866566566567 0.631940583802824
0.192144544544545 0.631940712496284
0.192422522522523 0.631940841189745
0.192700500500501 0.631940983143816
0.192978478478478 0.631941130222057
0.193256456456456 0.631941317128471
0.193534434434434 0.631941745334296
0.193812412412412 0.631942250407083
0.19409039039039 0.6319425348272
0.194368368368368 0.631942779553317
0.194646346346346 0.631942985462855
0.194924324324324 0.631943252767097
0.195202302302302 0.631943659099205
0.19548028028028 0.631944173873047
0.195758258258258 0.631944422949192
0.196036236236236 0.631944651737566
0.196314214214214 0.631944880525941
0.196592192192192 0.631945129087167
0.19687017017017 0.631945841280579
0.197148148148148 0.631946177125559
0.197426126126126 0.631946305819019
0.197704104104104 0.631946447812812
0.197982082082082 0.631946877913536
0.19826006006006 0.631946992307723
0.198538038038038 0.63194710670191
0.198816016016016 0.631947588212049
0.199093993993994 0.631948360372813
0.199371971971972 0.63194878222043
0.19964994994995 0.631948988129967
0.199927927927928 0.631949090140772
0.200205905905906 0.631949169336748
0.200483883883884 0.631949248532724
0.200761861861862 0.6319493277287
0.20103983983984 0.631949469351752
0.201317817817818 0.631949838671552
0.201595795795796 0.631950010262833
0.201873773773774 0.631950409550862
0.202151751751752 0.631950972891773
0.20242972972973 0.631951439617585
0.202707707707708 0.631951851436659
0.202985685685686 0.631952217407433
0.203263663663664 0.631952560589994
0.203541641641642 0.631953253504875
0.20381961961962 0.631953672998287
0.204097597597598 0.631954201489546
0.204375575575576 0.63195461864729
0.204653553553554 0.631955149474217
0.204931531531532 0.631955399454745
0.20520950950951 0.631955493049989
0.205487487487488 0.631955586645233
0.205765465465465 0.631955680240477
0.206043443443443 0.6319557670051
0.206321421421421 0.63195585280074
0.206599399399399 0.631955938596381
0.206877377377377 0.631956024392021
0.207155355355355 0.631956349933491
0.207433333333333 0.631956720674466
0.207711311311311 0.631957179334014
0.207989289289289 0.631957326412254
0.208267267267267 0.631957473490495
0.208545245245245 0.631957812692005
0.208823223223223 0.631958017433708
0.209101201201201 0.631958146127169
0.209379179179179 0.631958274820629
0.209657157157157 0.631959416739904
0.209935135135135 0.631959519694672
0.210213113113113 0.631959622649441
0.210491091091091 0.631959725604209
0.210769069069069 0.631960392122333
0.211047047047047 0.631960735428475
0.211325025025025 0.631960905992494
0.211603003003003 0.631960970339225
0.211880980980981 0.631961034685955
0.212158958958959 0.631961099032685
0.212436936936937 0.631961163379416
0.212714914914915 0.631961227726146
0.212992892892893 0.631961295049617
0.213270870870871 0.63196136368613
0.213548848848849 0.631961432322642
0.213826826826827 0.631961500959154
0.214104804804805 0.631961569595667
0.214382782782783 0.631961668892458
0.214660760760761 0.631961840483738
0.214938738738739 0.631962024031416
0.215216716716717 0.631962281418337
0.215494694694695 0.631962598896191
0.215772672672673 0.631963048666783
0.216050650650651 0.631963563440626
0.216328628628629 0.631964422447463
0.216606606606607 0.631965333728778
0.216884584584585 0.63196573661829
0.217162562562563 0.631965883696531
0.217440540540541 0.631966030774772
0.217718518518519 0.631966812773412
0.217996496496496 0.631966959851653
0.218274474474475 0.631967106929894
0.218552452452452 0.631967571468335
0.21883043043043 0.631967718546575
0.219108408408408 0.631967865624816
0.219386386386386 0.631968364443556
0.219664364364364 0.631968621830477
0.219942342342342 0.631969200927879
0.22022032032032 0.631969780989207
0.220498298298298 0.631969986898744
0.220776276276276 0.631970418811979
0.221054254254254 0.631971390246017
0.221332232232232 0.631971737166883
0.22161021021021 0.63197207466475
0.221888188188188 0.631972189058937
0.222166166166166 0.631972303453125
0.222444144144144 0.631972783397913
0.222722122122122 0.631973107462598
0.2230001001001 0.631973210417367
0.223278078078078 0.631973313372135
0.223556056056056 0.631973416326904
0.223834034034034 0.631973568923889
0.224112012012012 0.631973774833426
0.22438998998999 0.631974191842873
0.224667967967968 0.631974300604794
0.224945945945946 0.631974394200038
0.225223923923924 0.631974487795282
0.225501901901902 0.631974587794234
0.22577987987988 0.631975370799171
0.226057857857858 0.631975542390452
0.226335835835836 0.631975718405909
0.226613813813814 0.631975924315446
0.226891791791792 0.631976402200561
0.22716976976977 0.631976932174784
0.227447747747748 0.631977446948627
0.227725725725726 0.631978316212631
0.228003703703704 0.631978656537397
0.228281681681682 0.631978785230858
0.22855965965966 0.631978913924319
0.228837637637638 0.631979048426055
0.229115615615616 0.631979220017336
0.229393593593594 0.631979391608616
0.229671571571572 0.631979647018252
0.22994954954955 0.631980598432277
0.230227527527528 0.631981011993834
0.230505505505506 0.631981306150316
0.230783483483483 0.631981600306797
0.231061461461462 0.631981756123932
0.231339439439439 0.631981903202173
0.231617417417417 0.631982075130652
0.231895395395395 0.631982281040189
0.232173373373373 0.631982572566175
0.232451351351351 0.631983009175462
0.232729329329329 0.631983578262857
0.233007307307307 0.631984607810543
0.233285285285285 0.631985065490275
0.233563263263263 0.631985237081556
0.233841241241241 0.631985583044675
0.234119219219219 0.631986076463838
0.234397197197197 0.631986282373375
0.234675175175175 0.631986989450561
0.234953153153153 0.631987258574804
0.235231131131131 0.631987352170048
0.235509109109109 0.631987445765293
0.235787087087087 0.631987539360537
0.236065065065065 0.631987870949017
0.236343043043043 0.631988443867402
0.236621021021021 0.631988818538231
0.236898998998999 0.631989024447768
0.237176976976977 0.631989415923755
0.237454954954955 0.631989489462876
0.237732932932933 0.631989563001996
0.238010910910911 0.631989636541116
0.238288888888889 0.631989710080237
0.238566866866867 0.631989807205545
0.238844844844845 0.631989978796826
0.239122822822823 0.631990164476264
0.239400800800801 0.631990506784257
0.239678778778779 0.631990546382245
0.239956756756757 0.631990585980233
0.240234734734735 0.631990625578221
0.240512712712713 0.631990665176208
0.240790690690691 0.631990704774196
0.241068668668669 0.631990744372184
0.241346646646647 0.631990783970172
0.241624624624625 0.63199082356816
0.241902602602603 0.631990863166148
0.242180580580581 0.631990960642506
0.242458558558559 0.631991089335966
0.242736536536537 0.631991218029427
0.243014514514515 0.631991346722888
0.243292492492493 0.631991475416348
0.24357047047047 0.631991604109809
0.243848448448448 0.631991924507248
0.244126426426426 0.631992475582811
0.244404404404404 0.631992732969733
0.244682382382382 0.631992990356654
0.24496036036036 0.63199351434341
0.245238338338338 0.631993720252947
0.245516316316316 0.631993875902366
0.245794294294294 0.631993961698006
0.246072272272272 0.631994047493647
0.24635025025025 0.631994133289287
0.246628228228228 0.631994280071818
0.246906206206206 0.631994958774961
0.247184184184184 0.631995301957523
0.247462162162162 0.631995749410984
0.24774014014014 0.631996006797905
0.248018118118118 0.63199617763005
0.248296096096096 0.63199632470829
0.248574074074074 0.631996569768074
0.248852052052052 0.631997084541917
0.24913003003003 0.631997565949072
0.249408008008008 0.631997771858609
0.249685985985986 0.631998232541343
0.249963963963964 0.631998610326396
0.250241941941942 0.631998910838437
0.25051991991992 0.631999204994919
0.250797897897898 0.6319994991514
0.251075875875876 0.631999793307882
0.251353853853854 0.632000087464363
0.251631831831832 0.632000526315751
0.25190980980981 0.632000697907032
0.252187787787788 0.632000869498312
0.252465765765766 0.632001400893709
0.252743743743744 0.632001653780247
0.253021721721722 0.632001882568621
0.2532996996997 0.632002111356996
0.253577677677678 0.63200234014537
0.253855655655656 0.632002926641114
0.254133633633634 0.632003477932942
0.254411611611612 0.632003546569455
0.25468958958959 0.632003615205967
0.254967567567568 0.632003683842479
0.255245545545546 0.632003752478992
0.255523523523524 0.632003821115504
0.255801501501502 0.632003879277608
0.25607947947948 0.632003933464329
0.256357457457457 0.632003987651049
0.256635435435435 0.632004041837769
0.256913413413413 0.632004096024489
0.257191391391391 0.63200415021121
0.257469369369369 0.63200420439793
0.257747347347347 0.632005126469758
0.258025325325325 0.632005738748477
0.258303303303303 0.632006189754872
0.258581281281281 0.632006492798544
0.258859259259259 0.632006698708081
0.259137237237237 0.632006904617618
0.259415215215215 0.632007110527156
0.259693193193193 0.632007531095717
0.259971171171171 0.632007794785235
0.260249149149149 0.632007983121649
0.260527127127127 0.63200811181511
0.260805105105105 0.632008240508571
0.261083083083083 0.632008731740361
0.261361061061061 0.632008989127283
0.261639039039039 0.632009202247732
0.261917017017017 0.632009408157269
0.262194994994995 0.632009614066806
0.262472972972973 0.632009867273623
0.262750950950951 0.632010253354005
0.263028928928929 0.632010639434387
0.263306906906907 0.632010933597489
0.263584884884885 0.632011080675729
0.263862862862863 0.63201122775397
0.264140840840841 0.632011604204355
0.264418818818819 0.63201202299336
0.264696796796797 0.632012537767202
0.264974774774775 0.632012944655421
0.265252752752753 0.63201315582948
0.265530730730731 0.632013258784249
0.265808708708709 0.632013361739017
0.266086686686687 0.632013464693786
0.266364664664665 0.6320139924621
0.266642642642643 0.632014232927344
0.266920620620621 0.632014380005584
0.267198598598599 0.632014527083825
0.267476576576577 0.632014798731033
0.267754554554555 0.632015003144125
0.268032532532533 0.632015096739369
0.268310510510511 0.632015190334613
0.268588488488488 0.632015283929857
0.268866466466467 0.632015629746927
0.269144444444444 0.632016329705886
0.269422422422422 0.632016524118334
0.2697004004004 0.632016638512521
0.269978378378378 0.632016752906708
0.270256356356356 0.632016875343915
0.270534334334334 0.632017004037375
0.270812312312312 0.632017132730836
0.27109029029029 0.632017349521621
0.271368268268268 0.632017922965223
0.271646246246246 0.632018790221046
0.271924224224224 0.632019047607968
0.272202202202202 0.632019304994889
0.27248018018018 0.632019864906445
0.272758158158158 0.632020351689344
0.273036136136136 0.632020652422065
0.273314114114114 0.632020824013346
0.273592092092092 0.632021361093437
0.27387007007007 0.632021747529112
0.274148048048048 0.632022417828793
0.274426026026026 0.632022752978634
0.274704004004004 0.632023010365555
0.274981981981982 0.632023323919734
0.27525995995996 0.632023765842976
0.275537937937938 0.632024590099025
0.275815915915916 0.632024658735538
0.276093893893894 0.63202472737205
0.276371871871872 0.632024796008562
0.27664984984985 0.632024864645075
0.276927827827828 0.632024933281587
0.277205805805806 0.632025205183018
0.277483783783784 0.632025661812317
0.277761761761762 0.632025885739866
0.27803973973974 0.632026086743264
0.278317717717718 0.632026258334545
0.278595695695696 0.632026429925826
0.278873673673674 0.63202734868375
0.279151651651652 0.632028332259554
0.27942962962963 0.632028589646476
0.279707607607608 0.632029158023284
0.279985585585586 0.632029554036435
0.280263563563564 0.632030068810277
0.280541541541542 0.632030928311436
0.28081951951952 0.632031271493998
0.281097497497498 0.632031614676559
0.281375475475475 0.632033287954156
0.281653453453453 0.632033586956752
0.281931431431431 0.632033715650212
0.282209409409409 0.632033851604017
0.282487387387387 0.632034194786579
0.282765365365365 0.63203437416342
0.283043343343343 0.632034545754701
0.283321321321321 0.632034717345982
0.283599299299299 0.632034888937263
0.283877277277277 0.632035169958921
0.284155255255255 0.632035513141483
0.284433233233233 0.632035938566751
0.284711211211211 0.63203656987684
0.284989189189189 0.632036913059402
0.285267167167167 0.632037223073004
0.285545145145145 0.632037428982541
0.285823123123123 0.632037634892078
0.286101101101101 0.632037840801615
0.286379079079079 0.632038577315635
0.286657057057057 0.632039924217594
0.286935035035035 0.632040426448033
0.287213013013013 0.63204061935692
0.287490990990991 0.632040766435161
0.287768968968969 0.632040962168741
0.288046946946947 0.632041305351303
0.288324924924925 0.632041710076866
0.288602902902903 0.632042453783261
0.288880880880881 0.632042711170182
0.289158858858859 0.632042888662423
0.289436836836837 0.632043060253704
0.289714814814815 0.632043473271507
0.289992792792793 0.63204354190802
0.290270770770771 0.632043610544532
0.290548748748749 0.632043679181044
0.290826726726727 0.632043747817557
0.291104704704705 0.632043816454069
0.291382682682683 0.632044009134332
0.291660660660661 0.632044435023027
0.291938638638639 0.632045122253212
0.292216616616617 0.632045537421313
0.292494594594595 0.632046172315232
0.292772572572573 0.632046752154115
0.293050550550551 0.632047112267181
0.293328528528529 0.632047511876519
0.293606506506506 0.632047917498923
0.293884484484485 0.632048064577164
0.294162462462462 0.632048211655404
0.29444044044044 0.632048371118159
0.294718418418418 0.63204854270944
0.294996396396396 0.632048833308574
0.295274374374374 0.632049071297798
0.295552352352352 0.632049144836918
0.29583033033033 0.632049218376038
0.296108308308308 0.632049291915159
0.296386286286286 0.632049365454279
0.296664264264264 0.6320500039232
0.296942242242242 0.632050435342113
0.29722022022022 0.632051272351652
0.297498198198198 0.632051615534214
0.297776176176176 0.632051958716776
0.298054154154154 0.632052055365417
0.298332132132132 0.632052128904537
0.29861011011011 0.632052202443658
0.298888088088088 0.632052275982778
0.299166066066066 0.632052349521899
0.299444044044044 0.632052659787958
0.299722022022022 0.6320531400211
0.3 0.632053839980059
};

\addplot [semithick, darkorange25512714]
table {%
-2 0
0.0229 3.7037023319621e-07
0.0231773773773774 7.98057020999162e-07
0.0234547547547548 1.00352166888439e-06
0.0237321321321321 1.54098485913919e-06
0.0240095095095095 2.25744179172344e-06
0.0242868868868869 3.07022958742964e-06
0.0245642642642643 3.57134780418328e-06
0.0248416416416416 5.8640099884529e-06
0.025119019019019 7.24835678600509e-06
0.0253963963963964 9.23256247976499e-06
0.0256737737737738 1.52459810808086e-05
0.0259511511511512 2.13346600996088e-05
0.0262285285285285 3.23779214972217e-05
0.0265059059059059 5.20283053511745e-05
0.0267832832832833 8.06732359794747e-05
0.0270606606606607 0.000115428719344051
0.027338038038038 0.00016732578239037
0.0276154154154154 0.00023829895152165
0.0278927927927928 0.000344284156771633
0.0281701701701702 0.000500841396826251
0.0284475475475475 0.000704735215203912
0.0287249249249249 0.000962978177431064
0.0290023023023023 0.00127741620281808
0.0292796796796797 0.00171342872067798
0.0295570570570571 0.0022451087224767
0.0298344344344344 0.00290822529740219
0.0301118118118118 0.00376256191050334
0.0303891891891892 0.00480944766817254
0.0306665665665666 0.00610071438304465
0.0309439439439439 0.00768375053717912
0.0312213213213213 0.00959121655669545
0.0314986986986987 0.0117972032086138
0.0317760760760761 0.0143905960122324
0.0320534534534535 0.017435933927076
0.0323308308308308 0.0208693987140736
0.0326082082082082 0.0247945650206613
0.0328855855855856 0.0292052944885296
0.033162962962963 0.0341407006611946
0.0334403403403403 0.0396519765645925
0.0337177177177177 0.0456495782434551
0.0339950950950951 0.0521848555471505
0.0342724724724725 0.0593451987966288
0.0345498498498499 0.0670078719679442
0.0348272272272272 0.0751949919846524
0.0351046046046046 0.0835977679478849
0.035381981981982 0.0923484642953635
0.0356593593593594 0.101332007848339
0.0359367367367367 0.110536724715016
0.0362141141141141 0.119940829785011
0.0364914914914915 0.129599010317944
0.0367688688688689 0.139268769091499
0.0370462462462463 0.149018307615286
0.0373236236236236 0.158901639512573
0.037601001001001 0.168873825045434
0.0378783783783784 0.178620374284746
0.0381557557557558 0.188273659924596
0.0384331331331331 0.197773461025586
0.0387105105105105 0.207103923962177
0.0389878878878879 0.216212059468414
0.0392652652652653 0.225178701681858
0.0395426426426426 0.233977631059336
0.03982002002002 0.242512230278531
0.0400973973973974 0.250872490037587
0.0403747747747748 0.258878599481066
0.0406521521521521 0.266586066689104
0.0409295295295295 0.274031322894268
0.0412069069069069 0.281155420281665
0.0414842842842843 0.288058176409699
0.0417616616616617 0.294718415666149
0.042039039039039 0.301077874253217
0.0423164164164164 0.30718310500281
0.0425937937937938 0.312991934275408
0.0428711711711712 0.318596558677951
0.0431485485485485 0.323942981641257
0.0434259259259259 0.329058959059096
0.0437033033033033 0.333931303304278
0.0439806806806807 0.338579527586495
0.0442580580580581 0.342993752029526
0.0445354354354354 0.347205684996671
0.0448128128128128 0.351332029444
0.0450901901901902 0.355209018331736
0.0453675675675676 0.358905382587596
0.0456449449449449 0.362484132976811
0.0459223223223223 0.365896250869256
0.0461996996996997 0.36912081868843
0.0464770770770771 0.372199115105136
0.0467544544544545 0.375166843587411
0.0470318318318318 0.378008446361014
0.0473092092092092 0.380767088426826
0.0475865865865866 0.383337764447994
0.047863963963964 0.385873811037728
0.0481413413413413 0.388282459906508
0.0484187187187187 0.390581967822865
0.0486960960960961 0.392784815040214
0.0489734734734735 0.394945266544203
0.0492508508508508 0.397026413217148
0.0495282282282282 0.398994653692337
0.0498056056056056 0.400924179541299
0.050082982982983 0.402774472853706
0.0503603603603604 0.404527307632529
0.0506377377377377 0.406187142037981
0.0509151151151151 0.407839222395958
0.0511924924924925 0.409377686216473
0.0514698698698699 0.41088607441694
0.0517472472472472 0.412355154064139
0.0520246246246246 0.413768843526833
0.052302002002002 0.415121085638985
0.0525793793793794 0.416427255028796
0.0528567567567568 0.417682387845362
0.0531341341341341 0.418898466436967
0.0534115115115115 0.420076727224762
0.0536888888888889 0.421216922183033
0.0539662662662663 0.422345783218983
0.0542436436436436 0.423449621834363
0.054521021021021 0.42449050121751
0.0547983983983984 0.425529077928466
0.0550757757757758 0.42651793975775
0.0553531531531532 0.427488860689811
0.0556305305305305 0.428422081713692
0.0559079079079079 0.429343179136976
0.0561852852852853 0.430250956207798
0.0564626626626627 0.431118736259364
0.05674004004004 0.431957298214755
0.0570174174174174 0.432785504262515
0.0572947947947948 0.433592436822436
0.0575721721721722 0.434391834072056
0.0578495495495495 0.435155801460481
0.0581269269269269 0.435895560575514
0.0584043043043043 0.436616055248048
0.0586816816816817 0.437316827242238
0.0589590590590591 0.437998686256372
0.0592364364364364 0.438652567673631
0.0595138138138138 0.439274342922527
0.0597911911911912 0.43989503264185
0.0600685685685686 0.440526623628778
0.0603459459459459 0.441146963739363
0.0606233233233233 0.44172244678726
0.0609007007007007 0.442291605364878
0.0611780780780781 0.44284578971455
0.0614554554554555 0.443380083440217
0.0617328328328328 0.443903566729818
0.0620102102102102 0.444412681582223
0.0622875875875876 0.444918190237173
0.062564964964965 0.445391408094755
0.0628423423423423 0.445853782149584
0.0631197197197197 0.446309190352248
0.0633970970970971 0.446781968881776
0.0636744744744745 0.447232492572105
0.0639518518518519 0.447663290988905
0.0642292292292292 0.448077609598661
0.0645066066066066 0.448475281567936
0.064783983983984 0.448880581162014
0.0650613613613614 0.449268971631
0.0653387387387387 0.449658735695296
0.0656161161161161 0.450029339495306
0.0658934934934935 0.450403711135837
0.0661708708708709 0.450754277498416
0.0664482482482482 0.451082467789499
0.0667256256256256 0.45141120158685
0.067003003003003 0.451727321293296
0.0672803803803804 0.452041968787333
0.0675577577577578 0.45233679202
0.0678351351351351 0.45262244497467
0.0681125125125125 0.452912483795065
0.0683898898898899 0.453191420035506
0.0686672672672673 0.453460163494345
0.0689446446446446 0.453737188194324
0.069222022022022 0.454002852649372
0.0694993993993994 0.454267000032353
0.0697767767767768 0.454511714656433
0.0700541541541542 0.454762597668841
0.0703315315315315 0.45500355186722
0.0706089089089089 0.455231270983561
0.0708862862862863 0.455440987288938
0.0711636636636637 0.45564251170175
0.071441041041041 0.455851238128726
0.0717184184184184 0.45606475119242
0.0719957957957958 0.456262860710118
0.0722731731731732 0.456458287916869
0.0725505505505506 0.456649253626736
0.0728279279279279 0.4568255965711
0.0731053053053053 0.457006484799808
0.0733826826826827 0.457171534232617
0.0736600600600601 0.457332456576901
0.0739374374374374 0.457496465710537
0.0742148148148148 0.457659803061527
0.0744921921921922 0.457802390781675
0.0747695695695696 0.457939365854215
0.0750469469469469 0.458088118626022
0.0753243243243243 0.458229129584807
0.0756017017017017 0.458358690579345
0.0758790790790791 0.458484821478391
0.0761564564564565 0.458609509824306
0.0764338338338338 0.458731425398475
0.0767112112112112 0.458860119229875
0.0769885885885886 0.458983075473958
0.077265965965966 0.459095609447776
0.0775433433433433 0.459207920606268
0.0778207207207207 0.459323109826943
0.0780980980980981 0.459416945479729
0.0783754754754755 0.459523618780227
0.0786528528528529 0.459615796850116
0.0789302302302302 0.459708485430328
0.0792076076076076 0.459793879311131
0.079484984984985 0.459879547169515
0.0797623623623624 0.459957009047176
0.0800397397397397 0.460038123835656
0.0803171171171171 0.460119505928378
0.0805944944944945 0.460192044736643
0.0808718718718719 0.460261900492478
0.0811492492492493 0.460327783017293
0.0814266266266266 0.460402656381473
0.081704004004004 0.460476393424566
0.0819813813813814 0.460543451939751
0.0822587587587588 0.460613169409203
0.0825361361361361 0.460680452222678
0.0828135135135135 0.460746786309999
0.0830908908908909 0.460807602659402
0.0833682682682683 0.460864576278608
0.0836456456456457 0.460919256494147
0.083923023023023 0.460972299517545
0.0842004004004004 0.461023218936642
0.0844777777777778 0.461066413596802
0.0847551551551552 0.461117374168147
0.0850325325325325 0.461163417231211
0.0853099099099099 0.461204924278456
0.0855872872872873 0.461254282878053
0.0858646646646647 0.46129141406958
0.0861420420420421 0.461333658520623
0.0864194194194194 0.461381656130103
0.0866967967967968 0.461422376835741
0.0869741741741742 0.461461749897939
0.0872515515515516 0.461498386521007
0.0875289289289289 0.461528130698624
0.0878063063063063 0.46156810065379
0.0880836836836837 0.461602830926768
0.0883610610610611 0.46163268373149
0.0886384384384384 0.461661165906831
0.0889158158158158 0.461689617310671
0.0891931931931932 0.461722086063707
0.0894705705705706 0.461752180220803
0.089747947947948 0.4617831574829
0.0900253253253253 0.461811334538419
0.0903027027027027 0.461836795916302
0.0905800800800801 0.461868502425895
0.0908574574574575 0.461901240707619
0.0911348348348348 0.461928385249525
0.0914122122122122 0.461958140920112
0.0916895895895896 0.46198259202884
0.091966966966967 0.462005407799132
0.0922443443443444 0.462030559608301
0.0925217217217217 0.462056574502459
0.0927990990990991 0.462083462491611
0.0930764764764765 0.462109154099639
0.0933538538538539 0.462133675649152
0.0936312312312312 0.462155383274672
0.0939086086086086 0.462172688721864
0.094185985985986 0.462192916720156
0.0944633633633634 0.462217954711846
0.0947407407407408 0.462237784905073
0.0950181181181181 0.462258242762769
0.0952954954954955 0.46227917479817
0.0955728728728729 0.462298258689816
0.0958502502502502 0.462318367680255
0.0961276276276276 0.462337430810405
0.096405005005005 0.462355014313328
0.0966823823823824 0.462373599558364
0.0969597597597598 0.462388329468008
0.0972371371371371 0.462409754218165
0.0975145145145145 0.462428574142236
0.0977918918918919 0.462445584479613
0.0980692692692693 0.462464732138706
0.0983466466466466 0.46248427204175
0.098624024024024 0.462497815580277
0.0989014014014014 0.462518425071032
0.0991787787787788 0.462535394997642
0.0994561561561562 0.462548712013434
0.0997335335335335 0.462563909427448
0.100010910910911 0.462574293511393
0.100288288288288 0.462592684858899
0.100565665665666 0.462608048364869
0.100843043043043 0.462622749727458
0.10112042042042 0.462636072675106
0.101397797797798 0.462653731438447
0.101675175175175 0.462670298740359
0.101952552552553 0.462686627655826
0.10222992992993 0.462701861773195
0.102507307307307 0.462713965353779
0.102784684684685 0.462728607397813
0.103062062062062 0.462742982508346
0.103339439439439 0.462756678050672
0.103616816816817 0.462773109661389
0.103894194194194 0.462790225289202
0.104171571571572 0.462805286270537
0.104448948948949 0.462821815015388
0.104726326326326 0.462835345577982
0.105003703703704 0.46284815504938
0.105281081081081 0.46286002877056
0.105558458458458 0.462872460827647
0.105835835835836 0.462883035472453
0.106113213213213 0.462895552058482
0.106390590590591 0.462909676177375
0.106667967967968 0.462922227242315
0.106945345345345 0.462936727663296
0.107222722722723 0.462949777745587
0.1075001001001 0.462964277425087
0.107777477477477 0.462979281312312
0.108054854854855 0.462994154327972
0.108332232232232 0.46300805933895
0.10860960960961 0.463020220013643
0.108886986986987 0.463032535287323
0.109164364364364 0.463042344352018
0.109441741741742 0.463056775444438
0.109719119119119 0.46306667496993
0.109996496496496 0.463078587618912
0.110273873873874 0.463088507164417
0.110551251251251 0.463099513722458
0.110828628628629 0.463108454511791
0.111106006006006 0.463119702792947
0.111383383383383 0.463132114459281
0.111660760760761 0.463144090134228
0.111938138138138 0.463157396027791
0.112215515515516 0.463168040371901
0.112492892892893 0.463180597368696
0.11277027027027 0.463188917537638
0.113047647647648 0.463201558321893
0.113325025025025 0.463213995940095
0.113602402402402 0.463225075904849
0.11387977977978 0.463232928940164
0.114157157157157 0.463243215148492
0.114434534534535 0.46324874400864
0.114711911911912 0.463259572981755
0.114989289289289 0.463270251804775
0.115266666666667 0.46327958150139
0.115544044044044 0.463290008962029
0.115821421421421 0.463301812242424
0.116098798798799 0.463311265395783
0.116376176176176 0.463319581115834
0.116653553553554 0.463329020922518
0.116930930930931 0.4633402866285
0.117208308308308 0.46334896345026
0.117485685685686 0.463360515368274
0.117763063063063 0.463366551772815
0.11804044044044 0.463374139357593
0.118317817817818 0.463381731391262
0.118595195195195 0.463393019341702
0.118872572572573 0.463401237927618
0.11914994994995 0.463409826883766
0.119427327327327 0.463418415839915
0.119704704704705 0.463428874072055
0.119982082082082 0.463437882336246
0.120259459459459 0.487468658294892
0.120536836836837 0.513162109647075
0.120814214214214 0.519015306975015
0.121091591591592 0.519025422271754
0.121368968968969 0.519036206385211
0.121646346346346 0.519042490815464
0.121923723723724 0.51904957530474
0.122201101101101 0.519056128522199
0.122478478478478 0.519062212752326
0.122755855855856 0.519068586531154
0.123033233233233 0.519077336018145
0.123310610610611 0.519085677690063
0.123587987987988 0.519095659149311
0.123865365365365 0.519102257597169
0.124142742742743 0.519109276094551
0.12442012012012 0.519117587736451
0.124697497497498 0.519122724352648
0.124974874874875 0.51912804522711
0.125252252252252 0.519135817070151
0.12552962962963 0.51914246890471
0.125807007007007 0.519147578456816
0.126084384384384 0.519157666689464
0.126361761761762 0.519165199775318
0.126639139139139 0.519173600147891
0.126916516516517 0.542100217418114
0.127193893893894 0.567788113216798
0.127471271271271 0.574749306278665
0.127748648648649 0.574756043383648
0.128026026026026 0.57476276528825
0.128303403403403 0.57476950498842
0.128580780780781 0.574774687576498
0.128858158158158 0.574781045413464
0.129135535535536 0.574789202456377
0.129412912912913 0.574793969073082
0.12969029029029 0.574802678149307
0.129967667667668 0.574805843906485
0.130245045045045 0.574809473460622
0.130522422422422 0.574814729826154
0.1307997997998 0.574821261169896
0.131077177177177 0.574825660753036
0.131354554554555 0.574833053328061
0.131631931931932 0.574837297199993
0.131909309309309 0.574843559756528
0.132186686686687 0.574847466254173
0.132464064064064 0.574852825314955
0.132741441441441 0.574858639274912
0.133018818818819 0.574864209658049
0.133296196196196 0.574869004080327
0.133573573573574 0.596687332113357
0.133850950950951 0.622375598282274
0.134128328328328 0.630439075071873
0.134405705705706 0.630441724016134
0.134683083083083 0.630446119891865
0.13496046046046 0.630449559626623
0.135237837837838 0.630453239972274
0.135515215215215 0.630456288204563
0.135792592592593 0.630460370062689
0.13606996996997 0.630462766161605
0.136347347347347 0.63046658887179
0.136624724724725 0.630471893062907
0.136902102102102 0.630474612447952
0.137179479479479 0.630479908853509
0.137456856856857 0.630482940031714
0.137734234234234 0.630485078465653
0.138011611611612 0.630487630275779
0.138288988988989 0.630490384881217
0.138566366366366 0.630494453392667
0.138843743743744 0.630498030301586
0.139121121121121 0.630500702787898
0.139398498498499 0.630503088691437
0.139675875875876 0.630507097513591
0.139953253253253 0.63051169062352
0.140230630630631 0.651778520695977
0.140508008008008 0.677464935013728
0.140785385385385 0.686077993774546
0.141062762762763 0.686081576059209
0.14134014014014 0.686084341601506
0.141617517517518 0.686089940531698
0.141894894894895 0.686094133612116
0.142172272272272 0.686096947906851
0.14244964964965 0.686101957729635
0.142727027027027 0.686106342483136
0.143004404404404 0.686109778510485
0.143281781781782 0.686111833156964
0.143559159159159 0.686114326019274
0.143836536536537 0.686117658980632
0.144113913913914 0.686122699204176
0.144391291291291 0.686126009921075
0.144668668668669 0.686130508862797
0.144946046046046 0.686136695046692
0.145223423423423 0.686139233695512
0.145500800800801 0.686141979959279
0.145778178178178 0.686146459622469
0.146055555555556 0.686149457804728
0.146332932932933 0.68615307030478
0.14661031031031 0.68615631492386
0.146887687687688 0.706314894669269
0.147165065065065 0.732001679357256
0.147442442442442 0.741719141742697
0.14771981981982 0.741721500396775
0.147997197197197 0.741725959298471
0.148274574574575 0.741728890376613
0.148551951951952 0.741731606054249
0.148829329329329 0.741735868463229
0.149106706706707 0.741739059060053
0.149384084084084 0.741742822822422
0.149661461461461 0.741744995364531
0.149938838838839 0.741748963034437
0.150216216216216 0.74175218773943
0.150493593593594 0.741755556291921
0.150770970970971 0.741757550878362
0.151048348348348 0.741761194520656
0.151325725725726 0.741765196298732
0.151603103103103 0.741768671624624
0.15188048048048 0.741772543643358
0.152157857857858 0.74177481257812
0.152435235235235 0.741777633546192
0.152712612612613 0.741779401609898
0.15298998998999 0.741782836154283
0.153267367367367 0.741786029346293
0.153544744744745 0.741788370575545
0.153822122122122 0.741790711804797
0.154099499499499 0.741793054887754
0.154376876876877 0.741796419732835
0.154654254254254 0.741799248486468
0.154931631631632 0.741802064634908
0.155209009009009 0.741803630830153
0.155486386386386 0.74180448965162
0.155763763763764 0.741806730039327
0.156041141141141 0.741809289264272
0.156318518518519 0.74181127532367
0.156595895895896 0.741812480231836
0.156873273273273 0.741813700340382
0.157150650650651 0.741815468404088
0.157428028028028 0.741816547631064
0.157705405405405 0.741818283811046
0.157982782782783 0.741819878553346
0.15826016016016 0.741821281993304
0.158537537537538 0.741822827241684
0.158814914914915 0.741824224935157
0.159092292292292 0.741824896161691
0.15936966966967 0.741825909211403
0.159647047047047 0.741827851523366
0.159924424424424 0.741829906169845
0.160201801801802 0.741831590446091
0.160479179179179 0.741832981466226
0.160756556556557 0.741833638419232
0.161033933933934 0.741834665742472
0.161311311311311 0.741836804176411
0.161588688688689 0.741837749380524
0.161866066066066 0.741838519872954
0.162143443443443 0.741839215228546
0.162420820820821 0.741840913469369
0.162698198198198 0.741841940792608
0.162975575575576 0.741843527934718
0.163252952952953 0.74184594535124
0.16353033033033 0.741847727688474
0.163807707707708 0.741850124158131
0.164085085085085 0.741851521851603
0.164362462462462 0.741853486778767
0.16463983983984 0.741853743609576
0.164917217217217 0.741854731356217
0.165194594594595 0.74185736621232
0.165471971971972 0.741858939637015
0.165749349349349 0.741860648752905
0.166026726726727 0.741863256544918
0.166304104104104 0.741864918020594
0.166581481481481 0.741865884356943
0.166858858858859 0.741866827892722
0.167136236236236 0.741868276006967
0.167413613613614 0.741870196445213
0.167690990990991 0.741872621461925
0.167968368368368 0.741873925914043
0.168245745745746 0.741875079845325
0.168523123123123 0.741876648821128
0.1688005005005 0.74187898634297
0.169077877877878 0.741879574461735
0.169355255255255 0.741881284566269
0.169632632632633 0.741883549793621
0.16991001001001 0.741884984561191
0.170187387387387 0.741886345180566
0.170464764764765 0.741887127351336
0.170742142142142 0.741888926279228
0.17101951951952 0.741889797520518
0.171296896896897 0.741891924461487
0.171574274274274 0.741892640547678
0.171851651651652 0.741893620230702
0.172129029029029 0.741895758664641
0.172406406406406 0.741896767005943
0.172683783783784 0.741896972470591
0.172961161161161 0.741897359153427
0.173238538538539 0.741897679696073
0.173515915915916 0.741897991266788
0.173793293293293 0.741899330012446
0.174070670670671 0.741900727705918
0.174348048048048 0.741901932984825
0.174625425425425 0.741902843030336
0.174902802802803 0.741904174855496
0.17518018018018 0.741904639023196
0.175457557557558 0.741905123581649
0.175734934934935 0.741905498308088
0.176012312312312 0.741905859131742
0.17628968968969 0.741906724070434
0.176567067067067 0.741907751393674
0.176844444444444 0.741908943325906
0.177121821821822 0.741910176410386
0.177399199199199 0.741910957808779
0.177676576576577 0.74191251467371
0.177953953953954 0.741913343650528
0.178231331331331 0.74191391533311
0.178508708708709 0.741914921153373
0.178786086086086 0.741915263594453
0.179063463463463 0.741916543237821
0.179340840840841 0.741917064777686
0.179618218218218 0.741918681579074
0.179895595595596 0.741919784224522
0.180172972972973 0.741919955445062
0.18045035035035 0.741920188826505
0.180727727727728 0.741920702488124
0.181005105105105 0.741922336714339
0.181282482482482 0.741922913463714
0.18155985985986 0.741923872323454
0.181837237237237 0.741924667099417
0.182114614614615 0.741925018654546
0.182391991991992 0.741926006679242
0.182669369369369 0.741926705525978
0.182946746746747 0.741926945024648
0.183224124124124 0.741927221968155
0.183501501501502 0.741928249291395
0.183778878878879 0.741928945357574
0.184056256256256 0.741929174290125
0.184333633633634 0.741929379754773
0.184611011011011 0.741929585219421
0.184888388388388 0.741930707304053
0.185165765765766 0.741931698850789
0.185443143143143 0.741932637381565
0.185720520520521 0.74193439765971
0.185997897897898 0.741935647242164
0.186275275275275 0.74193630030239
0.186552652652653 0.741937893005615
0.18683003003003 0.741939095689335
0.187107407407407 0.741939780077173
0.187384784784785 0.741941150335814
0.187662162162162 0.741941530345313
0.18793953953954 0.74194283461206
0.188216916916917 0.741943830607687
0.188494294294294 0.741944344269306
0.188771671671672 0.741945175841311
0.189049049049049 0.741945927147896
0.189326426426426 0.741946827492351
0.189603803803804 0.741947508617669
0.189881181181181 0.741947919546965
0.190158558558559 0.741948460606343
0.190435935935936 0.741950162122044
0.190713313313313 0.7419506058372
0.190990690690691 0.741950932283454
0.191268068068068 0.74195122580438
0.191545445445445 0.741951519325306
0.191822822822823 0.741953210168963
0.1921002002002 0.741953799770692
0.192377577577578 0.741954484652852
0.192654954954955 0.741955567710817
0.192932332332332 0.741956779345284
0.19320970970971 0.741956926105747
0.193487087087087 0.74195707286621
0.193764464464464 0.741957254433954
0.194041841841842 0.741957459898602
0.194319219219219 0.741957944531203
0.194596596596597 0.74195868564241
0.194873973973974 0.741958891107058
0.195151351351351 0.741959545019988
0.195428728728729 0.741960148771665
0.195706106106106 0.741960727930857
0.195983483483483 0.741961515879007
0.196260860860861 0.741962245311874
0.196538238238238 0.741962971408072
0.196815615615616 0.741964181210019
0.197092992992993 0.741964386674666
0.19737037037037 0.741964800644038
0.197647747747748 0.741965522105974
0.197925125125125 0.741966206988134
0.198202502502503 0.741966766868795
0.19847987987988 0.741967280530414
0.198757257257257 0.741967648583516
0.199034634634635 0.741968001621609
0.199312012012012 0.74196900670039
0.199589389389389 0.741970016969545
0.199866766766767 0.74197062035048
0.200144144144144 0.74197087718129
0.200421521521522 0.7419711340121
0.200698898898899 0.741971697785541
0.200976276276276 0.741972273855225
0.201253653653654 0.741972754397318
0.201531031031031 0.741973173458199
0.201808408408408 0.741973943487202
0.202085785785786 0.74197451368682
0.202363163163163 0.741975212533557
0.202640540540541 0.741975801270224
0.202917917917918 0.741977198963696
0.203195295295295 0.741978226286936
0.203472672672673 0.741979489401435
0.20375005005005 0.741980558803775
0.204027427427427 0.741981521309134
0.204304804804805 0.741982323716182
0.204582182182182 0.741982666157262
0.20485955955956 0.741984240447019
0.205136936936937 0.741985534333019
0.205414314314314 0.741986180287376
0.205691691691692 0.741986898066618
0.205969069069069 0.741987308995914
0.206246446446446 0.741987959349731
0.206523823823824 0.741988702314643
0.206801201201201 0.74198948124143
0.207078578578579 0.741989890539465
0.207355955955956 0.741990302803428
0.207633333333333 0.741991165517675
0.207910710710711 0.741992192099433
0.208188088088088 0.741993384773147
0.208465465465465 0.741994970988405
0.208742842842843 0.741995227819215
0.20902022022022 0.74199568855756
0.209297597597598 0.741996382955405
0.209574974974975 0.741997271436149
0.209852352352352 0.741998067231651
0.21012972972973 0.741999204664959
0.210407107107107 0.742000100820042
0.210684484484484 0.74200030628469
0.210961861861862 0.742000695043675
0.211239239239239 0.742001722366915
0.211516616616617 0.742002718918653
0.211793993993994 0.74200314554883
0.212071371371371 0.742003402379639
0.212348748748749 0.742005271470261
0.212626126126126 0.742007156780799
0.212903503503504 0.742007413611609
0.213180880880881 0.742008172889124
0.213458258258258 0.742009786353844
0.213735635635636 0.74201096827607
0.214013013013013 0.742012365969542
0.21429039039039 0.742013225903232
0.214567767767768 0.742013924749968
0.214845145145145 0.742014438411588
0.215122522522523 0.742015817938753
0.2153998998999 0.742016762030643
0.215677277277277 0.742017789168512
0.215954654654655 0.742018530094349
0.216232032032032 0.742019162393081
0.216509409409409 0.742020500767998
0.216786786786787 0.742021270945297
0.217064164164164 0.742021476409945
0.217341541541542 0.742022024328031
0.217618918918919 0.742022758209789
0.217896296296296 0.74202360720662
0.218173673673674 0.742024013662308
0.218451051051051 0.742024729068808
0.218728428428428 0.742025079567325
0.219005805805806 0.742025291482866
0.219283183183183 0.742025805144485
0.219560560560561 0.742026318806105
0.219837937937938 0.742026790314476
0.220115315315315 0.742026995779124
0.220392692692693 0.742027475888686
0.22067007007007 0.742028762730607
0.220947447447447 0.742029595414835
0.221224824824825 0.74203014151629
0.221502202202202 0.742030541619949
0.22177957957958 0.742030747084597
0.222056956956957 0.742031628558337
0.222334334334334 0.742032853980837
0.222611711711712 0.742033196421917
0.222889089089089 0.742034418754909
0.223166466466466 0.742035526899681
0.223443843843844 0.74203682060031
0.223721221221221 0.742037727432733
0.223998598598599 0.742038974049258
0.224275975975976 0.742040006562872
0.224553353353353 0.742040330127057
0.224830730730731 0.742040874220331
0.225108108108108 0.742041236681424
0.225385485485485 0.74204180601598
0.225662862862863 0.742042248989654
0.22594024024024 0.742043207540443
0.226217617617618 0.742044234863682
0.226494994994995 0.742045086270329
0.226772372372372 0.742045599931949
0.22704974974975 0.742045882343886
0.227327127127127 0.742046492305474
0.227604504504505 0.742047889998946
0.227881881881882 0.742048580504011
0.228159259259259 0.742049423383615
0.228436636636637 0.742050904123066
0.228714014014014 0.742051417784686
0.228991391391391 0.742051655779795
0.229268768768769 0.742051769926821
0.229546146146146 0.742051884073848
0.229823523523524 0.742052633629711
0.230100900900901 0.742053306524579
0.230378278278278 0.742053895879148
0.230655655655656 0.742054375741549
0.230933033033033 0.742054755751047
0.23121041041041 0.74205529357262
0.231487787787788 0.7420556360137
0.231765165165165 0.742057003553573
0.232042542542543 0.742057357147778
0.23231991991992 0.742057613978587
0.232597297297297 0.742057870809397
0.232874674674675 0.742058890625132
0.233152052052052 0.742060006740835
0.233429429429429 0.742061326486018
0.233706806806807 0.742061602224617
0.233984184184184 0.742062525616803
0.234261561561562 0.742063286500863
0.234538938938939 0.742064828412574
0.234816316316316 0.742065547773644
0.235093693693694 0.742066064833723
0.235371071071071 0.742066193249128
0.235648448448448 0.742066321664533
0.235925825825826 0.742066953499838
0.236203203203203 0.742067885171906
0.236480580580581 0.742068713530823
0.236757957957958 0.742069199077919
0.237035335335335 0.742070553147537
0.237312712712713 0.742071222334995
0.23759009009009 0.742071564776075
0.237867467467467 0.742072367726877
0.238144844844845 0.742072573191525
0.238422222222222 0.742072914458591
0.2386995995996 0.742074538489429
0.238976976976977 0.742075041436634
0.239254354354354 0.742075246901282
0.239531731731732 0.74207545236593
0.239809109109109 0.742075684820521
0.240086486486486 0.74207625168347
0.240363863863864 0.742077369096766
0.240641241241241 0.742078134862249
0.240918618618619 0.742078446099297
0.241195995995996 0.742078969585552
0.241473373373373 0.742079861032224
0.241750750750751 0.742080653861798
0.242028128128128 0.742081597842466
0.242305505505506 0.742081803307114
0.242582882882883 0.74208210086382
0.24286026026026 0.74208251559939
0.243137637637638 0.742082943001943
0.243415015015015 0.742083540080282
0.243692392392392 0.742085024403562
0.24396976976977 0.742085366844642
0.244247147147147 0.742085825698387
0.244524524524525 0.74208629864029
0.244801901901902 0.742086887994859
0.245079279279279 0.742087191285692
0.245356656656657 0.74208739675034
0.245634034034034 0.742087999352719
0.245911411411411 0.74208863517349
0.246188788788789 0.742089115950385
0.246466166166166 0.742089526879681
0.246743543543544 0.742090256794511
0.247020920920921 0.742090629537486
0.247298298298298 0.742090835002134
0.247575675675676 0.742091346772975
0.247853053053053 0.742091954911753
0.24813043043043 0.742092478768749
0.248407807807808 0.742093087401848
0.248685185185185 0.742094248469894
0.248962562562563 0.742094505300704
0.24923993993994 0.742095687779041
0.249517317317317 0.742097567065039
0.249794694694695 0.742098233842681
0.250072072072072 0.742099117874534
0.250349449449449 0.742099539283442
0.250626826826827 0.742099960012657
0.250904204204204 0.742101222200304
0.251181581581582 0.742102249523543
0.251458958958959 0.742103124842983
0.251736336336336 0.742104236880535
0.252013713713714 0.742105011914542
0.252291091091091 0.742106004944241
0.252568468468468 0.74210719594962
0.252845845845846 0.74210745278043
0.253123223223223 0.742108700045753
0.253400600600601 0.742109727368992
0.253677977977978 0.742110610288622
0.253955355355355 0.742111123950242
0.254232732732733 0.742112348044253
0.25451011011011 0.742112604875063
0.254787487487487 0.742113382504257
0.255064864864865 0.742114620037628
0.255342242242242 0.742115066780502
0.25561961961962 0.74211573967537
0.255896996996997 0.742115945140018
0.256174374374374 0.74211646067388
0.256451751751752 0.74211671750469
0.256729129129129 0.742118351545533
0.257006506506506 0.742118986591118
0.257283883883884 0.74211907998414
0.257561261261261 0.742119173377162
0.257838638638639 0.742119266770184
0.258116016016016 0.742119414089165
0.258393393393393 0.742120811782638
0.258670770770771 0.742122471589979
0.258948148148148 0.742123794640936
0.259225525525526 0.742125004863056
0.259502902902903 0.742125531191659
0.25978028028028 0.74212605168727
0.260057657657658 0.742126668081214
0.260335035035035 0.742127627948133
0.260612412412412 0.742127919257854
0.26088978978979 0.742129316951326
0.261167167167167 0.742130034705852
0.261444544544545 0.742130548367472
0.261721921921922 0.742131062029092
0.261999299299299 0.742131575690711
0.262276676676677 0.742132110947993
0.262554054054054 0.742132367778803
0.262831431431431 0.742132624609613
0.263108808808809 0.742132881440422
0.263386186186186 0.742133377677216
0.263663563563564 0.74213416096021
0.263940940940941 0.742134713951268
0.264218318318318 0.742135129428319
0.264495695695696 0.742135739667963
0.264773073073073 0.742135996498773
0.26505045045045 0.742136670413178
0.265327827827828 0.742137235607794
0.265605205205205 0.742138072926284
0.265882582582583 0.742138715976503
0.26615995995996 0.742139095429891
0.266437337337337 0.742139759705031
0.266714714714715 0.742140016535841
0.266992092092092 0.74214063641475
0.267269469469469 0.742141463908604
0.267546846846847 0.74214170759135
0.267824224224224 0.742141854351813
0.268101601601602 0.742143064397389
0.268378978978979 0.742144091720629
0.268656356356356 0.742144979892423
0.268933733733734 0.742145405626641
0.269211111111111 0.742145911688071
0.269488488488488 0.742146719532654
0.269765865865866 0.742147213853953
0.270043243243243 0.742147983388635
0.270320620620621 0.742148886390067
0.270597997997998 0.742149106610206
0.270875375375375 0.742149277830746
0.271152752752753 0.742149920510225
0.27143013013013 0.742150577463231
0.271707507507507 0.742151339335933
0.271984884884885 0.742151891369243
0.272262262262262 0.742152394588326
0.27253963963964 0.742152981718448
0.272817017017017 0.742153696754207
0.273094394394394 0.742154159191783
0.273371771771772 0.742154505093111
0.273649149149149 0.742155833087281
0.273926526526526 0.742156161254833
0.274203903903904 0.742156332475373
0.274481281281281 0.742156503695913
0.274758658658659 0.742156674916453
0.275036036036036 0.742156930109823
0.275313413413413 0.742157272550903
0.275590790790791 0.742157839166692
0.275868168168168 0.742158496119698
0.276145545545546 0.742159994654716
0.276422922922923 0.742160853216664
0.2767003003003 0.742161058681312
0.276977677677678 0.742161321684959
0.277255055055055 0.742161732614255
0.277532432432432 0.742162357757685
0.27780980980981 0.742162724420509
0.278087187187187 0.742163405100937
0.278364564564565 0.742164516582378
0.278641941941942 0.742165728719993
0.278919319319319 0.742166833713466
0.279196696696697 0.742167861036706
0.279474074074074 0.742168566000668
0.279751451451451 0.74216880027189
0.280028828828829 0.742169091155258
0.280306206206206 0.742169921800411
0.280583583583584 0.742170435462031
0.280860960960961 0.742171062014277
0.281138338338338 0.742171795092763
0.281415715715716 0.742172773799503
0.281693093093093 0.742172979264151
0.28197047047047 0.742173374140362
0.282247847847848 0.742174306461227
0.282525225225225 0.742174563292037
0.282802602602603 0.742174820122847
0.28307997997998 0.742174984371397
0.283357357357357 0.742175098518423
0.283634734734735 0.74217521266545
0.283912112112112 0.742175488290768
0.284189489489489 0.742176001952387
0.284466866866867 0.742176638996603
0.284744244244244 0.742177049925899
0.285021621621622 0.742177296691091
0.285298998998999 0.742177502155739
0.285576376376376 0.742177929842527
0.285853753753754 0.742178135307175
0.286131131131131 0.742178486473026
0.286408508508508 0.742179015891137
0.286685885885886 0.74217958423705
0.286963263263263 0.74217992667813
0.287240640640641 0.742180616379922
0.287518018018018 0.742181105387267
0.287795395395395 0.742181447828347
0.288072772772773 0.742181648069666
0.28835015015015 0.742181762216693
0.288627527527528 0.74218187636372
0.288904904904905 0.742182319981041
0.289182282282282 0.742182448396446
0.28945965965966 0.742182576811851
0.289737037037037 0.742182825254646
0.290014414414414 0.742183640699419
0.290291791791792 0.742184035971088
0.290569169169169 0.742184796113665
0.290846546546547 0.742185823436904
0.291123923923924 0.742186850760144
0.291401301301301 0.742187753020095
0.291678678678679 0.742188437902254
0.291956056056056 0.742189191989396
0.292233433433433 0.742189848942402
0.292510810810811 0.742190844233621
0.292788188188188 0.742191049698269
0.293065565565566 0.742191935101864
0.293342942942943 0.742192497664218
0.29362032032032 0.742192725706991
0.293897697697698 0.742193239368611
0.294175075075075 0.742194077243212
0.294452452452452 0.742194949151835
0.29472982982983 0.742195154616483
0.295007207207207 0.742195664385323
0.295284584584585 0.742196647961127
0.295561961961962 0.74219725249136
0.295839339339339 0.742197457956008
0.296116716716717 0.742197770441217
0.296394094094094 0.742198052976734
0.296671471471471 0.742198773048391
0.296948848848849 0.742199214786262
0.297226226226226 0.742199471617072
0.297503603603604 0.742199729560105
0.297780980980981 0.742200072001184
0.298058358358358 0.7422010523639
0.298335735735736 0.742201702643569
0.298613113113113 0.74220199589968
0.29889049049049 0.742203023222919
0.299167867867868 0.74220363605775
0.299445245245245 0.742204337128932
0.299722622622623 0.742205448239631
0.3 0.74220639177541
};

\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.0242 3.7037023319621e-07
0.0244760760760761 1.06680715317527e-06
0.0247521521521522 1.73370837554542e-06
0.0250282282282282 3.17205977500176e-06
0.0253043043043043 5.21706698852559e-06
0.0255803803803804 8.75059921334345e-06
0.0258564564564565 1.56512009655768e-05
0.0261325325325325 2.49175008739912e-05
0.0264086086086086 3.82879033664718e-05
0.0266846846846847 5.61294420074471e-05
0.0269607607607608 7.27942487964058e-05
0.0272368368368368 0.000109472765594004
0.0275129129129129 0.000149476087447962
0.027788988988989 0.000212004147928616
0.0280650650650651 0.000321322685277365
0.0283411411411411 0.000450200033459447
0.0286172172172172 0.000613991912884024
0.0288932932932933 0.000858035495800446
0.0291693693693694 0.00116491782013387
0.0294454454454454 0.00158129700822463
0.0297215215215215 0.0021094093696289
0.0299975975975976 0.00272163507251198
0.0302736736736737 0.00354366754156976
0.0305497497497497 0.00452214639913089
0.0308258258258258 0.00574460915031159
0.0311019019019019 0.00721404656255051
0.031377977977978 0.00900266970909168
0.0316540540540541 0.0110918077037349
0.0319301301301301 0.013497625223695
0.0322062062062062 0.016296050391223
0.0324822822822823 0.0194796835872154
0.0327583583583584 0.0230925899716393
0.0330344344344344 0.0271040013803072
0.0333105105105105 0.0315484945994342
0.0335865865865866 0.0365824162882016
0.0338626626626627 0.0419565013478127
0.0341387387387387 0.0478778868386872
0.0344148148148148 0.0543479085405551
0.0346908908908909 0.0612526462790962
0.034966966966967 0.0683664055544288
0.035243043043043 0.0758019324042077
0.0355191191191191 0.0834878866257374
0.0357951951951952 0.0915722316832909
0.0360712712712713 0.0998164498881721
0.0363473473473473 0.108189683727619
0.0366234234234234 0.116794124243751
0.0368994994994995 0.125372304435201
0.0371755755755756 0.134178631578077
0.0374516516516517 0.143038442184628
0.0377277277277277 0.151785764418501
0.0380038038038038 0.160376071176475
0.0382798798798799 0.168869306825182
0.038555955955956 0.177204354344289
0.038832032032032 0.185535429373858
0.0391081081081081 0.193686815151029
0.0393841841841842 0.201686617919797
0.0396602602602603 0.209458971100911
0.0399363363363363 0.216987932091001
0.0402124124124124 0.224437914131362
0.0404884884884885 0.231568318564212
0.0407645645645646 0.238464052487455
0.0410406406406406 0.245247158268672
0.0413167167167167 0.251659648386168
0.0415927927927928 0.257913691596864
0.0418688688688689 0.263885611306964
0.0421449449449449 0.269669003670584
0.042421021021021 0.275252259304858
0.0426970970970971 0.280564199650156
0.0429731731731732 0.285727210380201
0.0432492492492492 0.29069575041521
0.0435253253253253 0.295421539641079
0.0438014014014014 0.300032009886932
0.0440774774774775 0.304468792806019
0.0443535535535536 0.308781772337897
0.0446296296296296 0.312917360099195
0.0449057057057057 0.316952806645218
0.0451817817817818 0.320823311644056
0.0454578578578579 0.324582180603715
0.0457339339339339 0.328201512299963
0.04601001001001 0.331663295765531
0.0462860860860861 0.335055800718962
0.0465621621621622 0.338374419220686
0.0468382382382382 0.341597358745501
0.0471143143143143 0.344723414755981
0.0473903903903904 0.347766031802816
0.0476664664664665 0.350727222268011
0.0479425425425425 0.353620285742533
0.0482186186186186 0.356459558779854
0.0484946946946947 0.359225840334181
0.0487707707707708 0.361904228472056
0.0490468468468468 0.364556701815836
0.0493229229229229 0.367167451228902
0.049598998998999 0.369688872457946
0.0498750750750751 0.372198896738702
0.0501511511511512 0.374665923964239
0.0504272272272272 0.377110754556911
0.0507033033033033 0.379450205364344
0.0509793793793794 0.381789837464113
0.0512554554554554 0.384081259519824
0.0515315315315315 0.386366743788093
0.0518076076076076 0.388603772581779
0.0520836836836837 0.390821585870773
0.0523597597597598 0.393028826739407
0.0526358358358358 0.39517466585864
0.0529119119119119 0.397282033186983
0.053187987987988 0.399375495504349
0.0534640640640641 0.401404231637998
0.0537401401401401 0.403450831184006
0.0540162162162162 0.405426356348597
0.0542922922922923 0.4073848366969
0.0545683683683684 0.409366133186235
0.0548444444444444 0.411322646012189
0.0551205205205205 0.413222085118873
0.0553965965965966 0.415136239676305
0.0556726726726727 0.416993727217316
0.0559487487487487 0.418813290551857
0.0562248248248248 0.420640138575799
0.0565009009009009 0.422439753450742
0.056776976976977 0.424188472263269
0.057053053053053 0.425899656147349
0.0573291291291291 0.42764468868237
0.0576052052052052 0.429329794646326
0.0578812812812813 0.431030007563498
0.0581573573573574 0.432692911704216
0.0584334334334334 0.434307576141598
0.0587095095095095 0.43592079468918
0.0589855855855856 0.437549454227596
0.0592616616616617 0.439153667106175
0.0595377377377377 0.440687436233734
0.0598138138138138 0.442205973468369
0.0600898898898899 0.443683988343787
0.060365965965966 0.445208405901013
0.060642042042042 0.446630536394207
0.0609181181181181 0.448043159235118
0.0611941941941942 0.449453770064762
0.0614702702702703 0.450870633811677
0.0617463463463463 0.452256541428731
0.0620224224224224 0.453602433860219
0.0622984984984985 0.454921552120035
0.0625745745745746 0.456258422940658
0.0628506506506507 0.457554752494273
0.0631267267267267 0.458828548782219
0.0634028028028028 0.460079326875302
0.0636788788788789 0.461323083875816
0.063954954954955 0.462543335527827
0.064231031031031 0.46371245829209
0.0645071071071071 0.464868406775836
0.0647831831831832 0.466031169849428
0.0650592592592593 0.467181596517104
0.0653353353353353 0.468263644090246
0.0656114114114114 0.469335769893436
0.0658874874874875 0.470412694197056
0.0661635635635636 0.471463859047049
0.0664396396396396 0.472535257085707
0.0667157157157157 0.473548036156717
0.0669917917917918 0.474531532251881
0.0672678678678679 0.475500282124798
0.0675439439439439 0.476433458289021
0.06782002002002 0.477343667791375
0.0680960960960961 0.478267973236309
0.0683721721721722 0.479147797920643
0.0686482482482483 0.479996928959726
0.0689243243243243 0.480881813887616
0.0692004004004004 0.481720566403868
0.0694764764764765 0.482516635511764
0.0697525525525526 0.483313083146194
0.0700286286286286 0.484091774512408
0.0703047047047047 0.484877111410583
0.0705807807807808 0.485617585684956
0.0708568568568569 0.486326479501667
0.0711329329329329 0.487023136641785
0.071409009009009 0.48771516137343
0.0716850850850851 0.488434344735139
0.0719611611611612 0.489074074227932
0.0722372372372372 0.489723198667751
0.0725133133133133 0.490365823647552
0.0727893893893894 0.490992765171923
0.0730654654654655 0.49159035958226
0.0733415415415415 0.492189448449465
0.0736176176176176 0.492767205993238
0.0738936936936937 0.49334049128864
0.0741697697697698 0.493896014754711
0.0744458458458458 0.494416725643307
0.0747219219219219 0.494937657864264
0.074997997997998 0.495428864815395
0.0752740740740741 0.495932422631339
0.0755501501501502 0.496429201077829
0.0758262262262262 0.496910849214422
0.0761023023023023 0.497357276216988
0.0763783783783784 0.497829415218335
0.0766544544544545 0.498267180970261
0.0769305305305305 0.498691599305636
0.0772066066066066 0.499102887107929
0.0774826826826827 0.499495521078106
0.0777587587587587 0.499906856705984
0.0780348348348348 0.500303336001545
0.0783109109109109 0.500679466807998
0.078586986986987 0.501037468751555
0.0788630630630631 0.501404325472539
0.0791391391391391 0.501744059525334
0.0794152152152152 0.502070020921681
0.0796912912912913 0.502397930932587
0.0799673673673674 0.502714861449543
0.0802434434434434 0.503006201941499
0.0805195195195195 0.503298105218253
0.0807955955955956 0.503587850041055
0.0810716716716717 0.503886065924376
0.0813477477477477 0.504165188647528
0.0816238238238238 0.50442649318872
0.0818998998998999 0.504690087426168
0.082175975975976 0.504944324161428
0.082452052052052 0.505193813558514
0.0827281281281281 0.505449665241458
0.0830042042042042 0.505683098217694
0.0832802802802803 0.505911532864115
0.0835563563563563 0.506133577789847
0.0838324324324324 0.506350433083423
0.0841085085085085 0.506565137708608
0.0843845845845846 0.506791296376189
0.0846606606606606 0.50699207448742
0.0849367367367367 0.5071867898715
0.0852128128128128 0.507367726667275
0.0854888888888889 0.507549482800603
0.085764964964965 0.507745492812165
0.086041041041041 0.507915367809494
0.0863171171171171 0.508097753090255
0.0865931931931932 0.508279204474502
0.0868692692692693 0.508442198890091
0.0871453453453453 0.508596958777903
0.0874214214214214 0.508761315666572
0.0876974974974975 0.508922022981092
0.0879735735735736 0.509072384027245
0.0882496496496496 0.509213328252655
0.0885257257257257 0.50936635789234
0.0888018018018018 0.509511579727109
0.0890778778778779 0.509656930950479
0.0893539539539539 0.509793654660638
0.08963003003003 0.509927083966501
0.0899061061061061 0.510058676992319
0.0901821821821822 0.51018574252936
0.0904582582582582 0.510314099727956
0.0907343343343343 0.510438564517063
0.0910104104104104 0.510570633574292
0.0912864864864865 0.510688279324661
0.0915625625625626 0.510801967785873
0.0918386386386386 0.510903751012921
0.0921147147147147 0.511021633666773
0.0923907907907908 0.511135790744576
0.0926668668668669 0.511244573931958
0.0929429429429429 0.511351212012064
0.093219019019019 0.511450399310811
0.0934950950950951 0.511551218240586
0.0937711711711712 0.51164358427615
0.0940472472472472 0.511745274076473
0.0943233233233233 0.511842510906956
0.0945993993993994 0.511941464268149
0.0948754754754755 0.512040328651508
0.0951515515515515 0.512129575272515
0.0954276276276276 0.512222236047153
0.0957037037037037 0.512302389133546
0.0959797797797798 0.512383748240328
0.0962558558558558 0.512465205593468
0.0965319319319319 0.512543834192974
0.096808008008008 0.512634553397131
0.0970840840840841 0.51271949645691
0.0973601601601602 0.512802224339368
0.0976362362362362 0.512886204214096
0.0979123123123123 0.512975178711228
0.0981883883883884 0.513050632285033
0.0984644644644645 0.513125996510262
0.0987405405405405 0.513195345463185
0.0990166166166166 0.513258378843614
0.0992926926926927 0.513331059274931
0.0995687687687688 0.513398772147936
0.0998448448448448 0.513474655039788
0.100120920920921 0.513536465716483
0.100396996996997 0.513601634935664
0.100673073073073 0.513677216044363
0.100949149149149 0.513747203783985
0.101225225225225 0.513815889110565
0.101501301301301 0.513883850750763
0.101777377377377 0.513952260246058
0.102053453453453 0.514015934637631
0.10232952952953 0.514081507222991
0.102605605605606 0.514141304405456
0.102881681681682 0.514202176366005
0.103157757757758 0.514265581970372
0.103433833833834 0.514331544204496
0.10370990990991 0.514401190862422
0.103985985985986 0.514467332164437
0.104262062062062 0.514521545246349
0.104538138138138 0.514583965791947
0.104814214214214 0.514636457523516
0.10509029029029 0.514698155124214
0.105366366366366 0.514753449657548
0.105642442442442 0.514809510141734
0.105918518518519 0.514862854577544
0.106194594594595 0.514927727203945
0.106470670670671 0.514992353287598
0.106746746746747 0.515044093897954
0.107022822822823 0.515102002525896
0.107298898898899 0.51515225090383
0.107574974974975 0.51520989593494
0.107851051051051 0.515266843973019
0.108127127127127 0.515318938270263
0.108403203203203 0.515373006763195
0.108679279279279 0.515426802761511
0.108955355355355 0.515474795551358
0.109231431431431 0.515524264631765
0.109507507507507 0.515575125473788
0.109783583583584 0.515628366472866
0.11005965965966 0.515678765371636
0.110335735735736 0.515736876053409
0.110611811811812 0.515790797732916
0.110887887887888 0.515838553990021
0.111163963963964 0.515892738524878
0.11144004004004 0.515937372030759
0.111716116116116 0.515990093621732
0.111992192192192 0.516034520254148
0.112268268268268 0.516081286632853
0.112544344344344 0.516132220510849
0.11282042042042 0.516183673796949
0.113096496496496 0.516236937781967
0.113372572572573 0.516279921119771
0.113648648648649 0.516321420381456
0.113924724724725 0.516366155841104
0.114200800800801 0.51640442817335
0.114476876876877 0.516453818285929
0.114752952952953 0.516502860643474
0.115029029029029 0.516546116475894
0.115305105105105 0.516591162245738
0.115581181181181 0.516638663433054
0.115857257257257 0.51668559405001
0.116133333333333 0.516732154296733
0.116409409409409 0.516771607809722
0.116685485485485 0.516811577023407
0.116961561561562 0.516850980857105
0.117237637637638 0.516893676129173
0.117513713713714 0.516930642340966
0.11778978978979 0.516971477976307
0.118065865865866 0.517016368405683
0.118341941941942 0.517060347183003
0.118618018018018 0.517100522528669
0.118894094094094 0.517138650642675
0.11917017017017 0.517177754546926
0.119446246246246 0.517221219847997
0.119722322322322 0.517265668354131
0.119998398398398 0.517305855563508
0.120274474474474 0.542768176240904
0.120550550550551 0.568382618242599
0.120826626626627 0.572991337108091
0.121102702702703 0.573022710692289
0.121378778778779 0.573058540953738
0.121654854854855 0.573091450888533
0.121930930930931 0.573124221053981
0.122207007007007 0.573155959076557
0.122483083083083 0.573191976562198
0.122759159159159 0.573231953190701
0.123035235235235 0.573268930153983
0.123311311311311 0.573299653458513
0.123587387387387 0.573334959492224
0.123863463463463 0.573367943204473
0.12413953953954 0.573399882910139
0.124415615615616 0.573437159432128
0.124691691691692 0.573463988102723
0.124967767767768 0.573495095124161
0.125243843843844 0.573527810049204
0.12551991991992 0.573558520007058
0.125795995995996 0.573591920432162
0.126072072072072 0.573622463556578
0.126348148148148 0.573648114012358
0.126624224224224 0.573678353440813
0.1269003003003 0.595366854717129
0.127176376376376 0.620712027178542
0.127452452452452 0.629315807405001
0.127728528528529 0.629344735210992
0.128004604604605 0.629380261464842
0.128280680680681 0.629411336602556
0.128556756756757 0.629441838945465
0.128832832832833 0.629465781026836
0.129108908908909 0.629488303541017
0.129384984984985 0.629511395142593
0.129661061061061 0.629540255102986
0.129937137137137 0.629568676476807
0.130213213213213 0.629595238955384
0.130489289289289 0.629620798950366
0.130765365365365 0.629647271709627
0.131041441441441 0.629675799486107
0.131317517517517 0.629697906770397
0.131593593593594 0.629718993034044
0.13186966966967 0.629736554663249
0.132145745745746 0.629759589541456
0.132421821821822 0.629777262022213
0.132697897897898 0.629795915112846
0.132973973973974 0.629821349797379
0.13325005005005 0.629841806542852
0.133526126126126 0.647289957126506
0.133802202202202 0.672875008019573
0.134078278278278 0.685470729698121
0.134354354354354 0.685492057314142
0.13463043043043 0.68551663781147
0.134906506506506 0.685535855911348
0.135182582582583 0.685559679355608
0.135458658658659 0.685580797132237
0.135734734734735 0.685599823929773
0.136010810810811 0.685616642964807
0.136286886886887 0.685634299874443
0.136562962962963 0.685652174038289
0.136839039039039 0.685675664186413
0.137115115115115 0.68569460385982
0.137391191191191 0.68571101063089
0.137667267267267 0.68572804877384
0.137943343343343 0.685741413244477
0.138219419419419 0.685758973019978
0.138495495495495 0.68577574200498
0.138771571571572 0.68579107511019
0.139047647647648 0.685807120779552
0.139323723723724 0.685827536002036
0.1395997997998 0.685843437082418
0.139875875875876 0.685861828429924
0.140151951951952 0.699858625233095
0.140428028028028 0.725436400581704
0.140704104104104 0.741463611492178
0.14098018018018 0.741474623611334
0.141256256256256 0.741487827551129
0.141532332332332 0.741502273473188
0.141808408408408 0.741513678207035
0.142084484484484 0.741528065181279
0.142360560560561 0.741541754421009
0.142636636636637 0.741553242200835
0.142912712712713 0.741571078178361
0.143188788788789 0.741586014961469
0.143464864864865 0.74159868429278
0.143740940940941 0.741610433815733
0.144017017017017 0.741623200281179
0.144293093093093 0.74164037596903
0.144569169169169 0.741650805654115
0.144845245245245 0.741663588061423
0.145121321321321 0.741676252943841
0.145397397397397 0.741685232660977
0.145673473473473 0.741697979477151
0.14594954954955 0.741711553787179
0.146225625625626 0.741724102627673
0.146501701701702 0.741739053869679
0.146777777777778 0.751731738041742
0.147053853853854 0.77730247635592
0.14732992992993 0.797325035951614
0.147606006006006 0.797333586350702
0.147882082082082 0.797341158364358
0.148158158158158 0.797351272919615
0.148434234234234 0.797360115091849
0.14871031031031 0.797370418725003
0.148986386386386 0.797378981358543
0.149262462462462 0.797385398143324
0.149538538538539 0.797391730028422
0.149814614614615 0.7974008784327
0.150090690690691 0.797407912871944
0.150366766766767 0.7974155075008
0.150642842842843 0.797420868415287
0.150918918918919 0.797428413364852
0.151194994994995 0.797435889727337
0.151471071071071 0.797444032682094
0.151747147147147 0.797452038091949
0.152023223223223 0.797459023593384
0.152299299299299 0.797464133516231
0.152575375375375 0.797470735671499
0.152851451451451 0.79747583187693
0.153127527527528 0.797479677573055
0.153403603603604 0.797486134397861
0.15367967967968 0.797493402403919
0.153955755755756 0.797499711303077
0.154231831831832 0.797505715082412
0.154507907907908 0.797513067246671
0.154783983983984 0.797515645008665
0.15506006006006 0.797521853437018
0.155336136136136 0.797525023643088
0.155612212212212 0.797527473870186
0.155888288288288 0.797533845424568
0.156164364364364 0.797537959166418
0.15644044044044 0.797542455142212
0.156716516516516 0.797549762446813
0.156992592592593 0.797554011879858
0.157268668668669 0.797558267615501
0.157544744744745 0.797563535103262
0.157820820820821 0.797567127212561
0.158096896896897 0.797570410865369
0.158372972972973 0.797574119016593
0.158649049049049 0.797578942727408
0.158925125125125 0.797583225897882
0.159201201201201 0.79758676832789
0.159477277277277 0.797593273719764
0.159753353353353 0.797599383901759
0.160029429429429 0.797602798796872
0.160305505505505 0.797606802799394
0.160581581581582 0.797610104247769
0.160857657657658 0.797614262478535
0.161133733733734 0.797618227553254
0.16140980980981 0.797621258731458
0.161685885885886 0.797625421411116
0.161961961961962 0.79762928193688
0.162238038038038 0.797632860699504
0.162514114114114 0.797637107537363
0.16279019019019 0.797642856246909
0.163066266266266 0.797647477903893
0.163342342342342 0.797652183719078
0.163618418418418 0.797657248411526
0.163894494494494 0.797660713727412
0.164170570570571 0.797665826245445
0.164446646646647 0.797669482122192
0.164722722722723 0.797672431737382
0.164998798798799 0.79767636233319
0.165274874874875 0.797681463358254
0.165550950950951 0.797684526420183
0.165827027027027 0.797690475329854
0.166103103103103 0.797694958700455
0.166379179179179 0.797699318985052
0.166655255255255 0.797702311606195
0.166931331331331 0.797707205757795
0.167207407407407 0.797709533084261
0.167483483483483 0.7977107544904
0.16775955955956 0.797712222253917
0.168035635635636 0.797715762459479
0.168311711711712 0.79771872356764
0.168587787787788 0.797721140798792
0.168863863863864 0.797723510945839
0.16913993993994 0.797727333285283
0.169416016016016 0.797730371507566
0.169692092092092 0.797734801862208
0.169968168168168 0.797736269996466
0.170244244244244 0.797739291535405
0.17052032032032 0.797741562323872
0.170796396396396 0.797744122290298
0.171072472472472 0.797748389518911
0.171348548548549 0.797750233213776
0.171624624624625 0.797753824210852
0.171900700700701 0.797754892315598
0.172176776776777 0.797757766670371
0.172452852852853 0.797759529914444
0.172728928928929 0.797761400302659
0.173005005005005 0.797762704569406
0.173281081081081 0.797765280106953
0.173557157157157 0.797767032599538
0.173833233233233 0.797768716505043
0.174109309309309 0.797770479749116
0.174385385385385 0.797771818494774
0.174661461461461 0.797774376607496
0.174937537537538 0.797775908509201
0.175213613613614 0.797777633566954
0.17548968968969 0.797780330707541
0.175765765765766 0.797782540694488
0.176041841841842 0.797783502767316
0.176317917917918 0.797785293260851
0.176593993993994 0.797785978575541
0.17687007007007 0.797787371449381
0.177146146146146 0.797790131801304
0.177422222222222 0.797792235385592
0.177698298298298 0.797794870797807
0.177974374374374 0.797797197568161
0.17825045045045 0.797798409891146
0.178526526526527 0.797800467874294
0.178802602602603 0.79780267390667
0.179078678678679 0.797803355575742
0.179354754754755 0.797804351756739
0.179630830830831 0.797805858818799
0.179906906906907 0.797807584618034
0.180182982982983 0.797810626547727
0.180459059059059 0.797812886213965
0.180735135135135 0.79781477958812
0.181011211211211 0.797816563840848
0.181287287287287 0.797817343138376
0.181563363363363 0.797818087339091
0.181839439439439 0.797820064500707
0.182115515515515 0.797822412032555
0.182391591591592 0.79782448818201
0.182667667667668 0.797825510685617
0.182943743743744 0.797828014670157
0.18321981981982 0.797829556025757
0.183495895895896 0.797830430047603
0.183771971971972 0.797833096787431
0.184048048048048 0.797834326905983
0.184324124124124 0.797836549868864
0.1846002002002 0.797839336358026
0.184876276276276 0.797841098119135
0.185152352352352 0.797842208859094
0.185428428428428 0.797844359527485
0.185704504504504 0.797848256385864
0.185980580580581 0.797850002946594
0.186256656656657 0.797851976030058
0.186532732732733 0.797852788694274
0.186808808808809 0.797854214193319
0.187084884884885 0.797856573588879
0.187360960960961 0.797859126140486
0.187637037037037 0.797861693521732
0.187913113113113 0.797863505332873
0.188189189189189 0.797866581370736
0.188465265265265 0.797868094364651
0.188741341341341 0.797871045277435
0.189017417417417 0.797873553896237
0.189293493493493 0.797877087799203
0.18956956956957 0.797878480673043
0.189845645645646 0.797880243917116
0.190121721721722 0.79788104101021
0.190397797797798 0.797882099661062
0.190673873873874 0.797884052168402
0.19094994994995 0.797885814670994
0.191226026026026 0.797888045419435
0.191502102102102 0.797889830537226
0.191778178178178 0.79789094350163
0.192054254254254 0.797893810070843
0.19233033033033 0.7978947606507
0.192606406406406 0.797898246728081
0.192882482482482 0.797900380342387
0.193158558558559 0.797901990099697
0.193434634634635 0.797905388311466
0.193710710710711 0.797907191224823
0.193986786786787 0.797909187294228
0.194262862862863 0.797910910869017
0.194538938938939 0.797912441287759
0.194815015015015 0.797913889772745
0.195091091091091 0.797916609528531
0.195367167167167 0.797917813942376
0.195643243243243 0.797919123893818
0.195919319319319 0.797920289503441
0.196195395395395 0.797922262957646
0.196471471471471 0.797923910901277
0.196747547547548 0.797924695389178
0.197023623623624 0.797926175757888
0.1972996996997 0.797928221877324
0.197575775775776 0.797929244380931
0.197851851851852 0.797929800492392
0.198127927927928 0.797930311744196
0.198404004004004 0.797930830410818
0.19868008008008 0.797932074988269
0.198956156156156 0.797932586240072
0.199232232232232 0.797933282676992
0.199508308308308 0.797934534669262
0.199784384384384 0.797935827257668
0.20006046046046 0.797938076543159
0.200336536536537 0.797939234367221
0.200612612612613 0.797940954605341
0.200888688688689 0.797941514424212
0.201164764764765 0.797943648038518
0.201440840840841 0.797945040912358
0.201716916916917 0.797946804156432
0.201992992992993 0.797947826660038
0.202269069069069 0.797948849163645
0.202545145145145 0.797949508489393
0.202821221221221 0.797950153430392
0.203097297297297 0.797951896654453
0.203373373373373 0.797953581301439
0.203649449449449 0.797955626308653
0.203925525525526 0.797957576776918
0.204201601601602 0.797958505205003
0.204477677677678 0.797959272082708
0.204753753753754 0.797960301723078
0.20502982982983 0.797962368604009
0.205305905905906 0.797965674130535
0.205581981981982 0.797967045130657
0.205858058058058 0.797968868064027
0.206134134134134 0.797971682729503
0.20641021021021 0.79797270523311
0.206686286286286 0.797974366894156
0.206962362362362 0.797976602091489
0.207238438438438 0.797978051688699
0.207514514514514 0.797979360960449
0.207790590590591 0.797980039972543
0.208066666666667 0.79798106247615
0.208342742742743 0.797981820641442
0.208618818818819 0.797982876511736
0.208894894894895 0.797984851819647
0.209170970970971 0.797987745082209
0.209447047047047 0.797988767585816
0.209723123123123 0.797990132654083
0.209999199199199 0.797993034814429
0.210275275275275 0.797994752271991
0.210551351351351 0.797996931672808
0.210827427427427 0.797998324546648
0.211103503503503 0.798000100766655
0.21137957957958 0.798001258961459
0.211655655655656 0.798001844546827
0.211931731731732 0.798004013566897
0.212207807807808 0.798005404587032
0.212483883883884 0.798008163270621
0.21275995995996 0.798010148588537
0.213036036036036 0.798012060129
0.213312112112112 0.798014193743307
0.213588188188188 0.798014867750398
0.213864264264264 0.79801623875052
0.21414034034034 0.798018040922395
0.214416416416416 0.798019425269193
0.214692492492492 0.798021130306933
0.214968568568569 0.798023662097046
0.215244644644645 0.79802522032136
0.215520720720721 0.798027188585192
0.215796796796797 0.798027725170962
0.216072872872873 0.798028492851939
0.216348948948949 0.798030248310452
0.216625025025025 0.798033963876495
0.216901101101101 0.798034705451129
0.217177177177177 0.798035175457999
0.217453253253253 0.798036962800235
0.217729329329329 0.798038756259698
0.218005405405405 0.79804013486001
0.218281481481481 0.798042832000597
0.218557557557558 0.798043699905218
0.218833633633634 0.798046495662904
0.21910970970971 0.798049549827049
0.219385785785786 0.798052932467697
0.219661861861862 0.798053637246289
0.219937937937938 0.798056070975414
0.220214014014014 0.798057163734436
0.22049009009009 0.798058019404604
0.220766166166166 0.798059698861217
0.221042242242242 0.798061449314727
0.221318318318318 0.798063611661459
0.221594394394394 0.798065938431812
0.22187047047047 0.798067372828641
0.222146546546547 0.798069308467268
0.222422622622623 0.798072094214948
0.222698698698699 0.798073403301327
0.222974774774775 0.798074749461805
0.223250850850851 0.798077306462303
0.223526926926927 0.798079013539119
0.223803003003003 0.798079524790922
0.224079079079079 0.79808103092613
0.224355155155155 0.798082871655067
0.224631231231231 0.798086093023391
0.224907307307307 0.798087933752328
0.225183383383383 0.798089303269487
0.225459459459459 0.798089999706407
0.225735535535536 0.798090708377779
0.226011611611612 0.798093792819104
0.226287687687688 0.798094133653639
0.226563763763764 0.798096843399419
0.22683983983984 0.798099258776866
0.227115915915916 0.798101792049942
0.227391991991992 0.798104119191037
0.227668068068068 0.798107127383302
0.227944144144144 0.798109454153656
0.22822022022022 0.798110520033956
0.228496296296296 0.798112269560614
0.228772372372372 0.798114046522103
0.229048448448448 0.798115248464341
0.229324524524525 0.798117202640016
0.229600600600601 0.798118594401633
0.229876676676677 0.798119247647229
0.230152752752753 0.798121206271796
0.230428828828829 0.798122403765143
0.230704904904905 0.798123232000479
0.230980980980981 0.798124298807632
0.231257057057057 0.798125682598318
0.231533133133133 0.798126616494832
0.231809209209209 0.798127499229092
0.232085285285285 0.79812848428786
0.232361361361361 0.798130102819373
0.232637437437437 0.798131092821354
0.232913513513513 0.798131819844404
0.23318958958959 0.798132960614382
0.233465665665666 0.798134264881129
0.233741741741742 0.798136309888343
0.234017817817818 0.798137010341623
0.234293893893894 0.798138548051604
0.23456996996997 0.798140704281109
0.234846046046046 0.798142097154949
0.235122122122122 0.798143716180784
0.235398198198198 0.798145246599525
0.235674274274274 0.798147841786344
0.23595035035035 0.798149428557714
0.236226426426426 0.798151849867016
0.236502502502502 0.798153426628379
0.236778578578579 0.798155550974161
0.237054654654655 0.798157314218234
0.237330730730731 0.798158820909553
0.237606806806807 0.798159589332012
0.237882882882883 0.798161059072814
0.238158958958959 0.798162952076228
0.238435035035035 0.798164167735883
0.238711111111111 0.798166535658485
0.238987187187187 0.79816891618628
0.239263263263263 0.798170006720855
0.239539339339339 0.798170296362241
0.239815415415415 0.798170587610172
0.240091491491491 0.798171154349541
0.240367567567568 0.798173297973854
0.240643643643644 0.798174873870155
0.24091971971972 0.798175703341294
0.241195795795796 0.798177805813359
0.241471871871872 0.798178859459207
0.241747947947948 0.798180977873134
0.242024024024024 0.798182385947353
0.2423001001001 0.798183778821194
0.242576176176176 0.798185453828915
0.242852252252252 0.798187208545946
0.243128328328328 0.798187904982865
0.243404404404404 0.798188609576087
0.24368048048048 0.798189632079694
0.243956556556557 0.798191314872975
0.244232632632633 0.798192289180255
0.244508708708709 0.798193907464608
0.244784784784785 0.798195488056961
0.245060860860861 0.798197417640151
0.245336936936937 0.798199277276878
0.245613013013013 0.798200642345145
0.245889089089089 0.798200980460913
0.246165165165165 0.798202521631143
0.246441241241241 0.79820430155856
0.246717317317317 0.798205388200355
0.246993393393393 0.798207433207568
0.247269469469469 0.798207814823611
0.247545545545546 0.798208391572987
0.247821621621622 0.798209864526877
0.248097697697698 0.798211177320667
0.248373773773774 0.798213359502041
0.24864984984985 0.798216369918751
0.248925925925926 0.798218085707979
0.249202002002002 0.798218971037426
0.249478078078078 0.798220282718992
0.249754154154154 0.798222698096439
0.25003023023023 0.798223815756896
0.250306306306306 0.798224156591431
0.250582382382382 0.798224497425967
0.250858458458458 0.798226587539999
0.251134534534534 0.798227360905671
0.251410610610611 0.798227931105289
0.251686686686687 0.79822960574227
0.251962762762763 0.798230677554426
0.252238838838839 0.798231843905531
0.252514914914915 0.798233861292542
0.252790990990991 0.798235563549725
0.253067067067067 0.798236619420019
0.253343143143143 0.798237591132112
0.253619219219219 0.7982396187145
0.253895295295295 0.798241538782005
0.254171371371371 0.798242931655845
0.254447447447447 0.798244607034308
0.254723523523523 0.798245673841461
0.2549995995996 0.798246246574476
0.255275675675676 0.798247161810361
0.255551751751752 0.798248414544112
0.255827827827828 0.798248874510081
0.256103903903904 0.798249348440626
0.25637997997998 0.798251037536504
0.256656056056056 0.798252134188306
0.256932132132132 0.798253818093811
0.257208208208208 0.79825417919552
0.257484284284284 0.798255942439593
0.25776036036036 0.798256818129774
0.258036436436436 0.798259098557506
0.258312512512512 0.798260121061113
0.258588588588589 0.798260619707723
0.258864664664665 0.798261054957627
0.259140740740741 0.798262152907022
0.259416816816817 0.798263840705307
0.259692892892893 0.798265551304161
0.259968968968969 0.798267367193453
0.260245045045045 0.79826838969706
0.260521121121121 0.79827066938331
0.260797197197197 0.798271545814973
0.261073273273273 0.798273925230545
0.261349349349349 0.798276553784052
0.261625425425425 0.798276950106153
0.261901501501501 0.798277487680566
0.262177577577578 0.798278880554406
0.262453653653654 0.798281212885874
0.26272972972973 0.798282407042552
0.263005805805806 0.798283175465011
0.263281881881882 0.798283744861357
0.263557957957958 0.798285689212396
0.263834034034034 0.798286497056979
0.26411011011011 0.798287618054105
0.264386186186186 0.79828801208997
0.264662262262262 0.79828870852689
0.264938338338338 0.798289134384689
0.265214414414414 0.79828954584538
0.26549049049049 0.798290174683862
0.265766566566566 0.798290753534104
0.266042642642643 0.798291714123968
0.266318718718719 0.798292805956136
0.266594794794795 0.798295572425286
0.266870870870871 0.798295964669236
0.267146946946947 0.798297910441449
0.267423023023023 0.798298478663782
0.267699099099099 0.798299826677964
0.267975175175175 0.798300353130148
0.268251251251251 0.798301651094298
0.268527327327327 0.798302330662504
0.268803403403403 0.798302717716081
0.269079479479479 0.798304370355764
0.269355555555556 0.798305095277948
0.269631631631632 0.798306234935703
0.269907707707708 0.798308251395861
0.270183783783784 0.798309273899468
0.27045985985986 0.798310666773308
0.270735935935936 0.798311585098701
0.271012012012012 0.798313822891221
0.271288088088088 0.798315497898943
0.271564164164164 0.798317216654099
0.27184024024024 0.798318482549155
0.272116316316316 0.798319394386581
0.272392392392392 0.798320787260421
0.272668468468468 0.798321868155731
0.272944544544545 0.798323820477701
0.273220620620621 0.798325668436087
0.273496696696697 0.798326358755781
0.273772772772773 0.798327381259388
0.274048848848849 0.798328774133228
0.274324924924925 0.798330907747534
0.274601001001001 0.798333415439483
0.274877077077077 0.798335460446697
0.275153153153153 0.798338443057834
0.275429229229229 0.798340029087721
0.275705305305305 0.798343447319503
0.275981381381381 0.798345121956484
0.276257457457457 0.798346477385485
0.276533533533533 0.798347235921518
0.27680960960961 0.798347923646025
0.277085685685686 0.798349968653239
0.277361761761762 0.7983518720374
0.277637837837838 0.798354058667666
0.277913913913914 0.798356474045113
0.27818998998999 0.798358148682093
0.278466066066066 0.798358900730159
0.278742142142142 0.798359860393171
0.279018218218218 0.798361589899815
0.279294294294294 0.798362275770618
0.27957037037037 0.798363538329005
0.279846446446446 0.798364863171876
0.280122522522523 0.798366412683778
0.280398598598599 0.798367106525511
0.280674674674675 0.798368311804418
0.280950750750751 0.798369151532724
0.281226826826827 0.798370174036331
0.281502902902903 0.79837128106888
0.281778978978979 0.798371536694782
0.282055055055055 0.798373611917385
0.282331131131131 0.798374063727052
0.282607207207207 0.798374404561587
0.282883283283283 0.798375197947272
0.283159359359359 0.798376660149674
0.283435435435435 0.798377329707874
0.283711511511511 0.798377688585137
0.283987587587588 0.79837819983694
0.284263663663664 0.798379940095073
0.28453973973974 0.798381074191713
0.284815815815816 0.798381718663106
0.285091891891892 0.798382400332177
0.285367967967968 0.798382978317356
0.285644044044044 0.798383956208466
0.28592012012012 0.798384556376313
0.286196196196196 0.798385067628116
0.286472272272272 0.79838569714629
0.286748348348348 0.798385952772192
0.287024424424424 0.798386461428809
0.2873005005005 0.798387853684747
0.287576576576577 0.798388535353818
0.287852652652653 0.798389152019638
0.288128728728729 0.798389572316323
0.288404804804805 0.798390110261476
0.288680880880881 0.798391485339749
0.288956956956957 0.798392402367549
0.289233033033033 0.798392913619352
0.289509109109109 0.798393610056272
0.289785185185185 0.798394006996275
0.290061261261261 0.798394746006617
0.290337337337337 0.798395387017762
0.290613413413413 0.798395679903131
0.290889489489489 0.79839705331307
0.291165565565566 0.798398303760586
0.291441641641642 0.798398670299829
0.291717717717718 0.798399181551632
0.291993793793794 0.798400051680699
0.29226986986987 0.798400407839195
0.292545945945946 0.798401175767332
0.292822022022022 0.798401706791988
0.293098098098098 0.798402108180882
0.293374174174174 0.798402554923756
0.29365025025025 0.798402963925199
0.293926326326326 0.798404382676759
0.294202402402402 0.798404768988854
0.294478478478478 0.798405330167109
0.294754554554555 0.798406041001136
0.295030630630631 0.798406245501858
0.295306706706707 0.798406766170482
0.295582782782783 0.798407450187579
0.295858858858859 0.798408440807462
0.296134934934935 0.798408810714269
0.296411011011011 0.798409354313222
0.296687087087087 0.798409768801632
0.296963163163163 0.798409973302353
0.297239239239239 0.798410418463399
0.297515315315315 0.798411242497004
0.297791391391391 0.798412265000611
0.298067467467467 0.798412792194276
0.298343543543544 0.798413939637591
0.29861961961962 0.7984146298646
0.298895695695696 0.798414885490501
0.299171771771772 0.798415224996548
0.299447847847848 0.798415807430619
0.299723923923924 0.798416785630679
0.3 0.798417482067599
};

\addplot [semithick, crimson2143940]
table {%
-2 0
0.0238 3.7037023319621e-07
0.0240764764764765 2.0479731413172e-06
0.024352952952953 4.46631651583057e-06
0.0246294294294294 8.21376628274479e-06
0.0249059059059059 1.15689720989868e-05
0.0251823823823824 1.52292977369709e-05
0.0254588588588589 2.32910602203059e-05
0.0257353353353353 3.52519055289907e-05
0.0260118118118118 4.58851274091715e-05
0.0262882882882883 6.32932698513415e-05
0.0265647647647648 8.90267716094821e-05
0.0268412412412412 0.000123429309566648
0.0271177177177177 0.000163628011913994
0.0273941941941942 0.000215221067361493
0.0276706706706707 0.000304342007178415
0.0279471471471471 0.000427017971085547
0.0282236236236236 0.000594328553095977
0.0285001001001001 0.000780080903384562
0.0287765765765766 0.00101820115775667
0.0290530530530531 0.00131569594988312
0.0293295295295295 0.00170854420834329
0.029606006006006 0.00220350824850601
0.0298824824824825 0.00285079566679834
0.030158958958959 0.00362764185518326
0.0304354354354354 0.00456294125296471
0.0307119119119119 0.00574280957362298
0.0309883883883884 0.00713748336101069
0.0312648648648649 0.00880121796151085
0.0315413413413413 0.0107944571298474
0.0318178178178178 0.013067626865918
0.0320942942942943 0.015755517465702
0.0323707707707708 0.0188478631116245
0.0326472472472472 0.0223549600220202
0.0329237237237237 0.0262482307411179
0.0332002002002002 0.0305952098155138
0.0334766766766767 0.0354199931840829
0.0337531531531532 0.0406640723599867
0.0340296296296296 0.0464374313606222
0.0343061061061061 0.052844946504986
0.0345825825825826 0.0596583106815512
0.0348590590590591 0.0668008405687022
0.0351355355355355 0.0741338234309535
0.035412012012012 0.0817921874799262
0.0356884884884885 0.0896047849645274
0.035964964964965 0.0977299638037173
0.0362414414414414 0.105946490623756
0.0365179179179179 0.114326875685853
0.0367943943943944 0.122865949007125
0.0370708708708709 0.131419495314546
0.0373473473473473 0.139902188943652
0.0376238238238238 0.148436587962722
0.0379003003003003 0.156808315852331
0.0381767767767768 0.165109213678825
0.0384532532532533 0.173308373137929
0.0387297297297297 0.181394747631575
0.0390062062062062 0.189322129858448
0.0392826826826827 0.197027340366176
0.0395591591591592 0.204521938487593
0.0398356356356356 0.211887988849553
0.0401121121121121 0.218982494063133
0.0403885885885886 0.225851708143011
0.0406650650650651 0.232490087770141
0.0409415415415415 0.238886036537593
0.041218018018018 0.24501743344366
0.0414944944944945 0.250862477436097
0.041770970970971 0.256476038549823
0.0420474474474474 0.261873889218101
0.0423239239239239 0.267083404583724
0.0426004004004004 0.272115352076804
0.0428768768768769 0.276885890108997
0.0431533533533534 0.281471516631429
0.0434298298298298 0.285877292258401
0.0437063063063063 0.290074143482716
0.0439827827827828 0.294136137677677
0.0442592592592593 0.298028517876955
0.0445357357357357 0.301690084014239
0.0448122122122122 0.305216992580812
0.0450886886886887 0.308610000629744
0.0453651651651652 0.311840125856121
0.0456416416416416 0.315020905458835
0.0459181181181181 0.318035068877383
0.0461945945945946 0.320906107372113
0.0464710710710711 0.323757082848283
0.0467475475475475 0.326492377501248
0.047024024024024 0.32911032633329
0.0473005005005005 0.331661083554138
0.047576976976977 0.334157678484588
0.0478534534534535 0.336582679254775
0.0481299299299299 0.338977201409475
0.0484064064064064 0.341320534616389
0.0486828828828829 0.343550960513325
0.0489593593593594 0.345771136163806
0.0492358358358358 0.347928205027147
0.0495123123123123 0.35002546039542
0.0497887887887888 0.352068353273168
0.0500652652652653 0.354086905152257
0.0503417417417417 0.356071847879073
0.0506182182182182 0.358016208928116
0.0508946946946947 0.359922031082153
0.0511711711711712 0.361796579381314
0.0514476476476476 0.363653002154247
0.0517241241241241 0.365465675638524
0.0520006006006006 0.367260858305121
0.0522770770770771 0.369082097388865
0.0525535535535536 0.370841899502815
0.05283003003003 0.372641460249576
0.0531065065065065 0.374414049961207
0.053382982982983 0.376167523526728
0.0536594594594595 0.37788507525778
0.0539359359359359 0.379610590504957
0.0542124124124124 0.381313408618954
0.0544888888888889 0.383002944566811
0.0547653653653654 0.384657251224338
0.0550418418418418 0.386356407900474
0.0553183183183183 0.388003295289626
0.0555947947947948 0.389602120189627
0.0558712712712713 0.391244004058592
0.0561477477477478 0.392880375009271
0.0564242242242242 0.394491778409044
0.0567007007007007 0.396113578127214
0.0569771771771772 0.397725612898867
0.0572536536536537 0.399335559657352
0.0575301301301301 0.400944209934651
0.0578066066066066 0.402506208392206
0.0580830830830831 0.404035781102679
0.0583595595595596 0.405574772116859
0.058636036036036 0.407138377736537
0.0589125125125125 0.408676815975924
0.059188988988989 0.410223507280138
0.0594654654654655 0.411738884318709
0.0597419419419419 0.413264934619186
0.0600184184184184 0.414735387861694
0.0602948948948949 0.416232648642563
0.0605713713713714 0.417753028459839
0.0608478478478479 0.419310068256865
0.0611243243243243 0.420822136432242
0.0614008008008008 0.422300594343123
0.0616772772772773 0.423742359278309
0.0619537537537538 0.42518758915864
0.0622302302302302 0.426619347053451
0.0625067067067067 0.428087977362589
0.0627831831831832 0.42953204311626
0.0630596596596597 0.430918334450222
0.0633361361361361 0.43231190861988
0.0636126126126126 0.43370037991077
0.0638890890890891 0.435047856889182
0.0641655655655656 0.436450361838167
0.064442042042042 0.437769321791587
0.0647185185185185 0.439120907321475
0.064994994994995 0.440389646702533
0.0652714714714715 0.441677120366499
0.065547947947948 0.442940970044849
0.0658244244244244 0.444231928303231
0.0661009009009009 0.445488270106113
0.0663773773773774 0.446718905842069
0.0666538538538539 0.447944341194381
0.0669303303303303 0.449128888266133
0.0672068068068068 0.450347739258743
0.0674832832832833 0.451501247896138
0.0677597597597598 0.452632548407698
0.0680362362362362 0.453742505732116
0.0683127127127127 0.4548447093798
0.0685891891891892 0.455970111402461
0.0688656656656657 0.457076214503712
0.0691421421421421 0.458184599886399
0.0694186186186186 0.459256059468059
0.0696950950950951 0.460314219458753
0.0699715715715716 0.461353870947793
0.070248048048048 0.462376153963676
0.0705245245245245 0.463406529513542
0.070801001001001 0.464431861132455
0.0710774774774775 0.46541556669627
0.071353953953954 0.466363188041069
0.0716304304304304 0.467320923941125
0.0719069069069069 0.468240461657131
0.0721833833833834 0.46916813343011
0.0724598598598599 0.470058766696805
0.0727363363363363 0.47098088439925
0.0730128128128128 0.471829887532697
0.0732892892892893 0.47264937226978
0.0735657657657658 0.473467252069186
0.0738422422422423 0.474263939202286
0.0741187187187187 0.475048051172282
0.0743951951951952 0.475804767608734
0.0746716716716717 0.476553108265097
0.0749481481481482 0.477304596883071
0.0752246246246246 0.478007550687894
0.0755011011011011 0.478699962473117
0.0757775775775776 0.479386397172354
0.076054054054054 0.480093305671148
0.0763305305305305 0.480749753728171
0.076607007007007 0.481379863234166
0.0768834834834835 0.481978599155963
0.07715995995996 0.482584403995915
0.0774364364364364 0.483189903345303
0.0777129129129129 0.483774644536807
0.0779893893893894 0.484345378022084
0.0782658658658659 0.484903241975925
0.0785423423423424 0.485450047097247
0.0788188188188188 0.485959301348259
0.0790952952952953 0.486484214215056
0.0793717717717718 0.486972996149474
0.0796482482482483 0.487462783904156
0.0799247247247247 0.487925666986341
0.0802012012012012 0.488382280467913
0.0804776776776777 0.488850816237732
0.0807541541541542 0.489293378265642
0.0810306306306306 0.489720746216207
0.0813071071071071 0.490130214051057
0.0815835835835836 0.49053797425298
0.0818600600600601 0.490956200101863
0.0821365365365365 0.491351959047712
0.082413013013013 0.491733723634008
0.0826894894894895 0.492117228478437
0.082965965965966 0.492491514848544
0.0832424424424424 0.492843343213399
0.0835189189189189 0.493195182700483
0.0837953953953954 0.493521418815891
0.0840718718718719 0.493847891834782
0.0843483483483484 0.494166630455469
0.0846248248248248 0.494491918215465
0.0849013013013013 0.494805918395762
0.0851777777777778 0.495096606754343
0.0854542542542543 0.495381655401226
0.0857307307307307 0.495670147861017
0.0860072072072072 0.495954854684722
0.0862836836836837 0.496238254275751
0.0865601601601602 0.496496043821767
0.0868366366366366 0.496759393370172
0.0871131131131131 0.497014392348876
0.0873895895895896 0.497277722989491
0.0876660660660661 0.497533937627849
0.0879425425425426 0.497775480562894
0.088219019019019 0.498017605190529
0.0884954954954955 0.498256048360289
0.088771971971972 0.498494458163362
0.0890484484484484 0.498719284758623
0.0893249249249249 0.498932717000784
0.0896014014014014 0.499155166034178
0.0898778778778779 0.499387548330493
0.0901543543543544 0.499599691506287
0.0904308308308308 0.499811424271823
0.0907073073073073 0.500006700586997
0.0909837837837838 0.500201096021616
0.0912602602602603 0.500389836173415
0.0915367367367367 0.500578538509636
0.0918132132132132 0.500761998939222
0.0920896896896897 0.500946056632518
0.0923661661661662 0.501120848025905
0.0926426426426426 0.501292061027409
0.0929191191191191 0.501462151795985
0.0931955955955956 0.501635030907427
0.0934720720720721 0.501786677683279
0.0937485485485486 0.501949281337882
0.094025025025025 0.502124551728607
0.0943015015015015 0.502288857455022
0.094577977977978 0.502461075906049
0.0948544544544545 0.502616300332301
0.0951309309309309 0.502758311179493
0.0954074074074074 0.502915355573188
0.0956838838838839 0.503064144677611
0.0959603603603604 0.50322520567902
0.0962368368368368 0.50337351430314
0.0965133133133133 0.503522865080139
0.0967897897897898 0.503662100189657
0.0970662662662663 0.503799599860675
0.0973427427427428 0.503940285679626
0.0976192192192192 0.504082756245626
0.0978956956956957 0.504220655946155
0.0981721721721722 0.504364788173202
0.0984486486486486 0.504499763098186
0.0987251251251251 0.504626803424841
0.0990016016016016 0.504756187205194
0.0992780780780781 0.504890866278881
0.0995545545545546 0.505028874235775
0.099831031031031 0.505153540707972
0.100107507507508 0.505274223939143
0.100383983983984 0.505405494049572
0.10066046046046 0.50553075815622
0.100936936936937 0.505662605510346
0.101213413413413 0.505780512262362
0.10148988988989 0.505901170283146
0.101766366366366 0.506021042703807
0.102042842842843 0.506131552431906
0.102319319319319 0.506258794441651
0.102595795795796 0.50637777597175
0.102872272272272 0.50649388796671
0.103148748748749 0.506600811888106
0.103425225225225 0.506713526042037
0.103701701701702 0.506828986274364
0.103978178178178 0.506943157440324
0.104254654654655 0.50705335797045
0.104531131131131 0.507167292603668
0.104807607607608 0.507274707015374
0.105084084084084 0.507381190125752
0.105360560560561 0.507489680427765
0.105637037037037 0.507605792793465
0.105913513513514 0.507717639784258
0.10618998998999 0.507826363282343
0.106466466466466 0.507937374252239
0.106742942942943 0.50804725705735
0.107019419419419 0.508151078247534
0.107295895895896 0.508256916639358
0.107572372372372 0.508364623194951
0.107848848848849 0.508463665904719
0.108125325325325 0.508573068229528
0.108401801801802 0.508683678799171
0.108678278278278 0.508776774082231
0.108954754754755 0.508866149350357
0.109231231231231 0.508969248707864
0.109507707707708 0.509070757957332
0.109784184184184 0.509179919300508
0.110060660660661 0.509281404081073
0.110337137137137 0.509384401855553
0.110613613613614 0.509486519120219
0.11089009009009 0.509590214999954
0.111166566566567 0.509691256003572
0.111443043043043 0.509797295707745
0.11171951951952 0.509908287399111
0.111995995995996 0.510009409595002
0.112272472472472 0.510112986466884
0.112548948948949 0.510215394392474
0.112825425425425 0.510305775110122
0.113101901901902 0.510397425615605
0.113378378378378 0.510489450569473
0.113654854854855 0.510582707495598
0.113931331331331 0.510672713764861
0.114207807807808 0.510772245481973
0.114484284284284 0.510872254713461
0.114760760760761 0.510960158139918
0.115037237237237 0.511051497964466
0.115313713713714 0.511141905746204
0.11559019019019 0.511239728718167
0.115866666666667 0.51133882296093
0.116143143143143 0.511425178914561
0.11641961961962 0.511508406185112
0.116696096096096 0.511600774815863
0.116972572572573 0.511691815081703
0.117249049049049 0.511778172518298
0.117525525525526 0.511853189359235
0.117802002002002 0.511935277713513
0.118078478478478 0.512021422344789
0.118354954954955 0.512110407593409
0.118631431431431 0.512192985696514
0.118907907907908 0.512264911299208
0.119184384384384 0.512345669434871
0.119460860860861 0.512421578649332
0.119737337337337 0.512504483004494
0.120013813813814 0.513890347986336
0.12029029029029 0.539544456677081
0.120566766766767 0.565229306097181
0.120843243243243 0.568377827527732
0.12111971971972 0.568446159167422
0.121396196196196 0.56851578395163
0.121672672672673 0.568585633034128
0.121949149149149 0.568662356025027
0.122225625625626 0.568734162249128
0.122502102102102 0.568817340211129
0.122778578578579 0.568891140280188
0.123055055055055 0.568965802322012
0.123331531531532 0.569038568023754
0.123608008008008 0.569119939735728
0.123884484484484 0.569192401429871
0.124160960960961 0.569258927190276
0.124437437437437 0.569330283334834
0.124713913913914 0.569405557470006
0.12499039039039 0.569480047117278
0.125266866866867 0.569550699224725
0.125543343343343 0.569620063007288
0.12581981981982 0.569701290501024
0.126096296296296 0.569778088010859
0.126372772772773 0.569848014207479
0.126649249249249 0.569932100710535
0.126925725725726 0.593793273199319
0.127202202202202 0.619534802735352
0.127478678678679 0.625697919744848
0.127755155155155 0.625762318935025
0.128031631631632 0.625834401361151
0.128308108108108 0.625912400813225
0.128584584584585 0.625978878006562
0.128861061061061 0.626042186847535
0.129137537537538 0.626112093765624
0.129414014014014 0.626183882564899
0.129690490490491 0.626246773210052
0.129966966966967 0.626306494761358
0.130243443443443 0.626370645555083
0.13051991991992 0.626437525002377
0.130796396396396 0.626504986513001
0.131072872872873 0.626565014296352
0.131349349349349 0.626629652243717
0.131625825825826 0.626688899246576
0.131902302302302 0.626743578720634
0.132178778778779 0.626800899353391
0.132455255255255 0.626862046774484
0.132731731731732 0.626917677569881
0.133008208208208 0.62698239337285
0.133284684684685 0.627040435096802
0.133561161161161 0.647771719451324
0.133837637637638 0.673436198508597
0.134114114114114 0.682773315133451
0.134390590590591 0.682823825995995
0.134667067067067 0.682876986173541
0.134943543543544 0.682930982742724
0.13522002002002 0.682976788531564
0.135496496496497 0.683023698387026
0.135772972972973 0.683078415676663
0.136049449449449 0.683126311703116
0.136325925925926 0.683184287435175
0.136602402402402 0.68323545710443
0.136878878878879 0.683287160640688
0.137155355355355 0.683337696342877
0.137431831831832 0.683385860785795
0.137708308308308 0.683441471190439
0.137984784784785 0.683485439587011
0.138261261261261 0.683527961723044
0.138537737737738 0.683566350838696
0.138814214214214 0.683614074841337
0.139090690690691 0.683657523459064
0.139367167167167 0.683706740064867
0.139643643643644 0.683747902693748
0.13992012012012 0.683794213431795
0.140196596596597 0.70194386933529
0.140473073073073 0.72758353358694
0.14074954954955 0.739466516246969
0.141026026026026 0.739512485903321
0.141302502502503 0.73954668008485
0.141578978978979 0.739582068423058
0.141855455455455 0.739626130246356
0.142131931931932 0.739659420932132
0.142408408408408 0.739696648516312
0.142684884884885 0.739728989734453
0.142961361361361 0.73976463314245
0.143237837837838 0.739801998271532
0.143514314314314 0.739835284508416
0.143790790790791 0.739864526332013
0.144067267267267 0.739899927275414
0.144343743743744 0.739941553701252
0.14462022022022 0.739975609596399
0.144896696696697 0.740011878073679
0.145173173173173 0.740045634039377
0.14544964964965 0.740079316598362
0.145726126126126 0.740112645470458
0.146002602602603 0.740143242352316
0.146279079079079 0.740166479284354
0.146555555555556 0.740195898692877
0.146832032032032 0.755230093621452
0.147108508508509 0.780861609727971
0.147384984984985 0.7958387031317
0.147661461461461 0.795864883005591
0.147937937937938 0.795891238610704
0.148214414414414 0.795921089932463
0.148490890890891 0.795942195103899
0.148767367367367 0.795971997487849
0.149043843843844 0.795993693620398
0.14932032032032 0.796015666696455
0.149596796796797 0.79604565741682
0.149873273273273 0.796068070191672
0.15014974974975 0.796086539394783
0.150426226226226 0.796107689055136
0.150702702702703 0.796136912341684
0.150979179179179 0.796156835590895
0.151255655655656 0.796180452532432
0.151532132132132 0.796201450188986
0.151808608608609 0.796221824259221
0.152085085085085 0.796238135749862
0.152361561561562 0.79626121659995
0.152638038038038 0.79627998239584
0.152914514514515 0.796305385938131
0.153190990990991 0.796325063756817
0.153467467467467 0.796345925351433
0.153743943943944 0.796366708719704
0.15402042042042 0.796386327219834
0.154296896896897 0.796405805950617
0.154573373373373 0.796426770611225
0.15484984984985 0.796447287045994
0.155126326326326 0.796461615813905
0.155402802802803 0.79647838961854
0.155679279279279 0.79649315178265
0.155955755755756 0.796504818259625
0.156232232232232 0.7965195366763
0.156508708708709 0.796536517354399
0.156785185185185 0.796553271509762
0.157061661661662 0.79656660595038
0.157338138138138 0.79658214073868
0.157614614614615 0.796594058207295
0.157891091091091 0.796606848400163
0.158167567567568 0.796617162414064
0.158444044044044 0.796630846834162
0.158720520520521 0.796640531329889
0.158996996996997 0.796650008581412
0.159273473473473 0.796662698303475
0.15954994994995 0.796669888453929
0.159826426426426 0.796680215443764
0.160102902902903 0.796690290329737
0.160379379379379 0.79670723059707
0.160655855855856 0.796716795343463
0.160932332332332 0.796728560437537
0.161208808808809 0.796738952677784
0.161485285285285 0.796749268916131
0.161761761761762 0.796753669982236
0.162038238238238 0.796762003497853
0.162314714714715 0.796771883744815
0.162591191191191 0.796779411269554
0.162867667667668 0.796787766658889
0.163144144144144 0.796797929781214
0.163420620620621 0.796803126086708
0.163697097097097 0.796811111105809
0.163973573573574 0.796817538271338
0.16425005005005 0.796824890806338
0.164526526526527 0.796829772723485
0.164803003003003 0.796839423481784
0.165079479479479 0.796845839525083
0.165355955955956 0.79685354092734
0.165632432432432 0.796859684846763
0.165908908908909 0.796864717655488
0.166185385385385 0.796869912848759
0.166461861861862 0.79687746373018
0.166738338338338 0.796884260524459
0.167014814814815 0.796891460684918
0.167291291291291 0.796896242502003
0.167567767767768 0.796900828197113
0.167844244244244 0.796905666737567
0.168120720720721 0.796911493302717
0.168397197197197 0.796915578868252
0.168673673673674 0.796921517397177
0.16895015015015 0.79692600558741
0.169226626626627 0.796931506271244
0.169503103103103 0.796935306366229
0.16977957957958 0.796940210898576
0.170056056056056 0.796945720480193
0.170332532532533 0.796948955195193
0.170609009009009 0.796951353147814
0.170885485485485 0.79695658059555
0.171161961961962 0.796961274917765
0.171438438438438 0.796965089100907
0.171714914914915 0.796968554787533
0.171991391391391 0.796975503214871
0.172267867867868 0.796979096436393
0.172544344344344 0.796982049388252
0.172820820820821 0.796985862088431
0.173097297297297 0.796988583697922
0.173373773773774 0.796990251290824
0.17365025025025 0.796992115005701
0.173926726726727 0.79699481659518
0.174203203203203 0.796999405626958
0.17447967967968 0.797005034587169
0.174756156156156 0.797007320205275
0.175032632632633 0.797008344191845
0.175309109109109 0.797011287504439
0.175585585585586 0.797014306077451
0.175862062062062 0.79701609045376
0.176138538538539 0.79701825224438
0.176415015015015 0.797023204973054
0.176691491491491 0.797027695387733
0.176967967967968 0.797029719262711
0.177244444444444 0.797032462004438
0.177520920920921 0.797034226731475
0.177797397397397 0.797035611449013
0.178073873873874 0.797040719147415
0.17835035035035 0.797043967950571
0.178626826826827 0.797047410280517
0.178903303303303 0.797050877079366
0.17917977977978 0.797054369830084
0.179456256256256 0.797055028883955
0.179732732732733 0.797055873184734
0.180009209209209 0.797057550787642
0.180285685685686 0.797058911036276
0.180562162162162 0.797061046133546
0.180838638638639 0.79706244049035
0.181115115115115 0.797065742680207
0.181391591591592 0.797066911441128
0.181668068068068 0.797068045908509
0.181944544544545 0.797070405118698
0.182221021021021 0.797073115976701
0.182497497497497 0.797074510333505
0.182773973973974 0.797076275060543
0.18305045045045 0.797078410157813
0.183326926926927 0.79708111508396
0.183603403403403 0.797082335192506
0.18387987987988 0.797084370560454
0.184156356356356 0.797085677793129
0.184432832832833 0.797086985025804
0.184709309309309 0.797089032998946
0.184985785785786 0.797091821712553
0.185262262262262 0.797094330887467
0.185538738738739 0.797095834242117
0.185815215215215 0.797097804606814
0.186091691691692 0.797098763466554
0.186368168168168 0.797101085046534
0.186644644644645 0.797103368810935
0.186921121121121 0.797105338557731
0.187197597597598 0.797107826229667
0.187474074074074 0.797110719862971
0.187750550550551 0.797112854960241
0.188027027027027 0.797116201268274
0.188303503503503 0.797118606635714
0.18857997997998 0.797119630622285
0.188856456456456 0.797121234076998
0.189132932932933 0.797123282050139
0.189409409409409 0.797125295173629
0.189685885885886 0.797128014187934
0.189962362362362 0.797129425969563
0.190238838838839 0.79713024654292
0.190515315315315 0.797131299694447
0.190791791791792 0.797132977297355
0.191068268268268 0.79713539564073
0.191344744744745 0.797136537152189
0.191621221221221 0.797137639735846
0.191897697697698 0.797139679181945
0.192174174174174 0.797141138418419
0.192450650650651 0.79714230699397
0.192727127127127 0.797144249676675
0.193003603603604 0.79714528700992
0.19328008008008 0.797146668020049
0.193556556556557 0.797148271845504
0.193833033033033 0.797150506672096
0.19410950950951 0.797151221460694
0.194385985985986 0.797152245447265
0.194662462462462 0.797153269433835
0.194938938938939 0.797155692967583
0.195215415415415 0.797157140711088
0.195491891891892 0.797158503554909
0.195768368368368 0.797160016548824
0.196044844844845 0.797160803137591
0.196321321321321 0.797162349992516
0.196597797797798 0.797163032650229
0.196874274274274 0.797163958637603
0.197150750750751 0.797166189015303
0.197427227227227 0.797166943473186
0.197703703703704 0.797168977728911
0.19798018018018 0.797170001715481
0.198256656656657 0.797170868322509
0.198533133133133 0.797171124319151
0.19880960960961 0.79717270330496
0.199086086086086 0.797174097661764
0.199362562562563 0.797175746532247
0.199639039039039 0.797176258525532
0.199915515515516 0.797176856716094
0.200191991991992 0.797178534319002
0.200468468468468 0.797179587964851
0.200744944944945 0.797180433007111
0.201021421421421 0.797181344906327
0.201297897897898 0.797182659924563
0.201574374374374 0.797183199538051
0.201850850850851 0.797183785123419
0.202127327327327 0.797184991143808
0.202403803803804 0.797186029218536
0.20268028028028 0.797187260820052
0.202956756756757 0.79718806310352
0.203233233233233 0.797188799147934
0.20350970970971 0.797189722725491
0.203786186186186 0.797190181517447
0.204062662662663 0.79719067756887
0.204339139139139 0.797191846515162
0.204615615615616 0.79719381737418
0.204892092092092 0.797194500031894
0.205168568568569 0.797194851123597
0.205445045045045 0.797196501538833
0.205721521521522 0.79719756222876
0.205997997997998 0.797199326955797
0.206274474474475 0.797199833981154
0.206550950950951 0.797200038778468
0.206827427427427 0.797200355885581
0.207103903903904 0.797200697214438
0.20738038038038 0.797201285456784
0.207656856856857 0.797201977753763
0.207933333333333 0.797202585398219
0.20820980980981 0.797204420318881
0.208486286286286 0.797205848660274
0.208762762762763 0.79720667281746
0.209039239239239 0.797208271699701
0.209315715715716 0.797208680935946
0.209592192192192 0.797209790100256
0.209868668668669 0.797210046096898
0.210145145145145 0.797210377755595
0.210421621621622 0.797210650682742
0.210698098098098 0.797211300282719
0.210974574574575 0.797212573530805
0.211251051051051 0.797213605302936
0.211527527527528 0.797214598270845
0.211804004004004 0.797214768935273
0.212080480480481 0.797215038958283
0.212356956956957 0.797215947088299
0.212633433433433 0.797217235969296
0.21290990990991 0.797218667029456
0.213186386386386 0.797220024682904
0.213462862862863 0.79722178940994
0.213739339339339 0.797222555360793
0.214015815815816 0.797223213796763
0.214292292292292 0.797224434053606
0.214568768768769 0.797224843648234
0.214845245245245 0.797225798232094
0.215121721721722 0.797226781993269
0.215398198198198 0.797227293986554
0.215674674674675 0.797228406024106
0.215951151151151 0.797229342886548
0.216227627627628 0.797229985751397
0.216504104104104 0.797231193810862
0.216780580580581 0.797232004250631
0.217057057057057 0.797233143723015
0.217333533533534 0.797234643740997
0.21761001001001 0.797235464005402
0.217886486486487 0.797235975998688
0.218162962962963 0.797236800063188
0.218439439439439 0.797237056059831
0.218715915915916 0.797237511978544
0.218992392392392 0.797238195068788
0.219268868868869 0.797238848685126
0.219545345345345 0.797240040617358
0.219821821821822 0.797241299004909
0.220098298298298 0.797241555001552
0.220374774774775 0.797242408095071
0.220651251251251 0.797242817689699
0.220927727727728 0.797243274590876
0.221204204204204 0.797244897694861
0.221480680680681 0.797245559096758
0.221757157157157 0.797246292051664
0.222033633633634 0.797247174415183
0.22231011011011 0.797248298131076
0.222586586586587 0.797249309512453
0.222863063063063 0.797249983890285
0.22313953953954 0.797251220682175
0.223416016016016 0.79725235663252
0.223692492492493 0.797254463924217
0.223968968968969 0.797254768580613
0.224245445445445 0.797255428592232
0.224521921921922 0.797257274511542
0.224798398398398 0.79725895211445
0.225074874874875 0.797260722773343
0.225351351351351 0.797261746759914
0.225627827827828 0.797262904398605
0.225904304304304 0.797263810674917
0.226180780780781 0.797265189089859
0.226457257257257 0.797266292229627
0.226733733733734 0.797269088914166
0.22701021021021 0.797270891456783
0.227286686686687 0.797272247998007
0.227563163163163 0.797274480600153
0.22783963963964 0.797276441449166
0.228116116116116 0.797277697519586
0.228392592592593 0.797279848744089
0.228669069069069 0.797281314097789
0.228945545545546 0.797283005047373
0.229222022022022 0.797284764213295
0.229498498498499 0.797287841734122
0.229774974974975 0.797289148966796
0.230051451451451 0.797290636008844
0.230327927927928 0.79729308141631
0.230604404404404 0.797295646943851
0.230880880880881 0.797296970489129
0.231157357357357 0.797298648092037
0.231433833833834 0.797299952544154
0.23171031031031 0.797302316388606
0.231986786786787 0.797303953395377
0.232263263263263 0.797305358503669
0.23253973973974 0.797307259292644
0.232816216216216 0.797309394389914
0.233092692692693 0.797310061538297
0.233369169169169 0.797310822762202
0.233645645645646 0.797312752190917
0.233922122122122 0.797313264184202
0.234198598598599 0.797314143952534
0.234475075075075 0.79731637247653
0.234751551551552 0.797318425640045
0.235028028028028 0.797320178874112
0.235304504504505 0.797321562108686
0.235580980980981 0.797321903437543
0.235857457457457 0.797322562614995
0.236133933933934 0.797323656424449
0.23641041041041 0.797325337364026
0.236686886886887 0.797326347077069
0.236963363363363 0.797328322199609
0.23723983983984 0.797329408311775
0.237516316316316 0.797329554595571
0.237792792792793 0.797329700879366
0.238069269269269 0.797331585461664
0.238345745745746 0.797332937553997
0.238622222222222 0.797333449547282
0.238898698698699 0.797334509866468
0.239175175175175 0.797336557839609
0.239451651651652 0.797338605812751
0.239728128128128 0.797340179237445
0.240004604604605 0.797341943964482
0.240281081081081 0.797343188171192
0.240557557557558 0.79734384982025
0.240834034034034 0.797344275183728
0.241110510510511 0.797345669540532
0.241386986986987 0.797346347255033
0.241663463463463 0.797348340729251
0.24193993993994 0.797350222981176
0.242216416416416 0.7973516781395
0.242492892892893 0.797353011694784
0.242769369369369 0.797354277589841
0.243045845845846 0.797355059667926
0.243322322322322 0.797355743870393
0.243598798798799 0.797355999867036
0.243875275275275 0.797356695933215
0.244151751751752 0.797357052524242
0.244428228228228 0.797358327749613
0.244704704704705 0.797359340119633
0.244981181181181 0.79735968144849
0.245257657657658 0.797360367010341
0.245534134134134 0.797361682955429
0.245810610610611 0.797362675503165
0.246087087087087 0.797362880300479
0.246363563563564 0.797363273434208
0.24664004004004 0.79736395164303
0.246916516516517 0.797364580666883
0.247192992992993 0.797365604653454
0.247469469469469 0.797367568221233
0.247745945945946 0.797368363337043
0.248022422422422 0.79737061151031
0.248298898898899 0.797371554489978
0.248575375375375 0.79737225166838
0.248851851851852 0.797372763661665
0.249128328328328 0.79737327565495
0.249404804804805 0.797374037527652
0.249681281281281 0.79737482053259
0.249957757757758 0.797375208080488
0.250234234234234 0.797376498135498
0.250510710710711 0.797378262862535
0.250787187187187 0.797379125391411
0.251063663663664 0.797379940465443
0.25134014014014 0.797380964452014
0.251616616616617 0.797381453582939
0.251893093093093 0.797382041825285
0.25216956956957 0.797382554930793
0.252446046046046 0.797383173234053
0.252722522522523 0.797383436182089
0.252998998998999 0.797383777510945
0.253275475475475 0.797384458932856
0.253551951951952 0.797385726805197
0.253828428428428 0.797386581919254
0.254104904904905 0.797387263860202
0.254381381381381 0.797387468657516
0.254657857857858 0.797388330333689
0.254934334334334 0.797388842326974
0.255210810810811 0.797389539505376
0.255487287287287 0.797390398326842
0.255763763763764 0.797392635377881
0.25604024024024 0.797394038447097
0.256316716716717 0.79739466357817
0.256593193193193 0.797395062433668
0.25686966966967 0.797395682201354
0.257146146146146 0.797395886998669
0.257422622622623 0.797396152350342
0.257699099099099 0.79739644474139
0.257975575575576 0.797396649538704
0.258252052052052 0.797396854336018
0.258528528528529 0.797397059133332
0.258805005005005 0.797397950042431
0.259081481481482 0.797398206039073
0.259357957957958 0.797398647220832
0.259634434434434 0.797398903217475
0.259910910910911 0.797399910057276
0.260187387387387 0.797400422050561
0.260463863863864 0.797400567566394
0.26074034034034 0.797400695564715
0.261016816816817 0.797400878061959
0.261293293293293 0.797402412435271
0.26156976976977 0.797402753764128
0.261846246246246 0.797403380563535
0.262122722722723 0.797404191188675
0.262399199199199 0.797404886884113
0.262675675675676 0.797405230190255
0.262952152152152 0.797405571519112
0.263228628628629 0.797406106992659
0.263505105105105 0.797407121525335
0.263781581581582 0.797407583159638
0.264058058058058 0.797408497901201
0.264334534534535 0.797409707999741
0.264611011011011 0.797410458997374
0.264887487487488 0.797410800326231
0.265163963963964 0.797411141655088
0.26544044044044 0.797411856072946
0.265716916916917 0.797412730280163
0.265993393393393 0.797413276752359
0.26626986986987 0.797414352086554
0.266546346346346 0.797415317434261
0.266822822822823 0.797415647492592
0.267099299299299 0.797415852289906
0.267375775775776 0.797416281607954
0.267652252252252 0.797417499121313
0.267928728728729 0.797418461564882
0.268205205205205 0.797418973558168
0.268481681681682 0.797419357560261
0.268758158158158 0.797419436328459
0.269034634634635 0.797419515096657
0.269311111111111 0.797419593864854
0.269587587587588 0.797419672633052
0.269864064064064 0.797420008481597
0.270140540540541 0.797420705659999
0.270417017017017 0.797421249166267
0.270693493493494 0.797422619424908
0.27096996996997 0.797423195371011
0.271246446446446 0.797423580385513
0.271522922922923 0.797424932292475
0.271799399399399 0.797425628358654
0.272075875875876 0.79742631175785
0.272352352352352 0.797426604983065
0.272628828828829 0.797427147655166
0.272905305305305 0.797427488984023
0.273181781781782 0.79742783031288
0.273458258258258 0.797428320864979
0.273734734734735 0.797428491529407
0.274011211211211 0.797428977756195
0.274287687687688 0.797429319085052
0.274564164164164 0.797429456583611
0.274840640640641 0.797429584581932
0.275117117117117 0.797429831449078
0.275393593593594 0.797431162409175
0.27567007007007 0.797432075544195
0.275946546546547 0.797432982098562
0.276223023023023 0.797433821363442
0.276499499499499 0.79743488613152
0.276775975975976 0.797435911971796
0.277052452452452 0.797436935958366
0.277328928928929 0.797438011972254
0.277605405405405 0.79743835330111
0.277881881881882 0.797438896807379
0.278158358358358 0.797439900156035
0.278434834834835 0.797440241484892
0.278711311311311 0.797440582813749
0.278987787787788 0.797441140902495
0.279264264264264 0.797441635841696
0.279540740740741 0.797442077764937
0.279817217217217 0.797443069867784
0.280093693693694 0.797443755367845
0.28037017017017 0.797444445811119
0.280646646646647 0.797445346588106
0.280923123123123 0.797446542598489
0.2811995995996 0.797448221684361
0.281476076076076 0.797449245670932
0.281752552552553 0.797449568122894
0.282029029029029 0.797450110856785
0.282305505505505 0.797450454127618
0.282581981981982 0.797450892979006
0.282858458458458 0.797451331830393
0.283134934934935 0.797452056258257
0.283411411411411 0.797453122509298
0.283687887887888 0.797454844971864
0.283964364364364 0.797455564580095
0.284240840840841 0.797456303466857
0.284517317317317 0.797457240329299
0.284793793793794 0.797458917932207
0.28507027027027 0.797460335274951
0.285346746746747 0.797461729631755
0.285623223223223 0.797462895797489
0.2858996996997 0.797463777604896
0.286176176176176 0.797464243131979
0.286452652652653 0.797464714467338
0.286729129129129 0.797466957450232
0.287005605605606 0.797467859710182
0.287282082082082 0.797468201039039
0.287558558558559 0.797470291894553
0.287835035035035 0.797472426991824
0.288111511511512 0.797474191718861
0.288387987987988 0.797474971294444
0.288664464464464 0.797475227291087
0.288940940940941 0.797475978566776
0.289217417417417 0.797476588744629
0.289493893893894 0.797477100737914
0.28977037037037 0.79747837404779
0.290046846846847 0.797479326481353
0.290323323323323 0.797480502966044
0.2905997997998 0.797481185623758
0.290876276276276 0.79748360297849
0.291152752752753 0.797484402790351
0.291429229229229 0.797484998076776
0.291705705705706 0.797486958555047
0.291982182182182 0.797488004971447
0.292258658658659 0.797488614902139
0.292535135135135 0.797489834763525
0.292811611611612 0.797490720958033
0.293088088088088 0.797492164870547
0.293364564564565 0.797492906723237
0.293641041041041 0.797493930709807
0.293917517517518 0.797494954696378
0.294193993993994 0.79749549968561
0.29447047047047 0.797496261929053
0.294746946946947 0.797497830163374
0.295023423423423 0.797498498980091
0.2952998998999 0.797498778611471
0.295576376376376 0.797499077039418
0.295852852852853 0.797499486634046
0.296129329329329 0.797500553997311
0.296405805805806 0.797501937602626
0.296682282282282 0.797502601970452
0.296958758758759 0.797503996327256
0.297235235235235 0.797505281315472
0.297511711711712 0.797506314570568
0.297788188188188 0.797506724165196
0.298064664664665 0.797507787339087
0.298341141141141 0.797510227370809
0.298617617617618 0.797512072054316
0.298894094094094 0.797512645714183
0.299170570570571 0.797515151181687
0.299447047047047 0.79751726440524
0.299723523523524 0.797518353827592
0.3 0.797520074992565
};

\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.0232 3.7037023319621e-07
0.0234770770770771 5.1697180698244e-07
0.0237541541541542 6.6357338076867e-07
0.0240312312312312 1.34245306747093e-06
0.0243083083083083 3.39487510047817e-06
0.0245853853853854 6.18803759987781e-06
0.0248624624624625 7.87008939968882e-06
0.0251395395395395 1.198976310467e-05
0.0254166166166166 1.77766589704956e-05
0.0256936936936937 2.60627197432035e-05
0.0259707707707708 4.06439622573247e-05
0.0262478478478478 5.4880415665467e-05
0.0265249249249249 7.96218145767275e-05
0.026802002002002 0.000109466833738417
0.0270790790790791 0.000148425407527163
0.0273561561561562 0.000206014827490893
0.0276332332332332 0.000298353057481665
0.0279103103103103 0.000414887697151666
0.0281873873873874 0.000572198653606772
0.0284644644644645 0.000766376834015325
0.0287415415415415 0.00100180291372813
0.0290186186186186 0.00132395346360082
0.0292956956956957 0.00168959637863538
0.0295727727727728 0.00219261476646195
0.0298498498498498 0.00282332561431717
0.0301269269269269 0.00360220457546347
0.030404004004004 0.00457431076641958
0.0306810810810811 0.00573580368143406
0.0309581581581582 0.00715331659579457
0.0312352352352352 0.00886291111331768
0.0315123123123123 0.0108916565154914
0.0317893893893894 0.0132041744741147
0.0320664664664665 0.0159614692672273
0.0323435435435435 0.0190699918248168
0.0326206206206206 0.0226415505806143
0.0328976976976977 0.0265544905913557
0.0331747747747748 0.0310763214899177
0.0334518518518519 0.0358465848030481
0.0337289289289289 0.041150312123545
0.034006006006006 0.0468950843998853
0.0342830830830831 0.0531955265849809
0.0345601601601602 0.0599603107179955
0.0348372372372372 0.0670402154105309
0.0351143143143143 0.0743930829649316
0.0353913913913914 0.0819165514274885
0.0356684684684685 0.089704861670872
0.0359455455455455 0.0977024537112106
0.0362226226226226 0.10596006752897
0.0364996996996997 0.114307148187876
0.0367767767767768 0.122810482449979
0.0370538538538539 0.13132511541401
0.0373309309309309 0.139788387777185
0.037608008008008 0.148307910443924
0.0378850850850851 0.156685765198873
0.0381621621621622 0.164972411371579
0.0384392392392392 0.173042735376231
0.0387163163163163 0.181022214866276
0.0389933933933934 0.188806853661792
0.0392704704704705 0.19636050933743
0.0395475475475475 0.203738712959265
0.0398246246246246 0.210903668967944
0.0401017017017017 0.217802343979334
0.0403787787787788 0.224533962366282
0.0406558558558558 0.230961018896653
0.0409329329329329 0.237120188009095
0.04121001001001 0.243037307012839
0.0414870870870871 0.248822062220279
0.0417641641641642 0.254279907305221
0.0420412412412412 0.259442513927605
0.0423183183183183 0.264362273348196
0.0425953953953954 0.269151763658988
0.0428724724724725 0.273658758986727
0.0431495495495495 0.277984468280694
0.0434266266266266 0.282137176118697
0.0437037037037037 0.286020950307741
0.0439807807807808 0.289735161292616
0.0442578578578579 0.293326479800855
0.0445349349349349 0.296691698589328
0.044812012012012 0.299937744545358
0.0450890890890891 0.303038042585176
0.0453661661661662 0.305978154201544
0.0456432432432432 0.308768223979737
0.0459203203203203 0.31146949128461
0.0461973973973974 0.314074626196362
0.0464744744744745 0.316535216987846
0.0467515515515515 0.318943987088925
0.0470286286286286 0.321183182863604
0.0473057057057057 0.323332037960662
0.0475827827827828 0.325397583853414
0.0478598598598599 0.327367995387748
0.0481369369369369 0.329288870366818
0.048414014014014 0.331117592857125
0.0486910910910911 0.332914883927643
0.0489681681681682 0.334645937674233
0.0492452452452452 0.336266979227111
0.0495223223223223 0.337825825644904
0.0497993993993994 0.33934228895453
0.0500764764764765 0.340831647762275
0.0503535535535536 0.342232455829821
0.0506306306306306 0.34358286574008
0.0509077077077077 0.344896951191171
0.0511847847847848 0.346183520988641
0.0514618618618619 0.347396778241433
0.0517389389389389 0.348602949151245
0.052016016016016 0.349736871542975
0.0522930930930931 0.350843776186211
0.0525701701701702 0.351899029938408
0.0528472472472472 0.352948810812345
0.0531243243243243 0.353946585625389
0.0534014014014014 0.354982800345598
0.0536784784784785 0.355958293255353
0.0539555555555555 0.356928180561579
0.0542326326326326 0.35787203480734
0.0545097097097097 0.358827802814305
0.0547867867867868 0.359757780225402
0.0550638638638639 0.360649170174426
0.0553409409409409 0.361535793877486
0.055618018018018 0.362419722293663
0.0558950950950951 0.363287586874171
0.0561721721721722 0.36415931865378
0.0564492492492492 0.364992831117103
0.0567263263263263 0.365795432310222
0.0570034034034034 0.366618580338872
0.0572804804804805 0.367441088468599
0.0575575575575576 0.368238981251347
0.0578346346346346 0.369046881815951
0.0581117117117117 0.369819509342791
0.0583887887887888 0.370603988717093
0.0586658658658659 0.371385544057332
0.0589429429429429 0.372138991299873
0.05922002002002 0.372894734170526
0.0594970970970971 0.373641707163435
0.0597741741741742 0.37438914284108
0.0600512512512512 0.375135697638171
0.0603283283283283 0.375837896985111
0.0606054054054054 0.376563914585938
0.0608824824824825 0.377316896548556
0.0611595595595596 0.378034102007167
0.0614366366366366 0.378744785761302
0.0617137137137137 0.37950216693632
0.0619907907907908 0.380216085776195
0.0622678678678679 0.380909594213219
0.0625449449449449 0.381604950793999
0.062822022022022 0.382293857223311
0.0630990990990991 0.38302373868657
0.0633761761761762 0.383764438742196
0.0636532532532532 0.384483558336457
0.0639303303303303 0.385191180882368
0.0642074074074074 0.385886084788419
0.0644844844844845 0.386567325777348
0.0647615615615616 0.387245326490164
0.0650386386386386 0.387947050917916
0.0653157157157157 0.388655251078265
0.0655927927927928 0.389367603537524
0.0658698698698699 0.390056534064999
0.0661469469469469 0.390748521722547
0.066424024024024 0.39145249543579
0.0667011011011011 0.392157739678352
0.0669781781781782 0.392868619183721
0.0672552552552552 0.393575477632484
0.0675323323323323 0.394291684685651
0.0678094094094094 0.394987577728621
0.0680864864864865 0.395698341933547
0.0683635635635636 0.396436129077339
0.0686406406406406 0.39715285479713
0.0689177177177177 0.39786468636532
0.0691947947947948 0.398560739939132
0.0694718718718719 0.399266626305061
0.069748948948949 0.400007150258724
0.070026026026026 0.400732389674246
0.0703031031031031 0.401466693335845
0.0705801801801802 0.402192423612416
0.0708572572572573 0.402912321762722
0.0711343343343343 0.403622170237442
0.0714114114114114 0.404356882826335
0.0716884884884885 0.405082224937106
0.0719655655655656 0.405790435478202
0.0722426426426426 0.406547729529091
0.0725197197197197 0.407300864978473
0.0727967967967968 0.408029203417798
0.0730738738738739 0.40874439983107
0.073350950950951 0.409472726406683
0.073628028028028 0.410215243093083
0.0739051051051051 0.410961726337165
0.0741821821821822 0.411675043093698
0.0744592592592593 0.412388352064671
0.0747363363363363 0.413104589518598
0.0750134134134134 0.413841857995768
0.0752904904904905 0.41459126008354
0.0755675675675676 0.415344060383081
0.0758446446446446 0.416089520011333
0.0761217217217217 0.416838222510887
0.0763987987987988 0.41755889550983
0.0766758758758759 0.418289792803358
0.076952952952953 0.419015585364413
0.07723003003003 0.419756075209906
0.0775071071071071 0.420499057917711
0.0777841841841842 0.421236281535222
0.0780612612612613 0.421975889758679
0.0783383383383383 0.422706925709332
0.0786154154154154 0.423456335211923
0.0788924924924925 0.424188730669728
0.0791695695695696 0.424915425614314
0.0794466466466466 0.425655099458924
0.0797237237237237 0.426368297207604
0.0800008008008008 0.427061168340894
0.0802778778778779 0.427770796595475
0.080554954954955 0.428460909045175
0.080832032032032 0.429176691970669
0.0811091091091091 0.429884199216136
0.0813861861861862 0.430604563017107
0.0816632632632633 0.431300220639558
0.0819403403403403 0.431995785576766
0.0822174174174174 0.432703562350922
0.0824944944944945 0.433412310837171
0.0827715715715716 0.43407531841425
0.0830486486486486 0.43475417331427
0.0833257257257257 0.435400183529906
0.0836028028028028 0.436059234188568
0.0838798798798799 0.436697914113663
0.0841569569569569 0.437356652237684
0.084434034034034 0.438000621524257
0.0847111111111111 0.43862045483193
0.0849881881881882 0.43927148599258
0.0852652652652653 0.439904422769244
0.0855423423423423 0.440515298974981
0.0858194194194194 0.441137363401837
0.0860964964964965 0.441733629076523
0.0863735735735736 0.442333089426183
0.0866506506506506 0.442936178217758
0.0869277277277277 0.443550491563066
0.0872048048048048 0.444142023246253
0.0874818818818819 0.444760012859062
0.087758958958959 0.445350448261188
0.088036036036036 0.445928326666519
0.0883131131131131 0.446472739396335
0.0885901901901902 0.447047374930365
0.0888672672672673 0.447601776163506
0.0891443443443443 0.448154410074424
0.0894214214214214 0.448691433565884
0.0896984984984985 0.449234310315843
0.0899755755755756 0.449780153364337
0.0902526526526526 0.450315877779423
0.0905297297297297 0.450839082271811
0.0908068068068068 0.451360526115313
0.0910838838838839 0.451890358344097
0.091360960960961 0.452408793624593
0.091638038038038 0.45293877563273
0.0919151151151151 0.453452138064477
0.0921921921921922 0.453984516542271
0.0924692692692693 0.454477620204225
0.0927463463463463 0.454977997804093
0.0930234234234234 0.455489360829766
0.0933005005005005 0.455982583870314
0.0935775775775776 0.456491827369838
0.0938546546546546 0.456981896146178
0.0941317317317317 0.457488418406951
0.0944088088088088 0.457977319349223
0.0946858858858859 0.458455618211855
0.094962962962963 0.458909734011484
0.09524004004004 0.459382788743037
0.0955171171171171 0.459861054238982
0.0957941941941942 0.460323383804894
0.0960712712712713 0.460771704552355
0.0963483483483484 0.461209388741267
0.0966254254254254 0.461647998670392
0.0969025025025025 0.462091657350104
0.0971795795795796 0.462565024987039
0.0974566566566566 0.462999850763041
0.0977337337337337 0.463421892648771
0.0980108108108108 0.463844723100553
0.0982878878878879 0.464250120940989
0.098564964964965 0.464663422978994
0.098842042042042 0.46507279405045
0.0991191191191191 0.465483974708601
0.0993961961961962 0.465866678011044
0.0996732732732733 0.466268919733567
0.0999503503503503 0.466670328030379
0.100227427427427 0.467059169320391
0.100504504504505 0.467437744792827
0.100781581581582 0.467780317609262
0.101058658658659 0.468139736895563
0.101335735735736 0.468518505153306
0.101612812812813 0.468866929745278
0.10188988988989 0.469199213016715
0.102166966966967 0.469549360071252
0.102444044044044 0.46989596803245
0.102721121121121 0.470240069043181
0.102998198198198 0.470592041255534
0.103275275275275 0.470928869811315
0.103552352352352 0.47125131065137
0.103829429429429 0.471566969156044
0.104106506506507 0.471880951170033
0.104383583583584 0.472193569227978
0.104660660660661 0.472491117406804
0.104937737737738 0.472799128266663
0.105214814814815 0.473085174577507
0.105491891891892 0.473365430285076
0.105768968968969 0.473663263563712
0.106046046046046 0.473959686172941
0.106323123123123 0.474239586339915
0.1066002002002 0.474511130376073
0.106877277277277 0.474772252883446
0.107154354354354 0.475059564903976
0.107431431431431 0.475333234027397
0.107708508508509 0.475613454885314
0.107985585585586 0.475857698297616
0.108262662662663 0.47612634870047
0.10853973973974 0.476380916878161
0.108816816816817 0.476644217859499
0.109093893893894 0.476907480283775
0.109370970970971 0.47715590750797
0.109648048048048 0.477408357271735
0.109925125125125 0.477662893565702
0.110202202202202 0.477892643601101
0.110479279279279 0.478144073827187
0.110756356356356 0.478391547876337
0.111033433433433 0.478628422441036
0.111310510510511 0.478857742787645
0.111587587587588 0.479093323095603
0.111864664664665 0.479340287375914
0.112141741741742 0.479582761983028
0.112418818818819 0.479823792183306
0.112695895895896 0.480031084213453
0.112972972972973 0.480244226536172
0.11325005005005 0.480466715238851
0.113527127127127 0.480685026432232
0.113804204204204 0.480898448293646
0.114081281281281 0.481119174493733
0.114358358358358 0.481329380177195
0.114635435435435 0.481556650696958
0.114912512512513 0.481780757313248
0.11518958958959 0.481994308934003
0.115466666666667 0.482202167085617
0.115743743743744 0.482414168267618
0.116020820820821 0.482623716998075
0.116297897897898 0.482811753112764
0.116574974974975 0.483007116922808
0.116852052052052 0.483205100759316
0.117129129129129 0.483402523664731
0.117406206206206 0.483603169050693
0.117683283283283 0.483814843239155
0.11796036036036 0.484012079661859
0.118237437437437 0.484205475949553
0.118514514514515 0.484402991540211
0.118791591591592 0.484582674490012
0.119068668668669 0.484757705752809
0.119345745745746 0.484949273546019
0.119622822822823 0.485147575849024
0.1198998998999 0.485342342395358
0.120176976976977 0.501932497152499
0.120454054054054 0.527781846567283
0.120731131131131 0.541446905829734
0.121008208208208 0.541621385429962
0.121285285285285 0.541796221312266
0.121562362362362 0.541966380297181
0.121839439439439 0.542134678533146
0.122116516516517 0.542311258380993
0.122393593593594 0.542475404318048
0.122670670670671 0.542643480109429
0.122947747747748 0.542805441269923
0.123224824824825 0.542975411176941
0.123501901901902 0.543154036773484
0.123778978978979 0.543321199059104
0.124056056056056 0.54348756795904
0.124333133133133 0.54365547951217
0.12461021021021 0.543832402295418
0.124887287287287 0.543993699458827
0.125164364364364 0.544156799535594
0.125441441441441 0.544310338944119
0.125718518518519 0.544451677637925
0.125995595595596 0.544595292310571
0.126272672672673 0.544759295512351
0.12654974974975 0.544901894354728
0.126826826826827 0.559713387775304
0.127103903903904 0.585540885346331
0.127380980980981 0.600921592584929
0.127658058058058 0.601070443232354
0.127935135135135 0.601219416965782
0.128212212212212 0.601360392704174
0.128489289289289 0.601499461350995
0.128766366366366 0.601634317268126
0.129043443443443 0.601774413238187
0.129320520520521 0.601917473653077
0.129597597597598 0.602063064745856
0.129874674674675 0.602212018088531
0.130151751751752 0.60234732593891
0.130428828828829 0.602497004080189
0.130705905905906 0.602640157551063
0.130982982982983 0.602768005722301
0.13126006006006 0.602892248066824
0.131537137137137 0.60301541452104
0.131814214214214 0.603139057006667
0.132091291291291 0.603273907362684
0.132368368368368 0.603413571419509
0.132645445445445 0.60354896379883
0.132922522522523 0.603682452423249
0.1331995995996 0.603804417676709
0.133476676676677 0.616778352737338
0.133753753753754 0.642569183655279
0.134030830830831 0.659731779159883
0.134307907907908 0.659847666485812
0.134584984984985 0.659966342154608
0.134862062062062 0.66008712103695
0.135139139139139 0.660215766301283
0.135416216216216 0.660338163838718
0.135693293293293 0.660462603417439
0.13597037037037 0.660591744362454
0.136247447447447 0.660721991969277
0.136524524524525 0.660834002456839
0.136801601601602 0.660942600273734
0.137078678678679 0.661059459311756
0.137355755755756 0.661177577015386
0.137632832832833 0.661289156701936
0.13790990990991 0.661406905518297
0.138186986986987 0.661514564989786
0.138464064064064 0.661630698858463
0.138741141141141 0.661737148972894
0.139018218218218 0.661849397846903
0.139295295295295 0.661956796687488
0.139572372372372 0.662065638451944
0.139849449449449 0.662165501240746
0.140126526526527 0.67390887323065
0.140403603603604 0.699658222682473
0.140680680680681 0.717996939057968
0.140957757757758 0.718092294378007
0.141234834834835 0.718191845002909
0.141511911911912 0.718288678467212
0.141788988988989 0.718397262937432
0.142066066066066 0.718498389211474
0.142343143143143 0.718607854562249
0.14262022022022 0.718693199134503
0.142897297297297 0.718772036090437
0.143174374374374 0.718855388671437
0.143451451451451 0.718934079555428
0.143728528528529 0.719024745372884
0.144005605605606 0.71910598435959
0.144282682682683 0.719197700115485
0.14455975975976 0.719273456213924
0.144836836836837 0.719353806163774
0.145113913913914 0.719427137986983
0.145390990990991 0.719510467582042
0.145668068068068 0.719589736821953
0.145945145145145 0.719657877900782
0.146222222222222 0.719717140845503
0.146499299299299 0.719791763588784
0.146776376376376 0.729723468285416
0.147053453453453 0.755466151073041
0.147330530530531 0.775584778182185
0.147607607607608 0.775661419239329
0.147884684684685 0.775754464101617
0.148161761761762 0.775833785986745
0.148438838838839 0.775906632139278
0.148715915915916 0.775973737738567
0.148992992992993 0.776039403379912
0.14927007007007 0.776101506941977
0.149547147147147 0.7761679251875
0.149824224224224 0.776230483277999
0.150101301301301 0.776291107954319
0.150378378378378 0.776358341088502
0.150655455455455 0.776419194141262
0.150932532532533 0.7764885260401
0.15120960960961 0.77654738895531
0.151486686686687 0.77660853118603
0.151763763763764 0.776662094729755
0.152040840840841 0.77672277872463
0.152317917917918 0.776783096798163
0.152594994994995 0.77683108180245
0.152872072072072 0.776883506059162
0.153149149149149 0.77694210945569
0.153426226226226 0.776995036437163
0.153703303303303 0.777044964124154
0.15398038038038 0.777102011891555
0.154257457457457 0.777153575287724
0.154534534534535 0.777205070838295
0.154811611611612 0.777247874366727
0.155088688688689 0.777297743105904
0.155365765765766 0.777345020736412
0.155642842842843 0.777386112183025
0.15591991991992 0.77743273397275
0.156196996996997 0.777477763429991
0.156474074074074 0.777532688705314
0.156751151151151 0.777575799948755
0.157028228228228 0.777629745355683
0.157305305305305 0.777676345271691
0.157582382382382 0.777716645186324
0.157859459459459 0.777752835066517
0.158136536536537 0.77778913468604
0.158413613613614 0.777827553831711
0.158690690690691 0.777868505138236
0.158967767767768 0.777910994278322
0.159244844844845 0.777948117684288
0.159521921921922 0.777983943867586
0.159798998998999 0.778030682069977
0.160076076076076 0.778066256149412
0.160353153153153 0.778109391491016
0.16063023023023 0.778148333381461
0.160907307307307 0.778182510879647
0.161184384384384 0.778217779839261
0.161461461461461 0.778249333974313
0.161738538538539 0.778275930561059
0.162015615615616 0.778307522882432
0.162292692692693 0.778341013768334
0.16256976976977 0.778377308938964
0.162846846846847 0.778411536857923
0.163123923923924 0.778445244256553
0.163401001001001 0.778475737701679
0.163678078078078 0.778501918317052
0.163955155155155 0.778522583048211
0.164232232232232 0.778551334010758
0.164509309309309 0.778578049976098
0.164786386386386 0.778602507758164
0.165063463463463 0.778627005209514
0.165340540540541 0.778652854753197
0.165617617617618 0.778676984800242
0.165894694694695 0.778706490220671
0.166171771771772 0.778731590126104
0.166448848848849 0.778755526646361
0.166725925925926 0.778778586734954
0.167003003003003 0.778802604447484
0.16728008008008 0.77882386533013
0.167557157157157 0.778846114608213
0.167834234234234 0.778866097917461
0.168111311311311 0.77889178618882
0.168388388388388 0.778917310221928
0.168665465465465 0.778939463478099
0.168942542542543 0.778960270203051
0.16921961961962 0.778985086491639
0.169496696696697 0.779007614937676
0.169773773773774 0.779027416583847
0.170050850850851 0.779046246517925
0.170327927927928 0.779065010089369
0.170605005005005 0.779085693357577
0.170882082082082 0.779104575566132
0.171159159159159 0.779125105718318
0.171436236236236 0.779142159432389
0.171713313313313 0.779161142482489
0.17199039039039 0.77917540266332
0.172267467467467 0.779192959843634
0.172544544544545 0.779209923467648
0.172821621621622 0.779225807493945
0.173098698698699 0.77924441535418
0.173375775775776 0.779258354102586
0.173652852852853 0.779272668782339
0.17392992992993 0.779289930482097
0.174207007007007 0.77930700792359
0.174484084084084 0.779319492255154
0.174761161161161 0.779331318521489
0.175038238238238 0.779345648401623
0.175315315315315 0.779360078381819
0.175592392392392 0.779375073742002
0.175869469469469 0.779389578611875
0.176146546546547 0.779404149102901
0.176423623623624 0.77941679507753
0.176700700700701 0.779429001724105
0.176977777777778 0.779440163993355
0.177254854854855 0.779455112269434
0.177531931931932 0.779465220151353
0.177809009009009 0.779478967226676
0.178086086086086 0.779491418191552
0.178363163163163 0.779503395720205
0.17864024024024 0.779514828630366
0.178917317317317 0.779525715809814
0.179194394394394 0.779534051920618
0.179471471471471 0.779544369271188
0.179748548548549 0.779553932905358
0.180025625625626 0.779564544624261
0.180302702702703 0.779572804362425
0.18057977977978 0.779581409260435
0.180856856856857 0.779591388495237
0.181133933933934 0.779599989315097
0.181411011011011 0.779611518988653
0.181688088088088 0.779618943818142
0.181965165165165 0.77962755131134
0.182242242242242 0.779636148053049
0.182519319319319 0.779646807226797
0.182796396396396 0.77965517336762
0.183073473473473 0.779663641832952
0.183350550550551 0.779674176066992
0.183627627627628 0.77968201130674
0.183904704704705 0.77968976350051
0.184181781781782 0.779696511356981
0.184458858858859 0.779705311264744
0.184735935935936 0.77971138363116
0.185013013013013 0.779717085627343
0.18529009009009 0.779723862030869
0.185567167167167 0.779731822951807
0.185844244244244 0.779741143379898
0.186121321321321 0.779749602205964
0.186398398398398 0.779758570430129
0.186675475475475 0.77976435139414
0.186952552552553 0.779769981466574
0.18722962962963 0.779778037667942
0.187506706706707 0.779783909463491
0.187783783783784 0.779792754230912
0.188060860860861 0.779798986386688
0.188337937937938 0.779806109803765
0.188615015015015 0.779812155847572
0.188892092092092 0.779817001432105
0.189169169169169 0.779825066160516
0.189446246246246 0.779831053627248
0.189723323323323 0.779841538181998
0.1900004004004 0.77984749487723
0.190277477477477 0.779852340461762
0.190554554554555 0.779859442005123
0.190831631631632 0.779866593227773
0.191108708708709 0.779876362252443
0.191385785785786 0.779884950837851
0.191662862862863 0.779893192780447
0.19193993993994 0.77989919174015
0.192217017017017 0.779906755968246
0.192494094094094 0.779916398199503
0.192771171171171 0.779924519280542
0.193048248248248 0.779928944444809
0.193325325325325 0.779934999757141
0.193602402402402 0.77994273637979
0.193879479479479 0.779950736599271
0.194156556556557 0.77996064613477
0.194433633633634 0.779968980391869
0.194710710710711 0.779978957031484
0.194987787787788 0.779986801910498
0.195264864864865 0.779995927328836
0.195541941941942 0.780005517656356
0.195819019019019 0.780015000839734
0.196096096096096 0.780024366868964
0.196373173173173 0.780033089662605
0.19665025025025 0.780043422213555
0.196927327327327 0.780051328264829
0.197204404404404 0.780059808964613
0.197481481481481 0.780068490235264
0.197758558558559 0.780072647353808
0.198035635635636 0.78008039658165
0.198312712712713 0.780089488262559
0.19858978978979 0.780097927068613
0.198866866866867 0.78010700243692
0.199143943943944 0.780114554059823
0.199421021021021 0.780125089776827
0.199698098098098 0.780137019850635
0.199975175175175 0.780145736712419
0.200252252252252 0.780152740750903
0.200529329329329 0.780159839328336
0.200806406406406 0.780168514296391
0.201083483483483 0.78017743098756
0.201360560560561 0.780185287359544
0.201637637637638 0.780192259885045
0.201914714714715 0.78019840417521
0.202191791791792 0.780205855327309
0.202468868868869 0.780215339993651
0.202745945945946 0.780221612930934
0.203023023023023 0.780230763559659
0.2033001001001 0.780238233248806
0.203577177177177 0.780245500142641
0.203854254254254 0.780252831545405
0.204131331331331 0.780264088724345
0.204408408408408 0.780270763174103
0.204685485485485 0.78028023078636
0.204962562562563 0.780287306377852
0.20523963963964 0.780294442400123
0.205516716716717 0.780303107358171
0.205793793793794 0.780309225696468
0.206070870870871 0.780314773835147
0.206347947947948 0.780322065197886
0.206625025025025 0.780328785990265
0.206902102102102 0.780337172892583
0.207179179179179 0.780343769857478
0.207456256256256 0.780350382393493
0.207733333333333 0.780357241842997
0.20801041041041 0.780365382202567
0.208287487487487 0.780371793796974
0.208564564564565 0.780379425129186
0.208841641641642 0.780384680011754
0.209118718718719 0.780392927515466
0.209395795795796 0.780400295992327
0.209672872872873 0.780408065981664
0.20994994994995 0.780414524660175
0.210227027027027 0.780419740985682
0.210504104104104 0.78042535771144
0.210781181181181 0.780432647961956
0.211058258258258 0.780437672243638
0.211335335335335 0.780443066524812
0.211612412412412 0.780448180896551
0.211889489489489 0.780452888565441
0.212166566566567 0.780459338346169
0.212443643643644 0.780470263341196
0.212720720720721 0.78048063185402
0.212997797797798 0.780489307934298
0.213274874874875 0.780493690092612
0.213551951951952 0.780498999103363
0.213829029029029 0.780508241305108
0.214106106106106 0.780513179945625
0.214383183183183 0.780519769866441
0.21466026026026 0.780524976923423
0.214937337337337 0.780533271511238
0.215214414414414 0.780538973507421
0.215491491491491 0.780547173556287
0.215768568568569 0.780555700227952
0.216045645645646 0.780562810669096
0.216322722722723 0.780569104738614
0.2165997997998 0.780576742002682
0.216876876876877 0.780583384568716
0.217153953953954 0.780589428388077
0.217431031031031 0.780595560073049
0.217708108108108 0.780603194371189
0.217985185185185 0.780608064795367
0.218262262262262 0.78061646133695
0.218539339339339 0.780623031979235
0.218816416416416 0.780630075687003
0.219093493493493 0.780634083026193
0.219370570570571 0.78063868651687
0.219647647647648 0.780645002830846
0.219924724724725 0.78065016873558
0.220201801801802 0.780657885708958
0.220478878878879 0.780664192012929
0.220755955955956 0.780670257706007
0.221033033033033 0.780677485301298
0.22131011011011 0.780684305081518
0.221587187187187 0.780689843951672
0.221864264264264 0.780693017494411
0.222141341341341 0.780699735691604
0.222418418418418 0.780709242973146
0.222695495495495 0.780712640443433
0.222972572572573 0.78071910134639
0.22324964964965 0.78072396880464
0.223526726726727 0.780729417213996
0.223803803803804 0.780736433857674
0.224080880880881 0.780742690111613
0.224357957957958 0.780747606507671
0.224635035035035 0.780753952480926
0.224912112112112 0.780759979987684
0.225189189189189 0.780764735852901
0.225466266266266 0.780770688099241
0.225743343343343 0.78077819263804
0.22602042042042 0.780784828159996
0.226297497497497 0.780788933004062
0.226574574574575 0.78079525376693
0.226851651651652 0.780801049931321
0.227128728728729 0.780809131713817
0.227405805805806 0.780816484990298
0.227682882882883 0.780822229992434
0.22795995995996 0.78082845065524
0.228237037037037 0.780834470747178
0.228514114114114 0.780839758625693
0.228791191191191 0.780845440972604
0.229068268268268 0.780853991371691
0.229345345345345 0.780859607355968
0.229622422422422 0.780865394251834
0.229899499499499 0.780869336711353
0.230176576576577 0.780874855932236
0.230453653653654 0.780880704371103
0.230730730730731 0.780885578873431
0.231007807807808 0.780890937563472
0.231284884884885 0.780898151812089
0.231561961961962 0.780902903228413
0.231839039039039 0.780909096827128
0.232116116116116 0.780911980450425
0.232393193193193 0.7809170173373
0.23267027027027 0.780920901961228
0.232947347347347 0.78092598741517
0.233224424424424 0.780930903811229
0.233501501501501 0.780935681179422
0.233778578578579 0.780942779756854
0.234055655655656 0.780947984589391
0.234332732732733 0.780954889269294
0.23460980980981 0.780961076194671
0.234886886886887 0.780966826757921
0.235163963963964 0.780971399106355
0.235441041041041 0.780974544843521
0.235718118118118 0.780980349534954
0.235995195195195 0.780982655914554
0.236272272272272 0.780984855520754
0.236549349349349 0.780987854073753
0.236826426426426 0.780992149849421
0.237103503503503 0.780996032990384
0.237380580580581 0.780999052675619
0.237657657657658 0.781003741436719
0.237934734734735 0.781008502121568
0.238211811811812 0.781015660017557
0.238488888888889 0.781022385629569
0.238765965965966 0.78102773282664
0.239043043043043 0.781032833110221
0.23932012012012 0.781036381842826
0.239597197197197 0.781042272175424
0.239874274274274 0.781046366638742
0.240151351351351 0.781054185195147
0.240428428428428 0.781057433998303
0.240705505505505 0.781059771890886
0.240982582582583 0.781064090652494
0.24125965965966 0.781067781008151
0.241536736736737 0.781071230011434
0.241813813813814 0.781074410968993
0.242090890890891 0.781077825122624
0.242367967967968 0.781081695658394
0.242645045045045 0.781085766765031
0.242922122122122 0.781089874575025
0.243199199199199 0.781092661805669
0.243476276276276 0.781095938043658
0.243753353353353 0.781097710926996
0.24403043043043 0.781101127675814
0.244307507507507 0.781106173831214
0.244584584584585 0.781111277080723
0.244861661661662 0.781116778506039
0.245138738738739 0.781121312297412
0.245415815815816 0.781126475606959
0.245692892892893 0.781130742835572
0.24596996996997 0.78113219206204
0.246247047047047 0.781135222498763
0.246524124124124 0.781138497253788
0.246801201201201 0.781141580335729
0.247078278278278 0.781145604729003
0.247355355355355 0.78114888393292
0.247632432432432 0.781153034007385
0.247909509509509 0.781156888601293
0.248186586586587 0.781160672754417
0.248463663663664 0.78116365017518
0.248740740740741 0.781169724395301
0.249017817817818 0.781173069591111
0.249294894894895 0.78117706135918
0.249571971971972 0.781181043487983
0.249849049049049 0.781184148072901
0.250126126126126 0.781187505132422
0.250403203203203 0.781191944755588
0.25068028028028 0.781195641784582
0.250957357357357 0.781197700879953
0.251234434434434 0.781202940932882
0.251511511511512 0.781206960877265
0.251788588588589 0.781210324610123
0.252065665665666 0.781213530407327
0.252342742742743 0.781215212459127
0.25261981981982 0.781217338287873
0.252896896896897 0.781222234293178
0.253173973973974 0.781225428597411
0.253451051051051 0.781228433823748
0.253728128128128 0.781233726892636
0.254005205205205 0.781236805525685
0.254282282282282 0.781240493656897
0.254559359359359 0.781245185013184
0.254836436436436 0.78124873448727
0.255113513513514 0.781251712649516
0.255390590590591 0.781255161652799
0.255667667667668 0.781260092137014
0.255944744744745 0.781264447601979
0.256221821821822 0.781268182075812
0.256498898898899 0.781272649133809
0.256775975975976 0.781275651023477
0.257053053053053 0.781278622141644
0.25733013013013 0.781283119971143
0.257607207207207 0.781286033624459
0.257884284284284 0.781289049231543
0.258161361361361 0.781292900859523
0.258438438438438 0.78129680439124
0.258715515515516 0.781301109064691
0.258992592592593 0.781304813508505
0.25926966966967 0.781309261287972
0.259546746746747 0.781313539268073
0.259823823823824 0.781318864220685
0.260100900900901 0.781321565810164
0.260377977977978 0.781323332761647
0.260655055055055 0.781327359379367
0.260932132132132 0.781332289863583
0.261209209209209 0.781336445499162
0.261486286286286 0.781339776236075
0.261763363363363 0.781342501182235
0.26204044044044 0.781346306467594
0.262317517517518 0.781349534879997
0.262594594594595 0.781352923823242
0.262871671671672 0.781355426695558
0.263148748748749 0.781359692070466
0.263425825825826 0.781363796914532
0.263702902902903 0.781368642499064
0.26397997997998 0.781372451121092
0.264257057057057 0.78137621822013
0.264534134134134 0.781380089868124
0.264811211211211 0.78138333459313
0.265088288288288 0.78138777199185
0.265365365365365 0.781390066507739
0.265642442442442 0.781395681750534
0.26591951951952 0.78139896095445
0.266196596596597 0.781401179468439
0.266473673673674 0.781405519362283
0.266750750750751 0.781407681894385
0.267027827827828 0.781409279046502
0.267304904904905 0.781412339513244
0.267581981981982 0.781415369579226
0.267859059059059 0.781419693160467
0.268136136136136 0.781423240039367
0.268413213213213 0.781426314408895
0.26869029029029 0.781429268287607
0.268967367367367 0.781434903550414
0.269244444444444 0.781439916339126
0.269521521521522 0.781444023778379
0.269798598598599 0.781447477972035
0.270075675675676 0.781450271134534
0.270352752752753 0.781455286518433
0.27062982982983 0.781458671012786
0.270906906906907 0.781461613583898
0.271183983983984 0.781464658479519
0.271461061061061 0.781467816080396
0.271738138138138 0.781470222189318
0.272015215215215 0.781472270903941
0.272292292292292 0.781475949766628
0.272569369369369 0.781479967486565
0.272846446446446 0.781486496605861
0.273123523523524 0.781490516550244
0.273400600600601 0.781494161675502
0.273677677677678 0.781497528003548
0.273954754754755 0.781500318941601
0.274231831831832 0.781504138315117
0.274508908908909 0.781507216948167
0.274785985985986 0.781510347484953
0.275063063063063 0.781512166340172
0.27534014014014 0.781517936923435
0.275617217217217 0.781521012961298
0.275894294294294 0.781523721224114
0.276171371371371 0.781525582714545
0.276448448448448 0.781529317188378
0.276725525525526 0.781531656934666
0.277002602602603 0.781534212822942
0.27727967967968 0.781538448909313
0.277556756756757 0.781539180010514
0.277833833833834 0.781540946961997
0.278110910910911 0.781543495064712
0.278387987987988 0.781545502997828
0.278665065065065 0.781547599908778
0.278942142142142 0.781550334864945
0.279219219219219 0.781553698968544
0.279496296296296 0.781558160465428
0.279773373373373 0.781560624409942
0.28005045045045 0.78156342090911
0.280327527527528 0.781567590262106
0.280604604604605 0.781570106481097
0.280881681681682 0.78157179705994
0.281158758758759 0.781574196866265
0.281435835835836 0.781579263041677
0.281712912912913 0.781583235160475
0.28198998998999 0.781588080745007
0.282267067067067 0.781590823857475
0.282544144144144 0.781593000477734
0.282821221221221 0.781596399801726
0.283098298298298 0.781599691610836
0.283375375375375 0.781603978117979
0.283652452452452 0.781608459634875
0.283929529529529 0.781614222061837
0.284206606606607 0.78161714238849
0.284483683683684 0.781619839158336
0.284760760760761 0.781624539412407
0.285037837837838 0.781628699496878
0.285314914914915 0.781632200774638
0.285591991991992 0.781635147423901
0.285869069069069 0.781639111015656
0.286146146146146 0.781642274548388
0.286423223223223 0.781644783352561
0.2867003003003 0.781648974208533
0.286977377377377 0.781653903580525
0.287254454454454 0.781657924637131
0.287531531531531 0.781662653438257
0.287808608608609 0.781664346241545
0.288085685685686 0.781669815783137
0.288362762762763 0.781673370818338
0.28863983983984 0.781677560562087
0.288916916916917 0.78167989845467
0.289193993993994 0.781682628961945
0.289471071071071 0.781685051754211
0.289748148148148 0.781688304450148
0.290025225225225 0.781692493267045
0.290302302302302 0.781696040887426
0.290579379379379 0.781700886471959
0.290856456456456 0.781704782218115
0.291133533533533 0.781708355419624
0.291410610610611 0.781711309854448
0.291687687687688 0.781714297285217
0.291964764764765 0.7817183172296
0.292241841841842 0.781721872264802
0.292518918918919 0.781725846608045
0.292795995995996 0.781731873373321
0.293073073073073 0.781736519499209
0.29335015015015 0.78173971269122
0.293627227227227 0.781743447165053
0.293904304304304 0.781746038644462
0.294181381381381 0.781749434631785
0.294458458458458 0.781753106450394
0.294735535535535 0.781756162838985
0.295012612612613 0.781760914996792
0.29528968968969 0.781764334340796
0.295566766766767 0.781767983914946
0.295843843843844 0.781772049460469
0.296120920920921 0.781775498463752
0.296397997997998 0.781780043748095
0.296675075075075 0.781786053459286
0.296952152152152 0.781789951429889
0.297229229229229 0.78179395543241
0.297506306306306 0.781798275676982
0.297783383383383 0.781801007296479
0.29806046046046 0.781805050597544
0.298337537537538 0.781809386783978
0.298614614614615 0.781812889915443
0.298891691691692 0.781815975963312
0.299168768768769 0.78181788194266
0.299445845845846 0.781820929804208
0.299722922922923 0.781824579378358
0.3 0.781828228952508
};

\addplot [semithick, red, dashed]
table {%
0.15 -2
0.15 2
};
\end{axis}

\end{tikzpicture}


==> images/ECDF_timeout_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.85,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0227 3.7037023319621e-07
0.0229775775775776 5.41714353425287e-07
0.0232551551551552 7.13058473654364e-07
0.0235327327327327 1.72394552989227e-06
0.0238103103103103 3.409704739445e-06
0.0240878878878879 4.76995337367612e-06
0.0243654654654655 7.76442822205029e-06
0.024643043043043 1.02673005386745e-05
0.0249206206206206 1.42383071130135e-05
0.0251981981981982 2.32799379910807e-05
0.0254757757757758 3.39176087629515e-05
0.0257533533533534 4.71860574875351e-05
0.0260309309309309 6.64530951741956e-05
0.0263085085085085 9.22770577300338e-05
0.0265860860860861 0.000132763084332362
0.0268636636636637 0.000182598086080344
0.0271412412412412 0.000244460666512363
0.0274188188188188 0.000334468789480473
0.0276963963963964 0.000458912075611477
0.027973973973974 0.00062566283875091
0.0282515515515516 0.000850481648451726
0.0285291291291291 0.00111429276936994
0.0288067067067067 0.00146284415475427
0.0290842842842843 0.00188511849507531
0.0293618618618619 0.00243867221435008
0.0296394394394394 0.00312566154208435
0.029917017017017 0.00394894489118899
0.0301945945945946 0.00495853670204346
0.0304721721721722 0.00619093308688609
0.0307497497497497 0.00764060592705099
0.0310273273273273 0.00944313964568403
0.0313049049049049 0.0115889242659937
0.0315824824824825 0.0140697393483596
0.0318600600600601 0.0169612616526526
0.0321376376376376 0.0202592135695123
0.0324152152152152 0.0240334134099359
0.0326927927927928 0.0282633028454234
0.0329703703703704 0.0330151455225113
0.0332479479479479 0.0382643883787031
0.0335255255255255 0.0439922759988567
0.0338031031031031 0.0502787534836783
0.0340806806806807 0.0571307407134505
0.0343582582582583 0.0645651757310605
0.0346358358358358 0.0724416040599257
0.0349134134134134 0.0806770839000456
0.035190990990991 0.0890838342065211
0.0354685685685686 0.0977293465199953
0.0357461461461461 0.106538003769894
0.0360237237237237 0.115534580721816
0.0363013013013013 0.124722595336865
0.0365788788788789 0.134068380997919
0.0368564564564565 0.143424145523034
0.037134034034034 0.152770839870215
0.0374116116116116 0.162061543432513
0.0376891891891892 0.171194761419358
0.0379667667667668 0.180182695286949
0.0382443443443443 0.18899785755798
0.0385219219219219 0.197554182198262
0.0387994994994995 0.20583703494932
0.0390770770770771 0.213751203226392
0.0393546546546547 0.22150261510358
0.0396322322322322 0.228955354715308
0.0399098098098098 0.236090799000961
0.0401873873873874 0.242874314450955
0.040464964964965 0.249340919774745
0.0407425425425425 0.255522237323726
0.0410201201201201 0.261350678423116
0.0412976976976977 0.266875007374733
0.0415752752752753 0.272169736441046
0.0418528528528529 0.277033555497527
0.0421304304304304 0.281659372936747
0.042408008008008 0.285978503802868
0.0426855855855856 0.290057636982323
0.0429631631631632 0.293893743150614
0.0432407407407407 0.29754349748046
0.0435183183183183 0.300874746756433
0.0437958958958959 0.304009224148143
0.0440734734734735 0.306971916114283
0.0443510510510511 0.309714127310862
0.0446286286286286 0.312317543467458
0.0449062062062062 0.314748145763023
0.0451837837837838 0.317034347044336
0.0454613613613614 0.319111069294495
0.0457389389389389 0.321059064346567
0.0460165165165165 0.322854491702207
0.0462940940940941 0.324561458036964
0.0465716716716717 0.326133783855096
0.0468492492492492 0.327641410182861
0.0471268268268268 0.32901681248367
0.0474044044044044 0.330357855252476
0.047681981981982 0.331594728705322
0.0479595595595596 0.332712425989058
0.0482371371371371 0.333750819183232
0.0485147147147147 0.334718729327842
0.0487922922922923 0.335638770510091
0.0490698698698699 0.336487333944742
0.0493474474474474 0.33728105181338
0.049625025025025 0.33803494023768
0.0499026026026026 0.338762071544393
0.0501801801801802 0.339479684076594
0.0504577577577578 0.340136535499796
0.0507353353353353 0.340762552025437
0.0510129129129129 0.34132960776025
0.0512904904904905 0.341883674214292
0.0515680680680681 0.342405909589774
0.0518456456456456 0.342894152837557
0.0521232232232232 0.343370086002033
0.0524008008008008 0.343811693001193
0.0526783783783784 0.344213726367289
0.052955955955956 0.344620252372509
0.0532335335335335 0.344992966800885
0.0535111111111111 0.345330077861288
0.0537886886886887 0.345659400395306
0.0540662662662663 0.345979409174571
0.0543438438438438 0.346298683886707
0.0546214214214214 0.346601108050826
0.054898998998999 0.346882959427547
0.0551765765765766 0.347132597491764
0.0554541541541542 0.347388316078698
0.0557317317317317 0.347634120681242
0.0560093093093093 0.347881444951039
0.0562868868868869 0.348112580445457
0.0565644644644645 0.348333851264035
0.056842042042042 0.348541560377778
0.0571196196196196 0.348750191524324
0.0573971971971972 0.348934340049158
0.0576747747747748 0.349111382211
0.0579523523523524 0.349287593542318
0.0582299299299299 0.349464087007518
0.0585075075075075 0.349629384466038
0.0587850850850851 0.349792253571178
0.0590626626626627 0.349954179140539
0.0593402402402402 0.350105708391502
0.0596178178178178 0.350259113221053
0.0598953953953954 0.350384860773931
0.060172972972973 0.350524845150958
0.0604505505505505 0.350653997588943
0.0607281281281281 0.350780392084821
0.0610057057057057 0.350890628576822
0.0612832832832833 0.351001824546464
0.0615608608608609 0.351113135816549
0.0618384384384384 0.351215160766713
0.062116016016016 0.351316364525619
0.0623935935935936 0.351421310173177
0.0626711711711712 0.351514284223939
0.0629487487487487 0.351602369313474
0.0632263263263263 0.35169176386013
0.0635039039039039 0.3517821230748
0.0637814814814815 0.351870404657052
0.0640590590590591 0.35195278997485
0.0643366366366366 0.352033724583216
0.0646142142142142 0.352117151312411
0.0648917917917918 0.352199192582585
0.0651693693693694 0.352272358684579
0.0654469469469469 0.352352011270656
0.0657245245245245 0.352433006309801
0.0660021021021021 0.352503470822316
0.0662796796796797 0.352571279717233
0.0665572572572573 0.352630158945046
0.0668348348348348 0.352693940110019
0.0671124124124124 0.352760454006713
0.06738998998999 0.352819126731803
0.0676675675675676 0.352873232669573
0.0679451451451451 0.352932373640514
0.0682227227227227 0.352994986229937
0.0685003003003003 0.353039181890727
0.0687778778778779 0.353087129450175
0.0690554554554555 0.353135815525644
0.069333033033033 0.353186965174887
0.0696106106106106 0.353233663337252
0.0698881881881882 0.35327506880147
0.0701657657657658 0.353328471072872
0.0704433433433433 0.353363845693663
0.0707209209209209 0.353406180976245
0.0709984984984985 0.353447822602464
0.0712760760760761 0.353492250717844
0.0715536536536537 0.353526255079995
0.0718312312312312 0.35356852325846
0.0721088088088088 0.353606762224018
0.0723863863863864 0.353647633079752
0.072663963963964 0.353684086556778
0.0729415415415415 0.35372435940732
0.0732191191191191 0.353759716603286
0.0734966966966967 0.35379283526525
0.0737742742742743 0.35382469303716
0.0740518518518519 0.353858044524455
0.0743294294294294 0.353893574856456
0.074607007007007 0.353925040013675
0.0748845845845846 0.353958183886025
0.0751621621621622 0.353985164189679
0.0754397397397397 0.354009256050403
0.0757173173173173 0.354032148934817
0.0759948948948949 0.354063337890011
0.0762724724724725 0.354091394083972
0.07655005005005 0.354117835700991
0.0768276276276276 0.354141189045695
0.0771052052052052 0.354170370067772
0.0773827827827828 0.354196614079851
0.0776603603603604 0.354219461733866
0.0779379379379379 0.354241951252101
0.0782155155155155 0.35426702705937
0.0784930930930931 0.354287926840307
0.0787706706706707 0.35430627888927
0.0790482482482482 0.35432386498738
0.0793258258258258 0.354342713829247
0.0796034034034034 0.354360428203734
0.079880980980981 0.354379730091072
0.0801585585585586 0.354400873078088
0.0804361361361361 0.354414839261326
0.0807137137137137 0.354430579810867
0.0809912912912913 0.354448917771672
0.0812688688688689 0.35445994212528
0.0815464464464464 0.354475240010097
0.081824024024024 0.354490462634497
0.0821016016016016 0.354501462889941
0.0823791791791792 0.354518634870383
0.0826567567567568 0.35453539421612
0.0829343343343343 0.354548581101831
0.0832119119119119 0.354563554959036
0.0834894894894895 0.354575171756721
0.0837670670670671 0.354586300288543
0.0840446446446446 0.354597699461275
0.0843222222222222 0.354613448908599
0.0845997997997998 0.354624307170251
0.0848773773773774 0.354639233572612
0.085154954954955 0.354649811924828
0.0854325325325325 0.354660564896043
0.0857101101101101 0.354670576014568
0.0859876876876877 0.354680432534107
0.0862652652652653 0.354691689342306
0.0865428428428428 0.354700449951526
0.0868204204204204 0.35471180389386
0.087097997997998 0.354719809303715
0.0873755755755756 0.354728124282284
0.0876531531531531 0.354734209624634
0.0879307307307307 0.354740580437534
0.0882083083083083 0.354748571759232
0.0884858858858859 0.354757759832795
0.0887634634634634 0.354763907088888
0.089041041041041 0.35476936550825
0.0893186186186186 0.354778198041219
0.0895961961961962 0.354783900408143
0.0898737737737738 0.354788368949104
0.0901513513513513 0.354793251978475
0.0904289289289289 0.354799029976558
0.0907065065065065 0.354807444684448
0.0909840840840841 0.354812789286332
0.0912616616616616 0.354816708018429
0.0915392392392392 0.354822076718476
0.0918168168168168 0.354826414017133
0.0920943943943944 0.354829435926813
0.092371971971972 0.354833157053971
0.0926495495495495 0.354838744120452
0.0929271271271271 0.354843503322337
0.0932047047047047 0.354848103847086
0.0934822822822823 0.354854158417935
0.0937598598598599 0.354858606197402
0.0940374374374374 0.354862599819176
0.094315015015015 0.354865220587122
0.0945925925925926 0.35487078763359
0.0948701701701702 0.35487361119685
0.0951477477477477 0.354879077772514
0.0954253253253253 0.354881354863577
0.0957029029029029 0.354885837492696
0.0959804804804805 0.354889209011115
0.0962580580580581 0.354891039359304
0.0965356356356356 0.35489296350496
0.0968132132132132 0.354896360604507
0.0970907907907908 0.35489870628265
0.0973683683683684 0.35490173931456
0.0976459459459459 0.35490613481955
0.0979235235235235 0.354908190948992
0.0982011011011011 0.354910059854243
0.0984786786786787 0.35491222424005
0.0987562562562563 0.354916373202292
0.0990338338338338 0.354918512377713
0.0993114114114114 0.354920365711843
0.099588988988989 0.354923779494733
0.0998665665665666 0.35492813940859
0.100144144144144 0.354933115123204
0.100421721721722 0.354937356399949
0.100699299299299 0.354939122609949
0.100976876876877 0.354942005121024
0.101254454454454 0.354943806922158
0.101532032032032 0.354948002227022
0.10180960960961 0.354950716050953
0.102087187187187 0.354952413673873
0.102364764764765 0.354955272457525
0.102642342342342 0.354958216882342
0.10291991991992 0.35496194171691
0.103197497497497 0.354964285170607
0.103475075075075 0.35496792436401
0.103752652652653 0.354969410479205
0.10403023023023 0.3549724266424
0.104307807807808 0.354975082630739
0.104585385385385 0.35497611069546
0.104862962962963 0.354978483066954
0.105140540540541 0.354980168826164
0.105418118118118 0.35498192168949
0.105695695695696 0.354984265143187
0.105973273273273 0.354986065832099
0.106250850850851 0.354988587982946
0.106528428428428 0.354991030424484
0.106806006006006 0.354993987083753
0.107083583583584 0.354995023304776
0.107361161161161 0.354996020968737
0.107638738738739 0.354999558208372
0.107916316316316 0.355002521540978
0.108193893893894 0.355004290346166
0.108471471471471 0.355006271029821
0.108749049049049 0.355008932023163
0.109026626626627 0.355011078242662
0.109304204204204 0.355013217418083
0.109581781781782 0.355014615853038
0.109859359359359 0.355016453986788
0.110136936936937 0.355018660637066
0.110414514514515 0.355019922268601
0.110692092092092 0.355022002866948
0.11096966966967 0.355023089508743
0.111247247247247 0.355025881929761
0.111524824824825 0.355027089433114
0.111802402402402 0.355028775192323
0.11207997997998 0.355030460951533
0.112357557557558 0.355031492105762
0.112635135135135 0.355032871509347
0.112912712712713 0.355035100774825
0.11319029029029 0.355037128480793
0.113467867867868 0.355037771963543
0.113745445445445 0.355038925709455
0.114023023023023 0.355039583403943
0.114300600600601 0.355041722579364
0.114578178178178 0.355042750644086
0.114855755755756 0.355046250068141
0.115133333333333 0.35504719360392
0.115410910910911 0.355048097470415
0.115688488488488 0.355049455494604
0.115966066066066 0.355050022264868
0.116243643643644 0.355050562156411
0.116521221221221 0.355051467876611
0.116798798798799 0.355052827013023
0.117076376376376 0.355053310706414
0.117353953953954 0.355053482050534
0.117631531531532 0.355053981500416
0.117909109109109 0.355054380417704
0.118186686686687 0.35505574511523
0.118464264264264 0.355057355243281
0.118741841841842 0.355057801244673
0.119019419419419 0.355058829309394
0.119296996996997 0.355060935118128
0.119574574574575 0.355061673263407
0.119852152152152 0.355062836772165
0.12012972972973 0.367075950132029
0.120407307307307 0.392778679277091
0.120684884884885 0.410230038485761
0.120962462462462 0.410621282686145
0.12124004004004 0.41062295917683
0.121517617617618 0.410625228853074
0.121795195195195 0.410626867157439
0.122072772772773 0.410628635962627
0.12235035035035 0.410629757268703
0.122627927927928 0.410631536269268
0.122905505505505 0.410632501678764
0.123183083083083 0.410634446215174
0.123460660660661 0.410635998507633
0.123738238238238 0.410637908935873
0.124015815815816 0.410639536118008
0.124293393393393 0.41064056418273
0.124570970970971 0.410641221877218
0.124848548548549 0.410642990682406
0.125126126126126 0.410644115510521
0.125403703703704 0.410645321160169
0.125681281281281 0.41064609220871
0.125958858858859 0.410646808758328
0.126236436436436 0.410647525215261
0.126514014014014 0.410649159070734
0.126791591591592 0.422001657739348
0.127069169169169 0.447704016514176
0.127346746746747 0.46620980323153
0.127624324324324 0.466211398900683
0.127901901901902 0.466212238258249
0.128179479479479 0.466213379028226
0.128457057057057 0.466214192248553
0.128734634634635 0.466215639435946
0.129012212212212 0.466218761445689
0.12928978978979 0.466220140972854
0.129567367367367 0.466220774692759
0.129844944944945 0.46622147526962
0.130122522522523 0.466222586751061
0.1304001001001 0.466223654732227
0.130677677677678 0.466224559463784
0.130955255255255 0.466225689853014
0.131232832832833 0.466227787505446
0.13151041041041 0.46622910586035
0.131787987987988 0.466229674206264
0.132065565565566 0.466230440527857
0.132343143143143 0.466231838962812
0.132620720720721 0.466232650144064
0.132898298298298 0.466233898243553
0.133175875875876 0.466234488895715
0.133453453453453 0.476926254235966
0.133731031031031 0.502629353751259
0.134008608608609 0.521492401459853
0.134286186186186 0.521794851416952
0.134563763763764 0.521796204992248
0.134841341341341 0.521796771360876
0.135118918918919 0.521797654589457
0.135396496496496 0.521799423394645
0.135674074074074 0.521799943914973
0.135951651651652 0.521800738783621
0.136229229229229 0.521801766848343
0.136506806806807 0.521802794913064
0.136784384384384 0.52180450588266
0.137061961961962 0.521805106668409
0.13733953953954 0.521805620700769
0.137617117117117 0.52180690717195
0.137894694694695 0.521807358363715
0.138172272272272 0.521807563976659
0.13844984984985 0.521808509885181
0.138727427427427 0.521809537949902
0.139005005005005 0.521810371560983
0.139282582582583 0.521811223709112
0.13956016016016 0.521812844959392
0.139837737737738 0.521814020579021
0.140115315315315 0.532400109788416
0.140392892892893 0.558102838933476
0.14067047047047 0.576954662701316
0.140948048048048 0.577372927076872
0.141225625625626 0.577373891868467
0.141503203203203 0.577374236533992
0.141780780780781 0.577375199348302
0.142058358358358 0.577375907587143
0.142335935935936 0.577376334186424
0.142613513513514 0.577377243614034
0.142891091091091 0.577377917806495
0.143168668668669 0.577378460849337
0.143446246246246 0.577379017609595
0.143723823823824 0.577380615132453
0.144001401401401 0.577381145909948
0.144278978978979 0.577382525004581
0.144556556556557 0.577383699326617
0.144834134134134 0.57738414928258
0.145111711711712 0.577384609644005
0.145389289289289 0.577384815256949
0.145666866866867 0.57738521899387
0.145944444444444 0.577385794383862
0.146222022022022 0.577386308416223
0.1464995995996 0.577386822448584
0.146777177177177 0.587311743326871
0.147054754754755 0.613015213212398
0.147332332332332 0.632945680379367
0.14760990990991 0.632946898708356
0.147887487487487 0.632947515547189
0.148165065065065 0.632948589769161
0.148442642642643 0.632948954022168
0.14872022022022 0.632949187959723
0.148997797797798 0.632949393572667
0.149275375375375 0.63295000714898
0.149552952952953 0.632950571688619
0.149830530530531 0.632950989760858
0.150108108108108 0.632951817625453
0.150385685685686 0.632952331657814
0.150663263263263 0.632953703584789
0.150940840840841 0.632954062647422
0.151218418418418 0.632954356212483
0.151495995995996 0.63295475815749
0.151773573573574 0.632955165045709
0.152051151151151 0.632955601037094
0.152328728728729 0.632956551431582
0.152606306306306 0.632956825965273
0.152883883883884 0.632957698689526
0.153161461461461 0.632958312389419
0.153439039039039 0.632958911939364
0.153716616616617 0.632959611156842
0.153994194194194 0.6329598105228
0.154271771771772 0.632959874776845
0.154549349349349 0.632959939030891
0.154826926926927 0.632960003284936
0.155104504504504 0.632960067538981
0.155382082082082 0.632960131793026
0.15565965965966 0.632960456508053
0.155937237237237 0.632961384967032
0.156214814814815 0.632962467901418
0.156492392392392 0.632963537711573
0.15676996996997 0.632963743324517
0.157047547547548 0.632963948937462
0.157325125125125 0.632964154550406
0.157602702702703 0.632964732535585
0.15788028028028 0.632965143761473
0.158157857857858 0.632965438055658
0.158435435435435 0.632965643668603
0.158713013013013 0.632966085962585
0.158990590590591 0.63296645197116
0.159268168168168 0.632966512445555
0.159545745745746 0.63296657291995
0.159823323323323 0.632966633394346
0.160100900900901 0.632966693868741
0.160378478478478 0.632966754343136
0.160656056056056 0.632967010219833
0.160933633633634 0.632967346037008
0.161211211211211 0.632967584868343
0.161488788788789 0.63296814678808
0.161766366366366 0.63296853055442
0.162043943943944 0.632968941780309
0.162321521521522 0.632969229938731
0.162599099099099 0.632969456368781
0.162876676676677 0.632969627712901
0.163154254254254 0.632969866037558
0.163431831831832 0.632970233590159
0.163709409409409 0.632970439203104
0.163986986986987 0.632970583256569
0.164264564564565 0.632970697485982
0.164542142142142 0.632970811715396
0.16481971971972 0.632971261654881
0.165097297297297 0.632971467267825
0.165374874874875 0.632971686746482
0.165652452452452 0.632971943762662
0.16593003003003 0.632972271775739
0.166207607607608 0.63297310292404
0.166485185185185 0.632973249790429
0.166762762762763 0.632973396656818
0.16704034034034 0.632973642528701
0.167317917917918 0.632973985216941
0.167595495495495 0.632974268957367
0.167873073073073 0.632974440301487
0.168150650650651 0.632974642911429
0.168428228228228 0.632974963818638
0.168705805805806 0.632975092326728
0.168983383383383 0.632975220834818
0.169260960960961 0.632975434010878
0.169538538538539 0.632975819766862
0.169816116116116 0.632976071808934
0.170093693693694 0.632976243153054
0.170371271271271 0.632976414497174
0.170648848848849 0.632976547438709
0.170926426426426 0.632976675946799
0.171204004004004 0.632976817430823
0.171481581581582 0.632977307476243
0.171759159159159 0.632977513089187
0.172036736736737 0.632977718702131
0.172314314314314 0.632977921285592
0.172591891891892 0.632978068151981
0.172869469469469 0.63297821501837
0.173147047047047 0.632978322983438
0.173424624624625 0.632978396416632
0.173702202202202 0.632978469849827
0.17397977977978 0.632978543283021
0.174257357357357 0.632978616716215
0.174534934934935 0.632978821038628
0.174812512512513 0.632979233179011
0.17509009009009 0.632980099229927
0.175367667667668 0.632980548073666
0.175645245245245 0.632980719417786
0.175922822822823 0.632980918938221
0.1762004004004 0.632981300165868
0.176477977977978 0.632981447032257
0.176755555555556 0.632981593898645
0.177033133133133 0.632981703759789
0.177310710710711 0.632981806566261
0.177588288288288 0.632981909372733
0.177865865865866 0.632982069100303
0.178143443443443 0.632982438605474
0.178421021021021 0.632982877933528
0.178698598598599 0.632983171931121
0.178976176176176 0.632983377544065
0.179253753753754 0.63298375399445
0.179531331331331 0.632984125229745
0.179808908908909 0.632984274483883
0.180086486486486 0.632984360155943
0.180364064064064 0.632984445828003
0.180641641641642 0.632984531500063
0.180919219219219 0.632984974473737
0.181196796796797 0.632985317161977
0.181474374374374 0.632985367307503
0.181751951951952 0.632985414037717
0.182029529529529 0.632985460767932
0.182307107107107 0.632985507498147
0.182584684684685 0.632985554228361
0.182862262262262 0.632985600958576
0.18313983983984 0.63298564768879
0.183417417417417 0.632985704388567
0.183694994994995 0.632985910001511
0.183972572572573 0.632986115614455
0.18425015015015 0.6329863212274
0.184527727727728 0.6329864752332
0.184805305305305 0.63298656869363
0.185082882882883 0.632986662154059
0.18536046046046 0.632986755614488
0.185638038038038 0.632986887806114
0.185915615615616 0.632987059150235
0.186193193193193 0.632987241999683
0.186470770770771 0.632987447612627
0.186748348348348 0.632987634910968
0.187025925925926 0.632987806255088
0.187303503503503 0.632987977599208
0.187581081081081 0.632988148943328
0.187858658658659 0.632988320287448
0.188136236236236 0.632988491631569
0.188413813813814 0.632988660133341
0.188691391391391 0.632988774362755
0.188968968968969 0.632988888592168
0.189246546546547 0.632989002821582
0.189524124124124 0.632989625048517
0.189801701701702 0.632990183013683
0.190079279279279 0.632990311521773
0.190356856856857 0.632990440029863
0.190634434434434 0.632990561622604
0.190912012012012 0.632990675852018
0.19118958958959 0.632990790081432
0.191467167167167 0.632991001053643
0.191744744744745 0.632991515086003
0.192022322322322 0.632991754646463
0.1922998998999 0.632991925990583
0.192577477477477 0.63299205351312
0.192855055055055 0.632992156319592
0.193132632632633 0.632992259126064
0.19341021021021 0.63299236235271
0.193687787787788 0.632992476582123
0.193965365365365 0.632992590811536
0.194242942942943 0.63299270504095
0.19452052052052 0.632992837420194
0.194798098098098 0.63299297449549
0.195075675675676 0.632993111570786
0.195353253253253 0.632993248646082
0.195630830830831 0.632993385721379
0.195908408408408 0.63299360309917
0.196185985985986 0.63299394578741
0.196463563563564 0.632994288475651
0.196741141141141 0.632994732746918
0.197018718718719 0.632995052001239
0.197296296296296 0.63299518050933
0.197573873873874 0.63299530901742
0.197851451451451 0.632995734631623
0.198129029029029 0.632995813713525
0.198406606606607 0.632995892795426
0.198684184184184 0.632995971877328
0.198961761761762 0.63299605095923
0.199239339339339 0.632996188487835
0.199516916916917 0.632996335354223
0.199794494494494 0.632996782203023
0.200072072072072 0.632997810267745
0.20034964964965 0.632998468827295
0.200627227227227 0.632998772247887
0.200904804804805 0.632999042610743
0.201182382382382 0.632999564057923
0.20145995995996 0.632999839580257
0.201737537537538 0.633000205439808
0.202015115115115 0.633000553668567
0.202292692692693 0.63300066789798
0.20257027027027 0.633000782127394
0.202847847847848 0.633001053880528
0.203125425425425 0.633002003471743
0.203403003003003 0.633002174815863
0.203680580580581 0.633002346159983
0.203958158158158 0.633003576958227
0.204235735735736 0.633004276175705
0.204513313313313 0.633004963066045
0.204790890890891 0.633005220082225
0.205068468468468 0.63300563308767
0.205346046046046 0.633005893986332
0.205623623623624 0.633006122445159
0.205901201201201 0.633006350903986
0.206178778778779 0.633006948476647
0.206456356356356 0.633007647694124
0.206733933933934 0.633008535433386
0.207011511511511 0.633009402287574
0.207289089089089 0.633009573631694
0.207566666666667 0.633009744975815
0.207844244244244 0.633011040530149
0.208121821821822 0.633011699437971
0.208399399399399 0.63301188635883
0.208676976976977 0.633012073279688
0.208954554554555 0.633012260200546
0.209232132132132 0.63301296652951
0.20950970970971 0.633013624594739
0.209787287287287 0.633013830207683
0.210064864864865 0.633015190975355
0.210342442442442 0.633015770072756
0.21062002002002 0.633016284105117
0.210897597597598 0.633017164058819
0.211175175175175 0.633017852401228
0.211452752752753 0.633018069717229
0.21173033033033 0.633018241061349
0.212007907907908 0.633018669081804
0.212285485485485 0.633019235882963
0.212563063063063 0.633019999115049
0.212840640640641 0.633020433005569
0.213118218218218 0.633020775693809
0.213395795795796 0.63302160182828
0.213673373373373 0.633021819898121
0.213950950950951 0.63302217647679
0.214228528528529 0.633022640273749
0.214506106106106 0.633023665743283
0.214783683683684 0.633024179775644
0.215061261261261 0.63302465501923
0.215338838838839 0.63302478352732
0.215616416416416 0.633024912035411
0.215893993993994 0.633025016049319
0.216171571571572 0.633025109509748
0.216449149149149 0.633025202970177
0.216726726726727 0.633025296430606
0.217004304304304 0.633025537296684
0.217281881881882 0.633025831029461
0.217559459459459 0.633026116897234
0.217837037037037 0.633026373913414
0.218114614614615 0.633026520531171
0.218392192192192 0.633026634760585
0.21866976976977 0.633026748989998
0.218947347347347 0.633026832901039
0.219224924924925 0.633026890015746
0.219502502502502 0.633026947130452
0.21978008008008 0.633027004245159
0.220057657657658 0.633027061359866
0.220335235235235 0.633027118474572
0.220612812812813 0.63302718877118
0.22089039039039 0.633027531459421
0.221167967967968 0.633027874147661
0.221445545545546 0.633027989478999
0.221723123123123 0.63302807515106
0.222000700700701 0.63302816082312
0.222278278278278 0.63302824649518
0.222555855855856 0.633028670347175
0.222833433433433 0.633028749429077
0.223111011011011 0.633028828510978
0.223388588588589 0.63302890759288
0.223666166166166 0.633028986674782
0.223943743743744 0.633029083957847
0.224221321321321 0.633029198187261
0.224498898898899 0.633029312416674
0.224776476476476 0.633029489589666
0.225054054054054 0.633029832277907
0.225331631631632 0.63303037022306
0.225609209209209 0.633031651503867
0.225886786786787 0.633032404055081
0.226164364364364 0.63303255092147
0.226441941941942 0.633032697787859
0.226719519519519 0.633032864012223
0.226997097097097 0.633033035356343
0.227274674674675 0.633033607533247
0.227552252252252 0.63303402758277
0.22782982982983 0.633035801949073
0.228107407407407 0.63303625388232
0.228384984984985 0.633036589588272
0.228662562562563 0.633037775032537
0.22894014014014 0.633038210158861
0.229217717717718 0.633038552847101
0.229495295295295 0.633039113036713
0.229772872872873 0.633039370052893
0.23005045045045 0.633039580689378
0.230328028028028 0.633039817444564
0.230605605605606 0.633040331476925
0.230883183183183 0.633040845509285
0.231160760760761 0.633041322035018
0.231438338338338 0.633041664723258
0.231715915915916 0.633042046710042
0.231993493493493 0.633042597013228
0.232271071071071 0.633043045300856
0.232548648648649 0.633043829603386
0.232826226226226 0.633044314717951
0.233103803803804 0.633044443226041
0.233381381381381 0.633044571734132
0.233658958958959 0.633044900056159
0.233936536536537 0.633045456414781
0.234214114114114 0.633045889718295
0.234491691691692 0.633046118434581
0.234769269269269 0.633046289778701
0.235046846846847 0.633046490040617
0.235324424424424 0.633046832728858
0.235602002002002 0.633047174428455
0.23587957957958 0.6330473800414
0.236157157157157 0.633047596238999
0.236434734734735 0.633047853255179
0.236712312312312 0.633048293176419
0.23698988988989 0.633048498789363
0.237267467467467 0.633048779366133
0.237545045045045 0.633049293398493
0.237822622622623 0.633049841230073
0.2381002002002 0.633050012574193
0.238377777777778 0.633050164713931
0.238655355355355 0.633050267520403
0.238932932932933 0.633050370326875
0.23921051051051 0.633050473133347
0.239488088088088 0.63305060579506
0.239765665665666 0.633050752661449
0.240043243243243 0.633050899527838
0.240320820820821 0.633051046394227
0.240598398398398 0.633051193260615
0.240875975975976 0.633051297153644
0.241153553553554 0.633051376235545
0.241431131131131 0.633051455317447
0.241708708708709 0.633051534399349
0.241986286286286 0.63305161348125
0.242263863863864 0.633052106024894
0.242541441441441 0.633052445438256
0.242819019019019 0.633052616782376
0.243096596596597 0.633052817940249
0.243374174174174 0.63305307495643
0.243651751751752 0.633053525443788
0.243929329329329 0.63305362825026
0.244206906906907 0.633053731056732
0.244484484484484 0.633053833863204
0.244762062062062 0.633054618660056
0.24503963963964 0.633054790004176
0.245317217217217 0.633054971976205
0.245594794794795 0.633055314664445
0.245872372372372 0.633056010668834
0.24614994994995 0.633056709886311
0.246427527527528 0.633056971110401
0.246705105105105 0.633057174832567
0.246982682682683 0.633057277639039
0.24726026026026 0.633057380445511
0.247537837837838 0.633057483251983
0.247815415415415 0.633057757044193
0.248092992992993 0.633058003030829
0.248370570570571 0.633058131538919
0.248648148148148 0.633058260047009
0.248925725725726 0.633058493057712
0.249203303303303 0.633059027851567
0.249480880880881 0.633059284867747
0.249758458458458 0.633059460372405
0.250036036036036 0.633059574601818
0.250313613613614 0.633059688831232
0.250591191191191 0.633059833082426
0.250868768768769 0.63306003869537
0.251146346346346 0.633060271409479
0.251423923923924 0.633060518932043
0.251701501501502 0.633060665798431
0.251979079079079 0.63306081266482
0.252256656656657 0.633061070047328
0.252534234234234 0.633061412735568
0.252811811811812 0.633061755423809
0.253089389389389 0.633062053969157
0.253366966966967 0.633062259582102
0.253644544544545 0.633062417608382
0.253922122122122 0.633062531837796
0.2541996996997 0.633062646067209
0.254477277277277 0.633062757116489
0.254754854854855 0.633062859922961
0.255032432432432 0.633062962729433
0.25531001001001 0.633063065535905
0.255587587587588 0.633063237819236
0.255865165165165 0.63306344343218
0.256142742742743 0.633063850913585
0.25642032032032 0.633063924346779
0.256697897897898 0.633063997779974
0.256975475475475 0.633064071213168
0.257253053053053 0.633064144646363
0.257530630630631 0.633064266699588
0.257808208208208 0.633064740654849
0.258085785785786 0.633065151880738
0.258363363363363 0.633065381591845
0.258640940940941 0.633065484398317
0.258918518518518 0.633065587204789
0.259196096096096 0.633065690011261
0.259473673673674 0.633066081317767
0.259751251251251 0.633066154750962
0.260028828828829 0.633066228184156
0.260306406406406 0.63306630161735
0.260583983983984 0.633066375050545
0.260861561561562 0.633066440059883
0.261139139139139 0.633066475510391
0.261416716716717 0.633066510960898
0.261694294294294 0.633066546411406
0.261971871871872 0.633066581861914
0.262249449449449 0.633066617312421
0.262527027027027 0.633066652762929
0.262804604604605 0.633066688213437
0.263082182182182 0.633066723663944
0.26335975975976 0.633066759114452
0.263637337337337 0.63306679456496
0.263914914914915 0.633066874929748
0.264192492492492 0.633066968390178
0.26447007007007 0.633067061850607
0.264747647647648 0.633067155311036
0.265025225225225 0.633067381479882
0.265302802802803 0.633067914289183
0.26558038038038 0.633067974763578
0.265857957957958 0.633068035237974
0.266135535535536 0.633068095712369
0.266413113113113 0.633068156186764
0.266690690690691 0.63306821666116
0.266968268268268 0.633068277135555
0.267245845845846 0.633068414125903
0.267523423423423 0.633068560992291
0.267801001001001 0.633068761298343
0.268078578578579 0.633069055031121
0.268356156156156 0.633069348763899
0.268633733733734 0.633069568295518
0.268911311311311 0.633069776003149
0.269188888888889 0.633070033019329
0.269466466466466 0.63307029003551
0.269744044044044 0.63307054705169
0.270021621621622 0.63307080406787
0.270299199199199 0.633070902989507
0.270576776776777 0.633070939706104
0.270854354354354 0.633070976422701
0.271131931931932 0.633071013139298
0.271409509509509 0.633071049855896
0.271687087087087 0.633071086572493
0.271964664664665 0.63307112328909
0.272242242242242 0.633071160005687
0.27251981981982 0.633071196722284
0.272797397397397 0.633071233438881
0.273074974974975 0.633071283013717
0.273352552552553 0.633071340128424
0.27363013013013 0.633071397243131
0.273907707707708 0.633071454357837
0.274185285285285 0.633071511472544
0.274462862862863 0.633071568587251
0.27474044044044 0.633071627366173
0.275018018018018 0.633071695903821
0.275295595595596 0.633071764441469
0.275573173173173 0.633071832979117
0.275850750750751 0.633071901516765
0.276128328328328 0.633071970054413
0.276405905905906 0.633072178404662
0.276683483483483 0.633072419960943
0.276961061061061 0.633072625573888
0.277238638638639 0.633072985229707
0.277516216216216 0.633073499262067
0.277793793793794 0.633073926448355
0.278071371371371 0.633074183464535
0.278348948948949 0.633074670988916
0.278626526526526 0.63307499757464
0.278904104104104 0.633075100381112
0.279181681681682 0.633075203187585
0.279459259259259 0.633075305994057
0.279736836836837 0.633075613474263
0.280014414414414 0.633075823807975
0.280291991991992 0.633075995152096
0.28056956956957 0.633076106683339
0.280847147147147 0.633076180116533
0.281124724724725 0.633076253549727
0.281402302302302 0.633076326982922
0.28167987987988 0.633076400416116
0.281957457457457 0.633076626585765
0.282235035035035 0.633076969274005
0.282512612612613 0.633077232517751
0.28279019019019 0.63307737938414
0.283067767767768 0.633077526250529
0.283345345345345 0.633077980964334
0.283622922922923 0.633078109472424
0.2839005005005 0.633078237980514
0.284178078078078 0.633078344004007
0.284455655655656 0.633078437464436
0.284733233233233 0.633078530924865
0.285010810810811 0.633078624385294
0.285288388388388 0.63307947699685
0.285565965965966 0.63307973401303
0.285843543543544 0.633080066196943
0.286121121121121 0.633080181394402
0.286398698698699 0.633080238509109
0.286676276276276 0.633080295623816
0.286953853853854 0.633080352738522
0.287231431431431 0.633080409853229
0.287509009009009 0.633080466967936
0.287786586586587 0.633080522301026
0.288064164164164 0.633080573704262
0.288341741741742 0.633080625107498
0.288619319319319 0.633080676510735
0.288896896896897 0.633080727913971
0.289174474474474 0.633080779317207
0.289452052052052 0.633080830720443
0.28972962962963 0.633080986376041
0.290007207207207 0.633082087013308
0.290284784784785 0.633082344029488
0.290562362362362 0.633082466085656
0.29083993993994 0.633082580315069
0.291117517517517 0.633082694544483
0.291395095095095 0.633082969345931
0.291672672672673 0.633083156997037
0.29195025025025 0.633083250457466
0.292227827827828 0.633083343917896
0.292505405405405 0.633083437378325
0.292782982982983 0.633083808085595
0.293060560560561 0.633083881556785
0.293338138138138 0.633083926255251
0.293615715715716 0.633083970953717
0.293893293293293 0.633084015652183
0.294170870870871 0.633084060350649
0.294448448448448 0.633084105049115
0.294726026026026 0.633084149747582
0.295003603603604 0.633084194446048
0.295281181181181 0.633084344177044
0.295558758758759 0.633084549789988
0.295836336336336 0.633084872112191
0.296113913913914 0.633085328441367
0.296391491491491 0.633085475307756
0.296669069069069 0.633085622174145
0.296946646646647 0.63308587249492
0.297224224224224 0.633086176842364
0.297501801801802 0.633086435526879
0.297779379379379 0.633086816560329
0.298056956956957 0.633086865515792
0.298334534534535 0.633086914471255
0.298612112112112 0.633086963426718
0.29888968968969 0.633087012382181
0.299167267267267 0.633087061337643
0.299444844844845 0.633087110293106
0.299722422422422 0.633087159248569
0.3 0.633087913671143
};

\addplot [semithick, darkorange25512714]
table {%
-2 0
0.0228 3.7037023319621e-07
0.0230774774774775 4.84558453240687e-07
0.023354954954955 5.98746673285165e-07
0.0236324324324324 7.12934893329642e-07
0.0239099099099099 1.49616227536199e-06
0.0241873873873874 1.9072398675221e-06
0.0244648648648649 2.46246155043967e-06
0.0247423423423423 3.19096756468446e-06
0.0250198198198198 4.88488307566895e-06
0.0252972972972973 9.19919579208967e-06
0.0255747747747748 1.28695314363764e-05
0.0258522522522523 2.13713634560516e-05
0.0261297297297297 2.84684579245952e-05
0.0264072072072072 4.88154640690141e-05
0.0266846846846847 7.68167883661543e-05
0.0269621621621622 0.000113473431446277
0.0272396396396396 0.000161037644727466
0.0275171171171171 0.000227897813491301
0.0277945945945946 0.000317137019678982
0.0280720720720721 0.000447016851455221
0.0283495495495495 0.000622295398482518
0.028627027027027 0.000860099781544624
0.0289045045045045 0.00116893850599875
0.029181981981982 0.00154309252157735
0.0294594594594595 0.0020437429868019
0.0297369369369369 0.0026852375773728
0.0300144144144144 0.00345963168495457
0.0302918918918919 0.00446114949887355
0.0305693693693694 0.00567499956648332
0.0308468468468468 0.00712028431647794
0.0311243243243243 0.00883409082220862
0.0314018018018018 0.010858421070121
0.0316792792792793 0.0132755172719973
0.0319567567567568 0.0160993033466044
0.0322342342342342 0.0193821883502739
0.0325117117117117 0.0230375056484381
0.0327891891891892 0.0272229428703815
0.0330666666666667 0.0319080128735755
0.0333441441441441 0.037112291893679
0.0336216216216216 0.0428405947437237
0.0338990990990991 0.0490602988131693
0.0341765765765766 0.0559452011681104
0.0344540540540541 0.063302719297291
0.0347315315315315 0.0711667737754024
0.035009009009009 0.0793116256136454
0.0352864864864865 0.0878382957956263
0.035563963963964 0.0966470045785203
0.0358414414414414 0.105726904452164
0.0361189189189189 0.114985623078398
0.0363963963963964 0.124469813759929
0.0366738738738739 0.134075312371172
0.0369513513513514 0.143864461231381
0.0372288288288288 0.153805104863642
0.0375063063063063 0.163652672120632
0.0377837837837838 0.173432418248253
0.0380612612612613 0.183144483386594
0.0383387387387387 0.192701470170627
0.0386162162162162 0.202062577814661
0.0388936936936937 0.211294346167259
0.0391711711711712 0.220326514994184
0.0394486486486487 0.229205080274395
0.0397261261261261 0.237977789737956
0.0400036036036036 0.246423712535762
0.0402810810810811 0.254537152974228
0.0405585585585586 0.262520409944059
0.040836036036036 0.270271374707632
0.0411135135135135 0.277671138400079
0.041390990990991 0.284760391697019
0.0416684684684685 0.291606315087418
0.0419459459459459 0.298152342025659
0.0422234234234234 0.304448666020014
0.0425009009009009 0.310501419867676
0.0427783783783784 0.316290743716141
0.0430558558558559 0.321773147424694
0.0433333333333333 0.327080002316049
0.0436108108108108 0.332140887995867
0.0438882882882883 0.336966581904269
0.0441657657657658 0.341567374327733
0.0444432432432432 0.34606573769337
0.0447207207207207 0.350373537232357
0.0449981981981982 0.354357769990949
0.0452756756756757 0.35826520264452
0.0455531531531532 0.361969101839939
0.0458306306306306 0.365479951390475
0.0461081081081081 0.368785639188502
0.0463855855855856 0.372037886899548
0.0466630630630631 0.375102730609266
0.0469405405405405 0.378078598709628
0.047218018018018 0.38093396635412
0.0474954954954955 0.383683705075438
0.047772972972973 0.386291258330565
0.0480504504504504 0.388866649435442
0.0483279279279279 0.391290839395118
0.0486054054054054 0.393578252628675
0.0488828828828829 0.395791825382407
0.0491603603603604 0.397924594028595
0.0494378378378378 0.39994285487602
0.0497153153153153 0.401945213160098
0.0499927927927928 0.403855409316148
0.0502702702702703 0.405682142039647
0.0505477477477477 0.407498437663241
0.0508252252252252 0.409198316913536
0.0511027027027027 0.410859957939755
0.0513801801801802 0.41245360432983
0.0516576576576577 0.413954431268129
0.0519351351351351 0.41542289919272
0.0522126126126126 0.41683313557398
0.0524900900900901 0.418178657264495
0.0527675675675676 0.419525890666087
0.053045045045045 0.420825302930902
0.0533225225225225 0.422069086254025
0.0536 0.423213546957945
0.0538774774774775 0.424395875515708
0.054154954954955 0.425531600820795
0.0544324324324324 0.426650913052214
0.0547099099099099 0.427718243320904
0.0549873873873874 0.42876798600852
0.0552648648648649 0.429807058029418
0.0555423423423423 0.430813560826476
0.0558198198198198 0.431767697943896
0.0560972972972973 0.432693783686987
0.0563747747747748 0.433614597493426
0.0566522522522523 0.434508537769611
0.0569297297297297 0.435363992908231
0.0572072072072072 0.436217549482322
0.0574846846846847 0.437058193148284
0.0577621621621622 0.43787513311932
0.0580396396396396 0.438671295653941
0.0583171171171171 0.439412676760737
0.0585945945945946 0.440159476617611
0.0588720720720721 0.440897050585343
0.0591495495495495 0.441616456391636
0.059427027027027 0.44231016651175
0.0597045045045045 0.442987456884859
0.059981981981982 0.443640716569504
0.0602594594594595 0.444280806422524
0.0605369369369369 0.444910639355753
0.0608144144144144 0.445496715214763
0.0610918918918919 0.446098893837247
0.0613693693693694 0.446674125522763
0.0616468468468468 0.447241896416915
0.0619243243243243 0.447781065386392
0.0622018018018018 0.448288409209164
0.0624792792792793 0.448810057330943
0.0627567567567568 0.449301615373776
0.0630342342342342 0.449789029274
0.0633117117117117 0.450274951683285
0.0635891891891892 0.450745458682863
0.0638666666666667 0.451204153875005
0.0641441441441441 0.451658521407755
0.0644216216216216 0.452078401132124
0.0646990990990991 0.452494817394312
0.0649765765765766 0.452899221648937
0.065254054054054 0.453283175460686
0.0655315315315315 0.453674853660631
0.065809009009009 0.454073458784939
0.0660864864864865 0.454443495351258
0.066363963963964 0.454819517901346
0.0666414414414414 0.455166034289523
0.0669189189189189 0.45550391537893
0.0671963963963964 0.455846894898214
0.0674738738738739 0.456157872427348
0.0677513513513514 0.456460621731301
0.0680288288288288 0.456760331330007
0.0683063063063063 0.457058943164689
0.0685837837837838 0.457353103883235
0.0688612612612613 0.457646657328065
0.0691387387387387 0.457931341907311
0.0694162162162162 0.458218248707956
0.0696936936936937 0.458474481512621
0.0699711711711712 0.458732973242042
0.0702486486486486 0.458988558732966
0.0705261261261261 0.459236967049372
0.0708036036036036 0.459481721713476
0.0710810810810811 0.459707607515701
0.0713585585585585 0.459932866024197
0.071636036036036 0.460146002415061
0.0719135135135135 0.460352161831532
0.072190990990991 0.460561370963256
0.0724684684684685 0.460779632477347
0.0727459459459459 0.460980920357417
0.0730234234234234 0.461170022723148
0.0733009009009009 0.461360439736374
0.0735783783783784 0.461542541771031
0.0738558558558559 0.461729398558681
0.0741333333333333 0.461903038801344
0.0744108108108108 0.462086925953791
0.0746882882882883 0.462251210177229
0.0749657657657658 0.462411423664771
0.0752432432432432 0.462573292140022
0.0755207207207207 0.462730342465572
0.0757981981981982 0.462885137203036
0.0760756756756757 0.463030359037805
0.0763531531531531 0.463174679972007
0.0766306306306306 0.463304439683708
0.0769081081081081 0.463444192718367
0.0771855855855856 0.463580722530997
0.0774630630630631 0.463712197290444
0.0777405405405405 0.463845824201246
0.078018018018018 0.463961783450924
0.0782954954954955 0.46407688184006
0.078572972972973 0.464184442694451
0.0788504504504504 0.464309641179946
0.0791279279279279 0.464419000498802
0.0794054054054054 0.464535423545439
0.0796828828828829 0.464650812224758
0.0799603603603604 0.46475663467472
0.0802378378378378 0.464866224223721
0.0805153153153153 0.464953508142011
0.0807927927927928 0.465047001600877
0.0810702702702703 0.465132920821641
0.0813477477477478 0.465211853058006
0.0816252252252252 0.465295446620639
0.0819027027027027 0.465375783594555
0.0821801801801802 0.465461739518675
0.0824576576576577 0.465549093507009
0.0827351351351351 0.465616063785842
0.0830126126126126 0.46568897667175
0.0832900900900901 0.465758072408588
0.0835675675675676 0.465829206850043
0.083845045045045 0.46589730492292
0.0841225225225225 0.465967711970584
0.0844 0.466032419987993
0.0846774774774775 0.466091368915109
0.0849549549549549 0.466140504699379
0.0852324324324324 0.466189927437164
0.0855099099099099 0.466246770926288
0.0857873873873874 0.466309243375622
0.0860648648648649 0.466362079525556
0.0863423423423423 0.466408923018383
0.0866198198198198 0.46645750157897
0.0868972972972973 0.466503130524366
0.0871747747747748 0.466548949659882
0.0874522522522523 0.466597104463535
0.0877297297297297 0.466646934274909
0.0880072072072072 0.466695182505288
0.0882846846846847 0.466741061700841
0.0885621621621622 0.466781398689572
0.0888396396396396 0.46681873934975
0.0891171171171171 0.466861251846517
0.0893945945945946 0.466905552797743
0.0896720720720721 0.466944992222575
0.0899495495495495 0.466982906789781
0.090227027027027 0.467018515718868
0.0905045045045045 0.46705403122123
0.090781981981982 0.467084188033551
0.0910594594594595 0.46711220937786
0.0913369369369369 0.467146854009674
0.0916144144144144 0.467175869681276
0.0918918918918919 0.467212479610994
0.0921693693693694 0.467238585707431
0.0924468468468468 0.46726858569632
0.0927243243243243 0.467300037136122
0.0930018018018018 0.467328478900697
0.0932792792792793 0.467350067147623
0.0935567567567568 0.467376193264073
0.0938342342342342 0.467397441170784
0.0941117117117117 0.467424528247839
0.0943891891891892 0.467449236280063
0.0946666666666667 0.467468839209072
0.0949441441441441 0.467493837531478
0.0952216216216216 0.467520057074653
0.0954990990990991 0.467545689364126
0.0957765765765766 0.46756663363398
0.0960540540540541 0.467584971965526
0.0963315315315315 0.467608341993574
0.096609009009009 0.467625509154383
0.0968864864864865 0.467651908877671
0.097163963963964 0.467670417379325
0.0974414414414414 0.46768713408985
0.0977189189189189 0.467703380330079
0.0979963963963964 0.467719573183608
0.0982738738738739 0.467738842445741
0.0985513513513513 0.467756243173363
0.0988288288288288 0.467776877133022
0.0991063063063063 0.467791912162488
0.0993837837837838 0.467806453364977
0.0996612612612613 0.467827614518301
0.0999387387387387 0.467847140703929
0.100216216216216 0.467863700591022
0.100493693693694 0.467879359577548
0.100771171171171 0.467894151030194
0.101048648648649 0.46791086774072
0.101326126126126 0.467922566101419
0.101603603603604 0.467936189719996
0.101881081081081 0.467947754613945
0.102158558558559 0.467960514035312
0.102436036036036 0.467973073256553
0.102713513513514 0.467984551397113
0.102990990990991 0.467997304145143
0.103268468468468 0.468008562065564
0.103545945945946 0.468027734564303
0.103823423423423 0.468040016842036
0.104100900900901 0.468052826313434
0.104378378378378 0.468063920737086
0.104655855855856 0.468074771583918
0.104933333333333 0.468085011820366
0.105210810810811 0.468097224028055
0.105488288288288 0.468106102903646
0.105765765765766 0.468114854985823
0.106043243243243 0.468125452245828
0.106320720720721 0.468135025148523
0.106598198198198 0.468145288741652
0.106875675675676 0.468160417197843
0.107153153153153 0.468169573016942
0.107430630630631 0.468178338445794
0.107708108108108 0.468189266036008
0.107985585585586 0.46819759769792
0.108263063063063 0.468204521285613
0.108540540540541 0.468212659420737
0.108818018018018 0.468224160917978
0.109095495495495 0.468233783870704
0.109372972972973 0.468242929679796
0.10965045045045 0.468251134548295
0.109927927927928 0.468261498241487
0.110205405405405 0.468268505245899
0.110482882882883 0.468276293030802
0.11076036036036 0.468284871606204
0.111037837837838 0.468290337069645
0.111315315315315 0.468297744474309
0.111592792792793 0.468303687081384
0.11187027027027 0.468310647372433
0.112147747747748 0.468319162551128
0.112425225225225 0.468328995713986
0.112702702702703 0.46833656327875
0.11298018018018 0.468342866246052
0.113257657657658 0.468350624000937
0.113535135135135 0.468352829538992
0.113812612612613 0.468359319359745
0.11409009009009 0.4683651251634
0.114367567567568 0.468370457160091
0.114645045045045 0.46837654991726
0.114922522522523 0.468383253284814
0.1152 0.468390937632986
0.115477477477477 0.468395168528983
0.115754954954955 0.468400844202557
0.116032432432432 0.468405231921986
0.11630990990991 0.468410897585553
0.116587387387387 0.468415335355014
0.116864864864865 0.468420306991478
0.117142342342342 0.468423943960434
0.11741981981982 0.468429599613995
0.117697297297297 0.468434971650711
0.117974774774775 0.468438158169384
0.118252252252252 0.468444110786465
0.11852972972973 0.468448525199245
0.118807207207207 0.468455435440263
0.119084684684685 0.468460797466972
0.119362162162162 0.468469075742184
0.11963963963964 0.468474341005499
0.119917117117117 0.468476746743681
0.120194594594595 0.486500060055033
0.120472072072072 0.512196483637605
0.12074954954955 0.524044614050877
0.121027027027027 0.524048354456565
0.121304504504505 0.524052818919376
0.121581981981982 0.524057316748875
0.121859459459459 0.524062168265263
0.122136936936937 0.524065147910472
0.122414414414414 0.524068801562773
0.122691891891892 0.524072678771881
0.122969369369369 0.524076646071045
0.123246846846847 0.524081414170714
0.123524324324324 0.524084710799457
0.123801801801802 0.524087617037953
0.124079279279279 0.524092692111148
0.124356756756757 0.524095041125961
0.124634234234234 0.524097710460975
0.124911711711712 0.524098781531649
0.125189189189189 0.524100506589402
0.125466666666667 0.524103386134548
0.125744144144144 0.524107376790394
0.126021621621622 0.524109185264866
0.126299099099099 0.524110359772272
0.126576576576577 0.524112595340347
0.126854054054054 0.54124998972723
0.127131531531532 0.566944561458638
0.127409009009009 0.579675070590815
0.127686486486486 0.579677462982321
0.127963963963964 0.57967911797003
0.128241441441441 0.579680973157864
0.128518918918919 0.579681487004855
0.128796396396396 0.579683091942532
0.129073873873874 0.579686902418264
0.129351351351351 0.579689234749733
0.129628828828829 0.579691430277782
0.129906306306306 0.579694611791452
0.130183783783784 0.579695591103735
0.130461261261261 0.579697049227986
0.130738738738739 0.579698363875481
0.131016216216216 0.57970058609688
0.131293693693694 0.579701810654318
0.131571171171171 0.579702905081673
0.131848648648649 0.579704780289521
0.132126126126126 0.579705807983501
0.132403603603604 0.579706835677482
0.132681081081081 0.579708704211991
0.132958558558559 0.579709857587162
0.133236036036036 0.579710289129656
0.133513513513514 0.59596399348681
0.133790990990991 0.621657083737283
0.134068468468468 0.635269647931495
0.134345945945946 0.635271926876263
0.134623423423423 0.635273555170622
0.134900900900901 0.635274582864602
0.135178378378378 0.635275610558583
0.135455855855856 0.635276638252563
0.135733333333333 0.635277017798635
0.136010810810811 0.635277952900058
0.136288288288288 0.635279307587577
0.136565765765766 0.635280216273705
0.136843243243243 0.635280665611765
0.137120720720721 0.635281469748939
0.137398198198198 0.635282168781045
0.137675675675676 0.63528322483671
0.137953153153153 0.635283980592186
0.138230630630631 0.635284322600735
0.138508108108108 0.63528534278721
0.138785585585586 0.635286113557696
0.139063063063063 0.635287035312443
0.139340540540541 0.635287802746259
0.139618018018018 0.635288182014276
0.139895495495495 0.635290292598374
0.140172972972973 0.651214293344058
0.14045045045045 0.676908124334997
0.140727927927928 0.690849477196223
0.141005405405405 0.690850875260437
0.141282882882883 0.690851564282537
0.14156036036036 0.690853227611918
0.141837837837838 0.690853888272334
0.142115315315315 0.690854615666125
0.142392792792793 0.690856013730339
0.14267027027027 0.69085672610912
0.142947747747748 0.690857328377833
0.143225225225225 0.690858046873841
0.143502702702703 0.690858389438501
0.14378018018018 0.690858929978841
0.144057657657658 0.690860185678521
0.144335135135135 0.690860614996569
0.144612612612613 0.690861364634819
0.14489009009009 0.690861762810625
0.145167567567568 0.690862173220883
0.145445045045045 0.690862515785544
0.145722522522523 0.690863901615305
0.146 0.690864558939052
0.146277477477477 0.690865044629241
0.146554954954955 0.690865224926431
0.146832432432432 0.705906074889643
0.14710990990991 0.73159953551035
0.147387387387387 0.746424351507831
0.147664864864865 0.746425584406941
0.147942342342342 0.746426283439047
0.14821981981982 0.746427204359627
0.148497297297297 0.746427744899968
0.148774774774775 0.746428195350251
0.149052252252252 0.746428894382358
0.14932972972973 0.746429266420926
0.149607207207207 0.74643012060813
0.149884684684685 0.746430991478679
0.150162162162162 0.746431652139094
0.15043963963964 0.746431994703755
0.150717117117117 0.746432337268415
0.150994594594595 0.746432679833075
0.151272072072072 0.746433745898746
0.15154954954955 0.746434105702862
0.151827027027027 0.74643469518101
0.152104504504505 0.746435283268881
0.152381981981982 0.746435540192376
0.152659459459459 0.746435944763464
0.152936936936937 0.74643631235314
0.153214414414414 0.7464366549178
0.153491891891892 0.746437115934201
0.153769369369369 0.746437658142876
0.154046846846847 0.746437915066371
0.154324324324324 0.746438171989866
0.154601801801802 0.746438863792524
0.154879279279279 0.746439646797461
0.155156756756757 0.746440040524376
0.155434234234234 0.746440506545781
0.155711711711712 0.746440921404931
0.155989189189189 0.746441715532097
0.156266666666667 0.746441921070893
0.156544144144144 0.746442171821551
0.156821621621622 0.746443297113093
0.157099099099099 0.746444462945161
0.157376576576577 0.746444874022753
0.157654054054054 0.746445374189401
0.157931531531531 0.746445545471731
0.158209009009009 0.746446398546713
0.158486486486486 0.746446655470208
0.158763963963964 0.746446836484488
0.159041441441441 0.746446964946236
0.159318918918919 0.746447093407983
0.159596396396396 0.746447312793955
0.159873873873874 0.74644759251802
0.160151351351351 0.746447966781033
0.160428828828829 0.746448310219583
0.160706306306306 0.746448457033009
0.160983783783784 0.746448603846434
0.161261261261261 0.746449049159307
0.161538738738739 0.746449163347527
0.161816216216216 0.746449277535748
0.162093693693694 0.746449439920294
0.162371171171171 0.746449696843789
0.162648648648649 0.746449953767284
0.162926126126126 0.746450210690779
0.163203603603604 0.746450467614275
0.163481081081081 0.74645072453777
0.163758558558559 0.746450932523456
0.164036036036036 0.746451103805786
0.164313513513514 0.746451275088116
0.164590990990991 0.746451446370446
0.164868468468468 0.746451828975132
0.165145945945946 0.746452173486182
0.165423423423423 0.746452335175589
0.165700900900901 0.746452377996172
0.165978378378378 0.746452420816754
0.166255855855856 0.746452463637337
0.166533333333333 0.746452506457919
0.166810810810811 0.746452549278502
0.167088288288288 0.746452592099084
0.167365765765766 0.746452634919667
0.167643243243243 0.746452677740249
0.167920720720721 0.746453069659802
0.168198198198198 0.746453240942132
0.168475675675676 0.746453412224462
0.168753153153153 0.746454394873414
0.169030630630631 0.746454805951006
0.169308108108108 0.746454949287272
0.169585585585586 0.746455003376429
0.169863063063063 0.746455057465586
0.170140540540541 0.746455111554742
0.170418018018018 0.746455165643899
0.170695495495496 0.746455219733056
0.170972972972973 0.746455273822213
0.17125045045045 0.746455333654985
0.171527927927928 0.746455394107573
0.171805405405405 0.74645545456016
0.172082882882883 0.746455515012747
0.17236036036036 0.746455575465334
0.172637837837838 0.746455635917921
0.172915315315315 0.746455915282149
0.173192792792793 0.746456061833875
0.17347027027027 0.746456122286462
0.173747747747748 0.746456182739049
0.174025225225225 0.746456243191637
0.174302702702703 0.746456303644224
0.17458018018018 0.746456364096811
0.174857657657658 0.746456974118371
0.175135135135135 0.746457936747311
0.175412612612613 0.746458262906683
0.17569009009009 0.746458314291382
0.175967567567568 0.746458365676081
0.176245045045045 0.74645841706078
0.176522522522523 0.746458468445479
0.1768 0.746458519830178
0.177077477477477 0.746458571214877
0.177354954954955 0.746458815959531
0.177632432432432 0.746459154965078
0.17790990990991 0.746459371514881
0.178187387387387 0.746459885361871
0.178464864864865 0.746460399208861
0.178742342342342 0.746461245567727
0.17901981981982 0.74646132462111
0.179297297297297 0.746461403674494
0.179574774774775 0.746461482727877
0.179852252252252 0.74646156178126
0.18012972972973 0.746461745554709
0.180407207207207 0.74646194842417
0.180684684684685 0.746462051193568
0.180962162162162 0.746462153962966
0.18123963963964 0.746462256732364
0.181517117117117 0.746462533008538
0.181794594594595 0.746462892415431
0.182072072072072 0.746463186042282
0.18234954954955 0.74646361075255
0.182627027027027 0.746464571713155
0.182904504504505 0.746464917058372
0.183181981981982 0.746465582723791
0.183459459459459 0.746466815622901
0.183736936936937 0.746467072546396
0.184014414414414 0.746467514655008
0.184291891891892 0.746467771578503
0.184569369369369 0.746468028501998
0.184846846846847 0.746468328802187
0.185124324324324 0.746468842649177
0.185401801801802 0.746469355383945
0.185679279279279 0.746469697948605
0.185956756756757 0.746470904710476
0.186234234234234 0.746471236709018
0.186511711711712 0.746471493632513
0.186789189189189 0.746471925731119
0.187066666666667 0.746472521882605
0.187344144144144 0.746472864447265
0.187621621621622 0.746473443248074
0.187899099099099 0.74647364878687
0.188176576576577 0.746474081219142
0.188454054054054 0.746474403207678
0.188731531531532 0.746474937908848
0.189009009009009 0.746475194832344
0.189286486486486 0.746475348152273
0.189563963963964 0.746475450921671
0.189841441441441 0.74647555369107
0.190118918918919 0.746475654843467
0.190396396396396 0.74647573389685
0.190673873873874 0.746475812950233
0.190951351351351 0.746475892003616
0.191228828828829 0.746475971056999
0.191506306306306 0.746476085444849
0.191783783783784 0.746476256727179
0.192061261261261 0.746476422607283
0.192338738738739 0.746476569420709
0.192616216216216 0.746476716234135
0.192893693693694 0.746476880128127
0.193171171171171 0.746477051410457
0.193448648648649 0.746477681484743
0.193726126126126 0.746478335471821
0.194003603603604 0.746478541010617
0.194281081081081 0.746479132935656
0.194558558558559 0.746479499969221
0.194836036036036 0.746479856992779
0.195113513513514 0.746480357493094
0.195390990990991 0.746480641109939
0.195668468468468 0.74648091916567
0.195945945945946 0.74648126173033
0.196223423423423 0.746481618753888
0.196500900900901 0.746482132600878
0.196778378378378 0.74648274454593
0.197055855855856 0.746482950084727
0.197333333333333 0.746483488956732
0.197610810810811 0.746484175976832
0.197888288288288 0.746484381515628
0.198165765765766 0.74648466012747
0.198443243243243 0.746484952920154
0.198720720720721 0.746485038561319
0.198998198198198 0.746485124202484
0.199275675675676 0.746485209843649
0.199553153153153 0.746485311890102
0.199830630630631 0.746485483172433
0.200108108108108 0.746485652452761
0.200385585585586 0.746485755222159
0.200663063063063 0.746485857991557
0.200940540540541 0.746485960760955
0.201218018018018 0.746486456923601
0.201495495495496 0.74648684101125
0.201772972972973 0.746486955199471
0.20205045045045 0.74648706938769
0.202327927927928 0.746487249382433
0.202605405405405 0.746487506305929
0.202882882882883 0.746487763229424
0.20316036036036 0.746488273978079
0.203437837837838 0.746488420791504
0.203715315315315 0.74648856760493
0.203992792792793 0.746488790923404
0.20427027027027 0.746489047846899
0.204547747747748 0.746489304770394
0.204825225225225 0.74648940222075
0.205102702702703 0.746489462673337
0.20538018018018 0.746489523125924
0.205657657657658 0.746489583578511
0.205935135135135 0.746489644031098
0.206212612612613 0.746489704483685
0.20649009009009 0.746489767524644
0.206767567567568 0.746489831755518
0.207045045045045 0.746489895986391
0.207322522522523 0.746489960217265
0.2076 0.746490024448139
0.207877477477477 0.746490088679013
0.208154954954955 0.746490329961873
0.208432432432432 0.746490709507945
0.20870990990991 0.746490964206995
0.208987387387387 0.746491135489325
0.209264864864865 0.746491306771655
0.209542342342342 0.746491478053985
0.20981981981982 0.746491686317727
0.210097297297297 0.746491943241222
0.210374774774775 0.746492018435436
0.210652252252252 0.746492091842149
0.21092972972973 0.746492165248862
0.211207207207207 0.746492238655575
0.211484684684685 0.746492312062288
0.211762162162162 0.746492806604266
0.21203963963964 0.746493012143062
0.212317117117117 0.746493217681858
0.212594594594595 0.746493423220654
0.212872072072072 0.746493518831381
0.21314954954955 0.746493612258106
0.213427027027027 0.746493705684832
0.213704504504505 0.746493800375447
0.213981981981982 0.746493971657777
0.214259459459459 0.746494142940107
0.214536936936937 0.746494387351094
0.214814414414414 0.746494750213823
0.215091891891892 0.746495619416037
0.215369369369369 0.746495848978848
0.215646846846847 0.746496035589632
0.215924324324324 0.746496129016358
0.216201801801802 0.746496222443083
0.216479279279279 0.746496315869809
0.216756756756757 0.746496398945278
0.217034234234234 0.74649644176586
0.217311711711712 0.746496484586443
0.217589189189189 0.746496527407025
0.217866666666667 0.746496570227608
0.218144144144144 0.74649661304819
0.218421621621622 0.746496655868773
0.218699099099099 0.746496698689355
0.218976576576577 0.746496741509938
0.219254054054054 0.746496823953462
0.219531531531532 0.746496938141682
0.219809009009009 0.746497052329902
0.220086486486486 0.746497771567392
0.220363963963964 0.746498116078442
0.220641441441441 0.746498416656687
0.220918918918919 0.746499052848199
0.221196396396396 0.746500080542179
0.221473873873874 0.74650097143274
0.221751351351351 0.746501955750026
0.222028828828829 0.746502726242456
0.222306306306306 0.746502811883621
0.222583783783784 0.746502897524786
0.222861261261261 0.746502983165951
0.223138738738739 0.746503104676305
0.223416216216216 0.74650343923296
0.223693693693694 0.746503644771757
0.223971171171171 0.746504061188019
0.224248648648649 0.746504474934946
0.224526126126126 0.746504582410803
0.224803603603604 0.74650463649996
0.225081081081081 0.746504690589117
0.225358558558559 0.746504744678274
0.225636036036036 0.74650479876743
0.225913513513514 0.746504852856587
0.226190990990991 0.746504906945744
0.226468468468468 0.746505532658945
0.226745945945946 0.746506076535954
0.227023423423423 0.746506411871165
0.227300900900901 0.746506668794661
0.227578378378378 0.746506925718156
0.227855855855856 0.746507182641651
0.228133333333333 0.746507439565146
0.228410810810811 0.746508300664021
0.228688288288288 0.746508447477447
0.228965765765766 0.746508594290873
0.229243243243243 0.746509142934552
0.229520720720721 0.746509761886608
0.229798198198198 0.746510275733598
0.230075675675676 0.746510928052342
0.230353153153153 0.746511401859307
0.230630630630631 0.746511860095151
0.230908108108108 0.746512031377481
0.231185585585586 0.746512145565701
0.231463063063063 0.746512259753921
0.231740540540541 0.746512446236631
0.232018018018018 0.746512708721241
0.232295495495495 0.746513051285901
0.232572972972973 0.746513225348789
0.23285045045045 0.746513396631119
0.233127927927928 0.746513638261549
0.233405405405405 0.746513830120003
0.233682882882883 0.746513915761168
0.23396036036036 0.746514001402333
0.234237837837838 0.746514087043498
0.234515315315315 0.746514179302389
0.234792792792793 0.746514384841185
0.23507027027027 0.746514564353965
0.235347747747748 0.746514667123363
0.235625225225225 0.746514769892761
0.235902702702703 0.746514872662159
0.23618018018018 0.746515242365059
0.236457657657658 0.746515469925869
0.236735135135135 0.746515662451657
0.237012612612613 0.746515765221055
0.23729009009009 0.746515867990453
0.237567567567568 0.746515970759851
0.237845045045045 0.746516288410717
0.238122522522523 0.746516781403528
0.2384 0.746517038327023
0.238677477477477 0.746517573028193
0.238954954954955 0.746517829951688
0.239232432432432 0.746518086875183
0.23950990990991 0.746518300183651
0.239787387387387 0.746518446997076
0.240064864864865 0.746518593810502
0.240342342342342 0.746520133087305
0.24061981981982 0.7465203900108
0.240897297297297 0.74652095140532
0.241174774774775 0.746521852305887
0.241452252252252 0.746522410085683
0.24172972972973 0.746522581368013
0.242007207207207 0.746522818827607
0.242284684684685 0.746523370490176
0.242562162162162 0.746524398184157
0.24283963963964 0.746524933163383
0.243117117117117 0.746525104445713
0.243394594594595 0.746525275728043
0.243672072072072 0.746525530983203
0.24394954954955 0.74652583406395
0.244227027027027 0.74652617662861
0.244504504504505 0.746526445468779
0.244781981981982 0.746526592282205
0.245059459459459 0.746526739095631
0.245336936936937 0.746526885909056
0.245614414414414 0.746527032722482
0.245891891891892 0.746527244362616
0.246169369369369 0.746527586927276
0.246446846846847 0.746527941059054
0.246724324324324 0.746528352136646
0.247001801801802 0.746528984991489
0.247279279279279 0.746529327556149
0.247556756756757 0.74652943238316
0.247834234234234 0.746529518024325
0.248111711711712 0.74652960366549
0.248389189189189 0.746529689306655
0.248666666666667 0.746529929268751
0.248944144144144 0.746530147264443
0.249221621621622 0.746530250033841
0.249499099099099 0.746530352803239
0.249776576576577 0.746530455572637
0.250054054054054 0.746530948732281
0.250331531531532 0.746531154271077
0.250609009009009 0.746531996196024
0.250886486486486 0.746532124657772
0.251163963963964 0.746532253119519
0.251441441441441 0.746532403408642
0.251718918918919 0.746532574690972
0.251996396396396 0.746532745973302
0.252273873873874 0.746532917255632
0.252551351351351 0.746533151934668
0.252828828828829 0.746533806477858
0.253106306306306 0.746533892119023
0.253383783783784 0.746533977760188
0.253661261261261 0.746534063401353
0.253938738738739 0.746534149042518
0.254216216216216 0.74653459981058
0.254493693693694 0.746534746624006
0.254771171171171 0.746534893437432
0.255048648648649 0.746535522637828
0.255326126126126 0.74653576907465
0.255603603603604 0.746535915888075
0.255881081081081 0.746536062701501
0.256158558558559 0.746536209514927
0.256436036036036 0.746536356328353
0.256713513513514 0.746536434104513
0.256990990990991 0.746536491198623
0.257268468468468 0.746536548292733
0.257545945945946 0.746536605386843
0.257823423423423 0.746536662480953
0.258100900900901 0.746536719575063
0.258378378378378 0.746536802011967
0.258655855855856 0.746536948825392
0.258933333333333 0.746537095638818
0.259210810810811 0.746537326107297
0.259488288288288 0.746537551589105
0.259765765765766 0.746537709695872
0.260043243243243 0.746537867802638
0.260320720720721 0.746538025909404
0.260598198198198 0.74653818401617
0.260875675675676 0.746538567348078
0.261153153153153 0.746538924927748
0.261430630630631 0.746539267492408
0.261708108108108 0.74653950728767
0.261985585585586 0.746539712826466
0.262263063063063 0.746539885888353
0.262540540540541 0.746540057170683
0.262818018018018 0.746540842956178
0.263095495495495 0.746540971417925
0.263372972972973 0.746541099879673
0.26365045045045 0.746541236126981
0.263927927927928 0.746541407409311
0.264205405405405 0.746541595374985
0.264482882882883 0.746542081193957
0.26476036036036 0.746542286732753
0.265037837837838 0.746542856635779
0.265315315315315 0.746543117849277
0.265592792792793 0.746543264662702
0.26587027027027 0.746543411476128
0.266147747747748 0.746543558289554
0.266425225225225 0.74654370510298
0.266702702702703 0.746544177956611
0.26698018018018 0.746544612465032
0.267257657657658 0.746544726653253
0.267535135135135 0.746544840841473
0.267812612612613 0.746545047714936
0.26809009009009 0.746545326724001
0.268367567567568 0.746545473537427
0.268645045045045 0.746545620350852
0.268922522522523 0.746545695214048
0.2692 0.746545752308158
0.269477477477477 0.746545809402268
0.269754954954955 0.746545866496378
0.270032432432432 0.746545923590488
0.27030990990991 0.746545980684598
0.270587387387387 0.746546149260519
0.270864864864865 0.746546560338111
0.271142342342342 0.74654686597697
0.27141981981982 0.746547071515766
0.271697297297297 0.746547235298536
0.271974774774775 0.746547382111962
0.272252252252252 0.746547528925387
0.27252972972973 0.746547675738813
0.272807207207207 0.746547822552239
0.273084684684685 0.746548213657485
0.273362162162162 0.746548912689592
0.27363963963964 0.746549278610933
0.273917117117117 0.746549621175594
0.274194594594595 0.746550083860329
0.274472072072072 0.746550719162063
0.274749549549549 0.746551130239655
0.275027027027027 0.746551289065088
0.275304504504504 0.746551391834486
0.275581981981982 0.746551494603884
0.275859459459459 0.746551795571407
0.276136936936937 0.746552485149619
0.276414414414414 0.746552771213355
0.276691891891892 0.746552976752151
0.276969369369369 0.746553182290947
0.277246846846847 0.746553387829743
0.277524324324324 0.746553874316049
0.277801801801802 0.746554045598379
0.278079279279279 0.746554216880709
0.278356756756757 0.746554388163039
0.278634234234234 0.746554563671817
0.278911711711712 0.746554769210613
0.279189189189189 0.746554930705381
0.279466666666667 0.746554999218313
0.279744144144144 0.746555067731245
0.280021621621622 0.746555136244177
0.280299099099099 0.746555204757109
0.280576576576577 0.746555273270041
0.280854054054054 0.746555413473685
0.281131531531532 0.746555560287111
0.281409009009009 0.746555851292294
0.281686486486486 0.746556365139284
0.281963963963964 0.746556861746819
0.282241441441441 0.746557033029149
0.282518918918919 0.746557204311479
0.282796396396396 0.746557375593809
0.283073873873874 0.746557528635683
0.283351351351351 0.746557631405081
0.283628828828829 0.746557734174479
0.283906306306306 0.746557836943878
0.284183783783784 0.746558007781318
0.284461261261261 0.746558213320115
0.284738738738739 0.74655832239885
0.285016216216216 0.746558415825575
0.285293693693694 0.746558509252301
0.285571171171171 0.746558602679026
0.285848648648649 0.746558842615844
0.286126126126126 0.746559034659669
0.286403603603604 0.746559148847889
0.286681081081081 0.746559263036109
0.286958558558559 0.746559371199788
0.287236036036036 0.746559456840953
0.287513513513514 0.746559542482118
0.287790990990991 0.746559628123283
0.288068468468468 0.746559713764448
0.288345945945946 0.746559806306451
0.288623423423423 0.746559899733176
0.288900900900901 0.746559993159902
0.289178378378378 0.746560086586627
0.289455855855856 0.746560528375054
0.289733333333333 0.746560642563274
0.290010810810811 0.746560756751494
0.290288288288288 0.746561161600637
0.290565765765766 0.746561328016992
0.290843243243243 0.74656145647874
0.291120720720721 0.74656159453341
0.291398198198198 0.746561851456905
0.291675675675676 0.746562038667856
0.291953153153153 0.746562185481282
0.292230630630631 0.7465623728114
0.292508108108108 0.746562786558327
0.292785585585586 0.746563043481822
0.293063063063063 0.746563178616907
0.293340540540541 0.746563307078655
0.293618018018018 0.74656343832096
0.293895495495495 0.74656360960329
0.294172972972973 0.74656378088562
0.29445045045045 0.746563930082381
0.294727927927928 0.746564076895806
0.295005405405405 0.746564298069279
0.295282882882883 0.746565152256483
0.29556036036036 0.746565694131491
0.295837837837838 0.746565899670287
0.296115315315315 0.746566162154897
0.296392792792793 0.746566504719557
0.29667027027027 0.746566847284217
0.296947747747748 0.746567142310317
0.297225225225225 0.746567208613155
0.297502702702703 0.746567274915992
0.29778018018018 0.74656734121883
0.298057657657658 0.746567407521667
0.298335135135135 0.746567473824504
0.298612612612613 0.746567540127342
0.29889009009009 0.746567606430179
0.299167567567568 0.746567672733017
0.299445045045045 0.746567739035854
0.299722522522523 0.746567805338692
0.3 0.746567871641529
};

\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.0246 3.7037023319621e-07
0.0248756756756757 7.1071044748462e-07
0.0251513513513514 2.79279175842549e-06
0.025427027027027 5.41541340970679e-06
0.0257027027027027 9.66966608831185e-06
0.0259783783783784 1.35135085085104e-05
0.0262540540540541 2.49149056871721e-05
0.0265297297297297 3.67667531494508e-05
0.0268054054054054 5.7967946498358e-05
0.0270810810810811 8.61861542653882e-05
0.0273567567567568 0.00011660656341899
0.0276324324324324 0.00017019012715681
0.0279081081081081 0.000243803713506131
0.0281837837837838 0.000351551421347322
0.0284594594594595 0.000481401223104651
0.0287351351351351 0.000680750498620936
0.0290108108108108 0.000954704351110501
0.0292864864864865 0.00128877830145348
0.0295621621621622 0.00173451387210197
0.0298378378378378 0.00232548462419488
0.0301135135135135 0.00304578465771739
0.0303891891891892 0.00396281134510491
0.0306648648648649 0.00506791604091197
0.0309405405405405 0.0064488865004124
0.0312162162162162 0.00809856556909985
0.0314918918918919 0.010021147439615
0.0317675675675676 0.0122933988502927
0.0320432432432432 0.014865770269935
0.0323189189189189 0.0178458892863072
0.0325945945945946 0.0212992413606414
0.0328702702702703 0.0251896903701848
0.0331459459459459 0.0295857447980725
0.0334216216216216 0.0344195368015729
0.0336972972972973 0.0396561214486838
0.033972972972973 0.0454294226137273
0.0342486486486486 0.0518124632926813
0.0345243243243243 0.0586063446603128
0.0348 0.0657729386026153
0.0350756756756757 0.0731481110462451
0.0353513513513514 0.0808404905795982
0.035627027027027 0.0887460131771522
0.0359027027027027 0.0969678920138938
0.0361783783783784 0.105449910894427
0.0364540540540541 0.114021199011168
0.0367297297297297 0.122687141747505
0.0370054054054054 0.131625286585229
0.0372810810810811 0.140551829825649
0.0375567567567568 0.149386791518405
0.0378324324324324 0.158229581036091
0.0381081081081081 0.167059617805747
0.0383837837837838 0.175687782778299
0.0386594594594595 0.184204446290645
0.0389351351351351 0.19258488362722
0.0392108108108108 0.200773429142974
0.0394864864864865 0.208768871627145
0.0397621621621622 0.216528828713046
0.0400378378378378 0.224153810873964
0.0403135135135135 0.231588833145277
0.0405891891891892 0.238746207871775
0.0408648648648649 0.245698948039429
0.0411405405405405 0.252466903490736
0.0414162162162162 0.258918342542756
0.0416918918918919 0.265215197067444
0.0419675675675676 0.271236025668339
0.0422432432432432 0.277071529012547
0.0425189189189189 0.282686812218097
0.0427945945945946 0.288183536909
0.0430702702702703 0.293507659061227
0.0433459459459459 0.298525615160683
0.0436216216216216 0.30346957729355
0.0438972972972973 0.308174380355835
0.044172972972973 0.312850554800095
0.0444486486486486 0.317308851447172
0.0447243243243243 0.321622553553208
0.045 0.325857657089757
0.0452756756756757 0.329948666585579
0.0455513513513513 0.333863660130576
0.045827027027027 0.337588363455761
0.0461027027027027 0.341258432166547
0.0463783783783784 0.344798851275701
0.0466540540540541 0.348239240391873
0.0469297297297297 0.351588648560761
0.0472054054054054 0.354849908614148
0.0474810810810811 0.357959236791874
0.0477567567567568 0.361086052450611
0.0480324324324324 0.364126671945076
0.0483081081081081 0.367102306478625
0.0485837837837838 0.370009822919285
0.0488594594594595 0.372785487556927
0.0491351351351351 0.37556028132402
0.0494108108108108 0.378264764806844
0.0496864864864865 0.380900279346243
0.0499621621621622 0.383436464593101
0.0502378378378378 0.385971578769285
0.0505135135135135 0.388429736017015
0.0507891891891892 0.390868133512303
0.0510648648648649 0.393192497015792
0.0513405405405405 0.395467250928045
0.0516162162162162 0.397715087933351
0.0518918918918919 0.39994650852832
0.0521675675675676 0.402118579795921
0.0524432432432432 0.404316596999859
0.0527189189189189 0.406440590207189
0.0529945945945946 0.408527836681382
0.0532702702702703 0.410553932027072
0.0535459459459459 0.412576203550355
0.0538216216216216 0.414553950565604
0.0540972972972973 0.416521697584556
0.054372972972973 0.418459424594607
0.0546486486486486 0.42034725172324
0.0549243243243243 0.422297851601396
0.0552 0.424134287357671
0.0554756756756757 0.425943305706684
0.0557513513513513 0.427766278004482
0.056027027027027 0.429542803873036
0.0563027027027027 0.431285455880262
0.0565783783783784 0.43302374352474
0.0568540540540541 0.434694323486587
0.0571297297297297 0.436390378914474
0.0574054054054054 0.438039697622935
0.0576810810810811 0.439653310638914
0.0579567567567568 0.44128195868436
0.0582324324324324 0.442852909053477
0.0585081081081081 0.444409174743349
0.0587837837837838 0.445937302305504
0.0590594594594595 0.447465489927696
0.0593351351351351 0.448975149028223
0.0596108108108108 0.450423877220386
0.0598864864864865 0.45187000281091
0.0601621621621622 0.453295858138671
0.0604378378378378 0.454670412184132
0.0607135135135135 0.456063044300974
0.0609891891891892 0.457401792553891
0.0612648648648649 0.45872101128451
0.0615405405405405 0.460004924722901
0.0618162162162162 0.461250860197379
0.0620918918918919 0.462513612482446
0.0623675675675676 0.463740188604735
0.0626432432432432 0.464946514484274
0.0629189189189189 0.466147354880359
0.0631945945945946 0.467312679774083
0.0634702702702703 0.468440046723907
0.0637459459459459 0.469565011272218
0.0640216216216216 0.470668784637187
0.0642972972972973 0.471736752209611
0.064572972972973 0.472813949007847
0.0648486486486486 0.473835360040958
0.0651243243243243 0.474850144449896
0.0654 0.4758272311751
0.0656756756756757 0.47680833191283
0.0659513513513513 0.477781975195865
0.066227027027027 0.478741194059818
0.0665027027027027 0.479685988504689
0.0667783783783784 0.480605988163948
0.0670540540540541 0.481511353193993
0.0673297297297297 0.482383474993107
0.0676054054054054 0.483250121318774
0.0678810810810811 0.484075766658625
0.0681567567567568 0.484869950548667
0.0684324324324324 0.485641111424213
0.0687081081081081 0.486404354384774
0.0689837837837838 0.48711995972534
0.0692594594594595 0.48781257208143
0.0695351351351351 0.488523582829103
0.0698108108108108 0.489223922910059
0.0700864864864865 0.489907486220451
0.0703621621621622 0.490559818311178
0.0706378378378378 0.491220678927276
0.0709135135135135 0.491877495500827
0.0711891891891892 0.492482890672002
0.0714648648648649 0.493087955512969
0.0717405405405405 0.493659206552646
0.0720162162162162 0.494243700830661
0.0722918918918919 0.494835282193139
0.0725675675675676 0.495384921629208
0.0728432432432432 0.495929616122164
0.0731189189189189 0.49646597227987
0.0733945945945946 0.496966602725082
0.0736702702702703 0.497481237169111
0.0739459459459459 0.497961577331548
0.0742216216216216 0.498440135712863
0.0744972972972973 0.498901206613167
0.074772972972973 0.499352888127559
0.0750486486486486 0.499794029105315
0.0753243243243243 0.500228873789106
0.0756 0.500679814563032
0.0758756756756757 0.50110410870018
0.0761513513513513 0.501519824261927
0.076427027027027 0.501914278570287
0.0767027027027027 0.502321445586652
0.0769783783783784 0.502682296303854
0.077254054054054 0.503031815693922
0.0775297297297297 0.503383457205326
0.0778054054054054 0.503709903530867
0.0780810810810811 0.504028101611214
0.0783567567567568 0.504338461856626
0.0786324324324324 0.504652675954464
0.0789081081081081 0.504956539705786
0.0791837837837838 0.505241214275026
0.0794594594594595 0.505520493450868
0.0797351351351351 0.505809041892547
0.0800108108108108 0.506083195945163
0.0802864864864865 0.506348641292295
0.0805621621621622 0.506606669224757
0.0808378378378378 0.506859642104036
0.0811135135135135 0.507101353726225
0.0813891891891892 0.50734868096195
0.0816648648648649 0.507587649842412
0.0819405405405405 0.507836758859258
0.0822162162162162 0.508046368391235
0.0824918918918919 0.508278670607499
0.0827675675675676 0.508483985846772
0.0830432432432432 0.508693014798383
0.0833189189189189 0.508895837546086
0.0835945945945946 0.509096418052378
0.0838702702702703 0.509297729289129
0.0841459459459459 0.509484495986723
0.0844216216216216 0.50967401543605
0.0846972972972973 0.509857318671464
0.084972972972973 0.510052994274667
0.0852486486486486 0.510224375592574
0.0855243243243243 0.510397128281344
0.0858 0.510565366457272
0.0860756756756757 0.510724845877685
0.0863513513513513 0.510883904877833
0.086627027027027 0.511038189104975
0.0869027027027027 0.511186046908071
0.0871783783783784 0.511326617426578
0.087454054054054 0.511472082838168
0.0877297297297297 0.511616797499284
0.0880054054054054 0.511758088738245
0.0882810810810811 0.511893243843343
0.0885567567567567 0.51202117172389
0.0888324324324324 0.5121585690704
0.0891081081081081 0.512294094545731
0.0893837837837838 0.512417748153587
0.0896594594594595 0.51254806842564
0.0899351351351351 0.51266656688025
0.0902108108108108 0.512778368640644
0.0904864864864865 0.512899629856994
0.0907621621621622 0.513016736920728
0.0910378378378378 0.513126336479735
0.0913135135135135 0.513243463563482
0.0915891891891892 0.513353053112483
0.0918648648648649 0.513467697714666
0.0921405405405405 0.513571061039747
0.0924162162162162 0.513672942883895
0.0926918918918919 0.513778778680532
0.0929675675675675 0.513875775641605
0.0932432432432432 0.513965815648297
0.0935189189189189 0.514054264063986
0.0937945945945946 0.514149889654195
0.0940702702702703 0.514240500231246
0.0943459459459459 0.514331381078467
0.0946216216216216 0.514421981645512
0.0948972972972973 0.514507477109343
0.095172972972973 0.514595605204831
0.0954486486486486 0.514675284855
0.0957243243243243 0.514752882423857
0.096 0.514825735249728
0.0962756756756757 0.51490164112752
0.0965513513513513 0.514969909370504
0.096827027027027 0.515039448884288
0.0971027027027027 0.515106505916509
0.0973783783783784 0.51517962901255
0.097654054054054 0.515244113473151
0.0979297297297297 0.515315374708019
0.0982054054054054 0.515380189498829
0.0984810810810811 0.515448808092033
0.0987567567567567 0.515512842102351
0.0990324324324324 0.515582461696185
0.0993081081081081 0.515651140349427
0.0995837837837838 0.515715034219657
0.0998594594594594 0.515781830991714
0.100135135135135 0.515839758898187
0.100410810810811 0.515898928045442
0.100686486486486 0.515958357452861
0.100962162162162 0.516020759832151
0.101237837837838 0.516071180233897
0.101513513513513 0.516126635668814
0.101789189189189 0.51617467368906
0.102064864864865 0.516220599597976
0.102340540540541 0.516269298278638
0.102616216216216 0.516314523487113
0.102891891891892 0.516367166110259
0.103167567567568 0.516417136061721
0.103443243243243 0.516465484392163
0.103718918918919 0.516511480371123
0.103994594594595 0.516549768645231
0.10427027027027 0.516593182042565
0.104545945945946 0.516634573418627
0.104821621621622 0.516670659491347
0.105097297297297 0.516714883699192
0.105372972972973 0.516758497296653
0.105648648648649 0.516799778562645
0.105924324324324 0.516835464235113
0.1062 0.516873882639303
0.106475675675676 0.516910088832099
0.106751351351351 0.516940699431373
0.107027027027027 0.516978837555386
0.107302702702703 0.517016455159071
0.107578378378378 0.517049888580121
0.107854054054054 0.517084423101865
0.10812972972973 0.517118557223357
0.108405405405405 0.517149708362971
0.108681081081081 0.517182981623921
0.108956756756757 0.517213622253213
0.109232432432432 0.517243151771806
0.109508108108108 0.51727638499273
0.109783783783784 0.517307756352483
0.110059459459459 0.517335303889827
0.110335135135135 0.517365303878716
0.110610810810811 0.517390148714359
0.110886486486486 0.517416605161017
0.111162162162162 0.517439458005406
0.111437837837838 0.517462060599637
0.111713513513513 0.517489007536604
0.111989189189189 0.517513542062052
0.112264864864865 0.517540499009024
0.112540540540541 0.51756747597601
0.112816216216216 0.517591479971124
0.113091891891892 0.517614262745468
0.113367567567568 0.517635924399107
0.113643243243243 0.517656504972065
0.113918918918919 0.517680448907141
0.114194594594595 0.51770860705487
0.11447027027027 0.517736795232618
0.114745945945946 0.517758106536037
0.115021621621622 0.51777450292636
0.115297297297297 0.517798026441171
0.115572972972973 0.517818506914067
0.115848648648649 0.51783471311427
0.116124324324324 0.517851800195029
0.1164 0.517868326715435
0.116675675675676 0.517889207588582
0.116951351351351 0.517902090466693
0.117227027027027 0.517919988357962
0.117502702702703 0.517940729091021
0.117778378378378 0.517958947302492
0.118054054054054 0.517979507855437
0.11832972972973 0.517996234575969
0.118605405405405 0.518015603938165
0.118881081081081 0.518031790118356
0.119156756756757 0.518049157479291
0.119432432432432 0.518066164479999
0.119708108108108 0.518081399709592
0.119983783783784 0.518096184488901
0.120259459459459 0.542136045455117
0.120535135135135 0.567678968927707
0.120810810810811 0.573692450183978
0.121086486486486 0.573707605333519
0.121362162162162 0.57372124897211
0.121637837837838 0.573733180899623
0.121913513513513 0.573746684398125
0.122189189189189 0.573758235945398
0.122464864864865 0.573769186892293
0.122740540540541 0.573780257959264
0.123016216216216 0.573793210907419
0.123291891891892 0.573807144836193
0.123567567567568 0.573816123811846
0.123843243243243 0.573825302987626
0.124118918918919 0.573834812493613
0.124394594594595 0.573843331008977
0.12467027027027 0.573853541215405
0.124945945945946 0.573861749420573
0.125221621621622 0.573873521187985
0.125497297297297 0.5738859335958
0.125772972972973 0.573898756413874
0.126048648648649 0.573910307961147
0.126324324324324 0.573922820469026
0.1266 0.573932009654811
0.126875675675676 0.593076787348937
0.127151351351351 0.618614896008495
0.127427027027027 0.629517904983359
0.127702702702703 0.62952840547997
0.127978378378378 0.629538725796468
0.128254054054054 0.629549436503212
0.12852972972973 0.629557574638336
0.128805405405405 0.629565932993598
0.129081081081081 0.629577214270701
0.129356756756757 0.629585993046229
0.129632432432432 0.629595532582235
0.129908108108108 0.629603030076956
0.130183783783784 0.629611318362174
0.130459459459459 0.629617454496038
0.130735135135135 0.629625402441042
0.131010810810811 0.629634371406689
0.131286486486486 0.629641218251
0.131562162162162 0.629647584615009
0.131837837837838 0.629654401429301
0.132113513513513 0.629660017042837
0.132389189189189 0.629667224247374
0.132664864864865 0.629675152172366
0.132940540540541 0.62968236938691
0.133216216216216 0.629686913929772
0.133491891891892 0.643941973715185
0.133767567567568 0.669474526821245
0.134043243243243 0.685263459912432
0.134318918918919 0.685267574025023
0.134594594594595 0.685271908357752
0.13487027027027 0.685275231679844
0.135145945945946 0.685279796242718
0.135421621621622 0.68528607251667
0.135697297297297 0.685291928370357
0.135972972972973 0.685295572012651
0.136248648648649 0.68530101745608
0.136524324324324 0.685306492929527
0.1368 0.685312338773208
0.137075675675676 0.685319205637531
0.137351351351351 0.68532253896963
0.137627027027027 0.685327183612555
0.137902702702703 0.685332358785813
0.138178378378378 0.685335141567565
0.138454054054054 0.685338835259891
0.13872972972973 0.685341557981605
0.139005405405405 0.685344681103572
0.139281081081081 0.685348865286206
0.139556756756757 0.685353860279351
0.139832432432432 0.685359976393202
0.140108108108108 0.695281604350154
0.140383783783784 0.720809713013418
0.140659459459459 0.740708929152563
0.140935135135135 0.740925431288879
0.141210810810811 0.740928364220726
0.141486486486486 0.740932538393354
0.141762162162162 0.740935921775485
0.142037837837838 0.740940796648554
0.142313513513514 0.740944320170772
0.142589189189189 0.740947343192676
0.142864864864865 0.740949835684245
0.143140540540541 0.740951807655487
0.143416216216216 0.740954780627359
0.143691891891892 0.740957813659268
0.143967567567568 0.740959485330321
0.144243243243243 0.740962268112073
0.144518918918919 0.740964310153359
0.144794594594595 0.740966352194644
0.14507027027027 0.740969024866327
0.145345945945946 0.740970266107109
0.145621621621622 0.740972027868218
0.145897297297297 0.740973409249088
0.146172972972973 0.740975821660607
0.146448648648649 0.740978794632479
0.146724324324324 0.746011235211053
0.147 0.771538603133851
0.147275675675676 0.796165440859647
0.147551351351351 0.796542307586933
0.147827027027027 0.796543979257986
0.148102702702703 0.796546031309278
0.148378378378378 0.796549094371206
0.148654054054054 0.796552697973475
0.14892972972973 0.796554019294307
0.149205405405405 0.79655569096536
0.149481081081081 0.796558303577005
0.149756756756757 0.79656107634875
0.150032432432432 0.79656364892037
0.150308108108108 0.796564579850956
0.150583783783784 0.7965668721424
0.150859459459459 0.796569034303761
0.151135135135135 0.796572337605841
0.151410810810811 0.796576531798482
0.151686486486486 0.796581526791627
0.151962162162162 0.796583268532723
0.152237837837838 0.796584069333228
0.152513513513513 0.796585360624041
0.152789189189189 0.796587732995534
0.153064864864865 0.796589815076845
0.153340540540541 0.796591336597803
0.153616216216216 0.796592417678484
0.153891891891892 0.79659611137081
0.154167567567568 0.796598723982455
0.154443243243243 0.796600235493406
0.154718918918919 0.796603061651852
0.154994594594595 0.796603401992067
0.15527027027027 0.796605520776734
0.155545945945946 0.796606341597251
0.155821621621622 0.796607192447787
0.156097297297297 0.796608934188883
0.156372972972973 0.796609604859305
0.156648648648649 0.796610350604775
0.156924324324324 0.796611046300213
0.1572 0.7966134086617
0.157475675675676 0.796615270522873
0.157751351351351 0.796616561813686
0.158027027027027 0.796619164415325
0.158302702702703 0.796620202119311
0.158578378378378 0.796620735986314
0.158854054054054 0.796621471721777
0.15912972972973 0.796622037287133
0.159405405405405 0.796623468718035
0.159681081081081 0.796625490739308
0.159956756756757 0.796627372620493
0.160232432432432 0.79662908433157
0.160508108108108 0.796629591505223
0.160783783783784 0.796629875122068
0.161059459459459 0.796630405652402
0.161335135135135 0.796632798043909
0.161610810810811 0.796634189434785
0.161886486486486 0.796634749995138
0.162162162162162 0.796635490735604
0.162437837837838 0.796636651896335
0.162713513513514 0.796638273517356
0.162989189189189 0.796640035278465
0.163264864864865 0.796640750993916
0.163540540540541 0.796642077319751
0.163816216216216 0.796643058300369
0.164091891891892 0.796643398640583
0.164367567567568 0.796645020261604
0.164643243243243 0.796646822062739
0.164918918918919 0.796647552793199
0.165194594594595 0.796648213453615
0.16547027027027 0.796649421327708
0.165745945945946 0.796649875114661
0.166021621621622 0.79665163687577
0.166297297297297 0.7966524777163
0.166572972972973 0.796653308546823
0.166848648648649 0.796653715620412
0.167124324324324 0.796654239477409
0.1674 0.796655260498052
0.167675675675676 0.79665594117848
0.167951351351351 0.796657672909571
0.168227027027027 0.796658248484933
0.168502702702703 0.796658503740094
0.168778378378378 0.796659479715708
0.169054054054054 0.796660275511209
0.16932972972973 0.796661777012155
0.169605405405405 0.796663799033428
0.169881081081081 0.796664820054071
0.170156756756757 0.796665735969647
0.170432432432432 0.796666922155394
0.170708108108108 0.796668608841456
0.170983783783784 0.796669119351778
0.171259459459459 0.796669793025202
0.171535135135135 0.796670201433459
0.171810810810811 0.796670896127896
0.172086486486486 0.796672247478747
0.172362162162162 0.796673638869623
0.172637837837838 0.796675030260499
0.172913513513514 0.796676051281142
0.173189189189189 0.796676546776454
0.173464864864865 0.796676862091653
0.173740540540541 0.796677520249567
0.174016216216216 0.796677775504728
0.174291891891892 0.7966782084375
0.174567567567568 0.796678844072901
0.174843243243243 0.796679865093543
0.175118918918919 0.796680830058151
0.175394594594595 0.79668103426228
0.17567027027027 0.796681316544457
0.175945945945946 0.796681736964722
0.176221621621622 0.796682152379984
0.176497297297297 0.796682788015384
0.176772972972973 0.796683128355598
0.177048648648649 0.796683588815888
0.177324324324324 0.796684699926588
0.1776 0.796685366307007
0.177875675675676 0.796685512167099
0.178151351351351 0.796685725952234
0.178427027027027 0.796686766992889
0.178702702702703 0.79668702224805
0.178978378378378 0.796687772998523
0.179254054054054 0.796687947172632
0.17952972972973 0.796688049274696
0.179805405405405 0.796688151376761
0.180081081081081 0.796688373598901
0.180356756756757 0.796688709935112
0.180632432432432 0.796688914139241
0.180908108108108 0.796689221112768
0.181183783783784 0.796689561452982
0.181459459459459 0.796690000224925
0.181735135135135 0.796690293017609
0.182010810810811 0.796690504300242
0.182286486486486 0.796690650160334
0.182562162162162 0.796690796020426
0.182837837837838 0.796691233124034
0.183113513513514 0.796691573464249
0.183389189189189 0.796691913804463
0.183664864864865 0.796692319543385
0.183940540540541 0.796692742966652
0.184216216216216 0.796693253476973
0.184491891891892 0.796693763987295
0.184767567567568 0.796694109332512
0.185043243243243 0.796694374597679
0.185318918918919 0.79669462985284
0.185594594594595 0.796694885108
0.18587027027027 0.79669522377988
0.186145945945946 0.796695867756953
0.186421621621622 0.796696548437381
0.186697297297297 0.7966971073294
0.186972972972973 0.796697213435467
0.187248648648649 0.796697315537531
0.187524324324324 0.796697417639595
0.1878 0.796697667889753
0.188075675675676 0.796698178400074
0.188351351351351 0.796698301022651
0.188627027027027 0.796698386107705
0.188902702702703 0.796698471192758
0.189178378378378 0.796698556277812
0.189454054054054 0.796698736457925
0.18972972972973 0.796699074295638
0.190005405405405 0.796699900121158
0.190281081081081 0.79670041063148
0.190556756756757 0.796700846066754
0.190832432432432 0.796700991926846
0.191108108108108 0.796701137786937
0.191383783783784 0.796701867087397
0.191659459459459 0.796702064427521
0.191935135135135 0.796702210287613
0.192210810810811 0.796702315361592
0.192486486486486 0.796702359753794
0.192762162162162 0.796702404145996
0.193037837837838 0.796702448538197
0.193313513513514 0.796702492930399
0.193589189189189 0.796702537322601
0.193864864864865 0.796702581714803
0.194140540540541 0.796702626107005
0.194416216216216 0.796702727947939
0.194691891891892 0.796703156709875
0.194967567567568 0.796703326879982
0.195243243243243 0.796703541260951
0.195518918918919 0.796703814033622
0.195794594594595 0.796704324543944
0.19607027027027 0.796704919027096
0.196345945945946 0.796705032473834
0.196621621621622 0.796705145920572
0.196897297297297 0.79670525936731
0.197172972972973 0.79670627149017
0.197448648648649 0.796707157375728
0.197724324324324 0.796707412630888
0.198 0.796708223441399
0.198275675675676 0.796708563781613
0.198551351351351 0.796708966183866
0.198827027027027 0.796709434652161
0.199102702702703 0.796710080297568
0.199378378378378 0.796710590807889
0.199654054054054 0.796711006223151
0.19992972972973 0.796711426643416
0.200205405405405 0.796711937153737
0.200481081081081 0.796712357574002
0.200756756756757 0.79671256177813
0.201032432432432 0.796713098314468
0.201308108108108 0.796713869084953
0.201583783783784 0.796715911126239
0.201859459459459 0.796716536751633
0.202135135135135 0.796717302517115
0.202410810810811 0.796718633847953
0.202686486486486 0.796719079293234
0.202962162162162 0.796719249463341
0.203237837837838 0.79671973995365
0.203513513513513 0.796719995208811
0.203789189189189 0.796720425639082
0.204064864864865 0.796721862074986
0.204340540540541 0.796722332211615
0.204616216216216 0.796722400279658
0.204891891891892 0.796722468347701
0.205167567567568 0.796722536415744
0.205443243243243 0.796722604483787
0.205718918918919 0.796722681894502
0.205994594594595 0.796722886098631
0.20627027027027 0.796723168380809
0.206545945945946 0.79672423444648
0.206821621621622 0.796724669881754
0.207097297297297 0.796724962173938
0.207372972972973 0.796725166378067
0.207648648648649 0.796725811022472
0.207924324324324 0.796726754823067
0.2082 0.796726900683158
0.208475675675676 0.79672704654325
0.208751351351351 0.796727392603468
0.209027027027027 0.796727762973701
0.209302702702703 0.796728003213853
0.209578378378378 0.796728207417981
0.209854054054054 0.796728783994344
0.21012972972973 0.796729362072208
0.210405405405405 0.796729617327369
0.210681081081081 0.796729928471732
0.210956756756757 0.796730220430249
0.211232432432432 0.796730485695416
0.211508108108108 0.796730846055643
0.211783783783784 0.796731867076286
0.212059459459459 0.796732247456525
0.212335135135135 0.796733103312064
0.212610810810811 0.796733792334164
0.212886486486486 0.796734132674379
0.213162162162162 0.796734820028145
0.213437837837838 0.796735295503444
0.213713513513514 0.796735550758605
0.213989189189189 0.796735831038781
0.214264864864865 0.796736122758965
0.214540540540541 0.79673640160914
0.214816216216216 0.796736605813269
0.215091891891892 0.796737082289569
0.215367567567568 0.796737442649796
0.215643243243243 0.796738263470313
0.215918918918919 0.796738518725474
0.216194594594595 0.796738834040672
0.21647027027027 0.796739174380886
0.216745945945946 0.796739604811157
0.217021621621622 0.796740455661693
0.217297297297297 0.796740583289273
0.217572972972973 0.796740710916854
0.217848648648649 0.796740829881929
0.218124324324324 0.796740908421978
0.2184 0.796740986962028
0.218675675675676 0.796741065502077
0.218951351351351 0.796741144042126
0.219227027027027 0.796741606812418
0.219502702702703 0.796742022227679
0.219778378378378 0.79674227748284
0.220054054054054 0.796742415120427
0.22032972972973 0.796742542748007
0.220605405405405 0.796742687893099
0.220881081081081 0.796743172377404
0.221156756756757 0.796743376581532
0.221432432432432 0.796743839043823
0.221708108108108 0.796744534739261
0.221983783783784 0.796745045249583
0.222259459459459 0.796745674878979
0.222535135135135 0.796745879083108
0.222810810810811 0.796746411615443
0.223086486486486 0.796747176379925
0.223362162162162 0.796747380584053
0.223637837837838 0.796747652856225
0.223913513513513 0.796748063266483
0.224189189189189 0.796748573776804
0.224464864864865 0.796749040493348
0.224740540540541 0.796749168120929
0.225016216216216 0.796749295748509
0.225291891891892 0.796749618821462
0.225567567567568 0.79675002722972
0.225843243243243 0.796750521438031
0.226118918918919 0.796750667298123
0.226394594594595 0.796750813158214
0.22667027027027 0.796751312514529
0.226945945945946 0.796751516718657
0.227221621621622 0.796751693562102
0.227497297297297 0.796751863732209
0.227772972972973 0.796752351553183
0.228048648648649 0.796752555757312
0.228324324324324 0.796752782984455
0.2286 0.796753038239616
0.228875675675676 0.796753084649645
0.229151351351351 0.796753131059674
0.229427027027027 0.796753177469703
0.229702702702703 0.796753223879732
0.229978378378378 0.796753270289762
0.230254054054054 0.796753316699791
0.23052972972973 0.79675336310982
0.230805405405405 0.796753409722072
0.231081081081081 0.796753466445441
0.231356756756757 0.79675352316881
0.231632432432432 0.796753579892179
0.231908108108108 0.796753636615548
0.232183783783784 0.796753693338917
0.232459459459459 0.796753750062286
0.232735135135135 0.796754029230239
0.233010810810811 0.796754195278579
0.233286486486486 0.796754255338617
0.233562162162162 0.796754315398655
0.233837837837838 0.796754375458693
0.234113513513514 0.796754435518731
0.234389189189189 0.796754495578768
0.234664864864865 0.796754606950603
0.234940540540541 0.796754752810695
0.235216216216216 0.796754900100788
0.235491891891892 0.796755070270895
0.235767567567568 0.796755240441002
0.236043243243243 0.796755560761204
0.236318918918919 0.796755901101418
0.236594594594595 0.796756039134137
0.23687027027027 0.796756092872065
0.237145945945946 0.796756146609994
0.237421621621622 0.796756200347922
0.237697297297297 0.796756254085851
0.237972972972973 0.796756307823779
0.238248648648649 0.796756361561708
0.238524324324324 0.796756764464462
0.2388 0.796757019719622
0.239075675675676 0.796757274974783
0.239351351351351 0.796757577777474
0.239627027027027 0.796758088287795
0.239902702702703 0.796758411110498
0.240178378378378 0.796758690556508
0.240454054054054 0.796759164363473
0.24072972972973 0.796759429072528
0.241005405405405 0.796759542519266
0.241281081081081 0.796759655966004
0.241556756756757 0.796759757683846
0.241832432432432 0.796759850503905
0.242108108108108 0.796759943323963
0.242383783783784 0.796760036144021
0.242659459459459 0.796760193392121
0.242935135135135 0.796760397596249
0.243210810810811 0.796760640839402
0.243486486486486 0.796760976174613
0.243762162162162 0.796761486684935
0.244037837837838 0.796761703568405
0.244313513513513 0.796761873738512
0.244589189189189 0.796762627825653
0.244864864864865 0.796763648846296
0.245140540540541 0.796764168115373
0.245416216216216 0.796764295742953
0.245691891891892 0.796764423370534
0.245967567567568 0.796764569766876
0.246243243243243 0.796764773971005
0.246518918918919 0.796764953007117
0.246794594594595 0.796765098867209
0.24707027027027 0.796765244727301
0.247345945945946 0.796765361669597
0.247621621621622 0.796765475116335
0.247897297297297 0.796765588563073
0.248172972972973 0.796765790987645
0.248448648648649 0.796766361558004
0.248724324324324 0.796767227423549
0.249 0.79676748267871
0.249275675675676 0.796768316845902
0.249551351351351 0.796768783979529
0.249827027027027 0.796769040599691
0.250102702702703 0.79676913341975
0.250378378378378 0.796769226239808
0.250654054054054 0.796769319059866
0.25092972972973 0.796769715911116
0.251205405405405 0.796769818013181
0.251481081081081 0.796769920115245
0.251756756756757 0.796770022217309
0.252032432432432 0.796770238767112
0.252308108108108 0.796770579107326
0.252583783783784 0.796770971165907
0.252859459459459 0.796771600795303
0.253135135135135 0.796771804999432
0.253410810810811 0.796771961322363
0.253686486486486 0.796772046407417
0.253962162162162 0.796772131492471
0.254237837837838 0.796772216577524
0.254513513513513 0.796772308613971
0.254789189189189 0.796772535507447
0.255064864864865 0.796772762400923
0.255340540540541 0.796772989294399
0.255616216216216 0.79677343863246
0.255891891891892 0.796773892419413
0.256167567567568 0.796774191051267
0.256443243243243 0.796774361221374
0.256718918918919 0.796774589783185
0.256994594594595 0.796774962155419
0.25727027027027 0.796775064257484
0.257545945945946 0.796775166359548
0.257821621621622 0.796775287146957
0.258097297297297 0.796775627487172
0.258372972972973 0.796775967827386
0.258648648648649 0.796776231424219
0.258924324324324 0.796776486679379
0.2592 0.79677674193454
0.259475675675676 0.796777242434855
0.259751351351351 0.796777446638984
0.260027027027027 0.796777953145303
0.260302702702703 0.79677833066554
0.260578378378378 0.796778476525632
0.260854054054054 0.796778611985718
0.26112972972973 0.796778704805776
0.261405405405405 0.796778797625834
0.261681081081081 0.796778890445893
0.261956756756757 0.796779174366072
0.262232432432432 0.796779802994467
0.262508108108108 0.796780007198596
0.262783783783784 0.796780471496055
0.263059459459459 0.796780556581108
0.263335135135135 0.796780641666162
0.263610810810811 0.796780726751216
0.263886486486486 0.796780811836269
0.264162162162162 0.796781139663976
0.264437837837838 0.796781259784051
0.264713513513513 0.796781344869105
0.264989189189189 0.796781429954158
0.265264864864865 0.796781515039212
0.26554054054054 0.796781817007735
0.265816216216216 0.796782087277906
0.266091891891892 0.796782291482034
0.266367567567568 0.79678238007059
0.266643243243243 0.796782465155644
0.266918918918919 0.796782550240697
0.267194594594595 0.796782635325751
0.26747027027027 0.796783075408528
0.267745945945946 0.79678322126862
0.268021621621622 0.796783367128711
0.268297297297297 0.79678380899899
0.268572972972973 0.796783894084043
0.268848648648649 0.796783979169097
0.269124324324324 0.79678406425415
0.2694 0.796784149339204
0.269675675675676 0.796784527085231
0.269951351351351 0.796784553954196
0.270227027027027 0.79678458082316
0.270502702702703 0.796784607692124
0.270778378378378 0.796784634561089
0.271054054054054 0.796784661430053
0.27132972972973 0.796784688299017
0.271605405405405 0.796784715167981
0.271881081081081 0.796784742036946
0.272156756756757 0.79678476890591
0.272432432432432 0.796784795774874
0.272708108108108 0.796784822643838
0.272983783783784 0.796784849512803
0.273259459459459 0.796784876381767
0.273535135135135 0.796785390579986
0.273810810810811 0.79678582601526
0.274086486486486 0.796786036781503
0.274362162162162 0.796786150228242
0.274637837837838 0.79678626367498
0.274913513513514 0.796786421610635
0.275189189189189 0.796787277466174
0.275464864864865 0.796787787976495
0.275740540540541 0.79678791243424
0.276016216216216 0.796787980502283
0.276291891891892 0.796788048570326
0.276567567567568 0.796788116638369
0.276843243243243 0.796788184706411
0.277118918918919 0.796788370225195
0.277394594594595 0.796788944132223
0.27767027027027 0.796789214402393
0.277945945945946 0.796789875062809
0.278221621621622 0.796790486583194
0.278497297297297 0.796790579403252
0.278772972972973 0.796790672223311
0.279048648648649 0.796790765043369
0.279324324324324 0.796791046233546
0.2796 0.796791350982627
0.279875675675676 0.796791577876103
0.280151351351351 0.79679180476958
0.280427027027027 0.79679230658434
0.280702702702703 0.796792399404398
0.280978378378378 0.796792492224457
0.281254054054054 0.796792585044515
0.28152972972973 0.796792677030407
0.281805405405405 0.79679276211546
0.282081081081081 0.796792847200514
0.282356756756757 0.796792932285567
0.282632432432432 0.796793017370621
0.282908108108108 0.796793192378898
0.283183783783784 0.796793396583026
0.283459459459459 0.796793459171908
0.283735135135135 0.796793512909836
0.284010810810811 0.796793566647765
0.284286486486486 0.796793620385694
0.284562162162162 0.796793674123622
0.284837837837838 0.796793727861551
0.285113513513513 0.796793829015299
0.285389189189189 0.796794684870837
0.285664864864865 0.796795710896483
0.285940540540541 0.796796034553354
0.286216216216216 0.79679626144683
0.286491891891892 0.796796488340306
0.286767567567568 0.796796715233782
0.287043243243243 0.796797042227322
0.287318918918919 0.796797274459468
0.287594594594595 0.796797478663596
0.28787027027027 0.796797885570353
0.288145945945946 0.796798013197933
0.288421621621622 0.796798140825513
0.288697297297297 0.796798268453094
0.288972972972973 0.796798396080674
0.289248648648649 0.796798523708254
0.289524324324324 0.796798747265062
0.2898 0.796799038222578
0.290075675675676 0.796799242426707
0.290351351351351 0.796799414598815
0.290627027027027 0.796799560458907
0.290902702702703 0.796799705723165
0.291178378378378 0.796799790808219
0.291454054054054 0.796799875893273
0.29172972972973 0.796799960978326
0.292005405405405 0.79680004606338
0.292281081081081 0.796800858899725
0.292556756756757 0.796801004759817
0.292832432432432 0.796801150619909
0.293108108108108 0.796801443293426
0.293383783783784 0.796802030547129
0.293659459459459 0.796802352535665
0.293935135135135 0.796802607790826
0.294210810810811 0.796802754604252
0.294486486486486 0.79680286805099
0.294762162162162 0.796802981497728
0.295037837837838 0.796803548731418
0.295313513513513 0.796803844860772
0.295589189189189 0.796803929945825
0.295864864864865 0.796804015030879
0.296140540540541 0.796804100115932
0.296416216216216 0.796804292808554
0.296691891891892 0.796804860042244
0.296967567567568 0.796805384566574
0.297243243243243 0.796805588770703
0.297518918918919 0.796805955136933
0.297794594594595 0.796806363545191
0.29807027027027 0.796806482775488
0.298345945945946 0.796806596222226
0.298621621621622 0.796806709668964
0.298897297297297 0.796806888069521
0.299172972972973 0.796807092273649
0.299448648648649 0.796807419267189
0.299724324324324 0.796807814996105
0.3 0.796808223404362
};

\addplot [semithick, crimson2143940]
table {%
-2 0
0.0233 3.7037023319621e-07
0.023576976976977 6.26830302078572e-07
0.023853953953954 1.02584027552944e-06
0.0241309309309309 1.9664101269997e-06
0.0244079079079079 3.36262063572534e-06
0.0246848848848849 5.07321949054748e-06
0.0249618618618619 9.20586912962471e-06
0.0252388388388388 1.40310629084523e-05
0.0255158158158158 2.40362495783884e-05
0.0257927927927928 3.7323976833629e-05
0.0260697697697698 5.15848991460668e-05
0.0263467467467467 7.01534608373903e-05
0.0266237237237237 9.44377361274986e-05
0.0269007007007007 0.00012899005343823
0.0271776776776777 0.000174715391487534
0.0274546546546547 0.000249018926789787
0.0277316316316316 0.000338446098651373
0.0280086086086086 0.000466398818843873
0.0282855855855856 0.000612672445756955
0.0285625625625626 0.00081518933215655
0.0288395395395395 0.00106847993645073
0.0291165165165165 0.00139836562600851
0.0293934934934935 0.00181970940648438
0.0296704704704705 0.00237973218501745
0.0299474474474474 0.00302778777860825
0.0302244244244244 0.0038628692177339
0.0305014014014014 0.00485894752007988
0.0307783783783784 0.00609650424854197
0.0310553553553554 0.00756474861632601
0.0313323323323323 0.0093560970797683
0.0316093093093093 0.0114109489491202
0.0318862862862863 0.0138242521000898
0.0321632632632633 0.016605708823971
0.0324402402402402 0.0196829200818459
0.0327172172172172 0.0232483601286057
0.0329941941941942 0.0272024727782336
0.0332711711711712 0.031674893173463
0.0335481481481481 0.0365267080079408
0.0338251251251251 0.0418877070233868
0.0341021021021021 0.0477534157469831
0.0343790790790791 0.054222737489892
0.0346560560560561 0.0610073818461518
0.034933033033033 0.0680785922921019
0.03521001001001 0.0754115796032448
0.035486986986987 0.0829900515674708
0.035763963963964 0.0909313577131109
0.0360409409409409 0.0990212008593114
0.0363179179179179 0.107302898381494
0.0365948948948949 0.115807806068291
0.0368718718718719 0.124312115379156
0.0371488488488489 0.132889079910951
0.0374258258258258 0.141542499017181
0.0377028028028028 0.150180880869499
0.0379797797797798 0.158698867185642
0.0382567567567568 0.167059807995867
0.0385337337337337 0.175352197687745
0.0388107107107107 0.183592684755462
0.0390876876876877 0.191608837942673
0.0393646646646647 0.199526245383636
0.0396416416416416 0.207162411687521
0.0399186186186186 0.214647136606054
0.0401955955955956 0.221914050460781
0.0404725725725726 0.228978841897504
0.0407495495495496 0.235797903992101
0.0410265265265265 0.242322908434143
0.0413035035035035 0.248603930094789
0.0415804804804805 0.254696094078746
0.0418574574574575 0.260619348104131
0.0421344344344344 0.26627354798974
0.0424114114114114 0.271684625213013
0.0426883883883884 0.276956268238864
0.0429653653653654 0.281982107403654
0.0432423423423423 0.286789276497799
0.0435193193193193 0.291395057611811
0.0437962962962963 0.295817969998831
0.0440732732732733 0.300045318746423
0.0443502502502503 0.304134030760428
0.0446272272272272 0.308068636132218
0.0449042042042042 0.311791257005351
0.0451811811811812 0.315457874859149
0.0454581581581582 0.318988464142114
0.0457351351351351 0.322382673391803
0.0460121121121121 0.325651740508624
0.0462890890890891 0.328748052712229
0.0465660660660661 0.331786758441786
0.046843043043043 0.334697002053051
0.04712002002002 0.337553255026989
0.047396996996997 0.340264685454187
0.047673973973974 0.342890205558405
0.0479509509509509 0.345541255627585
0.0482279279279279 0.348039987879751
0.0485049049049049 0.350529677759557
0.0487818818818819 0.352904721924956
0.0490588588588589 0.35524142554177
0.0493358358358358 0.35754722159579
0.0496128128128128 0.359769319538223
0.0498897897897898 0.361988541272179
0.0501667667667668 0.364181998732875
0.0504437437437437 0.366331181194213
0.0507207207207207 0.368417521206724
0.0509976976976977 0.370478427646925
0.0512746746746747 0.372517748064646
0.0515516516516517 0.374506698130652
0.0518286286286286 0.376476766358844
0.0521056056056056 0.378381729876785
0.0523825825825826 0.380338632351502
0.0526595595595596 0.382229414285699
0.0529365365365365 0.38414502251849
0.0532135135135135 0.385971198389046
0.0534904904904905 0.387818686304502
0.0537674674674675 0.389639425258671
0.0540444444444445 0.39145034884555
0.0543214214214214 0.393235735052645
0.0545983983983984 0.39496338428487
0.0548753753753754 0.396672570245839
0.0551523523523524 0.398376619961353
0.0554293293293293 0.400028174237888
0.0557063063063063 0.40167539677688
0.0559832832832833 0.403325174462667
0.0562602602602603 0.405004621807134
0.0565372372372372 0.40666309151506
0.0568142142142142 0.408324932741405
0.0570911911911912 0.409928070100418
0.0573681681681682 0.411528844356462
0.0576451451451451 0.413068503075136
0.0579221221221221 0.414621638598963
0.0581990990990991 0.416193039047623
0.0584760760760761 0.417730124453196
0.0587530530530531 0.419217684054993
0.05903003003003 0.420724933709929
0.059307007007007 0.42218391400225
0.059583983983984 0.423626813034076
0.059860960960961 0.42509749687747
0.0601379379379379 0.426574463297413
0.0604149149149149 0.428004620703438
0.0606918918918919 0.429431292402825
0.0609688688688689 0.430835977308738
0.0612458458458458 0.432271247974279
0.0615228228228228 0.433706159021076
0.0617997997997998 0.435088912744662
0.0620767767767768 0.436457815585453
0.0623537537537538 0.437823046607636
0.0626307307307307 0.439144551697843
0.0629077077077077 0.440482100232967
0.0631846846846847 0.441752148700405
0.0634616616616617 0.4430671335691
0.0637386386386386 0.444373684451373
0.0640156156156156 0.445670032912778
0.0642925925925926 0.446956144474405
0.0645695695695696 0.448216922563784
0.0648465465465465 0.449452990025753
0.0651235235235235 0.450688544011472
0.0654005005005005 0.451916832957062
0.0656774774774775 0.45312984885748
0.0659544544544545 0.454297212826562
0.0662314314314314 0.455474446661857
0.0665084084084084 0.456647202687667
0.0667853853853854 0.457772611383666
0.0670623623623624 0.458903815502572
0.0673393393393393 0.460010392410788
0.0676163163163163 0.46111363042579
0.0678932932932933 0.462173476175693
0.0681702702702703 0.463242020621073
0.0684472472472472 0.464289853621932
0.0687242242242242 0.46529393622191
0.0690012012012012 0.466319720515552
0.0692781781781782 0.46733686394931
0.0695551551551552 0.468343684842123
0.0698321321321321 0.469333028263932
0.0701091091091091 0.47029235167684
0.0703860860860861 0.471239165547797
0.0706630630630631 0.472188637260798
0.07094004004004 0.473110471717139
0.071217017017017 0.474010401684503
0.071493993993994 0.474918463855135
0.071770970970971 0.475807289759581
0.0720479479479479 0.476673677678788
0.0723249249249249 0.477516827924476
0.0726019019019019 0.478357302903294
0.0728788788788789 0.479161320326935
0.0731558558558559 0.479979168242617
0.0734328328328328 0.480776219814094
0.0737098098098098 0.481557122650219
0.0739867867867868 0.482336151019977
0.0742637637637638 0.483068993220656
0.0745407407407407 0.483788778294966
0.0748177177177177 0.484500209833645
0.0750946946946947 0.485191394466243
0.0753716716716717 0.485900375777824
0.0756486486486486 0.48659014010175
0.0759256256256256 0.487269138107786
0.0762026026026026 0.487952832660483
0.0764795795795796 0.488572943282405
0.0767565565565566 0.489174610653084
0.0770335335335335 0.489793062209147
0.0773105105105105 0.490397427091154
0.0775874874874875 0.490971274800614
0.0778644644644645 0.491546552458011
0.0781414414414414 0.492099520777288
0.0784184184184184 0.492636371874194
0.0786953953953954 0.493177155420614
0.0789723723723724 0.493700189742895
0.0792493493493494 0.494198448558095
0.0795263263263263 0.494695060541888
0.0798033033033033 0.495198489710714
0.0800802802802803 0.495689469768368
0.0803572572572573 0.496147523949366
0.0806342342342342 0.496606055644738
0.0809112112112112 0.497057411648554
0.0811881881881882 0.497463949888227
0.0814651651651652 0.49786803382265
0.0817421421421421 0.498271621334909
0.0820191191191191 0.498666663638454
0.0822960960960961 0.499027361610376
0.0825730730730731 0.499405393576544
0.0828500500500501 0.499785442744353
0.083127027027027 0.500145610556681
0.083404004004004 0.50049527119906
0.083680980980981 0.500826623539911
0.083957957957958 0.501172461472106
0.0842349349349349 0.501500424498972
0.0845119119119119 0.501816108955514
0.0847888888888889 0.502123229666294
0.0850658658658659 0.502418868899844
0.0853428428428429 0.502715249615343
0.0856198198198198 0.503005552774053
0.0858967967967968 0.503286551075793
0.0861737737737738 0.503561019146013
0.0864507507507507 0.50385710957133
0.0867277277277277 0.504125901226495
0.0870047047047047 0.504367328490357
0.0872816816816817 0.504628605225975
0.0875586586586587 0.504888304088008
0.0878356356356356 0.50512001163575
0.0881126126126126 0.505357824175114
0.0883895895895896 0.5055907436751
0.0886665665665666 0.505814178138003
0.0889435435435435 0.506029963843868
0.0892205205205205 0.506257720034307
0.0894974974974975 0.506477273580693
0.0897744744744745 0.506680888972599
0.0900514514514515 0.506902573167363
0.0903284284284284 0.507111255476164
0.0906054054054054 0.507304696994256
0.0908823823823824 0.507511751379439
0.0911593593593594 0.507708539205565
0.0914363363363363 0.507893195274793
0.0917133133133133 0.508079922303102
0.0919902902902903 0.508259433599832
0.0922672672672673 0.508429667103682
0.0925442442442442 0.508610448188248
0.0928212212212212 0.508779244329342
0.0930981981981982 0.508932857886062
0.0933751751751752 0.509088142372352
0.0936521521521522 0.509240025310205
0.0939291291291291 0.509396522490221
0.0942061061061061 0.509528199303499
0.0944830830830831 0.509691387616618
0.0947600600600601 0.509847771349897
0.095037037037037 0.509991923596956
0.095314014014014 0.51014796699002
0.095590990990991 0.510295273130546
0.095867967967968 0.510419098762214
0.096144944944945 0.510550194253645
0.0964219219219219 0.510669680732951
0.0966988988988989 0.510794527014521
0.0969758758758759 0.510923291286706
0.0972528528528529 0.511044999245929
0.0975298298298298 0.511172256085314
0.0978068068068068 0.511287456798958
0.0980837837837838 0.511416767543339
0.0983607607607608 0.511534377331834
0.0986377377377377 0.511650454106401
0.0989147147147147 0.511747961948536
0.0991916916916917 0.511856457440922
0.0994686686686687 0.511965934655408
0.0997456456456456 0.512074292602893
0.100022622622623 0.512175658375604
0.1002995995996 0.512280792359578
0.100576576576577 0.512379062815896
0.100853553553554 0.512472609661463
0.101130530530531 0.512558466227002
0.101407507507508 0.512645960726165
0.101684484484484 0.512735436465094
0.101961461461461 0.512826169015926
0.102238438438438 0.512918236234265
0.102515415415415 0.513003664593979
0.102792392392392 0.513091432699981
0.103069369369369 0.513169222683404
0.103346346346346 0.513248763676449
0.103623323323323 0.513332856997915
0.1039003003003 0.513417686610956
0.104177277277277 0.513496528386523
0.104454254254254 0.513574372127388
0.104731231231231 0.51364929591234
0.105008208208208 0.513719041187364
0.105285185185185 0.513783911218579
0.105562162162162 0.513858007880417
0.105839139139139 0.513932613940355
0.106116116116116 0.514001156531659
0.106393093093093 0.514069742870399
0.10667007007007 0.514135934963927
0.106947047047047 0.514207736739136
0.107224024024024 0.514273977028991
0.107501001001001 0.514338165267554
0.107777977977978 0.514396842441536
0.108054954954955 0.514460690339885
0.108331931931932 0.514523043039884
0.108608908908909 0.514587550115685
0.108885885885886 0.514646781918164
0.109162862862863 0.514700064440231
0.10943983983984 0.514757337618144
0.109716816816817 0.514812559856988
0.109993793793794 0.514864192581719
0.110270770770771 0.51492296058724
0.110547747747748 0.514973593052823
0.110824724724725 0.515028278829477
0.111101701701702 0.515076715396271
0.111378678678679 0.515121762278337
0.111655655655656 0.515175549008129
0.111932632632633 0.515219587104005
0.11220960960961 0.515265784024573
0.112486586586587 0.515313571794662
0.112763563563564 0.515364408167781
0.113040540540541 0.515406255555241
0.113317517517518 0.515454599436791
0.113594494494494 0.515495741674917
0.113871471471471 0.515536112030336
0.114148448448448 0.515572015327756
0.114425425425425 0.515608095468621
0.114702402402402 0.51564425680176
0.114979379379379 0.515687582704225
0.115256356356356 0.515723989838629
0.115533333333333 0.515761167002037
0.11581031031031 0.515796750720738
0.116087287287287 0.515839736653729
0.116364264264264 0.515876763667042
0.116641241241241 0.515909927930146
0.116918218218218 0.515947220764737
0.117195195195195 0.515983206737395
0.117472172172172 0.516016778074089
0.117749149149149 0.516050247827755
0.118026126126126 0.516080859909992
0.118303103103103 0.516113139585131
0.11858008008008 0.516145447065843
0.118857057057057 0.5161760439477
0.119134034034034 0.516206277874144
0.119411011011011 0.516237535787158
0.119687987987988 0.516269170373002
0.119964964964965 0.516299581884372
0.120241941941942 0.538731832130983
0.120518918918919 0.564406727897408
0.120795895895896 0.571928048286761
0.121072872872873 0.571959536059179
0.12134984984985 0.571984775363219
0.121626826826827 0.572009309147184
0.121903803803804 0.572034584783839
0.122180780780781 0.572058521304096
0.122457757757758 0.572085835274627
0.122734734734735 0.572106949714588
0.123011711711712 0.572130502147195
0.123288688688689 0.572152772928254
0.123565665665666 0.572175381825082
0.123842642642643 0.572194902078854
0.12411961961962 0.572218787066115
0.124396596596597 0.572244237321769
0.124673573573574 0.572265510438867
0.124950550550551 0.572289641598135
0.125227527527528 0.572308429267742
0.125504504504505 0.572330054959506
0.125781481481481 0.572355247550183
0.126058458458458 0.572376556999896
0.126335435435435 0.572395005441512
0.126612412412412 0.572417653927028
0.126889389389389 0.592842131298226
0.127166366366366 0.618509249289755
0.127443343343343 0.628027582990563
0.12772032032032 0.628045416002161
0.127997297297297 0.628063270887477
0.128274274274274 0.628080761705157
0.128551251251251 0.628097647102825
0.128828228228228 0.628112398886188
0.129105205205205 0.628125866793556
0.129382182182182 0.628140908125619
0.129659159159159 0.628158828632088
0.129936136136136 0.62817369831108
0.130213113113113 0.628191188016536
0.13049009009009 0.628203771335941
0.130767067067067 0.628217070556166
0.131044044044044 0.628230199235543
0.131321021021021 0.628244405288192
0.131597997997998 0.628260033873958
0.131874974974975 0.628274858693292
0.132151951951952 0.628288728483877
0.132428928928929 0.628301267314364
0.132705905905906 0.628313384983105
0.132982882882883 0.628327832017386
0.13325985985986 0.62833946735212
0.133536836836837 0.646765763867944
0.133813813813814 0.672423622603641
0.134090790790791 0.683935731193492
0.134367767767768 0.683950799589646
0.134644744744745 0.683961608542748
0.134921721721722 0.683972515371467
0.135198698698699 0.683985600303409
0.135475675675676 0.683994941863735
0.135752652652653 0.684005810135393
0.13602962962963 0.684016619088495
0.136306606606607 0.684028163962431
0.136583583583584 0.684039387403942
0.136860560560561 0.684051853939939
0.137137537537538 0.684063127802223
0.137414514514515 0.684073247177113
0.137691491491492 0.684080637156951
0.137968468468468 0.684089416303219
0.138245445445445 0.684099847100528
0.138522422422422 0.684110736504421
0.138799399399399 0.684116399943542
0.139076376376376 0.684125080472711
0.139353353353353 0.684132833778704
0.13963033033033 0.684139679881533
0.139907307307307 0.684145943179551
0.140184284284284 0.701126433312828
0.140461261261261 0.726776884643863
0.140738238238238 0.739724159721041
0.141015215215215 0.739733936902012
0.141292192192192 0.7397420005182
0.141569169169169 0.73974892670108
0.141846146146146 0.73975775997553
0.142123123123123 0.739765994503308
0.1424001001001 0.73977195119854
0.142677077077077 0.73977921660941
0.142954054054054 0.739790787064473
0.143231031031031 0.73979756754615
0.143508008008008 0.739803237287868
0.143784984984985 0.739808707200201
0.144061961961962 0.739815124726464
0.144338938938939 0.739824150786221
0.144615915915916 0.73982797535011
0.144892892892893 0.7398347532366
0.14516986986987 0.739842278166153
0.145446846846847 0.739848544800839
0.145723823823824 0.739856375220955
0.146000800800801 0.739862712667167
0.146277777777778 0.739869520212935
0.146554754754755 0.739875589984164
0.146831731731732 0.754860806693383
0.147108708708709 0.780513850616048
0.147385685685686 0.795453090995574
0.147662662662663 0.795460915113093
0.14793963963964 0.795468063740557
0.148216616616617 0.795476062106334
0.148493593593594 0.795482525975219
0.148770570570571 0.795487047161398
0.149047547547548 0.795493178475629
0.149324524524525 0.795498307677007
0.149601501501501 0.795504923920432
0.149878478478478 0.79551224160578
0.150155455455455 0.795516287872772
0.150432432432432 0.795524129785858
0.150709409409409 0.79553250704891
0.150986386386386 0.795537331871948
0.151263363363363 0.79554478042886
0.15154034034034 0.795549562245945
0.151817317317317 0.795555033270501
0.152094294294294 0.795559663083786
0.152371271271271 0.795563617777758
0.152648248248248 0.795569117349369
0.152925225225225 0.795573502473611
0.153202202202202 0.795579754278658
0.153479179179179 0.795584057469146
0.153756156156156 0.795591440404905
0.154033133133133 0.795595258666198
0.15431011011011 0.795602039889357
0.154587087087087 0.79560585815065
0.154864064064064 0.795612477360003
0.155141041041041 0.795617568745801
0.155418018018018 0.795622868488027
0.155694994994995 0.795628445915242
0.155971971971972 0.795633585868108
0.156248948948949 0.795641352520776
0.156525925925926 0.795645644959775
0.156802902902903 0.795649759072365
0.15707987987988 0.79565340679281
0.157356856856857 0.795657374091975
0.157633833833834 0.79565983062167
0.157910810810811 0.795664800404428
0.158187787787788 0.795669199246087
0.158464764764765 0.795673236244555
0.158741741741742 0.795676835768673
0.159018718718719 0.795679889562077
0.159295695695696 0.795685921888468
0.159572672672673 0.795690512773951
0.15984964964965 0.795695807325803
0.160126626626627 0.795699654875633
0.160403603603604 0.795706425347303
0.160680580580581 0.795710600632154
0.160957557557558 0.795713835347154
0.161234534534535 0.795716499862535
0.161511511511511 0.795721029575758
0.161788488488488 0.795726116141923
0.162065465465465 0.795727967993089
0.162342442442442 0.795733139829679
0.162619419419419 0.795734735869573
0.162896396396396 0.795737456366841
0.163173373373373 0.795742545528194
0.16345035035035 0.795745825473592
0.163727327327327 0.795750312551603
0.164004304304304 0.795753859059762
0.164281281281281 0.795757645437331
0.164558258258258 0.795760291415663
0.164835235235235 0.795762318998051
0.165112212212212 0.795765116609442
0.165389189189189 0.795769545110379
0.165666166166166 0.795772172551663
0.165943143143143 0.795776851302757
0.16622012012012 0.795780224674881
0.166497097097097 0.795783365963155
0.166774074074074 0.795786179887149
0.167051051051051 0.795787581473402
0.167328028028028 0.795791023988717
0.167605005005005 0.795793788604162
0.167881981981982 0.795795060616444
0.168158958958959 0.795796590293703
0.168435935935936 0.795799126532708
0.168712912912913 0.795801628848913
0.16898988988989 0.795803999922813
0.169266866866867 0.795806003777779
0.169543843843844 0.795810841947492
0.169820820820821 0.795813856442353
0.170097797797798 0.795816355607259
0.170374774774775 0.795817296177111
0.170651751751752 0.795819156184578
0.170928728728729 0.795821718746192
0.171205705705706 0.795824562329464
0.171482682682683 0.79582630777797
0.17175965965966 0.795827924950099
0.172036636636637 0.795830211309687
0.172313613613614 0.795832718630895
0.172590590590591 0.795835121403149
0.172867567567568 0.795837372913085
0.173144544544545 0.795839294463554
0.173421521521522 0.795841716514339
0.173698498498498 0.795843033015538
0.173975475475475 0.795844058855813
0.174252452452452 0.795846056037441
0.174529429429429 0.795848180383223
0.174806406406406 0.79585014679335
0.175083383383383 0.795854089252869
0.17536036036036 0.795856225091622
0.175637337337337 0.795858362042597
0.175914314314314 0.795859917300983
0.176191291291291 0.795862571435618
0.176468268268268 0.7958653961111
0.176745245245245 0.795868691256878
0.177022222222222 0.795870692887398
0.177299199199199 0.795872481527228
0.177576176176176 0.795873973203537
0.177853153153153 0.795876765624555
0.17813013013013 0.795877964971606
0.178407107107107 0.795879361182115
0.178684084084084 0.795882062030112
0.178961061061061 0.795884005454298
0.179238038038038 0.795885224450621
0.179515015015015 0.795889186930153
0.179791991991992 0.7958929495803
0.180068968968969 0.795893721833749
0.180345945945946 0.795894660179155
0.180622922922923 0.795896128869524
0.1808998998999 0.795897235963863
0.181176876876877 0.795898052459069
0.181453853853854 0.795899534310742
0.181730830830831 0.795900237112049
0.182007807807808 0.795900845250827
0.182284784784785 0.795902241461336
0.182561761761762 0.795904378412311
0.182838738738739 0.79590577462282
0.183115715715716 0.795906800463095
0.183392692692693 0.795910653944781
0.18366966966967 0.795912443511463
0.183946646646647 0.795914495192014
0.184223623623624 0.795916546872565
0.184500600600601 0.795918230407329
0.184777577577578 0.795919800989676
0.185054554554555 0.79592068174665
0.185331531531532 0.795922414589963
0.185608508508509 0.795923842313455
0.185885485485486 0.795924863519468
0.186162462462462 0.795925133418897
0.186439439439439 0.795925923282543
0.186716416416416 0.795927295024147
0.186993393393393 0.795929137421418
0.18727037037037 0.795929650341556
0.187547347347347 0.795932453514062
0.187824324324324 0.795934700204365
0.188101301301301 0.795937485395934
0.188378278278278 0.795938143275792
0.188655255255255 0.795939539486301
0.188932232232232 0.795940911227906
0.189209209209209 0.795944183758485
0.189486186186186 0.79594520959876
0.189763163163163 0.795947210117057
0.19004014014014 0.795949929502102
0.190317117117117 0.795952361192152
0.190594094094094 0.795953027599053
0.190871071071071 0.795955572921211
0.191148048048048 0.795958016845713
0.191425025025025 0.795959473857741
0.191702002002002 0.795960838555267
0.191978978978979 0.79596259030637
0.192255955955956 0.79596314215431
0.192532932932933 0.795965134330935
0.19280990990991 0.795966111604143
0.193086886886887 0.795968545518638
0.193363863863864 0.795970059995518
0.193640840840841 0.795972078680122
0.193917817817818 0.795972734150165
0.194194794794795 0.795973399259472
0.194471771771772 0.795974947103039
0.194748748748749 0.79597590658068
0.195025725725726 0.795976562421464
0.195302702702703 0.795977893381561
0.19557967967968 0.795980741042984
0.195856656656657 0.795981766883259
0.196133633633634 0.795983782601936
0.196410610610611 0.795986860122762
0.196687587587588 0.795988918476651
0.196964564564565 0.795989639567846
0.197241541541542 0.795991340527435
0.197518518518519 0.795992736737944
0.197795495495496 0.795994486635342
0.198072472472472 0.795995797575427
0.198349449449449 0.795997574536916
0.198626426426426 0.795999900936529
0.198903403403403 0.796002693357546
0.19918038038038 0.796004374667864
0.199457357357357 0.796005102803137
0.199734334334334 0.796006562595723
0.200011311311311 0.796008391275578
0.200288288288288 0.796011056532442
0.200565265265265 0.796011798755872
0.200842242242242 0.796013857480501
0.201119219219219 0.796014370400639
0.201396196196196 0.796014883320777
0.201673173173173 0.796016913869092
0.20195015015015 0.796019057308035
0.202227127127127 0.796019570228172
0.202504104104104 0.796020461118733
0.202781081081081 0.796021637109103
0.203058058058058 0.796022492902852
0.203335035035035 0.796023298028668
0.203612012012012 0.79602404099358
0.203888988988989 0.796025219949878
0.204165965965966 0.79602710479699
0.204442942942943 0.796027906338977
0.20471991991992 0.796028260581978
0.204996896896897 0.79602931181801
0.205273873873874 0.796030252387861
0.205550850850851 0.796031095638207
0.205827827827828 0.79603166009134
0.206104804804805 0.796032677033832
0.206381781781782 0.79603318995397
0.206658758758759 0.7960339968717
0.206935735735736 0.796035022711976
0.207212712712713 0.796035523335871
0.20748968968969 0.796036167560104
0.207766666666667 0.796037729862569
0.208043643643644 0.796038454908334
0.208320620620621 0.796039138801851
0.208597597597598 0.796039578747807
0.208874574574575 0.796040722112972
0.209151551551552 0.796041326976871
0.209428528528529 0.796041662682823
0.209705505505505 0.7960423028598
0.209982482482482 0.796042559319869
0.210259459459459 0.796042864995802
0.210536436436436 0.796043291162552
0.210813413413413 0.796043540609438
0.21109039039039 0.796043711582817
0.211367367367367 0.796043934212772
0.211644344344344 0.796044165255016
0.211921321321321 0.79604426295409
0.212198298298298 0.796044360653164
0.212475275275275 0.796044458352238
0.212752252252252 0.796044556051312
0.213029229229229 0.796044653750385
0.213306206206206 0.796044751449459
0.213583183183183 0.796044849148533
0.21386016016016 0.796044956263251
0.214137137137137 0.796045070245504
0.214414114114114 0.796045184227756
0.214691091091091 0.796045598098264
0.214968068068068 0.796046497886608
0.215245045045045 0.796046876505828
0.215522022022022 0.796047132965897
0.215798998998999 0.796047389425966
0.216075975975976 0.796047947113076
0.216352952952953 0.796048240029341
0.21662992992993 0.796048325516031
0.216906906906907 0.79604841100272
0.217183883883884 0.79604849648941
0.217460860860861 0.7960485819761
0.217737837837838 0.796048704166146
0.218014814814815 0.79604883239618
0.218291791791792 0.796048960626215
0.218568768768769 0.796049213286188
0.218845745745746 0.7960494022714
0.219122722722723 0.796049530501434
0.2193996996997 0.796049658731469
0.219676676676677 0.796049798646464
0.219953653653654 0.796049945195075
0.220230630630631 0.796050302430485
0.220507607607608 0.796051636727251
0.220784584584585 0.796051841895306
0.221061561561562 0.796052226576141
0.221338538538539 0.796052685821935
0.221615515515516 0.796052721195737
0.221892492492492 0.79605275656954
0.222169469469469 0.796052791943343
0.222446446446446 0.796052827317145
0.222723423423423 0.796052862690948
0.2230004004004 0.79605289806475
0.223277377377377 0.796052933438553
0.223554354354354 0.796052968812356
0.223831331331331 0.796053004186158
0.224108308308308 0.796053040696839
0.224385285285285 0.796053113971144
0.224662262262262 0.79605318724545
0.224939239239239 0.796053260519755
0.225216216216216 0.796053333794061
0.225493193193193 0.796053407068366
0.22577017017017 0.796053742412404
0.226047147147147 0.796054207815907
0.226324124124124 0.796054609328382
0.226601101101101 0.796055138622913
0.226878078078078 0.79605531145475
0.227155055055055 0.796055390365541
0.227432032032032 0.796055469276331
0.227709009009009 0.796055548187122
0.227985985985986 0.796055627097912
0.228262962962963 0.79605652272255
0.22853993993994 0.796056754528344
0.228816916916917 0.796056840015034
0.229093893893894 0.796056925501723
0.229370870870871 0.796057010988413
0.229647847847848 0.796057096475103
0.229924824824825 0.796057216656968
0.230201801801802 0.796057344887003
0.230478778778779 0.796057473117037
0.230755755755756 0.796057532796578
0.231032732732733 0.796057586788171
0.23130970970971 0.796057640779765
0.231586686686687 0.796057694771358
0.231863663663664 0.796057748762952
0.232140640640641 0.796057802754545
0.232417617617618 0.796057918562318
0.232694594594595 0.796058403862253
0.232971571571572 0.796058606101454
0.233248548548549 0.796058652730558
0.233525525525526 0.796058699359661
0.233802502502503 0.796058745988765
0.234079479479479 0.796058792617868
0.234356456456456 0.796058839246971
0.234633433433433 0.796058885876075
0.23491041041041 0.796058932505178
0.235187387387387 0.796059288079476
0.235464364364364 0.796059457183703
0.235741341341341 0.796059585413738
0.236018318318318 0.796059713643772
0.236295295295295 0.796059841873806
0.236572272272272 0.796059970103841
0.236849249249249 0.796060085133545
0.237126226226226 0.796060139125139
0.237403203203203 0.796060193116732
0.23768018018018 0.796060247108326
0.237957157157157 0.796060301099919
0.238234134134134 0.796060355091513
0.238511111111111 0.796060409083106
0.238788088088088 0.796060500278882
0.239065065065065 0.796060671252261
0.239342042042042 0.796060894129376
0.239619019019019 0.796061223378256
0.239895995995996 0.796061308864946
0.240172972972973 0.796061394351636
0.24044994994995 0.796061479838325
0.240726926926927 0.796061590257346
0.241003903903904 0.79606193461392
0.241280880880881 0.796062597313412
0.241557857857858 0.796062986467854
0.241834834834835 0.796063096479059
0.242111811811812 0.796063164868411
0.242388788788789 0.796063233257763
0.242665765765766 0.796063301647114
0.242942742742743 0.796063370036466
0.24321971971972 0.796063497546645
0.243496696696697 0.7960637027147
0.243773673673674 0.796064100853432
0.244050650650651 0.796064798958687
0.244327627627628 0.796064995729459
0.244604604604605 0.796065123959493
0.244881581581582 0.796065252189528
0.245158558558559 0.796065320568066
0.245435535535536 0.796065384683083
0.245712512512513 0.796065448798101
0.24598948948949 0.796065512913118
0.246266466466466 0.796065577028135
0.246543443443443 0.796065711537595
0.24682042042042 0.796066224457732
0.247097397397397 0.79606673737787
0.247374374374374 0.796067080931173
0.247651351351351 0.796067422877932
0.247928328328328 0.796067652070002
0.248205305305305 0.79606785985796
0.248482282282282 0.796068201804718
0.248759259259259 0.796068543751477
0.249036236236236 0.79606871904134
0.249313213213213 0.796068865589951
0.24959019019019 0.796069075764775
0.249867167167167 0.796069396980934
0.250144144144144 0.796069653441003
0.250421121121121 0.79607012038926
0.250698098098098 0.796070222973287
0.250975075075075 0.796070325557315
0.251252052052052 0.796070428141342
0.251529029029029 0.796070551931753
0.251806006006006 0.796070680161788
0.252082982982983 0.796070808391822
0.25235995995996 0.79607097673912
0.252636936936937 0.796071147712499
0.252913913913914 0.796071767962149
0.253190890890891 0.796072280882287
0.253467867867868 0.796072756940179
0.253744844844845 0.79607290348879
0.254021821821822 0.79607305869685
0.254298798798799 0.796073315156919
0.254575775775776 0.796073517365226
0.254852752752753 0.796073688338605
0.25512972972973 0.796073859311984
0.255406706706707 0.796074030285363
0.255683683683684 0.796074211590058
0.255960660660661 0.796074416758113
0.256237637637638 0.796074621926168
0.256514614614615 0.796074827094223
0.256791591591592 0.796075245141745
0.257068568568569 0.796075426495872
0.257345545545546 0.796075597469251
0.257622522522523 0.796075795914537
0.2578994994995 0.796076001082592
0.258176476476476 0.796076513446618
0.258453453453453 0.796077508515393
0.25873043043043 0.796078706750221
0.259007407407407 0.796079359648248
0.259284384384384 0.796079423763265
0.259561361361361 0.796079487878283
0.259838338338338 0.7960795519933
0.260115315315315 0.796079616108317
0.260392292292292 0.796079680223334
0.260669269269269 0.796080018617158
0.260946246246246 0.796080303531597
0.261223223223223 0.796080674087201
0.2615002002002 0.796081063427014
0.261777177177177 0.796081223092793
0.262054154154154 0.79608128008392
0.262331131131131 0.796081337075046
0.262608108108108 0.796081394066173
0.262885085085085 0.796081451057299
0.263162062062062 0.796081508048425
0.263439039039039 0.796081585924627
0.263716016016016 0.796081791092682
0.263992992992993 0.796082099586247
0.26426996996997 0.796082696911746
0.264546946946947 0.796082810893999
0.264823923923924 0.796082924876252
0.265100900900901 0.796083038858505
0.265377877877878 0.796083152840757
0.265654854854855 0.79608326682301
0.265931831831832 0.796083380805263
0.266208808808809 0.796083537752275
0.266485785785786 0.796083708725655
0.266762762762763 0.796083839510712
0.26703973973974 0.79608394209474
0.267316716716717 0.796084044678767
0.267593693693694 0.796084147262795
0.267870670670671 0.796084316679062
0.268147647647648 0.796084487652441
0.268424624624625 0.796084658625821
0.268701601601602 0.7960848295992
0.268978578578579 0.796084929244924
0.269255555555556 0.796084989588469
0.269532532532533 0.796085049932015
0.269809509509509 0.79608511027556
0.270086486486486 0.796085170619106
0.270363463463463 0.796085230962652
0.27064044044044 0.796085434092358
0.270917417417417 0.796085674567312
0.271194394394394 0.79608577715134
0.271471371371371 0.796085879735367
0.271748348348348 0.796085982319395
0.272025325325325 0.796086487861787
0.272302302302302 0.796086742900682
0.272579279279279 0.796086828387372
0.272856256256256 0.796086913874062
0.273133233233233 0.796086999360751
0.27341021021021 0.796087084847441
0.273687187187187 0.79608745920314
0.273964164164164 0.796087540482646
0.274241141141141 0.796087600826192
0.274518118118118 0.796087661169737
0.274795095095095 0.796087721513283
0.275072072072072 0.796087781856829
0.275349049049049 0.796087842200374
0.275626026026026 0.796088062584075
0.275903003003003 0.796088287253105
0.27617997997998 0.796088458226485
0.276456956956957 0.796088636231584
0.276733933933934 0.796088841399639
0.277010910910911 0.796089337307401
0.277287887887888 0.796089401422418
0.277564864864865 0.796089465537435
0.277841841841842 0.796089529652452
0.278118818818819 0.79608959376747
0.278395795795796 0.796089657882487
0.278672772772773 0.796089794994857
0.27894974974975 0.796090106231905
0.279226726726727 0.796090277205284
0.279503703703704 0.796090447852058
0.279780680680681 0.796090594400669
0.280057657657658 0.79609074094928
0.280334634634635 0.796090887497891
0.280611611611612 0.796091034046502
0.280888588588589 0.796091180595112
0.281165565565566 0.796092048791029
0.281442542542543 0.7960923731629
0.28171951951952 0.796092519711511
0.281996496496496 0.796092666260122
0.282273473473473 0.796092703040183
0.28255045045045 0.796092738413986
0.282827427427427 0.796092773787789
0.283104404404404 0.796092809161591
0.283381381381381 0.796092844535394
0.283658358358358 0.796092879909196
0.283935335335335 0.796092915282999
0.284212312312312 0.796092950656801
0.284489289289289 0.796092986030604
0.284766266266266 0.796093021404407
0.285043243243243 0.796093126905782
0.28532022022022 0.796093297879161
0.285597197197197 0.79609344158061
0.285874174174174 0.796093534838817
0.286151151151151 0.796093628097024
0.286428128128128 0.796093721355231
0.286705105105105 0.796093803554403
0.286982082082082 0.79609386766942
0.287259059059059 0.796093931784437
0.287536036036036 0.796093995899454
0.287813013013013 0.796094060014472
0.28808998998999 0.796094124129489
0.288366966966967 0.79609421830542
0.288643943943944 0.796094332287673
0.288920920920921 0.796094446269926
0.289197897897898 0.79609455622346
0.289474874874875 0.796094658807488
0.289751851851852 0.796094761391515
0.290028828828829 0.796094863975543
0.290305805805806 0.7960950173758
0.290582782782783 0.796095188349179
0.29085975975976 0.796095686408783
0.291136736736737 0.796095942868852
0.291413713713714 0.79609604800663
0.291690690690691 0.796096108350176
0.291967667667668 0.796096168693721
0.292244644644645 0.796096229037267
0.292521621621622 0.796096289380813
0.292798598598599 0.796096349724358
0.293075575575576 0.796096398911145
0.293352552552553 0.79609644165449
0.29362952952953 0.796096484397834
0.293906506506507 0.796096527141179
0.294183483483483 0.796096569884524
0.29446046046046 0.796096612627869
0.294737437437437 0.796096655371214
0.295014414414414 0.796096698114559
0.295291391391391 0.796096740857903
0.295568368368368 0.796096866430961
0.295845345345345 0.796096994660995
0.296122322322322 0.796097133225434
0.296399299299299 0.796097389685503
0.296676276276276 0.79609770055181
0.296953253253253 0.796098042498569
0.29723023023023 0.796098258119754
0.297507207207207 0.796098331394059
0.297784184184184 0.796098404668364
0.298061161161161 0.79609847794267
0.298338138138138 0.796098551216975
0.298615115115115 0.796098736154931
0.298892092092092 0.796099305489487
0.299169069069069 0.796099666961937
0.299446046046046 0.796100008908696
0.299723023023023 0.796100240720669
0.3 0.796100445888724
};

\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.023 3.7037023319621e-07
0.0232772772772773 5.1707773297506e-07
0.0235545545545546 6.63785232753911e-07
0.0238318318318318 1.2290063293748e-06
0.0241091091091091 2.25595882782676e-06
0.0243863863863864 4.24275970840578e-06
0.0246636636636637 7.98019946901745e-06
0.0249409409409409 1.38727565124815e-05
0.0252182182182182 2.29644374220617e-05
0.0254954954954955 3.35702244701538e-05
0.0257727727727728 4.89934197366157e-05
0.02605005005005 7.00044229657736e-05
0.0263273273273273 9.7648723704788e-05
0.0266046046046046 0.000139354117371162
0.0268818818818819 0.000194492198013678
0.0271591591591592 0.000253840413158873
0.0274364364364364 0.000338912490796879
0.0277137137137137 0.000452448206726817
0.027990990990991 0.000623433202532247
0.0282682682682683 0.000832716111710453
0.0285455455455455 0.00106601080156275
0.0288228228228228 0.00136040990655489
0.0291001001001001 0.00174126988487427
0.0293773773773774 0.00221165491067243
0.0296546546546547 0.00280566128986184
0.0299319319319319 0.00353392706395538
0.0302092092092092 0.0044287459962491
0.0304864864864865 0.00550155952394691
0.0307637637637638 0.0068178342004907
0.031041041041041 0.00835443208168253
0.0313183183183183 0.0102417935596515
0.0315955955955956 0.0124072289345561
0.0318728728728729 0.0150134964599848
0.0321501501501501 0.0180174407743212
0.0324274274274274 0.0214128701325557
0.0327047047047047 0.0253237862683193
0.032981981981982 0.0295640464410772
0.0332592592592593 0.0343507005834168
0.0335365365365365 0.039672609782769
0.0338138138138138 0.0454870491077886
0.0340910910910911 0.0518548248978719
0.0343683683683684 0.0588512446548795
0.0346456456456456 0.0662986463380611
0.0349229229229229 0.0741851236010311
0.0352002002002002 0.0823356689084145
0.0354774774774775 0.0906958522948295
0.0357547547547548 0.0993595216475133
0.036032032032032 0.108322361170786
0.0363093093093093 0.117454654529641
0.0365865865865866 0.126750016081538
0.0368638638638639 0.136101081835546
0.0371411411411411 0.145578962876438
0.0374184184184184 0.155207043320418
0.0376956956956957 0.164682083002484
0.037972972972973 0.174117382959528
0.0382502502502503 0.183408041291427
0.0385275275275275 0.192632005175778
0.0388048048048048 0.201599532718669
0.0390820820820821 0.210256565066434
0.0393593593593594 0.218754106871556
0.0396366366366366 0.227044004442605
0.0399139139139139 0.235034078968211
0.0401911911911912 0.24277936027265
0.0404684684684685 0.250293093818707
0.0407457457457457 0.257482090525856
0.041023023023023 0.264418522539538
0.0413003003003003 0.271013215162495
0.0415775775775776 0.277354045869317
0.0418548548548549 0.283448978176128
0.0421321321321321 0.289377104479395
0.0424094094094094 0.29493078239875
0.0426866866866867 0.300221842612382
0.042963963963964 0.305296633673919
0.0432412412412412 0.310055699497407
0.0435185185185185 0.314574712023083
0.0437957957957958 0.318966198180687
0.0440730730730731 0.323064339991371
0.0443503503503503 0.327015288737525
0.0446276276276276 0.330745919098664
0.0449049049049049 0.334190431595951
0.0451821821821822 0.337492458326858
0.0454594594594595 0.340678562511443
0.0457367367367367 0.343671292282052
0.046014014014014 0.346502063487353
0.0462912912912913 0.349114835663174
0.0465685685685686 0.351674193333141
0.0468458458458458 0.354078818920869
0.0471231231231231 0.356402556242853
0.0474004004004004 0.358647598973436
0.0476776776776777 0.360713097040602
0.0479549549549549 0.362721500627005
0.0482322322322322 0.364594737244599
0.0485095095095095 0.366436334085976
0.0487867867867868 0.368162491827261
0.0490640640640641 0.369811926206905
0.0493413413413413 0.371419540633922
0.0496186186186186 0.372905473053584
0.0498958958958959 0.374326860211125
0.0501731731731732 0.375699827855957
0.0504504504504504 0.377037865027684
0.0507277277277277 0.378330909074787
0.051005005005005 0.379572214735979
0.0512822822822823 0.380782397063132
0.0515595595595596 0.381908110508211
0.0518368368368368 0.383014613638973
0.0521141141141141 0.384069435107194
0.0523913913913914 0.385094632888615
0.0526686686686687 0.386104454188133
0.0529459459459459 0.387066313098563
0.0532232232232232 0.388015620573312
0.0535005005005005 0.388915985419839
0.0537777777777778 0.389794917359907
0.054055055055055 0.390658886564999
0.0543323323323323 0.391512418670186
0.0546096096096096 0.392350756698029
0.0548868868868869 0.393189586328404
0.0551641641641642 0.393997062765334
0.0554414414414414 0.394780954885933
0.0557187187187187 0.39557298662462
0.055995995995996 0.396322553321384
0.0562732732732733 0.397060337869989
0.0565505505505505 0.397776892678191
0.0568278278278278 0.398505724944493
0.0571051051051051 0.399209565190985
0.0573823823823824 0.399929557509499
0.0576596596596597 0.400647662385714
0.0579369369369369 0.401365550378458
0.0582142142142142 0.402062634241437
0.0584914914914915 0.402767515899326
0.0587687687687688 0.403449549161717
0.059046046046046 0.40411427808914
0.0593233233233233 0.404801110593442
0.0596006006006006 0.405463620265393
0.0598778778778779 0.40615148602479
0.0601551551551551 0.406795175031187
0.0604324324324324 0.407459769008894
0.0607097097097097 0.408120498382687
0.060986986986987 0.408770388031877
0.0612642642642643 0.409447042213474
0.0615415415415415 0.410119587472855
0.0618188188188188 0.410771404975111
0.0620960960960961 0.411425000551079
0.0623733733733734 0.412034575826737
0.0626506506506506 0.412685150605248
0.0629279279279279 0.413321672076391
0.0632052052052052 0.413964233659486
0.0634824824824825 0.414594595269343
0.0637597597597598 0.415231900486906
0.064037037037037 0.415856718406977
0.0643143143143143 0.416438797678286
0.0645915915915916 0.417055078545945
0.0648688688688689 0.417666489360167
0.0651461461461461 0.418257690713145
0.0654234234234234 0.418870689040219
0.0657007007007007 0.419492802775624
0.065977977977978 0.42009113125309
0.0662552552552552 0.420697155942439
0.0665325325325325 0.421296650029528
0.0668098098098098 0.421905470105823
0.0670870870870871 0.422490218341405
0.0673643643643644 0.423095207921954
0.0676416416416416 0.423696488980539
0.0679189189189189 0.424277150167622
0.0681961961961962 0.424862834894905
0.0684734734734735 0.425461173753119
0.0687507507507507 0.42605825950684
0.069028028028028 0.426647792154694
0.0693053053053053 0.427230893558869
0.0695825825825826 0.42782492329474
0.0698598598598598 0.428389044614742
0.0701371371371371 0.428981903179876
0.0704144144144144 0.429570474867125
0.0706916916916917 0.430144489039282
0.070968968968969 0.430709987662004
0.0712462462462462 0.431281637618969
0.0715235235235235 0.431869695459227
0.0718008008008008 0.432488324600216
0.0720780780780781 0.433088222424226
0.0723553553553553 0.433655959951691
0.0726326326326326 0.434246515844634
0.0729099099099099 0.434830019132025
0.0731871871871872 0.43538973048814
0.0734644644644645 0.435973129226576
0.0737417417417417 0.436564623094184
0.074019019019019 0.437145401806156
0.0742962962962963 0.437733376971177
0.0745735735735736 0.438301310249876
0.0748508508508508 0.438865688864115
0.0751281281281281 0.439414913070293
0.0754054054054054 0.439992259462326
0.0756826826826827 0.440546826416683
0.07595995995996 0.441113236691461
0.0762372372372372 0.441674586722681
0.0765145145145145 0.442230054206865
0.0767917917917918 0.442762388566483
0.0770690690690691 0.443298141899365
0.0773463463463463 0.44384538227059
0.0776236236236236 0.444393043432822
0.0779009009009009 0.444917796510259
0.0781781781781782 0.445467894923654
0.0784554554554554 0.446019708755537
0.0787327327327327 0.446565017566288
0.07901001001001 0.447098001093351
0.0792872872872873 0.447619041570673
0.0795645645645646 0.448143964818218
0.0798418418418418 0.448670247572915
0.0801191191191191 0.449196355708612
0.0803963963963964 0.449684628244932
0.0806736736736737 0.450206422438655
0.080950950950951 0.45070045480675
0.0812282282282282 0.451212352070167
0.0815055055055055 0.451708604435215
0.0817827827827828 0.452213823170723
0.0820600600600601 0.452712014511066
0.0823373373373373 0.453189557432852
0.0826146146146146 0.453641799507597
0.0828918918918919 0.454105467448426
0.0831691691691692 0.454566450112378
0.0834464464464464 0.455032425545029
0.0837237237237237 0.455491649784541
0.084001001001001 0.455943277170751
0.0842782782782783 0.456402438013556
0.0845555555555556 0.456836456315716
0.0848328328328328 0.457287144615038
0.0851101101101101 0.457720184902508
0.0853873873873874 0.458134431588515
0.0856646646646647 0.458543237279986
0.0859419419419419 0.458953160755493
0.0862192192192192 0.459365184107879
0.0864964964964965 0.459771137318294
0.0867737737737738 0.460175438506928
0.087051051051051 0.460584382855523
0.0873283283283283 0.460972346972389
0.0876056056056056 0.461353754905868
0.0878828828828829 0.461750669822074
0.0881601601601602 0.46213886194464
0.0884374374374374 0.462510858247749
0.0887147147147147 0.462863695769535
0.088991991991992 0.463204796373562
0.0892692692692693 0.463553011126142
0.0895465465465465 0.463916795145932
0.0898238238238238 0.464259246730068
0.0901011011011011 0.464608980037678
0.0903783783783784 0.46495889686207
0.0906556556556556 0.465312843640852
0.0909329329329329 0.465649979170159
0.0912102102102102 0.465988119036766
0.0914874874874875 0.466317313294407
0.0917647647647648 0.466653033334675
0.092042042042042 0.466976851848191
0.0923193193193193 0.467276124343288
0.0925965965965966 0.467574563783417
0.0928738738738739 0.467882375926114
0.0931511511511511 0.468180596999809
0.0934284284284284 0.468485218916422
0.0937057057057057 0.468788462788835
0.093982982982983 0.469075331032419
0.0942602602602602 0.469394721415739
0.0945375375375375 0.469687227888058
0.0948148148148148 0.469974736772045
0.0950920920920921 0.470254882740286
0.0953693693693694 0.470526368940851
0.0956466466466466 0.470805487585852
0.0959239239239239 0.471066703519951
0.0962012012012012 0.471340321481118
0.0964784784784785 0.471597591248288
0.0967557557557557 0.471871785340928
0.097033033033033 0.472147421615959
0.0973103103103103 0.472417603920518
0.0975875875875876 0.472687402137428
0.0978648648648648 0.472932377392413
0.0981421421421421 0.47316863096598
0.0984194194194194 0.473419564028419
0.0986966966966967 0.473660246102923
0.0989739739739739 0.473894224439132
0.0992512512512512 0.474146186678515
0.0995285285285285 0.474402168862282
0.0998058058058058 0.474644667196818
0.100083083083083 0.474869076708483
0.10036036036036 0.475094785667263
0.100637637637638 0.475306971107528
0.100914914914915 0.475539195838929
0.101192192192192 0.47576173125497
0.101469469469469 0.47597634653158
0.101746746746747 0.476186427646075
0.102024024024024 0.476400733353972
0.102301301301301 0.476629734121861
0.102578578578579 0.476843400301577
0.102855855855856 0.477066066218441
0.103133133133133 0.4772867134507
0.10341041041041 0.477492396094278
0.103687687687688 0.477684025059748
0.103964964964965 0.477889188665962
0.104242242242242 0.478087534345662
0.10451951951952 0.478294507538571
0.104796796796797 0.478481355428438
0.105074074074074 0.478670988695244
0.105351351351351 0.478866249068556
0.105628628628629 0.479053566316497
0.105905905905906 0.479251626525646
0.106183183183183 0.479450394108574
0.10646046046046 0.479635159546389
0.106737737737738 0.479819627649943
0.107015015015015 0.479991924327315
0.107292292292292 0.480165453718427
0.10756956956957 0.480335879636843
0.107846846846847 0.480512374585006
0.108124124124124 0.480688446888459
0.108401401401401 0.480859650250699
0.108678678678679 0.481031449022942
0.108955955955956 0.48119893756062
0.109233233233233 0.481367295485883
0.109510510510511 0.481532345289433
0.109787787787788 0.481705403468766
0.110065065065065 0.481875228045322
0.110342342342342 0.48203065230096
0.11061961961962 0.482197837943262
0.110896896896897 0.482342806191205
0.111174174174174 0.482492773139703
0.111451451451451 0.482649221381911
0.111728728728729 0.482810174868437
0.112006006006006 0.482957284145506
0.112283283283283 0.483121028199345
0.112560560560561 0.483274811555431
0.112837837837838 0.483417538674185
0.113115115115115 0.483550194985117
0.113392392392392 0.483693794828124
0.11366966966967 0.483838247004631
0.113946946946947 0.483983135914006
0.114224224224224 0.484124065309776
0.114501501501501 0.484266475074256
0.114778778778779 0.484410118664699
0.115056056056056 0.484557169364694
0.115333333333333 0.484689697028507
0.115610610610611 0.484818632953763
0.115887887887888 0.48494291088942
0.116165165165165 0.485069394363132
0.116442442442442 0.485193746076242
0.11671971971972 0.485317687379094
0.116996996996997 0.485444737345014
0.117274274274274 0.485568756874212
0.117551551551552 0.485696493081676
0.117828828828829 0.485825268846831
0.118106106106106 0.485945035977054
0.118383383383383 0.486068362962112
0.118660660660661 0.486193246688521
0.118937937937938 0.486312428418746
0.119215215215215 0.486443192467746
0.119492492492492 0.486562261121974
0.11976976976977 0.486677202316937
0.120047047047047 0.491183063177293
0.120324324324324 0.516968357078784
0.120601601601602 0.542577153807668
0.120878878878879 0.542697996457458
0.121156156156156 0.542808472077387
0.121433433433433 0.542922178334165
0.121710710710711 0.543027522528271
0.121987987987988 0.543139452935783
0.122265265265265 0.543244567641225
0.122542542542543 0.543347100135783
0.12281981981982 0.543454103025007
0.123097097097097 0.543562604078508
0.123374374374374 0.543668437279958
0.123651651651652 0.543780601625025
0.123928928928929 0.543881253721361
0.124206206206206 0.543994089478332
0.124483483483483 0.544085838971656
0.124760760760761 0.544187300024798
0.125038038038038 0.544275670214142
0.125315315315315 0.544364189441358
0.125592592592593 0.544456190667803
0.12586986986987 0.544544458161898
0.126147147147147 0.544631111820531
0.126424424424424 0.544724201913218
0.126701701701702 0.548155554959626
0.126978978978979 0.573615618936712
0.127256256256256 0.59939128321214
0.127533533533534 0.600652186241229
0.127810810810811 0.600741138864643
0.128088088088088 0.600826248016379
0.128365365365365 0.600903974232355
0.128642642642643 0.600992521265143
0.12891991991992 0.601072787427533
0.129197197197197 0.601155561652613
0.129474474474474 0.601238510496692
0.129751751751752 0.601318915686947
0.130029029029029 0.601394519410846
0.130306306306306 0.601465930054327
0.130583583583584 0.601541452585952
0.130860860860861 0.60162294738393
0.131138138138138 0.601687618327242
0.131415415415415 0.601765483571083
0.131692692692693 0.601837982339323
0.13196996996997 0.601914436172275
0.132247247247247 0.60198016261514
0.132524524524525 0.602046044398473
0.132801801801802 0.602117995211553
0.133079079079079 0.602182578659995
0.133356356356356 0.60395869819644
0.133633633633634 0.629694732856915
0.133910910910911 0.655435952700656
0.134188188188188 0.657983733983706
0.134465465465465 0.658046398476865
0.134742742742743 0.658110840672995
0.13502002002002 0.658166279795309
0.135297297297297 0.658219656114842
0.135574574574575 0.658278104912384
0.135851851851852 0.65834086728116
0.136129129129129 0.658394362979287
0.136406406406406 0.658453724911848
0.136683683683684 0.658506613707001
0.136960960960961 0.658567973191931
0.137238238238238 0.658619593311469
0.137515515515515 0.658676735247077
0.137792792792793 0.658736065666656
0.13807007007007 0.658797587165391
0.138347347347347 0.658859440106558
0.138624624624625 0.658909785989369
0.138901901901902 0.658962778221253
0.139179179179179 0.659025576551903
0.139456456456456 0.65908465523836
0.139733733733734 0.659132673980076
0.140011011011011 0.660118182457247
0.140288288288288 0.685831254163264
0.140565565565566 0.711546548090681
0.140842842842843 0.71486396539165
0.14112012012012 0.714914574500552
0.141397397397397 0.714965198439093
0.141674674674675 0.715013756238185
0.141951951951952 0.715071991859667
0.142229229229229 0.715124019794277
0.142506506506506 0.715170223388183
0.142783783783784 0.715216782151943
0.143061061061061 0.715255467489633
0.143338338338338 0.71529743944606
0.143615615615616 0.715335069284198
0.143892892892893 0.715373760183003
0.14417017017017 0.715411352205561
0.144447447447447 0.715453744582252
0.144724724724725 0.715495345426964
0.145002002002002 0.715533994432039
0.145279279279279 0.715566181421935
0.145556556556557 0.715600609170278
0.145833833833834 0.715640912792321
0.146111111111111 0.715678582670484
0.146388388388388 0.715711907093688
0.146665665665666 0.715745992224408
0.146942942942943 0.741054072104318
0.14722022022022 0.766766032699635
0.147497497497497 0.771400186249662
0.147774774774775 0.771430705275915
0.148052052052052 0.771465675418304
0.148329329329329 0.77149700265988
0.148606606606607 0.771525486688926
0.148883883883884 0.771550133548888
0.149161161161161 0.771581303225551
0.149438438438438 0.771610622904752
0.149715715715716 0.771636296346472
0.149992992992993 0.771662983764757
0.15027027027027 0.771690965439783
0.150547547547548 0.771714432601966
0.150824824824825 0.771742012764516
0.151102102102102 0.771770657324403
0.151379379379379 0.771795300106216
0.151656656656657 0.771820466374283
0.151933933933934 0.771848411716693
0.152211211211211 0.771875317872153
0.152488488488488 0.771902738245343
0.152765765765766 0.771932460178502
0.153043043043043 0.771953488606556
0.15332032032032 0.771982712634586
0.153597597597598 0.772009527217025
0.153874874874875 0.772032020071928
0.154152152152152 0.772057087722897
0.154429429429429 0.772082068620477
0.154706706706707 0.772101197742522
0.154983983983984 0.772119268399085
0.155261261261261 0.772143367674629
0.155538538538539 0.772164447635679
0.155815815815816 0.772185817516171
0.156093093093093 0.772206954571331
0.15637037037037 0.772228369682223
0.156647647647648 0.772248304424404
0.156924924924925 0.772268780819148
0.157202202202202 0.772289563816678
0.157479479479479 0.772312267993936
0.157756756756757 0.772334598835034
0.158034034034034 0.772352589782287
0.158311311311311 0.772375646534212
0.158588588588589 0.772392487813704
0.158865865865866 0.772410292648989
0.159143143143143 0.772428508636014
0.15942042042042 0.772444189496257
0.159697697697698 0.772466210027159
0.159974974974975 0.772481934634838
0.160252252252252 0.772501665840224
0.16052952952953 0.77251715354442
0.160806806806807 0.772535622376789
0.161084084084084 0.772551009610181
0.161361361361361 0.772567853484861
0.161638638638639 0.772583602932184
0.161915915915916 0.772600345594578
0.162193193193193 0.772615312036964
0.16247047047047 0.772630253268964
0.162747747747748 0.772647164618501
0.163025025025025 0.7726653631807
0.163302302302302 0.772680952838664
0.16357957957958 0.772699471350324
0.163856856856857 0.772715995275542
0.164134134134134 0.772728882231805
0.164411411411411 0.772742115089396
0.164688688688689 0.772756492795115
0.164965965965966 0.772773630667387
0.165243243243243 0.772783067137403
0.16552052052052 0.772797890844514
0.165797797797798 0.772811838119962
0.166075075075075 0.772824347291172
0.166352352352352 0.772837014398036
0.16662962962963 0.772851730219524
0.166906906906907 0.772864337266351
0.167184184184184 0.772874819596654
0.167461461461461 0.772888371291483
0.167738738738739 0.772901685712088
0.168016016016016 0.772911358714846
0.168293293293293 0.772923119360028
0.168570570570571 0.772936401526169
0.168847847847848 0.772949102370462
0.169125125125125 0.772957865574868
0.169402402402402 0.772966487156223
0.16967967967968 0.772979180956437
0.169956956956957 0.772987589732472
0.170234234234234 0.77299529929103
0.170511511511511 0.773006678814491
0.170788788788789 0.773016910153156
0.171066066066066 0.773025493918931
0.171343343343343 0.773038294121805
0.171620620620621 0.773047438077192
0.171897897897898 0.773057382462342
0.172175175175175 0.773069629519683
0.172452452452452 0.773078693395019
0.17272972972973 0.773086520478466
0.173007007007007 0.773094417631957
0.173284284284284 0.773107105129575
0.173561561561562 0.773115327052159
0.173838838838839 0.773122798965752
0.174116116116116 0.773130549305817
0.174393393393393 0.773141320814081
0.174670670670671 0.773149432255855
0.174947947947948 0.773156319510932
0.175225225225225 0.773163607537002
0.175502502502502 0.773170148890751
0.17577977977978 0.773177187778886
0.176057057057057 0.773183730986339
0.176334334334334 0.773190951908293
0.176611611611612 0.773196879685729
0.176888888888889 0.773201812394391
0.177166166166166 0.773209822253137
0.177443443443443 0.773215332946978
0.177720720720721 0.773221515423463
0.177997997997998 0.773231506151235
0.178275275275275 0.77323712917959
0.178552552552553 0.773244760882543
0.17882982982983 0.77325385923679
0.179107107107107 0.773259792575341
0.179384384384384 0.773264725284002
0.179661661661662 0.773271256627744
0.179938938938939 0.77327769788143
0.180216216216216 0.773286310194259
0.180493493493493 0.773291767130658
0.180770770770771 0.773298631029054
0.181048048048048 0.773301700022838
0.181325325325325 0.773307777579628
0.181602602602603 0.773315326978085
0.18187987987988 0.773320526620248
0.182157157157157 0.773327491730929
0.182434434434434 0.773332943847695
0.182711711711712 0.773337337869721
0.182988988988989 0.773340661562555
0.183266266266266 0.773346371344298
0.183543543543544 0.773351051578356
0.183820820820821 0.773357290407469
0.184098098098098 0.77336191465964
0.184375375375375 0.773365177921695
0.184652652652653 0.773371644015025
0.18492992992993 0.773377415710511
0.185207207207207 0.773382069251219
0.185484484484484 0.773386207832714
0.185761761761762 0.773390998918323
0.186039039039039 0.773395558290823
0.186316316316316 0.773397982566053
0.186593593593594 0.773401864594794
0.186870870870871 0.773406736131194
0.187148148148148 0.773412072947518
0.187425425425425 0.773416756888985
0.187702702702703 0.773420854688973
0.18797997997998 0.773425639101244
0.188257257257257 0.773432574923389
0.188534534534535 0.773436521461059
0.188811811811812 0.773440215153385
0.189089089089089 0.773444366710814
0.189366366366366 0.773448595753106
0.189643643643644 0.773453067259996
0.189920920920921 0.773457275911534
0.190198198198198 0.77346006388366
0.190475475475475 0.773462963078078
0.190752752752753 0.773467141328857
0.19103003003003 0.773468936085913
0.191307307307307 0.773472730619784
0.191584584584585 0.773477832386329
0.191861861861862 0.77348294008473
0.192139139139139 0.773488586469767
0.192416416416416 0.773494832342959
0.192693693693694 0.773499550021855
0.192970970970971 0.773504576157242
0.193248248248248 0.773506916274271
0.193525525525525 0.773510926950129
0.193802802802803 0.773514272145939
0.19408008008008 0.773520899882335
0.194357357357357 0.773524218014053
0.194634634634635 0.773528389220754
0.194911911911912 0.773532808823907
0.195189189189189 0.773536550341818
0.195466466466466 0.773539462882911
0.195743743743744 0.773542792136859
0.196021021021021 0.773545950849959
0.196298298298298 0.773550435332783
0.196575575575576 0.773553606651076
0.196852852852853 0.773557967306414
0.19713013013013 0.773563122830401
0.197407407407407 0.773566201834191
0.197684684684685 0.77357071115666
0.197961961961962 0.773574653245439
0.198239239239239 0.773580149480381
0.198516516516516 0.773585265705824
0.198793793793794 0.773590732652229
0.199071071071071 0.773593310043482
0.199348348348348 0.773595173387618
0.199625625625626 0.773597965808635
0.199902902902903 0.773601270222938
0.20018018018018 0.773607417849772
0.200457457457457 0.773613898031259
0.200734734734735 0.773616879159433
0.201012012012012 0.773619846940931
0.201289289289289 0.773623298168659
0.201566566566567 0.773624651002474
0.201843843843844 0.773627978402717
0.202121121121121 0.773634549045003
0.202398398398398 0.773639325300973
0.202675675675676 0.773641104857649
0.202952952952953 0.773643635164798
0.20323023023023 0.773646604058519
0.203507507507507 0.773650482009108
0.203784784784785 0.773652563719678
0.204062062062062 0.773655447713717
0.204339339339339 0.773658523380838
0.204616616616617 0.773661193828075
0.204893893893894 0.773664123979365
0.205171171171171 0.773666907317228
0.205448448448448 0.77366841141336
0.205725725725726 0.773669533646289
0.206003003003003 0.773670891299737
0.20628028028028 0.773673936195358
0.206557557557558 0.773675322303175
0.206834834834835 0.773675579041299
0.207112112112112 0.773676217364572
0.207389389389389 0.773679225186095
0.207666666666667 0.773680454192424
0.207943943943944 0.773681845954041
0.208221221221221 0.773684393686016
0.208498498498498 0.773687463421282
0.208775775775776 0.773689253358705
0.209053053053053 0.773690280311204
0.20933033033033 0.773691269818864
0.209607607607608 0.773691992022282
0.209884884884885 0.773693361168699
0.210162162162162 0.773697466198136
0.210439439439439 0.77369955699186
0.210716716716717 0.773701720080073
0.210993993993994 0.773703765272657
0.211271271271271 0.773706141722302
0.211548548548549 0.773707480467959
0.211825825825826 0.773709068351552
0.212103103103103 0.773710459927798
0.21238038038038 0.773711122256549
0.212657657657658 0.77371191063723
0.212934934934935 0.773713064568512
0.213212212212212 0.773715684594977
0.213489489489489 0.773716711547475
0.213766766766767 0.773718602882555
0.214044044044044 0.773720365941258
0.214321321321321 0.77372357507513
0.214598598598599 0.773725076019964
0.214875875875876 0.773726290752766
0.215153153153153 0.773727688075498
0.21543043043043 0.773728843860485
0.215707707707708 0.773729741980494
0.215984984984985 0.773731454062313
0.216262262262262 0.773733738568196
0.216539539539539 0.773737784093706
0.216816816816817 0.773738818646395
0.217094094094094 0.773740040052534
0.217371371371371 0.773741459248983
0.217648648648649 0.773742179227955
0.217925925925926 0.773744301905403
0.218203203203203 0.77374584233415
0.21848048048048 0.773747346615653
0.218757757757758 0.773750355178658
0.219035035035035 0.773752435777005
0.219312312312312 0.773753462729504
0.21958958958959 0.773756557675156
0.219866866866867 0.7737577388559
0.220144144144144 0.773758162983574
0.220421421421421 0.773762014982296
0.220698698698699 0.773763041934795
0.220975975975976 0.773764350279692
0.221253253253253 0.773766206950491
0.22153053053053 0.773767233902989
0.221807807807808 0.773768660143517
0.222085085085085 0.773770028548453
0.222362362362362 0.773772166611651
0.22263963963964 0.773773563934382
0.222916916916917 0.773774323088317
0.223194194194194 0.773775617839379
0.223471471471471 0.773777993918283
0.223748748748749 0.773778782855076
0.224026026026026 0.773779576426131
0.224303303303303 0.773780848994525
0.224580580580581 0.773782604453038
0.224857857857858 0.773783709446511
0.225135135135135 0.773784788488116
0.225412412412412 0.773786217879942
0.22568968968969 0.773787082633265
0.225966966966967 0.773788418783735
0.226244244244244 0.773789877278728
0.226521521521521 0.773791988772156
0.226798798798799 0.773792673407155
0.227076076076076 0.773793511034596
0.227353353353353 0.773794083891191
0.227630630630631 0.773795382411453
0.227907907907908 0.773797920133422
0.228185185185185 0.773798945232215
0.228462462462462 0.773800176092249
0.22873973973974 0.773801083295413
0.229017017017017 0.773801977646223
0.229294294294294 0.773802662281222
0.229571571571572 0.773804793300342
0.229848848848849 0.773807112285135
0.230126126126126 0.773808151842827
0.230403403403403 0.773810479354663
0.230680680680681 0.773812234442434
0.230957957957958 0.773814694494168
0.231235235235235 0.773816880939064
0.231512512512512 0.773817907891562
0.23178978978979 0.773818700535765
0.232067067067067 0.773819591426326
0.232344344344344 0.773820618378824
0.232621621621622 0.773822359378439
0.232898898898899 0.773823044013438
0.233176176176176 0.773824622257765
0.233453453453453 0.773825096559051
0.233730730730731 0.773825881417693
0.234008008008008 0.773826409723582
0.234285285285285 0.773827207928899
0.234562562562563 0.773828695341687
0.23483983983984 0.773830526431359
0.235117117117117 0.773832432781448
0.235394394394394 0.773833766707473
0.235671671671672 0.773835164030205
0.235948948948949 0.77383637227504
0.236226226226226 0.773837588305435
0.236503503503503 0.7738393559984
0.236780780780781 0.773840048171799
0.237058058058058 0.773842054992692
0.237335335335335 0.773843667715929
0.237612612612613 0.773844945289326
0.23788988988989 0.77384630516722
0.238167167167167 0.773847369564556
0.238444444444444 0.773848561126047
0.238721721721722 0.773850615031044
0.238998998998999 0.773851379128192
0.239276276276276 0.773851847744783
0.239553553553554 0.773852901019891
0.239830830830831 0.773854500396454
0.240108108108108 0.773856390063199
0.240385385385385 0.773856732380698
0.240662662662663 0.773858325701825
0.24093993993994 0.773859490940707
0.241217217217217 0.77386047006762
0.241494494494494 0.773860726805744
0.241771771771772 0.773861726508781
0.242049049049049 0.773862669303078
0.242326326326326 0.773863884962733
0.242603603603604 0.77386564598236
0.242880880880881 0.77386660879667
0.243158158158158 0.773867413675325
0.243435435435435 0.773869038262274
0.243712712712713 0.773869736923639
0.24398998998999 0.773870417047957
0.244267267267267 0.77387169313839
0.244544544544544 0.773872360966465
0.244821821821822 0.773872703283964
0.245099099099099 0.773873045601464
0.245376376376376 0.773873982834646
0.245653653653654 0.773874392688793
0.245930930930931 0.773874770659216
0.246208208208208 0.773875402525417
0.246485485485485 0.773876272530903
0.246762762762763 0.773877961997522
0.24704004004004 0.773878133156272
0.247317317317317 0.773878666405373
0.247594594594595 0.773879332997644
0.247871871871872 0.773879846473894
0.248149149149149 0.773880575474229
0.248426426426426 0.77388121443394
0.248703703703704 0.77388141982444
0.248980980980981 0.773881865158498
0.249258258258258 0.773882174727211
0.249535535535536 0.773882556961156
0.249812812812813 0.773883185985009
0.25009009009009 0.773883583913654
0.250367367367367 0.773884097389903
0.250644644644645 0.773885166421503
0.250921921921922 0.773885865082868
0.251199199199199 0.773886563744234
0.251476476476476 0.773887404028652
0.251753753753754 0.773887804428904
0.252031031031031 0.773888474543215
0.252308308308308 0.773889353261114
0.252585585585586 0.773889695578613
0.252862862862863 0.773890316569745
0.25314014014014 0.773891084003562
0.253417417417417 0.773891396167462
0.253694694694695 0.773891665431335
0.253971971971972 0.773891958846335
0.254249249249249 0.773892252261334
0.254526526526527 0.773892585628087
0.254803803803804 0.773892784168706
0.255081081081081 0.773892930876206
0.255358358358358 0.773893082729944
0.255635635635636 0.773893253888693
0.255912912912913 0.773893464902098
0.25619019019019 0.773894139650671
0.256467467467467 0.773894281644464
0.256744744744745 0.773894410013526
0.257022022022022 0.773894568968719
0.257299299299299 0.773895082444968
0.257576576576577 0.773895377925525
0.257853853853854 0.773895549084274
0.258131131131131 0.773896437688599
0.258408408408408 0.773897125969218
0.258685685685686 0.773897297127968
0.258962962962963 0.773897468286717
0.25924024024024 0.773897618260268
0.259517517517518 0.773897764967768
0.259794794794795 0.773898212611013
0.260072072072072 0.773898567780866
0.260349349349349 0.773898910098366
0.260626626626627 0.773899762679026
0.260903903903904 0.773900457002722
0.261181181181181 0.773900662393222
0.261458458458458 0.773900917272346
0.261735735735736 0.773901357394845
0.262013013013013 0.773901797517344
0.26229029029029 0.77390308850362
0.262567567567568 0.773903216872682
0.262844844844845 0.773903345241745
0.263122122122122 0.773903643224803
0.263399399399399 0.773903935146246
0.263676676676677 0.773904140536745
0.263953953953954 0.773904292180397
0.264231231231231 0.773904438887896
0.264508508508508 0.773904930066724
0.264785785785786 0.773905798156715
0.265063063063063 0.773906076768557
0.26534034034034 0.77390619087439
0.265617617617618 0.773906304980224
0.265894894894895 0.773906467900285
0.266172172172172 0.77390672463841
0.266449449449449 0.773907629524442
0.266726726726727 0.773907911009527
0.267004004004004 0.773908286914393
0.267281281281281 0.773908433621893
0.267558558558559 0.773908580329393
0.267835835835836 0.773908747833696
0.268113113113113 0.773908918992446
0.26839039039039 0.773909050976232
0.268667667667668 0.773909165082066
0.268944944944945 0.773909279187899
0.269222222222222 0.773909569333904
0.269499499499499 0.773909818922024
0.269776776776777 0.773909965629524
0.270054054054054 0.773910183837069
0.270331331331331 0.773910697313318
0.270608608608609 0.773911210789567
0.270885885885886 0.773911724265817
0.271163163163163 0.773912116880508
0.27144044044044 0.773912424966258
0.271717717717718 0.773912733052007
0.271994994994995 0.773913041137757
0.272272272272272 0.773913550906596
0.27254954954955 0.773914064382846
0.272826826826827 0.773914627538385
0.273104104104104 0.773915397443808
0.273381381381381 0.773915714643607
0.273658658658659 0.773915971381732
0.273935935935936 0.773916118890297
0.274213213213213 0.773916247259359
0.27449049049049 0.773916375628421
0.274767767767768 0.773916957521828
0.275045045045045 0.773917255072355
0.275322322322322 0.773917573816907
0.2755995995996 0.773918231140654
0.275876876876877 0.773918633888933
0.276154154154154 0.773918747994766
0.276431431431431 0.773918862100599
0.276708708708709 0.773918980686219
0.276985985985986 0.773919237424344
0.277263263263263 0.7739196453321
0.277540540540541 0.77391979435312
0.277817817817818 0.773919887712438
0.278095095095095 0.773919981071756
0.278372372372372 0.773920074431074
0.27864964964965 0.773920546479828
0.278926926926927 0.773920717638578
0.279204204204204 0.773920848595103
0.279481481481481 0.773920912779634
0.279758758758759 0.773920976964166
0.280036036036036 0.773921041148697
0.280313313313313 0.773921105333228
0.280590590590591 0.773921169517759
0.280867867867868 0.773921298466104
0.281145145145145 0.773921469624854
0.281422422422422 0.773921621891262
0.2816996996997 0.773921750260324
0.281976976976977 0.773921878629386
0.282254254254254 0.773922030803109
0.282531531531531 0.773922201961858
0.282808808808809 0.773922350731972
0.283086086086086 0.773922464837806
0.283363363363363 0.773922578943639
0.283640640640641 0.773922686359657
0.283917917917918 0.773922754823157
0.284195195195195 0.773922823286657
0.284472472472472 0.773922891750157
0.28474974974975 0.773922960213657
0.285027027027027 0.773923028677157
0.285304304304304 0.773923076962461
0.285581581581582 0.773923118040561
0.285858858858859 0.773923159118661
0.286136136136136 0.773923200196761
0.286413413413413 0.773923241274861
0.286690690690691 0.773923282352961
0.286967967967968 0.773923323431061
0.287245245245245 0.773923364509161
0.287522522522523 0.773923405587261
0.2877997997998 0.773923787064893
0.288077077077077 0.773924485726259
0.288354354354354 0.773924583590972
0.288631631631632 0.773924643999943
0.288908908908909 0.773924704408913
0.289186186186186 0.773924764817884
0.289463463463463 0.773924825226854
0.289740740740741 0.773924885635825
0.290018018018018 0.773924999480564
0.290295295295295 0.773925127849626
0.290572572572573 0.773925256218689
0.29084984984985 0.773925662365426
0.291127127127127 0.773925790734488
0.291404404404404 0.773925919103551
0.291681681681682 0.773926160919351
0.291958958958959 0.7739266743956
0.292236236236236 0.77392714879987
0.292513513513514 0.773927205852787
0.292790790790791 0.773927262905703
0.293068068068068 0.77392731995862
0.293345345345345 0.773927377011536
0.293622622622623 0.773927434064453
0.2938998998999 0.773927491117369
0.294177177177177 0.773927696454318
0.294454454454454 0.773927928735896
0.294731731731732 0.773928240273068
0.295009009009009 0.773928313626817
0.295286286286286 0.773928386980567
0.295563563563564 0.773928460334317
0.295840840840841 0.773928533688067
0.296118118118118 0.77392861063668
0.296395395395395 0.773928739005743
0.296672672672673 0.773928867374805
0.29694994994995 0.773929018868836
0.297227227227227 0.77392927560696
0.297504504504504 0.773929418731513
0.297781781781782 0.773929521426763
0.298059059059059 0.773929624122013
0.298336336336336 0.773929730181737
0.298613613613614 0.773929858550799
0.298890890890891 0.773929986919862
0.299168168168168 0.7739302099669
0.299445445445445 0.773930992786467
0.299722722722723 0.773932103897167
0.3 0.773933046691464
};

\addplot [semithick, red, dashed]
table {%
0.15 -2
0.15 2
};

\end{axis}

\end{tikzpicture}


==> images/ECDF_timeout_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.85,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0232 3.7037023319621e-07
0.0234770770770771 7.12440572030747e-07
0.0237541541541542 1.05451091086528e-06
0.0240312312312312 3.17094755207921e-06
0.0243083083083083 6.88206470352475e-06
0.0245853853853854 1.05783522160034e-05
0.0248624624624625 1.59715211672599e-05
0.0251395395395395 2.49356671817254e-05
0.0254166166166166 3.9439424832245e-05
0.0256936936936937 6.28428195677244e-05
0.0259707707707708 8.85755798439165e-05
0.0262478478478478 0.000121998990888298
0.0265249249249249 0.000166094922356124
0.026802002002002 0.000233481914044254
0.0270790790790791 0.000319537938227708
0.0273561561561562 0.000427120295594417
0.0276332332332332 0.000544762338554266
0.0279103103103103 0.000718438913832173
0.0281873873873874 0.000961003981743604
0.0284644644644645 0.00125237672816358
0.0287415415415415 0.00159740014243772
0.0290186186186186 0.00202842990160476
0.0292956956956957 0.00255894132785289
0.0295727727727728 0.00321563629836478
0.0298498498498498 0.00402819893071933
0.0301269269269269 0.00502230748626954
0.030404004004004 0.00622569227766041
0.0306810810810811 0.00769804519692018
0.0309581581581582 0.00944720296676091
0.0312352352352352 0.0115174717287828
0.0315123123123123 0.0139337130019726
0.0317893893893894 0.0167103497224485
0.0320664664664665 0.0199227843017605
0.0323435435435435 0.0235585498331698
0.0326206206206206 0.0277115883721215
0.0328976976976977 0.0323376545785352
0.0331747747747748 0.0374654816193912
0.0334518518518519 0.043098475121278
0.0337289289289289 0.0492209742439649
0.034006006006006 0.0559329088803707
0.0342830830830831 0.0631343491375766
0.0345601601601602 0.070891179023361
0.0348372372372372 0.0790057854421905
0.0351143143143143 0.0873021583750949
0.0353913913913914 0.0958750236239391
0.0356684684684685 0.104616951576638
0.0359455455455455 0.113591940652375
0.0362226226226226 0.12264709986859
0.0364996996996997 0.131786637876821
0.0367767767767768 0.140963644450865
0.0370538538538539 0.150185613378034
0.0373309309309309 0.159399769680655
0.037608008008008 0.16841246496717
0.0378850850850851 0.177382410853435
0.0381621621621622 0.186074225377914
0.0384392392392392 0.194560781015749
0.0387163163163163 0.202719014378714
0.0389933933933934 0.210667148090134
0.0392704704704705 0.218399912808544
0.0395475475475475 0.225823532199715
0.0398246246246246 0.232896020960544
0.0401017017017017 0.23969786176615
0.0403787787787788 0.246162703475127
0.0406558558558558 0.252368785408958
0.0409329329329329 0.258138021028479
0.04121001001001 0.263702572409866
0.0414870870870871 0.268904140201225
0.0417641641641642 0.27380409241453
0.0420412412412412 0.278462530610585
0.0423183183183183 0.282833538890481
0.0425953953953954 0.286917072023818
0.0428724724724725 0.290797452820726
0.0431495495495495 0.294414578978918
0.0434266266266266 0.297794759019403
0.0437037037037037 0.300949627906173
0.0439807807807808 0.303847455031473
0.0442578578578579 0.306596705486928
0.0445349349349349 0.309169539962047
0.044812012012012 0.311587998266262
0.0450890890890891 0.313823902973314
0.0453661661661662 0.315916499610506
0.0456432432432432 0.317898000378118
0.0459203203203203 0.319756570482774
0.0461973973973974 0.321502253668205
0.0464744744744745 0.323150446436327
0.0467515515515515 0.324668543601425
0.0470286286286286 0.326102959709021
0.0473057057057057 0.327438091383734
0.0475827827827828 0.328700968237768
0.0478598598598599 0.329883592276088
0.0481369369369369 0.330987331532887
0.048414014014014 0.332023099510223
0.0486910910910911 0.332992138561099
0.0489681681681682 0.333902424436095
0.0492452452452452 0.334788363380575
0.0495223223223223 0.335583512680114
0.0497993993993994 0.336357890104352
0.0500764764764765 0.337084661792319
0.0503535535535536 0.337789842638174
0.0506306306306306 0.33842292103789
0.0509077077077077 0.339066347559678
0.0511847847847848 0.339654258957252
0.0514618618618619 0.340199847306697
0.0517389389389389 0.340719246142985
0.052016016016016 0.341218612732216
0.0522930930930931 0.341701337129857
0.0525701701701702 0.342136843586287
0.0528472472472472 0.34255245830649
0.0531243243243243 0.342967350452533
0.0534014014014014 0.343370348115902
0.0536784784784785 0.343744318243957
0.0539555555555555 0.344100942514054
0.0542326326326326 0.344441074371915
0.0545097097097097 0.344756565301669
0.0547867867867868 0.345083198851401
0.0550638638638639 0.34539448261258
0.0553409409409409 0.345701354926907
0.055618018018018 0.345984986972527
0.0558950950950951 0.346265435094661
0.0561721721721722 0.346529985843823
0.0564492492492492 0.346771448698818
0.0567263263263263 0.347024656627875
0.0570034034034034 0.347264196820178
0.0572804804804805 0.347494707245315
0.0575575575575576 0.347715099037043
0.0578346346346346 0.347917492095957
0.0581117117117117 0.348124055249349
0.0583887887887888 0.348340694400937
0.0586658658658659 0.348533963153736
0.0589429429429429 0.348730190048767
0.05922002002002 0.348926478486801
0.0594970970970971 0.349105176748574
0.0597741741741742 0.349268726163401
0.0600512512512512 0.349428297156835
0.0603283283283283 0.349589817877052
0.0606054054054054 0.349735596194023
0.0608824824824825 0.349888905743144
0.0611595595595596 0.350036458426418
0.0614366366366366 0.350178236448279
0.0617137137137137 0.350320487906363
0.0619907907907908 0.350464120374576
0.0622678678678679 0.350603195694735
0.0625449449449449 0.350730457353751
0.062822022022022 0.350844554000775
0.0630990990990991 0.35097503851108
0.0633761761761762 0.351103461330828
0.0636532532532532 0.351212157394081
0.0639303303303303 0.351317187199841
0.0642074074074074 0.351421255303513
0.0644844844844845 0.351529161688491
0.0647615615615616 0.351623865987379
0.0650386386386386 0.351708161733417
0.0653157157157157 0.351797505117819
0.0655927927927928 0.351886729865108
0.0658698698698699 0.35197087101216
0.0661469469469469 0.352055080375551
0.066424024024024 0.352136812077012
0.0667011011011011 0.352212006873616
0.0669781781781782 0.35228656214204
0.0672552552552552 0.352355364993508
0.0675323323323323 0.352426029706149
0.0678094094094094 0.352494980112525
0.0680864864864865 0.352559428981993
0.0683635635635636 0.352619148308854
0.0686406406406406 0.352679629508416
0.0689177177177177 0.352735855343077
0.0691947947947948 0.352795494960628
0.0694718718718719 0.352851743781229
0.069748948948949 0.352912842264513
0.070026026026026 0.352965800017486
0.0703031031031031 0.353022979027192
0.0705801801801802 0.353066712744728
0.0708572572572573 0.353108250192733
0.0711343343343343 0.353153971823372
0.0714114114114114 0.353200766749132
0.0716884884884885 0.353239445413485
0.0719655655655656 0.353283541344953
0.0722426426426426 0.353329737894781
0.0725197197197197 0.353370938709981
0.0727967967967968 0.353405056889611
0.0730738738738739 0.353442214774488
0.073350950950951 0.353479814211866
0.073628028028028 0.353516628049119
0.0739051051051051 0.353554994178831
0.0741821821821822 0.353589345183793
0.0744592592592593 0.353621103597122
0.0747363363363363 0.353648250734215
0.0750134134134134 0.353673581611275
0.0752904904904905 0.353706749211047
0.0755675675675676 0.353740739855782
0.0758446446446446 0.353768652202245
0.0761217217217217 0.353793892989249
0.0763987987987988 0.353820150348003
0.0766758758758759 0.3538462560737
0.076952952952953 0.353873224884384
0.07723003003003 0.353892611671405
0.0775071071071071 0.353912113758869
0.0777841841841842 0.353935364037583
0.0780612612612613 0.353959221590011
0.0783383383383383 0.353978918687228
0.0786154154154154 0.354001408946944
0.0788924924924925 0.354020562908634
0.0791695695695696 0.354040175106167
0.0794466466466466 0.354059867754492
0.0797237237237237 0.354076830266284
0.0800008008008008 0.354094722225697
0.0802778778778779 0.354112097742933
0.080554954954955 0.354127366339214
0.080832032032032 0.354146610761701
0.0811091091091091 0.354157849032851
0.0813861861861862 0.354165653501098
0.0816632632632633 0.35417720059948
0.0819403403403403 0.354190037134969
0.0822174174174174 0.354203187688064
0.0824944944944945 0.354217340724753
0.0827715715715716 0.354229665637698
0.0830486486486486 0.354243342272236
0.0833257257257257 0.354257774106137
0.0836028028028028 0.354269252617438
0.0838798798798799 0.354282086557741
0.0841569569569569 0.35429340824561
0.084434034034034 0.354302602992511
0.0847111111111111 0.354311062189319
0.0849881881881882 0.354325269724931
0.0852652652652653 0.354336473146429
0.0855423423423423 0.354348160384899
0.0858194194194194 0.354358808065677
0.0860964964964965 0.35436682793443
0.0863735735735736 0.354375088414076
0.0866506506506506 0.354383216539194
0.0869277277277277 0.354390587611242
0.0872048048048048 0.354401122216023
0.0874818818818819 0.354409162846271
0.087758958958959 0.354419440527557
0.088036036036036 0.354429825352984
0.0883131131131131 0.354437937906981
0.0885901901901902 0.354444058840465
0.0888672672672673 0.354448272682377
0.0891443443443443 0.35445546283283
0.0894214214214214 0.354463678082077
0.0896984984984985 0.354472776065583
0.0899755755755756 0.354479885765245
0.0902526526526526 0.354484527812982
0.0905297297297297 0.354491009848175
0.0908068068068068 0.354497898586216
0.0910838838838839 0.3545043850703
0.091360960960961 0.354509741906635
0.091638038038038 0.354515617409594
0.0919151151151151 0.354518296754614
0.0921921921921922 0.354524967126222
0.0924692692692693 0.354530011427916
0.0927463463463463 0.354532632937345
0.0930234234234234 0.35453531413607
0.0933005005005005 0.354539513148343
0.0935775775775776 0.354544804734268
0.0938546546546546 0.354549972121966
0.0941317317317317 0.354554900752476
0.0944088088088088 0.354558953322065
0.0946858858858859 0.354565324134965
0.094962962962963 0.354567975674412
0.09524004004004 0.354573276528861
0.0955171171171171 0.354575921394971
0.0957941941941942 0.354579739656264
0.0960712712712713 0.354583623538709
0.0963483483483484 0.35458723937543
0.0966254254254254 0.3545907977473
0.0969025025025025 0.3545924797991
0.0971795795795796 0.354595862439748
0.0974566566566566 0.354597745062415
0.0977337337337337 0.354600488916365
0.0980108108108108 0.354604022819331
0.0982878878878879 0.354606030381706
0.098564964964965 0.35460725716359
0.098842042042042 0.354611017589291
0.0991191191191191 0.354614367604733
0.0993961961961962 0.354616891609285
0.0996732732732733 0.354619670683628
0.0999503503503503 0.354621628566712
0.100227427427427 0.354623506740487
0.100504504504505 0.35462619831996
0.100781581581582 0.35462788037176
0.101058658658659 0.354629638981571
0.101335735735736 0.354632183747617
0.101612812812813 0.354636212404413
0.10188988988989 0.354637571540825
0.102166966966967 0.354639746307379
0.102444044044044 0.354641883629095
0.102721121121121 0.354643807033269
0.102998198198198 0.354646528642761
0.103275275275275 0.35464783365099
0.103552352352352 0.354650432915959
0.103829429429429 0.354653115226908
0.104106506506507 0.354656213138488
0.104383583583584 0.354658884697948
0.104660660660661 0.354661945164689
0.104937737737738 0.354663111145053
0.105214814814815 0.354664738327189
0.105491891891892 0.354665409182982
0.105768968968969 0.354667786930219
0.106046046046046 0.354668928070938
0.106323123123123 0.354670324652188
0.1066002002002 0.354671227159299
0.106877277277277 0.354672006703987
0.107154354354354 0.354673805909935
0.107431431431431 0.35467548240062
0.107708508508509 0.35467656681797
0.107985585585586 0.354677134793142
0.108262662662663 0.354678945121319
0.10853973973974 0.354680903745886
0.108816816816817 0.354683264253668
0.109093893893894 0.354683931402051
0.109370970970971 0.354684838790585
0.109648048048048 0.354685602146251
0.109925125125125 0.354687462153719
0.110202202202202 0.354688765678984
0.110479279279279 0.35468979189
0.110756356356356 0.354690818101017
0.111033433433433 0.354693263879223
0.111310510510511 0.354693955681881
0.111587587587588 0.35469429775222
0.111864664664665 0.354695532813985
0.112141741741742 0.354696391450082
0.112418818818819 0.354697125702581
0.112695895895896 0.354698179163059
0.112972972972973 0.354700309069956
0.11325005005005 0.354700918073796
0.113527127127127 0.354702191321882
0.113804204204204 0.354703233104019
0.114081281281281 0.354704166506212
0.114358358358358 0.354705331868674
0.114635435435435 0.354706375875257
0.114912512512513 0.354706732064648
0.11518958958959 0.3547070162685
0.115466666666667 0.354707522947831
0.115743743743744 0.354707947322666
0.116020820820821 0.354708221238456
0.116297897897898 0.354709112314387
0.116574974974975 0.354709938047222
0.116852052052052 0.354710194599976
0.117129129129129 0.354710825137688
0.117406206206206 0.354711917155227
0.117683283283283 0.354712769674097
0.11796036036036 0.354713770303987
0.118237437437437 0.354714197212219
0.118514514514515 0.35471451169325
0.118791591591592 0.354715022666998
0.119068668668669 0.354715252822994
0.119345745745746 0.354715480655681
0.119622822822823 0.354715879078648
0.1198998998999 0.354716905289664
0.120176976976977 0.371104027088969
0.120454054054054 0.396760043242025
0.120731131131131 0.410274037421213
0.121008208208208 0.410274667204202
0.121285285285285 0.410274813805775
0.121562362362362 0.410274960407349
0.121839439439439 0.410275432816091
0.122116516516517 0.410275638058294
0.122393593593594 0.410275812487803
0.122670670670671 0.41027592651125
0.122947747747748 0.410276040534696
0.123224824824825 0.410276328229692
0.123501901901902 0.41027713434415
0.123778978978979 0.410277698951759
0.124056056056056 0.410277955504513
0.124333133133133 0.410278397242384
0.12461021021021 0.410278653795138
0.124887287287287 0.41027881400673
0.125164364364364 0.410278928030177
0.125441441441441 0.410279042053623
0.125718518518519 0.410279195095497
0.125995595595596 0.4102794003377
0.126272672672673 0.410279690850328
0.12654974974975 0.410280054226098
0.126826826826827 0.424894178449086
0.127103903903904 0.45054982423191
0.127380980980981 0.465557499819259
0.127658058058058 0.465836526656854
0.127935135135135 0.465836583668577
0.128212212212212 0.4658366406803
0.128489289289289 0.465836697692023
0.128766366366366 0.465836754703746
0.129043443443443 0.46583681171547
0.129320520520521 0.465836940506765
0.129597597597598 0.465837417835769
0.129874674674675 0.465837625000529
0.130151751751752 0.465837698301316
0.130428828828829 0.465837771602103
0.130705905905906 0.46583784490289
0.130982982982983 0.465837918203677
0.13126006006006 0.465838086837857
0.131537137137137 0.465838379846807
0.131814214214214 0.465838448260875
0.132091291291291 0.465838516674942
0.132368368368368 0.46583858508901
0.132645445445445 0.465838653503078
0.132922522522523 0.465838758064391
0.1331995995996 0.465839396715566
0.133476676676677 0.478680255736634
0.133753753753754 0.504335531149225
0.134030830830831 0.520886815655266
0.134307907907908 0.521018606453618
0.134584984984985 0.52115039725197
0.134862062062062 0.521282188050323
0.135139139139139 0.521395386606116
0.135416216216216 0.521395557641285
0.135693293293293 0.521395728676454
0.13597037037037 0.521395844079881
0.136247447447447 0.521395958103327
0.136524524524525 0.521396072126774
0.136801601601602 0.521396289854709
0.137078678678679 0.521396764959267
0.137355755755756 0.521397687918923
0.137632832832833 0.521398119028885
0.13790990990991 0.521399070226645
0.138186986986987 0.521399184250091
0.138464064064064 0.521399298273537
0.138741141141141 0.521399412296984
0.139018218218218 0.521399705923835
0.139295295295295 0.521399987717871
0.139572372372372 0.521400284263475
0.139849449449449 0.521400693928551
0.140126526526527 0.533023740225144
0.140403603603604 0.558679386007968
0.140680680680681 0.576854604766446
0.140957757757758 0.576957635395638
0.141234834834835 0.576957998968954
0.141511911911912 0.576958387727939
0.141788988988989 0.576958592970143
0.142066066066066 0.576959106742985
0.142343143143143 0.576959363295739
0.14262022022022 0.576959905319043
0.142897297297297 0.576960521045653
0.143174374374374 0.576961081944969
0.143451451451451 0.576961375148117
0.143728528528529 0.576961647767918
0.144005605605606 0.576961741059828
0.144282682682683 0.576961834351739
0.14455975975976 0.57696192764365
0.144836836836837 0.576962033338531
0.145113913913914 0.576962219922352
0.145390990990991 0.576962406506173
0.145668068068068 0.576962593089995
0.145945145145145 0.576962782713892
0.146222222222222 0.576962987956095
0.146499299299299 0.576963255856269
0.146776376376376 0.586813150844793
0.147053453453453 0.61246916699785
0.147330530530531 0.632014429666453
0.147607607607608 0.632223575933404
0.147884684684685 0.632432722200354
0.148161761761762 0.632519840623097
0.148438838838839 0.632519968899474
0.148715915915916 0.632520097175851
0.148992992992993 0.632520314800803
0.14927007007007 0.632520636233228
0.149547147147147 0.632521149338736
0.149824224224224 0.63252152403428
0.150101301301301 0.632521803974611
0.150378378378378 0.632522568535185
0.150655455455455 0.632523304456019
0.150932532532533 0.632523909928992
0.15120960960961 0.632524056530566
0.151486686686687 0.63252420313214
0.151763763763764 0.632524405556712
0.152040840840841 0.632524883071087
0.152317917917918 0.632525523062693
0.152594994994995 0.632525808934879
0.152872072072072 0.632526074738504
0.153149149149149 0.632526123605695
0.153426226226226 0.632526172472886
0.153703303303303 0.632526221340077
0.15398038038038 0.632526270207269
0.154257457457457 0.63252631907446
0.154534534534535 0.632526367941651
0.154811611611612 0.632526416808842
0.155088688688689 0.632527131244354
0.155365765765766 0.632527590735014
0.155642842842843 0.632527669674323
0.15591991991992 0.632527748613632
0.156196996996997 0.632527827552941
0.156474074074074 0.63252790649225
0.156751151151151 0.632528696718714
0.157028228228228 0.632528924765607
0.157305305305305 0.632529152812499
0.157582382382382 0.632529380859392
0.157859459459459 0.632529883847791
0.158136536536537 0.632530089089994
0.158413613613614 0.632530531680569
0.158690690690691 0.632530932822303
0.158967767767768 0.632531103857472
0.159244844844845 0.632531267972144
0.159521921921922 0.632531396248521
0.159798998998999 0.632531524524898
0.160076076076076 0.632531758462453
0.160353153153153 0.632532118851198
0.16063023023023 0.632532355669125
0.160907307307307 0.632532592487052
0.161184384384384 0.632532829304979
0.161461461461461 0.632533066122906
0.161738538538539 0.632533393553729
0.162015615615616 0.632533735624068
0.162292692692693 0.632533879450969
0.16256976976977 0.632533936462692
0.162846846846847 0.632533993474415
0.163123923923924 0.632534050486139
0.163401001001001 0.632534107497862
0.163678078078078 0.632534164509585
0.163955155155155 0.632534312311653
0.164232232232232 0.632535070291575
0.164509309309309 0.63253543202884
0.164786386386386 0.632535578630413
0.165063463463463 0.632535750415892
0.165340540540541 0.632536006968646
0.165617617617618 0.632536486846495
0.165894694694695 0.632536615122872
0.166171771771772 0.632536743399249
0.166448848848849 0.632536881520123
0.166725925925926 0.632537028121696
0.167003003003003 0.63253718425661
0.16728008008008 0.632537676897216
0.167557157157157 0.632537882139419
0.167834234234234 0.632538532826903
0.168111311311311 0.632539033364292
0.168388388388388 0.632539238606496
0.168665465465465 0.632539425663854
0.168942542542543 0.632539553940231
0.16921961961962 0.632539682216608
0.169496696696697 0.632539855259958
0.169773773773774 0.632540111812712
0.170050850850851 0.632540207563698
0.170327927927928 0.632540286503007
0.170605005005005 0.632540365442316
0.170882082082082 0.632540444381625
0.171159159159159 0.63254053776761
0.171436236236236 0.632540684369184
0.171713313313313 0.632540830970758
0.17199039039039 0.632540977572331
0.172267467467467 0.632541124173905
0.172544544544545 0.632541252362562
0.172821621621622 0.632541284431656
0.173098698698699 0.632541316500751
0.173375775775776 0.632541348569845
0.173652852852853 0.632541380638939
0.17392992992993 0.632541412708033
0.174207007007007 0.632541444777128
0.174484084084084 0.632541476846222
0.174761161161161 0.632541508915316
0.175038238238238 0.632541540984411
0.175315315315315 0.632541573053505
0.175592392392392 0.632541605122599
0.175869469469469 0.632541652447427
0.176146546546547 0.63254170945915
0.176423623623624 0.632541766470873
0.176700700700701 0.632541823482596
0.176977777777778 0.63254188049432
0.177254854854855 0.632541937506043
0.177531931931932 0.632542224480153
0.177809009009009 0.632542831902166
0.178086086086086 0.632542968730301
0.178363163163163 0.632543105558437
0.17864024024024 0.632543242386572
0.178917317317317 0.632543379214708
0.179194394394394 0.63254351937245
0.179471471471471 0.632543665974024
0.179748548548549 0.632543812575598
0.180025625625626 0.632544365262119
0.180302702702703 0.632544656615092
0.18057977977978 0.632544861857295
0.180856856856857 0.632544990974871
0.181133933933934 0.632545061748044
0.181411011011011 0.632545132521218
0.181688088088088 0.632545203294392
0.181965165165165 0.632545274067565
0.182242242242242 0.632545344840739
0.182519319319319 0.632545415613912
0.182796396396396 0.632545486387086
0.183073473473473 0.632545557160259
0.183350550550551 0.632545627933433
0.183627627627628 0.632545896298762
0.183904704704705 0.632546835076698
0.184181781781782 0.632546920594283
0.184458858858859 0.632547006111868
0.184735935935936 0.632547091629453
0.185013013013013 0.632547177950309
0.18529009009009 0.632547280571411
0.185567167167167 0.632547383192513
0.185844244244244 0.632547485813614
0.186121321321321 0.632547593427361
0.186398398398398 0.632547707450807
0.186675475475475 0.632547821474254
0.186952552552553 0.632547933335044
0.18722962962963 0.632548035956146
0.187506706706707 0.632548138577247
0.187783783783784 0.632548241198349
0.188060860860861 0.632548482834958
0.188337937937938 0.632548782331875
0.188615015015015 0.632549028457539
0.188892092092092 0.632549092595728
0.189169169169169 0.632549156733916
0.189446246246246 0.632549220872105
0.189723323323323 0.632549285010293
0.1900004004004 0.632549349148482
0.190277477477477 0.63254968230559
0.190554554554555 0.632550079987075
0.190831631631632 0.63255020758376
0.191108708708709 0.632550293101345
0.191385785785786 0.632550378618929
0.191662862862863 0.632550464136514
0.19193993993994 0.632550765610716
0.192217017017017 0.632552363566105
0.192494094094094 0.63255244908369
0.192771171171171 0.632552534601275
0.193048248248248 0.632552620118859
0.193325325325325 0.632552705636444
0.193602402402402 0.632552978563591
0.193879479479479 0.632553431423691
0.194156556556557 0.632553955762651
0.194433633633634 0.632554161004854
0.194710710710711 0.632554470301691
0.194987787787788 0.632554679893922
0.195264864864865 0.632554826495495
0.195541941941942 0.632555106246042
0.195819019019019 0.632556069843027
0.196096096096096 0.632556183866473
0.196373173173173 0.63255629788992
0.19665025025025 0.632556411913366
0.196927327327327 0.632556642874695
0.197204404404404 0.632556857997145
0.197481481481481 0.632557004598719
0.197758558558559 0.632557151200293
0.198035635635636 0.632557464035057
0.198312712712713 0.63255792059374
0.19858978978979 0.632558067195314
0.198866866866867 0.632558213796887
0.199143943943944 0.632558350878363
0.199421021021021 0.63255847915474
0.199698098098098 0.632558607431117
0.199975175175175 0.632558870873474
0.200252252252252 0.632559212943813
0.200529329329329 0.63255949114784
0.200806406406406 0.632559696390043
0.201083483483483 0.632560105502708
0.201360560560561 0.632560565925924
0.201637637637638 0.632560668547026
0.201914714714715 0.632560771168127
0.202191791791792 0.632560873789229
0.202468868868869 0.632561125781869
0.202745945945946 0.632561382334623
0.203023023023023 0.63256162467564
0.2033001001001 0.632561710193225
0.203577177177177 0.632561795710809
0.203854254254254 0.632561881228394
0.204131331331331 0.632561966745979
0.204408408408408 0.63256207370475
0.204685485485485 0.632562187728196
0.204962562562563 0.632562301751642
0.20523963963964 0.632562616902067
0.205516716716717 0.63256353133468
0.205793793793794 0.632563942327531
0.206070870870871 0.632564088929105
0.206347947947948 0.632564235530679
0.206625025025025 0.632564382132253
0.206902102102102 0.632564528733827
0.207179179179179 0.63256466348493
0.207456256256256 0.632564791761307
0.207733333333333 0.632564920037684
0.20801041041041 0.632566077435394
0.208287487487487 0.632566487919801
0.208564564564565 0.632566862535018
0.208841641641642 0.632567119087772
0.209118718718719 0.632567653418201
0.209395795795796 0.632567909970955
0.209672872872873 0.632568082303718
0.20994994994995 0.632568253338888
0.210227027027027 0.632568404354044
0.210504104104104 0.632568550955618
0.210781181181181 0.632568754827845
0.211058258258258 0.63256904655156
0.211335335335335 0.632569149172662
0.211612412412412 0.632569251793763
0.211889489489489 0.632569354414865
0.212166566566567 0.632569518727265
0.212443643643644 0.632569723969468
0.212720720720721 0.632570212828516
0.212997797797798 0.632570598028389
0.213274874874875 0.632570726304766
0.213551951951952 0.632570854581143
0.213829029029029 0.63257098285752
0.214106106106106 0.632571111133897
0.214383183183183 0.632571239410274
0.21466026026026 0.632571334825519
0.214937337337337 0.63257142811743
0.215214414414414 0.63257152140934
0.215491491491491 0.632571614701251
0.215768568568569 0.632572091990934
0.216045645645646 0.632572263026104
0.216322722722723 0.632572386714561
0.2165997997998 0.63257245085275
0.216876876876877 0.632572514990938
0.217153953953954 0.632572579129127
0.217431031031031 0.632572643267315
0.217708108108108 0.632572707405504
0.217985185185185 0.632573138484572
0.218262262262262 0.632573266760949
0.218539339339339 0.632573395037326
0.218816416416416 0.63257368500311
0.219093493493493 0.632574078668234
0.219370570570571 0.632574280351324
0.219647647647648 0.632574394374771
0.219924724724725 0.632574508398217
0.220201801801802 0.632574954234835
0.220478878878879 0.632575353728832
0.220755955955956 0.632575467752278
0.221033033033033 0.632575581775724
0.22131011011011 0.632575729083471
0.221587187187187 0.632576755294488
0.221864264264264 0.6325768403938
0.222141341341341 0.632576879863455
0.222418418418418 0.632576919333109
0.222695495495495 0.632576958802764
0.222972572572573 0.632576998272418
0.22324964964965 0.632577037742073
0.223526726726727 0.632577077211727
0.223803803803804 0.632577116681382
0.224080880880881 0.632577156151036
0.224357957957958 0.632577290125417
0.224635035035035 0.63257749536762
0.224912112112112 0.632577805356507
0.225189189189189 0.632578089035142
0.225466266266266 0.632578319291769
0.225743343343343 0.632578465893342
0.22602042042042 0.632578612494916
0.226297497497497 0.632578735875159
0.226574574574575 0.632578849898605
0.226851651651652 0.632578963922051
0.227128728728729 0.632579077945497
0.227405805805806 0.632579191968944
0.227682882882883 0.63257930599239
0.22795995995996 0.632579617414808
0.228237037037037 0.632580305262896
0.228514114114114 0.632580882630173
0.228791191191191 0.632580996653619
0.229068268268268 0.632581110677065
0.229345345345345 0.632581224700512
0.229622422422422 0.632581350165436
0.229899499499499 0.632581478441813
0.230176576576577 0.63258160671819
0.230453653653654 0.632581680192872
0.230730730730731 0.63258174860694
0.231007807807808 0.632581817021008
0.231284884884885 0.632581885435076
0.231561961961962 0.632581953849144
0.231839039039039 0.632582394450075
0.232116116116116 0.632582651002829
0.232393193193193 0.632583086438104
0.23267027027027 0.632583883160457
0.232947347347347 0.632584054195626
0.233224424424424 0.632584228246156
0.233501501501501 0.632584433488359
0.233778578578579 0.632584677534784
0.234055655655656 0.632585053960454
0.234332732732733 0.632585567065962
0.23460980980981 0.63258608017147
0.234886886886887 0.632586472600791
0.235163963963964 0.632586600877168
0.235441041041041 0.632586729153545
0.235718118118118 0.632586948570412
0.235995195195195 0.632587208373328
0.236272272272272 0.63258731099443
0.236549349349349 0.632587413615532
0.236826426426426 0.632587516236633
0.237103503503503 0.632587583155379
0.237380580580581 0.632587637166485
0.237657657657658 0.632587691177592
0.237934734734735 0.632587745188698
0.238211811811812 0.632587799199804
0.238488888888889 0.63258785321091
0.238765965965966 0.632587907222016
0.239043043043043 0.632588814015414
0.23932012012012 0.632589411814638
0.239597197197197 0.632589449822453
0.239874274274274 0.632589487830268
0.240151351351351 0.632589525838084
0.240428428428428 0.632589563845899
0.240705505505505 0.632589601853715
0.240982582582583 0.63258963986153
0.24125965965966 0.632589677869346
0.241536736736737 0.632589715877161
0.241813813813814 0.632589753884976
0.242090890890891 0.632589907108102
0.242367967967968 0.632590112350305
0.242645045045045 0.632590236919272
0.242922122122122 0.632590350942719
0.243199199199199 0.632590464966165
0.243476276276276 0.632590560854199
0.243753353353353 0.632590646371783
0.24403043043043 0.632590731889368
0.244307507507507 0.632590817406953
0.244584584584585 0.632590981243568
0.244861661661662 0.632591323313907
0.245138738738739 0.632591641471453
0.245415815815816 0.632591812506622
0.245692892892893 0.632591983541792
0.24596996996997 0.632592040554599
0.246247047047047 0.632592094565705
0.246524124124124 0.632592148576811
0.246801201201201 0.632592202587917
0.247078278278278 0.632592256599024
0.247355355355355 0.63259231061013
0.247632432432432 0.632592382323142
0.247909509509509 0.632592587565345
0.248186586586587 0.632592792807548
0.248463663663664 0.632592998049752
0.248740740740741 0.632593359670498
0.249017817817818 0.63259391250708
0.249294894894895 0.63259408354225
0.249571971971972 0.632594263462845
0.249849049049049 0.632594468705048
0.250126126126126 0.632594606472394
0.250403203203203 0.632594663484117
0.25068028028028 0.63259472049584
0.250957357357357 0.632594777507563
0.251234434434434 0.632594834519287
0.251511511511512 0.63259489153101
0.251788588588589 0.632594948542733
0.252065665665666 0.632595382062512
0.252342742742743 0.632595638615266
0.25261981981982 0.632596135964283
0.252896896896897 0.632596306999452
0.253173973973974 0.632596569360482
0.253451051051051 0.632596864902828
0.253728128128128 0.632596978926275
0.254005205205205 0.632597092949721
0.254282282282282 0.632597477861239
0.254559359359359 0.632597968814974
0.254836436436436 0.632598225367728
0.255113513513514 0.632598356112903
0.255390590590591 0.632598449404814
0.255667667667668 0.632598542696724
0.255944744744745 0.632598635988635
0.256221821821822 0.632598859983591
0.256498898898899 0.632599098221741
0.256775975975976 0.632599303463944
0.257053053053053 0.632599489810716
0.25733013013013 0.632599660845885
0.257607207207207 0.632599864969686
0.257884284284284 0.63260012152244
0.258161361361361 0.632600657953735
0.258438438438438 0.632601270912146
0.258715515515516 0.632601441947315
0.258992592592593 0.632601612982484
0.25926966966967 0.632602463029748
0.259546746746747 0.632602634064917
0.259823823823824 0.632602763943086
0.260100900900901 0.632602842882395
0.260377977977978 0.632602921821704
0.260655055055055 0.632603000761013
0.260932132132132 0.632603079700322
0.261209209209209 0.632603169476674
0.261486286286286 0.632603262768585
0.261763363363363 0.632603356060496
0.26204044044044 0.632603449352406
0.262317517517518 0.632603519757381
0.262594594594595 0.63260358389557
0.262871671671672 0.632603648033758
0.263148748748749 0.632603712171947
0.263425825825826 0.632603776310135
0.263702902902903 0.632603840970966
0.26397997997998 0.632603954994412
0.264257057057057 0.632604069017858
0.264534134134134 0.632604183041304
0.264811211211211 0.63260436659928
0.265088288288288 0.632604571841483
0.265365365365365 0.632605031585007
0.265642442442442 0.632605478451462
0.26591951951952 0.632605772931017
0.266196596596597 0.632605875552119
0.266473673673674 0.632605978173221
0.266750750750751 0.632606249963429
0.267027827827828 0.632606502685193
0.267304904904905 0.632606588202777
0.267581981981982 0.632606673720362
0.267859059059059 0.632606759237947
0.268136136136136 0.632607054842084
0.268413213213213 0.632607436334546
0.26869029029029 0.632607719673336
0.268967367367367 0.632607941572107
0.269244444444444 0.632608055595553
0.269521521521522 0.632608169619
0.269798598598599 0.632608283642446
0.270075675675676 0.632608330629183
0.270352752752753 0.632608377275139
0.27062982982983 0.632608423921094
0.270906906906907 0.632608470567049
0.271183983983984 0.632608517213004
0.271461061061061 0.63260856385896
0.271738138138138 0.632608610504915
0.272015215215215 0.632608673373597
0.272292292292292 0.632609015443935
0.272569369369369 0.632609072467428
0.272846446446446 0.632609121334619
0.273123523523524 0.632609170201811
0.273400600600601 0.632609219069002
0.273677677677678 0.632609267936193
0.273954754754755 0.632609316803384
0.274231831831832 0.632609365670576
0.274508908908909 0.632609597012944
0.274785985985986 0.632609880506208
0.275063063063063 0.632610051541378
0.27534014014014 0.632610309082775
0.275617217217217 0.632610554678073
0.275894294294294 0.63261066870152
0.276171371371371 0.632610782724966
0.276448448448448 0.632610885355483
0.276725525525526 0.632610934222674
0.277002602602603 0.632610983089866
0.27727967967968 0.632611031957057
0.277556756756757 0.632611080824248
0.277833833833834 0.632611129691439
0.278110910910911 0.632611178558631
0.278387987987988 0.632611227425822
0.278665065065065 0.632611450964975
0.278942142142142 0.632612065962461
0.279219219219219 0.632612407353108
0.279496296296296 0.632612521376554
0.279773373373373 0.632612635400001
0.28005045045045 0.632612759804194
0.280327527527528 0.632612930839364
0.280604604604605 0.63261311608627
0.280881681681682 0.632613498658717
0.281158758758759 0.632613543276588
0.281435835835836 0.632613587894458
0.281712912912913 0.632613632512328
0.28198998998999 0.632613677130199
0.282267067067067 0.632613721748069
0.282544144144144 0.632613766365939
0.282821221221221 0.632613810983809
0.283098298298298 0.632613880224612
0.283375375375375 0.632613994248058
0.283652452452452 0.632614108271504
0.283929529529529 0.632614228370983
0.284206606606607 0.632614399406152
0.284483683683684 0.632614570441322
0.284760760760761 0.632614649497421
0.285037837837838 0.632614722798208
0.285314914914915 0.632614796098995
0.285591991991992 0.632614869399782
0.285869069069069 0.632614942700569
0.286146146146146 0.632615537766314
0.286423223223223 0.63261594825072
0.2867003003003 0.632616247457223
0.286977377377377 0.632616468187131
0.287254454454454 0.632616596463508
0.287531531531531 0.632616724739885
0.287808608608609 0.632616853016262
0.288085685685686 0.632616981292639
0.288362762762763 0.632617109569016
0.28863983983984 0.632617230651989
0.288916916916917 0.632617344675435
0.289193993993994 0.632617458698881
0.289471071071071 0.632617631217014
0.289748148148148 0.632617973287353
0.290025225225225 0.632618377642176
0.290302302302302 0.632618804439185
0.290579379379379 0.632619009681389
0.290856456456456 0.632619341568709
0.291133533533533 0.63261943293218
0.291410610610611 0.63261947755005
0.291687687687688 0.632619522167921
0.291964764764765 0.632619566785791
0.292241841841842 0.632619611403661
0.292518918918919 0.632619656021531
0.292795995995996 0.632619700639402
0.293073073073073 0.632619745257272
0.29335015015015 0.632619904724248
0.293627227227227 0.632620236908161
0.293904304304304 0.632620674588478
0.294181381381381 0.632620902635371
0.294458458458458 0.632621130682263
0.294735535535535 0.632621372673136
0.295012612612613 0.63262162922589
0.29528968968969 0.632621885778644
0.295566766766767 0.632622076154134
0.295843843843844 0.632622222755708
0.296120920920921 0.632622363130819
0.296397997997998 0.632622427269008
0.296675075075075 0.632622491407197
0.296952152152152 0.632622555545385
0.297229229229229 0.632622619683574
0.297506306306306 0.632622683821762
0.297783383383383 0.632622831600659
0.29806046046046 0.632623155010369
0.298337537537538 0.632623411563123
0.298614614614615 0.632623582951379
0.298891691691692 0.632623729552953
0.299168768768769 0.63262388221879
0.299445845845846 0.632624053253959
0.299722922922923 0.632624238439076
0.3 0.632624580509415
};

\addplot [semithick, darkorange25512714]
table {%
-2 0
0.0238 3.7037023319621e-07
0.0240764764764765 5.7516754732793e-07
0.024352952952953 1.13298441706468e-06
0.0246294294294294 2.0915352057822e-06
0.0249059059059059 3.46408008232331e-06
0.0251823823823824 5.22930144067327e-06
0.0254588588588589 9.30374474680576e-06
0.0257353353353353 1.78445045687688e-05
0.0260118118118118 2.74307539378924e-05
0.0262882882882883 4.03069587118038e-05
0.0265647647647648 5.77391993172953e-05
0.0268412412412412 8.39713476856947e-05
0.0271177177177177 0.00011406402181813
0.0273941941941942 0.0001718925697102
0.0276706706706707 0.000243640587477498
0.0279471471471471 0.000347319413127166
0.0282236236236236 0.000497419828375633
0.0285001001001001 0.000687481671747975
0.0287765765765766 0.000934921241987799
0.0290530530530531 0.00127217318396136
0.0293295295295295 0.00169684881357211
0.029606006006006 0.00225915387354217
0.0298824824824825 0.00296802210912614
0.030158958958959 0.00384188898600561
0.0304354354354354 0.00495332371320567
0.0307119119119119 0.00626605892566906
0.0309883883883884 0.0078574934750914
0.0312648648648649 0.00978402040031275
0.0315413413413413 0.0120550450291069
0.0318178178178178 0.0146610749095711
0.0320942942942943 0.0177307808871649
0.0323707707707708 0.0211969242665898
0.0326472472472472 0.0251143398623715
0.0329237237237237 0.0295671751241582
0.0332002002002002 0.0345653214211411
0.0334766766766767 0.0399307771138374
0.0337531531531532 0.0459266963701593
0.0340296296296296 0.0523881424625536
0.0343061061061061 0.0595292357284298
0.0345825825825826 0.0673223963759784
0.0348590590590591 0.0753538822976576
0.0351355355355355 0.0838090183794132
0.035412012012012 0.0923877368867576
0.0356884884884885 0.101163139783496
0.035964964964965 0.110327541905901
0.0362414414414414 0.119627263000914
0.0365179179179179 0.129105972647883
0.0367943943943944 0.138716787684696
0.0370708708708709 0.148456341412566
0.0373473473473473 0.158205456920902
0.0376238238238238 0.167874081968558
0.0379003003003003 0.177491999660954
0.0381767767767768 0.187027832706483
0.0384532532532533 0.196475348207885
0.0387297297297297 0.205713607493459
0.0390062062062062 0.214752110429927
0.0392826826826827 0.223518100213331
0.0395591591591592 0.23216522821597
0.0398356356356356 0.240624007569279
0.0401121121121121 0.248742882328944
0.0403885885885886 0.256659879359649
0.0406650650650651 0.264302300063768
0.0409415415415415 0.27158076249984
0.041218018018018 0.278577501094085
0.0414944944944945 0.285307741807573
0.041770970970971 0.291912320980088
0.0420474474474474 0.298162985999028
0.0423239239239239 0.304182860312654
0.0426004004004004 0.309887194017237
0.0428768768768769 0.315355721261867
0.0431533533533534 0.320606428174166
0.0434298298298298 0.325670551534912
0.0437063063063063 0.330447061462717
0.0439827827827828 0.335015509702112
0.0442592592592593 0.33944475768164
0.0445357357357357 0.343639209841111
0.0448122122122122 0.347687469565943
0.0450886886886887 0.351536093061744
0.0453651651651652 0.355264090420485
0.0456416416416416 0.358745174290428
0.0459181181181181 0.36215608060137
0.0461945945945946 0.365344889712103
0.0464710710710711 0.368464761763135
0.0467475475475475 0.371427286525096
0.047024024024024 0.374245628268497
0.0473005005005005 0.377027270733606
0.047576976976977 0.379655862426795
0.0478534534534535 0.382153839108855
0.0481299299299299 0.384565156571167
0.0484064064064064 0.386836397341949
0.0486828828828829 0.389024200261307
0.0489593593593594 0.391157710389444
0.0492358358358358 0.393207208759129
0.0495123123123123 0.395128506753651
0.0497887887887888 0.397003875873328
0.0500652652652653 0.398809940158258
0.0503417417417417 0.400560537886043
0.0506182182182182 0.402249866589695
0.0508946946946947 0.403905821932334
0.0511711711711712 0.405477864504361
0.0514476476476476 0.40700761479976
0.0517241241241241 0.408463427851939
0.0520006006006006 0.409883301644823
0.0522770770770771 0.411263535071267
0.0525535535535536 0.412607594188638
0.05283003003003 0.413894169917964
0.0531065065065065 0.415120697102445
0.053382982982983 0.416332039848846
0.0536594594594595 0.417510906427392
0.0539359359359359 0.418636192778869
0.0542124124124124 0.41974484583654
0.0544888888888889 0.420808650729306
0.0547653653653654 0.421844633365666
0.0550418418418418 0.422844718636461
0.0553183183183183 0.423802416720938
0.0555947947947948 0.424711897346537
0.0558712712712713 0.425629604714353
0.0561477477477478 0.426511373564356
0.0564242242242242 0.427370418587829
0.0567007007007007 0.428180990711894
0.0569771771771772 0.429025764803048
0.0572536536536537 0.429807496986731
0.0575301301301301 0.430560983157075
0.0578066066066066 0.431316444635329
0.0580830830830831 0.43205141155253
0.0583595595595596 0.43275836009135
0.058636036036036 0.433440359987054
0.0589125125125125 0.434114544663022
0.059188988988989 0.434745329288331
0.0594654654654655 0.435370395975596
0.0597419419419419 0.435985407426159
0.0600184184184184 0.436593633946154
0.0602948948948949 0.437190126143575
0.0605713713713714 0.43774507310743
0.0608478478478479 0.438292118468904
0.0611243243243243 0.438825272907557
0.0614008008008008 0.439331761801642
0.0616772772772773 0.439850703885051
0.0619537537537538 0.440324078936805
0.0622302302302302 0.44080074579767
0.0625067067067067 0.441269013521765
0.0627831831831832 0.441713116349163
0.0630596596596597 0.442154862376188
0.0633361361361361 0.442606287708567
0.0636126126126126 0.443039171914087
0.0638890890890891 0.443462916983853
0.0641655655655656 0.443872476391724
0.064442042042042 0.444245264226812
0.0647185185185185 0.444641591147833
0.064994994994995 0.445026476260909
0.0652714714714715 0.445398780649768
0.065547947947948 0.445768194741991
0.0658244244244244 0.446134235462091
0.0661009009009009 0.446483464932717
0.0663773773773774 0.446815522793643
0.0666538538538539 0.447129871099714
0.0669303303303303 0.447452448001707
0.0672068068068068 0.44775421521282
0.0674832832832833 0.448052004002539
0.0677597597597598 0.448329426878324
0.0680362362362362 0.448624406563681
0.0683127127127127 0.448911629977119
0.0685891891891892 0.449187941742204
0.0688656656656657 0.449448263449073
0.0691421421421421 0.44970914757
0.0694186186186186 0.449960646383166
0.0696950950950951 0.450206268581151
0.0699715715715716 0.450435238577539
0.070248048048048 0.45065714595837
0.0705245245245245 0.450889732162221
0.070801001001001 0.451106100302156
0.0710774774774775 0.451308898580955
0.071353953953954 0.45151107512714
0.0716304304304304 0.45170395200673
0.0719069069069069 0.451912496399887
0.0721833833833834 0.452111784873884
0.0724598598598599 0.452300469414537
0.0727363363363363 0.452478297547244
0.0730128128128128 0.452671061721577
0.0732892892892893 0.452845125350432
0.0735657657657658 0.453017399783345
0.0738422422422423 0.453194644369759
0.0741187187187187 0.453357452673379
0.0743951951951952 0.453517725479477
0.0746716716716717 0.453673242049617
0.0749481481481482 0.453823617925409
0.0752246246246246 0.453975198338626
0.0755011011011011 0.454129230461906
0.0757775775775776 0.454264508282266
0.076054054054054 0.454389501377262
0.0763305305305305 0.454514059593095
0.076607007007007 0.454629534655061
0.0768834834834835 0.454746999854576
0.07715995995996 0.454863372109699
0.0774364364364364 0.454964374556256
0.0777129129129129 0.455085103388567
0.0779893893893894 0.455193325644855
0.0782658658658659 0.455314416691098
0.0785423423423424 0.455438193014216
0.0788188188188188 0.455539581031386
0.0790952952952953 0.455640611654258
0.0793717717717718 0.455744295670281
0.0796482482482483 0.45583597880097
0.0799247247247247 0.455924289671759
0.0802012012012012 0.456004578078607
0.0804776776776777 0.456081490888885
0.0807541541541542 0.456150553629777
0.0810306306306306 0.456226154017007
0.0813071071071071 0.45630148932444
0.0815835835835836 0.456377752967273
0.0818600600600601 0.456446141701073
0.0821365365365365 0.456521461437386
0.082413013013013 0.456592012332547
0.0826894894894895 0.456661121045319
0.082965965965966 0.456713883047059
0.0832424424424424 0.456777871456236
0.0835189189189189 0.456837848818815
0.0837953953953954 0.456890881090724
0.0840718718718719 0.456950883292948
0.0843483483483484 0.457002654674804
0.0846248248248248 0.457053597821323
0.0849013013013013 0.457101947634729
0.0851777777777778 0.457158225743867
0.0854542542542543 0.457205583083685
0.0857307307307307 0.457255407704685
0.0860072072072072 0.457304151615746
0.0862836836836837 0.457337405598166
0.0865601601601602 0.45737948692318
0.0868366366366366 0.457425184826397
0.0871131131131131 0.457456296667467
0.0873895895895896 0.457497393304454
0.0876660660660661 0.457532343056089
0.0879425425425426 0.457568576312977
0.088219019019019 0.457601414324023
0.0884954954954955 0.457642076081847
0.088771971971972 0.457674331288082
0.0890484484484484 0.45771349525237
0.0893249249249249 0.457742042678122
0.0896014014014014 0.457773684678786
0.0898778778778779 0.45780506827299
0.0901543543543544 0.457833784385886
0.0904308308308308 0.457866617206558
0.0907073073073073 0.457895276225344
0.0909837837837838 0.457922893461991
0.0912602602602603 0.457945851596817
0.0915367367367367 0.4579700950906
0.0918132132132132 0.457991228438351
0.0920896896896897 0.458011953229548
0.0923661661661662 0.458033369823403
0.0926426426426426 0.45805801075151
0.0929191191191191 0.458078071174881
0.0931955955955956 0.458096557432076
0.0934720720720721 0.45811457507268
0.0937485485485486 0.458133987440829
0.094025025025025 0.458151313278774
0.0943015015015015 0.458168819296834
0.094577977977978 0.458184695908312
0.0948544544544545 0.458202316485332
0.0951309309309309 0.458220093885784
0.0954074074074074 0.458235029185929
0.0956838838838839 0.458246712716989
0.0959603603603604 0.458262219328974
0.0962368368368368 0.458274196486886
0.0965133133133133 0.458289508089119
0.0967897897897898 0.458300306290733
0.0970662662662663 0.458312400602792
0.0973427427427428 0.458325857758673
0.0976192192192192 0.458342180371543
0.0978956956956957 0.458351845217998
0.0981721721721722 0.458364889739174
0.0984486486486486 0.458376827227802
0.0987251251251251 0.458385668658554
0.0990016016016016 0.458398402128053
0.0992780780780781 0.458405639362609
0.0995545545545546 0.458414645402354
0.099831031031031 0.458426509484268
0.100107507507508 0.458437858236229
0.100383983983984 0.45844990398122
0.10066046046046 0.458460071181696
0.100936936936937 0.458468645678947
0.101213413413413 0.458475462493239
0.10148988988989 0.458482123225581
0.101766366366366 0.458489577714348
0.102042842842843 0.458498983042122
0.102319319319319 0.458507355485542
0.102595795795796 0.45851740553187
0.102872272272272 0.458527362151472
0.103148748748749 0.458537381055558
0.103425225225225 0.458543537209434
0.103701701701702 0.458549510217269
0.103978178178178 0.458559426055364
0.104254654654655 0.458567375483332
0.104531131131131 0.458574620503449
0.104807607607608 0.45858116667683
0.105084084084084 0.458588112879722
0.105360560560561 0.458593544234994
0.105637037037037 0.458601297911728
0.105913513513514 0.458610550864961
0.10618998998999 0.458617829993248
0.106466466466466 0.458625875813869
0.106742942942943 0.458633058920244
0.107019419419419 0.458637812931756
0.107295895895896 0.458645649654468
0.107572372372372 0.458650697663572
0.107848848848849 0.458655730472297
0.108125325325325 0.458661222629088
0.108401801801802 0.458664314608812
0.108678278278278 0.458668316757629
0.108954754754755 0.458671919989157
0.109231231231231 0.45867533896242
0.109507707707708 0.458680314677035
0.109784184184184 0.458686457113495
0.110060660660661 0.458691469531466
0.110337137137137 0.458694824737282
0.110613613613614 0.458698499892559
0.11089009009009 0.45870127488875
0.111166566566567 0.45870600146543
0.111443043043043 0.458709567622861
0.11171951951952 0.458714048769015
0.111995995995996 0.458717178193578
0.112272472472472 0.458720366936697
0.112548948948949 0.458723518234978
0.112825425425425 0.458726685104379
0.113101901901902 0.45872984418822
0.113378378378378 0.458731892161361
0.113654854854855 0.458734955964772
0.113931331331331 0.458740316508517
0.114207807807808 0.458742538359176
0.114484284284284 0.458747062882024
0.114760760760761 0.45874939410127
0.115037237237237 0.45875232814534
0.115313713713714 0.45875588299517
0.11559019019019 0.45875794190517
0.115866666666667 0.458760817742907
0.116143143143143 0.458765334850936
0.11641961961962 0.458768493934777
0.116696096096096 0.45877163855972
0.116972572572573 0.458775552842925
0.117249049049049 0.458778704882688
0.117525525525526 0.458782335919789
0.117802002002002 0.458784670846444
0.118078478478478 0.45878810946898
0.118354954954955 0.458789866781197
0.118631431431431 0.45879174013534
0.118907907907908 0.45879245195801
0.119184384384384 0.458795212124563
0.119460860860861 0.458798058673762
0.119737337337337 0.458801820211686
0.120013813813814 0.460084441988524
0.12029029029029 0.485685958106154
0.120566766766767 0.511288585334485
0.120843243243243 0.514369759442632
0.12111971971972 0.51437143704554
0.121396196196196 0.514374582041224
0.121672672672673 0.514377542037161
0.121949149149149 0.514379985220181
0.122225625625626 0.514381756249815
0.122502102102102 0.514382591158489
0.122778578578579 0.514383103151774
0.123055055055055 0.514384828209527
0.123331531531532 0.514386085762911
0.123608008008008 0.51438781693789
0.123884484484484 0.514389381650172
0.124160960960961 0.514390776006975
0.124437437437437 0.514392170363779
0.124713913913914 0.514394727364278
0.12499039039039 0.514396810928553
0.125266866866867 0.514398207509803
0.125543343343343 0.514400612135761
0.12581981981982 0.514403179517007
0.126096296296296 0.514403691510293
0.126372772772773 0.514406443149803
0.126649249249249 0.514408538658385
0.126925725725726 0.538181071574208
0.127202202202202 0.563856260843904
0.127478678678679 0.569968228451318
0.127755155155155 0.56996915029875
0.128031631631632 0.569970023208374
0.128308108108108 0.569971700811282
0.128584584584585 0.56997337841419
0.128861061061061 0.569974829865104
0.129137537537538 0.569975853851675
0.129414014014014 0.569976877838245
0.129690490490491 0.569977901824816
0.129966966966967 0.569978925811387
0.130243443443443 0.569980320168191
0.13051991991992 0.569981344154761
0.130796396396396 0.569982130125626
0.131072872872873 0.569982921286865
0.131349349349349 0.569984416114473
0.131625825825826 0.569986742514086
0.131902302302302 0.569988686309014
0.132178778778779 0.569989710295584
0.132455255255255 0.569991187512996
0.132731731731732 0.569992503458084
0.133008208208208 0.569992782255296
0.133284684684685 0.569995601369664
0.133561161161161 0.590661740603168
0.133837637637638 0.616262515980331
0.134114114114114 0.625557332542997
0.134390590590591 0.625558992721079
0.134667067067067 0.625561127818349
0.134943543543544 0.625562103979334
0.13522002002002 0.625563916531957
0.135496496496497 0.625564455342173
0.135772972972973 0.625565764304972
0.136049449449449 0.6255666805295
0.136325925925926 0.625567367759685
0.136602402402402 0.625569032015919
0.136878878878879 0.625569690081148
0.137155355355355 0.625571124107236
0.137431831831832 0.625572478794755
0.137708308308308 0.625573132411093
0.137984784784785 0.625573814203744
0.138261261261261 0.625574810014001
0.138537737737738 0.625575821766119
0.138814214214214 0.625576117246676
0.139090690690691 0.625578217865036
0.139367167167167 0.625578905960284
0.139643643643644 0.625579929946854
0.13992012012012 0.625581028452361
0.140196596596597 0.64369315016889
0.140473073073073 0.669293555175821
0.14074954954955 0.681139283929061
0.141026026026026 0.681141462588395
0.141302502502503 0.681142349586176
0.141578978978979 0.681143373572747
0.141855455455455 0.681144397559317
0.142131931931932 0.681145249744521
0.142408408408408 0.681146075162225
0.142684884884885 0.681147099148796
0.142961361361361 0.6811484935056
0.143237837837838 0.681149223865319
0.143514314314314 0.681150171108508
0.143790790790791 0.681151823748191
0.144067267267267 0.681152589451883
0.144343743743744 0.681153902801784
0.14462022022022 0.681154712314701
0.144896696696697 0.681155667528821
0.145173173173173 0.681156348147459
0.14544964964965 0.68115696864427
0.145726126126126 0.681157928121911
0.146002602602603 0.681158271057312
0.146279079079079 0.681158783050597
0.146555555555556 0.68115978887086
0.146832032032032 0.69616567105272
0.147108508508509 0.721766446429883
0.147384984984985 0.736719671529696
0.147661461461461 0.736721179703979
0.147937937937938 0.736722119655928
0.148214414414414 0.736722460984785
0.148490890890891 0.736723026735512
0.148767367367367 0.736723493220343
0.149043843843844 0.736723749216985
0.14932032032032 0.736724322104476
0.149596796796797 0.736725276762484
0.149873273273273 0.736726204356402
0.15014974974975 0.736726948433537
0.150426226226226 0.736727972420107
0.150702702702703 0.736728806216558
0.150979179179179 0.736729318209844
0.151255655655656 0.736729830203129
0.151532132132132 0.736730586885457
0.151808608608609 0.736731610872028
0.152085085085085 0.736732949988427
0.152361561561562 0.736733915212553
0.152638038038038 0.736734959280926
0.152914514514515 0.736735309569357
0.153190990990991 0.73673632706796
0.153467467467467 0.736738624920518
0.153743943943944 0.736739889888722
0.15402042042042 0.736740690874597
0.154296896896897 0.736741202867882
0.154573373373373 0.736742221107968
0.15484984984985 0.736743924292003
0.155126326326326 0.736744590698904
0.155402802802803 0.736745287877306
0.155679279279279 0.736745799870591
0.155955755755756 0.736746970670588
0.156232232232232 0.736748365027392
0.156508708708709 0.736749389013962
0.156785185185185 0.736749955753332
0.157061661661662 0.736750396873301
0.157338138138138 0.73675168492013
0.157614614614615 0.736752452910058
0.157891091091091 0.736753229148973
0.158167567567568 0.736754421822687
0.158444044044044 0.736755179061126
0.158720520520521 0.736755668253842
0.158996996996997 0.736755873051156
0.159273473473473 0.73675629554757
0.15954994994995 0.736757319534141
0.159826426426426 0.736757973150478
0.160102902902903 0.736759007888537
0.160379379379379 0.736760685491445
0.160655855855856 0.736761154108037
0.160932332332332 0.736762069096761
0.161208808808809 0.736762577506217
0.161485285285285 0.736763033208664
0.161761761761762 0.736764271421728
0.162038238238238 0.736764442086156
0.162314714714715 0.736764612750585
0.162591191191191 0.736764783415013
0.162867667667668 0.736765037619741
0.163144144144144 0.736765549613026
0.163420620620621 0.736765789235276
0.163697097097097 0.736765959899705
0.163973573573574 0.736766666284841
0.16425005005005 0.736767072864109
0.164526526526527 0.736767274361828
0.164803003003003 0.736767445026257
0.165079479479479 0.736768022455324
0.165355955955956 0.736769030500033
0.165632432432432 0.736769643705604
0.165908908908909 0.736771225101229
0.166185385385385 0.736771737094515
0.166461861861862 0.736772099215761
0.166738338338338 0.736772355212404
0.167014814814815 0.736772611209047
0.167291291291291 0.736773229512306
0.167567767767768 0.736773741505592
0.167844244244244 0.73677573497981
0.168120720720721 0.736776135194691
0.168397197197197 0.736776391191334
0.168673673673674 0.736776818729825
0.16895015015015 0.73677702352714
0.169226626626627 0.736777924576003
0.169503103103103 0.736779009364094
0.16977957957958 0.736779948821722
0.170056056056056 0.736780675474032
0.170332532532533 0.736781248763158
0.170609009009009 0.736781645703161
0.170885485485485 0.736783006693277
0.171161961961962 0.736783383860428
0.171438438438438 0.736783903738138
0.171714914914915 0.736784108535452
0.171991391391391 0.736784313332767
0.172267867867868 0.736784518130081
0.172544344344344 0.73678554997636
0.172820820820821 0.736787149946108
0.173097297297297 0.736787354743422
0.173373773773774 0.736787595972216
0.17365025025025 0.736787937301073
0.173926726726727 0.736788270380943
0.174203203203203 0.736788526377586
0.17447967967968 0.736789084744388
0.174756156156156 0.736789564730369
0.175032632632633 0.73679058871694
0.175309109109109 0.736791219841658
0.175585585585586 0.736791561170515
0.175862062062062 0.736792549565952
0.176138538538539 0.736792816287602
0.176415015015015 0.736792962571397
0.176691491491491 0.73679322987564
0.176967967967968 0.736793741868925
0.177244444444444 0.736794226427378
0.177520920920921 0.736794774382538
0.177797397397397 0.736795835813947
0.178073873873874 0.73679609181059
0.17835035035035 0.736796347807233
0.178626826826827 0.736796797268874
0.178903303303303 0.736797158988484
0.17917977977978 0.736798008430204
0.179456256256256 0.736798213227518
0.179732732732733 0.736799417357128
0.180009209209209 0.736800131589615
0.180285685685686 0.736801248261429
0.180562162162162 0.736801376259751
0.180838638638639 0.736801504258072
0.181115115115115 0.736802033305442
0.181391591591592 0.736803399671302
0.181668068068068 0.736803925678597
0.181944544544545 0.736804130475911
0.182221021021021 0.736804840741469
0.182497497497497 0.736805643766419
0.182773973973974 0.736806160393967
0.18305045045045 0.736806672387252
0.183326926926927 0.736807369565654
0.183603403403403 0.73680793908558
0.18387987987988 0.736808109750009
0.184156356356356 0.73680834999016
0.184432832832833 0.7368087799879
0.184709309309309 0.736809026851956
0.184985785785786 0.736809129250613
0.185262262262262 0.736809231649271
0.185538738738739 0.736809334047928
0.185815215215215 0.736809755283823
0.186091691691692 0.736810437076474
0.186368168168168 0.736810798919665
0.186644644644645 0.736810898624271
0.186921121121121 0.736810966890042
0.187197597597598 0.736811035155814
0.187474074074074 0.736811103421585
0.187750550550551 0.736811171687356
0.188027027027027 0.73681183588217
0.188303503503503 0.736812881742458
0.18857997997998 0.73681357892086
0.188856456456456 0.736814589746126
0.189132932932933 0.736815528833013
0.189409409409409 0.736817539732057
0.189685885885886 0.736818298638831
0.189962362362362 0.73681846930326
0.190238838838839 0.736818687916854
0.190515315315315 0.736819128727873
0.190791791791792 0.736819470056729
0.191068268268268 0.736819979949149
0.191344744744745 0.736820557192846
0.191621221221221 0.736820727857274
0.191897697697698 0.736821200057695
0.192174174174174 0.736822164354969
0.192450650650651 0.736823065255536
0.192727127127127 0.736824205036871
0.193003603603604 0.736824545253505
0.19328008008008 0.736824801250148
0.193556556556557 0.736825492125953
0.193833033033033 0.7368260539839
0.19410950950951 0.736826309980542
0.194385985985986 0.736827082604732
0.194662462462462 0.736828731660585
0.194938938938939 0.736829500948107
0.195215415415415 0.736830126017389
0.195491891891892 0.736830808180782
0.195768368368368 0.736830980204594
0.196044844844845 0.73683112648839
0.196321321321321 0.736831433250064
0.196597797797798 0.736833044119597
0.196874274274274 0.736833314389767
0.197150750750751 0.73683357038641
0.197427227227227 0.736833902014211
0.197703703703704 0.736835538712032
0.19798018018018 0.736836171875826
0.198256656656657 0.736838294924014
0.198533133133133 0.736839232898679
0.19880960960961 0.736839762687531
0.199086086086086 0.736840574115943
0.199362562562563 0.736840954063651
0.199639039039039 0.736841551883472
0.199915515515516 0.736842091929491
0.200191991991992 0.736842404865769
0.200468468468468 0.736842660862411
0.200744944944945 0.736843194636729
0.201021421421421 0.736843483691108
0.201297897897898 0.736844166348822
0.201574374374374 0.736845420380167
0.201850850850851 0.736845932373453
0.202127327327327 0.736847235713347
0.202403803803804 0.736848255003866
0.20268028028028 0.736848937661579
0.202956756756757 0.73684930333576
0.203233233233233 0.736849850178697
0.20350970970971 0.736850954298281
0.203786186186186 0.736851246865873
0.204062662662663 0.736851539433464
0.204339139139139 0.736852110363972
0.204615615615616 0.73685270933309
0.204892092092092 0.736853050661947
0.205168568568569 0.736854679450627
0.205445045045045 0.736855139169435
0.205721521521522 0.736855507685963
0.205997997997998 0.736856144371796
0.206274474474475 0.736856669588176
0.206550950950951 0.736857323204513
0.206827427427427 0.736857926029337
0.207103903903904 0.736858630437188
0.20738038038038 0.736859455953758
0.207656856856857 0.736859937669863
0.207933333333333 0.73686038552496
0.20820980980981 0.736861615272771
0.208486286286286 0.736862479469982
0.208762762762763 0.736863137905952
0.209039239239239 0.736863576121784
0.209315715715716 0.736864970478588
0.209592192192192 0.7368657668302
0.209868668668669 0.736866086965031
0.210145145145145 0.736866342961674
0.210421621621622 0.736866784143433
0.210698098098098 0.736867040140076
0.210974574574575 0.736867457779783
0.211251051051051 0.736868283419933
0.211527527527528 0.736868488217247
0.211804004004004 0.736868693014561
0.212080480480481 0.736868897811875
0.212356956956957 0.736869832561094
0.212633433433433 0.736870591653238
0.21290990990991 0.736871986010042
0.213186386386386 0.736872418294018
0.213462862862863 0.736872564577814
0.213739339339339 0.736872835748355
0.214015815815816 0.736874200816622
0.214292292292292 0.736874627354112
0.214568768768769 0.736874883350755
0.214845245245245 0.736875450213705
0.215121721721722 0.736876790936647
0.215398198198198 0.736877132265504
0.215674674674675 0.736878151803183
0.215951151151151 0.736878895880319
0.216227627627628 0.736879267362775
0.216504104104104 0.736880470862125
0.216780580580581 0.736880675659439
0.217057057057057 0.73688086838119
0.217333533533534 0.736881014664986
0.21761001001001 0.736881160948782
0.217886486486487 0.73688189925295
0.218162962962963 0.736882621456368
0.218439439439439 0.736883503819886
0.218715915915916 0.73688408736618
0.218992392392392 0.736884655959254
0.219268868868869 0.736885167334638
0.219545345345345 0.736886848088844
0.219821821821822 0.736887360082129
0.220098298298298 0.736887749669103
0.220374774774775 0.73688809099796
0.220651251251251 0.736888432326817
0.220927727727728 0.736889459402896
0.221204204204204 0.736890290418789
0.221480680680681 0.736891435823029
0.221757157157157 0.736891769415757
0.222033633633634 0.736892073868245
0.22231011011011 0.736892514215837
0.222586586586587 0.736893010730687
0.222863063063063 0.736893897913838
0.22313953953954 0.736895170667603
0.223416016016016 0.736895697490527
0.223692492492493 0.736896465480455
0.223968968968969 0.736897389923074
0.224245445445445 0.736898110890688
0.224521921921922 0.7368990133978
0.224798398398398 0.736899354726657
0.225074874874875 0.736900976841999
0.225351351351351 0.736901488835284
0.225627827827828 0.736902371198803
0.225904304304304 0.736902883192088
0.226180780780781 0.73690328359234
0.226457257257257 0.736903721993542
0.226733733733734 0.736904419171944
0.22701021021021 0.736904924862633
0.227286686686687 0.73690526619149
0.227563163163163 0.736905526297178
0.22783963963964 0.736906060071496
0.228116116116116 0.736906316068139
0.228392592592593 0.736906935576306
0.228669069069069 0.736908528094161
0.228945545545546 0.736909525387382
0.229222022022022 0.736910865368843
0.229498498498499 0.736911206697699
0.229774974974975 0.736911548026556
0.230051451451451 0.736914055224184
0.230327927927928 0.736915334342335
0.230604404404404 0.736916039677039
0.230880880880881 0.736917654624722
0.231157357357357 0.736918020916805
0.231433833833834 0.736918370896284
0.23171031031031 0.736919122511819
0.231986786786787 0.736919678128959
0.232263263263263 0.736920955331615
0.23253973973974 0.736922466842567
0.232816216216216 0.736923490829138
0.233092692692693 0.736924752707833
0.233369169169169 0.736926521821972
0.233645645645646 0.736927673899549
0.233922122122122 0.736928368482764
0.234198598598599 0.73692972187269
0.234475075075075 0.736930629910021
0.234751551551552 0.736931220036967
0.235028028028028 0.736932527269642
0.235304504504505 0.736934238239238
0.235580980980981 0.736936623215925
0.235857457457457 0.73693708194609
0.236133933933934 0.736937630519152
0.23641041041041 0.736938654505722
0.236686886886887 0.736939887960943
0.236963363363363 0.736940702478863
0.23723983983984 0.736941726465434
0.237516316316316 0.736942750452005
0.237792792792793 0.736943499497069
0.238069269269269 0.736943704294383
0.238345745745746 0.736944610830213
0.238622222222222 0.736945735287588
0.238898698698699 0.736946466833678
0.239175175175175 0.736946671630992
0.239451651651652 0.736947210984961
0.239728128128128 0.73694762057959
0.240004604604605 0.736948279682894
0.240281081081081 0.736949506835518
0.240557557557558 0.736949843764915
0.240834034034034 0.73695004856223
0.241110510510511 0.736950253359544
0.241386986986987 0.736950458156858
0.241663463463463 0.736951140876362
0.24193993993994 0.736951838054764
0.242216416416416 0.736952216457718
0.242492892892893 0.736953722160394
0.242769369369369 0.73695442842195
0.243045845845846 0.736954845381966
0.243322322322322 0.73695596217736
0.243598798798799 0.736957130011429
0.243875275275275 0.736958062424979
0.244151751751752 0.736958556375537
0.244428228228228 0.736959090860441
0.244704704704705 0.736959609403484
0.244981181181181 0.736960398093116
0.245257657657658 0.736960626840297
0.245534134134134 0.736960797504726
0.245810610610611 0.7369612216324
0.246087087087087 0.736961562961257
0.246363563563564 0.736962398117092
0.24664004004004 0.736962838310208
0.246916516516517 0.736963646525532
0.247192992992993 0.736964515913116
0.247469469469469 0.73696479137366
0.247745945945946 0.736965452775558
0.248022422422422 0.736966174484655
0.248298898898899 0.736966760008233
0.248575375375375 0.73696745922571
0.248851851851852 0.736968259284733
0.249128328328328 0.73696938290794
0.249404804804805 0.736969638904583
0.249681281281281 0.736970062754201
0.249957757757758 0.736970857313899
0.250234234234234 0.736971457111005
0.250510710710711 0.736971988938933
0.250787187187187 0.736972492961287
0.251063663663664 0.736972807905745
0.25134014014014 0.73697331989903
0.251616616616617 0.736973531036015
0.251893093093093 0.736973659034336
0.25216956956957 0.736973787032657
0.252446046046046 0.736974028941143
0.252722522522523 0.73697458356964
0.252998998998999 0.736975278894338
0.253275475475475 0.736975622694801
0.253551951951952 0.73697648991973
0.253828428428428 0.736977081189793
0.254104904904905 0.736977582530455
0.254381381381381 0.736977787327769
0.254657857857858 0.736978167522638
0.254934334334334 0.73697886470104
0.255210810810811 0.736979396714338
0.255487287287287 0.736979865775818
0.255763763763764 0.736980070573132
0.25604024024024 0.73698050504448
0.256316716716717 0.736980761041123
0.256593193193193 0.736981374802805
0.25686966966967 0.736982078283804
0.257146146146146 0.736982500063452
0.257422622622623 0.73698278083795
0.257699099099099 0.736982985635264
0.257975575575576 0.736983132629941
0.258252052052052 0.736983246406226
0.258528528528529 0.736983360182512
0.258805005005005 0.736983838191208
0.259081481481482 0.736985515794116
0.259357957957958 0.736986413358015
0.259634434434434 0.736986930047352
0.259910910910911 0.736987216605409
0.260187387387387 0.736987421402723
0.260463863863864 0.736987909421426
0.26074034034034 0.736988505449332
0.261016816816817 0.736989758183084
0.261293293293293 0.736990788472251
0.26156976976977 0.736991337725004
0.261846246246246 0.736992291826901
0.262122722722723 0.736993077204581
0.262399199199199 0.736993282001895
0.262675675675676 0.736993524169899
0.262952152152152 0.736993994269455
0.263228628628629 0.736995018256025
0.263505105105105 0.736996032788701
0.263781581581582 0.736996998012827
0.264058058058058 0.736997928943413
0.264334534534535 0.736998184940056
0.264611011011011 0.736998999890508
0.264887487487488 0.736999341219364
0.265163963963964 0.737000030673996
0.26544044044044 0.737000727852398
0.265716916916917 0.737000998826976
0.265993393393393 0.73700120362429
0.26626986986987 0.737001893462021
0.266546346346346 0.737002405455306
0.266822822822823 0.737002917448591
0.267099299299299 0.737003306417664
0.267375775775776 0.737003756250045
0.267652252252252 0.737004365006725
0.267928728728729 0.737005353525742
0.268205205205205 0.737006042609633
0.268481681681682 0.737006965754659
0.268758158158158 0.737007720212541
0.269034634634635 0.737007983809374
0.269311111111111 0.737008111807695
0.269587587587588 0.737008239806017
0.269864064064064 0.737008571557398
0.270140540540541 0.737009036343
0.270417017017017 0.737009388176184
0.270693493493494 0.737009900169469
0.27096996996997 0.737010202323363
0.271246446446446 0.737010372987792
0.271522922922923 0.737011236814262
0.271799399399399 0.737011578143118
0.272075875875876 0.737012079533212
0.272352352352352 0.737012284330526
0.272628828828829 0.737012796768701
0.272905305305305 0.737014561495738
0.273181781781782 0.737015403745083
0.273458258258258 0.737015813339711
0.273734734734735 0.737016123130869
0.274011211211211 0.737016327928183
0.274287687687688 0.737016625410741
0.274564164164164 0.737016966739598
0.274840640640641 0.737017655329167
0.275117117117117 0.737018332302186
0.275393593593594 0.7370185370995
0.27567007007007 0.737019116048605
0.275946546546547 0.737019899424284
0.276223023023023 0.737021225564748
0.276499499499499 0.737021430362062
0.276775975975976 0.737021719577096
0.277052452452452 0.737022708157904
0.277328928928929 0.737023880688025
0.277605405405405 0.737024051352454
0.277881881881882 0.73702437364994
0.278158358358358 0.737024966248493
0.278434834834835 0.737025222245135
0.278711311311311 0.737025456501939
0.278987787787788 0.73702568405451
0.279264264264264 0.737025911607082
0.279540740740741 0.737026914955738
0.279817217217217 0.737027402603699
0.280093693693694 0.737028222188413
0.28037017017017 0.73702882600188
0.280646646646647 0.737029529421088
0.280923123123123 0.737030866683782
0.2811995995996 0.737031208012639
0.281476076076076 0.737031378924228
0.281752552552553 0.737031549588656
0.282029029029029 0.737032056762309
0.282305505505505 0.737033080748879
0.282581981981982 0.73703410473545
0.282858458458458 0.737034410782124
0.283134934934935 0.737034641790825
0.283411411411411 0.737034846588139
0.283687887887888 0.7370356080901
0.283964364364364 0.737036327698331
0.284240840840841 0.737036616690921
0.284517317317317 0.737036981314669
0.284793793793794 0.737037852185217
0.28507027027027 0.737038931226822
0.285346746746747 0.737039443220108
0.285623223223223 0.737040553774696
0.2858996996997 0.737041577761266
0.286176176176176 0.737042325422231
0.286452652652653 0.737043625734408
0.286729129129129 0.737044013251411
0.287005605605606 0.737044552216102
0.287282082082082 0.737044988207488
0.287558558558559 0.73704524420413
0.287835035035035 0.737045752971969
0.288111511511512 0.737045957769283
0.288387987987988 0.737046502313626
0.288664464464464 0.737046883435348
0.288940940940941 0.737047395428633
0.289217417417417 0.737047773213686
0.289493893893894 0.737048593292721
0.28977037037037 0.737048949698377
0.290046846846847 0.737049291027234
0.290323323323323 0.73704987926958
0.2905997997998 0.737050171314603
0.290876276276276 0.737050376111917
0.291152752752753 0.737050750634449
0.291429229229229 0.737051316755917
0.291705705705706 0.737051687708743
0.291982182182182 0.737051833992539
0.292258658658659 0.73705216649423
0.292535135135135 0.737052464755343
0.292811611611612 0.737052635419772
0.293088088088088 0.737053712854833
0.293364564564565 0.737054661395615
0.293641041041041 0.737055173388901
0.293917517517518 0.737055443696145
0.294193993993994 0.737055648493459
0.29447047047047 0.737056320770426
0.294746946946947 0.737057036176925
0.295023423423423 0.737057533711313
0.2952998998999 0.73705787504017
0.295576376376376 0.737058681031047
0.295852852852853 0.7370594545203
0.296129329329329 0.737060115489667
0.296405805805806 0.737060286154095
0.296682282282282 0.737060456818524
0.296958758758759 0.737061281037499
0.297235235235235 0.737061611491288
0.297511711711712 0.73706186748793
0.297788188188188 0.737062646229347
0.298064664664665 0.73706301672316
0.298341141141141 0.737063238970016
0.298617617617618 0.737063495967659
0.298894094094094 0.737064716076205
0.299170570570571 0.737065333359927
0.299447047047047 0.737067221543709
0.299723523523524 0.737067733536994
0.3 0.737068245530279
};

\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.024 3.7037023319621e-07
0.0242762762762763 6.26181505373771e-07
0.0245525525525526 1.02324508871025e-06
0.0248288288288288 2.16994692181924e-06
0.0251051051051051 2.98186965525236e-06
0.0253813813813814 5.71905026755231e-06
0.0256576576576577 1.10677303019084e-05
0.0259339339339339 1.80424802489757e-05
0.0262102102102102 2.71582593218771e-05
0.0264864864864865 4.01401252734271e-05
0.0267627627627628 5.69224569511978e-05
0.027039039039039 8.48703945480578e-05
0.0273153153153153 0.000119192481713829
0.0275915915915916 0.000171125506634642
0.0278678678678679 0.000256498625943675
0.0281441441441441 0.000384491015420411
0.0284204204204204 0.000546555241905355
0.0286966966966967 0.000744305140859069
0.028972972972973 0.000997146777833525
0.0292492492492493 0.00132638367068651
0.0295255255255255 0.00176089357537809
0.0298018018018018 0.00232505753059264
0.0300780780780781 0.00303996217071806
0.0303543543543544 0.00392440072647599
0.0306306306306306 0.00499120936261515
0.0309069069069069 0.00625485365046573
0.0311831831831832 0.00783857456317949
0.0314594594594595 0.00970967608350335
0.0317357357357357 0.0118743588542304
0.032012012012012 0.0144318020178066
0.0322882882882883 0.0173114116731174
0.0325645645645646 0.0206282350470446
0.0328408408408408 0.0243348869941971
0.0331171171171171 0.0284322817618176
0.0333933933933934 0.0329723812926227
0.0336696696696697 0.0379698947347625
0.0339459459459459 0.043496980887004
0.0342222222222222 0.0495270598459449
0.0344984984984985 0.0560968360802507
0.0347747747747748 0.0630596496509139
0.0350510510510511 0.0702469965607276
0.0353273273273273 0.0777096987239131
0.0356036036036036 0.0853127044721047
0.0358798798798799 0.0932786118765679
0.0361561561561562 0.101393316912496
0.0364324324324324 0.109772001385745
0.0367087087087087 0.118181081799243
0.036984984984985 0.126652701395451
0.0372612612612613 0.135273229845417
0.0375375375375375 0.143904728150067
0.0378138138138138 0.152507958196919
0.0380900900900901 0.160954024471482
0.0383663663663664 0.169242394218978
0.0386426426426426 0.177399102353574
0.0389189189189189 0.185498519885433
0.0391951951951952 0.193513178245036
0.0394714714714715 0.201272813898513
0.0397477477477478 0.208842625353582
0.040024024024024 0.21617038150958
0.0403003003003003 0.223285659710683
0.0405765765765766 0.230244636112264
0.0408528528528529 0.237045664624395
0.0411291291291291 0.243545755643714
0.0414054054054054 0.249849296852613
0.0416816816816817 0.255899214531822
0.041957957957958 0.26175350665786
0.0422342342342342 0.267462500205747
0.0425105105105105 0.272881712968957
0.0427867867867868 0.278218786957117
0.0430630630630631 0.283289000850587
0.0433393393393393 0.288191908610938
0.0436156156156156 0.292945601656228
0.0438918918918919 0.29753945936977
0.0441681681681682 0.301946168893255
0.0444444444444444 0.3061841252816
0.0447207207207207 0.310298096619657
0.044996996996997 0.314313028955357
0.0452732732732733 0.318292320107505
0.0455495495495496 0.322010815004336
0.0458258258258258 0.325658618124436
0.0461021021021021 0.329133140249877
0.0463783783783784 0.33260483176798
0.0466546546546547 0.335938172764529
0.0469309309309309 0.339135319839771
0.0472072072072072 0.342258818849754
0.0474834834834835 0.34530059950495
0.0477597597597598 0.348335858084929
0.048036036036036 0.351278264958667
0.0483123123123123 0.354139283807828
0.0485885885885886 0.356916556719816
0.0488648648648649 0.359667934857722
0.0491411411411411 0.362333937651873
0.0494174174174174 0.36499742348555
0.0496936936936937 0.367578168831576
0.04996996996997 0.370129915189343
0.0502462462462462 0.372639573919499
0.0505225225225225 0.375093394610054
0.0507987987987988 0.377492282610466
0.0510750750750751 0.379890234119177
0.0513513513513514 0.382235734307085
0.0516276276276276 0.384528762041956
0.0519039039039039 0.386791631852282
0.0521801801801802 0.388990833573632
0.0524564564564565 0.391173477632335
0.0527327327327327 0.393318500750683
0.053009009009009 0.395422055749589
0.0532852852852853 0.397533063754298
0.0535615615615616 0.399628032392242
0.0538378378378378 0.401638670063756
0.0541141141141141 0.403626570562064
0.0543903903903904 0.405590203468427
0.0546666666666667 0.407495034261098
0.0549429429429429 0.409419001961375
0.0552192192192192 0.411296892490418
0.0554954954954955 0.413184444899989
0.0557717717717718 0.415030068729827
0.056048048048048 0.416820911131839
0.0563243243243243 0.418616992103817
0.0566006006006006 0.420339507315031
0.0568768768768769 0.422093450609366
0.0571531531531532 0.423793299829642
0.0574294294294294 0.425502543996945
0.0577057057057057 0.427173178457715
0.057981981981982 0.428816157495517
0.0582582582582583 0.430411119645309
0.0585345345345345 0.432006132957355
0.0588108108108108 0.433571531109643
0.0590870870870871 0.435143272269259
0.0593633633633634 0.436677822918791
0.0596396396396396 0.438180902108508
0.0599159159159159 0.439652456451709
0.0601921921921922 0.441100931057046
0.0604684684684685 0.442484303918059
0.0607447447447447 0.443891413840684
0.061021021021021 0.445252021722919
0.0612972972972973 0.446643207949963
0.0615735735735736 0.447990542563841
0.0618498498498498 0.449278406618052
0.0621261261261261 0.45058378707107
0.0624024024024024 0.451847600416805
0.0626786786786787 0.453081500527038
0.062954954954955 0.454321466701092
0.0632312312312312 0.455517852644372
0.0635075075075075 0.456717725406515
0.0637837837837838 0.457890801381785
0.0640600600600601 0.459059934526795
0.0643363363363363 0.460162376560926
0.0646126126126126 0.461259041709197
0.0648888888888889 0.462365590070358
0.0651651651651652 0.463482261884559
0.0654414414414414 0.464544689474606
0.0657177177177177 0.465582251096775
0.065993993993994 0.466575968891338
0.0662702702702703 0.467573200198114
0.0665465465465465 0.468522840598258
0.0668228228228228 0.469469553627671
0.0670990990990991 0.470382698657059
0.0673753753753754 0.471338848897968
0.0676516516516517 0.472265875581652
0.0679279279279279 0.473165173435655
0.0682042042042042 0.474019605329186
0.0684804804804805 0.474886305041553
0.0687567567567568 0.475742686661868
0.069033033033033 0.476577365476296
0.0693093093093093 0.477387664364262
0.0695855855855856 0.478195735469714
0.0698618618618619 0.478989576795096
0.0701381381381381 0.479773913063382
0.0704144144144144 0.480530155692869
0.0706906906906907 0.48125723694955
0.070966966966967 0.481958091989718
0.0712432432432432 0.482639701124435
0.0715195195195195 0.483346991486433
0.0717957957957958 0.483994116149438
0.0720720720720721 0.484633947966739
0.0723483483483484 0.485269047275506
0.0726246246246246 0.485908029354495
0.0729009009009009 0.486542629275169
0.0731771771771772 0.487161170921288
0.0734534534534534 0.487749715915187
0.0737297297297297 0.488350499810125
0.074006006006006 0.48887434234773
0.0742822822822823 0.489430749660283
0.0745585585585586 0.489943779166635
0.0748348348348348 0.490461830359482
0.0751111111111111 0.490962863429392
0.0753873873873874 0.491475260080901
0.0756636636636637 0.491954442419276
0.0759399399399399 0.492410675149867
0.0762162162162162 0.492871348986587
0.0764924924924925 0.493312185215262
0.0767687687687688 0.493739684778873
0.077045045045045 0.49414334384414
0.0773213213213213 0.49454469393462
0.0775975975975976 0.494938153915688
0.0778738738738739 0.495341257981716
0.0781501501501501 0.495716320683422
0.0784264264264264 0.496084519857474
0.0787027027027027 0.496452759071551
0.078978978978979 0.496804479550782
0.0792552552552553 0.497150430929715
0.0795315315315315 0.497480249515156
0.0798078078078078 0.497804115483516
0.0800840840840841 0.498132601625897
0.0803603603603604 0.498442935177959
0.0806366366366366 0.498745128370451
0.0809129129129129 0.499028821959073
0.0811891891891892 0.499322928178695
0.0814654654654655 0.499611531119297
0.0817417417417417 0.499894799838763
0.082018018018018 0.500163571844656
0.0822942942942943 0.500416500235019
0.0825705705705706 0.500666769300373
0.0828468468468468 0.500903344677106
0.0831231231231231 0.501135782584567
0.0833993993993994 0.501365661267083
0.0836756756756757 0.501599864272323
0.083951951951952 0.501822294397927
0.0842282282282282 0.502048125701228
0.0845045045045045 0.502275242734228
0.0847807807807808 0.502465220419399
0.085057057057057 0.502664300536968
0.0853333333333333 0.502857097707248
0.0856096096096096 0.503061384140317
0.0858858858858859 0.503252369499456
0.0861621621621622 0.50343274647636
0.0864384384384384 0.503604557112315
0.0867147147147147 0.503783925303028
0.086990990990991 0.503945008548896
0.0872672672672673 0.504102611649239
0.0875435435435435 0.504255778092343
0.0878198198198198 0.50441452455785
0.0880960960960961 0.50456162271269
0.0883723723723724 0.504713328807098
0.0886486486486487 0.50484710030688
0.0889249249249249 0.504976717654046
0.0892012012012012 0.505115616501501
0.0894774774774775 0.505249969693872
0.0897537537537537 0.505384411864076
0.09003003003003 0.505506751936661
0.0903063063063063 0.505627637221662
0.0905825825825826 0.505753149354022
0.0908588588588589 0.505857646034261
0.0911351351351351 0.505971864655065
0.0914114114114114 0.506084461654849
0.0916876876876877 0.506194665150903
0.091963963963964 0.506310329661506
0.0922402402402402 0.506422191481938
0.0925165165165165 0.506527098572435
0.0927927927927928 0.506628360908415
0.0930690690690691 0.506734530371929
0.0933453453453453 0.506833041068399
0.0936216216216216 0.506926048485848
0.0938978978978979 0.507021548394866
0.0941741741741742 0.507114956212568
0.0944504504504504 0.507208677677133
0.0947267267267267 0.50729896682176
0.095003003003003 0.507386279657846
0.0952792792792793 0.507471193429088
0.0955555555555556 0.507555573333327
0.0958318318318318 0.507645742357878
0.0961081081081081 0.507726588729892
0.0963843843843844 0.507810173394742
0.0966606606606606 0.507897306050714
0.0969369369369369 0.507976465180555
0.0972132132132132 0.508052000688115
0.0974894894894895 0.508127555103464
0.0977657657657658 0.508197582883111
0.098042042042042 0.508274667717201
0.0983183183183183 0.508345400646181
0.0985945945945946 0.508420572456845
0.0988708708708709 0.508487923115918
0.0991471471471471 0.508560664719496
0.0994234234234234 0.508624009151601
0.0996996996996997 0.50869049450124
0.099975975975976 0.508761464333703
0.100252252252252 0.50883095935857
0.100528528528529 0.508894033520506
0.100804804804805 0.508959468931706
0.101081081081081 0.509020912574837
0.101357357357357 0.509090291928521
0.101633633633634 0.509144423818159
0.10190990990991 0.509196941872337
0.102186186186186 0.509255247934604
0.102462462462462 0.509315360246897
0.102738738738739 0.509377679209468
0.103015015015015 0.509435425823605
0.103291291291291 0.509488150751247
0.103567567567568 0.509542964433537
0.103843843843844 0.50960193894178
0.10412012012012 0.50966428014881
0.104396396396396 0.509716154225916
0.104672672672673 0.509777207478801
0.104948948948949 0.509824423566307
0.105225225225225 0.509884208885061
0.105501501501502 0.509939326204209
0.105777777777778 0.509987341979997
0.106054054054054 0.5100366879744
0.10633033033033 0.510089580847703
0.106606606606607 0.510146146281096
0.106882882882883 0.510194302196972
0.107159159159159 0.510247062715747
0.107435435435435 0.510299861050101
0.107711711711712 0.510347385223357
0.107987987987988 0.510388772150527
0.108264264264264 0.510431923063252
0.108540540540541 0.510477538661973
0.108816816816817 0.510529221436736
0.109093093093093 0.510575990410627
0.109369369369369 0.510626587655818
0.109645645645646 0.510670478196787
0.109921921921922 0.510713175322559
0.110198198198198 0.510755873560554
0.110474474474474 0.510802302194231
0.110750750750751 0.510846599808789
0.111027027027027 0.51089149246261
0.111303303303303 0.510934744587621
0.11157957957958 0.510979816309333
0.111855855855856 0.511024522109703
0.112132132132132 0.511069610514759
0.112408408408408 0.511105964633204
0.112684684684685 0.511148939814707
0.112960960960961 0.511185138221943
0.113237237237237 0.511221907199538
0.113513513513514 0.511260701535076
0.11378978978979 0.511298933085814
0.114066066066066 0.511334300662527
0.114342342342342 0.511369944070524
0.114618618618619 0.511407685130954
0.114894894894895 0.511444466343002
0.115171171171171 0.511478502588876
0.115447447447447 0.51151426611695
0.115723723723724 0.511548598214122
0.116 0.511581662377162
0.116276276276276 0.511609591406969
0.116552552552553 0.51164001848946
0.116828828828829 0.511666510527252
0.117105105105105 0.511698079862684
0.117381381381381 0.511725820926818
0.117657657657658 0.511760077392831
0.117933933933934 0.511788130991605
0.11821021021021 0.511812872390517
0.118486486486486 0.511841291910633
0.118762762762763 0.511873218269623
0.119039039039039 0.511896550482092
0.119315315315315 0.511920204126985
0.119591591591592 0.511948474609229
0.119867867867868 0.511977456914144
0.120144144144144 0.525356115066638
0.12042042042042 0.550973538567247
0.120696696696697 0.567616187280402
0.120972972972973 0.567642001974434
0.121249249249249 0.567666384125341
0.121525525525526 0.567691042107533
0.121801801801802 0.567714407686689
0.122078078078078 0.56773940378465
0.122354354354354 0.567765836874626
0.122630630630631 0.567788922173606
0.122906906906907 0.567813813722612
0.123183183183183 0.567838911032858
0.123459459459459 0.567858928821017
0.123735735735736 0.567885161710868
0.124012012012012 0.56790610153183
0.124288288288288 0.567928464998133
0.124564564564565 0.567953020655816
0.124840840840841 0.567970796202564
0.125117117117117 0.56798914231967
0.125393393393393 0.568004656717216
0.12566966966967 0.568019507117678
0.125945945945946 0.568041681506084
0.126222222222222 0.56806122993617
0.126498498498499 0.56807748396196
0.126774774774775 0.577884857706977
0.127051051051051 0.603480058993594
0.127327327327327 0.623669872447928
0.127603603603604 0.623682548452576
0.12787987987988 0.623695320108395
0.128156156156156 0.623710991329374
0.128432432432432 0.623725644866378
0.128708708708709 0.62374059091801
0.128984984984985 0.623755712700865
0.129261261261261 0.623769278483851
0.129537537537538 0.623782918785773
0.129813813813814 0.623796742604476
0.13009009009009 0.623806475667271
0.130366366366366 0.623816674751471
0.130642642642643 0.623829071588165
0.130918918918919 0.623841580759374
0.131195195195195 0.623854017636094
0.131471471471471 0.623864743913959
0.131747747747748 0.623875981814368
0.132024024024024 0.623887859242957
0.1323003003003 0.623899774487126
0.132576576576577 0.623905087576027
0.132852852852853 0.62391190105365
0.133129129129129 0.623921588515305
0.133405405405405 0.630175081917137
0.133681681681682 0.655763246169324
0.133957957957958 0.679162564018968
0.134234234234234 0.679512244157961
0.13451051051051 0.679522087330825
0.134786786786787 0.679528567141572
0.135063063063063 0.67953290481097
0.135339339339339 0.679539590382957
0.135615615615616 0.679545997899213
0.135891891891892 0.679555494058526
0.136168168168168 0.679564108225061
0.136444444444444 0.679569871764245
0.136720720720721 0.679578076632744
0.136996996996997 0.679584922364832
0.137273273273273 0.679591548989005
0.13754954954955 0.679598250132113
0.137825825825826 0.679605507386682
0.138102102102102 0.679613143909268
0.138378378378378 0.679620138679228
0.138654654654655 0.679627698458432
0.138930930930931 0.679634994640804
0.139207207207207 0.679640702568842
0.139483483483483 0.67964870501277
0.13975975975976 0.679654188271778
0.140036036036036 0.682906787445268
0.140312312312312 0.708493840586755
0.140588588588589 0.734076819655677
0.140864864864865 0.73523019816299
0.141141141141141 0.735233452527261
0.141417417417417 0.735237409816419
0.141693693693694 0.735244425718614
0.14196996996997 0.735248542055651
0.142246246246246 0.735255199822065
0.142522522522523 0.735261913199625
0.142798798798799 0.735267103944004
0.143075075075075 0.735272044438226
0.143351351351351 0.735276984932448
0.143627627627628 0.735282627239334
0.143903903903904 0.735287163996635
0.14418018018018 0.735290691967745
0.144456456456456 0.735292786283508
0.144732732732733 0.735298118280199
0.145009009009009 0.735300972244218
0.145285285285285 0.735305065224573
0.145561561561562 0.735306622336664
0.145837837837838 0.735310148083329
0.146114114114114 0.735312106707895
0.14639039039039 0.735315176443161
0.146666666666667 0.735320027482882
0.146942942942943 0.760597027829152
0.147219219219219 0.786182969859938
0.147495495495495 0.790887434806456
0.147771771771772 0.790891084009864
0.148048048048048 0.790894315017454
0.148324324324324 0.790898215583243
0.148600600600601 0.790901193004007
0.148876876876877 0.790903325135349
0.149153153153153 0.790906200231604
0.149429429429429 0.790906983792653
0.149705705705706 0.790908659356486
0.149981981981982 0.790912099461985
0.150258258258258 0.790914212685538
0.150534534534535 0.790915390529613
0.150810810810811 0.790917498192051
0.151087087087087 0.790917839273747
0.151363363363363 0.790920176424848
0.15163963963964 0.790921076769304
0.151915915915916 0.790923879385699
0.152192192192192 0.79092558479418
0.152468468468468 0.790927992015325
0.152744744744745 0.790929502414054
0.153021021021021 0.790930603514747
0.153297297297297 0.790933010365151
0.153573573573574 0.790934424000486
0.15384984984985 0.790936464929549
0.154126126126126 0.790938789475457
0.154402402402402 0.790940456697617
0.154678678678679 0.790941479942706
0.154954954954955 0.790942503187795
0.155231231231231 0.790944637543583
0.155507507507507 0.790946031158905
0.155783783783784 0.790947364714189
0.15606006006006 0.790949188759782
0.156336336336336 0.790951726852491
0.156612612612613 0.790954662008784
0.156888888888889 0.790956991003584
0.157165165165165 0.790958466923402
0.157441441441441 0.790960230908957
0.157717717717718 0.790960949404965
0.157993993993994 0.790963018139601
0.15827027027027 0.790964561905017
0.158546546546547 0.790966546110711
0.158822822822823 0.7909675693558
0.159099099099099 0.790968779454339
0.159375375375375 0.790969615845977
0.159651651651652 0.790971200763642
0.159927927927928 0.790972609950084
0.160204204204204 0.790974213775539
0.16048048048048 0.790977340234174
0.160756756756757 0.790979967304717
0.161033033033033 0.79098279235094
0.161309309309309 0.79098342798634
0.161585585585586 0.790984415084184
0.161861861861862 0.790985815002102
0.162138138138138 0.790987996441994
0.162414414414414 0.790989390057316
0.162690690690691 0.790991420976373
0.162966966966967 0.790992795683905
0.163243243243243 0.790994471803849
0.16351951951952 0.790996518294027
0.163795795795796 0.790997839614859
0.164072072072072 0.790999870533915
0.164348348348348 0.791000997215736
0.164624624624625 0.791002761201291
0.164900900900901 0.791005269263981
0.165177177177177 0.791006945383925
0.165453453453453 0.791007880763403
0.16572972972973 0.791010187513744
0.166006006006006 0.791012736728683
0.166282282282282 0.791014826595554
0.166558558558559 0.791015849840643
0.166834834834835 0.791016540160337
0.167111111111111 0.791017608265083
0.167387387387387 0.791019289946142
0.167663663663664 0.791020604964378
0.16793993993994 0.79102133643632
0.168216216216216 0.791022419741446
0.168492492492492 0.79102375329673
0.168768768768769 0.791025146912052
0.169045045045045 0.79102625357386
0.169321321321321 0.791028013110523
0.169597597597598 0.791030791443384
0.169873873873874 0.791032106090878
0.17015015015015 0.791033966839828
0.170426426426426 0.79103536045515
0.170702702702703 0.791036754070471
0.170978978978979 0.791038362344817
0.171255255255255 0.791041675656904
0.171531531531532 0.791044326640239
0.171807807807808 0.791045462219843
0.172084084084084 0.791047307953783
0.17236036036036 0.791049636948583
0.172636636636637 0.791053067488965
0.172912912912913 0.791053272137983
0.173189189189189 0.791053741051167
0.173465465465465 0.791054457878841
0.173741741741742 0.791055285928806
0.174018018018018 0.791056136779342
0.174294294294294 0.791056983922468
0.174570570570571 0.791058268910685
0.174846846846847 0.791059880521699
0.175123123123123 0.791061046131322
0.175399399399399 0.79106229738211
0.175675675675676 0.791063837143524
0.175951951951952 0.791064041792542
0.176228228228228 0.791065576215285
0.176504504504505 0.791067147786275
0.176780780780781 0.791068895088486
0.177057057057057 0.79107012965593
0.177333333333333 0.791072484787969
0.17760960960961 0.791074187045151
0.177885885885886 0.791075898756229
0.178162162162162 0.791077574876173
0.178438438438438 0.791078510255651
0.178714714714715 0.791079391136206
0.178990990990991 0.791080245879522
0.179267267267267 0.791082057134551
0.179543543543544 0.791084426169376
0.17981981981982 0.791086076708193
0.180096096096096 0.791086862679058
0.180372372372372 0.791087382457904
0.180648648648649 0.79108895625334
0.180924924924925 0.791091002743517
0.181201201201201 0.791093415155036
0.181477477477477 0.791095299260667
0.181753753753754 0.791097341301952
0.18203003003003 0.791098253324749
0.182306306306306 0.791098509136021
0.182582582582583 0.791099272120946
0.182858858858859 0.791101036106501
0.183135135135135 0.791103050342214
0.183411411411411 0.791104606342082
0.183687687687688 0.791105957692933
0.183963963963964 0.79110782511522
0.18424024024024 0.791110375442381
0.184516516516517 0.791113471870997
0.184792792792793 0.791114495116086
0.185069069069069 0.791115518361175
0.185345345345345 0.791117652716963
0.185621621621622 0.791119046332285
0.185897897897898 0.791120069577374
0.186174174174174 0.791120770277815
0.18645045045045 0.791122856808018
0.186726726726727 0.791123880053106
0.187003003003003 0.791125266253609
0.187279279279279 0.791125607335305
0.187555555555556 0.791126209047906
0.187831831831832 0.791128284455879
0.188108108108108 0.79112899627855
0.188384384384384 0.791130760264105
0.188660660660661 0.791133119288924
0.188936936936937 0.791134288235215
0.189213213213213 0.791135101826283
0.189489489489489 0.791136334725393
0.189765765765766 0.79113788558123
0.190042042042042 0.791138013486866
0.190318318318318 0.791138141392502
0.190594594594595 0.791138575854581
0.190870870870871 0.79113942410993
0.191147147147147 0.791140056223291
0.191423423423423 0.791142015960081
0.1916996996997 0.791142854576164
0.191975975975976 0.791143692080025
0.192252252252252 0.791144538481669
0.192528528528529 0.791146849680902
0.192804804804805 0.791147555942458
0.193081081081081 0.791150007281779
0.193357357357357 0.791151109494695
0.193633633633634 0.791152053771956
0.19390990990991 0.791153854460868
0.194186186186186 0.791154998567514
0.194462462462462 0.791155493877456
0.194738738738739 0.791156098926726
0.195015015015015 0.791156855238313
0.195291291291291 0.791157720918488
0.195567567567568 0.791157979250798
0.195843843843844 0.791158183899816
0.19612012012012 0.791159781496822
0.196396396396396 0.791160626230132
0.196672672672673 0.791161031264646
0.196948948948949 0.791163402894658
0.197225225225225 0.79116424484741
0.197501501501501 0.791165273653613
0.197777777777778 0.791166332489836
0.198054054054054 0.791166934202437
0.19833033033033 0.791167355734924
0.198606606606607 0.791168249962154
0.198882882882883 0.791169273207243
0.199159159159159 0.791169903466899
0.199435435435435 0.791170160946505
0.199711711711712 0.791170331487354
0.199987987987988 0.791170610655307
0.200264264264264 0.791172140517937
0.200540540540541 0.791173560826609
0.200816816816817 0.791174954441931
0.201093093093093 0.79117597768702
0.201369369369369 0.791176829649778
0.201645645645646 0.791177283436731
0.201921921921922 0.791178550258639
0.202198198198198 0.791181733996755
0.202474474474474 0.791183086274458
0.202750750750751 0.791183256815307
0.203027027027027 0.791183510772874
0.203303303303303 0.791185274758429
0.20357957957958 0.791186592742592
0.203855855855856 0.791186933527696
0.204132132132132 0.791187292886922
0.204408408408408 0.79118842624208
0.204684684684685 0.791189279873173
0.204960960960961 0.791190872205657
0.205237237237237 0.791192342935102
0.205513513513513 0.791193460719139
0.20578978978979 0.791194835426671
0.206066066066066 0.791195570049911
0.206342342342342 0.791196160084172
0.206618618618619 0.791197704405699
0.206894894894895 0.791198576944582
0.207171171171171 0.791199970559904
0.207447447447447 0.79120068831443
0.207723723723724 0.791201646679848
0.208 0.79120304029517
0.208276276276276 0.791203737102831
0.208552552552553 0.791204248725376
0.208828828828829 0.791205237491554
0.209105105105105 0.791207152183315
0.209381381381381 0.791209267631313
0.209657657657658 0.791210290876402
0.209933933933934 0.791211950127632
0.21021021021021 0.79121212066848
0.210486486486486 0.791212291209328
0.210762762762763 0.791213944528703
0.211039039039039 0.791214964437122
0.211315315315315 0.791215369286266
0.211591591591592 0.791215625097539
0.211867867867868 0.791216254615713
0.212144144144144 0.791217314564158
0.21242042042042 0.791217698281066
0.212696696696697 0.791218081997974
0.212972972972973 0.791218545794933
0.213249249249249 0.791219331024316
0.213525525525526 0.791219985382136
0.213801801801802 0.791220449920576
0.214078078078078 0.791220791002272
0.214354354354354 0.791222162743877
0.214630630630631 0.791223524104734
0.214906906906907 0.791223908748495
0.215183183183183 0.791224079289343
0.215459459459459 0.791224668582121
0.215735735735736 0.79122539486369
0.216012012012012 0.791226092227462
0.216288288288288 0.791227441353867
0.216564564564565 0.791229205339422
0.216840840840841 0.791229967768236
0.217117117117117 0.7912312518296
0.217393393393393 0.791232275074688
0.21766966966967 0.791232984116802
0.217945945945946 0.791234691935099
0.218222222222222 0.791235488842823
0.218498498498498 0.79123692639095
0.218774774774775 0.791237669355863
0.219051051051051 0.791238603623118
0.219327327327327 0.791239808160543
0.219603603603604 0.791240580043251
0.21987987987988 0.79124185465072
0.220156156156156 0.791243248266042
0.220432432432432 0.791244271511131
0.220708708708709 0.791245665126453
0.220984984984985 0.791246688371541
0.221261261261261 0.79124771161663
0.221537537537538 0.791250146828719
0.221813813813814 0.791251609957973
0.22209009009009 0.791253373943528
0.222366366366366 0.791254397188617
0.222642642642643 0.791255578369361
0.222918918918919 0.791258630865172
0.223195195195195 0.791259318775049
0.223471471471471 0.791260342020138
0.223747747747748 0.791261542108671
0.224024024024024 0.791264240361481
0.2243003003003 0.791265633976803
0.224576576576577 0.791267027592125
0.224852852852853 0.791268246588448
0.225129129129129 0.791269922708393
0.225405405405405 0.791271598828337
0.225681681681682 0.791273342793879
0.225957957957958 0.791274366038968
0.226234234234234 0.791275389284057
0.22651051051051 0.791276412529145
0.226786786786787 0.791277596490446
0.227063063063063 0.79127990046023
0.227339339339339 0.791280963745344
0.227615615615616 0.791281986990433
0.227891891891892 0.791283380605755
0.228168168168168 0.791285161274654
0.228444444444444 0.791287278947098
0.228720720720721 0.791288302192187
0.228996996996997 0.791289017510415
0.229273273273273 0.791289163688285
0.22954954954955 0.791289309866155
0.229825825825826 0.791290543321376
0.230102102102102 0.791292307306931
0.230378378378378 0.791293110331881
0.230654654654655 0.791293983426875
0.230930930930931 0.79129574741243
0.231207207207207 0.791296259034975
0.231483483483483 0.791296600116671
0.23175975975976 0.791297927369359
0.232036036036036 0.79129866254871
0.232312312312312 0.791299427758081
0.232588588588589 0.791300927405321
0.232864864864865 0.791301268487018
0.233141141141141 0.791301863526281
0.233417417417417 0.791303539646225
0.233693693693694 0.79130521576617
0.23396996996997 0.791305891997707
0.234246246246246 0.791306644416514
0.234522522522523 0.791307938487884
0.234798798798799 0.791308330625909
0.235075075075075 0.791308476803778
0.235351351351351 0.791308690906691
0.235627627627628 0.791309438876606
0.235903903903904 0.791311202862162
0.23618018018018 0.791312966847717
0.236456456456456 0.79131360378071
0.236732732732733 0.791314393829726
0.237009009009009 0.791315150141313
0.237285285285285 0.79131549122301
0.237561561561562 0.791316231221994
0.237837837837838 0.791316814026806
0.238114114114114 0.79131764152066
0.23839039039039 0.791319653531927
0.238666666666667 0.791320283050101
0.238942942942943 0.791320977077205
0.239219219219219 0.79132274106276
0.239495495495495 0.791323499042681
0.239771771771772 0.791323754853953
0.240048048048048 0.791325070057559
0.240324324324324 0.791326403612843
0.240600600600601 0.79132674469454
0.240876876876877 0.791327085776236
0.241153153153153 0.791327768310369
0.241429429429429 0.791328261766606
0.241705705705706 0.791328616936459
0.241981981981982 0.791329640181548
0.242258258258258 0.791330879197884
0.242534534534535 0.791331622718907
0.242810810810811 0.791332379586606
0.243087087087087 0.791333213475742
0.243363363363363 0.791333879975329
0.24363963963964 0.79133465102387
0.243915915915916 0.791334921572096
0.244192192192192 0.79133543319464
0.244468468468468 0.791336627165947
0.244744744744745 0.79133766338697
0.245021021021021 0.791338751511729
0.245297297297297 0.791340067271447
0.245573573573574 0.79134041502648
0.24584984984985 0.791341095521538
0.246126126126126 0.791342025896013
0.246402402402402 0.791343419511335
0.246678678678679 0.791344111870104
0.246954954954955 0.791345873075102
0.247231231231231 0.791347357336592
0.247507507507507 0.791348623602389
0.247783783783784 0.791349136337157
0.24806006006006 0.791349781426452
0.248336336336336 0.791351827916629
0.248612612612613 0.791353804336763
0.248888888888889 0.791354206219978
0.249165165165165 0.791354376760827
0.249441441441441 0.791354598463929
0.249717717717718 0.791355328082166
0.249993993993994 0.791356351327255
0.25027027027027 0.791356954152079
0.250546546546547 0.791357476155371
0.250822822822823 0.791358309951822
0.251099099099099 0.79135933319691
0.251375375375375 0.791359676503052
0.251651651651652 0.791360328265685
0.251927927927928 0.791360729036678
0.252204204204204 0.791362315066566
0.25248048048048 0.791363004088666
0.252756756756757 0.791364361556743
0.253033033033033 0.791366064370037
0.253309309309309 0.791366812896064
0.253585585585586 0.791368172032475
0.253861861861862 0.791368895533487
0.254138138138138 0.79136984815242
0.254414414414414 0.791370659519042
0.254690690690691 0.79137226501283
0.254966966966967 0.79137282446096
0.255243243243243 0.791373200392308
0.25551951951952 0.791374187490152
0.255795795795796 0.791374699112696
0.256072072072072 0.791375529387108
0.256348348348348 0.791375939426625
0.256624624624625 0.79137615445639
0.256900900900901 0.791376340500952
0.257177177177177 0.791376526545513
0.257453453453453 0.791376712590075
0.25772972972973 0.791377594785075
0.258006006006006 0.79137804579147
0.258282282282282 0.791378301602742
0.258558558558559 0.791378557414014
0.258834834834835 0.791379465544031
0.259111111111111 0.791380488789119
0.259387387387387 0.791381049349472
0.259663663663664 0.791382737703869
0.25993993993994 0.79138383027752
0.260216216216216 0.791384191379228
0.260492492492493 0.791384873542621
0.260768768768769 0.791385517148952
0.261045045045045 0.791386271792205
0.261321321321321 0.791386783414749
0.261597597597598 0.791387837245968
0.261873873873874 0.791389102955654
0.26215015015015 0.791389614578199
0.262426426426426 0.791390096838058
0.262702702702703 0.791390301487075
0.262978978978979 0.791390520761825
0.263255255255255 0.791390776573097
0.263531531531532 0.791391032384369
0.263807807807808 0.791391573202765
0.264084084084084 0.791392084825309
0.26436036036036 0.791392497460014
0.264636636636637 0.791393175915996
0.264912912912913 0.791393948243594
0.265189189189189 0.791394357541629
0.265465465465465 0.791394644272699
0.265741741741742 0.791394848921717
0.266018018018018 0.791395699549808
0.266294294294294 0.791396722794896
0.266570570570571 0.791397800538908
0.266846846846847 0.791398398914841
0.267123123123123 0.791400533270629
0.267399399399399 0.791401064171704
0.267675675675676 0.791401676357738
0.267951951951952 0.791402491895195
0.268228228228228 0.791403515140284
0.268504504504505 0.791404344858584
0.268780780780781 0.791404856481129
0.269057057057057 0.791405209426536
0.269333333333333 0.791405838573969
0.26960960960961 0.791407185475928
0.269885885885886 0.791408543500117
0.270162162162162 0.791409394072597
0.270438438438438 0.791409649883869
0.270714714714715 0.79141013175445
0.270990990990991 0.791411154999539
0.271267267267267 0.791412548614861
0.271543543543544 0.791412970518089
0.27181981981982 0.791413311599786
0.272096096096096 0.791414492780529
0.272372372372372 0.791415530484516
0.272648648648649 0.79141632349946
0.272924924924925 0.791418248479283
0.273201201201201 0.791418504290555
0.273477477477477 0.791419253094638
0.273753753753754 0.791420917536241
0.27403003003003 0.791421669955048
0.274306306306306 0.791422378218605
0.274582582582583 0.791422582867623
0.274858858858859 0.791423258209382
0.275135135135135 0.791424183856909
0.275411411411411 0.791424439668181
0.275687687687688 0.791425054449401
0.275963963963964 0.791425414253517
0.27624024024024 0.791425781843193
0.276516516516517 0.791426270479797
0.276792792792793 0.79142782833337
0.277069069069069 0.791428519394546
0.277345345345345 0.791429504453314
0.277621621621622 0.791431638809103
0.277897897897898 0.791432173417588
0.278174174174174 0.791432514499284
0.27845045045045 0.791432948451594
0.278726726726727 0.791434015629488
0.279003003003003 0.791435643923847
0.279279279279279 0.791437037539169
0.279555555555556 0.79143777271852
0.279831831831832 0.791438026750236
0.280108108108108 0.791438285453288
0.280384384384384 0.791439440682163
0.280660660660661 0.791440156212243
0.280936936936937 0.791440740129278
0.281213213213213 0.791440975920537
0.281489489489489 0.791441180569555
0.281765765765766 0.791441385218573
0.282042042042042 0.791441610629085
0.282318318318318 0.791441951710781
0.282594594594595 0.791442292792477
0.282870870870871 0.791442550272084
0.283147147147147 0.791443955565747
0.283423423423423 0.79144463596812
0.2836996996997 0.791444891779392
0.283975975975976 0.791445820392847
0.284252252252252 0.791446470301775
0.284528528528529 0.791447219940024
0.284804804804805 0.791447952060763
0.285081081081081 0.791448207872035
0.285357357357357 0.791448656455373
0.285633633633634 0.791448948811113
0.28590990990991 0.791449241166852
0.286186186186186 0.791449508894799
0.286462462462462 0.791450169555215
0.286738738738739 0.791451535364963
0.287015015015015 0.79145383655419
0.287291291291291 0.791454690741395
0.287567567567568 0.791455883044368
0.287843843843844 0.791457195467416
0.28812012012012 0.791457707089961
0.288396396396396 0.791458582409401
0.288672672672673 0.791459471075516
0.288948948948949 0.791459890754298
0.289225225225225 0.791460466292587
0.289501501501502 0.791460670941604
0.289777777777778 0.791460913999387
0.290054054054054 0.79146123839774
0.29033033033033 0.791461494209012
0.290606606606607 0.79146206070122
0.290882882882883 0.791462606431934
0.291159159159159 0.791463482307486
0.291435435435435 0.791464216930726
0.291711711711712 0.791464913738387
0.291987987987988 0.791465588301589
0.292264264264264 0.791466611546678
0.292540540540541 0.791467658148448
0.292816816816817 0.791467999230145
0.293093093093093 0.791468570171245
0.293369369369369 0.791469279769469
0.293645645645646 0.791470616661422
0.293921921921922 0.791472010276744
0.294198198198198 0.791473585740514
0.294474474474475 0.791474613619865
0.294750750750751 0.79147508001201
0.295027027027027 0.791475472626702
0.295303303303303 0.791476015391488
0.29557957957958 0.79147740900681
0.295855855855856 0.791479423242523
0.296132132132132 0.791481351466329
0.296408408408408 0.791481944651888
0.296684684684685 0.791482613097864
0.296960960960961 0.791483238908629
0.297237237237237 0.791483537633169
0.297513513513514 0.791483805956949
0.29778978978979 0.79148448385682
0.298066066066066 0.791485384757387
0.298342342342342 0.791486687170429
0.298618618618619 0.791487438143347
0.298894894894895 0.791487847441382
0.299171171171171 0.791488752568397
0.299447447447447 0.791490252957119
0.299723723723724 0.791491646572441
0.3 0.791493780928229
};

\addplot [semithick, crimson2143940]
table {%
-2 0
0.023 3.7037023319621e-07
0.0232772772772773 6.27108357809197e-07
0.0235545545545546 8.12293474407303e-07
0.0238318318318318 9.40662536713797e-07
0.0241091091091091 1.06903159902029e-06
0.0243863863863864 1.45627054654125e-06
0.0246636636636637 2.69380391832199e-06
0.0249409409409409 4.225705623594e-06
0.0252182182182182 6.12834830303639e-06
0.0254954954954955 8.85551890903372e-06
0.0257727727727728 1.38393898248061e-05
0.02605005005005 1.96318468052441e-05
0.0263273273273273 3.2258913644513e-05
0.0266046046046046 4.61646661036957e-05
0.0268818818818819 6.98387017503193e-05
0.0271591591591592 0.000102499127869859
0.0274364364364364 0.000142607369419508
0.0277137137137137 0.000206655838635235
0.027990990990991 0.000300166722327307
0.0282682682682683 0.000426861889135422
0.0285455455455455 0.000582248329193607
0.0288228228228228 0.000785004714262518
0.0291001001001001 0.0010682548966794
0.0293773773773774 0.00141794408611347
0.0296546546546547 0.00186777041267095
0.0299319319319319 0.00244025527830978
0.0302092092092092 0.00317444401020665
0.0304864864864865 0.00408751600362269
0.0307637637637638 0.00518614644979781
0.031041041041041 0.00656352887815022
0.0313183183183183 0.00817641450033805
0.0315955955955956 0.0100613683864208
0.0318728728728729 0.012298662259903
0.0321501501501501 0.0148541130614841
0.0324274274274274 0.0178265091726234
0.0327047047047047 0.0212286474595266
0.032981981981982 0.0250343417457059
0.0332592592592593 0.0292684665260823
0.0335365365365365 0.0339496326268183
0.0338138138138138 0.0390298131498968
0.0340910910910911 0.044616599350468
0.0343683683683684 0.0507537879720334
0.0346456456456456 0.057352764877688
0.0349229229229229 0.0642469843240509
0.0352002002002002 0.071277801057901
0.0354774774774775 0.0786098107250951
0.0357547547547548 0.0861788640148721
0.036032032032032 0.0938972298953276
0.0363093093093093 0.101904412263186
0.0365865865865866 0.110084169364147
0.0368638638638639 0.118409149782842
0.0371411411411411 0.1267210018929
0.0374184184184184 0.13490098292141
0.0376956956956957 0.14319027952134
0.037972972972973 0.151283447472597
0.0382502502502503 0.159251467729872
0.0385275275275275 0.167149366410033
0.0388048048048048 0.174972174101063
0.0390820820820821 0.182524335319834
0.0393593593593594 0.189981827830851
0.0396366366366366 0.197236494628236
0.0399139139139139 0.204316232487333
0.0401911911911912 0.21098418130234
0.0404684684684685 0.217557423594014
0.0407457457457457 0.223935701363673
0.041023023023023 0.229999434334544
0.0413003003003003 0.235910981472187
0.0415775775775776 0.241508630754042
0.0418548548548549 0.246842618323592
0.0421321321321321 0.252071756267495
0.0424094094094094 0.257046839509957
0.0426866866866867 0.261812514903532
0.042963963963964 0.266427465554058
0.0432412412412412 0.270911500522526
0.0435185185185185 0.275161832244589
0.0437957957957958 0.279233302208108
0.0440730730730731 0.283181776629001
0.0443503503503503 0.286906613791678
0.0446276276276276 0.290523936442586
0.0449049049049049 0.293981754462695
0.0451821821821822 0.297401797314205
0.0454594594594595 0.30063813690079
0.0457367367367367 0.303766191575863
0.046014014014014 0.306817812067255
0.0462912912912913 0.309771936209482
0.0465685685685686 0.312646246122567
0.0468458458458458 0.315401997521004
0.0471231231231231 0.318081583893708
0.0474004004004004 0.320694067262309
0.0476776776776777 0.32324503098588
0.0479549549549549 0.325727947428088
0.0482322322322322 0.328224675825288
0.0485095095095095 0.3306344940111
0.0487867867867868 0.333022252367467
0.0490640640640641 0.33530800838887
0.0493413413413413 0.337589850497809
0.0496186186186186 0.339818145746366
0.0498958958958959 0.34205582852713
0.0501731731731732 0.344215826614907
0.0504504504504504 0.346331863720931
0.0507277277277277 0.348476785256253
0.051005005005005 0.350592241411171
0.0512822822822823 0.35267876716491
0.0515595595595596 0.354771254804255
0.0518368368368368 0.35678232327678
0.0521141141141141 0.358808755996757
0.0523913913913914 0.360805870520497
0.0526686686686687 0.362789118961061
0.0529459459459459 0.364797782807628
0.0532232232232232 0.366749246141513
0.0535005005005005 0.368725613258856
0.0537777777777778 0.370698175461581
0.054055055055055 0.372623957568185
0.0543323323323323 0.374536696636577
0.0546096096096096 0.376444437375155
0.0548868868868869 0.378337849716564
0.0551641641641642 0.380205959357226
0.0554414414414414 0.38209819014715
0.0557187187187187 0.383992390313129
0.055995995995996 0.385846068861371
0.0562732732732733 0.387745225092693
0.0565505505505505 0.389588312312785
0.0568278278278278 0.391400217992504
0.0571051051051051 0.39327976869963
0.0573823823823824 0.395129464748328
0.0576596596596597 0.396974618849351
0.0579369369369369 0.398762051175884
0.0582142142142142 0.400560659118341
0.0584914914914915 0.402336664837308
0.0587687687687688 0.404087050871996
0.059046046046046 0.405828775285305
0.0593233233233233 0.40757049080083
0.0596006006006006 0.409259158844066
0.0598778778778779 0.411009232714854
0.0601551551551551 0.4127307628673
0.0604324324324324 0.414394831505418
0.0607097097097097 0.41609203808403
0.060986986986987 0.417787135146499
0.0612642642642643 0.419466622530992
0.0615415415415415 0.42113452351856
0.0618188188188188 0.422791330823957
0.0620960960960961 0.424452903633837
0.0623733733733734 0.426081158323109
0.0626506506506506 0.427679719255537
0.0629279279279279 0.429299624116589
0.0632052052052052 0.430880548159394
0.0634824824824825 0.432399833178574
0.0637597597597598 0.433934760871677
0.064037037037037 0.435455846950509
0.0643143143143143 0.436981835337243
0.0645915915915916 0.438460018899804
0.0648688688688689 0.439930181110647
0.0651461461461461 0.441384836709505
0.0654234234234234 0.442847707186868
0.0657007007007007 0.444257459751158
0.065977977977978 0.445678012000024
0.0662552552552552 0.447102191207842
0.0665325325325325 0.448495567031079
0.0668098098098098 0.449867458414863
0.0670870870870871 0.451212832550469
0.0673643643643644 0.452547577171605
0.0676416416416416 0.453853412153057
0.0679189189189189 0.455127238841763
0.0681961961961962 0.456395620457782
0.0684734734734735 0.457629130919252
0.0687507507507507 0.458837799140266
0.069028028028028 0.460037212925082
0.0693053053053053 0.461221376650667
0.0695825825825826 0.462378431796221
0.0698598598598598 0.463527087434264
0.0701371371371371 0.464627825542877
0.0704144144144144 0.465761405740687
0.0706916916916917 0.466866590516545
0.070968968968969 0.467941193981666
0.0712462462462462 0.46902546525917
0.0715235235235235 0.470042941247582
0.0718008008008008 0.471046702415135
0.0720780780780781 0.472028943181361
0.0723553553553553 0.472965288810172
0.0726326326326326 0.473889858964161
0.0729099099099099 0.474806420742367
0.0731871871871872 0.475710153770643
0.0734644644644645 0.476600550875338
0.0737417417417417 0.477439119133326
0.074019019019019 0.478253691923242
0.0742962962962963 0.479074349314027
0.0745735735735736 0.479851452796648
0.0748508508508508 0.480645700824879
0.0751281281281281 0.481436694118097
0.0754054054054054 0.482212323905346
0.0756826826826827 0.482938179121625
0.07595995995996 0.483683788899972
0.0762372372372372 0.484387350349252
0.0765145145145145 0.48509344210568
0.0767917917917918 0.485784960034414
0.0770690690690691 0.486444871553618
0.0773463463463463 0.487095929036876
0.0776236236236236 0.487766760731474
0.0779009009009009 0.488379832465261
0.0781781781781782 0.48897149464927
0.0784554554554554 0.489563824167034
0.0787327327327327 0.490134111650919
0.07901001001001 0.490687800690649
0.0792872872872873 0.491229860327501
0.0795645645645646 0.49173560811038
0.0798418418418418 0.49225458133603
0.0801191191191191 0.492761198135752
0.0803963963963964 0.49324819903053
0.0806736736736737 0.493764614143458
0.080950950950951 0.494226537748003
0.0812282282282282 0.494689252884528
0.0815055055055055 0.495096443999056
0.0817827827827828 0.495520402244881
0.0820600600600601 0.49595650188687
0.0823373373373373 0.49637837990509
0.0826146146146146 0.496786139736272
0.0828918918918919 0.497189005045113
0.0831691691691692 0.497584658700525
0.0834464464464464 0.497961533584113
0.0837237237237237 0.498336086146239
0.084001001001001 0.49870033507521
0.0842782782782783 0.499041686300135
0.0845555555555556 0.499409033140687
0.0848328328328328 0.499747251975122
0.0851101101101101 0.500074901725864
0.0853873873873874 0.500399167352994
0.0856646646646647 0.500717454040434
0.0859419419419419 0.501032605000715
0.0862192192192192 0.501350515015325
0.0864964964964965 0.501638449139209
0.0867737737737738 0.501916569008026
0.087051051051051 0.5022070111946
0.0873283283283283 0.502472111381886
0.0876056056056056 0.502743359937487
0.0878828828828829 0.502988101996399
0.0881601601601602 0.503252331683877
0.0884374374374374 0.503499480593193
0.0887147147147147 0.503750343956329
0.088991991991992 0.503999850036759
0.0892692692692693 0.504233096901026
0.0895465465465465 0.504470945402264
0.0898238238238238 0.504706668445497
0.0901011011011011 0.504927808392511
0.0903783783783784 0.505136029128798
0.0906556556556556 0.505341042584918
0.0909329329329329 0.505557518610477
0.0912102102102102 0.505762628829991
0.0914874874874875 0.505957489173792
0.0917647647647648 0.506139782510791
0.092042042042042 0.506318232005371
0.0923193193193193 0.506506298891561
0.0925965965965966 0.506686991739775
0.0928738738738739 0.506857099562436
0.0931511511511511 0.507016963070498
0.0934284284284284 0.507184814192849
0.0937057057057057 0.507333680411394
0.093982982982983 0.507501634970477
0.0942602602602602 0.507656632873994
0.0945375375375375 0.507810155599175
0.0948148148148148 0.507965916116876
0.0950920920920921 0.508111597670453
0.0953693693693694 0.508244012629011
0.0956466466466466 0.508387108635034
0.0959239239239239 0.508525293064632
0.0962012012012012 0.508674798811358
0.0964784784784785 0.508816664328088
0.0967557557557557 0.508959747728918
0.097033033033033 0.509092399590959
0.0973103103103103 0.50921277102897
0.0975875875875876 0.509342583385889
0.0978648648648648 0.50947421571025
0.0981421421421421 0.509603183889971
0.0984194194194194 0.509728420561787
0.0986966966966967 0.509862493844722
0.0989739739739739 0.509976742124804
0.0992512512512512 0.510099552296944
0.0995285285285285 0.510208578690405
0.0998058058058058 0.510321022203425
0.100083083083083 0.510430081222092
0.10036036036036 0.510539537304342
0.100637637637638 0.510661162217588
0.100914914914915 0.510770747317697
0.101192192192192 0.510874268578432
0.101469469469469 0.510988627710066
0.101746746746747 0.511102530830301
0.102024024024024 0.51119898984622
0.102301301301301 0.511301403703666
0.102578578578579 0.511405686095621
0.102855855855856 0.511511315389536
0.103133133133133 0.511609737108172
0.10341041041041 0.511713719941421
0.103687687687688 0.511808806103512
0.103964964964965 0.511909502688765
0.104242242242242 0.512000838805903
0.10451951951952 0.512102034779249
0.104796796796797 0.51218646102611
0.105074074074074 0.512285132624162
0.105351351351351 0.512370270693694
0.105628628628629 0.512468557091874
0.105905905905906 0.512550602069458
0.106183183183183 0.512640320643725
0.10646046046046 0.512736621723989
0.106737737737738 0.512819524225446
0.107015015015015 0.51290503637262
0.107292292292292 0.512983993077889
0.10756956956957 0.513071808267995
0.107846846846847 0.513152916383137
0.108124124124124 0.513237186918789
0.108401401401401 0.513327236194006
0.108678678678679 0.513409472844673
0.108955955955956 0.513499440556875
0.109233233233233 0.513580641357261
0.109510510510511 0.513667134855794
0.109787787787788 0.513745125410084
0.110065065065065 0.513826308044162
0.110342342342342 0.513904834689901
0.11061961961962 0.513987191089903
0.110896896896897 0.514058947634713
0.111174174174174 0.51414390144598
0.111451451451451 0.514230865044068
0.111728728728729 0.514312663849645
0.112006006006006 0.514388448124399
0.112283283283283 0.514465043209662
0.112560560560561 0.514542323053505
0.112837837837838 0.514611320914726
0.113115115115115 0.514686187234827
0.113392392392392 0.514755159885662
0.11366966966967 0.514832990279851
0.113946946946947 0.514905442705469
0.114224224224224 0.514980892942605
0.114501501501501 0.515051629949736
0.114778778778779 0.515122298369786
0.115056056056056 0.515189426213533
0.115333333333333 0.515261907927688
0.115610610610611 0.515329321983468
0.115887887887888 0.515394244289159
0.116165165165165 0.515449766828192
0.116442442442442 0.515517681755028
0.11671971971972 0.515589872066777
0.116996996996997 0.515658008325974
0.117274274274274 0.515722790491578
0.117551551551552 0.515781681212361
0.117828828828829 0.515842611749984
0.118106106106106 0.515904309721423
0.118383383383383 0.515967102120218
0.118660660660661 0.516030034659102
0.118937937937938 0.516090564054991
0.119215215215215 0.516151845313575
0.119492492492492 0.516216770214454
0.11976976976977 0.516272427703201
0.120047047047047 0.52068860780487
0.120324324324324 0.546426864686745
0.120601601601602 0.571984182548401
0.120878878878879 0.572036502626899
0.121156156156156 0.572087295623324
0.121433433433433 0.572138327747677
0.121710710710711 0.572187432760447
0.121987987987988 0.572244912070342
0.122265265265265 0.572286123637031
0.122542542542543 0.572331220569129
0.12281981981982 0.57237471293429
0.123097097097097 0.572423421254218
0.123374374374374 0.572462572613313
0.123651651651652 0.572501335065127
0.123928928928929 0.572548830320587
0.124206206206206 0.572593463455726
0.124483483483483 0.572630117132878
0.124760760760761 0.572674040299052
0.125038038038038 0.572709585831433
0.125315315315315 0.572753881963027
0.125592592592593 0.572787716525811
0.12586986986987 0.572823807047424
0.126147147147147 0.572860560824639
0.126424424424424 0.57289859143377
0.126701701701702 0.576273835799666
0.126978978978979 0.601677090025056
0.127256256256256 0.627385346918042
0.127533533533534 0.628584103008372
0.127810810810811 0.628614051464265
0.128088088088088 0.628647305817425
0.128365365365365 0.628681431041134
0.128642642642643 0.628712707861938
0.12891991991992 0.628740426681613
0.129197197197197 0.628771615636806
0.129474474474474 0.628804527425306
0.129751751751752 0.628832606234466
0.130029029029029 0.628865262582435
0.130306306306306 0.628891555532323
0.130583583583584 0.62892102202495
0.130860860860861 0.628946368473132
0.131138138138138 0.628969136417837
0.131415415415415 0.628996350288305
0.131692692692693 0.629017292704454
0.13196996996997 0.629042801166441
0.132247247247247 0.629067845460728
0.132524524524525 0.629087425774538
0.132801801801802 0.629109173069342
0.133079079079079 0.62913383327598
0.133356356356356 0.630854243790682
0.133633633633634 0.656553241427838
0.133910910910911 0.682246313141263
0.134188188188188 0.684769938796141
0.134465465465465 0.684790737364792
0.134742742742743 0.684807518213506
0.13502002002002 0.684825006806739
0.135297297297297 0.684844701308769
0.135574574574575 0.684858898834375
0.135851851851852 0.684873930156432
0.136129129129129 0.684890329141942
0.136406406406406 0.684910614975826
0.136683683683684 0.684928771644295
0.136960960960961 0.684944840299598
0.137238238238238 0.68495867894794
0.137515515515515 0.684975621068978
0.137792792792793 0.684989425979892
0.13807007007007 0.685001268188089
0.138347347347347 0.685012025978937
0.138624624624625 0.685026305067557
0.138901901901902 0.685036127108186
0.139179179179179 0.685048219195799
0.139456456456456 0.685062076381191
0.139733733733734 0.68507149542638
0.140011011011011 0.68601261731116
0.140288288288288 0.711696059398521
0.140565565565566 0.737384316298915
0.140842842842843 0.740676074246321
0.14112012012012 0.740689879157235
0.141397397397397 0.740703693707415
0.141674674674675 0.740713597681799
0.141951951951952 0.740723857567518
0.142229229229229 0.740731702817272
0.142506506506506 0.740744781446618
0.142783783783784 0.740754930851527
0.143061061061061 0.74076184294625
0.143338338338338 0.740772256689473
0.143615615615616 0.740783695160749
0.143892892892893 0.740791472194164
0.14417017017017 0.740798322004403
0.144447447447447 0.74080633557056
0.144724724724725 0.740812218488338
0.145002002002002 0.74082088863676
0.145279279279279 0.740829034928185
0.145556556556557 0.740837809996303
0.145833833833834 0.740846278090894
0.146111111111111 0.740852894334319
0.146388388388388 0.740859510577744
0.146665665665666 0.740866903682399
0.146942942942943 0.766147025773594
0.14722022022022 0.791828245639556
0.147497497497497 0.796440029049943
0.147774774774775 0.79644969834529
0.148052052052052 0.796456417283965
0.148329329329329 0.796460292639368
0.148606606606607 0.796464939135997
0.148883883883884 0.796468176075443
0.149161161161161 0.796475425915193
0.149438438438438 0.796480188824488
0.149715715715716 0.796487149486278
0.149992992992993 0.796491134581009
0.15027027027027 0.796494820117034
0.150547547547548 0.796503548471789
0.150824824824825 0.796508034437576
0.151102102102102 0.796513061685186
0.151379379379379 0.796517547650973
0.151656656656657 0.796521815991809
0.151933933933934 0.796525769944298
0.152211211211211 0.796529995649922
0.152488488488488 0.796537882422666
0.152765765765766 0.796541303249634
0.153043043043043 0.796542775832784
0.15332032032032 0.796544745579579
0.153597597597598 0.796549272326874
0.153874874874875 0.796551648035036
0.154152152152152 0.79655381093788
0.154429429429429 0.796557330381948
0.154706706706707 0.79656061959587
0.154983983983984 0.796564712205484
0.155261261261261 0.79656719579927
0.155538538538539 0.796571101555433
0.155815815815816 0.796573214037504
0.156093093093093 0.796574506996651
0.15637037037037 0.796576783160862
0.156647647647648 0.796579123277891
0.156924924924925 0.796583130617081
0.157202202202202 0.79658456872132
0.157479479479479 0.796588365850377
0.157756756756757 0.796591396657841
0.158034034034034 0.796593912876833
0.158311311311311 0.796596497312164
0.158588588588589 0.796599821746479
0.158865865865866 0.796602911872499
0.159143143143143 0.79660573988465
0.15942042042042 0.796607263630054
0.159697697697698 0.796608585321627
0.159974974974975 0.796610445329094
0.160252252252252 0.796613425345044
0.16052952952953 0.796615794935981
0.160806806806807 0.796617903525271
0.161084084084084 0.796620698170735
0.161361361361361 0.796623265551981
0.161638638638639 0.796625033244946
0.161915915915916 0.796627171308144
0.162193193193193 0.796628568630875
0.16247047047047 0.796631860069244
0.162747747747748 0.796634503081649
0.163025025025025 0.796636279301656
0.163302302302302 0.796638257575494
0.16357957957958 0.796641919384096
0.163856856856857 0.796643459442103
0.164134134134134 0.796645766192444
0.164411411411411 0.796649747209025
0.164688688688689 0.796651144531756
0.164965965965966 0.796652912224721
0.165243243243243 0.796655340578102
0.16552052052052 0.796656523612551
0.165797797797798 0.796658215303616
0.166075075075075 0.796661095219503
0.166352352352352 0.796663602540711
0.16662962962963 0.796665178189852
0.166906906906907 0.79666874731321
0.167184184184184 0.796671868581472
0.167461461461461 0.796673265904203
0.167738738738739 0.796674663226935
0.168016016016016 0.796676119868222
0.168293293293293 0.796677630637692
0.168570570570571 0.796679857307983
0.168847847847848 0.796681702115071
0.169125125125125 0.79668433548821
0.169402402402402 0.79668750940169
0.16967967967968 0.796690219888952
0.169956956956957 0.796692138102752
0.170234234234234 0.796693662218897
0.170511511511511 0.796697240240039
0.170788788788789 0.796700321097534
0.171066066066066 0.796702542206711
0.171343343343343 0.796705211170984
0.171620620620621 0.79670718870334
0.171897897897898 0.796709303409857
0.172175175175175 0.796710863302505
0.172452452452452 0.796712880318775
0.17272972972973 0.796715480695968
0.173007007007007 0.796717138278864
0.173284284284284 0.796718905971828
0.173561561561562 0.796720901670492
0.173838838838839 0.796722441357758
0.174116116116116 0.796724328429317
0.174393393393393 0.796727409286812
0.174670670670671 0.796729095046022
0.174947947947948 0.79673099361055
0.175225225225225 0.796731788664569
0.175502502502502 0.796734177163296
0.17577977977978 0.796737628391024
0.176057057057057 0.796739545863343
0.176334334334334 0.796740699979995
0.176611611611612 0.796742013144526
0.176888888888889 0.796743737831538
0.177166166166166 0.796745499963388
0.177443443443443 0.796748174859516
0.177720720720721 0.796750152021132
0.177997997997998 0.796752275254691
0.178275275275275 0.796753362823338
0.178552552552553 0.796757696229215
0.17882982982983 0.796760367788675
0.179107107107107 0.796763461251363
0.179384384384384 0.796764832251486
0.179661661661662 0.796765559830648
0.179938938938939 0.796766515786249
0.180216216216216 0.796768253449195
0.180493493493493 0.796768940061479
0.180770770770771 0.796769967013978
0.181048048048048 0.79677108294431
0.181325325325325 0.796772485086675
0.181602602602603 0.79677378861194
0.18187987987988 0.796775556304905
0.182157157157157 0.796777323997869
0.182434434434434 0.796778350950368
0.182711711711712 0.796780489013566
0.182988988988989 0.796782175143516
0.183266266266266 0.796783654029262
0.183543543543544 0.796784680981761
0.183820820820821 0.796786448674726
0.184098098098098 0.796788398030768
0.184375375375375 0.796789984060655
0.184652652652653 0.796791283878511
0.18492992992993 0.796792408335886
0.185207207207207 0.796793977497059
0.185484484484484 0.796795515886731
0.185761761761762 0.79679771141478
0.186039039039039 0.796800364437191
0.186316316316316 0.796801206513524
0.186593593593594 0.796801548831023
0.186870870870871 0.796801891148523
0.187148148148148 0.796803394873914
0.187425425425425 0.7968041964159
0.187702702702703 0.796805270452502
0.18797997997998 0.796807038145467
0.188257257257257 0.796808356315001
0.188534534534535 0.796809049415252
0.188811811811812 0.796809792380164
0.189089089089089 0.796810795790611
0.189366366366366 0.796813529819925
0.189643643643644 0.796814681341391
0.189920920920921 0.796815708293889
0.190198198198198 0.796817102279952
0.190475475475475 0.796817992799772
0.190752752752753 0.796818506276021
0.19103003003003 0.796819927326175
0.191307307307307 0.796821583796848
0.191584584584585 0.796822454111285
0.191861861861862 0.796824008072078
0.192139139139139 0.796825775765043
0.192416416416416 0.796826268356217
0.192693693693694 0.79682782967004
0.192970970970971 0.796828910379979
0.193248248248248 0.796831160406952
0.193525525525525 0.796833692197064
0.193802802802803 0.796836011552599
0.19408008008008 0.796837371986603
0.194357357357357 0.796839070351006
0.194634634634635 0.79683983315056
0.194911911911912 0.796841600843525
0.195189189189189 0.796842958126232
0.195466466466466 0.796843984460829
0.195743743743744 0.796845314432283
0.196021021021021 0.796845708653519
0.196298298298298 0.796848198179161
0.196575575575576 0.796849104084731
0.196852852852853 0.796850270991947
0.19713013013013 0.796851150760279
0.197407407407407 0.796854574553175
0.197684684684685 0.796855944441075
0.197961961961962 0.796856971393573
0.198239239239239 0.796857998346072
0.198516516516516 0.796859395668803
0.198793793793794 0.796860183369793
0.199071071071071 0.7968614495738
0.199348348348348 0.796863384100204
0.199625625625626 0.796866836810896
0.199902902902903 0.796868967706435
0.20018018018018 0.796869310023935
0.200457457457457 0.796871824759963
0.200734734734735 0.796873166842289
0.201012012012012 0.796875304905487
0.201289289289289 0.796876331857986
0.201566566566567 0.796877358810484
0.201843843843844 0.796879496873682
0.202121121121121 0.796880972422759
0.202398398398398 0.796882661889379
0.202675675675676 0.796885080232753
0.202952952952953 0.796885826905075
0.20323023023023 0.796887448155355
0.203507507507507 0.796889599935969
0.203784784784785 0.796890389243503
0.204062062062062 0.796892042006766
0.204339339339339 0.7968935542592
0.204616616616617 0.796896433062864
0.204893893893894 0.796897807770396
0.205171171171171 0.796899861675393
0.205448448448448 0.796901545210157
0.205725725725726 0.796902715454042
0.206003003003003 0.796903801168985
0.20628028028028 0.796905038702357
0.206557557557558 0.796906214321986
0.206834834834835 0.796907740662576
0.207112112112112 0.796909749707915
0.207389389389389 0.79691217954426
0.207666666666667 0.796914149291056
0.207943943943944 0.796916489408085
0.208221221221221 0.796918526444367
0.208498498498498 0.796919454223655
0.208775775775776 0.796920636516622
0.209053053053053 0.796922886914335
0.20933033033033 0.796924390639726
0.209607607607608 0.796924918204133
0.209884884884885 0.79692642032298
0.210162162162162 0.796928173309886
0.210439439439439 0.796930367354971
0.210716716716717 0.796932050889735
0.210993993993994 0.79693412703919
0.211271271271271 0.796935524361922
0.211548548548549 0.796938212604725
0.211825825825826 0.796940170858551
0.212103103103103 0.79694120930402
0.21238038038038 0.796943560914019
0.212657657657658 0.796945103567212
0.212934934934935 0.796947121139594
0.213212212212212 0.796949357078409
0.213489489489489 0.796950367718304
0.213766766766767 0.796951433598605
0.214044044044044 0.796953157173394
0.214321321321321 0.796954598614302
0.214598598598599 0.7969556255668
0.214875875875876 0.796957067563819
0.215153153153153 0.796957613850645
0.21543043043043 0.796958336054062
0.215707707707708 0.796958850148213
0.215984984984985 0.796960334347913
0.216262262262262 0.796960688405543
0.216539539539539 0.796961849566275
0.216816816816817 0.796963470816555
0.217094094094094 0.796964868139286
0.217371371371371 0.796965683522269
0.217648648648649 0.79696720232446
0.217925925925926 0.796967715800709
0.218203203203203 0.796968235208814
0.21848048048048 0.796969262161312
0.218757757757758 0.796969652675138
0.219035035035035 0.796970575325843
0.219312312312312 0.796971602278341
0.21958958958959 0.796972980322542
0.219866866866867 0.796973944001914
0.220144144144144 0.796974601387452
0.220421421421421 0.796975789426903
0.220698698698699 0.79697673945065
0.220975975975976 0.796978134363565
0.221253253253253 0.796978692328731
0.22153053053053 0.796979817898329
0.221807807807808 0.796980825572296
0.222085085085085 0.796981167889796
0.222362362362362 0.796982158015358
0.22263963963964 0.796983999115035
0.222916916916917 0.796985291703442
0.223194194194194 0.796985979613319
0.223471471471471 0.796988488046751
0.223748748748749 0.796990996480182
0.224026026026026 0.796991521152809
0.224303303303303 0.796991939274479
0.224580580580581 0.796993264673462
0.224857857857858 0.796993886035334
0.225135135135135 0.796994399511584
0.225412412412412 0.79699567671424
0.22568968968969 0.796997035850651
0.225966966966967 0.797000078521826
0.226244244244244 0.79700203628133
0.226521521521521 0.797002906904718
0.226798798798799 0.797004515179064
0.227076076076076 0.79700684639831
0.227353353353353 0.797008248169933
0.227630630630631 0.797009818257959
0.227907907907908 0.797012044186768
0.228185185185185 0.797015095755726
0.228462462462462 0.797017343558252
0.22873973973974 0.797018370510751
0.229017017017017 0.79701918076515
0.229294294294294 0.797022604372676
0.229571571571572 0.797024574119471
0.229848848848849 0.797025811652843
0.230126126126126 0.797027208975575
0.230403403403403 0.797028235928073
0.230680680680681 0.79702993206803
0.230957957957958 0.797031830261818
0.231235235235235 0.797033473756556
0.231512512512512 0.797034195589233
0.23178978978979 0.797034871079288
0.232067067067067 0.797035879123997
0.232344344344344 0.79703850990195
0.232621621621622 0.797042537631893
0.232898898898899 0.79704451553499
0.233176176176176 0.797045736385018
0.233453453453453 0.797047508156134
0.233730730730731 0.797050046248843
0.234008008008008 0.797053808528249
0.234285285285285 0.79705520585098
0.234562562562563 0.797055862433246
0.23483983983984 0.79705985234761
0.235117117117117 0.797061006093521
0.235394394394394 0.797062996601812
0.235671671671672 0.797064547411307
0.235948948948949 0.797065536177485
0.236226226226226 0.797067500733907
0.236503503503503 0.797069353882666
0.236780780780781 0.797070744717431
0.237058058058058 0.797073097810394
0.237335335335335 0.797075020843827
0.237612612612613 0.797076835250154
0.23788988988989 0.797080220856731
0.238167167167167 0.797082181335002
0.238444444444444 0.797083737705612
0.238721721721722 0.797084970419351
0.238998998998999 0.797086364034672
0.239276276276276 0.79708850580528
0.239553553553554 0.797091384608945
0.239830830830831 0.797093010308117
0.240108108108108 0.797094209284427
0.240385385385385 0.797096317317606
0.240662662662663 0.797099196121271
0.24093993993994 0.797101704554702
0.241217217217217 0.797103356947224
0.241494494494494 0.797106330660577
0.241771771771772 0.797108014195341
0.242049049049049 0.797110808840805
0.242326326326326 0.79711146567023
0.242603603603604 0.797112681082724
0.242880880880881 0.797113373070752
0.243158158158158 0.797115475728187
0.243435435435435 0.797116765165296
0.243712712712713 0.797119105282325
0.24398998998999 0.797121519547548
0.244267267267267 0.797123287240513
0.244544544544544 0.797124684563245
0.244821821821822 0.797125711515743
0.245099099099099 0.797128213275837
0.245376376376376 0.797129442282166
0.245653653653654 0.797130472571334
0.245930930930931 0.797132041547136
0.246208208208208 0.797132554405484
0.246485485485485 0.797134782435158
0.246762762762763 0.797138085366497
0.24704004004004 0.797139778911267
0.247317317317317 0.797140292387516
0.247594594594595 0.797141906964459
0.247871871871872 0.79714357047921
0.248149149149149 0.797145806418025
0.248426426426426 0.797148614780905
0.248703703703704 0.797151584045367
0.248980980980981 0.797153637950364
0.249258258258258 0.797156648367074
0.249535535535536 0.797158725258011
0.249812812812813 0.797160264945277
0.25009009009009 0.797162631014174
0.250367367367367 0.797164028336906
0.250644644644645 0.797166662451527
0.250921921921922 0.797168078682048
0.251199199199199 0.797168592158298
0.251476476476476 0.79717027124417
0.251753753753754 0.797173065889633
0.252031031031031 0.79717511979463
0.252308308308308 0.797177574841361
0.252585585585586 0.79717996834509
0.252862862862863 0.79718239262032
0.25314014014014 0.797183260648521
0.253417417417417 0.797184342717844
0.253694694694695 0.797186722133417
0.253971971971972 0.797187077550431
0.254249249249249 0.797187758910551
0.254526526526527 0.797189530867037
0.254803803803804 0.797191762913072
0.255081081081081 0.797194379417497
0.255358358358358 0.797196217180506
0.255635635635636 0.797198355243704
0.255912912912913 0.797199848217607
0.25619019019019 0.79720326311272
0.256467467467467 0.797204602847021
0.256744744744745 0.797205221366546
0.257022022022022 0.797207645641776
0.257299299299299 0.797210802871912
0.257576576576577 0.797211997862757
0.257853853853854 0.797212254600882
0.258131131131131 0.79721361457146
0.258408408408408 0.797217158855173
0.258685685685686 0.797219492669605
0.258962962962963 0.797221049040215
0.25924024024024 0.797223187103413
0.259517517517518 0.797225292726776
0.259794794794795 0.797226332840579
0.260072072072072 0.797228016375343
0.260349349349349 0.79722877639434
0.260626626626627 0.797230099198135
0.260903903903904 0.797231955868934
0.261181181181181 0.797233639403698
0.261458458458458 0.797237174789628
0.261735735735736 0.797238606962011
0.262013013013013 0.797239752922362
0.26229029029029 0.797241783099936
0.262567567567568 0.797244039058764
0.262844844844845 0.797245758555402
0.263122122122122 0.797247934804921
0.263399399399399 0.797250066194781
0.263676676676677 0.797251383808204
0.263953953953954 0.797254348994515
0.264231231231231 0.797256232358664
0.264508508508508 0.797257683438837
0.264785785785786 0.79725854096271
0.265063063063063 0.797259567915208
0.26534034034034 0.797261264055165
0.265617617617618 0.797263909292016
0.265894894894895 0.797267036492133
0.266172172172172 0.797268171700996
0.266449449449449 0.797270994893514
0.266726726726727 0.797273606392936
0.267004004004004 0.797276015838527
0.267281281281281 0.797278987698176
0.267558558558559 0.797282487492973
0.267835835835836 0.797285896085489
0.268113113113113 0.797287998557554
0.26839039039039 0.797290374265716
0.268667667667668 0.797291436809348
0.268944944944945 0.797293204502313
0.269222222222222 0.7972944783683
0.269499499499499 0.797296739888243
0.269776776776777 0.797299817038328
0.270054054054054 0.797301756755105
0.270331331331331 0.797303270119762
0.270608608608609 0.797305292141035
0.270885885885886 0.797306955285045
0.271163163163163 0.79730843769283
0.27144044044044 0.797310965590163
0.271717717717718 0.797311454968248
0.271994994994995 0.797312649124926
0.272272272272272 0.797313676077425
0.27254954954955 0.797315627287172
0.272826826826827 0.797316503842415
0.273104104104104 0.79731786804562
0.273381381381381 0.797318894998118
0.273658658658659 0.797321097199505
0.273935935935936 0.797322341653375
0.274213213213213 0.79732271659608
0.27449049049049 0.797324281493732
0.274767767767768 0.797326132603416
0.275045045045045 0.797327075397713
0.275322322322322 0.797329046627473
0.2755995995996 0.797329889136337
0.275876876876877 0.797331014891305
0.276154154154154 0.797332598140635
0.276431431431431 0.797333651786484
0.276708708708709 0.797334551760198
0.276985985985986 0.79733594908293
0.277263263263263 0.797336800304207
0.277540540540541 0.797337057042331
0.277817817817818 0.797339095932319
0.278095095095095 0.797340991901661
0.278372372372372 0.797342092631613
0.27864964964965 0.797345073759786
0.278926926926927 0.797346841452751
0.279204204204204 0.797347899547491
0.279481481481481 0.797349300021521
0.279758758758759 0.797350663050713
0.280036036036036 0.797352060373444
0.280313313313313 0.797352864881358
0.280590590590591 0.79735461972197
0.280867867867868 0.797355385919983
0.281145145145145 0.797356084581349
0.281422422422422 0.797356824765703
0.2816996996997 0.797357605175454
0.281976976976977 0.797358650850372
0.282254254254254 0.797359905623199
0.282531531531531 0.797360688998877
0.282808808808809 0.79736157284536
0.283086086086086 0.797362245740228
0.283363363363363 0.797363507371763
0.283640640640641 0.79736464971739
0.283917917917918 0.797365221678027
0.284195195195195 0.797367817235588
0.284472472472472 0.797370241510818
0.28474974974975 0.797372172576972
0.285027027027027 0.797373508480282
0.285304304304304 0.797374165062547
0.285581581581582 0.797374855752982
0.285858858858859 0.797376665525048
0.286136136136136 0.797378861238467
0.286413413413413 0.797380865464174
0.286690690690691 0.797381892416672
0.286967967967968 0.797384904316346
0.287245245245245 0.797386168543068
0.287522522522523 0.797387195495567
0.2877997997998 0.797388592818298
0.288077077077077 0.797389771527435
0.288354354354354 0.797390360882004
0.288631631631632 0.797393642681107
0.288908908908909 0.797395663590158
0.289186186186186 0.79739806969908
0.289463463463463 0.797399198976087
0.289740740740741 0.797400706038147
0.290018018018018 0.797401319614459
0.290295295295295 0.797403003149223
0.290572572572573 0.797405107845734
0.29084984984985 0.797406740588984
0.291127127127127 0.797408053753514
0.291404404404404 0.797409737288278
0.291681681681682 0.79741209371791
0.291958958958959 0.797413997102071
0.292236236236236 0.797415394424803
0.292513513513514 0.797416631587434
0.292790790790791 0.797418559440499
0.293068068068068 0.797419586392998
0.293345345345345 0.797420478766523
0.293622622622623 0.797421521290142
0.2938998998999 0.797423037806097
0.294177177177177 0.797423722379306
0.294454454454454 0.797424407014305
0.294731731731732 0.797424805560852
0.295009009009009 0.797425697316475
0.295286286286286 0.797426954746279
0.295563563563564 0.797427717854784
0.295840840840841 0.7974288960696
0.296118118118118 0.797431387448947
0.296395395395395 0.797434838676675
0.296672672672673 0.797435394788137
0.29694994994995 0.797437111689588
0.297227227227227 0.797439165594585
0.297504504504504 0.797440462075771
0.297781781781782 0.797442094819022
0.298059059059059 0.797443921645172
0.298336336336336 0.797445529363407
0.298613613613614 0.797447162477398
0.298890890890891 0.797448862695505
0.299168168168168 0.797450638915512
0.299445445445445 0.797453542929563
0.299722722722723 0.79745575680929
0.3 0.797457852793388
};

\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.0233 3.7037023319621e-07
0.023576976976977 5.56886646928836e-07
0.023853953953954 7.43403060661461e-07
0.0241309309309309 9.29919474394087e-07
0.0244079079079079 1.12087354524178e-06
0.0246848848848849 1.4628203037516e-06
0.0249618618618619 2.45133932121456e-06
0.0252388388388388 4.36176756111455e-06
0.0255158158158158 7.32991980032266e-06
0.0257927927927928 1.17450740617177e-05
0.0260697697697698 1.95866164063954e-05
0.0263467467467467 2.99035962356088e-05
0.0266237237237237 4.48459404585718e-05
0.0269007007007007 6.37893212747816e-05
0.0271776776776777 9.42260430312475e-05
0.0274546546546547 0.000136856806169151
0.0277316316316316 0.000193287660588599
0.0280086086086086 0.000278967011942296
0.0282855855855856 0.000407977826875081
0.0285625625625626 0.000577174368221114
0.0288395395395395 0.000801209802243509
0.0291165165165165 0.0010839546647126
0.0293934934934935 0.00145931247623433
0.0296704704704705 0.00192048273511947
0.0299474474474474 0.00252973435390776
0.0302244244244244 0.00329434905607285
0.0305014014014014 0.00425004847595803
0.0307783783783784 0.00542824623778668
0.0310553553553554 0.00680725584827473
0.0313323323323323 0.00844276853359813
0.0316093093093093 0.0104011194933013
0.0318862862862863 0.0126750922543221
0.0321632632632633 0.0152975848877443
0.0324402402402402 0.0182583571571205
0.0327172172172172 0.0215762022931724
0.0329941941941942 0.0253872615719889
0.0332711711711712 0.0296247170892773
0.0335481481481481 0.0342042260148957
0.0338251251251251 0.0392208429979529
0.0341021021021021 0.0446902526061015
0.0343790790790791 0.0506196698294406
0.0346560560560561 0.0569597594250547
0.034933033033033 0.0635172203856809
0.03521001001001 0.0703534481581231
0.035486986986987 0.0773853845297154
0.035763963963964 0.0846319973501779
0.0360409409409409 0.0920847621722919
0.0363179179179179 0.0995592720647638
0.0365948948948949 0.107234691681512
0.0368718718718719 0.115147996502855
0.0371488488488489 0.122988615331766
0.0374258258258258 0.130723197051691
0.0377028028028028 0.138462643263938
0.0379797797797798 0.146112921823005
0.0382567567567568 0.153542805995157
0.0385337337337337 0.16090998007301
0.0388107107107107 0.168137094142677
0.0390876876876877 0.175186883175139
0.0393646646646647 0.182085224519653
0.0396416416416416 0.188835965726048
0.0399186186186186 0.195301680530019
0.0401955955955956 0.201495103884029
0.0404725725725726 0.207490015095642
0.0407495495495496 0.21318272050957
0.0410265265265265 0.218635552805799
0.0413035035035035 0.223894162061963
0.0415804804804805 0.22887102856851
0.0418574574574575 0.233649706589532
0.0421344344344344 0.238213995115196
0.0424114114114114 0.242570492964104
0.0426883883883884 0.246744971824333
0.0429653653653654 0.250766232708462
0.0432423423423423 0.254604093223042
0.0435193193193193 0.258213837186956
0.0437962962962963 0.261657036148972
0.0440732732732733 0.264895391824975
0.0443502502502503 0.267981127530068
0.0446272272272272 0.270829509673125
0.0449042042042042 0.273583358799623
0.0451811811811812 0.276201218653833
0.0454581581581582 0.27867518763337
0.0457351351351351 0.281064930936912
0.0460121121121121 0.283294795161272
0.0462890890890891 0.285509569857242
0.0465660660660661 0.287587586734883
0.046843043043043 0.289502134648488
0.04712002002002 0.291356242514779
0.047396996996997 0.293101614277792
0.047673973973974 0.294793597486819
0.0479509509509509 0.296421716114153
0.0482279279279279 0.297983706786148
0.0485049049049049 0.299446117173962
0.0487818818818819 0.300896683499875
0.0490588588588589 0.302273038975729
0.0493358358358358 0.303549611742831
0.0496128128128128 0.304817565523765
0.0498897897897898 0.306011394837288
0.0501667667667668 0.307167816015776
0.0504437437437437 0.308259189578122
0.0507207207207207 0.309340762973558
0.0509976976976977 0.310414184516453
0.0512746746746747 0.311445310446052
0.0515516516516517 0.312464145200133
0.0518286286286286 0.313451302733159
0.0521056056056056 0.314400909025133
0.0523825825825826 0.315311923035402
0.0526595595595596 0.31620149190476
0.0529365365365365 0.317089092881028
0.0532135135135135 0.317980282629925
0.0534904904904905 0.318834087971211
0.0537674674674675 0.319709874174113
0.0540444444444445 0.32054066317424
0.0543214214214214 0.321385017957353
0.0545983983983984 0.322191603503722
0.0548753753753754 0.323041180544196
0.0551523523523524 0.323863514425666
0.0554293293293293 0.324682490135392
0.0557063063063063 0.325479605845058
0.0559832832832833 0.326284182346088
0.0562602602602603 0.327088741422292
0.0565372372372372 0.327864623313403
0.0568142142142142 0.32865883204309
0.0570911911911912 0.329430964630729
0.0573681681681682 0.330241671704508
0.0576451451451451 0.331035911576437
0.0579221221221221 0.331811353398012
0.0581990990990991 0.332658862445333
0.0584760760760761 0.333454402876599
0.0587530530530531 0.334216937721899
0.05903003003003 0.334983478423425
0.059307007007007 0.335778747472299
0.059583983983984 0.336561564073332
0.059860960960961 0.337335996737975
0.0601379379379379 0.338107531320423
0.0604149149149149 0.338890830255463
0.0606918918918919 0.339682356674202
0.0609688688688689 0.340463398538192
0.0612458458458458 0.341271482990319
0.0615228228228228 0.342084018558583
0.0617997997997998 0.342880749439117
0.0620767767767768 0.34371154066369
0.0623537537537538 0.344541615245959
0.0626307307307307 0.345327542363766
0.0629077077077077 0.346131028886332
0.0631846846846847 0.346952350644942
0.0634616616616617 0.347740492198587
0.0637386386386386 0.34858440579994
0.0640156156156156 0.349428717206359
0.0642925925925926 0.35028768919386
0.0645695695695696 0.351090285196606
0.0648465465465465 0.351908596167765
0.0651235235235235 0.352746563083893
0.0654005005005005 0.353569500160927
0.0656774774774775 0.354387289499536
0.0659544544544545 0.35523392471038
0.0662314314314314 0.356091400758051
0.0665084084084084 0.356933088801336
0.0667853853853854 0.357793596397952
0.0670623623623624 0.358668355277616
0.0673393393393393 0.359573737361746
0.0676163163163163 0.360455012384771
0.0678932932932933 0.361299226657054
0.0681702702702703 0.362181367360254
0.0684472472472472 0.363062578986573
0.0687242242242242 0.363954169135723
0.0690012012012012 0.364864667445296
0.0692781781781782 0.365787307151033
0.0695551551551552 0.366696089671377
0.0698321321321321 0.367616560542415
0.0701091091091091 0.368536387807121
0.0703860860860861 0.369461290145023
0.0706630630630631 0.370344927900277
0.07094004004004 0.37127740781295
0.071217017017017 0.372182283464909
0.071493993993994 0.373108700650431
0.071770970970971 0.374057698185726
0.0720479479479479 0.374987303743626
0.0723249249249249 0.37593137227767
0.0726019019019019 0.376898880168323
0.0728788788788789 0.3778570424205
0.0731558558558559 0.378824334169165
0.0734328328328328 0.379810871823282
0.0737098098098098 0.380776022913563
0.0739867867867868 0.381766895641891
0.0742637637637638 0.382730975661497
0.0745407407407407 0.383678129501927
0.0748177177177177 0.384666946842294
0.0750946946946947 0.385658126173407
0.0753716716716717 0.386659011132484
0.0756486486486486 0.387683860417389
0.0759256256256256 0.388692826046738
0.0762026026026026 0.389723102238023
0.0764795795795796 0.390752599131781
0.0767565565565566 0.391761816123511
0.0770335335335335 0.392769244660781
0.0773105105105105 0.393773386579315
0.0775874874874875 0.394761337127284
0.0778644644644645 0.395783991625623
0.0781414414414414 0.396807126975005
0.0784184184184184 0.397841538411116
0.0786953953953954 0.398891540988155
0.0789723723723724 0.39990846271881
0.0792493493493494 0.40095625827483
0.0795263263263263 0.401974510965582
0.0798033033033033 0.402999588256186
0.0800802802802803 0.403995891227563
0.0803572572572573 0.404981501658503
0.0806342342342342 0.405982779232271
0.0809112112112112 0.40693640621011
0.0811881881881882 0.407914558815614
0.0814651651651652 0.408889611655833
0.0817421421421421 0.409896216035918
0.0820191191191191 0.410838218801253
0.0822960960960961 0.411795692216699
0.0825730730730731 0.412751614822651
0.0828500500500501 0.413666308066347
0.083127027027027 0.414592709310008
0.083404004004004 0.415514511511883
0.083680980980981 0.416424838168386
0.083957957957958 0.417337756675038
0.0842349349349349 0.418234983199218
0.0845119119119119 0.419140035323881
0.0847888888888889 0.420034700398671
0.0850658658658659 0.420904498393359
0.0853428428428429 0.421792653627383
0.0856198198198198 0.422638442065842
0.0858967967967968 0.423464500040398
0.0861737737737738 0.424310684800959
0.0864507507507507 0.425100109489115
0.0867277277277277 0.42590513310376
0.0870047047047047 0.42670166415491
0.0872816816816817 0.427508892936869
0.0875586586586587 0.428327344418857
0.0878356356356356 0.429100575512003
0.0881126126126126 0.429927938865528
0.0883895895895896 0.43070172421643
0.0886665665665666 0.431437610941989
0.0889435435435435 0.43216202434662
0.0892205205205205 0.432914751610189
0.0894974974974975 0.433641508839259
0.0897744744744745 0.434352905528287
0.0900514514514515 0.435086862917816
0.0903284284284284 0.435787568920112
0.0906054054054054 0.436487445945591
0.0908823823823824 0.437176298617461
0.0911593593593594 0.437887412431126
0.0914363363363363 0.438567313932916
0.0917133133133133 0.439212234170088
0.0919902902902903 0.439840676453922
0.0922672672672673 0.440478592281869
0.0925442442442442 0.441114803813558
0.0928212212212212 0.441760474430462
0.0930981981981982 0.442373836825172
0.0933751751751752 0.443021354473609
0.0936521521521522 0.443646854557073
0.0939291291291291 0.444280859809224
0.0942061061061061 0.444918151309371
0.0944830830830831 0.445513391885264
0.0947600600600601 0.446081517578528
0.095037037037037 0.44665626804226
0.095314014014014 0.447234998781091
0.095590990990991 0.447828189159396
0.095867967967968 0.448397540522321
0.096144944944945 0.449005025560368
0.0964219219219219 0.449607081838329
0.0966988988988989 0.450193023489108
0.0969758758758759 0.450764433947403
0.0972528528528529 0.451347532756392
0.0975298298298298 0.451932038527377
0.0978068068068068 0.452478125152691
0.0980837837837838 0.453021573955974
0.0983607607607608 0.453574940080315
0.0986377377377377 0.454104720034622
0.0989147147147147 0.454649326661967
0.0991916916916917 0.455181822293909
0.0994686686686687 0.455715442383225
0.0997456456456456 0.45625401297677
0.100022622622623 0.456797703873909
0.1002995995996 0.457293575117235
0.100576576576577 0.457783941227836
0.100853553553554 0.458262984538345
0.101130530530531 0.458774457303347
0.101407507507508 0.459264768173543
0.101684484484484 0.459723038125787
0.101961461461461 0.460214175006873
0.102238438438438 0.460687795118412
0.102515415415415 0.461157863902159
0.102792392392392 0.461650881552208
0.103069369369369 0.462117940289985
0.103346346346346 0.462562375301296
0.103623323323323 0.463005727007481
0.1039003003003 0.463416571774309
0.104177277277277 0.463826282444498
0.104454254254254 0.464216461738685
0.104731231231231 0.464590448550084
0.105008208208208 0.465001822364283
0.105285185185185 0.465382063575916
0.105562162162162 0.465766654320659
0.105839139139139 0.46615842223992
0.106116116116116 0.466536428624961
0.106393093093093 0.466909736980378
0.10667007007007 0.467261242800585
0.106947047047047 0.467605672287819
0.107224024024024 0.467962051127391
0.107501001001001 0.468309224097833
0.107777977977978 0.468653631340608
0.108054954954955 0.468999265736008
0.108331931931932 0.469337098629088
0.108608908908909 0.469693633921351
0.108885885885886 0.470011237333175
0.109162862862863 0.47034934605754
0.10943983983984 0.470664908169561
0.109716816816817 0.470969930115686
0.109993793793794 0.471268160828646
0.110270770770771 0.47155509765931
0.110547747747748 0.471843675760267
0.110824724724725 0.472125856354973
0.111101701701702 0.472417433750411
0.111378678678679 0.472709620273269
0.111655655655656 0.472993687198052
0.111932632632633 0.473304800418383
0.11220960960961 0.473594939709582
0.112486586586587 0.473882142732265
0.112763563563564 0.474152989033909
0.113040540540541 0.474415469936212
0.113317517517518 0.474685571048498
0.113594494494494 0.474941807560573
0.113871471471471 0.475217008956441
0.114148448448448 0.475490135685817
0.114425425425425 0.475763667264337
0.114702402402402 0.476037674874268
0.114979379379379 0.476306228513728
0.115256356356356 0.476558786533857
0.115533333333333 0.47682303327542
0.11581031031031 0.477052691737797
0.116087287287287 0.477292556328453
0.116364264264264 0.477543482346814
0.116641241241241 0.477769223189317
0.116918218218218 0.478014099085721
0.117195195195195 0.478266748678871
0.117472172172172 0.478513112729544
0.117749149149149 0.478758513965908
0.118026126126126 0.478994957729595
0.118303103103103 0.479219907781601
0.11858008008008 0.479450562054235
0.118857057057057 0.479670280580354
0.119134034034034 0.479877404294099
0.119411011011011 0.480085803727536
0.119687987987988 0.480293575867244
0.119964964964965 0.480507792968048
0.120241941941942 0.503171104560882
0.120518918918919 0.529038592848569
0.120795895895896 0.536694274957335
0.121072872872873 0.536901458360376
0.12134984984985 0.537091352628828
0.121626826826827 0.537287532069015
0.121903803803804 0.537459218877485
0.122180780780781 0.537648241533907
0.122457757757758 0.537820438852698
0.122734734734735 0.537995815275342
0.123011711711712 0.53817773861285
0.123288688688689 0.538373328945629
0.123565665665666 0.538551466647049
0.123842642642643 0.538740189744763
0.12411961961962 0.538926206433367
0.124396596596597 0.539099113721123
0.124673573573574 0.53926360296432
0.124950550550551 0.539415238247202
0.125227527527528 0.539585759075307
0.125504504504505 0.539745836130171
0.125781481481481 0.539904806893967
0.126058458458458 0.540056664250692
0.126335435435435 0.540219387283888
0.126612412412412 0.540375378692621
0.126889389389389 0.560941032002337
0.127166366366366 0.586755186976445
0.127443343343343 0.596381512703396
0.12772032032032 0.5965086023386
0.127997297297297 0.596641020263086
0.128274274274274 0.596782291852775
0.128551251251251 0.596912737806019
0.128828228228228 0.597036616824387
0.129105205205205 0.597157628532061
0.129382182182182 0.597280855046315
0.129659159159159 0.597419494004347
0.129936136136136 0.597550890537449
0.130213113113113 0.597669195094529
0.13049009009009 0.597797863344802
0.130767067067067 0.597915738213094
0.131044044044044 0.598023348746774
0.131321021021021 0.59813243779546
0.131597997997998 0.598236444356131
0.131874974974975 0.59833412125615
0.132151951951952 0.598433166190363
0.132428928928929 0.598540131634749
0.132705905905906 0.598646431969827
0.132982882882883 0.598754963424088
0.13325985985986 0.598860915633391
0.133536836836837 0.617395774745718
0.133813813813814 0.643135855673184
0.134090790790791 0.654692277448713
0.134367767767768 0.654778141058331
0.134644744744745 0.654859954322806
0.134921721721722 0.654945130949399
0.135198698698699 0.655031194759143
0.135475675675676 0.655112450058452
0.135752652652653 0.655183311263809
0.13602962962963 0.655267836869251
0.136306606606607 0.655352532274059
0.136583583583584 0.655424329229635
0.136860560560561 0.655489151435264
0.137137537537538 0.655561062949801
0.137414514514515 0.655625473632948
0.137691491491492 0.655690829334839
0.137968468468468 0.655748462502238
0.138245445445445 0.655825579590793
0.138522422422422 0.65588395424014
0.138799399399399 0.655949603568882
0.139076376376376 0.656012655486359
0.139353353353353 0.656074205902891
0.13963033033033 0.656134116902835
0.139907307307307 0.656190793929261
0.140184284284284 0.673220147352193
0.140461261261261 0.698916154221912
0.140738238238238 0.71190569562385
0.141015215215215 0.711955323752134
0.141292192192192 0.712005298523229
0.141569169169169 0.71205980782718
0.141846146146146 0.712111102436143
0.142123123123123 0.712160826215599
0.1424001001001 0.712203826978229
0.142677077077077 0.712248045624959
0.142954054054054 0.712293249701199
0.143231031031031 0.712340655237343
0.143508008008008 0.712376270469027
0.143784984984985 0.712415308381384
0.144061961961962 0.712454930210775
0.144338938938939 0.712496265234209
0.144615915915916 0.712531530115672
0.144892892892893 0.712578472596339
0.14516986986987 0.712616977012435
0.145446846846847 0.712652892544307
0.145723823823824 0.712689967012465
0.146000800800801 0.712720553884316
0.146277777777778 0.712751587869782
0.146554754754755 0.712779488352534
0.146831731731732 0.727794520421637
0.147108708708709 0.753474231001092
0.147385685685686 0.768429923752829
0.147662662662663 0.768457927301572
0.14793963963964 0.768488417410029
0.148216616616617 0.768512489250741
0.148493593593594 0.768533936986838
0.148770570570571 0.768559539617032
0.149047547547548 0.768584524592763
0.149324524524525 0.768606136937852
0.149601501501501 0.768630971022007
0.149878478478478 0.768650610654373
0.150155455455455 0.768669749044941
0.150432432432432 0.768686702288208
0.150709409409409 0.768706673733746
0.150986386386386 0.768727023705818
0.151263363363363 0.768748482934885
0.15154034034034 0.76876641345136
0.151817317317317 0.76878827715883
0.152094294294294 0.768805673437561
0.152371271271271 0.768821610109076
0.152648248248248 0.768840901244926
0.152925225225225 0.768856305161662
0.153202202202202 0.768871327215194
0.153479179179179 0.768887293175247
0.153756156156156 0.768902951791032
0.154033133133133 0.768916618415563
0.15431011011011 0.768929611033003
0.154587087087087 0.768943860462345
0.154864064064064 0.76895576273058
0.155141041041041 0.768967379528265
0.155418018018018 0.768979271415752
0.155694994994995 0.768988085411672
0.155971971971972 0.768999151288269
0.156248948948949 0.769012600287848
0.156525925925926 0.769023556054376
0.156802902902903 0.769032817905392
0.15707987987988 0.769044746866977
0.157356856856857 0.769057848482263
0.157633833833834 0.769067509621309
0.157910810810811 0.769078343784798
0.158187787787788 0.769086995396171
0.158464764764765 0.769096187918625
0.158741741741742 0.769104655642475
0.159018718718719 0.769112931693242
0.159295695695696 0.769119651373399
0.159572672672673 0.769126851163117
0.15984964964965 0.76913525511952
0.160126626626627 0.769144380908599
0.160403603603604 0.769154226305909
0.160680580580581 0.769163512255089
0.160957557557558 0.769171207354749
0.161234534534535 0.769178401583352
0.161511511511511 0.769187919245641
0.161788488488488 0.769194316751892
0.162065465465465 0.769202638033057
0.162342442442442 0.769210186690032
0.162619419419419 0.769215630279756
0.162896396396396 0.769224026079857
0.163173373373373 0.769228950261476
0.16345035035035 0.769233983440941
0.163727327327327 0.769242006275622
0.164004304304304 0.769250567426198
0.164281281281281 0.769256035114085
0.164558258258258 0.769261257742188
0.164835235235235 0.769265662144961
0.165112212212212 0.769270266377119
0.165389189189189 0.76927762299027
0.165666166166166 0.769285014453072
0.165943143143143 0.769289722492703
0.16622012012012 0.769296975669121
0.166497097097097 0.769301142797671
0.166774074074074 0.769305352932174
0.167051051051051 0.769310841752296
0.167328028028028 0.769316841824222
0.167605005005005 0.769322455954794
0.167881981981982 0.76932692227131
0.168158958958959 0.769332070009736
0.168435935935936 0.769336781015295
0.168712912912913 0.769340181080769
0.16898988988989 0.7693435644629
0.169266866866867 0.769347740489233
0.169543843843844 0.769352333228421
0.169820820820821 0.769356690176349
0.170097797797798 0.769362612763412
0.170374774774775 0.769367119119952
0.170651751751752 0.769371414154138
0.170928728728729 0.769376330550197
0.171205705705706 0.769381281054425
0.171482682682683 0.769385932741428
0.17175965965966 0.769390598887329
0.172036636636637 0.769395479692254
0.172313613613614 0.769400017561778
0.172590590590591 0.769405767383546
0.172867567567568 0.769409855173527
0.173144544544545 0.769414694826204
0.173421521521522 0.769417361566031
0.173698498498498 0.769421550197557
0.173975475475475 0.769425088920156
0.174252452452452 0.769428075609444
0.174529429429429 0.769432373238816
0.174806406406406 0.769435735859452
0.175083383383383 0.769439160023089
0.17536036036036 0.769443425397997
0.175637337337337 0.769446702748209
0.175914314314314 0.769451725917668
0.176191291291291 0.769455206063193
0.176468268268268 0.769458486379332
0.176745245245245 0.769461461204909
0.177022222222222 0.769466175917877
0.177299199199199 0.7694693357432
0.177576176176176 0.769473242240845
0.177853153153153 0.769477145772562
0.17813013013013 0.769481272490345
0.178407107107107 0.769486169237132
0.178684084084084 0.769491836012922
0.178961061061061 0.769496915905751
0.179238038038038 0.769499026534117
0.179515015015015 0.769500992944244
0.179791991991992 0.769504129783626
0.180068968968969 0.769506266734601
0.180345945945946 0.769509114396024
0.180622922922923 0.76951273208645
0.1808998998999 0.76951675091861
0.181176876876877 0.769521224279204
0.181453853853854 0.769524017070962
0.181730830830831 0.769528091514269
0.182007807807808 0.769532721327554
0.182284784784785 0.769534103079165
0.182561761761762 0.769539290116134
0.182838738738739 0.769542367636961
0.183115715715716 0.769546127691921
0.183392692692693 0.76954853621066
0.18366966966967 0.769551454498238
0.183946646646647 0.769556899941666
0.184223623623624 0.76956063070809
0.184500600600601 0.76956490461004
0.184777577577578 0.769568188633589
0.185054554554555 0.769571061876139
0.185331531531532 0.769575113704245
0.185608508508509 0.76957808371019
0.185885485485486 0.769581883434434
0.186162462462462 0.769584853440378
0.186439439439439 0.76958800918755
0.186716416416416 0.769590389344604
0.186993393393393 0.769595148175749
0.18727037037037 0.769598535265289
0.187547347347347 0.769602092895677
0.187824324324324 0.76960637161726
0.188101301301301 0.769611206079563
0.188378278278278 0.769614417437881
0.188655255255255 0.769619588162248
0.188932232232232 0.769623394189089
0.189209209209209 0.76962803364164
0.189486186186186 0.769631732524339
0.189763163163163 0.769635329082529
0.19004014014014 0.769640977321271
0.190317117117117 0.769645333898458
0.190594094094094 0.769648842961779
0.190871071071071 0.769652093247899
0.191148048048048 0.76965525603915
0.191425025025025 0.769660178367064
0.191702002002002 0.769664952027847
0.191978978978979 0.769670514625424
0.192255955955956 0.769674247616293
0.192532932932933 0.769677980607162
0.19280990990991 0.769683268485676
0.193086886886887 0.769687395574201
0.193363863863864 0.769693387489825
0.193640840840841 0.769696313748334
0.193917817817818 0.769698867782906
0.194194794794795 0.769702620052305
0.194471771771772 0.769706466675283
0.194748748748749 0.769711557504969
0.195025725725726 0.769715185946884
0.195302702702703 0.769720095298864
0.19557967967968 0.769723933580169
0.195856656656657 0.769728381359636
0.196133633633634 0.769733176152655
0.196410610610611 0.769737689182534
0.196687587587588 0.769741707273212
0.196964564564565 0.769748055470913
0.197241541541542 0.769752860273938
0.197518518518519 0.769756724507112
0.197795495495496 0.769760051907355
0.198072472472472 0.769763214698606
0.198349449449449 0.769766931006131
0.198626426426426 0.769771392132273
0.198903403403403 0.769776149851194
0.19918038038038 0.769782757567577
0.199457357357357 0.769786065689289
0.199734334334334 0.769790593919548
0.200011311311311 0.769795312339926
0.200288288288288 0.769798757265058
0.200565265265265 0.769802533632621
0.200842242242242 0.769806423076181
0.201119219219219 0.769809629244126
0.201396196196196 0.769814487433851
0.201673173173173 0.769817293943026
0.20195015015015 0.769821012845738
0.202227127127127 0.769825672318301
0.202504104104104 0.769829050139317
0.202781081081081 0.769833128290033
0.203058058058058 0.769837181971844
0.203335035035035 0.769840863800459
0.203612012012012 0.769845818753578
0.203888988988989 0.769850003677695
0.204165965965966 0.76985255178041
0.204442942942943 0.769855006827141
0.20471991991992 0.769858084347968
0.204996896896897 0.769860432621298
0.205273873873874 0.769863949099438
0.205550850850851 0.769866576169981
0.205827827827828 0.769870970933489
0.206104804804805 0.7698749178419
0.206381781781782 0.769877290213394
0.206658758758759 0.769881784335483
0.206935735735736 0.769885297106213
0.207212712712713 0.769889579905947
0.20748968968969 0.76989426236445
0.207766666666667 0.769896258063114
0.208043643643644 0.769899088670452
0.208320620620621 0.769903876790134
0.208597597597598 0.769911134044703
0.208874574574575 0.769915916974011
0.209151551551552 0.769921051365762
0.209428528528529 0.769924634206536
0.209705505505505 0.769929014881887
0.209982482482482 0.76993241828403
0.210259459459459 0.769937112235504
0.210536436436436 0.769941230796986
0.210813413413413 0.769945469107803
0.21109039039039 0.769951581143503
0.211367367367367 0.769954658293589
0.211644344344344 0.769959589148545
0.211921321321321 0.769965744190198
0.212198298298298 0.769968597412735
0.212475275275275 0.769971941125581
0.212752252252252 0.769975850959895
0.213029229229229 0.769979253249815
0.213306206206206 0.769983811880833
0.213583183183183 0.769988600371256
0.21386016016016 0.769993349192394
0.214137137137137 0.769997026942858
0.214414114114114 0.769999501268119
0.214691091091091 0.770002611784893
0.214968068068068 0.770005152102048
0.215245045045045 0.770007882980063
0.215522022022022 0.770012344847688
0.215798998998999 0.770017107386242
0.216075975975976 0.770023358449807
0.216352952952953 0.770029584302986
0.21662992992993 0.770033342874983
0.216906906906907 0.770038782757297
0.217183883883884 0.770042498694081
0.217460860860861 0.770046171995653
0.217737837837838 0.770050926007165
0.218014814814815 0.770054063217288
0.218291791791792 0.770057462170539
0.218568768768769 0.770059853820564
0.218845745745746 0.770063016611814
0.219122722722723 0.770066920143531
0.2193996996997 0.77007082033858
0.219676676676677 0.770075579169724
0.219953653653654 0.770080310936777
0.220230630630631 0.770085353755508
0.220507607607608 0.770088716376144
0.220784584584585 0.770094244124069
0.221061561561562 0.770096609451484
0.221338538538539 0.770100883724175
0.221615515515516 0.770104701985468
0.221892492492492 0.770108409024469
0.222169469469469 0.770110970103118
0.222446446446446 0.770115045658647
0.222723423423423 0.770118536926401
0.2230004004004 0.770122311811
0.223277377377377 0.770124935174133
0.223554354354354 0.770128064227955
0.223831331331331 0.770130919674938
0.224108308308308 0.770134313067075
0.224385285285285 0.770137383543823
0.224662262262262 0.770141147306193
0.224939239239239 0.770145045276795
0.225216216216216 0.770147302347846
0.225493193193193 0.770151490979372
0.22577017017017 0.770155679610898
0.226047147147147 0.770159434475485
0.226324124124124 0.770162843438742
0.226601101101101 0.770168611797559
0.226878078078078 0.770171033848344
0.227155055055055 0.770175549102668
0.227432032032032 0.770179182364215
0.227709009009009 0.770184292657803
0.227985985985986 0.770187655278439
0.228262962962963 0.77019286975024
0.22853993993994 0.770196454815461
0.228816916916917 0.770199840051296
0.229093893893894 0.770202587241914
0.229370870870871 0.770205579492317
0.229647847847848 0.770208394528534
0.229924824824825 0.77021221019464
0.230201801801802 0.77021640809469
0.230478778778779 0.770220354261619
0.230755755755756 0.770223297203472
0.231032732732733 0.770226374724299
0.23130970970971 0.770231972913009
0.231586686686687 0.770235764480952
0.231863663663664 0.770241028261303
0.232140640640641 0.770244089840268
0.232417617617618 0.770247208513342
0.232694594594595 0.77025076577299
0.232971571571572 0.770254478743846
0.233248548548549 0.770258031925342
0.233525525525526 0.770260739075936
0.233802502502503 0.770266085160783
0.234079479479479 0.770270673821821
0.234356456456456 0.77027716994517
0.234633433433433 0.770279097798236
0.23491041041041 0.770283086600377
0.235187387387387 0.770286241235326
0.235464364364364 0.770289927512832
0.235741341341341 0.770294835752589
0.236018318318318 0.770298066389438
0.236295295295295 0.770301867225905
0.236572272272272 0.770305970587007
0.236849249249249 0.770308968398525
0.237126226226226 0.770311293315174
0.237403203203203 0.770314565104271
0.23768018018018 0.770317642625097
0.237957157157157 0.77032146088639
0.238234134134134 0.770326146310822
0.238511111111111 0.770329961606187
0.238788088088088 0.770335005537141
0.239065065065065 0.770337604060629
0.239342042042042 0.770341078274298
0.239619019019019 0.770343629713682
0.239895995995996 0.770348159056163
0.240172972972973 0.770352917887308
0.24044994994995 0.770355825608768
0.240726926926927 0.770358560935676
0.241003903903904 0.770363447301715
0.241280880880881 0.770367138398854
0.241557857857858 0.770369402513983
0.241834834834835 0.770371083824301
0.242111811811812 0.770373179252287
0.242388788788789 0.77037699751358
0.242665765765766 0.770379587880767
0.242942742742743 0.770383206312675
0.24321971971972 0.770385859705827
0.243496696696697 0.770388579090872
0.243773673673674 0.770392287612837
0.244050650650651 0.77039471707844
0.244327627627628 0.770397633697684
0.244604604604605 0.77040010209109
0.244881581581582 0.770404051965429
0.245158558558559 0.77040659821444
0.245435535535536 0.770408496408228
0.245712512512513 0.770410640774022
0.24598948948949 0.770413545158814
0.246266466466466 0.770416254904594
0.246543443443443 0.770418925351831
0.24682042042042 0.770422458513315
0.247097397397397 0.770424870924834
0.247374374374374 0.77042702715434
0.247651351351351 0.770431956897073
0.247928328328328 0.770434893536329
0.248205305305305 0.770439383580268
0.248482282282282 0.770442176001285
0.248759259259259 0.770445558271192
0.249036236236236 0.770447997005321
0.249313213213213 0.770450602202146
0.24959019019019 0.770453643390357
0.249867167167167 0.770455154159827
0.250144144144144 0.770458189786923
0.250421121121121 0.770459740719999
0.250698098098098 0.770460082666757
0.250975075075075 0.770464160199571
0.251252052052052 0.770469405072133
0.251529029029029 0.770474003743177
0.251806006006006 0.77047864801536
0.252082982982983 0.770480636669945
0.25235995995996 0.770484010042069
0.252636936936937 0.770488273192531
0.252913913913914 0.770491824149582
0.253190890890891 0.770494866079275
0.253467867867868 0.770497267739306
0.253744844844845 0.770500174719284
0.254021821821822 0.770503209604899
0.254298798798799 0.770505631655683
0.254575775775776 0.770508704727618
0.254852752752753 0.770511977628938
0.25512972972973 0.770514229138874
0.255406706706707 0.770518702870209
0.255683683683684 0.770521876412948
0.255960660660661 0.770524833072217
0.256237637637638 0.770527631795831
0.256514614614615 0.770531466740468
0.256791591591592 0.770535515973388
0.257068568568569 0.770540360074957
0.257345545545546 0.770546348283171
0.257622522522523 0.770549224120908
0.2578994994995 0.770551560901268
0.258176476476476 0.770553701559653
0.258453453453453 0.770555666116075
0.25873043043043 0.770559054317838
0.259007407407407 0.770562759873875
0.259284384384384 0.770566207764935
0.259561361361361 0.770570994030911
0.259838338338338 0.770574869015573
0.260115315315315 0.770577549102076
0.260392292292292 0.770579628958941
0.260669269269269 0.770582934114725
0.260946246246246 0.770585955282924
0.261223223223223 0.770588775509514
0.2615002002002 0.77059230941248
0.261777177177177 0.770595588245656
0.262054154154154 0.770600655904032
0.262331131131131 0.770605476278178
0.262608108108108 0.770609464338837
0.262885085085085 0.770614678810639
0.263162062062062 0.770618992937985
0.263439039039039 0.770622144792377
0.263716016016016 0.770627551678744
0.263992992992993 0.770632521832244
0.26426996996997 0.770638565651604
0.264546946946947 0.77064154381385
0.264823923923924 0.770647371861964
0.265100900900901 0.770652680872714
0.265377877877878 0.770656053503356
0.265654854854855 0.770660120902584
0.265931831831832 0.77066338490612
0.266208808808809 0.770666784230113
0.266485785785786 0.770669133615666
0.266762762762763 0.770673469431359
0.26703973973974 0.77067741633977
0.267316716716717 0.770681197156224
0.267593693693694 0.770685176689841
0.267870670670671 0.770689280050943
0.268147647647648 0.77069336598722
0.268424624624625 0.770697481212033
0.268701601601602 0.770703053819616
0.268978578578579 0.77070635489725
0.269255555555556 0.77071033183568
0.269532532532533 0.770715011328256
0.269809509509509 0.770717597988032
0.270086486486486 0.770721316149262
0.270363463463463 0.77072533423994
0.27064044044044 0.770729643733024
0.270917417417417 0.770733176894508
0.271194394394394 0.770735927792536
0.271471371371371 0.77074050755579
0.271748348348348 0.770743560607713
0.272025325325325 0.770748059920175
0.272302302302302 0.770754184561068
0.272579279279279 0.770756674828192
0.272856256256256 0.770759645204877
0.273133233233233 0.770763909467562
0.27341021021021 0.770768830312512
0.273687187187187 0.770772630036756
0.273964164164164 0.770776325582787
0.274241141141141 0.770781739883974
0.274518118118118 0.770785235229878
0.274795095095095 0.770788214875087
0.275072072072072 0.770791626433532
0.275349049049049 0.770798030242379
0.275626026026026 0.770803337028683
0.275903003003003 0.770807570149126
0.27617997997998 0.770813417846511
0.276456956956957 0.770818228210651
0.276733933933934 0.770823299205696
0.277010910910911 0.770827613518412
0.277287887887888 0.770830365528664
0.277564864864865 0.770834249040368
0.277841841841842 0.770837156020347
0.278118818818819 0.770840224272649
0.278395795795796 0.770843001122546
0.278672772772773 0.770846887229437
0.27894974974975 0.770853786718966
0.279226726726727 0.770856579139983
0.279503703703704 0.7708590286256
0.279780680680681 0.770863359250919
0.280057657657658 0.770867605718037
0.280334634634635 0.770871965631893
0.280611611611612 0.770875399064055
0.280888588588589 0.770878804690644
0.281165565565566 0.770883648792212
0.281442542542543 0.770887964958634
0.28171951951952 0.770891783219927
0.281996496496496 0.770894145952155
0.282273473473473 0.770897197521114
0.28255045045045 0.770900832265624
0.282827427427427 0.77090513879278
0.283104404404404 0.770910150098528
0.283381381381381 0.77091425345963
0.283658358358358 0.770920795184119
0.283935335335335 0.770922808307609
0.284212312312312 0.770925036460864
0.284489289289289 0.770927743611457
0.284766266266266 0.770930450762051
0.285043243243243 0.770933528282877
0.28532022022022 0.770937421433847
0.285597197197197 0.770941884784435
0.285874174174174 0.770945998526285
0.286151151151151 0.770948990776687
0.286428128128128 0.77095171683507
0.286705105105105 0.770954937461913
0.286982082082082 0.770958404260762
0.287259059059059 0.770962222522055
0.287536036036036 0.770964929672649
0.287813013013013 0.770968007193475
0.28808998998999 0.770969325548379
0.288366966966967 0.770973421494662
0.288643943943944 0.770976543875146
0.288920920920921 0.770978835795849
0.289197897897898 0.770982283686909
0.289474874874875 0.770985731577968
0.289751851851852 0.770988809098795
0.290028828828829 0.770991623022789
0.290305805805806 0.770994942637472
0.290582782782783 0.770997798825937
0.29085975975976 0.771001489552335
0.291136736736737 0.771004567073161
0.291413713713714 0.771008014964221
0.291690690690691 0.771010015853258
0.291967667667668 0.771013298393844
0.292244644644645 0.771016301766476
0.292521621621622 0.771019053776727
0.292798598598599 0.771020815167095
0.293075575575576 0.771025278517683
0.293352552552553 0.771028251860296
0.29362952952953 0.771031002016842
0.293906506506507 0.771034601540961
0.294183483483483 0.771036629123348
0.29446046046046 0.771040756582614
0.294737437437437 0.771045083871264
0.295014414414414 0.771049080458966
0.295291391391391 0.771051809112536
0.295568368368368 0.77105417777662
0.295845345345345 0.771056346611319
0.296122322322322 0.77105728718117
0.296399299299299 0.771059338861721
0.296676276276276 0.77106343703245
0.296953253253253 0.771068257035855
0.29723023023023 0.771071790197339
0.297507207207207 0.771077915950455
0.297784184184184 0.771081331957791
0.298061161161161 0.771084015010221
0.298338138138138 0.771086151961196
0.298615115115115 0.771089400022871
0.298892092092092 0.771091478396772
0.299169069069069 0.771095437910376
0.299446046046046 0.771099285460206
0.299723023023023 0.771103388821308
0.3 0.771106010701477
};

\addplot [semithick, red, dashed]
table {%
-2 0
0.15 -2
0.15 2
};

\end{axis}

\end{tikzpicture}


==> images/barplot_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue105153196}{RGB}{105,153,196}
\definecolor{chocolate1869726}{RGB}{186,97,26}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{olivedrab11416083}{RGB}{114,160,83}
\definecolor{color6giallo}{RGB}{194,135,32}
\definecolor{color1}{RGB}{21, 52, 69}

\begin{axis}[
width = \columnwidth,
height = 4.5cm,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={LEO capacity ($C_{\rm LEO}$) [TFLOPS]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={5,10,15,20},
y grid style={darkgray176},
ylabel={Probability [\%]},
ymajorgrids,
ymin=0, ymax=70,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100}
]
\draw[draw=black,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,27.7777777777778);
\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,27.7777777777778);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,27.7777777777778);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,27.7777777777778);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,36.1391666666667);

\node[] at (axis cs:0,40.13) {\scriptsize $\rho = 1.29$};
\node[] at (axis cs:1,46.36) {\scriptsize $\rho = 0.77$};
\node[] at (axis cs:2,56.19) {\scriptsize $\rho = 0.62$};
\node[] at (axis cs:3,65.03) {\scriptsize $\rho = 0.53$};

\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,42.361975308642);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,52.1907716049383);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,61.0349074074074);
\draw[draw=black,fill=color6giallo] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,36.0830555555556);

\draw[draw=black,fill=color6giallo] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,29.8602469135802);
\draw[draw=black,fill=color6giallo] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,20.0314506172839);
\draw[draw=black,fill=color6giallo] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,11.1873148148148);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/barplot_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue105153196}{RGB}{105,153,196}
\definecolor{chocolate1869726}{RGB}{186,97,26}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{olivedrab11416083}{RGB}{114,160,83}
\definecolor{color6giallo}{RGB}{194,135,32}
\definecolor{color1}{RGB}{21, 52, 69}

\begin{axis}[
width = \columnwidth,
height = 4.5cm,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={LEO capacity ($C_{\rm LEO}$) [TFLOPS]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={5,10,15,20},
y grid style={darkgray176},
ylabel={Probability [\%]},
ymajorgrids,
ymin=0, ymax=70,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100}
]
\draw[draw=black,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,27.7777777777778);

\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,27.7777777777778);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,27.7777777777778);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,27.7777777777778);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,35.4291975308642);

\node[] at (axis cs:0,40.79) {\scriptsize $\rho = 2.92$};
\node[] at (axis cs:1,40.54) {\scriptsize $\rho = 1.49$};
\node[] at (axis cs:2,41.57) {\scriptsize $\rho = 1.07$};
\node[] at (axis cs:3,45.60) {\scriptsize $\rho = 0.90$};

\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,35.6857407407407);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,37.5730864197531);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,41.6042592592593);
\draw[draw=black,fill=color6giallo] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,36.793024691358);

\draw[draw=black,fill=color6giallo] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,36.5364814814815);
\draw[draw=black,fill=color6giallo] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,34.6491358024691);
\draw[draw=black,fill=color6giallo] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,30.617962962963);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/boxplot_ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod19413532}{RGB}{194,135,32}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray54}{RGB}{54,54,54}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal23108155}{RGB}{23,108,155}

\begin{axis}[
width = \columnwidth,
height = 4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of \glspl{gv} ($n$) },
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10,50,100},
y grid style={darkgray176},
ymajorgrids,
ylabel={Delay ($t_d$) [s]},
ymin=-0.1, ymax=60,
ytick style={color=black},
name=ax1
]
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0364)
--(axis cs:-0.004,0.0364)
--(axis cs:-0.004,0.0411)
--(axis cs:-0.396,0.0411)
--(axis cs:-0.396,0.0364)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0372)
--(axis cs:0.396,0.0372)
--(axis cs:0.396,0.0426)
--(axis cs:0.004,0.0426)
--(axis cs:0.004,0.0372)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0369)
--(axis cs:0.996,0.0369)
--(axis cs:0.996,0.0423)
--(axis cs:0.604,0.0423)
--(axis cs:0.604,0.0369)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.041)
--(axis cs:1.396,0.041)
--(axis cs:1.396,0.0766)
--(axis cs:1.004,0.0766)
--(axis cs:1.004,0.041)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0378)
--(axis cs:1.996,0.0378)
--(axis cs:1.996,0.0446)
--(axis cs:1.604,0.0446)
--(axis cs:1.604,0.0378)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.0475)
--(axis cs:2.396,0.0475)
--(axis cs:2.396,22.4009)
--(axis cs:2.004,22.4009)
--(axis cs:2.004,0.0475)
--cycle;
\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0364
-0.2 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0411
-0.2 0.0481
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0294
-0.102 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0481
-0.102 0.0481
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0372
0.2 0.0291
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0426
0.2 0.0507
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0291
0.298 0.0291
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0507
0.298 0.0507
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0369
0.8 0.0289
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0423
0.8 0.0503
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0289
0.898 0.0289
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0503
0.898 0.0503
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.041
1.2 0.0285
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0766
1.2 0.13
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0285
1.298 0.0285
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.13
1.298 0.13
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0378
1.8 0.0278
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0446
1.8 0.0548
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0278
1.898 0.0278
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0548
1.898 0.0548
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.0475
2.2 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 22.4009
2.2 55.9304
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.0281
2.298 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 55.9304
2.298 55.9304
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.0386
-0.004 0.0386
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0396
0.396 0.0396
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0394
0.996 0.0394
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0481
1.396 0.0481
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.0406
1.996 0.0406
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 0.5714
2.396 0.5714
};

% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs:-0.396,0);
\coordinate (c2) at (axis cs:2.396,0.1);
% draw a rectangle
\draw (c1) rectangle (axis cs:2.396,0.1);

\end{axis}


\begin{axis}[
    width = \textwidth/3.7,
    height = 2.5cm,
   name=ax2,
   scaled ticks=false,
   xmin=-0.45,xmax=2.5,
   ymin=0,ymax=0.15,
   % place second axis relative to first one
   % anchor is south west
   at={($(ax1.south west)+(1cm,1.5cm)$)},
   % turn on grid
   xmajorgrids=true,
   xtick={0, 1, 2},
   xticklabels={10, 50, 100},
   y grid style={darkgray176},
   ymajorgrids,
   ytick style={color=black},
   ytick={0, 0.05, 0.1},
   yticklabels={0, 0.05, 0.1},
   %grid style={help lines,dashed},
   % to avoid clipping of a...e nodes
   clip=true
 ]
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0364)
--(axis cs:-0.004,0.0364)
--(axis cs:-0.004,0.0411)
--(axis cs:-0.396,0.0411)
--(axis cs:-0.396,0.0364)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0372)
--(axis cs:0.396,0.0372)
--(axis cs:0.396,0.0426)
--(axis cs:0.004,0.0426)
--(axis cs:0.004,0.0372)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0369)
--(axis cs:0.996,0.0369)
--(axis cs:0.996,0.0423)
--(axis cs:0.604,0.0423)
--(axis cs:0.604,0.0369)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.041)
--(axis cs:1.396,0.041)
--(axis cs:1.396,0.0766)
--(axis cs:1.004,0.0766)
--(axis cs:1.004,0.041)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0378)
--(axis cs:1.996,0.0378)
--(axis cs:1.996,0.0446)
--(axis cs:1.604,0.0446)
--(axis cs:1.604,0.0378)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.0475)
--(axis cs:2.396,0.0475)
--(axis cs:2.396,22.4009)
--(axis cs:2.004,22.4009)
--(axis cs:2.004,0.0475)
--cycle;
\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0364
-0.2 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0411
-0.2 0.0481
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0294
-0.102 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0481
-0.102 0.0481
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0372
0.2 0.0291
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0426
0.2 0.0507
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0291
0.298 0.0291
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0507
0.298 0.0507
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0369
0.8 0.0289
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0423
0.8 0.0503
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0289
0.898 0.0289
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0503
0.898 0.0503
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.041
1.2 0.0285
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0766
1.2 0.13
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0285
1.298 0.0285
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.13
1.298 0.13
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0378
1.8 0.0278
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0446
1.8 0.0548
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0278
1.898 0.0278
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0548
1.898 0.0548
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.0475
2.2 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 22.4009
2.2 55.9304
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.0281
2.298 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 55.9304
2.298 55.9304
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.0386
-0.004 0.0386
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0396
0.396 0.0396
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0394
0.996 0.0394
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0481
1.396 0.0481
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.0406
1.996 0.0406
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 0.5714
2.396 0.5714
};

\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north east);



\end{tikzpicture}


==> images/boxplot_st.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod19413532}{RGB}{194,135,32}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray54}{RGB}{54,54,54}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal23108155}{RGB}{23,108,155}

\begin{axis}[
width = \columnwidth,
height = 4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of \glspl{gv} ($n$)},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10,50,100},
y grid style={darkgray176},
ymajorgrids,
ylabel={Delay ($t_d$) [s]},
ymin=-0.001, ymax=2.5,
%ytick={0, 0.05, 0.1},
%yticklabels={0, 0.05, 0.1},
ytick style={color=black},
name=ax1
]
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0371)
--(axis cs:-0.004,0.0371)
--(axis cs:-0.004,0.0417)
--(axis cs:-0.396,0.0417)
--(axis cs:-0.396,0.0371)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0374)
--(axis cs:0.396,0.0374)
--(axis cs:0.396,0.0424)
--(axis cs:0.004,0.0424)
--(axis cs:0.004,0.0374)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0374)
--(axis cs:0.996,0.0374)
--(axis cs:0.996,0.0422)
--(axis cs:0.604,0.0422)
--(axis cs:0.604,0.0374)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.04)
--(axis cs:1.396,0.04)
--(axis cs:1.396,0.0545)
--(axis cs:1.004,0.0545)
--(axis cs:1.004,0.04)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0377)
--(axis cs:1.996,0.0377)
--(axis cs:1.996,0.0432)
--(axis cs:1.604,0.0432)
--(axis cs:1.604,0.0377)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.045)
--(axis cs:2.396,0.045)
--(axis cs:2.396,0.9517)
--(axis cs:2.004,0.9517)
--(axis cs:2.004,0.045)
--cycle;
\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0371
-0.2 0.0302
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0417
-0.2 0.0486
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0302
-0.102 0.0302
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0486
-0.102 0.0486
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0374
0.2 0.03
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0424
0.2 0.0499
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.03
0.298 0.03
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0499
0.298 0.0499
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0374
0.8 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0422
0.8 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0303
0.898 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0494
0.898 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.04
1.2 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0545
1.2 0.0762
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0263
1.298 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0762
1.298 0.0762
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0377
1.8 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0432
1.8 0.0514
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0295
1.898 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0514
1.898 0.0514
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.045
2.2 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.9517
2.2 2.3117
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.0263
2.298 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 2.3117
2.298 2.3117
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.0393
-0.004 0.0393
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0397
0.396 0.0397
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0396
0.996 0.0396
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0447
1.396 0.0447
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.0402
1.996 0.0402
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 0.0623
2.396 0.0623
};

% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs:-0.396,0);
\coordinate (c2) at (axis cs:2.396,0.1);
% draw a rectangle
\draw (c1) rectangle (axis cs:2.396,0.1);

\end{axis}


\begin{axis}[
    width = \textwidth/3.7,
    height = 2.5cm,
   name=ax2,
   scaled ticks=false,
   xmin=-0.45,xmax=2.5,
   ymin=0,ymax=0.15,
   % place second axis relative to first one
   % anchor is south west
   at={($(ax1.south west)+(1cm,1.5cm)$)},
   % turn on grid
   xmajorgrids=true,
   xtick={0, 1, 2},
   xticklabels={10, 50, 100},
   y grid style={darkgray176},
   ymajorgrids,
   ytick style={color=black},
   ytick={0, 0.05, 0.1},
   yticklabels={0, 0.05, 0.1},
   %grid style={help lines,dashed},
   % to avoid clipping of a...e nodes
   clip=true
 ]
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0371)
--(axis cs:-0.004,0.0371)
--(axis cs:-0.004,0.0417)
--(axis cs:-0.396,0.0417)
--(axis cs:-0.396,0.0371)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0374)
--(axis cs:0.396,0.0374)
--(axis cs:0.396,0.0424)
--(axis cs:0.004,0.0424)
--(axis cs:0.004,0.0374)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0374)
--(axis cs:0.996,0.0374)
--(axis cs:0.996,0.0422)
--(axis cs:0.604,0.0422)
--(axis cs:0.604,0.0374)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.04)
--(axis cs:1.396,0.04)
--(axis cs:1.396,0.0545)
--(axis cs:1.004,0.0545)
--(axis cs:1.004,0.04)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0377)
--(axis cs:1.996,0.0377)
--(axis cs:1.996,0.0432)
--(axis cs:1.604,0.0432)
--(axis cs:1.604,0.0377)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.045)
--(axis cs:2.396,0.045)
--(axis cs:2.396,0.9517)
--(axis cs:2.004,0.9517)
--(axis cs:2.004,0.045)
--cycle;
\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0371
-0.2 0.0302
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0417
-0.2 0.0486
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0302
-0.102 0.0302
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0486
-0.102 0.0486
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0374
0.2 0.03
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0424
0.2 0.0499
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.03
0.298 0.03
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0499
0.298 0.0499
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0374
0.8 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0422
0.8 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0303
0.898 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0494
0.898 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.04
1.2 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0545
1.2 0.0762
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0263
1.298 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0762
1.298 0.0762
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0377
1.8 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0432
1.8 0.0514
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0295
1.898 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0514
1.898 0.0514
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.045
2.2 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.9517
2.2 2.3117
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.0263
2.298 0.0263
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 2.3117
2.298 2.3117
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.0393
-0.004 0.0393
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0397
0.396 0.0397
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0396
0.996 0.0396
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0447
1.396 0.0447
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.0402
1.996 0.0402
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 0.0623
2.396 0.0623
};

\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north east);

\end{tikzpicture}


==> images/condensed_ecdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.5em]
      (0cm,0cm) rectangle (10pt,0.6em);},
  },
}

\definecolor{burlywood246183156}{RGB}{246,183,156}
\definecolor{coral23011690}{RGB}{230,116,90}
\definecolor{cornflowerblue111145242}{RGB}{111,145,242}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{gainsboro221220219}{RGB}{221,220,219}
\definecolor{lightblue170198253}{RGB}{170,198,253}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{yellowgreen14421467}{RGB}{144,214,67}
\definecolor{color1}{RGB}{21, 52, 69}
\definecolor{color2}{RGB}{78, 161, 207}
\definecolor{color3}{RGB}{23,108,155}
\definecolor{color4}{RGB}{158, 211, 240}
\definecolor{color6giallo}{RGB}{194,135,32}


\begin{axis}[
width = \columnwidth/1.15,
height = 5cm,
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ymajorgrids,
xlabel={Maximum timeout length (\(\displaystyle t^m_o\))},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,5,10,30},
y grid style={darkgray176},
ylabel={Real-time probability ($P_{\rm RT}$) [\%]},
ymin=0, ymax=110,
ytick style={color=black}
]
\draw[draw=black,fill=coral23011690] (axis cs:0.24,0) rectangle (axis cs:0.4,77.9975213675214);
\draw[draw=black,fill=coral23011690] (axis cs:1.24,0) rectangle (axis cs:1.4,84.3846581196581);
\draw[draw=black,fill=coral23011690] (axis cs:2.24,0) rectangle (axis cs:2.4,85.2059829059829);
\draw[draw=black,fill=coral23011690] (axis cs:3.24,0) rectangle (axis cs:3.4,84.2829487179487);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:0.08,0) rectangle (axis cs:0.24,84.5618376068376);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:1.08,0) rectangle (axis cs:1.24,87.5867094017094);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:2.08,0) rectangle (axis cs:2.24,87.4611965811966);
\draw[draw=black,fill=color1,fill opacity=0.6] (axis cs:3.08,0) rectangle (axis cs:3.24,86.9547435897436);
\draw[draw=black,fill=color3] (axis cs:-0.08,0) rectangle (axis cs:0.08,85.04);
\draw[draw=black,fill=color3] (axis cs:0.92,0) rectangle (axis cs:1.08,86.9146581196581);
\draw[draw=black,fill=color3] (axis cs:1.92,0) rectangle (axis cs:2.08,87.6226495726496);
\draw[draw=black,fill=color3] (axis cs:2.92,0) rectangle (axis cs:3.08,87.0532478632479);
\draw[draw=black,fill=color2] (axis cs:-0.24,0) rectangle (axis cs:-0.08,80.4220085470085);
\draw[draw=black,fill=color2] (axis cs:0.76,0) rectangle (axis cs:0.92,80.6145299145299);
\draw[draw=black,fill=color2] (axis cs:1.76,0) rectangle (axis cs:1.92,81.2043162393162);
\draw[draw=black,fill=color2] (axis cs:2.76,0) rectangle (axis cs:2.92,81.2677777777778);
\draw[draw=black,fill=color4] (axis cs:-0.4,0) rectangle (axis cs:-0.24,68.2343162393162);
\draw[draw=black,fill=color4] (axis cs:0.6,0) rectangle (axis cs:0.76,68.1097008547008);
\draw[draw=black,fill=color4] (axis cs:1.6,0) rectangle (axis cs:1.76,68.2300427350427);
\draw[draw=black,fill=color4] (axis cs:2.6,0) rectangle (axis cs:2.76,68.1769230769231);
%\node[rotate=90] at (axis cs:0.33,87.79) {\tiny BOO};
%\node[rotate=90] at (axis cs:1.33,94.79) {\tiny BOO};
%\node[rotate=90] at (axis cs:2.33,94.79) {\tiny BOO};
%\node[rotate=90] at (axis cs:3.33,94.79) {\tiny BOO};

\addplot[ybar,ybar legend,draw=black,fill=color4,line width=0.08pt]
table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$\sigma=1$ (LDBOO)}
\addplot[ybar,ybar legend,draw=black,fill=color2,line width=0.08pt]
table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$\sigma=2$ (LDBOO)}
\addplot[ybar,ybar legend,draw=black,fill=color3,line width=0.08pt]
table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$\sigma=4$ (LDBOO)}
\addplot[ybar,ybar legend,draw=black,fill=color1,fill opacity=0.6,line width=0.08pt]
table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$\sigma=6$ (LDBOO)}

 \addplot[ybar,ybar legend,draw=black,fill=coral23011690,line width=0.08pt]
table[row sep=crcr]{%
   0 0\\
};
\addlegendentry{BOO}


\addplot[ybar,ybar legend,draw=black,fill=white,line width=0.08pt]
table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$P_{\rm RT}$}
\addplot[ybar,ybar legend,draw=black,fill=white,pattern=north east lines,line width=0.08pt]
table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$P_{\rm D}$}

\end{axis}

\begin{axis}[
width = \columnwidth/1.15,
height = 5cm,
%axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,0.7)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
%xlabel={Timeout},
xmin=-0.59, xmax=3.59,
xticklabel=\empty,
%xtick pos=left,
%xtick style={color=black},
%xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\scriptsize Data drop probability ($P_{\rm D}$) [\%]},
ymin=0, ymax=110,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\draw[draw=black,fill=yellowgreen14421467,pattern=north east lines,fill opacity=0.8] (axis cs:0.28,0) rectangle (axis cs:0.36,6.71200567863005);
\draw[draw=black,fill=yellowgreen14421467,pattern=north east lines,fill opacity=0.8] (axis cs:1.28,0) rectangle (axis cs:1.36,9.97311539610454);
\draw[draw=black,fill=yellowgreen14421467,pattern=north east lines,fill opacity=0.8] (axis cs:2.28,0) rectangle (axis cs:2.36,12.339182761033);
\draw[draw=black,fill=yellowgreen14421467,pattern=north east lines,fill opacity=0.8] (axis cs:3.28,0) rectangle (axis cs:3.36,15.6112326447724);
\draw[draw=black,fill=mediumseagreen53183120,pattern=north east lines,fill opacity=0.8] (axis cs:0.12,0) rectangle (axis cs:0.2,8.56354334891309);
\draw[draw=black,fill=mediumseagreen53183120,pattern=north east lines,fill opacity=0.8] (axis cs:1.12,0) rectangle (axis cs:1.2,10.0488418594693);
\draw[draw=black,fill=mediumseagreen53183120,pattern=north east lines,fill opacity=0.8] (axis cs:2.12,0) rectangle (axis cs:2.2,11.4125164903776);
\draw[draw=black,fill=mediumseagreen53183120,pattern=north east lines,fill opacity=0.8] (axis cs:3.12,0) rectangle (axis cs:3.2,13.0360628051014);
\draw[draw=black,fill=darkcyan32144140,pattern=north east lines,fill opacity=0.8] (axis cs:-0.04,0) rectangle (axis cs:0.04,10.0439700666795);
\draw[draw=black,fill=darkcyan32144140,pattern=north east lines,fill opacity=0.8] (axis cs:0.96,0) rectangle (axis cs:1.04,11.5807642817247);
\draw[draw=black,fill=darkcyan32144140,pattern=north east lines,fill opacity=0.8] (axis cs:1.96,0) rectangle (axis cs:2.04,12.1048238868274);
\draw[draw=black,fill=darkcyan32144140,pattern=north east lines,fill opacity=0.8] (axis cs:2.96,0) rectangle (axis cs:3.04,12.94670386893);
\draw[draw=black,fill=darkslateblue48103141,pattern=north east lines,fill opacity=0.8] (axis cs:-0.2,0) rectangle (axis cs:-0.12,18.2312742601392);
\draw[draw=black,fill=darkslateblue48103141,pattern=north east lines,fill opacity=0.8] (axis cs:0.8,0) rectangle (axis cs:0.88,18.4277699026624);
\draw[draw=black,fill=darkslateblue48103141,pattern=north east lines,fill opacity=0.8] (axis cs:1.8,0) rectangle (axis cs:1.88,18.5105476450651);
\draw[draw=black,fill=darkslateblue48103141,pattern=north east lines,fill opacity=0.8] (axis cs:2.8,0) rectangle (axis cs:2.88,18.7322142170025);
\draw[draw=black,fill=darkslateblue6857130,pattern=north east lines,fill opacity=0.8] (axis cs:-0.36,0) rectangle (axis cs:-0.28,31.765670185611);
\draw[draw=black,fill=darkslateblue6857130,pattern=north east lines,fill opacity=0.8] (axis cs:0.64,0) rectangle (axis cs:0.72,31.890285516972);
\draw[draw=black,fill=darkslateblue6857130,pattern=north east lines,fill opacity=0.8] (axis cs:1.64,0) rectangle (axis cs:1.72,31.7699436880583);
\draw[draw=black,fill=darkslateblue6857130,pattern=north east lines,fill opacity=0.8] (axis cs:2.64,0) rectangle (axis cs:2.72,31.8230633234772);
\end{axis}

\end{tikzpicture}


==> images/elev_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \columnwidth,
height = 4.3cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Elevation angle ($\theta$) [deg]},
ymajorgrids,
ymin=40.4498180327869, ymax=87.0278213114754,
ytick={40,50,60,70,80,90},
ytick style={color=black},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=2,
]
\addplot [line width=1.2pt, steelblue31119180]
table {%
0 42.567
1 42.6654086021505
2 42.8736648044693
3 43.080455026455
4 43.2863076923077
5 43.4736596858639
6 43.6805721925134
7 43.8668839779005
8 44.0672544378698
9 44.2405663265306
10 44.4245
11 44.5928640776699
12 44.7721508379888
13 44.9439411764706
14 45.1235348837209
15 45.2689764705882
16 45.4361818181818
17 45.5920883977901
18 45.7412058823529
19 45.8857967914439
20 46.028238317757
21 46.1671313131313
22 46.2960909090909
23 46.4145769230769
24 46.5417487684729
25 46.64835
26 46.7577464788732
27 46.8584055299539
28 46.9627336244542
29 47.0529469026549
30 47.1334084507042
31 47.2127741935484
32 47.2845
33 47.3448955223881
34 47.4058695652174
35 47.4680277777778
36 47.5121463414634
37 47.553
38 47.5866382978723
39 47.6145
40 47.6354595959596
41 47.6498229166667
42 47.6574926829268
43 47.658
44 47.651417721519
45 47.6355969581749
46 47.6181516245487
47 47.5926123188406
48 47.5589665427509
49 47.5220788530466
50 47.4762357414449
51 47.4226785714286
52 47.369520754717
53 47.3190724637681
};
\addlegendentry{STARLINK-2607}
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 51.5901313868613
1 51.7461916167665
2 51.91625
3 52.0753260869565
4 52.2172121212121
5 52.3601690821256
6 52.5028480392157
7 52.6374285714286
8 52.7588304093567
9 52.8739090909091
10 52.9687722222222
11 53.0771082802548
12 53.158
13 53.2349788359788
14 53.3035047169811
15 53.3655757575758
16 53.4066666666667
17 53.4444444444444
18 53.4762264150943
19 53.4971284916201
20 53.5110869565217
21 53.5085966850829
22 53.4970120481928
23 53.4795674157303
24 53.4533168316832
25 53.4108666666667
26 53.3587802197802
27 53.2977610619469
28 53.2325090909091
29 53.1582431192661
30 53.0729473684211
31 52.9785789473684
32 52.8795921787709
33 52.7702264150943
34 52.6411506849315
35 52.5169261083744
36 52.3738591549296
37 52.2490560747664
38 52.0661421568627
39 51.9128846153846
40 51.7501176470588
41 51.575786407767
42 51.3841162790698
43 51.1902110091743
44 51.0036603773585
45 50.7927372881356
46 50.6013783783784
47 50.3820373831776
48 50.1637735849057
49 49.9489054726368
50 49.7154516129032
51 49.599
};
\addlegendentry{STARLINK-3624}
\addplot [line width=1.2pt, forestgreen4416044]
table {%
0 57.2189285714286
1 56.8561551724138
2 56.3895530726257
3 55.8774976076555
4 55.4550372340426
5 54.979118556701
6 54.5409192825112
7 54.0526972477064
8 53.6165721925134
9 53.1435639534884
10 52.6800769230769
11 52.2378674698795
12 51.8018670520231
13 51.3280561797753
14 50.9147662337662
15 50.4476242038217
16 50.0355
17 49.62
18 49.199078313253
19 48.7147142857143
20 48.3241428571429
21 47.9042931034483
22 47.4573487179487
23 47.0662527472528
24 46.650112244898
25 46.2541847826087
26 46.051
};
\addlegendentry{STARLINK-3625}
\addplot [line width=1.2pt, crimson2143940]
table {%
0 72.0228424242424
1 71.820417721519
2 71.5290939226519
3 71.225912568306
4 70.935627027027
5 70.5899395348837
6 70.244602739726
7 69.8713461538461
8 69.4955879396985
9 69.132875
10 68.6995635359116
11 68.2620967741936
12 67.835
13 67.40546875
14 66.9163146067416
15 66.496
16 66.0137566137566
17 65.5034117647059
18 65.0333404255319
19 64.6124035087719
20 64.1113555555555
21 63.60864
22 63.1222588235294
23 62.655676300578
24 62.1251794871795
25 61.6521202185792
26 61.0705652173913
27 60.6299186602871
28 60.1610786026201
29 59.6756744186047
30 59.1565
31 58.6517050691244
32 58.1444418604651
33 57.6632081447964
34 57.1574864864865
35 56.6745769230769
36 56.1877512437811
37 55.6895962441315
38 55.2577351598174
39 54.7514558823529
40 54.2619863013699
41 53.7623130434783
42 53.341783919598
43 52.8691428571429
44 52.4012804878049
45 51.9148609865471
46 51.443311627907
47 51.0216119402985
48 50.5699074074074
49 50.07699
50 49.7016728971963
51 49.2056842105263
52 48.8028674242424
53 48.3781338289963
54 47.9193092369478
55 47.5091535580524
56 47.0700681818182
57 46.680562962963
58 46.2774431818182
59 45.8481918819188
60 45.522888
};
\addlegendentry{STARLINK-3818}
% \addplot [line width=1.2pt, mediumpurple148103189]
% table {%
% 0 44.1447793103448
% 1 43.8107692307692
% 2 43.4636705202312
% 3 43.261
% };
% \addlegendentry{STARLINK-4142}
\addplot [line width=1.2pt, sienna1408675]
table {%
0 84.9106393442623
1 84.3502122905028
2 83.6810467836257
3 83.0285675675676
4 82.3545043859649
5 81.7110746268657
6 81.0084597156398
7 80.3057260273973
8 79.6438314606742
9 78.9211666666667
10 78.214493902439
11 77.6023563218391
12 76.8098048780488
13 76.2000650887574
14 75.501705882353
15 74.7971602209945
16 74.1470877192982
17 73.4330726256983
18 72.7955112359551
19 72.1684747474747
20 71.4629447513812
21 70.8531204819277
22 70.1872954545454
23 69.541371257485
24 68.8635964912281
25 68.2498875739645
26 67.5953606557377
27 66.9991651376147
28 66.3506422018349
29 65.75577
30 65.1124019607843
31 64.4944702970297
32 63.9153652173913
33 63.2987623318386
34 62.6754038461538
35 62.1040936170213
36 61.5676513761468
37 60.9361809954751
38 60.3876651162791
39 59.8424784688995
40 59.2697192982456
41 58.6924215686275
42 58.1558547008547
43 57.6347818181818
44 57.0939907407407
45 56.5513693693694
46 56.0061566820277
47 55.4943842592593
48 54.9475174129353
49 54.4421009615385
50 53.9172631578947
51 53.4266192468619
52 52.9572472727273
53 52.42695
54 51.9637258687259
55 51.4758897058824
56 51.0204208494209
57 50.5466065573771
58 50.0651318681319
59 49.6077564575646
60 49.2683768115942
};
\addlegendentry{STARLINK-5328}
\addplot [line width=1.2pt, orchid227119194]
table {%
0 67.1971230769231
1 67.6539371428571
2 68.1915586592179
3 68.7534157894737
4 69.2804940239044
5 69.7923130841122
6 70.3297444444444
7 70.8242189054726
8 71.3492245989305
9 71.8620304568528
10 72.3590946745562
11 72.7858538011696
12 73.2672099447514
13 73.7669016393443
14 74.1862905027933
15 74.6031040462428
16 75.0129940828402
17 75.3898012048193
18 75.7722095808383
19 76.1091428571429
20 76.3990975609756
21 76.6723604651163
22 76.9325
23 77.1399657142857
24 77.3233146853147
25 77.4511117318436
26 77.5535394736842
27 77.6155
28 77.6324347826087
29 77.6024075829384
30 77.5389661835749
31 77.4235229357798
32 77.286847161572
33 77.096972972973
34 76.8823813953488
35 76.6432964824121
36 76.3455145631068
37 76.0249473684211
38 75.6935841584158
39 75.2962093023256
40 74.9188648648649
41 74.5583888888889
42 74.0685477386935
43 73.6563532338308
44 73.1711717171717
45 72.7288285714286
46 72.2133393665158
47 71.7309444444444
48 71.1919567099567
49 70.7032966507177
50 70.1838847926267
51 69.6161357466063
52 69.1448576388889
53 68.5666720647773
54 68.051
55 67.511572519084
56 66.9604349442379
57 66.4109117647059
58 65.8664981684982
59 65.3183798449612
60 64.8872919708029
};
\addlegendentry{STARLINK-6342}
\end{axis}

\end{tikzpicture}


==> images/heat_max_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FPS},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={10,30},
y dir=reverse,
y grid style={darkgray176},
ylabel={Computational capacity [GFLOPS]},
ymin=0, ymax=4,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={5000,10000,15000,20000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {heat_max_snr-001.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.35};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.48};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.61};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.74};
\end{axis}

\end{tikzpicture}


==> images/heat_max_snr_05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FPS},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={10,30},
y dir=reverse,
y grid style={darkgray176},
ylabel={Computational capacity [GFLOPS]},
ymin=0, ymax=4,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={5000,10000,15000,20000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {heat_max_snr_05-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.29};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.39};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.46};
\end{axis}

\end{tikzpicture}


==> images/heat_random.tex <==
% !TeX spellcheck = en_US
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = \columnwidth/1.3,
height = 4.5cm,
colorbar,
colorbar style={ylabel={Real-time probability ($P_{RT}$)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmin=0, xmax=2,
xtick style={color=darkslategray38},
xtick={0.5,1.5},
xticklabels={10,30},
xmajorticks=true,
y dir=reverse,
y grid style={darkgray176},
ylabel=\textcolor{darkslategray38}{LEO capacity ($c_{\rm LEO}$) [TFLOPS]},
ymin=0, ymax=4,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5},
ymajorticks=true,
yticklabels={5,10,15,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {images/heat_random-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.35};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.58};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.88};
\end{axis}

\end{tikzpicture}


==> images/heat_random_05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = \columnwidth/1.3,
height = 4.5cm,
colorbar,
colorbar style={ylabel={Real-time probability $(P_{RT})$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmin=0, xmax=2,
xtick style={color=darkslategray38},
xtick={0.5,1.5},
xticklabels={10,30},
xmajorticks=true,
y dir=reverse,
y grid style={darkgray176},
ylabel=\textcolor{darkslategray38}{LEO capacity ($c_{\rm LEO}$) [TFLOPS]},
ymin=0, ymax=4,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5},
ymajorticks=true,
yticklabels={5,10,15,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {images/heat_random_05-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.29};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.33};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.42};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.53};
\end{axis}

\end{tikzpicture}


==> images/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{color6giallo}{RGB}{194,135,32}
\definecolor{color1}{RGB}{21, 52, 69}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{On-board processing}

\addplot[ybar legend,ybar,draw=black,fill=color1,fill opacity=0.6,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{LEO offloading}

\addplot[ybar legend,ybar,draw=black,fill=color6giallo,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Dropped}

\end{axis}
\end{tikzpicture}%

==> images/legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color1}{RGB}{23,108,155}
\definecolor{color2}{RGB}{194,135,32}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(1, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=2,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$r=10$}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$r=30$}

\end{axis}
\end{tikzpicture}%

==> images/legend3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color1}{RGB}{23,108,155}
\definecolor{color2}{RGB}{194,135,32}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=3,
]

\addplot[color=steelblue31119180, line width=1.2pt,xshift = -0.15cm]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=1) }

\addplot[color=darkorange25512714, line width=1.2pt,xshift = -0.15cm]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=2)}

\addplot[color=forestgreen4416044, line width=1.2pt,xshift = -0.15cm]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=4)}

\addplot[color=crimson2143940, line width=1.2pt,xshift = -0.15cm]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=6)}

\addplot[color=mediumpurple148103189, line width=1.2pt,xshift = -0.15cm]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{Bo}}

\addplot [color=red, dashed, line width=1.2pt,xshift = -0.15cm]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$t_{th}$}

\end{axis}
\end{tikzpicture}%

==> images/legend4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color1}{RGB}{23,108,155}
\definecolor{color2}{RGB}{194,135,32}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{ldbo6}{RGB}{246,183,156}
\definecolor{bo}{RGB}{230,116,90}
\definecolor{ldbo1}{RGB}{111,145,242}
\definecolor{ldbo2}{RGB}{48,103,141}
\definecolor{ldbo4}{RGB}{221,220,219}
\definecolor{ldbo2}{RGB}{170,198,253}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=5,
]

\addplot[ybar legend,ybar,draw=black,fill=ldbo1,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=1) }

\addplot[ybar legend,ybar,draw=black,fill=ldbo2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=2)}

\addplot[ybar legend,ybar,draw=black,fill=ldbo4,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=4)}

\addplot[ybar legend,ybar,draw=black,fill=ldbo6,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{LdBo} ($\sigma$=6)}

\addplot[ybar legend,ybar,draw=black,fill=bo,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{\textbf{Bo}}

\end{axis}
\end{tikzpicture}%

==> images/oldPlots/ECDF_timeout_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.85,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0228 3.7037023319621e-07
0.0230774774774775 8.84217223396357e-07
0.023354954954955 1.68501772760438e-06
0.0236324324324324 2.46746655359097e-06
0.0239099099099099 3.16649866038922e-06
0.0241873873873874 4.39772943560905e-06
0.0244648648648649 7.64764481518661e-06
0.0247423423423423 1.2579241253601e-05
0.0250198198198198 2.10310232417632e-05
0.0252972972972973 3.13213097208363e-05
0.0255747747747748 4.48047882104387e-05
0.0258522522522523 6.7674315943113e-05
0.0261297297297297 0.000101331293801223
0.0264072072072072 0.000142659273155892
0.0266846846846847 0.000203947205077945
0.0269621621621622 0.000276716614229082
0.0272396396396396 0.000376666527160546
0.0275171171171171 0.000491194345937363
0.0277945945945946 0.000651110869958938
0.0280720720720721 0.00090430396937691
0.0283495495495495 0.00119338961472724
0.028627027027027 0.00152272215875155
0.0289045045045045 0.00192656585302366
0.029181981981982 0.00240526103775784
0.0294594594594595 0.00301371259752387
0.0297369369369369 0.00380563756281024
0.0300144144144144 0.00471697856661789
0.0302918918918919 0.00581170955922669
0.0305693693693694 0.00713568971617766
0.0308468468468468 0.00877206548648892
0.0311243243243243 0.010700376417278
0.0314018018018018 0.0129614232942343
0.0316792792792793 0.0156098774351138
0.0319567567567568 0.0186061692850024
0.0322342342342342 0.0220925376967912
0.0325117117117117 0.0260324728408259
0.0327891891891892 0.0304719606860606
0.0330666666666667 0.0353331967901741
0.0333441441441441 0.0406884467253334
0.0336216216216216 0.0465565993734317
0.0338990990990991 0.0530147951797055
0.0341765765765766 0.0600173618220649
0.0344540540540541 0.0676644193835482
0.0347315315315315 0.0756481301403321
0.035009009009009 0.0838634357396016
0.0352864864864865 0.0922220178957493
0.035563963963964 0.100860623304874
0.0358414414414414 0.109749535594933
0.0361189189189189 0.118816742780586
0.0363963963963964 0.127892922268554
0.0366738738738739 0.137089145088772
0.0369513513513514 0.146378994834607
0.0372288288288288 0.155575157594787
0.0375063063063063 0.164698437499077
0.0377837837837838 0.173780215917237
0.0380612612612613 0.182627600027816
0.0383387387387387 0.191297870423545
0.0386162162162162 0.199695271384134
0.0388936936936937 0.207834143911945
0.0391711711711712 0.215760233735783
0.0394486486486487 0.223321218589739
0.0397261261261261 0.230635777108538
0.0400036036036036 0.237597356111757
0.0402810810810811 0.244237026658959
0.0405585585585586 0.250619526797573
0.040836036036036 0.256591970364669
0.0411135135135135 0.262264807769791
0.041390990990991 0.267712343289723
0.0416684684684685 0.272804376772486
0.0419459459459459 0.277654561829642
0.0422234234234234 0.282155130733335
0.0425009009009009 0.286412746774058
0.0427783783783784 0.290416589134997
0.0430558558558559 0.294200061207185
0.0433333333333333 0.29764791445139
0.0436108108108108 0.300870579257143
0.0438882882882883 0.303904034923764
0.0441657657657658 0.306736970144132
0.0444432432432432 0.309390536061563
0.0447207207207207 0.311864669279352
0.0449981981981982 0.314112439551282
0.0452756756756757 0.316296849819986
0.0455531531531532 0.318354480022198
0.0458306306306306 0.32020112932157
0.0461081081081081 0.321889430331242
0.0463855855855856 0.323512482783165
0.0466630630630631 0.325040199935061
0.0469405405405405 0.326476785989579
0.047218018018018 0.32779082954694
0.0474954954954955 0.328987912853993
0.047772972972973 0.330149427271984
0.0480504504504504 0.331238222330855
0.0483279279279279 0.332222963374211
0.0486054054054054 0.333191468187344
0.0488828828828829 0.334064430826988
0.0491603603603604 0.334894634056375
0.0494378378378378 0.33566181762275
0.0497153153153153 0.336404289820233
0.0499927927927928 0.337099131071059
0.0502702702702703 0.337730675715365
0.0505477477477477 0.338338149631182
0.0508252252252252 0.33890875002045
0.0511027027027027 0.339430124535389
0.0513801801801802 0.339933691249117
0.0516576576576577 0.340396040093559
0.0519351351351351 0.340851735620478
0.0522126126126126 0.341284074466025
0.0524900900900901 0.341678555467736
0.0527675675675676 0.342050814255454
0.053045045045045 0.3424092458878
0.0533225225225225 0.342752595777317
0.0536 0.343082465525013
0.0538774774774775 0.343387346960309
0.054154954954955 0.343687844012844
0.0544324324324324 0.343962705439238
0.0547099099099099 0.34423207804551
0.0549873873873874 0.34449471391754
0.0552648648648649 0.344740623069039
0.0555423423423423 0.344992434787587
0.0558198198198198 0.345213515786786
0.0560972972972973 0.345419711906613
0.0563747747747748 0.345644683461595
0.0566522522522523 0.345834977018077
0.0569297297297297 0.346012074049582
0.0572072072072072 0.346190205448406
0.0574846846846847 0.346372110619605
0.0577621621621622 0.346545767545612
0.0580396396396396 0.346719938318608
0.0583171171171171 0.346881793447184
0.0585945945945946 0.347030632230897
0.0588720720720721 0.347162600817322
0.0591495495495495 0.347315570396969
0.059427027027027 0.347456297738909
0.0597045045045045 0.347575897294212
0.059981981981982 0.347697722407584
0.0602594594594595 0.34781579710526
0.0605369369369369 0.347930121387242
0.0608144144144144 0.348047642197904
0.0610918918918919 0.348166547726103
0.0613693693693694 0.348275102907786
0.0616468468468468 0.34837312422617
0.0619243243243243 0.348482913975297
0.0622018018018018 0.34858082852028
0.0624792792792793 0.348672900558252
0.0627567567567568 0.348759480439432
0.0630342342342342 0.348842393321636
0.0633117117117117 0.3489295304265
0.0635891891891892 0.34900468555382
0.0638666666666667 0.349068142320441
0.0641441441441441 0.349149149964779
0.0644216216216216 0.349230671456108
0.0646990990990991 0.349302253011178
0.0649765765765766 0.349377721785362
0.065254054054054 0.349447978682931
0.0655315315315315 0.349519179857761
0.065809009009009 0.349576420410468
0.0660864864864865 0.349636937571905
0.066363963963964 0.349695225838605
0.0666414414414414 0.349755285876421
0.0669189189189189 0.349805826398242
0.0671963963963964 0.349856557110184
0.0674738738738739 0.349910170703941
0.0677513513513514 0.349960831345838
0.0680288288288288 0.350015849677146
0.0683063063063063 0.350059810288158
0.0685837837837838 0.350105746207081
0.0688612612612613 0.350151024802256
0.0691387387387387 0.350196016443918
0.0694162162162162 0.350242392803118
0.0696936936936937 0.350280187250248
0.0699711711711712 0.350317250966917
0.0702486486486486 0.350351021391514
0.0705261261261261 0.350382082441071
0.0708036036036036 0.35042556257178
0.0710810810810811 0.350463013342027
0.0713585585585585 0.350500323972186
0.071636036036036 0.350531415051762
0.0719135135135135 0.350563223515122
0.072190990990991 0.350596613559479
0.0724684684684685 0.350625879481239
0.0727459459459459 0.350650560820113
0.0730234234234234 0.350678098347451
0.0733009009009009 0.350705138711143
0.0735783783783784 0.350729910140073
0.0738558558558559 0.35075141497028
0.0741333333333333 0.350769129344767
0.0744108108108108 0.350791281488715
0.0746882882882883 0.350811898765029
0.0749657657657658 0.350832149007779
0.0752432432432432 0.350848578764791
0.0755207207207207 0.350868952464285
0.0757981981981982 0.350883837343657
0.0760756756756757 0.350899809977047
0.0763531531531531 0.350914651479725
0.0766306306306306 0.350933990811902
0.0769081081081081 0.350950570719008
0.0771855855855856 0.350960287098459
0.0774630630630631 0.350974895034323
0.0777405405405405 0.350985455590972
0.078018018018018 0.350998752216011
0.0782954954954955 0.351010106899827
0.078572972972973 0.351025575696233
0.0788504504504504 0.351038221670862
0.0791279279279279 0.351049629741378
0.0794054054054054 0.351058959067252
0.0796828828828829 0.351071511615156
0.0799603603603604 0.351081741841597
0.0802378378378378 0.351092052148089
0.0805153153153153 0.351100864290304
0.0807927927927928 0.351108174931573
0.0810702702702703 0.351117467554091
0.0813477477477478 0.351126293042981
0.0816252252252252 0.351136079492476
0.0819027027027027 0.351142953030138
0.0821801801801802 0.351151504912189
0.0824576576576577 0.351161678415261
0.0827351351351351 0.35116644651493
0.0830126126126126 0.351171214614599
0.0832900900900901 0.351177797862077
0.0835675675675676 0.351182722785178
0.083845045045045 0.35118959298617
0.0841225225225225 0.351195759150052
0.0844 0.35120283288784
0.0846774774774775 0.351208999051722
0.0849549549549549 0.351211554939998
0.0852324324324324 0.351217867917306
0.0855099099099099 0.351221978693228
0.0857873873873874 0.351226119499168
0.0860648648648649 0.351231461505865
0.0863423423423423 0.351237320696221
0.0866198198198198 0.351242829536356
0.0868972972972973 0.351247237275798
0.0871747747747748 0.351253199902886
0.0874522522522523 0.35125768104904
0.0877297297297297 0.351261681714893
0.0880072072072072 0.351265188553767
0.0882846846846847 0.351270070100174
0.0885621621621622 0.351274124152727
0.0888396396396396 0.351280757450237
0.0891171171171171 0.351284387745856
0.0893945945945946 0.351287627651229
0.0896720720720721 0.351289559582445
0.0899495495495495 0.35129301303462
0.090227027027027 0.351297207227261
0.0905045045045045 0.351301418103245
0.090781981981982 0.351303810494752
0.0910594594594595 0.35130630632299
0.0913369369369369 0.351310280295492
0.0916144144144144 0.351313256604032
0.0918918918918919 0.35131499500846
0.0921693693693694 0.351316423102693
0.0924468468468468 0.351318735414149
0.0927243243243243 0.351322552563219
0.0930018018018018 0.351325101778157
0.0932792792792793 0.351328682023745
0.0935567567567568 0.351330660668324
0.0938342342342342 0.351333330003338
0.0941117117117117 0.351336579918717
0.0943891891891892 0.351338268273114
0.0946666666666667 0.3513392525904
0.0949441441441441 0.351339766437391
0.0952216216216216 0.351340320324406
0.0954990990990991 0.351342082085515
0.0957765765765766 0.351345992661311
0.0960540540540541 0.351348218219379
0.0963315315315315 0.351350473807466
0.096609009009009 0.351353269935893
0.0968864864864865 0.351354289288201
0.097163963963964 0.35135909909623
0.0974414414414414 0.351361594924468
0.0977189189189189 0.351365195190068
0.0979963963963964 0.351367250578029
0.0982738738738739 0.351368291618684
0.0985513513513513 0.351370620613484
0.0988288288288288 0.351372782774845
0.0991063063063063 0.351376212870338
0.0993837837837838 0.351377957948104
0.0996612612612613 0.351378501825113
0.0999387387387387 0.351380814136569
0.100216216216216 0.351383263251444
0.100493693693694 0.351384637958976
0.100771171171171 0.351387327314003
0.101048648648649 0.35139042040595
0.101326126126126 0.351392752737419
0.101603603603604 0.351395452102452
0.101881081081081 0.35139683681999
0.102158558558559 0.35139897562467
0.102436036036036 0.351402492473551
0.102713513513514 0.351404574554862
0.102990990990991 0.351406436416035
0.103268468468468 0.351409032344336
0.103545945945946 0.351411491469217
0.103823423423423 0.351412691001639
0.104100900900901 0.35141394725743
0.104378378378378 0.351415345321644
0.104655855855856 0.351416180601059
0.104933333333333 0.351417524166349
0.105210810810811 0.351419539514285
0.105488288288288 0.351420894201804
0.105765765765766 0.351422335642712
0.106043243243243 0.351423098071525
0.106320720720721 0.351424723029215
0.106598198198198 0.351425236876205
0.106875675675676 0.351427000305649
0.107153153153153 0.351427375680885
0.107430630630631 0.351428046351307
0.107708108108108 0.351428303274803
0.107985585585586 0.351428502918817
0.108263063063063 0.351428674201147
0.108540540540541 0.351429279250417
0.108818018018018 0.351430440411148
0.109095495495495 0.351432429065734
0.109372972972973 0.351433843813291
0.10965045045045 0.351434963265663
0.109927927927928 0.351435528831019
0.110205405405405 0.351436926895232
0.110482882882883 0.351437801102449
0.11076036036036 0.351438166467679
0.111037837837838 0.351438435069515
0.111315315315315 0.351438765816807
0.111592792792793 0.351438894278554
0.11187027027027 0.351439022740302
0.112147747747748 0.351439217518341
0.112425225225225 0.351440286920681
0.112702702702703 0.351440800767671
0.11298018018018 0.351441499799778
0.113257657657658 0.351442305605286
0.113535135135135 0.351443328294263
0.113812612612613 0.351443596896099
0.11409009009009 0.351444055131943
0.114367567567568 0.351444564530041
0.114645045045045 0.351445693992419
0.114922522522523 0.351446279577788
0.1152 0.351446536501283
0.115477477477477 0.351447420718506
0.115754954954955 0.35144822151901
0.116032432432432 0.35144881878272
0.11630990990991 0.351449646276574
0.116587387387387 0.351451998628055
0.116864864864865 0.351453073035398
0.117142342342342 0.351453837132546
0.11741981981982 0.351454147442742
0.117697297297297 0.351454404366237
0.117974774774775 0.351454661289732
0.118252252252252 0.351455613352553
0.11852972972973 0.351456181857356
0.118807207207207 0.351456328670782
0.119084684684685 0.351456475484207
0.119362162162162 0.351456939757833
0.11963963963964 0.351457086571259
0.119917117117117 0.351457233384685
0.120194594594595 0.36947565895296
0.120472072072072 0.395168749203433
0.12074954954955 0.406553750301131
0.121027027027027 0.406723898311131
0.121304504504505 0.406894046321131
0.121581981981982 0.407014226965034
0.121859459459459 0.407015625029248
0.122136936936937 0.407016282352995
0.122414414414414 0.407016939676742
0.122691891891892 0.40701773046724
0.122969369369369 0.407018311047606
0.123246846846847 0.407018672520056
0.123524324324324 0.407019261998205
0.123801801801802 0.40701966740346
0.124079279279279 0.4070207368058
0.124356756756757 0.40702125065279
0.124634234234234 0.40702219826672
0.124911711711712 0.407022703215927
0.125189189189189 0.40702334774911
0.125466666666667 0.407023861596101
0.125744144144144 0.407024842020607
0.126021621621622 0.407025259660314
0.126299099099099 0.407026512579436
0.126576576576577 0.407026793519713
0.126854054054054 0.424162255315279
0.127131531531532 0.449855345565755
0.127409009009009 0.46258615833479
0.127686486486486 0.462587025868669
0.127963963963964 0.462587843352517
0.128241441441441 0.462589765273727
0.128518918918919 0.462590639480944
0.128796396396396 0.462591667174925
0.129073873873874 0.462592018637368
0.129351351351351 0.462592801642306
0.129628828828829 0.4625940095164
0.129906306306306 0.46259503721038
0.130183783783784 0.46259606490436
0.130461261261261 0.462597319491817
0.130738738738739 0.462598490662554
0.131016216216216 0.462599888726768
0.131293693693694 0.46260034251372
0.131571171171171 0.462600548052516
0.131848648648649 0.46260186069801
0.132126126126126 0.462603355525617
0.132403603603604 0.462604656826437
0.132681081081081 0.462605349185206
0.132958558558559 0.462606197255184
0.133236036036036 0.462606592045964
0.133513513513514 0.478858481303666
0.133790990990991 0.504551201183906
0.134068468468468 0.518163395007885
0.134345945945946 0.518164295074285
0.134623423423423 0.51816455199778
0.134900900900901 0.518164996608893
0.135178378378378 0.518165495774541
0.135455855855856 0.518165701313337
0.135733333333333 0.518166268991917
0.136010810810811 0.518166679958287
0.136288288288288 0.518167280892332
0.136565765765766 0.518167486431128
0.136843243243243 0.518167691969924
0.137120720720721 0.51816789750872
0.137398198198198 0.518168078578612
0.137675675675676 0.518168249860942
0.137953153153153 0.518168762595709
0.138230630630631 0.518169142975949
0.138508108108108 0.518169838115275
0.138785585585586 0.518170865809256
0.139063063063063 0.518171243965049
0.139340540540541 0.518171438047949
0.139618018018018 0.518171609330279
0.139895495495495 0.518172021964984
0.140172972972973 0.534095818202752
0.14045045045045 0.559788167712759
0.140727927927928 0.573728542930036
0.141005405405405 0.573729241962143
0.141282882882883 0.573729552606005
0.14156036036036 0.573729758144801
0.141837837837838 0.573730230807765
0.142115315315315 0.573730377621191
0.142392792792793 0.573730524434617
0.14267027027027 0.573730861914829
0.142947747747748 0.573731128014163
0.143225225225225 0.573731384937659
0.143502702702703 0.573731649368658
0.14378018018018 0.573732093145605
0.144057657657658 0.573732221607352
0.144335135135135 0.5737323500691
0.144612612612613 0.573732759812024
0.14489009009009 0.57373296535082
0.145167567567568 0.573733183402124
0.145445045045045 0.573733440325619
0.145722522522523 0.573733608946559
0.146 0.573733755759985
0.146277477477477 0.573734005056808
0.146554954954955 0.573734444508443
0.146832432432432 0.588775377530642
0.14710990990991 0.614468097410882
0.147387387387387 0.629239726319385
0.147664864864865 0.629291738900958
0.147942342342342 0.629292384546364
0.14821981981982 0.629293114943157
0.148497297297297 0.629293320481953
0.148774774774775 0.62929352602075
0.149052252252252 0.629293731559546
0.14932972972973 0.629294001162382
0.149607207207207 0.629294409904306
0.149884684684685 0.629294923751296
0.150162162162162 0.629295552713359
0.15043963963964 0.629295840779096
0.150717117117117 0.629296012061426
0.150994594594595 0.629296243403794
0.151272072072072 0.629296967460916
0.15154954954955 0.629297289866536
0.151827027027027 0.629297418328284
0.152104504504505 0.629297561387957
0.152381981981982 0.629298437263508
0.152659459459459 0.629298773933387
0.152936936936937 0.629298979472183
0.153214414414414 0.629299290894601
0.153491891891892 0.629299633459262
0.153769369369369 0.629300240065643
0.154046846846847 0.629300651143236
0.154324324324324 0.62930138354203
0.154601801801802 0.629302510335073
0.154879279279279 0.629302921412665
0.155156756756757 0.62930357573341
0.155434234234234 0.629304232501046
0.155711711711712 0.629304403783376
0.155989189189189 0.629304575065706
0.156266666666667 0.629305240175014
0.156544144144144 0.629305684174405
0.156821621621622 0.629306083239989
0.157099099099099 0.629306340163484
0.157376576576577 0.629307087577288
0.157654054054054 0.629307734891029
0.157931531531531 0.629308077455689
0.158209009009009 0.62930836618876
0.158486486486486 0.629308571727556
0.158763963963964 0.629308959448467
0.159041441441441 0.629309324257585
0.159318918918919 0.629309943098419
0.159596396396396 0.629310354176012
0.159873873873874 0.629311473628383
0.160151351351351 0.62931192908367
0.160428828828829 0.629312201022174
0.160706306306306 0.62931245794567
0.160983783783784 0.629312714869165
0.161261261261261 0.629313166617042
0.161538738738739 0.629313280805262
0.161816216216216 0.629313394993482
0.162093693693694 0.629313557378028
0.162371171171171 0.629313814301524
0.162648648648649 0.629313906774915
0.162926126126126 0.629313980181628
0.163203603603604 0.629314053588341
0.163481081081081 0.629314126995054
0.163758558558559 0.629314200401767
0.164036036036036 0.62931435706631
0.164313513513514 0.62931452834864
0.164590990990991 0.62931469963097
0.164868468468468 0.6293148709133
0.165145945945946 0.629315132285687
0.165423423423423 0.629315474850347
0.165700900900901 0.629315817415007
0.165978378378378 0.629316353506456
0.166255855855856 0.629316623109292
0.166533333333333 0.629317050870228
0.166810810810811 0.62931780495737
0.167088288288288 0.629318263749325
0.167365765765766 0.629319640125192
0.167643243243243 0.629320269921422
0.167920720720721 0.629320520449635
0.168198198198198 0.629320691731965
0.168475675675676 0.629320863014295
0.168753153153153 0.6293217172015
0.169030630630631 0.62932223104849
0.169308108108108 0.629322749900483
0.169585585585586 0.629323435029803
0.169863063063063 0.629323856562291
0.170140540540541 0.629323925075223
0.170418018018018 0.629323993588155
0.170695495495496 0.629324062101087
0.170972972972973 0.629324130614019
0.17125045045045 0.629324199126951
0.171527927927928 0.629324267639883
0.171805405405405 0.629324336152815
0.172082882882883 0.629324404665747
0.17236036036036 0.629324473178679
0.172637837837838 0.629324541691611
0.172915315315315 0.629324971009659
0.173192792792793 0.629325313574319
0.17347027027027 0.629325818968415
0.173747747747748 0.629326024507212
0.174025225225225 0.629326810626373
0.174302702702703 0.629326884033086
0.17458018018018 0.629326957439799
0.174857657657658 0.629327030846512
0.175135135135135 0.629327104253225
0.175412612612613 0.629327221036632
0.17569009009009 0.629328582397489
0.175967567567568 0.62932898613441
0.176245045045045 0.629330304118573
0.176522522522523 0.629331057093491
0.1768 0.629331618766067
0.177077477477477 0.629331790048397
0.177354954954955 0.629331961330727
0.177632432432432 0.629332055356342
0.17790990990991 0.629332134409725
0.178187387387387 0.629332213463108
0.178464864864865 0.629332292516491
0.178742342342342 0.629332516329966
0.17901981981982 0.629332933413562
0.179297297297297 0.629333460607227
0.179574774774775 0.629333725038227
0.179852252252252 0.629333981961722
0.18012972972973 0.629334223592152
0.180407207207207 0.629334337780372
0.180684684684685 0.629334451968592
0.180962162162162 0.629334566156812
0.18123963963964 0.629335025504879
0.181517117117117 0.629335394762889
0.181794594594595 0.629335566045219
0.182072072072072 0.629335746225333
0.18234954954955 0.629335951764129
0.182627027027027 0.629336466945786
0.182904504504505 0.629336820632676
0.183181981981982 0.629337309120983
0.183459459459459 0.629337514659779
0.183736936936937 0.629337837204427
0.184014414414414 0.629338338816965
0.184291891891892 0.629339139617469
0.184569369369369 0.629339653464459
0.184846846846847 0.62934068115844
0.185124324324324 0.629341314172172
0.185401801801802 0.629341460985597
0.185679279279279 0.629341607799023
0.185956756756757 0.629341856500013
0.186234234234234 0.629342088565326
0.186511711711712 0.629342294104122
0.186789189189189 0.62934270985305
0.187066666666667 0.629342870966485
0.187344144144144 0.629343017779911
0.187621621621622 0.62934355069358
0.187899099099099 0.629343988464522
0.188176576576577 0.629344194003318
0.188454054054054 0.62934452500086
0.188731531531532 0.629344971558363
0.189009009009009 0.629345142840693
0.189286486486486 0.629345314123024
0.189563963963964 0.629345648346012
0.189841441441441 0.629346510318777
0.190118918918919 0.629347179320865
0.190396396396396 0.629347252727577
0.190673873873874 0.62934732613429
0.190951351351351 0.629347399541003
0.191228828828829 0.629347472947716
0.191506306306306 0.629347556364435
0.191783783783784 0.629348225366523
0.192061261261261 0.629348854884697
0.192338738738739 0.629349197449357
0.192616216216216 0.629349468275639
0.192893693693694 0.629349639557969
0.193171171171171 0.629350030504326
0.193448648648649 0.629350444251254
0.193726126126126 0.629350612335943
0.194003603603604 0.62935074079769
0.194281081081081 0.629350869259438
0.194558558558559 0.629351014821613
0.194836036036036 0.629351161635039
0.195113513513514 0.629351458598559
0.195390990990991 0.629351972445549
0.195668468468468 0.629352780586725
0.195945945945946 0.629352986125521
0.196223423423423 0.629353557363214
0.196500900900901 0.629354335919259
0.196778378378378 0.629354726865617
0.197055855855856 0.629355529334455
0.197333333333333 0.629355816287969
0.197610810810811 0.629355963101395
0.197888288288288 0.629356128600166
0.198165765765766 0.629356334138962
0.198443243243243 0.629356551467321
0.198720720720721 0.629356779843761
0.198998198198198 0.629357008220201
0.199275675675676 0.629357454592334
0.199553153153153 0.629357732203176
0.199830630630631 0.629358028499362
0.200108108108108 0.629358855993217
0.200385585585586 0.629359369840207
0.200663063063063 0.629359883687197
0.200940540540541 0.629360397534187
0.201218018018018 0.629360608578487
0.201495495495496 0.629360737040234
0.201772972972973 0.629360865501982
0.20205045045045 0.629361805608407
0.202327927927928 0.629362798823477
0.202605405405405 0.629363473942791
0.202882882882883 0.629363645225121
0.20316036036036 0.629363816507451
0.203437837837838 0.629364258059951
0.203715315315315 0.629364595897664
0.203992792792793 0.629364852821159
0.20427027027027 0.629365348483304
0.204547747747748 0.629365451252702
0.204825225225225 0.6293655540221
0.205102702702703 0.629365656791498
0.20538018018018 0.629365804049813
0.205657657657658 0.629365975332143
0.205935135135135 0.629366476944682
0.206212612612613 0.629366835080463
0.20649009009009 0.629367520209783
0.206767567567568 0.629368205339103
0.207045045045045 0.629368398865892
0.207322522522523 0.629368527327639
0.2076 0.629368655789387
0.207877477477477 0.629370012145241
0.208154954954955 0.629370555466139
0.208432432432432 0.629370641107303
0.20870990990991 0.629370726748469
0.208987387387387 0.629370812389634
0.209264864864865 0.629370998130862
0.209542342342342 0.6293716411546
0.20981981981982 0.629371787968026
0.210097297297297 0.629371934781451
0.210374774774775 0.629372312778356
0.210652252252252 0.629372593058532
0.21092972972973 0.629372849982028
0.211207207207207 0.629373126925535
0.211484684684685 0.629374154619516
0.211762162162162 0.629374990455042
0.21203963963964 0.629375161737372
0.212317117117117 0.629375354151938
0.212594594594595 0.629375867998928
0.212872072072072 0.629376381845918
0.21314954954955 0.629376895692908
0.213427027027027 0.629377331128182
0.213704504504505 0.629377587680936
0.213981981981982 0.629377701869157
0.214259459459459 0.629377816057377
0.214536936936937 0.629378051848636
0.214814414414414 0.629378483947242
0.215091891891892 0.62937869832821
0.215369369369369 0.629378826789957
0.215646846846847 0.629378955251705
0.215924324324324 0.629379083713453
0.216201801801802 0.6293792121752
0.216479279279279 0.629379340636948
0.216756756756757 0.629379512642223
0.217034234234234 0.629379718181019
0.217311711711712 0.629379897582576
0.217589189189189 0.629380068864906
0.217866666666667 0.629380291587546
0.218144144144144 0.629380534886311
0.218421621621622 0.629380706168641
0.218699099099099 0.629380877450971
0.218976576576577 0.629380924568778
0.219254054054054 0.629380971282141
0.219531531531532 0.629381017995504
0.219809009009009 0.629381064708866
0.220086486486486 0.629381111422229
0.220363963963964 0.629381158135592
0.220641441441441 0.629381204848955
0.220918918918919 0.629381265894826
0.221196396396396 0.629381522818322
0.221473873873874 0.629381833406573
0.221751351351351 0.629382175971233
0.222028828828829 0.629383135819615
0.222306306306306 0.629383486169836
0.222583783783784 0.629384171299156
0.222861261261261 0.629384638432783
0.223138738738739 0.629384895356278
0.223416216216216 0.629385152279773
0.223693693693694 0.629385372023245
0.223971171171171 0.629385518836671
0.224248648648649 0.629385665650097
0.224526126126126 0.629386530323975
0.224803603603604 0.629387187647722
0.225081081081081 0.629388215341702
0.225358558558559 0.629388476936533
0.225636036036036 0.629389056182232
0.225913513513514 0.629390030489512
0.226190990990991 0.629390238316309
0.226468468468468 0.629390385129735
0.226745945945946 0.629390523103155
0.227023423423423 0.629390616529881
0.227300900900901 0.629390709956606
0.227578378378378 0.629390803383332
0.227855855855856 0.629390915616736
0.228133333333333 0.629391102470187
0.228410810810811 0.629391289323638
0.228688288288288 0.629391476177089
0.228965765765766 0.629391740532255
0.229243243243243 0.629392386177661
0.229520720720721 0.629392557459992
0.229798198198198 0.629392728742322
0.230075675675676 0.629392900024652
0.230353153153153 0.629393071306982
0.230630630630631 0.629393384953846
0.230908108108108 0.629394241365496
0.231185585585586 0.629394810823633
0.231463063063063 0.629395103060206
0.231740540540541 0.629395472596271
0.232018018018018 0.629396102923335
0.232295495495495 0.62939619635006
0.232572972972973 0.629396289776786
0.23285045045045 0.629396383203511
0.233127927927928 0.629396670460359
0.233405405405405 0.629396867323816
0.233682882882883 0.629396952964981
0.23396036036036 0.629397038606146
0.234237837837838 0.629397124247311
0.234515315315315 0.62939724547961
0.234792792792793 0.62939741676194
0.23507027027027 0.629397674797658
0.235347747747748 0.629397969759177
0.235625225225225 0.629398072528575
0.235902702702703 0.629398175297973
0.23618018018018 0.629398278067371
0.236457657657658 0.62939923969531
0.236735135135135 0.629400180635902
0.237012612612613 0.629400554342804
0.23729009009009 0.629400995339193
0.237567567567568 0.629401166621523
0.237845045045045 0.629401382670826
0.238122522522523 0.629401639594321
0.2384 0.629401896517816
0.238677477477477 0.629402317772248
0.238954954954955 0.62940275529294
0.239232432432432 0.629402883754688
0.23950990990991 0.629403012216435
0.239787387387387 0.629403423877944
0.240064864864865 0.629403610731395
0.240342342342342 0.629403757544821
0.24061981981982 0.629403988887189
0.240897297297297 0.629404244091794
0.241174774774775 0.62940433751852
0.241452252252252 0.629404430945245
0.24172972972973 0.629404524371971
0.242007207207207 0.629404955038168
0.242284684684685 0.629405069226388
0.242562162162162 0.629405183414608
0.24283963963964 0.629405297602828
0.243117117117117 0.62940550801259
0.243394594594595 0.629405745172739
0.243672072072072 0.629405982332889
0.24394954954955 0.629406219493038
0.244227027027027 0.62940646691986
0.244504504504505 0.629406809484521
0.244781981981982 0.629407152049181
0.245059459459459 0.629407494613841
0.245336936936937 0.629408340125707
0.245614414414414 0.629408751203299
0.245891891891892 0.629409074764836
0.246169369369369 0.629409221578262
0.246446846846847 0.629409368391687
0.246724324324324 0.629409604222669
0.247001801801802 0.629410138089672
0.247279279279279 0.62941026655142
0.247556756756757 0.629410395013167
0.247834234234234 0.629410634419151
0.248111711711712 0.629410976010616
0.248389189189189 0.629411104472364
0.248666666666667 0.629411232934111
0.248944144144144 0.629411549778616
0.249221621621622 0.629412064181718
0.249499099099099 0.629412235464048
0.249776576576577 0.629412465833221
0.250054054054054 0.629412851218464
0.250331531531532 0.629413236603706
0.250609009009009 0.629413852080066
0.250886486486486 0.629414194644726
0.251163963963964 0.629414608020912
0.251441441441441 0.629414722209132
0.251718918918919 0.629414836397352
0.251996396396396 0.629414950585572
0.252273873873874 0.629415644427306
0.252551351351351 0.629416399515448
0.252828828828829 0.629417016131836
0.253106306306306 0.629417276169555
0.253383783783784 0.629417413195419
0.253661261261261 0.629417550221283
0.253938738738739 0.629417687247147
0.254216216216216 0.629417824273011
0.254493693693694 0.629417964603766
0.254771171171171 0.629418111417192
0.255048648648649 0.629418258230618
0.255326126126126 0.629418704152565
0.255603603603604 0.62941940985801
0.255881081081081 0.629420102216779
0.256158558558559 0.629420217053796
0.256436036036036 0.629420302694961
0.256713513513514 0.629420388336126
0.256990990990991 0.629420473977291
0.257268468468468 0.629420906168581
0.257545945945946 0.629421020356801
0.257823423423423 0.629421134545021
0.258100900900901 0.629421250030835
0.258378378378378 0.62942169130528
0.258655855855856 0.629421948228775
0.258933333333333 0.629422430019911
0.259210810810811 0.629422576833337
0.259488288288288 0.629422723646763
0.259765765765766 0.629423057949196
0.260043243243243 0.629424161274335
0.260320720720721 0.62942497764596
0.260598198198198 0.62942532021062
0.260875675675676 0.62942566277528
0.261153153153153 0.629426717162611
0.261430630630631 0.629426881569381
0.261708108108108 0.629426974996106
0.261985585585586 0.629427068422832
0.262263063063063 0.629427161849557
0.262540540540541 0.629428322934455
0.262818018018018 0.62942857985795
0.263095495495495 0.629428836781445
0.263372972972973 0.629429116227454
0.26365045045045 0.629429443220994
0.263927927927928 0.629429700144489
0.264205405405405 0.629429842953912
0.264482882882883 0.62942994572331
0.26476036036036 0.629430048492708
0.265037837837838 0.629430152819218
0.265315315315315 0.629430267007438
0.265592792792793 0.629430381195658
0.26587027027027 0.629430495383878
0.266147747747748 0.629430737014308
0.266425225225225 0.62943103258755
0.266702702702703 0.629431438548917
0.26698018018018 0.629432063618199
0.267257657657658 0.62943283661313
0.267535135135135 0.62943335046012
0.267812612612613 0.6294335830736
0.26809009009009 0.629433729887026
0.268367567567568 0.629434007783868
0.268645045045045 0.629434600227944
0.268922522522523 0.629434714416164
0.2692 0.629434828604384
0.269477477477477 0.629434942792604
0.269754954954955 0.629435788452767
0.270032432432432 0.629435959735097
0.27030990990991 0.629436179478568
0.270587387387387 0.62943647310542
0.270864864864865 0.629436766732271
0.271142342342342 0.629437306080944
0.27141981981982 0.629437618059474
0.271697297297297 0.629438345453265
0.271974774774775 0.629438516735596
0.272252252252252 0.629438849290249
0.27252972972973 0.629439238846328
0.272807207207207 0.629439661212983
0.273084684684685 0.629440294067826
0.273362162162162 0.629440582689674
0.27363963963964 0.629440711151422
0.273917117117117 0.629440839613169
0.274194594594595 0.629441318425137
0.274472072072072 0.629441523963933
0.274749549549549 0.629442172612342
0.275027027027027 0.629442829936089
0.275304504504504 0.629443352680863
0.275581981981982 0.629443919914553
0.275859459459459 0.629444801907331
0.276136936936937 0.629445171443397
0.276414414414414 0.629445534306125
0.276691891891892 0.629446403508339
0.276969369369369 0.629447013006501
0.277246846846847 0.629447355571161
0.277524324324324 0.629447621392439
0.277801801801802 0.629447792674769
0.278079279279279 0.629448208646142
0.278356756756757 0.629448849286546
0.278634234234234 0.629449108990598
0.278911711711712 0.629449280272928
0.279189189189189 0.629449506610293
0.279466666666667 0.629450013783946
0.279744144144144 0.629450287946896
0.280021621621622 0.629450459229226
0.280299099099099 0.629450630511556
0.280576576576577 0.629450801793886
0.280854054054054 0.629451020623746
0.281131531531532 0.629451365134796
0.281409009009009 0.6294520057752
0.281686486486486 0.629452388582107
0.281963963963964 0.629452482008833
0.282241441441441 0.629452575435558
0.282518918918919 0.629452668862284
0.282796396396396 0.629452780835688
0.283073873873874 0.629452927649114
0.283351351351351 0.629453074462539
0.283628828828829 0.629453589858697
0.283906306306306 0.629453864299703
0.284183783783784 0.629454347449341
0.284461261261261 0.629454552988137
0.284738738738739 0.629455465900712
0.285016216216216 0.629456075176429
0.285293693693694 0.629456280715225
0.285571171171171 0.629456565333071
0.285848648648649 0.629456872723681
0.286126126126126 0.629457001185428
0.286403603603604 0.629457129647176
0.286681081081081 0.629457509610332
0.286958558558559 0.629457618308734
0.287236036036036 0.629457697362117
0.287513513513514 0.6294577764155
0.287790990990991 0.629457855468883
0.288068468468468 0.62945794671394
0.288345945945946 0.629458075175688
0.288623423423423 0.629458203637435
0.288900900900901 0.629458347670304
0.289178378378378 0.629458518952634
0.289455855855856 0.629458862629517
0.289733333333333 0.629459437648768
0.290010810810811 0.629459806906778
0.290288288288288 0.629460589355604
0.290565765765766 0.629460846279099
0.290843243243243 0.629461178277642
0.291120720720721 0.629461520842302
0.291398198198198 0.629461741062441
0.291675675675676 0.629461912344771
0.291953153153153 0.629462556321843
0.292230630630631 0.629462973882106
0.292508108108108 0.629463267508957
0.292785585585586 0.629463629060852
0.293063063063063 0.62946399192358
0.293340540540541 0.62946424133957
0.293618018018018 0.629464446878366
0.293895495495495 0.629464758523229
0.294172972972973 0.62946527237022
0.29445045045045 0.629465739503847
0.294727927927928 0.629465996427342
0.295005405405405 0.6294668299272
0.295282882882883 0.629466898440132
0.29556036036036 0.629466966953064
0.295837837837838 0.629467035465996
0.296115315315315 0.629467103978928
0.296392792792793 0.62946717249186
0.29667027027027 0.629467804901814
0.296947747747748 0.629468144407861
0.297225225225225 0.629468343356736
0.297502702702703 0.629468471818484
0.29778018018018 0.629468600280232
0.298057657657658 0.629468947710867
0.298335135135135 0.62946924384022
0.298612612612613 0.629469479909535
0.29889009009009 0.629469685448331
0.299167567567568 0.629469890987127
0.299445045045045 0.629470096525924
0.299722522522523 0.629470658865833
0.3 0.629471618714215
};
\addplot [semithick, darkorange25512714]
table {%
-2 0
0.023 3.7037023319621e-07
0.0232772772772773 4.84476066357538e-07
0.0235545545545546 5.98581899518866e-07
0.0238318318318318 7.12687732680193e-07
0.0241091091091091 2.61508325147313e-06
0.0243863863863864 3.2997182504411e-06
0.0246636636636637 5.89255704346404e-06
0.0249409409409409 6.81829725596747e-06
0.0252182182182182 1.07752156732879e-05
0.0254954954954955 1.72739342095206e-05
0.0257727727727728 2.49175008739912e-05
0.02605005005005 3.55577668326811e-05
0.0263273273273273 5.05750007324265e-05
0.0266046046046046 7.08478586820113e-05
0.0268818818818819 0.000100882697222476
0.0271591591591592 0.000143245414636055
0.0274364364364364 0.000205136912864058
0.0277137137137137 0.00029698168661821
0.027990990990991 0.000419032210501917
0.0282682682682683 0.00059261313460849
0.0285455455455455 0.000821632439546654
0.0288228228228228 0.00109893297081006
0.0291001001001001 0.00145794592500353
0.0293773773773774 0.00193941091555574
0.0296546546546547 0.00253676916389263
0.0299319319319319 0.00328704879555045
0.0302092092092092 0.00422316604792091
0.0304864864864865 0.00534156959321245
0.0307637637637638 0.00670358629114938
0.031041041041041 0.00837754518623523
0.0313183183183183 0.0103411172910776
0.0315955955955956 0.0126412836434054
0.0318728728728729 0.0154103665165327
0.0321501501501501 0.0185555019697673
0.0324274274274274 0.0221402316694133
0.0327047047047047 0.0262079237824062
0.032981981981982 0.0307832251687087
0.0332592592592593 0.0358811115392316
0.0335365365365365 0.0415087541366383
0.0338138138138138 0.0476621656417516
0.0340910910910911 0.0542671541123023
0.0343683683683684 0.0616291511631921
0.0346456456456456 0.0694616370473527
0.0349229229229229 0.0776638543780111
0.0352002002002002 0.0861688862630342
0.0354774774774775 0.0949776224807604
0.0357547547547548 0.104000069367119
0.036032032032032 0.113273329195842
0.0363093093093093 0.122722577169816
0.0365865865865866 0.132388322672326
0.0368638638638639 0.142194577521083
0.0371411411411411 0.15213766693155
0.0374184184184184 0.16199384242322
0.0376956956956957 0.171830678953454
0.037972972972973 0.181563165987616
0.0382502502502503 0.191180209102054
0.0385275275275275 0.200604700476738
0.0388048048048048 0.209848676588133
0.0390820820820821 0.218984101595997
0.0393593593593594 0.227826601935723
0.0396366366366366 0.236372133564764
0.0399139139139139 0.244721197687882
0.0401911911911912 0.252828260269369
0.0404684684684685 0.260687023903037
0.0407457457457457 0.268181244610142
0.041023023023023 0.275356246957739
0.0413003003003003 0.282264952736926
0.0415775775775776 0.28892063410384
0.0418548548548549 0.295252848419681
0.0421321321321321 0.301326630695398
0.0424094094094094 0.307159166999589
0.0426866866866867 0.312773634204256
0.042963963963964 0.318071547194055
0.0432412412412412 0.323165261245654
0.0435185185185185 0.327991730373433
0.0437957957957958 0.332622542805798
0.0440730730730731 0.337061567595556
0.0443503503503503 0.341238964557993
0.0446276276276276 0.345246967003403
0.0449049049049049 0.349058464498051
0.0451821821821822 0.352682457149826
0.0454594594594595 0.356206404608238
0.0457367367367367 0.359548635973348
0.046014014014014 0.362735555788077
0.0462912912912913 0.365764074297145
0.0465685685685686 0.368711664871185
0.0468458458458458 0.371462594412512
0.0471231231231231 0.374137957304038
0.0474004004004004 0.37670414847164
0.0476776776776777 0.379168604979262
0.0479549549549549 0.381505197373784
0.0482322322322322 0.383783953805595
0.0485095095095095 0.3859778791414
0.0487867867867868 0.388063399816358
0.0490640640640641 0.390110555473828
0.0493413413413413 0.392040729748753
0.0496186186186186 0.393933058414294
0.0498958958958959 0.395740105904287
0.0501731731731732 0.397439216979284
0.0504504504504504 0.39910705271644
0.0507277277277277 0.400718977007282
0.051005005005005 0.402252712397412
0.0512822822822823 0.403788891712044
0.0515595595595596 0.405257370017383
0.0518368368368368 0.406689043012511
0.0521141141141141 0.408054067531971
0.0523913913913914 0.409390109005035
0.0526686686686687 0.410652024898464
0.0529459459459459 0.411876173779595
0.0532232232232232 0.413097439037429
0.0535005005005005 0.414274131961644
0.0537777777777778 0.415400298822935
0.054055055055055 0.416505363478716
0.0543323323323323 0.417575205888247
0.0546096096096096 0.418593362927828
0.0548868868868869 0.419607215293958
0.0551641641641642 0.420566313667094
0.0554414414414414 0.421545432794317
0.0557187187187187 0.422484437748136
0.055995995995996 0.423382379060914
0.0562732732732733 0.424260936181858
0.0565505505505505 0.425119825494122
0.0568278278278278 0.425928668482282
0.0571051051051051 0.426743992764153
0.0573823823823824 0.427529902086393
0.0576596596596597 0.428280960274097
0.0579369369369369 0.429014896160649
0.0582142142142142 0.429723987211558
0.0584914914914915 0.430417536800831
0.0587687687687688 0.431105905284989
0.059046046046046 0.431782354076087
0.0593233233233233 0.432448841427949
0.0596006006006006 0.433074179497607
0.0598778778778779 0.433707185232092
0.0601551551551551 0.434324756278341
0.0604324324324324 0.43491347255457
0.0607097097097097 0.435475827664571
0.060986986986987 0.436030481743057
0.0612642642642643 0.436590855984034
0.0615415415415415 0.437130675974662
0.0618188188188188 0.437653536790167
0.0620960960960961 0.438171881980607
0.0623733733733734 0.438676647670644
0.0626506506506506 0.439161450812928
0.0629279279279279 0.439629019690286
0.0632052052052052 0.44008760922125
0.0634824824824825 0.440551457342192
0.0637597597597598 0.441015443378776
0.064037037037037 0.441421071078616
0.0643143143143143 0.441844954805506
0.0645915915915916 0.442247967669255
0.0648688688688689 0.442628624852261
0.0651461461461461 0.44300552272179
0.0654234234234234 0.443387700313531
0.0657007007007007 0.443741437994403
0.065977977977978 0.444084074949027
0.0662552552552552 0.444429698592938
0.0665325325325325 0.444785076802621
0.0668098098098098 0.445109682399224
0.0670870870870871 0.445430995074495
0.0673643643643644 0.445737672749811
0.0676416416416416 0.446060176245091
0.0679189189189189 0.446357612460143
0.0681961961961962 0.446637127797987
0.0684734734734735 0.446924457243342
0.0687507507507507 0.447200441644147
0.069028028028028 0.447468159633451
0.0693053053053053 0.447745605124436
0.0695825825825826 0.448011434559217
0.0698598598598598 0.448265713558949
0.0701371371371371 0.448508209669039
0.0704144144144144 0.448751098393821
0.0706916916916917 0.448970316419625
0.070968968968969 0.449178227216458
0.0712462462462462 0.449402747579674
0.0715235235235235 0.449603314739291
0.0718008008008008 0.449813036976523
0.0720780780780781 0.45001044950119
0.0723553553553553 0.450206227428903
0.0726326326326326 0.450397787065811
0.0729099099099099 0.450578068020802
0.0731871871871872 0.450763665030623
0.0734644644644645 0.450935885335354
0.0737417417417417 0.451108794106075
0.074019019019019 0.451279585575091
0.0742962962962963 0.451468721678251
0.0745735735735736 0.451629093101448
0.0748508508508508 0.451778491333292
0.0751281281281281 0.451923202286999
0.0754054054054054 0.452072595328468
0.0756826826826827 0.452213253341846
0.07595995995996 0.452353221035529
0.0762372372372372 0.4524894164398
0.0765145145145145 0.452615387178745
0.0767917917917918 0.452740039933526
0.0770690690690691 0.452866799238523
0.0773463463463463 0.452988840864623
0.0776236236236236 0.453113463589386
0.0779009009009009 0.453232027665148
0.0781781781781782 0.453337871247346
0.0784554554554554 0.453450818968091
0.0787327327327327 0.453561524818165
0.07901001001001 0.453679020789181
0.0792872872872873 0.453774241530246
0.0795645645645646 0.453870790636221
0.0798418418418418 0.453958567640007
0.0801191191191191 0.454044559896743
0.0803963963963964 0.454134302939915
0.0806736736736737 0.454220394184491
0.080950950950951 0.454295654972988
0.0812282282282282 0.454381092971968
0.0815055055055055 0.454461568232267
0.0817827827827828 0.454531421392915
0.0820600600600601 0.454602141716702
0.0823373373373373 0.454670025130555
0.0826146146146146 0.454729754467421
0.0828918918918919 0.454792494220998
0.0831691691691692 0.454852211694154
0.0834464464464464 0.454913142231777
0.0837237237237237 0.454977005330505
0.084001001001001 0.455032276136417
0.0842782782782783 0.455087999246316
0.0845555555555556 0.455144893156212
0.0848328328328328 0.455196038727304
0.0851101101101101 0.455243334894861
0.0853873873873874 0.455291249458363
0.0856646646646647 0.455338386578042
0.0859419419419419 0.455393332985601
0.0862192192192192 0.455438960448033
0.0864964964964965 0.455478636405606
0.0867737737737738 0.455519358223468
0.087051051051051 0.455564400285902
0.0873283283283283 0.455601441758114
0.0876056056056056 0.455637778451733
0.0878828828828829 0.455671062464171
0.0881601601601602 0.455707114799463
0.0884374374374374 0.455742089761485
0.0887147147147147 0.455779243938952
0.088991991991992 0.455808467596241
0.0892692692692693 0.455840660517992
0.0895465465465465 0.455868387493968
0.0898238238238238 0.455902037057007
0.0901011011011011 0.455930323851854
0.0903783783783784 0.455957248544362
0.0906556556556556 0.455981609192293
0.0909329329329329 0.456008793032742
0.0912102102102102 0.456040262638853
0.0914874874874875 0.456065524558092
0.0917647647647648 0.456088071170436
0.092042042042042 0.456115731413037
0.0923193193193193 0.456137415311134
0.0925965965965966 0.456155492270294
0.0928738738738739 0.456176687902528
0.0931511511511511 0.456196410580872
0.0934284284284284 0.456214209855042
0.0937057057057057 0.456232497024334
0.093982982982983 0.456252463279498
0.0942602602602602 0.456269992654238
0.0945375375375375 0.456285713554507
0.0948148148148148 0.456302149243374
0.0950920920920921 0.456315892982028
0.0953693693693694 0.456330238062541
0.0956466466466466 0.456346323771928
0.0959239239239239 0.456355620472597
0.0962012012012012 0.456368014714104
0.0964784784784785 0.456379615199186
0.0967557557557557 0.45639325624259
0.097033033033033 0.45640698366864
0.0973103103103103 0.456417543854549
0.0975875875875876 0.45642483225136
0.0978648648648648 0.456435696815608
0.0981421421421421 0.456444024028629
0.0984194194194194 0.456454624254562
0.0986966966966967 0.456462708261504
0.0989739739739739 0.45646981573672
0.0992512512512512 0.456476724494773
0.0995285285285285 0.456485174052316
0.0998058058058058 0.456489959947551
0.100083083083083 0.456495876602758
0.10036036036036 0.456505176269354
0.100637637637638 0.456514558240447
0.100914914914915 0.45652047749084
0.101192192192192 0.45652595370577
0.101469469469469 0.456533082313221
0.101746746746747 0.456537387357413
0.102024024024024 0.456543416717876
0.102301301301301 0.456548373524701
0.102578578578579 0.456551973790301
0.102855855855856 0.456557281688828
0.103133133133133 0.456561432875516
0.10341041041041 0.45656780146397
0.103687687687688 0.456573260995556
0.103964964964965 0.456579422710546
0.104242242242242 0.456584374326997
0.10451951951952 0.456587599773473
0.104796796796797 0.456591993795499
0.105074074074074 0.456596950231582
0.105351351351351 0.456600031089078
0.105628628628629 0.456604751733902
0.105905905905906 0.456608088402669
0.106183183183183 0.456612606993662
0.10646046046046 0.456619176152984
0.106737737737738 0.456624233430612
0.107015015015015 0.456628775378287
0.107292292292292 0.456633790762186
0.10756956956957 0.456636900166736
0.107846846846847 0.456640449826193
0.108124124124124 0.456643802622193
0.108401401401401 0.456645772368989
0.108678678678679 0.456649727433701
0.108955955955956 0.456653289883722
0.109233233233233 0.456655632595938
0.109510510510511 0.456658056871168
0.109787787787788 0.456660761055834
0.110065065065065 0.456662405662795
0.110342342342342 0.456664061762727
0.11061961961962 0.45666560441592
0.110896896896897 0.456668314903182
0.111174174174174 0.456670188998807
0.111451451451451 0.456671502904819
0.111728728728729 0.456673853773336
0.112006006006006 0.456676519771682
0.112283283283283 0.456678225550904
0.112560560560561 0.456680874124423
0.112837837837838 0.456682193220809
0.113115115115115 0.456684184841323
0.113392392392392 0.45668789447551
0.11366966966967 0.456690975333006
0.113946946946947 0.456692967695001
0.114224224224224 0.456695416315555
0.114501501501501 0.456695773462693
0.114778778778779 0.456698192176809
0.115056056056056 0.456700512644566
0.115333333333333 0.456701929616569
0.115610610610611 0.456703944223023
0.115887887887888 0.456704971175521
0.116165165165165 0.45670698022086
0.116442442442442 0.45670919132003
0.11671971971972 0.456710347290388
0.116996996996997 0.456711671577148
0.117274274274274 0.456713301725211
0.117551551551552 0.456714848085814
0.117828828828829 0.456716340688976
0.118106106106106 0.456718764964206
0.118383383383383 0.456720139671739
0.118660660660661 0.456723097443231
0.118937937937938 0.456725411979132
0.119215215215215 0.456726924231566
0.119492492492492 0.456729062294764
0.11976976976977 0.456733198651813
0.120047047047047 0.461091222470568
0.120324324324324 0.486767997893732
0.120601601601602 0.512295371748387
0.120878878878879 0.512296690844773
0.121156156156156 0.51229816639385
0.121433433433433 0.512298905157031
0.121710710710711 0.512299929267182
0.121987987987988 0.512302358362045
0.122265265265265 0.512304239131007
0.122542542542543 0.512306051312889
0.12281981981982 0.512307364477419
0.123097097097097 0.512308688393438
0.123374374374374 0.512311007007491
0.123651651651652 0.512313430541239
0.123928928928929 0.512314573041341
0.124206206206206 0.512315388795064
0.124483483483483 0.512317435099871
0.124760760760761 0.512319519590998
0.125038038038038 0.512320691873959
0.125315315315315 0.512321690464773
0.125592592592593 0.512322375408722
0.12586986986987 0.512323087787504
0.126147147147147 0.512323922696178
0.126424424424424 0.512324805986549
0.126701701701702 0.51565919432635
0.126978978978979 0.541028964339177
0.127256256256256 0.566704258281408
0.127533533533534 0.567884852883636
0.127810810810811 0.567885605487814
0.128088088088088 0.567886782590407
0.128365365365365 0.567888179913138
0.128642642642643 0.567889206865637
0.12891991991992 0.567889863447902
0.129197197197197 0.56789162076012
0.129474474474474 0.56789270536284
0.129751751751752 0.567893685045864
0.130029029029029 0.567894765755804
0.130306306306306 0.567896097642753
0.130583583583584 0.567896611119002
0.130860860860861 0.567897309780368
0.131138138138138 0.56789807906789
0.131415415415415 0.567899447843566
0.131692692692693 0.567900819585171
0.13196996996997 0.567901585906764
0.132247247247247 0.567902252004715
0.132524524524525 0.567903213830382
0.132801801801802 0.567903642851837
0.133079079079079 0.567903848242337
0.133356356356356 0.569605007216325
0.133633633633634 0.595279930788324
0.133910910910911 0.620955965471022
0.134188188188188 0.62346470346597
0.134465465465465 0.623465937477303
0.134742742742743 0.623466858892204
0.13502002002002 0.623467324790028
0.135297297297297 0.623468647964565
0.135574574574575 0.62346930454683
0.135851851851852 0.623470893913386
0.136129129129129 0.623472469562527
0.136406406406406 0.623472923164109
0.136683683683684 0.623473257387097
0.136960960960961 0.623473770863346
0.137238238238238 0.623474867144406
0.137515515515515 0.623475590707208
0.137792792792793 0.62347660758791
0.13807007007007 0.623477121064159
0.138347347347347 0.623478092590882
0.138624624624625 0.62348023065408
0.138901901901902 0.623481068899422
0.139179179179179 0.623481471771281
0.139456456456456 0.623482779869018
0.139733733733734 0.623484586119044
0.140011011011011 0.624412640125966
0.140288288288288 0.650087193327731
0.140565565565566 0.675761376159263
0.140842842842843 0.679043028819936
0.14112012012012 0.67904385983583
0.141397397397397 0.679045275139499
0.141674674674675 0.679046113940953
0.141951951951952 0.679046370679077
0.142229229229229 0.679047264164825
0.142506506506506 0.679047635541355
0.142783783783784 0.679047782248855
0.143061061061061 0.679047953186926
0.143338338338338 0.67904820992505
0.143615615615616 0.679049123430811
0.143892892892893 0.679050833288184
0.14417017017017 0.6790520573513
0.144447447447447 0.679052516822947
0.144724724724725 0.679053266337617
0.145002002002002 0.679054195414498
0.145279279279279 0.679054537731998
0.145556556556557 0.679055408787916
0.145833833833834 0.679055839650718
0.146111111111111 0.67905666207778
0.146388388388388 0.679058224009504
0.146665665665666 0.679059725563412
0.146942942942943 0.704333344963846
0.14722022022022 0.730007898165611
0.147497497497497 0.734617496428696
0.147774774774775 0.734618199724324
0.148052052052052 0.734619792180388
0.148329329329329 0.734620206915958
0.148606606606607 0.734621233868456
0.148883883883884 0.734622260820955
0.149161161161161 0.734623544882319
0.149438438438438 0.734624314725952
0.149715715715716 0.734624971308217
0.149992992992993 0.734625521734983
0.15027027027027 0.734626915103145
0.150547547547548 0.734628598637908
0.150824824824825 0.734630128933069
0.151102102102102 0.734630476440942
0.151379379379379 0.734631171209528
0.151656656656657 0.734632579654489
0.151933933933934 0.734634298038904
0.152211211211211 0.734635304229908
0.152488488488488 0.734635817706157
0.152765765765766 0.734637130314576
0.153043043043043 0.734638140954472
0.15332032032032 0.734638842581766
0.153597597597598 0.734641561966811
0.153874874874875 0.734642968187326
0.154152152152152 0.734644188295872
0.154429429429429 0.734646002516829
0.154706706706707 0.734648271266221
0.154983983983984 0.734650038959186
0.155261261261261 0.734652177022384
0.155538538538539 0.734653203974882
0.155815815815816 0.73465383126861
0.156093093093093 0.734654861928518
0.15637037037037 0.734656175093049
0.156647647647648 0.734657194136407
0.156924924924925 0.734657597996908
0.157202202202202 0.73466011458664
0.157479479479479 0.734661874123304
0.157756756756757 0.73466261078562
0.158034034034034 0.734664668768767
0.158311311311311 0.734666848725695
0.158588588588589 0.734669230736454
0.158865865865866 0.734670830113017
0.159143143143143 0.734672400386413
0.15942042042042 0.734673507233591
0.159697697697698 0.734674723634728
0.159974974974975 0.734675129101773
0.160252252252252 0.734676234404197
0.16052952952953 0.734677578587389
0.160806806806807 0.734678296836237
0.161084084084084 0.734679668948582
0.161361361361361 0.734681663905764
0.161638638638639 0.734682448857092
0.161915915915916 0.734682808753892
0.162193193193193 0.734684492288656
0.16247047047047 0.734685544451541
0.162747747747748 0.734688334833483
0.163025025025025 0.734689450207704
0.163302302302302 0.734690287711564
0.16357957957958 0.734691504112701
0.163856856856857 0.734693177415013
0.164134134134134 0.734693382805513
0.164411411411411 0.734694214599963
0.164688688688689 0.734695570028964
0.164965965965966 0.734696331530925
0.165243243243243 0.734697775937761
0.16552052052052 0.734699585524456
0.165797797797798 0.734700712824178
0.166075075075075 0.734701487425653
0.166352352352352 0.734702729630361
0.16662962962963 0.734702935020861
0.166906906906907 0.734703127212982
0.167184184184184 0.734703298371732
0.167461461461461 0.73470365922628
0.167738738738739 0.734704096700629
0.168016016016016 0.734704661339133
0.168293293293293 0.734706369713542
0.168570570570571 0.734707222417783
0.168847847847848 0.734707682878073
0.169125125125125 0.734708478117462
0.169402402402402 0.734708866654003
0.16967967967968 0.734709652624868
0.169956956956957 0.734710679577367
0.170234234234234 0.734711706529865
0.170511511511511 0.7347124581454
0.170788788788789 0.734713019694396
0.171066066066066 0.734715402446637
0.171343343343343 0.734716474814904
0.171620620620621 0.734716988291154
0.171897897897898 0.734717501767403
0.172175175175175 0.734718803253593
0.172452452452452 0.734720195385951
0.17272972972973 0.734720949102351
0.173007007007007 0.734721588383371
0.173284284284284 0.73472193070087
0.173561561561562 0.734723146854846
0.173838838838839 0.734724316171879
0.174116116116116 0.73472571349461
0.174393393393393 0.734726740447109
0.174670670670671 0.734727767399607
0.174947947947948 0.734729075929875
0.175225225225225 0.734729589406125
0.175502502502502 0.734730477886869
0.17577977977978 0.734732541060391
0.176057057057057 0.734733642902566
0.176334334334334 0.734734299484831
0.176611611611612 0.734735696807563
0.176888888888889 0.734736723760061
0.177166166166166 0.734737870461894
0.177443443443443 0.734739518405525
0.177720720720721 0.734740321801216
0.177997997997998 0.734741942680755
0.178275275275275 0.734743248430466
0.178552552552553 0.734744366955985
0.17882982982983 0.734745874759527
0.179107107107107 0.73474866940499
0.179384384384384 0.734749812770154
0.179661661661662 0.734750397614041
0.179938938938939 0.734751096275407
0.180216216216216 0.734751609751656
0.180493493493493 0.73475229636394
0.180770770770771 0.734753955800541
0.181048048048048 0.734754816846453
0.181325325325325 0.734755121688219
0.181602602602603 0.734755473428718
0.18187987987988 0.734756172090084
0.182157157157157 0.734757267629663
0.182434434434434 0.734757722714209
0.182711711711712 0.734757917390294
0.182988988988989 0.734758020085544
0.183266266266266 0.734758122780794
0.183543543543544 0.734758225476044
0.183820820820821 0.734758859776776
0.184098098098098 0.734759720822689
0.184375375375375 0.734760793376327
0.184652652652653 0.734761339354202
0.18492992992993 0.734762060939718
0.185207207207207 0.734763806388224
0.185484484484484 0.734763977546974
0.185761761761762 0.734764148705724
0.186039039039039 0.734765057639012
0.186316316316316 0.734766424746354
0.186593593593594 0.734767111544009
0.186870870870871 0.73476746967979
0.187148148148148 0.73476768945504
0.187425425425425 0.734768064348313
0.187702702702703 0.73476992806319
0.18797997997998 0.734771135195802
0.188257257257257 0.734771844546866
0.188534534534535 0.734772569592631
0.188811811811812 0.734773104942598
0.189089089089089 0.734773843180562
0.189366366366366 0.734773971549625
0.189643643643644 0.734774099918687
0.189920920920921 0.734774284269636
0.190198198198198 0.734774541007761
0.190475475475475 0.734774688430261
0.190752752752753 0.734774835137761
0.19103003003003 0.734775394638854
0.191307307307307 0.734776156635136
0.191584584584585 0.734777021079508
0.191861861861862 0.734777705467346
0.192139139139139 0.734778391338148
0.192416416416416 0.734779943445237
0.192693693693694 0.734780642106602
0.192970970970971 0.734781472195643
0.193248248248248 0.734782316125681
0.193525525525525 0.734783478831166
0.193802802802803 0.734784918232999
0.19408008008008 0.734785580005637
0.194357357357357 0.734786236587903
0.194634634634635 0.734788278443818
0.194911911911912 0.734788535181942
0.195189189189189 0.734788791920067
0.195466466466466 0.734789233287197
0.195743743743744 0.734790260239695
0.196021021021021 0.734791287192194
0.196298298298298 0.734793243221573
0.196575575575576 0.734794406977491
0.196852852852853 0.734794776791613
0.19713013013013 0.734795009431574
0.197407407407407 0.734795214822074
0.197684684684685 0.734795967426252
0.197961961961962 0.734796803138198
0.198239239239239 0.734796974296947
0.198516516516516 0.734797196432581
0.198793793793794 0.734798049692933
0.199071071071071 0.734798404770101
0.199348348348348 0.734798795809144
0.199625625625626 0.734800895908466
0.199902902902903 0.734801512079965
0.20018018018018 0.734802544000392
0.200457457457457 0.734804014729837
0.200734734734735 0.734805041682336
0.201012012012012 0.734806671088917
0.201289289289289 0.734807465957566
0.201566566566567 0.734808295675866
0.201843843843844 0.734808501066365
0.202121121121121 0.734808841035839
0.202398398398398 0.734809539697205
0.202675675675676 0.734809944731719
0.202952952952953 0.734810287049218
0.20323023023023 0.734811265311069
0.203507507507507 0.734811977875221
0.203784784784785 0.734812662633801
0.204062062062062 0.734813661409985
0.204339339339339 0.734814269425183
0.204616616616617 0.734815097660519
0.204893893893894 0.734816880801024
0.205171171171171 0.734817398849746
0.205448448448448 0.734817920853037
0.205725725725726 0.734818177591162
0.206003003003003 0.734818992665193
0.20628028028028 0.734820249477096
0.206557557557558 0.734820659368317
0.206834834834835 0.734820903464174
0.207112112112112 0.734821590910626
0.207389389389389 0.73482184764875
0.207666666666667 0.734822443892922
0.207943943943944 0.734823223931932
0.208221221221221 0.734823951572884
0.208498498498498 0.734824415493423
0.208775775775776 0.734825754980562
0.209053053053053 0.734826648960631
0.20933033033033 0.734827617953958
0.209607607607608 0.734828701259084
0.209884884884885 0.734830255405248
0.210162162162162 0.73483088499757
0.210439439439439 0.73483109038807
0.210716716716717 0.734831353416433
0.210993993993994 0.734831753754895
0.211271271271271 0.734832901568951
0.211548548548549 0.734833551416089
0.211825825825826 0.734834363585983
0.212103103103103 0.734835414513064
0.21238038038038 0.734836321839808
0.212657657657658 0.734837191968875
0.212934934934935 0.734838375744805
0.213212212212212 0.734838773920611
0.213489489489489 0.734838979311111
0.213766766766767 0.734840592775831
0.214044044044044 0.734841372444099
0.214321321321321 0.734841743629963
0.214598598598599 0.734841949020462
0.214875875875876 0.734842414102656
0.215153153153153 0.734842756420156
0.21543043043043 0.734843286579749
0.215707707707708 0.734844191311306
0.215984984984985 0.734844875946305
0.216262262262262 0.734845884361755
0.216539539539539 0.734847764018494
0.216816816816817 0.734848688831854
0.217094094094094 0.734848859990604
0.217371371371371 0.734849053177546
0.217648648648649 0.734849309915671
0.217925925925926 0.73485019422558
0.218203203203203 0.734851211687109
0.21848048048048 0.734851417077609
0.218757757757758 0.734852221437227
0.219035035035035 0.734853681600553
0.219312312312312 0.734854565447036
0.21958958958959 0.734855244829871
0.219866866866867 0.734857137462544
0.220144144144144 0.734857807020743
0.220421421421421 0.734858149338243
0.220698698698699 0.734858982269631
0.220975975975976 0.73486019199743
0.221253253253253 0.734860496746511
0.22153053053053 0.734860643454011
0.221807807807808 0.734860790161511
0.222085085085085 0.734860976040442
0.222362362362362 0.734861181430942
0.22263963963964 0.734861801013258
0.222916916916917 0.734863123817054
0.223194194194194 0.734864150769552
0.223471471471471 0.734865327501404
0.223748748748749 0.734865498660154
0.224026026026026 0.734865846538768
0.224303303303303 0.734867326536737
0.224580580580581 0.734868472867829
0.224857857857858 0.734869072800874
0.225135135135135 0.734869483581873
0.225412412412412 0.73487010968923
0.22568968968969 0.734870366427355
0.225966966966967 0.734870888541869
0.226244244244244 0.734871093932368
0.226521521521521 0.734871359333474
0.226798798798799 0.734871945598534
0.227076076076076 0.734872376770287
0.227353353353353 0.734872582160787
0.227630630630631 0.734872932696378
0.227907907907908 0.734873831187129
0.228185185185185 0.734874858139627
0.228462462462462 0.734876452325816
0.22873973973974 0.734876709063941
0.229017017017017 0.734876965802065
0.229294294294294 0.734877251643356
0.229571571571572 0.734877593960856
0.229848848848849 0.734877966431955
0.230126126126126 0.734878810238412
0.230403403403403 0.734879740427516
0.230680680680681 0.734880767380015
0.230957957957958 0.734881475866016
0.231235235235235 0.73488220047925
0.231512512512512 0.734883084325733
0.23178978978979 0.734883597801982
0.232067067067067 0.734884111278231
0.232344344344344 0.734885241482091
0.232621621621622 0.734885927352893
0.232898898898899 0.734886392447445
0.233176176176176 0.734887417360868
0.233453453453453 0.734887818502602
0.233730730730731 0.734889100895632
0.234008008008008 0.734890113018491
0.234285285285285 0.734891100301706
0.234562562562563 0.734891637598063
0.23483983983984 0.734891894336187
0.235117117117117 0.734893187944131
0.235394394394394 0.734894041884175
0.235671671671672 0.734894299425572
0.235948948948949 0.734894504816072
0.236226226226226 0.734895315750162
0.236503503503503 0.734895692670153
0.236780780780781 0.734897234952605
0.237058058058058 0.734897648946693
0.237335335335335 0.734898311769765
0.237612612612613 0.734898755732081
0.23788988988989 0.734899652925239
0.238167167167167 0.734899837760211
0.238444444444444 0.734899951866044
0.238721721721722 0.734900065971878
0.238998998998999 0.734900343862834
0.239276276276276 0.734902056809715
0.239553553553554 0.734902789949992
0.239830830830831 0.734903545705468
0.240108108108108 0.734904058810976
0.240385385385385 0.734905175112049
0.240662662662663 0.734905931917958
0.24093993993994 0.734906379575326
0.241217217217217 0.73490679673307
0.241494494494494 0.734907310209319
0.241771771771772 0.734908777972836
0.242049049049049 0.734909578254303
0.242326326326326 0.734909989035302
0.242603603603604 0.734910399816302
0.242880880880881 0.734910810597301
0.243158158158158 0.734911502177514
0.243435435435435 0.734912353213421
0.243712712712713 0.734912609951545
0.24398998998999 0.734913042606262
0.244267267267267 0.734914482008094
0.244544544544544 0.734915818714677
0.244821821821822 0.734916845667175
0.245099099099099 0.734917872619674
0.245376376376376 0.734918710988596
0.245653653653654 0.734919053306096
0.245930930930931 0.734919471996236
0.246208208208208 0.734920231768073
0.246485485485485 0.734920547701173
0.246762762762763 0.734920804439297
0.24704004004004 0.734921283436636
0.247317317317317 0.734921666560359
0.247594594594595 0.734921871950858
0.247871871871872 0.734922268310034
0.248149149149149 0.734923243173425
0.248426426426426 0.734924204875512
0.248703703703704 0.734924583772788
0.248980980980981 0.73492598888108
0.249258258258258 0.73492634293871
0.249535535535536 0.73492668525621
0.249812812812813 0.73492755303725
0.25009009009009 0.734928579989748
0.250367367367367 0.734929111817676
0.250644644644645 0.734929625293925
0.250921921921922 0.734930179366311
0.251199199199199 0.734930960393963
0.251476476476476 0.734931862901075
0.251753753753754 0.734932510214816
0.252031031031031 0.734932933415638
0.252308308308308 0.734933632077004
0.252585585585586 0.734935123197202
0.252862862862863 0.734936082304102
0.25314014014014 0.734936339042226
0.253417417417417 0.734936595780351
0.253694694694695 0.734937115559197
0.253971971971972 0.734937964803188
0.254249249249249 0.734938428723727
0.254526526526527 0.734939760548887
0.254803803803804 0.734940102866386
0.255081081081081 0.734940445183886
0.255358358358358 0.734940707761181
0.255635635635636 0.734941275272927
0.255912912912913 0.734941997847086
0.25619019019019 0.734943024799584
0.256467467467467 0.734944051752083
0.256744744744745 0.734945338594004
0.257022022022022 0.734945674114585
0.257299299299299 0.73494593085271
0.257576576576577 0.734946906642954
0.257853853853854 0.734947705033642
0.258131131131131 0.734948367733133
0.258408408408408 0.734948624471258
0.258685685685686 0.734948881209383
0.258962962962963 0.734949107769192
0.25924024024024 0.734949313159692
0.259517517517518 0.734949792676068
0.259794794794795 0.734950644082715
0.260072072072072 0.734951846581064
0.260349349349349 0.734953426679096
0.260626626626627 0.734954328568306
0.260903903903904 0.734954920209111
0.261181181181181 0.73495543368536
0.261458458458458 0.73495624060309
0.261735735735736 0.734956976523924
0.262013013013013 0.734957332435259
0.26229029029029 0.734957617040747
0.262567567567568 0.734958001066606
0.262844844844845 0.734959153144183
0.263122122122122 0.734959809726449
0.263399399399399 0.734960591248422
0.263676676676677 0.734961122890979
0.263953953953954 0.734961779473244
0.264231231231231 0.734962982379409
0.264508508508508 0.734963598550908
0.264785785785786 0.73496486033074
0.265063063063063 0.734965156552778
0.26534034034034 0.734965803125037
0.265617617617618 0.734966830077536
0.265894894894895 0.734967857030034
0.266172172172172 0.734968127949001
0.266449449449449 0.734968799824331
0.266726726726727 0.734969266957959
0.267004004004004 0.734970843136729
0.267281281281281 0.734971136551729
0.267558558558559 0.734971429966728
0.267835835835836 0.734971915037157
0.268113113113113 0.734972787884991
0.26839039039039 0.734975212160221
0.268667667667668 0.73497577902317
0.268944944944945 0.734976292499419
0.269222222222222 0.734976915714997
0.269499499499499 0.734977227322786
0.269776776776777 0.73497748406091
0.270054054054054 0.734977662387319
0.270331331331331 0.734977833546069
0.270608608608609 0.734978447431332
0.270885885885886 0.734979040060779
0.271163163163163 0.734979211219529
0.27144044044044 0.734979394859891
0.271717717717718 0.734979651598016
0.271994994994995 0.734980274072111
0.272272272272272 0.734981106570969
0.27254954954955 0.734981517351968
0.272826826826827 0.734982049365266
0.273104104104104 0.734983068717575
0.273381381381381 0.734983531958422
0.273658658658659 0.734983946693992
0.273935935935936 0.734984675694327
0.274213213213213 0.734986410762086
0.27449049049049 0.734986753079586
0.274767767767768 0.734987756551823
0.275045045045045 0.734988783504321
0.275322322322322 0.734989535984918
0.2755995995996 0.734990591484472
0.275876876876877 0.734990910074549
0.276154154154154 0.734991166812674
0.276431431431431 0.734991423550798
0.276708708708709 0.734991998384679
0.276985985985986 0.73499322034693
0.277263263263263 0.734994036162443
0.277540540540541 0.734995063114942
0.277817817817818 0.734996111347972
0.278095095095095 0.734996316738472
0.278372372372372 0.734996713653759
0.27864964964965 0.734997967870474
0.278926926926927 0.734998402996798
0.279204204204204 0.734999002608533
0.279481481481481 0.735000029561032
0.279758758758759 0.735000737058391
0.280036036036036 0.73500123150327
0.280313313313313 0.73500140266202
0.280590590590591 0.735001573820769
0.280867867867868 0.735002446050701
0.281145145145145 0.73500295952695
0.281422422422422 0.735003514526189
0.2816996996997 0.735004690294114
0.281976976976977 0.735005101075114
0.282254254254254 0.735005854643218
0.282531531531531 0.735007008389129
0.282808808808809 0.735007521865379
0.283086086086086 0.735008513597485
0.283363363363363 0.735009104373227
0.283640640640641 0.735010518688253
0.283917917917918 0.735010872066192
0.284195195195195 0.735011561829774
0.284472472472472 0.7350123740491
0.28474974974975 0.7350125794396
0.285027027027027 0.735012925971189
0.285304304304304 0.735013565561159
0.285581581581582 0.735014810632931
0.285858858858859 0.735015381388661
0.286136136136136 0.73501555254741
0.286413413413413 0.735016444117663
0.286690690690691 0.735017471070161
0.286967967967968 0.735017753667469
0.287245245245245 0.735018330076999
0.287522522522523 0.7350192973402
0.2877997997998 0.735020097769963
0.288077077077077 0.735021124351721
0.288354354354354 0.735022235833162
0.288631631631632 0.735022606326975
0.288908908908909 0.735024183211918
0.289186186186186 0.735024525529418
0.289463463463463 0.735024737741552
0.289740740740741 0.735025214736889
0.290018018018018 0.735026461168044
0.290295295295295 0.735027126462722
0.290572572572573 0.735028413490014
0.29084984984985 0.735029866238521
0.291127127127127 0.735030636452895
0.291404404404404 0.735031982613372
0.291681681681682 0.735033733993734
0.291958958958959 0.7350353496829
0.292236236236236 0.735037101186842
0.292513513513514 0.735037909278585
0.292790790790791 0.735038593913585
0.293068068068068 0.735039298259645
0.293345345345345 0.735040552476361
0.293622622622623 0.73504106595261
0.2938998998999 0.735041949613722
0.294177177177177 0.735043204015808
0.294454454454454 0.735043717492057
0.294731731731732 0.735044289730751
0.295009009009009 0.735044619986811
0.295286286286286 0.735044722682061
0.295563563563564 0.735044825377311
0.295840840840841 0.735045064208646
0.296118118118118 0.735046057609086
0.296395395395395 0.73504674774341
0.296672672672673 0.735047101430299
0.29694994994995 0.735047752327869
0.297227227227227 0.735048044224596
0.297504504504504 0.735048254620099
0.297781781781782 0.735048919544037
0.298059059059059 0.735049576126302
0.298336336336336 0.735050535789313
0.298613613613614 0.735051049265562
0.298890890890891 0.735051562741812
0.299168168168168 0.735052076218061
0.299445445445445 0.735052499913204
0.299722722722723 0.735052917985443
0.3 0.735053801831925
};
\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.0232 3.7037023319621e-07
0.0234770770770771 5.41405402613478e-07
0.0237541541541542 7.12440572030747e-07
0.0240312312312312 1.02621101650361e-06
0.0243083083083083 1.88262266683719e-06
0.0245853853853854 3.59544596750434e-06
0.0248624624624625 5.27749776731535e-06
0.0251395395395395 6.58917933393015e-06
0.0254166166166166 1.05549955346307e-05
0.0256936936936937 1.3980642135965e-05
0.0259707707707708 2.18803908135875e-05
0.0262478478478478 3.33830002781975e-05
0.0265249249249249 4.91624776208374e-05
0.026802002002002 6.90742338615801e-05
0.0270790790790791 9.85540731637119e-05
0.0273561561561562 0.000135487659751539
0.0276332332332332 0.000202810883992113
0.0279103103103103 0.00029534968484991
0.0281873873873874 0.000424107283697336
0.0284644644644645 0.000588005195040523
0.0287415415415415 0.000813666698975629
0.0290186186186186 0.0010942961134461
0.0292956956956957 0.00144880419406243
0.0295727727727728 0.00192681906910901
0.0298498498498498 0.00252833740191707
0.0301269269269269 0.00330070948822571
0.030404004004004 0.00427214649172345
0.0306810810810811 0.00541010810636635
0.0309581581581582 0.00679077085085823
0.0312352352352352 0.00846870668437401
0.0315123123123123 0.0104225320090055
0.0317893893893894 0.0127014141220061
0.0320664664664665 0.0153578458671679
0.0323435435435435 0.0183466042604613
0.0326206206206206 0.0217541509166957
0.0328976976976977 0.0256140486455216
0.0331747747747748 0.0299486141998793
0.0334518518518519 0.0347293561359037
0.0337289289289289 0.0399539328536021
0.034006006006006 0.0456446922481564
0.0342830830830831 0.0518375179677157
0.0345601601601602 0.0585922561325532
0.0348372372372372 0.0657299445133228
0.0351143143143143 0.0729242984275482
0.0353913913913914 0.0805111999293037
0.0356684684684685 0.0882578752198059
0.0359455455455455 0.0962829235952097
0.0362226226226226 0.104463724332013
0.0364996996996997 0.112872604174644
0.0367767767767768 0.121382187275867
0.0370538538538539 0.129975772496275
0.0373309309309309 0.138603577850082
0.037608008008008 0.147257777736803
0.0378850850850851 0.155854778964548
0.0381621621621622 0.164285114328836
0.0384392392392392 0.172714454253609
0.0387163163163163 0.180971838953447
0.0389933933933934 0.188827623312647
0.0392704704704705 0.196632068573968
0.0395475475475475 0.204351041728139
0.0398246246246246 0.211920890257306
0.0401017017017017 0.219201122981529
0.0403787787787788 0.226230296591382
0.0406558558558558 0.233115902983433
0.0409329329329329 0.239692372204545
0.04121001001001 0.245996693823195
0.0414870870870871 0.252225548892106
0.0417641641641642 0.258150419718878
0.0420412412412412 0.263878080816297
0.0423183183183183 0.269352822050395
0.0425953953953954 0.274728171336728
0.0428724724724725 0.279905584982879
0.0431495495495495 0.284826784732155
0.0434266266266266 0.289604721641969
0.0437037037037037 0.294264047391917
0.0439807807807808 0.298740877009552
0.0442578578578579 0.303096430210457
0.0445349349349349 0.307216874685924
0.044812012012012 0.311186738265839
0.0450890890890891 0.315039703138448
0.0453661661661662 0.318775775977088
0.0456432432432432 0.322410030739028
0.0459203203203203 0.325944849805767
0.0461973973973974 0.329371714291201
0.0464744744744745 0.332718762323048
0.0467515515515515 0.335959452184224
0.0470286286286286 0.339129308645616
0.0473057057057057 0.342114853826887
0.0475827827827828 0.345080779025063
0.0478598598598599 0.347940439108553
0.0481369369369369 0.350810467334128
0.048414014014014 0.353603814091792
0.0486910910910911 0.356294085960853
0.0489681681681682 0.358907989638126
0.0492452452452452 0.361514507413713
0.0495223223223223 0.363982462233166
0.0497993993993994 0.366416453101236
0.0500764764764765 0.368845796360453
0.0503535535535536 0.371178384010972
0.0506306306306306 0.373469554704302
0.0509077077077077 0.375745994746506
0.0511847847847848 0.377922219425241
0.0514618618618619 0.380123050182432
0.0517389389389389 0.382278888556479
0.052016016016016 0.384390482702669
0.0522930930930931 0.386464735076458
0.0525701701701702 0.388468459911767
0.0528472472472472 0.390494602341561
0.0531243243243243 0.392496050827288
0.0534014014014014 0.394453940214479
0.0536784784784785 0.396407266151018
0.0539555555555555 0.398315119965593
0.0542326326326326 0.40018738338813
0.0545097097097097 0.402037768273558
0.0547867867867868 0.403866976434542
0.0550638638638639 0.405656499369428
0.0553409409409409 0.407415539981417
0.055618018018018 0.40917426620506
0.0558950950950951 0.410894074636421
0.0561721721721722 0.412560554944576
0.0564492492492492 0.414271560502247
0.0567263263263263 0.415905229492706
0.0570034034034034 0.417553533112379
0.0572804804804805 0.419165792923803
0.0575575575575576 0.420741210350918
0.0578346346346346 0.422280588789416
0.0581117117117117 0.423823249768499
0.0583887887887888 0.425366421999386
0.0586658658658659 0.426821325994697
0.0589429429429429 0.428299493244654
0.05922002002002 0.429715571762186
0.0594970970970971 0.431122330593109
0.0597741741741742 0.432542008634758
0.0600512512512512 0.433924266677662
0.0603283283283283 0.435283246265538
0.0606054054054054 0.436636034479146
0.0608824824824825 0.43793732973737
0.0611595595595596 0.439256804279262
0.0614366366366366 0.440544372482175
0.0617137137137137 0.441803516345341
0.0619907907907908 0.443040475439352
0.0622678678678679 0.444257646604609
0.0625449449449449 0.445434325811407
0.062822022022022 0.446608704941202
0.0630990990990991 0.44778340105453
0.0633761761761762 0.448932030740704
0.0636532532532532 0.450068719601583
0.0639303303303303 0.45117900762695
0.0642074074074074 0.452243179553281
0.0644844844844845 0.453303133930289
0.0647615615615616 0.454395530737725
0.0650386386386386 0.455436262195223
0.0653157157157157 0.456472608528478
0.0655927927927928 0.457453544286475
0.0658698698698699 0.45840716941061
0.0661469469469469 0.459352539616214
0.066424024024024 0.46026586667942
0.0667011011011011 0.461203479130139
0.0669781781781782 0.462121068602325
0.0672552552552552 0.463053553334631
0.0675323323323323 0.463951852041708
0.0678094094094094 0.464814391298863
0.0680864864864865 0.465667084787967
0.0683635635635636 0.466489309300849
0.0686406406406406 0.467302244157142
0.0689177177177177 0.468087448700789
0.0691947947947948 0.468852346649059
0.0694718718718719 0.469587548986779
0.069748948948949 0.470322765412656
0.070026026026026 0.471030821725507
0.0703031031031031 0.471731875482837
0.0705801801801802 0.472439161025202
0.0708572572572573 0.473140426104888
0.0711343343343343 0.473832956527222
0.0714114114114114 0.474473383383787
0.0716884884884885 0.475092391051311
0.0719655655655656 0.475699508314311
0.0722426426426426 0.47631218928711
0.0725197197197197 0.476900551505709
0.0727967967967968 0.477467588332732
0.0730738738738739 0.478004037175682
0.073350950950951 0.478553197614413
0.073628028028028 0.479069251625632
0.0739051051051051 0.479580519741616
0.0741821821821822 0.480106866634501
0.0744592592592593 0.480608011297444
0.0747363363363363 0.481080076521337
0.0750134134134134 0.481548767260884
0.0752904904904905 0.4820083281332
0.0755675675675676 0.482458069560074
0.0758446446446446 0.482898494637009
0.0761217217217217 0.483320743025462
0.0763987987987988 0.48374104873121
0.0766758758758759 0.48414359409059
0.076952952952953 0.484516941003068
0.07723003003003 0.484903563037608
0.0775071071071071 0.485266993370509
0.0777841841841842 0.485628481020705
0.0780612612612613 0.485978218406466
0.0783383383383383 0.486333949190815
0.0786154154154154 0.486658543665189
0.0788924924924925 0.486972458945803
0.0791695695695696 0.487278181592369
0.0794466466466466 0.487579130948893
0.0797237237237237 0.487871069446039
0.0800008008008008 0.488133645258032
0.0802778778778779 0.488417280640321
0.080554954954955 0.488696755938138
0.080832032032032 0.488939492659121
0.0811091091091091 0.489185593112962
0.0813861861861862 0.489436889130815
0.0816632632632633 0.489656453428689
0.0819403403403403 0.489891278537283
0.0822174174174174 0.490113883652627
0.0824944944944945 0.490336171784438
0.0827715715715716 0.490554642767179
0.0830486486486486 0.490754623043833
0.0833257257257257 0.490951974025499
0.0836028028028028 0.49112620374631
0.0838798798798799 0.491305747297504
0.0841569569569569 0.491479964783864
0.084434034034034 0.491643587234663
0.0847111111111111 0.491806031841387
0.0849881881881882 0.491963538549077
0.0852652652652653 0.492110197005121
0.0855423423423423 0.492252783983787
0.0858194194194194 0.492400102729506
0.0860964964964965 0.492543952822671
0.0863735735735736 0.492675143965273
0.0866506506506506 0.492798447222909
0.0869277277277277 0.492916218283728
0.0872048048048048 0.493031404538474
0.0874818818818819 0.493143211489242
0.087758958958959 0.493239697198511
0.088036036036036 0.493347328122945
0.0883131131131131 0.493456076460675
0.0885901901901902 0.493559146900386
0.0888672672672673 0.493654589715295
0.0891443443443443 0.493748138043825
0.0894214214214214 0.493841613707125
0.0896984984984985 0.493925999913961
0.0899755755755756 0.494014126526485
0.0902526526526526 0.494094521335993
0.0905297297297297 0.494170447604539
0.0908068068068068 0.494243080581012
0.0910838838838839 0.494317013004599
0.091360960960961 0.494386506917243
0.091638038038038 0.494449578483992
0.0919151151151151 0.494505858817576
0.0921921921921922 0.494563724068824
0.0924692692692693 0.494622447585428
0.0927463463463463 0.494679601014006
0.0930234234234234 0.49473424118952
0.0933005005005005 0.494785818673847
0.0935775775775776 0.494831749773137
0.0938546546546546 0.49488037282264
0.0941317317317317 0.494923524106106
0.0944088088088088 0.49496932359235
0.0946858858858859 0.495019795527092
0.094962962962963 0.495057416096705
0.09524004004004 0.495097080932049
0.0955171171171171 0.49514050063198
0.0957941941941942 0.495178629116728
0.0960712712712713 0.495211600965266
0.0963483483483484 0.495240133561379
0.0966254254254254 0.495277657367597
0.0969025025025025 0.495308983496951
0.0971795795795796 0.495338666502307
0.0974566566566566 0.495369556269534
0.0977337337337337 0.495398500017387
0.0980108108108108 0.495426813505585
0.0982878878878879 0.495458380987312
0.098564964964965 0.495485369447268
0.098842042042042 0.495512694910769
0.0991191191191191 0.495540579080919
0.0993961961961962 0.495559961419048
0.0996732732732733 0.495583960594529
0.0999503503503503 0.495605768320112
0.100227427427427 0.495629930621621
0.100504504504505 0.495655605546306
0.100781581581582 0.495676268794501
0.101058658658659 0.495697712081706
0.101335735735736 0.49571505608596
0.101612812812813 0.495731829149113
0.10188988988989 0.495747253085861
0.102166966966967 0.495763665788788
0.102444044044044 0.495781937016218
0.102721121121121 0.495800504465686
0.102998198198198 0.495817150364686
0.103275275275275 0.495830848131458
0.103552352352352 0.495844787992087
0.103829429429429 0.495862955041304
0.104106506506507 0.495879807443025
0.104383583583584 0.495891308940267
0.104660660660661 0.495903028433202
0.104937737737738 0.495916126711819
0.105214814814815 0.495932751849324
0.105491891891892 0.495942048549992
0.105768968968969 0.495955589122592
0.106046046046046 0.49597109276865
0.106323123123123 0.495982610207753
0.1066002002002 0.495995746672691
0.106877277277277 0.496006382119017
0.107154354354354 0.496014188440969
0.107431431431431 0.496024451292616
0.107708508508509 0.496032724006714
0.107985585585586 0.496043833630746
0.108262662662663 0.496051534662261
0.10853973973974 0.496058325153944
0.108816816816817 0.49606556201776
0.109093893893894 0.496076627152875
0.109370970970971 0.496088478258855
0.109648048048048 0.496095328439835
0.109925125125125 0.496101857929872
0.110202202202202 0.496108424494007
0.110479279279279 0.496118091194167
0.110756356356356 0.496126671252532
0.111033433433433 0.496133398347509
0.111310510510511 0.496140303398153
0.111587587587588 0.496143614485793
0.111864664664665 0.496146831034485
0.112141741741742 0.496156331642689
0.112418818818819 0.496163428366416
0.112695895895896 0.496169339460509
0.112972972972973 0.496177163578027
0.11325005005005 0.496183151415501
0.113527127127127 0.496189979722764
0.113804204204204 0.496196205946684
0.114081281281281 0.49620287224014
0.114358358358358 0.496206760942218
0.114635435435435 0.496216290468219
0.114912512512513 0.496221992464401
0.11518958958959 0.496229214498578
0.115466666666667 0.496236482875377
0.115743743743744 0.496241413359592
0.116020820820821 0.496245973473575
0.116297897897898 0.496251983926248
0.116574974974975 0.49625796360742
0.116852052052052 0.496262647178147
0.117129129129129 0.496269413571666
0.117406206206206 0.496276551818383
0.117683283283283 0.496281358475113
0.11796036036036 0.49628655960024
0.118237437437437 0.496293749750693
0.118514514514515 0.496298286878735
0.118791591591592 0.496304783372825
0.119068668668669 0.496309258216383
0.119345745745746 0.496314272488059
0.119622822822823 0.496320440134905
0.1198998998999 0.496323519509437
0.120176976976977 0.512713604270607
0.120454054054054 0.538371101904596
0.120731131131131 0.551890117028797
0.121008208208208 0.551895782321623
0.121285285285285 0.551899838969362
0.121562362362362 0.551904283782902
0.121839439439439 0.551908898395807
0.122116516516517 0.551911399414419
0.122393593593594 0.551913845934107
0.122670670670671 0.551917879595906
0.122947747747748 0.551921420542951
0.123224824824825 0.551924702342054
0.123501901901902 0.551929453387638
0.123778978978979 0.551934084313147
0.124056056056056 0.551937292705537
0.124333133133133 0.551939793353408
0.12461021021021 0.551942539431803
0.124887287287287 0.551947755386569
0.125164364364364 0.551952732954888
0.125441441441441 0.551956552328404
0.125718518518519 0.55196037170192
0.125995595595596 0.551963450334969
0.126272672672673 0.551967538866433
0.12654974974975 0.551971090935706
0.126826826826827 0.566588200043892
0.127103903903904 0.592247919899281
0.127380980980981 0.607536371212385
0.127658058058058 0.607541746215028
0.127935135135135 0.607543889097859
0.128212212212212 0.607546902480497
0.128489289289289 0.607551309478457
0.128766366366366 0.607554956828161
0.129043443443443 0.607557665090977
0.129320520520521 0.60756007898546
0.129597597597598 0.607562729041943
0.129874674674675 0.607564125623193
0.130151751751752 0.607566467593927
0.130428828828829 0.607569247780492
0.130705905905906 0.607570581335776
0.130982982982983 0.607573904287128
0.13126006006006 0.60757696104646
0.131537137137137 0.607578568579324
0.131814214214214 0.607580303276342
0.132091291291291 0.60758372002516
0.132368368368368 0.607585836956122
0.132645445445445 0.607587721061753
0.132922522522523 0.607590682540655
0.1331995995996 0.607592736445652
0.133476676676677 0.620436499530618
0.133753753753754 0.646093256424142
0.134030830830831 0.663154683390232
0.134307907907908 0.663157176437912
0.134584984984985 0.663158161682051
0.134862062062062 0.66315998424468
0.135139139139139 0.663162556445559
0.135416216216216 0.663164689318383
0.135693293293293 0.663167136950295
0.13597037037037 0.663168423792216
0.136247447447447 0.663171022315704
0.136524524524525 0.663173269376749
0.136801601601602 0.663175315866926
0.137078678678679 0.663176633480348
0.137355755755756 0.663180537753547
0.137632832832833 0.663184071656513
0.13790990990991 0.663186531152136
0.138186986986987 0.663189287611279
0.138464064064064 0.663191406581316
0.138741141141141 0.663193610451037
0.139018218218218 0.663194788109742
0.139295295295295 0.663196015818478
0.139572372372372 0.663198336286235
0.139849449449449 0.663201410841134
0.140126526526527 0.674827391408977
0.140403603603604 0.700484148302501
0.140680680680681 0.718659367060979
0.140957757757758 0.718763338507183
0.141234834834835 0.718765047993815
0.141511911911912 0.718766859063474
0.141788988988989 0.718769241074233
0.142066066066066 0.718771334277773
0.142343143143143 0.718774338021146
0.14262022022022 0.718775884381749
0.142897297297297 0.718778242294345
0.143174374374374 0.718779315960206
0.143451451451451 0.718779924346145
0.143728528528529 0.718782219603516
0.144005605605606 0.718785330861771
0.144282682682683 0.718788059886082
0.14455975975976 0.71878980607607
0.144836836836837 0.71879148812787
0.145113913913914 0.718792799809437
0.145390990990991 0.718793791170801
0.145668068068068 0.718795927380295
0.145945145145145 0.718797005742208
0.146222222222222 0.718799816082373
0.146499299299299 0.71880162389775
0.146776376376376 0.728652727941246
0.147053453453453 0.754311707056169
0.147330530530531 0.774365124535365
0.147607607607608 0.774368288068098
0.147884684684685 0.774370240390068
0.148161761761762 0.774371167427874
0.148438838838839 0.774372820005766
0.148715915915916 0.774374334482646
0.148992992992993 0.774376353908732
0.14927007007007 0.774379640156727
0.149547147147147 0.774381543911629
0.149824224224224 0.774382855593196
0.150101301301301 0.77438416245513
0.150378378378378 0.774386509986978
0.150655455455455 0.774388539793812
0.150932532532533 0.774390574420278
0.15120960960961 0.774391971001528
0.151486686686687 0.774394059014694
0.151763763763764 0.774395741066494
0.152040840840841 0.774398012596443
0.152317917917918 0.774401327391493
0.152594994994995 0.774403379813526
0.152872072072072 0.774404794931824
0.153149149149149 0.774406561883307
0.153426226226226 0.774407588094324
0.153703303303303 0.774408996910026
0.15398038038038 0.774411347037061
0.154257457457457 0.774414000059472
0.154534534534535 0.774415767010955
0.154811611611612 0.774416836227925
0.155088688688689 0.774419587496694
0.155365765765766 0.77442229575951
0.155642842842843 0.774424726337337
0.15591991991992 0.774426009101107
0.156196996996997 0.774427109460319
0.156474074074074 0.774429150760123
0.156751151151151 0.774431203182156
0.157028228228228 0.774432619412677
0.157305305305305 0.774434547636484
0.157582382382382 0.774437055328433
0.157859459459459 0.774439633090426
0.158136536536537 0.774443082093709
0.158413613613614 0.774444948774514
0.158690690690691 0.774447051617319
0.158967767767768 0.774449606022631
0.159244844844845 0.774451526831619
0.159521921921922 0.774453208883418
0.159798998998999 0.774455998338508
0.160076076076076 0.774458424838184
0.160353153153153 0.774460303753441
0.16063023023023 0.774463955181296
0.160907307307307 0.774465322844749
0.161184384384384 0.774469481816998
0.161461461461461 0.774471721277852
0.161738538538539 0.774473858599568
0.162015615615616 0.774475384384047
0.162292692692693 0.774478466724507
0.16256976976977 0.774480488375039
0.162846846846847 0.774483219994537
0.163123923923924 0.774486098056719
0.163401001001001 0.774488976118901
0.163678078078078 0.774491483810851
0.163955155155155 0.774494400059354
0.164232232232232 0.774495877832877
0.164509309309309 0.774498636516465
0.164786386386386 0.774499982676943
0.165063463463463 0.77450189977852
0.165340540540541 0.774503862295867
0.165617617617618 0.774506640814098
0.165894694694695 0.774510394937202
0.166171771771772 0.774511460446762
0.166448848848849 0.774512951752331
0.166725925925926 0.774514623979495
0.167003003003003 0.774516940925213
0.16728008008008 0.774519195215706
0.167557157157157 0.774522358748439
0.167834234234234 0.774525395487758
0.168111311311311 0.774526421698775
0.168388388388388 0.774528145644304
0.168665465465465 0.774530325971974
0.168942542542543 0.774532833663923
0.16921961961962 0.774535711726105
0.169496696696697 0.774538565319383
0.169773773773774 0.774542111456802
0.170050850850851 0.774545086653119
0.170327927927928 0.774545606357817
0.170605005005005 0.774546046501501
0.170882082082082 0.774548469293768
0.171159159159159 0.774551481564183
0.171436236236236 0.774553298751068
0.171713313313313 0.774554206881084
0.17199039039039 0.774555603462334
0.172267467467467 0.77455774078405
0.172544544544545 0.774559878105766
0.172821621621622 0.774561049461874
0.173098698698699 0.774562296078399
0.173375775775776 0.774563607759966
0.173652852852853 0.774565464430765
0.17392992992993 0.774567564801964
0.174207007007007 0.774568283545132
0.174484084084084 0.774569654174514
0.174761161161161 0.774572018018965
0.175038238238238 0.774574440811231
0.175315315315315 0.774576066139662
0.175592392392392 0.774577092350678
0.175869469469469 0.7745801146311
0.176146546546547 0.774583218845277
0.176423623623624 0.774584790416266
0.176700700700701 0.774586760533803
0.176977777777778 0.774590001180658
0.177254854854855 0.774591804094015
0.177531931931932 0.774594520142392
0.177809009009009 0.774596076142261
0.178086086086086 0.774597094753087
0.178363163163163 0.774600044553648
0.17864024024024 0.77460223340836
0.178917317317317 0.774605026570859
0.179194394394394 0.77460777821037
0.179471471471471 0.774609607446336
0.179748548548549 0.774611004027586
0.180025625625626 0.774612495518525
0.180302702702703 0.774613421814849
0.18057977977978 0.774614082660635
0.180856856856857 0.774616325272788
0.181133933933934 0.774618238296215
0.181411011011011 0.774620535407291
0.181688088088088 0.7746226319475
0.181965165165165 0.774624382215639
0.182242242242242 0.774626906590932
0.182519319319319 0.774627526655211
0.182796396396396 0.774628218272498
0.183073473473473 0.774629886977623
0.183350550550551 0.774631015513149
0.183627627627628 0.774633467964693
0.183904704704705 0.774634562762789
0.184181781781782 0.774636615184822
0.184458858858859 0.774637708870696
0.184735935935936 0.774638868177722
0.185013013013013 0.774640179859289
0.18529009009009 0.774641880262767
0.185567167167167 0.774643914333122
0.185844244244244 0.774646233874027
0.186121321321321 0.774648680949827
0.186398398398398 0.774650441969454
0.186675475475475 0.774652494391487
0.186952552552553 0.774654917183753
0.18722962962963 0.774656489496225
0.187506706706707 0.774657515707241
0.187783783783784 0.774660273649348
0.188060860860861 0.774663271831606
0.188337937937938 0.774665179293918
0.188615015015015 0.774668657585738
0.188892092092092 0.774670765618917
0.189169169169169 0.774672447670717
0.189446246246246 0.774673930634614
0.189723323323323 0.774675355021436
0.1900004004004 0.774676757534542
0.190277477477477 0.774679587956509
0.190554554554555 0.774682171094247
0.190831631631632 0.774685015419
0.191108708708709 0.774686581058134
0.191385785785786 0.774687755936281
0.191662862862863 0.774689945903216
0.19193993993994 0.774691342484466
0.192217017017017 0.774693479806182
0.192494094094094 0.774694506017198
0.192771171171171 0.774697384079381
0.193048248248248 0.774698320941822
0.193325325325325 0.774699811691279
0.193602402402402 0.774703443469862
0.193879479479479 0.774705786182078
0.194156556556557 0.774707748884795
0.194433633633634 0.774709219799611
0.194710710710711 0.774711273889978
0.194987787787788 0.774713651451845
0.195264864864865 0.774716970325046
0.195541941941942 0.77471891263701
0.195819019019019 0.774721288468753
0.196096096096096 0.774722656750108
0.196373173173173 0.774724699532875
0.19665025025025 0.77472656584294
0.196927327327327 0.774727592053956
0.197204404404404 0.774729729375672
0.197481481481481 0.774730307484431
0.197758558558559 0.774731628310942
0.198035635635636 0.774732569622275
0.198312712712713 0.774735039498645
0.19858978978979 0.774737377391228
0.198866866866867 0.774738356518141
0.199143943943944 0.774741727665819
0.199421021021021 0.774742753876836
0.199698098098098 0.774744150458085
0.199975175175175 0.774747585373211
0.200252252252252 0.774748812155095
0.200529329329329 0.774750671050339
0.200806406406406 0.774751959004483
0.201083483483483 0.774754035153939
0.201360560560561 0.774755492907449
0.201637637637638 0.774757630229165
0.201914714714715 0.774759026810415
0.202191791791792 0.774760423391665
0.202468868868869 0.774761844441819
0.202745945945946 0.774763900571261
0.203023023023023 0.774764698405838
0.2033001001001 0.774767120641992
0.203577177177177 0.774767776668146
0.203854254254254 0.774769003820771
0.204131331331331 0.774770685872571
0.204408408408408 0.774771966411895
0.204685485485485 0.774774575686872
0.204962562562563 0.774775500314861
0.20523963963964 0.774776267934048
0.205516716716717 0.77477798502087
0.205793793793794 0.774780037442903
0.206070870870871 0.774781457010093
0.206347947947948 0.774783579131429
0.206625025025025 0.774785777996147
0.206902102102102 0.774787128234775
0.207179179179179 0.774788447701902
0.207456256256256 0.774791240864402
0.207733333333333 0.77479316982969
0.20801041041041 0.77479456641094
0.208287487487487 0.774796333362423
0.208564564564565 0.774797359573439
0.208841641641642 0.774799388824161
0.209118718718719 0.774800303256774
0.209395795795796 0.774802660427888
0.209672872872873 0.774804847985006
0.20994994994995 0.774805638590134
0.210227027027027 0.77480722054187
0.210504104104104 0.774808277153647
0.210781181181181 0.774810754444836
0.211058258258258 0.774812151026086
0.211335335335335 0.774814811834057
0.211612412412412 0.77481651761328
0.211889489489489 0.774818524063432
0.212166566566567 0.774819651115993
0.212443643643644 0.774820245043034
0.212720720720721 0.774823455103759
0.212997797797798 0.77482559817196
0.213274874874875 0.774828138489115
0.213551951951952 0.774829164700131
0.213829029029029 0.774830931651614
0.214106106106106 0.774833265466047
0.214383183183183 0.774834733229564
0.21466026026026 0.774835491765597
0.214937337337337 0.774836348424408
0.215214414414414 0.77483754418763
0.215491491491491 0.77483995734063
0.215768568568569 0.774841448460829
0.216045645645646 0.77484355352808
0.216322722722723 0.774845723104261
0.2165997997998 0.774846749315277
0.216876876876877 0.774847775526294
0.217153953953954 0.774850112677395
0.217431031031031 0.774852420539959
0.217708108108108 0.774854217521461
0.217985185185185 0.774856269943494
0.218262262262262 0.774858091764641
0.218539339339339 0.774860004417327
0.218816416416416 0.77486211764088
0.219093493493493 0.774863404668171
0.219370570570571 0.774865682315346
0.219647647647648 0.774868002783104
0.219924724724725 0.7748700793033
0.220201801801802 0.774871568199052
0.220478878878879 0.774872227376504
0.220755955955956 0.774873460831725
0.221033033033033 0.774876005968513
0.22131011011011 0.77487880580435
0.221587187187187 0.774879318909858
0.221864264264264 0.774881062133919
0.222141341341341 0.774883569825868
0.222418418418418 0.774884596036885
0.222695495495495 0.774887070362146
0.222972572572573 0.77488924105055
0.22324964964965 0.774891562259789
0.223526726726727 0.774894355422289
0.223803803803804 0.774897134496631
0.224080880880881 0.774898381298527
0.224357957957958 0.774899479433293
0.224635035035035 0.774903065239995
0.224912112112112 0.774905683783495
0.225189189189189 0.774907450734978
0.225466266266266 0.774908148222331
0.225743343343343 0.774909663687853
0.22602042042042 0.774910680630345
0.226297497497497 0.774914120365104
0.226574574574575 0.774915450583719
0.226851651651652 0.774916953567628
0.227128728728729 0.774920189765592
0.227405805805806 0.774921956717075
0.227682882882883 0.774922982928091
0.22795995995996 0.774924823657028
0.228237037037037 0.774927065527699
0.228514114114114 0.774930187908183
0.228791191191191 0.774932240330216
0.229068268268268 0.774933299166438
0.229345345345345 0.774935234063583
0.229622422422422 0.774936490381164
0.229899499499499 0.774937858662519
0.230176576576577 0.774939996602137
0.230453653653654 0.774941944228054
0.230730730730731 0.774943273952348
0.231007807807808 0.774944912627454
0.231284884884885 0.774945582927136
0.231561961961962 0.774948320107748
0.231839039039039 0.774950742900014
0.232116116116116 0.774952424951814
0.232393193193193 0.77495556327416
0.23267027027027 0.774955972572196
0.232947347347347 0.774958406857432
0.233224424424424 0.774959613990044
0.233501501501501 0.774961205581046
0.233778578578579 0.774963258003079
0.234055655655656 0.774964775816627
0.234332732732733 0.774968352725546
0.23460980980981 0.774970860417495
0.234886886886887 0.774972578801911
0.235163963963964 0.774974023950228
0.235441041041041 0.774976313275744
0.235718118118118 0.774977995327543
0.235995195195195 0.774979677379343
0.236272272272272 0.774981256735893
0.236549349349349 0.774983599448109
0.236826426426426 0.77498528965621
0.237103503503503 0.774987887067475
0.237380580580581 0.774990309859741
0.237657657657658 0.774993316569042
0.237934734734735 0.774996266554973
0.238211811811812 0.774999103464908
0.238488888888889 0.77500255246819
0.238765965965966 0.775004772094403
0.239043043043043 0.775007968993823
0.23932012012012 0.775010751775575
0.239597197197197 0.77501302552997
0.239874274274274 0.775014294947065
0.240151351351351 0.775016019263336
0.240428428428428 0.775019923536535
0.240705505505505 0.775021975958568
0.240982582582583 0.775023126738552
0.24125965965966 0.775024748730314
0.241536736736737 0.775026145311564
0.241813813813814 0.775028333795534
0.242090890890891 0.775030386217567
0.242367967967968 0.775033445572086
0.242645045045045 0.775035435338895
0.242922122122122 0.775036091179678
0.243199199199199 0.775037304058775
0.243476276276276 0.775038470039139
0.243753353353353 0.775040676133305
0.24403043043043 0.77504204787491
0.244307507507507 0.7750425617219
0.244584584584585 0.775043017733298
0.244861661661662 0.775045012319739
0.245138738738739 0.775046039272238
0.245415815815816 0.775047549300226
0.245692892892893 0.775050718764814
0.24596996996997 0.775054046165057
0.246247047047047 0.775055072376073
0.246524124124124 0.775056928676131
0.246801201201201 0.775058606279039
0.247078278278278 0.775059922409498
0.247355355355355 0.775061687136535
0.247632432432432 0.775063907133488
0.247909509509509 0.77506645004583
0.248186586586587 0.775068156937275
0.248463663663664 0.775070049940689
0.248740740740741 0.775071122401642
0.249017817817818 0.775072001150436
0.249294894894895 0.775073397731686
0.249571971971972 0.775076512882721
0.249849049049049 0.775077163996557
0.250126126126126 0.775078054609062
0.250403203203203 0.775079718865295
0.25068028028028 0.775080380637934
0.250957357357357 0.775082360023995
0.251234434434434 0.77508416961069
0.251511511511512 0.775086094497828
0.251788588588589 0.775088146919861
0.252065665665666 0.775089458601428
0.252342742742743 0.775091827636253
0.25261981981982 0.775095118333139
0.252896896896897 0.77509710884143
0.253173973973974 0.775098586614953
0.253451051051051 0.775101013114629
0.253728128128128 0.775102355691277
0.254005205205205 0.775104195925892
0.254282282282282 0.775107054709544
0.254559359359359 0.775108451290794
0.254836436436436 0.77510947750181
0.255113513513514 0.775113466674692
0.255390590590591 0.77511482840629
0.255667667667668 0.775116134526742
0.255944744744745 0.775117617490639
0.256221821821822 0.775120244931923
0.256498898898899 0.775123400308354
0.256775975975976 0.775126290604989
0.257053053053053 0.775128254049188
0.25733013013013 0.775130565248421
0.257607207207207 0.775133550084004
0.257884284284284 0.775135951002553
0.258161361361361 0.775139283593169
0.258438438438438 0.775141336756684
0.258715515515516 0.775142790802785
0.258992592592593 0.775145899465853
0.25926966966967 0.775148635163502
0.259546746746747 0.775151343426318
0.259823823823824 0.775153769555253
0.260100900900901 0.775156015874816
0.260377977977978 0.775159757021986
0.260655055055055 0.775162071063566
0.260932132132132 0.775163032889234
0.261209209209209 0.77516574115205
0.261486286286286 0.775169037780792
0.261763363363363 0.775170570980091
0.26204044044044 0.775172084900859
0.262317517517518 0.775173884292177
0.262594594594595 0.775175248433592
0.262871671671672 0.775179453748462
0.263148748748749 0.775182115668656
0.263425825825826 0.77518397827131
0.263702902902903 0.775186782185298
0.26397997997998 0.775189268374271
0.264257057057057 0.775191828340698
0.264534134134134 0.775193543017703
0.264811211211211 0.775196133755631
0.265088288288288 0.775200847356376
0.265365365365365 0.775203031762196
0.265642442442442 0.775204763493286
0.26591951951952 0.775206524142173
0.266196596596597 0.775207848428933
0.266473673673674 0.775209147505306
0.266750750750751 0.775210641591432
0.267027827827828 0.775212141238672
0.267304904904905 0.775213823290472
0.267581981981982 0.775215942445881
0.267859059059059 0.775217557764305
0.268136136136136 0.775219610186338
0.268413213213213 0.775220921867905
0.26869029029029 0.775223308698296
0.268967367367367 0.775225276220646
0.269244444444444 0.775227284895244
0.269521521521522 0.775228761185803
0.269798598598599 0.775229710282697
0.270075675675676 0.775232495659636
0.270352752752753 0.775233329085346
0.27062982982983 0.775235378912192
0.270906906906907 0.775237369420483
0.271183983983984 0.775239223866836
0.271461061061061 0.775242017029335
0.271738138138138 0.775242931647318
0.272015215215215 0.775244270022235
0.272292292292292 0.77524584764866
0.272569369369369 0.775247263755601
0.272846446446446 0.775248773783589
0.273123523523524 0.775251542847925
0.273400600600601 0.775253429919484
0.273677677677678 0.775256105062773
0.273954754754755 0.775256582329987
0.274231831831832 0.775257726436633
0.274508908908909 0.7752601492289
0.274785985985986 0.775261742426446
0.275063063063063 0.775263980466127
0.27534014014014 0.77526660382926
0.275617217217217 0.775267924779351
0.275894294294294 0.775269670598598
0.276171371371371 0.77527004788933
0.276448448448448 0.775271839618668
0.276725525525526 0.775273140734117
0.277002602602603 0.775273916818556
0.27727967967968 0.775275563526383
0.277556756756757 0.775276589737399
0.277833833833834 0.775277615948416
0.278110910910911 0.775279382899899
0.278387987987988 0.775280409110915
0.278665065065065 0.775280944460882
0.278942142142142 0.775282071760604
0.279219219219219 0.775283708520215
0.279496296296296 0.775284884325214
0.279773373373373 0.775285910536231
0.28005045045045 0.775287307117481
0.280327527527528 0.775289108053553
0.280604604604605 0.775290470650213
0.280881681681682 0.775292774805368
0.281158758758759 0.775294004553179
0.281435835835836 0.775295401134429
0.281712912912913 0.775297168085912
0.28198998998999 0.775298897963297
0.282267067067067 0.775299961248411
0.282544144144144 0.7753016848232
0.282821221221221 0.775302510277979
0.283098298298298 0.77530303988146
0.283375375375375 0.77530443646271
0.283652452452452 0.775305735909825
0.283929529529529 0.775306968623564
0.284206606606607 0.775309415884734
0.284483683683684 0.775311874638875
0.284760760760761 0.775313271220125
0.285037837837838 0.775315408541841
0.285314914914915 0.775316221947538
0.285591991991992 0.775317446134235
0.285869069069069 0.775320339026056
0.286146146146146 0.775322647259361
0.286423223223223 0.775324243299255
0.2867003003003 0.775325269510272
0.286977377377377 0.77532574826045
0.287254454454454 0.775325919295619
0.287531531531531 0.775327353816028
0.287808608608609 0.775329003984105
0.288085685685686 0.775331776014368
0.288362762762763 0.775332908257303
0.28863983983984 0.775334378616007
0.288916916916917 0.775336071790036
0.289193993993994 0.775337446126827
0.289471071071071 0.775339235322769
0.289748148148148 0.775340631904018
0.290025225225225 0.775341658115035
0.290302302302302 0.77534346770173
0.290579379379379 0.775347043869167
0.290856456456456 0.775348070080183
0.291133533533533 0.775349590859659
0.291410610610611 0.775351220513401
0.291687687687688 0.775351904654079
0.291964764764765 0.775352915664716
0.292241841841842 0.775354096845459
0.292518918918919 0.775356414532659
0.292795995995996 0.775357460949059
0.293073073073073 0.775359043271537
0.29335015015015 0.775362120792363
0.293627227227227 0.775363517373613
0.293904304304304 0.77536531620882
0.294181381381381 0.775367352688991
0.294458458458458 0.775369296854659
0.294735535535535 0.775371087162824
0.295012612612613 0.775373186298219
0.29528968968969 0.775375562377123
0.295566766766767 0.775377737885159
0.295843843843844 0.775379991990282
0.296120920920921 0.775382167498319
0.296397997997998 0.775384520220541
0.296675075075075 0.775386241014772
0.296952152152152 0.775388054123506
0.297229229229229 0.775389929331354
0.297506306306306 0.77539178488993
0.297783383383383 0.77539264500899
0.29806046046046 0.775394975486753
0.298337537537538 0.775396935594284
0.298614614614615 0.775399184323663
0.298891691691692 0.77540218232055
0.299168768768769 0.775404411956769
0.299445845845846 0.775406549278485
0.299722922922923 0.775410993721283
0.3 0.775412675773083
};
\addplot [semithick, crimson2143940]
table {%
-2 0
0.0237 3.7037023319621e-07
0.0239765765765766 5.75241695522761e-07
0.0242531531531532 9.37603923676895e-07
0.0245297297297297 1.59159100211343e-06
0.0248063063063063 3.35668878013863e-06
0.0250828828828829 4.04237421186674e-06
0.0253594594594595 5.47547344752233e-06
0.025636036036036 9.28928584881304e-06
0.0259126126126126 1.61594868411644e-05
0.0261891891891892 2.26426342564817e-05
0.0264657657657658 3.49115653147022e-05
0.0267423423423423 4.69536028967302e-05
0.0270189189189189 6.75174925110385e-05
0.0272954954954955 0.000101030993612144
0.0275720720720721 0.000153259869830345
0.0278486486486486 0.000224194111159337
0.0281252252252252 0.000317674223350554
0.0284018018018018 0.000440717220822117
0.0286783783783784 0.000618488259418763
0.028954954954955 0.000844140494829511
0.0292315315315315 0.00113775399969739
0.0295081081081081 0.0015086480898901
0.0297846846846847 0.00199722315084494
0.0300612612612613 0.00263163399362238
0.0303378378378378 0.00341003877706271
0.0306144144144144 0.00432439946610496
0.030890990990991 0.00546677141537662
0.0311675675675676 0.00685695441734421
0.0314441441441441 0.00858745761358759
0.0317207207207207 0.0105681208773393
0.0319972972972973 0.0128828580914339
0.0322738738738739 0.0155097440054001
0.0325504504504504 0.0185277408856215
0.032827027027027 0.0219031450408772
0.0331036036036036 0.0257223661822402
0.0333801801801802 0.0298964387103613
0.0336567567567568 0.0345088060377796
0.0339333333333333 0.0395351705425293
0.0342099099099099 0.0451366866527453
0.0344864864864865 0.0511457668429091
0.0347630630630631 0.0575658545551891
0.0350396396396396 0.0641719915812776
0.0353162162162162 0.0709725162564254
0.0355927927927928 0.0780584595779478
0.0358693693693694 0.0853190775094507
0.0361459459459459 0.0927727884625307
0.0364225225225225 0.100391948136449
0.0366990990990991 0.108168712022933
0.0369756756756757 0.11602836543494
0.0372522522522523 0.123983641100487
0.0375288288288288 0.131986827992866
0.0378054054054054 0.13976093922768
0.038081981981982 0.147428564015447
0.0383585585585586 0.155071660951103
0.0386351351351351 0.162556456310422
0.0389117117117117 0.16984388771214
0.0391882882882883 0.177081172318952
0.0394648648648649 0.184142714581777
0.0397414414414414 0.190955257937826
0.040018018018018 0.197581608503308
0.0402945945945946 0.204048002504744
0.0405711711711712 0.210214710264155
0.0408477477477477 0.216205885889712
0.0411243243243243 0.222064312148353
0.0414009009009009 0.227641904343506
0.0416774774774775 0.232974294760939
0.0419540540540541 0.238210872734712
0.0422306306306306 0.243214758101975
0.0425072072072072 0.24803494650691
0.0427837837837838 0.252578635181086
0.0430603603603604 0.256956267860708
0.0433369369369369 0.261165455490939
0.0436135135135135 0.265265637489203
0.0438900900900901 0.269212813204464
0.0441666666666667 0.273052985289018
0.0444432432432432 0.276649377016747
0.0447198198198198 0.280160386727384
0.0449963963963964 0.283485850961196
0.045272972972973 0.286674208138682
0.0455495495495496 0.289750363155521
0.0458261261261261 0.292753962310011
0.0461027027027027 0.295686687283209
0.0463792792792793 0.298526102314323
0.0466558558558559 0.301221560108131
0.0469324324324324 0.303880117682038
0.047209009009009 0.306431624911877
0.0474855855855856 0.308915624659211
0.0477621621621622 0.311332186994085
0.0480387387387387 0.313735142393724
0.0483153153153153 0.316025655392567
0.0485918918918919 0.318285177411896
0.0488684684684685 0.320478690112998
0.049145045045045 0.322670003949381
0.0494216216216216 0.324812932751967
0.0496981981981982 0.326932468169823
0.0499747747747748 0.328976091036549
0.0502513513513514 0.331013220745854
0.0505279279279279 0.333016670120619
0.0508045045045045 0.334963235966236
0.0510810810810811 0.336877572928226
0.0513576576576577 0.338822530499497
0.0516342342342342 0.340676173456606
0.0519108108108108 0.342533817079567
0.0521873873873874 0.344379295208202
0.052463963963964 0.346245650873316
0.0527405405405405 0.34805655777685
0.0530171171171171 0.349832850078591
0.0532936936936937 0.351630920817377
0.0535702702702703 0.353410870108086
0.0538468468468468 0.355185834415657
0.0541234234234234 0.35694343803563
0.0544 0.358676163453273
0.0546765765765766 0.360410060041653
0.0549531531531532 0.362159432099777
0.0552297297297297 0.363904119474951
0.0555063063063063 0.365637755803167
0.0557828828828829 0.367365322730895
0.0560594594594595 0.369087981418866
0.056336036036036 0.370809045179166
0.0566126126126126 0.37254607156285
0.0568891891891892 0.374233575108686
0.0571657657657658 0.375941425660666
0.0574423423423423 0.377637050658283
0.0577189189189189 0.379320380031491
0.0579954954954955 0.381007913607346
0.0582720720720721 0.382701579980396
0.0585486486486487 0.384376163944764
0.0588252252252252 0.386084264746902
0.0591018018018018 0.387714154033129
0.0593783783783784 0.389419615530273
0.059654954954955 0.391089858488574
0.0599315315315315 0.392750164847286
0.0602081081081081 0.394388292368701
0.0604846846846847 0.396043023153902
0.0607612612612613 0.397676659519155
0.0610378378378378 0.399272664934048
0.0613144144144144 0.400880979320024
0.061590990990991 0.402505456529511
0.0618675675675676 0.404094094579765
0.0621441441441441 0.405683209773653
0.0624207207207207 0.40724176108163
0.0626972972972973 0.408780899650718
0.0629738738738739 0.410308783636053
0.0632504504504504 0.411833090712469
0.063527027027027 0.413372549601758
0.0638036036036036 0.414890166657296
0.0640801801801802 0.416387690293515
0.0643567567567568 0.417848914310212
0.0646333333333333 0.419340832342902
0.0649099099099099 0.420773664645056
0.0651864864864865 0.422213176958083
0.0654630630630631 0.423617747675776
0.0657396396396396 0.425013980058219
0.0660162162162162 0.426438330548366
0.0662927927927928 0.427845026724064
0.0665693693693694 0.429225443296549
0.066845945945946 0.430566647337678
0.0671225225225225 0.431913373565617
0.0673990990990991 0.433260920614073
0.0676756756756757 0.4345683976073
0.0679522522522523 0.43585006546761
0.0682288288288288 0.437125623887407
0.0685054054054054 0.43838012792728
0.068781981981982 0.43958883285165
0.0690585585585586 0.440801962198806
0.0693351351351351 0.441982559025479
0.0696117117117117 0.443188874895011
0.0698882882882883 0.4443309031674
0.0701648648648649 0.445458283463899
0.0704414414414414 0.446559227333753
0.070718018018018 0.447666947977874
0.0709945945945946 0.448747351314795
0.0712711711711712 0.449782119032982
0.0715477477477477 0.450810163363603
0.0718243243243243 0.451812094924449
0.0721009009009009 0.452814143268702
0.0723774774774775 0.453804760185758
0.0726540540540541 0.454767269005116
0.0729306306306306 0.455710738792486
0.0732072072072072 0.456627848896593
0.0734837837837838 0.457537568279379
0.0737603603603603 0.458406807196678
0.0740369369369369 0.459287924654789
0.0743135135135135 0.460134544294513
0.0745900900900901 0.460978397835829
0.0748666666666667 0.461790816620685
0.0751432432432432 0.462600739577304
0.0754198198198198 0.46338990178085
0.0756963963963964 0.464147902834777
0.075972972972973 0.464892610600334
0.0762495495495495 0.465589173572245
0.0765261261261261 0.466290748220644
0.0768027027027027 0.466987274489198
0.0770792792792793 0.467683884174471
0.0773558558558559 0.468354254296556
0.0776324324324324 0.468990096570234
0.077909009009009 0.469600790371412
0.0781855855855856 0.470192672034079
0.0784621621621622 0.470769064880326
0.0787387387387387 0.471353158758089
0.0790153153153153 0.471896004736548
0.0792918918918919 0.472444799995419
0.0795684684684685 0.473000915905567
0.0798450450450451 0.473548062850067
0.0801216216216216 0.474058823421657
0.0803981981981982 0.474553200949599
0.0806747747747748 0.475047084650563
0.0809513513513513 0.475518392450645
0.0812279279279279 0.475980340894835
0.0815045045045045 0.476431171558692
0.0817810810810811 0.47687476832466
0.0820576576576577 0.47729361701838
0.0823342342342342 0.477690140061376
0.0826108108108108 0.478081925034722
0.0828873873873874 0.478469295595289
0.083163963963964 0.47885581530532
0.0834405405405405 0.479212625316645
0.0837171171171171 0.479581991212542
0.0839936936936937 0.479920776539185
0.0842702702702703 0.480253886192254
0.0845468468468469 0.480585307490927
0.0848234234234234 0.480894179582069
0.0851 0.481220562510903
0.0853765765765766 0.481525403906173
0.0856531531531532 0.481837686072796
0.0859297297297297 0.482127378991862
0.0862063063063063 0.482420481986408
0.0864828828828829 0.482708536601109
0.0867594594594595 0.482987538833444
0.087036036036036 0.483236387590127
0.0873126126126126 0.483488115891956
0.0875891891891892 0.483718699723805
0.0878657657657658 0.483958025627825
0.0881423423423423 0.484201475654442
0.0884189189189189 0.484431231992437
0.0886954954954955 0.484638052069323
0.0889720720720721 0.484842259534565
0.0892486486486486 0.485040941476328
0.0895252252252252 0.485235052181879
0.0898018018018018 0.485424314707711
0.0900783783783784 0.48560589622204
0.0903549549549549 0.485787380972975
0.0906315315315315 0.485963497023863
0.0909081081081081 0.486127327460349
0.0911846846846847 0.486285155229722
0.0914612612612613 0.486452836181966
0.0917378378378378 0.48662717712507
0.0920144144144144 0.486776876769325
0.092290990990991 0.486931047549729
0.0925675675675676 0.487084734513161
0.0928441441441441 0.487221574635987
0.0931207207207207 0.487355428440265
0.0933972972972973 0.487491611239343
0.0936738738738739 0.487630556800161
0.0939504504504504 0.487758361223964
0.094227027027027 0.487879989473878
0.0945036036036036 0.4880066594303
0.0947801801801802 0.488130336394837
0.0950567567567568 0.488235234587551
0.0953333333333333 0.488349695672952
0.0956099099099099 0.4884610002697
0.0958864864864865 0.488570339568543
0.0961630630630631 0.48866851437369
0.0964396396396396 0.488769378533864
0.0967162162162162 0.488866936055289
0.0969927927927928 0.488965721470821
0.0972693693693694 0.489052594978852
0.0975459459459459 0.489136395414949
0.0978225225225225 0.489221270258388
0.0980990990990991 0.489307282905878
0.0983756756756757 0.48939207099593
0.0986522522522523 0.489479004563999
0.0989288288288288 0.489556615479532
0.0992054054054054 0.489632981817614
0.099481981981982 0.489712798271202
0.0997585585585586 0.489782588035144
0.100035135135135 0.489849818574141
0.100311711711712 0.489913422154188
0.100588288288288 0.489982881587922
0.100864864864865 0.490042180865258
0.101141441441441 0.490097646310181
0.101418018018018 0.490157229204363
0.101694594594595 0.490212851472718
0.101971171171171 0.490268767367924
0.102247747747748 0.490319821736736
0.102524324324324 0.490374302864372
0.102800900900901 0.490435180386036
0.103077477477477 0.490487639492399
0.103354054054054 0.490537596097187
0.103630630630631 0.490584416233333
0.103907207207207 0.490627816283992
0.104183783783784 0.49066234079573
0.10446036036036 0.490705210316055
0.104736936936937 0.490747319075901
0.105013513513514 0.490788937345439
0.10529009009009 0.490834055780513
0.105566666666667 0.490877102144283
0.105843243243243 0.490915003364814
0.10611981981982 0.490958533545555
0.106396396396396 0.490997405736697
0.106672972972973 0.49103058890759
0.10694954954955 0.491068089727868
0.107226126126126 0.491108229853141
0.107502702702703 0.491144552829345
0.107779279279279 0.491172547480304
0.108055855855856 0.491202440695793
0.108332432432432 0.491230718963598
0.108609009009009 0.491257418987075
0.108885585585586 0.491287101992431
0.109162162162162 0.491310949164113
0.109438738738739 0.491331469677033
0.109715315315315 0.491358900430971
0.109991891891892 0.491387005192
0.110268468468468 0.491409374219418
0.110545045045045 0.491436508009835
0.110821621621622 0.491458246406856
0.111098198198198 0.491478189676079
0.111374774774775 0.491497115261329
0.111651351351351 0.491518046184507
0.111927927927928 0.491534789588383
0.112204504504505 0.491556447905353
0.112481081081081 0.491572380498718
0.112757657657658 0.491593618395423
0.113034234234234 0.491612216987133
0.113310810810811 0.491629717814819
0.113587387387387 0.491644349107365
0.113863963963964 0.491659564316945
0.114140540540541 0.491675243323483
0.114417117117117 0.49168719193434
0.114693693693694 0.491703288024474
0.11497027027027 0.491719907971606
0.115246846846847 0.491733925317098
0.115523423423423 0.491745650371147
0.1158 0.4917616697179
0.116076576576577 0.491771085797162
0.116353153153153 0.491784796169128
0.11662972972973 0.491802250283451
0.116906306306306 0.491811532895962
0.117182882882883 0.491822146839312
0.117459459459459 0.491835283304249
0.117736036036036 0.49184088557111
0.118012612612613 0.491851626307873
0.118289189189189 0.491864892902893
0.118565765765766 0.491876571243579
0.118842342342342 0.491887582250512
0.119118918918919 0.491897255253269
0.119395495495495 0.491906384379017
0.119672072072072 0.49191650115872
0.119948648648649 0.491923471459775
0.120225225225225 0.512792516116218
0.120501801801802 0.5386142649777
0.120778378378378 0.547510557979073
0.121054954954955 0.5475205546387
0.121331531531532 0.547529757171161
0.121608108108108 0.547536734145554
0.121884684684685 0.547544728803921
0.122161261261261 0.547554575313454
0.122437837837838 0.54756040781046
0.122714414414414 0.547569113179274
0.122990990990991 0.547577511574562
0.123267567567568 0.547582289684237
0.123544144144144 0.547589667058882
0.123820720720721 0.547596553943218
0.124097297297297 0.547600888275947
0.124373873873874 0.547605512898859
0.12465045045045 0.54761165570606
0.124927027027027 0.547615482865136
0.125203603603604 0.547622509889561
0.12548018018018 0.547628689400118
0.125756756756757 0.547635612987811
0.126033333333333 0.54763992062719
0.12630990990991 0.547646203574479
0.126586486486486 0.547650978347485
0.126863063063063 0.565627481532697
0.12713963963964 0.591243080987715
0.127416216216216 0.60322440120818
0.127692792792793 0.603226760232998
0.127969369369369 0.603232656126711
0.128245945945946 0.603238485287047
0.128522522522523 0.603244100900583
0.128799099099099 0.603248642106776
0.129075675675676 0.603254781577308
0.129352252252252 0.603257958085975
0.129628828828829 0.603261314774755
0.129905405405405 0.603267654445413
0.130181981981982 0.60327321333558
0.130458558558559 0.603279596382932
0.130735135135135 0.60328350028539
0.131011711711712 0.603286333117174
0.131288288288288 0.603292022137423
0.131564864864865 0.603296773553748
0.131841441441441 0.603301781893568
0.132118018018018 0.603306776886713
0.132394594594595 0.603311217992842
0.132671171171171 0.603315752525697
0.132947747747748 0.603321031135687
0.133224324324324 0.603324671441313
0.133500900900901 0.618414039670919
0.133777477477477 0.644025453831079
0.134054054054054 0.658892638848572
0.134330630630631 0.658898131005364
0.134607207207207 0.658901080620554
0.134883783783784 0.658906612817371
0.13516036036036 0.658910650186579
0.135436936936937 0.658913402938313
0.135713513513514 0.658918204404669
0.13599009009009 0.658924016881662
0.136266666666667 0.658927533730543
0.136543243243243 0.658931297492913
0.13681981981982 0.658937753946978
0.137096396396396 0.658941197389146
0.137372972972973 0.658946933122758
0.13764954954955 0.658953269456747
0.137926126126126 0.658956712898915
0.138202702702703 0.658959445630636
0.138479279279279 0.658963599783251
0.138755855855856 0.658967456972347
0.139032432432432 0.658972338518753
0.139309009009009 0.658975748594234
0.139585585585586 0.658977480325324
0.139862162162162 0.658980676854004
0.140138738738739 0.671740004794323
0.140415315315315 0.697351530176776
0.140691891891892 0.714547763380708
0.140968468468468 0.714552601550421
0.141245045045045 0.714555384332173
0.141521621621622 0.714560135748498
0.141798198198198 0.714564166444369
0.142074774774775 0.714567049326185
0.142351351351351 0.714569555164429
0.142627927927928 0.714571734009134
0.142904504504505 0.714575702976633
0.143181081081081 0.714579615220763
0.143457657657658 0.714584079683574
0.143734234234234 0.714588020289389
0.144010810810811 0.71459326886936
0.144287387387387 0.71459667894484
0.144563963963964 0.714599942206895
0.144840540540541 0.714602558155209
0.145117117117117 0.714605417680342
0.145393693693694 0.714608160422069
0.14567027027027 0.714610736330358
0.145946846846847 0.714613392318697
0.146223423423423 0.714616378637244
0.1465 0.71462047606649
0.146776576576577 0.724492748019034
0.147053153153153 0.750104273401487
0.14732972972973 0.770184009040958
0.147606306306306 0.770186404769133
0.147882882882883 0.770188540237144
0.148159459459459 0.770191046075388
0.148436036036036 0.770193448476901
0.148712612612613 0.770196197891965
0.148989189189189 0.770201036061678
0.149265765765766 0.770203641999986
0.149542342342342 0.770207008698772
0.149818918918919 0.770211036057975
0.150095495495496 0.770215910931044
0.150372072072072 0.770218026379043
0.150648648648649 0.770220805824126
0.150925225225225 0.77022518019688
0.151201801801802 0.770227889571919
0.151478378378378 0.770231036050567
0.151754954954955 0.770236454800646
0.152031531531532 0.770238350028506
0.152308108108108 0.770240885896769
0.152584684684685 0.770243988998723
0.152861261261261 0.770246094436715
0.153137837837838 0.770249024031893
0.153414414414414 0.770254002341694
0.153690990990991 0.770255977649605
0.153967567567568 0.770258483487849
0.154244144144144 0.770262384053638
0.154520720720721 0.770266024359264
0.154797297297297 0.770272247246515
0.155073873873874 0.770277572569868
0.15535045045045 0.770279347677652
0.155627027027027 0.770282607603038
0.155903603603604 0.770286051045206
0.15618018018018 0.770288900560334
0.156456756756757 0.770291876868874
0.156733333333333 0.770294035693567
0.15700990990991 0.770297268925603
0.157286486486486 0.770300995984616
0.157563063063063 0.770304626280235
0.15783963963964 0.770307415735325
0.158116216216216 0.770310265250452
0.158392792792793 0.770314052369503
0.158669369369369 0.770316267917565
0.158945945945946 0.770319059040989
0.159222522522523 0.770320251900074
0.159499099099099 0.770321563210899
0.159775675675676 0.770325280259906
0.160052252252252 0.770328830475475
0.160328828828829 0.770331886864066
0.160605405405405 0.770335700676467
0.160881981981982 0.77033742573422
0.161158558558559 0.770339624598938
0.161435135135135 0.770343438411339
0.161711711711712 0.770345770742808
0.161988288288288 0.770347819457431
0.162264864864865 0.77035093590606
0.162541441441441 0.77035283113392
0.162818018018018 0.770354796431824
0.163094594594595 0.77035743240015
0.163371171171171 0.770360135101852
0.163647747747748 0.770362484116664
0.163924324324324 0.770365440405192
0.164200900900901 0.770369721351221
0.164477477477477 0.77037148311233
0.164754054054054 0.77037364861036
0.165030630630631 0.7703764647588
0.165307207207207 0.77037979475423
0.165583783783784 0.770381506465308
0.16586036036036 0.770383571863275
0.166136936936937 0.770387395685683
0.166413513513514 0.770389864820571
0.16669009009009 0.770392974595862
0.166966666666667 0.770396381334673
0.167243243243243 0.770398022975707
0.16751981981982 0.770399861480198
0.167796396396396 0.770403351635729
0.168072972972973 0.770404799749974
0.16834954954955 0.770407489105001
0.168626126126126 0.770409811426463
0.168902702702703 0.770413078025186
0.169179279279279 0.770416074353739
0.169455855855856 0.770417906184893
0.169732432432432 0.770421056000209
0.170009009009009 0.770426077686705
0.170285585585586 0.770428338279795
0.170562162162162 0.770429874815762
0.170838738738739 0.770432964571041
0.171115315315315 0.770436237843102
0.171391891891892 0.770439571175201
0.171668468468468 0.770440592195843
0.171945045045045 0.770444122391399
0.172221621621622 0.770445800735789
0.172498198198198 0.770450779045591
0.172774774774775 0.77045244571164
0.173051351351351 0.770454369301184
0.173327927927928 0.770457328926381
0.173604504504505 0.770458990587428
0.173881081081081 0.770461055985395
0.174157657657658 0.770463845440484
0.174434234234234 0.770465523784874
0.174710810810811 0.770467402329391
0.174987387387387 0.770471055981691
0.175263963963964 0.770474232490358
0.175540540540541 0.770475790714672
0.175817117117117 0.77047731223563
0.176093693693694 0.770479297553547
0.17637027027027 0.77048245737887
0.176646846846847 0.770483591846251
0.176923423423423 0.770484986573795
0.1772 0.77048638130134
0.177476576576577 0.770487405658652
0.177753153153153 0.770490108360354
0.17802972972973 0.770492637555279
0.178306306306306 0.770495733983896
0.178582882882883 0.770498540122329
0.178859459459459 0.770499414329546
0.179136036036036 0.770502203784636
0.179412612612613 0.770503882129026
0.179689189189189 0.770505970883674
0.179965765765766 0.770507238817806
0.180242342342342 0.770509444355861
0.180518918918919 0.770512517427796
0.180795495495496 0.77051522847117
0.181072072072072 0.770517285527465
0.181348648648649 0.770519154061975
0.181625225225225 0.770524349255246
0.181901801801802 0.770528239811029
0.182178378378378 0.770530505409122
0.182454954954955 0.770532004685622
0.182731531531532 0.77053254077707
0.183008108108108 0.770536501402897
0.183284684684685 0.77053944434475
0.183561261261261 0.770541506406049
0.183837837837838 0.770543468367284
0.184114414414414 0.770546117682285
0.184390990990991 0.77054710533624
0.184667567567568 0.77054935425099
0.184944144144144 0.770550618848453
0.185220720720721 0.770552728735337
0.185497297297297 0.770553411640211
0.185773873873874 0.770554432660854
0.18605045045045 0.77055861350682
0.186327027027027 0.770562066958994
0.186603603603604 0.770566434658411
0.18688018018018 0.770570088310711
0.187156756756757 0.770573468356173
0.187433333333333 0.770577368921962
0.18770990990991 0.770580862414162
0.187986486486486 0.770582847732078
0.188263063063063 0.770584996546765
0.18853963963964 0.770588449998939
0.188816216216216 0.770590755637057
0.189092792792793 0.770594793006266
0.189369369369369 0.770598776988775
0.189645945945946 0.770602477354438
0.189922522522523 0.770604492702373
0.190199099099099 0.77060859013162
0.190475675675676 0.77061129616999
0.190752252252252 0.770614015555036
0.191028828828829 0.770616117656359
0.191305405405405 0.770617532403917
0.191581981981982 0.770620388592382
0.191858558558559 0.770623174710803
0.192135135135135 0.770626401269501
0.192411711711712 0.770629888088363
0.192688288288288 0.77063287440691
0.192964864864865 0.770634509374606
0.193241441441441 0.770638016213481
0.193518018018018 0.77063991477801
0.193794594594595 0.770642267129491
0.194071171171171 0.770645690551646
0.194347747747748 0.770648586780136
0.194624324324324 0.770651186045106
0.194900900900901 0.770654906430782
0.195177477477477 0.770656871728686
0.195454054054054 0.77065997483064
0.195730630630631 0.770662534055585
0.196007207207207 0.770665693880907
0.196283783783784 0.770667432285335
0.19656036036036 0.770669420939921
0.196836936936937 0.770671880064802
0.197113513513514 0.770675150000195
0.19739009009009 0.770678159675423
0.197666666666667 0.77068144295749
0.197943243243243 0.770684849696302
0.19821981981982 0.770687415594584
0.198496396396396 0.770690428606481
0.198772972972973 0.770694869712611
0.19904954954955 0.770699894735775
0.199326126126126 0.770703338177943
0.199602702702703 0.770707172010357
0.199879279279279 0.770711476313067
0.200155855855856 0.770715727229077
0.200432432432432 0.770718713547624
0.200709009009009 0.770721633132795
0.200985585585586 0.770725056554951
0.201262162162162 0.770727302133031
0.201538738738739 0.770730144974821
0.201815315315315 0.770732050212687
0.202091891891892 0.770733728557077
0.202368468468468 0.770736771598993
0.202645045045045 0.770739771264216
0.202921621621622 0.770742387212529
0.203198198198198 0.77074671820859
0.203474774774775 0.770751099254681
0.203751351351351 0.770752867689128
0.204027927927928 0.770755476964104
0.204304504504504 0.770758620106083
0.204581081081081 0.770760985804239
0.204857657657658 0.770762228713355
0.205134234234234 0.770763545029184
0.205410810810811 0.770765430247038
0.205687387387387 0.770768833649181
0.205963963963964 0.770772277091349
0.206240540540541 0.77077528009324
0.206517117117117 0.770777153632753
0.206793693693694 0.770779574385943
0.20707027027027 0.770783017828111
0.207346846846847 0.7707867048471
0.207623423423423 0.770789147288637
0.2079 0.770790702176283
0.208176576576577 0.770792220360572
0.208453153153153 0.77079409556842
0.20872972972973 0.770795450255939
0.209006306306306 0.770799587725211
0.209282882882883 0.770802550687077
0.209559459459459 0.770803268070862
0.209836036036036 0.770806648116323
0.210112612612613 0.770809020487817
0.210389189189189 0.770812146946452
0.210665765765766 0.770815630428645
0.210942342342342 0.770819287417615
0.211218918918919 0.770821636432427
0.211495495495495 0.770823721850407
0.211772072072072 0.770826811605685
0.212048648648649 0.770828593386807
0.212325225225225 0.77083194340225
0.212601801801802 0.770834906364115
0.212878378378378 0.770837462252391
0.213154954954955 0.770839621077084
0.213431531531532 0.770843164619315
0.213708108108108 0.770845670457559
0.213984684684685 0.770847322108599
0.214261261261261 0.77084894372962
0.214537837837838 0.770850365150515
0.214814414414414 0.770852837622072
0.215090990990991 0.770855944060695
0.215367567567568 0.770856691474499
0.215644144144144 0.770858189638775
0.215920720720721 0.770862614061561
0.216197297297297 0.770865250029887
0.216473873873874 0.77086757235135
0.21675045045045 0.770868419865216
0.217027027027027 0.770869544322591
0.217303603603604 0.770872003447473
0.21758018018018 0.770874455899017
0.217856756756757 0.770876961737261
0.218133333333333 0.770878726835039
0.21840990990991 0.77088097241312
0.218686486486486 0.770884008781698
0.218963063063063 0.770886107546353
0.21923963963964 0.770888156260977
0.219516216216216 0.770892056826766
0.219792792792793 0.770893735171156
0.220069369369369 0.770895783885779
0.220345945945946 0.770898943711102
0.220622522522523 0.770901135902482
0.220899099099099 0.770903404837244
0.221175675675676 0.770905830595438
0.221452252252252 0.77090731541304
0.221728828828829 0.770908816913985
0.222005405405405 0.770911976739308
0.222281981981982 0.770913655083698
0.222558558558559 0.770916598025551
0.222835135135135 0.770918383143342
0.223111711711712 0.770920868961573
0.223388288288288 0.770921893318885
0.223664864864865 0.770924769527363
0.223941441441441 0.770928016106073
0.224218018018018 0.770930285040835
0.224494594594595 0.770933318072745
0.224771171171171 0.770935797217639
0.225047747747748 0.770937845932263
0.225324324324324 0.770939203956451
0.225600900900901 0.770942684101976
0.225877477477477 0.770945760510579
0.226154054054054 0.770948803552495
0.226430630630631 0.770950908990487
0.226707207207207 0.770954979726384
0.226983783783784 0.77095737211789
0.22726036036036 0.770958135102815
0.227536936936937 0.770959480892551
0.227813513513514 0.770961986730796
0.22809009009009 0.770964345755614
0.228366666666667 0.770966504580307
0.228643243243243 0.77097093567643
0.22891981981982 0.770974232305173
0.229196396396396 0.770976711450067
0.229472972972973 0.770977932670836
0.22974954954955 0.770981746483237
0.230026126126126 0.770984400803242
0.230302702702703 0.770986761496395
0.230579279279279 0.770988596664217
0.230855855855856 0.770991653052808
0.231132432432432 0.770993528260655
0.231409009009009 0.770996447845827
0.231685585585586 0.770999079365261
0.231962162162162 0.771000034764752
0.232238738738739 0.771004876271134
0.232515315315315 0.771007292019321
0.232791891891892 0.771008943670361
0.233068468468468 0.771012463855911
0.233345045045045 0.77101577049466
0.233621621621622 0.771017942666027
0.233898198198198 0.771021909965192
0.234174774774775 0.771022583972283
0.234451351351351 0.771025480200773
0.234727927927928 0.771028172892468
0.235004504504504 0.771031296014435
0.235281081081081 0.771034389106382
0.235557657657658 0.771037976025307
0.235834234234234 0.771040708757028
0.236110810810811 0.771043207921935
0.236387387387387 0.771047211924456
0.236663963963964 0.771050795506712
0.236940540540541 0.771054679389158
0.237217117117117 0.771056137513409
0.237493693693694 0.771059968009154
0.23777027027027 0.771061771478623
0.238046846846847 0.771064679385454
0.238323423423423 0.771065900606223
0.2386 0.771068973678158
0.238876576576577 0.771072046750093
0.239153153153153 0.771074749451794
0.23942972972973 0.771076971673194
0.239706306306306 0.771078373074076
0.239982882882883 0.771082116816433
0.240259459459459 0.771085630328645
0.240536036036036 0.771088026056821
0.240812612612613 0.771090918948642
0.241089189189189 0.771091916612603
0.241365765765766 0.771093651680363
0.241642342342342 0.771095056417914
0.241918918918919 0.771097261955969
0.242195495495495 0.771099327353936
0.242472072072072 0.77110216018572
0.242748648648649 0.771104329020419
0.243025225225225 0.771106014038146
0.243301801801802 0.771110111467393
0.243578378378378 0.771112807495757
0.243854954954955 0.771114075429889
0.244131531531532 0.771115873894354
0.244408108108108 0.771118353039249
0.244684684684685 0.771122393745126
0.244961261261261 0.771126237587546
0.245237837837838 0.771128813495835
0.245514414414414 0.771132363711403
0.245790990990991 0.771135977323679
0.246067567567568 0.771137992671614
0.246344144144144 0.771139507519235
0.246620720720721 0.771142013357479
0.246897297297297 0.771145219896165
0.247173873873874 0.771148039381273
0.24745045045045 0.771150274949348
0.247727027027027 0.771151766440287
0.248003603603604 0.771153623296456
0.24828018018018 0.771155123129067
0.248556756756757 0.771156591263324
0.248833333333333 0.771157615620636
0.24910990990991 0.771160601939183
0.249386486486486 0.771163958627963
0.249663063063063 0.771167452120163
0.24993963963964 0.771170601935479
0.250216216216216 0.771172427093295
0.250492792792793 0.771174449114568
0.250769369369369 0.771176838169406
0.251045945945946 0.771179824487953
0.251322522522523 0.771184038700606
0.251599099099099 0.771188222883241
0.251875675675676 0.771191856515529
0.252152252252252 0.771194352343767
0.252428828828829 0.771196758081948
0.252705405405405 0.771201215871422
0.252981981981982 0.771203217872682
0.253258558558559 0.771206290944617
0.253535135135135 0.771209994646949
0.253811711711712 0.771212764082026
0.254088288288288 0.771216664647815
0.254364864864865 0.771219454102905
0.254641441441441 0.771221349330765
0.254918018018018 0.771223114428543
0.255194594594595 0.771225209856529
0.255471171171171 0.771226644624099
0.255747747747748 0.771230438416488
0.256024324324324 0.771232397041054
0.256300900900901 0.771233424735035
0.256577477477478 0.771235843819891
0.256854054054054 0.771238463104874
0.257130630630631 0.77124090888308
0.257407207207207 0.771242875849318
0.257683783783784 0.771245029669008
0.25796036036036 0.771247275247088
0.258236936936937 0.771249851155377
0.258513513513513 0.771251015652777
0.25879009009009 0.77125260390711
0.259066666666667 0.7712542822515
0.259343243243243 0.771255960595891
0.25961981981982 0.771259564198159
0.259896396396396 0.771262967600302
0.260172972972973 0.771265440071859
0.26044954954955 0.771269527491099
0.260726126126126 0.771272597226365
0.261002702702703 0.771274909537821
0.261279279279279 0.771275933895133
0.261555855855856 0.771277535496141
0.261832432432432 0.771280074701073
0.262109009009009 0.771283081039633
0.262385585585586 0.77128585047471
0.262662162162162 0.771287812435945
0.262938738738739 0.771290515137647
0.263215315315315 0.77129205000528
0.263491891891892 0.771293388009456
0.263768468468468 0.771295523477467
0.264045045045045 0.771296547834779
0.264321621621622 0.771299133753074
0.264598198198198 0.771301559511268
0.264874774774775 0.771303785069335
0.265151351351351 0.771306574524425
0.265427927927928 0.771307807979646
0.265704504504505 0.771309747696423
0.265981081081081 0.771312837451702
0.266257657657658 0.771314742689568
0.266534234234234 0.771316888167586
0.266810810810811 0.771318272885124
0.267087387387387 0.771321102380239
0.267363963963964 0.771323654931846
0.267640540540541 0.77132534995958
0.267917117117117 0.771327248524109
0.268193693693694 0.771329644252284
0.26847027027027 0.771332086693822
0.268746846846847 0.771333568174755
0.269023423423423 0.77133609736968
0.2693 0.771340084688857
0.269576576576577 0.771341849786636
0.269853153153153 0.77134324451418
0.27012972972973 0.771344268871492
0.270406306306306 0.771345363298848
0.270682882882883 0.771347428696815
0.270959459459459 0.771349113714542
0.271236036036036 0.771353581514022
0.271512612612613 0.771357632229906
0.271789189189189 0.771360665261816
0.272065765765766 0.771363905167189
0.272342342342342 0.771366851445711
0.272618918918919 0.771369784377557
0.272895495495496 0.771371886478881
0.273172072072072 0.771373581506615
0.273448648648649 0.771374338930425
0.273725225225225 0.771377772362587
0.274001801801802 0.771380098020718
0.274278378378378 0.771382477065549
0.274554954954955 0.771383991913169
0.274831531531532 0.771385259847301
0.275108108108108 0.771387301888587
0.275384684684685 0.771391766351398
0.275661261261261 0.771393346264059
0.275937837837838 0.771395179763547
0.276214414414414 0.771398656572403
0.276490990990991 0.771400354936805
0.276767567567568 0.771402557138192
0.277044144144144 0.771405062976436
0.277320720720721 0.771407722301444
0.277597297297297 0.771410805383385
0.277873873873874 0.77141248928889
0.27815045045045 0.771413795038601
0.278427027027027 0.771416581157022
0.278703603603604 0.771420138045928
0.27898018018018 0.771423271177901
0.279256756756757 0.771426431003224
0.279533333333333 0.77142996119878
0.27980990990991 0.771432083320116
0.280086486486486 0.771435910479192
0.280363063063063 0.771437218453349
0.28063963963964 0.771438896797739
0.280916216216216 0.771441626192791
0.281192792792793 0.771443734967452
0.281469369369369 0.771445413311842
0.281745945945946 0.771447021586188
0.282022522522523 0.771449797694603
0.282299099099099 0.771450822051914
0.282575675675676 0.771452126689402
0.282852252252252 0.771453852859378
0.283128828828829 0.771454318880783
0.283405405405405 0.771456441002119
0.283681981981982 0.771459380607303
0.283958558558559 0.771461042268349
0.284235135135135 0.771462937496209
0.284511711711712 0.771465313204372
0.284788288288288 0.771467318542301
0.285064864864865 0.771468843399928
0.285341441441441 0.771470978867939
0.285618018018018 0.771472507062235
0.285894594594595 0.771475229783949
0.286171171171171 0.771476644531506
0.286447747747748 0.771478569789385
0.286724324324324 0.771480685237384
0.287000900900901 0.771481943161509
0.287277477477478 0.771484732616599
0.287554054054054 0.771486981531348
0.287830630630631 0.771488716599107
0.288107207207207 0.77149157946091
0.288383783783784 0.77149317772525
0.28866036036036 0.771495346559948
0.288936936936937 0.771497161707758
0.289213513513513 0.771499914459491
0.28949009009009 0.771502270147641
0.289766666666667 0.771504529072397
0.290043243243243 0.771506330873531
0.29031981981982 0.771507638847688
0.290596396396396 0.771509330538753
0.290872972972973 0.771510725266298
0.29114954954955 0.771511933140392
0.291426126126126 0.771515092965715
0.291702702702703 0.771517502040565
0.291979279279279 0.771518526397876
0.292255855855856 0.771522230100208
0.292532432432432 0.77152588041584
0.292809009009009 0.771528653187586
0.293085585585586 0.77153034821532
0.293362162162162 0.771533508040643
0.293638738738739 0.771535628493644
0.293915315315315 0.771538716580589
0.294191891891892 0.771541105635426
0.294468468468468 0.771544665861001
0.294745045045045 0.771545538399884
0.295021621621622 0.771546235763656
0.295298198198198 0.77154894680703
0.295574774774775 0.771551102295054
0.295851351351351 0.771552497022599
0.296127927927928 0.771555313171039
0.296404504504505 0.771558669859819
0.296681081081081 0.771561125648031
0.296957657657658 0.771563631486276
0.297234234234234 0.7715658937477
0.297510810810811 0.771568312832557
0.297787387387387 0.77157003789031
0.298063963963964 0.77157328446902
0.298340540540541 0.771576090607454
0.298617117117117 0.771579407256209
0.298893693693694 0.771581889737772
0.29917027027027 0.771584734247896
0.299446846846847 0.771588406251875
0.299723423423423 0.771590998843507
0.3 0.771593047558131
};
\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.0248 4.27350244722118e-07
0.0250754754754755 7.21661524370583e-07
0.025350950950951 1.49978974774349e-06
0.0256264264264264 3.55611870307801e-06
0.0259019019019019 6.87824282771466e-06
0.0261773773773774 1.39904802338707e-05
0.0264528528528529 2.57873147671058e-05
0.0267283283283283 4.3333058148009e-05
0.0270038038038038 6.95721065071332e-05
0.0272792792792793 0.000102617958764174
0.0275547547547548 0.000149072513144152
0.0278302302302302 0.000224547100809119
0.0281057057057057 0.000332291123619844
0.0283811811811812 0.000474210760445679
0.0286566566566567 0.000669165888753401
0.0289321321321321 0.000905375501796614
0.0292076076076076 0.00124375476223616
0.0294830830830831 0.00169167300206988
0.0297585585585586 0.00222985967692914
0.030034034034034 0.00294022828927729
0.0303095095095095 0.00380588930722029
0.030584984984985 0.00487681575937522
0.0308604604604605 0.00616644244232437
0.0311359359359359 0.0077367389915547
0.0314114114114114 0.00956564489443324
0.0316868868868869 0.0117792584176146
0.0319623623623624 0.0143735071143222
0.0322378378378378 0.0172955920543208
0.0325133133133133 0.0206095546020615
0.0327887887887888 0.0243696891997469
0.0330642642642643 0.0285747625633377
0.0333397397397397 0.0332259138657083
0.0336152152152152 0.0384074093884474
0.0338906906906907 0.0441278269364667
0.0341661661661662 0.0502603521427017
0.0344416416416416 0.0568654120750892
0.0347171171171171 0.0639591087261835
0.0349925925925926 0.0711610332170322
0.0352680680680681 0.0787619877641633
0.0355435435435435 0.0866109868311149
0.035819019019019 0.0947784140193032
0.0360944944944945 0.103167119656429
0.03636996996997 0.111707647136051
0.0366454454454454 0.120313263608501
0.0369209209209209 0.128971597305585
0.0371963963963964 0.137614567354982
0.0374718718718719 0.146291559446084
0.0377473473473473 0.154908626252869
0.0380228228228228 0.163378456142006
0.0382982982982983 0.171662014368919
0.0385737737737738 0.179788775694931
0.0388492492492492 0.187754838784475
0.0391247247247247 0.195533048716445
0.0394002002002002 0.203012683705213
0.0396756756756757 0.210366472816361
0.0399511511511512 0.217450473023013
0.0402266266266266 0.224209723832587
0.0405021021021021 0.230734075313202
0.0407775775775776 0.237016911449957
0.0410530530530531 0.243003256350259
0.0413285285285285 0.248698487183855
0.041604004004004 0.254138788838133
0.0418794794794795 0.259236195179385
0.042154954954955 0.264142071610957
0.0424304304304304 0.268718153431451
0.0427059059059059 0.273114292993344
0.0429813813813814 0.277247563815817
0.0432568568568569 0.281081181266694
0.0435323323323323 0.284788642700883
0.0438078078078078 0.288186323546565
0.0440832832832833 0.291484552418629
0.0443587587587588 0.294477114643431
0.0446342342342342 0.297277073235716
0.0449097097097097 0.299900196521181
0.0451851851851852 0.30242646145118
0.0454606606606607 0.304713892777744
0.0457361361361361 0.306844882686944
0.0460116116116116 0.308848369934241
0.0462870870870871 0.310745267731611
0.0465625625625626 0.312458945635171
0.046838038038038 0.314122307432139
0.0471135135135135 0.315652036508139
0.047388988988989 0.31711314998929
0.0476644644644645 0.318490113544475
0.0479399399399399 0.319741648733389
0.0482154154154154 0.320905175010793
0.0484908908908909 0.321966844774314
0.0487663663663664 0.322974455801322
0.0490418418418418 0.323900806542908
0.0493173173173173 0.324775458171555
0.0495927927927928 0.325567443836197
0.0498682682682683 0.326307521632224
0.0501437437437437 0.326982886452305
0.0504192192192192 0.32761847476072
0.0506946946946947 0.328206044986081
0.0509701701701702 0.328755952350985
0.0512456456456456 0.329237408387802
0.0515211211211211 0.329711948965103
0.0517965965965966 0.330138741815062
0.0520720720720721 0.330548634438675
0.0523475475475475 0.330940578352011
0.052623023023023 0.331307906206806
0.0528984984984985 0.331648495368511
0.053173973973974 0.331959829219018
0.0534494494494494 0.332255271543759
0.0537249249249249 0.33253760076099
0.0540004004004004 0.332793400040807
0.0542758758758759 0.333034824267948
0.0545513513513513 0.333269307796669
0.0548268268268268 0.333482907630098
0.0551023023023023 0.333693272606119
0.0553777777777778 0.333894016854409
0.0556532532532533 0.334100200300257
0.0559287287287287 0.334299474275483
0.0562042042042042 0.334484926742793
0.0564796796796797 0.334676421574675
0.0567551551551552 0.334842389608606
0.0570306306306306 0.33502133984997
0.0573061061061061 0.335183773581877
0.0575815815815816 0.335346956780879
0.0578570570570571 0.335526416505869
0.0581325325325325 0.335687835548306
0.058408008008008 0.335860340030424
0.0586834834834835 0.336033925079827
0.058958958958959 0.336204218377346
0.0592344344344344 0.336383510413351
0.0595099099099099 0.336582396393909
0.0597853853853854 0.336777085444287
0.0600608608608609 0.336974228229403
0.0603363363363363 0.337164095793686
0.0606118118118118 0.337344909863896
0.0608872872872873 0.337537715407639
0.0611627627627628 0.337754453848421
0.0614382382382382 0.337978792193555
0.0617137137137137 0.338207478902291
0.0619891891891892 0.338433130953732
0.0622646646646647 0.33867362561923
0.0625401401401401 0.338925982997075
0.0628156156156156 0.339181937132536
0.0630910910910911 0.339472967782528
0.0633665665665666 0.339760582625009
0.063642042042042 0.34005923328492
0.0639175175175175 0.340385551344008
0.064192992992993 0.340731888559005
0.0644684684684685 0.341074317166208
0.0647439439439439 0.341454678134021
0.0650194194194194 0.341841222633154
0.0652948948948949 0.342251335990228
0.0655703703703704 0.342641733913789
0.0658458458458458 0.343087372952317
0.0661213213213213 0.343504183174337
0.0663967967967968 0.343934411509596
0.0666722722722723 0.344387117013283
0.0669477477477477 0.344866719487927
0.0672232232232232 0.345367330141268
0.0674986986986987 0.345924533260351
0.0677741741741742 0.346495483453972
0.0680496496496496 0.347101386106498
0.0683251251251251 0.347730553039012
0.0686006006006006 0.348325575585308
0.0688760760760761 0.348953207222499
0.0691515515515515 0.349593800961557
0.069427027027027 0.350250289220828
0.0697025025025025 0.350960978238915
0.069977977977978 0.351660159172635
0.0702534534534534 0.352428127667967
0.0705289289289289 0.353210602543829
0.0708044044044044 0.353991092101888
0.0710798798798799 0.354815136734888
0.0713553553553554 0.355666097161079
0.0716308308308308 0.356493872018438
0.0719063063063063 0.357321284120033
0.0721817817817818 0.358179179683529
0.0724572572572573 0.359075722424712
0.0727327327327327 0.360021597383034
0.0730082082082082 0.36100267162818
0.0732836836836837 0.362059584500088
0.0735591591591592 0.363109209317822
0.0738346346346346 0.364138541201713
0.0741101101101101 0.36519038960961
0.0743855855855856 0.366320329323337
0.0746610610610611 0.367405761728243
0.0749365365365365 0.368571900446032
0.075212012012012 0.369659927752424
0.0754874874874875 0.37080801509321
0.075762962962963 0.372017520663611
0.0760384384384384 0.3732744266056
0.0763139139139139 0.374532177836963
0.0765893893893894 0.375815487949628
0.0768648648648649 0.377095392093676
0.0771403403403403 0.378385895721572
0.0774158158158158 0.379744390816181
0.0776912912912913 0.381098191902546
0.0779667667667668 0.382451479655284
0.0782422422422422 0.383798002098593
0.0785177177177177 0.385200025318128
0.0787931931931932 0.386669852637602
0.0790686686686687 0.388117699438934
0.0793441441441441 0.38960560465765
0.0796196196196196 0.391066239027415
0.0798950950950951 0.392544253162689
0.0801705705705706 0.394007070911483
0.080446046046046 0.39550242032335
0.0807215215215215 0.397023445827698
0.080996996996997 0.398511835291136
0.0812724724724725 0.399990908177016
0.081547947947948 0.401523108098874
0.0818234234234234 0.403084935926589
0.0820988988988989 0.404630015816934
0.0823743743743744 0.406218126754144
0.0826498498498498 0.40773042302016
0.0829253253253253 0.409215221714874
0.0832008008008008 0.410709633865094
0.0834762762762763 0.412216525155793
0.0837517517517517 0.41372799923245
0.0840272272272272 0.415218153708009
0.0843027027027027 0.416680267761955
0.0845781781781782 0.418194804729255
0.0848536536536536 0.419687746178632
0.0851291291291291 0.42120133818428
0.0854046046046046 0.422730064976372
0.0856800800800801 0.424168363772236
0.0859555555555555 0.425661878871942
0.086231031031031 0.427126780755262
0.0865065065065065 0.428526793845868
0.086781981981982 0.429950986661432
0.0870574574574575 0.431379030334757
0.0873329329329329 0.432806075574177
0.0876084084084084 0.434237215932608
0.0878838838838839 0.435618129590055
0.0881593593593594 0.437034050461993
0.0884348348348348 0.43843199096808
0.0887103103103103 0.439764232469877
0.0889857857857858 0.441068581989035
0.0892612612612613 0.442409947996057
0.0895367367367367 0.4436828391472
0.0898122122122122 0.444965073398138
0.0900876876876877 0.446256033465184
0.0903631631631632 0.447532041407001
0.0906386386386386 0.448801721656306
0.0909141141141141 0.450041586632981
0.0911895895895896 0.451308542791837
0.0914650650650651 0.452573430216175
0.0917405405405405 0.453757105694007
0.092016016016016 0.45490737427493
0.0922914914914915 0.456046277221567
0.092566966966967 0.457170882115572
0.0928424424424424 0.458303684947605
0.0931179179179179 0.459424600256164
0.0933933933933934 0.460507645659703
0.0936688688688689 0.461558470394791
0.0939443443443443 0.462636370484273
0.0942198198198198 0.463694592784709
0.0944952952952953 0.46472490898583
0.0947707707707708 0.465686532164282
0.0950462462462462 0.466642132655951
0.0953217217217217 0.467585767340767
0.0955971971971972 0.468510602464819
0.0958726726726727 0.469451015981124
0.0961481481481481 0.47037311332583
0.0964236236236236 0.471239443388601
0.0966990990990991 0.472160824632896
0.0969745745745746 0.473020544241881
0.0972500500500501 0.473922176685979
0.0975255255255255 0.474742349927873
0.097801001001001 0.475534149936853
0.0980764764764765 0.476287017867983
0.098351951951952 0.477060468338677
0.0986274274274274 0.477797714671972
0.0989029029029029 0.478542919815381
0.0991783783783784 0.479258041897118
0.0994538538538539 0.479953233800775
0.0997293293293293 0.48063875321556
0.100004804804805 0.481340171856116
0.10028028028028 0.482064988243404
0.100555755755756 0.482735249243896
0.100831231231231 0.483357578144717
0.101106706706707 0.483943123696696
0.101382182182182 0.48452295456207
0.101657657657658 0.485094957089627
0.101933133133133 0.485640296640805
0.102208608608609 0.486191575034272
0.102484084084084 0.486734394545118
0.10275955955956 0.487281649686281
0.103035035035035 0.487811807395432
0.103310510510511 0.488329227158399
0.103585985985986 0.488821973112792
0.103861461461461 0.48927027763618
0.104136936936937 0.489662222405072
0.104412412412412 0.490084321246787
0.104687887887888 0.490490763840647
0.104963363363363 0.490895292127856
0.105238838838839 0.491299056831294
0.105514314314314 0.4916857886972
0.10578978978979 0.492082364590966
0.106065265265265 0.49245211794715
0.106340740740741 0.492830701069501
0.106616216216216 0.49316888141316
0.106891691691692 0.493465092882785
0.107167167167167 0.493759321601276
0.107442642642643 0.494061536507672
0.107718118118118 0.494337450337897
0.107993593593594 0.494603720768154
0.108269069069069 0.494862090566109
0.108544544544545 0.495132837265597
0.10882002002002 0.495387330111332
0.109095495495495 0.495644579130868
0.109370970970971 0.495906600869804
0.109646446446446 0.496122588132378
0.109921921921922 0.496320133884391
0.110197397397397 0.496510312443297
0.110472872872873 0.49670611884987
0.110748348348348 0.496894192313126
0.111023823823824 0.497077859662747
0.111299299299299 0.497248477643785
0.111574774774775 0.497405635589337
0.11185025025025 0.49758348943563
0.112125725725726 0.497747022557055
0.112401201201201 0.497896216986935
0.112676676676677 0.4980439090604
0.112952152152152 0.498175325463433
0.113227627627628 0.498293616781173
0.113503103103103 0.498408699335964
0.113778578578579 0.49851044291645
0.114054054054054 0.498621789685768
0.11432952952953 0.498713000088
0.114605005005005 0.498822737556396
0.11488048048048 0.498930042678956
0.115155955955956 0.499028318690789
0.115431431431431 0.499121094332806
0.115706906906907 0.499211416240084
0.115982382382382 0.499288734978805
0.116257857857858 0.499359426580398
0.116533333333333 0.4994406697547
0.116808808808809 0.499511686039811
0.117084284284284 0.499570921745955
0.11735975975976 0.499635887966491
0.117635235235235 0.499712972710634
0.117910710710711 0.499770695365911
0.118186186186186 0.499826071658733
0.118461661661662 0.499886501721116
0.118737137137137 0.499935145643417
0.119012612612613 0.499987785868006
0.119288088088088 0.500035235006289
0.119563563563564 0.50007580461841
0.119839039039039 0.50012110374435
0.120114514514515 0.510777336481827
0.12038998998999 0.536317220020205
0.120665465465465 0.555799709862037
0.120940940940941 0.555847281772613
0.121216416416416 0.555889831141423
0.121491891891892 0.555933026455048
0.121767367367367 0.555962393844087
0.122042842842843 0.556000554210384
0.122318318318318 0.556031669928202
0.122593793793794 0.556060959033864
0.122869269269269 0.556097892532792
0.123144744744745 0.556132849269476
0.12342022022022 0.556164829526679
0.123695695695696 0.556194973760607
0.123971171171171 0.556226900973335
0.124246646646647 0.556254717239264
0.124522122122122 0.556282894977622
0.124797597597598 0.556308521020075
0.125073073073073 0.556338042409202
0.125348548548549 0.556361371711451
0.125624024024024 0.556384055496663
0.125899499499499 0.556407416026707
0.126174974974975 0.556433520324989
0.12645045045045 0.556453419703051
0.126725925925926 0.561751875583506
0.127001401401401 0.587611067039922
0.127276876876877 0.611732886415144
0.127552352352352 0.612099776063381
0.127827827827828 0.61212213174285
0.128103303303303 0.61214493487813
0.128378778778779 0.612171182909828
0.128654254254254 0.612197842463983
0.12892972972973 0.612218784337087
0.129205205205205 0.612235043324175
0.129480680680681 0.612259363360324
0.129756156156156 0.612277134970501
0.130031631631632 0.612293197179699
0.130307107107107 0.61231307516886
0.130582582582583 0.612333794169614
0.130858058058058 0.612352467535863
0.131133533533534 0.612367699855697
0.131409009009009 0.61238559338261
0.131684484484484 0.612401145680405
0.13195995995996 0.612421103236278
0.132235435435435 0.612435770461344
0.132510910910911 0.612452908532269
0.132786386386386 0.612469747586356
0.133061861861862 0.612487486257626
0.133337337337337 0.612507731212786
0.133612812812813 0.637969717153728
0.133888288288288 0.663484387027666
0.134163763763764 0.668104229256554
0.134439239239239 0.668121628272073
0.134714714714715 0.668140451360629
0.13499019019019 0.668152027033925
0.135265665665666 0.668170003549775
0.135541141141141 0.668185233302941
0.135816616616617 0.668199212233168
0.136092092092092 0.668214794903202
0.136367567567568 0.668233244113767
0.136643043043043 0.668250455762512
0.136918518518519 0.668265621348975
0.137193993993994 0.668278996256634
0.137469469469469 0.668294765865664
0.137744944944945 0.668309178562807
0.13802042042042 0.668322818265062
0.138295895895896 0.668334581732909
0.138571371371371 0.668351665048248
0.138846846846847 0.66836596523977
0.139122322322322 0.668381105587329
0.139397797797798 0.668392383527121
0.139673273273273 0.668405866662619
0.139948748748749 0.668419538020448
0.140224224224224 0.68910451259718
0.1404996996997 0.714944399429566
0.140775175175175 0.724013586967492
0.141050650650651 0.724029005798543
0.141326126126126 0.724041201322194
0.141601601601602 0.724058306026433
0.141877077077077 0.724070407866697
0.142152552552553 0.724083987680029
0.142428028028028 0.724094050730236
0.142703503503503 0.724106662909681
0.142978978978979 0.724118360499712
0.143254454454454 0.724130260856527
0.14352992992993 0.724140841090364
0.143805405405405 0.724148570183679
0.144080880880881 0.724158092950243
0.144356356356356 0.724168579072915
0.144631831831832 0.724182966103376
0.144907307307307 0.72419474967679
0.145182782782783 0.724203508431806
0.145458258258258 0.724216353322495
0.145733733733734 0.724233183393244
0.146009209209209 0.724246783312143
0.146284684684685 0.72426050899778
0.14656016016016 0.724274570489166
0.146835635635636 0.73962563308921
0.147111111111111 0.765147995267556
0.147386586586587 0.779866729512905
0.147662062062062 0.779878387319581
0.147937537537538 0.779888396469757
0.148213013013013 0.779897491886077
0.148488488488488 0.779910894599307
0.148763963963964 0.779923733073326
0.149039439439439 0.779934426668338
0.149314914914915 0.77994205694493
0.14959039039039 0.779952978973407
0.149865865865866 0.779963446701623
0.150141341341341 0.779977427770741
0.150416816816817 0.779989985194598
0.150692292292292 0.779997825510199
0.150967767767768 0.780011964429407
0.151243243243243 0.780021230529158
0.151518718718719 0.78003395991978
0.151794194194194 0.78004595010998
0.15206966966967 0.780059611201136
0.152345145145145 0.780069351706714
0.152620620620621 0.780081581452607
0.152896096096096 0.780091824169583
0.153171571571572 0.780103579937426
0.153447047047047 0.780115176571845
0.153722522522522 0.780128118140367
0.153997997997998 0.780138034034934
0.154273473473473 0.78015066974217
0.154548948948949 0.780160523608924
0.154824424424424 0.78016973238642
0.1550998998999 0.78018171359328
0.155375375375375 0.780190705059541
0.155650850850851 0.780197544374568
0.155926326326326 0.780206369862955
0.156201801801802 0.78021940169264
0.156477277277277 0.780228240869924
0.156752752752753 0.780237616480849
0.157028228228228 0.780247092191831
0.157303703703704 0.780256678269542
0.157579179179179 0.780267491214623
0.157854654654655 0.780276515192013
0.15813013013013 0.780285610608333
0.158405605605606 0.78029560863628
0.158681081081081 0.780304043991111
0.158956556556557 0.780309478055334
0.159232032032032 0.780318146121409
0.159507507507508 0.780327668887973
0.159782982982983 0.780337691727046
0.160058458458458 0.780349245583662
0.160333933933934 0.780359801006373
0.160609409409409 0.780368404477967
0.160884884884885 0.780378274172508
0.16116036036036 0.780385667887853
0.161435835835836 0.780394449315104
0.161711311311311 0.780401859286014
0.161986786786787 0.780410583818787
0.162262262262262 0.78041856658447
0.162537737737738 0.78042568652188
0.162813213213213 0.780433282148452
0.163088688688689 0.780441208447436
0.163364164164164 0.78045280379852
0.16363963963964 0.780460850730906
0.163915115115115 0.780470502258655
0.164190590590591 0.780477977251825
0.164466066066066 0.780487402912778
0.164741541541542 0.780494781655892
0.165017017017017 0.780503803494392
0.165292492492492 0.780513384010989
0.165567967967968 0.780521768460235
0.165843443443443 0.780530081898329
0.166118918918919 0.780538081775133
0.166394394394394 0.780547006508021
0.16666986986987 0.780555473946203
0.166945345345345 0.780562834722641
0.167220820820821 0.780570962505073
0.167496296296296 0.78057776075341
0.167771771771772 0.780588444937306
0.168047247247247 0.7805982902485
0.168322722722723 0.780607708209449
0.168598198198198 0.780619674871857
0.168873673673674 0.780625059741607
0.169149149149149 0.780633825341071
0.169424624624625 0.780643887535722
0.1697001001001 0.780650096305944
0.169975575575576 0.780658556044122
0.170251051051051 0.780668723899945
0.170526526526527 0.780677496343857
0.170802002002002 0.780688247688903
0.171077477477477 0.780700605768202
0.171352952952953 0.780712185719278
0.171628428428428 0.780719257317772
0.171903903903904 0.780730158385125
0.172179379379379 0.780740163257521
0.172454854854855 0.78075134879726
0.17273033033033 0.780762539470335
0.173005805805806 0.780771634886654
0.173281281281281 0.780783534387913
0.173556756756757 0.780792447570795
0.173832232232232 0.780802890915664
0.174107707707708 0.780814098272082
0.174383183183183 0.780824161322289
0.174658658658659 0.780833192999684
0.174934134134134 0.780847424746722
0.17520960960961 0.780858887058842
0.175485085085085 0.780867232580287
0.175760560560561 0.780877883397498
0.176036036036036 0.780885325023981
0.176311511511512 0.780893173039587
0.176586986986987 0.780902640195008
0.176862462462462 0.780910081821492
0.177137937937938 0.780919825749294
0.177413413413413 0.780928329976386
0.177688888888889 0.780935278802588
0.177964364364364 0.780943319746081
0.17823983983984 0.780950430700153
0.178515315315315 0.780958540515908
0.178790790790791 0.780967418193214
0.179066266266266 0.780976434898378
0.179341741741742 0.780985318564576
0.179617217217217 0.780992916330038
0.179892692692693 0.781003200113705
0.180168168168168 0.781014079364379
0.180443643643644 0.781023139702901
0.180719119119119 0.781032798502877
0.180994594594595 0.781043117364341
0.18127007007007 0.781049753484808
0.181545545545546 0.781063421848191
0.181821021021021 0.781075193016043
0.182096496496496 0.78108507639948
0.182371971971972 0.781096878795128
0.182647447447447 0.781103649665672
0.182922922922923 0.781116555728618
0.183198398398398 0.781129912241822
0.183473873873874 0.781140653320195
0.183749349349349 0.781150082403372
0.184024824824825 0.781159598325488
0.1843003003003 0.781166765318482
0.184575775775776 0.781173507527898
0.184851251251251 0.7811828446388
0.185126726726727 0.781192659149976
0.185402202202202 0.78120920902612
0.185677677677678 0.781223548145443
0.185953153153153 0.781233080323123
0.186228628628629 0.781242282256171
0.186504104104104 0.781256661586627
0.18677957957958 0.781265809191866
0.187055055055055 0.781274774135888
0.187330530530531 0.781282630707054
0.187606006006006 0.781291751790055
0.187881481481481 0.781302182729362
0.188156956956957 0.781313454680261
0.188432432432432 0.781322292574211
0.188707907907908 0.78132998616195
0.188983383383383 0.781343400425187
0.189258858858859 0.781350999473983
0.189534334334334 0.781360668968409
0.18980980980981 0.781372910692086
0.190085285285285 0.781383401092538
0.190360760760761 0.781394386432162
0.190636236236236 0.781404868704831
0.190911711711712 0.781413037126176
0.191187187187187 0.781422732287283
0.191462662662663 0.781435620383553
0.191738138138138 0.781443969327222
0.192013613613614 0.78145366662722
0.192289089089089 0.781465773173042
0.192564564564565 0.781476632745927
0.19284004004004 0.7814862487681
0.193115515515516 0.781495959756995
0.193390990990991 0.781509148581214
0.193666466466466 0.781520171137526
0.193941941941942 0.781530876710323
0.194217417417417 0.781539354415178
0.194492892892893 0.781547377391995
0.194768368368368 0.781556525425011
0.195043843843844 0.78156109922763
0.195319319319319 0.781566842575363
0.195594794794795 0.781573913746079
0.19587027027027 0.781581636422724
0.196145745745746 0.781588677648978
0.196421221221221 0.78159629937001
0.196696696696697 0.781605977419996
0.196972172172172 0.781616425470424
0.197247647647648 0.781626468415064
0.197523123123123 0.781636880104359
0.197798598598599 0.781645777887232
0.198074074074074 0.781656772637973
0.19834954954955 0.781666752271466
0.198625025025025 0.781676376421421
0.1989005005005 0.781686012121384
0.199175975975976 0.781696605188561
0.199451451451451 0.781707810406089
0.199726926926927 0.781715740982852
0.200002402402402 0.781725013071495
0.200277877877878 0.781736232833476
0.200553353353353 0.781746988456302
0.200828828828829 0.781756149322659
0.201104304304304 0.781769062230053
0.20137977977978 0.781776411456484
0.201655255255255 0.78178370763844
0.201930730730731 0.781791281448333
0.202206206206206 0.781800305425723
0.202481681681682 0.781806888501715
0.202757157157157 0.781818530908382
0.203032632632633 0.781830417148522
0.203308108108108 0.781840576021006
0.203583583583584 0.781850673721233
0.203859059059059 0.781861689005318
0.204134534534535 0.78187063683822
0.20441001001001 0.78187958082112
0.204685485485485 0.781893000645471
0.204960960960961 0.781903719907165
0.205236436436436 0.781914238968745
0.205511911911912 0.781925388575129
0.205787387387387 0.781935613325429
0.206062862862863 0.781945612208933
0.206338338338338 0.781955577725751
0.206613813813814 0.781964240658489
0.206889289289289 0.781974131741931
0.207164764764765 0.781985363909474
0.20744024024024 0.781995913343293
0.207715715715716 0.782005624332187
0.207991191191191 0.78201541574335
0.208266666666667 0.7820260190772
0.208542142142142 0.782038579067726
0.208817617617618 0.782050042235401
0.209093093093093 0.782059288229585
0.209368568568569 0.782067077211823
0.209644044044044 0.782077529967809
0.20991951951952 0.782084521144034
0.210194994994995 0.782091375003515
0.21047047047047 0.782098481252029
0.210745945945946 0.782108663224526
0.211021421421421 0.78211825529113
0.211296896896897 0.782126469484723
0.211572372372372 0.782133926938993
0.211847847847848 0.782143813744655
0.212123323323323 0.78215056279852
0.212398798798799 0.782161569954823
0.212674274274274 0.782168664225552
0.21294974974975 0.78217764542514
0.213225225225225 0.782187923219914
0.213500700700701 0.782197116597401
0.213776176176176 0.782204081251389
0.214051651651652 0.782214693568578
0.214327127127127 0.782225690885986
0.214602602602603 0.782235652125024
0.214878078078078 0.782243027018136
0.215153553553554 0.782250184172235
0.215429029029029 0.782258708932672
0.215704504504504 0.782268623116127
0.21597997997998 0.782279750050277
0.216255455455455 0.782288597355343
0.216530930930931 0.782296612632155
0.216806406406406 0.782307149660411
0.217081881881882 0.782317617388628
0.217357357357357 0.782328857683954
0.217632832832833 0.782340678474056
0.217908308308308 0.78234695825543
0.218183783783784 0.782358512967603
0.218459259259259 0.782366047421917
0.218734734734735 0.78237621527774
0.21901021021021 0.782382789798171
0.219285685685686 0.782389164546266
0.219561161161161 0.782399383307673
0.219836636636637 0.782409037829869
0.220112112112112 0.782419141946766
0.220387587587588 0.78243001050299
0.220663063063063 0.782440013664274
0.220938538538539 0.782448187646732
0.221214014014014 0.782456435207011
0.221489489489489 0.782468739814057
0.221764964964965 0.782477805285915
0.22204044044044 0.782489764248319
0.222315915915916 0.782500705099029
0.222591391391391 0.782511189938366
0.222866866866867 0.782520610893761
0.223142342342342 0.782529499265518
0.223417817817818 0.78253908748212
0.223693293293293 0.782548125576184
0.223968768768769 0.782559148132496
0.224244244244244 0.782570408961167
0.22451971971972 0.782579568116412
0.224795195195195 0.782587597082121
0.225070670670671 0.782597204120956
0.225346146146146 0.782605023475433
0.225621621621622 0.782615362014687
0.225897097097097 0.782625999998557
0.226172572572573 0.782633887797518
0.226448048048048 0.78264147914631
0.226723523523524 0.78264971558436
0.226998998998999 0.782660319345987
0.227274474474474 0.782670269462796
0.22754994994995 0.782676373855181
0.227825425425425 0.782683332092499
0.228100900900901 0.782692015558583
0.228376376376376 0.782701623880752
0.228651851851852 0.782711694630963
0.228927327327327 0.782718742273888
0.229202802802803 0.782727099773118
0.229478278278278 0.782737662895834
0.229753753753754 0.782746113222895
0.230029229229229 0.782755115811384
0.230304704704705 0.782761445215008
0.23058018018018 0.782771637454178
0.230855655655656 0.782779346014148
0.231131131131131 0.782789779947901
0.231406606606607 0.782797726352451
0.231682082082082 0.782805265512324
0.231957557557558 0.782811579088162
0.232233033033033 0.782820025565221
0.232508508508508 0.782828625186812
0.232783983983984 0.782836228941167
0.233059459459459 0.782843925095574
0.233334934934935 0.782852332217055
0.23361041041041 0.782864390851738
0.233885885885886 0.782877574114843
0.234161361361361 0.782883523223805
0.234436836836837 0.78288981369963
0.234712312312312 0.782896884442568
0.234987787787788 0.782903146257265
0.235263263263263 0.782912512029294
0.235538738738739 0.782919296588735
0.235814214214214 0.782929150455489
0.23608968968969 0.782936153181721
0.236365165165165 0.782948195988618
0.236640640640641 0.782954393636611
0.236916116116116 0.782964043453248
0.237191591591592 0.78297160015202
0.237467067067067 0.782983873959049
0.237742542542543 0.782995436799004
0.238018018018018 0.783007118989027
0.238293493493493 0.783018673701199
0.238568968968969 0.783030390541242
0.238844444444444 0.78304145074202
0.23911991991992 0.783051885531329
0.239395395395395 0.783063143793332
0.239670870870871 0.783074310510837
0.239946346346346 0.783083666016195
0.240221821821822 0.783097179096155
0.240497297297297 0.783108524197096
0.240772772772773 0.783118197969303
0.241048248248248 0.783129328753455
0.241323723723724 0.783138003663978
0.241599199199199 0.783145371284864
0.241874674674675 0.78315286210582
0.24215015015015 0.783165055062802
0.242425625625626 0.783173081461843
0.242701101101101 0.783183491867804
0.242976576576577 0.783192754545331
0.243252052052052 0.783205700819411
0.243527527527528 0.783214869813551
0.243803003003003 0.783224515780186
0.244078478478478 0.783233696324332
0.244353953953954 0.78324276607397
0.244629429429429 0.783255070681016
0.244904904904905 0.78326570780933
0.24518038038038 0.783274032369652
0.245455855855856 0.783280911895814
0.245731331331331 0.783290320445646
0.246006806806807 0.783300694490476
0.246282282282282 0.783309894712411
0.246557757757758 0.783317993405938
0.246833233233233 0.783329291879075
0.247108708708709 0.783341768880664
0.247384184184184 0.783350901513671
0.24765965965966 0.783359576851973
0.247935135135135 0.783367533095418
0.248210610610611 0.783374904994084
0.248486086086086 0.783383804915847
0.248761561561562 0.783396740495477
0.249037037037037 0.783408354668794
0.249312512512512 0.783418255591131
0.249587987987988 0.78342836569692
0.249863463463463 0.783436220129196
0.250138938938939 0.783445607290127
0.250414414414414 0.783451620993571
0.25068988988989 0.783460771593255
0.250965365365365 0.783469569276071
0.251240840840841 0.783478237342146
0.251516316316316 0.783488972431627
0.251791791791792 0.783495286435242
0.252067267267267 0.783504249240375
0.252342742742743 0.783514860274229
0.252618218218218 0.783529347832525
0.252893693693694 0.783537911092985
0.253169169169169 0.783546047003199
0.253444644644645 0.783553328212925
0.25372012012012 0.783567960360192
0.253995595595596 0.783576921454213
0.254271071071071 0.783582807679806
0.254546546546547 0.78358909173896
0.254822022022022 0.783597716599455
0.255097497497497 0.783602197146465
0.255372972972973 0.783609852234182
0.255648448448448 0.783619503761931
0.255923923923924 0.783629338378674
0.256199399399399 0.783638111250364
0.256474874874875 0.783643785298058
0.25675035035035 0.78365265955314
0.257025825825826 0.783661424297048
0.257301301301301 0.783667641622831
0.257576776776777 0.783675565355146
0.257852252252252 0.783681161975017
0.258127727727728 0.783689857418886
0.258403203203203 0.783700243013722
0.258678678678679 0.783709711024699
0.258954154154154 0.783717916234954
0.25922962962963 0.783730117747496
0.259505105105105 0.783740416075616
0.259780580580581 0.783748229441201
0.260056056056056 0.783752280926855
0.260331531531532 0.783760144770247
0.260607007007007 0.783770267709377
0.260882482482482 0.783775861334803
0.261157957957958 0.783781672699241
0.261433433433433 0.783790977726792
0.261708908908909 0.783798924559121
0.261984384384384 0.783806235713308
0.26225985985986 0.783814875118255
0.262535335335335 0.783823673656627
0.262810810810811 0.783832039711418
0.263086286286286 0.783842785923127
0.263361761761762 0.783851412066956
0.263637237237237 0.783858203043067
0.263912712712713 0.783866929286953
0.264188188188188 0.78387779270984
0.264463663663664 0.783889992511271
0.264739139139139 0.783896562326144
0.265014614614615 0.78390859657748
0.26529009009009 0.783916547259811
0.265565565565566 0.783927400416026
0.265841041041041 0.783937469455125
0.266116516516517 0.783945669959821
0.266391991991992 0.783960792768481
0.266667467467467 0.783972772692008
0.266942942942943 0.783982452880885
0.267218418418418 0.78399602114421
0.267493893893894 0.784004610499129
0.267769369369369 0.784014167915713
0.268044844844845 0.78402399526023
0.26832032032032 0.78403412033825
0.268595795795796 0.784044339099658
0.268871271271271 0.784054847466786
0.269146746746747 0.784065138094901
0.269422222222222 0.784073928933269
0.269697697697698 0.784085861801213
0.269973173173173 0.78409467231737
0.270248648648649 0.7841068721188
0.270524124124124 0.78411585930728
0.2707995995996 0.784131264877213
0.271075075075075 0.78414090613829
0.271350550550551 0.784151393116517
0.271626026026026 0.784157708403467
0.271901501501501 0.78416892773767
0.272176976976977 0.784179680793828
0.272452452452452 0.784190122855363
0.272727927927928 0.784202448423532
0.273003403403403 0.784212529012638
0.273278878878879 0.784220647383954
0.273554354354354 0.784227981638154
0.27382982982983 0.784234872714322
0.274105305305305 0.784242176596282
0.274380780780781 0.784250963584648
0.274656256256256 0.78426002820095
0.274931731731732 0.784271106368405
0.275207207207207 0.784282389869311
0.275482682682683 0.784291175146564
0.275758158158158 0.784297916072646
0.276033633633634 0.784304940615558
0.276309109109109 0.784313729315035
0.276584584584585 0.784321130302606
0.27686006006006 0.784330691996971
0.277135535535535 0.784340224174652
0.277411011011011 0.78435165654231
0.277686486486486 0.784359459213444
0.277961961961962 0.784367065534467
0.278237437437437 0.784374288994159
0.278512912912913 0.78438044814213
0.278788388388388 0.784389866103079
0.279063863863864 0.784399711414272
0.279339339339339 0.784406060923464
0.279614814814815 0.784411519798812
0.27989029029029 0.784420314487182
0.280165765765766 0.784430276153998
0.280441241241241 0.784438329075276
0.280716716716717 0.784447672175071
0.280992192192192 0.784456629419089
0.281267667667668 0.784464936868291
0.281543143143143 0.784474518240444
0.281818618618619 0.784482779917397
0.282094094094094 0.784490941066515
0.28236956956957 0.784498921693307
0.282645045045045 0.784506055747393
0.282920520520521 0.784517208348224
0.283195995995996 0.784526092014422
0.283471471471471 0.784536601664885
0.283746946946947 0.784544911680755
0.284022422422422 0.784550475361719
0.284297897897898 0.784558967611026
0.284573373373373 0.784565221297941
0.284848848848849 0.784572274929758
0.285124324324324 0.784582016290892
0.2853997997998 0.784589403161788
0.285675275275275 0.784597748683234
0.285950750750751 0.784605666854435
0.286226226226226 0.784614327648284
0.286501701701702 0.784623603586929
0.286777177177177 0.784629361051337
0.287052652652653 0.784638891945684
0.287328128128128 0.78464525771044
0.287603603603604 0.784651116130462
0.287879079079079 0.784663459665308
0.288154554554555 0.784673713076735
0.28843003003003 0.784682870948646
0.288705505505505 0.784692160576188
0.288980980980981 0.784700377764227
0.289256456456456 0.784710865598011
0.289531931931932 0.78471998710879
0.289807407407407 0.784728217985725
0.290082882882883 0.784736905729589
0.290358358358358 0.784743041349769
0.290633833833834 0.784752530749648
0.290909309309309 0.784761948710597
0.291184784784785 0.784769787315085
0.29146026026026 0.78477950258176
0.291735735735736 0.784790293710162
0.292011211211211 0.784798670031625
0.292286686686687 0.784804992590801
0.292562162162162 0.784813004873167
0.292837637637638 0.784823867440499
0.293113113113113 0.784831085339077
0.293388588588589 0.784838212120936
0.293664064064064 0.784850025211034
0.293939539539539 0.784860328672489
0.294215015015015 0.784868489821607
0.29449049049049 0.784877544599015
0.294765965965966 0.784887535354736
0.295041441441441 0.784896703921098
0.295316916916917 0.784901952329659
0.295592392392392 0.784911370290607
0.295867867867868 0.784919643517567
0.296143343343343 0.784928368478119
0.296418818818819 0.784938181278183
0.296694294294294 0.784948138667218
0.29696976976977 0.784955170482356
0.297245245245245 0.784968376845474
0.297520720720721 0.784982262520093
0.297796196196196 0.784993946421228
0.298071671671672 0.785001502264444
0.298347147147147 0.785012588987459
0.298622622622623 0.785022700804361
0.298898098098098 0.785035012683633
0.299173573573574 0.785048083441118
0.299449049049049 0.785060307625896
0.299724524524525 0.785067064807544
0.3 0.785075305523374
};
\addplot [semithick, red, dashed]
table {%

0.15 -2
0.15 2
};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/ECDF_timeout_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.90,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0223 3.7037023319621e-07
0.022577977977978 4.73325001723325e-07
0.022855955955956 5.76279770250439e-07
0.0231339339339339 6.79234538777554e-07
0.0234119119119119 1.1552288755149e-06
0.0236898898898899 1.83312874678545e-06
0.0239678678678679 3.46568662654471e-06
0.0242458458458458 5.72535286411319e-06
0.0245238238238238 1.11819185219529e-05
0.0248018018018018 1.74741343355726e-05
0.0250797797797798 2.71037603986739e-05
0.0253577577577578 4.01723797381799e-05
0.0256357357357357 5.5212970319298e-05
0.0259137137137137 8.46390521801755e-05
0.0261916916916917 0.000118706440296692
0.0264696696696697 0.000162160989879202
0.0267476476476477 0.00022499787759134
0.0270256256256256 0.000305474620854504
0.0273036036036036 0.000413042890064194
0.0275815815815816 0.00055266208723189
0.0278595595595596 0.000743573298176057
0.0281375375375375 0.000991058469555702
0.0284155155155155 0.00127337586768157
0.0286934934934935 0.00161473858557675
0.0289714714714715 0.00200292106887697
0.0292494494494495 0.00251706242741061
0.0295274274274274 0.00312778440490246
0.0298054054054054 0.00387940797259165
0.0300833833833834 0.00482956629787688
0.0303613613613614 0.00599274015246824
0.0306393393393393 0.00744124515856454
0.0309173173173173 0.00908203348795038
0.0311952952952953 0.0110162006431675
0.0314732732732733 0.0134137487856987
0.0317512512512513 0.0161423589788987
0.0320292292292292 0.0193098026580311
0.0323072072072072 0.0229473555316768
0.0325851851851852 0.0269690023571597
0.0328631631631632 0.0315173909146652
0.0331411411411411 0.0365668555480337
0.0334191191191191 0.0420757994907042
0.0336970970970971 0.0481802728164859
0.0339750750750751 0.0547904446165966
0.0342530530530531 0.0619613380419766
0.034531031031031 0.0696368607247158
0.034809009009009 0.0777341620670939
0.035086986986987 0.0861196692864905
0.035364964964965 0.0946507946627577
0.0356429429429429 0.103478016396197
0.0359209209209209 0.112472797108099
0.0361988988988989 0.121551418296123
0.0364768768768769 0.130751851250844
0.0367548548548549 0.140147839317951
0.0370328328328328 0.149486626501635
0.0373108108108108 0.158692794077744
0.0375887887887888 0.167797533225916
0.0378667667667668 0.176832264985195
0.0381447447447447 0.185627369798783
0.0384227227227227 0.194213495340051
0.0387007007007007 0.20251725714057
0.0389786786786787 0.210572515714995
0.0392566566566567 0.218342953648237
0.0395346346346346 0.225940711557939
0.0398126126126126 0.233182626348777
0.0400905905905906 0.240026948508908
0.0403685685685686 0.24655064720124
0.0406465465465465 0.252776304999989
0.0409245245245245 0.258772032953968
0.0412025025025025 0.264457515962978
0.0414804804804805 0.269809574189091
0.0417584584584585 0.274841205810861
0.0420364364364364 0.279583811476577
0.0423144144144144 0.28402678836512
0.0425923923923924 0.288197538312631
0.0428703703703704 0.292046695675435
0.0431483483483484 0.295805324765684
0.0434263263263263 0.299241010661858
0.0437043043043043 0.302477303905822
0.0439822822822823 0.30551207903957
0.0442602602602603 0.308330096013878
0.0445382382382382 0.310962515978366
0.0448162162162162 0.313447221245774
0.0450941941941942 0.315732258771169
0.0453721721721722 0.317910351613672
0.0456501501501502 0.319897058696785
0.0459281281281281 0.32172545678874
0.0462061061061061 0.323453522733819
0.0464840840840841 0.325085479642459
0.0467620620620621 0.326585193616354
0.04704004004004 0.328026597820572
0.047318018018018 0.329366437905657
0.047595995995996 0.330603104855781
0.047873973973974 0.331755306631242
0.048151951951952 0.332876255313321
0.0484299299299299 0.333895555718066
0.0487079079079079 0.334869196776655
0.0489858858858859 0.335745433429842
0.0492638638638639 0.336583826327349
0.0495418418418418 0.337370270999555
0.0498198198198198 0.338135043266634
0.0500977977977978 0.338823425838949
0.0503757757757758 0.339458793934922
0.0506537537537538 0.34005920115703
0.0509317317317317 0.340615342277564
0.0512097097097097 0.341154388161037
0.0514876876876877 0.341645346715715
0.0517656656656657 0.342154296217647
0.0520436436436436 0.342639305862653
0.0523216216216216 0.343081244304244
0.0525995995995996 0.343487801080965
0.0528775775775776 0.343873782845843
0.0531555555555556 0.344241806659413
0.0534335335335335 0.344614317550994
0.0537115115115115 0.344955665809991
0.0539894894894895 0.345277628764931
0.0542674674674675 0.345594144422737
0.0545454454454454 0.34587390296666
0.0548234234234234 0.346160876129939
0.0551014014014014 0.346424173774608
0.0553793793793794 0.346671889546874
0.0556573573573574 0.346923557417924
0.0559353353353353 0.347165376925736
0.0562133133133133 0.347388865146081
0.0564912912912913 0.347621116941573
0.0567692692692693 0.347820836587322
0.0570472472472473 0.348027327446224
0.0573252252252252 0.34820759876195
0.0576032032032032 0.34838951134797
0.0578811811811812 0.348555777923397
0.0581591591591592 0.348728334860933
0.0584371371371371 0.348898205780111
0.0587151151151151 0.349065339518676
0.0589930930930931 0.349219711611429
0.0592710710710711 0.349358476250651
0.0595490490490491 0.349491104014528
0.059827027027027 0.349630320957739
0.060105005005005 0.349757317166218
0.060382982982983 0.349879911567111
0.060660960960961 0.350004731896813
0.0609389389389389 0.350125383615001
0.0612169169169169 0.350240038597932
0.0614948948948949 0.350360545356399
0.0617728728728729 0.350471304593173
0.0620508508508509 0.350572796788557
0.0623288288288288 0.350675118702242
0.0626068068068068 0.350784529924834
0.0628847847847848 0.350879307259694
0.0631627627627628 0.350970566262709
0.0634407407407407 0.351061214284598
0.0637187187187187 0.351150694472419
0.0639966966966967 0.351238015835547
0.0642746746746747 0.351325422839841
0.0645526526526527 0.351413618780927
0.0648306306306306 0.351488785401217
0.0651086086086086 0.35156522403379
0.0653865865865866 0.351642806031527
0.0656645645645646 0.351715882414204
0.0659425425425425 0.351785887949393
0.0662205205205205 0.351839605350623
0.0664984984984985 0.351898048957791
0.0667764764764765 0.351956929668568
0.0670544544544545 0.352013118429131
0.0673324324324324 0.352075705437426
0.0676104104104104 0.352140801991376
0.0678883883883884 0.352197047846049
0.0681663663663664 0.352245869983456
0.0684443443443443 0.352293392303007
0.0687223223223223 0.352341738038262
0.0690003003003003 0.352388063235207
0.0692782782782783 0.352429244030395
0.0695562562562563 0.352466583207609
0.0698342342342342 0.352513459696383
0.0701122122122122 0.352553015904622
0.0703901901901902 0.352602649594021
0.0706681681681682 0.352642712234431
0.0709461461461462 0.352682375586812
0.0712241241241241 0.352715972504632
0.0715021021021021 0.352749440033852
0.0717800800800801 0.352787880311759
0.0720580580580581 0.352817682324968
0.072336036036036 0.352855384828336
0.072614014014014 0.352885455628751
0.072891991991992 0.352915408904277
0.07316996996997 0.3529449043147
0.073447947947948 0.352970899559586
0.0737259259259259 0.352998113430054
0.0740039039039039 0.353024333714711
0.0742818818818819 0.353049941535279
0.0745598598598599 0.35307156203667
0.0748378378378378 0.353092491847626
0.0751158158158158 0.353114238030207
0.0753937937937938 0.353138924188713
0.0756717717717718 0.353159734621075
0.0759497497497497 0.353177630287898
0.0762277277277277 0.353193650376133
0.0765057057057057 0.35321709640608
0.0767836836836837 0.353231873029088
0.0770616616616617 0.353250189857658
0.0773396396396396 0.353266809434048
0.0776176176176176 0.353283114251351
0.0778955955955956 0.353295196328958
0.0781735735735736 0.35331067884278
0.0784515515515516 0.353326268871485
0.0787295295295295 0.353343033407596
0.0790075075075075 0.353355240054171
0.0792854854854855 0.353368327952041
0.0795634634634635 0.353381713925654
0.0798414414414415 0.353394647224538
0.0801194194194194 0.353409024188776
0.0803973973973974 0.353421605283734
0.0806753753753754 0.353428677909298
0.0809533533533534 0.353439202874814
0.0812313313313313 0.353447580137867
0.0815093093093093 0.353456036368746
0.0817872872872873 0.353466428979734
0.0820652652652653 0.353477085558296
0.0823432432432432 0.353484643854536
0.0826212212212212 0.353492641478831
0.0828991991991992 0.353503925351121
0.0831771771771772 0.353511298276874
0.0834551551551552 0.353519613255443
0.0837331331331331 0.353528873994237
0.0840111111111111 0.353538799100856
0.0842890890890891 0.353547444780374
0.0845670670670671 0.353553333259267
0.084845045045045 0.353560259442146
0.085123023023023 0.353569354830466
0.085401001001001 0.353576187586619
0.085678978978979 0.353585308926807
0.085956956956957 0.353591556653704
0.0862349349349349 0.353599163887753
0.0865129129129129 0.353608160658973
0.0867908908908909 0.353614750579789
0.0870688688688689 0.35362054340751
0.0873468468468468 0.353625030856262
0.0876248248248248 0.353631345316534
0.0879028028028028 0.35363991054526
0.0881807807807808 0.3536451398467
0.0884587587587588 0.353651327513559
0.0887367367367367 0.35365842534951
0.0890147147147147 0.353663049972422
0.0892926926926927 0.353670420302988
0.0895706706706707 0.353677039512341
0.0898486486486487 0.353685374510922
0.0901266266266266 0.353692978779044
0.0904046046046046 0.353700290532536
0.0906825825825826 0.353708129479694
0.0909605605605606 0.353713358781135
0.0912385385385385 0.353719131959584
0.0915165165165165 0.35372665800136
0.0917944944944945 0.35373093931813
0.0920724724724725 0.353736562717226
0.0923504504504505 0.353743769551023
0.0926284284284284 0.353748543582547
0.0929064064064064 0.353753715048396
0.0931843843843844 0.353759464128682
0.0934623623623624 0.353765882396427
0.0937403403403403 0.353771207349039
0.0940183183183183 0.353776066280247
0.0942962962962963 0.353782338105307
0.0945742742742743 0.353785688862231
0.0948522522522523 0.353791063494134
0.0951302302302302 0.353796613115776
0.0954082082082082 0.353802643959203
0.0956861861861862 0.353806752510679
0.0959641641641642 0.353810686813897
0.0962421421421421 0.353816048840606
0.0965201201201201 0.353820537401581
0.0967980980980981 0.3538246626364
0.0970760760760761 0.353831100553417
0.0973540540540541 0.353834373454737
0.097632032032032 0.353837988179235
0.09791001001001 0.353842276540083
0.098187987987988 0.353845705894094
0.098465965965966 0.353847764989465
0.098743943943944 0.353850564825302
0.0990219219219219 0.353853897415918
0.0992998998998999 0.353858385606152
0.0995778778778779 0.353862340300123
0.0998558558558559 0.353866458861605
0.100133833833834 0.353869623877302
0.100411811811812 0.353873791376592
0.10068978978979 0.353879309485252
0.100967767767768 0.35388198401064
0.101245745745746 0.353883879979981
0.101523723723724 0.353888475314356
0.101801701701702 0.3538924804291
0.10207967967968 0.353894533221874
0.102357657657658 0.353897176234279
0.102635635635636 0.353901375988035
0.102913613613614 0.35390557574179
0.103191591591592 0.35390937398307
0.10346956956957 0.353915376279442
0.103747547547548 0.353919110011793
0.104025525525526 0.353922571620269
0.104303503503504 0.3539261911644
0.104581481481481 0.353928620630003
0.104859459459459 0.353932161206307
0.105137437437437 0.353934127245693
0.105415415415415 0.353936008570766
0.105693393393393 0.35393828955461
0.105971371371371 0.353940555894185
0.106249349349349 0.353945039635526
0.106527327327327 0.353947849110629
0.106805305305305 0.353949927855271
0.107083283283283 0.353954065695284
0.107361261261261 0.353957359728839
0.107639239239239 0.35396037051629
0.107917217217217 0.353963266003299
0.108195195195195 0.35396609401545
0.108473173173173 0.353969990873829
0.108751151151151 0.353971910199852
0.109029129129129 0.353974529114094
0.109307107107107 0.35397627048445
0.109585085085085 0.353979072915473
0.109863063063063 0.353981310337252
0.110141041041041 0.353983506236042
0.110419019019019 0.353985565331413
0.110696996996997 0.35398725405655
0.110974974974975 0.353987924356232
0.111252952952953 0.353988953903917
0.111530930930931 0.353991323680224
0.111808908908909 0.353995120067799
0.112086886886887 0.353997774202433
0.112364864864865 0.353999433453663
0.112642842842843 0.354002725818884
0.112920820820821 0.354004390445858
0.113198798798799 0.354005973324448
0.113476776776777 0.354007190281695
0.113754754754755 0.354008455002739
0.114032732732733 0.354008879006833
0.114310710710711 0.354011390035451
0.114588688688689 0.354012570969034
0.114866666666667 0.354013078760588
0.115144644644645 0.354014809379456
0.115422622622623 0.354016989707125
0.115700600600601 0.354018758512312
0.115978578578579 0.354019101694874
0.116256556556557 0.354021559831113
0.116534534534535 0.354022589378799
0.116812512512513 0.35402435966695
0.117090490490491 0.354027505774857
0.117368468468468 0.354029625301006
0.117646446446446 0.354031125689729
0.117924424424424 0.354033843962551
0.118202402402402 0.35403691481004
0.11848038038038 0.354038278395343
0.118758358358358 0.35404034731535
0.119036336336336 0.354041114563796
0.119314314314314 0.354042144111481
0.119592292292292 0.354043515482345
0.11987027027027 0.354044573577085
0.120148248248248 0.367772108996279
0.120426226226226 0.393511541868524
0.120704204204204 0.409602487601348
0.120982182182182 0.409604967487724
0.12126016016016 0.409605515257513
0.121538138138138 0.409606285842628
0.121816116116116 0.409608386708148
0.122094094094094 0.40960872989071
0.122372072072072 0.409609319986761
0.12265005005005 0.409610033663136
0.122928028028028 0.409610796648061
0.123206006006006 0.409613574239439
0.123483983983984 0.409614870473465
0.123761961961962 0.40961563333481
0.12403993993994 0.409616218549437
0.124317917917918 0.40961660230342
0.124595895895896 0.409616808212957
0.124873873873874 0.409617851292688
0.125151851851852 0.409618833200158
0.12542982982983 0.409619588399522
0.125707807807808 0.409620603488309
0.125985785785786 0.409621118262152
0.126263763763764 0.409621531947289
0.126541741741742 0.40962222510933
0.12681971971972 0.42357981716671
0.127097697697698 0.449368837014991
0.127375675675676 0.465181078961963
0.127653653653654 0.465181878279503
0.127931631631632 0.465182478879881
0.12820960960961 0.465182993653724
0.128487587587588 0.465183508427567
0.128765565565566 0.465184757824649
0.129043543543544 0.465185373699556
0.129321521521522 0.465185833344216
0.1295994994995 0.465187233262134
0.129877477477477 0.465187934147946
0.130155455455455 0.465188448921788
0.130433433433433 0.465189458449461
0.130711411411411 0.465190981082642
0.130989389389389 0.465191659909366
0.131267367367367 0.465192009641685
0.131545345345345 0.465192958614998
0.131823323323323 0.465193988162683
0.132101301301301 0.465194421262289
0.132379279279279 0.465194627171826
0.132657257257257 0.465195425673737
0.132935235235235 0.465195631583274
0.133213213213213 0.465196172939244
0.133491191191191 0.479381599413406
0.133769169169169 0.505120661915422
0.134047147147147 0.52043628143145
0.134325125125125 0.520753372174909
0.134603103103103 0.520753761576512
0.134881081081081 0.520754852172878
0.135159059059059 0.520755631964727
0.135437037037037 0.520756306441423
0.135715015015015 0.520756718260497
0.135992992992993 0.520757386743548
0.136270970970971 0.520757743210994
0.136548948948949 0.520757991533299
0.136826926926927 0.520758197442836
0.137104904904905 0.520759102718147
0.137382882882883 0.520760032907251
0.137660860860861 0.520760574683394
0.137938838838839 0.520761432454428
0.138216816816817 0.520762420479124
0.138494794794795 0.520762763661686
0.138772772772773 0.520763106844248
0.139050750750751 0.520763912526175
0.139328728728729 0.520764084117456
0.139606706706707 0.520764263957646
0.139884684684685 0.520764777447764
0.140162662662663 0.535733751826634
0.140440640640641 0.561472443958415
0.140718618618619 0.576320673731378
0.140996596596597 0.576321076541447
0.141274574574575 0.576321591315289
0.141552552552553 0.576321825475289
0.141830530530531 0.576322121845623
0.142108508508509 0.576323500754887
0.142386486486486 0.576323843937449
0.142664464464464 0.576324492045634
0.142942442442442 0.576324933280357
0.14322042042042 0.576325379917304
0.143498398398398 0.576325785359634
0.143776376376376 0.576325991269171
0.144054354354354 0.576326273403052
0.144332332332332 0.576326502224382
0.14461031031031 0.57632660517915
0.144888288288288 0.576326708133919
0.145166266266266 0.576326811088687
0.145444244244244 0.576327728190635
0.145722222222222 0.576328209041678
0.1460002002002 0.576328860989682
0.146278178178178 0.576329375763524
0.146556156156156 0.576329928999238
0.146834134134134 0.591528126668672
0.147112112112112 0.617267559540915
0.14739009009009 0.631846321361752
0.147668068068068 0.631887257409742
0.147946046046046 0.631887600592304
0.148224024024024 0.631888003093421
0.148502002002002 0.631888656709759
0.14877997997998 0.63188891409668
0.149057957957958 0.631889819631509
0.149335935935936 0.631890077018431
0.149613913913914 0.631890717658834
0.149891891891892 0.631891350884418
0.15016986986987 0.631892444817452
0.150447847847848 0.63189308335699
0.150725825825826 0.63189393569049
0.151003803803804 0.631894708932582
0.151281781781782 0.631895254045394
0.15155975975976 0.631895374968742
0.151837737737738 0.631895432165835
0.152115715715716 0.631895489362929
0.152393693693694 0.631895546560023
0.152671671671672 0.631895603757116
0.15294964964965 0.63189566095421
0.153227627627628 0.631895928237856
0.153505605605606 0.631896157448463
0.153783583583584 0.631896286141924
0.154061561561562 0.631896414835384
0.15433953953954 0.631897095886554
0.154617517517518 0.631897812281696
0.154895495495496 0.631898155464258
0.155173473473473 0.631898790914287
0.155451451451451 0.631899399176646
0.155729429429429 0.631899813899858
0.156007407407407 0.631899916854626
0.156285385385385 0.631900019809395
0.156563363363363 0.631900122764163
0.156841341341341 0.631900732237609
0.157119319319319 0.631900909565488
0.157397297297297 0.631900950747396
0.157675275275275 0.631900991929303
0.157953253253253 0.63190103311121
0.158231231231231 0.631901074293118
0.158509209209209 0.631901115475025
0.158787187187187 0.631901156656933
0.159065165165165 0.63190119783884
0.159343143143143 0.631901239020748
0.159621121121121 0.631901696040561
0.159899099099099 0.631902404433878
0.160177077077077 0.631902533127338
0.160455055055055 0.631902661820799
0.160733033033033 0.631903129881279
0.161011011011011 0.6319033872682
0.161288988988989 0.631903644655121
0.161566966966967 0.631904088061326
0.161844944944945 0.631904688142667
0.162122922922923 0.631904894052204
0.162400900900901 0.631905099961741
0.162678878878879 0.631905305871278
0.162956856856857 0.631905480070104
0.163234834834835 0.631905651661385
0.163512812812813 0.63190606818887
0.163790790790791 0.63190619688233
0.164068768768769 0.631906325575791
0.164346746746747 0.631906605763282
0.164624724724725 0.631907203892054
0.164902702702703 0.63190754874295
0.165180680680681 0.631908013713922
0.165458658658659 0.631908393105519
0.165736636636637 0.631909052357119
0.166014614614615 0.631909258266656
0.166292592592593 0.631909429882653
0.166570570570571 0.631909532837421
0.166848548548549 0.63190963579219
0.167126526526527 0.631909738746958
0.167404504504505 0.631911280806966
0.167682482482483 0.631912213467677
0.16796046046046 0.631912507125424
0.168238438438438 0.631912749259002
0.168516416416416 0.631912896337243
0.168794394394394 0.631913043415484
0.169072372372372 0.631913258895434
0.16935035035035 0.631913656144388
0.169628328328328 0.631913970133475
0.169906306306306 0.631914128525426
0.170184284284284 0.631914286917378
0.170462262262262 0.631914445309329
0.17074024024024 0.631914655291313
0.171018218218218 0.631915170065156
0.171296196196196 0.63191556373028
0.171574174174174 0.631916014427725
0.171852152152152 0.631916373552148
0.17213013013013 0.63191704397541
0.172408108108108 0.631917573764262
0.172686086086086 0.631918603311947
0.172964064064064 0.631919262489399
0.173242042042042 0.631919694402634
0.17352002002002 0.631920037585196
0.173797997997998 0.631920380767758
0.174075975975976 0.631920669636767
0.174353953953954 0.631920956998096
0.174631931931932 0.63192136881717
0.17490990990991 0.631922024880398
0.175187887887888 0.631922532517477
0.175465865865866 0.631922789904398
0.175743843843844 0.631923047291319
0.176021821821822 0.631923489863357
0.1762997997998 0.631923747250279
0.176577777777778 0.631924354431309
0.176855755755756 0.63192515764163
0.177133733733734 0.631925494645175
0.177411711711712 0.631925735256067
0.17768968968969 0.631926343271265
0.177967667667668 0.631926755090339
0.178245645645646 0.631926954623131
0.178523623623624 0.631927126214412
0.178801601601602 0.631927360028387
0.17907957957958 0.631927691100077
0.179357557557558 0.631928108616204
0.179635535535536 0.631928451798765
0.179913513513514 0.631929050236488
0.180191491491491 0.631930073296206
0.18046946946947 0.631930571015964
0.180747447447447 0.631930828402885
0.181025425425425 0.631931044044373
0.181303403403403 0.63193124995391
0.181581381381381 0.631931455863447
0.181859359359359 0.631931727727803
0.182137337337337 0.631932242501646
0.182415315315315 0.631932782300504
0.182693293293293 0.631932910993965
0.182971271271271 0.631933039687426
0.183249249249249 0.631933160703459
0.183527227227227 0.631933275097646
0.183805205205205 0.631933389491833
0.184083183183183 0.63193353127142
0.184361161161161 0.631933737180957
0.184639139139139 0.631933943090495
0.184917117117117 0.631934149000032
0.185195095095095 0.631934313619617
0.185473073073073 0.631934460697858
0.185751051051051 0.631934604399707
0.186029029029029 0.631934733093168
0.186307007007007 0.631934861786628
0.186584984984985 0.63193526589429
0.186862962962963 0.631935402666815
0.187140940940941 0.631935488462455
0.187418918918919 0.631935574258096
0.187696896896897 0.631935660053736
0.187974874874875 0.631936339560151
0.188252852852853 0.631936700185193
0.188530830830831 0.631936994341675
0.188808808808809 0.631937218133873
0.189086786786787 0.631937332528061
0.189364764764765 0.631937446922248
0.189642742742743 0.631937702033232
0.189920720720721 0.631938186591685
0.190198698698699 0.631938358059385
0.190476676676677 0.631938461014154
0.190754654654655 0.631938563968923
0.191032632632633 0.631938715268314
0.191310610610611 0.631939434876545
0.191588588588589 0.631940300371349
0.191866566566567 0.631940583802824
0.192144544544545 0.631940712496284
0.192422522522523 0.631940841189745
0.192700500500501 0.631940983143816
0.192978478478478 0.631941130222057
0.193256456456456 0.631941317128471
0.193534434434434 0.631941745334296
0.193812412412412 0.631942250407083
0.19409039039039 0.6319425348272
0.194368368368368 0.631942779553317
0.194646346346346 0.631942985462855
0.194924324324324 0.631943252767097
0.195202302302302 0.631943659099205
0.19548028028028 0.631944173873047
0.195758258258258 0.631944422949192
0.196036236236236 0.631944651737566
0.196314214214214 0.631944880525941
0.196592192192192 0.631945129087167
0.19687017017017 0.631945841280579
0.197148148148148 0.631946177125559
0.197426126126126 0.631946305819019
0.197704104104104 0.631946447812812
0.197982082082082 0.631946877913536
0.19826006006006 0.631946992307723
0.198538038038038 0.63194710670191
0.198816016016016 0.631947588212049
0.199093993993994 0.631948360372813
0.199371971971972 0.63194878222043
0.19964994994995 0.631948988129967
0.199927927927928 0.631949090140772
0.200205905905906 0.631949169336748
0.200483883883884 0.631949248532724
0.200761861861862 0.6319493277287
0.20103983983984 0.631949469351752
0.201317817817818 0.631949838671552
0.201595795795796 0.631950010262833
0.201873773773774 0.631950409550862
0.202151751751752 0.631950972891773
0.20242972972973 0.631951439617585
0.202707707707708 0.631951851436659
0.202985685685686 0.631952217407433
0.203263663663664 0.631952560589994
0.203541641641642 0.631953253504875
0.20381961961962 0.631953672998287
0.204097597597598 0.631954201489546
0.204375575575576 0.63195461864729
0.204653553553554 0.631955149474217
0.204931531531532 0.631955399454745
0.20520950950951 0.631955493049989
0.205487487487488 0.631955586645233
0.205765465465465 0.631955680240477
0.206043443443443 0.6319557670051
0.206321421421421 0.63195585280074
0.206599399399399 0.631955938596381
0.206877377377377 0.631956024392021
0.207155355355355 0.631956349933491
0.207433333333333 0.631956720674466
0.207711311311311 0.631957179334014
0.207989289289289 0.631957326412254
0.208267267267267 0.631957473490495
0.208545245245245 0.631957812692005
0.208823223223223 0.631958017433708
0.209101201201201 0.631958146127169
0.209379179179179 0.631958274820629
0.209657157157157 0.631959416739904
0.209935135135135 0.631959519694672
0.210213113113113 0.631959622649441
0.210491091091091 0.631959725604209
0.210769069069069 0.631960392122333
0.211047047047047 0.631960735428475
0.211325025025025 0.631960905992494
0.211603003003003 0.631960970339225
0.211880980980981 0.631961034685955
0.212158958958959 0.631961099032685
0.212436936936937 0.631961163379416
0.212714914914915 0.631961227726146
0.212992892892893 0.631961295049617
0.213270870870871 0.63196136368613
0.213548848848849 0.631961432322642
0.213826826826827 0.631961500959154
0.214104804804805 0.631961569595667
0.214382782782783 0.631961668892458
0.214660760760761 0.631961840483738
0.214938738738739 0.631962024031416
0.215216716716717 0.631962281418337
0.215494694694695 0.631962598896191
0.215772672672673 0.631963048666783
0.216050650650651 0.631963563440626
0.216328628628629 0.631964422447463
0.216606606606607 0.631965333728778
0.216884584584585 0.63196573661829
0.217162562562563 0.631965883696531
0.217440540540541 0.631966030774772
0.217718518518519 0.631966812773412
0.217996496496496 0.631966959851653
0.218274474474475 0.631967106929894
0.218552452452452 0.631967571468335
0.21883043043043 0.631967718546575
0.219108408408408 0.631967865624816
0.219386386386386 0.631968364443556
0.219664364364364 0.631968621830477
0.219942342342342 0.631969200927879
0.22022032032032 0.631969780989207
0.220498298298298 0.631969986898744
0.220776276276276 0.631970418811979
0.221054254254254 0.631971390246017
0.221332232232232 0.631971737166883
0.22161021021021 0.63197207466475
0.221888188188188 0.631972189058937
0.222166166166166 0.631972303453125
0.222444144144144 0.631972783397913
0.222722122122122 0.631973107462598
0.2230001001001 0.631973210417367
0.223278078078078 0.631973313372135
0.223556056056056 0.631973416326904
0.223834034034034 0.631973568923889
0.224112012012012 0.631973774833426
0.22438998998999 0.631974191842873
0.224667967967968 0.631974300604794
0.224945945945946 0.631974394200038
0.225223923923924 0.631974487795282
0.225501901901902 0.631974587794234
0.22577987987988 0.631975370799171
0.226057857857858 0.631975542390452
0.226335835835836 0.631975718405909
0.226613813813814 0.631975924315446
0.226891791791792 0.631976402200561
0.22716976976977 0.631976932174784
0.227447747747748 0.631977446948627
0.227725725725726 0.631978316212631
0.228003703703704 0.631978656537397
0.228281681681682 0.631978785230858
0.22855965965966 0.631978913924319
0.228837637637638 0.631979048426055
0.229115615615616 0.631979220017336
0.229393593593594 0.631979391608616
0.229671571571572 0.631979647018252
0.22994954954955 0.631980598432277
0.230227527527528 0.631981011993834
0.230505505505506 0.631981306150316
0.230783483483483 0.631981600306797
0.231061461461462 0.631981756123932
0.231339439439439 0.631981903202173
0.231617417417417 0.631982075130652
0.231895395395395 0.631982281040189
0.232173373373373 0.631982572566175
0.232451351351351 0.631983009175462
0.232729329329329 0.631983578262857
0.233007307307307 0.631984607810543
0.233285285285285 0.631985065490275
0.233563263263263 0.631985237081556
0.233841241241241 0.631985583044675
0.234119219219219 0.631986076463838
0.234397197197197 0.631986282373375
0.234675175175175 0.631986989450561
0.234953153153153 0.631987258574804
0.235231131131131 0.631987352170048
0.235509109109109 0.631987445765293
0.235787087087087 0.631987539360537
0.236065065065065 0.631987870949017
0.236343043043043 0.631988443867402
0.236621021021021 0.631988818538231
0.236898998998999 0.631989024447768
0.237176976976977 0.631989415923755
0.237454954954955 0.631989489462876
0.237732932932933 0.631989563001996
0.238010910910911 0.631989636541116
0.238288888888889 0.631989710080237
0.238566866866867 0.631989807205545
0.238844844844845 0.631989978796826
0.239122822822823 0.631990164476264
0.239400800800801 0.631990506784257
0.239678778778779 0.631990546382245
0.239956756756757 0.631990585980233
0.240234734734735 0.631990625578221
0.240512712712713 0.631990665176208
0.240790690690691 0.631990704774196
0.241068668668669 0.631990744372184
0.241346646646647 0.631990783970172
0.241624624624625 0.63199082356816
0.241902602602603 0.631990863166148
0.242180580580581 0.631990960642506
0.242458558558559 0.631991089335966
0.242736536536537 0.631991218029427
0.243014514514515 0.631991346722888
0.243292492492493 0.631991475416348
0.24357047047047 0.631991604109809
0.243848448448448 0.631991924507248
0.244126426426426 0.631992475582811
0.244404404404404 0.631992732969733
0.244682382382382 0.631992990356654
0.24496036036036 0.63199351434341
0.245238338338338 0.631993720252947
0.245516316316316 0.631993875902366
0.245794294294294 0.631993961698006
0.246072272272272 0.631994047493647
0.24635025025025 0.631994133289287
0.246628228228228 0.631994280071818
0.246906206206206 0.631994958774961
0.247184184184184 0.631995301957523
0.247462162162162 0.631995749410984
0.24774014014014 0.631996006797905
0.248018118118118 0.63199617763005
0.248296096096096 0.63199632470829
0.248574074074074 0.631996569768074
0.248852052052052 0.631997084541917
0.24913003003003 0.631997565949072
0.249408008008008 0.631997771858609
0.249685985985986 0.631998232541343
0.249963963963964 0.631998610326396
0.250241941941942 0.631998910838437
0.25051991991992 0.631999204994919
0.250797897897898 0.6319994991514
0.251075875875876 0.631999793307882
0.251353853853854 0.632000087464363
0.251631831831832 0.632000526315751
0.25190980980981 0.632000697907032
0.252187787787788 0.632000869498312
0.252465765765766 0.632001400893709
0.252743743743744 0.632001653780247
0.253021721721722 0.632001882568621
0.2532996996997 0.632002111356996
0.253577677677678 0.63200234014537
0.253855655655656 0.632002926641114
0.254133633633634 0.632003477932942
0.254411611611612 0.632003546569455
0.25468958958959 0.632003615205967
0.254967567567568 0.632003683842479
0.255245545545546 0.632003752478992
0.255523523523524 0.632003821115504
0.255801501501502 0.632003879277608
0.25607947947948 0.632003933464329
0.256357457457457 0.632003987651049
0.256635435435435 0.632004041837769
0.256913413413413 0.632004096024489
0.257191391391391 0.63200415021121
0.257469369369369 0.63200420439793
0.257747347347347 0.632005126469758
0.258025325325325 0.632005738748477
0.258303303303303 0.632006189754872
0.258581281281281 0.632006492798544
0.258859259259259 0.632006698708081
0.259137237237237 0.632006904617618
0.259415215215215 0.632007110527156
0.259693193193193 0.632007531095717
0.259971171171171 0.632007794785235
0.260249149149149 0.632007983121649
0.260527127127127 0.63200811181511
0.260805105105105 0.632008240508571
0.261083083083083 0.632008731740361
0.261361061061061 0.632008989127283
0.261639039039039 0.632009202247732
0.261917017017017 0.632009408157269
0.262194994994995 0.632009614066806
0.262472972972973 0.632009867273623
0.262750950950951 0.632010253354005
0.263028928928929 0.632010639434387
0.263306906906907 0.632010933597489
0.263584884884885 0.632011080675729
0.263862862862863 0.63201122775397
0.264140840840841 0.632011604204355
0.264418818818819 0.63201202299336
0.264696796796797 0.632012537767202
0.264974774774775 0.632012944655421
0.265252752752753 0.63201315582948
0.265530730730731 0.632013258784249
0.265808708708709 0.632013361739017
0.266086686686687 0.632013464693786
0.266364664664665 0.6320139924621
0.266642642642643 0.632014232927344
0.266920620620621 0.632014380005584
0.267198598598599 0.632014527083825
0.267476576576577 0.632014798731033
0.267754554554555 0.632015003144125
0.268032532532533 0.632015096739369
0.268310510510511 0.632015190334613
0.268588488488488 0.632015283929857
0.268866466466467 0.632015629746927
0.269144444444444 0.632016329705886
0.269422422422422 0.632016524118334
0.2697004004004 0.632016638512521
0.269978378378378 0.632016752906708
0.270256356356356 0.632016875343915
0.270534334334334 0.632017004037375
0.270812312312312 0.632017132730836
0.27109029029029 0.632017349521621
0.271368268268268 0.632017922965223
0.271646246246246 0.632018790221046
0.271924224224224 0.632019047607968
0.272202202202202 0.632019304994889
0.27248018018018 0.632019864906445
0.272758158158158 0.632020351689344
0.273036136136136 0.632020652422065
0.273314114114114 0.632020824013346
0.273592092092092 0.632021361093437
0.27387007007007 0.632021747529112
0.274148048048048 0.632022417828793
0.274426026026026 0.632022752978634
0.274704004004004 0.632023010365555
0.274981981981982 0.632023323919734
0.27525995995996 0.632023765842976
0.275537937937938 0.632024590099025
0.275815915915916 0.632024658735538
0.276093893893894 0.63202472737205
0.276371871871872 0.632024796008562
0.27664984984985 0.632024864645075
0.276927827827828 0.632024933281587
0.277205805805806 0.632025205183018
0.277483783783784 0.632025661812317
0.277761761761762 0.632025885739866
0.27803973973974 0.632026086743264
0.278317717717718 0.632026258334545
0.278595695695696 0.632026429925826
0.278873673673674 0.63202734868375
0.279151651651652 0.632028332259554
0.27942962962963 0.632028589646476
0.279707607607608 0.632029158023284
0.279985585585586 0.632029554036435
0.280263563563564 0.632030068810277
0.280541541541542 0.632030928311436
0.28081951951952 0.632031271493998
0.281097497497498 0.632031614676559
0.281375475475475 0.632033287954156
0.281653453453453 0.632033586956752
0.281931431431431 0.632033715650212
0.282209409409409 0.632033851604017
0.282487387387387 0.632034194786579
0.282765365365365 0.63203437416342
0.283043343343343 0.632034545754701
0.283321321321321 0.632034717345982
0.283599299299299 0.632034888937263
0.283877277277277 0.632035169958921
0.284155255255255 0.632035513141483
0.284433233233233 0.632035938566751
0.284711211211211 0.63203656987684
0.284989189189189 0.632036913059402
0.285267167167167 0.632037223073004
0.285545145145145 0.632037428982541
0.285823123123123 0.632037634892078
0.286101101101101 0.632037840801615
0.286379079079079 0.632038577315635
0.286657057057057 0.632039924217594
0.286935035035035 0.632040426448033
0.287213013013013 0.63204061935692
0.287490990990991 0.632040766435161
0.287768968968969 0.632040962168741
0.288046946946947 0.632041305351303
0.288324924924925 0.632041710076866
0.288602902902903 0.632042453783261
0.288880880880881 0.632042711170182
0.289158858858859 0.632042888662423
0.289436836836837 0.632043060253704
0.289714814814815 0.632043473271507
0.289992792792793 0.63204354190802
0.290270770770771 0.632043610544532
0.290548748748749 0.632043679181044
0.290826726726727 0.632043747817557
0.291104704704705 0.632043816454069
0.291382682682683 0.632044009134332
0.291660660660661 0.632044435023027
0.291938638638639 0.632045122253212
0.292216616616617 0.632045537421313
0.292494594594595 0.632046172315232
0.292772572572573 0.632046752154115
0.293050550550551 0.632047112267181
0.293328528528529 0.632047511876519
0.293606506506506 0.632047917498923
0.293884484484485 0.632048064577164
0.294162462462462 0.632048211655404
0.29444044044044 0.632048371118159
0.294718418418418 0.63204854270944
0.294996396396396 0.632048833308574
0.295274374374374 0.632049071297798
0.295552352352352 0.632049144836918
0.29583033033033 0.632049218376038
0.296108308308308 0.632049291915159
0.296386286286286 0.632049365454279
0.296664264264264 0.6320500039232
0.296942242242242 0.632050435342113
0.29722022022022 0.632051272351652
0.297498198198198 0.632051615534214
0.297776176176176 0.632051958716776
0.298054154154154 0.632052055365417
0.298332132132132 0.632052128904537
0.29861011011011 0.632052202443658
0.298888088088088 0.632052275982778
0.299166066066066 0.632052349521899
0.299444044044044 0.632052659787958
0.299722022022022 0.6320531400211
0.3 0.632053839980059
};
\addplot [semithick, darkorange25512714]
table {%
-2 0
0.0229 3.7037023319621e-07
0.0231773773773774 7.98057020999162e-07
0.0234547547547548 1.00352166888439e-06
0.0237321321321321 1.54098485913919e-06
0.0240095095095095 2.25744179172344e-06
0.0242868868868869 3.07022958742964e-06
0.0245642642642643 3.57134780418328e-06
0.0248416416416416 5.8640099884529e-06
0.025119019019019 7.24835678600509e-06
0.0253963963963964 9.23256247976499e-06
0.0256737737737738 1.52459810808086e-05
0.0259511511511512 2.13346600996088e-05
0.0262285285285285 3.23779214972217e-05
0.0265059059059059 5.20283053511745e-05
0.0267832832832833 8.06732359794747e-05
0.0270606606606607 0.000115428719344051
0.027338038038038 0.00016732578239037
0.0276154154154154 0.00023829895152165
0.0278927927927928 0.000344284156771633
0.0281701701701702 0.000500841396826251
0.0284475475475475 0.000704735215203912
0.0287249249249249 0.000962978177431064
0.0290023023023023 0.00127741620281808
0.0292796796796797 0.00171342872067798
0.0295570570570571 0.0022451087224767
0.0298344344344344 0.00290822529740219
0.0301118118118118 0.00376256191050334
0.0303891891891892 0.00480944766817254
0.0306665665665666 0.00610071438304465
0.0309439439439439 0.00768375053717912
0.0312213213213213 0.00959121655669545
0.0314986986986987 0.0117972032086138
0.0317760760760761 0.0143905960122324
0.0320534534534535 0.017435933927076
0.0323308308308308 0.0208693987140736
0.0326082082082082 0.0247945650206613
0.0328855855855856 0.0292052944885296
0.033162962962963 0.0341407006611946
0.0334403403403403 0.0396519765645925
0.0337177177177177 0.0456495782434551
0.0339950950950951 0.0521848555471505
0.0342724724724725 0.0593451987966288
0.0345498498498499 0.0670078719679442
0.0348272272272272 0.0751949919846524
0.0351046046046046 0.0835977679478849
0.035381981981982 0.0923484642953635
0.0356593593593594 0.101332007848339
0.0359367367367367 0.110536724715016
0.0362141141141141 0.119940829785011
0.0364914914914915 0.129599010317944
0.0367688688688689 0.139268769091499
0.0370462462462463 0.149018307615286
0.0373236236236236 0.158901639512573
0.037601001001001 0.168873825045434
0.0378783783783784 0.178620374284746
0.0381557557557558 0.188273659924596
0.0384331331331331 0.197773461025586
0.0387105105105105 0.207103923962177
0.0389878878878879 0.216212059468414
0.0392652652652653 0.225178701681858
0.0395426426426426 0.233977631059336
0.03982002002002 0.242512230278531
0.0400973973973974 0.250872490037587
0.0403747747747748 0.258878599481066
0.0406521521521521 0.266586066689104
0.0409295295295295 0.274031322894268
0.0412069069069069 0.281155420281665
0.0414842842842843 0.288058176409699
0.0417616616616617 0.294718415666149
0.042039039039039 0.301077874253217
0.0423164164164164 0.30718310500281
0.0425937937937938 0.312991934275408
0.0428711711711712 0.318596558677951
0.0431485485485485 0.323942981641257
0.0434259259259259 0.329058959059096
0.0437033033033033 0.333931303304278
0.0439806806806807 0.338579527586495
0.0442580580580581 0.342993752029526
0.0445354354354354 0.347205684996671
0.0448128128128128 0.351332029444
0.0450901901901902 0.355209018331736
0.0453675675675676 0.358905382587596
0.0456449449449449 0.362484132976811
0.0459223223223223 0.365896250869256
0.0461996996996997 0.36912081868843
0.0464770770770771 0.372199115105136
0.0467544544544545 0.375166843587411
0.0470318318318318 0.378008446361014
0.0473092092092092 0.380767088426826
0.0475865865865866 0.383337764447994
0.047863963963964 0.385873811037728
0.0481413413413413 0.388282459906508
0.0484187187187187 0.390581967822865
0.0486960960960961 0.392784815040214
0.0489734734734735 0.394945266544203
0.0492508508508508 0.397026413217148
0.0495282282282282 0.398994653692337
0.0498056056056056 0.400924179541299
0.050082982982983 0.402774472853706
0.0503603603603604 0.404527307632529
0.0506377377377377 0.406187142037981
0.0509151151151151 0.407839222395958
0.0511924924924925 0.409377686216473
0.0514698698698699 0.41088607441694
0.0517472472472472 0.412355154064139
0.0520246246246246 0.413768843526833
0.052302002002002 0.415121085638985
0.0525793793793794 0.416427255028796
0.0528567567567568 0.417682387845362
0.0531341341341341 0.418898466436967
0.0534115115115115 0.420076727224762
0.0536888888888889 0.421216922183033
0.0539662662662663 0.422345783218983
0.0542436436436436 0.423449621834363
0.054521021021021 0.42449050121751
0.0547983983983984 0.425529077928466
0.0550757757757758 0.42651793975775
0.0553531531531532 0.427488860689811
0.0556305305305305 0.428422081713692
0.0559079079079079 0.429343179136976
0.0561852852852853 0.430250956207798
0.0564626626626627 0.431118736259364
0.05674004004004 0.431957298214755
0.0570174174174174 0.432785504262515
0.0572947947947948 0.433592436822436
0.0575721721721722 0.434391834072056
0.0578495495495495 0.435155801460481
0.0581269269269269 0.435895560575514
0.0584043043043043 0.436616055248048
0.0586816816816817 0.437316827242238
0.0589590590590591 0.437998686256372
0.0592364364364364 0.438652567673631
0.0595138138138138 0.439274342922527
0.0597911911911912 0.43989503264185
0.0600685685685686 0.440526623628778
0.0603459459459459 0.441146963739363
0.0606233233233233 0.44172244678726
0.0609007007007007 0.442291605364878
0.0611780780780781 0.44284578971455
0.0614554554554555 0.443380083440217
0.0617328328328328 0.443903566729818
0.0620102102102102 0.444412681582223
0.0622875875875876 0.444918190237173
0.062564964964965 0.445391408094755
0.0628423423423423 0.445853782149584
0.0631197197197197 0.446309190352248
0.0633970970970971 0.446781968881776
0.0636744744744745 0.447232492572105
0.0639518518518519 0.447663290988905
0.0642292292292292 0.448077609598661
0.0645066066066066 0.448475281567936
0.064783983983984 0.448880581162014
0.0650613613613614 0.449268971631
0.0653387387387387 0.449658735695296
0.0656161161161161 0.450029339495306
0.0658934934934935 0.450403711135837
0.0661708708708709 0.450754277498416
0.0664482482482482 0.451082467789499
0.0667256256256256 0.45141120158685
0.067003003003003 0.451727321293296
0.0672803803803804 0.452041968787333
0.0675577577577578 0.45233679202
0.0678351351351351 0.45262244497467
0.0681125125125125 0.452912483795065
0.0683898898898899 0.453191420035506
0.0686672672672673 0.453460163494345
0.0689446446446446 0.453737188194324
0.069222022022022 0.454002852649372
0.0694993993993994 0.454267000032353
0.0697767767767768 0.454511714656433
0.0700541541541542 0.454762597668841
0.0703315315315315 0.45500355186722
0.0706089089089089 0.455231270983561
0.0708862862862863 0.455440987288938
0.0711636636636637 0.45564251170175
0.071441041041041 0.455851238128726
0.0717184184184184 0.45606475119242
0.0719957957957958 0.456262860710118
0.0722731731731732 0.456458287916869
0.0725505505505506 0.456649253626736
0.0728279279279279 0.4568255965711
0.0731053053053053 0.457006484799808
0.0733826826826827 0.457171534232617
0.0736600600600601 0.457332456576901
0.0739374374374374 0.457496465710537
0.0742148148148148 0.457659803061527
0.0744921921921922 0.457802390781675
0.0747695695695696 0.457939365854215
0.0750469469469469 0.458088118626022
0.0753243243243243 0.458229129584807
0.0756017017017017 0.458358690579345
0.0758790790790791 0.458484821478391
0.0761564564564565 0.458609509824306
0.0764338338338338 0.458731425398475
0.0767112112112112 0.458860119229875
0.0769885885885886 0.458983075473958
0.077265965965966 0.459095609447776
0.0775433433433433 0.459207920606268
0.0778207207207207 0.459323109826943
0.0780980980980981 0.459416945479729
0.0783754754754755 0.459523618780227
0.0786528528528529 0.459615796850116
0.0789302302302302 0.459708485430328
0.0792076076076076 0.459793879311131
0.079484984984985 0.459879547169515
0.0797623623623624 0.459957009047176
0.0800397397397397 0.460038123835656
0.0803171171171171 0.460119505928378
0.0805944944944945 0.460192044736643
0.0808718718718719 0.460261900492478
0.0811492492492493 0.460327783017293
0.0814266266266266 0.460402656381473
0.081704004004004 0.460476393424566
0.0819813813813814 0.460543451939751
0.0822587587587588 0.460613169409203
0.0825361361361361 0.460680452222678
0.0828135135135135 0.460746786309999
0.0830908908908909 0.460807602659402
0.0833682682682683 0.460864576278608
0.0836456456456457 0.460919256494147
0.083923023023023 0.460972299517545
0.0842004004004004 0.461023218936642
0.0844777777777778 0.461066413596802
0.0847551551551552 0.461117374168147
0.0850325325325325 0.461163417231211
0.0853099099099099 0.461204924278456
0.0855872872872873 0.461254282878053
0.0858646646646647 0.46129141406958
0.0861420420420421 0.461333658520623
0.0864194194194194 0.461381656130103
0.0866967967967968 0.461422376835741
0.0869741741741742 0.461461749897939
0.0872515515515516 0.461498386521007
0.0875289289289289 0.461528130698624
0.0878063063063063 0.46156810065379
0.0880836836836837 0.461602830926768
0.0883610610610611 0.46163268373149
0.0886384384384384 0.461661165906831
0.0889158158158158 0.461689617310671
0.0891931931931932 0.461722086063707
0.0894705705705706 0.461752180220803
0.089747947947948 0.4617831574829
0.0900253253253253 0.461811334538419
0.0903027027027027 0.461836795916302
0.0905800800800801 0.461868502425895
0.0908574574574575 0.461901240707619
0.0911348348348348 0.461928385249525
0.0914122122122122 0.461958140920112
0.0916895895895896 0.46198259202884
0.091966966966967 0.462005407799132
0.0922443443443444 0.462030559608301
0.0925217217217217 0.462056574502459
0.0927990990990991 0.462083462491611
0.0930764764764765 0.462109154099639
0.0933538538538539 0.462133675649152
0.0936312312312312 0.462155383274672
0.0939086086086086 0.462172688721864
0.094185985985986 0.462192916720156
0.0944633633633634 0.462217954711846
0.0947407407407408 0.462237784905073
0.0950181181181181 0.462258242762769
0.0952954954954955 0.46227917479817
0.0955728728728729 0.462298258689816
0.0958502502502502 0.462318367680255
0.0961276276276276 0.462337430810405
0.096405005005005 0.462355014313328
0.0966823823823824 0.462373599558364
0.0969597597597598 0.462388329468008
0.0972371371371371 0.462409754218165
0.0975145145145145 0.462428574142236
0.0977918918918919 0.462445584479613
0.0980692692692693 0.462464732138706
0.0983466466466466 0.46248427204175
0.098624024024024 0.462497815580277
0.0989014014014014 0.462518425071032
0.0991787787787788 0.462535394997642
0.0994561561561562 0.462548712013434
0.0997335335335335 0.462563909427448
0.100010910910911 0.462574293511393
0.100288288288288 0.462592684858899
0.100565665665666 0.462608048364869
0.100843043043043 0.462622749727458
0.10112042042042 0.462636072675106
0.101397797797798 0.462653731438447
0.101675175175175 0.462670298740359
0.101952552552553 0.462686627655826
0.10222992992993 0.462701861773195
0.102507307307307 0.462713965353779
0.102784684684685 0.462728607397813
0.103062062062062 0.462742982508346
0.103339439439439 0.462756678050672
0.103616816816817 0.462773109661389
0.103894194194194 0.462790225289202
0.104171571571572 0.462805286270537
0.104448948948949 0.462821815015388
0.104726326326326 0.462835345577982
0.105003703703704 0.46284815504938
0.105281081081081 0.46286002877056
0.105558458458458 0.462872460827647
0.105835835835836 0.462883035472453
0.106113213213213 0.462895552058482
0.106390590590591 0.462909676177375
0.106667967967968 0.462922227242315
0.106945345345345 0.462936727663296
0.107222722722723 0.462949777745587
0.1075001001001 0.462964277425087
0.107777477477477 0.462979281312312
0.108054854854855 0.462994154327972
0.108332232232232 0.46300805933895
0.10860960960961 0.463020220013643
0.108886986986987 0.463032535287323
0.109164364364364 0.463042344352018
0.109441741741742 0.463056775444438
0.109719119119119 0.46306667496993
0.109996496496496 0.463078587618912
0.110273873873874 0.463088507164417
0.110551251251251 0.463099513722458
0.110828628628629 0.463108454511791
0.111106006006006 0.463119702792947
0.111383383383383 0.463132114459281
0.111660760760761 0.463144090134228
0.111938138138138 0.463157396027791
0.112215515515516 0.463168040371901
0.112492892892893 0.463180597368696
0.11277027027027 0.463188917537638
0.113047647647648 0.463201558321893
0.113325025025025 0.463213995940095
0.113602402402402 0.463225075904849
0.11387977977978 0.463232928940164
0.114157157157157 0.463243215148492
0.114434534534535 0.46324874400864
0.114711911911912 0.463259572981755
0.114989289289289 0.463270251804775
0.115266666666667 0.46327958150139
0.115544044044044 0.463290008962029
0.115821421421421 0.463301812242424
0.116098798798799 0.463311265395783
0.116376176176176 0.463319581115834
0.116653553553554 0.463329020922518
0.116930930930931 0.4633402866285
0.117208308308308 0.46334896345026
0.117485685685686 0.463360515368274
0.117763063063063 0.463366551772815
0.11804044044044 0.463374139357593
0.118317817817818 0.463381731391262
0.118595195195195 0.463393019341702
0.118872572572573 0.463401237927618
0.11914994994995 0.463409826883766
0.119427327327327 0.463418415839915
0.119704704704705 0.463428874072055
0.119982082082082 0.463437882336246
0.120259459459459 0.487468658294892
0.120536836836837 0.513162109647075
0.120814214214214 0.519015306975015
0.121091591591592 0.519025422271754
0.121368968968969 0.519036206385211
0.121646346346346 0.519042490815464
0.121923723723724 0.51904957530474
0.122201101101101 0.519056128522199
0.122478478478478 0.519062212752326
0.122755855855856 0.519068586531154
0.123033233233233 0.519077336018145
0.123310610610611 0.519085677690063
0.123587987987988 0.519095659149311
0.123865365365365 0.519102257597169
0.124142742742743 0.519109276094551
0.12442012012012 0.519117587736451
0.124697497497498 0.519122724352648
0.124974874874875 0.51912804522711
0.125252252252252 0.519135817070151
0.12552962962963 0.51914246890471
0.125807007007007 0.519147578456816
0.126084384384384 0.519157666689464
0.126361761761762 0.519165199775318
0.126639139139139 0.519173600147891
0.126916516516517 0.542100217418114
0.127193893893894 0.567788113216798
0.127471271271271 0.574749306278665
0.127748648648649 0.574756043383648
0.128026026026026 0.57476276528825
0.128303403403403 0.57476950498842
0.128580780780781 0.574774687576498
0.128858158158158 0.574781045413464
0.129135535535536 0.574789202456377
0.129412912912913 0.574793969073082
0.12969029029029 0.574802678149307
0.129967667667668 0.574805843906485
0.130245045045045 0.574809473460622
0.130522422422422 0.574814729826154
0.1307997997998 0.574821261169896
0.131077177177177 0.574825660753036
0.131354554554555 0.574833053328061
0.131631931931932 0.574837297199993
0.131909309309309 0.574843559756528
0.132186686686687 0.574847466254173
0.132464064064064 0.574852825314955
0.132741441441441 0.574858639274912
0.133018818818819 0.574864209658049
0.133296196196196 0.574869004080327
0.133573573573574 0.596687332113357
0.133850950950951 0.622375598282274
0.134128328328328 0.630439075071873
0.134405705705706 0.630441724016134
0.134683083083083 0.630446119891865
0.13496046046046 0.630449559626623
0.135237837837838 0.630453239972274
0.135515215215215 0.630456288204563
0.135792592592593 0.630460370062689
0.13606996996997 0.630462766161605
0.136347347347347 0.63046658887179
0.136624724724725 0.630471893062907
0.136902102102102 0.630474612447952
0.137179479479479 0.630479908853509
0.137456856856857 0.630482940031714
0.137734234234234 0.630485078465653
0.138011611611612 0.630487630275779
0.138288988988989 0.630490384881217
0.138566366366366 0.630494453392667
0.138843743743744 0.630498030301586
0.139121121121121 0.630500702787898
0.139398498498499 0.630503088691437
0.139675875875876 0.630507097513591
0.139953253253253 0.63051169062352
0.140230630630631 0.651778520695977
0.140508008008008 0.677464935013728
0.140785385385385 0.686077993774546
0.141062762762763 0.686081576059209
0.14134014014014 0.686084341601506
0.141617517517518 0.686089940531698
0.141894894894895 0.686094133612116
0.142172272272272 0.686096947906851
0.14244964964965 0.686101957729635
0.142727027027027 0.686106342483136
0.143004404404404 0.686109778510485
0.143281781781782 0.686111833156964
0.143559159159159 0.686114326019274
0.143836536536537 0.686117658980632
0.144113913913914 0.686122699204176
0.144391291291291 0.686126009921075
0.144668668668669 0.686130508862797
0.144946046046046 0.686136695046692
0.145223423423423 0.686139233695512
0.145500800800801 0.686141979959279
0.145778178178178 0.686146459622469
0.146055555555556 0.686149457804728
0.146332932932933 0.68615307030478
0.14661031031031 0.68615631492386
0.146887687687688 0.706314894669269
0.147165065065065 0.732001679357256
0.147442442442442 0.741719141742697
0.14771981981982 0.741721500396775
0.147997197197197 0.741725959298471
0.148274574574575 0.741728890376613
0.148551951951952 0.741731606054249
0.148829329329329 0.741735868463229
0.149106706706707 0.741739059060053
0.149384084084084 0.741742822822422
0.149661461461461 0.741744995364531
0.149938838838839 0.741748963034437
0.150216216216216 0.74175218773943
0.150493593593594 0.741755556291921
0.150770970970971 0.741757550878362
0.151048348348348 0.741761194520656
0.151325725725726 0.741765196298732
0.151603103103103 0.741768671624624
0.15188048048048 0.741772543643358
0.152157857857858 0.74177481257812
0.152435235235235 0.741777633546192
0.152712612612613 0.741779401609898
0.15298998998999 0.741782836154283
0.153267367367367 0.741786029346293
0.153544744744745 0.741788370575545
0.153822122122122 0.741790711804797
0.154099499499499 0.741793054887754
0.154376876876877 0.741796419732835
0.154654254254254 0.741799248486468
0.154931631631632 0.741802064634908
0.155209009009009 0.741803630830153
0.155486386386386 0.74180448965162
0.155763763763764 0.741806730039327
0.156041141141141 0.741809289264272
0.156318518518519 0.74181127532367
0.156595895895896 0.741812480231836
0.156873273273273 0.741813700340382
0.157150650650651 0.741815468404088
0.157428028028028 0.741816547631064
0.157705405405405 0.741818283811046
0.157982782782783 0.741819878553346
0.15826016016016 0.741821281993304
0.158537537537538 0.741822827241684
0.158814914914915 0.741824224935157
0.159092292292292 0.741824896161691
0.15936966966967 0.741825909211403
0.159647047047047 0.741827851523366
0.159924424424424 0.741829906169845
0.160201801801802 0.741831590446091
0.160479179179179 0.741832981466226
0.160756556556557 0.741833638419232
0.161033933933934 0.741834665742472
0.161311311311311 0.741836804176411
0.161588688688689 0.741837749380524
0.161866066066066 0.741838519872954
0.162143443443443 0.741839215228546
0.162420820820821 0.741840913469369
0.162698198198198 0.741841940792608
0.162975575575576 0.741843527934718
0.163252952952953 0.74184594535124
0.16353033033033 0.741847727688474
0.163807707707708 0.741850124158131
0.164085085085085 0.741851521851603
0.164362462462462 0.741853486778767
0.16463983983984 0.741853743609576
0.164917217217217 0.741854731356217
0.165194594594595 0.74185736621232
0.165471971971972 0.741858939637015
0.165749349349349 0.741860648752905
0.166026726726727 0.741863256544918
0.166304104104104 0.741864918020594
0.166581481481481 0.741865884356943
0.166858858858859 0.741866827892722
0.167136236236236 0.741868276006967
0.167413613613614 0.741870196445213
0.167690990990991 0.741872621461925
0.167968368368368 0.741873925914043
0.168245745745746 0.741875079845325
0.168523123123123 0.741876648821128
0.1688005005005 0.74187898634297
0.169077877877878 0.741879574461735
0.169355255255255 0.741881284566269
0.169632632632633 0.741883549793621
0.16991001001001 0.741884984561191
0.170187387387387 0.741886345180566
0.170464764764765 0.741887127351336
0.170742142142142 0.741888926279228
0.17101951951952 0.741889797520518
0.171296896896897 0.741891924461487
0.171574274274274 0.741892640547678
0.171851651651652 0.741893620230702
0.172129029029029 0.741895758664641
0.172406406406406 0.741896767005943
0.172683783783784 0.741896972470591
0.172961161161161 0.741897359153427
0.173238538538539 0.741897679696073
0.173515915915916 0.741897991266788
0.173793293293293 0.741899330012446
0.174070670670671 0.741900727705918
0.174348048048048 0.741901932984825
0.174625425425425 0.741902843030336
0.174902802802803 0.741904174855496
0.17518018018018 0.741904639023196
0.175457557557558 0.741905123581649
0.175734934934935 0.741905498308088
0.176012312312312 0.741905859131742
0.17628968968969 0.741906724070434
0.176567067067067 0.741907751393674
0.176844444444444 0.741908943325906
0.177121821821822 0.741910176410386
0.177399199199199 0.741910957808779
0.177676576576577 0.74191251467371
0.177953953953954 0.741913343650528
0.178231331331331 0.74191391533311
0.178508708708709 0.741914921153373
0.178786086086086 0.741915263594453
0.179063463463463 0.741916543237821
0.179340840840841 0.741917064777686
0.179618218218218 0.741918681579074
0.179895595595596 0.741919784224522
0.180172972972973 0.741919955445062
0.18045035035035 0.741920188826505
0.180727727727728 0.741920702488124
0.181005105105105 0.741922336714339
0.181282482482482 0.741922913463714
0.18155985985986 0.741923872323454
0.181837237237237 0.741924667099417
0.182114614614615 0.741925018654546
0.182391991991992 0.741926006679242
0.182669369369369 0.741926705525978
0.182946746746747 0.741926945024648
0.183224124124124 0.741927221968155
0.183501501501502 0.741928249291395
0.183778878878879 0.741928945357574
0.184056256256256 0.741929174290125
0.184333633633634 0.741929379754773
0.184611011011011 0.741929585219421
0.184888388388388 0.741930707304053
0.185165765765766 0.741931698850789
0.185443143143143 0.741932637381565
0.185720520520521 0.74193439765971
0.185997897897898 0.741935647242164
0.186275275275275 0.74193630030239
0.186552652652653 0.741937893005615
0.18683003003003 0.741939095689335
0.187107407407407 0.741939780077173
0.187384784784785 0.741941150335814
0.187662162162162 0.741941530345313
0.18793953953954 0.74194283461206
0.188216916916917 0.741943830607687
0.188494294294294 0.741944344269306
0.188771671671672 0.741945175841311
0.189049049049049 0.741945927147896
0.189326426426426 0.741946827492351
0.189603803803804 0.741947508617669
0.189881181181181 0.741947919546965
0.190158558558559 0.741948460606343
0.190435935935936 0.741950162122044
0.190713313313313 0.7419506058372
0.190990690690691 0.741950932283454
0.191268068068068 0.74195122580438
0.191545445445445 0.741951519325306
0.191822822822823 0.741953210168963
0.1921002002002 0.741953799770692
0.192377577577578 0.741954484652852
0.192654954954955 0.741955567710817
0.192932332332332 0.741956779345284
0.19320970970971 0.741956926105747
0.193487087087087 0.74195707286621
0.193764464464464 0.741957254433954
0.194041841841842 0.741957459898602
0.194319219219219 0.741957944531203
0.194596596596597 0.74195868564241
0.194873973973974 0.741958891107058
0.195151351351351 0.741959545019988
0.195428728728729 0.741960148771665
0.195706106106106 0.741960727930857
0.195983483483483 0.741961515879007
0.196260860860861 0.741962245311874
0.196538238238238 0.741962971408072
0.196815615615616 0.741964181210019
0.197092992992993 0.741964386674666
0.19737037037037 0.741964800644038
0.197647747747748 0.741965522105974
0.197925125125125 0.741966206988134
0.198202502502503 0.741966766868795
0.19847987987988 0.741967280530414
0.198757257257257 0.741967648583516
0.199034634634635 0.741968001621609
0.199312012012012 0.74196900670039
0.199589389389389 0.741970016969545
0.199866766766767 0.74197062035048
0.200144144144144 0.74197087718129
0.200421521521522 0.7419711340121
0.200698898898899 0.741971697785541
0.200976276276276 0.741972273855225
0.201253653653654 0.741972754397318
0.201531031031031 0.741973173458199
0.201808408408408 0.741973943487202
0.202085785785786 0.74197451368682
0.202363163163163 0.741975212533557
0.202640540540541 0.741975801270224
0.202917917917918 0.741977198963696
0.203195295295295 0.741978226286936
0.203472672672673 0.741979489401435
0.20375005005005 0.741980558803775
0.204027427427427 0.741981521309134
0.204304804804805 0.741982323716182
0.204582182182182 0.741982666157262
0.20485955955956 0.741984240447019
0.205136936936937 0.741985534333019
0.205414314314314 0.741986180287376
0.205691691691692 0.741986898066618
0.205969069069069 0.741987308995914
0.206246446446446 0.741987959349731
0.206523823823824 0.741988702314643
0.206801201201201 0.74198948124143
0.207078578578579 0.741989890539465
0.207355955955956 0.741990302803428
0.207633333333333 0.741991165517675
0.207910710710711 0.741992192099433
0.208188088088088 0.741993384773147
0.208465465465465 0.741994970988405
0.208742842842843 0.741995227819215
0.20902022022022 0.74199568855756
0.209297597597598 0.741996382955405
0.209574974974975 0.741997271436149
0.209852352352352 0.741998067231651
0.21012972972973 0.741999204664959
0.210407107107107 0.742000100820042
0.210684484484484 0.74200030628469
0.210961861861862 0.742000695043675
0.211239239239239 0.742001722366915
0.211516616616617 0.742002718918653
0.211793993993994 0.74200314554883
0.212071371371371 0.742003402379639
0.212348748748749 0.742005271470261
0.212626126126126 0.742007156780799
0.212903503503504 0.742007413611609
0.213180880880881 0.742008172889124
0.213458258258258 0.742009786353844
0.213735635635636 0.74201096827607
0.214013013013013 0.742012365969542
0.21429039039039 0.742013225903232
0.214567767767768 0.742013924749968
0.214845145145145 0.742014438411588
0.215122522522523 0.742015817938753
0.2153998998999 0.742016762030643
0.215677277277277 0.742017789168512
0.215954654654655 0.742018530094349
0.216232032032032 0.742019162393081
0.216509409409409 0.742020500767998
0.216786786786787 0.742021270945297
0.217064164164164 0.742021476409945
0.217341541541542 0.742022024328031
0.217618918918919 0.742022758209789
0.217896296296296 0.74202360720662
0.218173673673674 0.742024013662308
0.218451051051051 0.742024729068808
0.218728428428428 0.742025079567325
0.219005805805806 0.742025291482866
0.219283183183183 0.742025805144485
0.219560560560561 0.742026318806105
0.219837937937938 0.742026790314476
0.220115315315315 0.742026995779124
0.220392692692693 0.742027475888686
0.22067007007007 0.742028762730607
0.220947447447447 0.742029595414835
0.221224824824825 0.74203014151629
0.221502202202202 0.742030541619949
0.22177957957958 0.742030747084597
0.222056956956957 0.742031628558337
0.222334334334334 0.742032853980837
0.222611711711712 0.742033196421917
0.222889089089089 0.742034418754909
0.223166466466466 0.742035526899681
0.223443843843844 0.74203682060031
0.223721221221221 0.742037727432733
0.223998598598599 0.742038974049258
0.224275975975976 0.742040006562872
0.224553353353353 0.742040330127057
0.224830730730731 0.742040874220331
0.225108108108108 0.742041236681424
0.225385485485485 0.74204180601598
0.225662862862863 0.742042248989654
0.22594024024024 0.742043207540443
0.226217617617618 0.742044234863682
0.226494994994995 0.742045086270329
0.226772372372372 0.742045599931949
0.22704974974975 0.742045882343886
0.227327127127127 0.742046492305474
0.227604504504505 0.742047889998946
0.227881881881882 0.742048580504011
0.228159259259259 0.742049423383615
0.228436636636637 0.742050904123066
0.228714014014014 0.742051417784686
0.228991391391391 0.742051655779795
0.229268768768769 0.742051769926821
0.229546146146146 0.742051884073848
0.229823523523524 0.742052633629711
0.230100900900901 0.742053306524579
0.230378278278278 0.742053895879148
0.230655655655656 0.742054375741549
0.230933033033033 0.742054755751047
0.23121041041041 0.74205529357262
0.231487787787788 0.7420556360137
0.231765165165165 0.742057003553573
0.232042542542543 0.742057357147778
0.23231991991992 0.742057613978587
0.232597297297297 0.742057870809397
0.232874674674675 0.742058890625132
0.233152052052052 0.742060006740835
0.233429429429429 0.742061326486018
0.233706806806807 0.742061602224617
0.233984184184184 0.742062525616803
0.234261561561562 0.742063286500863
0.234538938938939 0.742064828412574
0.234816316316316 0.742065547773644
0.235093693693694 0.742066064833723
0.235371071071071 0.742066193249128
0.235648448448448 0.742066321664533
0.235925825825826 0.742066953499838
0.236203203203203 0.742067885171906
0.236480580580581 0.742068713530823
0.236757957957958 0.742069199077919
0.237035335335335 0.742070553147537
0.237312712712713 0.742071222334995
0.23759009009009 0.742071564776075
0.237867467467467 0.742072367726877
0.238144844844845 0.742072573191525
0.238422222222222 0.742072914458591
0.2386995995996 0.742074538489429
0.238976976976977 0.742075041436634
0.239254354354354 0.742075246901282
0.239531731731732 0.74207545236593
0.239809109109109 0.742075684820521
0.240086486486486 0.74207625168347
0.240363863863864 0.742077369096766
0.240641241241241 0.742078134862249
0.240918618618619 0.742078446099297
0.241195995995996 0.742078969585552
0.241473373373373 0.742079861032224
0.241750750750751 0.742080653861798
0.242028128128128 0.742081597842466
0.242305505505506 0.742081803307114
0.242582882882883 0.74208210086382
0.24286026026026 0.74208251559939
0.243137637637638 0.742082943001943
0.243415015015015 0.742083540080282
0.243692392392392 0.742085024403562
0.24396976976977 0.742085366844642
0.244247147147147 0.742085825698387
0.244524524524525 0.74208629864029
0.244801901901902 0.742086887994859
0.245079279279279 0.742087191285692
0.245356656656657 0.74208739675034
0.245634034034034 0.742087999352719
0.245911411411411 0.74208863517349
0.246188788788789 0.742089115950385
0.246466166166166 0.742089526879681
0.246743543543544 0.742090256794511
0.247020920920921 0.742090629537486
0.247298298298298 0.742090835002134
0.247575675675676 0.742091346772975
0.247853053053053 0.742091954911753
0.24813043043043 0.742092478768749
0.248407807807808 0.742093087401848
0.248685185185185 0.742094248469894
0.248962562562563 0.742094505300704
0.24923993993994 0.742095687779041
0.249517317317317 0.742097567065039
0.249794694694695 0.742098233842681
0.250072072072072 0.742099117874534
0.250349449449449 0.742099539283442
0.250626826826827 0.742099960012657
0.250904204204204 0.742101222200304
0.251181581581582 0.742102249523543
0.251458958958959 0.742103124842983
0.251736336336336 0.742104236880535
0.252013713713714 0.742105011914542
0.252291091091091 0.742106004944241
0.252568468468468 0.74210719594962
0.252845845845846 0.74210745278043
0.253123223223223 0.742108700045753
0.253400600600601 0.742109727368992
0.253677977977978 0.742110610288622
0.253955355355355 0.742111123950242
0.254232732732733 0.742112348044253
0.25451011011011 0.742112604875063
0.254787487487487 0.742113382504257
0.255064864864865 0.742114620037628
0.255342242242242 0.742115066780502
0.25561961961962 0.74211573967537
0.255896996996997 0.742115945140018
0.256174374374374 0.74211646067388
0.256451751751752 0.74211671750469
0.256729129129129 0.742118351545533
0.257006506506506 0.742118986591118
0.257283883883884 0.74211907998414
0.257561261261261 0.742119173377162
0.257838638638639 0.742119266770184
0.258116016016016 0.742119414089165
0.258393393393393 0.742120811782638
0.258670770770771 0.742122471589979
0.258948148148148 0.742123794640936
0.259225525525526 0.742125004863056
0.259502902902903 0.742125531191659
0.25978028028028 0.74212605168727
0.260057657657658 0.742126668081214
0.260335035035035 0.742127627948133
0.260612412412412 0.742127919257854
0.26088978978979 0.742129316951326
0.261167167167167 0.742130034705852
0.261444544544545 0.742130548367472
0.261721921921922 0.742131062029092
0.261999299299299 0.742131575690711
0.262276676676677 0.742132110947993
0.262554054054054 0.742132367778803
0.262831431431431 0.742132624609613
0.263108808808809 0.742132881440422
0.263386186186186 0.742133377677216
0.263663563563564 0.74213416096021
0.263940940940941 0.742134713951268
0.264218318318318 0.742135129428319
0.264495695695696 0.742135739667963
0.264773073073073 0.742135996498773
0.26505045045045 0.742136670413178
0.265327827827828 0.742137235607794
0.265605205205205 0.742138072926284
0.265882582582583 0.742138715976503
0.26615995995996 0.742139095429891
0.266437337337337 0.742139759705031
0.266714714714715 0.742140016535841
0.266992092092092 0.74214063641475
0.267269469469469 0.742141463908604
0.267546846846847 0.74214170759135
0.267824224224224 0.742141854351813
0.268101601601602 0.742143064397389
0.268378978978979 0.742144091720629
0.268656356356356 0.742144979892423
0.268933733733734 0.742145405626641
0.269211111111111 0.742145911688071
0.269488488488488 0.742146719532654
0.269765865865866 0.742147213853953
0.270043243243243 0.742147983388635
0.270320620620621 0.742148886390067
0.270597997997998 0.742149106610206
0.270875375375375 0.742149277830746
0.271152752752753 0.742149920510225
0.27143013013013 0.742150577463231
0.271707507507507 0.742151339335933
0.271984884884885 0.742151891369243
0.272262262262262 0.742152394588326
0.27253963963964 0.742152981718448
0.272817017017017 0.742153696754207
0.273094394394394 0.742154159191783
0.273371771771772 0.742154505093111
0.273649149149149 0.742155833087281
0.273926526526526 0.742156161254833
0.274203903903904 0.742156332475373
0.274481281281281 0.742156503695913
0.274758658658659 0.742156674916453
0.275036036036036 0.742156930109823
0.275313413413413 0.742157272550903
0.275590790790791 0.742157839166692
0.275868168168168 0.742158496119698
0.276145545545546 0.742159994654716
0.276422922922923 0.742160853216664
0.2767003003003 0.742161058681312
0.276977677677678 0.742161321684959
0.277255055055055 0.742161732614255
0.277532432432432 0.742162357757685
0.27780980980981 0.742162724420509
0.278087187187187 0.742163405100937
0.278364564564565 0.742164516582378
0.278641941941942 0.742165728719993
0.278919319319319 0.742166833713466
0.279196696696697 0.742167861036706
0.279474074074074 0.742168566000668
0.279751451451451 0.74216880027189
0.280028828828829 0.742169091155258
0.280306206206206 0.742169921800411
0.280583583583584 0.742170435462031
0.280860960960961 0.742171062014277
0.281138338338338 0.742171795092763
0.281415715715716 0.742172773799503
0.281693093093093 0.742172979264151
0.28197047047047 0.742173374140362
0.282247847847848 0.742174306461227
0.282525225225225 0.742174563292037
0.282802602602603 0.742174820122847
0.28307997997998 0.742174984371397
0.283357357357357 0.742175098518423
0.283634734734735 0.74217521266545
0.283912112112112 0.742175488290768
0.284189489489489 0.742176001952387
0.284466866866867 0.742176638996603
0.284744244244244 0.742177049925899
0.285021621621622 0.742177296691091
0.285298998998999 0.742177502155739
0.285576376376376 0.742177929842527
0.285853753753754 0.742178135307175
0.286131131131131 0.742178486473026
0.286408508508508 0.742179015891137
0.286685885885886 0.74217958423705
0.286963263263263 0.74217992667813
0.287240640640641 0.742180616379922
0.287518018018018 0.742181105387267
0.287795395395395 0.742181447828347
0.288072772772773 0.742181648069666
0.28835015015015 0.742181762216693
0.288627527527528 0.74218187636372
0.288904904904905 0.742182319981041
0.289182282282282 0.742182448396446
0.28945965965966 0.742182576811851
0.289737037037037 0.742182825254646
0.290014414414414 0.742183640699419
0.290291791791792 0.742184035971088
0.290569169169169 0.742184796113665
0.290846546546547 0.742185823436904
0.291123923923924 0.742186850760144
0.291401301301301 0.742187753020095
0.291678678678679 0.742188437902254
0.291956056056056 0.742189191989396
0.292233433433433 0.742189848942402
0.292510810810811 0.742190844233621
0.292788188188188 0.742191049698269
0.293065565565566 0.742191935101864
0.293342942942943 0.742192497664218
0.29362032032032 0.742192725706991
0.293897697697698 0.742193239368611
0.294175075075075 0.742194077243212
0.294452452452452 0.742194949151835
0.29472982982983 0.742195154616483
0.295007207207207 0.742195664385323
0.295284584584585 0.742196647961127
0.295561961961962 0.74219725249136
0.295839339339339 0.742197457956008
0.296116716716717 0.742197770441217
0.296394094094094 0.742198052976734
0.296671471471471 0.742198773048391
0.296948848848849 0.742199214786262
0.297226226226226 0.742199471617072
0.297503603603604 0.742199729560105
0.297780980980981 0.742200072001184
0.298058358358358 0.7422010523639
0.298335735735736 0.742201702643569
0.298613113113113 0.74220199589968
0.29889049049049 0.742203023222919
0.299167867867868 0.74220363605775
0.299445245245245 0.742204337128932
0.299722622622623 0.742205448239631
0.3 0.74220639177541
};

\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.0242 3.7037023319621e-07
0.0244760760760761 1.06680715317527e-06
0.0247521521521522 1.73370837554542e-06
0.0250282282282282 3.17205977500176e-06
0.0253043043043043 5.21706698852559e-06
0.0255803803803804 8.75059921334345e-06
0.0258564564564565 1.56512009655768e-05
0.0261325325325325 2.49175008739912e-05
0.0264086086086086 3.82879033664718e-05
0.0266846846846847 5.61294420074471e-05
0.0269607607607608 7.27942487964058e-05
0.0272368368368368 0.000109472765594004
0.0275129129129129 0.000149476087447962
0.027788988988989 0.000212004147928616
0.0280650650650651 0.000321322685277365
0.0283411411411411 0.000450200033459447
0.0286172172172172 0.000613991912884024
0.0288932932932933 0.000858035495800446
0.0291693693693694 0.00116491782013387
0.0294454454454454 0.00158129700822463
0.0297215215215215 0.0021094093696289
0.0299975975975976 0.00272163507251198
0.0302736736736737 0.00354366754156976
0.0305497497497497 0.00452214639913089
0.0308258258258258 0.00574460915031159
0.0311019019019019 0.00721404656255051
0.031377977977978 0.00900266970909168
0.0316540540540541 0.0110918077037349
0.0319301301301301 0.013497625223695
0.0322062062062062 0.016296050391223
0.0324822822822823 0.0194796835872154
0.0327583583583584 0.0230925899716393
0.0330344344344344 0.0271040013803072
0.0333105105105105 0.0315484945994342
0.0335865865865866 0.0365824162882016
0.0338626626626627 0.0419565013478127
0.0341387387387387 0.0478778868386872
0.0344148148148148 0.0543479085405551
0.0346908908908909 0.0612526462790962
0.034966966966967 0.0683664055544288
0.035243043043043 0.0758019324042077
0.0355191191191191 0.0834878866257374
0.0357951951951952 0.0915722316832909
0.0360712712712713 0.0998164498881721
0.0363473473473473 0.108189683727619
0.0366234234234234 0.116794124243751
0.0368994994994995 0.125372304435201
0.0371755755755756 0.134178631578077
0.0374516516516517 0.143038442184628
0.0377277277277277 0.151785764418501
0.0380038038038038 0.160376071176475
0.0382798798798799 0.168869306825182
0.038555955955956 0.177204354344289
0.038832032032032 0.185535429373858
0.0391081081081081 0.193686815151029
0.0393841841841842 0.201686617919797
0.0396602602602603 0.209458971100911
0.0399363363363363 0.216987932091001
0.0402124124124124 0.224437914131362
0.0404884884884885 0.231568318564212
0.0407645645645646 0.238464052487455
0.0410406406406406 0.245247158268672
0.0413167167167167 0.251659648386168
0.0415927927927928 0.257913691596864
0.0418688688688689 0.263885611306964
0.0421449449449449 0.269669003670584
0.042421021021021 0.275252259304858
0.0426970970970971 0.280564199650156
0.0429731731731732 0.285727210380201
0.0432492492492492 0.29069575041521
0.0435253253253253 0.295421539641079
0.0438014014014014 0.300032009886932
0.0440774774774775 0.304468792806019
0.0443535535535536 0.308781772337897
0.0446296296296296 0.312917360099195
0.0449057057057057 0.316952806645218
0.0451817817817818 0.320823311644056
0.0454578578578579 0.324582180603715
0.0457339339339339 0.328201512299963
0.04601001001001 0.331663295765531
0.0462860860860861 0.335055800718962
0.0465621621621622 0.338374419220686
0.0468382382382382 0.341597358745501
0.0471143143143143 0.344723414755981
0.0473903903903904 0.347766031802816
0.0476664664664665 0.350727222268011
0.0479425425425425 0.353620285742533
0.0482186186186186 0.356459558779854
0.0484946946946947 0.359225840334181
0.0487707707707708 0.361904228472056
0.0490468468468468 0.364556701815836
0.0493229229229229 0.367167451228902
0.049598998998999 0.369688872457946
0.0498750750750751 0.372198896738702
0.0501511511511512 0.374665923964239
0.0504272272272272 0.377110754556911
0.0507033033033033 0.379450205364344
0.0509793793793794 0.381789837464113
0.0512554554554554 0.384081259519824
0.0515315315315315 0.386366743788093
0.0518076076076076 0.388603772581779
0.0520836836836837 0.390821585870773
0.0523597597597598 0.393028826739407
0.0526358358358358 0.39517466585864
0.0529119119119119 0.397282033186983
0.053187987987988 0.399375495504349
0.0534640640640641 0.401404231637998
0.0537401401401401 0.403450831184006
0.0540162162162162 0.405426356348597
0.0542922922922923 0.4073848366969
0.0545683683683684 0.409366133186235
0.0548444444444444 0.411322646012189
0.0551205205205205 0.413222085118873
0.0553965965965966 0.415136239676305
0.0556726726726727 0.416993727217316
0.0559487487487487 0.418813290551857
0.0562248248248248 0.420640138575799
0.0565009009009009 0.422439753450742
0.056776976976977 0.424188472263269
0.057053053053053 0.425899656147349
0.0573291291291291 0.42764468868237
0.0576052052052052 0.429329794646326
0.0578812812812813 0.431030007563498
0.0581573573573574 0.432692911704216
0.0584334334334334 0.434307576141598
0.0587095095095095 0.43592079468918
0.0589855855855856 0.437549454227596
0.0592616616616617 0.439153667106175
0.0595377377377377 0.440687436233734
0.0598138138138138 0.442205973468369
0.0600898898898899 0.443683988343787
0.060365965965966 0.445208405901013
0.060642042042042 0.446630536394207
0.0609181181181181 0.448043159235118
0.0611941941941942 0.449453770064762
0.0614702702702703 0.450870633811677
0.0617463463463463 0.452256541428731
0.0620224224224224 0.453602433860219
0.0622984984984985 0.454921552120035
0.0625745745745746 0.456258422940658
0.0628506506506507 0.457554752494273
0.0631267267267267 0.458828548782219
0.0634028028028028 0.460079326875302
0.0636788788788789 0.461323083875816
0.063954954954955 0.462543335527827
0.064231031031031 0.46371245829209
0.0645071071071071 0.464868406775836
0.0647831831831832 0.466031169849428
0.0650592592592593 0.467181596517104
0.0653353353353353 0.468263644090246
0.0656114114114114 0.469335769893436
0.0658874874874875 0.470412694197056
0.0661635635635636 0.471463859047049
0.0664396396396396 0.472535257085707
0.0667157157157157 0.473548036156717
0.0669917917917918 0.474531532251881
0.0672678678678679 0.475500282124798
0.0675439439439439 0.476433458289021
0.06782002002002 0.477343667791375
0.0680960960960961 0.478267973236309
0.0683721721721722 0.479147797920643
0.0686482482482483 0.479996928959726
0.0689243243243243 0.480881813887616
0.0692004004004004 0.481720566403868
0.0694764764764765 0.482516635511764
0.0697525525525526 0.483313083146194
0.0700286286286286 0.484091774512408
0.0703047047047047 0.484877111410583
0.0705807807807808 0.485617585684956
0.0708568568568569 0.486326479501667
0.0711329329329329 0.487023136641785
0.071409009009009 0.48771516137343
0.0716850850850851 0.488434344735139
0.0719611611611612 0.489074074227932
0.0722372372372372 0.489723198667751
0.0725133133133133 0.490365823647552
0.0727893893893894 0.490992765171923
0.0730654654654655 0.49159035958226
0.0733415415415415 0.492189448449465
0.0736176176176176 0.492767205993238
0.0738936936936937 0.49334049128864
0.0741697697697698 0.493896014754711
0.0744458458458458 0.494416725643307
0.0747219219219219 0.494937657864264
0.074997997997998 0.495428864815395
0.0752740740740741 0.495932422631339
0.0755501501501502 0.496429201077829
0.0758262262262262 0.496910849214422
0.0761023023023023 0.497357276216988
0.0763783783783784 0.497829415218335
0.0766544544544545 0.498267180970261
0.0769305305305305 0.498691599305636
0.0772066066066066 0.499102887107929
0.0774826826826827 0.499495521078106
0.0777587587587587 0.499906856705984
0.0780348348348348 0.500303336001545
0.0783109109109109 0.500679466807998
0.078586986986987 0.501037468751555
0.0788630630630631 0.501404325472539
0.0791391391391391 0.501744059525334
0.0794152152152152 0.502070020921681
0.0796912912912913 0.502397930932587
0.0799673673673674 0.502714861449543
0.0802434434434434 0.503006201941499
0.0805195195195195 0.503298105218253
0.0807955955955956 0.503587850041055
0.0810716716716717 0.503886065924376
0.0813477477477477 0.504165188647528
0.0816238238238238 0.50442649318872
0.0818998998998999 0.504690087426168
0.082175975975976 0.504944324161428
0.082452052052052 0.505193813558514
0.0827281281281281 0.505449665241458
0.0830042042042042 0.505683098217694
0.0832802802802803 0.505911532864115
0.0835563563563563 0.506133577789847
0.0838324324324324 0.506350433083423
0.0841085085085085 0.506565137708608
0.0843845845845846 0.506791296376189
0.0846606606606606 0.50699207448742
0.0849367367367367 0.5071867898715
0.0852128128128128 0.507367726667275
0.0854888888888889 0.507549482800603
0.085764964964965 0.507745492812165
0.086041041041041 0.507915367809494
0.0863171171171171 0.508097753090255
0.0865931931931932 0.508279204474502
0.0868692692692693 0.508442198890091
0.0871453453453453 0.508596958777903
0.0874214214214214 0.508761315666572
0.0876974974974975 0.508922022981092
0.0879735735735736 0.509072384027245
0.0882496496496496 0.509213328252655
0.0885257257257257 0.50936635789234
0.0888018018018018 0.509511579727109
0.0890778778778779 0.509656930950479
0.0893539539539539 0.509793654660638
0.08963003003003 0.509927083966501
0.0899061061061061 0.510058676992319
0.0901821821821822 0.51018574252936
0.0904582582582582 0.510314099727956
0.0907343343343343 0.510438564517063
0.0910104104104104 0.510570633574292
0.0912864864864865 0.510688279324661
0.0915625625625626 0.510801967785873
0.0918386386386386 0.510903751012921
0.0921147147147147 0.511021633666773
0.0923907907907908 0.511135790744576
0.0926668668668669 0.511244573931958
0.0929429429429429 0.511351212012064
0.093219019019019 0.511450399310811
0.0934950950950951 0.511551218240586
0.0937711711711712 0.51164358427615
0.0940472472472472 0.511745274076473
0.0943233233233233 0.511842510906956
0.0945993993993994 0.511941464268149
0.0948754754754755 0.512040328651508
0.0951515515515515 0.512129575272515
0.0954276276276276 0.512222236047153
0.0957037037037037 0.512302389133546
0.0959797797797798 0.512383748240328
0.0962558558558558 0.512465205593468
0.0965319319319319 0.512543834192974
0.096808008008008 0.512634553397131
0.0970840840840841 0.51271949645691
0.0973601601601602 0.512802224339368
0.0976362362362362 0.512886204214096
0.0979123123123123 0.512975178711228
0.0981883883883884 0.513050632285033
0.0984644644644645 0.513125996510262
0.0987405405405405 0.513195345463185
0.0990166166166166 0.513258378843614
0.0992926926926927 0.513331059274931
0.0995687687687688 0.513398772147936
0.0998448448448448 0.513474655039788
0.100120920920921 0.513536465716483
0.100396996996997 0.513601634935664
0.100673073073073 0.513677216044363
0.100949149149149 0.513747203783985
0.101225225225225 0.513815889110565
0.101501301301301 0.513883850750763
0.101777377377377 0.513952260246058
0.102053453453453 0.514015934637631
0.10232952952953 0.514081507222991
0.102605605605606 0.514141304405456
0.102881681681682 0.514202176366005
0.103157757757758 0.514265581970372
0.103433833833834 0.514331544204496
0.10370990990991 0.514401190862422
0.103985985985986 0.514467332164437
0.104262062062062 0.514521545246349
0.104538138138138 0.514583965791947
0.104814214214214 0.514636457523516
0.10509029029029 0.514698155124214
0.105366366366366 0.514753449657548
0.105642442442442 0.514809510141734
0.105918518518519 0.514862854577544
0.106194594594595 0.514927727203945
0.106470670670671 0.514992353287598
0.106746746746747 0.515044093897954
0.107022822822823 0.515102002525896
0.107298898898899 0.51515225090383
0.107574974974975 0.51520989593494
0.107851051051051 0.515266843973019
0.108127127127127 0.515318938270263
0.108403203203203 0.515373006763195
0.108679279279279 0.515426802761511
0.108955355355355 0.515474795551358
0.109231431431431 0.515524264631765
0.109507507507507 0.515575125473788
0.109783583583584 0.515628366472866
0.11005965965966 0.515678765371636
0.110335735735736 0.515736876053409
0.110611811811812 0.515790797732916
0.110887887887888 0.515838553990021
0.111163963963964 0.515892738524878
0.11144004004004 0.515937372030759
0.111716116116116 0.515990093621732
0.111992192192192 0.516034520254148
0.112268268268268 0.516081286632853
0.112544344344344 0.516132220510849
0.11282042042042 0.516183673796949
0.113096496496496 0.516236937781967
0.113372572572573 0.516279921119771
0.113648648648649 0.516321420381456
0.113924724724725 0.516366155841104
0.114200800800801 0.51640442817335
0.114476876876877 0.516453818285929
0.114752952952953 0.516502860643474
0.115029029029029 0.516546116475894
0.115305105105105 0.516591162245738
0.115581181181181 0.516638663433054
0.115857257257257 0.51668559405001
0.116133333333333 0.516732154296733
0.116409409409409 0.516771607809722
0.116685485485485 0.516811577023407
0.116961561561562 0.516850980857105
0.117237637637638 0.516893676129173
0.117513713713714 0.516930642340966
0.11778978978979 0.516971477976307
0.118065865865866 0.517016368405683
0.118341941941942 0.517060347183003
0.118618018018018 0.517100522528669
0.118894094094094 0.517138650642675
0.11917017017017 0.517177754546926
0.119446246246246 0.517221219847997
0.119722322322322 0.517265668354131
0.119998398398398 0.517305855563508
0.120274474474474 0.542768176240904
0.120550550550551 0.568382618242599
0.120826626626627 0.572991337108091
0.121102702702703 0.573022710692289
0.121378778778779 0.573058540953738
0.121654854854855 0.573091450888533
0.121930930930931 0.573124221053981
0.122207007007007 0.573155959076557
0.122483083083083 0.573191976562198
0.122759159159159 0.573231953190701
0.123035235235235 0.573268930153983
0.123311311311311 0.573299653458513
0.123587387387387 0.573334959492224
0.123863463463463 0.573367943204473
0.12413953953954 0.573399882910139
0.124415615615616 0.573437159432128
0.124691691691692 0.573463988102723
0.124967767767768 0.573495095124161
0.125243843843844 0.573527810049204
0.12551991991992 0.573558520007058
0.125795995995996 0.573591920432162
0.126072072072072 0.573622463556578
0.126348148148148 0.573648114012358
0.126624224224224 0.573678353440813
0.1269003003003 0.595366854717129
0.127176376376376 0.620712027178542
0.127452452452452 0.629315807405001
0.127728528528529 0.629344735210992
0.128004604604605 0.629380261464842
0.128280680680681 0.629411336602556
0.128556756756757 0.629441838945465
0.128832832832833 0.629465781026836
0.129108908908909 0.629488303541017
0.129384984984985 0.629511395142593
0.129661061061061 0.629540255102986
0.129937137137137 0.629568676476807
0.130213213213213 0.629595238955384
0.130489289289289 0.629620798950366
0.130765365365365 0.629647271709627
0.131041441441441 0.629675799486107
0.131317517517517 0.629697906770397
0.131593593593594 0.629718993034044
0.13186966966967 0.629736554663249
0.132145745745746 0.629759589541456
0.132421821821822 0.629777262022213
0.132697897897898 0.629795915112846
0.132973973973974 0.629821349797379
0.13325005005005 0.629841806542852
0.133526126126126 0.647289957126506
0.133802202202202 0.672875008019573
0.134078278278278 0.685470729698121
0.134354354354354 0.685492057314142
0.13463043043043 0.68551663781147
0.134906506506506 0.685535855911348
0.135182582582583 0.685559679355608
0.135458658658659 0.685580797132237
0.135734734734735 0.685599823929773
0.136010810810811 0.685616642964807
0.136286886886887 0.685634299874443
0.136562962962963 0.685652174038289
0.136839039039039 0.685675664186413
0.137115115115115 0.68569460385982
0.137391191191191 0.68571101063089
0.137667267267267 0.68572804877384
0.137943343343343 0.685741413244477
0.138219419419419 0.685758973019978
0.138495495495495 0.68577574200498
0.138771571571572 0.68579107511019
0.139047647647648 0.685807120779552
0.139323723723724 0.685827536002036
0.1395997997998 0.685843437082418
0.139875875875876 0.685861828429924
0.140151951951952 0.699858625233095
0.140428028028028 0.725436400581704
0.140704104104104 0.741463611492178
0.14098018018018 0.741474623611334
0.141256256256256 0.741487827551129
0.141532332332332 0.741502273473188
0.141808408408408 0.741513678207035
0.142084484484484 0.741528065181279
0.142360560560561 0.741541754421009
0.142636636636637 0.741553242200835
0.142912712712713 0.741571078178361
0.143188788788789 0.741586014961469
0.143464864864865 0.74159868429278
0.143740940940941 0.741610433815733
0.144017017017017 0.741623200281179
0.144293093093093 0.74164037596903
0.144569169169169 0.741650805654115
0.144845245245245 0.741663588061423
0.145121321321321 0.741676252943841
0.145397397397397 0.741685232660977
0.145673473473473 0.741697979477151
0.14594954954955 0.741711553787179
0.146225625625626 0.741724102627673
0.146501701701702 0.741739053869679
0.146777777777778 0.751731738041742
0.147053853853854 0.77730247635592
0.14732992992993 0.797325035951614
0.147606006006006 0.797333586350702
0.147882082082082 0.797341158364358
0.148158158158158 0.797351272919615
0.148434234234234 0.797360115091849
0.14871031031031 0.797370418725003
0.148986386386386 0.797378981358543
0.149262462462462 0.797385398143324
0.149538538538539 0.797391730028422
0.149814614614615 0.7974008784327
0.150090690690691 0.797407912871944
0.150366766766767 0.7974155075008
0.150642842842843 0.797420868415287
0.150918918918919 0.797428413364852
0.151194994994995 0.797435889727337
0.151471071071071 0.797444032682094
0.151747147147147 0.797452038091949
0.152023223223223 0.797459023593384
0.152299299299299 0.797464133516231
0.152575375375375 0.797470735671499
0.152851451451451 0.79747583187693
0.153127527527528 0.797479677573055
0.153403603603604 0.797486134397861
0.15367967967968 0.797493402403919
0.153955755755756 0.797499711303077
0.154231831831832 0.797505715082412
0.154507907907908 0.797513067246671
0.154783983983984 0.797515645008665
0.15506006006006 0.797521853437018
0.155336136136136 0.797525023643088
0.155612212212212 0.797527473870186
0.155888288288288 0.797533845424568
0.156164364364364 0.797537959166418
0.15644044044044 0.797542455142212
0.156716516516516 0.797549762446813
0.156992592592593 0.797554011879858
0.157268668668669 0.797558267615501
0.157544744744745 0.797563535103262
0.157820820820821 0.797567127212561
0.158096896896897 0.797570410865369
0.158372972972973 0.797574119016593
0.158649049049049 0.797578942727408
0.158925125125125 0.797583225897882
0.159201201201201 0.79758676832789
0.159477277277277 0.797593273719764
0.159753353353353 0.797599383901759
0.160029429429429 0.797602798796872
0.160305505505505 0.797606802799394
0.160581581581582 0.797610104247769
0.160857657657658 0.797614262478535
0.161133733733734 0.797618227553254
0.16140980980981 0.797621258731458
0.161685885885886 0.797625421411116
0.161961961961962 0.79762928193688
0.162238038038038 0.797632860699504
0.162514114114114 0.797637107537363
0.16279019019019 0.797642856246909
0.163066266266266 0.797647477903893
0.163342342342342 0.797652183719078
0.163618418418418 0.797657248411526
0.163894494494494 0.797660713727412
0.164170570570571 0.797665826245445
0.164446646646647 0.797669482122192
0.164722722722723 0.797672431737382
0.164998798798799 0.79767636233319
0.165274874874875 0.797681463358254
0.165550950950951 0.797684526420183
0.165827027027027 0.797690475329854
0.166103103103103 0.797694958700455
0.166379179179179 0.797699318985052
0.166655255255255 0.797702311606195
0.166931331331331 0.797707205757795
0.167207407407407 0.797709533084261
0.167483483483483 0.7977107544904
0.16775955955956 0.797712222253917
0.168035635635636 0.797715762459479
0.168311711711712 0.79771872356764
0.168587787787788 0.797721140798792
0.168863863863864 0.797723510945839
0.16913993993994 0.797727333285283
0.169416016016016 0.797730371507566
0.169692092092092 0.797734801862208
0.169968168168168 0.797736269996466
0.170244244244244 0.797739291535405
0.17052032032032 0.797741562323872
0.170796396396396 0.797744122290298
0.171072472472472 0.797748389518911
0.171348548548549 0.797750233213776
0.171624624624625 0.797753824210852
0.171900700700701 0.797754892315598
0.172176776776777 0.797757766670371
0.172452852852853 0.797759529914444
0.172728928928929 0.797761400302659
0.173005005005005 0.797762704569406
0.173281081081081 0.797765280106953
0.173557157157157 0.797767032599538
0.173833233233233 0.797768716505043
0.174109309309309 0.797770479749116
0.174385385385385 0.797771818494774
0.174661461461461 0.797774376607496
0.174937537537538 0.797775908509201
0.175213613613614 0.797777633566954
0.17548968968969 0.797780330707541
0.175765765765766 0.797782540694488
0.176041841841842 0.797783502767316
0.176317917917918 0.797785293260851
0.176593993993994 0.797785978575541
0.17687007007007 0.797787371449381
0.177146146146146 0.797790131801304
0.177422222222222 0.797792235385592
0.177698298298298 0.797794870797807
0.177974374374374 0.797797197568161
0.17825045045045 0.797798409891146
0.178526526526527 0.797800467874294
0.178802602602603 0.79780267390667
0.179078678678679 0.797803355575742
0.179354754754755 0.797804351756739
0.179630830830831 0.797805858818799
0.179906906906907 0.797807584618034
0.180182982982983 0.797810626547727
0.180459059059059 0.797812886213965
0.180735135135135 0.79781477958812
0.181011211211211 0.797816563840848
0.181287287287287 0.797817343138376
0.181563363363363 0.797818087339091
0.181839439439439 0.797820064500707
0.182115515515515 0.797822412032555
0.182391591591592 0.79782448818201
0.182667667667668 0.797825510685617
0.182943743743744 0.797828014670157
0.18321981981982 0.797829556025757
0.183495895895896 0.797830430047603
0.183771971971972 0.797833096787431
0.184048048048048 0.797834326905983
0.184324124124124 0.797836549868864
0.1846002002002 0.797839336358026
0.184876276276276 0.797841098119135
0.185152352352352 0.797842208859094
0.185428428428428 0.797844359527485
0.185704504504504 0.797848256385864
0.185980580580581 0.797850002946594
0.186256656656657 0.797851976030058
0.186532732732733 0.797852788694274
0.186808808808809 0.797854214193319
0.187084884884885 0.797856573588879
0.187360960960961 0.797859126140486
0.187637037037037 0.797861693521732
0.187913113113113 0.797863505332873
0.188189189189189 0.797866581370736
0.188465265265265 0.797868094364651
0.188741341341341 0.797871045277435
0.189017417417417 0.797873553896237
0.189293493493493 0.797877087799203
0.18956956956957 0.797878480673043
0.189845645645646 0.797880243917116
0.190121721721722 0.79788104101021
0.190397797797798 0.797882099661062
0.190673873873874 0.797884052168402
0.19094994994995 0.797885814670994
0.191226026026026 0.797888045419435
0.191502102102102 0.797889830537226
0.191778178178178 0.79789094350163
0.192054254254254 0.797893810070843
0.19233033033033 0.7978947606507
0.192606406406406 0.797898246728081
0.192882482482482 0.797900380342387
0.193158558558559 0.797901990099697
0.193434634634635 0.797905388311466
0.193710710710711 0.797907191224823
0.193986786786787 0.797909187294228
0.194262862862863 0.797910910869017
0.194538938938939 0.797912441287759
0.194815015015015 0.797913889772745
0.195091091091091 0.797916609528531
0.195367167167167 0.797917813942376
0.195643243243243 0.797919123893818
0.195919319319319 0.797920289503441
0.196195395395395 0.797922262957646
0.196471471471471 0.797923910901277
0.196747547547548 0.797924695389178
0.197023623623624 0.797926175757888
0.1972996996997 0.797928221877324
0.197575775775776 0.797929244380931
0.197851851851852 0.797929800492392
0.198127927927928 0.797930311744196
0.198404004004004 0.797930830410818
0.19868008008008 0.797932074988269
0.198956156156156 0.797932586240072
0.199232232232232 0.797933282676992
0.199508308308308 0.797934534669262
0.199784384384384 0.797935827257668
0.20006046046046 0.797938076543159
0.200336536536537 0.797939234367221
0.200612612612613 0.797940954605341
0.200888688688689 0.797941514424212
0.201164764764765 0.797943648038518
0.201440840840841 0.797945040912358
0.201716916916917 0.797946804156432
0.201992992992993 0.797947826660038
0.202269069069069 0.797948849163645
0.202545145145145 0.797949508489393
0.202821221221221 0.797950153430392
0.203097297297297 0.797951896654453
0.203373373373373 0.797953581301439
0.203649449449449 0.797955626308653
0.203925525525526 0.797957576776918
0.204201601601602 0.797958505205003
0.204477677677678 0.797959272082708
0.204753753753754 0.797960301723078
0.20502982982983 0.797962368604009
0.205305905905906 0.797965674130535
0.205581981981982 0.797967045130657
0.205858058058058 0.797968868064027
0.206134134134134 0.797971682729503
0.20641021021021 0.79797270523311
0.206686286286286 0.797974366894156
0.206962362362362 0.797976602091489
0.207238438438438 0.797978051688699
0.207514514514514 0.797979360960449
0.207790590590591 0.797980039972543
0.208066666666667 0.79798106247615
0.208342742742743 0.797981820641442
0.208618818818819 0.797982876511736
0.208894894894895 0.797984851819647
0.209170970970971 0.797987745082209
0.209447047047047 0.797988767585816
0.209723123123123 0.797990132654083
0.209999199199199 0.797993034814429
0.210275275275275 0.797994752271991
0.210551351351351 0.797996931672808
0.210827427427427 0.797998324546648
0.211103503503503 0.798000100766655
0.21137957957958 0.798001258961459
0.211655655655656 0.798001844546827
0.211931731731732 0.798004013566897
0.212207807807808 0.798005404587032
0.212483883883884 0.798008163270621
0.21275995995996 0.798010148588537
0.213036036036036 0.798012060129
0.213312112112112 0.798014193743307
0.213588188188188 0.798014867750398
0.213864264264264 0.79801623875052
0.21414034034034 0.798018040922395
0.214416416416416 0.798019425269193
0.214692492492492 0.798021130306933
0.214968568568569 0.798023662097046
0.215244644644645 0.79802522032136
0.215520720720721 0.798027188585192
0.215796796796797 0.798027725170962
0.216072872872873 0.798028492851939
0.216348948948949 0.798030248310452
0.216625025025025 0.798033963876495
0.216901101101101 0.798034705451129
0.217177177177177 0.798035175457999
0.217453253253253 0.798036962800235
0.217729329329329 0.798038756259698
0.218005405405405 0.79804013486001
0.218281481481481 0.798042832000597
0.218557557557558 0.798043699905218
0.218833633633634 0.798046495662904
0.21910970970971 0.798049549827049
0.219385785785786 0.798052932467697
0.219661861861862 0.798053637246289
0.219937937937938 0.798056070975414
0.220214014014014 0.798057163734436
0.22049009009009 0.798058019404604
0.220766166166166 0.798059698861217
0.221042242242242 0.798061449314727
0.221318318318318 0.798063611661459
0.221594394394394 0.798065938431812
0.22187047047047 0.798067372828641
0.222146546546547 0.798069308467268
0.222422622622623 0.798072094214948
0.222698698698699 0.798073403301327
0.222974774774775 0.798074749461805
0.223250850850851 0.798077306462303
0.223526926926927 0.798079013539119
0.223803003003003 0.798079524790922
0.224079079079079 0.79808103092613
0.224355155155155 0.798082871655067
0.224631231231231 0.798086093023391
0.224907307307307 0.798087933752328
0.225183383383383 0.798089303269487
0.225459459459459 0.798089999706407
0.225735535535536 0.798090708377779
0.226011611611612 0.798093792819104
0.226287687687688 0.798094133653639
0.226563763763764 0.798096843399419
0.22683983983984 0.798099258776866
0.227115915915916 0.798101792049942
0.227391991991992 0.798104119191037
0.227668068068068 0.798107127383302
0.227944144144144 0.798109454153656
0.22822022022022 0.798110520033956
0.228496296296296 0.798112269560614
0.228772372372372 0.798114046522103
0.229048448448448 0.798115248464341
0.229324524524525 0.798117202640016
0.229600600600601 0.798118594401633
0.229876676676677 0.798119247647229
0.230152752752753 0.798121206271796
0.230428828828829 0.798122403765143
0.230704904904905 0.798123232000479
0.230980980980981 0.798124298807632
0.231257057057057 0.798125682598318
0.231533133133133 0.798126616494832
0.231809209209209 0.798127499229092
0.232085285285285 0.79812848428786
0.232361361361361 0.798130102819373
0.232637437437437 0.798131092821354
0.232913513513513 0.798131819844404
0.23318958958959 0.798132960614382
0.233465665665666 0.798134264881129
0.233741741741742 0.798136309888343
0.234017817817818 0.798137010341623
0.234293893893894 0.798138548051604
0.23456996996997 0.798140704281109
0.234846046046046 0.798142097154949
0.235122122122122 0.798143716180784
0.235398198198198 0.798145246599525
0.235674274274274 0.798147841786344
0.23595035035035 0.798149428557714
0.236226426426426 0.798151849867016
0.236502502502502 0.798153426628379
0.236778578578579 0.798155550974161
0.237054654654655 0.798157314218234
0.237330730730731 0.798158820909553
0.237606806806807 0.798159589332012
0.237882882882883 0.798161059072814
0.238158958958959 0.798162952076228
0.238435035035035 0.798164167735883
0.238711111111111 0.798166535658485
0.238987187187187 0.79816891618628
0.239263263263263 0.798170006720855
0.239539339339339 0.798170296362241
0.239815415415415 0.798170587610172
0.240091491491491 0.798171154349541
0.240367567567568 0.798173297973854
0.240643643643644 0.798174873870155
0.24091971971972 0.798175703341294
0.241195795795796 0.798177805813359
0.241471871871872 0.798178859459207
0.241747947947948 0.798180977873134
0.242024024024024 0.798182385947353
0.2423001001001 0.798183778821194
0.242576176176176 0.798185453828915
0.242852252252252 0.798187208545946
0.243128328328328 0.798187904982865
0.243404404404404 0.798188609576087
0.24368048048048 0.798189632079694
0.243956556556557 0.798191314872975
0.244232632632633 0.798192289180255
0.244508708708709 0.798193907464608
0.244784784784785 0.798195488056961
0.245060860860861 0.798197417640151
0.245336936936937 0.798199277276878
0.245613013013013 0.798200642345145
0.245889089089089 0.798200980460913
0.246165165165165 0.798202521631143
0.246441241241241 0.79820430155856
0.246717317317317 0.798205388200355
0.246993393393393 0.798207433207568
0.247269469469469 0.798207814823611
0.247545545545546 0.798208391572987
0.247821621621622 0.798209864526877
0.248097697697698 0.798211177320667
0.248373773773774 0.798213359502041
0.24864984984985 0.798216369918751
0.248925925925926 0.798218085707979
0.249202002002002 0.798218971037426
0.249478078078078 0.798220282718992
0.249754154154154 0.798222698096439
0.25003023023023 0.798223815756896
0.250306306306306 0.798224156591431
0.250582382382382 0.798224497425967
0.250858458458458 0.798226587539999
0.251134534534534 0.798227360905671
0.251410610610611 0.798227931105289
0.251686686686687 0.79822960574227
0.251962762762763 0.798230677554426
0.252238838838839 0.798231843905531
0.252514914914915 0.798233861292542
0.252790990990991 0.798235563549725
0.253067067067067 0.798236619420019
0.253343143143143 0.798237591132112
0.253619219219219 0.7982396187145
0.253895295295295 0.798241538782005
0.254171371371371 0.798242931655845
0.254447447447447 0.798244607034308
0.254723523523523 0.798245673841461
0.2549995995996 0.798246246574476
0.255275675675676 0.798247161810361
0.255551751751752 0.798248414544112
0.255827827827828 0.798248874510081
0.256103903903904 0.798249348440626
0.25637997997998 0.798251037536504
0.256656056056056 0.798252134188306
0.256932132132132 0.798253818093811
0.257208208208208 0.79825417919552
0.257484284284284 0.798255942439593
0.25776036036036 0.798256818129774
0.258036436436436 0.798259098557506
0.258312512512512 0.798260121061113
0.258588588588589 0.798260619707723
0.258864664664665 0.798261054957627
0.259140740740741 0.798262152907022
0.259416816816817 0.798263840705307
0.259692892892893 0.798265551304161
0.259968968968969 0.798267367193453
0.260245045045045 0.79826838969706
0.260521121121121 0.79827066938331
0.260797197197197 0.798271545814973
0.261073273273273 0.798273925230545
0.261349349349349 0.798276553784052
0.261625425425425 0.798276950106153
0.261901501501501 0.798277487680566
0.262177577577578 0.798278880554406
0.262453653653654 0.798281212885874
0.26272972972973 0.798282407042552
0.263005805805806 0.798283175465011
0.263281881881882 0.798283744861357
0.263557957957958 0.798285689212396
0.263834034034034 0.798286497056979
0.26411011011011 0.798287618054105
0.264386186186186 0.79828801208997
0.264662262262262 0.79828870852689
0.264938338338338 0.798289134384689
0.265214414414414 0.79828954584538
0.26549049049049 0.798290174683862
0.265766566566566 0.798290753534104
0.266042642642643 0.798291714123968
0.266318718718719 0.798292805956136
0.266594794794795 0.798295572425286
0.266870870870871 0.798295964669236
0.267146946946947 0.798297910441449
0.267423023023023 0.798298478663782
0.267699099099099 0.798299826677964
0.267975175175175 0.798300353130148
0.268251251251251 0.798301651094298
0.268527327327327 0.798302330662504
0.268803403403403 0.798302717716081
0.269079479479479 0.798304370355764
0.269355555555556 0.798305095277948
0.269631631631632 0.798306234935703
0.269907707707708 0.798308251395861
0.270183783783784 0.798309273899468
0.27045985985986 0.798310666773308
0.270735935935936 0.798311585098701
0.271012012012012 0.798313822891221
0.271288088088088 0.798315497898943
0.271564164164164 0.798317216654099
0.27184024024024 0.798318482549155
0.272116316316316 0.798319394386581
0.272392392392392 0.798320787260421
0.272668468468468 0.798321868155731
0.272944544544545 0.798323820477701
0.273220620620621 0.798325668436087
0.273496696696697 0.798326358755781
0.273772772772773 0.798327381259388
0.274048848848849 0.798328774133228
0.274324924924925 0.798330907747534
0.274601001001001 0.798333415439483
0.274877077077077 0.798335460446697
0.275153153153153 0.798338443057834
0.275429229229229 0.798340029087721
0.275705305305305 0.798343447319503
0.275981381381381 0.798345121956484
0.276257457457457 0.798346477385485
0.276533533533533 0.798347235921518
0.27680960960961 0.798347923646025
0.277085685685686 0.798349968653239
0.277361761761762 0.7983518720374
0.277637837837838 0.798354058667666
0.277913913913914 0.798356474045113
0.27818998998999 0.798358148682093
0.278466066066066 0.798358900730159
0.278742142142142 0.798359860393171
0.279018218218218 0.798361589899815
0.279294294294294 0.798362275770618
0.27957037037037 0.798363538329005
0.279846446446446 0.798364863171876
0.280122522522523 0.798366412683778
0.280398598598599 0.798367106525511
0.280674674674675 0.798368311804418
0.280950750750751 0.798369151532724
0.281226826826827 0.798370174036331
0.281502902902903 0.79837128106888
0.281778978978979 0.798371536694782
0.282055055055055 0.798373611917385
0.282331131131131 0.798374063727052
0.282607207207207 0.798374404561587
0.282883283283283 0.798375197947272
0.283159359359359 0.798376660149674
0.283435435435435 0.798377329707874
0.283711511511511 0.798377688585137
0.283987587587588 0.79837819983694
0.284263663663664 0.798379940095073
0.28453973973974 0.798381074191713
0.284815815815816 0.798381718663106
0.285091891891892 0.798382400332177
0.285367967967968 0.798382978317356
0.285644044044044 0.798383956208466
0.28592012012012 0.798384556376313
0.286196196196196 0.798385067628116
0.286472272272272 0.79838569714629
0.286748348348348 0.798385952772192
0.287024424424424 0.798386461428809
0.2873005005005 0.798387853684747
0.287576576576577 0.798388535353818
0.287852652652653 0.798389152019638
0.288128728728729 0.798389572316323
0.288404804804805 0.798390110261476
0.288680880880881 0.798391485339749
0.288956956956957 0.798392402367549
0.289233033033033 0.798392913619352
0.289509109109109 0.798393610056272
0.289785185185185 0.798394006996275
0.290061261261261 0.798394746006617
0.290337337337337 0.798395387017762
0.290613413413413 0.798395679903131
0.290889489489489 0.79839705331307
0.291165565565566 0.798398303760586
0.291441641641642 0.798398670299829
0.291717717717718 0.798399181551632
0.291993793793794 0.798400051680699
0.29226986986987 0.798400407839195
0.292545945945946 0.798401175767332
0.292822022022022 0.798401706791988
0.293098098098098 0.798402108180882
0.293374174174174 0.798402554923756
0.29365025025025 0.798402963925199
0.293926326326326 0.798404382676759
0.294202402402402 0.798404768988854
0.294478478478478 0.798405330167109
0.294754554554555 0.798406041001136
0.295030630630631 0.798406245501858
0.295306706706707 0.798406766170482
0.295582782782783 0.798407450187579
0.295858858858859 0.798408440807462
0.296134934934935 0.798408810714269
0.296411011011011 0.798409354313222
0.296687087087087 0.798409768801632
0.296963163163163 0.798409973302353
0.297239239239239 0.798410418463399
0.297515315315315 0.798411242497004
0.297791391391391 0.798412265000611
0.298067467467467 0.798412792194276
0.298343543543544 0.798413939637591
0.29861961961962 0.7984146298646
0.298895695695696 0.798414885490501
0.299171771771772 0.798415224996548
0.299447847847848 0.798415807430619
0.299723923923924 0.798416785630679
0.3 0.798417482067599
};

\addplot [semithick, crimson2143940]
table {%
-2 0
0.0238 3.7037023319621e-07
0.0240764764764765 2.0479731413172e-06
0.024352952952953 4.46631651583057e-06
0.0246294294294294 8.21376628274479e-06
0.0249059059059059 1.15689720989868e-05
0.0251823823823824 1.52292977369709e-05
0.0254588588588589 2.32910602203059e-05
0.0257353353353353 3.52519055289907e-05
0.0260118118118118 4.58851274091715e-05
0.0262882882882883 6.32932698513415e-05
0.0265647647647648 8.90267716094821e-05
0.0268412412412412 0.000123429309566648
0.0271177177177177 0.000163628011913994
0.0273941941941942 0.000215221067361493
0.0276706706706707 0.000304342007178415
0.0279471471471471 0.000427017971085547
0.0282236236236236 0.000594328553095977
0.0285001001001001 0.000780080903384562
0.0287765765765766 0.00101820115775667
0.0290530530530531 0.00131569594988312
0.0293295295295295 0.00170854420834329
0.029606006006006 0.00220350824850601
0.0298824824824825 0.00285079566679834
0.030158958958959 0.00362764185518326
0.0304354354354354 0.00456294125296471
0.0307119119119119 0.00574280957362298
0.0309883883883884 0.00713748336101069
0.0312648648648649 0.00880121796151085
0.0315413413413413 0.0107944571298474
0.0318178178178178 0.013067626865918
0.0320942942942943 0.015755517465702
0.0323707707707708 0.0188478631116245
0.0326472472472472 0.0223549600220202
0.0329237237237237 0.0262482307411179
0.0332002002002002 0.0305952098155138
0.0334766766766767 0.0354199931840829
0.0337531531531532 0.0406640723599867
0.0340296296296296 0.0464374313606222
0.0343061061061061 0.052844946504986
0.0345825825825826 0.0596583106815512
0.0348590590590591 0.0668008405687022
0.0351355355355355 0.0741338234309535
0.035412012012012 0.0817921874799262
0.0356884884884885 0.0896047849645274
0.035964964964965 0.0977299638037173
0.0362414414414414 0.105946490623756
0.0365179179179179 0.114326875685853
0.0367943943943944 0.122865949007125
0.0370708708708709 0.131419495314546
0.0373473473473473 0.139902188943652
0.0376238238238238 0.148436587962722
0.0379003003003003 0.156808315852331
0.0381767767767768 0.165109213678825
0.0384532532532533 0.173308373137929
0.0387297297297297 0.181394747631575
0.0390062062062062 0.189322129858448
0.0392826826826827 0.197027340366176
0.0395591591591592 0.204521938487593
0.0398356356356356 0.211887988849553
0.0401121121121121 0.218982494063133
0.0403885885885886 0.225851708143011
0.0406650650650651 0.232490087770141
0.0409415415415415 0.238886036537593
0.041218018018018 0.24501743344366
0.0414944944944945 0.250862477436097
0.041770970970971 0.256476038549823
0.0420474474474474 0.261873889218101
0.0423239239239239 0.267083404583724
0.0426004004004004 0.272115352076804
0.0428768768768769 0.276885890108997
0.0431533533533534 0.281471516631429
0.0434298298298298 0.285877292258401
0.0437063063063063 0.290074143482716
0.0439827827827828 0.294136137677677
0.0442592592592593 0.298028517876955
0.0445357357357357 0.301690084014239
0.0448122122122122 0.305216992580812
0.0450886886886887 0.308610000629744
0.0453651651651652 0.311840125856121
0.0456416416416416 0.315020905458835
0.0459181181181181 0.318035068877383
0.0461945945945946 0.320906107372113
0.0464710710710711 0.323757082848283
0.0467475475475475 0.326492377501248
0.047024024024024 0.32911032633329
0.0473005005005005 0.331661083554138
0.047576976976977 0.334157678484588
0.0478534534534535 0.336582679254775
0.0481299299299299 0.338977201409475
0.0484064064064064 0.341320534616389
0.0486828828828829 0.343550960513325
0.0489593593593594 0.345771136163806
0.0492358358358358 0.347928205027147
0.0495123123123123 0.35002546039542
0.0497887887887888 0.352068353273168
0.0500652652652653 0.354086905152257
0.0503417417417417 0.356071847879073
0.0506182182182182 0.358016208928116
0.0508946946946947 0.359922031082153
0.0511711711711712 0.361796579381314
0.0514476476476476 0.363653002154247
0.0517241241241241 0.365465675638524
0.0520006006006006 0.367260858305121
0.0522770770770771 0.369082097388865
0.0525535535535536 0.370841899502815
0.05283003003003 0.372641460249576
0.0531065065065065 0.374414049961207
0.053382982982983 0.376167523526728
0.0536594594594595 0.37788507525778
0.0539359359359359 0.379610590504957
0.0542124124124124 0.381313408618954
0.0544888888888889 0.383002944566811
0.0547653653653654 0.384657251224338
0.0550418418418418 0.386356407900474
0.0553183183183183 0.388003295289626
0.0555947947947948 0.389602120189627
0.0558712712712713 0.391244004058592
0.0561477477477478 0.392880375009271
0.0564242242242242 0.394491778409044
0.0567007007007007 0.396113578127214
0.0569771771771772 0.397725612898867
0.0572536536536537 0.399335559657352
0.0575301301301301 0.400944209934651
0.0578066066066066 0.402506208392206
0.0580830830830831 0.404035781102679
0.0583595595595596 0.405574772116859
0.058636036036036 0.407138377736537
0.0589125125125125 0.408676815975924
0.059188988988989 0.410223507280138
0.0594654654654655 0.411738884318709
0.0597419419419419 0.413264934619186
0.0600184184184184 0.414735387861694
0.0602948948948949 0.416232648642563
0.0605713713713714 0.417753028459839
0.0608478478478479 0.419310068256865
0.0611243243243243 0.420822136432242
0.0614008008008008 0.422300594343123
0.0616772772772773 0.423742359278309
0.0619537537537538 0.42518758915864
0.0622302302302302 0.426619347053451
0.0625067067067067 0.428087977362589
0.0627831831831832 0.42953204311626
0.0630596596596597 0.430918334450222
0.0633361361361361 0.43231190861988
0.0636126126126126 0.43370037991077
0.0638890890890891 0.435047856889182
0.0641655655655656 0.436450361838167
0.064442042042042 0.437769321791587
0.0647185185185185 0.439120907321475
0.064994994994995 0.440389646702533
0.0652714714714715 0.441677120366499
0.065547947947948 0.442940970044849
0.0658244244244244 0.444231928303231
0.0661009009009009 0.445488270106113
0.0663773773773774 0.446718905842069
0.0666538538538539 0.447944341194381
0.0669303303303303 0.449128888266133
0.0672068068068068 0.450347739258743
0.0674832832832833 0.451501247896138
0.0677597597597598 0.452632548407698
0.0680362362362362 0.453742505732116
0.0683127127127127 0.4548447093798
0.0685891891891892 0.455970111402461
0.0688656656656657 0.457076214503712
0.0691421421421421 0.458184599886399
0.0694186186186186 0.459256059468059
0.0696950950950951 0.460314219458753
0.0699715715715716 0.461353870947793
0.070248048048048 0.462376153963676
0.0705245245245245 0.463406529513542
0.070801001001001 0.464431861132455
0.0710774774774775 0.46541556669627
0.071353953953954 0.466363188041069
0.0716304304304304 0.467320923941125
0.0719069069069069 0.468240461657131
0.0721833833833834 0.46916813343011
0.0724598598598599 0.470058766696805
0.0727363363363363 0.47098088439925
0.0730128128128128 0.471829887532697
0.0732892892892893 0.47264937226978
0.0735657657657658 0.473467252069186
0.0738422422422423 0.474263939202286
0.0741187187187187 0.475048051172282
0.0743951951951952 0.475804767608734
0.0746716716716717 0.476553108265097
0.0749481481481482 0.477304596883071
0.0752246246246246 0.478007550687894
0.0755011011011011 0.478699962473117
0.0757775775775776 0.479386397172354
0.076054054054054 0.480093305671148
0.0763305305305305 0.480749753728171
0.076607007007007 0.481379863234166
0.0768834834834835 0.481978599155963
0.07715995995996 0.482584403995915
0.0774364364364364 0.483189903345303
0.0777129129129129 0.483774644536807
0.0779893893893894 0.484345378022084
0.0782658658658659 0.484903241975925
0.0785423423423424 0.485450047097247
0.0788188188188188 0.485959301348259
0.0790952952952953 0.486484214215056
0.0793717717717718 0.486972996149474
0.0796482482482483 0.487462783904156
0.0799247247247247 0.487925666986341
0.0802012012012012 0.488382280467913
0.0804776776776777 0.488850816237732
0.0807541541541542 0.489293378265642
0.0810306306306306 0.489720746216207
0.0813071071071071 0.490130214051057
0.0815835835835836 0.49053797425298
0.0818600600600601 0.490956200101863
0.0821365365365365 0.491351959047712
0.082413013013013 0.491733723634008
0.0826894894894895 0.492117228478437
0.082965965965966 0.492491514848544
0.0832424424424424 0.492843343213399
0.0835189189189189 0.493195182700483
0.0837953953953954 0.493521418815891
0.0840718718718719 0.493847891834782
0.0843483483483484 0.494166630455469
0.0846248248248248 0.494491918215465
0.0849013013013013 0.494805918395762
0.0851777777777778 0.495096606754343
0.0854542542542543 0.495381655401226
0.0857307307307307 0.495670147861017
0.0860072072072072 0.495954854684722
0.0862836836836837 0.496238254275751
0.0865601601601602 0.496496043821767
0.0868366366366366 0.496759393370172
0.0871131131131131 0.497014392348876
0.0873895895895896 0.497277722989491
0.0876660660660661 0.497533937627849
0.0879425425425426 0.497775480562894
0.088219019019019 0.498017605190529
0.0884954954954955 0.498256048360289
0.088771971971972 0.498494458163362
0.0890484484484484 0.498719284758623
0.0893249249249249 0.498932717000784
0.0896014014014014 0.499155166034178
0.0898778778778779 0.499387548330493
0.0901543543543544 0.499599691506287
0.0904308308308308 0.499811424271823
0.0907073073073073 0.500006700586997
0.0909837837837838 0.500201096021616
0.0912602602602603 0.500389836173415
0.0915367367367367 0.500578538509636
0.0918132132132132 0.500761998939222
0.0920896896896897 0.500946056632518
0.0923661661661662 0.501120848025905
0.0926426426426426 0.501292061027409
0.0929191191191191 0.501462151795985
0.0931955955955956 0.501635030907427
0.0934720720720721 0.501786677683279
0.0937485485485486 0.501949281337882
0.094025025025025 0.502124551728607
0.0943015015015015 0.502288857455022
0.094577977977978 0.502461075906049
0.0948544544544545 0.502616300332301
0.0951309309309309 0.502758311179493
0.0954074074074074 0.502915355573188
0.0956838838838839 0.503064144677611
0.0959603603603604 0.50322520567902
0.0962368368368368 0.50337351430314
0.0965133133133133 0.503522865080139
0.0967897897897898 0.503662100189657
0.0970662662662663 0.503799599860675
0.0973427427427428 0.503940285679626
0.0976192192192192 0.504082756245626
0.0978956956956957 0.504220655946155
0.0981721721721722 0.504364788173202
0.0984486486486486 0.504499763098186
0.0987251251251251 0.504626803424841
0.0990016016016016 0.504756187205194
0.0992780780780781 0.504890866278881
0.0995545545545546 0.505028874235775
0.099831031031031 0.505153540707972
0.100107507507508 0.505274223939143
0.100383983983984 0.505405494049572
0.10066046046046 0.50553075815622
0.100936936936937 0.505662605510346
0.101213413413413 0.505780512262362
0.10148988988989 0.505901170283146
0.101766366366366 0.506021042703807
0.102042842842843 0.506131552431906
0.102319319319319 0.506258794441651
0.102595795795796 0.50637777597175
0.102872272272272 0.50649388796671
0.103148748748749 0.506600811888106
0.103425225225225 0.506713526042037
0.103701701701702 0.506828986274364
0.103978178178178 0.506943157440324
0.104254654654655 0.50705335797045
0.104531131131131 0.507167292603668
0.104807607607608 0.507274707015374
0.105084084084084 0.507381190125752
0.105360560560561 0.507489680427765
0.105637037037037 0.507605792793465
0.105913513513514 0.507717639784258
0.10618998998999 0.507826363282343
0.106466466466466 0.507937374252239
0.106742942942943 0.50804725705735
0.107019419419419 0.508151078247534
0.107295895895896 0.508256916639358
0.107572372372372 0.508364623194951
0.107848848848849 0.508463665904719
0.108125325325325 0.508573068229528
0.108401801801802 0.508683678799171
0.108678278278278 0.508776774082231
0.108954754754755 0.508866149350357
0.109231231231231 0.508969248707864
0.109507707707708 0.509070757957332
0.109784184184184 0.509179919300508
0.110060660660661 0.509281404081073
0.110337137137137 0.509384401855553
0.110613613613614 0.509486519120219
0.11089009009009 0.509590214999954
0.111166566566567 0.509691256003572
0.111443043043043 0.509797295707745
0.11171951951952 0.509908287399111
0.111995995995996 0.510009409595002
0.112272472472472 0.510112986466884
0.112548948948949 0.510215394392474
0.112825425425425 0.510305775110122
0.113101901901902 0.510397425615605
0.113378378378378 0.510489450569473
0.113654854854855 0.510582707495598
0.113931331331331 0.510672713764861
0.114207807807808 0.510772245481973
0.114484284284284 0.510872254713461
0.114760760760761 0.510960158139918
0.115037237237237 0.511051497964466
0.115313713713714 0.511141905746204
0.11559019019019 0.511239728718167
0.115866666666667 0.51133882296093
0.116143143143143 0.511425178914561
0.11641961961962 0.511508406185112
0.116696096096096 0.511600774815863
0.116972572572573 0.511691815081703
0.117249049049049 0.511778172518298
0.117525525525526 0.511853189359235
0.117802002002002 0.511935277713513
0.118078478478478 0.512021422344789
0.118354954954955 0.512110407593409
0.118631431431431 0.512192985696514
0.118907907907908 0.512264911299208
0.119184384384384 0.512345669434871
0.119460860860861 0.512421578649332
0.119737337337337 0.512504483004494
0.120013813813814 0.513890347986336
0.12029029029029 0.539544456677081
0.120566766766767 0.565229306097181
0.120843243243243 0.568377827527732
0.12111971971972 0.568446159167422
0.121396196196196 0.56851578395163
0.121672672672673 0.568585633034128
0.121949149149149 0.568662356025027
0.122225625625626 0.568734162249128
0.122502102102102 0.568817340211129
0.122778578578579 0.568891140280188
0.123055055055055 0.568965802322012
0.123331531531532 0.569038568023754
0.123608008008008 0.569119939735728
0.123884484484484 0.569192401429871
0.124160960960961 0.569258927190276
0.124437437437437 0.569330283334834
0.124713913913914 0.569405557470006
0.12499039039039 0.569480047117278
0.125266866866867 0.569550699224725
0.125543343343343 0.569620063007288
0.12581981981982 0.569701290501024
0.126096296296296 0.569778088010859
0.126372772772773 0.569848014207479
0.126649249249249 0.569932100710535
0.126925725725726 0.593793273199319
0.127202202202202 0.619534802735352
0.127478678678679 0.625697919744848
0.127755155155155 0.625762318935025
0.128031631631632 0.625834401361151
0.128308108108108 0.625912400813225
0.128584584584585 0.625978878006562
0.128861061061061 0.626042186847535
0.129137537537538 0.626112093765624
0.129414014014014 0.626183882564899
0.129690490490491 0.626246773210052
0.129966966966967 0.626306494761358
0.130243443443443 0.626370645555083
0.13051991991992 0.626437525002377
0.130796396396396 0.626504986513001
0.131072872872873 0.626565014296352
0.131349349349349 0.626629652243717
0.131625825825826 0.626688899246576
0.131902302302302 0.626743578720634
0.132178778778779 0.626800899353391
0.132455255255255 0.626862046774484
0.132731731731732 0.626917677569881
0.133008208208208 0.62698239337285
0.133284684684685 0.627040435096802
0.133561161161161 0.647771719451324
0.133837637637638 0.673436198508597
0.134114114114114 0.682773315133451
0.134390590590591 0.682823825995995
0.134667067067067 0.682876986173541
0.134943543543544 0.682930982742724
0.13522002002002 0.682976788531564
0.135496496496497 0.683023698387026
0.135772972972973 0.683078415676663
0.136049449449449 0.683126311703116
0.136325925925926 0.683184287435175
0.136602402402402 0.68323545710443
0.136878878878879 0.683287160640688
0.137155355355355 0.683337696342877
0.137431831831832 0.683385860785795
0.137708308308308 0.683441471190439
0.137984784784785 0.683485439587011
0.138261261261261 0.683527961723044
0.138537737737738 0.683566350838696
0.138814214214214 0.683614074841337
0.139090690690691 0.683657523459064
0.139367167167167 0.683706740064867
0.139643643643644 0.683747902693748
0.13992012012012 0.683794213431795
0.140196596596597 0.70194386933529
0.140473073073073 0.72758353358694
0.14074954954955 0.739466516246969
0.141026026026026 0.739512485903321
0.141302502502503 0.73954668008485
0.141578978978979 0.739582068423058
0.141855455455455 0.739626130246356
0.142131931931932 0.739659420932132
0.142408408408408 0.739696648516312
0.142684884884885 0.739728989734453
0.142961361361361 0.73976463314245
0.143237837837838 0.739801998271532
0.143514314314314 0.739835284508416
0.143790790790791 0.739864526332013
0.144067267267267 0.739899927275414
0.144343743743744 0.739941553701252
0.14462022022022 0.739975609596399
0.144896696696697 0.740011878073679
0.145173173173173 0.740045634039377
0.14544964964965 0.740079316598362
0.145726126126126 0.740112645470458
0.146002602602603 0.740143242352316
0.146279079079079 0.740166479284354
0.146555555555556 0.740195898692877
0.146832032032032 0.755230093621452
0.147108508508509 0.780861609727971
0.147384984984985 0.7958387031317
0.147661461461461 0.795864883005591
0.147937937937938 0.795891238610704
0.148214414414414 0.795921089932463
0.148490890890891 0.795942195103899
0.148767367367367 0.795971997487849
0.149043843843844 0.795993693620398
0.14932032032032 0.796015666696455
0.149596796796797 0.79604565741682
0.149873273273273 0.796068070191672
0.15014974974975 0.796086539394783
0.150426226226226 0.796107689055136
0.150702702702703 0.796136912341684
0.150979179179179 0.796156835590895
0.151255655655656 0.796180452532432
0.151532132132132 0.796201450188986
0.151808608608609 0.796221824259221
0.152085085085085 0.796238135749862
0.152361561561562 0.79626121659995
0.152638038038038 0.79627998239584
0.152914514514515 0.796305385938131
0.153190990990991 0.796325063756817
0.153467467467467 0.796345925351433
0.153743943943944 0.796366708719704
0.15402042042042 0.796386327219834
0.154296896896897 0.796405805950617
0.154573373373373 0.796426770611225
0.15484984984985 0.796447287045994
0.155126326326326 0.796461615813905
0.155402802802803 0.79647838961854
0.155679279279279 0.79649315178265
0.155955755755756 0.796504818259625
0.156232232232232 0.7965195366763
0.156508708708709 0.796536517354399
0.156785185185185 0.796553271509762
0.157061661661662 0.79656660595038
0.157338138138138 0.79658214073868
0.157614614614615 0.796594058207295
0.157891091091091 0.796606848400163
0.158167567567568 0.796617162414064
0.158444044044044 0.796630846834162
0.158720520520521 0.796640531329889
0.158996996996997 0.796650008581412
0.159273473473473 0.796662698303475
0.15954994994995 0.796669888453929
0.159826426426426 0.796680215443764
0.160102902902903 0.796690290329737
0.160379379379379 0.79670723059707
0.160655855855856 0.796716795343463
0.160932332332332 0.796728560437537
0.161208808808809 0.796738952677784
0.161485285285285 0.796749268916131
0.161761761761762 0.796753669982236
0.162038238238238 0.796762003497853
0.162314714714715 0.796771883744815
0.162591191191191 0.796779411269554
0.162867667667668 0.796787766658889
0.163144144144144 0.796797929781214
0.163420620620621 0.796803126086708
0.163697097097097 0.796811111105809
0.163973573573574 0.796817538271338
0.16425005005005 0.796824890806338
0.164526526526527 0.796829772723485
0.164803003003003 0.796839423481784
0.165079479479479 0.796845839525083
0.165355955955956 0.79685354092734
0.165632432432432 0.796859684846763
0.165908908908909 0.796864717655488
0.166185385385385 0.796869912848759
0.166461861861862 0.79687746373018
0.166738338338338 0.796884260524459
0.167014814814815 0.796891460684918
0.167291291291291 0.796896242502003
0.167567767767768 0.796900828197113
0.167844244244244 0.796905666737567
0.168120720720721 0.796911493302717
0.168397197197197 0.796915578868252
0.168673673673674 0.796921517397177
0.16895015015015 0.79692600558741
0.169226626626627 0.796931506271244
0.169503103103103 0.796935306366229
0.16977957957958 0.796940210898576
0.170056056056056 0.796945720480193
0.170332532532533 0.796948955195193
0.170609009009009 0.796951353147814
0.170885485485485 0.79695658059555
0.171161961961962 0.796961274917765
0.171438438438438 0.796965089100907
0.171714914914915 0.796968554787533
0.171991391391391 0.796975503214871
0.172267867867868 0.796979096436393
0.172544344344344 0.796982049388252
0.172820820820821 0.796985862088431
0.173097297297297 0.796988583697922
0.173373773773774 0.796990251290824
0.17365025025025 0.796992115005701
0.173926726726727 0.79699481659518
0.174203203203203 0.796999405626958
0.17447967967968 0.797005034587169
0.174756156156156 0.797007320205275
0.175032632632633 0.797008344191845
0.175309109109109 0.797011287504439
0.175585585585586 0.797014306077451
0.175862062062062 0.79701609045376
0.176138538538539 0.79701825224438
0.176415015015015 0.797023204973054
0.176691491491491 0.797027695387733
0.176967967967968 0.797029719262711
0.177244444444444 0.797032462004438
0.177520920920921 0.797034226731475
0.177797397397397 0.797035611449013
0.178073873873874 0.797040719147415
0.17835035035035 0.797043967950571
0.178626826826827 0.797047410280517
0.178903303303303 0.797050877079366
0.17917977977978 0.797054369830084
0.179456256256256 0.797055028883955
0.179732732732733 0.797055873184734
0.180009209209209 0.797057550787642
0.180285685685686 0.797058911036276
0.180562162162162 0.797061046133546
0.180838638638639 0.79706244049035
0.181115115115115 0.797065742680207
0.181391591591592 0.797066911441128
0.181668068068068 0.797068045908509
0.181944544544545 0.797070405118698
0.182221021021021 0.797073115976701
0.182497497497497 0.797074510333505
0.182773973973974 0.797076275060543
0.18305045045045 0.797078410157813
0.183326926926927 0.79708111508396
0.183603403403403 0.797082335192506
0.18387987987988 0.797084370560454
0.184156356356356 0.797085677793129
0.184432832832833 0.797086985025804
0.184709309309309 0.797089032998946
0.184985785785786 0.797091821712553
0.185262262262262 0.797094330887467
0.185538738738739 0.797095834242117
0.185815215215215 0.797097804606814
0.186091691691692 0.797098763466554
0.186368168168168 0.797101085046534
0.186644644644645 0.797103368810935
0.186921121121121 0.797105338557731
0.187197597597598 0.797107826229667
0.187474074074074 0.797110719862971
0.187750550550551 0.797112854960241
0.188027027027027 0.797116201268274
0.188303503503503 0.797118606635714
0.18857997997998 0.797119630622285
0.188856456456456 0.797121234076998
0.189132932932933 0.797123282050139
0.189409409409409 0.797125295173629
0.189685885885886 0.797128014187934
0.189962362362362 0.797129425969563
0.190238838838839 0.79713024654292
0.190515315315315 0.797131299694447
0.190791791791792 0.797132977297355
0.191068268268268 0.79713539564073
0.191344744744745 0.797136537152189
0.191621221221221 0.797137639735846
0.191897697697698 0.797139679181945
0.192174174174174 0.797141138418419
0.192450650650651 0.79714230699397
0.192727127127127 0.797144249676675
0.193003603603604 0.79714528700992
0.19328008008008 0.797146668020049
0.193556556556557 0.797148271845504
0.193833033033033 0.797150506672096
0.19410950950951 0.797151221460694
0.194385985985986 0.797152245447265
0.194662462462462 0.797153269433835
0.194938938938939 0.797155692967583
0.195215415415415 0.797157140711088
0.195491891891892 0.797158503554909
0.195768368368368 0.797160016548824
0.196044844844845 0.797160803137591
0.196321321321321 0.797162349992516
0.196597797797798 0.797163032650229
0.196874274274274 0.797163958637603
0.197150750750751 0.797166189015303
0.197427227227227 0.797166943473186
0.197703703703704 0.797168977728911
0.19798018018018 0.797170001715481
0.198256656656657 0.797170868322509
0.198533133133133 0.797171124319151
0.19880960960961 0.79717270330496
0.199086086086086 0.797174097661764
0.199362562562563 0.797175746532247
0.199639039039039 0.797176258525532
0.199915515515516 0.797176856716094
0.200191991991992 0.797178534319002
0.200468468468468 0.797179587964851
0.200744944944945 0.797180433007111
0.201021421421421 0.797181344906327
0.201297897897898 0.797182659924563
0.201574374374374 0.797183199538051
0.201850850850851 0.797183785123419
0.202127327327327 0.797184991143808
0.202403803803804 0.797186029218536
0.20268028028028 0.797187260820052
0.202956756756757 0.79718806310352
0.203233233233233 0.797188799147934
0.20350970970971 0.797189722725491
0.203786186186186 0.797190181517447
0.204062662662663 0.79719067756887
0.204339139139139 0.797191846515162
0.204615615615616 0.79719381737418
0.204892092092092 0.797194500031894
0.205168568568569 0.797194851123597
0.205445045045045 0.797196501538833
0.205721521521522 0.79719756222876
0.205997997997998 0.797199326955797
0.206274474474475 0.797199833981154
0.206550950950951 0.797200038778468
0.206827427427427 0.797200355885581
0.207103903903904 0.797200697214438
0.20738038038038 0.797201285456784
0.207656856856857 0.797201977753763
0.207933333333333 0.797202585398219
0.20820980980981 0.797204420318881
0.208486286286286 0.797205848660274
0.208762762762763 0.79720667281746
0.209039239239239 0.797208271699701
0.209315715715716 0.797208680935946
0.209592192192192 0.797209790100256
0.209868668668669 0.797210046096898
0.210145145145145 0.797210377755595
0.210421621621622 0.797210650682742
0.210698098098098 0.797211300282719
0.210974574574575 0.797212573530805
0.211251051051051 0.797213605302936
0.211527527527528 0.797214598270845
0.211804004004004 0.797214768935273
0.212080480480481 0.797215038958283
0.212356956956957 0.797215947088299
0.212633433433433 0.797217235969296
0.21290990990991 0.797218667029456
0.213186386386386 0.797220024682904
0.213462862862863 0.79722178940994
0.213739339339339 0.797222555360793
0.214015815815816 0.797223213796763
0.214292292292292 0.797224434053606
0.214568768768769 0.797224843648234
0.214845245245245 0.797225798232094
0.215121721721722 0.797226781993269
0.215398198198198 0.797227293986554
0.215674674674675 0.797228406024106
0.215951151151151 0.797229342886548
0.216227627627628 0.797229985751397
0.216504104104104 0.797231193810862
0.216780580580581 0.797232004250631
0.217057057057057 0.797233143723015
0.217333533533534 0.797234643740997
0.21761001001001 0.797235464005402
0.217886486486487 0.797235975998688
0.218162962962963 0.797236800063188
0.218439439439439 0.797237056059831
0.218715915915916 0.797237511978544
0.218992392392392 0.797238195068788
0.219268868868869 0.797238848685126
0.219545345345345 0.797240040617358
0.219821821821822 0.797241299004909
0.220098298298298 0.797241555001552
0.220374774774775 0.797242408095071
0.220651251251251 0.797242817689699
0.220927727727728 0.797243274590876
0.221204204204204 0.797244897694861
0.221480680680681 0.797245559096758
0.221757157157157 0.797246292051664
0.222033633633634 0.797247174415183
0.22231011011011 0.797248298131076
0.222586586586587 0.797249309512453
0.222863063063063 0.797249983890285
0.22313953953954 0.797251220682175
0.223416016016016 0.79725235663252
0.223692492492493 0.797254463924217
0.223968968968969 0.797254768580613
0.224245445445445 0.797255428592232
0.224521921921922 0.797257274511542
0.224798398398398 0.79725895211445
0.225074874874875 0.797260722773343
0.225351351351351 0.797261746759914
0.225627827827828 0.797262904398605
0.225904304304304 0.797263810674917
0.226180780780781 0.797265189089859
0.226457257257257 0.797266292229627
0.226733733733734 0.797269088914166
0.22701021021021 0.797270891456783
0.227286686686687 0.797272247998007
0.227563163163163 0.797274480600153
0.22783963963964 0.797276441449166
0.228116116116116 0.797277697519586
0.228392592592593 0.797279848744089
0.228669069069069 0.797281314097789
0.228945545545546 0.797283005047373
0.229222022022022 0.797284764213295
0.229498498498499 0.797287841734122
0.229774974974975 0.797289148966796
0.230051451451451 0.797290636008844
0.230327927927928 0.79729308141631
0.230604404404404 0.797295646943851
0.230880880880881 0.797296970489129
0.231157357357357 0.797298648092037
0.231433833833834 0.797299952544154
0.23171031031031 0.797302316388606
0.231986786786787 0.797303953395377
0.232263263263263 0.797305358503669
0.23253973973974 0.797307259292644
0.232816216216216 0.797309394389914
0.233092692692693 0.797310061538297
0.233369169169169 0.797310822762202
0.233645645645646 0.797312752190917
0.233922122122122 0.797313264184202
0.234198598598599 0.797314143952534
0.234475075075075 0.79731637247653
0.234751551551552 0.797318425640045
0.235028028028028 0.797320178874112
0.235304504504505 0.797321562108686
0.235580980980981 0.797321903437543
0.235857457457457 0.797322562614995
0.236133933933934 0.797323656424449
0.23641041041041 0.797325337364026
0.236686886886887 0.797326347077069
0.236963363363363 0.797328322199609
0.23723983983984 0.797329408311775
0.237516316316316 0.797329554595571
0.237792792792793 0.797329700879366
0.238069269269269 0.797331585461664
0.238345745745746 0.797332937553997
0.238622222222222 0.797333449547282
0.238898698698699 0.797334509866468
0.239175175175175 0.797336557839609
0.239451651651652 0.797338605812751
0.239728128128128 0.797340179237445
0.240004604604605 0.797341943964482
0.240281081081081 0.797343188171192
0.240557557557558 0.79734384982025
0.240834034034034 0.797344275183728
0.241110510510511 0.797345669540532
0.241386986986987 0.797346347255033
0.241663463463463 0.797348340729251
0.24193993993994 0.797350222981176
0.242216416416416 0.7973516781395
0.242492892892893 0.797353011694784
0.242769369369369 0.797354277589841
0.243045845845846 0.797355059667926
0.243322322322322 0.797355743870393
0.243598798798799 0.797355999867036
0.243875275275275 0.797356695933215
0.244151751751752 0.797357052524242
0.244428228228228 0.797358327749613
0.244704704704705 0.797359340119633
0.244981181181181 0.79735968144849
0.245257657657658 0.797360367010341
0.245534134134134 0.797361682955429
0.245810610610611 0.797362675503165
0.246087087087087 0.797362880300479
0.246363563563564 0.797363273434208
0.24664004004004 0.79736395164303
0.246916516516517 0.797364580666883
0.247192992992993 0.797365604653454
0.247469469469469 0.797367568221233
0.247745945945946 0.797368363337043
0.248022422422422 0.79737061151031
0.248298898898899 0.797371554489978
0.248575375375375 0.79737225166838
0.248851851851852 0.797372763661665
0.249128328328328 0.79737327565495
0.249404804804805 0.797374037527652
0.249681281281281 0.79737482053259
0.249957757757758 0.797375208080488
0.250234234234234 0.797376498135498
0.250510710710711 0.797378262862535
0.250787187187187 0.797379125391411
0.251063663663664 0.797379940465443
0.25134014014014 0.797380964452014
0.251616616616617 0.797381453582939
0.251893093093093 0.797382041825285
0.25216956956957 0.797382554930793
0.252446046046046 0.797383173234053
0.252722522522523 0.797383436182089
0.252998998998999 0.797383777510945
0.253275475475475 0.797384458932856
0.253551951951952 0.797385726805197
0.253828428428428 0.797386581919254
0.254104904904905 0.797387263860202
0.254381381381381 0.797387468657516
0.254657857857858 0.797388330333689
0.254934334334334 0.797388842326974
0.255210810810811 0.797389539505376
0.255487287287287 0.797390398326842
0.255763763763764 0.797392635377881
0.25604024024024 0.797394038447097
0.256316716716717 0.79739466357817
0.256593193193193 0.797395062433668
0.25686966966967 0.797395682201354
0.257146146146146 0.797395886998669
0.257422622622623 0.797396152350342
0.257699099099099 0.79739644474139
0.257975575575576 0.797396649538704
0.258252052052052 0.797396854336018
0.258528528528529 0.797397059133332
0.258805005005005 0.797397950042431
0.259081481481482 0.797398206039073
0.259357957957958 0.797398647220832
0.259634434434434 0.797398903217475
0.259910910910911 0.797399910057276
0.260187387387387 0.797400422050561
0.260463863863864 0.797400567566394
0.26074034034034 0.797400695564715
0.261016816816817 0.797400878061959
0.261293293293293 0.797402412435271
0.26156976976977 0.797402753764128
0.261846246246246 0.797403380563535
0.262122722722723 0.797404191188675
0.262399199199199 0.797404886884113
0.262675675675676 0.797405230190255
0.262952152152152 0.797405571519112
0.263228628628629 0.797406106992659
0.263505105105105 0.797407121525335
0.263781581581582 0.797407583159638
0.264058058058058 0.797408497901201
0.264334534534535 0.797409707999741
0.264611011011011 0.797410458997374
0.264887487487488 0.797410800326231
0.265163963963964 0.797411141655088
0.26544044044044 0.797411856072946
0.265716916916917 0.797412730280163
0.265993393393393 0.797413276752359
0.26626986986987 0.797414352086554
0.266546346346346 0.797415317434261
0.266822822822823 0.797415647492592
0.267099299299299 0.797415852289906
0.267375775775776 0.797416281607954
0.267652252252252 0.797417499121313
0.267928728728729 0.797418461564882
0.268205205205205 0.797418973558168
0.268481681681682 0.797419357560261
0.268758158158158 0.797419436328459
0.269034634634635 0.797419515096657
0.269311111111111 0.797419593864854
0.269587587587588 0.797419672633052
0.269864064064064 0.797420008481597
0.270140540540541 0.797420705659999
0.270417017017017 0.797421249166267
0.270693493493494 0.797422619424908
0.27096996996997 0.797423195371011
0.271246446446446 0.797423580385513
0.271522922922923 0.797424932292475
0.271799399399399 0.797425628358654
0.272075875875876 0.79742631175785
0.272352352352352 0.797426604983065
0.272628828828829 0.797427147655166
0.272905305305305 0.797427488984023
0.273181781781782 0.79742783031288
0.273458258258258 0.797428320864979
0.273734734734735 0.797428491529407
0.274011211211211 0.797428977756195
0.274287687687688 0.797429319085052
0.274564164164164 0.797429456583611
0.274840640640641 0.797429584581932
0.275117117117117 0.797429831449078
0.275393593593594 0.797431162409175
0.27567007007007 0.797432075544195
0.275946546546547 0.797432982098562
0.276223023023023 0.797433821363442
0.276499499499499 0.79743488613152
0.276775975975976 0.797435911971796
0.277052452452452 0.797436935958366
0.277328928928929 0.797438011972254
0.277605405405405 0.79743835330111
0.277881881881882 0.797438896807379
0.278158358358358 0.797439900156035
0.278434834834835 0.797440241484892
0.278711311311311 0.797440582813749
0.278987787787788 0.797441140902495
0.279264264264264 0.797441635841696
0.279540740740741 0.797442077764937
0.279817217217217 0.797443069867784
0.280093693693694 0.797443755367845
0.28037017017017 0.797444445811119
0.280646646646647 0.797445346588106
0.280923123123123 0.797446542598489
0.2811995995996 0.797448221684361
0.281476076076076 0.797449245670932
0.281752552552553 0.797449568122894
0.282029029029029 0.797450110856785
0.282305505505505 0.797450454127618
0.282581981981982 0.797450892979006
0.282858458458458 0.797451331830393
0.283134934934935 0.797452056258257
0.283411411411411 0.797453122509298
0.283687887887888 0.797454844971864
0.283964364364364 0.797455564580095
0.284240840840841 0.797456303466857
0.284517317317317 0.797457240329299
0.284793793793794 0.797458917932207
0.28507027027027 0.797460335274951
0.285346746746747 0.797461729631755
0.285623223223223 0.797462895797489
0.2858996996997 0.797463777604896
0.286176176176176 0.797464243131979
0.286452652652653 0.797464714467338
0.286729129129129 0.797466957450232
0.287005605605606 0.797467859710182
0.287282082082082 0.797468201039039
0.287558558558559 0.797470291894553
0.287835035035035 0.797472426991824
0.288111511511512 0.797474191718861
0.288387987987988 0.797474971294444
0.288664464464464 0.797475227291087
0.288940940940941 0.797475978566776
0.289217417417417 0.797476588744629
0.289493893893894 0.797477100737914
0.28977037037037 0.79747837404779
0.290046846846847 0.797479326481353
0.290323323323323 0.797480502966044
0.2905997997998 0.797481185623758
0.290876276276276 0.79748360297849
0.291152752752753 0.797484402790351
0.291429229229229 0.797484998076776
0.291705705705706 0.797486958555047
0.291982182182182 0.797488004971447
0.292258658658659 0.797488614902139
0.292535135135135 0.797489834763525
0.292811611611612 0.797490720958033
0.293088088088088 0.797492164870547
0.293364564564565 0.797492906723237
0.293641041041041 0.797493930709807
0.293917517517518 0.797494954696378
0.294193993993994 0.79749549968561
0.29447047047047 0.797496261929053
0.294746946946947 0.797497830163374
0.295023423423423 0.797498498980091
0.2952998998999 0.797498778611471
0.295576376376376 0.797499077039418
0.295852852852853 0.797499486634046
0.296129329329329 0.797500553997311
0.296405805805806 0.797501937602626
0.296682282282282 0.797502601970452
0.296958758758759 0.797503996327256
0.297235235235235 0.797505281315472
0.297511711711712 0.797506314570568
0.297788188188188 0.797506724165196
0.298064664664665 0.797507787339087
0.298341141141141 0.797510227370809
0.298617617617618 0.797512072054316
0.298894094094094 0.797512645714183
0.299170570570571 0.797515151181687
0.299447047047047 0.79751726440524
0.299723523523524 0.797518353827592
0.3 0.797520074992565
};

\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.0232 4.27350244722118e-07
0.0234770770770771 5.96505897144657e-07
0.0237541541541542 7.65661549567197e-07
0.0240312312312312 1.54898422035912e-06
0.0243083083083083 3.9171633542747e-06
0.0245853853853854 7.14004297763449e-06
0.0248624624624625 9.08087186682792e-06
0.0251395395395395 1.38343412555688e-05
0.0254166166166166 2.05115284125934e-05
0.0256936936936937 3.0072367220941e-05
0.0259707707707708 4.68968768554966e-05
0.0262478478478478 6.3323552928899e-05
0.0265249249249249 9.18713192767776e-05
0.026802002002002 0.000126307877885762
0.0270790790790791 0.00017126007584986
0.0273561561561562 0.000237709402790955
0.0276332332332332 0.000344253508247882
0.0279103103103103 0.000478716546359251
0.0281873873873874 0.000660229178080239
0.0284644644644645 0.000884280911939016
0.0287415415415415 0.00115592637305235
0.0290186186186186 0.0015276385248022
0.0292956956956957 0.00194953417195629
0.0295727727727728 0.00252951262074762
0.0298498498498498 0.00325725586526757
0.0301269269269269 0.00415596230768959
0.030404004004004 0.00527762323334206
0.0306810810810811 0.00661780728968732
0.0309581581581582 0.00825339902075338
0.0312352352352352 0.0102258573891706
0.0315123123123123 0.0125664405628388
0.0317893893893894 0.0152343483572828
0.0320664664664665 0.0184157968235838
0.0323435435435435 0.022002367332989
0.0326206206206206 0.0261223004644909
0.0328976976976977 0.03063680363861
0.0331747747747748 0.0358535536315375
0.0334518518518519 0.0413573739055224
0.0337289289289289 0.0474763021873044
0.034006006006006 0.0541045814829885
0.0342830830830831 0.0613738947013164
0.0345601601601602 0.0691785597095465
0.0348372372372372 0.0773468253426596
0.0351143143143143 0.085829925761618
0.0353913913913914 0.0945076643253693
0.0356684684684685 0.103491928514653
0.0359455455455455 0.112718674826127
0.0362226226226226 0.122245176748145
0.0364996996996997 0.1318749083515
0.0367767767767768 0.141683225729344
0.0370538538538539 0.15150517040388
0.0373309309309309 0.161268806367248
0.037608008008008 0.171097083439856
0.0378850850850851 0.180762624769272
0.0381621621621622 0.190322856988384
0.0384392392392392 0.199632891680887
0.0387163163163163 0.208837944085493
0.0389933933933934 0.217817353849774
0.0392704704704705 0.226532023773563
0.0395475475475475 0.235044228070299
0.0398246246246246 0.243309564664555
0.0401017017017017 0.25126593088188
0.0403787787787788 0.259030288933695
0.0406558558558558 0.266443368078795
0.0409329329329329 0.273546928435537
0.04121001001001 0.280371577521451
0.0414870870870871 0.287041844941179
0.0417641641641642 0.293336781634864
0.0420412412412412 0.299291922267297
0.0423183183183183 0.304965269688362
0.0425953953953954 0.310487954117594
0.0428724724724725 0.315685964866457
0.0431495495495495 0.320675230634671
0.0434266266266266 0.325464444299436
0.0437037037037037 0.329941217024171
0.0439807807807808 0.334222323225747
0.0442578578578579 0.338363306030414
0.0445349349349349 0.342245530186903
0.044812012012012 0.345989531564239
0.0450890890890891 0.349562010637796
0.0453661661661662 0.352951702728904
0.0456432432432432 0.356169113210243
0.0459203203203203 0.359284348483071
0.0461973973973974 0.362289077998174
0.0464744744744745 0.365124811238723
0.0467515515515515 0.367903297513157
0.0470286286286286 0.370486130097771
0.0473057057057057 0.372961683226508
0.0475827827827828 0.375341855972847
0.0478598598598599 0.377613221667989
0.0481369369369369 0.379826991757927
0.048414014014014 0.381933773281042
0.0486910910910911 0.384004872983724
0.0489681681681682 0.385999117659061
0.0492452452452452 0.387867432612285
0.0495223223223223 0.389664628613672
0.0497993993993994 0.391412450475673
0.0500764764764765 0.3931297572202
0.0503535535535536 0.394744035339061
0.0506306306306306 0.396299865291118
0.0509077077077077 0.39781440824731
0.0511847847847848 0.399297332418729
0.0514618618618619 0.400694876374588
0.0517389389389389 0.40208526488746
0.052016016016016 0.403391529568826
0.0522930930930931 0.404666329465507
0.0525701701701702 0.40588154630029
0.0528472472472472 0.407089226541868
0.0531243243243243 0.408238991628059
0.0534014014014014 0.40943225575027
0.0536784784784785 0.410556127004966
0.0539555555555555 0.411672236227439
0.0542326326326326 0.412759877250277
0.0545097097097097 0.413861888192455
0.0547867867867868 0.414932514344438
0.0550638638638639 0.415960711761013
0.0553409409409409 0.416982127612593
0.055618018018018 0.417998647116925
0.0558950950950951 0.418997661089011
0.0561721721721722 0.420000947707987
0.0564492492492492 0.420960093196131
0.0567263263263263 0.421883796847312
0.0570034034034034 0.422831214800962
0.0572804804804805 0.42377900962705
0.0575575575575576 0.424697881097686
0.0578346346346346 0.425629711247965
0.0581117117117117 0.426520199646792
0.0583887887887888 0.42742224318557
0.0586658658658659 0.428323466673878
0.0589429429429429 0.429191179742996
0.05922002002002 0.430061164313415
0.0594970970970971 0.430919516316061
0.0597741741741742 0.431780403759048
0.0600512512512512 0.432640299612579
0.0603283283283283 0.433448709814404
0.0606054054054054 0.434285238293442
0.0608824824824825 0.435151597445118
0.0611595595595596 0.435977876362731
0.0614366366366366 0.436796366298106
0.0617137137137137 0.437668849092178
0.0619907907907908 0.438489942484599
0.0622678678678679 0.439289387742401
0.0625449449449449 0.44009030284549
0.062822022022022 0.440883485433039
0.0630990990990991 0.441724378103465
0.0633761761761762 0.442576565824804
0.0636532532532532 0.443405562416195
0.0639303303303303 0.444221033949842
0.0642074074074074 0.445021066546869
0.0644844844844845 0.44580520761813
0.0647615615615616 0.446586363654348
0.0650386386386386 0.447394104811345
0.0653157157157157 0.44820981247846
0.0655927927927928 0.449029749586886
0.0658698698698699 0.449823753080461
0.0661469469469469 0.450619889047479
0.066424024024024 0.451430631495084
0.0667011011011011 0.452243938044158
0.0669781781781782 0.453061574562377
0.0672552552552552 0.453875097994908
0.0675323323323323 0.454700359656383
0.0678094094094094 0.455501291870593
0.0680864864864865 0.456319486211354
0.0683635635635636 0.457169750642702
0.0686406406406406 0.4579935189311
0.0689177177177177 0.458813928306463
0.0691947947947948 0.459615829437894
0.0694718718718719 0.46042941447046
0.069748948948949 0.461282810236935
0.070026026026026 0.462117465903789
0.0703031031031031 0.462963225832558
0.0705801801801802 0.463799008694502
0.0708572572572573 0.464628658930713
0.0711343343343343 0.465446348065629
0.0714114114114114 0.466292530639084
0.0716884884884885 0.467127951173044
0.0719655655655656 0.467943638306813
0.0722426426426426 0.468816829501291
0.0725197197197197 0.469685159426318
0.0727967967967968 0.470524708873752
0.0730738738738739 0.471348119967501
0.073350950950951 0.472185807297202
0.073628028028028 0.473040706275649
0.0739051051051051 0.473899762828699
0.0741821821821822 0.47472012300959
0.0744592592592593 0.475540806590665
0.0747363363363363 0.476365641757451
0.0750134134134134 0.477215307299568
0.0752904904904905 0.478078777238478
0.0755675675675676 0.478945106017915
0.0758446446446446 0.479803074303675
0.0761217217217217 0.48066501579171
0.0763987987987988 0.481495284594941
0.0766758758758759 0.48233787083856
0.076952952952953 0.483173913361764
0.07723003003003 0.484026682861213
0.0775071071071071 0.484881761078652
0.0777841841841842 0.485731579337522
0.0780612612612613 0.48658454604264
0.0783383383383383 0.487426603124844
0.0786154154154154 0.488288906085309
0.0788924924924925 0.489133582452346
0.0791695695695696 0.489970167825861
0.0794466466466466 0.490822950158651
0.0797237237237237 0.491645015890518
0.0800008008008008 0.492443200486488
0.0802778778778779 0.493261574921796
0.080554954954955 0.494054397320251
0.080832032032032 0.494878086041936
0.0811091091091091 0.495692695602867
0.0813861861861862 0.496521594233091
0.0816632632632633 0.497322492225059
0.0819403403403403 0.498122541933207
0.0822174174174174 0.498937117699674
0.0824944944944945 0.499753088878051
0.0827715715715716 0.500515141203329
0.0830486486486486 0.501296470917424
0.0833257257257257 0.502038107536567
0.0836028028028028 0.502796487815298
0.0838798798798799 0.503531497297312
0.0841569569569569 0.504288172880622
0.084434034034034 0.505030030233225
0.0847111111111111 0.505743658514106
0.0849881881881882 0.506494094527176
0.0852652652652653 0.507222465322056
0.0855423423423423 0.507925316163432
0.0858194194194194 0.508640958423245
0.0860964964964965 0.509326395704649
0.0863735735735736 0.51001518719353
0.0866506506506506 0.510709874746899
0.0869277277277277 0.511417395213171
0.0872048048048048 0.51209756355267
0.0874818818818819 0.512808765048828
0.087758958958959 0.513486736320402
0.088036036036036 0.514151150878657
0.0883131131131131 0.514777749859701
0.0885901901901902 0.515439249538508
0.0888672672672673 0.516074654330151
0.0891443443443443 0.516709997949536
0.0894214214214214 0.517327510069821
0.0896984984984985 0.517952813739012
0.0899755755755756 0.518580375220608
0.0902526526526526 0.519195821173043
0.0905297297297297 0.519796948111722
0.0908068068068068 0.520395362082182
0.0910838838838839 0.521003650880518
0.091360960960961 0.521599933660869
0.091638038038038 0.522209018554106
0.0919151151151151 0.522797840885739
0.0921921921921922 0.523409882580669
0.0924692692692693 0.523974245420518
0.0927463463463463 0.524548577199409
0.0930234234234234 0.525134956918533
0.0933005005005005 0.525700383214547
0.0935775775775776 0.526286694061409
0.0938546546546546 0.526850602600998
0.0941317317317317 0.527431790806037
0.0944088088088088 0.527992767355058
0.0946858858858859 0.528538317800801
0.094962962962963 0.529060821705568
0.09524004004004 0.529604640078097
0.0955171171171171 0.530151821641441
0.0957941941941942 0.530683361501383
0.0960712712712713 0.531198090540587
0.0963483483483484 0.531699264577584
0.0966254254254254 0.532203744910919
0.0969025025025025 0.532712117168705
0.0971795795795796 0.533254494784853
0.0974566566566566 0.533752433108886
0.0977337337337337 0.534235764952333
0.0980108108108108 0.5347198107573
0.0982878878878879 0.535184776379118
0.098564964964965 0.53566020160137
0.098842042042042 0.536127800196918
0.0991191191191191 0.53659926419468
0.0993961961961962 0.537038904074217
0.0996732732732733 0.537500233582842
0.0999503503503503 0.537960386274126
0.100227427427427 0.538406351707286
0.100504504504505 0.538839617266507
0.100781581581582 0.539231768652183
0.101058658658659 0.539642429565126
0.101335735735736 0.540075442307535
0.101612812812813 0.540475004519678
0.10188988988989 0.540856028543427
0.102166966966967 0.541258205334845
0.102444044044044 0.541654393233944
0.102721121121121 0.542049170321124
0.102998198198198 0.542452332285328
0.103275275275275 0.542835734327105
0.103552352352352 0.543205307588742
0.103829429429429 0.543566607623418
0.104106506506507 0.54392323332764
0.104383583583584 0.544281578271735
0.104660660660661 0.544621252844027
0.104937737737738 0.544972838467585
0.105214814814815 0.545300621666401
0.105491891891892 0.545620834049771
0.105768968968969 0.545962119634097
0.106046046046046 0.546301153394911
0.106323123123123 0.546622173423188
0.1066002002002 0.546932040850633
0.106877277277277 0.547230967855147
0.107154354354354 0.547560271377056
0.107431431431431 0.547871111999503
0.107708508508509 0.548190171093324
0.107985585585586 0.548469596981115
0.108262662662663 0.548776576479129
0.10853973973974 0.549067699101396
0.108816816816817 0.549367939812217
0.109093893893894 0.549669737207264
0.109370970970971 0.54995124337958
0.109648048048048 0.55023826104394
0.109925125125125 0.550529161221635
0.110202202202202 0.55079187981097
0.110479279279279 0.551079721375803
0.110756356356356 0.551362197748674
0.111033433433433 0.551633760220851
0.111310510510511 0.551894665459147
0.111587587587588 0.552162883562742
0.111864664664665 0.552444619451856
0.112141741741742 0.552721602299359
0.112418818818819 0.552996491173441
0.112695895895896 0.553234143253976
0.112972972972973 0.553477298698775
0.11325005005005 0.553732289478129
0.113527127127127 0.553983314327434
0.113804204204204 0.55422803886202
0.114081281281281 0.55448002535632
0.114358358358358 0.554719516882354
0.114635435435435 0.554979285942221
0.114912512512513 0.555236632922925
0.11518958958959 0.55548071493492
0.115466666666667 0.5557188508324
0.115743743743744 0.555960627548631
0.116020820820821 0.556200660641642
0.116297897897898 0.556416521281921
0.116574974974975 0.556641086349407
0.116852052052052 0.55686867452418
0.117129129129129 0.557094084453261
0.117406206206206 0.557324939568793
0.117683283283283 0.557566383473723
0.11796036036036 0.557792192519699
0.118237437437437 0.558012377140232
0.118514514514515 0.558237911552718
0.118791591591592 0.55844450737658
0.119068668668669 0.558643022045816
0.119345745745746 0.558861596082093
0.119622822822823 0.5590880994118
0.1198998998999 0.559308229276746
0.120176976976977 0.5759271092954
0.120454054054054 0.601803323322673
0.120731131131131 0.615489721826856
0.121008208208208 0.615689033446547
0.121285285285285 0.615889198055616
0.121562362362362 0.616084574973054
0.121839439439439 0.616276824405368
0.122116516516517 0.616478629543154
0.122393593593594 0.616665633133575
0.122670670670671 0.616858684649681
0.122947747747748 0.617044280850407
0.123224824824825 0.617238905734082
0.123501901901902 0.617441361950018
0.123778978978979 0.61763230067047
0.124056056056056 0.61782104189522
0.124333133133133 0.61801156567099
0.12461021021021 0.618212525519403
0.124887287287287 0.618397399203048
0.125164364364364 0.618583882187616
0.125441441441441 0.618757520281494
0.125718518518519 0.618918839651651
0.125995595595596 0.619082199522977
0.126272672672673 0.619269474324665
0.12654974974975 0.619432283217897
0.126826826826827 0.634272298378996
0.127103903903904 0.66012415344232
0.127380980980981 0.675517780240812
0.127658058058058 0.675687231671182
0.127935135135135 0.675857692229907
0.128212212212212 0.676018265555193
0.128489289289289 0.676176742768167
0.128766366366366 0.67633116165104
0.129043443443443 0.676490586392334
0.129320520520521 0.676652948257533
0.129597597597598 0.676819316263915
0.129874674674675 0.67698830783291
0.130151751751752 0.677141945593113
0.130428828828829 0.67731195356269
0.130705905905906 0.677473628844162
0.130982982982983 0.677618679816115
0.13126006006006 0.67775991158588
0.131537137137137 0.677900073910588
0.131814214214214 0.678041311241468
0.132091291291291 0.678194647418165
0.132368368368368 0.678354088842802
0.132645445445445 0.678507746708572
0.132922522522523 0.678660201234764
0.1331995995996 0.678796954168631
0.133476676676677 0.691788000637583
0.133753753753754 0.717597975376925
0.134030830830831 0.73477595243056
0.134307907907908 0.734907891578337
0.134584984984985 0.735042820038938
0.134862062062062 0.73518126141266
0.135139139139139 0.735327394235232
0.135416216216216 0.735466086714655
0.135693293293293 0.735607273995506
0.13597037037037 0.735752661200984
0.136247447447447 0.735901838947521
0.136524524524525 0.736029694954071
0.136801601601602 0.736152527135522
0.137078678678679 0.736285851000759
0.137355755755756 0.736420388900025
0.137632832832833 0.736546577427842
0.13790990990991 0.736680885610309
0.138186986986987 0.736802782241224
0.138464064064064 0.736935269372649
0.138741141141141 0.737056155591874
0.139018218218218 0.737182450636419
0.139295295295295 0.737303576839116
0.139572372372372 0.737427959288121
0.139849449449449 0.737540719436026
0.140126526526527 0.749301138794704
0.140403603603604 0.775062395606147
0.140680680680681 0.793410538479878
0.140957757757758 0.793518788136312
0.141234834834835 0.793632289623531
0.141511911911912 0.793740699696723
0.141788988988989 0.793863903617276
0.142066066066066 0.793977749038025
0.142343143143143 0.794100911036331
0.14262022022022 0.794198785364601
0.142897297297297 0.794286932448412
0.143174374374374 0.794381190769056
0.143451451451451 0.794470266986732
0.143728528528529 0.794571987894982
0.144005605605606 0.794664541092427
0.144282682682683 0.794768402174125
0.14455975975976 0.794853700256305
0.144836836836837 0.794945812414608
0.145113913913914 0.795030307129661
0.145390990990991 0.795123661127565
0.145668068068068 0.795214193929408
0.145945145145145 0.795289055083389
0.146222222222222 0.795355263143525
0.146499299299299 0.795438754719114
0.146776376376376 0.80538222628176
0.147053453453453 0.831136218139044
0.147330530530531 0.85126291230904
0.147607607607608 0.851348548763635
0.147884684684685 0.851454032835152
0.148161761761762 0.851544507031406
0.148438838838839 0.851626257550443
0.148715915915916 0.851702502994105
0.148992992992993 0.851776659597682
0.14927007007007 0.851845424059282
0.149547147147147 0.851920650535694
0.149824224224224 0.851991550892962
0.150101301301301 0.852060214826726
0.150378378378378 0.852137369726465
0.150655455455455 0.852205211043092
0.150932532532533 0.852282882270904
0.15120960960961 0.852349395764548
0.151486686686687 0.85241724692007
0.151763763763764 0.852477170921052
0.152040840840841 0.852545734326981
0.152317917917918 0.85261336988238
0.152594994994995 0.852667497918932
0.152872072072072 0.85272690131406
0.153149149149149 0.852792999863022
0.153426226226226 0.852852563247131
0.153703303303303 0.852909085985055
0.15398038038038 0.852972198643418
0.154257457457457 0.853030097543241
0.154534534534535 0.853088724521258
0.154811611611612 0.853137685854851
0.155088688688689 0.853194468681812
0.155365765765766 0.853246786361772
0.155642842842843 0.853293344866212
0.15591991991992 0.85334619940759
0.156196996996997 0.85339611768062
0.156474074074074 0.853458736255368
0.156751151151151 0.853506431366013
0.157028228228228 0.853565003160666
0.157305305305305 0.853616668051363
0.157582382382382 0.853661983860646
0.157859459459459 0.853702730572869
0.158136536536537 0.853743840896411
0.158413613613614 0.853787743327107
0.158690690690691 0.853834219698166
0.158967767767768 0.853882021753318
0.159244844844845 0.853922154604077
0.159521921921922 0.853962877788509
0.159798998998999 0.854014861373833
0.160076076076076 0.854054399185363
0.160353153153153 0.854102857452001
0.16063023023023 0.854145480398632
0.160907307307307 0.85418317534244
0.161184384384384 0.854223046820828
0.161461461461461 0.854257056029192
0.161738538538539 0.854287579702227
0.162015615615616 0.854323898911914
0.162292692692693 0.854361821005852
0.16256976976977 0.854401394322958
0.162846846846847 0.854438947244463
0.163123923923924 0.854476856505061
0.163401001001001 0.854511711858354
0.163678078078078 0.854541497186522
0.163955155155155 0.854565105400041
0.164232232232232 0.854597095496138
0.164509309309309 0.854626777302024
0.164786386386386 0.854654201295506
0.165063463463463 0.854681982055859
0.165340540540541 0.854710953750228
0.165617617617618 0.854737941410127
0.165894694694695 0.854770772090038
0.166171771771772 0.854799665501028
0.166448848848849 0.854826857211044
0.166725925925926 0.854853465004059
0.167003003003003 0.854881177747706
0.16728008008008 0.854905709533977
0.167557157157157 0.85493071016496
0.167834234234234 0.854952156388352
0.168111311311311 0.854979282220553
0.168388388388388 0.855007219547662
0.168665465465465 0.855032254400887
0.168942542542543 0.85505540745859
0.16921961961962 0.855082675740872
0.169496696696697 0.85510791336088
0.169773773773774 0.855127552649904
0.170050850850851 0.855148200639506
0.170327927927928 0.855168876862457
0.170605005005005 0.855192412781491
0.170882082082082 0.855213793982624
0.171159159159159 0.85523637510111
0.171436236236236 0.8552554505787
0.171713313313313 0.855277354096799
0.17199039039039 0.855293808150666
0.172267467467467 0.855313778112102
0.172544544544545 0.855331312733254
0.172821621621622 0.855348456365294
0.173098698698699 0.855368321093336
0.173375775775776 0.85538364196322
0.173652852852853 0.855399402161134
0.17392992992993 0.855416426015328
0.174207007007007 0.855434946664822
0.174484084084084 0.855448954256177
0.174761161161161 0.855462599947325
0.175038238238238 0.855478116311766
0.175315315315315 0.855494502348927
0.175592392392392 0.855511804686613
0.175869469469469 0.855527389495537
0.176146546546547 0.855542818593262
0.176423623623624 0.855555570228342
0.176700700700701 0.855568901074865
0.176977777777778 0.85558144823205
0.177254854854855 0.855598601275206
0.177531931931932 0.855609409514728
0.177809009009009 0.855625194523768
0.178086086086086 0.855638783320438
0.178363163163163 0.855651321494285
0.17864024024024 0.855663486645696
0.178917317317317 0.855675366041387
0.179194394394394 0.855684557279984
0.179471471471471 0.855696461914579
0.179748548548549 0.855706642175964
0.180025625625626 0.855718459116065
0.180302702702703 0.855727527582369
0.18057977977978 0.855735099681149
0.180856856856857 0.855746441359866
0.181133933933934 0.855755647998472
0.181411011011011 0.855765348292916
0.181688088088088 0.855773158664055
0.181965165165165 0.855781478946597
0.182242242242242 0.855790822046392
0.182519319319319 0.855802693742079
0.182796396396396 0.85581150768046
0.183073473473473 0.855820094896488
0.183350550550551 0.85583106569166
0.183627627627628 0.855839658896581
0.183904704704705 0.855847557817771
0.184181781781782 0.855854217466029
0.184458858858859 0.855863285076777
0.184735935935936 0.855868931746677
0.185013013013013 0.8558743268831
0.18529009009009 0.855880961720233
0.185567167167167 0.855889818008638
0.185844244244244 0.855899577336449
0.186121321321321 0.855909064169659
0.186398398398398 0.855917976069207
0.186675475475475 0.855923896517042
0.186952552552553 0.855930287948479
0.18722962962963 0.855938301514179
0.187506706706707 0.855944649312259
0.187783783783784 0.855953711361893
0.188060860860861 0.855959909009886
0.188337937937938 0.855966684158211
0.188615015015015 0.855972476272639
0.188892092092092 0.855977704147855
0.189169169169169 0.85598671400857
0.189446246246246 0.855993063517761
0.189723323323323 0.85600387902951
0.1900004004004 0.856010321366533
0.190277477477477 0.856013544246156
0.190554554554555 0.856020224855537
0.190831631631632 0.856028087843373
0.191108708708709 0.856037185826361
0.191385785785786 0.856045545036704
0.191662862862863 0.856054237486126
0.19193993993994 0.856061000656665
0.192217017017017 0.856068373838665
0.192494094094094 0.856078742750159
0.192771171171171 0.856086016687657
0.193048248248248 0.856091484546344
0.193325325325325 0.85609750851646
0.193602402402402 0.856105241032
0.193879479479479 0.856113637886808
0.194156556556557 0.856123306525678
0.194433633633634 0.856130127446251
0.194710710710711 0.856138934967961
0.194987787787788 0.856147236428271
0.195264864864865 0.856156956828281
0.195541941941942 0.856166590389354
0.195819019019019 0.856177451245573
0.196096096096096 0.856186663445293
0.196373173173173 0.856196694839926
0.19665025025025 0.856207120218119
0.196927327327327 0.856215058494887
0.197204404404404 0.856224087177835
0.197481481481481 0.856233268149759
0.197758558558559 0.85623738722434
0.198035635635636 0.85624615154047
0.198312712712713 0.856256160262868
0.19858978978979 0.856265140606899
0.198866866866867 0.85627556855176
0.199143943943944 0.85628385461206
0.199421021021021 0.856294729157177
0.199698098098098 0.856308075403708
0.199975175175175 0.856317697842552
0.200252252252252 0.856325779424958
0.200529329329329 0.856333970090759
0.200806406406406 0.85634395229092
0.201083483483483 0.856353484040823
0.201360560560561 0.856361533539877
0.201637637637638 0.856368653477287
0.201914714714715 0.856374194486016
0.202191791791792 0.856382364618472
0.202468868868869 0.856392159451859
0.202745945945946 0.856398444366569
0.203023023023023 0.856408015044272
0.2033001001001 0.85641587760433
0.203577177177177 0.856423835131109
0.203854254254254 0.856432294441509
0.204131331331331 0.856444428792902
0.204408408408408 0.856451666797047
0.204685485485485 0.856462199547523
0.204962562562563 0.856469668979578
0.20523963963964 0.856477315511735
0.205516716716717 0.856486814750508
0.205793793793794 0.856493117631895
0.206070870870871 0.856499065457523
0.206347947947948 0.856507051217652
0.206625025025025 0.856514164738392
0.206902102102102 0.856522764787761
0.207179179179179 0.856529958302992
0.207456256256256 0.856536920390312
0.207733333333333 0.856544220850048
0.20801041041041 0.856553186221849
0.208287487487487 0.85655983645899
0.208564564564565 0.856567680196815
0.208841641641642 0.85657374352251
0.209118718718719 0.856583179877914
0.209395795795796 0.856591334610361
0.209672872872873 0.856600299982162
0.20994994994995 0.856607752303096
0.210227027027027 0.856613343789631
0.210504104104104 0.856619824626676
0.210781181181181 0.856628236453715
0.211058258258258 0.856634033701479
0.211335335335335 0.856639403171221
0.211612412412412 0.856645304369045
0.211889489489489 0.856650736294377
0.212166566566567 0.856657893876254
0.212443643643644 0.856669929410924
0.212720720720721 0.856681377178591
0.212997797797798 0.856689776600067
0.213274874874875 0.85669482352518
0.213551951951952 0.856700949306465
0.213829029029029 0.85671118603455
0.214106106106106 0.856716457115346
0.214383183183183 0.8567240608697
0.21466026026026 0.85673006901203
0.214937337337337 0.856739212339488
0.215214414414414 0.856745729965442
0.215491491491491 0.856754434820427
0.215768568568569 0.85676423692604
0.216045645645646 0.856771818863715
0.216322722722723 0.85677875186213
0.2165997997998 0.856786379999832
0.216876876876877 0.856791906891886
0.217153953953954 0.856798880529212
0.217431031031031 0.856804835627067
0.217708108108108 0.856813054953996
0.217985185185185 0.856818674673881
0.218262262262262 0.85682750829005
0.218539339339339 0.856835089799947
0.218816416416416 0.856842649493165
0.219093493493493 0.856846558956515
0.219370570570571 0.856851870676224
0.219647647647648 0.856859158730397
0.219924724724725 0.856865119389366
0.220201801801802 0.856873596238665
0.220478878878879 0.856880445392587
0.220755955955956 0.856886777790658
0.221033033033033 0.856894929100881
0.22131011011011 0.85690190017154
0.221587187187187 0.856907907030535
0.221864264264264 0.85691156881041
0.222141341341341 0.856918716553392
0.222418418418418 0.85692935710393
0.222695495495495 0.856932928622642
0.222972572572573 0.856939646020933
0.22324964964965 0.85694471775717
0.223526726726727 0.856951004382993
0.223803803803804 0.856959084254286
0.224080880880881 0.856965464563495
0.224357957957958 0.856971137327855
0.224635035035035 0.856977882531718
0.224912112112112 0.856983225907
0.225189189189189 0.856988337854372
0.225466266266266 0.856995205830527
0.225743343343343 0.857003437563019
0.22602042042042 0.857010579317108
0.226297497497497 0.857014548241603
0.226574574574575 0.857021414078868
0.226851651651652 0.857027674610231
0.227128728728729 0.857036999743349
0.227405805805806 0.857044629592163
0.227682882882883 0.8570509042402
0.22795995995996 0.857057752538566
0.228237037037037 0.857063087358288
0.228514114114114 0.857068492333605
0.228791191191191 0.857074621537115
0.229068268268268 0.857083768286798
0.229345345345345 0.857089257962164
0.229622422422422 0.857095507799076
0.229899499499499 0.85710005679057
0.230176576576577 0.85710577062162
0.230453653653654 0.857112318619814
0.230730730730731 0.857117811717404
0.231007807807808 0.857123698798553
0.231284884884885 0.857131297419571
0.231561961961962 0.857136223283503
0.231839039039039 0.857142348209232
0.232116116116116 0.857145414949877
0.232393193193193 0.857151226742094
0.23267027027027 0.857155709000217
0.232947347347347 0.857161576831355
0.233224424424424 0.857167145217877
0.233501501501501 0.857172334593071
0.233778578578579 0.857180097908627
0.234055655655656 0.857185676134044
0.234332732732733 0.85719278837145
0.23460980980981 0.857199499780849
0.234886886886887 0.85720613504576
0.235163963963964 0.857211137481958
0.235441041041041 0.857214613178393
0.235718118118118 0.857221233471073
0.235995195195195 0.857223544755729
0.236272272272272 0.857225655412494
0.236549349349349 0.857228260580652
0.236826426426426 0.857232991377806
0.237103503503503 0.857236415740878
0.237380580580581 0.857239899992873
0.237657657657658 0.857244455401037
0.237934734734735 0.857249093798138
0.238211811811812 0.857257302430616
0.238488888888889 0.857264685879289
0.238765965965966 0.857270428371466
0.239043043043043 0.857275885963481
0.23932012012012 0.857279467321087
0.239597197197197 0.857285079768745
0.239874274274274 0.857289474760151
0.240151351351351 0.857297958881676
0.240428428428428 0.857301097916807
0.240705505505505 0.857303123017967
0.240982582582583 0.857307678853909
0.24125965965966 0.857311936956347
0.241536736736737 0.857315916575293
0.241813813813814 0.857319159560483
0.242090890890891 0.85732267161805
0.242367967967968 0.857327137620608
0.242645045045045 0.857331642550965
0.242922122122122 0.857335720131078
0.243199199199199 0.857338936166253
0.243476276276276 0.857342390473787
0.243753353353353 0.8573443347249
0.24403043043043 0.857347849776913
0.244307507507507 0.857352817563091
0.244584584584585 0.857357982982716
0.244861661661662 0.857363508163657
0.245138738738739 0.857368575622115
0.245415815815816 0.857373970758538
0.245692892892893 0.857378174960945
0.24596996996997 0.857379847145236
0.246247047047047 0.857382916452549
0.246524124124124 0.85738626766558
0.246801201201201 0.857388543016882
0.247078278278278 0.857392759197075
0.247355355355355 0.857396542893686
0.247632432432432 0.857400476740383
0.247909509509509 0.857404456359329
0.248186586586587 0.857408008628029
0.248463663663664 0.857411016763085
0.248740740740741 0.85741742402231
0.249017817817818 0.857420954474332
0.249294894894895 0.857425209154546
0.249571971971972 0.85742949634589
0.249849049049049 0.857432104080717
0.250126126126126 0.85743532696034
0.250403203203203 0.857439818201801
0.25068028028028 0.857443740926269
0.250957357357357 0.857446032533137
0.251234434434434 0.857450709002482
0.251511511511512 0.857453298342854
0.251788588588589 0.857457179572854
0.252065665665666 0.857460878569417
0.252342742742743 0.85746263673709
0.25261981981982 0.85746433287695
0.252896896896897 0.85746881128507
0.253173973973974 0.857470667413911
0.253451051051051 0.857473583148914
0.253728128128128 0.857479054002047
0.254005205205205 0.857481751570258
0.254282282282282 0.857486007106029
0.254559359359359 0.857489884486027
0.254836436436436 0.857493806354939
0.255113513513514 0.857496815345551
0.255390590590591 0.857499980475142
0.255667667667668 0.857504485405499
0.255944744744745 0.857509372769409
0.256221821821822 0.857513681777432
0.256498898898899 0.857518408724583
0.256775975975976 0.857521445092989
0.257053053053053 0.857524445955818
0.25733013013013 0.857529208408546
0.257607207207207 0.857531715615537
0.257884284284284 0.857534474783784
0.258161361361361 0.857537929946873
0.258438438438438 0.857541151970941
0.258715515515516 0.857545691551318
0.258992592592593 0.857549111208832
0.25926966966967 0.857553815911526
0.259546746746747 0.857558124919549
0.259823823823824 0.857563186816892
0.260100900900901 0.857566304035344
0.260377977977978 0.857568342825401
0.260655055055055 0.857572561572261
0.260932132132132 0.857577823241941
0.261209209209209 0.857582618205797
0.261486286286286 0.857586092618898
0.261763363363363 0.857588480048043
0.26204044044044 0.857592286844667
0.262317517517518 0.85759601193569
0.262594594594595 0.857599518004364
0.262871671671672 0.857602382833782
0.263148748748749 0.857606449719445
0.263425825825826 0.857611186077712
0.263702902902903 0.85761592243598
0.26397997997998 0.857619889649363
0.264257057057057 0.857622526900873
0.264534134134134 0.857626848314459
0.264811211211211 0.857630262838637
0.265088288288288 0.85763457612444
0.265365365365365 0.857637223642623
0.265642442442442 0.857643521390674
0.26591951951952 0.857646548347963
0.266196596596597 0.85764876423812
0.266473673673674 0.857653771807655
0.266750750750751 0.857656050153404
0.267027827827828 0.857657563632048
0.267304904904905 0.857660359161427
0.267581981981982 0.857663428040962
0.267859059059059 0.857666377570429
0.268136136136136 0.857669945239139
0.268413213213213 0.85767325067992
0.26869029029029 0.857676473559544
0.268967367367367 0.857681833190391
0.269244444444444 0.857686860437714
0.269521521521522 0.857690935023381
0.269798598598599 0.857694920631218
0.270075675675676 0.857697288810352
0.270352752752753 0.857703075791444
0.27062982982983 0.857706980977014
0.270906906906907 0.857709521550691
0.271183983983984 0.857712675985831
0.271461061061061 0.857715729037579
0.271738138138138 0.857718172505645
0.272015215215215 0.857719681706509
0.272292292292292 0.857723926547829
0.272569369369369 0.857728562378261
0.272846446446446 0.85773524127653
0.273123523523524 0.857739779145796
0.273400600600601 0.857743655670238
0.273677677677678 0.857747115111108
0.273954754754755 0.857750335424063
0.274231831831832 0.857754742393253
0.274508908908909 0.857757867311709
0.274785985985986 0.857761052119089
0.275063063063063 0.857763150798068
0.27534014014014 0.857769466085018
0.275617217217217 0.857772503736758
0.275894294294294 0.857775225688316
0.276171371371371 0.857776739166961
0.276448448448448 0.857780169091147
0.276725525525526 0.857782648492567
0.277002602602603 0.857785170244011
0.27727967967968 0.85778920333521
0.277556756756757 0.85779004691347
0.277833833833834 0.857792085703527
0.278110910910911 0.857794598471632
0.278387987987988 0.857796915317404
0.278665065065065 0.8577993348299
0.278942142142142 0.857801883103582
0.279219219219219 0.857805517505663
0.279496296296296 0.857809826513686
0.279773373373373 0.857812653698638
0.28005045045045 0.857815449228017
0.280327527527528 0.857819409169174
0.280604604604605 0.857821875309475
0.280881681681682 0.857823408465908
0.281158758758759 0.857825499017105
0.281435835835836 0.857829580019442
0.281712912912913 0.857833132288143
0.28198998998999 0.857837923829776
0.282267067067067 0.857840234258877
0.282544144144144 0.857842318393404
0.282821221221221 0.857846240690094
0.283098298298298 0.857849198775121
0.283375375375375 0.857853380733072
0.283652452452452 0.857857346663121
0.283929529529529 0.857863386033246
0.284206606606607 0.857866755640731
0.284483683683684 0.857869867298068
0.284760760760761 0.857874435967351
0.285037837837838 0.857879236064545
0.285314914914915 0.857883276000191
0.285591991991992 0.85788588972391
0.285869069069069 0.857890394654268
0.286146146146146 0.857893847678467
0.286423223223223 0.857895985713025
0.2867003003003 0.857900065859806
0.286977377377377 0.857904898895907
0.287254454454454 0.857909111226097
0.287531531531531 0.857913712834288
0.287808608608609 0.857915238718495
0.288085685685686 0.857921549727664
0.288362762762763 0.85792522434088
0.28863983983984 0.857928776609581
0.288916916916917 0.857930974533061
0.289193993993994 0.857933368378877
0.289471071071071 0.857936138241574
0.289748148148148 0.857939036651567
0.290025225225225 0.857943334751251
0.290302302302302 0.857946681258723
0.290579379379379 0.857950990266746
0.290856456456456 0.857955485358209
0.291133533533533 0.857959180932547
0.291410610610611 0.85796258989561
0.291687687687688 0.857966036930918
0.291964764764765 0.857970675328018
0.292241841841842 0.857974777291478
0.292518918918919 0.857979363071882
0.292795995995996 0.857985086314049
0.293073073073073 0.85799008361691
0.29335015015015 0.857992797012909
0.293627227227227 0.857995825253532
0.293904304304304 0.85799881542191
0.294181381381381 0.858002306518354
0.294458458458458 0.858006115881647
0.294735535535535 0.858009215133421
0.295012612612613 0.858014271041872
0.29528968968969 0.858017789088331
0.295566766766767 0.85802100212906
0.295843843843844 0.858024981748006
0.296120920920921 0.858028961366951
0.296397997997998 0.858033787130826
0.296675075075075 0.858040552440256
0.296952152152152 0.858044337420201
0.297229229229229 0.858048173733509
0.297506306306306 0.858051797013362
0.297783383383383 0.858054548481604
0.29806046046046 0.85805852810055
0.298337537537538 0.858061919952492
0.298614614614615 0.858065205287706
0.298891691691692 0.858068401217314
0.299168768768769 0.858070173073885
0.299445845845846 0.85807368983701
0.299722922922923 0.858077473533621
0.3 0.858081684580477
};

\addplot [semithick, red, dashed]
table {%
0.15 -2
0.15 2
};

\end{axis}

\end{tikzpicture}


==> images/oldPlots/ECDF_timeout_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.9,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0227 3.7037023319621e-07
0.0229775775775776 5.41714353425287e-07
0.0232551551551552 7.13058473654364e-07
0.0235327327327327 1.72394552989227e-06
0.0238103103103103 3.409704739445e-06
0.0240878878878879 4.76995337367612e-06
0.0243654654654655 7.76442822205029e-06
0.024643043043043 1.02673005386745e-05
0.0249206206206206 1.42383071130135e-05
0.0251981981981982 2.32799379910807e-05
0.0254757757757758 3.39176087629515e-05
0.0257533533533534 4.71860574875351e-05
0.0260309309309309 6.64530951741956e-05
0.0263085085085085 9.22770577300338e-05
0.0265860860860861 0.000132763084332362
0.0268636636636637 0.000182598086080344
0.0271412412412412 0.000244460666512363
0.0274188188188188 0.000334468789480473
0.0276963963963964 0.000458912075611477
0.027973973973974 0.00062566283875091
0.0282515515515516 0.000850481648451726
0.0285291291291291 0.00111429276936994
0.0288067067067067 0.00146284415475427
0.0290842842842843 0.00188511849507531
0.0293618618618619 0.00243867221435008
0.0296394394394394 0.00312566154208435
0.029917017017017 0.00394894489118899
0.0301945945945946 0.00495853670204346
0.0304721721721722 0.00619093308688609
0.0307497497497497 0.00764060592705099
0.0310273273273273 0.00944313964568403
0.0313049049049049 0.0115889242659937
0.0315824824824825 0.0140697393483596
0.0318600600600601 0.0169612616526526
0.0321376376376376 0.0202592135695123
0.0324152152152152 0.0240334134099359
0.0326927927927928 0.0282633028454234
0.0329703703703704 0.0330151455225113
0.0332479479479479 0.0382643883787031
0.0335255255255255 0.0439922759988567
0.0338031031031031 0.0502787534836783
0.0340806806806807 0.0571307407134505
0.0343582582582583 0.0645651757310605
0.0346358358358358 0.0724416040599257
0.0349134134134134 0.0806770839000456
0.035190990990991 0.0890838342065211
0.0354685685685686 0.0977293465199953
0.0357461461461461 0.106538003769894
0.0360237237237237 0.115534580721816
0.0363013013013013 0.124722595336865
0.0365788788788789 0.134068380997919
0.0368564564564565 0.143424145523034
0.037134034034034 0.152770839870215
0.0374116116116116 0.162061543432513
0.0376891891891892 0.171194761419358
0.0379667667667668 0.180182695286949
0.0382443443443443 0.18899785755798
0.0385219219219219 0.197554182198262
0.0387994994994995 0.20583703494932
0.0390770770770771 0.213751203226392
0.0393546546546547 0.22150261510358
0.0396322322322322 0.228955354715308
0.0399098098098098 0.236090799000961
0.0401873873873874 0.242874314450955
0.040464964964965 0.249340919774745
0.0407425425425425 0.255522237323726
0.0410201201201201 0.261350678423116
0.0412976976976977 0.266875007374733
0.0415752752752753 0.272169736441046
0.0418528528528529 0.277033555497527
0.0421304304304304 0.281659372936747
0.042408008008008 0.285978503802868
0.0426855855855856 0.290057636982323
0.0429631631631632 0.293893743150614
0.0432407407407407 0.29754349748046
0.0435183183183183 0.300874746756433
0.0437958958958959 0.304009224148143
0.0440734734734735 0.306971916114283
0.0443510510510511 0.309714127310862
0.0446286286286286 0.312317543467458
0.0449062062062062 0.314748145763023
0.0451837837837838 0.317034347044336
0.0454613613613614 0.319111069294495
0.0457389389389389 0.321059064346567
0.0460165165165165 0.322854491702207
0.0462940940940941 0.324561458036964
0.0465716716716717 0.326133783855096
0.0468492492492492 0.327641410182861
0.0471268268268268 0.32901681248367
0.0474044044044044 0.330357855252476
0.047681981981982 0.331594728705322
0.0479595595595596 0.332712425989058
0.0482371371371371 0.333750819183232
0.0485147147147147 0.334718729327842
0.0487922922922923 0.335638770510091
0.0490698698698699 0.336487333944742
0.0493474474474474 0.33728105181338
0.049625025025025 0.33803494023768
0.0499026026026026 0.338762071544393
0.0501801801801802 0.339479684076594
0.0504577577577578 0.340136535499796
0.0507353353353353 0.340762552025437
0.0510129129129129 0.34132960776025
0.0512904904904905 0.341883674214292
0.0515680680680681 0.342405909589774
0.0518456456456456 0.342894152837557
0.0521232232232232 0.343370086002033
0.0524008008008008 0.343811693001193
0.0526783783783784 0.344213726367289
0.052955955955956 0.344620252372509
0.0532335335335335 0.344992966800885
0.0535111111111111 0.345330077861288
0.0537886886886887 0.345659400395306
0.0540662662662663 0.345979409174571
0.0543438438438438 0.346298683886707
0.0546214214214214 0.346601108050826
0.054898998998999 0.346882959427547
0.0551765765765766 0.347132597491764
0.0554541541541542 0.347388316078698
0.0557317317317317 0.347634120681242
0.0560093093093093 0.347881444951039
0.0562868868868869 0.348112580445457
0.0565644644644645 0.348333851264035
0.056842042042042 0.348541560377778
0.0571196196196196 0.348750191524324
0.0573971971971972 0.348934340049158
0.0576747747747748 0.349111382211
0.0579523523523524 0.349287593542318
0.0582299299299299 0.349464087007518
0.0585075075075075 0.349629384466038
0.0587850850850851 0.349792253571178
0.0590626626626627 0.349954179140539
0.0593402402402402 0.350105708391502
0.0596178178178178 0.350259113221053
0.0598953953953954 0.350384860773931
0.060172972972973 0.350524845150958
0.0604505505505505 0.350653997588943
0.0607281281281281 0.350780392084821
0.0610057057057057 0.350890628576822
0.0612832832832833 0.351001824546464
0.0615608608608609 0.351113135816549
0.0618384384384384 0.351215160766713
0.062116016016016 0.351316364525619
0.0623935935935936 0.351421310173177
0.0626711711711712 0.351514284223939
0.0629487487487487 0.351602369313474
0.0632263263263263 0.35169176386013
0.0635039039039039 0.3517821230748
0.0637814814814815 0.351870404657052
0.0640590590590591 0.35195278997485
0.0643366366366366 0.352033724583216
0.0646142142142142 0.352117151312411
0.0648917917917918 0.352199192582585
0.0651693693693694 0.352272358684579
0.0654469469469469 0.352352011270656
0.0657245245245245 0.352433006309801
0.0660021021021021 0.352503470822316
0.0662796796796797 0.352571279717233
0.0665572572572573 0.352630158945046
0.0668348348348348 0.352693940110019
0.0671124124124124 0.352760454006713
0.06738998998999 0.352819126731803
0.0676675675675676 0.352873232669573
0.0679451451451451 0.352932373640514
0.0682227227227227 0.352994986229937
0.0685003003003003 0.353039181890727
0.0687778778778779 0.353087129450175
0.0690554554554555 0.353135815525644
0.069333033033033 0.353186965174887
0.0696106106106106 0.353233663337252
0.0698881881881882 0.35327506880147
0.0701657657657658 0.353328471072872
0.0704433433433433 0.353363845693663
0.0707209209209209 0.353406180976245
0.0709984984984985 0.353447822602464
0.0712760760760761 0.353492250717844
0.0715536536536537 0.353526255079995
0.0718312312312312 0.35356852325846
0.0721088088088088 0.353606762224018
0.0723863863863864 0.353647633079752
0.072663963963964 0.353684086556778
0.0729415415415415 0.35372435940732
0.0732191191191191 0.353759716603286
0.0734966966966967 0.35379283526525
0.0737742742742743 0.35382469303716
0.0740518518518519 0.353858044524455
0.0743294294294294 0.353893574856456
0.074607007007007 0.353925040013675
0.0748845845845846 0.353958183886025
0.0751621621621622 0.353985164189679
0.0754397397397397 0.354009256050403
0.0757173173173173 0.354032148934817
0.0759948948948949 0.354063337890011
0.0762724724724725 0.354091394083972
0.07655005005005 0.354117835700991
0.0768276276276276 0.354141189045695
0.0771052052052052 0.354170370067772
0.0773827827827828 0.354196614079851
0.0776603603603604 0.354219461733866
0.0779379379379379 0.354241951252101
0.0782155155155155 0.35426702705937
0.0784930930930931 0.354287926840307
0.0787706706706707 0.35430627888927
0.0790482482482482 0.35432386498738
0.0793258258258258 0.354342713829247
0.0796034034034034 0.354360428203734
0.079880980980981 0.354379730091072
0.0801585585585586 0.354400873078088
0.0804361361361361 0.354414839261326
0.0807137137137137 0.354430579810867
0.0809912912912913 0.354448917771672
0.0812688688688689 0.35445994212528
0.0815464464464464 0.354475240010097
0.081824024024024 0.354490462634497
0.0821016016016016 0.354501462889941
0.0823791791791792 0.354518634870383
0.0826567567567568 0.35453539421612
0.0829343343343343 0.354548581101831
0.0832119119119119 0.354563554959036
0.0834894894894895 0.354575171756721
0.0837670670670671 0.354586300288543
0.0840446446446446 0.354597699461275
0.0843222222222222 0.354613448908599
0.0845997997997998 0.354624307170251
0.0848773773773774 0.354639233572612
0.085154954954955 0.354649811924828
0.0854325325325325 0.354660564896043
0.0857101101101101 0.354670576014568
0.0859876876876877 0.354680432534107
0.0862652652652653 0.354691689342306
0.0865428428428428 0.354700449951526
0.0868204204204204 0.35471180389386
0.087097997997998 0.354719809303715
0.0873755755755756 0.354728124282284
0.0876531531531531 0.354734209624634
0.0879307307307307 0.354740580437534
0.0882083083083083 0.354748571759232
0.0884858858858859 0.354757759832795
0.0887634634634634 0.354763907088888
0.089041041041041 0.35476936550825
0.0893186186186186 0.354778198041219
0.0895961961961962 0.354783900408143
0.0898737737737738 0.354788368949104
0.0901513513513513 0.354793251978475
0.0904289289289289 0.354799029976558
0.0907065065065065 0.354807444684448
0.0909840840840841 0.354812789286332
0.0912616616616616 0.354816708018429
0.0915392392392392 0.354822076718476
0.0918168168168168 0.354826414017133
0.0920943943943944 0.354829435926813
0.092371971971972 0.354833157053971
0.0926495495495495 0.354838744120452
0.0929271271271271 0.354843503322337
0.0932047047047047 0.354848103847086
0.0934822822822823 0.354854158417935
0.0937598598598599 0.354858606197402
0.0940374374374374 0.354862599819176
0.094315015015015 0.354865220587122
0.0945925925925926 0.35487078763359
0.0948701701701702 0.35487361119685
0.0951477477477477 0.354879077772514
0.0954253253253253 0.354881354863577
0.0957029029029029 0.354885837492696
0.0959804804804805 0.354889209011115
0.0962580580580581 0.354891039359304
0.0965356356356356 0.35489296350496
0.0968132132132132 0.354896360604507
0.0970907907907908 0.35489870628265
0.0973683683683684 0.35490173931456
0.0976459459459459 0.35490613481955
0.0979235235235235 0.354908190948992
0.0982011011011011 0.354910059854243
0.0984786786786787 0.35491222424005
0.0987562562562563 0.354916373202292
0.0990338338338338 0.354918512377713
0.0993114114114114 0.354920365711843
0.099588988988989 0.354923779494733
0.0998665665665666 0.35492813940859
0.100144144144144 0.354933115123204
0.100421721721722 0.354937356399949
0.100699299299299 0.354939122609949
0.100976876876877 0.354942005121024
0.101254454454454 0.354943806922158
0.101532032032032 0.354948002227022
0.10180960960961 0.354950716050953
0.102087187187187 0.354952413673873
0.102364764764765 0.354955272457525
0.102642342342342 0.354958216882342
0.10291991991992 0.35496194171691
0.103197497497497 0.354964285170607
0.103475075075075 0.35496792436401
0.103752652652653 0.354969410479205
0.10403023023023 0.3549724266424
0.104307807807808 0.354975082630739
0.104585385385385 0.35497611069546
0.104862962962963 0.354978483066954
0.105140540540541 0.354980168826164
0.105418118118118 0.35498192168949
0.105695695695696 0.354984265143187
0.105973273273273 0.354986065832099
0.106250850850851 0.354988587982946
0.106528428428428 0.354991030424484
0.106806006006006 0.354993987083753
0.107083583583584 0.354995023304776
0.107361161161161 0.354996020968737
0.107638738738739 0.354999558208372
0.107916316316316 0.355002521540978
0.108193893893894 0.355004290346166
0.108471471471471 0.355006271029821
0.108749049049049 0.355008932023163
0.109026626626627 0.355011078242662
0.109304204204204 0.355013217418083
0.109581781781782 0.355014615853038
0.109859359359359 0.355016453986788
0.110136936936937 0.355018660637066
0.110414514514515 0.355019922268601
0.110692092092092 0.355022002866948
0.11096966966967 0.355023089508743
0.111247247247247 0.355025881929761
0.111524824824825 0.355027089433114
0.111802402402402 0.355028775192323
0.11207997997998 0.355030460951533
0.112357557557558 0.355031492105762
0.112635135135135 0.355032871509347
0.112912712712713 0.355035100774825
0.11319029029029 0.355037128480793
0.113467867867868 0.355037771963543
0.113745445445445 0.355038925709455
0.114023023023023 0.355039583403943
0.114300600600601 0.355041722579364
0.114578178178178 0.355042750644086
0.114855755755756 0.355046250068141
0.115133333333333 0.35504719360392
0.115410910910911 0.355048097470415
0.115688488488488 0.355049455494604
0.115966066066066 0.355050022264868
0.116243643643644 0.355050562156411
0.116521221221221 0.355051467876611
0.116798798798799 0.355052827013023
0.117076376376376 0.355053310706414
0.117353953953954 0.355053482050534
0.117631531531532 0.355053981500416
0.117909109109109 0.355054380417704
0.118186686686687 0.35505574511523
0.118464264264264 0.355057355243281
0.118741841841842 0.355057801244673
0.119019419419419 0.355058829309394
0.119296996996997 0.355060935118128
0.119574574574575 0.355061673263407
0.119852152152152 0.355062836772165
0.12012972972973 0.367075950132029
0.120407307307307 0.392778679277091
0.120684884884885 0.410230038485761
0.120962462462462 0.410621282686145
0.12124004004004 0.41062295917683
0.121517617617618 0.410625228853074
0.121795195195195 0.410626867157439
0.122072772772773 0.410628635962627
0.12235035035035 0.410629757268703
0.122627927927928 0.410631536269268
0.122905505505505 0.410632501678764
0.123183083083083 0.410634446215174
0.123460660660661 0.410635998507633
0.123738238238238 0.410637908935873
0.124015815815816 0.410639536118008
0.124293393393393 0.41064056418273
0.124570970970971 0.410641221877218
0.124848548548549 0.410642990682406
0.125126126126126 0.410644115510521
0.125403703703704 0.410645321160169
0.125681281281281 0.41064609220871
0.125958858858859 0.410646808758328
0.126236436436436 0.410647525215261
0.126514014014014 0.410649159070734
0.126791591591592 0.422001657739348
0.127069169169169 0.447704016514176
0.127346746746747 0.46620980323153
0.127624324324324 0.466211398900683
0.127901901901902 0.466212238258249
0.128179479479479 0.466213379028226
0.128457057057057 0.466214192248553
0.128734634634635 0.466215639435946
0.129012212212212 0.466218761445689
0.12928978978979 0.466220140972854
0.129567367367367 0.466220774692759
0.129844944944945 0.46622147526962
0.130122522522523 0.466222586751061
0.1304001001001 0.466223654732227
0.130677677677678 0.466224559463784
0.130955255255255 0.466225689853014
0.131232832832833 0.466227787505446
0.13151041041041 0.46622910586035
0.131787987987988 0.466229674206264
0.132065565565566 0.466230440527857
0.132343143143143 0.466231838962812
0.132620720720721 0.466232650144064
0.132898298298298 0.466233898243553
0.133175875875876 0.466234488895715
0.133453453453453 0.476926254235966
0.133731031031031 0.502629353751259
0.134008608608609 0.521492401459853
0.134286186186186 0.521794851416952
0.134563763763764 0.521796204992248
0.134841341341341 0.521796771360876
0.135118918918919 0.521797654589457
0.135396496496496 0.521799423394645
0.135674074074074 0.521799943914973
0.135951651651652 0.521800738783621
0.136229229229229 0.521801766848343
0.136506806806807 0.521802794913064
0.136784384384384 0.52180450588266
0.137061961961962 0.521805106668409
0.13733953953954 0.521805620700769
0.137617117117117 0.52180690717195
0.137894694694695 0.521807358363715
0.138172272272272 0.521807563976659
0.13844984984985 0.521808509885181
0.138727427427427 0.521809537949902
0.139005005005005 0.521810371560983
0.139282582582583 0.521811223709112
0.13956016016016 0.521812844959392
0.139837737737738 0.521814020579021
0.140115315315315 0.532400109788416
0.140392892892893 0.558102838933476
0.14067047047047 0.576954662701316
0.140948048048048 0.577372927076872
0.141225625625626 0.577373891868467
0.141503203203203 0.577374236533992
0.141780780780781 0.577375199348302
0.142058358358358 0.577375907587143
0.142335935935936 0.577376334186424
0.142613513513514 0.577377243614034
0.142891091091091 0.577377917806495
0.143168668668669 0.577378460849337
0.143446246246246 0.577379017609595
0.143723823823824 0.577380615132453
0.144001401401401 0.577381145909948
0.144278978978979 0.577382525004581
0.144556556556557 0.577383699326617
0.144834134134134 0.57738414928258
0.145111711711712 0.577384609644005
0.145389289289289 0.577384815256949
0.145666866866867 0.57738521899387
0.145944444444444 0.577385794383862
0.146222022022022 0.577386308416223
0.1464995995996 0.577386822448584
0.146777177177177 0.587311743326871
0.147054754754755 0.613015213212398
0.147332332332332 0.632945680379367
0.14760990990991 0.632946898708356
0.147887487487487 0.632947515547189
0.148165065065065 0.632948589769161
0.148442642642643 0.632948954022168
0.14872022022022 0.632949187959723
0.148997797797798 0.632949393572667
0.149275375375375 0.63295000714898
0.149552952952953 0.632950571688619
0.149830530530531 0.632950989760858
0.150108108108108 0.632951817625453
0.150385685685686 0.632952331657814
0.150663263263263 0.632953703584789
0.150940840840841 0.632954062647422
0.151218418418418 0.632954356212483
0.151495995995996 0.63295475815749
0.151773573573574 0.632955165045709
0.152051151151151 0.632955601037094
0.152328728728729 0.632956551431582
0.152606306306306 0.632956825965273
0.152883883883884 0.632957698689526
0.153161461461461 0.632958312389419
0.153439039039039 0.632958911939364
0.153716616616617 0.632959611156842
0.153994194194194 0.6329598105228
0.154271771771772 0.632959874776845
0.154549349349349 0.632959939030891
0.154826926926927 0.632960003284936
0.155104504504504 0.632960067538981
0.155382082082082 0.632960131793026
0.15565965965966 0.632960456508053
0.155937237237237 0.632961384967032
0.156214814814815 0.632962467901418
0.156492392392392 0.632963537711573
0.15676996996997 0.632963743324517
0.157047547547548 0.632963948937462
0.157325125125125 0.632964154550406
0.157602702702703 0.632964732535585
0.15788028028028 0.632965143761473
0.158157857857858 0.632965438055658
0.158435435435435 0.632965643668603
0.158713013013013 0.632966085962585
0.158990590590591 0.63296645197116
0.159268168168168 0.632966512445555
0.159545745745746 0.63296657291995
0.159823323323323 0.632966633394346
0.160100900900901 0.632966693868741
0.160378478478478 0.632966754343136
0.160656056056056 0.632967010219833
0.160933633633634 0.632967346037008
0.161211211211211 0.632967584868343
0.161488788788789 0.63296814678808
0.161766366366366 0.63296853055442
0.162043943943944 0.632968941780309
0.162321521521522 0.632969229938731
0.162599099099099 0.632969456368781
0.162876676676677 0.632969627712901
0.163154254254254 0.632969866037558
0.163431831831832 0.632970233590159
0.163709409409409 0.632970439203104
0.163986986986987 0.632970583256569
0.164264564564565 0.632970697485982
0.164542142142142 0.632970811715396
0.16481971971972 0.632971261654881
0.165097297297297 0.632971467267825
0.165374874874875 0.632971686746482
0.165652452452452 0.632971943762662
0.16593003003003 0.632972271775739
0.166207607607608 0.63297310292404
0.166485185185185 0.632973249790429
0.166762762762763 0.632973396656818
0.16704034034034 0.632973642528701
0.167317917917918 0.632973985216941
0.167595495495495 0.632974268957367
0.167873073073073 0.632974440301487
0.168150650650651 0.632974642911429
0.168428228228228 0.632974963818638
0.168705805805806 0.632975092326728
0.168983383383383 0.632975220834818
0.169260960960961 0.632975434010878
0.169538538538539 0.632975819766862
0.169816116116116 0.632976071808934
0.170093693693694 0.632976243153054
0.170371271271271 0.632976414497174
0.170648848848849 0.632976547438709
0.170926426426426 0.632976675946799
0.171204004004004 0.632976817430823
0.171481581581582 0.632977307476243
0.171759159159159 0.632977513089187
0.172036736736737 0.632977718702131
0.172314314314314 0.632977921285592
0.172591891891892 0.632978068151981
0.172869469469469 0.63297821501837
0.173147047047047 0.632978322983438
0.173424624624625 0.632978396416632
0.173702202202202 0.632978469849827
0.17397977977978 0.632978543283021
0.174257357357357 0.632978616716215
0.174534934934935 0.632978821038628
0.174812512512513 0.632979233179011
0.17509009009009 0.632980099229927
0.175367667667668 0.632980548073666
0.175645245245245 0.632980719417786
0.175922822822823 0.632980918938221
0.1762004004004 0.632981300165868
0.176477977977978 0.632981447032257
0.176755555555556 0.632981593898645
0.177033133133133 0.632981703759789
0.177310710710711 0.632981806566261
0.177588288288288 0.632981909372733
0.177865865865866 0.632982069100303
0.178143443443443 0.632982438605474
0.178421021021021 0.632982877933528
0.178698598598599 0.632983171931121
0.178976176176176 0.632983377544065
0.179253753753754 0.63298375399445
0.179531331331331 0.632984125229745
0.179808908908909 0.632984274483883
0.180086486486486 0.632984360155943
0.180364064064064 0.632984445828003
0.180641641641642 0.632984531500063
0.180919219219219 0.632984974473737
0.181196796796797 0.632985317161977
0.181474374374374 0.632985367307503
0.181751951951952 0.632985414037717
0.182029529529529 0.632985460767932
0.182307107107107 0.632985507498147
0.182584684684685 0.632985554228361
0.182862262262262 0.632985600958576
0.18313983983984 0.63298564768879
0.183417417417417 0.632985704388567
0.183694994994995 0.632985910001511
0.183972572572573 0.632986115614455
0.18425015015015 0.6329863212274
0.184527727727728 0.6329864752332
0.184805305305305 0.63298656869363
0.185082882882883 0.632986662154059
0.18536046046046 0.632986755614488
0.185638038038038 0.632986887806114
0.185915615615616 0.632987059150235
0.186193193193193 0.632987241999683
0.186470770770771 0.632987447612627
0.186748348348348 0.632987634910968
0.187025925925926 0.632987806255088
0.187303503503503 0.632987977599208
0.187581081081081 0.632988148943328
0.187858658658659 0.632988320287448
0.188136236236236 0.632988491631569
0.188413813813814 0.632988660133341
0.188691391391391 0.632988774362755
0.188968968968969 0.632988888592168
0.189246546546547 0.632989002821582
0.189524124124124 0.632989625048517
0.189801701701702 0.632990183013683
0.190079279279279 0.632990311521773
0.190356856856857 0.632990440029863
0.190634434434434 0.632990561622604
0.190912012012012 0.632990675852018
0.19118958958959 0.632990790081432
0.191467167167167 0.632991001053643
0.191744744744745 0.632991515086003
0.192022322322322 0.632991754646463
0.1922998998999 0.632991925990583
0.192577477477477 0.63299205351312
0.192855055055055 0.632992156319592
0.193132632632633 0.632992259126064
0.19341021021021 0.63299236235271
0.193687787787788 0.632992476582123
0.193965365365365 0.632992590811536
0.194242942942943 0.63299270504095
0.19452052052052 0.632992837420194
0.194798098098098 0.63299297449549
0.195075675675676 0.632993111570786
0.195353253253253 0.632993248646082
0.195630830830831 0.632993385721379
0.195908408408408 0.63299360309917
0.196185985985986 0.63299394578741
0.196463563563564 0.632994288475651
0.196741141141141 0.632994732746918
0.197018718718719 0.632995052001239
0.197296296296296 0.63299518050933
0.197573873873874 0.63299530901742
0.197851451451451 0.632995734631623
0.198129029029029 0.632995813713525
0.198406606606607 0.632995892795426
0.198684184184184 0.632995971877328
0.198961761761762 0.63299605095923
0.199239339339339 0.632996188487835
0.199516916916917 0.632996335354223
0.199794494494494 0.632996782203023
0.200072072072072 0.632997810267745
0.20034964964965 0.632998468827295
0.200627227227227 0.632998772247887
0.200904804804805 0.632999042610743
0.201182382382382 0.632999564057923
0.20145995995996 0.632999839580257
0.201737537537538 0.633000205439808
0.202015115115115 0.633000553668567
0.202292692692693 0.63300066789798
0.20257027027027 0.633000782127394
0.202847847847848 0.633001053880528
0.203125425425425 0.633002003471743
0.203403003003003 0.633002174815863
0.203680580580581 0.633002346159983
0.203958158158158 0.633003576958227
0.204235735735736 0.633004276175705
0.204513313313313 0.633004963066045
0.204790890890891 0.633005220082225
0.205068468468468 0.63300563308767
0.205346046046046 0.633005893986332
0.205623623623624 0.633006122445159
0.205901201201201 0.633006350903986
0.206178778778779 0.633006948476647
0.206456356356356 0.633007647694124
0.206733933933934 0.633008535433386
0.207011511511511 0.633009402287574
0.207289089089089 0.633009573631694
0.207566666666667 0.633009744975815
0.207844244244244 0.633011040530149
0.208121821821822 0.633011699437971
0.208399399399399 0.63301188635883
0.208676976976977 0.633012073279688
0.208954554554555 0.633012260200546
0.209232132132132 0.63301296652951
0.20950970970971 0.633013624594739
0.209787287287287 0.633013830207683
0.210064864864865 0.633015190975355
0.210342442442442 0.633015770072756
0.21062002002002 0.633016284105117
0.210897597597598 0.633017164058819
0.211175175175175 0.633017852401228
0.211452752752753 0.633018069717229
0.21173033033033 0.633018241061349
0.212007907907908 0.633018669081804
0.212285485485485 0.633019235882963
0.212563063063063 0.633019999115049
0.212840640640641 0.633020433005569
0.213118218218218 0.633020775693809
0.213395795795796 0.63302160182828
0.213673373373373 0.633021819898121
0.213950950950951 0.63302217647679
0.214228528528529 0.633022640273749
0.214506106106106 0.633023665743283
0.214783683683684 0.633024179775644
0.215061261261261 0.63302465501923
0.215338838838839 0.63302478352732
0.215616416416416 0.633024912035411
0.215893993993994 0.633025016049319
0.216171571571572 0.633025109509748
0.216449149149149 0.633025202970177
0.216726726726727 0.633025296430606
0.217004304304304 0.633025537296684
0.217281881881882 0.633025831029461
0.217559459459459 0.633026116897234
0.217837037037037 0.633026373913414
0.218114614614615 0.633026520531171
0.218392192192192 0.633026634760585
0.21866976976977 0.633026748989998
0.218947347347347 0.633026832901039
0.219224924924925 0.633026890015746
0.219502502502502 0.633026947130452
0.21978008008008 0.633027004245159
0.220057657657658 0.633027061359866
0.220335235235235 0.633027118474572
0.220612812812813 0.63302718877118
0.22089039039039 0.633027531459421
0.221167967967968 0.633027874147661
0.221445545545546 0.633027989478999
0.221723123123123 0.63302807515106
0.222000700700701 0.63302816082312
0.222278278278278 0.63302824649518
0.222555855855856 0.633028670347175
0.222833433433433 0.633028749429077
0.223111011011011 0.633028828510978
0.223388588588589 0.63302890759288
0.223666166166166 0.633028986674782
0.223943743743744 0.633029083957847
0.224221321321321 0.633029198187261
0.224498898898899 0.633029312416674
0.224776476476476 0.633029489589666
0.225054054054054 0.633029832277907
0.225331631631632 0.63303037022306
0.225609209209209 0.633031651503867
0.225886786786787 0.633032404055081
0.226164364364364 0.63303255092147
0.226441941941942 0.633032697787859
0.226719519519519 0.633032864012223
0.226997097097097 0.633033035356343
0.227274674674675 0.633033607533247
0.227552252252252 0.63303402758277
0.22782982982983 0.633035801949073
0.228107407407407 0.63303625388232
0.228384984984985 0.633036589588272
0.228662562562563 0.633037775032537
0.22894014014014 0.633038210158861
0.229217717717718 0.633038552847101
0.229495295295295 0.633039113036713
0.229772872872873 0.633039370052893
0.23005045045045 0.633039580689378
0.230328028028028 0.633039817444564
0.230605605605606 0.633040331476925
0.230883183183183 0.633040845509285
0.231160760760761 0.633041322035018
0.231438338338338 0.633041664723258
0.231715915915916 0.633042046710042
0.231993493493493 0.633042597013228
0.232271071071071 0.633043045300856
0.232548648648649 0.633043829603386
0.232826226226226 0.633044314717951
0.233103803803804 0.633044443226041
0.233381381381381 0.633044571734132
0.233658958958959 0.633044900056159
0.233936536536537 0.633045456414781
0.234214114114114 0.633045889718295
0.234491691691692 0.633046118434581
0.234769269269269 0.633046289778701
0.235046846846847 0.633046490040617
0.235324424424424 0.633046832728858
0.235602002002002 0.633047174428455
0.23587957957958 0.6330473800414
0.236157157157157 0.633047596238999
0.236434734734735 0.633047853255179
0.236712312312312 0.633048293176419
0.23698988988989 0.633048498789363
0.237267467467467 0.633048779366133
0.237545045045045 0.633049293398493
0.237822622622623 0.633049841230073
0.2381002002002 0.633050012574193
0.238377777777778 0.633050164713931
0.238655355355355 0.633050267520403
0.238932932932933 0.633050370326875
0.23921051051051 0.633050473133347
0.239488088088088 0.63305060579506
0.239765665665666 0.633050752661449
0.240043243243243 0.633050899527838
0.240320820820821 0.633051046394227
0.240598398398398 0.633051193260615
0.240875975975976 0.633051297153644
0.241153553553554 0.633051376235545
0.241431131131131 0.633051455317447
0.241708708708709 0.633051534399349
0.241986286286286 0.63305161348125
0.242263863863864 0.633052106024894
0.242541441441441 0.633052445438256
0.242819019019019 0.633052616782376
0.243096596596597 0.633052817940249
0.243374174174174 0.63305307495643
0.243651751751752 0.633053525443788
0.243929329329329 0.63305362825026
0.244206906906907 0.633053731056732
0.244484484484484 0.633053833863204
0.244762062062062 0.633054618660056
0.24503963963964 0.633054790004176
0.245317217217217 0.633054971976205
0.245594794794795 0.633055314664445
0.245872372372372 0.633056010668834
0.24614994994995 0.633056709886311
0.246427527527528 0.633056971110401
0.246705105105105 0.633057174832567
0.246982682682683 0.633057277639039
0.24726026026026 0.633057380445511
0.247537837837838 0.633057483251983
0.247815415415415 0.633057757044193
0.248092992992993 0.633058003030829
0.248370570570571 0.633058131538919
0.248648148148148 0.633058260047009
0.248925725725726 0.633058493057712
0.249203303303303 0.633059027851567
0.249480880880881 0.633059284867747
0.249758458458458 0.633059460372405
0.250036036036036 0.633059574601818
0.250313613613614 0.633059688831232
0.250591191191191 0.633059833082426
0.250868768768769 0.63306003869537
0.251146346346346 0.633060271409479
0.251423923923924 0.633060518932043
0.251701501501502 0.633060665798431
0.251979079079079 0.63306081266482
0.252256656656657 0.633061070047328
0.252534234234234 0.633061412735568
0.252811811811812 0.633061755423809
0.253089389389389 0.633062053969157
0.253366966966967 0.633062259582102
0.253644544544545 0.633062417608382
0.253922122122122 0.633062531837796
0.2541996996997 0.633062646067209
0.254477277277277 0.633062757116489
0.254754854854855 0.633062859922961
0.255032432432432 0.633062962729433
0.25531001001001 0.633063065535905
0.255587587587588 0.633063237819236
0.255865165165165 0.63306344343218
0.256142742742743 0.633063850913585
0.25642032032032 0.633063924346779
0.256697897897898 0.633063997779974
0.256975475475475 0.633064071213168
0.257253053053053 0.633064144646363
0.257530630630631 0.633064266699588
0.257808208208208 0.633064740654849
0.258085785785786 0.633065151880738
0.258363363363363 0.633065381591845
0.258640940940941 0.633065484398317
0.258918518518518 0.633065587204789
0.259196096096096 0.633065690011261
0.259473673673674 0.633066081317767
0.259751251251251 0.633066154750962
0.260028828828829 0.633066228184156
0.260306406406406 0.63306630161735
0.260583983983984 0.633066375050545
0.260861561561562 0.633066440059883
0.261139139139139 0.633066475510391
0.261416716716717 0.633066510960898
0.261694294294294 0.633066546411406
0.261971871871872 0.633066581861914
0.262249449449449 0.633066617312421
0.262527027027027 0.633066652762929
0.262804604604605 0.633066688213437
0.263082182182182 0.633066723663944
0.26335975975976 0.633066759114452
0.263637337337337 0.63306679456496
0.263914914914915 0.633066874929748
0.264192492492492 0.633066968390178
0.26447007007007 0.633067061850607
0.264747647647648 0.633067155311036
0.265025225225225 0.633067381479882
0.265302802802803 0.633067914289183
0.26558038038038 0.633067974763578
0.265857957957958 0.633068035237974
0.266135535535536 0.633068095712369
0.266413113113113 0.633068156186764
0.266690690690691 0.63306821666116
0.266968268268268 0.633068277135555
0.267245845845846 0.633068414125903
0.267523423423423 0.633068560992291
0.267801001001001 0.633068761298343
0.268078578578579 0.633069055031121
0.268356156156156 0.633069348763899
0.268633733733734 0.633069568295518
0.268911311311311 0.633069776003149
0.269188888888889 0.633070033019329
0.269466466466466 0.63307029003551
0.269744044044044 0.63307054705169
0.270021621621622 0.63307080406787
0.270299199199199 0.633070902989507
0.270576776776777 0.633070939706104
0.270854354354354 0.633070976422701
0.271131931931932 0.633071013139298
0.271409509509509 0.633071049855896
0.271687087087087 0.633071086572493
0.271964664664665 0.63307112328909
0.272242242242242 0.633071160005687
0.27251981981982 0.633071196722284
0.272797397397397 0.633071233438881
0.273074974974975 0.633071283013717
0.273352552552553 0.633071340128424
0.27363013013013 0.633071397243131
0.273907707707708 0.633071454357837
0.274185285285285 0.633071511472544
0.274462862862863 0.633071568587251
0.27474044044044 0.633071627366173
0.275018018018018 0.633071695903821
0.275295595595596 0.633071764441469
0.275573173173173 0.633071832979117
0.275850750750751 0.633071901516765
0.276128328328328 0.633071970054413
0.276405905905906 0.633072178404662
0.276683483483483 0.633072419960943
0.276961061061061 0.633072625573888
0.277238638638639 0.633072985229707
0.277516216216216 0.633073499262067
0.277793793793794 0.633073926448355
0.278071371371371 0.633074183464535
0.278348948948949 0.633074670988916
0.278626526526526 0.63307499757464
0.278904104104104 0.633075100381112
0.279181681681682 0.633075203187585
0.279459259259259 0.633075305994057
0.279736836836837 0.633075613474263
0.280014414414414 0.633075823807975
0.280291991991992 0.633075995152096
0.28056956956957 0.633076106683339
0.280847147147147 0.633076180116533
0.281124724724725 0.633076253549727
0.281402302302302 0.633076326982922
0.28167987987988 0.633076400416116
0.281957457457457 0.633076626585765
0.282235035035035 0.633076969274005
0.282512612612613 0.633077232517751
0.28279019019019 0.63307737938414
0.283067767767768 0.633077526250529
0.283345345345345 0.633077980964334
0.283622922922923 0.633078109472424
0.2839005005005 0.633078237980514
0.284178078078078 0.633078344004007
0.284455655655656 0.633078437464436
0.284733233233233 0.633078530924865
0.285010810810811 0.633078624385294
0.285288388388388 0.63307947699685
0.285565965965966 0.63307973401303
0.285843543543544 0.633080066196943
0.286121121121121 0.633080181394402
0.286398698698699 0.633080238509109
0.286676276276276 0.633080295623816
0.286953853853854 0.633080352738522
0.287231431431431 0.633080409853229
0.287509009009009 0.633080466967936
0.287786586586587 0.633080522301026
0.288064164164164 0.633080573704262
0.288341741741742 0.633080625107498
0.288619319319319 0.633080676510735
0.288896896896897 0.633080727913971
0.289174474474474 0.633080779317207
0.289452052052052 0.633080830720443
0.28972962962963 0.633080986376041
0.290007207207207 0.633082087013308
0.290284784784785 0.633082344029488
0.290562362362362 0.633082466085656
0.29083993993994 0.633082580315069
0.291117517517517 0.633082694544483
0.291395095095095 0.633082969345931
0.291672672672673 0.633083156997037
0.29195025025025 0.633083250457466
0.292227827827828 0.633083343917896
0.292505405405405 0.633083437378325
0.292782982982983 0.633083808085595
0.293060560560561 0.633083881556785
0.293338138138138 0.633083926255251
0.293615715715716 0.633083970953717
0.293893293293293 0.633084015652183
0.294170870870871 0.633084060350649
0.294448448448448 0.633084105049115
0.294726026026026 0.633084149747582
0.295003603603604 0.633084194446048
0.295281181181181 0.633084344177044
0.295558758758759 0.633084549789988
0.295836336336336 0.633084872112191
0.296113913913914 0.633085328441367
0.296391491491491 0.633085475307756
0.296669069069069 0.633085622174145
0.296946646646647 0.63308587249492
0.297224224224224 0.633086176842364
0.297501801801802 0.633086435526879
0.297779379379379 0.633086816560329
0.298056956956957 0.633086865515792
0.298334534534535 0.633086914471255
0.298612112112112 0.633086963426718
0.29888968968969 0.633087012382181
0.299167267267267 0.633087061337643
0.299444844844845 0.633087110293106
0.299722422422422 0.633087159248569
0.3 0.633087913671143
};
\addplot [semithick, darkorange25512714]
table {%
-2 0
0.0228 3.7037023319621e-07
0.0230774774774775 4.84558453240687e-07
0.023354954954955 5.98746673285165e-07
0.0236324324324324 7.12934893329642e-07
0.0239099099099099 1.49616227536199e-06
0.0241873873873874 1.9072398675221e-06
0.0244648648648649 2.46246155043967e-06
0.0247423423423423 3.19096756468446e-06
0.0250198198198198 4.88488307566895e-06
0.0252972972972973 9.19919579208967e-06
0.0255747747747748 1.28695314363764e-05
0.0258522522522523 2.13713634560516e-05
0.0261297297297297 2.84684579245952e-05
0.0264072072072072 4.88154640690141e-05
0.0266846846846847 7.68167883661543e-05
0.0269621621621622 0.000113473431446277
0.0272396396396396 0.000161037644727466
0.0275171171171171 0.000227897813491301
0.0277945945945946 0.000317137019678982
0.0280720720720721 0.000447016851455221
0.0283495495495495 0.000622295398482518
0.028627027027027 0.000860099781544624
0.0289045045045045 0.00116893850599875
0.029181981981982 0.00154309252157735
0.0294594594594595 0.0020437429868019
0.0297369369369369 0.0026852375773728
0.0300144144144144 0.00345963168495457
0.0302918918918919 0.00446114949887355
0.0305693693693694 0.00567499956648332
0.0308468468468468 0.00712028431647794
0.0311243243243243 0.00883409082220862
0.0314018018018018 0.010858421070121
0.0316792792792793 0.0132755172719973
0.0319567567567568 0.0160993033466044
0.0322342342342342 0.0193821883502739
0.0325117117117117 0.0230375056484381
0.0327891891891892 0.0272229428703815
0.0330666666666667 0.0319080128735755
0.0333441441441441 0.037112291893679
0.0336216216216216 0.0428405947437237
0.0338990990990991 0.0490602988131693
0.0341765765765766 0.0559452011681104
0.0344540540540541 0.063302719297291
0.0347315315315315 0.0711667737754024
0.035009009009009 0.0793116256136454
0.0352864864864865 0.0878382957956263
0.035563963963964 0.0966470045785203
0.0358414414414414 0.105726904452164
0.0361189189189189 0.114985623078398
0.0363963963963964 0.124469813759929
0.0366738738738739 0.134075312371172
0.0369513513513514 0.143864461231381
0.0372288288288288 0.153805104863642
0.0375063063063063 0.163652672120632
0.0377837837837838 0.173432418248253
0.0380612612612613 0.183144483386594
0.0383387387387387 0.192701470170627
0.0386162162162162 0.202062577814661
0.0388936936936937 0.211294346167259
0.0391711711711712 0.220326514994184
0.0394486486486487 0.229205080274395
0.0397261261261261 0.237977789737956
0.0400036036036036 0.246423712535762
0.0402810810810811 0.254537152974228
0.0405585585585586 0.262520409944059
0.040836036036036 0.270271374707632
0.0411135135135135 0.277671138400079
0.041390990990991 0.284760391697019
0.0416684684684685 0.291606315087418
0.0419459459459459 0.298152342025659
0.0422234234234234 0.304448666020014
0.0425009009009009 0.310501419867676
0.0427783783783784 0.316290743716141
0.0430558558558559 0.321773147424694
0.0433333333333333 0.327080002316049
0.0436108108108108 0.332140887995867
0.0438882882882883 0.336966581904269
0.0441657657657658 0.341567374327733
0.0444432432432432 0.34606573769337
0.0447207207207207 0.350373537232357
0.0449981981981982 0.354357769990949
0.0452756756756757 0.35826520264452
0.0455531531531532 0.361969101839939
0.0458306306306306 0.365479951390475
0.0461081081081081 0.368785639188502
0.0463855855855856 0.372037886899548
0.0466630630630631 0.375102730609266
0.0469405405405405 0.378078598709628
0.047218018018018 0.38093396635412
0.0474954954954955 0.383683705075438
0.047772972972973 0.386291258330565
0.0480504504504504 0.388866649435442
0.0483279279279279 0.391290839395118
0.0486054054054054 0.393578252628675
0.0488828828828829 0.395791825382407
0.0491603603603604 0.397924594028595
0.0494378378378378 0.39994285487602
0.0497153153153153 0.401945213160098
0.0499927927927928 0.403855409316148
0.0502702702702703 0.405682142039647
0.0505477477477477 0.407498437663241
0.0508252252252252 0.409198316913536
0.0511027027027027 0.410859957939755
0.0513801801801802 0.41245360432983
0.0516576576576577 0.413954431268129
0.0519351351351351 0.41542289919272
0.0522126126126126 0.41683313557398
0.0524900900900901 0.418178657264495
0.0527675675675676 0.419525890666087
0.053045045045045 0.420825302930902
0.0533225225225225 0.422069086254025
0.0536 0.423213546957945
0.0538774774774775 0.424395875515708
0.054154954954955 0.425531600820795
0.0544324324324324 0.426650913052214
0.0547099099099099 0.427718243320904
0.0549873873873874 0.42876798600852
0.0552648648648649 0.429807058029418
0.0555423423423423 0.430813560826476
0.0558198198198198 0.431767697943896
0.0560972972972973 0.432693783686987
0.0563747747747748 0.433614597493426
0.0566522522522523 0.434508537769611
0.0569297297297297 0.435363992908231
0.0572072072072072 0.436217549482322
0.0574846846846847 0.437058193148284
0.0577621621621622 0.43787513311932
0.0580396396396396 0.438671295653941
0.0583171171171171 0.439412676760737
0.0585945945945946 0.440159476617611
0.0588720720720721 0.440897050585343
0.0591495495495495 0.441616456391636
0.059427027027027 0.44231016651175
0.0597045045045045 0.442987456884859
0.059981981981982 0.443640716569504
0.0602594594594595 0.444280806422524
0.0605369369369369 0.444910639355753
0.0608144144144144 0.445496715214763
0.0610918918918919 0.446098893837247
0.0613693693693694 0.446674125522763
0.0616468468468468 0.447241896416915
0.0619243243243243 0.447781065386392
0.0622018018018018 0.448288409209164
0.0624792792792793 0.448810057330943
0.0627567567567568 0.449301615373776
0.0630342342342342 0.449789029274
0.0633117117117117 0.450274951683285
0.0635891891891892 0.450745458682863
0.0638666666666667 0.451204153875005
0.0641441441441441 0.451658521407755
0.0644216216216216 0.452078401132124
0.0646990990990991 0.452494817394312
0.0649765765765766 0.452899221648937
0.065254054054054 0.453283175460686
0.0655315315315315 0.453674853660631
0.065809009009009 0.454073458784939
0.0660864864864865 0.454443495351258
0.066363963963964 0.454819517901346
0.0666414414414414 0.455166034289523
0.0669189189189189 0.45550391537893
0.0671963963963964 0.455846894898214
0.0674738738738739 0.456157872427348
0.0677513513513514 0.456460621731301
0.0680288288288288 0.456760331330007
0.0683063063063063 0.457058943164689
0.0685837837837838 0.457353103883235
0.0688612612612613 0.457646657328065
0.0691387387387387 0.457931341907311
0.0694162162162162 0.458218248707956
0.0696936936936937 0.458474481512621
0.0699711711711712 0.458732973242042
0.0702486486486486 0.458988558732966
0.0705261261261261 0.459236967049372
0.0708036036036036 0.459481721713476
0.0710810810810811 0.459707607515701
0.0713585585585585 0.459932866024197
0.071636036036036 0.460146002415061
0.0719135135135135 0.460352161831532
0.072190990990991 0.460561370963256
0.0724684684684685 0.460779632477347
0.0727459459459459 0.460980920357417
0.0730234234234234 0.461170022723148
0.0733009009009009 0.461360439736374
0.0735783783783784 0.461542541771031
0.0738558558558559 0.461729398558681
0.0741333333333333 0.461903038801344
0.0744108108108108 0.462086925953791
0.0746882882882883 0.462251210177229
0.0749657657657658 0.462411423664771
0.0752432432432432 0.462573292140022
0.0755207207207207 0.462730342465572
0.0757981981981982 0.462885137203036
0.0760756756756757 0.463030359037805
0.0763531531531531 0.463174679972007
0.0766306306306306 0.463304439683708
0.0769081081081081 0.463444192718367
0.0771855855855856 0.463580722530997
0.0774630630630631 0.463712197290444
0.0777405405405405 0.463845824201246
0.078018018018018 0.463961783450924
0.0782954954954955 0.46407688184006
0.078572972972973 0.464184442694451
0.0788504504504504 0.464309641179946
0.0791279279279279 0.464419000498802
0.0794054054054054 0.464535423545439
0.0796828828828829 0.464650812224758
0.0799603603603604 0.46475663467472
0.0802378378378378 0.464866224223721
0.0805153153153153 0.464953508142011
0.0807927927927928 0.465047001600877
0.0810702702702703 0.465132920821641
0.0813477477477478 0.465211853058006
0.0816252252252252 0.465295446620639
0.0819027027027027 0.465375783594555
0.0821801801801802 0.465461739518675
0.0824576576576577 0.465549093507009
0.0827351351351351 0.465616063785842
0.0830126126126126 0.46568897667175
0.0832900900900901 0.465758072408588
0.0835675675675676 0.465829206850043
0.083845045045045 0.46589730492292
0.0841225225225225 0.465967711970584
0.0844 0.466032419987993
0.0846774774774775 0.466091368915109
0.0849549549549549 0.466140504699379
0.0852324324324324 0.466189927437164
0.0855099099099099 0.466246770926288
0.0857873873873874 0.466309243375622
0.0860648648648649 0.466362079525556
0.0863423423423423 0.466408923018383
0.0866198198198198 0.46645750157897
0.0868972972972973 0.466503130524366
0.0871747747747748 0.466548949659882
0.0874522522522523 0.466597104463535
0.0877297297297297 0.466646934274909
0.0880072072072072 0.466695182505288
0.0882846846846847 0.466741061700841
0.0885621621621622 0.466781398689572
0.0888396396396396 0.46681873934975
0.0891171171171171 0.466861251846517
0.0893945945945946 0.466905552797743
0.0896720720720721 0.466944992222575
0.0899495495495495 0.466982906789781
0.090227027027027 0.467018515718868
0.0905045045045045 0.46705403122123
0.090781981981982 0.467084188033551
0.0910594594594595 0.46711220937786
0.0913369369369369 0.467146854009674
0.0916144144144144 0.467175869681276
0.0918918918918919 0.467212479610994
0.0921693693693694 0.467238585707431
0.0924468468468468 0.46726858569632
0.0927243243243243 0.467300037136122
0.0930018018018018 0.467328478900697
0.0932792792792793 0.467350067147623
0.0935567567567568 0.467376193264073
0.0938342342342342 0.467397441170784
0.0941117117117117 0.467424528247839
0.0943891891891892 0.467449236280063
0.0946666666666667 0.467468839209072
0.0949441441441441 0.467493837531478
0.0952216216216216 0.467520057074653
0.0954990990990991 0.467545689364126
0.0957765765765766 0.46756663363398
0.0960540540540541 0.467584971965526
0.0963315315315315 0.467608341993574
0.096609009009009 0.467625509154383
0.0968864864864865 0.467651908877671
0.097163963963964 0.467670417379325
0.0974414414414414 0.46768713408985
0.0977189189189189 0.467703380330079
0.0979963963963964 0.467719573183608
0.0982738738738739 0.467738842445741
0.0985513513513513 0.467756243173363
0.0988288288288288 0.467776877133022
0.0991063063063063 0.467791912162488
0.0993837837837838 0.467806453364977
0.0996612612612613 0.467827614518301
0.0999387387387387 0.467847140703929
0.100216216216216 0.467863700591022
0.100493693693694 0.467879359577548
0.100771171171171 0.467894151030194
0.101048648648649 0.46791086774072
0.101326126126126 0.467922566101419
0.101603603603604 0.467936189719996
0.101881081081081 0.467947754613945
0.102158558558559 0.467960514035312
0.102436036036036 0.467973073256553
0.102713513513514 0.467984551397113
0.102990990990991 0.467997304145143
0.103268468468468 0.468008562065564
0.103545945945946 0.468027734564303
0.103823423423423 0.468040016842036
0.104100900900901 0.468052826313434
0.104378378378378 0.468063920737086
0.104655855855856 0.468074771583918
0.104933333333333 0.468085011820366
0.105210810810811 0.468097224028055
0.105488288288288 0.468106102903646
0.105765765765766 0.468114854985823
0.106043243243243 0.468125452245828
0.106320720720721 0.468135025148523
0.106598198198198 0.468145288741652
0.106875675675676 0.468160417197843
0.107153153153153 0.468169573016942
0.107430630630631 0.468178338445794
0.107708108108108 0.468189266036008
0.107985585585586 0.46819759769792
0.108263063063063 0.468204521285613
0.108540540540541 0.468212659420737
0.108818018018018 0.468224160917978
0.109095495495495 0.468233783870704
0.109372972972973 0.468242929679796
0.10965045045045 0.468251134548295
0.109927927927928 0.468261498241487
0.110205405405405 0.468268505245899
0.110482882882883 0.468276293030802
0.11076036036036 0.468284871606204
0.111037837837838 0.468290337069645
0.111315315315315 0.468297744474309
0.111592792792793 0.468303687081384
0.11187027027027 0.468310647372433
0.112147747747748 0.468319162551128
0.112425225225225 0.468328995713986
0.112702702702703 0.46833656327875
0.11298018018018 0.468342866246052
0.113257657657658 0.468350624000937
0.113535135135135 0.468352829538992
0.113812612612613 0.468359319359745
0.11409009009009 0.4683651251634
0.114367567567568 0.468370457160091
0.114645045045045 0.46837654991726
0.114922522522523 0.468383253284814
0.1152 0.468390937632986
0.115477477477477 0.468395168528983
0.115754954954955 0.468400844202557
0.116032432432432 0.468405231921986
0.11630990990991 0.468410897585553
0.116587387387387 0.468415335355014
0.116864864864865 0.468420306991478
0.117142342342342 0.468423943960434
0.11741981981982 0.468429599613995
0.117697297297297 0.468434971650711
0.117974774774775 0.468438158169384
0.118252252252252 0.468444110786465
0.11852972972973 0.468448525199245
0.118807207207207 0.468455435440263
0.119084684684685 0.468460797466972
0.119362162162162 0.468469075742184
0.11963963963964 0.468474341005499
0.119917117117117 0.468476746743681
0.120194594594595 0.486500060055033
0.120472072072072 0.512196483637605
0.12074954954955 0.524044614050877
0.121027027027027 0.524048354456565
0.121304504504505 0.524052818919376
0.121581981981982 0.524057316748875
0.121859459459459 0.524062168265263
0.122136936936937 0.524065147910472
0.122414414414414 0.524068801562773
0.122691891891892 0.524072678771881
0.122969369369369 0.524076646071045
0.123246846846847 0.524081414170714
0.123524324324324 0.524084710799457
0.123801801801802 0.524087617037953
0.124079279279279 0.524092692111148
0.124356756756757 0.524095041125961
0.124634234234234 0.524097710460975
0.124911711711712 0.524098781531649
0.125189189189189 0.524100506589402
0.125466666666667 0.524103386134548
0.125744144144144 0.524107376790394
0.126021621621622 0.524109185264866
0.126299099099099 0.524110359772272
0.126576576576577 0.524112595340347
0.126854054054054 0.54124998972723
0.127131531531532 0.566944561458638
0.127409009009009 0.579675070590815
0.127686486486486 0.579677462982321
0.127963963963964 0.57967911797003
0.128241441441441 0.579680973157864
0.128518918918919 0.579681487004855
0.128796396396396 0.579683091942532
0.129073873873874 0.579686902418264
0.129351351351351 0.579689234749733
0.129628828828829 0.579691430277782
0.129906306306306 0.579694611791452
0.130183783783784 0.579695591103735
0.130461261261261 0.579697049227986
0.130738738738739 0.579698363875481
0.131016216216216 0.57970058609688
0.131293693693694 0.579701810654318
0.131571171171171 0.579702905081673
0.131848648648649 0.579704780289521
0.132126126126126 0.579705807983501
0.132403603603604 0.579706835677482
0.132681081081081 0.579708704211991
0.132958558558559 0.579709857587162
0.133236036036036 0.579710289129656
0.133513513513514 0.59596399348681
0.133790990990991 0.621657083737283
0.134068468468468 0.635269647931495
0.134345945945946 0.635271926876263
0.134623423423423 0.635273555170622
0.134900900900901 0.635274582864602
0.135178378378378 0.635275610558583
0.135455855855856 0.635276638252563
0.135733333333333 0.635277017798635
0.136010810810811 0.635277952900058
0.136288288288288 0.635279307587577
0.136565765765766 0.635280216273705
0.136843243243243 0.635280665611765
0.137120720720721 0.635281469748939
0.137398198198198 0.635282168781045
0.137675675675676 0.63528322483671
0.137953153153153 0.635283980592186
0.138230630630631 0.635284322600735
0.138508108108108 0.63528534278721
0.138785585585586 0.635286113557696
0.139063063063063 0.635287035312443
0.139340540540541 0.635287802746259
0.139618018018018 0.635288182014276
0.139895495495495 0.635290292598374
0.140172972972973 0.651214293344058
0.14045045045045 0.676908124334997
0.140727927927928 0.690849477196223
0.141005405405405 0.690850875260437
0.141282882882883 0.690851564282537
0.14156036036036 0.690853227611918
0.141837837837838 0.690853888272334
0.142115315315315 0.690854615666125
0.142392792792793 0.690856013730339
0.14267027027027 0.69085672610912
0.142947747747748 0.690857328377833
0.143225225225225 0.690858046873841
0.143502702702703 0.690858389438501
0.14378018018018 0.690858929978841
0.144057657657658 0.690860185678521
0.144335135135135 0.690860614996569
0.144612612612613 0.690861364634819
0.14489009009009 0.690861762810625
0.145167567567568 0.690862173220883
0.145445045045045 0.690862515785544
0.145722522522523 0.690863901615305
0.146 0.690864558939052
0.146277477477477 0.690865044629241
0.146554954954955 0.690865224926431
0.146832432432432 0.705906074889643
0.14710990990991 0.73159953551035
0.147387387387387 0.746424351507831
0.147664864864865 0.746425584406941
0.147942342342342 0.746426283439047
0.14821981981982 0.746427204359627
0.148497297297297 0.746427744899968
0.148774774774775 0.746428195350251
0.149052252252252 0.746428894382358
0.14932972972973 0.746429266420926
0.149607207207207 0.74643012060813
0.149884684684685 0.746430991478679
0.150162162162162 0.746431652139094
0.15043963963964 0.746431994703755
0.150717117117117 0.746432337268415
0.150994594594595 0.746432679833075
0.151272072072072 0.746433745898746
0.15154954954955 0.746434105702862
0.151827027027027 0.74643469518101
0.152104504504505 0.746435283268881
0.152381981981982 0.746435540192376
0.152659459459459 0.746435944763464
0.152936936936937 0.74643631235314
0.153214414414414 0.7464366549178
0.153491891891892 0.746437115934201
0.153769369369369 0.746437658142876
0.154046846846847 0.746437915066371
0.154324324324324 0.746438171989866
0.154601801801802 0.746438863792524
0.154879279279279 0.746439646797461
0.155156756756757 0.746440040524376
0.155434234234234 0.746440506545781
0.155711711711712 0.746440921404931
0.155989189189189 0.746441715532097
0.156266666666667 0.746441921070893
0.156544144144144 0.746442171821551
0.156821621621622 0.746443297113093
0.157099099099099 0.746444462945161
0.157376576576577 0.746444874022753
0.157654054054054 0.746445374189401
0.157931531531531 0.746445545471731
0.158209009009009 0.746446398546713
0.158486486486486 0.746446655470208
0.158763963963964 0.746446836484488
0.159041441441441 0.746446964946236
0.159318918918919 0.746447093407983
0.159596396396396 0.746447312793955
0.159873873873874 0.74644759251802
0.160151351351351 0.746447966781033
0.160428828828829 0.746448310219583
0.160706306306306 0.746448457033009
0.160983783783784 0.746448603846434
0.161261261261261 0.746449049159307
0.161538738738739 0.746449163347527
0.161816216216216 0.746449277535748
0.162093693693694 0.746449439920294
0.162371171171171 0.746449696843789
0.162648648648649 0.746449953767284
0.162926126126126 0.746450210690779
0.163203603603604 0.746450467614275
0.163481081081081 0.74645072453777
0.163758558558559 0.746450932523456
0.164036036036036 0.746451103805786
0.164313513513514 0.746451275088116
0.164590990990991 0.746451446370446
0.164868468468468 0.746451828975132
0.165145945945946 0.746452173486182
0.165423423423423 0.746452335175589
0.165700900900901 0.746452377996172
0.165978378378378 0.746452420816754
0.166255855855856 0.746452463637337
0.166533333333333 0.746452506457919
0.166810810810811 0.746452549278502
0.167088288288288 0.746452592099084
0.167365765765766 0.746452634919667
0.167643243243243 0.746452677740249
0.167920720720721 0.746453069659802
0.168198198198198 0.746453240942132
0.168475675675676 0.746453412224462
0.168753153153153 0.746454394873414
0.169030630630631 0.746454805951006
0.169308108108108 0.746454949287272
0.169585585585586 0.746455003376429
0.169863063063063 0.746455057465586
0.170140540540541 0.746455111554742
0.170418018018018 0.746455165643899
0.170695495495496 0.746455219733056
0.170972972972973 0.746455273822213
0.17125045045045 0.746455333654985
0.171527927927928 0.746455394107573
0.171805405405405 0.74645545456016
0.172082882882883 0.746455515012747
0.17236036036036 0.746455575465334
0.172637837837838 0.746455635917921
0.172915315315315 0.746455915282149
0.173192792792793 0.746456061833875
0.17347027027027 0.746456122286462
0.173747747747748 0.746456182739049
0.174025225225225 0.746456243191637
0.174302702702703 0.746456303644224
0.17458018018018 0.746456364096811
0.174857657657658 0.746456974118371
0.175135135135135 0.746457936747311
0.175412612612613 0.746458262906683
0.17569009009009 0.746458314291382
0.175967567567568 0.746458365676081
0.176245045045045 0.74645841706078
0.176522522522523 0.746458468445479
0.1768 0.746458519830178
0.177077477477477 0.746458571214877
0.177354954954955 0.746458815959531
0.177632432432432 0.746459154965078
0.17790990990991 0.746459371514881
0.178187387387387 0.746459885361871
0.178464864864865 0.746460399208861
0.178742342342342 0.746461245567727
0.17901981981982 0.74646132462111
0.179297297297297 0.746461403674494
0.179574774774775 0.746461482727877
0.179852252252252 0.74646156178126
0.18012972972973 0.746461745554709
0.180407207207207 0.74646194842417
0.180684684684685 0.746462051193568
0.180962162162162 0.746462153962966
0.18123963963964 0.746462256732364
0.181517117117117 0.746462533008538
0.181794594594595 0.746462892415431
0.182072072072072 0.746463186042282
0.18234954954955 0.74646361075255
0.182627027027027 0.746464571713155
0.182904504504505 0.746464917058372
0.183181981981982 0.746465582723791
0.183459459459459 0.746466815622901
0.183736936936937 0.746467072546396
0.184014414414414 0.746467514655008
0.184291891891892 0.746467771578503
0.184569369369369 0.746468028501998
0.184846846846847 0.746468328802187
0.185124324324324 0.746468842649177
0.185401801801802 0.746469355383945
0.185679279279279 0.746469697948605
0.185956756756757 0.746470904710476
0.186234234234234 0.746471236709018
0.186511711711712 0.746471493632513
0.186789189189189 0.746471925731119
0.187066666666667 0.746472521882605
0.187344144144144 0.746472864447265
0.187621621621622 0.746473443248074
0.187899099099099 0.74647364878687
0.188176576576577 0.746474081219142
0.188454054054054 0.746474403207678
0.188731531531532 0.746474937908848
0.189009009009009 0.746475194832344
0.189286486486486 0.746475348152273
0.189563963963964 0.746475450921671
0.189841441441441 0.74647555369107
0.190118918918919 0.746475654843467
0.190396396396396 0.74647573389685
0.190673873873874 0.746475812950233
0.190951351351351 0.746475892003616
0.191228828828829 0.746475971056999
0.191506306306306 0.746476085444849
0.191783783783784 0.746476256727179
0.192061261261261 0.746476422607283
0.192338738738739 0.746476569420709
0.192616216216216 0.746476716234135
0.192893693693694 0.746476880128127
0.193171171171171 0.746477051410457
0.193448648648649 0.746477681484743
0.193726126126126 0.746478335471821
0.194003603603604 0.746478541010617
0.194281081081081 0.746479132935656
0.194558558558559 0.746479499969221
0.194836036036036 0.746479856992779
0.195113513513514 0.746480357493094
0.195390990990991 0.746480641109939
0.195668468468468 0.74648091916567
0.195945945945946 0.74648126173033
0.196223423423423 0.746481618753888
0.196500900900901 0.746482132600878
0.196778378378378 0.74648274454593
0.197055855855856 0.746482950084727
0.197333333333333 0.746483488956732
0.197610810810811 0.746484175976832
0.197888288288288 0.746484381515628
0.198165765765766 0.74648466012747
0.198443243243243 0.746484952920154
0.198720720720721 0.746485038561319
0.198998198198198 0.746485124202484
0.199275675675676 0.746485209843649
0.199553153153153 0.746485311890102
0.199830630630631 0.746485483172433
0.200108108108108 0.746485652452761
0.200385585585586 0.746485755222159
0.200663063063063 0.746485857991557
0.200940540540541 0.746485960760955
0.201218018018018 0.746486456923601
0.201495495495496 0.74648684101125
0.201772972972973 0.746486955199471
0.20205045045045 0.74648706938769
0.202327927927928 0.746487249382433
0.202605405405405 0.746487506305929
0.202882882882883 0.746487763229424
0.20316036036036 0.746488273978079
0.203437837837838 0.746488420791504
0.203715315315315 0.74648856760493
0.203992792792793 0.746488790923404
0.20427027027027 0.746489047846899
0.204547747747748 0.746489304770394
0.204825225225225 0.74648940222075
0.205102702702703 0.746489462673337
0.20538018018018 0.746489523125924
0.205657657657658 0.746489583578511
0.205935135135135 0.746489644031098
0.206212612612613 0.746489704483685
0.20649009009009 0.746489767524644
0.206767567567568 0.746489831755518
0.207045045045045 0.746489895986391
0.207322522522523 0.746489960217265
0.2076 0.746490024448139
0.207877477477477 0.746490088679013
0.208154954954955 0.746490329961873
0.208432432432432 0.746490709507945
0.20870990990991 0.746490964206995
0.208987387387387 0.746491135489325
0.209264864864865 0.746491306771655
0.209542342342342 0.746491478053985
0.20981981981982 0.746491686317727
0.210097297297297 0.746491943241222
0.210374774774775 0.746492018435436
0.210652252252252 0.746492091842149
0.21092972972973 0.746492165248862
0.211207207207207 0.746492238655575
0.211484684684685 0.746492312062288
0.211762162162162 0.746492806604266
0.21203963963964 0.746493012143062
0.212317117117117 0.746493217681858
0.212594594594595 0.746493423220654
0.212872072072072 0.746493518831381
0.21314954954955 0.746493612258106
0.213427027027027 0.746493705684832
0.213704504504505 0.746493800375447
0.213981981981982 0.746493971657777
0.214259459459459 0.746494142940107
0.214536936936937 0.746494387351094
0.214814414414414 0.746494750213823
0.215091891891892 0.746495619416037
0.215369369369369 0.746495848978848
0.215646846846847 0.746496035589632
0.215924324324324 0.746496129016358
0.216201801801802 0.746496222443083
0.216479279279279 0.746496315869809
0.216756756756757 0.746496398945278
0.217034234234234 0.74649644176586
0.217311711711712 0.746496484586443
0.217589189189189 0.746496527407025
0.217866666666667 0.746496570227608
0.218144144144144 0.74649661304819
0.218421621621622 0.746496655868773
0.218699099099099 0.746496698689355
0.218976576576577 0.746496741509938
0.219254054054054 0.746496823953462
0.219531531531532 0.746496938141682
0.219809009009009 0.746497052329902
0.220086486486486 0.746497771567392
0.220363963963964 0.746498116078442
0.220641441441441 0.746498416656687
0.220918918918919 0.746499052848199
0.221196396396396 0.746500080542179
0.221473873873874 0.74650097143274
0.221751351351351 0.746501955750026
0.222028828828829 0.746502726242456
0.222306306306306 0.746502811883621
0.222583783783784 0.746502897524786
0.222861261261261 0.746502983165951
0.223138738738739 0.746503104676305
0.223416216216216 0.74650343923296
0.223693693693694 0.746503644771757
0.223971171171171 0.746504061188019
0.224248648648649 0.746504474934946
0.224526126126126 0.746504582410803
0.224803603603604 0.74650463649996
0.225081081081081 0.746504690589117
0.225358558558559 0.746504744678274
0.225636036036036 0.74650479876743
0.225913513513514 0.746504852856587
0.226190990990991 0.746504906945744
0.226468468468468 0.746505532658945
0.226745945945946 0.746506076535954
0.227023423423423 0.746506411871165
0.227300900900901 0.746506668794661
0.227578378378378 0.746506925718156
0.227855855855856 0.746507182641651
0.228133333333333 0.746507439565146
0.228410810810811 0.746508300664021
0.228688288288288 0.746508447477447
0.228965765765766 0.746508594290873
0.229243243243243 0.746509142934552
0.229520720720721 0.746509761886608
0.229798198198198 0.746510275733598
0.230075675675676 0.746510928052342
0.230353153153153 0.746511401859307
0.230630630630631 0.746511860095151
0.230908108108108 0.746512031377481
0.231185585585586 0.746512145565701
0.231463063063063 0.746512259753921
0.231740540540541 0.746512446236631
0.232018018018018 0.746512708721241
0.232295495495495 0.746513051285901
0.232572972972973 0.746513225348789
0.23285045045045 0.746513396631119
0.233127927927928 0.746513638261549
0.233405405405405 0.746513830120003
0.233682882882883 0.746513915761168
0.23396036036036 0.746514001402333
0.234237837837838 0.746514087043498
0.234515315315315 0.746514179302389
0.234792792792793 0.746514384841185
0.23507027027027 0.746514564353965
0.235347747747748 0.746514667123363
0.235625225225225 0.746514769892761
0.235902702702703 0.746514872662159
0.23618018018018 0.746515242365059
0.236457657657658 0.746515469925869
0.236735135135135 0.746515662451657
0.237012612612613 0.746515765221055
0.23729009009009 0.746515867990453
0.237567567567568 0.746515970759851
0.237845045045045 0.746516288410717
0.238122522522523 0.746516781403528
0.2384 0.746517038327023
0.238677477477477 0.746517573028193
0.238954954954955 0.746517829951688
0.239232432432432 0.746518086875183
0.23950990990991 0.746518300183651
0.239787387387387 0.746518446997076
0.240064864864865 0.746518593810502
0.240342342342342 0.746520133087305
0.24061981981982 0.7465203900108
0.240897297297297 0.74652095140532
0.241174774774775 0.746521852305887
0.241452252252252 0.746522410085683
0.24172972972973 0.746522581368013
0.242007207207207 0.746522818827607
0.242284684684685 0.746523370490176
0.242562162162162 0.746524398184157
0.24283963963964 0.746524933163383
0.243117117117117 0.746525104445713
0.243394594594595 0.746525275728043
0.243672072072072 0.746525530983203
0.24394954954955 0.74652583406395
0.244227027027027 0.74652617662861
0.244504504504505 0.746526445468779
0.244781981981982 0.746526592282205
0.245059459459459 0.746526739095631
0.245336936936937 0.746526885909056
0.245614414414414 0.746527032722482
0.245891891891892 0.746527244362616
0.246169369369369 0.746527586927276
0.246446846846847 0.746527941059054
0.246724324324324 0.746528352136646
0.247001801801802 0.746528984991489
0.247279279279279 0.746529327556149
0.247556756756757 0.74652943238316
0.247834234234234 0.746529518024325
0.248111711711712 0.74652960366549
0.248389189189189 0.746529689306655
0.248666666666667 0.746529929268751
0.248944144144144 0.746530147264443
0.249221621621622 0.746530250033841
0.249499099099099 0.746530352803239
0.249776576576577 0.746530455572637
0.250054054054054 0.746530948732281
0.250331531531532 0.746531154271077
0.250609009009009 0.746531996196024
0.250886486486486 0.746532124657772
0.251163963963964 0.746532253119519
0.251441441441441 0.746532403408642
0.251718918918919 0.746532574690972
0.251996396396396 0.746532745973302
0.252273873873874 0.746532917255632
0.252551351351351 0.746533151934668
0.252828828828829 0.746533806477858
0.253106306306306 0.746533892119023
0.253383783783784 0.746533977760188
0.253661261261261 0.746534063401353
0.253938738738739 0.746534149042518
0.254216216216216 0.74653459981058
0.254493693693694 0.746534746624006
0.254771171171171 0.746534893437432
0.255048648648649 0.746535522637828
0.255326126126126 0.74653576907465
0.255603603603604 0.746535915888075
0.255881081081081 0.746536062701501
0.256158558558559 0.746536209514927
0.256436036036036 0.746536356328353
0.256713513513514 0.746536434104513
0.256990990990991 0.746536491198623
0.257268468468468 0.746536548292733
0.257545945945946 0.746536605386843
0.257823423423423 0.746536662480953
0.258100900900901 0.746536719575063
0.258378378378378 0.746536802011967
0.258655855855856 0.746536948825392
0.258933333333333 0.746537095638818
0.259210810810811 0.746537326107297
0.259488288288288 0.746537551589105
0.259765765765766 0.746537709695872
0.260043243243243 0.746537867802638
0.260320720720721 0.746538025909404
0.260598198198198 0.74653818401617
0.260875675675676 0.746538567348078
0.261153153153153 0.746538924927748
0.261430630630631 0.746539267492408
0.261708108108108 0.74653950728767
0.261985585585586 0.746539712826466
0.262263063063063 0.746539885888353
0.262540540540541 0.746540057170683
0.262818018018018 0.746540842956178
0.263095495495495 0.746540971417925
0.263372972972973 0.746541099879673
0.26365045045045 0.746541236126981
0.263927927927928 0.746541407409311
0.264205405405405 0.746541595374985
0.264482882882883 0.746542081193957
0.26476036036036 0.746542286732753
0.265037837837838 0.746542856635779
0.265315315315315 0.746543117849277
0.265592792792793 0.746543264662702
0.26587027027027 0.746543411476128
0.266147747747748 0.746543558289554
0.266425225225225 0.74654370510298
0.266702702702703 0.746544177956611
0.26698018018018 0.746544612465032
0.267257657657658 0.746544726653253
0.267535135135135 0.746544840841473
0.267812612612613 0.746545047714936
0.26809009009009 0.746545326724001
0.268367567567568 0.746545473537427
0.268645045045045 0.746545620350852
0.268922522522523 0.746545695214048
0.2692 0.746545752308158
0.269477477477477 0.746545809402268
0.269754954954955 0.746545866496378
0.270032432432432 0.746545923590488
0.27030990990991 0.746545980684598
0.270587387387387 0.746546149260519
0.270864864864865 0.746546560338111
0.271142342342342 0.74654686597697
0.27141981981982 0.746547071515766
0.271697297297297 0.746547235298536
0.271974774774775 0.746547382111962
0.272252252252252 0.746547528925387
0.27252972972973 0.746547675738813
0.272807207207207 0.746547822552239
0.273084684684685 0.746548213657485
0.273362162162162 0.746548912689592
0.27363963963964 0.746549278610933
0.273917117117117 0.746549621175594
0.274194594594595 0.746550083860329
0.274472072072072 0.746550719162063
0.274749549549549 0.746551130239655
0.275027027027027 0.746551289065088
0.275304504504504 0.746551391834486
0.275581981981982 0.746551494603884
0.275859459459459 0.746551795571407
0.276136936936937 0.746552485149619
0.276414414414414 0.746552771213355
0.276691891891892 0.746552976752151
0.276969369369369 0.746553182290947
0.277246846846847 0.746553387829743
0.277524324324324 0.746553874316049
0.277801801801802 0.746554045598379
0.278079279279279 0.746554216880709
0.278356756756757 0.746554388163039
0.278634234234234 0.746554563671817
0.278911711711712 0.746554769210613
0.279189189189189 0.746554930705381
0.279466666666667 0.746554999218313
0.279744144144144 0.746555067731245
0.280021621621622 0.746555136244177
0.280299099099099 0.746555204757109
0.280576576576577 0.746555273270041
0.280854054054054 0.746555413473685
0.281131531531532 0.746555560287111
0.281409009009009 0.746555851292294
0.281686486486486 0.746556365139284
0.281963963963964 0.746556861746819
0.282241441441441 0.746557033029149
0.282518918918919 0.746557204311479
0.282796396396396 0.746557375593809
0.283073873873874 0.746557528635683
0.283351351351351 0.746557631405081
0.283628828828829 0.746557734174479
0.283906306306306 0.746557836943878
0.284183783783784 0.746558007781318
0.284461261261261 0.746558213320115
0.284738738738739 0.74655832239885
0.285016216216216 0.746558415825575
0.285293693693694 0.746558509252301
0.285571171171171 0.746558602679026
0.285848648648649 0.746558842615844
0.286126126126126 0.746559034659669
0.286403603603604 0.746559148847889
0.286681081081081 0.746559263036109
0.286958558558559 0.746559371199788
0.287236036036036 0.746559456840953
0.287513513513514 0.746559542482118
0.287790990990991 0.746559628123283
0.288068468468468 0.746559713764448
0.288345945945946 0.746559806306451
0.288623423423423 0.746559899733176
0.288900900900901 0.746559993159902
0.289178378378378 0.746560086586627
0.289455855855856 0.746560528375054
0.289733333333333 0.746560642563274
0.290010810810811 0.746560756751494
0.290288288288288 0.746561161600637
0.290565765765766 0.746561328016992
0.290843243243243 0.74656145647874
0.291120720720721 0.74656159453341
0.291398198198198 0.746561851456905
0.291675675675676 0.746562038667856
0.291953153153153 0.746562185481282
0.292230630630631 0.7465623728114
0.292508108108108 0.746562786558327
0.292785585585586 0.746563043481822
0.293063063063063 0.746563178616907
0.293340540540541 0.746563307078655
0.293618018018018 0.74656343832096
0.293895495495495 0.74656360960329
0.294172972972973 0.74656378088562
0.29445045045045 0.746563930082381
0.294727927927928 0.746564076895806
0.295005405405405 0.746564298069279
0.295282882882883 0.746565152256483
0.29556036036036 0.746565694131491
0.295837837837838 0.746565899670287
0.296115315315315 0.746566162154897
0.296392792792793 0.746566504719557
0.29667027027027 0.746566847284217
0.296947747747748 0.746567142310317
0.297225225225225 0.746567208613155
0.297502702702703 0.746567274915992
0.29778018018018 0.74656734121883
0.298057657657658 0.746567407521667
0.298335135135135 0.746567473824504
0.298612612612613 0.746567540127342
0.29889009009009 0.746567606430179
0.299167567567568 0.746567672733017
0.299445045045045 0.746567739035854
0.299722522522523 0.746567805338692
0.3 0.746567871641529
};

\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.0246 3.7037023319621e-07
0.0248756756756757 7.1071044748462e-07
0.0251513513513514 2.79279175842549e-06
0.025427027027027 5.41541340970679e-06
0.0257027027027027 9.66966608831185e-06
0.0259783783783784 1.35135085085104e-05
0.0262540540540541 2.49149056871721e-05
0.0265297297297297 3.67667531494508e-05
0.0268054054054054 5.7967946498358e-05
0.0270810810810811 8.61861542653882e-05
0.0273567567567568 0.00011660656341899
0.0276324324324324 0.00017019012715681
0.0279081081081081 0.000243803713506131
0.0281837837837838 0.000351551421347322
0.0284594594594595 0.000481401223104651
0.0287351351351351 0.000680750498620936
0.0290108108108108 0.000954704351110501
0.0292864864864865 0.00128877830145348
0.0295621621621622 0.00173451387210197
0.0298378378378378 0.00232548462419488
0.0301135135135135 0.00304578465771739
0.0303891891891892 0.00396281134510491
0.0306648648648649 0.00506791604091197
0.0309405405405405 0.0064488865004124
0.0312162162162162 0.00809856556909985
0.0314918918918919 0.010021147439615
0.0317675675675676 0.0122933988502927
0.0320432432432432 0.014865770269935
0.0323189189189189 0.0178458892863072
0.0325945945945946 0.0212992413606414
0.0328702702702703 0.0251896903701848
0.0331459459459459 0.0295857447980725
0.0334216216216216 0.0344195368015729
0.0336972972972973 0.0396561214486838
0.033972972972973 0.0454294226137273
0.0342486486486486 0.0518124632926813
0.0345243243243243 0.0586063446603128
0.0348 0.0657729386026153
0.0350756756756757 0.0731481110462451
0.0353513513513514 0.0808404905795982
0.035627027027027 0.0887460131771522
0.0359027027027027 0.0969678920138938
0.0361783783783784 0.105449910894427
0.0364540540540541 0.114021199011168
0.0367297297297297 0.122687141747505
0.0370054054054054 0.131625286585229
0.0372810810810811 0.140551829825649
0.0375567567567568 0.149386791518405
0.0378324324324324 0.158229581036091
0.0381081081081081 0.167059617805747
0.0383837837837838 0.175687782778299
0.0386594594594595 0.184204446290645
0.0389351351351351 0.19258488362722
0.0392108108108108 0.200773429142974
0.0394864864864865 0.208768871627145
0.0397621621621622 0.216528828713046
0.0400378378378378 0.224153810873964
0.0403135135135135 0.231588833145277
0.0405891891891892 0.238746207871775
0.0408648648648649 0.245698948039429
0.0411405405405405 0.252466903490736
0.0414162162162162 0.258918342542756
0.0416918918918919 0.265215197067444
0.0419675675675676 0.271236025668339
0.0422432432432432 0.277071529012547
0.0425189189189189 0.282686812218097
0.0427945945945946 0.288183536909
0.0430702702702703 0.293507659061227
0.0433459459459459 0.298525615160683
0.0436216216216216 0.30346957729355
0.0438972972972973 0.308174380355835
0.044172972972973 0.312850554800095
0.0444486486486486 0.317308851447172
0.0447243243243243 0.321622553553208
0.045 0.325857657089757
0.0452756756756757 0.329948666585579
0.0455513513513513 0.333863660130576
0.045827027027027 0.337588363455761
0.0461027027027027 0.341258432166547
0.0463783783783784 0.344798851275701
0.0466540540540541 0.348239240391873
0.0469297297297297 0.351588648560761
0.0472054054054054 0.354849908614148
0.0474810810810811 0.357959236791874
0.0477567567567568 0.361086052450611
0.0480324324324324 0.364126671945076
0.0483081081081081 0.367102306478625
0.0485837837837838 0.370009822919285
0.0488594594594595 0.372785487556927
0.0491351351351351 0.37556028132402
0.0494108108108108 0.378264764806844
0.0496864864864865 0.380900279346243
0.0499621621621622 0.383436464593101
0.0502378378378378 0.385971578769285
0.0505135135135135 0.388429736017015
0.0507891891891892 0.390868133512303
0.0510648648648649 0.393192497015792
0.0513405405405405 0.395467250928045
0.0516162162162162 0.397715087933351
0.0518918918918919 0.39994650852832
0.0521675675675676 0.402118579795921
0.0524432432432432 0.404316596999859
0.0527189189189189 0.406440590207189
0.0529945945945946 0.408527836681382
0.0532702702702703 0.410553932027072
0.0535459459459459 0.412576203550355
0.0538216216216216 0.414553950565604
0.0540972972972973 0.416521697584556
0.054372972972973 0.418459424594607
0.0546486486486486 0.42034725172324
0.0549243243243243 0.422297851601396
0.0552 0.424134287357671
0.0554756756756757 0.425943305706684
0.0557513513513513 0.427766278004482
0.056027027027027 0.429542803873036
0.0563027027027027 0.431285455880262
0.0565783783783784 0.43302374352474
0.0568540540540541 0.434694323486587
0.0571297297297297 0.436390378914474
0.0574054054054054 0.438039697622935
0.0576810810810811 0.439653310638914
0.0579567567567568 0.44128195868436
0.0582324324324324 0.442852909053477
0.0585081081081081 0.444409174743349
0.0587837837837838 0.445937302305504
0.0590594594594595 0.447465489927696
0.0593351351351351 0.448975149028223
0.0596108108108108 0.450423877220386
0.0598864864864865 0.45187000281091
0.0601621621621622 0.453295858138671
0.0604378378378378 0.454670412184132
0.0607135135135135 0.456063044300974
0.0609891891891892 0.457401792553891
0.0612648648648649 0.45872101128451
0.0615405405405405 0.460004924722901
0.0618162162162162 0.461250860197379
0.0620918918918919 0.462513612482446
0.0623675675675676 0.463740188604735
0.0626432432432432 0.464946514484274
0.0629189189189189 0.466147354880359
0.0631945945945946 0.467312679774083
0.0634702702702703 0.468440046723907
0.0637459459459459 0.469565011272218
0.0640216216216216 0.470668784637187
0.0642972972972973 0.471736752209611
0.064572972972973 0.472813949007847
0.0648486486486486 0.473835360040958
0.0651243243243243 0.474850144449896
0.0654 0.4758272311751
0.0656756756756757 0.47680833191283
0.0659513513513513 0.477781975195865
0.066227027027027 0.478741194059818
0.0665027027027027 0.479685988504689
0.0667783783783784 0.480605988163948
0.0670540540540541 0.481511353193993
0.0673297297297297 0.482383474993107
0.0676054054054054 0.483250121318774
0.0678810810810811 0.484075766658625
0.0681567567567568 0.484869950548667
0.0684324324324324 0.485641111424213
0.0687081081081081 0.486404354384774
0.0689837837837838 0.48711995972534
0.0692594594594595 0.48781257208143
0.0695351351351351 0.488523582829103
0.0698108108108108 0.489223922910059
0.0700864864864865 0.489907486220451
0.0703621621621622 0.490559818311178
0.0706378378378378 0.491220678927276
0.0709135135135135 0.491877495500827
0.0711891891891892 0.492482890672002
0.0714648648648649 0.493087955512969
0.0717405405405405 0.493659206552646
0.0720162162162162 0.494243700830661
0.0722918918918919 0.494835282193139
0.0725675675675676 0.495384921629208
0.0728432432432432 0.495929616122164
0.0731189189189189 0.49646597227987
0.0733945945945946 0.496966602725082
0.0736702702702703 0.497481237169111
0.0739459459459459 0.497961577331548
0.0742216216216216 0.498440135712863
0.0744972972972973 0.498901206613167
0.074772972972973 0.499352888127559
0.0750486486486486 0.499794029105315
0.0753243243243243 0.500228873789106
0.0756 0.500679814563032
0.0758756756756757 0.50110410870018
0.0761513513513513 0.501519824261927
0.076427027027027 0.501914278570287
0.0767027027027027 0.502321445586652
0.0769783783783784 0.502682296303854
0.077254054054054 0.503031815693922
0.0775297297297297 0.503383457205326
0.0778054054054054 0.503709903530867
0.0780810810810811 0.504028101611214
0.0783567567567568 0.504338461856626
0.0786324324324324 0.504652675954464
0.0789081081081081 0.504956539705786
0.0791837837837838 0.505241214275026
0.0794594594594595 0.505520493450868
0.0797351351351351 0.505809041892547
0.0800108108108108 0.506083195945163
0.0802864864864865 0.506348641292295
0.0805621621621622 0.506606669224757
0.0808378378378378 0.506859642104036
0.0811135135135135 0.507101353726225
0.0813891891891892 0.50734868096195
0.0816648648648649 0.507587649842412
0.0819405405405405 0.507836758859258
0.0822162162162162 0.508046368391235
0.0824918918918919 0.508278670607499
0.0827675675675676 0.508483985846772
0.0830432432432432 0.508693014798383
0.0833189189189189 0.508895837546086
0.0835945945945946 0.509096418052378
0.0838702702702703 0.509297729289129
0.0841459459459459 0.509484495986723
0.0844216216216216 0.50967401543605
0.0846972972972973 0.509857318671464
0.084972972972973 0.510052994274667
0.0852486486486486 0.510224375592574
0.0855243243243243 0.510397128281344
0.0858 0.510565366457272
0.0860756756756757 0.510724845877685
0.0863513513513513 0.510883904877833
0.086627027027027 0.511038189104975
0.0869027027027027 0.511186046908071
0.0871783783783784 0.511326617426578
0.087454054054054 0.511472082838168
0.0877297297297297 0.511616797499284
0.0880054054054054 0.511758088738245
0.0882810810810811 0.511893243843343
0.0885567567567567 0.51202117172389
0.0888324324324324 0.5121585690704
0.0891081081081081 0.512294094545731
0.0893837837837838 0.512417748153587
0.0896594594594595 0.51254806842564
0.0899351351351351 0.51266656688025
0.0902108108108108 0.512778368640644
0.0904864864864865 0.512899629856994
0.0907621621621622 0.513016736920728
0.0910378378378378 0.513126336479735
0.0913135135135135 0.513243463563482
0.0915891891891892 0.513353053112483
0.0918648648648649 0.513467697714666
0.0921405405405405 0.513571061039747
0.0924162162162162 0.513672942883895
0.0926918918918919 0.513778778680532
0.0929675675675675 0.513875775641605
0.0932432432432432 0.513965815648297
0.0935189189189189 0.514054264063986
0.0937945945945946 0.514149889654195
0.0940702702702703 0.514240500231246
0.0943459459459459 0.514331381078467
0.0946216216216216 0.514421981645512
0.0948972972972973 0.514507477109343
0.095172972972973 0.514595605204831
0.0954486486486486 0.514675284855
0.0957243243243243 0.514752882423857
0.096 0.514825735249728
0.0962756756756757 0.51490164112752
0.0965513513513513 0.514969909370504
0.096827027027027 0.515039448884288
0.0971027027027027 0.515106505916509
0.0973783783783784 0.51517962901255
0.097654054054054 0.515244113473151
0.0979297297297297 0.515315374708019
0.0982054054054054 0.515380189498829
0.0984810810810811 0.515448808092033
0.0987567567567567 0.515512842102351
0.0990324324324324 0.515582461696185
0.0993081081081081 0.515651140349427
0.0995837837837838 0.515715034219657
0.0998594594594594 0.515781830991714
0.100135135135135 0.515839758898187
0.100410810810811 0.515898928045442
0.100686486486486 0.515958357452861
0.100962162162162 0.516020759832151
0.101237837837838 0.516071180233897
0.101513513513513 0.516126635668814
0.101789189189189 0.51617467368906
0.102064864864865 0.516220599597976
0.102340540540541 0.516269298278638
0.102616216216216 0.516314523487113
0.102891891891892 0.516367166110259
0.103167567567568 0.516417136061721
0.103443243243243 0.516465484392163
0.103718918918919 0.516511480371123
0.103994594594595 0.516549768645231
0.10427027027027 0.516593182042565
0.104545945945946 0.516634573418627
0.104821621621622 0.516670659491347
0.105097297297297 0.516714883699192
0.105372972972973 0.516758497296653
0.105648648648649 0.516799778562645
0.105924324324324 0.516835464235113
0.1062 0.516873882639303
0.106475675675676 0.516910088832099
0.106751351351351 0.516940699431373
0.107027027027027 0.516978837555386
0.107302702702703 0.517016455159071
0.107578378378378 0.517049888580121
0.107854054054054 0.517084423101865
0.10812972972973 0.517118557223357
0.108405405405405 0.517149708362971
0.108681081081081 0.517182981623921
0.108956756756757 0.517213622253213
0.109232432432432 0.517243151771806
0.109508108108108 0.51727638499273
0.109783783783784 0.517307756352483
0.110059459459459 0.517335303889827
0.110335135135135 0.517365303878716
0.110610810810811 0.517390148714359
0.110886486486486 0.517416605161017
0.111162162162162 0.517439458005406
0.111437837837838 0.517462060599637
0.111713513513513 0.517489007536604
0.111989189189189 0.517513542062052
0.112264864864865 0.517540499009024
0.112540540540541 0.51756747597601
0.112816216216216 0.517591479971124
0.113091891891892 0.517614262745468
0.113367567567568 0.517635924399107
0.113643243243243 0.517656504972065
0.113918918918919 0.517680448907141
0.114194594594595 0.51770860705487
0.11447027027027 0.517736795232618
0.114745945945946 0.517758106536037
0.115021621621622 0.51777450292636
0.115297297297297 0.517798026441171
0.115572972972973 0.517818506914067
0.115848648648649 0.51783471311427
0.116124324324324 0.517851800195029
0.1164 0.517868326715435
0.116675675675676 0.517889207588582
0.116951351351351 0.517902090466693
0.117227027027027 0.517919988357962
0.117502702702703 0.517940729091021
0.117778378378378 0.517958947302492
0.118054054054054 0.517979507855437
0.11832972972973 0.517996234575969
0.118605405405405 0.518015603938165
0.118881081081081 0.518031790118356
0.119156756756757 0.518049157479291
0.119432432432432 0.518066164479999
0.119708108108108 0.518081399709592
0.119983783783784 0.518096184488901
0.120259459459459 0.542136045455117
0.120535135135135 0.567678968927707
0.120810810810811 0.573692450183978
0.121086486486486 0.573707605333519
0.121362162162162 0.57372124897211
0.121637837837838 0.573733180899623
0.121913513513513 0.573746684398125
0.122189189189189 0.573758235945398
0.122464864864865 0.573769186892293
0.122740540540541 0.573780257959264
0.123016216216216 0.573793210907419
0.123291891891892 0.573807144836193
0.123567567567568 0.573816123811846
0.123843243243243 0.573825302987626
0.124118918918919 0.573834812493613
0.124394594594595 0.573843331008977
0.12467027027027 0.573853541215405
0.124945945945946 0.573861749420573
0.125221621621622 0.573873521187985
0.125497297297297 0.5738859335958
0.125772972972973 0.573898756413874
0.126048648648649 0.573910307961147
0.126324324324324 0.573922820469026
0.1266 0.573932009654811
0.126875675675676 0.593076787348937
0.127151351351351 0.618614896008495
0.127427027027027 0.629517904983359
0.127702702702703 0.62952840547997
0.127978378378378 0.629538725796468
0.128254054054054 0.629549436503212
0.12852972972973 0.629557574638336
0.128805405405405 0.629565932993598
0.129081081081081 0.629577214270701
0.129356756756757 0.629585993046229
0.129632432432432 0.629595532582235
0.129908108108108 0.629603030076956
0.130183783783784 0.629611318362174
0.130459459459459 0.629617454496038
0.130735135135135 0.629625402441042
0.131010810810811 0.629634371406689
0.131286486486486 0.629641218251
0.131562162162162 0.629647584615009
0.131837837837838 0.629654401429301
0.132113513513513 0.629660017042837
0.132389189189189 0.629667224247374
0.132664864864865 0.629675152172366
0.132940540540541 0.62968236938691
0.133216216216216 0.629686913929772
0.133491891891892 0.643941973715185
0.133767567567568 0.669474526821245
0.134043243243243 0.685263459912432
0.134318918918919 0.685267574025023
0.134594594594595 0.685271908357752
0.13487027027027 0.685275231679844
0.135145945945946 0.685279796242718
0.135421621621622 0.68528607251667
0.135697297297297 0.685291928370357
0.135972972972973 0.685295572012651
0.136248648648649 0.68530101745608
0.136524324324324 0.685306492929527
0.1368 0.685312338773208
0.137075675675676 0.685319205637531
0.137351351351351 0.68532253896963
0.137627027027027 0.685327183612555
0.137902702702703 0.685332358785813
0.138178378378378 0.685335141567565
0.138454054054054 0.685338835259891
0.13872972972973 0.685341557981605
0.139005405405405 0.685344681103572
0.139281081081081 0.685348865286206
0.139556756756757 0.685353860279351
0.139832432432432 0.685359976393202
0.140108108108108 0.695281604350154
0.140383783783784 0.720809713013418
0.140659459459459 0.740708929152563
0.140935135135135 0.740925431288879
0.141210810810811 0.740928364220726
0.141486486486486 0.740932538393354
0.141762162162162 0.740935921775485
0.142037837837838 0.740940796648554
0.142313513513514 0.740944320170772
0.142589189189189 0.740947343192676
0.142864864864865 0.740949835684245
0.143140540540541 0.740951807655487
0.143416216216216 0.740954780627359
0.143691891891892 0.740957813659268
0.143967567567568 0.740959485330321
0.144243243243243 0.740962268112073
0.144518918918919 0.740964310153359
0.144794594594595 0.740966352194644
0.14507027027027 0.740969024866327
0.145345945945946 0.740970266107109
0.145621621621622 0.740972027868218
0.145897297297297 0.740973409249088
0.146172972972973 0.740975821660607
0.146448648648649 0.740978794632479
0.146724324324324 0.746011235211053
0.147 0.771538603133851
0.147275675675676 0.796165440859647
0.147551351351351 0.796542307586933
0.147827027027027 0.796543979257986
0.148102702702703 0.796546031309278
0.148378378378378 0.796549094371206
0.148654054054054 0.796552697973475
0.14892972972973 0.796554019294307
0.149205405405405 0.79655569096536
0.149481081081081 0.796558303577005
0.149756756756757 0.79656107634875
0.150032432432432 0.79656364892037
0.150308108108108 0.796564579850956
0.150583783783784 0.7965668721424
0.150859459459459 0.796569034303761
0.151135135135135 0.796572337605841
0.151410810810811 0.796576531798482
0.151686486486486 0.796581526791627
0.151962162162162 0.796583268532723
0.152237837837838 0.796584069333228
0.152513513513513 0.796585360624041
0.152789189189189 0.796587732995534
0.153064864864865 0.796589815076845
0.153340540540541 0.796591336597803
0.153616216216216 0.796592417678484
0.153891891891892 0.79659611137081
0.154167567567568 0.796598723982455
0.154443243243243 0.796600235493406
0.154718918918919 0.796603061651852
0.154994594594595 0.796603401992067
0.15527027027027 0.796605520776734
0.155545945945946 0.796606341597251
0.155821621621622 0.796607192447787
0.156097297297297 0.796608934188883
0.156372972972973 0.796609604859305
0.156648648648649 0.796610350604775
0.156924324324324 0.796611046300213
0.1572 0.7966134086617
0.157475675675676 0.796615270522873
0.157751351351351 0.796616561813686
0.158027027027027 0.796619164415325
0.158302702702703 0.796620202119311
0.158578378378378 0.796620735986314
0.158854054054054 0.796621471721777
0.15912972972973 0.796622037287133
0.159405405405405 0.796623468718035
0.159681081081081 0.796625490739308
0.159956756756757 0.796627372620493
0.160232432432432 0.79662908433157
0.160508108108108 0.796629591505223
0.160783783783784 0.796629875122068
0.161059459459459 0.796630405652402
0.161335135135135 0.796632798043909
0.161610810810811 0.796634189434785
0.161886486486486 0.796634749995138
0.162162162162162 0.796635490735604
0.162437837837838 0.796636651896335
0.162713513513514 0.796638273517356
0.162989189189189 0.796640035278465
0.163264864864865 0.796640750993916
0.163540540540541 0.796642077319751
0.163816216216216 0.796643058300369
0.164091891891892 0.796643398640583
0.164367567567568 0.796645020261604
0.164643243243243 0.796646822062739
0.164918918918919 0.796647552793199
0.165194594594595 0.796648213453615
0.16547027027027 0.796649421327708
0.165745945945946 0.796649875114661
0.166021621621622 0.79665163687577
0.166297297297297 0.7966524777163
0.166572972972973 0.796653308546823
0.166848648648649 0.796653715620412
0.167124324324324 0.796654239477409
0.1674 0.796655260498052
0.167675675675676 0.79665594117848
0.167951351351351 0.796657672909571
0.168227027027027 0.796658248484933
0.168502702702703 0.796658503740094
0.168778378378378 0.796659479715708
0.169054054054054 0.796660275511209
0.16932972972973 0.796661777012155
0.169605405405405 0.796663799033428
0.169881081081081 0.796664820054071
0.170156756756757 0.796665735969647
0.170432432432432 0.796666922155394
0.170708108108108 0.796668608841456
0.170983783783784 0.796669119351778
0.171259459459459 0.796669793025202
0.171535135135135 0.796670201433459
0.171810810810811 0.796670896127896
0.172086486486486 0.796672247478747
0.172362162162162 0.796673638869623
0.172637837837838 0.796675030260499
0.172913513513514 0.796676051281142
0.173189189189189 0.796676546776454
0.173464864864865 0.796676862091653
0.173740540540541 0.796677520249567
0.174016216216216 0.796677775504728
0.174291891891892 0.7966782084375
0.174567567567568 0.796678844072901
0.174843243243243 0.796679865093543
0.175118918918919 0.796680830058151
0.175394594594595 0.79668103426228
0.17567027027027 0.796681316544457
0.175945945945946 0.796681736964722
0.176221621621622 0.796682152379984
0.176497297297297 0.796682788015384
0.176772972972973 0.796683128355598
0.177048648648649 0.796683588815888
0.177324324324324 0.796684699926588
0.1776 0.796685366307007
0.177875675675676 0.796685512167099
0.178151351351351 0.796685725952234
0.178427027027027 0.796686766992889
0.178702702702703 0.79668702224805
0.178978378378378 0.796687772998523
0.179254054054054 0.796687947172632
0.17952972972973 0.796688049274696
0.179805405405405 0.796688151376761
0.180081081081081 0.796688373598901
0.180356756756757 0.796688709935112
0.180632432432432 0.796688914139241
0.180908108108108 0.796689221112768
0.181183783783784 0.796689561452982
0.181459459459459 0.796690000224925
0.181735135135135 0.796690293017609
0.182010810810811 0.796690504300242
0.182286486486486 0.796690650160334
0.182562162162162 0.796690796020426
0.182837837837838 0.796691233124034
0.183113513513514 0.796691573464249
0.183389189189189 0.796691913804463
0.183664864864865 0.796692319543385
0.183940540540541 0.796692742966652
0.184216216216216 0.796693253476973
0.184491891891892 0.796693763987295
0.184767567567568 0.796694109332512
0.185043243243243 0.796694374597679
0.185318918918919 0.79669462985284
0.185594594594595 0.796694885108
0.18587027027027 0.79669522377988
0.186145945945946 0.796695867756953
0.186421621621622 0.796696548437381
0.186697297297297 0.7966971073294
0.186972972972973 0.796697213435467
0.187248648648649 0.796697315537531
0.187524324324324 0.796697417639595
0.1878 0.796697667889753
0.188075675675676 0.796698178400074
0.188351351351351 0.796698301022651
0.188627027027027 0.796698386107705
0.188902702702703 0.796698471192758
0.189178378378378 0.796698556277812
0.189454054054054 0.796698736457925
0.18972972972973 0.796699074295638
0.190005405405405 0.796699900121158
0.190281081081081 0.79670041063148
0.190556756756757 0.796700846066754
0.190832432432432 0.796700991926846
0.191108108108108 0.796701137786937
0.191383783783784 0.796701867087397
0.191659459459459 0.796702064427521
0.191935135135135 0.796702210287613
0.192210810810811 0.796702315361592
0.192486486486486 0.796702359753794
0.192762162162162 0.796702404145996
0.193037837837838 0.796702448538197
0.193313513513514 0.796702492930399
0.193589189189189 0.796702537322601
0.193864864864865 0.796702581714803
0.194140540540541 0.796702626107005
0.194416216216216 0.796702727947939
0.194691891891892 0.796703156709875
0.194967567567568 0.796703326879982
0.195243243243243 0.796703541260951
0.195518918918919 0.796703814033622
0.195794594594595 0.796704324543944
0.19607027027027 0.796704919027096
0.196345945945946 0.796705032473834
0.196621621621622 0.796705145920572
0.196897297297297 0.79670525936731
0.197172972972973 0.79670627149017
0.197448648648649 0.796707157375728
0.197724324324324 0.796707412630888
0.198 0.796708223441399
0.198275675675676 0.796708563781613
0.198551351351351 0.796708966183866
0.198827027027027 0.796709434652161
0.199102702702703 0.796710080297568
0.199378378378378 0.796710590807889
0.199654054054054 0.796711006223151
0.19992972972973 0.796711426643416
0.200205405405405 0.796711937153737
0.200481081081081 0.796712357574002
0.200756756756757 0.79671256177813
0.201032432432432 0.796713098314468
0.201308108108108 0.796713869084953
0.201583783783784 0.796715911126239
0.201859459459459 0.796716536751633
0.202135135135135 0.796717302517115
0.202410810810811 0.796718633847953
0.202686486486486 0.796719079293234
0.202962162162162 0.796719249463341
0.203237837837838 0.79671973995365
0.203513513513513 0.796719995208811
0.203789189189189 0.796720425639082
0.204064864864865 0.796721862074986
0.204340540540541 0.796722332211615
0.204616216216216 0.796722400279658
0.204891891891892 0.796722468347701
0.205167567567568 0.796722536415744
0.205443243243243 0.796722604483787
0.205718918918919 0.796722681894502
0.205994594594595 0.796722886098631
0.20627027027027 0.796723168380809
0.206545945945946 0.79672423444648
0.206821621621622 0.796724669881754
0.207097297297297 0.796724962173938
0.207372972972973 0.796725166378067
0.207648648648649 0.796725811022472
0.207924324324324 0.796726754823067
0.2082 0.796726900683158
0.208475675675676 0.79672704654325
0.208751351351351 0.796727392603468
0.209027027027027 0.796727762973701
0.209302702702703 0.796728003213853
0.209578378378378 0.796728207417981
0.209854054054054 0.796728783994344
0.21012972972973 0.796729362072208
0.210405405405405 0.796729617327369
0.210681081081081 0.796729928471732
0.210956756756757 0.796730220430249
0.211232432432432 0.796730485695416
0.211508108108108 0.796730846055643
0.211783783783784 0.796731867076286
0.212059459459459 0.796732247456525
0.212335135135135 0.796733103312064
0.212610810810811 0.796733792334164
0.212886486486486 0.796734132674379
0.213162162162162 0.796734820028145
0.213437837837838 0.796735295503444
0.213713513513514 0.796735550758605
0.213989189189189 0.796735831038781
0.214264864864865 0.796736122758965
0.214540540540541 0.79673640160914
0.214816216216216 0.796736605813269
0.215091891891892 0.796737082289569
0.215367567567568 0.796737442649796
0.215643243243243 0.796738263470313
0.215918918918919 0.796738518725474
0.216194594594595 0.796738834040672
0.21647027027027 0.796739174380886
0.216745945945946 0.796739604811157
0.217021621621622 0.796740455661693
0.217297297297297 0.796740583289273
0.217572972972973 0.796740710916854
0.217848648648649 0.796740829881929
0.218124324324324 0.796740908421978
0.2184 0.796740986962028
0.218675675675676 0.796741065502077
0.218951351351351 0.796741144042126
0.219227027027027 0.796741606812418
0.219502702702703 0.796742022227679
0.219778378378378 0.79674227748284
0.220054054054054 0.796742415120427
0.22032972972973 0.796742542748007
0.220605405405405 0.796742687893099
0.220881081081081 0.796743172377404
0.221156756756757 0.796743376581532
0.221432432432432 0.796743839043823
0.221708108108108 0.796744534739261
0.221983783783784 0.796745045249583
0.222259459459459 0.796745674878979
0.222535135135135 0.796745879083108
0.222810810810811 0.796746411615443
0.223086486486486 0.796747176379925
0.223362162162162 0.796747380584053
0.223637837837838 0.796747652856225
0.223913513513513 0.796748063266483
0.224189189189189 0.796748573776804
0.224464864864865 0.796749040493348
0.224740540540541 0.796749168120929
0.225016216216216 0.796749295748509
0.225291891891892 0.796749618821462
0.225567567567568 0.79675002722972
0.225843243243243 0.796750521438031
0.226118918918919 0.796750667298123
0.226394594594595 0.796750813158214
0.22667027027027 0.796751312514529
0.226945945945946 0.796751516718657
0.227221621621622 0.796751693562102
0.227497297297297 0.796751863732209
0.227772972972973 0.796752351553183
0.228048648648649 0.796752555757312
0.228324324324324 0.796752782984455
0.2286 0.796753038239616
0.228875675675676 0.796753084649645
0.229151351351351 0.796753131059674
0.229427027027027 0.796753177469703
0.229702702702703 0.796753223879732
0.229978378378378 0.796753270289762
0.230254054054054 0.796753316699791
0.23052972972973 0.79675336310982
0.230805405405405 0.796753409722072
0.231081081081081 0.796753466445441
0.231356756756757 0.79675352316881
0.231632432432432 0.796753579892179
0.231908108108108 0.796753636615548
0.232183783783784 0.796753693338917
0.232459459459459 0.796753750062286
0.232735135135135 0.796754029230239
0.233010810810811 0.796754195278579
0.233286486486486 0.796754255338617
0.233562162162162 0.796754315398655
0.233837837837838 0.796754375458693
0.234113513513514 0.796754435518731
0.234389189189189 0.796754495578768
0.234664864864865 0.796754606950603
0.234940540540541 0.796754752810695
0.235216216216216 0.796754900100788
0.235491891891892 0.796755070270895
0.235767567567568 0.796755240441002
0.236043243243243 0.796755560761204
0.236318918918919 0.796755901101418
0.236594594594595 0.796756039134137
0.23687027027027 0.796756092872065
0.237145945945946 0.796756146609994
0.237421621621622 0.796756200347922
0.237697297297297 0.796756254085851
0.237972972972973 0.796756307823779
0.238248648648649 0.796756361561708
0.238524324324324 0.796756764464462
0.2388 0.796757019719622
0.239075675675676 0.796757274974783
0.239351351351351 0.796757577777474
0.239627027027027 0.796758088287795
0.239902702702703 0.796758411110498
0.240178378378378 0.796758690556508
0.240454054054054 0.796759164363473
0.24072972972973 0.796759429072528
0.241005405405405 0.796759542519266
0.241281081081081 0.796759655966004
0.241556756756757 0.796759757683846
0.241832432432432 0.796759850503905
0.242108108108108 0.796759943323963
0.242383783783784 0.796760036144021
0.242659459459459 0.796760193392121
0.242935135135135 0.796760397596249
0.243210810810811 0.796760640839402
0.243486486486486 0.796760976174613
0.243762162162162 0.796761486684935
0.244037837837838 0.796761703568405
0.244313513513513 0.796761873738512
0.244589189189189 0.796762627825653
0.244864864864865 0.796763648846296
0.245140540540541 0.796764168115373
0.245416216216216 0.796764295742953
0.245691891891892 0.796764423370534
0.245967567567568 0.796764569766876
0.246243243243243 0.796764773971005
0.246518918918919 0.796764953007117
0.246794594594595 0.796765098867209
0.24707027027027 0.796765244727301
0.247345945945946 0.796765361669597
0.247621621621622 0.796765475116335
0.247897297297297 0.796765588563073
0.248172972972973 0.796765790987645
0.248448648648649 0.796766361558004
0.248724324324324 0.796767227423549
0.249 0.79676748267871
0.249275675675676 0.796768316845902
0.249551351351351 0.796768783979529
0.249827027027027 0.796769040599691
0.250102702702703 0.79676913341975
0.250378378378378 0.796769226239808
0.250654054054054 0.796769319059866
0.25092972972973 0.796769715911116
0.251205405405405 0.796769818013181
0.251481081081081 0.796769920115245
0.251756756756757 0.796770022217309
0.252032432432432 0.796770238767112
0.252308108108108 0.796770579107326
0.252583783783784 0.796770971165907
0.252859459459459 0.796771600795303
0.253135135135135 0.796771804999432
0.253410810810811 0.796771961322363
0.253686486486486 0.796772046407417
0.253962162162162 0.796772131492471
0.254237837837838 0.796772216577524
0.254513513513513 0.796772308613971
0.254789189189189 0.796772535507447
0.255064864864865 0.796772762400923
0.255340540540541 0.796772989294399
0.255616216216216 0.79677343863246
0.255891891891892 0.796773892419413
0.256167567567568 0.796774191051267
0.256443243243243 0.796774361221374
0.256718918918919 0.796774589783185
0.256994594594595 0.796774962155419
0.25727027027027 0.796775064257484
0.257545945945946 0.796775166359548
0.257821621621622 0.796775287146957
0.258097297297297 0.796775627487172
0.258372972972973 0.796775967827386
0.258648648648649 0.796776231424219
0.258924324324324 0.796776486679379
0.2592 0.79677674193454
0.259475675675676 0.796777242434855
0.259751351351351 0.796777446638984
0.260027027027027 0.796777953145303
0.260302702702703 0.79677833066554
0.260578378378378 0.796778476525632
0.260854054054054 0.796778611985718
0.26112972972973 0.796778704805776
0.261405405405405 0.796778797625834
0.261681081081081 0.796778890445893
0.261956756756757 0.796779174366072
0.262232432432432 0.796779802994467
0.262508108108108 0.796780007198596
0.262783783783784 0.796780471496055
0.263059459459459 0.796780556581108
0.263335135135135 0.796780641666162
0.263610810810811 0.796780726751216
0.263886486486486 0.796780811836269
0.264162162162162 0.796781139663976
0.264437837837838 0.796781259784051
0.264713513513513 0.796781344869105
0.264989189189189 0.796781429954158
0.265264864864865 0.796781515039212
0.26554054054054 0.796781817007735
0.265816216216216 0.796782087277906
0.266091891891892 0.796782291482034
0.266367567567568 0.79678238007059
0.266643243243243 0.796782465155644
0.266918918918919 0.796782550240697
0.267194594594595 0.796782635325751
0.26747027027027 0.796783075408528
0.267745945945946 0.79678322126862
0.268021621621622 0.796783367128711
0.268297297297297 0.79678380899899
0.268572972972973 0.796783894084043
0.268848648648649 0.796783979169097
0.269124324324324 0.79678406425415
0.2694 0.796784149339204
0.269675675675676 0.796784527085231
0.269951351351351 0.796784553954196
0.270227027027027 0.79678458082316
0.270502702702703 0.796784607692124
0.270778378378378 0.796784634561089
0.271054054054054 0.796784661430053
0.27132972972973 0.796784688299017
0.271605405405405 0.796784715167981
0.271881081081081 0.796784742036946
0.272156756756757 0.79678476890591
0.272432432432432 0.796784795774874
0.272708108108108 0.796784822643838
0.272983783783784 0.796784849512803
0.273259459459459 0.796784876381767
0.273535135135135 0.796785390579986
0.273810810810811 0.79678582601526
0.274086486486486 0.796786036781503
0.274362162162162 0.796786150228242
0.274637837837838 0.79678626367498
0.274913513513514 0.796786421610635
0.275189189189189 0.796787277466174
0.275464864864865 0.796787787976495
0.275740540540541 0.79678791243424
0.276016216216216 0.796787980502283
0.276291891891892 0.796788048570326
0.276567567567568 0.796788116638369
0.276843243243243 0.796788184706411
0.277118918918919 0.796788370225195
0.277394594594595 0.796788944132223
0.27767027027027 0.796789214402393
0.277945945945946 0.796789875062809
0.278221621621622 0.796790486583194
0.278497297297297 0.796790579403252
0.278772972972973 0.796790672223311
0.279048648648649 0.796790765043369
0.279324324324324 0.796791046233546
0.2796 0.796791350982627
0.279875675675676 0.796791577876103
0.280151351351351 0.79679180476958
0.280427027027027 0.79679230658434
0.280702702702703 0.796792399404398
0.280978378378378 0.796792492224457
0.281254054054054 0.796792585044515
0.28152972972973 0.796792677030407
0.281805405405405 0.79679276211546
0.282081081081081 0.796792847200514
0.282356756756757 0.796792932285567
0.282632432432432 0.796793017370621
0.282908108108108 0.796793192378898
0.283183783783784 0.796793396583026
0.283459459459459 0.796793459171908
0.283735135135135 0.796793512909836
0.284010810810811 0.796793566647765
0.284286486486486 0.796793620385694
0.284562162162162 0.796793674123622
0.284837837837838 0.796793727861551
0.285113513513513 0.796793829015299
0.285389189189189 0.796794684870837
0.285664864864865 0.796795710896483
0.285940540540541 0.796796034553354
0.286216216216216 0.79679626144683
0.286491891891892 0.796796488340306
0.286767567567568 0.796796715233782
0.287043243243243 0.796797042227322
0.287318918918919 0.796797274459468
0.287594594594595 0.796797478663596
0.28787027027027 0.796797885570353
0.288145945945946 0.796798013197933
0.288421621621622 0.796798140825513
0.288697297297297 0.796798268453094
0.288972972972973 0.796798396080674
0.289248648648649 0.796798523708254
0.289524324324324 0.796798747265062
0.2898 0.796799038222578
0.290075675675676 0.796799242426707
0.290351351351351 0.796799414598815
0.290627027027027 0.796799560458907
0.290902702702703 0.796799705723165
0.291178378378378 0.796799790808219
0.291454054054054 0.796799875893273
0.29172972972973 0.796799960978326
0.292005405405405 0.79680004606338
0.292281081081081 0.796800858899725
0.292556756756757 0.796801004759817
0.292832432432432 0.796801150619909
0.293108108108108 0.796801443293426
0.293383783783784 0.796802030547129
0.293659459459459 0.796802352535665
0.293935135135135 0.796802607790826
0.294210810810811 0.796802754604252
0.294486486486486 0.79680286805099
0.294762162162162 0.796802981497728
0.295037837837838 0.796803548731418
0.295313513513513 0.796803844860772
0.295589189189189 0.796803929945825
0.295864864864865 0.796804015030879
0.296140540540541 0.796804100115932
0.296416216216216 0.796804292808554
0.296691891891892 0.796804860042244
0.296967567567568 0.796805384566574
0.297243243243243 0.796805588770703
0.297518918918919 0.796805955136933
0.297794594594595 0.796806363545191
0.29807027027027 0.796806482775488
0.298345945945946 0.796806596222226
0.298621621621622 0.796806709668964
0.298897297297297 0.796806888069521
0.299172972972973 0.796807092273649
0.299448648648649 0.796807419267189
0.299724324324324 0.796807814996105
0.3 0.796808223404362
};

\addplot [semithick, crimson2143940]
table {%
-2 0
0.0233 3.7037023319621e-07
0.023576976976977 6.26830302078572e-07
0.023853953953954 1.02584027552944e-06
0.0241309309309309 1.9664101269997e-06
0.0244079079079079 3.36262063572534e-06
0.0246848848848849 5.07321949054748e-06
0.0249618618618619 9.20586912962471e-06
0.0252388388388388 1.40310629084523e-05
0.0255158158158158 2.40362495783884e-05
0.0257927927927928 3.7323976833629e-05
0.0260697697697698 5.15848991460668e-05
0.0263467467467467 7.01534608373903e-05
0.0266237237237237 9.44377361274986e-05
0.0269007007007007 0.00012899005343823
0.0271776776776777 0.000174715391487534
0.0274546546546547 0.000249018926789787
0.0277316316316316 0.000338446098651373
0.0280086086086086 0.000466398818843873
0.0282855855855856 0.000612672445756955
0.0285625625625626 0.00081518933215655
0.0288395395395395 0.00106847993645073
0.0291165165165165 0.00139836562600851
0.0293934934934935 0.00181970940648438
0.0296704704704705 0.00237973218501745
0.0299474474474474 0.00302778777860825
0.0302244244244244 0.0038628692177339
0.0305014014014014 0.00485894752007988
0.0307783783783784 0.00609650424854197
0.0310553553553554 0.00756474861632601
0.0313323323323323 0.0093560970797683
0.0316093093093093 0.0114109489491202
0.0318862862862863 0.0138242521000898
0.0321632632632633 0.016605708823971
0.0324402402402402 0.0196829200818459
0.0327172172172172 0.0232483601286057
0.0329941941941942 0.0272024727782336
0.0332711711711712 0.031674893173463
0.0335481481481481 0.0365267080079408
0.0338251251251251 0.0418877070233868
0.0341021021021021 0.0477534157469831
0.0343790790790791 0.054222737489892
0.0346560560560561 0.0610073818461518
0.034933033033033 0.0680785922921019
0.03521001001001 0.0754115796032448
0.035486986986987 0.0829900515674708
0.035763963963964 0.0909313577131109
0.0360409409409409 0.0990212008593114
0.0363179179179179 0.107302898381494
0.0365948948948949 0.115807806068291
0.0368718718718719 0.124312115379156
0.0371488488488489 0.132889079910951
0.0374258258258258 0.141542499017181
0.0377028028028028 0.150180880869499
0.0379797797797798 0.158698867185642
0.0382567567567568 0.167059807995867
0.0385337337337337 0.175352197687745
0.0388107107107107 0.183592684755462
0.0390876876876877 0.191608837942673
0.0393646646646647 0.199526245383636
0.0396416416416416 0.207162411687521
0.0399186186186186 0.214647136606054
0.0401955955955956 0.221914050460781
0.0404725725725726 0.228978841897504
0.0407495495495496 0.235797903992101
0.0410265265265265 0.242322908434143
0.0413035035035035 0.248603930094789
0.0415804804804805 0.254696094078746
0.0418574574574575 0.260619348104131
0.0421344344344344 0.26627354798974
0.0424114114114114 0.271684625213013
0.0426883883883884 0.276956268238864
0.0429653653653654 0.281982107403654
0.0432423423423423 0.286789276497799
0.0435193193193193 0.291395057611811
0.0437962962962963 0.295817969998831
0.0440732732732733 0.300045318746423
0.0443502502502503 0.304134030760428
0.0446272272272272 0.308068636132218
0.0449042042042042 0.311791257005351
0.0451811811811812 0.315457874859149
0.0454581581581582 0.318988464142114
0.0457351351351351 0.322382673391803
0.0460121121121121 0.325651740508624
0.0462890890890891 0.328748052712229
0.0465660660660661 0.331786758441786
0.046843043043043 0.334697002053051
0.04712002002002 0.337553255026989
0.047396996996997 0.340264685454187
0.047673973973974 0.342890205558405
0.0479509509509509 0.345541255627585
0.0482279279279279 0.348039987879751
0.0485049049049049 0.350529677759557
0.0487818818818819 0.352904721924956
0.0490588588588589 0.35524142554177
0.0493358358358358 0.35754722159579
0.0496128128128128 0.359769319538223
0.0498897897897898 0.361988541272179
0.0501667667667668 0.364181998732875
0.0504437437437437 0.366331181194213
0.0507207207207207 0.368417521206724
0.0509976976976977 0.370478427646925
0.0512746746746747 0.372517748064646
0.0515516516516517 0.374506698130652
0.0518286286286286 0.376476766358844
0.0521056056056056 0.378381729876785
0.0523825825825826 0.380338632351502
0.0526595595595596 0.382229414285699
0.0529365365365365 0.38414502251849
0.0532135135135135 0.385971198389046
0.0534904904904905 0.387818686304502
0.0537674674674675 0.389639425258671
0.0540444444444445 0.39145034884555
0.0543214214214214 0.393235735052645
0.0545983983983984 0.39496338428487
0.0548753753753754 0.396672570245839
0.0551523523523524 0.398376619961353
0.0554293293293293 0.400028174237888
0.0557063063063063 0.40167539677688
0.0559832832832833 0.403325174462667
0.0562602602602603 0.405004621807134
0.0565372372372372 0.40666309151506
0.0568142142142142 0.408324932741405
0.0570911911911912 0.409928070100418
0.0573681681681682 0.411528844356462
0.0576451451451451 0.413068503075136
0.0579221221221221 0.414621638598963
0.0581990990990991 0.416193039047623
0.0584760760760761 0.417730124453196
0.0587530530530531 0.419217684054993
0.05903003003003 0.420724933709929
0.059307007007007 0.42218391400225
0.059583983983984 0.423626813034076
0.059860960960961 0.42509749687747
0.0601379379379379 0.426574463297413
0.0604149149149149 0.428004620703438
0.0606918918918919 0.429431292402825
0.0609688688688689 0.430835977308738
0.0612458458458458 0.432271247974279
0.0615228228228228 0.433706159021076
0.0617997997997998 0.435088912744662
0.0620767767767768 0.436457815585453
0.0623537537537538 0.437823046607636
0.0626307307307307 0.439144551697843
0.0629077077077077 0.440482100232967
0.0631846846846847 0.441752148700405
0.0634616616616617 0.4430671335691
0.0637386386386386 0.444373684451373
0.0640156156156156 0.445670032912778
0.0642925925925926 0.446956144474405
0.0645695695695696 0.448216922563784
0.0648465465465465 0.449452990025753
0.0651235235235235 0.450688544011472
0.0654005005005005 0.451916832957062
0.0656774774774775 0.45312984885748
0.0659544544544545 0.454297212826562
0.0662314314314314 0.455474446661857
0.0665084084084084 0.456647202687667
0.0667853853853854 0.457772611383666
0.0670623623623624 0.458903815502572
0.0673393393393393 0.460010392410788
0.0676163163163163 0.46111363042579
0.0678932932932933 0.462173476175693
0.0681702702702703 0.463242020621073
0.0684472472472472 0.464289853621932
0.0687242242242242 0.46529393622191
0.0690012012012012 0.466319720515552
0.0692781781781782 0.46733686394931
0.0695551551551552 0.468343684842123
0.0698321321321321 0.469333028263932
0.0701091091091091 0.47029235167684
0.0703860860860861 0.471239165547797
0.0706630630630631 0.472188637260798
0.07094004004004 0.473110471717139
0.071217017017017 0.474010401684503
0.071493993993994 0.474918463855135
0.071770970970971 0.475807289759581
0.0720479479479479 0.476673677678788
0.0723249249249249 0.477516827924476
0.0726019019019019 0.478357302903294
0.0728788788788789 0.479161320326935
0.0731558558558559 0.479979168242617
0.0734328328328328 0.480776219814094
0.0737098098098098 0.481557122650219
0.0739867867867868 0.482336151019977
0.0742637637637638 0.483068993220656
0.0745407407407407 0.483788778294966
0.0748177177177177 0.484500209833645
0.0750946946946947 0.485191394466243
0.0753716716716717 0.485900375777824
0.0756486486486486 0.48659014010175
0.0759256256256256 0.487269138107786
0.0762026026026026 0.487952832660483
0.0764795795795796 0.488572943282405
0.0767565565565566 0.489174610653084
0.0770335335335335 0.489793062209147
0.0773105105105105 0.490397427091154
0.0775874874874875 0.490971274800614
0.0778644644644645 0.491546552458011
0.0781414414414414 0.492099520777288
0.0784184184184184 0.492636371874194
0.0786953953953954 0.493177155420614
0.0789723723723724 0.493700189742895
0.0792493493493494 0.494198448558095
0.0795263263263263 0.494695060541888
0.0798033033033033 0.495198489710714
0.0800802802802803 0.495689469768368
0.0803572572572573 0.496147523949366
0.0806342342342342 0.496606055644738
0.0809112112112112 0.497057411648554
0.0811881881881882 0.497463949888227
0.0814651651651652 0.49786803382265
0.0817421421421421 0.498271621334909
0.0820191191191191 0.498666663638454
0.0822960960960961 0.499027361610376
0.0825730730730731 0.499405393576544
0.0828500500500501 0.499785442744353
0.083127027027027 0.500145610556681
0.083404004004004 0.50049527119906
0.083680980980981 0.500826623539911
0.083957957957958 0.501172461472106
0.0842349349349349 0.501500424498972
0.0845119119119119 0.501816108955514
0.0847888888888889 0.502123229666294
0.0850658658658659 0.502418868899844
0.0853428428428429 0.502715249615343
0.0856198198198198 0.503005552774053
0.0858967967967968 0.503286551075793
0.0861737737737738 0.503561019146013
0.0864507507507507 0.50385710957133
0.0867277277277277 0.504125901226495
0.0870047047047047 0.504367328490357
0.0872816816816817 0.504628605225975
0.0875586586586587 0.504888304088008
0.0878356356356356 0.50512001163575
0.0881126126126126 0.505357824175114
0.0883895895895896 0.5055907436751
0.0886665665665666 0.505814178138003
0.0889435435435435 0.506029963843868
0.0892205205205205 0.506257720034307
0.0894974974974975 0.506477273580693
0.0897744744744745 0.506680888972599
0.0900514514514515 0.506902573167363
0.0903284284284284 0.507111255476164
0.0906054054054054 0.507304696994256
0.0908823823823824 0.507511751379439
0.0911593593593594 0.507708539205565
0.0914363363363363 0.507893195274793
0.0917133133133133 0.508079922303102
0.0919902902902903 0.508259433599832
0.0922672672672673 0.508429667103682
0.0925442442442442 0.508610448188248
0.0928212212212212 0.508779244329342
0.0930981981981982 0.508932857886062
0.0933751751751752 0.509088142372352
0.0936521521521522 0.509240025310205
0.0939291291291291 0.509396522490221
0.0942061061061061 0.509528199303499
0.0944830830830831 0.509691387616618
0.0947600600600601 0.509847771349897
0.095037037037037 0.509991923596956
0.095314014014014 0.51014796699002
0.095590990990991 0.510295273130546
0.095867967967968 0.510419098762214
0.096144944944945 0.510550194253645
0.0964219219219219 0.510669680732951
0.0966988988988989 0.510794527014521
0.0969758758758759 0.510923291286706
0.0972528528528529 0.511044999245929
0.0975298298298298 0.511172256085314
0.0978068068068068 0.511287456798958
0.0980837837837838 0.511416767543339
0.0983607607607608 0.511534377331834
0.0986377377377377 0.511650454106401
0.0989147147147147 0.511747961948536
0.0991916916916917 0.511856457440922
0.0994686686686687 0.511965934655408
0.0997456456456456 0.512074292602893
0.100022622622623 0.512175658375604
0.1002995995996 0.512280792359578
0.100576576576577 0.512379062815896
0.100853553553554 0.512472609661463
0.101130530530531 0.512558466227002
0.101407507507508 0.512645960726165
0.101684484484484 0.512735436465094
0.101961461461461 0.512826169015926
0.102238438438438 0.512918236234265
0.102515415415415 0.513003664593979
0.102792392392392 0.513091432699981
0.103069369369369 0.513169222683404
0.103346346346346 0.513248763676449
0.103623323323323 0.513332856997915
0.1039003003003 0.513417686610956
0.104177277277277 0.513496528386523
0.104454254254254 0.513574372127388
0.104731231231231 0.51364929591234
0.105008208208208 0.513719041187364
0.105285185185185 0.513783911218579
0.105562162162162 0.513858007880417
0.105839139139139 0.513932613940355
0.106116116116116 0.514001156531659
0.106393093093093 0.514069742870399
0.10667007007007 0.514135934963927
0.106947047047047 0.514207736739136
0.107224024024024 0.514273977028991
0.107501001001001 0.514338165267554
0.107777977977978 0.514396842441536
0.108054954954955 0.514460690339885
0.108331931931932 0.514523043039884
0.108608908908909 0.514587550115685
0.108885885885886 0.514646781918164
0.109162862862863 0.514700064440231
0.10943983983984 0.514757337618144
0.109716816816817 0.514812559856988
0.109993793793794 0.514864192581719
0.110270770770771 0.51492296058724
0.110547747747748 0.514973593052823
0.110824724724725 0.515028278829477
0.111101701701702 0.515076715396271
0.111378678678679 0.515121762278337
0.111655655655656 0.515175549008129
0.111932632632633 0.515219587104005
0.11220960960961 0.515265784024573
0.112486586586587 0.515313571794662
0.112763563563564 0.515364408167781
0.113040540540541 0.515406255555241
0.113317517517518 0.515454599436791
0.113594494494494 0.515495741674917
0.113871471471471 0.515536112030336
0.114148448448448 0.515572015327756
0.114425425425425 0.515608095468621
0.114702402402402 0.51564425680176
0.114979379379379 0.515687582704225
0.115256356356356 0.515723989838629
0.115533333333333 0.515761167002037
0.11581031031031 0.515796750720738
0.116087287287287 0.515839736653729
0.116364264264264 0.515876763667042
0.116641241241241 0.515909927930146
0.116918218218218 0.515947220764737
0.117195195195195 0.515983206737395
0.117472172172172 0.516016778074089
0.117749149149149 0.516050247827755
0.118026126126126 0.516080859909992
0.118303103103103 0.516113139585131
0.11858008008008 0.516145447065843
0.118857057057057 0.5161760439477
0.119134034034034 0.516206277874144
0.119411011011011 0.516237535787158
0.119687987987988 0.516269170373002
0.119964964964965 0.516299581884372
0.120241941941942 0.538731832130983
0.120518918918919 0.564406727897408
0.120795895895896 0.571928048286761
0.121072872872873 0.571959536059179
0.12134984984985 0.571984775363219
0.121626826826827 0.572009309147184
0.121903803803804 0.572034584783839
0.122180780780781 0.572058521304096
0.122457757757758 0.572085835274627
0.122734734734735 0.572106949714588
0.123011711711712 0.572130502147195
0.123288688688689 0.572152772928254
0.123565665665666 0.572175381825082
0.123842642642643 0.572194902078854
0.12411961961962 0.572218787066115
0.124396596596597 0.572244237321769
0.124673573573574 0.572265510438867
0.124950550550551 0.572289641598135
0.125227527527528 0.572308429267742
0.125504504504505 0.572330054959506
0.125781481481481 0.572355247550183
0.126058458458458 0.572376556999896
0.126335435435435 0.572395005441512
0.126612412412412 0.572417653927028
0.126889389389389 0.592842131298226
0.127166366366366 0.618509249289755
0.127443343343343 0.628027582990563
0.12772032032032 0.628045416002161
0.127997297297297 0.628063270887477
0.128274274274274 0.628080761705157
0.128551251251251 0.628097647102825
0.128828228228228 0.628112398886188
0.129105205205205 0.628125866793556
0.129382182182182 0.628140908125619
0.129659159159159 0.628158828632088
0.129936136136136 0.62817369831108
0.130213113113113 0.628191188016536
0.13049009009009 0.628203771335941
0.130767067067067 0.628217070556166
0.131044044044044 0.628230199235543
0.131321021021021 0.628244405288192
0.131597997997998 0.628260033873958
0.131874974974975 0.628274858693292
0.132151951951952 0.628288728483877
0.132428928928929 0.628301267314364
0.132705905905906 0.628313384983105
0.132982882882883 0.628327832017386
0.13325985985986 0.62833946735212
0.133536836836837 0.646765763867944
0.133813813813814 0.672423622603641
0.134090790790791 0.683935731193492
0.134367767767768 0.683950799589646
0.134644744744745 0.683961608542748
0.134921721721722 0.683972515371467
0.135198698698699 0.683985600303409
0.135475675675676 0.683994941863735
0.135752652652653 0.684005810135393
0.13602962962963 0.684016619088495
0.136306606606607 0.684028163962431
0.136583583583584 0.684039387403942
0.136860560560561 0.684051853939939
0.137137537537538 0.684063127802223
0.137414514514515 0.684073247177113
0.137691491491492 0.684080637156951
0.137968468468468 0.684089416303219
0.138245445445445 0.684099847100528
0.138522422422422 0.684110736504421
0.138799399399399 0.684116399943542
0.139076376376376 0.684125080472711
0.139353353353353 0.684132833778704
0.13963033033033 0.684139679881533
0.139907307307307 0.684145943179551
0.140184284284284 0.701126433312828
0.140461261261261 0.726776884643863
0.140738238238238 0.739724159721041
0.141015215215215 0.739733936902012
0.141292192192192 0.7397420005182
0.141569169169169 0.73974892670108
0.141846146146146 0.73975775997553
0.142123123123123 0.739765994503308
0.1424001001001 0.73977195119854
0.142677077077077 0.73977921660941
0.142954054054054 0.739790787064473
0.143231031031031 0.73979756754615
0.143508008008008 0.739803237287868
0.143784984984985 0.739808707200201
0.144061961961962 0.739815124726464
0.144338938938939 0.739824150786221
0.144615915915916 0.73982797535011
0.144892892892893 0.7398347532366
0.14516986986987 0.739842278166153
0.145446846846847 0.739848544800839
0.145723823823824 0.739856375220955
0.146000800800801 0.739862712667167
0.146277777777778 0.739869520212935
0.146554754754755 0.739875589984164
0.146831731731732 0.754860806693383
0.147108708708709 0.780513850616048
0.147385685685686 0.795453090995574
0.147662662662663 0.795460915113093
0.14793963963964 0.795468063740557
0.148216616616617 0.795476062106334
0.148493593593594 0.795482525975219
0.148770570570571 0.795487047161398
0.149047547547548 0.795493178475629
0.149324524524525 0.795498307677007
0.149601501501501 0.795504923920432
0.149878478478478 0.79551224160578
0.150155455455455 0.795516287872772
0.150432432432432 0.795524129785858
0.150709409409409 0.79553250704891
0.150986386386386 0.795537331871948
0.151263363363363 0.79554478042886
0.15154034034034 0.795549562245945
0.151817317317317 0.795555033270501
0.152094294294294 0.795559663083786
0.152371271271271 0.795563617777758
0.152648248248248 0.795569117349369
0.152925225225225 0.795573502473611
0.153202202202202 0.795579754278658
0.153479179179179 0.795584057469146
0.153756156156156 0.795591440404905
0.154033133133133 0.795595258666198
0.15431011011011 0.795602039889357
0.154587087087087 0.79560585815065
0.154864064064064 0.795612477360003
0.155141041041041 0.795617568745801
0.155418018018018 0.795622868488027
0.155694994994995 0.795628445915242
0.155971971971972 0.795633585868108
0.156248948948949 0.795641352520776
0.156525925925926 0.795645644959775
0.156802902902903 0.795649759072365
0.15707987987988 0.79565340679281
0.157356856856857 0.795657374091975
0.157633833833834 0.79565983062167
0.157910810810811 0.795664800404428
0.158187787787788 0.795669199246087
0.158464764764765 0.795673236244555
0.158741741741742 0.795676835768673
0.159018718718719 0.795679889562077
0.159295695695696 0.795685921888468
0.159572672672673 0.795690512773951
0.15984964964965 0.795695807325803
0.160126626626627 0.795699654875633
0.160403603603604 0.795706425347303
0.160680580580581 0.795710600632154
0.160957557557558 0.795713835347154
0.161234534534535 0.795716499862535
0.161511511511511 0.795721029575758
0.161788488488488 0.795726116141923
0.162065465465465 0.795727967993089
0.162342442442442 0.795733139829679
0.162619419419419 0.795734735869573
0.162896396396396 0.795737456366841
0.163173373373373 0.795742545528194
0.16345035035035 0.795745825473592
0.163727327327327 0.795750312551603
0.164004304304304 0.795753859059762
0.164281281281281 0.795757645437331
0.164558258258258 0.795760291415663
0.164835235235235 0.795762318998051
0.165112212212212 0.795765116609442
0.165389189189189 0.795769545110379
0.165666166166166 0.795772172551663
0.165943143143143 0.795776851302757
0.16622012012012 0.795780224674881
0.166497097097097 0.795783365963155
0.166774074074074 0.795786179887149
0.167051051051051 0.795787581473402
0.167328028028028 0.795791023988717
0.167605005005005 0.795793788604162
0.167881981981982 0.795795060616444
0.168158958958959 0.795796590293703
0.168435935935936 0.795799126532708
0.168712912912913 0.795801628848913
0.16898988988989 0.795803999922813
0.169266866866867 0.795806003777779
0.169543843843844 0.795810841947492
0.169820820820821 0.795813856442353
0.170097797797798 0.795816355607259
0.170374774774775 0.795817296177111
0.170651751751752 0.795819156184578
0.170928728728729 0.795821718746192
0.171205705705706 0.795824562329464
0.171482682682683 0.79582630777797
0.17175965965966 0.795827924950099
0.172036636636637 0.795830211309687
0.172313613613614 0.795832718630895
0.172590590590591 0.795835121403149
0.172867567567568 0.795837372913085
0.173144544544545 0.795839294463554
0.173421521521522 0.795841716514339
0.173698498498498 0.795843033015538
0.173975475475475 0.795844058855813
0.174252452452452 0.795846056037441
0.174529429429429 0.795848180383223
0.174806406406406 0.79585014679335
0.175083383383383 0.795854089252869
0.17536036036036 0.795856225091622
0.175637337337337 0.795858362042597
0.175914314314314 0.795859917300983
0.176191291291291 0.795862571435618
0.176468268268268 0.7958653961111
0.176745245245245 0.795868691256878
0.177022222222222 0.795870692887398
0.177299199199199 0.795872481527228
0.177576176176176 0.795873973203537
0.177853153153153 0.795876765624555
0.17813013013013 0.795877964971606
0.178407107107107 0.795879361182115
0.178684084084084 0.795882062030112
0.178961061061061 0.795884005454298
0.179238038038038 0.795885224450621
0.179515015015015 0.795889186930153
0.179791991991992 0.7958929495803
0.180068968968969 0.795893721833749
0.180345945945946 0.795894660179155
0.180622922922923 0.795896128869524
0.1808998998999 0.795897235963863
0.181176876876877 0.795898052459069
0.181453853853854 0.795899534310742
0.181730830830831 0.795900237112049
0.182007807807808 0.795900845250827
0.182284784784785 0.795902241461336
0.182561761761762 0.795904378412311
0.182838738738739 0.79590577462282
0.183115715715716 0.795906800463095
0.183392692692693 0.795910653944781
0.18366966966967 0.795912443511463
0.183946646646647 0.795914495192014
0.184223623623624 0.795916546872565
0.184500600600601 0.795918230407329
0.184777577577578 0.795919800989676
0.185054554554555 0.79592068174665
0.185331531531532 0.795922414589963
0.185608508508509 0.795923842313455
0.185885485485486 0.795924863519468
0.186162462462462 0.795925133418897
0.186439439439439 0.795925923282543
0.186716416416416 0.795927295024147
0.186993393393393 0.795929137421418
0.18727037037037 0.795929650341556
0.187547347347347 0.795932453514062
0.187824324324324 0.795934700204365
0.188101301301301 0.795937485395934
0.188378278278278 0.795938143275792
0.188655255255255 0.795939539486301
0.188932232232232 0.795940911227906
0.189209209209209 0.795944183758485
0.189486186186186 0.79594520959876
0.189763163163163 0.795947210117057
0.19004014014014 0.795949929502102
0.190317117117117 0.795952361192152
0.190594094094094 0.795953027599053
0.190871071071071 0.795955572921211
0.191148048048048 0.795958016845713
0.191425025025025 0.795959473857741
0.191702002002002 0.795960838555267
0.191978978978979 0.79596259030637
0.192255955955956 0.79596314215431
0.192532932932933 0.795965134330935
0.19280990990991 0.795966111604143
0.193086886886887 0.795968545518638
0.193363863863864 0.795970059995518
0.193640840840841 0.795972078680122
0.193917817817818 0.795972734150165
0.194194794794795 0.795973399259472
0.194471771771772 0.795974947103039
0.194748748748749 0.79597590658068
0.195025725725726 0.795976562421464
0.195302702702703 0.795977893381561
0.19557967967968 0.795980741042984
0.195856656656657 0.795981766883259
0.196133633633634 0.795983782601936
0.196410610610611 0.795986860122762
0.196687587587588 0.795988918476651
0.196964564564565 0.795989639567846
0.197241541541542 0.795991340527435
0.197518518518519 0.795992736737944
0.197795495495496 0.795994486635342
0.198072472472472 0.795995797575427
0.198349449449449 0.795997574536916
0.198626426426426 0.795999900936529
0.198903403403403 0.796002693357546
0.19918038038038 0.796004374667864
0.199457357357357 0.796005102803137
0.199734334334334 0.796006562595723
0.200011311311311 0.796008391275578
0.200288288288288 0.796011056532442
0.200565265265265 0.796011798755872
0.200842242242242 0.796013857480501
0.201119219219219 0.796014370400639
0.201396196196196 0.796014883320777
0.201673173173173 0.796016913869092
0.20195015015015 0.796019057308035
0.202227127127127 0.796019570228172
0.202504104104104 0.796020461118733
0.202781081081081 0.796021637109103
0.203058058058058 0.796022492902852
0.203335035035035 0.796023298028668
0.203612012012012 0.79602404099358
0.203888988988989 0.796025219949878
0.204165965965966 0.79602710479699
0.204442942942943 0.796027906338977
0.20471991991992 0.796028260581978
0.204996896896897 0.79602931181801
0.205273873873874 0.796030252387861
0.205550850850851 0.796031095638207
0.205827827827828 0.79603166009134
0.206104804804805 0.796032677033832
0.206381781781782 0.79603318995397
0.206658758758759 0.7960339968717
0.206935735735736 0.796035022711976
0.207212712712713 0.796035523335871
0.20748968968969 0.796036167560104
0.207766666666667 0.796037729862569
0.208043643643644 0.796038454908334
0.208320620620621 0.796039138801851
0.208597597597598 0.796039578747807
0.208874574574575 0.796040722112972
0.209151551551552 0.796041326976871
0.209428528528529 0.796041662682823
0.209705505505505 0.7960423028598
0.209982482482482 0.796042559319869
0.210259459459459 0.796042864995802
0.210536436436436 0.796043291162552
0.210813413413413 0.796043540609438
0.21109039039039 0.796043711582817
0.211367367367367 0.796043934212772
0.211644344344344 0.796044165255016
0.211921321321321 0.79604426295409
0.212198298298298 0.796044360653164
0.212475275275275 0.796044458352238
0.212752252252252 0.796044556051312
0.213029229229229 0.796044653750385
0.213306206206206 0.796044751449459
0.213583183183183 0.796044849148533
0.21386016016016 0.796044956263251
0.214137137137137 0.796045070245504
0.214414114114114 0.796045184227756
0.214691091091091 0.796045598098264
0.214968068068068 0.796046497886608
0.215245045045045 0.796046876505828
0.215522022022022 0.796047132965897
0.215798998998999 0.796047389425966
0.216075975975976 0.796047947113076
0.216352952952953 0.796048240029341
0.21662992992993 0.796048325516031
0.216906906906907 0.79604841100272
0.217183883883884 0.79604849648941
0.217460860860861 0.7960485819761
0.217737837837838 0.796048704166146
0.218014814814815 0.79604883239618
0.218291791791792 0.796048960626215
0.218568768768769 0.796049213286188
0.218845745745746 0.7960494022714
0.219122722722723 0.796049530501434
0.2193996996997 0.796049658731469
0.219676676676677 0.796049798646464
0.219953653653654 0.796049945195075
0.220230630630631 0.796050302430485
0.220507607607608 0.796051636727251
0.220784584584585 0.796051841895306
0.221061561561562 0.796052226576141
0.221338538538539 0.796052685821935
0.221615515515516 0.796052721195737
0.221892492492492 0.79605275656954
0.222169469469469 0.796052791943343
0.222446446446446 0.796052827317145
0.222723423423423 0.796052862690948
0.2230004004004 0.79605289806475
0.223277377377377 0.796052933438553
0.223554354354354 0.796052968812356
0.223831331331331 0.796053004186158
0.224108308308308 0.796053040696839
0.224385285285285 0.796053113971144
0.224662262262262 0.79605318724545
0.224939239239239 0.796053260519755
0.225216216216216 0.796053333794061
0.225493193193193 0.796053407068366
0.22577017017017 0.796053742412404
0.226047147147147 0.796054207815907
0.226324124124124 0.796054609328382
0.226601101101101 0.796055138622913
0.226878078078078 0.79605531145475
0.227155055055055 0.796055390365541
0.227432032032032 0.796055469276331
0.227709009009009 0.796055548187122
0.227985985985986 0.796055627097912
0.228262962962963 0.79605652272255
0.22853993993994 0.796056754528344
0.228816916916917 0.796056840015034
0.229093893893894 0.796056925501723
0.229370870870871 0.796057010988413
0.229647847847848 0.796057096475103
0.229924824824825 0.796057216656968
0.230201801801802 0.796057344887003
0.230478778778779 0.796057473117037
0.230755755755756 0.796057532796578
0.231032732732733 0.796057586788171
0.23130970970971 0.796057640779765
0.231586686686687 0.796057694771358
0.231863663663664 0.796057748762952
0.232140640640641 0.796057802754545
0.232417617617618 0.796057918562318
0.232694594594595 0.796058403862253
0.232971571571572 0.796058606101454
0.233248548548549 0.796058652730558
0.233525525525526 0.796058699359661
0.233802502502503 0.796058745988765
0.234079479479479 0.796058792617868
0.234356456456456 0.796058839246971
0.234633433433433 0.796058885876075
0.23491041041041 0.796058932505178
0.235187387387387 0.796059288079476
0.235464364364364 0.796059457183703
0.235741341341341 0.796059585413738
0.236018318318318 0.796059713643772
0.236295295295295 0.796059841873806
0.236572272272272 0.796059970103841
0.236849249249249 0.796060085133545
0.237126226226226 0.796060139125139
0.237403203203203 0.796060193116732
0.23768018018018 0.796060247108326
0.237957157157157 0.796060301099919
0.238234134134134 0.796060355091513
0.238511111111111 0.796060409083106
0.238788088088088 0.796060500278882
0.239065065065065 0.796060671252261
0.239342042042042 0.796060894129376
0.239619019019019 0.796061223378256
0.239895995995996 0.796061308864946
0.240172972972973 0.796061394351636
0.24044994994995 0.796061479838325
0.240726926926927 0.796061590257346
0.241003903903904 0.79606193461392
0.241280880880881 0.796062597313412
0.241557857857858 0.796062986467854
0.241834834834835 0.796063096479059
0.242111811811812 0.796063164868411
0.242388788788789 0.796063233257763
0.242665765765766 0.796063301647114
0.242942742742743 0.796063370036466
0.24321971971972 0.796063497546645
0.243496696696697 0.7960637027147
0.243773673673674 0.796064100853432
0.244050650650651 0.796064798958687
0.244327627627628 0.796064995729459
0.244604604604605 0.796065123959493
0.244881581581582 0.796065252189528
0.245158558558559 0.796065320568066
0.245435535535536 0.796065384683083
0.245712512512513 0.796065448798101
0.24598948948949 0.796065512913118
0.246266466466466 0.796065577028135
0.246543443443443 0.796065711537595
0.24682042042042 0.796066224457732
0.247097397397397 0.79606673737787
0.247374374374374 0.796067080931173
0.247651351351351 0.796067422877932
0.247928328328328 0.796067652070002
0.248205305305305 0.79606785985796
0.248482282282282 0.796068201804718
0.248759259259259 0.796068543751477
0.249036236236236 0.79606871904134
0.249313213213213 0.796068865589951
0.24959019019019 0.796069075764775
0.249867167167167 0.796069396980934
0.250144144144144 0.796069653441003
0.250421121121121 0.79607012038926
0.250698098098098 0.796070222973287
0.250975075075075 0.796070325557315
0.251252052052052 0.796070428141342
0.251529029029029 0.796070551931753
0.251806006006006 0.796070680161788
0.252082982982983 0.796070808391822
0.25235995995996 0.79607097673912
0.252636936936937 0.796071147712499
0.252913913913914 0.796071767962149
0.253190890890891 0.796072280882287
0.253467867867868 0.796072756940179
0.253744844844845 0.79607290348879
0.254021821821822 0.79607305869685
0.254298798798799 0.796073315156919
0.254575775775776 0.796073517365226
0.254852752752753 0.796073688338605
0.25512972972973 0.796073859311984
0.255406706706707 0.796074030285363
0.255683683683684 0.796074211590058
0.255960660660661 0.796074416758113
0.256237637637638 0.796074621926168
0.256514614614615 0.796074827094223
0.256791591591592 0.796075245141745
0.257068568568569 0.796075426495872
0.257345545545546 0.796075597469251
0.257622522522523 0.796075795914537
0.2578994994995 0.796076001082592
0.258176476476476 0.796076513446618
0.258453453453453 0.796077508515393
0.25873043043043 0.796078706750221
0.259007407407407 0.796079359648248
0.259284384384384 0.796079423763265
0.259561361361361 0.796079487878283
0.259838338338338 0.7960795519933
0.260115315315315 0.796079616108317
0.260392292292292 0.796079680223334
0.260669269269269 0.796080018617158
0.260946246246246 0.796080303531597
0.261223223223223 0.796080674087201
0.2615002002002 0.796081063427014
0.261777177177177 0.796081223092793
0.262054154154154 0.79608128008392
0.262331131131131 0.796081337075046
0.262608108108108 0.796081394066173
0.262885085085085 0.796081451057299
0.263162062062062 0.796081508048425
0.263439039039039 0.796081585924627
0.263716016016016 0.796081791092682
0.263992992992993 0.796082099586247
0.26426996996997 0.796082696911746
0.264546946946947 0.796082810893999
0.264823923923924 0.796082924876252
0.265100900900901 0.796083038858505
0.265377877877878 0.796083152840757
0.265654854854855 0.79608326682301
0.265931831831832 0.796083380805263
0.266208808808809 0.796083537752275
0.266485785785786 0.796083708725655
0.266762762762763 0.796083839510712
0.26703973973974 0.79608394209474
0.267316716716717 0.796084044678767
0.267593693693694 0.796084147262795
0.267870670670671 0.796084316679062
0.268147647647648 0.796084487652441
0.268424624624625 0.796084658625821
0.268701601601602 0.7960848295992
0.268978578578579 0.796084929244924
0.269255555555556 0.796084989588469
0.269532532532533 0.796085049932015
0.269809509509509 0.79608511027556
0.270086486486486 0.796085170619106
0.270363463463463 0.796085230962652
0.27064044044044 0.796085434092358
0.270917417417417 0.796085674567312
0.271194394394394 0.79608577715134
0.271471371371371 0.796085879735367
0.271748348348348 0.796085982319395
0.272025325325325 0.796086487861787
0.272302302302302 0.796086742900682
0.272579279279279 0.796086828387372
0.272856256256256 0.796086913874062
0.273133233233233 0.796086999360751
0.27341021021021 0.796087084847441
0.273687187187187 0.79608745920314
0.273964164164164 0.796087540482646
0.274241141141141 0.796087600826192
0.274518118118118 0.796087661169737
0.274795095095095 0.796087721513283
0.275072072072072 0.796087781856829
0.275349049049049 0.796087842200374
0.275626026026026 0.796088062584075
0.275903003003003 0.796088287253105
0.27617997997998 0.796088458226485
0.276456956956957 0.796088636231584
0.276733933933934 0.796088841399639
0.277010910910911 0.796089337307401
0.277287887887888 0.796089401422418
0.277564864864865 0.796089465537435
0.277841841841842 0.796089529652452
0.278118818818819 0.79608959376747
0.278395795795796 0.796089657882487
0.278672772772773 0.796089794994857
0.27894974974975 0.796090106231905
0.279226726726727 0.796090277205284
0.279503703703704 0.796090447852058
0.279780680680681 0.796090594400669
0.280057657657658 0.79609074094928
0.280334634634635 0.796090887497891
0.280611611611612 0.796091034046502
0.280888588588589 0.796091180595112
0.281165565565566 0.796092048791029
0.281442542542543 0.7960923731629
0.28171951951952 0.796092519711511
0.281996496496496 0.796092666260122
0.282273473473473 0.796092703040183
0.28255045045045 0.796092738413986
0.282827427427427 0.796092773787789
0.283104404404404 0.796092809161591
0.283381381381381 0.796092844535394
0.283658358358358 0.796092879909196
0.283935335335335 0.796092915282999
0.284212312312312 0.796092950656801
0.284489289289289 0.796092986030604
0.284766266266266 0.796093021404407
0.285043243243243 0.796093126905782
0.28532022022022 0.796093297879161
0.285597197197197 0.79609344158061
0.285874174174174 0.796093534838817
0.286151151151151 0.796093628097024
0.286428128128128 0.796093721355231
0.286705105105105 0.796093803554403
0.286982082082082 0.79609386766942
0.287259059059059 0.796093931784437
0.287536036036036 0.796093995899454
0.287813013013013 0.796094060014472
0.28808998998999 0.796094124129489
0.288366966966967 0.79609421830542
0.288643943943944 0.796094332287673
0.288920920920921 0.796094446269926
0.289197897897898 0.79609455622346
0.289474874874875 0.796094658807488
0.289751851851852 0.796094761391515
0.290028828828829 0.796094863975543
0.290305805805806 0.7960950173758
0.290582782782783 0.796095188349179
0.29085975975976 0.796095686408783
0.291136736736737 0.796095942868852
0.291413713713714 0.79609604800663
0.291690690690691 0.796096108350176
0.291967667667668 0.796096168693721
0.292244644644645 0.796096229037267
0.292521621621622 0.796096289380813
0.292798598598599 0.796096349724358
0.293075575575576 0.796096398911145
0.293352552552553 0.79609644165449
0.29362952952953 0.796096484397834
0.293906506506507 0.796096527141179
0.294183483483483 0.796096569884524
0.29446046046046 0.796096612627869
0.294737437437437 0.796096655371214
0.295014414414414 0.796096698114559
0.295291391391391 0.796096740857903
0.295568368368368 0.796096866430961
0.295845345345345 0.796096994660995
0.296122322322322 0.796097133225434
0.296399299299299 0.796097389685503
0.296676276276276 0.79609770055181
0.296953253253253 0.796098042498569
0.29723023023023 0.796098258119754
0.297507207207207 0.796098331394059
0.297784184184184 0.796098404668364
0.298061161161161 0.79609847794267
0.298338138138138 0.796098551216975
0.298615115115115 0.796098736154931
0.298892092092092 0.796099305489487
0.299169069069069 0.796099666961937
0.299446046046046 0.796100008908696
0.299723023023023 0.796100240720669
0.3 0.796100445888724
};

\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.023 4.27350244722118e-07
0.0232772772772773 5.9662811943687e-07
0.0235545545545546 7.65905994151623e-07
0.0238318318318318 1.41808414539921e-06
0.0241091091091091 2.60302926840248e-06
0.0243863863863864 4.89549169229215e-06
0.0246636636636637 9.20792193958318e-06
0.0249409409409409 1.600702583309e-05
0.0252182182182182 2.64974262848623e-05
0.0254954954954955 3.87348721815246e-05
0.0257727727727728 5.65308657057335e-05
0.02605005005005 8.0774329588753e-05
0.0263273273273273 0.000112671597854724
0.0266046046046046 0.000160793203189339
0.0268818818818819 0.000224414061844045
0.0271591591591592 0.000292892767725044
0.0274364364364364 0.000391052851714193
0.0277137137137137 0.000522055593399581
0.027990990990991 0.000719345961933464
0.0282682682682683 0.000960826227994918
0.0285455455455455 0.00123001239325548
0.0288228228228228 0.00156970364889079
0.0291001001001001 0.00200915744498845
0.0293773773773774 0.00255190936690645
0.0296546546546547 0.00323644660335114
0.0299319319319319 0.00407675321788606
0.0302092092092092 0.00510923654247096
0.0304864864864865 0.00634709823466579
0.0307637637637638 0.00786587662106089
0.031041041041041 0.00963844672501205
0.0313183183183183 0.0118157440329524
0.0315955955955956 0.0143139146413076
0.0318728728728729 0.0173199612849424
0.0321501501501501 0.020785080052576
0.0324274274274274 0.0247003945502364
0.0327047047047047 0.0292107170497393
0.032981981981982 0.0340999238273214
0.0332592592592593 0.0396187706599112
0.0335365365365365 0.0457546359569478
0.0338138138138138 0.0524565533892453
0.0340910910910911 0.0597963905201808
0.0343683683683684 0.0678617802443818
0.0346456456456456 0.0764434171919895
0.0349229229229229 0.0855337202808848
0.0352002002002002 0.0949287544665066
0.0354774774774775 0.104568104230925
0.0357547547547548 0.11455090713091
0.036032032032032 0.124879126239809
0.0363093093093093 0.13540364327223
0.0365865865865866 0.146116567434763
0.0368638638638639 0.15688988059299
0.0371411411411411 0.16780746787828
0.0374184184184184 0.17890130184783
0.0376956956956957 0.189818090043774
0.037972972972973 0.200684206221811
0.0382502502502503 0.211390018574716
0.0385275275275275 0.222017481671644
0.0388048048048048 0.232346513986565
0.0390820820820821 0.242317607746511
0.0393593593593594 0.252099904670566
0.0396366366366366 0.261646659315293
0.0399139139139139 0.270849038962813
0.0401911911911912 0.279765421196557
0.0404684684684685 0.288407507456559
0.0407457457457457 0.2966817824726
0.041023023023023 0.304668400296137
0.0413003003003003 0.312257087880688
0.0415775775775776 0.319551630163463
0.0418548548548549 0.326561759950036
0.0421321321321321 0.333382767361642
0.0424094094094094 0.339770406119523
0.0426866866866867 0.345857603966468
0.042963963963964 0.351684338042036
0.0432412412412412 0.357156199019942
0.0435185185185185 0.362349053760297
0.0437957957957958 0.367391714353532
0.0440730730730731 0.372103409079462
0.0443503503503503 0.376642585206598
0.0446276276276276 0.380928041055109
0.0449049049049049 0.384885141765587
0.0451821821821822 0.388680651466864
0.0454594594594595 0.392343214175342
0.0457367367367367 0.395780354121398
0.046014014014014 0.399035648196653
0.0462912912912913 0.402031644623421
0.0465685685685686 0.404967306810084
0.0468458458458458 0.407727263879462
0.0471231231231231 0.410393423345127
0.0474004004004004 0.412969404636929
0.0476776776776777 0.415337314698469
0.0479549549549549 0.41763880281086
0.0482322322322322 0.419792402927453
0.0485095095095095 0.421903643180899
0.0487867867867868 0.423877742933589
0.0490640640640641 0.425762588512946
0.0493413413413413 0.427603160778061
0.0496186186186186 0.429306320475598
0.0498958958958959 0.430938783438205
0.0501731731731732 0.432512180522545
0.0504504504504504 0.434043854705213
0.0507277277277277 0.435523580808134
0.051005005005005 0.436945458061261
0.0512822822822823 0.438327002691291
0.0515595595595596 0.439613707650345
0.0518368368368368 0.440881074903881
0.0521141141141141 0.442086508027505
0.0523913913913914 0.443260780088841
0.0526686686686687 0.44441254460951
0.0529459459459459 0.445506058169044
0.0532232232232232 0.446589198111526
0.0535005005005005 0.447615851249439
0.0537777777777778 0.448624404671432
0.054055055055055 0.449609008940821
0.0543323323323323 0.450584125949222
0.0546096096096096 0.451543254326245
0.0548868868868869 0.452502397675498
0.0551641641641642 0.453420798590309
0.0554414414414414 0.454315294413653
0.0557187187187187 0.455219954670596
0.055995995995996 0.456077758261817
0.0562732732732733 0.456920195638683
0.0565505505505505 0.457737179795418
0.0568278278278278 0.458564484096952
0.0571051051051051 0.459366130272681
0.0573823823823824 0.46018141315622
0.0576596596596597 0.461000365519637
0.0579369369369369 0.461815753208791
0.0582142142142142 0.462605885739038
0.0584914914914915 0.46340975550493
0.0587687687687688 0.464187994950589
0.059046046046046 0.464946104873609
0.0593233233233233 0.465726953765207
0.0596006006006006 0.466481475913951
0.0598778778778779 0.467265598162978
0.0601551551551551 0.468000257294792
0.0604324324324324 0.46875772298411
0.0607097097097097 0.469509452597921
0.060986986986987 0.470244306796513
0.0612642642642643 0.471011061257817
0.0615415415415415 0.471779451542281
0.0618188188188188 0.472520101705303
0.0620960960960961 0.473261482513188
0.0623733733733734 0.473957759261911
0.0626506506506506 0.474697341690988
0.0629279279279279 0.475421649450208
0.0632052052052052 0.476153781269463
0.0634824824824825 0.476872188686414
0.0637597597597598 0.477595172044875
0.064037037037037 0.478302612944436
0.0643143143143143 0.478962199172148
0.0645915915915916 0.479662530828748
0.0648688688688689 0.480358686516291
0.0651461461461461 0.481031135173591
0.0654234234234234 0.481727190761076
0.0657007007007007 0.482434807049626
0.065977977977978 0.483114279394281
0.0662552552552552 0.483800447748326
0.0665325325325325 0.484482056416427
0.0668098098098098 0.485174836507592
0.0670870870870871 0.485839775949481
0.0673643643643644 0.486527835937943
0.0676416416416416 0.487212696146795
0.0679189189189189 0.487870581529088
0.0681961961961962 0.488535030309585
0.0684734734734735 0.489212315852988
0.0687507507507507 0.489888734718117
0.069028028028028 0.490558740335129
0.0693053053053053 0.491218839040913
0.0695825825825826 0.491893020199205
0.0698598598598598 0.492532462359826
0.0701371371371371 0.493205441034096
0.0704144144144144 0.493873042966398
0.0706916916916917 0.494525806990203
0.070968968968969 0.495168113124687
0.0712462462462462 0.495813988211214
0.0715235235235235 0.496481873760345
0.0718008008008008 0.497185601546668
0.0720780780780781 0.497867286787035
0.0723553553553553 0.498514312596443
0.0726326326326326 0.499183594840819
0.0729099099099099 0.499845809336703
0.0731871871871872 0.500480977994876
0.0734644644644645 0.501143107362934
0.0737417417417417 0.501811214928859
0.074019019019019 0.502472648729851
0.0742962962962963 0.503142884063661
0.0745735735735736 0.503790711529084
0.0748508508508508 0.504431300562584
0.0751281281281281 0.505055533931163
0.0754054054054054 0.505710490745113
0.0756826826826827 0.50633865111594
0.07595995995996 0.506976272653296
0.0762372372372372 0.507613979318479
0.0765145145145145 0.50824471320189
0.0767917917917918 0.50884873491445
0.0770690690690691 0.509456414556882
0.0773463463463463 0.510074682988712
0.0776236236236236 0.510695861594429
0.0779009009009009 0.511292701341765
0.0781781781781782 0.511916330687776
0.0784554554554554 0.512543512730265
0.0787327327327327 0.51316363172982
0.07901001001001 0.513766382513874
0.0792872872872873 0.514353526672325
0.0795645645645646 0.514948795618761
0.0798418418418418 0.51554230725308
0.0801191191191191 0.516135384264928
0.0803963963963964 0.516686219480364
0.0806736736736737 0.517274454044994
0.080950950950951 0.517830789202468
0.0812282282282282 0.518408316483189
0.0815055055055055 0.518966572363985
0.0817827827827828 0.519539379969782
0.0820600600600601 0.520105113838193
0.0823373373373373 0.520644394769235
0.0826146146146146 0.521155758906512
0.0828918918918919 0.521674748187045
0.0831691691691692 0.522195878496581
0.0834464464464464 0.522721755431058
0.0837237237237237 0.523241111317356
0.084001001001001 0.523755867734353
0.0842782782782783 0.524275841759894
0.0845555555555556 0.524769243925774
0.0848328328328328 0.525281744669258
0.0851101101101101 0.525771671994259
0.0853873873873874 0.526236338599239
0.0856646646646647 0.526696367234897
0.0859419419419419 0.527155450908902
0.0862192192192192 0.527619315857868
0.0864964964964965 0.528077103792242
0.0867737737737738 0.528531613663629
0.087051051051051 0.5289921714607
0.0873283283283283 0.529427045037508
0.0876056056056056 0.529855369760566
0.0878828828828829 0.53030147507714
0.0881601601601602 0.530739248988942
0.0884374374374374 0.531155291349411
0.0887147147147147 0.531552449876844
0.088991991991992 0.531936308357772
0.0892692692692693 0.532332142056668
0.0895465465465465 0.532740636273925
0.0898238238238238 0.533126613967178
0.0901011011011011 0.533520560309438
0.0903783783783784 0.533914856146342
0.0906556556556556 0.534313455857934
0.0909329329329329 0.534692118546997
0.0912102102102102 0.53507194094228
0.0914874874874875 0.535443452038359
0.0917647647647648 0.535820613226563
0.092042042042042 0.536185678563395
0.0923193193193193 0.536523635606927
0.0925965965965966 0.536857518492569
0.0928738738738739 0.537200521177878
0.0931511511511511 0.537532870051531
0.0934284284284284 0.537874925636298
0.0937057057057057 0.53821369160807
0.093982982982983 0.538534908414238
0.0942602602602602 0.53889233449114
0.0945375375375375 0.539223693486448
0.0948148148148148 0.539546144859989
0.0950920920920921 0.539862543174507
0.0953693693693694 0.540166947876603
0.0956466466466466 0.540479008949749
0.0959239239239239 0.540772596856761
0.0962012012012012 0.541078072715025
0.0964784784784785 0.541367492780761
0.0967557557557557 0.541675050206884
0.097033033033033 0.541985178151146
0.0973103103103103 0.542290693792766
0.0975875875875876 0.542593444705025
0.0978648648648648 0.542864748371498
0.0981421421421421 0.543127471666391
0.0984194194194194 0.54341042458398
0.0986966966966967 0.543676491819676
0.0989739739739739 0.543937340591274
0.0992512512512512 0.544216905506922
0.0995285285285285 0.544504488693829
0.0998058058058058 0.544774889320896
0.100083083083083 0.545024341658189
0.10036036036036 0.545274537901464
0.100637637637638 0.545508969241267
0.100914914914915 0.545766034744031
0.101192192192192 0.546010287439458
0.101469469469469 0.546247486503068
0.101746746746747 0.546480347041971
0.102024024024024 0.546717857527981
0.102301301301301 0.546968843877264
0.102578578578579 0.547207769880752
0.102855855855856 0.547454393749759
0.103133133133133 0.547697753244674
0.10341041041041 0.547927076059329
0.103687687687688 0.54813623170688
0.103964964964965 0.548360637640941
0.104242242242242 0.548579574005204
0.10451951951952 0.548804847473096
0.104796796796797 0.549011058724516
0.105074074074074 0.549221860889676
0.105351351351351 0.549438758036105
0.105628628628629 0.549642482613879
0.105905905905906 0.549859160310181
0.106183183183183 0.550075074850492
0.10646046046046 0.550278304489093
0.106737737737738 0.550482228411426
0.107015015015015 0.550671804658876
0.107292292292292 0.550856296336747
0.10756956956957 0.551040923192474
0.107846846846847 0.551234841814632
0.108124124124124 0.551428873797967
0.108401401401401 0.55161746701152
0.108678678678679 0.551806553025356
0.108955955955956 0.551990044130432
0.109233233233233 0.552172778068408
0.109510510510511 0.552351461804065
0.109787787787788 0.552539632372931
0.110065065065065 0.552724141161924
0.110342342342342 0.552893850114663
0.11061961961962 0.553074665895985
0.110896896896897 0.553231104746681
0.111174174174174 0.553394650701447
0.111451451451451 0.553564613754332
0.111728728728729 0.5537381372037
0.112006006006006 0.553898741756781
0.112283283283283 0.554077795948205
0.112560560560561 0.554244735466025
0.112837837837838 0.554399624476945
0.113115115115115 0.554541195474682
0.113392392392392 0.554697505991971
0.11366966966967 0.554853257403385
0.113946946946947 0.555006936658056
0.114224224224224 0.555159284239742
0.114501501501501 0.555314667334277
0.114778778778779 0.555473300258452
0.115056056056056 0.555633915505984
0.115333333333333 0.555780531717722
0.115610610610611 0.555918496974505
0.115887887887888 0.556053211546094
0.116165165165165 0.556188495918009
0.116442442442442 0.55632292644499
0.11671971971972 0.556455432826426
0.116996996996997 0.556590140981344
0.117274274274274 0.556726337803782
0.117551551551552 0.556861254714375
0.117828828828829 0.557001036316643
0.118106106106106 0.557132416358545
0.118383383383383 0.557264460739716
0.118660660660661 0.557399322894722
0.118937937937938 0.5575287218966
0.119215215215215 0.557669799666277
0.119492492492492 0.557798497539976
0.11976976976977 0.55792213394411
0.120047047047047 0.562435454882365
0.120324324324324 0.588229351299536
0.120601601601602 0.613845776018784
0.120878878878879 0.613974628748127
0.121156156156156 0.614089396458293
0.121433433433433 0.614210600088811
0.121710710710711 0.614322614619623
0.121987987987988 0.614442535343851
0.122265265265265 0.614550795266957
0.122542542542543 0.614653416220168
0.12281981981982 0.614765903445695
0.123097097097097 0.61488171835646
0.123374374374374 0.614991350163686
0.123651651651652 0.615108492041878
0.123928928928929 0.615214586124855
0.124206206206206 0.615332707614719
0.124483483483483 0.615428709558584
0.124760760760761 0.615534428480235
0.125038038038038 0.615625297087826
0.125315315315315 0.615717131190415
0.125592592592593 0.615816799191934
0.12586986986987 0.615908795422394
0.126147147147147 0.615998156968011
0.126424424424424 0.61609329907805
0.126701701701702 0.619529429040194
0.126978978978979 0.644992507316069
0.127256256256256 0.670772728525409
0.127533533533534 0.672036104324808
0.127810810810811 0.672129500244958
0.128088088088088 0.672217893301132
0.128365365365365 0.672298490958397
0.128642642642643 0.672389454960488
0.12891991991992 0.672473616864239
0.129197197197197 0.672556151072613
0.129474474474474 0.672643668039396
0.129751751751752 0.672727527076307
0.130029029029029 0.672804812020564
0.130306306306306 0.672877055173046
0.130583583583584 0.672952557566282
0.130860860860861 0.673035737719471
0.131138138138138 0.673101433301536
0.131415415415415 0.673181903908728
0.131692692692693 0.673256531923686
0.13196996996997 0.673333465234409
0.132247247247247 0.673400856956334
0.132524524524525 0.673468708111856
0.132801801801802 0.673542909204347
0.133079079079079 0.673610140081736
0.133356356356356 0.675386553486034
0.133633633633634 0.701121475569434
0.133910910910911 0.726859816454791
0.134188188188188 0.72940639114457
0.134465465465465 0.729465797961922
0.134742742742743 0.729530126793205
0.13502002002002 0.729583454029298
0.135297297297297 0.72963810352726
0.135574574574575 0.729695341937815
0.135851851851852 0.729756050911469
0.136129129129129 0.729807123757383
0.136406406406406 0.729866014246662
0.136683683683684 0.729912989834674
0.136960960960961 0.729970646184357
0.137238238238238 0.730019195995493
0.137515515515515 0.730073678232247
0.137792792792793 0.73013007990899
0.13807007007007 0.730188719720348
0.138347347347347 0.730244915635862
0.138624624624625 0.730295560703753
0.138901901901902 0.730343708403547
0.139179179179179 0.730403519043353
0.139456456456456 0.730458780263887
0.139733733733734 0.730506025779831
0.140011011011011 0.731486034572513
0.140288288288288 0.757194033590495
0.140565565565566 0.782905451410435
0.140842842842843 0.786218953383839
0.14112012012012 0.786265754438418
0.141397397397397 0.78631119601444
0.141674674674675 0.786355175017402
0.141951951951952 0.786406613185747
0.142229229229229 0.786454035801793
0.142506506506506 0.786496846542975
0.142783783783784 0.786534337008888
0.143061061061061 0.786566228288262
0.143338338338338 0.786603232798341
0.143615615615616 0.786635426516777
0.143892892892893 0.786668196024431
0.14417017017017 0.786698958397603
0.144447447447447 0.786733705523056
0.144724724724725 0.786769610643618
0.145002002002002 0.786802851990431
0.145279279279279 0.786833274280074
0.145556556556557 0.786864494803509
0.145833833833834 0.786898005650476
0.146111111111111 0.786927963800965
0.146388388388388 0.786956413178368
0.146665665665666 0.786981613092798
0.146942942942943 0.812280694596982
0.14722022022022 0.837983565412027
0.147497497497497 0.842614778551131
0.147774774774775 0.842637758786512
0.148052052052052 0.842666072130504
0.148329329329329 0.84269214092321
0.148606606606607 0.842715161797504
0.148883883883884 0.842735717387053
0.149161161161161 0.842759709317459
0.149438438438438 0.842781589735544
0.149715715715716 0.842800580085308
0.149992992992993 0.842821233208246
0.15027027027027 0.842842652053845
0.150547547547548 0.84286200558715
0.150824824824825 0.842882748971251
0.151102102102102 0.842901092520644
0.151379379379379 0.842920729670778
0.151656656656657 0.842940636321066
0.151933933933934 0.842959354604008
0.152211211211211 0.842976187241425
0.152488488488488 0.842996552897532
0.152765765765766 0.843016664453493
0.153043043043043 0.843029684305393
0.15332032032032 0.8430447925696
0.153597597597598 0.843065725031587
0.153874874874875 0.843080937245854
0.154152152152152 0.843098672494899
0.154429429429429 0.843118971845413
0.154706706706707 0.84312855877868
0.154983983983984 0.843143057459205
0.155261261261261 0.843162017436729
0.155538538538539 0.843175908244684
0.155815815815816 0.843188687685335
0.156093093093093 0.843201481242661
0.15637037037037 0.843212855860286
0.156647647647648 0.843224793006011
0.156924924924925 0.843237456946596
0.157202202202202 0.843248888458698
0.157479479479479 0.843260728498812
0.157756756756757 0.843272450899969
0.158034034034034 0.843283136367199
0.158311311311311 0.843296889858408
0.158588588588589 0.843304707501774
0.158865865865866 0.84331584812482
0.159143143143143 0.843327300170267
0.15942042042042 0.843336409703262
0.159697697697698 0.843350813417065
0.159974974974975 0.843359788199983
0.160252252252252 0.843372366157185
0.16052952952953 0.843381320834536
0.160806806806807 0.843393403852566
0.161084084084084 0.843401950857461
0.161361361361361 0.843411207118317
0.161638638638639 0.843417860349904
0.161915915915916 0.84342703875516
0.162193193193193 0.843435702543455
0.16247047047047 0.843444433920677
0.162747747747748 0.843451291202382
0.163025025025025 0.843461392324833
0.163302302302302 0.843469754529622
0.16357957957958 0.843479963452134
0.163856856856857 0.843487112050673
0.164134134134134 0.843494521593804
0.164411411411411 0.843498650079502
0.164688688688689 0.843506751767475
0.164965965965966 0.843515851889353
0.165243243243243 0.843521688492695
0.16552052052052 0.843528294240922
0.165797797797798 0.843536354006649
0.166075075075075 0.843545262056194
0.166352352352352 0.843551165392908
0.16662962962963 0.843558772141709
0.166906906906907 0.843564228450389
0.167184184184184 0.843568240152686
0.167461461461461 0.84357531175118
0.167738738738739 0.843581594527
0.168016016016016 0.843587024313443
0.168293293293293 0.843592601255525
0.168570570570571 0.843598533253367
0.168847847847848 0.843604303551115
0.169125125125125 0.8436067992081
0.169402402402402 0.843610374576814
0.16967967967968 0.843615958791123
0.169956956956957 0.843620090057378
0.170234234234234 0.843623447900967
0.170511511511511 0.843629652393409
0.170788788788789 0.843632829073006
0.171066066066066 0.84363779557585
0.171343343343343 0.843646163769531
0.171620620620621 0.84364922537684
0.171897897897898 0.84365512315244
0.172175175175175 0.84366182343961
0.172452452452452 0.843666327086633
0.17272972972973 0.843669678727441
0.173007007007007 0.843672925990412
0.173284284284284 0.843680433066933
0.173561561561562 0.843683597768746
0.173838838838839 0.843687578243247
0.174116116116116 0.843690719845046
0.174393393393393 0.843696591526186
0.174670670670671 0.843701525517901
0.174947947947948 0.843704955014309
0.175225225225225 0.843709364550168
0.175502502502502 0.843713357430232
0.17577977977978 0.843716474220906
0.176057057057057 0.843720456406519
0.176334334334334 0.843723724202835
0.176611611611612 0.843727039482511
0.176888888888889 0.843729031644763
0.177166166166166 0.843734669331325
0.177443443443443 0.84373871397253
0.177720720720721 0.843741873968784
0.177997997997998 0.843747459894205
0.178275275275275 0.843749644128789
0.178552552552553 0.843753101858547
0.17882982982983 0.843758014033582
0.179107107107107 0.843760780901833
0.179384384384384 0.843763247897691
0.179661661661662 0.843766605099613
0.179938938938939 0.84376860923965
0.180216216216216 0.843772000236036
0.180493493493493 0.843774370126282
0.180770770770771 0.843777647333714
0.181048048048048 0.843778904573323
0.181325325325325 0.843780197746286
0.181602602602603 0.843784277037511
0.18187987987988 0.843786732911139
0.182157157157157 0.843789871518492
0.182434434434434 0.843793390420507
0.182711711711712 0.84379584329969
0.182988988988989 0.843797028244813
0.183266266266266 0.843799634268527
0.183543543543544 0.843802148319967
0.183820820820821 0.843804429232384
0.184098098098098 0.843805727110905
0.184375375375375 0.843806023347186
0.184652652652653 0.843810166163447
0.18492992992993 0.843813698326581
0.185207207207207 0.843815085610709
0.185484484484484 0.84381702815071
0.185761761761762 0.843817852051182
0.186039039039039 0.84381969363557
0.186316316316316 0.843820649291673
0.186593593593594 0.843821834236796
0.186870870870871 0.843824176749248
0.187148148148148 0.843827298459369
0.187425425425425 0.843829199005828
0.187702702702703 0.843829992819245
0.18797997997998 0.843831519559008
0.188257257257257 0.843833706788039
0.188534534534535 0.843835257055593
0.188811811811812 0.84383620308669
0.189089089089089 0.843837009234374
0.189366366366366 0.843838195462831
0.189643643643644 0.843838714785351
0.189920920920921 0.843840068702793
0.190198198198198 0.843840661175355
0.190475475475475 0.843841414920231
0.190752752752753 0.843842110273407
0.19103003003003 0.843842502759742
0.191307307307307 0.843843458415845
0.191584584584585 0.843845595594847
0.191861861861862 0.843848194346335
0.192139139139139 0.843849379291458
0.192416416416416 0.843850315483661
0.192693693693694 0.843851589021612
0.192970970970971 0.843852299988686
0.193248248248248 0.843853195641792
0.193525525525525 0.843854021966339
0.193802802802803 0.843854783553812
0.19408008008008 0.843856363480643
0.194357357357357 0.84385739456827
0.194634634634635 0.843858687741233
0.194911911911912 0.843859481162521
0.195189189189189 0.843859777398801
0.195466466466466 0.843860607181221
0.195743743743744 0.8438614235528
0.196021021021021 0.843861897530849
0.196298298298298 0.843862202023245
0.196575575575576 0.84386243901227
0.196852852852853 0.843863338971674
0.19713013013013 0.843864354659293
0.197407407407407 0.843864673140031
0.197684684684685 0.843864870630885
0.197961961961962 0.843865288783902
0.198239239239239 0.843866473729025
0.198516516516516 0.843867623382461
0.198793793793794 0.843868215855023
0.199071071071071 0.843868946072107
0.199348348348348 0.843869242308388
0.199625625625626 0.843869859057352
0.199902902902903 0.843870164597805
0.20018018018018 0.843871734543149
0.200457457457457 0.843872513241743
0.200734734734735 0.843872908223451
0.201012012012012 0.843873382985759
0.201289289289289 0.843873732779849
0.201566566566567 0.843873969768873
0.201843843843844 0.843874693055954
0.202121121121121 0.843875798006587
0.202398398398398 0.84387625621796
0.202675675675676 0.843876425495835
0.202952952952953 0.843876713308963
0.20323023023023 0.843877546335366
0.203507507507507 0.843878424991425
0.203784784784785 0.843878819973132
0.204062062062062 0.843879174769632
0.204339339339339 0.843879390214199
0.204616616616617 0.843879605658767
0.204893893893894 0.843879821103335
0.205171171171171 0.843880133322958
0.205448448448448 0.84388072579552
0.205725725725726 0.843881373237557
0.206003003003003 0.843881731959985
0.20628028028028 0.843881788385943
0.206557557557558 0.843881844811901
0.206834834834835 0.84388190123786
0.207112112112112 0.843881957663818
0.207389389389389 0.843882014089776
0.207666666666667 0.843882070515734
0.207943943943944 0.843882131412991
0.208221221221221 0.843882216051929
0.208498498498498 0.843882300690866
0.208775775775776 0.843882385329803
0.209053053053053 0.843882469968741
0.20933033033033 0.84388256695213
0.209607607607608 0.843882764442983
0.209884884884885 0.843882961933837
0.210162162162162 0.843883449549857
0.210439439439439 0.843883534188795
0.210716716716717 0.843883618827732
0.210993993993994 0.843883703466669
0.211271271271271 0.843883788105607
0.211548548548549 0.84388398610572
0.211825825825826 0.843884309933683
0.212103103103103 0.843884699725018
0.21238038038038 0.843884747122823
0.212657657657658 0.843884794520628
0.212934934934935 0.843884841918432
0.213212212212212 0.843884889316237
0.213489489489489 0.843884936714042
0.213766766766767 0.843884984111847
0.214044044044044 0.843885031509652
0.214321321321321 0.843885078907457
0.214598598598599 0.84388514186322
0.214875875875876 0.843885233012844
0.215153153153153 0.843885324162469
0.21543043043043 0.843885415312094
0.215707707707708 0.843885506461719
0.215984984984985 0.843885567206198
0.216262262262262 0.843885612781011
0.216539539539539 0.843885658355823
0.216816816816817 0.843885703930636
0.217094094094094 0.843885749505448
0.217371371371371 0.84388579508026
0.217648648648649 0.843885840655073
0.217925925925926 0.843885886229885
0.218203203203203 0.843885931804698
0.21848048048048 0.84388597737951
0.218757757757758 0.843886022954322
0.219035035035035 0.843886068529135
0.219312312312312 0.843886114103947
0.21958958958959 0.84388615967876
0.219866866866867 0.843886205253572
0.220144144144144 0.843886250828385
0.220421421421421 0.843886296403197
0.220698698698699 0.843886341978009
0.220975975975976 0.843886387552822
0.221253253253253 0.843886571881275
0.22153053053053 0.843886769372129
0.221807807807808 0.843887114874179
0.222085085085085 0.843887247214786
0.222362362362362 0.843887248732002
0.22263963963964 0.843887250249217
0.222916916916917 0.843887251766432
0.223194194194194 0.843887253283647
0.223471471471471 0.843887254800863
0.223748748748749 0.843887256318078
0.224026026026026 0.843887257835293
0.224303303303303 0.843887259352509
0.224580580580581 0.843887260869724
0.224857857857858 0.843887262386939
0.225135135135135 0.843887263904154
0.225412412412412 0.84388726542137
0.22568968968969 0.843887266938585
0.225966966966967 0.8438872684558
0.226244244244244 0.843887269973015
0.226521521521521 0.843887271490231
0.226798798798799 0.843887273007446
0.227076076076076 0.843887274524661
0.227353353353353 0.843887276041876
0.227630630630631 0.843887277559092
0.227907907907908 0.843887279076307
0.228185185185185 0.843887280593522
0.228462462462462 0.843887282110737
0.22873973973974 0.843887283627953
0.229017017017017 0.843887285145168
0.229294294294294 0.843887286662383
0.229571571571572 0.843887288179599
0.229848848848849 0.843887289696814
0.230126126126126 0.843887291214029
0.230403403403403 0.843887292731244
0.230680680680681 0.84388729424846
0.230957957957958 0.843887295765675
0.231235235235235 0.84388729728289
0.231512512512512 0.843887298800105
0.23178978978979 0.843887300317321
0.232067067067067 0.843887301834536
0.232344344344344 0.843887303351751
0.232621621621622 0.843887304868966
0.232898898898899 0.843887306386182
0.233176176176176 0.843887307903397
0.233453453453453 0.843887309420612
0.233730730730731 0.843887310937828
0.234008008008008 0.843887312455043
0.234285285285285 0.843887313972258
0.234562562562563 0.843887315489473
0.23483983983984 0.843887317006689
0.235117117117117 0.843887318523904
0.235394394394394 0.843887320041119
0.235671671671672 0.843887321558334
0.235948948948949 0.84388732307555
0.236226226226226 0.843887324592765
0.236503503503503 0.84388732610998
0.236780780780781 0.843887327627196
0.237058058058058 0.843887329144411
0.237335335335335 0.843887330661626
0.237612612612613 0.843887332178841
0.23788988988989 0.843887333696057
0.238167167167167 0.843887335213272
0.238444444444444 0.843887336730487
0.238721721721722 0.843887338247702
0.238998998998999 0.843887339764918
0.239276276276276 0.843887341282133
0.239553553553554 0.843887342799348
0.239830830830831 0.843887344316563
0.240108108108108 0.843887345833779
0.240385385385385 0.843887347350994
0.240662662662663 0.843887348868209
0.24093993993994 0.843887350385425
0.241217217217217 0.84388735190264
0.241494494494494 0.843887353419855
0.241771771771772 0.84388735493707
0.242049049049049 0.843887356454286
0.242326326326326 0.843887357971501
0.242603603603604 0.843887359488716
0.242880880880881 0.843887361005931
0.243158158158158 0.843887362523147
0.243435435435435 0.843887364040362
0.243712712712713 0.843887365557577
0.24398998998999 0.843887367074792
0.244267267267267 0.843887368592008
0.244544544544544 0.843887370109223
0.244821821821822 0.843887371626438
0.245099099099099 0.843887373143653
0.245376376376376 0.843887374660869
0.245653653653654 0.843887376178084
0.245930930930931 0.843887377695299
0.246208208208208 0.843887379212515
0.246485485485485 0.84388738072973
0.246762762762763 0.843887382246945
0.24704004004004 0.84388738376416
0.247317317317317 0.843887385281376
0.247594594594595 0.843887386798591
0.247871871871872 0.843887388315806
0.248149149149149 0.843887389833021
0.248426426426426 0.843887391350237
0.248703703703704 0.843887392867452
0.248980980980981 0.843887394384667
0.249258258258258 0.843887395901882
0.249535535535536 0.843887397419098
0.249812812812813 0.843887398936313
0.25009009009009 0.843887400453528
0.250367367367367 0.843887401970744
0.250644644644645 0.843887403487959
0.250921921921922 0.843887405005174
0.251199199199199 0.843887406522389
0.251476476476476 0.843887408039605
0.251753753753754 0.84388740955682
0.252031031031031 0.843887411074035
0.252308308308308 0.84388741259125
0.252585585585586 0.843887414108466
0.252862862862863 0.843887415625681
0.25314014014014 0.843887417142896
0.253417417417417 0.843887418660112
0.253694694694695 0.843887420177327
0.253971971971972 0.843887421694542
0.254249249249249 0.843887423211757
0.254526526526527 0.843887424728972
0.254803803803804 0.843887426246188
0.255081081081081 0.843887427763403
0.255358358358358 0.843887429280618
0.255635635635636 0.843887430797834
0.255912912912913 0.843887432315049
0.25619019019019 0.843887433832264
0.256467467467467 0.843887435349479
0.256744744744745 0.843887436866695
0.257022022022022 0.84388743838391
0.257299299299299 0.843887439901125
0.257576576576577 0.84388744141834
0.257853853853854 0.843887442935556
0.258131131131131 0.843887444452771
0.258408408408408 0.843887445969986
0.258685685685686 0.843887447487202
0.258962962962963 0.843887449004417
0.25924024024024 0.843887450521632
0.259517517517518 0.843887452038847
0.259794794794795 0.843887453556063
0.260072072072072 0.843887455073278
0.260349349349349 0.843887456590493
0.260626626626627 0.843887458107708
0.260903903903904 0.843887459624924
0.261181181181181 0.843887461142139
0.261458458458458 0.843887462659354
0.261735735735736 0.843887464176569
0.262013013013013 0.843887465693785
0.26229029029029 0.843887467211
0.262567567567568 0.843887468728215
0.262844844844845 0.843887470245431
0.263122122122122 0.843887471762646
0.263399399399399 0.843887473279861
0.263676676676677 0.843887474797076
0.263953953953954 0.843887476314292
0.264231231231231 0.843887477831507
0.264508508508508 0.843887479348722
0.264785785785786 0.843887480865937
0.265063063063063 0.843887482383153
0.26534034034034 0.843887483900368
0.265617617617618 0.843887485417583
0.265894894894895 0.843887486934798
0.266172172172172 0.843887488452014
0.266449449449449 0.843887489969229
0.266726726726727 0.843887491486444
0.267004004004004 0.84388749300366
0.267281281281281 0.843887494520875
0.267558558558559 0.84388749603809
0.267835835835836 0.843887497555305
0.268113113113113 0.843887499072521
0.26839039039039 0.843887500589736
0.268667667667668 0.843887502106951
0.268944944944945 0.843887503624166
0.269222222222222 0.843887505141382
0.269499499499499 0.843887506658597
0.269776776776777 0.843887508175812
0.270054054054054 0.843887509693028
0.270331331331331 0.843887511210243
0.270608608608609 0.843887512727458
0.270885885885886 0.843887514244673
0.271163163163163 0.843887515761888
0.27144044044044 0.843887517279104
0.271717717717718 0.843887518796319
0.271994994994995 0.843887520313534
0.272272272272272 0.84388752183075
0.27254954954955 0.843887523347965
0.272826826826827 0.84388752486518
0.273104104104104 0.843887526382395
0.273381381381381 0.843887527899611
0.273658658658659 0.843887529416826
0.273935935935936 0.843887530934041
0.274213213213213 0.843887532451256
0.27449049049049 0.843887533968472
0.274767767767768 0.843887535485687
0.275045045045045 0.843887537002902
0.275322322322322 0.843887538520118
0.2755995995996 0.843887540037333
0.275876876876877 0.843887541554548
0.276154154154154 0.843887543071763
0.276431431431431 0.843887544588979
0.276708708708709 0.843887546106194
0.276985985985986 0.843887547623409
0.277263263263263 0.843887549140624
0.277540540540541 0.84388755065784
0.277817817817818 0.843887552175055
0.278095095095095 0.84388755369227
0.278372372372372 0.843887555209485
0.27864964964965 0.843887556726701
0.278926926926927 0.843887558243916
0.279204204204204 0.843887559761131
0.279481481481481 0.843887561278347
0.279758758758759 0.843887562795562
0.280036036036036 0.843887564312777
0.280313313313313 0.843887565829992
0.280590590590591 0.843887567347208
0.280867867867868 0.843887568864423
0.281145145145145 0.843887570381638
0.281422422422422 0.843887571898853
0.2816996996997 0.843887573416069
0.281976976976977 0.843887574933284
0.282254254254254 0.843887576450499
0.282531531531531 0.843887577967714
0.282808808808809 0.84388757948493
0.283086086086086 0.843887581002145
0.283363363363363 0.84388758251936
0.283640640640641 0.843887584036575
0.283917917917918 0.843887585553791
0.284195195195195 0.843887587071006
0.284472472472472 0.843887588588221
0.28474974974975 0.843887590105437
0.285027027027027 0.843887591622652
0.285304304304304 0.843887593139867
0.285581581581582 0.843887594657082
0.285858858858859 0.843887596174298
0.286136136136136 0.843887597691513
0.286413413413413 0.843887599208728
0.286690690690691 0.843887600725943
0.286967967967968 0.843887602243159
0.287245245245245 0.843887603760374
0.287522522522523 0.843887605277589
0.2877997997998 0.843887606794804
0.288077077077077 0.84388760831202
0.288354354354354 0.843887609829235
0.288631631631632 0.84388761134645
0.288908908908909 0.843887612863666
0.289186186186186 0.843887614380881
0.289463463463463 0.843887615898096
0.289740740740741 0.843887617415311
0.290018018018018 0.843887618932527
0.290295295295295 0.843887620449742
0.290572572572573 0.843887621966957
0.29084984984985 0.843887623484172
0.291127127127127 0.843887625001388
0.291404404404404 0.843887626518603
0.291681681681682 0.843887628035818
0.291958958958959 0.843887629553034
0.292236236236236 0.843887631070249
0.292513513513514 0.843887632587464
0.292790790790791 0.843887634104679
0.293068068068068 0.843887635621895
0.293345345345345 0.84388763713911
0.293622622622623 0.843887638656325
0.2938998998999 0.84388764017354
0.294177177177177 0.843887641690756
0.294454454454454 0.843887643207971
0.294731731731732 0.843887644725186
0.295009009009009 0.843887646242401
0.295286286286286 0.843887647759617
0.295563563563564 0.843887649276832
0.295840840840841 0.843887650794047
0.296118118118118 0.843887652311263
0.296395395395395 0.843887653828478
0.296672672672673 0.843887655345693
0.29694994994995 0.843887656862908
0.297227227227227 0.843887658380124
0.297504504504504 0.843887659897339
0.297781781781782 0.843887661414554
0.298059059059059 0.843887662931769
0.298336336336336 0.843887664448985
0.298613613613614 0.8438876659662
0.298890890890891 0.843887667483415
0.299168168168168 0.84388766900063
0.299445445445445 0.843887670517846
0.299722722722723 0.843887672035061
0.3 0.843887673552276
};
\addplot [semithick, red, dashed]
table {%
0.15 -2
0.15 2
};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/ECDF_timeout_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width = \textwidth/2.5,
	height = 4.5cm,
tick align=outside,
tick pos=left,
%title={ECDF for Timeout=1},
x grid style={darkgray176},
xlabel={Delay ($t_d$) [s]},
xmin=0, xmax=0.21,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.1, 0.15, 0.2},
y grid style={darkgray176},
ylabel={Cumulative probability},
ymajorgrids,
ymin=-0.01, ymax=0.90,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180]
table {%
-2 0
0.0232 3.7037023319621e-07
0.0234770770770771 7.12440572030747e-07
0.0237541541541542 1.05451091086528e-06
0.0240312312312312 3.17094755207921e-06
0.0243083083083083 6.88206470352475e-06
0.0245853853853854 1.05783522160034e-05
0.0248624624624625 1.59715211672599e-05
0.0251395395395395 2.49356671817254e-05
0.0254166166166166 3.9439424832245e-05
0.0256936936936937 6.28428195677244e-05
0.0259707707707708 8.85755798439165e-05
0.0262478478478478 0.000121998990888298
0.0265249249249249 0.000166094922356124
0.026802002002002 0.000233481914044254
0.0270790790790791 0.000319537938227708
0.0273561561561562 0.000427120295594417
0.0276332332332332 0.000544762338554266
0.0279103103103103 0.000718438913832173
0.0281873873873874 0.000961003981743604
0.0284644644644645 0.00125237672816358
0.0287415415415415 0.00159740014243772
0.0290186186186186 0.00202842990160476
0.0292956956956957 0.00255894132785289
0.0295727727727728 0.00321563629836478
0.0298498498498498 0.00402819893071933
0.0301269269269269 0.00502230748626954
0.030404004004004 0.00622569227766041
0.0306810810810811 0.00769804519692018
0.0309581581581582 0.00944720296676091
0.0312352352352352 0.0115174717287828
0.0315123123123123 0.0139337130019726
0.0317893893893894 0.0167103497224485
0.0320664664664665 0.0199227843017605
0.0323435435435435 0.0235585498331698
0.0326206206206206 0.0277115883721215
0.0328976976976977 0.0323376545785352
0.0331747747747748 0.0374654816193912
0.0334518518518519 0.043098475121278
0.0337289289289289 0.0492209742439649
0.034006006006006 0.0559329088803707
0.0342830830830831 0.0631343491375766
0.0345601601601602 0.070891179023361
0.0348372372372372 0.0790057854421905
0.0351143143143143 0.0873021583750949
0.0353913913913914 0.0958750236239391
0.0356684684684685 0.104616951576638
0.0359455455455455 0.113591940652375
0.0362226226226226 0.12264709986859
0.0364996996996997 0.131786637876821
0.0367767767767768 0.140963644450865
0.0370538538538539 0.150185613378034
0.0373309309309309 0.159399769680655
0.037608008008008 0.16841246496717
0.0378850850850851 0.177382410853435
0.0381621621621622 0.186074225377914
0.0384392392392392 0.194560781015749
0.0387163163163163 0.202719014378714
0.0389933933933934 0.210667148090134
0.0392704704704705 0.218399912808544
0.0395475475475475 0.225823532199715
0.0398246246246246 0.232896020960544
0.0401017017017017 0.23969786176615
0.0403787787787788 0.246162703475127
0.0406558558558558 0.252368785408958
0.0409329329329329 0.258138021028479
0.04121001001001 0.263702572409866
0.0414870870870871 0.268904140201225
0.0417641641641642 0.27380409241453
0.0420412412412412 0.278462530610585
0.0423183183183183 0.282833538890481
0.0425953953953954 0.286917072023818
0.0428724724724725 0.290797452820726
0.0431495495495495 0.294414578978918
0.0434266266266266 0.297794759019403
0.0437037037037037 0.300949627906173
0.0439807807807808 0.303847455031473
0.0442578578578579 0.306596705486928
0.0445349349349349 0.309169539962047
0.044812012012012 0.311587998266262
0.0450890890890891 0.313823902973314
0.0453661661661662 0.315916499610506
0.0456432432432432 0.317898000378118
0.0459203203203203 0.319756570482774
0.0461973973973974 0.321502253668205
0.0464744744744745 0.323150446436327
0.0467515515515515 0.324668543601425
0.0470286286286286 0.326102959709021
0.0473057057057057 0.327438091383734
0.0475827827827828 0.328700968237768
0.0478598598598599 0.329883592276088
0.0481369369369369 0.330987331532887
0.048414014014014 0.332023099510223
0.0486910910910911 0.332992138561099
0.0489681681681682 0.333902424436095
0.0492452452452452 0.334788363380575
0.0495223223223223 0.335583512680114
0.0497993993993994 0.336357890104352
0.0500764764764765 0.337084661792319
0.0503535535535536 0.337789842638174
0.0506306306306306 0.33842292103789
0.0509077077077077 0.339066347559678
0.0511847847847848 0.339654258957252
0.0514618618618619 0.340199847306697
0.0517389389389389 0.340719246142985
0.052016016016016 0.341218612732216
0.0522930930930931 0.341701337129857
0.0525701701701702 0.342136843586287
0.0528472472472472 0.34255245830649
0.0531243243243243 0.342967350452533
0.0534014014014014 0.343370348115902
0.0536784784784785 0.343744318243957
0.0539555555555555 0.344100942514054
0.0542326326326326 0.344441074371915
0.0545097097097097 0.344756565301669
0.0547867867867868 0.345083198851401
0.0550638638638639 0.34539448261258
0.0553409409409409 0.345701354926907
0.055618018018018 0.345984986972527
0.0558950950950951 0.346265435094661
0.0561721721721722 0.346529985843823
0.0564492492492492 0.346771448698818
0.0567263263263263 0.347024656627875
0.0570034034034034 0.347264196820178
0.0572804804804805 0.347494707245315
0.0575575575575576 0.347715099037043
0.0578346346346346 0.347917492095957
0.0581117117117117 0.348124055249349
0.0583887887887888 0.348340694400937
0.0586658658658659 0.348533963153736
0.0589429429429429 0.348730190048767
0.05922002002002 0.348926478486801
0.0594970970970971 0.349105176748574
0.0597741741741742 0.349268726163401
0.0600512512512512 0.349428297156835
0.0603283283283283 0.349589817877052
0.0606054054054054 0.349735596194023
0.0608824824824825 0.349888905743144
0.0611595595595596 0.350036458426418
0.0614366366366366 0.350178236448279
0.0617137137137137 0.350320487906363
0.0619907907907908 0.350464120374576
0.0622678678678679 0.350603195694735
0.0625449449449449 0.350730457353751
0.062822022022022 0.350844554000775
0.0630990990990991 0.35097503851108
0.0633761761761762 0.351103461330828
0.0636532532532532 0.351212157394081
0.0639303303303303 0.351317187199841
0.0642074074074074 0.351421255303513
0.0644844844844845 0.351529161688491
0.0647615615615616 0.351623865987379
0.0650386386386386 0.351708161733417
0.0653157157157157 0.351797505117819
0.0655927927927928 0.351886729865108
0.0658698698698699 0.35197087101216
0.0661469469469469 0.352055080375551
0.066424024024024 0.352136812077012
0.0667011011011011 0.352212006873616
0.0669781781781782 0.35228656214204
0.0672552552552552 0.352355364993508
0.0675323323323323 0.352426029706149
0.0678094094094094 0.352494980112525
0.0680864864864865 0.352559428981993
0.0683635635635636 0.352619148308854
0.0686406406406406 0.352679629508416
0.0689177177177177 0.352735855343077
0.0691947947947948 0.352795494960628
0.0694718718718719 0.352851743781229
0.069748948948949 0.352912842264513
0.070026026026026 0.352965800017486
0.0703031031031031 0.353022979027192
0.0705801801801802 0.353066712744728
0.0708572572572573 0.353108250192733
0.0711343343343343 0.353153971823372
0.0714114114114114 0.353200766749132
0.0716884884884885 0.353239445413485
0.0719655655655656 0.353283541344953
0.0722426426426426 0.353329737894781
0.0725197197197197 0.353370938709981
0.0727967967967968 0.353405056889611
0.0730738738738739 0.353442214774488
0.073350950950951 0.353479814211866
0.073628028028028 0.353516628049119
0.0739051051051051 0.353554994178831
0.0741821821821822 0.353589345183793
0.0744592592592593 0.353621103597122
0.0747363363363363 0.353648250734215
0.0750134134134134 0.353673581611275
0.0752904904904905 0.353706749211047
0.0755675675675676 0.353740739855782
0.0758446446446446 0.353768652202245
0.0761217217217217 0.353793892989249
0.0763987987987988 0.353820150348003
0.0766758758758759 0.3538462560737
0.076952952952953 0.353873224884384
0.07723003003003 0.353892611671405
0.0775071071071071 0.353912113758869
0.0777841841841842 0.353935364037583
0.0780612612612613 0.353959221590011
0.0783383383383383 0.353978918687228
0.0786154154154154 0.354001408946944
0.0788924924924925 0.354020562908634
0.0791695695695696 0.354040175106167
0.0794466466466466 0.354059867754492
0.0797237237237237 0.354076830266284
0.0800008008008008 0.354094722225697
0.0802778778778779 0.354112097742933
0.080554954954955 0.354127366339214
0.080832032032032 0.354146610761701
0.0811091091091091 0.354157849032851
0.0813861861861862 0.354165653501098
0.0816632632632633 0.35417720059948
0.0819403403403403 0.354190037134969
0.0822174174174174 0.354203187688064
0.0824944944944945 0.354217340724753
0.0827715715715716 0.354229665637698
0.0830486486486486 0.354243342272236
0.0833257257257257 0.354257774106137
0.0836028028028028 0.354269252617438
0.0838798798798799 0.354282086557741
0.0841569569569569 0.35429340824561
0.084434034034034 0.354302602992511
0.0847111111111111 0.354311062189319
0.0849881881881882 0.354325269724931
0.0852652652652653 0.354336473146429
0.0855423423423423 0.354348160384899
0.0858194194194194 0.354358808065677
0.0860964964964965 0.35436682793443
0.0863735735735736 0.354375088414076
0.0866506506506506 0.354383216539194
0.0869277277277277 0.354390587611242
0.0872048048048048 0.354401122216023
0.0874818818818819 0.354409162846271
0.087758958958959 0.354419440527557
0.088036036036036 0.354429825352984
0.0883131131131131 0.354437937906981
0.0885901901901902 0.354444058840465
0.0888672672672673 0.354448272682377
0.0891443443443443 0.35445546283283
0.0894214214214214 0.354463678082077
0.0896984984984985 0.354472776065583
0.0899755755755756 0.354479885765245
0.0902526526526526 0.354484527812982
0.0905297297297297 0.354491009848175
0.0908068068068068 0.354497898586216
0.0910838838838839 0.3545043850703
0.091360960960961 0.354509741906635
0.091638038038038 0.354515617409594
0.0919151151151151 0.354518296754614
0.0921921921921922 0.354524967126222
0.0924692692692693 0.354530011427916
0.0927463463463463 0.354532632937345
0.0930234234234234 0.35453531413607
0.0933005005005005 0.354539513148343
0.0935775775775776 0.354544804734268
0.0938546546546546 0.354549972121966
0.0941317317317317 0.354554900752476
0.0944088088088088 0.354558953322065
0.0946858858858859 0.354565324134965
0.094962962962963 0.354567975674412
0.09524004004004 0.354573276528861
0.0955171171171171 0.354575921394971
0.0957941941941942 0.354579739656264
0.0960712712712713 0.354583623538709
0.0963483483483484 0.35458723937543
0.0966254254254254 0.3545907977473
0.0969025025025025 0.3545924797991
0.0971795795795796 0.354595862439748
0.0974566566566566 0.354597745062415
0.0977337337337337 0.354600488916365
0.0980108108108108 0.354604022819331
0.0982878878878879 0.354606030381706
0.098564964964965 0.35460725716359
0.098842042042042 0.354611017589291
0.0991191191191191 0.354614367604733
0.0993961961961962 0.354616891609285
0.0996732732732733 0.354619670683628
0.0999503503503503 0.354621628566712
0.100227427427427 0.354623506740487
0.100504504504505 0.35462619831996
0.100781581581582 0.35462788037176
0.101058658658659 0.354629638981571
0.101335735735736 0.354632183747617
0.101612812812813 0.354636212404413
0.10188988988989 0.354637571540825
0.102166966966967 0.354639746307379
0.102444044044044 0.354641883629095
0.102721121121121 0.354643807033269
0.102998198198198 0.354646528642761
0.103275275275275 0.35464783365099
0.103552352352352 0.354650432915959
0.103829429429429 0.354653115226908
0.104106506506507 0.354656213138488
0.104383583583584 0.354658884697948
0.104660660660661 0.354661945164689
0.104937737737738 0.354663111145053
0.105214814814815 0.354664738327189
0.105491891891892 0.354665409182982
0.105768968968969 0.354667786930219
0.106046046046046 0.354668928070938
0.106323123123123 0.354670324652188
0.1066002002002 0.354671227159299
0.106877277277277 0.354672006703987
0.107154354354354 0.354673805909935
0.107431431431431 0.35467548240062
0.107708508508509 0.35467656681797
0.107985585585586 0.354677134793142
0.108262662662663 0.354678945121319
0.10853973973974 0.354680903745886
0.108816816816817 0.354683264253668
0.109093893893894 0.354683931402051
0.109370970970971 0.354684838790585
0.109648048048048 0.354685602146251
0.109925125125125 0.354687462153719
0.110202202202202 0.354688765678984
0.110479279279279 0.35468979189
0.110756356356356 0.354690818101017
0.111033433433433 0.354693263879223
0.111310510510511 0.354693955681881
0.111587587587588 0.35469429775222
0.111864664664665 0.354695532813985
0.112141741741742 0.354696391450082
0.112418818818819 0.354697125702581
0.112695895895896 0.354698179163059
0.112972972972973 0.354700309069956
0.11325005005005 0.354700918073796
0.113527127127127 0.354702191321882
0.113804204204204 0.354703233104019
0.114081281281281 0.354704166506212
0.114358358358358 0.354705331868674
0.114635435435435 0.354706375875257
0.114912512512513 0.354706732064648
0.11518958958959 0.3547070162685
0.115466666666667 0.354707522947831
0.115743743743744 0.354707947322666
0.116020820820821 0.354708221238456
0.116297897897898 0.354709112314387
0.116574974974975 0.354709938047222
0.116852052052052 0.354710194599976
0.117129129129129 0.354710825137688
0.117406206206206 0.354711917155227
0.117683283283283 0.354712769674097
0.11796036036036 0.354713770303987
0.118237437437437 0.354714197212219
0.118514514514515 0.35471451169325
0.118791591591592 0.354715022666998
0.119068668668669 0.354715252822994
0.119345745745746 0.354715480655681
0.119622822822823 0.354715879078648
0.1198998998999 0.354716905289664
0.120176976976977 0.371104027088969
0.120454054054054 0.396760043242025
0.120731131131131 0.410274037421213
0.121008208208208 0.410274667204202
0.121285285285285 0.410274813805775
0.121562362362362 0.410274960407349
0.121839439439439 0.410275432816091
0.122116516516517 0.410275638058294
0.122393593593594 0.410275812487803
0.122670670670671 0.41027592651125
0.122947747747748 0.410276040534696
0.123224824824825 0.410276328229692
0.123501901901902 0.41027713434415
0.123778978978979 0.410277698951759
0.124056056056056 0.410277955504513
0.124333133133133 0.410278397242384
0.12461021021021 0.410278653795138
0.124887287287287 0.41027881400673
0.125164364364364 0.410278928030177
0.125441441441441 0.410279042053623
0.125718518518519 0.410279195095497
0.125995595595596 0.4102794003377
0.126272672672673 0.410279690850328
0.12654974974975 0.410280054226098
0.126826826826827 0.424894178449086
0.127103903903904 0.45054982423191
0.127380980980981 0.465557499819259
0.127658058058058 0.465836526656854
0.127935135135135 0.465836583668577
0.128212212212212 0.4658366406803
0.128489289289289 0.465836697692023
0.128766366366366 0.465836754703746
0.129043443443443 0.46583681171547
0.129320520520521 0.465836940506765
0.129597597597598 0.465837417835769
0.129874674674675 0.465837625000529
0.130151751751752 0.465837698301316
0.130428828828829 0.465837771602103
0.130705905905906 0.46583784490289
0.130982982982983 0.465837918203677
0.13126006006006 0.465838086837857
0.131537137137137 0.465838379846807
0.131814214214214 0.465838448260875
0.132091291291291 0.465838516674942
0.132368368368368 0.46583858508901
0.132645445445445 0.465838653503078
0.132922522522523 0.465838758064391
0.1331995995996 0.465839396715566
0.133476676676677 0.478680255736634
0.133753753753754 0.504335531149225
0.134030830830831 0.520886815655266
0.134307907907908 0.521018606453618
0.134584984984985 0.52115039725197
0.134862062062062 0.521282188050323
0.135139139139139 0.521395386606116
0.135416216216216 0.521395557641285
0.135693293293293 0.521395728676454
0.13597037037037 0.521395844079881
0.136247447447447 0.521395958103327
0.136524524524525 0.521396072126774
0.136801601601602 0.521396289854709
0.137078678678679 0.521396764959267
0.137355755755756 0.521397687918923
0.137632832832833 0.521398119028885
0.13790990990991 0.521399070226645
0.138186986986987 0.521399184250091
0.138464064064064 0.521399298273537
0.138741141141141 0.521399412296984
0.139018218218218 0.521399705923835
0.139295295295295 0.521399987717871
0.139572372372372 0.521400284263475
0.139849449449449 0.521400693928551
0.140126526526527 0.533023740225144
0.140403603603604 0.558679386007968
0.140680680680681 0.576854604766446
0.140957757757758 0.576957635395638
0.141234834834835 0.576957998968954
0.141511911911912 0.576958387727939
0.141788988988989 0.576958592970143
0.142066066066066 0.576959106742985
0.142343143143143 0.576959363295739
0.14262022022022 0.576959905319043
0.142897297297297 0.576960521045653
0.143174374374374 0.576961081944969
0.143451451451451 0.576961375148117
0.143728528528529 0.576961647767918
0.144005605605606 0.576961741059828
0.144282682682683 0.576961834351739
0.14455975975976 0.57696192764365
0.144836836836837 0.576962033338531
0.145113913913914 0.576962219922352
0.145390990990991 0.576962406506173
0.145668068068068 0.576962593089995
0.145945145145145 0.576962782713892
0.146222222222222 0.576962987956095
0.146499299299299 0.576963255856269
0.146776376376376 0.586813150844793
0.147053453453453 0.61246916699785
0.147330530530531 0.632014429666453
0.147607607607608 0.632223575933404
0.147884684684685 0.632432722200354
0.148161761761762 0.632519840623097
0.148438838838839 0.632519968899474
0.148715915915916 0.632520097175851
0.148992992992993 0.632520314800803
0.14927007007007 0.632520636233228
0.149547147147147 0.632521149338736
0.149824224224224 0.63252152403428
0.150101301301301 0.632521803974611
0.150378378378378 0.632522568535185
0.150655455455455 0.632523304456019
0.150932532532533 0.632523909928992
0.15120960960961 0.632524056530566
0.151486686686687 0.63252420313214
0.151763763763764 0.632524405556712
0.152040840840841 0.632524883071087
0.152317917917918 0.632525523062693
0.152594994994995 0.632525808934879
0.152872072072072 0.632526074738504
0.153149149149149 0.632526123605695
0.153426226226226 0.632526172472886
0.153703303303303 0.632526221340077
0.15398038038038 0.632526270207269
0.154257457457457 0.63252631907446
0.154534534534535 0.632526367941651
0.154811611611612 0.632526416808842
0.155088688688689 0.632527131244354
0.155365765765766 0.632527590735014
0.155642842842843 0.632527669674323
0.15591991991992 0.632527748613632
0.156196996996997 0.632527827552941
0.156474074074074 0.63252790649225
0.156751151151151 0.632528696718714
0.157028228228228 0.632528924765607
0.157305305305305 0.632529152812499
0.157582382382382 0.632529380859392
0.157859459459459 0.632529883847791
0.158136536536537 0.632530089089994
0.158413613613614 0.632530531680569
0.158690690690691 0.632530932822303
0.158967767767768 0.632531103857472
0.159244844844845 0.632531267972144
0.159521921921922 0.632531396248521
0.159798998998999 0.632531524524898
0.160076076076076 0.632531758462453
0.160353153153153 0.632532118851198
0.16063023023023 0.632532355669125
0.160907307307307 0.632532592487052
0.161184384384384 0.632532829304979
0.161461461461461 0.632533066122906
0.161738538538539 0.632533393553729
0.162015615615616 0.632533735624068
0.162292692692693 0.632533879450969
0.16256976976977 0.632533936462692
0.162846846846847 0.632533993474415
0.163123923923924 0.632534050486139
0.163401001001001 0.632534107497862
0.163678078078078 0.632534164509585
0.163955155155155 0.632534312311653
0.164232232232232 0.632535070291575
0.164509309309309 0.63253543202884
0.164786386386386 0.632535578630413
0.165063463463463 0.632535750415892
0.165340540540541 0.632536006968646
0.165617617617618 0.632536486846495
0.165894694694695 0.632536615122872
0.166171771771772 0.632536743399249
0.166448848848849 0.632536881520123
0.166725925925926 0.632537028121696
0.167003003003003 0.63253718425661
0.16728008008008 0.632537676897216
0.167557157157157 0.632537882139419
0.167834234234234 0.632538532826903
0.168111311311311 0.632539033364292
0.168388388388388 0.632539238606496
0.168665465465465 0.632539425663854
0.168942542542543 0.632539553940231
0.16921961961962 0.632539682216608
0.169496696696697 0.632539855259958
0.169773773773774 0.632540111812712
0.170050850850851 0.632540207563698
0.170327927927928 0.632540286503007
0.170605005005005 0.632540365442316
0.170882082082082 0.632540444381625
0.171159159159159 0.63254053776761
0.171436236236236 0.632540684369184
0.171713313313313 0.632540830970758
0.17199039039039 0.632540977572331
0.172267467467467 0.632541124173905
0.172544544544545 0.632541252362562
0.172821621621622 0.632541284431656
0.173098698698699 0.632541316500751
0.173375775775776 0.632541348569845
0.173652852852853 0.632541380638939
0.17392992992993 0.632541412708033
0.174207007007007 0.632541444777128
0.174484084084084 0.632541476846222
0.174761161161161 0.632541508915316
0.175038238238238 0.632541540984411
0.175315315315315 0.632541573053505
0.175592392392392 0.632541605122599
0.175869469469469 0.632541652447427
0.176146546546547 0.63254170945915
0.176423623623624 0.632541766470873
0.176700700700701 0.632541823482596
0.176977777777778 0.63254188049432
0.177254854854855 0.632541937506043
0.177531931931932 0.632542224480153
0.177809009009009 0.632542831902166
0.178086086086086 0.632542968730301
0.178363163163163 0.632543105558437
0.17864024024024 0.632543242386572
0.178917317317317 0.632543379214708
0.179194394394394 0.63254351937245
0.179471471471471 0.632543665974024
0.179748548548549 0.632543812575598
0.180025625625626 0.632544365262119
0.180302702702703 0.632544656615092
0.18057977977978 0.632544861857295
0.180856856856857 0.632544990974871
0.181133933933934 0.632545061748044
0.181411011011011 0.632545132521218
0.181688088088088 0.632545203294392
0.181965165165165 0.632545274067565
0.182242242242242 0.632545344840739
0.182519319319319 0.632545415613912
0.182796396396396 0.632545486387086
0.183073473473473 0.632545557160259
0.183350550550551 0.632545627933433
0.183627627627628 0.632545896298762
0.183904704704705 0.632546835076698
0.184181781781782 0.632546920594283
0.184458858858859 0.632547006111868
0.184735935935936 0.632547091629453
0.185013013013013 0.632547177950309
0.18529009009009 0.632547280571411
0.185567167167167 0.632547383192513
0.185844244244244 0.632547485813614
0.186121321321321 0.632547593427361
0.186398398398398 0.632547707450807
0.186675475475475 0.632547821474254
0.186952552552553 0.632547933335044
0.18722962962963 0.632548035956146
0.187506706706707 0.632548138577247
0.187783783783784 0.632548241198349
0.188060860860861 0.632548482834958
0.188337937937938 0.632548782331875
0.188615015015015 0.632549028457539
0.188892092092092 0.632549092595728
0.189169169169169 0.632549156733916
0.189446246246246 0.632549220872105
0.189723323323323 0.632549285010293
0.1900004004004 0.632549349148482
0.190277477477477 0.63254968230559
0.190554554554555 0.632550079987075
0.190831631631632 0.63255020758376
0.191108708708709 0.632550293101345
0.191385785785786 0.632550378618929
0.191662862862863 0.632550464136514
0.19193993993994 0.632550765610716
0.192217017017017 0.632552363566105
0.192494094094094 0.63255244908369
0.192771171171171 0.632552534601275
0.193048248248248 0.632552620118859
0.193325325325325 0.632552705636444
0.193602402402402 0.632552978563591
0.193879479479479 0.632553431423691
0.194156556556557 0.632553955762651
0.194433633633634 0.632554161004854
0.194710710710711 0.632554470301691
0.194987787787788 0.632554679893922
0.195264864864865 0.632554826495495
0.195541941941942 0.632555106246042
0.195819019019019 0.632556069843027
0.196096096096096 0.632556183866473
0.196373173173173 0.63255629788992
0.19665025025025 0.632556411913366
0.196927327327327 0.632556642874695
0.197204404404404 0.632556857997145
0.197481481481481 0.632557004598719
0.197758558558559 0.632557151200293
0.198035635635636 0.632557464035057
0.198312712712713 0.63255792059374
0.19858978978979 0.632558067195314
0.198866866866867 0.632558213796887
0.199143943943944 0.632558350878363
0.199421021021021 0.63255847915474
0.199698098098098 0.632558607431117
0.199975175175175 0.632558870873474
0.200252252252252 0.632559212943813
0.200529329329329 0.63255949114784
0.200806406406406 0.632559696390043
0.201083483483483 0.632560105502708
0.201360560560561 0.632560565925924
0.201637637637638 0.632560668547026
0.201914714714715 0.632560771168127
0.202191791791792 0.632560873789229
0.202468868868869 0.632561125781869
0.202745945945946 0.632561382334623
0.203023023023023 0.63256162467564
0.2033001001001 0.632561710193225
0.203577177177177 0.632561795710809
0.203854254254254 0.632561881228394
0.204131331331331 0.632561966745979
0.204408408408408 0.63256207370475
0.204685485485485 0.632562187728196
0.204962562562563 0.632562301751642
0.20523963963964 0.632562616902067
0.205516716716717 0.63256353133468
0.205793793793794 0.632563942327531
0.206070870870871 0.632564088929105
0.206347947947948 0.632564235530679
0.206625025025025 0.632564382132253
0.206902102102102 0.632564528733827
0.207179179179179 0.63256466348493
0.207456256256256 0.632564791761307
0.207733333333333 0.632564920037684
0.20801041041041 0.632566077435394
0.208287487487487 0.632566487919801
0.208564564564565 0.632566862535018
0.208841641641642 0.632567119087772
0.209118718718719 0.632567653418201
0.209395795795796 0.632567909970955
0.209672872872873 0.632568082303718
0.20994994994995 0.632568253338888
0.210227027027027 0.632568404354044
0.210504104104104 0.632568550955618
0.210781181181181 0.632568754827845
0.211058258258258 0.63256904655156
0.211335335335335 0.632569149172662
0.211612412412412 0.632569251793763
0.211889489489489 0.632569354414865
0.212166566566567 0.632569518727265
0.212443643643644 0.632569723969468
0.212720720720721 0.632570212828516
0.212997797797798 0.632570598028389
0.213274874874875 0.632570726304766
0.213551951951952 0.632570854581143
0.213829029029029 0.63257098285752
0.214106106106106 0.632571111133897
0.214383183183183 0.632571239410274
0.21466026026026 0.632571334825519
0.214937337337337 0.63257142811743
0.215214414414414 0.63257152140934
0.215491491491491 0.632571614701251
0.215768568568569 0.632572091990934
0.216045645645646 0.632572263026104
0.216322722722723 0.632572386714561
0.2165997997998 0.63257245085275
0.216876876876877 0.632572514990938
0.217153953953954 0.632572579129127
0.217431031031031 0.632572643267315
0.217708108108108 0.632572707405504
0.217985185185185 0.632573138484572
0.218262262262262 0.632573266760949
0.218539339339339 0.632573395037326
0.218816416416416 0.63257368500311
0.219093493493493 0.632574078668234
0.219370570570571 0.632574280351324
0.219647647647648 0.632574394374771
0.219924724724725 0.632574508398217
0.220201801801802 0.632574954234835
0.220478878878879 0.632575353728832
0.220755955955956 0.632575467752278
0.221033033033033 0.632575581775724
0.22131011011011 0.632575729083471
0.221587187187187 0.632576755294488
0.221864264264264 0.6325768403938
0.222141341341341 0.632576879863455
0.222418418418418 0.632576919333109
0.222695495495495 0.632576958802764
0.222972572572573 0.632576998272418
0.22324964964965 0.632577037742073
0.223526726726727 0.632577077211727
0.223803803803804 0.632577116681382
0.224080880880881 0.632577156151036
0.224357957957958 0.632577290125417
0.224635035035035 0.63257749536762
0.224912112112112 0.632577805356507
0.225189189189189 0.632578089035142
0.225466266266266 0.632578319291769
0.225743343343343 0.632578465893342
0.22602042042042 0.632578612494916
0.226297497497497 0.632578735875159
0.226574574574575 0.632578849898605
0.226851651651652 0.632578963922051
0.227128728728729 0.632579077945497
0.227405805805806 0.632579191968944
0.227682882882883 0.63257930599239
0.22795995995996 0.632579617414808
0.228237037037037 0.632580305262896
0.228514114114114 0.632580882630173
0.228791191191191 0.632580996653619
0.229068268268268 0.632581110677065
0.229345345345345 0.632581224700512
0.229622422422422 0.632581350165436
0.229899499499499 0.632581478441813
0.230176576576577 0.63258160671819
0.230453653653654 0.632581680192872
0.230730730730731 0.63258174860694
0.231007807807808 0.632581817021008
0.231284884884885 0.632581885435076
0.231561961961962 0.632581953849144
0.231839039039039 0.632582394450075
0.232116116116116 0.632582651002829
0.232393193193193 0.632583086438104
0.23267027027027 0.632583883160457
0.232947347347347 0.632584054195626
0.233224424424424 0.632584228246156
0.233501501501501 0.632584433488359
0.233778578578579 0.632584677534784
0.234055655655656 0.632585053960454
0.234332732732733 0.632585567065962
0.23460980980981 0.63258608017147
0.234886886886887 0.632586472600791
0.235163963963964 0.632586600877168
0.235441041041041 0.632586729153545
0.235718118118118 0.632586948570412
0.235995195195195 0.632587208373328
0.236272272272272 0.63258731099443
0.236549349349349 0.632587413615532
0.236826426426426 0.632587516236633
0.237103503503503 0.632587583155379
0.237380580580581 0.632587637166485
0.237657657657658 0.632587691177592
0.237934734734735 0.632587745188698
0.238211811811812 0.632587799199804
0.238488888888889 0.63258785321091
0.238765965965966 0.632587907222016
0.239043043043043 0.632588814015414
0.23932012012012 0.632589411814638
0.239597197197197 0.632589449822453
0.239874274274274 0.632589487830268
0.240151351351351 0.632589525838084
0.240428428428428 0.632589563845899
0.240705505505505 0.632589601853715
0.240982582582583 0.63258963986153
0.24125965965966 0.632589677869346
0.241536736736737 0.632589715877161
0.241813813813814 0.632589753884976
0.242090890890891 0.632589907108102
0.242367967967968 0.632590112350305
0.242645045045045 0.632590236919272
0.242922122122122 0.632590350942719
0.243199199199199 0.632590464966165
0.243476276276276 0.632590560854199
0.243753353353353 0.632590646371783
0.24403043043043 0.632590731889368
0.244307507507507 0.632590817406953
0.244584584584585 0.632590981243568
0.244861661661662 0.632591323313907
0.245138738738739 0.632591641471453
0.245415815815816 0.632591812506622
0.245692892892893 0.632591983541792
0.24596996996997 0.632592040554599
0.246247047047047 0.632592094565705
0.246524124124124 0.632592148576811
0.246801201201201 0.632592202587917
0.247078278278278 0.632592256599024
0.247355355355355 0.63259231061013
0.247632432432432 0.632592382323142
0.247909509509509 0.632592587565345
0.248186586586587 0.632592792807548
0.248463663663664 0.632592998049752
0.248740740740741 0.632593359670498
0.249017817817818 0.63259391250708
0.249294894894895 0.63259408354225
0.249571971971972 0.632594263462845
0.249849049049049 0.632594468705048
0.250126126126126 0.632594606472394
0.250403203203203 0.632594663484117
0.25068028028028 0.63259472049584
0.250957357357357 0.632594777507563
0.251234434434434 0.632594834519287
0.251511511511512 0.63259489153101
0.251788588588589 0.632594948542733
0.252065665665666 0.632595382062512
0.252342742742743 0.632595638615266
0.25261981981982 0.632596135964283
0.252896896896897 0.632596306999452
0.253173973973974 0.632596569360482
0.253451051051051 0.632596864902828
0.253728128128128 0.632596978926275
0.254005205205205 0.632597092949721
0.254282282282282 0.632597477861239
0.254559359359359 0.632597968814974
0.254836436436436 0.632598225367728
0.255113513513514 0.632598356112903
0.255390590590591 0.632598449404814
0.255667667667668 0.632598542696724
0.255944744744745 0.632598635988635
0.256221821821822 0.632598859983591
0.256498898898899 0.632599098221741
0.256775975975976 0.632599303463944
0.257053053053053 0.632599489810716
0.25733013013013 0.632599660845885
0.257607207207207 0.632599864969686
0.257884284284284 0.63260012152244
0.258161361361361 0.632600657953735
0.258438438438438 0.632601270912146
0.258715515515516 0.632601441947315
0.258992592592593 0.632601612982484
0.25926966966967 0.632602463029748
0.259546746746747 0.632602634064917
0.259823823823824 0.632602763943086
0.260100900900901 0.632602842882395
0.260377977977978 0.632602921821704
0.260655055055055 0.632603000761013
0.260932132132132 0.632603079700322
0.261209209209209 0.632603169476674
0.261486286286286 0.632603262768585
0.261763363363363 0.632603356060496
0.26204044044044 0.632603449352406
0.262317517517518 0.632603519757381
0.262594594594595 0.63260358389557
0.262871671671672 0.632603648033758
0.263148748748749 0.632603712171947
0.263425825825826 0.632603776310135
0.263702902902903 0.632603840970966
0.26397997997998 0.632603954994412
0.264257057057057 0.632604069017858
0.264534134134134 0.632604183041304
0.264811211211211 0.63260436659928
0.265088288288288 0.632604571841483
0.265365365365365 0.632605031585007
0.265642442442442 0.632605478451462
0.26591951951952 0.632605772931017
0.266196596596597 0.632605875552119
0.266473673673674 0.632605978173221
0.266750750750751 0.632606249963429
0.267027827827828 0.632606502685193
0.267304904904905 0.632606588202777
0.267581981981982 0.632606673720362
0.267859059059059 0.632606759237947
0.268136136136136 0.632607054842084
0.268413213213213 0.632607436334546
0.26869029029029 0.632607719673336
0.268967367367367 0.632607941572107
0.269244444444444 0.632608055595553
0.269521521521522 0.632608169619
0.269798598598599 0.632608283642446
0.270075675675676 0.632608330629183
0.270352752752753 0.632608377275139
0.27062982982983 0.632608423921094
0.270906906906907 0.632608470567049
0.271183983983984 0.632608517213004
0.271461061061061 0.63260856385896
0.271738138138138 0.632608610504915
0.272015215215215 0.632608673373597
0.272292292292292 0.632609015443935
0.272569369369369 0.632609072467428
0.272846446446446 0.632609121334619
0.273123523523524 0.632609170201811
0.273400600600601 0.632609219069002
0.273677677677678 0.632609267936193
0.273954754754755 0.632609316803384
0.274231831831832 0.632609365670576
0.274508908908909 0.632609597012944
0.274785985985986 0.632609880506208
0.275063063063063 0.632610051541378
0.27534014014014 0.632610309082775
0.275617217217217 0.632610554678073
0.275894294294294 0.63261066870152
0.276171371371371 0.632610782724966
0.276448448448448 0.632610885355483
0.276725525525526 0.632610934222674
0.277002602602603 0.632610983089866
0.27727967967968 0.632611031957057
0.277556756756757 0.632611080824248
0.277833833833834 0.632611129691439
0.278110910910911 0.632611178558631
0.278387987987988 0.632611227425822
0.278665065065065 0.632611450964975
0.278942142142142 0.632612065962461
0.279219219219219 0.632612407353108
0.279496296296296 0.632612521376554
0.279773373373373 0.632612635400001
0.28005045045045 0.632612759804194
0.280327527527528 0.632612930839364
0.280604604604605 0.63261311608627
0.280881681681682 0.632613498658717
0.281158758758759 0.632613543276588
0.281435835835836 0.632613587894458
0.281712912912913 0.632613632512328
0.28198998998999 0.632613677130199
0.282267067067067 0.632613721748069
0.282544144144144 0.632613766365939
0.282821221221221 0.632613810983809
0.283098298298298 0.632613880224612
0.283375375375375 0.632613994248058
0.283652452452452 0.632614108271504
0.283929529529529 0.632614228370983
0.284206606606607 0.632614399406152
0.284483683683684 0.632614570441322
0.284760760760761 0.632614649497421
0.285037837837838 0.632614722798208
0.285314914914915 0.632614796098995
0.285591991991992 0.632614869399782
0.285869069069069 0.632614942700569
0.286146146146146 0.632615537766314
0.286423223223223 0.63261594825072
0.2867003003003 0.632616247457223
0.286977377377377 0.632616468187131
0.287254454454454 0.632616596463508
0.287531531531531 0.632616724739885
0.287808608608609 0.632616853016262
0.288085685685686 0.632616981292639
0.288362762762763 0.632617109569016
0.28863983983984 0.632617230651989
0.288916916916917 0.632617344675435
0.289193993993994 0.632617458698881
0.289471071071071 0.632617631217014
0.289748148148148 0.632617973287353
0.290025225225225 0.632618377642176
0.290302302302302 0.632618804439185
0.290579379379379 0.632619009681389
0.290856456456456 0.632619341568709
0.291133533533533 0.63261943293218
0.291410610610611 0.63261947755005
0.291687687687688 0.632619522167921
0.291964764764765 0.632619566785791
0.292241841841842 0.632619611403661
0.292518918918919 0.632619656021531
0.292795995995996 0.632619700639402
0.293073073073073 0.632619745257272
0.29335015015015 0.632619904724248
0.293627227227227 0.632620236908161
0.293904304304304 0.632620674588478
0.294181381381381 0.632620902635371
0.294458458458458 0.632621130682263
0.294735535535535 0.632621372673136
0.295012612612613 0.63262162922589
0.29528968968969 0.632621885778644
0.295566766766767 0.632622076154134
0.295843843843844 0.632622222755708
0.296120920920921 0.632622363130819
0.296397997997998 0.632622427269008
0.296675075075075 0.632622491407197
0.296952152152152 0.632622555545385
0.297229229229229 0.632622619683574
0.297506306306306 0.632622683821762
0.297783383383383 0.632622831600659
0.29806046046046 0.632623155010369
0.298337537537538 0.632623411563123
0.298614614614615 0.632623582951379
0.298891691691692 0.632623729552953
0.299168768768769 0.63262388221879
0.299445845845846 0.632624053253959
0.299722922922923 0.632624238439076
0.3 0.632624580509415
};
\addplot [semithick, darkorange25512714]
table {%
-2 0
0.0238 3.7037023319621e-07
0.0240764764764765 5.7516754732793e-07
0.024352952952953 1.13298441706468e-06
0.0246294294294294 2.0915352057822e-06
0.0249059059059059 3.46408008232331e-06
0.0251823823823824 5.22930144067327e-06
0.0254588588588589 9.30374474680576e-06
0.0257353353353353 1.78445045687688e-05
0.0260118118118118 2.74307539378924e-05
0.0262882882882883 4.03069587118038e-05
0.0265647647647648 5.77391993172953e-05
0.0268412412412412 8.39713476856947e-05
0.0271177177177177 0.00011406402181813
0.0273941941941942 0.0001718925697102
0.0276706706706707 0.000243640587477498
0.0279471471471471 0.000347319413127166
0.0282236236236236 0.000497419828375633
0.0285001001001001 0.000687481671747975
0.0287765765765766 0.000934921241987799
0.0290530530530531 0.00127217318396136
0.0293295295295295 0.00169684881357211
0.029606006006006 0.00225915387354217
0.0298824824824825 0.00296802210912614
0.030158958958959 0.00384188898600561
0.0304354354354354 0.00495332371320567
0.0307119119119119 0.00626605892566906
0.0309883883883884 0.0078574934750914
0.0312648648648649 0.00978402040031275
0.0315413413413413 0.0120550450291069
0.0318178178178178 0.0146610749095711
0.0320942942942943 0.0177307808871649
0.0323707707707708 0.0211969242665898
0.0326472472472472 0.0251143398623715
0.0329237237237237 0.0295671751241582
0.0332002002002002 0.0345653214211411
0.0334766766766767 0.0399307771138374
0.0337531531531532 0.0459266963701593
0.0340296296296296 0.0523881424625536
0.0343061061061061 0.0595292357284298
0.0345825825825826 0.0673223963759784
0.0348590590590591 0.0753538822976576
0.0351355355355355 0.0838090183794132
0.035412012012012 0.0923877368867576
0.0356884884884885 0.101163139783496
0.035964964964965 0.110327541905901
0.0362414414414414 0.119627263000914
0.0365179179179179 0.129105972647883
0.0367943943943944 0.138716787684696
0.0370708708708709 0.148456341412566
0.0373473473473473 0.158205456920902
0.0376238238238238 0.167874081968558
0.0379003003003003 0.177491999660954
0.0381767767767768 0.187027832706483
0.0384532532532533 0.196475348207885
0.0387297297297297 0.205713607493459
0.0390062062062062 0.214752110429927
0.0392826826826827 0.223518100213331
0.0395591591591592 0.23216522821597
0.0398356356356356 0.240624007569279
0.0401121121121121 0.248742882328944
0.0403885885885886 0.256659879359649
0.0406650650650651 0.264302300063768
0.0409415415415415 0.27158076249984
0.041218018018018 0.278577501094085
0.0414944944944945 0.285307741807573
0.041770970970971 0.291912320980088
0.0420474474474474 0.298162985999028
0.0423239239239239 0.304182860312654
0.0426004004004004 0.309887194017237
0.0428768768768769 0.315355721261867
0.0431533533533534 0.320606428174166
0.0434298298298298 0.325670551534912
0.0437063063063063 0.330447061462717
0.0439827827827828 0.335015509702112
0.0442592592592593 0.33944475768164
0.0445357357357357 0.343639209841111
0.0448122122122122 0.347687469565943
0.0450886886886887 0.351536093061744
0.0453651651651652 0.355264090420485
0.0456416416416416 0.358745174290428
0.0459181181181181 0.36215608060137
0.0461945945945946 0.365344889712103
0.0464710710710711 0.368464761763135
0.0467475475475475 0.371427286525096
0.047024024024024 0.374245628268497
0.0473005005005005 0.377027270733606
0.047576976976977 0.379655862426795
0.0478534534534535 0.382153839108855
0.0481299299299299 0.384565156571167
0.0484064064064064 0.386836397341949
0.0486828828828829 0.389024200261307
0.0489593593593594 0.391157710389444
0.0492358358358358 0.393207208759129
0.0495123123123123 0.395128506753651
0.0497887887887888 0.397003875873328
0.0500652652652653 0.398809940158258
0.0503417417417417 0.400560537886043
0.0506182182182182 0.402249866589695
0.0508946946946947 0.403905821932334
0.0511711711711712 0.405477864504361
0.0514476476476476 0.40700761479976
0.0517241241241241 0.408463427851939
0.0520006006006006 0.409883301644823
0.0522770770770771 0.411263535071267
0.0525535535535536 0.412607594188638
0.05283003003003 0.413894169917964
0.0531065065065065 0.415120697102445
0.053382982982983 0.416332039848846
0.0536594594594595 0.417510906427392
0.0539359359359359 0.418636192778869
0.0542124124124124 0.41974484583654
0.0544888888888889 0.420808650729306
0.0547653653653654 0.421844633365666
0.0550418418418418 0.422844718636461
0.0553183183183183 0.423802416720938
0.0555947947947948 0.424711897346537
0.0558712712712713 0.425629604714353
0.0561477477477478 0.426511373564356
0.0564242242242242 0.427370418587829
0.0567007007007007 0.428180990711894
0.0569771771771772 0.429025764803048
0.0572536536536537 0.429807496986731
0.0575301301301301 0.430560983157075
0.0578066066066066 0.431316444635329
0.0580830830830831 0.43205141155253
0.0583595595595596 0.43275836009135
0.058636036036036 0.433440359987054
0.0589125125125125 0.434114544663022
0.059188988988989 0.434745329288331
0.0594654654654655 0.435370395975596
0.0597419419419419 0.435985407426159
0.0600184184184184 0.436593633946154
0.0602948948948949 0.437190126143575
0.0605713713713714 0.43774507310743
0.0608478478478479 0.438292118468904
0.0611243243243243 0.438825272907557
0.0614008008008008 0.439331761801642
0.0616772772772773 0.439850703885051
0.0619537537537538 0.440324078936805
0.0622302302302302 0.44080074579767
0.0625067067067067 0.441269013521765
0.0627831831831832 0.441713116349163
0.0630596596596597 0.442154862376188
0.0633361361361361 0.442606287708567
0.0636126126126126 0.443039171914087
0.0638890890890891 0.443462916983853
0.0641655655655656 0.443872476391724
0.064442042042042 0.444245264226812
0.0647185185185185 0.444641591147833
0.064994994994995 0.445026476260909
0.0652714714714715 0.445398780649768
0.065547947947948 0.445768194741991
0.0658244244244244 0.446134235462091
0.0661009009009009 0.446483464932717
0.0663773773773774 0.446815522793643
0.0666538538538539 0.447129871099714
0.0669303303303303 0.447452448001707
0.0672068068068068 0.44775421521282
0.0674832832832833 0.448052004002539
0.0677597597597598 0.448329426878324
0.0680362362362362 0.448624406563681
0.0683127127127127 0.448911629977119
0.0685891891891892 0.449187941742204
0.0688656656656657 0.449448263449073
0.0691421421421421 0.44970914757
0.0694186186186186 0.449960646383166
0.0696950950950951 0.450206268581151
0.0699715715715716 0.450435238577539
0.070248048048048 0.45065714595837
0.0705245245245245 0.450889732162221
0.070801001001001 0.451106100302156
0.0710774774774775 0.451308898580955
0.071353953953954 0.45151107512714
0.0716304304304304 0.45170395200673
0.0719069069069069 0.451912496399887
0.0721833833833834 0.452111784873884
0.0724598598598599 0.452300469414537
0.0727363363363363 0.452478297547244
0.0730128128128128 0.452671061721577
0.0732892892892893 0.452845125350432
0.0735657657657658 0.453017399783345
0.0738422422422423 0.453194644369759
0.0741187187187187 0.453357452673379
0.0743951951951952 0.453517725479477
0.0746716716716717 0.453673242049617
0.0749481481481482 0.453823617925409
0.0752246246246246 0.453975198338626
0.0755011011011011 0.454129230461906
0.0757775775775776 0.454264508282266
0.076054054054054 0.454389501377262
0.0763305305305305 0.454514059593095
0.076607007007007 0.454629534655061
0.0768834834834835 0.454746999854576
0.07715995995996 0.454863372109699
0.0774364364364364 0.454964374556256
0.0777129129129129 0.455085103388567
0.0779893893893894 0.455193325644855
0.0782658658658659 0.455314416691098
0.0785423423423424 0.455438193014216
0.0788188188188188 0.455539581031386
0.0790952952952953 0.455640611654258
0.0793717717717718 0.455744295670281
0.0796482482482483 0.45583597880097
0.0799247247247247 0.455924289671759
0.0802012012012012 0.456004578078607
0.0804776776776777 0.456081490888885
0.0807541541541542 0.456150553629777
0.0810306306306306 0.456226154017007
0.0813071071071071 0.45630148932444
0.0815835835835836 0.456377752967273
0.0818600600600601 0.456446141701073
0.0821365365365365 0.456521461437386
0.082413013013013 0.456592012332547
0.0826894894894895 0.456661121045319
0.082965965965966 0.456713883047059
0.0832424424424424 0.456777871456236
0.0835189189189189 0.456837848818815
0.0837953953953954 0.456890881090724
0.0840718718718719 0.456950883292948
0.0843483483483484 0.457002654674804
0.0846248248248248 0.457053597821323
0.0849013013013013 0.457101947634729
0.0851777777777778 0.457158225743867
0.0854542542542543 0.457205583083685
0.0857307307307307 0.457255407704685
0.0860072072072072 0.457304151615746
0.0862836836836837 0.457337405598166
0.0865601601601602 0.45737948692318
0.0868366366366366 0.457425184826397
0.0871131131131131 0.457456296667467
0.0873895895895896 0.457497393304454
0.0876660660660661 0.457532343056089
0.0879425425425426 0.457568576312977
0.088219019019019 0.457601414324023
0.0884954954954955 0.457642076081847
0.088771971971972 0.457674331288082
0.0890484484484484 0.45771349525237
0.0893249249249249 0.457742042678122
0.0896014014014014 0.457773684678786
0.0898778778778779 0.45780506827299
0.0901543543543544 0.457833784385886
0.0904308308308308 0.457866617206558
0.0907073073073073 0.457895276225344
0.0909837837837838 0.457922893461991
0.0912602602602603 0.457945851596817
0.0915367367367367 0.4579700950906
0.0918132132132132 0.457991228438351
0.0920896896896897 0.458011953229548
0.0923661661661662 0.458033369823403
0.0926426426426426 0.45805801075151
0.0929191191191191 0.458078071174881
0.0931955955955956 0.458096557432076
0.0934720720720721 0.45811457507268
0.0937485485485486 0.458133987440829
0.094025025025025 0.458151313278774
0.0943015015015015 0.458168819296834
0.094577977977978 0.458184695908312
0.0948544544544545 0.458202316485332
0.0951309309309309 0.458220093885784
0.0954074074074074 0.458235029185929
0.0956838838838839 0.458246712716989
0.0959603603603604 0.458262219328974
0.0962368368368368 0.458274196486886
0.0965133133133133 0.458289508089119
0.0967897897897898 0.458300306290733
0.0970662662662663 0.458312400602792
0.0973427427427428 0.458325857758673
0.0976192192192192 0.458342180371543
0.0978956956956957 0.458351845217998
0.0981721721721722 0.458364889739174
0.0984486486486486 0.458376827227802
0.0987251251251251 0.458385668658554
0.0990016016016016 0.458398402128053
0.0992780780780781 0.458405639362609
0.0995545545545546 0.458414645402354
0.099831031031031 0.458426509484268
0.100107507507508 0.458437858236229
0.100383983983984 0.45844990398122
0.10066046046046 0.458460071181696
0.100936936936937 0.458468645678947
0.101213413413413 0.458475462493239
0.10148988988989 0.458482123225581
0.101766366366366 0.458489577714348
0.102042842842843 0.458498983042122
0.102319319319319 0.458507355485542
0.102595795795796 0.45851740553187
0.102872272272272 0.458527362151472
0.103148748748749 0.458537381055558
0.103425225225225 0.458543537209434
0.103701701701702 0.458549510217269
0.103978178178178 0.458559426055364
0.104254654654655 0.458567375483332
0.104531131131131 0.458574620503449
0.104807607607608 0.45858116667683
0.105084084084084 0.458588112879722
0.105360560560561 0.458593544234994
0.105637037037037 0.458601297911728
0.105913513513514 0.458610550864961
0.10618998998999 0.458617829993248
0.106466466466466 0.458625875813869
0.106742942942943 0.458633058920244
0.107019419419419 0.458637812931756
0.107295895895896 0.458645649654468
0.107572372372372 0.458650697663572
0.107848848848849 0.458655730472297
0.108125325325325 0.458661222629088
0.108401801801802 0.458664314608812
0.108678278278278 0.458668316757629
0.108954754754755 0.458671919989157
0.109231231231231 0.45867533896242
0.109507707707708 0.458680314677035
0.109784184184184 0.458686457113495
0.110060660660661 0.458691469531466
0.110337137137137 0.458694824737282
0.110613613613614 0.458698499892559
0.11089009009009 0.45870127488875
0.111166566566567 0.45870600146543
0.111443043043043 0.458709567622861
0.11171951951952 0.458714048769015
0.111995995995996 0.458717178193578
0.112272472472472 0.458720366936697
0.112548948948949 0.458723518234978
0.112825425425425 0.458726685104379
0.113101901901902 0.45872984418822
0.113378378378378 0.458731892161361
0.113654854854855 0.458734955964772
0.113931331331331 0.458740316508517
0.114207807807808 0.458742538359176
0.114484284284284 0.458747062882024
0.114760760760761 0.45874939410127
0.115037237237237 0.45875232814534
0.115313713713714 0.45875588299517
0.11559019019019 0.45875794190517
0.115866666666667 0.458760817742907
0.116143143143143 0.458765334850936
0.11641961961962 0.458768493934777
0.116696096096096 0.45877163855972
0.116972572572573 0.458775552842925
0.117249049049049 0.458778704882688
0.117525525525526 0.458782335919789
0.117802002002002 0.458784670846444
0.118078478478478 0.45878810946898
0.118354954954955 0.458789866781197
0.118631431431431 0.45879174013534
0.118907907907908 0.45879245195801
0.119184384384384 0.458795212124563
0.119460860860861 0.458798058673762
0.119737337337337 0.458801820211686
0.120013813813814 0.460084441988524
0.12029029029029 0.485685958106154
0.120566766766767 0.511288585334485
0.120843243243243 0.514369759442632
0.12111971971972 0.51437143704554
0.121396196196196 0.514374582041224
0.121672672672673 0.514377542037161
0.121949149149149 0.514379985220181
0.122225625625626 0.514381756249815
0.122502102102102 0.514382591158489
0.122778578578579 0.514383103151774
0.123055055055055 0.514384828209527
0.123331531531532 0.514386085762911
0.123608008008008 0.51438781693789
0.123884484484484 0.514389381650172
0.124160960960961 0.514390776006975
0.124437437437437 0.514392170363779
0.124713913913914 0.514394727364278
0.12499039039039 0.514396810928553
0.125266866866867 0.514398207509803
0.125543343343343 0.514400612135761
0.12581981981982 0.514403179517007
0.126096296296296 0.514403691510293
0.126372772772773 0.514406443149803
0.126649249249249 0.514408538658385
0.126925725725726 0.538181071574208
0.127202202202202 0.563856260843904
0.127478678678679 0.569968228451318
0.127755155155155 0.56996915029875
0.128031631631632 0.569970023208374
0.128308108108108 0.569971700811282
0.128584584584585 0.56997337841419
0.128861061061061 0.569974829865104
0.129137537537538 0.569975853851675
0.129414014014014 0.569976877838245
0.129690490490491 0.569977901824816
0.129966966966967 0.569978925811387
0.130243443443443 0.569980320168191
0.13051991991992 0.569981344154761
0.130796396396396 0.569982130125626
0.131072872872873 0.569982921286865
0.131349349349349 0.569984416114473
0.131625825825826 0.569986742514086
0.131902302302302 0.569988686309014
0.132178778778779 0.569989710295584
0.132455255255255 0.569991187512996
0.132731731731732 0.569992503458084
0.133008208208208 0.569992782255296
0.133284684684685 0.569995601369664
0.133561161161161 0.590661740603168
0.133837637637638 0.616262515980331
0.134114114114114 0.625557332542997
0.134390590590591 0.625558992721079
0.134667067067067 0.625561127818349
0.134943543543544 0.625562103979334
0.13522002002002 0.625563916531957
0.135496496496497 0.625564455342173
0.135772972972973 0.625565764304972
0.136049449449449 0.6255666805295
0.136325925925926 0.625567367759685
0.136602402402402 0.625569032015919
0.136878878878879 0.625569690081148
0.137155355355355 0.625571124107236
0.137431831831832 0.625572478794755
0.137708308308308 0.625573132411093
0.137984784784785 0.625573814203744
0.138261261261261 0.625574810014001
0.138537737737738 0.625575821766119
0.138814214214214 0.625576117246676
0.139090690690691 0.625578217865036
0.139367167167167 0.625578905960284
0.139643643643644 0.625579929946854
0.13992012012012 0.625581028452361
0.140196596596597 0.64369315016889
0.140473073073073 0.669293555175821
0.14074954954955 0.681139283929061
0.141026026026026 0.681141462588395
0.141302502502503 0.681142349586176
0.141578978978979 0.681143373572747
0.141855455455455 0.681144397559317
0.142131931931932 0.681145249744521
0.142408408408408 0.681146075162225
0.142684884884885 0.681147099148796
0.142961361361361 0.6811484935056
0.143237837837838 0.681149223865319
0.143514314314314 0.681150171108508
0.143790790790791 0.681151823748191
0.144067267267267 0.681152589451883
0.144343743743744 0.681153902801784
0.14462022022022 0.681154712314701
0.144896696696697 0.681155667528821
0.145173173173173 0.681156348147459
0.14544964964965 0.68115696864427
0.145726126126126 0.681157928121911
0.146002602602603 0.681158271057312
0.146279079079079 0.681158783050597
0.146555555555556 0.68115978887086
0.146832032032032 0.69616567105272
0.147108508508509 0.721766446429883
0.147384984984985 0.736719671529696
0.147661461461461 0.736721179703979
0.147937937937938 0.736722119655928
0.148214414414414 0.736722460984785
0.148490890890891 0.736723026735512
0.148767367367367 0.736723493220343
0.149043843843844 0.736723749216985
0.14932032032032 0.736724322104476
0.149596796796797 0.736725276762484
0.149873273273273 0.736726204356402
0.15014974974975 0.736726948433537
0.150426226226226 0.736727972420107
0.150702702702703 0.736728806216558
0.150979179179179 0.736729318209844
0.151255655655656 0.736729830203129
0.151532132132132 0.736730586885457
0.151808608608609 0.736731610872028
0.152085085085085 0.736732949988427
0.152361561561562 0.736733915212553
0.152638038038038 0.736734959280926
0.152914514514515 0.736735309569357
0.153190990990991 0.73673632706796
0.153467467467467 0.736738624920518
0.153743943943944 0.736739889888722
0.15402042042042 0.736740690874597
0.154296896896897 0.736741202867882
0.154573373373373 0.736742221107968
0.15484984984985 0.736743924292003
0.155126326326326 0.736744590698904
0.155402802802803 0.736745287877306
0.155679279279279 0.736745799870591
0.155955755755756 0.736746970670588
0.156232232232232 0.736748365027392
0.156508708708709 0.736749389013962
0.156785185185185 0.736749955753332
0.157061661661662 0.736750396873301
0.157338138138138 0.73675168492013
0.157614614614615 0.736752452910058
0.157891091091091 0.736753229148973
0.158167567567568 0.736754421822687
0.158444044044044 0.736755179061126
0.158720520520521 0.736755668253842
0.158996996996997 0.736755873051156
0.159273473473473 0.73675629554757
0.15954994994995 0.736757319534141
0.159826426426426 0.736757973150478
0.160102902902903 0.736759007888537
0.160379379379379 0.736760685491445
0.160655855855856 0.736761154108037
0.160932332332332 0.736762069096761
0.161208808808809 0.736762577506217
0.161485285285285 0.736763033208664
0.161761761761762 0.736764271421728
0.162038238238238 0.736764442086156
0.162314714714715 0.736764612750585
0.162591191191191 0.736764783415013
0.162867667667668 0.736765037619741
0.163144144144144 0.736765549613026
0.163420620620621 0.736765789235276
0.163697097097097 0.736765959899705
0.163973573573574 0.736766666284841
0.16425005005005 0.736767072864109
0.164526526526527 0.736767274361828
0.164803003003003 0.736767445026257
0.165079479479479 0.736768022455324
0.165355955955956 0.736769030500033
0.165632432432432 0.736769643705604
0.165908908908909 0.736771225101229
0.166185385385385 0.736771737094515
0.166461861861862 0.736772099215761
0.166738338338338 0.736772355212404
0.167014814814815 0.736772611209047
0.167291291291291 0.736773229512306
0.167567767767768 0.736773741505592
0.167844244244244 0.73677573497981
0.168120720720721 0.736776135194691
0.168397197197197 0.736776391191334
0.168673673673674 0.736776818729825
0.16895015015015 0.73677702352714
0.169226626626627 0.736777924576003
0.169503103103103 0.736779009364094
0.16977957957958 0.736779948821722
0.170056056056056 0.736780675474032
0.170332532532533 0.736781248763158
0.170609009009009 0.736781645703161
0.170885485485485 0.736783006693277
0.171161961961962 0.736783383860428
0.171438438438438 0.736783903738138
0.171714914914915 0.736784108535452
0.171991391391391 0.736784313332767
0.172267867867868 0.736784518130081
0.172544344344344 0.73678554997636
0.172820820820821 0.736787149946108
0.173097297297297 0.736787354743422
0.173373773773774 0.736787595972216
0.17365025025025 0.736787937301073
0.173926726726727 0.736788270380943
0.174203203203203 0.736788526377586
0.17447967967968 0.736789084744388
0.174756156156156 0.736789564730369
0.175032632632633 0.73679058871694
0.175309109109109 0.736791219841658
0.175585585585586 0.736791561170515
0.175862062062062 0.736792549565952
0.176138538538539 0.736792816287602
0.176415015015015 0.736792962571397
0.176691491491491 0.73679322987564
0.176967967967968 0.736793741868925
0.177244444444444 0.736794226427378
0.177520920920921 0.736794774382538
0.177797397397397 0.736795835813947
0.178073873873874 0.73679609181059
0.17835035035035 0.736796347807233
0.178626826826827 0.736796797268874
0.178903303303303 0.736797158988484
0.17917977977978 0.736798008430204
0.179456256256256 0.736798213227518
0.179732732732733 0.736799417357128
0.180009209209209 0.736800131589615
0.180285685685686 0.736801248261429
0.180562162162162 0.736801376259751
0.180838638638639 0.736801504258072
0.181115115115115 0.736802033305442
0.181391591591592 0.736803399671302
0.181668068068068 0.736803925678597
0.181944544544545 0.736804130475911
0.182221021021021 0.736804840741469
0.182497497497497 0.736805643766419
0.182773973973974 0.736806160393967
0.18305045045045 0.736806672387252
0.183326926926927 0.736807369565654
0.183603403403403 0.73680793908558
0.18387987987988 0.736808109750009
0.184156356356356 0.73680834999016
0.184432832832833 0.7368087799879
0.184709309309309 0.736809026851956
0.184985785785786 0.736809129250613
0.185262262262262 0.736809231649271
0.185538738738739 0.736809334047928
0.185815215215215 0.736809755283823
0.186091691691692 0.736810437076474
0.186368168168168 0.736810798919665
0.186644644644645 0.736810898624271
0.186921121121121 0.736810966890042
0.187197597597598 0.736811035155814
0.187474074074074 0.736811103421585
0.187750550550551 0.736811171687356
0.188027027027027 0.73681183588217
0.188303503503503 0.736812881742458
0.18857997997998 0.73681357892086
0.188856456456456 0.736814589746126
0.189132932932933 0.736815528833013
0.189409409409409 0.736817539732057
0.189685885885886 0.736818298638831
0.189962362362362 0.73681846930326
0.190238838838839 0.736818687916854
0.190515315315315 0.736819128727873
0.190791791791792 0.736819470056729
0.191068268268268 0.736819979949149
0.191344744744745 0.736820557192846
0.191621221221221 0.736820727857274
0.191897697697698 0.736821200057695
0.192174174174174 0.736822164354969
0.192450650650651 0.736823065255536
0.192727127127127 0.736824205036871
0.193003603603604 0.736824545253505
0.19328008008008 0.736824801250148
0.193556556556557 0.736825492125953
0.193833033033033 0.7368260539839
0.19410950950951 0.736826309980542
0.194385985985986 0.736827082604732
0.194662462462462 0.736828731660585
0.194938938938939 0.736829500948107
0.195215415415415 0.736830126017389
0.195491891891892 0.736830808180782
0.195768368368368 0.736830980204594
0.196044844844845 0.73683112648839
0.196321321321321 0.736831433250064
0.196597797797798 0.736833044119597
0.196874274274274 0.736833314389767
0.197150750750751 0.73683357038641
0.197427227227227 0.736833902014211
0.197703703703704 0.736835538712032
0.19798018018018 0.736836171875826
0.198256656656657 0.736838294924014
0.198533133133133 0.736839232898679
0.19880960960961 0.736839762687531
0.199086086086086 0.736840574115943
0.199362562562563 0.736840954063651
0.199639039039039 0.736841551883472
0.199915515515516 0.736842091929491
0.200191991991992 0.736842404865769
0.200468468468468 0.736842660862411
0.200744944944945 0.736843194636729
0.201021421421421 0.736843483691108
0.201297897897898 0.736844166348822
0.201574374374374 0.736845420380167
0.201850850850851 0.736845932373453
0.202127327327327 0.736847235713347
0.202403803803804 0.736848255003866
0.20268028028028 0.736848937661579
0.202956756756757 0.73684930333576
0.203233233233233 0.736849850178697
0.20350970970971 0.736850954298281
0.203786186186186 0.736851246865873
0.204062662662663 0.736851539433464
0.204339139139139 0.736852110363972
0.204615615615616 0.73685270933309
0.204892092092092 0.736853050661947
0.205168568568569 0.736854679450627
0.205445045045045 0.736855139169435
0.205721521521522 0.736855507685963
0.205997997997998 0.736856144371796
0.206274474474475 0.736856669588176
0.206550950950951 0.736857323204513
0.206827427427427 0.736857926029337
0.207103903903904 0.736858630437188
0.20738038038038 0.736859455953758
0.207656856856857 0.736859937669863
0.207933333333333 0.73686038552496
0.20820980980981 0.736861615272771
0.208486286286286 0.736862479469982
0.208762762762763 0.736863137905952
0.209039239239239 0.736863576121784
0.209315715715716 0.736864970478588
0.209592192192192 0.7368657668302
0.209868668668669 0.736866086965031
0.210145145145145 0.736866342961674
0.210421621621622 0.736866784143433
0.210698098098098 0.736867040140076
0.210974574574575 0.736867457779783
0.211251051051051 0.736868283419933
0.211527527527528 0.736868488217247
0.211804004004004 0.736868693014561
0.212080480480481 0.736868897811875
0.212356956956957 0.736869832561094
0.212633433433433 0.736870591653238
0.21290990990991 0.736871986010042
0.213186386386386 0.736872418294018
0.213462862862863 0.736872564577814
0.213739339339339 0.736872835748355
0.214015815815816 0.736874200816622
0.214292292292292 0.736874627354112
0.214568768768769 0.736874883350755
0.214845245245245 0.736875450213705
0.215121721721722 0.736876790936647
0.215398198198198 0.736877132265504
0.215674674674675 0.736878151803183
0.215951151151151 0.736878895880319
0.216227627627628 0.736879267362775
0.216504104104104 0.736880470862125
0.216780580580581 0.736880675659439
0.217057057057057 0.73688086838119
0.217333533533534 0.736881014664986
0.21761001001001 0.736881160948782
0.217886486486487 0.73688189925295
0.218162962962963 0.736882621456368
0.218439439439439 0.736883503819886
0.218715915915916 0.73688408736618
0.218992392392392 0.736884655959254
0.219268868868869 0.736885167334638
0.219545345345345 0.736886848088844
0.219821821821822 0.736887360082129
0.220098298298298 0.736887749669103
0.220374774774775 0.73688809099796
0.220651251251251 0.736888432326817
0.220927727727728 0.736889459402896
0.221204204204204 0.736890290418789
0.221480680680681 0.736891435823029
0.221757157157157 0.736891769415757
0.222033633633634 0.736892073868245
0.22231011011011 0.736892514215837
0.222586586586587 0.736893010730687
0.222863063063063 0.736893897913838
0.22313953953954 0.736895170667603
0.223416016016016 0.736895697490527
0.223692492492493 0.736896465480455
0.223968968968969 0.736897389923074
0.224245445445445 0.736898110890688
0.224521921921922 0.7368990133978
0.224798398398398 0.736899354726657
0.225074874874875 0.736900976841999
0.225351351351351 0.736901488835284
0.225627827827828 0.736902371198803
0.225904304304304 0.736902883192088
0.226180780780781 0.73690328359234
0.226457257257257 0.736903721993542
0.226733733733734 0.736904419171944
0.22701021021021 0.736904924862633
0.227286686686687 0.73690526619149
0.227563163163163 0.736905526297178
0.22783963963964 0.736906060071496
0.228116116116116 0.736906316068139
0.228392592592593 0.736906935576306
0.228669069069069 0.736908528094161
0.228945545545546 0.736909525387382
0.229222022022022 0.736910865368843
0.229498498498499 0.736911206697699
0.229774974974975 0.736911548026556
0.230051451451451 0.736914055224184
0.230327927927928 0.736915334342335
0.230604404404404 0.736916039677039
0.230880880880881 0.736917654624722
0.231157357357357 0.736918020916805
0.231433833833834 0.736918370896284
0.23171031031031 0.736919122511819
0.231986786786787 0.736919678128959
0.232263263263263 0.736920955331615
0.23253973973974 0.736922466842567
0.232816216216216 0.736923490829138
0.233092692692693 0.736924752707833
0.233369169169169 0.736926521821972
0.233645645645646 0.736927673899549
0.233922122122122 0.736928368482764
0.234198598598599 0.73692972187269
0.234475075075075 0.736930629910021
0.234751551551552 0.736931220036967
0.235028028028028 0.736932527269642
0.235304504504505 0.736934238239238
0.235580980980981 0.736936623215925
0.235857457457457 0.73693708194609
0.236133933933934 0.736937630519152
0.23641041041041 0.736938654505722
0.236686886886887 0.736939887960943
0.236963363363363 0.736940702478863
0.23723983983984 0.736941726465434
0.237516316316316 0.736942750452005
0.237792792792793 0.736943499497069
0.238069269269269 0.736943704294383
0.238345745745746 0.736944610830213
0.238622222222222 0.736945735287588
0.238898698698699 0.736946466833678
0.239175175175175 0.736946671630992
0.239451651651652 0.736947210984961
0.239728128128128 0.73694762057959
0.240004604604605 0.736948279682894
0.240281081081081 0.736949506835518
0.240557557557558 0.736949843764915
0.240834034034034 0.73695004856223
0.241110510510511 0.736950253359544
0.241386986986987 0.736950458156858
0.241663463463463 0.736951140876362
0.24193993993994 0.736951838054764
0.242216416416416 0.736952216457718
0.242492892892893 0.736953722160394
0.242769369369369 0.73695442842195
0.243045845845846 0.736954845381966
0.243322322322322 0.73695596217736
0.243598798798799 0.736957130011429
0.243875275275275 0.736958062424979
0.244151751751752 0.736958556375537
0.244428228228228 0.736959090860441
0.244704704704705 0.736959609403484
0.244981181181181 0.736960398093116
0.245257657657658 0.736960626840297
0.245534134134134 0.736960797504726
0.245810610610611 0.7369612216324
0.246087087087087 0.736961562961257
0.246363563563564 0.736962398117092
0.24664004004004 0.736962838310208
0.246916516516517 0.736963646525532
0.247192992992993 0.736964515913116
0.247469469469469 0.73696479137366
0.247745945945946 0.736965452775558
0.248022422422422 0.736966174484655
0.248298898898899 0.736966760008233
0.248575375375375 0.73696745922571
0.248851851851852 0.736968259284733
0.249128328328328 0.73696938290794
0.249404804804805 0.736969638904583
0.249681281281281 0.736970062754201
0.249957757757758 0.736970857313899
0.250234234234234 0.736971457111005
0.250510710710711 0.736971988938933
0.250787187187187 0.736972492961287
0.251063663663664 0.736972807905745
0.25134014014014 0.73697331989903
0.251616616616617 0.736973531036015
0.251893093093093 0.736973659034336
0.25216956956957 0.736973787032657
0.252446046046046 0.736974028941143
0.252722522522523 0.73697458356964
0.252998998998999 0.736975278894338
0.253275475475475 0.736975622694801
0.253551951951952 0.73697648991973
0.253828428428428 0.736977081189793
0.254104904904905 0.736977582530455
0.254381381381381 0.736977787327769
0.254657857857858 0.736978167522638
0.254934334334334 0.73697886470104
0.255210810810811 0.736979396714338
0.255487287287287 0.736979865775818
0.255763763763764 0.736980070573132
0.25604024024024 0.73698050504448
0.256316716716717 0.736980761041123
0.256593193193193 0.736981374802805
0.25686966966967 0.736982078283804
0.257146146146146 0.736982500063452
0.257422622622623 0.73698278083795
0.257699099099099 0.736982985635264
0.257975575575576 0.736983132629941
0.258252052052052 0.736983246406226
0.258528528528529 0.736983360182512
0.258805005005005 0.736983838191208
0.259081481481482 0.736985515794116
0.259357957957958 0.736986413358015
0.259634434434434 0.736986930047352
0.259910910910911 0.736987216605409
0.260187387387387 0.736987421402723
0.260463863863864 0.736987909421426
0.26074034034034 0.736988505449332
0.261016816816817 0.736989758183084
0.261293293293293 0.736990788472251
0.26156976976977 0.736991337725004
0.261846246246246 0.736992291826901
0.262122722722723 0.736993077204581
0.262399199199199 0.736993282001895
0.262675675675676 0.736993524169899
0.262952152152152 0.736993994269455
0.263228628628629 0.736995018256025
0.263505105105105 0.736996032788701
0.263781581581582 0.736996998012827
0.264058058058058 0.736997928943413
0.264334534534535 0.736998184940056
0.264611011011011 0.736998999890508
0.264887487487488 0.736999341219364
0.265163963963964 0.737000030673996
0.26544044044044 0.737000727852398
0.265716916916917 0.737000998826976
0.265993393393393 0.73700120362429
0.26626986986987 0.737001893462021
0.266546346346346 0.737002405455306
0.266822822822823 0.737002917448591
0.267099299299299 0.737003306417664
0.267375775775776 0.737003756250045
0.267652252252252 0.737004365006725
0.267928728728729 0.737005353525742
0.268205205205205 0.737006042609633
0.268481681681682 0.737006965754659
0.268758158158158 0.737007720212541
0.269034634634635 0.737007983809374
0.269311111111111 0.737008111807695
0.269587587587588 0.737008239806017
0.269864064064064 0.737008571557398
0.270140540540541 0.737009036343
0.270417017017017 0.737009388176184
0.270693493493494 0.737009900169469
0.27096996996997 0.737010202323363
0.271246446446446 0.737010372987792
0.271522922922923 0.737011236814262
0.271799399399399 0.737011578143118
0.272075875875876 0.737012079533212
0.272352352352352 0.737012284330526
0.272628828828829 0.737012796768701
0.272905305305305 0.737014561495738
0.273181781781782 0.737015403745083
0.273458258258258 0.737015813339711
0.273734734734735 0.737016123130869
0.274011211211211 0.737016327928183
0.274287687687688 0.737016625410741
0.274564164164164 0.737016966739598
0.274840640640641 0.737017655329167
0.275117117117117 0.737018332302186
0.275393593593594 0.7370185370995
0.27567007007007 0.737019116048605
0.275946546546547 0.737019899424284
0.276223023023023 0.737021225564748
0.276499499499499 0.737021430362062
0.276775975975976 0.737021719577096
0.277052452452452 0.737022708157904
0.277328928928929 0.737023880688025
0.277605405405405 0.737024051352454
0.277881881881882 0.73702437364994
0.278158358358358 0.737024966248493
0.278434834834835 0.737025222245135
0.278711311311311 0.737025456501939
0.278987787787788 0.73702568405451
0.279264264264264 0.737025911607082
0.279540740740741 0.737026914955738
0.279817217217217 0.737027402603699
0.280093693693694 0.737028222188413
0.28037017017017 0.73702882600188
0.280646646646647 0.737029529421088
0.280923123123123 0.737030866683782
0.2811995995996 0.737031208012639
0.281476076076076 0.737031378924228
0.281752552552553 0.737031549588656
0.282029029029029 0.737032056762309
0.282305505505505 0.737033080748879
0.282581981981982 0.73703410473545
0.282858458458458 0.737034410782124
0.283134934934935 0.737034641790825
0.283411411411411 0.737034846588139
0.283687887887888 0.7370356080901
0.283964364364364 0.737036327698331
0.284240840840841 0.737036616690921
0.284517317317317 0.737036981314669
0.284793793793794 0.737037852185217
0.28507027027027 0.737038931226822
0.285346746746747 0.737039443220108
0.285623223223223 0.737040553774696
0.2858996996997 0.737041577761266
0.286176176176176 0.737042325422231
0.286452652652653 0.737043625734408
0.286729129129129 0.737044013251411
0.287005605605606 0.737044552216102
0.287282082082082 0.737044988207488
0.287558558558559 0.73704524420413
0.287835035035035 0.737045752971969
0.288111511511512 0.737045957769283
0.288387987987988 0.737046502313626
0.288664464464464 0.737046883435348
0.288940940940941 0.737047395428633
0.289217417417417 0.737047773213686
0.289493893893894 0.737048593292721
0.28977037037037 0.737048949698377
0.290046846846847 0.737049291027234
0.290323323323323 0.73704987926958
0.2905997997998 0.737050171314603
0.290876276276276 0.737050376111917
0.291152752752753 0.737050750634449
0.291429229229229 0.737051316755917
0.291705705705706 0.737051687708743
0.291982182182182 0.737051833992539
0.292258658658659 0.73705216649423
0.292535135135135 0.737052464755343
0.292811611611612 0.737052635419772
0.293088088088088 0.737053712854833
0.293364564564565 0.737054661395615
0.293641041041041 0.737055173388901
0.293917517517518 0.737055443696145
0.294193993993994 0.737055648493459
0.29447047047047 0.737056320770426
0.294746946946947 0.737057036176925
0.295023423423423 0.737057533711313
0.2952998998999 0.73705787504017
0.295576376376376 0.737058681031047
0.295852852852853 0.7370594545203
0.296129329329329 0.737060115489667
0.296405805805806 0.737060286154095
0.296682282282282 0.737060456818524
0.296958758758759 0.737061281037499
0.297235235235235 0.737061611491288
0.297511711711712 0.73706186748793
0.297788188188188 0.737062646229347
0.298064664664665 0.73706301672316
0.298341141141141 0.737063238970016
0.298617617617618 0.737063495967659
0.298894094094094 0.737064716076205
0.299170570570571 0.737065333359927
0.299447047047047 0.737067221543709
0.299723523523524 0.737067733536994
0.3 0.737068245530279
};
\addplot [semithick, forestgreen4416044]
table {%
-2 0
0.024 3.7037023319621e-07
0.0242762762762763 6.26181505373771e-07
0.0245525525525526 1.02324508871025e-06
0.0248288288288288 2.16994692181924e-06
0.0251051051051051 2.98186965525236e-06
0.0253813813813814 5.71905026755231e-06
0.0256576576576577 1.10677303019084e-05
0.0259339339339339 1.80424802489757e-05
0.0262102102102102 2.71582593218771e-05
0.0264864864864865 4.01401252734271e-05
0.0267627627627628 5.69224569511978e-05
0.027039039039039 8.48703945480578e-05
0.0273153153153153 0.000119192481713829
0.0275915915915916 0.000171125506634642
0.0278678678678679 0.000256498625943675
0.0281441441441441 0.000384491015420411
0.0284204204204204 0.000546555241905355
0.0286966966966967 0.000744305140859069
0.028972972972973 0.000997146777833525
0.0292492492492493 0.00132638367068651
0.0295255255255255 0.00176089357537809
0.0298018018018018 0.00232505753059264
0.0300780780780781 0.00303996217071806
0.0303543543543544 0.00392440072647599
0.0306306306306306 0.00499120936261515
0.0309069069069069 0.00625485365046573
0.0311831831831832 0.00783857456317949
0.0314594594594595 0.00970967608350335
0.0317357357357357 0.0118743588542304
0.032012012012012 0.0144318020178066
0.0322882882882883 0.0173114116731174
0.0325645645645646 0.0206282350470446
0.0328408408408408 0.0243348869941971
0.0331171171171171 0.0284322817618176
0.0333933933933934 0.0329723812926227
0.0336696696696697 0.0379698947347625
0.0339459459459459 0.043496980887004
0.0342222222222222 0.0495270598459449
0.0344984984984985 0.0560968360802507
0.0347747747747748 0.0630596496509139
0.0350510510510511 0.0702469965607276
0.0353273273273273 0.0777096987239131
0.0356036036036036 0.0853127044721047
0.0358798798798799 0.0932786118765679
0.0361561561561562 0.101393316912496
0.0364324324324324 0.109772001385745
0.0367087087087087 0.118181081799243
0.036984984984985 0.126652701395451
0.0372612612612613 0.135273229845417
0.0375375375375375 0.143904728150067
0.0378138138138138 0.152507958196919
0.0380900900900901 0.160954024471482
0.0383663663663664 0.169242394218978
0.0386426426426426 0.177399102353574
0.0389189189189189 0.185498519885433
0.0391951951951952 0.193513178245036
0.0394714714714715 0.201272813898513
0.0397477477477478 0.208842625353582
0.040024024024024 0.21617038150958
0.0403003003003003 0.223285659710683
0.0405765765765766 0.230244636112264
0.0408528528528529 0.237045664624395
0.0411291291291291 0.243545755643714
0.0414054054054054 0.249849296852613
0.0416816816816817 0.255899214531822
0.041957957957958 0.26175350665786
0.0422342342342342 0.267462500205747
0.0425105105105105 0.272881712968957
0.0427867867867868 0.278218786957117
0.0430630630630631 0.283289000850587
0.0433393393393393 0.288191908610938
0.0436156156156156 0.292945601656228
0.0438918918918919 0.29753945936977
0.0441681681681682 0.301946168893255
0.0444444444444444 0.3061841252816
0.0447207207207207 0.310298096619657
0.044996996996997 0.314313028955357
0.0452732732732733 0.318292320107505
0.0455495495495496 0.322010815004336
0.0458258258258258 0.325658618124436
0.0461021021021021 0.329133140249877
0.0463783783783784 0.33260483176798
0.0466546546546547 0.335938172764529
0.0469309309309309 0.339135319839771
0.0472072072072072 0.342258818849754
0.0474834834834835 0.34530059950495
0.0477597597597598 0.348335858084929
0.048036036036036 0.351278264958667
0.0483123123123123 0.354139283807828
0.0485885885885886 0.356916556719816
0.0488648648648649 0.359667934857722
0.0491411411411411 0.362333937651873
0.0494174174174174 0.36499742348555
0.0496936936936937 0.367578168831576
0.04996996996997 0.370129915189343
0.0502462462462462 0.372639573919499
0.0505225225225225 0.375093394610054
0.0507987987987988 0.377492282610466
0.0510750750750751 0.379890234119177
0.0513513513513514 0.382235734307085
0.0516276276276276 0.384528762041956
0.0519039039039039 0.386791631852282
0.0521801801801802 0.388990833573632
0.0524564564564565 0.391173477632335
0.0527327327327327 0.393318500750683
0.053009009009009 0.395422055749589
0.0532852852852853 0.397533063754298
0.0535615615615616 0.399628032392242
0.0538378378378378 0.401638670063756
0.0541141141141141 0.403626570562064
0.0543903903903904 0.405590203468427
0.0546666666666667 0.407495034261098
0.0549429429429429 0.409419001961375
0.0552192192192192 0.411296892490418
0.0554954954954955 0.413184444899989
0.0557717717717718 0.415030068729827
0.056048048048048 0.416820911131839
0.0563243243243243 0.418616992103817
0.0566006006006006 0.420339507315031
0.0568768768768769 0.422093450609366
0.0571531531531532 0.423793299829642
0.0574294294294294 0.425502543996945
0.0577057057057057 0.427173178457715
0.057981981981982 0.428816157495517
0.0582582582582583 0.430411119645309
0.0585345345345345 0.432006132957355
0.0588108108108108 0.433571531109643
0.0590870870870871 0.435143272269259
0.0593633633633634 0.436677822918791
0.0596396396396396 0.438180902108508
0.0599159159159159 0.439652456451709
0.0601921921921922 0.441100931057046
0.0604684684684685 0.442484303918059
0.0607447447447447 0.443891413840684
0.061021021021021 0.445252021722919
0.0612972972972973 0.446643207949963
0.0615735735735736 0.447990542563841
0.0618498498498498 0.449278406618052
0.0621261261261261 0.45058378707107
0.0624024024024024 0.451847600416805
0.0626786786786787 0.453081500527038
0.062954954954955 0.454321466701092
0.0632312312312312 0.455517852644372
0.0635075075075075 0.456717725406515
0.0637837837837838 0.457890801381785
0.0640600600600601 0.459059934526795
0.0643363363363363 0.460162376560926
0.0646126126126126 0.461259041709197
0.0648888888888889 0.462365590070358
0.0651651651651652 0.463482261884559
0.0654414414414414 0.464544689474606
0.0657177177177177 0.465582251096775
0.065993993993994 0.466575968891338
0.0662702702702703 0.467573200198114
0.0665465465465465 0.468522840598258
0.0668228228228228 0.469469553627671
0.0670990990990991 0.470382698657059
0.0673753753753754 0.471338848897968
0.0676516516516517 0.472265875581652
0.0679279279279279 0.473165173435655
0.0682042042042042 0.474019605329186
0.0684804804804805 0.474886305041553
0.0687567567567568 0.475742686661868
0.069033033033033 0.476577365476296
0.0693093093093093 0.477387664364262
0.0695855855855856 0.478195735469714
0.0698618618618619 0.478989576795096
0.0701381381381381 0.479773913063382
0.0704144144144144 0.480530155692869
0.0706906906906907 0.48125723694955
0.070966966966967 0.481958091989718
0.0712432432432432 0.482639701124435
0.0715195195195195 0.483346991486433
0.0717957957957958 0.483994116149438
0.0720720720720721 0.484633947966739
0.0723483483483484 0.485269047275506
0.0726246246246246 0.485908029354495
0.0729009009009009 0.486542629275169
0.0731771771771772 0.487161170921288
0.0734534534534534 0.487749715915187
0.0737297297297297 0.488350499810125
0.074006006006006 0.48887434234773
0.0742822822822823 0.489430749660283
0.0745585585585586 0.489943779166635
0.0748348348348348 0.490461830359482
0.0751111111111111 0.490962863429392
0.0753873873873874 0.491475260080901
0.0756636636636637 0.491954442419276
0.0759399399399399 0.492410675149867
0.0762162162162162 0.492871348986587
0.0764924924924925 0.493312185215262
0.0767687687687688 0.493739684778873
0.077045045045045 0.49414334384414
0.0773213213213213 0.49454469393462
0.0775975975975976 0.494938153915688
0.0778738738738739 0.495341257981716
0.0781501501501501 0.495716320683422
0.0784264264264264 0.496084519857474
0.0787027027027027 0.496452759071551
0.078978978978979 0.496804479550782
0.0792552552552553 0.497150430929715
0.0795315315315315 0.497480249515156
0.0798078078078078 0.497804115483516
0.0800840840840841 0.498132601625897
0.0803603603603604 0.498442935177959
0.0806366366366366 0.498745128370451
0.0809129129129129 0.499028821959073
0.0811891891891892 0.499322928178695
0.0814654654654655 0.499611531119297
0.0817417417417417 0.499894799838763
0.082018018018018 0.500163571844656
0.0822942942942943 0.500416500235019
0.0825705705705706 0.500666769300373
0.0828468468468468 0.500903344677106
0.0831231231231231 0.501135782584567
0.0833993993993994 0.501365661267083
0.0836756756756757 0.501599864272323
0.083951951951952 0.501822294397927
0.0842282282282282 0.502048125701228
0.0845045045045045 0.502275242734228
0.0847807807807808 0.502465220419399
0.085057057057057 0.502664300536968
0.0853333333333333 0.502857097707248
0.0856096096096096 0.503061384140317
0.0858858858858859 0.503252369499456
0.0861621621621622 0.50343274647636
0.0864384384384384 0.503604557112315
0.0867147147147147 0.503783925303028
0.086990990990991 0.503945008548896
0.0872672672672673 0.504102611649239
0.0875435435435435 0.504255778092343
0.0878198198198198 0.50441452455785
0.0880960960960961 0.50456162271269
0.0883723723723724 0.504713328807098
0.0886486486486487 0.50484710030688
0.0889249249249249 0.504976717654046
0.0892012012012012 0.505115616501501
0.0894774774774775 0.505249969693872
0.0897537537537537 0.505384411864076
0.09003003003003 0.505506751936661
0.0903063063063063 0.505627637221662
0.0905825825825826 0.505753149354022
0.0908588588588589 0.505857646034261
0.0911351351351351 0.505971864655065
0.0914114114114114 0.506084461654849
0.0916876876876877 0.506194665150903
0.091963963963964 0.506310329661506
0.0922402402402402 0.506422191481938
0.0925165165165165 0.506527098572435
0.0927927927927928 0.506628360908415
0.0930690690690691 0.506734530371929
0.0933453453453453 0.506833041068399
0.0936216216216216 0.506926048485848
0.0938978978978979 0.507021548394866
0.0941741741741742 0.507114956212568
0.0944504504504504 0.507208677677133
0.0947267267267267 0.50729896682176
0.095003003003003 0.507386279657846
0.0952792792792793 0.507471193429088
0.0955555555555556 0.507555573333327
0.0958318318318318 0.507645742357878
0.0961081081081081 0.507726588729892
0.0963843843843844 0.507810173394742
0.0966606606606606 0.507897306050714
0.0969369369369369 0.507976465180555
0.0972132132132132 0.508052000688115
0.0974894894894895 0.508127555103464
0.0977657657657658 0.508197582883111
0.098042042042042 0.508274667717201
0.0983183183183183 0.508345400646181
0.0985945945945946 0.508420572456845
0.0988708708708709 0.508487923115918
0.0991471471471471 0.508560664719496
0.0994234234234234 0.508624009151601
0.0996996996996997 0.50869049450124
0.099975975975976 0.508761464333703
0.100252252252252 0.50883095935857
0.100528528528529 0.508894033520506
0.100804804804805 0.508959468931706
0.101081081081081 0.509020912574837
0.101357357357357 0.509090291928521
0.101633633633634 0.509144423818159
0.10190990990991 0.509196941872337
0.102186186186186 0.509255247934604
0.102462462462462 0.509315360246897
0.102738738738739 0.509377679209468
0.103015015015015 0.509435425823605
0.103291291291291 0.509488150751247
0.103567567567568 0.509542964433537
0.103843843843844 0.50960193894178
0.10412012012012 0.50966428014881
0.104396396396396 0.509716154225916
0.104672672672673 0.509777207478801
0.104948948948949 0.509824423566307
0.105225225225225 0.509884208885061
0.105501501501502 0.509939326204209
0.105777777777778 0.509987341979997
0.106054054054054 0.5100366879744
0.10633033033033 0.510089580847703
0.106606606606607 0.510146146281096
0.106882882882883 0.510194302196972
0.107159159159159 0.510247062715747
0.107435435435435 0.510299861050101
0.107711711711712 0.510347385223357
0.107987987987988 0.510388772150527
0.108264264264264 0.510431923063252
0.108540540540541 0.510477538661973
0.108816816816817 0.510529221436736
0.109093093093093 0.510575990410627
0.109369369369369 0.510626587655818
0.109645645645646 0.510670478196787
0.109921921921922 0.510713175322559
0.110198198198198 0.510755873560554
0.110474474474474 0.510802302194231
0.110750750750751 0.510846599808789
0.111027027027027 0.51089149246261
0.111303303303303 0.510934744587621
0.11157957957958 0.510979816309333
0.111855855855856 0.511024522109703
0.112132132132132 0.511069610514759
0.112408408408408 0.511105964633204
0.112684684684685 0.511148939814707
0.112960960960961 0.511185138221943
0.113237237237237 0.511221907199538
0.113513513513514 0.511260701535076
0.11378978978979 0.511298933085814
0.114066066066066 0.511334300662527
0.114342342342342 0.511369944070524
0.114618618618619 0.511407685130954
0.114894894894895 0.511444466343002
0.115171171171171 0.511478502588876
0.115447447447447 0.51151426611695
0.115723723723724 0.511548598214122
0.116 0.511581662377162
0.116276276276276 0.511609591406969
0.116552552552553 0.51164001848946
0.116828828828829 0.511666510527252
0.117105105105105 0.511698079862684
0.117381381381381 0.511725820926818
0.117657657657658 0.511760077392831
0.117933933933934 0.511788130991605
0.11821021021021 0.511812872390517
0.118486486486486 0.511841291910633
0.118762762762763 0.511873218269623
0.119039039039039 0.511896550482092
0.119315315315315 0.511920204126985
0.119591591591592 0.511948474609229
0.119867867867868 0.511977456914144
0.120144144144144 0.525356115066638
0.12042042042042 0.550973538567247
0.120696696696697 0.567616187280402
0.120972972972973 0.567642001974434
0.121249249249249 0.567666384125341
0.121525525525526 0.567691042107533
0.121801801801802 0.567714407686689
0.122078078078078 0.56773940378465
0.122354354354354 0.567765836874626
0.122630630630631 0.567788922173606
0.122906906906907 0.567813813722612
0.123183183183183 0.567838911032858
0.123459459459459 0.567858928821017
0.123735735735736 0.567885161710868
0.124012012012012 0.56790610153183
0.124288288288288 0.567928464998133
0.124564564564565 0.567953020655816
0.124840840840841 0.567970796202564
0.125117117117117 0.56798914231967
0.125393393393393 0.568004656717216
0.12566966966967 0.568019507117678
0.125945945945946 0.568041681506084
0.126222222222222 0.56806122993617
0.126498498498499 0.56807748396196
0.126774774774775 0.577884857706977
0.127051051051051 0.603480058993594
0.127327327327327 0.623669872447928
0.127603603603604 0.623682548452576
0.12787987987988 0.623695320108395
0.128156156156156 0.623710991329374
0.128432432432432 0.623725644866378
0.128708708708709 0.62374059091801
0.128984984984985 0.623755712700865
0.129261261261261 0.623769278483851
0.129537537537538 0.623782918785773
0.129813813813814 0.623796742604476
0.13009009009009 0.623806475667271
0.130366366366366 0.623816674751471
0.130642642642643 0.623829071588165
0.130918918918919 0.623841580759374
0.131195195195195 0.623854017636094
0.131471471471471 0.623864743913959
0.131747747747748 0.623875981814368
0.132024024024024 0.623887859242957
0.1323003003003 0.623899774487126
0.132576576576577 0.623905087576027
0.132852852852853 0.62391190105365
0.133129129129129 0.623921588515305
0.133405405405405 0.630175081917137
0.133681681681682 0.655763246169324
0.133957957957958 0.679162564018968
0.134234234234234 0.679512244157961
0.13451051051051 0.679522087330825
0.134786786786787 0.679528567141572
0.135063063063063 0.67953290481097
0.135339339339339 0.679539590382957
0.135615615615616 0.679545997899213
0.135891891891892 0.679555494058526
0.136168168168168 0.679564108225061
0.136444444444444 0.679569871764245
0.136720720720721 0.679578076632744
0.136996996996997 0.679584922364832
0.137273273273273 0.679591548989005
0.13754954954955 0.679598250132113
0.137825825825826 0.679605507386682
0.138102102102102 0.679613143909268
0.138378378378378 0.679620138679228
0.138654654654655 0.679627698458432
0.138930930930931 0.679634994640804
0.139207207207207 0.679640702568842
0.139483483483483 0.67964870501277
0.13975975975976 0.679654188271778
0.140036036036036 0.682906787445268
0.140312312312312 0.708493840586755
0.140588588588589 0.734076819655677
0.140864864864865 0.73523019816299
0.141141141141141 0.735233452527261
0.141417417417417 0.735237409816419
0.141693693693694 0.735244425718614
0.14196996996997 0.735248542055651
0.142246246246246 0.735255199822065
0.142522522522523 0.735261913199625
0.142798798798799 0.735267103944004
0.143075075075075 0.735272044438226
0.143351351351351 0.735276984932448
0.143627627627628 0.735282627239334
0.143903903903904 0.735287163996635
0.14418018018018 0.735290691967745
0.144456456456456 0.735292786283508
0.144732732732733 0.735298118280199
0.145009009009009 0.735300972244218
0.145285285285285 0.735305065224573
0.145561561561562 0.735306622336664
0.145837837837838 0.735310148083329
0.146114114114114 0.735312106707895
0.14639039039039 0.735315176443161
0.146666666666667 0.735320027482882
0.146942942942943 0.760597027829152
0.147219219219219 0.786182969859938
0.147495495495495 0.790887434806456
0.147771771771772 0.790891084009864
0.148048048048048 0.790894315017454
0.148324324324324 0.790898215583243
0.148600600600601 0.790901193004007
0.148876876876877 0.790903325135349
0.149153153153153 0.790906200231604
0.149429429429429 0.790906983792653
0.149705705705706 0.790908659356486
0.149981981981982 0.790912099461985
0.150258258258258 0.790914212685538
0.150534534534535 0.790915390529613
0.150810810810811 0.790917498192051
0.151087087087087 0.790917839273747
0.151363363363363 0.790920176424848
0.15163963963964 0.790921076769304
0.151915915915916 0.790923879385699
0.152192192192192 0.79092558479418
0.152468468468468 0.790927992015325
0.152744744744745 0.790929502414054
0.153021021021021 0.790930603514747
0.153297297297297 0.790933010365151
0.153573573573574 0.790934424000486
0.15384984984985 0.790936464929549
0.154126126126126 0.790938789475457
0.154402402402402 0.790940456697617
0.154678678678679 0.790941479942706
0.154954954954955 0.790942503187795
0.155231231231231 0.790944637543583
0.155507507507507 0.790946031158905
0.155783783783784 0.790947364714189
0.15606006006006 0.790949188759782
0.156336336336336 0.790951726852491
0.156612612612613 0.790954662008784
0.156888888888889 0.790956991003584
0.157165165165165 0.790958466923402
0.157441441441441 0.790960230908957
0.157717717717718 0.790960949404965
0.157993993993994 0.790963018139601
0.15827027027027 0.790964561905017
0.158546546546547 0.790966546110711
0.158822822822823 0.7909675693558
0.159099099099099 0.790968779454339
0.159375375375375 0.790969615845977
0.159651651651652 0.790971200763642
0.159927927927928 0.790972609950084
0.160204204204204 0.790974213775539
0.16048048048048 0.790977340234174
0.160756756756757 0.790979967304717
0.161033033033033 0.79098279235094
0.161309309309309 0.79098342798634
0.161585585585586 0.790984415084184
0.161861861861862 0.790985815002102
0.162138138138138 0.790987996441994
0.162414414414414 0.790989390057316
0.162690690690691 0.790991420976373
0.162966966966967 0.790992795683905
0.163243243243243 0.790994471803849
0.16351951951952 0.790996518294027
0.163795795795796 0.790997839614859
0.164072072072072 0.790999870533915
0.164348348348348 0.791000997215736
0.164624624624625 0.791002761201291
0.164900900900901 0.791005269263981
0.165177177177177 0.791006945383925
0.165453453453453 0.791007880763403
0.16572972972973 0.791010187513744
0.166006006006006 0.791012736728683
0.166282282282282 0.791014826595554
0.166558558558559 0.791015849840643
0.166834834834835 0.791016540160337
0.167111111111111 0.791017608265083
0.167387387387387 0.791019289946142
0.167663663663664 0.791020604964378
0.16793993993994 0.79102133643632
0.168216216216216 0.791022419741446
0.168492492492492 0.79102375329673
0.168768768768769 0.791025146912052
0.169045045045045 0.79102625357386
0.169321321321321 0.791028013110523
0.169597597597598 0.791030791443384
0.169873873873874 0.791032106090878
0.17015015015015 0.791033966839828
0.170426426426426 0.79103536045515
0.170702702702703 0.791036754070471
0.170978978978979 0.791038362344817
0.171255255255255 0.791041675656904
0.171531531531532 0.791044326640239
0.171807807807808 0.791045462219843
0.172084084084084 0.791047307953783
0.17236036036036 0.791049636948583
0.172636636636637 0.791053067488965
0.172912912912913 0.791053272137983
0.173189189189189 0.791053741051167
0.173465465465465 0.791054457878841
0.173741741741742 0.791055285928806
0.174018018018018 0.791056136779342
0.174294294294294 0.791056983922468
0.174570570570571 0.791058268910685
0.174846846846847 0.791059880521699
0.175123123123123 0.791061046131322
0.175399399399399 0.79106229738211
0.175675675675676 0.791063837143524
0.175951951951952 0.791064041792542
0.176228228228228 0.791065576215285
0.176504504504505 0.791067147786275
0.176780780780781 0.791068895088486
0.177057057057057 0.79107012965593
0.177333333333333 0.791072484787969
0.17760960960961 0.791074187045151
0.177885885885886 0.791075898756229
0.178162162162162 0.791077574876173
0.178438438438438 0.791078510255651
0.178714714714715 0.791079391136206
0.178990990990991 0.791080245879522
0.179267267267267 0.791082057134551
0.179543543543544 0.791084426169376
0.17981981981982 0.791086076708193
0.180096096096096 0.791086862679058
0.180372372372372 0.791087382457904
0.180648648648649 0.79108895625334
0.180924924924925 0.791091002743517
0.181201201201201 0.791093415155036
0.181477477477477 0.791095299260667
0.181753753753754 0.791097341301952
0.18203003003003 0.791098253324749
0.182306306306306 0.791098509136021
0.182582582582583 0.791099272120946
0.182858858858859 0.791101036106501
0.183135135135135 0.791103050342214
0.183411411411411 0.791104606342082
0.183687687687688 0.791105957692933
0.183963963963964 0.79110782511522
0.18424024024024 0.791110375442381
0.184516516516517 0.791113471870997
0.184792792792793 0.791114495116086
0.185069069069069 0.791115518361175
0.185345345345345 0.791117652716963
0.185621621621622 0.791119046332285
0.185897897897898 0.791120069577374
0.186174174174174 0.791120770277815
0.18645045045045 0.791122856808018
0.186726726726727 0.791123880053106
0.187003003003003 0.791125266253609
0.187279279279279 0.791125607335305
0.187555555555556 0.791126209047906
0.187831831831832 0.791128284455879
0.188108108108108 0.79112899627855
0.188384384384384 0.791130760264105
0.188660660660661 0.791133119288924
0.188936936936937 0.791134288235215
0.189213213213213 0.791135101826283
0.189489489489489 0.791136334725393
0.189765765765766 0.79113788558123
0.190042042042042 0.791138013486866
0.190318318318318 0.791138141392502
0.190594594594595 0.791138575854581
0.190870870870871 0.79113942410993
0.191147147147147 0.791140056223291
0.191423423423423 0.791142015960081
0.1916996996997 0.791142854576164
0.191975975975976 0.791143692080025
0.192252252252252 0.791144538481669
0.192528528528529 0.791146849680902
0.192804804804805 0.791147555942458
0.193081081081081 0.791150007281779
0.193357357357357 0.791151109494695
0.193633633633634 0.791152053771956
0.19390990990991 0.791153854460868
0.194186186186186 0.791154998567514
0.194462462462462 0.791155493877456
0.194738738738739 0.791156098926726
0.195015015015015 0.791156855238313
0.195291291291291 0.791157720918488
0.195567567567568 0.791157979250798
0.195843843843844 0.791158183899816
0.19612012012012 0.791159781496822
0.196396396396396 0.791160626230132
0.196672672672673 0.791161031264646
0.196948948948949 0.791163402894658
0.197225225225225 0.79116424484741
0.197501501501501 0.791165273653613
0.197777777777778 0.791166332489836
0.198054054054054 0.791166934202437
0.19833033033033 0.791167355734924
0.198606606606607 0.791168249962154
0.198882882882883 0.791169273207243
0.199159159159159 0.791169903466899
0.199435435435435 0.791170160946505
0.199711711711712 0.791170331487354
0.199987987987988 0.791170610655307
0.200264264264264 0.791172140517937
0.200540540540541 0.791173560826609
0.200816816816817 0.791174954441931
0.201093093093093 0.79117597768702
0.201369369369369 0.791176829649778
0.201645645645646 0.791177283436731
0.201921921921922 0.791178550258639
0.202198198198198 0.791181733996755
0.202474474474474 0.791183086274458
0.202750750750751 0.791183256815307
0.203027027027027 0.791183510772874
0.203303303303303 0.791185274758429
0.20357957957958 0.791186592742592
0.203855855855856 0.791186933527696
0.204132132132132 0.791187292886922
0.204408408408408 0.79118842624208
0.204684684684685 0.791189279873173
0.204960960960961 0.791190872205657
0.205237237237237 0.791192342935102
0.205513513513513 0.791193460719139
0.20578978978979 0.791194835426671
0.206066066066066 0.791195570049911
0.206342342342342 0.791196160084172
0.206618618618619 0.791197704405699
0.206894894894895 0.791198576944582
0.207171171171171 0.791199970559904
0.207447447447447 0.79120068831443
0.207723723723724 0.791201646679848
0.208 0.79120304029517
0.208276276276276 0.791203737102831
0.208552552552553 0.791204248725376
0.208828828828829 0.791205237491554
0.209105105105105 0.791207152183315
0.209381381381381 0.791209267631313
0.209657657657658 0.791210290876402
0.209933933933934 0.791211950127632
0.21021021021021 0.79121212066848
0.210486486486486 0.791212291209328
0.210762762762763 0.791213944528703
0.211039039039039 0.791214964437122
0.211315315315315 0.791215369286266
0.211591591591592 0.791215625097539
0.211867867867868 0.791216254615713
0.212144144144144 0.791217314564158
0.21242042042042 0.791217698281066
0.212696696696697 0.791218081997974
0.212972972972973 0.791218545794933
0.213249249249249 0.791219331024316
0.213525525525526 0.791219985382136
0.213801801801802 0.791220449920576
0.214078078078078 0.791220791002272
0.214354354354354 0.791222162743877
0.214630630630631 0.791223524104734
0.214906906906907 0.791223908748495
0.215183183183183 0.791224079289343
0.215459459459459 0.791224668582121
0.215735735735736 0.79122539486369
0.216012012012012 0.791226092227462
0.216288288288288 0.791227441353867
0.216564564564565 0.791229205339422
0.216840840840841 0.791229967768236
0.217117117117117 0.7912312518296
0.217393393393393 0.791232275074688
0.21766966966967 0.791232984116802
0.217945945945946 0.791234691935099
0.218222222222222 0.791235488842823
0.218498498498498 0.79123692639095
0.218774774774775 0.791237669355863
0.219051051051051 0.791238603623118
0.219327327327327 0.791239808160543
0.219603603603604 0.791240580043251
0.21987987987988 0.79124185465072
0.220156156156156 0.791243248266042
0.220432432432432 0.791244271511131
0.220708708708709 0.791245665126453
0.220984984984985 0.791246688371541
0.221261261261261 0.79124771161663
0.221537537537538 0.791250146828719
0.221813813813814 0.791251609957973
0.22209009009009 0.791253373943528
0.222366366366366 0.791254397188617
0.222642642642643 0.791255578369361
0.222918918918919 0.791258630865172
0.223195195195195 0.791259318775049
0.223471471471471 0.791260342020138
0.223747747747748 0.791261542108671
0.224024024024024 0.791264240361481
0.2243003003003 0.791265633976803
0.224576576576577 0.791267027592125
0.224852852852853 0.791268246588448
0.225129129129129 0.791269922708393
0.225405405405405 0.791271598828337
0.225681681681682 0.791273342793879
0.225957957957958 0.791274366038968
0.226234234234234 0.791275389284057
0.22651051051051 0.791276412529145
0.226786786786787 0.791277596490446
0.227063063063063 0.79127990046023
0.227339339339339 0.791280963745344
0.227615615615616 0.791281986990433
0.227891891891892 0.791283380605755
0.228168168168168 0.791285161274654
0.228444444444444 0.791287278947098
0.228720720720721 0.791288302192187
0.228996996996997 0.791289017510415
0.229273273273273 0.791289163688285
0.22954954954955 0.791289309866155
0.229825825825826 0.791290543321376
0.230102102102102 0.791292307306931
0.230378378378378 0.791293110331881
0.230654654654655 0.791293983426875
0.230930930930931 0.79129574741243
0.231207207207207 0.791296259034975
0.231483483483483 0.791296600116671
0.23175975975976 0.791297927369359
0.232036036036036 0.79129866254871
0.232312312312312 0.791299427758081
0.232588588588589 0.791300927405321
0.232864864864865 0.791301268487018
0.233141141141141 0.791301863526281
0.233417417417417 0.791303539646225
0.233693693693694 0.79130521576617
0.23396996996997 0.791305891997707
0.234246246246246 0.791306644416514
0.234522522522523 0.791307938487884
0.234798798798799 0.791308330625909
0.235075075075075 0.791308476803778
0.235351351351351 0.791308690906691
0.235627627627628 0.791309438876606
0.235903903903904 0.791311202862162
0.23618018018018 0.791312966847717
0.236456456456456 0.79131360378071
0.236732732732733 0.791314393829726
0.237009009009009 0.791315150141313
0.237285285285285 0.79131549122301
0.237561561561562 0.791316231221994
0.237837837837838 0.791316814026806
0.238114114114114 0.79131764152066
0.23839039039039 0.791319653531927
0.238666666666667 0.791320283050101
0.238942942942943 0.791320977077205
0.239219219219219 0.79132274106276
0.239495495495495 0.791323499042681
0.239771771771772 0.791323754853953
0.240048048048048 0.791325070057559
0.240324324324324 0.791326403612843
0.240600600600601 0.79132674469454
0.240876876876877 0.791327085776236
0.241153153153153 0.791327768310369
0.241429429429429 0.791328261766606
0.241705705705706 0.791328616936459
0.241981981981982 0.791329640181548
0.242258258258258 0.791330879197884
0.242534534534535 0.791331622718907
0.242810810810811 0.791332379586606
0.243087087087087 0.791333213475742
0.243363363363363 0.791333879975329
0.24363963963964 0.79133465102387
0.243915915915916 0.791334921572096
0.244192192192192 0.79133543319464
0.244468468468468 0.791336627165947
0.244744744744745 0.79133766338697
0.245021021021021 0.791338751511729
0.245297297297297 0.791340067271447
0.245573573573574 0.79134041502648
0.24584984984985 0.791341095521538
0.246126126126126 0.791342025896013
0.246402402402402 0.791343419511335
0.246678678678679 0.791344111870104
0.246954954954955 0.791345873075102
0.247231231231231 0.791347357336592
0.247507507507507 0.791348623602389
0.247783783783784 0.791349136337157
0.24806006006006 0.791349781426452
0.248336336336336 0.791351827916629
0.248612612612613 0.791353804336763
0.248888888888889 0.791354206219978
0.249165165165165 0.791354376760827
0.249441441441441 0.791354598463929
0.249717717717718 0.791355328082166
0.249993993993994 0.791356351327255
0.25027027027027 0.791356954152079
0.250546546546547 0.791357476155371
0.250822822822823 0.791358309951822
0.251099099099099 0.79135933319691
0.251375375375375 0.791359676503052
0.251651651651652 0.791360328265685
0.251927927927928 0.791360729036678
0.252204204204204 0.791362315066566
0.25248048048048 0.791363004088666
0.252756756756757 0.791364361556743
0.253033033033033 0.791366064370037
0.253309309309309 0.791366812896064
0.253585585585586 0.791368172032475
0.253861861861862 0.791368895533487
0.254138138138138 0.79136984815242
0.254414414414414 0.791370659519042
0.254690690690691 0.79137226501283
0.254966966966967 0.79137282446096
0.255243243243243 0.791373200392308
0.25551951951952 0.791374187490152
0.255795795795796 0.791374699112696
0.256072072072072 0.791375529387108
0.256348348348348 0.791375939426625
0.256624624624625 0.79137615445639
0.256900900900901 0.791376340500952
0.257177177177177 0.791376526545513
0.257453453453453 0.791376712590075
0.25772972972973 0.791377594785075
0.258006006006006 0.79137804579147
0.258282282282282 0.791378301602742
0.258558558558559 0.791378557414014
0.258834834834835 0.791379465544031
0.259111111111111 0.791380488789119
0.259387387387387 0.791381049349472
0.259663663663664 0.791382737703869
0.25993993993994 0.79138383027752
0.260216216216216 0.791384191379228
0.260492492492493 0.791384873542621
0.260768768768769 0.791385517148952
0.261045045045045 0.791386271792205
0.261321321321321 0.791386783414749
0.261597597597598 0.791387837245968
0.261873873873874 0.791389102955654
0.26215015015015 0.791389614578199
0.262426426426426 0.791390096838058
0.262702702702703 0.791390301487075
0.262978978978979 0.791390520761825
0.263255255255255 0.791390776573097
0.263531531531532 0.791391032384369
0.263807807807808 0.791391573202765
0.264084084084084 0.791392084825309
0.26436036036036 0.791392497460014
0.264636636636637 0.791393175915996
0.264912912912913 0.791393948243594
0.265189189189189 0.791394357541629
0.265465465465465 0.791394644272699
0.265741741741742 0.791394848921717
0.266018018018018 0.791395699549808
0.266294294294294 0.791396722794896
0.266570570570571 0.791397800538908
0.266846846846847 0.791398398914841
0.267123123123123 0.791400533270629
0.267399399399399 0.791401064171704
0.267675675675676 0.791401676357738
0.267951951951952 0.791402491895195
0.268228228228228 0.791403515140284
0.268504504504505 0.791404344858584
0.268780780780781 0.791404856481129
0.269057057057057 0.791405209426536
0.269333333333333 0.791405838573969
0.26960960960961 0.791407185475928
0.269885885885886 0.791408543500117
0.270162162162162 0.791409394072597
0.270438438438438 0.791409649883869
0.270714714714715 0.79141013175445
0.270990990990991 0.791411154999539
0.271267267267267 0.791412548614861
0.271543543543544 0.791412970518089
0.27181981981982 0.791413311599786
0.272096096096096 0.791414492780529
0.272372372372372 0.791415530484516
0.272648648648649 0.79141632349946
0.272924924924925 0.791418248479283
0.273201201201201 0.791418504290555
0.273477477477477 0.791419253094638
0.273753753753754 0.791420917536241
0.27403003003003 0.791421669955048
0.274306306306306 0.791422378218605
0.274582582582583 0.791422582867623
0.274858858858859 0.791423258209382
0.275135135135135 0.791424183856909
0.275411411411411 0.791424439668181
0.275687687687688 0.791425054449401
0.275963963963964 0.791425414253517
0.27624024024024 0.791425781843193
0.276516516516517 0.791426270479797
0.276792792792793 0.79142782833337
0.277069069069069 0.791428519394546
0.277345345345345 0.791429504453314
0.277621621621622 0.791431638809103
0.277897897897898 0.791432173417588
0.278174174174174 0.791432514499284
0.27845045045045 0.791432948451594
0.278726726726727 0.791434015629488
0.279003003003003 0.791435643923847
0.279279279279279 0.791437037539169
0.279555555555556 0.79143777271852
0.279831831831832 0.791438026750236
0.280108108108108 0.791438285453288
0.280384384384384 0.791439440682163
0.280660660660661 0.791440156212243
0.280936936936937 0.791440740129278
0.281213213213213 0.791440975920537
0.281489489489489 0.791441180569555
0.281765765765766 0.791441385218573
0.282042042042042 0.791441610629085
0.282318318318318 0.791441951710781
0.282594594594595 0.791442292792477
0.282870870870871 0.791442550272084
0.283147147147147 0.791443955565747
0.283423423423423 0.79144463596812
0.2836996996997 0.791444891779392
0.283975975975976 0.791445820392847
0.284252252252252 0.791446470301775
0.284528528528529 0.791447219940024
0.284804804804805 0.791447952060763
0.285081081081081 0.791448207872035
0.285357357357357 0.791448656455373
0.285633633633634 0.791448948811113
0.28590990990991 0.791449241166852
0.286186186186186 0.791449508894799
0.286462462462462 0.791450169555215
0.286738738738739 0.791451535364963
0.287015015015015 0.79145383655419
0.287291291291291 0.791454690741395
0.287567567567568 0.791455883044368
0.287843843843844 0.791457195467416
0.28812012012012 0.791457707089961
0.288396396396396 0.791458582409401
0.288672672672673 0.791459471075516
0.288948948948949 0.791459890754298
0.289225225225225 0.791460466292587
0.289501501501502 0.791460670941604
0.289777777777778 0.791460913999387
0.290054054054054 0.79146123839774
0.29033033033033 0.791461494209012
0.290606606606607 0.79146206070122
0.290882882882883 0.791462606431934
0.291159159159159 0.791463482307486
0.291435435435435 0.791464216930726
0.291711711711712 0.791464913738387
0.291987987987988 0.791465588301589
0.292264264264264 0.791466611546678
0.292540540540541 0.791467658148448
0.292816816816817 0.791467999230145
0.293093093093093 0.791468570171245
0.293369369369369 0.791469279769469
0.293645645645646 0.791470616661422
0.293921921921922 0.791472010276744
0.294198198198198 0.791473585740514
0.294474474474475 0.791474613619865
0.294750750750751 0.79147508001201
0.295027027027027 0.791475472626702
0.295303303303303 0.791476015391488
0.29557957957958 0.79147740900681
0.295855855855856 0.791479423242523
0.296132132132132 0.791481351466329
0.296408408408408 0.791481944651888
0.296684684684685 0.791482613097864
0.296960960960961 0.791483238908629
0.297237237237237 0.791483537633169
0.297513513513514 0.791483805956949
0.29778978978979 0.79148448385682
0.298066066066066 0.791485384757387
0.298342342342342 0.791486687170429
0.298618618618619 0.791487438143347
0.298894894894895 0.791487847441382
0.299171171171171 0.791488752568397
0.299447447447447 0.791490252957119
0.299723723723724 0.791491646572441
0.3 0.791493780928229
};
\addplot [semithick, crimson2143940]
table {%
-2 0
0.023 3.7037023319621e-07
0.0232772772772773 6.27108357809197e-07
0.0235545545545546 8.12293474407303e-07
0.0238318318318318 9.40662536713797e-07
0.0241091091091091 1.06903159902029e-06
0.0243863863863864 1.45627054654125e-06
0.0246636636636637 2.69380391832199e-06
0.0249409409409409 4.225705623594e-06
0.0252182182182182 6.12834830303639e-06
0.0254954954954955 8.85551890903372e-06
0.0257727727727728 1.38393898248061e-05
0.02605005005005 1.96318468052441e-05
0.0263273273273273 3.2258913644513e-05
0.0266046046046046 4.61646661036957e-05
0.0268818818818819 6.98387017503193e-05
0.0271591591591592 0.000102499127869859
0.0274364364364364 0.000142607369419508
0.0277137137137137 0.000206655838635235
0.027990990990991 0.000300166722327307
0.0282682682682683 0.000426861889135422
0.0285455455455455 0.000582248329193607
0.0288228228228228 0.000785004714262518
0.0291001001001001 0.0010682548966794
0.0293773773773774 0.00141794408611347
0.0296546546546547 0.00186777041267095
0.0299319319319319 0.00244025527830978
0.0302092092092092 0.00317444401020665
0.0304864864864865 0.00408751600362269
0.0307637637637638 0.00518614644979781
0.031041041041041 0.00656352887815022
0.0313183183183183 0.00817641450033805
0.0315955955955956 0.0100613683864208
0.0318728728728729 0.012298662259903
0.0321501501501501 0.0148541130614841
0.0324274274274274 0.0178265091726234
0.0327047047047047 0.0212286474595266
0.032981981981982 0.0250343417457059
0.0332592592592593 0.0292684665260823
0.0335365365365365 0.0339496326268183
0.0338138138138138 0.0390298131498968
0.0340910910910911 0.044616599350468
0.0343683683683684 0.0507537879720334
0.0346456456456456 0.057352764877688
0.0349229229229229 0.0642469843240509
0.0352002002002002 0.071277801057901
0.0354774774774775 0.0786098107250951
0.0357547547547548 0.0861788640148721
0.036032032032032 0.0938972298953276
0.0363093093093093 0.101904412263186
0.0365865865865866 0.110084169364147
0.0368638638638639 0.118409149782842
0.0371411411411411 0.1267210018929
0.0374184184184184 0.13490098292141
0.0376956956956957 0.14319027952134
0.037972972972973 0.151283447472597
0.0382502502502503 0.159251467729872
0.0385275275275275 0.167149366410033
0.0388048048048048 0.174972174101063
0.0390820820820821 0.182524335319834
0.0393593593593594 0.189981827830851
0.0396366366366366 0.197236494628236
0.0399139139139139 0.204316232487333
0.0401911911911912 0.21098418130234
0.0404684684684685 0.217557423594014
0.0407457457457457 0.223935701363673
0.041023023023023 0.229999434334544
0.0413003003003003 0.235910981472187
0.0415775775775776 0.241508630754042
0.0418548548548549 0.246842618323592
0.0421321321321321 0.252071756267495
0.0424094094094094 0.257046839509957
0.0426866866866867 0.261812514903532
0.042963963963964 0.266427465554058
0.0432412412412412 0.270911500522526
0.0435185185185185 0.275161832244589
0.0437957957957958 0.279233302208108
0.0440730730730731 0.283181776629001
0.0443503503503503 0.286906613791678
0.0446276276276276 0.290523936442586
0.0449049049049049 0.293981754462695
0.0451821821821822 0.297401797314205
0.0454594594594595 0.30063813690079
0.0457367367367367 0.303766191575863
0.046014014014014 0.306817812067255
0.0462912912912913 0.309771936209482
0.0465685685685686 0.312646246122567
0.0468458458458458 0.315401997521004
0.0471231231231231 0.318081583893708
0.0474004004004004 0.320694067262309
0.0476776776776777 0.32324503098588
0.0479549549549549 0.325727947428088
0.0482322322322322 0.328224675825288
0.0485095095095095 0.3306344940111
0.0487867867867868 0.333022252367467
0.0490640640640641 0.33530800838887
0.0493413413413413 0.337589850497809
0.0496186186186186 0.339818145746366
0.0498958958958959 0.34205582852713
0.0501731731731732 0.344215826614907
0.0504504504504504 0.346331863720931
0.0507277277277277 0.348476785256253
0.051005005005005 0.350592241411171
0.0512822822822823 0.35267876716491
0.0515595595595596 0.354771254804255
0.0518368368368368 0.35678232327678
0.0521141141141141 0.358808755996757
0.0523913913913914 0.360805870520497
0.0526686686686687 0.362789118961061
0.0529459459459459 0.364797782807628
0.0532232232232232 0.366749246141513
0.0535005005005005 0.368725613258856
0.0537777777777778 0.370698175461581
0.054055055055055 0.372623957568185
0.0543323323323323 0.374536696636577
0.0546096096096096 0.376444437375155
0.0548868868868869 0.378337849716564
0.0551641641641642 0.380205959357226
0.0554414414414414 0.38209819014715
0.0557187187187187 0.383992390313129
0.055995995995996 0.385846068861371
0.0562732732732733 0.387745225092693
0.0565505505505505 0.389588312312785
0.0568278278278278 0.391400217992504
0.0571051051051051 0.39327976869963
0.0573823823823824 0.395129464748328
0.0576596596596597 0.396974618849351
0.0579369369369369 0.398762051175884
0.0582142142142142 0.400560659118341
0.0584914914914915 0.402336664837308
0.0587687687687688 0.404087050871996
0.059046046046046 0.405828775285305
0.0593233233233233 0.40757049080083
0.0596006006006006 0.409259158844066
0.0598778778778779 0.411009232714854
0.0601551551551551 0.4127307628673
0.0604324324324324 0.414394831505418
0.0607097097097097 0.41609203808403
0.060986986986987 0.417787135146499
0.0612642642642643 0.419466622530992
0.0615415415415415 0.42113452351856
0.0618188188188188 0.422791330823957
0.0620960960960961 0.424452903633837
0.0623733733733734 0.426081158323109
0.0626506506506506 0.427679719255537
0.0629279279279279 0.429299624116589
0.0632052052052052 0.430880548159394
0.0634824824824825 0.432399833178574
0.0637597597597598 0.433934760871677
0.064037037037037 0.435455846950509
0.0643143143143143 0.436981835337243
0.0645915915915916 0.438460018899804
0.0648688688688689 0.439930181110647
0.0651461461461461 0.441384836709505
0.0654234234234234 0.442847707186868
0.0657007007007007 0.444257459751158
0.065977977977978 0.445678012000024
0.0662552552552552 0.447102191207842
0.0665325325325325 0.448495567031079
0.0668098098098098 0.449867458414863
0.0670870870870871 0.451212832550469
0.0673643643643644 0.452547577171605
0.0676416416416416 0.453853412153057
0.0679189189189189 0.455127238841763
0.0681961961961962 0.456395620457782
0.0684734734734735 0.457629130919252
0.0687507507507507 0.458837799140266
0.069028028028028 0.460037212925082
0.0693053053053053 0.461221376650667
0.0695825825825826 0.462378431796221
0.0698598598598598 0.463527087434264
0.0701371371371371 0.464627825542877
0.0704144144144144 0.465761405740687
0.0706916916916917 0.466866590516545
0.070968968968969 0.467941193981666
0.0712462462462462 0.46902546525917
0.0715235235235235 0.470042941247582
0.0718008008008008 0.471046702415135
0.0720780780780781 0.472028943181361
0.0723553553553553 0.472965288810172
0.0726326326326326 0.473889858964161
0.0729099099099099 0.474806420742367
0.0731871871871872 0.475710153770643
0.0734644644644645 0.476600550875338
0.0737417417417417 0.477439119133326
0.074019019019019 0.478253691923242
0.0742962962962963 0.479074349314027
0.0745735735735736 0.479851452796648
0.0748508508508508 0.480645700824879
0.0751281281281281 0.481436694118097
0.0754054054054054 0.482212323905346
0.0756826826826827 0.482938179121625
0.07595995995996 0.483683788899972
0.0762372372372372 0.484387350349252
0.0765145145145145 0.48509344210568
0.0767917917917918 0.485784960034414
0.0770690690690691 0.486444871553618
0.0773463463463463 0.487095929036876
0.0776236236236236 0.487766760731474
0.0779009009009009 0.488379832465261
0.0781781781781782 0.48897149464927
0.0784554554554554 0.489563824167034
0.0787327327327327 0.490134111650919
0.07901001001001 0.490687800690649
0.0792872872872873 0.491229860327501
0.0795645645645646 0.49173560811038
0.0798418418418418 0.49225458133603
0.0801191191191191 0.492761198135752
0.0803963963963964 0.49324819903053
0.0806736736736737 0.493764614143458
0.080950950950951 0.494226537748003
0.0812282282282282 0.494689252884528
0.0815055055055055 0.495096443999056
0.0817827827827828 0.495520402244881
0.0820600600600601 0.49595650188687
0.0823373373373373 0.49637837990509
0.0826146146146146 0.496786139736272
0.0828918918918919 0.497189005045113
0.0831691691691692 0.497584658700525
0.0834464464464464 0.497961533584113
0.0837237237237237 0.498336086146239
0.084001001001001 0.49870033507521
0.0842782782782783 0.499041686300135
0.0845555555555556 0.499409033140687
0.0848328328328328 0.499747251975122
0.0851101101101101 0.500074901725864
0.0853873873873874 0.500399167352994
0.0856646646646647 0.500717454040434
0.0859419419419419 0.501032605000715
0.0862192192192192 0.501350515015325
0.0864964964964965 0.501638449139209
0.0867737737737738 0.501916569008026
0.087051051051051 0.5022070111946
0.0873283283283283 0.502472111381886
0.0876056056056056 0.502743359937487
0.0878828828828829 0.502988101996399
0.0881601601601602 0.503252331683877
0.0884374374374374 0.503499480593193
0.0887147147147147 0.503750343956329
0.088991991991992 0.503999850036759
0.0892692692692693 0.504233096901026
0.0895465465465465 0.504470945402264
0.0898238238238238 0.504706668445497
0.0901011011011011 0.504927808392511
0.0903783783783784 0.505136029128798
0.0906556556556556 0.505341042584918
0.0909329329329329 0.505557518610477
0.0912102102102102 0.505762628829991
0.0914874874874875 0.505957489173792
0.0917647647647648 0.506139782510791
0.092042042042042 0.506318232005371
0.0923193193193193 0.506506298891561
0.0925965965965966 0.506686991739775
0.0928738738738739 0.506857099562436
0.0931511511511511 0.507016963070498
0.0934284284284284 0.507184814192849
0.0937057057057057 0.507333680411394
0.093982982982983 0.507501634970477
0.0942602602602602 0.507656632873994
0.0945375375375375 0.507810155599175
0.0948148148148148 0.507965916116876
0.0950920920920921 0.508111597670453
0.0953693693693694 0.508244012629011
0.0956466466466466 0.508387108635034
0.0959239239239239 0.508525293064632
0.0962012012012012 0.508674798811358
0.0964784784784785 0.508816664328088
0.0967557557557557 0.508959747728918
0.097033033033033 0.509092399590959
0.0973103103103103 0.50921277102897
0.0975875875875876 0.509342583385889
0.0978648648648648 0.50947421571025
0.0981421421421421 0.509603183889971
0.0984194194194194 0.509728420561787
0.0986966966966967 0.509862493844722
0.0989739739739739 0.509976742124804
0.0992512512512512 0.510099552296944
0.0995285285285285 0.510208578690405
0.0998058058058058 0.510321022203425
0.100083083083083 0.510430081222092
0.10036036036036 0.510539537304342
0.100637637637638 0.510661162217588
0.100914914914915 0.510770747317697
0.101192192192192 0.510874268578432
0.101469469469469 0.510988627710066
0.101746746746747 0.511102530830301
0.102024024024024 0.51119898984622
0.102301301301301 0.511301403703666
0.102578578578579 0.511405686095621
0.102855855855856 0.511511315389536
0.103133133133133 0.511609737108172
0.10341041041041 0.511713719941421
0.103687687687688 0.511808806103512
0.103964964964965 0.511909502688765
0.104242242242242 0.512000838805903
0.10451951951952 0.512102034779249
0.104796796796797 0.51218646102611
0.105074074074074 0.512285132624162
0.105351351351351 0.512370270693694
0.105628628628629 0.512468557091874
0.105905905905906 0.512550602069458
0.106183183183183 0.512640320643725
0.10646046046046 0.512736621723989
0.106737737737738 0.512819524225446
0.107015015015015 0.51290503637262
0.107292292292292 0.512983993077889
0.10756956956957 0.513071808267995
0.107846846846847 0.513152916383137
0.108124124124124 0.513237186918789
0.108401401401401 0.513327236194006
0.108678678678679 0.513409472844673
0.108955955955956 0.513499440556875
0.109233233233233 0.513580641357261
0.109510510510511 0.513667134855794
0.109787787787788 0.513745125410084
0.110065065065065 0.513826308044162
0.110342342342342 0.513904834689901
0.11061961961962 0.513987191089903
0.110896896896897 0.514058947634713
0.111174174174174 0.51414390144598
0.111451451451451 0.514230865044068
0.111728728728729 0.514312663849645
0.112006006006006 0.514388448124399
0.112283283283283 0.514465043209662
0.112560560560561 0.514542323053505
0.112837837837838 0.514611320914726
0.113115115115115 0.514686187234827
0.113392392392392 0.514755159885662
0.11366966966967 0.514832990279851
0.113946946946947 0.514905442705469
0.114224224224224 0.514980892942605
0.114501501501501 0.515051629949736
0.114778778778779 0.515122298369786
0.115056056056056 0.515189426213533
0.115333333333333 0.515261907927688
0.115610610610611 0.515329321983468
0.115887887887888 0.515394244289159
0.116165165165165 0.515449766828192
0.116442442442442 0.515517681755028
0.11671971971972 0.515589872066777
0.116996996996997 0.515658008325974
0.117274274274274 0.515722790491578
0.117551551551552 0.515781681212361
0.117828828828829 0.515842611749984
0.118106106106106 0.515904309721423
0.118383383383383 0.515967102120218
0.118660660660661 0.516030034659102
0.118937937937938 0.516090564054991
0.119215215215215 0.516151845313575
0.119492492492492 0.516216770214454
0.11976976976977 0.516272427703201
0.120047047047047 0.52068860780487
0.120324324324324 0.546426864686745
0.120601601601602 0.571984182548401
0.120878878878879 0.572036502626899
0.121156156156156 0.572087295623324
0.121433433433433 0.572138327747677
0.121710710710711 0.572187432760447
0.121987987987988 0.572244912070342
0.122265265265265 0.572286123637031
0.122542542542543 0.572331220569129
0.12281981981982 0.57237471293429
0.123097097097097 0.572423421254218
0.123374374374374 0.572462572613313
0.123651651651652 0.572501335065127
0.123928928928929 0.572548830320587
0.124206206206206 0.572593463455726
0.124483483483483 0.572630117132878
0.124760760760761 0.572674040299052
0.125038038038038 0.572709585831433
0.125315315315315 0.572753881963027
0.125592592592593 0.572787716525811
0.12586986986987 0.572823807047424
0.126147147147147 0.572860560824639
0.126424424424424 0.57289859143377
0.126701701701702 0.576273835799666
0.126978978978979 0.601677090025056
0.127256256256256 0.627385346918042
0.127533533533534 0.628584103008372
0.127810810810811 0.628614051464265
0.128088088088088 0.628647305817425
0.128365365365365 0.628681431041134
0.128642642642643 0.628712707861938
0.12891991991992 0.628740426681613
0.129197197197197 0.628771615636806
0.129474474474474 0.628804527425306
0.129751751751752 0.628832606234466
0.130029029029029 0.628865262582435
0.130306306306306 0.628891555532323
0.130583583583584 0.62892102202495
0.130860860860861 0.628946368473132
0.131138138138138 0.628969136417837
0.131415415415415 0.628996350288305
0.131692692692693 0.629017292704454
0.13196996996997 0.629042801166441
0.132247247247247 0.629067845460728
0.132524524524525 0.629087425774538
0.132801801801802 0.629109173069342
0.133079079079079 0.62913383327598
0.133356356356356 0.630854243790682
0.133633633633634 0.656553241427838
0.133910910910911 0.682246313141263
0.134188188188188 0.684769938796141
0.134465465465465 0.684790737364792
0.134742742742743 0.684807518213506
0.13502002002002 0.684825006806739
0.135297297297297 0.684844701308769
0.135574574574575 0.684858898834375
0.135851851851852 0.684873930156432
0.136129129129129 0.684890329141942
0.136406406406406 0.684910614975826
0.136683683683684 0.684928771644295
0.136960960960961 0.684944840299598
0.137238238238238 0.68495867894794
0.137515515515515 0.684975621068978
0.137792792792793 0.684989425979892
0.13807007007007 0.685001268188089
0.138347347347347 0.685012025978937
0.138624624624625 0.685026305067557
0.138901901901902 0.685036127108186
0.139179179179179 0.685048219195799
0.139456456456456 0.685062076381191
0.139733733733734 0.68507149542638
0.140011011011011 0.68601261731116
0.140288288288288 0.711696059398521
0.140565565565566 0.737384316298915
0.140842842842843 0.740676074246321
0.14112012012012 0.740689879157235
0.141397397397397 0.740703693707415
0.141674674674675 0.740713597681799
0.141951951951952 0.740723857567518
0.142229229229229 0.740731702817272
0.142506506506506 0.740744781446618
0.142783783783784 0.740754930851527
0.143061061061061 0.74076184294625
0.143338338338338 0.740772256689473
0.143615615615616 0.740783695160749
0.143892892892893 0.740791472194164
0.14417017017017 0.740798322004403
0.144447447447447 0.74080633557056
0.144724724724725 0.740812218488338
0.145002002002002 0.74082088863676
0.145279279279279 0.740829034928185
0.145556556556557 0.740837809996303
0.145833833833834 0.740846278090894
0.146111111111111 0.740852894334319
0.146388388388388 0.740859510577744
0.146665665665666 0.740866903682399
0.146942942942943 0.766147025773594
0.14722022022022 0.791828245639556
0.147497497497497 0.796440029049943
0.147774774774775 0.79644969834529
0.148052052052052 0.796456417283965
0.148329329329329 0.796460292639368
0.148606606606607 0.796464939135997
0.148883883883884 0.796468176075443
0.149161161161161 0.796475425915193
0.149438438438438 0.796480188824488
0.149715715715716 0.796487149486278
0.149992992992993 0.796491134581009
0.15027027027027 0.796494820117034
0.150547547547548 0.796503548471789
0.150824824824825 0.796508034437576
0.151102102102102 0.796513061685186
0.151379379379379 0.796517547650973
0.151656656656657 0.796521815991809
0.151933933933934 0.796525769944298
0.152211211211211 0.796529995649922
0.152488488488488 0.796537882422666
0.152765765765766 0.796541303249634
0.153043043043043 0.796542775832784
0.15332032032032 0.796544745579579
0.153597597597598 0.796549272326874
0.153874874874875 0.796551648035036
0.154152152152152 0.79655381093788
0.154429429429429 0.796557330381948
0.154706706706707 0.79656061959587
0.154983983983984 0.796564712205484
0.155261261261261 0.79656719579927
0.155538538538539 0.796571101555433
0.155815815815816 0.796573214037504
0.156093093093093 0.796574506996651
0.15637037037037 0.796576783160862
0.156647647647648 0.796579123277891
0.156924924924925 0.796583130617081
0.157202202202202 0.79658456872132
0.157479479479479 0.796588365850377
0.157756756756757 0.796591396657841
0.158034034034034 0.796593912876833
0.158311311311311 0.796596497312164
0.158588588588589 0.796599821746479
0.158865865865866 0.796602911872499
0.159143143143143 0.79660573988465
0.15942042042042 0.796607263630054
0.159697697697698 0.796608585321627
0.159974974974975 0.796610445329094
0.160252252252252 0.796613425345044
0.16052952952953 0.796615794935981
0.160806806806807 0.796617903525271
0.161084084084084 0.796620698170735
0.161361361361361 0.796623265551981
0.161638638638639 0.796625033244946
0.161915915915916 0.796627171308144
0.162193193193193 0.796628568630875
0.16247047047047 0.796631860069244
0.162747747747748 0.796634503081649
0.163025025025025 0.796636279301656
0.163302302302302 0.796638257575494
0.16357957957958 0.796641919384096
0.163856856856857 0.796643459442103
0.164134134134134 0.796645766192444
0.164411411411411 0.796649747209025
0.164688688688689 0.796651144531756
0.164965965965966 0.796652912224721
0.165243243243243 0.796655340578102
0.16552052052052 0.796656523612551
0.165797797797798 0.796658215303616
0.166075075075075 0.796661095219503
0.166352352352352 0.796663602540711
0.16662962962963 0.796665178189852
0.166906906906907 0.79666874731321
0.167184184184184 0.796671868581472
0.167461461461461 0.796673265904203
0.167738738738739 0.796674663226935
0.168016016016016 0.796676119868222
0.168293293293293 0.796677630637692
0.168570570570571 0.796679857307983
0.168847847847848 0.796681702115071
0.169125125125125 0.79668433548821
0.169402402402402 0.79668750940169
0.16967967967968 0.796690219888952
0.169956956956957 0.796692138102752
0.170234234234234 0.796693662218897
0.170511511511511 0.796697240240039
0.170788788788789 0.796700321097534
0.171066066066066 0.796702542206711
0.171343343343343 0.796705211170984
0.171620620620621 0.79670718870334
0.171897897897898 0.796709303409857
0.172175175175175 0.796710863302505
0.172452452452452 0.796712880318775
0.17272972972973 0.796715480695968
0.173007007007007 0.796717138278864
0.173284284284284 0.796718905971828
0.173561561561562 0.796720901670492
0.173838838838839 0.796722441357758
0.174116116116116 0.796724328429317
0.174393393393393 0.796727409286812
0.174670670670671 0.796729095046022
0.174947947947948 0.79673099361055
0.175225225225225 0.796731788664569
0.175502502502502 0.796734177163296
0.17577977977978 0.796737628391024
0.176057057057057 0.796739545863343
0.176334334334334 0.796740699979995
0.176611611611612 0.796742013144526
0.176888888888889 0.796743737831538
0.177166166166166 0.796745499963388
0.177443443443443 0.796748174859516
0.177720720720721 0.796750152021132
0.177997997997998 0.796752275254691
0.178275275275275 0.796753362823338
0.178552552552553 0.796757696229215
0.17882982982983 0.796760367788675
0.179107107107107 0.796763461251363
0.179384384384384 0.796764832251486
0.179661661661662 0.796765559830648
0.179938938938939 0.796766515786249
0.180216216216216 0.796768253449195
0.180493493493493 0.796768940061479
0.180770770770771 0.796769967013978
0.181048048048048 0.79677108294431
0.181325325325325 0.796772485086675
0.181602602602603 0.79677378861194
0.18187987987988 0.796775556304905
0.182157157157157 0.796777323997869
0.182434434434434 0.796778350950368
0.182711711711712 0.796780489013566
0.182988988988989 0.796782175143516
0.183266266266266 0.796783654029262
0.183543543543544 0.796784680981761
0.183820820820821 0.796786448674726
0.184098098098098 0.796788398030768
0.184375375375375 0.796789984060655
0.184652652652653 0.796791283878511
0.18492992992993 0.796792408335886
0.185207207207207 0.796793977497059
0.185484484484484 0.796795515886731
0.185761761761762 0.79679771141478
0.186039039039039 0.796800364437191
0.186316316316316 0.796801206513524
0.186593593593594 0.796801548831023
0.186870870870871 0.796801891148523
0.187148148148148 0.796803394873914
0.187425425425425 0.7968041964159
0.187702702702703 0.796805270452502
0.18797997997998 0.796807038145467
0.188257257257257 0.796808356315001
0.188534534534535 0.796809049415252
0.188811811811812 0.796809792380164
0.189089089089089 0.796810795790611
0.189366366366366 0.796813529819925
0.189643643643644 0.796814681341391
0.189920920920921 0.796815708293889
0.190198198198198 0.796817102279952
0.190475475475475 0.796817992799772
0.190752752752753 0.796818506276021
0.19103003003003 0.796819927326175
0.191307307307307 0.796821583796848
0.191584584584585 0.796822454111285
0.191861861861862 0.796824008072078
0.192139139139139 0.796825775765043
0.192416416416416 0.796826268356217
0.192693693693694 0.79682782967004
0.192970970970971 0.796828910379979
0.193248248248248 0.796831160406952
0.193525525525525 0.796833692197064
0.193802802802803 0.796836011552599
0.19408008008008 0.796837371986603
0.194357357357357 0.796839070351006
0.194634634634635 0.79683983315056
0.194911911911912 0.796841600843525
0.195189189189189 0.796842958126232
0.195466466466466 0.796843984460829
0.195743743743744 0.796845314432283
0.196021021021021 0.796845708653519
0.196298298298298 0.796848198179161
0.196575575575576 0.796849104084731
0.196852852852853 0.796850270991947
0.19713013013013 0.796851150760279
0.197407407407407 0.796854574553175
0.197684684684685 0.796855944441075
0.197961961961962 0.796856971393573
0.198239239239239 0.796857998346072
0.198516516516516 0.796859395668803
0.198793793793794 0.796860183369793
0.199071071071071 0.7968614495738
0.199348348348348 0.796863384100204
0.199625625625626 0.796866836810896
0.199902902902903 0.796868967706435
0.20018018018018 0.796869310023935
0.200457457457457 0.796871824759963
0.200734734734735 0.796873166842289
0.201012012012012 0.796875304905487
0.201289289289289 0.796876331857986
0.201566566566567 0.796877358810484
0.201843843843844 0.796879496873682
0.202121121121121 0.796880972422759
0.202398398398398 0.796882661889379
0.202675675675676 0.796885080232753
0.202952952952953 0.796885826905075
0.20323023023023 0.796887448155355
0.203507507507507 0.796889599935969
0.203784784784785 0.796890389243503
0.204062062062062 0.796892042006766
0.204339339339339 0.7968935542592
0.204616616616617 0.796896433062864
0.204893893893894 0.796897807770396
0.205171171171171 0.796899861675393
0.205448448448448 0.796901545210157
0.205725725725726 0.796902715454042
0.206003003003003 0.796903801168985
0.20628028028028 0.796905038702357
0.206557557557558 0.796906214321986
0.206834834834835 0.796907740662576
0.207112112112112 0.796909749707915
0.207389389389389 0.79691217954426
0.207666666666667 0.796914149291056
0.207943943943944 0.796916489408085
0.208221221221221 0.796918526444367
0.208498498498498 0.796919454223655
0.208775775775776 0.796920636516622
0.209053053053053 0.796922886914335
0.20933033033033 0.796924390639726
0.209607607607608 0.796924918204133
0.209884884884885 0.79692642032298
0.210162162162162 0.796928173309886
0.210439439439439 0.796930367354971
0.210716716716717 0.796932050889735
0.210993993993994 0.79693412703919
0.211271271271271 0.796935524361922
0.211548548548549 0.796938212604725
0.211825825825826 0.796940170858551
0.212103103103103 0.79694120930402
0.21238038038038 0.796943560914019
0.212657657657658 0.796945103567212
0.212934934934935 0.796947121139594
0.213212212212212 0.796949357078409
0.213489489489489 0.796950367718304
0.213766766766767 0.796951433598605
0.214044044044044 0.796953157173394
0.214321321321321 0.796954598614302
0.214598598598599 0.7969556255668
0.214875875875876 0.796957067563819
0.215153153153153 0.796957613850645
0.21543043043043 0.796958336054062
0.215707707707708 0.796958850148213
0.215984984984985 0.796960334347913
0.216262262262262 0.796960688405543
0.216539539539539 0.796961849566275
0.216816816816817 0.796963470816555
0.217094094094094 0.796964868139286
0.217371371371371 0.796965683522269
0.217648648648649 0.79696720232446
0.217925925925926 0.796967715800709
0.218203203203203 0.796968235208814
0.21848048048048 0.796969262161312
0.218757757757758 0.796969652675138
0.219035035035035 0.796970575325843
0.219312312312312 0.796971602278341
0.21958958958959 0.796972980322542
0.219866866866867 0.796973944001914
0.220144144144144 0.796974601387452
0.220421421421421 0.796975789426903
0.220698698698699 0.79697673945065
0.220975975975976 0.796978134363565
0.221253253253253 0.796978692328731
0.22153053053053 0.796979817898329
0.221807807807808 0.796980825572296
0.222085085085085 0.796981167889796
0.222362362362362 0.796982158015358
0.22263963963964 0.796983999115035
0.222916916916917 0.796985291703442
0.223194194194194 0.796985979613319
0.223471471471471 0.796988488046751
0.223748748748749 0.796990996480182
0.224026026026026 0.796991521152809
0.224303303303303 0.796991939274479
0.224580580580581 0.796993264673462
0.224857857857858 0.796993886035334
0.225135135135135 0.796994399511584
0.225412412412412 0.79699567671424
0.22568968968969 0.796997035850651
0.225966966966967 0.797000078521826
0.226244244244244 0.79700203628133
0.226521521521521 0.797002906904718
0.226798798798799 0.797004515179064
0.227076076076076 0.79700684639831
0.227353353353353 0.797008248169933
0.227630630630631 0.797009818257959
0.227907907907908 0.797012044186768
0.228185185185185 0.797015095755726
0.228462462462462 0.797017343558252
0.22873973973974 0.797018370510751
0.229017017017017 0.79701918076515
0.229294294294294 0.797022604372676
0.229571571571572 0.797024574119471
0.229848848848849 0.797025811652843
0.230126126126126 0.797027208975575
0.230403403403403 0.797028235928073
0.230680680680681 0.79702993206803
0.230957957957958 0.797031830261818
0.231235235235235 0.797033473756556
0.231512512512512 0.797034195589233
0.23178978978979 0.797034871079288
0.232067067067067 0.797035879123997
0.232344344344344 0.79703850990195
0.232621621621622 0.797042537631893
0.232898898898899 0.79704451553499
0.233176176176176 0.797045736385018
0.233453453453453 0.797047508156134
0.233730730730731 0.797050046248843
0.234008008008008 0.797053808528249
0.234285285285285 0.79705520585098
0.234562562562563 0.797055862433246
0.23483983983984 0.79705985234761
0.235117117117117 0.797061006093521
0.235394394394394 0.797062996601812
0.235671671671672 0.797064547411307
0.235948948948949 0.797065536177485
0.236226226226226 0.797067500733907
0.236503503503503 0.797069353882666
0.236780780780781 0.797070744717431
0.237058058058058 0.797073097810394
0.237335335335335 0.797075020843827
0.237612612612613 0.797076835250154
0.23788988988989 0.797080220856731
0.238167167167167 0.797082181335002
0.238444444444444 0.797083737705612
0.238721721721722 0.797084970419351
0.238998998998999 0.797086364034672
0.239276276276276 0.79708850580528
0.239553553553554 0.797091384608945
0.239830830830831 0.797093010308117
0.240108108108108 0.797094209284427
0.240385385385385 0.797096317317606
0.240662662662663 0.797099196121271
0.24093993993994 0.797101704554702
0.241217217217217 0.797103356947224
0.241494494494494 0.797106330660577
0.241771771771772 0.797108014195341
0.242049049049049 0.797110808840805
0.242326326326326 0.79711146567023
0.242603603603604 0.797112681082724
0.242880880880881 0.797113373070752
0.243158158158158 0.797115475728187
0.243435435435435 0.797116765165296
0.243712712712713 0.797119105282325
0.24398998998999 0.797121519547548
0.244267267267267 0.797123287240513
0.244544544544544 0.797124684563245
0.244821821821822 0.797125711515743
0.245099099099099 0.797128213275837
0.245376376376376 0.797129442282166
0.245653653653654 0.797130472571334
0.245930930930931 0.797132041547136
0.246208208208208 0.797132554405484
0.246485485485485 0.797134782435158
0.246762762762763 0.797138085366497
0.24704004004004 0.797139778911267
0.247317317317317 0.797140292387516
0.247594594594595 0.797141906964459
0.247871871871872 0.79714357047921
0.248149149149149 0.797145806418025
0.248426426426426 0.797148614780905
0.248703703703704 0.797151584045367
0.248980980980981 0.797153637950364
0.249258258258258 0.797156648367074
0.249535535535536 0.797158725258011
0.249812812812813 0.797160264945277
0.25009009009009 0.797162631014174
0.250367367367367 0.797164028336906
0.250644644644645 0.797166662451527
0.250921921921922 0.797168078682048
0.251199199199199 0.797168592158298
0.251476476476476 0.79717027124417
0.251753753753754 0.797173065889633
0.252031031031031 0.79717511979463
0.252308308308308 0.797177574841361
0.252585585585586 0.79717996834509
0.252862862862863 0.79718239262032
0.25314014014014 0.797183260648521
0.253417417417417 0.797184342717844
0.253694694694695 0.797186722133417
0.253971971971972 0.797187077550431
0.254249249249249 0.797187758910551
0.254526526526527 0.797189530867037
0.254803803803804 0.797191762913072
0.255081081081081 0.797194379417497
0.255358358358358 0.797196217180506
0.255635635635636 0.797198355243704
0.255912912912913 0.797199848217607
0.25619019019019 0.79720326311272
0.256467467467467 0.797204602847021
0.256744744744745 0.797205221366546
0.257022022022022 0.797207645641776
0.257299299299299 0.797210802871912
0.257576576576577 0.797211997862757
0.257853853853854 0.797212254600882
0.258131131131131 0.79721361457146
0.258408408408408 0.797217158855173
0.258685685685686 0.797219492669605
0.258962962962963 0.797221049040215
0.25924024024024 0.797223187103413
0.259517517517518 0.797225292726776
0.259794794794795 0.797226332840579
0.260072072072072 0.797228016375343
0.260349349349349 0.79722877639434
0.260626626626627 0.797230099198135
0.260903903903904 0.797231955868934
0.261181181181181 0.797233639403698
0.261458458458458 0.797237174789628
0.261735735735736 0.797238606962011
0.262013013013013 0.797239752922362
0.26229029029029 0.797241783099936
0.262567567567568 0.797244039058764
0.262844844844845 0.797245758555402
0.263122122122122 0.797247934804921
0.263399399399399 0.797250066194781
0.263676676676677 0.797251383808204
0.263953953953954 0.797254348994515
0.264231231231231 0.797256232358664
0.264508508508508 0.797257683438837
0.264785785785786 0.79725854096271
0.265063063063063 0.797259567915208
0.26534034034034 0.797261264055165
0.265617617617618 0.797263909292016
0.265894894894895 0.797267036492133
0.266172172172172 0.797268171700996
0.266449449449449 0.797270994893514
0.266726726726727 0.797273606392936
0.267004004004004 0.797276015838527
0.267281281281281 0.797278987698176
0.267558558558559 0.797282487492973
0.267835835835836 0.797285896085489
0.268113113113113 0.797287998557554
0.26839039039039 0.797290374265716
0.268667667667668 0.797291436809348
0.268944944944945 0.797293204502313
0.269222222222222 0.7972944783683
0.269499499499499 0.797296739888243
0.269776776776777 0.797299817038328
0.270054054054054 0.797301756755105
0.270331331331331 0.797303270119762
0.270608608608609 0.797305292141035
0.270885885885886 0.797306955285045
0.271163163163163 0.79730843769283
0.27144044044044 0.797310965590163
0.271717717717718 0.797311454968248
0.271994994994995 0.797312649124926
0.272272272272272 0.797313676077425
0.27254954954955 0.797315627287172
0.272826826826827 0.797316503842415
0.273104104104104 0.79731786804562
0.273381381381381 0.797318894998118
0.273658658658659 0.797321097199505
0.273935935935936 0.797322341653375
0.274213213213213 0.79732271659608
0.27449049049049 0.797324281493732
0.274767767767768 0.797326132603416
0.275045045045045 0.797327075397713
0.275322322322322 0.797329046627473
0.2755995995996 0.797329889136337
0.275876876876877 0.797331014891305
0.276154154154154 0.797332598140635
0.276431431431431 0.797333651786484
0.276708708708709 0.797334551760198
0.276985985985986 0.79733594908293
0.277263263263263 0.797336800304207
0.277540540540541 0.797337057042331
0.277817817817818 0.797339095932319
0.278095095095095 0.797340991901661
0.278372372372372 0.797342092631613
0.27864964964965 0.797345073759786
0.278926926926927 0.797346841452751
0.279204204204204 0.797347899547491
0.279481481481481 0.797349300021521
0.279758758758759 0.797350663050713
0.280036036036036 0.797352060373444
0.280313313313313 0.797352864881358
0.280590590590591 0.79735461972197
0.280867867867868 0.797355385919983
0.281145145145145 0.797356084581349
0.281422422422422 0.797356824765703
0.2816996996997 0.797357605175454
0.281976976976977 0.797358650850372
0.282254254254254 0.797359905623199
0.282531531531531 0.797360688998877
0.282808808808809 0.79736157284536
0.283086086086086 0.797362245740228
0.283363363363363 0.797363507371763
0.283640640640641 0.79736464971739
0.283917917917918 0.797365221678027
0.284195195195195 0.797367817235588
0.284472472472472 0.797370241510818
0.28474974974975 0.797372172576972
0.285027027027027 0.797373508480282
0.285304304304304 0.797374165062547
0.285581581581582 0.797374855752982
0.285858858858859 0.797376665525048
0.286136136136136 0.797378861238467
0.286413413413413 0.797380865464174
0.286690690690691 0.797381892416672
0.286967967967968 0.797384904316346
0.287245245245245 0.797386168543068
0.287522522522523 0.797387195495567
0.2877997997998 0.797388592818298
0.288077077077077 0.797389771527435
0.288354354354354 0.797390360882004
0.288631631631632 0.797393642681107
0.288908908908909 0.797395663590158
0.289186186186186 0.79739806969908
0.289463463463463 0.797399198976087
0.289740740740741 0.797400706038147
0.290018018018018 0.797401319614459
0.290295295295295 0.797403003149223
0.290572572572573 0.797405107845734
0.29084984984985 0.797406740588984
0.291127127127127 0.797408053753514
0.291404404404404 0.797409737288278
0.291681681681682 0.79741209371791
0.291958958958959 0.797413997102071
0.292236236236236 0.797415394424803
0.292513513513514 0.797416631587434
0.292790790790791 0.797418559440499
0.293068068068068 0.797419586392998
0.293345345345345 0.797420478766523
0.293622622622623 0.797421521290142
0.2938998998999 0.797423037806097
0.294177177177177 0.797423722379306
0.294454454454454 0.797424407014305
0.294731731731732 0.797424805560852
0.295009009009009 0.797425697316475
0.295286286286286 0.797426954746279
0.295563563563564 0.797427717854784
0.295840840840841 0.7974288960696
0.296118118118118 0.797431387448947
0.296395395395395 0.797434838676675
0.296672672672673 0.797435394788137
0.29694994994995 0.797437111689588
0.297227227227227 0.797439165594585
0.297504504504504 0.797440462075771
0.297781781781782 0.797442094819022
0.298059059059059 0.797443921645172
0.298336336336336 0.797445529363407
0.298613613613614 0.797447162477398
0.298890890890891 0.797448862695505
0.299168168168168 0.797450638915512
0.299445445445445 0.797453542929563
0.299722722722723 0.79745575680929
0.3 0.797457852793388
};
\addplot [semithick, mediumpurple148103189]
table {%
-2 0
0.0233 4.27350244722118e-07
0.023576976976977 6.42561479073942e-07
0.023853953953954 8.57772713425766e-07
0.0241309309309309 1.07298394777759e-06
0.0244079079079079 1.29331555543197e-06
0.0246848848848849 1.68786948507698e-06
0.0249618618618619 2.82846828638903e-06
0.0252388388388388 5.03280843759333e-06
0.0255158158158158 8.45759928768876e-06
0.0257927927927928 1.35520077605573e-05
0.0260697697697698 2.25999407196339e-05
0.0263467467467467 3.45041475365779e-05
0.0266237237237237 5.17453129652869e-05
0.0269007007007007 7.36030588154584e-05
0.0271776776776777 0.000108722351148744
0.0274546546546547 0.00015791169042813
0.0277316316316316 0.000223024211048148
0.0280086086086086 0.000321884995438554
0.0282855855855856 0.000470743619571336
0.0285625625625626 0.0006659703869235
0.0288395395395395 0.000924472796066017
0.0291165165165165 0.00125071684955634
0.0293934934934935 0.00168382199201845
0.0296704704704705 0.00221594149118112
0.0299474474474474 0.00291849673794383
0.0302244244244244 0.00380074442094074
0.0305014014014014 0.00490347445797466
0.0307783783783784 0.00626293333646877
0.0310553553553554 0.00785409818098266
0.0313323323323323 0.00974122809498094
0.0316093093093093 0.0120004363387165
0.0318862862862863 0.0146242509134662
0.0321632632632633 0.0176486513731669
0.0324402402402402 0.0210647698794071
0.0327172172172172 0.0248921978100726
0.0329941941941942 0.0292891711113327
0.0332711711711712 0.0341785177723283
0.0335481481481481 0.0394621388813271
0.0338251251251251 0.0452495806899503
0.0341021021021021 0.051560117592568
0.0343790790790791 0.0584014145157924
0.0346560560560561 0.0657151032873094
0.034933033033033 0.0732808354476038
0.03521001001001 0.0811671791081629
0.035486986986987 0.0892789130200142
0.035763963963964 0.0976403332637369
0.0360409409409409 0.106236762775371
0.0363179179179179 0.114858051323463
0.0365948948948949 0.12371354791123
0.0368718718718719 0.132841510866136
0.0371488488488489 0.141886865607069
0.0374258258258258 0.15081040756158
0.0377028028028028 0.159738474979793
0.0379797797797798 0.168563109094331
0.0382567567567568 0.177134181635889
0.0385337337337337 0.185633727125376
0.0388107107107107 0.193970995021935
0.0390876876876877 0.202103709734689
0.0393646646646647 0.210060315507706
0.0396416416416416 0.217847291466918
0.0399186186186186 0.225305106354303
0.0401955955955956 0.232448221205918
0.0404725725725726 0.239364961061234
0.0407495495495496 0.245931334032578
0.0410265265265265 0.252219928489298
0.0413035035035035 0.258285526968318
0.0415804804804805 0.264026468878091
0.0418574574574575 0.269538043912072
0.0421344344344344 0.274801308348302
0.0424114114114114 0.279825290441953
0.0426883883883884 0.284639580454411
0.0429653653653654 0.289277835960508
0.0432423423423423 0.293704952640141
0.0435193193193193 0.297868857930157
0.0437962962962963 0.301841434793942
0.0440732732732733 0.305577258338817
0.0443502502502503 0.309134825070502
0.0446272272272272 0.312418414523072
0.0449042042042042 0.31559402852492
0.0451811811811812 0.318614288948917
0.0454581581581582 0.321467008826971
0.0457351351351351 0.324223042316325
0.0460121121121121 0.326795257878193
0.0462890890890891 0.329349531574231
0.0465660660660661 0.33174506754048
0.046843043043043 0.333952687465784
0.04712002002002 0.336091286262675
0.047396996996997 0.338104834849067
0.047673973973974 0.340056695705689
0.0479509509509509 0.341934011964067
0.0482279279279279 0.343735096039903
0.0485049049049049 0.345420692882938
0.0487818818818819 0.347093589424255
0.0490588588588589 0.348681012922182
0.0493358358358358 0.350152765670537
0.0496128128128128 0.351614692357709
0.0498897897897898 0.352991332940487
0.0501667667667668 0.354323812286864
0.0504437437437437 0.355581523307093
0.0507207207207207 0.356828637837919
0.0509976976976977 0.358065501523987
0.0512746746746747 0.359253542904319
0.0515516516516517 0.360428900666277
0.0518286286286286 0.361567049868038
0.0521056056056056 0.362661688055993
0.0523825825825826 0.363712027263026
0.0526595595595596 0.364736488894128
0.0529365365365365 0.365760043635822
0.0532135135135135 0.366787738840999
0.0534904904904905 0.367771403282072
0.0537674674674675 0.368780314754269
0.0540444444444445 0.369738588430803
0.0543214214214214 0.370712179127218
0.0545983983983984 0.371642006848573
0.0548753753753754 0.372621104331475
0.0551523523523524 0.373569418480083
0.0554293293293293 0.374514390398999
0.0557063063063063 0.375433176741809
0.0559832832832833 0.376359505238937
0.0562602602602603 0.377287585059291
0.0565372372372372 0.378181808815813
0.0568142142142142 0.37909716651777
0.0570911911911912 0.379986134165726
0.0573681681681682 0.380920555367489
0.0576451451451451 0.381835859169416
0.0579221221221221 0.382730505142846
0.0581990990990991 0.383706369479452
0.0584760760760761 0.384623434443499
0.0587530530530531 0.385503282291788
0.05903003003003 0.386387752281613
0.059307007007007 0.387304088311908
0.059583983983984 0.388206979278949
0.059860960960961 0.389100059584816
0.0601379379379379 0.389990291744607
0.0604149149149149 0.390893970678766
0.0606918918918919 0.391806115767772
0.0609688688688689 0.392705741505165
0.0612458458458458 0.393636731499408
0.0615228228228228 0.394572795368778
0.0617997997997998 0.395491013194595
0.0620767767767768 0.396448435592863
0.0623537537537538 0.397405227874104
0.0626307307307307 0.398311671537623
0.0629077077077077 0.399238738379619
0.0631846846846847 0.400186022866526
0.0634616616616617 0.401094562214579
0.0637386386386386 0.40206788127195
0.0640156156156156 0.403042086685384
0.0642925925925926 0.40403320815295
0.0645695695695696 0.404958983105317
0.0648465465465465 0.405900950739179
0.0651235235235235 0.406866524019893
0.0654005005005005 0.407816066746982
0.0656774774774775 0.408759669776225
0.0659544544544545 0.409735701801816
0.0662314314314314 0.41072509718506
0.0665084084084084 0.411696275641206
0.0667853853853854 0.412688741615097
0.0670623623623624 0.413696957520229
0.0673393393393393 0.414741040901457
0.0676163163163163 0.41575746928907
0.0678932932932933 0.416730736585301
0.0681702702702703 0.417748562523714
0.0684472472472472 0.41876534511153
0.0687242242242242 0.419793144694544
0.0690012012012012 0.420842108595233
0.0692781781781782 0.421905602404243
0.0695551551551552 0.422953775343368
0.0698321321321321 0.424015238062326
0.0701091091091091 0.42507611087539
0.0703860860860861 0.426142549508309
0.0706630630630631 0.427161644664116
0.07094004004004 0.42823715561334
0.071217017017017 0.429280388144081
0.071493993993994 0.430348527622418
0.071770970970971 0.431441888037419
0.0720479479479479 0.432513771001233
0.0723249249249249 0.433602413452422
0.0726019019019019 0.434718333169231
0.0728788788788789 0.435823485713208
0.0731558558558559 0.436938736812968
0.0734328328328328 0.438076909114742
0.0737098098098098 0.439190257885634
0.0739867867867868 0.440333201623475
0.0742637637637638 0.441445117765769
0.0745407407407407 0.442537987519379
0.0748177177177177 0.443678779105986
0.0750946946946947 0.444820912204473
0.0753716716716717 0.445975023087597
0.0756486486486486 0.447156993014452
0.0759256256256256 0.448320647197485
0.0762026026026026 0.449509109511392
0.0764795795795796 0.450696990474965
0.0767565565565566 0.451860133463261
0.0770335335335335 0.453020610966697
0.0773105105105105 0.454178623185389
0.0775874874874875 0.455317756276602
0.0778644644644645 0.456496887468498
0.0781414414414414 0.457677000838734
0.0784184184184184 0.458870125077533
0.0786953953953954 0.460081666443544
0.0789723723723724 0.461254182903874
0.0792493493493494 0.462460613605848
0.0795263263263263 0.463633811088791
0.0798033033033033 0.46481616516031
0.0800802802802803 0.465965745446395
0.0803572572572573 0.467101461446763
0.0806342342342342 0.468256171646897
0.0809112112112112 0.4693560351434
0.0811881881881882 0.470484293261719
0.0814651651651652 0.471608797200111
0.0817421421421421 0.472769111292343
0.0820191191191191 0.47385561014786
0.0822960960960961 0.474960387102732
0.0825730730730731 0.476062947311891
0.0828500500500501 0.477117507832452
0.083127027027027 0.47818643228346
0.083404004004004 0.479249161225365
0.083680980980981 0.480298290248371
0.083957957957958 0.481350982662307
0.0842349349349349 0.482385765721542
0.0845119119119119 0.483429022207852
0.0847888888888889 0.484460191826129
0.0850658658658659 0.485463709873016
0.0853428428428429 0.486486611825447
0.0856198198198198 0.487461337844735
0.0858967967967968 0.488413297945431
0.0861737737737738 0.489389335959914
0.0864507507507507 0.490299454236649
0.0867277277277277 0.491227689768203
0.0870047047047047 0.492145909305133
0.0872816816816817 0.493076899727153
0.0875586586586587 0.4940208394177
0.0878356356356356 0.494913029089724
0.0881126126126126 0.495867679058626
0.0883895895895896 0.496759698047219
0.0886665665665666 0.497607187054756
0.0889435435435435 0.498442106232872
0.0892205205205205 0.499310155107738
0.0894974974974975 0.500148721093498
0.0897744744744745 0.500969136029976
0.0900514514514515 0.501816009892716
0.0903284284284284 0.502624395283416
0.0906054054054054 0.503431639790129
0.0908823823823824 0.504225615050354
0.0911593593593594 0.505046130942445
0.0914363363363363 0.505830477347156
0.0917133133133133 0.506573432378165
0.0919902902902903 0.507298187593196
0.0922672672672673 0.50803424427581
0.0925442442442442 0.508768334462853
0.0928212212212212 0.50951248427788
0.0930981981981982 0.510219790427363
0.0933751751751752 0.510966491082739
0.0936521521521522 0.51168736720666
0.0939291291291291 0.512417683535986
0.0942061061061061 0.513150829189156
0.0944830830830831 0.513837217848883
0.0947600600600601 0.514492234123978
0.095037037037037 0.515154211630837
0.095314014014014 0.5158219778299
0.095590990990991 0.516506039377183
0.095867967967968 0.517162944720027
0.096144944944945 0.517863696882424
0.0964219219219219 0.518556432484674
0.0966988988988989 0.519231668971349
0.0969758758758759 0.519890129287305
0.0972528528528529 0.520560798815808
0.0975298298298298 0.521235228513131
0.0978068068068068 0.521864842901458
0.0980837837837838 0.52249110265453
0.0983607607607608 0.523129174642144
0.0986377377377377 0.523740459169974
0.0989147147147147 0.524368424046245
0.0991916916916917 0.524982842048091
0.0994686686686687 0.525598130150436
0.0997456456456456 0.526219557722963
0.100022622622623 0.526846893337762
0.1002995995996 0.527419052432076
0.100576576576577 0.52798485945053
0.100853553553554 0.528536090788415
0.101130530530531 0.529125625798234
0.101407507507508 0.529690941727518
0.101684484484484 0.530219714719209
0.101961461461461 0.530786148432466
0.102238438438438 0.531332468450871
0.102515415415415 0.531874855478136
0.102792392392392 0.532443294614764
0.103069369369369 0.532982208512262
0.103346346346346 0.533494590761233
0.103623323323323 0.534006150393066
0.1039003003003 0.534480202020088
0.104177277277277 0.534952187479259
0.104454254254254 0.535400587824924
0.104731231231231 0.535832111044258
0.105008208208208 0.536305813176635
0.105285185185185 0.536743376193872
0.105562162162162 0.537186707369968
0.105839139139139 0.537638747251051
0.106116116116116 0.538073626388973
0.106393093093093 0.538503571107403
0.10667007007007 0.538908796245011
0.106947047047047 0.539305659605608
0.107224024024024 0.539715583884796
0.107501001001001 0.54011573643061
0.107777977977978 0.540512373068855
0.108054954954955 0.540910233152245
0.108331931931932 0.541299049152678
0.108608908908909 0.541709290415381
0.108885885885886 0.542075328519437
0.109162862862863 0.542464171897664
0.10943983983984 0.542828282006171
0.109716816816817 0.54317973116854
0.109993793793794 0.543523060676258
0.110270770770771 0.54385383917679
0.110547747747748 0.544185853528029
0.110824724724725 0.544510572552868
0.111101701701702 0.544846986173293
0.111378678678679 0.545182864215634
0.111655655655656 0.545509779025064
0.111932632632633 0.545868616341663
0.11220960960961 0.546202249832718
0.112486586586587 0.546533267888943
0.112763563563564 0.546845453873271
0.113040540540541 0.547147733374149
0.113317517517518 0.547458886274553
0.113594494494494 0.547753787460095
0.113871471471471 0.548070876636121
0.114148448448448 0.548385595494122
0.114425425425425 0.548700781485725
0.114702402402402 0.549016516744308
0.114979379379379 0.549325958960399
0.115256356356356 0.549616517343454
0.115533333333333 0.549920847612173
0.11581031031031 0.550185553230424
0.116087287287287 0.550462320050025
0.116364264264264 0.550750568003979
0.116641241241241 0.551010610841782
0.116918218218218 0.551293159936917
0.117195195195195 0.551584678681633
0.117472172172172 0.551868517527507
0.117749149149149 0.552149536032876
0.118026126126126 0.552422355744662
0.118303103103103 0.552681900221068
0.11858008008008 0.552947625662124
0.118857057057057 0.553200475840252
0.119134034034034 0.553438853860093
0.119411011011011 0.553678412975054
0.119687987987988 0.553917769751011
0.119964964964965 0.554164943314777
0.120241941941942 0.576868451802978
0.120518918918919 0.602770012676247
0.120795895895896 0.610447226355937
0.121072872872873 0.610685839225912
0.12134984984985 0.610904520634474
0.121626826826827 0.61113002681361
0.121903803803804 0.611328126965941
0.122180780780781 0.611546230018615
0.122457757757758 0.611744919221283
0.122734734734735 0.611947128181523
0.123011711711712 0.61215671075154
0.123288688688689 0.612382014591672
0.123565665665666 0.612586850108971
0.123842642642643 0.612804460789141
0.12411961961962 0.613019095417607
0.124396596596597 0.613218191009397
0.124673573573574 0.613406262333763
0.124950550550551 0.613580582733587
0.125227527527528 0.613776698851449
0.125504504504505 0.613960975784753
0.125781481481481 0.614144055367371
0.126058458458458 0.614317914194709
0.126335435435435 0.614505368663166
0.126612412412412 0.614684806906259
0.126889389389389 0.635274956877239
0.127166366366366 0.661113697264535
0.127443343343343 0.670758366020889
0.12772032032032 0.670904251587764
0.127997297297297 0.67105670098062
0.128274274274274 0.671219706651743
0.128551251251251 0.671369147481764
0.128828228228228 0.671511328490962
0.129105205205205 0.671650223309389
0.129382182182182 0.671792056535054
0.129659159159159 0.671950160725593
0.129936136136136 0.672100995684191
0.130213113113113 0.672237500934583
0.13049009009009 0.672384297240868
0.130767067067067 0.672518554945528
0.131044044044044 0.67264143888812
0.131321021021021 0.672767221026816
0.131597997997998 0.672886463722878
0.131874974974975 0.672999167831862
0.132151951951952 0.673113023091506
0.132428928928929 0.673235590050583
0.132705905905906 0.673357816926132
0.132982882882883 0.67348233711966
0.13325985985986 0.673604443361807
0.133536836836837 0.692157958329071
0.133813813813814 0.71791208336791
0.134090790790791 0.729476954840534
0.134367767767768 0.729575173530112
0.134644744744745 0.729669382228505
0.134921721721722 0.729765104405543
0.135198698698699 0.72986289061154
0.135475675675676 0.729956641159671
0.135752652652653 0.73003840408427
0.13602962962963 0.730135506273209
0.136306606606607 0.730232377034237
0.136583583583584 0.730315219670566
0.136860560560561 0.730390014518953
0.137137537537538 0.730471974221443
0.137414514514515 0.730545599952493
0.137691491491492 0.730620619384342
0.137968468468468 0.730686362877546
0.138245445445445 0.730774354677934
0.138522422422422 0.73084161421645
0.138799399399399 0.730916604559394
0.139076376376376 0.730988603022846
0.139353353353353 0.731059521774568
0.13963033033033 0.731128520230747
0.139907307307307 0.731193098028839
0.140184284284284 0.74822942166617
0.140461261261261 0.773931409975155
0.140738238238238 0.786928762034756
0.141015215215215 0.786985597906191
0.141292192192192 0.787042833750079
0.141569169169169 0.787104874396717
0.141846146146146 0.78716304151336
0.142123123123123 0.787218442617308
0.1424001001001 0.787268058879054
0.142677077077077 0.787317896302038
0.142954054054054 0.787369102186916
0.143231031031031 0.787423373529106
0.143508008008008 0.78746357910213
0.143784984984985 0.787507866533046
0.144061961961962 0.787552827714349
0.144338938938939 0.787599504713301
0.144615915915916 0.787639631575168
0.144892892892893 0.787692283349764
0.14516986986987 0.787735924835866
0.145446846846847 0.787776382370145
0.145723823823824 0.787819160600198
0.146000800800801 0.787854449720406
0.146277777777778 0.78788950185159
0.146554754754755 0.787921172397504
0.146831731731732 0.802941911225058
0.147108708708709 0.828625950823763
0.147385685685686 0.84358455646203
0.147662662662663 0.843615097673963
0.14793963963964 0.843648827115501
0.148216616616617 0.843675846003195
0.148493593593594 0.843699809700252
0.148770570570571 0.84372904961144
0.149047547547548 0.84375775266121
0.149324524524525 0.843781303124697
0.149601501501501 0.843809207940676
0.149878478478478 0.843831533675683
0.150155455455455 0.84385115072025
0.150432432432432 0.843870521792454
0.150709409409409 0.843892670855138
0.150986386386386 0.843915395279262
0.151263363363363 0.843939556181987
0.15154034034034 0.843959759710223
0.151817317317317 0.843984230752014
0.152094294294294 0.844003144101734
0.152371271271271 0.844020751872928
0.152648248248248 0.84404139986253
0.152925225225225 0.844058309499991
0.153202202202202 0.844074975303979
0.153479179179179 0.844091467002312
0.153756156156156 0.844107647278244
0.154033133133133 0.844122989109252
0.15431011011011 0.844137510034234
0.154587087087087 0.844152395853869
0.154864064064064 0.844164770188733
0.155141041041041 0.844176080639655
0.155418018018018 0.844188793774713
0.155694994994995 0.844196519445803
0.155971971971972 0.844209244986424
0.156248948948949 0.84422327182779
0.156525925925926 0.844235045990088
0.156802902902903 0.844244635062246
0.15707987987988 0.844256727063615
0.157356856856857 0.844270746632754
0.157633833833834 0.844281137788705
0.157910810810811 0.84429202773383
0.158187787787788 0.844301254050224
0.158464764764765 0.844311104494754
0.158741741741742 0.844319512899569
0.159018718718719 0.844328136904507
0.159295695695696 0.84433589038117
0.159572672672673 0.844343459913282
0.15984964964965 0.844352185301612
0.160126626626627 0.844361860357153
0.160403603603604 0.844372365729835
0.160680580580581 0.844382225585481
0.160957557557558 0.844390249845632
0.161234534534535 0.844398403294746
0.161511511511511 0.844408152355884
0.161788488488488 0.844414399626128
0.162065465465465 0.844422965025478
0.162342442442442 0.844431379846963
0.162619419419419 0.844436378860937
0.162896396396396 0.84444606632204
0.163173373373373 0.844450579807958
0.16345035035035 0.84445563101085
0.163727327327327 0.844463393898629
0.164004304304304 0.844472808009576
0.164281281281281 0.844478298968276
0.164558258258258 0.844482615676303
0.164835235235235 0.844486541822996
0.165112212212212 0.844491300853499
0.165389189189189 0.84449779110166
0.165666166166166 0.844504471711041
0.165943143143143 0.84450929234158
0.16622012012012 0.84451656371241
0.166497097097097 0.844521371937386
0.166774074074074 0.844525058528386
0.167051051051051 0.844528707902698
0.167328028028028 0.844533691088885
0.167605005005005 0.844537844385708
0.167881981981982 0.844542647477347
0.168158958958959 0.844547655474659
0.168435935935936 0.84455266389975
0.168712912912913 0.844555249817897
0.16898988988989 0.844558397408588
0.169266866866867 0.844562034805116
0.169543843843844 0.844567617308313
0.169820820820821 0.844572039249734
0.170097797797798 0.844576097152058
0.170374774774775 0.844580084898786
0.170651751751752 0.844583414722915
0.170928728728729 0.844588223375668
0.171205705705706 0.844591616938723
0.171482682682683 0.844595776224438
0.17175965965966 0.844600658882789
0.172036636636637 0.844605863230214
0.172313613613614 0.844610439171724
0.172590590590591 0.844614355051744
0.172867567567568 0.844617171970023
0.173144544544545 0.844621742778197
0.173421521521522 0.844623846590512
0.173698498498498 0.844627403992549
0.173975475475475 0.844630626016617
0.174252452452452 0.844633217495879
0.174529429429429 0.84463719583149
0.174806406406406 0.844640264711025
0.175083383383383 0.84464301575149
0.17536036036036 0.844647679387494
0.175637337337337 0.844649690371978
0.175914314314314 0.844654034885577
0.176191291291291 0.844657256909645
0.176468268268268 0.84466104188959
0.176745245245245 0.844663853674534
0.177022222222222 0.844668205032581
0.177299199199199 0.844670999706404
0.177576176176176 0.844673794380226
0.177853153153153 0.844677871104783
0.17813013013013 0.84468164924028
0.178407107107107 0.844685230597886
0.178684084084084 0.844689469878092
0.178961061061061 0.84469315689687
0.179238038038038 0.844695425831502
0.179515015015015 0.844697694766135
0.179791991991992 0.844700886845741
0.180068968968969 0.844702925208019
0.180345945945946 0.844705783620767
0.180622922922923 0.844709334606134
0.1808998998999 0.8447128855915
0.181176876876877 0.844717718627602
0.181453853853854 0.844719954623326
0.181730830830831 0.844722124741236
0.182007807807808 0.844727039482939
0.182284784784785 0.84472863381163
0.182561761761762 0.844733764153457
0.182838738738739 0.844737149588729
0.183115715715716 0.844739944262551
0.183392692692693 0.844742311586129
0.18366966966967 0.844744678909707
0.183946646646647 0.844750892385487
0.184223623623624 0.844754013453941
0.184500600600601 0.844757763783867
0.184777577577578 0.84476079416338
0.185054554554555 0.844762925781267
0.185331531531532 0.844766282555412
0.185608508508509 0.844769087923685
0.185885485485486 0.844772653881282
0.186162462462462 0.844775653460778
0.186439439439439 0.844778440006818
0.186716416416416 0.844780261485639
0.186993393393393 0.844784169665655
0.18727037037037 0.844786992572827
0.187547347347347 0.844790641947139
0.187824324324324 0.844795353922059
0.188101301301301 0.844800499236117
0.188378278278278 0.844803113815392
0.188655255255255 0.844807376195611
0.188932232232232 0.84481044635848
0.189209209209209 0.844814365660724
0.189486186186186 0.844817837934935
0.189763163163163 0.844821231497989
0.19004014014014 0.844827591273853
0.190317117117117 0.844832190743154
0.190594094094094 0.844836239662139
0.190871071071071 0.844839989992065
0.191148048048048 0.844842895674284
0.191425025025025 0.844848464274695
0.191702002002002 0.844853536438711
0.191978978978979 0.84485953602548
0.192255955955956 0.844862749493987
0.192532932932933 0.844866441218323
0.19280990990991 0.844871645565748
0.193086886886887 0.844875651279153
0.193363863863864 0.844880954015523
0.193640840840841 0.844882719455423
0.193917817817818 0.84488541360141
0.194194794794795 0.844889743142778
0.194471771771772 0.844893721478389
0.194748748748749 0.844898346186593
0.195025725725726 0.844902532850102
0.195302702702703 0.844906511185714
0.19557967967968 0.84491091687157
0.195856656656657 0.844914524751414
0.196133633633634 0.844919017276208
0.196410610610611 0.844923706578894
0.196687587587588 0.844927204519786
0.196964564564565 0.84493420040157
0.197241541541542 0.844939592971324
0.197518518518519 0.844943624351411
0.197795495495496 0.84494703630892
0.198072472472472 0.844950258332988
0.198349449449449 0.844953691679398
0.198626426426426 0.844957984431856
0.198903403403403 0.844962988579167
0.19918038038038 0.844968106943209
0.199457357357357 0.844971069306016
0.199734334334334 0.844974584785807
0.200011311311311 0.844979174416213
0.200288288288288 0.844982772029384
0.200565265265265 0.844985797275561
0.200842242242242 0.844989430394308
0.201119219219219 0.844993047685269
0.201396196196196 0.84499702602088
0.201673173173173 0.844999836950268
0.20195015015015 0.84500263162409
0.202227127127127 0.845007135698892
0.202504104104104 0.845009947911613
0.202781081081081 0.845013660597073
0.203058058058058 0.845017229121338
0.203335035035035 0.845020750590022
0.203612012012012 0.845025433903815
0.203888988988989 0.845029031944764
0.204165965965966 0.84503154471287
0.204442942942943 0.845034193942165
0.20471991991992 0.845036133915498
0.204996896896897 0.845038501239075
0.205273873873874 0.845041388312951
0.205550850850851 0.845044090586721
0.205827827827828 0.845047977805613
0.206104804804805 0.845051796152244
0.206381781781782 0.845053329308678
0.206658758758759 0.845058436978269
0.206935735735736 0.845062490175035
0.207212712712713 0.845067004516509
0.20748968968969 0.845071596713583
0.207766666666667 0.845073855381543
0.208043643643644 0.845076694116502
0.208320620620621 0.845081364169176
0.208597597597598 0.845087631972766
0.208874574574575 0.84509226523653
0.209151551551552 0.845095819216343
0.209428528528529 0.845098966379256
0.209705505505505 0.845102653825813
0.209982482482482 0.845105322305118
0.210259459459459 0.845110230202373
0.210536436436436 0.84511362547654
0.210813413413413 0.845116790178352
0.21109039039039 0.845122732442866
0.211367367367367 0.845125995105846
0.211644344344344 0.845129694530186
0.211921321321321 0.845134527566287
0.212198298298298 0.845136811045373
0.212475275275275 0.84513981447487
0.212752252252252 0.845142820471036
0.213029229229229 0.845146114789589
0.213306206206206 0.845150092697423
0.213583183183183 0.845154835044583
0.21386016016016 0.845158276090998
0.214137137137137 0.845161763337439
0.214414114114114 0.845164349683365
0.214691091091091 0.84516712211273
0.214968068068068 0.845169587825253
0.215245045045045 0.845172546338059
0.215522022022022 0.845176416873608
0.215798998998999 0.845180818281684
0.216075975975976 0.845186851662917
0.216352952952953 0.845191142276485
0.21662992992993 0.845194339061649
0.216906906906907 0.845198872653134
0.217183883883884 0.845202423638501
0.217460860860861 0.845205547273623
0.217737837837838 0.845210010709513
0.218014814814815 0.845213203216896
0.218291791791792 0.845216697735564
0.218568768768769 0.845219029981344
0.218845745745746 0.845221201810366
0.219122722722723 0.845224191978745
0.2193996996997 0.845227414002812
0.219676676676677 0.845232245755579
0.219953653653654 0.84523576551315
0.220230630630631 0.845240629777047
0.220507607607608 0.845243293550794
0.220784584584585 0.845248027342394
0.221061561561562 0.84524990186569
0.221338538538539 0.845254406368269
0.221615515515516 0.845258384703881
0.221892492492492 0.845262266789437
0.222169469469469 0.845264892918719
0.222446446446446 0.845269037659981
0.222723423423423 0.845272061195046
0.2230004004004 0.845274426807512
0.223277377377377 0.845275610469301
0.223554354354354 0.845278076181824
0.223831331331331 0.845281103139113
0.224108308308308 0.845284004329663
0.224385285285285 0.845287547187247
0.224662262262262 0.845291623911804
0.224939239239239 0.845293693715767
0.225216216216216 0.84529557315851
0.225493193193193 0.845299978844366
0.22577017017017 0.845303229957339
0.226047147147147 0.845306000247814
0.226324124124124 0.84530870123825
0.226601101101101 0.845313323379786
0.226878078078078 0.845315357036506
0.227155055055055 0.845319191210924
0.227432032032032 0.845322254957123
0.227709009009009 0.845327104676566
0.227985985985986 0.84533059577301
0.228262962962963 0.845336343398524
0.22853993993994 0.84533989438389
0.228816916916917 0.845342909577284
0.229093893893894 0.84534568820943
0.229370870870871 0.845348713455607
0.229647847847848 0.845351329745994
0.229924824824825 0.845354336597716
0.230201801801802 0.845357789194138
0.230478778778779 0.845361578451863
0.230755755755756 0.845364028764378
0.231032732732733 0.845367439866331
0.23130970970971 0.845371902446664
0.231586686686687 0.845375536420968
0.231863663663664 0.845380214173646
0.232140640640641 0.845383319414313
0.232417617617618 0.845386415243864
0.232694594594595 0.845390167712679
0.232971571571572 0.845394146048291
0.233248548548549 0.845396842333168
0.233525525525526 0.845399538618046
0.233802502502503 0.845404809698842
0.234079479479479 0.845407582983764
0.234356456456456 0.845413369109299
0.234633433433433 0.845415166204773
0.23491041041041 0.845419341318275
0.235187387387387 0.84542298128147
0.235464364364364 0.845426807328106
0.235741341341341 0.845431011958291
0.236018318318318 0.845433128603948
0.236295295295295 0.845436757872693
0.236572272272272 0.845440308858059
0.236849249249249 0.845443222026394
0.237126226226226 0.84544547727213
0.237403203203203 0.845449238724284
0.23768018018018 0.845451606047862
0.237957157157157 0.845455499683425
0.238234134134134 0.845460478591832
0.238511111111111 0.845463503838009
0.238788088088088 0.84546818757958
0.239065065065065 0.845471134970157
0.239342042042042 0.845474716327763
0.239619019019019 0.845477579018291
0.239895995995996 0.84548117705924
0.240172972972973 0.845486356167762
0.24044994994995 0.845489595730728
0.240726926926927 0.845492521732404
0.241003903903904 0.845497091257243
0.241280880880881 0.845500939548335
0.241557857857858 0.845503124638475
0.241834834834835 0.845505064611809
0.242111811811812 0.845507482413193
0.242388788788789 0.845511129220837
0.242665765765766 0.845514022283605
0.242942742742743 0.845517770046862
0.24321971971972 0.845520404303926
0.243496696696697 0.845523542055723
0.243773673673674 0.845527191430035
0.244050650650651 0.845529769648178
0.244327627627628 0.845533016911149
0.244604604604605 0.845535128423469
0.244881581581582 0.845539337331435
0.245158558558559 0.845541769249494
0.245435535535536 0.845543959472971
0.245712512512513 0.845545472096059
0.24598948948949 0.845547456986084
0.246266466466466 0.84554977939297
0.246543443443443 0.845551719366303
0.24682042042042 0.84555494139037
0.247097397397397 0.845556892485932
0.247374374374374 0.845559358198455
0.247651351351351 0.845563117511719
0.247928328328328 0.845565749629893
0.248205305305305 0.845569746787738
0.248482282282282 0.845572212500261
0.248759259259259 0.845575358807618
0.249036236236236 0.845577707522852
0.249313213213213 0.845580149921473
0.24959019019019 0.845583658984593
0.249867167167167 0.845585402180036
0.250144144144144 0.845588477476242
0.250421121121121 0.845589839664059
0.250698098098098 0.845590234217988
0.250975075075075 0.845594618229758
0.251252052052052 0.845599708788229
0.251529029029029 0.845604160246333
0.251806006006006 0.845609066004698
0.252082982982983 0.845610958922449
0.25235995995996 0.845614595035642
0.252636936936937 0.845618488243427
0.252913913913914 0.845622526040184
0.253190890890891 0.845624619158049
0.253467867867868 0.845626577098059
0.253744844844845 0.845629037677246
0.254021821821822 0.84563144906196
0.254298798798799 0.845634243735783
0.254575775775776 0.84563746575985
0.254852752752753 0.845639833083428
0.25512972972973 0.845641900106834
0.255406706706707 0.84564630579269
0.255683683683684 0.845648286832714
0.255960660660661 0.845650843661956
0.256237637637638 0.845652496810124
0.256514614614615 0.84565623623171
0.256791591591592 0.845659359866832
0.257068568568569 0.845664192902933
0.257345545545546 0.845669686000524
0.257622522522523 0.845672315124251
0.2578994994995 0.845674845859034
0.258176476476476 0.845676033798603
0.258453453453453 0.845678072160881
0.25873043043043 0.845680667917923
0.259007407407407 0.84568349424732
0.259284384384384 0.845686617882442
0.259561361361361 0.84569076134037
0.259838338338338 0.845693883692158
0.260115315315315 0.845696285237978
0.260392292292292 0.845698257722441
0.260669269269269 0.845702071363513
0.260946246246246 0.845705162059728
0.261223223223223 0.845707529383306
0.2615002002002 0.845711177902062
0.261777177177177 0.845713021197562
0.262054154154154 0.845718246078331
0.262331131131131 0.845722687269764
0.262608108108108 0.845725776254866
0.262885085085085 0.845729361890252
0.263162062062062 0.845733929703979
0.263439039039039 0.845736463860986
0.263716016016016 0.845739877957385
0.263992992992993 0.845745215343775
0.26426996996997 0.845751005319313
0.264546946946947 0.845754313326763
0.264823923923924 0.845758799007109
0.265100900900901 0.845761608225385
0.265377877877878 0.845764312210267
0.265654854854855 0.845768483473766
0.265931831831832 0.845771686247823
0.266208808808809 0.84577465738008
0.266485785785786 0.84577644014499
0.266762762762763 0.845780357736122
0.26703973973974 0.845784593594103
0.267316716716717 0.84578795849603
0.267593693693694 0.845791838442696
0.267870670670671 0.845796145739607
0.268147647647648 0.845798967363445
0.268424624624625 0.845802406698748
0.268701601601602 0.845806910345772
0.268978578578579 0.845809192969301
0.269255555555556 0.845813123821552
0.269532532532533 0.845816861318137
0.269809509509509 0.845819377936245
0.270086486486486 0.84582291181049
0.270363463463463 0.845826676684869
0.27064044044044 0.84583118075967
0.270917417417417 0.845833473649872
0.271194394394394 0.845835060706336
0.271471371371371 0.845838282730404
0.271748348348348 0.845841255787662
0.272025325325325 0.845845911723661
0.272302302302302 0.845851367604563
0.272579279279279 0.845853351852922
0.272856256256256 0.845856155723972
0.273133233233233 0.845859607037059
0.27341021021021 0.845864857584511
0.273687187187187 0.845869241881466
0.273964164164164 0.845872957561371
0.274241141141141 0.845878043842062
0.274518118118118 0.845881572155193
0.274795095095095 0.845884232934495
0.275072072072072 0.845887314647371
0.275349049049049 0.845893848956668
0.275626026026026 0.845899544821041
0.275903003003003 0.84590400184026
0.27617997997998 0.845910321832768
0.276456956956957 0.845914958090978
0.276733933933934 0.845919441632435
0.277010910910911 0.845923663373741
0.277287887887888 0.84592608245846
0.277564864864865 0.845929379771459
0.277841841841842 0.84593172912836
0.278118818818819 0.845935269419276
0.278395795795796 0.845938473476667
0.278672772772773 0.845942646451279
0.27894974974975 0.845950063694415
0.279226726726727 0.845952431017993
0.279503703703704 0.845955257347389
0.279780680680681 0.845959054732897
0.280057657657658 0.845963444590967
0.280334634634635 0.845967751887878
0.280611611611612 0.845970677889553
0.280888588588589 0.845973802380231
0.281165565565566 0.845978109677142
0.281442542542543 0.845981626012489
0.28171951951952 0.845985275386801
0.281996496496496 0.84598765768261
0.282273473473473 0.84599075137327
0.28255045045045 0.845994302358637
0.282827427427427 0.845997970555182
0.283104404404404 0.84600311373035
0.283381381381381 0.846006744282429
0.283658358358358 0.846012851241482
0.283935335335335 0.8460147467259
0.284212312312312 0.846016837704875
0.284489289289289 0.846018823450457
0.284766266266266 0.846021428190837
0.285043243243243 0.846024979176204
0.28532022022022 0.846029384862061
0.285597197197197 0.846032923869643
0.285874174174174 0.846036059482549
0.286151151151151 0.846038974361996
0.286428128128128 0.846041572257929
0.286705105105105 0.846044553870747
0.286982082082082 0.846048126672793
0.287259059059059 0.846052027580582
0.287536036036036 0.846053792592704
0.287813013013013 0.846056531655384
0.28808998998999 0.846057715317173
0.288366966966967 0.846061035730185
0.288643943943944 0.846063501442708
0.288920920920921 0.846066145966445
0.289197897897898 0.846069696951812
0.289474874874875 0.846072073258728
0.289751851851852 0.846074124026569
0.290028828828829 0.84607650375571
0.290305805805806 0.846080005118826
0.290582782782783 0.846081188780615
0.29085975975976 0.846084165260097
0.291136736736737 0.846086861544974
0.291413713713714 0.846090781274997
0.291690690690691 0.84609272124833
0.291967667667668 0.846095019485757
0.292244644644645 0.846097787851231
0.292521621621622 0.846099303468766
0.292798598598599 0.846100911486354
0.293075575575576 0.846104823730261
0.293352552552553 0.846107352540042
0.29362952952953 0.846109972252653
0.293906506506507 0.84611359681584
0.294183483483483 0.84611573656151
0.29446046046046 0.846120499014237
0.294737437437437 0.846124477349849
0.295014414414414 0.84612796673518
0.295291391391391 0.846130724620093
0.295568368368368 0.846132993554725
0.295845345345345 0.846134874922469
0.296122322322322 0.846135631234014
0.296399299299299 0.846137666601846
0.296676276276276 0.846141967909865
0.296953253253253 0.846146019823296
0.29723023023023 0.846148485535819
0.297507207207207 0.846152035023963
0.297784184184184 0.846154204072427
0.298061161161161 0.84615639301257
0.298338138138138 0.846158775736156
0.298615115115115 0.846161487421042
0.298892092092092 0.846163246016494
0.299169069069069 0.846166040690316
0.299446046046046 0.84616817744154
0.299723023023023 0.846172057388206
0.3 0.84617399736154
};
\addplot [semithick, red, dashed]
table {%
0.15 -2
0.15 2
};

\end{axis}

\end{tikzpicture}


==> images/oldPlots/barplot_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue105153196}{RGB}{105,153,196}
\definecolor{chocolate1869726}{RGB}{186,97,26}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{olivedrab11416083}{RGB}{114,160,83}

\begin{axis}[
width = \textwidth/2.5,
height = 4.5cm,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={LEO computational capacity ($c_{\rm LEO}$) [TFLOPs]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={5,10,15,20},
y grid style={darkgray176},
ylabel={Average packets distribution [\%]},
ymajorgrids,
ymin=0, ymax=80,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100}
]
\draw[draw=black,fill=cadetblue105153196] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,27.7777777777778);

\draw[draw=black,fill=cadetblue105153196] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,27.7777777777778);
\draw[draw=black,fill=cadetblue105153196] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,27.7777777777778);
\draw[draw=black,fill=cadetblue105153196] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,27.7777777777778);

\draw[draw=black,fill=olivedrab11416083] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,36.2661965811966);

\draw[draw=black,fill=olivedrab11416083] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,47.7637179487179);
\draw[draw=black,fill=olivedrab11416083] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,61.2290598290598);
\draw[draw=black,fill=olivedrab11416083] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,68.9185897435897);
\draw[draw=black,fill=chocolate1869726] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,35.9560256410256);

\node[] at (axis cs:0,41.26) {\small $\rho = 1.48$};
\node[] at (axis cs:1,52.76) {\small $\rho = 0.94$};
\node[] at (axis cs:2,66.22) {\small $\rho = 0.78$};
\node[] at (axis cs:3,73.91) {\small $\rho = 0.65$};

\draw[draw=black,fill=chocolate1869726] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,24.4585042735043);
\draw[draw=black,fill=chocolate1869726] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,10.9931623931624);
\draw[draw=black,fill=chocolate1869726] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,3.30363247863248);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/barplot_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue105153196}{RGB}{105,153,196}
\definecolor{chocolate1869726}{RGB}{186,97,26}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{olivedrab11416083}{RGB}{114,160,83}

\begin{axis}[
width = \textwidth/2.5,
height = 4.5cm,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={LEO computational capacity ($c_{\rm LEO}$) [TFLOPs]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={5,10,15,20},
y grid style={darkgray176},
ylabel={Average packets distribution [\%]},
ymajorgrids,
ymin=0, ymax=80,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100}
]
\draw[draw=black,fill=cadetblue105153196] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,27.7777777777778);

\draw[draw=black,fill=cadetblue105153196] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,27.7777777777778);
\draw[draw=black,fill=cadetblue105153196] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,27.7777777777778);
\draw[draw=black,fill=cadetblue105153196] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,27.7777777777778);
\draw[draw=black,fill=olivedrab11416083] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,35.2700427350427);

\draw[draw=black,fill=olivedrab11416083] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,35.4151282051282);
\draw[draw=black,fill=olivedrab11416083] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,39.1540598290598);
\draw[draw=black,fill=olivedrab11416083] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,46.9678205128205);
\draw[draw=black,fill=chocolate1869726] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,36.9521794871795);

\node[] at (axis cs:0,41.95) {\small $\rho = 2.81$};
\node[] at (axis cs:1,41.80) {\small $\rho = 1.42$};
\node[] at (axis cs:2,44.15) {\small $\rho = 1.06$};
\node[] at (axis cs:3,51.97) {\small $\rho = 0.96$};

\draw[draw=black,fill=chocolate1869726] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,36.807094017094);
\draw[draw=black,fill=chocolate1869726] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,33.0681623931624);
\draw[draw=black,fill=chocolate1869726] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,25.2544017094017);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/boxplot_ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod19413532}{RGB}{194,135,32}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray54}{RGB}{54,54,54}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal23108155}{RGB}{23,108,155}

\begin{axis}[
width = \textwidth/2.5,
height = 4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of \glspl{gv} ($n$) },
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10,50,100},
y grid style={darkgray176},
ymajorgrids,
ylabel={Delay [s]},
ymin=-0.1, ymax=37,
ytick style={color=black},
name=ax1
]
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0337)
--(axis cs:-0.004,0.0337)
--(axis cs:-0.004,0.0364)
--(axis cs:-0.396,0.0364)
--(axis cs:-0.396,0.0337)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0342)
--(axis cs:0.396,0.0342)
--(axis cs:0.396,0.0374)
--(axis cs:0.004,0.0374)
--(axis cs:0.004,0.0342)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0341)
--(axis cs:0.996,0.0341)
--(axis cs:0.996,0.0372)
--(axis cs:0.604,0.0372)
--(axis cs:0.604,0.0341)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.0373)
--(axis cs:1.396,0.0373)
--(axis cs:1.396,4.188275)
--(axis cs:1.004,4.188275)
--(axis cs:1.004,0.0373)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0346)
--(axis cs:1.996,0.0346)
--(axis cs:1.996,0.0389)
--(axis cs:1.604,0.0389)
--(axis cs:1.604,0.0346)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.0502)
--(axis cs:2.396,0.0502)
--(axis cs:2.396,13.9964)
--(axis cs:2.004,13.9964)
--(axis cs:2.004,0.0502)
--cycle;
\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0337
-0.2 0.0297
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0364
-0.2 0.0404
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0297
-0.102 0.0297
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0404
-0.102 0.0404
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0342
0.2 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0374
0.2 0.0422
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0294
0.298 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0422
0.298 0.0422
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0341
0.8 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0372
0.8 0.0418
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0295
0.898 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0418
0.898 0.0418
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0373
1.2 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 4.188275
1.2 10.4146
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0281
1.298 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 10.4146
1.298 10.4146
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0346
1.8 0.0282
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0389
1.8 0.0453
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0282
1.898 0.0282
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0453
1.898 0.0453
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.0502
2.2 0.0271
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 13.9964
2.2 34.9155
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.0271
2.298 0.0271
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 34.9155
2.298 34.9155
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.035
-0.004 0.035
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0357
0.396 0.0357
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0355
0.996 0.0355
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0594
1.396 0.0594
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.0362
1.996 0.0362
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 3.2628
2.396 3.2628
};

% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs:-0.396,0);
\coordinate (c2) at (axis cs:2.396,1.5);
% draw a rectangle
\draw (c1) rectangle (axis cs:2.396,1.5);

\end{axis}


\begin{axis}[
    width = \textwidth/3.7,
    height = 2.5cm,
   name=ax2,
   scaled ticks=false,
   xmin=-0.45,xmax=2.5,
   ymin=0,ymax=0.05,
   % place second axis relative to first one
   % anchor is south west
   at={($(ax1.south west)+(1cm,1.5cm)$)},
   % turn on grid
   xmajorgrids=true,
   xtick={0, 1, 2},
   xticklabels={10, 50, 100},
   y grid style={darkgray176},
   ymajorgrids,
   ytick style={color=black},
   ytick={0, 0.05},
   yticklabels={0, 0.05},
   %grid style={help lines,dashed},
   % to avoid clipping of a...e nodes
   clip=true
 ]

\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0337)
--(axis cs:-0.004,0.0337)
--(axis cs:-0.004,0.0364)
--(axis cs:-0.396,0.0364)
--(axis cs:-0.396,0.0337)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0342)
--(axis cs:0.396,0.0342)
--(axis cs:0.396,0.0374)
--(axis cs:0.004,0.0374)
--(axis cs:0.004,0.0342)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0341)
--(axis cs:0.996,0.0341)
--(axis cs:0.996,0.0372)
--(axis cs:0.604,0.0372)
--(axis cs:0.604,0.0341)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.0373)
--(axis cs:1.396,0.0373)
--(axis cs:1.396,4.188275)
--(axis cs:1.004,4.188275)
--(axis cs:1.004,0.0373)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0346)
--(axis cs:1.996,0.0346)
--(axis cs:1.996,0.0389)
--(axis cs:1.604,0.0389)
--(axis cs:1.604,0.0346)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.0502)
--(axis cs:2.396,0.0502)
--(axis cs:2.396,13.9964)
--(axis cs:2.004,13.9964)
--(axis cs:2.004,0.0502)
--cycle;

\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0337
-0.2 0.0297
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0364
-0.2 0.0404
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0297
-0.102 0.0297
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0404
-0.102 0.0404
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0342
0.2 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0374
0.2 0.0422
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0294
0.298 0.0294
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0422
0.298 0.0422
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0341
0.8 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0372
0.8 0.0418
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0295
0.898 0.0295
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0418
0.898 0.0418
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0373
1.2 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 4.188275
1.2 10.4146
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0281
1.298 0.0281
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 10.4146
1.298 10.4146
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0346
1.8 0.0282
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0389
1.8 0.0453
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0282
1.898 0.0282
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0453
1.898 0.0453
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.0502
2.2 0.0271
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 13.9964
2.2 34.9155
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.0271
2.298 0.0271
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 34.9155
2.298 34.9155
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.035
-0.004 0.035
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0357
0.396 0.0357
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0355
0.996 0.0355
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0594
1.396 0.0594
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.0362
1.996 0.0362
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 3.2628
2.396 3.2628
};
 
 \end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north east);

\end{tikzpicture}


==> images/oldPlots/boxplot_st.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod19413532}{RGB}{194,135,32}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray54}{RGB}{54,54,54}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal23108155}{RGB}{23,108,155}

\begin{axis}[
width = \textwidth/2.5,
height = 4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of \glspl{gv} ($n$)},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={10,50,100},
y grid style={darkgray176},
ymajorgrids,
ylabel={Delay [s]},
ymin=-0.001, ymax=0.12,
ytick={0, 0.05, 0.1},
yticklabels={0, 0.05, 0.1},
ytick style={color=black}
]
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:-0.396,0.0372)
--(axis cs:-0.004,0.0372)
--(axis cs:-0.004,0.0417)
--(axis cs:-0.396,0.0417)
--(axis cs:-0.396,0.0372)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:0.004,0.0374)
--(axis cs:0.396,0.0374)
--(axis cs:0.396,0.0422)
--(axis cs:0.004,0.0422)
--(axis cs:0.004,0.0374)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:0.604,0.0374)
--(axis cs:0.996,0.0374)
--(axis cs:0.996,0.0422)
--(axis cs:0.604,0.0422)
--(axis cs:0.604,0.0374)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:1.004,0.0397)
--(axis cs:1.396,0.0397)
--(axis cs:1.396,0.0515)
--(axis cs:1.004,0.0515)
--(axis cs:1.004,0.0397)
--cycle;
\path [draw=darkslategray54, fill=teal23108155, semithick]
(axis cs:1.604,0.0376)
--(axis cs:1.996,0.0376)
--(axis cs:1.996,0.0428)
--(axis cs:1.604,0.0428)
--(axis cs:1.604,0.0376)
--cycle;
\path [draw=darkslategray54, fill=darkgoldenrod19413532, semithick]
(axis cs:2.004,0.0431)
--(axis cs:2.396,0.0431)
--(axis cs:2.396,0.0684)
--(axis cs:2.004,0.0684)
--(axis cs:2.004,0.0431)
--cycle;
\draw[draw=darkslategray54,fill=teal23108155,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray54,fill=darkgoldenrod19413532,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0372
-0.2 0.0305
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.2 0.0417
-0.2 0.0484
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0305
-0.102 0.0305
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.298 0.0484
-0.102 0.0484
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0374
0.2 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.2 0.0422
0.2 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0303
0.298 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.102 0.0494
0.298 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0374
0.8 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.8 0.0422
0.8 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0303
0.898 0.0303
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.702 0.0494
0.898 0.0494
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0397
1.2 0.026
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.2 0.0515
1.2 0.0692
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.026
1.298 0.026
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.102 0.0692
1.298 0.0692
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0376
1.8 0.0299
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.8 0.0428
1.8 0.0505
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0299
1.898 0.0299
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.702 0.0505
1.898 0.0505
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.0431
2.2 0.025
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.2 0.0684
2.2 0.1063
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.025
2.298 0.025
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.102 0.1063
2.298 0.1063
};
\addplot [semithick, darkslategray54, forget plot]
table {%
-0.396 0.0393
-0.004 0.0393
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.004 0.0397
0.396 0.0397
};
\addplot [semithick, darkslategray54, forget plot]
table {%
0.604 0.0396
0.996 0.0396
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.004 0.0441
1.396 0.0441
};
\addplot [semithick, darkslategray54, forget plot]
table {%
1.604 0.04
1.996 0.04
};
\addplot [semithick, darkslategray54, forget plot]
table {%
2.004 0.0521
2.396 0.0521
};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/elev_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \textwidth/1.5,
height = 4.5cm,
%legend cell align={left},
%legend style={
%  draw opacity=1,
%  text opacity=1,
%  at={(0.5,0.91)},
%  anchor=north,
%  draw=lightgray204
%},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=19871, xmax=19871.0006944444,
xtick style={color=black},
xtick={19871,19871.0001157407,19871.0002314815,19871.0003472222,19871.000462963,19871.0005787037,19871.0006944444},
xticklabels={0,10,20,30,40,50,60},
y grid style={darkgray176},
ylabel={Elevation Angle [°]},
ymajorgrids,
ymin=41.389925, ymax=79.341575,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
19871.0006365741 44.836
19871.0006481481 44.9805
19871.0006597222 45.2865
19871.0006712963 45.5885454545455
19871.0006828704 45.8375277777778
19871.0006944444 46.0464
};
%%\addlegendentry{STARLINK-1723}
\addplot [semithick, darkorange25512714]
table {%
19871.000462963 60.344
19871.000474537 60.5125106382979
19871.0004861111 60.8321730769231
19871.0004976852 61.1508292682927
19871.0005092593 61.499962962963
19871.0005208333 61.7659285714286
19871.0005324074 62.0718409090909
19871.0005439815 62.3441428571429
19871.0005555556 62.6395
19871.0005671296 62.892131147541
19871.0005787037 63.1550204081633
19871.0005902778 63.3485
19871.0006018519 63.6067169811321
19871.0006134259 63.8056097560976
19871.000625 64.0184705882353
19871.0006365741 64.2288095238095
19871.0006481481 64.385
19871.0006597222 64.518935483871
19871.0006712963 64.6655454545455
19871.0006828704 64.793724137931
19871.0006944444 64.8452
};
%%\addlegendentry{STARLINK-2005}
\addplot [semithick, forestgreen4416044]
table {%
19871 48.717
19871.0000115741 48.4633720930233
19871.0000231481 48.1368048780488
19871.0000347222 47.8438378378378
19871.0000462963 47.5111764705882
19871.0000578704 47.1680540540541
19871.0000694444 46.8924102564103
19871.0000810185 46.5071956521739
19871.0000925926 46.1454117647059
19871.0001041667 45.8908510638298
19871.0001157407 45.5559761904762
19871.0001273148 45.1856530612245
19871.0001388889 45.053
};
%%\addlegendentry{STARLINK-2293}
\addplot [semithick, crimson2143940]
table {%
19871.0004398148 54.756
19871.0004513889 54.9278181818182
19871.000462963 55.5085945945946
19871.000474537 56.0415263157895
19871.0004861111 56.5792857142857
19871.0004976852 57.0779411764706
19871.0005092593 57.6501111111111
19871.0005208333 58.1557272727273
19871.0005324074 58.6647884615385
19871.0005439815 59.2046166666667
19871.0005555556 59.7468431372549
19871.0005671296 60.4043829787234
19871.0005787037 60.9095416666667
19871.0005902778 61.3668076923077
19871.0006018519 61.9661555555556
19871.0006134259 62.5694545454545
19871.000625 63.1284782608696
19871.0006365741 63.6177173913043
19871.0006481481 64.3275294117647
19871.0006597222 64.7931351351351
19871.0006712963 65.5089166666667
19871.0006828704 65.9553333333333
19871.0006944444 66.5948
};
%%\addlegendentry{STARLINK-2405}
\addplot [semithick, mediumpurple148103189]
table {%
19871 60.8634375
19871.0000115741 60.5787567567568
19871.0000231481 60.1623255813954
19871.0000347222 59.72
19871.0000462963 59.235
19871.0000578704 58.8483
19871.0000694444 58.40905
19871.0000810185 58.010325
19871.0000925926 57.5522682926829
19871.0001041667 57.1427058823529
19871.0001157407 56.653375
19871.0001273148 56.2575454545455
19871.0001388889 55.8122444444444
19871.000150463 55.3927872340426
19871.000162037 54.9821020408163
19871.0001736111 54.5753076923077
19871.0001851852 54.1245555555556
19871.0001967593 53.68224
19871.0002083333 53.2888367346939
19871.0002199074 52.8774
19871.0002314815 52.4594838709677
19871.0002430556 51.9998301886792
19871.0002546296 51.6095
19871.0002662037 51.401
};
%%\addlegendentry{STARLINK-30535}
\addplot [semithick, sienna1408675]
table {%
19871.0006597222 52.226
19871.0006712963 52.2925217391304
19871.0006828704 52.49159375
19871.0006944444 52.59675
};
%%\addlegendentry{STARLINK-30947}
\addplot [semithick, orchid227119194]
table {%
19871 64.1148
19871.0000115741 63.6775
19871.0000231481 63.04140625
19871.0000347222 62.4475
19871.0000462963 61.839
19871.0000578704 61.2272307692308
19871.0000694444 60.6236666666667
19871.0000810185 60.34
};
%%\addlegendentry{STARLINK-31216}
\addplot [semithick, gray127]
table {%
19871 52.6192352941177
19871.0000115741 52.3200869565217
19871.0000231481 51.7752093023256
19871.0000347222 51.2797837837838
19871.0000462963 50.8407407407407
19871.0000578704 50.3667391304348
19871.0000694444 49.9282926829268
19871.0000810185 49.3896078431373
19871.0000925926 49.0091276595745
19871.0001041667 48.5181627906977
19871.0001157407 48.0576842105263
19871.0001273148 47.62625
19871.0001388889 47.1465217391304
19871.000150463 46.7277843137255
19871.000162037 46.287679245283
19871.0001736111 45.8572380952381
19871.0001851852 45.42725
19871.0001967593 44.9483181818182
19871.0002083333 44.5665423728814
19871.0002199074 44.1345263157895
19871.0002314815 43.7477083333333
19871.0002430556 43.3292380952381
19871.0002546296 43.115
};
%%\addlegendentry{STARLINK-31280}
\addplot [semithick, goldenrod18818934]
table {%
19871 43.8235625
19871.0000115741 44.0567317073171
19871.0000231481 44.3966666666667
19871.0000347222 44.7525
19871.0000462963 45.1158888888889
19871.0000578704 45.5428571428571
19871.0000694444 45.8625
19871.0000810185 46.2096
19871.0000925926 46.618
19871.0001041667 47.0233090909091
19871.0001157407 47.340243902439
19871.0001273148 47.7358666666667
19871.0001388889 48.1029555555556
19871.000150463 48.5192222222222
19871.000162037 48.9182203389831
19871.0001736111 49.3424615384615
19871.0001851852 49.7409
19871.0001967593 50.0612452830189
19871.0002083333 50.5112075471698
19871.0002199074 50.932
19871.0002314815 51.3484285714286
19871.0002430556 51.7147358490566
19871.0002546296 52.0989038461538
19871.0002662037 52.5168333333333
19871.0002777778 52.9519152542373
19871.0002893519 53.3384925373134
19871.0003009259 53.7386875
19871.0003125 54.1584210526316
19871.0003240741 54.5828205128205
19871.0003356481 54.9287837837838
19871.0003472222 55.3645735294118
19871.0003587963 55.7649552238806
19871.0003703704 56.1636
19871.0003819444 56.5556666666667
19871.0003935185 57.0046666666667
19871.0004050926 57.3791481481482
19871.0004166667 57.8015625
19871.0004282407 58.1757826086956
19871.0004398148 58.51125
19871.0004513889 58.9589245283019
19871.000462963 59.3376756756757
19871.000474537 59.7240277777778
19871.0004861111 60.0905
19871.0004976852 60.4216
19871.0005092593 60.8324615384615
19871.0005208333 61.1701967213115
19871.0005324074 61.5032407407407
19871.0005439815 61.8234255319149
19871.0005555556 62.2016842105263
19871.0005671296 62.5321818181818
19871.0005787037 62.8200975609756
19871.0005902778 63.1841304347826
19871.0006018519 63.476
19871.0006134259 63.7869777777778
19871.000625 63.9813333333333
19871.0006365741 64.2675909090909
19871.0006481481 64.5405806451613
19871.0006597222 64.7777142857143
19871.0006712963 64.9987894736842
19871.0006828704 65.2113529411765
19871.0006944444 65.3516842105263
};
%%\addlegendentry{STARLINK-3636}
\addplot [semithick, darkturquoise23190207]
table {%
19871 74.8546666666667
19871.0000115741 75.0274736842105
19871.0000231481 75.197170212766
19871.0000347222 75.3382954545455
19871.0000462963 75.4501428571429
19871.0000578704 75.5208139534884
19871.0000694444 75.5509024390244
19871.0000810185 75.5555217391304
19871.0000925926 75.5265
19871.0001041667 75.4587692307692
19871.0001157407 75.3522592592593
19871.0001273148 75.23
19871.0001388889 75.048962962963
19871.000150463 74.8524691358025
19871.000162037 74.6604166666667
19871.0001736111 74.3807454545454
19871.0001851852 74.0984782608696
19871.0001967593 73.8104545454545
19871.0002083333 73.4641764705882
19871.0002199074 73.1469056603774
19871.0002314815 72.7708301886793
19871.0002430556 72.3688235294118
19871.0002546296 71.940393442623
19871.0002662037 71.4785
19871.0002777778 71.1326666666667
19871.0002893519 70.6657142857143
19871.0003009259 70.1594352941176
19871.0003125 69.7226984126984
19871.0003240741 69.2563770491803
19871.0003356481 68.7206271186441
19871.0003472222 68.264
19871.0003587963 67.7404285714286
19871.0003703704 67.2251016949153
19871.0003819444 66.8149178082192
19871.0003935185 66.2727777777778
19871.0004050926 65.6956153846154
19871.0004166667 65.1864925373134
19871.0004282407 64.6828305084746
19871.0004398148 64.1591333333333
19871.0004513889 63.6608163265306
19871.000462963 63.1801964285714
19871.000474537 62.6417906976744
19871.0004861111 62.0347674418605
19871.0004976852 61.5042352941176
19871.0005092593 61.312
};
%%\addlegendentry{STARLINK-4027}
\addplot [semithick, steelblue31119180]
table {%
19871.0004398148 58.948
19871.0004513889 59.2715555555556
19871.000462963 59.7501428571429
19871.000474537 60.3643265306122
19871.0004861111 60.961387755102
19871.0004976852 61.5201833333333
19871.0005092593 62.1162407407407
19871.0005208333 62.6886842105263
19871.0005324074 63.2549677419355
19871.0005439815 63.8715
19871.0005555556 64.4429387755102
19871.0005671296 65.063225
19871.0005787037 65.6962448979592
19871.0005902778 66.2544
19871.0006018519 66.9782
19871.0006134259 67.5518571428571
19871.000625 68.115475
19871.0006365741 68.7984571428571
19871.0006481481 69.37245
19871.0006597222 69.99415625
19871.0006712963 70.6644666666667
19871.0006828704 71.4359642857143
19871.0006944444 71.8685882352941
};
%\addlegendentry{STARLINK-4664}
\addplot [semithick, darkorange25512714]
table {%
19871 76.4188571428571
19871.0000115741 76.5853421052632
19871.0000231481 76.8543023255814
19871.0000347222 77.0826153846154
19871.0000462963 77.251575
19871.0000578704 77.4351818181818
19871.0000694444 77.5392222222222
19871.0000810185 77.601
19871.0000925926 77.6165
19871.0001041667 77.596
19871.0001157407 77.5442340425532
19871.0001273148 77.4147575757576
19871.0001388889 77.2685
19871.000150463 77.1067884615385
19871.000162037 76.8502413793103
19871.0001736111 76.6048305084746
19871.0001851852 76.32
19871.0001967593 75.9826363636364
19871.0002083333 75.6283559322034
19871.0002199074 75.2923636363636
19871.0002314815 74.9339272727273
19871.0002430556 74.4905909090909
19871.0002546296 73.9870243902439
19871.0002662037 73.593390625
19871.0002777778 73.037375
19871.0002893519 72.608696969697
19871.0003009259 72.143
19871.0003125 71.5808387096774
19871.0003240741 71.1625970149254
19871.0003356481 70.5294193548387
19871.0003472222 70.0138536585366
19871.0003587963 69.5317228915663
19871.0003703704 68.9695
19871.0003819444 68.3783448275862
19871.0003935185 67.9123548387097
19871.0004050926 67.2770933333333
19871.0004166667 66.8073939393939
19871.0004282407 66.2176119402985
19871.0004398148 65.6951666666667
19871.0004513889 65.0646557377049
19871.000462963 64.5498510638298
19871.000474537 63.9472857142857
19871.0004861111 63.4487755102041
19871.0004976852 62.9055384615385
19871.0005092593 62.3325
19871.0005208333 61.7720576923077
19871.0005324074 61.236
19871.0005439815 60.692
19871.0005555556 60.1568235294118
19871.0005671296 59.6095
19871.0005787037 59.0345
19871.0005902778 58.5686486486486
19871.0006018519 58.0145
19871.0006134259 57.4716923076923
19871.000625 56.9417352941176
19871.0006365741 56.4535
19871.0006481481 55.8383611111111
19871.0006597222 55.4778
19871.0006712963 54.8935555555556
19871.0006828704 54.4396923076923
19871.0006944444 54.1185789473684
};
%\addlegendentry{STARLINK-4739}
\addplot [semithick, forestgreen4416044]
table {%
19871.0002314815 48.492
19871.0002430556 48.3610212765957
19871.0002546296 48.1243076923077
19871.0002662037 47.9075531914894
19871.0002777778 47.7082857142857
19871.0002893519 47.4512835820896
19871.0003009259 47.1762745098039
19871.0003125 46.9878448275862
19871.0003240741 46.7152173913043
19871.0003356481 46.4565294117647
19871.0003472222 46.2311551724138
19871.0003587963 45.961027027027
19871.0003703704 45.693262295082
19871.0003819444 45.4533428571429
19871.0003935185 45.1702647058824
19871.0004050926 44.968131147541
19871.0004166667 44.668
19871.0004282407 44.426027027027
19871.0004398148 44.1833125
19871.0004513889 43.9038947368421
19871.000462963 43.6338947368421
19871.000474537 43.3773235294118
19871.0004861111 43.227
};
%\addlegendentry{STARLINK-5274}
\addplot [semithick, crimson2143940]
table {%
19871 56.5601304347826
19871.0000115741 56.5774444444444
19871.0000231481 56.5956666666667
19871.0000347222 56.6024090909091
19871.0000462963 56.5958205128205
19871.0000578704 56.5824117647059
19871.0000694444 56.552693877551
19871.0000810185 56.5086666666667
19871.0000925926 56.4654509803922
19871.0001041667 56.4124285714286
19871.0001157407 56.3372564102564
19871.0001273148 56.2635882352941
19871.0001388889 56.1699056603774
19871.000150463 56.0768928571429
19871.000162037 55.9525882352941
19871.0001736111 55.861375
19871.0001851852 55.7258596491228
19871.0001967593 55.577813559322
19871.0002083333 55.4522631578947
19871.0002199074 55.2642
19871.0002314815 55.1119795918367
19871.0002430556 54.9579473684211
19871.0002546296 54.7599661016949
19871.0002662037 54.546125
19871.0002777778 54.3795
19871.0002893519 54.1566031746032
19871.0003009259 53.9775223880597
19871.0003125 53.7577571428571
19871.0003240741 53.5107741935484
19871.0003356481 53.3102352941176
19871.0003472222 53.0825573770492
19871.0003587963 52.8175789473684
19871.0003703704 52.5805714285714
19871.0003819444 52.3124776119403
19871.0003935185 52.084125
19871.0004050926 51.8113278688525
19871.0004166667 51.5833050847458
19871.0004282407 51.2784852941176
19871.0004398148 51.016
19871.0004513889 50.7530769230769
19871.000462963 50.4685454545455
19871.000474537 50.1617837837838
19871.0004861111 49.9003636363636
19871.0004976852 49.6104722222222
19871.0005092593 49.32832
19871.0005208333 49.0464166666667
19871.0005324074 48.6973333333333
19871.0005439815 48.43392
19871.0005555556 48.131
19871.0005671296 47.8574166666667
19871.0005787037 47.5349607843137
19871.0005902778 47.2338717948718
19871.0006018519 46.9503181818182
19871.0006134259 46.6328974358974
19871.000625 46.3100909090909
19871.0006365741 46.0169459459459
19871.0006481481 45.6868
19871.0006597222 45.4422325581395
19871.0006712963 45.1123409090909
19871.0006828704 44.8045
19871.0006944444 44.573652173913
};
%\addlegendentry{STARLINK-5280}
\addplot [semithick, mediumpurple148103189]
table {%
19871.0005439815 59.674
19871.0005555556 59.8235
19871.0005671296 60.1128387096774
19871.0005787037 60.3985853658537
19871.0005902778 60.6960465116279
19871.0006018519 60.9341
19871.0006134259 61.1882727272727
19871.000625 61.4382380952381
19871.0006365741 61.6614324324324
19871.0006481481 61.8682285714286
19871.0006597222 62.0977857142857
19871.0006712963 62.27425
19871.0006828704 62.46895
19871.0006944444 62.6188
};
%\addlegendentry{STARLINK-5282}
\addplot [semithick, sienna1408675]
table {%
19871.0005902778 62.138
19871.0006018519 62.4602222222222
19871.0006134259 63.0387272727273
19871.000625 63.6289090909091
19871.0006365741 64.1047428571429
19871.0006481481 64.7544736842105
19871.0006597222 65.4256666666667
19871.0006712963 66.0293
19871.0006828704 66.678696969697
19871.0006944444 67.1370625
};
%\addlegendentry{STARLINK-6227}
\end{axis}

\end{tikzpicture}


==> images/oldPlots/heat_max_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FPS},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={10,30},
y dir=reverse,
y grid style={darkgray176},
ylabel={Computational capacity [GFLOPS]},
ymin=0, ymax=4,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={5000,10000,15000,20000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {heat_max_snr-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.33};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.43};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.54};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.63};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/heat_max_snr_05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FPS},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={10,30},
y dir=reverse,
y grid style={darkgray176},
ylabel={Computational capacity [GFLOPS]},
ymin=0, ymax=4,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={5000,10000,15000,20000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {heat_max_snr_05-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.29};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.32};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.37};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.43};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/heat_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = \textwidth/3.5,
height = 4.5cm,
colorbar,
colorbar style={ylabel={Real time probability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmin=0, xmax=2,
xtick style={color=darkslategray38},
xtick={0.5,1.5},
xticklabels={10,30},
xmajorticks=true,
y dir=reverse,
y grid style={darkgray176},
ylabel=\textcolor{darkslategray38}{LEO computational capacity ($c_{\rm LEO}$) [TFLOPs]},
ymin=0, ymax=4,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5},
ymajorticks=true,
yticklabels={5,10,15,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {images/heat_random-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.97};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.33};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.64};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.97};
\end{axis}

\end{tikzpicture}


==> images/oldPlots/heat_random_05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = \textwidth/3.5,
height = 4.5cm,
colorbar,
colorbar style={ylabel={Real time probability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\textcolor{darkslategray38}{Frame rate ($r$) [fps]},
xmin=0, xmax=2,
xtick style={color=darkslategray38},
xtick={0.5,1.5},
xticklabels={10,30},
xmajorticks=true,
y dir=reverse,
y grid style={darkgray176},
ylabel=\textcolor{darkslategray38}{LEO computational capacity ($c_{\rm LEO}$) [TFLOPs]},
ymin=0, ymax=4,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5},
ymajorticks=true,
yticklabels={5,10,15,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=4, ymax=0] {images/heat_random_05-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.28};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.29};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.44};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=darkslategray38,
  rotate=0.0
]{0.61};
\end{axis}

\end{tikzpicture}


==> images/rt_policy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{ldbo6}{RGB}{246,183,156}
\definecolor{bo}{RGB}{230,116,90}
\definecolor{ldbo1}{RGB}{111,145,242}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ldbo2}{RGB}{48,103,141}
\definecolor{ldbo4}{RGB}{221,220,219}
\definecolor{ldbo2}{RGB}{170,198,253}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = \textwidth/1.5,
height = 4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Maximum timeout length (\(\displaystyle t_o^{m}\)) [pckts]},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,5,10,30},
ymajorgrids,
y grid style={darkgray176},
ylabel={Probability [\%]},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:0.24,0) rectangle (axis cs:0.4,77.9975213675214);
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:1.24,0) rectangle (axis cs:1.4,84.3846581196581);
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:2.24,0) rectangle (axis cs:2.4,85.2059829059829);
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:3.24,0) rectangle (axis cs:3.4,84.2829487179487);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:0.08,0) rectangle (axis cs:0.24,84.5618376068376);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:1.08,0) rectangle (axis cs:1.24,87.5867094017094);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:2.08,0) rectangle (axis cs:2.24,87.4611965811966);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:3.08,0) rectangle (axis cs:3.24,86.9547435897436);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:-0.08,0) rectangle (axis cs:0.08,85.04);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:0.92,0) rectangle (axis cs:1.08,86.9146581196581);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:1.92,0) rectangle (axis cs:2.08,87.6226495726496);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:2.92,0) rectangle (axis cs:3.08,87.0532478632479);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:-0.24,0) rectangle (axis cs:-0.08,80.4220085470085);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:0.76,0) rectangle (axis cs:0.92,80.6145299145299);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:1.76,0) rectangle (axis cs:1.92,81.2043162393162);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:2.76,0) rectangle (axis cs:2.92,81.2677777777778);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.24,68.2343162393162);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.76,68.1097008547008);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.76,68.2300427350427);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.76,68.1769230769231);
%\end{axis}
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:0.28,0) rectangle (axis cs:0.36,6.71200567863005);
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:1.28,0) rectangle (axis cs:1.36,9.97311539610454);
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:2.28,0) rectangle (axis cs:2.36,12.339182761033);
\draw[draw=black,fill=bo,fill opacity=1] (axis cs:3.28,0) rectangle (axis cs:3.36,15.6112326447724);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:0.12,0) rectangle (axis cs:0.2,8.56354334891309);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:1.12,0) rectangle (axis cs:1.2,10.0488418594693);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:2.12,0) rectangle (axis cs:2.2,11.4125164903776);
\draw[draw=black,fill=ldbo6,fill opacity=1] (axis cs:3.12,0) rectangle (axis cs:3.2,13.0360628051014);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:-0.04,0) rectangle (axis cs:0.04,10.0439700666795);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:0.96,0) rectangle (axis cs:1.04,11.5807642817247);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:1.96,0) rectangle (axis cs:2.04,12.1048238868274);
\draw[draw=black,fill=ldbo4,fill opacity=1] (axis cs:2.96,0) rectangle (axis cs:3.04,12.94670386893);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.12,18.2312742601392);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.88,18.4277699026624);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.88,18.5105476450651);
\draw[draw=black,fill=ldbo2,fill opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.88,18.7322142170025);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:-0.36,0) rectangle (axis cs:-0.28,31.765670185611);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:0.64,0) rectangle (axis cs:0.72,31.890285516972);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:1.64,0) rectangle (axis cs:1.72,31.7699436880583);
\draw[draw=black,fill=ldbo1,fill opacity=1] (axis cs:2.64,0) rectangle (axis cs:2.72,31.8230633234772);
\end{axis}

\end{tikzpicture}

